Dynamically Tagged Groups of Metal-Poor Stars II. The Radial Velocity Experiment Data Release 6

Orbital characteristics based on Gaia Early Data Release 3 astrometric parameters are analyzed for ${\sim} 8,000$ metal-poor stars ([Fe/H] $\leq -0.8$) compiled from the RAdial Velocity Experiment (RAVE) Data Release 6. Selected as metal-poor candidates based on broadband photometry, RAVE collected moderate-resolution ($R \sim 7,500$) spectra in the region of the Ca triplet for these stars. About $20\%$ of the stars in this sample also have medium-resolution ($1,200 \lesssim R \lesssim 2,000$) validation spectra obtained over a four-year campaign from $2014$ to $2017$ with a variety of telescopes. We match the candidate stars to photometric metallicity determinations from the Huang et al. recalibration of the Sky Mapper Southern Survey Data Release 2. We obtain dynamical clusters of these stars from the orbital energy and cylindrical actions using the \HDBSCAN ~unsupervised learning algorithm. We identify $179$ Dynamically Tagged Groups (DTGs) with between $5$ and $35$ members; $67$ DTGs have at least $10$ member stars. Milky Way (MW) substructures such as Gaia-Sausage-Enceladus, the Metal-Weak Thick Disk, the Splashed Disk, Thamnos, the Helmi Stream, and LMS-1 (Wukong) are identified. Associations with MW globular clusters are determined for $10$ DTGs; no recognized MW dwarf galaxies were associated with any of our DTGs. Previously identified dynamical groups are also associated with our DTGs, with emphasis placed on their structural determination and possible new identifications. We identify chemically peculiar stars as members of several DTGs; we find $22$ DTGs that are associated with \textit{r}-process-enhanced stars. Carbon-enhanced metal-poor (CEMP) stars are identified among the targets with available spectroscopy, and we assign these to morphological groups following the approach given by Yoon et al.

==> Tables/cluster_stellar_results_table.tex <==
\startlongtable
\begin{deluxetable*}{l  c  c  c  c}
\tablecaption{DTGs Identified by \HDBSCAN \label{tab:cluster_results}}
\tablehead{\colhead{RAVE ID} & \colhead{[Fe/H]} & \colhead{[C/Fe]} & \colhead{[C/Fe]$_{c}$} & \colhead{[$\alpha$/Fe]}}
\startdata
\multicolumn{5}{c}{$DTG-1$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J124828.60$-$463558.7 & $-0.910$ & $\dots$ & $\dots$ & $\dots$ \\
J134259.33$-$420116.0 & $-0.970$ & $\dots$ & $\dots$ & $\dots$ \\
J145237.82$-$394929.1 & $-0.860$ & $\dots$ & $\dots$ & $\dots$ \\
J145301.90$-$734037.1 & $-1.390$ & $\dots$ & $\dots$ & $\dots$ \\
J145314.34$-$255954.2 & $-0.860$ & $\dots$ & $\dots$ & $\dots$ \\
J145848.84$-$380905.7 & $-1.000$ & $\dots$ & $\dots$ & $\dots$ \\
J153735.89$-$025256.1 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J160708.39$-$025922.7 & $-0.970$ & $\dots$ & $\dots$ & $\dots$ \\
J161555.25$-$004906.2 & $-1.200$ & $\dots$ & $\dots$ & $\dots$ \\
J161821.47$-$023635.3 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J162133.93$-$075800.0 & $-1.090$ & $\dots$ & $\dots$ & $\dots$ \\
J162608.99$-$062248.1 & $-1.080$ & $\dots$ & $\dots$ & $\dots$ \\
J182742.83$-$513704.2 & $-2.170$ & $\dots$ & $\dots$ & $\dots$ \\
J184219.23$-$754942.7 & $-0.920$ & $\dots$ & $\dots$ & $\dots$ \\
J190528.57$-$384355.5 & $-2.310$ & $\dots$ & $\dots$ & $\dots$ \\
J191626.47$-$630945.4 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
J191718.05$-$422357.3 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
J191738.19$-$602128.7 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
J195053.84$-$401254.9 & $-1.570$ & $\dots$ & $\dots$ & $\dots$ \\
J195603.92$-$534035.6 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
J195610.10$-$452825.4 & $-1.080$ & $\dots$ & $\dots$ & $\dots$ \\
J195924.29$-$282505.1 & $-0.920$ & $\dots$ & $\dots$ & $\dots$ \\
J200012.26$-$582218.7 & $-0.940$ & $\dots$ & $\dots$ & $\dots$ \\
J200344.00$-$274647.1 & $-0.870$ & $\dots$ & $\dots$ & $\dots$ \\
J202109.85$-$153156.4 & $-0.920$ & $\dots$ & $\dots$ & $\dots$ \\
J202128.83$-$392854.3 & $-1.180$ & $\dots$ & $\dots$ & $\dots$ \\
J203015.48$-$353149.9 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
J203540.97$-$082246.7 & $-0.950$ & $\dots$ & $\dots$ & $\dots$ \\
J204434.37$-$144211.0 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
J205829.82$-$181249.9 & $-1.660$ & $\dots$ & $\dots$ & $\dots$ \\
J210531.08$-$025632.7 & $-1.280$ & $\dots$ & $\dots$ & $\dots$ \\
J210711.66$-$160721.0 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J213042.25$-$151010.3 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
J215617.20$-$180737.8 & $-0.890$ & $\dots$ & $\dots$ & $\dots$ \\
J220930.99$-$261800.8 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.921\pm0.132} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-2$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: DTG-13: \citet{Shank2021}} \\
\multicolumn{5}{c}{Stellar Assoc: J060747.14-372449.9 (DTG-13: \citet{Shank2021})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J000551.40$-$443548.7 & $-0.962$ & $\dots$ & $\dots$ & $\dots$ \\
J002107.22$-$230126.6 & $-0.990$ & $\dots$ & $\dots$ & $\dots$ \\
J010734.63$-$153452.0 & $-1.197$ & $\dots$ & $\dots$ & $\dots$ \\
J030830.48$-$735001.8 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
J035457.72$-$504356.4 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J041844.72$-$741343.9 & $-1.290$ & $\dots$ & $\dots$ & $\dots$ \\
J055718.85$-$285720.4 & $-0.980$ & $\dots$ & $\dots$ & $\dots$ \\
J060747.14$-$372449.9 & $-1.190$ & $\dots$ & $\dots$ & $\dots$ \\
J061253.00$-$033827.6 & $-1.430$ & $\dots$ & $\dots$ & $\dots$ \\
J090318.50$-$033542.8 & $-2.330$ & $\dots$ & $\dots$ & $\dots$ \\
J091415.94$-$043011.6 & $-2.700$ & $\dots$ & $\dots$ & $\dots$ \\
J113444.13$-$052114.6 & $-0.860$ & $\dots$ & $\dots$ & $\dots$ \\
J140324.66$-$151605.0 & $-3.140$ & $\dots$ & $\dots$ & $\dots$ \\
J150453.30$-$193927.4 & $-0.960$ & $\dots$ & $\dots$ & $\dots$ \\
J151645.47$-$195303.9 & $-1.025$ & $\dots$ & $\dots$ & $\dots$ \\
J160042.37$-$080005.9 & $-1.055$ & $\dots$ & $\dots$ & $\dots$ \\
J162800.63$-$053738.3 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
J200311.71$-$560027.2 & $-1.834$ & $\dots$ & $\dots$ & $\dots$ \\
J205601.47$-$062925.0 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
J210901.41$-$270024.9 & $-1.360$ & $\dots$ & $\dots$ & $\dots$ \\
J212251.16$-$694605.2 & $-0.852$ & $\dots$ & $\dots$ & $\dots$ \\
J213429.95$-$131611.6 & $-1.017$ & $\dots$ & $\dots$ & $\dots$ \\
J220233.13$-$140329.7 & $-3.140$ & $\dots$ & $\dots$ & $\dots$ \\
J220255.94$-$265211.4 & $-1.246$ & $\dots$ & $\dots$ & $\dots$ \\
J224224.95$-$643948.9 & $-0.970$ & $\dots$ & $\dots$ & $\dots$ \\
J230701.09$-$353506.1 & $-1.249$ & $\dots$ & $\dots$ & $\dots$ \\
J231228.91$-$034715.4 & $-2.564$ & $\dots$ & $\dots$ & $\dots$ \\
J234303.46$-$461921.0 & $-1.280$ & $\dots$ & $\dots$ & $\dots$ \\
J234427.97$-$391004.9 & $-0.836$ & $\dots$ & $\dots$ & $\dots$ \\
J234813.50$-$101710.7 & $-0.836$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.044\pm0.295} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-3$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J000143.28$-$473325.0 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
J004646.20$-$593312.7 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J025831.08$-$680457.0 & $-1.050$ & $\dots$ & $\dots$ & $\dots$ \\
J034627.26$-$671924.1 & $-0.830$ & $\dots$ & $\dots$ & $\dots$ \\
J043719.75$-$794722.6 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
J120213.17$-$111220.7 & $-1.500$ & $\dots$ & $\dots$ & $\dots$ \\
J130017.90$-$345927.4 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
J131304.18$-$401601.2 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
J131808.15$-$101835.7 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
J140211.91$-$252408.0 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J142400.13$-$150408.6 & $-0.980$ & $\dots$ & $\dots$ & $\dots$ \\
J161635.38$-$064744.9 & $-0.984$ & $\dots$ & $\dots$ & $\dots$ \\
J183155.19$-$603333.2 & $-0.920$ & $\dots$ & $\dots$ & $\dots$ \\
J184714.57$-$480140.8 & $-1.650$ & $\dots$ & $\dots$ & $\dots$ \\
J192245.84$-$510105.7 & $-0.910$ & $\dots$ & $\dots$ & $\dots$ \\
J204502.82$-$173737.0 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J212105.09$-$580003.0 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J212459.69$-$240511.6 & $-0.940$ & $\dots$ & $\dots$ & $\dots$ \\
J213013.85$-$460725.3 & $-1.540$ & $\dots$ & $\dots$ & $\dots$ \\
J215152.48$-$225605.6 & $-1.520$ & $\dots$ & $\dots$ & $\dots$ \\
J221846.12$-$351644.9 & $-1.020$ & $\dots$ & $\dots$ & $\dots$ \\
J224201.28$-$025116.4 & $-0.830$ & $\dots$ & $\dots$ & $\dots$ \\
J224253.17$-$684414.3 & $-1.060$ & $\dots$ & $\dots$ & $\dots$ \\
J225702.76$-$095902.5 & $-0.920$ & $\dots$ & $\dots$ & $\dots$ \\
J230213.97$-$270530.3 & $-1.510$ & $\dots$ & $\dots$ & $\dots$ \\
J230409.81$-$270019.0 & $-1.060$ & $\dots$ & $\dots$ & $\dots$ \\
J231232.76$-$060036.3 & $-1.260$ & $\dots$ & $\dots$ & $\dots$ \\
J232129.34$-$130445.8 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
J232543.72$-$224154.7 & $-0.960$ & $\dots$ & $\dots$ & $\dots$ \\
J235405.00$-$431717.9 & $-1.550$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.916\pm0.196} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-4$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: C1: \citet{Myeong2018b}} \\
\multicolumn{5}{c}{Group Assoc: GL-2: \citet{Li2019}} \\
\multicolumn{5}{c}{Group Assoc: DTG-8: \citet{Limberg2021a}} \\
\multicolumn{5}{c}{Group Assoc: DTG-4: \citet{Shank2021}} \\
\multicolumn{5}{c}{Stellar Assoc: J113738.01-520224.8 (DTG-4: \citet{Shank2021})} \\
\multicolumn{5}{c}{Stellar Assoc: 2MASS J15075699-0659593 (CDTG-18: \citet{Gudin2021})} \\
\multicolumn{5}{c}{Stellar Assoc: J225118.77-381438.6 (DTG-4: \citet{Shank2021})} \\
\multicolumn{5}{c}{Stellar Assoc: 2MASS J23362202-5607498* (CDTG-18: \citet{Gudin2021})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J001804.50$-$173337.4 & $-2.349$ & $-0.592$ & $+0.178$ & $+0.275$ \\
J004614.16$-$520944.3 & $-1.440$ & $\dots$ & $\dots$ & $\dots$ \\
J070235.70$-$653426.0 & $-2.421$ & $-0.190$ & $+0.520$ & $\dots$ \\
J112331.80$-$315917.0 & $-2.546$ & $-0.615$ & $+0.145$ & $\dots$ \\
J113738.00$-$520225.0 & $-2.471$ & $+0.538$ & $+0.548$ & $+0.204$ \\
J114039.51$-$040607.0 & $-0.970$ & $\dots$ & $\dots$ & $\dots$ \\
J122123.03$-$291358.4 & $-0.890$ & $\dots$ & $\dots$ & $\dots$ \\
J122321.10$-$530554.0 & $-2.363$ & $-0.049$ & $+0.441$ & $+0.231$ \\
J130521.40$-$113722.0 & $-2.782$ & $-0.050$ & $+0.670$ & $+0.387$ \\
J134027.21$-$001603.1 & $-2.647$ & $-0.820$ & $-0.050$ & $+0.438$ \\
J134319.30$-$235814.0 & $-2.564$ & $+0.548$ & $+0.558$ & $+0.254$ \\
J134516.40$-$310959.0 & $-2.100$ & $-0.835$ & $-0.425$ & $\dots$ \\
J150757.00$-$065959.0 & $-2.184$ & $-0.298$ & $+0.412$ & $+0.425$ \\
J161429.00$-$103614.0 & $-2.738$ & $-0.597$ & $+0.163$ & $+0.453$ \\
J192444.29$-$472459.0 & $-1.640$ & $\dots$ & $\dots$ & $\dots$ \\
J201944.79$-$301649.5 & $-1.890$ & $\dots$ & $\dots$ & $\dots$ \\
J202413.23$-$072352.7 & $-1.310$ & $\dots$ & $\dots$ & $\dots$ \\
J212915.93$-$423622.0 & $-2.736$ & $+0.078$ & $+0.418$ & $+0.086$ \\
J222442.39$-$152619.3 & $-1.610$ & $\dots$ & $\dots$ & $\dots$ \\
J222643.94$-$613702.5 & $-2.410$ & $\dots$ & $\dots$ & $\dots$ \\
J223723.26$-$044209.8 & $-1.720$ & $\dots$ & $\dots$ & $\dots$ \\
J223948.30$-$080354.0 & $-2.251$ & $-0.658$ & $+0.092$ & $+0.402$ \\
J224631.03$-$124757.4 & $-1.590$ & $\dots$ & $\dots$ & $\dots$ \\
J225118.76$-$381438.1 & $-2.120$ & $\dots$ & $\dots$ & $\dots$ \\
J231007.82$-$690214.2 & $-1.470$ & $\dots$ & $\dots$ & $\dots$ \\
J232817.02$-$492344.6 & $-1.260$ & $\dots$ & $\dots$ & $\dots$ \\
J233622.00$-$560750.0 & $-2.920$ & $-0.202$ & $+0.538$ & $+0.652$ \\
J233746.90$-$252047.1 & $-1.720$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-2.074\pm0.595} & \boldsymbol{-0.284\pm0.451} & \boldsymbol{+0.357\pm0.286} & \boldsymbol{+0.351\pm0.157}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-5$} \\
\multicolumn{5}{c}{Structure: Splashed Disk} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J012920.26$-$582506.3 & $-0.890$ & $\dots$ & $\dots$ & $\dots$ \\
J022248.48$-$780407.4 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
J114029.76$-$382021.9 & $-1.985$ & $-0.270$ & $+0.310$ & $\dots$ \\
J123713.05$-$235207.4 & $-1.050$ & $\dots$ & $\dots$ & $\dots$ \\
J123825.47$-$160556.6 & $-0.860$ & $\dots$ & $\dots$ & $\dots$ \\
J124216.69$-$110156.4 & $-1.350$ & $\dots$ & $\dots$ & $\dots$ \\
J124515.49$-$150356.4 & $-0.920$ & $\dots$ & $\dots$ & $\dots$ \\
J125417.70$-$384745.7 & $-0.950$ & $\dots$ & $\dots$ & $\dots$ \\
J140058.08$-$053054.8 & $-0.920$ & $\dots$ & $\dots$ & $\dots$ \\
J144047.30$-$242318.0 & $-2.490$ & $-0.022$ & $+0.658$ & $\dots$ \\
J151135.58$-$172326.0 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
J152105.24$-$203532.6 & $-0.870$ & $\dots$ & $\dots$ & $\dots$ \\
J191538.73$-$753352.4 & $-2.120$ & $\dots$ & $\dots$ & $\dots$ \\
J193135.87$-$203002.4 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
J202737.25$-$610559.4 & $-1.310$ & $\dots$ & $\dots$ & $\dots$ \\
J210100.44$-$440723.6 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
J210104.44$-$074554.4 & $-0.910$ & $\dots$ & $\dots$ & $\dots$ \\
J211138.62$-$112150.4 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
J213229.80$-$643654.2 & $-1.768$ & $+0.388$ & $+0.388$ & $+0.433$ \\
J213725.16$-$310910.2 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
J220630.28$-$552511.3 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
J222844.64$-$390116.9 & $-0.940$ & $\dots$ & $\dots$ & $\dots$ \\
J223322.24$-$163836.2 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
J224015.37$-$343429.6 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J232332.56$-$252741.9 & $-0.860$ & $\dots$ & $\dots$ & $\dots$ \\
J233110.43$-$151905.7 & $-1.300$ & $\dots$ & $\dots$ & $\dots$ \\
J234619.22$-$431615.7 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.887\pm0.059} & \boldsymbol{+0.019\pm0.287} & \boldsymbol{+0.407\pm0.170} & \boldsymbol{+0.433\pm0.000}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-6$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: DTG-47: \citet{Shank2021}} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J023627.57$-$722910.9 & $-1.704$ & $\dots$ & $\dots$ & $\dots$ \\
J024440.90$-$823054.6 & $-0.888$ & $\dots$ & $\dots$ & $\dots$ \\
J030814.42$-$495957.5 & $-1.713$ & $\dots$ & $\dots$ & $\dots$ \\
J061545.37$-$321412.7 & $-1.780$ & $\dots$ & $\dots$ & $\dots$ \\
J071032.77$-$383032.3 & $-0.980$ & $\dots$ & $\dots$ & $\dots$ \\
J080738.48$-$641744.3 & $-1.330$ & $\dots$ & $\dots$ & $\dots$ \\
J084221.95$-$633837.7 & $-1.470$ & $\dots$ & $\dots$ & $\dots$ \\
J090749.00$-$323029.1 & $-1.040$ & $\dots$ & $\dots$ & $\dots$ \\
J094334.09$-$692146.6 & $-2.410$ & $\dots$ & $\dots$ & $\dots$ \\
J101930.47$-$230356.4 & $-2.300$ & $\dots$ & $\dots$ & $\dots$ \\
J112811.96$-$452119.9 & $-1.367$ & $\dots$ & $\dots$ & $\dots$ \\
J114544.75$-$282901.5 & $-1.280$ & $\dots$ & $\dots$ & $\dots$ \\
J122108.91$-$271959.6 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
J130856.40$-$250257.4 & $-2.175$ & $\dots$ & $\dots$ & $\dots$ \\
J132447.54$-$131937.7 & $-0.905$ & $\dots$ & $\dots$ & $\dots$ \\
J133413.55$-$391436.9 & $-1.556$ & $\dots$ & $\dots$ & $\dots$ \\
J142109.68$-$480020.7 & $-2.191$ & $\dots$ & $\dots$ & $\dots$ \\
J152854.86$-$201231.4 & $-1.350$ & $\dots$ & $\dots$ & $\dots$ \\
J161115.25$-$010215.1 & $-2.079$ & $\dots$ & $\dots$ & $\dots$ \\
J161451.39$-$042359.9 & $-1.210$ & $\dots$ & $\dots$ & $\dots$ \\
J191938.13$-$551217.2 & $-1.347$ & $\dots$ & $\dots$ & $\dots$ \\
J214712.00$-$551220.5 & $-2.360$ & $\dots$ & $\dots$ & $\dots$ \\
J232951.02$-$354957.4 & $-0.856$ & $\dots$ & $\dots$ & $\dots$ \\
J233939.46$-$103810.3 & $-0.841$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.456\pm0.550} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-7$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{5}{c}{Group Assoc: CDTG-1: \citet{Gudin2021}} \\
\multicolumn{5}{c}{Group Assoc: DTG-37: \citet{Limberg2021a}} \\
\multicolumn{5}{c}{Group Assoc: DTG-43: \citet{Shank2021}} \\
\multicolumn{5}{c}{Stellar Assoc: J00405260-5122491 (E: \citet{Roederer2018a})} \\
\multicolumn{5}{c}{Stellar Assoc: 2MASS J00405260-5122491 (CDTG-1: \citet{Gudin2021})} \\
\multicolumn{5}{c}{Stellar Assoc: 5843786933068659968 (NGC~4833: \citet{Vasiliev2021})} \\
\multicolumn{5}{c}{Stellar Assoc: 2MASS J12591462-7049592 (CDTG-1: \citet{Gudin2021})} \\
\multicolumn{5}{c}{Stellar Assoc: 2MASS J20584918-0354340 (CDTG-1: \citet{Gudin2021})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J004052.60$-$512249.0 & $-1.938$ & $+0.655$ & $+0.655$ & $+0.592$ \\
J012219.93$-$355720.5 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
J122436.03$-$454321.3 & $-1.050$ & $\dots$ & $\dots$ & $\dots$ \\
J124718.30$-$555047.0 & $-2.090$ & $+1.347$ & $+1.467$ & $+0.052$ \\
J125905.20$-$705454.0 & $-2.651$ & $-0.747$ & $+0.023$ & $\dots$ \\
J125914.60$-$704959.0 & $-3.215$ & $-0.216$ & $+0.544$ & $\dots$ \\
J135900.15$-$064631.2 & $-2.152$ & $+0.257$ & $+0.267$ & $+0.393$ \\
J140438.88$-$142759.3 & $-1.050$ & $\dots$ & $\dots$ & $\dots$ \\
J144940.66$-$743006.6 & $-1.505$ & $+0.049$ & $+0.099$ & $+0.185$ \\
J151630.40$-$105335.0 & $-2.160$ & $-0.185$ & $-0.005$ & $+0.087$ \\
J152849.51$-$200531.0 & $-1.260$ & $\dots$ & $\dots$ & $\dots$ \\
J155314.66$-$102531.9 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J171420.53$-$703301.8 & $-1.020$ & $\dots$ & $\dots$ & $\dots$ \\
J192212.57$-$511844.3 & $-1.050$ & $\dots$ & $\dots$ & $\dots$ \\
J194956.47$-$383652.3 & $-1.370$ & $\dots$ & $\dots$ & $\dots$ \\
J203247.11$-$092244.9 & $-1.320$ & $\dots$ & $\dots$ & $\dots$ \\
J205849.20$-$035434.0 & $-2.551$ & $+0.447$ & $+0.587$ & $+0.421$ \\
J210057.71$-$312255.6 & $-1.850$ & $\dots$ & $\dots$ & $\dots$ \\
J210438.12$-$614144.3 & $-1.460$ & $\dots$ & $\dots$ & $\dots$ \\
J212140.56$-$251755.0 & $-1.250$ & $\dots$ & $\dots$ & $\dots$ \\
J221142.12$-$582237.0 & $-1.150$ & $\dots$ & $\dots$ & $\dots$ \\
J223353.54$-$422408.3 & $-1.030$ & $\dots$ & $\dots$ & $\dots$ \\
J235830.32$-$155923.7 & $-1.660$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.433\pm0.613} & \boldsymbol{+0.155\pm0.609} & \boldsymbol{+0.377\pm0.433} & \boldsymbol{+0.285\pm0.205}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-8$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{5}{c}{Group Assoc: CDTG-9: \citet{Gudin2021}} \\
\multicolumn{5}{c}{Group Assoc: DTG-34: \citet{Limberg2021a}} \\
\multicolumn{5}{c}{Stellar Assoc: J201211.38-561617.8 (DTG-3: \citet{Shank2021})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J000302.93$-$475042.5 & $-0.960$ & $\dots$ & $\dots$ & $\dots$ \\
J012135.25$-$225712.3 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J023535.02$-$224632.8 & $-1.430$ & $\dots$ & $\dots$ & $\dots$ \\
J034236.50$-$133553.0 & $-3.222$ & $+1.699$ & $+1.709$ & $\dots$ \\
J045751.30$-$175135.0 & $-1.310$ & $\dots$ & $\dots$ & $\dots$ \\
J045909.50$-$562855.7 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
J053200.83$-$325331.3 & $-1.380$ & $\dots$ & $\dots$ & $\dots$ \\
J060206.61$-$210346.0 & $-1.610$ & $\dots$ & $\dots$ & $\dots$ \\
J061213.98$-$494921.7 & $-1.459$ & $-0.058$ & $-0.038$ & $\dots$ \\
J063645.22$-$463057.9 & $-0.920$ & $\dots$ & $\dots$ & $\dots$ \\
J065706.10$-$571618.0 & $-1.791$ & $-0.500$ & $+0.010$ & $\dots$ \\
J070333.59$-$291747.9 & $-2.265$ & $-0.220$ & $+0.300$ & $+0.661$ \\
J083626.70$-$790226.0 & $-2.069$ & $-0.833$ & $-0.093$ & $\dots$ \\
J110143.83$-$343930.4 & $-1.140$ & $\dots$ & $\dots$ & $\dots$ \\
J114049.40$-$161540.0 & $-1.892$ & $-0.203$ & $+0.097$ & $\dots$ \\
J121619.96$-$480831.7 & $-1.350$ & $\dots$ & $\dots$ & $\dots$ \\
J140231.90$+$094110.0 & $-2.987$ & $-0.325$ & $+0.415$ & $+0.244$ \\
J141237.24$-$381514.0 & $-1.300$ & $\dots$ & $\dots$ & $\dots$ \\
J192307.62$-$723234.7 & $-1.250$ & $\dots$ & $\dots$ & $\dots$ \\
J201102.11$-$461618.2 & $-1.820$ & $\dots$ & $\dots$ & $\dots$ \\
J201211.38$-$561617.9 & $-2.020$ & $\dots$ & $\dots$ & $\dots$ \\
J233458.01$-$012152.7 & $-1.010$ & $\dots$ & $\dots$ & $\dots$ \\
J235144.56$-$335244.3 & $-1.750$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.477\pm0.575} & \boldsymbol{-0.296\pm0.291} & \boldsymbol{+0.108\pm0.220} & \boldsymbol{+0.453\pm0.219}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-9$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J005142.80$-$645716.6 & $-1.330$ & $\dots$ & $\dots$ & $\dots$ \\
J022336.70$-$105613.9 & $-1.601$ & $\dots$ & $\dots$ & $\dots$ \\
J075408.71$-$654130.0 & $-1.100$ & $\dots$ & $\dots$ & $\dots$ \\
J132706.72$-$315644.4 & $-1.490$ & $\dots$ & $\dots$ & $\dots$ \\
J145028.20$-$451645.0 & $-1.638$ & $\dots$ & $\dots$ & $\dots$ \\
J151645.75$-$184308.2 & $-1.090$ & $\dots$ & $\dots$ & $\dots$ \\
J155459.08$-$033113.1 & $-1.200$ & $\dots$ & $\dots$ & $\dots$ \\
J160717.68$-$142247.0 & $-1.680$ & $\dots$ & $\dots$ & $\dots$ \\
J161611.82$-$090242.5 & $-0.978$ & $\dots$ & $\dots$ & $\dots$ \\
J162446.14$-$013224.1 & $-1.200$ & $\dots$ & $\dots$ & $\dots$ \\
J164500.08$-$651922.3 & $-1.440$ & $\dots$ & $\dots$ & $\dots$ \\
J190454.37$-$732344.9 & $-1.024$ & $\dots$ & $\dots$ & $\dots$ \\
J190539.37$-$813822.9 & $-1.374$ & $\dots$ & $\dots$ & $\dots$ \\
J194330.87$-$413909.2 & $-1.126$ & $\dots$ & $\dots$ & $\dots$ \\
J195556.93$-$552109.5 & $-1.100$ & $\dots$ & $\dots$ & $\dots$ \\
J195921.76$-$294857.9 & $-1.130$ & $\dots$ & $\dots$ & $\dots$ \\
J200634.39$-$405614.6 & $-1.550$ & $\dots$ & $\dots$ & $\dots$ \\
J201924.85$-$251341.7 & $-0.910$ & $\dots$ & $\dots$ & $\dots$ \\
J202735.51$-$052706.9 & $-0.896$ & $\dots$ & $\dots$ & $\dots$ \\
J211032.46$-$105706.0 & $-1.410$ & $\dots$ & $\dots$ & $\dots$ \\
J212752.71$-$350433.1 & $-1.020$ & $\dots$ & $\dots$ & $\dots$ \\
J213755.11$-$050749.1 & $-0.865$ & $\dots$ & $\dots$ & $\dots$ \\
J222606.86$-$832036.6 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.198\pm0.276} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-10$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: J053600.74-495152.9 (DTG-12: \citet{Shank2021})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J001236.23$-$634738.7 & $-1.839$ & $\dots$ & $\dots$ & $\dots$ \\
J002841.04$-$550310.5 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J053600.72$-$495153.2 & $-0.980$ & $\dots$ & $\dots$ & $\dots$ \\
J062305.96$-$643259.6 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
J112048.51$-$480242.5 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
J123458.75$-$810640.9 & $-1.700$ & $\dots$ & $\dots$ & $\dots$ \\
J131154.02$-$160812.7 & $-0.823$ & $\dots$ & $\dots$ & $\dots$ \\
J132040.88$-$811512.8 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J132924.24$-$174726.9 & $-0.808$ & $\dots$ & $\dots$ & $\dots$ \\
J134616.56$-$092233.0 & $-0.965$ & $\dots$ & $\dots$ & $\dots$ \\
J141754.04$-$311055.4 & $-0.806$ & $\dots$ & $\dots$ & $\dots$ \\
J142519.72$-$165553.8 & $-1.160$ & $\dots$ & $\dots$ & $\dots$ \\
J142902.96$-$170210.6 & $-0.890$ & $\dots$ & $\dots$ & $\dots$ \\
J143135.06$-$282922.0 & $-1.221$ & $\dots$ & $\dots$ & $\dots$ \\
J202434.17$-$474641.5 & $-0.995$ & $\dots$ & $\dots$ & $\dots$ \\
J204601.16$-$634615.4 & $-1.009$ & $\dots$ & $\dots$ & $\dots$ \\
J212758.83$-$441420.9 & $-0.931$ & $\dots$ & $\dots$ & $\dots$ \\
J213030.63$-$522338.2 & $-0.950$ & $\dots$ & $\dots$ & $\dots$ \\
J221632.67$-$171911.1 & $-1.438$ & $\dots$ & $\dots$ & $\dots$ \\
J222952.76$-$483117.5 & $-1.140$ & $\dots$ & $\dots$ & $\dots$ \\
J233615.37$-$130331.4 & $-0.812$ & $\dots$ & $\dots$ & $\dots$ \\
J234930.93$-$392632.4 & $-1.297$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.961\pm0.235} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-11$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J023816.22$-$833012.0 & $-0.930$ & $\dots$ & $\dots$ & $\dots$ \\
J140002.34$-$731155.3 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
J143812.84$-$251525.6 & $-0.860$ & $\dots$ & $\dots$ & $\dots$ \\
J145006.79$-$082151.7 & $-0.910$ & $\dots$ & $\dots$ & $\dots$ \\
J151132.71$-$115222.9 & $-0.930$ & $\dots$ & $\dots$ & $\dots$ \\
J151546.45$-$172335.2 & $-0.870$ & $\dots$ & $\dots$ & $\dots$ \\
J155944.73$-$123402.4 & $-0.970$ & $\dots$ & $\dots$ & $\dots$ \\
J160800.94$-$795336.9 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
J183750.81$-$735103.3 & $-0.890$ & $\dots$ & $\dots$ & $\dots$ \\
J194457.50$-$191024.9 & $-0.830$ & $\dots$ & $\dots$ & $\dots$ \\
J200400.74$-$453310.6 & $-0.960$ & $\dots$ & $\dots$ & $\dots$ \\
J201423.49$-$554717.3 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
J201743.52$-$455724.4 & $-1.600$ & $\dots$ & $\dots$ & $\dots$ \\
J201850.24$-$165755.7 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J202400.52$-$182024.1 & $-1.805$ & $-0.224$ & $+0.106$ & $+0.225$ \\
J202615.20$-$711655.1 & $-1.140$ & $\dots$ & $\dots$ & $\dots$ \\
J202736.77$-$414017.1 & $-1.070$ & $\dots$ & $\dots$ & $\dots$ \\
J202750.64$-$143404.7 & $-0.890$ & $\dots$ & $\dots$ & $\dots$ \\
J204943.77$-$291315.6 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J211354.00$-$182630.0 & $-0.960$ & $\dots$ & $\dots$ & $\dots$ \\
J212718.52$-$361728.7 & $-0.950$ & $\dots$ & $\dots$ & $\dots$ \\
J230339.92$-$614709.5 & $-1.370$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.905\pm0.085} & \boldsymbol{-0.224\pm0.000} & \boldsymbol{+0.106\pm0.000} & \boldsymbol{+0.225\pm0.000}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-12$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: Comoving: \citet{Myeong2017}} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: Ryu~879~(RLGC~2): \citet{Vasiliev2021}} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J000731.30$-$055308.4 & $-1.690$ & $\dots$ & $\dots$ & $\dots$ \\
J001622.67$-$250122.1 & $-1.570$ & $\dots$ & $\dots$ & $\dots$ \\
J003550.65$-$582123.3 & $-1.090$ & $\dots$ & $\dots$ & $\dots$ \\
J013431.91$-$552133.8 & $-1.190$ & $\dots$ & $\dots$ & $\dots$ \\
J013702.06$-$411313.7 & $-1.500$ & $\dots$ & $\dots$ & $\dots$ \\
J014434.43$-$592936.0 & $-1.330$ & $\dots$ & $\dots$ & $\dots$ \\
J024614.56$-$105746.9 & $-1.240$ & $\dots$ & $\dots$ & $\dots$ \\
J035501.92$-$190353.9 & $-2.177$ & $+0.657$ & $+0.667$ & $+0.348$ \\
J044240.00$-$104324.0 & $-2.597$ & $+0.931$ & $+0.941$ & $\dots$ \\
J050836.63$-$471247.6 & $-1.983$ & $+0.556$ & $+0.566$ & $\dots$ \\
J064013.20$-$354044.0 & $-2.279$ & $+0.575$ & $+0.585$ & $\dots$ \\
J073223.89$-$544603.3 & $-0.883$ & $\dots$ & $\dots$ & $\dots$ \\
J103431.99$-$250623.5 & $-1.100$ & $\dots$ & $\dots$ & $\dots$ \\
J111652.48$-$163433.4 & $-1.150$ & $\dots$ & $\dots$ & $\dots$ \\
J125431.71$-$425303.8 & $-1.430$ & $\dots$ & $\dots$ & $\dots$ \\
J135456.36$-$014840.2 & $-1.280$ & $\dots$ & $\dots$ & $\dots$ \\
J140053.07$-$183248.6 & $-1.890$ & $\dots$ & $\dots$ & $\dots$ \\
J171158.40$-$722949.0 & $-1.890$ & $\dots$ & $\dots$ & $\dots$ \\
J192305.70$-$170438.7 & $-1.890$ & $\dots$ & $\dots$ & $\dots$ \\
J213904.44$-$531809.7 & $-1.130$ & $\dots$ & $\dots$ & $\dots$ \\
J214951.90$-$112932.7 & $-0.860$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.482\pm0.486} & \boldsymbol{+0.597\pm0.114} & \boldsymbol{+0.607\pm0.114} & \boldsymbol{+0.348\pm0.000}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-13$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J000629.07$-$241020.0 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
J002037.55$-$222557.4 & $-1.018$ & $\dots$ & $\dots$ & $\dots$ \\
J035419.00$-$722643.0 & $-1.070$ & $\dots$ & $\dots$ & $\dots$ \\
J053416.19$-$442317.8 & $-1.370$ & $\dots$ & $\dots$ & $\dots$ \\
J063100.69$-$653229.8 & $-0.829$ & $\dots$ & $\dots$ & $\dots$ \\
J070548.40$-$432739.6 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
J100451.90$-$134119.0 & $-2.151$ & $+0.541$ & $+0.541$ & $\dots$ \\
J122010.90$-$302626.9 & $-2.610$ & $\dots$ & $\dots$ & $\dots$ \\
J124031.11$-$363018.2 & $-0.860$ & $\dots$ & $\dots$ & $\dots$ \\
J140830.94$-$150907.2 & $-0.801$ & $\dots$ & $\dots$ & $\dots$ \\
J141445.25$-$371529.4 & $-1.660$ & $\dots$ & $\dots$ & $\dots$ \\
J142213.88$-$213310.2 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
J142542.60$-$244404.2 & $-1.050$ & $\dots$ & $\dots$ & $\dots$ \\
J193051.67$-$644633.8 & $-1.575$ & $\dots$ & $\dots$ & $\dots$ \\
J200514.47$-$420419.0 & $-0.818$ & $\dots$ & $\dots$ & $\dots$ \\
J200628.66$-$340034.7 & $-1.030$ & $\dots$ & $\dots$ & $\dots$ \\
J201904.88$-$420319.9 & $-0.988$ & $\dots$ & $\dots$ & $\dots$ \\
J211420.27$-$371104.0 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
J213216.62$-$741845.2 & $-1.540$ & $\dots$ & $\dots$ & $\dots$ \\
J230918.83$-$101044.9 & $-0.865$ & $\dots$ & $\dots$ & $\dots$ \\
J232841.63$-$534236.8 & $-1.511$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.031\pm0.361} & \boldsymbol{+0.541\pm0.000} & \boldsymbol{+0.541\pm0.000} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-14$} \\
\multicolumn{5}{c}{Structure: Metal-Weak Thick Disk (MWTD)} \\
\multicolumn{5}{c}{Group Assoc: GL-1: \citet{Li2019}} \\
\multicolumn{5}{c}{Group Assoc: DTG-2: \citet{Shank2021}} \\
\multicolumn{5}{c}{Stellar Assoc: 2MASS J05383296-5904280 (CDTG-6: \citet{Gudin2021})} \\
\multicolumn{5}{c}{Stellar Assoc: 6340798104715264640  (GL-1: \citet{Li2019})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J033644.17$-$572454.1 & $-1.020$ & $\dots$ & $\dots$ & $\dots$ \\
J053833.00$-$590428.0 & $-2.603$ & $+0.306$ & $+0.316$ & $+0.676$ \\
J095940.97$-$822715.6 & $-1.120$ & $\dots$ & $\dots$ & $\dots$ \\
J103904.45$-$262736.9 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J121702.60$-$342743.0 & $-1.767$ & $+0.183$ & $+0.453$ & $\dots$ \\
J123859.70$-$025609.0 & $-2.271$ & $-0.023$ & $+0.617$ & $\dots$ \\
J130644.30$-$252051.0 & $-2.251$ & $-0.412$ & $+0.318$ & $\dots$ \\
J132144.19$-$200315.9 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
J133748.90$-$082617.0 & $-2.940$ & $-0.285$ & $+0.455$ & $\dots$ \\
J134035.11$-$040409.9 & $-1.940$ & $\dots$ & $\dots$ & $\dots$ \\
J145812.25$-$013130.8 & $-1.893$ & $+0.003$ & $+0.183$ & $+0.425$ \\
J150403.37$-$203127.9 & $-1.580$ & $\dots$ & $\dots$ & $\dots$ \\
J160928.01$-$024836.8 & $-1.140$ & $\dots$ & $\dots$ & $\dots$ \\
J171919.57$-$560725.2 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
J200529.99$-$201205.4 & $-0.960$ & $\dots$ & $\dots$ & $\dots$ \\
J225705.24$-$524757.1 & $-1.060$ & $\dots$ & $\dots$ & $\dots$ \\
J225943.89$-$151211.9 & $-0.980$ & $\dots$ & $\dots$ & $\dots$ \\
J232539.06$-$344239.7 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
J235204.49$-$491937.7 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J235210.30$-$534929.0 & $-2.387$ & $-0.087$ & $+0.313$ & $+0.439$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.241\pm0.766} & \boldsymbol{-0.040\pm0.239} & \boldsymbol{+0.370\pm0.144} & \boldsymbol{+0.432\pm0.012}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-15$} \\
\multicolumn{5}{c}{Structure: Splashed Disk} \\
\multicolumn{5}{c}{Group Assoc: CDTG-5: \citet{Gudin2021}} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J123545.38$-$763639.4 & $-1.450$ & $\dots$ & $\dots$ & $\dots$ \\
J130042.73$-$080724.3 & $-1.377$ & $\dots$ & $\dots$ & $\dots$ \\
J133205.59$-$111208.0 & $-1.130$ & $\dots$ & $\dots$ & $\dots$ \\
J134643.87$-$191520.5 & $-0.988$ & $\dots$ & $\dots$ & $\dots$ \\
J142341.64$-$151022.4 & $-0.841$ & $\dots$ & $\dots$ & $\dots$ \\
J142538.75$-$754245.5 & $-1.190$ & $\dots$ & $\dots$ & $\dots$ \\
J151619.57$-$070755.9 & $-0.896$ & $\dots$ & $\dots$ & $\dots$ \\
J151918.80$-$783356.5 & $-0.920$ & $\dots$ & $\dots$ & $\dots$ \\
J173605.56$-$680158.5 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J195544.30$-$511147.9 & $-1.395$ & $\dots$ & $\dots$ & $\dots$ \\
J195637.98$-$793124.0 & $-0.930$ & $+1.041$ & $+1.041$ & $+0.439$ \\
J195949.27$-$525759.6 & $-1.073$ & $\dots$ & $\dots$ & $\dots$ \\
J200356.43$-$494825.5 & $-1.150$ & $\dots$ & $\dots$ & $\dots$ \\
J204907.05$-$135232.4 & $-0.830$ & $\dots$ & $\dots$ & $\dots$ \\
J205138.63$-$073934.1 & $-0.883$ & $\dots$ & $\dots$ & $\dots$ \\
J210742.92$-$262937.7 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J213437.54$-$522921.3 & $-1.133$ & $\dots$ & $\dots$ & $\dots$ \\
J215257.24$-$075835.8 & $-0.860$ & $\dots$ & $\dots$ & $\dots$ \\
J215823.79$-$240319.3 & $-0.867$ & $\dots$ & $\dots$ & $\dots$ \\
J235850.28$-$673755.0 & $-2.020$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.988\pm0.218} & \boldsymbol{+1.041\pm0.000} & \boldsymbol{+1.041\pm0.000} & \boldsymbol{+0.439\pm0.000}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-16$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J055220.86$-$741912.4 & $-0.950$ & $\dots$ & $\dots$ & $\dots$ \\
J095414.16$-$204851.6 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
J125048.31$-$094518.6 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
J130537.62$-$020757.1 & $-1.060$ & $\dots$ & $\dots$ & $\dots$ \\
J133328.43$-$405455.4 & $-1.150$ & $\dots$ & $\dots$ & $\dots$ \\
J135204.25$-$430906.3 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
J135503.06$-$122522.1 & $-1.920$ & $\dots$ & $\dots$ & $\dots$ \\
J142214.80$-$153104.4 & $-0.910$ & $\dots$ & $\dots$ & $\dots$ \\
J142459.43$-$101614.1 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
J150951.12$-$024734.4 & $-0.960$ & $\dots$ & $\dots$ & $\dots$ \\
J162015.59$-$083659.6 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J163422.92$-$051200.2 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
J210016.90$-$181055.5 & $-0.920$ & $\dots$ & $\dots$ & $\dots$ \\
J210108.90$-$080958.7 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
J212909.09$-$162258.2 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J214901.86$-$464904.5 & $-0.960$ & $\dots$ & $\dots$ & $\dots$ \\
J214917.42$-$541522.4 & $-0.830$ & $\dots$ & $\dots$ & $\dots$ \\
J221132.56$-$524501.8 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J221321.75$-$472033.6 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
J224825.86$-$613007.5 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.886\pm0.084} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-17$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{5}{c}{Group Assoc: DTG-37: \citet{Limberg2021a}} \\
\multicolumn{5}{c}{Stellar Assoc: J133609.38-440853.8 (DTG-17: \citet{Shank2021})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J003717.84$-$635833.7 & $-0.910$ & $\dots$ & $\dots$ & $\dots$ \\
J010135.72$-$461316.2 & $-1.440$ & $\dots$ & $\dots$ & $\dots$ \\
J025747.66$-$453141.7 & $-1.573$ & $-0.021$ & $-0.001$ & $\dots$ \\
J031455.82$-$684819.5 & $-1.917$ & $-0.282$ & $-0.272$ & $\dots$ \\
J060147.58$-$595151.2 & $-2.209$ & $+0.279$ & $+0.289$ & $+0.131$ \\
J120407.64$-$073226.8 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
J133609.40$-$440854.0 & $-2.217$ & $+0.178$ & $+0.428$ & $\dots$ \\
J154651.97$-$154831.3 & $-1.300$ & $\dots$ & $\dots$ & $\dots$ \\
J195535.81$-$295219.7 & $-0.920$ & $\dots$ & $\dots$ & $\dots$ \\
J200420.30$-$270110.8 & $-2.130$ & $\dots$ & $\dots$ & $\dots$ \\
J202722.78$-$532240.4 & $-0.990$ & $\dots$ & $\dots$ & $\dots$ \\
J210059.57$-$234153.9 & $-0.920$ & $\dots$ & $\dots$ & $\dots$ \\
J211316.97$-$424451.5 & $-1.050$ & $\dots$ & $\dots$ & $\dots$ \\
J225504.60$-$172822.1 & $-1.400$ & $\dots$ & $\dots$ & $\dots$ \\
J231822.57$-$232618.6 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
J232541.64$-$235620.7 & $-2.030$ & $\dots$ & $\dots$ & $\dots$ \\
J232936.11$-$451042.9 & $-1.460$ & $\dots$ & $\dots$ & $\dots$ \\
J234700.60$-$494519.5 & $-1.460$ & $\dots$ & $\dots$ & $\dots$ \\
J234725.88$-$302952.5 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.382\pm0.500} & \boldsymbol{+0.058\pm0.230} & \boldsymbol{+0.123\pm0.287} & \boldsymbol{+0.131\pm0.000}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-18$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: 6083694219848641152 (NGC~5139~($\omega$Cen): \citet{Vasiliev2021})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J002330.69$-$163143.2 & $-2.474$ & $+0.785$ & $+0.795$ & $+0.298$ \\
J100709.20$-$180947.0 & $-1.965$ & $+0.118$ & $+0.568$ & $\dots$ \\
J125750.70$-$362026.9 & $-1.360$ & $\dots$ & $\dots$ & $\dots$ \\
J130524.50$-$393126.0 & $-2.183$ & $+0.435$ & $+0.445$ & $+0.086$ \\
J132517.50$-$472427.0 & $-1.893$ & $-0.437$ & $+0.023$ & $\dots$ \\
J132616.94$-$474958.8 & $-1.990$ & $\dots$ & $\dots$ & $\dots$ \\
J132654.30$-$474605.0 & $-2.206$ & $-0.545$ & $+0.035$ & $\dots$ \\
J141157.53$-$415037.3 & $-1.250$ & $\dots$ & $\dots$ & $\dots$ \\
J145108.66$-$281429.8 & $-1.320$ & $\dots$ & $\dots$ & $\dots$ \\
J155743.23$-$783559.4 & $-1.470$ & $\dots$ & $\dots$ & $\dots$ \\
J174834.05$-$614607.3 & $-1.780$ & $\dots$ & $\dots$ & $\dots$ \\
J194906.57$-$080537.6 & $-0.970$ & $\dots$ & $\dots$ & $\dots$ \\
J195656.40$-$363944.7 & $-0.910$ & $\dots$ & $\dots$ & $\dots$ \\
J203053.38$-$393725.0 & $-1.730$ & $\dots$ & $\dots$ & $\dots$ \\
J203336.76$-$104024.2 & $-1.440$ & $\dots$ & $\dots$ & $\dots$ \\
J210824.15$-$564029.6 & $-1.890$ & $\dots$ & $\dots$ & $\dots$ \\
J220436.61$-$604434.9 & $-1.880$ & $\dots$ & $\dots$ & $\dots$ \\
J220554.90$-$065525.5 & $-0.990$ & $\dots$ & $\dots$ & $\dots$ \\
J223442.00$-$082650.0 & $-2.660$ & $+0.122$ & $+0.132$ & $+0.118$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.713\pm0.510} & \boldsymbol{+0.084\pm0.481} & \boldsymbol{+0.320\pm0.306} & \boldsymbol{+0.104\pm0.095}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-19$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: DTG-23: \citet{Shank2021}} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J000302.86$-$543129.9 & $-0.974$ & $\dots$ & $\dots$ & $\dots$ \\
J002117.30$-$032041.2 & $-2.820$ & $\dots$ & $\dots$ & $\dots$ \\
J002731.37$-$172409.2 & $-1.076$ & $\dots$ & $\dots$ & $\dots$ \\
J023546.20$-$702631.0 & $-1.028$ & $-0.020$ & $-0.020$ & $\dots$ \\
J040022.23$-$362801.4 & $-0.844$ & $\dots$ & $\dots$ & $\dots$ \\
J103019.55$-$415409.5 & $-1.910$ & $\dots$ & $\dots$ & $\dots$ \\
J121359.85$-$790542.6 & $-1.570$ & $\dots$ & $\dots$ & $\dots$ \\
J142141.94$-$041153.4 & $-1.265$ & $\dots$ & $\dots$ & $\dots$ \\
J145259.78$-$284820.7 & $-1.490$ & $\dots$ & $\dots$ & $\dots$ \\
J150338.43$-$094958.6 & $-0.940$ & $\dots$ & $\dots$ & $\dots$ \\
J154256.31$-$215454.3 & $-1.790$ & $\dots$ & $\dots$ & $\dots$ \\
J160429.02$-$132624.7 & $-0.809$ & $\dots$ & $\dots$ & $\dots$ \\
J164900.30$-$825308.1 & $-1.580$ & $\dots$ & $\dots$ & $\dots$ \\
J194725.01$-$331056.5 & $-0.910$ & $\dots$ & $\dots$ & $\dots$ \\
J195431.16$-$504823.8 & $-0.945$ & $\dots$ & $\dots$ & $\dots$ \\
J200908.39$-$354022.1 & $-1.504$ & $\dots$ & $\dots$ & $\dots$ \\
J205050.53$-$523710.2 & $-1.770$ & $\dots$ & $\dots$ & $\dots$ \\
J205305.76$-$002946.6 & $-0.980$ & $\dots$ & $\dots$ & $\dots$ \\
J205416.33$-$353059.5 & $-0.860$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.168\pm0.447} & \boldsymbol{-0.020\pm0.000} & \boldsymbol{-0.020\pm0.000} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-20$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: DTG-29: \citet{Shank2021}} \\
\multicolumn{5}{c}{Stellar Assoc: 6649706450595363712 (GR-1: \citet{Li2020})} \\
\multicolumn{5}{c}{Stellar Assoc: 2MASS J20504869-3355289* (CDTG-19: \citet{Gudin2021})} \\
\multicolumn{5}{c}{Stellar Assoc: 6478853059576336768 (GR-1: \citet{Li2020})} \\
\multicolumn{5}{c}{Stellar Assoc: 6558374658235864960 (GR-1: \citet{Li2020})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J000953.80$-$612618.0 & $-2.210$ & $\dots$ & $\dots$ & $\dots$ \\
J004733.50$-$450943.0 & $-1.960$ & $+0.104$ & $+0.124$ & $+0.028$ \\
J060948.30$-$531106.7 & $-1.490$ & $\dots$ & $\dots$ & $\dots$ \\
J104237.20$-$373442.0 & $-2.077$ & $-0.384$ & $+0.286$ & $\dots$ \\
J131951.56$-$144755.5 & $-1.280$ & $\dots$ & $\dots$ & $\dots$ \\
J134932.43$-$274035.8 & $-1.230$ & $\dots$ & $\dots$ & $\dots$ \\
J144535.22$-$221453.2 & $-1.870$ & $\dots$ & $\dots$ & $\dots$ \\
J184036.04$-$563222.6 & $-1.980$ & $\dots$ & $\dots$ & $\dots$ \\
J191614.35$-$553103.9 & $-1.040$ & $\dots$ & $\dots$ & $\dots$ \\
J203611.88$-$521845.9 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J205048.70$-$335529.0 & $-2.633$ & $-0.049$ & $+0.591$ & $+0.325$ \\
J210302.88$-$550509.4 & $-1.690$ & $\dots$ & $\dots$ & $\dots$ \\
J211359.54$-$493153.2 & $-1.870$ & $\dots$ & $\dots$ & $\dots$ \\
J214950.85$-$523238.9 & $-1.110$ & $\dots$ & $\dots$ & $\dots$ \\
J222008.62$-$144544.7 & $-1.400$ & $\dots$ & $\dots$ & $\dots$ \\
J223932.10$-$180751.0 & $-2.189$ & $-0.190$ & $+0.490$ & $+0.415$ \\
J233243.60$-$605222.0 & $-2.624$ & $+0.043$ & $+0.143$ & $+0.234$ \\
J235327.34$-$392130.7 & $-1.620$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.734\pm0.531} & \boldsymbol{-0.079\pm0.185} & \boldsymbol{+0.317\pm0.199} & \boldsymbol{+0.269\pm0.153}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-21$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J023210.69$-$810018.3 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J124642.97$-$285357.2 & $-0.960$ & $\dots$ & $\dots$ & $\dots$ \\
J124836.53$-$184457.2 & $-1.120$ & $\dots$ & $\dots$ & $\dots$ \\
J132404.68$-$504130.1 & $-1.800$ & $\dots$ & $\dots$ & $\dots$ \\
J135508.64$-$475716.7 & $-1.120$ & $\dots$ & $\dots$ & $\dots$ \\
J140452.42$-$150405.8 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
J185828.27$-$695257.9 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
J191217.61$-$414951.8 & $-1.680$ & $\dots$ & $\dots$ & $\dots$ \\
J192400.61$-$585801.4 & $-0.960$ & $\dots$ & $\dots$ & $\dots$ \\
J195953.60$-$041037.3 & $-1.590$ & $\dots$ & $\dots$ & $\dots$ \\
J201734.81$-$050422.3 & $-1.760$ & $\dots$ & $\dots$ & $\dots$ \\
J202212.62$-$294252.2 & $-1.330$ & $\dots$ & $\dots$ & $\dots$ \\
J202621.99$-$365014.5 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
J203659.12$-$255624.5 & $-0.960$ & $\dots$ & $\dots$ & $\dots$ \\
J205655.03$-$591633.7 & $-0.930$ & $\dots$ & $\dots$ & $\dots$ \\
J214456.68$-$655903.0 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J215812.70$-$731124.4 & $-0.890$ & $\dots$ & $\dots$ & $\dots$ \\
J225932.18$-$421839.2 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.957\pm0.310} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-22$} \\
\multicolumn{5}{c}{Structure: Metal-Weak Thick Disk (MWTD)} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J001707.56$-$633147.7 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
J002159.47$-$104209.1 & $-1.840$ & $\dots$ & $\dots$ & $\dots$ \\
J014821.15$-$532145.2 & $-2.094$ & $-0.536$ & $+0.074$ & $+0.223$ \\
J025500.96$-$232029.4 & $-1.810$ & $\dots$ & $\dots$ & $\dots$ \\
J080805.06$-$543549.0 & $-0.990$ & $\dots$ & $\dots$ & $\dots$ \\
J105549.40$-$390744.1 & $-1.720$ & $\dots$ & $\dots$ & $\dots$ \\
J112229.90$-$245854.0 & $-1.087$ & $+0.930$ & $+0.950$ & $\dots$ \\
J113747.07$-$004902.1 & $-1.330$ & $\dots$ & $\dots$ & $\dots$ \\
J125552.45$-$380034.3 & $-2.113$ & $-0.228$ & $+0.262$ & $+0.713$ \\
J142901.34$-$231725.9 & $-0.960$ & $\dots$ & $\dots$ & $\dots$ \\
J155938.49$-$780306.3 & $-1.750$ & $\dots$ & $\dots$ & $\dots$ \\
J171936.20$-$110025.2 & $-1.020$ & $\dots$ & $\dots$ & $\dots$ \\
J204450.17$-$202513.5 & $-1.350$ & $\dots$ & $\dots$ & $\dots$ \\
J211413.50$-$572636.0 & $-2.680$ & $+0.267$ & $+0.277$ & $+0.062$ \\
J215914.90$-$670055.5 & $-1.040$ & $\dots$ & $\dots$ & $\dots$ \\
J223801.61$-$043646.0 & $-1.090$ & $\dots$ & $\dots$ & $\dots$ \\
J232103.34$-$253348.9 & $-0.860$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.387\pm0.536} & \boldsymbol{+0.067\pm0.592} & \boldsymbol{+0.213\pm0.230} & \boldsymbol{+0.270\pm0.312}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-23$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J002210.86$-$394332.6 & $-1.100$ & $\dots$ & $\dots$ & $\dots$ \\
J035649.70$-$473511.0 & $-1.014$ & $+0.313$ & $+0.313$ & $\dots$ \\
J113110.33$-$734207.6 & $-0.940$ & $\dots$ & $\dots$ & $\dots$ \\
J142344.74$-$323514.6 & $-1.040$ & $\dots$ & $\dots$ & $\dots$ \\
J143522.08$-$844323.1 & $-1.110$ & $\dots$ & $\dots$ & $\dots$ \\
J150208.95$-$201638.8 & $-2.230$ & $\dots$ & $\dots$ & $\dots$ \\
J192650.41$-$741245.1 & $-1.560$ & $\dots$ & $\dots$ & $\dots$ \\
J193146.35$-$451812.7 & $-1.273$ & $\dots$ & $\dots$ & $\dots$ \\
J201718.35$-$151011.3 & $-2.210$ & $\dots$ & $\dots$ & $\dots$ \\
J211400.92$-$513547.6 & $-0.951$ & $\dots$ & $\dots$ & $\dots$ \\
J213032.43$-$432434.8 & $-0.802$ & $\dots$ & $\dots$ & $\dots$ \\
J221800.91$-$270858.8 & $-1.874$ & $\dots$ & $\dots$ & $\dots$ \\
J222253.96$-$245636.4 & $-1.116$ & $\dots$ & $\dots$ & $\dots$ \\
J224449.11$-$481013.0 & $-1.920$ & $\dots$ & $\dots$ & $\dots$ \\
J224737.97$-$081100.6 & $-1.160$ & $\dots$ & $\dots$ & $\dots$ \\
J230418.05$-$270853.1 & $-0.901$ & $\dots$ & $\dots$ & $\dots$ \\
J233120.93$-$612525.6 & $-1.990$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.109\pm0.493} & \boldsymbol{+0.313\pm0.000} & \boldsymbol{+0.313\pm0.000} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-24$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J035509.30$-$063711.0 & $-2.367$ & $-0.314$ & $-0.304$ & $+0.204$ \\
J041716.50$-$033631.0 & $-2.891$ & $+1.421$ & $+1.821$ & $+0.104$ \\
J042500.21$-$272151.0 & $-1.770$ & $+0.396$ & $+0.416$ & $\dots$ \\
J042616.55$-$465521.9 & $-1.540$ & $\dots$ & $\dots$ & $\dots$ \\
J055736.90$-$512721.0 & $-3.015$ & $+2.228$ & $+2.408$ & $\dots$ \\
J091946.68$-$135143.7 & $-1.590$ & $\dots$ & $\dots$ & $\dots$ \\
J102906.66$-$213253.8 & $-1.440$ & $\dots$ & $\dots$ & $\dots$ \\
J105455.55$-$355158.3 & $-1.040$ & $\dots$ & $\dots$ & $\dots$ \\
J143927.83$-$075147.9 & $-1.410$ & $\dots$ & $\dots$ & $\dots$ \\
J145244.26$-$261546.0 & $-1.060$ & $\dots$ & $\dots$ & $\dots$ \\
J153417.11$-$210205.2 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
J155511.03$-$072323.8 & $-1.090$ & $\dots$ & $\dots$ & $\dots$ \\
J211330.24$-$022708.2 & $-1.060$ & $\dots$ & $\dots$ & $\dots$ \\
J221101.55$-$465927.1 & $-1.190$ & $\dots$ & $\dots$ & $\dots$ \\
J224150.95$-$131714.0 & $-1.270$ & $\dots$ & $\dots$ & $\dots$ \\
J235310.91$-$322933.2 & $-1.590$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.403\pm0.569} & \boldsymbol{+0.926\pm1.017} & \boldsymbol{+1.093\pm1.137} & \boldsymbol{+0.154\pm0.053}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-25$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: CDTG-23: \citet{Gudin2021}} \\
\multicolumn{5}{c}{Stellar Assoc: 2MASS J12571667-4335318 (CDTG-23: \citet{Gudin2021})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J014723.42$-$805151.7 & $-2.132$ & $-0.040$ & $+0.150$ & $+0.139$ \\
J021726.21$-$610203.0 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
J040647.23$-$772907.7 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J044426.20$-$752536.0 & $-2.145$ & $-0.816$ & $-0.056$ & $+0.319$ \\
J125716.68$-$433531.8 & $-2.057$ & $+0.330$ & $+0.620$ & $\dots$ \\
J140912.33$-$285519.2 & $-1.180$ & $\dots$ & $\dots$ & $\dots$ \\
J160023.49$-$140112.1 & $-0.890$ & $\dots$ & $\dots$ & $\dots$ \\
J162445.66$-$765853.5 & $-2.890$ & $\dots$ & $\dots$ & $\dots$ \\
J194925.06$-$383341.2 & $-1.750$ & $\dots$ & $\dots$ & $\dots$ \\
J205238.61$-$562755.7 & $-1.740$ & $\dots$ & $\dots$ & $\dots$ \\
J212010.80$-$563038.4 & $-0.830$ & $\dots$ & $\dots$ & $\dots$ \\
J212400.61$-$524152.0 & $-1.390$ & $\dots$ & $\dots$ & $\dots$ \\
J213412.28$-$733902.3 & $-1.380$ & $\dots$ & $\dots$ & $\dots$ \\
J220542.10$-$172301.5 & $-0.830$ & $\dots$ & $\dots$ & $\dots$ \\
J224345.17$-$123314.3 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.407\pm0.635} & \boldsymbol{-0.131\pm0.518} & \boldsymbol{+0.206\pm0.310} & \boldsymbol{+0.229\pm0.095}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-26$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: DTG-5: \citet{Shank2021}} \\
\multicolumn{5}{c}{Stellar Assoc: TYC 6650-1108-1 (VelHel-6: \citet{Helmi2017})} \\
\multicolumn{5}{c}{Stellar Assoc: J162722.50-084836.3 (DTG-5: \citet{Shank2021})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J003307.43$-$382250.4 & $-1.050$ & $\dots$ & $\dots$ & $\dots$ \\
J005654.98$-$363151.9 & $-0.870$ & $\dots$ & $\dots$ & $\dots$ \\
J010340.17$-$603157.3 & $-1.240$ & $\dots$ & $\dots$ & $\dots$ \\
J011424.68$-$715447.7 & $-1.170$ & $\dots$ & $\dots$ & $\dots$ \\
J022420.35$-$651700.4 & $-1.160$ & $\dots$ & $\dots$ & $\dots$ \\
J032357.10$-$745841.2 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
J033121.53$-$642512.9 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
J093355.17$+$012728.5 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J112034.00$-$240615.0 & $-2.447$ & $-0.124$ & $-0.114$ & $+0.328$ \\
J113616.65$-$002019.3 & $-0.970$ & $\dots$ & $\dots$ & $\dots$ \\
J162722.50$-$084836.0 & $-2.794$ & $-0.074$ & $+0.656$ & $+0.240$ \\
J191122.23$-$470816.3 & $-1.000$ & $\dots$ & $\dots$ & $\dots$ \\
J212419.71$-$345318.3 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
J213346.96$-$361318.5 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J213838.92$-$483647.2 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.951\pm0.172} & \boldsymbol{-0.099\pm0.026} & \boldsymbol{+0.271\pm0.405} & \boldsymbol{+0.284\pm0.046}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-27$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: DTG-17: \citet{Shank2021}} \\
\multicolumn{5}{c}{Stellar Assoc: 6491444052558679424 (GR-1: \citet{Li2020})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J124154.70$-$085701.0 & $-2.114$ & $+0.696$ & $+0.696$ & $\dots$ \\
J130618.15$-$192021.1 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
J131933.94$-$260308.1 & $-1.230$ & $\dots$ & $\dots$ & $\dots$ \\
J132141.80$-$432006.0 & $-2.181$ & $-0.036$ & $+0.204$ & $+0.476$ \\
J141445.46$-$725818.8 & $-1.220$ & $\dots$ & $\dots$ & $\dots$ \\
J155846.99$-$033950.8 & $-2.685$ & $+1.224$ & $+1.264$ & $\dots$ \\
J162051.23$-$091258.0 & $-3.103$ & $+0.415$ & $+0.755$ & $+0.325$ \\
J163727.40$-$064838.0 & $-2.041$ & $-0.498$ & $-0.488$ & $+0.045$ \\
J195012.00$-$594625.4 & $-1.240$ & $\dots$ & $\dots$ & $\dots$ \\
J204257.05$-$345151.1 & $-0.930$ & $\dots$ & $\dots$ & $\dots$ \\
J214622.22$-$184849.4 & $-1.180$ & $\dots$ & $\dots$ & $\dots$ \\
J220525.24$-$091808.8 & $-0.990$ & $\dots$ & $\dots$ & $\dots$ \\
J225351.47$-$422720.3 & $-1.190$ & $\dots$ & $\dots$ & $\dots$ \\
J230326.77$-$592341.2 & $-1.780$ & $\dots$ & $\dots$ & $\dots$ \\
J232440.94$-$634954.0 & $-1.930$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.462\pm0.743} & \boldsymbol{+0.371\pm0.627} & \boldsymbol{+0.540\pm0.635} & \boldsymbol{+0.294\pm0.191}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-28$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: Sausage: \citet{Monty2020}} \\
\multicolumn{5}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{5}{c}{Group Assoc: DTG-27: \citet{Shank2021}} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J023712.80$-$643029.0 & $-1.581$ & $+0.286$ & $+0.286$ & $\dots$ \\
J044446.85$-$474914.7 & $-1.390$ & $\dots$ & $\dots$ & $\dots$ \\
J074034.25$-$460926.7 & $-2.000$ & $-0.410$ & $+0.210$ & $\dots$ \\
J101949.30$-$490058.0 & $-1.588$ & $-0.004$ & $+0.016$ & $+0.223$ \\
J102729.20$-$072408.0 & $-1.700$ & $-0.259$ & $-0.239$ & $+0.369$ \\
J111711.38$-$210922.0 & $-1.410$ & $\dots$ & $\dots$ & $\dots$ \\
J120814.81$-$371242.4 & $-1.220$ & $\dots$ & $\dots$ & $\dots$ \\
J132826.62$-$121816.2 & $-1.030$ & $\dots$ & $\dots$ & $\dots$ \\
J134509.54$-$475844.8 & $-0.930$ & $\dots$ & $\dots$ & $\dots$ \\
J145039.49$-$231604.0 & $-1.420$ & $\dots$ & $\dots$ & $\dots$ \\
J161629.07$-$090447.3 & $-1.650$ & $\dots$ & $\dots$ & $\dots$ \\
J175927.05$-$472324.8 & $-1.720$ & $\dots$ & $\dots$ & $\dots$ \\
J191931.41$-$654707.0 & $-0.830$ & $\dots$ & $\dots$ & $\dots$ \\
J195553.85$-$471627.0 & $-0.870$ & $\dots$ & $\dots$ & $\dots$ \\
J210512.94$-$043955.6 & $-1.524$ & $-0.082$ & $-0.062$ & $+0.435$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.408\pm0.353} & \boldsymbol{-0.098\pm0.249} & \boldsymbol{+0.041\pm0.197} & \boldsymbol{+0.352\pm0.097}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-29$} \\
\multicolumn{5}{c}{Structure: Metal-Weak Thick Disk (MWTD)} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: TYC 6082-404-1 (VelHel-6: \citet{Helmi2017})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J005405.98$-$030248.8 & $-1.080$ & $\dots$ & $\dots$ & $\dots$ \\
J012257.10$-$162308.5 & $-1.090$ & $\dots$ & $\dots$ & $\dots$ \\
J012703.64$-$640424.3 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
J020201.21$-$352707.8 & $-0.890$ & $\dots$ & $\dots$ & $\dots$ \\
J031515.17$-$183231.2 & $-1.120$ & $\dots$ & $\dots$ & $\dots$ \\
J033952.05$-$300516.2 & $-2.048$ & $-0.324$ & $-0.314$ & $\dots$ \\
J042652.20$-$292008.4 & $-0.950$ & $\dots$ & $\dots$ & $\dots$ \\
J043324.90$-$481556.5 & $-0.890$ & $\dots$ & $\dots$ & $\dots$ \\
J053152.20$-$383324.0 & $-2.441$ & $-0.562$ & $+0.198$ & $+0.465$ \\
J105136.93$-$211546.7 & $-1.580$ & $\dots$ & $\dots$ & $\dots$ \\
J121523.44$-$784830.0 & $-1.030$ & $\dots$ & $\dots$ & $\dots$ \\
J222950.73$-$601958.6 & $-0.980$ & $\dots$ & $\dots$ & $\dots$ \\
J231348.40$-$172809.0 & $-1.960$ & $-0.140$ & $+0.230$ & $+0.060$ \\
J234032.81$-$042130.5 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.006\pm0.339} & \boldsymbol{-0.339\pm0.179} & \boldsymbol{+0.214\pm0.028} & \boldsymbol{+0.263\pm0.213}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-30$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{5}{c}{Stellar Assoc: TYC 6422-422-1 (VelHel-5: \citet{Helmi2017})} \\
\multicolumn{5}{c}{Stellar Assoc: 2MASS J12292696-0442325 (CDTG-28: \citet{Gudin2021})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J000443.54$-$191636.7 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J005436.69$-$250638.4 & $-1.030$ & $\dots$ & $\dots$ & $\dots$ \\
J022013.30$-$601436.0 & $-1.652$ & $-0.200$ & $-0.180$ & $-0.163$ \\
J045808.59$-$171915.2 & $-1.776$ & $-0.176$ & $-0.106$ & $+0.176$ \\
J103630.21$-$362559.4 & $-1.860$ & $\dots$ & $\dots$ & $\dots$ \\
J110721.02$+$001801.0 & $-1.190$ & $\dots$ & $\dots$ & $\dots$ \\
J112110.80$-$364120.0 & $-2.333$ & $-0.904$ & $-0.114$ & $\dots$ \\
J112251.91$-$223405.1 & $-1.090$ & $\dots$ & $\dots$ & $\dots$ \\
J122927.00$-$044233.0 & $-2.276$ & $-0.105$ & $+0.135$ & $\dots$ \\
J145017.47$-$173014.5 & $-1.410$ & $\dots$ & $\dots$ & $\dots$ \\
J195347.98$-$440451.6 & $-0.930$ & $\dots$ & $\dots$ & $\dots$ \\
J215724.42$-$725012.7 & $-1.950$ & $\dots$ & $\dots$ & $\dots$ \\
J231710.45$-$443659.7 & $-1.900$ & $\dots$ & $\dots$ & $\dots$ \\
J234144.90$-$343722.3 & $-1.820$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.598\pm0.514} & \boldsymbol{-0.163\pm0.057} & \boldsymbol{-0.130\pm0.084} & \boldsymbol{+0.006\pm0.178}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-31$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: DTG-30: \citet{Shank2021}} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J012504.41$-$294430.2 & $-1.501$ & $\dots$ & $\dots$ & $\dots$ \\
J020135.57$-$161000.7 & $-1.330$ & $\dots$ & $\dots$ & $\dots$ \\
J073158.41$-$431901.8 & $-1.870$ & $\dots$ & $\dots$ & $\dots$ \\
J091316.40$-$021843.6 & $-2.110$ & $\dots$ & $\dots$ & $\dots$ \\
J104014.98$-$241909.6 & $-1.017$ & $\dots$ & $\dots$ & $\dots$ \\
J104419.16$-$173143.5 & $-1.504$ & $\dots$ & $\dots$ & $\dots$ \\
J112358.66$-$433459.4 & $-0.860$ & $\dots$ & $\dots$ & $\dots$ \\
J125803.45$-$442258.8 & $-2.478$ & $\dots$ & $\dots$ & $\dots$ \\
J130646.90$-$274545.5 & $-1.260$ & $\dots$ & $\dots$ & $\dots$ \\
J141941.33$-$134906.5 & $-1.018$ & $\dots$ & $\dots$ & $\dots$ \\
J153303.82$-$203133.5 & $-1.146$ & $\dots$ & $\dots$ & $\dots$ \\
J195546.08$-$412841.5 & $-0.962$ & $\dots$ & $\dots$ & $\dots$ \\
J215254.78$-$013507.6 & $-1.460$ & $\dots$ & $\dots$ & $\dots$ \\
J224516.67$-$114428.7 & $-0.934$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.302\pm0.451} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-32$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J001437.92$-$564842.2 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
J012607.19$-$054134.8 & $-0.809$ & $\dots$ & $\dots$ & $\dots$ \\
J025302.41$-$493715.9 & $-1.480$ & $\dots$ & $\dots$ & $\dots$ \\
J033626.83$-$614632.2 & $-0.990$ & $\dots$ & $\dots$ & $\dots$ \\
J065625.48$-$494943.4 & $-0.890$ & $\dots$ & $\dots$ & $\dots$ \\
J112505.97$-$213122.9 & $-1.040$ & $\dots$ & $\dots$ & $\dots$ \\
J112642.11$-$123240.5 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
J131254.83$-$171753.7 & $-1.160$ & $\dots$ & $\dots$ & $\dots$ \\
J134625.18$-$143027.7 & $-0.866$ & $\dots$ & $\dots$ & $\dots$ \\
J153119.10$-$242413.6 & $-1.806$ & $-0.413$ & $-0.113$ & $+0.145$ \\
J155113.23$-$780908.4 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
J200118.36$-$651441.8 & $-1.070$ & $\dots$ & $\dots$ & $\dots$ \\
J204214.89$-$055355.1 & $-1.050$ & $\dots$ & $\dots$ & $\dots$ \\
J224645.64$-$530522.0 & $-0.950$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.953\pm0.164} & \boldsymbol{-0.413\pm0.000} & \boldsymbol{-0.113\pm0.000} & \boldsymbol{+0.145\pm0.000}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-33$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: 6632371034874171776 (NGC~6752: \citet{Vasiliev2021})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J183258.37$-$511524.1 & $-1.770$ & $\dots$ & $\dots$ & $\dots$ \\
J190232.30$-$410711.8 & $-1.260$ & $\dots$ & $\dots$ & $\dots$ \\
J191012.35$-$600552.0 & $-1.400$ & $\dots$ & $\dots$ & $\dots$ \\
J191046.17$-$595626.7 & $-1.410$ & $\dots$ & $\dots$ & $\dots$ \\
J191057.28$-$600124.5 & $-1.930$ & $\dots$ & $\dots$ & $\dots$ \\
J191100.07$-$595222.6 & $-1.660$ & $\dots$ & $\dots$ & $\dots$ \\
J191107.24$-$595943.3 & $-1.130$ & $\dots$ & $\dots$ & $\dots$ \\
J191116.20$-$601240.3 & $-1.630$ & $\dots$ & $\dots$ & $\dots$ \\
J191141.00$-$595706.7 & $-1.630$ & $\dots$ & $\dots$ & $\dots$ \\
J191144.73$-$600208.8 & $-1.710$ & $\dots$ & $\dots$ & $\dots$ \\
J191146.24$-$595658.9 & $-1.400$ & $\dots$ & $\dots$ & $\dots$ \\
J194552.69$-$504608.0 & $-1.540$ & $\dots$ & $\dots$ & $\dots$ \\
J202109.23$-$272418.2 & $-1.280$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.524\pm0.234} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-34$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J151419.95$-$435955.5 & $-2.430$ & $\dots$ & $\dots$ & $\dots$ \\
J151633.17$-$075703.3 & $-2.160$ & $\dots$ & $\dots$ & $\dots$ \\
J152612.99$-$091305.9 & $-1.080$ & $\dots$ & $\dots$ & $\dots$ \\
J154457.15$-$111556.8 & $-1.010$ & $\dots$ & $\dots$ & $\dots$ \\
J161448.16$-$060609.8 & $-1.310$ & $\dots$ & $\dots$ & $\dots$ \\
J194510.55$-$440322.5 & $-1.480$ & $\dots$ & $\dots$ & $\dots$ \\
J200601.12$-$514731.7 & $-2.369$ & $-0.413$ & $+0.327$ & $\dots$ \\
J205603.81$-$505800.0 & $-1.390$ & $\dots$ & $\dots$ & $\dots$ \\
J211525.50$-$150331.0 & $-2.601$ & $+0.504$ & $+1.074$ & $+0.818$ \\
J212151.10$-$200158.0 & $-2.338$ & $-0.466$ & $+0.284$ & $+0.531$ \\
J212725.50$-$351728.0 & $-3.024$ & $-0.524$ & $+0.206$ & $+0.330$ \\
J213123.78$-$694558.8 & $-2.232$ & $-0.159$ & $+0.411$ & $+0.338$ \\
J235340.02$-$341813.8 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.900\pm0.764} & \boldsymbol{-0.405\pm0.187} & \boldsymbol{+0.309\pm0.090} & \boldsymbol{+0.446\pm0.215}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-35$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J114106.39$-$372717.4 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
J121745.43$-$453140.2 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J122239.09$-$422157.4 & $-1.809$ & $-0.309$ & $+0.161$ & $\dots$ \\
J144607.52$-$213547.1 & $-0.950$ & $\dots$ & $\dots$ & $\dots$ \\
J152240.63$-$242915.6 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
J153107.42$-$194612.8 & $-0.940$ & $\dots$ & $\dots$ & $\dots$ \\
J160737.00$-$772306.0 & $-1.309$ & $-0.590$ & $-0.060$ & $\dots$ \\
J170426.36$-$010909.8 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
J183201.77$-$603750.4 & $-0.870$ & $\dots$ & $\dots$ & $\dots$ \\
J202107.72$-$222427.4 & $-0.860$ & $\dots$ & $\dots$ & $\dots$ \\
J211338.73$-$111219.2 & $-1.090$ & $\dots$ & $\dots$ & $\dots$ \\
J214803.99$-$075131.5 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
J224009.29$-$105154.2 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.882\pm0.087} & \boldsymbol{-0.449\pm0.148} & \boldsymbol{+0.051\pm0.116} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-36$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J114249.84$-$401820.1 & $-1.190$ & $\dots$ & $\dots$ & $\dots$ \\
J124346.03$-$045735.6 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
J130149.67$-$055803.3 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J130958.16$-$175101.5 & $-1.200$ & $\dots$ & $\dots$ & $\dots$ \\
J185641.22$-$563438.3 & $-1.520$ & $\dots$ & $\dots$ & $\dots$ \\
J192254.72$-$523301.3 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
J201705.06$-$660944.3 & $-1.005$ & $\dots$ & $\dots$ & $\dots$ \\
J205058.85$-$213731.1 & $-0.970$ & $\dots$ & $\dots$ & $\dots$ \\
J212140.72$-$553043.1 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
J231410.35$-$271614.0 & $-0.830$ & $\dots$ & $\dots$ & $\dots$ \\
J232155.75$-$205942.4 & $-1.120$ & $\dots$ & $\dots$ & $\dots$ \\
J232300.93$-$621732.7 & $-0.860$ & $\dots$ & $\dots$ & $\dots$ \\
J234738.43$-$330043.5 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.904\pm0.173} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-37$} \\
\multicolumn{5}{c}{Structure: Metal-Weak Thick Disk (MWTD)} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J121917.71$-$424922.1 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
J132157.23$-$241639.3 & $-1.220$ & $\dots$ & $\dots$ & $\dots$ \\
J133303.85$-$413907.5 & $-1.980$ & $\dots$ & $\dots$ & $\dots$ \\
J133421.92$-$273814.7 & $-1.480$ & $\dots$ & $\dots$ & $\dots$ \\
J141903.50$-$200005.3 & $-1.020$ & $\dots$ & $\dots$ & $\dots$ \\
J144957.90$-$140243.0 & $-2.093$ & $+0.421$ & $+0.431$ & $+0.365$ \\
J145604.50$-$395035.0 & $-2.119$ & $-0.464$ & $+0.126$ & $\dots$ \\
J191642.28$-$731445.7 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
J194717.33$-$420806.7 & $-1.150$ & $\dots$ & $\dots$ & $\dots$ \\
J195546.45$-$230657.1 & $-1.210$ & $\dots$ & $\dots$ & $\dots$ \\
J220420.44$-$443751.3 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J222840.72$-$424624.5 & $-1.420$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.277\pm0.492} & \boldsymbol{-0.022\pm0.466} & \boldsymbol{+0.278\pm0.161} & \boldsymbol{+0.365\pm0.000}\\
\multicolumn{5}{c}{$DTG-38$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: GL-1: \citet{Li2019}} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J132047.20$-$212101.0 & $-1.930$ & $\dots$ & $\dots$ & $\dots$ \\
J144939.33$-$144156.2 & $-1.090$ & $\dots$ & $\dots$ & $\dots$ \\
J150943.66$-$143617.1 & $-1.370$ & $\dots$ & $\dots$ & $\dots$ \\
J153628.70$-$264050.0 & $-2.697$ & $-0.229$ & $+0.511$ & $\dots$ \\
J160642.30$-$163245.0 & $-2.279$ & $-0.216$ & $+0.494$ & $\dots$ \\
J200304.40$-$571803.0 & $-2.886$ & $-0.557$ & $+0.063$ & $+0.539$ \\
J201105.50$-$240609.4 & $-2.657$ & $-0.367$ & $+0.383$ & $+0.143$ \\
J203820.55$-$233012.3 & $-1.350$ & $\dots$ & $\dots$ & $\dots$ \\
J210635.71$-$344333.9 & $-2.610$ & $\dots$ & $\dots$ & $\dots$ \\
J211328.04$-$424602.7 & $-1.220$ & $\dots$ & $\dots$ & $\dots$ \\
J211921.00$-$324930.0 & $-2.699$ & $-0.617$ & $+0.143$ & $+0.529$ \\
J213526.92$-$491040.4 & $-2.110$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-2.114\pm0.681} & \boldsymbol{-0.391\pm0.176} & \boldsymbol{+0.341\pm0.207} & \boldsymbol{+0.534\pm0.009}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-39$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J020407.82$-$110058.8 & $-1.706$ & $\dots$ & $\dots$ & $\dots$ \\
J042952.15$-$212447.6 & $-1.367$ & $\dots$ & $\dots$ & $\dots$ \\
J062823.41$-$242926.4 & $-0.870$ & $\dots$ & $\dots$ & $\dots$ \\
J113321.12$-$430409.1 & $-0.888$ & $\dots$ & $\dots$ & $\dots$ \\
J124622.89$-$452942.5 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J130300.62$-$201050.2 & $-1.105$ & $\dots$ & $\dots$ & $\dots$ \\
J132341.70$-$520905.8 & $-1.960$ & $\dots$ & $\dots$ & $\dots$ \\
J153106.42$-$072757.4 & $-0.830$ & $\dots$ & $\dots$ & $\dots$ \\
J184153.01$-$690105.1 & $-0.915$ & $\dots$ & $\dots$ & $\dots$ \\
J185837.21$-$485403.1 & $-0.970$ & $\dots$ & $\dots$ & $\dots$ \\
J205642.80$-$002218.4 & $-1.010$ & $\dots$ & $\dots$ & $\dots$ \\
J212617.27$-$722527.2 & $-1.175$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.988\pm0.266} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-40$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J123022.71$-$514259.2 & $-0.860$ & $\dots$ & $\dots$ & $\dots$ \\
J125756.25$-$444646.2 & $-0.910$ & $\dots$ & $\dots$ & $\dots$ \\
J152027.20$-$743713.1 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J154037.04$-$124842.6 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J154206.10$-$091201.2 & $-0.830$ & $\dots$ & $\dots$ & $\dots$ \\
J154547.44$-$202221.2 & $-2.080$ & $\dots$ & $\dots$ & $\dots$ \\
J162831.90$-$081405.7 & $-0.830$ & $\dots$ & $\dots$ & $\dots$ \\
J180212.02$-$680508.4 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J191806.61$-$522641.5 & $-1.010$ & $\dots$ & $\dots$ & $\dots$ \\
J193429.24$-$342831.1 & $-1.470$ & $\dots$ & $\dots$ & $\dots$ \\
J194915.89$-$255422.9 & $-1.140$ & $\dots$ & $\dots$ & $\dots$ \\
J204859.31$-$055820.8 & $-1.040$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.888\pm0.118} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-41$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J012319.62$-$332946.8 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
J072716.59$-$510516.5 & $-1.150$ & $\dots$ & $\dots$ & $\dots$ \\
J102004.55$-$340859.3 & $-0.940$ & $\dots$ & $\dots$ & $\dots$ \\
J110031.87$-$335721.7 & $-0.985$ & $\dots$ & $\dots$ & $\dots$ \\
J130633.48$-$315355.2 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
J130948.40$-$500153.9 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
J141154.49$-$115641.2 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J150657.92$-$395308.3 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J204547.10$-$621403.0 & $-1.890$ & $+0.022$ & $+0.032$ & $+0.008$ \\
J204926.69$-$023431.7 & $-1.190$ & $\dots$ & $\dots$ & $\dots$ \\
J205038.15$-$475526.5 & $-0.819$ & $\dots$ & $\dots$ & $\dots$ \\
J233926.67$-$265931.5 & $-0.847$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.873\pm0.120} & \boldsymbol{+0.022\pm0.000} & \boldsymbol{+0.032\pm0.000} & \boldsymbol{+0.008\pm0.000}\\
\multicolumn{5}{c}{$DTG-42$} \\
\multicolumn{5}{c}{Structure: Helmi Stream} \\
\multicolumn{5}{c}{Group Assoc: S2: \citet{Myeong2018b}} \\
\multicolumn{5}{c}{Group Assoc: S2: \citet{Myeong2018c}} \\
\multicolumn{5}{c}{Group Assoc: CDTG-15: \citet{Gudin2021}} \\
\multicolumn{5}{c}{Group Assoc: DTG-3: \citet{Limberg2021a}} \\
\multicolumn{5}{c}{Stellar Assoc: 5049085217270417152 (Green: \citet{Koppelman2018})} \\
\multicolumn{5}{c}{Stellar Assoc: 5049085217270417152 (H99: \citet{Borsato2020})} \\
\multicolumn{5}{c}{Stellar Assoc: 6170808423037019904 (Green: \citet{Koppelman2018})} \\
\multicolumn{5}{c}{Stellar Assoc: 6695586523901966336 (H99: \citet{Borsato2020})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J015624.90$-$342224.8 & $-1.520$ & $\dots$ & $\dots$ & $\dots$ \\
J024737.45$-$360627.2 & $-1.980$ & $\dots$ & $\dots$ & $\dots$ \\
J054843.19$-$254417.6 & $-1.630$ & $\dots$ & $\dots$ & $\dots$ \\
J102001.90$-$194824.0 & $-2.186$ & $-0.321$ & $+0.279$ & $+0.293$ \\
J104034.90$-$112021.6 & $-1.040$ & $\dots$ & $\dots$ & $\dots$ \\
J105712.60$-$853016.0 & $-2.151$ & $-0.416$ & $-0.056$ & $+0.494$ \\
J120826.39$-$091749.0 & $-2.842$ & $-0.197$ & $+0.543$ & $+0.361$ \\
J134254.10$-$071701.0 & $-3.033$ & $-0.893$ & $-0.143$ & $+0.294$ \\
J135456.90$-$325703.0 & $-1.924$ & $+0.339$ & $+0.339$ & $\dots$ \\
J203153.66$-$353611.6 & $-2.020$ & $\dots$ & $\dots$ & $\dots$ \\
J203459.53$-$702656.3 & $-1.740$ & $\dots$ & $\dots$ & $\dots$ \\
J210746.84$-$074548.9 & $-1.340$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.903\pm0.568} & \boldsymbol{-0.334\pm0.459} & \boldsymbol{+0.203\pm0.278} & \boldsymbol{+0.323\pm0.082}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-43$} \\
\multicolumn{5}{c}{Structure: Metal-Weak Thick Disk (MWTD)} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J125746.68$-$452325.6 & $-1.110$ & $\dots$ & $\dots$ & $\dots$ \\
J132534.82$-$370604.7 & $-1.020$ & $\dots$ & $\dots$ & $\dots$ \\
J135426.67$-$193321.9 & $-0.860$ & $\dots$ & $\dots$ & $\dots$ \\
J141640.80$-$242200.0 & $-2.803$ & $-0.336$ & $+0.414$ & $+0.381$ \\
J142839.10$-$204459.6 & $-1.944$ & $-0.167$ & $+0.353$ & $\dots$ \\
J143849.37$-$155417.4 & $-1.150$ & $\dots$ & $\dots$ & $\dots$ \\
J144035.45$-$170730.6 & $-1.410$ & $\dots$ & $\dots$ & $\dots$ \\
J163830.03$-$090804.8 & $-1.220$ & $\dots$ & $\dots$ & $\dots$ \\
J190751.23$-$625049.7 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J192916.99$-$511613.3 & $-2.036$ & $-0.241$ & $+0.399$ & $\dots$ \\
J201429.05$-$701144.3 & $-0.870$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.178\pm0.523} & \boldsymbol{-0.247\pm0.072} & \boldsymbol{+0.395\pm0.029} & \boldsymbol{+0.381\pm0.000}\\
\multicolumn{5}{c}{$DTG-44$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: TYC 7603-683-1 (VelHel-6: \citet{Helmi2017})} \\
\multicolumn{5}{c}{Stellar Assoc: TYC 6079-657-1 (VelHel-6: \citet{Helmi2017})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J000456.67$-$175914.8 & $-1.220$ & $\dots$ & $\dots$ & $\dots$ \\
J012152.18$-$600127.6 & $-1.520$ & $\dots$ & $\dots$ & $\dots$ \\
J052308.52$-$415724.1 & $-2.492$ & $-0.207$ & $+0.513$ & $\dots$ \\
J065728.88$-$625452.7 & $-1.310$ & $\dots$ & $\dots$ & $\dots$ \\
J102601.60$-$122157.2 & $-1.590$ & $\dots$ & $\dots$ & $\dots$ \\
J105202.52$-$183641.9 & $-1.210$ & $\dots$ & $\dots$ & $\dots$ \\
J124807.77$-$423656.6 & $-1.540$ & $\dots$ & $\dots$ & $\dots$ \\
J161329.06$-$114220.0 & $-2.440$ & $\dots$ & $\dots$ & $\dots$ \\
J202314.10$-$161904.0 & $-1.545$ & $+0.147$ & $+0.147$ & $+0.215$ \\
J204218.40$-$233140.4 & $-0.990$ & $\dots$ & $\dots$ & $\dots$ \\
J215022.95$-$130401.4 & $-1.000$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.462\pm0.486} & \boldsymbol{-0.030\pm0.186} & \boldsymbol{+0.330\pm0.193} & \boldsymbol{+0.215\pm0.000}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-45$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J042309.23$-$762101.3 & $-2.293$ & $\dots$ & $\dots$ & $\dots$ \\
J105730.54$-$133935.8 & $-0.940$ & $\dots$ & $\dots$ & $\dots$ \\
J125631.40$-$083410.0 & $-2.639$ & $-0.388$ & $+0.352$ & $\dots$ \\
J132025.97$-$181355.9 & $-1.810$ & $\dots$ & $\dots$ & $\dots$ \\
J151202.06$-$233640.8 & $-1.150$ & $\dots$ & $\dots$ & $\dots$ \\
J154204.10$-$013121.0 & $-2.061$ & $-0.039$ & $+0.501$ & $\dots$ \\
J194503.15$-$551748.5 & $-1.850$ & $\dots$ & $\dots$ & $\dots$ \\
J203858.90$-$025212.0 & $-2.593$ & $-0.288$ & $+0.452$ & $+0.753$ \\
J205037.10$-$024019.0 & $-2.425$ & $-0.276$ & $+0.454$ & $+0.434$ \\
J210029.70$-$293754.2 & $-1.840$ & $\dots$ & $\dots$ & $\dots$ \\
J222557.10$-$552631.9 & $-1.040$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.885\pm0.601} & \boldsymbol{-0.292\pm0.132} & \boldsymbol{+0.456\pm0.057} & \boldsymbol{+0.594\pm0.168}\\
\multicolumn{5}{c}{$DTG-46$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: CDTG-13: \citet{Gudin2021}} \\
\multicolumn{5}{c}{Stellar Assoc: 2MASS J04565146-3115427 (CDTG-13: \citet{Gudin2021})} \\
\multicolumn{5}{c}{Stellar Assoc: TYC 8797-888-1 (VelHel-5: \citet{Helmi2017})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J020815.15$-$213645.8 & $-1.370$ & $\dots$ & $\dots$ & $\dots$ \\
J021018.55$-$420640.1 & $-1.170$ & $\dots$ & $\dots$ & $\dots$ \\
J044603.80$-$444046.0 & $-2.029$ & $-0.244$ & $+0.216$ & $+0.323$ \\
J045651.50$-$311543.0 & $-2.551$ & $-0.434$ & $+0.316$ & $+0.558$ \\
J102548.61$-$250554.8 & $-1.370$ & $\dots$ & $\dots$ & $\dots$ \\
J132316.65$-$403546.9 & $-1.190$ & $\dots$ & $\dots$ & $\dots$ \\
J184020.39$-$604732.3 & $-1.560$ & $\dots$ & $\dots$ & $\dots$ \\
J184453.43$-$821052.4 & $-2.261$ & $-0.737$ & $+0.043$ & $\dots$ \\
J203516.67$-$235847.4 & $-1.900$ & $\dots$ & $\dots$ & $\dots$ \\
J210925.21$-$555627.9 & $-1.580$ & $\dots$ & $\dots$ & $\dots$ \\
J212224.64$-$614912.8 & $-1.420$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.626\pm0.447} & \boldsymbol{-0.463\pm0.214} & \boldsymbol{+0.198\pm0.120} & \boldsymbol{+0.441\pm0.124}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-47$} \\
\multicolumn{5}{c}{Structure: Thamnos} \\
\multicolumn{5}{c}{Group Assoc: Sequoia: \citet{Cordoni2021}} \\
\multicolumn{5}{c}{Stellar Assoc: TYC 8420-259-1 (VelHel-4: \citet{Helmi2017})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J035229.21$-$845927.4 & $-2.198$ & $-0.528$ & $+0.122$ & $+0.184$ \\
J134603.40$-$052414.0 & $-2.831$ & $+0.855$ & $+0.865$ & $+0.535$ \\
J141506.48$-$092237.2 & $-1.600$ & $\dots$ & $\dots$ & $\dots$ \\
J155201.35$-$093513.8 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
J182813.81$-$475123.7 & $-1.240$ & $\dots$ & $\dots$ & $\dots$ \\
J205427.52$-$515641.3 & $-1.871$ & $+0.365$ & $+0.375$ & $+0.186$ \\
J210856.30$-$681806.4 & $-1.640$ & $\dots$ & $\dots$ & $\dots$ \\
J211210.94$-$074131.3 & $-2.344$ & $-0.481$ & $+0.269$ & $+0.654$ \\
J215314.24$-$641337.4 & $-1.800$ & $\dots$ & $\dots$ & $\dots$ \\
J223958.04$-$345429.0 & $-1.220$ & $\dots$ & $\dots$ & $\dots$ \\
J233303.35$-$443712.7 & $-2.572$ & $-0.132$ & $+0.288$ & $+0.505$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.829\pm0.592} & \boldsymbol{-0.038\pm0.567} & \boldsymbol{+0.269\pm0.165} & \boldsymbol{+0.434\pm0.224}\\
\multicolumn{5}{c}{$DTG-48$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J015222.30$-$693941.0 & $-0.958$ & $+0.018$ & $+0.018$ & $\dots$ \\
J080342.97$-$620941.6 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
J122343.03$-$185735.0 & $-0.822$ & $\dots$ & $\dots$ & $\dots$ \\
J124236.50$-$365230.7 & $-0.949$ & $\dots$ & $\dots$ & $\dots$ \\
J201333.48$-$130345.3 & $-0.831$ & $\dots$ & $\dots$ & $\dots$ \\
J202331.35$-$561211.0 & $-0.950$ & $\dots$ & $\dots$ & $\dots$ \\
J203755.45$-$130426.3 & $-1.540$ & $\dots$ & $\dots$ & $\dots$ \\
J220127.13$-$053059.8 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J224245.51$-$110912.7 & $-1.558$ & $\dots$ & $\dots$ & $\dots$ \\
J232211.86$-$355404.2 & $-1.213$ & $\dots$ & $\dots$ & $\dots$ \\
J235911.88$-$204920.5 & $-0.901$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.925\pm0.229} & \boldsymbol{+0.018\pm0.000} & \boldsymbol{+0.018\pm0.000} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-49$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J144735.65$-$324047.3 & $-1.140$ & $\dots$ & $\dots$ & $\dots$ \\
J161841.36$-$690859.6 & $-0.890$ & $\dots$ & $\dots$ & $\dots$ \\
J184843.23$-$465100.0 & $-1.390$ & $\dots$ & $\dots$ & $\dots$ \\
J185341.40$-$654636.6 & $-0.830$ & $\dots$ & $\dots$ & $\dots$ \\
J191756.90$-$465952.9 & $-1.120$ & $\dots$ & $\dots$ & $\dots$ \\
J200333.24$-$620820.8 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
J201838.05$-$163845.9 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
J202609.30$-$544707.9 & $-1.060$ & $\dots$ & $\dots$ & $\dots$ \\
J203106.05$-$212612.9 & $-1.460$ & $\dots$ & $\dots$ & $\dots$ \\
J203603.03$-$193236.1 & $-1.060$ & $\dots$ & $\dots$ & $\dots$ \\
J204420.36$-$201348.3 & $-1.030$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.050\pm0.208} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-50$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: Sausage: \citet{Monty2020}} \\
\multicolumn{5}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{5}{c}{Stellar Assoc: 5583821152569832576 (Enc: \citet{Borsato2020})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J030005.50$-$805922.8 & $-1.380$ & $\dots$ & $\dots$ & $\dots$ \\
J040202.91$-$633157.7 & $-1.280$ & $\dots$ & $\dots$ & $\dots$ \\
J045832.01$-$631449.5 & $-0.950$ & $\dots$ & $\dots$ & $\dots$ \\
J051727.41$-$134234.9 & $-2.123$ & $+0.203$ & $+0.213$ & $+0.078$ \\
J063957.90$-$315811.0 & $-1.710$ & $+0.257$ & $+0.277$ & $\dots$ \\
J073023.50$-$662140.0 & $-1.312$ & $-0.790$ & $-0.260$ & $\dots$ \\
J073419.91$-$553345.0 & $-1.290$ & $\dots$ & $\dots$ & $\dots$ \\
J092021.06$-$141705.6 & $-1.390$ & $\dots$ & $\dots$ & $\dots$ \\
J101604.90$-$395551.0 & $-1.938$ & $-0.363$ & $-0.353$ & $\dots$ \\
J161846.98$-$014539.6 & $-1.978$ & $+0.211$ & $+0.561$ & $\dots$ \\
J222349.02$-$611929.2 & $-1.340$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.349\pm0.404} & \boldsymbol{+0.223\pm0.041} & \boldsymbol{+0.103\pm0.378} & \boldsymbol{+0.078\pm0.000}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-51$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: CDTG-3: \citet{Gudin2021}} \\
\multicolumn{5}{c}{Stellar Assoc: 2MASS J09284944-0738585 (CDTG-3: \citet{Gudin2021})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J032124.04$-$132332.5 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J042426.31$-$131921.0 & $-0.890$ & $\dots$ & $\dots$ & $\dots$ \\
J053350.92$-$221201.7 & $-0.990$ & $\dots$ & $\dots$ & $\dots$ \\
J092849.45$-$073858.6 & $-1.547$ & $-0.254$ & $-0.034$ & $\dots$ \\
J100709.90$-$175749.1 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
J100824.90$-$231412.0 & $-1.952$ & $+0.297$ & $+0.497$ & $\dots$ \\
J125047.60$-$132556.0 & $-1.746$ & $+0.257$ & $+0.277$ & $\dots$ \\
J125929.01$-$474612.7 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
J192318.60$-$115038.0 & $-1.988$ & $-0.524$ & $+0.156$ & $\dots$ \\
J214002.99$-$634446.0 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
J225135.61$-$035307.0 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.856\pm0.115} & \boldsymbol{-0.039\pm0.375} & \boldsymbol{+0.221\pm0.202} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-52$} \\
\multicolumn{5}{c}{Structure: Thamnos} \\
\multicolumn{5}{c}{Group Assoc: Sequoia: \citet{Cordoni2021}} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: NGC~6356: \citet{Vasiliev2021}} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J001424.80$-$223201.8 & $-1.490$ & $\dots$ & $\dots$ & $\dots$ \\
J112249.20$-$043011.6 & $-1.430$ & $\dots$ & $\dots$ & $\dots$ \\
J131725.28$-$242120.1 & $-2.821$ & $-0.272$ & $+0.328$ & $+0.387$ \\
J140101.83$-$362909.1 & $-1.760$ & $\dots$ & $\dots$ & $\dots$ \\
J155423.90$-$154832.0 & $-2.786$ & $-0.309$ & $+0.431$ & $+0.334$ \\
J191815.17$-$491802.3 & $-2.600$ & $-0.250$ & $+0.490$ & $\dots$ \\
J194813.29$-$490344.8 & $-2.486$ & $+0.135$ & $+0.765$ & $\dots$ \\
J205156.06$-$332506.2 & $-1.450$ & $\dots$ & $\dots$ & $\dots$ \\
J214253.46$-$515357.2 & $-1.660$ & $\dots$ & $\dots$ & $\dots$ \\
J231424.73$-$684425.9 & $-2.260$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-2.063\pm0.571} & \boldsymbol{-0.275\pm0.034} & \boldsymbol{+0.460\pm0.170} & \boldsymbol{+0.361\pm0.028}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-53$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: DTG-2: \citet{Shank2021}} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J011740.98$-$573049.3 & $-1.070$ & $\dots$ & $\dots$ & $\dots$ \\
J013002.81$-$211042.0 & $-1.330$ & $\dots$ & $\dots$ & $\dots$ \\
J053832.03$-$354852.5 & $-0.910$ & $\dots$ & $\dots$ & $\dots$ \\
J104742.49$-$370505.1 & $-0.920$ & $\dots$ & $\dots$ & $\dots$ \\
J114132.46$-$002016.2 & $-1.110$ & $\dots$ & $\dots$ & $\dots$ \\
J122640.25$-$231732.0 & $-1.810$ & $\dots$ & $\dots$ & $\dots$ \\
J150452.38$-$243614.4 & $-0.890$ & $\dots$ & $\dots$ & $\dots$ \\
J194619.14$-$203957.1 & $-1.810$ & $\dots$ & $\dots$ & $\dots$ \\
J202457.04$-$175824.4 & $-0.830$ & $\dots$ & $\dots$ & $\dots$ \\
J230302.03$-$410353.6 & $-0.950$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.987\pm0.236} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-54$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J012404.81$-$385135.3 & $-0.930$ & $\dots$ & $\dots$ & $\dots$ \\
J021906.61$-$332635.8 & $-0.950$ & $\dots$ & $\dots$ & $\dots$ \\
J031414.04$-$551054.0 & $-0.830$ & $\dots$ & $\dots$ & $\dots$ \\
J044441.37$-$030148.9 & $-0.910$ & $\dots$ & $\dots$ & $\dots$ \\
J045856.78$-$410707.1 & $-1.000$ & $\dots$ & $\dots$ & $\dots$ \\
J052506.32$-$453001.7 & $-0.940$ & $\dots$ & $\dots$ & $\dots$ \\
J070648.08$-$324056.1 & $-1.240$ & $\dots$ & $\dots$ & $\dots$ \\
J195806.74$-$723022.4 & $-1.080$ & $\dots$ & $\dots$ & $\dots$ \\
J223546.14$-$075037.8 & $-0.870$ & $\dots$ & $\dots$ & $\dots$ \\
J235258.13$-$170718.2 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.929\pm0.113} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-55$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: DTG-9: \citet{Shank2021}} \\
\multicolumn{5}{c}{Stellar Assoc: 5921751034856632320 (NGC~6397: \citet{Vasiliev2021})} \\
\multicolumn{5}{c}{Stellar Assoc: J174145.11-533142.3 (DTG-9: \citet{Shank2021})} \\
\multicolumn{5}{c}{Stellar Assoc: J174351.13-535933.4 (DTG-9: \citet{Shank2021})} \\
\multicolumn{5}{c}{Stellar Assoc: J205453.08-471029.0 (DTG-9: \citet{Shank2021})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J140659.22$-$135753.8 & $-1.629$ & $-0.287$ & $+0.073$ & $\dots$ \\
J173836.40$-$535829.0 & $-2.491$ & $-0.570$ & $+0.190$ & $\dots$ \\
J174057.40$-$533947.0 & $-2.427$ & $-0.463$ & $+0.287$ & $\dots$ \\
J174109.10$-$533915.0 & $-2.349$ & $-0.322$ & $+0.418$ & $\dots$ \\
J174145.10$-$533142.0 & $-2.340$ & $-0.484$ & $-0.474$ & $\dots$ \\
J174148.40$-$534035.0 & $-2.540$ & $-0.328$ & $+0.422$ & $\dots$ \\
J174351.10$-$535933.0 & $-2.549$ & $-0.477$ & $+0.273$ & $\dots$ \\
J193431.26$-$444032.0 & $-1.050$ & $\dots$ & $\dots$ & $\dots$ \\
J205453.10$-$471029.0 & $-2.626$ & $-0.478$ & $+0.202$ & $+0.464$ \\
J211826.27$-$295355.1 & $-1.410$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-2.456\pm0.345} & \boldsymbol{-0.443\pm0.110} & \boldsymbol{+0.263\pm0.168} & \boldsymbol{+0.464\pm0.000}\\
\multicolumn{5}{c}{$DTG-56$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J000112.48$-$592357.0 & $-1.250$ & $\dots$ & $\dots$ & $\dots$ \\
J033245.11$-$652916.5 & $-1.310$ & $\dots$ & $\dots$ & $\dots$ \\
J121126.10$-$275642.9 & $-1.230$ & $\dots$ & $\dots$ & $\dots$ \\
J125053.83$-$325049.6 & $-1.680$ & $\dots$ & $\dots$ & $\dots$ \\
J144754.90$-$344829.8 & $-1.110$ & $\dots$ & $\dots$ & $\dots$ \\
J150234.99$-$702605.2 & $-1.490$ & $\dots$ & $\dots$ & $\dots$ \\
J152648.20$-$234043.1 & $-1.827$ & $-0.120$ & $-0.110$ & $\dots$ \\
J153830.86$-$180424.4 & $-2.018$ & $+0.106$ & $+0.486$ & $\dots$ \\
J222531.66$-$145437.9 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
J232338.48$-$574555.2 & $-0.830$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.341\pm0.389} & \boldsymbol{-0.007\pm0.119} & \boldsymbol{+0.188\pm0.314} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-57$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{5}{c}{Group Assoc: DTG-11: \citet{Shank2021}} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: Ryu~879~(RLGC~2): \citet{Vasiliev2021}} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J000415.80$-$581553.0 & $-2.050$ & $\dots$ & $\dots$ & $\dots$ \\
J001302.19$-$155528.3 & $-1.320$ & $\dots$ & $\dots$ & $\dots$ \\
J021035.46$-$492926.2 & $-1.550$ & $\dots$ & $\dots$ & $\dots$ \\
J105630.30$-$342842.0 & $-2.896$ & $-0.456$ & $+0.034$ & $+0.261$ \\
J114600.95$-$190730.6 & $-1.580$ & $\dots$ & $\dots$ & $\dots$ \\
J130858.51$-$271218.9 & $-2.691$ & $-0.228$ & $+0.512$ & $\dots$ \\
J154230.90$-$210731.0 & $-2.799$ & $-0.413$ & $-0.403$ & $+0.043$ \\
J191143.19$-$373355.9 & $-1.570$ & $\dots$ & $\dots$ & $\dots$ \\
J200754.66$-$254249.9 & $-1.340$ & $\dots$ & $\dots$ & $\dots$ \\
J215040.77$-$592501.9 & $-1.130$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.713\pm0.726} & \boldsymbol{-0.412\pm0.112} & \boldsymbol{+0.046\pm0.384} & \boldsymbol{+0.152\pm0.115}\\
\multicolumn{5}{c}{$DTG-58$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: Comoving: \citet{Myeong2017}} \\
\multicolumn{5}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: Ryu~879~(RLGC~2): \citet{Vasiliev2021}} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J001548.10$-$625321.0 & $-2.499$ & $-0.216$ & $+0.504$ & $+0.471$ \\
J003307.51$-$070641.9 & $-0.890$ & $\dots$ & $\dots$ & $\dots$ \\
J065352.61$-$452806.3 & $-1.550$ & $\dots$ & $\dots$ & $\dots$ \\
J070507.90$-$631931.5 & $-2.223$ & $-0.238$ & $+0.352$ & $+0.387$ \\
J105318.06$-$005530.7 & $-1.760$ & $\dots$ & $\dots$ & $\dots$ \\
J130048.14$-$125500.2 & $-1.200$ & $\dots$ & $\dots$ & $\dots$ \\
J130206.08$-$324512.2 & $-1.400$ & $\dots$ & $\dots$ & $\dots$ \\
J140412.60$-$255225.0 & $-2.801$ & $-0.687$ & $+0.073$ & $+0.440$ \\
J205041.54$-$614029.8 & $-1.920$ & $\dots$ & $\dots$ & $\dots$ \\
J222645.62$-$144903.2 & $-1.180$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.708\pm0.614} & \boldsymbol{-0.227\pm0.019} & \boldsymbol{+0.321\pm0.191} & \boldsymbol{+0.434\pm0.037}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-59$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J030707.56$-$703756.9 & $-0.971$ & $\dots$ & $\dots$ & $\dots$ \\
J130012.25$-$233512.0 & $-1.966$ & $\dots$ & $\dots$ & $\dots$ \\
J134054.63$-$094156.9 & $-1.120$ & $\dots$ & $\dots$ & $\dots$ \\
J144656.88$-$292411.5 & $-1.056$ & $\dots$ & $\dots$ & $\dots$ \\
J194321.25$-$824606.5 & $-0.870$ & $\dots$ & $\dots$ & $\dots$ \\
J201330.00$-$370705.7 & $-1.120$ & $\dots$ & $\dots$ & $\dots$ \\
J202037.96$-$103830.6 & $-0.970$ & $\dots$ & $\dots$ & $\dots$ \\
J212400.83$-$301617.5 & $-1.050$ & $\dots$ & $\dots$ & $\dots$ \\
J222739.68$-$075310.5 & $-0.925$ & $\dots$ & $\dots$ & $\dots$ \\
J225641.11$-$111017.7 & $-0.872$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.996\pm0.101} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-60$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J000029.48$-$370232.5 & $-0.930$ & $\dots$ & $\dots$ & $\dots$ \\
J015248.01$-$742031.9 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J023137.99$-$454814.7 & $-1.064$ & $\dots$ & $\dots$ & $\dots$ \\
J033232.20$-$301935.2 & $-0.843$ & $\dots$ & $\dots$ & $\dots$ \\
J102518.85$-$165116.1 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
J103710.42$-$320212.0 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
J151505.24$-$194443.4 & $-0.950$ & $\dots$ & $\dots$ & $\dots$ \\
J213038.50$-$160158.8 & $-1.010$ & $\dots$ & $\dots$ & $\dots$ \\
J220303.09$-$200331.4 & $-0.970$ & $\dots$ & $\dots$ & $\dots$ \\
J230255.45$-$430619.2 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.900\pm0.092} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-61$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J005202.67$-$675337.1 & $-1.169$ & $\dots$ & $\dots$ & $\dots$ \\
J013319.94$-$151513.0 & $-0.950$ & $\dots$ & $\dots$ & $\dots$ \\
J032105.35$-$500110.8 & $-1.050$ & $\dots$ & $\dots$ & $\dots$ \\
J035457.22$-$752048.6 & $-1.100$ & $\dots$ & $\dots$ & $\dots$ \\
J050538.26$-$382037.5 & $-1.340$ & $\dots$ & $\dots$ & $\dots$ \\
J080919.32$-$532936.6 & $-1.220$ & $\dots$ & $\dots$ & $\dots$ \\
J101116.17$-$275044.9 & $-0.910$ & $\dots$ & $\dots$ & $\dots$ \\
J122538.96$-$343032.0 & $-1.160$ & $\dots$ & $\dots$ & $\dots$ \\
J144324.57$-$064529.8 & $-1.050$ & $\dots$ & $\dots$ & $\dots$ \\
J204217.99$-$121109.6 & $-0.960$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.085\pm0.132} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-62$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J113936.58$-$780833.4 & $-0.860$ & $\dots$ & $\dots$ & $\dots$ \\
J122013.07$-$263755.7 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J153614.54$-$145017.6 & $-0.980$ & $\dots$ & $\dots$ & $\dots$ \\
J172834.37$-$565358.7 & $-1.110$ & $\dots$ & $\dots$ & $\dots$ \\
J183248.21$-$342208.2 & $-0.870$ & $\dots$ & $\dots$ & $\dots$ \\
J200538.45$-$213816.9 & $-1.180$ & $\dots$ & $\dots$ & $\dots$ \\
J201004.10$-$403531.8 & $-1.290$ & $\dots$ & $\dots$ & $\dots$ \\
J213024.86$-$491136.6 & $-0.830$ & $\dots$ & $\dots$ & $\dots$ \\
J222410.73$-$132255.1 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
J230027.76$-$583349.6 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.871\pm0.163} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-63$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J012939.29$-$111625.4 & $-0.910$ & $\dots$ & $\dots$ & $\dots$ \\
J033336.47$-$503339.6 & $-0.890$ & $\dots$ & $\dots$ & $\dots$ \\
J033608.76$-$214201.2 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
J034355.26$-$074721.6 & $-1.020$ & $\dots$ & $\dots$ & $\dots$ \\
J034558.40$-$134238.0 & $-0.977$ & $+0.032$ & $+0.032$ & $+0.108$ \\
J061025.21$-$361159.2 & $-1.110$ & $\dots$ & $\dots$ & $\dots$ \\
J105027.26$-$230045.0 & $-1.140$ & $\dots$ & $\dots$ & $\dots$ \\
J153220.80$-$062416.0 & $-0.888$ & $+0.251$ & $+0.251$ & $\dots$ \\
J204521.41$-$743710.1 & $-1.250$ & $\dots$ & $\dots$ & $\dots$ \\
J232139.29$-$852207.9 & $-1.120$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.012\pm0.129} & \boldsymbol{+0.141\pm0.115} & \boldsymbol{+0.141\pm0.115} & \boldsymbol{+0.108\pm0.000}\\
\multicolumn{5}{c}{$DTG-64$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J002343.24$-$145438.7 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J034030.66$-$585050.7 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
J050136.20$-$532534.0 & $-1.187$ & $-0.272$ & $-0.162$ & $\dots$ \\
J101927.41$-$405127.9 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
J122106.79$-$040438.8 & $-0.910$ & $\dots$ & $\dots$ & $\dots$ \\
J142045.10$-$053051.7 & $-0.849$ & $\dots$ & $\dots$ & $\dots$ \\
J161839.38$-$082445.2 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
J202725.52$-$255747.5 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J214628.03$-$315514.8 & $-0.975$ & $\dots$ & $\dots$ & $\dots$ \\
J222356.23$-$215843.2 & $-1.020$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.869\pm0.088} & \boldsymbol{-0.272\pm0.000} & \boldsymbol{-0.162\pm0.000} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-65$} \\
\multicolumn{5}{c}{Structure: Metal-Weak Thick Disk (MWTD)} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J010727.40$-$052401.0 & $-2.273$ & $+0.450$ & $+0.450$ & $+0.224$ \\
J032936.92$-$751230.3 & $-0.890$ & $\dots$ & $\dots$ & $\dots$ \\
J093101.02$-$030405.2 & $-1.609$ & $+0.316$ & $+0.316$ & $+0.351$ \\
J115539.77$-$204851.4 & $-0.813$ & $\dots$ & $\dots$ & $\dots$ \\
J152116.73$-$170326.6 & $-1.220$ & $\dots$ & $\dots$ & $\dots$ \\
J194501.44$-$405431.3 & $-1.100$ & $\dots$ & $\dots$ & $\dots$ \\
J212220.99$-$545215.6 & $-1.150$ & $\dots$ & $\dots$ & $\dots$ \\
J222027.98$-$265625.0 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
J222355.15$-$153129.3 & $-1.684$ & $+0.360$ & $+0.360$ & $+0.433$ \\
J230119.59$-$064317.3 & $-1.040$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.150\pm0.407} & \boldsymbol{+0.371\pm0.060} & \boldsymbol{+0.371\pm0.060} & \boldsymbol{+0.339\pm0.091}\\
\multicolumn{5}{c}{$DTG-66$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: Sausage: \citet{Monty2020}} \\
\multicolumn{5}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: IC~1257: \citet{Vasiliev2021}} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J054850.72$-$510537.1 & $-1.460$ & $\dots$ & $\dots$ & $\dots$ \\
J103711.20$-$115542.0 & $-2.022$ & $+0.092$ & $+0.492$ & $\dots$ \\
J144744.03$-$205856.1 & $-1.330$ & $\dots$ & $\dots$ & $\dots$ \\
J171921.18$-$611846.5 & $-1.440$ & $\dots$ & $\dots$ & $\dots$ \\
J172726.58$-$560200.5 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
J185916.91$-$460113.6 & $-1.620$ & $\dots$ & $\dots$ & $\dots$ \\
J192856.90$-$711304.0 & $-2.595$ & $+0.054$ & $+0.064$ & $+0.483$ \\
J205705.66$-$762933.9 & $-1.830$ & $\dots$ & $\dots$ & $\dots$ \\
J223657.09$-$344719.2 & $-1.600$ & $\dots$ & $\dots$ & $\dots$ \\
J230006.84$-$372641.6 & $-1.290$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.527\pm0.414} & \boldsymbol{+0.073\pm0.020} & \boldsymbol{+0.278\pm0.225} & \boldsymbol{+0.483\pm0.000}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-67$} \\
\multicolumn{5}{c}{Structure: LMS-1 (Wukong)} \\
\multicolumn{5}{c}{Group Assoc: Comoving: \citet{Myeong2017}} \\
\multicolumn{5}{c}{Group Assoc: C1: \citet{Myeong2018b}} \\
\multicolumn{5}{c}{Group Assoc: Cand11: \citet{Myeong2018c}} \\
\multicolumn{5}{c}{Group Assoc: CDTG-4: \citet{Gudin2021}} \\
\multicolumn{5}{c}{Group Assoc: DTG-2: \citet{Limberg2021a}} \\
\multicolumn{5}{c}{Stellar Assoc: 2MASS J00182832-3900338 (CDTG-4: \citet{Gudin2021})} \\
\multicolumn{5}{c}{Stellar Assoc: 2MASS J00413026-4058547 (CDTG-4: \citet{Gudin2021})} \\
\multicolumn{5}{c}{Stellar Assoc: 2MASS J00453930-7457294 (CDTG-4: \citet{Gudin2021})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J001828.32$-$390034.0 & $-1.988$ & $-0.328$ & $+0.232$ & $+0.293$ \\
J004130.28$-$405854.8 & $-2.460$ & $\dots$ & $\dots$ & $\dots$ \\
J004539.31$-$745729.4 & $-2.242$ & $+1.025$ & $+1.185$ & $-0.015$ \\
J035306.10$-$474605.0 & $-2.883$ & $-0.510$ & $+0.230$ & $+0.434$ \\
J045756.40$-$405504.0 & $-2.231$ & $+0.208$ & $+0.268$ & $+0.277$ \\
J051645.50$-$225036.0 & $-2.269$ & $+0.254$ & $+0.494$ & $+0.590$ \\
J091520.91$-$161638.2 & $-1.949$ & $-0.412$ & $+0.148$ & $+0.284$ \\
J142308.38$-$474011.3 & $-2.680$ & $\dots$ & $\dots$ & $\dots$ \\
J221443.10$-$480307.0 & $-2.532$ & $-0.172$ & $+0.538$ & $+0.430$ \\
J230449.20$-$424348.0 & $-3.376$ & $-0.793$ & $-0.163$ & $+0.497$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-2.386\pm0.404} & \boldsymbol{-0.177\pm0.537} & \boldsymbol{+0.263\pm0.317} & \boldsymbol{+0.379\pm0.170}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-68$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J142459.39$-$355113.4 & $-1.230$ & $\dots$ & $\dots$ & $\dots$ \\
J150602.15$-$044058.0 & $-1.160$ & $\dots$ & $\dots$ & $\dots$ \\
J150722.29$-$255616.3 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J164040.64$-$004742.2 & $-0.970$ & $\dots$ & $\dots$ & $\dots$ \\
J193852.12$-$505147.0 & $-1.620$ & $\dots$ & $\dots$ & $\dots$ \\
J203234.76$-$121507.7 & $-1.060$ & $\dots$ & $\dots$ & $\dots$ \\
J204627.42$-$642615.9 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
J214348.98$-$162138.1 & $-1.590$ & $\dots$ & $\dots$ & $\dots$ \\
J230039.97$-$813203.2 & $-1.440$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.183\pm0.300} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-69$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: TYC 7759-1254-1 (VelHel-6: \citet{Helmi2017})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J114911.63$-$384921.4 & $-0.930$ & $\dots$ & $\dots$ & $\dots$ \\
J115211.79$-$413010.9 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
J120736.99$-$410043.4 & $-1.380$ & $\dots$ & $\dots$ & $\dots$ \\
J124334.06$-$451528.6 & $-1.390$ & $\dots$ & $\dots$ & $\dots$ \\
J135726.91$-$292101.3 & $-0.856$ & $\dots$ & $\dots$ & $\dots$ \\
J143446.20$-$174712.0 & $-1.474$ & $-0.032$ & $-0.012$ & $\dots$ \\
J185517.42$-$683536.7 & $-2.050$ & $\dots$ & $\dots$ & $\dots$ \\
J194856.25$-$655104.2 & $-1.050$ & $\dots$ & $\dots$ & $\dots$ \\
J213400.19$-$465636.5 & $-0.830$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.112\pm0.391} & \boldsymbol{-0.032\pm0.000} & \boldsymbol{-0.012\pm0.000} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-70$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: CDTG-22: \citet{Gudin2021}} \\
\multicolumn{5}{c}{Stellar Assoc: TYC 5288-567-1 (VelHel-6: \citet{Helmi2017})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J012953.19$-$825020.6 & $-1.650$ & $\dots$ & $\dots$ & $\dots$ \\
J023544.93$-$112233.9 & $-1.420$ & $\dots$ & $\dots$ & $\dots$ \\
J024413.43$-$401453.2 & $-0.869$ & $\dots$ & $\dots$ & $\dots$ \\
J035228.14$-$132142.1 & $-1.200$ & $\dots$ & $\dots$ & $\dots$ \\
J105730.94$-$200820.4 & $-1.440$ & $\dots$ & $\dots$ & $\dots$ \\
J195559.71$-$171531.5 & $-1.707$ & $+0.043$ & $+0.063$ & $+0.485$ \\
J204502.21$-$170702.5 & $-1.220$ & $\dots$ & $\dots$ & $\dots$ \\
J223638.38$-$742056.9 & $-0.860$ & $\dots$ & $\dots$ & $\dots$ \\
J232249.27$-$324749.7 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.246\pm0.322} & \boldsymbol{+0.043\pm0.000} & \boldsymbol{+0.063\pm0.000} & \boldsymbol{+0.485\pm0.000}\\
\multicolumn{5}{c}{$DTG-71$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: DTG-37: \citet{Limberg2021a}} \\
\multicolumn{5}{c}{Stellar Assoc: TYC 5830-840-1 (VelHel-6: \citet{Helmi2017})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J000721.63$-$134824.0 & $-1.692$ & $+0.095$ & $+0.115$ & $+0.214$ \\
J014329.40$-$082437.0 & $-1.657$ & $+0.255$ & $+0.255$ & $+0.351$ \\
J020145.21$-$480145.2 & $-1.460$ & $\dots$ & $\dots$ & $\dots$ \\
J025757.69$-$561330.8 & $-0.920$ & $\dots$ & $\dots$ & $\dots$ \\
J044120.21$-$515447.5 & $-2.077$ & $-0.322$ & $+0.248$ & $+0.569$ \\
J103028.50$-$754330.0 & $-2.636$ & $-0.328$ & $+0.422$ & $\dots$ \\
J142020.82$-$342129.3 & $-1.930$ & $\dots$ & $\dots$ & $\dots$ \\
J204127.85$-$272859.5 & $-1.800$ & $\dots$ & $\dots$ & $\dots$ \\
J234640.29$-$083750.6 & $-1.803$ & $-0.065$ & $+0.255$ & $+0.285$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.780\pm0.362} & \boldsymbol{-0.074\pm0.237} & \boldsymbol{+0.253\pm0.005} & \boldsymbol{+0.320\pm0.140}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-72$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J152258.45$-$173808.2 & $-0.950$ & $\dots$ & $\dots$ & $\dots$ \\
J160300.25$-$105305.7 & $-2.080$ & $\dots$ & $\dots$ & $\dots$ \\
J164605.69$-$052448.2 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
J172728.68$-$615320.9 & $-1.960$ & $\dots$ & $\dots$ & $\dots$ \\
J193204.50$-$730918.0 & $-3.683$ & $+0.674$ & $+1.404$ & $\dots$ \\
J195225.11$-$435129.8 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
J201117.42$-$193844.7 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
J203546.94$-$473649.5 & $-0.830$ & $\dots$ & $\dots$ & $\dots$ \\
J205319.44$-$244456.9 & $-1.930$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.851\pm0.373} & \boldsymbol{+0.674\pm0.000} & \boldsymbol{+1.404\pm0.000} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-73$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J000653.14$-$131830.3 & $-0.930$ & $\dots$ & $\dots$ & $\dots$ \\
J020025.58$-$061102.0 & $-1.950$ & $\dots$ & $\dots$ & $\dots$ \\
J021339.31$-$214007.1 & $-1.786$ & $+0.098$ & $+0.108$ & $+0.122$ \\
J031542.96$-$313133.8 & $-2.407$ & $\dots$ & $\dots$ & $\dots$ \\
J031805.44$-$180508.8 & $-0.970$ & $\dots$ & $\dots$ & $\dots$ \\
J113150.47$-$164436.3 & $-1.440$ & $\dots$ & $\dots$ & $\dots$ \\
J151145.13$-$152345.0 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
J151525.54$-$752856.1 & $-0.920$ & $\dots$ & $\dots$ & $\dots$ \\
J230903.33$-$230551.3 & $-1.223$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.284\pm0.543} & \boldsymbol{+0.098\pm0.000} & \boldsymbol{+0.108\pm0.000} & \boldsymbol{+0.122\pm0.000}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-74$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J032438.10$-$742610.6 & $-0.870$ & $\dots$ & $\dots$ & $\dots$ \\
J134804.04$-$125643.8 & $-0.830$ & $\dots$ & $\dots$ & $\dots$ \\
J140835.27$-$153123.2 & $-2.385$ & $+0.220$ & $+0.230$ & $+0.316$ \\
J145359.12$-$133559.9 & $-1.193$ & $\dots$ & $\dots$ & $\dots$ \\
J171155.12$-$811649.1 & $-1.150$ & $\dots$ & $\dots$ & $\dots$ \\
J171934.24$-$790753.9 & $-2.420$ & $\dots$ & $\dots$ & $\dots$ \\
J195225.40$-$555851.0 & $-2.501$ & $+0.655$ & $+0.665$ & $+0.232$ \\
J223949.96$-$361615.0 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
J224010.70$-$373826.0 & $-2.472$ & $-0.121$ & $+0.429$ & $+0.157$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.383\pm0.997} & \boldsymbol{+0.246\pm0.329} & \boldsymbol{+0.439\pm0.184} & \boldsymbol{+0.235\pm0.067}\\
\multicolumn{5}{c}{$DTG-75$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: Comoving: \citet{Myeong2017}} \\
\multicolumn{5}{c}{Group Assoc: Sausage: \citet{Monty2020}} \\
\multicolumn{5}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{5}{c}{Group Assoc: DTG-8: \citet{Shank2021}} \\
\multicolumn{5}{c}{Stellar Assoc: J023240.42-370811.0 (DTG-8: \citet{Shank2021})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J013942.54$-$583212.2 & $-0.960$ & $\dots$ & $\dots$ & $\dots$ \\
J023240.43$-$370811.2 & $-2.554$ & $+0.088$ & $+0.758$ & $\dots$ \\
J041623.26$-$045236.3 & $-1.440$ & $\dots$ & $\dots$ & $\dots$ \\
J103244.01$-$161446.3 & $-2.492$ & $-0.445$ & $+0.305$ & $\dots$ \\
J131442.89$-$231614.5 & $-1.060$ & $\dots$ & $\dots$ & $\dots$ \\
J145756.94$-$330348.2 & $-2.483$ & $-0.338$ & $+0.412$ & $\dots$ \\
J152256.72$-$175610.3 & $-2.305$ & $-0.321$ & $+0.419$ & $\dots$ \\
J220642.85$-$492838.7 & $-1.500$ & $\dots$ & $\dots$ & $\dots$ \\
J234114.04$-$353012.2 & $-1.090$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.718\pm0.736} & \boldsymbol{-0.363\pm0.137} & \boldsymbol{+0.384\pm0.142} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-76$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J001926.29$-$384438.0 & $-1.260$ & $\dots$ & $\dots$ & $\dots$ \\
J063209.50$-$550054.8 & $-1.788$ & $-0.573$ & $-0.143$ & $\dots$ \\
J092935.52$-$332223.6 & $-1.450$ & $\dots$ & $\dots$ & $\dots$ \\
J104423.82$-$162930.0 & $-1.140$ & $\dots$ & $\dots$ & $\dots$ \\
J121538.10$-$194711.0 & $-1.714$ & $-0.027$ & $+0.273$ & $\dots$ \\
J195700.86$-$845747.0 & $-1.210$ & $\dots$ & $\dots$ & $\dots$ \\
J202422.98$-$444134.2 & $-1.590$ & $\dots$ & $\dots$ & $\dots$ \\
J204610.17$-$623736.7 & $-1.520$ & $\dots$ & $\dots$ & $\dots$ \\
J220750.38$-$164648.5 & $-1.250$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.435\pm0.231} & \boldsymbol{-0.300\pm0.287} & \boldsymbol{+0.065\pm0.219} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-77$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J135934.30$-$121555.0 & $-1.974$ & $-0.541$ & $-0.001$ & $\dots$ \\
J142913.49$-$171722.7 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
J145426.62$-$074523.6 & $-1.350$ & $\dots$ & $\dots$ & $\dots$ \\
J150843.65$-$202951.9 & $-1.070$ & $\dots$ & $\dots$ & $\dots$ \\
J164601.23$-$011259.6 & $-0.910$ & $\dots$ & $\dots$ & $\dots$ \\
J191016.63$-$403136.5 & $-1.390$ & $\dots$ & $\dots$ & $\dots$ \\
J193343.16$-$611712.2 & $-1.340$ & $\dots$ & $\dots$ & $\dots$ \\
J212300.25$-$175853.8 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J213410.49$-$363312.8 & $-0.830$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.110\pm0.353} & \boldsymbol{-0.541\pm0.000} & \boldsymbol{-0.001\pm0.000} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-78$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: CDTG-14: \citet{Gudin2021}} \\
\multicolumn{5}{c}{Stellar Assoc: 2MASS J00541965-0611555* (CDTG-14: \citet{Gudin2021})} \\
\multicolumn{5}{c}{Stellar Assoc: 2MASS J08155667-2204105 (CDTG-14: \citet{Gudin2021})} \\
\multicolumn{5}{c}{Stellar Assoc: 2MASS J10044858-2706500* (CDTG-14: \citet{Gudin2021})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J005419.65$-$061155.4 & $-2.661$ & $+0.204$ & $+0.634$ & $+0.220$ \\
J031450.90$-$331652.5 & $-1.670$ & $\dots$ & $\dots$ & $\dots$ \\
J052449.14$-$485229.1 & $-2.383$ & $-0.276$ & $+0.374$ & $+0.223$ \\
J081556.70$-$220411.0 & $-1.908$ & $+0.147$ & $+0.487$ & $\dots$ \\
J100448.60$-$270650.0 & $-2.524$ & $+0.578$ & $+0.588$ & $+0.697$ \\
J115732.10$-$210709.0 & $-2.627$ & $-0.113$ & $+0.607$ & $\dots$ \\
J125033.05$-$192228.8 & $-2.190$ & $\dots$ & $\dots$ & $\dots$ \\
J151459.41$-$040720.7 & $-2.169$ & $-0.478$ & $+0.232$ & $+0.503$ \\
J234809.08$-$402617.5 & $-1.870$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-2.222\pm0.349} & \boldsymbol{+0.004\pm0.365} & \boldsymbol{+0.519\pm0.154} & \boldsymbol{+0.392\pm0.221}\\
\multicolumn{5}{c}{$DTG-79$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: Comoving: \citet{Myeong2017}} \\
\multicolumn{5}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{5}{c}{Group Assoc: CDTG-7: \citet{Gudin2021}} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J001410.81$-$684741.1 & $-2.750$ & $-0.297$ & $+0.443$ & $+0.561$ \\
J130526.74$-$505004.5 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J141045.95$-$065744.9 & $-1.690$ & $\dots$ & $\dots$ & $\dots$ \\
J184045.85$-$453632.0 & $-2.524$ & $-0.291$ & $+0.449$ & $\dots$ \\
J200919.87$-$484054.6 & $-1.390$ & $\dots$ & $\dots$ & $\dots$ \\
J204234.03$-$201038.7 & $-1.070$ & $\dots$ & $\dots$ & $\dots$ \\
J225319.90$-$224856.0 & $-2.312$ & $+1.402$ & $+1.572$ & $+0.465$ \\
J232101.51$-$261040.1 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
J232722.63$-$311719.2 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.513\pm0.793} & \boldsymbol{-0.294\pm0.005} & \boldsymbol{+0.446\pm0.005} & \boldsymbol{+0.513\pm0.051}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-80$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: Comoving: \citet{Myeong2017}} \\
\multicolumn{5}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J022933.69$-$274727.0 & $-1.220$ & $\dots$ & $\dots$ & $\dots$ \\
J035404.30$-$600010.8 & $-1.040$ & $\dots$ & $\dots$ & $\dots$ \\
J044208.20$-$342114.0 & $-3.084$ & $+2.096$ & $+2.346$ & $\dots$ \\
J052739.99$-$484730.7 & $-1.090$ & $\dots$ & $\dots$ & $\dots$ \\
J151706.30$-$131711.8 & $-1.300$ & $\dots$ & $\dots$ & $\dots$ \\
J195101.26$-$593755.5 & $-1.390$ & $\dots$ & $\dots$ & $\dots$ \\
J200649.59$-$251753.1 & $-1.350$ & $\dots$ & $\dots$ & $\dots$ \\
J205659.25$-$802053.9 & $-1.620$ & $\dots$ & $\dots$ & $\dots$ \\
J215554.27$-$733846.4 & $-1.590$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.326\pm0.258} & \boldsymbol{+2.096\pm0.000} & \boldsymbol{+2.346\pm0.000} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-81$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J014936.03$-$295837.4 & $-1.508$ & $\dots$ & $\dots$ & $\dots$ \\
J015312.17$-$362639.8 & $-1.020$ & $\dots$ & $\dots$ & $\dots$ \\
J054419.71$-$331914.5 & $-0.852$ & $\dots$ & $\dots$ & $\dots$ \\
J062820.60$-$493250.3 & $-1.832$ & $-0.381$ & $+0.169$ & $\dots$ \\
J071336.35$-$741906.5 & $-1.090$ & $\dots$ & $\dots$ & $\dots$ \\
J103445.54$-$051343.8 & $-1.290$ & $\dots$ & $\dots$ & $\dots$ \\
J125019.49$-$411552.3 & $-1.030$ & $\dots$ & $\dots$ & $\dots$ \\
J165336.69$-$804836.3 & $-1.520$ & $\dots$ & $\dots$ & $\dots$ \\
J205511.13$-$432106.2 & $-1.000$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.178\pm0.333} & \boldsymbol{-0.381\pm0.000} & \boldsymbol{+0.169\pm0.000} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-82$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J125035.57$-$511054.4 & $-0.890$ & $\dots$ & $\dots$ & $\dots$ \\
J130504.46$-$335202.0 & $-0.870$ & $\dots$ & $\dots$ & $\dots$ \\
J141202.51$-$193422.4 & $-0.830$ & $\dots$ & $\dots$ & $\dots$ \\
J142354.21$-$200332.5 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
J160931.52$-$102129.9 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
J193614.07$-$242809.0 & $-0.890$ & $\dots$ & $\dots$ & $\dots$ \\
J203104.08$-$171845.0 & $-0.960$ & $\dots$ & $\dots$ & $\dots$ \\
J203317.32$-$613140.5 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J220808.40$-$274410.3 & $-0.890$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.883\pm0.045} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-83$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J024005.82$-$645942.3 & $-0.860$ & $\dots$ & $\dots$ & $\dots$ \\
J035235.36$-$623944.5 & $-0.994$ & $\dots$ & $\dots$ & $\dots$ \\
J053917.60$-$734907.6 & $-1.210$ & $\dots$ & $\dots$ & $\dots$ \\
J134604.49$-$160935.3 & $-1.040$ & $\dots$ & $\dots$ & $\dots$ \\
J164823.06$-$014814.1 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
J200718.84$-$092026.5 & $-0.960$ & $\dots$ & $\dots$ & $\dots$ \\
J201021.39$-$215433.9 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
J204638.70$-$115012.9 & $-0.950$ & $\dots$ & $\dots$ & $\dots$ \\
J222711.18$-$071808.1 & $-1.180$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.970\pm0.137} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-84$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J013129.38$-$623003.6 & $-1.350$ & $\dots$ & $\dots$ & $\dots$ \\
J033534.78$-$182919.6 & $-0.847$ & $\dots$ & $\dots$ & $\dots$ \\
J051707.05$-$581308.3 & $-0.940$ & $\dots$ & $\dots$ & $\dots$ \\
J125927.74$-$283734.2 & $-1.030$ & $\dots$ & $\dots$ & $\dots$ \\
J130722.99$-$142904.3 & $-0.961$ & $\dots$ & $\dots$ & $\dots$ \\
J142724.91$-$182440.4 & $-1.080$ & $\dots$ & $\dots$ & $\dots$ \\
J201634.97$-$154455.4 & $-1.250$ & $\dots$ & $\dots$ & $\dots$ \\
J220207.17$-$390241.5 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J234000.12$-$350335.0 & $-2.860$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.029\pm0.189} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-85$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J005050.17$-$130800.4 & $-1.180$ & $\dots$ & $\dots$ & $\dots$ \\
J012241.71$-$314557.7 & $-0.830$ & $\dots$ & $\dots$ & $\dots$ \\
J020703.29$-$284818.1 & $-0.910$ & $\dots$ & $\dots$ & $\dots$ \\
J023943.30$-$663325.6 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
J134103.92$-$003349.0 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
J141048.82$-$144754.4 & $-1.420$ & $\dots$ & $\dots$ & $\dots$ \\
J192350.02$-$382758.8 & $-1.020$ & $\dots$ & $\dots$ & $\dots$ \\
J212414.90$-$510739.0 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
J220820.04$-$134820.3 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.897\pm0.161} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-86$} \\
\multicolumn{5}{c}{Structure: Splashed Disk} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J003212.70$-$414254.2 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
J031755.01$-$792400.3 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
J043743.13$-$304126.1 & $-1.165$ & $\dots$ & $\dots$ & $\dots$ \\
J114718.60$-$273425.0 & $-2.527$ & $-0.432$ & $+0.318$ & $+0.676$ \\
J123859.00$-$412708.0 & $-1.508$ & $-0.049$ & $+0.151$ & $\dots$ \\
J205347.36$-$340454.1 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
J224329.82$-$565406.5 & $-0.910$ & $\dots$ & $\dots$ & $\dots$ \\
J231349.16$-$093417.9 & $-0.890$ & $\dots$ & $\dots$ & $\dots$ \\
J234743.65$-$220713.1 & $-0.815$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.868\pm0.064} & \boldsymbol{-0.240\pm0.202} & \boldsymbol{+0.235\pm0.088} & \boldsymbol{+0.676\pm0.000}\\
\multicolumn{5}{c}{$DTG-87$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J114201.89$-$273751.7 & $-0.960$ & $\dots$ & $\dots$ & $\dots$ \\
J125101.05$-$254230.5 & $-0.854$ & $\dots$ & $\dots$ & $\dots$ \\
J143859.12$-$084837.0 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
J143945.53$-$340959.3 & $-1.008$ & $\dots$ & $\dots$ & $\dots$ \\
J145934.02$-$075808.5 & $-0.827$ & $\dots$ & $\dots$ & $\dots$ \\
J204010.99$-$105526.9 & $-1.764$ & $+0.039$ & $+0.049$ & $+0.236$ \\
J204650.42$-$694745.5 & $-0.890$ & $\dots$ & $\dots$ & $\dots$ \\
J210517.32$-$502441.3 & $-0.892$ & $\dots$ & $\dots$ & $\dots$ \\
J220348.30$-$353213.7 & $-1.045$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.913\pm0.082} & \boldsymbol{+0.039\pm0.000} & \boldsymbol{+0.049\pm0.000} & \boldsymbol{+0.236\pm0.000}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-88$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J043638.99$-$755734.6 & $-0.940$ & $\dots$ & $\dots$ & $\dots$ \\
J050356.27$-$192959.4 & $-1.500$ & $\dots$ & $\dots$ & $\dots$ \\
J051100.57$-$290125.9 & $-0.860$ & $\dots$ & $\dots$ & $\dots$ \\
J055225.81$-$444950.4 & $-0.980$ & $\dots$ & $\dots$ & $\dots$ \\
J063844.40$-$641940.9 & $-0.990$ & $\dots$ & $\dots$ & $\dots$ \\
J103930.05$-$090439.9 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
J185801.89$-$690128.7 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
J205205.04$-$101904.3 & $-1.000$ & $\dots$ & $\dots$ & $\dots$ \\
J215759.05$-$540347.2 & $-1.120$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.958\pm0.112} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-89$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J132120.81$-$455330.5 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J140429.89$-$152518.6 & $-1.060$ & $\dots$ & $\dots$ & $\dots$ \\
J154356.16$-$161615.3 & $-0.890$ & $\dots$ & $\dots$ & $\dots$ \\
J154446.39$-$131408.2 & $-1.270$ & $\dots$ & $\dots$ & $\dots$ \\
J161436.28$-$021222.4 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
J193652.50$-$745854.6 & $-0.870$ & $\dots$ & $\dots$ & $\dots$ \\
J195812.47$-$712349.2 & $-1.750$ & $\dots$ & $\dots$ & $\dots$ \\
J202638.65$-$522858.0 & $-1.060$ & $\dots$ & $\dots$ & $\dots$ \\
J210933.39$-$303032.5 & $-1.000$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.977\pm0.181} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-90$} \\
\multicolumn{5}{c}{Structure: Metal-Weak Thick Disk (MWTD)} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: J224408.15-333118.5 (DTG-44: \citet{Shank2021})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J122859.28$-$293749.4 & $-0.870$ & $\dots$ & $\dots$ & $\dots$ \\
J140741.34$-$152918.5 & $-1.200$ & $\dots$ & $\dots$ & $\dots$ \\
J142027.20$-$025442.0 & $-0.857$ & $-0.216$ & $-0.196$ & $+0.271$ \\
J194511.59$-$510626.4 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
J211308.28$-$333130.2 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J224408.14$-$333118.4 & $-1.677$ & $+0.180$ & $+0.200$ & $+0.251$ \\
J230541.26$-$501424.7 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
J232123.75$-$620444.6 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.845\pm0.062} & \boldsymbol{-0.018\pm0.208} & \boldsymbol{+0.002\pm0.208} & \boldsymbol{+0.261\pm0.011}\\
\multicolumn{5}{c}{$DTG-91$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J154736.90$-$152447.0 & $-2.006$ & $+0.350$ & $+0.480$ & $+0.729$ \\
J155149.06$-$113024.4 & $-1.190$ & $\dots$ & $\dots$ & $\dots$ \\
J191119.46$-$600034.8 & $-1.760$ & $\dots$ & $\dots$ & $\dots$ \\
J194659.96$-$105530.9 & $-1.030$ & $\dots$ & $\dots$ & $\dots$ \\
J202834.79$-$283047.1 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
J203444.17$-$123702.9 & $-1.080$ & $\dots$ & $\dots$ & $\dots$ \\
J205514.95$-$191844.5 & $-1.160$ & $\dots$ & $\dots$ & $\dots$ \\
J220157.60$-$444950.0 & $-2.001$ & $-0.301$ & $+0.189$ & $+0.272$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.280\pm0.511} & \boldsymbol{+0.024\pm0.343} & \boldsymbol{+0.334\pm0.153} & \boldsymbol{+0.501\pm0.241}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-92$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: Sausage: \citet{Monty2020}} \\
\multicolumn{5}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{5}{c}{Group Assoc: DTG-11: \citet{Limberg2021a}} \\
\multicolumn{5}{c}{Group Assoc: DTG-42: \citet{Shank2021}} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J041629.10$-$741125.0 & $-1.540$ & $-0.405$ & $-0.065$ & $\dots$ \\
J102559.74$-$150142.4 & $-1.430$ & $\dots$ & $\dots$ & $\dots$ \\
J120057.57$-$033331.2 & $-1.260$ & $\dots$ & $\dots$ & $\dots$ \\
J120821.88$-$432221.6 & $-2.089$ & $-0.511$ & $-0.481$ & $\dots$ \\
J133817.66$-$103120.8 & $-1.350$ & $\dots$ & $\dots$ & $\dots$ \\
J150925.30$-$301718.5 & $-1.792$ & $-0.290$ & $-0.280$ & $+0.131$ \\
J190822.48$-$313409.5 & $-1.480$ & $\dots$ & $\dots$ & $\dots$ \\
J234745.13$-$163455.2 & $-1.430$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.447\pm0.202} & \boldsymbol{-0.402\pm0.093} & \boldsymbol{-0.276\pm0.175} & \boldsymbol{+0.131\pm0.000}\\
\multicolumn{5}{c}{$DTG-93$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: TYC 6987-302-1 (VelHel-6: \citet{Helmi2017})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J012114.99$-$692438.4 & $-1.140$ & $\dots$ & $\dots$ & $\dots$ \\
J122113.30$-$353501.0 & $-1.581$ & $-0.334$ & $+0.176$ & $\dots$ \\
J122217.70$-$225952.6 & $-1.160$ & $\dots$ & $\dots$ & $\dots$ \\
J123934.30$-$410520.0 & $-2.085$ & $+0.316$ & $+0.326$ & $+0.228$ \\
J225545.48$-$485858.0 & $-1.620$ & $\dots$ & $\dots$ & $\dots$ \\
J225707.17$-$201559.3 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J233919.76$-$292905.1 & $-1.600$ & $\dots$ & $\dots$ & $\dots$ \\
J233922.86$-$502141.1 & $-1.150$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.373\pm0.389} & \boldsymbol{-0.009\pm0.342} & \boldsymbol{+0.251\pm0.079} & \boldsymbol{+0.228\pm0.000}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-94$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: TYC 9471-893-1 (VelHel-7: \citet{Helmi2017})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J161426.30$-$065849.0 & $-2.087$ & $-0.311$ & $+0.369$ & $\dots$ \\
J193345.26$-$804814.3 & $-2.060$ & $\dots$ & $\dots$ & $\dots$ \\
J200301.78$-$572622.9 & $-0.890$ & $\dots$ & $\dots$ & $\dots$ \\
J200328.73$-$304624.7 & $-0.890$ & $\dots$ & $\dots$ & $\dots$ \\
J220519.89$-$105408.6 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
J232241.05$-$291345.0 & $-1.110$ & $\dots$ & $\dots$ & $\dots$ \\
J232309.51$-$144139.6 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
J233748.66$-$432308.4 & $-0.890$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.890\pm0.010} & \boldsymbol{-0.311\pm0.000} & \boldsymbol{+0.369\pm0.000} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-95$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: DTG-36: \citet{Shank2021}} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J011650.10$-$630744.1 & $-1.773$ & $+0.179$ & $+0.199$ & $\dots$ \\
J040420.42$-$123028.6 & $-1.230$ & $\dots$ & $\dots$ & $\dots$ \\
J062015.11$-$335504.3 & $-1.630$ & $\dots$ & $\dots$ & $\dots$ \\
J063401.06$-$592927.4 & $-0.910$ & $\dots$ & $\dots$ & $\dots$ \\
J071142.53$-$343236.8 & $-2.029$ & $+0.062$ & $+0.412$ & $\dots$ \\
J120825.37$-$480115.6 & $-2.071$ & $-0.593$ & $+0.027$ & $\dots$ \\
J153116.40$-$820654.7 & $-1.050$ & $\dots$ & $\dots$ & $\dots$ \\
J164129.27$-$031205.1 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.436\pm0.489} & \boldsymbol{+0.113\pm0.347} & \boldsymbol{+0.210\pm0.163} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-96$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J034220.63$-$270736.2 & $-2.000$ & $\dots$ & $\dots$ & $\dots$ \\
J060544.60$-$495026.7 & $-1.480$ & $\dots$ & $\dots$ & $\dots$ \\
J080228.86$-$113745.9 & $-1.610$ & $\dots$ & $\dots$ & $\dots$ \\
J100051.61$-$421722.7 & $-2.121$ & $-0.602$ & $+0.118$ & $\dots$ \\
J111102.99$-$463441.0 & $-1.930$ & $\dots$ & $\dots$ & $\dots$ \\
J132847.37$-$510224.2 & $-2.466$ & $-0.545$ & $+0.125$ & $\dots$ \\
J190331.15$-$655848.7 & $-0.910$ & $\dots$ & $\dots$ & $\dots$ \\
J230209.00$-$621611.8 & $-1.000$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.728\pm0.552} & \boldsymbol{-0.574\pm0.030} & \boldsymbol{+0.121\pm0.004} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-97$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: 6835943340714822016 (GR-1: \citet{Li2020})} \\
\multicolumn{5}{c}{Stellar Assoc: 6407668963103576064 (GR-1: \citet{Li2020})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J135302.52$-$271518.4 & $-2.040$ & $\dots$ & $\dots$ & $\dots$ \\
J142029.77$-$221710.8 & $-1.800$ & $\dots$ & $\dots$ & $\dots$ \\
J152116.40$-$084052.0 & $-2.281$ & $-0.320$ & $-0.060$ & $+0.590$ \\
J205607.71$-$520059.6 & $-1.840$ & $\dots$ & $\dots$ & $\dots$ \\
J212349.80$-$162747.8 & $-2.247$ & $-0.554$ & $+0.146$ & $+0.412$ \\
J215658.71$-$613043.5 & $-1.420$ & $\dots$ & $\dots$ & $\dots$ \\
J222542.00$-$603535.0 & $-2.053$ & $-0.021$ & $+0.359$ & $+0.437$ \\
J223750.02$-$165430.5 & $-0.940$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.936\pm0.409} & \boldsymbol{-0.302\pm0.226} & \boldsymbol{+0.148\pm0.176} & \boldsymbol{+0.425\pm0.072}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-98$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{5}{c}{Stellar Assoc: TYC 8844-799-1 (VelHel-1: \citet{Helmi2017})} \\
\multicolumn{5}{c}{Stellar Assoc: TYC 9351-1553-1 (VelHel-2: \citet{Helmi2017})} \\
\multicolumn{5}{c}{Stellar Assoc: TYC 4936-193-1 (VelHel-1: \citet{Helmi2017})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J003957.99$-$640100.8 & $-1.460$ & $\dots$ & $\dots$ & $\dots$ \\
J011836.09$-$781822.8 & $-2.238$ & $-0.404$ & $+0.326$ & $\dots$ \\
J110106.58$-$193307.9 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
J113746.39$-$053914.2 & $-1.245$ & $-0.284$ & $-0.054$ & $\dots$ \\
J145928.05$-$403210.9 & $-1.682$ & $-0.067$ & $+0.233$ & $\dots$ \\
J161815.43$-$072442.5 & $-1.110$ & $\dots$ & $\dots$ & $\dots$ \\
J202116.55$-$530201.3 & $-1.750$ & $\dots$ & $\dots$ & $\dots$ \\
J213410.92$-$123721.2 & $-1.560$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.481\pm0.417} & \boldsymbol{-0.260\pm0.149} & \boldsymbol{+0.206\pm0.182} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-99$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: GL-1: \citet{Li2019}} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J005702.39$-$512535.0 & $-2.130$ & $\dots$ & $\dots$ & $\dots$ \\
J035509.39$-$304214.1 & $-1.370$ & $\dots$ & $\dots$ & $\dots$ \\
J042314.50$+$013048.0 & $-2.821$ & $+0.589$ & $+0.829$ & $+0.206$ \\
J121021.99$-$063754.0 & $-1.520$ & $\dots$ & $\dots$ & $\dots$ \\
J143524.17$-$182709.9 & $-2.573$ & $-0.397$ & $+0.343$ & $\dots$ \\
J155149.79$-$145953.2 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
J161943.12$-$022430.5 & $-1.990$ & $+0.166$ & $+0.186$ & $\dots$ \\
J201927.69$-$351032.2 & $-1.800$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.889\pm0.617} & \boldsymbol{+0.128\pm0.420} & \boldsymbol{+0.389\pm0.309} & \boldsymbol{+0.206\pm0.000}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-100$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J011149.00$-$525650.0 & $-1.610$ & $-0.194$ & $-0.184$ & $\dots$ \\
J021435.90$-$241632.5 & $-1.160$ & $\dots$ & $\dots$ & $\dots$ \\
J041949.87$-$373225.1 & $-1.050$ & $\dots$ & $\dots$ & $\dots$ \\
J044156.53$-$235924.8 & $-1.690$ & $\dots$ & $\dots$ & $\dots$ \\
J113858.37$-$200140.7 & $-1.090$ & $\dots$ & $\dots$ & $\dots$ \\
J122540.96$-$061758.3 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J132031.44$-$182636.3 & $-1.640$ & $\dots$ & $\dots$ & $\dots$ \\
J161038.44$-$664414.3 & $-1.870$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.373\pm0.372} & \boldsymbol{-0.194\pm0.000} & \boldsymbol{-0.184\pm0.000} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-101$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J025054.52$-$763847.5 & $-1.420$ & $\dots$ & $\dots$ & $\dots$ \\
J034620.99$-$204936.0 & $-1.320$ & $\dots$ & $\dots$ & $\dots$ \\
J045817.77$-$225154.7 & $-1.012$ & $\dots$ & $\dots$ & $\dots$ \\
J102602.74$-$194732.1 & $-0.930$ & $\dots$ & $\dots$ & $\dots$ \\
J145033.99$-$174050.4 & $-1.080$ & $\dots$ & $\dots$ & $\dots$ \\
J171640.06$-$095435.7 & $-0.910$ & $\dots$ & $\dots$ & $\dots$ \\
J203317.20$-$284022.6 & $-0.986$ & $\dots$ & $\dots$ & $\dots$ \\
J225955.54$-$150216.6 & $-0.811$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.990\pm0.200} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-102$} \\
\multicolumn{5}{c}{Structure: Thamnos} \\
\multicolumn{5}{c}{Group Assoc: CDTG-2: \citet{Gudin2021}} \\
\multicolumn{5}{c}{Stellar Assoc: 3506830356119273728 (GR-2: \citet{Li2020})} \\
\multicolumn{5}{c}{Stellar Assoc: 2MASS J14592981-3852558* (CDTG-2: \citet{Gudin2021})} \\
\multicolumn{5}{c}{Stellar Assoc: 6589763718048296064 (GR-2: \citet{Li2020})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J132518.50$-$230005.0 & $-2.198$ & $-0.564$ & $+0.176$ & $\dots$ \\
J132614.09$-$193552.2 & $-1.580$ & $\dots$ & $\dots$ & $\dots$ \\
J133703.34$-$423403.5 & $-2.576$ & $-0.290$ & $+0.450$ & $\dots$ \\
J145052.60$-$113721.0 & $-2.553$ & $-0.629$ & $-0.199$ & $+0.384$ \\
J145929.80$-$385256.0 & $-2.737$ & $-0.487$ & $+0.263$ & $\dots$ \\
J200736.88$-$633650.4 & $-2.575$ & $-0.221$ & $-0.121$ & $+0.276$ \\
J213246.80$-$364454.1 & $-2.330$ & $\dots$ & $\dots$ & $\dots$ \\
J214019.01$-$351931.2 & $-1.440$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-2.457\pm0.449} & \boldsymbol{-0.448\pm0.171} & \boldsymbol{+0.120\pm0.256} & \boldsymbol{+0.330\pm0.057}\\
\multicolumn{5}{c}{$DTG-103$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: J110536.78-053953.0 (DTG-19: \citet{Shank2021})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J015345.60$-$220304.4 & $-1.151$ & $\dots$ & $\dots$ & $\dots$ \\
J032757.46$-$171623.5 & $-1.240$ & $\dots$ & $\dots$ & $\dots$ \\
J044257.60$-$472433.2 & $-0.830$ & $\dots$ & $\dots$ & $\dots$ \\
J110536.77$-$053953.2 & $-0.836$ & $\dots$ & $\dots$ & $\dots$ \\
J145641.08$-$135705.2 & $-0.916$ & $\dots$ & $\dots$ & $\dots$ \\
J150721.38$-$141636.1 & $-1.600$ & $\dots$ & $\dots$ & $\dots$ \\
J151341.16$-$390704.9 & $-1.260$ & $\dots$ & $\dots$ & $\dots$ \\
J233952.61$-$300135.7 & $-0.990$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.080\pm0.251} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-104$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J144538.78$-$101803.9 & $-1.220$ & $\dots$ & $\dots$ & $\dots$ \\
J153019.03$-$085149.2 & $-0.910$ & $\dots$ & $\dots$ & $\dots$ \\
J184522.60$-$721414.5 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
J200410.01$-$505713.4 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
J211420.37$-$372601.2 & $-0.823$ & $\dots$ & $\dots$ & $\dots$ \\
J212415.97$-$732043.5 & $-0.870$ & $\dots$ & $\dots$ & $\dots$ \\
J213927.41$-$215135.6 & $-0.930$ & $\dots$ & $\dots$ & $\dots$ \\
J225456.07$-$082633.4 & $-1.400$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.870\pm0.149} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-105$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J005029.88$-$045909.2 & $-0.830$ & $\dots$ & $\dots$ & $\dots$ \\
J014227.00$-$532648.9 & $-1.170$ & $\dots$ & $\dots$ & $\dots$ \\
J035714.77$-$443559.3 & $-1.080$ & $\dots$ & $\dots$ & $\dots$ \\
J111022.52$-$330210.0 & $-1.000$ & $\dots$ & $\dots$ & $\dots$ \\
J112932.36$-$070809.8 & $-1.454$ & $\dots$ & $\dots$ & $\dots$ \\
J170200.70$-$801220.0 & $-1.984$ & $+0.301$ & $+0.311$ & $+0.058$ \\
J225902.58$-$431730.6 & $-0.855$ & $\dots$ & $\dots$ & $\dots$ \\
J232918.95$-$240151.6 & $-1.050$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.051\pm0.282} & \boldsymbol{+0.301\pm0.000} & \boldsymbol{+0.311\pm0.000} & \boldsymbol{+0.058\pm0.000}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-106$} \\
\multicolumn{5}{c}{Structure: Metal-Weak Thick Disk (MWTD)} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J022605.58$-$265059.6 & $-1.284$ & $+0.252$ & $+0.252$ & $\dots$ \\
J045638.77$-$165740.1 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
J053206.84$-$495737.6 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J075758.24$-$664227.3 & $-1.000$ & $\dots$ & $\dots$ & $\dots$ \\
J120324.91$-$353405.3 & $-1.738$ & $-0.182$ & $-0.032$ & $+0.367$ \\
J175318.20$-$582817.3 & $-1.490$ & $\dots$ & $\dots$ & $\dots$ \\
J203000.76$-$173156.7 & $-0.830$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.052\pm0.369} & \boldsymbol{+0.035\pm0.228} & \boldsymbol{+0.110\pm0.149} & \boldsymbol{+0.367\pm0.000}\\
\multicolumn{5}{c}{$DTG-107$} \\
\multicolumn{5}{c}{Structure: Metal-Weak Thick Disk (MWTD)} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J000351.14$-$123153.9 & $-2.254$ & $+0.333$ & $+0.343$ & $+0.328$ \\
J064204.04$-$451144.5 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J113632.78$-$272446.6 & $-1.010$ & $\dots$ & $\dots$ & $\dots$ \\
J190608.85$-$654413.0 & $-1.180$ & $\dots$ & $\dots$ & $\dots$ \\
J191746.99$-$670858.0 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
J213100.70$-$320553.4 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
J234341.79$-$144122.4 & $-1.210$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.990\pm0.223} & \boldsymbol{+0.333\pm0.000} & \boldsymbol{+0.343\pm0.000} & \boldsymbol{+0.328\pm0.000}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-108$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J121043.47$-$365844.4 & $-0.960$ & $\dots$ & $\dots$ & $\dots$ \\
J123103.00$-$184523.3 & $-1.110$ & $\dots$ & $\dots$ & $\dots$ \\
J123740.04$-$122634.4 & $-1.990$ & $\dots$ & $\dots$ & $\dots$ \\
J154552.17$-$764932.7 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J203028.49$-$453116.4 & $-2.260$ & $\dots$ & $\dots$ & $\dots$ \\
J215247.17$-$095259.1 & $-1.030$ & $\dots$ & $\dots$ & $\dots$ \\
J230503.17$-$193027.0 & $-1.930$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.267\pm0.700} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-109$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J014513.80$-$430231.0 & $-2.072$ & $+0.137$ & $+0.147$ & $+0.292$ \\
J032744.50$-$121448.0 & $-1.561$ & $+0.023$ & $+0.023$ & $+0.164$ \\
J115804.43$-$074251.0 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J141451.39$-$111923.8 & $-2.120$ & $\dots$ & $\dots$ & $\dots$ \\
J222644.39$-$445043.1 & $-0.830$ & $\dots$ & $\dots$ & $\dots$ \\
J230110.02$-$304042.7 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
J235803.41$-$532941.4 & $-1.060$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.098\pm0.642} & \boldsymbol{+0.080\pm0.060} & \boldsymbol{+0.085\pm0.065} & \boldsymbol{+0.228\pm0.067}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-110$} \\
\multicolumn{5}{c}{Structure: Metal-Weak Thick Disk (MWTD)} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J124051.98$-$383109.4 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
J132147.33$-$143550.9 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J133245.30$-$240326.0 & $-2.440$ & $+0.087$ & $+0.747$ & $\dots$ \\
J204843.08$-$003428.8 & $-1.600$ & $\dots$ & $\dots$ & $\dots$ \\
J204923.40$-$362239.0 & $-2.770$ & $-0.530$ & $+0.220$ & $+0.542$ \\
J220216.40$-$053648.0 & $-2.943$ & $-0.208$ & $+0.422$ & $+0.187$ \\
J234559.20$-$552744.1 & $-1.900$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.903\pm0.837} & \boldsymbol{-0.216\pm0.259} & \boldsymbol{+0.454\pm0.229} & \boldsymbol{+0.364\pm0.187}\\
\multicolumn{5}{c}{$DTG-111$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: CDTG-12: \citet{Gudin2021}} \\
\multicolumn{5}{c}{Stellar Assoc: 2MASS J07161594-5135248 (CDTG-12: \citet{Gudin2021})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J011242.02$-$683429.6 & $-1.500$ & $\dots$ & $\dots$ & $\dots$ \\
J071615.94$-$513524.9 & $-2.316$ & $-0.142$ & $+0.558$ & $\dots$ \\
J141851.11$-$264517.5 & $-1.210$ & $\dots$ & $\dots$ & $\dots$ \\
J203142.15$-$345010.5 & $-0.920$ & $\dots$ & $\dots$ & $\dots$ \\
J211141.23$-$852024.9 & $-1.680$ & $\dots$ & $\dots$ & $\dots$ \\
J213249.94$-$665101.3 & $-1.360$ & $\dots$ & $\dots$ & $\dots$ \\
J220856.49$-$063815.5 & $-2.026$ & $-0.329$ & $+0.341$ & $+0.383$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.539\pm0.473} & \boldsymbol{-0.235\pm0.098} & \boldsymbol{+0.450\pm0.114} & \boldsymbol{+0.383\pm0.000}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-112$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J013745.70$-$620033.0 & $-1.829$ & $-0.114$ & $+0.136$ & $\dots$ \\
J025739.73$-$773739.9 & $-1.799$ & $-0.249$ & $-0.149$ & $\dots$ \\
J035538.90$-$070017.5 & $-1.360$ & $\dots$ & $\dots$ & $\dots$ \\
J040017.58$-$441301.7 & $-1.130$ & $\dots$ & $\dots$ & $\dots$ \\
J132503.36$-$355049.2 & $-0.830$ & $\dots$ & $\dots$ & $\dots$ \\
J203627.08$-$372941.8 & $-1.100$ & $\dots$ & $\dots$ & $\dots$ \\
J221734.87$-$113718.2 & $-1.160$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.240\pm0.393} & \boldsymbol{-0.181\pm0.071} & \boldsymbol{-0.006\pm0.150} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-113$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J144926.41$-$211744.7 & $-0.890$ & $\dots$ & $\dots$ & $\dots$ \\
J153539.50$-$173455.0 & $-2.482$ & $+0.421$ & $+0.621$ & $\dots$ \\
J154313.17$-$174921.1 & $-1.840$ & $\dots$ & $\dots$ & $\dots$ \\
J175830.42$-$641657.4 & $-0.980$ & $\dots$ & $\dots$ & $\dots$ \\
J185952.52$-$414850.1 & $-1.340$ & $\dots$ & $\dots$ & $\dots$ \\
J194307.08$-$581415.1 & $-1.170$ & $\dots$ & $\dots$ & $\dots$ \\
J202744.68$-$323026.6 & $-1.890$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.464\pm0.570} & \boldsymbol{+0.421\pm0.000} & \boldsymbol{+0.621\pm0.000} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-114$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: 6806331572732029568 (GR-1: \citet{Li2020})} \\
\multicolumn{5}{c}{Stellar Assoc: 6582323258440558848 (GR-1: \citet{Li2020})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J144357.98$-$154409.0 & $-1.590$ & $\dots$ & $\dots$ & $\dots$ \\
J144741.34$-$094903.1 & $-1.320$ & $\dots$ & $\dots$ & $\dots$ \\
J161632.40$-$043028.7 & $-0.920$ & $\dots$ & $\dots$ & $\dots$ \\
J183919.66$-$643343.3 & $-2.200$ & $\dots$ & $\dots$ & $\dots$ \\
J204546.12$-$241913.5 & $-1.240$ & $\dots$ & $\dots$ & $\dots$ \\
J204927.70$-$512444.0 & $-2.777$ & $-0.644$ & $+0.116$ & $+0.321$ \\
J211927.10$-$402908.0 & $-2.081$ & $+0.391$ & $+0.401$ & $+0.396$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.691\pm0.634} & \boldsymbol{-0.127\pm0.545} & \boldsymbol{+0.259\pm0.150} & \boldsymbol{+0.358\pm0.039}\\
\multicolumn{5}{c}{$DTG-115$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J040757.20$-$493458.5 & $-1.360$ & $\dots$ & $\dots$ & $\dots$ \\
J100953.91$-$222007.5 & $-1.750$ & $\dots$ & $\dots$ & $\dots$ \\
J101028.80$-$241349.0 & $-1.765$ & $-0.052$ & $+0.398$ & $\dots$ \\
J113508.30$-$111328.0 & $-1.234$ & $+0.250$ & $+0.250$ & $\dots$ \\
J195349.80$-$594000.0 & $-2.818$ & $-0.835$ & $-0.175$ & $+0.198$ \\
J204938.69$-$251059.8 & $-1.480$ & $\dots$ & $\dots$ & $\dots$ \\
J220247.90$-$275411.6 & $-1.900$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.663\pm0.463} & \boldsymbol{-0.141\pm0.507} & \boldsymbol{+0.206\pm0.272} & \boldsymbol{+0.198\pm0.000}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-116$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J004851.61$-$252455.3 & $-1.640$ & $\dots$ & $\dots$ & $\dots$ \\
J011155.20$-$283824.3 & $-1.470$ & $\dots$ & $\dots$ & $\dots$ \\
J025706.93$-$374320.3 & $-1.570$ & $\dots$ & $\dots$ & $\dots$ \\
J111057.11$-$185759.2 & $-1.300$ & $\dots$ & $\dots$ & $\dots$ \\
J123138.92$-$471518.3 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
J212247.25$-$181616.5 & $-0.930$ & $\dots$ & $\dots$ & $\dots$ \\
J214328.66$-$300555.7 & $-1.410$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.378\pm0.319} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-117$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J154247.49$-$140848.3 & $-1.800$ & $\dots$ & $\dots$ & $\dots$ \\
J161531.50$-$063205.0 & $-1.620$ & $-0.921$ & $-0.721$ & $\dots$ \\
J200334.35$-$311016.4 & $-1.180$ & $\dots$ & $\dots$ & $\dots$ \\
J203809.09$-$440125.5 & $-1.080$ & $\dots$ & $\dots$ & $\dots$ \\
J205911.24$-$595822.3 & $-1.550$ & $\dots$ & $\dots$ & $\dots$ \\
J210524.96$-$233430.5 & $-1.850$ & $\dots$ & $\dots$ & $\dots$ \\
J215032.22$-$653102.8 & $-1.760$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.593\pm0.302} & \boldsymbol{-0.921\pm0.000} & \boldsymbol{-0.721\pm0.000} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-118$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J004501.11$-$401429.9 & $-0.960$ & $\dots$ & $\dots$ & $\dots$ \\
J200059.46$-$475405.9 & $-2.510$ & $\dots$ & $\dots$ & $\dots$ \\
J204819.89$-$264009.0 & $-0.870$ & $\dots$ & $\dots$ & $\dots$ \\
J212347.26$-$591152.1 & $-2.283$ & $\dots$ & $\dots$ & $\dots$ \\
J213234.40$-$374323.6 & $-0.852$ & $\dots$ & $\dots$ & $\dots$ \\
J214325.85$-$552315.5 & $-1.062$ & $\dots$ & $\dots$ & $\dots$ \\
J221329.13$-$122226.8 & $-0.822$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.914\pm0.122} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-119$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: DTG-1: \citet{Shank2021}} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J120834.50$-$475800.2 & $-0.950$ & $\dots$ & $\dots$ & $\dots$ \\
J132928.80$-$514414.9 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
J135012.91$-$313422.4 & $-0.920$ & $\dots$ & $\dots$ & $\dots$ \\
J141729.36$-$342153.1 & $-0.830$ & $\dots$ & $\dots$ & $\dots$ \\
J200959.27$-$713242.7 & $-1.490$ & $\dots$ & $\dots$ & $\dots$ \\
J201105.49$-$695104.2 & $-0.803$ & $\dots$ & $\dots$ & $\dots$ \\
J213257.63$-$355545.7 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.833\pm0.071} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-120$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J013925.23$-$255929.5 & $-1.256$ & $\dots$ & $\dots$ & $\dots$ \\
J035559.04$-$572530.5 & $-3.290$ & $\dots$ & $\dots$ & $\dots$ \\
J065320.38$-$421429.0 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
J101556.76$-$035407.2 & $-1.860$ & $\dots$ & $\dots$ & $\dots$ \\
J105101.66$-$420101.9 & $-0.940$ & $\dots$ & $\dots$ & $\dots$ \\
J124320.00$-$512541.5 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
J211828.48$-$662229.1 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.919\pm0.175} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-121$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J011516.46$-$782638.9 & $-0.920$ & $\dots$ & $\dots$ & $\dots$ \\
J030300.70$-$275838.6 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J033930.96$-$552146.3 & $-0.860$ & $\dots$ & $\dots$ & $\dots$ \\
J060720.56$-$521259.7 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
J121748.74$-$324316.4 & $-0.807$ & $\dots$ & $\dots$ & $\dots$ \\
J125834.90$-$292744.2 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
J220457.76$-$753314.1 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.823\pm0.035} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-122$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J000553.51$-$590544.3 & $-1.330$ & $\dots$ & $\dots$ & $\dots$ \\
J035102.72$-$683900.7 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J041533.80$-$580928.5 & $-1.040$ & $\dots$ & $\dots$ & $\dots$ \\
J120305.67$-$202626.5 & $-0.860$ & $\dots$ & $\dots$ & $\dots$ \\
J162214.96$-$103134.6 & $-1.090$ & $\dots$ & $\dots$ & $\dots$ \\
J204141.64$-$544758.5 & $-0.960$ & $\dots$ & $\dots$ & $\dots$ \\
J224448.34$-$523844.0 & $-0.830$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.971\pm0.170} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-123$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J052936.84$-$481806.2 & $-0.930$ & $\dots$ & $\dots$ & $\dots$ \\
J090851.10$-$023811.0 & $-1.375$ & $+0.278$ & $+0.278$ & $\dots$ \\
J133515.64$-$345510.6 & $-0.930$ & $\dots$ & $\dots$ & $\dots$ \\
J134246.34$-$074135.1 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
J135320.21$-$195433.9 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J192149.50$-$794738.2 & $-1.580$ & $\dots$ & $\dots$ & $\dots$ \\
J223128.64$-$701739.9 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.902\pm0.273} & \boldsymbol{+0.278\pm0.000} & \boldsymbol{+0.278\pm0.000} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-124$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: TYC 8578-2046-1 (VelHel-7: \citet{Helmi2017})} \\
\multicolumn{5}{c}{Stellar Assoc: 2MASS J08032084-5856521 (CDTG-23: \citet{Gudin2021})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J011349.63$-$841153.7 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
J080320.85$-$585652.1 & $-1.716$ & $+0.135$ & $+0.155$ & $\dots$ \\
J123842.35$-$335049.3 & $-1.030$ & $\dots$ & $\dots$ & $\dots$ \\
J142016.41$-$120454.1 & $-1.030$ & $\dots$ & $\dots$ & $\dots$ \\
J192233.09$-$682120.5 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J210226.01$-$084616.7 & $-1.235$ & $\dots$ & $\dots$ & $\dots$ \\
J213035.60$-$693222.1 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.019\pm0.278} & \boldsymbol{+0.135\pm0.000} & \boldsymbol{+0.155\pm0.000} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-125$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J000232.21$-$195523.3 & $-0.842$ & $\dots$ & $\dots$ & $\dots$ \\
J041313.19$-$340051.3 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J063944.11$-$622456.0 & $-1.340$ & $\dots$ & $\dots$ & $\dots$ \\
J065444.69$-$562448.2 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
J093619.97$-$205314.7 & $-1.620$ & $\dots$ & $\dots$ & $\dots$ \\
J193457.18$-$284039.6 & $-0.930$ & $\dots$ & $\dots$ & $\dots$ \\
J212537.92$-$190139.6 & $-1.000$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.904\pm0.197} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-126$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J010420.48$-$234927.2 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
J134123.87$-$284027.6 & $-1.130$ & $\dots$ & $\dots$ & $\dots$ \\
J142621.87$-$143710.0 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
J162554.99$-$005141.0 & $-0.890$ & $\dots$ & $\dots$ & $\dots$ \\
J163841.84$-$031213.6 & $-1.070$ & $\dots$ & $\dots$ & $\dots$ \\
J220923.81$-$391729.7 & $-1.210$ & $\dots$ & $\dots$ & $\dots$ \\
J230138.56$-$211148.2 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.936\pm0.179} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-127$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: Sequoia: \citet{Cordoni2021}} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J151155.81$-$110533.6 & $-1.390$ & $\dots$ & $\dots$ & $\dots$ \\
J151859.74$-$113355.4 & $-1.240$ & $\dots$ & $\dots$ & $\dots$ \\
J174410.19$-$563640.3 & $-2.100$ & $\dots$ & $\dots$ & $\dots$ \\
J200047.54$-$612450.5 & $-1.200$ & $\dots$ & $\dots$ & $\dots$ \\
J200519.16$-$600540.4 & $-1.390$ & $\dots$ & $\dots$ & $\dots$ \\
J202450.16$-$264052.5 & $-1.530$ & $\dots$ & $\dots$ & $\dots$ \\
J202655.87$-$310929.0 & $-2.520$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.374\pm0.335} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-128$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J023052.07$-$615719.5 & $-0.993$ & $\dots$ & $\dots$ & $\dots$ \\
J104054.74$-$125854.6 & $-1.606$ & $\dots$ & $\dots$ & $\dots$ \\
J133614.93$-$322128.8 & $-1.520$ & $\dots$ & $\dots$ & $\dots$ \\
J215725.11$-$601800.5 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
J220555.41$-$201317.4 & $-0.966$ & $\dots$ & $\dots$ & $\dots$ \\
J225539.58$-$782810.6 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
J231924.99$-$092426.8 & $-0.919$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.928\pm0.086} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-129$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J003338.98$-$383423.7 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J005034.29$-$053152.3 & $-0.920$ & $\dots$ & $\dots$ & $\dots$ \\
J104750.90$-$041838.0 & $-1.004$ & $+0.001$ & $+0.001$ & $-0.153$ \\
J110350.67$-$053131.6 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J115752.70$-$430645.0 & $-0.920$ & $\dots$ & $\dots$ & $\dots$ \\
J122007.07$-$090856.5 & $-0.910$ & $\dots$ & $\dots$ & $\dots$ \\
J202643.13$-$200221.6 & $-0.966$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.914\pm0.063} & \boldsymbol{+0.001\pm0.000} & \boldsymbol{+0.001\pm0.000} & \boldsymbol{-0.153\pm0.000}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-130$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J011240.27$-$735220.9 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
J013811.07$-$545733.2 & $-1.140$ & $\dots$ & $\dots$ & $\dots$ \\
J040314.38$-$640211.4 & $-0.980$ & $\dots$ & $\dots$ & $\dots$ \\
J164642.99$-$821618.5 & $-0.870$ & $\dots$ & $\dots$ & $\dots$ \\
J192452.16$-$105801.0 & $-1.630$ & $\dots$ & $\dots$ & $\dots$ \\
J230036.55$-$602157.8 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.927\pm0.120} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-131$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J015732.52$-$243513.0 & $-1.104$ & $\dots$ & $\dots$ & $\dots$ \\
J045429.86$-$472015.3 & $-0.860$ & $\dots$ & $\dots$ & $\dots$ \\
J134430.44$-$025538.6 & $-1.680$ & $\dots$ & $\dots$ & $\dots$ \\
J205336.28$-$113342.8 & $-1.300$ & $\dots$ & $\dots$ & $\dots$ \\
J225700.46$+$011305.6 & $-0.990$ & $\dots$ & $\dots$ & $\dots$ \\
J225821.82$-$572359.8 & $-0.870$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.078\pm0.290} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-132$} \\
\multicolumn{5}{c}{Structure: Metal-Weak Thick Disk (MWTD)} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: TYC 5808-987-1 (VelHel-7: \citet{Helmi2017})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J134100.77$-$175128.4 & $-0.940$ & $\dots$ & $\dots$ & $\dots$ \\
J201057.44$-$154426.8 & $-1.380$ & $\dots$ & $\dots$ & $\dots$ \\
J212702.21$-$015524.2 & $-2.568$ & $-0.256$ & $+0.464$ & $+0.360$ \\
J220215.77$-$142602.6 & $-2.550$ & $\dots$ & $\dots$ & $\dots$ \\
J223454.50$-$660517.0 & $-2.622$ & $-0.195$ & $-0.185$ & $+0.324$ \\
J224035.32$-$014524.6 & $-0.890$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.856\pm0.839} & \boldsymbol{-0.226\pm0.032} & \boldsymbol{+0.140\pm0.342} & \boldsymbol{+0.342\pm0.019}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-133$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: DTG-22: \citet{Shank2021}} \\
\multicolumn{5}{c}{Stellar Assoc: TYC 7446-1142-1 (VelHel-6: \citet{Helmi2017})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J000039.63$-$500407.3 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J114747.19$-$452254.3 & $-1.170$ & $\dots$ & $\dots$ & $\dots$ \\
J115329.53$-$332901.8 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
J170256.47$-$623628.6 & $-0.890$ & $\dots$ & $\dots$ & $\dots$ \\
J201943.11$-$315816.6 & $-1.990$ & $\dots$ & $\dots$ & $\dots$ \\
J214548.79$-$715759.3 & $-0.950$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.909\pm0.119} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-134$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J141917.09$-$131527.1 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
J185732.39$-$780525.3 & $-1.450$ & $\dots$ & $\dots$ & $\dots$ \\
J203010.03$-$600231.1 & $-0.950$ & $\dots$ & $\dots$ & $\dots$ \\
J203235.89$-$080232.7 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J203800.60$-$450527.0 & $-2.231$ & $-0.114$ & $+0.286$ & $+0.052$ \\
J210824.81$-$072348.3 & $-1.940$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.299\pm0.611} & \boldsymbol{-0.114\pm0.000} & \boldsymbol{+0.286\pm0.000} & \boldsymbol{+0.052\pm0.000}\\
\multicolumn{5}{c}{$DTG-135$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{5}{c}{Group Assoc: DTG-29: \citet{Shank2021}} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J132825.95$-$224902.8 & $-0.930$ & $\dots$ & $\dots$ & $\dots$ \\
J141040.19$-$431606.8 & $-1.030$ & $\dots$ & $\dots$ & $\dots$ \\
J143131.29$-$081501.8 & $-1.970$ & $\dots$ & $\dots$ & $\dots$ \\
J150202.95$-$052857.4 & $-2.030$ & $-0.533$ & $+0.167$ & $\dots$ \\
J213400.50$-$303129.9 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
J224057.62$-$593304.5 & $-0.990$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.953\pm0.155} & \boldsymbol{-0.533\pm0.000} & \boldsymbol{+0.167\pm0.000} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-136$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J025659.10$-$644531.0 & $-1.579$ & $+0.353$ & $+0.353$ & $+0.265$ \\
J122332.40$-$143110.0 & $-2.149$ & $-0.544$ & $+0.186$ & $\dots$ \\
J130624.44$-$302609.0 & $-1.360$ & $\dots$ & $\dots$ & $\dots$ \\
J131700.15$-$181615.6 & $-1.230$ & $\dots$ & $\dots$ & $\dots$ \\
J201757.22$-$153158.3 & $-1.750$ & $\dots$ & $\dots$ & $\dots$ \\
J230444.67$-$223715.6 & $-1.580$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.580\pm0.301} & \boldsymbol{-0.096\pm0.472} & \boldsymbol{+0.270\pm0.088} & \boldsymbol{+0.265\pm0.000}\\
\multicolumn{5}{c}{$DTG-137$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J014156.46$-$484229.9 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
J124653.15$-$191203.6 & $-1.100$ & $\dots$ & $\dots$ & $\dots$ \\
J184410.16$-$563734.7 & $-1.430$ & $\dots$ & $\dots$ & $\dots$ \\
J215933.94$-$415631.0 & $-1.150$ & $\dots$ & $\dots$ & $\dots$ \\
J223745.11$-$353303.2 & $-1.120$ & $\dots$ & $\dots$ & $\dots$ \\
J224611.70$-$122532.7 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.091\pm0.186} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-138$} \\
\multicolumn{5}{c}{Structure: Thamnos} \\
\multicolumn{5}{c}{Group Assoc: Sequoia: \citet{Cordoni2021}} \\
\multicolumn{5}{c}{Stellar Assoc: 6632745826600895232 (GR-2: \citet{Li2020})} \\
\multicolumn{5}{c}{Stellar Assoc: 6449845198355290240 (GR-2: \citet{Li2020})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J000417.40$-$124503.0 & $-1.894$ & $+0.263$ & $+0.273$ & $+0.479$ \\
J012452.58$-$483631.8 & $-1.290$ & $\dots$ & $\dots$ & $\dots$ \\
J115531.69$-$463930.9 & $-1.810$ & $\dots$ & $\dots$ & $\dots$ \\
J124722.91$-$282259.8 & $-1.710$ & $\dots$ & $\dots$ & $\dots$ \\
J184457.00$-$605352.6 & $-2.150$ & $\dots$ & $\dots$ & $\dots$ \\
J210822.88$-$635348.6 & $-1.410$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.720\pm0.306} & \boldsymbol{+0.263\pm0.000} & \boldsymbol{+0.273\pm0.000} & \boldsymbol{+0.479\pm0.000}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-139$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J131814.10$-$262217.0 & $-2.182$ & $+0.090$ & $+0.100$ & $+0.601$ \\
J133234.80$-$201850.5 & $-1.730$ & $\dots$ & $\dots$ & $\dots$ \\
J135201.19$-$422853.8 & $-1.020$ & $\dots$ & $\dots$ & $\dots$ \\
J144812.12$-$162049.0 & $-1.570$ & $\dots$ & $\dots$ & $\dots$ \\
J201940.56$-$491618.7 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
J214923.56$-$380908.1 & $-1.180$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.405\pm0.466} & \boldsymbol{+0.090\pm0.000} & \boldsymbol{+0.100\pm0.000} & \boldsymbol{+0.601\pm0.000}\\
\multicolumn{5}{c}{$DTG-140$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J021929.11$-$821906.5 & $-1.510$ & $\dots$ & $\dots$ & $\dots$ \\
J032404.61$-$680949.5 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
J035424.83$-$584046.5 & $-1.080$ & $\dots$ & $\dots$ & $\dots$ \\
J060509.57$-$551306.3 & $-1.320$ & $\dots$ & $\dots$ & $\dots$ \\
J130949.00$-$092538.0 & $-1.703$ & $-0.017$ & $+0.033$ & $+0.166$ \\
J151736.70$-$082130.7 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.216\pm0.332} & \boldsymbol{-0.017\pm0.000} & \boldsymbol{+0.033\pm0.000} & \boldsymbol{+0.166\pm0.000}\\
\multicolumn{5}{c}{$DTG-141$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: CDTG-7: \citet{Gudin2021}} \\
\multicolumn{5}{c}{Stellar Assoc: 6446375551973492992 (GR-1: \citet{Li2020})} \\
\multicolumn{5}{c}{Stellar Assoc: 2MASS J20411424-4654315* (CDTG-7: \citet{Gudin2021})} \\
\multicolumn{5}{c}{Stellar Assoc: 6777598718260083584 (GR-1: \citet{Li2020})} \\
\multicolumn{5}{c}{Globular Assoc: NGC~6284: \citet{Vasiliev2021}} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J191754.45$-$522803.3 & $-1.170$ & $\dots$ & $\dots$ & $\dots$ \\
J193338.21$-$595902.9 & $-2.293$ & $-0.406$ & $+0.334$ & $\dots$ \\
J201856.06$-$543337.6 & $-2.150$ & $\dots$ & $\dots$ & $\dots$ \\
J204114.20$-$465432.0 & $-2.483$ & $-0.242$ & $+0.368$ & $+0.297$ \\
J210842.50$-$364558.1 & $-1.950$ & $\dots$ & $\dots$ & $\dots$ \\
J211242.58$-$340044.8 & $-1.250$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.951\pm0.557} & \boldsymbol{-0.324\pm0.086} & \boldsymbol{+0.351\pm0.018} & \boldsymbol{+0.297\pm0.000}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-142$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J035555.50$-$060649.0 & $-1.775$ & $-0.546$ & $+0.084$ & $+0.401$ \\
J035848.08$-$344843.1 & $-1.690$ & $\dots$ & $\dots$ & $\dots$ \\
J045153.50$-$605317.2 & $-1.730$ & $\dots$ & $\dots$ & $\dots$ \\
J153743.03$-$122748.8 & $-1.460$ & $\dots$ & $\dots$ & $\dots$ \\
J154318.69$-$725429.8 & $-1.460$ & $\dots$ & $\dots$ & $\dots$ \\
J204034.97$-$584600.4 & $-1.280$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.573\pm0.189} & \boldsymbol{-0.546\pm0.000} & \boldsymbol{+0.084\pm0.000} & \boldsymbol{+0.401\pm0.000}\\
\multicolumn{5}{c}{$DTG-143$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J043833.92$-$471039.7 & $-0.960$ & $\dots$ & $\dots$ & $\dots$ \\
J130744.46$-$133005.2 & $-1.170$ & $\dots$ & $\dots$ & $\dots$ \\
J134354.26$-$335857.1 & $-0.860$ & $\dots$ & $\dots$ & $\dots$ \\
J204235.71$-$222533.5 & $-0.970$ & $\dots$ & $\dots$ & $\dots$ \\
J213439.68$-$442524.7 & $-1.100$ & $\dots$ & $\dots$ & $\dots$ \\
J221630.01$-$220307.4 & $-1.060$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.020\pm0.109} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-144$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J000052.51$-$173852.3 & $-1.260$ & $\dots$ & $\dots$ & $\dots$ \\
J031408.20$-$635117.1 & $-1.430$ & $\dots$ & $\dots$ & $\dots$ \\
J034118.79$-$225436.6 & $-2.810$ & $\dots$ & $\dots$ & $\dots$ \\
J042517.97$-$542826.3 & $-1.120$ & $\dots$ & $\dots$ & $\dots$ \\
J070305.43$-$331120.1 & $-1.047$ & $\dots$ & $\dots$ & $\dots$ \\
J234047.46$-$033306.5 & $-1.312$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.238\pm0.164} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-145$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J055443.15$-$031449.4 & $-1.730$ & $\dots$ & $\dots$ & $\dots$ \\
J055841.50$-$013836.9 & $-0.890$ & $\dots$ & $\dots$ & $\dots$ \\
J121207.30$-$234250.7 & $-2.272$ & $\dots$ & $\dots$ & $\dots$ \\
J144456.08$-$170950.3 & $-0.925$ & $\dots$ & $\dots$ & $\dots$ \\
J152037.57$-$160421.1 & $-1.087$ & $\dots$ & $\dots$ & $\dots$ \\
J205433.57$-$215725.6 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.946\pm0.238} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-146$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J120709.90$-$365324.0 & $-2.054$ & $-0.057$ & $+0.243$ & $\dots$ \\
J140707.02$-$401903.7 & $-1.130$ & $\dots$ & $\dots$ & $\dots$ \\
J150113.03$-$060815.3 & $-1.915$ & $-0.099$ & $-0.089$ & $+0.078$ \\
J215217.11$-$125848.5 & $-1.730$ & $\dots$ & $\dots$ & $\dots$ \\
J215909.85$-$535640.9 & $-1.000$ & $\dots$ & $\dots$ & $\dots$ \\
J234543.10$-$585921.9 & $-1.030$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.468\pm0.460} & \boldsymbol{-0.078\pm0.022} & \boldsymbol{+0.077\pm0.175} & \boldsymbol{+0.078\pm0.000}\\
\multicolumn{5}{c}{$DTG-147$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: DTG-1: \citet{Shank2021}} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J131557.59$-$093727.2 & $-1.049$ & $\dots$ & $\dots$ & $\dots$ \\
J200000.91$-$340037.1 & $-0.970$ & $\dots$ & $\dots$ & $\dots$ \\
J211305.86$-$643001.1 & $-2.280$ & $\dots$ & $\dots$ & $\dots$ \\
J212751.80$-$325344.1 & $-1.500$ & $\dots$ & $\dots$ & $\dots$ \\
J222107.16$-$122626.1 & $-0.873$ & $\dots$ & $\dots$ & $\dots$ \\
J231950.95$-$052226.9 & $-0.835$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.001\pm0.297} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-148$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: DTG-1: \citet{Shank2021}} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J013740.67$-$333341.7 & $-0.952$ & $\dots$ & $\dots$ & $\dots$ \\
J043434.83$-$141848.2 & $-1.861$ & $\dots$ & $\dots$ & $\dots$ \\
J092652.31$-$031442.3 & $-2.770$ & $\dots$ & $\dots$ & $\dots$ \\
J110845.26$-$164632.0 & $-1.501$ & $\dots$ & $\dots$ & $\dots$ \\
J120709.89$-$355146.0 & $-0.940$ & $\dots$ & $\dots$ & $\dots$ \\
J222005.12$-$225231.9 & $-1.081$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.329\pm0.639} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-149$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J003829.34$-$200326.0 & $-1.726$ & $\dots$ & $\dots$ & $\dots$ \\
J012922.37$-$725828.5 & $-0.890$ & $\dots$ & $\dots$ & $\dots$ \\
J020700.66$-$590729.0 & $-0.910$ & $\dots$ & $\dots$ & $\dots$ \\
J035839.13$-$525315.3 & $-1.103$ & $\dots$ & $\dots$ & $\dots$ \\
J102044.18$-$423241.9 & $-0.962$ & $\dots$ & $\dots$ & $\dots$ \\
J222346.00$-$101253.3 & $-0.830$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.933\pm0.103} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-150$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J155959.09$-$001335.2 & $-2.760$ & $\dots$ & $\dots$ & $\dots$ \\
J200351.15$-$354835.3 & $-1.238$ & $\dots$ & $\dots$ & $\dots$ \\
J201701.32$-$390828.7 & $-2.190$ & $\dots$ & $\dots$ & $\dots$ \\
J205026.72$-$132552.6 & $-1.250$ & $\dots$ & $\dots$ & $\dots$ \\
J210147.53$-$764519.7 & $-1.640$ & $\dots$ & $\dots$ & $\dots$ \\
J224911.60$-$801524.2 & $-1.020$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.508\pm0.658} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-151$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J003122.63$-$063842.7 & $-1.290$ & $\dots$ & $\dots$ & $\dots$ \\
J054050.07$-$233507.4 & $-0.830$ & $\dots$ & $\dots$ & $\dots$ \\
J135317.05$-$353830.5 & $-2.670$ & $\dots$ & $\dots$ & $\dots$ \\
J164557.29$-$175330.1 & $-1.150$ & $\dots$ & $\dots$ & $\dots$ \\
J204029.13$-$510455.2 & $-1.061$ & $\dots$ & $\dots$ & $\dots$ \\
J234640.27$-$193534.9 & $-0.983$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.068\pm0.180} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-152$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J012531.80$-$302157.4 & $-2.162$ & $\dots$ & $\dots$ & $\dots$ \\
J020215.72$-$155822.0 & $-1.137$ & $\dots$ & $\dots$ & $\dots$ \\
J030053.71$-$013115.2 & $-1.001$ & $\dots$ & $\dots$ & $\dots$ \\
J041627.18$-$201952.7 & $-2.291$ & $\dots$ & $\dots$ & $\dots$ \\
J043011.41$-$511915.9 & $-1.905$ & $\dots$ & $\dots$ & $\dots$ \\
J133508.30$-$180724.9 & $-1.809$ & $+0.345$ & $+0.355$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.764\pm0.528} & \boldsymbol{+0.345\pm0.000} & \boldsymbol{+0.355\pm0.000} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-153$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J033533.20$-$744648.8 & $-0.870$ & $\dots$ & $\dots$ & $\dots$ \\
J043622.91$-$413516.2 & $-1.970$ & $\dots$ & $\dots$ & $\dots$ \\
J044007.10$-$134546.0 & $-0.915$ & $+0.096$ & $+0.096$ & $\dots$ \\
J062927.49$-$700823.5 & $-2.780$ & $\dots$ & $\dots$ & $\dots$ \\
J124253.77$-$291513.4 & $-1.000$ & $\dots$ & $\dots$ & $\dots$ \\
J233819.26$-$522901.8 & $-1.250$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.101\pm0.568} & \boldsymbol{+0.096\pm0.000} & \boldsymbol{+0.096\pm0.000} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-154$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J021440.59$-$081936.6 & $-1.015$ & $\dots$ & $\dots$ & $\dots$ \\
J101007.42$+$005307.4 & $-1.450$ & $\dots$ & $\dots$ & $\dots$ \\
J112939.59$-$223411.3 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
J123146.01$-$444136.1 & $-1.540$ & $\dots$ & $\dots$ & $\dots$ \\
J210901.72$-$195002.9 & $-1.060$ & $\dots$ & $\dots$ & $\dots$ \\
J225728.22$-$412016.2 & $-0.945$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.076\pm0.291} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-155$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J114630.92$-$393748.1 & $-0.930$ & $\dots$ & $\dots$ & $\dots$ \\
J140130.38$-$305925.6 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
J164149.99$-$172731.1 & $-1.770$ & $\dots$ & $\dots$ & $\dots$ \\
J190822.72$-$262750.4 & $-1.000$ & $\dots$ & $\dots$ & $\dots$ \\
J210350.25$-$231039.9 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
J212300.75$-$205418.5 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.894\pm0.075} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-156$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: TYC 6193-1514-1 (VelHel-2: \citet{Helmi2017})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J031522.02$-$242518.5 & $-1.560$ & $\dots$ & $\dots$ & $\dots$ \\
J032112.09$-$353842.4 & $-1.180$ & $\dots$ & $\dots$ & $\dots$ \\
J094634.80$-$062653.0 & $-1.997$ & $-0.403$ & $+0.257$ & $+0.464$ \\
J142038.90$-$300340.0 & $-2.409$ & $-0.222$ & $+0.488$ & $\dots$ \\
J153621.05$-$190316.3 & $-1.450$ & $\dots$ & $\dots$ & $\dots$ \\
J220449.27$-$585850.4 & $-1.140$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.575\pm0.474} & \boldsymbol{-0.312\pm0.095} & \boldsymbol{+0.372\pm0.122} & \boldsymbol{+0.464\pm0.000}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-157$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J020105.24$-$075108.4 & $-1.880$ & $\dots$ & $\dots$ & $\dots$ \\
J024456.33$+$015549.4 & $-0.890$ & $\dots$ & $\dots$ & $\dots$ \\
J065537.32$-$424121.8 & $-0.940$ & $\dots$ & $\dots$ & $\dots$ \\
J092035.28$-$125145.1 & $-0.910$ & $\dots$ & $\dots$ & $\dots$ \\
J101007.11$-$194143.5 & $-1.090$ & $\dots$ & $\dots$ & $\dots$ \\
J125806.04$-$275639.3 & $-0.812$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.923\pm0.101} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-158$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J021906.25$-$354929.8 & $-1.147$ & $\dots$ & $\dots$ & $\dots$ \\
J033542.58$-$682945.0 & $-1.010$ & $\dots$ & $\dots$ & $\dots$ \\
J035353.77$-$680255.3 & $-0.920$ & $\dots$ & $\dots$ & $\dots$ \\
J110051.71$-$070851.7 & $-0.860$ & $\dots$ & $\dots$ & $\dots$ \\
J112350.48$-$263642.2 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
J124445.96$-$192027.2 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.899\pm0.117} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-159$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J052451.12$-$160721.9 & $-0.990$ & $\dots$ & $\dots$ & $\dots$ \\
J065743.69$-$363654.4 & $-1.290$ & $\dots$ & $\dots$ & $\dots$ \\
J091943.33$-$342509.8 & $-0.870$ & $\dots$ & $\dots$ & $\dots$ \\
J122917.24$-$223527.0 & $-0.860$ & $\dots$ & $\dots$ & $\dots$ \\
J155803.83$-$061632.2 & $-0.821$ & $\dots$ & $\dots$ & $\dots$ \\
J182727.51$-$432954.3 & $-0.950$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.899\pm0.114} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-160$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J131231.11$-$293331.5 & $-1.270$ & $\dots$ & $\dots$ & $\dots$ \\
J150848.92$-$064810.9 & $-1.630$ & $\dots$ & $\dots$ & $\dots$ \\
J193013.40$-$552359.1 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J194051.70$-$065417.4 & $-0.980$ & $\dots$ & $\dots$ & $\dots$ \\
J221952.34$-$693403.7 & $-0.860$ & $\dots$ & $\dots$ & $\dots$ \\
J225606.87$-$733510.5 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.898\pm0.160} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-161$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J013707.80$-$533745.0 & $-0.984$ & $-0.068$ & $+0.072$ & $\dots$ \\
J045417.69$-$562524.8 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
J130829.01$-$393550.8 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J141938.11$-$371553.4 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
J213420.34$-$522503.5 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
J215245.82$-$424838.0 & $-0.970$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.818\pm0.019} & \boldsymbol{-0.068\pm0.000} & \boldsymbol{+0.072\pm0.000} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-162$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J130615.37$-$274655.4 & $-1.140$ & $\dots$ & $\dots$ & $\dots$ \\
J151656.72$-$055515.7 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
J220239.56$-$775040.9 & $-1.100$ & $\dots$ & $\dots$ & $\dots$ \\
J222849.46$-$193330.4 & $-0.860$ & $\dots$ & $\dots$ & $\dots$ \\
J233106.21$-$571040.9 & $-0.910$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.950\pm0.151} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-163$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: DTG-14: \citet{Shank2021}} \\
\multicolumn{5}{c}{Stellar Assoc: J161926.58-100956.5 (DTG-14: \citet{Shank2021})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J152250.86$-$241128.1 & $-0.860$ & $\dots$ & $\dots$ & $\dots$ \\
J161926.59$-$100956.6 & $-1.710$ & $\dots$ & $\dots$ & $\dots$ \\
J183002.99$-$390543.0 & $-0.920$ & $\dots$ & $\dots$ & $\dots$ \\
J191850.56$-$443739.6 & $-0.950$ & $\dots$ & $\dots$ & $\dots$ \\
J194922.86$-$191123.7 & $-1.000$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.935\pm0.061} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-164$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: 2MASS J02570028-3024374 (CDTG-22: \citet{Gudin2021})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J025700.30$-$302438.0 & $-2.186$ & $+0.266$ & $+0.276$ & $+0.255$ \\
J112512.43$-$124710.1 & $-1.450$ & $\dots$ & $\dots$ & $\dots$ \\
J132658.87$-$101627.0 & $-1.150$ & $\dots$ & $\dots$ & $\dots$ \\
J210534.95$-$372313.0 & $-0.970$ & $\dots$ & $\dots$ & $\dots$ \\
J230221.64$-$614024.3 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.200\pm0.471} & \boldsymbol{+0.266\pm0.000} & \boldsymbol{+0.276\pm0.000} & \boldsymbol{+0.255\pm0.000}\\
\multicolumn{5}{c}{$DTG-165$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J045231.04$-$563309.3 & $-1.250$ & $\dots$ & $\dots$ & $\dots$ \\
J045346.47$-$501153.7 & $-1.520$ & $\dots$ & $\dots$ & $\dots$ \\
J094747.58$-$150126.5 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J124554.91$-$343456.5 & $-1.080$ & $\dots$ & $\dots$ & $\dots$ \\
J151459.16$-$754244.7 & $-0.890$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.098\pm0.262} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-166$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: TYC 8806-147-1 (VelHel-6: \citet{Helmi2017})} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J020238.62$-$360058.2 & $-1.050$ & $\dots$ & $\dots$ & $\dots$ \\
J103742.22$-$104232.7 & $-1.360$ & $\dots$ & $\dots$ & $\dots$ \\
J135528.07$-$453519.3 & $-2.538$ & $-0.310$ & $+0.120$ & $+0.343$ \\
J171020.86$-$614723.1 & $-1.380$ & $\dots$ & $\dots$ & $\dots$ \\
J212026.67$-$525307.7 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.299\pm0.554} & \boldsymbol{-0.310\pm0.000} & \boldsymbol{+0.120\pm0.000} & \boldsymbol{+0.343\pm0.000}\\
\multicolumn{5}{c}{$DTG-167$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J024345.40$-$323755.7 & $-1.650$ & $\dots$ & $\dots$ & $\dots$ \\
J144507.79$-$103751.7 & $-1.683$ & $+0.287$ & $+0.317$ & $\dots$ \\
J145953.00$-$134311.9 & $-1.330$ & $\dots$ & $\dots$ & $\dots$ \\
J150202.80$-$371322.0 & $-1.784$ & $+0.195$ & $+0.205$ & $\dots$ \\
J150617.20$-$014036.0 & $-2.134$ & $+0.031$ & $+0.261$ & $+0.412$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.683\pm0.285} & \boldsymbol{+0.177\pm0.113} & \boldsymbol{+0.261\pm0.047} & \boldsymbol{+0.412\pm0.000}\\
\multicolumn{5}{c}{$DTG-168$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J003225.65$-$045011.0 & $-1.000$ & $\dots$ & $\dots$ & $\dots$ \\
J013227.34$-$440829.7 & $-1.250$ & $\dots$ & $\dots$ & $\dots$ \\
J030749.02$-$124137.4 & $-1.700$ & $\dots$ & $\dots$ & $\dots$ \\
J134212.60$-$141735.0 & $-2.463$ & $-0.500$ & $+0.249$ & $+0.263$ \\
J145151.50$-$110840.0 & $-1.861$ & $+0.426$ & $+0.436$ & $+0.256$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.651\pm0.530} & \boldsymbol{-0.037\pm0.488} & \boldsymbol{+0.343\pm0.098} & \boldsymbol{+0.260\pm0.004}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-169$} \\
\multicolumn{5}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J001003.68$-$533443.8 & $-1.190$ & $\dots$ & $\dots$ & $\dots$ \\
J011238.22$-$114154.8 & $-1.180$ & $\dots$ & $\dots$ & $\dots$ \\
J035752.32$-$284126.4 & $-1.830$ & $\dots$ & $\dots$ & $\dots$ \\
J044855.36$-$464848.4 & $-1.430$ & $\dots$ & $\dots$ & $\dots$ \\
J071937.27$-$633848.9 & $-1.230$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.223\pm0.111} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-170$} \\
\multicolumn{5}{c}{Structure: Thamnos} \\
\multicolumn{5}{c}{Group Assoc: SeqG1: \citet{Monty2020}} \\
\multicolumn{5}{c}{Group Assoc: DTG-25: \citet{Limberg2021a}} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J071234.00$-$481405.0 & $-3.050$ & $-0.620$ & $-0.550$ & $\dots$ \\
J110138.20$-$502924.0 & $-2.455$ & $-0.401$ & $+0.129$ & $+0.289$ \\
J120500.50$-$133651.0 & $-2.153$ & $+0.285$ & $+0.295$ & $+0.234$ \\
J195739.59$-$291244.0 & $-1.500$ & $\dots$ & $\dots$ & $\dots$ \\
J232320.87$-$080926.1 & $-1.802$ & $+0.125$ & $+0.135$ & $+0.281$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-2.159\pm0.572} & \boldsymbol{-0.149\pm0.391} & \boldsymbol{+0.178\pm0.136} & \boldsymbol{+0.285\pm0.023}\\
\multicolumn{5}{c}{$DTG-171$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J080653.27$-$051711.4 & $-0.918$ & $\dots$ & $\dots$ & $\dots$ \\
J144549.33$-$294206.1 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J171830.32$-$064510.1 & $-0.940$ & $\dots$ & $\dots$ & $\dots$ \\
J204346.80$-$221030.4 & $-0.954$ & $\dots$ & $\dots$ & $\dots$ \\
J205128.87$-$734006.2 & $-0.921$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.927\pm0.037} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-172$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J083800.65$-$104212.1 & $-1.360$ & $\dots$ & $\dots$ & $\dots$ \\
J091421.90$-$164959.8 & $-2.814$ & $\dots$ & $\dots$ & $\dots$ \\
J125944.72$-$473544.9 & $-1.170$ & $\dots$ & $\dots$ & $\dots$ \\
J193647.85$-$591113.1 & $-1.050$ & $\dots$ & $\dots$ & $\dots$ \\
J210337.31$-$085903.6 & $-0.900$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.123\pm0.218} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-173$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J022732.79$-$304604.0 & $-1.330$ & $\dots$ & $\dots$ & $\dots$ \\
J024709.34$-$182543.5 & $-3.120$ & $\dots$ & $\dots$ & $\dots$ \\
J025504.37$-$240716.8 & $-0.823$ & $\dots$ & $\dots$ & $\dots$ \\
J133232.44$-$515623.3 & $-0.960$ & $\dots$ & $\dots$ & $\dots$ \\
J205040.05$-$590836.4 & $-1.940$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.445\pm0.865} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-174$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J051658.00$-$155505.4 & $-1.470$ & $\dots$ & $\dots$ & $\dots$ \\
J060603.61$-$445039.4 & $-1.070$ & $\dots$ & $\dots$ & $\dots$ \\
J122349.04$-$811526.0 & $-1.230$ & $\dots$ & $\dots$ & $\dots$ \\
J153017.88$-$003324.1 & $-1.230$ & $\dots$ & $\dots$ & $\dots$ \\
J210753.99$-$125037.2 & $-0.830$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.183\pm0.226} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-175$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J001351.42$-$652218.4 & $-0.849$ & $\dots$ & $\dots$ & $\dots$ \\
J002945.28$-$150917.0 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J195012.13$-$610345.1 & $-1.280$ & $\dots$ & $\dots$ & $\dots$ \\
J221000.34$-$265648.7 & $-1.337$ & $\dots$ & $\dots$ & $\dots$ \\
J223717.49$-$183442.8 & $-2.827$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.250\pm0.695} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-176$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: CDTG-5: \citet{Gudin2021}} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J002503.38$-$302818.8 & $-0.865$ & $\dots$ & $\dots$ & $\dots$ \\
J083805.66$-$622713.1 & $-0.830$ & $\dots$ & $\dots$ & $\dots$ \\
J121214.56$-$245332.1 & $-0.870$ & $\dots$ & $\dots$ & $\dots$ \\
J124120.15$-$080546.6 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J211443.14$-$370548.5 & $-0.920$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.860\pm0.037} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-177$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J112125.57$-$243113.9 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J124344.84$-$125055.9 & $-0.840$ & $\dots$ & $\dots$ & $\dots$ \\
J131113.54$-$411158.8 & $-1.050$ & $\dots$ & $\dots$ & $\dots$ \\
J210452.82$-$475423.2 & $-1.390$ & $\dots$ & $\dots$ & $\dots$ \\
J231443.27$-$532114.6 & $-0.860$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.847\pm0.022} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\pagebreak \\[-3.5ex]
\multicolumn{5}{c}{$DTG-178$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J182555.62$-$513103.3 & $-0.880$ & $\dots$ & $\dots$ & $\dots$ \\
J194727.54$-$391300.0 & $-1.280$ & $\dots$ & $\dots$ & $\dots$ \\
J194810.32$-$510652.6 & $-1.383$ & $\dots$ & $\dots$ & $\dots$ \\
J215215.75$-$595510.9 & $-0.820$ & $\dots$ & $\dots$ & $\dots$ \\
J223624.52$-$393039.5 & $-1.020$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-1.065\pm0.237} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\multicolumn{5}{c}{$DTG-179$} \\
\multicolumn{5}{c}{Structure: Unassigned Structure} \\
\multicolumn{5}{c}{Group Assoc: No Group Associations} \\
\multicolumn{5}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{5}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{5}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J151624.94$-$101134.2 & $-0.850$ & $\dots$ & $\dots$ & $\dots$ \\
J204914.00$-$523918.8 & $-1.110$ & $\dots$ & $\dots$ & $\dots$ \\
J231206.12$-$643728.4 & $-1.580$ & $\dots$ & $\dots$ & $\dots$ \\
J234319.51$-$800832.3 & $-0.800$ & $\dots$ & $\dots$ & $\dots$ \\
J235140.41$-$310314.3 & $-0.810$ & $\dots$ & $\dots$ & $\dots$ \\
\boldsymbol{\mu \pm \sigma ([X/Y])} & \boldsymbol{-0.827\pm0.121} & \boldsymbol{\dots} & \boldsymbol{\dots} & \boldsymbol{\dots}\\
\enddata
\end{deluxetable*}


==> Tables/final_data_table.tex <==
\startlongtable
\begin{deluxetable*}{*{91}{c}}
\tablecaption{Final Sample from the RAVE Survey \label{tab:final_data}}
\tablehead{\colhead{RAVE ID} & \colhead{EDR3 Source ID} & \colhead{SMSS DR2 ID} & \colhead{RAVE NAME} & \colhead{RA} & \colhead{DEC} & \colhead{Telescope} & \colhead{V$_{\rm mag}$} & \colhead{G$_{\rm mag}$} & \colhead{G$_{\rm BP}$ $-$ G$_{\rm RP}$} & \colhead{V$_{\rm mag}$ (Gaia)} & \colhead{RV$_{\rm RAVE}$} & \colhead{Error} & \colhead{RV$_{\rm Gaia}$} & \colhead{Error} & \colhead{Parallax} & \colhead{Error} & \colhead{Distance} & \colhead{Error} & \colhead{Distance$_{\rm Corrected}$} & \colhead{Error} & \colhead{Relative Error} & \colhead{Distance BJ21} & \colhead{Error} & \colhead{Relative Error} & \colhead{Distance StarHorse} & \colhead{Error} & \colhead{Relative Error} & \colhead{PM$_{\rm RA}$} & \colhead{Error} & \colhead{PM$_{\rm DEC}$} & \colhead{Error} & \colhead{Correlation Coefficient} & \colhead{T$_{\rm eff~RAVE}$} & \colhead{Error} & \colhead{T$_{\rm eff~Spec}$} & \colhead{Error} & \colhead{T$_{\rm eff~Phot}$} & \colhead{Error} & \colhead{T$_{\rm eff}$} & \colhead{Error} & \colhead{log \textit{g}$_{\rm RAVE}$} & \colhead{Error} & \colhead{log \textit{g}$_{\rm Spec}$} & \colhead{Error} & \colhead{log \textit{g}} & \colhead{Error} & \colhead{[M/H]} & \colhead{Error} & \colhead{[Fe/H]$_{Spec}$} & \colhead{Error} & \colhead{[Fe/H]$_{Phot}$} & \colhead{Error} & \colhead{[Fe/H]} & \colhead{Error} & \colhead{[C/Fe]} & \colhead{Error} & \colhead{[C/Fe]$_{c}$} & \colhead{AC$_{c}$} & \colhead{CARDET} & \colhead{CC$_{
m [C/Fe]}$} & \colhead{CEMP} & \colhead{[$\alpha$/Fe]$_{\rm RAVE}$} & \colhead{Error} & \colhead{[$\alpha$/Fe]$_{\rm Spec}$} & \colhead{Error} & \colhead{[$\alpha$/Fe]} & \colhead{Error} & \colhead{ALPDET} & \colhead{CC$_{
m{[}\alpha
m{/Fe]}$} & \colhead{SNR} & \colhead{Reference} & \colhead{Parameter Procedure} & \colhead{V$_{\rm mag}$ Reference} & \colhead{Distance AGAMA} & \colhead{RV Reference} & \colhead{(v$_{\rm r}$,v$_{\phi}$,v$_{\rm z}$)} & \colhead{Error} & \colhead{(J$_{\rm r}$,J$_{\phi}$,J$_{\rm z}$)} & \colhead{Error} & \colhead{Energy} & \colhead{Error} & \colhead{$r_{\rm peri}$} & \colhead{Error} & \colhead{$r_{\rm apo}$} & \colhead{Error} & \colhead{Z$_{\rm max}$} & \colhead{Error} & \colhead{Eccentricity} & \colhead{Error}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(mas)} & \colhead{(mas)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{} & \colhead{(mas/yr)} & \colhead{(mas/yr)} & \colhead{(mas/yr)} & \colhead{(mas/yr)} & \colhead{} & \colhead{(K)} & \colhead{(K)} & \colhead{(K)} & \colhead{(K)} & \colhead{(K)} & \colhead{(K)} & \colhead{(K)} & \colhead{(K)} & \colhead{(cgs)} & \colhead{(cgs)} & \colhead{(cgs)} & \colhead{(cgs)} & \colhead{(cgs)} & \colhead{(cgs)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(kpc km s$^{-1}$)} & \colhead{(kpc km s$^{-1}$)} & \colhead{(10$^{5}$ km$^{2}$ s$^{-2}$)} & \colhead{(10$^{5}$ km$^{2}$ s$^{-2}$)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{} & \colhead{}}
\startdata
J000022.60$-$130228.0 & 2421111311440455168 & $\dots$ & 20111118_0003m13_031 & 00:00:22.60 & $-$13:02:28.0 & KPNR & $12.891$ & $12.590$ & $1.204$ & $12.888$ & $-92.6$ & $0.6$ & $-104.4$ & $1.0$ & $0.1779$ & $0.0159$ & $5.6211$ & $0.5024$ & $4.9044$ & $0.3824$ & $0.0780$ & $4.9203$ & $0.3513$ & $0.0714$ & $4.6493$ & $0.1573$ & $0.0338$ & $-2.6787$ & $0.0161$ & $-9.6370$ & $0.0128$ & $0.3083$ & $4874$ & $38$ & $4688$ & $51$ & $4874$ & $38$ & $\dots$ & $\dots$ & $1.512$ & $0.210$ & $1.451$ & $0.239$ & $1.451$ & $0.239$ & $-2.936$ & $0.153$ & $-2.578$ & $0.140$ & $-2.936$ & $0.153$ & $\dots$ & $\dots$ & $0.531$ & $0.089$ & $0.951$ & $6.445$ & D & $0.944$ & C & $0.384$ & $0.160$ & $0.206$ & $0.043$ & $0.206$ & $0.043$ & D & $0.906$ & $91$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-148.2$,$95.8$,$53.2$) & ($1.6$,$1.0$,$0.7$) & ($545.7$,$778.4$,$223.1$) & ($7.9$,$7.7$,$4.3$) & $-1.561$ & $0.003$ & $2.315$ & $0.024$ & $12.519$ & $0.078$ & $5.869$ & $0.096$ & $0.688$ & $0.004$\\
J000024.16$-$110745.5 & 2422492847800684416 & 12789224 & 20091017_0003m13_070 & 00:00:24.16 & $-$11:07:45.5 & KPNR & $12.022$ & $11.765$ & $1.176$ & $12.050$ & $-109.9$ & $0.6$ & $-110.4$ & $0.8$ & $0.2643$ & $0.0176$ & $3.7836$ & $0.2520$ & $3.4447$ & $0.2088$ & $0.0606$ & $3.2053$ & $0.1539$ & $0.0480$ & $3.2395$ & $0.2740$ & $0.0846$ & $-0.5000$ & $0.0186$ & $-23.5635$ & $0.0132$ & $0.2924$ & $4811$ & $48$ & $4837$ & $92$ & $4772$ & $40$ & $4849$ & $56$ & $2.291$ & $0.470$ & $1.236$ & $0.090$ & $1.236$ & $0.090$ & $-2.379$ & $0.064$ & $-2.110$ & $0.160$ & $-2.468$ & $0.010$ & $-2.290$ & $0.117$ & $-0.295$ & $0.124$ & $0.355$ & $6.406$ & D & $0.999$ & I & $0.540$ & $0.191$ & $0.059$ & $0.036$ & $0.059$ & $0.036$ & D & $0.986$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-208.8$,$-67.2$,$6.4$) & ($5.7$,$5.9$,$2.5$) & ($776.4$,$-550.9$,$227.0$) & ($3.7$,$48.1$,$25.6$) & $-1.525$ & $0.018$ & $1.610$ & $0.234$ & $13.843$ & $0.446$ & $7.867$ & $1.317$ & $0.793$ & $0.021$\\
J000029.48$-$370232.5 & 2307768773766010496 & 9013968 & 20050724_2350m36_121 & 00:00:29.48 & $-$37:02:32.5 & $\dots$ & $12.457$ & $12.230$ & $1.188$ & $12.520$ & $-25.3$ & $2.6$ & $-25.1$ & $8.8$ & $1.9969$ & $0.0320$ & $0.5008$ & $0.0080$ & $0.4943$ & $0.0078$ & $0.0158$ & $0.4985$ & $0.0076$ & $0.0153$ & $0.4890$ & $0.0084$ & $0.0172$ & $14.3404$ & $0.0284$ & $-24.8803$ & $0.0264$ & $0.1142$ & $4732$ & $55$ & $4837$ & $64$ & $\dots$ & $\dots$ & $4732$ & $55$ & $4.750$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $0.475$ & $0.080$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.141$ & $0.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.7$,$185.2$,$34.4$) & ($0.6$,$0.4$,$2.5$) & ($42.3$,$1505.3$,$18.2$) & ($1.0$,$3.2$,$1.8$) & $-1.656$ & $0.001$ & $5.507$ & $0.028$ & $8.149$ & $0.001$ & $0.858$ & $0.051$ & $0.193$ & $0.002$\\
J000039.63$-$500407.3 & 4976782088543630464 & 503794042 & 20041025_2351m52_088 & 00:00:39.63 & $-$50:04:07.3 & $\dots$ & $13.257$ & $13.011$ & $1.002$ & $13.226$ & $124.3$ & $3.7$ & $\dots$ & $\dots$ & $0.9535$ & $0.0140$ & $1.0488$ & $0.0154$ & $1.0209$ & $0.0146$ & $0.0143$ & $1.0139$ & $0.0141$ & $0.0139$ & $1.0142$ & $0.0314$ & $0.0310$ & $1.8169$ & $0.0081$ & $-46.6943$ & $0.0102$ & $-0.4923$ & $5137$ & $54$ & $3989$ & $120$ & $\dots$ & $\dots$ & $5137$ & $54$ & $4.463$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.754$ & $0.190$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-126.3$,$15.2$,$-22.2$) & ($1.3$,$2.1$,$3.4$) & ($710.5$,$120.4$,$35.6$) & ($9.0$,$16.4$,$3.4$) & $-1.756$ & $0.002$ & $0.256$ & $0.035$ & $9.419$ & $0.041$ & $4.467$ & $0.079$ & $0.947$ & $0.007$\\
J000048.20$-$193959.7 & 2341853840385868288 & 11857868 & 20090920_0006m19_034 & 00:00:48.20 & $-$19:39:59.7 & $\dots$ & $12.146$ & $11.842$ & $1.207$ & $12.141$ & $-109.4$ & $0.8$ & $-110.7$ & $1.2$ & $0.2888$ & $0.0177$ & $3.4626$ & $0.2122$ & $3.1766$ & $0.1786$ & $0.0562$ & $3.1929$ & $0.1501$ & $0.0470$ & $3.1445$ & $0.0728$ & $0.0231$ & $5.3349$ & $0.0209$ & $-19.6028$ & $0.0125$ & $0.0486$ & $4726$ & $53$ & $4653$ & $51$ & $\dots$ & $\dots$ & $4726$ & $53$ & $1.354$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.104$ & $-1.589$ & $0.140$ & $\dots$ & $\dots$ & $-1.780$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-74.8$,$-59.2$,$57.2$) & ($0.7$,$1.9$,$0.8$) & ($468.0$,$-470.0$,$140.1$) & ($6.0$,$14.7$,$1.1$) & $-1.720$ & $0.002$ & $1.195$ & $0.058$ & $9.447$ & $0.066$ & $3.712$ & $0.024$ & $0.775$ & $0.010$\\
J000052.51$-$173852.3 & 2414405355662647808 & 11880852 & 20081007_0006m19_060 & 00:00:52.51 & $-$17:38:52.3 & $\dots$ & $10.943$ & $11.161$ & $0.636$ & $11.263$ & $-5.3$ & $1.6$ & $-7.1$ & $0.1$ & $2.6362$ & $0.0250$ & $0.3793$ & $0.0036$ & $0.3756$ & $0.0035$ & $0.0094$ & $0.3746$ & $0.0037$ & $0.0099$ & $\dots$ & $\dots$ & $\dots$ & $5.6713$ & $0.0306$ & $-10.9108$ & $0.0189$ & $-0.0242$ & $6301$ & $177$ & $6386$ & $83$ & $\dots$ & $\dots$ & $6301$ & $177$ & $4.409$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.308$ & $0.016$ & $0.120$ & $\dots$ & $\dots$ & $-1.260$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-8.6$,$228.2$,$7.1$) & ($0.2$,$0.4$,$1.6$) & ($1.4$,$1875.0$,$4.6$) & ($0.1$,$3.3$,$0.2$) & $-1.568$ & $0.001$ & $7.825$ & $0.017$ & $8.345$ & $0.008$ & $0.387$ & $0.008$ & $0.032$ & $0.001$\\
J000053.00$-$102738.5 & 2422811809252075392 & 12840963 & 20081008_0003m13_074 & 00:00:53.00 & $-$10:27:38.5 & $\dots$ & $11.336$ & $11.179$ & $0.772$ & $11.317$ & $22.6$ & $2.9$ & $24.5$ & $0.8$ & $2.9905$ & $0.0294$ & $0.3344$ & $0.0033$ & $0.3315$ & $0.0032$ & $0.0097$ & $0.3303$ & $0.0031$ & $0.0093$ & $0.3287$ & $0.0022$ & $0.0067$ & $3.0771$ & $0.0262$ & $-61.0723$ & $0.0179$ & $0.1595$ & $5906$ & $67$ & $5591$ & $136$ & $\dots$ & $\dots$ & $5906$ & $67$ & $3.756$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.958$ & $0.123$ & $-1.436$ & $0.190$ & $\dots$ & $\dots$ & $-0.958$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.706$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-51.5$,$178.5$,$-42.7$) & ($0.1$,$1.0$,$2.7$) & ($79.6$,$1471.0$,$22.6$) & ($2.7$,$8.4$,$2.7$) & $-1.646$ & $0.003$ & $5.076$ & $0.060$ & $8.731$ & $0.011$ & $1.036$ & $0.076$ & $0.265$ & $0.005$\\
J000112.48$-$592357.0 & 4918220239525045248 & 503005326 & 20100808_0005m59_031 & 00:01:12.48 & $-$59:23:57.0 & $\dots$ & $12.699$ & $12.403$ & $1.284$ & $12.737$ & $94.2$ & $0.9$ & $90.6$ & $0.6$ & $0.2344$ & $0.0108$ & $4.2662$ & $0.1966$ & $3.8402$ & $0.1593$ & $0.0415$ & $4.1603$ & $0.1652$ & $0.0397$ & $3.9257$ & $0.2305$ & $0.0587$ & $5.8743$ & $0.0110$ & $-13.7992$ & $0.0115$ & $-0.3085$ & $4546$ & $52$ & $4699$ & $77$ & $\dots$ & $\dots$ & $4546$ & $52$ & $1.242$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $-1.228$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.228$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-15.8$,$-54.0$,$43.2$) & ($1.6$,$4.3$,$2.0$) & ($356.2$,$-371.4$,$178.6$) & ($17.7$,$28.7$,$8.2$) & $-1.803$ & $0.004$ & $1.067$ & $0.131$ & $7.831$ & $0.029$ & $3.819$ & $0.125$ & $0.761$ & $0.027$\\
J000123.80$-$633346.7 & 4901401907804117632 & 499047326 & 20040902_0009m65_067 & 00:01:23.80 & $-$63:33:46.7 & $\dots$ & $12.573$ & $12.392$ & $0.985$ & $12.600$ & $7.6$ & $1.3$ & $7.9$ & $1.3$ & $0.6770$ & $0.0096$ & $1.4771$ & $0.0209$ & $1.4225$ & $0.0194$ & $0.0137$ & $1.4399$ & $0.0224$ & $0.0155$ & $1.4477$ & $0.0129$ & $0.0089$ & $43.5953$ & $0.0100$ & $-24.5140$ & $0.0100$ & $-0.2007$ & $5183$ & $56$ & $4902$ & $77$ & $\dots$ & $\dots$ & $5183$ & $56$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.114$ & $-1.382$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($203.4$,$-0.5$,$40.4$) & ($0.8$,$0.8$,$1.0$) & ($934.3$,$-4.1$,$97.6$) & ($2.0$,$6.3$,$2.7$) & $-1.634$ & $0.002$ & $0.051$ & $0.089$ & $11.532$ & $0.096$ & $5.473$ & $0.200$ & $0.991$ & $0.014$\\
J000128.12$-$372119.1 & 2307746611734745984 & 9013003 & 20061123_0014m37_039 & 00:01:28.12 & $-$37:21:19.1 & $\dots$ & $11.672$ & $11.356$ & $1.369$ & $11.731$ & $10.4$ & $1.2$ & $16.7$ & $1.3$ & $0.2100$ & $0.0202$ & $4.7619$ & $0.4580$ & $4.2373$ & $0.3627$ & $0.0856$ & $4.1971$ & $0.2973$ & $0.0708$ & $4.2206$ & $0.2732$ & $0.0647$ & $11.0164$ & $0.0161$ & $-11.0883$ & $0.0166$ & $0.2362$ & $4406$ & $52$ & $4512$ & $77$ & $\dots$ & $\dots$ & $4406$ & $52$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.110$ & $-1.178$ & $0.170$ & $\dots$ & $\dots$ & $-1.560$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($90.7$,$-52.9$,$-8.9$) & ($2.1$,$5.4$,$1.1$) & ($433.0$,$-379.8$,$230.3$) & ($18.4$,$37.7$,$10.0$) & $-1.726$ & $0.007$ & $1.177$ & $0.149$ & $9.010$ & $0.068$ & $5.184$ & $0.078$ & $0.769$ & $0.024$\\
J000143.28$-$473325.0 & 4990020582201371392 & 503899173 & 20031012_0004m46_014 & 00:01:43.28 & $-$47:33:25.0 & $\dots$ & $11.274$ & $11.027$ & $1.207$ & $11.326$ & $67.2$ & $2.3$ & $68.3$ & $0.2$ & $0.8022$ & $0.0178$ & $1.2466$ & $0.0277$ & $1.2074$ & $0.0260$ & $0.0215$ & $1.2118$ & $0.0214$ & $0.0177$ & $1.1938$ & $0.0417$ & $0.0350$ & $7.5723$ & $0.0125$ & $-8.9681$ & $0.0174$ & $-0.1238$ & $4697$ & $52$ & $4718$ & $65$ & $\dots$ & $\dots$ & $4697$ & $52$ & $2.607$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $-0.407$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-19.3$,$171.0$,$-46.0$) & ($0.7$,$0.9$,$2.1$) & ($59.2$,$1346.1$,$57.3$) & ($1.2$,$7.3$,$2.9$) & $-1.679$ & $0.001$ & $4.919$ & $0.031$ & $7.980$ & $0.004$ & $1.727$ & $0.063$ & $0.237$ & $0.003$\\
J000159.65$-$472045.0 & 4990073603573906944 & 503899561 & 20040825_0004m46_029 & 00:01:59.65 & $-$47:20:45.0 & $\dots$ & $12.670$ & $12.439$ & $1.117$ & $12.700$ & $71.3$ & $0.9$ & $74.2$ & $0.8$ & $0.3339$ & $0.0121$ & $2.9949$ & $0.1085$ & $2.7785$ & $0.0934$ & $0.0336$ & $2.8234$ & $0.0826$ & $0.0293$ & $2.6866$ & $0.1209$ & $0.0450$ & $3.6770$ & $0.0085$ & $-7.8059$ & $0.0128$ & $-0.1500$ & $4888$ & $54$ & $5194$ & $94$ & $\dots$ & $\dots$ & $4888$ & $54$ & $2.703$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.114$ & $-1.017$ & $0.180$ & $\dots$ & $\dots$ & $-1.550$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.420$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-39.7$,$122.8$,$-34.2$) & ($0.3$,$1.5$,$0.9$) & ($159.8$,$910.4$,$139.1$) & ($3.5$,$12.1$,$2.4$) & $-1.738$ & $0.001$ & $3.135$ & $0.048$ & $7.954$ & $0.002$ & $3.023$ & $0.037$ & $0.435$ & $0.006$\\
J000228.23$-$211113.2 & 2341455748456817408 & 11589125 & 20111119_0006m19_068 & 00:02:28.23 & $-$21:11:13.2 & $\dots$ & $12.120$ & $11.927$ & $0.961$ & $12.127$ & $-81.0$ & $3.9$ & $-89.8$ & $0.6$ & $1.2897$ & $0.0164$ & $0.7754$ & $0.0099$ & $0.7601$ & $0.0095$ & $0.0125$ & $0.7541$ & $0.0088$ & $0.0117$ & $0.7579$ & $0.0056$ & $0.0074$ & $79.6539$ & $0.0147$ & $-44.3663$ & $0.0133$ & $0.2380$ & $5257$ & $54$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5257$ & $54$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($172.4$,$-36.4$,$14.3$) & ($0.6$,$0.9$,$3.7$) & ($781.5$,$-296.9$,$22.6$) & ($4.3$,$7.6$,$2.7$) & $-1.670$ & $0.002$ & $0.623$ & $0.020$ & $10.979$ & $0.033$ & $3.641$ & $1.375$ & $0.893$ & $0.003$\\
J000229.53$-$565349.9 & 4922462331479871744 & 503185684 & 20080711_0005m59_072 & 00:02:29.53 & $-$56:53:49.9 & $\dots$ & $10.064$ & $9.787$ & $0.958$ & $9.986$ & $-1.5$ & $2.9$ & $\dots$ & $\dots$ & $2.9329$ & $0.0146$ & $0.3410$ & $0.0017$ & $0.3380$ & $0.0017$ & $0.0049$ & $0.3387$ & $0.0015$ & $0.0046$ & $0.3339$ & $0.0005$ & $0.0015$ & $21.3037$ & $0.0137$ & $28.5549$ & $0.0155$ & $-0.3587$ & $5243$ & $64$ & $5402$ & $104$ & $\dots$ & $\dots$ & $5243$ & $64$ & $4.758$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.160$ & $-0.463$ & $0.110$ & $\dots$ & $\dots$ & $-1.070$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.121$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($29.2$,$273.5$,$-19.6$) & ($1.1$,$1.1$,$2.5$) & ($63.3$,$2222.3$,$5.6$) & ($3.4$,$8.8$,$0.8$) & $-1.456$ & $0.003$ & $7.971$ & $0.007$ & $11.925$ & $0.111$ & $0.578$ & $0.042$ & $0.199$ & $0.005$\\
J000232.21$-$195523.3 & 2365803368302125696 & 11855013 & 20111119_0006m19_054 & 00:02:32.21 & $-$19:55:23.3 & $\dots$ & $12.411$ & $12.239$ & $0.802$ & $12.386$ & $-49.7$ & $1.0$ & $-57.1$ & $1.2$ & $1.9929$ & $0.0153$ & $0.5018$ & $0.0039$ & $0.4953$ & $0.0038$ & $0.0076$ & $0.4957$ & $0.0033$ & $0.0066$ & $0.4961$ & $0.0054$ & $0.0109$ & $47.9955$ & $0.0167$ & $-30.9699$ & $0.0112$ & $0.0723$ & $5746$ & $67$ & $5667$ & $136$ & $\dots$ & $\dots$ & $5746$ & $67$ & $3.691$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.842$ & $0.124$ & $-0.842$ & $0.190$ & $\dots$ & $\dots$ & $-0.842$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($59.8$,$125.0$,$24.6$) & ($0.2$,$0.4$,$1.0$) & ($228.7$,$1024.9$,$14.2$) & ($1.5$,$3.6$,$0.6$) & $-1.729$ & $0.001$ & $2.977$ & $0.014$ & $8.601$ & $0.002$ & $0.758$ & $0.020$ & $0.486$ & $0.002$\\
J000232.25$-$515656.6 & 4973185620368935168 & 503758040 & 20101118_0008m53_067 & 00:02:32.25 & $-$51:56:56.6 & $\dots$ & $12.171$ & $11.918$ & $1.072$ & $12.160$ & $-37.0$ & $0.8$ & $\dots$ & $\dots$ & $0.3418$ & $0.0134$ & $2.9257$ & $0.1147$ & $2.7189$ & $0.0991$ & $0.0364$ & $2.7440$ & $0.1102$ & $0.0402$ & $2.7115$ & $0.1769$ & $0.0652$ & $-2.1744$ & $0.0089$ & $-4.0999$ & $0.0115$ & $-0.2798$ & $4981$ & $54$ & $4708$ & $77$ & $\dots$ & $\dots$ & $4981$ & $54$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.106$ & $-1.302$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.363$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-67.4$,$222.2$,$67.8$) & ($1.3$,$0.9$,$0.9$) & ($89.4$,$1630.7$,$155.4$) & ($3.2$,$10.2$,$3.9$) & $-1.540$ & $0.001$ & $6.166$ & $0.047$ & $10.576$ & $0.036$ & $3.645$ & $0.066$ & $0.263$ & $0.005$\\
J000245.90$-$325734.0 & 2313475887653200512 & 9455086 & 20090814_2359m33_098 & 00:02:45.90 & $-$32:57:34.0 & GEMS & $12.029$ & $11.832$ & $0.952$ & $12.029$ & $23.3$ & $0.8$ & $23.1$ & $0.8$ & $0.8134$ & $0.0227$ & $1.2294$ & $0.0343$ & $1.1913$ & $0.0322$ & $0.0270$ & $1.1735$ & $0.0315$ & $0.0268$ & $1.1666$ & $0.0481$ & $0.0413$ & $78.4856$ & $0.0138$ & $-53.8853$ & $0.0206$ & $0.4136$ & $5285$ & $43$ & $4715$ & $51$ & $5312$ & $31$ & $5257$ & $56$ & $1.261$ & $0.210$ & $2.795$ & $0.225$ & $2.795$ & $0.225$ & $-1.862$ & $0.098$ & $-2.104$ & $0.140$ & $-1.883$ & $0.089$ & $-1.840$ & $0.106$ & $0.158$ & $0.116$ & $0.168$ & $6.736$ & D & $0.999$ & I & $0.328$ & $0.161$ & $0.111$ & $0.059$ & $0.111$ & $0.059$ & D & $0.992$ & $77$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($236.2$,$-220.5$,$-71.1$) & ($2.9$,$5.5$,$1.0$) & ($985.8$,$-1764.5$,$47.4$) & ($56.5$,$43.1$,$0.9$) & $-1.281$ & $0.019$ & $4.215$ & $0.071$ & $22.273$ & $0.948$ & $3.427$ & $0.092$ & $0.681$ & $0.007$\\
J000302.86$-$543129.9 & 4923871767946473600 & 503257047 & 20101118_0008m53_031 & 00:03:02.86 & $-$54:31:29.9 & $\dots$ & $11.990$ & $12.088$ & $0.903$ & $12.267$ & $3.8$ & $1.7$ & $\dots$ & $\dots$ & $3.7239$ & $0.0176$ & $0.2685$ & $0.0013$ & $0.2667$ & $0.0013$ & $0.0047$ & $0.2672$ & $0.0012$ & $0.0045$ & $\dots$ & $\dots$ & $\dots$ & $23.6348$ & $0.0149$ & $-7.6971$ & $0.0168$ & $-0.2914$ & $5404$ & $109$ & $5306$ & $104$ & $\dots$ & $\dots$ & $5404$ & $109$ & $3.900$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.974$ & $0.154$ & $-0.289$ & $0.110$ & $\dots$ & $\dots$ & $-0.974$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.317$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($8.0$,$227.9$,$2.7$) & ($0.6$,$0.6$,$1.5$) & ($1.4$,$1858.4$,$2.0$) & ($0.0$,$4.6$,$0.1$) & $-1.574$ & $0.001$ & $7.738$ & $0.022$ & $8.251$ & $0.019$ & $0.242$ & $0.005$ & $0.032$ & $0.000$\\
J000302.93$-$475042.5 & 4977989077434881280 & 503895054 & 20031012_0004m46_009 & 00:03:02.93 & $-$47:50:42.5 & $\dots$ & $10.921$ & $10.738$ & $1.039$ & $10.967$ & $121.8$ & $2.3$ & $122.1$ & $0.4$ & $0.8695$ & $0.0177$ & $1.1501$ & $0.0234$ & $1.1167$ & $0.0221$ & $0.0198$ & $1.1182$ & $0.0218$ & $0.0195$ & $1.1378$ & $0.0349$ & $0.0307$ & $-1.5322$ & $0.0089$ & $-47.4109$ & $0.0163$ & $-0.0483$ & $5048$ & $54$ & $5168$ & $74$ & $\dots$ & $\dots$ & $5048$ & $54$ & $2.737$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $-0.529$ & $0.110$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.019$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-153.7$,$-2.2$,$-15.4$) & ($1.1$,$2.1$,$2.2$) & ($825.3$,$-17.3$,$39.1$) & ($5.5$,$16.3$,$2.1$) & $-1.718$ & $0.002$ & $0.063$ & $0.031$ & $10.119$ & $0.037$ & $4.903$ & $0.119$ & $0.988$ & $0.006$\\
J000308.85$-$753723.5 & 4685176413555283456 & 497745573 & 20101019_0020m74_036 & 00:03:08.85 & $-$75:37:23.5 & $\dots$ & $11.997$ & $11.669$ & $1.366$ & $12.043$ & $-25.6$ & $0.7$ & $-29.7$ & $0.3$ & $0.3910$ & $0.0126$ & $2.5575$ & $0.0824$ & $2.3981$ & $0.0725$ & $0.0302$ & $2.4552$ & $0.0904$ & $0.0368$ & $2.3315$ & $0.1754$ & $0.0752$ & $10.6530$ & $0.0138$ & $-5.5448$ & $0.0143$ & $0.0720$ & $4448$ & $52$ & $4469$ & $68$ & $\dots$ & $\dots$ & $4448$ & $52$ & $1.167$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $-1.064$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.179$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($59.7$,$184.8$,$47.8$) & ($1.5$,$1.4$,$0.7$) & ($49.5$,$1349.3$,$97.8$) & ($2.2$,$13.1$,$3.8$) & $-1.663$ & $0.002$ & $5.187$ & $0.055$ & $8.156$ & $0.010$ & $2.275$ & $0.069$ & $0.223$ & $0.005$\\
J000309.19$-$345618.6 & 2309736929643643392 & 9387590 & 20060930_2359m33_143 & 00:03:09.19 & $-$34:56:18.6 & $\dots$ & $12.441$ & $12.324$ & $1.130$ & $12.590$ & $-0.1$ & $7.8$ & $\dots$ & $\dots$ & $4.4947$ & $0.0128$ & $0.2225$ & $0.0006$ & $0.2212$ & $0.0006$ & $0.0028$ & $0.2216$ & $0.0006$ & $0.0028$ & $0.2208$ & $0.0012$ & $0.0053$ & $68.6924$ & $0.0098$ & $12.3240$ & $0.0119$ & $0.2373$ & $4827$ & $108$ & $5891$ & $69$ & $\dots$ & $\dots$ & $4827$ & $108$ & $2.642$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.206$ & $0.162$ & $0.529$ & $0.090$ & $\dots$ & $\dots$ & $-1.206$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($57.4$,$229.7$,$-7.4$) & ($1.8$,$0.2$,$7.7$) & ($41.6$,$1883.7$,$2.4$) & ($2.3$,$1.8$,$1.0$) & $-1.551$ & $0.001$ & $6.871$ & $0.027$ & $9.768$ & $0.057$ & $0.299$ & $0.061$ & $0.174$ & $0.005$\\
J000349.28$-$405351.9 & 4996141327210682880 & 8952889 & 20050806_0010m40_039 & 00:03:49.28 & $-$40:53:51.9 & $\dots$ & $11.184$ & $10.927$ & $1.212$ & $11.228$ & $-60.7$ & $0.5$ & $-62.9$ & $0.4$ & $0.4752$ & $0.0153$ & $2.1044$ & $0.0678$ & $1.9952$ & $0.0609$ & $0.0305$ & $2.0495$ & $0.0572$ & $0.0279$ & $2.0216$ & $0.0684$ & $0.0338$ & $5.5543$ & $0.0134$ & $-8.0977$ & $0.0147$ & $-0.0360$ & $4681$ & $52$ & $4622$ & $68$ & $\dots$ & $\dots$ & $4681$ & $52$ & $1.614$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $-1.311$ & $0.140$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.320$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($14.4$,$164.4$,$73.1$) & ($0.2$,$0.9$,$0.5$) & ($47.8$,$1267.3$,$158.1$) & ($1.4$,$7.9$,$2.1$) & $-1.664$ & $0.001$ & $5.143$ & $0.038$ & $8.033$ & $0.001$ & $3.071$ & $0.026$ & $0.219$ & $0.004$\\
J000350.69$-$395926.5 & 2306051474042002688 & 8959739 & 20041022_0010m40_052 & 00:03:50.69 & $-$39:59:26.5 & $\dots$ & $10.668$ & $10.384$ & $1.273$ & $10.713$ & $-11.6$ & $0.8$ & $-11.2$ & $0.2$ & $0.9533$ & $0.0151$ & $1.0490$ & $0.0166$ & $1.0211$ & $0.0157$ & $0.0154$ & $1.0238$ & $0.0160$ & $0.0156$ & $1.0282$ & $0.0272$ & $0.0264$ & $-5.6771$ & $0.0142$ & $-13.5865$ & $0.0156$ & $0.2656$ & $4564$ & $52$ & $4606$ & $68$ & $\dots$ & $\dots$ & $4564$ & $52$ & $1.852$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.800$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.294$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-63.3$,$204.4$,$37.6$) & ($0.5$,$0.4$,$0.8$) & ($63.2$,$1631.3$,$35.1$) & ($1.0$,$3.4$,$0.7$) & $-1.597$ & $0.001$ & $5.841$ & $0.021$ & $9.272$ & $0.006$ & $1.401$ & $0.016$ & $0.227$ & $0.002$\\
J000351.14$-$123153.9 & 2421349012110147840 & 12766708 & 20101119_0003m13_048 & 00:03:51.14 & $-$12:31:53.9 & KPNR & $12.879$ & $12.650$ & $1.064$ & $12.888$ & $44.9$ & $1.3$ & $44.7$ & $1.4$ & $0.3358$ & $0.0170$ & $2.9780$ & $0.1508$ & $2.7640$ & $0.1299$ & $0.0470$ & $2.7432$ & $0.1081$ & $0.0394$ & $2.7615$ & $0.1850$ & $0.0670$ & $5.4504$ & $0.0162$ & $-3.8976$ & $0.0122$ & $0.2715$ & $5104$ & $48$ & $4952$ & $92$ & $5128$ & $38$ & $5079$ & $59$ & $2.229$ & $0.470$ & $2.702$ & $0.039$ & $2.702$ & $0.039$ & $-2.254$ & $0.116$ & $-1.858$ & $0.160$ & $-2.137$ & $0.103$ & $-2.370$ & $0.128$ & $0.333$ & $0.106$ & $0.343$ & $6.519$ & D & $0.997$ & I & $0.424$ & $0.244$ & $0.328$ & $0.042$ & $0.328$ & $0.042$ & D & $0.986$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($46.1$,$183.4$,$-62.4$) & ($1.0$,$1.7$,$1.3$) & ($72.9$,$1502.0$,$156.6$) & ($4.0$,$13.9$,$4.0$) & $-1.581$ & $0.002$ & $5.841$ & $0.073$ & $9.619$ & $0.038$ & $3.468$ & $0.066$ & $0.244$ & $0.007$\\
J000355.97$-$141335.7 & 2417705161856304768 & 11968423 & 20101119_0003m13_002 & 00:03:55.97 & $-$14:13:35.7 & $\dots$ & $12.911$ & $12.692$ & $1.018$ & $12.913$ & $84.5$ & $3.3$ & $88.2$ & $1.8$ & $0.5061$ & $0.0151$ & $1.9759$ & $0.0590$ & $1.8793$ & $0.0533$ & $0.0284$ & $1.8963$ & $0.0783$ & $0.0413$ & $1.8649$ & $0.0294$ & $0.0157$ & $17.3720$ & $0.0176$ & $-6.0296$ & $0.0108$ & $0.0849$ & $5154$ & $57$ & $3990$ & $120$ & $\dots$ & $\dots$ & $5154$ & $57$ & $4.425$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.125$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.520$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($103.8$,$153.1$,$-114.2$) & ($0.5$,$1.2$,$3.3$) & ($236.7$,$1250.6$,$202.3$) & ($3.2$,$9.5$,$10.4$) & $-1.567$ & $0.005$ & $4.349$ & $0.071$ & $11.140$ & $0.092$ & $4.758$ & $0.163$ & $0.438$ & $0.004$\\
J000402.29$-$353256.4 & 2309565375765579520 & 9384735 & 20090814_2359m33_140 & 00:04:02.29 & $-$35:32:56.4 & $\dots$ & $12.150$ & $12.617$ & $0.747$ & $12.748$ & $-13.4$ & $1.5$ & $-18.8$ & $2.4$ & $1.3051$ & $0.0327$ & $0.7662$ & $0.0192$ & $0.7513$ & $0.0185$ & $0.0246$ & $0.7512$ & $0.0159$ & $0.0211$ & $\dots$ & $\dots$ & $\dots$ & $-2.0395$ & $0.0243$ & $-1.6965$ & $0.0270$ & $0.2037$ & $5861$ & $157$ & $5882$ & $76$ & $\dots$ & $\dots$ & $5861$ & $157$ & $3.683$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.071$ & $0.270$ & $-0.237$ & $0.100$ & $\dots$ & $\dots$ & $-2.071$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.148$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($-18.1$,$249.1$,$22.5$) & ($0.4$,$0.1$,$1.5$) & ($14.6$,$2012.0$,$19.3$) & ($0.1$,$0.9$,$0.6$) & $-1.518$ & $0.001$ & $7.954$ & $0.005$ & $9.744$ & $0.010$ & $1.001$ & $0.020$ & $0.101$ & $0.000$\\
J000404.22$-$321618.7 & 2313659093778408320 & 9463149 & 20060930_2359m33_091 & 00:04:04.22 & $-$32:16:18.7 & $\dots$ & $12.737$ & $12.513$ & $1.079$ & $12.758$ & $-63.9$ & $2.0$ & $-65.8$ & $0.2$ & $0.3493$ & $0.0154$ & $2.8629$ & $0.1262$ & $2.6645$ & $0.1093$ & $0.0410$ & $2.6949$ & $0.0938$ & $0.0348$ & $2.5406$ & $0.1366$ & $0.0538$ & $-5.7702$ & $0.0153$ & $-15.6381$ & $0.0116$ & $-0.0083$ & $4973$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4973$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.106$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.560$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-146.6$,$110.5$,$98.4$) & ($2.3$,$2.1$,$2.0$) & ($480.6$,$854.3$,$154.2$) & ($15.5$,$17.3$,$4.0$) & $-1.592$ & $0.002$ & $2.472$ & $0.069$ & $11.671$ & $0.091$ & $4.572$ & $0.095$ & $0.650$ & $0.010$\\
J000414.29$-$265708.6 & 2333779370588558336 & 9739485 & 20050807_0005m26_109 & 00:04:14.29 & $-$26:57:08.6 & SOAR & $10.800$ & $10.480$ & $1.228$ & $10.788$ & $-46.2$ & $0.4$ & $-45.0$ & $0.5$ & $0.4124$ & $0.0191$ & $2.4248$ & $0.1123$ & $2.2810$ & $0.0994$ & $0.0436$ & $2.2430$ & $0.0962$ & $0.0429$ & $2.1914$ & $0.1933$ & $0.0882$ & $8.4847$ & $0.0204$ & $-14.5063$ & $0.0158$ & $0.0445$ & $4777$ & $60$ & $4507$ & $51$ & $4877$ & $66$ & $4676$ & $53$ & $0.699$ & $0.210$ & $1.577$ & $0.104$ & $1.577$ & $0.104$ & $-1.830$ & $0.085$ & $-1.900$ & $0.140$ & $-1.810$ & $0.065$ & $-1.850$ & $0.104$ & $-0.295$ & $0.118$ & $0.085$ & $6.685$ & D & $0.993$ & I & $0.382$ & $0.196$ & $0.310$ & $0.035$ & $0.310$ & $0.035$ & D & $0.992$ & $100$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($5.2$,$65.2$,$34.1$) & ($0.2$,$4.5$,$0.6$) & ($377.6$,$515.0$,$98.3$) & ($16.5$,$35.7$,$2.3$) & $-1.781$ & $0.002$ & $1.460$ & $0.109$ & $8.452$ & $0.020$ & $2.971$ & $0.075$ & $0.706$ & $0.019$\\
J000415.80$-$581553.0 & 4919110848239138304 & 503020849 & 20080625_0005m59_067 & 00:04:15.80 & $-$58:15:53.0 & SOAR & $10.920$ & $10.339$ & $1.616$ & $10.846$ & $186.1$ & $0.4$ & $186.4$ & $0.7$ & $0.2003$ & $0.0134$ & $4.9925$ & $0.3340$ & $4.4189$ & $0.2617$ & $0.0592$ & $4.5306$ & $0.2368$ & $0.0523$ & $4.3719$ & $0.1161$ & $0.0266$ & $11.2222$ & $0.0145$ & $-6.8477$ & $0.0144$ & $-0.3677$ & $4846$ & $55$ & $4446$ & $51$ & $4218$ & $52$ & $4846$ & $55$ & $1.025$ & $0.210$ & $0.567$ & $0.091$ & $0.567$ & $0.091$ & $-2.050$ & $0.117$ & $-1.831$ & $0.140$ & $-2.767$ & $0.132$ & $-2.050$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.521$ & $\dots$ & $0.283$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.968$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($87.7$,$-21.8$,$-121.0$) & ($1.7$,$1.2$,$0.5$) & ($550.8$,$-148.6$,$311.0$) & ($2.1$,$8.0$,$3.7$) & $-1.704$ & $0.002$ & $0.495$ & $0.050$ & $9.519$ & $0.053$ & $7.051$ & $0.046$ & $0.901$ & $0.009$\\
J000417.40$-$124503.0 & 2421324925933555968 & 12766279 & 20101119_0003m13_050 & 00:04:17.40 & $-$12:45:03.0 & KPNR & $12.376$ & $12.166$ & $0.923$ & $12.352$ & $-78.5$ & $2.2$ & $-78.9$ & $0.8$ & $0.8019$ & $0.0158$ & $1.2470$ & $0.0246$ & $1.2079$ & $0.0231$ & $0.0191$ & $1.2048$ & $0.0218$ & $0.0181$ & $1.2401$ & $0.0332$ & $0.0268$ & $21.3988$ & $0.0168$ & $-49.2842$ & $0.0114$ & $0.1553$ & $5394$ & $40$ & $4726$ & $92$ & $5390$ & $22$ & $5398$ & $58$ & $1.091$ & $0.470$ & $2.846$ & $0.052$ & $2.846$ & $0.052$ & $-1.894$ & $0.100$ & $-1.935$ & $0.160$ & $-1.917$ & $0.081$ & $-1.870$ & $0.119$ & $0.263$ & $0.098$ & $0.273$ & $6.809$ & D & $0.979$ & I & $0.152$ & $0.303$ & $0.479$ & $0.044$ & $0.479$ & $0.044$ & D & $0.928$ & $31$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-43.7$,$-74.7$,$-15.4$) & ($0.4$,$2.4$,$2.2$) & ($391.5$,$-613.3$,$33.9$) & ($9.3$,$19.4$,$1.5$) & $-1.776$ & $0.002$ & $1.601$ & $0.061$ & $8.480$ & $0.011$ & $1.259$ & $0.021$ & $0.682$ & $0.010$\\
J000426.55$-$594557.5 & 4917987971989553920 & 503004457 & 20100808_0005m59_012 & 00:04:26.55 & $-$59:45:57.5 & $\dots$ & $12.741$ & $12.488$ & $1.174$ & $12.772$ & $8.8$ & $1.1$ & $5.4$ & $0.7$ & $0.4391$ & $0.0116$ & $2.2774$ & $0.0602$ & $2.1501$ & $0.0536$ & $0.0249$ & $2.2385$ & $0.0560$ & $0.0250$ & $2.1900$ & $0.0840$ & $0.0384$ & $4.7274$ & $0.0113$ & $-6.7243$ & $0.0130$ & $-0.4282$ & $4762$ & $53$ & $4769$ & $77$ & $\dots$ & $\dots$ & $4762$ & $53$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $-0.813$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.255$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-12.8$,$167.5$,$28.1$) & ($0.4$,$1.0$,$1.0$) & ($61.8$,$1248.0$,$78.3$) & ($1.7$,$8.4$,$1.6$) & $-1.700$ & $0.002$ & $4.559$ & $0.085$ & $7.804$ & $0.039$ & $2.015$ & $0.015$ & $0.263$ & $0.011$\\
J000438.40$-$540134.0 & 4923965913631020416 & 503267246 & 20120913_0008m53_028 & 00:04:38.40 & $-$54:01:34.0 & SOAR & $12.375$ & $12.103$ & $1.082$ & $12.349$ & $178.9$ & $0.8$ & $175.5$ & $0.6$ & $0.3544$ & $0.0110$ & $2.8217$ & $0.0876$ & $2.6288$ & $0.0760$ & $0.0289$ & $2.7200$ & $0.0890$ & $0.0327$ & $2.6144$ & $0.1662$ & $0.0636$ & $22.4746$ & $0.0090$ & $-13.2735$ & $0.0100$ & $-0.2610$ & $5060$ & $48$ & $5169$ & $328$ & $5140$ & $41$ & $4980$ & $55$ & $3.764$ & $0.460$ & $2.235$ & $0.154$ & $2.235$ & $0.154$ & $-2.152$ & $0.116$ & $-2.116$ & $0.260$ & $-2.204$ & $0.125$ & $-2.100$ & $0.106$ & $0.448$ & $0.093$ & $0.458$ & $6.736$ & D & $0.998$ & I & $0.785$ & $0.289$ & $0.241$ & $0.045$ & $0.241$ & $0.045$ & D & $0.985$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($127.3$,$-63.9$,$-128.0$) & ($4.2$,$4.2$,$0.8$) & ($510.9$,$-469.8$,$252.4$) & ($4.3$,$29.8$,$8.4$) & $-1.652$ & $0.008$ & $1.454$ & $0.075$ & $10.507$ & $0.166$ & $5.880$ & $0.061$ & $0.757$ & $0.008$\\
J000443.54$-$191636.7 & 2365862776289854976 & 11861915 & 20110825_0006m19_039 & 00:04:43.54 & $-$19:16:36.7 & $\dots$ & $12.026$ & $11.744$ & $1.225$ & $12.051$ & $-47.7$ & $0.6$ & $-49.8$ & $0.5$ & $0.3676$ & $0.0193$ & $2.7203$ & $0.1428$ & $2.5407$ & $0.1246$ & $0.0490$ & $2.4599$ & $0.1286$ & $0.0523$ & $2.6448$ & $0.1229$ & $0.0465$ & $20.1009$ & $0.0194$ & $-10.3270$ & $0.0161$ & $0.2863$ & $4676$ & $52$ & $4649$ & $77$ & $\dots$ & $\dots$ & $4676$ & $52$ & $1.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.932$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($154.6$,$-2.3$,$-11.6$) & ($1.9$,$3.4$,$1.0$) & ($833.1$,$-18.1$,$114.6$) & ($6.8$,$27.1$,$2.6$) & $-1.670$ & $0.004$ & $0.077$ & $0.039$ & $11.008$ & $0.126$ & $5.211$ & $0.077$ & $0.986$ & $0.007$\\
J000456.67$-$175914.8 & 2414510462102203008 & 11882192 & 20090920_0006m19_070 & 00:04:56.67 & $-$17:59:14.8 & $\dots$ & $11.893$ & $11.714$ & $0.913$ & $11.897$ & $-67.4$ & $0.6$ & $-67.5$ & $0.8$ & $0.5068$ & $0.0157$ & $1.9732$ & $0.0611$ & $1.8769$ & $0.0553$ & $0.0295$ & $1.8150$ & $0.0452$ & $0.0249$ & $1.8418$ & $0.0783$ & $0.0425$ & $-0.4292$ & $0.0179$ & $-26.3630$ & $0.0128$ & $0.1903$ & $5399$ & $57$ & $5261$ & $94$ & $\dots$ & $\dots$ & $5399$ & $57$ & $2.607$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.122$ & $-1.181$ & $0.180$ & $\dots$ & $\dots$ & $-1.220$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-120.6$,$41.2$,$34.6$) & ($1.5$,$2.3$,$0.8$) & ($632.7$,$334.3$,$55.5$) & ($12.1$,$18.3$,$0.6$) & $-1.719$ & $0.001$ & $1.017$ & $0.041$ & $9.748$ & $0.037$ & $3.421$ & $0.044$ & $0.811$ & $0.008$\\
J000547.19$-$472723.5 & 4978024811562277760 & 503900267 & 20090809_0008m48_070 & 00:05:47.19 & $-$47:27:23.5 & $\dots$ & $11.613$ & $11.314$ & $1.224$ & $11.620$ & $53.5$ & $0.6$ & $51.9$ & $0.6$ & $0.2927$ & $0.0191$ & $3.4165$ & $0.2229$ & $3.1377$ & $0.1880$ & $0.0599$ & $2.8982$ & $0.1290$ & $0.0445$ & $2.9911$ & $0.3278$ & $0.1096$ & $12.3489$ & $0.0137$ & $-14.1619$ & $0.0205$ & $-0.0987$ & $4656$ & $53$ & $4485$ & $77$ & $\dots$ & $\dots$ & $4656$ & $53$ & $1.261$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $-0.941$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.197$ & $0.323$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($54.8$,$-22.8$,$-4.0$) & ($3.3$,$7.6$,$1.3$) & ($525.3$,$-167.1$,$120.2$) & ($29.6$,$55.4$,$7.5$) & $-1.802$ & $0.005$ & $0.601$ & $0.049$ & $8.456$ & $0.132$ & $3.543$ & $0.201$ & $0.867$ & $0.011$\\
J000551.40$-$443548.7 & 4991513066157113088 & 8837914 & 20090718_0011m43_016 & 00:05:51.40 & $-$44:35:48.7 & $\dots$ & $11.909$ & $12.022$ & $0.818$ & $12.174$ & $-17.3$ & $1.7$ & $-17.5$ & $2.6$ & $3.1357$ & $0.0518$ & $0.3189$ & $0.0053$ & $0.3163$ & $0.0052$ & $0.0164$ & $0.3173$ & $0.0046$ & $0.0146$ & $\dots$ & $\dots$ & $\dots$ & $6.9765$ & $0.0462$ & $8.2873$ & $0.0399$ & $0.0662$ & $5648$ & $74$ & $4746$ & $79$ & $\dots$ & $\dots$ & $5648$ & $74$ & $3.812$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.962$ & $0.131$ & $-0.706$ & $0.090$ & $\dots$ & $\dots$ & $-0.962$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.216$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($6.2$,$260.0$,$18.0$) & ($0.5$,$0.3$,$1.6$) & ($21.9$,$2120.8$,$5.7$) & ($0.7$,$2.6$,$0.5$) & $-1.494$ & $0.001$ & $8.153$ & $0.002$ & $10.394$ & $0.039$ & $0.516$ & $0.027$ & $0.121$ & $0.002$\\
J000553.51$-$590544.3 & 4918250995786541696 & 503015461 & 20080711_0005m59_110 & 00:05:53.51 & $-$59:05:44.3 & $\dots$ & $10.915$ & $10.675$ & $1.229$ & $10.983$ & $7.9$ & $1.3$ & $8.8$ & $0.5$ & $0.5764$ & $0.0110$ & $1.7349$ & $0.0331$ & $1.6600$ & $0.0303$ & $0.0183$ & $1.6887$ & $0.0277$ & $0.0164$ & $1.6289$ & $0.0224$ & $0.0138$ & $0.5233$ & $0.0121$ & $-8.2889$ & $0.0116$ & $-0.3420$ & $4647$ & $52$ & $4653$ & $77$ & $\dots$ & $\dots$ & $4647$ & $52$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.103$ & $-1.245$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-47.1$,$191.0$,$33.0$) & ($0.5$,$0.6$,$1.1$) & ($52.8$,$1463.5$,$50.9$) & ($1.2$,$4.9$,$0.8$) & $-1.646$ & $0.001$ & $5.364$ & $0.031$ & $8.393$ & $0.004$ & $1.624$ & $0.014$ & $0.220$ & $0.003$\\
J000603.03$-$553514.1 & 4922831629947571840 & 503207554 & 20080813_0008m53_006 & 00:06:03.03 & $-$55:35:14.1 & $\dots$ & $11.064$ & $10.852$ & $0.980$ & $11.059$ & $30.7$ & $1.3$ & $31.3$ & $0.3$ & $0.5890$ & $0.0131$ & $1.6978$ & $0.0378$ & $1.6260$ & $0.0346$ & $0.0213$ & $1.6433$ & $0.0384$ & $0.0234$ & $1.5752$ & $0.0463$ & $0.0294$ & $0.8663$ & $0.0106$ & $-1.8191$ & $0.0116$ & $-0.3064$ & $5191$ & $56$ & $5015$ & $94$ & $\dots$ & $\dots$ & $5191$ & $56$ & $1.960$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.110$ & $-1.371$ & $0.180$ & $\dots$ & $\dots$ & $-1.650$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-37.0$,$223.8$,$-14.2$) & ($0.5$,$0.5$,$1.1$) & ($14.4$,$1723.4$,$49.4$) & ($0.3$,$4.3$,$0.8$) & $-1.584$ & $0.001$ & $6.945$ & $0.020$ & $8.601$ & $0.007$ & $1.601$ & $0.016$ & $0.107$ & $0.001$\\
J000603.59$-$124652.5 & 2421277268976474496 & 12765965 & 20060628_0003m13_100 & 00:06:03.59 & $-$12:46:52.5 & $\dots$ & $10.779$ & $10.638$ & $0.750$ & $10.770$ & $-92.6$ & $1.4$ & $-94.0$ & $0.6$ & $4.6905$ & $0.0181$ & $0.2132$ & $0.0008$ & $0.2120$ & $0.0008$ & $0.0038$ & $0.2118$ & $0.0008$ & $0.0039$ & $0.2110$ & $0.0009$ & $0.0041$ & $10.2263$ & $0.0172$ & $-61.0267$ & $0.0131$ & $0.3105$ & $5955$ & $67$ & $5362$ & $136$ & $\dots$ & $\dots$ & $5955$ & $67$ & $3.658$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.837$ & $0.124$ & $-1.025$ & $0.190$ & $\dots$ & $\dots$ & $-0.837$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.9$,$166.9$,$78.2$) & ($0.1$,$0.4$,$1.3$) & ($69.2$,$1375.8$,$74.0$) & ($0.2$,$3.5$,$3.1$) & $-1.655$ & $0.001$ & $4.946$ & $0.032$ & $8.481$ & $0.034$ & $1.894$ & $0.026$ & $0.263$ & $0.005$\\
J000609.03$-$623802.0 & 4904480471642380928 & 502944823 & 20101017_0005m64_078 & 00:06:09.03 & $-$62:38:02.0 & $\dots$ & $11.897$ & $11.618$ & $1.232$ & $11.929$ & $64.5$ & $0.7$ & $65.5$ & $0.8$ & $0.1572$ & $0.0124$ & $6.3613$ & $0.5018$ & $5.4585$ & $0.3695$ & $0.0677$ & $5.6414$ & $0.3603$ & $0.0639$ & $5.6172$ & $0.8548$ & $0.1522$ & $-4.3866$ & $0.0120$ & $-6.5780$ & $0.0126$ & $-0.1198$ & $4694$ & $55$ & $4657$ & $92$ & $\dots$ & $\dots$ & $4694$ & $55$ & $1.101$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.300$ & $0.117$ & $-1.913$ & $0.160$ & $\dots$ & $\dots$ & $-2.300$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-238.5$,$38.8$,$83.8$) & ($5.4$,$11.1$,$5.2$) & ($1004.0$,$251.0$,$407.1$) & ($69.7$,$73.0$,$44.0$) & $-1.461$ & $0.019$ & $0.762$ & $0.221$ & $15.951$ & $0.714$ & $12.707$ & $1.453$ & $0.908$ & $0.029$\\
J000629.07$-$241020.0 & 2336681737688515456 & 11483632 & 20080803_2355m23_119 & 00:06:29.07 & $-$24:10:20.0 & $\dots$ & $10.758$ & $10.585$ & $0.767$ & $10.721$ & $23.8$ & $1.5$ & $\dots$ & $\dots$ & $5.7215$ & $0.0189$ & $0.1748$ & $0.0006$ & $0.1740$ & $0.0006$ & $0.0033$ & $0.1736$ & $0.0005$ & $0.0030$ & $0.1734$ & $0.0008$ & $0.0044$ & $-19.4447$ & $0.0197$ & $-1.3438$ & $0.0170$ & $0.2171$ & $5852$ & $67$ & $5525$ & $104$ & $\dots$ & $\dots$ & $5852$ & $67$ & $3.812$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.123$ & $-0.363$ & $0.110$ & $\dots$ & $\dots$ & $-0.810$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.055$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.8$,$260.3$,$-13.4$) & ($0.2$,$0.2$,$1.4$) & ($32.4$,$2141.7$,$2.5$) & ($0.6$,$1.6$,$0.3$) & $-1.487$ & $0.001$ & $8.026$ & $0.001$ & $10.769$ & $0.026$ & $0.331$ & $0.023$ & $0.146$ & $0.001$\\
J000630.66$+$000004.9 & 2545891896778892672 & 16585160 & 20091018_0006m01_079 & 00:06:30.66 & $+$00:00:04.9 & $\dots$ & $11.953$ & $11.656$ & $1.322$ & $12.008$ & $-8.1$ & $0.6$ & $-8.9$ & $0.8$ & $0.3539$ & $0.0187$ & $2.8257$ & $0.1493$ & $2.6323$ & $0.1296$ & $0.0492$ & $2.7210$ & $0.1191$ & $0.0438$ & $2.3520$ & $0.1805$ & $0.0767$ & $13.5725$ & $0.0213$ & $1.9855$ & $0.0186$ & $0.4754$ & $4579$ & $52$ & $4832$ & $68$ & $\dots$ & $\dots$ & $4579$ & $52$ & $2.158$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.102$ & $-0.873$ & $0.140$ & $\dots$ & $\dots$ & $-1.090$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.333$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($161.5$,$171.2$,$-2.4$) & ($3.4$,$2.0$,$0.7$) & ($373.7$,$1459.8$,$94.4$) & ($17.0$,$16.2$,$3.8$) & $-1.499$ & $0.004$ & $4.060$ & $0.073$ & $13.525$ & $0.151$ & $2.807$ & $0.155$ & $0.538$ & $0.010$\\
J000630.74$-$821633.1 & 4630848105214614144 & 491219375 & 20051205_0043m82_058 & 00:06:30.74 & $-$82:16:33.1 & $\dots$ & $12.955$ & $12.635$ & $1.308$ & $12.980$ & $26.2$ & $2.7$ & $32.5$ & $0.8$ & $0.5585$ & $0.0103$ & $1.7905$ & $0.0330$ & $1.7109$ & $0.0301$ & $0.0176$ & $1.7691$ & $0.0347$ & $0.0196$ & $1.7260$ & $0.0793$ & $0.0459$ & $22.3429$ & $0.0133$ & $2.4372$ & $0.0134$ & $-0.2871$ & $4855$ & $55$ & $4005$ & $120$ & $\dots$ & $\dots$ & $4855$ & $55$ & $4.720$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.135$ & $-0.774$ & $0.190$ & $\dots$ & $\dots$ & $-1.030$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.622$ & $0.360$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($115.6$,$179.6$,$-56.5$) & ($2.0$,$2.0$,$1.6$) & ($192.2$,$1350.3$,$46.4$) & ($5.4$,$15.1$,$1.8$) & $-1.620$ & $0.004$ & $4.202$ & $0.054$ & $10.006$ & $0.086$ & $1.825$ & $0.042$ & $0.408$ & $0.006$\\
J000641.29$-$391330.4 & 2306473686507224576 & 8963711 & 20100928_0014m37_018 & 00:06:41.29 & $-$39:13:30.4 & $\dots$ & $12.062$ & $11.830$ & $1.135$ & $12.098$ & $38.5$ & $1.3$ & $38.5$ & $0.7$ & $0.6529$ & $0.0132$ & $1.5316$ & $0.0310$ & $1.4730$ & $0.0286$ & $0.0194$ & $1.4677$ & $0.0317$ & $0.0216$ & $1.4490$ & $0.0459$ & $0.0317$ & $-7.6287$ & $0.0099$ & $-6.8903$ & $0.0120$ & $0.2128$ & $4838$ & $53$ & $4714$ & $77$ & $\dots$ & $\dots$ & $4838$ & $53$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-1.027$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-91.6$,$227.2$,$-11.1$) & ($0.7$,$0.2$,$1.3$) & ($101.2$,$1792.9$,$53.4$) & ($1.4$,$2.5$,$1.1$) & $-1.529$ & $0.001$ & $6.225$ & $0.017$ & $10.887$ & $0.022$ & $2.164$ & $0.028$ & $0.272$ & $0.002$\\
J000644.88$-$154329.9 & 2416553663944208768 & 11948136 & 20091017_0003m13_141 & 00:06:44.88 & $-$15:43:29.9 & $\dots$ & $11.401$ & $11.542$ & $0.752$ & $11.674$ & $-67.8$ & $1.0$ & $-65.9$ & $1.0$ & $3.2698$ & $0.0234$ & $0.3058$ & $0.0022$ & $0.3034$ & $0.0022$ & $0.0071$ & $0.3022$ & $0.0020$ & $0.0067$ & $0.3026$ & $0.0040$ & $0.0134$ & $-13.4404$ & $0.0261$ & $1.8342$ & $0.0173$ & $0.2036$ & $5910$ & $72$ & $5266$ & $94$ & $\dots$ & $\dots$ & $5910$ & $72$ & $3.003$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.414$ & $0.158$ & $-0.934$ & $0.180$ & $\dots$ & $\dots$ & $-1.414$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-20.7$,$244.4$,$76.4$) & ($0.1$,$0.3$,$1.0$) & ($20.8$,$2012.5$,$63.2$) & ($0.1$,$2.2$,$1.8$) & $-1.499$ & $0.001$ & $7.808$ & $0.064$ & $10.479$ & $0.061$ & $1.972$ & $0.045$ & $0.146$ & $0.007$\\
J000653.14$-$131830.3 & 2418230041219404288 & 12760418 & 20111118_0003m13_111 & 00:06:53.14 & $-$13:18:30.3 & $\dots$ & $12.656$ & $12.353$ & $1.228$ & $12.661$ & $-66.5$ & $0.8$ & $-75.9$ & $1.2$ & $0.3300$ & $0.0160$ & $3.0303$ & $0.1469$ & $2.8090$ & $0.1262$ & $0.0449$ & $2.8308$ & $0.1718$ & $0.0607$ & $2.9214$ & $0.0886$ & $0.0303$ & $-2.8640$ & $0.0170$ & $-12.1578$ & $0.0098$ & $0.0546$ & $4695$ & $52$ & $4477$ & $77$ & $\dots$ & $\dots$ & $4695$ & $52$ & $1.641$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-0.932$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-115.6$,$119.4$,$36.2$) & ($1.1$,$0.9$,$0.9$) & ($348.4$,$979.4$,$112.9$) & ($5.2$,$7.6$,$1.3$) & $-1.631$ & $0.001$ & $2.905$ & $0.030$ & $10.524$ & $0.033$ & $3.312$ & $0.035$ & $0.567$ & $0.004$\\
J000721.63$-$134824.0 & 2417779825567670784 & 12768594 & 20070813_0003m13_122 & 00:07:21.63 & $-$13:48:24.0 & KPNK & $10.508$ & $10.275$ & $0.973$ & $10.479$ & $-67.5$ & $1.0$ & $-67.0$ & $0.4$ & $1.9824$ & $0.0184$ & $0.5044$ & $0.0047$ & $0.4979$ & $0.0046$ & $0.0092$ & $0.4975$ & $0.0040$ & $0.0081$ & $0.4982$ & $0.0044$ & $0.0089$ & $69.9916$ & $0.0186$ & $-70.9935$ & $0.0141$ & $0.2552$ & $5242$ & $50$ & $4931$ & $77$ & $5215$ & $45$ & $5269$ & $55$ & $1.879$ & $0.230$ & $2.813$ & $0.062$ & $2.813$ & $0.062$ & $-1.692$ & $0.120$ & $-1.482$ & $0.170$ & $-1.733$ & $0.135$ & $-1.650$ & $0.104$ & $0.095$ & $0.095$ & $0.115$ & $6.853$ & D & $0.994$ & I & $0.152$ & $0.254$ & $0.214$ & $0.043$ & $0.214$ & $0.043$ & D & $0.965$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($53.7$,$12.5$,$4.1$) & ($0.2$,$0.6$,$0.9$) & ($672.0$,$102.7$,$6.5$) & ($2.6$,$5.2$,$0.1$) & $-1.811$ & $0.001$ & $0.223$ & $0.014$ & $8.511$ & $0.006$ & $4.199$ & $0.097$ & $0.949$ & $0.003$\\
J000731.30$-$055308.4 & 2443571619576417792 & 13095571 & 20090912_0001m07_093 & 00:07:31.30 & $-$05:53:08.4 & $\dots$ & $12.625$ & $12.391$ & $1.195$ & $12.685$ & $-58.5$ & $0.8$ & $-58.9$ & $1.1$ & $0.2578$ & $0.0166$ & $3.8790$ & $0.2498$ & $3.5236$ & $0.2061$ & $0.0585$ & $3.4031$ & $0.1390$ & $0.0408$ & $3.7910$ & $0.1729$ & $0.0456$ & $8.0546$ & $0.0170$ & $-12.4026$ & $0.0105$ & $0.2590$ & $4777$ & $53$ & $4595$ & $77$ & $\dots$ & $\dots$ & $4777$ & $53$ & $1.326$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.103$ & $-1.461$ & $0.170$ & $\dots$ & $\dots$ & $-1.690$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($0.3$,$-21.9$,$-47.2$) & ($0.5$,$3.2$,$1.6$) & ($582.1$,$-186.5$,$186.7$) & ($15.4$,$27.6$,$7.1$) & $-1.727$ & $0.003$ & $0.504$ & $0.073$ & $9.340$ & $0.019$ & $4.970$ & $0.216$ & $0.898$ & $0.014$\\
J000738.20$-$034551.0 & 2445199339166133760 & 13127728 & 20090923_0006m01_149 & 00:07:38.20 & $-$03:45:51.0 & KPNR & $11.581$ & $11.379$ & $1.199$ & $11.675$ & $-142.4$ & $0.7$ & $-146.3$ & $0.6$ & $0.3373$ & $0.0409$ & $2.9647$ & $0.3595$ & $2.7525$ & $0.3099$ & $0.1126$ & $2.8136$ & $0.3405$ & $0.1210$ & $2.5046$ & $0.3369$ & $0.1345$ & $2.2768$ & $0.0418$ & $-16.3251$ & $0.0245$ & $0.2695$ & $4795$ & $41$ & $4694$ & $92$ & $4786$ & $26$ & $4804$ & $55$ & $1.733$ & $0.470$ & $1.388$ & $0.152$ & $1.388$ & $0.152$ & $-2.188$ & $0.101$ & $-1.829$ & $0.160$ & $-2.266$ & $0.087$ & $-2.110$ & $0.114$ & $-0.227$ & $0.116$ & $0.313$ & $6.555$ & D & $0.983$ & I & $0.491$ & $0.236$ & $0.201$ & $0.036$ & $0.201$ & $0.036$ & D & $0.956$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-91.4$,$28.4$,$48.6$) & ($3.5$,$5.5$,$3.3$) & ($659.2$,$240.4$,$89.3$) & ($31.8$,$46.6$,$1.4$) & $-1.715$ & $0.003$ & $0.961$ & $0.044$ & $9.819$ & $0.057$ & $3.072$ & $0.095$ & $0.822$ & $0.008$\\
J000746.28$-$210341.6 & 2364692513664833536 & 11602137 & 20041024_0014m21_046 & 00:07:46.28 & $-$21:03:41.6 & $\dots$ & $12.670$ & $12.665$ & $1.287$ & $13.001$ & $17.1$ & $1.1$ & $14.6$ & $1.2$ & $5.5033$ & $0.0213$ & $0.1817$ & $0.0007$ & $0.1809$ & $0.0007$ & $0.0039$ & $0.1811$ & $0.0007$ & $0.0039$ & $0.1821$ & $0.0010$ & $0.0053$ & $-13.4624$ & $0.0212$ & $-29.9066$ & $0.0158$ & $0.1637$ & $4538$ & $66$ & $4696$ & $64$ & $\dots$ & $\dots$ & $4538$ & $66$ & $4.371$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.143$ & $0.274$ & $0.080$ & $\dots$ & $\dots$ & $-0.830$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.157$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($-34.4$,$236.8$,$-10.4$) & ($0.1$,$0.2$,$1.1$) & ($15.5$,$1949.0$,$2.0$) & ($0.1$,$1.6$,$0.2$) & $-1.543$ & $0.001$ & $7.566$ & $0.005$ & $9.353$ & $0.014$ & $0.267$ & $0.013$ & $0.106$ & $0.000$\\
J000752.68$-$570426.0 & 4919408197415133952 & 503187118 & 20101124_0005m59_078 & 00:07:52.68 & $-$57:04:26.0 & $\dots$ & $12.750$ & $12.486$ & $1.228$ & $12.795$ & $12.7$ & $1.7$ & $6.2$ & $2.4$ & $0.3006$ & $0.0109$ & $3.3267$ & $0.1206$ & $3.0618$ & $0.1022$ & $0.0334$ & $3.1381$ & $0.0963$ & $0.0307$ & $3.0980$ & $0.1223$ & $0.0395$ & $6.4728$ & $0.0114$ & $2.0532$ & $0.0100$ & $-0.1258$ & $4654$ & $53$ & $5131$ & $74$ & $\dots$ & $\dots$ & $4654$ & $53$ & $3.113$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.112$ & $-0.537$ & $0.110$ & $\dots$ & $\dots$ & $-0.980$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($41.6$,$235.9$,$-34.8$) & ($0.8$,$0.7$,$1.5$) & ($38.7$,$1700.0$,$156.9$) & ($1.3$,$5.7$,$3.1$) & $-1.540$ & $0.002$ & $6.935$ & $0.016$ & $9.872$ & $0.049$ & $3.430$ & $0.048$ & $0.175$ & $0.003$\\
J000802.69$-$414753.5 & 4995841641572756864 & 8868412 & 20041022_0010m40_005 & 00:08:02.69 & $-$41:47:53.5 & $\dots$ & $11.359$ & $11.022$ & $1.323$ & $11.374$ & $-38.6$ & $0.6$ & $-33.9$ & $0.3$ & $0.4290$ & $0.0195$ & $2.3310$ & $0.1060$ & $2.1978$ & $0.0942$ & $0.0429$ & $2.1689$ & $0.0805$ & $0.0371$ & $2.2931$ & $0.1263$ & $0.0551$ & $7.2106$ & $0.0168$ & $-11.3410$ & $0.0159$ & $0.0887$ & $4480$ & $52$ & $4484$ & $77$ & $\dots$ & $\dots$ & $4480$ & $52$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $-1.043$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.407$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.4$,$108.7$,$61.4$) & ($0.4$,$2.3$,$0.6$) & ($190.2$,$831.2$,$153.2$) & ($6.0$,$18.4$,$3.6$) & $-1.744$ & $0.002$ & $2.819$ & $0.070$ & $8.013$ & $0.001$ & $3.282$ & $0.059$ & $0.480$ & $0.010$\\
J000818.96$-$133153.9 & 2418172316858969344 & 12770163 & 20091017_0003m13_123 & 00:08:18.96 & $-$13:31:53.9 & $\dots$ & $12.235$ & $11.939$ & $1.340$ & $12.300$ & $-24.2$ & $0.8$ & $-23.2$ & $0.6$ & $0.2768$ & $0.0173$ & $3.6127$ & $0.2258$ & $3.3025$ & $0.1887$ & $0.0571$ & $3.2751$ & $0.1622$ & $0.0495$ & $2.9289$ & $0.2285$ & $0.0780$ & $14.8902$ & $0.0192$ & $-2.5135$ & $0.0130$ & $0.1343$ & $4483$ & $52$ & $4368$ & $77$ & $\dots$ & $\dots$ & $4483$ & $52$ & $0.920$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.110$ & $-1.343$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.335$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($170.2$,$96.3$,$-14.0$) & ($3.6$,$3.6$,$1.2$) & ($555.9$,$790.2$,$144.6$) & ($24.2$,$29.6$,$6.0$) & $-1.581$ & $0.005$ & $2.163$ & $0.091$ & $12.132$ & $0.150$ & $4.466$ & $0.205$ & $0.697$ & $0.014$\\
J000846.36$-$255053.0 & 2335505638203687168 & 11460769 & 20080806_0015m26_046 & 00:08:46.36 & $-$25:50:53.0 & $\dots$ & $11.091$ & $10.728$ & $1.405$ & $11.121$ & $-27.9$ & $0.5$ & $-27.7$ & $0.4$ & $0.4366$ & $0.0148$ & $2.2904$ & $0.0776$ & $2.1617$ & $0.0692$ & $0.0320$ & $2.1413$ & $0.0640$ & $0.0299$ & $2.0664$ & $0.0470$ & $0.0228$ & $-0.0617$ & $0.0157$ & $-14.2884$ & $0.0116$ & $-0.0332$ & $4341$ & $51$ & $4351$ & $68$ & $\dots$ & $\dots$ & $4341$ & $51$ & $1.195$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.101$ & $-1.115$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-71.7$,$125.5$,$30.8$) & ($0.5$,$0.8$,$0.4$) & ($231.8$,$1001.3$,$75.2$) & ($2.9$,$6.6$,$0.6$) & $-1.699$ & $0.001$ & $3.080$ & $0.022$ & $8.937$ & $0.006$ & $2.265$ & $0.023$ & $0.487$ & $0.003$\\
J000858.01$-$423947.7 & 4994968972936964736 & 8863189 & 20111126_0011m43_019 & 00:08:58.01 & $-$42:39:47.7 & $\dots$ & $12.493$ & $12.746$ & $0.798$ & $12.891$ & $22.3$ & $1.0$ & $17.9$ & $3.0$ & $2.4487$ & $0.0743$ & $0.4084$ & $0.0124$ & $0.4041$ & $0.0121$ & $0.0300$ & $0.4056$ & $0.0135$ & $0.0332$ & $\dots$ & $\dots$ & $\dots$ & $-7.9702$ & $0.0652$ & $-27.6963$ & $0.0684$ & $0.0854$ & $5695$ & $106$ & $5403$ & $104$ & $\dots$ & $\dots$ & $5695$ & $106$ & $4.231$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.184$ & $-0.614$ & $0.110$ & $\dots$ & $\dots$ & $-0.990$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-54.7$,$206.8$,$2.5$) & ($0.5$,$0.4$,$1.0$) & ($48.4$,$1683.3$,$4.8$) & ($0.9$,$3.6$,$0.1$) & $-1.605$ & $0.001$ & $6.042$ & $0.023$ & $8.997$ & $0.005$ & $0.426$ & $0.004$ & $0.197$ & $0.002$\\
J000934.47$-$612030.1 & 4904930373760188544 & 502959928 & 20101111_0005m59_147 & 00:09:34.47 & $-$61:20:30.1 & $\dots$ & $12.310$ & $12.171$ & $0.819$ & $12.323$ & $97.2$ & $2.4$ & $96.5$ & $1.2$ & $4.0217$ & $0.0119$ & $0.2487$ & $0.0007$ & $0.2471$ & $0.0007$ & $0.0029$ & $0.2473$ & $0.0007$ & $0.0030$ & $0.2475$ & $0.0015$ & $0.0062$ & $62.4290$ & $0.0116$ & $-11.7833$ & $0.0113$ & $-0.1285$ & $5651$ & $68$ & $5389$ & $136$ & $\dots$ & $\dots$ & $5651$ & $68$ & $4.592$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.136$ & $-1.059$ & $0.190$ & $\dots$ & $\dots$ & $-1.030$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.627$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.3$,$164.3$,$-76.8$) & ($0.9$,$1.0$,$2.0$) & ($66.8$,$1340.1$,$70.8$) & ($0.6$,$8.5$,$4.5$) & $-1.670$ & $0.001$ & $4.868$ & $0.040$ & $8.198$ & $0.024$ & $1.865$ & $0.079$ & $0.255$ & $0.005$\\
J000953.80$-$612618.0 & 4904914503857303552 & 502960122 & 20061111_0005m59_148 & 00:09:53.80 & $-$61:26:18.0 & SOAR & $11.472$ & $11.135$ & $1.324$ & $11.488$ & $64.3$ & $0.5$ & $64.6$ & $0.4$ & $0.2192$ & $0.0124$ & $4.5620$ & $0.2581$ & $4.0783$ & $0.2062$ & $0.0506$ & $4.2157$ & $0.2003$ & $0.0475$ & $3.9091$ & $0.2914$ & $0.0745$ & $9.1185$ & $0.0118$ & $-7.4819$ & $0.0130$ & $-0.1942$ & $4524$ & $53$ & $4564$ & $92$ & $\dots$ & $\dots$ & $4524$ & $53$ & $1.336$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.210$ & $0.106$ & $-1.784$ & $0.160$ & $\dots$ & $\dots$ & $-2.210$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $-0.089$ & $\dots$ & $0.402$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $-0.023$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($62.1$,$47.4$,$5.7$) & ($2.9$,$3.0$,$1.2$) & ($400.8$,$328.2$,$167.1$) & ($8.8$,$21.7$,$7.8$) & $-1.797$ & $0.002$ & $0.933$ & $0.038$ & $7.995$ & $0.025$ & $3.948$ & $0.139$ & $0.791$ & $0.008$\\
J001003.68$-$533443.8 & 4924063838885573248 & 503276982 & 20101118_0008m53_102 & 00:10:03.68 & $-$53:34:43.8 & $\dots$ & $12.269$ & $12.074$ & $0.844$ & $12.234$ & $45.6$ & $1.6$ & $45.8$ & $0.9$ & $0.4763$ & $0.0112$ & $2.0995$ & $0.0494$ & $1.9908$ & $0.0444$ & $0.0223$ & $2.0081$ & $0.0394$ & $0.0196$ & $1.9908$ & $0.0596$ & $0.0299$ & $36.0906$ & $0.0086$ & $-8.9398$ & $0.0101$ & $-0.3089$ & $5532$ & $58$ & $5635$ & $94$ & $\dots$ & $\dots$ & $5532$ & $58$ & $3.363$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.119$ & $-1.140$ & $0.180$ & $\dots$ & $\dots$ & $-1.190$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.677$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($242.2$,$25.0$,$-51.3$) & ($2.5$,$1.7$,$1.4$) & ($1122.5$,$190.4$,$56.8$) & ($20.2$,$12.8$,$0.7$) & $-1.528$ & $0.006$ & $0.469$ & $0.089$ & $14.418$ & $0.180$ & $5.406$ & $0.200$ & $0.937$ & $0.012$\\
J001025.13$-$373959.5 & 2308219088201059968 & 9018238 & 20100926_0014m37_036 & 00:10:25.13 & $-$37:39:59.5 & $\dots$ & $12.216$ & $12.118$ & $0.899$ & $12.296$ & $-4.8$ & $4.8$ & $\dots$ & $\dots$ & $2.8645$ & $0.0253$ & $0.3491$ & $0.0031$ & $0.3460$ & $0.0030$ & $0.0088$ & $0.3461$ & $0.0036$ & $0.0103$ & $0.3442$ & $0.0007$ & $0.0020$ & $35.8219$ & $0.0223$ & $-3.8111$ & $0.0221$ & $0.2402$ & $5409$ & $103$ & $5937$ & $106$ & $\dots$ & $\dots$ & $5409$ & $103$ & $0.690$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.997$ & $0.168$ & $-0.428$ & $0.080$ & $\dots$ & $\dots$ & $-0.997$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($37.4$,$218.4$,$3.9$) & ($1.1$,$0.4$,$4.8$) & ($20.9$,$1785.3$,$4.0$) & ($0.6$,$3.4$,$0.5$) & $-1.586$ & $0.002$ & $6.808$ & $0.006$ & $8.795$ & $0.035$ & $0.375$ & $0.026$ & $0.127$ & $0.002$\\
J001027.63$-$630136.8 & 4901488116387620224 & 502943077 & 20090731_0005m64_078 & 00:10:27.63 & $-$63:01:36.8 & $\dots$ & $11.752$ & $11.465$ & $1.214$ & $11.767$ & $92.8$ & $0.6$ & $93.7$ & $0.5$ & $0.3715$ & $0.0125$ & $2.6918$ & $0.0906$ & $2.5157$ & $0.0791$ & $0.0314$ & $2.5659$ & $0.0818$ & $0.0319$ & $2.4276$ & $0.1275$ & $0.0525$ & $-8.6920$ & $0.0132$ & $-25.0398$ & $0.0135$ & $-0.2115$ & $4690$ & $55$ & $4671$ & $77$ & $\dots$ & $\dots$ & $4690$ & $55$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.138$ & $-1.252$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.367$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-228.4$,$-3.0$,$118.6$) & ($2.2$,$3.6$,$2.8$) & ($1169.7$,$-22.0$,$135.8$) & ($10.0$,$26.6$,$4.8$) & $-1.515$ & $0.009$ & $0.106$ & $0.083$ & $14.883$ & $0.256$ & $6.048$ & $0.208$ & $0.986$ & $0.011$\\
J001104.05$-$062107.8 & 2443316464159237376 & 13093785 & 20050909_0008m08_083 & 00:11:04.05 & $-$06:21:07.8 & $\dots$ & $13.541$ & $13.237$ & $1.266$ & $13.562$ & $-277.0$ & $3.7$ & $-283.9$ & $1.2$ & $0.1404$ & $0.0188$ & $7.1225$ & $0.9537$ & $6.0096$ & $0.6790$ & $0.1130$ & $4.8270$ & $0.2953$ & $0.0612$ & $6.1347$ & $0.9225$ & $0.1504$ & $-1.7559$ & $0.0212$ & $-6.1541$ & $0.0108$ & $0.1808$ & $4694$ & $58$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4694$ & $58$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.650$ & $0.138$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.650$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-153.5$,$63.3$,$202.5$) & ($6.4$,$2.2$,$4.2$) & ($1234.9$,$563.2$,$569.0$) & ($98.1$,$17.5$,$55.2$) & $-1.311$ & $0.014$ & $2.212$ & $0.213$ & $21.459$ & $0.742$ & $18.188$ & $0.881$ & $0.813$ & $0.021$\\
J001128.69$-$800240.1 & 4634501331380359936 & 491243213 & 20111101_0047m80_039 & 00:11:28.69 & $-$80:02:40.1 & $\dots$ & $11.517$ & $11.364$ & $0.798$ & $11.510$ & $32.9$ & $2.1$ & $33.8$ & $4.9$ & $1.8728$ & $0.0149$ & $0.5340$ & $0.0042$ & $0.5266$ & $0.0041$ & $0.0078$ & $0.5263$ & $0.0038$ & $0.0072$ & $0.5167$ & $0.0020$ & $0.0039$ & $16.6728$ & $0.0224$ & $-9.6676$ & $0.0184$ & $-0.2202$ & $5964$ & $68$ & $5422$ & $94$ & $\dots$ & $\dots$ & $5964$ & $68$ & $1.997$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.142$ & $-0.639$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.144$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-3.2$,$195.9$,$-0.2$) & ($1.0$,$1.5$,$1.3$) & ($28.7$,$1571.1$,$3.2$) & ($2.2$,$11.9$,$0.0$) & $-1.651$ & $0.003$ & $5.851$ & $0.077$ & $8.027$ & $0.001$ & $0.312$ & $0.001$ & $0.157$ & $0.006$\\
J001236.23$-$634738.7 & 4901203823912198912 & 499049196 & 20100821_0005m64_094 & 00:12:36.23 & $-$63:47:38.7 & $\dots$ & $12.018$ & $12.197$ & $0.780$ & $12.337$ & $29.9$ & $1.6$ & $32.0$ & $1.6$ & $1.8194$ & $0.1580$ & $0.5496$ & $0.0477$ & $0.5419$ & $0.0464$ & $0.0856$ & $0.5309$ & $0.0356$ & $0.0670$ & $\dots$ & $\dots$ & $\dots$ & $8.8081$ & $0.1477$ & $-17.7507$ & $0.1691$ & $-0.2221$ & $6149$ & $99$ & $5766$ & $76$ & $\dots$ & $\dots$ & $6149$ & $99$ & $4.027$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.839$ & $0.385$ & $0.117$ & $0.100$ & $\dots$ & $\dots$ & $-1.839$ & $0.385$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.124$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-23.0$,$190.8$,$7.1$) & ($0.7$,$1.2$,$1.4$) & ($41.5$,$1534.1$,$6.1$) & ($2.1$,$10.5$,$0.3$) & $-1.655$ & $0.002$ & $5.567$ & $0.062$ & $8.175$ & $0.007$ & $0.457$ & $0.011$ & $0.190$ & $0.005$\\
J001236.47$-$181631.0 & 2366298079815235200 & 11891391 & 20091024_0006m19_098 & 00:12:36.47 & $-$18:16:31.0 & SOAR & $10.956$ & $10.765$ & $0.939$ & $10.957$ & $-95.0$ & $0.9$ & $-94.9$ & $0.7$ & $1.4678$ & $0.0167$ & $0.6813$ & $0.0078$ & $0.6694$ & $0.0075$ & $0.0112$ & $0.6666$ & $0.0082$ & $0.0123$ & $0.6848$ & $0.0157$ & $0.0229$ & $-29.9809$ & $0.0173$ & $-61.5738$ & $0.0153$ & $0.2985$ & $5429$ & $57$ & $4976$ & $92$ & $5495$ & $36$ & $5363$ & $78$ & $2.468$ & $0.470$ & $2.983$ & $0.278$ & $2.983$ & $0.278$ & $-2.195$ & $0.145$ & $-2.270$ & $0.160$ & $-2.219$ & $0.061$ & $-2.170$ & $0.228$ & $0.301$ & $0.095$ & $0.311$ & $6.546$ & D & $0.994$ & I & $0.362$ & $0.205$ & $0.105$ & $0.036$ & $0.105$ & $0.036$ & D & $0.982$ & $66$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-189.0$,$107.3$,$82.9$) & ($1.2$,$0.8$,$0.9$) & ($615.8$,$881.2$,$77.2$) & ($7.8$,$6.5$,$2.2$) & $-1.554$ & $0.001$ & $2.271$ & $0.025$ & $12.923$ & $0.051$ & $3.282$ & $0.061$ & $0.701$ & $0.004$\\
J001302.19$-$155528.3 & 2416394543995769344 & 11959844 & 20090924_0022m16_038 & 00:13:02.19 & $-$15:55:28.3 & $\dots$ & $11.458$ & $11.209$ & $1.174$ & $11.493$ & $-125.4$ & $0.8$ & $-124.3$ & $0.5$ & $0.4890$ & $0.0186$ & $2.0450$ & $0.0778$ & $1.9417$ & $0.0701$ & $0.0361$ & $1.8790$ & $0.0917$ & $0.0488$ & $2.0307$ & $0.1696$ & $0.0835$ & $25.6962$ & $0.0178$ & $-12.9362$ & $0.0146$ & $0.3148$ & $4792$ & $53$ & $4630$ & $77$ & $\dots$ & $\dots$ & $4792$ & $53$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.110$ & $-1.340$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($151.7$,$-21.1$,$64.9$) & ($3.4$,$5.9$,$1.7$) & ($640.2$,$-172.8$,$304.1$) & ($15.6$,$47.9$,$5.0$) & $-1.658$ & $0.007$ & $0.617$ & $0.152$ & $10.442$ & $0.129$ & $7.990$ & $0.143$ & $0.889$ & $0.025$\\
J001313.52$-$195010.8 & 2365253818646349824 & 11868387 & 20040923_0014m21_072 & 00:13:13.52 & $-$19:50:10.8 & $\dots$ & $11.091$ & $10.821$ & $1.207$ & $11.120$ & $45.3$ & $0.7$ & $46.0$ & $0.5$ & $0.8160$ & $0.0246$ & $1.2255$ & $0.0369$ & $1.1876$ & $0.0347$ & $0.0292$ & $1.1756$ & $0.0351$ & $0.0299$ & $1.1477$ & $0.0482$ & $0.0420$ & $-13.1694$ & $0.0250$ & $-40.1850$ & $0.0178$ & $0.2399$ & $4717$ & $52$ & $4826$ & $68$ & $\dots$ & $\dots$ & $4717$ & $52$ & $2.380$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.695$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-184.6$,$106.3$,$-55.7$) & ($2.1$,$1.8$,$0.7$) & ($527.8$,$869.0$,$126.7$) & ($11.6$,$14.4$,$3.8$) & $-1.576$ & $0.002$ & $2.380$ & $0.045$ & $12.197$ & $0.077$ & $4.077$ & $0.114$ & $0.673$ & $0.007$\\
J001314.56$-$084837.5 & 2429287657861727232 & 12889773 & 20111024_0021m10_021 & 00:13:14.56 & $-$08:48:37.5 & $\dots$ & $12.147$ & $11.951$ & $0.976$ & $12.156$ & $-52.6$ & $1.0$ & $-55.6$ & $0.4$ & $0.5445$ & $0.0268$ & $1.8365$ & $0.0904$ & $1.7528$ & $0.0823$ & $0.0470$ & $1.7883$ & $0.0834$ & $0.0466$ & $1.9672$ & $0.1623$ & $0.0825$ & $7.8757$ & $0.0320$ & $-1.4406$ & $0.0211$ & $0.4546$ & $5258$ & $54$ & $5484$ & $94$ & $\dots$ & $\dots$ & $5258$ & $54$ & $3.396$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.857$ & $0.180$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.454$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($62.5$,$180.3$,$40.9$) & ($1.7$,$1.4$,$1.0$) & ($69.0$,$1503.4$,$108.3$) & ($3.6$,$11.2$,$3.6$) & $-1.601$ & $0.001$ & $5.639$ & $0.056$ & $9.321$ & $0.034$ & $2.658$ & $0.066$ & $0.246$ & $0.006$\\
J001330.70$-$125959.0 & 2418134967823328896 & $\dots$ & 20081008_0003m13_114 & 00:13:30.70 & $-$12:59:59.0 & KPNR & $11.831$ & $11.453$ & $1.449$ & $11.868$ & $-96.5$ & $1.1$ & $-95.6$ & $0.4$ & $0.0966$ & $0.0229$ & $10.3520$ & $2.4540$ & $8.1566$ & $1.5235$ & $0.1868$ & $7.5984$ & $1.5068$ & $0.1983$ & $6.9598$ & $0.3583$ & $0.0515$ & $10.9837$ & $0.0303$ & $-1.4302$ & $0.0194$ & $0.3064$ & $4525$ & $42$ & $4642$ & $92$ & $4525$ & $42$ & $\dots$ & $\dots$ & $1.531$ & $0.470$ & $0.709$ & $0.172$ & $0.709$ & $0.172$ & $-2.917$ & $0.132$ & $-2.271$ & $0.160$ & $-2.917$ & $0.132$ & $\dots$ & $\dots$ & $-0.554$ & $0.135$ & $0.196$ & $5.709$ & D & $0.970$ & I & $0.468$ & $0.255$ & $0.139$ & $0.041$ & $0.139$ & $0.041$ & D & $0.944$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($281.6$,$-63.6$,$33.2$) & ($3.3$,$5.1$,$1.4$) & ($825.0$,$-538.3$,$1784.5$) & ($36.9$,$43.2$,$19.2$) & $-1.224$ & $0.015$ & $6.004$ & $0.169$ & $24.155$ & $0.802$ & $23.396$ & $0.704$ & $0.602$ & $0.003$\\
J001341.60$-$254802.1 & 2335367576479472640 & 11468182 & 20121013_0015m26_063 & 00:13:41.60 & $-$25:48:02.1 & $\dots$ & $12.438$ & $12.205$ & $1.067$ & $12.444$ & $-8.3$ & $1.0$ & $-9.7$ & $0.8$ & $0.5801$ & $0.0146$ & $1.7238$ & $0.0434$ & $1.6499$ & $0.0397$ & $0.0241$ & $1.7102$ & $0.0351$ & $0.0205$ & $1.5809$ & $0.0638$ & $0.0403$ & $-0.2998$ & $0.0183$ & $-10.2302$ & $0.0121$ & $0.0378$ & $4999$ & $54$ & $5146$ & $94$ & $\dots$ & $\dots$ & $4999$ & $54$ & $2.866$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.104$ & $-0.976$ & $0.180$ & $\dots$ & $\dots$ & $-1.110$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-46.4$,$183.4$,$13.6$) & ($0.5$,$0.8$,$1.0$) & ($65.1$,$1479.7$,$51.6$) & ($1.6$,$6.5$,$0.9$) & $-1.635$ & $0.001$ & $5.318$ & $0.035$ & $8.709$ & $0.006$ & $1.698$ & $0.020$ & $0.242$ & $0.003$\\
J001343.56$-$090347.4 & 2428424609953416960 & 12869460 & 20101004_0021m10_059 & 00:13:43.56 & $-$09:03:47.4 & $\dots$ & $13.084$ & $12.724$ & $1.356$ & $13.092$ & $-82.3$ & $1.5$ & $-81.2$ & $0.7$ & $0.1786$ & $0.0162$ & $5.5991$ & $0.5079$ & $4.8876$ & $0.3870$ & $0.0792$ & $5.1997$ & $0.4674$ & $0.0899$ & $4.3520$ & $0.1708$ & $0.0392$ & $1.8349$ & $0.0173$ & $-8.5336$ & $0.0109$ & $0.4520$ & $4468$ & $52$ & $4463$ & $77$ & $\dots$ & $\dots$ & $4468$ & $52$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.102$ & $-1.168$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-57.2$,$69.9$,$22.9$) & ($0.9$,$1.7$,$1.6$) & ($438.0$,$595.7$,$170.5$) & ($8.2$,$14.0$,$2.1$) & $-1.680$ & $0.001$ & $1.704$ & $0.046$ & $9.894$ & $0.031$ & $4.355$ & $0.056$ & $0.706$ & $0.008$\\
J001351.42$-$652218.4 & 4900070536661570944 & 499023602 & 20101017_0005m64_138 & 00:13:51.42 & $-$65:22:18.4 & $\dots$ & $11.761$ & $11.641$ & $0.740$ & $11.770$ & $-14.8$ & $4.0$ & $0.1$ & $1.1$ & $3.3711$ & $0.0106$ & $0.2966$ & $0.0009$ & $0.2944$ & $0.0009$ & $0.0031$ & $0.2937$ & $0.0008$ & $0.0026$ & $0.2932$ & $0.0012$ & $0.0041$ & $39.1100$ & $0.0121$ & $-28.6897$ & $0.0116$ & $-0.2026$ & $5941$ & $68$ & $5665$ & $160$ & $\dots$ & $\dots$ & $5941$ & $68$ & $3.812$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.849$ & $0.130$ & $-0.183$ & $0.140$ & $\dots$ & $\dots$ & $-0.849$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($26.6$,$203.2$,$35.3$) & ($1.5$,$1.9$,$3.1$) & ($24.2$,$1653.1$,$13.2$) & ($1.8$,$15.6$,$2.2$) & $-1.619$ & $0.005$ & $6.285$ & $0.101$ & $8.358$ & $0.038$ & $0.716$ & $0.070$ & $0.142$ & $0.006$\\
J001409.30$-$624359.0 & 4901499489460864896 & 502950237 & 20071009_0005m64_091 & 00:14:09.30 & $-$62:43:59.0 & SOAR & $11.259$ & $11.032$ & $0.950$ & $11.228$ & $170.5$ & $0.7$ & $168.4$ & $0.5$ & $0.4940$ & $0.0129$ & $2.0243$ & $0.0529$ & $1.9231$ & $0.0477$ & $0.0248$ & $1.9327$ & $0.0502$ & $0.0260$ & $1.8790$ & $0.0450$ & $0.0240$ & $3.7899$ & $0.0121$ & $-16.3815$ & $0.0133$ & $-0.1336$ & $5294$ & $49$ & $4848$ & $92$ & $5309$ & $42$ & $5278$ & $57$ & $1.586$ & $0.470$ & $2.144$ & $0.182$ & $2.144$ & $0.182$ & $-1.883$ & $0.131$ & $-1.965$ & $0.160$ & $-1.915$ & $0.150$ & $-1.850$ & $0.112$ & $-0.037$ & $0.131$ & $-0.017$ & $6.530$ & D & $0.984$ & I & $0.479$ & $0.234$ & $0.252$ & $0.043$ & $0.252$ & $0.043$ & D & $0.992$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-97.9$,$35.2$,$-51.0$) & ($0.3$,$1.0$,$0.8$) & ($506.3$,$266.6$,$122.6$) & ($3.8$,$7.9$,$1.8$) & $-1.780$ & $0.001$ & $0.713$ & $0.022$ & $8.372$ & $0.004$ & $4.254$ & $0.042$ & $0.843$ & $0.004$\\
J001409.62$-$404822.7 & 4996325250594863104 & 8956573 & 20041022_0010m40_099 & 00:14:09.62 & $-$40:48:22.7 & $\dots$ & $11.242$ & $11.049$ & $1.019$ & $11.270$ & $47.2$ & $0.9$ & $47.2$ & $0.5$ & $0.7599$ & $0.0221$ & $1.3160$ & $0.0383$ & $1.2724$ & $0.0358$ & $0.0281$ & $1.2801$ & $0.0421$ & $0.0329$ & $1.3110$ & $0.0475$ & $0.0362$ & $25.9077$ & $0.0173$ & $-16.7863$ & $0.0229$ & $0.2690$ & $5093$ & $54$ & $5253$ & $63$ & $\dots$ & $\dots$ & $5093$ & $54$ & $3.255$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $-0.709$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.513$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($72.0$,$75.8$,$-37.5$) & ($1.0$,$1.7$,$0.9$) & ($401.3$,$602.1$,$43.0$) & ($7.4$,$13.7$,$0.8$) & $-1.768$ & $0.001$ & $1.661$ & $0.035$ & $8.574$ & $0.011$ & $2.978$ & $0.014$ & $0.675$ & $0.006$\\
J001410.81$-$684741.1 & 4703384257391756672 & 498901698 & 20100717_0007m69_090 & 00:14:10.81 & $-$68:47:41.1 & SOAR & $12.130$ & $11.727$ & $1.423$ & $12.129$ & $94.3$ & $0.5$ & $96.5$ & $0.5$ & $0.1301$ & $0.0127$ & $7.6864$ & $0.7503$ & $6.4061$ & $0.5212$ & $0.0814$ & $6.8312$ & $0.5962$ & $0.0873$ & $5.9556$ & $0.5050$ & $0.0848$ & $3.7800$ & $0.0133$ & $-5.8708$ & $0.0148$ & $-0.3320$ & $4517$ & $63$ & $4689$ & $92$ & $4598$ & $70$ & $4436$ & $56$ & $2.406$ & $0.470$ & $0.625$ & $0.095$ & $0.625$ & $0.095$ & $-2.750$ & $0.129$ & $-2.278$ & $0.160$ & $-2.620$ & $0.133$ & $-2.880$ & $0.125$ & $-0.297$ & $0.117$ & $0.443$ & $6.123$ & D & $0.994$ & I & $0.778$ & $0.175$ & $0.561$ & $0.046$ & $0.561$ & $0.046$ & D & $0.997$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-14.1$,$22.5$,$34.2$) & ($2.8$,$3.3$,$2.3$) & ($453.5$,$147.7$,$243.2$) & ($9.0$,$21.8$,$10.5$) & $-1.785$ & $0.003$ & $0.418$ & $0.055$ & $8.210$ & $0.044$ & $4.878$ & $0.182$ & $0.903$ & $0.013$\\
J001424.80$-$223201.8 & 2361296190966058240 & 11613510 & 20110926_0024m21_033 & 00:14:24.80 & $-$22:32:01.8 & $\dots$ & $12.588$ & $12.310$ & $1.173$ & $12.594$ & $-109.4$ & $2.5$ & $-110.6$ & $1.3$ & $0.2560$ & $0.0145$ & $3.9063$ & $0.2213$ & $3.5461$ & $0.1823$ & $0.0514$ & $3.8832$ & $0.2373$ & $0.0611$ & $3.7749$ & $0.4483$ & $0.1188$ & $7.7658$ & $0.0153$ & $-15.6005$ & $0.0133$ & $0.1571$ & $4790$ & $53$ & $4875$ & $102$ & $\dots$ & $\dots$ & $4790$ & $53$ & $3.642$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.103$ & $-0.244$ & $0.100$ & $\dots$ & $\dots$ & $-1.490$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.302$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.2$,$-89.8$,$69.0$) & ($1.6$,$10.6$,$2.9$) & ($285.0$,$-712.6$,$250.7$) & ($32.8$,$83.5$,$7.7$) & $-1.688$ & $0.013$ & $2.491$ & $0.362$ & $9.218$ & $0.081$ & $4.961$ & $0.078$ & $0.576$ & $0.046$\\
J001435.61$-$313005.6 & 2319548425949801088 & 9671262 & 20060819_0020m31_026 & 00:14:35.61 & $-$31:30:05.6 & $\dots$ & $11.443$ & $11.191$ & $1.222$ & $11.497$ & $-99.2$ & $0.6$ & $-90.2$ & $3.6$ & $0.6680$ & $0.0158$ & $1.4970$ & $0.0354$ & $1.4409$ & $0.0328$ & $0.0228$ & $1.4289$ & $0.0349$ & $0.0244$ & $1.4016$ & $0.0393$ & $0.0280$ & $16.0953$ & $0.0161$ & $-6.8520$ & $0.0150$ & $0.1807$ & $4667$ & $53$ & $4698$ & $77$ & $\dots$ & $\dots$ & $4667$ & $53$ & $2.104$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $-0.860$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.301$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($77.3$,$157.9$,$93.0$) & ($0.6$,$0.7$,$0.6$) & ($88.3$,$1266.5$,$209.8$) & ($1.7$,$6.2$,$2.5$) & $-1.624$ & $0.001$ & $5.016$ & $0.032$ & $9.077$ & $0.007$ & $3.981$ & $0.030$ & $0.288$ & $0.003$\\
J001437.92$-$564842.2 & 4919335423489186176 & 503195826 & 20100808_0005m59_085 & 00:14:37.92 & $-$56:48:42.2 & $\dots$ & $12.971$ & $12.643$ & $1.249$ & $12.961$ & $-1.8$ & $0.7$ & $-0.8$ & $1.1$ & $0.3668$ & $0.0121$ & $2.7263$ & $0.0899$ & $2.5458$ & $0.0784$ & $0.0308$ & $2.6359$ & $0.0827$ & $0.0314$ & $2.6777$ & $0.0779$ & $0.0291$ & $0.8628$ & $0.0114$ & $-6.4395$ & $0.0120$ & $-0.2901$ & $4612$ & $53$ & $4522$ & $77$ & $\dots$ & $\dots$ & $4612$ & $53$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.114$ & $-0.642$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.042$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-54.8$,$174.0$,$47.5$) & ($0.4$,$0.8$,$0.7$) & ($84.2$,$1284.6$,$118.4$) & ($1.6$,$6.6$,$1.6$) & $-1.657$ & $0.001$ & $4.786$ & $0.032$ & $8.554$ & $0.007$ & $2.748$ & $0.025$ & $0.282$ & $0.003$\\
J001445.76$-$391435.7 & 4998159961839894656 & 8984367 & 20111201_0014m37_075 & 00:14:45.76 & $-$39:14:35.7 & $\dots$ & $11.823$ & $11.646$ & $1.162$ & $11.925$ & $19.3$ & $8.4$ & $\dots$ & $\dots$ & $5.3135$ & $0.0312$ & $0.1882$ & $0.0011$ & $0.1873$ & $0.0011$ & $0.0058$ & $0.1872$ & $0.0011$ & $0.0057$ & $\dots$ & $\dots$ & $\dots$ & $15.3248$ & $0.0239$ & $4.2550$ & $0.0293$ & $0.1649$ & $4740$ & $126$ & $6080$ & $106$ & $\dots$ & $\dots$ & $4740$ & $126$ & $3.087$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.892$ & $0.202$ & $0.702$ & $0.080$ & $\dots$ & $\dots$ & $-1.892$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-2.5$,$245.3$,$-14.4$) & ($1.8$,$0.9$,$7.8$) & ($4.4$,$2013.4$,$3.3$) & ($0.3$,$7.5$,$2.0$) & $-1.529$ & $0.001$ & $8.204$ & $0.006$ & $9.175$ & $0.040$ & $0.330$ & $0.106$ & $0.056$ & $0.002$\\
J001449.73$-$115137.8 & 2424411426871491200 & 12825894 & 20071002_0021m10_024 & 00:14:49.73 & $-$11:51:37.8 & $\dots$ & $11.409$ & $11.313$ & $1.074$ & $11.556$ & $-37.1$ & $0.9$ & $\dots$ & $\dots$ & $1.4140$ & $0.0906$ & $0.7072$ & $0.0453$ & $0.6944$ & $0.0437$ & $0.0629$ & $0.6944$ & $0.0414$ & $0.0597$ & $0.6758$ & $0.0508$ & $0.0752$ & $6.8569$ & $0.1016$ & $-8.9511$ & $0.0691$ & $0.3484$ & $5028$ & $54$ & $5109$ & $63$ & $\dots$ & $\dots$ & $5028$ & $54$ & $3.421$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.811$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.482$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.2$,$204.2$,$31.5$) & ($0.4$,$0.8$,$0.9$) & ($15.0$,$1686.1$,$22.1$) & ($0.8$,$6.6$,$0.7$) & $-1.608$ & $0.001$ & $6.637$ & $0.043$ & $8.294$ & $0.001$ & $0.963$ & $0.017$ & $0.111$ & $0.003$\\
J001503.92$-$272545.2 & 2323054287494633344 & 9774868 & 20121013_0015m26_048 & 00:15:03.92 & $-$27:25:45.2 & $\dots$ & $12.218$ & $12.071$ & $0.774$ & $12.210$ & $37.1$ & $8.7$ & $30.6$ & $1.5$ & $3.8282$ & $0.0153$ & $0.2612$ & $0.0010$ & $0.2595$ & $0.0010$ & $0.0040$ & $0.2590$ & $0.0011$ & $0.0044$ & $0.2602$ & $0.0019$ & $0.0073$ & $33.4426$ & $0.0128$ & $-49.7066$ & $0.0145$ & $0.2352$ & $5827$ & $67$ & $7417$ & $361$ & $\dots$ & $\dots$ & $5827$ & $67$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.123$ & $0.310$ & $0.340$ & $\dots$ & $\dots$ & $-0.830$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-8.9$,$179.6$,$-35.2$) & ($1.0$,$0.6$,$8.4$) & ($54.7$,$1475.3$,$14.6$) & ($3.2$,$4.9$,$6.4$) & $-1.662$ & $0.004$ & $5.255$ & $0.075$ & $8.240$ & $0.005$ & $0.747$ & $0.194$ & $0.221$ & $0.006$\\
J001514.88$-$284754.7 & 2321223841152409472 & 9755336 & 20110905_0020m31_069 & 00:15:14.88 & $-$28:47:54.7 & $\dots$ & $11.398$ & $11.183$ & $1.366$ & $11.557$ & $62.3$ & $1.8$ & $63.1$ & $5.9$ & $1.2372$ & $0.0196$ & $0.8083$ & $0.0128$ & $0.7916$ & $0.0123$ & $0.0155$ & $0.7918$ & $0.0138$ & $0.0175$ & $0.8180$ & $0.0380$ & $0.0464$ & $0.0418$ & $0.0179$ & $-23.5491$ & $0.0166$ & $0.0341$ & $4407$ & $67$ & $4697$ & $64$ & $\dots$ & $\dots$ & $4407$ & $67$ & $4.262$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.160$ & $0.647$ & $0.080$ & $\dots$ & $\dots$ & $-1.050$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.055$ & $0.078$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-63.2$,$171.8$,$-52.3$) & ($0.6$,$1.1$,$1.8$) & ($92.4$,$1397.8$,$57.5$) & ($2.5$,$8.9$,$3.0$) & $-1.645$ & $0.002$ & $4.873$ & $0.047$ & $8.804$ & $0.009$ & $1.957$ & $0.100$ & $0.287$ & $0.004$\\
J001533.69$-$231513.5 & 2337008395721230336 & 11607931 & 20061101_0024m21_025 & 00:15:33.69 & $-$23:15:13.5 & $\dots$ & $11.648$ & $11.945$ & $0.788$ & $12.088$ & $7.9$ & $1.0$ & $6.6$ & $1.8$ & $2.5025$ & $0.0240$ & $0.3996$ & $0.0038$ & $0.3955$ & $0.0038$ & $0.0095$ & $0.3960$ & $0.0035$ & $0.0088$ & $\dots$ & $\dots$ & $\dots$ & $25.5087$ & $0.0253$ & $0.3923$ & $0.0184$ & $0.1653$ & $5765$ & $120$ & $5707$ & $76$ & $\dots$ & $\dots$ & $5765$ & $120$ & $3.924$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.067$ & $0.173$ & $-0.088$ & $0.100$ & $\dots$ & $\dots$ & $-1.067$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.207$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($31.8$,$229.2$,$-7.2$) & ($0.1$,$0.2$,$1.0$) & ($12.9$,$1883.0$,$5.1$) & ($0.1$,$1.3$,$0.1$) & $-1.561$ & $0.001$ & $7.382$ & $0.008$ & $8.986$ & $0.006$ & $0.433$ & $0.006$ & $0.098$ & $0.000$\\
J001546.69$-$310544.9 & 2319938821297094912 & 9675030 & 20091009_0020m31_042 & 00:15:46.69 & $-$31:05:44.9 & $\dots$ & $11.884$ & $11.806$ & $1.028$ & $12.031$ & $48.4$ & $21.9$ & $\dots$ & $\dots$ & $4.2917$ & $0.0142$ & $0.2330$ & $0.0008$ & $0.2316$ & $0.0008$ & $0.0033$ & $0.2312$ & $0.0008$ & $0.0033$ & $0.2317$ & $0.0001$ & $0.0006$ & $-6.2312$ & $0.0202$ & $-38.5368$ & $0.0137$ & $-0.0197$ & $5065$ & $143$ & $6017$ & $106$ & $\dots$ & $\dots$ & $5065$ & $143$ & $2.149$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.201$ & $0.642$ & $0.080$ & $\dots$ & $\dots$ & $-1.270$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-44.4$,$217.3$,$-37.1$) & ($3.3$,$0.2$,$21.2$) & ($26.6$,$1784.7$,$20.5$) & ($1.9$,$1.8$,$19.3$) & $-1.575$ & $0.010$ & $6.789$ & $0.076$ & $9.076$ & $0.196$ & $0.908$ & $0.516$ & $0.144$ & $0.006$\\
J001548.10$-$625321.0 & 4901504815220315648 & 502950188 & 20080911_0005m64_091 & 00:15:48.10 & $-$62:53:21.0 & GEMS & $11.043$ & $10.769$ & $1.155$ & $11.045$ & $209.9$ & $1.0$ & $207.8$ & $0.4$ & $0.4249$ & $0.0115$ & $2.3535$ & $0.0637$ & $2.2178$ & $0.0566$ & $0.0255$ & $2.2718$ & $0.0556$ & $0.0245$ & $2.1717$ & $0.1101$ & $0.0507$ & $25.0554$ & $0.0129$ & $-8.8235$ & $0.0126$ & $-0.1433$ & $4784$ & $58$ & $5210$ & $214$ & $4711$ & $61$ & $4857$ & $55$ & $3.003$ & $0.480$ & $0.910$ & $0.167$ & $0.910$ & $0.167$ & $-2.499$ & $0.091$ & $-1.914$ & $0.270$ & $-2.628$ & $0.073$ & $-2.370$ & $0.108$ & $-0.216$ & $0.109$ & $0.504$ & $6.435$ & D & $0.994$ & I & $0.719$ & $0.293$ & $0.471$ & $0.050$ & $0.471$ & $0.050$ & U & $0.723$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($113.3$,$-25.9$,$-145.0$) & ($3.2$,$2.2$,$0.8$) & ($542.7$,$-193.2$,$390.9$) & ($5.9$,$15.9$,$11.7$) & $-1.673$ & $0.004$ & $0.825$ & $0.048$ & $9.966$ & $0.089$ & $8.347$ & $0.097$ & $0.847$ & $0.007$\\
J001559.69$-$254210.0 & 2335698151522644096 & 11506938 & 20121013_0015m26_066 & 00:15:59.69 & $-$25:42:10.0 & $\dots$ & $12.380$ & $12.773$ & $0.849$ & $12.935$ & $3.8$ & $1.2$ & $3.0$ & $1.6$ & $1.7424$ & $0.0179$ & $0.5739$ & $0.0059$ & $0.5655$ & $0.0057$ & $0.0101$ & $0.5655$ & $0.0059$ & $0.0105$ & $0.5679$ & $0.0107$ & $0.0189$ & $8.1700$ & $0.0145$ & $5.3454$ & $0.0134$ & $0.1281$ & $5559$ & $69$ & $5536$ & $76$ & $\dots$ & $\dots$ & $5559$ & $69$ & $3.964$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.156$ & $0.174$ & $0.100$ & $\dots$ & $\dots$ & $-1.470$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.114$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($16.5$,$253.0$,$0.9$) & ($0.2$,$0.1$,$1.2$) & ($16.0$,$2071.9$,$9.4$) & ($0.1$,$1.0$,$0.1$) & $-1.506$ & $0.001$ & $8.105$ & $0.002$ & $10.000$ & $0.009$ & $0.670$ & $0.004$ & $0.105$ & $0.000$\\
J001614.06$-$170110.4 & 2368094647455267072 & 11977764 & 20081006_0022m16_023 & 00:16:14.06 & $-$17:01:10.4 & $\dots$ & $11.752$ & $11.459$ & $1.182$ & $11.747$ & $-77.2$ & $4.0$ & $-68.3$ & $9.5$ & $0.9918$ & $0.0191$ & $1.0083$ & $0.0194$ & $0.9825$ & $0.0184$ & $0.0188$ & $0.9810$ & $0.0192$ & $0.0195$ & $0.9722$ & $0.0451$ & $0.0464$ & $-6.4719$ & $0.0192$ & $-21.0197$ & $0.0180$ & $0.3895$ & $4790$ & $60$ & $5020$ & $49$ & $\dots$ & $\dots$ & $4790$ & $60$ & $3.512$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.122$ & $-0.213$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.115$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-80.1$,$166.2$,$68.8$) & ($1.0$,$1.3$,$3.9$) & ($145.3$,$1366.1$,$70.0$) & ($3.7$,$10.4$,$6.9$) & $-1.625$ & $0.001$ & $4.457$ & $0.079$ & $9.661$ & $0.047$ & $2.264$ & $0.128$ & $0.369$ & $0.009$\\
J001620.24$-$322100.2 & 2316423476464594176 & 9498282 & 20091009_0020m31_016 & 00:16:20.24 & $-$32:21:00.2 & $\dots$ & $11.850$ & $12.224$ & $0.955$ & $12.422$ & $-7.1$ & $1.3$ & $-7.0$ & $0.9$ & $3.7958$ & $0.0160$ & $0.2634$ & $0.0011$ & $0.2617$ & $0.0011$ & $0.0042$ & $0.2622$ & $0.0011$ & $0.0041$ & $\dots$ & $\dots$ & $\dots$ & $2.2169$ & $0.0136$ & $-25.5664$ & $0.0143$ & $0.0989$ & $5236$ & $108$ & $5277$ & $57$ & $\dots$ & $\dots$ & $5236$ & $108$ & $4.153$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.763$ & $0.190$ & $-0.039$ & $0.090$ & $\dots$ & $\dots$ & $-1.763$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.065$ & $0.116$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($-22.6$,$221.5$,$16.6$) & ($0.2$,$0.0$,$1.2$) & ($9.1$,$1817.8$,$4.3$) & ($0.1$,$0.3$,$0.3$) & $-1.581$ & $0.001$ & $7.220$ & $0.007$ & $8.540$ & $0.003$ & $0.383$ & $0.016$ & $0.084$ & $0.001$\\
J001622.67$-$250122.1 & 2335803464120011648 & 11523803 & 20121013_0015m26_079 & 00:16:22.67 & $-$25:01:22.1 & $\dots$ & $12.675$ & $12.378$ & $1.225$ & $12.685$ & $-14.8$ & $0.9$ & $-15.7$ & $1.2$ & $0.2248$ & $0.0156$ & $4.4484$ & $0.3087$ & $3.9872$ & $0.2480$ & $0.0622$ & $4.2565$ & $0.3916$ & $0.0920$ & $4.1634$ & $0.5479$ & $0.1316$ & $9.4634$ & $0.0158$ & $-7.3698$ & $0.0139$ & $0.1580$ & $4677$ & $55$ & $4577$ & $77$ & $\dots$ & $\dots$ & $4677$ & $55$ & $1.308$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.128$ & $-1.449$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($88.3$,$13.6$,$-11.5$) & ($3.0$,$8.5$,$1.5$) & ($634.9$,$106.2$,$212.9$) & ($36.0$,$66.8$,$12.1$) & $-1.706$ & $0.006$ & $0.291$ & $0.169$ & $9.735$ & $0.140$ & $5.670$ & $0.560$ & $0.942$ & $0.034$\\
J001629.22$-$792329.8 & 4634612145833243008 & 491243505 & 20091014_0047m80_055 & 00:16:29.22 & $-$79:23:29.8 & SOAR & $10.287$ & $9.964$ & $1.320$ & $10.315$ & $262.7$ & $0.6$ & $263.2$ & $0.2$ & $0.5181$ & $0.0105$ & $1.9301$ & $0.0391$ & $1.8379$ & $0.0355$ & $0.0193$ & $1.8746$ & $0.0323$ & $0.0172$ & $1.8095$ & $0.0427$ & $0.0236$ & $-15.0024$ & $0.0116$ & $-18.9935$ & $0.0118$ & $-0.0020$ & $4715$ & $69$ & $4627$ & $51$ & $4778$ & $84$ & $4651$ & $54$ & $1.289$ & $0.210$ & $1.513$ & $0.110$ & $1.513$ & $0.110$ & $-2.010$ & $0.115$ & $-1.629$ & $0.140$ & $-2.080$ & $0.113$ & $-1.940$ & $0.117$ & $-0.486$ & $0.110$ & $-0.006$ & $6.414$ & D & $0.996$ & I & $0.343$ & $0.166$ & $0.176$ & $0.039$ & $0.176$ & $0.039$ & D & $0.934$ & $113$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-280.7$,$0.7$,$-6.7$) & ($1.0$,$0.8$,$1.1$) & ($1387.1$,$5.2$,$54.2$) & ($8.8$,$6.4$,$0.7$) & $-1.467$ & $0.003$ & $0.060$ & $0.035$ & $16.363$ & $0.084$ & $6.433$ & $0.055$ & $0.993$ & $0.004$\\
J001638.10$-$491237.0 & 4977077135617904640 & $\dots$ & 20101112_0008m48_121 & 00:16:38.10 & $-$49:12:37.0 & SOAR & $12.541$ & $12.093$ & $1.428$ & $12.498$ & $244.4$ & $0.8$ & $241.5$ & $0.4$ & $0.1464$ & $0.0156$ & $6.8306$ & $0.7279$ & $5.8005$ & $0.5249$ & $0.0905$ & $5.7055$ & $0.8089$ & $0.1418$ & $6.6508$ & $0.8733$ & $0.1313$ & $3.1948$ & $0.0102$ & $-3.9816$ & $0.0140$ & $-0.4909$ & $4595$ & $47$ & $4479$ & $92$ & $4595$ & $47$ & $\dots$ & $\dots$ & $3.280$ & $0.470$ & $0.961$ & $0.104$ & $0.961$ & $0.104$ & $-2.127$ & $0.074$ & $-1.997$ & $0.160$ & $-2.127$ & $0.074$ & $\dots$ & $\dots$ & $-0.717$ & $0.120$ & $0.033$ & $6.336$ & D & $0.995$ & I & $\dots$ & $\dots$ & $0.378$ & $0.041$ & $0.378$ & $0.041$ & D & $0.992$ & $41$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-47.5$,$9.0$,$-182.7$) & ($2.9$,$5.8$,$1.5$) & ($165.0$,$58.9$,$1499.3$) & ($22.7$,$37.9$,$18.5$) & $-1.543$ & $0.003$ & $4.833$ & $0.191$ & $11.076$ & $0.230$ & $11.061$ & $0.241$ & $0.392$ & $0.025$\\
J001642.30$-$320649.6 & 2316480238752386432 & 9499384 & 20110905_0020m31_016 & 00:16:42.30 & $-$32:06:49.6 & $\dots$ & $11.810$ & $11.455$ & $1.378$ & $11.835$ & $-7.1$ & $1.2$ & $-8.9$ & $0.6$ & $0.6088$ & $0.0189$ & $1.6426$ & $0.0510$ & $1.5753$ & $0.0469$ & $0.0298$ & $1.5713$ & $0.0394$ & $0.0251$ & $1.6519$ & $0.1290$ & $0.0781$ & $1.0756$ & $0.0160$ & $-0.9416$ & $0.0149$ & $0.1226$ & $4378$ & $52$ & $4586$ & $65$ & $\dots$ & $\dots$ & $4378$ & $52$ & $2.397$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.301$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.090$ & $0.088$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-6.4$,$239.8$,$13.8$) & ($0.2$,$0.3$,$1.1$) & ($5.7$,$1913.6$,$64.3$) & ($0.1$,$3.5$,$2.4$) & $-1.529$ & $0.001$ & $7.924$ & $0.101$ & $9.354$ & $0.086$ & $1.911$ & $0.035$ & $0.083$ & $0.011$\\
J001704.20$-$503836.0 & 4973715889913402112 & $\dots$ & 20101112_0008m48_141 & 00:17:04.20 & $-$50:38:36.0 & SOAR & $11.920$ & $11.768$ & $0.683$ & $11.881$ & $45.2$ & $3.0$ & $43.8$ & $0.8$ & $1.6836$ & $0.1268$ & $0.5940$ & $0.0447$ & $0.5849$ & $0.0434$ & $0.0742$ & $0.5734$ & $0.0396$ & $0.0690$ & $0.5455$ & $0.0670$ & $0.1228$ & $37.2735$ & $0.0761$ & $-21.7133$ & $0.1104$ & $-0.3361$ & $6195$ & $38$ & $5554$ & $654$ & $6195$ & $38$ & $\dots$ & $\dots$ & $4.493$ & $0.670$ & $3.819$ & $0.132$ & $3.819$ & $0.132$ & $-1.748$ & $0.097$ & $-2.122$ & $0.500$ & $-1.748$ & $0.097$ & $\dots$ & $\dots$ & $0.511$ & $0.108$ & $0.511$ & $7.193$ & D & $0.991$ & I & $0.764$ & $0.559$ & $0.471$ & $0.039$ & $0.471$ & $0.039$ & D & $0.982$ & $22$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($37.5$,$140.2$,$-24.0$) & ($2.3$,$3.4$,$2.7$) & ($164.0$,$1132.5$,$12.5$) & ($10.7$,$28.0$,$1.3$) & $-1.727$ & $0.004$ & $3.494$ & $0.123$ & $8.278$ & $0.012$ & $0.710$ & $0.042$ & $0.406$ & $0.015$\\
J001705.13$-$281925.6 & 2322745805763245312 & 9759828 & 20121013_0015m26_146 & 00:17:05.13 & $-$28:19:25.6 & $\dots$ & $12.505$ & $12.257$ & $1.060$ & $12.495$ & $-25.2$ & $1.6$ & $-26.2$ & $1.2$ & $0.4560$ & $0.0126$ & $2.1930$ & $0.0606$ & $2.0747$ & $0.0542$ & $0.0261$ & $2.1240$ & $0.0541$ & $0.0255$ & $2.1525$ & $0.0290$ & $0.0135$ & $7.3879$ & $0.0135$ & $-16.4777$ & $0.0125$ & $0.2015$ & $5033$ & $55$ & $4737$ & $92$ & $\dots$ & $\dots$ & $5033$ & $55$ & $1.605$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.104$ & $-1.701$ & $0.160$ & $\dots$ & $\dots$ & $-1.780$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.529$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.0$,$65.1$,$24.9$) & ($0.3$,$0.7$,$1.6$) & ($398.9$,$519.3$,$76.9$) & ($2.8$,$6.0$,$1.2$) & $-1.779$ & $0.001$ & $1.594$ & $0.018$ & $8.383$ & $0.012$ & $2.558$ & $0.026$ & $0.680$ & $0.003$\\
J001707.56$-$633147.7 & 4901225745425672064 & 499058903 & 20080911_0005m64_095 & 00:17:07.56 & $-$63:31:47.7 & $\dots$ & $11.076$ & $10.845$ & $1.105$ & $11.100$ & $-24.9$ & $2.2$ & $-25.1$ & $0.6$ & $0.8738$ & $0.0117$ & $1.1444$ & $0.0153$ & $1.1114$ & $0.0145$ & $0.0130$ & $1.1198$ & $0.0153$ & $0.0137$ & $1.0965$ & $0.0264$ & $0.0241$ & $29.0751$ & $0.0112$ & $-21.0470$ & $0.0132$ & $-0.1299$ & $4917$ & $53$ & $5089$ & $275$ & $\dots$ & $\dots$ & $4917$ & $53$ & $4.043$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $0.132$ & $0.290$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.752$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($88.0$,$112.4$,$71.7$) & ($1.1$,$1.5$,$1.8$) & ($241.6$,$882.0$,$110.8$) & ($5.2$,$11.8$,$5.2$) & $-1.717$ & $0.003$ & $2.755$ & $0.057$ & $8.677$ & $0.031$ & $2.897$ & $0.072$ & $0.518$ & $0.007$\\
J001724.31$-$333315.1 & 2316030882094036608 & 9480325 & 20091009_0020m31_008 & 00:17:24.31 & $-$33:33:15.1 & $\dots$ & $12.250$ & $12.001$ & $1.073$ & $12.243$ & $-17.5$ & $0.9$ & $-18.3$ & $1.0$ & $0.3752$ & $0.0179$ & $2.6652$ & $0.1272$ & $2.4925$ & $0.1112$ & $0.0446$ & $2.4744$ & $0.0943$ & $0.0381$ & $2.3704$ & $0.1058$ & $0.0446$ & $-4.7862$ & $0.0124$ & $-9.4250$ & $0.0167$ & $0.2793$ & $5006$ & $56$ & $4991$ & $92$ & $\dots$ & $\dots$ & $5006$ & $56$ & $2.274$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.060$ & $0.114$ & $-1.653$ & $0.160$ & $\dots$ & $\dots$ & $-2.060$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.358$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-108.5$,$181.8$,$43.2$) & ($1.3$,$0.9$,$0.9$) & ($189.8$,$1426.5$,$104.8$) & ($4.7$,$8.0$,$1.8$) & $-1.574$ & $0.001$ & $4.732$ & $0.035$ & $10.819$ & $0.037$ & $2.952$ & $0.046$ & $0.391$ & $0.005$\\
J001744.42$-$084322.0 & 2428541536142593536 & 12915516 & 20101004_0021m10_070 & 00:17:44.42 & $-$08:43:22.0 & $\dots$ & $12.722$ & $12.409$ & $1.284$ & $12.743$ & $-195.1$ & $1.0$ & $-194.1$ & $0.6$ & $0.2464$ & $0.0135$ & $4.0584$ & $0.2224$ & $3.6711$ & $0.1819$ & $0.0496$ & $3.8340$ & $0.2792$ & $0.0728$ & $3.8908$ & $0.3278$ & $0.0842$ & $-2.3221$ & $0.0191$ & $-11.4971$ & $0.0117$ & $0.1849$ & $4605$ & $52$ & $4727$ & $77$ & $\dots$ & $\dots$ & $4605$ & $52$ & $2.424$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.944$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.609$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-162.2$,$54.3$,$126.3$) & ($3.8$,$2.5$,$1.8$) & ($873.3$,$464.1$,$237.1$) & ($36.2$,$20.6$,$10.4$) & $-1.505$ & $0.006$ & $1.348$ & $0.083$ & $14.513$ & $0.208$ & $9.681$ & $0.167$ & $0.830$ & $0.012$\\
J001748.05$-$412059.8 & 4995490141449099776 & 8881411 & 20060811_0011m43_088 & 00:17:48.05 & $-$41:20:59.8 & $\dots$ & $12.835$ & $12.614$ & $1.104$ & $12.869$ & $-50.2$ & $2.5$ & $-53.5$ & $1.6$ & $0.2997$ & $0.0151$ & $3.3367$ & $0.1681$ & $3.0703$ & $0.1423$ & $0.0464$ & $3.0271$ & $0.1159$ & $0.0383$ & $2.9617$ & $0.2271$ & $0.0767$ & $-6.4258$ & $0.0127$ & $-24.4281$ & $0.0135$ & $0.1989$ & $4894$ & $54$ & $4000$ & $120$ & $\dots$ & $\dots$ & $4894$ & $54$ & $4.660$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.112$ & $-0.753$ & $0.190$ & $\dots$ & $\dots$ & $-1.300$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-238.3$,$-18.6$,$152.9$) & ($4.8$,$6.3$,$3.2$) & ($1388.3$,$-140.9$,$204.7$) & ($35.0$,$47.6$,$8.5$) & $-1.403$ & $0.017$ & $0.389$ & $0.126$ & $18.264$ & $0.647$ & $14.633$ & $1.404$ & $0.959$ & $0.012$\\
J001752.66$-$661429.9 & 4707639165529176576 & 499025379 & 20081203_0005m64_143 & 00:17:52.66 & $-$66:14:29.9 & $\dots$ & $11.523$ & $11.117$ & $1.442$ & $11.529$ & $13.0$ & $0.7$ & $16.2$ & $0.3$ & $0.2618$ & $0.0128$ & $3.8197$ & $0.1868$ & $3.4746$ & $0.1545$ & $0.0445$ & $3.6395$ & $0.1543$ & $0.0424$ & $3.5639$ & $0.1704$ & $0.0478$ & $2.1963$ & $0.0145$ & $-4.7826$ & $0.0148$ & $-0.0565$ & $4288$ & $51$ & $4461$ & $77$ & $\dots$ & $\dots$ & $4288$ & $51$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $-1.082$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-51.4$,$158.4$,$43.8$) & ($0.4$,$1.3$,$0.8$) & ($100.7$,$1116.8$,$151.0$) & ($2.6$,$10.9$,$3.2$) & $-1.690$ & $0.001$ & $4.168$ & $0.045$ & $8.217$ & $0.010$ & $3.132$ & $0.045$ & $0.327$ & $0.005$\\
J001759.73$-$432843.4 & 4991907722112069760 & 8855769 & 20060811_0011m43_127 & 00:17:59.73 & $-$43:28:43.4 & $\dots$ & $12.691$ & $12.466$ & $1.111$ & $12.724$ & $39.1$ & $1.6$ & $38.7$ & $0.7$ & $0.5181$ & $0.0134$ & $1.9301$ & $0.0499$ & $1.8379$ & $0.0453$ & $0.0246$ & $1.8753$ & $0.0503$ & $0.0268$ & $1.8865$ & $0.0928$ & $0.0492$ & $7.1041$ & $0.0127$ & $-3.3400$ & $0.0142$ & $0.2038$ & $4883$ & $53$ & $4838$ & $77$ & $\dots$ & $\dots$ & $4883$ & $53$ & $3.263$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-0.957$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.659$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($14.0$,$186.7$,$-30.1$) & ($0.7$,$0.8$,$1.5$) & ($33.2$,$1453.9$,$77.4$) & ($1.2$,$7.5$,$1.8$) & $-1.646$ & $0.001$ & $5.684$ & $0.080$ & $8.139$ & $0.057$ & $2.024$ & $0.025$ & $0.178$ & $0.010$\\
J001801.76$-$751152.6 & 4685296466482413184 & 497749415 & 20090926_0020m74_019 & 00:18:01.76 & $-$75:11:52.6 & $\dots$ & $11.925$ & $11.615$ & $1.326$ & $11.969$ & $25.6$ & $1.1$ & $24.6$ & $0.6$ & $0.4697$ & $0.0103$ & $2.1290$ & $0.0467$ & $2.0173$ & $0.0419$ & $0.0208$ & $2.0746$ & $0.0429$ & $0.0207$ & $1.9903$ & $0.0839$ & $0.0421$ & $9.9825$ & $0.0113$ & $8.1882$ & $0.0115$ & $-0.0135$ & $4546$ & $52$ & $4834$ & $65$ & $\dots$ & $\dots$ & $4546$ & $52$ & $3.062$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.663$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.639$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($39.8$,$248.7$,$-80.2$) & ($0.8$,$0.8$,$1.1$) & ($60.3$,$1856.7$,$105.3$) & ($2.7$,$5.4$,$2.4$) & $-1.509$ & $0.002$ & $7.049$ & $0.012$ & $10.824$ & $0.081$ & $2.898$ & $0.050$ & $0.211$ & $0.004$\\
J001804.50$-$173337.4 & 2367823514759543296 & 11927576 & 20061124_0022m16_012 & 00:18:04.50 & $-$17:33:37.4 & SOAR & $12.245$ & $11.859$ & $1.456$ & $12.279$ & $-80.0$ & $1.5$ & $-80.5$ & $0.6$ & $0.1332$ & $0.0154$ & $7.5075$ & $0.8680$ & $6.2814$ & $0.6076$ & $0.0967$ & $6.0994$ & $0.7144$ & $0.1171$ & $6.2652$ & $0.9693$ & $0.1547$ & $7.4445$ & $0.0161$ & $-2.8270$ & $0.0134$ & $0.3443$ & $4478$ & $49$ & $4554$ & $92$ & $4562$ & $43$ & $4394$ & $56$ & $1.233$ & $0.470$ & $0.817$ & $0.102$ & $0.817$ & $0.102$ & $-2.349$ & $0.109$ & $-2.068$ & $0.160$ & $-2.467$ & $0.079$ & $-2.230$ & $0.138$ & $-0.592$ & $0.125$ & $0.178$ & $6.259$ & D & $0.994$ & I & $0.610$ & $0.261$ & $0.275$ & $0.047$ & $0.275$ & $0.047$ & D & $0.985$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($157.1$,$15.3$,$39.5$) & ($5.2$,$10.0$,$2.4$) & ($358.9$,$124.9$,$1204.1$) & ($7.2$,$81.7$,$136.6$) & $-1.530$ & $0.014$ & $3.243$ & $0.221$ & $12.473$ & $0.324$ & $12.289$ & $0.437$ & $0.588$ & $0.015$\\
J001828.32$-$390034.0 & 4998081346758417408 & 8987299 & 20110720_0018m40_083 & 00:18:28.32 & $-$39:00:34.0 & SOAR & $11.214$ & $10.876$ & $1.317$ & $11.226$ & $352.4$ & $0.5$ & $350.8$ & $3.5$ & $0.2549$ & $0.0178$ & $3.9231$ & $0.2740$ & $3.5600$ & $0.2256$ & $0.0634$ & $3.6020$ & $0.1981$ & $0.0550$ & $3.5547$ & $0.2970$ & $0.0835$ & $5.2684$ & $0.0144$ & $-4.4194$ & $0.0169$ & $0.2308$ & $4594$ & $52$ & $4542$ & $51$ & $4663$ & $50$ & $4525$ & $55$ & $1.157$ & $0.210$ & $1.302$ & $0.082$ & $1.302$ & $0.082$ & $-1.988$ & $0.088$ & $-1.762$ & $0.140$ & $-2.006$ & $0.047$ & $-1.970$ & $0.128$ & $-0.328$ & $0.108$ & $0.232$ & $6.674$ & D & $1.000$ & I & $0.504$ & $0.181$ & $0.293$ & $0.037$ & $0.293$ & $0.037$ & D & $0.986$ & $88$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-44.8$,$95.6$,$-331.3$) & ($1.1$,$2.6$,$0.5$) & ($758.3$,$716.1$,$2016.6$) & ($6.5$,$21.3$,$11.7$) & $-1.184$ & $0.002$ & $7.712$ & $0.032$ & $25.565$ & $0.126$ & $24.611$ & $0.109$ & $0.537$ & $0.002$\\
J001849.74$-$362126.7 & 2308709474682117504 & 9404391 & 20111201_0014m37_131 & 00:18:49.74 & $-$36:21:26.7 & $\dots$ & $13.200$ & $12.439$ & $1.993$ & $13.181$ & $19.6$ & $0.9$ & $21.3$ & $0.8$ & $15.8831$ & $0.0225$ & $0.0630$ & $0.0001$ & $0.0629$ & $0.0001$ & $0.0014$ & $0.0630$ & $0.0001$ & $0.0015$ & $0.0630$ & $0.0000$ & $0.0005$ & $-165.8561$ & $0.0160$ & $-123.1584$ & $0.0196$ & $0.3161$ & $5200$ & $88$ & $4103$ & $64$ & $\dots$ & $\dots$ & $5200$ & $88$ & $4.758$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.242$ & $-0.094$ & $0.080$ & $\dots$ & $\dots$ & $-1.670$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.165$ & $0.073$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-74.9$,$241.1$,$0.0$) & ($0.2$,$0.1$,$0.9$) & ($76.7$,$1985.7$,$0.2$) & ($0.3$,$0.6$,$0.0$) & $-1.512$ & $0.001$ & $6.888$ & $0.005$ & $10.978$ & $0.003$ & $0.077$ & $0.002$ & $0.229$ & $0.000$\\
J001850.20$-$634407.6 & 4900471274289960448 & 499058096 & 20081203_0005m64_101 & 00:18:50.20 & $-$63:44:07.6 & $\dots$ & $10.828$ & $10.809$ & $1.032$ & $11.035$ & $3.0$ & $0.6$ & $6.0$ & $1.3$ & $1.8349$ & $0.0404$ & $0.5450$ & $0.0120$ & $0.5374$ & $0.0117$ & $0.0217$ & $0.5374$ & $0.0131$ & $0.0244$ & $0.5393$ & $0.0174$ & $0.0322$ & $5.6143$ & $0.0394$ & $-14.2890$ & $0.0402$ & $-0.0596$ & $5082$ & $62$ & $5163$ & $65$ & $\dots$ & $\dots$ & $5082$ & $62$ & $3.462$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.180$ & $-0.340$ & $0.070$ & $\dots$ & $\dots$ & $-0.940$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.202$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-18.6$,$214.3$,$24.9$) & ($0.3$,$0.5$,$0.6$) & ($10.9$,$1724.4$,$11.0$) & ($0.4$,$4.0$,$0.3$) & $-1.605$ & $0.001$ & $6.831$ & $0.028$ & $8.244$ & $0.003$ & $0.637$ & $0.010$ & $0.094$ & $0.002$\\
J001853.07$-$584210.5 & 4918497625692736512 & 503025902 & 20100716_0005m59_108 & 00:18:53.07 & $-$58:42:10.5 & $\dots$ & $12.183$ & $11.886$ & $1.251$ & $12.205$ & $204.6$ & $1.1$ & $206.3$ & $0.7$ & $0.1809$ & $0.0120$ & $5.5279$ & $0.3667$ & $4.8333$ & $0.2803$ & $0.0580$ & $4.5832$ & $0.2027$ & $0.0442$ & $4.6739$ & $0.2720$ & $0.0582$ & $11.2030$ & $0.0129$ & $-10.6400$ & $0.0119$ & $-0.2456$ & $4625$ & $53$ & $4613$ & $92$ & $\dots$ & $\dots$ & $4625$ & $53$ & $0.670$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.110$ & $-1.560$ & $0.160$ & $\dots$ & $\dots$ & $-1.780$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.131$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($90.2$,$-123.3$,$-73.1$) & ($4.2$,$3.7$,$1.8$) & ($260.5$,$-845.3$,$246.6$) & ($1.3$,$23.6$,$4.3$) & $-1.659$ & $0.009$ & $2.979$ & $0.096$ & $9.624$ & $0.151$ & $4.948$ & $0.084$ & $0.527$ & $0.006$\\
J001859.54$-$240014.6 & 2336147611260278144 & 11533052 & 20110926_0024m21_012 & 00:18:59.54 & $-$24:00:14.6 & $\dots$ & $12.508$ & $12.298$ & $0.971$ & $12.502$ & $-23.3$ & $1.6$ & $\dots$ & $\dots$ & $3.5168$ & $0.1464$ & $0.2843$ & $0.0118$ & $0.2823$ & $0.0117$ & $0.0413$ & $0.2818$ & $0.0114$ & $0.0404$ & $0.2821$ & $0.0291$ & $0.1030$ & $43.5441$ & $0.1327$ & $-37.8091$ & $0.1232$ & $0.2919$ & $5227$ & $67$ & $5154$ & $136$ & $\dots$ & $\dots$ & $5227$ & $67$ & $4.795$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.125$ & $-0.892$ & $0.190$ & $\dots$ & $\dots$ & $-1.090$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.757$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($18.3$,$172.2$,$19.6$) & ($0.8$,$2.2$,$1.7$) & ($75.9$,$1416.5$,$6.2$) & ($5.1$,$18.2$,$0.6$) & $-1.677$ & $0.004$ & $4.844$ & $0.099$ & $8.287$ & $0.006$ & $0.459$ & $0.022$ & $0.262$ & $0.010$\\
J001926.29$-$384438.0 & 4998091925262179584 & 9026837 & 20100926_0014m37_134 & 00:19:26.29 & $-$38:44:38.0 & $\dots$ & $11.877$ & $11.726$ & $0.782$ & $11.867$ & $65.1$ & $0.9$ & $65.1$ & $0.9$ & $0.5777$ & $0.0179$ & $1.7310$ & $0.0536$ & $1.6565$ & $0.0491$ & $0.0297$ & $1.6449$ & $0.0438$ & $0.0266$ & $1.7498$ & $0.0553$ & $0.0316$ & $37.5458$ & $0.0144$ & $-18.3727$ & $0.0176$ & $0.2463$ & $5721$ & $64$ & $5601$ & $94$ & $\dots$ & $\dots$ & $5721$ & $64$ & $2.849$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.152$ & $-1.153$ & $0.180$ & $\dots$ & $\dots$ & $-1.260$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($179.8$,$-39.9$,$-65.0$) & ($1.9$,$2.5$,$0.9$) & ($803.7$,$-314.7$,$65.9$) & ($1.9$,$19.7$,$0.9$) & $-1.631$ & $0.005$ & $1.030$ & $0.031$ & $11.580$ & $0.100$ & $3.418$ & $0.040$ & $0.837$ & $0.003$\\
J002002.03$-$115813.2 & 2424262477405585536 & 12827688 & 20111024_0021m10_072 & 00:20:02.03 & $-$11:58:13.2 & $\dots$ & $12.596$ & $12.358$ & $1.026$ & $12.582$ & $-161.9$ & $0.9$ & $-161.7$ & $1.0$ & $0.7260$ & $0.0178$ & $1.3774$ & $0.0338$ & $1.3298$ & $0.0315$ & $0.0237$ & $1.3061$ & $0.0430$ & $0.0329$ & $1.3257$ & $0.0324$ & $0.0245$ & $-0.7893$ & $0.0191$ & $-43.5405$ & $0.0153$ & $0.5342$ & $5164$ & $55$ & $4940$ & $68$ & $\dots$ & $\dots$ & $5164$ & $55$ & $2.220$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.119$ & $-1.242$ & $0.140$ & $\dots$ & $\dots$ & $-1.070$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.279$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-159.4$,$-14.6$,$89.9$) & ($1.1$,$1.5$,$1.0$) & ($845.6$,$-121.3$,$114.2$) & ($1.9$,$12.6$,$3.2$) & $-1.639$ & $0.002$ & $0.252$ & $0.038$ & $11.715$ & $0.044$ & $5.137$ & $0.063$ & $0.958$ & $0.006$\\
J002021.44$-$055117.6 & 2431723763311423360 & 13138844 & 20061125_0020m05_143 & 00:20:21.44 & $-$05:51:17.6 & $\dots$ & $11.792$ & $11.484$ & $1.334$ & $11.842$ & $194.3$ & $0.4$ & $196.0$ & $0.3$ & $0.2719$ & $0.0215$ & $3.6778$ & $0.2908$ & $3.3568$ & $0.2423$ & $0.0722$ & $3.3826$ & $0.2218$ & $0.0656$ & $3.2026$ & $0.4708$ & $0.1470$ & $13.0179$ & $0.0263$ & $-1.7139$ & $0.0176$ & $0.1543$ & $4506$ & $55$ & $4448$ & $77$ & $\dots$ & $\dots$ & $4506$ & $55$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.131$ & $-1.517$ & $0.170$ & $\dots$ & $\dots$ & $-1.660$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.508$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($202.1$,$169.8$,$-207.9$) & ($7.0$,$7.2$,$1.5$) & ($1355.1$,$1464.6$,$459.5$) & ($90.5$,$58.6$,$3.5$) & $-1.180$ & $0.009$ & $4.434$ & $0.229$ & $27.784$ & $0.700$ & $17.018$ & $0.583$ & $0.724$ & $0.018$\\
J002022.73$-$775012.7 & 4635733166657286016 & 491317636 & 20081024_0047m80_066 & 00:20:22.73 & $-$77:50:12.7 & $\dots$ & $10.110$ & $9.989$ & $0.748$ & $10.121$ & $-0.8$ & $0.9$ & $-1.9$ & $0.8$ & $7.1061$ & $0.0131$ & $0.1407$ & $0.0003$ & $0.1402$ & $0.0003$ & $0.0018$ & $0.1405$ & $0.0002$ & $0.0016$ & $0.1400$ & $0.0003$ & $0.0024$ & $29.8284$ & $0.0149$ & $-0.8097$ & $0.0137$ & $-0.0540$ & $6051$ & $73$ & $5822$ & $57$ & $\dots$ & $\dots$ & $6051$ & $73$ & $4.153$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.828$ & $0.249$ & $-0.007$ & $0.090$ & $\dots$ & $\dots$ & $-0.828$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.090$ & $0.105$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($3.6$,$241.3$,$5.7$) & ($0.4$,$0.5$,$0.5$) & ($1.9$,$1975.1$,$0.5$) & ($0.3$,$4.5$,$0.0$) & $-1.542$ & $0.001$ & $8.174$ & $0.002$ & $8.804$ & $0.044$ & $0.124$ & $0.006$ & $0.037$ & $0.003$\\
J002023.90$-$795802.2 & 4634340738259772800 & 491243891 & 20081023_0047m80_046 & 00:20:23.90 & $-$79:58:02.2 & $\dots$ & $11.281$ & $10.954$ & $1.341$ & $11.316$ & $120.3$ & $0.8$ & $112.4$ & $5.5$ & $0.6362$ & $0.0176$ & $1.5718$ & $0.0435$ & $1.5101$ & $0.0401$ & $0.0266$ & $1.5294$ & $0.0415$ & $0.0271$ & $1.4644$ & $0.0459$ & $0.0313$ & $9.1818$ & $0.0221$ & $-8.4074$ & $0.0200$ & $-0.0469$ & $4573$ & $52$ & $4519$ & $68$ & $\dots$ & $\dots$ & $4573$ & $52$ & $1.475$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.933$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.166$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-35.7$,$102.3$,$-26.3$) & ($0.5$,$0.8$,$0.7$) & ($257.8$,$781.2$,$29.6$) & ($2.4$,$6.5$,$0.4$) & $-1.796$ & $0.001$ & $2.221$ & $0.022$ & $7.817$ & $0.007$ & $1.096$ & $0.007$ & $0.557$ & $0.003$\\
J002037.55$-$222557.4 & 2361162398440748160 & 11617554 & 20091008_0024m21_062 & 00:20:37.55 & $-$22:25:57.4 & $\dots$ & $13.225$ & $13.032$ & $1.370$ & $13.407$ & $3.9$ & $1.2$ & $-8.3$ & $1.8$ & $2.8295$ & $0.2036$ & $0.3534$ & $0.0254$ & $0.3502$ & $0.0250$ & $0.0713$ & $0.3463$ & $0.0254$ & $0.0734$ & $\dots$ & $\dots$ & $\dots$ & $-13.7332$ & $0.1831$ & $-1.3688$ & $0.1643$ & $0.2168$ & $4375$ & $66$ & $4677$ & $64$ & $\dots$ & $\dots$ & $4375$ & $66$ & $4.348$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.018$ & $0.127$ & $-0.055$ & $0.080$ & $\dots$ & $\dots$ & $-1.018$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.105$ & $0.105$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-31.2$,$260.8$,$6.0$) & ($0.5$,$0.4$,$1.2$) & ($36.8$,$2145.5$,$4.3$) & ($1.0$,$2.9$,$0.2$) & $-1.483$ & $0.001$ & $7.985$ & $0.006$ & $10.920$ & $0.039$ & $0.458$ & $0.012$ & $0.155$ & $0.002$\\
J002107.22$-$230126.6 & 2360237911024679424 & 11612607 & 20090918_0024m21_016 & 00:21:07.22 & $-$23:01:26.6 & $\dots$ & $11.987$ & $11.691$ & $1.189$ & $11.982$ & $21.1$ & $0.7$ & $19.7$ & $0.5$ & $6.6158$ & $0.0653$ & $0.1512$ & $0.0015$ & $0.1506$ & $0.0015$ & $0.0098$ & $0.1504$ & $0.0013$ & $0.0089$ & $0.1499$ & $0.0012$ & $0.0081$ & $-23.2955$ & $0.0599$ & $-8.6485$ & $0.0541$ & $0.1978$ & $4728$ & $66$ & $4886$ & $73$ & $\dots$ & $\dots$ & $4728$ & $66$ & $4.660$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.123$ & $-0.319$ & $0.080$ & $\dots$ & $\dots$ & $-0.990$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.048$ & $0.082$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-29.3$,$256.1$,$-12.1$) & ($0.1$,$0.1$,$0.7$) & ($27.1$,$2110.4$,$1.9$) & ($0.2$,$0.8$,$0.1$) & $-1.497$ & $0.001$ & $7.985$ & $0.001$ & $10.468$ & $0.011$ & $0.283$ & $0.011$ & $0.135$ & $0.001$\\
J002115.37$-$640644.1 & 4900761648438942848 & 499053821 & 20041123_0009m65_096 & 00:21:15.37 & $-$64:06:44.1 & $\dots$ & $13.024$ & $13.361$ & $0.699$ & $13.479$ & $5.3$ & $2.9$ & $\dots$ & $\dots$ & $1.1700$ & $0.0149$ & $0.8547$ & $0.0109$ & $0.8361$ & $0.0104$ & $0.0125$ & $0.8276$ & $0.0084$ & $0.0102$ & $\dots$ & $\dots$ & $\dots$ & $13.3874$ & $0.0160$ & $5.9527$ & $0.0152$ & $0.1614$ & $6075$ & $138$ & $6164$ & $83$ & $\dots$ & $\dots$ & $6075$ & $138$ & $3.924$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.537$ & $0.403$ & $-0.121$ & $0.120$ & $\dots$ & $\dots$ & $-2.537$ & $0.403$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.122$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($28.5$,$241.4$,$-17.0$) & ($1.0$,$1.4$,$2.3$) & ($14.0$,$1917.8$,$14.7$) & ($1.4$,$11.3$,$0.7$) & $-1.545$ & $0.003$ & $7.556$ & $0.007$ & $9.254$ & $0.098$ & $0.819$ & $0.014$ & $0.101$ & $0.005$\\
J002117.30$-$032041.2 & 2540380796609230976 & 13322159 & 20061125_0020m05_079 & 00:21:17.30 & $-$03:20:41.2 & $\dots$ & $11.570$ & $11.830$ & $1.085$ & $12.077$ & $4.3$ & $1.1$ & $\dots$ & $\dots$ & $5.9581$ & $0.0185$ & $0.1678$ & $0.0005$ & $0.1671$ & $0.0005$ & $0.0031$ & $0.1668$ & $0.0004$ & $0.0027$ & $\dots$ & $\dots$ & $\dots$ & $32.3859$ & $0.0206$ & $-22.0274$ & $0.0136$ & $0.1577$ & $4981$ & $84$ & $5112$ & $76$ & $\dots$ & $\dots$ & $4981$ & $84$ & $4.409$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.820$ & $0.216$ & $-0.065$ & $0.100$ & $\dots$ & $\dots$ & $-2.820$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.044$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($4.8$,$226.4$,$-6.7$) & ($0.1$,$0.4$,$1.0$) & ($1.3$,$1871.8$,$1.1$) & ($0.1$,$3.6$,$0.1$) & $-1.571$ & $0.001$ & $7.792$ & $0.028$ & $8.301$ & $0.004$ & $0.181$ & $0.008$ & $0.032$ & $0.002$\\
J002141.36$-$262202.9 & 2323418844318331008 & 11512880 & 20080806_0015m26_123 & 00:21:41.36 & $-$26:22:02.9 & $\dots$ & $11.056$ & $10.690$ & $1.404$ & $11.083$ & $-23.4$ & $0.7$ & $-22.1$ & $0.3$ & $0.4260$ & $0.0166$ & $2.3474$ & $0.0915$ & $2.2124$ & $0.0813$ & $0.0367$ & $2.1750$ & $0.0617$ & $0.0284$ & $2.2310$ & $0.0224$ & $0.0100$ & $3.4488$ & $0.0151$ & $-4.2362$ & $0.0140$ & $0.2383$ & $4344$ & $51$ & $4583$ & $77$ & $\dots$ & $\dots$ & $4344$ & $51$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-1.022$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($4.3$,$191.9$,$25.6$) & ($0.2$,$0.2$,$0.7$) & ($21.6$,$1543.7$,$99.7$) & ($0.3$,$1.8$,$0.6$) & $-1.613$ & $0.001$ & $6.346$ & $0.010$ & $8.359$ & $0.001$ & $2.363$ & $0.009$ & $0.137$ & $0.001$\\
J002142.17$-$332037.8 & 2315372064174815872 & 9489574 & 20111021_0020m31_077 & 00:21:42.17 & $-$33:20:37.8 & SOAR & $12.432$ & $12.103$ & $1.296$ & $12.442$ & $102.3$ & $0.9$ & $103.1$ & $0.6$ & $0.2115$ & $0.0143$ & $4.7281$ & $0.3197$ & $4.2105$ & $0.2535$ & $0.0602$ & $4.4115$ & $0.2516$ & $0.0570$ & $4.2802$ & $0.4505$ & $0.1053$ & $7.7361$ & $0.0137$ & $-7.1410$ & $0.0150$ & $-0.0436$ & $4653$ & $55$ & $4489$ & $92$ & $4741$ & $56$ & $4565$ & $53$ & $0.863$ & $0.470$ & $1.335$ & $0.148$ & $1.335$ & $0.148$ & $-2.135$ & $0.100$ & $-2.079$ & $0.160$ & $-2.170$ & $0.096$ & $-2.100$ & $0.104$ & $-0.160$ & $0.121$ & $0.400$ & $6.695$ & D & $0.998$ & I & $0.656$ & $0.264$ & $0.571$ & $0.037$ & $0.571$ & $0.037$ & D & $0.992$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($42.3$,$34.4$,$-97.0$) & ($2.1$,$6.1$,$0.9$) & ($481.8$,$260.7$,$343.4$) & ($29.3$,$46.8$,$4.8$) & $-1.694$ & $0.002$ & $0.960$ & $0.173$ & $9.545$ & $0.093$ & $7.202$ & $0.210$ & $0.818$ & $0.032$\\
J002150.78$-$661416.2 & 4707593707595245696 & 499026539 & 20091023_0005m64_136 & 00:21:50.78 & $-$66:14:16.2 & $\dots$ & $12.071$ & $11.767$ & $1.131$ & $12.033$ & $25.0$ & $0.7$ & $36.0$ & $1.0$ & $0.5370$ & $0.0260$ & $1.8622$ & $0.0902$ & $1.7762$ & $0.0820$ & $0.0462$ & $1.7850$ & $0.0698$ & $0.0391$ & $1.7218$ & $0.0585$ & $0.0340$ & $1.2748$ & $0.0256$ & $-22.4150$ & $0.0262$ & $-0.1324$ & $4867$ & $53$ & $4814$ & $77$ & $\dots$ & $\dots$ & $4867$ & $53$ & $2.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.103$ & $-0.998$ & $0.170$ & $\dots$ & $\dots$ & $-1.130$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-82.5$,$91.4$,$102.8$) & ($0.5$,$1.6$,$1.2$) & ($303.7$,$696.9$,$170.7$) & ($4.7$,$12.3$,$4.7$) & $-1.720$ & $0.001$ & $2.195$ & $0.038$ & $8.815$ & $0.013$ & $3.929$ & $0.078$ & $0.601$ & $0.006$\\
J002151.04$-$363845.2 & 4998880927934411264 & 9409238 & 20100928_0014m37_095 & 00:21:51.04 & $-$36:38:45.2 & $\dots$ & $12.345$ & $12.055$ & $1.223$ & $12.361$ & $67.4$ & $0.7$ & $67.1$ & $0.6$ & $0.1978$ & $0.0193$ & $5.0556$ & $0.4933$ & $4.4683$ & $0.3853$ & $0.0862$ & $4.5299$ & $0.3629$ & $0.0801$ & $4.1309$ & $0.6202$ & $0.1501$ & $1.7121$ & $0.0157$ & $-7.0485$ & $0.0186$ & $0.2852$ & $4677$ & $54$ & $4590$ & $92$ & $\dots$ & $\dots$ & $4677$ & $54$ & $0.853$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.112$ & $-1.603$ & $0.160$ & $\dots$ & $\dots$ & $-1.920$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.019$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-66.7$,$95.3$,$-39.1$) & ($1.6$,$6.3$,$1.1$) & ($224.1$,$712.1$,$328.4$) & ($17.4$,$50.3$,$18.2$) & $-1.689$ & $0.001$ & $2.826$ & $0.177$ & $8.983$ & $0.098$ & $5.518$ & $0.296$ & $0.522$ & $0.027$\\
J002151.87$-$444151.8 & 4990805530424624640 & 8848745 & 20101126_0037m44_040 & 00:21:51.87 & $-$44:41:51.8 & $\dots$ & $12.130$ & $12.312$ & $0.665$ & $12.421$ & $-8.1$ & $2.4$ & $-7.0$ & $13.2$ & $1.9272$ & $0.0154$ & $0.5189$ & $0.0041$ & $0.5120$ & $0.0040$ & $0.0079$ & $0.5107$ & $0.0035$ & $0.0068$ & $\dots$ & $\dots$ & $\dots$ & $23.6307$ & $0.0110$ & $5.0232$ & $0.0158$ & $-0.0896$ & $6121$ & $133$ & $6001$ & $83$ & $\dots$ & $\dots$ & $6121$ & $133$ & $3.884$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.597$ & $0.296$ & $-0.245$ & $0.120$ & $\dots$ & $\dots$ & $-1.597$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.097$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($42.8$,$235.2$,$4.7$) & ($0.6$,$0.5$,$2.3$) & ($23.2$,$1910.7$,$7.5$) & ($0.7$,$4.2$,$0.3$) & $-1.547$ & $0.002$ & $7.285$ & $0.007$ & $9.465$ & $0.041$ & $0.567$ & $0.014$ & $0.130$ & $0.002$\\
J002159.47$-$104209.1 & 2424958571344908672 & 12838287 & 20051123_0030m11_053 & 00:21:59.47 & $-$10:42:09.1 & $\dots$ & $11.178$ & $10.870$ & $1.283$ & $11.203$ & $-5.1$ & $0.5$ & $-1.3$ & $1.1$ & $0.3979$ & $0.0160$ & $2.5132$ & $0.1011$ & $2.3590$ & $0.0890$ & $0.0377$ & $2.3299$ & $0.0809$ & $0.0347$ & $2.4525$ & $0.1586$ & $0.0647$ & $4.1144$ & $0.0197$ & $-11.5052$ & $0.0133$ & $0.1225$ & $4620$ & $53$ & $4553$ & $51$ & $\dots$ & $\dots$ & $4620$ & $53$ & $1.308$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.840$ & $0.103$ & $-1.651$ & $0.140$ & $\dots$ & $\dots$ & $-1.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.325$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.5$,$115.0$,$-32.7$) & ($0.6$,$2.4$,$0.9$) & ($215.7$,$966.2$,$113.0$) & ($7.2$,$19.4$,$3.9$) & $-1.701$ & $0.001$ & $3.103$ & $0.074$ & $8.807$ & $0.015$ & $2.872$ & $0.077$ & $0.479$ & $0.010$\\
J002202.20$-$240447.0 & 2359919022588157952 & 11542457 & 20060818_0024m21_005 & 00:22:02.20 & $-$24:04:47.0 & SOAR & $11.631$ & $11.280$ & $1.345$ & $11.643$ & $40.1$ & $0.4$ & $41.3$ & $0.3$ & $0.2547$ & $0.0208$ & $3.9262$ & $0.3206$ & $3.5625$ & $0.2640$ & $0.0741$ & $3.2071$ & $0.3127$ & $0.0975$ & $3.6006$ & $0.4079$ & $0.1133$ & $11.2451$ & $0.0179$ & $-1.8111$ & $0.0171$ & $0.2392$ & $4498$ & $36$ & $4530$ & $92$ & $4527$ & $19$ & $4468$ & $53$ & $0.738$ & $0.470$ & $1.262$ & $0.089$ & $1.262$ & $0.089$ & $-1.962$ & $0.090$ & $-1.596$ & $0.160$ & $-2.073$ & $0.063$ & $-1.850$ & $0.117$ & $-0.513$ & $0.117$ & $0.077$ & $6.545$ & D & $0.998$ & I & $0.111$ & $0.268$ & $0.344$ & $0.041$ & $0.344$ & $0.041$ & D & $0.989$ & $64$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($151.4$,$119.7$,$-57.4$) & ($4.8$,$4.4$,$0.9$) & ($480.0$,$956.1$,$180.9$) & ($31.2$,$35.8$,$7.5$) & $-1.556$ & $0.006$ & $2.835$ & $0.134$ & $12.445$ & $0.225$ & $5.029$ & $0.196$ & $0.629$ & $0.020$\\
J002210.86$-$394332.6 & 4997196824013761664 & 8988786 & 20100926_0014m37_136 & 00:22:10.86 & $-$39:43:32.6 & $\dots$ & $11.946$ & $11.827$ & $0.890$ & $12.002$ & $0.9$ & $3.6$ & $0.7$ & $3.9$ & $4.2363$ & $0.0288$ & $0.2361$ & $0.0016$ & $0.2346$ & $0.0016$ & $0.0068$ & $0.2336$ & $0.0016$ & $0.0069$ & $0.2356$ & $0.0043$ & $0.0180$ & $20.2705$ & $0.0223$ & $3.5819$ & $0.0296$ & $0.1236$ & $5431$ & $71$ & $4929$ & $49$ & $\dots$ & $\dots$ & $5431$ & $71$ & $1.447$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.138$ & $0.000$ & $0.090$ & $\dots$ & $\dots$ & $-1.100$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.3$,$242.9$,$2.7$) & ($0.7$,$0.5$,$3.5$) & ($3.8$,$1991.7$,$2.0$) & ($0.4$,$3.9$,$0.2$) & $-1.536$ & $0.001$ & $8.137$ & $0.006$ & $9.028$ & $0.046$ & $0.258$ & $0.014$ & $0.052$ & $0.003$\\
J002212.85$-$820732.7 & 4630865216364155008 & 491220042 & 20061012_0047m80_010 & 00:22:12.85 & $-$82:07:32.7 & $\dots$ & $11.092$ & $10.971$ & $0.797$ & $11.117$ & $-75.3$ & $0.9$ & $-74.0$ & $0.7$ & $3.4229$ & $0.0142$ & $0.2921$ & $0.0012$ & $0.2899$ & $0.0012$ & $0.0041$ & $0.2906$ & $0.0012$ & $0.0040$ & $0.2891$ & $0.0007$ & $0.0024$ & $67.6162$ & $0.0167$ & $-2.7730$ & $0.0160$ & $-0.0556$ & $6225$ & $74$ & $6043$ & $174$ & $\dots$ & $\dots$ & $6225$ & $74$ & $3.812$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.196$ & $-1.325$ & $0.200$ & $\dots$ & $\dots$ & $-1.550$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($96.8$,$256.6$,$43.0$) & ($0.4$,$0.6$,$0.5$) & ($157.3$,$2083.2$,$18.0$) & ($2.9$,$5.2$,$0.4$) & $-1.452$ & $0.002$ & $6.807$ & $0.006$ & $13.040$ & $0.078$ & $1.245$ & $0.025$ & $0.314$ & $0.002$\\
J002232.30$-$483945.0 & 4974186038511491328 & $\dots$ & 20071108_0008m48_116 & 00:22:32.30 & $-$48:39:45.0 & SOAR & $11.059$ & $10.720$ & $1.345$ & $11.083$ & $245.6$ & $0.7$ & $245.0$ & $0.3$ & $0.2699$ & $0.0156$ & $3.7051$ & $0.2142$ & $3.3795$ & $0.1782$ & $0.0527$ & $3.4451$ & $0.2016$ & $0.0585$ & $3.3818$ & $0.2160$ & $0.0639$ & $18.3233$ & $0.0083$ & $-14.1514$ & $0.0110$ & $-0.4062$ & $4547$ & $67$ & $4590$ & $92$ & $4547$ & $67$ & $\dots$ & $\dots$ & $1.438$ & $0.470$ & $1.158$ & $0.111$ & $1.158$ & $0.111$ & $-2.387$ & $0.049$ & $-1.670$ & $0.160$ & $-2.387$ & $0.049$ & $\dots$ & $\dots$ & $-0.312$ & $0.116$ & $0.388$ & $6.431$ & D & $0.988$ & I & $0.411$ & $0.255$ & $0.489$ & $0.046$ & $0.489$ & $0.046$ & D & $0.985$ & $58$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($104.2$,$-145.9$,$-169.2$) & ($3.9$,$5.3$,$1.1$) & ($348.3$,$-1074.2$,$426.6$) & ($17.9$,$37.2$,$13.9$) & $-1.503$ & $0.012$ & $4.139$ & $0.203$ & $13.192$ & $0.242$ & $8.339$ & $0.058$ & $0.523$ & $0.012$\\
J002235.10$-$423115.0 & 4992150679821873664 & 8876954 & 20090718_0011m43_107 & 00:22:35.10 & $-$42:31:15.0 & GEMS & $12.289$ & $12.018$ & $1.074$ & $12.261$ & $-51.4$ & $0.9$ & $-52.3$ & $0.6$ & $0.2934$ & $0.0139$ & $3.4083$ & $0.1615$ & $3.1309$ & $0.1363$ & $0.0435$ & $3.1749$ & $0.1216$ & $0.0383$ & $3.0604$ & $0.1592$ & $0.0520$ & $0.6755$ & $0.0108$ & $-18.8770$ & $0.0148$ & $0.0479$ & $5027$ & $41$ & $4508$ & $92$ & $5054$ & $27$ & $4999$ & $56$ & $0.872$ & $0.470$ & $2.290$ & $0.269$ & $2.290$ & $0.269$ & $-2.383$ & $0.099$ & $-4.034$ & $0.160$ & $-2.475$ & $0.090$ & $-2.290$ & $0.108$ & $0.150$ & $0.131$ & $0.160$ & $6.207$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.259$ & $0.030$ & $0.259$ & $0.030$ & D & $0.978$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-118.6$,$6.4$,$128.6$) & ($1.5$,$3.8$,$1.4$) & ($722.2$,$48.5$,$295.6$) & ($20.9$,$28.5$,$5.3$) & $-1.650$ & $0.004$ & $0.208$ & $0.068$ & $10.725$ & $0.106$ & $8.267$ & $0.134$ & $0.962$ & $0.012$\\
J002237.04$-$554603.8 & 4919953172930100992 & 503237017 & 20031213_0027m54_008 & 00:22:37.04 & $-$55:46:03.8 & $\dots$ & $12.525$ & $12.197$ & $1.253$ & $12.516$ & $114.3$ & $1.8$ & $115.5$ & $0.6$ & $0.2429$ & $0.0100$ & $4.1169$ & $0.1695$ & $3.7189$ & $0.1383$ & $0.0372$ & $3.8031$ & $0.1426$ & $0.0375$ & $4.1453$ & $0.2070$ & $0.0499$ & $3.2274$ & $0.0094$ & $-12.5082$ & $0.0097$ & $-0.2518$ & $4602$ & $53$ & $5252$ & $74$ & $\dots$ & $\dots$ & $4602$ & $53$ & $3.070$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.112$ & $-0.499$ & $0.110$ & $\dots$ & $\dots$ & $-1.210$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.527$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-82.4$,$-41.3$,$19.3$) & ($0.5$,$3.8$,$2.2$) & ($468.0$,$-291.1$,$176.0$) & ($13.6$,$26.1$,$3.8$) & $-1.762$ & $0.003$ & $0.795$ & $0.097$ & $8.646$ & $0.016$ & $4.356$ & $0.076$ & $0.832$ & $0.019$\\
J002244.86$-$172429.1 & 2367173119271988480 & 11935461 & 20051010_0032m17_045 & 00:22:44.86 & $-$17:24:29.1 & $\dots$ & $12.887$ & $12.608$ & $1.183$ & $12.896$ & $90.5$ & $1.1$ & $93.5$ & $1.6$ & $0.1504$ & $0.0132$ & $6.6489$ & $0.5836$ & $5.6689$ & $0.4242$ & $0.0748$ & $5.7030$ & $0.3289$ & $0.0577$ & $5.8263$ & $0.6506$ & $0.1117$ & $14.4466$ & $0.0145$ & $-4.6411$ & $0.0115$ & $0.4125$ & $4834$ & $56$ & $4934$ & $92$ & $\dots$ & $\dots$ & $4834$ & $56$ & $1.420$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.570$ & $0.114$ & $-2.828$ & $0.160$ & $\dots$ & $\dots$ & $-2.570$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($272.4$,$-94.8$,$-151.4$) & ($7.0$,$12.3$,$2.4$) & ($2097.4$,$-784.8$,$345.1$) & ($135.7$,$102.3$,$44.2$) & $-1.146$ & $0.040$ & $2.005$ & $0.282$ & $31.127$ & $2.626$ & $19.392$ & $1.461$ & $0.879$ & $0.008$\\
J002311.03$-$441409.0 & 4991019973847547136 & 8852045 & 20090718_0011m43_127 & 00:23:11.03 & $-$44:14:09.0 & $\dots$ & $12.193$ & $11.941$ & $0.963$ & $12.142$ & $125.6$ & $1.5$ & $123.7$ & $0.7$ & $0.3878$ & $0.0137$ & $2.5786$ & $0.0911$ & $2.4166$ & $0.0800$ & $0.0331$ & $2.3571$ & $0.0600$ & $0.0255$ & $2.2391$ & $0.1270$ & $0.0567$ & $25.9515$ & $0.0123$ & $-8.5322$ & $0.0153$ & $0.0426$ & $5217$ & $55$ & $4612$ & $77$ & $\dots$ & $\dots$ & $5217$ & $55$ & $0.930$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $-1.469$ & $0.170$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.263$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($161.8$,$16.7$,$-116.2$) & ($3.5$,$3.1$,$1.5$) & ($821.6$,$129.3$,$188.4$) & ($26.8$,$24.3$,$6.4$) & $-1.620$ & $0.006$ & $0.348$ & $0.067$ & $11.697$ & $0.164$ & $5.734$ & $0.310$ & $0.942$ & $0.011$\\
J002328.20$-$330804.5 & 2315390313491693056 & 9502424 & 20090815_0020m31_144 & 00:23:28.20 & $-$33:08:04.5 & $\dots$ & $12.689$ & $12.433$ & $1.119$ & $12.694$ & $104.5$ & $3.1$ & $104.6$ & $0.5$ & $0.3378$ & $0.0129$ & $2.9603$ & $0.1130$ & $2.7488$ & $0.0975$ & $0.0355$ & $2.7149$ & $0.0894$ & $0.0329$ & $2.8142$ & $0.0868$ & $0.0308$ & $-0.6895$ & $0.0115$ & $-20.9152$ & $0.0132$ & $0.1385$ & $4880$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4880$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-171.3$,$3.2$,$-66.3$) & ($1.3$,$2.1$,$3.1$) & ($638.4$,$24.7$,$553.8$) & ($14.7$,$16.4$,$39.9$) & $-1.626$ & $0.004$ & $0.730$ & $0.348$ & $10.947$ & $0.092$ & $10.860$ & $0.118$ & $0.876$ & $0.057$\\
J002330.69$-$163143.2 & 2368370345699796096 & 11986188 & 20051010_0032m17_055 & 00:23:30.69 & $-$16:31:43.2 & KPNK & $12.282$ & $12.114$ & $0.832$ & $12.270$ & $-5.6$ & $1.1$ & $-9.2$ & $1.3$ & $1.4005$ & $0.0195$ & $0.7140$ & $0.0099$ & $0.7010$ & $0.0096$ & $0.0137$ & $0.6946$ & $0.0100$ & $0.0144$ & $0.6980$ & $0.0005$ & $0.0007$ & $61.3328$ & $0.0227$ & $-75.5934$ & $0.0148$ & $0.2362$ & $5590$ & $94$ & $5792$ & $328$ & $5542$ & $31$ & $5637$ & $158$ & $3.820$ & $0.460$ & $2.801$ & $0.377$ & $2.801$ & $0.377$ & $-2.474$ & $0.268$ & $-1.794$ & $0.260$ & $-2.397$ & $0.055$ & $-2.550$ & $0.481$ & $0.785$ & $0.092$ & $0.795$ & $6.751$ & D & $0.972$ & C & $0.331$ & $0.383$ & $0.298$ & $0.053$ & $0.298$ & $0.053$ & D & $0.962$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($36.7$,$-62.2$,$-55.8$) & ($0.1$,$0.2$,$1.1$) & ($424.7$,$-513.0$,$49.9$) & ($0.4$,$2.0$,$1.8$) & $-1.780$ & $0.001$ & $1.338$ & $0.008$ & $8.521$ & $0.009$ & $3.112$ & $0.374$ & $0.729$ & $0.002$\\
J002338.37$-$173910.3 & 2367107079854835072 & 11935594 & 20051010_0032m17_041 & 00:23:38.37 & $-$17:39:10.3 & SOAR & $10.567$ & $10.308$ & $1.163$ & $10.588$ & $-47.7$ & $0.6$ & $-47.9$ & $0.3$ & $0.6071$ & $0.0174$ & $1.6472$ & $0.0472$ & $1.5795$ & $0.0434$ & $0.0275$ & $1.5725$ & $0.0407$ & $0.0259$ & $1.5318$ & $0.0812$ & $0.0530$ & $-5.1269$ & $0.0167$ & $-17.1504$ & $0.0120$ & $0.2671$ & $4879$ & $41$ & $4646$ & $51$ & $4931$ & $28$ & $4826$ & $54$ & $1.978$ & $0.210$ & $2.222$ & $0.082$ & $2.222$ & $0.082$ & $-1.855$ & $0.094$ & $-1.636$ & $0.140$ & $-1.849$ & $0.082$ & $-1.860$ & $0.106$ & $0.058$ & $0.114$ & $0.068$ & $6.643$ & D & $0.995$ & I & $0.493$ & $0.154$ & $0.564$ & $0.039$ & $0.564$ & $0.039$ & D & $0.868$ & $94$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-102.4$,$155.8$,$36.8$) & ($1.4$,$1.2$,$0.6$) & ($220.3$,$1284.0$,$51.2$) & ($6.1$,$10.2$,$0.7$) & $-1.625$ & $0.001$ & $3.912$ & $0.049$ & $10.075$ & $0.033$ & $1.975$ & $0.028$ & $0.441$ & $0.006$\\
J002343.24$-$145438.7 & 2368819706654128512 & 11997935 & 20090924_0022m16_071 & 00:23:43.24 & $-$14:54:38.7 & $\dots$ & $10.817$ & $10.638$ & $1.012$ & $10.857$ & $27.9$ & $1.2$ & $26.7$ & $0.2$ & $0.9264$ & $0.0151$ & $1.0794$ & $0.0176$ & $1.0500$ & $0.0166$ & $0.0159$ & $1.0430$ & $0.0165$ & $0.0158$ & $1.0721$ & $0.0168$ & $0.0157$ & $16.9053$ & $0.0175$ & $-5.8863$ & $0.0119$ & $0.5238$ & $5167$ & $54$ & $5451$ & $94$ & $\dots$ & $\dots$ & $5167$ & $54$ & $3.255$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.690$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($54.7$,$187.8$,$-35.6$) & ($0.3$,$0.4$,$1.1$) & ($72.9$,$1553.0$,$35.5$) & ($1.0$,$3.6$,$0.8$) & $-1.617$ & $0.001$ & $5.471$ & $0.022$ & $9.087$ & $0.010$ & $1.391$ & $0.021$ & $0.248$ & $0.002$\\
J002353.47$-$664921.2 & 4707128682896207872 & 498956479 & 20040902_0009m65_134 & 00:23:53.47 & $-$66:49:21.2 & $\dots$ & $10.845$ & $10.596$ & $1.068$ & $10.837$ & $2.7$ & $0.6$ & $2.4$ & $1.6$ & $0.9850$ & $0.0112$ & $1.0152$ & $0.0115$ & $0.9891$ & $0.0110$ & $0.0111$ & $1.0058$ & $0.0111$ & $0.0110$ & $1.0082$ & $0.0191$ & $0.0189$ & $27.5442$ & $0.0127$ & $1.6061$ & $0.0117$ & $-0.1385$ & $5015$ & $55$ & $4827$ & $68$ & $\dots$ & $\dots$ & $5015$ & $55$ & $2.059$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.830$ & $0.104$ & $-1.460$ & $0.140$ & $\dots$ & $\dots$ & $-1.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($92.3$,$195.7$,$-13.9$) & ($0.6$,$0.4$,$0.4$) & ($119.5$,$1540.5$,$16.6$) & ($1.4$,$3.3$,$0.2$) & $-1.610$ & $0.001$ & $5.063$ & $0.017$ & $9.663$ & $0.017$ & $0.940$ & $0.006$ & $0.312$ & $0.002$\\
J002356.39$-$101001.6 & 2425109444955893760 & 12908609 & 20111024_0021m10_126 & 00:23:56.39 & $-$10:10:01.6 & $\dots$ & $12.332$ & $12.125$ & $1.055$ & $12.361$ & $64.5$ & $0.7$ & $64.5$ & $1.1$ & $0.5520$ & $0.0145$ & $1.8116$ & $0.0476$ & $1.7301$ & $0.0434$ & $0.0251$ & $1.7947$ & $0.0688$ & $0.0383$ & $1.7526$ & $0.0103$ & $0.0059$ & $3.8311$ & $0.0143$ & $-8.1932$ & $0.0133$ & $0.2989$ & $5101$ & $54$ & $5156$ & $63$ & $\dots$ & $\dots$ & $5101$ & $54$ & $2.918$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.891$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.3$,$199.6$,$-77.4$) & ($0.1$,$0.3$,$0.7$) & ($7.9$,$1670.3$,$140.8$) & ($0.3$,$2.2$,$1.6$) & $-1.566$ & $0.001$ & $7.373$ & $0.025$ & $8.666$ & $0.005$ & $2.907$ & $0.019$ & $0.081$ & $0.001$\\
J002402.15$-$841758.2 & 4617649876873162240 & 490667678 & 20080808_2235m84_122 & 00:24:02.15 & $-$84:17:58.2 & $\dots$ & $10.689$ & $10.337$ & $1.474$ & $10.766$ & $-1.3$ & $0.6$ & $0.4$ & $0.2$ & $1.6366$ & $0.0132$ & $0.6110$ & $0.0049$ & $0.6015$ & $0.0048$ & $0.0079$ & $0.6073$ & $0.0051$ & $0.0083$ & $0.5979$ & $0.0071$ & $0.0118$ & $14.5822$ & $0.0148$ & $1.4225$ & $0.0166$ & $-0.1254$ & $4580$ & $52$ & $4690$ & $55$ & $\dots$ & $\dots$ & $4580$ & $52$ & $1.942$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.590$ & $0.080$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.072$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.8$,$234.2$,$0.1$) & ($0.3$,$0.4$,$0.3$) & ($2.4$,$1868.5$,$3.5$) & ($0.1$,$3.5$,$0.0$) & $-1.570$ & $0.001$ & $7.712$ & $0.008$ & $8.399$ & $0.025$ & $0.338$ & $0.001$ & $0.043$ & $0.001$\\
J002421.80$-$263430.0 & 2323344627283493376 & 9791140 & 20080806_0015m26_119 & 00:24:21.80 & $-$26:34:30.0 & SOAR & $10.725$ & $10.479$ & $1.102$ & $10.733$ & $31.0$ & $0.7$ & $33.1$ & $0.8$ & $0.7319$ & $0.0164$ & $1.3663$ & $0.0306$ & $1.3194$ & $0.0286$ & $0.0216$ & $1.3107$ & $0.0346$ & $0.0264$ & $1.2893$ & $0.0332$ & $0.0257$ & $12.8183$ & $0.0175$ & $-8.1292$ & $0.0155$ & $0.1826$ & $4970$ & $40$ & $4587$ & $92$ & $5011$ & $25$ & $4929$ & $54$ & $1.072$ & $0.470$ & $2.206$ & $0.096$ & $2.206$ & $0.096$ & $-1.775$ & $0.097$ & $-1.627$ & $0.160$ & $-1.780$ & $0.089$ & $-1.770$ & $0.104$ & $-0.021$ & $0.118$ & $-0.001$ & $6.654$ & D & $0.987$ & I & $-0.083$ & $0.261$ & $0.129$ & $0.045$ & $0.129$ & $0.045$ & D & $0.990$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($31.3$,$169.5$,$-32.6$) & ($0.4$,$0.6$,$0.7$) & ($80.6$,$1379.4$,$45.7$) & ($1.5$,$5.3$,$0.7$) & $-1.663$ & $0.001$ & $4.823$ & $0.028$ & $8.468$ & $0.004$ & $1.546$ & $0.015$ & $0.274$ & $0.003$\\
J002439.65$-$660648.1 & 4707959119116914688 & 499029986 & 20100817_0005m64_129 & 00:24:39.65 & $-$66:06:48.1 & $\dots$ & $12.576$ & $12.404$ & $1.190$ & $12.695$ & $-55.1$ & $0.9$ & $-53.1$ & $1.0$ & $5.6538$ & $0.0152$ & $0.1769$ & $0.0005$ & $0.1761$ & $0.0005$ & $0.0027$ & $0.1766$ & $0.0004$ & $0.0021$ & $0.1755$ & $0.0005$ & $0.0027$ & $26.0178$ & $0.0158$ & $-74.0963$ & $0.0161$ & $-0.2915$ & $4720$ & $68$ & $4567$ & $79$ & $\dots$ & $\dots$ & $4720$ & $68$ & $3.940$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.997$ & $0.124$ & $-0.421$ & $0.090$ & $\dots$ & $\dots$ & $-0.997$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.068$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($5.8$,$224.1$,$86.2$) & ($0.3$,$0.4$,$0.7$) & ($0.9$,$1833.4$,$83.0$) & ($0.2$,$3.6$,$1.4$) & $-1.545$ & $0.002$ & $8.153$ & $0.001$ & $8.613$ & $0.050$ & $2.108$ & $0.030$ & $0.027$ & $0.003$\\
J002456.56$-$783816.0 & 4635494297756294400 & 491315068 & 20100703_0047m80_064 & 00:24:56.56 & $-$78:38:16.0 & $\dots$ & $11.785$ & $11.501$ & $1.208$ & $11.800$ & $54.3$ & $1.5$ & $55.8$ & $0.4$ & $1.1728$ & $0.0107$ & $0.8527$ & $0.0078$ & $0.8342$ & $0.0074$ & $0.0089$ & $0.8383$ & $0.0072$ & $0.0086$ & $0.8296$ & $0.0189$ & $0.0228$ & $63.8212$ & $0.0136$ & $-7.3848$ & $0.0125$ & $-0.1293$ & $4856$ & $53$ & $5064$ & $74$ & $\dots$ & $\dots$ & $4856$ & $53$ & $3.263$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.481$ & $0.110$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.244$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($171.1$,$84.6$,$-29.8$) & ($1.5$,$1.3$,$0.9$) & ($590.4$,$667.7$,$11.4$) & ($7.3$,$10.1$,$0.4$) & $-1.661$ & $0.002$ & $1.568$ & $0.030$ & $10.797$ & $0.054$ & $0.847$ & $0.022$ & $0.746$ & $0.005$\\
J002503.38$-$302818.8 & 2318515675293651968 & 9701312 & 20090815_0020m31_085 & 00:25:03.38 & $-$30:28:18.8 & $\dots$ & $12.470$ & $12.327$ & $0.722$ & $12.451$ & $1.9$ & $1.4$ & $-2.1$ & $2.6$ & $2.4958$ & $0.0174$ & $0.4007$ & $0.0028$ & $0.3965$ & $0.0027$ & $0.0069$ & $0.3962$ & $0.0024$ & $0.0061$ & $0.3978$ & $0.0045$ & $0.0112$ & $38.9402$ & $0.0155$ & $-37.3951$ & $0.0165$ & $0.1445$ & $5990$ & $68$ & $6133$ & $174$ & $\dots$ & $\dots$ & $5990$ & $68$ & $4.623$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.865$ & $0.123$ & $-0.942$ & $0.200$ & $\dots$ & $\dots$ & $-0.865$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.411$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.4$,$152.5$,$1.7$) & ($0.2$,$0.3$,$1.4$) & ($125.1$,$1250.8$,$4.7$) & ($0.9$,$2.7$,$0.1$) & $-1.712$ & $0.001$ & $4.001$ & $0.013$ & $8.252$ & $0.001$ & $0.403$ & $0.004$ & $0.347$ & $0.001$\\
J002504.76$-$323600.8 & 2315805615353499008 & 9505429 & 20090815_0020m31_137 & 00:25:04.76 & $-$32:36:00.8 & $\dots$ & $12.542$ & $12.403$ & $0.826$ & $12.557$ & $13.3$ & $4.3$ & $14.7$ & $1.6$ & $2.0248$ & $0.0185$ & $0.4939$ & $0.0045$ & $0.4876$ & $0.0044$ & $0.0090$ & $0.4886$ & $0.0043$ & $0.0087$ & $0.4872$ & $0.0103$ & $0.0212$ & $-8.1280$ & $0.0159$ & $-16.8797$ & $0.0176$ & $-0.0479$ & $5733$ & $91$ & $6115$ & $204$ & $\dots$ & $\dots$ & $5733$ & $91$ & $4.570$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.233$ & $0.487$ & $0.190$ & $\dots$ & $\dots$ & $-1.600$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-48.9$,$225.4$,$-0.2$) & ($0.6$,$0.2$,$4.1$) & ($30.2$,$1844.8$,$7.2$) & ($0.5$,$1.7$,$0.3$) & $-1.563$ & $0.001$ & $6.905$ & $0.014$ & $9.349$ & $0.009$ & $0.551$ & $0.013$ & $0.150$ & $0.001$\\
J002514.09$-$541919.0 & 4923222643771650432 & 503286314 & 20101018_0008m53_116 & 00:25:14.09 & $-$54:19:19.0 & $\dots$ & $11.697$ & $11.477$ & $0.943$ & $11.670$ & $19.6$ & $0.9$ & $22.3$ & $0.4$ & $0.6709$ & $0.0203$ & $1.4905$ & $0.0451$ & $1.4349$ & $0.0418$ & $0.0291$ & $1.4689$ & $0.0353$ & $0.0240$ & $1.4365$ & $0.0311$ & $0.0216$ & $3.4804$ & $0.0167$ & $-9.3817$ & $0.0188$ & $-0.1510$ & $5283$ & $55$ & $5615$ & $74$ & $\dots$ & $\dots$ & $5283$ & $55$ & $3.610$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.110$ & $-0.541$ & $0.110$ & $\dots$ & $\dots$ & $-1.070$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.373$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-34.2$,$178.8$,$16.7$) & ($0.3$,$0.5$,$0.8$) & ($61.5$,$1398.7$,$38.7$) & ($1.1$,$4.6$,$0.5$) & $-1.670$ & $0.001$ & $5.012$ & $0.025$ & $8.176$ & $0.002$ & $1.357$ & $0.010$ & $0.240$ & $0.002$\\
J002613.01$-$783002.7 & 4635543599683994112 & 491315148 & 20100703_0047m80_065 & 00:26:13.01 & $-$78:30:02.7 & $\dots$ & $11.851$ & $11.496$ & $1.399$ & $11.886$ & $366.8$ & $0.8$ & $367.7$ & $0.5$ & $0.1972$ & $0.0100$ & $5.0710$ & $0.2571$ & $4.4803$ & $0.2007$ & $0.0448$ & $4.4914$ & $0.1926$ & $0.0429$ & $4.6523$ & $0.4153$ & $0.0893$ & $5.8837$ & $0.0128$ & $-10.1276$ & $0.0112$ & $-0.0169$ & $4515$ & $55$ & $4552$ & $92$ & $\dots$ & $\dots$ & $4515$ & $55$ & $1.466$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.230$ & $0.122$ & $-1.780$ & $0.160$ & $\dots$ & $\dots$ & $-2.230$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.493$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-16.1$,$-219.9$,$-53.7$) & ($6.6$,$4.1$,$4.2$) & ($2.1$,$-1506.9$,$226.6$) & ($1.6$,$25.4$,$1.1$) & $-1.584$ & $0.008$ & $7.369$ & $0.020$ & $8.046$ & $0.243$ & $3.589$ & $0.081$ & $0.044$ & $0.015$\\
J002634.76$-$584939.5 & 4906531782382508800 & 503049506 & 20100813_0005m59_111 & 00:26:34.76 & $-$58:49:39.5 & $\dots$ & $12.811$ & $12.516$ & $1.227$ & $12.824$ & $113.8$ & $1.5$ & $115.6$ & $1.0$ & $0.1948$ & $0.0118$ & $5.1335$ & $0.3110$ & $4.5290$ & $0.2420$ & $0.0534$ & $4.8049$ & $0.2176$ & $0.0453$ & $4.7506$ & $0.5281$ & $0.1112$ & $5.8021$ & $0.0110$ & $-7.1124$ & $0.0124$ & $-0.1889$ & $4671$ & $54$ & $5152$ & $94$ & $\dots$ & $\dots$ & $4671$ & $54$ & $2.720$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.110$ & $-0.920$ & $0.180$ & $\dots$ & $\dots$ & $-1.800$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.624$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.0$,$7.2$,$-14.4$) & ($3.3$,$5.2$,$2.6$) & ($527.1$,$49.9$,$201.5$) & ($17.1$,$35.9$,$5.6$) & $-1.792$ & $0.003$ & $0.121$ & $0.067$ & $8.813$ & $0.068$ & $4.462$ & $0.123$ & $0.973$ & $0.015$\\
J002652.76$-$392918.7 & 4997391403212259968 & 8991003 & 20060917_0037m39_043 & 00:26:52.76 & $-$39:29:18.7 & $\dots$ & $11.280$ & $11.439$ & $1.143$ & $11.710$ & $27.1$ & $0.9$ & $27.7$ & $0.4$ & $0.8881$ & $0.0162$ & $1.1260$ & $0.0205$ & $1.0940$ & $0.0194$ & $0.0177$ & $1.0652$ & $0.0256$ & $0.0240$ & $1.1057$ & $0.0198$ & $0.0179$ & $56.7495$ & $0.0144$ & $-17.7069$ & $0.0156$ & $0.2333$ & $4848$ & $54$ & $4912$ & $77$ & $\dots$ & $\dots$ & $4848$ & $54$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.114$ & $-0.827$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.269$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($197.6$,$20.7$,$-27.9$) & ($1.1$,$1.1$,$0.9$) & ($941.9$,$166.3$,$24.6$) & ($8.8$,$9.2$,$0.2$) & $-1.626$ & $0.002$ & $0.335$ & $0.021$ & $12.000$ & $0.052$ & $5.100$ & $0.054$ & $0.946$ & $0.004$\\
J002711.10$-$093810.1 & 2426644324533217280 & 12913572 & 20111024_0021m10_121 & 00:27:11.10 & $-$09:38:10.1 & $\dots$ & $12.724$ & $12.371$ & $1.371$ & $12.747$ & $9.1$ & $0.7$ & $11.6$ & $1.1$ & $0.3645$ & $0.0173$ & $2.7435$ & $0.1302$ & $2.5608$ & $0.1134$ & $0.0443$ & $2.6199$ & $0.1005$ & $0.0384$ & $2.9454$ & $0.3574$ & $0.1214$ & $9.2221$ & $0.0205$ & $-7.8005$ & $0.0174$ & $0.3532$ & $4444$ & $55$ & $4371$ & $77$ & $\dots$ & $\dots$ & $4444$ & $55$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.156$ & $-0.705$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($58.9$,$85.6$,$-49.0$) & ($1.7$,$5.7$,$1.7$) & ($376.6$,$730.2$,$127.7$) & ($25.3$,$47.6$,$5.1$) & $-1.689$ & $0.001$ & $2.092$ & $0.172$ & $9.597$ & $0.072$ & $3.479$ & $0.134$ & $0.642$ & $0.026$\\
J002730.20$-$123740.0 & 2423582395103735424 & 12824461 & 20070831_0021m10_137 & 00:27:30.20 & $-$12:37:40.0 & $\dots$ & $11.248$ & $10.946$ & $0.929$ & $11.134$ & $34.2$ & $1.1$ & $\dots$ & $\dots$ & $5.2921$ & $0.0203$ & $0.1890$ & $0.0007$ & $0.1880$ & $0.0007$ & $0.0038$ & $0.1879$ & $0.0006$ & $0.0033$ & $0.1878$ & $0.0017$ & $0.0090$ & $15.4288$ & $0.0245$ & $-17.0601$ & $0.0212$ & $0.2027$ & $5418$ & $99$ & $5642$ & $76$ & $\dots$ & $\dots$ & $5418$ & $99$ & $4.067$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.230$ & $0.259$ & $0.131$ & $0.100$ & $\dots$ & $\dots$ & $-3.230$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.191$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-3.8$,$240.2$,$-30.8$) & ($0.1$,$0.3$,$1.1$) & ($2.2$,$1984.0$,$9.0$) & ($0.2$,$2.5$,$0.6$) & $-1.535$ & $0.001$ & $8.249$ & $0.001$ & $8.933$ & $0.031$ & $0.597$ & $0.025$ & $0.040$ & $0.002$\\
J002731.37$-$172409.2 & 2367327836877946368 & 11938615 & 20081006_0022m16_141 & 00:27:31.37 & $-$17:24:09.2 & $\dots$ & $11.341$ & $11.582$ & $0.921$ & $11.768$ & $-1.8$ & $4.5$ & $\dots$ & $\dots$ & $4.1925$ & $0.0284$ & $0.2385$ & $0.0016$ & $0.2371$ & $0.0016$ & $0.0067$ & $0.2364$ & $0.0015$ & $0.0062$ & $\dots$ & $\dots$ & $\dots$ & $27.9693$ & $0.0295$ & $-8.7322$ & $0.0214$ & $0.4262$ & $5382$ & $87$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5382$ & $87$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.076$ & $0.139$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-1.076$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($12.2$,$226.2$,$4.6$) & ($0.1$,$0.8$,$4.3$) & ($2.8$,$1866.7$,$2.1$) & ($0.2$,$6.9$,$0.4$) & $-1.571$ & $0.002$ & $7.668$ & $0.039$ & $8.411$ & $0.014$ & $0.256$ & $0.023$ & $0.046$ & $0.002$\\
J002737.89$-$593146.2 & 4906252197191683712 & 503036197 & 20041122_0049m60_043 & 00:27:37.89 & $-$59:31:46.2 & $\dots$ & $10.962$ & $10.651$ & $1.291$ & $10.988$ & $-15.6$ & $0.8$ & $-14.1$ & $0.2$ & $0.8140$ & $0.0105$ & $1.2285$ & $0.0158$ & $1.1905$ & $0.0149$ & $0.0125$ & $1.2045$ & $0.0135$ & $0.0112$ & $1.1178$ & $0.0318$ & $0.0285$ & $-8.0657$ & $0.0114$ & $-1.8225$ & $0.0117$ & $-0.1820$ & $4536$ & $52$ & $4626$ & $77$ & $\dots$ & $\dots$ & $4536$ & $52$ & $2.247$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $-0.670$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.388$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-63.3$,$268.3$,$29.6$) & ($0.5$,$0.4$,$0.7$) & ($108.7$,$2114.5$,$29.7$) & ($1.5$,$2.9$,$0.5$) & $-1.456$ & $0.001$ & $7.294$ & $0.011$ & $12.459$ & $0.038$ & $1.683$ & $0.024$ & $0.261$ & $0.002$\\
J002739.21$-$242703.7 & 2347929256308258816 & 11541400 & 20091008_0024m21_143 & 00:27:39.21 & $-$24:27:03.7 & $\dots$ & $13.083$ & $12.880$ & $1.338$ & $13.240$ & $-35.4$ & $1.1$ & $-32.5$ & $1.4$ & $0.1333$ & $0.0201$ & $7.5019$ & $1.1312$ & $6.2775$ & $0.7921$ & $0.1262$ & $6.1006$ & $0.5563$ & $0.0912$ & $7.2020$ & $1.3690$ & $0.1901$ & $2.9115$ & $0.0186$ & $-7.6956$ & $0.0182$ & $0.2493$ & $4457$ & $52$ & $4565$ & $77$ & $\dots$ & $\dots$ & $4457$ & $52$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $-0.920$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.446$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-65.8$,$-48.7$,$18.4$) & ($4.2$,$14.5$,$1.6$) & ($536.2$,$-381.8$,$431.8$) & ($55.8$,$113.0$,$56.8$) & $-1.598$ & $0.022$ & $1.546$ & $0.582$ & $11.560$ & $0.316$ & $9.026$ & $0.379$ & $0.769$ & $0.072$\\
J002747.41$-$662656.2 & 4707188159603204352 & 498961571 & 20070909_0052m65_026 & 00:27:47.41 & $-$66:26:56.2 & $\dots$ & $9.987$ & $9.699$ & $1.159$ & $9.977$ & $-50.0$ & $0.6$ & $-39.8$ & $0.3$ & $1.8850$ & $0.0213$ & $0.5305$ & $0.0060$ & $0.5233$ & $0.0058$ & $0.0111$ & $0.5268$ & $0.0057$ & $0.0108$ & $0.5300$ & $0.0002$ & $0.0003$ & $44.7408$ & $0.0231$ & $4.6876$ & $0.0256$ & $-0.2507$ & $4803$ & $53$ & $4692$ & $77$ & $\dots$ & $\dots$ & $4803$ & $53$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $-0.946$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($100.9$,$231.6$,$28.1$) & ($0.2$,$0.3$,$0.4$) & ($128.6$,$1865.1$,$14.7$) & ($0.8$,$2.5$,$0.3$) & $-1.516$ & $0.001$ & $6.154$ & $0.006$ & $11.424$ & $0.028$ & $0.986$ & $0.013$ & $0.300$ & $0.001$\\
J002756.70$-$810025.8 & 4631173320137993984 & 491240371 & 20091122_0047m80_016 & 00:27:56.70 & $-$81:00:25.8 & $\dots$ & $11.662$ & $11.404$ & $1.198$ & $11.699$ & $90.9$ & $1.3$ & $90.5$ & $0.4$ & $1.2106$ & $0.0141$ & $0.8260$ & $0.0096$ & $0.8087$ & $0.0092$ & $0.0114$ & $0.8159$ & $0.0086$ & $0.0106$ & $0.7938$ & $0.0090$ & $0.0113$ & $16.2265$ & $0.0174$ & $-21.3146$ & $0.0160$ & $0.0037$ & $4886$ & $53$ & $5264$ & $94$ & $\dots$ & $\dots$ & $4886$ & $53$ & $3.371$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $-0.808$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.533$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-26.1$,$113.3$,$12.9$) & ($0.5$,$0.9$,$0.7$) & ($238.0$,$895.7$,$7.6$) & ($3.2$,$7.0$,$0.2$) & $-1.780$ & $0.001$ & $2.553$ & $0.027$ & $7.990$ & $0.002$ & $0.534$ & $0.004$ & $0.516$ & $0.004$\\
J002807.65$-$192749.4 & 2363686116927744384 & 11916842 & 20051010_0032m17_012 & 00:28:07.65 & $-$19:27:49.4 & $\dots$ & $12.895$ & $12.765$ & $0.725$ & $12.889$ & $-104.3$ & $4.8$ & $\dots$ & $\dots$ & $2.0939$ & $0.0146$ & $0.4776$ & $0.0033$ & $0.4717$ & $0.0032$ & $0.0069$ & $0.4705$ & $0.0029$ & $0.0061$ & $0.4718$ & $0.0054$ & $0.0114$ & $-6.4974$ & $0.0157$ & $-42.6377$ & $0.0130$ & $0.3975$ & $5993$ & $68$ & $7186$ & $83$ & $\dots$ & $\dots$ & $5993$ & $68$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.901$ & $0.132$ & $0.079$ & $0.120$ & $\dots$ & $\dots$ & $-0.901$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-70.2$,$160.3$,$98.6$) & ($0.2$,$0.8$,$4.7$) & ($117.6$,$1321.6$,$132.1$) & ($2.0$,$6.8$,$15.1$) & $-1.624$ & $0.003$ & $4.773$ & $0.039$ & $9.383$ & $0.031$ & $3.133$ & $0.224$ & $0.326$ & $0.002$\\
J002841.04$-$550310.5 & 4920104531873293312 & 503282052 & 20060720_0043m55_039 & 00:28:41.04 & $-$55:03:10.5 & $\dots$ & $11.033$ & $10.885$ & $0.857$ & $11.049$ & $22.0$ & $0.9$ & $30.2$ & $4.5$ & $6.3867$ & $0.0620$ & $0.1566$ & $0.0015$ & $0.1559$ & $0.0015$ & $0.0097$ & $0.1559$ & $0.0014$ & $0.0087$ & $0.1549$ & $0.0010$ & $0.0065$ & $81.7347$ & $0.0500$ & $-41.3600$ & $0.0587$ & $-0.0640$ & $5538$ & $67$ & $5535$ & $104$ & $\dots$ & $\dots$ & $5538$ & $67$ & $3.964$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.123$ & $-0.575$ & $0.110$ & $\dots$ & $\dots$ & $-0.840$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.214$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($20.2$,$188.7$,$-3.3$) & ($0.3$,$0.3$,$0.8$) & ($46.1$,$1547.4$,$0.7$) & ($0.5$,$2.7$,$0.0$) & $-1.652$ & $0.001$ & $5.539$ & $0.015$ & $8.292$ & $0.003$ & $0.145$ & $0.003$ & $0.199$ & $0.001$\\
J002855.65$-$192627.2 & 2363499341685915008 & 12011360 & 20051109_0032m17_004 & 00:28:55.65 & $-$19:26:27.2 & $\dots$ & $11.698$ & $11.488$ & $1.037$ & $11.716$ & $94.1$ & $0.8$ & $95.4$ & $0.6$ & $0.9634$ & $0.0181$ & $1.0380$ & $0.0195$ & $1.0107$ & $0.0185$ & $0.0183$ & $1.0091$ & $0.0214$ & $0.0212$ & $0.9846$ & $0.0252$ & $0.0256$ & $32.4688$ & $0.0202$ & $-11.3620$ & $0.0193$ & $0.5204$ & $5079$ & $54$ & $5100$ & $94$ & $\dots$ & $\dots$ & $5079$ & $54$ & $3.471$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.106$ & $-1.045$ & $0.180$ & $\dots$ & $\dots$ & $-1.350$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($95.6$,$141.1$,$-106.4$) & ($0.8$,$0.9$,$0.8$) & ($211.9$,$1163.5$,$167.1$) & ($3.9$,$7.8$,$2.9$) & $-1.615$ & $0.001$ & $3.974$ & $0.039$ & $10.150$ & $0.022$ & $3.960$ & $0.047$ & $0.437$ & $0.004$\\
J002945.28$-$150917.0 & 2374565685701193856 & 12128439 & 20081006_0022m16_101 & 00:29:45.28 & $-$15:09:17.0 & $\dots$ & $11.233$ & $10.992$ & $1.091$ & $11.242$ & $-40.3$ & $2.6$ & $\dots$ & $\dots$ & $8.5931$ & $0.0282$ & $0.1164$ & $0.0004$ & $0.1160$ & $0.0004$ & $0.0033$ & $0.1159$ & $0.0004$ & $0.0032$ & $0.1152$ & $0.0005$ & $0.0042$ & $60.2492$ & $0.0305$ & $-54.6532$ & $0.0233$ & $0.0943$ & $4984$ & $69$ & $5144$ & $76$ & $\dots$ & $\dots$ & $4984$ & $69$ & $4.758$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.132$ & $0.329$ & $0.100$ & $\dots$ & $\dots$ & $-0.840$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.341$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.1$,$200.1$,$37.7$) & ($0.1$,$0.6$,$2.6$) & ($20.8$,$1651.7$,$12.9$) & ($0.3$,$4.8$,$1.9$) & $-1.622$ & $0.001$ & $6.333$ & $0.015$ & $8.260$ & $0.001$ & $0.703$ & $0.062$ & $0.132$ & $0.001$\\
J002950.08$-$152758.8 & 2373806094964935552 & 12127382 & 20090924_0022m16_107 & 00:29:50.08 & $-$15:27:58.8 & $\dots$ & $11.174$ & $11.192$ & $1.052$ & $11.426$ & $-9.7$ & $0.7$ & $-9.5$ & $0.3$ & $1.6561$ & $0.0208$ & $0.6038$ & $0.0076$ & $0.5945$ & $0.0074$ & $0.0124$ & $0.5936$ & $0.0079$ & $0.0132$ & $0.5808$ & $0.0095$ & $0.0163$ & $8.4597$ & $0.0254$ & $-9.6316$ & $0.0192$ & $0.1635$ & $5071$ & $67$ & $5048$ & $74$ & $\dots$ & $\dots$ & $5071$ & $67$ & $3.330$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.141$ & $-0.475$ & $0.110$ & $\dots$ & $\dots$ & $-1.070$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.6$,$214.5$,$9.3$) & ($0.1$,$0.2$,$0.7$) & ($7.0$,$1773.3$,$9.9$) & ($0.2$,$2.0$,$0.1$) & $-1.592$ & $0.001$ & $7.143$ & $0.013$ & $8.292$ & $0.000$ & $0.600$ & $0.005$ & $0.074$ & $0.001$\\
J002959.41$-$332154.6 & 2315477170615163776 & 9570491 & 20060806_0037m34_056 & 00:29:59.41 & $-$33:21:54.6 & $\dots$ & $11.951$ & $11.647$ & $1.309$ & $11.993$ & $38.9$ & $0.7$ & $38.8$ & $0.4$ & $0.3048$ & $0.0194$ & $3.2808$ & $0.2088$ & $3.0230$ & $0.1773$ & $0.0586$ & $3.0061$ & $0.1720$ & $0.0572$ & $2.5526$ & $0.0833$ & $0.0326$ & $14.2987$ & $0.0197$ & $3.3845$ & $0.0214$ & $0.0782$ & $4502$ & $52$ & $4619$ & $77$ & $\dots$ & $\dots$ & $4502$ & $52$ & $2.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.933$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.556$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($152.4$,$198.2$,$-50.3$) & ($1.5$,$0.5$,$0.7$) & ($354.5$,$1571.0$,$117.9$) & ($7.6$,$4.4$,$1.6$) & $-1.472$ & $0.002$ & $4.765$ & $0.023$ & $13.915$ & $0.088$ & $3.784$ & $0.056$ & $0.490$ & $0.004$\\
J003003.41$-$003851.6 & 2543453489226675712 & 13471595 & 20120909_0025p00_099 & 00:30:03.41 & $-$00:38:51.6 & $\dots$ & $11.743$ & $11.541$ & $1.067$ & $11.781$ & $-230.7$ & $1.4$ & $-230.4$ & $0.5$ & $0.6100$ & $0.0236$ & $1.6393$ & $0.0634$ & $1.5723$ & $0.0583$ & $0.0371$ & $1.5504$ & $0.0524$ & $0.0338$ & $1.6008$ & $0.0404$ & $0.0253$ & $-1.8506$ & $0.0234$ & $-37.7363$ & $0.0207$ & $0.4074$ & $5009$ & $54$ & $5176$ & $94$ & $\dots$ & $\dots$ & $5009$ & $54$ & $3.188$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.102$ & $-1.141$ & $0.180$ & $\dots$ & $\dots$ & $-1.550$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.482$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-205.9$,$-41.5$,$84.7$) & ($1.3$,$1.4$,$1.5$) & ($985.3$,$-354.5$,$85.4$) & ($3.1$,$12.1$,$3.5$) & $-1.533$ & $0.003$ & $0.958$ & $0.050$ & $14.127$ & $0.084$ & $4.306$ & $0.112$ & $0.873$ & $0.006$\\
J003030.61$-$173103.2 & 2367255823162435584 & 12038275 & 20110725_0022m16_094 & 00:30:30.61 & $-$17:31:03.2 & $\dots$ & $12.988$ & $12.628$ & $1.409$ & $13.024$ & $-239.7$ & $1.1$ & $-239.8$ & $0.5$ & $0.1370$ & $0.0166$ & $7.2993$ & $0.8844$ & $6.1350$ & $0.6248$ & $0.1018$ & $6.6449$ & $0.5270$ & $0.0793$ & $5.7000$ & $1.2637$ & $0.2217$ & $-0.5296$ & $0.0194$ & $-6.4246$ & $0.0157$ & $0.6007$ & $4354$ & $52$ & $4311$ & $77$ & $\dots$ & $\dots$ & $4354$ & $52$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $-1.204$ & $0.170$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.592$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-119.5$,$69.0$,$211.5$) & ($7.1$,$6.9$,$2.0$) & ($981.5$,$582.0$,$717.5$) & ($113.8$,$57.5$,$47.7$) & $-1.346$ & $0.011$ & $2.773$ & $0.405$ & $19.595$ & $0.680$ & $17.128$ & $0.829$ & $0.752$ & $0.039$\\
J003052.67$-$100704.2 & 2426456381059779200 & 13007049 & 20101004_0021m10_108 & 00:30:52.67 & $-$10:07:04.2 & KPNR & $12.772$ & $12.540$ & $1.065$ & $12.779$ & $-87.9$ & $1.4$ & $-74.2$ & $3.0$ & $0.2266$ & $0.0167$ & $4.4131$ & $0.3252$ & $3.9588$ & $0.2617$ & $0.0661$ & $4.1605$ & $0.2308$ & $0.0555$ & $4.0477$ & $0.3069$ & $0.0758$ & $19.6626$ & $0.0182$ & $-4.6974$ & $0.0170$ & $0.3449$ & $5045$ & $45$ & $5118$ & $328$ & $5004$ & $33$ & $5085$ & $57$ & $3.860$ & $0.460$ & $1.937$ & $0.152$ & $1.937$ & $0.152$ & $-2.494$ & $0.105$ & $-2.424$ & $0.260$ & $-2.448$ & $0.097$ & $-2.540$ & $0.112$ & $0.241$ & $0.124$ & $0.321$ & $6.257$ & D & $0.998$ & I & $0.671$ & $0.378$ & $0.079$ & $0.039$ & $0.079$ & $0.039$ & D & $0.981$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($260.6$,$-87.3$,$32.3$) & ($4.9$,$7.3$,$1.8$) & ($881.1$,$-758.3$,$741.4$) & ($33.9$,$64.3$,$18.0$) & $-1.337$ & $0.022$ & $3.211$ & $0.231$ & $19.865$ & $0.873$ & $16.133$ & $0.553$ & $0.722$ & $0.007$\\
J003101.38$-$395805.2 & 4994322906777041408 & 9057283 & 20060917_0037m39_035 & 00:31:01.38 & $-$39:58:05.2 & $\dots$ & $11.349$ & $11.143$ & $1.024$ & $11.366$ & $143.5$ & $1.1$ & $\dots$ & $\dots$ & $1.3992$ & $0.0157$ & $0.7147$ & $0.0080$ & $0.7017$ & $0.0077$ & $0.0110$ & $0.7014$ & $0.0084$ & $0.0119$ & $0.6959$ & $0.0056$ & $0.0080$ & $7.7403$ & $0.0134$ & $-7.2192$ & $0.0168$ & $0.2197$ & $5126$ & $54$ & $5312$ & $136$ & $\dots$ & $\dots$ & $5126$ & $54$ & $4.432$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $-1.052$ & $0.190$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.559$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-28.8$,$195.4$,$-129.0$) & ($0.2$,$0.2$,$1.1$) & ($4.8$,$1587.9$,$253.8$) & ($0.1$,$1.6$,$4.7$) & $-1.552$ & $0.001$ & $7.664$ & $0.013$ & $8.754$ & $0.021$ & $4.043$ & $0.047$ & $0.066$ & $0.000$\\
J003108.23$-$405819.6 & 4994023014981307392 & 8930358 & 20050921_0037m42_066 & 00:31:08.23 & $-$40:58:19.6 & $\dots$ & $10.760$ & $10.455$ & $1.256$ & $10.775$ & $21.5$ & $0.6$ & $22.3$ & $0.3$ & $0.7804$ & $0.0163$ & $1.2814$ & $0.0268$ & $1.2401$ & $0.0251$ & $0.0202$ & $1.2453$ & $0.0271$ & $0.0218$ & $1.2525$ & $0.0235$ & $0.0188$ & $5.6881$ & $0.0126$ & $-6.4469$ & $0.0202$ & $0.1788$ & $4612$ & $52$ & $4756$ & $68$ & $\dots$ & $\dots$ & $4612$ & $52$ & $2.538$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $-0.901$ & $0.140$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.5$,$197.0$,$-7.2$) & ($0.2$,$0.3$,$0.6$) & ($22.6$,$1578.7$,$34.6$) & ($0.4$,$2.6$,$0.3$) & $-1.632$ & $0.001$ & $6.121$ & $0.015$ & $8.130$ & $0.001$ & $1.245$ & $0.007$ & $0.141$ & $0.001$\\
J003122.63$-$063842.7 & 2526608833650430080 & 13372734 & 20040629_0030m06_038 & 00:31:22.63 & $-$06:38:42.7 & $\dots$ & $10.481$ & $10.191$ & $1.235$ & $10.502$ & $-2.8$ & $2.6$ & $0.2$ & $0.6$ & $4.7462$ & $0.0191$ & $0.2107$ & $0.0008$ & $0.2095$ & $0.0008$ & $0.0040$ & $0.2093$ & $0.0008$ & $0.0037$ & $0.2096$ & $0.0011$ & $0.0052$ & $-23.5948$ & $0.0253$ & $-35.3620$ & $0.0203$ & $0.2791$ & $4721$ & $55$ & $4663$ & $64$ & $\dots$ & $\dots$ & $4721$ & $55$ & $4.463$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.110$ & $0.635$ & $0.080$ & $\dots$ & $\dots$ & $-1.290$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.088$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-47.2$,$234.2$,$-0.5$) & ($0.3$,$0.9$,$2.4$) & ($28.6$,$1937.4$,$1.4$) & ($0.3$,$7.3$,$0.1$) & $-1.542$ & $0.002$ & $7.260$ & $0.033$ & $9.690$ & $0.028$ & $0.225$ & $0.007$ & $0.143$ & $0.001$\\
J003147.49$-$183559.8 & 2364117988775690496 & 12032329 & 20051010_0032m17_058 & 00:31:47.49 & $-$18:35:59.8 & $\dots$ & $10.141$ & $9.903$ & $1.133$ & $10.170$ & $-24.1$ & $0.6$ & $-25.1$ & $0.1$ & $1.4370$ & $0.0195$ & $0.6959$ & $0.0094$ & $0.6835$ & $0.0091$ & $0.0133$ & $0.6806$ & $0.0084$ & $0.0123$ & $0.6833$ & $0.0181$ & $0.0266$ & $57.3887$ & $0.0215$ & $18.0175$ & $0.0180$ & $0.5531$ & $4864$ & $53$ & $4919$ & $68$ & $\dots$ & $\dots$ & $4864$ & $53$ & $2.503$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $-0.929$ & $0.140$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($183.4$,$198.2$,$25.5$) & ($1.5$,$0.4$,$0.6$) & ($449.8$,$1636.6$,$29.0$) & ($8.0$,$3.3$,$0.7$) & $-1.454$ & $0.002$ & $4.476$ & $0.022$ & $14.766$ & $0.086$ & $2.077$ & $0.047$ & $0.535$ & $0.004$\\
J003212.70$-$414254.2 & 4993569702656612480 & 8927804 & 20090916_0037m39_013 & 00:32:12.70 & $-$41:42:54.2 & $\dots$ & $12.891$ & $12.614$ & $1.154$ & $12.890$ & $-8.4$ & $1.4$ & $-11.7$ & $0.9$ & $0.4747$ & $0.0145$ & $2.1066$ & $0.0643$ & $1.9972$ & $0.0578$ & $0.0290$ & $2.0200$ & $0.0594$ & $0.0294$ & $2.1336$ & $0.0687$ & $0.0322$ & $11.0890$ & $0.0109$ & $-4.4674$ & $0.0152$ & $0.1841$ & $4807$ & $53$ & $5167$ & $74$ & $\dots$ & $\dots$ & $4807$ & $53$ & $2.737$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $-0.647$ & $0.110$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.370$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($58.4$,$158.6$,$18.3$) & ($0.7$,$0.9$,$1.4$) & ($108.4$,$1244.2$,$92.9$) & ($2.4$,$7.4$,$1.9$) & $-1.671$ & $0.001$ & $4.379$ & $0.049$ & $8.660$ & $0.018$ & $2.293$ & $0.048$ & $0.328$ & $0.006$\\
J003220.55$-$544625.8 & 4921603509819408384 & 503288836 & 20111020_0043m55_038 & 00:32:20.55 & $-$54:46:25.8 & $\dots$ & $12.954$ & $12.720$ & $1.207$ & $13.019$ & $29.2$ & $0.9$ & $29.3$ & $1.0$ & $0.4145$ & $0.0114$ & $2.4125$ & $0.0664$ & $2.2701$ & $0.0588$ & $0.0259$ & $2.3375$ & $0.0615$ & $0.0263$ & $2.3539$ & $0.0914$ & $0.0388$ & $6.3767$ & $0.0103$ & $5.7340$ & $0.0113$ & $-0.2830$ & $4705$ & $53$ & $4973$ & $65$ & $\dots$ & $\dots$ & $4705$ & $53$ & $3.222$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $-0.652$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($40.5$,$260.3$,$-54.0$) & ($0.7$,$0.5$,$0.9$) & ($82.6$,$1977.4$,$121.9$) & ($2.5$,$2.8$,$2.3$) & $-1.467$ & $0.002$ & $7.393$ & $0.008$ & $11.959$ & $0.068$ & $3.419$ & $0.052$ & $0.236$ & $0.003$\\
J003224.29$-$131704.9 & 2375410969624718080 & 12934979 & 20051123_0030m11_137 & 00:32:24.29 & $-$13:17:04.9 & $\dots$ & $12.882$ & $12.671$ & $1.020$ & $12.893$ & $1.9$ & $1.4$ & $1.9$ & $2.1$ & $0.3085$ & $0.0190$ & $3.2415$ & $0.1996$ & $2.9895$ & $0.1698$ & $0.0568$ & $2.8876$ & $0.1362$ & $0.0472$ & $2.7929$ & $0.2904$ & $0.1040$ & $12.1511$ & $0.0261$ & $-2.4691$ & $0.0185$ & $0.0235$ & $5123$ & $56$ & $5099$ & $136$ & $\dots$ & $\dots$ & $5123$ & $56$ & $3.916$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.122$ & $-1.279$ & $0.190$ & $\dots$ & $\dots$ & $-1.460$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($127.5$,$126.2$,$-15.4$) & ($3.6$,$3.9$,$1.4$) & ($353.5$,$1067.8$,$120.7$) & ($21.1$,$31.8$,$5.6$) & $-1.600$ & $0.002$ & $3.184$ & $0.121$ & $11.148$ & $0.121$ & $3.449$ & $0.159$ & $0.556$ & $0.017$\\
J003225.65$-$045011.0 & 2527829497715418496 & 13393348 & 20090901_0040m04_029 & 00:32:25.65 & $-$04:50:11.0 & $\dots$ & $11.087$ & $10.859$ & $0.971$ & $11.062$ & $-7.7$ & $0.9$ & $-7.6$ & $0.5$ & $0.8249$ & $0.0197$ & $1.2123$ & $0.0290$ & $1.1752$ & $0.0272$ & $0.0232$ & $1.1646$ & $0.0241$ & $0.0207$ & $1.2126$ & $0.0370$ & $0.0305$ & $35.7241$ & $0.0242$ & $-29.0877$ & $0.0208$ & $0.2933$ & $5278$ & $55$ & $4986$ & $77$ & $\dots$ & $\dots$ & $5278$ & $55$ & $2.274$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $-1.184$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($82.5$,$4.7$,$-65.5$) & ($0.7$,$2.2$,$1.1$) & ($723.5$,$39.4$,$77.2$) & ($11.0$,$18.1$,$2.5$) & $-1.747$ & $0.001$ & $0.324$ & $0.100$ & $9.460$ & $0.061$ & $3.999$ & $0.266$ & $0.934$ & $0.020$\\
J003244.27$-$364337.7 & 5003945484650292480 & 9100020 & 20030906_0035m36_044 & 00:32:44.27 & $-$36:43:37.7 & $\dots$ & $12.280$ & $12.094$ & $0.941$ & $12.287$ & $-32.6$ & $2.6$ & $-34.5$ & $1.2$ & $0.4987$ & $0.0130$ & $2.0052$ & $0.0523$ & $1.9059$ & $0.0472$ & $0.0248$ & $1.9440$ & $0.0401$ & $0.0206$ & $1.9821$ & $0.1084$ & $0.0547$ & $18.4453$ & $0.0100$ & $-2.9066$ & $0.0148$ & $0.2986$ & $5286$ & $54$ & $4021$ & $64$ & $\dots$ & $\dots$ & $5286$ & $54$ & $4.795$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.298$ & $0.080$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.219$ & $0.371$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($128.6$,$142.7$,$31.0$) & ($2.1$,$1.7$,$2.6$) & ($254.8$,$1135.3$,$124.8$) & ($8.1$,$13.7$,$6.1$) & $-1.622$ & $0.002$ & $3.598$ & $0.061$ & $10.315$ & $0.050$ & $3.249$ & $0.129$ & $0.483$ & $0.008$\\
J003255.72$-$055305.2 & 2526852993949956736 & 13378833 & 20090901_0040m04_020 & 00:32:55.72 & $-$05:53:05.2 & $\dots$ & $11.324$ & $11.086$ & $1.179$ & $11.372$ & $-33.0$ & $1.6$ & $\dots$ & $\dots$ & $1.7299$ & $0.0251$ & $0.5781$ & $0.0084$ & $0.5695$ & $0.0081$ & $0.0143$ & $0.5661$ & $0.0073$ & $0.0130$ & $0.5649$ & $0.0194$ & $0.0343$ & $-4.5377$ & $0.0293$ & $-19.9426$ & $0.0245$ & $0.2831$ & $4800$ & $55$ & $5079$ & $64$ & $\dots$ & $\dots$ & $4800$ & $55$ & $4.394$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $0.362$ & $0.080$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.196$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-48.2$,$204.0$,$19.1$) & ($0.4$,$0.6$,$1.5$) & ($44.9$,$1698.8$,$10.6$) & ($1.1$,$5.3$,$0.5$) & $-1.598$ & $0.001$ & $6.168$ & $0.030$ & $9.040$ & $0.005$ & $0.672$ & $0.018$ & $0.189$ & $0.003$\\
J003307.43$-$382250.4 & 5003517710203295232 & 9087902 & 20090916_0037m39_070 & 00:33:07.43 & $-$38:22:50.4 & $\dots$ & $12.305$ & $12.164$ & $0.805$ & $12.312$ & $21.2$ & $1.0$ & $15.9$ & $1.0$ & $0.5076$ & $0.0122$ & $1.9701$ & $0.0473$ & $1.8741$ & $0.0428$ & $0.0229$ & $1.9210$ & $0.0354$ & $0.0184$ & $2.0958$ & $0.0449$ & $0.0214$ & $11.1950$ & $0.0100$ & $-16.4279$ & $0.0126$ & $0.2161$ & $5659$ & $62$ & $5517$ & $94$ & $\dots$ & $\dots$ & $5659$ & $62$ & $2.651$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.149$ & $-0.926$ & $0.180$ & $\dots$ & $\dots$ & $-1.050$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.226$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.0$,$50.4$,$10.4$) & ($0.2$,$1.2$,$1.0$) & ($450.7$,$399.0$,$68.0$) & ($4.6$,$9.8$,$0.7$) & $-1.798$ & $0.001$ & $1.276$ & $0.023$ & $8.203$ & $0.005$ & $2.674$ & $0.011$ & $0.731$ & $0.004$\\
J003307.51$-$070641.9 & 2430447092872552832 & 13029296 & 20040629_0030m06_126 & 00:33:07.51 & $-$07:06:41.9 & $\dots$ & $12.273$ & $12.065$ & $1.049$ & $12.298$ & $44.3$ & $0.8$ & $42.8$ & $0.8$ & $0.3840$ & $0.0165$ & $2.6042$ & $0.1119$ & $2.4390$ & $0.0982$ & $0.0402$ & $2.3674$ & $0.0813$ & $0.0343$ & $2.2795$ & $0.1727$ & $0.0758$ & $16.6951$ & $0.0179$ & $-17.8055$ & $0.0155$ & $0.2525$ & $5105$ & $55$ & $5034$ & $94$ & $\dots$ & $\dots$ & $5105$ & $55$ & $2.274$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.117$ & $-0.965$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.488$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($55.0$,$5.5$,$-116.1$) & ($0.8$,$5.7$,$1.9$) & ($595.9$,$47.4$,$389.8$) & ($18.7$,$48.5$,$18.7$) & $-1.689$ & $0.004$ & $0.305$ & $0.159$ & $9.673$ & $0.077$ & $8.966$ & $0.541$ & $0.939$ & $0.031$\\
J003314.30$-$104342.7 & 2425521212060616960 & 12957618 & 20071112_0041m09_021 & 00:33:14.30 & $-$10:43:42.7 & KPNK & $9.459$ & $9.008$ & $1.490$ & $9.445$ & $-82.6$ & $0.4$ & $-79.3$ & $0.9$ & $0.4421$ & $0.0194$ & $2.2619$ & $0.0993$ & $2.1363$ & $0.0885$ & $0.0414$ & $2.1053$ & $0.0838$ & $0.0398$ & $1.9609$ & $0.0333$ & $0.0170$ & $15.1535$ & $0.0229$ & $-8.0800$ & $0.0222$ & $0.3838$ & $4288$ & $53$ & $4428$ & $68$ & $4323$ & $54$ & $4252$ & $53$ & $0.602$ & $0.150$ & $0.287$ & $0.019$ & $0.287$ & $0.019$ & $-1.986$ & $0.089$ & $-1.471$ & $0.140$ & $-2.172$ & $0.069$ & $-1.800$ & $0.108$ & $-0.486$ & $0.069$ & $0.194$ & $6.638$ & D & $0.981$ & I & $\dots$ & $\dots$ & $-0.193$ & $0.039$ & $-0.193$ & $0.039$ & L & $0.940$ & $78$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($70.7$,$89.1$,$54.9$) & ($0.5$,$0.7$,$0.4$) & ($313.7$,$752.1$,$147.2$) & ($3.0$,$6.1$,$1.3$) & $-1.706$ & $0.001$ & $2.314$ & $0.022$ & $9.063$ & $0.007$ & $3.682$ & $0.026$ & $0.593$ & $0.003$\\
J003317.43$-$220534.8 & 2360634662923268224 & 11762769 & 20061101_0024m21_116 & 00:33:17.43 & $-$22:05:34.8 & $\dots$ & $12.029$ & $11.749$ & $1.205$ & $12.047$ & $-88.4$ & $1.2$ & $-87.0$ & $4.6$ & $0.6556$ & $0.0280$ & $1.5253$ & $0.0651$ & $1.4671$ & $0.0603$ & $0.0411$ & $1.4705$ & $0.0612$ & $0.0416$ & $1.5445$ & $0.0890$ & $0.0576$ & $4.3807$ & $0.0298$ & $-8.6442$ & $0.0290$ & $0.4334$ & $4716$ & $52$ & $4647$ & $77$ & $\dots$ & $\dots$ & $4716$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.910$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.320$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.5$,$168.7$,$87.0$) & ($0.3$,$1.2$,$1.2$) & ($48.8$,$1387.8$,$158.8$) & ($2.1$,$9.8$,$3.7$) & $-1.625$ & $0.002$ & $5.613$ & $0.055$ & $8.613$ & $0.008$ & $3.211$ & $0.047$ & $0.211$ & $0.005$\\
J003322.50$-$841407.0 & 4617639534591225856 & 490667917 & 20091109_0206m84_042 & 00:33:22.50 & $-$84:14:07.0 & SOAR & $11.934$ & $11.492$ & $1.615$ & $11.998$ & $-106.0$ & $0.7$ & $-106.4$ & $1.0$ & $0.1915$ & $0.0111$ & $5.2219$ & $0.3027$ & $4.5977$ & $0.2346$ & $0.0510$ & $4.9229$ & $0.2815$ & $0.0572$ & $4.3502$ & $0.1510$ & $0.0347$ & $14.6608$ & $0.0117$ & $-1.9146$ & $0.0118$ & $0.0039$ & $4426$ & $88$ & $4392$ & $92$ & $4506$ & $121$ & $4345$ & $54$ & $0.920$ & $0.470$ & $0.377$ & $0.032$ & $0.377$ & $0.032$ & $-2.219$ & $0.110$ & $-1.770$ & $0.160$ & $-2.198$ & $0.105$ & $-2.240$ & $0.114$ & $-0.454$ & $0.096$ & $0.266$ & $6.477$ & D & $0.997$ & I & $0.419$ & $0.265$ & $0.677$ & $0.049$ & $0.677$ & $0.049$ & D & $0.905$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($195.2$,$262.7$,$76.9$) & ($1.7$,$0.8$,$0.4$) & ($638.0$,$1820.7$,$347.6$) & ($17.2$,$4.8$,$6.5$) & $-1.295$ & $0.006$ & $5.793$ & $0.014$ & $20.546$ & $0.292$ & $9.844$ & $0.169$ & $0.560$ & $0.006$\\
J003328.95$-$214555.3 & 2362146083390484224 & 11783261 & 20060818_0024m21_111 & 00:33:28.95 & $-$21:45:55.3 & $\dots$ & $10.872$ & $10.757$ & $0.649$ & $10.861$ & $39.1$ & $1.2$ & $39.5$ & $1.1$ & $2.7421$ & $0.0249$ & $0.3647$ & $0.0033$ & $0.3613$ & $0.0032$ & $0.0090$ & $0.3600$ & $0.0033$ & $0.0091$ & $0.3598$ & $0.0042$ & $0.0116$ & $-17.4850$ & $0.0264$ & $-39.9126$ & $0.0254$ & $0.3970$ & $6260$ & $69$ & $5509$ & $94$ & $\dots$ & $\dots$ & $6260$ & $69$ & $3.305$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.150$ & $-1.177$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-71.5$,$212.7$,$-35.9$) & ($0.2$,$0.2$,$1.2$) & ($65.6$,$1754.0$,$18.0$) & ($0.5$,$1.7$,$0.9$) & $-1.569$ & $0.001$ & $6.202$ & $0.013$ & $9.789$ & $0.009$ & $0.980$ & $0.031$ & $0.224$ & $0.001$\\
J003338.98$-$383423.7 & 5003500530334114176 & 9087474 & 20110708_0037m39a_061 & 00:33:38.98 & $-$38:34:23.7 & $\dots$ & $12.843$ & $12.613$ & $1.121$ & $12.875$ & $32.7$ & $1.0$ & $32.0$ & $1.7$ & $0.5780$ & $0.0128$ & $1.7301$ & $0.0383$ & $1.6556$ & $0.0351$ & $0.0212$ & $1.6788$ & $0.0398$ & $0.0237$ & $1.7477$ & $0.0387$ & $0.0222$ & $3.7163$ & $0.0091$ & $2.6193$ & $0.0137$ & $0.2455$ & $4882$ & $54$ & $5156$ & $74$ & $\dots$ & $\dots$ & $4882$ & $54$ & $2.625$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.125$ & $-0.642$ & $0.110$ & $\dots$ & $\dots$ & $-0.820$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.198$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.7$,$249.5$,$-31.1$) & ($0.3$,$0.2$,$1.0$) & ($21.2$,$1988.7$,$75.1$) & ($0.3$,$1.3$,$1.0$) & $-1.500$ & $0.001$ & $7.990$ & $0.001$ & $10.273$ & $0.013$ & $2.266$ & $0.019$ & $0.125$ & $0.001$\\
J003344.99$-$413951.3 & 4993930793442167168 & 8927943 & 20031212_0037m42_069 & 00:33:44.99 & $-$41:39:51.3 & $\dots$ & $11.233$ & $10.847$ & $1.432$ & $11.253$ & $-16.2$ & $0.9$ & $-16.7$ & $0.3$ & $0.2376$ & $0.0128$ & $4.2088$ & $0.2267$ & $3.7936$ & $0.1842$ & $0.0486$ & $3.7908$ & $0.1913$ & $0.0505$ & $3.3087$ & $0.3433$ & $0.1038$ & $5.1821$ & $0.0104$ & $-9.7443$ & $0.0130$ & $0.0637$ & $4317$ & $52$ & $4521$ & $77$ & $\dots$ & $\dots$ & $4317$ & $52$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.110$ & $-1.450$ & $0.170$ & $\dots$ & $\dots$ & $-1.720$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.517$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-18.6$,$73.8$,$57.0$) & ($0.3$,$5.3$,$1.4$) & ($324.2$,$563.6$,$193.1$) & ($17.5$,$41.4$,$7.9$) & $-1.744$ & $0.001$ & $1.773$ & $0.143$ & $8.502$ & $0.030$ & $4.142$ & $0.171$ & $0.655$ & $0.024$\\
J003356.37$-$471848.8 & 4975860010604879232 & 503957007 & 20040827_0036m48_072 & 00:33:56.37 & $-$47:18:48.8 & $\dots$ & $12.400$ & $12.162$ & $1.033$ & $12.388$ & $27.7$ & $1.4$ & $29.2$ & $0.7$ & $0.7336$ & $0.0146$ & $1.3631$ & $0.0271$ & $1.3165$ & $0.0253$ & $0.0192$ & $1.3320$ & $0.0220$ & $0.0165$ & $1.3353$ & $0.0406$ & $0.0304$ & $19.0369$ & $0.0085$ & $1.3298$ & $0.0122$ & $-0.5037$ & $5067$ & $54$ & $5168$ & $94$ & $\dots$ & $\dots$ & $5067$ & $54$ & $3.626$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $-1.014$ & $0.180$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.692$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($82.6$,$191.6$,$-30.0$) & ($0.9$,$0.5$,$1.2$) & ($108.9$,$1521.7$,$40.3$) & ($2.2$,$4.7$,$0.7$) & $-1.608$ & $0.001$ & $5.141$ & $0.026$ & $9.576$ & $0.023$ & $1.597$ & $0.019$ & $0.301$ & $0.003$\\
J003434.83$-$062839.5 & 2526579799671207424 & 13375700 & 20111003_0040m04_065 & 00:34:34.83 & $-$06:28:39.5 & $\dots$ & $11.967$ & $11.761$ & $0.966$ & $11.962$ & $-6.3$ & $2.0$ & $-7.2$ & $0.4$ & $0.9476$ & $0.0333$ & $1.0553$ & $0.0371$ & $1.0271$ & $0.0351$ & $0.0342$ & $1.0278$ & $0.0376$ & $0.0365$ & $0.9888$ & $0.0375$ & $0.0380$ & $-41.5351$ & $0.0415$ & $-44.1138$ & $0.0281$ & $0.2294$ & $5294$ & $60$ & $4641$ & $86$ & $\dots$ & $\dots$ & $5294$ & $60$ & $4.773$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.138$ & $-2.442$ & $0.130$ & $\dots$ & $\dots$ & $-1.770$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.690$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-279.7$,$195.6$,$-48.4$) & ($3.0$,$0.8$,$2.0$) & ($1320.4$,$1640.3$,$106.2$) & ($39.4$,$6.5$,$5.9$) & $-1.215$ & $0.008$ & $3.941$ & $0.034$ & $26.013$ & $0.486$ & $6.527$ & $0.388$ & $0.737$ & $0.005$\\
J003443.41$-$103903.5 & 2425431636222578432 & 12958397 & 20110901_0041m09_020 & 00:34:43.41 & $-$10:39:03.5 & $\dots$ & $12.548$ & $12.251$ & $1.293$ & $12.589$ & $-49.5$ & $0.7$ & $-49.7$ & $0.7$ & $0.2873$ & $0.0148$ & $3.4807$ & $0.1793$ & $3.1918$ & $0.1508$ & $0.0472$ & $3.2141$ & $0.1421$ & $0.0442$ & $3.2386$ & $0.3571$ & $0.1103$ & $-3.3615$ & $0.0157$ & $-4.9710$ & $0.0149$ & $0.3152$ & $4563$ & $52$ & $4601$ & $65$ & $\dots$ & $\dots$ & $4563$ & $52$ & $1.978$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $-0.601$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-81.0$,$209.7$,$35.2$) & ($2.1$,$0.6$,$0.9$) & ($114.4$,$1808.1$,$165.6$) & ($5.7$,$3.3$,$7.5$) & $-1.484$ & $0.004$ & $6.709$ & $0.020$ & $11.964$ & $0.132$ & $4.126$ & $0.145$ & $0.281$ & $0.006$\\
J003457.59$-$854254.5 & 4616524698520210688 & 490629844 & 20091130_0206m84_023 & 00:34:57.59 & $-$85:42:54.5 & $\dots$ & $11.453$ & $11.181$ & $1.164$ & $11.461$ & $16.4$ & $0.7$ & $15.9$ & $0.3$ & $0.8475$ & $0.0105$ & $1.1799$ & $0.0146$ & $1.1448$ & $0.0138$ & $0.0120$ & $1.1595$ & $0.0117$ & $0.0101$ & $1.1275$ & $0.0321$ & $0.0285$ & $30.2275$ & $0.0117$ & $-15.4276$ & $0.0126$ & $-0.0643$ & $4995$ & $54$ & $5197$ & $94$ & $\dots$ & $\dots$ & $4995$ & $54$ & $2.780$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $-0.668$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.374$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($90.1$,$125.0$,$59.4$) & ($1.0$,$1.0$,$0.6$) & ($227.7$,$969.8$,$60.5$) & ($3.3$,$8.1$,$1.5$) & $-1.720$ & $0.001$ & $2.929$ & $0.031$ & $8.667$ & $0.017$ & $1.878$ & $0.029$ & $0.495$ & $0.004$\\
J003510.24$-$753418.2 & 4684300141444226048 & 497757518 & 20080901_0020m74_117 & 00:35:10.24 & $-$75:34:18.2 & $\dots$ & $10.548$ & $10.324$ & $1.080$ & $10.569$ & $-46.3$ & $1.1$ & $-45.1$ & $0.5$ & $1.1697$ & $0.0121$ & $0.8549$ & $0.0088$ & $0.8363$ & $0.0085$ & $0.0101$ & $0.8452$ & $0.0065$ & $0.0077$ & $0.8408$ & $0.0215$ & $0.0255$ & $37.4144$ & $0.0147$ & $-0.2131$ & $0.0145$ & $0.0001$ & $5071$ & $54$ & $5118$ & $94$ & $\dots$ & $\dots$ & $5071$ & $54$ & $2.789$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.866$ & $0.180$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.582$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($123.6$,$209.7$,$29.0$) & ($1.0$,$0.9$,$0.7$) & ($184.3$,$1658.4$,$22.2$) & ($2.9$,$7.0$,$0.6$) & $-1.546$ & $0.002$ & $5.197$ & $0.029$ & $11.284$ & $0.054$ & $1.276$ & $0.026$ & $0.369$ & $0.003$\\
J003548.08$-$080536.0 & 2427146221527179136 & 13031287 & 20040629_0030m06_139 & 00:35:48.08 & $-$08:05:36.0 & $\dots$ & $12.393$ & $12.173$ & $1.061$ & $12.410$ & $-44.4$ & $0.8$ & $-44.7$ & $1.2$ & $0.3185$ & $0.0152$ & $3.1397$ & $0.1498$ & $2.9028$ & $0.1281$ & $0.0441$ & $2.8892$ & $0.3144$ & $0.1088$ & $2.8095$ & $0.3431$ & $0.1221$ & $0.3436$ & $0.0179$ & $-25.1208$ & $0.0168$ & $0.3714$ & $5100$ & $55$ & $5161$ & $94$ & $\dots$ & $\dots$ & $5100$ & $55$ & $2.720$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $-1.507$ & $0.180$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.760$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-195.9$,$-28.2$,$-67.1$) & ($6.7$,$8.0$,$3.9$) & ($659.0$,$-243.9$,$627.4$) & ($38.4$,$69.3$,$67.5$) & $-1.534$ & $0.021$ & $1.321$ & $0.396$ & $13.347$ & $0.498$ & $11.975$ & $0.516$ & $0.822$ & $0.043$\\
J003549.65$-$723723.1 & 4689119816310539008 & 497920085 & 20120908_0020m74_085 & 00:35:49.65 & $-$72:37:23.1 & $\dots$ & $11.874$ & $11.749$ & $0.759$ & $11.883$ & $9.9$ & $1.0$ & $8.6$ & $0.8$ & $2.9362$ & $0.0129$ & $0.3406$ & $0.0015$ & $0.3376$ & $0.0015$ & $0.0044$ & $0.3371$ & $0.0015$ & $0.0045$ & $0.3353$ & $0.0029$ & $0.0088$ & $19.7816$ & $0.0157$ & $20.4526$ & $0.0152$ & $-0.0741$ & $5962$ & $68$ & $5783$ & $136$ & $\dots$ & $\dots$ & $5962$ & $68$ & $4.615$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.055$ & $0.133$ & $-1.190$ & $0.190$ & $\dots$ & $\dots$ & $-1.055$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.558$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.5$,$249.4$,$-24.8$) & ($0.4$,$0.6$,$0.7$) & ($12.0$,$2024.1$,$6.6$) & ($0.7$,$4.5$,$0.3$) & $-1.522$ & $0.001$ & $7.995$ & $0.002$ & $9.609$ & $0.044$ & $0.532$ & $0.011$ & $0.092$ & $0.002$\\
J003550.65$-$582123.3 & 4907829927657950336 & 503059253 & 20071020_0044m60_066 & 00:35:50.65 & $-$58:21:23.3 & $\dots$ & $11.528$ & $11.234$ & $1.300$ & $11.576$ & $190.8$ & $1.2$ & $190.5$ & $0.4$ & $0.3543$ & $0.0138$ & $2.8225$ & $0.1099$ & $2.6295$ & $0.0954$ & $0.0363$ & $2.6210$ & $0.0769$ & $0.0293$ & $2.6348$ & $0.0225$ & $0.0085$ & $0.0785$ & $0.0142$ & $-17.4938$ & $0.0144$ & $-0.0750$ & $4518$ & $53$ & $4776$ & $77$ & $\dots$ & $\dots$ & $4518$ & $53$ & $2.265$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.114$ & $-0.792$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.481$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-160.3$,$-17.2$,$-42.4$) & ($0.4$,$0.8$,$1.0$) & ($652.0$,$-128.7$,$225.5$) & ($3.8$,$5.7$,$4.4$) & $-1.692$ & $0.001$ & $0.719$ & $0.044$ & $9.898$ & $0.028$ & $6.742$ & $0.061$ & $0.865$ & $0.008$\\
J003636.80$-$392127.0 & 5000403858913730816 & 9069113 & 20060917_0037m39_073 & 00:36:36.80 & $-$39:21:27.0 & SOAR & $11.537$ & $11.223$ & $1.296$ & $11.562$ & $-77.8$ & $0.8$ & $-77.4$ & $0.6$ & $0.2832$ & $0.0164$ & $3.5311$ & $0.2045$ & $3.2342$ & $0.1715$ & $0.0530$ & $3.1196$ & $0.1574$ & $0.0505$ & $2.7352$ & $0.3103$ & $0.1134$ & $4.2057$ & $0.0137$ & $-19.6433$ & $0.0161$ & $0.1820$ & $4612$ & $54$ & $4399$ & $92$ & $4679$ & $51$ & $4546$ & $57$ & $1.261$ & $0.470$ & $1.605$ & $0.102$ & $1.605$ & $0.102$ & $-1.691$ & $0.113$ & $-1.735$ & $0.160$ & $-1.621$ & $0.066$ & $-1.760$ & $0.160$ & $-0.087$ & $0.115$ & $0.243$ & $6.982$ & D & $0.995$ & I & $0.664$ & $0.304$ & $0.628$ & $0.044$ & $0.628$ & $0.044$ & D & $0.914$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-83.5$,$1.1$,$136.6$) & ($2.1$,$8.1$,$1.8$) & ($597.9$,$8.7$,$441.5$) & ($18.9$,$63.5$,$10.5$) & $-1.668$ & $0.006$ & $0.427$ & $0.187$ & $10.060$ & $0.132$ & $9.560$ & $0.350$ & $0.919$ & $0.035$\\
J003638.61$-$854546.4 & 4616512432093635456 & 490630067 & 20091203_0206m84_023 & 00:36:38.61 & $-$85:45:46.4 & $\dots$ & $11.893$ & $11.744$ & $1.230$ & $12.053$ & $-33.9$ & $1.3$ & $-36.0$ & $0.7$ & $0.8955$ & $0.0096$ & $1.1167$ & $0.0120$ & $1.0852$ & $0.0113$ & $0.0104$ & $1.0975$ & $0.0097$ & $0.0088$ & $1.0837$ & $0.0202$ & $0.0187$ & $5.0547$ & $0.0115$ & $-0.3102$ & $0.0124$ & $-0.1522$ & $4851$ & $54$ & $4756$ & $77$ & $\dots$ & $\dots$ & $4851$ & $54$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.122$ & $-0.862$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.055$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($0.5$,$262.0$,$24.8$) & ($0.5$,$1.0$,$0.7$) & ($25.9$,$2037.0$,$15.3$) & ($1.8$,$7.9$,$0.3$) & $-1.509$ & $0.003$ & $7.791$ & $0.002$ & $10.196$ & $0.092$ & $0.908$ & $0.018$ & $0.134$ & $0.004$\\
J003655.66$-$031107.1 & 2528483221801275776 & 13452717 & 20111003_0040m04_019 & 00:36:55.66 & $-$03:11:07.1 & $\dots$ & $11.889$ & $11.682$ & $1.033$ & $11.908$ & $-122.6$ & $0.9$ & $-124.7$ & $0.5$ & $2.1604$ & $0.0196$ & $0.4629$ & $0.0042$ & $0.4574$ & $0.0041$ & $0.0090$ & $0.4543$ & $0.0035$ & $0.0078$ & $0.4555$ & $0.0073$ & $0.0161$ & $45.6418$ & $0.0234$ & $-16.7097$ & $0.0185$ & $0.2024$ & $5130$ & $55$ & $5020$ & $94$ & $\dots$ & $\dots$ & $5130$ & $55$ & $2.634$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.117$ & $-0.763$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.129$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($37.8$,$124.6$,$98.8$) & ($0.4$,$0.5$,$0.8$) & ($147.3$,$1037.7$,$162.8$) & ($1.3$,$4.1$,$3.3$) & $-1.687$ & $0.001$ & $3.694$ & $0.016$ & $8.615$ & $0.002$ & $3.420$ & $0.043$ & $0.400$ & $0.002$\\
J003717.84$-$635833.7 & 4708484960552717568 & 499092692 & 20091120_0052m65_055 & 00:37:17.84 & $-$63:58:33.7 & $\dots$ & $12.125$ & $11.939$ & $0.979$ & $12.145$ & $146.6$ & $1.2$ & $142.2$ & $0.9$ & $0.5195$ & $0.0100$ & $1.9249$ & $0.0371$ & $1.8332$ & $0.0336$ & $0.0183$ & $1.8479$ & $0.0394$ & $0.0213$ & $1.8751$ & $0.0714$ & $0.0381$ & $21.4812$ & $0.0119$ & $-13.7525$ & $0.0109$ & $-0.2619$ & $5216$ & $55$ & $5699$ & $74$ & $\dots$ & $\dots$ & $5216$ & $55$ & $3.330$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $-0.684$ & $0.110$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.512$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($56.1$,$-2.4$,$-46.1$) & ($1.5$,$1.9$,$1.2$) & ($641.0$,$-18.1$,$63.1$) & ($6.5$,$14.5$,$1.3$) & $-1.816$ & $0.001$ & $0.550$ & $0.019$ & $8.203$ & $0.007$ & $3.419$ & $0.034$ & $0.874$ & $0.004$\\
J003717.96$-$125159.5 & 2375348434900833408 & 12946304 & 20111022_0041m14_014 & 00:37:17.96 & $-$12:51:59.5 & $\dots$ & $12.770$ & $12.478$ & $1.270$ & $12.805$ & $-29.5$ & $0.7$ & $-33.0$ & $1.0$ & $0.2930$ & $0.0156$ & $3.4130$ & $0.1817$ & $3.1348$ & $0.1533$ & $0.0489$ & $3.1085$ & $0.1459$ & $0.0469$ & $3.2027$ & $0.2512$ & $0.0784$ & $5.7852$ & $0.0194$ & $-14.2937$ & $0.0169$ & $0.3275$ & $4595$ & $53$ & $4732$ & $77$ & $\dots$ & $\dots$ & $4595$ & $53$ & $2.050$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.112$ & $-0.725$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-50.6$,$16.1$,$-24.8$) & ($1.3$,$4.9$,$1.5$) & ($628.4$,$137.9$,$155.5$) & ($19.1$,$41.6$,$8.6$) & $-1.730$ & $0.002$ & $0.350$ & $0.098$ & $9.385$ & $0.048$ & $4.856$ & $0.184$ & $0.928$ & $0.020$\\
J003743.30$-$120439.0 & 2377111295637508608 & 12959206 & 20051123_0030m11_112 & 00:37:43.30 & $-$12:04:39.0 & KPNR & $11.145$ & $10.867$ & $1.118$ & $11.128$ & $-50.6$ & $0.6$ & $-50.1$ & $0.5$ & $0.4652$ & $0.0176$ & $2.1496$ & $0.0813$ & $2.0358$ & $0.0729$ & $0.0358$ & $2.0044$ & $0.0722$ & $0.0360$ & $1.9652$ & $0.0342$ & $0.0174$ & $8.9635$ & $0.0186$ & $-15.3338$ & $0.0218$ & $0.4415$ & $4912$ & $40$ & $4929$ & $51$ & $4890$ & $23$ & $4933$ & $56$ & $2.229$ & $0.210$ & $1.468$ & $0.105$ & $1.468$ & $0.105$ & $-2.314$ & $0.132$ & $-1.981$ & $0.140$ & $-2.448$ & $0.147$ & $-2.180$ & $0.117$ & $\dots$ & $0.098$ & $\dots$ & $\dots$ & D & $0.988$ & $\dots$ & $0.445$ & $0.152$ & $-0.045$ & $0.038$ & $-0.045$ & $0.038$ & D & $0.951$ & $94$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-13.5$,$77.5$,$14.1$) & ($0.2$,$0.8$,$0.6$) & ($376.5$,$654.4$,$58.1$) & ($3.4$,$7.0$,$0.3$) & $-1.754$ & $0.001$ & $1.924$ & $0.020$ & $8.688$ & $0.003$ & $2.683$ & $0.002$ & $0.637$ & $0.003$\\
J003746.91$-$153201.5 & 2373604781257874432 & 12123270 & 20061013_0041m14_019 & 00:37:46.91 & $-$15:32:01.5 & $\dots$ & $11.294$ & $11.182$ & $0.682$ & $11.296$ & $1.5$ & $1.3$ & $9.8$ & $0.7$ & $4.0761$ & $0.0878$ & $0.2453$ & $0.0053$ & $0.2438$ & $0.0052$ & $0.0214$ & $0.2420$ & $0.0058$ & $0.0240$ & $0.2469$ & $0.0069$ & $0.0278$ & $-25.3528$ & $0.0927$ & $-6.5243$ & $0.0967$ & $0.2890$ & $6136$ & $68$ & $5669$ & $94$ & $\dots$ & $\dots$ & $6136$ & $68$ & $3.405$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.128$ & $-0.983$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.369$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-39.1$,$260.4$,$5.8$) & ($0.3$,$0.3$,$1.3$) & ($44.0$,$2152.3$,$2.2$) & ($0.5$,$2.4$,$0.1$) & $-1.480$ & $0.001$ & $7.899$ & $0.005$ & $11.114$ & $0.023$ & $0.324$ & $0.008$ & $0.169$ & $0.001$\\
J003748.50$-$270132.2 & 2343348660803003904 & 9888928 & 20071001_0040m28_071 & 00:37:48.50 & $-$27:01:32.2 & $\dots$ & $11.055$ & $10.833$ & $0.784$ & $10.975$ & $-9.0$ & $1.6$ & $\dots$ & $\dots$ & $4.6053$ & $0.0199$ & $0.2171$ & $0.0009$ & $0.2159$ & $0.0009$ & $0.0043$ & $0.2160$ & $0.0008$ & $0.0038$ & $0.2156$ & $0.0017$ & $0.0079$ & $47.9521$ & $0.0199$ & $-25.7164$ & $0.0181$ & $0.1533$ & $5731$ & $77$ & $5702$ & $104$ & $\dots$ & $\dots$ & $5731$ & $77$ & $4.161$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.196$ & $-0.282$ & $0.110$ & $\dots$ & $\dots$ & $-1.790$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.158$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($17.7$,$202.3$,$13.5$) & ($0.1$,$0.1$,$1.5$) & ($23.9$,$1666.9$,$3.1$) & ($0.2$,$1.0$,$0.3$) & $-1.622$ & $0.001$ & $6.289$ & $0.006$ & $8.335$ & $0.001$ & $0.314$ & $0.019$ & $0.140$ & $0.001$\\
J003754.57$-$124544.7 & 2376851948332254208 & 12946605 & 20111022_0041m14_010 & 00:37:54.57 & $-$12:45:44.7 & $\dots$ & $12.787$ & $12.484$ & $1.267$ & $12.810$ & $-125.8$ & $1.1$ & $-126.8$ & $2.2$ & $0.2922$ & $0.0170$ & $3.4223$ & $0.1991$ & $3.1427$ & $0.1679$ & $0.0534$ & $3.2212$ & $0.1590$ & $0.0494$ & $3.4656$ & $0.3222$ & $0.0930$ & $5.8245$ & $0.0196$ & $-14.9906$ & $0.0168$ & $0.2182$ & $4604$ & $53$ & $4537$ & $77$ & $\dots$ & $\dots$ & $4604$ & $53$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.112$ & $-0.959$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.282$ & $0.333$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-73.4$,$-35.6$,$59.6$) & ($2.0$,$6.3$,$2.0$) & ($615.0$,$-306.2$,$153.5$) & ($21.1$,$54.8$,$1.7$) & $-1.686$ & $0.006$ & $0.711$ & $0.165$ & $10.401$ & $0.123$ & $4.385$ & $0.094$ & $0.872$ & $0.029$\\
J003829.34$-$200326.0 & 2362787820223908864 & 12018972 & 20060820_0042m19_025 & 00:38:29.34 & $-$20:03:26.0 & $\dots$ & $10.867$ & $10.789$ & $0.778$ & $10.929$ & $13.5$ & $0.8$ & $13.2$ & $0.4$ & $4.6609$ & $0.0285$ & $0.2146$ & $0.0013$ & $0.2134$ & $0.0013$ & $0.0061$ & $0.2133$ & $0.0013$ & $0.0060$ & $0.2123$ & $0.0021$ & $0.0100$ & $-12.4439$ & $0.0336$ & $-7.7909$ & $0.0246$ & $0.5609$ & $6049$ & $113$ & $5660$ & $57$ & $\dots$ & $\dots$ & $6049$ & $113$ & $3.900$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.726$ & $0.541$ & $-0.128$ & $0.090$ & $\dots$ & $\dots$ & $-1.726$ & $0.541$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.068$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6 & ($-24.8$,$252.5$,$-6.4$) & ($0.1$,$0.1$,$0.8$) & ($19.0$,$2083.9$,$1.9$) & ($0.1$,$0.9$,$0.1$) & $-1.506$ & $0.001$ & $8.037$ & $0.002$ & $10.095$ & $0.009$ & $0.274$ & $0.007$ & $0.114$ & $0.000$\\
J003830.32$-$144039.0 & 2374091310857455104 & 12140190 & 20111022_0041m14_019 & 00:38:30.32 & $-$14:40:39.0 & $\dots$ & $12.394$ & $12.144$ & $1.117$ & $12.404$ & $-92.3$ & $0.6$ & $-95.0$ & $1.3$ & $0.5580$ & $0.0165$ & $1.7921$ & $0.0530$ & $1.7123$ & $0.0484$ & $0.0283$ & $1.7661$ & $0.0584$ & $0.0331$ & $1.8540$ & $0.1072$ & $0.0578$ & $16.7352$ & $0.0181$ & $-5.7641$ & $0.0163$ & $0.2833$ & $4894$ & $55$ & $4719$ & $77$ & $\dots$ & $\dots$ & $4894$ & $55$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.122$ & $-1.135$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.121$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($89.2$,$105.3$,$78.5$) & ($1.6$,$2.1$,$0.6$) & ($236.2$,$884.1$,$238.1$) & ($7.5$,$17.4$,$5.1$) & $-1.663$ & $0.001$ & $3.155$ & $0.063$ & $9.417$ & $0.029$ & $4.742$ & $0.087$ & $0.498$ & $0.009$\\
J003848.00$-$683358.0 & 4703589836002664960 & 498964608 & 20111202_0105m70_053 & 00:38:48.00 & $-$68:33:58.0 & GEMS & $11.949$ & $11.610$ & $1.383$ & $11.992$ & $234.6$ & $1.2$ & $234.7$ & $0.5$ & $0.1744$ & $0.0117$ & $5.7339$ & $0.3847$ & $4.9900$ & $0.2913$ & $0.0584$ & $5.2407$ & $0.3100$ & $0.0592$ & $4.8334$ & $0.0635$ & $0.0131$ & $9.2702$ & $0.0144$ & $-0.3705$ & $0.0149$ & $-0.1237$ & $4493$ & $59$ & $4520$ & $92$ & $4559$ & $63$ & $4427$ & $55$ & $1.006$ & $0.470$ & $1.424$ & $0.039$ & $1.424$ & $0.039$ & $-2.077$ & $0.105$ & $-1.863$ & $0.160$ & $-2.104$ & $0.075$ & $-2.050$ & $0.135$ & $-0.406$ & $0.123$ & $0.144$ & $6.497$ & D & $0.997$ & I & $0.560$ & $0.301$ & $0.355$ & $0.039$ & $0.355$ & $0.039$ & D & $0.996$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($71.3$,$35.7$,$-173.4$) & ($0.8$,$0.8$,$0.9$) & ($409.0$,$247.5$,$661.4$) & ($4.2$,$5.5$,$9.8$) & $-1.632$ & $0.002$ & $1.713$ & $0.056$ & $10.486$ & $0.055$ & $9.710$ & $0.057$ & $0.719$ & $0.009$\\
J003858.99$-$130900.6 & 2376779170110828288 & 12943001 & 20111022_0041m14_023 & 00:38:58.99 & $-$13:09:00.6 & $\dots$ & $12.340$ & $12.120$ & $1.028$ & $12.345$ & $57.9$ & $1.3$ & $54.5$ & $0.5$ & $1.2299$ & $0.0170$ & $0.8131$ & $0.0112$ & $0.7962$ & $0.0108$ & $0.0135$ & $0.7972$ & $0.0094$ & $0.0118$ & $0.8207$ & $0.0135$ & $0.0164$ & $0.6363$ & $0.0189$ & $-6.4313$ & $0.0207$ & $0.4772$ & $5101$ & $55$ & $4963$ & $77$ & $\dots$ & $\dots$ & $5101$ & $55$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.122$ & $-0.972$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.4$,$242.4$,$-55.1$) & ($0.1$,$0.3$,$1.2$) & ($8.6$,$2017.2$,$51.3$) & ($0.5$,$2.6$,$1.7$) & $-1.506$ & $0.001$ & $8.304$ & $0.006$ & $9.763$ & $0.051$ & $1.767$ & $0.043$ & $0.081$ & $0.003$\\
J003946.91$-$684957.1 & 4702817360364840704 & 498963691 & 20111202_0105m70_051 & 00:39:46.91 & $-$68:49:57.1 & SOAR & $11.604$ & $11.383$ & $1.075$ & $11.626$ & $101.7$ & $0.9$ & $102.8$ & $1.0$ & $0.4556$ & $0.0135$ & $2.1949$ & $0.0650$ & $2.0764$ & $0.0582$ & $0.0280$ & $2.1050$ & $0.0592$ & $0.0281$ & $2.0283$ & $0.1354$ & $0.0668$ & $7.3308$ & $0.0133$ & $-18.1139$ & $0.0159$ & $-0.1293$ & $5078$ & $60$ & $4685$ & $92$ & $5122$ & $64$ & $5034$ & $57$ & $1.605$ & $0.470$ & $2.030$ & $0.242$ & $2.030$ & $0.242$ & $-2.341$ & $0.101$ & $-2.148$ & $0.160$ & $-2.272$ & $0.089$ & $-2.410$ & $0.112$ & $0.481$ & $0.117$ & $0.521$ & $6.610$ & D & $0.997$ & I & $0.326$ & $0.212$ & $0.079$ & $0.044$ & $0.079$ & $0.044$ & D & $0.995$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-58.7$,$31.0$,$47.5$) & ($0.4$,$3.1$,$2.3$) & ($525.0$,$234.1$,$66.0$) & ($9.7$,$23.9$,$4.0$) & $-1.814$ & $0.001$ & $0.839$ & $0.058$ & $8.143$ & $0.023$ & $3.079$ & $0.059$ & $0.813$ & $0.012$\\
J003957.99$-$640100.8 & 4708437750272201216 & 499092636 & 20080726_0052m65_058 & 00:39:57.99 & $-$64:01:00.8 & $\dots$ & $10.380$ & $10.083$ & $1.282$ & $10.416$ & $140.6$ & $1.4$ & $143.0$ & $0.3$ & $0.5148$ & $0.0114$ & $1.9425$ & $0.0430$ & $1.8491$ & $0.0390$ & $0.0211$ & $1.8789$ & $0.0418$ & $0.0223$ & $1.7931$ & $0.0201$ & $0.0112$ & $43.8490$ & $0.0122$ & $-3.5219$ & $0.0127$ & $-0.1876$ & $4567$ & $52$ & $4456$ & $77$ & $\dots$ & $\dots$ & $4567$ & $52$ & $1.298$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.102$ & $-1.111$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.219$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($249.7$,$-6.9$,$-103.8$) & ($1.1$,$0.9$,$1.1$) & ($1290.3$,$-53.2$,$99.1$) & ($8.1$,$6.7$,$2.7$) & $-1.476$ & $0.003$ & $0.502$ & $0.031$ & $15.949$ & $0.084$ & $5.280$ & $0.098$ & $0.939$ & $0.004$\\
J004000.53$-$265532.0 & 2343435384782572672 & 9890826 & 20060928_0040m28_076 & 00:40:00.53 & $-$26:55:32.0 & $\dots$ & $12.595$ & $12.454$ & $0.938$ & $12.646$ & $81.6$ & $2.3$ & $79.0$ & $1.2$ & $1.0619$ & $0.0145$ & $0.9417$ & $0.0129$ & $0.9192$ & $0.0123$ & $0.0133$ & $0.9231$ & $0.0117$ & $0.0126$ & $0.9301$ & $0.0268$ & $0.0288$ & $-0.9073$ & $0.0158$ & $-54.3873$ & $0.0140$ & $0.3576$ & $5286$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5286$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.114$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.470$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-145.0$,$48.3$,$-75.1$) & ($1.1$,$1.6$,$2.3$) & ($571.8$,$396.6$,$168.7$) & ($9.4$,$13.6$,$10.2$) & $-1.675$ & $0.002$ & $1.100$ & $0.043$ & $10.181$ & $0.028$ & $5.149$ & $0.189$ & $0.805$ & $0.007$\\
J004006.90$-$432518.0 & 4980747129334018944 & $\dots$ & 20030905_0037m42_141 & 00:40:06.90 & $-$43:25:18.0 & GEMS & $12.363$ & $11.923$ & $1.430$ & $12.329$ & $47.4$ & $1.5$ & $47.1$ & $0.9$ & $0.1129$ & $0.0133$ & $8.8574$ & $1.0434$ & $7.1994$ & $0.6894$ & $0.0958$ & $7.3583$ & $0.5250$ & $0.0713$ & $7.2244$ & $0.0388$ & $0.0054$ & $3.0572$ & $0.0117$ & $-8.4044$ & $0.0116$ & $-0.1843$ & $4489$ & $94$ & $4480$ & $92$ & $4489$ & $94$ & $\dots$ & $\dots$ & $1.072$ & $0.470$ & $1.119$ & $0.157$ & $1.119$ & $0.157$ & $-3.092$ & $0.100$ & $-2.719$ & $0.160$ & $-3.092$ & $0.100$ & $\dots$ & $\dots$ & $-0.994$ & $0.112$ & $-0.254$ & $5.084$ & D & $0.919$ & I & $0.480$ & $0.210$ & $0.336$ & $0.046$ & $0.336$ & $0.046$ & D & $0.978$ & $48$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-59.4$,$-67.1$,$37.9$) & ($0.4$,$0.7$,$1.4$) & ($421.0$,$-476.3$,$385.1$) & ($3.6$,$4.9$,$2.0$) & $-1.639$ & $0.001$ & $1.725$ & $0.031$ & $10.534$ & $0.019$ & $7.525$ & $0.014$ & $0.719$ & $0.004$\\
J004011.87$-$190823.6 & 2363135742638682752 & 12028734 & 20061109_0042m19_085 & 00:40:11.87 & $-$19:08:23.6 & $\dots$ & $11.532$ & $11.829$ & $0.822$ & $11.982$ & $-8.7$ & $1.3$ & $-9.2$ & $0.9$ & $2.1672$ & $0.0309$ & $0.4614$ & $0.0066$ & $0.4560$ & $0.0064$ & $0.0141$ & $0.4524$ & $0.0062$ & $0.0137$ & $0.4477$ & $0.0101$ & $0.0225$ & $8.4928$ & $0.0341$ & $-9.3862$ & $0.0310$ & $0.2188$ & $5643$ & $83$ & $5760$ & $76$ & $\dots$ & $\dots$ & $5643$ & $83$ & $3.940$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.081$ & $0.290$ & $0.049$ & $0.100$ & $\dots$ & $\dots$ & $-2.081$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.098$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.8$,$223.0$,$12.2$) & ($0.1$,$0.3$,$1.3$) & ($2.2$,$1843.6$,$7.2$) & ($0.1$,$2.1$,$0.3$) & $-1.575$ & $0.001$ & $7.642$ & $0.014$ & $8.306$ & $0.001$ & $0.502$ & $0.011$ & $0.042$ & $0.001$\\
J004046.96$-$100848.1 & 2425813338556239488 & 13016906 & 20100907_0041m09_148 & 00:40:46.96 & $-$10:08:48.1 & $\dots$ & $11.296$ & $11.073$ & $1.072$ & $11.315$ & $18.9$ & $3.2$ & $15.1$ & $0.6$ & $0.7685$ & $0.0267$ & $1.3012$ & $0.0452$ & $1.2587$ & $0.0423$ & $0.0336$ & $1.2466$ & $0.0404$ & $0.0324$ & $1.2949$ & $0.0419$ & $0.0323$ & $-6.9535$ & $0.0292$ & $-9.3630$ & $0.0308$ & $0.4648$ & $5021$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5021$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-65.9$,$234.4$,$-25.9$) & ($0.7$,$0.9$,$3.1$) & ($54.8$,$1972.1$,$49.5$) & ($1.1$,$7.4$,$2.7$) & $-1.501$ & $0.003$ & $7.266$ & $0.032$ & $10.876$ & $0.065$ & $1.996$ & $0.094$ & $0.199$ & $0.002$\\
J004052.60$-$512249.0 & 4925248047268557056 & $\dots$ & 20090801_0037m50_146 & 00:40:52.60 & $-$51:22:49.0 & GEMS & $11.225$ & $11.097$ & $0.727$ & $11.222$ & $124.2$ & $1.6$ & $123.3$ & $0.5$ & $6.7194$ & $0.0159$ & $0.1488$ & $0.0004$ & $0.1482$ & $0.0003$ & $0.0024$ & $0.1483$ & $0.0003$ & $0.0021$ & $0.1479$ & $0.0002$ & $0.0015$ & $211.5937$ & $0.0116$ & $-197.4266$ & $0.0150$ & $-0.2067$ & $5967$ & $59$ & $5362$ & $328$ & $5967$ & $59$ & $\dots$ & $\dots$ & $4.471$ & $0.460$ & $4.463$ & $0.161$ & $4.463$ & $0.161$ & $-1.938$ & $0.105$ & $-2.508$ & $0.260$ & $-1.938$ & $0.105$ & $\dots$ & $\dots$ & $0.655$ & $0.099$ & $0.655$ & $7.147$ & D & $0.996$ & I & $0.713$ & $0.383$ & $0.592$ & $0.044$ & $0.592$ & $0.044$ & D & $0.972$ & $31$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($19.7$,$23.2$,$-55.2$) & ($0.4$,$0.5$,$1.5$) & ($576.4$,$190.2$,$36.3$) & ($0.5$,$4.4$,$2.4$) & $-1.812$ & $0.001$ & $0.417$ & $0.014$ & $8.461$ & $0.028$ & $3.933$ & $0.059$ & $0.906$ & $0.003$\\
J004113.35$-$353020.0 & 5004302658426510080 & 9526147 & 20051021_0035m36_094 & 00:41:13.35 & $-$35:30:20.0 & $\dots$ & $12.800$ & $12.585$ & $0.979$ & $12.792$ & $-70.6$ & $3.4$ & $-64.5$ & $2.1$ & $0.3729$ & $0.0156$ & $2.6817$ & $0.1122$ & $2.5069$ & $0.0980$ & $0.0391$ & $2.5535$ & $0.0874$ & $0.0342$ & $2.6582$ & $0.0749$ & $0.0282$ & $-2.8077$ & $0.0098$ & $-25.2963$ & $0.0152$ & $0.2736$ & $5196$ & $55$ & $5495$ & $104$ & $\dots$ & $\dots$ & $5196$ & $55$ & $3.731$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $-0.703$ & $0.110$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-200.7$,$-3.1$,$125.5$) & ($1.5$,$2.1$,$3.3$) & ($1137.8$,$-24.8$,$183.7$) & ($3.8$,$17.0$,$10.3$) & $-1.513$ & $0.005$ & $0.116$ & $0.073$ & $14.605$ & $0.136$ & $6.948$ & $1.148$ & $0.984$ & $0.009$\\
J004116.80$-$381660.0 & 5000390797918763904 & 9091738 & 20071017_0037m39_086 & 00:41:16.80 & $-$38:16:60.0 & GEMS & $12.253$ & $11.982$ & $1.164$ & $12.262$ & $-133.8$ & $1.3$ & $\dots$ & $\dots$ & $0.1908$ & $0.0126$ & $5.2411$ & $0.3461$ & $4.6125$ & $0.2681$ & $0.0581$ & $4.4200$ & $0.1658$ & $0.0375$ & $4.5082$ & $0.1796$ & $0.0398$ & $0.9271$ & $0.0095$ & $-6.4367$ & $0.0135$ & $0.2628$ & $4812$ & $60$ & $4480$ & $92$ & $4796$ & $62$ & $4827$ & $59$ & $1.063$ & $0.470$ & $1.213$ & $0.272$ & $1.213$ & $0.272$ & $-2.496$ & $0.108$ & $-2.394$ & $0.160$ & $-2.611$ & $0.075$ & $-2.380$ & $0.141$ & $-0.522$ & $0.087$ & $0.168$ & $6.102$ & D & $0.995$ & I & $0.482$ & $0.255$ & $0.261$ & $0.040$ & $0.261$ & $0.040$ & D & $0.995$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-59.5$,$137.2$,$164.7$) & ($0.7$,$1.6$,$1.3$) & ($264.2$,$1050.9$,$562.3$) & ($7.1$,$12.9$,$6.3$) & $-1.503$ & $0.002$ & $4.666$ & $0.061$ & $12.620$ & $0.067$ & $8.987$ & $0.098$ & $0.460$ & $0.006$\\
J004123.16$-$521245.8 & 4924964201469904640 & 503827381 & 20031213_0027m54_096 & 00:41:23.16 & $-$52:12:45.8 & $\dots$ & $12.326$ & $11.998$ & $1.327$ & $12.353$ & $157.0$ & $3.2$ & $159.7$ & $0.5$ & $0.1826$ & $0.0101$ & $5.4765$ & $0.3029$ & $4.7939$ & $0.2321$ & $0.0484$ & $4.8547$ & $0.2034$ & $0.0419$ & $4.7522$ & $0.5248$ & $0.1104$ & $17.7707$ & $0.0084$ & $-5.2095$ & $0.0096$ & $-0.2697$ & $4480$ & $52$ & $3988$ & $64$ & $\dots$ & $\dots$ & $4480$ & $52$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.108$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-1.360$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($272.4$,$-58.5$,$-99.1$) & ($11.5$,$5.0$,$3.2$) & ($1417.3$,$-420.0$,$325.5$) & ($82.1$,$34.6$,$59.9$) & $-1.332$ & $0.037$ & $1.028$ & $0.096$ & $21.131$ & $1.614$ & $14.146$ & $1.368$ & $0.907$ & $0.004$\\
J004124.29$-$254429.3 & 2343965555546146816 & 11669973 & 20041030_0036m24_134 & 00:41:24.29 & $-$25:44:29.3 & $\dots$ & $10.853$ & $10.699$ & $0.912$ & $10.882$ & $-15.4$ & $0.7$ & $-12.8$ & $1.7$ & $5.4769$ & $0.0191$ & $0.1826$ & $0.0006$ & $0.1817$ & $0.0006$ & $0.0035$ & $0.1816$ & $0.0008$ & $0.0043$ & $0.1813$ & $0.0010$ & $0.0058$ & $-7.5032$ & $0.0197$ & $-6.6713$ & $0.0184$ & $0.4369$ & $5346$ & $80$ & $5705$ & $57$ & $\dots$ & $\dots$ & $5346$ & $80$ & $4.239$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.016$ & $0.171$ & $0.156$ & $0.090$ & $\dots$ & $\dots$ & $-2.016$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.037$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-19.1$,$248.6$,$22.7$) & ($0.0$,$0.0$,$0.8$) & ($12.5$,$2049.8$,$5.1$) & ($0.0$,$0.3$,$0.3$) & $-1.516$ & $0.001$ & $8.079$ & $0.000$ & $9.731$ & $0.002$ & $0.461$ & $0.015$ & $0.093$ & $0.000$\\
J004130.28$-$405854.8 & 4993276034268610560 & 8936237 & 20030905_0037m42_080 & 00:41:30.28 & $-$40:58:54.8 & $\dots$ & $11.267$ & $10.999$ & $1.224$ & $11.305$ & $356.2$ & $1.5$ & $354.8$ & $0.3$ & $0.3029$ & $0.0164$ & $3.3014$ & $0.1787$ & $3.0404$ & $0.1516$ & $0.0499$ & $3.0990$ & $0.1374$ & $0.0443$ & $2.8320$ & $0.1577$ & $0.0557$ & $2.7644$ & $0.0133$ & $-4.5834$ & $0.0111$ & $-0.3806$ & $4723$ & $56$ & $4331$ & $51$ & $\dots$ & $\dots$ & $4723$ & $56$ & $2.485$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.460$ & $0.117$ & $-2.713$ & $0.140$ & $\dots$ & $\dots$ & $-2.460$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.765$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-74.3$,$107.9$,$-324.8$) & ($0.3$,$1.3$,$1.5$) & ($687.1$,$842.3$,$2002.7$) & ($19.0$,$10.7$,$15.2$) & $-1.183$ & $0.005$ & $8.203$ & $0.006$ & $25.288$ & $0.317$ & $24.084$ & $0.312$ & $0.510$ & $0.005$\\
J004151.62$-$182020.1 & 2369207421941660160 & 12046751 & 20061109_0042m19_066 & 00:41:51.62 & $-$18:20:20.1 & $\dots$ & $11.804$ & $11.672$ & $0.740$ & $11.801$ & $-30.6$ & $1.5$ & $\dots$ & $\dots$ & $2.9684$ & $0.0265$ & $0.3369$ & $0.0030$ & $0.3340$ & $0.0030$ & $0.0088$ & $0.3322$ & $0.0028$ & $0.0085$ & $0.3304$ & $0.0065$ & $0.0197$ & $10.1063$ & $0.0308$ & $-52.7864$ & $0.0322$ & $0.3006$ & $5924$ & $68$ & $5469$ & $94$ & $\dots$ & $\dots$ & $5924$ & $68$ & $3.626$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.809$ & $0.131$ & $-0.994$ & $0.180$ & $\dots$ & $\dots$ & $-0.809$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-42.0$,$168.1$,$24.1$) & ($0.2$,$0.5$,$1.5$) & ($99.8$,$1389.7$,$8.0$) & ($1.2$,$4.1$,$0.7$) & $-1.673$ & $0.001$ & $4.608$ & $0.020$ & $8.566$ & $0.002$ & $0.556$ & $0.026$ & $0.300$ & $0.002$\\
J004217.14$-$740615.3 & 4685753661478969472 & 497794210 & 20081022_0020m74_099 & 00:42:17.14 & $-$74:06:15.3 & SOAR & $11.198$ & $10.893$ & $1.191$ & $11.185$ & $266.9$ & $0.8$ & $266.0$ & $0.6$ & $0.3421$ & $0.0114$ & $2.9231$ & $0.0974$ & $2.7167$ & $0.0841$ & $0.0310$ & $2.7783$ & $0.0972$ & $0.0350$ & $2.5587$ & $0.0644$ & $0.0252$ & $18.3440$ & $0.0164$ & $-12.8903$ & $0.0131$ & $0.0176$ & $4867$ & $36$ & $4486$ & $92$ & $4867$ & $36$ & $4833$ & $55$ & $0.622$ & $0.470$ & $1.410$ & $0.195$ & $1.410$ & $0.195$ & $-2.473$ & $0.083$ & $-2.306$ & $0.160$ & $-2.473$ & $0.083$ & $-1.630$ & $0.125$ & $-0.399$ & $0.131$ & $0.171$ & $6.128$ & D & $0.997$ & I & $0.500$ & $0.276$ & $0.234$ & $0.039$ & $0.234$ & $0.039$ & D & $0.981$ & $48$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($44.2$,$-117.7$,$-67.1$) & ($1.5$,$1.3$,$0.9$) & ($191.9$,$-866.8$,$109.9$) & ($2.5$,$9.4$,$1.6$) & $-1.752$ & $0.002$ & $2.794$ & $0.037$ & $7.953$ & $0.018$ & $2.661$ & $0.024$ & $0.480$ & $0.004$\\
J004230.27$-$084337.1 & 2522310773977617664 & 13056699 & 20110901_0041m09_088 & 00:42:30.27 & $-$08:43:37.1 & $\dots$ & $12.336$ & $12.124$ & $0.941$ & $12.317$ & $-12.1$ & $1.3$ & $-11.1$ & $3.1$ & $1.3304$ & $0.0406$ & $0.7517$ & $0.0229$ & $0.7372$ & $0.0221$ & $0.0299$ & $0.7311$ & $0.0221$ & $0.0303$ & $0.7373$ & $0.0833$ & $0.1130$ & $11.9580$ & $0.0560$ & $-6.2144$ & $0.0415$ & $0.2733$ & $5356$ & $60$ & $5206$ & $65$ & $\dots$ & $\dots$ & $5356$ & $60$ & $2.686$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.131$ & $-0.455$ & $0.070$ & $\dots$ & $\dots$ & $-1.330$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.154$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($18.4$,$205.1$,$10.0$) & ($1.0$,$1.4$,$1.3$) & ($19.2$,$1714.5$,$15.2$) & ($1.9$,$11.1$,$0.8$) & $-1.602$ & $0.002$ & $6.627$ & $0.076$ & $8.505$ & $0.013$ & $0.789$ & $0.024$ & $0.124$ & $0.006$\\
J004237.05$-$291937.4 & 2341964994138090112 & 9850715 & 20071001_0040m28_098 & 00:42:37.05 & $-$29:19:37.4 & $\dots$ & $11.068$ & $10.798$ & $1.197$ & $11.092$ & $127.1$ & $9.4$ & $130.4$ & $0.3$ & $0.4824$ & $0.0152$ & $2.0730$ & $0.0653$ & $1.9670$ & $0.0588$ & $0.0299$ & $1.9498$ & $0.0549$ & $0.0282$ & $1.9098$ & $0.1022$ & $0.0535$ & $7.1202$ & $0.0158$ & $-32.6619$ & $0.0150$ & $0.2877$ & $4752$ & $53$ & $3988$ & $253$ & $\dots$ & $\dots$ & $4752$ & $53$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.104$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.790$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-121.2$,$-44.4$,$-110.7$) & ($1.6$,$4.4$,$9.3$) & ($345.7$,$-361.8$,$576.8$) & ($39.3$,$35.9$,$84.7$) & $-1.656$ & $0.012$ & $2.143$ & $0.339$ & $9.776$ & $0.082$ & $8.511$ & $0.378$ & $0.642$ & $0.044$\\
J004256.92$-$114113.2 & 2377036597565818624 & 12990731 & 20090914_0041m09_144 & 00:42:56.92 & $-$11:41:13.2 & $\dots$ & $11.790$ & $11.577$ & $0.951$ & $11.773$ & $-9.4$ & $0.7$ & $-7.5$ & $0.5$ & $0.3919$ & $0.0300$ & $2.5517$ & $0.1953$ & $2.3929$ & $0.1718$ & $0.0718$ & $2.3289$ & $0.2130$ & $0.0914$ & $2.0739$ & $0.1664$ & $0.0802$ & $25.9744$ & $0.0323$ & $-9.5076$ & $0.0331$ & $0.2939$ & $5303$ & $57$ & $4908$ & $77$ & $\dots$ & $\dots$ & $5303$ & $57$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.135$ & $-1.388$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.374$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($164.1$,$18.9$,$-18.4$) & ($3.7$,$5.4$,$1.1$) & ($869.5$,$160.7$,$66.8$) & ($34.9$,$45.9$,$2.6$) & $-1.640$ & $0.007$ & $0.345$ & $0.114$ & $11.679$ & $0.180$ & $5.011$ & $0.200$ & $0.943$ & $0.019$\\
J004302.78$-$533904.1 & 4921775720828355456 & 503389572 & 20071011_0043m55_080 & 00:43:02.78 & $-$53:39:04.1 & $\dots$ & $10.481$ & $10.366$ & $0.650$ & $10.471$ & $44.3$ & $2.0$ & $40.9$ & $0.6$ & $3.5794$ & $0.0160$ & $0.2794$ & $0.0012$ & $0.2774$ & $0.0012$ & $0.0044$ & $0.2784$ & $0.0013$ & $0.0048$ & $0.2778$ & $0.0019$ & $0.0068$ & $-42.2087$ & $0.0129$ & $-22.4514$ & $0.0144$ & $-0.1902$ & $6223$ & $71$ & $6633$ & $204$ & $\dots$ & $\dots$ & $6223$ & $71$ & $4.293$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.192$ & $0.052$ & $0.190$ & $\dots$ & $\dots$ & $-0.990$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-86.6$,$240.4$,$-17.2$) & ($0.5$,$0.7$,$1.8$) & ($101.4$,$1965.4$,$5.1$) & ($0.6$,$5.9$,$0.6$) & $-1.505$ & $0.001$ & $6.648$ & $0.023$ & $11.383$ & $0.016$ & $0.525$ & $0.033$ & $0.263$ & $0.001$\\
J004307.36$-$231823.4 & 2348965000557451008 & 11734205 & 20091124_0050m24_052 & 00:43:07.36 & $-$23:18:23.4 & $\dots$ & $12.686$ & $12.506$ & $0.933$ & $12.696$ & $32.1$ & $1.5$ & $32.0$ & $1.4$ & $0.2696$ & $0.0220$ & $3.7092$ & $0.3027$ & $3.3829$ & $0.2518$ & $0.0744$ & $3.2890$ & $0.1958$ & $0.0595$ & $2.9117$ & $0.3635$ & $0.1249$ & $7.1086$ & $0.0181$ & $-10.2333$ & $0.0190$ & $0.4652$ & $5320$ & $55$ & $5621$ & $94$ & $\dots$ & $\dots$ & $5320$ & $55$ & $3.371$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $-1.395$ & $0.180$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.558$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.1$,$71.0$,$-38.2$) & ($0.4$,$6.3$,$1.5$) & ($369.7$,$587.8$,$146.5$) & ($24.6$,$52.0$,$6.5$) & $-1.732$ & $0.001$ & $1.694$ & $0.174$ & $8.862$ & $0.047$ & $3.693$ & $0.158$ & $0.679$ & $0.029$\\
J004312.82$-$363820.7 & 5001181900829346048 & 9117317 & 20051021_0035m36_110 & 00:43:12.82 & $-$36:38:20.7 & $\dots$ & $11.453$ & $11.178$ & $1.224$ & $11.484$ & $11.8$ & $0.7$ & $13.0$ & $0.3$ & $0.5724$ & $0.0175$ & $1.7470$ & $0.0534$ & $1.6711$ & $0.0489$ & $0.0292$ & $1.6419$ & $0.0376$ & $0.0229$ & $1.6773$ & $0.0445$ & $0.0266$ & $4.7044$ & $0.0141$ & $-11.6308$ & $0.0192$ & $0.2313$ & $4670$ & $52$ & $4583$ & $77$ & $\dots$ & $\dots$ & $4670$ & $52$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $-1.176$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.565$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-32.8$,$149.7$,$9.9$) & ($0.2$,$0.8$,$0.7$) & ($125.5$,$1206.5$,$53.1$) & ($2.0$,$6.6$,$0.6$) & $-1.695$ & $0.001$ & $4.000$ & $0.030$ & $8.391$ & $0.002$ & $1.710$ & $0.014$ & $0.354$ & $0.003$\\
J004313.73$-$424421.9 & 4980893643553684224 & 8912360 & 20101126_0037m44_083 & 00:43:13.73 & $-$42:44:21.9 & $\dots$ & $13.020$ & $13.136$ & $0.766$ & $13.272$ & $-19.1$ & $2.4$ & $\dots$ & $\dots$ & $1.8709$ & $0.0313$ & $0.5345$ & $0.0089$ & $0.5272$ & $0.0087$ & $0.0165$ & $0.5236$ & $0.0091$ & $0.0174$ & $\dots$ & $\dots$ & $\dots$ & $-0.0155$ & $0.0239$ & $13.8835$ & $0.0252$ & $-0.0939$ & $5780$ & $126$ & $5753$ & $136$ & $\dots$ & $\dots$ & $5780$ & $126$ & $4.043$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.773$ & $0.206$ & $-0.984$ & $0.190$ & $\dots$ & $\dots$ & $-1.773$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.690$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($5.7$,$283.4$,$16.4$) & ($0.4$,$0.5$,$2.3$) & ($82.3$,$2313.1$,$10.4$) & ($2.3$,$4.3$,$0.7$) & $-1.427$ & $0.002$ & $8.168$ & $0.001$ & $12.823$ & $0.074$ & $0.880$ & $0.039$ & $0.222$ & $0.003$\\
J004324.20$-$432839.3 & 4980593648680183936 & 8909265 & 20101126_0037m44_090 & 00:43:24.20 & $-$43:28:39.3 & $\dots$ & $12.743$ & $12.498$ & $1.027$ & $12.723$ & $166.6$ & $2.0$ & $168.2$ & $0.5$ & $0.4415$ & $0.0132$ & $2.2650$ & $0.0677$ & $2.1390$ & $0.0604$ & $0.0282$ & $2.1979$ & $0.0720$ & $0.0328$ & $2.1462$ & $0.1989$ & $0.0927$ & $37.9755$ & $0.0087$ & $-8.3359$ & $0.0101$ & $-0.3186$ & $5069$ & $55$ & $5385$ & $94$ & $\dots$ & $\dots$ & $5069$ & $55$ & $3.188$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.108$ & $-1.375$ & $0.180$ & $\dots$ & $\dots$ & $-1.510$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.643$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($261.5$,$-56.2$,$-140.3$) & ($8.0$,$6.3$,$1.9$) & ($1401.8$,$-442.8$,$173.7$) & ($75.4$,$48.8$,$14.0$) & $-1.355$ & $0.025$ & $1.052$ & $0.107$ & $20.092$ & $1.046$ & $11.951$ & $2.046$ & $0.901$ & $0.005$\\
J004325.81$-$250046.2 & 2344087773135328640 & 11710801 & 20111028_0051m27_018 & 00:43:25.81 & $-$25:00:46.2 & $\dots$ & $12.337$ & $12.108$ & $1.134$ & $12.376$ & $-36.9$ & $7.9$ & $-39.2$ & $0.9$ & $0.5344$ & $0.0165$ & $1.8713$ & $0.0578$ & $1.7844$ & $0.0525$ & $0.0294$ & $1.8138$ & $0.0551$ & $0.0304$ & $1.8595$ & $0.0877$ & $0.0472$ & $-6.8149$ & $0.0167$ & $-13.9276$ & $0.0180$ & $0.4204$ & $4855$ & $53$ & $4879$ & $77$ & $\dots$ & $\dots$ & $4855$ & $53$ & $3.446$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.699$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-127.8$,$176.5$,$41.4$) & ($1.5$,$1.0$,$8.0$) & ($260.5$,$1453.8$,$70.3$) & ($8.4$,$8.3$,$3.7$) & $-1.551$ & $0.003$ & $4.335$ & $0.067$ & $11.723$ & $0.126$ & $2.380$ & $0.143$ & $0.460$ & $0.010$\\
J004327.94$-$532355.0 & 4921795305879214208 & 503389891 & 20111020_0043m55_005 & 00:43:27.94 & $-$53:23:55.0 & $\dots$ & $12.296$ & $12.227$ & $0.643$ & $12.330$ & $-4.0$ & $2.4$ & $\dots$ & $\dots$ & $2.1526$ & $0.0281$ & $0.4646$ & $0.0061$ & $0.4590$ & $0.0059$ & $0.0129$ & $0.4582$ & $0.0054$ & $0.0117$ & $0.4600$ & $0.0086$ & $0.0187$ & $1.5952$ & $0.0230$ & $-21.1312$ & $0.0267$ & $-0.2233$ & $6258$ & $70$ & $6265$ & $204$ & $\dots$ & $\dots$ & $6258$ & $70$ & $4.075$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.177$ & $0.115$ & $0.190$ & $\dots$ & $\dots$ & $-0.830$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-33.1$,$213.9$,$31.2$) & ($0.6$,$0.9$,$2.3$) & ($20.2$,$1739.2$,$13.4$) & ($1.2$,$7.7$,$1.3$) & $-1.595$ & $0.002$ & $6.693$ & $0.061$ & $8.636$ & $0.007$ & $0.742$ & $0.042$ & $0.127$ & $0.004$\\
J004340.92$-$554240.1 & 4920430949387753472 & 503325023 & 20090716_0043m55_137 & 00:43:40.92 & $-$55:42:40.1 & $\dots$ & $11.528$ & $11.271$ & $1.285$ & $11.605$ & $-0.9$ & $1.8$ & $1.2$ & $0.5$ & $9.4940$ & $0.0161$ & $0.1053$ & $0.0002$ & $0.1050$ & $0.0002$ & $0.0017$ & $0.1051$ & $0.0002$ & $0.0019$ & $\dots$ & $\dots$ & $\dots$ & $41.3226$ & $0.0267$ & $10.7740$ & $0.0284$ & $-0.2051$ & $4497$ & $80$ & $4852$ & $64$ & $\dots$ & $\dots$ & $4497$ & $80$ & $4.780$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.000$ & $0.144$ & $0.099$ & $0.080$ & $\dots$ & $\dots$ & $-2.000$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.105$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($7.8$,$244.2$,$4.8$) & ($0.5$,$0.8$,$1.7$) & ($4.1$,$2007.1$,$0.5$) & ($0.6$,$6.2$,$0.1$) & $-1.533$ & $0.002$ & $8.177$ & $0.003$ & $9.101$ & $0.065$ & $0.124$ & $0.015$ & $0.053$ & $0.004$\\
J004410.86$-$551647.7 & 4920643185195683968 & 503328551 & 20090913_0043m55_048 & 00:44:10.86 & $-$55:16:47.7 & $\dots$ & $12.650$ & $12.831$ & $0.802$ & $12.978$ & $-20.5$ & $1.0$ & $-21.8$ & $10.0$ & $2.5199$ & $0.0189$ & $0.3968$ & $0.0030$ & $0.3928$ & $0.0029$ & $0.0074$ & $0.3940$ & $0.0030$ & $0.0076$ & $\dots$ & $\dots$ & $\dots$ & $39.2396$ & $0.0167$ & $7.0629$ & $0.0181$ & $-0.1958$ & $5706$ & $85$ & $5770$ & $104$ & $\dots$ & $\dots$ & $5706$ & $85$ & $3.932$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.915$ & $0.141$ & $-0.377$ & $0.110$ & $\dots$ & $\dots$ & $-0.915$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.152$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($58.5$,$230.7$,$17.0$) & ($0.3$,$0.4$,$0.9$) & ($42.0$,$1878.3$,$6.9$) & ($0.5$,$3.3$,$0.3$) & $-1.549$ & $0.001$ & $6.869$ & $0.010$ & $9.793$ & $0.028$ & $0.555$ & $0.015$ & $0.175$ & $0.001$\\
J004428.48$-$672139.6 & 4703725488249626112 & 498987905 & 20081105_0052m65_008 & 00:44:28.48 & $-$67:21:39.6 & $\dots$ & $12.033$ & $11.686$ & $1.412$ & $12.083$ & $136.6$ & $1.1$ & $131.9$ & $0.6$ & $0.3067$ & $0.0115$ & $3.2605$ & $0.1223$ & $3.0057$ & $0.1039$ & $0.0346$ & $3.0640$ & $0.0934$ & $0.0305$ & $2.8154$ & $0.2001$ & $0.0711$ & $7.8685$ & $0.0136$ & $-1.9814$ & $0.0125$ & $-0.1712$ & $4332$ & $51$ & $4538$ & $77$ & $\dots$ & $\dots$ & $4332$ & $51$ & $1.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $-0.798$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.605$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.1$,$103.9$,$-82.2$) & ($1.4$,$1.3$,$0.9$) & ($179.9$,$764.8$,$200.0$) & ($3.8$,$11.0$,$3.1$) & $-1.752$ & $0.001$ & $2.754$ & $0.044$ & $7.810$ & $0.006$ & $3.790$ & $0.042$ & $0.479$ & $0.006$\\
J004456.06$-$351017.5 & 5005779401325937664 & 9551248 & 20100917_0037m34_129 & 00:44:56.06 & $-$35:10:17.5 & $\dots$ & $12.780$ & $12.478$ & $1.242$ & $12.792$ & $-4.8$ & $1.6$ & $-8.8$ & $0.8$ & $0.3042$ & $0.0152$ & $3.2873$ & $0.1643$ & $3.0285$ & $0.1394$ & $0.0460$ & $3.1143$ & $0.1350$ & $0.0433$ & $3.2254$ & $0.3899$ & $0.1209$ & $5.9811$ & $0.0084$ & $-3.3966$ & $0.0166$ & $0.3094$ & $4632$ & $52$ & $4555$ & $77$ & $\dots$ & $\dots$ & $4632$ & $52$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $-1.094$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.219$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($35.5$,$155.1$,$17.3$) & ($1.6$,$3.0$,$1.6$) & ($90.0$,$1230.3$,$180.6$) & ($6.9$,$25.7$,$9.0$) & $-1.645$ & $0.001$ & $4.758$ & $0.109$ & $8.779$ & $0.042$ & $3.593$ & $0.128$ & $0.297$ & $0.013$\\
J004459.37$-$521325.4 & 4925280792099224832 & 503827935 & 20060918_0037m50_143 & 00:44:59.37 & $-$52:13:25.4 & $\dots$ & $11.979$ & $11.630$ & $1.356$ & $11.999$ & $95.3$ & $1.5$ & $94.6$ & $0.4$ & $0.4508$ & $0.0120$ & $2.2183$ & $0.0590$ & $2.0973$ & $0.0528$ & $0.0252$ & $2.1214$ & $0.0574$ & $0.0270$ & $2.1131$ & $0.0025$ & $0.0012$ & $12.9054$ & $0.0098$ & $1.7508$ & $0.0125$ & $-0.1977$ & $4423$ & $52$ & $4508$ & $77$ & $\dots$ & $\dots$ & $4423$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $-0.674$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.089$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($67.6$,$169.4$,$-89.8$) & ($0.3$,$0.6$,$1.4$) & ($117.5$,$1315.6$,$152.6$) & ($0.3$,$4.5$,$3.4$) & $-1.618$ & $0.001$ & $4.848$ & $0.007$ & $9.435$ & $0.004$ & $3.462$ & $0.046$ & $0.321$ & $0.001$\\
J004501.11$-$401429.9 & 4999136293805625216 & 9072592 & 20071017_0037m39_119 & 00:45:01.11 & $-$40:14:29.9 & $\dots$ & $12.044$ & $11.827$ & $1.239$ & $12.140$ & $31.4$ & $4.4$ & $33.1$ & $3.6$ & $7.5171$ & $0.0203$ & $0.1330$ & $0.0004$ & $0.1326$ & $0.0004$ & $0.0027$ & $0.1326$ & $0.0003$ & $0.0024$ & $0.1321$ & $0.0003$ & $0.0021$ & $51.9481$ & $0.0145$ & $15.1118$ & $0.0149$ & $-0.1553$ & $4605$ & $67$ & $4678$ & $64$ & $\dots$ & $\dots$ & $4605$ & $67$ & $4.600$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.166$ & $0.807$ & $0.080$ & $\dots$ & $\dots$ & $-0.960$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.135$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.2$,$235.6$,$-26.4$) & ($0.6$,$0.8$,$4.3$) & ($3.8$,$1939.0$,$6.2$) & ($0.3$,$6.6$,$2.0$) & $-1.548$ & $0.001$ & $7.941$ & $0.003$ & $8.829$ & $0.035$ & $0.474$ & $0.085$ & $0.053$ & $0.002$\\
J004506.93$-$413311.8 & 4999002359545400576 & 8945272 & 20050921_0037m42_094 & 00:45:06.93 & $-$41:33:11.8 & $\dots$ & $12.711$ & $12.487$ & $1.051$ & $12.721$ & $52.6$ & $3.2$ & $57.0$ & $1.4$ & $0.2757$ & $0.0117$ & $3.6271$ & $0.1539$ & $3.3146$ & $0.1285$ & $0.0388$ & $3.5891$ & $0.1694$ & $0.0472$ & $3.3070$ & $0.3737$ & $0.1130$ & $-1.2244$ & $0.0095$ & $-11.1719$ & $0.0098$ & $-0.2096$ & $5067$ & $59$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5067$ & $59$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.410$ & $0.128$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.410$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-139.0$,$87.0$,$2.7$) & ($3.4$,$5.2$,$3.5$) & ($433.4$,$673.8$,$198.1$) & ($23.5$,$41.8$,$12.3$) & $-1.648$ & $0.003$ & $2.046$ & $0.126$ & $10.415$ & $0.108$ & $4.943$ & $0.272$ & $0.672$ & $0.020$\\
J004528.80$-$584645.0 & 4906911251332870144 & $\dots$ & 20081124_0044m60_078 & 00:45:28.80 & $-$58:46:45.0 & SOAR & $10.615$ & $10.405$ & $1.164$ & $10.684$ & $187.7$ & $0.6$ & $187.9$ & $0.3$ & $0.4117$ & $0.0108$ & $2.4290$ & $0.0637$ & $2.2847$ & $0.0564$ & $0.0247$ & $2.3038$ & $0.0556$ & $0.0241$ & $2.2341$ & $0.1496$ & $0.0670$ & $-16.2869$ & $0.0136$ & $-23.3103$ & $0.0116$ & $-0.2434$ & $5005$ & $62$ & $4622$ & $92$ & $5005$ & $62$ & $\dots$ & $\dots$ & $1.364$ & $0.470$ & $1.701$ & $0.243$ & $1.701$ & $0.243$ & $-2.304$ & $0.084$ & $-2.145$ & $0.160$ & $-2.304$ & $0.084$ & $\dots$ & $\dots$ & $0.236$ & $0.125$ & $0.566$ & $6.692$ & D & $0.988$ & I & $0.516$ & $0.242$ & $0.440$ & $0.039$ & $0.440$ & $0.039$ & D & $0.938$ & $60$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-338.3$,$35.1$,$-14.6$) & ($4.7$,$3.2$,$2.6$) & ($1744.9$,$267.7$,$326.3$) & ($63.3$,$24.7$,$17.1$) & $-1.252$ & $0.015$ & $0.670$ & $0.112$ & $25.050$ & $0.801$ & $17.488$ & $2.680$ & $0.948$ & $0.010$\\
J004539.31$-$745729.4 & 4684716547114630144 & 497765831 & 20090926_0020m74_116 & 00:45:39.31 & $-$74:57:29.4 & SOAR & $11.667$ & $11.462$ & $1.114$ & $11.721$ & $-31.5$ & $0.7$ & $-31.8$ & $0.5$ & $0.5379$ & $0.0100$ & $1.8591$ & $0.0346$ & $1.7734$ & $0.0314$ & $0.0177$ & $1.7844$ & $0.0284$ & $0.0159$ & $1.7085$ & $0.0374$ & $0.0219$ & $3.3710$ & $0.0121$ & $-47.0973$ & $0.0119$ & $0.0694$ & $5049$ & $95$ & $4883$ & $92$ & $5049$ & $95$ & $4976$ & $55$ & $1.797$ & $0.470$ & $1.800$ & $0.182$ & $1.800$ & $0.182$ & $-2.242$ & $0.167$ & $-1.922$ & $0.160$ & $-2.242$ & $0.167$ & $-1.230$ & $0.125$ & $1.025$ & $0.127$ & $1.185$ & $7.373$ & D & $0.999$ & C & $0.462$ & $0.243$ & $-0.015$ & $0.039$ & $-0.015$ & $0.039$ & D & $0.960$ & $55$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-111.3$,$17.7$,$313.4$) & ($0.5$,$1.7$,$1.8$) & ($586.0$,$134.7$,$2022.5$) & ($17.9$,$13.2$,$23.2$) & $-1.298$ & $0.006$ & $5.991$ & $0.013$ & $20.058$ & $0.292$ & $20.012$ & $0.299$ & $0.540$ & $0.005$\\
J004554.40$-$401256.0 & 4999227999947358848 & 9072655 & 20060917_0037m39_124 & 00:45:54.40 & $-$40:12:56.0 & SOAR & $11.749$ & $11.472$ & $1.227$ & $11.779$ & $62.6$ & $1.2$ & $62.7$ & $0.5$ & $0.2333$ & $0.0223$ & $4.2863$ & $0.4097$ & $3.8565$ & $0.3317$ & $0.0860$ & $3.7878$ & $0.3537$ & $0.0934$ & $3.2123$ & $0.5572$ & $0.1734$ & $2.5711$ & $0.0148$ & $-16.0541$ & $0.0151$ & $-0.2420$ & $4665$ & $56$ & $4612$ & $92$ & $4661$ & $56$ & $4669$ & $57$ & $1.251$ & $0.470$ & $0.906$ & $0.181$ & $0.906$ & $0.181$ & $-2.001$ & $0.163$ & $-1.713$ & $0.160$ & $-2.131$ & $0.184$ & $-1.870$ & $0.141$ & $-0.695$ & $0.097$ & $0.025$ & $6.454$ & D & $0.969$ & I & $0.342$ & $0.276$ & $0.306$ & $0.043$ & $0.306$ & $0.043$ & D & $0.947$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-120.4$,$-12.6$,$5.5$) & ($3.7$,$11.8$,$2.9$) & ($669.7$,$-98.1$,$172.9$) & ($33.2$,$91.6$,$11.9$) & $-1.706$ & $0.010$ & $0.301$ & $0.208$ & $9.762$ & $0.140$ & $5.403$ & $0.133$ & $0.941$ & $0.039$\\
J004556.27$-$604520.5 & 4903505445346531072 & 502995558 & 20090817_0044m60_138 & 00:45:56.27 & $-$60:45:20.5 & $\dots$ & $12.535$ & $12.109$ & $1.383$ & $12.491$ & $211.8$ & $1.0$ & $\dots$ & $\dots$ & $0.1997$ & $0.0102$ & $5.0075$ & $0.2558$ & $4.4307$ & $0.2002$ & $0.0452$ & $4.8393$ & $0.2226$ & $0.0460$ & $4.1195$ & $0.3091$ & $0.0750$ & $18.0789$ & $0.0117$ & $-4.9630$ & $0.0100$ & $-0.2672$ & $4386$ & $52$ & $4464$ & $77$ & $\dots$ & $\dots$ & $4386$ & $52$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.108$ & $-1.101$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.545$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($212.3$,$-57.6$,$-121.3$) & ($7.3$,$2.5$,$1.3$) & ($998.9$,$-414.4$,$176.9$) & ($42.6$,$17.4$,$2.0$) & $-1.489$ & $0.018$ & $1.015$ & $0.047$ & $15.156$ & $0.556$ & $6.771$ & $0.162$ & $0.874$ & $0.003$\\
J004614.16$-$520944.3 & 4925302301293476736 & 503827993 & 20060918_0037m50_142 & 00:46:14.16 & $-$52:09:44.3 & $\dots$ & $11.556$ & $11.146$ & $1.432$ & $11.553$ & $-44.9$ & $1.8$ & $-45.8$ & $0.5$ & $0.1948$ & $0.0145$ & $5.1335$ & $0.3821$ & $4.5290$ & $0.2974$ & $0.0657$ & $4.5769$ & $0.2665$ & $0.0582$ & $4.5037$ & $0.2899$ & $0.0644$ & $5.4984$ & $0.0115$ & $-11.8509$ & $0.0134$ & $-0.1869$ & $4302$ & $52$ & $4500$ & $77$ & $\dots$ & $\dots$ & $4302$ & $52$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.108$ & $-1.311$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.486$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-22.1$,$-4.7$,$156.0$) & ($0.8$,$4.8$,$2.4$) & ($337.3$,$-34.2$,$927.8$) & ($13.0$,$35.1$,$20.4$) & $-1.652$ & $0.006$ & $2.280$ & $0.067$ & $9.796$ & $0.111$ & $9.772$ & $0.091$ & $0.622$ & $0.007$\\
J004618.07$-$244800.6 & 2345606439211297536 & 11714310 & 20070825_0051m27_067 & 00:46:18.07 & $-$24:48:00.6 & $\dots$ & $10.690$ & $10.276$ & $1.318$ & $10.625$ & $-42.5$ & $0.7$ & $-42.4$ & $0.2$ & $0.5042$ & $0.0151$ & $1.9833$ & $0.0594$ & $1.8861$ & $0.0537$ & $0.0285$ & $1.8794$ & $0.0614$ & $0.0327$ & $1.7564$ & $0.0646$ & $0.0368$ & $-3.4048$ & $0.0150$ & $2.1349$ & $0.0154$ & $0.4769$ & $4506$ & $52$ & $4332$ & $77$ & $\dots$ & $\dots$ & $4506$ & $52$ & $1.233$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.101$ & $-1.147$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.3$,$279.7$,$51.1$) & ($0.2$,$0.3$,$0.7$) & ($120.5$,$2310.1$,$95.6$) & ($2.0$,$2.8$,$1.5$) & $-1.392$ & $0.001$ & $8.263$ & $0.004$ & $14.178$ & $0.058$ & $3.398$ & $0.042$ & $0.264$ & $0.002$\\
J004629.56$-$452214.3 & 4976463539409444992 & 504006885 & 20080924_0037m44_120 & 00:46:29.56 & $-$45:22:14.3 & $\dots$ & $10.443$ & $10.116$ & $1.297$ & $10.456$ & $85.4$ & $0.9$ & $84.7$ & $0.3$ & $0.5627$ & $0.0149$ & $1.7771$ & $0.0471$ & $1.6987$ & $0.0430$ & $0.0253$ & $1.7016$ & $0.0503$ & $0.0295$ & $1.8098$ & $0.0734$ & $0.0405$ & $25.7153$ & $0.0083$ & $-23.1719$ & $0.0116$ & $-0.7437$ & $4517$ & $52$ & $4557$ & $77$ & $\dots$ & $\dots$ & $4517$ & $52$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.102$ & $-1.173$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.414$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($64.4$,$-51.2$,$-14.6$) & ($1.3$,$3.2$,$1.1$) & ($485.8$,$-405.4$,$51.9$) & ($11.9$,$25.0$,$1.0$) & $-1.784$ & $0.003$ & $1.200$ & $0.062$ & $8.502$ & $0.019$ & $3.036$ & $0.032$ & $0.753$ & $0.011$\\
J004636.20$-$373933.6 & 5000753194373767424 & 9110112 & 20030906_0035m36_123 & 00:46:36.20 & $-$37:39:33.6 & $\dots$ & $11.929$ & $11.685$ & $1.117$ & $11.946$ & $50.9$ & $4.3$ & $48.3$ & $2.5$ & $0.2291$ & $0.0160$ & $4.3649$ & $0.3048$ & $3.9200$ & $0.2459$ & $0.0627$ & $3.7099$ & $0.1784$ & $0.0481$ & $3.7294$ & $0.3539$ & $0.0949$ & $15.2590$ & $0.0119$ & $-7.5815$ & $0.0195$ & $0.1403$ & $4971$ & $70$ & $5282$ & $328$ & $\dots$ & $\dots$ & $4971$ & $70$ & $4.003$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.900$ & $0.189$ & $-4.177$ & $0.260$ & $\dots$ & $\dots$ & $-2.900$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($149.3$,$-13.6$,$-22.5$) & ($5.0$,$6.6$,$4.2$) & ($755.3$,$-106.8$,$203.4$) & ($17.9$,$51.4$,$19.2$) & $-1.649$ & $0.011$ & $0.347$ & $0.178$ & $10.924$ & $0.199$ & $7.064$ & $0.912$ & $0.939$ & $0.030$\\
J004642.61$-$135046.1 & 2375698904232266624 & 12177957 & 20090831_0041m14_108 & 00:46:42.61 & $-$13:50:46.1 & $\dots$ & $11.325$ & $10.966$ & $1.416$ & $11.364$ & $-62.3$ & $0.6$ & $-61.5$ & $0.3$ & $0.2713$ & $0.0211$ & $3.6860$ & $0.2867$ & $3.3636$ & $0.2387$ & $0.0710$ & $3.1707$ & $0.3016$ & $0.0951$ & $3.3362$ & $0.3531$ & $0.1058$ & $4.0287$ & $0.0315$ & $-14.7269$ & $0.0265$ & $0.2650$ & $4334$ & $52$ & $4385$ & $77$ & $\dots$ & $\dots$ & $4334$ & $52$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.110$ & $-1.020$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.577$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-89.7$,$8.2$,$10.2$) & ($2.7$,$6.5$,$1.8$) & ($741.1$,$71.1$,$131.9$) & ($28.9$,$55.8$,$8.5$) & $-1.696$ & $0.005$ & $0.166$ & $0.106$ & $10.540$ & $0.112$ & $4.908$ & $0.176$ & $0.969$ & $0.020$\\
J004646.20$-$593312.7 & 4903814854790727680 & 503044231 & 20081124_0044m60_049 & 00:46:46.20 & $-$59:33:12.7 & $\dots$ & $10.985$ & $10.719$ & $1.292$ & $11.057$ & $64.7$ & $0.8$ & $65.8$ & $0.3$ & $0.6658$ & $0.0106$ & $1.5020$ & $0.0239$ & $1.4455$ & $0.0221$ & $0.0153$ & $1.4626$ & $0.0219$ & $0.0150$ & $1.4006$ & $0.0193$ & $0.0138$ & $13.6138$ & $0.0114$ & $1.2917$ & $0.0117$ & $-0.0369$ & $4534$ & $52$ & $4507$ & $77$ & $\dots$ & $\dots$ & $4534$ & $52$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.885$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.442$ & $0.309$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($35.7$,$182.8$,$-53.6$) & ($0.4$,$0.4$,$0.7$) & ($53.6$,$1435.2$,$61.8$) & ($0.5$,$3.3$,$0.9$) & $-1.650$ & $0.001$ & $5.268$ & $0.017$ & $8.366$ & $0.005$ & $1.818$ & $0.017$ & $0.227$ & $0.002$\\
J004700.80$-$442227.0 & 4979569144361074560 & 8901178 & 20080924_0037m44_110 & 00:47:00.80 & $-$44:22:27.0 & SOAR & $11.309$ & $10.921$ & $1.409$ & $11.316$ & $99.0$ & $0.6$ & $97.8$ & $0.4$ & $0.1896$ & $0.0172$ & $5.2743$ & $0.4785$ & $4.6382$ & $0.3700$ & $0.0798$ & $4.6212$ & $0.3851$ & $0.0833$ & $4.3869$ & $0.2075$ & $0.0473$ & $-4.8251$ & $0.0124$ & $-9.0073$ & $0.0145$ & $-0.3391$ & $4364$ & $52$ & $4545$ & $92$ & $\dots$ & $\dots$ & $4364$ & $52$ & $1.531$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.190$ & $0.103$ & $-1.806$ & $0.160$ & $\dots$ & $\dots$ & $-2.190$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.546$ & $\dots$ & $0.576$ & $0.272$ & $0.626$ & $0.038$ & $0.626$ & $0.038$ & D & $0.796$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-228.3$,$95.0$,$-28.7$) & ($2.5$,$2.2$,$1.0$) & ($551.5$,$717.2$,$675.3$) & ($11.4$,$17.4$,$21.8$) & $-1.453$ & $0.005$ & $3.262$ & $0.022$ & $15.158$ & $0.171$ & $12.207$ & $0.305$ & $0.646$ & $0.004$\\
J004701.22$-$081831.3 & 2522243635047650432 & 13060190 & 20090914_0041m09_099 & 00:47:01.22 & $-$08:18:31.3 & $\dots$ & $11.980$ & $12.406$ & $0.796$ & $12.552$ & $28.4$ & $1.0$ & $28.5$ & $1.5$ & $2.6151$ & $0.0382$ & $0.3824$ & $0.0056$ & $0.3786$ & $0.0055$ & $0.0145$ & $0.3779$ & $0.0045$ & $0.0118$ & $\dots$ & $\dots$ & $\dots$ & $36.2841$ & $0.0704$ & $-5.6071$ & $0.0642$ & $0.4346$ & $5801$ & $136$ & $5566$ & $76$ & $\dots$ & $\dots$ & $5801$ & $136$ & $3.900$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.244$ & $0.275$ & $-0.095$ & $0.100$ & $\dots$ & $\dots$ & $-2.244$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.140$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($46.2$,$215.0$,$-23.9$) & ($0.3$,$0.3$,$1.0$) & ($32.8$,$1786.6$,$8.4$) & ($0.3$,$2.8$,$0.4$) & $-1.578$ & $0.001$ & $6.645$ & $0.015$ & $9.154$ & $0.015$ & $0.592$ & $0.017$ & $0.159$ & $0.001$\\
J004721.92$-$161420.2 & 2370633832120388480 & 12155670 & 20111022_0041m14_087 & 00:47:21.92 & $-$16:14:20.2 & $\dots$ & $12.588$ & $12.306$ & $1.238$ & $12.619$ & $51.3$ & $1.4$ & $47.0$ & $0.6$ & $0.4067$ & $0.0169$ & $2.4588$ & $0.1022$ & $2.3111$ & $0.0903$ & $0.0391$ & $2.3369$ & $0.0825$ & $0.0353$ & $2.2979$ & $0.0885$ & $0.0385$ & $11.5808$ & $0.0209$ & $-0.1146$ & $0.0196$ & $0.1644$ & $4653$ & $52$ & $4813$ & $77$ & $\dots$ & $\dots$ & $4653$ & $52$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.715$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($109.9$,$184.4$,$-45.4$) & ($1.3$,$0.9$,$1.3$) & ($207.6$,$1560.6$,$93.8$) & ($5.2$,$7.4$,$1.3$) & $-1.535$ & $0.001$ & $5.062$ & $0.037$ & $11.695$ & $0.050$ & $2.894$ & $0.047$ & $0.396$ & $0.004$\\
J004722.46$-$093738.7 & 2473965316424366208 & 13042652 & 20041202_0053m11_061 & 00:47:22.46 & $-$09:37:38.7 & $\dots$ & $10.958$ & $11.276$ & $0.628$ & $11.375$ & $8.6$ & $0.9$ & $\dots$ & $\dots$ & $2.2117$ & $0.0332$ & $0.4521$ & $0.0068$ & $0.4469$ & $0.0066$ & $0.0148$ & $0.4446$ & $0.0058$ & $0.0131$ & $\dots$ & $\dots$ & $\dots$ & $1.3945$ & $0.0396$ & $-4.5065$ & $0.0356$ & $0.3104$ & $6420$ & $204$ & $6438$ & $83$ & $\dots$ & $\dots$ & $6420$ & $204$ & $4.153$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.450$ & $0.661$ & $-0.146$ & $0.120$ & $\dots$ & $\dots$ & $-2.450$ & $0.661$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.106$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-8.8$,$243.9$,$-4.0$) & ($0.2$,$0.3$,$0.9$) & ($4.6$,$2028.1$,$5.7$) & ($0.1$,$2.1$,$0.1$) & $-1.524$ & $0.001$ & $8.272$ & $0.003$ & $9.273$ & $0.017$ & $0.472$ & $0.004$ & $0.057$ & $0.001$\\
J004733.50$-$450943.0 & 4976475423581427840 & 504015364 & 20061002_0037m44_117 & 00:47:33.50 & $-$45:09:43.0 & GEMS & $11.778$ & $11.547$ & $1.054$ & $11.782$ & $110.1$ & $0.6$ & $108.3$ & $0.6$ & $0.4730$ & $0.0240$ & $2.1142$ & $0.1073$ & $2.0040$ & $0.0964$ & $0.0481$ & $1.9793$ & $0.0887$ & $0.0448$ & $1.9961$ & $0.1859$ & $0.0931$ & $6.7835$ & $0.0130$ & $-17.3201$ & $0.0183$ & $-0.7427$ & $5032$ & $44$ & $4720$ & $92$ & $5044$ & $33$ & $5019$ & $55$ & $1.549$ & $0.470$ & $2.165$ & $0.327$ & $2.165$ & $0.327$ & $-1.960$ & $0.095$ & $-2.019$ & $0.160$ & $-2.140$ & $0.082$ & $-1.780$ & $0.108$ & $0.104$ & $0.118$ & $0.124$ & $6.594$ & D & $0.996$ & I & $0.456$ & $0.234$ & $0.028$ & $0.042$ & $0.028$ & $0.042$ & D & $0.984$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-64.1$,$44.8$,$-45.4$) & ($0.6$,$4.6$,$1.5$) & ($458.4$,$353.6$,$129.0$) & ($18.3$,$36.8$,$1.9$) & $-1.774$ & $0.002$ & $0.960$ & $0.110$ & $8.395$ & $0.011$ & $3.989$ & $0.119$ & $0.795$ & $0.021$\\
J004739.19$-$260318.9 & 2343735478441993216 & 11707090 & 20061027_0051m27_063 & 00:47:39.19 & $-$26:03:18.9 & $\dots$ & $12.170$ & $12.269$ & $1.160$ & $12.548$ & $20.4$ & $1.4$ & $21.4$ & $1.2$ & $1.3707$ & $0.0159$ & $0.7296$ & $0.0085$ & $0.7160$ & $0.0082$ & $0.0114$ & $0.7211$ & $0.0078$ & $0.0109$ & $\dots$ & $\dots$ & $\dots$ & $3.0798$ & $0.0144$ & $-17.0778$ & $0.0158$ & $0.4400$ & $4885$ & $78$ & $5044$ & $64$ & $\dots$ & $\dots$ & $4885$ & $78$ & $3.731$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.830$ & $0.168$ & $0.073$ & $0.080$ & $\dots$ & $\dots$ & $-2.830$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.034$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-33.4$,$196.1$,$-14.4$) & ($0.1$,$0.2$,$1.4$) & ($38.0$,$1617.1$,$16.4$) & ($0.4$,$1.5$,$0.5$) & $-1.623$ & $0.001$ & $5.968$ & $0.011$ & $8.554$ & $0.001$ & $0.835$ & $0.014$ & $0.178$ & $0.001$\\
J004757.66$-$172538.0 & 2369741440995131136 & 12087900 & 20121008_0042m19_087 & 00:47:57.66 & $-$17:25:38.0 & $\dots$ & $12.093$ & $12.016$ & $0.647$ & $12.120$ & $-52.1$ & $1.0$ & $-51.6$ & $1.7$ & $1.9367$ & $0.0241$ & $0.5163$ & $0.0064$ & $0.5095$ & $0.0063$ & $0.0123$ & $0.5076$ & $0.0056$ & $0.0109$ & $0.5029$ & $0.0054$ & $0.0107$ & $59.0364$ & $0.0308$ & $-68.5478$ & $0.0267$ & $0.1257$ & $6240$ & $70$ & $5978$ & $136$ & $\dots$ & $\dots$ & $6240$ & $70$ & $3.820$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.349$ & $0.141$ & $-1.264$ & $0.190$ & $\dots$ & $\dots$ & $-1.349$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.253$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.9$,$30.4$,$29.1$) & ($0.1$,$0.7$,$1.0$) & ($572.1$,$251.7$,$16.5$) & ($2.9$,$5.5$,$0.7$) & $-1.812$ & $0.001$ & $0.560$ & $0.016$ & $8.416$ & $0.026$ & $3.634$ & $0.520$ & $0.875$ & $0.003$\\
J004800.70$-$424004.0 & 4986692364800753408 & 8913772 & 20031212_0037m42_110 & 00:48:00.70 & $-$42:40:04.0 & $\dots$ & $12.508$ & $12.447$ & $0.780$ & $12.587$ & $-0.2$ & $16.8$ & $\dots$ & $\dots$ & $1.7155$ & $0.0313$ & $0.5829$ & $0.0106$ & $0.5742$ & $0.0103$ & $0.0180$ & $0.5745$ & $0.0109$ & $0.0191$ & $0.5486$ & $0.0219$ & $0.0400$ & $11.9652$ & $0.0248$ & $0.6469$ & $0.0264$ & $-0.2175$ & $5750$ & $136$ & $7418$ & $174$ & $\dots$ & $\dots$ & $5750$ & $136$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.103$ & $0.223$ & $-0.993$ & $0.200$ & $\dots$ & $\dots$ & $-1.103$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.710$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.0$,$235.2$,$6.3$) & ($2.5$,$3.7$,$16.1$) & ($2.9$,$1920.3$,$11.4$) & ($1.8$,$30.2$,$4.2$) & $-1.551$ & $0.010$ & $7.959$ & $0.053$ & $8.711$ & $0.263$ & $0.665$ & $0.142$ & $0.045$ & $0.012$\\
J004808.03$-$544143.1 & 4921041247060605824 & 503377211 & 20111020_0043m55_110 & 00:48:08.03 & $-$54:41:43.1 & $\dots$ & $12.745$ & $12.494$ & $1.112$ & $12.752$ & $-40.8$ & $1.6$ & $-41.4$ & $1.4$ & $0.4560$ & $0.0104$ & $2.1930$ & $0.0500$ & $2.0747$ & $0.0448$ & $0.0216$ & $2.1358$ & $0.0418$ & $0.0196$ & $2.1035$ & $0.0969$ & $0.0461$ & $18.2089$ & $0.0085$ & $-0.4186$ & $0.0099$ & $-0.1011$ & $4905$ & $53$ & $4752$ & $77$ & $\dots$ & $\dots$ & $4905$ & $53$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.102$ & $-1.159$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($135.6$,$178.8$,$43.0$) & ($1.9$,$1.2$,$1.5$) & ($203.3$,$1383.0$,$143.4$) & ($5.5$,$10.0$,$4.6$) & $-1.566$ & $0.003$ & $4.660$ & $0.049$ & $11.039$ & $0.065$ & $3.685$ & $0.095$ & $0.406$ & $0.006$\\
J004824.30$-$104130.9 & 2377539761575614080 & 12997342 & 20100907_0041m09_132 & 00:48:24.30 & $-$10:41:30.9 & KPNR & $10.819$ & $10.542$ & $1.119$ & $10.803$ & $-90.7$ & $3.3$ & $-92.2$ & $0.5$ & $0.4544$ & $0.0191$ & $2.2007$ & $0.0925$ & $2.0816$ & $0.0828$ & $0.0398$ & $2.0128$ & $0.0690$ & $0.0343$ & $2.0128$ & $0.1118$ & $0.0555$ & $-2.5219$ & $0.0202$ & $-25.3935$ & $0.0181$ & $0.3614$ & $4909$ & $46$ & $4875$ & $177$ & $4849$ & $33$ & $4968$ & $58$ & $4.532$ & $0.140$ & $1.184$ & $0.157$ & $1.184$ & $0.157$ & $-2.501$ & $0.137$ & $-2.620$ & $0.190$ & $-2.522$ & $0.149$ & $-2.480$ & $0.125$ & $-0.534$ & $0.129$ & $0.156$ & $6.085$ & D & $0.977$ & I & $\dots$ & $\dots$ & $0.165$ & $0.038$ & $0.165$ & $0.038$ & D & $0.946$ & $19$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-171.5$,$51.3$,$24.1$) & ($2.5$,$2.7$,$3.4$) & ($774.0$,$439.2$,$60.3$) & ($20.0$,$22.7$,$2.5$) & $-1.614$ & $0.004$ & $1.064$ & $0.063$ & $11.993$ & $0.110$ & $4.129$ & $0.104$ & $0.837$ & $0.010$\\
J004825.47$-$744109.1 & 4685477782827620992 & 497781048 & 20101121_0020m74_109 & 00:48:25.47 & $-$74:41:09.1 & $\dots$ & $12.023$ & $11.904$ & $0.984$ & $12.112$ & $19.9$ & $18.7$ & $15.6$ & $7.0$ & $0.7684$ & $0.0112$ & $1.3014$ & $0.0190$ & $1.2588$ & $0.0177$ & $0.0141$ & $1.2648$ & $0.0203$ & $0.0160$ & $1.2210$ & $0.0329$ & $0.0270$ & $4.2576$ & $0.0124$ & $-0.5803$ & $0.0136$ & $-0.2204$ & $5269$ & $64$ & $4008$ & $120$ & $\dots$ & $\dots$ & $5269$ & $64$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.160$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.290$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.671$ & $0.333$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-21.3$,$221.8$,$-4.2$) & ($6.2$,$11.9$,$12.3$) & ($9.7$,$1727.1$,$20.8$) & ($7.4$,$92.7$,$2.8$) & $-1.599$ & $0.025$ & $6.976$ & $0.526$ & $8.236$ & $0.254$ & $0.922$ & $0.080$ & $0.084$ & $0.031$\\
J004833.22$-$185634.1 & 2357019129389100672 & 12066718 & 20060820_0042m19_110 & 00:48:33.22 & $-$18:56:34.1 & $\dots$ & $11.360$ & $11.120$ & $0.931$ & $11.309$ & $27.5$ & $2.3$ & $\dots$ & $\dots$ & $2.5557$ & $0.0219$ & $0.3913$ & $0.0034$ & $0.3873$ & $0.0033$ & $0.0085$ & $0.3857$ & $0.0032$ & $0.0083$ & $0.3854$ & $0.0023$ & $0.0061$ & $31.0085$ & $0.0260$ & $18.5950$ & $0.0273$ & $0.2954$ & $5329$ & $57$ & $5344$ & $136$ & $\dots$ & $\dots$ & $5329$ & $57$ & $4.750$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.108$ & $-0.823$ & $0.190$ & $\dots$ & $\dots$ & $-1.070$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.129$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($58.3$,$251.6$,$-15.7$) & ($0.2$,$0.3$,$2.2$) & ($59.5$,$2081.9$,$6.1$) & ($1.0$,$2.4$,$0.5$) & $-1.490$ & $0.001$ & $7.461$ & $0.003$ & $11.155$ & $0.036$ & $0.580$ & $0.029$ & $0.198$ & $0.001$\\
J004851.61$-$252455.3 & 2345326025090923904 & 11708854 & 20091124_0050m24_013 & 00:48:51.61 & $-$25:24:55.3 & $\dots$ & $12.690$ & $12.389$ & $1.112$ & $12.647$ & $-16.7$ & $0.8$ & $-17.0$ & $1.2$ & $0.2943$ & $0.0161$ & $3.3979$ & $0.1859$ & $3.1221$ & $0.1569$ & $0.0503$ & $3.2271$ & $0.1389$ & $0.0431$ & $3.2018$ & $0.3836$ & $0.1198$ & $0.7601$ & $0.0149$ & $-20.1373$ & $0.0149$ & $0.5316$ & $4911$ & $54$ & $4768$ & $77$ & $\dots$ & $\dots$ & $4911$ & $54$ & $1.997$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.112$ & $-1.436$ & $0.170$ & $\dots$ & $\dots$ & $-1.640$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-175.9$,$-26.6$,$14.1$) & ($5.6$,$9.1$,$0.9$) & ($820.0$,$-219.9$,$191.9$) & ($21.3$,$74.9$,$19.6$) & $-1.597$ & $0.015$ & $0.629$ & $0.255$ & $12.123$ & $0.321$ & $7.383$ & $1.049$ & $0.903$ & $0.035$\\
J004854.71$-$271924.2 & 2342771417198336384 & 9916702 & 20111028_0051m27_057 & 00:48:54.71 & $-$27:19:24.2 & $\dots$ & $12.712$ & $12.503$ & $0.984$ & $12.711$ & $25.5$ & $1.9$ & $23.6$ & $1.3$ & $0.2693$ & $0.0689$ & $3.7133$ & $0.9501$ & $3.3864$ & $0.7901$ & $0.2333$ & $2.8594$ & $0.2747$ & $0.0961$ & $2.5622$ & $0.7059$ & $0.2755$ & $15.2135$ & $0.0619$ & $-14.9706$ & $0.0713$ & $0.3855$ & $5211$ & $57$ & $5006$ & $214$ & $\dots$ & $\dots$ & $5211$ & $57$ & $1.503$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.190$ & $0.112$ & $-2.176$ & $0.270$ & $\dots$ & $\dots$ & $-2.190$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.333$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($54.1$,$-36.9$,$-19.6$) & ($4.6$,$19.4$,$1.9$) & ($550.3$,$-303.2$,$104.0$) & ($76.9$,$159.5$,$11.6$) & $-1.747$ & $0.015$ & $1.062$ & $0.216$ & $9.177$ & $0.202$ & $3.105$ & $0.188$ & $0.794$ & $0.034$\\
J004925.30$-$783346.5 & 4635074043796078592 & 491320829 & 20100703_0047m80_072 & 00:49:25.30 & $-$78:33:46.5 & $\dots$ & $10.680$ & $10.444$ & $1.124$ & $10.707$ & $34.1$ & $1.2$ & $32.1$ & $1.1$ & $1.0767$ & $0.0125$ & $0.9288$ & $0.0108$ & $0.9069$ & $0.0103$ & $0.0113$ & $0.9198$ & $0.0115$ & $0.0125$ & $0.9137$ & $0.0138$ & $0.0151$ & $-9.0988$ & $0.0144$ & $-2.1153$ & $0.0139$ & $-0.0134$ & $5012$ & $53$ & $4906$ & $77$ & $\dots$ & $\dots$ & $5012$ & $53$ & $2.265$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.821$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.236$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-80.7$,$239.5$,$-6.5$) & ($0.5$,$0.8$,$0.8$) & ($84.3$,$1886.7$,$11.0$) & ($0.6$,$6.6$,$0.2$) & $-1.529$ & $0.002$ & $6.513$ & $0.026$ & $10.729$ & $0.029$ & $0.792$ & $0.006$ & $0.245$ & $0.001$\\
J004936.44$-$240355.7 & 2345746386426106240 & 11739940 & 20091124_0050m24_031 & 00:49:36.44 & $-$24:03:55.7 & $\dots$ & $12.302$ & $12.138$ & $0.662$ & $12.246$ & $-61.5$ & $1.3$ & $-60.1$ & $1.0$ & $2.8539$ & $0.0266$ & $0.3504$ & $0.0033$ & $0.3472$ & $0.0032$ & $0.0092$ & $0.3475$ & $0.0027$ & $0.0077$ & $0.3472$ & $0.0042$ & $0.0120$ & $24.9289$ & $0.0270$ & $-24.4610$ & $0.0270$ & $0.6274$ & $6201$ & $68$ & $6225$ & $174$ & $\dots$ & $\dots$ & $6201$ & $68$ & $4.216$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.802$ & $0.139$ & $-1.012$ & $0.200$ & $\dots$ & $\dots$ & $-0.802$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.561$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($0.7$,$191.4$,$66.2$) & ($0.1$,$0.2$,$1.2$) & ($24.3$,$1580.1$,$53.0$) & ($0.5$,$1.7$,$2.2$) & $-1.621$ & $0.001$ & $6.196$ & $0.018$ & $8.267$ & $0.001$ & $1.643$ & $0.042$ & $0.143$ & $0.001$\\
J004952.74$-$094054.5 & 2473928036106865152 & 13049459 & 20090914_0041m09_118 & 00:49:52.74 & $-$09:40:54.5 & $\dots$ & $12.266$ & $12.003$ & $1.175$ & $12.288$ & $8.8$ & $1.4$ & $7.8$ & $0.8$ & $0.5638$ & $0.0185$ & $1.7737$ & $0.0582$ & $1.6955$ & $0.0532$ & $0.0314$ & $1.6891$ & $0.0473$ & $0.0280$ & $1.8107$ & $0.0938$ & $0.0518$ & $19.4203$ & $0.0253$ & $-20.2311$ & $0.0209$ & $0.3023$ & $4801$ & $53$ & $4789$ & $77$ & $\dots$ & $\dots$ & $4801$ & $53$ & $2.309$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-0.832$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.624$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($42.8$,$15.2$,$-55.6$) & ($0.6$,$3.5$,$1.5$) & ($646.4$,$129.9$,$92.2$) & ($15.1$,$29.8$,$3.6$) & $-1.756$ & $0.001$ & $0.409$ & $0.143$ & $9.299$ & $0.101$ & $4.111$ & $0.295$ & $0.916$ & $0.029$\\
J005029.88$-$045909.2 & 2525526978631636608 & 13432529 & 20051022_0052m05_058 & 00:50:29.88 & $-$04:59:09.2 & $\dots$ & $12.455$ & $12.184$ & $1.210$ & $12.485$ & $14.8$ & $2.3$ & $18.7$ & $0.4$ & $0.6412$ & $0.0165$ & $1.5596$ & $0.0401$ & $1.4988$ & $0.0371$ & $0.0247$ & $1.5313$ & $0.0430$ & $0.0281$ & $1.4371$ & $0.0543$ & $0.0378$ & $16.6717$ & $0.0222$ & $-10.8612$ & $0.0196$ & $0.4710$ & $4760$ & $58$ & $4687$ & $77$ & $\dots$ & $\dots$ & $4760$ & $58$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.172$ & $-0.664$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.074$ & $0.347$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($58.4$,$131.1$,$-35.2$) & ($0.8$,$1.5$,$2.0$) & ($218.1$,$1121.5$,$45.0$) & ($5.4$,$12.5$,$1.7$) & $-1.682$ & $0.002$ & $3.395$ & $0.053$ & $9.161$ & $0.021$ & $1.682$ & $0.043$ & $0.459$ & $0.006$\\
J005033.06$-$150350.2 & 2372376936008057600 & 12179308 & 20090831_0041m14_122 & 00:50:33.06 & $-$15:03:50.2 & $\dots$ & $10.328$ & $10.039$ & $1.270$ & $10.366$ & $81.9$ & $0.4$ & $82.5$ & $0.5$ & $0.4906$ & $0.0179$ & $2.0383$ & $0.0744$ & $1.9357$ & $0.0671$ & $0.0346$ & $1.9242$ & $0.0499$ & $0.0259$ & $1.8058$ & $0.1065$ & $0.0590$ & $14.2332$ & $0.0243$ & $-4.2029$ & $0.0182$ & $0.2557$ & $4599$ & $54$ & $4604$ & $68$ & $\dots$ & $\dots$ & $4599$ & $54$ & $1.522$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.128$ & $-1.451$ & $0.140$ & $\dots$ & $\dots$ & $-1.370$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.527$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $129$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($90.1$,$163.4$,$-81.0$) & ($1.5$,$1.7$,$0.4$) & ($188.0$,$1382.8$,$122.3$) & ($7.4$,$14.2$,$1.3$) & $-1.580$ & $0.001$ & $4.702$ & $0.073$ & $10.626$ & $0.040$ & $3.384$ & $0.038$ & $0.386$ & $0.008$\\
J005034.29$-$053152.3 & 2525425003224788736 & 13422075 & 20060926_0100m04_025 & 00:50:34.29 & $-$05:31:52.3 & $\dots$ & $12.863$ & $12.641$ & $1.137$ & $12.910$ & $-38.7$ & $1.2$ & $-39.1$ & $1.0$ & $0.5056$ & $0.0158$ & $1.9778$ & $0.0618$ & $1.8811$ & $0.0559$ & $0.0297$ & $1.8990$ & $0.0472$ & $0.0249$ & $1.8908$ & $0.0337$ & $0.0178$ & $0.6294$ & $0.0181$ & $-0.9479$ & $0.0187$ & $0.4563$ & $4928$ & $55$ & $4727$ & $77$ & $\dots$ & $\dots$ & $4928$ & $55$ & $1.623$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.122$ & $-1.189$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.456$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-2.5$,$229.6$,$39.9$) & ($0.3$,$0.4$,$1.1$) & ($2.1$,$1985.3$,$81.7$) & ($0.1$,$3.2$,$1.2$) & $-1.506$ & $0.001$ & $8.680$ & $0.014$ & $9.418$ & $0.009$ & $2.220$ & $0.019$ & $0.041$ & $0.001$\\
J005050.17$-$130800.4 & 2376214300308134784 & 12980037 & 20041202_0053m11_008 & 00:50:50.17 & $-$13:08:00.4 & $\dots$ & $10.579$ & $10.308$ & $1.146$ & $10.581$ & $34.7$ & $0.6$ & $35.6$ & $0.4$ & $1.1175$ & $0.0205$ & $0.8949$ & $0.0164$ & $0.8745$ & $0.0157$ & $0.0179$ & $0.8697$ & $0.0141$ & $0.0162$ & $0.8729$ & $0.0260$ & $0.0298$ & $16.5519$ & $0.0299$ & $-17.2522$ & $0.0278$ & $0.4322$ & $4841$ & $53$ & $4894$ & $68$ & $\dots$ & $\dots$ & $4841$ & $53$ & $2.229$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $-0.924$ & $0.140$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.307$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.1$,$160.7$,$-44.1$) & ($0.2$,$0.8$,$0.5$) & ($94.8$,$1344.5$,$39.5$) & ($2.1$,$6.9$,$0.7$) & $-1.671$ & $0.001$ & $4.597$ & $0.035$ & $8.488$ & $0.003$ & $1.434$ & $0.017$ & $0.297$ & $0.004$\\
J005142.80$-$645716.6 & 4708842443566593536 & 499081787 & 20091016_0052m65_068 & 00:51:42.80 & $-$64:57:16.6 & $\dots$ & $11.781$ & $11.484$ & $1.091$ & $11.734$ & $24.6$ & $3.8$ & $\dots$ & $\dots$ & $2.3492$ & $0.0139$ & $0.4257$ & $0.0025$ & $0.4210$ & $0.0025$ & $0.0059$ & $0.4215$ & $0.0024$ & $0.0057$ & $\dots$ & $\dots$ & $\dots$ & $23.9158$ & $0.0180$ & $-8.5415$ & $0.0154$ & $0.0998$ & $4949$ & $59$ & $5354$ & $69$ & $\dots$ & $\dots$ & $4949$ & $59$ & $2.140$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.112$ & $0.392$ & $0.090$ & $\dots$ & $\dots$ & $-1.330$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($8.2$,$200.9$,$-1.6$) & ($1.1$,$1.9$,$2.8$) & ($22.7$,$1629.7$,$3.6$) & ($2.3$,$15.3$,$0.1$) & $-1.634$ & $0.004$ & $6.170$ & $0.097$ & $8.139$ & $0.006$ & $0.339$ & $0.006$ & $0.138$ & $0.007$\\
J005202.67$-$675337.1 & 4704376704074781952 & 498970825 & 20100926_0105m70_066 & 00:52:02.67 & $-$67:53:37.1 & $\dots$ & $11.416$ & $11.497$ & $0.685$ & $11.611$ & $39.9$ & $3.3$ & $\dots$ & $\dots$ & $2.6873$ & $0.0147$ & $0.3721$ & $0.0020$ & $0.3686$ & $0.0020$ & $0.0054$ & $0.3678$ & $0.0023$ & $0.0063$ & $0.3675$ & $0.0031$ & $0.0083$ & $6.9964$ & $0.0146$ & $17.5956$ & $0.0173$ & $-0.0896$ & $6113$ & $70$ & $5375$ & $136$ & $\dots$ & $\dots$ & $6113$ & $70$ & $4.803$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.169$ & $0.134$ & $-1.499$ & $0.190$ & $\dots$ & $\dots$ & $-1.169$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.799$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-8.3$,$241.5$,$-43.0$) & ($1.1$,$1.8$,$2.5$) & ($4.4$,$1961.5$,$19.4$) & ($0.7$,$14.8$,$2.2$) & $-1.535$ & $0.003$ & $8.088$ & $0.014$ & $9.063$ & $0.094$ & $0.942$ & $0.054$ & $0.057$ & $0.004$\\
J005204.59$-$233923.1 & 2345741988379673344 & 11745536 & 20050907_0059m22_025 & 00:52:04.59 & $-$23:39:23.1 & $\dots$ & $12.556$ & $12.282$ & $1.030$ & $12.508$ & $-9.0$ & $1.2$ & $-8.6$ & $1.0$ & $0.4884$ & $0.0152$ & $2.0475$ & $0.0637$ & $1.9440$ & $0.0574$ & $0.0295$ & $1.9706$ & $0.0535$ & $0.0271$ & $2.2042$ & $0.0640$ & $0.0290$ & $1.8719$ & $0.0181$ & $-36.9536$ & $0.0175$ & $0.5483$ & $5078$ & $55$ & $5065$ & $94$ & $\dots$ & $\dots$ & $5078$ & $55$ & $3.096$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.108$ & $-1.319$ & $0.180$ & $\dots$ & $\dots$ & $-1.640$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.522$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-208.9$,$-85.8$,$-7.4$) & ($1.7$,$2.7$,$1.2$) & ($735.4$,$-714.6$,$139.0$) & ($2.9$,$22.7$,$4.6$) & $-1.529$ & $0.006$ & $1.836$ & $0.069$ & $13.724$ & $0.155$ & $5.013$ & $0.099$ & $0.764$ & $0.006$\\
J005327.80$-$025317.0 & 2529476566134035200 & 13508508 & 20080730_0100m04_056 & 00:53:27.80 & $-$02:53:17.0 & KPNR & $10.398$ & $10.029$ & $1.391$ & $10.416$ & $-191.0$ & $0.6$ & $-195.3$ & $1.0$ & $0.3340$ & $0.0235$ & $2.9940$ & $0.2107$ & $2.7778$ & $0.1813$ & $0.0653$ & $2.5371$ & $0.1130$ & $0.0445$ & $2.5050$ & $0.0885$ & $0.0353$ & $18.0241$ & $0.0320$ & $-17.2130$ & $0.0310$ & $0.5012$ & $4555$ & $51$ & $4528$ & $51$ & $4627$ & $49$ & $4483$ & $53$ & $1.242$ & $0.210$ & $0.713$ & $0.197$ & $0.713$ & $0.197$ & $-2.344$ & $0.082$ & $-1.833$ & $0.140$ & $-2.238$ & $0.058$ & $-2.450$ & $0.106$ & $-0.220$ & $0.118$ & $0.490$ & $6.576$ & D & $0.999$ & I & $0.406$ & $0.173$ & $0.398$ & $0.041$ & $0.398$ & $0.041$ & D & $0.981$ & $80$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($14.9$,$-94.4$,$97.7$) & ($0.6$,$2.8$,$1.0$) & ($214.3$,$-838.4$,$316.8$) & ($8.0$,$25.9$,$5.4$) & $-1.659$ & $0.003$ & $3.305$ & $0.096$ & $9.361$ & $0.008$ & $5.487$ & $0.071$ & $0.478$ & $0.011$\\
J005358.79$-$624737.1 & 4710115506232757248 & 499112010 & 20041122_0049m60_149 & 00:53:58.79 & $-$62:47:37.1 & $\dots$ & $10.644$ & $10.475$ & $1.035$ & $10.702$ & $16.7$ & $1.3$ & $17.3$ & $0.4$ & $1.0153$ & $0.0115$ & $0.9849$ & $0.0112$ & $0.9603$ & $0.0106$ & $0.0110$ & $0.9715$ & $0.0106$ & $0.0109$ & $0.9679$ & $0.0157$ & $0.0162$ & $8.8899$ & $0.0113$ & $-14.6689$ & $0.0134$ & $-0.1204$ & $5081$ & $54$ & $5334$ & $94$ & $\dots$ & $\dots$ & $5081$ & $54$ & $3.205$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-0.791$ & $0.180$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.490$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-22.9$,$173.0$,$33.7$) & ($0.4$,$0.8$,$1.1$) & ($68.6$,$1376.8$,$26.9$) & ($1.9$,$6.2$,$0.8$) & $-1.681$ & $0.002$ & $4.838$ & $0.039$ & $8.118$ & $0.001$ & $1.089$ & $0.019$ & $0.253$ & $0.004$\\
J005359.89$-$603435.5 & 4902726406998295168 & 503081795 & 20061014_0044m60_117 & 00:53:59.89 & $-$60:34:35.5 & $\dots$ & $11.806$ & $11.518$ & $1.159$ & $11.795$ & $96.7$ & $0.8$ & $95.6$ & $0.6$ & $0.2255$ & $0.0118$ & $4.4346$ & $0.2321$ & $3.9761$ & $0.1866$ & $0.0469$ & $3.7895$ & $0.2573$ & $0.0679$ & $3.8044$ & $0.1679$ & $0.0441$ & $-7.3416$ & $0.0132$ & $-7.1374$ & $0.0142$ & $-0.1076$ & $4813$ & $54$ & $4870$ & $77$ & $\dots$ & $\dots$ & $4813$ & $54$ & $1.779$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.110$ & $-1.248$ & $0.170$ & $\dots$ & $\dots$ & $-1.730$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-253.3$,$129.9$,$-2.3$) & ($2.5$,$1.7$,$1.1$) & ($791.6$,$952.1$,$353.8$) & ($17.9$,$13.4$,$10.8$) & $-1.403$ & $0.005$ & $2.982$ & $0.085$ & $17.409$ & $0.240$ & $10.125$ & $0.160$ & $0.707$ & $0.010$\\
J005405.98$-$030248.8 & 2526468336679377536 & 13507483 & 20051022_0052m05_077 & 00:54:05.98 & $-$03:02:48.8 & $\dots$ & $11.175$ & $10.886$ & $1.294$ & $11.224$ & $-38.5$ & $1.0$ & $-39.0$ & $0.3$ & $0.3991$ & $0.0225$ & $2.5056$ & $0.1413$ & $2.3524$ & $0.1245$ & $0.0529$ & $2.3215$ & $0.1115$ & $0.0480$ & $2.1226$ & $0.0194$ & $0.0091$ & $4.1392$ & $0.0282$ & $-14.6517$ & $0.0240$ & $0.3206$ & $4592$ & $52$ & $4657$ & $77$ & $\dots$ & $\dots$ & $4592$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $-1.105$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.651$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-50.1$,$105.9$,$-17.7$) & ($0.4$,$0.5$,$0.9$) & ($289.8$,$928.9$,$70.3$) & ($2.5$,$4.3$,$1.0$) & $-1.696$ & $0.001$ & $2.752$ & $0.022$ & $9.265$ & $0.007$ & $2.400$ & $0.156$ & $0.542$ & $0.003$\\
J005417.91$-$015343.3 & 2535615105191405184 & 13515115 & 20060926_0100m04_065 & 00:54:17.91 & $-$01:53:43.3 & $\dots$ & $12.938$ & $12.683$ & $1.129$ & $12.948$ & $24.7$ & $1.2$ & $24.4$ & $0.8$ & $0.2410$ & $0.0163$ & $4.1494$ & $0.2806$ & $3.7453$ & $0.2286$ & $0.0610$ & $3.4868$ & $0.1230$ & $0.0353$ & $3.7182$ & $0.5221$ & $0.1404$ & $16.3582$ & $0.0219$ & $-3.2822$ & $0.0209$ & $0.4020$ & $4955$ & $54$ & $4621$ & $77$ & $\dots$ & $\dots$ & $4955$ & $54$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.108$ & $-1.389$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.520$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($226.2$,$9.6$,$-38.0$) & ($7.4$,$10.6$,$1.4$) & ($1313.4$,$88.6$,$180.7$) & ($85.9$,$98.6$,$22.7$) & $-1.438$ & $0.021$ & $0.414$ & $0.093$ & $16.963$ & $0.753$ & $11.081$ & $2.777$ & $0.952$ & $0.011$\\
J005419.65$-$061155.4 & 2524565425649953024 & 13419799 & 20060926_0100m04_015 & 00:54:19.65 & $-$06:11:55.4 & KPNR & $13.072$ & $12.731$ & $1.178$ & $13.018$ & $-127.9$ & $1.6$ & $-131.5$ & $1.2$ & $0.2072$ & $0.0175$ & $4.8263$ & $0.4076$ & $4.2882$ & $0.3218$ & $0.0750$ & $4.3225$ & $0.2426$ & $0.0561$ & $5.1225$ & $0.4426$ & $0.0864$ & $8.0388$ & $0.0215$ & $-6.0550$ & $0.0200$ & $0.4177$ & $4911$ & $41$ & $4834$ & $92$ & $4897$ & $24$ & $4924$ & $57$ & $2.327$ & $0.470$ & $1.495$ & $0.051$ & $1.495$ & $0.051$ & $-2.661$ & $0.113$ & $-2.181$ & $0.160$ & $-2.591$ & $0.112$ & $-2.730$ & $0.114$ & $0.204$ & $0.118$ & $0.634$ & $6.403$ & D & $0.999$ & I & $0.498$ & $0.237$ & $0.220$ & $0.046$ & $0.220$ & $0.046$ & U & $0.988$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($51.1$,$-27.2$,$74.2$) & ($1.4$,$6.1$,$1.9$) & ($475.5$,$-257.6$,$610.0$) & ($23.2$,$58.8$,$16.1$) & $-1.618$ & $0.006$ & $1.572$ & $0.235$ & $10.953$ & $0.098$ & $9.941$ & $0.176$ & $0.750$ & $0.033$\\
J005430.62$-$161744.9 & 2371237223486207360 & 12164850 & 20061117_0102m14_019 & 00:54:30.62 & $-$16:17:44.9 & $\dots$ & $12.577$ & $12.356$ & $0.978$ & $12.562$ & $65.5$ & $1.2$ & $67.9$ & $0.9$ & $0.3214$ & $0.0153$ & $3.1114$ & $0.1481$ & $2.8785$ & $0.1268$ & $0.0440$ & $2.9169$ & $0.1222$ & $0.0419$ & $2.8148$ & $0.2169$ & $0.0771$ & $18.0545$ & $0.0187$ & $-10.5508$ & $0.0173$ & $0.4047$ & $5213$ & $67$ & $4807$ & $77$ & $\dots$ & $\dots$ & $5213$ & $67$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.210$ & $-1.338$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.275$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($126.9$,$-3.4$,$-81.6$) & ($2.5$,$5.7$,$1.3$) & ($859.8$,$-28.9$,$139.8$) & ($11.4$,$49.0$,$2.8$) & $-1.641$ & $0.006$ & $0.374$ & $0.103$ & $11.591$ & $0.155$ & $4.613$ & $0.317$ & $0.937$ & $0.017$\\
J005436.69$-$250638.4 & 2344647836871275776 & 11723872 & 20070825_0051m27_082 & 00:54:36.69 & $-$25:06:38.4 & $\dots$ & $10.676$ & $10.333$ & $1.409$ & $10.728$ & $9.4$ & $0.8$ & $10.1$ & $0.2$ & $0.4423$ & $0.0212$ & $2.2609$ & $0.1084$ & $2.1354$ & $0.0967$ & $0.0453$ & $2.1465$ & $0.0775$ & $0.0361$ & $2.1051$ & $0.1983$ & $0.0942$ & $3.0216$ & $0.0196$ & $-29.4726$ & $0.0213$ & $0.5977$ & $4338$ & $52$ & $4450$ & $77$ & $\dots$ & $\dots$ & $4338$ & $52$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.108$ & $-1.080$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-153.6$,$-23.2$,$-12.7$) & ($3.7$,$6.9$,$0.9$) & ($755.5$,$-192.6$,$117.6$) & ($20.5$,$57.5$,$7.6$) & $-1.664$ & $0.009$ & $0.467$ & $0.147$ & $10.710$ & $0.139$ & $5.207$ & $0.038$ & $0.917$ & $0.024$\\
J005444.81$-$223025.3 & 2346336579355908352 & 11823677 & 20091124_0050m24_084 & 00:54:44.81 & $-$22:30:25.3 & $\dots$ & $12.572$ & $12.223$ & $1.374$ & $12.600$ & $-101.7$ & $1.0$ & $-100.8$ & $0.8$ & $0.1891$ & $0.0153$ & $5.2882$ & $0.4279$ & $4.6490$ & $0.3307$ & $0.0711$ & $5.0009$ & $0.4655$ & $0.0931$ & $4.8314$ & $0.5888$ & $0.1219$ & $1.3476$ & $0.0200$ & $-15.8926$ & $0.0200$ & $0.2919$ & $4396$ & $51$ & $4474$ & $77$ & $\dots$ & $\dots$ & $4396$ & $51$ & $1.687$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.877$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-203.6$,$-87.9$,$77.9$) & ($6.7$,$11.0$,$1.4$) & ($941.2$,$-750.6$,$273.8$) & ($9.8$,$94.5$,$34.3$) & $-1.418$ & $0.028$ & $2.071$ & $0.293$ & $17.284$ & $0.941$ & $9.431$ & $1.856$ & $0.787$ & $0.017$\\
J005445.43$-$050515.5 & 2525545915144086912 & 13435318 & 20070930_0100m04_025 & 00:54:45.43 & $-$05:05:15.5 & $\dots$ & $11.717$ & $11.462$ & $1.105$ & $11.717$ & $-43.2$ & $1.2$ & $-42.4$ & $0.5$ & $1.5667$ & $0.0243$ & $0.6383$ & $0.0099$ & $0.6279$ & $0.0096$ & $0.0153$ & $0.6246$ & $0.0078$ & $0.0125$ & $0.6017$ & $0.0056$ & $0.0093$ & $29.6211$ & $0.0283$ & $-11.5152$ & $0.0269$ & $0.4789$ & $5015$ & $54$ & $4667$ & $77$ & $\dots$ & $\dots$ & $5015$ & $54$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $-1.154$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.199$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($37.5$,$164.4$,$36.0$) & ($0.3$,$0.4$,$1.1$) & ($98.8$,$1377.8$,$24.2$) & ($0.6$,$3.5$,$1.0$) & $-1.667$ & $0.001$ & $4.635$ & $0.012$ & $8.612$ & $0.004$ & $1.075$ & $0.028$ & $0.300$ & $0.001$\\
J005451.30$-$161546.3 & 2371242480526184064 & 12165033 & 20091214_0102m14_018 & 00:54:51.30 & $-$16:15:46.3 & $\dots$ & $11.603$ & $11.748$ & $0.757$ & $11.882$ & $56.1$ & $15.8$ & $50.6$ & $3.0$ & $2.5524$ & $0.0223$ & $0.3918$ & $0.0034$ & $0.3878$ & $0.0034$ & $0.0086$ & $0.3849$ & $0.0030$ & $0.0077$ & $0.3737$ & $0.0070$ & $0.0187$ & $50.6663$ & $0.0272$ & $-18.2347$ & $0.0289$ & $0.3988$ & $5896$ & $83$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5896$ & $83$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.636$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.636$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($54.8$,$182.2$,$-53.0$) & ($1.8$,$2.4$,$15.4$) & ($78.4$,$1511.0$,$35.5$) & ($5.9$,$19.7$,$20.2$) & $-1.628$ & $0.014$ & $5.269$ & $0.179$ & $8.998$ & $0.154$ & $1.344$ & $0.471$ & $0.262$ & $0.009$\\
J005452.84$-$530503.6 & 4922049013890424832 & 503393082 & 20111020_0043m55_131 & 00:54:52.84 & $-$53:05:03.6 & $\dots$ & $12.174$ & $12.040$ & $0.705$ & $12.159$ & $24.9$ & $13.1$ & $19.3$ & $1.2$ & $2.6450$ & $0.0110$ & $0.3781$ & $0.0016$ & $0.3744$ & $0.0015$ & $0.0041$ & $0.3735$ & $0.0017$ & $0.0045$ & $0.3740$ & $0.0020$ & $0.0054$ & $68.2091$ & $0.0093$ & $21.9878$ & $0.0103$ & $-0.0752$ & $6042$ & $69$ & $6368$ & $361$ & $\dots$ & $\dots$ & $6042$ & $69$ & $4.278$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.147$ & $0.599$ & $0.340$ & $\dots$ & $\dots$ & $-1.000$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($100.5$,$205.8$,$-30.5$) & ($2.7$,$4.6$,$11.0$) & ($135.2$,$1680.5$,$11.4$) & ($3.8$,$37.4$,$6.0$) & $-1.565$ & $0.009$ & $5.448$ & $0.090$ & $10.568$ & $0.197$ & $0.779$ & $0.230$ & $0.320$ & $0.001$\\
J005454.92$-$401416.9 & 4987504869533921024 & 9076508 & 20060813_0103m39_030 & 00:54:54.92 & $-$40:14:16.9 & $\dots$ & $12.976$ & $12.909$ & $1.108$ & $13.166$ & $46.7$ & $1.2$ & $46.7$ & $1.3$ & $0.4434$ & $0.0250$ & $2.2553$ & $0.1272$ & $2.1304$ & $0.1135$ & $0.0533$ & $2.1326$ & $0.1097$ & $0.0515$ & $2.4049$ & $0.1113$ & $0.0463$ & $8.6487$ & $0.0172$ & $-3.2708$ & $0.0175$ & $-0.2839$ & $4890$ & $56$ & $5070$ & $94$ & $\dots$ & $\dots$ & $4890$ & $56$ & $2.703$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.112$ & $-0.757$ & $0.180$ & $\dots$ & $\dots$ & $-1.010$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($37.9$,$157.7$,$-28.2$) & ($0.8$,$1.1$,$1.1$) & ($104.5$,$1259.4$,$101.1$) & ($3.0$,$9.2$,$1.7$) & $-1.664$ & $0.001$ & $4.531$ & $0.046$ & $8.651$ & $0.014$ & $2.549$ & $0.032$ & $0.313$ & $0.005$\\
J005512.85$-$593446.8 & 4903955076882700288 & 503115461 & 20120815_0044m60_118 & 00:55:12.85 & $-$59:34:46.8 & $\dots$ & $12.482$ & $12.343$ & $0.712$ & $12.464$ & $49.2$ & $1.2$ & $52.1$ & $1.1$ & $2.0253$ & $0.0099$ & $0.4938$ & $0.0024$ & $0.4875$ & $0.0024$ & $0.0048$ & $0.4875$ & $0.0024$ & $0.0048$ & $0.4865$ & $0.0043$ & $0.0089$ & $14.3795$ & $0.0101$ & $-31.1749$ & $0.0117$ & $0.0090$ & $6004$ & $69$ & $6319$ & $174$ & $\dots$ & $\dots$ & $6004$ & $69$ & $4.161$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.150$ & $-0.902$ & $0.200$ & $\dots$ & $\dots$ & $-1.090$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.539$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-35.6$,$158.5$,$5.0$) & ($0.4$,$0.6$,$1.1$) & ($116.8$,$1286.0$,$5.2$) & ($1.8$,$5.1$,$0.1$) & $-1.703$ & $0.001$ & $4.159$ & $0.026$ & $8.303$ & $0.002$ & $0.427$ & $0.003$ & $0.333$ & $0.003$\\
J005522.12$-$202524.1 & 2355827671102020608 & 11851840 & 20050907_0059m22_072 & 00:55:22.12 & $-$20:25:24.1 & $\dots$ & $13.240$ & $13.071$ & $0.910$ & $13.253$ & $29.5$ & $2.3$ & $\dots$ & $\dots$ & $0.2556$ & $0.0146$ & $3.9124$ & $0.2235$ & $3.5511$ & $0.1841$ & $0.0518$ & $3.3546$ & $0.1096$ & $0.0327$ & $3.4476$ & $0.1784$ & $0.0517$ & $13.0855$ & $0.0158$ & $-13.9337$ & $0.0161$ & $0.3030$ & $5385$ & $55$ & $3991$ & $95$ & $\dots$ & $\dots$ & $5385$ & $55$ & $4.501$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $-0.561$ & $0.100$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($44.8$,$-63.2$,$-46.0$) & ($0.7$,$4.6$,$2.3$) & ($450.8$,$-538.7$,$153.2$) & ($18.0$,$39.5$,$4.6$) & $-1.700$ & $0.005$ & $1.474$ & $0.144$ & $9.608$ & $0.021$ & $4.010$ & $0.073$ & $0.734$ & $0.022$\\
J005532.09$-$555806.4 & 4908590235652560000 & 503320494 & 20090913_0043m55_129 & 00:55:32.09 & $-$55:58:06.4 & $\dots$ & $12.466$ & $12.818$ & $0.726$ & $12.943$ & $-30.7$ & $1.4$ & $-27.5$ & $4.6$ & $1.7140$ & $0.0247$ & $0.5834$ & $0.0084$ & $0.5747$ & $0.0082$ & $0.0142$ & $0.5769$ & $0.0077$ & $0.0134$ & $\dots$ & $\dots$ & $\dots$ & $56.8373$ & $0.0227$ & $11.6570$ & $0.0261$ & $0.0227$ & $6030$ & $137$ & $5109$ & $94$ & $\dots$ & $\dots$ & $6030$ & $137$ & $3.297$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.025$ & $0.256$ & $-1.423$ & $0.180$ & $\dots$ & $\dots$ & $-3.025$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.485$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($137.0$,$204.7$,$21.2$) & ($0.6$,$0.6$,$1.2$) & ($237.4$,$1658.8$,$15.4$) & ($2.1$,$4.8$,$0.7$) & $-1.529$ & $0.002$ & $4.990$ & $0.019$ & $11.980$ & $0.046$ & $1.078$ & $0.034$ & $0.412$ & $0.002$\\
J005614.77$-$341904.1 & 5003076428083812864 & 9949424 & 20070908_0101m34_051 & 00:56:14.77 & $-$34:19:04.1 & $\dots$ & $10.848$ & $10.605$ & $1.119$ & $10.867$ & $42.3$ & $0.7$ & $42.8$ & $0.3$ & $1.4072$ & $0.0192$ & $0.7106$ & $0.0097$ & $0.6977$ & $0.0093$ & $0.0134$ & $0.6985$ & $0.0096$ & $0.0138$ & $0.6736$ & $0.0203$ & $0.0301$ & $-10.5317$ & $0.0145$ & $-4.7880$ & $0.0126$ & $-0.2835$ & $4891$ & $53$ & $4978$ & $65$ & $\dots$ & $\dots$ & $4891$ & $53$ & $3.121$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.528$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-52.7$,$251.4$,$-33.4$) & ($0.3$,$0.1$,$0.7$) & ($49.8$,$2064.5$,$26.4$) & ($0.6$,$0.8$,$0.6$) & $-1.489$ & $0.001$ & $7.602$ & $0.005$ & $11.025$ & $0.016$ & $1.332$ & $0.018$ & $0.184$ & $0.001$\\
J005633.04$-$231400.0 & 2346235389926182272 & 12217212 & 20071005_0050m24_096 & 00:56:33.04 & $-$23:14:00.0 & $\dots$ & $11.593$ & $11.679$ & $0.777$ & $11.818$ & $-6.5$ & $1.7$ & $\dots$ & $\dots$ & $1.9312$ & $0.0235$ & $0.5178$ & $0.0063$ & $0.5109$ & $0.0061$ & $0.0120$ & $0.5061$ & $0.0053$ & $0.0105$ & $0.5061$ & $0.0058$ & $0.0114$ & $9.7618$ & $0.0380$ & $-4.4157$ & $0.0307$ & $0.0482$ & $5777$ & $74$ & $5779$ & $69$ & $\dots$ & $\dots$ & $5777$ & $74$ & $3.230$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.348$ & $0.167$ & $0.185$ & $0.090$ & $\dots$ & $\dots$ & $-1.348$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.431$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($3.0$,$228.5$,$13.5$) & ($0.1$,$0.1$,$1.7$) & ($0.3$,$1891.4$,$9.2$) & ($0.0$,$1.1$,$0.4$) & $-1.561$ & $0.001$ & $8.056$ & $0.007$ & $8.308$ & $0.002$ & $0.572$ & $0.015$ & $0.015$ & $0.000$\\
J005635.33$-$285352.8 & 5032330549848273920 & 10181851 & 20111027_0051m27_085 & 00:56:35.33 & $-$28:53:52.8 & $\dots$ & $12.794$ & $12.498$ & $1.207$ & $12.797$ & $-11.3$ & $1.9$ & $-6.4$ & $2.2$ & $0.2922$ & $0.0135$ & $3.4223$ & $0.1581$ & $3.1427$ & $0.1333$ & $0.0424$ & $3.1644$ & $0.1106$ & $0.0350$ & $3.0748$ & $0.0165$ & $0.0054$ & $0.6318$ & $0.0121$ & $-18.1584$ & $0.0171$ & $0.4693$ & $4742$ & $53$ & $4710$ & $77$ & $\dots$ & $\dots$ & $4742$ & $53$ & $2.477$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.103$ & $-0.937$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-150.3$,$22.9$,$26.9$) & ($0.3$,$0.4$,$1.9$) & ($784.2$,$188.8$,$123.8$) & ($3.4$,$3.4$,$2.0$) & $-1.647$ & $0.001$ & $0.418$ & $0.020$ & $11.244$ & $0.157$ & $5.036$ & $0.057$ & $0.928$ & $0.004$\\
J005652.08$-$035559.6 & 2526072718651908096 & 13828853 & 20060926_0100m04_029 & 00:56:52.08 & $-$03:55:59.6 & $\dots$ & $12.165$ & $12.034$ & $1.159$ & $12.312$ & $-26.4$ & $0.8$ & $-28.2$ & $0.7$ & $0.3067$ & $0.0211$ & $3.2605$ & $0.2243$ & $3.0057$ & $0.1906$ & $0.0634$ & $3.3955$ & $0.2484$ & $0.0732$ & $3.2541$ & $0.1025$ & $0.0315$ & $6.5371$ & $0.0237$ & $-4.7339$ & $0.0223$ & $0.3306$ & $4866$ & $53$ & $4644$ & $77$ & $\dots$ & $\dots$ & $4866$ & $53$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-1.058$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($45.5$,$124.2$,$4.5$) & ($0.6$,$1.1$,$0.8$) & ($227.2$,$1127.7$,$119.0$) & ($4.6$,$9.4$,$1.3$) & $-1.639$ & $0.001$ & $3.659$ & $0.041$ & $9.847$ & $0.020$ & $3.172$ & $0.030$ & $0.458$ & $0.005$\\
J005654.98$-$363151.9 & 5001722860550846208 & 9280939 & 20120921_0101m34_014 & 00:56:54.98 & $-$36:31:51.9 & $\dots$ & $12.323$ & $12.120$ & $1.000$ & $12.334$ & $1.5$ & $1.0$ & $0.8$ & $0.4$ & $0.7582$ & $0.0199$ & $1.3189$ & $0.0346$ & $1.2752$ & $0.0324$ & $0.0254$ & $1.2726$ & $0.0280$ & $0.0220$ & $1.2864$ & $0.0629$ & $0.0489$ & $28.5513$ & $0.0127$ & $-14.4684$ & $0.0131$ & $-0.1029$ & $5146$ & $54$ & $5373$ & $94$ & $\dots$ & $\dots$ & $5146$ & $54$ & $2.952$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $-0.798$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.257$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($86.0$,$79.8$,$24.3$) & ($1.4$,$2.4$,$1.0$) & ($401.0$,$650.7$,$51.6$) & ($10.1$,$19.3$,$1.8$) & $-1.744$ & $0.001$ & $1.716$ & $0.060$ & $8.970$ & $0.025$ & $1.538$ & $0.016$ & $0.679$ & $0.010$\\
J005702.39$-$512535.0 & 4928419622919037568 & 503840859 & 20090731_0109m49_020 & 00:57:02.39 & $-$51:25:35.0 & $\dots$ & $10.980$ & $10.678$ & $1.188$ & $10.968$ & $163.5$ & $0.4$ & $161.7$ & $0.3$ & $0.4487$ & $0.0129$ & $2.2287$ & $0.0641$ & $2.1066$ & $0.0572$ & $0.0272$ & $2.1267$ & $0.0608$ & $0.0286$ & $2.0834$ & $0.1236$ & $0.0593$ & $-0.8579$ & $0.0107$ & $-15.8658$ & $0.0122$ & $-0.1465$ & $4768$ & $55$ & $4790$ & $68$ & $\dots$ & $\dots$ & $4768$ & $55$ & $1.843$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.130$ & $0.114$ & $-1.596$ & $0.140$ & $\dots$ & $\dots$ & $-2.130$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.347$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-142.2$,$62.4$,$-75.5$) & ($1.4$,$2.4$,$1.2$) & ($424.0$,$488.7$,$304.2$) & ($10.5$,$18.9$,$3.2$) & $-1.671$ & $0.001$ & $1.975$ & $0.083$ & $9.886$ & $0.043$ & $6.572$ & $0.031$ & $0.667$ & $0.013$\\
J005717.86$-$080339.7 & 2474600009510927616 & 13653095 & 20121014_0101m09_063 & 00:57:17.86 & $-$08:03:39.7 & $\dots$ & $12.710$ & $12.460$ & $1.117$ & $12.720$ & $-36.8$ & $1.2$ & $-37.3$ & $0.9$ & $0.7288$ & $0.0168$ & $1.3721$ & $0.0316$ & $1.3249$ & $0.0295$ & $0.0223$ & $1.3374$ & $0.0281$ & $0.0210$ & $1.3373$ & $0.0058$ & $0.0043$ & $15.1757$ & $0.0266$ & $-33.5895$ & $0.0180$ & $0.2353$ & $5048$ & $54$ & $5228$ & $94$ & $\dots$ & $\dots$ & $5048$ & $54$ & $3.129$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $-0.970$ & $0.180$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.517$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-47.6$,$20.9$,$-25.6$) & ($0.3$,$0.4$,$1.2$) & ($634.6$,$178.2$,$44.6$) & ($2.7$,$3.6$,$1.2$) & $-1.778$ & $0.001$ & $0.386$ & $0.015$ & $9.009$ & $0.032$ & $4.171$ & $0.055$ & $0.918$ & $0.003$\\
J005720.30$-$441357.7 & 4982584864238189568 & 504148780 & 20060814_0106m44_044 & 00:57:20.30 & $-$44:13:57.7 & $\dots$ & $13.011$ & $12.683$ & $1.350$ & $13.049$ & $51.8$ & $1.1$ & $51.8$ & $0.7$ & $0.1345$ & $0.0120$ & $7.4349$ & $0.6633$ & $6.2305$ & $0.4658$ & $0.0748$ & $7.1186$ & $0.5993$ & $0.0842$ & $5.7982$ & $1.6476$ & $0.2842$ & $3.0932$ & $0.0072$ & $-4.4774$ & $0.0088$ & $-0.6622$ & $4428$ & $52$ & $4640$ & $77$ & $\dots$ & $\dots$ & $4428$ & $52$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.110$ & $-0.931$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-28.8$,$67.5$,$1.3$) & ($1.9$,$11.9$,$3.3$) & ($381.8$,$506.0$,$334.4$) & ($55.0$,$91.5$,$14.2$) & $-1.667$ & $0.006$ & $1.874$ & $0.417$ & $9.964$ & $0.305$ & $6.697$ & $0.425$ & $0.684$ & $0.068$\\
J005721.21$-$210147.1 & 2355501013069344896 & 12297647 & 20060815_0103m19_017 & 00:57:21.21 & $-$21:01:47.1 & $\dots$ & $12.767$ & $12.987$ & $0.874$ & $13.157$ & $15.6$ & $1.8$ & $14.0$ & $1.9$ & $2.4174$ & $0.0207$ & $0.4137$ & $0.0035$ & $0.4093$ & $0.0035$ & $0.0085$ & $0.4074$ & $0.0033$ & $0.0082$ & $\dots$ & $\dots$ & $\dots$ & $13.1110$ & $0.0313$ & $-23.6641$ & $0.0246$ & $0.1442$ & $5510$ & $68$ & $5306$ & $69$ & $\dots$ & $\dots$ & $5510$ & $68$ & $3.462$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.825$ & $0.162$ & $0.176$ & $0.090$ & $\dots$ & $\dots$ & $-0.825$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.111$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-13.1$,$199.8$,$-12.6$) & ($0.2$,$0.2$,$1.8$) & ($25.1$,$1654.6$,$6.5$) & ($0.4$,$1.5$,$0.4$) & $-1.623$ & $0.001$ & $6.239$ & $0.014$ & $8.340$ & $0.002$ & $0.474$ & $0.018$ & $0.144$ & $0.001$\\
J005736.28$-$172128.6 & 2357563078407883648 & 12486177 & 20091129_0103m19_065 & 00:57:36.28 & $-$17:21:28.6 & $\dots$ & $11.506$ & $11.360$ & $0.789$ & $11.503$ & $-3.5$ & $0.7$ & $-3.7$ & $0.5$ & $4.3215$ & $0.0264$ & $0.2314$ & $0.0014$ & $0.2300$ & $0.0014$ & $0.0061$ & $0.2292$ & $0.0014$ & $0.0062$ & $0.2287$ & $0.0024$ & $0.0104$ & $96.5653$ & $0.0360$ & $49.0858$ & $0.0283$ & $0.1257$ & $5526$ & $70$ & $5634$ & $57$ & $\dots$ & $\dots$ & $5526$ & $70$ & $4.027$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.881$ & $0.142$ & $-0.217$ & $0.090$ & $\dots$ & $\dots$ & $-0.881$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.178$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($105.9$,$235.6$,$22.3$) & ($0.4$,$0.1$,$0.7$) & ($151.1$,$1949.8$,$6.8$) & ($1.1$,$0.9$,$0.3$) & $-1.490$ & $0.001$ & $6.303$ & $0.006$ & $12.151$ & $0.016$ & $0.654$ & $0.017$ & $0.317$ & $0.001$\\
J005737.18$-$800638.4 & 4631692049108156416 & 491248716 & 20091122_0047m80_065 & 00:57:37.18 & $-$80:06:38.4 & $\dots$ & $11.066$ & $10.632$ & $1.509$ & $11.080$ & $14.4$ & $1.4$ & $11.5$ & $0.9$ & $0.2419$ & $0.0110$ & $4.1339$ & $0.1880$ & $3.7327$ & $0.1533$ & $0.0411$ & $3.9488$ & $0.1667$ & $0.0422$ & $3.4262$ & $0.1780$ & $0.0519$ & $14.5309$ & $0.0129$ & $-14.2849$ & $0.0129$ & $-0.0057$ & $4273$ & $53$ & $4827$ & $77$ & $\dots$ & $\dots$ & $4273$ & $53$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.110$ & $-1.453$ & $0.170$ & $\dots$ & $\dots$ & $-1.780$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($98.5$,$24.3$,$194.3$) & ($2.8$,$2.6$,$3.1$) & ($43.5$,$173.6$,$1302.9$) & ($4.0$,$18.6$,$48.7$) & $-1.617$ & $0.009$ & $5.388$ & $0.184$ & $8.536$ & $0.087$ & $8.462$ & $0.103$ & $0.226$ & $0.012$\\
J005739.63$-$080349.8 & 2474622549499298048 & 13653120 & 20100831_0101m09_061 & 00:57:39.63 & $-$08:03:49.8 & $\dots$ & $11.225$ & $10.858$ & $1.384$ & $11.240$ & $-58.4$ & $0.6$ & $-58.4$ & $0.3$ & $0.5949$ & $0.0248$ & $1.6810$ & $0.0701$ & $1.6106$ & $0.0643$ & $0.0399$ & $1.5859$ & $0.0630$ & $0.0397$ & $1.5520$ & $0.0483$ & $0.0311$ & $-5.3571$ & $0.0423$ & $-21.9118$ & $0.0233$ & $0.0324$ & $4513$ & $53$ & $4490$ & $77$ & $\dots$ & $\dots$ & $4513$ & $53$ & $1.997$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $-0.951$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.496$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-134.5$,$134.7$,$8.0$) & ($1.1$,$0.9$,$0.8$) & ($359.1$,$1155.3$,$42.3$) & ($5.3$,$7.3$,$0.9$) & $-1.606$ & $0.001$ & $3.210$ & $0.029$ & $11.052$ & $0.034$ & $1.993$ & $0.039$ & $0.550$ & $0.004$\\
J005823.86$-$615932.0 & 4710574208740083968 & 503067270 & 20120815_0044m60_089 & 00:58:23.86 & $-$61:59:32.0 & $\dots$ & $12.276$ & $12.082$ & $0.995$ & $12.294$ & $-5.9$ & $2.0$ & $-8.5$ & $0.7$ & $0.4054$ & $0.0095$ & $2.4667$ & $0.0578$ & $2.3180$ & $0.0510$ & $0.0220$ & $2.3400$ & $0.0494$ & $0.0211$ & $2.2406$ & $0.0680$ & $0.0303$ & $12.0914$ & $0.0109$ & $6.2381$ & $0.0110$ & $-0.1620$ & $5174$ & $56$ & $4995$ & $94$ & $\dots$ & $\dots$ & $5174$ & $56$ & $1.897$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.122$ & $-0.946$ & $0.180$ & $\dots$ & $\dots$ & $-1.050$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.499$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($96.3$,$243.1$,$-22.8$) & ($1.0$,$1.0$,$1.6$) & ($143.2$,$1859.6$,$77.6$) & ($3.5$,$7.9$,$1.2$) & $-1.489$ & $0.003$ & $6.023$ & $0.033$ & $12.377$ & $0.105$ & $2.396$ & $0.051$ & $0.345$ & $0.005$\\
J005845.82$-$351553.1 & 5002219015173343744 & 9939573 & 20120921_0101m34_022 & 00:58:45.82 & $-$35:15:53.1 & $\dots$ & $12.678$ & $12.478$ & $0.936$ & $12.669$ & $6.0$ & $0.9$ & $4.3$ & $0.6$ & $0.2964$ & $0.0140$ & $3.3738$ & $0.1594$ & $3.1017$ & $0.1347$ & $0.0434$ & $3.0697$ & $0.1018$ & $0.0331$ & $2.7943$ & $0.2695$ & $0.0964$ & $5.6679$ & $0.0076$ & $-6.7304$ & $0.0086$ & $-0.0174$ & $5304$ & $56$ & $5541$ & $94$ & $\dots$ & $\dots$ & $5304$ & $56$ & $3.288$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.114$ & $-1.027$ & $0.180$ & $\dots$ & $\dots$ & $-1.310$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.0$,$129.5$,$16.8$) & ($0.4$,$3.2$,$1.0$) & ($162.8$,$1049.0$,$124.2$) & ($9.2$,$26.4$,$4.5$) & $-1.694$ & $0.002$ & $3.584$ & $0.112$ & $8.613$ & $0.022$ & $2.957$ & $0.082$ & $0.412$ & $0.014$\\
J005849.68$-$355819.9 & 5002119573793930624 & 9282085 & 20060827_0101m34_013 & 00:58:49.68 & $-$35:58:19.9 & $\dots$ & $11.838$ & $11.584$ & $1.155$ & $11.861$ & $162.1$ & $1.1$ & $161.1$ & $0.4$ & $0.3239$ & $0.0236$ & $3.0874$ & $0.2250$ & $2.8580$ & $0.1928$ & $0.0674$ & $2.8705$ & $0.1330$ & $0.0463$ & $2.8065$ & $0.3098$ & $0.1104$ & $22.8629$ & $0.0141$ & $-3.9837$ & $0.0169$ & $-0.0022$ & $4810$ & $61$ & $4690$ & $77$ & $\dots$ & $\dots$ & $4810$ & $61$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.176$ & $-1.209$ & $0.170$ & $\dots$ & $\dots$ & $-1.680$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($214.3$,$14.5$,$-135.0$) & ($7.5$,$6.1$,$1.2$) & ($1236.3$,$117.2$,$196.1$) & ($86.9$,$49.0$,$12.9$) & $-1.457$ & $0.017$ & $0.321$ & $0.120$ & $16.307$ & $0.586$ & $13.089$ & $2.155$ & $0.961$ & $0.016$\\
J005907.61$-$430841.8 & 4986051830558433536 & 9125811 & 20120922_0106m44_016 & 00:59:07.61 & $-$43:08:41.8 & $\dots$ & $12.356$ & $12.246$ & $0.666$ & $12.355$ & $114.5$ & $1.6$ & $117.1$ & $18.3$ & $2.3677$ & $0.0135$ & $0.4224$ & $0.0024$ & $0.4178$ & $0.0024$ & $0.0056$ & $0.4171$ & $0.0025$ & $0.0060$ & $0.4191$ & $0.0021$ & $0.0050$ & $62.7506$ & $0.0090$ & $-14.3773$ & $0.0100$ & $-0.4863$ & $6144$ & $68$ & $6258$ & $174$ & $\dots$ & $\dots$ & $6144$ & $68$ & $4.231$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.947$ & $0.130$ & $-1.223$ & $0.200$ & $\dots$ & $\dots$ & $-0.947$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.426$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($60.7$,$131.2$,$-91.2$) & ($0.2$,$0.4$,$1.6$) & ($172.0$,$1074.9$,$115.2$) & ($1.0$,$3.5$,$4.9$) & $-1.684$ & $0.001$ & $3.595$ & $0.008$ & $8.854$ & $0.002$ & $2.829$ & $0.079$ & $0.423$ & $0.001$\\
J005949.98$-$672155.4 & 4704507580318604672 & 498980380 & 20121119_0105m70_074 & 00:59:49.98 & $-$67:21:55.4 & $\dots$ & $11.905$ & $11.937$ & $0.653$ & $12.042$ & $-43.6$ & $1.1$ & $-39.8$ & $0.8$ & $2.2435$ & $0.0123$ & $0.4457$ & $0.0024$ & $0.4406$ & $0.0024$ & $0.0054$ & $0.4395$ & $0.0023$ & $0.0053$ & $0.4377$ & $0.0034$ & $0.0077$ & $-2.4613$ & $0.0127$ & $-6.5761$ & $0.0141$ & $-0.1498$ & $6227$ & $72$ & $6283$ & $174$ & $\dots$ & $\dots$ & $6227$ & $72$ & $3.868$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.057$ & $0.130$ & $-0.718$ & $0.200$ & $\dots$ & $\dots$ & $-1.057$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-14.7$,$268.7$,$49.2$) & ($0.4$,$0.6$,$0.8$) & ($50.4$,$2177.2$,$24.9$) & ($1.7$,$4.9$,$0.8$) & $-1.463$ & $0.002$ & $8.057$ & $0.003$ & $11.558$ & $0.069$ & $1.361$ & $0.034$ & $0.178$ & $0.003$\\
J005954.95$-$031734.8 & 2526214933608841472 & 13871809 & 20070930_0100m04_092 & 00:59:54.95 & $-$03:17:34.8 & $\dots$ & $10.969$ & $10.742$ & $1.304$ & $11.086$ & $-59.3$ & $2.3$ & $-63.1$ & $2.0$ & $0.4712$ & $0.0212$ & $2.1222$ & $0.0955$ & $2.0113$ & $0.0858$ & $0.0426$ & $1.9963$ & $0.0877$ & $0.0439$ & $1.9346$ & $0.1683$ & $0.0870$ & $2.6723$ & $0.0275$ & $5.1438$ & $0.0205$ & $0.2632$ & $4560$ & $52$ & $4530$ & $77$ & $\dots$ & $\dots$ & $4560$ & $52$ & $1.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.937$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.171$ & $0.322$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($38.6$,$253.2$,$82.2$) & ($1.7$,$0.8$,$2.1$) & ($61.2$,$2222.4$,$176.4$) & ($3.5$,$9.3$,$7.3$) & $-1.407$ & $0.004$ & $8.873$ & $0.017$ & $13.014$ & $0.145$ & $4.442$ & $0.130$ & $0.189$ & $0.005$\\
J010001.03$-$193746.0 & 2356267922430051328 & 12465165 & 20060815_0103m19_034 & 01:00:01.03 & $-$19:37:46.0 & $\dots$ & $12.632$ & $12.502$ & $0.724$ & $12.627$ & $-21.5$ & $2.3$ & $-20.1$ & $1.4$ & $2.0501$ & $0.0148$ & $0.4878$ & $0.0035$ & $0.4817$ & $0.0034$ & $0.0071$ & $0.4808$ & $0.0032$ & $0.0067$ & $0.4769$ & $0.0068$ & $0.0143$ & $-19.8229$ & $0.0175$ & $-11.7928$ & $0.0181$ & $0.3320$ & $5972$ & $68$ & $5715$ & $94$ & $\dots$ & $\dots$ & $5972$ & $68$ & $3.238$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.805$ & $0.127$ & $-0.850$ & $0.180$ & $\dots$ & $\dots$ & $-0.805$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-64.1$,$252.1$,$23.6$) & ($0.3$,$0.2$,$2.3$) & ($73.0$,$2091.8$,$10.5$) & ($0.7$,$1.8$,$0.9$) & $-1.481$ & $0.001$ & $7.392$ & $0.008$ & $11.520$ & $0.014$ & $0.820$ & $0.040$ & $0.218$ & $0.001$\\
J010014.04$-$464712.2 & 4981160550001374336 & 503982232 & 20040824_0110m48_058 & 01:00:14.04 & $-$46:47:12.2 & $\dots$ & $10.660$ & $10.322$ & $1.365$ & $10.695$ & $103.8$ & $0.6$ & $102.6$ & $0.2$ & $0.3990$ & $0.0146$ & $2.5063$ & $0.0917$ & $2.3529$ & $0.0808$ & $0.0344$ & $2.3832$ & $0.0815$ & $0.0342$ & $2.1610$ & $0.0781$ & $0.0362$ & $-9.3557$ & $0.0101$ & $-35.4425$ & $0.0120$ & $-0.3416$ & $4408$ & $52$ & $4539$ & $77$ & $\dots$ & $\dots$ & $4408$ & $52$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.108$ & $-1.177$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.367$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-304.4$,$-37.3$,$30.4$) & ($2.6$,$2.9$,$1.4$) & ($1619.0$,$-295.2$,$105.6$) & ($22.6$,$22.9$,$2.4$) & $-1.336$ & $0.010$ & $0.608$ & $0.051$ & $21.005$ & $0.429$ & $7.344$ & $0.063$ & $0.944$ & $0.004$\\
J010014.65$-$830104.2 & 4617867064778857600 & 490690096 & 20091024_0206m84_057 & 01:00:14.65 & $-$83:01:04.2 & $\dots$ & $10.406$ & $10.162$ & $1.201$ & $10.458$ & $58.6$ & $0.6$ & $63.4$ & $1.1$ & $1.0845$ & $0.0121$ & $0.9221$ & $0.0103$ & $0.9005$ & $0.0098$ & $0.0109$ & $0.9088$ & $0.0100$ & $0.0110$ & $0.8863$ & $0.0167$ & $0.0189$ & $8.7527$ & $0.0133$ & $0.7310$ & $0.0133$ & $0.0005$ & $5019$ & $53$ & $5190$ & $65$ & $\dots$ & $\dots$ & $5019$ & $53$ & $2.798$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.659$ & $0.070$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-20.5$,$189.5$,$-26.9$) & ($0.3$,$0.5$,$0.3$) & ($38.3$,$1492.1$,$14.6$) & ($0.7$,$3.7$,$0.2$) & $-1.664$ & $0.001$ & $5.487$ & $0.021$ & $7.977$ & $0.003$ & $0.744$ & $0.006$ & $0.185$ & $0.002$\\
J010050.98$-$464509.1 & 4981165910122688512 & 503982293 & 20060814_0106m44_012 & 01:00:50.98 & $-$46:45:09.1 & $\dots$ & $13.204$ & $12.959$ & $1.265$ & $13.285$ & $20.3$ & $5.3$ & $10.6$ & $7.8$ & $1.2025$ & $0.0249$ & $0.8316$ & $0.0172$ & $0.8140$ & $0.0165$ & $0.0203$ & $0.8242$ & $0.0141$ & $0.0171$ & $0.7703$ & $0.0099$ & $0.0129$ & $9.4835$ & $0.0179$ & $1.4844$ & $0.0202$ & $-0.3275$ & $4582$ & $57$ & $3992$ & $87$ & $\dots$ & $\dots$ & $4582$ & $57$ & $4.455$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.119$ & $-0.974$ & $0.160$ & $\dots$ & $\dots$ & $-1.330$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.0$,$229.8$,$-12.3$) & ($0.8$,$1.6$,$4.8$) & ($1.8$,$1868.3$,$15.9$) & ($0.1$,$12.7$,$1.2$) & $-1.563$ & $0.003$ & $7.832$ & $0.041$ & $8.438$ & $0.055$ & $0.794$ & $0.030$ & $0.037$ & $0.001$\\
J010055.40$-$434860.0 & 4982963714713197952 & 9123733 & 20060814_0106m44_052 & 01:00:55.40 & $-$43:48:60.0 & GEMS & $12.353$ & $12.189$ & $1.043$ & $12.419$ & $-2.6$ & $2.2$ & $-3.1$ & $0.6$ & $0.4166$ & $0.0149$ & $2.4004$ & $0.0859$ & $2.2594$ & $0.0761$ & $0.0337$ & $2.2928$ & $0.0773$ & $0.0337$ & $2.2142$ & $0.0533$ & $0.0241$ & $8.0436$ & $0.0091$ & $-22.6431$ & $0.0103$ & $-0.6640$ & $5063$ & $44$ & $4468$ & $92$ & $5087$ & $33$ & $5038$ & $55$ & $1.531$ & $0.470$ & $2.242$ & $0.295$ & $2.242$ & $0.295$ & $-1.942$ & $0.137$ & $-2.213$ & $0.160$ & $-2.094$ & $0.166$ & $-1.790$ & $0.108$ & $0.041$ & $0.080$ & $0.051$ & $6.539$ & D & $0.937$ & I & $0.670$ & $0.304$ & $0.249$ & $0.034$ & $0.249$ & $0.034$ & D & $0.992$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-71.8$,$8.8$,$81.8$) & ($0.4$,$1.8$,$2.1$) & ($639.0$,$70.1$,$155.2$) & ($8.3$,$14.5$,$6.9$) & $-1.747$ & $0.002$ & $0.182$ & $0.050$ & $9.377$ & $0.210$ & $4.740$ & $0.114$ & $0.962$ & $0.011$\\
J010128.69$-$542858.5 & 4914911744613582208 & 503394728 & 20060720_0043m55_108 & 01:01:28.69 & $-$54:28:58.5 & $\dots$ & $11.167$ & $10.998$ & $1.014$ & $11.218$ & $-31.2$ & $2.1$ & $-29.1$ & $0.5$ & $0.8409$ & $0.0131$ & $1.1892$ & $0.0185$ & $1.1535$ & $0.0174$ & $0.0151$ & $1.1722$ & $0.0164$ & $0.0140$ & $1.1713$ & $0.0276$ & $0.0235$ & $15.1697$ & $0.0123$ & $-17.8377$ & $0.0149$ & $-0.0533$ & $5119$ & $54$ & $4617$ & $77$ & $\dots$ & $\dots$ & $5119$ & $54$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-1.093$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.481$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($6.7$,$143.3$,$84.2$) & ($0.4$,$1.2$,$1.8$) & ($96.9$,$1145.6$,$129.8$) & ($4.0$,$9.5$,$5.2$) & $-1.693$ & $0.003$ & $4.214$ & $0.068$ & $8.161$ & $0.003$ & $2.809$ & $0.067$ & $0.319$ & $0.007$\\
J010133.59$-$505450.0 & 4928415499749852032 & 503849938 & 20061113_0109m49_022 & 01:01:33.59 & $-$50:54:50.0 & $\dots$ & $12.734$ & $12.465$ & $1.086$ & $12.713$ & $199.6$ & $1.6$ & $199.9$ & $1.0$ & $0.3394$ & $0.0099$ & $2.9464$ & $0.0859$ & $2.7367$ & $0.0741$ & $0.0271$ & $2.7991$ & $0.0716$ & $0.0256$ & $2.7076$ & $0.1538$ & $0.0568$ & $20.6468$ & $0.0080$ & $-1.4237$ & $0.0094$ & $-0.1301$ & $4939$ & $54$ & $5524$ & $136$ & $\dots$ & $\dots$ & $4939$ & $54$ & $4.539$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.112$ & $-1.486$ & $0.190$ & $\dots$ & $\dots$ & $-1.500$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.874$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($162.2$,$34.3$,$-157.1$) & ($3.7$,$2.0$,$1.5$) & ($778.7$,$266.5$,$378.4$) & ($29.7$,$15.5$,$14.4$) & $-1.546$ & $0.006$ & $0.941$ & $0.077$ & $13.183$ & $0.193$ & $10.383$ & $0.236$ & $0.867$ & $0.012$\\
J010135.72$-$461316.2 & 4981191920444672384 & 504124054 & 20060814_0106m44_019 & 01:01:35.72 & $-$46:13:16.2 & $\dots$ & $12.481$ & $12.253$ & $0.977$ & $12.459$ & $124.9$ & $1.9$ & $127.2$ & $1.1$ & $0.6606$ & $0.0106$ & $1.5138$ & $0.0243$ & $1.4565$ & $0.0225$ & $0.0154$ & $1.4825$ & $0.0256$ & $0.0172$ & $1.4863$ & $0.0316$ & $0.0213$ & $19.9355$ & $0.0076$ & $-22.0379$ & $0.0087$ & $-0.2825$ & $5192$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5192$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.114$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.440$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.8$,$13.2$,$-54.0$) & ($0.4$,$1.3$,$1.8$) & ($588.2$,$106.1$,$85.6$) & ($5.2$,$10.5$,$3.7$) & $-1.805$ & $0.001$ & $0.234$ & $0.032$ & $8.590$ & $0.033$ & $4.211$ & $0.111$ & $0.947$ & $0.007$\\
J010147.55$-$293309.7 & 5031533678796743936 & 10178259 & 20061011_0103m28_148 & 01:01:47.55 & $-$29:33:09.7 & $\dots$ & $12.217$ & $11.935$ & $1.197$ & $12.229$ & $52.3$ & $0.7$ & $52.4$ & $0.4$ & $0.5768$ & $0.0271$ & $1.7337$ & $0.0815$ & $1.6589$ & $0.0746$ & $0.0450$ & $1.6979$ & $0.0641$ & $0.0377$ & $1.7552$ & $0.1214$ & $0.0692$ & $14.8773$ & $0.0229$ & $2.3349$ & $0.0324$ & $0.3954$ & $4725$ & $52$ & $4725$ & $77$ & $\dots$ & $\dots$ & $4725$ & $52$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.711$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.252$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($104.2$,$193.9$,$-40.6$) & ($2.2$,$1.0$,$0.7$) & ($170.2$,$1602.8$,$68.2$) & ($7.3$,$8.5$,$1.5$) & $-1.547$ & $0.001$ & $5.124$ & $0.066$ & $11.234$ & $0.088$ & $2.254$ & $0.016$ & $0.374$ & $0.009$\\
J010150.06$-$154825.0 & 2359321541097886848 & 12541088 & 20071205_0102m14_005 & 01:01:50.06 & $-$15:48:25.0 & $\dots$ & $11.133$ & $10.868$ & $1.123$ & $11.131$ & $-79.3$ & $3.3$ & $-73.2$ & $1.0$ & $0.8287$ & $0.0162$ & $1.2067$ & $0.0236$ & $1.1700$ & $0.0222$ & $0.0190$ & $1.1631$ & $0.0212$ & $0.0182$ & $1.1549$ & $0.0453$ & $0.0393$ & $18.5189$ & $0.0234$ & $-5.5954$ & $0.0191$ & $0.2326$ & $4886$ & $53$ & $5255$ & $160$ & $\dots$ & $\dots$ & $4886$ & $53$ & $3.772$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.102$ & $-0.115$ & $0.140$ & $\dots$ & $\dots$ & $-1.410$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.086$ & $0.331$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($49.2$,$155.1$,$83.1$) & ($0.9$,$1.1$,$3.2$) & ($86.2$,$1306.2$,$151.4$) & ($3.5$,$8.7$,$10.3$) & $-1.636$ & $0.002$ & $4.947$ & $0.057$ & $8.903$ & $0.012$ & $3.219$ & $0.132$ & $0.286$ & $0.006$\\
J010152.90$-$504142.9 & 4928561700436553856 & 503850110 & 20090731_0109m49_022 & 01:01:52.90 & $-$50:41:42.9 & $\dots$ & $11.328$ & $11.067$ & $1.114$ & $11.326$ & $292.2$ & $0.7$ & $290.4$ & $0.3$ & $0.5338$ & $0.0129$ & $1.8734$ & $0.0453$ & $1.7864$ & $0.0412$ & $0.0230$ & $1.8212$ & $0.0452$ & $0.0248$ & $1.7430$ & $0.0738$ & $0.0424$ & $1.3726$ & $0.0111$ & $2.9322$ & $0.0134$ & $-0.1142$ & $4894$ & $54$ & $4833$ & $77$ & $\dots$ & $\dots$ & $4894$ & $54$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.110$ & $-1.459$ & $0.170$ & $\dots$ & $\dots$ & $-1.640$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-57.4$,$156.0$,$-269.8$) & ($0.2$,$0.3$,$0.6$) & ($272.0$,$1236.9$,$1261.0$) & ($3.7$,$2.3$,$5.7$) & $-1.320$ & $0.002$ & $8.082$ & $0.002$ & $17.551$ & $0.076$ & $15.067$ & $0.082$ & $0.369$ & $0.002$\\
J010206.17$-$062436.3 & 2476385410236159872 & 13812700 & 20070930_0100m04_148 & 01:02:06.17 & $-$06:24:36.3 & $\dots$ & $10.507$ & $10.320$ & $1.042$ & $10.550$ & $-8.5$ & $1.9$ & $-12.9$ & $0.9$ & $1.2999$ & $0.0210$ & $0.7693$ & $0.0124$ & $0.7542$ & $0.0119$ & $0.0158$ & $0.7491$ & $0.0111$ & $0.0149$ & $0.7795$ & $0.0152$ & $0.0195$ & $87.4241$ & $0.0285$ & $-0.7274$ & $0.0261$ & $0.4274$ & $5349$ & $56$ & $5097$ & $94$ & $\dots$ & $\dots$ & $5349$ & $56$ & $1.761$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.110$ & $-1.350$ & $0.180$ & $\dots$ & $\dots$ & $-1.490$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.082$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($256.8$,$56.8$,$27.8$) & ($1.5$,$1.2$,$1.7$) & ($1148.4$,$479.2$,$45.4$) & ($14.6$,$10.1$,$2.8$) & $-1.460$ & $0.003$ & $1.001$ & $0.021$ & $16.354$ & $0.119$ & $2.955$ & $1.046$ & $0.885$ & $0.003$\\
J010213.61$-$632621.0 & 4709448961668267520 & 499216767 & 20091120_0052m65_085 & 01:02:13.61 & $-$63:26:21.0 & $\dots$ & $11.877$ & $11.632$ & $1.094$ & $11.883$ & $-1.7$ & $1.2$ & $-4.6$ & $0.4$ & $0.5714$ & $0.0109$ & $1.7501$ & $0.0334$ & $1.6739$ & $0.0305$ & $0.0182$ & $1.6874$ & $0.0282$ & $0.0167$ & $1.6545$ & $0.0068$ & $0.0041$ & $13.9762$ & $0.0127$ & $-9.8165$ & $0.0114$ & $0.0120$ & $4950$ & $54$ & $4847$ & $77$ & $\dots$ & $\dots$ & $4950$ & $54$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.103$ & $-1.417$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($28.4$,$143.5$,$58.8$) & ($0.3$,$0.7$,$1.0$) & ($111.7$,$1117.6$,$92.0$) & ($2.3$,$5.2$,$1.9$) & $-1.714$ & $0.002$ & $3.908$ & $0.040$ & $8.049$ & $0.006$ & $2.218$ & $0.039$ & $0.346$ & $0.005$\\
J010222.24$-$202646.8 & 2355959371979172096 & 12303527 & 20121012_0103m19_012 & 01:02:22.24 & $-$20:26:46.8 & $\dots$ & $12.410$ & $12.845$ & $0.763$ & $12.980$ & $41.7$ & $1.8$ & $29.4$ & $7.1$ & $2.1819$ & $0.0272$ & $0.4583$ & $0.0057$ & $0.4529$ & $0.0056$ & $0.0123$ & $0.4545$ & $0.0061$ & $0.0133$ & $0.4547$ & $0.0079$ & $0.0173$ & $4.5802$ & $0.0283$ & $4.7848$ & $0.0284$ & $0.2249$ & $5859$ & $108$ & $5539$ & $74$ & $\dots$ & $\dots$ & $5859$ & $108$ & $3.585$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.634$ & $0.384$ & $-0.319$ & $0.110$ & $\dots$ & $\dots$ & $-2.634$ & $0.384$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($8.1$,$256.7$,$-32.4$) & ($0.2$,$0.1$,$1.9$) & ($20.7$,$2129.3$,$15.7$) & ($0.6$,$1.2$,$1.2$) & $-1.488$ & $0.001$ & $8.276$ & $0.001$ & $10.473$ & $0.034$ & $0.938$ & $0.043$ & $0.117$ & $0.002$\\
J010241.79$-$432134.2 & 4983013261456536576 & 9126248 & 20050727_0108m42_023 & 01:02:41.79 & $-$43:21:34.2 & $\dots$ & $10.380$ & $10.218$ & $0.969$ & $10.420$ & $12.4$ & $1.6$ & $\dots$ & $\dots$ & $2.4499$ & $0.0165$ & $0.4082$ & $0.0027$ & $0.4039$ & $0.0027$ & $0.0067$ & $0.4038$ & $0.0026$ & $0.0065$ & $0.4079$ & $0.0062$ & $0.0152$ & $20.1177$ & $0.0104$ & $2.4614$ & $0.0122$ & $-0.6940$ & $5208$ & $55$ & $4968$ & $59$ & $\dots$ & $\dots$ & $5208$ & $55$ & $4.750$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.110$ & $-0.262$ & $0.080$ & $\dots$ & $\dots$ & $-1.000$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.295$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($19.5$,$229.6$,$-4.3$) & ($0.2$,$0.4$,$1.5$) & ($4.9$,$1882.3$,$4.9$) & ($0.1$,$3.4$,$0.1$) & $-1.564$ & $0.001$ & $7.643$ & $0.014$ & $8.633$ & $0.015$ & $0.416$ & $0.004$ & $0.061$ & $0.000$\\
J010311.27$-$241549.6 & 2345144227714836224 & 12221185 & 20091124_0050m24_113 & 01:03:11.27 & $-$24:15:49.6 & $\dots$ & $12.520$ & $12.221$ & $1.189$ & $12.512$ & $24.6$ & $0.8$ & $26.4$ & $0.5$ & $0.4630$ & $0.0204$ & $2.1598$ & $0.0952$ & $2.0450$ & $0.0853$ & $0.0417$ & $2.0912$ & $0.0735$ & $0.0352$ & $2.0644$ & $0.0838$ & $0.0406$ & $1.0150$ & $0.0280$ & $-1.2013$ & $0.0278$ & $0.2126$ & $4752$ & $52$ & $4732$ & $77$ & $\dots$ & $\dots$ & $4752$ & $52$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.856$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.293$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-6.9$,$235.5$,$-17.4$) & ($0.3$,$0.3$,$0.8$) & ($3.2$,$1975.5$,$89.4$) & ($0.2$,$2.3$,$1.6$) & $-1.505$ & $0.001$ & $8.632$ & $0.007$ & $9.477$ & $0.021$ & $2.356$ & $0.025$ & $0.047$ & $0.001$\\
J010316.64$-$452110.9 & 4981838364561698304 & 504141546 & 20060814_0106m44_132 & 01:03:16.64 & $-$45:21:10.9 & $\dots$ & $12.133$ & $11.950$ & $1.028$ & $12.175$ & $-79.5$ & $0.8$ & $-78.1$ & $0.6$ & $1.0093$ & $0.0134$ & $0.9908$ & $0.0132$ & $0.9659$ & $0.0125$ & $0.0129$ & $0.9663$ & $0.0126$ & $0.0130$ & $0.9839$ & $0.0341$ & $0.0346$ & $16.8239$ & $0.0094$ & $9.9525$ & $0.0119$ & $-0.3701$ & $5077$ & $54$ & $4774$ & $77$ & $\dots$ & $\dots$ & $5077$ & $54$ & $2.274$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-0.840$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.150$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($82.4$,$268.0$,$71.7$) & ($0.8$,$0.2$,$0.7$) & ($164.1$,$2174.4$,$94.9$) & ($2.6$,$1.9$,$1.5$) & $-1.407$ & $0.001$ & $7.497$ & $0.011$ & $14.196$ & $0.057$ & $3.489$ & $0.043$ & $0.309$ & $0.002$\\
J010318.64$-$054803.8 & 2476801777249289088 & 13820605 & 20060926_0100m04_148 & 01:03:18.64 & $-$05:48:03.8 & $\dots$ & $12.127$ & $12.206$ & $0.856$ & $12.370$ & $6.2$ & $1.2$ & $8.7$ & $1.4$ & $2.1112$ & $0.0243$ & $0.4737$ & $0.0055$ & $0.4679$ & $0.0053$ & $0.0114$ & $0.4682$ & $0.0047$ & $0.0101$ & $0.4750$ & $0.0069$ & $0.0145$ & $-6.5828$ & $0.0300$ & $-23.9695$ & $0.0289$ & $0.4650$ & $5733$ & $80$ & $6215$ & $116$ & $\dots$ & $\dots$ & $5733$ & $80$ & $4.137$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.222$ & $0.136$ & $-0.385$ & $0.120$ & $\dots$ & $\dots$ & $-1.222$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.315$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-46.2$,$219.2$,$-18.9$) & ($0.3$,$0.3$,$1.1$) & ($28.8$,$1833.8$,$9.8$) & ($0.6$,$2.8$,$0.4$) & $-1.565$ & $0.001$ & $6.898$ & $0.023$ & $9.282$ & $0.003$ & $0.653$ & $0.017$ & $0.147$ & $0.002$\\
J010338.90$-$102424.0 & 2473076563134911488 & 13597168 & 20121014_0101m09_145 & 01:03:38.90 & $-$10:24:24.0 & KPNR & $12.527$ & $12.307$ & $0.932$ & $12.497$ & $84.0$ & $1.9$ & $\dots$ & $\dots$ & $0.3784$ & $0.0142$ & $2.6427$ & $0.0992$ & $2.4728$ & $0.0868$ & $0.0351$ & $2.4948$ & $0.0888$ & $0.0356$ & $2.4608$ & $0.0527$ & $0.0214$ & $32.5543$ & $0.0168$ & $-10.6974$ & $0.0181$ & $0.4645$ & $5312$ & $46$ & $3988$ & $87$ & $5276$ & $18$ & $5349$ & $74$ & $4.432$ & $0.170$ & $1.998$ & $0.187$ & $1.998$ & $0.187$ & $-1.762$ & $0.166$ & $-0.983$ & $0.160$ & $-1.964$ & $0.103$ & $-1.560$ & $0.228$ & $-0.366$ & $0.143$ & $-0.286$ & $6.382$ & D & $0.982$ & I & $\dots$ & $\dots$ & $0.098$ & $0.039$ & $0.098$ & $0.039$ & D & $0.919$ & $30$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($252.2$,$-63.7$,$-91.1$) & ($1.5$,$2.2$,$1.7$) & ($1345.4$,$-557.8$,$85.5$) & ($11.7$,$19.4$,$1.6$) & $-1.378$ & $0.006$ & $1.203$ & $0.064$ & $19.188$ & $0.225$ & $5.484$ & $0.104$ & $0.882$ & $0.005$\\
J010340.17$-$603157.3 & 4902961118371127424 & 503081575 & 20061126_0044m60_118 & 01:03:40.17 & $-$60:31:57.3 & $\dots$ & $11.531$ & $11.278$ & $1.194$ & $11.572$ & $52.6$ & $2.4$ & $53.8$ & $0.7$ & $0.5466$ & $0.0128$ & $1.8295$ & $0.0428$ & $1.7464$ & $0.0390$ & $0.0224$ & $1.7270$ & $0.0276$ & $0.0160$ & $1.7016$ & $0.0891$ & $0.0523$ & $23.1683$ & $0.0138$ & $-13.5070$ & $0.0125$ & $-0.1403$ & $4742$ & $53$ & $5151$ & $136$ & $\dots$ & $\dots$ & $4742$ & $53$ & $4.645$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.104$ & $-1.061$ & $0.190$ & $\dots$ & $\dots$ & $-1.240$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.723$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($72.7$,$50.1$,$34.1$) & ($1.8$,$2.7$,$2.2$) & ($464.9$,$391.4$,$72.5$) & ($10.9$,$21.4$,$4.6$) & $-1.789$ & $0.002$ & $0.968$ & $0.074$ & $8.549$ & $0.049$ & $3.463$ & $0.069$ & $0.797$ & $0.015$\\
J010347.23$-$602756.1 & 4902964829223230336 & 503081597 & 20081124_0044m60_119 & 01:03:47.23 & $-$60:27:56.1 & $\dots$ & $10.089$ & $10.267$ & $0.828$ & $10.422$ & $-55.8$ & $1.2$ & $-54.8$ & $0.3$ & $3.9376$ & $0.0159$ & $0.2540$ & $0.0010$ & $0.2523$ & $0.0010$ & $0.0040$ & $0.2528$ & $0.0010$ & $0.0039$ & $\dots$ & $\dots$ & $\dots$ & $53.0369$ & $0.0164$ & $1.9613$ & $0.0158$ & $-0.1167$ & $5695$ & $125$ & $4756$ & $77$ & $\dots$ & $\dots$ & $5695$ & $125$ & $1.261$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.120$ & $0.305$ & $-1.415$ & $0.170$ & $\dots$ & $\dots$ & $-3.120$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.212$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($54.4$,$243.8$,$55.6$) & ($0.3$,$0.6$,$1.0$) & ($46.4$,$1994.3$,$32.0$) & ($1.3$,$4.7$,$1.2$) & $-1.505$ & $0.002$ & $7.393$ & $0.007$ & $10.647$ & $0.064$ & $1.455$ & $0.040$ & $0.180$ & $0.002$\\
J010407.43$-$683447.7 & 4692143331545946368 & 498973735 & 20121119_0105m70_075 & 01:04:07.43 & $-$68:34:47.7 & $\dots$ & $12.447$ & $12.108$ & $1.355$ & $12.477$ & $35.3$ & $0.7$ & $36.3$ & $1.1$ & $0.3959$ & $0.0103$ & $2.5259$ & $0.0657$ & $2.3702$ & $0.0579$ & $0.0244$ & $2.4754$ & $0.0678$ & $0.0274$ & $2.3455$ & $0.0913$ & $0.0389$ & $12.7393$ & $0.0119$ & $-3.3390$ & $0.0110$ & $-0.0728$ & $4443$ & $52$ & $4548$ & $65$ & $\dots$ & $\dots$ & $4443$ & $52$ & $2.104$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $-0.571$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.307$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($54.9$,$138.5$,$12.9$) & ($1.0$,$0.9$,$0.6$) & ($152.2$,$1046.1$,$69.9$) & ($2.7$,$7.6$,$1.6$) & $-1.729$ & $0.001$ & $3.414$ & $0.031$ & $8.088$ & $0.009$ & $1.992$ & $0.031$ & $0.406$ & $0.004$\\
J010408.45$-$513824.1 & 4928225696555140480 & 503840405 & 20031007_0106m54_075 & 01:04:08.45 & $-$51:38:24.1 & $\dots$ & $11.302$ & $11.079$ & $1.049$ & $11.312$ & $70.5$ & $2.6$ & $70.0$ & $0.5$ & $1.8679$ & $0.0137$ & $0.5354$ & $0.0039$ & $0.5280$ & $0.0038$ & $0.0072$ & $0.5306$ & $0.0036$ & $0.0068$ & $0.5265$ & $0.0039$ & $0.0074$ & $-5.0895$ & $0.0111$ & $-27.1124$ & $0.0144$ & $-0.2014$ & $5033$ & $54$ & $4995$ & $65$ & $\dots$ & $\dots$ & $5033$ & $54$ & $2.686$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $-0.490$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.024$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-75.8$,$180.0$,$-29.3$) & ($0.5$,$0.9$,$2.3$) & ($109.5$,$1466.8$,$17.4$) & ($1.7$,$7.7$,$1.6$) & $-1.637$ & $0.001$ & $4.859$ & $0.030$ & $9.161$ & $0.003$ & $0.921$ & $0.053$ & $0.307$ & $0.003$\\
J010409.94$-$530828.5 & 4927058702400628608 & 503406946 & 20061010_0118m54_055 & 01:04:09.94 & $-$53:08:28.5 & $\dots$ & $12.993$ & $12.740$ & $1.153$ & $13.015$ & $162.8$ & $3.5$ & $162.9$ & $1.4$ & $0.2858$ & $0.0107$ & $3.4990$ & $0.1310$ & $3.2072$ & $0.1101$ & $0.0343$ & $3.2976$ & $0.1057$ & $0.0320$ & $3.0179$ & $0.3014$ & $0.0999$ & $3.4529$ & $0.0100$ & $-18.4529$ & $0.0112$ & $-0.1126$ & $4804$ & $54$ & $4932$ & $95$ & $\dots$ & $\dots$ & $4804$ & $54$ & $3.683$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.110$ & $-0.297$ & $0.100$ & $\dots$ & $\dots$ & $-1.360$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.168$ & $0.559$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-139.4$,$-66.9$,$-15.1$) & ($1.6$,$7.7$,$4.8$) & ($477.3$,$-514.0$,$184.3$) & ($22.0$,$58.2$,$8.9$) & $-1.682$ & $0.009$ & $1.512$ & $0.192$ & $9.874$ & $0.122$ & $4.927$ & $0.134$ & $0.735$ & $0.026$\\
J010420.48$-$234927.2 & 2351165398202690816 & 12223301 & 20031014_0059m22_130 & 01:04:20.48 & $-$23:49:27.2 & $\dots$ & $12.747$ & $12.452$ & $1.189$ & $12.743$ & $2.4$ & $2.1$ & $-4.0$ & $3.0$ & $0.4590$ & $0.0223$ & $2.1786$ & $0.1058$ & $2.0619$ & $0.0948$ & $0.0460$ & $2.1346$ & $0.1048$ & $0.0491$ & $2.1665$ & $0.1321$ & $0.0610$ & $2.2862$ & $0.0295$ & $-5.0024$ & $0.0337$ & $0.1787$ & $4750$ & $52$ & $4679$ & $77$ & $\dots$ & $\dots$ & $4750$ & $52$ & $2.068$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.642$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.056$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-19.7$,$193.5$,$3.1$) & ($0.4$,$1.0$,$2.2$) & ($28.0$,$1628.6$,$85.7$) & ($1.4$,$7.9$,$2.2$) & $-1.590$ & $0.001$ & $6.507$ & $0.039$ & $8.846$ & $0.012$ & $2.244$ & $0.039$ & $0.152$ & $0.003$\\
J010519.60$-$710156.0 & 4690822513146380288 & $\dots$ & 20081026_0105m70_022 & 01:05:19.60 & $-$71:01:56.0 & NTTE & $10.975$ & $10.734$ & $1.091$ & $10.983$ & $158.7$ & $0.7$ & $157.1$ & $0.3$ & $0.7729$ & $0.0117$ & $1.2938$ & $0.0196$ & $1.2517$ & $0.0183$ & $0.0146$ & $1.2651$ & $0.0181$ & $0.0143$ & $1.2378$ & $0.0355$ & $0.0287$ & $49.3676$ & $0.0151$ & $-23.1689$ & $0.0124$ & $-0.0548$ & $4698$ & $88$ & $4798$ & $68$ & $4698$ & $88$ & $\dots$ & $\dots$ & $3.642$ & $0.150$ & $1.481$ & $0.119$ & $1.481$ & $0.119$ & $-2.128$ & $0.104$ & $-1.578$ & $0.140$ & $-2.128$ & $0.104$ & $\dots$ & $\dots$ & $-0.278$ & $0.104$ & $0.202$ & $6.504$ & D & $0.985$ & I & $0.542$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $78$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($120.8$,$-77.6$,$4.2$) & ($1.8$,$1.8$,$1.1$) & ($466.4$,$-607.8$,$22.0$) & ($3.9$,$14.1$,$0.8$) & $-1.742$ & $0.003$ & $1.494$ & $0.040$ & $9.194$ & $0.043$ & $0.982$ & $0.049$ & $0.720$ & $0.005$\\
J010626.54$-$290143.9 & 5032900234309669376 & 10190684 & 20040825_0111m27_014 & 01:06:26.54 & $-$29:01:43.9 & $\dots$ & $10.824$ & $11.214$ & $0.655$ & $11.321$ & $20.7$ & $1.3$ & $\dots$ & $\dots$ & $3.0951$ & $0.1040$ & $0.3231$ & $0.0109$ & $0.3204$ & $0.0107$ & $0.0333$ & $0.3185$ & $0.0109$ & $0.0341$ & $\dots$ & $\dots$ & $\dots$ & $-61.9710$ & $0.1663$ & $-3.4168$ & $0.0930$ & $-0.6777$ & $6211$ & $68$ & $6452$ & $174$ & $\dots$ & $\dots$ & $6211$ & $68$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.044$ & $0.128$ & $-1.111$ & $0.200$ & $\dots$ & $\dots$ & $-1.044$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-92.3$,$299.0$,$-18.7$) & ($0.8$,$0.5$,$1.3$) & ($309.1$,$2469.0$,$7.5$) & ($6.1$,$4.4$,$0.5$) & $-1.335$ & $0.002$ & $7.518$ & $0.007$ & $17.339$ & $0.113$ & $0.940$ & $0.040$ & $0.395$ & $0.003$\\
J010642.89$-$681046.0 & 4704167010887920000 & 498976316 & 20090907_0105m70_076 & 01:06:42.89 & $-$68:10:46.0 & $\dots$ & $11.159$ & $10.778$ & $1.466$ & $11.203$ & $83.7$ & $0.7$ & $83.1$ & $0.4$ & $0.5192$ & $0.0123$ & $1.9260$ & $0.0456$ & $1.8342$ & $0.0414$ & $0.0226$ & $1.8648$ & $0.0431$ & $0.0231$ & $1.7668$ & $0.0402$ & $0.0228$ & $9.9435$ & $0.0134$ & $-0.9412$ & $0.0129$ & $-0.0702$ & $4250$ & $51$ & $4283$ & $68$ & $\dots$ & $\dots$ & $4250$ & $51$ & $1.401$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.655$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.293$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($6.3$,$153.0$,$-45.5$) & ($0.4$,$0.5$,$0.5$) & ($94.8$,$1180.2$,$64.5$) & ($1.0$,$4.2$,$0.7$) & $-1.715$ & $0.001$ & $4.095$ & $0.019$ & $7.859$ & $0.001$ & $1.845$ & $0.015$ & $0.315$ & $0.002$\\
J010654.27$-$220736.5 & 2352190246119077760 & 12289232 & 20091129_0103m19_141 & 01:06:54.27 & $-$22:07:36.5 & $\dots$ & $12.320$ & $11.751$ & $0.641$ & $11.853$ & $17.8$ & $0.9$ & $19.4$ & $1.5$ & $1.8641$ & $0.0305$ & $0.5365$ & $0.0088$ & $0.5291$ & $0.0085$ & $0.0161$ & $0.5226$ & $0.0083$ & $0.0159$ & $0.5202$ & $0.0149$ & $0.0286$ & $-2.6766$ & $0.0388$ & $1.8504$ & $0.0480$ & $0.3165$ & $6258$ & $146$ & $6182$ & $70$ & $\dots$ & $\dots$ & $6258$ & $146$ & $4.106$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.012$ & $0.502$ & $-0.314$ & $0.090$ & $\dots$ & $\dots$ & $-2.012$ & $0.502$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.236$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($-11.6$,$259.0$,$-10.4$) & ($0.2$,$0.1$,$0.9$) & ($22.8$,$2150.3$,$9.2$) & ($0.2$,$1.0$,$0.2$) & $-1.484$ & $0.001$ & $8.276$ & $0.001$ & $10.592$ & $0.012$ & $0.691$ & $0.010$ & $0.123$ & $0.001$\\
J010719.10$-$154141.0 & 2359651944341953152 & 12552420 & 20060727_0102m14_134 & 01:07:19.10 & $-$15:41:41.0 & SOAR & $11.697$ & $11.368$ & $1.271$ & $11.696$ & $49.9$ & $0.6$ & $49.6$ & $0.6$ & $0.2301$ & $0.0267$ & $4.3459$ & $0.5043$ & $3.9047$ & $0.4071$ & $0.1043$ & $3.7840$ & $0.3428$ & $0.0906$ & $4.1533$ & $0.5592$ & $0.1346$ & $10.5228$ & $0.0292$ & $-6.3335$ & $0.0372$ & $0.4352$ & $4661$ & $53$ & $4477$ & $92$ & $4704$ & $53$ & $4617$ & $53$ & $1.006$ & $0.470$ & $1.097$ & $0.100$ & $1.097$ & $0.100$ & $-2.066$ & $0.086$ & $-1.841$ & $0.160$ & $-2.061$ & $0.068$ & $-2.070$ & $0.103$ & $-0.439$ & $0.118$ & $0.211$ & $6.575$ & D & $0.987$ & I & $0.441$ & $0.280$ & $0.288$ & $0.044$ & $0.288$ & $0.044$ & D & $0.915$ & $70$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($106.8$,$16.1$,$-54.4$) & ($3.4$,$8.8$,$0.8$) & ($820.1$,$144.7$,$159.6$) & ($53.5$,$78.7$,$4.9$) & $-1.625$ & $0.008$ & $0.302$ & $0.162$ & $12.033$ & $0.213$ & $5.151$ & $0.253$ & $0.951$ & $0.026$\\
J010723.54$-$680602.4 & 4704191784259272576 & 498976363 & 20081208_0105m70_078 & 01:07:23.54 & $-$68:06:02.4 & $\dots$ & $10.380$ & $10.088$ & $1.282$ & $10.422$ & $59.0$ & $0.6$ & $59.5$ & $0.4$ & $0.6036$ & $0.0110$ & $1.6567$ & $0.0302$ & $1.5883$ & $0.0278$ & $0.0175$ & $1.6121$ & $0.0254$ & $0.0157$ & $1.5668$ & $0.0221$ & $0.0141$ & $21.9414$ & $0.0132$ & $-7.0938$ & $0.0123$ & $-0.1837$ & $4573$ & $52$ & $4621$ & $68$ & $\dots$ & $\dots$ & $4573$ & $52$ & $1.742$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $-0.870$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.299$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($68.0$,$100.8$,$7.6$) & ($0.5$,$0.5$,$0.5$) & ($296.8$,$783.1$,$33.6$) & ($2.0$,$4.4$,$0.4$) & $-1.768$ & $0.001$ & $2.183$ & $0.015$ & $8.299$ & $0.006$ & $1.255$ & $0.006$ & $0.584$ & $0.002$\\
J010727.40$-$052401.0 & 2476874177513634432 & $\dots$ & 20090919_0100m04_126 & 01:07:27.40 & $-$05:24:01.0 & KPNR & $11.777$ & $11.605$ & $0.873$ & $11.775$ & $-0.9$ & $1.1$ & $0.0$ & $0.7$ & $1.8133$ & $0.0195$ & $0.5515$ & $0.0059$ & $0.5437$ & $0.0058$ & $0.0106$ & $0.5397$ & $0.0060$ & $0.0111$ & $0.5273$ & $0.0112$ & $0.0212$ & $29.3959$ & $0.0249$ & $-55.7338$ & $0.0226$ & $0.4325$ & $5579$ & $36$ & $5271$ & $214$ & $5579$ & $36$ & $\dots$ & $\dots$ & $3.222$ & $0.480$ & $3.222$ & $0.273$ & $3.222$ & $0.273$ & $-2.273$ & $0.083$ & $-2.257$ & $0.270$ & $-2.273$ & $0.083$ & $\dots$ & $\dots$ & $0.450$ & $0.115$ & $0.450$ & $6.607$ & D & $0.995$ & I & $0.297$ & $0.354$ & $0.224$ & $0.039$ & $0.224$ & $0.039$ & D & $0.986$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-20.6$,$99.3$,$-39.4$) & ($0.3$,$0.9$,$1.0$) & ($290.3$,$833.0$,$25.5$) & ($3.6$,$7.9$,$1.1$) & $-1.757$ & $0.001$ & $2.308$ & $0.029$ & $8.467$ & $0.002$ & $1.049$ & $0.029$ & $0.572$ & $0.004$\\
J010734.63$-$153452.0 & 2359747361335447808 & 12552706 & 20060727_0102m14_135 & 01:07:34.63 & $-$15:34:52.0 & $\dots$ & $11.407$ & $11.669$ & $0.970$ & $11.872$ & $27.0$ & $0.9$ & $29.4$ & $1.0$ & $5.2153$ & $0.0758$ & $0.1917$ & $0.0028$ & $0.1908$ & $0.0028$ & $0.0145$ & $0.1910$ & $0.0030$ & $0.0157$ & $\dots$ & $\dots$ & $\dots$ & $17.7058$ & $0.0347$ & $16.8234$ & $0.0443$ & $0.5126$ & $5233$ & $84$ & $5136$ & $76$ & $\dots$ & $\dots$ & $5233$ & $84$ & $4.371$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.197$ & $0.137$ & $-0.214$ & $0.100$ & $\dots$ & $\dots$ & $-1.197$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.134$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($15.8$,$257.4$,$-15.0$) & ($0.2$,$0.1$,$0.9$) & ($20.9$,$2131.7$,$2.9$) & ($0.3$,$1.0$,$0.2$) & $-1.493$ & $0.001$ & $8.200$ & $0.001$ & $10.389$ & $0.016$ & $0.352$ & $0.014$ & $0.118$ & $0.001$\\
J010823.68$-$494313.9 & 4928993258750386560 & 503858687 & 20040824_0110m48_005 & 01:08:23.68 & $-$49:43:13.9 & $\dots$ & $13.429$ & $13.215$ & $0.952$ & $13.412$ & $-61.6$ & $2.1$ & $\dots$ & $\dots$ & $0.5300$ & $0.0122$ & $1.8868$ & $0.0434$ & $1.7986$ & $0.0395$ & $0.0219$ & $1.7693$ & $0.0360$ & $0.0203$ & $1.8004$ & $0.0538$ & $0.0299$ & $4.3237$ & $0.0089$ & $-30.1561$ & $0.0119$ & $-0.2343$ & $5249$ & $57$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5249$ & $57$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.117$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.670$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-117.5$,$47.4$,$166.4$) & ($0.9$,$2.2$,$2.0$) & ($443.9$,$377.6$,$581.3$) & ($10.6$,$17.3$,$18.1$) & $-1.600$ & $0.003$ & $2.027$ & $0.087$ & $11.215$ & $0.071$ & $9.736$ & $0.161$ & $0.694$ & $0.011$\\
J010831.18$-$070831.8 & 2475664542924391808 & 13666326 & 20061004_0101m09_092 & 01:08:31.18 & $-$07:08:31.8 & $\dots$ & $11.616$ & $11.338$ & $1.162$ & $11.618$ & $40.9$ & $0.9$ & $39.8$ & $0.4$ & $0.3947$ & $0.0203$ & $2.5336$ & $0.1303$ & $2.3770$ & $0.1147$ & $0.0483$ & $2.3743$ & $0.1362$ & $0.0573$ & $2.4019$ & $0.1762$ & $0.0733$ & $22.3452$ & $0.0235$ & $-13.6878$ & $0.0237$ & $0.4086$ & $5005$ & $55$ & $4946$ & $92$ & $\dots$ & $\dots$ & $5005$ & $55$ & $1.761$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.108$ & $-1.721$ & $0.160$ & $\dots$ & $\dots$ & $-1.740$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.585$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($129.7$,$-25.4$,$-68.9$) & ($2.2$,$5.8$,$1.1$) & ($799.3$,$-226.0$,$100.3$) & ($16.6$,$51.9$,$2.2$) & $-1.641$ & $0.007$ & $0.820$ & $0.083$ & $11.443$ & $0.131$ & $3.884$ & $0.056$ & $0.866$ & $0.011$\\
J010839.60$-$285701.0 & 5032890166907460992 & 10191483 & 20061116_0103m28_125 & 01:08:39.60 & $-$28:57:01.0 & SOAR & $12.604$ & $12.344$ & $1.011$ & $12.562$ & $145.1$ & $0.9$ & $143.9$ & $0.7$ & $0.4963$ & $0.0198$ & $2.0149$ & $0.0804$ & $1.9146$ & $0.0726$ & $0.0379$ & $1.9163$ & $0.0786$ & $0.0410$ & $1.9471$ & $0.2067$ & $0.1062$ & $-1.9369$ & $0.0121$ & $-8.1155$ & $0.0091$ & $-0.1487$ & $5300$ & $59$ & $4660$ & $92$ & $5383$ & $59$ & $5217$ & $59$ & $0.891$ & $0.470$ & $3.091$ & $0.134$ & $3.091$ & $0.134$ & $-2.604$ & $0.109$ & $-2.092$ & $0.160$ & $-2.588$ & $0.101$ & $-2.620$ & $0.117$ & $0.435$ & $0.149$ & $0.445$ & $6.271$ & D & $0.926$ & I & $\dots$ & $\dots$ & $0.122$ & $0.043$ & $0.122$ & $0.043$ & D & $0.983$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-69.3$,$186.6$,$-136.2$) & ($1.8$,$1.6$,$0.9$) & ($22.7$,$1553.7$,$446.0$) & ($0.6$,$12.8$,$10.6$) & $-1.498$ & $0.001$ & $7.892$ & $0.029$ & $10.289$ & $0.025$ & $6.126$ & $0.084$ & $0.132$ & $0.002$\\
J010907.41$-$394401.5 & 4988194744360498816 & 9244032 & 20071018_0103m39_114 & 01:09:07.41 & $-$39:44:01.5 & $\dots$ & $11.835$ & $11.553$ & $1.226$ & $11.861$ & $192.8$ & $1.0$ & $193.2$ & $0.4$ & $0.3851$ & $0.0198$ & $2.5967$ & $0.1335$ & $2.4325$ & $0.1172$ & $0.0482$ & $2.2949$ & $0.0837$ & $0.0365$ & $2.6177$ & $0.1700$ & $0.0649$ & $-8.6872$ & $0.0143$ & $-9.3545$ & $0.0208$ & $-0.0993$ & $4661$ & $52$ & $4679$ & $77$ & $\dots$ & $\dots$ & $4661$ & $52$ & $2.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $-1.140$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.570$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-196.2$,$164.0$,$-162.2$) & ($3.1$,$1.1$,$1.0$) & ($413.6$,$1325.8$,$920.8$) & ($14.3$,$9.2$,$18.5$) & $-1.329$ & $0.005$ & $6.637$ & $0.017$ & $18.196$ & $0.251$ & $14.333$ & $0.291$ & $0.465$ & $0.006$\\
J010930.91$-$562313.2 & 4913542646478807040 & 503342498 & 20110822_0118m54_017 & 01:09:30.91 & $-$56:23:13.2 & $\dots$ & $12.414$ & $12.415$ & $0.790$ & $12.559$ & $74.3$ & $2.4$ & $76.1$ & $2.2$ & $2.0552$ & $0.0724$ & $0.4866$ & $0.0171$ & $0.4805$ & $0.0167$ & $0.0348$ & $0.4768$ & $0.0152$ & $0.0318$ & $0.4970$ & $0.0361$ & $0.0727$ & $27.1392$ & $0.0604$ & $9.4807$ & $0.0819$ & $-0.0664$ & $5779$ & $66$ & $5851$ & $104$ & $\dots$ & $\dots$ & $5779$ & $66$ & $3.691$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.196$ & $-0.581$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.305$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($32.8$,$197.6$,$-64.0$) & ($1.3$,$1.1$,$2.1$) & ($30.9$,$1607.4$,$48.7$) & ($1.4$,$9.4$,$3.4$) & $-1.612$ & $0.001$ & $6.162$ & $0.042$ & $8.558$ & $0.024$ & $1.590$ & $0.067$ & $0.163$ & $0.004$\\
J010942.66$-$144941.9 & 2455888554988911872 & 12598184 & 20061117_0102m14_121 & 01:09:42.66 & $-$14:49:41.9 & $\dots$ & $12.218$ & $12.613$ & $0.864$ & $12.779$ & $-12.0$ & $1.2$ & $-11.0$ & $1.3$ & $2.6586$ & $0.0193$ & $0.3761$ & $0.0027$ & $0.3725$ & $0.0027$ & $0.0072$ & $0.3720$ & $0.0027$ & $0.0072$ & $0.3731$ & $0.0045$ & $0.0120$ & $24.8186$ & $0.0243$ & $1.5896$ & $0.0320$ & $0.5800$ & $5534$ & $77$ & $6211$ & $83$ & $\dots$ & $\dots$ & $5534$ & $77$ & $4.615$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.924$ & $0.184$ & $0.105$ & $0.120$ & $\dots$ & $\dots$ & $-1.924$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.142$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6 & ($25.8$,$225.9$,$22.7$) & ($0.3$,$0.2$,$1.2$) & ($8.5$,$1878.9$,$9.0$) & ($0.2$,$1.6$,$0.5$) & $-1.561$ & $0.001$ & $7.518$ & $0.006$ & $8.823$ & $0.009$ & $0.595$ & $0.020$ & $0.080$ & $0.001$\\
J010943.30$-$590723.0 & 4909280492732344960 & 503125040 & 20081209_0124m59_043 & 01:09:43.30 & $-$59:07:23.0 & SOAR & $12.157$ & $11.959$ & $1.129$ & $12.224$ & $63.4$ & $1.4$ & $60.9$ & $0.6$ & $0.2743$ & $0.0098$ & $3.6456$ & $0.1302$ & $3.3300$ & $0.1087$ & $0.0326$ & $3.4487$ & $0.1305$ & $0.0378$ & $3.2363$ & $0.0705$ & $0.0218$ & $15.5913$ & $0.0116$ & $-10.7800$ & $0.0121$ & $-0.1495$ & $4962$ & $49$ & $5229$ & $328$ & $5001$ & $37$ & $4923$ & $61$ & $3.691$ & $0.460$ & $1.624$ & $0.168$ & $1.624$ & $0.168$ & $-2.535$ & $0.143$ & $-2.192$ & $0.260$ & $-2.459$ & $0.140$ & $-2.610$ & $0.145$ & $0.291$ & $0.133$ & $0.651$ & $6.546$ & D & $0.994$ & I & $0.792$ & $0.324$ & $0.401$ & $0.045$ & $0.401$ & $0.045$ & D & $0.972$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($88.1$,$-12.4$,$58.9$) & ($1.0$,$1.5$,$1.3$) & ($519.0$,$-94.2$,$285.5$) & ($6.8$,$11.1$,$9.3$) & $-1.754$ & $0.002$ & $0.370$ & $0.050$ & $8.486$ & $0.014$ & $6.784$ & $0.110$ & $0.916$ & $0.011$\\
J011043.85$-$824948.2 & 4617876444987283584 & 490690381 & 20091109_0206m84_060 & 01:10:43.85 & $-$82:49:48.2 & $\dots$ & $11.068$ & $10.817$ & $1.193$ & $11.109$ & $46.5$ & $0.6$ & $45.5$ & $0.3$ & $1.6548$ & $0.0094$ & $0.6043$ & $0.0034$ & $0.5950$ & $0.0033$ & $0.0056$ & $0.5998$ & $0.0033$ & $0.0055$ & $0.5925$ & $0.0062$ & $0.0105$ & $-7.4359$ & $0.0132$ & $12.9833$ & $0.0124$ & $-0.2648$ & $4990$ & $54$ & $4883$ & $77$ & $\dots$ & $\dots$ & $4990$ & $54$ & $2.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.969$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.257$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-47.7$,$243.7$,$-50.7$) & ($0.3$,$0.5$,$0.4$) & ($34.6$,$1948.7$,$29.1$) & ($0.2$,$3.7$,$0.4$) & $-1.523$ & $0.001$ & $7.359$ & $0.012$ & $10.119$ & $0.018$ & $1.316$ & $0.011$ & $0.158$ & $0.000$\\
J011051.76$-$432733.6 & 4983593425637770496 & 9139443 & 20050805_0108m42_120 & 01:10:51.76 & $-$43:27:33.6 & $\dots$ & $12.125$ & $11.789$ & $1.352$ & $12.155$ & $126.0$ & $0.7$ & $126.7$ & $0.6$ & $0.2940$ & $0.0154$ & $3.4014$ & $0.1782$ & $3.1250$ & $0.1504$ & $0.0481$ & $3.1415$ & $0.1284$ & $0.0409$ & $2.9989$ & $0.1404$ & $0.0468$ & $11.0693$ & $0.0094$ & $-4.9623$ & $0.0125$ & $-0.3791$ & $4421$ & $52$ & $4334$ & $68$ & $\dots$ & $\dots$ & $4421$ & $52$ & $0.977$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $-1.133$ & $0.140$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($58.8$,$74.8$,$-81.1$) & ($1.3$,$1.7$,$0.7$) & ($372.9$,$597.1$,$193.4$) & ($9.1$,$14.1$,$1.9$) & $-1.706$ & $0.001$ & $1.854$ & $0.064$ & $9.244$ & $0.030$ & $4.303$ & $0.128$ & $0.666$ & $0.011$\\
J011113.48$-$054206.0 & 2476675268988312320 & 13842495 & 20050812_0115m06_050 & 01:11:13.48 & $-$05:42:06.0 & $\dots$ & $13.230$ & $13.399$ & $1.588$ & $13.890$ & $16.5$ & $1.3$ & $20.2$ & $6.5$ & $6.2414$ & $0.0756$ & $0.1602$ & $0.0019$ & $0.1596$ & $0.0019$ & $0.0121$ & $0.1590$ & $0.0020$ & $0.0125$ & $\dots$ & $\dots$ & $\dots$ & $60.5086$ & $0.0839$ & $-37.8508$ & $0.0877$ & $0.5477$ & $4259$ & $104$ & $4374$ & $64$ & $\dots$ & $\dots$ & $4259$ & $104$ & $4.743$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.166$ & $-0.052$ & $0.080$ & $\dots$ & $\dots$ & $-1.160$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($17.0$,$206.2$,$-15.0$) & ($0.4$,$0.4$,$1.2$) & ($19.3$,$1710.0$,$2.4$) & ($0.4$,$3.1$,$0.3$) & $-1.611$ & $0.001$ & $6.533$ & $0.021$ & $8.397$ & $0.006$ & $0.275$ & $0.017$ & $0.125$ & $0.001$\\
J011116.32$-$141735.8 & 2455937070938763904 & 12600873 & 20060727_0102m14_114 & 01:11:16.32 & $-$14:17:35.8 & $\dots$ & $11.426$ & $11.206$ & $0.975$ & $11.410$ & $72.5$ & $0.6$ & $\dots$ & $\dots$ & $0.9903$ & $0.0231$ & $1.0098$ & $0.0236$ & $0.9840$ & $0.0224$ & $0.0227$ & $0.9763$ & $0.0213$ & $0.0219$ & $0.9788$ & $0.0254$ & $0.0260$ & $36.2081$ & $0.0317$ & $-27.4624$ & $0.0379$ & $0.5983$ & $5215$ & $56$ & $4737$ & $92$ & $\dots$ & $\dots$ & $5215$ & $56$ & $1.623$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.117$ & $-1.659$ & $0.160$ & $\dots$ & $\dots$ & $-1.480$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($71.6$,$57.8$,$-78.8$) & ($0.5$,$1.5$,$0.6$) & ($464.0$,$487.8$,$108.5$) & ($7.0$,$12.9$,$1.9$) & $-1.732$ & $0.001$ & $1.269$ & $0.039$ & $9.159$ & $0.012$ & $3.601$ & $0.060$ & $0.757$ & $0.007$\\
J011121.88$-$391451.9 & 4988402345900193152 & 9256863 & 20050813_0103m37_138 & 01:11:21.88 & $-$39:14:51.9 & $\dots$ & $13.033$ & $12.847$ & $0.951$ & $13.043$ & $24.1$ & $2.0$ & $28.6$ & $1.7$ & $0.5032$ & $0.0135$ & $1.9873$ & $0.0533$ & $1.8896$ & $0.0482$ & $0.0255$ & $1.9161$ & $0.0389$ & $0.0203$ & $1.8891$ & $0.0762$ & $0.0403$ & $-1.4742$ & $0.0101$ & $-38.4596$ & $0.0136$ & $-0.2073$ & $5262$ & $57$ & $5278$ & $214$ & $\dots$ & $\dots$ & $5262$ & $57$ & $3.045$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.119$ & $-1.718$ & $0.270$ & $\dots$ & $\dots$ & $-1.660$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.431$ & $0.342$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-224.6$,$-35.5$,$55.6$) & ($2.2$,$3.3$,$2.1$) & ($1066.9$,$-289.6$,$57.2$) & ($4.2$,$27.2$,$1.1$) & $-1.529$ & $0.007$ & $0.797$ & $0.052$ & $14.302$ & $0.192$ & $4.664$ & $0.066$ & $0.894$ & $0.005$\\
J011135.68$-$152352.9 & 2359581300720456704 & 12583608 & 20061117_0102m14_126 & 01:11:35.68 & $-$15:23:52.9 & $\dots$ & $13.098$ & $12.834$ & $1.199$ & $13.130$ & $-55.6$ & $2.4$ & $-49.1$ & $2.2$ & $5.9613$ & $0.3890$ & $0.1677$ & $0.0109$ & $0.1670$ & $0.0109$ & $0.0650$ & $0.1704$ & $0.0100$ & $0.0586$ & $0.1647$ & $0.0026$ & $0.0161$ & $8.4762$ & $0.5217$ & $-14.7875$ & $0.5717$ & $0.3650$ & $4720$ & $66$ & $4607$ & $64$ & $\dots$ & $\dots$ & $4720$ & $66$ & $3.683$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.123$ & $-0.054$ & $0.080$ & $\dots$ & $\dots$ & $-0.940$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.202$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-21.6$,$230.7$,$59.6$) & ($0.7$,$0.5$,$2.4$) & ($7.0$,$1909.6$,$35.5$) & ($0.4$,$3.8$,$3.2$) & $-1.541$ & $0.001$ & $7.847$ & $0.018$ & $9.076$ & $0.033$ & $1.347$ & $0.074$ & $0.073$ & $0.002$\\
J011149.00$-$525650.0 & 4915111065455788544 & $\dots$ & 20091110_0118m54_066 & 01:11:49.00 & $-$52:56:50.0 & NTTE & $11.812$ & $11.638$ & $0.824$ & $11.792$ & $-7.6$ & $1.2$ & $-7.9$ & $0.8$ & $0.6307$ & $0.0125$ & $1.5855$ & $0.0314$ & $1.5228$ & $0.0290$ & $0.0190$ & $1.5270$ & $0.0269$ & $0.0176$ & $1.4894$ & $0.0424$ & $0.0284$ & $-6.4320$ & $0.0115$ & $-34.5211$ & $0.0132$ & $0.0105$ & $5699$ & $51$ & $4974$ & $214$ & $5699$ & $51$ & $\dots$ & $\dots$ & $1.549$ & $0.480$ & $2.998$ & $0.356$ & $2.998$ & $0.356$ & $-1.610$ & $0.111$ & $-1.687$ & $0.270$ & $-1.610$ & $0.111$ & $\dots$ & $\dots$ & $-0.194$ & $0.120$ & $-0.184$ & $6.636$ & D & $0.977$ & I & $0.306$ & $0.345$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $44$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-189.9$,$89.2$,$117.5$) & ($1.4$,$1.5$,$1.3$) & ($685.0$,$712.2$,$170.1$) & ($11.7$,$12.4$,$4.4$) & $-1.536$ & $0.003$ & $1.952$ & $0.053$ & $13.422$ & $0.097$ & $5.370$ & $0.160$ & $0.746$ & $0.007$\\
J011155.20$-$283824.3 & 5032962906474135680 & 10217814 & 20100829_0103m28_113 & 01:11:55.20 & $-$28:38:24.3 & $\dots$ & $10.990$ & $10.730$ & $1.197$ & $11.024$ & $-17.6$ & $0.9$ & $-15.6$ & $0.2$ & $0.5548$ & $0.0163$ & $1.8025$ & $0.0530$ & $1.7218$ & $0.0483$ & $0.0281$ & $1.7202$ & $0.0495$ & $0.0288$ & $1.7033$ & $0.0761$ & $0.0447$ & $37.6558$ & $0.0135$ & $-12.5480$ & $0.0104$ & $0.1442$ & $4734$ & $53$ & $4637$ & $77$ & $\dots$ & $\dots$ & $4734$ & $53$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.102$ & $-1.369$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.533$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($181.0$,$-8.8$,$52.0$) & ($2.4$,$3.2$,$1.0$) & ($837.7$,$-73.7$,$213.0$) & ($8.5$,$26.4$,$8.6$) & $-1.618$ & $0.005$ & $0.685$ & $0.031$ & $11.589$ & $0.127$ & $7.728$ & $0.108$ & $0.888$ & $0.005$\\
J011238.22$-$114154.8 & 2468979099911075584 & 13619509 & 20121009_0121m10_026 & 01:12:38.22 & $-$11:41:54.8 & $\dots$ & $12.579$ & $12.402$ & $0.942$ & $12.595$ & $-147.2$ & $2.1$ & $-144.4$ & $0.7$ & $1.1068$ & $0.0144$ & $0.9035$ & $0.0118$ & $0.8828$ & $0.0112$ & $0.0127$ & $0.8836$ & $0.0113$ & $0.0128$ & $0.8735$ & $0.0212$ & $0.0243$ & $-7.4757$ & $0.0184$ & $-69.7259$ & $0.0222$ & $0.5445$ & $5309$ & $55$ & $5419$ & $94$ & $\dots$ & $\dots$ & $5309$ & $55$ & $3.280$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.108$ & $-0.766$ & $0.180$ & $\dots$ & $\dots$ & $-1.180$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.309$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-226.3$,$14.1$,$68.1$) & ($1.4$,$1.5$,$2.2$) & ($1165.5$,$119.1$,$48.2$) & ($14.8$,$12.5$,$3.5$) & $-1.527$ & $0.003$ & $0.629$ & $0.053$ & $14.404$ & $0.102$ & $4.676$ & $0.033$ & $0.916$ & $0.007$\\
J011240.27$-$735220.9 & 4686359148765207552 & 498039939 & 20061025_0137m74_047 & 01:12:40.27 & $-$73:52:20.9 & $\dots$ & $11.619$ & $11.308$ & $1.324$ & $11.661$ & $105.7$ & $0.9$ & $106.1$ & $0.8$ & $0.6312$ & $0.0180$ & $1.5843$ & $0.0452$ & $1.5216$ & $0.0417$ & $0.0274$ & $1.5455$ & $0.0402$ & $0.0260$ & $1.4874$ & $0.0557$ & $0.0375$ & $12.3509$ & $0.0200$ & $10.2620$ & $0.0190$ & $-0.0525$ & $4534$ & $52$ & $4595$ & $77$ & $\dots$ & $\dots$ & $4534$ & $52$ & $2.050$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-0.734$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($32.8$,$177.5$,$-111.2$) & ($0.9$,$0.7$,$0.8$) & ($39.7$,$1373.5$,$183.3$) & ($0.8$,$5.0$,$3.0$) & $-1.623$ & $0.001$ & $5.760$ & $0.013$ & $8.486$ & $0.026$ & $3.445$ & $0.036$ & $0.191$ & $0.002$\\
J011242.02$-$683429.6 & 4692110900248953088 & 498654074 & 20080808_0105m70_086 & 01:12:42.02 & $-$68:34:29.6 & $\dots$ & $10.805$ & $10.454$ & $1.449$ & $10.870$ & $186.3$ & $0.7$ & $181.5$ & $1.3$ & $0.3036$ & $0.0116$ & $3.2938$ & $0.1259$ & $3.0340$ & $0.1068$ & $0.0352$ & $3.1543$ & $0.1135$ & $0.0360$ & $2.8061$ & $0.1539$ & $0.0548$ & $6.8245$ & $0.0142$ & $-13.7630$ & $0.0121$ & $-0.0127$ & $4291$ & $54$ & $4473$ & $68$ & $\dots$ & $\dots$ & $4291$ & $54$ & $1.392$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.112$ & $-1.433$ & $0.140$ & $\dots$ & $\dots$ & $-1.500$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.534$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-80.7$,$-38.3$,$-0.5$) & ($0.5$,$2.9$,$2.1$) & ($507.3$,$-286.6$,$81.8$) & ($11.1$,$21.0$,$0.8$) & $-1.795$ & $0.001$ & $0.845$ & $0.065$ & $8.473$ & $0.018$ & $3.395$ & $0.087$ & $0.819$ & $0.013$\\
J011246.61$-$455639.8 & 4933409996959462656 & 504126839 & 20060814_0106m44_133 & 01:12:46.61 & $-$45:56:39.8 & $\dots$ & $12.518$ & $12.284$ & $1.015$ & $12.504$ & $39.2$ & $1.1$ & $41.6$ & $0.6$ & $0.6073$ & $0.0102$ & $1.6466$ & $0.0277$ & $1.5790$ & $0.0254$ & $0.0161$ & $1.6116$ & $0.0253$ & $0.0157$ & $1.6153$ & $0.0024$ & $0.0015$ & $9.2535$ & $0.0075$ & $1.5322$ & $0.0089$ & $-0.1803$ & $5101$ & $56$ & $5414$ & $136$ & $\dots$ & $\dots$ & $5101$ & $56$ & $3.796$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.122$ & $-0.973$ & $0.190$ & $\dots$ & $\dots$ & $-1.140$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.600$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($35.6$,$209.2$,$-27.7$) & ($0.1$,$0.3$,$1.0$) & ($25.3$,$1687.9$,$55.3$) & ($0.2$,$2.7$,$0.5$) & $-1.587$ & $0.001$ & $6.581$ & $0.015$ & $8.839$ & $0.002$ & $1.748$ & $0.010$ & $0.146$ & $0.001$\\
J011246.87$-$230149.4 & 2351462163262984192 & 12258721 & 20060728_0120m22_035 & 01:12:46.87 & $-$23:01:49.4 & $\dots$ & $11.195$ & $11.021$ & $0.832$ & $11.178$ & $102.5$ & $1.4$ & $\dots$ & $\dots$ & $0.8185$ & $0.0176$ & $1.2217$ & $0.0263$ & $1.1841$ & $0.0247$ & $0.0208$ & $1.1803$ & $0.0230$ & $0.0195$ & $1.2212$ & $0.0467$ & $0.0382$ & $14.6070$ & $0.0247$ & $-22.0761$ & $0.0192$ & $0.1025$ & $5585$ & $57$ & $5125$ & $94$ & $\dots$ & $\dots$ & $5585$ & $57$ & $2.095$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.112$ & $-1.104$ & $0.180$ & $\dots$ & $\dots$ & $-1.120$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.240$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.2$,$95.9$,$-97.0$) & ($0.2$,$1.7$,$1.4$) & ($218.9$,$803.8$,$211.6$) & ($5.9$,$14.5$,$6.3$) & $-1.710$ & $0.002$ & $2.832$ & $0.061$ & $8.597$ & $0.006$ & $4.201$ & $0.081$ & $0.504$ & $0.008$\\
J011250.06$-$434611.6 & 4983527180062679936 & 504161082 & 20071206_0106m44_094 & 01:12:50.06 & $-$43:46:11.6 & $\dots$ & $10.317$ & $10.076$ & $1.019$ & $10.297$ & $25.2$ & $1.0$ & $25.6$ & $0.5$ & $1.2524$ & $0.0125$ & $0.7985$ & $0.0080$ & $0.7822$ & $0.0076$ & $0.0098$ & $0.7864$ & $0.0076$ & $0.0097$ & $0.7874$ & $0.0165$ & $0.0210$ & $11.5009$ & $0.0092$ & $-18.1736$ & $0.0107$ & $-0.3299$ & $5098$ & $57$ & $4969$ & $68$ & $\dots$ & $\dots$ & $5098$ & $57$ & $2.415$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.145$ & $-0.886$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.381$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-22.2$,$165.5$,$6.2$) & ($0.1$,$0.5$,$0.9$) & ($90.7$,$1352.8$,$14.6$) & ($1.3$,$4.4$,$0.2$) & $-1.686$ & $0.001$ & $4.560$ & $0.023$ & $8.288$ & $0.000$ & $0.773$ & $0.006$ & $0.290$ & $0.002$\\
J011259.01$-$205545.9 & 2352001095759047296 & 12337823 & 20060815_0103m19_128 & 01:12:59.01 & $-$20:55:45.9 & $\dots$ & $12.720$ & $12.967$ & $1.021$ & $13.189$ & $16.5$ & $2.6$ & $\dots$ & $\dots$ & $3.4096$ & $0.0212$ & $0.2933$ & $0.0018$ & $0.2911$ & $0.0018$ & $0.0062$ & $0.2913$ & $0.0015$ & $0.0052$ & $0.2901$ & $0.0036$ & $0.0123$ & $62.7505$ & $0.0208$ & $2.7148$ & $0.0231$ & $0.4761$ & $5086$ & $70$ & $3989$ & $120$ & $\dots$ & $\dots$ & $5086$ & $70$ & $4.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.238$ & $0.149$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.238$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($64.0$,$204.2$,$-1.5$) & ($0.4$,$0.2$,$2.5$) & ($65.0$,$1692.6$,$2.7$) & ($0.7$,$1.7$,$0.1$) & $-1.596$ & $0.001$ & $5.907$ & $0.010$ & $9.357$ & $0.014$ & $0.320$ & $0.005$ & $0.226$ & $0.001$\\
J011326.51$-$740050.0 & 4686307403003506816 & 498025702 & 20100927_0137m74_042 & 01:13:26.51 & $-$74:00:50.0 & $\dots$ & $12.148$ & $11.749$ & $1.079$ & $11.994$ & $34.9$ & $0.8$ & $36.3$ & $0.5$ & $0.5002$ & $0.0100$ & $1.9992$ & $0.0400$ & $1.9004$ & $0.0361$ & $0.0190$ & $1.9062$ & $0.0346$ & $0.0182$ & $1.8191$ & $0.0533$ & $0.0293$ & $7.8719$ & $0.0113$ & $-5.3436$ & $0.0110$ & $-0.0130$ & $5038$ & $54$ & $4895$ & $77$ & $\dots$ & $\dots$ & $5038$ & $54$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $-0.867$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-14.3$,$164.4$,$23.3$) & ($0.3$,$0.7$,$0.7$) & ($76.8$,$1256.5$,$41.3$) & ($1.5$,$6.0$,$0.8$) & $-1.710$ & $0.001$ & $4.402$ & $0.030$ & $7.798$ & $0.003$ & $1.375$ & $0.015$ & $0.278$ & $0.003$\\
J011332.51$-$201022.6 & 2354310959234948608 & 12341426 & 20091129_0103m19_119 & 01:13:32.51 & $-$20:10:22.6 & $\dots$ & $12.068$ & $12.185$ & $1.112$ & $12.444$ & $-6.8$ & $1.1$ & $-3.8$ & $2.8$ & $4.7608$ & $0.0151$ & $0.2100$ & $0.0007$ & $0.2089$ & $0.0007$ & $0.0032$ & $0.2090$ & $0.0007$ & $0.0034$ & $\dots$ & $\dots$ & $\dots$ & $10.9632$ & $0.0181$ & $0.1650$ & $0.0161$ & $0.2420$ & $4898$ & $72$ & $5037$ & $64$ & $\dots$ & $\dots$ & $4898$ & $72$ & $4.501$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.903$ & $0.125$ & $0.061$ & $0.080$ & $\dots$ & $\dots$ & $-0.903$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.047$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-2.8$,$244.2$,$14.9$) & ($0.2$,$0.1$,$1.2$) & ($3.7$,$2021.6$,$3.2$) & ($0.0$,$0.5$,$0.3$) & $-1.527$ & $0.001$ & $8.273$ & $0.001$ & $9.169$ & $0.001$ & $0.338$ & $0.016$ & $0.051$ & $0.000$\\
J011339.87$-$142925.7 & 2455821450419817216 & 12602650 & 20060727_0102m14_115 & 01:13:39.87 & $-$14:29:25.7 & $\dots$ & $10.664$ & $10.948$ & $0.645$ & $11.052$ & $2.2$ & $1.4$ & $3.2$ & $0.6$ & $4.0690$ & $0.0252$ & $0.2458$ & $0.0015$ & $0.2442$ & $0.0015$ & $0.0062$ & $0.2440$ & $0.0013$ & $0.0055$ & $\dots$ & $\dots$ & $\dots$ & $32.6812$ & $0.0317$ & $8.9182$ & $0.0370$ & $0.4549$ & $6257$ & $90$ & $5806$ & $57$ & $\dots$ & $\dots$ & $6257$ & $90$ & $3.892$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.850$ & $0.213$ & $-0.254$ & $0.090$ & $\dots$ & $\dots$ & $-1.850$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.089$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($26.7$,$237.3$,$10.7$) & ($0.3$,$0.2$,$1.3$) & ($9.6$,$1968.9$,$2.9$) & ($0.2$,$1.5$,$0.2$) & $-1.539$ & $0.001$ & $7.812$ & $0.004$ & $9.231$ & $0.015$ & $0.323$ & $0.014$ & $0.083$ & $0.001$\\
J011349.63$-$841153.7 & 4617511578925335296 & 490678882 & 20091024_0206m84_047 & 01:13:49.63 & $-$84:11:53.7 & $\dots$ & $10.906$ & $10.542$ & $1.487$ & $10.978$ & $108.7$ & $0.7$ & $107.7$ & $0.4$ & $0.6782$ & $0.0111$ & $1.4745$ & $0.0241$ & $1.4201$ & $0.0224$ & $0.0158$ & $1.4427$ & $0.0235$ & $0.0163$ & $1.3937$ & $0.0436$ & $0.0313$ & $3.1562$ & $0.0150$ & $-5.1518$ & $0.0123$ & $0.0257$ & $4486$ & $52$ & $4611$ & $77$ & $\dots$ & $\dots$ & $4486$ & $52$ & $2.380$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $-0.922$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.682$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-74.4$,$138.8$,$-21.1$) & ($0.3$,$0.6$,$0.4$) & ($186.9$,$1066.2$,$23.1$) & ($1.7$,$4.9$,$0.3$) & $-1.731$ & $0.001$ & $3.239$ & $0.022$ & $8.336$ & $0.004$ & $1.015$ & $0.006$ & $0.440$ & $0.003$\\
J011356.81$-$663821.8 & 4704895025024332288 & 499137180 & 20091120_0052m65_130 & 01:13:56.81 & $-$66:38:21.8 & $\dots$ & $11.847$ & $11.543$ & $1.269$ & $11.870$ & $25.9$ & $3.1$ & $27.1$ & $2.6$ & $1.6395$ & $0.0114$ & $0.6099$ & $0.0042$ & $0.6004$ & $0.0041$ & $0.0068$ & $0.6039$ & $0.0041$ & $0.0067$ & $0.5969$ & $0.0017$ & $0.0028$ & $4.6645$ & $0.0133$ & $0.9754$ & $0.0119$ & $-0.0589$ & $4584$ & $54$ & $4576$ & $64$ & $\dots$ & $\dots$ & $4584$ & $54$ & $3.988$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.117$ & $0.714$ & $0.080$ & $\dots$ & $\dots$ & $-0.910$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.059$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-16.7$,$229.7$,$-13.4$) & ($0.9$,$1.8$,$2.5$) & ($3.3$,$1853.4$,$8.2$) & ($0.5$,$14.7$,$0.6$) & $-1.571$ & $0.004$ & $7.625$ & $0.083$ & $8.432$ & $0.030$ & $0.545$ & $0.022$ & $0.050$ & $0.004$\\
J011400.02$-$122205.2 & 2468651720323911296 & 13608268 & 20050908_0116m12_133 & 01:14:00.02 & $-$12:22:05.2 & $\dots$ & $11.995$ & $11.696$ & $1.294$ & $12.035$ & $-16.3$ & $3.6$ & $-20.8$ & $3.1$ & $2.6693$ & $0.0295$ & $0.3746$ & $0.0041$ & $0.3710$ & $0.0041$ & $0.0109$ & $0.3704$ & $0.0034$ & $0.0092$ & $\dots$ & $\dots$ & $\dots$ & $49.8387$ & $0.0358$ & $-1.4406$ & $0.0456$ & $0.6247$ & $4556$ & $55$ & $4790$ & $64$ & $\dots$ & $\dots$ & $4556$ & $55$ & $4.660$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.106$ & $0.609$ & $0.080$ & $\dots$ & $\dots$ & $-1.510$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.183$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($56.6$,$194.8$,$30.0$) & ($0.8$,$0.6$,$3.5$) & ($62.9$,$1622.7$,$13.7$) & ($1.0$,$4.9$,$2.3$) & $-1.611$ & $0.001$ & $5.719$ & $0.008$ & $9.077$ & $0.023$ & $0.784$ & $0.075$ & $0.227$ & $0.001$\\
J011405.35$-$374713.8 & 4988787999603159808 & 9265570 & 20050813_0103m37_123 & 01:14:05.35 & $-$37:47:13.8 & $\dots$ & $12.445$ & $12.246$ & $1.009$ & $12.464$ & $-10.3$ & $1.5$ & $-17.0$ & $0.6$ & $1.4619$ & $0.0178$ & $0.6840$ & $0.0083$ & $0.6721$ & $0.0080$ & $0.0120$ & $0.6740$ & $0.0088$ & $0.0130$ & $0.6634$ & $0.0140$ & $0.0211$ & $7.5463$ & $0.0122$ & $-26.0594$ & $0.0173$ & $-0.1435$ & $5129$ & $54$ & $5016$ & $77$ & $\dots$ & $\dots$ & $5129$ & $54$ & $3.626$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.717$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.265$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-42.5$,$172.7$,$34.6$) & ($0.2$,$0.6$,$1.5$) & ($86.8$,$1421.0$,$22.0$) & ($1.5$,$4.7$,$1.1$) & $-1.660$ & $0.001$ & $4.851$ & $0.028$ & $8.606$ & $0.004$ & $1.012$ & $0.030$ & $0.279$ & $0.003$\\
J011421.23$-$495827.3 & 4928839636360181376 & 504034995 & 20040824_0110m48_142 & 01:14:21.23 & $-$49:58:27.3 & $\dots$ & $12.015$ & $11.768$ & $1.171$ & $12.051$ & $25.1$ & $0.9$ & $23.4$ & $0.6$ & $0.3305$ & $0.0114$ & $3.0257$ & $0.1044$ & $2.8050$ & $0.0897$ & $0.0320$ & $2.8415$ & $0.1070$ & $0.0376$ & $2.7378$ & $0.1159$ & $0.0423$ & $13.4173$ & $0.0094$ & $-1.7640$ & $0.0118$ & $-0.1672$ & $4770$ & $53$ & $4632$ & $77$ & $\dots$ & $\dots$ & $4770$ & $53$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.104$ & $-1.440$ & $0.170$ & $\dots$ & $\dots$ & $-1.670$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($99.2$,$135.4$,$8.9$) & ($1.5$,$1.1$,$0.9$) & ($219.8$,$1066.0$,$126.2$) & ($4.7$,$9.2$,$3.4$) & $-1.659$ & $0.001$ & $3.460$ & $0.036$ & $9.491$ & $0.032$ & $3.143$ & $0.066$ & $0.466$ & $0.005$\\
J011424.68$-$715447.7 & 4687614821108024320 & 498505129 & 20061009_0105m70_144 & 01:14:24.68 & $-$71:54:47.7 & $\dots$ & $11.640$ & $11.333$ & $1.165$ & $11.614$ & $81.7$ & $0.7$ & $82.4$ & $0.4$ & $0.6122$ & $0.0117$ & $1.6335$ & $0.0312$ & $1.5669$ & $0.0287$ & $0.0183$ & $1.5793$ & $0.0323$ & $0.0205$ & $1.5194$ & $0.0379$ & $0.0250$ & $28.8575$ & $0.0153$ & $-2.4100$ & $0.0119$ & $0.1894$ & $4885$ & $53$ & $4636$ & $77$ & $\dots$ & $\dots$ & $4885$ & $53$ & $1.761$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $-1.046$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($112.7$,$83.8$,$-19.6$) & ($1.2$,$0.8$,$0.6$) & ($429.0$,$649.9$,$26.5$) & ($4.5$,$6.5$,$0.2$) & $-1.745$ & $0.001$ & $1.657$ & $0.021$ & $9.023$ & $0.022$ & $1.181$ & $0.007$ & $0.690$ & $0.004$\\
J011438.25$-$540030.0 & 4915138244008014720 & 503401296 & 20041130_0106m54_101 & 01:14:38.25 & $-$54:00:30.0 & $\dots$ & $10.611$ & $10.864$ & $0.685$ & $10.978$ & $35.9$ & $10.0$ & $35.8$ & $0.4$ & $1.9396$ & $0.0116$ & $0.5156$ & $0.0031$ & $0.5088$ & $0.0030$ & $0.0059$ & $0.5126$ & $0.0027$ & $0.0052$ & $0.5125$ & $0.0083$ & $0.0162$ & $-19.4675$ & $0.0112$ & $-8.2130$ & $0.0121$ & $-0.0939$ & $6094$ & $82$ & $7418$ & $361$ & $\dots$ & $\dots$ & $6094$ & $82$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.029$ & $0.138$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-1.029$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-74.3$,$247.8$,$-19.4$) & ($1.9$,$4.3$,$9.1$) & ($82.2$,$2019.3$,$12.0$) & ($1.9$,$34.7$,$4.0$) & $-1.495$ & $0.007$ & $7.033$ & $0.101$ & $11.357$ & $0.173$ & $0.851$ & $0.152$ & $0.235$ & $0.001$\\
J011444.70$-$784139.0 & 4634916332597024128 & 491353830 & 20091122_0047m80_094 & 01:14:44.70 & $-$78:41:39.0 & SOAR & $11.928$ & $11.568$ & $1.438$ & $11.978$ & $153.6$ & $1.3$ & $149.4$ & $1.0$ & $0.1733$ & $0.0122$ & $5.7703$ & $0.4062$ & $5.0176$ & $0.3071$ & $0.0612$ & $4.9011$ & $0.2282$ & $0.0466$ & $5.3160$ & $0.8434$ & $0.1586$ & $0.1780$ & $0.0165$ & $-11.5068$ & $0.0146$ & $0.2878$ & $4641$ & $53$ & $4800$ & $92$ & $4641$ & $53$ & $4498$ & $59$ & $3.553$ & $0.470$ & $0.988$ & $0.150$ & $0.988$ & $0.150$ & $-2.569$ & $0.094$ & $-2.406$ & $0.160$ & $-2.569$ & $0.094$ & $-3.180$ & $0.141$ & $-0.726$ & $0.141$ & $0.054$ & $5.915$ & D & $0.995$ & I & $\dots$ & $\dots$ & $0.329$ & $0.034$ & $0.329$ & $0.034$ & D & $0.991$ & $38$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-168.4$,$-110.7$,$156.4$) & ($1.9$,$12.7$,$10.2$) & ($698.8$,$-779.5$,$288.1$) & ($15.4$,$90.2$,$30.4$) & $-1.486$ & $0.033$ & $2.554$ & $0.353$ & $14.707$ & $0.908$ & $8.974$ & $0.579$ & $0.705$ & $0.021$\\
J011516.46$-$782638.9 & 4634940040816897024 & 491353966 & 20100827_0047m80_094 & 01:15:16.46 & $-$78:26:38.9 & $\dots$ & $11.616$ & $11.275$ & $1.419$ & $11.675$ & $19.9$ & $0.7$ & $19.4$ & $0.5$ & $0.5026$ & $0.0131$ & $1.9897$ & $0.0519$ & $1.8918$ & $0.0469$ & $0.0248$ & $1.9415$ & $0.0511$ & $0.0263$ & $1.8047$ & $0.0420$ & $0.0233$ & $14.5963$ & $0.0159$ & $3.3469$ & $0.0169$ & $-0.0752$ & $4395$ & $52$ & $4399$ & $68$ & $\dots$ & $\dots$ & $4395$ & $52$ & $1.457$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.808$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($65.6$,$190.6$,$-16.0$) & ($0.7$,$0.6$,$0.5$) & ($74.8$,$1449.1$,$32.4$) & ($1.2$,$4.6$,$0.4$) & $-1.650$ & $0.001$ & $5.073$ & $0.023$ & $8.603$ & $0.015$ & $1.274$ & $0.010$ & $0.258$ & $0.002$\\
J011522.35$-$802241.1 & 4631455306214885504 & 491250210 & 20051113_0043m82_085 & 01:15:22.35 & $-$80:22:41.1 & SOAR & $11.536$ & $11.205$ & $1.380$ & $11.586$ & $166.1$ & $1.2$ & $164.9$ & $0.4$ & $0.2783$ & $0.0109$ & $3.5932$ & $0.1407$ & $3.2862$ & $0.1177$ & $0.0358$ & $3.4353$ & $0.1372$ & $0.0399$ & $3.2097$ & $0.2014$ & $0.0627$ & $0.0194$ & $0.0137$ & $-10.9787$ & $0.0124$ & $0.0279$ & $4682$ & $66$ & $4601$ & $92$ & $4765$ & $68$ & $4598$ & $63$ & $1.410$ & $0.470$ & $1.286$ & $0.184$ & $1.286$ & $0.184$ & $-2.484$ & $0.149$ & $-1.943$ & $0.160$ & $-2.258$ & $0.117$ & $-2.710$ & $0.180$ & $0.151$ & $0.122$ & $0.701$ & $6.647$ & D & $0.998$ & C & $0.586$ & $0.279$ & $0.420$ & $0.041$ & $0.420$ & $0.041$ & D & $0.930$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-162.8$,$10.2$,$45.3$) & ($0.9$,$2.8$,$2.5$) & ($770.0$,$73.4$,$69.9$) & ($12.7$,$20.4$,$2.2$) & $-1.713$ & $0.003$ & $0.523$ & $0.071$ & $10.028$ & $0.042$ & $4.066$ & $0.134$ & $0.901$ & $0.013$\\
J011542.90$-$184131.2 & 2355106352818340224 & 12509410 & 20040826_0118m18_039 & 01:15:42.90 & $-$18:41:31.2 & $\dots$ & $12.891$ & $12.702$ & $0.865$ & $12.868$ & $-18.6$ & $1.9$ & $-8.8$ & $1.2$ & $2.9151$ & $0.0186$ & $0.3430$ & $0.0022$ & $0.3400$ & $0.0022$ & $0.0063$ & $0.3405$ & $0.0019$ & $0.0057$ & $0.3394$ & $0.0058$ & $0.0172$ & $29.2039$ & $0.0210$ & $31.4888$ & $0.0274$ & $0.5030$ & $5526$ & $67$ & $5371$ & $136$ & $\dots$ & $\dots$ & $5526$ & $67$ & $4.471$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.853$ & $0.126$ & $-0.994$ & $0.190$ & $\dots$ & $\dots$ & $-0.853$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.538$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($53.9$,$263.2$,$37.5$) & ($0.5$,$0.1$,$1.9$) & ($74.3$,$2186.1$,$17.6$) & ($0.8$,$1.3$,$1.4$) & $-1.455$ & $0.001$ & $7.780$ & $0.007$ & $12.080$ & $0.019$ & $1.137$ & $0.055$ & $0.217$ & $0.001$\\
J011553.20$-$733050.0 & 4686391206407620480 & $\dots$ & 20090812_0137m74_054 & 01:15:53.20 & $-$73:30:50.0 & SOAR & $10.808$ & $10.718$ & $0.618$ & $10.815$ & $-99.7$ & $0.7$ & $-100.8$ & $2.0$ & $4.2027$ & $0.0121$ & $0.2379$ & $0.0007$ & $0.2365$ & $0.0007$ & $0.0029$ & $0.2373$ & $0.0007$ & $0.0030$ & $0.2364$ & $0.0009$ & $0.0037$ & $11.1385$ & $0.0156$ & $0.0962$ & $0.0139$ & $-0.1750$ & $6422$ & $22$ & $6518$ & $100$ & $6422$ & $22$ & $\dots$ & $\dots$ & $4.278$ & $0.160$ & $3.669$ & $0.231$ & $3.669$ & $0.231$ & $-1.563$ & $0.083$ & $-1.665$ & $0.160$ & $-1.563$ & $0.083$ & $\dots$ & $\dots$ & $0.608$ & $0.117$ & $0.608$ & $7.475$ & D & $0.986$ & I & $0.738$ & $0.170$ & $0.057$ & $0.054$ & $0.057$ & $0.054$ & D & $0.997$ & $86$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($30.3$,$306.4$,$77.0$) & ($0.2$,$0.4$,$0.5$) & ($256.1$,$2501.1$,$55.3$) & ($4.1$,$3.6$,$0.7$) & $-1.331$ & $0.002$ & $8.013$ & $0.003$ & $17.154$ & $0.083$ & $2.743$ & $0.047$ & $0.363$ & $0.002$\\
J011638.07$-$394231.4 & 4985326015445428608 & 9177419 & 20070810_0103m39_110 & 01:16:38.07 & $-$39:42:31.4 & $\dots$ & $10.381$ & $10.306$ & $0.789$ & $10.449$ & $6.2$ & $20.6$ & $\dots$ & $\dots$ & $5.1087$ & $0.0178$ & $0.1957$ & $0.0007$ & $0.1948$ & $0.0007$ & $0.0035$ & $0.1948$ & $0.0007$ & $0.0037$ & $0.1933$ & $0.0017$ & $0.0089$ & $-3.1047$ & $0.0120$ & $22.8941$ & $0.0124$ & $-0.4572$ & $5735$ & $99$ & $6022$ & $106$ & $\dots$ & $\dots$ & $5735$ & $99$ & $1.270$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.247$ & $0.149$ & $0.280$ & $0.080$ & $\dots$ & $\dots$ & $-1.247$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-2.7$,$267.5$,$-3.0$) & ($1.0$,$4.9$,$20.8$) & ($36.9$,$2204.1$,$4.9$) & ($11.1$,$40.6$,$5.8$) & $-1.469$ & $0.013$ & $8.239$ & $0.002$ & $11.194$ & $0.466$ & $0.457$ & $0.271$ & $0.152$ & $0.020$\\
J011650.10$-$630744.1 & 4709335952488520064 & 499226082 & 20091117_0139m64_050 & 01:16:50.10 & $-$63:07:44.1 & NTTE & $11.669$ & $11.447$ & $1.027$ & $11.672$ & $123.6$ & $1.2$ & $122.7$ & $0.4$ & $0.6876$ & $0.0119$ & $1.4543$ & $0.0252$ & $1.4013$ & $0.0234$ & $0.0167$ & $1.4141$ & $0.0290$ & $0.0205$ & $1.3955$ & $0.0533$ & $0.0382$ & $42.7228$ & $0.0140$ & $-13.3778$ & $0.0130$ & $-0.2344$ & $5135$ & $42$ & $5147$ & $328$ & $5162$ & $28$ & $5107$ & $55$ & $4.348$ & $0.460$ & $2.258$ & $0.035$ & $2.258$ & $0.035$ & $-1.773$ & $0.089$ & $-1.800$ & $0.260$ & $-1.825$ & $0.065$ & $-1.720$ & $0.112$ & $0.179$ & $0.116$ & $0.199$ & $6.856$ & D & $0.997$ & I & $0.704$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($142.8$,$-24.5$,$-11.5$) & ($2.3$,$2.1$,$1.3$) & ($725.1$,$-193.3$,$27.7$) & ($4.3$,$16.7$,$0.8$) & $-1.730$ & $0.004$ & $0.408$ & $0.037$ & $9.847$ & $0.065$ & $4.404$ & $0.112$ & $0.920$ & $0.007$\\
J011708.69$-$632011.7 & 4709277266055400704 & 499225028 & 20071022_0139m64_048 & 01:17:08.69 & $-$63:20:11.7 & $\dots$ & $11.462$ & $11.275$ & $1.004$ & $11.491$ & $20.5$ & $0.9$ & $21.7$ & $0.4$ & $1.8314$ & $0.0113$ & $0.5460$ & $0.0034$ & $0.5384$ & $0.0033$ & $0.0061$ & $0.5394$ & $0.0040$ & $0.0075$ & $0.5369$ & $0.0037$ & $0.0070$ & $9.5864$ & $0.0126$ & $-46.7220$ & $0.0120$ & $-0.1838$ & $5166$ & $54$ & $5233$ & $94$ & $\dots$ & $\dots$ & $5166$ & $54$ & $3.544$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.883$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-64.5$,$149.5$,$63.1$) & ($0.2$,$0.5$,$0.7$) & ($151.8$,$1211.2$,$47.1$) & ($1.9$,$4.1$,$1.2$) & $-1.683$ & $0.001$ & $3.893$ & $0.023$ & $8.760$ & $0.001$ & $1.663$ & $0.027$ & $0.385$ & $0.003$\\
J011740.15$-$303225.7 & 5028790637803370496 & 10053170 & 20090915_0121m32_064 & 01:17:40.15 & $-$30:32:25.7 & $\dots$ & $13.280$ & $12.871$ & $1.459$ & $13.293$ & $96.2$ & $1.3$ & $96.3$ & $1.1$ & $0.0821$ & $0.0140$ & $12.1803$ & $2.0770$ & $9.2507$ & $1.1981$ & $0.1295$ & $9.9453$ & $1.1221$ & $0.1128$ & $7.2454$ & $1.4334$ & $0.1978$ & $2.6001$ & $0.0119$ & $-3.4090$ & $0.0117$ & $0.0896$ & $4312$ & $52$ & $3983$ & $87$ & $\dots$ & $\dots$ & $4312$ & $52$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.190$ & $0.104$ & $-0.993$ & $0.160$ & $\dots$ & $\dots$ & $-2.190$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.0$,$79.0$,$-71.0$) & ($0.8$,$8.3$,$1.6$) & ($365.8$,$685.4$,$571.9$) & ($48.3$,$69.9$,$15.0$) & $-1.551$ & $0.005$ & $3.230$ & $0.287$ & $11.993$ & $0.305$ & $9.456$ & $0.485$ & $0.576$ & $0.038$\\
J011740.98$-$573049.3 & 4910223804990486656 & 503162982 & 20101010_0124m59_071 & 01:17:40.98 & $-$57:30:49.3 & $\dots$ & $12.233$ & $11.877$ & $1.367$ & $12.251$ & $-17.6$ & $0.8$ & $-14.0$ & $0.6$ & $0.2646$ & $0.0103$ & $3.7793$ & $0.1471$ & $3.4412$ & $0.1220$ & $0.0354$ & $3.4214$ & $0.1826$ & $0.0534$ & $3.1882$ & $0.1683$ & $0.0528$ & $10.0307$ & $0.0094$ & $-2.7974$ & $0.0107$ & $-0.0651$ & $4414$ & $52$ & $4531$ & $77$ & $\dots$ & $\dots$ & $4414$ & $52$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.102$ & $-0.889$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($65.3$,$154.6$,$59.9$) & ($1.4$,$1.3$,$0.8$) & ($77.9$,$1185.1$,$231.6$) & ($2.3$,$11.1$,$7.1$) & $-1.646$ & $0.001$ & $4.852$ & $0.039$ & $8.633$ & $0.021$ & $4.071$ & $0.083$ & $0.280$ & $0.004$\\
J011745.98$-$555352.0 & 4913614561411186176 & 503351680 & 20061010_0118m54_005 & 01:17:45.98 & $-$55:53:52.0 & $\dots$ & $13.036$ & $12.809$ & $1.155$ & $13.085$ & $81.4$ & $1.7$ & $85.2$ & $1.5$ & $0.3401$ & $0.0111$ & $2.9403$ & $0.0960$ & $2.7315$ & $0.0828$ & $0.0303$ & $2.8337$ & $0.0775$ & $0.0274$ & $2.7168$ & $0.0574$ & $0.0211$ & $1.5708$ & $0.0106$ & $1.3360$ & $0.0110$ & $-0.0818$ & $4824$ & $54$ & $4851$ & $87$ & $\dots$ & $\dots$ & $4824$ & $54$ & $4.200$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.122$ & $-1.140$ & $0.160$ & $\dots$ & $\dots$ & $-1.120$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.677$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-35.3$,$211.9$,$-69.9$) & ($0.3$,$0.8$,$1.5$) & ($3.3$,$1646.9$,$194.4$) & ($0.1$,$6.6$,$3.8$) & $-1.556$ & $0.001$ & $7.721$ & $0.011$ & $8.605$ & $0.017$ & $3.444$ & $0.034$ & $0.054$ & $0.001$\\
J011836.09$-$781822.8 & 4634942789595424000 & 491354040 & 20111101_0047m80_131 & 01:18:36.09 & $-$78:18:22.8 & NTTE & $12.071$ & $11.758$ & $1.352$ & $12.125$ & $144.2$ & $1.1$ & $146.7$ & $0.6$ & $0.2292$ & $0.0099$ & $4.3630$ & $0.1885$ & $3.9185$ & $0.1520$ & $0.0388$ & $4.2213$ & $0.1455$ & $0.0345$ & $3.6377$ & $0.2839$ & $0.0780$ & $-5.2641$ & $0.0114$ & $-11.6553$ & $0.0109$ & $-0.1300$ & $4600$ & $59$ & $4506$ & $92$ & $4645$ & $65$ & $4555$ & $54$ & $1.082$ & $0.470$ & $0.900$ & $0.112$ & $0.900$ & $0.112$ & $-2.238$ & $0.063$ & $-1.659$ & $0.160$ & $-2.266$ & $0.014$ & $-2.210$ & $0.112$ & $-0.404$ & $0.098$ & $0.326$ & $6.518$ & D & $0.990$ & I & $0.419$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-260.9$,$23.3$,$68.5$) & ($3.3$,$4.4$,$3.4$) & ($1234.1$,$167.4$,$92.1$) & ($45.0$,$32.1$,$2.6$) & $-1.480$ & $0.011$ & $0.326$ & $0.067$ & $15.939$ & $0.352$ & $5.964$ & $0.185$ & $0.960$ & $0.009$\\
J011843.60$-$561318.0 & 4910590011081403392 & 503350696 & 20041130_0106m54_135 & 01:18:43.60 & $-$56:13:18.0 & NTTE & $12.050$ & $11.834$ & $1.071$ & $12.076$ & $14.0$ & $8.3$ & $19.7$ & $0.4$ & $0.5171$ & $0.0109$ & $1.9339$ & $0.0408$ & $1.8413$ & $0.0370$ & $0.0201$ & $1.8477$ & $0.0301$ & $0.0163$ & $1.8262$ & $0.0301$ & $0.0165$ & $13.9531$ & $0.0109$ & $3.1801$ & $0.0109$ & $-0.0829$ & $5125$ & $132$ & $5120$ & $614$ & $5125$ & $132$ & $5016$ & $53$ & $4.810$ & $0.700$ & $2.140$ & $0.310$ & $2.140$ & $0.310$ & $-1.292$ & $0.144$ & $-1.510$ & $0.520$ & $-1.292$ & $0.144$ & $-0.530$ & $0.102$ & $0.200$ & $0.066$ & $0.230$ & $7.368$ & D & $0.998$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $5$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($78.9$,$201.4$,$-5.2$) & ($1.5$,$3.9$,$7.4$) & ($85.3$,$1591.8$,$55.7$) & ($3.1$,$31.1$,$2.1$) & $-1.590$ & $0.009$ & $5.616$ & $0.149$ & $9.615$ & $0.108$ & $2.048$ & $0.085$ & $0.263$ & $0.007$\\
J011849.07$-$440410.8 & 4935340567578455296 & 504162013 & 20050805_0108m42_131 & 01:18:49.07 & $-$44:04:10.8 & $\dots$ & $12.613$ & $12.499$ & $0.736$ & $12.626$ & $77.0$ & $2.1$ & $81.5$ & $0.9$ & $1.5003$ & $0.0106$ & $0.6665$ & $0.0047$ & $0.6552$ & $0.0046$ & $0.0069$ & $0.6564$ & $0.0048$ & $0.0073$ & $0.6542$ & $0.0038$ & $0.0058$ & $60.3645$ & $0.0076$ & $-36.8664$ & $0.0110$ & $-0.3243$ & $5916$ & $68$ & $5411$ & $214$ & $\dots$ & $\dots$ & $5916$ & $68$ & $3.104$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.136$ & $-2.033$ & $0.270$ & $\dots$ & $\dots$ & $-0.880$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.570$ & $0.357$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($64.8$,$33.1$,$-13.3$) & ($0.2$,$0.7$,$2.0$) & ($591.4$,$270.9$,$10.5$) & ($2.7$,$5.8$,$0.4$) & $-1.799$ & $0.001$ & $0.603$ & $0.016$ & $8.604$ & $0.027$ & $2.985$ & $1.258$ & $0.869$ & $0.003$\\
J011923.20$-$654859.1 & 4705069641214749824 & 499145723 & 20061111_0139m64_024 & 01:19:23.20 & $-$65:48:59.1 & $\dots$ & $12.030$ & $11.652$ & $1.461$ & $12.073$ & $127.7$ & $1.2$ & $132.1$ & $0.3$ & $0.3366$ & $0.0099$ & $2.9709$ & $0.0874$ & $2.7579$ & $0.0753$ & $0.0273$ & $2.8736$ & $0.0808$ & $0.0281$ & $2.7851$ & $0.0612$ & $0.0220$ & $6.4246$ & $0.0128$ & $1.7508$ & $0.0102$ & $-0.0352$ & $4250$ & $51$ & $4326$ & $77$ & $\dots$ & $\dots$ & $4250$ & $51$ & $1.082$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.778$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.225$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.4$,$147.0$,$-97.3$) & ($0.4$,$0.8$,$1.0$) & ($67.8$,$1113.1$,$234.7$) & ($0.7$,$5.9$,$3.7$) & $-1.673$ & $0.001$ & $4.671$ & $0.015$ & $8.104$ & $0.006$ & $3.941$ & $0.038$ & $0.269$ & $0.002$\\
J011957.89$-$143047.3 & 2455396557895100032 & 12611253 & 20050908_0116m12_144 & 01:19:57.89 & $-$14:30:47.3 & $\dots$ & $13.127$ & $12.889$ & $1.025$ & $13.113$ & $-60.5$ & $3.5$ & $\dots$ & $\dots$ & $0.3100$ & $0.0157$ & $3.2258$ & $0.1634$ & $2.9762$ & $0.1391$ & $0.0467$ & $3.0082$ & $0.1207$ & $0.0401$ & $3.0002$ & $0.0948$ & $0.0316$ & $2.1906$ & $0.0178$ & $-20.2802$ & $0.0194$ & $0.4123$ & $5123$ & $56$ & $3988$ & $253$ & $\dots$ & $\dots$ & $5123$ & $56$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.108$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-162.2$,$-3.3$,$5.0$) & ($1.5$,$2.2$,$3.5$) & ($942.8$,$-29.5$,$144.9$) & ($11.1$,$19.3$,$9.0$) & $-1.604$ & $0.003$ & $0.104$ & $0.093$ & $12.076$ & $0.088$ & $6.574$ & $0.966$ & $0.983$ & $0.014$\\
J012022.30$-$542558.0 & 4914315053397068928 & 503371113 & 20110822_0118m54_051 & 01:20:22.30 & $-$54:25:58.0 & NTTE & $12.578$ & $12.426$ & $0.951$ & $12.623$ & $66.9$ & $0.8$ & $68.7$ & $0.5$ & $0.6759$ & $0.0096$ & $1.4795$ & $0.0210$ & $1.4247$ & $0.0195$ & $0.0137$ & $1.4497$ & $0.0192$ & $0.0132$ & $1.4238$ & $0.0264$ & $0.0186$ & $33.0236$ & $0.0095$ & $3.6501$ & $0.0098$ & $-0.1207$ & $5321$ & $39$ & $5006$ & $214$ & $5359$ & $22$ & $5284$ & $57$ & $2.238$ & $0.480$ & $2.221$ & $0.450$ & $2.221$ & $0.450$ & $-2.004$ & $0.102$ & $-1.793$ & $0.270$ & $-2.057$ & $0.091$ & $-1.950$ & $0.112$ & $0.582$ & $0.111$ & $0.592$ & $7.018$ & D & $0.998$ & I & $0.341$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($162.0$,$119.8$,$-38.0$) & ($1.0$,$0.6$,$0.7$) & ($471.4$,$958.9$,$36.3$) & ($5.0$,$4.9$,$0.3$) & $-1.616$ & $0.001$ & $2.483$ & $0.018$ & $11.274$ & $0.036$ & $1.782$ & $0.013$ & $0.639$ & $0.003$\\
J012025.10$-$282636.4 & 5030198871679908352 & 10227479 & 20110824_0127m27_020 & 01:20:25.10 & $-$28:26:36.4 & NTTE & $12.138$ & $11.964$ & $0.905$ & $12.144$ & $113.9$ & $1.0$ & $116.1$ & $1.0$ & $0.2663$ & $0.0179$ & $3.7552$ & $0.2524$ & $3.4211$ & $0.2095$ & $0.0612$ & $3.4085$ & $0.1847$ & $0.0542$ & $2.9939$ & $0.3364$ & $0.1124$ & $6.6351$ & $0.0231$ & $-8.2333$ & $0.0136$ & $-0.1301$ & $5400$ & $41$ & $4976$ & $214$ & $5415$ & $26$ & $5385$ & $56$ & $1.651$ & $0.480$ & $1.875$ & $0.290$ & $1.875$ & $0.290$ & $-1.768$ & $0.106$ & $-1.671$ & $0.270$ & $-1.935$ & $0.107$ & $-1.600$ & $0.104$ & $-0.141$ & $0.157$ & $-0.001$ & $6.661$ & D & $0.978$ & I & $0.338$ & $0.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($1.9$,$83.4$,$-92.3$) & ($0.4$,$4.8$,$1.1$) & ($263.6$,$709.1$,$322.1$) & ($17.8$,$40.2$,$8.7$) & $-1.674$ & $0.002$ & $2.732$ & $0.156$ & $9.363$ & $0.061$ & $5.634$ & $0.121$ & $0.548$ & $0.022$\\
J012043.04$-$702523.1 & 4690761730764229632 & 498628385 & 20081025_0105m70_124 & 01:20:43.04 & $-$70:25:23.1 & $\dots$ & $11.252$ & $10.940$ & $1.278$ & $11.271$ & $166.6$ & $1.0$ & $166.2$ & $0.4$ & $0.3225$ & $0.0119$ & $3.1008$ & $0.1144$ & $2.8694$ & $0.0980$ & $0.0341$ & $2.9809$ & $0.1200$ & $0.0403$ & $2.7923$ & $0.1982$ & $0.0710$ & $18.7171$ & $0.0145$ & $-12.5332$ & $0.0139$ & $-0.0523$ & $4592$ & $53$ & $4665$ & $77$ & $\dots$ & $\dots$ & $4592$ & $53$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.108$ & $-1.282$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.541$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($73.5$,$-78.5$,$32.2$) & ($3.9$,$3.8$,$3.0$) & ($329.2$,$-587.0$,$115.4$) & ($14.2$,$27.7$,$9.9$) & $-1.774$ & $0.007$ & $1.695$ & $0.132$ & $8.155$ & $0.048$ & $3.237$ & $0.092$ & $0.656$ & $0.022$\\
J012048.78$-$551756.6 & 4914019456567989632 & 503357466 & 20091110_0118m54_128 & 01:20:48.78 & $-$55:17:56.6 & $\dots$ & $11.912$ & $11.746$ & $1.003$ & $11.961$ & $258.3$ & $0.9$ & $257.7$ & $0.5$ & $0.7003$ & $0.0101$ & $1.4280$ & $0.0206$ & $1.3768$ & $0.0191$ & $0.0139$ & $1.3900$ & $0.0226$ & $0.0162$ & $1.3321$ & $0.0189$ & $0.0142$ & $-15.5591$ & $0.0109$ & $-46.5413$ & $0.0100$ & $-0.1390$ & $5162$ & $55$ & $5265$ & $94$ & $\dots$ & $\dots$ & $5162$ & $55$ & $3.247$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.850$ & $0.104$ & $-1.579$ & $0.180$ & $\dots$ & $\dots$ & $-1.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.528$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-307.4$,$-28.0$,$-92.7$) & ($1.0$,$0.8$,$0.9$) & ($1356.7$,$-224.6$,$581.8$) & ($9.8$,$6.8$,$7.9$) & $-1.309$ & $0.003$ & $0.622$ & $0.128$ & $22.144$ & $0.165$ & $18.254$ & $0.325$ & $0.945$ & $0.011$\\
J012058.47$-$172300.3 & 2451383336157845120 & 12528722 & 20061003_0122m16_148 & 01:20:58.47 & $-$17:23:00.3 & $\dots$ & $12.087$ & $11.784$ & $1.273$ & $12.113$ & $58.8$ & $0.7$ & $58.6$ & $0.6$ & $0.2121$ & $0.0227$ & $4.7148$ & $0.5046$ & $4.1999$ & $0.4004$ & $0.0953$ & $4.1459$ & $0.3184$ & $0.0768$ & $4.7136$ & $0.8204$ & $0.1741$ & $6.0089$ & $0.0272$ & $-7.8012$ & $0.0160$ & $0.1125$ & $4598$ & $53$ & $4474$ & $92$ & $\dots$ & $\dots$ & $4598$ & $53$ & $0.583$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.108$ & $-1.587$ & $0.160$ & $\dots$ & $\dots$ & $-1.490$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.155$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($10.2$,$16.2$,$-66.1$) & ($0.6$,$11.0$,$1.0$) & ($654.2$,$149.6$,$319.5$) & ($53.9$,$100.5$,$17.8$) & $-1.646$ & $0.007$ & $0.526$ & $0.305$ & $10.722$ & $0.175$ & $8.297$ & $0.628$ & $0.907$ & $0.053$\\
J012114.99$-$692438.4 & 4691428653284267520 & 498821691 & 20121119_0105m70_101 & 01:21:14.99 & $-$69:24:38.4 & $\dots$ & $12.269$ & $11.923$ & $1.371$ & $12.299$ & $113.5$ & $0.6$ & $115.3$ & $0.7$ & $0.2937$ & $0.0110$ & $3.4048$ & $0.1275$ & $3.1279$ & $0.1076$ & $0.0344$ & $3.2234$ & $0.0874$ & $0.0271$ & $3.3204$ & $0.0156$ & $0.0047$ & $4.9735$ & $0.0129$ & $-3.7936$ & $0.0123$ & $0.0338$ & $4413$ & $52$ & $4500$ & $68$ & $\dots$ & $\dots$ & $4413$ & $52$ & $1.969$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.108$ & $-0.979$ & $0.140$ & $\dots$ & $\dots$ & $-1.140$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.571$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-42.7$,$96.6$,$-27.5$) & ($0.2$,$0.4$,$0.5$) & ($246.4$,$716.8$,$122.1$) & ($1.2$,$3.2$,$0.6$) & $-1.770$ & $0.001$ & $2.213$ & $0.011$ & $7.920$ & $0.001$ & $2.978$ & $0.012$ & $0.563$ & $0.002$\\
J012115.26$-$424457.2 & 4983873143971581312 & 9142987 & 20090820_0132m43_046 & 01:21:15.26 & $-$42:44:57.2 & $\dots$ & $12.380$ & $12.682$ & $0.818$ & $12.834$ & $-17.1$ & $1.1$ & $-19.1$ & $1.3$ & $1.5594$ & $0.0118$ & $0.6413$ & $0.0049$ & $0.6308$ & $0.0047$ & $0.0074$ & $0.6322$ & $0.0046$ & $0.0073$ & $0.6292$ & $0.0081$ & $0.0129$ & $-5.3562$ & $0.0088$ & $-7.5515$ & $0.0110$ & $-0.3747$ & $5645$ & $73$ & $5564$ & $57$ & $\dots$ & $\dots$ & $5645$ & $73$ & $3.715$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.195$ & $0.241$ & $-0.055$ & $0.090$ & $\dots$ & $\dots$ & $-1.195$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.070$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-41.7$,$246.9$,$27.8$) & ($0.1$,$0.3$,$1.1$) & ($33.0$,$2026.8$,$16.4$) & ($0.4$,$2.7$,$0.5$) & $-1.509$ & $0.001$ & $7.640$ & $0.008$ & $10.347$ & $0.028$ & $0.964$ & $0.021$ & $0.150$ & $0.001$\\
J012126.05$-$651714.9 & 4705124273198700032 & 499155129 & 20111203_0139m64_050 & 01:21:26.05 & $-$65:17:14.9 & $\dots$ & $11.954$ & $11.646$ & $1.341$ & $12.007$ & $2.3$ & $0.6$ & $2.8$ & $0.6$ & $0.3899$ & $0.0117$ & $2.5648$ & $0.0770$ & $2.4044$ & $0.0676$ & $0.0281$ & $2.4703$ & $0.0672$ & $0.0272$ & $2.4579$ & $0.1286$ & $0.0523$ & $-0.2437$ & $0.0134$ & $0.2857$ & $0.0141$ & $-0.1071$ & $4459$ & $52$ & $4394$ & $68$ & $\dots$ & $\dots$ & $4459$ & $52$ & $1.605$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.853$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-58.0$,$246.7$,$3.0$) & ($0.8$,$0.4$,$0.4$) & ($57.2$,$1885.6$,$87.0$) & ($1.3$,$3.7$,$2.3$) & $-1.509$ & $0.001$ & $7.107$ & $0.009$ & $10.776$ & $0.035$ & $2.576$ & $0.050$ & $0.205$ & $0.002$\\
J012131.04$-$591250.7 & 4909081000091176704 & 503107991 & 20100806_0124m59_036 & 01:21:31.04 & $-$59:12:50.7 & $\dots$ & $11.779$ & $11.977$ & $0.709$ & $12.097$ & $20.9$ & $1.7$ & $14.2$ & $1.3$ & $1.6239$ & $0.0105$ & $0.6158$ & $0.0040$ & $0.6061$ & $0.0039$ & $0.0064$ & $0.6047$ & $0.0039$ & $0.0064$ & $0.5990$ & $0.0057$ & $0.0095$ & $27.3060$ & $0.0120$ & $3.9792$ & $0.0110$ & $-0.2956$ & $6057$ & $71$ & $5715$ & $76$ & $\dots$ & $\dots$ & $6057$ & $71$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.043$ & $0.154$ & $-0.177$ & $0.100$ & $\dots$ & $\dots$ & $-1.043$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.231$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($45.3$,$203.8$,$-7.3$) & ($0.4$,$0.9$,$1.5$) & ($40.6$,$1653.5$,$7.7$) & ($0.7$,$7.2$,$0.1$) & $-1.615$ & $0.002$ & $6.032$ & $0.035$ & $8.714$ & $0.018$ & $0.545$ & $0.005$ & $0.182$ & $0.002$\\
J012134.47$-$252800.2 & 5039802762150523264 & 10297181 & 20060816_0127m27_063 & 01:21:34.47 & $-$25:28:00.2 & SOAR & $11.706$ & $11.416$ & $1.248$ & $11.734$ & $23.7$ & $0.6$ & $19.6$ & $2.3$ & $0.1994$ & $0.0265$ & $5.0150$ & $0.6665$ & $4.4366$ & $0.5216$ & $0.1176$ & $4.2657$ & $0.3983$ & $0.0934$ & $4.0419$ & $0.5361$ & $0.1326$ & $8.6889$ & $0.0340$ & $-14.0184$ & $0.0206$ & $-0.1083$ & $4735$ & $52$ & $4756$ & $92$ & $4791$ & $46$ & $4678$ & $58$ & $1.960$ & $0.470$ & $1.464$ & $0.178$ & $1.464$ & $0.178$ & $-2.463$ & $0.139$ & $-2.298$ & $0.160$ & $-2.475$ & $0.139$ & $-2.450$ & $0.138$ & $-0.183$ & $0.143$ & $0.337$ & $6.304$ & D & $0.991$ & I & $0.765$ & $0.205$ & $0.265$ & $0.041$ & $0.265$ & $0.041$ & D & $0.994$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-33.5$,$-86.4$,$-4.8$) & ($0.9$,$12.4$,$0.7$) & ($349.0$,$-755.6$,$188.0$) & ($49.8$,$109.8$,$14.6$) & $-1.667$ & $0.016$ & $2.386$ & $0.472$ & $9.833$ & $0.102$ & $4.430$ & $0.129$ & $0.612$ & $0.059$\\
J012135.25$-$225712.3 & 5041489722225115008 & 12270451 & 20041003_0133m23_041 & 01:21:35.25 & $-$22:57:12.3 & $\dots$ & $11.612$ & $11.345$ & $1.232$ & $11.656$ & $54.6$ & $0.7$ & $54.0$ & $0.3$ & $0.6986$ & $0.0185$ & $1.4314$ & $0.0379$ & $1.3801$ & $0.0352$ & $0.0255$ & $1.3752$ & $0.0339$ & $0.0246$ & $1.3362$ & $0.0604$ & $0.0452$ & $37.6621$ & $0.0210$ & $-20.5007$ & $0.0141$ & $-0.0579$ & $4657$ & $52$ & $4659$ & $77$ & $\dots$ & $\dots$ & $4657$ & $52$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.878$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.319$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($113.9$,$-0.5$,$-28.4$) & ($1.5$,$3.2$,$0.7$) & ($810.9$,$-4.3$,$34.2$) & ($7.6$,$27.0$,$0.5$) & $-1.729$ & $0.002$ & $0.134$ & $0.125$ & $9.888$ & $0.073$ & $4.699$ & $0.244$ & $0.973$ & $0.024$\\
J012152.18$-$600127.6 & 4716838504441004544 & 503104068 & 20100806_0124m59_034 & 01:21:52.18 & $-$60:01:27.6 & $\dots$ & $12.162$ & $11.881$ & $1.060$ & $12.118$ & $125.8$ & $1.0$ & $126.2$ & $1.2$ & $0.6092$ & $0.0110$ & $1.6415$ & $0.0296$ & $1.5743$ & $0.0273$ & $0.0173$ & $1.5976$ & $0.0258$ & $0.0161$ & $1.5559$ & $0.0302$ & $0.0194$ & $2.8666$ & $0.0119$ & $-25.0002$ & $0.0123$ & $-0.1052$ & $5044$ & $54$ & $5096$ & $136$ & $\dots$ & $\dots$ & $5044$ & $54$ & $4.035$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $-1.524$ & $0.190$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.714$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-131.9$,$44.3$,$4.5$) & ($0.5$,$1.0$,$1.0$) & ($618.8$,$350.1$,$36.4$) & ($4.6$,$7.7$,$0.4$) & $-1.734$ & $0.001$ & $0.800$ & $0.026$ & $9.601$ & $0.035$ & $3.787$ & $0.540$ & $0.846$ & $0.005$\\
J012204.85$-$272023.3 & 5036486154045579648 & 10274400 & 20060816_0127m27_029 & 01:22:04.85 & $-$27:20:23.3 & $\dots$ & $12.090$ & $11.680$ & $0.862$ & $11.846$ & $-4.0$ & $1.2$ & $-5.0$ & $0.6$ & $3.2457$ & $0.0199$ & $0.3081$ & $0.0019$ & $0.3057$ & $0.0019$ & $0.0061$ & $0.3050$ & $0.0018$ & $0.0058$ & $\dots$ & $\dots$ & $\dots$ & $71.9695$ & $0.0313$ & $20.9012$ & $0.0156$ & $-0.4241$ & $5494$ & $112$ & $5727$ & $76$ & $\dots$ & $\dots$ & $5494$ & $112$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.117$ & $0.201$ & $-0.076$ & $0.100$ & $\dots$ & $\dots$ & $-2.117$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.116$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($89.3$,$214.0$,$23.6$) & ($0.2$,$0.1$,$1.2$) & ($102.1$,$1771.9$,$9.0$) & ($0.6$,$0.9$,$0.6$) & $-1.554$ & $0.001$ & $5.951$ & $0.009$ & $10.466$ & $0.005$ & $0.686$ & $0.026$ & $0.275$ & $0.001$\\
J012218.77$-$034224.8 & 2483365797243675776 & 13983718 & 20071110_0120m05_083 & 01:22:18.77 & $-$03:42:24.8 & $\dots$ & $10.832$ & $10.541$ & $1.347$ & $10.906$ & $-14.0$ & $0.8$ & $-14.8$ & $0.2$ & $0.5249$ & $0.0180$ & $1.9051$ & $0.0653$ & $1.8152$ & $0.0593$ & $0.0327$ & $1.7802$ & $0.0461$ & $0.0259$ & $1.7231$ & $0.1444$ & $0.0838$ & $12.4708$ & $0.0265$ & $-24.7723$ & $0.0143$ & $0.2710$ & $4479$ & $52$ & $4580$ & $77$ & $\dots$ & $\dots$ & $4479$ & $52$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.106$ & $-1.071$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.511$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-36.3$,$25.2$,$-51.2$) & ($0.8$,$5.2$,$1.9$) & ($597.6$,$223.1$,$109.6$) & ($21.0$,$45.4$,$8.2$) & $-1.746$ & $0.001$ & $0.540$ & $0.106$ & $9.142$ & $0.110$ & $4.286$ & $0.263$ & $0.889$ & $0.021$\\
J012219.93$-$355720.5 & 5013367101006120064 & 9341015 & 20060729_0127m37_065 & 01:22:19.93 & $-$35:57:20.5 & $\dots$ & $11.404$ & $11.208$ & $1.026$ & $11.432$ & $19.2$ & $0.7$ & $18.8$ & $1.0$ & $0.7809$ & $0.0211$ & $1.2806$ & $0.0346$ & $1.2393$ & $0.0324$ & $0.0261$ & $1.2480$ & $0.0352$ & $0.0282$ & $1.3281$ & $0.0806$ & $0.0607$ & $16.9558$ & $0.0112$ & $-28.8680$ & $0.0151$ & $-0.2701$ & $5116$ & $54$ & $5086$ & $63$ & $\dots$ & $\dots$ & $5116$ & $54$ & $2.424$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $-0.944$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.443$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-37.0$,$33.9$,$29.5$) & ($0.3$,$3.6$,$0.9$) & ($559.8$,$280.0$,$41.3$) & ($15.2$,$30.0$,$1.4$) & $-1.792$ & $0.001$ & $0.820$ & $0.057$ & $8.539$ & $0.012$ & $3.448$ & $0.045$ & $0.825$ & $0.011$\\
J012223.97$-$181239.7 & 2355016781276204544 & 12621166 & 20061003_0122m16_149 & 01:22:23.97 & $-$18:12:39.7 & $\dots$ & $11.733$ & $11.475$ & $1.090$ & $11.724$ & $78.7$ & $1.1$ & $79.6$ & $0.5$ & $0.6417$ & $0.0232$ & $1.5584$ & $0.0563$ & $1.4977$ & $0.0520$ & $0.0347$ & $1.4951$ & $0.0496$ & $0.0332$ & $1.4736$ & $0.0409$ & $0.0277$ & $19.2453$ & $0.0259$ & $-3.4458$ & $0.0161$ & $-0.0105$ & $4966$ & $54$ & $4795$ & $77$ & $\dots$ & $\dots$ & $4966$ & $54$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.110$ & $-1.100$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.155$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($100.2$,$154.1$,$-57.4$) & ($0.8$,$0.8$,$1.0$) & ($228.9$,$1314.9$,$66.3$) & ($4.0$,$6.7$,$1.3$) & $-1.605$ & $0.001$ & $3.979$ & $0.059$ & $10.533$ & $0.031$ & $2.393$ & $0.082$ & $0.452$ & $0.007$\\
J012234.54$-$411651.7 & 4984292989911412992 & 9185501 & 20111216_0132m43_020 & 01:22:34.54 & $-$41:16:51.7 & $\dots$ & $12.661$ & $12.392$ & $1.056$ & $12.627$ & $8.8$ & $3.3$ & $-5.8$ & $0.9$ & $0.4405$ & $0.0137$ & $2.2701$ & $0.0706$ & $2.1436$ & $0.0630$ & $0.0294$ & $2.1947$ & $0.0737$ & $0.0336$ & $2.3660$ & $0.0434$ & $0.0183$ & $6.4461$ & $0.0086$ & $-10.7313$ & $0.0125$ & $-0.4784$ & $5028$ & $54$ & $5640$ & $190$ & $\dots$ & $\dots$ & $5028$ & $54$ & $4.247$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $-0.443$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.577$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-34.9$,$110.3$,$36.6$) & ($0.1$,$1.1$,$3.2$) & ($243.6$,$899.6$,$94.5$) & ($4.6$,$9.4$,$3.4$) & $-1.718$ & $0.002$ & $2.737$ & $0.055$ & $8.714$ & $0.054$ & $2.588$ & $0.057$ & $0.522$ & $0.009$\\
J012241.71$-$314557.7 & 5028420957082530432 & 10108795 & 20101104_0121m32_041 & 01:22:41.71 & $-$31:45:57.7 & $\dots$ & $12.505$ & $12.284$ & $1.051$ & $12.517$ & $51.6$ & $5.1$ & $52.3$ & $1.0$ & $1.0635$ & $0.0136$ & $0.9403$ & $0.0120$ & $0.9179$ & $0.0115$ & $0.0125$ & $0.9257$ & $0.0101$ & $0.0109$ & $0.9138$ & $0.0123$ & $0.0135$ & $11.8377$ & $0.0109$ & $-16.1232$ & $0.0121$ & $0.0770$ & $5054$ & $53$ & $5564$ & $160$ & $\dots$ & $\dots$ & $5054$ & $53$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.391$ & $0.404$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.8$,$157.2$,$-32.1$) & ($0.3$,$0.8$,$5.2$) & ($102.0$,$1304.4$,$32.6$) & ($0.9$,$6.7$,$4.4$) & $-1.685$ & $0.001$ & $4.394$ & $0.015$ & $8.365$ & $0.001$ & $1.262$ & $0.106$ & $0.311$ & $0.002$\\
J012242.28$-$122303.9 & 2458132104169639808 & 13703097 & 20121009_0121m10_148 & 01:22:42.28 & $-$12:23:03.9 & $\dots$ & $12.569$ & $12.349$ & $1.014$ & $12.568$ & $-118.8$ & $1.4$ & $-119.1$ & $0.9$ & $0.8391$ & $0.0173$ & $1.1918$ & $0.0246$ & $1.1559$ & $0.0231$ & $0.0200$ & $1.1621$ & $0.0284$ & $0.0245$ & $1.1588$ & $0.0456$ & $0.0393$ & $-6.0406$ & $0.0213$ & $-52.0569$ & $0.0118$ & $0.4765$ & $5135$ & $54$ & $5219$ & $94$ & $\dots$ & $\dots$ & $5135$ & $54$ & $3.405$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.110$ & $-0.791$ & $0.180$ & $\dots$ & $\dots$ & $-1.040$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.519$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-227.4$,$26.8$,$42.4$) & ($2.2$,$2.3$,$1.7$) & ($1141.6$,$229.0$,$27.2$) & ($22.6$,$19.7$,$0.6$) & $-1.525$ & $0.005$ & $0.460$ & $0.051$ & $14.544$ & $0.149$ & $5.470$ & $0.199$ & $0.939$ & $0.007$\\
J012242.59$-$475523.6 & 4930662489200322944 & 504070927 & 20120817_0138m48_042 & 01:22:42.59 & $-$47:55:23.6 & $\dots$ & $12.666$ & $12.409$ & $1.124$ & $12.672$ & $62.2$ & $5.5$ & $69.3$ & $0.6$ & $0.4488$ & $0.0102$ & $2.2282$ & $0.0506$ & $2.1061$ & $0.0452$ & $0.0215$ & $2.1725$ & $0.0460$ & $0.0212$ & $2.2391$ & $0.0567$ & $0.0253$ & $9.4552$ & $0.0089$ & $-2.8106$ & $0.0098$ & $-0.2439$ & $4854$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4854$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($30.0$,$150.6$,$-27.7$) & ($0.6$,$2.0$,$5.1$) & ($117.2$,$1208.1$,$83.8$) & ($4.6$,$16.5$,$3.1$) & $-1.683$ & $0.002$ & $4.250$ & $0.076$ & $8.485$ & $0.012$ & $2.263$ & $0.055$ & $0.333$ & $0.008$\\
J012257.10$-$162308.5 & 2451585032118113280 & 12635821 & 20090723_0122m16_132 & 01:22:57.10 & $-$16:23:08.5 & $\dots$ & $10.573$ & $10.432$ & $0.736$ & $10.559$ & $76.0$ & $0.8$ & $80.9$ & $0.7$ & $5.3651$ & $0.0687$ & $0.1864$ & $0.0024$ & $0.1855$ & $0.0024$ & $0.0127$ & $0.1854$ & $0.0029$ & $0.0154$ & $0.1867$ & $0.0064$ & $0.0342$ & $176.6935$ & $0.0756$ & $-80.8172$ & $0.0466$ & $0.1786$ & $5939$ & $68$ & $5743$ & $89$ & $\dots$ & $\dots$ & $5939$ & $68$ & $3.691$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.147$ & $-0.958$ & $0.160$ & $\dots$ & $\dots$ & $-1.090$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($90.6$,$104.4$,$-61.1$) & ($0.8$,$1.5$,$0.8$) & ($325.4$,$865.2$,$42.5$) & ($6.3$,$12.0$,$1.4$) & $-1.712$ & $0.001$ & $2.394$ & $0.044$ & $9.211$ & $0.013$ & $1.591$ & $0.032$ & $0.587$ & $0.006$\\
J012310.92$-$222932.6 & 5043006189278728960 & 12370955 & 20041003_0133m23_049 & 01:23:10.92 & $-$22:29:32.6 & $\dots$ & $10.006$ & $10.114$ & $1.111$ & $10.372$ & $41.4$ & $0.8$ & $41.2$ & $0.2$ & $14.3475$ & $0.0154$ & $0.0697$ & $0.0001$ & $0.0696$ & $0.0001$ & $0.0011$ & $0.0696$ & $0.0001$ & $0.0011$ & $\dots$ & $\dots$ & $\dots$ & $74.4713$ & $0.0179$ & $-24.6732$ & $0.0112$ & $-0.0311$ & $4865$ & $76$ & $4865$ & $73$ & $\dots$ & $\dots$ & $4865$ & $76$ & $4.577$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.785$ & $0.134$ & $-0.474$ & $0.080$ & $\dots$ & $\dots$ & $-1.785$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.117$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $125$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($9.9$,$229.4$,$-31.4$) & ($0.1$,$0.0$,$0.8$) & ($1.4$,$1894.7$,$8.1$) & ($0.0$,$0.1$,$0.4$) & $-1.560$ & $0.001$ & $7.930$ & $0.001$ & $8.458$ & $0.005$ & $0.539$ & $0.016$ & $0.032$ & $0.000$\\
J012319.62$-$332946.8 & 5015969301431713408 & 10068594 & 20070918_0121m32_146 & 01:23:19.62 & $-$33:29:46.8 & $\dots$ & $10.794$ & $10.498$ & $1.243$ & $10.813$ & $31.6$ & $1.6$ & $32.9$ & $0.4$ & $0.9641$ & $0.0202$ & $1.0372$ & $0.0217$ & $1.0100$ & $0.0206$ & $0.0204$ & $1.0119$ & $0.0233$ & $0.0231$ & $0.9785$ & $0.0297$ & $0.0303$ & $24.3375$ & $0.0207$ & $10.5410$ & $0.0160$ & $0.0116$ & $4659$ & $52$ & $4669$ & $87$ & $\dots$ & $\dots$ & $4659$ & $52$ & $3.780$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.885$ & $0.160$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.754$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($107.1$,$219.2$,$-15.2$) & ($1.0$,$0.4$,$1.7$) & ($153.5$,$1816.0$,$23.2$) & ($3.0$,$2.9$,$0.3$) & $-1.516$ & $0.001$ & $5.897$ & $0.022$ & $11.624$ & $0.040$ & $1.370$ & $0.018$ & $0.327$ & $0.003$\\
J012328.48$-$421029.2 & 4983922317053505408 & 9180018 & 20030806_0108m42_110 & 01:23:28.48 & $-$42:10:29.2 & $\dots$ & $13.215$ & $12.974$ & $0.976$ & $13.180$ & $47.9$ & $3.9$ & $\dots$ & $\dots$ & $0.3142$ & $0.0122$ & $3.1827$ & $0.1236$ & $2.9394$ & $0.1054$ & $0.0359$ & $3.0425$ & $0.1107$ & $0.0364$ & $3.1175$ & $0.1577$ & $0.0506$ & $4.3685$ & $0.0088$ & $-14.7817$ & $0.0116$ & $-0.3383$ & $5217$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5217$ & $54$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-98.4$,$18.0$,$26.3$) & ($0.9$,$3.5$,$3.8$) & ($677.1$,$146.5$,$112.7$) & ($15.1$,$28.2$,$2.4$) & $-1.720$ & $0.002$ & $0.571$ & $0.094$ & $9.895$ & $0.054$ & $3.953$ & $0.176$ & $0.891$ & $0.018$\\
J012331.45$-$353655.7 & 5013402525896131968 & 9341691 & 20040824_0126m34_007 & 01:23:31.45 & $-$35:36:55.7 & $\dots$ & $12.457$ & $12.197$ & $1.179$ & $12.484$ & $-106.2$ & $1.6$ & $-107.7$ & $0.6$ & $0.3404$ & $0.0143$ & $2.9377$ & $0.1234$ & $2.7293$ & $0.1065$ & $0.0390$ & $2.7352$ & $0.0831$ & $0.0304$ & $2.9087$ & $0.1617$ & $0.0556$ & $0.0681$ & $0.0068$ & $-29.1886$ & $0.0091$ & $-0.2369$ & $4772$ & $53$ & $4936$ & $77$ & $\dots$ & $\dots$ & $4772$ & $53$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.110$ & $-1.127$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-257.5$,$-71.8$,$170.6$) & ($3.4$,$5.4$,$1.8$) & ($1609.1$,$-596.0$,$263.1$) & ($51.4$,$45.2$,$10.4$) & $-1.264$ & $0.016$ & $1.414$ & $0.099$ & $24.243$ & $0.810$ & $15.169$ & $0.320$ & $0.890$ & $0.005$\\
J012332.00$-$602514.1 & 4716620526260448512 & 503095252 & 20100806_0124m59_012 & 01:23:32.00 & $-$60:25:14.1 & $\dots$ & $11.982$ & $11.794$ & $0.971$ & $11.998$ & $25.0$ & $0.9$ & $35.6$ & $3.7$ & $1.3413$ & $0.0151$ & $0.7455$ & $0.0084$ & $0.7314$ & $0.0081$ & $0.0110$ & $0.7304$ & $0.0083$ & $0.0114$ & $0.7315$ & $0.0094$ & $0.0129$ & $13.9662$ & $0.0179$ & $-10.7473$ & $0.0156$ & $-0.1243$ & $5238$ & $58$ & $5120$ & $136$ & $\dots$ & $\dots$ & $5238$ & $58$ & $3.916$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.141$ & $-0.930$ & $0.190$ & $\dots$ & $\dots$ & $-0.840$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-7.6$,$185.5$,$12.8$) & ($0.2$,$0.5$,$0.8$) & ($44.6$,$1498.5$,$11.7$) & ($1.0$,$4.3$,$0.2$) & $-1.661$ & $0.001$ & $5.428$ & $0.027$ & $8.118$ & $0.001$ & $0.662$ & $0.007$ & $0.199$ & $0.002$\\
J012334.71$-$652655.9 & 4705104619428366720 & 499154175 & 20090811_0139m64_024 & 01:23:34.71 & $-$65:26:55.9 & $\dots$ & $10.208$ & $9.941$ & $1.282$ & $10.274$ & $42.7$ & $0.7$ & $41.7$ & $0.3$ & $0.5152$ & $0.0115$ & $1.9410$ & $0.0433$ & $1.8477$ & $0.0393$ & $0.0212$ & $1.8761$ & $0.0485$ & $0.0258$ & $1.8292$ & $0.0689$ & $0.0376$ & $25.4022$ & $0.0138$ & $-13.9770$ & $0.0129$ & $0.0406$ & $4576$ & $52$ & $4754$ & $68$ & $\dots$ & $\dots$ & $4576$ & $52$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.102$ & $-1.244$ & $0.140$ & $\dots$ & $\dots$ & $-1.380$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.521$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($86.0$,$33.6$,$77.4$) & ($1.4$,$1.9$,$1.2$) & ($469.8$,$261.2$,$205.2$) & ($5.7$,$14.9$,$8.7$) & $-1.763$ & $0.002$ & $0.838$ & $0.038$ & $8.385$ & $0.013$ & $5.307$ & $0.249$ & $0.818$ & $0.008$\\
J012354.81$-$653145.2 & 4705056447075180544 & 499153907 & 20111203_0139m64_054 & 01:23:54.81 & $-$65:31:45.2 & NTTE & $12.201$ & $11.939$ & $1.204$ & $12.237$ & $147.5$ & $0.7$ & $147.1$ & $0.9$ & $0.2427$ & $0.0093$ & $4.1203$ & $0.1579$ & $3.7216$ & $0.1288$ & $0.0346$ & $3.8907$ & $0.1378$ & $0.0354$ & $3.6581$ & $0.1264$ & $0.0345$ & $4.0951$ & $0.0111$ & $-12.3875$ & $0.0099$ & $-0.1609$ & $4836$ & $51$ & $4877$ & $92$ & $4899$ & $47$ & $4772$ & $56$ & $2.590$ & $0.470$ & $1.330$ & $0.178$ & $1.330$ & $0.178$ & $-2.336$ & $0.144$ & $-1.736$ & $0.160$ & $-2.301$ & $0.171$ & $-2.370$ & $0.117$ & $0.041$ & $0.114$ & $0.591$ & $6.685$ & D & $0.992$ & I & $0.420$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-107.7$,$-32.6$,$35.2$) & ($0.2$,$2.2$,$1.5$) & ($581.7$,$-243.4$,$114.7$) & ($7.7$,$16.2$,$1.8$) & $-1.743$ & $0.002$ & $0.770$ & $0.027$ & $9.390$ & $0.026$ & $3.650$ & $0.031$ & $0.848$ & $0.005$\\
J012357.13$-$234320.9 & 5040637012303122560 & 12355760 & 20041003_0133m23_034 & 01:23:57.13 & $-$23:43:20.9 & $\dots$ & $12.572$ & $12.431$ & $0.792$ & $12.575$ & $100.1$ & $1.8$ & $98.8$ & $1.5$ & $1.7467$ & $0.0146$ & $0.5725$ & $0.0048$ & $0.5641$ & $0.0046$ & $0.0082$ & $0.5642$ & $0.0048$ & $0.0084$ & $0.5626$ & $0.0065$ & $0.0116$ & $20.8593$ & $0.0168$ & $-17.3720$ & $0.0106$ & $-0.0250$ & $5735$ & $67$ & $5556$ & $136$ & $\dots$ & $\dots$ & $5735$ & $67$ & $4.592$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.883$ & $0.124$ & $-1.322$ & $0.190$ & $\dots$ & $\dots$ & $-0.883$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.635$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($19.5$,$177.7$,$-87.6$) & ($0.2$,$0.2$,$1.7$) & ($40.4$,$1479.5$,$107.9$) & ($0.9$,$1.9$,$4.6$) & $-1.621$ & $0.002$ & $5.845$ & $0.029$ & $8.593$ & $0.005$ & $2.525$ & $0.068$ & $0.190$ & $0.002$\\
J012359.14$-$621522.5 & 4715401889419422464 & 499249055 & 20090813_0139m64_061 & 01:23:59.14 & $-$62:15:22.5 & $\dots$ & $10.534$ & $10.472$ & $0.600$ & $10.565$ & $8.9$ & $0.7$ & $8.6$ & $0.4$ & $4.4962$ & $0.0128$ & $0.2224$ & $0.0006$ & $0.2211$ & $0.0006$ & $0.0028$ & $0.2221$ & $0.0007$ & $0.0031$ & $0.2205$ & $0.0009$ & $0.0040$ & $-25.6679$ & $0.0155$ & $2.4282$ & $0.0129$ & $-0.3149$ & $6465$ & $69$ & $6504$ & $70$ & $\dots$ & $\dots$ & $6465$ & $69$ & $4.184$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.142$ & $-0.521$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.195$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-37.1$,$263.0$,$-4.9$) & ($0.2$,$0.4$,$0.6$) & ($45.5$,$2154.9$,$1.4$) & ($0.5$,$3.1$,$0.0$) & $-1.479$ & $0.001$ & $7.883$ & $0.005$ & $11.156$ & $0.027$ & $0.247$ & $0.004$ & $0.172$ & $0.001$\\
J012359.87$-$134147.4 & 2455558564062160256 & 12710859 & 20090723_0122m16_078 & 01:23:59.87 & $-$13:41:47.4 & $\dots$ & $11.552$ & $11.314$ & $1.245$ & $11.630$ & $4.7$ & $3.8$ & $7.1$ & $10.0$ & $2.5850$ & $0.0356$ & $0.3868$ & $0.0053$ & $0.3830$ & $0.0052$ & $0.0136$ & $0.3838$ & $0.0051$ & $0.0132$ & $0.3805$ & $0.0123$ & $0.0323$ & $23.0646$ & $0.0329$ & $-3.4008$ & $0.0138$ & $0.3426$ & $4636$ & $57$ & $4598$ & $64$ & $\dots$ & $\dots$ & $4636$ & $57$ & $4.539$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.145$ & $0.633$ & $0.080$ & $\dots$ & $\dots$ & $-1.210$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.174$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($21.4$,$221.1$,$6.5$) & ($1.0$,$0.5$,$3.7$) & ($8.5$,$1844.6$,$4.8$) & ($0.5$,$4.2$,$0.5$) & $-1.574$ & $0.001$ & $7.352$ & $0.018$ & $8.637$ & $0.028$ & $0.409$ & $0.021$ & $0.080$ & $0.002$\\
J012404.81$-$385135.3 & 5009265952698376192 & 9307427 & 20101105_0127m37_017 & 01:24:04.81 & $-$38:51:35.3 & $\dots$ & $12.483$ & $12.175$ & $1.247$ & $12.492$ & $-13.0$ & $1.5$ & $-11.2$ & $0.7$ & $0.4082$ & $0.0130$ & $2.4498$ & $0.0780$ & $2.3031$ & $0.0690$ & $0.0299$ & $2.3647$ & $0.0660$ & $0.0279$ & $2.3555$ & $0.1657$ & $0.0704$ & $10.4981$ & $0.0082$ & $1.6451$ & $0.0095$ & $-0.3657$ & $4636$ & $52$ & $4532$ & $77$ & $\dots$ & $\dots$ & $4636$ & $52$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $-0.878$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.273$ & $0.320$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($83.4$,$202.8$,$31.4$) & ($1.9$,$1.0$,$1.5$) & ($74.5$,$1666.8$,$139.4$) & ($3.5$,$7.9$,$5.7$) & $-1.541$ & $0.002$ & $6.357$ & $0.047$ & $10.378$ & $0.060$ & $3.360$ & $0.098$ & $0.240$ & $0.006$\\
J012406.30$-$731445.4 & 4686497377995553408 & 498093333 & 20061025_0137m74_064 & 01:24:06.30 & $-$73:14:45.4 & SOAR & $11.149$ & $10.990$ & $0.997$ & $11.203$ & $163.9$ & $0.8$ & $161.7$ & $0.4$ & $0.5584$ & $0.0115$ & $1.7908$ & $0.0369$ & $1.7112$ & $0.0337$ & $0.0197$ & $1.7282$ & $0.0325$ & $0.0188$ & $1.6931$ & $0.0504$ & $0.0297$ & $4.9333$ & $0.0162$ & $1.3710$ & $0.0131$ & $-0.0685$ & $5212$ & $32$ & $4986$ & $77$ & $5212$ & $32$ & $5463$ & $56$ & $2.406$ & $0.230$ & $1.762$ & $0.227$ & $1.762$ & $0.227$ & $-1.824$ & $0.090$ & $-1.596$ & $0.170$ & $-1.824$ & $0.090$ & $-1.280$ & $0.108$ & $-0.237$ & $0.117$ & $0.023$ & $6.629$ & D & $0.992$ & I & $0.567$ & $0.217$ & $0.244$ & $0.043$ & $0.244$ & $0.043$ & D & $0.952$ & $60$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-50.2$,$123.7$,$-108.8$) & ($0.3$,$0.6$,$0.6$) & ($114.0$,$953.7$,$247.7$) & ($0.6$,$4.7$,$3.1$) & $-1.698$ & $0.001$ & $3.839$ & $0.010$ & $8.148$ & $0.006$ & $4.209$ & $0.033$ & $0.360$ & $0.001$\\
J012412.05$-$205745.1 & 5043461352732909056 & 12418312 & 20060728_0120m22_085 & 01:24:12.05 & $-$20:57:45.1 & $\dots$ & $11.566$ & $11.320$ & $1.155$ & $11.597$ & $126.9$ & $0.5$ & $127.4$ & $1.3$ & $0.7393$ & $0.0365$ & $1.3526$ & $0.0668$ & $1.3067$ & $0.0623$ & $0.0477$ & $1.3152$ & $0.0637$ & $0.0484$ & $1.3646$ & $0.0682$ & $0.0499$ & $25.3303$ & $0.0416$ & $-9.2745$ & $0.0307$ & $0.0856$ & $4839$ & $53$ & $4754$ & $68$ & $\dots$ & $\dots$ & $4839$ & $53$ & $2.104$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $-1.065$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($108.1$,$103.3$,$-103.3$) & ($1.4$,$2.1$,$0.5$) & ($359.8$,$876.5$,$177.1$) & ($11.0$,$17.6$,$1.9$) & $-1.629$ & $0.001$ & $2.728$ & $0.074$ & $10.552$ & $0.034$ & $4.463$ & $0.039$ & $0.589$ & $0.010$\\
J012423.39$-$205832.5 & 5043461490171863168 & 12418315 & 20061118_0120m22_088 & 01:24:23.39 & $-$20:58:32.5 & $\dots$ & $12.580$ & $12.402$ & $0.936$ & $12.593$ & $-34.1$ & $2.4$ & $-28.4$ & $7.9$ & $1.5673$ & $0.0130$ & $0.6380$ & $0.0053$ & $0.6276$ & $0.0051$ & $0.0082$ & $0.6299$ & $0.0046$ & $0.0074$ & $0.6266$ & $0.0064$ & $0.0102$ & $8.8098$ & $0.0144$ & $7.7664$ & $0.0105$ & $0.0812$ & $5355$ & $56$ & $5010$ & $94$ & $\dots$ & $\dots$ & $5355$ & $56$ & $2.345$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.114$ & $-0.647$ & $0.180$ & $\dots$ & $\dots$ & $-1.080$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.059$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.8$,$253.3$,$46.9$) & ($0.4$,$0.0$,$2.4$) & ($21.9$,$2116.3$,$34.4$) & ($0.3$,$0.4$,$2.5$) & $-1.483$ & $0.001$ & $8.293$ & $0.004$ & $10.594$ & $0.029$ & $1.499$ & $0.069$ & $0.122$ & $0.001$\\
J012429.93$-$234945.8 & 5040622070111875840 & 12355567 & 20041003_0133m23_033 & 01:24:29.93 & $-$23:49:45.8 & $\dots$ & $11.474$ & $11.151$ & $1.326$ & $11.506$ & $67.2$ & $0.8$ & $66.5$ & $0.4$ & $0.3157$ & $0.0185$ & $3.1676$ & $0.1856$ & $2.9265$ & $0.1584$ & $0.0541$ & $2.9373$ & $0.1366$ & $0.0465$ & $2.6547$ & $0.2710$ & $0.1021$ & $20.5075$ & $0.0240$ & $-6.2465$ & $0.0142$ & $-0.1350$ & $4475$ & $52$ & $4467$ & $77$ & $\dots$ & $\dots$ & $4475$ & $52$ & $1.053$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $-1.320$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($165.0$,$22.9$,$-29.7$) & ($4.6$,$6.2$,$1.2$) & ($878.4$,$198.1$,$98.4$) & ($41.2$,$53.3$,$6.2$) & $-1.611$ & $0.008$ & $0.433$ & $0.157$ & $12.298$ & $0.257$ & $5.001$ & $0.361$ & $0.932$ & $0.025$\\
J012435.70$-$373937.1 & 5009663632309488640 & 9319601 & 20061030_0127m37_052 & 01:24:35.70 & $-$37:39:37.1 & $\dots$ & $12.471$ & $12.289$ & $0.940$ & $12.481$ & $11.5$ & $2.8$ & $19.0$ & $1.0$ & $0.8819$ & $0.0221$ & $1.1339$ & $0.0284$ & $1.1014$ & $0.0268$ & $0.0243$ & $1.1055$ & $0.0311$ & $0.0281$ & $1.0798$ & $0.0585$ & $0.0541$ & $-5.0474$ & $0.0137$ & $-6.7129$ & $0.0162$ & $-0.2302$ & $5302$ & $55$ & $5053$ & $87$ & $\dots$ & $\dots$ & $5302$ & $55$ & $3.667$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $0.146$ & $0.090$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.356$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-60.6$,$234.9$,$-1.0$) & ($0.7$,$0.7$,$2.7$) & ($48.9$,$1937.3$,$28.6$) & ($1.4$,$5.4$,$0.9$) & $-1.521$ & $0.001$ & $7.137$ & $0.019$ & $10.387$ & $0.044$ & $1.357$ & $0.026$ & $0.185$ & $0.002$\\
J012452.58$-$483631.8 & 4930475366065122816 & 504065547 & 20060826_0138m48_035 & 01:24:52.58 & $-$48:36:31.8 & $\dots$ & $11.304$ & $11.079$ & $1.025$ & $11.303$ & $164.9$ & $1.2$ & $\dots$ & $\dots$ & $0.8708$ & $0.0151$ & $1.1484$ & $0.0199$ & $1.1151$ & $0.0188$ & $0.0168$ & $1.1248$ & $0.0191$ & $0.0170$ & $1.1075$ & $0.0122$ & $0.0110$ & $32.2926$ & $0.0129$ & $-46.1182$ & $0.0154$ & $-0.1857$ & $5075$ & $54$ & $5189$ & $94$ & $\dots$ & $\dots$ & $5075$ & $54$ & $2.772$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.110$ & $-1.333$ & $0.180$ & $\dots$ & $\dots$ & $-1.290$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.529$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-36.2$,$-87.1$,$-35.7$) & ($0.1$,$1.0$,$1.2$) & ($325.3$,$-707.6$,$43.7$) & ($4.0$,$8.0$,$1.3$) & $-1.773$ & $0.001$ & $1.941$ & $0.029$ & $8.342$ & $0.004$ & $1.397$ & $0.022$ & $0.623$ & $0.005$\\
J012458.96$-$795337.5 & 4631609517016668800 & 491286145 & 20100703_0047m80_115 & 01:24:58.96 & $-$79:53:37.5 & $\dots$ & $9.915$ & $9.472$ & $1.278$ & $9.803$ & $172.5$ & $0.9$ & $172.6$ & $0.2$ & $1.0536$ & $0.0124$ & $0.9491$ & $0.0112$ & $0.9263$ & $0.0106$ & $0.0115$ & $0.9424$ & $0.0089$ & $0.0095$ & $0.9215$ & $0.0254$ & $0.0276$ & $72.3784$ & $0.0139$ & $-24.1302$ & $0.0133$ & $0.1427$ & $4690$ & $54$ & $4618$ & $68$ & $\dots$ & $\dots$ & $4690$ & $54$ & $1.614$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.117$ & $-1.300$ & $0.140$ & $\dots$ & $\dots$ & $-1.490$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.309$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $126$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($132.6$,$-92.5$,$28.9$) & ($1.8$,$1.8$,$1.1$) & ($437.2$,$-729.6$,$23.3$) & ($3.3$,$13.7$,$1.2$) & $-1.713$ & $0.004$ & $1.842$ & $0.041$ & $9.573$ & $0.057$ & $1.065$ & $0.042$ & $0.677$ & $0.005$\\
J012504.41$-$294430.2 & 5029264218076765824 & 10300492 & 20061119_0127m27_002 & 01:25:04.41 & $-$29:44:30.2 & $\dots$ & $12.812$ & $12.172$ & $1.801$ & $12.789$ & $3.3$ & $1.1$ & $4.2$ & $0.3$ & $12.8261$ & $0.0171$ & $0.0780$ & $0.0001$ & $0.0778$ & $0.0001$ & $0.0013$ & $0.0780$ & $0.0001$ & $0.0013$ & $0.0782$ & $0.0001$ & $0.0016$ & $103.4041$ & $0.0145$ & $0.1630$ & $0.0158$ & $0.2785$ & $5713$ & $75$ & $4491$ & $64$ & $\dots$ & $\dots$ & $5713$ & $75$ & $4.780$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.501$ & $0.167$ & $0.261$ & $0.080$ & $\dots$ & $\dots$ & $-1.501$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.161$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($19.4$,$227.6$,$9.1$) & ($0.1$,$0.1$,$1.1$) & ($5.3$,$1879.3$,$0.8$) & ($0.1$,$1.0$,$0.1$) & $-1.568$ & $0.001$ & $7.587$ & $0.009$ & $8.605$ & $0.001$ & $0.155$ & $0.014$ & $0.063$ & $0.000$\\
J012517.38$-$724459.5 & 4686546817360336896 & 498465972 & 20081024_0137m74_070 & 01:25:17.38 & $-$72:44:59.5 & $\dots$ & $10.185$ & $9.995$ & $1.122$ & $10.257$ & $3.7$ & $0.7$ & $4.1$ & $0.4$ & $0.9472$ & $0.0135$ & $1.0557$ & $0.0150$ & $1.0275$ & $0.0143$ & $0.0139$ & $1.0446$ & $0.0124$ & $0.0118$ & $1.0239$ & $0.0161$ & $0.0157$ & $20.0347$ & $0.0167$ & $-16.6598$ & $0.0140$ & $-0.1155$ & $4924$ & $53$ & $5105$ & $63$ & $\dots$ & $\dots$ & $4924$ & $53$ & $2.909$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.720$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.436$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.8$,$150.5$,$75.0$) & ($0.3$,$0.6$,$0.6$) & ($90.8$,$1190.3$,$87.4$) & ($1.5$,$5.0$,$1.5$) & $-1.701$ & $0.001$ & $4.078$ & $0.035$ & $8.144$ & $0.026$ & $1.993$ & $0.050$ & $0.333$ & $0.005$\\
J012521.31$-$321713.4 & 5016346365200611200 & 10107059 & 20060730_0121m32_121 & 01:25:21.31 & $-$32:17:13.4 & $\dots$ & $11.473$ & $11.285$ & $0.992$ & $11.496$ & $-7.8$ & $0.9$ & $-9.5$ & $0.4$ & $0.7181$ & $0.0188$ & $1.3926$ & $0.0365$ & $1.3439$ & $0.0340$ & $0.0253$ & $1.3463$ & $0.0324$ & $0.0241$ & $1.3288$ & $0.0937$ & $0.0705$ & $25.6912$ & $0.0174$ & $-2.8546$ & $0.0157$ & $0.0141$ & $5207$ & $54$ & $5276$ & $94$ & $\dots$ & $\dots$ & $5207$ & $54$ & $3.188$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $-0.743$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($106.7$,$140.3$,$38.4$) & ($2.5$,$2.2$,$1.0$) & ($233.9$,$1168.1$,$77.8$) & ($9.5$,$18.2$,$3.7$) & $-1.642$ & $0.001$ & $3.562$ & $0.103$ & $9.856$ & $0.088$ & $1.830$ & $0.097$ & $0.469$ & $0.015$\\
J012531.80$-$302157.4 & 5028949104916885632 & 10123990 & 20060730_0121m32_087 & 01:25:31.80 & $-$30:21:57.4 & $\dots$ & $11.715$ & $11.506$ & $0.801$ & $11.653$ & $-4.5$ & $0.9$ & $\dots$ & $\dots$ & $3.6690$ & $0.0309$ & $0.2726$ & $0.0023$ & $0.2706$ & $0.0023$ & $0.0084$ & $0.2699$ & $0.0023$ & $0.0087$ & $0.2700$ & $0.0039$ & $0.0143$ & $48.0398$ & $0.0231$ & $-13.5140$ & $0.0237$ & $0.3372$ & $5710$ & $82$ & $5744$ & $76$ & $\dots$ & $\dots$ & $5710$ & $82$ & $3.996$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.162$ & $0.191$ & $-0.091$ & $0.100$ & $\dots$ & $\dots$ & $-2.162$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.117$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($26.4$,$200.7$,$20.8$) & ($0.2$,$0.2$,$0.9$) & ($29.3$,$1659.7$,$6.2$) & ($0.5$,$2.0$,$0.3$) & $-1.619$ & $0.001$ & $6.192$ & $0.015$ & $8.471$ & $0.003$ & $0.466$ & $0.018$ & $0.155$ & $0.001$\\
J012605.05$-$735402.2 & 4686214940945378688 & 498076797 & 20100723_0137m74_053 & 01:26:05.05 & $-$73:54:02.2 & $\dots$ & $12.024$ & $11.536$ & $1.052$ & $11.770$ & $-28.3$ & $1.3$ & $-27.2$ & $0.4$ & $0.5831$ & $0.0127$ & $1.7150$ & $0.0374$ & $1.6418$ & $0.0342$ & $0.0209$ & $1.6421$ & $0.0322$ & $0.0196$ & $1.6085$ & $0.0357$ & $0.0222$ & $3.4846$ & $0.0136$ & $4.7341$ & $0.0137$ & $0.0127$ & $5098$ & $54$ & $4992$ & $77$ & $\dots$ & $\dots$ & $5098$ & $54$ & $3.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-0.943$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.626$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.8$,$273.3$,$3.9$) & ($0.4$,$0.9$,$0.9$) & ($53.9$,$2112.9$,$33.1$) & ($2.3$,$6.7$,$0.4$) & $-1.473$ & $0.002$ & $7.772$ & $0.003$ & $11.414$ & $0.087$ & $1.567$ & $0.017$ & $0.190$ & $0.004$\\
J012607.19$-$054134.8 & 2479078182931535488 & 13969623 & 20050812_0115m06_106 & 01:26:07.19 & $-$05:41:34.8 & $\dots$ & $12.885$ & $12.723$ & $0.765$ & $12.859$ & $-71.9$ & $3.7$ & $-61.3$ & $5.0$ & $2.0003$ & $0.0203$ & $0.4999$ & $0.0051$ & $0.4935$ & $0.0049$ & $0.0100$ & $0.4923$ & $0.0057$ & $0.0115$ & $0.5016$ & $0.0121$ & $0.0241$ & $54.7653$ & $0.0206$ & $-2.5737$ & $0.0096$ & $0.1838$ & $5964$ & $68$ & $7159$ & $361$ & $\dots$ & $\dots$ & $5964$ & $68$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.809$ & $0.125$ & $0.079$ & $0.340$ & $\dots$ & $\dots$ & $-0.809$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.212$ & $0.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($69.1$,$150.8$,$88.6$) & ($1.3$,$1.0$,$3.2$) & ($126.0$,$1268.3$,$128.3$) & ($3.6$,$8.1$,$10.5$) & $-1.638$ & $0.001$ & $4.499$ & $0.036$ & $9.250$ & $0.023$ & $3.016$ & $0.157$ & $0.346$ & $0.005$\\
J012648.90$-$750726.4 & 4637931468358842240 & 491439261 & 20101102_0137m74_026 & 01:26:48.90 & $-$75:07:26.4 & $\dots$ & $12.902$ & $12.477$ & $1.490$ & $12.914$ & $111.5$ & $1.1$ & $112.0$ & $0.6$ & $0.1714$ & $0.0102$ & $5.8343$ & $0.3472$ & $5.0659$ & $0.2618$ & $0.0517$ & $5.7083$ & $0.3599$ & $0.0631$ & $5.3326$ & $0.1608$ & $0.0302$ & $1.6007$ & $0.0123$ & $-9.6133$ & $0.0114$ & $0.0355$ & $4273$ & $51$ & $4411$ & $77$ & $\dots$ & $\dots$ & $4273$ & $51$ & $1.641$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-0.817$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.543$ & $0.344$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-139.9$,$-36.4$,$119.2$) & ($0.3$,$2.3$,$1.8$) & ($692.8$,$-260.0$,$230.6$) & ($5.6$,$16.2$,$5.2$) & $-1.630$ & $0.004$ & $0.703$ & $0.058$ & $11.286$ & $0.061$ & $6.117$ & $0.116$ & $0.883$ & $0.009$\\
J012703.64$-$640424.3 & 4712001340473072000 & 499208049 & 20101103_0139m64_042 & 01:27:03.64 & $-$64:04:24.3 & $\dots$ & $12.662$ & $12.416$ & $1.154$ & $12.692$ & $28.1$ & $1.4$ & $27.1$ & $1.0$ & $0.5593$ & $0.0106$ & $1.7879$ & $0.0339$ & $1.7085$ & $0.0309$ & $0.0181$ & $1.7512$ & $0.0292$ & $0.0167$ & $1.6857$ & $0.0248$ & $0.0147$ & $24.2991$ & $0.0132$ & $-3.6726$ & $0.0104$ & $0.0980$ & $4828$ & $53$ & $4739$ & $77$ & $\dots$ & $\dots$ & $4828$ & $53$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.810$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.255$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($107.0$,$114.7$,$29.3$) & ($0.7$,$0.9$,$1.1$) & ($294.3$,$899.5$,$64.8$) & ($3.5$,$7.4$,$1.7$) & $-1.707$ & $0.002$ & $2.597$ & $0.031$ & $9.141$ & $0.017$ & $1.967$ & $0.031$ & $0.558$ & $0.004$\\
J012740.57$-$584041.4 & 4909495515975082112 & 503152270 & 20100806_0124m59_064 & 01:27:40.57 & $-$58:40:41.4 & $\dots$ & $11.460$ & $11.349$ & $0.663$ & $11.457$ & $14.3$ & $1.3$ & $20.3$ & $5.3$ & $3.1064$ & $0.0196$ & $0.3219$ & $0.0020$ & $0.3192$ & $0.0020$ & $0.0063$ & $0.3188$ & $0.0024$ & $0.0076$ & $0.3176$ & $0.0021$ & $0.0067$ & $40.1968$ & $0.0196$ & $-0.5773$ & $0.0178$ & $-0.1934$ & $6218$ & $69$ & $6007$ & $174$ & $\dots$ & $\dots$ & $6218$ & $69$ & $3.948$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.802$ & $0.173$ & $-0.807$ & $0.200$ & $\dots$ & $\dots$ & $-0.802$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($29.3$,$207.5$,$4.1$) & ($0.3$,$0.6$,$1.1$) & ($23.9$,$1698.0$,$2.6$) & ($0.5$,$5.1$,$0.1$) & $-1.613$ & $0.001$ & $6.407$ & $0.029$ & $8.471$ & $0.010$ & $0.288$ & $0.005$ & $0.139$ & $0.002$\\
J012746.37$-$542213.9 & 4914186479256063104 & 503621889 & 20110822_0118m54_098 & 01:27:46.37 & $-$54:22:13.9 & $\dots$ & $12.594$ & $12.923$ & $0.744$ & $13.053$ & $59.6$ & $1.6$ & $61.0$ & $2.0$ & $1.8826$ & $0.0129$ & $0.5312$ & $0.0036$ & $0.5239$ & $0.0035$ & $0.0068$ & $0.5252$ & $0.0035$ & $0.0067$ & $0.5244$ & $0.0052$ & $0.0100$ & $38.5600$ & $0.0126$ & $22.2421$ & $0.0125$ & $-0.0874$ & $5989$ & $129$ & $5346$ & $94$ & $\dots$ & $\dots$ & $5989$ & $129$ & $3.421$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.050$ & $0.408$ & $-1.274$ & $0.180$ & $\dots$ & $\dots$ & $-3.050$ & $0.408$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($81.5$,$206.9$,$-56.7$) & ($0.4$,$0.7$,$1.4$) & ($93.2$,$1688.6$,$35.2$) & ($0.7$,$5.9$,$1.8$) & $-1.568$ & $0.001$ & $5.812$ & $0.016$ & $10.112$ & $0.019$ & $1.509$ & $0.044$ & $0.270$ & $0.001$\\
J012756.98$-$381906.0 & 5009385872480960512 & 9310464 & 20091127_0127m37_136 & 01:27:56.98 & $-$38:19:06.0 & $\dots$ & $12.130$ & $12.014$ & $0.826$ & $12.169$ & $19.3$ & $0.8$ & $21.3$ & $1.8$ & $2.4196$ & $0.0652$ & $0.4133$ & $0.0111$ & $0.4089$ & $0.0109$ & $0.0267$ & $0.4066$ & $0.0105$ & $0.0258$ & $\dots$ & $\dots$ & $\dots$ & $44.4229$ & $0.0378$ & $7.4826$ & $0.0414$ & $-0.3808$ & $5639$ & $105$ & $5488$ & $57$ & $\dots$ & $\dots$ & $5639$ & $105$ & $3.956$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.956$ & $0.154$ & $-0.106$ & $0.090$ & $\dots$ & $\dots$ & $-0.956$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.071$ & $0.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($63.9$,$206.3$,$-2.0$) & ($0.5$,$0.3$,$0.8$) & ($62.1$,$1701.8$,$4.9$) & ($1.1$,$2.9$,$0.1$) & $-1.593$ & $0.001$ & $5.979$ & $0.020$ & $9.361$ & $0.011$ & $0.445$ & $0.004$ & $0.221$ & $0.002$\\
J012808.87$-$091629.2 & 2471045975612836352 & 13766314 & 20080805_0121m10_101 & 01:28:08.87 & $-$09:16:29.2 & $\dots$ & $9.970$ & $9.940$ & $0.689$ & $10.054$ & $-3.6$ & $1.0$ & $-5.1$ & $1.4$ & $4.3357$ & $0.0224$ & $0.2306$ & $0.0012$ & $0.2293$ & $0.0012$ & $0.0051$ & $0.2291$ & $0.0013$ & $0.0056$ & $\dots$ & $\dots$ & $\dots$ & $30.5824$ & $0.0192$ & $0.3786$ & $0.0097$ & $0.1319$ & $6143$ & $101$ & $6449$ & $54$ & $\dots$ & $\dots$ & $6143$ & $101$ & $4.425$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.811$ & $0.238$ & $-0.057$ & $0.100$ & $\dots$ & $\dots$ & $-1.811$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.034$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($15.4$,$230.4$,$15.5$) & ($0.3$,$0.2$,$1.0$) & ($3.0$,$1916.5$,$3.6$) & ($0.1$,$1.4$,$0.2$) & $-1.556$ & $0.001$ & $7.878$ & $0.003$ & $8.651$ & $0.012$ & $0.345$ & $0.013$ & $0.047$ & $0.001$\\
J012821.74$-$151833.6 & 2452141213203083136 & 12694601 & 20041022_0136m15_037 & 01:28:21.74 & $-$15:18:33.6 & $\dots$ & $12.858$ & $12.670$ & $0.762$ & $12.805$ & $12.9$ & $5.5$ & $\dots$ & $\dots$ & $2.2067$ & $0.0173$ & $0.4532$ & $0.0036$ & $0.4479$ & $0.0035$ & $0.0077$ & $0.4472$ & $0.0036$ & $0.0081$ & $0.4496$ & $0.0037$ & $0.0082$ & $22.3693$ & $0.0148$ & $3.1312$ & $0.0076$ & $0.2926$ & $5845$ & $67$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5845$ & $67$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.975$ & $0.125$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.975$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($34.6$,$228.4$,$2.7$) & ($1.3$,$0.5$,$5.4$) & ($15.4$,$1908.3$,$6.0$) & ($1.3$,$3.8$,$0.5$) & $-1.552$ & $0.001$ & $7.429$ & $0.018$ & $9.197$ & $0.060$ & $0.489$ & $0.022$ & $0.106$ & $0.004$\\
J012830.20$-$602446.6 & 4716585513686998912 & 503096471 & 20040827_0133m59_004 & 01:28:30.20 & $-$60:24:46.6 & $\dots$ & $13.336$ & $13.009$ & $0.997$ & $13.222$ & $20.9$ & $1.9$ & $\dots$ & $\dots$ & $0.2839$ & $0.0115$ & $3.5224$ & $0.1427$ & $3.2268$ & $0.1197$ & $0.0371$ & $3.2162$ & $0.0986$ & $0.0307$ & $3.2147$ & $0.0825$ & $0.0257$ & $12.9549$ & $0.0140$ & $2.1755$ & $0.0120$ & $-0.1391$ & $5178$ & $54$ & $5257$ & $94$ & $\dots$ & $\dots$ & $5178$ & $54$ & $2.798$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $-1.071$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.305$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($126.7$,$172.6$,$0.5$) & ($1.2$,$1.1$,$1.6$) & ($208.6$,$1323.7$,$147.8$) & ($3.7$,$8.2$,$3.2$) & $-1.578$ & $0.003$ & $4.435$ & $0.043$ & $10.841$ & $0.051$ & $3.681$ & $0.063$ & $0.419$ & $0.004$\\
J012840.83$-$320506.4 & 5016532079586740608 & 10112078 & 20090915_0121m32_118 & 01:28:40.83 & $-$32:05:06.4 & $\dots$ & $12.833$ & $12.625$ & $1.186$ & $12.915$ & $-9.7$ & $1.5$ & $-13.9$ & $2.9$ & $1.0964$ & $0.0142$ & $0.9121$ & $0.0118$ & $0.8909$ & $0.0113$ & $0.0127$ & $0.9008$ & $0.0116$ & $0.0129$ & $0.8872$ & $0.0240$ & $0.0270$ & $5.9606$ & $0.0098$ & $-53.2756$ & $0.0073$ & $-0.0854$ & $4784$ & $68$ & $4923$ & $64$ & $\dots$ & $\dots$ & $4784$ & $68$ & $3.836$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.242$ & $0.053$ & $0.080$ & $\dots$ & $\dots$ & $-1.150$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.279$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-131.6$,$56.2$,$38.7$) & ($0.9$,$1.6$,$1.5$) & ($612.8$,$466.6$,$25.9$) & ($8.5$,$12.9$,$1.1$) & $-1.705$ & $0.001$ & $1.099$ & $0.037$ & $10.026$ & $0.026$ & $1.918$ & $0.937$ & $0.802$ & $0.006$\\
J012848.77$-$780538.1 & 4636461657534422144 & 491355094 & 20111101_0047m80_127 & 01:28:48.77 & $-$78:05:38.1 & $\dots$ & $11.865$ & $11.630$ & $1.126$ & $11.893$ & $14.0$ & $1.9$ & $17.8$ & $1.2$ & $0.6608$ & $0.0118$ & $1.5133$ & $0.0270$ & $1.4560$ & $0.0250$ & $0.0172$ & $1.4794$ & $0.0200$ & $0.0135$ & $1.4403$ & $0.0395$ & $0.0274$ & $15.4953$ & $0.0126$ & $5.9198$ & $0.0129$ & $-0.0879$ & $4984$ & $55$ & $5567$ & $69$ & $\dots$ & $\dots$ & $4984$ & $55$ & $3.454$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.119$ & $-0.186$ & $0.090$ & $\dots$ & $\dots$ & $-1.010$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.124$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($61.9$,$204.6$,$-17.3$) & ($0.9$,$1.4$,$1.2$) & ($56.7$,$1582.5$,$23.2$) & ($1.1$,$10.6$,$0.4$) & $-1.621$ & $0.003$ & $5.672$ & $0.045$ & $8.833$ & $0.040$ & $1.056$ & $0.010$ & $0.218$ & $0.002$\\
J012920.26$-$582506.3 & 4909523416082635136 & 503152625 & 20051208_0133m59_078 & 01:29:20.26 & $-$58:25:06.3 & $\dots$ & $13.387$ & $13.151$ & $1.140$ & $13.421$ & $73.7$ & $1.2$ & $\dots$ & $\dots$ & $0.4124$ & $0.0107$ & $2.4248$ & $0.0629$ & $2.2810$ & $0.0557$ & $0.0244$ & $2.2334$ & $0.0447$ & $0.0200$ & $2.2046$ & $0.0504$ & $0.0229$ & $5.8466$ & $0.0114$ & $-0.4128$ & $0.0115$ & $-0.1690$ & $4849$ & $54$ & $4536$ & $77$ & $\dots$ & $\dots$ & $4849$ & $54$ & $1.761$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.114$ & $-0.910$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.271$ & $0.453$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.9$,$176.1$,$-44.0$) & ($0.3$,$0.7$,$1.0$) & ($42.7$,$1382.7$,$96.6$) & ($0.8$,$5.3$,$1.5$) & $-1.655$ & $0.001$ & $5.418$ & $0.025$ & $8.120$ & $0.001$ & $2.294$ & $0.022$ & $0.200$ & $0.002$\\
J012922.37$-$725828.5 & 4686484699251961984 & 498459267 & 20061025_0137m74_071 & 01:29:22.37 & $-$72:58:28.5 & $\dots$ & $10.691$ & $10.665$ & $0.569$ & $10.751$ & $-6.4$ & $2.2$ & $-3.3$ & $0.8$ & $3.4494$ & $0.0111$ & $0.2899$ & $0.0009$ & $0.2877$ & $0.0009$ & $0.0032$ & $0.2889$ & $0.0009$ & $0.0032$ & $0.2867$ & $0.0012$ & $0.0042$ & $7.2202$ & $0.0128$ & $10.7350$ & $0.0130$ & $-0.1284$ & $6005$ & $68$ & $6661$ & $116$ & $\dots$ & $\dots$ & $6005$ & $68$ & $4.153$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.137$ & $-0.369$ & $0.120$ & $\dots$ & $\dots$ & $-0.890$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.290$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($0.6$,$256.1$,$2.7$) & ($0.7$,$1.4$,$1.5$) & ($14.6$,$2087.0$,$1.5$) & ($1.9$,$11.3$,$0.1$) & $-1.507$ & $0.004$ & $8.152$ & $0.000$ & $9.955$ & $0.121$ & $0.236$ & $0.008$ & $0.100$ & $0.006$\\
J012922.44$-$112946.6 & 2458482440357527680 & 13715871 & 20080805_0121m10_126 & 01:29:22.44 & $-$11:29:46.6 & $\dots$ & $10.572$ & $10.499$ & $0.518$ & $10.575$ & $27.2$ & $2.6$ & $33.7$ & $2.6$ & $2.2442$ & $0.0624$ & $0.4456$ & $0.0124$ & $0.4405$ & $0.0121$ & $0.0275$ & $0.4510$ & $0.0135$ & $0.0299$ & $0.4492$ & $0.0167$ & $0.0371$ & $36.0016$ & $0.0684$ & $9.0988$ & $0.0278$ & $0.0571$ & $5598$ & $71$ & $6346$ & $106$ & $\dots$ & $\dots$ & $5598$ & $71$ & $3.602$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.011$ & $0.171$ & $-0.175$ & $0.080$ & $\dots$ & $\dots$ & $-1.011$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.130$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($70.4$,$222.6$,$-1.8$) & ($1.1$,$0.5$,$2.5$) & ($64.5$,$1864.7$,$5.6$) & ($2.1$,$3.9$,$0.1$) & $-1.545$ & $0.001$ & $6.570$ & $0.023$ & $10.196$ & $0.047$ & $0.512$ & $0.008$ & $0.216$ & $0.003$\\
J012929.37$-$635634.6 & 4712005940382013440 & 499208310 & 20101103_0139m64_039 & 01:29:29.37 & $-$63:56:34.6 & $\dots$ & $13.024$ & $12.682$ & $1.367$ & $13.056$ & $23.6$ & $1.6$ & $23.4$ & $1.1$ & $0.2075$ & $0.0120$ & $4.8193$ & $0.2787$ & $4.2827$ & $0.2201$ & $0.0514$ & $4.5860$ & $0.3081$ & $0.0672$ & $4.2362$ & $0.5091$ & $0.1202$ & $7.0047$ & $0.0137$ & $-5.4247$ & $0.0134$ & $-0.0891$ & $4427$ & $52$ & $4396$ & $77$ & $\dots$ & $\dots$ & $4427$ & $52$ & $1.138$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-1.182$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.519$ & $0.330$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($7.3$,$87.9$,$78.4$) & ($2.3$,$4.2$,$3.3$) & ($224.4$,$656.4$,$298.9$) & ($8.1$,$32.4$,$23.7$) & $-1.721$ & $0.003$ & $2.540$ & $0.078$ & $8.456$ & $0.069$ & $5.077$ & $0.242$ & $0.538$ & $0.013$\\
J012929.94$-$271717.1 & 5036338402874622848 & 10374147 & 20061119_0127m27_114 & 01:29:29.94 & $-$27:17:17.1 & $\dots$ & $12.156$ & $11.915$ & $1.117$ & $12.175$ & $-77.6$ & $1.1$ & $-77.3$ & $0.8$ & $0.6446$ & $0.0136$ & $1.5513$ & $0.0327$ & $1.4912$ & $0.0302$ & $0.0203$ & $1.4940$ & $0.0305$ & $0.0204$ & $1.5186$ & $0.0389$ & $0.0256$ & $9.8948$ & $0.0168$ & $-7.6950$ & $0.0107$ & $0.0281$ & $4885$ & $53$ & $4562$ & $77$ & $\dots$ & $\dots$ & $4885$ & $53$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $-0.954$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.018$ & $0.371$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.2$,$169.6$,$94.4$) & ($0.2$,$0.6$,$1.1$) & ($37.8$,$1430.0$,$186.0$) & ($1.2$,$5.3$,$3.6$) & $-1.606$ & $0.001$ & $6.011$ & $0.038$ & $8.724$ & $0.005$ & $3.517$ & $0.040$ & $0.184$ & $0.003$\\
J012931.10$-$160046.0 & 2451773941958712192 & 12696570 & 20090723_0122m16_108 & 01:29:31.10 & $-$16:00:46.0 & SOAR & $11.644$ & $11.410$ & $1.053$ & $11.644$ & $138.3$ & $0.9$ & $139.1$ & $0.9$ & $0.4605$ & $0.0266$ & $2.1716$ & $0.1254$ & $2.0555$ & $0.1124$ & $0.0547$ & $1.9342$ & $0.1288$ & $0.0666$ & $2.0423$ & $0.1493$ & $0.0731$ & $11.7376$ & $0.0257$ & $-42.7873$ & $0.0113$ & $0.3198$ & $5096$ & $30$ & $4908$ & $92$ & $5096$ & $30$ & $5054$ & $57$ & $2.849$ & $0.470$ & $1.591$ & $0.138$ & $1.591$ & $0.138$ & $-2.707$ & $0.067$ & $-3.766$ & $0.160$ & $-2.707$ & $0.067$ & $-2.170$ & $0.119$ & $0.533$ & $0.118$ & $0.853$ & $6.576$ & D & $0.997$ & C & $\dots$ & $\dots$ & $0.343$ & $0.036$ & $0.343$ & $0.036$ & D & $0.981$ & $54$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-133.6$,$-150.3$,$-193.7$) & ($3.4$,$8.5$,$1.6$) & ($183.6$,$-1315.2$,$999.9$) & ($30.6$,$76.0$,$7.5$) & $-1.375$ & $0.021$ & $7.762$ & $0.118$ & $15.219$ & $0.868$ & $12.279$ & $0.544$ & $0.324$ & $0.019$\\
J012939.29$-$111625.4 & 2458512917445456512 & 13726645 & 20080805_0121m10_122 & 01:29:39.29 & $-$11:16:25.4 & $\dots$ & $10.689$ & $10.458$ & $1.057$ & $10.694$ & $-17.9$ & $1.4$ & $-18.6$ & $0.4$ & $2.7392$ & $0.0213$ & $0.3651$ & $0.0028$ & $0.3616$ & $0.0028$ & $0.0077$ & $0.3609$ & $0.0023$ & $0.0063$ & $0.3593$ & $0.0054$ & $0.0151$ & $63.8050$ & $0.0201$ & $-16.3292$ & $0.0108$ & $0.2045$ & $5084$ & $54$ & $4831$ & $87$ & $\dots$ & $\dots$ & $5084$ & $54$ & $3.780$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-0.943$ & $0.160$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.213$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($55.5$,$160.2$,$32.7$) & ($0.5$,$0.4$,$1.4$) & ($127.8$,$1337.9$,$15.4$) & ($1.4$,$3.5$,$1.0$) & $-1.671$ & $0.001$ & $4.315$ & $0.016$ & $8.808$ & $0.008$ & $0.829$ & $0.034$ & $0.342$ & $0.002$\\
J012941.32$-$215208.9 & 5043473928397362944 & 12420128 & 20041003_0133m23_065 & 01:29:41.32 & $-$21:52:08.9 & NTTE & $13.438$ & $13.204$ & $1.007$ & $13.420$ & $176.5$ & $1.8$ & $\dots$ & $\dots$ & $0.2991$ & $0.0145$ & $3.3434$ & $0.1621$ & $3.0760$ & $0.1372$ & $0.0446$ & $3.1101$ & $0.1547$ & $0.0497$ & $3.0936$ & $0.4439$ & $0.1435$ & $31.5509$ & $0.0145$ & $-0.3955$ & $0.0083$ & $0.0909$ & $5175$ & $42$ & $5062$ & $86$ & $5209$ & $29$ & $5141$ & $56$ & $4.130$ & $0.180$ & $2.440$ & $0.021$ & $2.440$ & $0.021$ & $-1.729$ & $0.073$ & $-2.102$ & $0.130$ & $-1.807$ & $0.034$ & $-1.650$ & $0.112$ & $0.122$ & $0.082$ & $0.142$ & $6.843$ & D & $0.990$ & I & $0.725$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($406.8$,$-52.1$,$-93.8$) & ($15.2$,$11.7$,$3.3$) & ($4903.3$,$-460.4$,$204.5$) & ($734.4$,$104.6$,$55.6$) & $-0.846$ & $0.070$ & $0.862$ & $0.174$ & $62.528$ & $10.421$ & $40.503$ & $7.980$ & $0.973$ & $0.002$\\
J012953.19$-$825020.6 & 4618190454340061952 & 490692270 & 20100716_0206m84_064 & 01:29:53.19 & $-$82:50:20.6 & $\dots$ & $11.992$ & $11.695$ & $1.243$ & $12.010$ & $96.5$ & $1.3$ & $94.4$ & $0.8$ & $0.5450$ & $0.0099$ & $1.8349$ & $0.0333$ & $1.7513$ & $0.0304$ & $0.0173$ & $1.7777$ & $0.0290$ & $0.0163$ & $1.7152$ & $0.0550$ & $0.0320$ & $29.3446$ & $0.0141$ & $-3.0907$ & $0.0120$ & $-0.0395$ & $4914$ & $54$ & $4747$ & $77$ & $\dots$ & $\dots$ & $4914$ & $54$ & $0.853$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.110$ & $-1.423$ & $0.170$ & $\dots$ & $\dots$ & $-1.650$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.025$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($120.2$,$47.8$,$9.8$) & ($1.8$,$1.4$,$0.9$) & ($552.7$,$362.9$,$28.4$) & ($6.8$,$10.8$,$0.9$) & $-1.775$ & $0.002$ & $0.831$ & $0.028$ & $8.874$ & $0.043$ & $1.652$ & $1.038$ & $0.829$ & $0.006$\\
J013002.81$-$211042.0 & 5043580993342150784 & 12423594 & 20060929_0138m19_021 & 01:30:02.81 & $-$21:10:42.0 & $\dots$ & $12.680$ & $12.490$ & $0.908$ & $12.671$ & $73.0$ & $1.0$ & $72.6$ & $1.0$ & $0.3930$ & $0.0165$ & $2.5445$ & $0.1068$ & $2.3866$ & $0.0940$ & $0.0394$ & $2.4412$ & $0.0794$ & $0.0325$ & $2.5907$ & $0.0576$ & $0.0222$ & $2.8522$ & $0.0215$ & $-9.8661$ & $0.0079$ & $0.1068$ & $5379$ & $59$ & $5818$ & $94$ & $\dots$ & $\dots$ & $5379$ & $59$ & $3.618$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.135$ & $-1.053$ & $0.180$ & $\dots$ & $\dots$ & $-1.330$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.671$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-42.2$,$131.2$,$-72.5$) & ($0.4$,$0.8$,$1.0$) & ($131.6$,$1145.8$,$231.8$) & ($2.4$,$6.4$,$3.7$) & $-1.633$ & $0.001$ & $4.402$ & $0.032$ & $9.302$ & $0.009$ & $4.365$ & $0.043$ & $0.358$ & $0.004$\\
J013008.15$-$633256.1 & 4712030340092218368 & 499235380 & 20070912_0139m64_064 & 01:30:08.15 & $-$63:32:56.1 & $\dots$ & $10.375$ & $10.071$ & $1.244$ & $10.386$ & $98.1$ & $0.7$ & $97.6$ & $0.4$ & $0.6377$ & $0.0138$ & $1.5681$ & $0.0339$ & $1.5067$ & $0.0313$ & $0.0208$ & $1.5271$ & $0.0310$ & $0.0203$ & $1.4842$ & $0.0147$ & $0.0099$ & $8.1521$ & $0.0153$ & $-20.6534$ & $0.0157$ & $0.0182$ & $4671$ & $54$ & $4642$ & $68$ & $\dots$ & $\dots$ & $4671$ & $54$ & $1.586$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.112$ & $-1.423$ & $0.140$ & $\dots$ & $\dots$ & $-1.650$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.492$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-80.8$,$69.1$,$22.5$) & ($0.2$,$0.6$,$0.7$) & ($438.7$,$546.1$,$30.9$) & ($2.3$,$4.4$,$0.3$) & $-1.775$ & $0.001$ & $1.398$ & $0.014$ & $8.586$ & $0.002$ & $1.350$ & $0.020$ & $0.720$ & $0.002$\\
J013054.48$-$461200.2 & 4931280036777945984 & 504132885 & 20120817_0138m48_067 & 01:30:54.48 & $-$46:12:00.2 & $\dots$ & $12.468$ & $12.112$ & $1.341$ & $12.474$ & $35.7$ & $1.1$ & $35.2$ & $0.4$ & $0.2211$ & $0.0104$ & $4.5228$ & $0.2127$ & $4.0469$ & $0.1703$ & $0.0421$ & $4.2988$ & $0.2006$ & $0.0467$ & $4.3167$ & $0.2967$ & $0.0687$ & $5.0888$ & $0.0079$ & $-3.8832$ & $0.0097$ & $-0.2185$ & $4458$ & $52$ & $4482$ & $77$ & $\dots$ & $\dots$ & $4458$ & $52$ & $0.863$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.108$ & $-1.423$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.282$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-2.2$,$116.1$,$16.3$) & ($0.7$,$2.3$,$1.3$) & ($200.5$,$933.3$,$207.6$) & ($7.4$,$18.2$,$5.2$) & $-1.675$ & $0.001$ & $3.318$ & $0.070$ & $9.072$ & $0.036$ & $4.234$ & $0.087$ & $0.464$ & $0.010$\\
J013104.04$-$111327.6 & 2458470277010188160 & 13727117 & 20061120_0121m10_121 & 01:31:04.04 & $-$11:13:27.6 & $\dots$ & $12.186$ & $11.955$ & $1.061$ & $12.193$ & $40.9$ & $1.7$ & $37.8$ & $0.5$ & $1.0489$ & $0.0166$ & $0.9534$ & $0.0151$ & $0.9303$ & $0.0144$ & $0.0154$ & $0.9227$ & $0.0135$ & $0.0147$ & $\dots$ & $\dots$ & $\dots$ & $28.2874$ & $0.0160$ & $-7.2605$ & $0.0093$ & $0.1129$ & $5081$ & $57$ & $5011$ & $77$ & $\dots$ & $\dots$ & $5081$ & $57$ & $3.561$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.145$ & $-0.942$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($83.0$,$154.8$,$-21.4$) & ($0.6$,$0.5$,$1.6$) & ($189.2$,$1318.5$,$19.8$) & ($1.7$,$4.0$,$0.5$) & $-1.645$ & $0.001$ & $4.041$ & $0.018$ & $9.593$ & $0.019$ & $1.048$ & $0.021$ & $0.407$ & $0.002$\\
J013106.63$-$250621.7 & 5037202348432350848 & 10395130 & 20041003_0133m23_009 & 01:31:06.63 & $-$25:06:21.7 & $\dots$ & $12.755$ & $12.496$ & $1.170$ & $12.779$ & $-62.8$ & $1.3$ & $-63.5$ & $0.5$ & $0.5212$ & $0.0144$ & $1.9186$ & $0.0530$ & $1.8275$ & $0.0481$ & $0.0263$ & $1.8482$ & $0.0546$ & $0.0295$ & $1.7517$ & $0.1105$ & $0.0631$ & $13.5415$ & $0.0175$ & $-6.3243$ & $0.0077$ & $-0.0176$ & $4794$ & $54$ & $4882$ & $87$ & $\dots$ & $\dots$ & $4794$ & $54$ & $3.715$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.122$ & $-0.777$ & $0.160$ & $\dots$ & $\dots$ & $-0.860$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.711$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.1$,$142.1$,$84.8$) & ($1.0$,$2.0$,$1.3$) & ($96.5$,$1210.0$,$202.8$) & ($4.5$,$16.1$,$6.5$) & $-1.641$ & $0.002$ & $4.720$ & $0.073$ & $8.894$ & $0.016$ & $3.864$ & $0.081$ & $0.307$ & $0.008$\\
J013112.54$-$004357.1 & 2485886805607075968 & 14066927 & 20050801_0138m02_057 & 01:31:12.54 & $-$00:43:57.1 & $\dots$ & $13.219$ & $13.576$ & $0.871$ & $13.745$ & $15.4$ & $3.3$ & $\dots$ & $\dots$ & $1.5320$ & $0.0303$ & $0.6527$ & $0.0129$ & $0.6418$ & $0.0125$ & $0.0194$ & $0.6360$ & $0.0113$ & $0.0178$ & $\dots$ & $\dots$ & $\dots$ & $5.8112$ & $0.0310$ & $-16.2197$ & $0.0179$ & $0.2193$ & $5540$ & $113$ & $6263$ & $83$ & $\dots$ & $\dots$ & $5540$ & $113$ & $4.082$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.251$ & $0.179$ & $0.321$ & $0.120$ & $\dots$ & $\dots$ & $-1.251$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($-11.2$,$207.5$,$-25.6$) & ($1.3$,$0.9$,$3.0$) & ($14.0$,$1763.3$,$15.6$) & ($1.6$,$7.9$,$1.6$) & $-1.589$ & $0.003$ & $6.937$ & $0.079$ & $8.558$ & $0.009$ & $0.803$ & $0.048$ & $0.105$ & $0.006$\\
J013127.01$-$164335.1 & 2450906873961864704 & 12643662 & 20041023_0136m15_015 & 01:31:27.01 & $-$16:43:35.1 & $\dots$ & $12.874$ & $12.760$ & $0.594$ & $12.852$ & $-26.2$ & $5.6$ & $\dots$ & $\dots$ & $1.5942$ & $0.0156$ & $0.6273$ & $0.0061$ & $0.6172$ & $0.0059$ & $0.0096$ & $0.6148$ & $0.0053$ & $0.0086$ & $0.6114$ & $0.0094$ & $0.0154$ & $-16.7880$ & $0.0143$ & $-3.7545$ & $0.0079$ & $0.2673$ & $6457$ & $71$ & $6931$ & $204$ & $\dots$ & $\dots$ & $6457$ & $71$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.181$ & $0.132$ & $0.190$ & $\dots$ & $\dots$ & $-0.980$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.293$ & $0.423$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-60.8$,$270.3$,$22.9$) & ($1.3$,$0.3$,$5.4$) & ($108.7$,$2268.5$,$13.8$) & ($3.6$,$2.7$,$1.9$) & $-1.428$ & $0.001$ & $7.800$ & $0.024$ & $13.125$ & $0.069$ & $1.088$ & $0.099$ & $0.254$ & $0.004$\\
J013129.38$-$623003.6 & 4712413245017194752 & 499246861 & 20091117_0139m64_066 & 01:31:29.38 & $-$62:30:03.6 & $\dots$ & $12.380$ & $12.355$ & $1.036$ & $12.582$ & $83.9$ & $1.4$ & $83.9$ & $1.1$ & $1.5835$ & $0.0151$ & $0.6315$ & $0.0060$ & $0.6213$ & $0.0058$ & $0.0094$ & $0.6283$ & $0.0053$ & $0.0085$ & $\dots$ & $\dots$ & $\dots$ & $8.7002$ & $0.0186$ & $5.7597$ & $0.0160$ & $-0.1216$ & $5082$ & $86$ & $4893$ & $49$ & $\dots$ & $\dots$ & $5082$ & $86$ & $3.642$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.145$ & $-0.093$ & $0.090$ & $\dots$ & $\dots$ & $-1.350$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.178$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-10.1$,$200.4$,$-66.4$) & ($0.3$,$0.8$,$1.1$) & ($12.8$,$1622.8$,$57.6$) & ($0.5$,$6.1$,$2.0$) & $-1.611$ & $0.001$ & $6.622$ & $0.027$ & $8.131$ & $0.001$ & $1.688$ & $0.039$ & $0.102$ & $0.002$\\
J013146.53$-$303315.1 & 5016933435690473088 & 10127709 & 20050810_0137m28_009 & 01:31:46.53 & $-$30:33:15.1 & $\dots$ & $12.510$ & $12.242$ & $1.257$ & $12.563$ & $4.3$ & $1.3$ & $6.6$ & $0.4$ & $0.3216$ & $0.0171$ & $3.1095$ & $0.1653$ & $2.8769$ & $0.1415$ & $0.0492$ & $3.0398$ & $0.2151$ & $0.0707$ & $3.2215$ & $0.4615$ & $0.1433$ & $4.6305$ & $0.0132$ & $-2.2266$ & $0.0086$ & $-0.2125$ & $4616$ & $53$ & $4679$ & $77$ & $\dots$ & $\dots$ & $4616$ & $53$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.122$ & $-0.876$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.4$,$177.2$,$16.7$) & ($1.3$,$2.8$,$1.4$) & ($46.1$,$1519.5$,$170.3$) & ($5.1$,$22.0$,$10.2$) & $-1.582$ & $0.001$ & $6.205$ & $0.102$ & $9.259$ & $0.066$ & $3.498$ & $0.147$ & $0.198$ & $0.011$\\
J013149.32$-$210151.1 & 5043633151424934912 & 12424728 & 20060929_0138m19_020 & 01:31:49.32 & $-$21:01:51.1 & $\dots$ & $12.693$ & $12.450$ & $1.100$ & $12.703$ & $-154.4$ & $1.1$ & $-154.5$ & $0.6$ & $0.3896$ & $0.0152$ & $2.5667$ & $0.1001$ & $2.4062$ & $0.0880$ & $0.0366$ & $2.4746$ & $0.0844$ & $0.0341$ & $2.3722$ & $0.0747$ & $0.0315$ & $2.7039$ & $0.0153$ & $-28.1121$ & $0.0074$ & $0.1069$ & $4932$ & $65$ & $4545$ & $77$ & $\dots$ & $\dots$ & $4932$ & $65$ & $0.891$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.215$ & $-1.311$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-206.5$,$-23.7$,$127.9$) & ($1.5$,$2.4$,$1.2$) & ($1149.7$,$-206.2$,$215.1$) & ($3.9$,$21.4$,$6.4$) & $-1.463$ & $0.004$ & $0.526$ & $0.052$ & $16.074$ & $0.145$ & $11.779$ & $1.293$ & $0.937$ & $0.006$\\
J013159.89$-$184802.5 & 2450009122717204864 & 12625420 & 20091009_0138m19_052 & 01:31:59.89 & $-$18:48:02.5 & $\dots$ & $12.430$ & $12.063$ & $1.378$ & $12.443$ & $-218.7$ & $2.6$ & $-217.8$ & $0.6$ & $0.1729$ & $0.0224$ & $5.7837$ & $0.7493$ & $5.0277$ & $0.5662$ & $0.1126$ & $5.1827$ & $0.4616$ & $0.0891$ & $5.0141$ & $0.7002$ & $0.1396$ & $1.9831$ & $0.0238$ & $-8.8925$ & $0.0101$ & $0.1778$ & $4394$ & $52$ & $4008$ & $87$ & $\dots$ & $\dots$ & $4394$ & $52$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.358$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-150.3$,$36.5$,$195.0$) & ($3.7$,$7.9$,$2.7$) & ($1109.2$,$342.5$,$718.1$) & ($76.5$,$72.7$,$22.2$) & $-1.348$ & $0.009$ & $1.755$ & $0.213$ & $19.929$ & $0.411$ & $17.888$ & $0.811$ & $0.838$ & $0.019$\\
J013201.57$-$343130.7 & 5014923494074981632 & 10063046 & 20110922_0143m33_047 & 01:32:01.57 & $-$34:31:30.7 & $\dots$ & $12.458$ & $12.170$ & $1.264$ & $12.494$ & $152.9$ & $0.5$ & $152.7$ & $0.5$ & $0.2928$ & $0.0133$ & $3.4153$ & $0.1551$ & $3.1368$ & $0.1309$ & $0.0417$ & $3.2959$ & $0.1383$ & $0.0420$ & $3.4358$ & $0.2574$ & $0.0749$ & $15.5851$ & $0.0106$ & $-2.9117$ & $0.0086$ & $-0.1489$ & $4601$ & $52$ & $4667$ & $77$ & $\dots$ & $\dots$ & $4601$ & $52$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.103$ & $-1.188$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($169.5$,$38.2$,$-95.4$) & ($3.8$,$3.4$,$1.1$) & ($910.0$,$323.1$,$153.5$) & ($34.6$,$28.9$,$2.4$) & $-1.548$ & $0.006$ & $0.746$ & $0.084$ & $13.507$ & $0.212$ & $5.606$ & $0.048$ & $0.895$ & $0.013$\\
J013205.54$-$081826.0 & 2477207570055269376 & 13773795 & 20050812_0136m08_042 & 01:32:05.54 & $-$08:18:26.0 & $\dots$ & $13.250$ & $12.998$ & $1.318$ & $13.349$ & $9.9$ & $3.6$ & $13.3$ & $6.5$ & $5.2105$ & $0.2070$ & $0.1919$ & $0.0076$ & $0.1910$ & $0.0075$ & $0.0395$ & $0.1924$ & $0.0061$ & $0.0315$ & $0.1995$ & $0.0081$ & $0.0404$ & $34.2400$ & $0.2114$ & $76.8438$ & $0.1151$ & $0.0565$ & $4501$ & $66$ & $4193$ & $87$ & $\dots$ & $\dots$ & $4501$ & $66$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.994$ & $0.164$ & $0.106$ & $0.090$ & $\dots$ & $\dots$ & $-0.994$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.678$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($58.8$,$290.0$,$27.2$) & ($1.4$,$0.8$,$3.4$) & ($169.9$,$2411.2$,$7.7$) & ($5.5$,$6.6$,$1.7$) & $-1.383$ & $0.002$ & $7.917$ & $0.013$ & $14.879$ & $0.117$ & $0.843$ & $0.106$ & $0.305$ & $0.004$\\
J013219.82$-$304051.2 & 5016916766921268608 & 10127601 & 20070918_0121m32_102 & 01:32:19.82 & $-$30:40:51.2 & GEMS & $10.760$ & $10.564$ & $0.906$ & $10.745$ & $-101.0$ & $4.9$ & $-98.0$ & $0.3$ & $2.2149$ & $0.0181$ & $0.4515$ & $0.0037$ & $0.4462$ & $0.0036$ & $0.0081$ & $0.4464$ & $0.0035$ & $0.0077$ & $0.4369$ & $0.0068$ & $0.0156$ & $38.9027$ & $0.0128$ & $-77.4801$ & $0.0096$ & $-0.0137$ & $5425$ & $55$ & $5553$ & $317$ & $5458$ & $53$ & $5392$ & $57$ & $4.153$ & $0.390$ & $3.165$ & $0.245$ & $3.165$ & $0.245$ & $-1.920$ & $0.108$ & $-1.584$ & $0.300$ & $-1.970$ & $0.106$ & $-1.870$ & $0.110$ & $0.455$ & $0.102$ & $0.465$ & $6.975$ & D & $0.999$ & I & $0.624$ & $0.425$ & $0.066$ & $0.037$ & $0.066$ & $0.037$ & D & $0.995$ & $15$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-57.2$,$88.5$,$128.5$) & ($0.5$,$1.0$,$4.8$) & ($224.1$,$733.5$,$315.2$) & ($12.5$,$8.6$,$29.2$) & $-1.685$ & $0.007$ & $2.908$ & $0.152$ & $9.014$ & $0.068$ & $5.472$ & $0.299$ & $0.512$ & $0.017$\\
J013227.34$-$440829.7 & 4934738103926177280 & 504180173 & 20090820_0132m43_143 & 01:32:27.34 & $-$44:08:29.7 & $\dots$ & $12.670$ & $12.441$ & $1.119$ & $12.702$ & $87.2$ & $1.2$ & $87.4$ & $0.8$ & $0.4405$ & $0.0119$ & $2.2701$ & $0.0613$ & $2.1436$ & $0.0547$ & $0.0255$ & $2.2113$ & $0.0549$ & $0.0248$ & $2.2447$ & $0.0841$ & $0.0375$ & $21.4542$ & $0.0087$ & $-9.6322$ & $0.0114$ & $-0.1448$ & $4885$ & $54$ & $4885$ & $77$ & $\dots$ & $\dots$ & $4885$ & $54$ & $2.590$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.110$ & $-1.031$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.623$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($100.2$,$15.2$,$-8.9$) & ($1.4$,$2.1$,$1.3$) & ($689.8$,$123.8$,$71.4$) & ($10.0$,$17.3$,$1.8$) & $-1.744$ & $0.002$ & $0.538$ & $0.042$ & $9.458$ & $0.041$ & $3.656$ & $0.055$ & $0.892$ & $0.008$\\
J013238.41$-$315857.7 & 5016589288551181696 & 10113599 & 20090915_0121m32_114 & 01:32:38.41 & $-$31:58:57.7 & $\dots$ & $12.974$ & $12.628$ & $1.367$ & $13.002$ & $-0.4$ & $0.9$ & $-0.3$ & $0.7$ & $0.1442$ & $0.0139$ & $6.9348$ & $0.6685$ & $5.8754$ & $0.4798$ & $0.0817$ & $5.8234$ & $0.3797$ & $0.0652$ & $5.6702$ & $0.8848$ & $0.1560$ & $4.9892$ & $0.0115$ & $-6.0546$ & $0.0091$ & $-0.1616$ & $4419$ & $52$ & $4754$ & $77$ & $\dots$ & $\dots$ & $4419$ & $52$ & $2.077$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.104$ & $-0.936$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.478$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.7$,$26.2$,$44.1$) & ($1.2$,$9.5$,$1.8$) & ($623.3$,$230.0$,$288.4$) & ($47.2$,$82.5$,$15.4$) & $-1.647$ & $0.006$ & $0.727$ & $0.274$ & $10.819$ & $0.189$ & $7.589$ & $0.489$ & $0.874$ & $0.047$\\
J013248.14$-$412920.9 & 4959984364072519936 & 9187756 & 20111216_0132m43_007 & 01:32:48.14 & $-$41:29:20.9 & $\dots$ & $11.812$ & $12.143$ & $0.791$ & $12.286$ & $-1.7$ & $1.6$ & $-5.1$ & $0.9$ & $3.3114$ & $0.0132$ & $0.3020$ & $0.0012$ & $0.2996$ & $0.0012$ & $0.0040$ & $0.2997$ & $0.0013$ & $0.0043$ & $0.2993$ & $0.0016$ & $0.0055$ & $0.3944$ & $0.0100$ & $-9.1755$ & $0.0112$ & $-0.2135$ & $5729$ & $99$ & $5754$ & $104$ & $\dots$ & $\dots$ & $5729$ & $99$ & $4.592$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.446$ & $-0.501$ & $0.110$ & $\dots$ & $\dots$ & $-1.890$ & $0.446$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6 & ($-21.3$,$240.9$,$12.1$) & ($0.0$,$0.5$,$1.6$) & ($8.0$,$1985.7$,$3.8$) & ($0.3$,$3.9$,$0.3$) & $-1.535$ & $0.001$ & $7.944$ & $0.009$ & $9.240$ & $0.032$ & $0.376$ & $0.017$ & $0.075$ & $0.001$\\
J013248.92$-$582731.6 & 4717357851885939712 & 503153925 & 20101010_0124m59_091 & 01:32:48.92 & $-$58:27:31.6 & $\dots$ & $11.774$ & $11.534$ & $1.035$ & $11.761$ & $161.2$ & $0.7$ & $161.4$ & $0.4$ & $0.6594$ & $0.0120$ & $1.5165$ & $0.0276$ & $1.4590$ & $0.0255$ & $0.0175$ & $1.4699$ & $0.0252$ & $0.0172$ & $1.4661$ & $0.0360$ & $0.0246$ & $23.7652$ & $0.0135$ & $7.6034$ & $0.0120$ & $-0.1214$ & $5093$ & $55$ & $4942$ & $77$ & $\dots$ & $\dots$ & $5093$ & $55$ & $2.300$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.108$ & $-1.495$ & $0.170$ & $\dots$ & $\dots$ & $-1.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.259$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($107.9$,$114.6$,$-129.6$) & ($1.1$,$0.5$,$0.6$) & ($284.9$,$914.4$,$263.1$) & ($4.0$,$3.9$,$3.4$) & $-1.620$ & $0.001$ & $3.228$ & $0.018$ & $10.411$ & $0.035$ & $5.405$ & $0.041$ & $0.527$ & $0.003$\\
J013305.86$-$593404.9 & 4717065416152929792 & 503109722 & 20061001_0124m59_114 & 01:33:05.86 & $-$59:34:04.9 & $\dots$ & $11.255$ & $11.087$ & $1.024$ & $11.310$ & $168.1$ & $1.0$ & $167.6$ & $0.5$ & $0.7826$ & $0.0114$ & $1.2778$ & $0.0186$ & $1.2367$ & $0.0174$ & $0.0141$ & $1.2465$ & $0.0192$ & $0.0154$ & $1.2305$ & $0.0357$ & $0.0290$ & $44.8748$ & $0.0129$ & $-7.5854$ & $0.0117$ & $-0.1691$ & $5116$ & $54$ & $5177$ & $63$ & $\dots$ & $\dots$ & $5116$ & $54$ & $2.686$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.728$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($134.7$,$-11.4$,$-67.2$) & ($1.6$,$1.4$,$1.0$) & ($762.0$,$-91.3$,$62.4$) & ($3.1$,$11.2$,$2.0$) & $-1.717$ & $0.002$ & $0.588$ & $0.020$ & $9.928$ & $0.033$ & $3.938$ & $0.027$ & $0.888$ & $0.003$\\
J013311.68$-$595038.7 & 4716998792620258432 & 503108956 & 20051208_0133m59_109 & 01:33:11.68 & $-$59:50:38.7 & $\dots$ & $10.466$ & $10.141$ & $1.387$ & $10.525$ & $22.2$ & $0.6$ & $23.0$ & $0.6$ & $0.6053$ & $0.0109$ & $1.6521$ & $0.0297$ & $1.5840$ & $0.0273$ & $0.0173$ & $1.6139$ & $0.0288$ & $0.0178$ & $1.5662$ & $0.0277$ & $0.0177$ & $19.9810$ & $0.0130$ & $2.8019$ & $0.0117$ & $-0.1331$ & $4384$ & $52$ & $4341$ & $68$ & $\dots$ & $\dots$ & $4384$ & $52$ & $1.724$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.737$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($96.2$,$172.6$,$1.8$) & ($0.6$,$0.4$,$0.5$) & ($154.9$,$1370.6$,$40.3$) & ($1.7$,$3.7$,$0.4$) & $-1.634$ & $0.001$ & $4.408$ & $0.018$ & $9.514$ & $0.015$ & $1.637$ & $0.015$ & $0.367$ & $0.002$\\
J013317.35$-$260255.9 & 5036907919834346240 & 10381680 & 20061119_0127m27_097 & 01:33:17.35 & $-$26:02:55.9 & $\dots$ & $12.168$ & $11.897$ & $1.171$ & $12.179$ & $59.9$ & $2.3$ & $58.4$ & $0.8$ & $0.6791$ & $0.0152$ & $1.4725$ & $0.0330$ & $1.4182$ & $0.0306$ & $0.0216$ & $1.4250$ & $0.0271$ & $0.0190$ & $1.4320$ & $0.0407$ & $0.0285$ & $11.0536$ & $0.0269$ & $1.8823$ & $0.0086$ & $-0.1285$ & $4790$ & $53$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4790$ & $53$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($61.9$,$211.2$,$-39.2$) & ($0.6$,$0.4$,$2.3$) & ($62.6$,$1786.0$,$53.8$) & ($1.6$,$2.7$,$1.8$) & $-1.545$ & $0.001$ & $6.481$ & $0.027$ & $10.164$ & $0.041$ & $1.989$ & $0.067$ & $0.221$ & $0.004$\\
J013319.94$-$151513.0 & 2451922582187925376 & 12700929 & 20060818_0139m12_013 & 01:33:19.94 & $-$15:15:13.0 & $\dots$ & $11.576$ & $11.534$ & $1.164$ & $11.814$ & $25.8$ & $0.9$ & $22.7$ & $0.5$ & $1.3521$ & $0.0221$ & $0.7396$ & $0.0121$ & $0.7256$ & $0.0116$ & $0.0160$ & $0.7246$ & $0.0129$ & $0.0177$ & $\dots$ & $\dots$ & $\dots$ & $-2.8328$ & $0.0223$ & $-9.1606$ & $0.0124$ & $0.1367$ & $4797$ & $58$ & $4946$ & $64$ & $\dots$ & $\dots$ & $4797$ & $58$ & $3.707$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.156$ & $0.206$ & $0.080$ & $\dots$ & $\dots$ & $-0.950$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.103$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-28.9$,$233.4$,$-25.8$) & ($0.3$,$0.1$,$0.9$) & ($10.0$,$1969.3$,$20.9$) & ($0.2$,$0.9$,$0.5$) & $-1.530$ & $0.001$ & $7.914$ & $0.011$ & $9.383$ & $0.004$ & $1.016$ & $0.015$ & $0.085$ & $0.001$\\
J013323.83$-$001019.1 & 2509941538746798976 & 14070662 & 20110825_0126m00_110 & 01:33:23.83 & $-$00:10:19.1 & $\dots$ & $11.838$ & $11.638$ & $0.847$ & $11.799$ & $28.9$ & $0.9$ & $28.5$ & $1.2$ & $5.3531$ & $0.0229$ & $0.1868$ & $0.0008$ & $0.1859$ & $0.0008$ & $0.0043$ & $0.1852$ & $0.0007$ & $0.0037$ & $0.1857$ & $0.0009$ & $0.0049$ & $33.2743$ & $0.0258$ & $-67.8880$ & $0.0129$ & $0.1612$ & $5604$ & $67$ & $5328$ & $94$ & $\dots$ & $\dots$ & $5604$ & $67$ & $3.503$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.941$ & $0.122$ & $-0.978$ & $0.180$ & $\dots$ & $\dots$ & $-0.941$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.393$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.6$,$196.2$,$-40.5$) & ($0.4$,$0.3$,$0.8$) & ($26.0$,$1632.5$,$16.0$) & ($0.6$,$2.2$,$0.7$) & $-1.623$ & $0.001$ & $6.188$ & $0.021$ & $8.336$ & $0.001$ & $0.806$ & $0.020$ & $0.148$ & $0.002$\\
J013346.60$-$272737.0 & 5035909631996267264 & 10333183 & 20110824_0127m27_126 & 01:33:46.60 & $-$27:27:37.0 & SOAR & $12.398$ & $12.091$ & $1.172$ & $12.375$ & $-32.8$ & $1.8$ & $-18.5$ & $1.8$ & $0.3106$ & $0.0209$ & $3.2196$ & $0.2166$ & $2.9709$ & $0.1845$ & $0.0621$ & $2.8847$ & $0.1382$ & $0.0479$ & $2.8197$ & $0.2896$ & $0.1027$ & $12.9558$ & $0.0252$ & $-6.3234$ & $0.0116$ & $-0.1340$ & $4821$ & $111$ & $4672$ & $92$ & $4821$ & $111$ & $4793$ & $52$ & $1.987$ & $0.470$ & $1.324$ & $0.280$ & $1.324$ & $0.280$ & $-2.787$ & $0.108$ & $-2.276$ & $0.160$ & $-2.787$ & $0.108$ & $-0.210$ & $0.102$ & $2.317$ & $0.170$ & $2.447$ & $8.090$ & D & $0.998$ & C & $\dots$ & $\dots$ & $0.600$ & $0.050$ & $0.600$ & $0.050$ & u & $-0.005$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($69.6$,$76.0$,$69.3$) & ($2.6$,$5.0$,$2.1$) & ($309.9$,$656.5$,$308.6$) & ($15.0$,$42.1$,$22.6$) & $-1.673$ & $0.002$ & $2.501$ & $0.090$ & $9.525$ & $0.081$ & $5.967$ & $0.481$ & $0.584$ & $0.014$\\
J013401.72$-$575452.9 & 4909636627125024256 & 503463877 & 20100806_0124m59_086 & 01:34:01.72 & $-$57:54:52.9 & $\dots$ & $11.550$ & $11.678$ & $0.707$ & $11.797$ & $11.3$ & $0.8$ & $11.4$ & $0.7$ & $2.1751$ & $0.0125$ & $0.4597$ & $0.0026$ & $0.4543$ & $0.0026$ & $0.0057$ & $0.4530$ & $0.0021$ & $0.0046$ & $0.4506$ & $0.0034$ & $0.0075$ & $13.8363$ & $0.0123$ & $23.9057$ & $0.0127$ & $-0.1259$ & $6037$ & $101$ & $5986$ & $64$ & $\dots$ & $\dots$ & $6037$ & $101$ & $3.748$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.384$ & $-0.584$ & $0.080$ & $\dots$ & $\dots$ & $-1.740$ & $0.384$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($33.3$,$260.5$,$-23.1$) & ($0.2$,$0.4$,$0.7$) & ($40.1$,$2126.7$,$8.7$) & ($0.7$,$3.1$,$0.3$) & $-1.485$ & $0.001$ & $7.890$ & $0.002$ & $10.949$ & $0.031$ & $0.696$ & $0.010$ & $0.162$ & $0.001$\\
J013423.89$-$210742.4 & 5042869265721389696 & 12424971 & 20060929_0138m19_011 & 01:34:23.89 & $-$21:07:42.4 & $\dots$ & $12.550$ & $12.327$ & $1.113$ & $12.586$ & $-1.2$ & $1.8$ & $\dots$ & $\dots$ & $4.6925$ & $0.1103$ & $0.2131$ & $0.0050$ & $0.2119$ & $0.0050$ & $0.0234$ & $0.2120$ & $0.0045$ & $0.0212$ & $0.2075$ & $0.0079$ & $0.0379$ & $-32.2643$ & $0.1192$ & $-11.9075$ & $0.0670$ & $0.2963$ & $4904$ & $67$ & $5292$ & $104$ & $\dots$ & $\dots$ & $4904$ & $67$ & $4.758$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.105$ & $0.130$ & $-0.472$ & $0.110$ & $\dots$ & $\dots$ & $-1.105$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.184$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($-43.7$,$260.8$,$1.7$) & ($0.5$,$0.1$,$1.8$) & ($50.1$,$2162.2$,$1.5$) & ($0.9$,$1.2$,$0.0$) & $-1.476$ & $0.001$ & $7.855$ & $0.007$ & $11.300$ & $0.026$ & $0.265$ & $0.005$ & $0.180$ & $0.002$\\
J013431.91$-$552133.8 & 4912332359054414720 & 503611056 & 20110822_0118m54_121 & 01:34:31.91 & $-$55:21:33.8 & $\dots$ & $12.922$ & $12.685$ & $1.062$ & $12.923$ & $53.9$ & $1.1$ & $54.7$ & $1.2$ & $0.1967$ & $0.0118$ & $5.0839$ & $0.3050$ & $4.4903$ & $0.2379$ & $0.0530$ & $4.8412$ & $0.2123$ & $0.0439$ & $4.3412$ & $0.4643$ & $0.1070$ & $5.6030$ & $0.0123$ & $-9.1598$ & $0.0116$ & $-0.1190$ & $5018$ & $54$ & $4898$ & $92$ & $\dots$ & $\dots$ & $5018$ & $54$ & $2.077$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.110$ & $-1.939$ & $0.160$ & $\dots$ & $\dots$ & $-1.190$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.810$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-50.3$,$10.2$,$71.8$) & ($0.8$,$6.4$,$3.4$) & ($612.1$,$79.1$,$223.9$) & ($23.0$,$49.6$,$14.7$) & $-1.724$ & $0.005$ & $0.221$ & $0.121$ & $9.421$ & $0.076$ & $5.481$ & $0.658$ & $0.954$ & $0.025$\\
J013433.50$-$130115.6 & 2456920274853291136 & 12740890 & 20060818_0139m12_023 & 01:34:33.50 & $-$13:01:15.6 & $\dots$ & $11.693$ & $11.446$ & $1.140$ & $11.716$ & $87.7$ & $1.1$ & $86.0$ & $0.5$ & $0.9748$ & $0.0771$ & $1.0259$ & $0.0811$ & $0.9992$ & $0.0770$ & $0.0770$ & $0.9843$ & $0.0739$ & $0.0751$ & $1.0053$ & $0.0323$ & $0.0321$ & $25.6734$ & $0.0795$ & $-7.6694$ & $0.0419$ & $0.0983$ & $4853$ & $53$ & $4733$ & $77$ & $\dots$ & $\dots$ & $4853$ & $53$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.656$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.237$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($91.2$,$153.8$,$-65.0$) & ($0.8$,$1.0$,$1.1$) & ($201.8$,$1312.5$,$63.8$) & ($4.1$,$8.4$,$1.7$) & $-1.618$ & $0.001$ & $4.052$ & $0.040$ & $10.127$ & $0.031$ & $2.351$ & $0.092$ & $0.428$ & $0.005$\\
J013458.21$-$111251.8 & 2457822149265200512 & 13748588 & 20060818_0139m12_064 & 01:34:58.21 & $-$11:12:51.8 & $\dots$ & $11.076$ & $10.875$ & $1.028$ & $11.100$ & $-14.7$ & $0.7$ & $-15.2$ & $0.5$ & $2.1242$ & $0.0167$ & $0.4708$ & $0.0037$ & $0.4651$ & $0.0036$ & $0.0078$ & $0.4633$ & $0.0040$ & $0.0086$ & $0.4664$ & $0.0054$ & $0.0116$ & $84.9267$ & $0.0205$ & $-42.7344$ & $0.0102$ & $0.0732$ & $5124$ & $55$ & $5413$ & $74$ & $\dots$ & $\dots$ & $5124$ & $55$ & $3.188$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.114$ & $-0.650$ & $0.110$ & $\dots$ & $\dots$ & $-0.940$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.220$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($79.2$,$59.2$,$26.5$) & ($0.4$,$0.6$,$0.7$) & ($502.6$,$496.8$,$15.2$) & ($3.1$,$5.3$,$0.5$) & $-1.764$ & $0.001$ & $1.169$ & $0.015$ & $8.984$ & $0.008$ & $0.685$ & $0.013$ & $0.770$ & $0.003$\\
J013519.08$-$234814.8 & 5038935144397975680 & 12385592 & 20041003_0133m23_082 & 01:35:19.08 & $-$23:48:14.8 & NTTE & $12.717$ & $12.537$ & $0.948$ & $12.732$ & $-12.9$ & $1.4$ & $-18.9$ & $1.6$ & $0.8237$ & $0.0203$ & $1.2140$ & $0.0299$ & $1.1769$ & $0.0281$ & $0.0239$ & $1.1797$ & $0.0244$ & $0.0207$ & $1.2046$ & $0.0044$ & $0.0037$ & $8.0179$ & $0.0244$ & $-61.6112$ & $0.0118$ & $0.0604$ & $5290$ & $51$ & $4932$ & $87$ & $5323$ & $48$ & $5257$ & $55$ & $4.075$ & $0.170$ & $2.882$ & $0.037$ & $2.882$ & $0.037$ & $-1.455$ & $0.142$ & $-1.569$ & $0.160$ & $-1.650$ & $0.180$ & $-1.260$ & $0.104$ & $0.055$ & $0.102$ & $0.075$ & $7.050$ & D & $0.997$ & I & $0.459$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-190.6$,$-57.5$,$5.0$) & ($0.3$,$0.3$,$1.4$) & ($804.2$,$-486.0$,$31.7$) & ($2.6$,$2.9$,$0.8$) & $-1.602$ & $0.001$ & $1.068$ & $0.029$ & $12.320$ & $0.021$ & $1.429$ & $0.018$ & $0.841$ & $0.004$\\
J013523.15$-$081753.2 & 2477544226771792128 & 13787790 & 20070823_0139m06_005 & 01:35:23.15 & $-$08:17:53.2 & $\dots$ & $10.931$ & $10.718$ & $1.174$ & $11.002$ & $88.9$ & $1.8$ & $82.8$ & $0.2$ & $0.3851$ & $0.0228$ & $2.5967$ & $0.1537$ & $2.4325$ & $0.1349$ & $0.0555$ & $2.3801$ & $0.1109$ & $0.0466$ & $2.1892$ & $0.1395$ & $0.0637$ & $31.8501$ & $0.0299$ & $-11.1944$ & $0.0147$ & $-0.0192$ & $4813$ & $57$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4813$ & $57$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.138$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.740$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($217.0$,$-43.9$,$-56.6$) & ($3.4$,$5.7$,$1.7$) & ($1110.7$,$-394.7$,$60.0$) & ($6.9$,$51.8$,$1.0$) & $-1.490$ & $0.011$ & $1.023$ & $0.085$ & $15.405$ & $0.326$ & $4.351$ & $0.046$ & $0.876$ & $0.007$\\
J013534.45$-$722059.2 & 4686925878291049600 & 498697261 & 20081214_0137m74_075 & 01:35:34.45 & $-$72:20:59.2 & $\dots$ & $9.755$ & $9.454$ & $1.441$ & $9.865$ & $-71.7$ & $0.4$ & $-68.2$ & $0.2$ & $0.7309$ & $0.0124$ & $1.3682$ & $0.0232$ & $1.3212$ & $0.0216$ & $0.0164$ & $1.3458$ & $0.0220$ & $0.0164$ & $1.2887$ & $0.0506$ & $0.0393$ & $37.9780$ & $0.0168$ & $-1.0545$ & $0.0127$ & $-0.0337$ & $4342$ & $52$ & $4473$ & $68$ & $\dots$ & $\dots$ & $4342$ & $52$ & $1.870$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $-0.964$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $109$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($176.5$,$168.6$,$102.2$) & ($2.0$,$1.2$,$0.6$) & ($359.0$,$1323.3$,$229.4$) & ($8.2$,$10.4$,$4.9$) & $-1.493$ & $0.002$ & $4.354$ & $0.038$ & $13.406$ & $0.089$ & $5.851$ & $0.107$ & $0.510$ & $0.005$\\
J013543.43$-$113027.1 & 2457732573427283072 & 13738191 & 20070920_0139m12_066 & 01:35:43.43 & $-$11:30:27.1 & $\dots$ & $10.855$ & $10.625$ & $1.088$ & $10.873$ & $-52.1$ & $1.0$ & $-53.0$ & $0.6$ & $1.7058$ & $0.0190$ & $0.5862$ & $0.0065$ & $0.5774$ & $0.0063$ & $0.0110$ & $0.5760$ & $0.0051$ & $0.0089$ & $0.5832$ & $0.0095$ & $0.0164$ & $11.7462$ & $0.0178$ & $-15.5050$ & $0.0113$ & $0.1722$ & $4979$ & $53$ & $4965$ & $77$ & $\dots$ & $\dots$ & $4979$ & $53$ & $2.625$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.877$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.423$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.7$,$191.0$,$50.4$) & ($0.3$,$0.3$,$0.9$) & ($37.8$,$1609.1$,$35.4$) & ($0.4$,$2.2$,$1.1$) & $-1.615$ & $0.001$ & $6.027$ & $0.012$ & $8.640$ & $0.005$ & $1.328$ & $0.025$ & $0.178$ & $0.001$\\
J013602.15$-$661134.9 & 4698775104648929152 & 499135415 & 20111203_0139m64_072 & 01:36:02.15 & $-$66:11:34.9 & $\dots$ & $12.257$ & $11.942$ & $1.301$ & $12.284$ & $130.1$ & $0.9$ & $\dots$ & $\dots$ & $0.3235$ & $0.0101$ & $3.0912$ & $0.0965$ & $2.8612$ & $0.0827$ & $0.0289$ & $2.9603$ & $0.0741$ & $0.0250$ & $2.8111$ & $0.1683$ & $0.0599$ & $5.6792$ & $0.0125$ & $-1.1993$ & $0.0110$ & $0.0921$ & $4533$ & $52$ & $4576$ & $77$ & $\dots$ & $\dots$ & $4533$ & $52$ & $2.068$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.106$ & $-0.887$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.449$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-22.5$,$117.6$,$-69.4$) & ($0.6$,$1.0$,$0.8$) & ($153.7$,$896.6$,$177.4$) & ($2.3$,$8.3$,$2.6$) & $-1.729$ & $0.001$ & $3.231$ & $0.031$ & $8.016$ & $0.003$ & $3.504$ & $0.036$ & $0.425$ & $0.004$\\
J013610.96$-$171326.8 & 2450642441415418624 & 12668434 & 20041022_0136m15_001 & 01:36:10.96 & $-$17:13:26.8 & $\dots$ & $10.951$ & $11.129$ & $1.089$ & $11.378$ & $24.4$ & $1.6$ & $\dots$ & $\dots$ & $1.6993$ & $0.0213$ & $0.5885$ & $0.0074$ & $0.5796$ & $0.0072$ & $0.0123$ & $0.5795$ & $0.0061$ & $0.0106$ & $\dots$ & $\dots$ & $\dots$ & $8.5287$ & $0.0190$ & $-7.1014$ & $0.0215$ & $0.4112$ & $4947$ & $83$ & $5352$ & $76$ & $\dots$ & $\dots$ & $4947$ & $83$ & $3.715$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.152$ & $-0.188$ & $0.100$ & $\dots$ & $\dots$ & $-1.250$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.050$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($2.2$,$221.7$,$-15.7$) & ($0.4$,$0.1$,$1.6$) & ($2.4$,$1860.5$,$11.1$) & ($0.1$,$0.9$,$0.5$) & $-1.568$ & $0.001$ & $7.726$ & $0.009$ & $8.421$ & $0.003$ & $0.647$ & $0.016$ & $0.043$ & $0.000$\\
J013629.43$-$625949.6 & 4712164239992752384 & 499238057 & 20070912_0139m64_073 & 01:36:29.43 & $-$62:59:49.6 & $\dots$ & $10.845$ & $10.586$ & $1.172$ & $10.870$ & $4.1$ & $1.0$ & $4.1$ & $0.2$ & $0.6354$ & $0.0094$ & $1.5738$ & $0.0233$ & $1.5119$ & $0.0215$ & $0.0142$ & $1.5441$ & $0.0211$ & $0.0136$ & $1.4901$ & $0.0641$ & $0.0430$ & $5.3699$ & $0.0104$ & $-14.3368$ & $0.0099$ & $-0.0417$ & $4793$ & $53$ & $4667$ & $77$ & $\dots$ & $\dots$ & $4793$ & $53$ & $1.706$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.907$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-59.3$,$159.7$,$69.7$) & ($0.5$,$1.3$,$1.1$) & ($119.5$,$1264.2$,$83.8$) & ($3.3$,$10.7$,$2.5$) & $-1.663$ & $0.002$ & $4.418$ & $0.068$ & $8.807$ & $0.021$ & $2.287$ & $0.045$ & $0.332$ & $0.008$\\
J013651.59$-$514236.7 & 4916217311592973824 & 503673578 & 20031013_0143m52_050 & 01:36:51.59 & $-$51:42:36.7 & $\dots$ & $12.826$ & $12.872$ & $0.874$ & $13.042$ & $64.5$ & $3.9$ & $\dots$ & $\dots$ & $1.6884$ & $0.0230$ & $0.5923$ & $0.0081$ & $0.5833$ & $0.0078$ & $0.0134$ & $0.5856$ & $0.0070$ & $0.0120$ & $0.5809$ & $0.0030$ & $0.0051$ & $0.7497$ & $0.0219$ & $-9.2115$ & $0.0254$ & $-0.0797$ & $5532$ & $68$ & $4008$ & $79$ & $\dots$ & $\dots$ & $5532$ & $68$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.856$ & $0.126$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-0.856$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.535$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-39.6$,$204.1$,$-40.3$) & ($0.5$,$1.7$,$3.5$) & ($29.7$,$1668.9$,$26.2$) & ($1.3$,$13.6$,$3.4$) & $-1.605$ & $0.002$ & $6.327$ & $0.056$ & $8.659$ & $0.007$ & $1.107$ & $0.085$ & $0.156$ & $0.004$\\
J013702.06$-$411313.7 & 4960048655439079808 & 9199410 & 20090808_0132m43_083 & 01:37:02.06 & $-$41:13:13.7 & $\dots$ & $11.616$ & $11.217$ & $1.266$ & $11.542$ & $150.9$ & $0.7$ & $149.6$ & $0.8$ & $0.3366$ & $0.0132$ & $2.9709$ & $0.1165$ & $2.7579$ & $0.1004$ & $0.0364$ & $2.7781$ & $0.1123$ & $0.0404$ & $2.5818$ & $0.1848$ & $0.0716$ & $13.0353$ & $0.0098$ & $-9.7358$ & $0.0114$ & $-0.2058$ & $4598$ & $53$ & $4671$ & $68$ & $\dots$ & $\dots$ & $4598$ & $53$ & $1.605$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.108$ & $-1.269$ & $0.140$ & $\dots$ & $\dots$ & $-1.500$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.489$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($35.4$,$18.4$,$-79.4$) & ($1.3$,$3.7$,$1.3$) & ($570.7$,$151.9$,$201.4$) & ($18.9$,$30.4$,$4.0$) & $-1.740$ & $0.001$ & $0.433$ & $0.093$ & $8.996$ & $0.041$ & $5.357$ & $0.040$ & $0.908$ & $0.019$\\
J013707.80$-$533745.0 & 4912802400275704448 & 503627378 & 20091204_0151m52_028 & 01:37:07.80 & $-$53:37:45.0 & NTTE & $12.155$ & $11.888$ & $1.201$ & $12.184$ & $34.7$ & $1.2$ & $35.1$ & $0.5$ & $0.5760$ & $0.0091$ & $1.7361$ & $0.0274$ & $1.6611$ & $0.0251$ & $0.0151$ & $1.6855$ & $0.0275$ & $0.0163$ & $1.6819$ & $0.0434$ & $0.0258$ & $-3.4842$ & $0.0091$ & $-2.4891$ & $0.0096$ & $-0.1384$ & $4872$ & $79$ & $4846$ & $65$ & $4872$ & $79$ & $4753$ & $53$ & $2.247$ & $0.170$ & $1.878$ & $0.563$ & $1.878$ & $0.563$ & $-0.984$ & $0.129$ & $-0.488$ & $0.090$ & $-0.984$ & $0.129$ & $-0.280$ & $0.110$ & $-0.068$ & $0.119$ & $0.072$ & $7.518$ & D & $0.997$ & I & $0.424$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-72.6$,$233.4$,$-19.8$) & ($0.4$,$0.5$,$1.0$) & ($64.2$,$1875.3$,$62.0$) & ($0.8$,$4.3$,$1.1$) & $-1.518$ & $0.001$ & $6.777$ & $0.027$ & $10.754$ & $0.030$ & $2.043$ & $0.006$ & $0.227$ & $0.003$\\
J013740.67$-$333341.7 & 5015367074000676864 & 10085220 & 20040824_0126m34_108 & 01:37:40.67 & $-$33:33:41.7 & $\dots$ & $10.551$ & $10.721$ & $0.928$ & $10.909$ & $20.4$ & $2.7$ & $\dots$ & $\dots$ & $5.6725$ & $0.0174$ & $0.1763$ & $0.0005$ & $0.1755$ & $0.0005$ & $0.0031$ & $0.1755$ & $0.0006$ & $0.0037$ & $\dots$ & $\dots$ & $\dots$ & $63.4661$ & $0.0233$ & $-6.1985$ & $0.0205$ & $-0.2379$ & $5358$ & $71$ & $5417$ & $76$ & $\dots$ & $\dots$ & $5358$ & $71$ & $4.630$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.952$ & $0.125$ & $0.355$ & $0.100$ & $\dots$ & $\dots$ & $-0.952$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.428$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($27.2$,$210.7$,$-2.8$) & ($0.2$,$0.5$,$2.6$) & ($19.9$,$1740.8$,$1.1$) & ($0.6$,$4.2$,$0.1$) & $-1.602$ & $0.001$ & $6.635$ & $0.028$ & $8.540$ & $0.001$ & $0.184$ & $0.010$ & $0.126$ & $0.002$\\
J013745.70$-$620033.0 & 4712816284748002944 & 499252922 & 20111203_0139m64_003 & 01:37:45.70 & $-$62:00:33.0 & NTTE & $12.169$ & $11.917$ & $1.182$ & $12.205$ & $78.4$ & $1.8$ & $75.8$ & $0.5$ & $0.2827$ & $0.0106$ & $3.5373$ & $0.1326$ & $3.2394$ & $0.1112$ & $0.0343$ & $3.3295$ & $0.1190$ & $0.0357$ & $3.1398$ & $0.2665$ & $0.0849$ & $1.6755$ & $0.0127$ & $-12.1407$ & $0.0131$ & $0.0007$ & $4821$ & $47$ & $4477$ & $92$ & $4860$ & $41$ & $4781$ & $54$ & $0.996$ & $0.470$ & $1.766$ & $0.070$ & $1.766$ & $0.070$ & $-1.829$ & $0.076$ & $-1.569$ & $0.160$ & $-1.897$ & $0.045$ & $-1.760$ & $0.106$ & $-0.114$ & $0.116$ & $0.136$ & $6.737$ & D & $0.998$ & I & $0.353$ & $0.330$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-136.2$,$53.0$,$52.9$) & ($1.7$,$4.3$,$3.0$) & ($599.9$,$407.3$,$103.1$) & ($21.5$,$33.4$,$3.7$) & $-1.687$ & $0.003$ & $1.143$ & $0.084$ & $10.343$ & $0.094$ & $3.517$ & $0.097$ & $0.801$ & $0.015$\\
J013807.00$-$195210.0 & 5139881856699465728 & 12452297 & 20101028_0138m19_143 & 01:38:07.00 & $-$19:52:10.0 & KPNK & $12.938$ & $12.699$ & $1.039$ & $12.928$ & $-69.0$ & $1.6$ & $-69.7$ & $1.0$ & $0.3274$ & $0.0152$ & $3.0544$ & $0.1418$ & $2.8297$ & $0.1217$ & $0.0430$ & $2.8319$ & $0.1122$ & $0.0396$ & $2.7540$ & $0.0050$ & $0.0018$ & $2.9121$ & $0.0148$ & $-8.9510$ & $0.0100$ & $0.2123$ & $5090$ & $62$ & $4784$ & $92$ & $5117$ & $55$ & $5062$ & $69$ & $1.706$ & $0.470$ & $2.541$ & $0.138$ & $2.541$ & $0.138$ & $-1.862$ & $0.116$ & $-1.817$ & $0.160$ & $-1.883$ & $0.016$ & $-1.840$ & $0.215$ & $-0.036$ & $0.104$ & $-0.026$ & $6.542$ & D & $0.991$ & I & $0.466$ & $0.275$ & $0.096$ & $0.046$ & $0.096$ & $0.046$ & D & $0.961$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-67.0$,$135.0$,$65.8$) & ($0.4$,$0.2$,$1.6$) & ($225.2$,$1197.0$,$141.5$) & ($0.7$,$1.3$,$2.8$) & $-1.610$ & $0.001$ & $3.991$ & $0.010$ & $10.302$ & $0.024$ & $3.664$ & $0.048$ & $0.442$ & $0.001$\\
J013811.07$-$545733.2 & 4912364687272264064 & 503615346 & 20110822_0118m54_117 & 01:38:11.07 & $-$54:57:33.2 & $\dots$ & $12.854$ & $12.644$ & $0.999$ & $12.858$ & $137.8$ & $1.3$ & $137.4$ & $1.9$ & $5.4332$ & $0.0105$ & $0.1841$ & $0.0004$ & $0.1832$ & $0.0004$ & $0.0019$ & $0.1835$ & $0.0004$ & $0.0019$ & $0.1831$ & $0.0004$ & $0.0020$ & $86.4063$ & $0.0092$ & $35.7919$ & $0.0105$ & $-0.0258$ & $5163$ & $67$ & $5402$ & $136$ & $\dots$ & $\dots$ & $5163$ & $67$ & $4.758$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.134$ & $-1.330$ & $0.190$ & $\dots$ & $\dots$ & $-1.140$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.655$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($42.4$,$162.1$,$-113.6$) & ($0.2$,$0.6$,$1.2$) & ($61.7$,$1332.8$,$182.1$) & ($0.2$,$5.1$,$4.9$) & $-1.626$ & $0.001$ & $5.351$ & $0.003$ & $8.784$ & $0.001$ & $3.548$ & $0.055$ & $0.243$ & $0.000$\\
J013841.94$-$144140.8 & 2453503817347838208 & 12728480 & 20041022_0136m15_083 & 01:38:41.94 & $-$14:41:40.8 & $\dots$ & $12.014$ & $11.775$ & $1.134$ & $12.042$ & $-174.2$ & $1.2$ & $\dots$ & $\dots$ & $0.3905$ & $0.0198$ & $2.5608$ & $0.1298$ & $2.4010$ & $0.1141$ & $0.0475$ & $2.3127$ & $0.1244$ & $0.0538$ & $2.2060$ & $0.1992$ & $0.0903$ & $5.9542$ & $0.0223$ & $-21.7139$ & $0.0165$ & $0.3404$ & $4851$ & $54$ & $4865$ & $77$ & $\dots$ & $\dots$ & $4851$ & $54$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.110$ & $-1.117$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.194$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-145.2$,$14.7$,$133.8$) & ($2.3$,$5.6$,$1.6$) & ($832.0$,$130.3$,$369.9$) & ($41.9$,$49.9$,$14.5$) & $-1.558$ & $0.004$ & $0.464$ & $0.176$ & $12.981$ & $0.177$ & $11.082$ & $0.559$ & $0.931$ & $0.026$\\
J013846.58$-$452007.7 & 4955382225011967616 & 504167250 & 20090820_0132m43_139 & 01:38:46.58 & $-$45:20:07.7 & $\dots$ & $12.884$ & $12.652$ & $1.073$ & $12.895$ & $106.8$ & $2.5$ & $\dots$ & $\dots$ & $0.8705$ & $0.0354$ & $1.1488$ & $0.0467$ & $1.1154$ & $0.0440$ & $0.0395$ & $1.1176$ & $0.0466$ & $0.0417$ & $1.0869$ & $0.0377$ & $0.0346$ & $2.3233$ & $0.0242$ & $-9.7402$ & $0.0341$ & $-0.2846$ & $4979$ & $60$ & $4689$ & $79$ & $\dots$ & $\dots$ & $4979$ & $60$ & $4.455$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.164$ & $-0.614$ & $0.090$ & $\dots$ & $\dots$ & $-1.210$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.154$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-47.6$,$167.9$,$-75.3$) & ($0.3$,$1.0$,$2.3$) & ($66.9$,$1376.7$,$114.6$) & ($1.0$,$8.1$,$6.1$) & $-1.638$ & $0.001$ & $5.208$ & $0.022$ & $8.696$ & $0.006$ & $2.643$ & $0.093$ & $0.251$ & $0.002$\\
J013900.75$-$211408.4 & 5138891437241085952 & 12440117 & 20070813_0138m19_148 & 01:39:00.75 & $-$21:14:08.4 & $\dots$ & $10.718$ & $10.420$ & $1.316$ & $10.770$ & $0.9$ & $1.3$ & $-7.8$ & $0.4$ & $0.5078$ & $0.0150$ & $1.9693$ & $0.0582$ & $1.8734$ & $0.0526$ & $0.0281$ & $1.8539$ & $0.0528$ & $0.0285$ & $1.8104$ & $0.0617$ & $0.0341$ & $8.5617$ & $0.0147$ & $-31.3279$ & $0.0084$ & $0.1504$ & $4493$ & $52$ & $4938$ & $87$ & $\dots$ & $\dots$ & $4493$ & $52$ & $4.043$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $-1.285$ & $0.160$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-117.8$,$-12.1$,$-9.9$) & ($1.1$,$2.6$,$1.3$) & ($770.1$,$-104.7$,$66.9$) & ($9.3$,$22.2$,$2.2$) & $-1.706$ & $0.002$ & $0.223$ & $0.048$ & $10.330$ & $0.041$ & $4.792$ & $0.073$ & $0.958$ & $0.009$\\
J013918.44$-$432716.3 & 4958693850954840576 & 504188606 & 20090808_0132m43_117 & 01:39:18.44 & $-$43:27:16.3 & $\dots$ & $11.289$ & $10.956$ & $1.308$ & $11.301$ & $44.6$ & $0.6$ & $44.4$ & $0.4$ & $0.4113$ & $0.0129$ & $2.4313$ & $0.0763$ & $2.2868$ & $0.0675$ & $0.0295$ & $2.3290$ & $0.0690$ & $0.0296$ & $2.2731$ & $0.1272$ & $0.0560$ & $29.7786$ & $0.0102$ & $-8.2387$ & $0.0117$ & $-0.1480$ & $4517$ & $53$ & $4549$ & $68$ & $\dots$ & $\dots$ & $4517$ & $53$ & $1.522$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.119$ & $-1.163$ & $0.140$ & $\dots$ & $\dots$ & $-1.220$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.465$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($185.4$,$-14.3$,$50.4$) & ($3.4$,$3.6$,$1.4$) & ($782.6$,$-117.3$,$295.8$) & ($10.8$,$29.2$,$19.9$) & $-1.606$ & $0.008$ & $0.406$ & $0.119$ & $11.783$ & $0.147$ & $8.991$ & $0.307$ & $0.934$ & $0.018$\\
J013925.23$-$255929.5 & 5037612908650365312 & 10405578 & 20111002_0148m24_018 & 01:39:25.23 & $-$25:59:29.5 & $\dots$ & $12.308$ & $12.400$ & $1.110$ & $12.658$ & $7.7$ & $1.6$ & $4.4$ & $4.5$ & $2.7804$ & $0.0283$ & $0.3597$ & $0.0037$ & $0.3563$ & $0.0036$ & $0.0101$ & $0.3570$ & $0.0033$ & $0.0091$ & $\dots$ & $\dots$ & $\dots$ & $2.5765$ & $0.0303$ & $-42.1365$ & $0.0165$ & $0.0875$ & $4874$ & $69$ & $4968$ & $79$ & $\dots$ & $\dots$ & $4874$ & $69$ & $3.868$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.256$ & $0.125$ & $-0.279$ & $0.090$ & $\dots$ & $\dots$ & $-1.256$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.512$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-51.5$,$190.8$,$-1.4$) & ($0.3$,$0.2$,$1.5$) & ($66.5$,$1585.1$,$3.9$) & ($0.4$,$1.8$,$0.1$) & $-1.628$ & $0.001$ & $5.507$ & $0.008$ & $8.885$ & $0.008$ & $0.377$ & $0.005$ & $0.235$ & $0.001$\\
J013929.34$-$285355.5 & 5023497073430876416 & 10341069 & 20060805_0150m29_040 & 01:39:29.34 & $-$28:53:55.5 & $\dots$ & $12.251$ & $11.944$ & $1.283$ & $12.277$ & $-6.0$ & $0.9$ & $-5.3$ & $0.4$ & $0.3162$ & $0.0135$ & $3.1626$ & $0.1350$ & $2.9223$ & $0.1153$ & $0.0395$ & $2.8207$ & $0.0811$ & $0.0287$ & $2.9036$ & $0.1536$ & $0.0529$ & $-0.5637$ & $0.0169$ & $-0.8072$ & $0.0090$ & $-0.1286$ & $4564$ & $52$ & $4824$ & $77$ & $\dots$ & $\dots$ & $4564$ & $52$ & $2.841$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-0.755$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.449$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-36.4$,$246.1$,$11.9$) & ($0.4$,$0.2$,$0.9$) & ($39.3$,$2128.4$,$148.3$) & ($0.9$,$1.9$,$3.6$) & $-1.440$ & $0.001$ & $8.645$ & $0.014$ & $11.861$ & $0.048$ & $3.749$ & $0.061$ & $0.157$ & $0.002$\\
J013938.29$-$390402.1 & 5008718331484027776 & 9233791 & 20060827_0153m39_047 & 01:39:38.29 & $-$39:04:02.1 & $\dots$ & $12.042$ & $11.762$ & $1.264$ & $12.087$ & $27.7$ & $0.9$ & $28.6$ & $1.4$ & $0.3418$ & $0.0173$ & $2.9257$ & $0.1481$ & $2.7189$ & $0.1279$ & $0.0470$ & $2.6199$ & $0.1695$ & $0.0647$ & $2.5084$ & $0.1884$ & $0.0751$ & $14.0151$ & $0.0105$ & $-16.0474$ & $0.0128$ & $-0.3645$ & $4594$ & $53$ & $4651$ & $77$ & $\dots$ & $\dots$ & $4594$ & $53$ & $2.327$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $-1.197$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.715$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-3.2$,$-10.0$,$51.2$) & ($0.6$,$5.3$,$1.8$) & ($618.1$,$-83.2$,$137.4$) & ($24.5$,$43.9$,$7.4$) & $-1.764$ & $0.003$ & $0.198$ & $0.112$ & $9.171$ & $0.181$ & $4.594$ & $0.104$ & $0.958$ & $0.024$\\
J013942.54$-$583212.2 & 4717218557506826624 & 503431696 & 20061023_0200m57_030 & 01:39:42.54 & $-$58:32:12.2 & $\dots$ & $12.206$ & $11.858$ & $1.343$ & $12.220$ & $241.9$ & $1.2$ & $239.0$ & $0.5$ & $0.2967$ & $0.0109$ & $3.3704$ & $0.1238$ & $3.0989$ & $0.1047$ & $0.0338$ & $3.1088$ & $0.1000$ & $0.0322$ & $3.0453$ & $0.2118$ & $0.0695$ & $21.5938$ & $0.0135$ & $2.3901$ & $0.0108$ & $-0.1283$ & $4473$ & $52$ & $4356$ & $77$ & $\dots$ & $\dots$ & $4473$ & $52$ & $0.853$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-1.036$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.105$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($216.2$,$-2.0$,$-154.8$) & ($6.0$,$1.5$,$1.3$) & ($1256.6$,$-16.0$,$270.4$) & ($47.1$,$12.0$,$17.9$) & $-1.448$ & $0.013$ & $0.129$ & $0.059$ & $16.582$ & $0.484$ & $15.563$ & $1.152$ & $0.985$ & $0.007$\\
J013955.39$-$590439.9 & 4717139770626791040 & 503428433 & 20061001_0124m59_109 & 01:39:55.39 & $-$59:04:39.9 & $\dots$ & $11.537$ & $11.248$ & $1.216$ & $11.551$ & $-11.0$ & $0.7$ & $-9.9$ & $0.4$ & $0.7062$ & $0.0109$ & $1.4160$ & $0.0219$ & $1.3657$ & $0.0203$ & $0.0149$ & $1.3832$ & $0.0223$ & $0.0161$ & $1.3550$ & $0.0245$ & $0.0181$ & $4.0923$ & $0.0130$ & $-10.2842$ & $0.0114$ & $-0.2079$ & $4699$ & $53$ & $4822$ & $77$ & $\dots$ & $\dots$ & $4699$ & $53$ & $2.459$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $-0.888$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.496$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-46.2$,$196.3$,$55.5$) & ($0.2$,$0.5$,$0.7$) & ($48.2$,$1571.6$,$60.5$) & ($0.8$,$4.3$,$0.9$) & $-1.610$ & $0.001$ & $5.814$ & $0.024$ & $8.906$ & $0.013$ & $1.859$ & $0.018$ & $0.210$ & $0.002$\\
J014023.57$-$155909.8 & 2452340083073308544 & 12677287 & 20041022_0136m15_126 & 01:40:23.57 & $-$15:59:09.8 & $\dots$ & $12.334$ & $12.085$ & $1.128$ & $12.350$ & $-2.0$ & $9.8$ & $0.7$ & $0.8$ & $0.4718$ & $0.0162$ & $2.1195$ & $0.0728$ & $2.0088$ & $0.0654$ & $0.0325$ & $2.0359$ & $0.0573$ & $0.0281$ & $1.9826$ & $0.0776$ & $0.0392$ & $20.6897$ & $0.0148$ & $-29.2858$ & $0.0112$ & $0.2019$ & $4864$ & $53$ & $4008$ & $95$ & $\dots$ & $\dots$ & $4864$ & $53$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.410$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.4$,$-92.1$,$-9.0$) & ($2.7$,$3.9$,$9.5$) & ($334.8$,$-810.2$,$60.3$) & ($15.5$,$34.5$,$5.0$) & $-1.719$ & $0.004$ & $2.363$ & $0.116$ & $9.080$ & $0.017$ & $2.666$ & $0.056$ & $0.587$ & $0.016$\\
J014112.40$-$232847.0 & 5039102098366846720 & 12394660 & 20041003_0133m23_110 & 01:41:12.40 & $-$23:28:47.0 & SOAR & $11.170$ & $10.891$ & $1.224$ & $11.197$ & $79.4$ & $0.6$ & $78.7$ & $0.6$ & $0.2980$ & $0.0183$ & $3.3557$ & $0.2061$ & $3.0864$ & $0.1743$ & $0.0565$ & $3.1325$ & $0.1744$ & $0.0557$ & $2.7709$ & $0.1579$ & $0.0570$ & $5.8062$ & $0.0189$ & $-15.2981$ & $0.0116$ & $-0.0305$ & $4735$ & $51$ & $4602$ & $92$ & $4786$ & $47$ & $4683$ & $54$ & $1.364$ & $0.470$ & $1.290$ & $0.169$ & $1.290$ & $0.169$ & $-2.036$ & $0.102$ & $-1.952$ & $0.160$ & $-2.122$ & $0.090$ & $-1.950$ & $0.114$ & $-0.076$ & $0.109$ & $0.454$ & $6.848$ & D & $0.984$ & I & $0.475$ & $0.229$ & $0.376$ & $0.039$ & $0.376$ & $0.039$ & D & $0.979$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-62.7$,$33.7$,$-70.3$) & ($1.1$,$3.5$,$0.5$) & ($485.6$,$296.6$,$320.8$) & ($13.8$,$30.8$,$10.6$) & $-1.696$ & $0.001$ & $1.070$ & $0.072$ & $9.504$ & $0.025$ & $7.018$ & $0.228$ & $0.798$ & $0.012$\\
J014132.00$-$501415.8 & 4917526383264921472 & 504044697 & 20091113_0138m48_143 & 01:41:32.00 & $-$50:14:15.8 & $\dots$ & $11.928$ & $11.671$ & $1.015$ & $11.891$ & $91.8$ & $1.6$ & $97.6$ & $0.4$ & $0.8047$ & $0.0113$ & $1.2427$ & $0.0175$ & $1.2038$ & $0.0164$ & $0.0136$ & $1.2066$ & $0.0154$ & $0.0128$ & $1.1761$ & $0.0158$ & $0.0135$ & $-10.9719$ & $0.0105$ & $-48.7576$ & $0.0109$ & $-0.0663$ & $5124$ & $55$ & $5336$ & $136$ & $\dots$ & $\dots$ & $5124$ & $55$ & $3.707$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.114$ & $-1.248$ & $0.190$ & $\dots$ & $\dots$ & $-1.500$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.641$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-244.9$,$51.7$,$15.1$) & ($0.8$,$0.9$,$1.5$) & ($1081.4$,$420.7$,$26.4$) & ($7.9$,$7.5$,$0.5$) & $-1.507$ & $0.002$ & $0.858$ & $0.018$ & $14.949$ & $0.057$ & $1.510$ & $0.016$ & $0.891$ & $0.002$\\
J014156.46$-$484229.9 & 4917899289505314816 & 504083460 & 20080926_0138m48_141 & 01:41:56.46 & $-$48:42:29.9 & $\dots$ & $11.083$ & $10.815$ & $1.247$ & $11.132$ & $-4.7$ & $1.0$ & $-3.3$ & $1.5$ & $0.7804$ & $0.0116$ & $1.2814$ & $0.0190$ & $1.2401$ & $0.0178$ & $0.0144$ & $1.2478$ & $0.0157$ & $0.0126$ & $1.2107$ & $0.0184$ & $0.0152$ & $25.6110$ & $0.0095$ & $-27.6511$ & $0.0108$ & $-0.1049$ & $4636$ & $52$ & $4542$ & $77$ & $\dots$ & $\dots$ & $4636$ & $52$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $-0.938$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.209$ & $0.339$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-2.7$,$52.1$,$96.6$) & ($0.1$,$0.9$,$1.0$) & ($370.3$,$425.6$,$212.6$) & ($4.4$,$7.8$,$5.3$) & $-1.759$ & $0.001$ & $1.385$ & $0.032$ & $8.290$ & $0.006$ & $4.795$ & $0.064$ & $0.714$ & $0.006$\\
J014210.25$-$373745.8 & 5010369694868584448 & 9330400 & 20050727_0135m40_085 & 01:42:10.25 & $-$37:37:45.8 & $\dots$ & $11.884$ & $12.120$ & $0.980$ & $12.326$ & $15.3$ & $1.4$ & $13.6$ & $2.3$ & $4.2108$ & $0.0330$ & $0.2375$ & $0.0019$ & $0.2360$ & $0.0018$ & $0.0078$ & $0.2371$ & $0.0021$ & $0.0088$ & $\dots$ & $\dots$ & $\dots$ & $-20.9019$ & $0.0246$ & $-19.9163$ & $0.0305$ & $-0.2722$ & $5184$ & $112$ & $5537$ & $76$ & $\dots$ & $\dots$ & $5184$ & $112$ & $4.592$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.945$ & $0.194$ & $-0.080$ & $0.100$ & $\dots$ & $\dots$ & $-1.945$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.257$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-44.8$,$244.2$,$-8.3$) & ($0.1$,$0.4$,$1.4$) & ($30.2$,$2016.8$,$2.5$) & ($0.4$,$3.0$,$0.2$) & $-1.519$ & $0.001$ & $7.558$ & $0.005$ & $10.115$ & $0.022$ & $0.317$ & $0.013$ & $0.145$ & $0.001$\\
J014227.00$-$532648.9 & 4912775084283833728 & 503640224 & 20060917_0151m52_023 & 01:42:27.00 & $-$53:26:48.9 & $\dots$ & $11.444$ & $10.995$ & $1.429$ & $11.401$ & $31.5$ & $1.2$ & $29.8$ & $0.8$ & $0.6015$ & $0.0113$ & $1.6625$ & $0.0312$ & $1.5936$ & $0.0287$ & $0.0180$ & $1.6186$ & $0.0287$ & $0.0177$ & $1.5908$ & $0.0677$ & $0.0425$ & $2.8065$ & $0.0121$ & $-14.6133$ & $0.0116$ & $-0.1539$ & $4331$ & $52$ & $4647$ & $59$ & $\dots$ & $\dots$ & $4331$ & $52$ & $3.650$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $-0.020$ & $0.080$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.082$ & $0.072$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-83.2$,$143.3$,$31.6$) & ($0.7$,$1.3$,$1.2$) & ($205.2$,$1155.8$,$45.7$) & ($4.7$,$11.1$,$1.1$) & $-1.676$ & $0.001$ & $3.539$ & $0.047$ & $9.173$ & $0.014$ & $1.694$ & $0.029$ & $0.443$ & $0.006$\\
J014230.53$-$394402.7 & 4960610746399310848 & 9230048 & 20120911_0153m39_039 & 01:42:30.53 & $-$39:44:02.7 & $\dots$ & $12.010$ & $12.319$ & $0.780$ & $12.459$ & $35.9$ & $1.0$ & $37.4$ & $0.9$ & $2.4534$ & $0.0128$ & $0.4076$ & $0.0021$ & $0.4033$ & $0.0021$ & $0.0052$ & $0.4039$ & $0.0019$ & $0.0048$ & $\dots$ & $\dots$ & $\dots$ & $35.9773$ & $0.0082$ & $6.6909$ & $0.0109$ & $-0.3611$ & $5774$ & $75$ & $5599$ & $57$ & $\dots$ & $\dots$ & $5774$ & $75$ & $3.876$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.907$ & $0.316$ & $-0.029$ & $0.090$ & $\dots$ & $\dots$ & $-0.907$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.108$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($47.7$,$208.2$,$-16.2$) & ($0.1$,$0.3$,$0.9$) & ($39.8$,$1719.5$,$6.4$) & ($0.3$,$2.3$,$0.2$) & $-1.596$ & $0.001$ & $6.284$ & $0.011$ & $8.992$ & $0.003$ & $0.500$ & $0.011$ & $0.177$ & $0.001$\\
J014232.65$-$463704.6 & 4954298583286293888 & 504107671 & 20050816_0142m46_068 & 01:42:32.65 & $-$46:37:04.6 & $\dots$ & $12.090$ & $12.355$ & $0.729$ & $12.481$ & $26.5$ & $1.3$ & $26.6$ & $2.2$ & $2.2204$ & $0.0107$ & $0.4504$ & $0.0022$ & $0.4452$ & $0.0021$ & $0.0048$ & $0.4455$ & $0.0024$ & $0.0053$ & $\dots$ & $\dots$ & $\dots$ & $-6.1208$ & $0.0088$ & $-0.1912$ & $0.0109$ & $-0.2136$ & $5927$ & $84$ & $6170$ & $83$ & $\dots$ & $\dots$ & $5927$ & $84$ & $4.192$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.992$ & $0.282$ & $-0.173$ & $0.120$ & $\dots$ & $\dots$ & $-1.992$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.136$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($-27.8$,$248.1$,$-19.8$) & ($0.1$,$0.5$,$1.2$) & ($17.2$,$2040.5$,$9.1$) & ($0.4$,$3.9$,$0.4$) & $-1.514$ & $0.001$ & $7.943$ & $0.005$ & $9.895$ & $0.027$ & $0.651$ & $0.017$ & $0.109$ & $0.001$\\
J014254.20$-$503249.0 & 4916754594821786112 & $\dots$ & 20060917_0151m52_066 & 01:42:54.20 & $-$50:32:49.0 & SOAR & $11.353$ & $11.146$ & $0.921$ & $11.332$ & $159.6$ & $1.2$ & $157.6$ & $0.3$ & $1.4823$ & $0.0131$ & $0.6746$ & $0.0060$ & $0.6630$ & $0.0058$ & $0.0087$ & $0.6657$ & $0.0051$ & $0.0076$ & $0.6599$ & $0.0099$ & $0.0150$ & $60.7269$ & $0.0112$ & $-100.9956$ & $0.0129$ & $-0.0666$ & $5522$ & $29$ & $5041$ & $214$ & $5522$ & $29$ & $\dots$ & $\dots$ & $3.113$ & $0.480$ & $3.134$ & $0.174$ & $3.134$ & $0.174$ & $-1.936$ & $0.087$ & $-2.113$ & $0.270$ & $-1.936$ & $0.087$ & $\dots$ & $\dots$ & $0.511$ & $0.118$ & $0.521$ & $7.015$ & D & $0.994$ & I & $0.500$ & $0.335$ & $0.169$ & $0.041$ & $0.169$ & $0.041$ & D & $0.992$ & $46$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-79.4$,$-149.5$,$22.0$) & ($0.2$,$1.5$,$1.2$) & ($188.7$,$-1223.8$,$12.5$) & ($3.6$,$12.4$,$0.5$) & $-1.682$ & $0.003$ & $3.711$ & $0.051$ & $9.056$ & $0.015$ & $0.764$ & $0.018$ & $0.419$ & $0.005$\\
J014300.07$-$825620.5 & 4618014880372967424 & 490691984 & 20100716_0206m84_072 & 01:43:00.07 & $-$82:56:20.5 & $\dots$ & $11.346$ & $11.059$ & $1.268$ & $11.385$ & $-53.5$ & $0.8$ & $-52.6$ & $0.5$ & $1.8473$ & $0.0106$ & $0.5413$ & $0.0031$ & $0.5338$ & $0.0030$ & $0.0057$ & $0.5375$ & $0.0032$ & $0.0060$ & $0.5351$ & $0.0029$ & $0.0053$ & $23.0126$ & $0.0153$ & $9.6925$ & $0.0120$ & $-0.0869$ & $4916$ & $54$ & $5157$ & $74$ & $\dots$ & $\dots$ & $4916$ & $54$ & $3.263$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.122$ & $-0.626$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.240$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($55.9$,$264.1$,$28.9$) & ($0.3$,$0.6$,$0.4$) & ($74.5$,$2120.1$,$10.8$) & ($1.8$,$4.6$,$0.2$) & $-1.474$ & $0.002$ & $7.485$ & $0.003$ & $11.696$ & $0.061$ & $0.828$ & $0.014$ & $0.220$ & $0.002$\\
J014304.44$-$320613.0 & 5021562791961368704 & 10102168 & 20110922_0143m33_007 & 01:43:04.44 & $-$32:06:13.0 & $\dots$ & $12.478$ & $12.293$ & $0.968$ & $12.495$ & $-5.6$ & $0.9$ & $-4.0$ & $0.9$ & $4.0019$ & $0.0648$ & $0.2499$ & $0.0040$ & $0.2483$ & $0.0040$ & $0.0161$ & $0.2489$ & $0.0039$ & $0.0157$ & $0.2440$ & $0.0028$ & $0.0114$ & $64.2249$ & $0.0384$ & $-36.4922$ & $0.0355$ & $-0.0913$ & $5238$ & $67$ & $4994$ & $87$ & $\dots$ & $\dots$ & $5238$ & $67$ & $3.836$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.135$ & $0.124$ & $-1.103$ & $0.160$ & $\dots$ & $\dots$ & $-1.135$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.3$,$173.3$,$30.8$) & ($0.1$,$0.3$,$0.9$) & ($71.5$,$1434.3$,$10.6$) & ($0.8$,$2.5$,$0.5$) & $-1.670$ & $0.001$ & $4.951$ & $0.016$ & $8.333$ & $0.001$ & $0.637$ & $0.019$ & $0.255$ & $0.002$\\
J014307.30$-$644517.0 & 4710973567683306624 & 499180356 & 20091111_0139m64_033 & 01:43:07.30 & $-$64:45:17.0 & SOAR & $11.980$ & $11.725$ & $1.150$ & $11.999$ & $167.6$ & $1.0$ & $162.6$ & $1.7$ & $0.1766$ & $0.0109$ & $5.6625$ & $0.3495$ & $4.9358$ & $0.2656$ & $0.0538$ & $5.1222$ & $0.2438$ & $0.0476$ & $4.8702$ & $0.5300$ & $0.1088$ & $11.8029$ & $0.0156$ & $-4.7225$ & $0.0119$ & $-0.1070$ & $4990$ & $61$ & $5292$ & $328$ & $5070$ & $62$ & $4909$ & $60$ & $4.309$ & $0.460$ & $2.298$ & $0.248$ & $2.298$ & $0.248$ & $-2.645$ & $0.114$ & $-2.181$ & $0.260$ & $-2.550$ & $0.092$ & $-2.740$ & $0.135$ & $0.157$ & $0.172$ & $0.167$ & $5.952$ & D & $0.997$ & I & $0.338$ & $0.404$ & $0.398$ & $0.037$ & $0.398$ & $0.037$ & D & $0.992$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($122.2$,$-39.9$,$1.2$) & ($7.6$,$3.5$,$3.9$) & ($526.7$,$-300.7$,$261.2$) & ($12.8$,$26.1$,$35.9$) & $-1.689$ & $0.015$ & $0.976$ & $0.135$ & $9.794$ & $0.235$ & $6.504$ & $0.642$ & $0.819$ & $0.019$\\
J014329.40$-$082437.0 & 2465381115612222464 & $\dots$ & 20050812_0136m08_121 & 01:43:29.40 & $-$08:24:37.0 & KPNR & $10.065$ & $9.941$ & $0.657$ & $10.048$ & $-7.6$ & $0.6$ & $-9.8$ & $0.1$ & $6.0275$ & $0.0311$ & $0.1659$ & $0.0009$ & $0.1652$ & $0.0008$ & $0.0051$ & $0.1652$ & $0.0010$ & $0.0058$ & $0.1649$ & $0.0011$ & $0.0069$ & $275.9757$ & $0.0312$ & $-168.9990$ & $0.0249$ & $0.3076$ & $6226$ & $34$ & $6464$ & $100$ & $6226$ & $34$ & $\dots$ & $\dots$ & $4.309$ & $0.160$ & $3.834$ & $0.172$ & $3.834$ & $0.172$ & $-1.657$ & $0.051$ & $-1.433$ & $0.160$ & $-1.657$ & $0.051$ & $\dots$ & $\dots$ & $0.255$ & $0.113$ & $0.255$ & $7.028$ & D & $0.974$ & I & $0.568$ & $0.177$ & $0.351$ & $0.040$ & $0.351$ & $0.040$ & D & $0.977$ & $108$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($79.4$,$13.3$,$14.6$) & ($0.3$,$0.5$,$0.5$) & ($701.2$,$110.2$,$2.9$) & ($2.1$,$3.9$,$0.2$) & $-1.792$ & $0.001$ & $0.236$ & $0.013$ & $8.820$ & $0.007$ & $4.280$ & $0.140$ & $0.948$ & $0.003$\\
J014334.16$-$482549.6 & 4941930937196220288 & 504084552 & 20060826_0138m48_101 & 01:43:34.16 & $-$48:25:49.6 & $\dots$ & $11.372$ & $11.110$ & $1.238$ & $11.423$ & $20.5$ & $0.7$ & $18.8$ & $0.4$ & $0.8078$ & $0.0140$ & $1.2379$ & $0.0215$ & $1.1993$ & $0.0201$ & $0.0168$ & $1.2091$ & $0.0192$ & $0.0159$ & $1.2032$ & $0.0361$ & $0.0300$ & $-1.0319$ & $0.0117$ & $-9.9737$ & $0.0164$ & $-0.1363$ & $4672$ & $53$ & $4808$ & $55$ & $\dots$ & $\dots$ & $4672$ & $53$ & $3.297$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $-0.247$ & $0.080$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.050$ & $0.085$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-66.4$,$203.3$,$7.2$) & ($0.4$,$0.4$,$0.6$) & ($66.9$,$1661.2$,$28.7$) & ($1.0$,$3.6$,$0.4$) & $-1.590$ & $0.001$ & $5.900$ & $0.020$ & $9.436$ & $0.011$ & $1.272$ & $0.012$ & $0.231$ & $0.002$\\
J014335.35$-$293040.1 & 5022495487057370496 & 10156863 & 20090909_0150m29_028 & 01:43:35.35 & $-$29:30:40.1 & $\dots$ & $11.405$ & $11.281$ & $0.727$ & $11.406$ & $7.1$ & $1.3$ & $9.8$ & $0.7$ & $4.2972$ & $0.0214$ & $0.2327$ & $0.0012$ & $0.2313$ & $0.0011$ & $0.0050$ & $0.2308$ & $0.0012$ & $0.0052$ & $0.2300$ & $0.0022$ & $0.0097$ & $-74.2185$ & $0.0255$ & $-89.4278$ & $0.0153$ & $-0.1674$ & $5971$ & $68$ & $6176$ & $116$ & $\dots$ & $\dots$ & $5971$ & $68$ & $4.239$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.854$ & $0.131$ & $-0.550$ & $0.120$ & $\dots$ & $\dots$ & $-0.854$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-135.1$,$223.4$,$-13.0$) & ($0.4$,$0.2$,$1.3$) & ($242.3$,$1849.8$,$3.8$) & ($1.5$,$1.7$,$0.3$) & $-1.485$ & $0.001$ & $5.568$ & $0.006$ & $12.956$ & $0.022$ & $0.495$ & $0.026$ & $0.399$ & $0.001$\\
J014335.50$-$400143.3 & 4960404038212877568 & 9230133 & 20120911_0153m39_032 & 01:43:35.50 & $-$40:01:43.3 & $\dots$ & $12.502$ & $12.313$ & $1.084$ & $12.559$ & $88.7$ & $0.8$ & $90.4$ & $1.1$ & $0.4352$ & $0.0119$ & $2.2978$ & $0.0628$ & $2.1683$ & $0.0559$ & $0.0258$ & $2.2180$ & $0.0676$ & $0.0305$ & $2.1931$ & $0.0624$ & $0.0284$ & $6.9854$ & $0.0083$ & $-11.9972$ & $0.0107$ & $-0.3052$ & $4954$ & $54$ & $4838$ & $77$ & $\dots$ & $\dots$ & $4954$ & $54$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.110$ & $-1.289$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.423$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-41.9$,$84.0$,$-36.5$) & ($0.2$,$1.2$,$0.8$) & ($329.2$,$698.5$,$106.6$) & ($4.6$,$9.9$,$1.4$) & $-1.737$ & $0.001$ & $2.008$ & $0.036$ & $8.697$ & $0.008$ & $3.076$ & $0.030$ & $0.625$ & $0.006$\\
J014340.95$-$142402.3 & 2453140909790975360 & 12735905 & 20110923_0139m12_086 & 01:43:40.95 & $-$14:24:02.3 & $\dots$ & $12.255$ & $12.122$ & $0.714$ & $12.244$ & $4.7$ & $3.4$ & $17.8$ & $7.2$ & $0.7388$ & $0.0199$ & $1.3535$ & $0.0365$ & $1.3075$ & $0.0340$ & $0.0260$ & $1.3119$ & $0.0330$ & $0.0252$ & $1.2807$ & $0.0286$ & $0.0223$ & $16.8437$ & $0.0257$ & $2.2758$ & $0.0134$ & $0.0662$ & $5939$ & $59$ & $6464$ & $116$ & $\dots$ & $\dots$ & $5939$ & $59$ & $4.090$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.114$ & $-0.288$ & $0.120$ & $\dots$ & $\dots$ & $-0.920$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.085$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($78.8$,$197.6$,$26.8$) & ($1.2$,$0.4$,$3.2$) & ($88.9$,$1705.9$,$49.0$) & ($3.2$,$3.1$,$3.1$) & $-1.559$ & $0.001$ & $5.987$ & $0.032$ & $10.190$ & $0.040$ & $1.986$ & $0.112$ & $0.260$ & $0.004$\\
J014346.05$-$332847.4 & 5012413618266631168 & 10089225 & 20060820_0143m33_084 & 01:43:46.05 & $-$33:28:47.4 & $\dots$ & $11.140$ & $11.618$ & $0.881$ & $11.790$ & $-14.2$ & $1.3$ & $-16.6$ & $1.5$ & $6.6548$ & $0.1071$ & $0.1503$ & $0.0024$ & $0.1497$ & $0.0024$ & $0.0160$ & $0.1500$ & $0.0020$ & $0.0134$ & $0.1524$ & $0.0037$ & $0.0241$ & $33.2768$ & $0.0148$ & $-8.4393$ & $0.0142$ & $-0.1244$ & $5495$ & $85$ & $5118$ & $104$ & $\dots$ & $\dots$ & $5495$ & $85$ & $4.153$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.410$ & $0.277$ & $-0.439$ & $0.110$ & $\dots$ & $\dots$ & $-2.410$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.232$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($1.3$,$233.9$,$26.4$) & ($0.2$,$0.3$,$1.3$) & ($0.1$,$1932.7$,$6.4$) & ($0.0$,$2.4$,$0.6$) & $-1.551$ & $0.001$ & $8.260$ & $0.002$ & $8.419$ & $0.027$ & $0.470$ & $0.025$ & $0.009$ & $0.001$\\
J014359.81$-$631426.7 & 4711709553278850048 & 499241897 & 20061111_0139m64_082 & 01:43:59.81 & $-$63:14:26.7 & $\dots$ & $11.472$ & $11.214$ & $1.161$ & $11.493$ & $318.7$ & $1.9$ & $319.0$ & $0.5$ & $0.4362$ & $0.0127$ & $2.2925$ & $0.0667$ & $2.1636$ & $0.0594$ & $0.0275$ & $2.1844$ & $0.0621$ & $0.0284$ & $2.1392$ & $0.0441$ & $0.0206$ & $8.6092$ & $0.0140$ & $-15.0641$ & $0.0139$ & $-0.0754$ & $4819$ & $53$ & $5127$ & $136$ & $\dots$ & $\dots$ & $4819$ & $53$ & $3.924$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $-1.248$ & $0.190$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-101.3$,$-83.2$,$-141.3$) & ($0.3$,$1.5$,$1.6$) & ($148.6$,$-651.6$,$622.9$) & ($5.5$,$11.8$,$10.4$) & $-1.640$ & $0.003$ & $3.842$ & $0.095$ & $9.192$ & $0.021$ & $7.520$ & $0.046$ & $0.411$ & $0.009$\\
J014423.71$-$282123.4 & 5023461992137999744 & 10346072 & 20061207_0150m29_057 & 01:44:23.71 & $-$28:21:23.4 & $\dots$ & $12.826$ & $12.548$ & $1.177$ & $12.833$ & $48.9$ & $1.3$ & $59.6$ & $1.7$ & $0.4474$ & $0.0133$ & $2.2351$ & $0.0664$ & $2.1124$ & $0.0593$ & $0.0281$ & $2.1567$ & $0.0669$ & $0.0310$ & $2.2727$ & $0.1279$ & $0.0563$ & $7.9800$ & $0.0146$ & $-5.3464$ & $0.0087$ & $-0.0423$ & $4775$ & $52$ & $4673$ & $77$ & $\dots$ & $\dots$ & $4775$ & $52$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.951$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.505$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($20.8$,$144.4$,$-21.9$) & ($0.5$,$1.6$,$1.3$) & ($140.6$,$1243.5$,$84.8$) & ($4.8$,$12.8$,$1.7$) & $-1.659$ & $0.001$ & $4.284$ & $0.064$ & $9.007$ & $0.017$ & $2.393$ & $0.036$ & $0.355$ & $0.007$\\
J014434.43$-$592936.0 & 4716318435440438016 & 503419232 & 20061023_0200m57_021 & 01:44:34.43 & $-$59:29:36.0 & $\dots$ & $12.274$ & $11.956$ & $1.307$ & $12.301$ & $202.3$ & $1.0$ & $199.6$ & $1.4$ & $0.2602$ & $0.0116$ & $3.8432$ & $0.1713$ & $3.4941$ & $0.1416$ & $0.0405$ & $3.6312$ & $0.1320$ & $0.0363$ & $3.4280$ & $0.2227$ & $0.0650$ & $13.7485$ & $0.0136$ & $-2.2094$ & $0.0133$ & $-0.1023$ & $4523$ & $52$ & $4595$ & $77$ & $\dots$ & $\dots$ & $4523$ & $52$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.108$ & $-1.228$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.483$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($103.2$,$6.0$,$-94.9$) & ($3.3$,$1.8$,$1.4$) & ($708.0$,$46.4$,$191.6$) & ($17.8$,$14.4$,$5.9$) & $-1.696$ & $0.004$ & $0.199$ & $0.070$ & $10.108$ & $0.150$ & $4.986$ & $0.254$ & $0.961$ & $0.013$\\
J014437.52$-$282806.9 & 5023451684215667456 & 10345740 & 20071214_0150m29_050 & 01:44:37.52 & $-$28:28:06.9 & $\dots$ & $11.394$ & $11.485$ & $0.929$ & $11.673$ & $57.2$ & $2.1$ & $57.9$ & $0.7$ & $4.1455$ & $0.0322$ & $0.2412$ & $0.0019$ & $0.2397$ & $0.0019$ & $0.0077$ & $0.2391$ & $0.0018$ & $0.0074$ & $\dots$ & $\dots$ & $\dots$ & $37.2356$ & $0.0361$ & $-88.9998$ & $0.0185$ & $-0.0535$ & $5332$ & $80$ & $6013$ & $104$ & $\dots$ & $\dots$ & $5332$ & $80$ & $4.501$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.139$ & $-0.356$ & $0.110$ & $\dots$ & $\dots$ & $-1.430$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-34.9$,$138.1$,$-38.8$) & ($0.3$,$0.4$,$2.1$) & ($167.3$,$1143.8$,$17.3$) & ($0.8$,$3.0$,$1.9$) & $-1.717$ & $0.001$ & $3.524$ & $0.008$ & $8.443$ & $0.002$ & $0.858$ & $0.057$ & $0.411$ & $0.001$\\
J014440.33$-$262856.5 & 5025410086224267648 & 10408579 & 20090909_0150m29_070 & 01:44:40.33 & $-$26:28:56.5 & $\dots$ & $11.888$ & $11.584$ & $1.291$ & $11.922$ & $173.9$ & $0.9$ & $174.1$ & $0.4$ & $0.3270$ & $0.0186$ & $3.0581$ & $0.1739$ & $2.8329$ & $0.1493$ & $0.0527$ & $2.7500$ & $0.1424$ & $0.0518$ & $2.6332$ & $0.1940$ & $0.0737$ & $18.2169$ & $0.0197$ & $-2.7364$ & $0.0122$ & $-0.1217$ & $4543$ & $52$ & $4569$ & $77$ & $\dots$ & $\dots$ & $4543$ & $52$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $-0.967$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.300$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($173.7$,$64.4$,$-115.4$) & ($3.2$,$3.2$,$1.3$) & ($824.4$,$561.9$,$190.4$) & ($33.1$,$27.6$,$6.8$) & $-1.514$ & $0.004$ & $1.482$ & $0.100$ & $14.218$ & $0.166$ & $6.473$ & $0.067$ & $0.811$ & $0.013$\\
J014447.40$-$464417.0 & 4954097651833008768 & 504107579 & 20120817_0138m48_090 & 01:44:47.40 & $-$46:44:17.0 & NTTE & $12.623$ & $12.253$ & $1.378$ & $12.632$ & $99.9$ & $0.9$ & $100.9$ & $0.7$ & $0.1319$ & $0.0109$ & $7.5815$ & $0.6265$ & $6.3331$ & $0.4372$ & $0.0690$ & $6.9566$ & $0.4418$ & $0.0635$ & $7.3904$ & $0.7556$ & $0.1022$ & $1.7379$ & $0.0089$ & $0.5374$ & $0.0116$ & $-0.3170$ & $4557$ & $67$ & $4613$ & $92$ & $4681$ & $75$ & $4434$ & $60$ & $1.082$ & $0.470$ & $0.523$ & $0.131$ & $0.523$ & $0.131$ & $-2.310$ & $0.126$ & $-1.638$ & $0.160$ & $-2.370$ & $0.076$ & $-2.250$ & $0.176$ & $-0.509$ & $0.098$ & $0.241$ & $6.361$ & D & $0.992$ & I & $0.309$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-23.2$,$191.4$,$-78.4$) & ($0.3$,$0.6$,$0.9$) & ($21.3$,$1598.0$,$719.4$) & ($1.7$,$4.6$,$23.9$) & $-1.423$ & $0.006$ & $9.319$ & $0.084$ & $11.817$ & $0.177$ & $8.316$ & $0.212$ & $0.118$ & $0.004$\\
J014448.32$-$594131.7 & 4716300667159848832 & 503419023 & 20091206_0200m57_019 & 01:44:48.32 & $-$59:41:31.7 & $\dots$ & $12.017$ & $11.893$ & $0.729$ & $12.019$ & $-3.9$ & $1.7$ & $-3.7$ & $1.5$ & $3.8460$ & $0.0113$ & $0.2600$ & $0.0008$ & $0.2583$ & $0.0008$ & $0.0029$ & $0.2576$ & $0.0008$ & $0.0033$ & $0.2569$ & $0.0009$ & $0.0036$ & $36.8356$ & $0.0120$ & $28.6035$ & $0.0116$ & $-0.1274$ & $5965$ & $68$ & $5935$ & $136$ & $\dots$ & $\dots$ & $5965$ & $68$ & $4.317$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.864$ & $0.128$ & $-0.890$ & $0.190$ & $\dots$ & $\dots$ & $-0.864$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($41.4$,$246.3$,$1.6$) & ($0.3$,$0.8$,$1.3$) & ($27.7$,$2019.1$,$1.7$) & ($1.0$,$6.8$,$0.1$) & $-1.520$ & $0.002$ & $7.603$ & $0.010$ & $10.052$ & $0.061$ & $0.253$ & $0.005$ & $0.139$ & $0.002$\\
J014457.10$-$142541.8 & 2453114349713020288 & 12736353 & 20060818_0139m12_141 & 01:44:57.10 & $-$14:25:41.8 & $\dots$ & $11.710$ & $11.444$ & $1.168$ & $11.725$ & $-27.9$ & $1.4$ & $-29.6$ & $0.3$ & $0.7775$ & $0.0214$ & $1.2862$ & $0.0354$ & $1.2446$ & $0.0331$ & $0.0266$ & $1.2448$ & $0.0301$ & $0.0242$ & $1.2028$ & $0.0494$ & $0.0410$ & $2.1697$ & $0.0258$ & $-32.4090$ & $0.0154$ & $0.0985$ & $4782$ & $52$ & $5036$ & $65$ & $\dots$ & $\dots$ & $4782$ & $52$ & $3.602$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $-0.460$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-118.0$,$94.3$,$-6.2$) & ($1.2$,$1.8$,$1.4$) & ($444.9$,$813.0$,$31.7$) & ($9.1$,$15.1$,$1.2$) & $-1.676$ & $0.001$ & $2.087$ & $0.048$ & $10.150$ & $0.030$ & $1.390$ & $0.028$ & $0.659$ & $0.007$\\
J014457.98$-$105317.7 & 2463663270428185216 & 13758020 & 20050807_0155m11_045 & 01:44:57.98 & $-$10:53:17.7 & $\dots$ & $10.528$ & $10.367$ & $0.768$ & $10.503$ & $-38.6$ & $0.6$ & $\dots$ & $\dots$ & $4.4560$ & $0.0330$ & $0.2244$ & $0.0017$ & $0.2231$ & $0.0016$ & $0.0074$ & $0.2226$ & $0.0016$ & $0.0073$ & $0.2230$ & $0.0008$ & $0.0035$ & $33.8470$ & $0.0323$ & $40.6545$ & $0.0186$ & $0.1104$ & $5866$ & $67$ & $5485$ & $63$ & $\dots$ & $\dots$ & $5866$ & $67$ & $3.602$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.123$ & $-0.964$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.260$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($27.8$,$258.2$,$63.0$) & ($0.2$,$0.1$,$0.5$) & ($40.9$,$2149.1$,$41.0$) & ($0.1$,$0.5$,$0.7$) & $-1.467$ & $0.001$ & $8.138$ & $0.001$ & $11.325$ & $0.005$ & $1.792$ & $0.021$ & $0.164$ & $0.000$\\
J014513.80$-$430231.0 & 4959040437636180352 & 504190819 & 20111216_0132m43_110 & 01:45:13.80 & $-$43:02:31.0 & SOAR & $12.225$ & $12.002$ & $1.045$ & $12.233$ & $115.5$ & $0.8$ & $113.5$ & $0.5$ & $0.3614$ & $0.0112$ & $2.7670$ & $0.0858$ & $2.5813$ & $0.0746$ & $0.0289$ & $2.5687$ & $0.0597$ & $0.0232$ & $2.5550$ & $0.0781$ & $0.0306$ & $8.1317$ & $0.0097$ & $-7.7965$ & $0.0108$ & $-0.2685$ & $5126$ & $42$ & $4806$ & $92$ & $5194$ & $25$ & $5058$ & $59$ & $2.573$ & $0.470$ & $2.331$ & $0.082$ & $2.331$ & $0.082$ & $-2.072$ & $0.127$ & $-2.184$ & $0.160$ & $-2.123$ & $0.115$ & $-2.020$ & $0.138$ & $0.137$ & $0.116$ & $0.147$ & $6.505$ & D & $0.997$ & I & $0.683$ & $0.202$ & $0.292$ & $0.042$ & $0.292$ & $0.042$ & D & $0.988$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-7.5$,$82.1$,$-56.4$) & ($0.2$,$1.2$,$0.9$) & ($309.1$,$678.3$,$152.1$) & ($4.7$,$9.7$,$2.0$) & $-1.733$ & $0.001$ & $2.082$ & $0.037$ & $8.641$ & $0.005$ & $3.658$ & $0.034$ & $0.612$ & $0.006$\\
J014516.35$-$574844.9 & 4718760691284366848 & 503464514 & 20071211_0200m57_036 & 01:45:16.35 & $-$57:48:44.9 & $\dots$ & $10.725$ & $10.397$ & $1.305$ & $10.741$ & $7.6$ & $0.8$ & $6.4$ & $0.2$ & $0.5665$ & $0.0101$ & $1.7652$ & $0.0315$ & $1.6878$ & $0.0288$ & $0.0170$ & $1.7301$ & $0.0281$ & $0.0162$ & $1.6820$ & $0.0267$ & $0.0159$ & $15.4852$ & $0.0102$ & $10.9751$ & $0.0114$ & $-0.0579$ & $4524$ & $52$ & $4583$ & $77$ & $\dots$ & $\dots$ & $4524$ & $52$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.104$ & $-1.036$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($112.7$,$236.8$,$-16.6$) & ($0.6$,$0.4$,$0.7$) & ($182.3$,$1892.9$,$47.0$) & ($2.1$,$3.4$,$0.4$) & $-1.478$ & $0.001$ & $6.145$ & $0.012$ & $12.645$ & $0.043$ & $2.149$ & $0.017$ & $0.346$ & $0.002$\\
J014519.52$-$280058.4 & 5024969800536748800 & 10357969 & 20090909_0150m29_064 & 01:45:19.52 & $-$28:00:58.4 & SOAR & $11.697$ & $11.370$ & $1.326$ & $11.724$ & $27.7$ & $0.7$ & $21.3$ & $5.2$ & $0.1637$ & $0.0205$ & $6.1087$ & $0.7650$ & $5.2715$ & $0.5697$ & $0.1081$ & $4.9295$ & $0.6781$ & $0.1376$ & $4.5933$ & $0.5106$ & $0.1112$ & $13.5483$ & $0.0215$ & $-8.8744$ & $0.0132$ & $-0.1053$ & $4616$ & $37$ & $4303$ & $92$ & $4647$ & $18$ & $4584$ & $55$ & $1.251$ & $0.470$ & $1.354$ & $0.039$ & $1.354$ & $0.039$ & $-2.905$ & $0.093$ & $-3.680$ & $0.160$ & $-2.930$ & $0.073$ & $-2.880$ & $0.112$ & $-0.453$ & $0.133$ & $0.117$ & $5.642$ & D & $0.967$ & I & $\dots$ & $\dots$ & $0.497$ & $0.044$ & $0.497$ & $0.044$ & D & $0.960$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($107.7$,$-95.9$,$45.5$) & ($4.3$,$10.4$,$2.1$) & ($285.4$,$-866.8$,$459.6$) & ($38.5$,$96.2$,$33.9$) & $-1.571$ & $0.020$ & $3.371$ & $0.588$ & $11.547$ & $0.170$ & $7.799$ & $0.173$ & $0.551$ & $0.057$\\
J014523.51$-$375644.4 & 4962342202333249024 & 9329936 & 20061209_0153m39_064 & 01:45:23.51 & $-$37:56:44.4 & $\dots$ & $11.224$ & $10.936$ & $1.151$ & $11.210$ & $-22.3$ & $0.8$ & $-24.8$ & $2.0$ & $1.0440$ & $0.0338$ & $0.9579$ & $0.0310$ & $0.9346$ & $0.0295$ & $0.0316$ & $0.9417$ & $0.0291$ & $0.0309$ & $0.9281$ & $0.0510$ & $0.0550$ & $11.0030$ & $0.0204$ & $-4.5016$ & $0.0255$ & $-0.2832$ & $4819$ & $53$ & $4761$ & $77$ & $\dots$ & $\dots$ & $4819$ & $53$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $-0.962$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.249$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($5.9$,$211.1$,$42.5$) & ($0.3$,$0.7$,$0.8$) & ($6.1$,$1751.5$,$41.6$) & ($0.5$,$5.8$,$1.2$) & $-1.583$ & $0.001$ & $7.266$ & $0.042$ & $8.355$ & $0.002$ & $1.398$ & $0.024$ & $0.070$ & $0.003$\\
J014538.73$-$652015.5 & 4698921893746822016 & 499177273 & 20090813_0139m64_134 & 01:45:38.73 & $-$65:20:15.5 & $\dots$ & $10.673$ & $10.488$ & $1.049$ & $10.721$ & $-34.1$ & $1.6$ & $-33.5$ & $1.2$ & $0.9730$ & $0.0215$ & $1.0277$ & $0.0227$ & $1.0010$ & $0.0215$ & $0.0215$ & $1.0159$ & $0.0226$ & $0.0222$ & $1.0081$ & $0.0343$ & $0.0340$ & $0.0571$ & $0.0254$ & $-4.3956$ & $0.0233$ & $-0.1002$ & $5056$ & $54$ & $5024$ & $94$ & $\dots$ & $\dots$ & $5056$ & $54$ & $2.203$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.952$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.293$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-34.0$,$257.0$,$46.5$) & ($0.5$,$1.0$,$1.3$) & ($44.2$,$2057.7$,$36.2$) & ($1.9$,$8.0$,$1.2$) & $-1.489$ & $0.003$ & $7.715$ & $0.015$ & $10.915$ & $0.090$ & $1.633$ & $0.048$ & $0.172$ & $0.003$\\
J014618.23$-$732541.2 & 4638556300200942336 & 498667562 & 20081024_0137m74_082 & 01:46:18.23 & $-$73:25:41.2 & NTTE & $10.637$ & $10.406$ & $1.080$ & $10.651$ & $87.9$ & $0.5$ & $89.7$ & $0.3$ & $1.1762$ & $0.0136$ & $0.8502$ & $0.0098$ & $0.8318$ & $0.0094$ & $0.0113$ & $0.8450$ & $0.0088$ & $0.0104$ & $0.8287$ & $0.0175$ & $0.0211$ & $42.7645$ & $0.0193$ & $19.8357$ & $0.0155$ & $-0.0676$ & $5081$ & $51$ & $5084$ & $63$ & $5103$ & $47$ & $5058$ & $55$ & $2.274$ & $0.170$ & $1.745$ & $0.388$ & $1.745$ & $0.388$ & $-1.778$ & $0.132$ & $-1.514$ & $0.170$ & $-1.765$ & $0.155$ & $-1.790$ & $0.108$ & $0.279$ & $0.113$ & $0.499$ & $7.151$ & D & $0.995$ & I & $0.357$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $80$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($122.9$,$132.5$,$-72.0$) & ($1.0$,$0.5$,$0.4$) & ($301.3$,$1058.3$,$59.5$) & ($3.3$,$3.9$,$0.7$) & $-1.652$ & $0.001$ & $3.037$ & $0.017$ & $10.016$ & $0.029$ & $2.211$ & $0.021$ & $0.535$ & $0.003$\\
J014636.15$-$480107.4 & 4941963991264615936 & 504085333 & 20110917_0138m48_110 & 01:46:36.15 & $-$48:01:07.4 & $\dots$ & $13.163$ & $12.828$ & $1.408$ & $13.223$ & $8.6$ & $1.3$ & $10.2$ & $2.6$ & $5.5070$ & $0.2601$ & $0.1816$ & $0.0086$ & $0.1807$ & $0.0085$ & $0.0470$ & $0.1801$ & $0.0079$ & $0.0437$ & $0.1949$ & $0.0189$ & $0.0969$ & $7.2478$ & $0.2214$ & $2.2656$ & $0.2360$ & $-0.2071$ & $4311$ & $66$ & $4396$ & $64$ & $\dots$ & $\dots$ & $4311$ & $66$ & $4.660$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.919$ & $0.133$ & $0.015$ & $0.080$ & $\dots$ & $\dots$ & $-0.919$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.233$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-7.3$,$244.4$,$0.2$) & ($0.2$,$0.5$,$1.1$) & ($4.2$,$2013.1$,$1.3$) & ($0.3$,$4.5$,$0.1$) & $-1.531$ & $0.001$ & $8.200$ & $0.003$ & $9.144$ & $0.040$ & $0.203$ & $0.006$ & $0.054$ & $0.002$\\
J014650.48$-$201605.0 & 5139201636959031936 & 14173156 & 20091009_0138m19_120 & 01:46:50.48 & $-$20:16:05.0 & $\dots$ & $11.774$ & $11.965$ & $0.822$ & $12.118$ & $-6.0$ & $1.0$ & $-6.4$ & $1.6$ & $2.8867$ & $0.0170$ & $0.3464$ & $0.0020$ & $0.3433$ & $0.0020$ & $0.0058$ & $0.3426$ & $0.0022$ & $0.0063$ & $0.3401$ & $0.0012$ & $0.0035$ & $-5.2319$ & $0.0190$ & $-27.5878$ & $0.0116$ & $-0.0281$ & $5625$ & $77$ & $5446$ & $104$ & $\dots$ & $\dots$ & $5625$ & $77$ & $3.956$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.131$ & $-0.300$ & $0.110$ & $\dots$ & $\dots$ & $-1.330$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.156$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-46.3$,$221.1$,$5.5$) & ($0.3$,$0.1$,$1.0$) & ($29.4$,$1842.6$,$3.6$) & ($0.3$,$0.4$,$0.1$) & $-1.566$ & $0.001$ & $6.887$ & $0.004$ & $9.288$ & $0.010$ & $0.367$ & $0.004$ & $0.148$ & $0.001$\\
J014651.75$-$054715.2 & 2479801558503148160 & 15106526 & 20080925_0139m06_101 & 01:46:51.75 & $-$05:47:15.2 & $\dots$ & $11.327$ & $11.053$ & $1.260$ & $11.376$ & $43.8$ & $2.6$ & $\dots$ & $\dots$ & $2.6385$ & $0.0165$ & $0.3790$ & $0.0024$ & $0.3753$ & $0.0023$ & $0.0062$ & $0.3746$ & $0.0025$ & $0.0067$ & $0.3754$ & $0.0027$ & $0.0072$ & $46.4679$ & $0.0189$ & $0.5259$ & $0.0136$ & $0.1917$ & $4623$ & $53$ & $4831$ & $64$ & $\dots$ & $\dots$ & $4623$ & $53$ & $4.417$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $0.696$ & $0.080$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.118$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($70.7$,$206.7$,$-14.3$) & ($1.0$,$0.4$,$2.4$) & ($74.6$,$1735.6$,$4.8$) & ($1.4$,$3.7$,$0.5$) & $-1.578$ & $0.002$ & $5.998$ & $0.007$ & $9.761$ & $0.049$ & $0.457$ & $0.025$ & $0.239$ & $0.002$\\
J014707.78$-$115955.4 & 2460326321357141632 & 14880938 & 20050807_0155m11_035 & 01:47:07.78 & $-$11:59:55.4 & $\dots$ & $12.711$ & $12.505$ & $0.991$ & $12.715$ & $82.9$ & $1.9$ & $85.4$ & $1.0$ & $0.9666$ & $0.0149$ & $1.0346$ & $0.0159$ & $1.0075$ & $0.0151$ & $0.0150$ & $1.0065$ & $0.0150$ & $0.0149$ & $1.0130$ & $0.0112$ & $0.0111$ & $13.9554$ & $0.0171$ & $-9.0978$ & $0.0115$ & $0.1113$ & $5185$ & $54$ & $4804$ & $87$ & $\dots$ & $\dots$ & $5185$ & $54$ & $3.924$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-1.679$ & $0.160$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($44.2$,$180.9$,$-67.9$) & ($0.6$,$0.3$,$1.7$) & ($68.2$,$1553.2$,$75.6$) & ($0.6$,$2.3$,$3.2$) & $-1.600$ & $0.002$ & $5.548$ & $0.113$ & $9.409$ & $0.058$ & $2.189$ & $0.041$ & $0.258$ & $0.012$\\
J014723.42$-$805151.7 & 4630530140195947904 & 491265987 & 20100703_0047m80_125 & 01:47:23.42 & $-$80:51:51.7 & SOAR & $11.625$ & $11.333$ & $1.251$ & $11.652$ & $106.6$ & $0.8$ & $104.1$ & $0.5$ & $0.4287$ & $0.0103$ & $2.3326$ & $0.0560$ & $2.1993$ & $0.0498$ & $0.0227$ & $2.1927$ & $0.0736$ & $0.0335$ & $2.2090$ & $0.0620$ & $0.0281$ & $10.7564$ & $0.0138$ & $-4.7273$ & $0.0120$ & $-0.1236$ & $4893$ & $49$ & $5395$ & $328$ & $4930$ & $42$ & $4855$ & $55$ & $4.122$ & $0.460$ & $1.873$ & $0.194$ & $1.873$ & $0.194$ & $-2.132$ & $0.089$ & $-1.821$ & $0.260$ & $-2.033$ & $0.067$ & $-2.230$ & $0.110$ & $-0.040$ & $0.115$ & $0.150$ & $6.448$ & D & $0.999$ & I & $0.725$ & $0.340$ & $0.139$ & $0.041$ & $0.139$ & $0.041$ & D & $0.996$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-12.6$,$86.7$,$8.4$) & ($0.5$,$0.9$,$0.7$) & ($299.4$,$650.1$,$37.0$) & ($2.8$,$6.7$,$0.6$) & $-1.818$ & $0.001$ & $1.831$ & $0.020$ & $7.632$ & $0.004$ & $1.337$ & $0.013$ & $0.613$ & $0.003$\\
J014738.05$-$113047.6 & 2460566736446542592 & 14883596 & 20050807_0155m11_043 & 01:47:38.05 & $-$11:30:47.6 & NTTE & $12.994$ & $12.728$ & $1.111$ & $12.985$ & $28.5$ & $1.6$ & $28.3$ & $1.2$ & $0.1788$ & $0.0143$ & $5.5928$ & $0.4473$ & $4.8828$ & $0.3409$ & $0.0698$ & $4.5534$ & $0.2099$ & $0.0461$ & $4.8484$ & $0.5828$ & $0.1202$ & $13.2601$ & $0.0156$ & $-0.2521$ & $0.0107$ & $0.2213$ & $4874$ & $129$ & $5775$ & $94$ & $4874$ & $129$ & $4941$ & $56$ & $3.330$ & $0.250$ & $1.514$ & $0.297$ & $1.514$ & $0.297$ & $-2.897$ & $0.044$ & $-1.219$ & $0.180$ & $-2.897$ & $0.044$ & $-1.590$ & $0.122$ & $0.705$ & $0.119$ & $1.075$ & $6.608$ & D & $0.999$ & C & $0.591$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $33$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($240.5$,$37.5$,$48.7$) & ($7.6$,$7.3$,$2.7$) & ($788.2$,$374.4$,$1239.6$) & ($31.1$,$71.3$,$159.0$) & $-1.338$ & $0.022$ & $3.484$ & $0.254$ & $19.639$ & $0.960$ & $18.763$ & $1.243$ & $0.699$ & $0.016$\\
J014753.50$-$254153.1 & 5037848655110881280 & 11079416 & 20111002_0148m24_149 & 01:47:53.50 & $-$25:41:53.1 & $\dots$ & $12.491$ & $12.208$ & $1.141$ & $12.478$ & $76.1$ & $1.1$ & $78.6$ & $0.8$ & $0.5446$ & $0.0122$ & $1.8362$ & $0.0411$ & $1.7525$ & $0.0375$ & $0.0214$ & $1.8048$ & $0.0442$ & $0.0245$ & $1.8097$ & $0.0893$ & $0.0494$ & $2.3535$ & $0.0141$ & $-2.8826$ & $0.0088$ & $0.1235$ & $4830$ & $53$ & $4850$ & $77$ & $\dots$ & $\dots$ & $4830$ & $53$ & $2.616$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.716$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.8$,$209.9$,$-63.5$) & ($0.2$,$0.5$,$1.0$) & ($3.4$,$1806.3$,$119.7$) & ($0.2$,$3.0$,$2.4$) & $-1.538$ & $0.001$ & $8.036$ & $0.017$ & $8.916$ & $0.012$ & $2.678$ & $0.033$ & $0.052$ & $0.002$\\
J014755.03$-$080909.6 & 2466857695304091520 & 14941318 & 20061123_0156m09_056 & 01:47:55.03 & $-$08:09:09.6 & $\dots$ & $11.175$ & $11.053$ & $1.081$ & $11.299$ & $-6.0$ & $0.7$ & $\dots$ & $\dots$ & $1.4503$ & $0.0239$ & $0.6895$ & $0.0114$ & $0.6774$ & $0.0110$ & $0.0162$ & $0.6742$ & $0.0106$ & $0.0157$ & $0.6777$ & $0.0214$ & $0.0316$ & $3.9202$ & $0.0234$ & $-4.8454$ & $0.0172$ & $0.2353$ & $4991$ & $59$ & $5107$ & $65$ & $\dots$ & $\dots$ & $4991$ & $59$ & $3.255$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.152$ & $-0.436$ & $0.070$ & $\dots$ & $\dots$ & $-0.860$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.250$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.8$,$229.9$,$10.4$) & ($0.3$,$0.2$,$0.6$) & ($1.5$,$1955.1$,$11.6$) & ($0.1$,$1.3$,$0.2$) & $-1.541$ & $0.001$ & $8.200$ & $0.011$ & $8.759$ & $0.007$ & $0.679$ & $0.007$ & $0.033$ & $0.001$\\
J014802.33$-$210120.9 & 5135770061168707456 & 14169821 & 20101028_0138m19_129 & 01:48:02.33 & $-$21:01:20.9 & $\dots$ & $13.046$ & $12.748$ & $1.282$ & $13.081$ & $15.5$ & $1.2$ & $22.6$ & $2.2$ & $0.1824$ & $0.0145$ & $5.4825$ & $0.4358$ & $4.7985$ & $0.3339$ & $0.0696$ & $4.7524$ & $0.4145$ & $0.0872$ & $5.8236$ & $1.1880$ & $0.2040$ & $4.3266$ & $0.0140$ & $-8.9511$ & $0.0100$ & $0.1616$ & $4553$ & $54$ & $4491$ & $77$ & $\dots$ & $\dots$ & $4553$ & $54$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.125$ & $-1.136$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.567$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-73.3$,$-46.9$,$-10.7$) & ($3.2$,$16.1$,$1.1$) & ($597.6$,$-461.0$,$348.8$) & ($73.8$,$162.0$,$36.4$) & $-1.580$ & $0.021$ & $1.607$ & $0.644$ & $12.067$ & $0.308$ & $8.633$ & $0.123$ & $0.770$ & $0.078$\\
J014812.12$-$224816.9 & 5135271535724729472 & 14114514 & 20091114_0148m24_078 & 01:48:12.12 & $-$22:48:16.9 & $\dots$ & $11.709$ & $11.527$ & $1.041$ & $11.757$ & $104.8$ & $0.9$ & $104.3$ & $0.4$ & $1.4808$ & $0.0371$ & $0.6753$ & $0.0169$ & $0.6637$ & $0.0163$ & $0.0246$ & $0.6637$ & $0.0159$ & $0.0240$ & $0.6783$ & $0.0250$ & $0.0369$ & $36.8097$ & $0.0402$ & $3.5478$ & $0.0270$ & $-0.1505$ & $5050$ & $53$ & $4955$ & $79$ & $\dots$ & $\dots$ & $5050$ & $53$ & $3.764$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.686$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.369$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($109.3$,$178.2$,$-67.3$) & ($1.1$,$0.7$,$0.9$) & ($194.0$,$1497.3$,$55.1$) & ($4.0$,$5.5$,$1.4$) & $-1.571$ & $0.001$ & $4.671$ & $0.033$ & $10.911$ & $0.031$ & $2.152$ & $0.035$ & $0.400$ & $0.004$\\
J014821.15$-$532145.2 & 4912931902129942784 & 503640761 & 20060917_0151m52_009 & 01:48:21.15 & $-$53:21:45.2 & SOAR & $11.181$ & $10.899$ & $1.206$ & $11.198$ & $106.6$ & $0.6$ & $105.2$ & $0.5$ & $0.3617$ & $0.0108$ & $2.7647$ & $0.0826$ & $2.5793$ & $0.0719$ & $0.0279$ & $2.6396$ & $0.0622$ & $0.0236$ & $2.5154$ & $0.0678$ & $0.0270$ & $11.8719$ & $0.0107$ & $0.3765$ & $0.0107$ & $-0.1191$ & $4760$ & $53$ & $4768$ & $51$ & $4768$ & $53$ & $4752$ & $54$ & $1.540$ & $0.210$ & $1.306$ & $0.143$ & $1.306$ & $0.143$ & $-2.094$ & $0.086$ & $-1.633$ & $0.140$ & $-2.187$ & $0.063$ & $-2.000$ & $0.108$ & $-0.536$ & $0.124$ & $0.074$ & $6.410$ & D & $0.983$ & I & $0.385$ & $0.169$ & $0.223$ & $0.039$ & $0.223$ & $0.039$ & D & $0.982$ & $76$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($69.1$,$127.1$,$-57.2$) & ($0.8$,$0.5$,$0.6$) & ($224.9$,$1019.9$,$108.5$) & ($2.8$,$4.5$,$0.7$) & $-1.680$ & $0.001$ & $3.266$ & $0.021$ & $9.165$ & $0.017$ & $2.894$ & $0.016$ & $0.474$ & $0.003$\\
J014821.76$-$101129.8 & 2464081802106003328 & 14897349 & 20061123_0156m09_030 & 01:48:21.76 & $-$10:11:29.8 & $\dots$ & $12.108$ & $11.860$ & $1.084$ & $12.106$ & $12.7$ & $1.2$ & $18.3$ & $3.9$ & $0.6772$ & $0.0235$ & $1.4767$ & $0.0512$ & $1.4221$ & $0.0475$ & $0.0334$ & $1.4251$ & $0.0445$ & $0.0312$ & $1.4561$ & $0.0781$ & $0.0537$ & $14.5413$ & $0.0258$ & $-1.9150$ & $0.0153$ & $0.0052$ & $5009$ & $53$ & $5391$ & $94$ & $\dots$ & $\dots$ & $5009$ & $53$ & $2.952$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-0.912$ & $0.180$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.434$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($66.5$,$176.3$,$14.0$) & ($1.2$,$1.2$,$1.2$) & ($107.2$,$1547.7$,$44.0$) & ($3.9$,$9.1$,$1.5$) & $-1.599$ & $0.001$ & $5.268$ & $0.050$ & $9.692$ & $0.030$ & $1.740$ & $0.046$ & $0.296$ & $0.006$\\
J014838.40$-$571836.1 & 4718884901738782464 & 503466996 & 20061215_0200m57_048 & 01:48:38.40 & $-$57:18:36.1 & $\dots$ & $11.266$ & $10.977$ & $1.262$ & $11.301$ & $143.2$ & $0.8$ & $128.8$ & $7.1$ & $0.4810$ & $0.0111$ & $2.0790$ & $0.0480$ & $1.9724$ & $0.0432$ & $0.0219$ & $2.0236$ & $0.0470$ & $0.0232$ & $1.9792$ & $0.0383$ & $0.0194$ & $3.6139$ & $0.0129$ & $-5.7263$ & $0.0129$ & $-0.0267$ & $4612$ & $55$ & $4524$ & $77$ & $\dots$ & $\dots$ & $4612$ & $55$ & $0.920$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.125$ & $-1.282$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.137$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-59.0$,$118.6$,$-80.9$) & ($0.2$,$0.5$,$0.7$) & ($163.4$,$946.3$,$197.1$) & ($1.1$,$4.5$,$2.7$) & $-1.697$ & $0.001$ & $3.442$ & $0.014$ & $8.520$ & $0.002$ & $3.867$ & $0.034$ & $0.424$ & $0.002$\\
J014908.00$-$491143.0 & 4941611597788129024 & 504079244 & 20060826_0138m48_121 & 01:49:08.00 & $-$49:11:43.0 & SOAR & $11.172$ & $10.940$ & $1.064$ & $11.178$ & $92.9$ & $0.9$ & $89.4$ & $0.4$ & $0.4040$ & $0.0124$ & $2.4752$ & $0.0760$ & $2.3256$ & $0.0671$ & $0.0288$ & $2.2833$ & $0.0620$ & $0.0272$ & $2.2527$ & $0.0884$ & $0.0392$ & $10.8526$ & $0.0119$ & $0.6604$ & $0.0144$ & $-0.3141$ & $5111$ & $60$ & $4814$ & $92$ & $5176$ & $63$ & $5045$ & $57$ & $1.053$ & $0.470$ & $2.308$ & $0.253$ & $2.308$ & $0.253$ & $-2.518$ & $0.102$ & $-2.718$ & $0.160$ & $-2.636$ & $0.092$ & $-2.400$ & $0.112$ & $0.269$ & $0.137$ & $0.279$ & $6.191$ & D & $0.991$ & I & $0.485$ & $0.229$ & $0.114$ & $0.040$ & $0.114$ & $0.040$ & D & $0.898$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($58.4$,$151.6$,$-53.5$) & ($0.9$,$0.7$,$0.8$) & ($146.7$,$1233.4$,$100.0$) & ($2.8$,$5.6$,$1.1$) & $-1.652$ & $0.001$ & $4.249$ & $0.029$ & $9.137$ & $0.020$ & $2.672$ & $0.023$ & $0.365$ & $0.004$\\
J014936.03$-$295837.4 & 5022323104249858432 & 10923801 & 20120912_0150m29_013 & 01:49:36.03 & $-$29:58:37.4 & $\dots$ & $12.510$ & $12.723$ & $0.808$ & $12.871$ & $46.6$ & $1.4$ & $47.7$ & $2.2$ & $1.6633$ & $0.0369$ & $0.6012$ & $0.0133$ & $0.5920$ & $0.0129$ & $0.0218$ & $0.5920$ & $0.0136$ & $0.0229$ & $\dots$ & $\dots$ & $\dots$ & $-4.5979$ & $0.0383$ & $-13.1370$ & $0.0238$ & $-0.2037$ & $5666$ & $91$ & $5946$ & $104$ & $\dots$ & $\dots$ & $5666$ & $91$ & $4.051$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.508$ & $0.162$ & $-0.330$ & $0.110$ & $\dots$ & $\dots$ & $-1.508$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.277$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($-40.7$,$221.9$,$-39.8$) & ($0.3$,$0.3$,$1.3$) & ($19.5$,$1850.3$,$27.8$) & ($0.4$,$2.3$,$1.2$) & $-1.556$ & $0.001$ & $7.226$ & $0.010$ & $9.223$ & $0.010$ & $1.193$ & $0.030$ & $0.121$ & $0.001$\\
J014936.09$-$361839.4 & 5010959617217627520 & 10533633 & 20071015_0143m33_142 & 01:49:36.09 & $-$36:18:39.4 & $\dots$ & $12.556$ & $12.063$ & $1.615$ & $12.570$ & $7.6$ & $3.2$ & $7.8$ & $0.5$ & $11.8250$ & $0.0150$ & $0.0846$ & $0.0001$ & $0.0844$ & $0.0001$ & $0.0013$ & $0.0845$ & $0.0001$ & $0.0011$ & $0.0847$ & $0.0002$ & $0.0025$ & $-108.8878$ & $0.0091$ & $-147.1688$ & $0.0121$ & $-0.1822$ & $5601$ & $180$ & $4634$ & $158$ & $\dots$ & $\dots$ & $5601$ & $180$ & $4.386$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.570$ & $0.559$ & $-0.291$ & $0.180$ & $\dots$ & $\dots$ & $-2.570$ & $0.559$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.284$ & $0.865$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-82.8$,$232.0$,$-1.4$) & ($0.3$,$0.8$,$3.1$) & ($88.6$,$1915.2$,$0.3$) & ($0.9$,$6.7$,$0.1$) & $-1.525$ & $0.002$ & $6.528$ & $0.018$ & $10.855$ & $0.049$ & $0.115$ & $0.019$ & $0.249$ & $0.001$\\
J014937.59$-$455122.3 & 4954240794503614720 & 504114496 & 20070809_0202m45_032 & 01:49:37.59 & $-$45:51:22.3 & GEMS & $10.448$ & $10.177$ & $1.008$ & $10.394$ & $69.5$ & $0.8$ & $70.1$ & $0.3$ & $0.7078$ & $0.0126$ & $1.4128$ & $0.0252$ & $1.3628$ & $0.0234$ & $0.0172$ & $1.3955$ & $0.0229$ & $0.0164$ & $1.3142$ & $0.0321$ & $0.0244$ & $51.1646$ & $0.0098$ & $-5.1104$ & $0.0120$ & $-0.1983$ & $5172$ & $54$ & $5376$ & $90$ & $5185$ & $50$ & $5158$ & $57$ & $3.036$ & $0.250$ & $2.481$ & $0.326$ & $2.481$ & $0.326$ & $-2.447$ & $0.124$ & $-1.916$ & $0.170$ & $-2.573$ & $0.136$ & $-2.320$ & $0.112$ & $-0.382$ & $0.136$ & $-0.372$ & $5.611$ & D & $0.961$ & I & $0.422$ & $0.193$ & $0.217$ & $0.033$ & $0.217$ & $0.033$ & D & $0.972$ & $75$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($207.0$,$14.2$,$24.7$) & ($1.6$,$1.4$,$0.9$) & ($979.2$,$117.0$,$73.5$) & ($11.3$,$11.5$,$2.7$) & $-1.595$ & $0.003$ & $0.236$ & $0.027$ & $12.738$ & $0.092$ & $5.448$ & $0.076$ & $0.964$ & $0.004$\\
J014947.85$-$571159.5 & 4718886928963350528 & 503468024 & 20061023_0200m57_052 & 01:49:47.85 & $-$57:11:59.5 & $\dots$ & $11.918$ & $11.705$ & $1.136$ & $11.973$ & $79.0$ & $1.1$ & $78.6$ & $0.8$ & $0.7785$ & $0.0116$ & $1.2845$ & $0.0191$ & $1.2430$ & $0.0179$ & $0.0144$ & $1.2549$ & $0.0187$ & $0.0149$ & $1.2246$ & $0.0259$ & $0.0212$ & $-1.0175$ & $0.0120$ & $-17.9313$ & $0.0127$ & $-0.0337$ & $4867$ & $55$ & $4751$ & $77$ & $\dots$ & $\dots$ & $4867$ & $55$ & $1.997$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.125$ & $-0.971$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.370$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-107.2$,$143.8$,$-11.0$) & ($0.5$,$0.7$,$0.9$) & ($241.3$,$1160.7$,$30.9$) & ($2.5$,$5.9$,$0.5$) & $-1.665$ & $0.001$ & $3.425$ & $0.022$ & $9.557$ & $0.010$ & $1.378$ & $0.014$ & $0.472$ & $0.003$\\
J015008.61$-$653520.9 & 4699226939503707392 & 499166410 & 20091111_0139m64_136 & 01:50:08.61 & $-$65:35:20.9 & $\dots$ & $11.940$ & $11.697$ & $1.165$ & $11.978$ & $142.0$ & $0.6$ & $141.9$ & $0.9$ & $0.5822$ & $0.0110$ & $1.7176$ & $0.0325$ & $1.6442$ & $0.0297$ & $0.0181$ & $1.6646$ & $0.0244$ & $0.0147$ & $1.6076$ & $0.0242$ & $0.0150$ & $21.5365$ & $0.0132$ & $11.1889$ & $0.0126$ & $-0.0139$ & $4802$ & $53$ & $4776$ & $77$ & $\dots$ & $\dots$ & $4802$ & $53$ & $2.380$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.106$ & $-1.010$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.465$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($115.3$,$124.2$,$-116.1$) & ($0.7$,$0.4$,$0.5$) & ($293.5$,$980.4$,$193.9$) & ($2.5$,$3.1$,$1.9$) & $-1.622$ & $0.001$ & $3.263$ & $0.012$ & $10.396$ & $0.026$ & $4.471$ & $0.060$ & $0.522$ & $0.002$\\
J015149.31$-$822557.4 & 4618307861565816704 & 490695344 & 20091203_0206m84_072 & 01:51:49.31 & $-$82:25:57.4 & $\dots$ & $11.493$ & $11.309$ & $1.283$ & $11.643$ & $0.6$ & $2.1$ & $0.2$ & $0.4$ & $0.9862$ & $0.0145$ & $1.0140$ & $0.0149$ & $0.9879$ & $0.0142$ & $0.0143$ & $1.0205$ & $0.0108$ & $0.0106$ & $0.9855$ & $0.0141$ & $0.0143$ & $0.2668$ & $0.0184$ & $2.4724$ & $0.0163$ & $0.0461$ & $4842$ & $54$ & $5060$ & $102$ & $\dots$ & $\dots$ & $4842$ & $54$ & $3.642$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $0.147$ & $0.100$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.227$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.1$,$251.8$,$-2.0$) & ($0.8$,$1.6$,$1.2$) & ($20.2$,$1980.6$,$9.7$) & ($1.3$,$12.5$,$0.1$) & $-1.528$ & $0.004$ & $7.640$ & $0.024$ & $9.715$ & $0.097$ & $0.670$ & $0.004$ & $0.120$ & $0.003$\\
J015202.06$-$462521.6 & 4954524399783866752 & 504110616 & 20060930_0202m45_025 & 01:52:02.06 & $-$46:25:21.6 & $\dots$ & $11.733$ & $11.404$ & $1.329$ & $11.759$ & $-19.2$ & $0.9$ & $-20.2$ & $0.4$ & $0.4073$ & $0.0129$ & $2.4552$ & $0.0778$ & $2.3079$ & $0.0687$ & $0.0298$ & $2.3528$ & $0.0701$ & $0.0298$ & $2.3631$ & $0.0570$ & $0.0241$ & $-3.2902$ & $0.0107$ & $0.5280$ & $0.0137$ & $-0.1726$ & $4486$ & $52$ & $4501$ & $77$ & $\dots$ & $\dots$ & $4486$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.932$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.330$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-66.0$,$279.8$,$14.4$) & ($0.4$,$0.4$,$0.8$) & ($175.8$,$2299.5$,$103.7$) & ($2.7$,$3.2$,$1.2$) & $-1.377$ & $0.001$ & $7.921$ & $0.003$ & $15.123$ & $0.065$ & $3.806$ & $0.037$ & $0.313$ & $0.002$\\
J015208.80$-$600523.8 & 4714549596109598464 & 503416566 & 20100925_0200m57_010 & 01:52:08.80 & $-$60:05:23.8 & $\dots$ & $11.589$ & $11.368$ & $1.232$ & $11.678$ & $94.2$ & $6.9$ & $104.3$ & $0.5$ & $0.6792$ & $0.0144$ & $1.4723$ & $0.0312$ & $1.4180$ & $0.0290$ & $0.0204$ & $1.4416$ & $0.0258$ & $0.0179$ & $1.3977$ & $0.0416$ & $0.0298$ & $10.9970$ & $0.0169$ & $-9.0130$ & $0.0164$ & $-0.1316$ & $4667$ & $53$ & $5826$ & $253$ & $\dots$ & $\dots$ & $4667$ & $53$ & $3.642$ & $0.670$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.112$ & $0.336$ & $0.210$ & $\dots$ & $\dots$ & $-1.040$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.9$,$118.3$,$-21.3$) & ($1.0$,$3.9$,$5.8$) & ($212.9$,$947.8$,$36.7$) & ($10.8$,$31.4$,$3.8$) & $-1.752$ & $0.003$ & $2.843$ & $0.115$ & $8.160$ & $0.007$ & $1.336$ & $0.075$ & $0.483$ & $0.016$\\
J015222.30$-$693941.0 & 4694195849172919424 & 498809560 & 20100908_0201m68_035 & 01:52:22.30 & $-$69:39:41.0 & NTTE & $12.070$ & $11.886$ & $0.997$ & $12.099$ & $19.6$ & $2.8$ & $22.4$ & $0.6$ & $1.5887$ & $0.0094$ & $0.6294$ & $0.0037$ & $0.6193$ & $0.0036$ & $0.0058$ & $0.6209$ & $0.0035$ & $0.0057$ & $0.6163$ & $0.0101$ & $0.0163$ & $7.7405$ & $0.0119$ & $2.2417$ & $0.0115$ & $-0.0209$ & $5559$ & $133$ & $4517$ & $132$ & $5559$ & $133$ & $5236$ & $54$ & $1.072$ & $0.470$ & $3.501$ & $0.505$ & $3.501$ & $0.505$ & $-0.958$ & $0.105$ & $-1.530$ & $0.220$ & $-0.958$ & $0.105$ & $-0.190$ & $0.110$ & $0.018$ & $0.108$ & $0.018$ & $7.490$ & D & $0.996$ & I & $0.862$ & $0.351$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $15$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-6.8$,$227.4$,$-5.8$) & ($0.7$,$1.8$,$2.0$) & ($1.1$,$1836.2$,$6.6$) & ($0.5$,$14.3$,$0.2$) & $-1.578$ & $0.004$ & $7.705$ & $0.106$ & $8.158$ & $0.009$ & $0.468$ & $0.009$ & $0.029$ & $0.006$\\
J015225.12$-$705520.6 & 4693122416586648192 & 498723895 & 20121210_0210m68_008 & 01:52:25.12 & $-$70:55:20.6 & $\dots$ & $12.118$ & $12.416$ & $0.750$ & $12.548$ & $31.0$ & $6.0$ & $35.4$ & $3.2$ & $1.5152$ & $0.0104$ & $0.6600$ & $0.0045$ & $0.6488$ & $0.0044$ & $0.0067$ & $0.6492$ & $0.0044$ & $0.0068$ & $0.6442$ & $0.0049$ & $0.0076$ & $10.0824$ & $0.0136$ & $3.8273$ & $0.0116$ & $-0.0628$ & $5911$ & $84$ & $7418$ & $361$ & $\dots$ & $\dots$ & $5911$ & $84$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.456$ & $0.195$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-1.456$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.6$,$217.5$,$-15.2$) & ($1.7$,$3.9$,$4.3$) & ($5.0$,$1752.9$,$8.6$) & ($2.4$,$31.5$,$1.2$) & $-1.600$ & $0.008$ & $7.148$ & $0.227$ & $8.077$ & $0.004$ & $0.544$ & $0.044$ & $0.061$ & $0.016$\\
J015231.48$-$520328.1 & 4913333086434920320 & 503670467 & 20101211_0151m52_090 & 01:52:31.48 & $-$52:03:28.1 & $\dots$ & $12.681$ & $12.514$ & $0.818$ & $12.666$ & $235.6$ & $3.9$ & $\dots$ & $\dots$ & $1.1007$ & $0.0218$ & $0.9085$ & $0.0180$ & $0.8875$ & $0.0172$ & $0.0193$ & $0.8907$ & $0.0240$ & $0.0270$ & $0.8965$ & $0.0180$ & $0.0201$ & $70.6261$ & $0.0200$ & $-56.7621$ & $0.0223$ & $-0.1312$ & $5650$ & $201$ & $7384$ & $174$ & $\dots$ & $\dots$ & $5650$ & $201$ & $4.417$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.460$ & $0.633$ & $-1.480$ & $0.200$ & $\dots$ & $\dots$ & $-2.460$ & $0.633$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($40.4$,$-198.6$,$-34.1$) & ($0.6$,$2.6$,$3.5$) & ($41.4$,$-1622.3$,$26.7$) & ($3.1$,$21.2$,$2.4$) & $-1.614$ & $0.006$ & $5.994$ & $0.122$ & $8.726$ & $0.040$ & $1.128$ & $0.061$ & $0.186$ & $0.008$\\
J015248.01$-$742031.9 & 4638257645355123712 & 491685785 & 20081214_0137m74_094 & 01:52:48.01 & $-$74:20:31.9 & $\dots$ & $10.732$ & $10.417$ & $1.227$ & $10.724$ & $65.0$ & $2.6$ & $66.8$ & $0.4$ & $1.2235$ & $0.0122$ & $0.8173$ & $0.0081$ & $0.8003$ & $0.0078$ & $0.0098$ & $0.8078$ & $0.0078$ & $0.0097$ & $0.7989$ & $0.0165$ & $0.0207$ & $3.1051$ & $0.0177$ & $-4.9254$ & $0.0133$ & $-0.1401$ & $4731$ & $53$ & $4551$ & $65$ & $\dots$ & $\dots$ & $4731$ & $53$ & $1.261$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $-0.538$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.185$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-48.0$,$189.8$,$-20.3$) & ($0.8$,$1.8$,$1.8$) & ($58.0$,$1516.8$,$13.3$) & ($3.2$,$14.5$,$0.8$) & $-1.647$ & $0.003$ & $5.374$ & $0.078$ & $8.482$ & $0.001$ & $0.738$ & $0.027$ & $0.224$ & $0.007$\\
J015248.50$-$671718.0 & 4697719680860833792 & $\dots$ & 20080831_0201m68_071 & 01:52:48.50 & $-$67:17:18.0 & NTTE & $10.909$ & $10.457$ & $1.601$ & $10.956$ & $259.2$ & $0.7$ & $259.9$ & $0.5$ & $0.1880$ & $0.0112$ & $5.3191$ & $0.3169$ & $4.6729$ & $0.2446$ & $0.0523$ & $4.5957$ & $0.3525$ & $0.0767$ & $4.3263$ & $0.0665$ & $0.0154$ & $6.1474$ & $0.0122$ & $-11.6968$ & $0.0134$ & $0.1319$ & $4525$ & $129$ & $4245$ & $92$ & $4525$ & $129$ & $\dots$ & $\dots$ & $0.996$ & $0.470$ & $0.366$ & $0.250$ & $0.366$ & $0.250$ & $-2.635$ & $0.101$ & $-1.569$ & $0.160$ & $-2.635$ & $0.101$ & $\dots$ & $\dots$ & $-0.360$ & $0.095$ & $0.390$ & $6.185$ & D & $0.989$ & I & $0.243$ & $0.334$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-89.3$,$-144.8$,$-9.0$) & ($0.4$,$1.2$,$1.0$) & ($161.8$,$-1093.5$,$190.6$) & ($2.8$,$8.9$,$1.0$) & $-1.651$ & $0.002$ & $3.937$ & $0.044$ & $9.256$ & $0.014$ & $3.932$ & $0.010$ & $0.403$ & $0.004$\\
J015300.30$-$341736.0 & 5017240268153817600 & $\dots$ & 20070907_0143m33_117 & 01:53:00.30 & $-$34:17:36.0 & SOAR & $9.577$ & $9.360$ & $0.940$ & $9.552$ & $23.7$ & $0.8$ & $22.7$ & $0.3$ & $3.3313$ & $0.0144$ & $0.3002$ & $0.0013$ & $0.2979$ & $0.0013$ & $0.0043$ & $0.2983$ & $0.0013$ & $0.0045$ & $0.2967$ & $0.0023$ & $0.0077$ & $22.3169$ & $0.0092$ & $-212.0366$ & $0.0094$ & $-0.1576$ & $5393$ & $41$ & $4843$ & $84$ & $5393$ & $41$ & $\dots$ & $\dots$ & $3.756$ & $0.140$ & $3.116$ & $0.157$ & $3.116$ & $0.157$ & $-1.606$ & $0.080$ & $-1.703$ & $0.150$ & $-1.606$ & $0.080$ & $\dots$ & $\dots$ & $0.218$ & $0.092$ & $0.228$ & $7.052$ & D & $0.987$ & I & $0.351$ & $0.159$ & $0.142$ & $0.043$ & $0.142$ & $0.043$ & D & $0.986$ & $76$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-182.7$,$1.2$,$23.8$) & ($0.4$,$0.6$,$0.8$) & ($990.8$,$10.1$,$5.5$) & ($3.1$,$4.7$,$0.3$) & $-1.656$ & $0.001$ & $0.050$ & $0.024$ & $11.377$ & $0.018$ & $5.249$ & $0.059$ & $0.991$ & $0.004$\\
J015312.17$-$362639.8 & 4962880997392139264 & 10534957 & 20061025_0206m35_029 & 01:53:12.17 & $-$36:26:39.8 & $\dots$ & $12.736$ & $12.537$ & $1.000$ & $12.752$ & $21.6$ & $3.1$ & $21.3$ & $1.4$ & $0.9321$ & $0.0104$ & $1.0728$ & $0.0120$ & $1.0437$ & $0.0113$ & $0.0109$ & $1.0532$ & $0.0123$ & $0.0117$ & $1.0392$ & $0.0099$ & $0.0095$ & $12.9990$ & $0.0063$ & $3.7340$ & $0.0092$ & $-0.1346$ & $5144$ & $56$ & $4000$ & $120$ & $\dots$ & $\dots$ & $5144$ & $56$ & $4.675$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.122$ & $-0.753$ & $0.190$ & $\dots$ & $\dots$ & $-1.020$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.701$ & $0.445$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($43.6$,$219.9$,$-0.8$) & ($0.3$,$0.8$,$3.0$) & ($25.9$,$1834.3$,$24.0$) & ($1.0$,$6.8$,$0.3$) & $-1.559$ & $0.002$ & $7.026$ & $0.046$ & $9.306$ & $0.007$ & $1.107$ & $0.009$ & $0.140$ & $0.003$\\
J015333.45$-$645603.0 & 4699280678134406528 & 499182201 & 20101103_0139m64_125 & 01:53:33.45 & $-$64:56:03.0 & $\dots$ & $12.444$ & $12.285$ & $0.931$ & $12.474$ & $116.0$ & $2.2$ & $113.5$ & $1.3$ & $0.4974$ & $0.0102$ & $2.0105$ & $0.0412$ & $1.9106$ & $0.0372$ & $0.0195$ & $1.9720$ & $0.0349$ & $0.0177$ & $1.9606$ & $0.0271$ & $0.0138$ & $4.5092$ & $0.0127$ & $0.6179$ & $0.0125$ & $-0.0172$ & $5352$ & $65$ & $4795$ & $79$ & $\dots$ & $\dots$ & $5352$ & $65$ & $3.683$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.193$ & $-0.289$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.284$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.5$,$157.4$,$-76.1$) & ($0.4$,$1.3$,$1.7$) & ($65.4$,$1236.9$,$142.1$) & ($1.4$,$10.3$,$4.6$) & $-1.672$ & $0.001$ & $4.805$ & $0.032$ & $8.139$ & $0.002$ & $2.922$ & $0.061$ & $0.258$ & $0.003$\\
J015345.60$-$220304.4 & 5135038714137544192 & 14132481 & 20041002_0152m19_150 & 01:53:45.60 & $-$22:03:04.4 & $\dots$ & $13.200$ & $13.233$ & $1.087$ & $13.481$ & $16.3$ & $7.8$ & $\dots$ & $\dots$ & $2.6114$ & $0.0480$ & $0.3829$ & $0.0070$ & $0.3792$ & $0.0069$ & $0.0182$ & $0.3758$ & $0.0059$ & $0.0157$ & $\dots$ & $\dots$ & $\dots$ & $42.6875$ & $0.0526$ & $-20.2000$ & $0.0351$ & $-0.1473$ & $4934$ & $92$ & $5097$ & $160$ & $\dots$ & $\dots$ & $4934$ & $92$ & $4.011$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.151$ & $0.140$ & $0.149$ & $0.140$ & $\dots$ & $\dots$ & $-1.151$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.453$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($26.6$,$173.4$,$6.3$) & ($1.9$,$0.7$,$7.5$) & ($79.3$,$1447.1$,$4.9$) & ($3.0$,$5.5$,$1.2$) & $-1.666$ & $0.001$ & $4.923$ & $0.043$ & $8.473$ & $0.018$ & $0.414$ & $0.052$ & $0.265$ & $0.005$\\
J015348.84$-$053932.7 & 2467867321856292608 & 15109402 & 20081203_0203m04_029 & 01:53:48.84 & $-$05:39:32.7 & $\dots$ & $10.953$ & $10.602$ & $1.327$ & $10.956$ & $8.9$ & $1.7$ & $6.4$ & $7.2$ & $0.9918$ & $0.0178$ & $1.0083$ & $0.0181$ & $0.9825$ & $0.0172$ & $0.0175$ & $0.9740$ & $0.0201$ & $0.0206$ & $0.9802$ & $0.0087$ & $0.0089$ & $-3.1002$ & $0.0192$ & $-8.2698$ & $0.0137$ & $0.3307$ & $4496$ & $53$ & $4745$ & $64$ & $\dots$ & $\dots$ & $4496$ & $53$ & $4.585$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.108$ & $-0.281$ & $0.080$ & $\dots$ & $\dots$ & $-1.010$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.287$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-34.6$,$232.1$,$-18.4$) & ($0.7$,$0.3$,$1.6$) & ($15.0$,$2010.0$,$23.6$) & ($0.7$,$2.2$,$0.7$) & $-1.516$ & $0.001$ & $7.963$ & $0.030$ & $9.776$ & $0.011$ & $1.130$ & $0.019$ & $0.102$ & $0.002$\\
J015401.70$-$220240.0 & 5135032735543067136 & 14132584 & 20061026_0148m24_090 & 01:54:01.70 & $-$22:02:40.0 & NTTE & $11.771$ & $11.515$ & $1.185$ & $11.804$ & $46.9$ & $1.2$ & $45.5$ & $0.6$ & $0.3359$ & $0.0186$ & $2.9771$ & $0.1649$ & $2.7632$ & $0.1420$ & $0.0514$ & $2.6782$ & $0.1154$ & $0.0431$ & $2.7765$ & $0.1396$ & $0.0503$ & $13.2751$ & $0.0186$ & $-3.3704$ & $0.0142$ & $-0.0777$ & $4816$ & $53$ & $4603$ & $92$ & $4870$ & $51$ & $4762$ & $54$ & $0.805$ & $0.470$ & $1.310$ & $0.226$ & $1.310$ & $0.226$ & $-1.971$ & $0.061$ & $-1.686$ & $0.160$ & $-2.052$ & $0.007$ & $-1.890$ & $0.114$ & $-0.171$ & $0.115$ & $0.349$ & $6.808$ & D & $0.996$ & I & $0.168$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($102.6$,$102.2$,$0.4$) & ($1.5$,$2.0$,$1.3$) & ($384.8$,$915.4$,$111.1$) & ($9.8$,$16.8$,$3.6$) & $-1.634$ & $0.001$ & $2.635$ & $0.058$ & $10.603$ & $0.045$ & $3.311$ & $0.091$ & $0.602$ & $0.008$\\
J015438.60$-$555702.0 & 4719544711794823168 & 503486815 & 20071211_0200m57_069 & 01:54:38.60 & $-$55:57:02.0 & KPNR & $10.262$ & $9.938$ & $1.306$ & $10.282$ & $-19.3$ & $1.0$ & $-22.3$ & $0.2$ & $1.4787$ & $0.0114$ & $0.6763$ & $0.0052$ & $0.6646$ & $0.0050$ & $0.0076$ & $0.6699$ & $0.0050$ & $0.0075$ & $0.6648$ & $0.0090$ & $0.0135$ & $-0.5329$ & $0.0109$ & $8.8395$ & $0.0134$ & $-0.1054$ & $5125$ & $71$ & $4755$ & $49$ & $5125$ & $71$ & $4560$ & $52$ & $3.347$ & $0.140$ & $1.775$ & $0.193$ & $1.775$ & $0.193$ & $-2.198$ & $0.191$ & $0.227$ & $0.090$ & $-2.198$ & $0.191$ & $0.140$ & $0.103$ & $-0.542$ & $0.104$ & $-0.272$ & $5.960$ & D & $0.994$ & I & $-0.203$ & $0.138$ & $0.257$ & $0.039$ & $0.257$ & $0.039$ & D & $0.986$ & $42$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-2.5$,$278.3$,$10.6$) & ($0.1$,$0.5$,$0.8$) & ($65.1$,$2271.4$,$10.8$) & ($1.5$,$3.8$,$0.2$) & $-1.442$ & $0.001$ & $8.175$ & $0.000$ & $12.260$ & $0.053$ & $0.864$ & $0.011$ & $0.200$ & $0.002$\\
J015447.30$-$283936.5 & 5023988589488189568 & 11037050 & 20120912_0150m29_064 & 01:54:47.30 & $-$28:39:36.5 & $\dots$ & $12.733$ & $12.347$ & $1.448$ & $12.763$ & $42.2$ & $0.8$ & $42.1$ & $0.7$ & $0.2418$ & $0.0139$ & $4.1356$ & $0.2377$ & $3.7341$ & $0.1938$ & $0.0519$ & $3.8594$ & $0.2338$ & $0.0606$ & $3.8145$ & $0.0722$ & $0.0189$ & $8.9579$ & $0.0140$ & $-3.1040$ & $0.0104$ & $-0.0288$ & $4268$ & $52$ & $4406$ & $77$ & $\dots$ & $\dots$ & $4268$ & $52$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.119$ & $-0.804$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($73.5$,$103.5$,$6.6$) & ($0.6$,$0.8$,$0.8$) & ($318.0$,$927.1$,$176.0$) & ($3.6$,$6.7$,$2.2$) & $-1.634$ & $0.001$ & $2.944$ & $0.024$ & $10.316$ & $0.018$ & $4.275$ & $0.039$ & $0.556$ & $0.003$\\
J015507.31$-$842952.0 & 4617046519866497024 & 490658952 & 20091203_0206m84_137 & 01:55:07.31 & $-$84:29:52.0 & $\dots$ & $12.034$ & $11.710$ & $1.345$ & $12.073$ & $-52.8$ & $2.2$ & $\dots$ & $\dots$ & $0.6542$ & $0.0109$ & $1.5286$ & $0.0255$ & $1.4702$ & $0.0236$ & $0.0160$ & $1.5061$ & $0.0240$ & $0.0160$ & $1.4543$ & $0.0413$ & $0.0284$ & $3.0087$ & $0.0126$ & $1.9564$ & $0.0122$ & $-0.1110$ & $4706$ & $61$ & $4990$ & $74$ & $\dots$ & $\dots$ & $4706$ & $61$ & $2.122$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.930$ & $0.164$ & $-0.221$ & $0.110$ & $\dots$ & $\dots$ & $-1.930$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.180$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.6$,$281.7$,$29.7$) & ($0.7$,$1.7$,$1.2$) & ($78.6$,$2163.5$,$26.2$) & ($5.8$,$13.1$,$0.7$) & $-1.456$ & $0.005$ & $7.696$ & $0.004$ & $12.124$ & $0.187$ & $1.462$ & $0.045$ & $0.223$ & $0.007$\\
J015522.54$-$582242.9 & 4717980828302807680 & 503435959 & 20041123_0212m56_023 & 01:55:22.54 & $-$58:22:42.9 & $\dots$ & $10.491$ & $10.241$ & $1.194$ & $10.534$ & $71.2$ & $0.5$ & $72.2$ & $0.3$ & $0.6785$ & $0.0125$ & $1.4738$ & $0.0272$ & $1.4194$ & $0.0252$ & $0.0177$ & $1.4503$ & $0.0210$ & $0.0145$ & $1.4359$ & $0.0333$ & $0.0232$ & $28.1967$ & $0.0141$ & $0.5414$ & $0.0127$ & $0.0576$ & $4744$ & $53$ & $4694$ & $68$ & $\dots$ & $\dots$ & $4744$ & $53$ & $1.623$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.104$ & $-1.415$ & $0.140$ & $\dots$ & $\dots$ & $-1.610$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($113.6$,$104.9$,$-6.6$) & ($1.0$,$0.7$,$0.5$) & ($371.9$,$843.6$,$31.1$) & ($3.9$,$5.7$,$0.4$) & $-1.705$ & $0.001$ & $2.252$ & $0.020$ & $9.466$ & $0.020$ & $1.332$ & $0.011$ & $0.616$ & $0.003$\\
J015609.27$-$311638.4 & 5018899980955302016 & 10887855 & 20031003_0202m30_025 & 01:56:09.27 & $-$31:16:38.4 & $\dots$ & $12.917$ & $12.790$ & $0.693$ & $12.906$ & $235.2$ & $5.6$ & $\dots$ & $\dots$ & $1.2925$ & $0.0148$ & $0.7737$ & $0.0089$ & $0.7584$ & $0.0085$ & $0.0112$ & $0.7565$ & $0.0080$ & $0.0106$ & $0.7503$ & $0.0166$ & $0.0222$ & $55.4316$ & $0.0148$ & $-13.6852$ & $0.0119$ & $-0.2948$ & $6068$ & $68$ & $5553$ & $328$ & $\dots$ & $\dots$ & $6068$ & $68$ & $3.924$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.171$ & $0.131$ & $-1.989$ & $0.260$ & $\dots$ & $\dots$ & $-1.171$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.623$ & $0.426$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($138.5$,$43.1$,$-168.3$) & ($1.2$,$1.5$,$5.5$) & ($440.0$,$360.9$,$692.9$) & ($13.3$,$12.9$,$60.3$) & $-1.567$ & $0.010$ & $2.239$ & $0.160$ & $11.984$ & $0.196$ & $10.796$ & $0.377$ & $0.686$ & $0.015$\\
J015611.79$-$304331.6 & 5020478944076367488 & 10919481 & 20060805_0150m29_137 & 01:56:11.79 & $-$30:43:31.6 & $\dots$ & $12.283$ & $12.021$ & $1.128$ & $12.286$ & $119.3$ & $1.3$ & $118.8$ & $0.7$ & $0.3599$ & $0.0127$ & $2.7785$ & $0.0980$ & $2.5913$ & $0.0853$ & $0.0329$ & $2.5644$ & $0.0836$ & $0.0326$ & $2.5838$ & $0.0863$ & $0.0334$ & $20.6290$ & $0.0133$ & $-4.3048$ & $0.0101$ & $-0.2511$ & $4867$ & $53$ & $4797$ & $77$ & $\dots$ & $\dots$ & $4867$ & $53$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.103$ & $-1.154$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.369$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($160.1$,$35.1$,$-42.0$) & ($1.5$,$1.7$,$1.4$) & ($829.7$,$304.5$,$80.6$) & ($12.9$,$14.9$,$1.0$) & $-1.615$ & $0.002$ & $0.871$ & $0.044$ & $12.040$ & $0.073$ & $4.159$ & $0.101$ & $0.865$ & $0.007$\\
J015624.90$-$342224.8 & 5017192164520193536 & 10560590 & 20101018_0206m35_052 & 01:56:24.90 & $-$34:22:24.8 & $\dots$ & $12.766$ & $12.509$ & $1.119$ & $12.770$ & $192.8$ & $2.6$ & $197.0$ & $0.9$ & $0.3274$ & $0.0121$ & $3.0544$ & $0.1129$ & $2.8297$ & $0.0969$ & $0.0342$ & $2.8737$ & $0.1033$ & $0.0359$ & $2.8361$ & $0.1574$ & $0.0555$ & $-6.8759$ & $0.0093$ & $-8.1264$ & $0.0097$ & $-0.0929$ & $4884$ & $54$ & $3988$ & $253$ & $\dots$ & $\dots$ & $4884$ & $54$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-147.6$,$169.0$,$-190.0$) & ($2.5$,$0.9$,$2.5$) & ($251.6$,$1456.5$,$1059.3$) & ($9.3$,$7.2$,$24.3$) & $-1.322$ & $0.005$ & $8.198$ & $0.035$ & $17.350$ & $0.233$ & $13.901$ & $0.277$ & $0.358$ & $0.005$\\
J015629.62$-$015046.0 & 2505065101598396416 & 15144623 & 20061210_0145m02_109 & 01:56:29.62 & $-$01:50:46.0 & $\dots$ & $12.045$ & $11.680$ & $1.371$ & $12.057$ & $-123.9$ & $1.1$ & $\dots$ & $\dots$ & $0.1968$ & $0.0204$ & $5.0813$ & $0.5267$ & $4.4883$ & $0.4110$ & $0.0916$ & $4.2773$ & $0.3287$ & $0.0768$ & $4.2257$ & $0.2775$ & $0.0657$ & $4.6483$ & $0.0219$ & $-9.5657$ & $0.0163$ & $0.1247$ & $4426$ & $52$ & $4525$ & $77$ & $\dots$ & $\dots$ & $4426$ & $52$ & $1.687$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.108$ & $-1.033$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.509$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-93.9$,$25.1$,$54.0$) & ($1.0$,$3.7$,$1.5$) & ($854.9$,$257.8$,$127.3$) & ($25.9$,$37.2$,$1.4$) & $-1.595$ & $0.002$ & $0.654$ & $0.058$ & $12.591$ & $0.070$ & $4.740$ & $0.125$ & $0.901$ & $0.009$\\
J015634.30$-$533733.1 & 4912206396253718528 & 503637499 & 20091204_0151m52_144 & 01:56:34.30 & $-$53:37:33.1 & $\dots$ & $12.130$ & $11.930$ & $1.018$ & $12.151$ & $69.1$ & $6.0$ & $68.2$ & $1.1$ & $1.6186$ & $0.0098$ & $0.6178$ & $0.0037$ & $0.6081$ & $0.0036$ & $0.0060$ & $0.6098$ & $0.0038$ & $0.0062$ & $0.5987$ & $0.0081$ & $0.0135$ & $11.2017$ & $0.0093$ & $-11.9913$ & $0.0097$ & $-0.0814$ & $5131$ & $54$ & $3988$ & $253$ & $\dots$ & $\dots$ & $5131$ & $54$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.110$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.070$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.1$,$176.0$,$-30.8$) & ($0.6$,$2.9$,$5.3$) & ($65.5$,$1441.1$,$18.4$) & ($4.7$,$23.7$,$3.8$) & $-1.666$ & $0.003$ & $5.059$ & $0.106$ & $8.304$ & $0.001$ & $0.879$ & $0.109$ & $0.243$ & $0.010$\\
J015636.38$-$575206.4 & 4718383971112929152 & 503438765 & 20061215_0200m57_082 & 01:56:36.38 & $-$57:52:06.4 & $\dots$ & $11.339$ & $11.082$ & $1.197$ & $11.376$ & $36.9$ & $1.0$ & $36.9$ & $0.1$ & $0.4643$ & $0.0112$ & $2.1538$ & $0.0520$ & $2.0396$ & $0.0466$ & $0.0228$ & $2.1074$ & $0.0411$ & $0.0195$ & $2.0521$ & $0.0746$ & $0.0363$ & $7.1083$ & $0.0105$ & $0.5052$ & $0.0117$ & $-0.1739$ & $4734$ & $53$ & $4803$ & $77$ & $\dots$ & $\dots$ & $4734$ & $53$ & $2.300$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-0.728$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.1$,$193.5$,$-8.6$) & ($0.4$,$0.6$,$0.9$) & ($25.1$,$1546.9$,$62.0$) & ($0.9$,$5.4$,$1.0$) & $-1.627$ & $0.001$ & $6.029$ & $0.035$ & $8.260$ & $0.009$ & $1.777$ & $0.018$ & $0.156$ & $0.003$\\
J015642.12$-$303911.0 & 5020484549009560448 & 10919915 & 20051219_0202m30_028 & 01:56:42.12 & $-$30:39:11.0 & $\dots$ & $13.230$ & $12.914$ & $1.281$ & $13.247$ & $37.5$ & $1.1$ & $42.6$ & $2.0$ & $0.1642$ & $0.0166$ & $6.0901$ & $0.6157$ & $5.2576$ & $0.4589$ & $0.0873$ & $5.4230$ & $0.5174$ & $0.0954$ & $5.1153$ & $0.9277$ & $0.1814$ & $3.6146$ & $0.0172$ & $-6.0393$ & $0.0132$ & $-0.2695$ & $4575$ & $53$ & $4953$ & $77$ & $\dots$ & $\dots$ & $4575$ & $53$ & $3.610$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.103$ & $-1.471$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-46.9$,$58.1$,$1.7$) & ($1.0$,$8.8$,$1.8$) & ($518.2$,$534.3$,$231.3$) & ($48.7$,$78.7$,$8.3$) & $-1.633$ & $0.004$ & $1.607$ & $0.259$ & $10.905$ & $0.180$ & $5.719$ & $0.285$ & $0.743$ & $0.040$\\
J015656.30$-$140211.0 & 5149236192390656000 & 14388945 & 20061208_0154m16_078 & 01:56:56.30 & $-$14:02:11.0 & KPNR & $12.193$ & $11.919$ & $1.188$ & $12.209$ & $145.9$ & $0.9$ & $147.1$ & $0.5$ & $0.2234$ & $0.0152$ & $4.4763$ & $0.3046$ & $4.0096$ & $0.2444$ & $0.0609$ & $3.9225$ & $0.1866$ & $0.0476$ & $3.9421$ & $0.3128$ & $0.0793$ & $11.2733$ & $0.0170$ & $-4.8348$ & $0.0116$ & $0.1986$ & $4773$ & $46$ & $4596$ & $92$ & $4775$ & $33$ & $4771$ & $59$ & $1.119$ & $0.470$ & $1.323$ & $0.116$ & $1.323$ & $0.116$ & $-2.146$ & $0.114$ & $-2.016$ & $0.160$ & $-2.201$ & $0.076$ & $-2.090$ & $0.152$ & $-0.149$ & $0.124$ & $0.421$ & $6.705$ & D & $0.974$ & I & $0.500$ & $0.287$ & $0.305$ & $0.037$ & $0.305$ & $0.037$ & D & $0.958$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($145.5$,$42.2$,$-96.8$) & ($2.3$,$4.6$,$1.1$) & ($910.6$,$407.3$,$181.3$) & ($38.6$,$43.4$,$4.0$) & $-1.520$ & $0.004$ & $1.018$ & $0.131$ & $14.178$ & $0.155$ & $6.486$ & $0.073$ & $0.866$ & $0.017$\\
J015724.48$-$283425.8 & 5023957115967919104 & 11037599 & 20070821_0150m29_105 & 01:57:24.48 & $-$28:34:25.8 & $\dots$ & $10.646$ & $10.304$ & $1.333$ & $10.661$ & $63.8$ & $0.8$ & $59.6$ & $1.0$ & $0.6278$ & $0.0179$ & $1.5929$ & $0.0454$ & $1.5295$ & $0.0419$ & $0.0274$ & $1.5284$ & $0.0467$ & $0.0305$ & $1.4292$ & $0.0492$ & $0.0344$ & $7.7225$ & $0.0185$ & $-9.1502$ & $0.0146$ & $-0.1333$ & $4464$ & $52$ & $4598$ & $77$ & $\dots$ & $\dots$ & $4464$ & $52$ & $1.779$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.702$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.036$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-5.9$,$158.4$,$-40.5$) & ($0.2$,$0.8$,$0.8$) & ($93.7$,$1350.3$,$62.3$) & ($2.0$,$6.5$,$1.1$) & $-1.658$ & $0.001$ & $4.684$ & $0.034$ & $8.655$ & $0.007$ & $1.984$ & $0.046$ & $0.298$ & $0.004$\\
J015732.52$-$243513.0 & 5122050904833344128 & 11110308 & 20111002_0148m24_119 & 01:57:32.52 & $-$24:35:13.0 & $\dots$ & $12.219$ & $12.035$ & $0.884$ & $12.208$ & $136.0$ & $0.8$ & $132.8$ & $1.2$ & $5.2178$ & $0.0646$ & $0.1917$ & $0.0024$ & $0.1907$ & $0.0023$ & $0.0123$ & $0.1913$ & $0.0024$ & $0.0123$ & $0.1897$ & $0.0029$ & $0.0153$ & $90.1833$ & $0.0766$ & $-12.4186$ & $0.0521$ & $-0.0162$ & $5452$ & $67$ & $5306$ & $136$ & $\dots$ & $\dots$ & $5452$ & $67$ & $3.988$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.104$ & $0.123$ & $-1.427$ & $0.190$ & $\dots$ & $\dots$ & $-1.104$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.622$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($72.8$,$174.7$,$-104.0$) & ($0.3$,$0.3$,$0.8$) & ($92.5$,$1449.1$,$142.6$) & ($0.8$,$2.3$,$2.5$) & $-1.593$ & $0.001$ & $5.428$ & $0.016$ & $9.665$ & $0.013$ & $3.320$ & $0.038$ & $0.281$ & $0.001$\\
J015812.72$-$491758.8 & 4940707558711902720 & 503730254 & 20051209_0213m49_040 & 01:58:12.72 & $-$49:17:58.8 & $\dots$ & $12.303$ & $11.927$ & $1.438$ & $12.337$ & $278.8$ & $1.5$ & $280.6$ & $0.4$ & $0.2419$ & $0.0115$ & $4.1339$ & $0.1965$ & $3.7327$ & $0.1602$ & $0.0429$ & $3.9004$ & $0.1441$ & $0.0369$ & $3.5668$ & $0.3392$ & $0.0951$ & $13.3205$ & $0.0103$ & $0.1598$ & $0.0115$ & $-0.1373$ & $4287$ & $53$ & $4309$ & $77$ & $\dots$ & $\dots$ & $4287$ & $53$ & $1.373$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.131$ & $-0.870$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($148.5$,$13.5$,$-184.8$) & ($5.3$,$2.2$,$2.1$) & ($829.7$,$110.8$,$712.3$) & ($57.6$,$18.3$,$45.5$) & $-1.478$ & $0.008$ & $1.287$ & $0.367$ & $15.044$ & $0.360$ & $14.652$ & $0.300$ & $0.842$ & $0.045$\\
J015829.29$-$692010.0 & 4694115653542659840 & 498810504 & 20081218_0201m68_030 & 01:58:29.29 & $-$69:20:10.0 & $\dots$ & $11.492$ & $11.211$ & $1.201$ & $11.507$ & $38.7$ & $0.9$ & $35.8$ & $0.3$ & $0.8676$ & $0.0123$ & $1.1526$ & $0.0163$ & $1.1191$ & $0.0154$ & $0.0138$ & $1.1296$ & $0.0197$ & $0.0174$ & $1.1162$ & $0.0226$ & $0.0203$ & $25.4424$ & $0.0133$ & $5.6884$ & $0.0142$ & $0.0164$ & $4741$ & $52$ & $4699$ & $77$ & $\dots$ & $\dots$ & $4741$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.862$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.389$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($82.3$,$162.6$,$-5.4$) & ($0.7$,$0.6$,$0.6$) & ($154.7$,$1294.4$,$16.9$) & ($1.9$,$5.1$,$0.2$) & $-1.672$ & $0.001$ & $4.070$ & $0.023$ & $8.977$ & $0.014$ & $0.898$ & $0.007$ & $0.376$ & $0.003$\\
J015834.22$-$695410.0 & 4694036419986965504 & 498808728 & 20081017_0201m68_039 & 01:58:34.22 & $-$69:54:10.0 & $\dots$ & $10.214$ & $9.881$ & $1.366$ & $10.255$ & $7.0$ & $0.6$ & $6.8$ & $0.3$ & $0.7418$ & $0.0119$ & $1.3481$ & $0.0216$ & $1.3024$ & $0.0202$ & $0.0155$ & $1.3330$ & $0.0209$ & $0.0157$ & $1.2460$ & $0.0191$ & $0.0153$ & $27.3811$ & $0.0159$ & $-6.1751$ & $0.0133$ & $0.1341$ & $4433$ & $52$ & $4549$ & $77$ & $\dots$ & $\dots$ & $4433$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.119$ & $-0.815$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.506$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($70.5$,$134.5$,$67.8$) & ($0.5$,$0.6$,$0.5$) & ($166.6$,$1066.0$,$95.2$) & ($1.8$,$5.1$,$1.4$) & $-1.701$ & $0.001$ & $3.516$ & $0.023$ & $8.598$ & $0.005$ & $2.407$ & $0.032$ & $0.419$ & $0.003$\\
J015853.90$-$685317.5 & 4694316417494908928 & 498858971 & 20050906_0211m69_058 & 01:58:53.90 & $-$68:53:17.5 & $\dots$ & $13.466$ & $13.210$ & $1.108$ & $13.466$ & $217.7$ & $2.5$ & $\dots$ & $\dots$ & $0.1743$ & $0.0103$ & $5.7372$ & $0.3390$ & $4.9925$ & $0.2567$ & $0.0514$ & $4.4846$ & $0.1554$ & $0.0347$ & $4.9803$ & $0.3474$ & $0.0698$ & $7.9888$ & $0.0126$ & $-3.7293$ & $0.0124$ & $-0.0844$ & $4937$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4937$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.110$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.790$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($34.4$,$-39.2$,$-44.3$) & ($3.2$,$2.4$,$2.8$) & ($471.0$,$-295.4$,$179.6$) & ($7.1$,$18.4$,$2.6$) & $-1.757$ & $0.004$ & $0.770$ & $0.059$ & $8.784$ & $0.060$ & $4.218$ & $0.079$ & $0.839$ & $0.011$\\
J015856.31$-$621835.5 & 4713310961901225216 & 499744560 & 20090908_0220m62_036 & 01:58:56.31 & $-$62:18:35.5 & $\dots$ & $11.979$ & $11.766$ & $1.115$ & $12.026$ & $-5.3$ & $0.7$ & $6.2$ & $2.2$ & $0.5763$ & $0.0224$ & $1.7352$ & $0.0674$ & $1.6603$ & $0.0617$ & $0.0372$ & $1.6772$ & $0.0693$ & $0.0413$ & $1.7170$ & $0.0639$ & $0.0372$ & $17.2258$ & $0.0299$ & $1.6682$ & $0.0220$ & $-0.0219$ & $4931$ & $53$ & $5070$ & $65$ & $\dots$ & $\dots$ & $4931$ & $53$ & $3.247$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $-0.570$ & $0.070$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.111$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($81.4$,$182.4$,$40.9$) & ($1.1$,$0.8$,$0.7$) & ($94.4$,$1450.5$,$77.8$) & ($2.2$,$6.3$,$2.0$) & $-1.618$ & $0.001$ & $5.017$ & $0.054$ & $9.335$ & $0.059$ & $1.910$ & $0.051$ & $0.301$ & $0.007$\\
J015902.53$-$292056.8 & 5020865220550876416 & 10944757 & 20061207_0150m29_119 & 01:59:02.53 & $-$29:20:56.8 & $\dots$ & $12.867$ & $12.653$ & $1.040$ & $12.882$ & $8.7$ & $2.3$ & $14.2$ & $2.1$ & $3.7114$ & $0.3112$ & $0.2694$ & $0.0226$ & $0.2676$ & $0.0223$ & $0.0833$ & $0.2695$ & $0.0210$ & $0.0779$ & $0.2223$ & $0.0165$ & $0.0743$ & $60.0611$ & $0.3147$ & $-44.4413$ & $0.2351$ & $-0.2846$ & $5062$ & $66$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5062$ & $66$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.933$ & $0.124$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-0.933$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.591$ & $0.349$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($5.6$,$171.1$,$16.8$) & ($0.6$,$1.7$,$2.2$) & ($77.0$,$1419.0$,$4.0$) & ($3.9$,$13.8$,$0.7$) & $-1.678$ & $0.003$ & $4.834$ & $0.075$ & $8.300$ & $0.002$ & $0.366$ & $0.034$ & $0.264$ & $0.007$\\
J015924.87$-$694619.2 & 4694041711387063936 & 498808864 & 20081017_0201m68_050 & 01:59:24.87 & $-$69:46:19.2 & $\dots$ & $11.159$ & $10.925$ & $1.090$ & $11.174$ & $-59.4$ & $1.1$ & $-59.0$ & $0.4$ & $0.6372$ & $0.0112$ & $1.5694$ & $0.0276$ & $1.5078$ & $0.0255$ & $0.0169$ & $1.5248$ & $0.0233$ & $0.0153$ & $1.4854$ & $0.0265$ & $0.0178$ & $42.0267$ & $0.0133$ & $21.0170$ & $0.0139$ & $0.2174$ & $4979$ & $54$ & $4569$ & $92$ & $\dots$ & $\dots$ & $4979$ & $54$ & $1.101$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.106$ & $-1.617$ & $0.160$ & $\dots$ & $\dots$ & $-1.770$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.184$ & $0.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($294.2$,$203.7$,$32.1$) & ($1.6$,$0.8$,$0.8$) & ($1470.3$,$1604.3$,$92.0$) & ($23.6$,$6.4$,$1.9$) & $-1.193$ & $0.005$ & $3.722$ & $0.022$ & $27.417$ & $0.294$ & $6.096$ & $0.140$ & $0.761$ & $0.003$\\
J015929.30$-$384907.5 & 4961495956339057536 & 10471418 & 20120911_0153m39_102 & 01:59:29.30 & $-$38:49:07.5 & $\dots$ & $12.550$ & $12.292$ & $1.110$ & $12.549$ & $97.1$ & $1.0$ & $97.5$ & $0.8$ & $0.3677$ & $0.0110$ & $2.7196$ & $0.0814$ & $2.5400$ & $0.0710$ & $0.0279$ & $2.6231$ & $0.0716$ & $0.0273$ & $2.4986$ & $0.0721$ & $0.0289$ & $15.1628$ & $0.0080$ & $-15.5478$ & $0.0107$ & $-0.3228$ & $4907$ & $54$ & $4726$ & $77$ & $\dots$ & $\dots$ & $4907$ & $54$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.112$ & $-1.497$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($4.5$,$-26.8$,$-4.2$) & ($0.3$,$2.1$,$1.1$) & ($589.1$,$-227.4$,$75.0$) & ($9.1$,$17.9$,$0.9$) & $-1.769$ & $0.001$ & $0.964$ & $0.034$ & $8.809$ & $0.007$ & $2.792$ & $0.040$ & $0.803$ & $0.006$\\
J015936.07$-$522832.0 & 4936345693005224448 & 503689377 & 20101211_0151m52_099 & 01:59:36.07 & $-$52:28:32.0 & $\dots$ & $12.710$ & $12.454$ & $1.013$ & $12.673$ & $141.9$ & $3.0$ & $139.4$ & $1.1$ & $0.2475$ & $0.0096$ & $4.0404$ & $0.1567$ & $3.6563$ & $0.1283$ & $0.0351$ & $3.7689$ & $0.1374$ & $0.0365$ & $3.7763$ & $0.1438$ & $0.0381$ & $2.6959$ & $0.0084$ & $-23.5668$ & $0.0092$ & $-0.0920$ & $5138$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5138$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.112$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.550$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-247.3$,$-171.5$,$65.9$) & ($1.6$,$4.6$,$3.3$) & ($1078.9$,$-1390.1$,$187.2$) & ($34.4$,$37.0$,$5.7$) & $-1.290$ & $0.014$ & $3.603$ & $0.098$ & $22.132$ & $0.642$ & $7.678$ & $0.316$ & $0.720$ & $0.003$\\
J015939.16$-$024249.7 & 2504634406573540608 & 15167087 & 20061121_0203m04_069 & 01:59:39.16 & $-$02:42:49.7 & $\dots$ & $11.697$ & $11.464$ & $1.182$ & $11.752$ & $30.4$ & $0.7$ & $30.1$ & $0.8$ & $0.4417$ & $0.0208$ & $2.2640$ & $0.1066$ & $2.1381$ & $0.0951$ & $0.0445$ & $2.2651$ & $0.1695$ & $0.0748$ & $2.1004$ & $0.2306$ & $0.1098$ & $26.8877$ & $0.0229$ & $-13.4199$ & $0.0171$ & $0.0801$ & $4781$ & $53$ & $4695$ & $77$ & $\dots$ & $\dots$ & $4781$ & $53$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.112$ & $-1.279$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($136.4$,$-35.0$,$-4.0$) & ($3.6$,$8.8$,$0.8$) & ($785.3$,$-324.9$,$59.1$) & ($29.4$,$82.3$,$4.1$) & $-1.640$ & $0.011$ & $0.730$ & $0.212$ & $11.525$ & $0.155$ & $4.469$ & $0.234$ & $0.882$ & $0.031$\\
J015945.52$-$401150.2 & 4958266828126968192 & 10447188 & 20060827_0153m39_119 & 01:59:45.52 & $-$40:11:50.2 & $\dots$ & $11.960$ & $12.079$ & $1.016$ & $12.299$ & $12.4$ & $1.1$ & $24.0$ & $5.3$ & $3.2775$ & $0.0295$ & $0.3051$ & $0.0027$ & $0.3027$ & $0.0027$ & $0.0089$ & $0.3030$ & $0.0027$ & $0.0089$ & $0.3013$ & $0.0028$ & $0.0094$ & $-3.2998$ & $0.0203$ & $-16.6015$ & $0.0290$ & $-0.2690$ & $5094$ & $76$ & $5162$ & $104$ & $\dots$ & $\dots$ & $5094$ & $76$ & $4.090$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.638$ & $0.296$ & $-0.297$ & $0.110$ & $\dots$ & $\dots$ & $-1.638$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.248$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-32.8$,$232.5$,$-1.0$) & ($0.1$,$0.4$,$1.1$) & ($13.6$,$1922.2$,$2.7$) & ($0.1$,$3.1$,$0.0$) & $-1.551$ & $0.001$ & $7.508$ & $0.010$ & $9.171$ & $0.018$ & $0.311$ & $0.002$ & $0.100$ & $0.000$\\
J020025.58$-$061102.0 & 2490797258896426624 & 14985411 & 20061121_0203m04_013 & 02:00:25.58 & $-$06:11:02.0 & $\dots$ & $11.601$ & $11.323$ & $1.183$ & $11.611$ & $70.3$ & $0.6$ & $67.5$ & $1.5$ & $0.3576$ & $0.0315$ & $2.7964$ & $0.2463$ & $2.6069$ & $0.2141$ & $0.0821$ & $2.4796$ & $0.1404$ & $0.0566$ & $2.4897$ & $0.2472$ & $0.0993$ & $9.1104$ & $0.0352$ & $-8.4943$ & $0.0270$ & $0.0384$ & $4796$ & $54$ & $4678$ & $51$ & $\dots$ & $\dots$ & $4796$ & $54$ & $1.466$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.950$ & $0.106$ & $-1.596$ & $0.140$ & $\dots$ & $\dots$ & $-1.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($48.9$,$105.7$,$-63.9$) & ($0.8$,$4.2$,$0.6$) & ($307.9$,$991.6$,$130.8$) & ($18.5$,$36.5$,$3.5$) & $-1.639$ & $0.001$ & $3.064$ & $0.146$ & $10.209$ & $0.054$ & $3.548$ & $0.094$ & $0.538$ & $0.019$\\
J020026.64$-$334735.4 & 4969571040314262400 & 10585426 & 20111230_0206m35_016 & 02:00:26.64 & $-$33:47:35.4 & $\dots$ & $11.960$ & $11.754$ & $0.995$ & $11.966$ & $-9.2$ & $0.9$ & $-8.1$ & $0.5$ & $0.5741$ & $0.0186$ & $1.7419$ & $0.0564$ & $1.6664$ & $0.0516$ & $0.0310$ & $1.6493$ & $0.0511$ & $0.0310$ & $1.7125$ & $0.0745$ & $0.0435$ & $-6.6717$ & $0.0135$ & $-16.1061$ & $0.0161$ & $-0.1157$ & $5168$ & $54$ & $5235$ & $94$ & $\dots$ & $\dots$ & $5168$ & $54$ & $2.926$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $-0.960$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.554$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-151.8$,$182.4$,$14.0$) & ($1.7$,$1.0$,$0.8$) & ($332.7$,$1549.9$,$54.9$) & ($7.9$,$7.8$,$1.3$) & $-1.505$ & $0.002$ & $4.532$ & $0.038$ & $12.957$ & $0.074$ & $2.078$ & $0.045$ & $0.482$ & $0.005$\\
J020035.63$-$201441.9 & 5136774877357647232 & 14197426 & 20071113_0205m20_047 & 02:00:35.63 & $-$20:14:41.9 & $\dots$ & $10.759$ & $10.561$ & $1.077$ & $10.805$ & $-39.3$ & $1.1$ & $-40.0$ & $0.4$ & $1.7496$ & $0.0162$ & $0.5716$ & $0.0053$ & $0.5632$ & $0.0051$ & $0.0091$ & $0.5643$ & $0.0053$ & $0.0095$ & $0.5653$ & $0.0070$ & $0.0124$ & $4.0885$ & $0.0141$ & $6.3154$ & $0.0126$ & $0.1322$ & $4984$ & $53$ & $4998$ & $77$ & $\dots$ & $\dots$ & $4984$ & $53$ & $3.272$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-0.747$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.391$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-5.0$,$259.5$,$50.0$) & ($0.3$,$0.1$,$1.0$) & ($30.7$,$2183.1$,$33.4$) & ($0.6$,$0.7$,$1.1$) & $-1.465$ & $0.001$ & $8.411$ & $0.002$ & $11.155$ & $0.027$ & $1.557$ & $0.036$ & $0.140$ & $0.001$\\
J020052.34$-$182535.6 & 5138353810415034752 & 14211666 & 20071111_0154m16_138 & 02:00:52.34 & $-$18:25:35.6 & $\dots$ & $10.279$ & $10.003$ & $1.122$ & $10.265$ & $-25.2$ & $1.3$ & $-25.7$ & $0.4$ & $0.9345$ & $0.0153$ & $1.0701$ & $0.0175$ & $1.0411$ & $0.0166$ & $0.0159$ & $1.0361$ & $0.0173$ & $0.0167$ & $1.0237$ & $0.0244$ & $0.0238$ & $19.4397$ & $0.0128$ & $-48.8065$ & $0.0124$ & $0.2830$ & $4906$ & $54$ & $4968$ & $77$ & $\dots$ & $\dots$ & $4906$ & $54$ & $2.424$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $-1.293$ & $0.170$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-96.4$,$5.7$,$17.2$) & ($0.7$,$1.7$,$1.3$) & ($780.7$,$48.5$,$19.7$) & ($9.3$,$14.6$,$0.3$) & $-1.749$ & $0.001$ & $0.111$ & $0.031$ & $9.556$ & $0.022$ & $4.680$ & $0.116$ & $0.977$ & $0.006$\\
J020105.24$-$075108.4 & 2463327021732726272 & 14967899 & 20071002_0156m09_087 & 02:01:05.24 & $-$07:51:08.4 & $\dots$ & $11.032$ & $11.162$ & $0.630$ & $11.262$ & $-12.4$ & $1.8$ & $-4.3$ & $4.4$ & $2.7051$ & $0.0223$ & $0.3697$ & $0.0030$ & $0.3662$ & $0.0030$ & $0.0082$ & $0.3643$ & $0.0035$ & $0.0096$ & $0.3629$ & $0.0053$ & $0.0147$ & $-17.0081$ & $0.0282$ & $3.1952$ & $0.0182$ & $0.0243$ & $6334$ & $85$ & $6360$ & $116$ & $\dots$ & $\dots$ & $6334$ & $85$ & $4.051$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.212$ & $-0.417$ & $0.120$ & $\dots$ & $\dots$ & $-1.880$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.250$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-33.5$,$272.5$,$12.4$) & ($0.8$,$0.2$,$1.6$) & ($67.0$,$2289.8$,$4.6$) & ($0.7$,$1.8$,$0.3$) & $-1.440$ & $0.001$ & $8.193$ & $0.010$ & $12.336$ & $0.015$ & $0.529$ & $0.021$ & $0.202$ & $0.001$\\
J020118.67$-$093952.4 & 2462541012652902912 & 14928647 & 20050807_0155m11_089 & 02:01:18.67 & $-$09:39:52.4 & $\dots$ & $12.790$ & $13.313$ & $0.815$ & $13.464$ & $19.4$ & $3.3$ & $\dots$ & $\dots$ & $1.0457$ & $0.0339$ & $0.9563$ & $0.0310$ & $0.9331$ & $0.0295$ & $0.0316$ & $0.9093$ & $0.0288$ & $0.0317$ & $\dots$ & $\dots$ & $\dots$ & $3.1706$ & $0.0372$ & $0.9894$ & $0.0345$ & $0.5208$ & $5707$ & $139$ & $6249$ & $83$ & $\dots$ & $\dots$ & $5707$ & $139$ & $3.691$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.534$ & $0.296$ & $-0.046$ & $0.120$ & $\dots$ & $\dots$ & $-2.534$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.195$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($11.1$,$246.6$,$-5.4$) & ($1.3$,$0.3$,$2.9$) & ($9.2$,$2125.3$,$17.8$) & ($0.8$,$2.2$,$0.4$) & $-1.492$ & $0.001$ & $8.581$ & $0.017$ & $10.037$ & $0.047$ & $0.970$ & $0.016$ & $0.078$ & $0.003$\\
J020124.29$-$591252.4 & 4715059013590675840 & 503423788 & 20061023_0200m57_002 & 02:01:24.29 & $-$59:12:52.4 & $\dots$ & $11.746$ & $11.565$ & $1.050$ & $11.798$ & $9.1$ & $1.2$ & $6.7$ & $0.7$ & $0.6330$ & $0.0122$ & $1.5798$ & $0.0304$ & $1.5175$ & $0.0281$ & $0.0185$ & $1.5324$ & $0.0353$ & $0.0230$ & $1.4985$ & $0.0510$ & $0.0340$ & $13.8751$ & $0.0157$ & $7.3682$ & $0.0134$ & $0.0025$ & $5068$ & $54$ & $5307$ & $94$ & $\dots$ & $\dots$ & $5068$ & $54$ & $3.429$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $-0.754$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.520$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($73.6$,$220.5$,$0.1$) & ($0.9$,$0.7$,$1.0$) & ($67.2$,$1772.6$,$37.6$) & ($1.6$,$5.6$,$0.7$) & $-1.554$ & $0.002$ & $6.361$ & $0.028$ & $10.032$ & $0.039$ & $1.583$ & $0.025$ & $0.224$ & $0.003$\\
J020130.42$-$094934.0 & 2462500536881830528 & 14928749 & 20061123_0156m09_108 & 02:01:30.42 & $-$09:49:34.0 & $\dots$ & $11.970$ & $11.727$ & $1.063$ & $11.966$ & $208.6$ & $2.9$ & $213.0$ & $3.6$ & $0.4765$ & $0.0220$ & $2.0986$ & $0.0969$ & $1.9900$ & $0.0871$ & $0.0438$ & $1.9618$ & $0.0784$ & $0.0399$ & $1.8312$ & $0.1001$ & $0.0547$ & $22.2637$ & $0.0229$ & $-12.1735$ & $0.0171$ & $0.2732$ & $5052$ & $61$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5052$ & $61$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.270$ & $0.145$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.270$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($156.3$,$53.8$,$-163.3$) & ($1.7$,$3.3$,$2.6$) & ($634.6$,$483.9$,$594.7$) & ($17.3$,$29.0$,$22.0$) & $-1.489$ & $0.006$ & $2.210$ & $0.138$ & $14.417$ & $0.179$ & $12.099$ & $0.300$ & $0.734$ & $0.014$\\
J020135.57$-$161000.7 & 5147904718169224704 & 14363775 & 20030907_0211m15_035 & 02:01:35.57 & $-$16:10:00.7 & $\dots$ & $10.239$ & $10.097$ & $1.152$ & $10.372$ & $15.3$ & $3.0$ & $\dots$ & $\dots$ & $13.8029$ & $0.0584$ & $0.0724$ & $0.0003$ & $0.0723$ & $0.0003$ & $0.0042$ & $0.0723$ & $0.0003$ & $0.0038$ & $0.0724$ & $0.0005$ & $0.0067$ & $69.2404$ & $0.0560$ & $-26.7529$ & $0.0422$ & $0.0764$ & $4805$ & $67$ & $4686$ & $64$ & $\dots$ & $\dots$ & $4805$ & $67$ & $4.301$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.123$ & $0.380$ & $0.080$ & $\dots$ & $\dots$ & $-1.330$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.147$ & $0.060$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($5.7$,$228.3$,$-2.5$) & ($1.0$,$0.1$,$2.9$) & ($1.0$,$1888.4$,$0.3$) & ($0.2$,$0.5$,$0.1$) & $-1.567$ & $0.001$ & $7.889$ & $0.017$ & $8.328$ & $0.017$ & $0.084$ & $0.018$ & $0.027$ & $0.002$\\
J020145.21$-$480145.2 & 4941344588261325056 & 504090697 & 20051209_0213m49_056 & 02:01:45.21 & $-$48:01:45.2 & $\dots$ & $11.395$ & $11.176$ & $1.049$ & $11.409$ & $120.3$ & $1.2$ & $126.0$ & $0.5$ & $0.9815$ & $0.0148$ & $1.0188$ & $0.0154$ & $0.9926$ & $0.0146$ & $0.0147$ & $1.0034$ & $0.0114$ & $0.0113$ & $0.9835$ & $0.0127$ & $0.0129$ & $31.4909$ & $0.0137$ & $-30.6914$ & $0.0147$ & $-0.1112$ & $5048$ & $55$ & $4857$ & $77$ & $\dots$ & $\dots$ & $5048$ & $55$ & $2.274$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.112$ & $-1.347$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-7.5$,$12.6$,$-15.1$) & ($0.1$,$0.8$,$1.1$) & ($643.8$,$103.5$,$20.3$) & ($3.2$,$6.9$,$0.4$) & $-1.817$ & $0.001$ & $0.228$ & $0.022$ & $8.404$ & $0.021$ & $4.164$ & $0.110$ & $0.947$ & $0.005$\\
J020146.03$-$774602.5 & 4633538094771440512 & 491311096 & 20081025_0235m78_051 & 02:01:46.03 & $-$77:46:02.5 & $\dots$ & $11.425$ & $11.220$ & $1.065$ & $11.459$ & $35.2$ & $1.0$ & $35.6$ & $0.4$ & $0.7536$ & $0.0122$ & $1.3270$ & $0.0215$ & $1.2827$ & $0.0201$ & $0.0156$ & $1.3003$ & $0.0211$ & $0.0163$ & $1.3158$ & $0.0376$ & $0.0286$ & $11.2080$ & $0.0161$ & $8.2682$ & $0.0132$ & $0.0641$ & $5104$ & $54$ & $5128$ & $94$ & $\dots$ & $\dots$ & $5104$ & $54$ & $2.875$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $-0.918$ & $0.180$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.449$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($33.8$,$205.5$,$-34.0$) & ($0.6$,$0.7$,$0.6$) & ($26.2$,$1604.9$,$28.4$) & ($0.6$,$5.9$,$0.5$) & $-1.625$ & $0.001$ & $6.138$ & $0.029$ & $8.298$ & $0.015$ & $1.122$ & $0.013$ & $0.150$ & $0.002$\\
J020150.84$-$224852.9 & 5122780155920179840 & 14143893 & 20111227_0205m20_069 & 02:01:50.84 & $-$22:48:52.9 & $\dots$ & $12.494$ & $12.304$ & $0.912$ & $12.486$ & $12.2$ & $1.1$ & $27.1$ & $6.0$ & $2.6438$ & $0.0600$ & $0.3782$ & $0.0086$ & $0.3746$ & $0.0084$ & $0.0225$ & $0.3735$ & $0.0095$ & $0.0254$ & $0.3710$ & $0.0167$ & $0.0451$ & $80.8814$ & $0.0600$ & $16.7470$ & $0.0445$ & $-0.0403$ & $5389$ & $67$ & $5473$ & $74$ & $\dots$ & $\dots$ & $5389$ & $67$ & $3.138$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.017$ & $0.125$ & $-0.502$ & $0.110$ & $\dots$ & $\dots$ & $-1.017$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.151$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($115.9$,$180.9$,$37.4$) & ($1.6$,$0.9$,$1.2$) & ($195.5$,$1510.1$,$21.7$) & ($5.4$,$7.1$,$1.3$) & $-1.583$ & $0.001$ & $4.652$ & $0.040$ & $10.686$ & $0.044$ & $1.209$ & $0.046$ & $0.393$ & $0.005$\\
J020155.44$-$850520.0 & 4616784488205863424 & 490650087 & 20091024_0206m84_128 & 02:01:55.44 & $-$85:05:20.0 & $\dots$ & $10.438$ & $10.106$ & $1.383$ & $10.488$ & $66.6$ & $0.5$ & $66.1$ & $0.5$ & $1.2237$ & $0.0097$ & $0.8172$ & $0.0065$ & $0.8002$ & $0.0062$ & $0.0078$ & $0.8100$ & $0.0066$ & $0.0082$ & $0.7892$ & $0.0099$ & $0.0126$ & $19.7666$ & $0.0135$ & $10.6751$ & $0.0110$ & $-0.0772$ & $4613$ & $53$ & $4572$ & $68$ & $\dots$ & $\dots$ & $4613$ & $53$ & $2.077$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.117$ & $-0.859$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.397$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $112$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($22.7$,$167.8$,$-40.2$) & ($0.3$,$0.4$,$0.2$) & ($79.1$,$1329.0$,$20.1$) & ($0.6$,$2.8$,$0.2$) & $-1.696$ & $0.001$ & $4.566$ & $0.014$ & $8.035$ & $0.002$ & $0.911$ & $0.006$ & $0.275$ & $0.001$\\
J020201.21$-$352707.8 & 4968804856805408384 & 10546970 & 20030807_0154m35_107 & 02:02:01.21 & $-$35:27:07.8 & $\dots$ & $10.502$ & $10.081$ & $1.271$ & $10.409$ & $22.8$ & $1.5$ & $23.0$ & $0.4$ & $0.7403$ & $0.0150$ & $1.3508$ & $0.0274$ & $1.3050$ & $0.0255$ & $0.0196$ & $1.3222$ & $0.0288$ & $0.0218$ & $1.3015$ & $0.0374$ & $0.0287$ & $26.0159$ & $0.0072$ & $-9.8402$ & $0.0118$ & $-0.3060$ & $4568$ & $52$ & $4500$ & $77$ & $\dots$ & $\dots$ & $4568$ & $52$ & $2.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $-0.768$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($63.6$,$99.5$,$36.8$) & ($0.7$,$1.2$,$1.5$) & ($306.2$,$837.0$,$61.2$) & ($5.2$,$10.1$,$2.6$) & $-1.725$ & $0.001$ & $2.383$ & $0.037$ & $8.939$ & $0.014$ & $1.817$ & $0.040$ & $0.579$ & $0.006$\\
J020213.23$-$403400.7 & 4958217247022965632 & 10446169 & 20061209_0153m39_127 & 02:02:13.23 & $-$40:34:00.7 & $\dots$ & $11.063$ & $11.254$ & $0.704$ & $11.373$ & $-7.2$ & $0.9$ & $\dots$ & $\dots$ & $2.5682$ & $0.0176$ & $0.3894$ & $0.0027$ & $0.3855$ & $0.0026$ & $0.0068$ & $0.3849$ & $0.0025$ & $0.0064$ & $0.3825$ & $0.0038$ & $0.0100$ & $8.3895$ & $0.0146$ & $0.7618$ & $0.0176$ & $-0.3767$ & $6042$ & $91$ & $5463$ & $94$ & $\dots$ & $\dots$ & $6042$ & $91$ & $3.288$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.008$ & $0.182$ & $-0.701$ & $0.180$ & $\dots$ & $\dots$ & $-1.008$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.221$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-3.3$,$244.4$,$17.9$) & ($0.1$,$0.3$,$0.8$) & ($4.3$,$2021.5$,$6.8$) & ($0.2$,$2.5$,$0.3$) & $-1.525$ & $0.001$ & $8.268$ & $0.000$ & $9.232$ & $0.028$ & $0.521$ & $0.013$ & $0.055$ & $0.002$\\
J020215.72$-$155822.0 & 5147931415685568256 & 14364588 & 20061208_0154m16_111 & 02:02:15.72 & $-$15:58:22.0 & $\dots$ & $11.456$ & $11.685$ & $0.686$ & $11.799$ & $17.1$ & $1.3$ & $18.1$ & $2.5$ & $2.7805$ & $0.0250$ & $0.3596$ & $0.0032$ & $0.3563$ & $0.0032$ & $0.0089$ & $0.3536$ & $0.0031$ & $0.0087$ & $\dots$ & $\dots$ & $\dots$ & $39.1025$ & $0.0244$ & $-8.9313$ & $0.0186$ & $0.0575$ & $6145$ & $141$ & $6028$ & $83$ & $\dots$ & $\dots$ & $6145$ & $141$ & $3.956$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.137$ & $0.187$ & $-0.139$ & $0.120$ & $\dots$ & $\dots$ & $-1.137$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.215$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($33.2$,$197.1$,$5.9$) & ($0.4$,$0.1$,$1.2$) & ($40.2$,$1649.7$,$3.8$) & ($0.5$,$1.1$,$0.1$) & $-1.619$ & $0.001$ & $6.001$ & $0.009$ & $8.659$ & $0.007$ & $0.365$ & $0.007$ & $0.181$ & $0.001$\\
J020218.40$-$030323.7 & 2492679893385490944 & 15167551 & 20051109_0158m04_083 & 02:02:18.40 & $-$03:03:23.7 & $\dots$ & $13.347$ & $12.875$ & $1.390$ & $13.260$ & $-47.4$ & $24.8$ & $\dots$ & $\dots$ & $1.3894$ & $0.0218$ & $0.7197$ & $0.0113$ & $0.7065$ & $0.0109$ & $0.0154$ & $0.7066$ & $0.0116$ & $0.0164$ & $\dots$ & $\dots$ & $\dots$ & $5.2912$ & $0.0252$ & $-23.5055$ & $0.0183$ & $-0.0407$ & $4408$ & $61$ & $4008$ & $120$ & $\dots$ & $\dots$ & $4408$ & $61$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.820$ & $0.122$ & $-1.000$ & $0.190$ & $\dots$ & $\dots$ & $-1.820$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.795$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-58.7$,$172.5$,$21.4$) & ($11.4$,$3.7$,$21.3$) & ($112.3$,$1479.9$,$18.4$) & ($21.3$,$32.1$,$12.1$) & $-1.631$ & $0.006$ & $4.901$ & $0.204$ & $9.262$ & $0.263$ & $0.938$ & $0.362$ & $0.308$ & $0.031$\\
J020219.39$-$061552.7 & 2490807326299802368 & 14985768 & 20051109_0158m04_140 & 02:02:19.39 & $-$06:15:52.7 & $\dots$ & $12.474$ & $12.331$ & $0.756$ & $12.465$ & $-32.3$ & $2.0$ & $-32.7$ & $1.9$ & $1.8618$ & $0.0166$ & $0.5371$ & $0.0048$ & $0.5297$ & $0.0047$ & $0.0088$ & $0.5295$ & $0.0043$ & $0.0080$ & $0.5314$ & $0.0098$ & $0.0185$ & $22.0860$ & $0.0183$ & $3.8503$ & $0.0156$ & $0.2064$ & $5916$ & $68$ & $5493$ & $136$ & $\dots$ & $\dots$ & $5916$ & $68$ & $4.114$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.847$ & $0.130$ & $-1.288$ & $0.190$ & $\dots$ & $\dots$ & $-0.847$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($22.3$,$218.6$,$54.9$) & ($0.9$,$0.3$,$1.7$) & ($6.4$,$1854.7$,$40.9$) & ($0.5$,$2.2$,$2.4$) & $-1.554$ & $0.001$ & $7.675$ & $0.026$ & $8.828$ & $0.021$ & $1.437$ & $0.046$ & $0.070$ & $0.003$\\
J020238.62$-$360058.2 & 4968022107605321728 & 10541783 & 20061025_0206m35_032 & 02:02:38.62 & $-$36:00:58.2 & $\dots$ & $12.826$ & $12.460$ & $1.042$ & $12.690$ & $17.3$ & $1.7$ & $17.7$ & $1.1$ & $0.6971$ & $0.0119$ & $1.4345$ & $0.0245$ & $1.3829$ & $0.0228$ & $0.0165$ & $1.4052$ & $0.0197$ & $0.0140$ & $1.3896$ & $0.0443$ & $0.0319$ & $16.3359$ & $0.0066$ & $-29.6044$ & $0.0103$ & $-0.3096$ & $5039$ & $54$ & $5028$ & $77$ & $\dots$ & $\dots$ & $5039$ & $54$ & $3.011$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.110$ & $-1.023$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.777$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-66.5$,$30.5$,$46.1$) & ($0.5$,$2.0$,$1.7$) & ($606.4$,$256.9$,$53.8$) & ($9.2$,$16.9$,$2.2$) & $-1.762$ & $0.001$ & $0.807$ & $0.032$ & $9.047$ & $0.022$ & $3.518$ & $0.032$ & $0.836$ & $0.006$\\
J020334.50$-$605855.7 & 4713539144922501248 & 499761522 & 20081219_0220m62_052 & 02:03:34.50 & $-$60:58:55.7 & $\dots$ & $11.040$ & $10.762$ & $0.916$ & $10.946$ & $-6.2$ & $1.0$ & $\dots$ & $\dots$ & $3.8792$ & $0.0275$ & $0.2578$ & $0.0018$ & $0.2561$ & $0.0018$ & $0.0070$ & $0.2566$ & $0.0017$ & $0.0067$ & $\dots$ & $\dots$ & $\dots$ & $-9.7143$ & $0.0455$ & $-80.9216$ & $0.0339$ & $-0.2017$ & $5400$ & $144$ & $5432$ & $104$ & $\dots$ & $\dots$ & $5400$ & $144$ & $3.780$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.356$ & $-0.477$ & $0.110$ & $\dots$ & $\dots$ & $-1.940$ & $0.356$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.265$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($-88.2$,$207.5$,$60.2$) & ($0.2$,$0.6$,$0.8$) & ($104.3$,$1702.1$,$35.6$) & ($0.8$,$4.7$,$1.1$) & $-1.559$ & $0.001$ & $5.786$ & $0.024$ & $10.381$ & $0.021$ & $1.555$ & $0.030$ & $0.284$ & $0.001$\\
J020338.56$-$040222.4 & 2492290082153813248 & 15131388 & 20091118_0203m04_084 & 02:03:38.56 & $-$04:02:22.4 & $\dots$ & $11.721$ & $11.613$ & $0.971$ & $11.816$ & $89.6$ & $2.1$ & $88.9$ & $0.9$ & $2.0441$ & $0.0163$ & $0.4892$ & $0.0039$ & $0.4831$ & $0.0038$ & $0.0079$ & $0.4794$ & $0.0041$ & $0.0085$ & $0.4828$ & $0.0056$ & $0.0115$ & $4.2267$ & $0.0216$ & $-50.6271$ & $0.0150$ & $0.0002$ & $5254$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5254$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-21.8$,$169.0$,$-114.6$) & ($1.0$,$0.4$,$1.8$) & ($30.4$,$1432.1$,$207.8$) & ($2.3$,$3.7$,$7.2$) & $-1.601$ & $0.002$ & $6.199$ & $0.075$ & $8.694$ & $0.007$ & $3.716$ & $0.065$ & $0.168$ & $0.006$\\
J020351.00$-$003221.0 & 2506781580983911296 & $\dots$ & 20120908_0202p01_080 & 02:03:51.00 & $-$00:32:21.0 & KPNR & $10.713$ & $10.574$ & $0.731$ & $10.700$ & $-27.3$ & $2.6$ & $-28.7$ & $1.0$ & $3.8009$ & $0.0179$ & $0.2631$ & $0.0012$ & $0.2613$ & $0.0012$ & $0.0047$ & $0.2612$ & $0.0011$ & $0.0044$ & $0.2597$ & $0.0015$ & $0.0059$ & $-34.7824$ & $0.0198$ & $-252.7308$ & $0.0167$ & $0.2705$ & $5916$ & $40$ & $7186$ & $197$ & $5916$ & $40$ & $\dots$ & $\dots$ & $4.432$ & $0.270$ & $3.716$ & $0.104$ & $3.716$ & $0.104$ & $-1.723$ & $0.120$ & $-0.513$ & $0.150$ & $-1.723$ & $0.120$ & $\dots$ & $\dots$ & $0.107$ & $0.107$ & $0.107$ & $6.814$ & D & $0.986$ & I & $\dots$ & $\dots$ & $0.208$ & $0.038$ & $0.208$ & $0.038$ & D & $0.986$ & $24$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-207.7$,$40.4$,$-121.1$) & ($1.3$,$0.6$,$2.2$) & ($779.5$,$338.6$,$356.0$) & ($14.5$,$4.9$,$17.2$) & $-1.523$ & $0.001$ & $1.095$ & $0.058$ & $13.867$ & $0.033$ & $10.229$ & $0.205$ & $0.854$ & $0.007$\\
J020354.78$-$314249.0 & 5019382116804132352 & 10897304 & 20061124_0212m30_024 & 02:03:54.78 & $-$31:42:49.0 & $\dots$ & $11.468$ & $11.261$ & $0.974$ & $11.466$ & $-24.7$ & $1.0$ & $-22.5$ & $0.6$ & $0.7051$ & $0.0183$ & $1.4182$ & $0.0368$ & $1.3678$ & $0.0342$ & $0.0250$ & $1.3721$ & $0.0386$ & $0.0281$ & $1.4133$ & $0.0492$ & $0.0348$ & $4.0778$ & $0.0173$ & $-18.0086$ & $0.0168$ & $-0.1383$ & $5230$ & $55$ & $5391$ & $94$ & $\dots$ & $\dots$ & $5230$ & $55$ & $2.677$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $-0.765$ & $0.180$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.206$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-83.4$,$145.0$,$45.6$) & ($0.7$,$1.2$,$1.0$) & ($213.6$,$1232.0$,$52.5$) & ($4.3$,$9.5$,$1.1$) & $-1.644$ & $0.001$ & $3.764$ & $0.042$ & $9.732$ & $0.020$ & $1.927$ & $0.028$ & $0.442$ & $0.005$\\
J020407.82$-$110058.8 & 2461351375432146944 & 14920617 & 20081009_0210m13_064 & 02:04:07.82 & $-$11:00:58.8 & $\dots$ & $10.239$ & $10.030$ & $0.723$ & $10.154$ & $-23.8$ & $0.8$ & $-22.0$ & $0.4$ & $7.3888$ & $0.0233$ & $0.1353$ & $0.0004$ & $0.1349$ & $0.0004$ & $0.0031$ & $0.1347$ & $0.0004$ & $0.0029$ & $0.1346$ & $0.0006$ & $0.0048$ & $-47.3735$ & $0.0242$ & $-38.2608$ & $0.0174$ & $0.2002$ & $5977$ & $108$ & $5960$ & $76$ & $\dots$ & $\dots$ & $5977$ & $108$ & $4.067$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.706$ & $0.519$ & $-0.093$ & $0.100$ & $\dots$ & $\dots$ & $-1.706$ & $0.519$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.163$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-56.1$,$250.0$,$13.7$) & ($0.3$,$0.0$,$0.8$) & ($52.4$,$2075.8$,$1.8$) & ($0.5$,$0.3$,$0.1$) & $-1.496$ & $0.001$ & $7.488$ & $0.007$ & $10.931$ & $0.012$ & $0.282$ & $0.013$ & $0.187$ & $0.001$\\
J020407.90$-$312756.0 & 5019494885465090048 & $\dots$ & 20111101_0212m30_050 & 02:04:07.90 & $-$31:27:56.0 & SOAR & $12.583$ & $12.282$ & $1.186$ & $12.572$ & $89.1$ & $0.5$ & $89.9$ & $0.8$ & $0.2439$ & $0.0129$ & $4.1000$ & $0.2169$ & $3.7051$ & $0.1771$ & $0.0478$ & $3.7974$ & $0.2691$ & $0.0709$ & $3.7271$ & $0.1169$ & $0.0314$ & $5.4804$ & $0.0130$ & $-0.8147$ & $0.0112$ & $-0.0439$ & $4864$ & $101$ & $4661$ & $92$ & $4864$ & $101$ & $\dots$ & $\dots$ & $1.788$ & $0.470$ & $1.560$ & $0.352$ & $1.560$ & $0.352$ & $-2.941$ & $0.139$ & $-2.927$ & $0.160$ & $-2.941$ & $0.139$ & $\dots$ & $\dots$ & $-0.049$ & $0.119$ & $0.341$ & $5.830$ & D & $0.992$ & I & $0.691$ & $0.196$ & $0.236$ & $0.044$ & $0.236$ & $0.044$ & D & $0.987$ & $73$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($50.0$,$162.8$,$-50.1$) & ($0.5$,$0.6$,$0.5$) & ($128.8$,$1455.7$,$185.5$) & ($2.4$,$4.4$,$1.5$) & $-1.561$ & $0.001$ & $5.430$ & $0.024$ & $10.519$ & $0.027$ & $4.166$ & $0.030$ & $0.319$ & $0.003$\\
J020410.57$-$621815.8 & 4713135280558577408 & 499743434 & 20090908_0220m62_041 & 02:04:10.57 & $-$62:18:15.8 & $\dots$ & $11.954$ & $11.684$ & $1.243$ & $11.999$ & $42.3$ & $0.5$ & $43.9$ & $0.9$ & $0.3411$ & $0.0106$ & $2.9317$ & $0.0911$ & $2.7241$ & $0.0787$ & $0.0289$ & $2.8036$ & $0.0742$ & $0.0265$ & $2.6120$ & $0.1540$ & $0.0590$ & $14.9157$ & $0.0134$ & $-2.5823$ & $0.0108$ & $0.0751$ & $4684$ & $52$ & $4806$ & $77$ & $\dots$ & $\dots$ & $4684$ & $52$ & $2.389$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $-0.904$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.501$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($76.5$,$105.5$,$44.0$) & ($1.9$,$1.6$,$1.2$) & ($247.9$,$830.2$,$140.8$) & ($4.7$,$13.3$,$6.8$) & $-1.718$ & $0.001$ & $2.657$ & $0.036$ & $8.654$ & $0.028$ & $3.354$ & $0.113$ & $0.530$ & $0.006$\\
J020418.79$-$531934.2 & 4936103834806670080 & 503680982 & 20060917_0151m52_119 & 02:04:18.79 & $-$53:19:34.2 & $\dots$ & $11.200$ & $11.508$ & $0.820$ & $11.660$ & $10.5$ & $1.0$ & $14.9$ & $1.3$ & $4.6669$ & $0.0151$ & $0.2143$ & $0.0007$ & $0.2131$ & $0.0007$ & $0.0032$ & $0.2131$ & $0.0006$ & $0.0028$ & $0.2123$ & $0.0010$ & $0.0049$ & $-36.7129$ & $0.0148$ & $-57.3473$ & $0.0164$ & $-0.1559$ & $5667$ & $92$ & $5512$ & $104$ & $\dots$ & $\dots$ & $5667$ & $92$ & $3.876$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.162$ & $0.533$ & $-0.305$ & $0.110$ & $\dots$ & $\dots$ & $-1.162$ & $0.533$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.088$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($-81.5$,$233.4$,$11.3$) & ($0.1$,$0.5$,$0.9$) & ($86.5$,$1920.8$,$1.9$) & ($0.2$,$4.1$,$0.1$) & $-1.524$ & $0.001$ & $6.575$ & $0.016$ & $10.858$ & $0.023$ & $0.295$ & $0.012$ & $0.246$ & $0.000$\\
J020426.97$-$110040.7 & 2461339899279352064 & 14920649 & 20061123_0156m09_128 & 02:04:26.97 & $-$11:00:40.7 & $\dots$ & $12.024$ & $11.809$ & $1.035$ & $12.036$ & $-56.1$ & $4.4$ & $-57.2$ & $1.6$ & $0.4516$ & $0.0215$ & $2.2143$ & $0.1054$ & $2.0938$ & $0.0943$ & $0.0450$ & $2.0179$ & $0.0729$ & $0.0361$ & $1.9197$ & $0.0615$ & $0.0320$ & $-1.9136$ & $0.0229$ & $-2.9294$ & $0.0165$ & $0.2041$ & $5086$ & $66$ & $4005$ & $120$ & $\dots$ & $\dots$ & $5086$ & $66$ & $4.765$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.215$ & $-0.757$ & $0.190$ & $\dots$ & $\dots$ & $-0.880$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.703$ & $0.391$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-58.9$,$239.1$,$45.6$) & ($1.7$,$0.3$,$3.9$) & ($75.0$,$2157.3$,$76.5$) & ($5.5$,$2.4$,$3.5$) & $-1.443$ & $0.002$ & $7.918$ & $0.034$ & $12.431$ & $0.120$ & $2.626$ & $0.107$ & $0.222$ & $0.007$\\
J020453.71$-$225227.4 & 5122743562798905472 & 14149634 & 20030809_0201m24_083 & 02:04:53.71 & $-$22:52:27.4 & $\dots$ & $13.070$ & $12.802$ & $1.139$ & $13.071$ & $-1.2$ & $4.5$ & $\dots$ & $\dots$ & $0.3422$ & $0.0149$ & $2.9223$ & $0.1272$ & $2.7159$ & $0.1099$ & $0.0405$ & $2.7737$ & $0.0938$ & $0.0338$ & $2.7566$ & $0.1098$ & $0.0398$ & $0.2827$ & $0.0148$ & $-7.5253$ & $0.0137$ & $0.0647$ & $4837$ & $53$ & $5050$ & $87$ & $\dots$ & $\dots$ & $4837$ & $53$ & $4.082$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-0.069$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.312$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-78.9$,$169.3$,$0.2$) & ($1.4$,$1.1$,$4.4$) & ($141.5$,$1527.0$,$110.7$) & ($5.2$,$8.4$,$3.5$) & $-1.563$ & $0.002$ & $5.291$ & $0.035$ & $10.668$ & $0.072$ & $2.993$ & $0.056$ & $0.337$ & $0.006$\\
J020455.81$-$301019.8 & 5020181839714729472 & 10939064 & 20031003_0202m30_090 & 02:04:55.81 & $-$30:10:19.8 & $\dots$ & $12.662$ & $12.568$ & $1.074$ & $12.811$ & $-11.1$ & $3.6$ & $-16.1$ & $2.5$ & $3.9254$ & $0.2854$ & $0.2548$ & $0.0185$ & $0.2531$ & $0.0183$ & $0.0722$ & $0.2485$ & $0.0178$ & $0.0717$ & $0.2462$ & $0.0402$ & $0.1632$ & $38.7287$ & $0.2824$ & $-49.9344$ & $0.2442$ & $-0.3452$ & $4982$ & $66$ & $4008$ & $79$ & $\dots$ & $\dots$ & $4982$ & $66$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.122$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-0.920$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.358$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-21.5$,$175.1$,$33.6$) & ($0.8$,$3.5$,$3.6$) & ($69.9$,$1453.0$,$12.3$) & ($7.4$,$28.5$,$2.5$) & $-1.663$ & $0.006$ & $5.041$ & $0.157$ & $8.399$ & $0.010$ & $0.697$ & $0.085$ & $0.250$ & $0.015$\\
J020502.25$-$003022.9 & 2506738528231762688 & 15199141 & 20120908_0202p01_085 & 02:05:02.25 & $-$00:30:22.9 & $\dots$ & $11.424$ & $11.109$ & $1.325$ & $11.463$ & $-97.9$ & $0.6$ & $-97.5$ & $0.4$ & $0.3743$ & $0.0166$ & $2.6717$ & $0.1185$ & $2.4981$ & $0.1036$ & $0.0415$ & $2.4024$ & $0.0926$ & $0.0386$ & $2.3880$ & $0.1568$ & $0.0657$ & $5.5431$ & $0.0217$ & $-20.4491$ & $0.0202$ & $0.5734$ & $4507$ & $52$ & $4519$ & $77$ & $\dots$ & $\dots$ & $4507$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.102$ & $-1.060$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-129.0$,$18.8$,$1.4$) & ($1.5$,$3.9$,$1.7$) & ($856.7$,$177.9$,$66.9$) & ($21.4$,$36.6$,$4.2$) & $-1.642$ & $0.003$ & $0.374$ & $0.090$ & $11.636$ & $0.098$ & $4.964$ & $0.145$ & $0.938$ & $0.015$\\
J020512.75$-$274524.3 & 5021441055406277760 & 11063580 & 20051219_0202m30_077 & 02:05:12.75 & $-$27:45:24.3 & $\dots$ & $12.810$ & $12.719$ & $0.877$ & $12.890$ & $38.1$ & $2.7$ & $37.5$ & $2.2$ & $2.0509$ & $0.0312$ & $0.4876$ & $0.0074$ & $0.4815$ & $0.0072$ & $0.0150$ & $0.4817$ & $0.0067$ & $0.0138$ & $0.4789$ & $0.0129$ & $0.0270$ & $5.9725$ & $0.0311$ & $-34.9464$ & $0.0259$ & $-0.2089$ & $5483$ & $72$ & $5070$ & $87$ & $\dots$ & $\dots$ & $5483$ & $72$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.893$ & $0.289$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-0.893$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.332$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($-47.9$,$174.4$,$-26.2$) & ($0.7$,$0.7$,$2.5$) & ($89.1$,$1456.9$,$14.2$) & ($1.5$,$5.7$,$1.5$) & $-1.652$ & $0.001$ & $4.931$ & $0.024$ & $8.759$ & $0.012$ & $0.785$ & $0.049$ & $0.280$ & $0.002$\\
J020538.65$-$510013.9 & 4937643941360187008 & 503720770 & 20070825_0217m49_023 & 02:05:38.65 & $-$51:00:13.9 & SOAR & $10.331$ & $10.046$ & $1.200$ & $10.342$ & $241.8$ & $0.5$ & $\dots$ & $\dots$ & $0.5910$ & $0.0108$ & $1.6920$ & $0.0309$ & $1.6207$ & $0.0284$ & $0.0175$ & $1.6408$ & $0.0285$ & $0.0174$ & $1.6025$ & $0.0414$ & $0.0258$ & $43.1694$ & $0.0105$ & $-7.4296$ & $0.0111$ & $-0.2807$ & $4767$ & $45$ & $4633$ & $51$ & $4790$ & $37$ & $4744$ & $54$ & $1.298$ & $0.210$ & $1.574$ & $0.082$ & $1.574$ & $0.082$ & $-1.977$ & $0.083$ & $-1.618$ & $0.140$ & $-1.974$ & $0.057$ & $-1.980$ & $0.108$ & $-0.173$ & $0.121$ & $0.237$ & $6.690$ & D & $0.998$ & I & $0.218$ & $0.164$ & $0.402$ & $0.042$ & $0.402$ & $0.042$ & D & $0.938$ & $113$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($181.8$,$-91.4$,$-91.7$) & ($1.7$,$1.6$,$1.0$) & ($660.2$,$-748.2$,$103.0$) & ($4.3$,$12.9$,$2.9$) & $-1.562$ & $0.004$ & $1.903$ & $0.033$ & $12.802$ & $0.101$ & $4.002$ & $0.049$ & $0.741$ & $0.002$\\
J020543.72$-$402135.0 & 4958121280273481472 & 10448890 & 20061209_0153m39_120 & 02:05:43.72 & $-$40:21:35.0 & $\dots$ & $11.378$ & $11.620$ & $0.687$ & $11.734$ & $4.5$ & $1.3$ & $\dots$ & $\dots$ & $1.9646$ & $0.0903$ & $0.5090$ & $0.0234$ & $0.5024$ & $0.0228$ & $0.0454$ & $0.5015$ & $0.0274$ & $0.0547$ & $\dots$ & $\dots$ & $\dots$ & $15.3953$ & $0.0695$ & $21.0257$ & $0.0954$ & $-0.4553$ & $6088$ & $93$ & $5433$ & $94$ & $\dots$ & $\dots$ & $6088$ & $93$ & $3.585$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.184$ & $-0.715$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.363$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($46.3$,$261.8$,$3.4$) & ($0.9$,$0.6$,$1.3$) & ($56.7$,$2169.1$,$7.3$) & ($1.9$,$4.7$,$0.2$) & $-1.469$ & $0.002$ & $7.840$ & $0.013$ & $11.537$ & $0.065$ & $0.654$ & $0.015$ & $0.191$ & $0.003$\\
J020550.78$-$370153.5 & 4967698851186988928 & 10483692 & 20111230_0206m35_072 & 02:05:50.78 & $-$37:01:53.5 & $\dots$ & $12.367$ & $12.105$ & $1.167$ & $12.386$ & $-25.5$ & $0.8$ & $-26.2$ & $0.4$ & $0.4691$ & $0.0111$ & $2.1317$ & $0.0504$ & $2.0198$ & $0.0453$ & $0.0224$ & $2.0689$ & $0.0439$ & $0.0212$ & $2.0011$ & $0.0740$ & $0.0370$ & $-2.9268$ & $0.0078$ & $-11.7418$ & $0.0112$ & $-0.2723$ & $4777$ & $54$ & $4800$ & $77$ & $\dots$ & $\dots$ & $4777$ & $54$ & $2.389$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.114$ & $-0.971$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.413$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-126.0$,$187.3$,$39.7$) & ($1.1$,$0.8$,$0.7$) & ($250.6$,$1590.7$,$69.3$) & ($5.0$,$6.7$,$0.9$) & $-1.520$ & $0.001$ & $4.794$ & $0.039$ & $12.326$ & $0.053$ & $2.349$ & $0.021$ & $0.440$ & $0.005$\\
J020607.80$-$752758.0 & 4637157858848494080 & 491673000 & 20100723_0137m74_127 & 02:06:07.80 & $-$75:27:58.0 & NTTE & $11.405$ & $11.048$ & $1.356$ & $11.416$ & $147.0$ & $1.4$ & $144.9$ & $0.5$ & $0.2621$ & $0.0131$ & $3.8153$ & $0.1907$ & $3.4710$ & $0.1578$ & $0.0455$ & $3.4462$ & $0.1397$ & $0.0405$ & $3.4439$ & $0.2406$ & $0.0699$ & $10.8729$ & $0.0203$ & $6.5538$ & $0.0155$ & $0.0027$ & $4605$ & $75$ & $4882$ & $87$ & $4670$ & $97$ & $4541$ & $53$ & $3.731$ & $0.170$ & $0.932$ & $0.111$ & $0.932$ & $0.111$ & $-2.175$ & $0.075$ & $-1.583$ & $0.160$ & $-2.190$ & $0.041$ & $-2.160$ & $0.108$ & $-0.334$ & $0.098$ & $0.376$ & $6.631$ & D & $0.994$ & I & $0.653$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($105.5$,$115.7$,$-114.1$) & ($3.3$,$1.2$,$1.1$) & ($309.4$,$859.9$,$213.5$) & ($9.9$,$8.8$,$3.2$) & $-1.645$ & $0.006$ & $2.857$ & $0.024$ & $10.059$ & $0.137$ & $4.770$ & $0.074$ & $0.558$ & $0.006$\\
J020623.29$-$071838.8 & 2487426224965026688 & 14988791 & 20101214_0203m04_146 & 02:06:23.29 & $-$07:18:38.8 & $\dots$ & $12.886$ & $12.585$ & $1.186$ & $12.875$ & $-143.7$ & $4.8$ & $\dots$ & $\dots$ & $3.8921$ & $0.0163$ & $0.2569$ & $0.0011$ & $0.2552$ & $0.0011$ & $0.0042$ & $0.2554$ & $0.0009$ & $0.0037$ & $0.2551$ & $0.0012$ & $0.0048$ & $-22.8449$ & $0.0193$ & $-77.9232$ & $0.0135$ & $0.0320$ & $4727$ & $67$ & $5138$ & $76$ & $\dots$ & $\dots$ & $4727$ & $67$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.124$ & $0.339$ & $0.100$ & $\dots$ & $\dots$ & $-1.130$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-144.7$,$183.4$,$95.1$) & ($2.1$,$0.4$,$4.3$) & ($294.1$,$1533.8$,$108.8$) & ($9.2$,$3.7$,$11.9$) & $-1.503$ & $0.006$ & $4.840$ & $0.017$ & $12.849$ & $0.189$ & $3.684$ & $0.288$ & $0.453$ & $0.005$\\
J020628.46$-$351928.3 & 4968440845440644096 & 10548874 & 20061025_0206m35_057 & 02:06:28.46 & $-$35:19:28.3 & $\dots$ & $12.063$ & $12.307$ & $0.866$ & $12.474$ & $16.5$ & $2.0$ & $17.1$ & $2.1$ & $2.4963$ & $0.0166$ & $0.4006$ & $0.0027$ & $0.3965$ & $0.0026$ & $0.0066$ & $0.3959$ & $0.0026$ & $0.0065$ & $\dots$ & $\dots$ & $\dots$ & $-4.1750$ & $0.0086$ & $-12.9300$ & $0.0143$ & $-0.4180$ & $5499$ & $81$ & $5304$ & $76$ & $\dots$ & $\dots$ & $5499$ & $81$ & $3.658$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.201$ & $0.150$ & $0.146$ & $0.100$ & $\dots$ & $\dots$ & $-1.201$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.139$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-34.4$,$233.2$,$-7.9$) & ($0.3$,$0.6$,$2.0$) & ($14.9$,$1935.9$,$5.1$) & ($0.4$,$4.7$,$0.3$) & $-1.545$ & $0.001$ & $7.547$ & $0.009$ & $9.298$ & $0.032$ & $0.449$ & $0.014$ & $0.104$ & $0.001$\\
J020629.58$-$801914.1 & 4632061171480940160 & 491270150 & 20100802_0235m78_017 & 02:06:29.58 & $-$80:19:14.1 & $\dots$ & $12.165$ & $11.783$ & $1.420$ & $12.184$ & $270.2$ & $2.4$ & $266.9$ & $0.4$ & $0.1985$ & $0.0099$ & $5.0378$ & $0.2513$ & $4.4543$ & $0.1964$ & $0.0441$ & $4.7380$ & $0.1945$ & $0.0411$ & $4.1916$ & $0.3973$ & $0.0948$ & $-5.6114$ & $0.0122$ & $-3.2942$ & $0.0111$ & $-0.1350$ & $4477$ & $58$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4477$ & $58$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.000$ & $0.168$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-2.000$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-265.7$,$-0.6$,$-134.3$) & ($3.5$,$4.0$,$1.5$) & ($639.6$,$-4.1$,$1498.1$) & ($16.8$,$29.2$,$34.7$) & $-1.393$ & $0.011$ & $3.319$ & $0.032$ & $17.409$ & $0.428$ & $17.403$ & $0.426$ & $0.680$ & $0.005$\\
J020700.66$-$590729.0 & 4715025409766600448 & 503440665 & 20041123_0212m56_006 & 02:07:00.66 & $-$59:07:29.0 & $\dots$ & $10.781$ & $11.050$ & $0.670$ & $11.160$ & $-1.5$ & $0.9$ & $\dots$ & $\dots$ & $3.4083$ & $0.0148$ & $0.2934$ & $0.0013$ & $0.2912$ & $0.0013$ & $0.0043$ & $0.2917$ & $0.0013$ & $0.0043$ & $0.2899$ & $0.0018$ & $0.0062$ & $-4.7101$ & $0.0188$ & $-2.3305$ & $0.0171$ & $0.1099$ & $6197$ & $102$ & $6069$ & $83$ & $\dots$ & $\dots$ & $6197$ & $102$ & $4.122$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.582$ & $-0.129$ & $0.120$ & $\dots$ & $\dots$ & $-0.910$ & $0.582$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.168$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-22.6$,$253.5$,$8.1$) & ($0.1$,$0.5$,$0.8$) & ($18.9$,$2080.1$,$2.4$) & ($0.6$,$4.2$,$0.1$) & $-1.507$ & $0.001$ & $8.026$ & $0.006$ & $10.080$ & $0.039$ & $0.312$ & $0.007$ & $0.113$ & $0.002$\\
J020703.29$-$284818.1 & 5021120822644910464 & 10951859 & 20111101_0212m30_013 & 02:07:03.29 & $-$28:48:18.1 & $\dots$ & $12.849$ & $12.660$ & $0.996$ & $12.873$ & $7.2$ & $0.9$ & $6.1$ & $1.4$ & $0.8017$ & $0.0147$ & $1.2473$ & $0.0229$ & $1.2082$ & $0.0215$ & $0.0178$ & $1.2143$ & $0.0253$ & $0.0209$ & $1.1974$ & $0.0537$ & $0.0448$ & $9.8117$ & $0.0168$ & $-12.8367$ & $0.0133$ & $-0.1708$ & $5153$ & $54$ & $5099$ & $94$ & $\dots$ & $\dots$ & $5153$ & $54$ & $2.625$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-1.013$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.2$,$156.9$,$17.3$) & ($0.2$,$1.2$,$0.9$) & ($114.2$,$1335.0$,$30.8$) & ($3.2$,$9.7$,$0.7$) & $-1.670$ & $0.001$ & $4.429$ & $0.047$ & $8.688$ & $0.006$ & $1.253$ & $0.018$ & $0.325$ & $0.005$\\
J020706.41$-$500916.7 & 4937749460116416128 & 503732227 & 20061013_0217m49_030 & 02:07:06.41 & $-$50:09:16.7 & $\dots$ & $11.224$ & $10.812$ & $1.410$ & $11.208$ & $113.8$ & $0.5$ & $109.5$ & $0.3$ & $0.2017$ & $0.0112$ & $4.9579$ & $0.2753$ & $4.3917$ & $0.2160$ & $0.0492$ & $4.4675$ & $0.2188$ & $0.0490$ & $\dots$ & $\dots$ & $\dots$ & $10.2280$ & $0.0101$ & $3.8382$ & $0.0120$ & $-0.2030$ & $4388$ & $58$ & $4606$ & $51$ & $\dots$ & $\dots$ & $4388$ & $58$ & $1.531$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.320$ & $0.156$ & $-1.654$ & $0.140$ & $\dots$ & $\dots$ & $-2.320$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.401$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($166.4$,$155.7$,$-59.5$) & ($2.7$,$0.4$,$0.7$) & ($501.9$,$1292.6$,$217.0$) & ($13.0$,$3.2$,$6.3$) & $-1.458$ & $0.006$ & $3.949$ & $0.012$ & $14.878$ & $0.213$ & $6.099$ & $0.167$ & $0.580$ & $0.005$\\
J020708.23$-$554547.3 & 4742670155746272640 & 503491384 & 20041025_0212m56_065 & 02:07:08.23 & $-$55:45:47.3 & $\dots$ & $13.157$ & $13.035$ & $1.044$ & $13.266$ & $29.5$ & $0.7$ & $\dots$ & $\dots$ & $1.1555$ & $0.1848$ & $0.8654$ & $0.1384$ & $0.8464$ & $0.1324$ & $0.1564$ & $0.8258$ & $0.1011$ & $0.1224$ & $0.8226$ & $0.2825$ & $0.3435$ & $0.6928$ & $0.1731$ & $8.0828$ & $0.2137$ & $-0.1338$ & $5088$ & $64$ & $4836$ & $65$ & $\dots$ & $\dots$ & $5088$ & $64$ & $2.780$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.125$ & $-0.267$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.205$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-3.2$,$253.2$,$-31.8$) & ($0.8$,$1.0$,$0.9$) & ($15.6$,$2066.2$,$25.2$) & ($1.5$,$7.9$,$1.3$) & $-1.501$ & $0.003$ & $8.185$ & $0.001$ & $10.075$ & $0.097$ & $1.198$ & $0.045$ & $0.103$ & $0.005$\\
J020759.72$-$783107.6 & 4633255962664063360 & 491305836 & 20100828_0235m78_049 & 02:07:59.72 & $-$78:31:07.6 & $\dots$ & $11.762$ & $11.833$ & $1.126$ & $12.098$ & $-27.4$ & $0.8$ & $-26.4$ & $0.8$ & $1.0095$ & $0.0120$ & $0.9906$ & $0.0118$ & $0.9657$ & $0.0112$ & $0.0116$ & $0.9736$ & $0.0116$ & $0.0119$ & $0.9721$ & $0.0097$ & $0.0100$ & $5.0202$ & $0.0145$ & $6.1888$ & $0.0139$ & $0.1620$ & $5015$ & $78$ & $5216$ & $74$ & $\dots$ & $\dots$ & $5015$ & $78$ & $3.380$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.176$ & $-0.650$ & $0.110$ & $\dots$ & $\dots$ & $-1.630$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.9$,$266.1$,$9.8$) & ($0.3$,$0.6$,$0.5$) & ($34.2$,$2106.2$,$11.8$) & ($1.3$,$4.7$,$0.1$) & $-1.490$ & $0.002$ & $7.910$ & $0.001$ & $10.728$ & $0.058$ & $0.812$ & $0.008$ & $0.151$ & $0.003$\\
J020815.15$-$213645.8 & 5124463851819774336 & 14229292 & 20111227_0205m20_107 & 02:08:15.15 & $-$21:36:45.8 & $\dots$ & $12.687$ & $12.433$ & $1.147$ & $12.706$ & $42.2$ & $0.9$ & $42.6$ & $0.8$ & $0.2959$ & $0.0136$ & $3.3795$ & $0.1553$ & $3.1066$ & $0.1312$ & $0.0422$ & $3.0546$ & $0.1114$ & $0.0365$ & $3.0881$ & $0.2458$ & $0.0796$ & $10.5213$ & $0.0123$ & $-14.8370$ & $0.0119$ & $0.1722$ & $4826$ & $53$ & $4733$ & $77$ & $\dots$ & $\dots$ & $4826$ & $53$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.102$ & $-1.259$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.7$,$-29.3$,$-11.8$) & ($0.5$,$6.1$,$0.9$) & ($632.1$,$-270.1$,$105.3$) & ($27.2$,$56.8$,$3.1$) & $-1.711$ & $0.004$ & $0.824$ & $0.101$ & $9.981$ & $0.056$ & $3.773$ & $0.052$ & $0.848$ & $0.016$\\
J020858.74$-$255240.6 & 5120781827896528768 & 11137608 & 20051220_0201m24_129 & 02:08:58.74 & $-$25:52:40.6 & $\dots$ & $13.052$ & $12.779$ & $1.177$ & $13.065$ & $-118.6$ & $2.4$ & $-116.6$ & $0.7$ & $0.3218$ & $0.0133$ & $3.1075$ & $0.1284$ & $2.8752$ & $0.1099$ & $0.0382$ & $2.9579$ & $0.1120$ & $0.0379$ & $2.7430$ & $0.0997$ & $0.0364$ & $0.5689$ & $0.0143$ & $-22.8288$ & $0.0124$ & $-0.0509$ & $4770$ & $52$ & $5564$ & $160$ & $\dots$ & $\dots$ & $4770$ & $52$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.404$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-236.4$,$26.1$,$109.4$) & ($2.0$,$2.6$,$2.3$) & ($1419.7$,$233.8$,$123.8$) & ($30.4$,$23.2$,$4.8$) & $-1.398$ & $0.006$ & $0.490$ & $0.073$ & $18.479$ & $0.233$ & $6.917$ & $0.222$ & $0.948$ & $0.008$\\
J020900.35$-$140949.0 & 5148620981274787456 & 14497127 & 20031213_0211m15_073 & 02:09:00.35 & $-$14:09:49.0 & $\dots$ & $13.134$ & $13.385$ & $0.691$ & $13.500$ & $25.2$ & $19.0$ & $\dots$ & $\dots$ & $0.9082$ & $0.0317$ & $1.1011$ & $0.0384$ & $1.0704$ & $0.0363$ & $0.0339$ & $1.0460$ & $0.0315$ & $0.0301$ & $\dots$ & $\dots$ & $\dots$ & $12.1565$ & $0.0282$ & $1.5725$ & $0.0236$ & $0.1462$ & $6116$ & $115$ & $7881$ & $361$ & $\dots$ & $\dots$ & $6116$ & $115$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.155$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-0.830$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($46.5$,$217.5$,$3.6$) & ($7.2$,$0.3$,$17.5$) & ($31.8$,$1881.4$,$26.0$) & ($10.9$,$2.4$,$6.0$) & $-1.543$ & $0.003$ & $7.148$ & $0.196$ & $9.677$ & $0.259$ & $1.191$ & $0.131$ & $0.150$ & $0.026$\\
J020903.29$-$401806.9 & 4958087195414408832 & 504994764 & 20041122_0206m42_080 & 02:09:03.29 & $-$40:18:06.9 & $\dots$ & $13.083$ & $12.856$ & $1.024$ & $13.079$ & $51.1$ & $2.0$ & $\dots$ & $\dots$ & $0.4446$ & $0.0154$ & $2.2492$ & $0.0779$ & $2.1249$ & $0.0695$ & $0.0327$ & $2.1911$ & $0.0712$ & $0.0325$ & $1.9942$ & $0.0275$ & $0.0138$ & $10.0356$ & $0.0123$ & $-14.0105$ & $0.0150$ & $-0.2441$ & $5080$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5080$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-39.3$,$77.4$,$13.7$) & ($0.3$,$0.9$,$1.9$) & ($389.6$,$652.9$,$55.2$) & ($3.7$,$7.8$,$0.5$) & $-1.748$ & $0.001$ & $1.896$ & $0.025$ & $8.804$ & $0.005$ & $2.753$ & $0.015$ & $0.646$ & $0.004$\\
J020907.40$-$581913.0 & 4715160649697053824 & $\dots$ & 20091206_0200m57_125 & 02:09:07.40 & $-$58:19:13.0 & NTTE & $11.648$ & $11.505$ & $0.685$ & $11.619$ & $25.0$ & $1.6$ & $26.9$ & $0.7$ & $0.5946$ & $0.0137$ & $1.6818$ & $0.0387$ & $1.6113$ & $0.0356$ & $0.0221$ & $1.5917$ & $0.0378$ & $0.0238$ & $1.6390$ & $0.0211$ & $0.0129$ & $-3.6702$ & $0.0144$ & $-50.0852$ & $0.0142$ & $-0.0228$ & $6314$ & $53$ & $5157$ & $214$ & $6314$ & $53$ & $\dots$ & $\dots$ & $1.457$ & $0.480$ & $3.690$ & $0.446$ & $3.690$ & $0.446$ & $-1.683$ & $0.106$ & $-2.070$ & $0.270$ & $-1.683$ & $0.106$ & $\dots$ & $\dots$ & $-0.121$ & $0.096$ & $-0.121$ & $6.626$ & D & $0.745$ & I & $0.589$ & $0.412$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $34$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-308.2$,$7.7$,$164.0$) & ($1.0$,$1.3$,$1.4$) & ($1898.8$,$62.4$,$462.5$) & ($19.9$,$10.2$,$18.0$) & $-1.210$ & $0.005$ & $0.238$ & $0.078$ & $27.338$ & $0.268$ & $26.183$ & $1.488$ & $0.983$ & $0.006$\\
J020919.12$-$124552.3 & 5151025132168848000 & 14517305 & 20081009_0210m13_065 & 02:09:19.12 & $-$12:45:52.3 & $\dots$ & $11.258$ & $11.117$ & $0.812$ & $11.267$ & $455.6$ & $14.1$ & $\dots$ & $\dots$ & $7.2979$ & $0.0222$ & $0.1370$ & $0.0004$ & $0.1365$ & $0.0004$ & $0.0030$ & $0.1363$ & $0.0004$ & $0.0028$ & $0.1365$ & $0.0006$ & $0.0043$ & $-51.7075$ & $0.0221$ & $-81.7985$ & $0.0169$ & $0.1886$ & $5686$ & $67$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5686$ & $67$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.125$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.125$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($113.5$,$236.0$,$-434.9$) & ($5.8$,$0.1$,$13.4$) & ($8940.2$,$1959.6$,$2062.4$) & ($2093.8$,$1.2$,$98.1$) & $-0.536$ & $0.065$ & $7.857$ & $0.053$ & $144.098$ & $32.260$ & $125.278$ & $29.100$ & $0.892$ & $0.021$\\
J020928.46$-$014208.8 & 2494396991245735168 & 15267775 & 20081216_0219m01_036 & 02:09:28.46 & $-$01:42:08.8 & $\dots$ & $10.730$ & $11.078$ & $0.775$ & $11.216$ & $11.8$ & $0.6$ & $\dots$ & $\dots$ & $2.9024$ & $0.0423$ & $0.3445$ & $0.0050$ & $0.3415$ & $0.0049$ & $0.0144$ & $0.3390$ & $0.0040$ & $0.0117$ & $\dots$ & $\dots$ & $\dots$ & $9.2993$ & $0.0479$ & $5.0425$ & $0.0337$ & $0.1592$ & $5852$ & $121$ & $5714$ & $57$ & $\dots$ & $\dots$ & $5852$ & $121$ & $3.996$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.528$ & $0.215$ & $-0.124$ & $0.090$ & $\dots$ & $\dots$ & $-1.528$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.074$ & $0.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($11.1$,$249.0$,$5.2$) & ($0.3$,$0.1$,$0.5$) & ($9.1$,$2096.4$,$3.0$) & ($0.2$,$0.9$,$0.0$) & $-1.506$ & $0.001$ & $8.363$ & $0.003$ & $9.789$ & $0.012$ & $0.341$ & $0.003$ & $0.079$ & $0.001$\\
J020936.11$-$214230.9 & 5124407188315839872 & 14222562 & 20111227_0205m20_098 & 02:09:36.11 & $-$21:42:30.9 & NTTE & $12.686$ & $12.413$ & $1.141$ & $12.684$ & $41.1$ & $0.9$ & $41.6$ & $1.0$ & $0.2053$ & $0.0133$ & $4.8709$ & $0.3156$ & $4.3234$ & $0.2486$ & $0.0575$ & $4.5699$ & $0.2516$ & $0.0551$ & $4.5837$ & $0.2830$ & $0.0617$ & $1.9718$ & $0.0130$ & $-13.4888$ & $0.0110$ & $0.1112$ & $4896$ & $52$ & $5336$ & $214$ & $4899$ & $45$ & $4892$ & $59$ & $3.388$ & $0.480$ & $1.282$ & $0.157$ & $1.282$ & $0.157$ & $-2.512$ & $0.098$ & $-1.825$ & $0.270$ & $-2.483$ & $0.060$ & $-2.540$ & $0.135$ & $0.128$ & $0.105$ & $0.678$ & $6.596$ & D & $0.996$ & I & $0.694$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-159.8$,$-20.1$,$-52.8$) & ($2.5$,$4.7$,$0.9$) & ($562.9$,$-194.8$,$867.9$) & ($17.3$,$45.7$,$11.4$) & $-1.523$ & $0.008$ & $1.888$ & $0.153$ & $13.460$ & $0.271$ & $12.867$ & $0.034$ & $0.754$ & $0.019$\\
J020937.22$-$230533.6 & 5123977661522065152 & 11184462 & 20090912_0212m24_073 & 02:09:37.22 & $-$23:05:33.6 & $\dots$ & $12.642$ & $12.369$ & $1.083$ & $12.616$ & $-62.7$ & $2.9$ & $-68.9$ & $1.7$ & $0.3368$ & $0.0120$ & $2.9691$ & $0.1058$ & $2.7563$ & $0.0912$ & $0.0331$ & $2.7611$ & $0.0820$ & $0.0297$ & $2.6358$ & $0.1870$ & $0.0710$ & $6.7603$ & $0.0122$ & $-11.5899$ & $0.0116$ & $0.2149$ & $4965$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4965$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.110$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.670$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-67.3$,$86.9$,$79.4$) & ($1.1$,$3.5$,$2.7$) & ($388.7$,$784.8$,$171.3$) & ($16.2$,$30.2$,$8.2$) & $-1.647$ & $0.003$ & $2.380$ & $0.113$ & $10.319$ & $0.059$ & $4.377$ & $0.149$ & $0.625$ & $0.015$\\
J020939.10$-$235737.0 & 5121636457669225600 & 11181364 & 20071118_0212m25_072 & 02:09:39.10 & $-$23:57:37.0 & $\dots$ & $10.678$ & $10.303$ & $1.358$ & $10.672$ & $-38.5$ & $1.0$ & $-38.1$ & $0.8$ & $0.4552$ & $0.0183$ & $2.1968$ & $0.0883$ & $2.0781$ & $0.0790$ & $0.0380$ & $2.0904$ & $0.0815$ & $0.0390$ & $2.0069$ & $0.1167$ & $0.0581$ & $6.1248$ & $0.0165$ & $-23.3818$ & $0.0152$ & $-0.1252$ & $4422$ & $52$ & $4530$ & $77$ & $\dots$ & $\dots$ & $4422$ & $52$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-0.692$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.221$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-129.6$,$40.5$,$44.3$) & ($1.7$,$3.7$,$0.9$) & ($722.9$,$357.3$,$60.3$) & ($21.6$,$31.9$,$0.9$) & $-1.662$ & $0.002$ & $1.100$ & $0.064$ & $10.884$ & $0.064$ & $3.371$ & $0.056$ & $0.816$ & $0.011$\\
J020940.70$-$120100.8 & 5151226441580729088 & 14522562 & 20061218_0210m13_074 & 02:09:40.70 & $-$12:01:00.8 & $\dots$ & $12.685$ & $12.463$ & $1.079$ & $12.707$ & $25.0$ & $3.3$ & $26.4$ & $1.5$ & $0.6556$ & $0.0160$ & $1.5253$ & $0.0372$ & $1.4671$ & $0.0344$ & $0.0235$ & $1.4772$ & $0.0284$ & $0.0192$ & $1.5192$ & $0.0245$ & $0.0161$ & $2.6315$ & $0.0185$ & $6.6162$ & $0.0133$ & $0.2030$ & $4983$ & $53$ & $5080$ & $87$ & $\dots$ & $\dots$ & $4983$ & $53$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $0.322$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.304$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($41.3$,$275.7$,$3.0$) & ($1.3$,$0.2$,$2.9$) & ($103.4$,$2444.1$,$43.9$) & ($2.6$,$2.1$,$0.7$) & $-1.384$ & $0.001$ & $8.558$ & $0.082$ & $14.283$ & $0.090$ & $2.181$ & $0.023$ & $0.251$ & $0.007$\\
J020945.59$-$195340.7 & 5137028173053353216 & 14265109 & 20060806_0205m20_088 & 02:09:45.59 & $-$19:53:40.7 & $\dots$ & $12.000$ & $11.848$ & $0.856$ & $12.012$ & $177.4$ & $1.7$ & $177.9$ & $1.0$ & $0.5595$ & $0.0149$ & $1.7873$ & $0.0476$ & $1.7079$ & $0.0435$ & $0.0254$ & $1.6972$ & $0.0418$ & $0.0246$ & $1.6579$ & $0.0182$ & $0.0110$ & $23.3341$ & $0.0133$ & $-13.0395$ & $0.0127$ & $0.2106$ & $5525$ & $56$ & $5250$ & $94$ & $\dots$ & $\dots$ & $5525$ & $56$ & $2.503$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.110$ & $-1.236$ & $0.180$ & $\dots$ & $\dots$ & $-1.200$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.578$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($110.5$,$40.4$,$-120.0$) & ($0.6$,$0.6$,$1.6$) & ($578.9$,$355.2$,$309.7$) & ($4.1$,$5.5$,$10.2$) & $-1.632$ & $0.002$ & $1.173$ & $0.032$ & $10.930$ & $0.033$ & $7.783$ & $0.110$ & $0.806$ & $0.005$\\
J020953.02$-$572030.8 & 4718275256901113728 & 503458389 & 20041025_0212m56_012 & 02:09:53.02 & $-$57:20:30.8 & $\dots$ & $13.373$ & $13.109$ & $1.174$ & $13.393$ & $148.3$ & $2.5$ & $\dots$ & $\dots$ & $0.1730$ & $0.0102$ & $5.7803$ & $0.3408$ & $5.0251$ & $0.2576$ & $0.0513$ & $5.3138$ & $0.2097$ & $0.0395$ & $4.3656$ & $0.4955$ & $0.1135$ & $11.0592$ & $0.0112$ & $-6.4069$ & $0.0112$ & $0.1063$ & $4815$ & $54$ & $4005$ & $87$ & $\dots$ & $\dots$ & $4815$ & $54$ & $4.750$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $-0.997$ & $0.160$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.751$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($59.9$,$-44.4$,$19.7$) & ($4.8$,$5.7$,$4.7$) & ($471.5$,$-356.9$,$207.7$) & ($27.5$,$46.2$,$24.8$) & $-1.724$ & $0.010$ & $1.066$ & $0.194$ & $9.148$ & $0.078$ & $5.000$ & $0.346$ & $0.792$ & $0.032$\\
J021007.03$-$204551.7 & 5124904962141231232 & 14232275 & 20071113_0205m20_127 & 02:10:07.03 & $-$20:45:51.7 & $\dots$ & $9.655$ & $9.507$ & $0.937$ & $9.698$ & $31.4$ & $0.8$ & $31.3$ & $0.5$ & $1.6841$ & $0.0152$ & $0.5938$ & $0.0054$ & $0.5848$ & $0.0052$ & $0.0089$ & $0.5847$ & $0.0053$ & $0.0091$ & $0.5859$ & $0.0035$ & $0.0059$ & $-2.2283$ & $0.0128$ & $-14.9488$ & $0.0120$ & $0.1905$ & $5307$ & $55$ & $5443$ & $94$ & $\dots$ & $\dots$ & $5307$ & $55$ & $3.355$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $-0.817$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.539$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-33.7$,$219.6$,$-29.7$) & ($0.2$,$0.1$,$0.7$) & ($15.5$,$1851.9$,$18.4$) & ($0.2$,$0.8$,$0.5$) & $-1.561$ & $0.001$ & $7.273$ & $0.006$ & $9.033$ & $0.007$ & $0.922$ & $0.014$ & $0.108$ & $0.001$\\
J021008.60$-$483259.2 & 4939626807501109504 & 503742617 & 20110823_0217m49_018 & 02:10:08.60 & $-$48:32:59.2 & $\dots$ & $12.771$ & $12.568$ & $0.926$ & $12.755$ & $187.6$ & $2.2$ & $187.9$ & $1.5$ & $0.4861$ & $0.0110$ & $2.0572$ & $0.0466$ & $1.9527$ & $0.0419$ & $0.0215$ & $1.9720$ & $0.0390$ & $0.0198$ & $1.9566$ & $0.0571$ & $0.0292$ & $20.9481$ & $0.0092$ & $-8.2932$ & $0.0118$ & $-0.1218$ & $5347$ & $56$ & $5295$ & $136$ & $\dots$ & $\dots$ & $5347$ & $56$ & $4.059$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.112$ & $-1.164$ & $0.190$ & $\dots$ & $\dots$ & $-1.380$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($69.6$,$-0.3$,$-76.5$) & ($0.8$,$1.6$,$2.1$) & ($694.0$,$-2.8$,$130.6$) & ($5.1$,$13.3$,$6.2$) & $-1.746$ & $0.002$ & $0.053$ & $0.028$ & $9.610$ & $0.044$ & $4.776$ & $0.124$ & $0.989$ & $0.006$\\
J021018.55$-$420640.1 & 4956986859153268352 & 504937155 & 20120816_0219m41_034 & 02:10:18.55 & $-$42:06:40.1 & $\dots$ & $12.639$ & $12.304$ & $1.208$ & $12.603$ & $46.6$ & $1.5$ & $46.6$ & $0.7$ & $0.3312$ & $0.0106$ & $3.0193$ & $0.0966$ & $2.7996$ & $0.0831$ & $0.0297$ & $2.9262$ & $0.0875$ & $0.0299$ & $2.8939$ & $0.1589$ & $0.0549$ & $9.5758$ & $0.0081$ & $-16.8224$ & $0.0102$ & $-0.2760$ & $4696$ & $53$ & $4698$ & $77$ & $\dots$ & $\dots$ & $4696$ & $53$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $-1.103$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-77.9$,$-22.9$,$57.6$) & ($0.6$,$4.1$,$2.0$) & ($660.7$,$-194.8$,$118.5$) & ($16.1$,$34.9$,$4.5$) & $-1.713$ & $0.004$ & $0.713$ & $0.045$ & $9.983$ & $0.071$ & $3.781$ & $0.096$ & $0.867$ & $0.008$\\
J021035.46$-$492926.2 & 4937883875412690176 & 503738431 & 20071210_0217m49_046 & 02:10:35.46 & $-$49:29:26.2 & $\dots$ & $11.638$ & $11.408$ & $1.029$ & $11.633$ & $18.2$ & $4.3$ & $13.2$ & $0.6$ & $0.8188$ & $0.0190$ & $1.2213$ & $0.0283$ & $1.1837$ & $0.0266$ & $0.0225$ & $1.1604$ & $0.0192$ & $0.0165$ & $1.1847$ & $0.0026$ & $0.0022$ & $22.5679$ & $0.0183$ & $-47.9087$ & $0.0213$ & $-0.3196$ & $5093$ & $55$ & $3990$ & $253$ & $\dots$ & $\dots$ & $5093$ & $55$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.106$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.550$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-112.1$,$-12.9$,$121.1$) & ($0.1$,$2.0$,$3.8$) & ($641.7$,$-106.5$,$293.6$) & ($1.6$,$16.1$,$27.6$) & $-1.679$ & $0.004$ & $0.377$ & $0.059$ & $10.017$ & $0.044$ & $7.833$ & $0.441$ & $0.928$ & $0.010$\\
J021110.20$-$191124.0 & 5137186816261366016 & 14268910 & 20061101_0205m20_090 & 02:11:10.20 & $-$19:11:24.0 & SOAR & $11.286$ & $11.092$ & $0.920$ & $11.277$ & $-85.3$ & $1.3$ & $-85.7$ & $0.8$ & $1.4553$ & $0.0252$ & $0.6871$ & $0.0119$ & $0.6751$ & $0.0115$ & $0.0170$ & $0.6738$ & $0.0115$ & $0.0171$ & $0.6549$ & $0.0197$ & $0.0301$ & $84.7211$ & $0.0206$ & $-68.9090$ & $0.0189$ & $0.2572$ & $5441$ & $56$ & $4410$ & $92$ & $5509$ & $52$ & $5372$ & $61$ & $1.063$ & $0.470$ & $3.061$ & $0.298$ & $3.061$ & $0.298$ & $-2.053$ & $0.099$ & $-2.633$ & $0.160$ & $-2.135$ & $0.062$ & $-1.970$ & $0.135$ & $0.489$ & $0.117$ & $0.499$ & $6.876$ & D & $0.994$ & I & $0.273$ & $0.265$ & $0.105$ & $0.041$ & $0.105$ & $0.041$ & D & $0.993$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($13.0$,$-79.3$,$134.6$) & ($0.6$,$2.8$,$1.3$) & ($185.2$,$-671.9$,$421.2$) & ($9.4$,$24.3$,$9.0$) & $-1.686$ & $0.003$ & $2.879$ & $0.137$ & $8.947$ & $0.128$ & $6.205$ & $0.077$ & $0.513$ & $0.019$\\
J021114.60$-$810709.0 & 4619935898985366784 & $\dots$ & 20081025_0235m78_008 & 02:11:14.60 & $-$81:07:09.0 & SOAR & $11.505$ & $11.310$ & $0.938$ & $11.502$ & $278.1$ & $3.0$ & $266.6$ & $3.7$ & $2.0887$ & $0.0174$ & $0.4788$ & $0.0040$ & $0.4729$ & $0.0039$ & $0.0082$ & $0.4753$ & $0.0045$ & $0.0095$ & $0.4710$ & $0.0025$ & $0.0053$ & $28.7843$ & $0.0224$ & $9.1945$ & $0.0191$ & $0.0376$ & $5514$ & $42$ & $4954$ & $92$ & $5514$ & $42$ & $\dots$ & $\dots$ & $1.697$ & $0.470$ & $3.375$ & $0.241$ & $3.375$ & $0.241$ & $-2.196$ & $0.085$ & $-2.482$ & $0.160$ & $-2.196$ & $0.085$ & $\dots$ & $\dots$ & $0.382$ & $0.108$ & $0.382$ & $6.616$ & D & $0.997$ & I & $0.463$ & $0.288$ & $0.113$ & $0.037$ & $0.113$ & $0.037$ & D & $0.979$ & $27$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-64.9$,$14.9$,$-149.9$) & ($1.1$,$2.2$,$1.7$) & ($353.1$,$119.8$,$684.7$) & ($0.6$,$17.5$,$33.8$) & $-1.705$ & $0.003$ & $1.696$ & $0.080$ & $8.874$ & $0.024$ & $8.649$ & $0.107$ & $0.679$ & $0.012$\\
J021119.39$-$253840.9 & 5118187598930225920 & 11139013 & 20061216_0212m25_018 & 02:11:19.39 & $-$25:38:40.9 & $\dots$ & $11.350$ & $10.930$ & $1.452$ & $11.347$ & $56.3$ & $0.5$ & $55.4$ & $1.3$ & $0.1618$ & $0.0184$ & $6.1805$ & $0.7028$ & $5.3248$ & $0.5217$ & $0.0980$ & $5.3522$ & $0.4957$ & $0.0926$ & $4.5062$ & $0.3839$ & $0.0852$ & $1.5278$ & $0.0163$ & $-10.0870$ & $0.0150$ & $-0.0401$ & $4317$ & $53$ & $4428$ & $51$ & $\dots$ & $\dots$ & $4317$ & $53$ & $0.805$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.350$ & $0.108$ & $-1.763$ & $0.140$ & $\dots$ & $\dots$ & $-2.350$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.191$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-124.9$,$41.0$,$-47.0$) & ($2.6$,$4.9$,$0.4$) & ($511.7$,$389.6$,$561.7$) & ($13.9$,$45.7$,$41.2$) & $-1.576$ & $0.005$ & $1.884$ & $0.065$ & $11.936$ & $0.137$ & $10.130$ & $0.510$ & $0.727$ & $0.011$\\
J021122.44$-$055914.3 & 2488041569223991552 & 15205296 & 20101212_0203m04_129 & 02:11:22.44 & $-$05:59:14.3 & $\dots$ & $12.679$ & $12.538$ & $0.782$ & $12.679$ & $-38.9$ & $6.0$ & $-49.2$ & $3.1$ & $2.7121$ & $0.0162$ & $0.3687$ & $0.0022$ & $0.3652$ & $0.0022$ & $0.0059$ & $0.3652$ & $0.0020$ & $0.0056$ & $0.3654$ & $0.0039$ & $0.0108$ & $53.2540$ & $0.0183$ & $-37.9883$ & $0.0154$ & $0.2350$ & $5802$ & $67$ & $5332$ & $275$ & $\dots$ & $\dots$ & $5802$ & $67$ & $4.432$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.878$ & $0.128$ & $0.662$ & $0.290$ & $\dots$ & $\dots$ & $-0.878$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.403$ & $0.534$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.2$,$137.1$,$45.5$) & ($2.8$,$0.7$,$5.3$) & ($158.9$,$1154.6$,$26.3$) & ($1.8$,$5.5$,$6.2$) & $-1.712$ & $0.002$ & $3.617$ & $0.015$ & $8.443$ & $0.003$ & $1.109$ & $0.162$ & $0.400$ & $0.002$\\
J021144.24$-$121646.9 & 5151154629727249024 & 14523441 & 20091207_0210m13_082 & 02:11:44.24 & $-$12:16:46.9 & $\dots$ & $11.342$ & $11.772$ & $0.786$ & $11.914$ & $-16.7$ & $1.3$ & $\dots$ & $\dots$ & $1.7158$ & $0.0277$ & $0.5828$ & $0.0094$ & $0.5741$ & $0.0091$ & $0.0159$ & $0.5658$ & $0.0100$ & $0.0176$ & $\dots$ & $\dots$ & $\dots$ & $5.8943$ & $0.0385$ & $-14.2305$ & $0.0251$ & $-0.1203$ & $5765$ & $84$ & $5551$ & $74$ & $\dots$ & $\dots$ & $5765$ & $84$ & $3.297$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.735$ & $0.334$ & $-0.438$ & $0.110$ & $\dots$ & $\dots$ & $-1.735$ & $0.334$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.146$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($-29.0$,$210.8$,$17.0$) & ($0.6$,$0.2$,$1.2$) & ($20.9$,$1787.7$,$9.8$) & ($0.4$,$1.6$,$0.4$) & $-1.582$ & $0.001$ & $6.852$ & $0.012$ & $8.850$ & $0.014$ & $0.630$ & $0.014$ & $0.127$ & $0.001$\\
J021146.75$-$713858.6 & 4644850901189948800 & 498691774 & 20081026_0243m72_047 & 02:11:46.75 & $-$71:38:58.6 & $\dots$ & $11.376$ & $11.235$ & $0.705$ & $11.354$ & $-64.2$ & $6.2$ & $-58.5$ & $17.0$ & $2.8398$ & $0.0111$ & $0.3521$ & $0.0014$ & $0.3489$ & $0.0014$ & $0.0039$ & $0.3490$ & $0.0011$ & $0.0033$ & $0.3461$ & $0.0029$ & $0.0084$ & $0.2388$ & $0.0141$ & $12.8141$ & $0.0125$ & $-0.0037$ & $6091$ & $96$ & $6463$ & $204$ & $\dots$ & $\dots$ & $6091$ & $96$ & $3.948$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.173$ & $0.629$ & $0.190$ & $\dots$ & $\dots$ & $-0.920$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.4$,$301.4$,$38.3$) & ($1.7$,$4.1$,$4.3$) & ($169.8$,$2456.1$,$14.2$) & ($25.9$,$33.5$,$2.9$) & $-1.372$ & $0.014$ & $8.134$ & $0.004$ & $15.164$ & $0.632$ & $1.280$ & $0.230$ & $0.301$ & $0.019$\\
J021154.11$-$491556.3 & 4937893152542087296 & 503738602 & 20051209_0213m49_082 & 02:11:54.11 & $-$49:15:56.3 & $\dots$ & $12.295$ & $12.159$ & $0.747$ & $12.290$ & $268.0$ & $1.2$ & $265.8$ & $0.9$ & $0.4666$ & $0.0105$ & $2.1432$ & $0.0482$ & $2.0300$ & $0.0433$ & $0.0213$ & $2.0323$ & $0.0425$ & $0.0209$ & $2.0608$ & $0.0407$ & $0.0197$ & $39.2354$ & $0.0094$ & $3.9946$ & $0.0105$ & $-0.1981$ & $5835$ & $76$ & $5903$ & $94$ & $\dots$ & $\dots$ & $5835$ & $76$ & $3.146$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.219$ & $-0.961$ & $0.180$ & $\dots$ & $\dots$ & $-1.010$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($291.0$,$-62.2$,$-126.2$) & ($1.9$,$1.1$,$1.3$) & ($1702.7$,$-513.0$,$129.2$) & ($23.5$,$8.7$,$4.7$) & $-1.275$ & $0.006$ & $1.125$ & $0.029$ & $23.762$ & $0.293$ & $11.420$ & $2.907$ & $0.910$ & $0.002$\\
J021211.96$-$295531.6 & 5020071540658543232 & 10990592 & 20031003_0202m30_108 & 02:12:11.96 & $-$29:55:31.6 & $\dots$ & $13.070$ & $12.934$ & $0.806$ & $13.082$ & $53.5$ & $2.6$ & $\dots$ & $\dots$ & $2.0590$ & $0.0185$ & $0.4857$ & $0.0044$ & $0.4796$ & $0.0043$ & $0.0089$ & $0.4785$ & $0.0042$ & $0.0089$ & $0.4695$ & $0.0030$ & $0.0063$ & $48.8436$ & $0.0194$ & $32.3713$ & $0.0172$ & $-0.0421$ & $5724$ & $67$ & $4008$ & $95$ & $\dots$ & $\dots$ & $5724$ & $67$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.879$ & $0.123$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-0.879$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.376$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($123.1$,$223.2$,$-11.7$) & ($0.6$,$0.6$,$2.6$) & ($203.3$,$1863.8$,$6.2$) & ($2.4$,$5.0$,$0.3$) & $-1.494$ & $0.001$ & $5.769$ & $0.025$ & $12.488$ & $0.014$ & $0.658$ & $0.018$ & $0.368$ & $0.002$\\
J021231.90$-$235937.3 & 5122937351722533248 & 11175678 & 20061022_0212m25_075 & 02:12:31.90 & $-$23:59:37.3 & $\dots$ & $11.611$ & $11.385$ & $1.084$ & $11.632$ & $173.2$ & $0.9$ & $162.8$ & $2.8$ & $0.6645$ & $0.0285$ & $1.5049$ & $0.0645$ & $1.4482$ & $0.0598$ & $0.0413$ & $1.4460$ & $0.0521$ & $0.0360$ & $1.4726$ & $0.0362$ & $0.0246$ & $38.5051$ & $0.0253$ & $-7.9040$ & $0.0250$ & $-0.0187$ & $4955$ & $53$ & $4931$ & $77$ & $\dots$ & $\dots$ & $4955$ & $53$ & $2.424$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $-0.857$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.382$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($191.6$,$13.2$,$-77.3$) & ($1.2$,$1.5$,$1.0$) & ($1038.7$,$114.2$,$76.6$) & ($13.0$,$13.2$,$2.1$) & $-1.569$ & $0.002$ & $0.677$ & $0.029$ & $13.232$ & $0.059$ & $4.339$ & $0.056$ & $0.903$ & $0.004$\\
J021232.53$-$702115.2 & 4693028648860607104 & 498764063 & 20061221_0201m68_139 & 02:12:32.53 & $-$70:21:15.2 & $\dots$ & $11.101$ & $10.898$ & $1.105$ & $11.153$ & $88.7$ & $0.6$ & $89.7$ & $0.4$ & $1.3239$ & $0.0107$ & $0.7553$ & $0.0061$ & $0.7408$ & $0.0059$ & $0.0079$ & $0.7480$ & $0.0050$ & $0.0067$ & $0.7355$ & $0.0042$ & $0.0057$ & $30.5867$ & $0.0120$ & $28.2999$ & $0.0117$ & $0.0776$ & $4952$ & $54$ & $5050$ & $63$ & $\dots$ & $\dots$ & $4952$ & $54$ & $3.247$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $-0.869$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($94.0$,$171.3$,$-85.3$) & ($0.3$,$0.4$,$0.4$) & ($151.3$,$1380.3$,$86.9$) & ($0.5$,$3.1$,$1.0$) & $-1.610$ & $0.001$ & $4.692$ & $0.006$ & $9.893$ & $0.010$ & $2.552$ & $0.019$ & $0.357$ & $0.001$\\
J021233.83$-$755750.7 & 4637161050007939328 & 491646295 & 20061025_0137m74_128 & 02:12:33.83 & $-$75:57:50.7 & $\dots$ & $10.748$ & $10.845$ & $0.779$ & $10.985$ & $1.1$ & $7.4$ & $7.5$ & $0.5$ & $5.1434$ & $0.0096$ & $0.1944$ & $0.0004$ & $0.1934$ & $0.0004$ & $0.0019$ & $0.1941$ & $0.0004$ & $0.0018$ & $0.1935$ & $0.0006$ & $0.0031$ & $41.2033$ & $0.0120$ & $-62.0074$ & $0.0115$ & $0.0507$ & $5936$ & $68$ & $4612$ & $119$ & $\dots$ & $\dots$ & $5936$ & $68$ & $4.019$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.153$ & $0.133$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.344$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.9$,$205.5$,$58.0$) & ($2.5$,$5.3$,$4.9$) & ($18.3$,$1681.7$,$33.7$) & ($7.1$,$43.2$,$6.5$) & $-1.602$ & $0.013$ & $6.624$ & $0.349$ & $8.441$ & $0.021$ & $1.249$ & $0.138$ & $0.121$ & $0.025$\\
J021305.90$-$662815.7 & 4698007100072349824 & 498891442 & 20121210_0210m68_085 & 02:13:05.90 & $-$66:28:15.7 & $\dots$ & $12.003$ & $11.926$ & $0.633$ & $12.027$ & $10.3$ & $1.3$ & $\dots$ & $\dots$ & $2.1709$ & $0.0110$ & $0.4606$ & $0.0023$ & $0.4552$ & $0.0023$ & $0.0050$ & $0.4545$ & $0.0022$ & $0.0049$ & $0.4510$ & $0.0035$ & $0.0078$ & $-3.3963$ & $0.0135$ & $-0.3164$ & $0.0124$ & $0.1247$ & $6406$ & $74$ & $6467$ & $116$ & $\dots$ & $\dots$ & $6406$ & $74$ & $4.177$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.212$ & $-0.361$ & $0.120$ & $\dots$ & $\dots$ & $-1.250$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.209$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.6$,$247.9$,$-2.3$) & ($0.3$,$0.8$,$1.0$) & ($16.4$,$2020.2$,$3.9$) & ($0.5$,$6.8$,$0.1$) & $-1.522$ & $0.002$ & $7.846$ & $0.015$ & $9.730$ & $0.050$ & $0.395$ & $0.002$ & $0.107$ & $0.002$\\
J021331.84$-$544634.5 & 4742837522031550848 & 503569329 & 20060912_0229m54_041 & 02:13:31.84 & $-$54:46:34.5 & $\dots$ & $11.410$ & $11.322$ & $0.240$ & $11.358$ & $2.1$ & $4.4$ & $\dots$ & $\dots$ & $1.5871$ & $0.0174$ & $0.6301$ & $0.0069$ & $0.6199$ & $0.0067$ & $0.0108$ & $0.6134$ & $0.0065$ & $0.0107$ & $0.6102$ & $0.0100$ & $0.0164$ & $11.8938$ & $0.0177$ & $14.0000$ & $0.0205$ & $-0.1533$ & $5635$ & $70$ & $7855$ & $83$ & $\dots$ & $\dots$ & $5635$ & $70$ & $4.340$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.181$ & $0.098$ & $0.120$ & $\dots$ & $\dots$ & $-0.940$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($32.2$,$252.0$,$-0.7$) & ($0.4$,$2.2$,$3.7$) & ($25.5$,$2065.8$,$8.3$) & ($2.9$,$18.4$,$0.2$) & $-1.505$ & $0.006$ & $7.875$ & $0.023$ & $10.263$ & $0.171$ & $0.637$ & $0.015$ & $0.132$ & $0.007$\\
J021336.03$-$505024.7 & 4936942349861633664 & 503709911 & 20110823_0217m49_070 & 02:13:36.03 & $-$50:50:24.7 & $\dots$ & $12.441$ & $12.263$ & $0.856$ & $12.427$ & $389.2$ & $1.0$ & $389.7$ & $1.2$ & $0.4504$ & $0.0115$ & $2.2202$ & $0.0567$ & $2.0991$ & $0.0507$ & $0.0241$ & $2.1513$ & $0.0447$ & $0.0208$ & $2.2007$ & $0.0644$ & $0.0293$ & $26.0862$ & $0.0113$ & $17.8070$ & $0.0138$ & $-0.0049$ & $5521$ & $61$ & $5302$ & $94$ & $\dots$ & $\dots$ & $5521$ & $61$ & $2.336$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.145$ & $-1.371$ & $0.180$ & $\dots$ & $\dots$ & $-1.210$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($297.1$,$40.8$,$-316.5$) & ($2.7$,$0.5$,$0.9$) & ($4030.5$,$335.3$,$1610.3$) & ($105.5$,$4.1$,$16.1$) & $-0.846$ & $0.008$ & $3.640$ & $0.049$ & $60.803$ & $1.255$ & $59.663$ & $1.218$ & $0.887$ & $0.003$\\
J021339.31$-$214007.1 & 5124603932177493376 & 14227286 & 20060806_0205m20_128 & 02:13:39.31 & $-$21:40:07.1 & SOAR & $12.129$ & $11.908$ & $1.014$ & $12.128$ & $124.0$ & $1.3$ & $124.0$ & $2.1$ & $0.5769$ & $0.0141$ & $1.7334$ & $0.0424$ & $1.6586$ & $0.0388$ & $0.0234$ & $1.6653$ & $0.0464$ & $0.0278$ & $1.6592$ & $0.0699$ & $0.0421$ & $16.4763$ & $0.0136$ & $-6.0808$ & $0.0116$ & $0.1408$ & $5146$ & $44$ & $5066$ & $214$ & $5170$ & $32$ & $5121$ & $56$ & $2.389$ & $0.480$ & $2.605$ & $0.043$ & $2.605$ & $0.043$ & $-1.786$ & $0.065$ & $-1.660$ & $0.270$ & $-1.852$ & $0.016$ & $-1.720$ & $0.114$ & $0.098$ & $0.105$ & $0.108$ & $6.752$ & D & $0.999$ & I & $0.496$ & $0.320$ & $0.122$ & $0.041$ & $0.122$ & $0.041$ & D & $0.976$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($85.8$,$115.7$,$-73.9$) & ($0.8$,$1.4$,$1.2$) & ($305.7$,$1016.0$,$106.4$) & ($6.9$,$11.8$,$2.6$) & $-1.642$ & $0.001$ & $3.085$ & $0.052$ & $10.152$ & $0.026$ & $3.115$ & $0.051$ & $0.534$ & $0.007$\\
J021351.58$-$410736.6 & 4963044446666047744 & 504987567 & 20070907_0219m41_046 & 02:13:51.58 & $-$41:07:36.6 & $\dots$ & $10.929$ & $10.657$ & $1.125$ & $10.921$ & $66.0$ & $1.0$ & $\dots$ & $\dots$ & $1.3373$ & $0.0158$ & $0.7478$ & $0.0088$ & $0.7335$ & $0.0085$ & $0.0116$ & $0.7372$ & $0.0088$ & $0.0120$ & $0.7318$ & $0.0159$ & $0.0218$ & $28.1029$ & $0.0123$ & $-5.0631$ & $0.0153$ & $-0.2103$ & $4873$ & $53$ & $4859$ & $87$ & $\dots$ & $\dots$ & $4873$ & $53$ & $3.667$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.860$ & $0.160$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.528$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($45.4$,$152.8$,$-19.5$) & ($0.3$,$0.6$,$0.9$) & ($140.7$,$1269.7$,$14.6$) & ($1.7$,$4.6$,$0.3$) & $-1.689$ & $0.001$ & $4.036$ & $0.022$ & $8.641$ & $0.004$ & $0.803$ & $0.011$ & $0.363$ & $0.002$\\
J021419.62$-$255622.5 & 5118107128423027200 & 11141058 & 20111229_0212m25_099 & 02:14:19.62 & $-$25:56:22.5 & $\dots$ & $12.270$ & $12.389$ & $1.101$ & $12.643$ & $-38.9$ & $0.9$ & $-37.6$ & $1.0$ & $1.4426$ & $0.0188$ & $0.6932$ & $0.0090$ & $0.6809$ & $0.0087$ & $0.0128$ & $0.6872$ & $0.0076$ & $0.0110$ & $\dots$ & $\dots$ & $\dots$ & $9.0348$ & $0.0189$ & $-1.0770$ & $0.0174$ & $-0.0113$ & $4930$ & $85$ & $5076$ & $65$ & $\dots$ & $\dots$ & $4930$ & $85$ & $3.544$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.145$ & $-0.343$ & $0.070$ & $\dots$ & $\dots$ & $-1.800$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.166$ & $0.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-6.5$,$235.9$,$53.3$) & ($0.2$,$0.2$,$0.8$) & ($3.7$,$1988.9$,$42.0$) & ($0.2$,$1.4$,$1.0$) & $-1.518$ & $0.001$ & $8.369$ & $0.003$ & $9.288$ & $0.028$ & $1.506$ & $0.026$ & $0.052$ & $0.002$\\
J021430.49$-$791335.7 & 4632391716460833152 & 491297661 & 20091021_0235m78_033 & 02:14:30.49 & $-$79:13:35.7 & $\dots$ & $12.265$ & $11.955$ & $1.272$ & $12.284$ & $-7.5$ & $0.7$ & $-7.7$ & $0.4$ & $0.5205$ & $0.0101$ & $1.9212$ & $0.0373$ & $1.8298$ & $0.0338$ & $0.0185$ & $1.8830$ & $0.0415$ & $0.0221$ & $1.8146$ & $0.0452$ & $0.0249$ & $5.3758$ & $0.0127$ & $2.6385$ & $0.0123$ & $0.0029$ & $4736$ & $54$ & $5057$ & $74$ & $\dots$ & $\dots$ & $4736$ & $54$ & $3.146$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.131$ & $-0.566$ & $0.110$ & $\dots$ & $\dots$ & $-0.870$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.4$,$235.9$,$9.7$) & ($0.2$,$0.5$,$0.4$) & ($1.3$,$1808.4$,$32.4$) & ($0.2$,$4.2$,$0.4$) & $-1.573$ & $0.001$ & $7.722$ & $0.003$ & $8.235$ & $0.035$ & $1.185$ & $0.010$ & $0.032$ & $0.002$\\
J021435.90$-$241632.5 & 5122866085330423040 & 11178871 & 20090912_0212m24_078 & 02:14:35.90 & $-$24:16:32.5 & $\dots$ & $12.684$ & $12.401$ & $1.265$ & $12.726$ & $-61.3$ & $0.6$ & $-64.0$ & $0.7$ & $0.2566$ & $0.0133$ & $3.8971$ & $0.2020$ & $3.5386$ & $0.1665$ & $0.0471$ & $3.5117$ & $0.2055$ & $0.0585$ & $3.5353$ & $0.1269$ & $0.0359$ & $2.2856$ & $0.0118$ & $-11.9573$ & $0.0127$ & $0.2455$ & $4590$ & $52$ & $4487$ & $77$ & $\dots$ & $\dots$ & $4590$ & $52$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.102$ & $-1.074$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-140.5$,$74.1$,$62.6$) & ($1.0$,$1.9$,$0.6$) & ($683.0$,$688.1$,$123.2$) & ($13.3$,$17.2$,$0.7$) & $-1.563$ & $0.001$ & $1.757$ & $0.055$ & $12.815$ & $0.058$ & $4.469$ & $0.045$ & $0.759$ & $0.008$\\
J021440.59$-$081936.6 & 2486316749013230720 & 15056334 & 20091007_0219m08_030 & 02:14:40.59 & $-$08:19:36.6 & $\dots$ & $11.914$ & $11.823$ & $0.743$ & $11.953$ & $9.9$ & $1.2$ & $1.8$ & $3.4$ & $2.8190$ & $0.0214$ & $0.3547$ & $0.0027$ & $0.3515$ & $0.0026$ & $0.0075$ & $0.3491$ & $0.0030$ & $0.0086$ & $0.3473$ & $0.0022$ & $0.0062$ & $32.9447$ & $0.0228$ & $19.9557$ & $0.0190$ & $0.2148$ & $5928$ & $68$ & $5966$ & $136$ & $\dots$ & $\dots$ & $5928$ & $68$ & $4.027$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.015$ & $0.134$ & $-0.839$ & $0.190$ & $\dots$ & $\dots$ & $-1.015$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.263$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($50.2$,$241.2$,$26.6$) & ($0.5$,$0.1$,$1.0$) & ($35.9$,$2028.1$,$10.0$) & ($0.7$,$0.6$,$0.5$) & $-1.510$ & $0.001$ & $7.560$ & $0.012$ & $10.382$ & $0.017$ & $0.716$ & $0.021$ & $0.157$ & $0.002$\\
J021507.07$-$755138.8 & 4637162772291169664 & 491646552 & 20090812_0137m74_123 & 02:15:07.07 & $-$75:51:38.8 & $\dots$ & $11.412$ & $11.118$ & $1.269$ & $11.445$ & $150.3$ & $0.5$ & $151.3$ & $0.4$ & $0.7639$ & $0.0107$ & $1.3091$ & $0.0183$ & $1.2660$ & $0.0171$ & $0.0135$ & $1.2834$ & $0.0154$ & $0.0120$ & $1.2453$ & $0.0180$ & $0.0145$ & $16.8454$ & $0.0139$ & $21.2890$ & $0.0119$ & $-0.0637$ & $4663$ & $53$ & $4763$ & $68$ & $\dots$ & $\dots$ & $4663$ & $53$ & $2.573$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-0.713$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.469$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($73.4$,$135.2$,$-145.8$) & ($0.6$,$0.3$,$0.4$) & ($130.1$,$1064.4$,$336.1$) & ($1.0$,$2.7$,$2.2$) & $-1.620$ & $0.001$ & $4.490$ & $0.004$ & $9.511$ & $0.021$ & $5.482$ & $0.024$ & $0.359$ & $0.001$\\
J021539.94$-$355931.4 & 4965199283300169344 & 10514297 & 20050921_0221m37_061 & 02:15:39.94 & $-$35:59:31.4 & $\dots$ & $11.696$ & $11.498$ & $0.993$ & $11.709$ & $-2.7$ & $0.8$ & $-2.4$ & $0.6$ & $2.0624$ & $0.0280$ & $0.4849$ & $0.0066$ & $0.4788$ & $0.0064$ & $0.0134$ & $0.4769$ & $0.0070$ & $0.0147$ & $0.4772$ & $0.0040$ & $0.0083$ & $12.3841$ & $0.0169$ & $20.0726$ & $0.0260$ & $-0.3154$ & $5162$ & $54$ & $5337$ & $63$ & $\dots$ & $\dots$ & $5162$ & $54$ & $3.230$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $-0.821$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($35.4$,$266.0$,$13.4$) & ($0.2$,$0.3$,$0.8$) & ($52.4$,$2213.1$,$8.1$) & ($0.5$,$2.2$,$0.2$) & $-1.460$ & $0.001$ & $8.071$ & $0.004$ & $11.662$ & $0.025$ & $0.699$ & $0.012$ & $0.182$ & $0.001$\\
J021545.61$-$512052.6 & 4936703309162541568 & 503707371 & 20070825_0217m49_002 & 02:15:45.61 & $-$51:20:52.6 & $\dots$ & $10.684$ & $10.334$ & $1.381$ & $10.715$ & $93.0$ & $0.7$ & $93.6$ & $0.3$ & $0.8006$ & $0.0112$ & $1.2491$ & $0.0175$ & $1.2098$ & $0.0164$ & $0.0135$ & $1.2296$ & $0.0146$ & $0.0119$ & $1.1876$ & $0.0237$ & $0.0199$ & $3.1981$ & $0.0109$ & $-8.2806$ & $0.0125$ & $-0.2191$ & $4396$ & $51$ & $4536$ & $68$ & $\dots$ & $\dots$ & $4396$ & $51$ & $1.870$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.651$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.312$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-48.1$,$163.2$,$-51.1$) & ($0.2$,$0.4$,$0.6$) & ($92.7$,$1341.0$,$66.1$) & ($0.8$,$3.3$,$1.0$) & $-1.660$ & $0.001$ & $4.704$ & $0.014$ & $8.580$ & $0.003$ & $1.960$ & $0.030$ & $0.292$ & $0.001$\\
J021554.30$-$010451.0 & 2494673484060776576 & 15293305 & 20061219_0219m01_035 & 02:15:54.30 & $-$01:04:51.0 & KPNR & $11.608$ & $11.440$ & $1.219$ & $11.745$ & $65.4$ & $1.8$ & $67.1$ & $0.8$ & $0.2889$ & $0.0170$ & $3.4614$ & $0.2037$ & $3.1756$ & $0.1714$ & $0.0540$ & $3.0483$ & $0.1357$ & $0.0445$ & $\dots$ & $\dots$ & $\dots$ & $14.2830$ & $0.0198$ & $-13.2363$ & $0.0170$ & $0.2102$ & $4716$ & $49$ & $4557$ & $92$ & $4704$ & $45$ & $4729$ & $53$ & $0.757$ & $0.470$ & $1.435$ & $0.036$ & $1.435$ & $0.036$ & $-1.791$ & $0.095$ & $-1.608$ & $0.160$ & $-1.931$ & $0.084$ & $-1.650$ & $0.106$ & $-0.328$ & $0.116$ & $0.132$ & $6.771$ & D & $0.999$ & I & $0.254$ & $0.281$ & $0.325$ & $0.041$ & $0.325$ & $0.041$ & D & $0.976$ & $38$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6 & ($71.9$,$-25.8$,$-66.0$) & ($1.1$,$3.6$,$1.5$) & ($740.6$,$-255.1$,$137.7$) & ($15.5$,$36.5$,$4.1$) & $-1.646$ & $0.003$ & $0.592$ & $0.097$ & $11.151$ & $0.067$ & $4.919$ & $0.100$ & $0.899$ & $0.016$\\
J021603.40$-$352229.3 & 4969733291295682304 & 10600002 & 20101111_0206m35_109 & 02:16:03.40 & $-$35:22:29.3 & $\dots$ & $11.916$ & $11.746$ & $0.915$ & $11.929$ & $-24.5$ & $5.3$ & $-22.0$ & $0.7$ & $1.3806$ & $0.0198$ & $0.7243$ & $0.0104$ & $0.7109$ & $0.0100$ & $0.0141$ & $0.7079$ & $0.0094$ & $0.0133$ & $0.6825$ & $0.0209$ & $0.0306$ & $19.8111$ & $0.0109$ & $-25.3324$ & $0.0174$ & $-0.3316$ & $5355$ & $57$ & $4008$ & $158$ & $\dots$ & $\dots$ & $5355$ & $57$ & $4.810$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.119$ & $-0.307$ & $0.180$ & $\dots$ & $\dots$ & $-1.610$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.760$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-32.3$,$157.0$,$60.3$) & ($0.8$,$1.8$,$4.8$) & ($106.3$,$1312.1$,$53.5$) & ($6.0$,$14.6$,$7.9$) & $-1.669$ & $0.006$ & $4.460$ & $0.098$ & $8.610$ & $0.033$ & $1.770$ & $0.175$ & $0.318$ & $0.009$\\
J021624.31$-$425731.0 & 4944657485515065728 & 504928609 & 20100911_0219m41_018 & 02:16:24.31 & $-$42:57:31.0 & $\dots$ & $12.673$ & $12.430$ & $1.180$ & $12.717$ & $113.7$ & $1.1$ & $\dots$ & $\dots$ & $0.4388$ & $0.0147$ & $2.2789$ & $0.0763$ & $2.1515$ & $0.0680$ & $0.0316$ & $2.2303$ & $0.0773$ & $0.0347$ & $2.1973$ & $0.0626$ & $0.0285$ & $6.9520$ & $0.0133$ & $-12.7983$ & $0.0150$ & $-0.3246$ & $4756$ & $53$ & $5023$ & $77$ & $\dots$ & $\dots$ & $4756$ & $53$ & $3.129$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $-0.722$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.580$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-57.4$,$64.5$,$-42.1$) & ($0.3$,$1.3$,$1.1$) & ($413.8$,$543.6$,$120.2$) & ($5.4$,$10.8$,$2.5$) & $-1.737$ & $0.001$ & $1.506$ & $0.034$ & $8.892$ & $0.010$ & $3.630$ & $0.052$ & $0.710$ & $0.006$\\
J021624.34$-$363826.8 & 4965115101939351296 & 10512924 & 20030814_0221m37_054 & 02:16:24.34 & $-$36:38:26.8 & $\dots$ & $13.259$ & $13.859$ & $0.699$ & $13.977$ & $-10.3$ & $12.1$ & $\dots$ & $\dots$ & $1.3042$ & $0.0232$ & $0.7668$ & $0.0136$ & $0.7518$ & $0.0131$ & $0.0174$ & $0.7476$ & $0.0116$ & $0.0155$ & $\dots$ & $\dots$ & $\dots$ & $2.8501$ & $0.0134$ & $8.4679$ & $0.0216$ & $-0.3180$ & $5786$ & $143$ & $7649$ & $197$ & $\dots$ & $\dots$ & $5786$ & $143$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.384$ & $-0.576$ & $0.150$ & $\dots$ & $\dots$ & $-1.900$ & $0.384$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($8.2$,$268.8$,$16.4$) & ($1.8$,$3.8$,$11.4$) & ($45.0$,$2246.6$,$17.7$) & ($10.6$,$31.7$,$4.2$) & $-1.451$ & $0.012$ & $8.365$ & $0.010$ & $11.721$ & $0.443$ & $1.107$ & $0.191$ & $0.167$ & $0.018$\\
J021636.07$-$385038.6 & 4963885401264179968 & 10489101 & 20120816_0219m41_073 & 02:16:36.07 & $-$38:50:38.6 & $\dots$ & $13.233$ & $12.819$ & $1.296$ & $13.159$ & $5.5$ & $3.7$ & $6.6$ & $5.5$ & $1.4162$ & $0.0121$ & $0.7061$ & $0.0060$ & $0.6934$ & $0.0058$ & $0.0084$ & $0.7008$ & $0.0052$ & $0.0074$ & $0.7066$ & $0.0007$ & $0.0010$ & $5.2075$ & $0.0091$ & $3.9278$ & $0.0119$ & $-0.1965$ & $4531$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4531$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.119$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.160$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.8$,$246.8$,$5.7$) & ($0.5$,$1.3$,$3.5$) & ($6.7$,$2056.3$,$12.3$) & ($1.1$,$10.8$,$0.4$) & $-1.512$ & $0.003$ & $8.346$ & $0.003$ & $9.562$ & $0.109$ & $0.753$ & $0.022$ & $0.068$ & $0.005$\\
J021657.20$-$754707.0 & 4637170571951777280 & 491649476 & 20091006_0137m74_127 & 02:16:57.20 & $-$75:47:07.0 & NTTE & $11.894$ & $11.573$ & $1.345$ & $11.936$ & $-5.0$ & $1.4$ & $-6.1$ & $0.6$ & $0.2026$ & $0.0109$ & $4.9358$ & $0.2656$ & $4.3745$ & $0.2086$ & $0.0477$ & $4.4033$ & $0.1544$ & $0.0351$ & $4.4868$ & $0.1511$ & $0.0337$ & $-3.3156$ & $0.0131$ & $1.5234$ & $0.0121$ & $0.0215$ & $4624$ & $34$ & $3889$ & $92$ & $4674$ & $15$ & $4574$ & $54$ & $2.380$ & $0.470$ & $0.665$ & $0.323$ & $0.665$ & $0.323$ & $-2.687$ & $0.097$ & $-1.923$ & $0.160$ & $-2.864$ & $0.087$ & $-2.510$ & $0.106$ & $-0.350$ & $0.114$ & $0.400$ & $6.143$ & D & $0.973$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-165.9$,$266.3$,$-35.6$) & ($1.7$,$1.1$,$1.0$) & ($485.7$,$1971.6$,$295.2$) & ($10.8$,$8.3$,$7.2$) & $-1.316$ & $0.004$ & $6.473$ & $0.010$ & $19.045$ & $0.187$ & $8.509$ & $0.161$ & $0.493$ & $0.004$\\
J021725.91$-$203120.5 & 5124786249245028736 & 14237361 & 20060806_0205m20_111 & 02:17:25.91 & $-$20:31:20.5 & $\dots$ & $12.179$ & $11.799$ & $1.417$ & $12.198$ & $-24.5$ & $0.7$ & $-25.3$ & $0.6$ & $0.3158$ & $0.0148$ & $3.1666$ & $0.1484$ & $2.9257$ & $0.1267$ & $0.0433$ & $2.9568$ & $0.1208$ & $0.0408$ & $2.9958$ & $0.2177$ & $0.0727$ & $-1.2879$ & $0.0129$ & $-5.8552$ & $0.0130$ & $0.1998$ & $4319$ & $51$ & $4400$ & $77$ & $\dots$ & $\dots$ & $4319$ & $51$ & $1.706$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.878$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-95.3$,$197.2$,$12.2$) & ($1.5$,$1.2$,$0.8$) & ($147.5$,$1833.1$,$124.8$) & ($5.1$,$7.1$,$4.2$) & $-1.479$ & $0.001$ & $6.407$ & $0.033$ & $12.404$ & $0.075$ & $3.579$ & $0.093$ & $0.319$ & $0.005$\\
J021726.21$-$610203.0 & 4713632564756362112 & 499753844 & 20110902_0220m62_014 & 02:17:26.21 & $-$61:02:03.0 & $\dots$ & $12.484$ & $12.241$ & $0.873$ & $12.411$ & $36.2$ & $1.1$ & $29.2$ & $1.5$ & $3.1007$ & $0.1014$ & $0.3225$ & $0.0105$ & $0.3198$ & $0.0104$ & $0.0324$ & $0.3215$ & $0.0098$ & $0.0305$ & $\dots$ & $\dots$ & $\dots$ & $80.4197$ & $0.1157$ & $-55.5745$ & $0.1271$ & $0.0138$ & $5606$ & $67$ & $5333$ & $136$ & $\dots$ & $\dots$ & $5606$ & $67$ & $4.440$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.128$ & $-1.052$ & $0.190$ & $\dots$ & $\dots$ & $-0.850$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.398$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($5.8$,$106.6$,$62.2$) & ($0.3$,$1.3$,$1.2$) & ($237.5$,$874.2$,$49.1$) & ($4.3$,$10.5$,$2.2$) & $-1.755$ & $0.001$ & $2.572$ & $0.041$ & $8.264$ & $0.004$ & $1.540$ & $0.039$ & $0.525$ & $0.006$\\
J021735.76$-$094229.3 & 5176075958419560064 & 15017559 & 20061217_0219m08_006 & 02:17:35.76 & $-$09:42:29.3 & $\dots$ & $11.374$ & $11.237$ & $0.754$ & $11.369$ & $6.3$ & $1.0$ & $3.3$ & $2.9$ & $2.8820$ & $0.0278$ & $0.3470$ & $0.0033$ & $0.3439$ & $0.0033$ & $0.0096$ & $0.3426$ & $0.0030$ & $0.0087$ & $0.3368$ & $0.0068$ & $0.0201$ & $52.2025$ & $0.0335$ & $-21.6927$ & $0.0251$ & $-0.0907$ & $5882$ & $68$ & $5310$ & $94$ & $\dots$ & $\dots$ & $5882$ & $68$ & $2.703$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.126$ & $-1.278$ & $0.180$ & $\dots$ & $\dots$ & $-1.110$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.237$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($30.1$,$169.8$,$18.3$) & ($0.5$,$0.5$,$0.9$) & ($89.2$,$1426.6$,$6.1$) & ($1.3$,$3.8$,$0.3$) & $-1.667$ & $0.001$ & $4.794$ & $0.021$ & $8.554$ & $0.004$ & $0.457$ & $0.013$ & $0.282$ & $0.002$\\
J021740.15$-$613744.9 & 4701590614625605120 & 499750822 & 20090827_0220m62_053 & 02:17:40.15 & $-$61:37:44.9 & $\dots$ & $11.949$ & $11.663$ & $1.225$ & $11.970$ & $23.3$ & $1.0$ & $\dots$ & $\dots$ & $0.4015$ & $0.0100$ & $2.4907$ & $0.0620$ & $2.3392$ & $0.0547$ & $0.0234$ & $2.4014$ & $0.0555$ & $0.0231$ & $2.2545$ & $0.1019$ & $0.0452$ & $11.8460$ & $0.0127$ & $-2.4989$ & $0.0109$ & $-0.1005$ & $4719$ & $54$ & $4696$ & $77$ & $\dots$ & $\dots$ & $4719$ & $54$ & $3.642$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.117$ & $-1.326$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.889$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($30.6$,$147.3$,$45.0$) & ($0.8$,$1.2$,$1.1$) & ($108.4$,$1174.1$,$99.9$) & ($2.8$,$9.7$,$3.2$) & $-1.691$ & $0.001$ & $4.161$ & $0.044$ & $8.317$ & $0.003$ & $2.407$ & $0.057$ & $0.333$ & $0.005$\\
J021744.08$-$363554.8 & 4964933510723543168 & 10512853 & 20061025_0206m35_126 & 02:17:44.08 & $-$36:35:54.8 & $\dots$ & $12.577$ & $12.325$ & $1.132$ & $12.592$ & $245.8$ & $2.7$ & $247.3$ & $0.7$ & $0.3208$ & $0.0105$ & $3.1172$ & $0.1020$ & $2.8835$ & $0.0873$ & $0.0303$ & $2.9265$ & $0.0762$ & $0.0261$ & $2.9199$ & $0.1626$ & $0.0557$ & $23.6793$ & $0.0063$ & $5.9217$ & $0.0095$ & $-0.2775$ & $4868$ & $55$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4868$ & $55$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.125$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-1.620$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($313.0$,$47.4$,$-123.5$) & ($4.7$,$1.7$,$3.0$) & ($2331.9$,$413.9$,$99.4$) & ($92.3$,$14.5$,$4.2$) & $-1.171$ & $0.014$ & $0.847$ & $0.053$ & $29.732$ & $0.922$ & $18.467$ & $4.266$ & $0.945$ & $0.005$\\
J021805.30$-$752903.0 & 4637200945960461696 & 491651306 & 20101102_0137m74_122 & 02:18:05.30 & $-$75:29:03.0 & SOAR & $13.249$ & $12.870$ & $1.500$ & $13.313$ & $133.5$ & $0.9$ & $144.8$ & $2.0$ & $0.0998$ & $0.0122$ & $10.0200$ & $1.2249$ & $7.9491$ & $0.7709$ & $0.0970$ & $8.6144$ & $1.5243$ & $0.1770$ & $8.3686$ & $1.5295$ & $0.1828$ & $1.4519$ & $0.0145$ & $1.2906$ & $0.0134$ & $-0.0273$ & $4310$ & $59$ & $4533$ & $77$ & $4345$ & $48$ & $4275$ & $70$ & $2.050$ & $0.230$ & $1.214$ & $0.206$ & $1.214$ & $0.206$ & $-2.132$ & $0.193$ & $-1.576$ & $0.170$ & $-2.254$ & $0.106$ & $-2.010$ & $0.279$ & $-0.719$ & $0.117$ & $-0.039$ & $6.259$ & D & $0.967$ & I & $0.811$ & $0.230$ & $-0.092$ & $0.055$ & $-0.092$ & $0.055$ & D & $0.965$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-90.4$,$106.5$,$-97.0$) & ($1.0$,$1.4$,$1.1$) & ($75.2$,$866.0$,$850.1$) & ($1.9$,$8.2$,$50.0$) & $-1.541$ & $0.015$ & $6.048$ & $0.241$ & $10.303$ & $0.263$ & $8.670$ & $0.326$ & $0.260$ & $0.007$\\
J021814.76$-$551318.7 & 4742567454488419200 & 503567942 & 20041123_0212m56_085 & 02:18:14.76 & $-$55:13:18.7 & $\dots$ & $13.086$ & $12.850$ & $0.917$ & $13.035$ & $31.5$ & $1.9$ & $32.7$ & $2.4$ & $1.0111$ & $0.0126$ & $0.9890$ & $0.0123$ & $0.9642$ & $0.0117$ & $0.0121$ & $0.9721$ & $0.0107$ & $0.0110$ & $0.9524$ & $0.0135$ & $0.0142$ & $-6.4894$ & $0.0133$ & $-0.1743$ & $0.0138$ & $0.0861$ & $5403$ & $60$ & $5289$ & $136$ & $\dots$ & $\dots$ & $5403$ & $60$ & $4.145$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.138$ & $-1.456$ & $0.190$ & $\dots$ & $\dots$ & $-1.510$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.420$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-50.3$,$250.2$,$-28.8$) & ($0.2$,$1.0$,$1.6$) & ($44.5$,$2046.3$,$28.6$) & ($1.2$,$8.3$,$1.1$) & $-1.495$ & $0.002$ & $7.609$ & $0.013$ & $10.827$ & $0.060$ & $1.376$ & $0.026$ & $0.175$ & $0.002$\\
J021839.87$-$122201.9 & 5150721220283118336 & 14552859 & 20091207_0210m13_106 & 02:18:39.87 & $-$12:22:01.9 & $\dots$ & $11.737$ & $11.907$ & $0.880$ & $12.079$ & $-19.0$ & $1.9$ & $-15.6$ & $0.5$ & $2.5794$ & $0.0178$ & $0.3877$ & $0.0027$ & $0.3838$ & $0.0026$ & $0.0068$ & $0.3823$ & $0.0024$ & $0.0063$ & $\dots$ & $\dots$ & $\dots$ & $-24.8550$ & $0.0200$ & $-22.7271$ & $0.0185$ & $0.2087$ & $5521$ & $121$ & $5999$ & $76$ & $\dots$ & $\dots$ & $5521$ & $121$ & $4.478$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.830$ & $0.177$ & $0.109$ & $0.100$ & $\dots$ & $\dots$ & $-2.830$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.224$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-74.7$,$248.6$,$-1.6$) & ($0.8$,$0.0$,$1.8$) & ($86.8$,$2091.2$,$4.0$) & ($2.0$,$0.3$,$0.1$) & $-1.480$ & $0.001$ & $7.228$ & $0.016$ & $11.732$ & $0.037$ & $0.466$ & $0.006$ & $0.238$ & $0.003$\\
J021842.54$-$611116.3 & 4701711045508666112 & 499769197 & 20090908_0220m62_065 & 02:18:42.54 & $-$61:11:16.3 & SOAR & $12.167$ & $11.847$ & $1.118$ & $12.108$ & $163.8$ & $0.8$ & $159.4$ & $1.3$ & $0.4698$ & $0.0108$ & $2.1286$ & $0.0489$ & $2.0169$ & $0.0439$ & $0.0218$ & $2.0227$ & $0.0394$ & $0.0195$ & $1.9482$ & $0.0549$ & $0.0282$ & $33.2569$ & $0.0122$ & $-5.1482$ & $0.0123$ & $0.1444$ & $5039$ & $46$ & $5262$ & $136$ & $5096$ & $37$ & $4981$ & $55$ & $4.051$ & $0.180$ & $2.345$ & $0.052$ & $2.345$ & $0.052$ & $-1.711$ & $0.069$ & $-1.654$ & $0.190$ & $-1.691$ & $0.023$ & $-1.730$ & $0.114$ & $0.062$ & $0.115$ & $0.082$ & $6.801$ & D & $0.995$ & I & $0.685$ & $0.231$ & $0.078$ & $0.043$ & $0.078$ & $0.043$ & D & $0.945$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($150.6$,$-48.6$,$3.9$) & ($1.8$,$1.5$,$1.2$) & ($645.4$,$-389.2$,$57.7$) & ($2.6$,$11.9$,$2.2$) & $-1.693$ & $0.004$ & $0.894$ & $0.035$ & $10.333$ & $0.062$ & $4.025$ & $0.026$ & $0.841$ & $0.005$\\
J021847.22$-$303916.6 & 5067767569093112320 & 10976522 & 20061124_0212m30_116 & 02:18:47.22 & $-$30:39:16.6 & $\dots$ & $12.120$ & $11.845$ & $1.129$ & $12.110$ & $-36.5$ & $0.9$ & $\dots$ & $\dots$ & $0.7063$ & $0.0139$ & $1.4158$ & $0.0279$ & $1.3656$ & $0.0259$ & $0.0190$ & $1.3740$ & $0.0293$ & $0.0213$ & $1.3822$ & $0.0417$ & $0.0302$ & $0.8234$ & $0.0170$ & $-0.6656$ & $0.0149$ & $-0.1847$ & $4875$ & $53$ & $4840$ & $77$ & $\dots$ & $\dots$ & $4875$ & $53$ & $2.283$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.908$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-28.7$,$252.1$,$43.6$) & ($0.2$,$0.3$,$0.9$) & ($38.3$,$2159.1$,$57.3$) & ($1.0$,$2.1$,$1.0$) & $-1.460$ & $0.001$ & $8.135$ & $0.037$ & $11.577$ & $0.072$ & $1.926$ & $0.036$ & $0.175$ & $0.005$\\
J021906.25$-$354929.8 & 4966668093394100480 & 10520863 & 20030906_0221m37_071 & 02:19:06.25 & $-$35:49:29.8 & $\dots$ & $13.140$ & $13.608$ & $0.749$ & $13.739$ & $51.1$ & $3.0$ & $\dots$ & $\dots$ & $1.0364$ & $0.0179$ & $0.9649$ & $0.0167$ & $0.9413$ & $0.0159$ & $0.0168$ & $0.9310$ & $0.0146$ & $0.0157$ & $\dots$ & $\dots$ & $\dots$ & $9.2118$ & $0.0138$ & $-4.2290$ & $0.0198$ & $-0.5392$ & $5873$ & $116$ & $7418$ & $83$ & $\dots$ & $\dots$ & $5873$ & $116$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.147$ & $0.171$ & $0.491$ & $0.120$ & $\dots$ & $\dots$ & $-1.147$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($4.8$,$195.4$,$-24.8$) & ($0.5$,$0.9$,$2.8$) & ($27.1$,$1641.5$,$25.1$) & ($1.1$,$7.8$,$1.6$) & $-1.615$ & $0.001$ & $6.252$ & $0.040$ & $8.465$ & $0.004$ & $1.060$ & $0.040$ & $0.150$ & $0.003$\\
J021906.61$-$332635.8 & 4970383033949399296 & 10647396 & 20031111_0228m32_024 & 02:19:06.61 & $-$33:26:35.8 & $\dots$ & $13.164$ & $12.968$ & $1.027$ & $13.192$ & $81.7$ & $5.6$ & $90.7$ & $2.1$ & $0.2696$ & $0.0155$ & $3.7092$ & $0.2133$ & $3.3829$ & $0.1774$ & $0.0524$ & $3.3551$ & $0.1481$ & $0.0442$ & $3.1864$ & $0.0881$ & $0.0277$ & $5.5836$ & $0.0085$ & $1.2486$ & $0.0139$ & $-0.2230$ & $5098$ & $54$ & $4008$ & $119$ & $\dots$ & $\dots$ & $5098$ & $54$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $0.298$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.186$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($56.6$,$192.5$,$-42.6$) & ($1.3$,$1.5$,$5.3$) & ($81.5$,$1713.2$,$145.5$) & ($6.2$,$13.3$,$3.9$) & $-1.525$ & $0.001$ & $6.527$ & $0.081$ & $10.753$ & $0.073$ & $3.563$ & $0.084$ & $0.245$ & $0.009$\\
J021929.11$-$821906.5 & 4619590201361062272 & 490769216 & 20090710_0206m84_076 & 02:19:29.11 & $-$82:19:06.5 & $\dots$ & $12.173$ & $11.931$ & $1.053$ & $12.166$ & $79.9$ & $1.4$ & $80.9$ & $0.6$ & $0.5543$ & $0.0115$ & $1.8041$ & $0.0374$ & $1.7232$ & $0.0342$ & $0.0198$ & $1.7472$ & $0.0336$ & $0.0192$ & $1.7432$ & $0.0616$ & $0.0353$ & $-4.9864$ & $0.0143$ & $9.6441$ & $0.0142$ & $0.0590$ & $5312$ & $56$ & $5634$ & $94$ & $\dots$ & $\dots$ & $5312$ & $56$ & $3.121$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.114$ & $-0.960$ & $0.180$ & $\dots$ & $\dots$ & $-1.510$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.367$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-63.3$,$233.3$,$-113.1$) & ($0.5$,$1.2$,$1.1$) & ($58.5$,$1780.9$,$197.2$) & ($1.7$,$8.7$,$4.2$) & $-1.500$ & $0.002$ & $7.228$ & $0.013$ & $10.922$ & $0.072$ & $4.235$ & $0.059$ & $0.203$ & $0.003$\\
J021952.18$-$261226.3 & 5117204566815419904 & 11150024 & 20090912_0212m24_122 & 02:19:52.18 & $-$26:12:26.3 & $\dots$ & $13.059$ & $12.780$ & $1.177$ & $13.066$ & $20.9$ & $1.7$ & $18.0$ & $5.4$ & $4.1672$ & $0.0552$ & $0.2400$ & $0.0032$ & $0.2385$ & $0.0031$ & $0.0132$ & $0.2393$ & $0.0033$ & $0.0138$ & $0.2357$ & $0.0016$ & $0.0067$ & $40.8441$ & $0.0476$ & $57.7810$ & $0.0494$ & $-0.1051$ & $4745$ & $66$ & $4606$ & $79$ & $\dots$ & $\dots$ & $4745$ & $66$ & $3.996$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.865$ & $0.122$ & $-0.353$ & $0.090$ & $\dots$ & $\dots$ & $-0.865$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.142$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($68.3$,$265.0$,$5.8$) & ($0.5$,$0.3$,$1.6$) & ($101.2$,$2203.7$,$2.2$) & ($0.5$,$2.7$,$0.2$) & $-1.449$ & $0.001$ & $7.535$ & $0.013$ & $12.555$ & $0.016$ & $0.345$ & $0.015$ & $0.250$ & $0.001$\\
J022013.30$-$601436.0 & 4713829725231064448 & $\dots$ & 20090908_0220m62_076 & 02:20:13.30 & $-$60:14:36.0 & SOAR & $11.994$ & $11.710$ & $1.136$ & $11.978$ & $188.6$ & $0.8$ & $188.8$ & $0.6$ & $0.4170$ & $0.0131$ & $2.3981$ & $0.0753$ & $2.2573$ & $0.0668$ & $0.0296$ & $2.2661$ & $0.1040$ & $0.0459$ & $2.1043$ & $0.0200$ & $0.0095$ & $2.8597$ & $0.0180$ & $-21.5451$ & $0.0145$ & $-0.0146$ & $5089$ & $55$ & $4683$ & $92$ & $5089$ & $55$ & $\dots$ & $\dots$ & $1.447$ & $0.470$ & $2.167$ & $0.185$ & $2.167$ & $0.185$ & $-1.652$ & $0.110$ & $-1.692$ & $0.160$ & $-1.854$ & $0.088$ & $\dots$ & $\dots$ & $-0.200$ & $0.096$ & $-0.180$ & $6.598$ & D & $0.996$ & I & $0.502$ & $0.278$ & $-0.163$ & $0.041$ & $-0.163$ & $0.041$ & D & $0.826$ & $65$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-174.3$,$-10.7$,$-29.2$) & ($0.4$,$0.7$,$0.7$) & ($822.7$,$-85.8$,$119.1$) & ($2.9$,$5.5$,$1.7$) & $-1.658$ & $0.001$ & $0.314$ & $0.037$ & $10.877$ & $0.016$ & $5.040$ & $0.119$ & $0.944$ & $0.006$\\
J022024.50$-$241818.3 & 5119909739081242112 & 11191398 & 20061022_0212m25_097 & 02:20:24.50 & $-$24:18:18.3 & $\dots$ & $12.075$ & $11.881$ & $0.952$ & $12.078$ & $-36.2$ & $3.6$ & $-32.3$ & $1.2$ & $0.2583$ & $0.0138$ & $3.8715$ & $0.2068$ & $3.5174$ & $0.1707$ & $0.0485$ & $3.4665$ & $0.1440$ & $0.0415$ & $3.2965$ & $0.1253$ & $0.0380$ & $2.1040$ & $0.0131$ & $-15.9323$ & $0.0128$ & $0.0146$ & $5271$ & $56$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5271$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.110$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.640$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-170.7$,$36.4$,$33.1$) & ($1.8$,$2.5$,$3.4$) & ($916.9$,$337.3$,$112.0$) & ($19.1$,$22.8$,$4.0$) & $-1.557$ & $0.004$ & $0.754$ & $0.052$ & $13.320$ & $0.133$ & $5.152$ & $0.158$ & $0.893$ & $0.008$\\
J022145.04$-$161803.2 & 5144152699164004864 & 14469937 & 20121120_0222m17_009 & 02:21:45.04 & $-$16:18:03.2 & $\dots$ & $11.816$ & $12.215$ & $0.885$ & $12.389$ & $-2.7$ & $2.3$ & $4.2$ & $1.4$ & $3.8132$ & $0.0136$ & $0.2622$ & $0.0009$ & $0.2605$ & $0.0009$ & $0.0035$ & $0.2610$ & $0.0009$ & $0.0034$ & $0.2607$ & $0.0014$ & $0.0053$ & $-5.6730$ & $0.0136$ & $6.5261$ & $0.0127$ & $0.3527$ & $5552$ & $68$ & $5569$ & $76$ & $\dots$ & $\dots$ & $5552$ & $68$ & $4.059$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.027$ & $0.165$ & $0.116$ & $0.100$ & $\dots$ & $\dots$ & $-1.027$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.240$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6 & ($-12.5$,$261.5$,$8.9$) & ($0.9$,$0.2$,$2.1$) & ($26.2$,$2184.4$,$2.6$) & ($0.7$,$1.3$,$0.3$) & $-1.478$ & $0.001$ & $8.308$ & $0.006$ & $10.801$ & $0.030$ & $0.339$ & $0.021$ & $0.130$ & $0.002$\\
J022157.90$-$213043.0 & 5123871799168114560 & 14244738 & 20070905_0230m22_046 & 02:21:57.90 & $-$21:30:43.0 & SOAR & $10.518$ & $10.264$ & $1.089$ & $10.513$ & $101.6$ & $1.0$ & $103.0$ & $0.5$ & $0.6244$ & $0.0148$ & $1.6015$ & $0.0380$ & $1.5375$ & $0.0350$ & $0.0228$ & $1.5385$ & $0.0297$ & $0.0193$ & $1.4876$ & $0.0497$ & $0.0334$ & $37.6220$ & $0.0116$ & $-31.8612$ & $0.0131$ & $0.2914$ & $4994$ & $55$ & $4709$ & $92$ & $4991$ & $54$ & $4997$ & $55$ & $0.996$ & $0.470$ & $1.374$ & $0.304$ & $1.374$ & $0.304$ & $-2.055$ & $0.099$ & $-1.840$ & $0.160$ & $-2.059$ & $0.088$ & $-2.050$ & $0.110$ & $-0.255$ & $0.116$ & $0.275$ & $6.650$ & D & $0.978$ & I & $0.252$ & $0.259$ & $0.265$ & $0.030$ & $0.265$ & $0.030$ & D & $0.980$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($59.8$,$-108.1$,$-23.0$) & ($0.6$,$3.3$,$1.0$) & ($308.2$,$-946.7$,$37.7$) & ($11.4$,$29.1$,$0.5$) & $-1.699$ & $0.004$ & $2.665$ & $0.104$ & $9.306$ & $0.021$ & $1.554$ & $0.013$ & $0.555$ & $0.013$\\
J022200.48$-$461751.0 & 4940326852810646016 & 504823010 & 20091120_0236m45_036 & 02:22:00.48 & $-$46:17:51.0 & $\dots$ & $12.509$ & $12.421$ & $0.718$ & $12.544$ & $24.1$ & $1.9$ & $31.8$ & $1.5$ & $2.7145$ & $0.0106$ & $0.3684$ & $0.0014$ & $0.3649$ & $0.0014$ & $0.0039$ & $0.3653$ & $0.0013$ & $0.0036$ & $0.3643$ & $0.0026$ & $0.0072$ & $57.3673$ & $0.0096$ & $13.2633$ & $0.0110$ & $-0.1381$ & $5984$ & $68$ & $5528$ & $136$ & $\dots$ & $\dots$ & $5984$ & $68$ & $3.650$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.142$ & $-0.966$ & $0.190$ & $\dots$ & $\dots$ & $-0.800$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.226$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($70.3$,$191.2$,$13.3$) & ($0.2$,$0.8$,$1.7$) & ($89.3$,$1579.7$,$5.4$) & ($1.6$,$7.0$,$0.5$) & $-1.618$ & $0.002$ & $5.329$ & $0.037$ & $9.280$ & $0.013$ & $0.469$ & $0.020$ & $0.271$ & $0.003$\\
J022200.94$-$730538.5 & 4643727543903829248 & 491705135 & 20090826_0243m72_036 & 02:22:00.94 & $-$73:05:38.5 & $\dots$ & $11.614$ & $11.371$ & $1.085$ & $11.618$ & $73.8$ & $0.7$ & $74.3$ & $0.8$ & $0.5109$ & $0.0121$ & $1.9573$ & $0.0464$ & $1.8625$ & $0.0420$ & $0.0225$ & $1.8327$ & $0.0290$ & $0.0158$ & $1.8040$ & $0.0804$ & $0.0446$ & $27.7357$ & $0.0175$ & $9.8188$ & $0.0130$ & $0.1951$ & $5060$ & $60$ & $4821$ & $92$ & $\dots$ & $\dots$ & $5060$ & $60$ & $2.167$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.300$ & $0.141$ & $-2.000$ & $0.160$ & $\dots$ & $\dots$ & $-2.300$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($174.5$,$103.2$,$-15.6$) & ($2.7$,$0.9$,$0.5$) & ($536.9$,$803.8$,$33.7$) & ($11.6$,$7.2$,$0.9$) & $-1.633$ & $0.004$ & $1.990$ & $0.026$ & $11.151$ & $0.104$ & $1.578$ & $0.035$ & $0.697$ & $0.006$\\
J022203.83$-$490936.8 & 4938656419769988352 & 504432095 & 20101121_0217m49_134 & 02:22:03.83 & $-$49:09:36.8 & $\dots$ & $12.431$ & $12.110$ & $1.309$ & $12.456$ & $-51.8$ & $5.1$ & $-50.9$ & $0.4$ & $0.3193$ & $0.0093$ & $3.1319$ & $0.0912$ & $2.8960$ & $0.0780$ & $0.0269$ & $3.0436$ & $0.0814$ & $0.0268$ & $3.0877$ & $0.0703$ & $0.0228$ & $0.0982$ & $0.0093$ & $-6.9901$ & $0.0103$ & $-0.1437$ & $4510$ & $54$ & $4665$ & $65$ & $\dots$ & $\dots$ & $4510$ & $54$ & $1.987$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.138$ & $-0.493$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.443$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-121.8$,$193.9$,$86.8$) & ($0.7$,$2.5$,$4.5$) & ($291.0$,$1621.5$,$160.9$) & ($8.4$,$20.6$,$6.9$) & $-1.469$ & $0.009$ & $5.323$ & $0.078$ & $13.584$ & $0.257$ & $4.732$ & $0.194$ & $0.437$ & $0.003$\\
J022205.73$-$474543.0 & 4939900276658962176 & 504440874 & 20061013_0217m49_083 & 02:22:05.73 & $-$47:45:43.0 & $\dots$ & $12.338$ & $12.032$ & $1.249$ & $12.350$ & $92.1$ & $1.4$ & $92.9$ & $0.6$ & $0.5046$ & $0.0099$ & $1.9818$ & $0.0389$ & $1.8847$ & $0.0352$ & $0.0187$ & $1.9388$ & $0.0461$ & $0.0238$ & $1.8619$ & $0.0525$ & $0.0282$ & $4.3061$ & $0.0096$ & $-10.7442$ & $0.0101$ & $-0.1304$ & $4624$ & $52$ & $4424$ & $77$ & $\dots$ & $\dots$ & $4624$ & $52$ & $1.204$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-1.056$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.329$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-67.0$,$118.9$,$-32.5$) & ($0.4$,$1.0$,$1.3$) & ($235.1$,$988.6$,$80.0$) & ($3.0$,$8.3$,$1.9$) & $-1.700$ & $0.001$ & $3.012$ & $0.025$ & $8.945$ & $0.012$ & $2.106$ & $0.209$ & $0.496$ & $0.003$\\
J022215.84$-$350101.5 & 4966809483719043072 & 10611092 & 20080808_0230m36_062 & 02:22:15.84 & $-$35:01:01.5 & $\dots$ & $10.605$ & $10.289$ & $1.302$ & $10.632$ & $49.1$ & $0.6$ & $48.4$ & $0.3$ & $0.2906$ & $0.0139$ & $3.4412$ & $0.1646$ & $3.1586$ & $0.1387$ & $0.0439$ & $3.1584$ & $0.1356$ & $0.0429$ & $2.9541$ & $0.1761$ & $0.0596$ & $8.4738$ & $0.0076$ & $-10.6372$ & $0.0129$ & $-0.3859$ & $4534$ & $53$ & $4469$ & $77$ & $\dots$ & $\dots$ & $4534$ & $53$ & $0.699$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.108$ & $-1.466$ & $0.170$ & $\dots$ & $\dots$ & $-1.530$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.134$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-34.2$,$46.4$,$18.3$) & ($0.2$,$3.2$,$1.1$) & ($538.4$,$409.9$,$93.4$) & ($15.2$,$28.0$,$2.1$) & $-1.725$ & $0.001$ & $1.272$ & $0.069$ & $9.515$ & $0.037$ & $2.912$ & $0.058$ & $0.764$ & $0.012$\\
J022217.36$-$450725.2 & 4943446442176571648 & 504838153 & 20060813_0236m45_044 & 02:22:17.36 & $-$45:07:25.2 & $\dots$ & $12.543$ & $12.423$ & $1.030$ & $12.648$ & $106.1$ & $1.4$ & $104.3$ & $1.1$ & $0.3962$ & $0.0100$ & $2.5240$ & $0.0637$ & $2.3685$ & $0.0561$ & $0.0237$ & $2.4277$ & $0.0586$ & $0.0241$ & $2.4519$ & $0.0484$ & $0.0197$ & $9.5534$ & $0.0092$ & $-5.7120$ & $0.0102$ & $-0.2261$ & $5083$ & $53$ & $5483$ & $74$ & $\dots$ & $\dots$ & $5083$ & $53$ & $3.479$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.437$ & $0.110$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.484$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.3$,$92.2$,$-32.6$) & ($0.2$,$0.9$,$1.3$) & ($306.4$,$777.8$,$89.2$) & ($3.1$,$7.1$,$1.4$) & $-1.730$ & $0.001$ & $2.290$ & $0.033$ & $8.915$ & $0.015$ & $2.642$ & $0.028$ & $0.591$ & $0.005$\\
J022218.34$-$352001.7 & 4966614011167542528 & 10610548 & 20080808_0230m36_059 & 02:22:18.34 & $-$35:20:01.7 & $\dots$ & $11.095$ & $10.934$ & $0.912$ & $11.116$ & $136.7$ & $1.2$ & $137.0$ & $0.4$ & $0.8939$ & $0.0145$ & $1.1187$ & $0.0181$ & $1.0871$ & $0.0171$ & $0.0158$ & $1.0938$ & $0.0185$ & $0.0169$ & $1.1040$ & $0.0475$ & $0.0430$ & $-0.6056$ & $0.0085$ & $-48.6569$ & $0.0131$ & $-0.3320$ & $5385$ & $59$ & $5461$ & $94$ & $\dots$ & $\dots$ & $5385$ & $59$ & $2.883$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.145$ & $-0.928$ & $0.180$ & $\dots$ & $\dots$ & $-1.030$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-176.9$,$22.2$,$-94.7$) & ($2.2$,$2.4$,$1.1$) & ($718.8$,$187.8$,$346.5$) & ($16.4$,$19.9$,$9.7$) & $-1.599$ & $0.004$ & $0.677$ & $0.066$ & $11.802$ & $0.092$ & $9.526$ & $0.396$ & $0.892$ & $0.011$\\
J022230.78$-$121619.0 & 5150595223122501888 & 14555582 & 20060815_0232m12_034 & 02:22:30.78 & $-$12:16:19.0 & $\dots$ & $12.560$ & $12.343$ & $1.001$ & $12.558$ & $9.9$ & $1.1$ & $9.2$ & $1.9$ & $0.3883$ & $0.0150$ & $2.5753$ & $0.0995$ & $2.4137$ & $0.0874$ & $0.0362$ & $2.4086$ & $0.0855$ & $0.0355$ & $2.4218$ & $0.1056$ & $0.0436$ & $5.9710$ & $0.0228$ & $3.0332$ & $0.0149$ & $-0.2339$ & $5169$ & $54$ & $4800$ & $77$ & $\dots$ & $\dots$ & $5169$ & $54$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-1.226$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($60.6$,$232.4$,$32.0$) & ($1.0$,$0.3$,$1.0$) & ($46.9$,$2168.9$,$114.4$) & ($1.5$,$2.5$,$3.0$) & $-1.438$ & $0.001$ & $8.536$ & $0.023$ & $12.047$ & $0.053$ & $3.295$ & $0.057$ & $0.171$ & $0.003$\\
J022246.42$-$515033.5 & 4745770091341666816 & 503698785 & 20070825_0217m49_143 & 02:22:46.42 & $-$51:50:33.5 & SOAR & $10.453$ & $10.187$ & $1.222$ & $10.492$ & $68.5$ & $0.4$ & $68.6$ & $0.3$ & $0.5492$ & $0.0132$ & $1.8208$ & $0.0438$ & $1.7385$ & $0.0399$ & $0.0229$ & $1.7626$ & $0.0406$ & $0.0230$ & $1.6905$ & $0.0863$ & $0.0511$ & $17.9856$ & $0.0123$ & $-11.9311$ & $0.0139$ & $-0.0067$ & $4740$ & $43$ & $4675$ & $68$ & $4757$ & $31$ & $4722$ & $54$ & $1.503$ & $0.150$ & $1.492$ & $0.046$ & $1.492$ & $0.046$ & $-1.930$ & $0.090$ & $-1.555$ & $0.140$ & $-1.979$ & $0.063$ & $-1.880$ & $0.117$ & $-0.233$ & $0.122$ & $0.207$ & $6.707$ & D & $1.000$ & I & $0.265$ & $0.156$ & $0.241$ & $0.040$ & $0.241$ & $0.040$ & D & $0.973$ & $101$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($7.5$,$65.4$,$34.7$) & ($0.6$,$2.2$,$1.3$) & ($403.8$,$538.3$,$60.1$) & ($7.5$,$17.7$,$2.7$) & $-1.779$ & $0.001$ & $1.507$ & $0.050$ & $8.454$ & $0.017$ & $2.981$ & $0.024$ & $0.698$ & $0.009$\\
J022248.48$-$780407.4 & 4632897354370286208 & 491304540 & 20100828_0235m78_064 & 02:22:48.48 & $-$78:04:07.4 & $\dots$ & $12.249$ & $11.855$ & $1.461$ & $12.277$ & $67.2$ & $0.6$ & $69.6$ & $1.7$ & $0.3143$ & $0.0118$ & $3.1817$ & $0.1195$ & $2.9386$ & $0.1019$ & $0.0347$ & $3.1113$ & $0.1320$ & $0.0424$ & $2.9309$ & $0.1045$ & $0.0357$ & $2.9653$ & $0.0148$ & $2.8895$ & $0.0132$ & $-0.0005$ & $4332$ & $52$ & $4529$ & $77$ & $\dots$ & $\dots$ & $4332$ & $52$ & $1.951$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.114$ & $-0.692$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.411$ & $0.370$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-34.0$,$186.2$,$-48.6$) & ($0.2$,$0.5$,$0.5$) & ($28.0$,$1392.3$,$109.4$) & ($0.6$,$4.2$,$1.7$) & $-1.653$ & $0.001$ & $5.658$ & $0.021$ & $7.915$ & $0.004$ & $2.406$ & $0.023$ & $0.166$ & $0.002$\\
J022253.11$-$284327.9 & 5068599727596785280 & 11015329 & 20030905_0228m26_010 & 02:22:53.11 & $-$28:43:27.9 & $\dots$ & $10.584$ & $10.331$ & $1.158$ & $10.609$ & $145.2$ & $3.0$ & $144.9$ & $0.4$ & $1.2529$ & $0.0151$ & $0.7981$ & $0.0096$ & $0.7819$ & $0.0092$ & $0.0118$ & $0.7850$ & $0.0083$ & $0.0106$ & $0.7693$ & $0.0101$ & $0.0131$ & $34.9446$ & $0.0154$ & $2.0016$ & $0.0144$ & $-0.1445$ & $4804$ & $53$ & $4465$ & $77$ & $\dots$ & $\dots$ & $4804$ & $53$ & $1.242$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $-1.158$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($114.7$,$141.1$,$-84.7$) & ($0.9$,$0.8$,$3.0$) & ($272.6$,$1191.6$,$96.0$) & ($2.9$,$6.6$,$7.6$) & $-1.608$ & $0.002$ & $3.711$ & $0.023$ & $10.645$ & $0.048$ & $2.943$ & $0.167$ & $0.483$ & $0.003$\\
J022308.04$-$312953.0 & 5066863942334235008 & 10662531 & 20070918_0235m32_042 & 02:23:08.04 & $-$31:29:53.0 & NTTE & $11.471$ & $11.199$ & $1.189$ & $11.490$ & $64.4$ & $0.7$ & $62.0$ & $0.5$ & $0.3453$ & $0.0168$ & $2.8960$ & $0.1409$ & $2.6932$ & $0.1219$ & $0.0452$ & $2.7756$ & $0.1094$ & $0.0394$ & $2.6694$ & $0.1557$ & $0.0583$ & $0.7167$ & $0.0170$ & $-14.6779$ & $0.0158$ & $-0.2629$ & $4812$ & $58$ & $4680$ & $92$ & $4864$ & $62$ & $4760$ & $54$ & $1.568$ & $0.470$ & $1.212$ & $0.232$ & $1.212$ & $0.232$ & $-1.958$ & $0.094$ & $-1.721$ & $0.160$ & $-2.026$ & $0.083$ & $-1.890$ & $0.104$ & $-0.075$ & $0.104$ & $0.445$ & $6.917$ & D & $0.997$ & I & $0.405$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $66$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-132.2$,$80.5$,$-42.3$) & ($2.0$,$2.7$,$0.7$) & ($452.1$,$715.5$,$224.0$) & ($13.0$,$23.0$,$7.9$) & $-1.618$ & $0.002$ & $2.240$ & $0.061$ & $11.029$ & $0.069$ & $5.512$ & $0.177$ & $0.662$ & $0.009$\\
J022310.50$-$362823.0 & 4966390810307040256 & 10518167 & 20060811_0230m36_052 & 02:23:10.50 & $-$36:28:23.0 & NTTE & $11.767$ & $11.535$ & $1.059$ & $11.772$ & $41.0$ & $1.1$ & $41.0$ & $0.6$ & $0.6113$ & $0.0165$ & $1.6359$ & $0.0442$ & $1.5691$ & $0.0406$ & $0.0259$ & $1.5612$ & $0.0465$ & $0.0298$ & $1.5633$ & $0.0478$ & $0.0306$ & $2.8584$ & $0.0105$ & $-13.3261$ & $0.0145$ & $-0.3645$ & $5054$ & $45$ & $5031$ & $214$ & $5076$ & $34$ & $5033$ & $56$ & $2.503$ & $0.480$ & $1.847$ & $0.348$ & $1.847$ & $0.348$ & $-1.930$ & $0.131$ & $-1.753$ & $0.270$ & $-1.890$ & $0.145$ & $-1.970$ & $0.117$ & $0.387$ & $0.108$ & $0.537$ & $7.037$ & D & $1.000$ & I & $0.680$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-71.5$,$150.4$,$-11.4$) & ($0.6$,$0.9$,$1.1$) & ($169.9$,$1281.1$,$47.3$) & ($2.9$,$7.1$,$0.8$) & $-1.651$ & $0.001$ & $4.070$ & $0.031$ & $9.329$ & $0.015$ & $1.788$ & $0.024$ & $0.393$ & $0.004$\\
J022319.65$-$252945.1 & 5118756321319559168 & 11164673 & 20111229_0212m25_111 & 02:23:19.65 & $-$25:29:45.1 & $\dots$ & $12.603$ & $12.364$ & $1.147$ & $12.637$ & $95.7$ & $2.3$ & $83.5$ & $5.0$ & $0.5654$ & $0.0151$ & $1.7687$ & $0.0472$ & $1.6909$ & $0.0432$ & $0.0255$ & $1.7510$ & $0.0548$ & $0.0313$ & $1.6995$ & $0.1022$ & $0.0602$ & $13.6282$ & $0.0145$ & $-15.3653$ & $0.0146$ & $0.0135$ & $4822$ & $54$ & $6007$ & $83$ & $\dots$ & $\dots$ & $4822$ & $54$ & $4.043$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.068$ & $0.120$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.114$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($4.7$,$65.0$,$-50.5$) & ($0.7$,$2.9$,$2.2$) & ($422.5$,$569.6$,$89.1$) & ($13.0$,$24.7$,$4.3$) & $-1.739$ & $0.001$ & $1.527$ & $0.080$ & $9.163$ & $0.039$ & $3.186$ & $0.074$ & $0.714$ & $0.014$\\
J022336.70$-$105613.9 & 5174947653331122944 & 15028752 & 20081105_0232m12_051 & 02:23:36.70 & $-$10:56:13.9 & $\dots$ & $10.437$ & $10.557$ & $1.114$ & $10.816$ & $10.6$ & $2.7$ & $19.7$ & $3.8$ & $8.2241$ & $0.0183$ & $0.1216$ & $0.0003$ & $0.1212$ & $0.0003$ & $0.0022$ & $0.1211$ & $0.0003$ & $0.0022$ & $\dots$ & $\dots$ & $\dots$ & $99.5909$ & $0.0226$ & $-41.9878$ & $0.0193$ & $-0.0097$ & $4874$ & $67$ & $4868$ & $64$ & $\dots$ & $\dots$ & $4874$ & $67$ & $4.788$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.601$ & $0.139$ & $0.276$ & $0.080$ & $\dots$ & $\dots$ & $-1.601$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.167$ & $0.071$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($18.3$,$195.1$,$10.7$) & ($1.2$,$0.0$,$2.4$) & ($35.1$,$1620.0$,$1.3$) & ($0.6$,$0.3$,$0.4$) & $-1.633$ & $0.001$ & $5.937$ & $0.011$ & $8.390$ & $0.011$ & $0.197$ & $0.031$ & $0.171$ & $0.001$\\
J022338.99$-$545007.1 & 4742922734182971904 & 503570911 & 20070908_0229m54_077 & 02:23:38.99 & $-$54:50:07.1 & $\dots$ & $10.241$ & $9.987$ & $1.061$ & $10.224$ & $40.2$ & $0.9$ & $39.9$ & $0.3$ & $1.3184$ & $0.0116$ & $0.7585$ & $0.0067$ & $0.7438$ & $0.0064$ & $0.0086$ & $0.7513$ & $0.0063$ & $0.0084$ & $0.7449$ & $0.0076$ & $0.0102$ & $28.1613$ & $0.0117$ & $19.8619$ & $0.0136$ & $0.0350$ & $5046$ & $56$ & $5272$ & $74$ & $\dots$ & $\dots$ & $5046$ & $56$ & $3.429$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.131$ & $-0.680$ & $0.110$ & $\dots$ & $\dots$ & $-0.830$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($95.2$,$207.6$,$-20.5$) & ($0.3$,$0.5$,$0.7$) & ($122.5$,$1702.9$,$12.8$) & ($0.9$,$3.9$,$0.2$) & $-1.563$ & $0.001$ & $5.604$ & $0.016$ & $10.484$ & $0.017$ & $0.863$ & $0.008$ & $0.303$ & $0.001$\\
J022400.09$-$503923.0 & 4746166048670101248 & 503711971 & 20051209_0213m49_127 & 02:24:00.09 & $-$50:39:23.0 & $\dots$ & $12.171$ & $11.933$ & $1.173$ & $12.217$ & $-16.1$ & $1.0$ & $-15.2$ & $0.6$ & $0.6090$ & $0.0091$ & $1.6420$ & $0.0245$ & $1.5748$ & $0.0226$ & $0.0143$ & $1.6115$ & $0.0231$ & $0.0143$ & $1.5967$ & $0.0483$ & $0.0302$ & $22.3286$ & $0.0095$ & $-2.6922$ & $0.0094$ & $-0.0506$ & $4796$ & $53$ & $4707$ & $77$ & $\dots$ & $\dots$ & $4796$ & $53$ & $2.318$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.729$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.314$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($76.2$,$143.1$,$88.3$) & ($0.8$,$1.1$,$1.1$) & ($122.6$,$1180.7$,$203.6$) & ($2.9$,$8.6$,$5.1$) & $-1.637$ & $0.002$ & $4.475$ & $0.045$ & $9.175$ & $0.015$ & $4.000$ & $0.064$ & $0.344$ & $0.005$\\
J022414.52$-$704252.7 & 4645292973583556480 & 498760219 & 20100816_0243m72_061 & 02:24:14.52 & $-$70:42:52.7 & $\dots$ & $11.497$ & $11.680$ & $0.758$ & $11.814$ & $-10.9$ & $1.1$ & $\dots$ & $\dots$ & $1.7920$ & $0.0125$ & $0.5580$ & $0.0039$ & $0.5501$ & $0.0038$ & $0.0069$ & $0.5493$ & $0.0036$ & $0.0066$ & $0.5428$ & $0.0070$ & $0.0129$ & $12.6100$ & $0.0171$ & $6.8721$ & $0.0142$ & $0.0832$ & $5942$ & $77$ & $6012$ & $83$ & $\dots$ & $\dots$ & $5942$ & $77$ & $3.932$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.125$ & $0.138$ & $-0.105$ & $0.120$ & $\dots$ & $\dots$ & $-1.125$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.064$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.3$,$244.3$,$15.3$) & ($0.3$,$0.7$,$0.8$) & ($6.8$,$1980.7$,$6.7$) & ($0.6$,$5.9$,$0.2$) & $-1.535$ & $0.002$ & $7.987$ & $0.003$ & $9.183$ & $0.057$ & $0.518$ & $0.012$ & $0.070$ & $0.003$\\
J022420.35$-$651700.4 & 4699659872207122688 & 499444120 & 20091016_0246m66_049 & 02:24:20.35 & $-$65:17:00.4 & $\dots$ & $11.987$ & $11.803$ & $0.974$ & $12.007$ & $153.1$ & $1.0$ & $154.7$ & $0.8$ & $0.3992$ & $0.0114$ & $2.5050$ & $0.0715$ & $2.3518$ & $0.0631$ & $0.0268$ & $2.3328$ & $0.0576$ & $0.0247$ & $2.2143$ & $0.0548$ & $0.0247$ & $12.5087$ & $0.0138$ & $-3.7675$ & $0.0129$ & $0.1317$ & $5245$ & $55$ & $5041$ & $94$ & $\dots$ & $\dots$ & $5245$ & $55$ & $2.424$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.106$ & $-1.161$ & $0.180$ & $\dots$ & $\dots$ & $-1.160$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.366$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.1$,$54.1$,$-39.8$) & ($0.5$,$0.9$,$0.9$) & ($427.9$,$428.1$,$72.8$) & ($3.5$,$7.4$,$1.1$) & $-1.799$ & $0.001$ & $1.245$ & $0.022$ & $8.247$ & $0.008$ & $2.988$ & $0.019$ & $0.738$ & $0.004$\\
J022443.58$-$695612.3 & 4693379393069806080 & 498763461 & 20080831_0201m68_126 & 02:24:43.58 & $-$69:56:12.3 & $\dots$ & $11.002$ & $10.664$ & $1.392$ & $11.050$ & $53.0$ & $0.8$ & $52.3$ & $0.2$ & $0.6976$ & $0.0104$ & $1.4335$ & $0.0214$ & $1.3820$ & $0.0199$ & $0.0144$ & $1.4097$ & $0.0213$ & $0.0151$ & $1.3729$ & $0.0325$ & $0.0237$ & $10.8136$ & $0.0128$ & $-6.7934$ & $0.0120$ & $0.0993$ & $4435$ & $52$ & $4467$ & $77$ & $\dots$ & $\dots$ & $4435$ & $52$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $-0.855$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.229$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.5$,$150.5$,$22.1$) & ($0.2$,$0.7$,$0.7$) & ($122.1$,$1194.8$,$27.0$) & ($1.9$,$5.7$,$0.5$) & $-1.717$ & $0.001$ & $3.904$ & $0.027$ & $8.102$ & $0.001$ & $1.105$ & $0.012$ & $0.350$ & $0.003$\\
J022600.81$-$225045.5 & 5120483443633370496 & 11205714 & 20060812_0230m22_023 & 02:26:00.81 & $-$22:50:45.5 & $\dots$ & $12.773$ & $12.499$ & $1.233$ & $12.809$ & $98.7$ & $4.3$ & $101.1$ & $12.2$ & $1.5301$ & $0.0121$ & $0.6536$ & $0.0052$ & $0.6426$ & $0.0050$ & $0.0078$ & $0.6480$ & $0.0054$ & $0.0084$ & $0.6496$ & $0.0044$ & $0.0068$ & $27.4004$ & $0.0109$ & $16.1583$ & $0.0132$ & $0.3496$ & $4658$ & $53$ & $4668$ & $64$ & $\dots$ & $\dots$ & $4658$ & $53$ & $4.705$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.104$ & $0.628$ & $0.080$ & $\dots$ & $\dots$ & $-1.140$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.194$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($108.7$,$217.3$,$-49.0$) & ($1.4$,$0.7$,$4.0$) & ($167.3$,$1839.9$,$28.9$) & ($5.4$,$6.0$,$3.8$) & $-1.502$ & $0.002$ & $5.923$ & $0.036$ & $12.029$ & $0.090$ & $1.579$ & $0.134$ & $0.340$ & $0.006$\\
J022605.58$-$265059.6 & 5118368876614672896 & 11029366 & 20061117_0235m26_036 & 02:26:05.58 & $-$26:50:59.6 & NTTE & $12.623$ & $12.528$ & $0.746$ & $12.659$ & $108.2$ & $3.1$ & $109.3$ & $8.0$ & $2.4733$ & $0.0157$ & $0.4043$ & $0.0026$ & $0.4001$ & $0.0025$ & $0.0063$ & $0.4001$ & $0.0023$ & $0.0058$ & $0.3933$ & $0.0046$ & $0.0118$ & $74.0366$ & $0.1077$ & $-11.7492$ & $0.1716$ & $-0.1410$ & $5902$ & $71$ & $5502$ & $317$ & $5937$ & $73$ & $5866$ & $68$ & $4.516$ & $0.390$ & $3.675$ & $0.405$ & $3.675$ & $0.405$ & $-1.284$ & $0.096$ & $-1.699$ & $0.300$ & $-1.261$ & $0.065$ & $-1.307$ & $0.126$ & $0.252$ & $0.111$ & $0.252$ & $7.398$ & D & $0.984$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $84$ & RAVE DR6 & Average & NOMAD-1 & STARHORSE & RAVE DR6 & ($96.2$,$121.5$,$-44.9$) & ($1.0$,$0.8$,$3.0$) & ($296.6$,$1016.0$,$22.5$) & ($3.0$,$6.8$,$3.0$) & $-1.689$ & $0.001$ & $2.843$ & $0.021$ & $9.457$ & $0.027$ & $1.136$ & $0.094$ & $0.538$ & $0.003$\\
J022614.72$-$161119.3 & 5145470296346316416 & 14474211 & 20071119_0222m17_090 & 02:26:14.72 & $-$16:11:19.3 & $\dots$ & $11.141$ & $11.286$ & $1.181$ & $11.573$ & $-0.3$ & $2.2$ & $\dots$ & $\dots$ & $1.7077$ & $0.0220$ & $0.5856$ & $0.0075$ & $0.5768$ & $0.0073$ & $0.0127$ & $0.5783$ & $0.0066$ & $0.0114$ & $0.5836$ & $0.0069$ & $0.0119$ & $5.8741$ & $0.0210$ & $-17.7478$ & $0.0180$ & $0.0429$ & $4815$ & $69$ & $4985$ & $49$ & $\dots$ & $\dots$ & $4815$ & $69$ & $3.421$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.230$ & $0.215$ & $0.124$ & $0.090$ & $\dots$ & $\dots$ & $-2.230$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.350$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-32.2$,$202.7$,$3.0$) & ($0.9$,$0.2$,$2.0$) & ($32.1$,$1720.1$,$7.8$) & ($0.6$,$2.0$,$0.1$) & $-1.599$ & $0.001$ & $6.395$ & $0.008$ & $8.824$ & $0.020$ & $0.552$ & $0.004$ & $0.160$ & $0.001$\\
J022645.04$-$684832.4 & 4693781058411625856 & 498778888 & 20121210_0210m68_115 & 02:26:45.04 & $-$68:48:32.4 & NTTE & $12.745$ & $12.424$ & $1.265$ & $12.749$ & $174.6$ & $1.1$ & $173.3$ & $1.0$ & $0.2078$ & $0.0114$ & $4.8123$ & $0.2640$ & $4.2772$ & $0.2086$ & $0.0488$ & $4.5934$ & $0.2845$ & $0.0619$ & $4.5528$ & $0.4138$ & $0.0909$ & $6.8641$ & $0.0147$ & $0.6087$ & $0.0143$ & $-0.1237$ & $4768$ & $118$ & $4739$ & $77$ & $4768$ & $118$ & $4675$ & $75$ & $2.006$ & $0.230$ & $1.361$ & $0.310$ & $1.361$ & $0.310$ & $-1.890$ & $0.108$ & $-1.149$ & $0.170$ & $-1.890$ & $0.108$ & $-2.470$ & $0.255$ & $-0.077$ & $0.097$ & $0.403$ & $6.943$ & D & $0.993$ & I & $0.522$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($37.3$,$61.9$,$-70.8$) & ($2.9$,$1.0$,$1.4$) & ($384.9$,$478.0$,$210.7$) & ($8.8$,$7.8$,$2.5$) & $-1.731$ & $0.003$ & $1.465$ & $0.041$ & $8.842$ & $0.070$ & $4.642$ & $0.038$ & $0.716$ & $0.008$\\
J022658.32$-$074959.6 & 5176801567374424704 & 15090341 & 20071108_0219m08_107 & 02:26:58.32 & $-$07:49:59.6 & KPNK & $10.477$ & $10.254$ & $0.977$ & $10.460$ & $-42.0$ & $1.6$ & $-40.7$ & $1.8$ & $1.9579$ & $0.0229$ & $0.5108$ & $0.0060$ & $0.5041$ & $0.0058$ & $0.0115$ & $0.5012$ & $0.0050$ & $0.0100$ & $0.5025$ & $0.0071$ & $0.0142$ & $58.0073$ & $0.0262$ & $-12.7300$ & $0.0218$ & $0.1330$ & $5254$ & $46$ & $5006$ & $92$ & $5251$ & $36$ & $5256$ & $57$ & $3.642$ & $0.470$ & $2.679$ & $0.143$ & $2.679$ & $0.143$ & $-1.792$ & $0.063$ & $-1.795$ & $0.160$ & $-1.793$ & $0.008$ & $-1.790$ & $0.117$ & $0.116$ & $0.117$ & $0.126$ & $6.764$ & D & $0.997$ & I & $0.433$ & $0.219$ & $0.258$ & $0.043$ & $0.258$ & $0.043$ & D & $0.982$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($44.2$,$135.6$,$83.4$) & ($0.8$,$0.5$,$1.3$) & ($144.6$,$1152.9$,$112.3$) & ($2.4$,$3.8$,$4.1$) & $-1.673$ & $0.001$ & $3.943$ & $0.026$ & $8.862$ & $0.010$ & $2.703$ & $0.068$ & $0.384$ & $0.003$\\
J022714.75$-$270715.8 & 5070311151804995712 & 11028999 & 20061117_0235m26_034 & 02:27:14.75 & $-$27:07:15.8 & $\dots$ & $12.354$ & $12.634$ & $0.767$ & $12.770$ & $-20.3$ & $1.3$ & $-21.6$ & $1.8$ & $1.6561$ & $0.0174$ & $0.6038$ & $0.0063$ & $0.5945$ & $0.0061$ & $0.0103$ & $0.5949$ & $0.0063$ & $0.0106$ & $0.5945$ & $0.0095$ & $0.0160$ & $-0.8540$ & $0.0154$ & $-6.5847$ & $0.0159$ & $0.0216$ & $5818$ & $74$ & $5482$ & $69$ & $\dots$ & $\dots$ & $5818$ & $74$ & $3.520$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.085$ & $0.136$ & $-0.064$ & $0.090$ & $\dots$ & $\dots$ & $-1.085$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.055$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-35.3$,$242.8$,$24.7$) & ($0.4$,$0.3$,$1.2$) & ($22.3$,$2044.5$,$13.7$) & ($0.7$,$2.4$,$0.5$) & $-1.509$ & $0.001$ & $7.882$ & $0.003$ & $10.109$ & $0.037$ & $0.845$ & $0.022$ & $0.124$ & $0.002$\\
J022717.20$-$030524.0 & 2490391504746134016 & $\dots$ & 20090930_0219m01_132 & 02:27:17.20 & $-$03:05:24.0 & KPNR & $11.766$ & $11.650$ & $0.677$ & $11.762$ & $255.9$ & $7.1$ & $252.2$ & $0.6$ & $3.8186$ & $0.0192$ & $0.2619$ & $0.0013$ & $0.2601$ & $0.0013$ & $0.0050$ & $0.2584$ & $0.0019$ & $0.0072$ & $0.2599$ & $0.0024$ & $0.0092$ & $257.4006$ & $0.0210$ & $-72.3689$ & $0.0182$ & $0.1818$ & $6151$ & $27$ & $5660$ & $654$ & $6151$ & $27$ & $\dots$ & $\dots$ & $4.675$ & $0.670$ & $3.991$ & $0.102$ & $3.991$ & $0.102$ & $-1.888$ & $0.048$ & $-2.424$ & $0.500$ & $-1.888$ & $0.048$ & $\dots$ & $\dots$ & $0.160$ & $0.064$ & $0.160$ & $6.702$ & D & $0.981$ & I & $\dots$ & $\dots$ & $0.321$ & $0.037$ & $0.321$ & $0.037$ & D & $0.982$ & $15$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($293.5$,$-2.7$,$-128.6$) & ($3.7$,$1.0$,$5.7$) & ($1471.8$,$-22.7$,$425.9$) & ($26.3$,$8.2$,$98.4$) & $-1.305$ & $0.018$ & $0.166$ & $0.078$ & $22.362$ & $0.839$ & $21.646$ & $1.519$ & $0.985$ & $0.007$\\
J022724.75$-$281623.0 & 5068672673320777472 & 11016555 & 20060819_0235m26_021 & 02:27:24.75 & $-$28:16:23.0 & $\dots$ & $11.381$ & $11.151$ & $1.031$ & $11.377$ & $65.1$ & $0.9$ & $66.8$ & $1.8$ & $0.5234$ & $0.0243$ & $1.9106$ & $0.0887$ & $1.8202$ & $0.0805$ & $0.0442$ & $1.8179$ & $0.0791$ & $0.0435$ & $1.7321$ & $0.1043$ & $0.0602$ & $-0.9096$ & $0.0214$ & $-7.7825$ & $0.0238$ & $-0.0121$ & $5076$ & $54$ & $4938$ & $77$ & $\dots$ & $\dots$ & $5076$ & $54$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-1.058$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.244$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-53.7$,$190.4$,$-57.2$) & ($1.0$,$0.9$,$0.9$) & ($43.4$,$1664.2$,$117.1$) & ($1.7$,$6.0$,$3.1$) & $-1.562$ & $0.001$ & $6.559$ & $0.032$ & $9.588$ & $0.028$ & $2.841$ & $0.051$ & $0.188$ & $0.004$\\
J022732.79$-$304604.0 & 5067014919023748608 & 11209152 & 20070918_0235m32_055 & 02:27:32.79 & $-$30:46:04.0 & $\dots$ & $11.400$ & $11.790$ & $0.922$ & $11.976$ & $29.5$ & $1.0$ & $29.4$ & $1.9$ & $3.2748$ & $0.0323$ & $0.3054$ & $0.0030$ & $0.3030$ & $0.0030$ & $0.0098$ & $0.3029$ & $0.0029$ & $0.0095$ & $\dots$ & $\dots$ & $\dots$ & $1.6014$ & $0.0314$ & $-34.0728$ & $0.0317$ & $-0.2665$ & $5360$ & $109$ & $5570$ & $76$ & $\dots$ & $\dots$ & $5360$ & $109$ & $3.892$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.169$ & $-0.062$ & $0.100$ & $\dots$ & $\dots$ & $-1.330$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.136$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-39.2$,$206.0$,$-18.2$) & ($0.3$,$0.3$,$0.9$) & ($32.7$,$1714.6$,$5.7$) & ($0.2$,$2.4$,$0.3$) & $-1.601$ & $0.001$ & $6.352$ & $0.010$ & $8.801$ & $0.007$ & $0.457$ & $0.013$ & $0.162$ & $0.001$\\
J022741.10$-$051923.0 & 2488723030210661248 & 15526464 & 20061109_0234m04_029 & 02:27:41.10 & $-$05:19:23.0 & KPNR & $11.422$ & $11.081$ & $1.395$ & $11.470$ & $-299.3$ & $0.6$ & $-294.5$ & $0.5$ & $0.2001$ & $0.0205$ & $4.9975$ & $0.5120$ & $4.4228$ & $0.4010$ & $0.0907$ & $4.2865$ & $0.4445$ & $0.1037$ & $4.0212$ & $0.3364$ & $0.0837$ & $6.7188$ & $0.0209$ & $-6.1200$ & $0.0169$ & $0.0350$ & $4545$ & $57$ & $4750$ & $92$ & $4622$ & $59$ & $4467$ & $54$ & $1.660$ & $0.470$ & $0.414$ & $0.057$ & $0.414$ & $0.057$ & $-2.618$ & $0.114$ & $-1.781$ & $0.160$ & $-2.485$ & $0.118$ & $-2.750$ & $0.110$ & $-0.438$ & $0.114$ & $0.312$ & $6.124$ & D & $0.995$ & I & $0.353$ & $0.221$ & $0.566$ & $0.043$ & $0.566$ & $0.043$ & D & $0.989$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-142.0$,$57.9$,$264.4$) & ($0.7$,$4.2$,$0.6$) & ($1041.7$,$603.9$,$1668.2$) & ($11.0$,$40.7$,$34.1$) & $-1.188$ & $0.002$ & $5.773$ & $0.034$ & $26.478$ & $0.133$ & $25.423$ & $0.227$ & $0.642$ & $0.003$\\
J022746.32$-$254709.7 & 5118582044430964096 & 11330706 & 20061117_0235m26_055 & 02:27:46.32 & $-$25:47:09.7 & $\dots$ & $12.655$ & $12.536$ & $0.835$ & $12.693$ & $-39.1$ & $1.3$ & $-39.6$ & $3.1$ & $1.6278$ & $0.0191$ & $0.6143$ & $0.0072$ & $0.6047$ & $0.0070$ & $0.0115$ & $0.6045$ & $0.0068$ & $0.0113$ & $0.6113$ & $0.0115$ & $0.0188$ & $28.6643$ & $0.0166$ & $19.6413$ & $0.0181$ & $0.0289$ & $5599$ & $67$ & $4902$ & $77$ & $\dots$ & $\dots$ & $5599$ & $67$ & $1.214$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.123$ & $-1.176$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($68.3$,$247.1$,$77.4$) & ($0.6$,$0.3$,$1.2$) & ($83.6$,$2084.7$,$85.6$) & ($1.1$,$2.3$,$2.5$) & $-1.453$ & $0.001$ & $7.668$ & $0.019$ & $12.244$ & $0.041$ & $2.886$ & $0.055$ & $0.230$ & $0.001$\\
J022747.60$+$010035.6 & 2501399574645152768 & 17016744 & 20120910_0226p03_149 & 02:27:47.60 & $+$01:00:35.6 & $\dots$ & $11.492$ & $11.298$ & $1.023$ & $11.521$ & $32.6$ & $1.0$ & $34.5$ & $0.5$ & $0.6555$ & $0.0227$ & $1.5256$ & $0.0528$ & $1.4674$ & $0.0489$ & $0.0333$ & $1.4417$ & $0.0399$ & $0.0277$ & $1.4948$ & $0.0119$ & $0.0080$ & $10.0479$ & $0.0218$ & $-23.9401$ & $0.0205$ & $0.1546$ & $5138$ & $54$ & $5424$ & $74$ & $\dots$ & $\dots$ & $5138$ & $54$ & $3.338$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.565$ & $0.110$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.405$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.6$,$82.4$,$-73.0$) & ($0.6$,$0.4$,$0.8$) & ($331.7$,$751.1$,$143.5$) & ($2.5$,$3.7$,$2.8$) & $-1.698$ & $0.001$ & $2.273$ & $0.017$ & $9.268$ & $0.003$ & $3.694$ & $0.040$ & $0.606$ & $0.002$\\
J022753.67$-$255254.0 & 5118579059429454848 & 11330562 & 20030905_0228m26_055 & 02:27:53.67 & $-$25:52:54.0 & $\dots$ & $12.972$ & $12.774$ & $1.101$ & $13.028$ & $111.4$ & $2.4$ & $110.6$ & $1.3$ & $0.3173$ & $0.0140$ & $3.1516$ & $0.1391$ & $2.9129$ & $0.1188$ & $0.0408$ & $2.9893$ & $0.1251$ & $0.0419$ & $2.8068$ & $0.0296$ & $0.0106$ & $18.7949$ & $0.0125$ & $-8.7361$ & $0.0131$ & $0.0281$ & $4911$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4911$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.119$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.220$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($110.8$,$-14.7$,$-11.3$) & ($0.8$,$0.8$,$2.3$) & ($802.3$,$-133.7$,$85.1$) & ($3.3$,$7.7$,$1.9$) & $-1.671$ & $0.001$ & $0.483$ & $0.082$ & $10.903$ & $0.041$ & $4.423$ & $0.186$ & $0.915$ & $0.014$\\
J022858.36$-$140215.9 & 5146340967820821632 & 14734927 & 20060815_0232m12_007 & 02:28:58.36 & $-$14:02:15.9 & $\dots$ & $12.755$ & $12.535$ & $1.001$ & $12.749$ & $296.4$ & $2.2$ & $301.6$ & $2.5$ & $0.5351$ & $0.0125$ & $1.8688$ & $0.0437$ & $1.7822$ & $0.0397$ & $0.0223$ & $1.7537$ & $0.0453$ & $0.0258$ & $1.8325$ & $0.0988$ & $0.0539$ & $47.7468$ & $0.0142$ & $-15.8927$ & $0.0118$ & $0.0729$ & $5157$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5157$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.103$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.560$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($316.5$,$-148.7$,$-136.9$) & ($3.2$,$5.8$,$2.7$) & ($2462.7$,$-1349.6$,$160.2$) & ($104.9$,$54.9$,$12.3$) & $-1.050$ & $0.018$ & $2.989$ & $0.107$ & $38.110$ & $1.489$ & $17.715$ & $0.213$ & $0.855$ & $0.002$\\
J022907.58$-$135915.4 & 5146345679400647040 & 14734950 & 20090929_0232m12_010 & 02:29:07.58 & $-$13:59:15.4 & $\dots$ & $11.820$ & $12.005$ & $0.813$ & $12.156$ & $9.8$ & $1.6$ & $7.7$ & $2.1$ & $2.0697$ & $0.0143$ & $0.4832$ & $0.0033$ & $0.4772$ & $0.0033$ & $0.0068$ & $0.4747$ & $0.0031$ & $0.0066$ & $\dots$ & $\dots$ & $\dots$ & $15.7624$ & $0.0166$ & $-4.6178$ & $0.0142$ & $-0.1016$ & $5680$ & $98$ & $6008$ & $83$ & $\dots$ & $\dots$ & $5680$ & $98$ & $4.051$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.135$ & $0.164$ & $0.069$ & $0.120$ & $\dots$ & $\dots$ & $-2.135$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.161$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($9.6$,$219.0$,$9.1$) & ($0.7$,$0.1$,$1.5$) & ($5.3$,$1852.6$,$6.1$) & ($0.3$,$0.9$,$0.3$) & $-1.572$ & $0.001$ & $7.513$ & $0.017$ & $8.528$ & $0.009$ & $0.465$ & $0.010$ & $0.063$ & $0.002$\\
J022912.12$-$062131.7 & 2488386991969477376 & 15394634 & 20101005_0234m04_017 & 02:29:12.12 & $-$06:21:31.7 & $\dots$ & $12.302$ & $11.991$ & $1.289$ & $12.327$ & $66.3$ & $1.9$ & $70.9$ & $17.0$ & $1.2671$ & $0.0187$ & $0.7892$ & $0.0116$ & $0.7733$ & $0.0112$ & $0.0145$ & $0.7659$ & $0.0098$ & $0.0128$ & $0.7773$ & $0.0152$ & $0.0195$ & $12.0544$ & $0.0177$ & $13.2360$ & $0.0157$ & $0.0062$ & $4581$ & $59$ & $4565$ & $64$ & $\dots$ & $\dots$ & $4581$ & $59$ & $3.699$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.112$ & $0.513$ & $0.080$ & $\dots$ & $\dots$ & $-0.980$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.116$ & $0.097$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($80.5$,$261.0$,$-15.0$) & ($1.0$,$0.1$,$1.7$) & ($133.2$,$2258.6$,$12.8$) & ($3.5$,$1.3$,$0.3$) & $-1.423$ & $0.001$ & $7.588$ & $0.017$ & $13.501$ & $0.067$ & $1.074$ & $0.022$ & $0.280$ & $0.003$\\
J022923.38$-$061137.0 & 2488408118912877952 & 15394862 & 20101211_0234m04_017 & 02:29:23.38 & $-$06:11:37.0 & $\dots$ & $12.598$ & $12.497$ & $0.793$ & $12.641$ & $-2.7$ & $4.0$ & $-2.7$ & $1.5$ & $2.3340$ & $0.0310$ & $0.4284$ & $0.0057$ & $0.4237$ & $0.0056$ & $0.0131$ & $0.4243$ & $0.0055$ & $0.0129$ & $0.4265$ & $0.0087$ & $0.0204$ & $-43.5999$ & $0.0344$ & $-46.1741$ & $0.0273$ & $-0.0948$ & $5798$ & $67$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5798$ & $67$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.818$ & $0.123$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-0.818$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-122.0$,$237.8$,$-58.0$) & ($2.2$,$0.2$,$3.5$) & ($217.9$,$2014.3$,$46.3$) & ($7.0$,$1.5$,$5.2$) & $-1.438$ & $0.001$ & $6.331$ & $0.076$ & $13.921$ & $0.071$ & $2.372$ & $0.196$ & $0.375$ & $0.007$\\
J022930.99$-$252649.4 & 5118616717702691200 & 11331825 & 20061117_0235m26_057 & 02:29:30.99 & $-$25:26:49.4 & $\dots$ & $12.213$ & $12.077$ & $0.813$ & $12.227$ & $-15.5$ & $2.0$ & $-19.6$ & $2.2$ & $3.4964$ & $0.0158$ & $0.2860$ & $0.0013$ & $0.2839$ & $0.0013$ & $0.0045$ & $0.2838$ & $0.0013$ & $0.0046$ & $0.2831$ & $0.0029$ & $0.0102$ & $12.9445$ & $0.0140$ & $-51.5125$ & $0.0177$ & $0.1066$ & $5672$ & $67$ & $6461$ & $116$ & $\dots$ & $\dots$ & $5672$ & $67$ & $4.332$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.912$ & $0.126$ & $-0.384$ & $0.120$ & $\dots$ & $\dots$ & $-0.912$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-53.2$,$191.6$,$23.6$) & ($0.6$,$0.5$,$1.8$) & ($67.1$,$1597.8$,$6.5$) & ($0.4$,$3.8$,$0.7$) & $-1.622$ & $0.002$ & $5.559$ & $0.019$ & $8.983$ & $0.021$ & $0.508$ & $0.034$ & $0.235$ & $0.001$\\
J022933.69$-$274727.0 & 5070211813505772032 & 11242463 & 20061117_0235m26_025 & 02:29:33.69 & $-$27:47:27.0 & $\dots$ & $12.257$ & $12.079$ & $0.866$ & $12.246$ & $226.6$ & $1.2$ & $225.9$ & $0.7$ & $0.4581$ & $0.0131$ & $2.1829$ & $0.0624$ & $2.0657$ & $0.0559$ & $0.0271$ & $2.0605$ & $0.0653$ & $0.0317$ & $2.0823$ & $0.0716$ & $0.0344$ & $24.0921$ & $0.0124$ & $-3.6491$ & $0.0121$ & $-0.0281$ & $5481$ & $56$ & $5424$ & $94$ & $\dots$ & $\dots$ & $5481$ & $56$ & $2.798$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.104$ & $-1.221$ & $0.180$ & $\dots$ & $\dots$ & $-1.220$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($186.2$,$22.7$,$-114.7$) & ($1.4$,$1.6$,$1.4$) & ($1010.7$,$200.7$,$196.9$) & ($17.2$,$14.3$,$7.3$) & $-1.520$ & $0.003$ & $0.497$ & $0.057$ & $14.286$ & $0.088$ & $7.093$ & $0.153$ & $0.933$ & $0.008$\\
J022940.78$-$320422.8 & 5063687247083820416 & 10786604 & 20070918_0235m32_033 & 02:29:40.78 & $-$32:04:22.8 & $\dots$ & $11.236$ & $10.997$ & $1.153$ & $11.272$ & $-73.6$ & $0.8$ & $-75.3$ & $0.2$ & $0.5474$ & $0.0160$ & $1.8268$ & $0.0534$ & $1.7440$ & $0.0487$ & $0.0279$ & $1.7649$ & $0.0572$ & $0.0324$ & $1.7044$ & $0.1096$ & $0.0643$ & $-3.2457$ & $0.0170$ & $-16.1056$ & $0.0155$ & $-0.2665$ & $4815$ & $53$ & $4705$ & $77$ & $\dots$ & $\dots$ & $4815$ & $53$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $-1.404$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.442$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-153.3$,$187.5$,$71.4$) & ($2.1$,$1.6$,$0.8$) & ($389.3$,$1625.1$,$77.8$) & ($12.2$,$12.8$,$1.0$) & $-1.460$ & $0.002$ & $4.780$ & $0.063$ & $14.326$ & $0.095$ & $3.252$ & $0.049$ & $0.500$ & $0.007$\\
J022954.45$-$564238.4 & 4739519157283151104 & 503509093 & 20091216_0229m54_003 & 02:29:54.45 & $-$56:42:38.4 & $\dots$ & $12.245$ & $11.977$ & $1.137$ & $12.245$ & $-40.9$ & $0.6$ & $-41.1$ & $0.8$ & $0.4902$ & $0.0100$ & $2.0400$ & $0.0416$ & $1.9372$ & $0.0375$ & $0.0194$ & $1.9693$ & $0.0401$ & $0.0203$ & $1.8739$ & $0.0446$ & $0.0238$ & $9.7664$ & $0.0098$ & $-5.6575$ & $0.0106$ & $-0.0149$ & $4889$ & $54$ & $5021$ & $77$ & $\dots$ & $\dots$ & $4889$ & $54$ & $2.926$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.108$ & $-1.127$ & $0.170$ & $\dots$ & $\dots$ & $-1.230$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.581$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-12.3$,$190.1$,$95.2$) & ($0.1$,$0.7$,$0.6$) & ($18.4$,$1549.5$,$175.1$) & ($0.6$,$5.5$,$2.3$) & $-1.584$ & $0.001$ & $6.760$ & $0.032$ & $8.695$ & $0.008$ & $3.341$ & $0.027$ & $0.125$ & $0.002$\\
J023016.41$-$721039.7 & 4644906735764641792 & 498729948 & 20080907_0243m72_057 & 02:30:16.41 & $-$72:10:39.7 & $\dots$ & $10.521$ & $10.160$ & $1.358$ & $10.530$ & $136.3$ & $0.8$ & $137.6$ & $0.4$ & $0.4184$ & $0.0128$ & $2.3901$ & $0.0731$ & $2.2502$ & $0.0648$ & $0.0288$ & $2.3249$ & $0.0730$ & $0.0314$ & $2.1732$ & $0.1010$ & $0.0465$ & $12.5169$ & $0.0159$ & $0.0097$ & $0.0148$ & $0.1409$ & $4461$ & $52$ & $4437$ & $77$ & $\dots$ & $\dots$ & $4461$ & $52$ & $1.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $-1.410$ & $0.170$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.295$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($22.4$,$78.4$,$-36.6$) & ($1.2$,$1.1$,$0.9$) & ($336.2$,$608.7$,$59.0$) & ($4.1$,$8.5$,$0.6$) & $-1.795$ & $0.001$ & $1.801$ & $0.023$ & $8.026$ & $0.004$ & $2.664$ & $0.005$ & $0.634$ & $0.004$\\
J023043.36$-$542833.4 & 4741534321578793472 & 503571815 & 20091216_0229m54_016 & 02:30:43.36 & $-$54:28:33.4 & $\dots$ & $12.397$ & $12.198$ & $1.039$ & $12.427$ & $27.4$ & $1.3$ & $38.8$ & $0.9$ & $0.6896$ & $0.0115$ & $1.4501$ & $0.0242$ & $1.3974$ & $0.0225$ & $0.0161$ & $1.4229$ & $0.0216$ & $0.0152$ & $1.4316$ & $0.0020$ & $0.0014$ & $13.5969$ & $0.0121$ & $4.1935$ & $0.0128$ & $-0.1227$ & $5102$ & $54$ & $5132$ & $94$ & $\dots$ & $\dots$ & $5102$ & $54$ & $2.291$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $-0.928$ & $0.180$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($51.2$,$196.4$,$7.6$) & ($0.1$,$0.7$,$1.1$) & ($51.3$,$1610.7$,$34.3$) & ($1.1$,$6.0$,$0.4$) & $-1.609$ & $0.002$ & $5.881$ & $0.036$ & $8.927$ & $0.007$ & $1.349$ & $0.010$ & $0.206$ & $0.003$\\
J023045.16$-$632512.7 & 4700303945503293184 & 499688876 & 20041221_0239m61_009 & 02:30:45.16 & $-$63:25:12.7 & $\dots$ & $12.815$ & $12.766$ & $0.958$ & $12.964$ & $74.6$ & $2.1$ & $72.4$ & $2.9$ & $4.4517$ & $0.5413$ & $0.2246$ & $0.0273$ & $0.2233$ & $0.0270$ & $0.1209$ & $0.2601$ & $0.0352$ & $0.1352$ & $0.2047$ & $0.0210$ & $0.1024$ & $24.7302$ & $0.6845$ & $4.6658$ & $0.6428$ & $0.1913$ & $5298$ & $66$ & $5196$ & $94$ & $\dots$ & $\dots$ & $5298$ & $66$ & $2.720$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.826$ & $0.125$ & $-0.711$ & $0.180$ & $\dots$ & $\dots$ & $-0.826$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.150$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-7.1$,$190.3$,$-43.2$) & ($0.9$,$1.5$,$1.7$) & ($34.0$,$1562.9$,$18.4$) & ($2.0$,$12.2$,$1.6$) & $-1.641$ & $0.002$ & $5.820$ & $0.067$ & $8.233$ & $0.004$ & $0.868$ & $0.045$ & $0.172$ & $0.006$\\
J023052.07$-$615719.5 & 4701383219244617600 & 499725145 & 20090827_0220m62_108 & 02:30:52.07 & $-$61:57:19.5 & $\dots$ & $11.688$ & $11.550$ & $0.795$ & $11.695$ & $30.6$ & $1.0$ & $\dots$ & $\dots$ & $2.7680$ & $0.0131$ & $0.3613$ & $0.0017$ & $0.3579$ & $0.0017$ & $0.0047$ & $0.3576$ & $0.0016$ & $0.0045$ & $0.3555$ & $0.0041$ & $0.0115$ & $-5.3106$ & $0.0190$ & $-60.8408$ & $0.0159$ & $0.1973$ & $5777$ & $67$ & $5689$ & $94$ & $\dots$ & $\dots$ & $5777$ & $67$ & $3.544$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.993$ & $0.130$ & $-0.941$ & $0.180$ & $\dots$ & $\dots$ & $-0.993$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-102.8$,$188.5$,$31.4$) & ($0.3$,$0.6$,$0.8$) & ($156.9$,$1544.8$,$9.6$) & ($1.4$,$5.0$,$0.4$) & $-1.596$ & $0.001$ & $4.873$ & $0.024$ & $10.204$ & $0.014$ & $0.713$ & $0.019$ & $0.354$ & $0.002$\\
J023100.37$-$444656.6 & 4946321660786539520 & 504839907 & 20060813_0236m45_058 & 02:31:00.37 & $-$44:46:56.6 & $\dots$ & $12.345$ & $12.657$ & $0.677$ & $12.769$ & $51.4$ & $1.8$ & $51.9$ & $5.8$ & $1.6487$ & $0.0164$ & $0.6065$ & $0.0060$ & $0.5971$ & $0.0058$ & $0.0098$ & $0.5980$ & $0.0058$ & $0.0098$ & $\dots$ & $\dots$ & $\dots$ & $-6.2775$ & $0.0148$ & $-12.2716$ & $0.0175$ & $-0.2210$ & $6120$ & $104$ & $5929$ & $104$ & $\dots$ & $\dots$ & $6120$ & $104$ & $3.756$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.923$ & $0.386$ & $-0.274$ & $0.110$ & $\dots$ & $\dots$ & $-1.923$ & $0.386$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-52.5$,$216.7$,$-36.8$) & ($0.2$,$0.8$,$1.6$) & ($34.7$,$1797.2$,$24.1$) & ($0.2$,$6.5$,$1.4$) & $-1.566$ & $0.001$ & $6.742$ & $0.018$ & $9.366$ & $0.022$ & $1.117$ & $0.036$ & $0.163$ & $0.000$\\
J023104.48$-$284107.7 & 5068425072750889216 & 11219160 & 20090927_0235m26_015 & 02:31:04.48 & $-$28:41:07.7 & $\dots$ & $12.381$ & $12.256$ & $0.919$ & $12.441$ & $14.3$ & $1.1$ & $17.0$ & $0.8$ & $3.5239$ & $0.0175$ & $0.2838$ & $0.0014$ & $0.2817$ & $0.0014$ & $0.0049$ & $0.2822$ & $0.0014$ & $0.0049$ & $0.2813$ & $0.0024$ & $0.0084$ & $20.4001$ & $0.0170$ & $-3.7030$ & $0.0165$ & $0.0672$ & $5375$ & $69$ & $5705$ & $76$ & $\dots$ & $\dots$ & $5375$ & $69$ & $4.524$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.948$ & $0.192$ & $0.284$ & $0.100$ & $\dots$ & $\dots$ & $-0.948$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.168$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($5.3$,$225.7$,$4.2$) & ($0.3$,$0.3$,$1.0$) & ($1.5$,$1879.6$,$2.4$) & ($0.1$,$2.3$,$0.1$) & $-1.568$ & $0.001$ & $7.815$ & $0.022$ & $8.365$ & $0.003$ & $0.272$ & $0.004$ & $0.034$ & $0.002$\\
J023110.87$-$515959.9 & 4745047334245511936 & 503606976 & 20051211_0242m53_055 & 02:31:10.87 & $-$51:59:59.9 & NTTE & $11.805$ & $11.545$ & $1.166$ & $11.825$ & $152.3$ & $0.7$ & $154.7$ & $0.4$ & $0.4146$ & $0.0127$ & $2.4120$ & $0.0739$ & $2.2696$ & $0.0654$ & $0.0288$ & $2.2797$ & $0.0570$ & $0.0250$ & $2.2664$ & $0.0363$ & $0.0160$ & $22.3045$ & $0.0131$ & $2.3914$ & $0.0147$ & $0.1138$ & $4906$ & $57$ & $4559$ & $77$ & $4981$ & $60$ & $4830$ & $54$ & $1.195$ & $0.230$ & $1.915$ & $0.166$ & $1.915$ & $0.166$ & $-1.646$ & $0.091$ & $-1.506$ & $0.170$ & $-1.641$ & $0.070$ & $-1.650$ & $0.112$ & $-0.035$ & $0.115$ & $0.105$ & $6.889$ & D & $0.999$ & I & $0.203$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($157.5$,$51.3$,$-41.7$) & ($0.9$,$0.6$,$0.7$) & ($711.1$,$424.9$,$60.0$) & ($4.9$,$4.9$,$0.3$) & $-1.648$ & $0.001$ & $1.166$ & $0.013$ & $11.175$ & $0.033$ & $3.625$ & $0.037$ & $0.811$ & $0.002$\\
J023118.81$-$460945.0 & 4945362444267567744 & 504830146 & 20091120_0236m45_033 & 02:31:18.81 & $-$46:09:45.0 & $\dots$ & $13.098$ & $12.850$ & $1.325$ & $13.203$ & $-17.0$ & $3.4$ & $\dots$ & $\dots$ & $1.4358$ & $0.0116$ & $0.6965$ & $0.0056$ & $0.6841$ & $0.0054$ & $0.0079$ & $0.6911$ & $0.0047$ & $0.0069$ & $\dots$ & $\dots$ & $\dots$ & $5.6933$ & $0.0106$ & $2.4857$ & $0.0125$ & $-0.0773$ & $4479$ & $73$ & $4778$ & $64$ & $\dots$ & $\dots$ & $4479$ & $73$ & $4.645$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.297$ & $0.663$ & $0.080$ & $\dots$ & $\dots$ & $-1.190$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.128$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-3.1$,$251.1$,$27.0$) & ($0.2$,$1.5$,$3.0$) & ($12.3$,$2082.0$,$17.6$) & ($2.2$,$12.7$,$1.6$) & $-1.501$ & $0.005$ & $8.299$ & $0.001$ & $9.966$ & $0.157$ & $0.961$ & $0.063$ & $0.091$ & $0.008$\\
J023137.99$-$454814.7 & 4946127253387197824 & 504834050 & 20060813_0236m45_056 & 02:31:37.99 & $-$45:48:14.7 & $\dots$ & $12.227$ & $12.106$ & $0.741$ & $12.235$ & $73.0$ & $1.2$ & $\dots$ & $\dots$ & $2.9482$ & $0.0178$ & $0.3392$ & $0.0020$ & $0.3362$ & $0.0020$ & $0.0060$ & $0.3367$ & $0.0018$ & $0.0052$ & $0.3382$ & $0.0041$ & $0.0121$ & $34.5080$ & $0.0171$ & $-0.2974$ & $0.0170$ & $-0.1674$ & $5896$ & $68$ & $5500$ & $94$ & $\dots$ & $\dots$ & $5896$ & $68$ & $3.618$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.064$ & $0.127$ & $-1.233$ & $0.180$ & $\dots$ & $\dots$ & $-1.064$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.593$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($25.8$,$181.3$,$-36.5$) & ($0.1$,$0.6$,$1.1$) & ($58.4$,$1499.5$,$15.0$) & ($0.9$,$4.6$,$0.8$) & $-1.652$ & $0.001$ & $5.312$ & $0.021$ & $8.427$ & $0.001$ & $0.787$ & $0.025$ & $0.227$ & $0.002$\\
J023152.20$-$573248.0 & 4738661611229240320 & 503505194 & 20041025_0212m56_121 & 02:31:52.20 & $-$57:32:48.0 & NTTE & $13.147$ & $12.976$ & $0.812$ & $13.126$ & $82.9$ & $4.9$ & $\dots$ & $\dots$ & $1.9205$ & $0.0129$ & $0.5207$ & $0.0035$ & $0.5137$ & $0.0034$ & $0.0066$ & $0.5146$ & $0.0033$ & $0.0063$ & $0.5132$ & $0.0031$ & $0.0059$ & $29.7001$ & $0.0134$ & $-2.6800$ & $0.0139$ & $-0.0503$ & $5770$ & $115$ & $5661$ & $756$ & $5770$ & $115$ & $5825$ & $67$ & $4.286$ & $0.950$ & $4.112$ & $0.462$ & $4.112$ & $0.462$ & $-0.944$ & $0.100$ & $-1.908$ & $0.610$ & $-0.944$ & $0.100$ & $-0.356$ & $0.148$ & $0.311$ & $0.123$ & $0.311$ & $7.797$ & D & $0.994$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $9$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($17.9$,$153.5$,$-30.5$) & ($0.4$,$2.7$,$3.9$) & ($118.3$,$1259.4$,$13.9$) & ($5.8$,$22.2$,$2.5$) & $-1.705$ & $0.003$ & $4.091$ & $0.094$ & $8.272$ & $0.001$ & $0.748$ & $0.079$ & $0.338$ & $0.010$\\
J023210.69$-$810018.3 & 4619993657705506688 & 490794376 & 20090907_0235m78_003 & 02:32:10.69 & $-$81:00:18.3 & $\dots$ & $11.637$ & $11.353$ & $1.261$ & $11.676$ & $15.6$ & $0.6$ & $16.6$ & $0.7$ & $0.3734$ & $0.0128$ & $2.6781$ & $0.0918$ & $2.5038$ & $0.0802$ & $0.0320$ & $2.5725$ & $0.0778$ & $0.0302$ & $2.4073$ & $0.1417$ & $0.0589$ & $6.0236$ & $0.0140$ & $2.5094$ & $0.0161$ & $-0.0142$ & $4750$ & $53$ & $4703$ & $68$ & $\dots$ & $\dots$ & $4750$ & $53$ & $1.987$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $-0.902$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.6$,$205.7$,$3.7$) & ($0.4$,$0.6$,$0.4$) & ($9.3$,$1543.9$,$47.6$) & ($0.4$,$5.6$,$1.3$) & $-1.642$ & $0.001$ & $6.324$ & $0.031$ & $7.641$ & $0.004$ & $1.430$ & $0.024$ & $0.094$ & $0.002$\\
J023215.70$-$265408.5 & 5070364542543002496 & 11254647 & 20061211_0235m26_021 & 02:32:15.70 & $-$26:54:08.5 & $\dots$ & $12.762$ & $12.561$ & $1.032$ & $12.787$ & $34.0$ & $9.2$ & $\dots$ & $\dots$ & $3.2998$ & $0.0230$ & $0.3030$ & $0.0021$ & $0.3007$ & $0.0021$ & $0.0069$ & $0.3016$ & $0.0019$ & $0.0062$ & $0.2973$ & $0.0001$ & $0.0003$ & $8.1197$ & $0.0210$ & $-31.6365$ & $0.0214$ & $-0.0216$ & $5046$ & $74$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5046$ & $74$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.193$ & $0.138$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.193$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-26.0$,$202.9$,$-22.0$) & ($2.6$,$2.0$,$8.0$) & ($26.5$,$1691.8$,$7.5$) & ($0.1$,$16.8$,$3.6$) & $-1.610$ & $0.003$ & $6.367$ & $0.048$ & $8.552$ & $0.048$ & $0.514$ & $0.135$ & $0.146$ & $0.001$\\
J023220.78$-$472509.7 & 4945042108426880512 & 504452950 & 20091012_0236m45_009 & 02:32:20.78 & $-$47:25:09.7 & $\dots$ & $11.785$ & $12.024$ & $0.981$ & $12.231$ & $16.4$ & $1.7$ & $\dots$ & $\dots$ & $3.5480$ & $0.0411$ & $0.2818$ & $0.0033$ & $0.2798$ & $0.0032$ & $0.0115$ & $0.2807$ & $0.0029$ & $0.0103$ & $0.2780$ & $0.0055$ & $0.0199$ & $30.9600$ & $0.0354$ & $13.6874$ & $0.0431$ & $-0.0845$ & $5182$ & $76$ & $5551$ & $76$ & $\dots$ & $\dots$ & $5182$ & $76$ & $4.262$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.464$ & $0.291$ & $0.124$ & $0.100$ & $\dots$ & $\dots$ & $-1.464$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.084$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($26.6$,$227.2$,$3.3$) & ($0.2$,$0.8$,$1.5$) & ($9.4$,$1876.6$,$2.2$) & ($0.3$,$6.7$,$0.1$) & $-1.566$ & $0.002$ & $7.436$ & $0.037$ & $8.797$ & $0.020$ & $0.267$ & $0.007$ & $0.084$ & $0.001$\\
J023223.40$-$281519.6 & 5069941544099526016 & 11244063 & 20060819_0235m26_007 & 02:32:23.40 & $-$28:15:19.6 & $\dots$ & $10.739$ & $11.055$ & $0.726$ & $11.180$ & $-27.2$ & $0.9$ & $-23.5$ & $0.4$ & $2.9706$ & $0.0229$ & $0.3366$ & $0.0026$ & $0.3337$ & $0.0026$ & $0.0076$ & $0.3332$ & $0.0025$ & $0.0075$ & $0.3316$ & $0.0032$ & $0.0096$ & $-3.7348$ & $0.0214$ & $-40.1237$ & $0.0225$ & $-0.1675$ & $5936$ & $70$ & $5736$ & $76$ & $\dots$ & $\dots$ & $5936$ & $70$ & $3.828$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.155$ & $-0.093$ & $0.100$ & $\dots$ & $\dots$ & $-1.460$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.002$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-69.3$,$215.6$,$28.9$) & ($0.3$,$0.2$,$0.8$) & ($65.7$,$1799.2$,$9.3$) & ($0.5$,$2.0$,$0.4$) & $-1.561$ & $0.001$ & $6.331$ & $0.008$ & $9.937$ & $0.019$ & $0.675$ & $0.018$ & $0.222$ & $0.001$\\
J023240.43$-$370811.2 & 4953772814866348928 & 10670172 & 20061009_0221m37a_107 & 02:32:40.43 & $-$37:08:11.2 & NTTE & $13.683$ & $13.388$ & $1.257$ & $13.709$ & $243.4$ & $4.9$ & $\dots$ & $\dots$ & $0.0913$ & $0.0126$ & $10.9529$ & $1.5116$ & $8.5251$ & $0.9157$ & $0.1074$ & $7.5651$ & $0.8504$ & $0.1124$ & $7.0643$ & $1.1066$ & $0.1566$ & $5.9374$ & $0.0097$ & $-1.7506$ & $0.0120$ & $-0.2037$ & $4784$ & $56$ & $3992$ & $253$ & $4856$ & $56$ & $4711$ & $55$ & $4.516$ & $0.340$ & $0.871$ & $0.018$ & $0.871$ & $0.018$ & $-2.554$ & $0.109$ & $-0.775$ & $0.310$ & $-2.488$ & $0.108$ & $-2.620$ & $0.110$ & $0.088$ & $0.104$ & $0.758$ & $6.634$ & D & $0.993$ & C & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $14$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($125.1$,$15.4$,$-126.5$) & ($6.0$,$5.4$,$5.8$) & ($1195.2$,$152.9$,$326.0$) & ($91.7$,$52.3$,$36.2$) & $-1.436$ & $0.014$ & $0.490$ & $0.170$ & $16.961$ & $0.561$ & $13.587$ & $1.428$ & $0.943$ & $0.020$\\
J023241.85$-$130406.5 & 5171267209955333248 & 14776232 & 20081105_0232m12_044 & 02:32:41.85 & $-$13:04:06.5 & $\dots$ & $11.421$ & $11.114$ & $1.223$ & $11.420$ & $-94.9$ & $0.7$ & $-95.6$ & $0.2$ & $0.7136$ & $0.0201$ & $1.4013$ & $0.0395$ & $1.3521$ & $0.0367$ & $0.0272$ & $1.3506$ & $0.0434$ & $0.0322$ & $1.3219$ & $0.0412$ & $0.0312$ & $6.5031$ & $0.0231$ & $-11.4965$ & $0.0179$ & $-0.1655$ & $4682$ & $52$ & $4711$ & $68$ & $\dots$ & $\dots$ & $4682$ & $52$ & $1.843$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.668$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.100$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-73.2$,$173.4$,$87.9$) & ($0.4$,$0.7$,$0.6$) & ($126.8$,$1537.0$,$126.2$) & ($1.8$,$5.7$,$1.7$) & $-1.560$ & $0.001$ & $5.522$ & $0.029$ & $10.528$ & $0.020$ & $3.330$ & $0.031$ & $0.312$ & $0.002$\\
J023259.11$-$125546.8 & 5171270194958189312 & 14776501 & 20091217_0232m12_038 & 02:32:59.11 & $-$12:55:46.8 & $\dots$ & $12.254$ & $12.102$ & $0.734$ & $12.229$ & $15.9$ & $2.4$ & $15.8$ & $3.8$ & $2.4915$ & $0.0178$ & $0.4014$ & $0.0029$ & $0.3972$ & $0.0028$ & $0.0071$ & $0.3969$ & $0.0025$ & $0.0063$ & $0.3960$ & $0.0028$ & $0.0071$ & $35.6995$ & $0.0170$ & $-9.2300$ & $0.0155$ & $-0.0797$ & $5950$ & $68$ & $5458$ & $94$ & $\dots$ & $\dots$ & $5950$ & $68$ & $3.062$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.907$ & $0.126$ & $-0.996$ & $0.180$ & $\dots$ & $\dots$ & $-0.907$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.418$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($29.1$,$192.7$,$14.3$) & ($1.2$,$0.2$,$2.2$) & ($43.8$,$1624.9$,$5.8$) & ($1.2$,$1.6$,$0.6$) & $-1.624$ & $0.001$ & $5.877$ & $0.021$ & $8.640$ & $0.014$ & $0.455$ & $0.025$ & $0.190$ & $0.002$\\
J023351.28$-$191319.3 & 5130428358802958080 & 14587829 & 20040826_0243m17_023 & 02:33:51.28 & $-$19:13:19.3 & $\dots$ & $13.118$ & $12.992$ & $0.669$ & $13.101$ & $103.8$ & $2.9$ & $\dots$ & $\dots$ & $1.7235$ & $0.0155$ & $0.5802$ & $0.0052$ & $0.5716$ & $0.0051$ & $0.0089$ & $0.5693$ & $0.0052$ & $0.0091$ & $0.5758$ & $0.0015$ & $0.0025$ & $27.8216$ & $0.0155$ & $-8.4537$ & $0.0153$ & $0.1172$ & $6227$ & $71$ & $6628$ & $529$ & $\dots$ & $\dots$ & $6227$ & $71$ & $4.340$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.522$ & $0.147$ & $-1.519$ & $0.400$ & $\dots$ & $\dots$ & $-1.522$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.702$ & $0.452$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($62.6$,$169.6$,$-61.5$) & ($1.1$,$0.4$,$2.6$) & ($112.2$,$1437.7$,$48.5$) & ($1.4$,$3.4$,$4.2$) & $-1.628$ & $0.002$ & $4.843$ & $0.011$ & $9.293$ & $0.040$ & $1.750$ & $0.104$ & $0.315$ & $0.003$\\
J023425.29$-$024345.2 & 2496280763902332672 & 15579039 & 20070930_0234m04_075 & 02:34:25.29 & $-$02:43:45.2 & $\dots$ & $11.111$ & $10.844$ & $1.355$ & $11.212$ & $37.2$ & $1.7$ & $27.2$ & $8.8$ & $1.1653$ & $0.0172$ & $0.8581$ & $0.0127$ & $0.8394$ & $0.0121$ & $0.0144$ & $0.8325$ & $0.0111$ & $0.0134$ & $0.8319$ & $0.0157$ & $0.0189$ & $7.1880$ & $0.0183$ & $-17.1331$ & $0.0157$ & $0.0758$ & $4459$ & $67$ & $4568$ & $49$ & $\dots$ & $\dots$ & $4459$ & $67$ & $3.569$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.125$ & $0.566$ & $0.090$ & $\dots$ & $\dots$ & $-1.570$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.059$ & $0.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-5.2$,$183.4$,$-40.7$) & ($1.0$,$0.4$,$1.4$) & ($46.3$,$1600.1$,$31.7$) & ($1.0$,$3.1$,$1.4$) & $-1.616$ & $0.001$ & $5.882$ & $0.025$ & $8.756$ & $0.003$ & $1.263$ & $0.034$ & $0.196$ & $0.002$\\
J023435.97$-$160743.7 & 5133829079548259840 & 14725469 & 20070822_0243m16_040 & 02:34:35.97 & $-$16:07:43.7 & $\dots$ & $11.058$ & $10.760$ & $1.258$ & $11.082$ & $87.1$ & $2.8$ & $85.3$ & $0.6$ & $0.4572$ & $0.0256$ & $2.1872$ & $0.1225$ & $2.0695$ & $0.1096$ & $0.0530$ & $2.0893$ & $0.1142$ & $0.0547$ & $1.9361$ & $0.0808$ & $0.0418$ & $20.5785$ & $0.0269$ & $-22.3758$ & $0.0240$ & $-0.0331$ & $4627$ & $52$ & $5061$ & $87$ & $\dots$ & $\dots$ & $4627$ & $52$ & $3.675$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.103$ & $0.145$ & $0.090$ & $\dots$ & $\dots$ & $-1.130$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.431$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($20.5$,$-41.0$,$-41.3$) & ($1.3$,$3.4$,$2.7$) & ($567.3$,$-373.1$,$73.1$) & ($15.3$,$31.4$,$4.1$) & $-1.733$ & $0.003$ & $1.043$ & $0.080$ & $9.486$ & $0.034$ & $3.496$ & $0.078$ & $0.802$ & $0.013$\\
J023436.35$-$714149.4 & 4644943809922221056 & 498734026 & 20060914_0243m72_073 & 02:34:36.35 & $-$71:41:49.4 & $\dots$ & $12.013$ & $12.316$ & $0.920$ & $12.502$ & $7.1$ & $1.5$ & $7.0$ & $1.9$ & $1.2956$ & $0.0181$ & $0.7718$ & $0.0108$ & $0.7567$ & $0.0104$ & $0.0137$ & $0.7626$ & $0.0096$ & $0.0125$ & $\dots$ & $\dots$ & $\dots$ & $-2.1946$ & $0.0233$ & $-4.3274$ & $0.0204$ & $0.0527$ & $5380$ & $102$ & $5471$ & $74$ & $\dots$ & $\dots$ & $5380$ & $102$ & $3.371$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.206$ & $-0.319$ & $0.110$ & $\dots$ & $\dots$ & $-1.780$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-45.1$,$243.5$,$9.1$) & ($0.4$,$1.1$,$1.1$) & ($30.8$,$1961.2$,$8.7$) & ($0.5$,$9.0$,$0.1$) & $-1.530$ & $0.003$ & $7.365$ & $0.030$ & $9.919$ & $0.056$ & $0.640$ & $0.009$ & $0.148$ & $0.001$\\
J023449.72$-$603512.2 & 4725618482745427456 & 499775605 & 20060925_0251m59_022 & 02:34:49.72 & $-$60:35:12.2 & $\dots$ & $11.975$ & $11.627$ & $1.399$ & $12.017$ & $178.3$ & $1.0$ & $177.0$ & $0.5$ & $0.2850$ & $0.0095$ & $3.5088$ & $0.1170$ & $3.2154$ & $0.0982$ & $0.0305$ & $3.2812$ & $0.0854$ & $0.0260$ & $3.3222$ & $0.0466$ & $0.0140$ & $12.2501$ & $0.0110$ & $0.8744$ & $0.0112$ & $-0.0622$ & $4368$ & $52$ & $4261$ & $77$ & $\dots$ & $\dots$ & $4368$ & $52$ & $0.844$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $-1.095$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.200$ & $0.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($92.6$,$47.5$,$-64.9$) & ($0.6$,$0.6$,$0.8$) & ($549.9$,$382.4$,$122.4$) & ($3.2$,$5.1$,$1.2$) & $-1.713$ & $0.001$ & $1.052$ & $0.018$ & $9.874$ & $0.017$ & $3.530$ & $0.057$ & $0.807$ & $0.003$\\
J023453.25$-$034612.5 & 2495304603735299968 & 15547156 & 20090924_0234m04_074 & 02:34:53.25 & $-$03:46:12.5 & $\dots$ & $12.500$ & $12.186$ & $1.254$ & $12.506$ & $-28.7$ & $1.1$ & $-29.0$ & $1.7$ & $0.3812$ & $0.0153$ & $2.6233$ & $0.1053$ & $2.4558$ & $0.0923$ & $0.0376$ & $2.4799$ & $0.0891$ & $0.0359$ & $2.5010$ & $0.2010$ & $0.0804$ & $-0.9293$ & $0.0174$ & $-7.9753$ & $0.0152$ & $0.2043$ & $4626$ & $52$ & $4791$ & $77$ & $\dots$ & $\dots$ & $4626$ & $52$ & $2.185$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-0.694$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.274$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-82.9$,$183.9$,$-13.0$) & ($1.4$,$1.4$,$1.3$) & ($128.4$,$1783.1$,$83.7$) & ($4.9$,$8.1$,$4.0$) & $-1.510$ & $0.001$ & $5.938$ & $0.092$ & $11.732$ & $0.060$ & $2.469$ & $0.130$ & $0.328$ & $0.009$\\
J023507.52$-$151345.4 & 5133958027351232768 & 14729437 & 20101004_0243m16_053 & 02:35:07.52 & $-$15:13:45.4 & $\dots$ & $12.198$ & $11.956$ & $1.017$ & $12.176$ & $10.9$ & $1.1$ & $9.2$ & $0.6$ & $0.3560$ & $0.0147$ & $2.8090$ & $0.1160$ & $2.6178$ & $0.1007$ & $0.0385$ & $2.6339$ & $0.0939$ & $0.0356$ & $2.4793$ & $0.0589$ & $0.0238$ & $8.1978$ & $0.0138$ & $0.5286$ & $0.0138$ & $0.1104$ & $5137$ & $54$ & $4725$ & $77$ & $\dots$ & $\dots$ & $5137$ & $54$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-1.081$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($55.9$,$191.9$,$36.8$) & ($0.7$,$0.4$,$1.0$) & ($52.5$,$1796.0$,$117.3$) & ($1.4$,$2.7$,$2.2$) & $-1.523$ & $0.001$ & $6.965$ & $0.027$ & $10.426$ & $0.023$ & $3.011$ & $0.035$ & $0.199$ & $0.003$\\
J023516.79$-$734330.3 & 4643459499288430080 & 491698370 & 20100925_0243m72_024 & 02:35:16.79 & $-$73:43:30.3 & $\dots$ & $12.152$ & $11.843$ & $1.194$ & $12.136$ & $-45.7$ & $1.8$ & $-42.7$ & $0.3$ & $0.5869$ & $0.0114$ & $1.7039$ & $0.0331$ & $1.6316$ & $0.0303$ & $0.0186$ & $1.6728$ & $0.0309$ & $0.0185$ & $1.6543$ & $0.0362$ & $0.0219$ & $7.7387$ & $0.0139$ & $12.9829$ & $0.0133$ & $0.0815$ & $4790$ & $53$ & $4878$ & $77$ & $\dots$ & $\dots$ & $4790$ & $53$ & $1.879$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.110$ & $-0.707$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.134$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($73.1$,$287.7$,$-4.5$) & ($0.6$,$1.3$,$1.2$) & ($192.0$,$2253.8$,$33.5$) & ($6.6$,$10.1$,$0.4$) & $-1.400$ & $0.004$ & $7.309$ & $0.009$ & $14.652$ & $0.162$ & $2.173$ & $0.091$ & $0.334$ & $0.005$\\
J023517.07$-$061502.7 & 5178873768835818368 & 15402430 & 20070930_0234m04_002 & 02:35:17.07 & $-$06:15:02.7 & $\dots$ & $10.208$ & $9.809$ & $1.429$ & $10.214$ & $8.1$ & $0.6$ & $9.1$ & $0.4$ & $0.7931$ & $0.0180$ & $1.2609$ & $0.0286$ & $1.2209$ & $0.0268$ & $0.0220$ & $1.2117$ & $0.0234$ & $0.0194$ & $1.2133$ & $0.0288$ & $0.0237$ & $15.2281$ & $0.0200$ & $-0.9236$ & $0.0165$ & $0.0382$ & $4319$ & $51$ & $4352$ & $77$ & $\dots$ & $\dots$ & $4319$ & $51$ & $1.326$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.906$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($48.2$,$188.5$,$33.0$) & ($0.5$,$0.4$,$0.6$) & ($60.2$,$1678.6$,$41.3$) & ($1.1$,$3.1$,$0.8$) & $-1.582$ & $0.001$ & $6.087$ & $0.019$ & $9.465$ & $0.012$ & $1.600$ & $0.021$ & $0.217$ & $0.002$\\
J023517.85$-$003526.7 & 2497198409434886400 & 15595800 & 20120909_0242p00_032 & 02:35:17.85 & $-$00:35:26.7 & $\dots$ & $11.332$ & $11.037$ & $1.110$ & $11.294$ & $-9.1$ & $1.6$ & $-13.0$ & $0.4$ & $0.3755$ & $0.0201$ & $2.6631$ & $0.1426$ & $2.4907$ & $0.1247$ & $0.0501$ & $2.4360$ & $0.1273$ & $0.0523$ & $2.4035$ & $0.0928$ & $0.0386$ & $22.5093$ & $0.0261$ & $-8.0507$ & $0.0194$ & $-0.0457$ & $4925$ & $53$ & $5479$ & $94$ & $\dots$ & $\dots$ & $4925$ & $53$ & $3.429$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $-0.821$ & $0.180$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.728$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($106.7$,$5.6$,$74.7$) & ($1.6$,$2.8$,$1.5$) & ($719.1$,$54.6$,$364.8$) & ($13.6$,$26.6$,$18.3$) & $-1.633$ & $0.003$ & $0.266$ & $0.079$ & $10.961$ & $0.064$ & $9.559$ & $0.786$ & $0.953$ & $0.014$\\
J023532.60$-$650614.0 & 4697014309791791488 & $\dots$ & 20091016_0246m66_060 & 02:35:32.60 & $-$65:06:14.0 & NTTE & $11.711$ & $11.612$ & $0.665$ & $11.721$ & $249.1$ & $1.8$ & $250.4$ & $2.1$ & $3.1111$ & $0.0139$ & $0.3214$ & $0.0014$ & $0.3188$ & $0.0014$ & $0.0044$ & $0.3183$ & $0.0015$ & $0.0047$ & $0.3166$ & $0.0020$ & $0.0062$ & $17.4558$ & $0.0160$ & $-106.8064$ & $0.0163$ & $-0.0173$ & $6177$ & $55$ & $5105$ & $214$ & $6177$ & $55$ & $\dots$ & $\dots$ & $2.849$ & $0.480$ & $3.469$ & $0.674$ & $3.469$ & $0.674$ & $-1.372$ & $0.107$ & $-1.806$ & $0.270$ & $-1.372$ & $0.107$ & $\dots$ & $\dots$ & $0.486$ & $0.097$ & $0.486$ & $7.544$ & D & $0.966$ & I & $0.186$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-160.6$,$5.8$,$-83.6$) & ($0.4$,$1.1$,$1.3$) & ($811.5$,$47.8$,$125.7$) & ($4.2$,$9.1$,$5.2$) & $-1.668$ & $0.002$ & $0.116$ & $0.021$ & $10.728$ & $0.066$ & $5.415$ & $0.105$ & $0.979$ & $0.004$\\
J023535.02$-$224632.8 & 5125607103394668032 & 11364979 & 20070905_0230m22_129 & 02:35:35.02 & $-$22:46:32.8 & $\dots$ & $10.624$ & $10.312$ & $1.283$ & $10.645$ & $123.6$ & $0.9$ & $123.2$ & $1.3$ & $0.4725$ & $0.0157$ & $2.1164$ & $0.0703$ & $2.0060$ & $0.0632$ & $0.0315$ & $2.0001$ & $0.0624$ & $0.0312$ & $1.8748$ & $0.0761$ & $0.0406$ & $23.6257$ & $0.0134$ & $-11.1642$ & $0.0149$ & $0.2751$ & $4568$ & $52$ & $4651$ & $77$ & $\dots$ & $\dots$ & $4568$ & $52$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.104$ & $-1.088$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.405$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($102.4$,$16.7$,$-33.3$) & ($0.9$,$2.4$,$1.2$) & ($774.6$,$149.5$,$48.2$) & ($13.1$,$21.1$,$0.4$) & $-1.702$ & $0.001$ & $0.704$ & $0.032$ & $10.183$ & $0.027$ & $3.783$ & $0.029$ & $0.871$ & $0.006$\\
J023538.60$-$060940.0 & 5178898061170840064 & 15402856 & 20090924_0234m04_143 & 02:35:38.60 & $-$06:09:40.0 & KPNR & $12.958$ & $12.695$ & $1.097$ & $12.947$ & $50.2$ & $1.1$ & $52.4$ & $2.4$ & $0.3336$ & $0.0151$ & $2.9976$ & $0.1357$ & $2.7809$ & $0.1168$ & $0.0420$ & $2.7675$ & $0.1200$ & $0.0434$ & $2.7882$ & $0.0976$ & $0.0350$ & $17.7326$ & $0.0165$ & $-7.6794$ & $0.0147$ & $0.1738$ & $5010$ & $47$ & $4625$ & $77$ & $5055$ & $38$ & $4965$ & $56$ & $1.586$ & $0.230$ & $2.110$ & $0.173$ & $2.110$ & $0.173$ & $-1.699$ & $0.100$ & $-1.528$ & $0.170$ & $-1.668$ & $0.080$ & $-1.730$ & $0.119$ & $0.021$ & $0.118$ & $0.051$ & $6.782$ & D & $0.998$ & I & $0.411$ & $0.260$ & $0.355$ & $0.039$ & $0.355$ & $0.039$ & D & $0.979$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($113.6$,$16.6$,$20.2$) & ($1.1$,$2.4$,$1.1$) & ($821.5$,$162.3$,$119.3$) & ($13.2$,$23.4$,$4.6$) & $-1.639$ & $0.002$ & $0.386$ & $0.058$ & $11.295$ & $0.047$ & $5.425$ & $0.144$ & $0.934$ & $0.010$\\
J023544.93$-$112233.9 & 5171913241756706688 & 14790742 & 20081105_0232m12_062 & 02:35:44.93 & $-$11:22:33.9 & $\dots$ & $10.129$ & $9.889$ & $1.074$ & $10.131$ & $17.6$ & $0.9$ & $\dots$ & $\dots$ & $1.6318$ & $0.0188$ & $0.6128$ & $0.0071$ & $0.6032$ & $0.0068$ & $0.0113$ & $0.6015$ & $0.0095$ & $0.0157$ & $0.5985$ & $0.0134$ & $0.0224$ & $29.2867$ & $0.0204$ & $-65.7875$ & $0.0160$ & $0.1019$ & $4998$ & $54$ & $5031$ & $63$ & $\dots$ & $\dots$ & $4998$ & $54$ & $2.167$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.104$ & $-1.218$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $114$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-60.1$,$52.4$,$-29.9$) & ($0.6$,$1.3$,$0.8$) & ($517.2$,$447.8$,$20.1$) & ($5.7$,$10.6$,$0.8$) & $-1.770$ & $0.001$ & $1.047$ & $0.029$ & $8.914$ & $0.011$ & $0.821$ & $0.012$ & $0.790$ & $0.005$\\
J023546.20$-$702631.0 & 4645358875562281728 & 498751747 & 20090831_0243m72_072 & 02:35:46.20 & $-$70:26:31.0 & NTTE & $10.743$ & $10.639$ & $0.640$ & $10.742$ & $6.1$ & $1.1$ & $5.4$ & $0.8$ & $2.8817$ & $0.0130$ & $0.3470$ & $0.0016$ & $0.3439$ & $0.0015$ & $0.0045$ & $0.3451$ & $0.0013$ & $0.0039$ & $0.3439$ & $0.0010$ & $0.0030$ & $20.2032$ & $0.0163$ & $6.9987$ & $0.0181$ & $0.1919$ & $6399$ & $35$ & $6505$ & $54$ & $6399$ & $35$ & $6461$ & $68$ & $4.239$ & $0.110$ & $3.818$ & $0.259$ & $3.818$ & $0.259$ & $-1.028$ & $0.105$ & $0.070$ & $0.100$ & $-1.028$ & $0.105$ & $0.170$ & $0.125$ & $-0.020$ & $0.109$ & $-0.020$ & $7.382$ & D & $0.986$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $81$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($10.3$,$229.3$,$9.0$) & ($0.3$,$0.8$,$0.8$) & ($1.5$,$1871.8$,$2.6$) & ($0.1$,$6.1$,$0.1$) & $-1.570$ & $0.002$ & $7.783$ & $0.031$ & $8.333$ & $0.022$ & $0.284$ & $0.007$ & $0.034$ & $0.001$\\
J023557.71$-$174857.0 & 5132345662267987840 & 14620760 & 20061118_0243m16_022 & 02:35:57.71 & $-$17:48:57.0 & $\dots$ & $11.732$ & $11.477$ & $1.122$ & $11.739$ & $-65.9$ & $0.7$ & $-65.1$ & $2.4$ & $0.2275$ & $0.0183$ & $4.3956$ & $0.3536$ & $3.9448$ & $0.2848$ & $0.0722$ & $3.8455$ & $0.2662$ & $0.0692$ & $3.5316$ & $0.3957$ & $0.1120$ & $6.2280$ & $0.0188$ & $-12.6947$ & $0.0154$ & $-0.0475$ & $4919$ & $55$ & $4773$ & $77$ & $\dots$ & $\dots$ & $4919$ & $55$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.110$ & $-1.558$ & $0.170$ & $\dots$ & $\dots$ & $-1.880$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.267$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-112.3$,$15.1$,$67.2$) & ($1.9$,$7.5$,$0.6$) & ($903.9$,$148.2$,$129.6$) & ($49.7$,$73.2$,$1.4$) & $-1.599$ & $0.005$ & $0.491$ & $0.081$ & $12.542$ & $0.131$ & $4.837$ & $0.198$ & $0.925$ & $0.013$\\
J023558.70$-$674552.0 & 4695429913536369024 & 499416521 & 20071120_0246m66_013 & 02:35:58.70 & $-$67:45:52.0 & SOAR & $11.901$ & $11.593$ & $1.366$ & $11.966$ & $112.6$ & $2.1$ & $107.8$ & $1.1$ & $0.1981$ & $0.0113$ & $5.0480$ & $0.2879$ & $4.4623$ & $0.2250$ & $0.0504$ & $4.7493$ & $0.2072$ & $0.0436$ & $4.1223$ & $0.1645$ & $0.0399$ & $10.5425$ & $0.0128$ & $-1.3335$ & $0.0139$ & $0.0021$ & $4718$ & $162$ & $4472$ & $92$ & $4718$ & $162$ & $4455$ & $52$ & $1.457$ & $0.470$ & $1.326$ & $0.310$ & $1.326$ & $0.310$ & $-2.121$ & $0.344$ & $-1.780$ & $0.160$ & $-2.121$ & $0.344$ & $0.220$ & $0.108$ & $1.470$ & $0.125$ & $1.600$ & $7.909$ & D & $0.987$ & C & $0.877$ & $0.237$ & $1.006$ & $0.043$ & $1.006$ & $0.043$ & u & $0.373$ & $35$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($64.2$,$55.3$,$23.0$) & ($1.6$,$1.6$,$1.9$) & ($419.9$,$432.0$,$160.3$) & ($7.5$,$12.7$,$6.5$) & $-1.751$ & $0.002$ & $1.232$ & $0.046$ & $8.644$ & $0.024$ & $4.169$ & $0.110$ & $0.751$ & $0.008$\\
J023600.13$-$271621.6 & 5070123788151778944 & 11248239 & 20090927_0235m26_146 & 02:36:00.13 & $-$27:16:21.6 & $\dots$ & $11.758$ & $11.623$ & $0.575$ & $11.710$ & $30.8$ & $1.4$ & $31.0$ & $1.0$ & $1.7304$ & $0.0160$ & $0.5779$ & $0.0053$ & $0.5693$ & $0.0052$ & $0.0091$ & $0.5646$ & $0.0050$ & $0.0088$ & $0.5634$ & $0.0134$ & $0.0238$ & $15.2576$ & $0.0149$ & $6.5898$ & $0.0155$ & $-0.0777$ & $4608$ & $68$ & $6379$ & $116$ & $\dots$ & $\dots$ & $4608$ & $68$ & $3.972$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.142$ & $-0.361$ & $0.120$ & $\dots$ & $\dots$ & $-1.140$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($33.5$,$229.2$,$-4.3$) & ($0.5$,$0.4$,$1.3$) & ($14.7$,$1930.5$,$7.8$) & ($0.5$,$3.0$,$0.1$) & $-1.545$ & $0.001$ & $7.546$ & $0.024$ & $9.288$ & $0.007$ & $0.570$ & $0.005$ & $0.103$ & $0.002$\\
J023610.77$-$120255.9 & 5171442680844060160 & 14787915 & 20090929_0232m12_107 & 02:36:10.77 & $-$12:02:55.9 & KPNR & $12.212$ & $11.982$ & $1.037$ & $12.210$ & $152.6$ & $0.6$ & $150.9$ & $1.6$ & $0.3243$ & $0.0183$ & $3.0836$ & $0.1740$ & $2.8547$ & $0.1491$ & $0.0522$ & $2.7474$ & $0.1078$ & $0.0392$ & $2.7815$ & $0.3304$ & $0.1188$ & $19.5954$ & $0.0224$ & $-14.8911$ & $0.0187$ & $-0.2210$ & $5076$ & $47$ & $4677$ & $92$ & $5033$ & $38$ & $5118$ & $56$ & $0.844$ & $0.470$ & $1.581$ & $0.274$ & $1.581$ & $0.274$ & $-2.336$ & $0.130$ & $-2.297$ & $0.160$ & $-2.442$ & $0.151$ & $-2.230$ & $0.108$ & $-0.406$ & $0.122$ & $0.004$ & $6.098$ & D & $0.993$ & I & $0.268$ & $0.230$ & $0.106$ & $0.034$ & $0.106$ & $0.034$ & D & $0.900$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($115.5$,$-91.6$,$-77.1$) & ($2.0$,$10.8$,$1.7$) & ($531.0$,$-885.6$,$133.3$) & ($30.8$,$108.5$,$3.5$) & $-1.570$ & $0.015$ & $2.479$ & $0.358$ & $12.289$ & $0.233$ & $4.400$ & $0.062$ & $0.666$ & $0.035$\\
J023615.75$-$221026.7 & 5126401908567113216 & 11372551 & 20060812_0230m22_122 & 02:36:15.75 & $-$22:10:26.7 & $\dots$ & $12.501$ & $12.286$ & $1.295$ & $12.626$ & $7.2$ & $0.8$ & $2.4$ & $4.3$ & $5.2372$ & $0.1469$ & $0.1909$ & $0.0054$ & $0.1900$ & $0.0053$ & $0.0279$ & $0.1884$ & $0.0051$ & $0.0271$ & $0.1836$ & $0.0030$ & $0.0162$ & $67.8850$ & $0.0994$ & $43.5694$ & $0.1153$ & $0.1788$ & $4510$ & $66$ & $4685$ & $64$ & $\dots$ & $\dots$ & $4510$ & $66$ & $4.371$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.063$ & $0.124$ & $-0.113$ & $0.080$ & $\dots$ & $\dots$ & $-1.063$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.099$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($54.6$,$238.4$,$28.7$) & ($0.4$,$0.2$,$0.8$) & ($40.2$,$1982.8$,$8.2$) & ($0.5$,$1.5$,$0.4$) & $-1.521$ & $0.001$ & $7.309$ & $0.013$ & $10.259$ & $0.011$ & $0.635$ & $0.018$ & $0.168$ & $0.001$\\
J023620.39$-$764053.4 & 4633845889307671808 & 491513835 & 20090907_0235m78_076 & 02:36:20.39 & $-$76:40:53.4 & $\dots$ & $11.863$ & $11.493$ & $1.416$ & $11.891$ & $66.2$ & $0.5$ & $61.8$ & $0.9$ & $0.4084$ & $0.0127$ & $2.4486$ & $0.0761$ & $2.3020$ & $0.0673$ & $0.0292$ & $2.3653$ & $0.0633$ & $0.0268$ & $2.3055$ & $0.0460$ & $0.0200$ & $14.8027$ & $0.0160$ & $-17.5844$ & $0.0137$ & $0.1295$ & $4415$ & $52$ & $4473$ & $68$ & $\dots$ & $\dots$ & $4415$ & $52$ & $1.861$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $-0.925$ & $0.140$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.517$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-69.8$,$29.7$,$160.4$) & ($0.2$,$1.1$,$1.2$) & ($344.2$,$226.9$,$631.7$) & ($2.8$,$8.4$,$14.8$) & $-1.687$ & $0.002$ & $1.712$ & $0.043$ & $9.232$ & $0.040$ & $8.586$ & $0.069$ & $0.687$ & $0.007$\\
J023627.57$-$722910.9 & 4644088596033348992 & 491744321 & 20080907_0243m72_056 & 02:36:27.57 & $-$72:29:10.9 & $\dots$ & $10.847$ & $10.430$ & $0.682$ & $10.543$ & $6.7$ & $1.4$ & $9.2$ & $1.1$ & $4.1858$ & $0.0188$ & $0.2389$ & $0.0011$ & $0.2374$ & $0.0011$ & $0.0045$ & $0.2383$ & $0.0011$ & $0.0047$ & $\dots$ & $\dots$ & $\dots$ & $24.5752$ & $0.0221$ & $19.5335$ & $0.0199$ & $0.0719$ & $6154$ & $148$ & $6166$ & $83$ & $\dots$ & $\dots$ & $6154$ & $148$ & $4.003$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.704$ & $0.280$ & $0.071$ & $0.120$ & $\dots$ & $\dots$ & $-1.704$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.025$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($16.0$,$235.3$,$-0.1$) & ($0.4$,$0.9$,$0.9$) & ($3.4$,$1925.9$,$0.9$) & ($0.3$,$7.5$,$0.0$) & $-1.555$ & $0.002$ & $7.875$ & $0.017$ & $8.700$ & $0.051$ & $0.169$ & $0.001$ & $0.050$ & $0.002$\\
J023630.32$-$732307.0 & 4643484925495742080 & 491737366 & 20080907_0243m72_029 & 02:36:30.32 & $-$73:23:07.0 & $\dots$ & $10.736$ & $10.407$ & $0.925$ & $10.594$ & $9.8$ & $5.1$ & $\dots$ & $\dots$ & $1.3551$ & $0.0129$ & $0.7380$ & $0.0070$ & $0.7241$ & $0.0068$ & $0.0093$ & $0.7324$ & $0.0075$ & $0.0102$ & $0.7255$ & $0.0090$ & $0.0124$ & $7.4350$ & $0.0152$ & $2.2952$ & $0.0146$ & $-0.0710$ & $5405$ & $71$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5405$ & $71$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.128$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-1.050$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.666$ & $0.355$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-6.1$,$229.8$,$6.0$) & ($1.2$,$3.5$,$3.3$) & ($0.9$,$1849.7$,$7.5$) & ($0.7$,$28.1$,$0.4$) & $-1.574$ & $0.008$ & $7.794$ & $0.175$ & $8.195$ & $0.081$ & $0.506$ & $0.017$ & $0.025$ & $0.008$\\
J023630.72$-$113344.7 & 5171894721857749248 & 14807511 & 20081105_0232m12_061 & 02:36:30.72 & $-$11:33:44.7 & $\dots$ & $11.736$ & $11.482$ & $1.164$ & $11.762$ & $-88.1$ & $8.4$ & $-86.8$ & $1.2$ & $0.7555$ & $0.0200$ & $1.3236$ & $0.0350$ & $1.2796$ & $0.0327$ & $0.0256$ & $1.2740$ & $0.0299$ & $0.0234$ & $1.2752$ & $0.0038$ & $0.0030$ & $12.5167$ & $0.0251$ & $-13.2807$ & $0.0188$ & $-0.0281$ & $4807$ & $53$ & $3988$ & $64$ & $\dots$ & $\dots$ & $4807$ & $53$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-53.8$,$144.4$,$91.1$) & ($4.1$,$0.4$,$7.3$) & ($147.8$,$1280.5$,$149.0$) & ($1.3$,$3.7$,$22.6$) & $-1.617$ & $0.009$ & $4.545$ & $0.098$ & $9.725$ & $0.138$ & $3.472$ & $0.354$ & $0.363$ & $0.004$\\
J023645.43$-$075833.3 & 5177336131888384512 & 15404693 & 20091022_0248m08_047 & 02:36:45.43 & $-$07:58:33.3 & $\dots$ & $12.415$ & $12.033$ & $1.420$ & $12.434$ & $-199.9$ & $1.2$ & $-198.7$ & $0.6$ & $0.2221$ & $0.0191$ & $4.5025$ & $0.3872$ & $4.0306$ & $0.3103$ & $0.0770$ & $3.9026$ & $0.3576$ & $0.0916$ & $4.3299$ & $0.3897$ & $0.0900$ & $2.5648$ & $0.0169$ & $-9.2082$ & $0.0137$ & $-0.0378$ & $4342$ & $51$ & $4405$ & $77$ & $\dots$ & $\dots$ & $4342$ & $51$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $-1.025$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.503$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-191.1$,$66.0$,$132.2$) & ($2.1$,$4.8$,$1.5$) & ($1201.7$,$699.5$,$263.5$) & ($48.4$,$46.5$,$9.5$) & $-1.350$ & $0.004$ & $1.823$ & $0.142$ & $20.066$ & $0.223$ & $12.456$ & $0.181$ & $0.833$ & $0.013$\\
J023652.29$-$331750.4 & 5062591476370774272 & 10773395 & 20070918_0235m32_002 & 02:36:52.29 & $-$33:17:50.4 & $\dots$ & $11.073$ & $10.776$ & $1.101$ & $11.030$ & $28.7$ & $0.7$ & $29.3$ & $0.2$ & $1.5615$ & $0.0129$ & $0.6404$ & $0.0053$ & $0.6299$ & $0.0051$ & $0.0081$ & $0.6326$ & $0.0045$ & $0.0071$ & $0.6339$ & $0.0032$ & $0.0050$ & $7.4041$ & $0.0066$ & $1.1045$ & $0.0114$ & $-0.4998$ & $4935$ & $53$ & $5196$ & $74$ & $\dots$ & $\dots$ & $4935$ & $53$ & $3.096$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.518$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.202$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($6.7$,$229.2$,$-10.4$) & ($0.2$,$0.2$,$0.7$) & ($0.8$,$1925.1$,$10.3$) & ($0.1$,$2.0$,$0.1$) & $-1.551$ & $0.001$ & $8.133$ & $0.015$ & $8.542$ & $0.001$ & $0.624$ & $0.005$ & $0.024$ & $0.001$\\
J023655.15$-$255036.1 & 5070823313769503104 & 11272100 & 20061117_0235m26_075 & 02:36:55.15 & $-$25:50:36.1 & $\dots$ & $12.466$ & $12.571$ & $0.657$ & $12.677$ & $5.0$ & $1.9$ & $7.5$ & $1.5$ & $1.2152$ & $0.0190$ & $0.8229$ & $0.0129$ & $0.8057$ & $0.0123$ & $0.0153$ & $0.8042$ & $0.0110$ & $0.0137$ & $0.7980$ & $0.0130$ & $0.0163$ & $1.2708$ & $0.0150$ & $1.6750$ & $0.0179$ & $0.2249$ & $6237$ & $72$ & $6613$ & $83$ & $\dots$ & $\dots$ & $6237$ & $72$ & $4.262$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.308$ & $0.143$ & $-0.167$ & $0.120$ & $\dots$ & $\dots$ & $-1.308$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.224$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-7.5$,$250.8$,$5.0$) & ($0.6$,$0.4$,$1.7$) & ($12.0$,$2135.0$,$14.3$) & ($0.7$,$3.7$,$0.2$) & $-1.490$ & $0.001$ & $8.510$ & $0.005$ & $10.177$ & $0.047$ & $0.866$ & $0.010$ & $0.089$ & $0.003$\\
J023712.80$-$643029.0 & 4697137729972143872 & $\dots$ & 20090901_0246m66_064 & 02:37:12.80 & $-$64:30:29.0 & NTTE & $11.797$ & $11.678$ & $0.711$ & $11.799$ & $165.2$ & $1.7$ & $170.2$ & $0.8$ & $4.2802$ & $0.0120$ & $0.2336$ & $0.0007$ & $0.2322$ & $0.0006$ & $0.0028$ & $0.2322$ & $0.0007$ & $0.0029$ & $0.2324$ & $0.0011$ & $0.0048$ & $-0.1465$ & $0.0152$ & $-283.6064$ & $0.0134$ & $0.0282$ & $6022$ & $68$ & $5759$ & $136$ & $6022$ & $68$ & $\dots$ & $\dots$ & $4.051$ & $0.180$ & $4.078$ & $0.295$ & $4.078$ & $0.295$ & $-1.581$ & $0.102$ & $-1.589$ & $0.190$ & $-1.581$ & $0.102$ & $\dots$ & $\dots$ & $0.286$ & $0.117$ & $0.286$ & $7.135$ & D & $0.983$ & I & $0.449$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-274.9$,$12.4$,$46.3$) & ($0.4$,$1.0$,$1.2$) & ($1440.4$,$102.2$,$18.1$) & ($8.1$,$8.6$,$1.2$) & $-1.442$ & $0.001$ & $0.204$ & $0.033$ & $17.182$ & $0.039$ & $6.404$ & $0.067$ & $0.977$ & $0.004$\\
J023714.21$-$614944.5 & 4724618442560222720 & 499727115 & 20051210_0239m61_119 & 02:37:14.21 & $-$61:49:44.5 & $\dots$ & $13.138$ & $13.012$ & $0.701$ & $13.130$ & $36.9$ & $2.4$ & $\dots$ & $\dots$ & $1.6213$ & $0.0104$ & $0.6168$ & $0.0040$ & $0.6071$ & $0.0038$ & $0.0063$ & $0.6066$ & $0.0036$ & $0.0060$ & $0.5984$ & $0.0045$ & $0.0074$ & $68.2681$ & $0.0142$ & $11.4559$ & $0.0134$ & $-0.0885$ & $6085$ & $68$ & $6627$ & $116$ & $\dots$ & $\dots$ & $6085$ & $68$ & $4.169$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.069$ & $0.135$ & $-0.657$ & $0.120$ & $\dots$ & $\dots$ & $-1.069$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.677$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($127.4$,$120.6$,$39.7$) & ($0.4$,$1.5$,$1.9$) & ($347.7$,$985.6$,$29.7$) & ($5.0$,$12.4$,$2.2$) & $-1.669$ & $0.003$ & $2.685$ & $0.049$ & $9.971$ & $0.027$ & $1.372$ & $0.072$ & $0.576$ & $0.005$\\
J023724.50$-$112738.0 & 5171856131575782912 & 14807683 & 20091217_0232m12_109 & 02:37:24.50 & $-$11:27:38.0 & NTTE & $12.531$ & $12.439$ & $0.647$ & $12.543$ & $34.5$ & $11.6$ & $22.7$ & $3.4$ & $2.1336$ & $0.0235$ & $0.4687$ & $0.0052$ & $0.4630$ & $0.0050$ & $0.0109$ & $0.4638$ & $0.0053$ & $0.0113$ & $0.4666$ & $0.0089$ & $0.0191$ & $3.2616$ & $0.0245$ & $12.6955$ & $0.0184$ & $-0.1179$ & $6270$ & $76$ & $7418$ & $361$ & $6270$ & $76$ & $6321$ & $69$ & $4.432$ & $0.430$ & $4.171$ & $0.324$ & $4.171$ & $0.324$ & $-0.992$ & $0.083$ & $0.491$ & $0.340$ & $-0.992$ & $0.083$ & $-0.449$ & $0.125$ & $0.159$ & $0.115$ & $0.159$ & $7.597$ & D & $0.984$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $5$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($26.4$,$265.6$,$-11.5$) & ($5.7$,$0.6$,$10.1$) & ($45.3$,$2251.9$,$6.9$) & ($4.9$,$4.9$,$2.3$) & $-1.454$ & $0.002$ & $8.315$ & $0.069$ & $11.671$ & $0.112$ & $0.636$ & $0.121$ & $0.168$ & $0.009$\\
J023735.21$-$744404.7 & 4640332385140125440 & 491667991 & 20100104_0243m72_004 & 02:37:35.21 & $-$74:44:04.7 & $\dots$ & $11.844$ & $11.922$ & $0.632$ & $12.022$ & $5.1$ & $1.5$ & $8.2$ & $1.8$ & $1.8188$ & $0.0128$ & $0.5498$ & $0.0039$ & $0.5421$ & $0.0038$ & $0.0069$ & $0.5408$ & $0.0036$ & $0.0066$ & $0.5335$ & $0.0077$ & $0.0145$ & $8.5608$ & $0.0150$ & $0.1348$ & $0.0157$ & $0.0222$ & $6438$ & $90$ & $5537$ & $94$ & $\dots$ & $\dots$ & $6438$ & $90$ & $3.087$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.328$ & $-0.814$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.510$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.2$,$232.7$,$12.3$) & ($0.4$,$1.0$,$1.0$) & ($1.2$,$1882.8$,$5.1$) & ($0.1$,$8.4$,$0.2$) & $-1.565$ & $0.003$ & $7.879$ & $0.042$ & $8.364$ & $0.033$ & $0.413$ & $0.010$ & $0.030$ & $0.001$\\
J023742.88$-$254323.8 & 5070919624116448768 & 11349377 & 20090927_0235m26_080 & 02:37:42.88 & $-$25:43:23.8 & $\dots$ & $12.632$ & $12.881$ & $1.439$ & $13.291$ & $33.5$ & $1.2$ & $\dots$ & $\dots$ & $6.1947$ & $0.0530$ & $0.1614$ & $0.0014$ & $0.1608$ & $0.0014$ & $0.0085$ & $0.1612$ & $0.0015$ & $0.0090$ & $\dots$ & $\dots$ & $\dots$ & $24.1626$ & $0.0404$ & $-5.5113$ & $0.0502$ & $-0.0574$ & $4262$ & $91$ & $4627$ & $64$ & $\dots$ & $\dots$ & $4262$ & $91$ & $4.524$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.062$ & $0.154$ & $0.036$ & $0.080$ & $\dots$ & $\dots$ & $-1.062$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.217$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($7.8$,$227.6$,$-16.4$) & ($0.4$,$0.3$,$1.1$) & ($1.4$,$1889.7$,$2.8$) & ($0.1$,$2.3$,$0.3$) & $-1.565$ & $0.001$ & $7.872$ & $0.019$ & $8.399$ & $0.005$ & $0.296$ & $0.016$ & $0.032$ & $0.002$\\
J023749.89$-$660948.9 & 4696698951817932288 & 499425326 & 20091016_0246m66_020 & 02:37:49.89 & $-$66:09:48.9 & $\dots$ & $12.126$ & $11.928$ & $1.003$ & $12.143$ & $3.5$ & $0.9$ & $2.3$ & $1.0$ & $1.3871$ & $0.0109$ & $0.7209$ & $0.0057$ & $0.7077$ & $0.0055$ & $0.0077$ & $0.7113$ & $0.0053$ & $0.0074$ & $0.7146$ & $0.0061$ & $0.0085$ & $41.4082$ & $0.0122$ & $16.2656$ & $0.0128$ & $0.1329$ & $5192$ & $54$ & $5326$ & $94$ & $\dots$ & $\dots$ & $5192$ & $54$ & $3.593$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $-0.866$ & $0.180$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.426$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($109.0$,$184.0$,$30.7$) & ($0.3$,$0.6$,$0.7$) & ($167.9$,$1494.0$,$21.5$) & ($1.1$,$4.9$,$0.5$) & $-1.599$ & $0.001$ & $4.701$ & $0.022$ & $10.203$ & $0.021$ & $1.157$ & $0.020$ & $0.369$ & $0.001$\\
J023751.72$-$034827.7 & 2495116587246963072 & 15562165 & 20070930_0234m04_085 & 02:37:51.72 & $-$03:48:27.7 & $\dots$ & $10.190$ & $9.945$ & $1.150$ & $10.219$ & $12.4$ & $0.8$ & $25.3$ & $13.3$ & $1.6007$ & $0.0487$ & $0.6247$ & $0.0190$ & $0.6147$ & $0.0184$ & $0.0299$ & $0.6302$ & $0.0130$ & $0.0206$ & $0.6179$ & $0.0344$ & $0.0556$ & $-4.3144$ & $0.0595$ & $-2.9273$ & $0.0466$ & $-0.1839$ & $4853$ & $54$ & $4982$ & $49$ & $\dots$ & $\dots$ & $4853$ & $54$ & $3.188$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.112$ & $-0.010$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.222$ & $0.074$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-16.1$,$253.3$,$-11.7$) & ($0.5$,$0.2$,$0.7$) & ($17.1$,$2180.0$,$9.1$) & ($0.3$,$2.3$,$0.3$) & $-1.479$ & $0.001$ & $8.527$ & $0.007$ & $10.543$ & $0.023$ & $0.685$ & $0.014$ & $0.106$ & $0.001$\\
J023754.47$-$732718.9 & 4643473213120391040 & 491737015 & 20090831_0243m72_013 & 02:37:54.47 & $-$73:27:18.9 & $\dots$ & $11.670$ & $11.041$ & $1.025$ & $11.265$ & $276.4$ & $0.7$ & $275.9$ & $0.5$ & $1.0725$ & $0.0108$ & $0.9324$ & $0.0094$ & $0.9103$ & $0.0090$ & $0.0098$ & $0.9147$ & $0.0090$ & $0.0099$ & $0.8963$ & $0.0111$ & $0.0124$ & $7.5035$ & $0.0145$ & $-2.0282$ & $0.0126$ & $0.0907$ & $5151$ & $56$ & $5001$ & $77$ & $\dots$ & $\dots$ & $5151$ & $56$ & $2.520$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.114$ & $-1.465$ & $0.170$ & $\dots$ & $\dots$ & $-1.710$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.378$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-80.5$,$30.6$,$-157.9$) & ($0.2$,$0.5$,$0.5$) & ($242.5$,$245.3$,$760.7$) & ($1.4$,$4.4$,$8.1$) & $-1.677$ & $0.001$ & $2.488$ & $0.017$ & $9.025$ & $0.008$ & $8.595$ & $0.025$ & $0.568$ & $0.002$\\
J023758.02$-$270436.2 & 5070494254851024512 & 11261894 & 20060819_0235m26_124 & 02:37:58.02 & $-$27:04:36.2 & $\dots$ & $11.179$ & $11.063$ & $0.849$ & $11.225$ & $271.3$ & $0.9$ & $268.9$ & $0.7$ & $0.8065$ & $0.0173$ & $1.2399$ & $0.0266$ & $1.2012$ & $0.0250$ & $0.0208$ & $1.2032$ & $0.0236$ & $0.0196$ & $1.2270$ & $0.0272$ & $0.0222$ & $59.8296$ & $0.0162$ & $-4.7176$ & $0.0195$ & $0.0025$ & $5524$ & $58$ & $5528$ & $94$ & $\dots$ & $\dots$ & $5524$ & $58$ & $3.230$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.119$ & $-1.514$ & $0.180$ & $\dots$ & $\dots$ & $-1.580$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.640$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($281.3$,$-58.6$,$-102.1$) & ($1.4$,$1.5$,$1.2$) & ($1512.2$,$-506.8$,$106.2$) & ($12.8$,$12.9$,$4.4$) & $-1.325$ & $0.004$ & $1.093$ & $0.032$ & $21.416$ & $0.193$ & $7.243$ & $0.286$ & $0.903$ & $0.002$\\
J023816.22$-$833012.0 & 4617033257007403008 & 490714300 & 20090710_0206m84_088 & 02:38:16.22 & $-$83:30:12.0 & $\dots$ & $12.264$ & $11.994$ & $1.199$ & $12.289$ & $74.3$ & $0.9$ & $76.2$ & $0.6$ & $0.5387$ & $0.0102$ & $1.8563$ & $0.0351$ & $1.7709$ & $0.0320$ & $0.0181$ & $1.8128$ & $0.0347$ & $0.0191$ & $1.7885$ & $0.0374$ & $0.0209$ & $12.3744$ & $0.0127$ & $6.2786$ & $0.0132$ & $0.1003$ & $4977$ & $55$ & $4916$ & $77$ & $\dots$ & $\dots$ & $4977$ & $55$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.128$ & $-0.914$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.430$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.2$,$144.9$,$-30.4$) & ($0.6$,$0.7$,$0.5$) & ($134.9$,$1103.9$,$31.3$) & ($1.7$,$5.8$,$0.4$) & $-1.741$ & $0.001$ & $3.563$ & $0.027$ & $7.874$ & $0.004$ & $1.189$ & $0.009$ & $0.377$ & $0.003$\\
J023818.92$-$055827.5 & 5178808932009342720 & 15423155 & 20070930_0234m04_134 & 02:38:18.92 & $-$05:58:27.5 & $\dots$ & $9.400$ & $9.625$ & $0.683$ & $9.738$ & $-14.5$ & $1.0$ & $-13.5$ & $1.1$ & $6.4594$ & $0.0491$ & $0.1548$ & $0.0012$ & $0.1542$ & $0.0012$ & $0.0076$ & $0.1540$ & $0.0013$ & $0.0081$ & $\dots$ & $\dots$ & $\dots$ & $-3.2178$ & $0.0617$ & $-29.6754$ & $0.0417$ & $-0.1765$ & $6140$ & $80$ & $6063$ & $54$ & $\dots$ & $\dots$ & $6140$ & $80$ & $4.177$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.257$ & $0.088$ & $0.100$ & $\dots$ & $\dots$ & $-1.260$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.058$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-32.2$,$235.6$,$10.4$) & ($0.5$,$0.1$,$0.8$) & ($13.7$,$1963.3$,$1.3$) & ($0.5$,$0.4$,$0.1$) & $-1.540$ & $0.001$ & $7.664$ & $0.012$ & $9.351$ & $0.017$ & $0.213$ & $0.011$ & $0.099$ & $0.002$\\
J023852.52$-$070414.0 & 5177830912120850816 & 15411012 & 20091022_0248m08_055 & 02:38:52.52 & $-$07:04:14.0 & $\dots$ & $11.685$ & $11.918$ & $0.818$ & $12.069$ & $23.1$ & $4.3$ & $16.6$ & $4.9$ & $1.9854$ & $0.0158$ & $0.5037$ & $0.0040$ & $0.4972$ & $0.0039$ & $0.0079$ & $0.4942$ & $0.0030$ & $0.0061$ & $0.4924$ & $0.0081$ & $0.0165$ & $1.1464$ & $0.0174$ & $-27.9368$ & $0.0165$ & $0.0772$ & $5676$ & $70$ & $7098$ & $361$ & $\dots$ & $\dots$ & $5676$ & $70$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.126$ & $0.177$ & $0.662$ & $0.340$ & $\dots$ & $\dots$ & $-1.126$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-33.4$,$199.5$,$-34.5$) & ($2.4$,$0.2$,$3.7$) & ($33.6$,$1698.8$,$18.2$) & ($2.5$,$1.9$,$2.9$) & $-1.598$ & $0.001$ & $6.347$ & $0.051$ & $8.838$ & $0.040$ & $0.904$ & $0.081$ & $0.164$ & $0.006$\\
J023935.57$-$150443.1 & 5134013483968409984 & 14748797 & 20110831_0243m16_065 & 02:39:35.57 & $-$15:04:43.1 & $\dots$ & $12.463$ & $12.162$ & $1.139$ & $12.432$ & $195.5$ & $1.5$ & $190.4$ & $1.3$ & $0.2925$ & $0.0152$ & $3.4188$ & $0.1777$ & $3.1397$ & $0.1498$ & $0.0477$ & $3.1998$ & $0.1344$ & $0.0420$ & $3.3465$ & $0.3311$ & $0.0989$ & $5.4315$ & $0.0147$ & $-4.9203$ & $0.0162$ & $-0.0212$ & $4885$ & $54$ & $5167$ & $94$ & $\dots$ & $\dots$ & $4885$ & $54$ & $2.336$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.110$ & $-0.998$ & $0.180$ & $\dots$ & $\dots$ & $-1.260$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.202$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($80.2$,$112.8$,$-148.2$) & ($0.8$,$3.1$,$1.5$) & ($310.7$,$1111.5$,$518.1$) & ($12.7$,$26.1$,$9.1$) & $-1.483$ & $0.003$ & $4.702$ & $0.105$ & $13.262$ & $0.084$ & $9.182$ & $0.145$ & $0.477$ & $0.010$\\
J023938.24$-$831649.9 & 4618724890006675968 & 490715365 & 20091109_0206m84_087 & 02:39:38.24 & $-$83:16:49.9 & $\dots$ & $11.832$ & $11.410$ & $1.494$ & $11.849$ & $25.2$ & $1.0$ & $24.9$ & $0.3$ & $0.3850$ & $0.0119$ & $2.5974$ & $0.0803$ & $2.4331$ & $0.0704$ & $0.0290$ & $2.5544$ & $0.0913$ & $0.0357$ & $2.4690$ & $0.1582$ & $0.0641$ & $7.5349$ & $0.0146$ & $6.0222$ & $0.0150$ & $0.1719$ & $4357$ & $52$ & $4344$ & $77$ & $\dots$ & $\dots$ & $4357$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.114$ & $-0.711$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.584$ & $0.336$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($34.9$,$200.6$,$-23.1$) & ($1.1$,$0.8$,$0.6$) & ($28.5$,$1492.6$,$49.1$) & ($1.1$,$6.8$,$1.5$) & $-1.649$ & $0.002$ & $5.754$ & $0.038$ & $7.985$ & $0.019$ & $1.521$ & $0.030$ & $0.162$ & $0.003$\\
J023943.30$-$663325.6 & 4695925174805194752 & 499424093 & 20090901_0246m66_033 & 02:39:43.30 & $-$66:33:25.6 & $\dots$ & $11.972$ & $11.709$ & $1.166$ & $11.990$ & $73.7$ & $0.9$ & $76.3$ & $0.5$ & $0.7118$ & $0.0101$ & $1.4049$ & $0.0199$ & $1.3554$ & $0.0186$ & $0.0137$ & $1.3671$ & $0.0217$ & $0.0159$ & $1.3393$ & $0.0299$ & $0.0223$ & $14.7000$ & $0.0124$ & $6.9940$ & $0.0127$ & $0.0457$ & $4814$ & $53$ & $4982$ & $68$ & $\dots$ & $\dots$ & $4814$ & $53$ & $2.858$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.784$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($49.5$,$164.4$,$-33.1$) & ($0.5$,$0.6$,$0.6$) & ($107.6$,$1318.9$,$32.1$) & ($1.4$,$4.8$,$0.4$) & $-1.678$ & $0.001$ & $4.411$ & $0.022$ & $8.519$ & $0.008$ & $1.265$ & $0.011$ & $0.318$ & $0.002$\\
J023953.20$-$701902.0 & 4645179449008073472 & 498752260 & 20050906_0211m69_118 & 02:39:53.20 & $-$70:19:02.0 & SOAR & $13.098$ & $12.963$ & $0.838$ & $13.121$ & $-8.8$ & $10.6$ & $\dots$ & $\dots$ & $2.4087$ & $0.0138$ & $0.4152$ & $0.0024$ & $0.4107$ & $0.0023$ & $0.0057$ & $0.4117$ & $0.0021$ & $0.0050$ & $0.4108$ & $0.0044$ & $0.0106$ & $-3.7624$ & $0.0158$ & $10.2310$ & $0.0158$ & $-0.0095$ & $6258$ & $103$ & $5212$ & $386$ & $6258$ & $103$ & $5764$ & $67$ & $1.924$ & $0.720$ & $2.850$ & $0.340$ & $2.850$ & $0.340$ & $-2.999$ & $0.089$ & $-1.622$ & $0.430$ & $-2.999$ & $0.089$ & $-0.098$ & $0.122$ & $1.904$ & $0.126$ & $1.914$ & $7.345$ & D & $0.291$ & X & $\dots$ & $\dots$ & $0.018$ & $0.140$ & $0.018$ & $0.140$ & D & $0.870$ & $2$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-8.0$,$268.2$,$-1.4$) & ($2.4$,$7.1$,$7.3$) & ($38.9$,$2185.9$,$3.3$) & ($15.4$,$58.0$,$0.6$) & $-1.474$ & $0.019$ & $8.135$ & $0.014$ & $11.139$ & $0.668$ & $0.396$ & $0.041$ & $0.155$ & $0.028$\\
J024005.82$-$645942.3 & 4696922122613853952 & 499449350 & 20090901_0246m66_065 & 02:40:05.82 & $-$64:59:42.3 & $\dots$ & $11.776$ & $11.582$ & $1.011$ & $11.800$ & $57.6$ & $0.8$ & $59.2$ & $0.8$ & $0.6079$ & $0.0127$ & $1.6450$ & $0.0344$ & $1.5775$ & $0.0316$ & $0.0200$ & $1.5910$ & $0.0276$ & $0.0173$ & $1.6058$ & $0.0569$ & $0.0354$ & $6.2062$ & $0.0149$ & $4.6417$ & $0.0138$ & $0.1010$ & $5158$ & $54$ & $5056$ & $94$ & $\dots$ & $\dots$ & $5158$ & $54$ & $2.538$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-1.008$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.9$,$199.6$,$-35.2$) & ($0.4$,$0.5$,$0.6$) & ($18.4$,$1600.6$,$47.4$) & ($0.5$,$4.4$,$0.7$) & $-1.620$ & $0.001$ & $6.338$ & $0.026$ & $8.186$ & $0.004$ & $1.502$ & $0.014$ & $0.127$ & $0.002$\\
J024010.80$-$141630.0 & 5158141480661684352 & $\dots$ & 20040902_0231m12_128 & 02:40:10.80 & $-$14:16:30.0 & KPNR & $13.051$ & $12.892$ & $0.732$ & $13.019$ & $122.1$ & $4.8$ & $\dots$ & $\dots$ & $2.0998$ & $0.0254$ & $0.4762$ & $0.0058$ & $0.4704$ & $0.0056$ & $0.0119$ & $0.4715$ & $0.0055$ & $0.0117$ & $\dots$ & $\dots$ & $\dots$ & $82.5420$ & $0.0247$ & $-131.0840$ & $0.0272$ & $0.2054$ & $5952$ & $49$ & $5674$ & $654$ & $5952$ & $49$ & $\dots$ & $\dots$ & $4.402$ & $0.670$ & $2.387$ & $0.486$ & $2.387$ & $0.486$ & $-2.068$ & $0.115$ & $-1.925$ & $0.500$ & $-2.068$ & $0.115$ & $\dots$ & $\dots$ & $2.159$ & $0.175$ & $2.179$ & $8.541$ & D & $0.995$ & C & $0.644$ & $0.640$ & $0.547$ & $0.050$ & $0.547$ & $0.050$ & D & $0.728$ & $21$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6 & ($-18.2$,$-103.3$,$-97.4$) & ($2.3$,$1.2$,$4.3$) & ($206.3$,$-874.7$,$168.4$) & ($10.2$,$10.6$,$17.8$) & $-1.709$ & $0.004$ & $2.968$ & $0.100$ & $8.604$ & $0.007$ & $3.627$ & $0.210$ & $0.487$ & $0.012$\\
J024013.70$-$730852.0 & 4643853266186542976 & 491737653 & 20080926_0243m16_064 & 02:40:13.70 & $-$73:08:52.0 & NTTE & $10.824$ & $10.517$ & $1.236$ & $10.829$ & $235.1$ & $0.5$ & $249.5$ & $5.9$ & $0.5332$ & $0.0157$ & $1.8755$ & $0.0552$ & $1.7883$ & $0.0502$ & $0.0281$ & $1.8361$ & $0.0480$ & $0.0262$ & $1.7438$ & $0.0440$ & $0.0252$ & $27.6882$ & $0.0179$ & $-14.2019$ & $0.0182$ & $-0.0107$ & $4739$ & $74$ & $4593$ & $77$ & $4767$ & $95$ & $4711$ & $54$ & $1.326$ & $0.230$ & $1.431$ & $0.041$ & $1.431$ & $0.041$ & $-1.944$ & $0.091$ & $-1.545$ & $0.170$ & $-1.928$ & $0.078$ & $-1.960$ & $0.104$ & $-0.125$ & $0.118$ & $0.345$ & $6.831$ & D & $0.986$ & I & $0.321$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-1.8$,$-101.3$,$19.3$) & ($0.8$,$1.3$,$1.3$) & ($261.3$,$-794.1$,$33.9$) & ($5.2$,$10.2$,$1.0$) & $-1.786$ & $0.002$ & $2.278$ & $0.041$ & $7.933$ & $0.001$ & $1.265$ & $0.021$ & $0.554$ & $0.006$\\
J024047.17$-$133903.7 & 5170283078329651968 & 14763835 & 20040902_0231m12_120 & 02:40:47.17 & $-$13:39:03.7 & KPNR & $12.740$ & $12.539$ & $0.891$ & $12.714$ & $120.1$ & $1.9$ & $118.7$ & $4.5$ & $1.2435$ & $0.0131$ & $0.8042$ & $0.0085$ & $0.7877$ & $0.0081$ & $0.0103$ & $0.7884$ & $0.0091$ & $0.0115$ & $0.7864$ & $0.0128$ & $0.0162$ & $107.7574$ & $0.0146$ & $5.7655$ & $0.0142$ & $0.0545$ & $5455$ & $51$ & $4674$ & $86$ & $5471$ & $46$ & $5439$ & $56$ & $3.932$ & $0.180$ & $3.482$ & $0.057$ & $3.482$ & $0.057$ & $-1.629$ & $0.136$ & $-2.183$ & $0.130$ & $-1.788$ & $0.165$ & $-1.470$ & $0.106$ & $0.095$ & $0.112$ & $0.095$ & $6.896$ & D & $0.988$ & I & $0.686$ & $0.233$ & $0.228$ & $0.034$ & $0.228$ & $0.034$ & D & $0.928$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($315.0$,$-7.9$,$73.1$) & ($1.6$,$1.2$,$1.9$) & ($1675.3$,$-68.2$,$259.1$) & ($17.3$,$10.2$,$17.1$) & $-1.275$ & $0.005$ & $0.242$ & $0.077$ & $23.878$ & $0.263$ & $20.509$ & $2.975$ & $0.980$ & $0.006$\\
J024117.19$-$145746.0 & 5157849010568767360 & 14752888 & 20070822_0243m16_075 & 02:41:17.19 & $-$14:57:46.0 & $\dots$ & $10.730$ & $10.438$ & $1.190$ & $10.730$ & $38.7$ & $1.2$ & $48.4$ & $1.9$ & $1.0309$ & $0.0389$ & $0.9700$ & $0.0366$ & $0.9462$ & $0.0348$ & $0.0368$ & $0.9479$ & $0.0346$ & $0.0365$ & $0.9338$ & $0.0413$ & $0.0442$ & $14.3425$ & $0.0389$ & $-9.9286$ & $0.0370$ & $0.1466$ & $4768$ & $53$ & $4622$ & $49$ & $\dots$ & $\dots$ & $4768$ & $53$ & $2.149$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.106$ & $-0.188$ & $0.090$ & $\dots$ & $\dots$ & $-1.310$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.094$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.6$,$170.6$,$-10.8$) & ($0.6$,$1.0$,$1.1$) & ($82.9$,$1482.5$,$16.9$) & ($2.5$,$7.7$,$0.4$) & $-1.645$ & $0.001$ & $5.075$ & $0.043$ & $8.792$ & $0.008$ & $0.877$ & $0.012$ & $0.268$ & $0.004$\\
J024131.22$-$731630.8 & 4643848524542673920 & 491737305 & 20100816_0243m72_115 & 02:41:31.22 & $-$73:16:30.8 & $\dots$ & $11.904$ & $11.570$ & $1.328$ & $11.925$ & $97.1$ & $0.8$ & $98.7$ & $0.7$ & $0.2089$ & $0.0100$ & $4.7870$ & $0.2292$ & $4.2571$ & $0.1812$ & $0.0426$ & $4.3902$ & $0.2181$ & $0.0497$ & $4.3445$ & $0.2284$ & $0.0526$ & $4.5140$ & $0.0125$ & $-4.0455$ & $0.0119$ & $-0.0624$ & $4582$ & $54$ & $4683$ & $77$ & $\dots$ & $\dots$ & $4582$ & $54$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.450$ & $0.108$ & $-1.587$ & $0.170$ & $\dots$ & $\dots$ & $-2.450$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.327$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-75.7$,$70.6$,$35.5$) & ($0.3$,$1.8$,$1.5$) & ($403.3$,$537.4$,$121.5$) & ($6.9$,$13.7$,$2.6$) & $-1.743$ & $0.001$ & $1.437$ & $0.048$ & $9.139$ & $0.035$ & $3.219$ & $0.054$ & $0.728$ & $0.009$\\
J024139.00$-$042735.0 & 5185261725234594688 & 15559338 & 20070930_0234m04_107 & 02:41:39.00 & $-$04:27:35.0 & KPNR & $10.593$ & $10.242$ & $1.270$ & $10.570$ & $-163.9$ & $0.6$ & $-163.6$ & $0.5$ & $0.3922$ & $0.0148$ & $2.5497$ & $0.0962$ & $2.3912$ & $0.0846$ & $0.0354$ & $2.3112$ & $0.0810$ & $0.0350$ & $2.3639$ & $0.1627$ & $0.0688$ & $11.2516$ & $0.0175$ & $-26.7867$ & $0.0151$ & $0.1560$ & $4709$ & $48$ & $4605$ & $51$ & $4716$ & $38$ & $4701$ & $58$ & $0.987$ & $0.210$ & $1.000$ & $0.081$ & $1.000$ & $0.081$ & $-2.671$ & $0.120$ & $-2.213$ & $0.140$ & $-2.531$ & $0.108$ & $-2.810$ & $0.131$ & $-0.151$ & $0.109$ & $0.569$ & $6.328$ & D & $0.979$ & I & $0.403$ & $0.168$ & $0.313$ & $0.035$ & $0.313$ & $0.035$ & D & $0.947$ & $78$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-187.2$,$-72.1$,$73.6$) & ($1.6$,$5.9$,$1.4$) & ($900.8$,$-695.3$,$81.0$) & ($10.8$,$59.2$,$2.5$) & $-1.492$ & $0.008$ & $1.624$ & $0.165$ & $15.015$ & $0.211$ & $4.071$ & $0.060$ & $0.805$ & $0.016$\\
J024143.61$-$493831.2 & 4751676255489851392 & 504400436 & 20090811_0251m51_057 & 02:41:43.61 & $-$49:38:31.2 & $\dots$ & $10.658$ & $10.681$ & $1.023$ & $10.904$ & $45.1$ & $0.7$ & $45.0$ & $0.7$ & $3.9665$ & $0.0104$ & $0.2521$ & $0.0007$ & $0.2505$ & $0.0007$ & $0.0026$ & $0.2509$ & $0.0006$ & $0.0025$ & $0.2500$ & $0.0014$ & $0.0055$ & $70.4693$ & $0.0105$ & $43.4978$ & $0.0115$ & $-0.0963$ & $5134$ & $58$ & $5105$ & $64$ & $\dots$ & $\dots$ & $5134$ & $58$ & $3.828$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.135$ & $-0.269$ & $0.080$ & $\dots$ & $\dots$ & $-0.800$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.102$ & $0.087$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $101$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($79.8$,$202.1$,$-12.8$) & ($0.1$,$0.4$,$0.6$) & ($93.5$,$1668.7$,$2.5$) & ($0.5$,$3.1$,$0.1$) & $-1.591$ & $0.001$ & $5.605$ & $0.013$ & $9.753$ & $0.008$ & $0.318$ & $0.007$ & $0.270$ & $0.001$\\
J024145.54$-$673419.8 & 4695269517981539712 & 499418498 & 20090901_0246m66_017 & 02:41:45.54 & $-$67:34:19.8 & $\dots$ & $11.960$ & $11.995$ & $1.184$ & $12.284$ & $6.1$ & $2.0$ & $\dots$ & $\dots$ & $4.9586$ & $0.0822$ & $0.2017$ & $0.0033$ & $0.2006$ & $0.0033$ & $0.0165$ & $0.2008$ & $0.0036$ & $0.0178$ & $\dots$ & $\dots$ & $\dots$ & $45.6439$ & $0.1146$ & $29.5361$ & $0.0951$ & $0.0439$ & $4745$ & $77$ & $4626$ & $65$ & $\dots$ & $\dots$ & $4745$ & $77$ & $0.958$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.405$ & $0.158$ & $-0.372$ & $0.090$ & $\dots$ & $\dots$ & $-1.405$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.251$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($32.6$,$228.7$,$5.1$) & ($0.5$,$1.4$,$1.5$) & ($13.5$,$1876.9$,$1.0$) & ($0.3$,$11.4$,$0.1$) & $-1.565$ & $0.003$ & $7.315$ & $0.044$ & $8.948$ & $0.057$ & $0.178$ & $0.012$ & $0.100$ & $0.001$\\
J024203.74$-$120825.7 & 5171016143347042432 & 14802750 & 20040902_0231m12_106 & 02:42:03.74 & $-$12:08:25.7 & $\dots$ & $12.970$ & $13.052$ & $0.899$ & $13.230$ & $45.2$ & $1.9$ & $\dots$ & $\dots$ & $1.6755$ & $0.1412$ & $0.5968$ & $0.0503$ & $0.5877$ & $0.0488$ & $0.0830$ & $0.6027$ & $0.0486$ & $0.0806$ & $\dots$ & $\dots$ & $\dots$ & $21.0719$ & $0.1814$ & $13.6908$ & $0.1453$ & $-0.2527$ & $5483$ & $89$ & $5071$ & $87$ & $\dots$ & $\dots$ & $5483$ & $89$ & $3.876$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.885$ & $0.137$ & $-0.719$ & $0.160$ & $\dots$ & $\dots$ & $-0.885$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.545$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($73.7$,$237.0$,$5.4$) & ($1.7$,$0.6$,$1.8$) & ($75.3$,$2028.5$,$9.0$) & ($3.4$,$4.7$,$0.6$) & $-1.496$ & $0.002$ & $7.116$ & $0.036$ & $11.240$ & $0.071$ & $0.729$ & $0.029$ & $0.225$ & $0.005$\\
J024251.56$-$573917.9 & 4726523690053222144 & 499894286 & 20091001_0251m59_061 & 02:42:51.56 & $-$57:39:17.9 & $\dots$ & $12.535$ & $12.184$ & $1.351$ & $12.550$ & $348.4$ & $1.2$ & $349.4$ & $0.6$ & $0.1095$ & $0.0108$ & $9.1324$ & $0.9007$ & $7.3801$ & $0.5882$ & $0.0797$ & $8.7520$ & $0.7956$ & $0.0909$ & $6.9658$ & $0.2136$ & $0.0307$ & $6.4446$ & $0.0125$ & $0.6542$ & $0.0118$ & $-0.1052$ & $4455$ & $52$ & $4464$ & $77$ & $\dots$ & $\dots$ & $4455$ & $52$ & $0.958$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.106$ & $-1.263$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($140.0$,$-21.7$,$-193.0$) & ($1.8$,$0.8$,$1.3$) & ($1102.8$,$-189.2$,$674.9$) & ($23.5$,$6.6$,$20.6$) & $-1.385$ & $0.004$ & $1.382$ & $0.071$ & $18.472$ & $0.164$ & $17.400$ & $0.098$ & $0.861$ & $0.007$\\
J024255.41$-$731300.2 & 4643854086523909632 & 491737875 & 20100104_0243m72_016 & 02:42:55.41 & $-$73:13:00.2 & $\dots$ & $12.228$ & $11.982$ & $1.122$ & $12.245$ & $100.6$ & $1.2$ & $107.3$ & $2.7$ & $0.5411$ & $0.0098$ & $1.8481$ & $0.0335$ & $1.7634$ & $0.0305$ & $0.0173$ & $1.8085$ & $0.0260$ & $0.0144$ & $1.8053$ & $0.0509$ & $0.0282$ & $5.9220$ & $0.0122$ & $-10.6576$ & $0.0116$ & $0.0004$ & $4923$ & $54$ & $4649$ & $77$ & $\dots$ & $\dots$ & $4923$ & $54$ & $1.148$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.106$ & $-1.315$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.138$ & $0.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-93.2$,$106.3$,$19.3$) & ($0.4$,$1.1$,$1.0$) & ($321.5$,$831.9$,$31.8$) & ($3.9$,$8.4$,$0.5$) & $-1.737$ & $0.001$ & $2.296$ & $0.038$ & $8.816$ & $0.007$ & $1.318$ & $0.016$ & $0.587$ & $0.006$\\
J024341.86$-$283950.7 & 5066358063906412288 & 11230487 & 20051111_0255m28_039 & 02:43:41.86 & $-$28:39:50.7 & $\dots$ & $11.090$ & $10.851$ & $1.171$ & $11.134$ & $-43.3$ & $0.6$ & $-41.2$ & $0.2$ & $0.9561$ & $0.0167$ & $1.0459$ & $0.0183$ & $1.0182$ & $0.0173$ & $0.0170$ & $1.0232$ & $0.0183$ & $0.0178$ & $1.0069$ & $0.0365$ & $0.0362$ & $1.9640$ & $0.0145$ & $-21.8595$ & $0.0155$ & $-0.2621$ & $4782$ & $53$ & $4807$ & $77$ & $\dots$ & $\dots$ & $4782$ & $53$ & $2.300$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $-0.967$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-101.0$,$179.6$,$48.1$) & ($0.8$,$0.9$,$0.6$) & ($178.1$,$1539.2$,$37.8$) & ($3.4$,$7.1$,$0.6$) & $-1.574$ & $0.001$ & $4.861$ & $0.037$ & $10.711$ & $0.023$ & $1.684$ & $0.019$ & $0.376$ & $0.004$\\
J024345.40$-$323755.7 & 5063034034099628928 & 10777830 & 20070918_0235m32_122 & 02:43:45.40 & $-$32:37:55.7 & $\dots$ & $11.452$ & $11.096$ & $1.362$ & $11.468$ & $46.3$ & $0.5$ & $45.3$ & $0.3$ & $0.1747$ & $0.0201$ & $5.7241$ & $0.6586$ & $4.9826$ & $0.4990$ & $0.1001$ & $5.0535$ & $0.5116$ & $0.1012$ & $4.5610$ & $0.2995$ & $0.0657$ & $1.9977$ & $0.0110$ & $-12.8949$ & $0.0184$ & $-0.5191$ & $4435$ & $52$ & $4560$ & $68$ & $\dots$ & $\dots$ & $4435$ & $52$ & $1.336$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.102$ & $-1.315$ & $0.140$ & $\dots$ & $\dots$ & $-1.650$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.366$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-183.4$,$-18.2$,$-4.7$) & ($2.6$,$5.1$,$0.7$) & ($917.3$,$-174.9$,$410.8$) & ($16.8$,$49.3$,$18.7$) & $-1.505$ & $0.009$ & $0.636$ & $0.197$ & $14.448$ & $0.237$ & $11.848$ & $0.493$ & $0.916$ & $0.024$\\
J024413.43$-$401453.2 & 4949265126430606336 & 505105161 & 20031004_0248m40_044 & 02:44:13.43 & $-$40:14:53.2 & $\dots$ & $12.475$ & $12.288$ & $0.859$ & $12.452$ & $56.2$ & $3.2$ & $54.7$ & $1.2$ & $1.9768$ & $0.0098$ & $0.5059$ & $0.0025$ & $0.4993$ & $0.0024$ & $0.0049$ & $0.5001$ & $0.0029$ & $0.0059$ & $0.5039$ & $0.0063$ & $0.0125$ & $53.8654$ & $0.0086$ & $-65.1942$ & $0.0102$ & $-0.3218$ & $5555$ & $67$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5555$ & $67$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.869$ & $0.127$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-0.869$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.523$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-42.9$,$43.0$,$36.3$) & ($0.6$,$1.5$,$2.9$) & ($531.6$,$357.9$,$18.8$) & ($7.9$,$12.5$,$2.5$) & $-1.795$ & $0.002$ & $0.830$ & $0.035$ & $8.525$ & $0.019$ & $1.589$ & $1.038$ & $0.823$ & $0.007$\\
J024414.80$-$515824.0 & 4742246671970581760 & $\dots$ & 20090915_0251m51_026 & 02:44:14.80 & $-$51:58:24.0 & NTTE & $11.770$ & $11.603$ & $0.934$ & $11.794$ & $50.2$ & $1.0$ & $52.8$ & $0.6$ & $0.9111$ & $0.0109$ & $1.0976$ & $0.0131$ & $1.0671$ & $0.0124$ & $0.0116$ & $1.0670$ & $0.0113$ & $0.0106$ & $1.0436$ & $0.0207$ & $0.0199$ & $14.7128$ & $0.0106$ & $-52.2689$ & $0.0125$ & $-0.0637$ & $5603$ & $86$ & $5631$ & $169$ & $5603$ & $86$ & $\dots$ & $\dots$ & $3.812$ & $0.220$ & $2.753$ & $0.697$ & $2.753$ & $0.697$ & $-2.429$ & $0.003$ & $-1.760$ & $0.180$ & $-2.429$ & $0.003$ & $\dots$ & $\dots$ & $0.548$ & $0.112$ & $0.558$ & $6.559$ & D & $0.997$ & I & $0.155$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $78$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-172.1$,$26.7$,$83.9$) & ($0.8$,$1.3$,$1.0$) & ($829.7$,$220.6$,$90.7$) & ($8.1$,$10.7$,$2.6$) & $-1.631$ & $0.002$ & $0.637$ & $0.059$ & $11.749$ & $0.061$ & $4.542$ & $0.142$ & $0.897$ & $0.009$\\
J024422.50$-$592002.0 & 4726081652018107008 & $\dots$ & 20121114_0251m59_042 & 02:44:22.50 & $-$59:20:02.0 & NTTE & $12.257$ & $12.034$ & $0.907$ & $12.215$ & $115.8$ & $0.8$ & $114.7$ & $0.9$ & $0.3255$ & $0.0088$ & $3.0722$ & $0.0831$ & $2.8450$ & $0.0712$ & $0.0250$ & $2.8763$ & $0.0818$ & $0.0284$ & $2.6439$ & $0.1369$ & $0.0518$ & $0.7789$ & $0.0097$ & $-10.6645$ & $0.0101$ & $0.0526$ & $5530$ & $57$ & $5175$ & $214$ & $5530$ & $57$ & $\dots$ & $\dots$ & $2.494$ & $0.480$ & $2.670$ & $0.600$ & $2.670$ & $0.600$ & $-2.170$ & $0.143$ & $-1.808$ & $0.270$ & $-2.170$ & $0.143$ & $\dots$ & $\dots$ & $-0.221$ & $0.138$ & $-0.211$ & $6.049$ & D & $0.949$ & I & $0.311$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $64$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-143.2$,$85.8$,$-19.8$) & ($1.4$,$1.7$,$1.1$) & ($468.3$,$698.1$,$121.9$) & ($9.5$,$13.7$,$2.0$) & $-1.656$ & $0.001$ & $1.923$ & $0.045$ & $10.400$ & $0.045$ & $3.819$ & $0.069$ & $0.688$ & $0.007$\\
J024440.90$-$823054.6 & 4618831160381211392 & 490763559 & 20111104_0206m84_088 & 02:44:40.90 & $-$82:30:54.6 & $\dots$ & $12.243$ & $12.219$ & $1.437$ & $12.628$ & $9.5$ & $1.0$ & $\dots$ & $\dots$ & $9.7019$ & $0.0434$ & $0.1031$ & $0.0005$ & $0.1028$ & $0.0005$ & $0.0045$ & $0.1031$ & $0.0004$ & $0.0038$ & $\dots$ & $\dots$ & $\dots$ & $48.9107$ & $0.0486$ & $63.5349$ & $0.0578$ & $-0.0232$ & $4409$ & $68$ & $4646$ & $64$ & $\dots$ & $\dots$ & $4409$ & $68$ & $4.773$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.888$ & $0.126$ & $-0.053$ & $0.080$ & $\dots$ & $\dots$ & $-0.888$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.183$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($18.8$,$233.6$,$-10.2$) & ($0.4$,$0.7$,$0.6$) & ($4.5$,$1917.7$,$0.8$) & ($0.2$,$6.0$,$0.1$) & $-1.557$ & $0.002$ & $7.783$ & $0.014$ & $8.731$ & $0.039$ & $0.157$ & $0.008$ & $0.057$ & $0.001$\\
J024456.33$+$015549.4 & 2502377143561501568 & 17071257 & 20120909_0242p00_086 & 02:44:56.33 & $+$01:55:49.4 & $\dots$ & $10.442$ & $10.347$ & $0.634$ & $10.448$ & $29.8$ & $2.6$ & $\dots$ & $\dots$ & $5.2579$ & $0.0212$ & $0.1902$ & $0.0008$ & $0.1893$ & $0.0008$ & $0.0040$ & $0.1891$ & $0.0007$ & $0.0038$ & $0.1905$ & $0.0014$ & $0.0073$ & $9.5531$ & $0.0223$ & $39.4121$ & $0.0197$ & $0.2106$ & $6410$ & $69$ & $6604$ & $83$ & $\dots$ & $\dots$ & $6410$ & $69$ & $4.324$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.142$ & $-0.153$ & $0.120$ & $\dots$ & $\dots$ & $-0.890$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($30.2$,$274.5$,$5.4$) & ($1.6$,$0.3$,$2.0$) & ($66.8$,$2298.0$,$1.1$) & ($2.3$,$2.3$,$0.2$) & $-1.439$ & $0.001$ & $8.205$ & $0.016$ & $12.338$ & $0.059$ & $0.228$ & $0.019$ & $0.201$ & $0.003$\\
J024528.27$-$211124.9 & 5127635972929922816 & 11423747 & 20051022_0251m23_065 & 02:45:28.27 & $-$21:11:24.9 & $\dots$ & $12.555$ & $12.305$ & $1.141$ & $12.575$ & $47.4$ & $1.7$ & $\dots$ & $\dots$ & $0.6252$ & $0.0163$ & $1.5995$ & $0.0417$ & $1.5356$ & $0.0384$ & $0.0250$ & $1.5654$ & $0.0420$ & $0.0268$ & $1.5439$ & $0.0100$ & $0.0065$ & $15.8483$ & $0.0152$ & $1.7664$ & $0.0146$ & $0.0522$ & $4894$ & $53$ & $4732$ & $77$ & $\dots$ & $\dots$ & $4894$ & $53$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.887$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.045$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($82.7$,$176.8$,$16.2$) & ($0.7$,$0.3$,$1.5$) & ($133.5$,$1569.5$,$46.6$) & ($2.6$,$3.0$,$1.2$) & $-1.580$ & $0.001$ & $5.218$ & $0.028$ & $10.232$ & $0.019$ & $1.959$ & $0.040$ & $0.325$ & $0.003$\\
J024541.40$-$324447.0 & 5062832926550344576 & 10812480 & 20051220_0254m34_057 & 02:45:41.40 & $-$32:44:47.0 & NTTE & $12.773$ & $12.575$ & $0.802$ & $12.722$ & $151.9$ & $2.3$ & $150.3$ & $1.5$ & $1.3908$ & $0.0119$ & $0.7190$ & $0.0062$ & $0.7058$ & $0.0059$ & $0.0084$ & $0.7073$ & $0.0060$ & $0.0085$ & $0.7022$ & $0.0062$ & $0.0088$ & $63.7883$ & $0.0066$ & $-51.7807$ & $0.0110$ & $-0.5101$ & $5709$ & $70$ & $5368$ & $392$ & $5694$ & $71$ & $5723$ & $68$ & $2.503$ & $0.830$ & $3.056$ & $0.512$ & $3.056$ & $0.512$ & $-1.726$ & $0.111$ & $-1.919$ & $0.380$ & $-1.950$ & $0.093$ & $-1.501$ & $0.128$ & $0.236$ & $0.100$ & $0.256$ & $6.960$ & D & $0.992$ & I & $0.655$ & $0.466$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($33.4$,$-56.8$,$-32.6$) & ($0.6$,$1.0$,$2.1$) & ($475.4$,$-479.0$,$20.9$) & ($4.9$,$8.5$,$1.7$) & $-1.784$ & $0.001$ & $1.158$ & $0.032$ & $8.576$ & $0.016$ & $1.010$ & $0.017$ & $0.762$ & $0.005$\\
J024542.89$-$212152.0 & 5126128752942740480 & 11423635 & 20091214_0252m21_037 & 02:45:42.89 & $-$21:21:52.0 & $\dots$ & $12.042$ & $11.694$ & $1.314$ & $12.042$ & $65.9$ & $0.8$ & $68.8$ & $5.6$ & $0.6107$ & $0.0284$ & $1.6375$ & $0.0761$ & $1.5706$ & $0.0701$ & $0.0446$ & $1.5590$ & $0.0645$ & $0.0414$ & $1.5469$ & $0.0713$ & $0.0461$ & $7.4410$ & $0.0202$ & $-14.3108$ & $0.0273$ & $0.2323$ & $4543$ & $53$ & $4792$ & $59$ & $\dots$ & $\dots$ & $4543$ & $53$ & $4.051$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $-0.269$ & $0.080$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.157$ & $0.092$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.2$,$122.0$,$-42.9$) & ($0.6$,$1.5$,$0.8$) & ($212.4$,$1084.0$,$70.7$) & ($5.5$,$12.6$,$1.5$) & $-1.683$ & $0.001$ & $3.349$ & $0.054$ & $9.064$ & $0.014$ & $2.011$ & $0.037$ & $0.460$ & $0.007$\\
J024546.73$-$653355.0 & 4696089036397251200 & 499434801 & 20090901_0246m66_030 & 02:45:46.73 & $-$65:33:55.0 & SOAR & $12.209$ & $11.860$ & $1.381$ & $12.241$ & $141.3$ & $0.7$ & $139.4$ & $0.6$ & $0.1400$ & $0.0109$ & $7.1429$ & $0.5561$ & $6.0241$ & $0.3956$ & $0.0657$ & $6.6552$ & $0.4487$ & $0.0674$ & $5.4765$ & $0.5571$ & $0.1017$ & $-2.9944$ & $0.0136$ & $1.7048$ & $0.0117$ & $0.1325$ & $4570$ & $51$ & $4755$ & $92$ & $4686$ & $49$ & $4454$ & $53$ & $2.883$ & $0.470$ & $1.106$ & $0.127$ & $1.106$ & $0.127$ & $-2.318$ & $0.086$ & $-1.975$ & $0.160$ & $-2.326$ & $0.064$ & $-2.310$ & $0.108$ & $-0.504$ & $0.117$ & $0.216$ & $6.328$ & D & $0.992$ & I & $0.833$ & $0.143$ & $0.319$ & $0.038$ & $0.319$ & $0.038$ & D & $0.996$ & $70$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-152.4$,$180.6$,$-156.2$) & ($3.6$,$0.6$,$1.7$) & ($186.6$,$1462.5$,$1054.6$) & ($15.4$,$4.0$,$45.3$) & $-1.338$ & $0.012$ & $8.533$ & $0.095$ & $16.324$ & $0.501$ & $13.060$ & $0.537$ & $0.313$ & $0.009$\\
J024614.56$-$105746.9 & 5172695509920013952 & 14854710 & 20091022_0248m08_005 & 02:46:14.56 & $-$10:57:46.9 & $\dots$ & $11.649$ & $11.418$ & $0.998$ & $11.632$ & $7.6$ & $0.8$ & $8.6$ & $0.5$ & $1.3316$ & $0.0212$ & $0.7510$ & $0.0120$ & $0.7366$ & $0.0115$ & $0.0156$ & $0.7305$ & $0.0117$ & $0.0160$ & $\dots$ & $\dots$ & $\dots$ & $78.9036$ & $0.0207$ & $-30.5224$ & $0.0205$ & $0.0488$ & $5182$ & $55$ & $5039$ & $84$ & $\dots$ & $\dots$ & $5182$ & $55$ & $3.691$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $-1.176$ & $0.150$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.452$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($99.7$,$-10.9$,$86.6$) & ($0.7$,$1.2$,$0.8$) & ($658.0$,$-93.8$,$191.7$) & ($5.6$,$10.2$,$4.5$) & $-1.711$ & $0.001$ & $0.589$ & $0.050$ & $9.530$ & $0.014$ & $6.585$ & $0.040$ & $0.884$ & $0.009$\\
J024620.10$-$151842.0 & 5157037223094770944 & 14817521 & 20110831_0243m16_098 & 02:46:20.10 & $-$15:18:42.0 & KPNK & $12.482$ & $12.181$ & $1.049$ & $12.414$ & $287.6$ & $2.6$ & $\dots$ & $\dots$ & $0.3372$ & $0.0153$ & $2.9656$ & $0.1346$ & $2.7533$ & $0.1160$ & $0.0421$ & $2.7432$ & $0.1193$ & $0.0435$ & $2.8383$ & $0.0959$ & $0.0338$ & $24.4184$ & $0.0164$ & $-11.7999$ & $0.0177$ & $0.1474$ & $4943$ & $73$ & $5333$ & $328$ & $4943$ & $73$ & $5094$ & $57$ & $4.547$ & $0.460$ & $1.395$ & $0.200$ & $1.395$ & $0.200$ & $-2.882$ & $0.109$ & $-1.910$ & $0.260$ & $-2.882$ & $0.109$ & $-2.300$ & $0.114$ & $0.423$ & $0.093$ & $0.893$ & $6.441$ & D & $0.993$ & C & $0.100$ & $0.155$ & $0.373$ & $0.034$ & $0.373$ & $0.034$ & D & $0.968$ & $72$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($233.2$,$-116.9$,$-138.7$) & ($1.7$,$3.2$,$2.4$) & ($1270.8$,$-1124.0$,$223.3$) & ($24.1$,$31.9$,$10.5$) & $-1.275$ & $0.009$ & $2.962$ & $0.081$ & $23.145$ & $0.423$ & $13.119$ & $0.102$ & $0.773$ & $0.004$\\
J024625.27$-$662245.5 & 4695909193230820992 & 499427890 & 20090901_0246m66_063 & 02:46:25.27 & $-$66:22:45.5 & $\dots$ & $11.837$ & $11.571$ & $1.158$ & $11.848$ & $-12.3$ & $0.6$ & $-11.2$ & $0.4$ & $0.5075$ & $0.0112$ & $1.9704$ & $0.0435$ & $1.8744$ & $0.0394$ & $0.0210$ & $1.8946$ & $0.0404$ & $0.0213$ & $1.8337$ & $0.0646$ & $0.0352$ & $19.7647$ & $0.0135$ & $13.2080$ & $0.0145$ & $-0.0258$ & $4842$ & $53$ & $4770$ & $68$ & $\dots$ & $\dots$ & $4842$ & $53$ & $1.987$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $-0.970$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.277$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($157.6$,$212.7$,$28.9$) & ($1.8$,$0.5$,$0.5$) & ($308.8$,$1697.6$,$76.2$) & ($7.5$,$3.8$,$1.8$) & $-1.471$ & $0.003$ & $4.911$ & $0.036$ & $13.846$ & $0.121$ & $2.712$ & $0.069$ & $0.476$ & $0.006$\\
J024630.81$-$163555.5 & 5132676757001911296 & 14700789 & 20040826_0243m17_089 & 02:46:30.81 & $-$16:35:55.5 & $\dots$ & $11.534$ & $11.385$ & $0.835$ & $11.542$ & $14.9$ & $1.3$ & $\dots$ & $\dots$ & $2.5234$ & $0.0249$ & $0.3963$ & $0.0039$ & $0.3922$ & $0.0038$ & $0.0098$ & $0.3912$ & $0.0044$ & $0.0112$ & $\dots$ & $\dots$ & $\dots$ & $9.7508$ & $0.0276$ & $-33.1832$ & $0.0247$ & $-0.1813$ & $5621$ & $190$ & $5603$ & $76$ & $\dots$ & $\dots$ & $5621$ & $190$ & $3.964$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.225$ & $0.246$ & $0.064$ & $0.100$ & $\dots$ & $\dots$ & $-1.225$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.045$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-34.0$,$190.7$,$-11.3$) & ($0.6$,$0.3$,$1.1$) & ($50.8$,$1607.6$,$5.0$) & ($0.5$,$2.2$,$0.2$) & $-1.627$ & $0.001$ & $5.736$ & $0.010$ & $8.696$ & $0.010$ & $0.425$ & $0.013$ & $0.205$ & $0.001$\\
J024655.75$-$100735.1 & 5172901664054927488 & 15435895 & 20070909_0248m08_004 & 02:46:55.75 & $-$10:07:35.1 & $\dots$ & $10.441$ & $10.171$ & $1.033$ & $10.398$ & $239.6$ & $0.8$ & $237.3$ & $0.3$ & $1.3544$ & $0.0185$ & $0.7383$ & $0.0101$ & $0.7244$ & $0.0097$ & $0.0134$ & $0.7257$ & $0.0105$ & $0.0144$ & $0.7170$ & $0.0129$ & $0.0180$ & $75.1951$ & $0.0219$ & $-15.1586$ & $0.0180$ & $-0.1204$ & $5105$ & $56$ & $4995$ & $68$ & $\dots$ & $\dots$ & $5105$ & $56$ & $2.424$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.117$ & $-1.418$ & $0.140$ & $\dots$ & $\dots$ & $-1.760$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.337$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($243.4$,$28.3$,$-101.3$) & ($0.8$,$1.1$,$0.8$) & ($1203.2$,$244.5$,$147.1$) & ($10.4$,$9.4$,$3.8$) & $-1.448$ & $0.002$ & $0.553$ & $0.024$ & $16.636$ & $0.070$ & $6.994$ & $0.112$ & $0.936$ & $0.003$\\
J024657.65$-$074024.1 & 5174596702963386752 & 15477542 & 20091022_0248m08_071 & 02:46:57.65 & $-$07:40:24.1 & $\dots$ & $12.074$ & $11.948$ & $0.679$ & $12.061$ & $8.1$ & $0.8$ & $10.6$ & $1.8$ & $1.7773$ & $0.0378$ & $0.5627$ & $0.0120$ & $0.5545$ & $0.0116$ & $0.0210$ & $0.5505$ & $0.0111$ & $0.0202$ & $\dots$ & $\dots$ & $\dots$ & $9.6874$ & $0.0404$ & $-5.6076$ & $0.0372$ & $0.0948$ & $6153$ & $238$ & $6171$ & $83$ & $\dots$ & $\dots$ & $6153$ & $238$ & $3.996$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.948$ & $0.503$ & $-0.191$ & $0.120$ & $\dots$ & $\dots$ & $-1.948$ & $0.503$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.199$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($0.3$,$222.5$,$6.4$) & ($0.5$,$0.2$,$0.7$) & ($2.3$,$1903.9$,$6.4$) & ($0.1$,$1.3$,$0.1$) & $-1.558$ & $0.001$ & $7.885$ & $0.011$ & $8.569$ & $0.002$ & $0.479$ & $0.004$ & $0.042$ & $0.001$\\
J024700.01$-$135745.4 & 5158387255870231808 & 14823386 & 20070822_0243m16_082 & 02:47:00.01 & $-$13:57:45.4 & $\dots$ & $9.629$ & $9.611$ & $1.060$ & $9.848$ & $-49.9$ & $1.8$ & $-49.5$ & $0.3$ & $5.0084$ & $0.0168$ & $0.1997$ & $0.0007$ & $0.1986$ & $0.0007$ & $0.0033$ & $0.1986$ & $0.0006$ & $0.0028$ & $0.1985$ & $0.0009$ & $0.0043$ & $9.5075$ & $0.0179$ & $-1.1387$ & $0.0170$ & $-0.0826$ & $5032$ & $62$ & $5107$ & $104$ & $\dots$ & $\dots$ & $5032$ & $62$ & $3.908$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.189$ & $-0.429$ & $0.110$ & $\dots$ & $\dots$ & $-1.100$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-31.2$,$249.4$,$54.1$) & ($0.9$,$0.2$,$1.6$) & ($27.7$,$2081.3$,$28.0$) & ($1.5$,$1.7$,$1.8$) & $-1.492$ & $0.002$ & $8.015$ & $0.011$ & $10.541$ & $0.064$ & $1.332$ & $0.057$ & $0.136$ & $0.004$\\
J024706.27$-$663157.7 & 4695892361254998400 & 499427558 & 20041123_0302m66_040 & 02:47:06.27 & $-$66:31:57.7 & $\dots$ & $10.398$ & $10.091$ & $1.238$ & $10.404$ & $154.0$ & $0.5$ & $155.2$ & $0.2$ & $0.6708$ & $0.0095$ & $1.4908$ & $0.0211$ & $1.4351$ & $0.0196$ & $0.0136$ & $1.4638$ & $0.0212$ & $0.0145$ & $1.4051$ & $0.0399$ & $0.0284$ & $29.9218$ & $0.0127$ & $-0.8736$ & $0.0111$ & $-0.1088$ & $4680$ & $53$ & $4791$ & $68$ & $\dots$ & $\dots$ & $4680$ & $53$ & $2.176$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $-1.098$ & $0.140$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($76.4$,$22.9$,$-14.8$) & ($1.1$,$1.0$,$0.8$) & ($628.7$,$183.8$,$22.9$) & ($4.9$,$7.7$,$0.2$) & $-1.797$ & $0.001$ & $0.403$ & $0.025$ & $8.690$ & $0.039$ & $4.040$ & $0.065$ & $0.911$ & $0.005$\\
J024709.34$-$182543.5 & 5129355265518358016 & 14670015 & 20040826_0243m17_117 & 02:47:09.34 & $-$18:25:43.5 & $\dots$ & $12.590$ & $12.912$ & $0.922$ & $13.098$ & $14.8$ & $1.5$ & $19.9$ & $3.3$ & $1.7075$ & $0.0643$ & $0.5857$ & $0.0221$ & $0.5769$ & $0.0214$ & $0.0371$ & $0.5779$ & $0.0184$ & $0.0318$ & $\dots$ & $\dots$ & $\dots$ & $4.9376$ & $0.0325$ & $-18.7799$ & $0.0231$ & $-0.2097$ & $5424$ & $167$ & $5979$ & $76$ & $\dots$ & $\dots$ & $5424$ & $167$ & $4.011$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.120$ & $0.300$ & $-0.091$ & $0.100$ & $\dots$ & $\dots$ & $-3.120$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.269$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-32.8$,$200.5$,$-9.7$) & ($0.7$,$0.5$,$1.4$) & ($34.8$,$1705.6$,$8.6$) & ($0.8$,$4.0$,$0.3$) & $-1.601$ & $0.001$ & $6.307$ & $0.023$ & $8.828$ & $0.015$ & $0.583$ & $0.012$ & $0.167$ & $0.002$\\
J024737.45$-$360627.2 & 5049085217270417152 & 10717489 & 20070917_0256m36_041 & 02:47:37.45 & $-$36:06:27.2 & $\dots$ & $10.104$ & $9.801$ & $0.713$ & $9.923$ & $305.1$ & $0.9$ & $305.9$ & $0.5$ & $1.3637$ & $0.0133$ & $0.7333$ & $0.0072$ & $0.7196$ & $0.0069$ & $0.0096$ & $0.7247$ & $0.0064$ & $0.0088$ & $0.7067$ & $0.0102$ & $0.0144$ & $3.1872$ & $0.0099$ & $12.5906$ & $0.0135$ & $-0.3589$ & $5948$ & $147$ & $5879$ & $94$ & $\dots$ & $\dots$ & $5948$ & $147$ & $2.943$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.446$ & $-1.249$ & $0.180$ & $\dots$ & $\dots$ & $-1.980$ & $0.446$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($89.5$,$157.1$,$-265.6$) & ($0.3$,$0.4$,$0.8$) & ($411.5$,$1321.3$,$1124.0$) & ($5.0$,$3.0$,$7.0$) & $-1.296$ & $0.002$ & $7.401$ & $0.005$ & $19.266$ & $0.093$ & $15.962$ & $0.105$ & $0.445$ & $0.002$\\
J024741.28$-$253059.0 & 5076051564575624960 & 11318455 & 20090916_0257m26_048 & 02:47:41.28 & $-$25:30:59.0 & NTTE & $12.909$ & $12.635$ & $1.101$ & $12.888$ & $258.7$ & $1.7$ & $259.2$ & $0.8$ & $0.2481$ & $0.0140$ & $4.0306$ & $0.2274$ & $3.6483$ & $0.1863$ & $0.0511$ & $3.6391$ & $0.1613$ & $0.0443$ & $3.7611$ & $0.3977$ & $0.1057$ & $16.5451$ & $0.0110$ & $-1.5318$ & $0.0123$ & $-0.1450$ & $5009$ & $42$ & $5172$ & $317$ & $5068$ & $29$ & $4950$ & $56$ & $4.051$ & $0.390$ & $1.603$ & $0.272$ & $1.603$ & $0.272$ & $-1.991$ & $0.097$ & $-1.643$ & $0.300$ & $-2.012$ & $0.076$ & $-1.970$ & $0.117$ & $0.185$ & $0.112$ & $0.515$ & $6.954$ & D & $0.995$ & I & $0.825$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($253.7$,$-14.8$,$-93.2$) & ($5.7$,$5.3$,$4.1$) & ($1790.5$,$-144.2$,$107.7$) & ($34.9$,$52.4$,$3.3$) & $-1.319$ & $0.016$ & $0.292$ & $0.123$ & $21.853$ & $0.662$ & $7.576$ & $0.586$ & $0.974$ & $0.010$\\
J024741.51$-$593333.4 & 4725357314374385152 & 499820151 & 20071127_0251m59_050 & 02:47:41.51 & $-$59:33:33.4 & $\dots$ & $11.106$ & $10.784$ & $1.331$ & $11.140$ & $195.7$ & $1.8$ & $192.7$ & $0.9$ & $0.3358$ & $0.0111$ & $2.9780$ & $0.0984$ & $2.7640$ & $0.0848$ & $0.0307$ & $2.9173$ & $0.0900$ & $0.0309$ & $2.5186$ & $0.1829$ & $0.0726$ & $9.0491$ & $0.0143$ & $0.0472$ & $0.0155$ & $0.2550$ & $4516$ & $52$ & $4001$ & $87$ & $\dots$ & $\dots$ & $4516$ & $52$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.963$ & $0.160$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.485$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($26.3$,$64.2$,$-98.6$) & ($1.4$,$1.6$,$1.7$) & ($336.9$,$522.9$,$254.5$) & ($7.9$,$12.8$,$8.0$) & $-1.726$ & $0.001$ & $1.809$ & $0.050$ & $8.730$ & $0.023$ & $5.123$ & $0.092$ & $0.657$ & $0.009$\\
J024747.20$-$091216.0 & 5174098692915458176 & 15446884 & 20051113_0252m10_057 & 02:47:47.20 & $-$09:12:16.0 & KPNK & $13.635$ & $13.420$ & $0.911$ & $13.602$ & $196.2$ & $3.3$ & $\dots$ & $\dots$ & $0.6250$ & $0.0189$ & $1.6000$ & $0.0484$ & $1.5361$ & $0.0446$ & $0.0290$ & $1.4829$ & $0.0398$ & $0.0268$ & $1.4621$ & $0.0717$ & $0.0491$ & $18.0236$ & $0.0222$ & $4.1413$ & $0.0175$ & $-0.0897$ & $5383$ & $42$ & $5070$ & $392$ & $5351$ & $27$ & $5415$ & $58$ & $2.918$ & $0.830$ & $2.782$ & $0.283$ & $2.782$ & $0.283$ & $-2.058$ & $0.105$ & $-1.909$ & $0.380$ & $-2.175$ & $0.098$ & $-1.940$ & $0.112$ & $0.151$ & $0.112$ & $0.161$ & $6.533$ & D & $0.991$ & I & $\dots$ & $\dots$ & $0.126$ & $0.043$ & $0.126$ & $0.043$ & D & $0.952$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($188.6$,$179.8$,$-92.7$) & ($2.2$,$0.9$,$3.0$) & ($623.7$,$1628.4$,$100.8$) & ($18.8$,$5.8$,$6.2$) & $-1.381$ & $0.006$ & $4.549$ & $0.036$ & $17.464$ & $0.247$ & $4.823$ & $0.226$ & $0.587$ & $0.006$\\
J024750.30$-$562806.0 & 4740184331752865536 & $\dots$ & 20060925_0251m59_073 & 02:47:50.30 & $-$56:28:06.0 & SOAR & $11.187$ & $10.826$ & $1.351$ & $11.192$ & $153.7$ & $1.1$ & $\dots$ & $\dots$ & $0.3398$ & $0.0122$ & $2.9429$ & $0.1057$ & $2.7337$ & $0.0912$ & $0.0334$ & $2.8033$ & $0.1169$ & $0.0417$ & $2.5461$ & $0.0444$ & $0.0174$ & $11.7218$ & $0.0143$ & $-0.5394$ & $0.0150$ & $-0.0501$ & $4551$ & $59$ & $4484$ & $92$ & $4551$ & $59$ & $\dots$ & $\dots$ & $0.987$ & $0.470$ & $1.322$ & $0.056$ & $1.322$ & $0.056$ & $-1.894$ & $0.058$ & $-1.643$ & $0.160$ & $-1.894$ & $0.058$ & $\dots$ & $\dots$ & $-0.407$ & $0.117$ & $0.143$ & $6.679$ & D & $0.999$ & I & $0.333$ & $0.285$ & $0.393$ & $0.041$ & $0.393$ & $0.041$ & D & $0.977$ & $52$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($49.6$,$73.7$,$-52.9$) & ($0.5$,$0.7$,$0.9$) & ($390.4$,$607.3$,$97.3$) & ($2.9$,$6.0$,$1.4$) & $-1.740$ & $0.001$ & $1.711$ & $0.025$ & $9.063$ & $0.014$ & $2.946$ & $0.032$ & $0.682$ & $0.004$\\
J024807.71$-$135723.1 & 5158390412672103168 & 14823612 & 20101106_0243m16_082 & 02:48:07.71 & $-$13:57:23.1 & $\dots$ & $12.954$ & $12.479$ & $1.244$ & $12.795$ & $19.4$ & $4.0$ & $\dots$ & $\dots$ & $0.4655$ & $0.0274$ & $2.1482$ & $0.1264$ & $2.0346$ & $0.1134$ & $0.0557$ & $2.1076$ & $0.1181$ & $0.0560$ & $2.1574$ & $0.2986$ & $0.1384$ & $7.5864$ & $0.0251$ & $-0.1105$ & $0.0262$ & $-0.1527$ & $4647$ & $65$ & $4615$ & $64$ & $\dots$ & $\dots$ & $4647$ & $65$ & $4.623$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.176$ & $0.624$ & $0.080$ & $\dots$ & $\dots$ & $-1.060$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($43.2$,$194.0$,$26.2$) & ($2.6$,$2.0$,$3.6$) & ($43.6$,$1820.4$,$82.8$) & ($5.3$,$11.4$,$6.9$) & $-1.532$ & $0.001$ & $6.900$ & $0.146$ & $10.211$ & $0.104$ & $2.337$ & $0.165$ & $0.194$ & $0.015$\\
J024814.55$-$040937.5 & 5185414935307987840 & 15626879 & 20111115_0256m03_047 & 02:48:14.55 & $-$04:09:37.5 & $\dots$ & $9.966$ & $9.700$ & $1.126$ & $9.964$ & $12.2$ & $0.9$ & $-2.6$ & $0.3$ & $1.2048$ & $0.0158$ & $0.8300$ & $0.0109$ & $0.8125$ & $0.0104$ & $0.0128$ & $0.8066$ & $0.0101$ & $0.0125$ & $0.8144$ & $0.0135$ & $0.0166$ & $5.3213$ & $0.0159$ & $-79.8497$ & $0.0151$ & $0.1987$ & $4910$ & $54$ & $4772$ & $68$ & $\dots$ & $\dots$ & $4910$ & $54$ & $2.015$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.104$ & $-1.251$ & $0.140$ & $\dots$ & $\dots$ & $-1.540$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.358$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $131$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-155.4$,$4.2$,$-117.5$) & ($0.9$,$1.2$,$0.9$) & ($703.4$,$37.0$,$499.6$) & ($6.7$,$10.4$,$13.9$) & $-1.603$ & $0.002$ & $0.415$ & $0.095$ & $11.611$ & $0.044$ & $11.389$ & $0.126$ & $0.931$ & $0.015$\\
J024842.46$-$181831.3 & 5129176045123362176 & 14670449 & 20040826_0243m17_120 & 02:48:42.46 & $-$18:18:31.3 & $\dots$ & $12.239$ & $11.945$ & $1.246$ & $12.261$ & $-91.6$ & $0.7$ & $-100.9$ & $0.6$ & $0.1598$ & $0.0150$ & $6.2578$ & $0.5874$ & $5.3821$ & $0.4345$ & $0.0807$ & $5.3608$ & $0.5022$ & $0.0937$ & $5.1990$ & $0.3223$ & $0.0620$ & $3.6621$ & $0.0183$ & $-8.9280$ & $0.0183$ & $-0.0491$ & $4652$ & $53$ & $4607$ & $77$ & $\dots$ & $\dots$ & $4652$ & $53$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $-1.142$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-146.6$,$26.6$,$85.4$) & ($1.4$,$4.3$,$0.6$) & ($1121.5$,$283.7$,$163.6$) & ($37.1$,$44.5$,$1.2$) & $-1.476$ & $0.004$ & $0.654$ & $0.113$ & $15.663$ & $0.155$ & $6.859$ & $0.089$ & $0.920$ & $0.014$\\
J024938.27$-$041407.2 & 5185385862673936128 & 15631601 & 20091017_0256m03_025 & 02:49:38.27 & $-$04:14:07.2 & $\dots$ & $12.125$ & $11.877$ & $1.103$ & $12.131$ & $104.6$ & $1.5$ & $105.6$ & $0.9$ & $0.7365$ & $0.0155$ & $1.3578$ & $0.0286$ & $1.3115$ & $0.0267$ & $0.0203$ & $1.2904$ & $0.0216$ & $0.0167$ & $1.3287$ & $0.0544$ & $0.0409$ & $21.8441$ & $0.0179$ & $-13.4989$ & $0.0143$ & $-0.1417$ & $4961$ & $54$ & $5234$ & $94$ & $\dots$ & $\dots$ & $4961$ & $54$ & $3.479$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $-0.776$ & $0.180$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($90.4$,$93.6$,$-49.9$) & ($1.0$,$1.8$,$1.2$) & ($416.2$,$847.6$,$47.6$) & ($8.6$,$15.3$,$1.6$) & $-1.670$ & $0.002$ & $2.263$ & $0.051$ & $10.136$ & $0.029$ & $1.923$ & $0.040$ & $0.635$ & $0.007$\\
J025007.20$-$514515.0 & 4748211380815958912 & 504267424 & 20051211_0242m53_094 & 02:50:07.20 & $-$51:45:15.0 & NTTE & $12.436$ & $12.162$ & $1.287$ & $12.498$ & $312.5$ & $1.4$ & $310.9$ & $0.5$ & $0.1872$ & $0.0101$ & $5.3419$ & $0.2882$ & $4.6904$ & $0.2222$ & $0.0474$ & $5.1769$ & $0.2822$ & $0.0545$ & $4.7608$ & $0.1731$ & $0.0364$ & $-1.7401$ & $0.0100$ & $-0.9065$ & $0.0120$ & $0.0622$ & $4550$ & $148$ & $4483$ & $92$ & $4550$ & $148$ & $4567$ & $52$ & $1.354$ & $0.470$ & $0.936$ & $0.062$ & $0.936$ & $0.062$ & $-3.015$ & $0.025$ & $-2.167$ & $0.160$ & $-3.015$ & $0.025$ & $-1.090$ & $0.106$ & $0.938$ & $0.119$ & $1.518$ & $6.933$ & D & $0.998$ & C & $0.415$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-75.4$,$76.1$,$-265.1$) & ($0.8$,$0.8$,$1.2$) & ($174.8$,$663.2$,$2023.5$) & ($6.0$,$6.5$,$16.6$) & $-1.309$ & $0.003$ & $9.340$ & $0.022$ & $17.093$ & $0.159$ & $16.527$ & $0.168$ & $0.293$ & $0.004$\\
J025011.51$-$423433.9 & 4947676396550889344 & 504888977 & 20031004_0248m40_149 & 02:50:11.51 & $-$42:34:33.9 & $\dots$ & $12.605$ & $12.791$ & $0.740$ & $12.920$ & $28.5$ & $3.2$ & $\dots$ & $\dots$ & $1.6784$ & $0.0119$ & $0.5958$ & $0.0042$ & $0.5867$ & $0.0041$ & $0.0070$ & $0.5885$ & $0.0046$ & $0.0078$ & $0.5842$ & $0.0060$ & $0.0103$ & $11.7097$ & $0.0105$ & $7.2216$ & $0.0129$ & $-0.3475$ & $5901$ & $83$ & $7418$ & $204$ & $\dots$ & $\dots$ & $5901$ & $83$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.144$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-1.110$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($20.9$,$228.7$,$-7.2$) & ($0.5$,$1.5$,$2.8$) & ($6.0$,$1906.2$,$8.0$) & ($0.5$,$12.2$,$0.3$) & $-1.555$ & $0.003$ & $7.717$ & $0.070$ & $8.818$ & $0.026$ & $0.555$ & $0.012$ & $0.067$ & $0.003$\\
J025054.52$-$763847.5 & 4639097981475402368 & 491528460 & 20061125_0235m78_082 & 02:50:54.52 & $-$76:38:47.5 & $\dots$ & $10.958$ & $10.820$ & $0.677$ & $10.931$ & $14.6$ & $1.0$ & $\dots$ & $\dots$ & $3.9394$ & $0.0092$ & $0.2538$ & $0.0006$ & $0.2522$ & $0.0006$ & $0.0023$ & $0.2532$ & $0.0005$ & $0.0019$ & $0.2517$ & $0.0011$ & $0.0042$ & $31.5236$ & $0.0116$ & $19.5830$ & $0.0114$ & $0.0190$ & $6381$ & $76$ & $6361$ & $116$ & $\dots$ & $\dots$ & $6381$ & $76$ & $4.394$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.229$ & $-0.695$ & $0.120$ & $\dots$ & $\dots$ & $-1.420$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.502$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($19.1$,$221.2$,$-0.3$) & ($0.3$,$0.7$,$0.6$) & ($7.6$,$1807.3$,$0.9$) & ($0.3$,$6.1$,$0.0$) & $-1.588$ & $0.002$ & $7.206$ & $0.033$ & $8.399$ & $0.016$ & $0.160$ & $0.001$ & $0.076$ & $0.001$\\
J025142.80$-$040113.6 & 5185476473599527040 & 15633536 & 20090814_0256m03_025 & 02:51:42.80 & $-$04:01:13.6 & $\dots$ & $11.823$ & $11.578$ & $1.133$ & $11.845$ & $3.6$ & $1.3$ & $4.8$ & $0.6$ & $0.8226$ & $0.0222$ & $1.2157$ & $0.0328$ & $1.1784$ & $0.0308$ & $0.0262$ & $1.1655$ & $0.0336$ & $0.0288$ & $1.1554$ & $0.0424$ & $0.0367$ & $4.1063$ & $0.0234$ & $-10.4001$ & $0.0205$ & $0.1353$ & $4916$ & $54$ & $4862$ & $77$ & $\dots$ & $\dots$ & $4916$ & $54$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.112$ & $-0.997$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.288$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.5$,$192.1$,$-8.7$) & ($0.8$,$0.6$,$1.0$) & ($42.8$,$1720.2$,$20.4$) & ($1.3$,$4.1$,$0.4$) & $-1.587$ & $0.001$ & $6.323$ & $0.029$ & $9.168$ & $0.014$ & $1.002$ & $0.013$ & $0.184$ & $0.003$\\
J025144.42$-$153758.4 & 5156868830312094976 & 14706127 & 20101106_0243m16_104 & 02:51:44.42 & $-$15:37:58.4 & NTTE & $12.861$ & $12.603$ & $1.067$ & $12.843$ & $183.4$ & $0.9$ & $184.6$ & $0.8$ & $0.2024$ & $0.0152$ & $4.9407$ & $0.3710$ & $4.3783$ & $0.2914$ & $0.0665$ & $4.1248$ & $0.1895$ & $0.0459$ & $4.3478$ & $0.4361$ & $0.1003$ & $12.2181$ & $0.0164$ & $-8.0016$ & $0.0193$ & $0.2140$ & $5101$ & $48$ & $4698$ & $92$ & $5170$ & $39$ & $5032$ & $56$ & $1.373$ & $0.470$ & $1.775$ & $0.222$ & $1.775$ & $0.222$ & $-1.731$ & $0.090$ & $-1.797$ & $0.160$ & $-1.732$ & $0.058$ & $-1.730$ & $0.122$ & $-0.222$ & $0.112$ & $0.028$ & $6.727$ & D & $0.984$ & I & $0.353$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($130.7$,$-70.1$,$-73.5$) & ($2.0$,$7.9$,$2.2$) & ($772.3$,$-733.9$,$147.4$) & ($23.0$,$87.0$,$1.6$) & $-1.509$ & $0.011$ & $1.919$ & $0.263$ & $14.268$ & $0.241$ & $5.548$ & $0.046$ & $0.764$ & $0.025$\\
J025152.81$-$371731.6 & 5048706641674294528 & 505160346 & 20031004_0248m40_080 & 02:51:52.81 & $-$37:17:31.6 & $\dots$ & $10.394$ & $10.120$ & $1.184$ & $10.408$ & $37.6$ & $1.8$ & $36.9$ & $1.2$ & $0.3929$ & $0.0128$ & $2.5452$ & $0.0829$ & $2.3872$ & $0.0729$ & $0.0306$ & $2.4183$ & $0.0669$ & $0.0276$ & $2.2684$ & $0.1010$ & $0.0445$ & $9.4403$ & $0.0096$ & $-10.7354$ & $0.0125$ & $-0.2784$ & $4772$ & $57$ & $4911$ & $92$ & $\dots$ & $\dots$ & $4772$ & $57$ & $1.779$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.141$ & $-1.988$ & $0.160$ & $\dots$ & $\dots$ & $-1.900$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.617$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-41.2$,$88.4$,$32.3$) & ($0.5$,$2.0$,$1.7$) & ($361.2$,$777.1$,$71.2$) & ($8.3$,$16.8$,$2.0$) & $-1.710$ & $0.001$ & $2.308$ & $0.056$ & $9.291$ & $0.028$ & $2.530$ & $0.014$ & $0.602$ & $0.008$\\
J025236.84$-$492705.8 & 4751878359470852480 & 504304094 & 20061113_0251m51_075 & 02:52:36.84 & $-$49:27:05.8 & $\dots$ & $10.887$ & $10.563$ & $0.644$ & $10.666$ & $12.7$ & $10.6$ & $\dots$ & $\dots$ & $3.8701$ & $0.0148$ & $0.2584$ & $0.0010$ & $0.2567$ & $0.0010$ & $0.0038$ & $0.2574$ & $0.0011$ & $0.0043$ & $0.2557$ & $0.0023$ & $0.0090$ & $1.4449$ & $0.0152$ & $-13.3107$ & $0.0177$ & $-0.1621$ & $6298$ & $197$ & $6958$ & $83$ & $\dots$ & $\dots$ & $6298$ & $197$ & $3.972$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.519$ & $0.906$ & $0.741$ & $0.120$ & $\dots$ & $\dots$ & $-1.519$ & $0.906$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-26.3$,$233.9$,$2.1$) & ($0.6$,$5.5$,$8.8$) & ($9.7$,$1932.9$,$2.2$) & ($1.7$,$45.8$,$0.9$) & $-1.550$ & $0.013$ & $7.662$ & $0.156$ & $9.061$ & $0.264$ & $0.274$ & $0.058$ & $0.084$ & $0.006$\\
J025302.41$-$493715.9 & 4751861935515459840 & 504303864 & 20090915_0251m51_079 & 02:53:02.41 & $-$49:37:15.9 & $\dots$ & $12.048$ & $11.720$ & $1.260$ & $12.042$ & $52.7$ & $0.9$ & $55.7$ & $0.6$ & $0.2634$ & $0.0099$ & $3.7965$ & $0.1427$ & $3.4554$ & $0.1182$ & $0.0342$ & $3.6207$ & $0.1312$ & $0.0362$ & $3.3319$ & $0.2409$ & $0.0723$ & $5.5143$ & $0.0103$ & $-2.0578$ & $0.0134$ & $0.1094$ & $4634$ & $55$ & $4519$ & $68$ & $\dots$ & $\dots$ & $4634$ & $55$ & $1.176$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.135$ & $-1.421$ & $0.140$ & $\dots$ & $\dots$ & $-1.480$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-13.1$,$145.7$,$13.2$) & ($0.4$,$1.6$,$1.3$) & ($129.9$,$1253.7$,$118.9$) & ($4.4$,$12.1$,$3.6$) & $-1.645$ & $0.001$ & $4.444$ & $0.054$ & $9.128$ & $0.030$ & $2.949$ & $0.065$ & $0.345$ & $0.007$\\
J025334.20$-$311745.5 & 5064490440330444160 & 10829031 & 20101031_0259m31_041 & 02:53:34.20 & $-$31:17:45.5 & $\dots$ & $12.390$ & $12.187$ & $0.965$ & $12.388$ & $18.4$ & $1.9$ & $17.4$ & $0.6$ & $1.9830$ & $0.0172$ & $0.5043$ & $0.0044$ & $0.4978$ & $0.0043$ & $0.0086$ & $0.4998$ & $0.0043$ & $0.0086$ & $0.4974$ & $0.0009$ & $0.0019$ & $39.4483$ & $0.0091$ & $-12.6668$ & $0.0170$ & $-0.8233$ & $5250$ & $54$ & $5220$ & $104$ & $\dots$ & $\dots$ & $5250$ & $54$ & $3.940$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.647$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.261$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($24.3$,$163.3$,$33.1$) & ($0.6$,$0.6$,$1.7$) & ($96.5$,$1371.3$,$17.6$) & ($2.4$,$5.3$,$1.3$) & $-1.674$ & $0.001$ & $4.599$ & $0.037$ & $8.500$ & $0.003$ & $0.876$ & $0.038$ & $0.298$ & $0.004$\\
J025437.49$-$854728.0 & 4613512517696422528 & 490507747 & 20091024_0206m84_134 & 02:54:37.49 & $-$85:47:28.0 & $\dots$ & $10.966$ & $10.692$ & $1.300$ & $11.034$ & $64.0$ & $0.6$ & $63.9$ & $0.2$ & $1.3135$ & $0.0100$ & $0.7613$ & $0.0058$ & $0.7465$ & $0.0056$ & $0.0075$ & $0.7538$ & $0.0053$ & $0.0071$ & $0.7460$ & $0.0078$ & $0.0104$ & $50.9905$ & $0.0124$ & $37.5428$ & $0.0120$ & $0.1645$ & $4690$ & $52$ & $4772$ & $55$ & $\dots$ & $\dots$ & $4690$ & $52$ & $2.529$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.646$ & $0.080$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($151.8$,$108.0$,$-40.1$) & ($0.6$,$0.5$,$0.3$) & ($455.1$,$857.9$,$15.5$) & ($2.5$,$3.9$,$0.2$) & $-1.665$ & $0.001$ & $2.174$ & $0.012$ & $10.390$ & $0.020$ & $1.002$ & $0.008$ & $0.654$ & $0.002$\\
J025457.79$-$395818.4 & 5045166660908729216 & 505053833 & 20061018_0249m41_087 & 02:54:57.79 & $-$39:58:18.4 & $\dots$ & $11.389$ & $11.214$ & $1.079$ & $11.459$ & $-17.4$ & $0.8$ & $-17.3$ & $0.5$ & $1.0552$ & $0.0141$ & $0.9477$ & $0.0127$ & $0.9249$ & $0.0121$ & $0.0130$ & $0.9288$ & $0.0114$ & $0.0123$ & $0.9251$ & $0.0028$ & $0.0031$ & $4.3082$ & $0.0123$ & $-10.9000$ & $0.0143$ & $-0.2509$ & $4980$ & $53$ & $4973$ & $77$ & $\dots$ & $\dots$ & $4980$ & $53$ & $2.703$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.890$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.335$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-51.1$,$214.7$,$37.9$) & ($0.2$,$0.3$,$0.7$) & ($40.9$,$1809.4$,$28.9$) & ($0.1$,$2.8$,$0.5$) & $-1.558$ & $0.001$ & $6.728$ & $0.012$ & $9.606$ & $0.019$ & $1.271$ & $0.015$ & $0.176$ & $0.000$\\
J025500.96$-$232029.4 & 5078180150368453248 & 11406465 & 20070830_0252m21_149 & 02:55:00.96 & $-$23:20:29.4 & $\dots$ & $9.862$ & $9.536$ & $1.224$ & $9.843$ & $125.1$ & $0.6$ & $121.7$ & $0.2$ & $0.6714$ & $0.0141$ & $1.4894$ & $0.0313$ & $1.4339$ & $0.0290$ & $0.0202$ & $1.4337$ & $0.0313$ & $0.0218$ & $1.3422$ & $0.0798$ & $0.0594$ & $13.0879$ & $0.0093$ & $-14.9084$ & $0.0111$ & $0.1660$ & $4718$ & $53$ & $4677$ & $77$ & $\dots$ & $\dots$ & $4718$ & $53$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.106$ & $-1.441$ & $0.170$ & $\dots$ & $\dots$ & $-1.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.7$,$94.2$,$-75.2$) & ($0.4$,$2.1$,$0.7$) & ($284.6$,$830.0$,$126.4$) & ($8.5$,$17.6$,$1.7$) & $-1.705$ & $0.002$ & $2.548$ & $0.070$ & $9.020$ & $0.007$ & $3.262$ & $0.037$ & $0.560$ & $0.010$\\
J025504.37$-$240716.8 & 5076594723319780608 & 11405419 & 20090916_0257m26_072 & 02:55:04.37 & $-$24:07:16.8 & $\dots$ & $12.555$ & $12.740$ & $0.798$ & $12.886$ & $32.6$ & $5.9$ & $32.1$ & $2.7$ & $2.0712$ & $0.0160$ & $0.4828$ & $0.0037$ & $0.4768$ & $0.0036$ & $0.0076$ & $0.4774$ & $0.0037$ & $0.0077$ & $\dots$ & $\dots$ & $\dots$ & $25.7004$ & $0.0116$ & $-0.5066$ & $0.0145$ & $0.1253$ & $5785$ & $80$ & $5946$ & $317$ & $\dots$ & $\dots$ & $5785$ & $80$ & $4.554$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.823$ & $0.131$ & $-1.248$ & $0.300$ & $\dots$ & $\dots$ & $-0.823$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($32.4$,$203.2$,$5.0$) & ($2.3$,$1.5$,$5.2$) & ($31.5$,$1714.2$,$5.8$) & ($3.8$,$12.7$,$0.7$) & $-1.602$ & $0.003$ & $6.372$ & $0.106$ & $8.765$ & $0.031$ & $0.461$ & $0.029$ & $0.158$ & $0.010$\\
J025538.51$-$735812.6 & 4640720963717416832 & 491714900 & 20041122_0320m73_022 & 02:55:38.51 & $-$73:58:12.6 & $\dots$ & $12.482$ & $12.223$ & $1.179$ & $12.509$ & $170.4$ & $1.8$ & $170.3$ & $0.6$ & $0.4116$ & $0.0105$ & $2.4295$ & $0.0620$ & $2.2852$ & $0.0548$ & $0.0240$ & $2.3595$ & $0.0569$ & $0.0241$ & $2.3683$ & $0.1270$ & $0.0536$ & $12.8352$ & $0.0120$ & $-6.8772$ & $0.0118$ & $-0.0458$ & $4845$ & $54$ & $5003$ & $77$ & $\dots$ & $\dots$ & $4845$ & $54$ & $3.634$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.110$ & $-1.014$ & $0.170$ & $\dots$ & $\dots$ & $-1.380$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.719$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-34.2$,$5.1$,$12.7$) & ($0.8$,$2.2$,$2.1$) & ($632.5$,$39.4$,$45.1$) & ($8.5$,$17.1$,$1.4$) & $-1.828$ & $0.001$ & $0.588$ & $0.011$ & $8.003$ & $0.003$ & $3.275$ & $0.033$ & $0.863$ & $0.003$\\
J025542.07$-$383015.5 & 5045400066611415808 & 505117731 & 20050908_0248m40_091 & 02:55:42.07 & $-$38:30:15.5 & $\dots$ & $13.265$ & $13.098$ & $1.066$ & $13.338$ & $-1.7$ & $8.1$ & $\dots$ & $\dots$ & $1.3881$ & $0.0155$ & $0.7204$ & $0.0080$ & $0.7072$ & $0.0078$ & $0.0110$ & $0.7042$ & $0.0087$ & $0.0124$ & $0.7070$ & $0.0072$ & $0.0102$ & $5.3962$ & $0.0134$ & $-4.8932$ & $0.0175$ & $-0.3015$ & $5006$ & $55$ & $4008$ & $120$ & $\dots$ & $\dots$ & $5006$ & $55$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.114$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.040$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.682$ & $0.371$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-21.9$,$228.7$,$19.3$) & ($1.8$,$3.4$,$7.2$) & ($7.4$,$1921.3$,$14.2$) & ($1.3$,$28.7$,$2.7$) & $-1.547$ & $0.010$ & $7.766$ & $0.098$ & $8.999$ & $0.200$ & $0.784$ & $0.098$ & $0.073$ & $0.005$\\
J025613.58$-$484901.2 & 4751911928934915456 & 504416428 & 20090915_0251m51_080 & 02:56:13.58 & $-$48:49:01.2 & $\dots$ & $11.840$ & $11.628$ & $1.058$ & $11.865$ & $-31.2$ & $0.9$ & $-32.9$ & $0.5$ & $1.1529$ & $0.0111$ & $0.8674$ & $0.0084$ & $0.8482$ & $0.0080$ & $0.0094$ & $0.8535$ & $0.0081$ & $0.0095$ & $0.8437$ & $0.0132$ & $0.0156$ & $9.6792$ & $0.0115$ & $2.2455$ & $0.0120$ & $-0.0336$ & $5033$ & $54$ & $4910$ & $68$ & $\dots$ & $\dots$ & $5033$ & $54$ & $2.077$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $-0.868$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.169$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.8$,$246.8$,$49.1$) & ($0.1$,$0.5$,$0.8$) & ($10.8$,$2051.5$,$39.6$) & ($0.7$,$4.2$,$0.9$) & $-1.501$ & $0.002$ & $8.335$ & $0.001$ & $9.920$ & $0.056$ & $1.541$ & $0.028$ & $0.087$ & $0.003$\\
J025634.65$-$461039.3 & 4753957123641352192 & 504504658 & 20091215_0307m46_049 & 02:56:34.65 & $-$46:10:39.3 & $\dots$ & $12.563$ & $12.311$ & $1.184$ & $12.599$ & $86.5$ & $1.1$ & $88.0$ & $0.8$ & $0.5687$ & $0.0120$ & $1.7584$ & $0.0371$ & $1.6815$ & $0.0339$ & $0.0202$ & $1.7248$ & $0.0348$ & $0.0202$ & $1.7094$ & $0.0863$ & $0.0505$ & $16.3547$ & $0.0120$ & $-7.8021$ & $0.0137$ & $0.0706$ & $4745$ & $54$ & $4860$ & $77$ & $\dots$ & $\dots$ & $4745$ & $54$ & $3.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.119$ & $-0.783$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.698$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.8$,$83.1$,$11.1$) & ($0.5$,$1.8$,$1.5$) & ($358.4$,$704.2$,$41.5$) & ($7.2$,$15.2$,$1.4$) & $-1.756$ & $0.001$ & $1.921$ & $0.045$ & $8.634$ & $0.011$ & $1.532$ & $0.026$ & $0.636$ & $0.007$\\
J025643.80$-$421413.0 & 4947928154650361088 & 505017945 & 20061018_0249m41_129 & 02:56:43.80 & $-$42:14:13.0 & NTTE & $11.640$ & $11.325$ & $1.300$ & $11.666$ & $-19.6$ & $0.7$ & $-18.9$ & $0.4$ & $0.3123$ & $0.0146$ & $3.2020$ & $0.1497$ & $2.9560$ & $0.1276$ & $0.0432$ & $2.8902$ & $0.1179$ & $0.0408$ & $3.0732$ & $0.1997$ & $0.0650$ & $2.4753$ & $0.0134$ & $-3.2511$ & $0.0147$ & $-0.2763$ & $4667$ & $86$ & $4588$ & $77$ & $4804$ & $119$ & $4531$ & $53$ & $1.261$ & $0.230$ & $2.048$ & $0.287$ & $2.048$ & $0.287$ & $-1.425$ & $0.110$ & $-1.541$ & $0.170$ & $-1.300$ & $0.112$ & $-1.550$ & $0.108$ & $-0.050$ & $0.109$ & $0.010$ & $7.015$ & D & $0.999$ & I & $0.603$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-65.3$,$198.5$,$50.0$) & ($0.7$,$1.2$,$0.7$) & ($93.4$,$1760.1$,$133.0$) & ($3.2$,$8.4$,$3.1$) & $-1.513$ & $0.001$ & $6.560$ & $0.040$ & $11.131$ & $0.044$ & $3.470$ & $0.060$ & $0.258$ & $0.004$\\
J025659.10$-$644531.0 & 4720120718448086272 & $\dots$ & 20090818_0246m66_085 & 02:56:59.10 & $-$64:45:31.0 & SOAR & $11.377$ & $11.257$ & $0.691$ & $11.372$ & $242.8$ & $1.5$ & $239.9$ & $1.0$ & $2.9726$ & $0.0118$ & $0.3364$ & $0.0013$ & $0.3335$ & $0.0013$ & $0.0039$ & $0.3334$ & $0.0014$ & $0.0042$ & $0.3313$ & $0.0018$ & $0.0056$ & $13.7141$ & $0.0167$ & $-98.2571$ & $0.0144$ & $-0.0338$ & $6178$ & $38$ & $5897$ & $136$ & $6178$ & $38$ & $\dots$ & $\dots$ & $3.748$ & $0.180$ & $3.957$ & $0.086$ & $3.957$ & $0.086$ & $-1.579$ & $0.093$ & $-1.352$ & $0.190$ & $-1.579$ & $0.093$ & $\dots$ & $\dots$ & $0.353$ & $0.131$ & $0.353$ & $7.204$ & D & $0.982$ & I & $0.234$ & $0.307$ & $0.265$ & $0.035$ & $0.265$ & $0.035$ & D & $0.995$ & $51$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-160.7$,$17.2$,$-85.3$) & ($0.3$,$1.0$,$1.2$) & ($761.8$,$141.0$,$132.6$) & ($3.2$,$8.6$,$4.8$) & $-1.664$ & $0.001$ & $0.339$ & $0.029$ & $10.718$ & $0.018$ & $5.380$ & $0.096$ & $0.939$ & $0.005$\\
J025700.30$-$302438.0 & 5065009650335699840 & 10833840 & 20070831_0259m31_066 & 02:57:00.30 & $-$30:24:38.0 & SOAR & $10.323$ & $10.092$ & $1.027$ & $10.316$ & $99.5$ & $0.7$ & $104.9$ & $0.5$ & $1.2260$ & $0.0169$ & $0.8157$ & $0.0112$ & $0.7987$ & $0.0108$ & $0.0135$ & $0.8021$ & $0.0105$ & $0.0131$ & $0.7962$ & $0.0166$ & $0.0209$ & $33.2432$ & $0.0099$ & $-25.4426$ & $0.0157$ & $-0.6776$ & $5112$ & $43$ & $5151$ & $169$ & $5106$ & $19$ & $5119$ & $68$ & $3.788$ & $0.220$ & $2.420$ & $0.092$ & $2.420$ & $0.092$ & $-2.186$ & $0.155$ & $-1.748$ & $0.180$ & $-2.142$ & $0.120$ & $-2.230$ & $0.189$ & $0.266$ & $0.125$ & $0.276$ & $6.520$ & D & $0.998$ & I & $0.536$ & $0.212$ & $0.255$ & $0.044$ & $0.255$ & $0.044$ & D & $0.995$ & $91$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($20.1$,$68.8$,$-23.0$) & ($0.2$,$0.9$,$0.7$) & ($427.1$,$585.1$,$17.1$) & ($4.0$,$7.6$,$0.3$) & $-1.777$ & $0.001$ & $1.463$ & $0.023$ & $8.585$ & $0.002$ & $0.888$ & $0.013$ & $0.709$ & $0.004$\\
J025706.93$-$374320.3 & 5046007100109420416 & 505146212 & 20091014_0256m36_008 & 02:57:06.93 & $-$37:43:20.3 & $\dots$ & $11.942$ & $11.603$ & $1.371$ & $11.979$ & $140.2$ & $1.1$ & $140.9$ & $0.6$ & $0.1934$ & $0.0116$ & $5.1706$ & $0.3101$ & $4.5579$ & $0.2410$ & $0.0529$ & $4.6150$ & $0.2202$ & $0.0477$ & $4.4228$ & $0.2257$ & $0.0510$ & $11.7105$ & $0.0091$ & $-3.7012$ & $0.0115$ & $-0.2454$ & $4415$ & $52$ & $4458$ & $77$ & $\dots$ & $\dots$ & $4415$ & $52$ & $0.958$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.104$ & $-1.304$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($107.9$,$-2.8$,$9.0$) & ($1.8$,$2.5$,$2.0$) & ($828.0$,$-26.3$,$219.7$) & ($12.7$,$23.3$,$14.4$) & $-1.630$ & $0.004$ & $0.300$ & $0.052$ & $11.390$ & $0.094$ & $8.130$ & $0.071$ & $0.949$ & $0.009$\\
J025727.39$-$540634.9 & 4740809885150920064 & 504201510 & 20041024_0242m53_125 & 02:57:27.39 & $-$54:06:34.9 & $\dots$ & $13.076$ & $12.762$ & $1.253$ & $13.081$ & $183.2$ & $2.7$ & $185.7$ & $0.9$ & $0.1477$ & $0.0112$ & $6.7705$ & $0.5134$ & $5.7571$ & $0.3712$ & $0.0645$ & $6.0770$ & $0.3586$ & $0.0590$ & $6.0141$ & $0.5797$ & $0.0964$ & $3.1587$ & $0.0126$ & $-5.5401$ & $0.0127$ & $0.0724$ & $4612$ & $53$ & $4013$ & $158$ & $\dots$ & $\dots$ & $4612$ & $53$ & $4.409$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.104$ & $-0.503$ & $0.180$ & $\dots$ & $\dots$ & $-1.450$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-85.3$,$-34.4$,$-40.5$) & ($0.7$,$5.4$,$3.5$) & ($508.6$,$-308.1$,$468.2$) & ($18.4$,$49.4$,$14.4$) & $-1.627$ & $0.006$ & $1.383$ & $0.185$ & $10.834$ & $0.105$ & $9.054$ & $0.177$ & $0.774$ & $0.025$\\
J025727.46$-$262509.6 & 5073027628425277824 & 11306393 & 20091121_0257m26_071 & 02:57:27.46 & $-$26:25:09.6 & $\dots$ & $11.882$ & $11.733$ & $0.800$ & $11.880$ & $79.1$ & $2.3$ & $85.1$ & $0.7$ & $2.2188$ & $0.0495$ & $0.4507$ & $0.0101$ & $0.4455$ & $0.0098$ & $0.0221$ & $0.4429$ & $0.0086$ & $0.0194$ & $0.4383$ & $0.0071$ & $0.0162$ & $17.7183$ & $0.0416$ & $43.0572$ & $0.0463$ & $-0.0559$ & $5722$ & $67$ & $6202$ & $174$ & $\dots$ & $\dots$ & $5722$ & $67$ & $4.402$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.815$ & $0.123$ & $-0.770$ & $0.200$ & $\dots$ & $\dots$ & $-0.815$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.507$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($100.7$,$266.4$,$-38.9$) & ($0.9$,$0.7$,$2.0$) & ($210.7$,$2240.9$,$15.4$) & ($2.7$,$5.9$,$1.3$) & $-1.403$ & $0.001$ & $7.126$ & $0.023$ & $14.687$ & $0.041$ & $1.326$ & $0.069$ & $0.347$ & $0.002$\\
J025737.50$-$525410.0 & 4747128950274586496 & 504217622 & 20090811_0251m51_139 & 02:57:37.50 & $-$52:54:10.0 & SOAR & $11.348$ & $11.119$ & $1.012$ & $11.338$ & $70.0$ & $0.4$ & $68.8$ & $0.3$ & $0.6297$ & $0.0124$ & $1.5881$ & $0.0313$ & $1.5251$ & $0.0288$ & $0.0189$ & $1.5309$ & $0.0260$ & $0.0170$ & $1.4783$ & $0.0469$ & $0.0317$ & $16.1309$ & $0.0141$ & $-18.0955$ & $0.0149$ & $0.0771$ & $5146$ & $39$ & $4845$ & $51$ & $5160$ & $20$ & $5133$ & $58$ & $1.924$ & $0.210$ & $2.480$ & $0.161$ & $2.480$ & $0.161$ & $-1.699$ & $0.110$ & $-1.731$ & $0.140$ & $-1.727$ & $0.088$ & $-1.670$ & $0.131$ & $-0.016$ & $0.112$ & $0.004$ & $6.735$ & D & $0.997$ & I & $0.324$ & $0.156$ & $0.058$ & $0.040$ & $0.058$ & $0.040$ & D & $0.993$ & $83$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-55.0$,$66.9$,$45.8$) & ($0.3$,$1.4$,$0.9$) & ($432.9$,$555.7$,$51.3$) & ($5.3$,$11.2$,$1.5$) & $-1.760$ & $0.001$ & $1.540$ & $0.026$ & $8.772$ & $0.012$ & $3.038$ & $0.009$ & $0.701$ & $0.005$\\
J025739.73$-$773739.9 & 4638787713038256128 & 491502486 & 20081022_0235m78_091 & 02:57:39.73 & $-$77:37:39.9 & NTTE & $10.881$ & $10.514$ & $1.440$ & $10.925$ & $182.6$ & $0.5$ & $182.9$ & $0.2$ & $0.3825$ & $0.0108$ & $2.6144$ & $0.0738$ & $2.4480$ & $0.0647$ & $0.0264$ & $2.5032$ & $0.0638$ & $0.0255$ & $2.2467$ & $0.0754$ & $0.0335$ & $0.0095$ & $0.0139$ & $-9.6996$ & $0.0130$ & $-0.0887$ & $4580$ & $115$ & $4433$ & $77$ & $4718$ & $176$ & $4441$ & $54$ & $1.167$ & $0.230$ & $1.966$ & $0.108$ & $1.966$ & $0.108$ & $-1.799$ & $0.159$ & $-1.536$ & $0.170$ & $-1.707$ & $0.193$ & $-1.890$ & $0.125$ & $-0.249$ & $0.102$ & $-0.149$ & $6.482$ & D & $0.993$ & I & $0.569$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-167.1$,$63.6$,$-36.1$) & ($0.8$,$0.8$,$0.7$) & ($574.9$,$487.4$,$97.8$) & ($4.9$,$6.4$,$0.8$) & $-1.678$ & $0.001$ & $1.230$ & $0.018$ & $10.240$ & $0.022$ & $3.982$ & $0.029$ & $0.785$ & $0.003$\\
J025745.58$-$160215.0 & 5154102081099625344 & 14715518 & 20051205_0304m15_027 & 02:57:45.58 & $-$16:02:15.0 & $\dots$ & $13.202$ & $13.011$ & $1.049$ & $13.244$ & $-98.0$ & $2.4$ & $-94.9$ & $7.3$ & $0.4024$ & $0.0143$ & $2.4851$ & $0.0883$ & $2.3343$ & $0.0779$ & $0.0334$ & $2.3042$ & $0.0765$ & $0.0332$ & $2.2622$ & $0.1426$ & $0.0630$ & $30.9191$ & $0.0149$ & $-37.2354$ & $0.0180$ & $0.2390$ & $5117$ & $55$ & $4524$ & $92$ & $\dots$ & $\dots$ & $5117$ & $55$ & $3.577$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.108$ & $-1.781$ & $0.160$ & $\dots$ & $\dots$ & $-1.420$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-113.9$,$-265.7$,$156.2$) & ($1.3$,$9.3$,$2.3$) & ($697.6$,$-2499.5$,$323.3$) & ($94.2$,$92.7$,$6.9$) & $-1.192$ & $0.029$ & $7.896$ & $0.104$ & $25.030$ & $1.791$ & $10.899$ & $0.711$ & $0.519$ & $0.022$\\
J025747.66$-$453141.7 & 4754825084992603136 & 504506616 & 20081006_0307m46_055 & 02:57:47.66 & $-$45:31:41.7 & NTTE & $11.209$ & $10.990$ & $1.121$ & $11.252$ & $109.9$ & $2.0$ & $111.0$ & $0.4$ & $0.8634$ & $0.0120$ & $1.1582$ & $0.0161$ & $1.1244$ & $0.0152$ & $0.0135$ & $1.1384$ & $0.0157$ & $0.0138$ & $1.1377$ & $0.0350$ & $0.0308$ & $41.9101$ & $0.0124$ & $-21.5043$ & $0.0157$ & $-0.2103$ & $4837$ & $38$ & $4604$ & $86$ & $4837$ & $38$ & $4876$ & $53$ & $3.956$ & $0.180$ & $2.158$ & $0.084$ & $2.158$ & $0.084$ & $-1.573$ & $0.076$ & $-1.901$ & $0.130$ & $-1.573$ & $0.076$ & $-0.860$ & $0.108$ & $-0.021$ & $0.098$ & $-0.001$ & $6.856$ & D & $0.998$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $29$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($42.2$,$-19.3$,$46.2$) & ($0.6$,$2.1$,$2.0$) & ($612.1$,$-162.3$,$60.3$) & ($9.4$,$18.0$,$4.0$) & $-1.786$ & $0.001$ & $0.352$ & $0.043$ & $8.885$ & $0.032$ & $4.172$ & $0.072$ & $0.924$ & $0.009$\\
J025757.69$-$561330.8 & 4728533391150386048 & 499925280 & 20091020_0314m55_030 & 02:57:57.69 & $-$56:13:30.8 & $\dots$ & $12.148$ & $11.901$ & $1.208$ & $12.200$ & $169.7$ & $0.8$ & $168.9$ & $0.5$ & $0.4931$ & $0.0102$ & $2.0280$ & $0.0419$ & $1.9264$ & $0.0379$ & $0.0196$ & $1.9775$ & $0.0382$ & $0.0193$ & $1.8725$ & $0.0604$ & $0.0323$ & $23.1334$ & $0.0121$ & $-6.3620$ & $0.0117$ & $0.0212$ & $4694$ & $52$ & $4670$ & $77$ & $\dots$ & $\dots$ & $4694$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $-0.881$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($59.1$,$-7.0$,$-9.6$) & ($0.9$,$1.4$,$1.3$) & ($690.0$,$-57.7$,$39.2$) & ($5.6$,$11.9$,$0.6$) & $-1.787$ & $0.001$ & $0.491$ & $0.009$ & $8.701$ & $0.014$ & $3.740$ & $0.016$ & $0.893$ & $0.002$\\
J025805.09$-$660316.4 & 4719795331725917824 & 499429379 & 20090901_0246m66_112 & 02:58:05.09 & $-$66:03:16.4 & $\dots$ & $12.266$ & $12.070$ & $1.118$ & $12.331$ & $135.0$ & $1.7$ & $137.0$ & $0.5$ & $0.6513$ & $0.0115$ & $1.5354$ & $0.0271$ & $1.4765$ & $0.0251$ & $0.0170$ & $1.5058$ & $0.0239$ & $0.0159$ & $1.4896$ & $0.0358$ & $0.0240$ & $24.7816$ & $0.0141$ & $-4.5993$ & $0.0128$ & $-0.0261$ & $4920$ & $53$ & $4986$ & $77$ & $\dots$ & $\dots$ & $4920$ & $53$ & $2.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.104$ & $-0.952$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.475$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($38.0$,$37.1$,$8.9$) & ($0.6$,$1.4$,$1.4$) & ($534.6$,$298.4$,$26.6$) & ($5.8$,$10.9$,$0.7$) & $-1.813$ & $0.001$ & $0.692$ & $0.035$ & $8.311$ & $0.043$ & $3.530$ & $0.381$ & $0.846$ & $0.008$\\
J025831.08$-$680457.0 & 4647477424014333696 & 499302405 & 20110830_0246m66_085 & 02:58:31.08 & $-$68:04:57.0 & $\dots$ & $12.635$ & $12.395$ & $1.251$ & $12.713$ & $57.6$ & $0.9$ & $58.2$ & $0.7$ & $0.3785$ & $0.0092$ & $2.6420$ & $0.0642$ & $2.4722$ & $0.0562$ & $0.0227$ & $2.5732$ & $0.0568$ & $0.0221$ & $2.5446$ & $0.0954$ & $0.0375$ & $5.2763$ & $0.0132$ & $1.1233$ & $0.0120$ & $0.1136$ & $4662$ & $52$ & $4616$ & $77$ & $\dots$ & $\dots$ & $4662$ & $52$ & $2.538$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $-0.989$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.693$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-13.3$,$174.3$,$-10.4$) & ($0.2$,$0.7$,$0.7$) & ($54.7$,$1379.8$,$66.6$) & ($1.2$,$5.6$,$1.0$) & $-1.665$ & $0.001$ & $5.056$ & $0.032$ & $8.178$ & $0.008$ & $1.885$ & $0.020$ & $0.236$ & $0.003$\\
J025834.85$-$664324.0 & 4647704717978253696 & 499316896 & 20071120_0246m66_127 & 02:58:34.85 & $-$66:43:24.0 & $\dots$ & $11.405$ & $11.579$ & $1.227$ & $11.887$ & $14.0$ & $3.1$ & $\dots$ & $\dots$ & $2.1845$ & $0.0310$ & $0.4578$ & $0.0065$ & $0.4524$ & $0.0063$ & $0.0140$ & $0.4536$ & $0.0066$ & $0.0146$ & $\dots$ & $\dots$ & $\dots$ & $16.7435$ & $0.0174$ & $1.5329$ & $0.0162$ & $0.0772$ & $4776$ & $89$ & $4976$ & $79$ & $\dots$ & $\dots$ & $4776$ & $89$ & $3.876$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.550$ & $0.193$ & $-0.271$ & $0.090$ & $\dots$ & $\dots$ & $-2.550$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.221$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($1.8$,$218.5$,$12.4$) & ($0.5$,$2.0$,$2.2$) & ($4.6$,$1785.1$,$4.8$) & ($1.3$,$16.6$,$0.5$) & $-1.593$ & $0.005$ & $7.262$ & $0.132$ & $8.179$ & $0.002$ & $0.392$ & $0.021$ & $0.059$ & $0.009$\\
J025847.38$-$684902.5 & 4647231206424101760 & 499268911 & 20100828_0329m69_044 & 02:58:47.38 & $-$68:49:02.5 & $\dots$ & $10.900$ & $11.481$ & $0.743$ & $11.610$ & $45.5$ & $10.6$ & $\dots$ & $\dots$ & $3.6041$ & $0.0320$ & $0.2775$ & $0.0025$ & $0.2755$ & $0.0024$ & $0.0088$ & $0.2762$ & $0.0027$ & $0.0099$ & $\dots$ & $\dots$ & $\dots$ & $-0.7258$ & $0.0356$ & $9.5685$ & $0.0333$ & $0.0271$ & $6016$ & $220$ & $7418$ & $361$ & $\dots$ & $\dots$ & $6016$ & $220$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.856$ & $0.452$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-1.856$ & $0.452$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($-16.8$,$223.7$,$-31.9$) & ($2.2$,$7.4$,$7.6$) & ($5.5$,$1832.4$,$10.7$) & ($3.1$,$61.0$,$4.7$) & $-1.575$ & $0.014$ & $7.467$ & $0.336$ & $8.466$ & $0.115$ & $0.622$ & $0.158$ & $0.063$ & $0.018$\\
J025855.49$-$281923.9 & 5071497799730261248 & 10860006 & 20051218_0255m28_106 & 02:58:55.49 & $-$28:19:23.9 & $\dots$ & $12.899$ & $12.721$ & $0.936$ & $12.912$ & $24.8$ & $2.2$ & $27.6$ & $0.7$ & $1.0952$ & $0.0135$ & $0.9131$ & $0.0113$ & $0.8919$ & $0.0107$ & $0.0120$ & $0.8943$ & $0.0114$ & $0.0128$ & $0.8745$ & $0.0122$ & $0.0140$ & $37.5517$ & $0.0119$ & $-67.7049$ & $0.0129$ & $-0.1219$ & $5309$ & $54$ & $5294$ & $136$ & $\dots$ & $\dots$ & $5309$ & $54$ & $4.440$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $-1.492$ & $0.190$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.849$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-117.6$,$-56.2$,$47.0$) & ($0.9$,$1.4$,$1.9$) & ($594.1$,$-480.7$,$32.3$) & ($5.4$,$12.0$,$2.1$) & $-1.705$ & $0.002$ & $1.154$ & $0.031$ & $9.982$ & $0.034$ & $2.762$ & $1.078$ & $0.793$ & $0.005$\\
J025935.52$-$300506.5 & 5065046174736296576 & 10834672 & 20051111_0255m28_142 & 02:59:35.52 & $-$30:05:06.5 & $\dots$ & $13.445$ & $13.366$ & $0.974$ & $13.571$ & $35.3$ & $2.8$ & $\dots$ & $\dots$ & $2.1086$ & $0.0575$ & $0.4742$ & $0.0129$ & $0.4685$ & $0.0126$ & $0.0269$ & $0.4649$ & $0.0124$ & $0.0268$ & $0.4458$ & $0.0025$ & $0.0057$ & $25.8235$ & $0.0417$ & $37.4969$ & $0.0619$ & $-0.7060$ & $5222$ & $67$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5222$ & $67$ & $4.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.862$ & $0.126$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.862$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($86.8$,$256.7$,$3.3$) & ($0.9$,$1.0$,$2.5$) & ($130.0$,$2154.9$,$5.3$) & ($1.0$,$8.0$,$0.3$) & $-1.450$ & $0.002$ & $7.170$ & $0.035$ & $12.847$ & $0.036$ & $0.593$ & $0.019$ & $0.284$ & $0.001$\\
J025940.48$-$595912.8 & 4726555369732262016 & 499821112 & 20071127_0251m59_133 & 02:59:40.48 & $-$59:59:12.8 & $\dots$ & $10.298$ & $9.961$ & $1.348$ & $10.326$ & $101.0$ & $1.2$ & $99.8$ & $0.5$ & $0.6980$ & $0.0106$ & $1.4327$ & $0.0218$ & $1.3812$ & $0.0202$ & $0.0146$ & $1.4157$ & $0.0255$ & $0.0180$ & $1.3678$ & $0.0392$ & $0.0287$ & $11.8657$ & $0.0132$ & $8.2669$ & $0.0145$ & $0.2728$ & $4451$ & $52$ & $4470$ & $77$ & $\dots$ & $\dots$ & $4451$ & $52$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-1.043$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.599$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($51.8$,$163.9$,$-57.0$) & ($0.6$,$0.8$,$1.0$) & ($108.5$,$1338.7$,$59.4$) & ($1.7$,$6.8$,$1.5$) & $-1.656$ & $0.001$ & $4.538$ & $0.031$ & $8.830$ & $0.013$ & $1.894$ & $0.033$ & $0.321$ & $0.003$\\
J025942.75$-$642534.6 & 4720225962326976000 & 499465578 & 20041123_0302m66_074 & 02:59:42.75 & $-$64:25:34.6 & $\dots$ & $13.247$ & $13.045$ & $0.941$ & $13.238$ & $223.6$ & $1.9$ & $\dots$ & $\dots$ & $0.7838$ & $0.0097$ & $1.2758$ & $0.0158$ & $1.2349$ & $0.0148$ & $0.0120$ & $1.2329$ & $0.0150$ & $0.0122$ & $1.2069$ & $0.0026$ & $0.0022$ & $6.6986$ & $0.0124$ & $-14.1481$ & $0.0116$ & $0.1518$ & $5340$ & $60$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5340$ & $60$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.141$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.510$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-92.4$,$40.4$,$-100.2$) & ($0.2$,$1.2$,$1.3$) & ($442.2$,$327.2$,$269.2$) & ($1.2$,$10.0$,$9.4$) & $-1.727$ & $0.001$ & $1.325$ & $0.109$ & $8.942$ & $0.041$ & $6.102$ & $0.086$ & $0.742$ & $0.020$\\
J030001.55$-$733418.9 & 4640826929151033216 & 491717616 & 20090826_0243m72_136 & 03:00:01.55 & $-$73:34:18.9 & $\dots$ & $11.032$ & $11.340$ & $0.790$ & $11.483$ & $-20.7$ & $0.8$ & $\dots$ & $\dots$ & $2.2088$ & $0.3366$ & $0.4527$ & $0.0690$ & $0.4475$ & $0.0674$ & $0.1506$ & $0.4026$ & $0.0435$ & $0.1081$ & $\dots$ & $\dots$ & $\dots$ & $0.6074$ & $0.4662$ & $2.9118$ & $0.4071$ & $0.1248$ & $5856$ & $71$ & $5495$ & $74$ & $\dots$ & $\dots$ & $5856$ & $71$ & $3.577$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.156$ & $0.138$ & $-0.677$ & $0.110$ & $\dots$ & $\dots$ & $-1.156$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-9.9$,$265.8$,$17.8$) & ($0.9$,$0.8$,$0.8$) & ($33.3$,$2162.4$,$5.0$) & ($1.8$,$6.8$,$0.3$) & $-1.480$ & $0.002$ & $8.114$ & $0.006$ & $10.914$ & $0.079$ & $0.501$ & $0.016$ & $0.147$ & $0.004$\\
J030005.50$-$805922.8 & 4620137070956905600 & 490795542 & 20091023_0235m78_140 & 03:00:05.50 & $-$80:59:22.8 & $\dots$ & $12.185$ & $11.880$ & $1.254$ & $12.200$ & $245.2$ & $0.8$ & $244.2$ & $0.6$ & $0.4278$ & $0.0099$ & $2.3375$ & $0.0541$ & $2.2036$ & $0.0481$ & $0.0218$ & $2.2599$ & $0.0569$ & $0.0252$ & $2.1950$ & $0.0770$ & $0.0351$ & $-4.0821$ & $0.0117$ & $-23.0263$ & $0.0133$ & $0.0008$ & $4790$ & $55$ & $4932$ & $77$ & $\dots$ & $\dots$ & $4790$ & $55$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.125$ & $-1.100$ & $0.170$ & $\dots$ & $\dots$ & $-1.380$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.526$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-311.1$,$-4.2$,$11.4$) & ($2.0$,$1.4$,$1.5$) & ($1698.8$,$-31.9$,$53.0$) & ($17.8$,$10.8$,$0.6$) & $-1.368$ & $0.006$ & $0.085$ & $0.033$ & $19.946$ & $0.256$ & $7.083$ & $0.055$ & $0.992$ & $0.003$\\
J030013.18$-$463353.4 & 4753784019279579520 & 504476095 & 20051208_0302m48_070 & 03:00:13.18 & $-$46:33:53.4 & $\dots$ & $13.074$ & $12.929$ & $0.803$ & $13.076$ & $21.3$ & $3.9$ & $25.2$ & $1.6$ & $2.7680$ & $0.0131$ & $0.3613$ & $0.0017$ & $0.3579$ & $0.0017$ & $0.0047$ & $0.3587$ & $0.0016$ & $0.0044$ & $0.3566$ & $0.0020$ & $0.0055$ & $45.5255$ & $0.0147$ & $-41.7632$ & $0.0165$ & $-0.2910$ & $5693$ & $67$ & $5418$ & $317$ & $\dots$ & $\dots$ & $5693$ & $67$ & $3.948$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.862$ & $0.127$ & $-1.467$ & $0.300$ & $\dots$ & $\dots$ & $-0.862$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.0$,$149.8$,$42.4$) & ($0.4$,$2.0$,$3.4$) & ($128.7$,$1241.8$,$20.6$) & ($6.7$,$16.9$,$3.2$) & $-1.701$ & $0.005$ & $4.006$ & $0.097$ & $8.398$ & $0.008$ & $0.957$ & $0.092$ & $0.354$ & $0.010$\\
J030015.04$-$755127.6 & 4639242116282040192 & 491534402 & 20101016_0346m75_036 & 03:00:15.04 & $-$75:51:27.6 & $\dots$ & $12.301$ & $11.949$ & $1.418$ & $12.348$ & $261.5$ & $1.5$ & $\dots$ & $\dots$ & $0.2803$ & $0.0107$ & $3.5676$ & $0.1362$ & $3.2648$ & $0.1140$ & $0.0349$ & $3.5158$ & $0.1262$ & $0.0359$ & $3.3522$ & $0.1624$ & $0.0485$ & $8.0236$ & $0.0140$ & $2.8875$ & $0.0127$ & $-0.0315$ & $4401$ & $52$ & $4267$ & $77$ & $\dots$ & $\dots$ & $4401$ & $52$ & $1.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-0.908$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.037$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($22.4$,$-6.2$,$-123.6$) & ($1.8$,$1.2$,$1.0$) & ($460.5$,$-46.8$,$450.1$) & ($7.5$,$9.4$,$10.9$) & $-1.749$ & $0.001$ & $0.601$ & $0.109$ & $8.336$ & $0.022$ & $8.134$ & $0.024$ & $0.866$ & $0.023$\\
J030024.37$-$164413.5 & 5153811122835099520 & 20537689 & 20090918_0308m17_047 & 03:00:24.37 & $-$16:44:13.5 & $\dots$ & $12.913$ & $12.683$ & $1.028$ & $12.908$ & $-107.1$ & $2.0$ & $-107.6$ & $2.0$ & $0.1938$ & $0.0172$ & $5.1600$ & $0.4580$ & $4.5496$ & $0.3560$ & $0.0783$ & $4.6566$ & $0.3851$ & $0.0827$ & $4.7187$ & $0.4203$ & $0.0891$ & $6.0397$ & $0.0181$ & $-9.1506$ & $0.0150$ & $-0.0282$ & $5162$ & $55$ & $5520$ & $94$ & $\dots$ & $\dots$ & $5162$ & $55$ & $3.222$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.108$ & $-1.013$ & $0.180$ & $\dots$ & $\dots$ & $-1.360$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.572$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-123.1$,$11.2$,$118.6$) & ($1.4$,$6.5$,$1.8$) & ($1028.6$,$119.2$,$368.6$) & ($49.1$,$69.2$,$12.7$) & $-1.485$ & $0.006$ & $0.398$ & $0.191$ & $15.246$ & $0.258$ & $13.439$ & $1.159$ & $0.949$ & $0.025$\\
J030039.11$-$662139.5 & 4671734716403325056 & 499317873 & 20090901_0246m66_113 & 03:00:39.11 & $-$66:21:39.5 & $\dots$ & $11.904$ & $11.706$ & $1.119$ & $11.967$ & $117.5$ & $0.7$ & $118.1$ & $0.5$ & $0.9092$ & $0.0111$ & $1.0999$ & $0.0134$ & $1.0693$ & $0.0127$ & $0.0119$ & $1.0776$ & $0.0128$ & $0.0119$ & $1.0473$ & $0.0052$ & $0.0050$ & $25.5006$ & $0.0130$ & $6.9848$ & $0.0140$ & $0.0072$ & $4924$ & $53$ & $4924$ & $77$ & $\dots$ & $\dots$ & $4924$ & $53$ & $2.952$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.826$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($59.9$,$104.6$,$-34.5$) & ($0.2$,$0.5$,$0.5$) & ($293.2$,$846.6$,$24.0$) & ($1.4$,$3.7$,$0.4$) & $-1.752$ & $0.001$ & $2.355$ & $0.012$ & $8.517$ & $0.002$ & $1.089$ & $0.009$ & $0.567$ & $0.002$\\
J030053.71$-$013115.2 & 5187701472817130496 & 21586914 & 20090814_0256m03_085 & 03:00:53.71 & $-$01:31:15.2 & $\dots$ & $10.735$ & $11.028$ & $0.793$ & $11.172$ & $20.7$ & $1.7$ & $26.2$ & $10.0$ & $4.1178$ & $0.0191$ & $0.2428$ & $0.0011$ & $0.2413$ & $0.0011$ & $0.0046$ & $0.2406$ & $0.0011$ & $0.0044$ & $\dots$ & $\dots$ & $\dots$ & $55.8390$ & $0.0212$ & $-12.5423$ & $0.0190$ & $0.0506$ & $6022$ & $97$ & $5927$ & $76$ & $\dots$ & $\dots$ & $6022$ & $97$ & $3.900$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.001$ & $0.153$ & $0.229$ & $0.100$ & $\dots$ & $\dots$ & $-1.001$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.120$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($31.9$,$197.8$,$15.6$) & ($1.1$,$0.1$,$1.3$) & ($38.3$,$1662.8$,$3.2$) & ($0.9$,$0.6$,$0.3$) & $-1.617$ & $0.001$ & $6.068$ & $0.012$ & $8.674$ & $0.017$ & $0.331$ & $0.019$ & $0.177$ & $0.002$\\
J030056.27$-$152221.8 & 5154241955298966656 & 20546303 & 20070911_0308m17_060 & 03:00:56.27 & $-$15:22:21.8 & $\dots$ & $10.743$ & $10.414$ & $1.299$ & $10.755$ & $104.5$ & $2.0$ & $103.9$ & $0.9$ & $2.1895$ & $0.0199$ & $0.4567$ & $0.0042$ & $0.4514$ & $0.0041$ & $0.0090$ & $0.4513$ & $0.0043$ & $0.0096$ & $0.4510$ & $0.0039$ & $0.0086$ & $64.4719$ & $0.0186$ & $13.9249$ & $0.0196$ & $0.0764$ & $4654$ & $54$ & $5032$ & $65$ & $\dots$ & $\dots$ & $4654$ & $54$ & $3.626$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.131$ & $-0.261$ & $0.090$ & $\dots$ & $\dots$ & $-1.070$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.295$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($139.3$,$164.4$,$-7.9$) & ($1.0$,$0.3$,$1.7$) & ($306.6$,$1393.7$,$4.3$) & ($4.1$,$2.9$,$0.1$) & $-1.579$ & $0.001$ & $3.931$ & $0.017$ & $11.381$ & $0.038$ & $0.559$ & $0.011$ & $0.487$ & $0.003$\\
J030104.35$-$300229.4 & 5059040126831684352 & 17207015 & 20051111_0255m28_129 & 03:01:04.35 & $-$30:02:29.4 & $\dots$ & $11.647$ & $11.293$ & $1.429$ & $11.699$ & $12.9$ & $0.8$ & $10.9$ & $0.3$ & $0.3214$ & $0.0290$ & $3.1114$ & $0.2807$ & $2.8785$ & $0.2403$ & $0.0835$ & $2.9205$ & $0.3065$ & $0.1049$ & $2.5134$ & $0.7143$ & $0.2842$ & $4.7452$ & $0.0169$ & $-11.7249$ & $0.0243$ & $-0.7118$ & $4296$ & $51$ & $4328$ & $77$ & $\dots$ & $\dots$ & $4296$ & $51$ & $1.091$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-1.159$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.434$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-99.1$,$87.4$,$23.7$) & ($5.3$,$11.8$,$2.1$) & ($475.9$,$807.1$,$77.5$) & ($65.1$,$102.7$,$6.2$) & $-1.639$ & $0.003$ & $2.204$ & $0.324$ & $10.864$ & $0.269$ & $2.888$ & $0.287$ & $0.663$ & $0.048$\\
J030108.70$-$264315.7 & 5072783506779897088 & 17607759 & 20051111_0255m28_086 & 03:01:08.70 & $-$26:43:15.7 & $\dots$ & $11.282$ & $10.913$ & $1.434$ & $11.321$ & $34.4$ & $1.1$ & $34.9$ & $0.3$ & $0.3328$ & $0.0151$ & $3.0048$ & $0.1363$ & $2.7871$ & $0.1173$ & $0.0421$ & $2.7744$ & $0.1045$ & $0.0377$ & $2.7554$ & $0.0604$ & $0.0219$ & $13.7318$ & $0.0136$ & $-11.0495$ & $0.0143$ & $-0.1992$ & $4293$ & $51$ & $4277$ & $77$ & $\dots$ & $\dots$ & $4293$ & $51$ & $1.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $-1.064$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-2.1$,$20.2$,$53.5$) & ($0.5$,$1.4$,$1.1$) & ($648.9$,$188.4$,$142.0$) & ($6.6$,$13.0$,$3.6$) & $-1.711$ & $0.001$ & $0.465$ & $0.033$ & $9.725$ & $0.015$ & $4.881$ & $0.080$ & $0.909$ & $0.006$\\
J030122.63$-$831532.2 & 4618550308176128640 & 490717334 & 20091203_0206m84_098 & 03:01:22.63 & $-$83:15:32.2 & $\dots$ & $12.003$ & $11.665$ & $1.354$ & $12.032$ & $26.0$ & $2.0$ & $24.8$ & $0.3$ & $0.2725$ & $0.0098$ & $3.6697$ & $0.1320$ & $3.3501$ & $0.1100$ & $0.0328$ & $3.5248$ & $0.1243$ & $0.0353$ & $3.3020$ & $0.1058$ & $0.0320$ & $9.0647$ & $0.0129$ & $9.5697$ & $0.0122$ & $-0.0627$ & $4581$ & $53$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4581$ & $53$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.110$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.690$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($107.7$,$202.0$,$-43.2$) & ($1.2$,$1.6$,$1.1$) & ($156.4$,$1480.4$,$77.4$) & ($3.5$,$11.9$,$1.2$) & $-1.583$ & $0.004$ & $4.755$ & $0.049$ & $10.502$ & $0.091$ & $2.170$ & $0.029$ & $0.377$ & $0.005$\\
J030123.99$-$462719.8 & 4753788451685818624 & 504477044 & 20061120_0307m46_064 & 03:01:23.99 & $-$46:27:19.8 & $\dots$ & $12.840$ & $12.563$ & $1.274$ & $12.892$ & $184.2$ & $1.2$ & $188.4$ & $1.1$ & $0.2845$ & $0.0104$ & $3.5149$ & $0.1285$ & $3.2206$ & $0.1079$ & $0.0335$ & $3.4641$ & $0.1362$ & $0.0393$ & $3.5371$ & $0.1454$ & $0.0411$ & $6.8082$ & $0.0105$ & $0.0925$ & $0.0116$ & $0.0135$ & $4561$ & $53$ & $4698$ & $77$ & $\dots$ & $\dots$ & $4561$ & $53$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.119$ & $-0.858$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($57.9$,$92.8$,$-93.6$) & ($0.8$,$0.9$,$1.2$) & ($333.3$,$818.8$,$245.0$) & ($5.8$,$7.2$,$4.1$) & $-1.635$ & $0.001$ & $2.761$ & $0.030$ & $10.335$ & $0.037$ & $5.268$ & $0.055$ & $0.578$ & $0.005$\\
J030134.20$-$615342.0 & 4721694153946328832 & 499794213 & 20041221_0239m61_119 & 03:01:34.20 & $-$61:53:42.0 & SOAR & $12.265$ & $12.150$ & $0.747$ & $12.281$ & $60.0$ & $2.3$ & $59.8$ & $1.5$ & $3.2738$ & $0.0098$ & $0.3055$ & $0.0009$ & $0.3030$ & $0.0009$ & $0.0030$ & $0.3034$ & $0.0009$ & $0.0028$ & $0.3039$ & $0.0016$ & $0.0054$ & $-8.2821$ & $0.0117$ & $15.4018$ & $0.0118$ & $0.0812$ & $5852$ & $58$ & $5269$ & $94$ & $5852$ & $58$ & $5966$ & $67$ & $2.960$ & $0.250$ & $4.377$ & $0.053$ & $4.377$ & $0.053$ & $-1.029$ & $0.113$ & $-1.159$ & $0.180$ & $-1.127$ & $0.157$ & $-0.590$ & $0.126$ & $0.270$ & $0.095$ & $0.270$ & $7.671$ & D & $0.998$ & I & $0.669$ & $0.253$ & $0.127$ & $0.032$ & $0.127$ & $0.032$ & D & $0.992$ & $33$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-12.3$,$228.2$,$-53.7$) & ($0.2$,$1.5$,$1.7$) & ($1.6$,$1874.8$,$29.9$) & ($0.0$,$12.2$,$2.1$) & $-1.555$ & $0.002$ & $7.958$ & $0.041$ & $8.543$ & $0.039$ & $1.160$ & $0.045$ & $0.035$ & $0.001$\\
J030143.95$-$702618.8 & 4645901514614188160 & 497230260 & 20091124_0329m69_026 & 03:01:43.95 & $-$70:26:18.8 & $\dots$ & $12.221$ & $11.985$ & $1.087$ & $12.233$ & $77.4$ & $1.1$ & $\dots$ & $\dots$ & $0.3381$ & $0.0115$ & $2.9577$ & $0.1006$ & $2.7465$ & $0.0867$ & $0.0316$ & $2.7978$ & $0.1005$ & $0.0359$ & $2.7166$ & $0.2442$ & $0.0899$ & $16.4355$ & $0.0127$ & $5.4762$ & $0.0144$ & $-0.0579$ & $4983$ & $54$ & $5495$ & $136$ & $\dots$ & $\dots$ & $4983$ & $54$ & $3.723$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.104$ & $-1.228$ & $0.190$ & $\dots$ & $\dots$ & $-1.560$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.716$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($132.6$,$107.5$,$19.6$) & ($4.5$,$1.3$,$1.7$) & ($362.7$,$842.0$,$101.2$) & ($10.5$,$10.4$,$8.1$) & $-1.672$ & $0.006$ & $2.411$ & $0.032$ & $9.839$ & $0.136$ & $3.091$ & $0.164$ & $0.606$ & $0.007$\\
J030154.33$-$492552.3 & 4748727537102105600 & 504306688 & 20090811_0251m51_092 & 03:01:54.33 & $-$49:25:52.3 & SOAR & $11.327$ & $10.884$ & $1.465$ & $11.308$ & $81.5$ & $0.6$ & $80.9$ & $0.5$ & $0.2146$ & $0.0099$ & $4.6598$ & $0.2150$ & $4.1563$ & $0.1710$ & $0.0411$ & $4.3601$ & $0.1735$ & $0.0398$ & $3.9472$ & $0.2134$ & $0.0541$ & $4.2260$ & $0.0099$ & $-9.6753$ & $0.0139$ & $-0.1163$ & $4367$ & $49$ & $4422$ & $92$ & $4426$ & $45$ & $4307$ & $54$ & $0.977$ & $0.470$ & $0.623$ & $0.079$ & $0.623$ & $0.079$ & $-2.250$ & $0.108$ & $-1.773$ & $0.160$ & $-2.259$ & $0.101$ & $-2.240$ & $0.114$ & $-0.598$ & $0.113$ & $0.162$ & $6.342$ & D & $0.997$ & I & $0.461$ & $0.277$ & $0.443$ & $0.045$ & $0.443$ & $0.045$ & D & $0.956$ & $74$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-122.3$,$27.4$,$29.0$) & ($1.1$,$3.1$,$1.5$) & ($752.0$,$241.2$,$122.1$) & ($18.7$,$26.9$,$1.9$) & $-1.649$ & $0.003$ & $0.506$ & $0.066$ & $11.437$ & $0.094$ & $4.734$ & $0.107$ & $0.915$ & $0.011$\\
J030159.18$-$590359.9 & 4726745860121348352 & 499825727 & 20091128_0251m59_115 & 03:01:59.18 & $-$59:03:59.9 & $\dots$ & $12.318$ & $12.030$ & $1.228$ & $12.338$ & $37.4$ & $2.6$ & $40.7$ & $0.8$ & $0.3231$ & $0.0118$ & $3.0950$ & $0.1130$ & $2.8645$ & $0.0968$ & $0.0338$ & $2.9309$ & $0.1405$ & $0.0479$ & $2.8682$ & $0.0266$ & $0.0093$ & $4.2616$ & $0.0151$ & $3.5401$ & $0.0141$ & $0.2206$ & $4673$ & $54$ & $5544$ & $76$ & $\dots$ & $\dots$ & $4673$ & $54$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.131$ & $0.322$ & $0.100$ & $\dots$ & $\dots$ & $-0.920$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.056$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.8$,$216.3$,$-13.6$) & ($0.3$,$1.6$,$2.0$) & ($4.4$,$1780.4$,$94.0$) & ($0.8$,$13.1$,$0.5$) & $-1.554$ & $0.003$ & $7.737$ & $0.091$ & $8.737$ & $0.011$ & $2.304$ & $0.009$ & $0.061$ & $0.005$\\
J030212.92$-$844858.0 & 4613903222281470208 & 490696257 & 20091024_0206m84_121 & 03:02:12.92 & $-$84:48:58.0 & $\dots$ & $11.137$ & $10.719$ & $1.501$ & $11.163$ & $86.5$ & $0.5$ & $84.0$ & $0.3$ & $0.5356$ & $0.0109$ & $1.8671$ & $0.0380$ & $1.7806$ & $0.0346$ & $0.0194$ & $1.8328$ & $0.0368$ & $0.0201$ & $1.7508$ & $0.0326$ & $0.0186$ & $-1.6460$ & $0.0163$ & $1.3361$ & $0.0121$ & $0.0043$ & $4364$ & $52$ & $4424$ & $68$ & $\dots$ & $\dots$ & $4364$ & $52$ & $1.897$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.114$ & $-0.917$ & $0.140$ & $\dots$ & $\dots$ & $-1.070$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-80.8$,$185.6$,$-52.4$) & ($0.3$,$0.4$,$0.3$) & ($86.8$,$1414.0$,$63.0$) & ($0.6$,$3.0$,$0.6$) & $-1.640$ & $0.001$ & $4.974$ & $0.014$ & $8.839$ & $0.006$ & $2.086$ & $0.016$ & $0.280$ & $0.001$\\
J030231.51$-$572236.0 & 4727457519022858624 & 499904798 & 20071127_0251m59_093 & 03:02:31.51 & $-$57:22:36.0 & $\dots$ & $9.219$ & $8.918$ & $1.154$ & $9.194$ & $45.1$ & $0.8$ & $46.9$ & $0.2$ & $2.4263$ & $0.0113$ & $0.4122$ & $0.0019$ & $0.4078$ & $0.0019$ & $0.0046$ & $0.4107$ & $0.0017$ & $0.0041$ & $0.4041$ & $0.0038$ & $0.0093$ & $-31.4699$ & $0.0121$ & $-29.6441$ & $0.0126$ & $0.0070$ & $4804$ & $53$ & $4805$ & $68$ & $\dots$ & $\dots$ & $4804$ & $53$ & $2.450$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-0.754$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-101.9$,$235.9$,$-35.5$) & ($0.2$,$0.5$,$0.6$) & ($138.9$,$1942.4$,$17.1$) & ($0.8$,$3.8$,$0.5$) & $-1.492$ & $0.001$ & $6.386$ & $0.010$ & $12.008$ & $0.025$ & $1.123$ & $0.017$ & $0.306$ & $0.001$\\
J030235.72$-$053022.5 & 5181106533354257024 & 21403086 & 20111115_0256m03_087 & 03:02:35.72 & $-$05:30:22.5 & $\dots$ & $11.335$ & $11.004$ & $1.330$ & $11.360$ & $152.4$ & $1.7$ & $137.6$ & $0.5$ & $1.0690$ & $0.0170$ & $0.9355$ & $0.0149$ & $0.9132$ & $0.0142$ & $0.0155$ & $0.9138$ & $0.0157$ & $0.0172$ & $0.9003$ & $0.0169$ & $0.0188$ & $18.5958$ & $0.0176$ & $-15.6178$ & $0.0157$ & $0.0910$ & $4632$ & $52$ & $4833$ & $65$ & $\dots$ & $\dots$ & $4632$ & $52$ & $3.371$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.353$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($90.8$,$140.9$,$-100.0$) & ($1.0$,$0.6$,$1.3$) & ($210.4$,$1240.8$,$156.8$) & ($2.1$,$4.5$,$4.5$) & $-1.597$ & $0.002$ & $4.206$ & $0.023$ & $10.489$ & $0.045$ & $3.864$ & $0.081$ & $0.428$ & $0.002$\\
J030256.60$-$405234.2 & 5044174141209451008 & 505032583 & 20081218_0316m42_049 & 03:02:56.60 & $-$40:52:34.2 & $\dots$ & $11.799$ & $11.684$ & $1.142$ & $11.955$ & $-1.4$ & $1.0$ & $-1.1$ & $0.7$ & $1.1429$ & $0.0108$ & $0.8750$ & $0.0083$ & $0.8555$ & $0.0079$ & $0.0092$ & $0.8599$ & $0.0071$ & $0.0083$ & $0.8482$ & $0.0101$ & $0.0119$ & $0.7936$ & $0.0097$ & $-10.5543$ & $0.0124$ & $-0.1747$ & $4830$ & $56$ & $4968$ & $65$ & $\dots$ & $\dots$ & $4830$ & $56$ & $3.634$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.117$ & $-0.278$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-54.3$,$222.0$,$16.1$) & ($0.3$,$0.5$,$0.9$) & ($40.6$,$1868.8$,$15.4$) & ($0.4$,$4.0$,$0.2$) & $-1.548$ & $0.001$ & $6.900$ & $0.014$ & $9.777$ & $0.026$ & $0.890$ & $0.010$ & $0.172$ & $0.001$\\
J030300.70$-$275838.6 & 5071709627517268608 & 17601334 & 20051218_0255m28_101 & 03:03:00.70 & $-$27:58:38.6 & $\dots$ & $13.539$ & $13.403$ & $0.724$ & $13.528$ & $83.1$ & $3.2$ & $\dots$ & $\dots$ & $1.2607$ & $0.0144$ & $0.7932$ & $0.0091$ & $0.7772$ & $0.0087$ & $0.0112$ & $0.7685$ & $0.0077$ & $0.0100$ & $0.7871$ & $0.0240$ & $0.0305$ & $13.3278$ & $0.0126$ & $-7.1662$ & $0.0152$ & $-0.0475$ & $5975$ & $68$ & $6952$ & $197$ & $\dots$ & $\dots$ & $5975$ & $68$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.136$ & $-0.531$ & $0.150$ & $\dots$ & $\dots$ & $-0.820$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.581$ & $0.560$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($22.2$,$172.5$,$-42.4$) & ($1.2$,$1.1$,$2.8$) & ($73.9$,$1473.1$,$31.7$) & ($2.3$,$9.4$,$2.8$) & $-1.643$ & $0.001$ & $5.164$ & $0.041$ & $8.695$ & $0.013$ & $1.267$ & $0.071$ & $0.255$ & $0.004$\\
J030302.39$-$665033.2 & 4647644137464637184 & 499316078 & 20070929_0246m66_118 & 03:03:02.39 & $-$66:50:33.2 & $\dots$ & $9.857$ & $9.594$ & $1.330$ & $9.950$ & $140.5$ & $0.6$ & $140.3$ & $0.2$ & $0.6694$ & $0.0110$ & $1.4939$ & $0.0245$ & $1.4380$ & $0.0227$ & $0.0158$ & $1.4710$ & $0.0263$ & $0.0179$ & $1.4093$ & $0.0309$ & $0.0219$ & $9.4607$ & $0.0142$ & $-43.5955$ & $0.0126$ & $-0.0356$ & $4516$ & $52$ & $4630$ & $68$ & $\dots$ & $\dots$ & $4516$ & $52$ & $1.951$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.104$ & $-1.247$ & $0.140$ & $\dots$ & $\dots$ & $-1.460$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.552$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-236.9$,$-8.8$,$87.5$) & ($1.1$,$1.2$,$1.2$) & ($1206.9$,$-70.6$,$77.4$) & ($2.9$,$10.0$,$2.3$) & $-1.509$ & $0.004$ & $0.581$ & $0.041$ & $14.915$ & $0.118$ & $4.833$ & $0.056$ & $0.925$ & $0.005$\\
J030306.76$-$122259.9 & 5159731065237928832 & 20687353 & 20070912_0259m12_099 & 03:03:06.76 & $-$12:22:59.9 & $\dots$ & $10.845$ & $10.589$ & $1.146$ & $10.862$ & $14.9$ & $0.7$ & $11.0$ & $0.9$ & $1.8322$ & $0.0276$ & $0.5458$ & $0.0082$ & $0.5382$ & $0.0080$ & $0.0149$ & $0.5387$ & $0.0067$ & $0.0124$ & $0.5348$ & $0.0125$ & $0.0235$ & $1.8219$ & $0.0240$ & $-37.4334$ & $0.0269$ & $-0.0134$ & $4958$ & $54$ & $4751$ & $77$ & $\dots$ & $\dots$ & $4958$ & $54$ & $1.715$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.112$ & $-1.084$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.145$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-60.9$,$174.4$,$-30.2$) & ($0.6$,$0.5$,$0.6$) & ($104.8$,$1490.6$,$16.8$) & ($1.6$,$4.0$,$0.5$) & $-1.632$ & $0.001$ & $4.965$ & $0.021$ & $9.198$ & $0.011$ & $0.906$ & $0.016$ & $0.299$ & $0.002$\\
J030307.30$-$502303.5 & 4748625007642755456 & 504287167 & 20090915_0251m51_103 & 03:03:07.30 & $-$50:23:03.5 & $\dots$ & $12.160$ & $12.478$ & $1.167$ & $12.760$ & $-13.8$ & $1.0$ & $-14.8$ & $1.0$ & $5.4388$ & $0.0103$ & $0.1839$ & $0.0003$ & $0.1830$ & $0.0003$ & $0.0019$ & $0.1835$ & $0.0003$ & $0.0016$ & $\dots$ & $\dots$ & $\dots$ & $16.8407$ & $0.0102$ & $7.5864$ & $0.0127$ & $0.0285$ & $4764$ & $70$ & $4935$ & $64$ & $\dots$ & $\dots$ & $4764$ & $70$ & $4.448$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.181$ & $0.166$ & $0.063$ & $0.080$ & $\dots$ & $\dots$ & $-1.181$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.064$ & $0.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($-1.2$,$252.0$,$23.9$) & ($0.1$,$0.6$,$0.9$) & ($10.8$,$2081.0$,$5.2$) & ($0.7$,$4.7$,$0.3$) & $-1.508$ & $0.002$ & $8.259$ & $0.000$ & $9.810$ & $0.054$ & $0.471$ & $0.019$ & $0.086$ & $0.003$\\
J030316.55$-$185703.7 & 5104121787194355456 & 20502646 & 20070911_0308m17_016 & 03:03:16.55 & $-$18:57:03.7 & $\dots$ & $10.969$ & $10.629$ & $1.379$ & $11.009$ & $189.1$ & $1.3$ & $188.2$ & $0.7$ & $0.3489$ & $0.0144$ & $2.8662$ & $0.1183$ & $2.6674$ & $0.1025$ & $0.0384$ & $2.6651$ & $0.0995$ & $0.0373$ & $2.6442$ & $0.0275$ & $0.0104$ & $22.7481$ & $0.0153$ & $-10.6767$ & $0.0170$ & $-0.0209$ & $4401$ & $52$ & $4388$ & $77$ & $\dots$ & $\dots$ & $4401$ & $52$ & $0.747$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $-1.160$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.231$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($155.1$,$-67.9$,$-41.0$) & ($0.7$,$0.9$,$1.2$) & ($748.7$,$-646.6$,$63.2$) & ($3.3$,$8.6$,$0.3$) & $-1.570$ & $0.002$ & $1.671$ & $0.051$ & $12.877$ & $0.045$ & $3.392$ & $0.017$ & $0.770$ & $0.006$\\
J030331.41$-$751939.2 & 4639643888998751104 & 491603104 & 20090106_0346m75_038 & 03:03:31.41 & $-$75:19:39.2 & $\dots$ & $10.732$ & $10.764$ & $1.198$ & $11.059$ & $-9.5$ & $1.4$ & $-9.4$ & $0.3$ & $2.6982$ & $0.0100$ & $0.3706$ & $0.0014$ & $0.3671$ & $0.0013$ & $0.0037$ & $0.3692$ & $0.0012$ & $0.0032$ & $0.3673$ & $0.0024$ & $0.0066$ & $-10.4464$ & $0.0114$ & $35.8215$ & $0.0112$ & $-0.0154$ & $4834$ & $58$ & $4620$ & $77$ & $\dots$ & $\dots$ & $4834$ & $58$ & $1.298$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.135$ & $-0.622$ & $0.170$ & $\dots$ & $\dots$ & $-1.660$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.085$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($20.1$,$283.7$,$-33.6$) & ($0.4$,$1.0$,$0.8$) & ($91.9$,$2310.5$,$10.6$) & ($3.4$,$7.9$,$0.5$) & $-1.425$ & $0.003$ & $8.082$ & $0.001$ & $12.989$ & $0.102$ & $0.916$ & $0.019$ & $0.233$ & $0.004$\\
J030452.70$-$285956.0 & 5059215773813487616 & 17233013 & 20051111_0255m28_117 & 03:04:52.70 & $-$28:59:56.0 & NTTE & $13.601$ & $13.452$ & $0.733$ & $13.579$ & $151.8$ & $6.3$ & $\dots$ & $\dots$ & $1.6569$ & $0.0143$ & $0.6035$ & $0.0052$ & $0.5942$ & $0.0050$ & $0.0085$ & $0.5897$ & $0.0041$ & $0.0069$ & $0.5851$ & $0.0073$ & $0.0125$ & $13.5167$ & $0.0124$ & $-7.7765$ & $0.0133$ & $-0.2447$ & $5921$ & $70$ & $5293$ & $756$ & $5903$ & $73$ & $5939$ & $67$ & $3.667$ & $0.950$ & $4.086$ & $0.433$ & $4.086$ & $0.433$ & $-1.005$ & $0.095$ & $-1.785$ & $0.610$ & $-1.218$ & $0.063$ & $-0.792$ & $0.127$ & $0.147$ & $0.095$ & $0.147$ & $7.572$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $9$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($43.5$,$160.0$,$-107.7$) & ($2.3$,$2.2$,$5.6$) & ($76.5$,$1352.8$,$176.0$) & ($1.7$,$18.3$,$21.8$) & $-1.616$ & $0.004$ & $5.296$ & $0.009$ & $9.104$ & $0.069$ & $3.575$ & $0.281$ & $0.264$ & $0.003$\\
J030453.11$-$333246.0 & 5051431059688686336 & 17123260 & 20031112_0254m34_105 & 03:04:53.11 & $-$33:32:46.0 & $\dots$ & $13.592$ & $13.411$ & $0.905$ & $13.591$ & $1.0$ & $5.7$ & $\dots$ & $\dots$ & $0.7228$ & $0.0115$ & $1.3835$ & $0.0220$ & $1.3355$ & $0.0205$ & $0.0154$ & $1.3164$ & $0.0205$ & $0.0156$ & $1.2921$ & $0.0229$ & $0.0177$ & $9.2992$ & $0.0086$ & $-30.3229$ & $0.0115$ & $-0.4366$ & $5385$ & $57$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5385$ & $57$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.112$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.710$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-128.5$,$85.8$,$40.3$) & ($1.9$,$2.3$,$5.0$) & ($515.4$,$741.2$,$34.0$) & ($6.3$,$20.1$,$3.7$) & $-1.662$ & $0.006$ & $1.859$ & $0.068$ & $10.549$ & $0.095$ & $1.654$ & $0.129$ & $0.700$ & $0.007$\\
J030503.30$-$110414.0 & 5159988454037916160 & 20704482 & 20071029_0259m12_090 & 03:05:03.30 & $-$11:04:14.0 & KPNK & $11.569$ & $11.291$ & $1.172$ & $11.574$ & $182.1$ & $1.3$ & $183.7$ & $0.4$ & $0.3266$ & $0.0226$ & $3.0618$ & $0.2119$ & $2.8361$ & $0.1818$ & $0.0641$ & $2.7762$ & $0.1679$ & $0.0605$ & $2.7245$ & $0.3354$ & $0.1231$ & $25.0191$ & $0.0210$ & $1.3182$ & $0.0197$ & $0.0843$ & $4901$ & $58$ & $4739$ & $77$ & $4891$ & $62$ & $4911$ & $55$ & $1.251$ & $0.230$ & $1.628$ & $0.159$ & $1.628$ & $0.159$ & $-1.823$ & $0.079$ & $-1.477$ & $0.170$ & $-1.885$ & $0.046$ & $-1.760$ & $0.112$ & $-0.450$ & $0.081$ & $-0.090$ & $6.517$ & D & $0.997$ & I & $0.162$ & $0.269$ & $0.253$ & $0.040$ & $0.253$ & $0.040$ & D & $0.959$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($295.4$,$24.2$,$32.1$) & ($7.1$,$6.6$,$5.9$) & ($1589.6$,$238.6$,$563.0$) & ($52.0$,$64.2$,$162.5$) & $-1.257$ & $0.025$ & $0.685$ & $0.140$ & $24.715$ & $1.313$ & $20.448$ & $3.290$ & $0.946$ & $0.012$\\
J030506.82$-$524513.9 & 4746991545681123840 & 504212352 & 20071018_0314m55_065 & 03:05:06.82 & $-$52:45:13.9 & $\dots$ & $10.127$ & $9.865$ & $1.056$ & $10.101$ & $24.4$ & $0.6$ & $25.4$ & $0.4$ & $1.3831$ & $0.0114$ & $0.7230$ & $0.0060$ & $0.7097$ & $0.0057$ & $0.0081$ & $0.7168$ & $0.0057$ & $0.0079$ & $0.7037$ & $0.0085$ & $0.0121$ & $34.3996$ & $0.0119$ & $32.9459$ & $0.0140$ & $-0.1095$ & $5022$ & $53$ & $5128$ & $63$ & $\dots$ & $\dots$ & $5022$ & $53$ & $2.875$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.785$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.393$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $115$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($135.1$,$218.5$,$9.2$) & ($0.5$,$0.4$,$0.5$) & ($239.3$,$1808.1$,$12.2$) & ($1.9$,$3.1$,$0.2$) & $-1.492$ & $0.001$ & $5.474$ & $0.013$ & $12.765$ & $0.032$ & $0.995$ & $0.012$ & $0.400$ & $0.001$\\
J030511.19$-$544750.3 & 4734701651382052224 & 502390488 & 20090911_0314m55_045 & 03:05:11.19 & $-$54:47:50.3 & $\dots$ & $12.775$ & $12.503$ & $1.146$ & $12.775$ & $91.0$ & $1.3$ & $92.4$ & $0.7$ & $0.5253$ & $0.0123$ & $1.9037$ & $0.0446$ & $1.8139$ & $0.0405$ & $0.0223$ & $1.8592$ & $0.0388$ & $0.0209$ & $1.7525$ & $0.0011$ & $0.0006$ & $16.1554$ & $0.0143$ & $7.1233$ & $0.0172$ & $0.0479$ & $4818$ & $53$ & $4863$ & $77$ & $\dots$ & $\dots$ & $4818$ & $53$ & $3.330$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.864$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.604$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($94.8$,$146.6$,$-20.1$) & ($0.2$,$0.8$,$1.1$) & ($224.2$,$1216.9$,$38.9$) & ($2.5$,$6.8$,$0.2$) & $-1.651$ & $0.001$ & $3.666$ & $0.028$ & $9.679$ & $0.005$ & $1.609$ & $0.004$ & $0.451$ & $0.003$\\
J030515.54$-$512238.2 & 4747680664593727488 & 504247382 & 20090811_0251m51_118 & 03:05:15.54 & $-$51:22:38.2 & $\dots$ & $10.861$ & $10.975$ & $1.077$ & $11.219$ & $27.1$ & $1.2$ & $25.4$ & $3.0$ & $2.7465$ & $0.0129$ & $0.3641$ & $0.0017$ & $0.3607$ & $0.0017$ & $0.0047$ & $0.3621$ & $0.0019$ & $0.0052$ & $0.3591$ & $0.0027$ & $0.0076$ & $-13.4201$ & $0.0128$ & $-5.7370$ & $0.0158$ & $-0.0002$ & $4985$ & $59$ & $5047$ & $65$ & $\dots$ & $\dots$ & $4985$ & $59$ & $3.618$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.138$ & $-0.303$ & $0.090$ & $\dots$ & $\dots$ & $-1.770$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.134$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-37.1$,$244.9$,$-23.4$) & ($0.1$,$0.7$,$1.0$) & ($22.6$,$2024.0$,$7.8$) & ($0.6$,$5.8$,$0.4$) & $-1.517$ & $0.002$ & $7.754$ & $0.009$ & $9.980$ & $0.041$ & $0.603$ & $0.017$ & $0.126$ & $0.001$\\
J030529.87$-$493103.1 & 4748688195201719552 & 504297604 & 20101119_0251m51_097 & 03:05:29.87 & $-$49:31:03.1 & $\dots$ & $12.402$ & $12.238$ & $0.990$ & $12.448$ & $64.2$ & $1.5$ & $65.2$ & $1.4$ & $1.7080$ & $0.0094$ & $0.5855$ & $0.0032$ & $0.5767$ & $0.0031$ & $0.0054$ & $0.5799$ & $0.0029$ & $0.0050$ & $0.5838$ & $0.0073$ & $0.0124$ & $55.7945$ & $0.0088$ & $47.2154$ & $0.0120$ & $-0.0659$ & $5196$ & $54$ & $4726$ & $77$ & $\dots$ & $\dots$ & $5196$ & $54$ & $2.564$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $-1.109$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($181.8$,$184.8$,$-4.8$) & ($0.7$,$0.8$,$1.2$) & ($452.3$,$1532.7$,$6.9$) & ($3.7$,$6.7$,$0.1$) & $-1.486$ & $0.002$ & $4.095$ & $0.024$ & $13.991$ & $0.048$ & $0.770$ & $0.012$ & $0.547$ & $0.002$\\
J030554.12$-$540848.9 & 4734755664890851200 & 502394547 & 20110901_0314m55_020 & 03:05:54.12 & $-$54:08:48.9 & $\dots$ & $12.883$ & $12.678$ & $1.077$ & $12.922$ & $290.1$ & $2.1$ & $290.9$ & $2.1$ & $0.2250$ & $0.0103$ & $4.4444$ & $0.2035$ & $3.9841$ & $0.1635$ & $0.0410$ & $4.1771$ & $0.2298$ & $0.0550$ & $4.3281$ & $0.4027$ & $0.0931$ & $17.4678$ & $0.0114$ & $8.4459$ & $0.0121$ & $0.0152$ & $4966$ & $54$ & $5457$ & $74$ & $\dots$ & $\dots$ & $4966$ & $54$ & $3.121$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.104$ & $-0.610$ & $0.110$ & $\dots$ & $\dots$ & $-1.480$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($360.3$,$23.9$,$-101.6$) & ($9.9$,$2.0$,$3.6$) & ($3256.9$,$207.2$,$203.0$) & ($225.2$,$17.5$,$44.7$) & $-1.026$ & $0.036$ & $0.459$ & $0.075$ & $40.908$ & $3.298$ & $32.677$ & $5.606$ & $0.978$ & $0.003$\\
J030556.40$-$752709.0 & 4639632580348491264 & 491601486 & 20091117_0346m75_039 & 03:05:56.40 & $-$75:27:09.0 & NTTE & $11.834$ & $11.640$ & $1.000$ & $11.854$ & $139.9$ & $1.3$ & $142.6$ & $0.7$ & $1.3838$ & $0.0114$ & $0.7226$ & $0.0060$ & $0.7093$ & $0.0057$ & $0.0081$ & $0.7125$ & $0.0057$ & $0.0080$ & $0.7004$ & $0.0041$ & $0.0059$ & $44.7749$ & $0.0146$ & $2.6960$ & $0.0133$ & $-0.0738$ & $5306$ & $38$ & $5270$ & $94$ & $5329$ & $21$ & $5284$ & $56$ & $3.544$ & $0.250$ & $2.940$ & $0.091$ & $2.940$ & $0.091$ & $-1.424$ & $0.080$ & $-1.531$ & $0.180$ & $-1.617$ & $0.042$ & $-1.230$ & $0.117$ & $-0.116$ & $0.111$ & $-0.096$ & $6.910$ & D & $0.996$ & I & $0.735$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($34.2$,$55.2$,$-12.4$) & ($0.4$,$0.9$,$0.8$) & ($466.9$,$444.4$,$6.5$) & ($3.5$,$7.5$,$0.2$) & $-1.817$ & $0.001$ & $1.057$ & $0.021$ & $8.173$ & $0.012$ & $0.631$ & $0.006$ & $0.771$ & $0.004$\\
J030601.97$-$552612.3 & 4734480031069645184 & 499933441 & 20081208_0314m55_029 & 03:06:01.97 & $-$55:26:12.3 & $\dots$ & $12.167$ & $11.871$ & $1.255$ & $12.191$ & $41.3$ & $0.9$ & $44.0$ & $0.6$ & $0.3230$ & $0.0094$ & $3.0960$ & $0.0901$ & $2.8653$ & $0.0772$ & $0.0269$ & $2.9345$ & $0.0812$ & $0.0277$ & $2.7631$ & $0.1343$ & $0.0486$ & $12.2974$ & $0.0107$ & $2.3938$ & $0.0112$ & $-0.0455$ & $4603$ & $52$ & $4585$ & $77$ & $\dots$ & $\dots$ & $4603$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.949$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.401$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($78.5$,$149.3$,$44.4$) & ($1.4$,$0.9$,$1.2$) & ($141.5$,$1250.9$,$147.6$) & ($3.0$,$7.3$,$5.6$) & $-1.629$ & $0.002$ & $4.433$ & $0.034$ & $9.494$ & $0.035$ & $3.357$ & $0.090$ & $0.363$ & $0.004$\\
J030639.10$-$692040.0 & 4646413818312797440 & 499263640 & 20111102_0329m69_037 & 03:06:39.10 & $-$69:20:40.0 & NTTE & $12.361$ & $12.101$ & $1.095$ & $12.352$ & $194.3$ & $1.8$ & $196.6$ & $0.9$ & $0.3269$ & $0.0106$ & $3.0590$ & $0.0992$ & $2.8337$ & $0.0851$ & $0.0300$ & $2.9171$ & $0.0773$ & $0.0265$ & $2.9069$ & $0.0751$ & $0.0258$ & $10.1416$ & $0.0119$ & $7.8946$ & $0.0139$ & $-0.0282$ & $5062$ & $66$ & $4751$ & $92$ & $5059$ & $42$ & $5066$ & $90$ & $1.577$ & $0.470$ & $1.748$ & $0.319$ & $1.748$ & $0.319$ & $-2.687$ & $0.213$ & $-2.426$ & $0.160$ & $-2.674$ & $0.142$ & $-2.700$ & $0.283$ & $0.405$ & $0.127$ & $0.605$ & $6.348$ & D & $0.982$ & I & $0.353$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $28$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($96.9$,$80.4$,$-114.8$) & ($1.1$,$1.3$,$1.2$) & ($386.0$,$633.6$,$236.1$) & ($4.3$,$10.0$,$5.7$) & $-1.670$ & $0.001$ & $2.049$ & $0.023$ & $9.872$ & $0.038$ & $5.206$ & $0.082$ & $0.656$ & $0.004$\\
J030642.40$-$733838.0 & 4640649151864130432 & 491713599 & 20041231_0320m73_073 & 03:06:42.40 & $-$73:38:38.0 & NTTE & $13.203$ & $13.107$ & $0.681$ & $13.220$ & $2.8$ & $3.8$ & $\dots$ & $\dots$ & $1.1063$ & $0.0103$ & $0.9039$ & $0.0084$ & $0.8832$ & $0.0080$ & $0.0091$ & $0.8756$ & $0.0085$ & $0.0097$ & $0.8658$ & $0.0139$ & $0.0161$ & $11.3865$ & $0.0120$ & $15.3122$ & $0.0130$ & $-0.0657$ & $6268$ & $57$ & $5258$ & $357$ & $6263$ & $45$ & $6273$ & $68$ & $2.300$ & $0.840$ & $3.587$ & $0.509$ & $3.587$ & $0.509$ & $-0.872$ & $0.105$ & $-1.622$ & $0.400$ & $-1.059$ & $0.078$ & $-0.684$ & $0.131$ & $0.144$ & $0.124$ & $0.144$ & $7.702$ & D & $0.981$ & I & $0.616$ & $0.507$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $14$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($45.9$,$235.8$,$-8.2$) & ($0.9$,$2.8$,$2.4$) & ($27.6$,$1894.0$,$9.7$) & ($1.8$,$22.2$,$0.2$) & $-1.549$ & $0.007$ & $7.155$ & $0.059$ & $9.528$ & $0.150$ & $0.661$ & $0.005$ & $0.142$ & $0.004$\\
J030707.56$-$703756.9 & 4645716766596680832 & 497228208 & 20060914_0243m72_093 & 03:07:07.56 & $-$70:37:56.9 & $\dots$ & $11.947$ & $12.225$ & $0.885$ & $12.398$ & $-22.8$ & $1.1$ & $-20.0$ & $2.1$ & $3.8757$ & $0.0098$ & $0.2580$ & $0.0007$ & $0.2563$ & $0.0006$ & $0.0025$ & $0.2570$ & $0.0006$ & $0.0023$ & $\dots$ & $\dots$ & $\dots$ & $-4.1657$ & $0.0121$ & $5.4220$ & $0.0129$ & $0.1751$ & $5518$ & $104$ & $5186$ & $104$ & $\dots$ & $\dots$ & $5518$ & $104$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.971$ & $0.152$ & $-0.604$ & $0.110$ & $\dots$ & $\dots$ & $-0.971$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-9.3$,$271.7$,$16.6$) & ($0.3$,$0.8$,$0.8$) & ($46.0$,$2225.3$,$3.1$) & ($2.1$,$7.0$,$0.2$) & $-1.462$ & $0.002$ & $8.174$ & $0.001$ & $11.522$ & $0.087$ & $0.396$ & $0.017$ & $0.170$ & $0.004$\\
J030707.79$-$104741.8 & 5165995287923427456 & 20712195 & 20061014_0259m12_092 & 03:07:07.79 & $-$10:47:41.8 & $\dots$ & $12.222$ & $11.934$ & $1.204$ & $12.232$ & $49.7$ & $2.0$ & $\dots$ & $\dots$ & $1.6723$ & $0.0189$ & $0.5980$ & $0.0068$ & $0.5888$ & $0.0066$ & $0.0111$ & $0.5893$ & $0.0059$ & $0.0100$ & $0.5914$ & $0.0153$ & $0.0259$ & $15.4651$ & $0.0174$ & $-19.6853$ & $0.0160$ & $-0.1251$ & $4795$ & $59$ & $5336$ & $76$ & $\dots$ & $\dots$ & $4795$ & $59$ & $4.735$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.112$ & $0.148$ & $0.100$ & $\dots$ & $\dots$ & $-1.340$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($6.7$,$174.1$,$-28.6$) & ($1.1$,$0.6$,$1.6$) & ($70.2$,$1496.1$,$14.7$) & ($1.2$,$4.5$,$1.0$) & $-1.647$ & $0.001$ & $5.204$ & $0.024$ & $8.622$ & $0.005$ & $0.792$ & $0.032$ & $0.247$ & $0.002$\\
J030708.92$+$010801.2 & 3267158055582307968 & 76110360 & 20120912_0304p01_131 & 03:07:08.92 & $+$01:08:01.2 & $\dots$ & $10.688$ & $11.032$ & $0.706$ & $11.151$ & $10.3$ & $1.5$ & $11.0$ & $0.5$ & $2.2575$ & $0.0181$ & $0.4430$ & $0.0036$ & $0.4379$ & $0.0035$ & $0.0079$ & $0.4362$ & $0.0039$ & $0.0090$ & $0.4351$ & $0.0057$ & $0.0131$ & $12.6662$ & $0.0189$ & $-6.1082$ & $0.0179$ & $0.2412$ & $6274$ & $77$ & $6015$ & $83$ & $\dots$ & $\dots$ & $6274$ & $77$ & $3.916$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.389$ & $0.251$ & $-0.238$ & $0.120$ & $\dots$ & $\dots$ & $-1.389$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.003$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($5.0$,$224.1$,$6.8$) & ($1.0$,$0.1$,$1.0$) & ($2.1$,$1915.3$,$3.5$) & ($0.1$,$0.8$,$0.1$) & $-1.557$ & $0.001$ & $7.928$ & $0.010$ & $8.580$ & $0.010$ & $0.343$ & $0.006$ & $0.039$ & $0.001$\\
J030714.80$-$053455.0 & 5182553456296776576 & 21408112 & 20071229_0309m07_071 & 03:07:14.80 & $-$05:34:55.0 & KPNR & $11.690$ & $11.376$ & $1.268$ & $11.702$ & $-91.1$ & $1.1$ & $-93.6$ & $0.8$ & $0.2007$ & $0.0140$ & $4.9826$ & $0.3476$ & $4.4111$ & $0.2724$ & $0.0618$ & $4.3779$ & $0.2224$ & $0.0508$ & $4.1082$ & $0.2116$ & $0.0515$ & $8.9957$ & $0.0147$ & $-9.2685$ & $0.0146$ & $0.2049$ & $4726$ & $49$ & $4898$ & $92$ & $4735$ & $42$ & $4717$ & $56$ & $3.171$ & $0.470$ & $0.986$ & $0.086$ & $0.986$ & $0.086$ & $-2.164$ & $0.105$ & $-1.946$ & $0.160$ & $-2.277$ & $0.084$ & $-2.050$ & $0.125$ & $-0.089$ & $0.119$ & $0.551$ & $6.817$ & D & $0.983$ & I & $\dots$ & $\dots$ & $0.194$ & $0.038$ & $0.194$ & $0.038$ & D & $0.965$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-69.0$,$-2.9$,$96.8$) & ($0.7$,$3.7$,$0.9$) & ($860.2$,$-32.2$,$364.4$) & ($13.7$,$40.8$,$8.5$) & $-1.571$ & $0.003$ & $0.190$ & $0.092$ & $12.717$ & $0.130$ & $11.408$ & $0.716$ & $0.971$ & $0.014$\\
J030749.02$-$124137.4 & 5159481991494365952 & 20713231 & 20071029_0259m12_114 & 03:07:49.02 & $-$12:41:37.4 & $\dots$ & $11.663$ & $11.432$ & $1.096$ & $11.684$ & $134.5$ & $1.0$ & $134.6$ & $1.1$ & $0.8167$ & $0.0143$ & $1.2244$ & $0.0214$ & $1.1867$ & $0.0201$ & $0.0170$ & $1.2023$ & $0.0135$ & $0.0112$ & $1.1755$ & $0.0136$ & $0.0116$ & $30.3531$ & $0.0165$ & $-27.1273$ & $0.0165$ & $-0.0219$ & $5073$ & $55$ & $5253$ & $94$ & $\dots$ & $\dots$ & $5073$ & $55$ & $3.347$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.700$ & $0.104$ & $-1.394$ & $0.180$ & $\dots$ & $\dots$ & $-1.700$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.518$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($63.4$,$7.2$,$-61.1$) & ($0.6$,$0.8$,$0.8$) & ($728.8$,$64.1$,$71.8$) & ($3.9$,$6.7$,$1.8$) & $-1.738$ & $0.001$ & $0.200$ & $0.089$ & $9.700$ & $0.062$ & $4.549$ & $0.223$ & $0.960$ & $0.018$\\
J030755.50$-$230605.8 & 5075399004424590592 & 17741466 & 20080909_0316m22_028 & 03:07:55.50 & $-$23:06:05.8 & $\dots$ & $10.329$ & $10.135$ & $1.013$ & $10.354$ & $56.6$ & $0.9$ & $56.0$ & $0.5$ & $2.0187$ & $0.0299$ & $0.4954$ & $0.0073$ & $0.4891$ & $0.0072$ & $0.0146$ & $0.4910$ & $0.0081$ & $0.0164$ & $0.4812$ & $0.0104$ & $0.0217$ & $37.1272$ & $0.0245$ & $-25.8181$ & $0.0310$ & $0.1557$ & $5125$ & $54$ & $4972$ & $77$ & $\dots$ & $\dots$ & $5125$ & $54$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.103$ & $-0.944$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.151$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.4$,$136.9$,$-6.3$) & ($0.4$,$0.7$,$0.8$) & ($175.8$,$1158.6$,$5.1$) & ($2.2$,$5.4$,$0.1$) & $-1.717$ & $0.001$ & $3.517$ & $0.024$ & $8.507$ & $0.003$ & $0.433$ & $0.005$ & $0.415$ & $0.003$\\
J030801.63$-$805954.9 & 4619389372987451904 & 490789162 & 20081022_0235m78_141 & 03:08:01.63 & $-$80:59:54.9 & $\dots$ & $9.629$ & $9.421$ & $0.688$ & $9.536$ & $13.6$ & $0.8$ & $17.2$ & $0.6$ & $9.5997$ & $0.0124$ & $0.1042$ & $0.0001$ & $0.1039$ & $0.0001$ & $0.0013$ & $0.1041$ & $0.0001$ & $0.0014$ & $0.1037$ & $0.0002$ & $0.0018$ & $-19.6343$ & $0.0170$ & $-53.7215$ & $0.0163$ & $0.0216$ & $6334$ & $69$ & $6388$ & $116$ & $\dots$ & $\dots$ & $6334$ & $69$ & $4.402$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.139$ & $-0.539$ & $0.120$ & $\dots$ & $\dots$ & $-1.100$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-43.4$,$243.4$,$12.1$) & ($0.3$,$0.5$,$0.4$) & ($28.0$,$1998.1$,$1.1$) & ($0.1$,$4.4$,$0.1$) & $-1.526$ & $0.001$ & $7.512$ & $0.017$ & $9.953$ & $0.024$ & $0.201$ & $0.007$ & $0.140$ & $0.000$\\
J030814.42$-$495957.5 & 4749398960749654016 & 504293672 & 20090811_0251m51_102 & 03:08:14.42 & $-$49:59:57.5 & $\dots$ & $10.580$ & $10.514$ & $0.645$ & $10.618$ & $2.2$ & $1.1$ & $1.5$ & $1.5$ & $4.5217$ & $0.0126$ & $0.2212$ & $0.0006$ & $0.2199$ & $0.0006$ & $0.0028$ & $0.2206$ & $0.0006$ & $0.0027$ & $0.2196$ & $0.0007$ & $0.0032$ & $13.7718$ & $0.0134$ & $-11.9805$ & $0.0150$ & $-0.0525$ & $6266$ & $135$ & $6046$ & $54$ & $\dots$ & $\dots$ & $6266$ & $135$ & $4.106$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.713$ & $0.660$ & $-0.038$ & $0.100$ & $\dots$ & $\dots$ & $-1.713$ & $0.660$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.072$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-16.9$,$233.6$,$16.0$) & ($0.1$,$0.6$,$0.9$) & ($3.7$,$1930.3$,$3.0$) & ($0.1$,$4.9$,$0.2$) & $-1.552$ & $0.002$ & $7.888$ & $0.018$ & $8.760$ & $0.029$ & $0.319$ & $0.013$ & $0.052$ & $0.001$\\
J030828.91$-$782218.8 & 4626685010594183552 & 491463138 & 20081129_0235m78_114 & 03:08:28.91 & $-$78:22:18.8 & $\dots$ & $10.000$ & $9.654$ & $1.167$ & $9.936$ & $12.0$ & $0.6$ & $12.7$ & $0.4$ & $1.9750$ & $0.0102$ & $0.5063$ & $0.0026$ & $0.4998$ & $0.0025$ & $0.0051$ & $0.5041$ & $0.0023$ & $0.0045$ & $0.4991$ & $0.0031$ & $0.0061$ & $40.8875$ & $0.0116$ & $13.2956$ & $0.0114$ & $0.0547$ & $5012$ & $56$ & $4912$ & $68$ & $\dots$ & $\dots$ & $5012$ & $56$ & $2.211$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.125$ & $-1.231$ & $0.140$ & $\dots$ & $\dots$ & $-1.490$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($54.3$,$185.2$,$28.9$) & ($0.2$,$0.5$,$0.4$) & ($73.2$,$1497.7$,$11.1$) & ($0.7$,$3.8$,$0.2$) & $-1.648$ & $0.001$ & $5.169$ & $0.020$ & $8.660$ & $0.008$ & $0.671$ & $0.008$ & $0.252$ & $0.001$\\
J030830.48$-$735001.8 & 4640642898390625664 & 491713146 & 20041231_0320m73_020 & 03:08:30.48 & $-$73:50:01.8 & $\dots$ & $11.082$ & $11.059$ & $0.638$ & $11.161$ & $9.0$ & $1.7$ & $8.3$ & $1.1$ & $2.9677$ & $0.0147$ & $0.3370$ & $0.0017$ & $0.3340$ & $0.0016$ & $0.0049$ & $0.3350$ & $0.0016$ & $0.0047$ & $0.3330$ & $0.0024$ & $0.0073$ & $-13.0992$ & $0.0177$ & $0.7453$ & $0.0177$ & $-0.0222$ & $6458$ & $70$ & $6492$ & $116$ & $\dots$ & $\dots$ & $6458$ & $70$ & $4.177$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.159$ & $-0.621$ & $0.120$ & $\dots$ & $\dots$ & $-0.800$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.382$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-31.7$,$257.4$,$-9.7$) & ($0.4$,$1.2$,$1.1$) & ($30.8$,$2100.7$,$2.4$) & ($1.4$,$10.0$,$0.2$) & $-1.497$ & $0.003$ & $7.886$ & $0.016$ & $10.529$ & $0.085$ & $0.322$ & $0.011$ & $0.144$ & $0.003$\\
J030838.00$-$404822.0 & 4852350838663237120 & 505033646 & 20081218_0316m42_054 & 03:08:38.00 & $-$40:48:22.0 & NTTE & $11.997$ & $11.679$ & $1.287$ & $12.015$ & $46.2$ & $0.9$ & $45.2$ & $1.2$ & $0.2172$ & $0.0130$ & $4.6041$ & $0.2756$ & $4.1118$ & $0.2198$ & $0.0535$ & $4.2927$ & $0.2636$ & $0.0614$ & $4.0286$ & $0.3167$ & $0.0786$ & $3.4068$ & $0.0110$ & $-11.6755$ & $0.0142$ & $-0.2366$ & $4650$ & $80$ & $4630$ & $77$ & $4731$ & $94$ & $4568$ & $65$ & $1.614$ & $0.230$ & $1.260$ & $0.192$ & $1.260$ & $0.192$ & $-1.967$ & $0.134$ & $-1.572$ & $0.170$ & $-1.994$ & $0.048$ & $-1.940$ & $0.219$ & $-0.321$ & $0.114$ & $0.239$ & $6.702$ & D & $0.998$ & I & $0.474$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-159.5$,$16.9$,$33.1$) & ($2.4$,$5.1$,$1.6$) & ($963.8$,$157.0$,$133.8$) & ($36.6$,$47.2$,$4.0$) & $-1.570$ & $0.007$ & $0.354$ & $0.113$ & $13.024$ & $0.184$ & $5.820$ & $0.205$ & $0.947$ & $0.017$\\
J030933.76$-$562832.6 & 4727579186856260352 & 499915086 & 20041130_0309m57_032 & 03:09:33.76 & $-$56:28:32.6 & $\dots$ & $13.111$ & $12.938$ & $0.874$ & $13.108$ & $21.9$ & $3.6$ & $\dots$ & $\dots$ & $2.3642$ & $0.0350$ & $0.4230$ & $0.0063$ & $0.4184$ & $0.0061$ & $0.0146$ & $0.4190$ & $0.0053$ & $0.0127$ & $0.4271$ & $0.0097$ & $0.0228$ & $-16.8134$ & $0.0454$ & $-89.0177$ & $0.0435$ & $0.1085$ & $5491$ & $67$ & $5564$ & $160$ & $\dots$ & $\dots$ & $5491$ & $67$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.911$ & $0.123$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.911$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.023$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-188.6$,$177.8$,$38.3$) & ($1.2$,$2.2$,$2.8$) & ($493.5$,$1465.2$,$12.7$) & ($6.7$,$18.5$,$1.8$) & $-1.484$ & $0.005$ & $3.850$ & $0.062$ & $14.190$ & $0.134$ & $1.153$ & $0.114$ & $0.573$ & $0.004$\\
J030949.32$-$484424.7 & 4750314613417219328 & 504359926 & 20061012_0307m46_150 & 03:09:49.32 & $-$48:44:24.7 & $\dots$ & $11.895$ & $11.593$ & $1.312$ & $11.940$ & $43.9$ & $0.7$ & $46.1$ & $0.6$ & $0.4452$ & $0.0111$ & $2.2462$ & $0.0560$ & $2.1222$ & $0.0500$ & $0.0236$ & $2.1459$ & $0.0490$ & $0.0229$ & $2.1375$ & $0.0529$ & $0.0247$ & $-0.9320$ & $0.0129$ & $-3.9195$ & $0.0125$ & $-0.1664$ & $4511$ & $52$ & $4547$ & $77$ & $\dots$ & $\dots$ & $4511$ & $52$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.773$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.218$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-75.7$,$203.9$,$-23.8$) & ($0.5$,$0.5$,$0.6$) & ($72.3$,$1737.3$,$79.7$) & ($0.9$,$3.7$,$1.0$) & $-1.545$ & $0.001$ & $6.040$ & $0.031$ & $10.561$ & $0.033$ & $2.205$ & $0.030$ & $0.272$ & $0.003$\\
J030957.93$-$403509.4 & 4852382449622531712 & 505034592 & 20070915_0316m42_058 & 03:09:57.93 & $-$40:35:09.4 & $\dots$ & $10.925$ & $10.659$ & $1.174$ & $10.943$ & $95.7$ & $0.7$ & $95.5$ & $0.3$ & $0.5949$ & $0.0113$ & $1.6810$ & $0.0319$ & $1.6106$ & $0.0293$ & $0.0182$ & $1.6570$ & $0.0288$ & $0.0174$ & $1.5701$ & $0.0022$ & $0.0014$ & $7.4710$ & $0.0101$ & $-5.7145$ & $0.0141$ & $-0.2187$ & $4772$ & $60$ & $4721$ & $77$ & $\dots$ & $\dots$ & $4772$ & $60$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.184$ & $-0.823$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-8.3$,$143.2$,$-40.7$) & ($0.2$,$0.3$,$0.6$) & ($137.3$,$1231.1$,$59.5$) & ($0.7$,$2.8$,$0.7$) & $-1.678$ & $0.001$ & $4.055$ & $0.011$ & $8.708$ & $0.001$ & $1.949$ & $0.021$ & $0.365$ & $0.001$\\
J031013.56$-$574242.3 & 4727302350444297984 & 499858947 & 20110901_0314m55_073 & 03:10:13.56 & $-$57:42:42.3 & $\dots$ & $12.656$ & $12.416$ & $1.053$ & $12.650$ & $29.0$ & $11.6$ & $\dots$ & $\dots$ & $3.7881$ & $0.0097$ & $0.2640$ & $0.0007$ & $0.2622$ & $0.0007$ & $0.0025$ & $0.2628$ & $0.0007$ & $0.0027$ & $0.2627$ & $0.0014$ & $0.0055$ & $34.7123$ & $0.0112$ & $31.4188$ & $0.0113$ & $0.0892$ & $5023$ & $91$ & $5803$ & $69$ & $\dots$ & $\dots$ & $5023$ & $91$ & $1.466$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.297$ & $0.174$ & $0.188$ & $0.090$ & $\dots$ & $\dots$ & $-1.297$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($39.7$,$220.6$,$-7.7$) & ($0.4$,$7.3$,$9.0$) & ($23.6$,$1817.2$,$2.5$) & ($3.6$,$60.4$,$1.5$) & $-1.577$ & $0.016$ & $6.880$ & $0.286$ & $9.002$ & $0.185$ & $0.283$ & $0.079$ & $0.134$ & $0.011$\\
J031025.12$-$624407.2 & 4720814956962116224 & 499616625 & 20061218_0319m62_046 & 03:10:25.12 & $-$62:44:07.2 & $\dots$ & $11.453$ & $11.173$ & $1.217$ & $11.476$ & $168.4$ & $0.7$ & $170.6$ & $0.4$ & $0.7298$ & $0.0098$ & $1.3702$ & $0.0184$ & $1.3231$ & $0.0172$ & $0.0130$ & $1.3420$ & $0.0153$ & $0.0114$ & $1.3326$ & $0.0127$ & $0.0095$ & $14.3186$ & $0.0127$ & $2.1924$ & $0.0126$ & $0.1365$ & $4698$ & $61$ & $4637$ & $68$ & $\dots$ & $\dots$ & $4698$ & $61$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.206$ & $-0.801$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.255$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($21.2$,$86.5$,$-77.4$) & ($0.2$,$0.5$,$0.6$) & ($289.7$,$704.0$,$112.0$) & ($1.2$,$4.2$,$1.7$) & $-1.754$ & $0.001$ & $2.100$ & $0.011$ & $8.296$ & $0.001$ & $3.056$ & $0.028$ & $0.596$ & $0.002$\\
J031038.96$-$601233.3 & 4723393758405763200 & 499804500 & 20091001_0251m59_124 & 03:10:38.96 & $-$60:12:33.3 & $\dots$ & $11.593$ & $11.856$ & $0.653$ & $11.962$ & $21.0$ & $1.6$ & $23.1$ & $1.3$ & $2.0570$ & $0.0122$ & $0.4861$ & $0.0029$ & $0.4801$ & $0.0028$ & $0.0059$ & $0.4788$ & $0.0027$ & $0.0056$ & $0.4797$ & $0.0049$ & $0.0101$ & $16.9728$ & $0.0159$ & $27.2520$ & $0.0150$ & $0.1162$ & $6236$ & $97$ & $5795$ & $74$ & $\dots$ & $\dots$ & $6236$ & $97$ & $3.561$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.086$ & $0.198$ & $-0.335$ & $0.110$ & $\dots$ & $\dots$ & $-1.086$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($51.4$,$236.8$,$-14.3$) & ($0.2$,$1.1$,$1.2$) & ($35.5$,$1945.7$,$5.5$) & ($0.5$,$8.7$,$0.3$) & $-1.534$ & $0.002$ & $7.215$ & $0.026$ & $9.941$ & $0.051$ & $0.495$ & $0.012$ & $0.159$ & $0.001$\\
J031041.24$-$220331.1 & 5078558073129423104 & 17767149 & 20041022_0313m20_006 & 03:10:41.24 & $-$22:03:31.1 & $\dots$ & $11.475$ & $11.263$ & $1.015$ & $11.483$ & $-12.4$ & $0.7$ & $-11.5$ & $0.6$ & $1.0933$ & $0.0185$ & $0.9147$ & $0.0155$ & $0.8934$ & $0.0148$ & $0.0165$ & $0.8904$ & $0.0140$ & $0.0157$ & $0.8822$ & $0.0152$ & $0.0172$ & $-3.1639$ & $0.0210$ & $-70.4069$ & $0.0192$ & $-0.1589$ & $5143$ & $55$ & $5277$ & $94$ & $\dots$ & $\dots$ & $5143$ & $55$ & $2.703$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.104$ & $-1.156$ & $0.180$ & $\dots$ & $\dots$ & $-1.620$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-234.9$,$50.3$,$-33.1$) & ($1.1$,$1.1$,$0.6$) & ($1047.7$,$435.0$,$53.1$) & ($10.2$,$9.0$,$1.4$) & $-1.502$ & $0.002$ & $0.947$ & $0.032$ & $15.047$ & $0.076$ & $4.738$ & $0.064$ & $0.882$ & $0.004$\\
J031105.87$-$232014.7 & 5075322072970451840 & 17742936 & 20041022_0313m20_003 & 03:11:05.87 & $-$23:20:14.7 & $\dots$ & $11.559$ & $11.283$ & $1.219$ & $11.587$ & $138.9$ & $0.5$ & $138.6$ & $0.4$ & $0.3578$ & $0.0278$ & $2.7949$ & $0.2172$ & $2.6055$ & $0.1887$ & $0.0724$ & $2.5981$ & $0.1387$ & $0.0534$ & $2.6550$ & $0.1988$ & $0.0749$ & $19.4486$ & $0.0269$ & $-4.1799$ & $0.0293$ & $-0.2742$ & $4706$ & $53$ & $4626$ & $68$ & $\dots$ & $\dots$ & $4706$ & $53$ & $1.641$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.103$ & $-1.458$ & $0.140$ & $\dots$ & $\dots$ & $-1.580$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($148.1$,$16.7$,$11.2$) & ($2.5$,$4.0$,$2.6$) & ($889.3$,$157.8$,$114.3$) & ($21.1$,$37.2$,$12.1$) & $-1.610$ & $0.006$ & $0.373$ & $0.086$ & $11.983$ & $0.114$ & $5.544$ & $0.354$ & $0.940$ & $0.014$\\
J031135.68$-$751325.5 & 4639612445541802880 & 491602470 & 20120922_0346m75_041 & 03:11:35.68 & $-$75:13:25.5 & $\dots$ & $12.142$ & $11.921$ & $1.057$ & $12.157$ & $339.4$ & $0.8$ & $341.0$ & $0.9$ & $1.1573$ & $0.0112$ & $0.8641$ & $0.0084$ & $0.8451$ & $0.0080$ & $0.0095$ & $0.8525$ & $0.0071$ & $0.0083$ & $0.8279$ & $0.0055$ & $0.0066$ & $24.8034$ & $0.0129$ & $-31.9609$ & $0.0142$ & $-0.0222$ & $5182$ & $55$ & $4828$ & $87$ & $\dots$ & $\dots$ & $5182$ & $55$ & $3.756$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.114$ & $-1.489$ & $0.160$ & $\dots$ & $\dots$ & $-1.360$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-149.6$,$-94.8$,$-81.5$) & ($0.2$,$0.6$,$0.6$) & ($429.1$,$-761.3$,$128.1$) & ($1.9$,$5.0$,$1.8$) & $-1.649$ & $0.001$ & $2.149$ & $0.021$ & $10.454$ & $0.018$ & $3.800$ & $0.027$ & $0.659$ & $0.002$\\
J031159.57$-$540018.4 & 4734666153476613504 & 502399464 & 20090911_0314m55_063 & 03:11:59.57 & $-$54:00:18.4 & $\dots$ & $12.233$ & $12.083$ & $0.953$ & $12.280$ & $361.5$ & $0.8$ & $361.5$ & $0.9$ & $0.9434$ & $0.0095$ & $1.0600$ & $0.0107$ & $1.0316$ & $0.0101$ & $0.0098$ & $1.0425$ & $0.0094$ & $0.0091$ & $1.0388$ & $0.0123$ & $0.0118$ & $68.3401$ & $0.0103$ & $26.4144$ & $0.0118$ & $-0.1156$ & $5250$ & $55$ & $4882$ & $77$ & $\dots$ & $\dots$ & $5250$ & $55$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.104$ & $-1.441$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.101$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($296.4$,$-113.1$,$-149.3$) & ($1.1$,$0.6$,$0.8$) & ($1657.4$,$-937.2$,$291.8$) & ($16.7$,$5.1$,$4.8$) & $-1.202$ & $0.003$ & $2.413$ & $0.029$ & $27.273$ & $0.200$ & $16.139$ & $0.082$ & $0.837$ & $0.002$\\
J031159.65$-$370455.5 & 5046519575607046272 & 505151695 & 20070908_0321m37_038 & 03:11:59.65 & $-$37:04:55.5 & $\dots$ & $10.089$ & $10.325$ & $0.887$ & $10.499$ & $57.9$ & $0.8$ & $\dots$ & $\dots$ & $6.3088$ & $0.0128$ & $0.1585$ & $0.0003$ & $0.1579$ & $0.0003$ & $0.0020$ & $0.1581$ & $0.0003$ & $0.0021$ & $\dots$ & $\dots$ & $\dots$ & $51.3693$ & $0.0159$ & $37.4888$ & $0.0205$ & $-0.4063$ & $5448$ & $80$ & $5556$ & $76$ & $\dots$ & $\dots$ & $5448$ & $80$ & $4.059$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.503$ & $0.143$ & $0.092$ & $0.100$ & $\dots$ & $\dots$ & $-1.503$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.028$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($45.3$,$216.2$,$-24.7$) & ($0.2$,$0.4$,$0.7$) & ($30.6$,$1791.9$,$5.2$) & ($0.4$,$3.1$,$0.3$) & $-1.579$ & $0.001$ & $6.679$ & $0.017$ & $9.100$ & $0.001$ & $0.450$ & $0.014$ & $0.153$ & $0.001$\\
J031200.72$-$640552.1 & 4720395527636710528 & 499470021 & 20071013_0319m62_011 & 03:12:00.72 & $-$64:05:52.1 & $\dots$ & $10.664$ & $10.371$ & $1.313$ & $10.719$ & $43.1$ & $0.9$ & $44.8$ & $0.4$ & $0.6547$ & $0.0119$ & $1.5274$ & $0.0278$ & $1.4691$ & $0.0257$ & $0.0175$ & $1.5153$ & $0.0282$ & $0.0186$ & $1.4590$ & $0.0389$ & $0.0267$ & $8.3413$ & $0.0157$ & $-1.9940$ & $0.0165$ & $0.3028$ & $4535$ & $52$ & $4678$ & $77$ & $\dots$ & $\dots$ & $4535$ & $52$ & $2.309$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.682$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-18.6$,$177.4$,$12.2$) & ($0.1$,$0.7$,$0.7$) & ($59.8$,$1438.8$,$27.5$) & ($1.4$,$5.7$,$0.4$) & $-1.664$ & $0.001$ & $5.132$ & $0.032$ & $8.257$ & $0.001$ & $1.113$ & $0.011$ & $0.233$ & $0.003$\\
J031214.09$-$561407.0 & 4733579221807584896 & 499915719 & 20071019_0314m55_017 & 03:12:14.09 & $-$56:14:07.0 & $\dots$ & $11.440$ & $11.185$ & $1.126$ & $11.449$ & $387.7$ & $1.3$ & $387.5$ & $0.4$ & $0.3432$ & $0.0113$ & $2.9138$ & $0.0959$ & $2.7086$ & $0.0829$ & $0.0306$ & $2.6723$ & $0.0558$ & $0.0209$ & $2.6215$ & $0.0397$ & $0.0151$ & $12.8331$ & $0.0123$ & $-6.3081$ & $0.0137$ & $0.0132$ & $4910$ & $55$ & $4680$ & $86$ & $\dots$ & $\dots$ & $4910$ & $55$ & $4.067$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.210$ & $0.110$ & $-2.437$ & $0.130$ & $\dots$ & $\dots$ & $-2.210$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.845$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($27.2$,$-126.9$,$-186.3$) & ($0.4$,$1.0$,$1.1$) & ($68.6$,$-1060.3$,$720.7$) & ($0.8$,$8.1$,$6.9$) & $-1.529$ & $0.003$ & $6.387$ & $0.047$ & $10.446$ & $0.057$ & $8.116$ & $0.049$ & $0.241$ & $0.002$\\
J031239.98$-$275724.6 & 5059697394264777344 & 17625563 & 20091019_0320m27_031 & 03:12:39.98 & $-$27:57:24.6 & $\dots$ & $12.226$ & $12.082$ & $0.735$ & $12.210$ & $17.7$ & $0.8$ & $20.2$ & $0.9$ & $2.3612$ & $0.0150$ & $0.4235$ & $0.0027$ & $0.4189$ & $0.0026$ & $0.0063$ & $0.4178$ & $0.0024$ & $0.0056$ & $0.4156$ & $0.0019$ & $0.0045$ & $56.0507$ & $0.0109$ & $-47.2549$ & $0.0133$ & $-0.4617$ & $5945$ & $67$ & $5676$ & $94$ & $\dots$ & $\dots$ & $5945$ & $67$ & $3.602$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.818$ & $0.123$ & $-0.944$ & $0.180$ & $\dots$ & $\dots$ & $-0.818$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.288$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-16.3$,$109.2$,$43.3$) & ($0.3$,$0.3$,$0.6$) & ($254.7$,$917.9$,$23.9$) & ($1.4$,$2.6$,$0.7$) & $-1.746$ & $0.001$ & $2.618$ & $0.012$ & $8.472$ & $0.003$ & $1.033$ & $0.021$ & $0.528$ & $0.002$\\
J031254.94$-$685037.5 & 4646478277181968640 & 499270609 & 20111102_0329m69_045 & 03:12:54.94 & $-$68:50:37.5 & $\dots$ & $12.602$ & $12.214$ & $1.412$ & $12.611$ & $313.0$ & $5.8$ & $308.2$ & $0.7$ & $0.2125$ & $0.0108$ & $4.7059$ & $0.2392$ & $4.1929$ & $0.1899$ & $0.0453$ & $4.6563$ & $0.2375$ & $0.0510$ & $4.3257$ & $0.2829$ & $0.0654$ & $8.4460$ & $0.0145$ & $7.3548$ & $0.0129$ & $0.0219$ & $4374$ & $52$ & $3584$ & $333$ & $\dots$ & $\dots$ & $4374$ & $52$ & $4.713$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.112$ & $-2.180$ & $0.390$ & $\dots$ & $\dots$ & $-1.220$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($154.9$,$16.8$,$-195.7$) & ($4.2$,$4.4$,$3.9$) & ($798.3$,$133.7$,$781.5$) & ($35.7$,$34.9$,$68.5$) & $-1.467$ & $0.011$ & $1.696$ & $0.113$ & $15.301$ & $0.390$ & $14.915$ & $0.482$ & $0.800$ & $0.014$\\
J031259.76$-$551837.3 & 4733780707316305536 & 502373719 & 20071019_0314m55_079 & 03:12:59.76 & $-$55:18:37.3 & $\dots$ & $11.818$ & $11.533$ & $1.332$ & $11.890$ & $69.3$ & $4.2$ & $63.1$ & $1.2$ & $0.2063$ & $0.0119$ & $4.8473$ & $0.2796$ & $4.3048$ & $0.2205$ & $0.0512$ & $4.5670$ & $0.2218$ & $0.0486$ & $3.9177$ & $0.2047$ & $0.0523$ & $1.7923$ & $0.0149$ & $-8.3312$ & $0.0145$ & $0.0749$ & $4471$ & $53$ & $4173$ & $87$ & $\dots$ & $\dots$ & $4471$ & $53$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.117$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-1.460$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-155.4$,$76.8$,$24.0$) & ($1.7$,$3.4$,$3.4$) & ($615.8$,$659.3$,$134.8$) & ($15.6$,$29.1$,$4.2$) & $-1.594$ & $0.005$ & $1.729$ & $0.080$ & $11.977$ & $0.117$ & $4.480$ & $0.134$ & $0.748$ & $0.011$\\
J031315.16$-$634450.9 & 4720500251822134656 & 499470684 & 20111031_0319m62_014 & 03:13:15.16 & $-$63:44:50.9 & $\dots$ & $12.540$ & $12.289$ & $1.169$ & $12.571$ & $-9.3$ & $1.9$ & $\dots$ & $\dots$ & $0.5642$ & $0.0108$ & $1.7724$ & $0.0339$ & $1.6943$ & $0.0310$ & $0.0183$ & $1.7570$ & $0.0380$ & $0.0216$ & $1.7452$ & $0.0037$ & $0.0021$ & $1.2435$ & $0.0129$ & $3.5281$ & $0.0136$ & $0.0476$ & $4809$ & $53$ & $5080$ & $87$ & $\dots$ & $\dots$ & $4809$ & $53$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.110$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-0.980$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.304$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-17.8$,$259.8$,$6.2$) & ($0.1$,$1.3$,$1.4$) & ($32.1$,$2106.5$,$39.1$) & ($2.5$,$10.4$,$0.2$) & $-1.480$ & $0.003$ & $8.082$ & $0.001$ & $10.883$ & $0.122$ & $1.657$ & $0.022$ & $0.148$ & $0.005$\\
J031328.06$-$502959.3 & 4749127862413825792 & 504254328 & 20090920_0330m50_038 & 03:13:28.06 & $-$50:29:59.3 & $\dots$ & $10.764$ & $10.497$ & $1.236$ & $10.809$ & $133.2$ & $0.5$ & $133.9$ & $0.3$ & $0.4350$ & $0.0102$ & $2.2989$ & $0.0539$ & $2.1692$ & $0.0480$ & $0.0221$ & $2.2341$ & $0.0457$ & $0.0204$ & $2.1041$ & $0.0878$ & $0.0417$ & $26.9984$ & $0.0107$ & $-8.2779$ & $0.0129$ & $-0.0165$ & $4670$ & $53$ & $4663$ & $68$ & $\dots$ & $\dots$ & $4670$ & $53$ & $1.429$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.104$ & $-1.445$ & $0.140$ & $\dots$ & $\dots$ & $-1.640$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($81.5$,$-37.5$,$63.9$) & ($1.3$,$2.3$,$1.9$) & ($513.4$,$-318.2$,$186.3$) & ($13.2$,$19.5$,$10.9$) & $-1.726$ & $0.004$ & $0.939$ & $0.081$ & $9.107$ & $0.025$ & $5.179$ & $0.107$ & $0.813$ & $0.014$\\
J031337.26$-$102055.5 & 5165907189554147584 & 21371393 & 20100902_0320m11_055 & 03:13:37.26 & $-$10:20:55.5 & NTTE & $12.083$ & $11.805$ & $1.159$ & $12.083$ & $223.6$ & $0.8$ & $222.2$ & $0.2$ & $0.3888$ & $0.0158$ & $2.5720$ & $0.1045$ & $2.4108$ & $0.0918$ & $0.0381$ & $2.2477$ & $0.1223$ & $0.0544$ & $2.2856$ & $0.0588$ & $0.0257$ & $23.4325$ & $0.0162$ & $-11.4183$ & $0.0177$ & $0.3015$ & $4955$ & $49$ & $4888$ & $92$ & $4961$ & $42$ & $4948$ & $56$ & $2.573$ & $0.470$ & $1.145$ & $0.222$ & $1.145$ & $0.222$ & $-2.108$ & $0.064$ & $-2.035$ & $0.160$ & $-2.266$ & $0.010$ & $-1.950$ & $0.117$ & $0.075$ & $0.103$ & $0.615$ & $6.937$ & D & $0.997$ & I & $0.672$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($185.9$,$-37.1$,$-77.2$) & ($0.7$,$1.9$,$1.0$) & ($1032.4$,$-356.7$,$87.8$) & ($4.5$,$18.5$,$2.1$) & $-1.515$ & $0.002$ & $0.919$ & $0.044$ & $14.687$ & $0.062$ & $4.530$ & $0.089$ & $0.882$ & $0.005$\\
J031347.44$-$170156.2 & 5106272015325693184 & 20557737 & 20051205_0304m15_131 & 03:13:47.44 & $-$17:01:56.2 & $\dots$ & $11.031$ & $10.950$ & $1.230$ & $11.259$ & $12.9$ & $4.4$ & $\dots$ & $\dots$ & $2.3885$ & $0.0414$ & $0.4187$ & $0.0073$ & $0.4142$ & $0.0071$ & $0.0171$ & $0.4125$ & $0.0080$ & $0.0193$ & $\dots$ & $\dots$ & $\dots$ & $-3.3375$ & $0.0402$ & $-3.0249$ & $0.0394$ & $-0.0263$ & $4687$ & $62$ & $4690$ & $64$ & $\dots$ & $\dots$ & $4687$ & $62$ & $4.765$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.189$ & $0.599$ & $0.080$ & $\dots$ & $\dots$ & $-1.240$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-14.6$,$247.8$,$-8.3$) & ($2.3$,$1.0$,$3.6$) & ($9.5$,$2097.4$,$4.4$) & ($1.7$,$8.1$,$0.5$) & $-1.505$ & $0.002$ & $8.364$ & $0.027$ & $9.824$ & $0.109$ & $0.427$ & $0.025$ & $0.080$ & $0.007$\\
J031349.20$-$701751.3 & 4646059504986857600 & 497231840 & 20121212_0329m69_055 & 03:13:49.20 & $-$70:17:51.3 & $\dots$ & $12.273$ & $12.067$ & $1.009$ & $12.285$ & $101.7$ & $1.0$ & $103.5$ & $0.6$ & $0.4992$ & $0.0090$ & $2.0032$ & $0.0361$ & $1.9040$ & $0.0326$ & $0.0171$ & $1.9561$ & $0.0298$ & $0.0152$ & $1.9343$ & $0.0399$ & $0.0206$ & $6.6906$ & $0.0122$ & $-1.9582$ & $0.0118$ & $-0.0748$ & $5183$ & $55$ & $5080$ & $94$ & $\dots$ & $\dots$ & $5183$ & $55$ & $2.389$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.110$ & $-0.865$ & $0.180$ & $\dots$ & $\dots$ & $-1.050$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-38.1$,$128.7$,$-19.5$) & ($0.1$,$0.8$,$0.7$) & ($182.8$,$1021.0$,$43.5$) & ($2.2$,$6.3$,$0.5$) & $-1.737$ & $0.001$ & $3.168$ & $0.025$ & $8.194$ & $0.001$ & $1.493$ & $0.010$ & $0.442$ & $0.003$\\
J031402.00$-$543500.0 & 4733837091647126784 & 502394917 & 20090911_0314m55_058 & 03:14:02.00 & $-$54:35:00.0 & NTTE & $12.893$ & $12.689$ & $1.126$ & $12.953$ & $27.4$ & $0.7$ & $27.9$ & $0.6$ & $0.2491$ & $0.0109$ & $4.0145$ & $0.1757$ & $3.6350$ & $0.1440$ & $0.0396$ & $3.8238$ & $0.2176$ & $0.0569$ & $3.6539$ & $0.2845$ & $0.0779$ & $5.5088$ & $0.0108$ & $-15.4786$ & $0.0126$ & $0.0870$ & $4925$ & $52$ & $4617$ & $92$ & $4979$ & $50$ & $4872$ & $54$ & $1.494$ & $0.470$ & $1.443$ & $0.375$ & $1.443$ & $0.375$ & $-1.849$ & $0.087$ & $-1.706$ & $0.160$ & $-1.988$ & $0.066$ & $-1.710$ & $0.108$ & $-0.160$ & $0.101$ & $0.290$ & $6.871$ & D & $0.997$ & I & $0.433$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-198.5$,$-5.1$,$127.5$) & ($2.7$,$6.1$,$3.1$) & ($1218.5$,$-43.9$,$202.4$) & ($12.5$,$52.1$,$6.7$) & $-1.473$ & $0.012$ & $0.181$ & $0.109$ & $15.806$ & $0.372$ & $12.431$ & $2.936$ & $0.978$ & $0.013$\\
J031408.20$-$635117.1 & 4720495583194093952 & 499470580 & 20090909_0319m62_025 & 03:14:08.20 & $-$63:51:17.1 & $\dots$ & $11.551$ & $11.658$ & $0.611$ & $11.753$ & $12.5$ & $0.7$ & $13.0$ & $1.2$ & $2.2557$ & $0.0122$ & $0.4433$ & $0.0024$ & $0.4383$ & $0.0023$ & $0.0053$ & $0.4381$ & $0.0026$ & $0.0060$ & $0.4335$ & $0.0033$ & $0.0076$ & $9.9171$ & $0.0146$ & $1.8697$ & $0.0175$ & $0.2822$ & $6425$ & $89$ & $6633$ & $54$ & $\dots$ & $\dots$ & $6425$ & $89$ & $4.501$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.361$ & $-0.252$ & $0.100$ & $\dots$ & $\dots$ & $-1.430$ & $0.361$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.202$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-6.7$,$229.8$,$7.0$) & ($0.1$,$0.4$,$0.5$) & ($0.8$,$1883.9$,$3.6$) & ($0.1$,$3.5$,$0.1$) & $-1.566$ & $0.001$ & $7.917$ & $0.023$ & $8.309$ & $0.007$ & $0.339$ & $0.003$ & $0.024$ & $0.001$\\
J031414.04$-$551054.0 & 4733786136155065088 & 502373861 & 20090911_0314m55_028 & 03:14:14.04 & $-$55:10:54.0 & $\dots$ & $12.366$ & $12.108$ & $1.093$ & $12.359$ & $-57.0$ & $0.8$ & $-56.1$ & $0.8$ & $0.8146$ & $0.0135$ & $1.2276$ & $0.0203$ & $1.1896$ & $0.0191$ & $0.0161$ & $1.2058$ & $0.0189$ & $0.0156$ & $1.2183$ & $0.0528$ & $0.0433$ & $9.4498$ & $0.0164$ & $-11.1212$ & $0.0190$ & $-0.2414$ & $4936$ & $53$ & $5059$ & $94$ & $\dots$ & $\dots$ & $4936$ & $53$ & $3.121$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $-0.787$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-56.7$,$216.8$,$102.9$) & ($0.5$,$1.0$,$0.9$) & ($62.1$,$1795.6$,$145.8$) & ($1.2$,$8.2$,$2.8$) & $-1.511$ & $0.002$ & $7.031$ & $0.031$ & $10.766$ & $0.041$ & $3.554$ & $0.046$ & $0.210$ & $0.002$\\
J031418.19$-$324014.9 & 5054554183810684928 & 17216205 & 20100910_0322m32_033 & 03:14:18.19 & $-$32:40:14.9 & $\dots$ & $12.349$ & $12.090$ & $1.111$ & $12.347$ & $186.2$ & $1.3$ & $186.4$ & $0.8$ & $0.3501$ & $0.0107$ & $2.8563$ & $0.0873$ & $2.6589$ & $0.0756$ & $0.0284$ & $2.6963$ & $0.0722$ & $0.0268$ & $2.6846$ & $0.1440$ & $0.0536$ & $26.6278$ & $0.0081$ & $9.3336$ & $0.0095$ & $-0.3146$ & $4908$ & $53$ & $4856$ & $77$ & $\dots$ & $\dots$ & $4908$ & $53$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $-0.940$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.130$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($325.5$,$59.9$,$28.0$) & ($4.3$,$1.3$,$2.9$) & ($1854.2$,$551.2$,$474.9$) & ($61.2$,$11.3$,$46.7$) & $-1.184$ & $0.016$ & $1.462$ & $0.092$ & $28.692$ & $0.935$ & $21.058$ & $2.012$ & $0.903$ & $0.005$\\
J031426.17$-$314435.5 & 5057697210815197312 & 17221864 & 20081124_0322m32_044 & 03:14:26.17 & $-$31:44:35.5 & $\dots$ & $11.834$ & $11.597$ & $1.051$ & $11.831$ & $25.3$ & $0.6$ & $25.4$ & $0.7$ & $0.3899$ & $0.0190$ & $2.5648$ & $0.1250$ & $2.4044$ & $0.1098$ & $0.0457$ & $2.3252$ & $0.0911$ & $0.0392$ & $2.2902$ & $0.2342$ & $0.1023$ & $11.5604$ & $0.0140$ & $-5.0119$ & $0.0164$ & $-0.5020$ & $5049$ & $55$ & $4674$ & $92$ & $\dots$ & $\dots$ & $5049$ & $55$ & $1.373$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.950$ & $0.106$ & $-1.677$ & $0.160$ & $\dots$ & $\dots$ & $-1.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.3$,$118.6$,$53.8$) & ($0.8$,$3.3$,$2.0$) & ($210.6$,$1079.3$,$122.7$) & ($9.9$,$27.5$,$8.5$) & $-1.661$ & $0.001$ & $3.531$ & $0.097$ & $9.399$ & $0.038$ & $3.078$ & $0.158$ & $0.454$ & $0.012$\\
J031433.74$-$150929.6 & 5155022269253577344 & 20676657 & 20051205_0304m15_110 & 03:14:33.74 & $-$15:09:29.6 & $\dots$ & $13.108$ & $12.938$ & $0.905$ & $13.118$ & $7.8$ & $2.9$ & $\dots$ & $\dots$ & $2.3164$ & $0.0582$ & $0.4317$ & $0.0108$ & $0.4269$ & $0.0106$ & $0.0248$ & $0.4279$ & $0.0092$ & $0.0216$ & $0.4117$ & $0.0177$ & $0.0431$ & $18.6866$ & $0.0550$ & $22.3323$ & $0.0479$ & $-0.1442$ & $5510$ & $67$ & $3990$ & $120$ & $\dots$ & $\dots$ & $5510$ & $67$ & $4.478$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.866$ & $0.126$ & $-0.764$ & $0.190$ & $\dots$ & $\dots$ & $-0.866$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($39.3$,$256.8$,$31.6$) & ($1.6$,$0.6$,$2.3$) & ($41.7$,$2177.1$,$13.6$) & ($1.0$,$5.0$,$1.5$) & $-1.470$ & $0.002$ & $8.098$ & $0.034$ & $11.273$ & $0.041$ & $0.916$ & $0.060$ & $0.164$ & $0.002$\\
J031450.90$-$331652.5 & 5054455197702361472 & 17214861 & 20031013_0322m31_017 & 03:14:50.90 & $-$33:16:52.5 & $\dots$ & $10.542$ & $10.320$ & $1.077$ & $10.564$ & $253.5$ & $1.9$ & $252.9$ & $0.3$ & $0.9887$ & $0.0125$ & $1.0114$ & $0.0128$ & $0.9855$ & $0.0121$ & $0.0123$ & $0.9842$ & $0.0133$ & $0.0135$ & $0.9727$ & $0.0177$ & $0.0182$ & $28.4969$ & $0.0096$ & $-30.6781$ & $0.0124$ & $-0.3945$ & $4981$ & $54$ & $4627$ & $92$ & $\dots$ & $\dots$ & $4981$ & $54$ & $2.711$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.108$ & $-1.765$ & $0.160$ & $\dots$ & $\dots$ & $-1.670$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($28.8$,$-30.2$,$-137.9$) & ($0.6$,$1.2$,$1.7$) & ($349.2$,$-259.0$,$559.2$) & ($10.6$,$10.5$,$16.4$) & $-1.696$ & $0.003$ & $1.712$ & $0.080$ & $9.051$ & $0.018$ & $8.212$ & $0.059$ & $0.682$ & $0.012$\\
J031455.82$-$684819.5 & 4646489860710175104 & 499270946 & 20121212_0329m69_029 & 03:14:55.82 & $-$68:48:19.5 & NTTE & $12.510$ & $12.244$ & $0.913$ & $12.427$ & $146.5$ & $1.0$ & $149.8$ & $0.6$ & $0.4008$ & $0.0099$ & $2.4950$ & $0.0616$ & $2.3430$ & $0.0543$ & $0.0232$ & $2.3856$ & $0.0538$ & $0.0226$ & $2.2865$ & $0.0523$ & $0.0229$ & $15.8660$ & $0.0122$ & $-7.5501$ & $0.0121$ & $-0.0368$ & $5455$ & $86$ & $5433$ & $94$ & $5473$ & $58$ & $5437$ & $113$ & $3.003$ & $0.250$ & $2.458$ & $0.353$ & $2.458$ & $0.353$ & $-1.917$ & $0.260$ & $-1.544$ & $0.180$ & $-1.964$ & $0.126$ & $-1.870$ & $0.393$ & $-0.282$ & $0.115$ & $-0.272$ & $6.241$ & D & $0.960$ & I & $0.449$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-17.3$,$7.6$,$39.4$) & ($0.4$,$1.2$,$1.1$) & ($622.1$,$60.1$,$65.0$) & ($4.3$,$9.2$,$1.8$) & $-1.812$ & $0.001$ & $0.453$ & $0.020$ & $8.302$ & $0.015$ & $3.675$ & $0.039$ & $0.896$ & $0.005$\\
J031459.22$-$371513.8 & 5046477656726263680 & 505102918 & 20070908_0321m37_043 & 03:14:59.22 & $-$37:15:13.8 & SOAR & $10.321$ & $9.912$ & $1.310$ & $10.258$ & $65.3$ & $1.1$ & $65.2$ & $0.4$ & $0.4582$ & $0.0113$ & $2.1825$ & $0.0538$ & $2.0653$ & $0.0482$ & $0.0233$ & $2.1031$ & $0.0466$ & $0.0222$ & $2.0677$ & $0.0955$ & $0.0462$ & $16.2816$ & $0.0087$ & $3.8150$ & $0.0133$ & $-0.2119$ & $4638$ & $45$ & $4823$ & $77$ & $4730$ & $37$ & $4546$ & $53$ & $3.438$ & $0.230$ & $1.089$ & $0.161$ & $1.089$ & $0.161$ & $-1.922$ & $0.088$ & $-1.653$ & $0.170$ & $-1.994$ & $0.063$ & $-1.850$ & $0.112$ & $-0.452$ & $0.105$ & $0.168$ & $6.676$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.710$ & $0.028$ & $0.710$ & $0.028$ & L & $0.780$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($108.2$,$147.6$,$34.0$) & ($1.5$,$0.9$,$1.5$) & ($229.6$,$1305.8$,$101.5$) & ($4.6$,$7.0$,$4.8$) & $-1.592$ & $0.002$ & $4.059$ & $0.114$ & $10.820$ & $0.038$ & $2.688$ & $0.163$ & $0.454$ & $0.012$\\
J031459.30$-$481046.0 & 4749974035394720512 & 504364184 & 20061120_0307m46_136 & 03:14:59.30 & $-$48:10:46.0 & NTTE & $12.511$ & $12.340$ & $0.898$ & $12.518$ & $107.5$ & $1.3$ & $107.8$ & $1.6$ & $1.1971$ & $0.0105$ & $0.8354$ & $0.0073$ & $0.8176$ & $0.0070$ & $0.0086$ & $0.8218$ & $0.0059$ & $0.0071$ & $0.8269$ & $0.0115$ & $0.0140$ & $31.7370$ & $0.0111$ & $-26.3175$ & $0.0124$ & $-0.0812$ & $5461$ & $68$ & $4706$ & $92$ & $5504$ & $62$ & $5418$ & $73$ & $1.044$ & $0.470$ & $3.004$ & $0.191$ & $3.004$ & $0.191$ & $-1.853$ & $0.147$ & $-2.381$ & $0.160$ & $-1.895$ & $0.084$ & $-1.810$ & $0.210$ & $0.290$ & $0.110$ & $0.300$ & $6.877$ & D & $0.999$ & I & $0.502$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-23.5$,$54.6$,$8.6$) & ($0.2$,$0.9$,$1.1$) & ($482.6$,$455.7$,$11.5$) & ($3.8$,$7.4$,$0.2$) & $-1.798$ & $0.001$ & $1.094$ & $0.020$ & $8.427$ & $0.004$ & $0.765$ & $0.005$ & $0.770$ & $0.004$\\
J031510.20$-$675516.8 & 4670599333208519552 & 499277481 & 20081219_0329m69_058 & 03:15:10.20 & $-$67:55:16.8 & $\dots$ & $10.471$ & $10.824$ & $0.638$ & $10.926$ & $-4.5$ & $1.1$ & $-3.2$ & $0.6$ & $4.4997$ & $0.0092$ & $0.2222$ & $0.0005$ & $0.2210$ & $0.0004$ & $0.0020$ & $0.2219$ & $0.0005$ & $0.0023$ & $0.2211$ & $0.0004$ & $0.0020$ & $11.5899$ & $0.0103$ & $-23.0369$ & $0.0116$ & $0.0828$ & $6362$ & $67$ & $6485$ & $116$ & $\dots$ & $\dots$ & $6362$ & $67$ & $4.231$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.134$ & $-0.550$ & $0.120$ & $\dots$ & $\dots$ & $-1.030$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-28.2$,$238.7$,$28.7$) & ($0.2$,$0.8$,$0.8$) & ($11.9$,$1959.2$,$7.2$) & ($0.2$,$6.3$,$0.4$) & $-1.539$ & $0.002$ & $7.735$ & $0.022$ & $9.311$ & $0.040$ & $0.546$ & $0.018$ & $0.092$ & $0.001$\\
J031513.82$-$203641.1 & 5102785330811092736 & 20523708 & 20071213_0316m22_073 & 03:15:13.82 & $-$20:36:41.1 & $\dots$ & $10.596$ & $10.766$ & $0.691$ & $10.882$ & $23.3$ & $3.1$ & $\dots$ & $\dots$ & $2.7882$ & $0.0151$ & $0.3587$ & $0.0019$ & $0.3553$ & $0.0019$ & $0.0054$ & $0.3557$ & $0.0016$ & $0.0046$ & $0.3544$ & $0.0034$ & $0.0095$ & $20.2467$ & $0.0160$ & $-1.0600$ & $0.0158$ & $0.0192$ & $6085$ & $74$ & $6715$ & $204$ & $\dots$ & $\dots$ & $6085$ & $74$ & $4.425$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.382$ & $0.174$ & $-0.090$ & $0.190$ & $\dots$ & $\dots$ & $-1.382$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.266$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($14.5$,$220.6$,$5.4$) & ($1.5$,$0.8$,$2.6$) & ($6.1$,$1857.4$,$3.1$) & ($1.0$,$7.0$,$0.3$) & $-1.572$ & $0.002$ & $7.482$ & $0.072$ & $8.567$ & $0.020$ & $0.320$ & $0.014$ & $0.068$ & $0.006$\\
J031515.17$-$183231.2 & 5104419583047346944 & 20536400 & 20091015_0308m17_134 & 03:15:15.17 & $-$18:32:31.2 & $\dots$ & $12.252$ & $12.018$ & $1.089$ & $12.266$ & $18.0$ & $1.2$ & $17.9$ & $1.6$ & $0.7844$ & $0.0150$ & $1.2749$ & $0.0244$ & $1.2340$ & $0.0228$ & $0.0185$ & $1.2345$ & $0.0220$ & $0.0179$ & $1.2204$ & $0.0500$ & $0.0410$ & $21.3348$ & $0.0136$ & $-14.9691$ & $0.0135$ & $-0.0372$ & $4992$ & $53$ & $5109$ & $94$ & $\dots$ & $\dots$ & $4992$ & $53$ & $3.313$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $-0.930$ & $0.180$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.489$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.7$,$100.3$,$40.2$) & ($0.6$,$1.7$,$1.2$) & ($297.5$,$890.8$,$45.2$) & ($6.6$,$14.7$,$1.9$) & $-1.719$ & $0.001$ & $2.523$ & $0.052$ & $8.974$ & $0.012$ & $1.613$ & $0.037$ & $0.561$ & $0.007$\\
J031517.37$-$064643.1 & 5169500668431847808 & 21491200 & 20071229_0309m07_101 & 03:15:17.37 & $-$06:46:43.1 & $\dots$ & $11.224$ & $11.279$ & $0.819$ & $11.432$ & $77.1$ & $1.3$ & $77.4$ & $1.4$ & $3.1334$ & $0.0175$ & $0.3191$ & $0.0018$ & $0.3165$ & $0.0018$ & $0.0055$ & $0.3155$ & $0.0015$ & $0.0047$ & $0.3140$ & $0.0027$ & $0.0084$ & $15.1429$ & $0.0198$ & $-1.0115$ & $0.0173$ & $0.0643$ & $5935$ & $69$ & $4948$ & $87$ & $\dots$ & $\dots$ & $5935$ & $69$ & $3.828$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.131$ & $-0.935$ & $0.160$ & $\dots$ & $\dots$ & $-0.880$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($48.0$,$227.2$,$-40.8$) & ($0.8$,$0.1$,$1.0$) & ($31.2$,$1919.3$,$16.5$) & ($1.1$,$1.1$,$0.8$) & $-1.537$ & $0.001$ & $7.235$ & $0.017$ & $9.795$ & $0.031$ & $0.922$ & $0.030$ & $0.150$ & $0.003$\\
J031522.02$-$242518.5 & 5074217922777734144 & 17786170 & 20041025_0319m26_064 & 03:15:22.02 & $-$24:25:18.5 & $\dots$ & $11.702$ & $11.402$ & $1.286$ & $11.737$ & $-113.8$ & $0.7$ & $-113.7$ & $0.5$ & $0.3195$ & $0.0182$ & $3.1299$ & $0.1783$ & $2.8944$ & $0.1525$ & $0.0527$ & $2.9392$ & $0.1931$ & $0.0657$ & $2.9774$ & $0.3095$ & $0.1040$ & $7.6412$ & $0.0146$ & $-15.5334$ & $0.0174$ & $0.0711$ & $4563$ & $52$ & $4503$ & $77$ & $\dots$ & $\dots$ & $4563$ & $52$ & $0.776$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.103$ & $-1.397$ & $0.170$ & $\dots$ & $\dots$ & $-1.560$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.144$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-172.2$,$38.2$,$135.6$) & ($2.5$,$7.4$,$1.1$) & ($960.6$,$367.9$,$351.9$) & ($52.2$,$69.4$,$9.2$) & $-1.460$ & $0.006$ & $1.160$ & $0.236$ & $15.869$ & $0.291$ & $11.696$ & $0.664$ & $0.864$ & $0.028$\\
J031535.82$-$094743.6 & 5166509416984064256 & 21430983 & 20100902_0320m11_064 & 03:15:35.82 & $-$09:47:43.6 & KPNK & $12.135$ & $11.746$ & $1.389$ & $12.131$ & $135.9$ & $0.7$ & $134.2$ & $0.9$ & $0.3804$ & $0.0203$ & $2.6288$ & $0.1403$ & $2.4606$ & $0.1229$ & $0.0500$ & $2.3268$ & $0.1021$ & $0.0439$ & $2.4814$ & $0.0108$ & $0.0044$ & $14.1744$ & $0.0197$ & $-12.4921$ & $0.0185$ & $0.1314$ & $4644$ & $40$ & $4613$ & $77$ & $4692$ & $28$ & $4595$ & $53$ & $1.345$ & $0.230$ & $1.621$ & $0.101$ & $1.621$ & $0.101$ & $-1.756$ & $0.099$ & $-1.368$ & $0.170$ & $-1.772$ & $0.095$ & $-1.740$ & $0.103$ & $-0.147$ & $0.115$ & $0.193$ & $6.867$ & D & $0.978$ & I & $0.240$ & $0.209$ & $0.482$ & $0.040$ & $0.482$ & $0.040$ & D & $0.976$ & $69$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($71.7$,$15.3$,$-60.3$) & ($0.5$,$0.3$,$0.6$) & ($780.5$,$149.5$,$102.2$) & ($2.0$,$3.4$,$1.4$) & $-1.670$ & $0.001$ & $0.319$ & $0.040$ & $11.027$ & $0.036$ & $4.868$ & $0.064$ & $0.944$ & $0.007$\\
J031540.62$-$190322.8 & 5103634909701910272 & 20578296 & 20041022_0313m20_079 & 03:15:40.62 & $-$19:03:22.8 & $\dots$ & $10.274$ & $9.919$ & $1.366$ & $10.292$ & $-28.3$ & $0.6$ & $-28.6$ & $0.2$ & $0.5507$ & $0.0146$ & $1.8159$ & $0.0481$ & $1.7340$ & $0.0439$ & $0.0253$ & $1.7444$ & $0.0477$ & $0.0274$ & $1.6637$ & $0.0551$ & $0.0331$ & $-1.9808$ & $0.0153$ & $-8.3145$ & $0.0140$ & $-0.1197$ & $4438$ & $52$ & $4463$ & $68$ & $\dots$ & $\dots$ & $4438$ & $52$ & $1.364$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.102$ & $-1.164$ & $0.140$ & $\dots$ & $\dots$ & $-1.350$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $116$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-89.6$,$217.6$,$9.3$) & ($0.7$,$0.4$,$0.5$) & ($118.2$,$1980.8$,$37.9$) & ($1.9$,$2.4$,$0.6$) & $-1.482$ & $0.001$ & $6.765$ & $0.015$ & $11.998$ & $0.033$ & $1.948$ & $0.033$ & $0.279$ & $0.002$\\
J031541.02$-$762632.9 & 4639293831984104704 & 491522596 & 20091125_0346m75_029 & 03:15:41.02 & $-$76:26:32.9 & SOAR & $11.411$ & $11.060$ & $1.346$ & $11.423$ & $253.3$ & $0.6$ & $255.7$ & $0.3$ & $0.2725$ & $0.0118$ & $3.6697$ & $0.1589$ & $3.3501$ & $0.1324$ & $0.0395$ & $3.4474$ & $0.1561$ & $0.0453$ & $3.4759$ & $0.1419$ & $0.0408$ & $7.5008$ & $0.0146$ & $19.0391$ & $0.0133$ & $0.0825$ & $4785$ & $61$ & $4559$ & $51$ & $4838$ & $62$ & $4732$ & $60$ & $1.110$ & $0.210$ & $1.588$ & $0.141$ & $1.588$ & $0.141$ & $-2.920$ & $0.136$ & $-2.734$ & $0.140$ & $-2.769$ & $0.133$ & $-3.070$ & $0.138$ & $0.332$ & $0.120$ & $0.662$ & $6.172$ & D & $0.996$ & I & $0.593$ & $0.168$ & $0.497$ & $0.036$ & $0.497$ & $0.036$ & D & $0.992$ & $78$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($205.0$,$111.3$,$-271.3$) & ($3.1$,$1.8$,$1.5$) & ($1395.0$,$846.9$,$920.0$) & ($63.8$,$13.5$,$7.1$) & $-1.187$ & $0.013$ & $3.948$ & $0.026$ & $27.527$ & $0.801$ & $23.730$ & $0.627$ & $0.749$ & $0.007$\\
J031542.96$-$313133.8 & 5057722430863151232 & 17256057 & 20051219_0322m31_048 & 03:15:42.96 & $-$31:31:33.8 & $\dots$ & $12.984$ & $12.863$ & $0.633$ & $12.964$ & $172.5$ & $3.3$ & $\dots$ & $\dots$ & $1.6869$ & $0.0121$ & $0.5928$ & $0.0043$ & $0.5838$ & $0.0041$ & $0.0071$ & $0.5834$ & $0.0040$ & $0.0069$ & $0.5769$ & $0.0048$ & $0.0083$ & $38.2658$ & $0.0083$ & $8.2472$ & $0.0100$ & $-0.3036$ & $6345$ & $95$ & $6937$ & $529$ & $\dots$ & $\dots$ & $6345$ & $95$ & $4.409$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.407$ & $0.285$ & $-1.241$ & $0.400$ & $\dots$ & $\dots$ & $-2.407$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.614$ & $0.503$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($117.4$,$129.4$,$-84.3$) & ($1.1$,$1.2$,$2.7$) & ($301.5$,$1093.6$,$94.0$) & ($4.1$,$10.5$,$7.4$) & $-1.624$ & $0.002$ & $3.302$ & $0.036$ & $10.506$ & $0.039$ & $2.866$ & $0.180$ & $0.522$ & $0.005$\\
J031601.19$-$681939.6 & 4670536798484790656 & 499273467 & 20071210_0329m69_056 & 03:16:01.19 & $-$68:19:39.6 & $\dots$ & $10.579$ & $10.234$ & $1.142$ & $10.505$ & $31.8$ & $1.7$ & $30.6$ & $1.9$ & $2.0317$ & $0.0102$ & $0.4922$ & $0.0025$ & $0.4860$ & $0.0024$ & $0.0050$ & $0.4897$ & $0.0022$ & $0.0044$ & $0.4820$ & $0.0054$ & $0.0111$ & $7.3561$ & $0.0128$ & $14.8384$ & $0.0135$ & $0.0396$ & $4900$ & $61$ & $4959$ & $64$ & $\dots$ & $\dots$ & $4900$ & $61$ & $4.137$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.156$ & $-0.055$ & $0.080$ & $\dots$ & $\dots$ & $-1.660$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.224$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($10.5$,$226.9$,$-22.9$) & ($0.3$,$1.2$,$1.2$) & ($2.1$,$1851.9$,$7.9$) & ($0.2$,$9.8$,$0.5$) & $-1.572$ & $0.002$ & $7.691$ & $0.051$ & $8.335$ & $0.025$ & $0.527$ & $0.017$ & $0.040$ & $0.002$\\
J031621.11$-$723652.2 & 4642219701145071488 & 491730899 & 20090831_0243m72_113 & 03:16:21.11 & $-$72:36:52.2 & $\dots$ & $12.011$ & $11.764$ & $1.436$ & $12.173$ & $9.7$ & $2.4$ & $-2.2$ & $2.1$ & $1.3073$ & $0.0100$ & $0.7649$ & $0.0059$ & $0.7500$ & $0.0056$ & $0.0075$ & $0.7584$ & $0.0061$ & $0.0080$ & $\dots$ & $\dots$ & $\dots$ & $9.6949$ & $0.0130$ & $10.9520$ & $0.0127$ & $-0.0079$ & $4339$ & $76$ & $4597$ & $64$ & $\dots$ & $\dots$ & $4339$ & $76$ & $3.988$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.335$ & $0.727$ & $0.080$ & $\dots$ & $\dots$ & $-1.230$ & $0.335$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.121$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($21.4$,$230.8$,$-2.3$) & ($0.5$,$1.7$,$1.5$) & ($5.8$,$1863.9$,$7.4$) & ($0.2$,$13.7$,$0.0$) & $-1.568$ & $0.004$ & $7.546$ & $0.050$ & $8.615$ & $0.070$ & $0.521$ & $0.003$ & $0.066$ & $0.001$\\
J031637.53$-$703333.0 & 4646037549114081792 & 497225652 & 20081215_0329m69_018 & 03:16:37.53 & $-$70:33:33.0 & $\dots$ & $11.173$ & $11.039$ & $0.862$ & $11.204$ & $26.6$ & $1.5$ & $24.1$ & $12.4$ & $4.2245$ & $0.0108$ & $0.2367$ & $0.0006$ & $0.2353$ & $0.0006$ & $0.0025$ & $0.2357$ & $0.0006$ & $0.0027$ & $0.2347$ & $0.0006$ & $0.0025$ & $-1.5662$ & $0.0124$ & $65.9294$ & $0.0144$ & $0.1246$ & $5612$ & $68$ & $5328$ & $69$ & $\dots$ & $\dots$ & $5612$ & $68$ & $3.155$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.896$ & $0.124$ & $-0.207$ & $0.090$ & $\dots$ & $\dots$ & $-0.896$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.117$ & $0.094$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($37.0$,$251.1$,$-50.0$) & ($0.3$,$1.0$,$1.0$) & ($33.8$,$2058.5$,$22.7$) & ($1.5$,$8.5$,$1.0$) & $-1.498$ & $0.002$ & $7.791$ & $0.006$ & $10.562$ & $0.073$ & $1.182$ & $0.024$ & $0.151$ & $0.003$\\
J031702.83$-$352510.6 & 5047275799089130624 & 17150783 & 20051010_0321m37_069 & 03:17:02.83 & $-$35:25:10.6 & $\dots$ & $12.914$ & $12.667$ & $1.152$ & $12.942$ & $104.8$ & $1.5$ & $102.3$ & $1.3$ & $0.4530$ & $0.0110$ & $2.2075$ & $0.0536$ & $2.0877$ & $0.0479$ & $0.0230$ & $2.1646$ & $0.0521$ & $0.0241$ & $2.2207$ & $0.0794$ & $0.0358$ & $11.9629$ & $0.0083$ & $6.2759$ & $0.0118$ & $-0.1603$ & $4834$ & $55$ & $4002$ & $87$ & $\dots$ & $\dots$ & $4834$ & $55$ & $4.698$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.128$ & $-0.754$ & $0.160$ & $\dots$ & $\dots$ & $-0.940$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.702$ & $0.382$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($121.7$,$174.0$,$-16.9$) & ($1.2$,$0.7$,$1.5$) & ($252.1$,$1558.6$,$61.1$) & ($5.1$,$5.9$,$1.2$) & $-1.530$ & $0.002$ & $4.744$ & $0.034$ & $12.024$ & $0.061$ & $2.145$ & $0.035$ & $0.434$ & $0.004$\\
J031726.88$-$733839.7 & 4642089301641789568 & 491720601 & 20060914_0243m72_125 & 03:17:26.88 & $-$73:38:39.7 & $\dots$ & $12.313$ & $12.084$ & $1.161$ & $12.363$ & $230.8$ & $1.2$ & $\dots$ & $\dots$ & $0.5280$ & $0.0104$ & $1.8939$ & $0.0373$ & $1.8051$ & $0.0339$ & $0.0188$ & $1.8635$ & $0.0334$ & $0.0179$ & $1.8505$ & $0.0330$ & $0.0178$ & $-4.9534$ & $0.0137$ & $-21.5508$ & $0.0122$ & $-0.0283$ & $4889$ & $56$ & $4817$ & $77$ & $\dots$ & $\dots$ & $4889$ & $56$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.141$ & $-1.121$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.639$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-259.1$,$32.2$,$-57.0$) & ($0.9$,$1.0$,$0.9$) & ($1087.0$,$253.5$,$190.4$) & ($7.6$,$8.1$,$3.8$) & $-1.479$ & $0.002$ & $0.694$ & $0.040$ & $15.501$ & $0.070$ & $10.692$ & $0.250$ & $0.914$ & $0.005$\\
J031751.12$-$181546.4 & 5105202091728612608 & 20617604 & 20041022_0313m20_085 & 03:17:51.12 & $-$18:15:46.4 & $\dots$ & $10.973$ & $11.217$ & $0.884$ & $11.390$ & $41.9$ & $1.8$ & $\dots$ & $\dots$ & $4.1704$ & $0.0252$ & $0.2398$ & $0.0014$ & $0.2383$ & $0.0014$ & $0.0060$ & $0.2381$ & $0.0012$ & $0.0051$ & $\dots$ & $\dots$ & $\dots$ & $-24.6987$ & $0.0275$ & $-50.0498$ & $0.0260$ & $-0.1465$ & $5503$ & $91$ & $5547$ & $76$ & $\dots$ & $\dots$ & $5503$ & $91$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.361$ & $0.150$ & $-0.135$ & $0.100$ & $\dots$ & $\dots$ & $-2.361$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.238$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-44.3$,$218.6$,$-53.9$) & ($0.9$,$0.4$,$1.4$) & ($25.2$,$1830.0$,$31.2$) & ($0.9$,$3.6$,$1.8$) & $-1.557$ & $0.001$ & $7.050$ & $0.011$ & $9.325$ & $0.031$ & $1.290$ & $0.040$ & $0.139$ & $0.002$\\
J031753.18$-$285412.6 & 5058646226789334528 & 17661910 & 20061003_0320m27_009 & 03:17:53.18 & $-$28:54:12.6 & $\dots$ & $11.539$ & $11.192$ & $0.770$ & $11.329$ & $25.7$ & $0.8$ & $28.0$ & $0.8$ & $3.0674$ & $0.0227$ & $0.3260$ & $0.0024$ & $0.3233$ & $0.0024$ & $0.0073$ & $0.3227$ & $0.0023$ & $0.0072$ & $0.3221$ & $0.0036$ & $0.0111$ & $-20.7712$ & $0.0147$ & $-21.9196$ & $0.0184$ & $-0.6061$ & $5842$ & $115$ & $5740$ & $69$ & $\dots$ & $\dots$ & $5842$ & $115$ & $3.585$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.770$ & $0.408$ & $-0.141$ & $0.090$ & $\dots$ & $\dots$ & $-2.770$ & $0.408$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.135$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-47.3$,$239.8$,$-33.2$) & ($0.3$,$0.3$,$0.7$) & ($31.3$,$2008.0$,$13.0$) & ($0.6$,$2.5$,$0.5$) & $-1.515$ & $0.001$ & $7.567$ & $0.003$ & $10.192$ & $0.023$ & $0.825$ & $0.016$ & $0.148$ & $0.001$\\
J031755.01$-$792400.3 & 4620388206285050624 & 491079645 & 20100802_0235m78_122 & 03:17:55.01 & $-$79:24:00.3 & $\dots$ & $12.205$ & $11.784$ & $1.475$ & $12.214$ & $13.8$ & $0.8$ & $14.2$ & $0.4$ & $0.3385$ & $0.0107$ & $2.9542$ & $0.0934$ & $2.7435$ & $0.0805$ & $0.0294$ & $2.8566$ & $0.0990$ & $0.0347$ & $2.6963$ & $0.1754$ & $0.0651$ & $11.9061$ & $0.0127$ & $4.5872$ & $0.0126$ & $0.2004$ & $4343$ & $52$ & $4429$ & $77$ & $\dots$ & $\dots$ & $4343$ & $52$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.122$ & $-0.874$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($70.5$,$168.9$,$45.2$) & ($1.8$,$0.9$,$0.9$) & ($88.2$,$1278.2$,$97.9$) & ($2.5$,$8.0$,$4.1$) & $-1.667$ & $0.002$ & $4.602$ & $0.073$ & $8.543$ & $0.031$ & $2.327$ & $0.099$ & $0.300$ & $0.009$\\
J031805.44$-$180508.8 & 5105213357427231360 & 20618189 & 20091015_0308m17_122 & 03:18:05.44 & $-$18:05:08.8 & $\dots$ & $12.217$ & $11.885$ & $1.321$ & $12.237$ & $100.5$ & $0.6$ & $99.5$ & $0.6$ & $0.3558$ & $0.0203$ & $2.8106$ & $0.1604$ & $2.6192$ & $0.1393$ & $0.0532$ & $2.5218$ & $0.0995$ & $0.0395$ & $2.6815$ & $0.3522$ & $0.1314$ & $6.1830$ & $0.0197$ & $-6.6744$ & $0.0182$ & $-0.1772$ & $4514$ & $52$ & $4590$ & $68$ & $\dots$ & $\dots$ & $4514$ & $52$ & $1.951$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $-1.057$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.551$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.6$,$107.8$,$-49.8$) & ($0.7$,$4.2$,$1.0$) & ($286.2$,$1050.8$,$115.4$) & ($19.2$,$35.4$,$2.4$) & $-1.637$ & $0.001$ & $3.254$ & $0.150$ & $10.161$ & $0.064$ & $3.216$ & $0.080$ & $0.515$ & $0.019$\\
J031815.40$-$681142.3 & 4670542364762353664 & 499273563 & 20091124_0329m69_057 & 03:18:15.40 & $-$68:11:42.3 & $\dots$ & $11.837$ & $11.695$ & $0.746$ & $11.825$ & $45.3$ & $1.5$ & $48.6$ & $1.6$ & $3.3188$ & $0.0269$ & $0.3013$ & $0.0024$ & $0.2990$ & $0.0024$ & $0.0080$ & $0.2990$ & $0.0024$ & $0.0079$ & $0.2979$ & $0.0029$ & $0.0098$ & $-17.8124$ & $0.0351$ & $22.3757$ & $0.0326$ & $0.1260$ & $6006$ & $68$ & $5548$ & $136$ & $\dots$ & $\dots$ & $6006$ & $68$ & $3.748$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.813$ & $0.130$ & $-1.199$ & $0.190$ & $\dots$ & $\dots$ & $-0.813$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.513$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-12.8$,$243.9$,$-53.0$) & ($0.3$,$1.1$,$1.1$) & ($8.5$,$1998.4$,$27.9$) & ($0.7$,$8.8$,$1.2$) & $-1.520$ & $0.002$ & $8.125$ & $0.006$ & $9.497$ & $0.063$ & $1.210$ & $0.025$ & $0.078$ & $0.003$\\
J031826.30$-$314301.7 & 5055032681824038016 & 17280718 & 20070922_0322m32_047 & 03:18:26.30 & $-$31:43:01.7 & $\dots$ & $10.769$ & $10.481$ & $1.248$ & $10.798$ & $-35.0$ & $1.2$ & $-33.2$ & $0.5$ & $0.7189$ & $0.0121$ & $1.3910$ & $0.0234$ & $1.3425$ & $0.0218$ & $0.0162$ & $1.3373$ & $0.0204$ & $0.0152$ & $1.3246$ & $0.0519$ & $0.0392$ & $19.5949$ & $0.0087$ & $0.1189$ & $0.0099$ & $-0.2446$ & $4623$ & $52$ & $4485$ & $77$ & $\dots$ & $\dots$ & $4623$ & $52$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $-1.126$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($31.7$,$184.5$,$103.7$) & ($0.8$,$1.0$,$1.2$) & ($15.6$,$1610.0$,$210.2$) & ($1.3$,$7.6$,$5.5$) & $-1.556$ & $0.002$ & $7.221$ & $0.064$ & $9.076$ & $0.015$ & $3.782$ & $0.057$ & $0.114$ & $0.005$\\
J031857.20$-$022445.0 & 3261954062752423808 & 21681584 & 20091024_0318m02_137 & 03:18:57.20 & $-$02:24:45.0 & KPNK & $12.720$ & $12.276$ & $1.511$ & $12.725$ & $92.0$ & $1.2$ & $93.9$ & $1.0$ & $0.1924$ & $0.0158$ & $5.1975$ & $0.4268$ & $4.5788$ & $0.3312$ & $0.0723$ & $5.2670$ & $0.2867$ & $0.0544$ & $4.7873$ & $0.7763$ & $0.1622$ & $6.4992$ & $0.0167$ & $-5.3583$ & $0.0143$ & $0.0773$ & $4355$ & $39$ & $4477$ & $77$ & $4383$ & $25$ & $4326$ & $52$ & $1.006$ & $0.230$ & $1.055$ & $0.097$ & $1.055$ & $0.097$ & $-1.809$ & $0.124$ & $-1.307$ & $0.170$ & $-1.947$ & $0.138$ & $-1.670$ & $0.110$ & $-0.565$ & $0.098$ & $0.055$ & $6.676$ & D & $0.992$ & I & $0.312$ & $0.295$ & $0.339$ & $0.051$ & $0.339$ & $0.051$ & D & $0.978$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($66.5$,$43.3$,$-30.7$) & ($1.3$,$9.0$,$1.6$) & ($814.5$,$508.7$,$98.7$) & ($69.5$,$98.9$,$1.5$) & $-1.562$ & $0.005$ & $1.238$ & $0.210$ & $13.198$ & $0.275$ & $4.103$ & $0.142$ & $0.828$ & $0.030$\\
J031906.30$-$081931.0 & 5168248427766897536 & 21446935 & 20071229_0309m07_123 & 03:19:06.30 & $-$08:19:31.0 & KPNR & $11.145$ & $10.867$ & $1.182$ & $11.155$ & $305.0$ & $2.7$ & $302.4$ & $0.2$ & $0.5187$ & $0.0159$ & $1.9279$ & $0.0591$ & $1.8359$ & $0.0536$ & $0.0292$ & $1.8811$ & $0.0391$ & $0.0208$ & $1.8202$ & $0.0094$ & $0.0052$ & $32.4532$ & $0.0160$ & $-16.1973$ & $0.0158$ & $0.1783$ & $4882$ & $58$ & $4506$ & $247$ & $4820$ & $61$ & $4945$ & $56$ & $1.669$ & $0.610$ & $1.364$ & $0.188$ & $1.364$ & $0.188$ & $-2.503$ & $0.061$ & $-2.504$ & $0.200$ & $-2.545$ & $0.013$ & $-2.460$ & $0.108$ & $-0.273$ & $0.118$ & $0.307$ & $6.234$ & D & $0.999$ & I & $0.481$ & $0.353$ & $0.037$ & $0.041$ & $0.037$ & $0.041$ & D & $0.991$ & $22$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($246.7$,$-72.1$,$-126.4$) & ($1.7$,$0.5$,$2.1$) & ($1267.5$,$-677.0$,$239.7$) & ($16.4$,$5.1$,$10.8$) & $-1.333$ & $0.007$ & $1.690$ & $0.028$ & $20.868$ & $0.310$ & $12.662$ & $1.243$ & $0.850$ & $0.003$\\
J031913.70$-$794756.0 & 4620314749460439424 & 491071809 & 20071228_0235m78_127 & 03:19:13.70 & $-$79:47:56.0 & NTTE & $11.755$ & $11.240$ & $1.683$ & $11.786$ & $243.8$ & $1.5$ & $245.6$ & $0.4$ & $0.3224$ & $0.0117$ & $3.1017$ & $0.1126$ & $2.8703$ & $0.0964$ & $0.0336$ & $2.9533$ & $0.0992$ & $0.0336$ & $2.9769$ & $0.1967$ & $0.0661$ & $19.7414$ & $0.0175$ & $-3.6482$ & $0.0143$ & $0.1881$ & $4271$ & $166$ & $3686$ & $77$ & $4271$ & $166$ & $4010$ & $51$ & $1.101$ & $0.230$ & $0.332$ & $0.250$ & $0.332$ & $0.250$ & $-2.763$ & $0.130$ & $-1.521$ & $0.170$ & $-2.763$ & $0.130$ & $0.110$ & $0.108$ & $-0.314$ & $0.324$ & $0.426$ & $6.093$ & D & $0.876$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $29$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($49.8$,$-117.1$,$54.1$) & ($3.7$,$2.7$,$3.6$) & ($179.6$,$-880.8$,$121.0$) & ($9.6$,$19.9$,$11.1$) & $-1.748$ & $0.007$ & $2.930$ & $0.123$ & $7.918$ & $0.047$ & $2.827$ & $0.135$ & $0.460$ & $0.014$\\
J031917.77$-$361911.5 & 5046991472253724800 & 17149985 & 20061125_0321m37_064 & 03:19:17.77 & $-$36:19:11.5 & $\dots$ & $11.443$ & $11.188$ & $1.153$ & $11.464$ & $347.5$ & $1.0$ & $345.8$ & $0.4$ & $0.3767$ & $0.0117$ & $2.6546$ & $0.0825$ & $2.4832$ & $0.0721$ & $0.0291$ & $2.5174$ & $0.0668$ & $0.0265$ & $2.4485$ & $0.0751$ & $0.0307$ & $20.7774$ & $0.0104$ & $5.5909$ & $0.0154$ & $-0.2782$ & $4834$ & $53$ & $4725$ & $77$ & $\dots$ & $\dots$ & $4834$ & $53$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.106$ & $-1.316$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($269.0$,$1.2$,$-158.2$) & ($1.7$,$0.8$,$1.4$) & ($1674.9$,$10.8$,$422.0$) & ($24.8$,$6.8$,$25.3$) & $-1.264$ & $0.004$ & $0.164$ & $0.084$ & $24.385$ & $0.236$ & $23.975$ & $0.603$ & $0.987$ & $0.007$\\
J031927.30$-$473118.0 & 4750061244706634368 & 504376423 & 20081129_0307m46_120 & 03:19:27.30 & $-$47:31:18.0 & NTTE & $12.293$ & $12.005$ & $1.172$ & $12.288$ & $205.3$ & $0.7$ & $198.1$ & $7.8$ & $0.1714$ & $0.0121$ & $5.8343$ & $0.4119$ & $5.0659$ & $0.3105$ & $0.0613$ & $5.2991$ & $0.3201$ & $0.0604$ & $4.8001$ & $0.3819$ & $0.0796$ & $15.6323$ & $0.0113$ & $-4.0693$ & $0.0136$ & $-0.0571$ & $4854$ & $59$ & $5490$ & $136$ & $4901$ & $54$ & $4806$ & $64$ & $4.615$ & $0.180$ & $0.876$ & $0.038$ & $0.876$ & $0.038$ & $-2.236$ & $0.097$ & $-1.292$ & $0.190$ & $-2.281$ & $0.004$ & $-2.190$ & $0.189$ & $0.055$ & $0.117$ & $0.685$ & $6.879$ & D & $0.996$ & I & $0.246$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($166.8$,$-112.9$,$58.6$) & ($5.2$,$4.6$,$5.0$) & ($344.4$,$-1047.3$,$578.4$) & ($11.3$,$46.3$,$56.6$) & $-1.472$ & $0.020$ & $4.407$ & $0.455$ & $13.850$ & $0.406$ & $9.829$ & $0.584$ & $0.518$ & $0.028$\\
J031935.30$-$325043.0 & 5054340333095950464 & $\dots$ & 20061002_0322m32_015 & 03:19:35.30 & $-$32:50:43.0 & SOAR & $10.904$ & $10.817$ & $0.581$ & $10.905$ & $50.9$ & $2.3$ & $48.2$ & $0.5$ & $4.5579$ & $0.0157$ & $0.2194$ & $0.0008$ & $0.2182$ & $0.0007$ & $0.0034$ & $0.2184$ & $0.0008$ & $0.0035$ & $0.2187$ & $0.0008$ & $0.0037$ & $31.9050$ & $0.0116$ & $-198.8012$ & $0.0165$ & $-0.3025$ & $6567$ & $26$ & $6434$ & $383$ & $6567$ & $26$ & $\dots$ & $\dots$ & $3.796$ & $0.460$ & $3.743$ & $0.189$ & $3.743$ & $0.189$ & $-2.899$ & $0.021$ & $-1.948$ & $0.410$ & $-2.899$ & $0.021$ & $\dots$ & $\dots$ & $1.355$ & $0.215$ & $1.355$ & $6.886$ & D & $0.637$ & X & $\dots$ & $\dots$ & $0.155$ & $0.052$ & $0.155$ & $0.052$ & D & $0.970$ & $67$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-140.7$,$78.4$,$-17.5$) & ($0.8$,$1.0$,$2.0$) & ($547.3$,$652.7$,$4.7$) & ($1.3$,$8.3$,$0.7$) & $-1.693$ & $0.002$ & $1.545$ & $0.021$ & $10.200$ & $0.023$ & $0.621$ & $0.023$ & $0.737$ & $0.003$\\
J031950.58$-$763515.1 & 4639277373669396736 & 491495522 & 20081210_0346m75_025 & 03:19:50.58 & $-$76:35:15.1 & $\dots$ & $11.321$ & $11.215$ & $0.752$ & $11.348$ & $39.8$ & $1.2$ & $38.6$ & $0.8$ & $5.3660$ & $0.0367$ & $0.1864$ & $0.0013$ & $0.1855$ & $0.0013$ & $0.0068$ & $0.1855$ & $0.0012$ & $0.0064$ & $0.1859$ & $0.0020$ & $0.0106$ & $33.1604$ & $0.0493$ & $59.7348$ & $0.0446$ & $0.1977$ & $6240$ & $68$ & $5870$ & $136$ & $\dots$ & $\dots$ & $6240$ & $68$ & $3.932$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.927$ & $0.134$ & $-1.058$ & $0.190$ & $\dots$ & $\dots$ & $-0.927$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.310$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($30.6$,$210.6$,$-32.1$) & ($0.4$,$0.8$,$0.7$) & ($20.8$,$1725.2$,$8.8$) & ($0.5$,$6.9$,$0.4$) & $-1.601$ & $0.002$ & $6.599$ & $0.033$ & $8.560$ & $0.016$ & $0.576$ & $0.015$ & $0.129$ & $0.002$\\
J031951.28$-$172805.3 & 5106097884467811072 & 20625001 & 20061029_0308m17_114 & 03:19:51.28 & $-$17:28:05.3 & $\dots$ & $11.274$ & $11.244$ & $0.873$ & $11.414$ & $42.8$ & $1.0$ & $44.3$ & $0.7$ & $2.8532$ & $0.0366$ & $0.3505$ & $0.0045$ & $0.3473$ & $0.0044$ & $0.0127$ & $0.3473$ & $0.0046$ & $0.0133$ & $\dots$ & $\dots$ & $\dots$ & $33.8300$ & $0.0336$ & $34.6318$ & $0.0324$ & $-0.0659$ & $5597$ & $150$ & $5621$ & $57$ & $\dots$ & $\dots$ & $5597$ & $150$ & $3.650$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.078$ & $0.187$ & $-0.143$ & $0.090$ & $\dots$ & $\dots$ & $-1.078$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.102$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($76.7$,$244.2$,$15.3$) & ($0.6$,$0.3$,$0.9$) & ($85.7$,$2059.6$,$5.2$) & ($1.1$,$2.1$,$0.3$) & $-1.487$ & $0.001$ & $7.122$ & $0.017$ & $11.567$ & $0.015$ & $0.533$ & $0.015$ & $0.238$ & $0.002$\\
J031953.85$-$263826.1 & 5061576493999761536 & 17699436 & 20091018_0320m27_064 & 03:19:53.85 & $-$26:38:26.1 & $\dots$ & $11.921$ & $11.661$ & $1.151$ & $11.936$ & $-46.4$ & $0.9$ & $-46.5$ & $0.4$ & $0.7005$ & $0.0196$ & $1.4276$ & $0.0399$ & $1.3765$ & $0.0371$ & $0.0270$ & $1.3800$ & $0.0367$ & $0.0266$ & $1.3241$ & $0.0406$ & $0.0307$ & $9.7985$ & $0.0129$ & $-11.0644$ & $0.0158$ & $-0.4042$ & $4823$ & $53$ & $4996$ & $65$ & $\dots$ & $\dots$ & $4823$ & $53$ & $2.943$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.620$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-60.2$,$176.3$,$73.4$) & ($0.4$,$0.9$,$0.8$) & ($100.1$,$1554.7$,$91.5$) & ($1.8$,$6.8$,$1.7$) & $-1.579$ & $0.001$ & $5.595$ & $0.034$ & $9.956$ & $0.021$ & $2.616$ & $0.034$ & $0.280$ & $0.003$\\
J032016.57$-$371735.6 & 4854652082140788224 & 17145374 & 20091110_0321m37_091 & 03:20:16.57 & $-$37:17:35.6 & $\dots$ & $12.966$ & $12.721$ & $1.103$ & $12.976$ & $25.1$ & $0.9$ & $25.0$ & $0.8$ & $0.6048$ & $0.0109$ & $1.6534$ & $0.0298$ & $1.5853$ & $0.0274$ & $0.0173$ & $1.6193$ & $0.0253$ & $0.0156$ & $1.5207$ & $0.0338$ & $0.0222$ & $13.5783$ & $0.0092$ & $-10.9834$ & $0.0133$ & $-0.1547$ & $4938$ & $53$ & $5128$ & $136$ & $\dots$ & $\dots$ & $4938$ & $53$ & $3.908$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.968$ & $0.190$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.632$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-28.6$,$124.8$,$44.8$) & ($0.3$,$0.8$,$0.8$) & ($209.4$,$1084.4$,$56.6$) & ($2.8$,$6.8$,$1.3$) & $-1.692$ & $0.001$ & $3.329$ & $0.028$ & $8.942$ & $0.006$ & $1.910$ & $0.030$ & $0.457$ & $0.003$\\
J032016.87$-$353101.3 & 5047095513541416576 & 17174591 & 20061125_0321m37_074 & 03:20:16.87 & $-$35:31:01.3 & $\dots$ & $11.182$ & $10.993$ & $0.981$ & $11.200$ & $62.4$ & $1.3$ & $64.3$ & $0.4$ & $0.8023$ & $0.0129$ & $1.2464$ & $0.0200$ & $1.2073$ & $0.0188$ & $0.0156$ & $1.2209$ & $0.0195$ & $0.0160$ & $1.2049$ & $0.0269$ & $0.0224$ & $-4.3867$ & $0.0104$ & $2.1327$ & $0.0145$ & $-0.1636$ & $5203$ & $54$ & $5231$ & $94$ & $\dots$ & $\dots$ & $5203$ & $54$ & $3.188$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $-0.886$ & $0.180$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.612$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.9$,$246.3$,$-59.4$) & ($0.4$,$0.6$,$1.1$) & ($15.8$,$2123.8$,$69.0$) & ($0.6$,$5.3$,$1.7$) & $-1.471$ & $0.001$ & $8.648$ & $0.006$ & $10.679$ & $0.041$ & $2.216$ & $0.029$ & $0.105$ & $0.002$\\
J032017.96$-$182743.4 & 5105128282714544000 & 20621750 & 20041022_0313m20_090 & 03:20:17.96 & $-$18:27:43.4 & $\dots$ & $12.640$ & $12.550$ & $0.854$ & $12.714$ & $21.4$ & $2.7$ & $27.2$ & $3.8$ & $3.3512$ & $0.3733$ & $0.2984$ & $0.0332$ & $0.2961$ & $0.0327$ & $0.1105$ & $0.3094$ & $0.0296$ & $0.0958$ & $0.2420$ & $0.0200$ & $0.0827$ & $21.4346$ & $0.3678$ & $-21.0967$ & $0.3873$ & $-0.1845$ & $5625$ & $67$ & $5902$ & $76$ & $\dots$ & $\dots$ & $5625$ & $67$ & $4.027$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.818$ & $0.122$ & $-0.175$ & $0.100$ & $\dots$ & $\dots$ & $-0.818$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.128$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-5.6$,$210.4$,$-1.7$) & ($1.4$,$1.1$,$2.2$) & ($12.3$,$1763.2$,$1.5$) & ($1.0$,$8.9$,$0.1$) & $-1.598$ & $0.002$ & $6.893$ & $0.062$ & $8.396$ & $0.008$ & $0.211$ & $0.007$ & $0.098$ & $0.004$\\
J032020.34$-$132152.7 & 5161459738035520768 & 20784055 & 20071009_0320m11_004 & 03:20:20.34 & $-$13:21:52.7 & $\dots$ & $9.844$ & $9.910$ & $0.683$ & $10.024$ & $9.9$ & $1.5$ & $8.0$ & $1.0$ & $4.5597$ & $0.0419$ & $0.2193$ & $0.0020$ & $0.2181$ & $0.0020$ & $0.0091$ & $0.2178$ & $0.0020$ & $0.0090$ & $0.2171$ & $0.0049$ & $0.0224$ & $-46.1474$ & $0.0510$ & $-38.6910$ & $0.0417$ & $-0.0755$ & $6317$ & $77$ & $6423$ & $83$ & $\dots$ & $\dots$ & $6317$ & $77$ & $4.309$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.238$ & $-0.186$ & $0.120$ & $\dots$ & $\dots$ & $-1.500$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.224$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-57.1$,$251.3$,$-37.8$) & ($1.0$,$0.3$,$1.3$) & ($58.3$,$2104.8$,$14.2$) & ($1.8$,$2.6$,$1.0$) & $-1.481$ & $0.001$ & $7.608$ & $0.015$ & $11.309$ & $0.046$ & $0.947$ & $0.035$ & $0.196$ & $0.003$\\
J032048.43$-$563318.1 & 4730423516061738624 & 502307757 & 20090911_0314m55_143 & 03:20:48.43 & $-$56:33:18.1 & $\dots$ & $12.614$ & $12.461$ & $0.869$ & $12.629$ & $-45.4$ & $1.0$ & $\dots$ & $\dots$ & $3.3023$ & $0.0131$ & $0.3028$ & $0.0012$ & $0.3005$ & $0.0012$ & $0.0039$ & $0.3014$ & $0.0013$ & $0.0042$ & $0.2986$ & $0.0011$ & $0.0036$ & $76.4077$ & $0.0152$ & $-46.4209$ & $0.0156$ & $0.0167$ & $5560$ & $68$ & $5380$ & $328$ & $\dots$ & $\dots$ & $5560$ & $68$ & $4.394$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.342$ & $0.130$ & $-1.880$ & $0.260$ & $\dots$ & $\dots$ & $-1.342$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.584$ & $0.375$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-15.0$,$181.7$,$123.1$) & ($0.0$,$0.7$,$0.8$) & ($12.9$,$1498.4$,$214.1$) & ($0.9$,$5.7$,$2.9$) & $-1.586$ & $0.002$ & $6.829$ & $0.060$ & $8.512$ & $0.007$ & $3.671$ & $0.025$ & $0.110$ & $0.004$\\
J032105.35$-$500110.8 & 4737204513507640064 & 504325337 & 20061227_0330m50_051 & 03:21:05.35 & $-$50:01:10.8 & $\dots$ & $11.882$ & $12.242$ & $0.897$ & $12.420$ & $4.1$ & $1.1$ & $4.7$ & $1.2$ & $1.2780$ & $0.0508$ & $0.7825$ & $0.0311$ & $0.7669$ & $0.0299$ & $0.0390$ & $0.7716$ & $0.0282$ & $0.0366$ & $\dots$ & $\dots$ & $\dots$ & $13.4169$ & $0.0559$ & $10.6181$ & $0.0647$ & $-0.0833$ & $5399$ & $67$ & $5005$ & $77$ & $\dots$ & $\dots$ & $5399$ & $67$ & $3.602$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.122$ & $-0.800$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.335$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($35.7$,$235.7$,$21.2$) & ($0.5$,$0.6$,$0.9$) & ($16.2$,$1962.5$,$16.2$) & ($0.5$,$5.3$,$0.5$) & $-1.532$ & $0.002$ & $7.692$ & $0.024$ & $9.551$ & $0.035$ & $0.890$ & $0.019$ & $0.108$ & $0.002$\\
J032108.84$-$394421.2 & 4853122077351063680 & 505064346 & 20030913_0321m37_150 & 03:21:08.84 & $-$39:44:21.2 & SOAR & $10.796$ & $10.508$ & $1.260$ & $10.831$ & $95.9$ & $2.0$ & $96.1$ & $0.5$ & $0.3791$ & $0.0125$ & $2.6378$ & $0.0870$ & $2.4685$ & $0.0762$ & $0.0309$ & $2.4713$ & $0.1027$ & $0.0415$ & $2.3176$ & $0.0570$ & $0.0246$ & $18.3397$ & $0.0118$ & $-23.0990$ & $0.0159$ & $-0.1128$ & $4663$ & $52$ & $4377$ & $92$ & $4701$ & $50$ & $4625$ & $53$ & $1.138$ & $0.470$ & $1.013$ & $0.111$ & $1.013$ & $0.111$ & $-2.022$ & $0.081$ & $-1.893$ & $0.160$ & $-2.093$ & $0.056$ & $-1.950$ & $0.106$ & $-0.507$ & $0.117$ & $0.173$ & $6.581$ & D & $0.998$ & I & $0.440$ & $0.298$ & $0.388$ & $0.044$ & $0.388$ & $0.044$ & D & $0.988$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-84.3$,$-87.6$,$63.6$) & ($0.7$,$2.3$,$1.9$) & ($417.8$,$-777.7$,$98.6$) & ($8.6$,$21.1$,$3.7$) & $-1.667$ & $0.003$ & $2.122$ & $0.083$ & $10.147$ & $0.044$ & $3.131$ & $0.078$ & $0.654$ & $0.011$\\
J032111.24$-$532544.1 & 4734355958054313600 & 502414289 & 20071018_0314m55_087 & 03:21:11.24 & $-$53:25:44.1 & $\dots$ & $11.000$ & $10.851$ & $0.803$ & $10.998$ & $24.7$ & $0.8$ & $\dots$ & $\dots$ & $4.8060$ & $0.0208$ & $0.2081$ & $0.0009$ & $0.2070$ & $0.0009$ & $0.0043$ & $0.2077$ & $0.0008$ & $0.0040$ & $\dots$ & $\dots$ & $\dots$ & $48.3992$ & $0.0183$ & $8.8508$ & $0.0215$ & $-0.0124$ & $5725$ & $207$ & $5983$ & $57$ & $\dots$ & $\dots$ & $5725$ & $207$ & $4.184$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.934$ & $0.367$ & $0.127$ & $0.090$ & $\dots$ & $\dots$ & $-1.934$ & $0.367$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.093$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($18.6$,$207.8$,$11.1$) & ($0.1$,$0.5$,$0.7$) & ($18.1$,$1716.0$,$1.9$) & ($0.6$,$4.3$,$0.1$) & $-1.610$ & $0.001$ & $6.578$ & $0.029$ & $8.381$ & $0.002$ & $0.241$ & $0.008$ & $0.121$ & $0.002$\\
J032112.09$-$353842.4 & 5047048784297275136 & 17174713 & 20091110_0321m37_070 & 03:21:12.09 & $-$35:38:42.4 & $\dots$ & $12.866$ & $12.663$ & $1.011$ & $12.881$ & $92.2$ & $1.5$ & $95.8$ & $1.1$ & $0.6134$ & $0.0106$ & $1.6303$ & $0.0282$ & $1.5640$ & $0.0259$ & $0.0166$ & $1.5844$ & $0.0251$ & $0.0158$ & $1.5854$ & $0.0131$ & $0.0083$ & $-4.1403$ & $0.0091$ & $-37.6706$ & $0.0134$ & $-0.1715$ & $5135$ & $54$ & $5141$ & $94$ & $\dots$ & $\dots$ & $5135$ & $54$ & $2.203$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.103$ & $-0.991$ & $0.180$ & $\dots$ & $\dots$ & $-1.180$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.246$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-233.5$,$41.9$,$-75.3$) & ($0.8$,$0.8$,$1.3$) & ($930.4$,$366.4$,$334.8$) & ($6.7$,$7.1$,$10.1$) & $-1.471$ & $0.001$ & $1.026$ & $0.033$ & $15.628$ & $0.092$ & $10.877$ & $0.177$ & $0.877$ & $0.004$\\
J032115.90$-$801824.0 & 4619526743221392640 & 491060027 & 20091023_0235m78_128 & 03:21:15.90 & $-$80:18:24.0 & NTTE & $12.446$ & $12.059$ & $1.431$ & $12.465$ & $333.4$ & $0.8$ & $333.9$ & $0.8$ & $0.1596$ & $0.0093$ & $6.2657$ & $0.3651$ & $5.3879$ & $0.2700$ & $0.0501$ & $6.2688$ & $0.3248$ & $0.0518$ & $5.5452$ & $0.1921$ & $0.0346$ & $7.5418$ & $0.0116$ & $0.5313$ & $0.0125$ & $-0.0933$ & $4550$ & $87$ & $4581$ & $77$ & $4650$ & $121$ & $4450$ & $53$ & $1.577$ & $0.230$ & $1.081$ & $0.312$ & $1.081$ & $0.312$ & $-2.281$ & $0.124$ & $-1.370$ & $0.170$ & $-2.181$ & $0.142$ & $-2.380$ & $0.106$ & $0.475$ & $0.172$ & $0.965$ & $7.114$ & D & $0.948$ & C & $0.252$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($59.1$,$-115.5$,$-81.9$) & ($2.4$,$0.7$,$1.1$) & ($228.2$,$-866.8$,$211.6$) & ($5.1$,$5.1$,$2.5$) & $-1.683$ & $0.002$ & $3.024$ & $0.027$ & $9.079$ & $0.058$ & $4.323$ & $0.014$ & $0.500$ & $0.005$\\
J032118.09$-$473349.4 & 4750069040072912384 & 504376625 & 20061120_0307m46_122 & 03:21:18.09 & $-$47:33:49.4 & $\dots$ & $12.610$ & $12.543$ & $0.878$ & $12.714$ & $50.2$ & $2.8$ & $45.6$ & $1.6$ & $1.2402$ & $0.0120$ & $0.8063$ & $0.0078$ & $0.7898$ & $0.0075$ & $0.0095$ & $0.7942$ & $0.0084$ & $0.0106$ & $0.7903$ & $0.0114$ & $0.0144$ & $5.7693$ & $0.0122$ & $2.0640$ & $0.0141$ & $-0.1146$ & $5450$ & $73$ & $6868$ & $204$ & $\dots$ & $\dots$ & $5450$ & $73$ & $4.417$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.152$ & $0.477$ & $0.190$ & $\dots$ & $\dots$ & $-0.920$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.151$ & $0.358$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($1.3$,$211.8$,$-23.4$) & ($0.4$,$1.6$,$2.3$) & ($8.4$,$1770.4$,$16.6$) & ($1.2$,$13.2$,$1.1$) & $-1.589$ & $0.003$ & $7.123$ & $0.087$ & $8.388$ & $0.002$ & $0.819$ & $0.032$ & $0.082$ & $0.006$\\
J032124.04$-$132332.5 & 5161445306945219200 & 20784195 & 20031113_0327m13_044 & 03:21:24.04 & $-$13:23:32.5 & $\dots$ & $13.211$ & $13.063$ & $0.848$ & $13.224$ & $54.7$ & $3.8$ & $\dots$ & $\dots$ & $1.6389$ & $0.0808$ & $0.6102$ & $0.0301$ & $0.6006$ & $0.0291$ & $0.0485$ & $0.6018$ & $0.0322$ & $0.0536$ & $0.6645$ & $0.0427$ & $0.0642$ & $41.4714$ & $0.0911$ & $1.5162$ & $0.0647$ & $-0.2729$ & $5730$ & $67$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5730$ & $67$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.127$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-0.820$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($90.6$,$155.3$,$38.1$) & ($2.6$,$1.7$,$3.3$) & ($191.9$,$1342.2$,$29.6$) & ($9.5$,$14.0$,$3.8$) & $-1.630$ & $0.001$ & $4.139$ & $0.077$ & $9.836$ & $0.056$ & $1.378$ & $0.112$ & $0.408$ & $0.010$\\
J032135.33$-$324013.1 & 5054369367074945920 & 17258973 & 20061002_0322m32_018 & 03:21:35.33 & $-$32:40:13.1 & $\dots$ & $11.566$ & $11.328$ & $1.086$ & $11.576$ & $280.1$ & $0.6$ & $278.0$ & $0.5$ & $0.6172$ & $0.0168$ & $1.6202$ & $0.0441$ & $1.5547$ & $0.0406$ & $0.0261$ & $1.5661$ & $0.0402$ & $0.0257$ & $1.5069$ & $0.0534$ & $0.0355$ & $38.7262$ & $0.0120$ & $16.4191$ & $0.0165$ & $-0.3268$ & $4952$ & $54$ & $4975$ & $77$ & $\dots$ & $\dots$ & $4952$ & $54$ & $2.283$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.110$ & $-1.184$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($319.5$,$41.4$,$-75.1$) & ($2.5$,$0.8$,$1.7$) & ($2073.0$,$363.7$,$41.1$) & ($42.2$,$6.8$,$2.1$) & $-1.231$ & $0.007$ & $0.874$ & $0.020$ & $26.239$ & $0.392$ & $4.967$ & $0.062$ & $0.935$ & $0.002$\\
J032135.75$-$282159.3 & 5060235502125896320 & 17674432 & 20091019_0320m27_008 & 03:21:35.75 & $-$28:21:59.3 & $\dots$ & $12.293$ & $12.169$ & $0.743$ & $12.298$ & $61.1$ & $1.3$ & $\dots$ & $\dots$ & $1.8792$ & $0.0173$ & $0.5321$ & $0.0049$ & $0.5249$ & $0.0048$ & $0.0091$ & $0.5242$ & $0.0047$ & $0.0089$ & $0.5213$ & $0.0060$ & $0.0115$ & $51.2987$ & $0.0109$ & $-53.6558$ & $0.0133$ & $-0.5650$ & $5891$ & $68$ & $5928$ & $136$ & $\dots$ & $\dots$ & $5891$ & $68$ & $4.137$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.296$ & $0.127$ & $-1.198$ & $0.190$ & $\dots$ & $\dots$ & $-1.296$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.4$,$56.4$,$16.4$) & ($0.5$,$0.7$,$1.1$) & ($482.5$,$477.1$,$7.5$) & ($3.3$,$6.2$,$0.4$) & $-1.792$ & $0.001$ & $1.131$ & $0.018$ & $8.537$ & $0.008$ & $0.642$ & $0.004$ & $0.766$ & $0.003$\\
J032141.26$-$102646.7 & 5163261562714974080 & 21436943 & 20051112_0315m08_138 & 03:21:41.26 & $-$10:26:46.7 & $\dots$ & $12.886$ & $12.733$ & $0.815$ & $12.884$ & $-19.8$ & $4.1$ & $\dots$ & $\dots$ & $1.5847$ & $0.0261$ & $0.6310$ & $0.0104$ & $0.6208$ & $0.0101$ & $0.0162$ & $0.6233$ & $0.0145$ & $0.0233$ & $\dots$ & $\dots$ & $\dots$ & $-19.2312$ & $0.0255$ & $-39.2233$ & $0.0223$ & $0.0599$ & $5792$ & $67$ & $6717$ & $204$ & $\dots$ & $\dots$ & $5792$ & $67$ & $4.425$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.011$ & $0.123$ & $-0.090$ & $0.190$ & $\dots$ & $\dots$ & $-1.011$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-126.0$,$205.1$,$-46.2$) & ($2.5$,$0.7$,$3.1$) & ($210.0$,$1770.5$,$38.2$) & ($9.1$,$5.9$,$4.1$) & $-1.500$ & $0.003$ & $5.524$ & $0.027$ & $12.398$ & $0.120$ & $1.956$ & $0.134$ & $0.384$ & $0.006$\\
J032156.87$-$771155.5 & 4626864192334085888 & 491490181 & 20091125_0346m75_020 & 03:21:56.87 & $-$77:11:55.5 & $\dots$ & $11.933$ & $11.559$ & $1.425$ & $11.963$ & $77.1$ & $0.6$ & $80.7$ & $0.3$ & $0.3944$ & $0.0090$ & $2.5355$ & $0.0579$ & $2.3787$ & $0.0509$ & $0.0214$ & $2.4609$ & $0.0518$ & $0.0210$ & $2.3241$ & $0.0640$ & $0.0275$ & $19.1380$ & $0.0111$ & $25.6013$ & $0.0119$ & $-0.0413$ & $4599$ & $52$ & $4512$ & $77$ & $\dots$ & $\dots$ & $4599$ & $52$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $-1.372$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($274.5$,$157.0$,$-90.6$) & ($2.5$,$0.6$,$0.6$) & ($1249.6$,$1209.7$,$63.9$) & ($31.4$,$4.4$,$0.5$) & $-1.300$ & $0.008$ & $2.831$ & $0.015$ & $22.023$ & $0.379$ & $4.835$ & $0.057$ & $0.772$ & $0.004$\\
J032201.52$-$302237.0 & 5055275570814499456 & 17294594 & 20061002_0322m32_074 & 03:22:01.52 & $-$30:22:37.0 & $\dots$ & $11.411$ & $11.086$ & $1.313$ & $11.434$ & $14.5$ & $1.2$ & $18.9$ & $1.1$ & $9.6237$ & $0.1988$ & $0.1039$ & $0.0021$ & $0.1036$ & $0.0021$ & $0.0206$ & $0.1030$ & $0.0020$ & $0.0194$ & $0.1020$ & $0.0006$ & $0.0057$ & $15.7842$ & $0.1429$ & $-0.8674$ & $0.1910$ & $-0.4775$ & $4455$ & $66$ & $4685$ & $64$ & $\dots$ & $\dots$ & $4455$ & $66$ & $4.532$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.129$ & $0.128$ & $-0.245$ & $0.080$ & $\dots$ & $\dots$ & $-1.129$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.167$ & $0.078$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-3.4$,$239.5$,$-0.8$) & ($0.5$,$0.5$,$1.1$) & ($1.2$,$1984.5$,$0.3$) & ($0.2$,$4.4$,$0.0$) & $-1.540$ & $0.001$ & $8.272$ & $0.003$ & $8.776$ & $0.043$ & $0.091$ & $0.002$ & $0.030$ & $0.003$\\
J032215.87$-$633902.3 & 4673967377842804864 & 499590263 & 20040103_0336m62_022 & 03:22:15.87 & $-$63:39:02.3 & $\dots$ & $13.498$ & $13.336$ & $0.832$ & $13.492$ & $52.6$ & $5.5$ & $\dots$ & $\dots$ & $2.2251$ & $0.0108$ & $0.4494$ & $0.0022$ & $0.4442$ & $0.0021$ & $0.0048$ & $0.4434$ & $0.0017$ & $0.0039$ & $0.4413$ & $0.0033$ & $0.0075$ & $11.8660$ & $0.0130$ & $-3.6890$ & $0.0134$ & $0.1246$ & $5666$ & $67$ & $7794$ & $361$ & $\dots$ & $\dots$ & $5666$ & $67$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.856$ & $0.126$ & $0.818$ & $0.340$ & $\dots$ & $\dots$ & $-0.856$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.140$ & $0.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-18.4$,$195.2$,$-14.0$) & ($0.5$,$3.8$,$4.0$) & ($33.7$,$1600.8$,$5.1$) & ($5.5$,$31.0$,$1.0$) & $-1.637$ & $0.007$ & $5.910$ & $0.185$ & $8.292$ & $0.003$ & $0.415$ & $0.045$ & $0.168$ & $0.015$\\
J032225.95$-$135404.7 & 5161160121116806656 & 20757481 & 20031113_0327m13_031 & 03:22:25.95 & $-$13:54:04.7 & $\dots$ & $14.303$ & $13.996$ & $1.258$ & $14.317$ & $34.5$ & $3.4$ & $\dots$ & $\dots$ & $0.1031$ & $0.0188$ & $9.6993$ & $1.7686$ & $7.7459$ & $1.1280$ & $0.1456$ & $6.9195$ & $1.0350$ & $0.1496$ & $10.1546$ & $2.6784$ & $0.2638$ & $0.0541$ & $0.0176$ & $-4.9789$ & $0.0160$ & $-0.1659$ & $4695$ & $94$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4695$ & $94$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.403$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.750$ & $0.403$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-169.0$,$19.8$,$-92.7$) & ($9.6$,$15.7$,$5.6$) & ($353.9$,$290.2$,$2649.0$) & ($21.1$,$227.5$,$476.5$) & $-1.231$ & $0.037$ & $9.430$ & $1.089$ & $21.480$ & $1.413$ & $21.258$ & $1.618$ & $0.392$ & $0.024$\\
J032226.54$-$240036.3 & 5098109726334373376 & 17796216 & 20041025_0319m26_081 & 03:22:26.54 & $-$24:00:36.3 & $\dots$ & $12.965$ & $12.642$ & $1.227$ & $12.950$ & $-31.1$ & $1.1$ & $-31.0$ & $1.0$ & $0.1796$ & $0.0138$ & $5.5679$ & $0.4278$ & $4.8638$ & $0.3265$ & $0.0671$ & $5.3656$ & $0.3723$ & $0.0694$ & $4.4075$ & $0.3524$ & $0.0800$ & $1.5014$ & $0.0114$ & $-12.1102$ & $0.0151$ & $-0.0405$ & $4669$ & $59$ & $4466$ & $77$ & $\dots$ & $\dots$ & $4669$ & $59$ & $1.186$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.176$ & $-1.431$ & $0.170$ & $\dots$ & $\dots$ & $-1.560$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-207.9$,$33.1$,$16.6$) & ($3.3$,$5.4$,$1.0$) & ($1171.7$,$344.7$,$232.3$) & ($41.5$,$54.8$,$20.7$) & $-1.428$ & $0.009$ & $1.042$ & $0.077$ & $17.214$ & $0.328$ & $10.875$ & $0.500$ & $0.886$ & $0.010$\\
J032316.72$-$360558.7 & 4854855869747215744 & 17155921 & 20070908_0321m37_092 & 03:23:16.72 & $-$36:05:58.7 & $\dots$ & $10.796$ & $10.561$ & $1.125$ & $10.824$ & $19.8$ & $1.6$ & $19.9$ & $0.4$ & $1.6380$ & $0.0112$ & $0.6105$ & $0.0042$ & $0.6010$ & $0.0040$ & $0.0067$ & $0.6044$ & $0.0043$ & $0.0072$ & $0.5940$ & $0.0036$ & $0.0060$ & $7.5519$ & $0.0089$ & $-23.2092$ & $0.0148$ & $-0.1511$ & $4883$ & $53$ & $4619$ & $77$ & $\dots$ & $\dots$ & $4883$ & $53$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.911$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.146$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-53.8$,$187.3$,$5.3$) & ($0.5$,$0.7$,$1.3$) & ($75.8$,$1578.3$,$6.9$) & ($0.7$,$6.3$,$0.1$) & $-1.624$ & $0.002$ & $5.424$ & $0.028$ & $9.049$ & $0.019$ & $0.527$ & $0.005$ & $0.251$ & $0.002$\\
J032339.73$-$744053.9 & 4639738412638825600 & 491606459 & 20120922_0346m75_053 & 03:23:39.73 & $-$74:40:53.9 & $\dots$ & $11.976$ & $11.693$ & $1.235$ & $12.004$ & $242.5$ & $0.8$ & $243.0$ & $0.5$ & $0.3508$ & $0.0100$ & $2.8506$ & $0.0813$ & $2.6539$ & $0.0704$ & $0.0265$ & $2.7419$ & $0.0972$ & $0.0354$ & $2.5058$ & $0.1335$ & $0.0533$ & $19.0290$ & $0.0119$ & $3.6370$ & $0.0114$ & $-0.1087$ & $4771$ & $53$ & $4611$ & $77$ & $\dots$ & $\dots$ & $4771$ & $53$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-1.170$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.456$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($90.9$,$-52.5$,$-41.6$) & ($2.9$,$1.4$,$1.6$) & ($504.0$,$-407.7$,$56.3$) & ($2.6$,$10.5$,$0.7$) & $-1.769$ & $0.003$ & $1.243$ & $0.024$ & $8.734$ & $0.046$ & $2.941$ & $0.013$ & $0.751$ & $0.003$\\
J032357.10$-$745841.2 & 4639539572833104768 & 491598820 & 20101016_0346m75_044 & 03:23:57.10 & $-$74:58:41.2 & $\dots$ & $11.970$ & $11.789$ & $1.124$ & $12.052$ & $81.7$ & $1.3$ & $90.6$ & $0.9$ & $1.1998$ & $0.0114$ & $0.8335$ & $0.0079$ & $0.8158$ & $0.0076$ & $0.0093$ & $0.8225$ & $0.0087$ & $0.0106$ & $\dots$ & $\dots$ & $\dots$ & $54.3003$ & $0.0129$ & $5.1976$ & $0.0123$ & $-0.0532$ & $5079$ & $52$ & $5300$ & $104$ & $\dots$ & $\dots$ & $5079$ & $52$ & $4.216$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.696$ & $0.110$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.314$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($86.1$,$59.6$,$62.0$) & ($0.5$,$1.0$,$0.9$) & ($450.0$,$478.8$,$68.1$) & ($4.7$,$8.4$,$2.1$) & $-1.764$ & $0.001$ & $1.210$ & $0.029$ & $8.856$ & $0.017$ & $3.375$ & $0.063$ & $0.760$ & $0.005$\\
J032357.34$-$241429.7 & 5098110413529189120 & 17804491 & 20041025_0319m26_086 & 03:23:57.34 & $-$24:14:29.7 & $\dots$ & $12.976$ & $12.813$ & $0.744$ & $12.943$ & $-26.9$ & $5.3$ & $\dots$ & $\dots$ & $2.3934$ & $0.0158$ & $0.4178$ & $0.0028$ & $0.4133$ & $0.0027$ & $0.0065$ & $0.4135$ & $0.0027$ & $0.0065$ & $0.4119$ & $0.0021$ & $0.0052$ & $4.3740$ & $0.0136$ & $8.7104$ & $0.0182$ & $-0.1151$ & $5922$ & $69$ & $7330$ & $204$ & $\dots$ & $\dots$ & $5922$ & $69$ & $4.363$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.844$ & $0.190$ & $0.274$ & $0.190$ & $\dots$ & $\dots$ & $-0.844$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.188$ & $0.319$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-10.9$,$265.4$,$36.5$) & ($2.4$,$1.8$,$4.4$) & ($39.3$,$2239.1$,$15.6$) & ($6.3$,$14.9$,$3.0$) & $-1.455$ & $0.007$ & $8.407$ & $0.012$ & $11.521$ & $0.255$ & $1.020$ & $0.140$ & $0.156$ & $0.011$\\
J032404.61$-$680949.5 & 4670366786499460608 & 499273054 & 20121212_0329m69_017 & 03:24:04.61 & $-$68:09:49.5 & $\dots$ & $12.747$ & $12.459$ & $1.253$ & $12.778$ & $-12.4$ & $0.9$ & $-10.6$ & $0.8$ & $0.2774$ & $0.0115$ & $3.6049$ & $0.1494$ & $3.2960$ & $0.1249$ & $0.0379$ & $3.4026$ & $0.1313$ & $0.0386$ & $3.4266$ & $0.3743$ & $0.1092$ & $9.6913$ & $0.0153$ & $6.6194$ & $0.0148$ & $0.1549$ & $4674$ & $53$ & $4586$ & $77$ & $\dots$ & $\dots$ & $4674$ & $53$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.117$ & $-0.938$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($105.5$,$222.4$,$52.6$) & ($3.7$,$0.8$,$1.3$) & ($112.9$,$1779.7$,$206.2$) & ($8.9$,$7.3$,$13.3$) & $-1.479$ & $0.008$ & $6.811$ & $0.029$ & $12.013$ & $0.262$ & $4.731$ & $0.253$ & $0.276$ & $0.009$\\
J032426.21$-$825303.3 & 4618622940366877824 & 490740334 & 20100716_0206m84_098 & 03:24:26.21 & $-$82:53:03.3 & $\dots$ & $11.992$ & $11.703$ & $1.238$ & $12.016$ & $41.1$ & $1.0$ & $42.9$ & $0.7$ & $0.3919$ & $0.0124$ & $2.5517$ & $0.0807$ & $2.3929$ & $0.0710$ & $0.0297$ & $2.4369$ & $0.0861$ & $0.0353$ & $2.2967$ & $0.1481$ & $0.0645$ & $7.9921$ & $0.0134$ & $-1.1375$ & $0.0170$ & $0.0396$ & $4779$ & $53$ & $4860$ & $77$ & $\dots$ & $\dots$ & $4779$ & $53$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $-0.958$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.566$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-29.3$,$157.3$,$42.6$) & ($0.3$,$1.3$,$1.2$) & ($94.5$,$1184.5$,$54.9$) & ($2.5$,$10.7$,$2.2$) & $-1.719$ & $0.002$ & $4.086$ & $0.046$ & $7.826$ & $0.005$ & $1.649$ & $0.041$ & $0.314$ & $0.005$\\
J032426.98$-$842958.4 & 4615371615763917568 & 490586077 & 20090710_0206m84_115 & 03:24:26.98 & $-$84:29:58.4 & SOAR & $12.226$ & $11.945$ & $1.203$ & $12.242$ & $178.7$ & $1.0$ & $180.4$ & $2.8$ & $0.5143$ & $0.0178$ & $1.9444$ & $0.0673$ & $1.8508$ & $0.0610$ & $0.0329$ & $1.8741$ & $0.0563$ & $0.0300$ & $1.8230$ & $0.1262$ & $0.0692$ & $0.9422$ & $0.0226$ & $1.9659$ & $0.0216$ & $0.2222$ & $5092$ & $57$ & $5025$ & $92$ & $5173$ & $58$ & $5010$ & $56$ & $2.935$ & $0.470$ & $2.288$ & $0.208$ & $2.288$ & $0.208$ & $-2.094$ & $0.101$ & $-1.966$ & $0.160$ & $-1.908$ & $0.087$ & $-2.280$ & $0.114$ & $0.665$ & $0.116$ & $0.675$ & $7.011$ & D & $0.998$ & I & $0.766$ & $0.197$ & $0.291$ & $0.040$ & $0.291$ & $0.040$ & D & $0.966$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-87.0$,$97.8$,$-92.7$) & ($0.3$,$0.9$,$0.5$) & ($239.8$,$743.4$,$188.1$) & ($1.8$,$7.1$,$3.5$) & $-1.730$ & $0.001$ & $2.523$ & $0.017$ & $8.399$ & $0.012$ & $3.954$ & $0.042$ & $0.538$ & $0.002$\\
J032438.10$-$742610.6 & 4641246117958627584 & 491607370 & 20041122_0320m73_144 & 03:24:38.10 & $-$74:26:10.6 & $\dots$ & $13.394$ & $13.101$ & $1.245$ & $13.416$ & $136.8$ & $2.0$ & $\dots$ & $\dots$ & $0.3142$ & $0.0110$ & $3.1827$ & $0.1114$ & $2.9394$ & $0.0950$ & $0.0323$ & $2.8868$ & $0.0790$ & $0.0274$ & $2.8763$ & $0.0667$ & $0.0232$ & $-0.9058$ & $0.0130$ & $2.3069$ & $0.0151$ & $-0.0065$ & $4761$ & $53$ & $4898$ & $95$ & $\dots$ & $\dots$ & $4761$ & $53$ & $4.003$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $-0.531$ & $0.100$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.356$ & $0.355$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-72.8$,$150.3$,$-102.9$) & ($0.3$,$1.5$,$1.2$) & ($70.0$,$1164.2$,$285.2$) & ($1.1$,$11.6$,$6.3$) & $-1.636$ & $0.001$ & $5.051$ & $0.032$ & $8.670$ & $0.007$ & $4.576$ & $0.059$ & $0.264$ & $0.003$\\
J032454.35$+$014419.5 & 3267829994625863936 & 76169512 & 20121008_0332p01_033 & 03:24:54.35 & $+$01:44:19.5 & $\dots$ & $11.782$ & $11.461$ & $1.261$ & $11.784$ & $-58.2$ & $0.6$ & $-59.9$ & $0.6$ & $1.2348$ & $0.0195$ & $0.8098$ & $0.0128$ & $0.7931$ & $0.0123$ & $0.0155$ & $0.7901$ & $0.0114$ & $0.0144$ & $0.7731$ & $0.0218$ & $0.0281$ & $14.0745$ & $0.0207$ & $-24.5481$ & $0.0194$ & $0.1484$ & $4854$ & $53$ & $4769$ & $68$ & $\dots$ & $\dots$ & $4854$ & $53$ & $2.424$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.905$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.442$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-69.5$,$148.5$,$32.4$) & ($0.5$,$0.8$,$0.4$) & ($190.8$,$1309.9$,$16.5$) & ($2.7$,$6.5$,$0.3$) & $-1.649$ & $0.001$ & $3.996$ & $0.030$ & $9.554$ & $0.011$ & $0.941$ & $0.011$ & $0.410$ & $0.003$\\
J032532.74$-$645607.7 & 4672145315276816640 & 499406652 & 20100828_0319m62_141 & 03:25:32.74 & $-$64:56:07.7 & $\dots$ & $11.882$ & $11.519$ & $1.295$ & $11.858$ & $22.5$ & $2.0$ & $35.1$ & $8.2$ & $2.5071$ & $0.0137$ & $0.3989$ & $0.0022$ & $0.3948$ & $0.0021$ & $0.0054$ & $0.3962$ & $0.0020$ & $0.0052$ & $0.3929$ & $0.0038$ & $0.0097$ & $-10.6475$ & $0.0146$ & $-6.3936$ & $0.0168$ & $0.1549$ & $4599$ & $63$ & $4623$ & $64$ & $\dots$ & $\dots$ & $4599$ & $63$ & $4.532$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.189$ & $0.706$ & $0.080$ & $\dots$ & $\dots$ & $-1.090$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.157$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-42.5$,$243.7$,$-14.4$) & ($0.2$,$1.4$,$1.4$) & ($27.1$,$1998.8$,$4.5$) & ($0.7$,$11.1$,$0.4$) & $-1.524$ & $0.003$ & $7.550$ & $0.030$ & $9.964$ & $0.070$ & $0.440$ & $0.017$ & $0.138$ & $0.001$\\
J032533.19$-$525906.3 & 4735846582287607424 & 502415491 & 20090911_0314m55_089 & 03:25:33.19 & $-$52:59:06.3 & $\dots$ & $12.472$ & $12.277$ & $0.947$ & $12.472$ & $24.4$ & $0.6$ & $24.7$ & $1.1$ & $0.9462$ & $0.0087$ & $1.0569$ & $0.0097$ & $1.0286$ & $0.0092$ & $0.0089$ & $1.0382$ & $0.0087$ & $0.0084$ & $1.0127$ & $0.0148$ & $0.0146$ & $9.7031$ & $0.0101$ & $-7.9241$ & $0.0107$ & $-0.1671$ & $5285$ & $54$ & $4956$ & $77$ & $\dots$ & $\dots$ & $5285$ & $54$ & $2.477$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-1.194$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-33.8$,$186.4$,$25.0$) & ($0.1$,$0.4$,$0.5$) & ($55.2$,$1550.4$,$21.1$) & ($0.8$,$3.6$,$0.3$) & $-1.633$ & $0.001$ & $5.556$ & $0.021$ & $8.640$ & $0.004$ & $0.978$ & $0.009$ & $0.217$ & $0.002$\\
J032534.00$-$431705.4 & 4847789549035022336 & 504700259 & 20031006_0314m43_117 & 03:25:34.00 & $-$43:17:05.4 & $\dots$ & $13.415$ & $13.126$ & $1.246$ & $13.442$ & $249.1$ & $3.4$ & $249.4$ & $1.5$ & $0.1023$ & $0.0097$ & $9.7752$ & $0.9269$ & $7.7942$ & $0.5893$ & $0.0756$ & $7.1294$ & $0.5585$ & $0.0783$ & $7.1724$ & $0.7981$ & $0.1113$ & $4.2524$ & $0.0092$ & $-0.8571$ & $0.0108$ & $-0.0210$ & $4616$ & $52$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4616$ & $52$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.104$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.290$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($80.6$,$32.7$,$-107.7$) & ($2.9$,$2.5$,$4.0$) & ($848.1$,$344.1$,$389.2$) & ($43.3$,$24.2$,$27.1$) & $-1.500$ & $0.007$ & $1.190$ & $0.121$ & $14.497$ & $0.254$ & $11.238$ & $0.352$ & $0.848$ & $0.017$\\
J032536.63$-$843757.0 & 4615352408671085440 & 490585695 & 20091202_0206m84_120 & 03:25:36.63 & $-$84:37:57.0 & SOAR & $11.232$ & $11.056$ & $0.933$ & $11.246$ & $188.3$ & $1.6$ & $183.2$ & $2.2$ & $2.7020$ & $0.0656$ & $0.3701$ & $0.0090$ & $0.3666$ & $0.0088$ & $0.0240$ & $0.3659$ & $0.0110$ & $0.0301$ & $0.3685$ & $0.0118$ & $0.0320$ & $42.0372$ & $0.0893$ & $-9.6235$ & $0.0755$ & $0.2183$ & $5638$ & $62$ & $4875$ & $86$ & $5620$ & $56$ & $5655$ & $68$ & $3.988$ & $0.180$ & $3.507$ & $0.242$ & $3.507$ & $0.242$ & $-1.469$ & $0.100$ & $-2.396$ & $0.130$ & $-1.533$ & $0.068$ & $-1.404$ & $0.132$ & $0.335$ & $0.098$ & $0.335$ & $7.296$ & D & $0.998$ & I & $0.735$ & $0.217$ & $0.214$ & $0.042$ & $0.214$ & $0.042$ & D & $0.980$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-66.7$,$57.6$,$-38.0$) & ($0.7$,$1.3$,$1.0$) & ($471.0$,$466.6$,$16.7$) & ($5.1$,$10.4$,$0.9$) & $-1.792$ & $0.001$ & $1.111$ & $0.028$ & $8.515$ & $0.009$ & $0.722$ & $0.030$ & $0.769$ & $0.005$\\
J032559.47$-$372359.0 & 4854475541805096704 & 17158795 & 20061125_0321m37_125 & 03:25:59.47 & $-$37:23:59.0 & $\dots$ & $10.876$ & $10.684$ & $0.991$ & $10.895$ & $62.0$ & $1.0$ & $61.4$ & $0.3$ & $0.9728$ & $0.0107$ & $1.0280$ & $0.0113$ & $1.0012$ & $0.0107$ & $0.0107$ & $1.0135$ & $0.0102$ & $0.0101$ & $1.0074$ & $0.0090$ & $0.0089$ & $24.5911$ & $0.0093$ & $1.7354$ & $0.0124$ & $-0.2399$ & $5185$ & $54$ & $4899$ & $77$ & $\dots$ & $\dots$ & $5185$ & $54$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-1.337$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.398$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($63.3$,$150.9$,$20.9$) & ($0.4$,$0.5$,$0.9$) & ($162.9$,$1289.4$,$24.1$) & ($2.2$,$4.5$,$0.6$) & $-1.665$ & $0.001$ & $4.047$ & $0.025$ & $9.122$ & $0.005$ & $1.132$ & $0.017$ & $0.385$ & $0.003$\\
J032609.70$-$452359.4 & 4846740438847241216 & 504575971 & 20070912_0340m45_043 & 03:26:09.70 & $-$45:23:59.4 & $\dots$ & $10.855$ & $10.706$ & $1.385$ & $11.089$ & $38.9$ & $1.2$ & $41.3$ & $0.7$ & $12.7063$ & $0.0281$ & $0.0787$ & $0.0002$ & $0.0785$ & $0.0002$ & $0.0022$ & $0.0786$ & $0.0002$ & $0.0023$ & $\dots$ & $\dots$ & $\dots$ & $7.4040$ & $0.0267$ & $13.5547$ & $0.0324$ & $0.0743$ & $4328$ & $72$ & $4674$ & $59$ & $\dots$ & $\dots$ & $4328$ & $72$ & $4.615$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.085$ & $0.133$ & $-0.048$ & $0.080$ & $\dots$ & $\dots$ & $-1.085$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.127$ & $0.069$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-0.4$,$229.6$,$-23.7$) & ($0.2$,$0.6$,$0.9$) & ($0.2$,$1896.6$,$4.4$) & ($0.1$,$5.2$,$0.4$) & $-1.562$ & $0.001$ & $8.076$ & $0.038$ & $8.265$ & $0.001$ & $0.377$ & $0.017$ & $0.012$ & $0.002$\\
J032629.26$-$611214.5 & 4722668458688547840 & 499616313 & 20111031_0319m62_082 & 03:26:29.26 & $-$61:12:14.5 & $\dots$ & $12.772$ & $12.457$ & $1.077$ & $12.701$ & $216.8$ & $1.2$ & $215.8$ & $0.9$ & $0.5782$ & $0.0100$ & $1.7295$ & $0.0299$ & $1.6551$ & $0.0274$ & $0.0166$ & $1.6940$ & $0.0288$ & $0.0170$ & $1.6856$ & $0.0625$ & $0.0371$ & $28.1428$ & $0.0124$ & $19.7689$ & $0.0146$ & $0.2423$ & $5113$ & $55$ & $5184$ & $94$ & $\dots$ & $\dots$ & $5113$ & $55$ & $3.347$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $-1.322$ & $0.180$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.515$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($222.4$,$36.2$,$-86.7$) & ($2.7$,$0.9$,$1.1$) & ($1049.5$,$296.9$,$80.3$) & ($18.8$,$7.1$,$3.0$) & $-1.523$ & $0.006$ & $0.877$ & $0.024$ & $14.454$ & $0.162$ & $4.342$ & $0.081$ & $0.886$ & $0.003$\\
J032729.90$-$784031.0 & 4626439750781786112 & $\dots$ & 20100802_0235m78_115 & 03:27:29.90 & $-$78:40:31.0 & NTTE & $11.723$ & $11.584$ & $0.791$ & $11.728$ & $0.0$ & $2.2$ & $-0.4$ & $0.8$ & $3.9165$ & $0.0119$ & $0.2553$ & $0.0008$ & $0.2536$ & $0.0008$ & $0.0030$ & $0.2538$ & $0.0009$ & $0.0034$ & $0.2526$ & $0.0007$ & $0.0028$ & $129.6959$ & $0.0169$ & $9.1433$ & $0.0155$ & $0.0387$ & $6125$ & $74$ & $6026$ & $174$ & $6125$ & $74$ & $\dots$ & $\dots$ & $4.192$ & $0.270$ & $3.397$ & $0.713$ & $3.397$ & $0.713$ & $-1.662$ & $0.136$ & $-1.511$ & $0.200$ & $-1.662$ & $0.136$ & $\dots$ & $\dots$ & $0.330$ & $0.092$ & $0.330$ & $7.098$ & D & $0.970$ & I & $0.596$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $37$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($71.4$,$150.4$,$87.9$) & ($0.7$,$1.6$,$1.2$) & ($134.5$,$1228.3$,$103.2$) & ($3.5$,$13.1$,$3.2$) & $-1.657$ & $0.004$ & $4.233$ & $0.073$ & $9.049$ & $0.028$ & $2.588$ & $0.066$ & $0.363$ & $0.006$\\
J032734.84$-$300235.9 & 5056743762435051904 & 17676661 & 20031013_0322m31_088 & 03:27:34.84 & $-$30:02:35.9 & $\dots$ & $13.135$ & $12.689$ & $1.372$ & $13.065$ & $28.3$ & $2.5$ & $28.8$ & $2.4$ & $5.1652$ & $0.1924$ & $0.1936$ & $0.0072$ & $0.1926$ & $0.0071$ & $0.0371$ & $0.1918$ & $0.0070$ & $0.0364$ & $0.1863$ & $0.0092$ & $0.0491$ & $39.6776$ & $0.1266$ & $21.2244$ & $0.1840$ & $-0.4843$ & $4363$ & $65$ & $4393$ & $64$ & $\dots$ & $\dots$ & $4363$ & $65$ & $4.067$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.856$ & $0.125$ & $0.020$ & $0.080$ & $\dots$ & $\dots$ & $-0.856$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.220$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($30.3$,$227.5$,$5.0$) & ($1.0$,$1.0$,$2.0$) & ($12.1$,$1893.5$,$1.1$) & ($1.0$,$8.4$,$0.2$) & $-1.561$ & $0.002$ & $7.421$ & $0.062$ & $8.970$ & $0.012$ & $0.188$ & $0.015$ & $0.094$ & $0.004$\\
J032744.50$-$121448.0 & 5161824466658126208 & 20809853 & 20100902_0320m11_118 & 03:27:44.50 & $-$12:14:48.0 & KPNR & $11.925$ & $11.699$ & $0.981$ & $11.907$ & $-13.3$ & $0.8$ & $-13.8$ & $0.6$ & $1.6950$ & $0.0185$ & $0.5900$ & $0.0064$ & $0.5811$ & $0.0062$ & $0.0107$ & $0.5775$ & $0.0068$ & $0.0119$ & $0.5776$ & $0.0160$ & $0.0276$ & $66.2163$ & $0.0172$ & $-33.7813$ & $0.0155$ & $-0.0315$ & $5372$ & $43$ & $4883$ & $92$ & $5390$ & $31$ & $5353$ & $55$ & $3.626$ & $0.470$ & $3.428$ & $0.021$ & $3.428$ & $0.021$ & $-1.561$ & $0.132$ & $-1.972$ & $0.160$ & $-1.732$ & $0.157$ & $-1.390$ & $0.106$ & $0.023$ & $0.110$ & $0.023$ & $6.892$ & D & $0.985$ & I & $0.697$ & $0.195$ & $0.164$ & $0.036$ & $0.164$ & $0.036$ & D & $0.944$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($12.4$,$64.1$,$92.6$) & ($0.5$,$1.5$,$0.8$) & ($355.5$,$551.3$,$168.6$) & ($4.8$,$12.5$,$4.5$) & $-1.739$ & $0.001$ & $1.705$ & $0.033$ & $8.644$ & $0.008$ & $4.121$ & $0.085$ & $0.671$ & $0.005$\\
J032753.11$-$705002.3 & 4643071101102087168 & 497204918 & 20071210_0329m69_008 & 03:27:53.11 & $-$70:50:02.3 & $\dots$ & $10.445$ & $10.291$ & $0.755$ & $10.425$ & $21.7$ & $1.5$ & $17.8$ & $0.5$ & $5.6125$ & $0.0124$ & $0.1782$ & $0.0004$ & $0.1774$ & $0.0004$ & $0.0022$ & $0.1779$ & $0.0003$ & $0.0018$ & $0.1772$ & $0.0007$ & $0.0039$ & $35.9791$ & $0.0134$ & $138.7595$ & $0.0149$ & $0.0421$ & $5902$ & $83$ & $5446$ & $74$ & $\dots$ & $\dots$ & $5902$ & $83$ & $3.610$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.955$ & $0.266$ & $-0.268$ & $0.110$ & $\dots$ & $\dots$ & $-1.955$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.300$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($93.5$,$240.0$,$-48.7$) & ($0.3$,$1.1$,$1.0$) & ($125.9$,$1970.8$,$20.5$) & ($1.9$,$8.8$,$1.0$) & $-1.488$ & $0.002$ & $6.584$ & $0.018$ & $11.963$ & $0.068$ & $1.259$ & $0.029$ & $0.290$ & $0.001$\\
J032757.46$-$171623.5 & 5105519129034391808 & 20652183 & 20110921_0329m16_011 & 03:27:57.46 & $-$17:16:23.5 & $\dots$ & $12.023$ & $11.683$ & $1.257$ & $12.004$ & $56.5$ & $2.3$ & $67.2$ & $6.7$ & $8.2039$ & $0.0190$ & $0.1219$ & $0.0003$ & $0.1215$ & $0.0003$ & $0.0023$ & $0.1215$ & $0.0003$ & $0.0021$ & $0.1213$ & $0.0001$ & $0.0007$ & $78.8738$ & $0.0204$ & $-69.0613$ & $0.0217$ & $-0.1729$ & $5418$ & $88$ & $4920$ & $79$ & $\dots$ & $\dots$ & $5418$ & $88$ & $4.758$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.282$ & $-0.517$ & $0.090$ & $\dots$ & $\dots$ & $-1.240$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.078$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($14.5$,$177.9$,$-21.2$) & ($1.2$,$0.6$,$1.8$) & ($64.3$,$1479.2$,$3.9$) & ($1.3$,$5.0$,$0.6$) & $-1.663$ & $0.001$ & $5.139$ & $0.026$ & $8.358$ & $0.007$ & $0.358$ & $0.035$ & $0.238$ & $0.003$\\
J032758.31$-$161710.2 & 5105921996966832256 & 20759565 & 20110921_0329m16_102 & 03:27:58.31 & $-$16:17:10.2 & $\dots$ & $12.310$ & $12.013$ & $1.248$ & $12.330$ & $48.8$ & $2.2$ & $44.9$ & $1.7$ & $0.8039$ & $0.0165$ & $1.2439$ & $0.0255$ & $1.2050$ & $0.0240$ & $0.0199$ & $1.2153$ & $0.0198$ & $0.0163$ & $1.2141$ & $0.0402$ & $0.0331$ & $3.3815$ & $0.0166$ & $1.3399$ & $0.0168$ & $0.1297$ & $4679$ & $58$ & $4675$ & $64$ & $\dots$ & $\dots$ & $4679$ & $58$ & $4.363$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.110$ & $0.050$ & $0.080$ & $\dots$ & $\dots$ & $-1.370$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.146$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($23.0$,$231.7$,$-18.2$) & ($1.2$,$0.5$,$1.6$) & ($8.6$,$2071.7$,$24.2$) & ($0.9$,$4.5$,$0.6$) & $-1.503$ & $0.001$ & $8.412$ & $0.046$ & $9.810$ & $0.026$ & $1.142$ & $0.021$ & $0.077$ & $0.004$\\
J032805.24$-$211737.2 & 5099166765028524160 & 20595795 & 20101118_0337m20_033 & 03:28:05.24 & $-$21:17:37.2 & $\dots$ & $12.817$ & $12.574$ & $1.068$ & $12.814$ & $37.4$ & $2.7$ & $47.2$ & $3.3$ & $0.5300$ & $0.0272$ & $1.8868$ & $0.0968$ & $1.7986$ & $0.0880$ & $0.0489$ & $1.7895$ & $0.0730$ & $0.0408$ & $1.6992$ & $0.2264$ & $0.1332$ & $9.1377$ & $0.0255$ & $-11.3472$ & $0.0269$ & $0.1924$ & $5036$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5036$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-30.7$,$118.8$,$4.1$) & ($1.8$,$4.5$,$2.4$) & ($256.6$,$1089.2$,$35.1$) & ($18.1$,$37.0$,$1.7$) & $-1.679$ & $0.003$ & $3.183$ & $0.148$ & $9.404$ & $0.050$ & $1.484$ & $0.054$ & $0.494$ & $0.019$\\
J032809.38$-$625922.7 & 4674058156271512064 & 499593569 & 20041222_0336m62_028 & 03:28:09.38 & $-$62:59:22.7 & $\dots$ & $13.537$ & $13.247$ & $1.205$ & $13.545$ & $45.6$ & $5.9$ & $\dots$ & $\dots$ & $3.4005$ & $0.0208$ & $0.2941$ & $0.0018$ & $0.2918$ & $0.0018$ & $0.0061$ & $0.2912$ & $0.0018$ & $0.0061$ & $0.2887$ & $0.0021$ & $0.0071$ & $-11.4601$ & $0.0247$ & $-4.5935$ & $0.0257$ & $-0.0249$ & $4839$ & $66$ & $5067$ & $119$ & $\dots$ & $\dots$ & $4839$ & $66$ & $4.114$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.815$ & $0.126$ & $0.129$ & $0.140$ & $\dots$ & $\dots$ & $-0.815$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.371$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-34.5$,$227.1$,$-31.9$) & ($0.5$,$4.0$,$4.2$) & ($14.9$,$1867.1$,$10.7$) & ($0.9$,$32.8$,$2.6$) & $-1.561$ & $0.008$ & $7.301$ & $0.136$ & $9.029$ & $0.105$ & $0.665$ & $0.089$ & $0.106$ & $0.004$\\
J032818.06$-$573604.8 & 4730077552152329344 & 502281417 & 20061024_0341m58_055 & 03:28:18.06 & $-$57:36:04.8 & $\dots$ & $11.159$ & $11.169$ & $0.902$ & $11.348$ & $18.7$ & $0.8$ & $25.7$ & $2.4$ & $4.0213$ & $0.0338$ & $0.2487$ & $0.0021$ & $0.2471$ & $0.0021$ & $0.0084$ & $0.2471$ & $0.0024$ & $0.0096$ & $0.2392$ & $0.0021$ & $0.0089$ & $56.9011$ & $0.0328$ & $-18.3303$ & $0.0355$ & $0.3579$ & $5468$ & $72$ & $5341$ & $64$ & $\dots$ & $\dots$ & $5468$ & $72$ & $3.924$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.848$ & $0.131$ & $-0.430$ & $0.080$ & $\dots$ & $\dots$ & $-0.848$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.217$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.3$,$188.0$,$36.7$) & ($0.1$,$0.6$,$0.6$) & ($39.1$,$1549.8$,$13.2$) & ($1.1$,$4.7$,$0.5$) & $-1.646$ & $0.001$ & $5.682$ & $0.033$ & $8.254$ & $0.000$ & $0.716$ & $0.015$ & $0.185$ & $0.003$\\
J032823.02$-$740807.9 & 4641277557119142144 & 491626046 & 20101103_0346m75_059 & 03:28:23.02 & $-$74:08:07.9 & $\dots$ & $12.791$ & $12.837$ & $0.982$ & $13.044$ & $-6.6$ & $2.5$ & $-4.8$ & $7.8$ & $2.3118$ & $0.0555$ & $0.4326$ & $0.0104$ & $0.4278$ & $0.0102$ & $0.0237$ & $0.4327$ & $0.0109$ & $0.0252$ & $\dots$ & $\dots$ & $\dots$ & $22.1379$ & $0.0694$ & $34.2030$ & $0.0720$ & $0.3404$ & $5404$ & $69$ & $5486$ & $104$ & $\dots$ & $\dots$ & $5404$ & $69$ & $4.019$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.945$ & $0.130$ & $-0.328$ & $0.110$ & $\dots$ & $\dots$ & $-0.945$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($62.8$,$238.9$,$-1.0$) & ($0.8$,$1.7$,$1.5$) & ($52.3$,$1944.3$,$2.6$) & ($2.0$,$14.1$,$0.0$) & $-1.530$ & $0.004$ & $6.980$ & $0.037$ & $10.301$ & $0.109$ & $0.330$ & $0.005$ & $0.192$ & $0.003$\\
J032825.47$-$823356.3 & 4618646000047515392 & 490742355 & 20081025_0421m81_025 & 03:28:25.47 & $-$82:33:56.3 & SOAR & $10.780$ & $10.398$ & $1.425$ & $10.802$ & $196.7$ & $0.5$ & $197.7$ & $0.5$ & $0.3358$ & $0.0104$ & $2.9780$ & $0.0922$ & $2.7640$ & $0.0795$ & $0.0287$ & $2.8726$ & $0.0776$ & $0.0270$ & $2.7421$ & $0.1016$ & $0.0370$ & $31.6318$ & $0.0125$ & $-11.4650$ & $0.0141$ & $-0.0143$ & $4532$ & $46$ & $4663$ & $92$ & $4578$ & $37$ & $4485$ & $54$ & $1.568$ & $0.470$ & $1.158$ & $0.153$ & $1.158$ & $0.153$ & $-2.387$ & $0.084$ & $-1.721$ & $0.160$ & $-2.294$ & $0.054$ & $-2.480$ & $0.114$ & $-0.342$ & $0.121$ & $0.338$ & $6.381$ & D & $0.996$ & I & $0.485$ & $0.243$ & $0.218$ & $0.043$ & $0.218$ & $0.043$ & D & $0.994$ & $74$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($51.7$,$-173.8$,$231.2$) & ($2.3$,$2.5$,$3.5$) & ($118.4$,$-1297.7$,$876.3$) & ($21.0$,$17.6$,$18.4$) & $-1.422$ & $0.014$ & $7.591$ & $0.003$ & $13.349$ & $0.553$ & $10.450$ & $0.458$ & $0.274$ & $0.019$\\
J032902.44$-$120915.5 & 5161905177683512576 & 20814600 & 20071009_0320m11_119 & 03:29:02.44 & $-$12:09:15.5 & $\dots$ & $9.935$ & $9.599$ & $1.361$ & $9.970$ & $69.3$ & $0.7$ & $64.9$ & $6.2$ & $1.5294$ & $0.0349$ & $0.6539$ & $0.0149$ & $0.6429$ & $0.0144$ & $0.0224$ & $0.6391$ & $0.0135$ & $0.0212$ & $0.6498$ & $0.0300$ & $0.0462$ & $-6.8582$ & $0.0367$ & $-5.4888$ & $0.0293$ & $-0.1537$ & $4579$ & $52$ & $4657$ & $68$ & $\dots$ & $\dots$ & $4579$ & $52$ & $1.815$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $-0.639$ & $0.140$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.042$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($5.7$,$238.4$,$-63.4$) & ($0.6$,$0.2$,$0.6$) & ($6.5$,$2063.3$,$52.4$) & ($0.1$,$2.1$,$1.0$) & $-1.495$ & $0.001$ & $8.614$ & $0.011$ & $9.852$ & $0.016$ & $1.806$ & $0.026$ & $0.067$ & $0.001$\\
J032923.33$-$114118.6 & 5162145863354554112 & 20817228 & 20100902_0320m11_113 & 03:29:23.33 & $-$11:41:18.6 & NTTE & $11.935$ & $11.729$ & $0.949$ & $11.925$ & $196.0$ & $0.5$ & $\dots$ & $\dots$ & $0.4590$ & $0.0147$ & $2.1786$ & $0.0698$ & $2.0619$ & $0.0625$ & $0.0303$ & $2.0083$ & $0.0563$ & $0.0280$ & $1.8433$ & $0.0769$ & $0.0417$ & $14.5037$ & $0.0155$ & $-4.5306$ & $0.0154$ & $-0.0931$ & $5376$ & $49$ & $4669$ & $92$ & $5364$ & $42$ & $5387$ & $56$ & $1.110$ & $0.470$ & $2.195$ & $0.133$ & $2.195$ & $0.133$ & $-1.844$ & $0.125$ & $-2.221$ & $0.160$ & $-2.008$ & $0.141$ & $-1.680$ & $0.108$ & $-0.363$ & $0.121$ & $-0.353$ & $6.233$ & D & $0.979$ & I & $0.362$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($143.2$,$102.3$,$-81.8$) & ($0.6$,$1.3$,$0.8$) & ($540.0$,$962.2$,$108.2$) & ($8.1$,$10.8$,$2.0$) & $-1.554$ & $0.001$ & $2.635$ & $0.044$ & $12.699$ & $0.027$ & $3.903$ & $0.036$ & $0.656$ & $0.005$\\
J032936.92$-$751230.3 & 4639471742413185280 & 491596907 & 20101016_0346m75_079 & 03:29:36.92 & $-$75:12:30.3 & $\dots$ & $11.938$ & $11.775$ & $0.838$ & $11.933$ & $90.5$ & $0.9$ & $93.4$ & $7.5$ & $1.9142$ & $0.0104$ & $0.5224$ & $0.0028$ & $0.5154$ & $0.0028$ & $0.0054$ & $0.5153$ & $0.0033$ & $0.0065$ & $0.5101$ & $0.0041$ & $0.0081$ & $52.2250$ & $0.0149$ & $3.1100$ & $0.0131$ & $-0.0047$ & $5945$ & $68$ & $5710$ & $136$ & $\dots$ & $\dots$ & $5945$ & $68$ & $3.723$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.142$ & $-0.969$ & $0.190$ & $\dots$ & $\dots$ & $-0.890$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.257$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($26.9$,$102.5$,$19.2$) & ($0.3$,$0.7$,$0.6$) & ($281.9$,$831.8$,$6.6$) & ($2.7$,$5.8$,$0.2$) & $-1.778$ & $0.001$ & $2.285$ & $0.020$ & $8.198$ & $0.004$ & $0.459$ & $0.002$ & $0.564$ & $0.003$\\
J033025.22$-$683315.0 & 4670375165979297664 & 497242164 & 20110118_0329m69_120 & 03:30:25.22 & $-$68:33:15.0 & $\dots$ & $11.851$ & $11.615$ & $1.072$ & $11.856$ & $-12.8$ & $0.8$ & $-11.5$ & $0.7$ & $1.3064$ & $0.0114$ & $0.7655$ & $0.0067$ & $0.7505$ & $0.0064$ & $0.0086$ & $0.7589$ & $0.0066$ & $0.0087$ & $0.7531$ & $0.0039$ & $0.0051$ & $17.6420$ & $0.0141$ & $18.8196$ & $0.0147$ & $-0.0626$ & $5066$ & $54$ & $5068$ & $63$ & $\dots$ & $\dots$ & $5066$ & $54$ & $2.651$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $-0.878$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($63.9$,$237.8$,$20.1$) & ($0.2$,$0.6$,$0.6$) & ($52.6$,$1932.5$,$12.7$) & ($0.6$,$5.0$,$0.3$) & $-1.528$ & $0.002$ & $6.987$ & $0.015$ & $10.336$ & $0.037$ & $0.825$ & $0.012$ & $0.193$ & $0.001$\\
J033026.90$-$332838.5 & 5053649530555887872 & 17277490 & 20031013_0322m31_135 & 03:30:26.90 & $-$33:28:38.5 & $\dots$ & $13.061$ & $12.647$ & $1.340$ & $13.008$ & $57.6$ & $7.1$ & $59.9$ & $2.9$ & $5.0638$ & $0.0273$ & $0.1975$ & $0.0011$ & $0.1965$ & $0.0011$ & $0.0054$ & $0.1972$ & $0.0010$ & $0.0053$ & $0.1929$ & $0.0022$ & $0.0116$ & $13.0747$ & $0.0206$ & $-29.7726$ & $0.0298$ & $-0.2001$ & $4422$ & $67$ & $4626$ & $64$ & $\dots$ & $\dots$ & $4422$ & $67$ & $4.286$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.889$ & $0.126$ & $0.719$ & $0.080$ & $\dots$ & $\dots$ & $-0.889$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.132$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.9$,$200.1$,$-33.3$) & ($2.5$,$3.2$,$5.9$) & ($22.7$,$1664.2$,$11.0$) & ($2.8$,$27.0$,$3.9$) & $-1.618$ & $0.005$ & $6.341$ & $0.133$ & $8.352$ & $0.017$ & $0.638$ & $0.133$ & $0.137$ & $0.009$\\
J033028.92$-$490055.5 & 4833577124295728512 & 504335662 & 20070901_0330m50_075 & 03:30:28.92 & $-$49:00:55.5 & $\dots$ & $9.990$ & $9.536$ & $1.164$ & $9.816$ & $27.8$ & $0.6$ & $28.4$ & $0.3$ & $1.9354$ & $0.0106$ & $0.5167$ & $0.0028$ & $0.5098$ & $0.0028$ & $0.0054$ & $0.5140$ & $0.0031$ & $0.0061$ & $0.5078$ & $0.0054$ & $0.0107$ & $35.7985$ & $0.0108$ & $-0.2796$ & $0.0137$ & $-0.1664$ & $4776$ & $52$ & $4741$ & $68$ & $\dots$ & $\dots$ & $4776$ & $52$ & $2.247$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-0.848$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.299$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $113$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($27.1$,$177.4$,$34.6$) & ($0.1$,$0.4$,$0.5$) & ($65.2$,$1474.8$,$17.5$) & ($1.0$,$3.3$,$0.4$) & $-1.655$ & $0.001$ & $5.177$ & $0.021$ & $8.454$ & $0.001$ & $0.865$ & $0.012$ & $0.240$ & $0.002$\\
J033121.53$-$642512.9 & 4673640273133787904 & 499518171 & 20101112_0319m62_141 & 03:31:21.53 & $-$64:25:12.9 & $\dots$ & $11.816$ & $11.609$ & $1.051$ & $11.842$ & $159.8$ & $4.4$ & $172.0$ & $0.7$ & $0.6391$ & $0.0117$ & $1.5647$ & $0.0286$ & $1.5035$ & $0.0264$ & $0.0176$ & $1.5277$ & $0.0267$ & $0.0175$ & $1.4995$ & $0.0410$ & $0.0273$ & $8.1565$ & $0.0146$ & $-10.3526$ & $0.0151$ & $0.1170$ & $5200$ & $54$ & $3997$ & $253$ & $\dots$ & $\dots$ & $5200$ & $54$ & $4.516$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.756$ & $0.310$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-76.6$,$70.7$,$-40.6$) & ($0.3$,$3.2$,$3.2$) & ($412.9$,$574.7$,$59.7$) & ($9.2$,$26.0$,$5.3$) & $-1.759$ & $0.001$ & $1.501$ & $0.074$ & $8.802$ & $0.022$ & $1.920$ & $0.737$ & $0.709$ & $0.013$\\
J033232.20$-$301935.2 & 5055841888022506752 & 17858182 & 20120913_0322m32_127 & 03:32:32.20 & $-$30:19:35.2 & $\dots$ & $12.947$ & $12.677$ & $1.151$ & $12.952$ & $-1.9$ & $2.2$ & $7.0$ & $3.1$ & $4.2275$ & $0.0455$ & $0.2365$ & $0.0025$ & $0.2351$ & $0.0025$ & $0.0107$ & $0.2350$ & $0.0026$ & $0.0111$ & $0.2387$ & $0.0015$ & $0.0065$ & $50.6557$ & $0.0346$ & $-46.0977$ & $0.0527$ & $-0.4017$ & $4799$ & $66$ & $4811$ & $79$ & $\dots$ & $\dots$ & $4799$ & $66$ & $3.900$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.843$ & $0.130$ & $-0.272$ & $0.090$ & $\dots$ & $\dots$ & $-0.843$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.028$ & $0.417$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.7$,$180.9$,$39.3$) & ($0.9$,$0.9$,$1.8$) & ($60.3$,$1509.5$,$15.4$) & ($1.7$,$7.8$,$1.4$) & $-1.647$ & $0.003$ & $5.333$ & $0.050$ & $8.514$ & $0.014$ & $0.805$ & $0.046$ & $0.230$ & $0.004$\\
J033245.11$-$652916.5 & 4671327312985569152 & 499375555 & 20090113_0359m65_033 & 03:32:45.11 & $-$65:29:16.5 & $\dots$ & $11.569$ & $11.346$ & $1.129$ & $11.612$ & $184.0$ & $2.0$ & $186.7$ & $0.5$ & $0.3876$ & $0.0108$ & $2.5800$ & $0.0719$ & $2.4178$ & $0.0631$ & $0.0261$ & $2.4978$ & $0.0669$ & $0.0268$ & $2.3647$ & $0.0755$ & $0.0319$ & $22.8366$ & $0.0127$ & $-7.2819$ & $0.0125$ & $0.0682$ & $4974$ & $54$ & $5264$ & $94$ & $\dots$ & $\dots$ & $4974$ & $54$ & $2.703$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $-1.106$ & $0.180$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.586$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($31.4$,$-67.4$,$64.5$) & ($1.0$,$2.1$,$2.2$) & ($352.4$,$-545.7$,$139.4$) & ($9.3$,$17.1$,$8.0$) & $-1.762$ & $0.003$ & $1.610$ & $0.067$ & $8.303$ & $0.005$ & $3.669$ & $0.108$ & $0.675$ & $0.011$\\
J033248.45$-$683628.9 & 4667372507099250944 & 497282674 & 20091124_0329m69_070 & 03:32:48.45 & $-$68:36:28.9 & NTTE & $12.128$ & $11.777$ & $1.345$ & $12.141$ & $160.2$ & $1.2$ & $160.1$ & $0.4$ & $0.2597$ & $0.0103$ & $3.8506$ & $0.1527$ & $3.5002$ & $0.1262$ & $0.0361$ & $3.5465$ & $0.0964$ & $0.0272$ & $3.4497$ & $0.0987$ & $0.0286$ & $6.9806$ & $0.0145$ & $0.8693$ & $0.0138$ & $0.1944$ & $4638$ & $83$ & $4555$ & $92$ & $4746$ & $113$ & $4530$ & $54$ & $1.242$ & $0.470$ & $1.731$ & $0.170$ & $1.731$ & $0.170$ & $-1.702$ & $0.099$ & $-1.669$ & $0.160$ & $-1.623$ & $0.081$ & $-1.780$ & $0.117$ & $-0.159$ & $0.118$ & $0.091$ & $6.819$ & D & $0.997$ & I & $0.595$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($6.5$,$67.7$,$-40.4$) & ($0.6$,$1.0$,$1.0$) & ($373.2$,$542.4$,$108.1$) & ($3.6$,$7.8$,$1.2$) & $-1.768$ & $0.001$ & $1.482$ & $0.030$ & $8.674$ & $0.012$ & $3.085$ & $0.031$ & $0.708$ & $0.005$\\
J033318.01$-$744121.3 & 4641039302397005952 & 491612657 & 20041231_0320m73_144 & 03:33:18.01 & $-$74:41:21.3 & $\dots$ & $13.526$ & $13.263$ & $1.093$ & $13.513$ & $-12.1$ & $4.3$ & $\dots$ & $\dots$ & $0.3146$ & $0.0109$ & $3.1786$ & $0.1101$ & $2.9360$ & $0.0940$ & $0.0320$ & $2.8933$ & $0.0920$ & $0.0318$ & $2.8930$ & $0.2098$ & $0.0725$ & $12.0252$ & $0.0142$ & $4.0383$ & $0.0134$ & $-0.0644$ & $5147$ & $57$ & $4044$ & $253$ & $\dots$ & $\dots$ & $5147$ & $57$ & $4.577$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.135$ & $-0.749$ & $0.310$ & $\dots$ & $\dots$ & $-1.040$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.300$ & $0.613$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($72.8$,$182.8$,$83.0$) & ($2.0$,$3.3$,$2.9$) & ($47.1$,$1417.1$,$205.2$) & ($4.3$,$26.1$,$11.4$) & $-1.599$ & $0.008$ & $5.932$ & $0.173$ & $8.985$ & $0.086$ & $3.813$ & $0.140$ & $0.205$ & $0.011$\\
J033332.45$-$793950.8 & 4625565501599231232 & 491066726 & 20061125_0235m78_124 & 03:33:32.45 & $-$79:39:50.8 & $\dots$ & $11.970$ & $11.605$ & $1.397$ & $11.994$ & $156.5$ & $1.4$ & $163.5$ & $1.4$ & $0.2952$ & $0.0111$ & $3.3875$ & $0.1274$ & $3.1133$ & $0.1076$ & $0.0346$ & $3.2364$ & $0.1193$ & $0.0369$ & $3.0506$ & $0.2043$ & $0.0670$ & $5.5066$ & $0.0141$ & $-8.0099$ & $0.0154$ & $0.2560$ & $4491$ & $52$ & $4430$ & $77$ & $\dots$ & $\dots$ & $4491$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.110$ & $-1.146$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.572$ & $0.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-138.5$,$29.0$,$35.4$) & ($0.9$,$2.6$,$2.3$) & ($667.8$,$219.0$,$57.6$) & ($11.8$,$20.0$,$1.9$) & $-1.735$ & $0.002$ & $0.745$ & $0.031$ & $9.544$ & $0.039$ & $3.663$ & $0.039$ & $0.855$ & $0.006$\\
J033336.47$-$503339.6 & 4736601538755428992 & 502518361 & 20070901_0330m50_059 & 03:33:36.47 & $-$50:33:39.6 & $\dots$ & $10.090$ & $9.708$ & $1.197$ & $10.002$ & $92.0$ & $0.9$ & $77.6$ & $0.4$ & $1.2469$ & $0.0108$ & $0.8020$ & $0.0069$ & $0.7856$ & $0.0067$ & $0.0085$ & $0.7944$ & $0.0070$ & $0.0088$ & $0.7828$ & $0.0129$ & $0.0164$ & $19.4029$ & $0.0109$ & $6.7079$ & $0.0144$ & $-0.0721$ & $4710$ & $53$ & $4627$ & $68$ & $\dots$ & $\dots$ & $4710$ & $53$ & $1.824$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $-0.894$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.227$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($44.7$,$159.5$,$-28.5$) & ($0.3$,$0.6$,$0.8$) & ($122.2$,$1329.5$,$16.9$) & ($1.5$,$4.9$,$0.4$) & $-1.676$ & $0.001$ & $4.323$ & $0.022$ & $8.683$ & $0.003$ & $0.875$ & $0.013$ & $0.335$ & $0.002$\\
J033338.94$-$563959.5 & 4730523674699267072 & 502287548 & 20111021_0341m58_066 & 03:33:38.94 & $-$56:39:59.5 & $\dots$ & $12.288$ & $12.058$ & $1.087$ & $12.306$ & $102.4$ & $0.8$ & $102.0$ & $0.5$ & $0.6930$ & $0.0096$ & $1.4430$ & $0.0200$ & $1.3908$ & $0.0186$ & $0.0134$ & $1.4153$ & $0.0170$ & $0.0120$ & $1.3657$ & $0.0489$ & $0.0358$ & $26.4218$ & $0.0110$ & $-13.4867$ & $0.0120$ & $0.0990$ & $4970$ & $54$ & $4764$ & $77$ & $\dots$ & $\dots$ & $4970$ & $54$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.117$ & $-1.298$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.226$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-10.3$,$35.3$,$58.8$) & ($0.2$,$1.6$,$1.5$) & ($518.2$,$292.9$,$76.4$) & ($5.4$,$13.2$,$3.8$) & $-1.788$ & $0.001$ & $0.679$ & $0.049$ & $8.705$ & $0.056$ & $3.753$ & $0.055$ & $0.855$ & $0.010$\\
J033339.09$-$652649.7 & 4671332810543714176 & 499375576 & 20060917_0359m65_034 & 03:33:39.09 & $-$65:26:49.7 & $\dots$ & $12.016$ & $11.816$ & $1.289$ & $12.152$ & $90.6$ & $2.4$ & $85.7$ & $7.8$ & $1.9960$ & $0.0119$ & $0.5010$ & $0.0030$ & $0.4946$ & $0.0029$ & $0.0059$ & $0.4982$ & $0.0033$ & $0.0067$ & $0.4931$ & $0.0030$ & $0.0060$ & $14.4327$ & $0.0157$ & $9.1942$ & $0.0151$ & $0.0877$ & $4648$ & $58$ & $4955$ & $64$ & $\dots$ & $\dots$ & $4648$ & $58$ & $4.539$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.110$ & $0.269$ & $0.080$ & $\dots$ & $\dots$ & $-1.230$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.194$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($4.3$,$170.2$,$-45.4$) & ($0.3$,$1.8$,$1.7$) & ($70.1$,$1393.5$,$24.4$) & ($3.1$,$14.3$,$1.8$) & $-1.676$ & $0.002$ & $4.875$ & $0.067$ & $8.213$ & $0.001$ & $1.038$ & $0.048$ & $0.255$ & $0.006$\\
J033430.06$-$811319.8 & 4619236678309934592 & 490755277 & 20091201_0421m81_044 & 03:34:30.06 & $-$81:13:19.8 & $\dots$ & $11.656$ & $11.272$ & $1.462$ & $11.695$ & $152.0$ & $0.9$ & $153.1$ & $0.8$ & $0.3403$ & $0.0102$ & $2.9386$ & $0.0881$ & $2.7300$ & $0.0760$ & $0.0278$ & $2.8035$ & $0.0820$ & $0.0293$ & $2.6604$ & $0.0617$ & $0.0232$ & $0.4284$ & $0.0126$ & $-0.3052$ & $0.0142$ & $-0.1268$ & $4323$ & $51$ & $4354$ & $77$ & $\dots$ & $\dots$ & $4323$ & $51$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.720$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.317$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-100.4$,$110.3$,$-71.4$) & ($0.3$,$0.7$,$0.5$) & ($233.0$,$831.7$,$166.1$) & ($1.6$,$5.7$,$2.1$) & $-1.713$ & $0.001$ & $2.767$ & $0.017$ & $8.639$ & $0.004$ & $3.679$ & $0.032$ & $0.515$ & $0.002$\\
J033440.19$-$671403.8 & 4670830746046529920 & 497287725 & 20081215_0329m69_078 & 03:34:40.19 & $-$67:14:03.8 & $\dots$ & $11.192$ & $10.984$ & $1.012$ & $11.203$ & $205.8$ & $0.8$ & $204.6$ & $0.4$ & $0.7486$ & $0.0103$ & $1.3358$ & $0.0184$ & $1.2910$ & $0.0172$ & $0.0133$ & $1.3106$ & $0.0178$ & $0.0136$ & $1.2827$ & $0.0308$ & $0.0240$ & $48.8348$ & $0.0128$ & $15.1997$ & $0.0121$ & $-0.1598$ & $5249$ & $66$ & $5074$ & $63$ & $\dots$ & $\dots$ & $5249$ & $66$ & $2.318$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.184$ & $-1.370$ & $0.170$ & $\dots$ & $\dots$ & $-1.660$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($186.2$,$-52.8$,$0.2$) & ($1.7$,$1.0$,$1.1$) & ($766.3$,$-427.2$,$21.5$) & ($3.2$,$8.4$,$0.8$) & $-1.641$ & $0.004$ & $0.924$ & $0.048$ & $11.485$ & $0.068$ & $1.015$ & $0.079$ & $0.851$ & $0.007$\\
J033447.45$-$720240.6 & 4641929116541889792 & 497191238 & 20041231_0320m73_096 & 03:34:47.45 & $-$72:02:40.6 & NTTE & $10.744$ & $10.424$ & $1.290$ & $10.761$ & $112.2$ & $0.8$ & $112.0$ & $0.4$ & $0.5193$ & $0.0107$ & $1.9257$ & $0.0397$ & $1.8339$ & $0.0360$ & $0.0196$ & $1.8924$ & $0.0380$ & $0.0201$ & $1.8110$ & $0.0228$ & $0.0126$ & $19.9401$ & $0.0146$ & $-18.0213$ & $0.0125$ & $0.0888$ & $4698$ & $57$ & $4540$ & $77$ & $4773$ & $61$ & $4623$ & $53$ & $1.261$ & $0.230$ & $1.292$ & $0.284$ & $1.292$ & $0.284$ & $-1.807$ & $0.127$ & $-1.436$ & $0.170$ & $-1.854$ & $0.146$ & $-1.760$ & $0.108$ & $-0.274$ & $0.096$ & $0.216$ & $6.839$ & D & $0.997$ & I & $0.301$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-91.6$,$13.5$,$113.5$) & ($0.2$,$0.8$,$0.8$) & ($592.2$,$107.2$,$244.1$) & ($3.9$,$6.7$,$4.9$) & $-1.725$ & $0.001$ & $0.347$ & $0.067$ & $9.224$ & $0.054$ & $6.663$ & $0.056$ & $0.928$ & $0.013$\\
J033533.20$-$744648.8 & 4640989347634794880 & 491612515 & 20081208_0346m75_060 & 03:35:33.20 & $-$74:46:48.8 & $\dots$ & $10.425$ & $10.403$ & $0.667$ & $10.512$ & $32.2$ & $1.3$ & $31.1$ & $0.5$ & $4.9710$ & $0.0172$ & $0.2012$ & $0.0007$ & $0.2001$ & $0.0007$ & $0.0034$ & $0.2008$ & $0.0007$ & $0.0035$ & $0.1996$ & $0.0009$ & $0.0045$ & $-27.6283$ & $0.0212$ & $13.0216$ & $0.0212$ & $0.2987$ & $6482$ & $86$ & $6494$ & $83$ & $\dots$ & $\dots$ & $6482$ & $86$ & $4.324$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.422$ & $-0.271$ & $0.120$ & $\dots$ & $\dots$ & $-0.870$ & $0.422$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-26.3$,$245.4$,$-34.5$) & ($0.3$,$1.0$,$0.8$) & ($14.5$,$2010.8$,$10.4$) & ($0.5$,$7.9$,$0.5$) & $-1.522$ & $0.002$ & $7.899$ & $0.017$ & $9.668$ & $0.050$ & $0.693$ & $0.017$ & $0.101$ & $0.001$\\
J033534.78$-$182919.6 & 5102179946580786688 & 20886990 & 20110921_0329m16_141 & 03:35:34.78 & $-$18:29:19.6 & $\dots$ & $11.013$ & $10.867$ & $0.742$ & $10.996$ & $89.2$ & $1.4$ & $88.4$ & $1.1$ & $5.4625$ & $0.0174$ & $0.1831$ & $0.0006$ & $0.1822$ & $0.0006$ & $0.0032$ & $0.1823$ & $0.0007$ & $0.0036$ & $0.1823$ & $0.0008$ & $0.0043$ & $0.7372$ & $0.0191$ & $-39.9561$ & $0.0182$ & $0.0437$ & $6109$ & $68$ & $5924$ & $136$ & $\dots$ & $\dots$ & $6109$ & $68$ & $4.394$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.847$ & $0.125$ & $-1.080$ & $0.190$ & $\dots$ & $\dots$ & $-0.847$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.6$,$199.7$,$-69.6$) & ($0.8$,$0.4$,$1.2$) & ($15.8$,$1667.5$,$53.8$) & ($0.4$,$3.7$,$2.1$) & $-1.598$ & $0.001$ & $6.699$ & $0.015$ & $8.429$ & $0.010$ & $1.662$ & $0.042$ & $0.114$ & $0.002$\\
J033542.58$-$682945.0 & 4667388686240243840 & 497280045 & 20121212_0329m69_132 & 03:35:42.58 & $-$68:29:45.0 & $\dots$ & $12.380$ & $12.155$ & $1.077$ & $12.400$ & $32.3$ & $0.9$ & $36.6$ & $1.5$ & $0.6290$ & $0.0105$ & $1.5898$ & $0.0265$ & $1.5267$ & $0.0245$ & $0.0160$ & $1.5566$ & $0.0225$ & $0.0145$ & $1.5118$ & $0.0469$ & $0.0311$ & $3.6285$ & $0.0139$ & $-1.5550$ & $0.0132$ & $0.1596$ & $5073$ & $54$ & $5278$ & $94$ & $\dots$ & $\dots$ & $5073$ & $54$ & $3.355$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.108$ & $-0.742$ & $0.180$ & $\dots$ & $\dots$ & $-1.010$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.398$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-42.6$,$203.7$,$6.2$) & ($0.2$,$0.7$,$0.7$) & ($35.7$,$1639.8$,$25.4$) & ($0.8$,$6.0$,$0.4$) & $-1.612$ & $0.001$ & $6.125$ & $0.033$ & $8.669$ & $0.010$ & $1.091$ & $0.010$ & $0.172$ & $0.002$\\
J033542.70$-$202106.7 & 5100598264746652544 & 20835017 & 20101118_0337m20_058 & 03:35:42.70 & $-$20:21:06.7 & $\dots$ & $11.570$ & $11.653$ & $0.918$ & $11.837$ & $5.8$ & $4.1$ & $\dots$ & $\dots$ & $4.0581$ & $0.0199$ & $0.2464$ & $0.0012$ & $0.2449$ & $0.0012$ & $0.0049$ & $0.2450$ & $0.0011$ & $0.0046$ & $0.2431$ & $0.0003$ & $0.0012$ & $0.2313$ & $0.0184$ & $-34.2223$ & $0.0193$ & $0.0182$ & $5408$ & $145$ & $6500$ & $83$ & $\dots$ & $\dots$ & $5408$ & $145$ & $3.900$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.123$ & $0.267$ & $0.723$ & $0.120$ & $\dots$ & $\dots$ & $-1.123$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-38.1$,$221.6$,$-4.8$) & ($2.1$,$1.3$,$3.2$) & ($20.8$,$1856.3$,$1.6$) & ($1.5$,$10.8$,$0.3$) & $-1.567$ & $0.004$ & $7.077$ & $0.013$ & $9.094$ & $0.091$ & $0.227$ & $0.020$ & $0.125$ & $0.004$\\
J033551.32$-$612441.0 & 4674621896498975872 & 499629847 & 20110822_0319m62_124 & 03:35:51.32 & $-$61:24:41.0 & $\dots$ & $12.620$ & $12.332$ & $0.884$ & $12.505$ & $-3.0$ & $0.9$ & $-1.5$ & $1.9$ & $2.1168$ & $0.0129$ & $0.4724$ & $0.0029$ & $0.4667$ & $0.0028$ & $0.0060$ & $0.4682$ & $0.0026$ & $0.0056$ & $0.4694$ & $0.0032$ & $0.0069$ & $17.6641$ & $0.0132$ & $7.7817$ & $0.0161$ & $-0.0463$ & $5509$ & $83$ & $5986$ & $76$ & $\dots$ & $\dots$ & $5509$ & $83$ & $4.324$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.543$ & $0.209$ & $0.268$ & $0.100$ & $\dots$ & $\dots$ & $-2.543$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.068$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($13.8$,$232.6$,$26.1$) & ($0.1$,$0.6$,$0.6$) & ($2.2$,$1912.1$,$9.7$) & ($0.1$,$4.9$,$0.3$) & $-1.554$ & $0.002$ & $7.952$ & $0.019$ & $8.618$ & $0.028$ & $0.609$ & $0.012$ & $0.040$ & $0.000$\\
J033604.44$-$032005.2 & 3249049064714030464 & 22096229 & 20090105_0345m02_030 & 03:36:04.44 & $-$03:20:05.2 & $\dots$ & $10.140$ & $10.206$ & $0.673$ & $10.317$ & $42.5$ & $1.1$ & $41.2$ & $0.8$ & $2.2256$ & $0.1203$ & $0.4493$ & $0.0243$ & $0.4441$ & $0.0237$ & $0.0534$ & $0.4353$ & $0.0206$ & $0.0473$ & $0.4480$ & $0.0320$ & $0.0714$ & $-0.5093$ & $0.1327$ & $1.5292$ & $0.1050$ & $-0.2178$ & $6339$ & $213$ & $6009$ & $106$ & $\dots$ & $\dots$ & $6339$ & $213$ & $3.602$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.320$ & $0.878$ & $-0.398$ & $0.080$ & $\dots$ & $\dots$ & $-2.320$ & $0.878$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.228$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($18.8$,$249.3$,$-21.6$) & ($0.8$,$0.3$,$0.8$) & ($14.1$,$2138.3$,$7.1$) & ($0.5$,$3.4$,$0.3$) & $-1.491$ & $0.001$ & $8.417$ & $0.015$ & $10.220$ & $0.030$ & $0.578$ & $0.016$ & $0.097$ & $0.002$\\
J033608.76$-$214201.2 & 5088349773933353728 & 20822033 & 20061101_0337m20_005 & 03:36:08.76 & $-$21:42:01.2 & $\dots$ & $10.844$ & $10.585$ & $1.174$ & $10.870$ & $77.7$ & $0.7$ & $76.3$ & $0.2$ & $1.2051$ & $0.0137$ & $0.8298$ & $0.0094$ & $0.8123$ & $0.0090$ & $0.0111$ & $0.8152$ & $0.0083$ & $0.0102$ & $0.8088$ & $0.0290$ & $0.0359$ & $21.9683$ & $0.0120$ & $-6.7710$ & $0.0096$ & $-0.4156$ & $4799$ & $53$ & $4788$ & $68$ & $\dots$ & $\dots$ & $4799$ & $53$ & $2.265$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $-0.840$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.295$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($44.6$,$151.3$,$-8.6$) & ($0.4$,$0.8$,$0.7$) & ($152.4$,$1312.4$,$10.6$) & ($2.6$,$6.2$,$0.1$) & $-1.671$ & $0.001$ & $4.118$ & $0.030$ & $8.982$ & $0.007$ & $0.682$ & $0.005$ & $0.371$ & $0.003$\\
J033624.19$-$615921.0 & 4674503492840793344 & 499544595 & 20041222_0336m62_059 & 03:36:24.19 & $-$61:59:21.0 & $\dots$ & $13.052$ & $12.802$ & $1.170$ & $13.085$ & $168.6$ & $1.3$ & $167.4$ & $2.4$ & $0.1664$ & $0.0114$ & $6.0096$ & $0.4117$ & $5.1975$ & $0.3080$ & $0.0593$ & $5.2506$ & $0.4389$ & $0.0836$ & $5.1541$ & $0.5380$ & $0.1044$ & $-0.0660$ & $0.0152$ & $-1.0029$ & $0.0151$ & $0.1279$ & $4810$ & $53$ & $4754$ & $77$ & $\dots$ & $\dots$ & $4810$ & $53$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.104$ & $-1.431$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.531$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-98.6$,$94.2$,$-104.9$) & ($1.7$,$1.8$,$1.0$) & ($135.2$,$816.9$,$692.9$) & ($1.8$,$13.2$,$24.6$) & $-1.576$ & $0.004$ & $4.789$ & $0.049$ & $10.245$ & $0.091$ & $8.255$ & $0.172$ & $0.363$ & $0.002$\\
J033626.83$-$614632.2 & 4674507650369175680 & 499609143 & 20090913_0319m62_101 & 03:36:26.83 & $-$61:46:32.2 & $\dots$ & $11.936$ & $11.670$ & $1.236$ & $11.982$ & $122.4$ & $0.7$ & $121.6$ & $0.5$ & $0.3544$ & $0.0116$ & $2.8217$ & $0.0924$ & $2.6288$ & $0.0802$ & $0.0305$ & $2.6919$ & $0.0855$ & $0.0318$ & $2.5955$ & $0.0592$ & $0.0228$ & $6.5599$ & $0.0166$ & $7.3528$ & $0.0150$ & $0.1911$ & $4666$ & $52$ & $4705$ & $77$ & $\dots$ & $\dots$ & $4666$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $-0.998$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.466$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($65.4$,$157.0$,$-66.9$) & ($0.6$,$0.5$,$0.6$) & ($145.5$,$1295.1$,$107.8$) & ($1.5$,$4.6$,$1.0$) & $-1.630$ & $0.001$ & $4.499$ & $0.019$ & $9.476$ & $0.021$ & $2.859$ & $0.019$ & $0.356$ & $0.002$\\
J033633.42$-$304508.5 & 5055571610024137984 & 17859149 & 20091127_0346m30_039 & 03:36:33.42 & $-$30:45:08.5 & $\dots$ & $11.929$ & $11.734$ & $0.913$ & $11.917$ & $-164.4$ & $0.8$ & $-165.5$ & $0.7$ & $0.3695$ & $0.0127$ & $2.7064$ & $0.0930$ & $2.5284$ & $0.0812$ & $0.0321$ & $2.5061$ & $0.0834$ & $0.0333$ & $2.5373$ & $0.1046$ & $0.0412$ & $3.2456$ & $0.0101$ & $-26.6518$ & $0.0140$ & $-0.3278$ & $5366$ & $57$ & $4871$ & $92$ & $\dots$ & $\dots$ & $5366$ & $57$ & $1.559$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.112$ & $-1.634$ & $0.160$ & $\dots$ & $\dots$ & $-1.590$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.253$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-325.9$,$59.5$,$147.1$) & ($2.6$,$3.4$,$0.7$) & ($2671.3$,$554.7$,$208.9$) & ($68.5$,$30.6$,$3.8$) & $-1.077$ & $0.008$ & $1.112$ & $0.084$ & $36.347$ & $0.637$ & $22.933$ & $2.675$ & $0.941$ & $0.005$\\
J033642.65$-$594443.1 & 4728834863494829056 & 499646638 & 20071227_0341m58_012 & 03:36:42.65 & $-$59:44:43.1 & $\dots$ & $10.278$ & $10.171$ & $0.634$ & $10.272$ & $25.8$ & $1.5$ & $23.1$ & $0.3$ & $5.8828$ & $0.0110$ & $0.1700$ & $0.0003$ & $0.1692$ & $0.0003$ & $0.0019$ & $0.1698$ & $0.0003$ & $0.0017$ & $0.1691$ & $0.0005$ & $0.0030$ & $12.4975$ & $0.0120$ & $59.1887$ & $0.0158$ & $0.0882$ & $6396$ & $70$ & $6088$ & $174$ & $\dots$ & $\dots$ & $6396$ & $70$ & $3.876$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.166$ & $-0.832$ & $0.200$ & $\dots$ & $\dots$ & $-1.020$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.504$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($31.0$,$241.9$,$-22.3$) & ($0.1$,$1.0$,$1.1$) & ($15.4$,$1993.4$,$4.2$) & ($0.6$,$8.4$,$0.4$) & $-1.530$ & $0.002$ & $7.766$ & $0.018$ & $9.570$ & $0.056$ & $0.409$ & $0.019$ & $0.104$ & $0.002$\\
J033644.17$-$572454.1 & 4729706089020790272 & 502075253 & 20090820_0341m58_066 & 03:36:44.17 & $-$57:24:54.1 & $\dots$ & $11.866$ & $11.589$ & $1.266$ & $11.914$ & $192.0$ & $0.8$ & $188.6$ & $0.5$ & $0.5293$ & $0.0109$ & $1.8893$ & $0.0389$ & $1.8008$ & $0.0353$ & $0.0196$ & $1.8374$ & $0.0340$ & $0.0185$ & $1.7516$ & $0.0644$ & $0.0368$ & $6.9629$ & $0.0136$ & $3.7753$ & $0.0125$ & $0.1240$ & $4600$ & $58$ & $4617$ & $77$ & $\dots$ & $\dots$ & $4600$ & $58$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.176$ & $-0.963$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($28.9$,$99.6$,$-111.2$) & ($0.5$,$0.6$,$0.7$) & ($203.9$,$828.7$,$257.9$) & ($1.7$,$4.9$,$3.5$) & $-1.690$ & $0.001$ & $3.096$ & $0.014$ & $8.826$ & $0.010$ & $4.729$ & $0.040$ & $0.481$ & $0.002$\\
J033703.93$-$482926.7 & 4833641097832497408 & 504336799 & 20061227_0330m50_085 & 03:37:03.93 & $-$48:29:26.7 & $\dots$ & $11.865$ & $11.485$ & $1.204$ & $11.782$ & $-27.8$ & $2.9$ & $-29.0$ & $1.9$ & $2.0910$ & $0.0135$ & $0.4782$ & $0.0031$ & $0.4724$ & $0.0030$ & $0.0064$ & $0.4746$ & $0.0026$ & $0.0055$ & $0.4780$ & $0.0062$ & $0.0129$ & $20.0327$ & $0.0136$ & $5.4401$ & $0.0161$ & $-0.1415$ & $4696$ & $54$ & $4859$ & $64$ & $\dots$ & $\dots$ & $4696$ & $54$ & $4.539$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.114$ & $0.208$ & $0.080$ & $\dots$ & $\dots$ & $-1.270$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.164$ & $0.105$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($8.9$,$243.3$,$53.4$) & ($0.4$,$1.8$,$2.3$) & ($7.6$,$2023.2$,$33.2$) & ($1.9$,$14.6$,$2.6$) & $-1.512$ & $0.005$ & $8.294$ & $0.008$ & $9.602$ & $0.172$ & $1.351$ & $0.084$ & $0.073$ & $0.008$\\
J033719.00$-$713629.0 & 4642038006849007104 & 497194553 & 20121212_0329m69_078 & 03:37:19.00 & $-$71:36:29.0 & NTTE & $13.004$ & $12.598$ & $1.550$ & $13.068$ & $367.8$ & $0.9$ & $364.5$ & $0.9$ & $0.0697$ & $0.0122$ & $14.3472$ & $2.5113$ & $10.4493$ & $1.3321$ & $0.1275$ & $12.8510$ & $1.7081$ & $0.1329$ & $11.5161$ & $1.5049$ & $0.1307$ & $4.3925$ & $0.0160$ & $2.1866$ & $0.0149$ & $-0.1244$ & $4594$ & $125$ & $4524$ & $77$ & $4594$ & $125$ & $4154$ & $111$ & $2.477$ & $0.230$ & $1.122$ & $0.111$ & $1.122$ & $0.111$ & $-2.613$ & $0.179$ & $-1.410$ & $0.170$ & $-2.613$ & $0.179$ & $-1.410$ & $0.628$ & $-0.582$ & $0.103$ & $0.148$ & $5.965$ & D & $0.971$ & I & $0.387$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($211.0$,$27.3$,$-141.0$) & ($8.2$,$9.3$,$3.3$) & ($2012.0$,$288.7$,$270.0$) & ($48.6$,$104.0$,$32.7$) & $-1.231$ & $0.028$ & $0.715$ & $0.273$ & $26.167$ & $1.502$ & $20.923$ & $1.508$ & $0.948$ & $0.017$\\
J033723.10$-$482901.0 & 4833664398031122688 & 504341348 & 20040924_0342m46_012 & 03:37:23.10 & $-$48:29:01.0 & NTTE & $12.662$ & $12.532$ & $0.738$ & $12.660$ & $20.3$ & $8.1$ & $22.1$ & $5.6$ & $2.0344$ & $0.0123$ & $0.4915$ & $0.0030$ & $0.4853$ & $0.0029$ & $0.0060$ & $0.4864$ & $0.0028$ & $0.0058$ & $0.4855$ & $0.0039$ & $0.0080$ & $28.2965$ & $0.0121$ & $-0.3905$ & $0.0157$ & $-0.1349$ & $5981$ & $67$ & $5306$ & $614$ & $5981$ & $67$ & $5924$ & $67$ & $3.924$ & $0.700$ & $4.195$ & $0.319$ & $4.195$ & $0.319$ & $-1.158$ & $0.043$ & $-1.561$ & $0.520$ & $-1.158$ & $0.043$ & $-0.550$ & $0.125$ & $0.052$ & $0.115$ & $0.052$ & $7.324$ & D & $0.997$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $5$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($14.2$,$195.4$,$30.1$) & ($1.2$,$4.9$,$6.4$) & ($30.3$,$1625.2$,$13.7$) & ($8.7$,$40.8$,$4.0$) & $-1.625$ & $0.011$ & $6.101$ & $0.303$ & $8.377$ & $0.003$ & $0.730$ & $0.123$ & $0.158$ & $0.024$\\
J033743.77$-$701207.4 & 4666938921561051648 & 497214457 & 20100828_0329m69_136 & 03:37:43.77 & $-$70:12:07.4 & $\dots$ & $11.521$ & $11.118$ & $1.381$ & $11.499$ & $30.2$ & $2.1$ & $35.4$ & $6.8$ & $1.0454$ & $0.0140$ & $0.9566$ & $0.0128$ & $0.9334$ & $0.0122$ & $0.0131$ & $0.9428$ & $0.0130$ & $0.0138$ & $0.9270$ & $0.0179$ & $0.0194$ & $-2.2424$ & $0.0187$ & $3.2286$ & $0.0199$ & $0.3051$ & $4419$ & $58$ & $4480$ & $102$ & $\dots$ & $\dots$ & $4419$ & $58$ & $3.363$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.114$ & $0.680$ & $0.100$ & $\dots$ & $\dots$ & $-1.170$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.101$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-29.5$,$236.2$,$-25.2$) & ($0.3$,$1.6$,$1.4$) & ($10.9$,$1910.5$,$17.6$) & ($0.4$,$12.5$,$0.7$) & $-1.547$ & $0.003$ & $7.623$ & $0.037$ & $9.130$ & $0.066$ & $0.899$ & $0.018$ & $0.090$ & $0.001$\\
J033849.10$-$431625.4 & 4848331844489319808 & 504593692 & 20121119_0340m45_003 & 03:38:49.10 & $-$43:16:25.4 & $\dots$ & $12.871$ & $12.551$ & $1.309$ & $12.897$ & $94.9$ & $1.2$ & $95.9$ & $0.7$ & $0.1984$ & $0.0102$ & $5.0403$ & $0.2591$ & $4.4563$ & $0.2026$ & $0.0455$ & $4.8309$ & $0.2550$ & $0.0528$ & $4.8762$ & $0.3029$ & $0.0621$ & $5.0226$ & $0.0104$ & $-5.0618$ & $0.0129$ & $0.0368$ & $4498$ & $53$ & $4513$ & $77$ & $\dots$ & $\dots$ & $4498$ & $53$ & $1.317$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.114$ & $-1.162$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.342$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-55.5$,$44.1$,$17.6$) & ($0.6$,$2.8$,$1.8$) & ($635.4$,$429.1$,$131.8$) & ($17.7$,$26.1$,$1.8$) & $-1.648$ & $0.002$ & $1.012$ & $0.086$ & $11.049$ & $0.144$ & $4.182$ & $0.069$ & $0.832$ & $0.015$\\
J033913.15$-$312208.0 & 5055478499427874816 & 17860539 & 20060918_0346m30_034 & 03:39:13.15 & $-$31:22:08.0 & $\dots$ & $10.933$ & $10.731$ & $1.012$ & $10.950$ & $53.1$ & $0.7$ & $53.6$ & $0.3$ & $0.8924$ & $0.0117$ & $1.1206$ & $0.0147$ & $1.0889$ & $0.0139$ & $0.0127$ & $1.0965$ & $0.0146$ & $0.0134$ & $1.1060$ & $0.0152$ & $0.0137$ & $16.5633$ & $0.0096$ & $-3.7911$ & $0.0127$ & $-0.3616$ & $5112$ & $54$ & $5140$ & $63$ & $\dots$ & $\dots$ & $5112$ & $54$ & $2.772$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.875$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($24.2$,$158.5$,$15.7$) & ($0.3$,$0.4$,$0.6$) & ($114.0$,$1377.5$,$21.3$) & ($1.3$,$3.4$,$0.3$) & $-1.662$ & $0.001$ & $4.543$ & $0.019$ & $8.821$ & $0.003$ & $1.016$ & $0.011$ & $0.320$ & $0.002$\\
J033930.96$-$552146.3 & 4732174458266179072 & 502334991 & 20100830_0356m54_025 & 03:39:30.96 & $-$55:21:46.3 & $\dots$ & $10.966$ & $10.604$ & $1.395$ & $10.992$ & $58.8$ & $0.6$ & $60.0$ & $0.3$ & $0.5649$ & $0.0110$ & $1.7702$ & $0.0345$ & $1.6923$ & $0.0315$ & $0.0186$ & $1.7328$ & $0.0348$ & $0.0201$ & $1.6243$ & $0.0279$ & $0.0172$ & $10.7452$ & $0.0119$ & $4.6835$ & $0.0144$ & $-0.2528$ & $4362$ & $52$ & $4335$ & $68$ & $\dots$ & $\dots$ & $4362$ & $52$ & $1.586$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.833$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $103$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($38.5$,$176.4$,$2.5$) & ($0.3$,$0.4$,$0.5$) & ($74.7$,$1474.8$,$32.3$) & ($1.0$,$3.5$,$0.3$) & $-1.642$ & $0.001$ & $5.165$ & $0.020$ & $8.724$ & $0.005$ & $1.284$ & $0.008$ & $0.256$ & $0.002$\\
J033949.15$-$415410.5 & 4848921049579488256 & 504756033 & 20090108_0345m40_019 & 03:39:49.15 & $-$41:54:10.5 & $\dots$ & $11.621$ & $11.321$ & $1.168$ & $11.603$ & $139.0$ & $0.7$ & $137.1$ & $0.4$ & $0.5719$ & $0.0142$ & $1.7486$ & $0.0434$ & $1.6725$ & $0.0397$ & $0.0237$ & $1.6743$ & $0.0360$ & $0.0215$ & $1.6014$ & $0.0416$ & $0.0259$ & $4.1325$ & $0.0139$ & $2.9253$ & $0.0175$ & $-0.1684$ & $4770$ & $53$ & $4815$ & $77$ & $\dots$ & $\dots$ & $4770$ & $53$ & $2.220$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $-1.002$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($37.7$,$168.2$,$-86.7$) & ($0.3$,$0.4$,$0.6$) & ($76.5$,$1458.9$,$138.1$) & ($0.7$,$3.4$,$1.6$) & $-1.599$ & $0.001$ & $5.570$ & $0.012$ & $9.368$ & $0.011$ & $3.167$ & $0.024$ & $0.254$ & $0.001$\\
J033950.90$-$353830.0 & 4860181869713756288 & 17346461 & 20071014_0347m35_041 & 03:39:50.90 & $-$35:38:30.0 & $\dots$ & $11.053$ & $10.736$ & $1.324$ & $11.089$ & $5.0$ & $1.3$ & $5.0$ & $0.3$ & $0.2545$ & $0.0111$ & $3.9293$ & $0.1714$ & $3.5651$ & $0.1411$ & $0.0396$ & $3.4960$ & $0.1989$ & $0.0569$ & $3.5147$ & $0.2557$ & $0.0728$ & $0.0647$ & $0.0098$ & $-6.5414$ & $0.0138$ & $-0.2879$ & $4560$ & $54$ & $4648$ & $92$ & $\dots$ & $\dots$ & $4560$ & $54$ & $2.024$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.740$ & $0.108$ & $-1.891$ & $0.160$ & $\dots$ & $\dots$ & $-2.740$ & $0.108$ & $-0.535$ & $0.143$ & $-0.515$ & $5.175$ & D & $0.977$ & I & $0.527$ & $0.242$ & $0.402$ & $0.040$ & $0.402$ & $0.040$ & D & $0.938$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-135.7$,$161.3$,$5.5$) & ($2.2$,$2.1$,$1.1$) & ($329.3$,$1549.6$,$130.0$) & ($12.7$,$15.9$,$4.7$) & $-1.482$ & $0.003$ & $4.798$ & $0.058$ & $13.562$ & $0.124$ & $3.941$ & $0.128$ & $0.477$ & $0.008$\\
J033950.90$-$160729.0 & 5108745611546503936 & 21067791 & 20061221_0329m16_114 & 03:39:50.90 & $-$16:07:29.0 & SOAR & $11.754$ & $11.431$ & $1.339$ & $11.791$ & $117.0$ & $1.4$ & $116.6$ & $0.7$ & $0.6924$ & $0.0182$ & $1.4443$ & $0.0380$ & $1.3920$ & $0.0353$ & $0.0253$ & $1.3927$ & $0.0334$ & $0.0240$ & $1.3389$ & $0.0576$ & $0.0430$ & $8.4144$ & $0.0174$ & $1.4789$ & $0.0176$ & $-0.3218$ & $4643$ & $44$ & $4563$ & $77$ & $4643$ & $44$ & $4706$ & $53$ & $1.715$ & $0.230$ & $0.970$ & $0.141$ & $0.970$ & $0.141$ & $-2.663$ & $0.091$ & $-0.898$ & $0.170$ & $-2.585$ & $0.073$ & $-0.830$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.326$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($80.3$,$191.7$,$-46.8$) & ($0.9$,$0.5$,$1.1$) & ($121.4$,$1735.4$,$42.2$) & ($2.7$,$3.6$,$1.1$) & $-1.541$ & $0.001$ & $5.821$ & $0.027$ & $10.882$ & $0.037$ & $1.791$ & $0.031$ & $0.303$ & $0.004$\\
J033952.05$-$300516.2 & 5056083643142327936 & 17870111 & 20091127_0346m30_053 & 03:39:52.05 & $-$30:05:16.2 & NTTE & $11.688$ & $11.537$ & $0.838$ & $11.695$ & $53.8$ & $1.0$ & $53.9$ & $0.5$ & $0.5173$ & $0.0155$ & $1.9331$ & $0.0579$ & $1.8406$ & $0.0525$ & $0.0285$ & $1.8269$ & $0.0459$ & $0.0251$ & $1.7994$ & $0.0446$ & $0.0248$ & $13.0117$ & $0.0129$ & $-9.5986$ & $0.0170$ & $-0.2914$ & $5578$ & $132$ & $5169$ & $214$ & $5598$ & $39$ & $5557$ & $225$ & $2.068$ & $0.480$ & $2.524$ & $0.375$ & $2.524$ & $0.375$ & $-2.048$ & $0.443$ & $-2.293$ & $0.270$ & $-2.075$ & $0.090$ & $-2.020$ & $0.796$ & $-0.324$ & $0.128$ & $-0.314$ & $6.068$ & D & $0.942$ & I & $0.773$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-13.0$,$101.7$,$26.0$) & ($0.5$,$1.0$,$0.9$) & ($305.6$,$917.4$,$44.3$) & ($4.1$,$8.5$,$1.0$) & $-1.707$ & $0.001$ & $2.597$ & $0.030$ & $9.178$ & $0.009$ & $1.679$ & $0.022$ & $0.559$ & $0.004$\\
J034026.55$-$602226.9 & 4680753357450926848 & 499633670 & 20040103_0336m62_082 & 03:40:26.55 & $-$60:22:26.9 & $\dots$ & $12.549$ & $12.395$ & $0.902$ & $12.575$ & $91.3$ & $4.1$ & $89.4$ & $1.2$ & $1.8080$ & $0.0159$ & $0.5531$ & $0.0049$ & $0.5453$ & $0.0047$ & $0.0087$ & $0.5468$ & $0.0042$ & $0.0076$ & $\dots$ & $\dots$ & $\dots$ & $40.8501$ & $0.0202$ & $30.2928$ & $0.0196$ & $0.1198$ & $5585$ & $67$ & $5301$ & $94$ & $\dots$ & $\dots$ & $5585$ & $67$ & $3.429$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.201$ & $0.126$ & $-1.053$ & $0.180$ & $\dots$ & $\dots$ & $-1.201$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.235$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($96.1$,$145.8$,$-22.2$) & ($0.3$,$2.9$,$3.0$) & ($228.7$,$1199.9$,$7.8$) & ($7.1$,$23.9$,$1.1$) & $-1.673$ & $0.004$ & $3.510$ & $0.089$ & $9.425$ & $0.024$ & $0.595$ & $0.049$ & $0.457$ & $0.009$\\
J034030.66$-$585050.7 & 4728982404211024128 & 499664923 & 20061024_0341m58_086 & 03:40:30.66 & $-$58:50:50.7 & $\dots$ & $11.214$ & $10.942$ & $1.338$ & $11.302$ & $55.7$ & $0.7$ & $53.9$ & $0.6$ & $0.5352$ & $0.0110$ & $1.8685$ & $0.0384$ & $1.7819$ & $0.0349$ & $0.0196$ & $1.8278$ & $0.0332$ & $0.0181$ & $1.6979$ & $0.0419$ & $0.0247$ & $11.4287$ & $0.0141$ & $8.1488$ & $0.0149$ & $0.0450$ & $4507$ & $52$ & $4430$ & $77$ & $\dots$ & $\dots$ & $4507$ & $52$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.874$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.292$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($63.6$,$183.1$,$0.5$) & ($0.6$,$0.5$,$0.6$) & ($88.5$,$1517.0$,$34.3$) & ($1.3$,$4.2$,$0.5$) & $-1.621$ & $0.001$ & $5.232$ & $0.023$ & $9.172$ & $0.014$ & $1.397$ & $0.014$ & $0.273$ & $0.002$\\
J034032.24$-$170844.2 & 5108423626439596672 & 20908555 & 20040110_0336m18_090 & 03:40:32.24 & $-$17:08:44.2 & $\dots$ & $13.493$ & $13.123$ & $1.392$ & $13.510$ & $317.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1794$ & $0.0160$ & $5.5741$ & $0.4971$ & $4.8685$ & $0.3792$ & $0.0779$ & $4.2190$ & $0.5217$ & $0.1237$ & $4.2208$ & $0.2879$ & $0.0682$ & $9.3005$ & $0.0138$ & $1.7580$ & $0.0144$ & $0.1737$ & $4544$ & $53$ & $3984$ & $79$ & $\dots$ & $\dots$ & $4544$ & $53$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.119$ & $-0.327$ & $0.090$ & $\dots$ & $\dots$ & $-1.000$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($274.0$,$87.7$,$-110.8$) & ($2.5$,$1.3$,$2.8$) & ($2018.9$,$949.2$,$114.5$) & ($49.1$,$9.9$,$5.3$) & $-1.168$ & $0.007$ & $2.127$ & $0.065$ & $29.631$ & $0.470$ & $15.225$ & $2.487$ & $0.866$ & $0.005$\\
J034046.30$-$593505.0 & 4680883443420906880 & 499645729 & 20091108_0341m58_009 & 03:40:46.30 & $-$59:35:05.0 & NTTE & $10.490$ & $10.200$ & $1.315$ & $10.549$ & $150.2$ & $0.6$ & $150.9$ & $0.2$ & $0.4310$ & $0.0101$ & $2.3202$ & $0.0544$ & $2.1882$ & $0.0484$ & $0.0221$ & $2.2433$ & $0.0455$ & $0.0203$ & $2.1156$ & $0.0817$ & $0.0386$ & $14.2925$ & $0.0120$ & $5.0521$ & $0.0127$ & $-0.0061$ & $4640$ & $71$ & $4744$ & $68$ & $4670$ & $88$ & $4610$ & $54$ & $1.632$ & $0.150$ & $0.727$ & $0.040$ & $0.727$ & $0.040$ & $-2.320$ & $0.083$ & $-1.574$ & $0.140$ & $-2.279$ & $0.058$ & $-2.360$ & $0.108$ & $-0.038$ & $0.113$ & $0.642$ & $6.752$ & D & $0.997$ & I & $0.289$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $95$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($81.9$,$83.0$,$-31.6$) & ($1.2$,$0.6$,$0.9$) & ($409.4$,$688.8$,$47.5$) & ($4.1$,$5.1$,$0.2$) & $-1.729$ & $0.001$ & $1.908$ & $0.014$ & $9.165$ & $0.023$ & $2.946$ & $0.009$ & $0.655$ & $0.003$\\
J034048.82$-$341940.2 & 4861994758229741312 & 17440409 & 20061208_0347m35_066 & 03:40:48.82 & $-$34:19:40.2 & $\dots$ & $12.204$ & $12.348$ & $0.732$ & $12.475$ & $-3.9$ & $2.1$ & $-5.5$ & $2.3$ & $1.6680$ & $0.0374$ & $0.5995$ & $0.0134$ & $0.5903$ & $0.0130$ & $0.0221$ & $0.5875$ & $0.0144$ & $0.0245$ & $0.5985$ & $0.0051$ & $0.0085$ & $4.4843$ & $0.0333$ & $-8.6757$ & $0.0442$ & $-0.1382$ & $5910$ & $74$ & $5963$ & $76$ & $\dots$ & $\dots$ & $5910$ & $74$ & $3.796$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.981$ & $0.140$ & $-0.091$ & $0.100$ & $\dots$ & $\dots$ & $-0.981$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-35.0$,$229.1$,$18.0$) & ($0.8$,$1.0$,$1.6$) & ($16.7$,$1938.3$,$9.1$) & ($0.7$,$8.3$,$0.5$) & $-1.541$ & $0.003$ & $7.540$ & $0.021$ & $9.402$ & $0.066$ & $0.629$ & $0.023$ & $0.110$ & $0.002$\\
J034103.21$-$302939.1 & 5055919231793291520 & 17869800 & 20060918_0346m30_085 & 03:41:03.21 & $-$30:29:39.1 & $\dots$ & $11.120$ & $10.679$ & $1.420$ & $11.079$ & $78.9$ & $1.9$ & $\dots$ & $\dots$ & $1.0118$ & $0.0118$ & $0.9883$ & $0.0115$ & $0.9636$ & $0.0110$ & $0.0114$ & $0.9687$ & $0.0125$ & $0.0129$ & $0.9560$ & $0.0185$ & $0.0194$ & $13.7281$ & $0.0099$ & $-0.8725$ & $0.0141$ & $-0.4063$ & $4310$ & $55$ & $4553$ & $49$ & $\dots$ & $\dots$ & $4310$ & $55$ & $3.634$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.152$ & $0.763$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.046$ & $0.078$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($37.0$,$173.4$,$-18.2$) & ($0.8$,$0.9$,$1.5$) & ($87.7$,$1499.0$,$16.5$) & ($2.5$,$7.4$,$0.5$) & $-1.637$ & $0.001$ & $5.101$ & $0.040$ & $8.950$ & $0.011$ & $0.878$ & $0.017$ & $0.274$ & $0.004$\\
J034113.24$-$383614.6 & 4856234171997104640 & 17321794 & 20061004_0345m40_070 & 03:41:13.24 & $-$38:36:14.6 & $\dots$ & $11.698$ & $11.558$ & $0.737$ & $11.686$ & $32.9$ & $1.4$ & $33.4$ & $0.9$ & $3.1217$ & $0.0127$ & $0.3203$ & $0.0013$ & $0.3177$ & $0.0013$ & $0.0040$ & $0.3172$ & $0.0012$ & $0.0038$ & $0.3166$ & $0.0020$ & $0.0065$ & $25.0202$ & $0.0118$ & $-5.7042$ & $0.0144$ & $-0.1239$ & $5912$ & $68$ & $6427$ & $116$ & $\dots$ & $\dots$ & $5912$ & $68$ & $4.200$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.874$ & $0.128$ & $-0.696$ & $0.120$ & $\dots$ & $\dots$ & $-0.874$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.481$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.9$,$203.9$,$4.1$) & ($0.4$,$0.7$,$1.1$) & ($19.2$,$1700.8$,$2.2$) & ($1.0$,$6.2$,$0.1$) & $-1.614$ & $0.002$ & $6.499$ & $0.044$ & $8.349$ & $0.001$ & $0.263$ & $0.005$ & $0.125$ & $0.003$\\
J034113.56$-$350247.3 & 4860414519502995072 & 17433828 & 20061022_0347m35_055 & 03:41:13.56 & $-$35:02:47.3 & $\dots$ & $11.651$ & $11.412$ & $1.068$ & $11.652$ & $67.6$ & $3.0$ & $73.7$ & $0.7$ & $0.4204$ & $0.0142$ & $2.3787$ & $0.0803$ & $2.2401$ & $0.0713$ & $0.0318$ & $2.2495$ & $0.0749$ & $0.0333$ & $2.2021$ & $0.0599$ & $0.0272$ & $5.7631$ & $0.0116$ & $-1.8079$ & $0.0170$ & $-0.1274$ & $4980$ & $60$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4980$ & $60$ & $4.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.168$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.360$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($2.9$,$167.6$,$-10.2$) & ($1.2$,$1.4$,$2.4$) & ($83.4$,$1519.7$,$53.8$) & ($3.5$,$12.4$,$0.7$) & $-1.613$ & $0.002$ & $5.314$ & $0.069$ & $9.269$ & $0.012$ & $1.817$ & $0.019$ & $0.271$ & $0.006$\\
J034118.79$-$225436.6 & 5087228508292766848 & 18096932 & 20070825_0337m20_140 & 03:41:18.79 & $-$22:54:36.6 & $\dots$ & $10.432$ & $10.413$ & $0.638$ & $10.515$ & $9.6$ & $2.7$ & $\dots$ & $\dots$ & $3.2538$ & $0.0199$ & $0.3073$ & $0.0019$ & $0.3049$ & $0.0018$ & $0.0061$ & $0.3055$ & $0.0020$ & $0.0065$ & $\dots$ & $\dots$ & $\dots$ & $23.5521$ & $0.0185$ & $2.0819$ & $0.0215$ & $-0.4801$ & $6363$ & $228$ & $6448$ & $204$ & $\dots$ & $\dots$ & $6363$ & $228$ & $4.003$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.810$ & $0.573$ & $0.110$ & $0.190$ & $\dots$ & $\dots$ & $-2.810$ & $0.573$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($8.3$,$226.7$,$20.8$) & ($1.4$,$1.0$,$2.2$) & ($1.6$,$1905.3$,$5.6$) & ($0.6$,$8.7$,$0.8$) & $-1.559$ & $0.003$ & $7.949$ & $0.094$ & $8.498$ & $0.015$ & $0.438$ & $0.035$ & $0.033$ & $0.007$\\
J034119.45$-$551703.2 & 4732201361940850560 & 502334887 & 20090114_0356m54_025 & 03:41:19.45 & $-$55:17:03.2 & $\dots$ & $11.041$ & $10.796$ & $1.152$ & $11.071$ & $79.4$ & $0.9$ & $79.9$ & $0.4$ & $1.0495$ & $0.0103$ & $0.9528$ & $0.0094$ & $0.9298$ & $0.0089$ & $0.0096$ & $0.9460$ & $0.0097$ & $0.0103$ & $0.9200$ & $0.0132$ & $0.0143$ & $15.5539$ & $0.0129$ & $-44.9682$ & $0.0139$ & $-0.1248$ & $4820$ & $53$ & $4716$ & $68$ & $\dots$ & $\dots$ & $4820$ & $53$ & $2.042$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $-0.905$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-159.8$,$71.2$,$44.2$) & ($0.6$,$0.9$,$0.8$) & ($631.7$,$590.7$,$24.1$) & ($4.6$,$7.1$,$0.7$) & $-1.656$ & $0.001$ & $1.385$ & $0.021$ & $10.934$ & $0.023$ & $1.401$ & $0.034$ & $0.775$ & $0.003$\\
J034129.84$-$120048.2 & 5115189780477670656 & 21143659 & 20111018_0340m10_144 & 03:41:29.84 & $-$12:00:48.2 & $\dots$ & $10.931$ & $10.767$ & $0.866$ & $10.934$ & $37.5$ & $1.7$ & $52.1$ & $1.2$ & $5.4894$ & $0.1382$ & $0.1822$ & $0.0046$ & $0.1813$ & $0.0045$ & $0.0251$ & $0.1817$ & $0.0046$ & $0.0253$ & $0.1782$ & $0.0082$ & $0.0461$ & $-26.5575$ & $0.1505$ & $8.3573$ & $0.1497$ & $-0.1363$ & $5754$ & $67$ & $4996$ & $87$ & $\dots$ & $\dots$ & $5754$ & $67$ & $3.956$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.882$ & $0.127$ & $-1.425$ & $0.160$ & $\dots$ & $\dots$ & $-0.882$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.469$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($5.5$,$262.1$,$-31.9$) & ($1.1$,$0.5$,$1.3$) & ($27.9$,$2192.0$,$8.9$) & ($0.7$,$4.3$,$0.7$) & $-1.473$ & $0.001$ & $8.356$ & $0.004$ & $10.933$ & $0.036$ & $0.700$ & $0.032$ & $0.134$ & $0.001$\\
J034200.68$-$843003.8 & 4615193464816794240 & 490587942 & 20111104_0206m84_117 & 03:42:00.68 & $-$84:30:03.8 & $\dots$ & $12.169$ & $11.861$ & $1.377$ & $12.241$ & $-24.6$ & $1.1$ & $-10.9$ & $6.2$ & $0.7964$ & $0.0137$ & $1.2557$ & $0.0216$ & $1.2160$ & $0.0203$ & $0.0167$ & $1.2374$ & $0.0200$ & $0.0162$ & $1.2197$ & $0.0270$ & $0.0221$ & $5.4758$ & $0.0166$ & $11.4624$ & $0.0167$ & $0.2183$ & $4556$ & $56$ & $4639$ & $49$ & $\dots$ & $\dots$ & $4556$ & $56$ & $3.520$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $0.136$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.066$ & $0.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.7$,$253.2$,$-1.5$) & ($0.4$,$0.9$,$0.6$) & ($30.2$,$1975.1$,$12.1$) & ($1.4$,$7.0$,$0.1$) & $-1.525$ & $0.002$ & $7.449$ & $0.008$ & $9.999$ & $0.071$ & $0.783$ & $0.007$ & $0.146$ & $0.003$\\
J034203.44$-$515230.4 & 4733250055515196416 & 502486590 & 20061207_0330m50_130 & 03:42:03.44 & $-$51:52:30.4 & $\dots$ & $11.639$ & $11.363$ & $1.231$ & $11.673$ & $30.8$ & $1.3$ & $31.3$ & $0.4$ & $0.3151$ & $0.0129$ & $3.1736$ & $0.1299$ & $2.9317$ & $0.1109$ & $0.0378$ & $3.0322$ & $0.1112$ & $0.0367$ & $2.8850$ & $0.1640$ & $0.0568$ & $9.5118$ & $0.0140$ & $-3.2484$ & $0.0177$ & $-0.1057$ & $4648$ & $54$ & $4605$ & $77$ & $\dots$ & $\dots$ & $4648$ & $54$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.119$ & $-1.090$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.602$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-16.6$,$124.2$,$75.1$) & ($0.4$,$1.8$,$1.8$) & ($174.3$,$1081.7$,$173.5$) & ($4.8$,$14.9$,$7.5$) & $-1.656$ & $0.002$ & $3.814$ & $0.058$ & $9.231$ & $0.027$ & $3.749$ & $0.108$ & $0.415$ & $0.007$\\
J034220.63$-$270736.2 & 5081435976095946112 & 18059160 & 20061024_0342m25_004 & 03:42:20.63 & $-$27:07:36.2 & $\dots$ & $11.395$ & $11.083$ & $1.284$ & $11.417$ & $80.0$ & $0.6$ & $79.8$ & $0.6$ & $0.2853$ & $0.0180$ & $3.5051$ & $0.2211$ & $3.2123$ & $0.1857$ & $0.0578$ & $3.0228$ & $0.1654$ & $0.0547$ & $3.4441$ & $0.2871$ & $0.0834$ & $7.0255$ & $0.0117$ & $-9.0555$ & $0.0166$ & $-0.4244$ & $4573$ & $53$ & $4575$ & $68$ & $\dots$ & $\dots$ & $4573$ & $53$ & $1.279$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.000$ & $0.104$ & $-1.500$ & $0.140$ & $\dots$ & $\dots$ & $-2.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.204$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-46.6$,$35.7$,$-0.4$) & ($1.1$,$4.4$,$1.4$) & ($680.1$,$355.6$,$81.9$) & ($27.0$,$42.2$,$1.4$) & $-1.672$ & $0.002$ & $1.054$ & $0.086$ & $10.691$ & $0.073$ & $3.564$ & $0.075$ & $0.820$ & $0.014$\\
J034228.20$-$650036.0 & 4672624908504325120 & 499496358 & 20090109_0359m65_036 & 03:42:28.20 & $-$65:00:36.0 & SOAR & $11.044$ & $10.781$ & $1.106$ & $11.037$ & $109.7$ & $1.4$ & $\dots$ & $\dots$ & $0.8738$ & $0.0089$ & $1.1444$ & $0.0117$ & $1.1114$ & $0.0110$ & $0.0099$ & $1.1299$ & $0.0120$ & $0.0106$ & $1.0978$ & $0.0182$ & $0.0165$ & $16.2209$ & $0.0112$ & $-13.0754$ & $0.0132$ & $0.0755$ & $5101$ & $52$ & $5590$ & $328$ & $5106$ & $49$ & $5096$ & $56$ & $3.836$ & $0.460$ & $1.994$ & $0.174$ & $1.994$ & $0.174$ & $-2.128$ & $0.131$ & $-1.861$ & $0.260$ & $-2.246$ & $0.151$ & $-2.010$ & $0.110$ & $0.307$ & $0.112$ & $0.367$ & $6.669$ & D & $0.996$ & I & $0.818$ & $0.334$ & $0.146$ & $0.044$ & $0.146$ & $0.044$ & D & $0.979$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-56.5$,$95.0$,$10.5$) & ($0.2$,$1.1$,$1.0$) & ($331.5$,$774.8$,$14.2$) & ($4.1$,$8.9$,$0.2$) & $-1.765$ & $0.001$ & $2.072$ & $0.030$ & $8.495$ & $0.002$ & $0.796$ & $0.008$ & $0.608$ & $0.005$\\
J034235.16$-$564514.2 & 4729804289153156096 & 502082711 & 20061024_0341m58_077 & 03:42:35.16 & $-$56:45:14.2 & $\dots$ & $11.685$ & $11.444$ & $1.188$ & $11.735$ & $16.1$ & $1.1$ & $13.6$ & $0.8$ & $0.6506$ & $0.0118$ & $1.5370$ & $0.0279$ & $1.4780$ & $0.0258$ & $0.0174$ & $1.4972$ & $0.0281$ & $0.0188$ & $1.4549$ & $0.0380$ & $0.0261$ & $0.6234$ & $0.0143$ & $11.3162$ & $0.0141$ & $0.0399$ & $4762$ & $53$ & $4826$ & $77$ & $\dots$ & $\dots$ & $4762$ & $53$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.906$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.288$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($29.8$,$269.0$,$-25.5$) & ($0.3$,$0.8$,$0.9$) & ($65.0$,$2237.9$,$34.4$) & ($2.0$,$6.8$,$0.6$) & $-1.441$ & $0.002$ & $8.170$ & $0.005$ & $12.273$ & $0.077$ & $1.754$ & $0.023$ & $0.201$ & $0.003$\\
J034235.70$-$084433.0 & 3242886435182949248 & 21834242 & 20091030_0340m10_080 & 03:42:35.70 & $-$08:44:33.0 & KPNK & $11.455$ & $11.317$ & $0.719$ & $11.440$ & $6.2$ & $2.6$ & $6.2$ & $1.4$ & $3.7283$ & $0.0179$ & $0.2682$ & $0.0013$ & $0.2664$ & $0.0013$ & $0.0048$ & $0.2655$ & $0.0015$ & $0.0057$ & $0.2644$ & $0.0013$ & $0.0049$ & $35.7953$ & $0.0200$ & $-67.7685$ & $0.0180$ & $0.0590$ & $6121$ & $48$ & $5587$ & $328$ & $6069$ & $27$ & $6173$ & $69$ & $4.440$ & $0.460$ & $3.775$ & $0.192$ & $3.775$ & $0.192$ & $-1.474$ & $0.065$ & $-2.017$ & $0.260$ & $-1.597$ & $0.002$ & $-1.351$ & $0.128$ & $0.242$ & $0.117$ & $0.242$ & $7.198$ & D & $0.970$ & I & $0.619$ & $0.420$ & $0.237$ & $0.043$ & $0.237$ & $0.043$ & D & $0.992$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-38.2$,$157.8$,$0.0$) & ($1.8$,$0.5$,$1.9$) & ($127.1$,$1330.1$,$1.2$) & ($0.4$,$4.5$,$0.0$) & $-1.685$ & $0.002$ & $4.243$ & $0.016$ & $8.638$ & $0.021$ & $0.195$ & $0.003$ & $0.341$ & $0.001$\\
J034236.50$-$133553.0 & 5114132187730482048 & $\dots$ & 20061210_0349m14_057 & 03:42:36.50 & $-$13:35:53.0 & NTTE & $11.987$ & $11.877$ & $0.666$ & $11.986$ & $167.8$ & $4.6$ & $\dots$ & $\dots$ & $2.3155$ & $0.0211$ & $0.4319$ & $0.0039$ & $0.4271$ & $0.0038$ & $0.0090$ & $0.4242$ & $0.0047$ & $0.0111$ & $0.4234$ & $0.0041$ & $0.0097$ & $111.4634$ & $0.0209$ & $-48.2913$ & $0.0234$ & $-0.0053$ & $6375$ & $28$ & $5548$ & $214$ & $6375$ & $28$ & $\dots$ & $\dots$ & $3.263$ & $0.480$ & $2.910$ & $0.464$ & $2.910$ & $0.464$ & $-3.222$ & $0.117$ & $-3.279$ & $0.270$ & $-3.222$ & $0.117$ & $\dots$ & $\dots$ & $1.699$ & $0.302$ & $1.709$ & $6.917$ & D & $0.849$ & C & $0.439$ & $0.349$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($130.3$,$-8.4$,$-9.6$) & ($2.9$,$1.3$,$3.5$) & ($831.8$,$-71.2$,$3.2$) & ($2.7$,$11.3$,$0.4$) & $-1.725$ & $0.004$ & $0.153$ & $0.025$ & $9.995$ & $0.078$ & $4.766$ & $0.081$ & $0.970$ & $0.005$\\
J034258.12$-$304721.8 & 4863835649932466944 & 17876301 & 20041003_0348m29_022 & 03:42:58.12 & $-$30:47:21.8 & SOAR & $10.946$ & $10.794$ & $0.825$ & $10.948$ & $302.2$ & $0.7$ & $302.5$ & $0.3$ & $0.6471$ & $0.0116$ & $1.5454$ & $0.0277$ & $1.4857$ & $0.0256$ & $0.0172$ & $1.4998$ & $0.0266$ & $0.0178$ & $1.4888$ & $0.0380$ & $0.0255$ & $23.3420$ & $0.0092$ & $-15.3506$ & $0.0127$ & $-0.2000$ & $5598$ & $121$ & $5454$ & $214$ & $5604$ & $47$ & $5591$ & $195$ & $3.003$ & $0.480$ & $2.197$ & $0.299$ & $2.197$ & $0.299$ & $-2.354$ & $0.398$ & $-2.072$ & $0.270$ & $-2.537$ & $0.137$ & $-2.170$ & $0.658$ & $0.099$ & $0.128$ & $0.109$ & $6.185$ & D & $0.981$ & I & $0.585$ & $0.319$ & $0.318$ & $0.043$ & $0.318$ & $0.043$ & D & $0.995$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($100.7$,$-55.7$,$-137.8$) & ($0.3$,$1.3$,$0.9$) & ($425.5$,$-494.4$,$452.6$) & ($2.2$,$11.4$,$8.9$) & $-1.614$ & $0.001$ & $2.087$ & $0.027$ & $10.909$ & $0.020$ & $8.430$ & $0.090$ & $0.679$ & $0.003$\\
J034345.16$-$150833.2 & 5109271075024404096 & 21104587 & 20061023_0349m14_032 & 03:43:45.16 & $-$15:08:33.2 & $\dots$ & $10.809$ & $10.982$ & $1.174$ & $11.267$ & $16.7$ & $1.8$ & $\dots$ & $\dots$ & $1.3300$ & $0.0151$ & $0.7519$ & $0.0085$ & $0.7375$ & $0.0082$ & $0.0111$ & $0.7383$ & $0.0090$ & $0.0122$ & $0.7357$ & $0.0119$ & $0.0162$ & $-7.8658$ & $0.0146$ & $-17.1840$ & $0.0149$ & $0.0518$ & $4855$ & $61$ & $5148$ & $76$ & $\dots$ & $\dots$ & $4855$ & $61$ & $4.355$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.180$ & $0.275$ & $0.100$ & $\dots$ & $\dots$ & $-0.960$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.254$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-58.8$,$220.7$,$-38.3$) & ($1.1$,$0.5$,$1.4$) & ($43.8$,$1919.7$,$26.9$) & ($1.8$,$4.3$,$1.3$) & $-1.528$ & $0.001$ & $7.114$ & $0.013$ & $10.183$ & $0.051$ & $1.275$ & $0.031$ & $0.177$ & $0.003$\\
J034346.30$-$092417.0 & 5164146429057330816 & 21775895 & 20061111_0340m10_095 & 03:43:46.30 & $-$09:24:17.0 & KPNR & $12.089$ & $11.693$ & $1.399$ & $12.083$ & $254.9$ & $1.0$ & $255.6$ & $0.5$ & $0.2656$ & $0.0155$ & $3.7651$ & $0.2197$ & $3.4294$ & $0.1823$ & $0.0532$ & $3.6057$ & $0.1809$ & $0.0502$ & $3.0579$ & $0.2515$ & $0.0823$ & $9.9761$ & $0.0186$ & $-2.1430$ & $0.0162$ & $-0.1887$ & $4537$ & $47$ & $4575$ & $92$ & $4571$ & $41$ & $4503$ & $53$ & $1.559$ & $0.470$ & $0.991$ & $0.078$ & $0.991$ & $0.078$ & $-1.981$ & $0.082$ & $-2.134$ & $0.160$ & $-2.052$ & $0.060$ & $-1.910$ & $0.103$ & $-0.434$ & $0.123$ & $0.236$ & $6.685$ & D & $0.985$ & I & $\dots$ & $\dots$ & $0.321$ & $0.039$ & $0.321$ & $0.039$ & D & $0.934$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($200.5$,$87.3$,$-94.8$) & ($1.4$,$2.5$,$2.0$) & ($1018.5$,$906.8$,$129.3$) & ($25.4$,$21.8$,$6.1$) & $-1.396$ & $0.003$ & $2.274$ & $0.078$ & $18.070$ & $0.125$ & $6.326$ & $0.120$ & $0.776$ & $0.008$\\
J034355.26$-$074721.6 & 3243098026747683456 & 21846882 & 20091030_0340m10_082 & 03:43:55.26 & $-$07:47:21.6 & $\dots$ & $11.005$ & $10.738$ & $1.164$ & $11.018$ & $21.1$ & $1.7$ & $17.3$ & $0.2$ & $1.3409$ & $0.0136$ & $0.7458$ & $0.0076$ & $0.7316$ & $0.0073$ & $0.0099$ & $0.7276$ & $0.0072$ & $0.0098$ & $0.7251$ & $0.0057$ & $0.0079$ & $16.1016$ & $0.0162$ & $-22.4215$ & $0.0133$ & $0.0206$ & $4911$ & $53$ & $4917$ & $77$ & $\dots$ & $\dots$ & $4911$ & $53$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $-0.961$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.170$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-19.6$,$153.4$,$-2.0$) & ($1.2$,$0.4$,$1.2$) & ($132.6$,$1342.2$,$6.8$) & ($0.8$,$3.3$,$0.1$) & $-1.674$ & $0.001$ & $4.282$ & $0.014$ & $8.818$ & $0.007$ & $0.516$ & $0.003$ & $0.346$ & $0.001$\\
J034403.62$-$214624.0 & 5088523702927487872 & 20851358 & 20061031_0337m20_127 & 03:44:03.62 & $-$21:46:24.0 & $\dots$ & $11.635$ & $11.385$ & $1.134$ & $11.652$ & $154.9$ & $1.3$ & $153.0$ & $0.3$ & $0.8314$ & $0.0227$ & $1.2028$ & $0.0328$ & $1.1663$ & $0.0309$ & $0.0265$ & $1.1921$ & $0.0344$ & $0.0289$ & $1.1266$ & $0.0521$ & $0.0463$ & $8.8969$ & $0.0204$ & $-6.7442$ & $0.0237$ & $-0.1663$ & $4870$ & $54$ & $4784$ & $77$ & $\dots$ & $\dots$ & $4870$ & $54$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.114$ & $-1.145$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.448$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($57.8$,$141.0$,$-89.5$) & ($0.7$,$0.8$,$1.0$) & ($161.2$,$1249.5$,$135.1$) & ($2.5$,$6.5$,$3.2$) & $-1.625$ & $0.001$ & $4.327$ & $0.029$ & $9.687$ & $0.018$ & $3.281$ & $0.054$ & $0.383$ & $0.003$\\
J034534.63$-$610030.7 & 4680476521039237504 & 499578238 & 20061024_0341m58_149 & 03:45:34.63 & $-$61:00:30.7 & $\dots$ & $11.873$ & $11.572$ & $1.291$ & $11.909$ & $31.9$ & $1.6$ & $34.7$ & $1.5$ & $0.6188$ & $0.0129$ & $1.6160$ & $0.0337$ & $1.5509$ & $0.0310$ & $0.0200$ & $1.5805$ & $0.0313$ & $0.0198$ & $1.4902$ & $0.0334$ & $0.0224$ & $8.4960$ & $0.0136$ & $-1.1587$ & $0.0146$ & $0.0322$ & $4607$ & $55$ & $4848$ & $49$ & $\dots$ & $\dots$ & $4607$ & $55$ & $3.553$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.119$ & $0.056$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.217$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-17.7$,$185.4$,$24.6$) & ($0.1$,$1.2$,$1.2$) & ($44.9$,$1526.5$,$32.0$) & ($2.1$,$9.8$,$0.8$) & $-1.639$ & $0.002$ & $5.614$ & $0.062$ & $8.398$ & $0.005$ & $1.226$ & $0.018$ & $0.199$ & $0.005$\\
J034552.20$-$505442.0 & 4829383032894927616 & 502493550 & 20061227_0330m50_117 & 03:45:52.20 & $-$50:54:42.0 & NTTE & $12.458$ & $11.999$ & $1.617$ & $12.507$ & $167.0$ & $0.6$ & $170.6$ & $0.7$ & $0.0671$ & $0.0118$ & $14.9031$ & $2.6208$ & $10.7411$ & $1.3614$ & $0.1267$ & $13.0010$ & $2.4213$ & $0.1862$ & $9.3590$ & $0.8540$ & $0.0912$ & $5.0374$ & $0.0126$ & $-2.8152$ & $0.0185$ & $-0.3027$ & $4455$ & $146$ & $4257$ & $92$ & $4455$ & $146$ & $4061$ & $54$ & $0.661$ & $0.470$ & $0.242$ & $0.250$ & $0.242$ & $0.250$ & $-2.829$ & $0.070$ & $-2.124$ & $0.160$ & $-2.829$ & $0.070$ & $-2.290$ & $0.117$ & $-0.285$ & $0.165$ & $0.455$ & $6.056$ & D & $0.966$ & I & $0.494$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($27.5$,$-55.8$,$51.4$) & ($3.2$,$4.3$,$4.3$) & ($563.6$,$-624.3$,$484.7$) & ($35.7$,$53.8$,$50.8$) & $-1.516$ & $0.013$ & $2.509$ & $0.355$ & $13.469$ & $0.205$ & $10.227$ & $0.346$ & $0.687$ & $0.033$\\
J034553.28$-$532729.9 & 4732782763073585536 & 502362039 & 20040923_0329m52_126 & 03:45:53.28 & $-$53:27:29.9 & $\dots$ & $13.210$ & $13.429$ & $0.895$ & $13.606$ & $14.7$ & $1.8$ & $9.6$ & $1.5$ & $1.8296$ & $0.0175$ & $0.5466$ & $0.0052$ & $0.5389$ & $0.0051$ & $0.0094$ & $0.5372$ & $0.0056$ & $0.0104$ & $0.5350$ & $0.0087$ & $0.0162$ & $5.7040$ & $0.0189$ & $-16.7570$ & $0.0231$ & $-0.1524$ & $5419$ & $74$ & $5556$ & $76$ & $\dots$ & $\dots$ & $5419$ & $74$ & $4.286$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.196$ & $0.283$ & $0.314$ & $0.100$ & $\dots$ & $\dots$ & $-1.196$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.132$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($-51.5$,$213.8$,$15.8$) & ($0.2$,$1.2$,$1.4$) & ($39.9$,$1772.1$,$6.6$) & ($0.7$,$9.9$,$0.3$) & $-1.581$ & $0.003$ & $6.486$ & $0.048$ & $9.240$ & $0.035$ & $0.519$ & $0.017$ & $0.175$ & $0.002$\\
J034554.05$-$512212.8 & 4829320193229881088 & 502490406 & 20061227_0330m50_122 & 03:45:54.05 & $-$51:22:12.8 & SOAR & $12.116$ & $11.904$ & $0.978$ & $12.110$ & $203.1$ & $1.0$ & $\dots$ & $\dots$ & $0.5875$ & $0.0097$ & $1.7021$ & $0.0281$ & $1.6300$ & $0.0258$ & $0.0158$ & $1.6464$ & $0.0246$ & $0.0149$ & $1.6371$ & $0.0171$ & $0.0105$ & $4.2319$ & $0.0101$ & $-37.4018$ & $0.0136$ & $-0.0701$ & $5281$ & $53$ & $4558$ & $92$ & $5360$ & $49$ & $5202$ & $57$ & $0.977$ & $0.470$ & $2.648$ & $0.216$ & $2.648$ & $0.216$ & $-2.107$ & $0.094$ & $-2.603$ & $0.160$ & $-2.133$ & $0.071$ & $-2.080$ & $0.117$ & $0.500$ & $0.117$ & $0.510$ & $6.833$ & D & $0.998$ & I & $0.500$ & $0.214$ & $0.225$ & $0.042$ & $0.225$ & $0.042$ & D & $0.996$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-234.4$,$-45.3$,$-62.7$) & ($0.7$,$0.8$,$0.8$) & ($949.0$,$-383.9$,$220.7$) & ($5.4$,$6.8$,$3.5$) & $-1.493$ & $0.002$ & $1.136$ & $0.028$ & $14.954$ & $0.055$ & $9.876$ & $0.053$ & $0.859$ & $0.003$\\
J034558.40$-$134238.0 & 5113904584528119040 & 21151432 & 20041202_0352m13_027 & 03:45:58.40 & $-$13:42:38.0 & KPNR & $12.385$ & $12.243$ & $0.785$ & $12.385$ & $89.7$ & $3.3$ & $88.8$ & $0.8$ & $2.7571$ & $0.0143$ & $0.3627$ & $0.0019$ & $0.3593$ & $0.0018$ & $0.0051$ & $0.3596$ & $0.0023$ & $0.0064$ & $0.3592$ & $0.0028$ & $0.0078$ & $39.1055$ & $0.0150$ & $-25.1848$ & $0.0134$ & $-0.0758$ & $6012$ & $53$ & $5352$ & $756$ & $5889$ & $38$ & $6134$ & $68$ & $4.810$ & $0.950$ & $4.111$ & $0.054$ & $4.111$ & $0.054$ & $-0.977$ & $0.109$ & $-1.780$ & $0.610$ & $-1.189$ & $0.094$ & $-0.764$ & $0.124$ & $0.032$ & $0.105$ & $0.032$ & $7.485$ & D & $0.997$ & I & $\dots$ & $\dots$ & $0.108$ & $0.043$ & $0.108$ & $0.043$ & D & $0.986$ & $13$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($44.2$,$152.6$,$-30.1$) & ($2.2$,$0.9$,$2.5$) & ($142.8$,$1292.9$,$10.1$) & ($3.7$,$7.9$,$1.5$) & $-1.683$ & $0.001$ & $4.084$ & $0.036$ & $8.765$ & $0.027$ & $0.649$ & $0.058$ & $0.364$ & $0.005$\\
J034602.52$-$791037.1 & 4625698336347374976 & 491085602 & 20091201_0421m81_064 & 03:46:02.52 & $-$79:10:37.1 & $\dots$ & $11.700$ & $11.330$ & $1.428$ & $11.735$ & $43.3$ & $0.9$ & $44.3$ & $1.5$ & $0.2714$ & $0.0141$ & $3.6846$ & $0.1914$ & $3.3625$ & $0.1594$ & $0.0474$ & $3.3551$ & $0.1378$ & $0.0411$ & $3.1472$ & $0.0702$ & $0.0223$ & $6.9754$ & $0.0201$ & $7.9546$ & $0.0168$ & $0.0315$ & $4449$ & $53$ & $4451$ & $77$ & $\dots$ & $\dots$ & $4449$ & $53$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.128$ & $-0.865$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($65.8$,$184.4$,$-18.3$) & ($0.7$,$0.7$,$0.5$) & ($81.3$,$1397.6$,$67.9$) & ($1.3$,$5.5$,$0.7$) & $-1.646$ & $0.001$ & $4.927$ & $0.028$ & $8.743$ & $0.024$ & $2.060$ & $0.013$ & $0.279$ & $0.003$\\
J034610.48$-$210329.9 & 5088622040498580096 & 20865824 & 20061031_0337m20_116 & 03:46:10.48 & $-$21:03:29.9 & $\dots$ & $11.290$ & $10.993$ & $1.287$ & $11.329$ & $12.8$ & $0.9$ & $13.2$ & $0.3$ & $0.5026$ & $0.0232$ & $1.9897$ & $0.0918$ & $1.8918$ & $0.0830$ & $0.0439$ & $1.9197$ & $0.0722$ & $0.0376$ & $1.8108$ & $0.0868$ & $0.0479$ & $5.3266$ & $0.0221$ & $-16.5563$ & $0.0237$ & $-0.4513$ & $4621$ & $54$ & $4668$ & $68$ & $\dots$ & $\dots$ & $4621$ & $54$ & $1.933$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.135$ & $-1.267$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.656$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-97.6$,$112.3$,$-2.0$) & ($1.2$,$2.0$,$0.8$) & ($368.0$,$1040.3$,$36.4$) & ($9.9$,$16.7$,$0.9$) & $-1.639$ & $0.001$ & $2.839$ & $0.061$ & $10.509$ & $0.039$ & $1.664$ & $0.027$ & $0.575$ & $0.008$\\
J034610.81$-$274000.3 & 5080599316467005312 & 17925834 & 20041003_0348m29_074 & 03:46:10.81 & $-$27:40:00.3 & $\dots$ & $13.112$ & $12.889$ & $1.030$ & $13.114$ & $33.1$ & $1.9$ & $38.3$ & $5.2$ & $1.0287$ & $0.0148$ & $0.9721$ & $0.0140$ & $0.9481$ & $0.0133$ & $0.0140$ & $0.9591$ & $0.0137$ & $0.0143$ & $0.9512$ & $0.0103$ & $0.0108$ & $9.1013$ & $0.0102$ & $0.6566$ & $0.0140$ & $-0.4993$ & $5078$ & $55$ & $5038$ & $64$ & $\dots$ & $\dots$ & $5078$ & $55$ & $4.011$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.067$ & $0.080$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.297$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.9$,$211.9$,$7.0$) & ($0.9$,$0.8$,$1.5$) & ($11.3$,$1841.1$,$14.3$) & ($1.1$,$7.0$,$0.3$) & $-1.568$ & $0.002$ & $7.309$ & $0.061$ & $8.807$ & $0.009$ & $0.777$ & $0.008$ & $0.093$ & $0.005$\\
J034620.99$-$204936.0 & 5088723607884805504 & 20867316 & 20070825_0337m20_114 & 03:46:20.99 & $-$20:49:36.0 & $\dots$ & $9.417$ & $9.309$ & $0.706$ & $9.428$ & $23.4$ & $1.4$ & $25.8$ & $1.9$ & $7.2223$ & $0.1781$ & $0.1385$ & $0.0034$ & $0.1380$ & $0.0034$ & $0.0246$ & $0.1377$ & $0.0033$ & $0.0243$ & $0.1431$ & $0.0087$ & $0.0610$ & $39.2790$ & $0.1574$ & $-14.5869$ & $0.1834$ & $-0.4950$ & $6180$ & $101$ & $6236$ & $83$ & $\dots$ & $\dots$ & $6180$ & $101$ & $4.309$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.519$ & $0.238$ & $0.120$ & $\dots$ & $\dots$ & $-1.320$ & $0.519$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.177$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($4.7$,$217.5$,$4.2$) & ($0.7$,$0.6$,$1.1$) & ($6.0$,$1811.6$,$0.6$) & ($0.5$,$5.2$,$0.1$) & $-1.587$ & $0.001$ & $7.278$ & $0.043$ & $8.342$ & $0.004$ & $0.129$ & $0.008$ & $0.068$ & $0.003$\\
J034621.60$-$073008.0 & 3243084248492618112 & 21850245 & 20091114_0356m07_036 & 03:46:21.60 & $-$07:30:08.0 & KPNR & $12.028$ & $11.727$ & $1.174$ & $12.011$ & $54.4$ & $0.7$ & $54.3$ & $0.6$ & $0.3499$ & $0.0145$ & $2.8580$ & $0.1184$ & $2.6603$ & $0.1026$ & $0.0386$ & $2.6865$ & $0.0909$ & $0.0338$ & $2.5573$ & $0.1462$ & $0.0572$ & $12.4863$ & $0.0156$ & $-16.5432$ & $0.0144$ & $-0.0562$ & $4932$ & $39$ & $4594$ & $51$ & $4933$ & $24$ & $4930$ & $55$ & $1.401$ & $0.210$ & $1.684$ & $0.148$ & $1.684$ & $0.148$ & $-2.018$ & $0.093$ & $-1.876$ & $0.140$ & $-2.075$ & $0.076$ & $-1.960$ & $0.110$ & $-0.056$ & $0.113$ & $0.244$ & $6.656$ & D & $0.986$ & I & $0.324$ & $0.170$ & $0.241$ & $0.034$ & $0.241$ & $0.034$ & D & $0.945$ & $80$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-24.6$,$-13.8$,$-10.8$) & ($0.8$,$4.1$,$0.6$) & ($793.0$,$-138.7$,$44.9$) & ($18.0$,$41.8$,$0.8$) & $-1.697$ & $0.003$ & $0.492$ & $0.139$ & $10.368$ & $0.039$ & $4.275$ & $0.235$ & $0.910$ & $0.025$\\
J034625.25$-$192448.3 & 5095075757139717120 & 20912639 & 20111003_0337m20_099 & 03:46:25.25 & $-$19:24:48.3 & $\dots$ & $12.320$ & $12.393$ & $0.863$ & $12.559$ & $60.9$ & $0.8$ & $59.3$ & $1.1$ & $3.5458$ & $0.0161$ & $0.2820$ & $0.0013$ & $0.2800$ & $0.0013$ & $0.0045$ & $0.2798$ & $0.0011$ & $0.0040$ & $0.2800$ & $0.0018$ & $0.0066$ & $50.9127$ & $0.0167$ & $-38.2590$ & $0.0159$ & $-0.5432$ & $5844$ & $67$ & $5469$ & $136$ & $\dots$ & $\dots$ & $5844$ & $67$ & $3.650$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.129$ & $-1.025$ & $0.190$ & $\dots$ & $\dots$ & $-0.880$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.309$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($14.4$,$151.3$,$-8.2$) & ($0.4$,$0.3$,$0.6$) & ($132.2$,$1271.6$,$2.0$) & ($0.9$,$2.6$,$0.1$) & $-1.702$ & $0.001$ & $4.029$ & $0.012$ & $8.437$ & $0.002$ & $0.250$ & $0.005$ & $0.354$ & $0.001$\\
J034627.26$-$671924.1 & 4667873605227434368 & 497290304 & 20111023_0359m65_011 & 03:46:27.26 & $-$67:19:24.1 & $\dots$ & $12.654$ & $12.375$ & $1.219$ & $12.680$ & $12.6$ & $1.7$ & $17.2$ & $0.8$ & $0.8159$ & $0.0126$ & $1.2256$ & $0.0189$ & $1.1878$ & $0.0178$ & $0.0150$ & $1.2175$ & $0.0181$ & $0.0148$ & $1.2165$ & $0.0412$ & $0.0339$ & $16.5852$ & $0.0169$ & $-1.7826$ & $0.0158$ & $-0.0837$ & $4846$ & $59$ & $5056$ & $64$ & $\dots$ & $\dots$ & $4846$ & $59$ & $3.675$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.176$ & $-0.054$ & $0.080$ & $\dots$ & $\dots$ & $-0.830$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.001$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($0.4$,$176.8$,$63.1$) & ($0.2$,$1.4$,$1.3$) & ($45.3$,$1433.3$,$66.0$) & ($2.8$,$11.2$,$2.4$) & $-1.652$ & $0.003$ & $5.397$ & $0.073$ & $8.172$ & $0.007$ & $1.927$ & $0.047$ & $0.205$ & $0.006$\\
J034627.82$-$455100.9 & 4835125923862475648 & 504549945 & 20121119_0340m45_098 & 03:46:27.82 & $-$45:51:00.9 & $\dots$ & $12.137$ & $11.841$ & $1.259$ & $12.163$ & $217.2$ & $0.6$ & $215.3$ & $0.6$ & $0.2655$ & $0.0117$ & $3.7665$ & $0.1660$ & $3.4305$ & $0.1377$ & $0.0401$ & $3.4991$ & $0.1523$ & $0.0435$ & $3.2589$ & $0.1367$ & $0.0419$ & $14.9024$ & $0.0129$ & $5.5534$ & $0.0169$ & $-0.3811$ & $4602$ & $53$ & $4613$ & $77$ & $\dots$ & $\dots$ & $4602$ & $53$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.117$ & $-1.371$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($201.8$,$50.1$,$-28.9$) & ($2.3$,$0.5$,$1.7$) & ($971.1$,$454.7$,$92.0$) & ($11.6$,$4.6$,$4.5$) & $-1.517$ & $0.005$ & $1.010$ & $0.011$ & $14.418$ & $0.140$ & $4.832$ & $0.126$ & $0.869$ & $0.002$\\
J034635.48$-$685020.5 & 4667493827039365632 & 497252493 & 20091124_0329m69_106 & 03:46:35.48 & $-$68:50:20.5 & $\dots$ & $11.639$ & $11.915$ & $0.797$ & $12.061$ & $46.5$ & $1.6$ & $49.7$ & $0.9$ & $1.8549$ & $0.0140$ & $0.5391$ & $0.0041$ & $0.5317$ & $0.0040$ & $0.0074$ & $0.5310$ & $0.0054$ & $0.0102$ & $0.5438$ & $0.0095$ & $0.0175$ & $0.0916$ & $0.0164$ & $3.1033$ & $0.0186$ & $0.1340$ & $5809$ & $79$ & $5789$ & $76$ & $\dots$ & $\dots$ & $5809$ & $79$ & $4.090$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.881$ & $0.210$ & $-0.078$ & $0.100$ & $\dots$ & $\dots$ & $-1.881$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.227$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-22.8$,$217.1$,$-26.6$) & ($0.2$,$1.2$,$1.0$) & ($10.3$,$1771.7$,$10.7$) & ($0.8$,$9.4$,$0.5$) & $-1.591$ & $0.002$ & $7.036$ & $0.056$ & $8.430$ & $0.009$ & $0.637$ & $0.018$ & $0.090$ & $0.003$\\
J034637.21$-$694914.6 & 4667009526529628416 & 497212871 & 20110118_0329m69_125 & 03:46:37.21 & $-$69:49:14.6 & $\dots$ & $12.400$ & $12.248$ & $0.754$ & $12.381$ & $14.2$ & $1.6$ & $14.6$ & $2.2$ & $1.5185$ & $0.0114$ & $0.6585$ & $0.0049$ & $0.6475$ & $0.0048$ & $0.0074$ & $0.6484$ & $0.0047$ & $0.0072$ & $0.6484$ & $0.0082$ & $0.0127$ & $4.1482$ & $0.0150$ & $-1.0586$ & $0.0136$ & $0.1043$ & $6003$ & $181$ & $5827$ & $76$ & $\dots$ & $\dots$ & $6003$ & $181$ & $3.739$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.520$ & $0.740$ & $0.088$ & $0.100$ & $\dots$ & $\dots$ & $-2.520$ & $0.740$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.171$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($-24.8$,$230.1$,$7.3$) & ($0.3$,$1.2$,$1.1$) & ($7.9$,$1872.8$,$5.9$) & ($0.2$,$10.1$,$0.1$) & $-1.565$ & $0.003$ & $7.495$ & $0.049$ & $8.743$ & $0.037$ & $0.463$ & $0.007$ & $0.077$ & $0.001$\\
J034755.01$-$581024.8 & 4681441892248020608 & 502056395 & 20121112_0341m58_086 & 03:47:55.01 & $-$58:10:24.8 & $\dots$ & $13.033$ & $12.617$ & $1.427$ & $13.022$ & $107.4$ & $0.7$ & $104.4$ & $1.3$ & $0.1746$ & $0.0124$ & $5.7274$ & $0.4068$ & $4.9850$ & $0.3081$ & $0.0618$ & $5.2229$ & $0.2535$ & $0.0485$ & $5.4721$ & $0.5027$ & $0.0919$ & $5.3687$ & $0.0166$ & $1.3739$ & $0.0159$ & $0.0106$ & $4322$ & $51$ & $4289$ & $77$ & $\dots$ & $\dots$ & $4322$ & $51$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $-0.872$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($35.9$,$119.8$,$8.4$) & ($2.0$,$0.8$,$2.1$) & ($229.2$,$1089.6$,$190.9$) & ($3.5$,$5.3$,$9.1$) & $-1.620$ & $0.005$ & $3.752$ & $0.039$ & $10.146$ & $0.093$ & $4.312$ & $0.128$ & $0.460$ & $0.003$\\
J034755.53$-$553240.0 & 4731464929668376192 & 502113683 & 20051210_0357m57_062 & 03:47:55.53 & $-$55:32:40.0 & $\dots$ & $13.331$ & $13.031$ & $1.244$ & $13.347$ & $80.4$ & $3.3$ & $74.4$ & $3.4$ & $0.3167$ & $0.0101$ & $3.1576$ & $0.1007$ & $2.9180$ & $0.0860$ & $0.0295$ & $2.9471$ & $0.0667$ & $0.0226$ & $2.8444$ & $0.0618$ & $0.0217$ & $8.4879$ & $0.0121$ & $1.6372$ & $0.0130$ & $-0.0542$ & $4624$ & $53$ & $4830$ & $87$ & $\dots$ & $\dots$ & $4624$ & $53$ & $3.650$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.122$ & $0.146$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.360$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($30.8$,$138.5$,$13.6$) & ($0.7$,$2.2$,$2.4$) & ($159.0$,$1186.5$,$77.3$) & ($7.8$,$18.5$,$2.0$) & $-1.672$ & $0.003$ & $3.787$ & $0.080$ & $9.014$ & $0.021$ & $2.178$ & $0.010$ & $0.408$ & $0.008$\\
J034809.51$-$701414.1 & 4666240933539856640 & 497211762 & 20111102_0329m69_131 & 03:48:09.51 & $-$70:14:14.1 & $\dots$ & $12.190$ & $12.456$ & $0.888$ & $12.631$ & $50.9$ & $2.0$ & $56.8$ & $1.7$ & $2.0983$ & $0.0496$ & $0.4766$ & $0.0113$ & $0.4707$ & $0.0110$ & $0.0233$ & $0.4745$ & $0.0122$ & $0.0258$ & $\dots$ & $\dots$ & $\dots$ & $8.0404$ & $0.0583$ & $2.6569$ & $0.0616$ & $0.1475$ & $5603$ & $71$ & $5590$ & $76$ & $\dots$ & $\dots$ & $5603$ & $71$ & $3.868$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.118$ & $0.166$ & $0.177$ & $0.100$ & $\dots$ & $\dots$ & $-1.118$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.191$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($-16.7$,$201.5$,$-16.9$) & ($0.4$,$1.5$,$1.3$) & ($23.7$,$1644.7$,$5.6$) & ($1.9$,$12.1$,$0.4$) & $-1.627$ & $0.003$ & $6.223$ & $0.076$ & $8.248$ & $0.003$ & $0.434$ & $0.015$ & $0.140$ & $0.006$\\
J034831.50$-$624538.0 & 4673504311648895104 & 499515287 & 20050907_0336m62_128 & 03:48:31.50 & $-$62:45:38.0 & NTTE & $11.157$ & $11.045$ & $0.709$ & $11.165$ & $111.2$ & $0.9$ & $109.9$ & $0.7$ & $3.9751$ & $0.0111$ & $0.2516$ & $0.0007$ & $0.2499$ & $0.0007$ & $0.0028$ & $0.2505$ & $0.0007$ & $0.0026$ & $0.2493$ & $0.0013$ & $0.0054$ & $22.4846$ & $0.0128$ & $34.1520$ & $0.0135$ & $0.0584$ & $6137$ & $64$ & $5392$ & $214$ & $6087$ & $60$ & $6188$ & $69$ & $3.138$ & $0.480$ & $3.368$ & $0.699$ & $3.368$ & $0.699$ & $-1.392$ & $0.112$ & $-1.855$ & $0.270$ & $-1.508$ & $0.097$ & $-1.275$ & $0.127$ & $0.089$ & $0.102$ & $0.089$ & $7.127$ & D & $0.950$ & I & $0.495$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $69$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($24.2$,$164.6$,$-68.2$) & ($0.1$,$0.7$,$0.6$) & ($78.0$,$1354.8$,$53.0$) & ($1.0$,$5.4$,$1.2$) & $-1.668$ & $0.001$ & $4.785$ & $0.022$ & $8.350$ & $0.002$ & $1.716$ & $0.029$ & $0.271$ & $0.002$\\
J034858.25$-$021005.9 & 3250261104485306496 & 22173267 & 20061209_0345m02_107 & 03:48:58.25 & $-$02:10:05.9 & $\dots$ & $11.660$ & $11.773$ & $1.305$ & $12.117$ & $-9.3$ & $1.8$ & $\dots$ & $\dots$ & $7.5043$ & $0.0136$ & $0.1333$ & $0.0002$ & $0.1328$ & $0.0002$ & $0.0018$ & $0.1328$ & $0.0002$ & $0.0017$ & $\dots$ & $\dots$ & $\dots$ & $21.6155$ & $0.0149$ & $-117.0796$ & $0.0123$ & $0.0327$ & $4698$ & $78$ & $4893$ & $64$ & $\dots$ & $\dots$ & $4698$ & $78$ & $4.585$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.156$ & $-0.129$ & $0.080$ & $\dots$ & $\dots$ & $-1.760$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.348$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-50.4$,$188.1$,$-10.1$) & ($1.3$,$0.2$,$1.2$) & ($70.4$,$1570.6$,$1.1$) & ($1.1$,$2.0$,$0.2$) & $-1.633$ & $0.001$ & $5.407$ & $0.003$ & $8.871$ & $0.028$ & $0.184$ & $0.016$ & $0.243$ & $0.002$\\
J034900.50$-$580000.0 & 4681438937310563968 & $\dots$ & 20090104_0341m58_062 & 03:49:00.50 & $-$58:00:00.0 & NTTE & $11.562$ & $11.090$ & $1.520$ & $11.544$ & $352.4$ & $0.9$ & $347.5$ & $1.1$ & $0.1804$ & $0.0118$ & $5.5432$ & $0.3626$ & $4.8450$ & $0.2770$ & $0.0572$ & $4.9171$ & $0.2128$ & $0.0433$ & $4.7606$ & $0.1038$ & $0.0218$ & $6.4137$ & $0.0145$ & $2.8055$ & $0.0159$ & $0.2092$ & $4603$ & $140$ & $4695$ & $92$ & $4603$ & $140$ & $\dots$ & $\dots$ & $1.401$ & $0.470$ & $0.568$ & $0.199$ & $0.568$ & $0.199$ & $-2.499$ & $0.161$ & $-1.755$ & $0.160$ & $-2.499$ & $0.161$ & $\dots$ & $\dots$ & $-0.419$ & $0.111$ & $0.321$ & $6.252$ & D & $0.991$ & I & $0.578$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $46$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($125.3$,$-23.8$,$-175.8$) & ($1.0$,$0.6$,$0.8$) & ($697.7$,$-211.0$,$770.0$) & ($10.0$,$5.6$,$9.8$) & $-1.490$ & $0.002$ & $1.998$ & $0.045$ & $14.460$ & $0.072$ & $13.835$ & $0.053$ & $0.757$ & $0.005$\\
J034922.65$-$031551.2 & 3249933656179164160 & 22135995 & 20061217_0345m02_128 & 03:49:22.65 & $-$03:15:51.2 & KPNK & $12.337$ & $11.982$ & $1.364$ & $12.354$ & $193.3$ & $0.9$ & $192.6$ & $0.5$ & $0.3106$ & $0.0135$ & $3.2196$ & $0.1399$ & $2.9709$ & $0.1192$ & $0.0401$ & $3.0683$ & $0.1082$ & $0.0353$ & $3.1050$ & $0.2207$ & $0.0711$ & $12.0277$ & $0.0140$ & $-6.7398$ & $0.0132$ & $0.2532$ & $4651$ & $86$ & $4712$ & $77$ & $4641$ & $120$ & $4660$ & $53$ & $1.715$ & $0.230$ & $1.033$ & $0.148$ & $1.033$ & $0.148$ & $-1.895$ & $0.061$ & $-1.568$ & $0.170$ & $-2.080$ & $0.018$ & $-1.710$ & $0.104$ & $-0.486$ & $0.105$ & $0.154$ & $6.689$ & D & $0.924$ & I & $0.578$ & $0.233$ & $0.278$ & $0.044$ & $0.278$ & $0.044$ & D & $0.974$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($153.7$,$32.5$,$-49.1$) & ($0.9$,$3.8$,$1.6$) & ($1016.9$,$345.3$,$57.2$) & ($28.4$,$39.0$,$1.1$) & $-1.536$ & $0.002$ & $1.034$ & $0.072$ & $14.023$ & $0.082$ & $3.762$ & $0.092$ & $0.863$ & $0.010$\\
J034943.32$-$103525.5 & 3194196834787169152 & 21770252 & 20061111_0340m10_117 & 03:49:43.32 & $-$10:35:25.5 & $\dots$ & $12.287$ & $11.853$ & $1.451$ & $12.270$ & $-17.8$ & $3.0$ & $-24.9$ & $1.7$ & $11.2605$ & $0.2909$ & $0.0888$ & $0.0023$ & $0.0886$ & $0.0023$ & $0.0258$ & $0.0884$ & $0.0028$ & $0.0316$ & $0.0858$ & $0.0010$ & $0.0119$ & $-49.4892$ & $0.2496$ & $-82.4086$ & $0.2500$ & $0.1507$ & $4278$ & $65$ & $4193$ & $87$ & $\dots$ & $\dots$ & $4278$ & $65$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.123$ & $-0.096$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.239$ & $0.520$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-53.0$,$244.1$,$-3.9$) & ($2.0$,$0.7$,$2.1$) & ($41.3$,$2028.0$,$0.3$) & ($3.5$,$6.1$,$0.1$) & $-1.513$ & $0.003$ & $7.427$ & $0.023$ & $10.430$ & $0.112$ & $0.101$ & $0.021$ & $0.168$ & $0.007$\\
J035102.72$-$683900.7 & 4667477510459641600 & 497253392 & 20071210_0329m69_107 & 03:51:02.72 & $-$68:39:00.7 & $\dots$ & $10.726$ & $10.406$ & $1.302$ & $10.749$ & $87.0$ & $1.1$ & $87.8$ & $0.4$ & $0.7838$ & $0.0134$ & $1.2758$ & $0.0218$ & $1.2349$ & $0.0204$ & $0.0165$ & $1.2500$ & $0.0206$ & $0.0165$ & $1.1774$ & $0.0326$ & $0.0277$ & $-0.2471$ & $0.0171$ & $-0.6261$ & $0.0166$ & $0.0347$ & $4623$ & $52$ & $4798$ & $77$ & $\dots$ & $\dots$ & $4623$ & $52$ & $2.274$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.727$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-49.9$,$182.6$,$-49.0$) & ($0.2$,$0.9$,$0.8$) & ($61.3$,$1477.6$,$48.0$) & ($1.2$,$6.9$,$1.1$) & $-1.639$ & $0.001$ & $5.354$ & $0.031$ & $8.576$ & $0.005$ & $1.631$ & $0.025$ & $0.231$ & $0.003$\\
J035106.15$-$310406.4 & 4887545308218773120 & 17892400 & 20091127_0346m30_132 & 03:51:06.15 & $-$31:04:06.4 & $\dots$ & $12.001$ & $11.789$ & $1.043$ & $12.020$ & $50.8$ & $2.7$ & $51.1$ & $0.8$ & $1.2113$ & $0.0111$ & $0.8256$ & $0.0076$ & $0.8082$ & $0.0073$ & $0.0090$ & $0.8095$ & $0.0071$ & $0.0087$ & $0.7912$ & $0.0072$ & $0.0091$ & $15.2114$ & $0.0092$ & $0.0158$ & $0.0116$ & $-0.2488$ & $5043$ & $53$ & $4604$ & $120$ & $\dots$ & $\dots$ & $5043$ & $53$ & $3.715$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.768$ & $0.190$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.707$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($25.2$,$190.0$,$3.9$) & ($1.1$,$1.2$,$2.1$) & ($46.5$,$1630.9$,$10.0$) & ($2.9$,$10.6$,$0.2$) & $-1.618$ & $0.002$ & $5.893$ & $0.072$ & $8.754$ & $0.011$ & $0.637$ & $0.008$ & $0.195$ & $0.006$\\
J035113.68$-$702152.4 & 4666224479521056896 & 497209664 & 20071210_0329m69_127 & 03:51:13.68 & $-$70:21:52.4 & $\dots$ & $10.533$ & $10.167$ & $1.331$ & $10.524$ & $73.1$ & $0.8$ & $72.0$ & $0.3$ & $1.4180$ & $0.0113$ & $0.7052$ & $0.0056$ & $0.6925$ & $0.0054$ & $0.0078$ & $0.7006$ & $0.0050$ & $0.0072$ & $0.6901$ & $0.0063$ & $0.0091$ & $20.3603$ & $0.0144$ & $1.7617$ & $0.0175$ & $0.3493$ & $4579$ & $53$ & $4677$ & $49$ & $\dots$ & $\dots$ & $4579$ & $53$ & $3.330$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $0.000$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.111$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-2.1$,$153.7$,$-0.1$) & ($0.2$,$0.6$,$0.6$) & ($117.5$,$1249.0$,$5.7$) & ($1.7$,$5.2$,$0.0$) & $-1.715$ & $0.001$ & $4.033$ & $0.025$ & $8.144$ & $0.000$ & $0.445$ & $0.001$ & $0.338$ & $0.003$\\
J035120.08$-$754109.8 & 4628703610863452544 & 491553042 & 20091129_0346m75_060 & 03:51:20.08 & $-$75:41:09.8 & $\dots$ & $11.789$ & $11.576$ & $0.910$ & $11.758$ & $25.8$ & $1.2$ & $23.4$ & $1.2$ & $4.7143$ & $0.0268$ & $0.2121$ & $0.0012$ & $0.2110$ & $0.0012$ & $0.0057$ & $0.2111$ & $0.0011$ & $0.0054$ & $0.2098$ & $0.0024$ & $0.0115$ & $41.6649$ & $0.0339$ & $48.1569$ & $0.0314$ & $0.0210$ & $5725$ & $68$ & $5013$ & $87$ & $\dots$ & $\dots$ & $5725$ & $68$ & $4.043$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.136$ & $-0.994$ & $0.160$ & $\dots$ & $\dots$ & $-0.970$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.8$,$208.3$,$-5.9$) & ($0.4$,$0.9$,$0.7$) & ($29.0$,$1706.3$,$0.8$) & ($0.7$,$7.7$,$0.1$) & $-1.609$ & $0.002$ & $6.346$ & $0.040$ & $8.630$ & $0.018$ & $0.155$ & $0.006$ & $0.153$ & $0.002$\\
J035123.39$-$342329.0 & 4859190522542522368 & 17495365 & 20071014_0347m35_086 & 03:51:23.39 & $-$34:23:29.0 & $\dots$ & $10.070$ & $9.766$ & $1.013$ & $9.985$ & $129.8$ & $0.9$ & $129.5$ & $0.3$ & $1.4094$ & $0.0123$ & $0.7095$ & $0.0062$ & $0.6967$ & $0.0060$ & $0.0086$ & $0.7034$ & $0.0060$ & $0.0085$ & $0.7035$ & $0.0117$ & $0.0167$ & $25.5678$ & $0.0105$ & $10.3343$ & $0.0134$ & $-0.2395$ & $5100$ & $54$ & $4991$ & $68$ & $\dots$ & $\dots$ & $5100$ & $54$ & $2.406$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.876$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($94.3$,$150.8$,$-38.8$) & ($0.4$,$0.5$,$0.7$) & ($218.6$,$1283.8$,$20.3$) & ($1.9$,$3.8$,$0.5$) & $-1.642$ & $0.001$ & $3.845$ & $0.018$ & $9.826$ & $0.011$ & $1.099$ & $0.017$ & $0.437$ & $0.002$\\
J035129.65$-$521132.4 & 4829026623625698816 & 502448428 & 20100830_0356m54_070 & 03:51:29.65 & $-$52:11:32.4 & $\dots$ & $11.810$ & $11.907$ & $1.186$ & $12.197$ & $6.5$ & $5.5$ & $8.8$ & $0.6$ & $7.3557$ & $0.0770$ & $0.1359$ & $0.0014$ & $0.1355$ & $0.0014$ & $0.0104$ & $0.1355$ & $0.0013$ & $0.0096$ & $\dots$ & $\dots$ & $\dots$ & $-14.3108$ & $0.0842$ & $-5.4839$ & $0.0996$ & $-0.2368$ & $4709$ & $97$ & $5188$ & $295$ & $\dots$ & $\dots$ & $4709$ & $97$ & $4.208$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.979$ & $0.141$ & $-0.284$ & $0.220$ & $\dots$ & $\dots$ & $-0.979$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.732$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-20.3$,$251.0$,$-2.6$) & ($0.5$,$3.7$,$4.2$) & ($14.9$,$2073.9$,$0.6$) & ($4.1$,$30.3$,$0.2$) & $-1.511$ & $0.009$ & $8.091$ & $0.021$ & $9.887$ & $0.287$ & $0.137$ & $0.024$ & $0.100$ & $0.013$\\
J035143.26$-$440743.8 & 4835696742195928064 & 504566524 & 20121119_0340m45_125 & 03:51:43.26 & $-$44:07:43.8 & $\dots$ & $12.092$ & $11.823$ & $1.156$ & $12.100$ & $28.0$ & $0.7$ & $27.3$ & $0.6$ & $0.6007$ & $0.0119$ & $1.6647$ & $0.0330$ & $1.5957$ & $0.0303$ & $0.0190$ & $1.6223$ & $0.0340$ & $0.0210$ & $1.5649$ & $0.0717$ & $0.0458$ & $1.9522$ & $0.0115$ & $-3.5581$ & $0.0136$ & $-0.0437$ & $4793$ & $53$ & $4761$ & $77$ & $\dots$ & $\dots$ & $4793$ & $53$ & $2.380$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-0.942$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-46.2$,$207.9$,$-2.0$) & ($0.5$,$0.5$,$0.5$) & ($37.0$,$1798.1$,$32.4$) & ($0.9$,$3.9$,$0.7$) & $-1.561$ & $0.001$ & $6.759$ & $0.022$ & $9.475$ & $0.021$ & $1.353$ & $0.019$ & $0.167$ & $0.002$\\
J035228.14$-$132142.1 & 5111378563939282432 & 21269059 & 20061210_0349m14_078 & 03:52:28.14 & $-$13:21:42.1 & $\dots$ & $12.651$ & $12.470$ & $0.723$ & $12.594$ & $72.0$ & $7.6$ & $66.3$ & $1.8$ & $2.0778$ & $0.0171$ & $0.4813$ & $0.0040$ & $0.4753$ & $0.0039$ & $0.0081$ & $0.4742$ & $0.0046$ & $0.0097$ & $0.4738$ & $0.0065$ & $0.0137$ & $41.8703$ & $0.0167$ & $-78.4576$ & $0.0127$ & $-0.3313$ & $6112$ & $68$ & $7418$ & $361$ & $\dots$ & $\dots$ & $6112$ & $68$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.128$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-1.200$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-41.9$,$43.4$,$-37.2$) & ($5.0$,$2.3$,$5.5$) & ($539.8$,$371.0$,$21.2$) & ($3.7$,$19.4$,$5.8$) & $-1.782$ & $0.001$ & $0.847$ & $0.047$ & $8.804$ & $0.035$ & $1.404$ & $1.127$ & $0.825$ & $0.009$\\
J035229.21$-$845927.4 & 4615097218893632256 & 490569835 & 20090711_0206m84_119 & 03:52:29.21 & $-$84:59:27.4 & SOAR & $10.470$ & $10.087$ & $1.431$ & $10.493$ & $264.2$ & $0.6$ & $264.4$ & $0.3$ & $0.3938$ & $0.0107$ & $2.5394$ & $0.0690$ & $2.3821$ & $0.0607$ & $0.0255$ & $2.4330$ & $0.0657$ & $0.0270$ & $2.3685$ & $0.0557$ & $0.0235$ & $21.7691$ & $0.0129$ & $-7.0743$ & $0.0127$ & $0.0565$ & $4559$ & $63$ & $4451$ & $51$ & $4634$ & $52$ & $4484$ & $74$ & $1.568$ & $0.210$ & $1.232$ & $0.101$ & $1.232$ & $0.101$ & $-2.198$ & $0.176$ & $-2.043$ & $0.140$ & $-2.315$ & $0.063$ & $-2.080$ & $0.288$ & $-0.528$ & $0.124$ & $0.122$ & $6.354$ & D & $0.998$ & I & $0.616$ & $0.170$ & $0.184$ & $0.042$ & $0.184$ & $0.042$ & D & $0.996$ & $87$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-55.0$,$-123.4$,$76.1$) & ($0.7$,$1.1$,$1.4$) & ($186.7$,$-922.3$,$96.9$) & ($4.6$,$8.0$,$3.3$) & $-1.741$ & $0.002$ & $2.964$ & $0.054$ & $8.086$ & $0.004$ & $2.490$ & $0.042$ & $0.464$ & $0.007$\\
J035232.55$-$581318.7 & 4681394647607861376 & 502052363 & 20091108_0341m58_108 & 03:52:32.55 & $-$58:13:18.7 & $\dots$ & $11.436$ & $11.182$ & $0.942$ & $11.375$ & $141.5$ & $0.9$ & $142.1$ & $1.2$ & $0.7412$ & $0.0112$ & $1.3492$ & $0.0204$ & $1.3034$ & $0.0190$ & $0.0146$ & $1.3208$ & $0.0199$ & $0.0151$ & $1.2813$ & $0.0294$ & $0.0229$ & $20.7704$ & $0.0141$ & $-5.9189$ & $0.0147$ & $0.2426$ & $5320$ & $55$ & $5239$ & $94$ & $\dots$ & $\dots$ & $5320$ & $55$ & $2.424$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.110$ & $-1.151$ & $0.180$ & $\dots$ & $\dots$ & $-1.050$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.6$,$58.5$,$-2.9$) & ($0.2$,$0.9$,$0.9$) & ($456.1$,$485.0$,$18.3$) & ($3.7$,$7.4$,$0.1$) & $-1.798$ & $0.001$ & $1.192$ & $0.019$ & $8.349$ & $0.003$ & $1.038$ & $0.004$ & $0.750$ & $0.003$\\
J035235.36$-$623944.5 & 4673517574508364416 & 499550188 & 20101121_0359m65_070 & 03:52:35.36 & $-$62:39:44.5 & $\dots$ & $12.310$ & $12.302$ & $1.128$ & $12.567$ & $86.7$ & $3.9$ & $\dots$ & $\dots$ & $8.2006$ & $0.3765$ & $0.1219$ & $0.0056$ & $0.1216$ & $0.0056$ & $0.0458$ & $0.1273$ & $0.0050$ & $0.0395$ & $\dots$ & $\dots$ & $\dots$ & $-15.0835$ & $0.4705$ & $22.8171$ & $0.4875$ & $-0.0812$ & $4918$ & $67$ & $4777$ & $77$ & $\dots$ & $\dots$ & $4918$ & $67$ & $1.063$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.994$ & $0.123$ & $-0.628$ & $0.170$ & $\dots$ & $\dots$ & $-0.994$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.149$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($-11.1$,$197.5$,$-63.9$) & ($0.4$,$2.8$,$2.7$) & ($19.1$,$1627.4$,$43.0$) & ($2.6$,$23.1$,$4.5$) & $-1.614$ & $0.004$ & $6.426$ & $0.121$ & $8.286$ & $0.004$ & $1.438$ & $0.095$ & $0.127$ & $0.009$\\
J035236.66$-$561754.0 & 4731182831919812992 & 502106475 & 20121112_0341m58_088 & 03:52:36.66 & $-$56:17:54.0 & $\dots$ & $12.869$ & $12.665$ & $0.985$ & $12.873$ & $54.5$ & $0.9$ & $48.7$ & $6.0$ & $0.8729$ & $0.0114$ & $1.1456$ & $0.0150$ & $1.1125$ & $0.0141$ & $0.0127$ & $1.1295$ & $0.0161$ & $0.0142$ & $1.0961$ & $0.0063$ & $0.0057$ & $-7.1852$ & $0.0156$ & $-15.0856$ & $0.0146$ & $-0.0035$ & $5183$ & $56$ & $4846$ & $77$ & $\dots$ & $\dots$ & $5183$ & $56$ & $2.441$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.119$ & $-1.203$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.229$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-115.7$,$203.2$,$-35.0$) & ($0.2$,$0.6$,$0.6$) & ($168.3$,$1689.1$,$38.6$) & ($0.6$,$5.0$,$0.7$) & $-1.537$ & $0.001$ & $5.428$ & $0.015$ & $11.337$ & $0.023$ & $1.839$ & $0.020$ & $0.352$ & $0.001$\\
J035251.55$-$125518.9 & 5111431031259734144 & 21270892 & 20061210_0349m14_081 & 03:52:51.55 & $-$12:55:18.9 & $\dots$ & $12.375$ & $12.220$ & $0.635$ & $12.321$ & $26.8$ & $2.4$ & $26.7$ & $1.4$ & $2.0334$ & $0.0165$ & $0.4918$ & $0.0040$ & $0.4856$ & $0.0039$ & $0.0080$ & $0.4843$ & $0.0037$ & $0.0077$ & $0.4870$ & $0.0060$ & $0.0123$ & $2.1489$ & $0.0134$ & $5.7042$ & $0.0115$ & $-0.0379$ & $6429$ & $69$ & $6942$ & $204$ & $\dots$ & $\dots$ & $6429$ & $69$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.136$ & $0.111$ & $0.190$ & $\dots$ & $\dots$ & $-0.850$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.229$ & $0.383$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.6$,$249.5$,$-4.5$) & ($1.5$,$0.6$,$1.6$) & ($10.6$,$2136.7$,$3.9$) & ($0.1$,$5.4$,$0.1$) & $-1.495$ & $0.001$ & $8.490$ & $0.021$ & $10.047$ & $0.027$ & $0.405$ & $0.006$ & $0.084$ & $0.000$\\
J035306.10$-$474605.0 & 4831646347517308032 & $\dots$ & 20081105_0405m49_053 & 03:53:06.10 & $-$47:46:05.0 & SOAR & $11.725$ & $11.326$ & $1.446$ & $11.740$ & $389.2$ & $0.8$ & $387.1$ & $1.9$ & $0.1694$ & $0.0131$ & $5.9032$ & $0.4565$ & $5.1177$ & $0.3431$ & $0.0670$ & $5.5141$ & $0.3702$ & $0.0671$ & $5.4179$ & $0.4306$ & $0.0795$ & $2.3514$ & $0.0132$ & $-0.0841$ & $0.0208$ & $-0.2970$ & $4517$ & $59$ & $4357$ & $92$ & $4517$ & $59$ & $\dots$ & $\dots$ & $2.220$ & $0.470$ & $0.668$ & $0.203$ & $0.668$ & $0.203$ & $-2.883$ & $0.105$ & $-2.635$ & $0.160$ & $-2.883$ & $0.105$ & $\dots$ & $\dots$ & $-0.510$ & $0.099$ & $0.230$ & $5.777$ & D & $0.987$ & I & $0.837$ & $0.157$ & $0.434$ & $0.040$ & $0.434$ & $0.040$ & D & $0.993$ & $57$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($83.7$,$-7.7$,$-247.4$) & ($1.0$,$0.7$,$1.1$) & ($565.4$,$-75.5$,$1940.7$) & ($16.5$,$6.5$,$10.8$) & $-1.324$ & $0.003$ & $5.557$ & $0.055$ & $19.051$ & $0.181$ & $19.032$ & $0.180$ & $0.548$ & $0.006$\\
J035314.59$-$341224.1 & 4859184921905137408 & 17544816 & 20041002_0350m35_080 & 03:53:14.59 & $-$34:12:24.1 & $\dots$ & $13.069$ & $13.171$ & $0.640$ & $13.274$ & $24.6$ & $17.0$ & $\dots$ & $\dots$ & $1.1529$ & $0.0210$ & $0.8674$ & $0.0158$ & $0.8482$ & $0.0151$ & $0.0178$ & $0.8400$ & $0.0171$ & $0.0203$ & $0.8420$ & $0.0381$ & $0.0452$ & $4.9202$ & $0.0185$ & $0.9946$ & $0.0234$ & $-0.2415$ & $6213$ & $73$ & $5655$ & $756$ & $\dots$ & $\dots$ & $6213$ & $73$ & $4.638$ & $0.950$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.152$ & $0.157$ & $-2.351$ & $0.610$ & $\dots$ & $\dots$ & $-1.152$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-2.3$,$227.3$,$1.2$) & ($6.7$,$8.6$,$13.3$) & ($3.1$,$1949.2$,$13.1$) & ($3.6$,$73.4$,$2.3$) & $-1.542$ & $0.020$ & $8.120$ & $0.379$ & $8.830$ & $0.376$ & $0.736$ & $0.096$ & $0.042$ & $0.023$\\
J035339.51$-$380522.0 & 4855719776650599168 & 17394882 & 20061022_0347m35_141 & 03:53:39.51 & $-$38:05:22.0 & $\dots$ & $11.831$ & $11.567$ & $1.223$ & $11.873$ & $39.6$ & $0.9$ & $39.6$ & $0.9$ & $0.2486$ & $0.0118$ & $4.0225$ & $0.1909$ & $3.6417$ & $0.1565$ & $0.0430$ & $3.6574$ & $0.2038$ & $0.0557$ & $3.5204$ & $0.2755$ & $0.0783$ & $17.6218$ & $0.0108$ & $-12.9495$ & $0.0140$ & $-0.2223$ & $4662$ & $53$ & $4738$ & $77$ & $\dots$ & $\dots$ & $4662$ & $53$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.110$ & $-1.343$ & $0.170$ & $\dots$ & $\dots$ & $-1.710$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.497$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-46.0$,$-98.8$,$176.8$) & ($0.6$,$7.2$,$4.4$) & ($176.5$,$-948.9$,$826.6$) & ($10.6$,$72.5$,$17.8$) & $-1.490$ & $0.017$ & $5.700$ & $0.393$ & $12.266$ & $0.312$ & $10.082$ & $0.172$ & $0.366$ & $0.019$\\
J035353.77$-$680255.3 & 4667592989244149120 & 497254434 & 20111102_0329m69_102 & 03:53:53.77 & $-$68:02:55.3 & $\dots$ & $12.228$ & $11.981$ & $1.226$ & $12.289$ & $41.0$ & $0.6$ & $43.4$ & $0.6$ & $0.6123$ & $0.0099$ & $1.6332$ & $0.0264$ & $1.5667$ & $0.0243$ & $0.0155$ & $1.6025$ & $0.0229$ & $0.0143$ & $1.5510$ & $0.0389$ & $0.0251$ & $3.2019$ & $0.0125$ & $1.3153$ & $0.0131$ & $0.1460$ & $4943$ & $54$ & $4924$ & $68$ & $\dots$ & $\dots$ & $4943$ & $54$ & $2.520$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.117$ & $-0.881$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-28.7$,$204.5$,$-8.5$) & ($0.1$,$0.5$,$0.4$) & ($22.6$,$1652.4$,$26.7$) & ($0.5$,$3.8$,$0.3$) & $-1.613$ & $0.001$ & $6.376$ & $0.022$ & $8.405$ & $0.004$ & $1.094$ & $0.008$ & $0.137$ & $0.002$\\
J035402.67$-$334234.6 & 4859237350570120704 & 17551445 & 20061208_0347m35_090 & 03:54:02.67 & $-$33:42:34.6 & $\dots$ & $12.162$ & $12.175$ & $0.918$ & $12.360$ & $25.5$ & $2.7$ & $23.0$ & $1.5$ & $4.9321$ & $0.0529$ & $0.2028$ & $0.0022$ & $0.2017$ & $0.0022$ & $0.0107$ & $0.2021$ & $0.0021$ & $0.0103$ & $0.2034$ & $0.0040$ & $0.0195$ & $47.8787$ & $0.0498$ & $36.5547$ & $0.0600$ & $-0.1828$ & $5322$ & $69$ & $5203$ & $136$ & $\dots$ & $\dots$ & $5322$ & $69$ & $4.278$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.337$ & $0.195$ & $-0.765$ & $0.190$ & $\dots$ & $\dots$ & $-1.337$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.706$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($44.3$,$227.3$,$18.3$) & ($1.1$,$1.4$,$2.1$) & ($24.9$,$1892.7$,$3.7$) & ($1.4$,$11.5$,$0.6$) & $-1.554$ & $0.003$ & $7.159$ & $0.074$ & $9.401$ & $0.021$ & $0.375$ & $0.037$ & $0.135$ & $0.004$\\
J035404.30$-$600010.8 & 4680945359669013632 & 499588274 & 20061024_0341m58_135 & 03:54:04.30 & $-$60:00:10.8 & $\dots$ & $11.329$ & $10.966$ & $1.404$ & $11.359$ & $49.9$ & $0.7$ & $51.2$ & $0.5$ & $0.3506$ & $0.0101$ & $2.8523$ & $0.0822$ & $2.6553$ & $0.0712$ & $0.0268$ & $2.6629$ & $0.0719$ & $0.0270$ & $2.5219$ & $0.0889$ & $0.0353$ & $10.0793$ & $0.0121$ & $-20.4932$ & $0.0138$ & $0.0473$ & $4355$ & $51$ & $4463$ & $77$ & $\dots$ & $\dots$ & $4355$ & $51$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $-1.018$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.543$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-200.1$,$25.4$,$127.5$) & ($1.5$,$2.3$,$1.7$) & ($1012.3$,$212.9$,$225.9$) & ($18.6$,$19.4$,$6.7$) & $-1.507$ & $0.005$ & $0.551$ & $0.046$ & $14.631$ & $0.162$ & $9.833$ & $1.548$ & $0.927$ & $0.007$\\
J035412.47$-$410828.0 & 4843146861186833280 & 504662578 & 20100827_0345m40_120 & 03:54:12.47 & $-$41:08:28.0 & GEMS & $11.390$ & $11.094$ & $1.375$ & $11.472$ & $59.2$ & $0.5$ & $60.2$ & $0.4$ & $0.2198$ & $0.0124$ & $4.5496$ & $0.2567$ & $4.0683$ & $0.2052$ & $0.0504$ & $4.1799$ & $0.2125$ & $0.0508$ & $3.9292$ & $0.1055$ & $0.0268$ & $5.4521$ & $0.0129$ & $-8.1624$ & $0.0145$ & $-0.1826$ & $4495$ & $64$ & $4550$ & $92$ & $4568$ & $70$ & $4422$ & $57$ & $0.776$ & $0.470$ & $1.076$ & $0.212$ & $1.076$ & $0.212$ & $-2.197$ & $0.124$ & $-1.598$ & $0.160$ & $-2.274$ & $0.092$ & $-2.120$ & $0.156$ & $-0.727$ & $0.119$ & $0.003$ & $6.236$ & D & $0.994$ & I & $0.116$ & $0.271$ & $0.351$ & $0.031$ & $0.351$ & $0.031$ & D & $0.988$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-103.4$,$51.1$,$37.4$) & ($0.6$,$1.5$,$0.7$) & ($677.2$,$489.6$,$94.7$) & ($9.4$,$13.4$,$0.9$) & $-1.629$ & $0.001$ & $1.315$ & $0.033$ & $11.555$ & $0.040$ & $3.547$ & $0.031$ & $0.796$ & $0.005$\\
J035419.00$-$722643.0 & 4641717804150570368 & 497052352 & 20041122_0320m73_107 & 03:54:19.00 & $-$72:26:43.0 & $\dots$ & $12.418$ & $12.270$ & $0.961$ & $12.470$ & $-3.0$ & $2.5$ & $6.4$ & $1.0$ & $3.1054$ & $0.0156$ & $0.3220$ & $0.0016$ & $0.3193$ & $0.0016$ & $0.0050$ & $0.3203$ & $0.0017$ & $0.0055$ & $0.3207$ & $0.0037$ & $0.0117$ & $-9.6816$ & $0.0198$ & $6.1061$ & $0.0216$ & $0.1813$ & $5442$ & $68$ & $5564$ & $160$ & $\dots$ & $\dots$ & $5442$ & $68$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.134$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.070$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.153$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-16.0$,$263.4$,$-4.5$) & ($0.5$,$2.0$,$1.6$) & ($29.9$,$2154.4$,$1.6$) & ($3.3$,$16.1$,$0.1$) & $-1.485$ & $0.005$ & $8.115$ & $0.008$ & $10.753$ & $0.168$ & $0.262$ & $0.007$ & $0.140$ & $0.007$\\
J035424.83$-$584046.5 & 4681192921583781760 & 502050607 & 20031213_0357m57_011 & 03:54:24.83 & $-$58:40:46.5 & $\dots$ & $12.218$ & $11.983$ & $1.189$ & $12.274$ & $2.1$ & $1.4$ & $2.9$ & $0.6$ & $0.3984$ & $0.0103$ & $2.5100$ & $0.0649$ & $2.3563$ & $0.0572$ & $0.0243$ & $2.4187$ & $0.0521$ & $0.0215$ & $2.4343$ & $0.0720$ & $0.0296$ & $13.2770$ & $0.0108$ & $8.3128$ & $0.0121$ & $-0.1110$ & $4764$ & $53$ & $5080$ & $76$ & $\dots$ & $\dots$ & $4764$ & $53$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.106$ & $0.132$ & $0.100$ & $\dots$ & $\dots$ & $-1.080$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.179$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($102.0$,$200.6$,$76.2$) & ($1.0$,$1.0$,$1.2$) & ($101.8$,$1685.5$,$194.0$) & ($2.1$,$8.3$,$4.8$) & $-1.509$ & $0.003$ & $6.473$ & $0.050$ & $11.280$ & $0.067$ & $4.378$ & $0.080$ & $0.271$ & $0.003$\\
J035427.50$-$493035.0 & 4829790406249501824 & 502529507 & 20061013_0405m49_034 & 03:54:27.50 & $-$49:30:35.0 & $\dots$ & $11.653$ & $11.262$ & $1.279$ & $11.593$ & $14.5$ & $3.0$ & $\dots$ & $\dots$ & $10.3768$ & $0.0106$ & $0.0964$ & $0.0001$ & $0.0961$ & $0.0001$ & $0.0010$ & $0.0962$ & $0.0001$ & $0.0011$ & $0.0961$ & $0.0002$ & $0.0020$ & $22.8775$ & $0.0128$ & $42.3306$ & $0.0153$ & $-0.0764$ & $4504$ & $67$ & $4374$ & $49$ & $\dots$ & $\dots$ & $4504$ & $67$ & $0.958$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.256$ & $0.130$ & $-0.133$ & $0.090$ & $\dots$ & $\dots$ & $-1.256$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.147$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($10.7$,$242.2$,$-0.4$) & ($0.4$,$1.9$,$2.2$) & ($3.8$,$2000.8$,$0.2$) & ($0.8$,$15.7$,$0.0$) & $-1.535$ & $0.005$ & $8.165$ & $0.023$ & $9.051$ & $0.122$ & $0.083$ & $0.007$ & $0.051$ & $0.005$\\
J035432.35$-$662108.4 & 4669440241794785536 & 497295080 & 20101018_0359m65_013 & 03:54:32.35 & $-$66:21:08.4 & $\dots$ & $12.287$ & $12.058$ & $1.077$ & $12.302$ & $115.1$ & $1.8$ & $117.2$ & $0.7$ & $0.9698$ & $0.0093$ & $1.0311$ & $0.0099$ & $1.0042$ & $0.0094$ & $0.0093$ & $1.0148$ & $0.0116$ & $0.0114$ & $1.0071$ & $0.0161$ & $0.0160$ & $-4.1768$ & $0.0113$ & $-28.3449$ & $0.0114$ & $-0.0137$ & $5090$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5090$ & $54$ & $4.440$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-171.2$,$138.8$,$-29.7$) & ($0.7$,$1.3$,$1.1$) & ($440.0$,$1130.8$,$32.1$) & ($3.8$,$10.4$,$1.2$) & $-1.581$ & $0.001$ & $2.993$ & $0.031$ & $11.849$ & $0.031$ & $1.759$ & $0.043$ & $0.597$ & $0.003$\\
J035449.61$-$394002.6 & 4843553160797272192 & 17367868 & 20080921_0345m40_098 & 03:54:49.61 & $-$39:40:02.6 & $\dots$ & $10.307$ & $10.661$ & $0.611$ & $10.757$ & $-8.8$ & $1.5$ & $-5.5$ & $2.6$ & $2.5609$ & $0.0165$ & $0.3905$ & $0.0025$ & $0.3866$ & $0.0025$ & $0.0064$ & $0.3880$ & $0.0027$ & $0.0070$ & $\dots$ & $\dots$ & $\dots$ & $-3.7303$ & $0.0153$ & $11.5011$ & $0.0212$ & $-0.2129$ & $6422$ & $170$ & $6652$ & $83$ & $\dots$ & $\dots$ & $6422$ & $170$ & $4.448$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.930$ & $0.446$ & $-0.091$ & $0.120$ & $\dots$ & $\dots$ & $-2.930$ & $0.446$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.148$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-5.3$,$270.8$,$8.7$) & ($0.5$,$0.9$,$1.2$) & ($43.9$,$2264.6$,$3.5$) & ($2.3$,$7.2$,$0.2$) & $-1.453$ & $0.002$ & $8.361$ & $0.001$ & $11.673$ & $0.093$ & $0.432$ & $0.015$ & $0.165$ & $0.004$\\
J035456.69$-$465156.3 & 4834790882053737088 & 502828059 & 20121119_0340m45_101 & 03:54:56.69 & $-$46:51:56.3 & $\dots$ & $12.407$ & $12.158$ & $1.214$ & $12.460$ & $12.2$ & $3.8$ & $10.6$ & $4.9$ & $2.4343$ & $0.4213$ & $0.4108$ & $0.0711$ & $0.4065$ & $0.0696$ & $0.1712$ & $0.4585$ & $0.0457$ & $0.0996$ & $1.9795$ & $0.0489$ & $0.0247$ & $0.6750$ & $0.4475$ & $5.7325$ & $0.5146$ & $-0.1975$ & $4675$ & $59$ & $4745$ & $64$ & $\dots$ & $\dots$ & $4675$ & $59$ & $4.713$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.125$ & $0.628$ & $0.080$ & $\dots$ & $\dots$ & $-0.890$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.158$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.8$,$265.0$,$-5.4$) & ($4.3$,$4.6$,$4.0$) & ($43.9$,$2304.0$,$49.6$) & ($11.7$,$40.0$,$0.9$) & $-1.428$ & $0.012$ & $8.743$ & $0.089$ & $12.260$ & $0.455$ & $2.083$ & $0.077$ & $0.167$ & $0.016$\\
J035457.22$-$752048.6 & 4628808884805600384 & 491569484 & 20101103_0346m75_083 & 03:54:57.22 & $-$75:20:48.6 & $\dots$ & $12.222$ & $12.200$ & $1.148$ & $12.473$ & $-16.2$ & $1.4$ & $-15.9$ & $0.9$ & $1.3771$ & $0.0120$ & $0.7262$ & $0.0063$ & $0.7127$ & $0.0061$ & $0.0086$ & $0.7203$ & $0.0062$ & $0.0086$ & $0.7201$ & $0.0110$ & $0.0153$ & $8.0962$ & $0.0148$ & $-1.8437$ & $0.0143$ & $-0.0349$ & $5035$ & $76$ & $4890$ & $65$ & $\dots$ & $\dots$ & $5035$ & $76$ & $3.146$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.283$ & $-0.335$ & $0.090$ & $\dots$ & $\dots$ & $-1.100$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-17.5$,$243.7$,$37.8$) & ($0.3$,$1.1$,$0.8$) & ($9.7$,$1966.3$,$18.3$) & ($0.8$,$8.7$,$0.6$) & $-1.532$ & $0.003$ & $7.896$ & $0.016$ & $9.338$ & $0.075$ & $0.936$ & $0.024$ & $0.084$ & $0.003$\\
J035457.72$-$504356.4 & 4829576512581676928 & 502475074 & 20081105_0405m49_021 & 03:54:57.72 & $-$50:43:56.4 & $\dots$ & $8.965$ & $9.050$ & $0.945$ & $9.243$ & $4.0$ & $0.7$ & $1.5$ & $0.2$ & $6.7246$ & $0.0161$ & $0.1487$ & $0.0004$ & $0.1481$ & $0.0004$ & $0.0024$ & $0.1486$ & $0.0004$ & $0.0024$ & $0.1482$ & $0.0003$ & $0.0020$ & $4.6702$ & $0.0171$ & $42.2070$ & $0.0204$ & $-0.1505$ & $5273$ & $59$ & $5349$ & $70$ & $\dots$ & $\dots$ & $5273$ & $59$ & $3.454$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.149$ & $-0.245$ & $0.080$ & $\dots$ & $\dots$ & $-0.840$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.077$ & $0.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $118$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($14.6$,$257.3$,$0.7$) & ($0.1$,$0.4$,$0.5$) & ($19.3$,$2127.1$,$0.5$) & ($0.6$,$3.7$,$0.0$) & $-1.496$ & $0.001$ & $8.197$ & $0.002$ & $10.296$ & $0.037$ & $0.130$ & $0.001$ & $0.113$ & $0.002$\\
J035501.92$-$190353.9 & 5095331359233658624 & 21011810 & 20060930_0357m19_060 & 03:55:01.92 & $-$19:03:53.9 & SOAR & $12.247$ & $12.060$ & $0.933$ & $12.250$ & $78.5$ & $2.1$ & $78.8$ & $1.1$ & $0.9890$ & $0.0121$ & $1.0111$ & $0.0124$ & $0.9852$ & $0.0117$ & $0.0119$ & $0.9884$ & $0.0137$ & $0.0138$ & $0.9861$ & $0.0122$ & $0.0123$ & $55.3147$ & $0.0112$ & $-21.9085$ & $0.0110$ & $-0.3710$ & $5445$ & $77$ & $5283$ & $654$ & $5473$ & $59$ & $5416$ & $95$ & $4.137$ & $0.670$ & $2.955$ & $0.277$ & $2.955$ & $0.277$ & $-2.177$ & $0.190$ & $-2.195$ & $0.500$ & $-2.073$ & $0.086$ & $-2.280$ & $0.293$ & $0.657$ & $0.098$ & $0.667$ & $6.920$ & D & $0.998$ & I & $0.828$ & $0.487$ & $0.348$ & $0.041$ & $0.348$ & $0.041$ & D & $0.987$ & $23$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($67.0$,$-13.4$,$92.3$) & ($1.2$,$1.1$,$1.6$) & ($599.3$,$-118.2$,$236.2$) & ($5.7$,$9.4$,$10.5$) & $-1.720$ & $0.001$ & $0.528$ & $0.134$ & $9.346$ & $0.045$ & $6.560$ & $0.148$ & $0.893$ & $0.026$\\
J035509.30$-$063711.0 & 3244927407936878976 & 22007194 & 20091114_0356m07_068 & 03:55:09.30 & $-$06:37:11.0 & GEMS & $11.948$ & $11.817$ & $1.037$ & $12.046$ & $182.0$ & $0.6$ & $181.9$ & $0.5$ & $0.3543$ & $0.0161$ & $2.8225$ & $0.1283$ & $2.6295$ & $0.1113$ & $0.0423$ & $2.5476$ & $0.1029$ & $0.0404$ & $2.6469$ & $0.1510$ & $0.0570$ & $14.1890$ & $0.0142$ & $-8.1389$ & $0.0128$ & $0.0179$ & $5249$ & $64$ & $5692$ & $214$ & $5232$ & $69$ & $5267$ & $58$ & $3.380$ & $0.480$ & $2.347$ & $0.260$ & $2.347$ & $0.260$ & $-2.367$ & $0.123$ & $-2.026$ & $0.270$ & $-2.493$ & $0.129$ & $-2.240$ & $0.117$ & $-0.314$ & $0.172$ & $-0.304$ & $5.759$ & D & $0.991$ & I & $0.767$ & $0.271$ & $0.204$ & $0.041$ & $0.204$ & $0.041$ & D & $0.981$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($132.2$,$23.9$,$-37.2$) & ($0.6$,$3.0$,$1.3$) & ($938.1$,$244.4$,$44.3$) & ($20.0$,$30.3$,$0.4$) & $-1.598$ & $0.001$ & $0.804$ & $0.051$ & $12.460$ & $0.049$ & $4.175$ & $0.069$ & $0.879$ & $0.008$\\
J035509.39$-$304214.1 & 4886911856378945536 & 17961768 & 20060918_0346m30_115 & 03:55:09.39 & $-$30:42:14.1 & $\dots$ & $11.480$ & $11.303$ & $1.052$ & $11.537$ & $244.8$ & $0.8$ & $245.0$ & $0.5$ & $0.8974$ & $0.0155$ & $1.1143$ & $0.0192$ & $1.0830$ & $0.0182$ & $0.0168$ & $1.0827$ & $0.0179$ & $0.0165$ & $1.0784$ & $0.0345$ & $0.0320$ & $17.7333$ & $0.0134$ & $-5.7467$ & $0.0174$ & $-0.2125$ & $5010$ & $54$ & $4966$ & $77$ & $\dots$ & $\dots$ & $5010$ & $54$ & $2.433$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.103$ & $-1.182$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.310$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($101.3$,$60.0$,$-123.3$) & ($0.4$,$0.7$,$0.8$) & ($432.8$,$523.9$,$322.9$) & ($4.4$,$6.1$,$5.0$) & $-1.645$ & $0.001$ & $1.846$ & $0.030$ & $10.520$ & $0.029$ & $7.165$ & $0.026$ & $0.701$ & $0.005$\\
J035518.71$-$354055.5 & 4858448073019453568 & 17520334 & 20041002_0350m35_116 & 03:55:18.71 & $-$35:40:55.5 & SOAR & $12.525$ & $12.300$ & $1.042$ & $12.530$ & $-70.5$ & $2.4$ & $-71.9$ & $0.9$ & $0.3430$ & $0.0107$ & $2.9155$ & $0.0909$ & $2.7100$ & $0.0786$ & $0.0290$ & $2.7256$ & $0.0660$ & $0.0242$ & $2.7229$ & $0.1104$ & $0.0405$ & $21.9268$ & $0.0099$ & $-8.6460$ & $0.0121$ & $-0.0622$ & $5102$ & $55$ & $5235$ & $654$ & $5136$ & $46$ & $5068$ & $64$ & $4.463$ & $0.670$ & $2.110$ & $0.154$ & $2.110$ & $0.154$ & $-2.261$ & $0.156$ & $-2.388$ & $0.500$ & $-2.211$ & $0.148$ & $-2.310$ & $0.164$ & $0.509$ & $0.116$ & $0.529$ & $6.698$ & D & $0.999$ & I & $\dots$ & $\dots$ & $0.457$ & $0.031$ & $0.457$ & $0.031$ & D & $0.997$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-21.0$,$36.3$,$245.0$) & ($1.2$,$3.1$,$2.7$) & ($89.6$,$339.1$,$1835.4$) & ($5.5$,$28.7$,$47.5$) & $-1.424$ & $0.007$ & $7.858$ & $0.071$ & $12.978$ & $0.234$ & $12.800$ & $0.247$ & $0.246$ & $0.005$\\
J035520.92$-$370138.7 & 4857477620865343744 & 17406718 & 20060108_0350m35_139 & 03:55:20.92 & $-$37:01:38.7 & $\dots$ & $10.347$ & $10.196$ & $1.232$ & $10.506$ & $48.2$ & $0.9$ & $52.1$ & $3.1$ & $1.2149$ & $0.0130$ & $0.8231$ & $0.0088$ & $0.8059$ & $0.0084$ & $0.0105$ & $0.8136$ & $0.0071$ & $0.0088$ & $0.8042$ & $0.0121$ & $0.0151$ & $13.2106$ & $0.0116$ & $16.2478$ & $0.0151$ & $-0.2053$ & $4638$ & $58$ & $4831$ & $51$ & $\dots$ & $\dots$ & $4638$ & $58$ & $3.528$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.138$ & $-0.073$ & $0.090$ & $\dots$ & $\dots$ & $-1.170$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.129$ & $0.076$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($66.7$,$227.4$,$2.2$) & ($0.4$,$0.5$,$0.7$) & ($58.4$,$1938.9$,$10.7$) & ($0.8$,$4.2$,$0.1$) & $-1.525$ & $0.001$ & $6.942$ & $0.023$ & $10.472$ & $0.016$ & $0.759$ & $0.006$ & $0.203$ & $0.001$\\
J035524.93$-$313753.9 & 4886536888554252288 & 17943073 & 20111212_0346m30_100 & 03:55:24.93 & $-$31:37:53.9 & $\dots$ & $11.589$ & $11.377$ & $1.056$ & $11.613$ & $180.3$ & $9.1$ & $191.5$ & $13.1$ & $1.8091$ & $0.0142$ & $0.5528$ & $0.0043$ & $0.5449$ & $0.0042$ & $0.0077$ & $0.5445$ & $0.0044$ & $0.0081$ & $0.5479$ & $0.0067$ & $0.0122$ & $46.7022$ & $0.0122$ & $15.2686$ & $0.0168$ & $-0.2648$ & $5011$ & $58$ & $5318$ & $74$ & $\dots$ & $\dots$ & $5011$ & $58$ & $1.242$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.700$ & $0.108$ & $-0.582$ & $0.110$ & $\dots$ & $\dots$ & $-1.700$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.167$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($140.9$,$108.5$,$-50.1$) & ($3.8$,$4.3$,$6.8$) & ($449.2$,$920.0$,$28.2$) & ($21.7$,$36.6$,$8.0$) & $-1.640$ & $0.004$ & $2.381$ & $0.111$ & $10.787$ & $0.127$ & $1.474$ & $0.274$ & $0.638$ & $0.017$\\
J035538.90$-$070017.5 & 3244861265442382080 & 22003055 & 20061121_0356m07_041 & 03:55:38.90 & $-$07:00:17.5 & $\dots$ & $11.341$ & $11.003$ & $1.332$ & $11.360$ & $105.5$ & $0.8$ & $101.6$ & $1.3$ & $0.4250$ & $0.0197$ & $2.3529$ & $0.1091$ & $2.2173$ & $0.0969$ & $0.0437$ & $2.1938$ & $0.0894$ & $0.0407$ & $2.1414$ & $0.0973$ & $0.0454$ & $9.9075$ & $0.0220$ & $-16.2001$ & $0.0200$ & $-0.0137$ & $4583$ & $52$ & $4449$ & $68$ & $\dots$ & $\dots$ & $4583$ & $52$ & $0.670$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.104$ & $-1.350$ & $0.140$ & $\dots$ & $\dots$ & $-1.360$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.117$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($7.0$,$39.1$,$-60.9$) & ($0.8$,$2.5$,$0.5$) & ($589.4$,$384.0$,$118.2$) & ($13.0$,$23.3$,$2.4$) & $-1.694$ & $0.001$ & $0.973$ & $0.064$ & $9.966$ & $0.022$ & $4.279$ & $0.081$ & $0.822$ & $0.011$\\
J035539.66$-$411131.7 & 4843090820452695040 & 504657689 & 20090108_0345m40_117 & 03:55:39.66 & $-$41:11:31.7 & NTTE & $11.359$ & $11.023$ & $1.412$ & $11.419$ & $112.3$ & $0.7$ & $110.4$ & $0.5$ & $0.2526$ & $0.0105$ & $3.9588$ & $0.1646$ & $3.5894$ & $0.1353$ & $0.0377$ & $3.7458$ & $0.1810$ & $0.0483$ & $3.3248$ & $0.1933$ & $0.0581$ & $9.1551$ & $0.0118$ & $-8.8529$ & $0.0131$ & $-0.2746$ & $4538$ & $104$ & $4423$ & $68$ & $4740$ & $155$ & $4336$ & $52$ & $1.401$ & $0.150$ & $1.738$ & $0.250$ & $1.738$ & $0.250$ & $-1.634$ & $0.104$ & $-1.507$ & $0.140$ & $-1.547$ & $0.101$ & $-1.720$ & $0.106$ & $-0.294$ & $0.114$ & $-0.034$ & $6.762$ & D & $0.997$ & I & $0.537$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $77$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-50.0$,$8.6$,$25.6$) & ($0.6$,$3.0$,$1.8$) & ($771.5$,$80.5$,$78.2$) & ($16.4$,$28.2$,$2.4$) & $-1.705$ & $0.002$ & $0.794$ & $0.021$ & $10.044$ & $0.055$ & $3.172$ & $0.044$ & $0.854$ & $0.004$\\
J035555.50$-$060649.0 & 3244981554589472256 & 22191934 & 20091114_0356m07_067 & 03:55:55.50 & $-$06:06:49.0 & KPNK & $12.550$ & $12.149$ & $1.544$ & $12.616$ & $-49.7$ & $0.7$ & $-48.9$ & $0.5$ & $0.2062$ & $0.0135$ & $4.8497$ & $0.3175$ & $4.3066$ & $0.2504$ & $0.0581$ & $4.1259$ & $0.1343$ & $0.0325$ & $4.8951$ & $0.4842$ & $0.0989$ & $3.8400$ & $0.0135$ & $-10.1704$ & $0.0131$ & $0.2044$ & $4319$ & $59$ & $4470$ & $77$ & $4392$ & $67$ & $4247$ & $52$ & $1.373$ & $0.230$ & $0.814$ & $0.013$ & $0.814$ & $0.013$ & $-1.775$ & $0.057$ & $-1.442$ & $0.170$ & $-1.779$ & $0.010$ & $-1.770$ & $0.103$ & $-0.546$ & $0.119$ & $0.084$ & $6.739$ & D & $0.908$ & I & $0.372$ & $0.222$ & $0.401$ & $0.035$ & $0.401$ & $0.035$ & D & $0.895$ & $70$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-150.0$,$5.9$,$4.1$) & ($2.3$,$7.0$,$1.1$) & ($1224.6$,$70.3$,$136.6$) & ($45.6$,$83.4$,$12.3$) & $-1.483$ & $0.008$ & $0.220$ & $0.127$ & $15.514$ & $0.237$ & $8.626$ & $3.145$ & $0.972$ & $0.016$\\
J035556.79$-$231457.9 & 5084330784053598336 & 18180839 & 20060924_0403m24_055 & 03:55:56.79 & $-$23:14:57.9 & $\dots$ & $11.087$ & $10.881$ & $0.975$ & $11.086$ & $39.0$ & $1.3$ & $41.0$ & $2.2$ & $1.9771$ & $0.0232$ & $0.5058$ & $0.0059$ & $0.4992$ & $0.0058$ & $0.0116$ & $0.4990$ & $0.0065$ & $0.0130$ & $0.5017$ & $0.0095$ & $0.0189$ & $32.5892$ & $0.0171$ & $-8.8144$ & $0.0203$ & $-0.5863$ & $5287$ & $55$ & $5506$ & $136$ & $\dots$ & $\dots$ & $5287$ & $55$ & $3.964$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.874$ & $0.190$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($20.8$,$170.7$,$24.6$) & ($0.7$,$0.6$,$1.0$) & ($82.1$,$1453.6$,$10.4$) & ($1.9$,$5.3$,$0.5$) & $-1.659$ & $0.001$ & $4.948$ & $0.033$ & $8.598$ & $0.005$ & $0.642$ & $0.020$ & $0.269$ & $0.003$\\
J035559.04$-$572530.5 & 4682948184522880256 & 502064565 & 20090820_0341m58_101 & 03:55:59.04 & $-$57:25:30.5 & $\dots$ & $11.857$ & $12.306$ & $0.904$ & $12.486$ & $65.9$ & $1.1$ & $66.0$ & $1.4$ & $2.8358$ & $0.0141$ & $0.3526$ & $0.0018$ & $0.3494$ & $0.0017$ & $0.0049$ & $0.3503$ & $0.0018$ & $0.0052$ & $\dots$ & $\dots$ & $\dots$ & $24.6212$ & $0.0189$ & $24.3875$ & $0.0171$ & $0.0593$ & $5477$ & $96$ & $5439$ & $76$ & $\dots$ & $\dots$ & $5477$ & $96$ & $3.699$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.290$ & $0.204$ & $-0.129$ & $0.100$ & $\dots$ & $\dots$ & $-3.290$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.113$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($37.6$,$191.2$,$-24.7$) & ($0.1$,$0.8$,$0.8$) & ($51.4$,$1578.6$,$6.9$) & ($1.1$,$6.2$,$0.3$) & $-1.635$ & $0.001$ & $5.630$ & $0.033$ & $8.593$ & $0.003$ & $0.508$ & $0.014$ & $0.208$ & $0.003$\\
J035612.28$-$014253.5 & 3256209355015819520 & 22291124 & 20031007_0356m03_075 & 03:56:12.28 & $-$01:42:53.5 & $\dots$ & $13.342$ & $12.793$ & $1.668$ & $13.330$ & $-28.9$ & $2.4$ & $-23.6$ & $1.2$ & $1.7097$ & $0.0175$ & $0.5849$ & $0.0060$ & $0.5761$ & $0.0058$ & $0.0101$ & $0.5770$ & $0.0059$ & $0.0103$ & $0.5795$ & $0.0069$ & $0.0119$ & $9.6247$ & $0.0196$ & $-4.5787$ & $0.0153$ & $0.0997$ & $4805$ & $53$ & $4613$ & $65$ & $\dots$ & $\dots$ & $4805$ & $53$ & $2.969$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.114$ & $-0.521$ & $0.090$ & $\dots$ & $\dots$ & $-0.980$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.045$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-31.1$,$228.0$,$37.0$) & ($1.9$,$0.4$,$1.6$) & ($14.1$,$1981.9$,$16.7$) & ($1.7$,$3.1$,$1.1$) & $-1.527$ & $0.002$ & $7.826$ & $0.024$ & $9.570$ & $0.083$ & $0.905$ & $0.043$ & $0.100$ & $0.006$\\
J035622.85$-$564716.3 & 4683073047811897600 & 502066610 & 20111021_0341m58_095 & 03:56:22.85 & $-$56:47:16.3 & $\dots$ & $12.858$ & $12.556$ & $1.252$ & $12.876$ & $69.2$ & $1.1$ & $65.6$ & $1.4$ & $0.3534$ & $0.0107$ & $2.8297$ & $0.0857$ & $2.6357$ & $0.0743$ & $0.0282$ & $2.7692$ & $0.0898$ & $0.0324$ & $2.6508$ & $0.1390$ & $0.0524$ & $4.5972$ & $0.0121$ & $3.6754$ & $0.0140$ & $-0.1356$ & $4616$ & $61$ & $4758$ & $77$ & $\dots$ & $\dots$ & $4616$ & $61$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.210$ & $-0.675$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.179$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.6$,$186.6$,$-17.0$) & ($0.5$,$0.8$,$0.9$) & ($40.1$,$1589.4$,$70.2$) & ($1.4$,$6.5$,$1.4$) & $-1.603$ & $0.002$ & $5.916$ & $0.043$ & $8.978$ & $0.038$ & $2.040$ & $0.042$ & $0.206$ & $0.005$\\
J035636.29$-$572046.2 & 4682947329824807168 & 502064597 & 20121112_0341m58_100 & 03:56:36.29 & $-$57:20:46.2 & $\dots$ & $12.632$ & $12.642$ & $0.773$ & $12.780$ & $15.2$ & $1.8$ & $18.1$ & $3.5$ & $2.0291$ & $0.0178$ & $0.4928$ & $0.0043$ & $0.4866$ & $0.0042$ & $0.0087$ & $0.4885$ & $0.0039$ & $0.0081$ & $0.4872$ & $0.0057$ & $0.0117$ & $20.9328$ & $0.0219$ & $-0.6990$ & $0.0222$ & $0.1700$ & $5811$ & $72$ & $5264$ & $94$ & $\dots$ & $\dots$ & $5811$ & $72$ & $3.569$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.069$ & $0.130$ & $-1.040$ & $0.180$ & $\dots$ & $\dots$ & $-1.069$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.319$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.5$,$208.1$,$28.2$) & ($0.1$,$1.2$,$1.3$) & ($12.4$,$1719.1$,$10.9$) & ($1.4$,$10.1$,$0.7$) & $-1.606$ & $0.003$ & $6.771$ & $0.079$ & $8.276$ & $0.001$ & $0.637$ & $0.022$ & $0.100$ & $0.006$\\
J035637.00$-$583828.0 & 4681184709606614272 & $\dots$ & 20051210_0357m57_004 & 03:56:37.00 & $-$58:38:28.0 & NTTE & $11.450$ & $11.012$ & $1.571$ & $11.493$ & $160.7$ & $0.4$ & $157.2$ & $0.9$ & $0.1382$ & $0.0125$ & $7.2359$ & $0.6545$ & $6.0901$ & $0.4636$ & $0.0761$ & $6.6960$ & $0.5372$ & $0.0802$ & $6.1831$ & $0.5189$ & $0.0839$ & $7.4440$ & $0.0140$ & $0.9832$ & $0.0176$ & $0.0924$ & $4517$ & $117$ & $4729$ & $51$ & $4517$ & $117$ & $\dots$ & $\dots$ & $2.265$ & $0.210$ & $0.363$ & $0.250$ & $0.363$ & $0.250$ & $-3.225$ & $0.166$ & $-2.235$ & $0.140$ & $-3.225$ & $0.166$ & $\dots$ & $\dots$ & $-0.365$ & $0.181$ & $0.375$ & $5.580$ & D & $0.973$ & I & $0.382$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $90$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($93.9$,$49.3$,$30.6$) & ($3.6$,$0.8$,$3.2$) & ($520.5$,$462.0$,$348.9$) & ($6.3$,$5.5$,$38.4$) & $-1.616$ & $0.009$ & $1.599$ & $0.075$ & $11.222$ & $0.117$ & $7.914$ & $0.346$ & $0.751$ & $0.009$\\
J035649.70$-$473511.0 & 4831689739571128960 & 502811462 & 20090101_0405m49_062 & 03:56:49.70 & $-$47:35:11.0 & NTTE & $11.941$ & $11.841$ & $0.680$ & $11.954$ & $12.8$ & $0.9$ & $11.9$ & $1.2$ & $2.7418$ & $0.0119$ & $0.3647$ & $0.0016$ & $0.3613$ & $0.0016$ & $0.0043$ & $0.3603$ & $0.0014$ & $0.0039$ & $0.3587$ & $0.0020$ & $0.0056$ & $9.8741$ & $0.0120$ & $12.9066$ & $0.0147$ & $-0.1623$ & $6130$ & $59$ & $5427$ & $136$ & $6142$ & $51$ & $6118$ & $67$ & $4.286$ & $0.180$ & $3.805$ & $0.325$ & $3.805$ & $0.325$ & $-1.014$ & $0.094$ & $-1.612$ & $0.190$ & $-1.014$ & $0.094$ & $-0.523$ & $0.124$ & $0.313$ & $0.113$ & $0.313$ & $7.729$ & D & $0.997$ & I & $0.757$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($11.0$,$240.9$,$5.3$) & ($0.2$,$0.6$,$0.7$) & ($3.4$,$2002.8$,$2.7$) & ($0.2$,$4.8$,$0.1$) & $-1.533$ & $0.001$ & $8.211$ & $0.009$ & $9.055$ & $0.036$ & $0.303$ & $0.005$ & $0.049$ & $0.001$\\
J035714.77$-$443559.3 & 4835437360530830592 & 504559264 & 20111119_0410m44_034 & 03:57:14.77 & $-$44:35:59.3 & $\dots$ & $12.566$ & $12.297$ & $1.158$ & $12.574$ & $101.0$ & $1.8$ & $95.4$ & $0.9$ & $0.4294$ & $0.0098$ & $2.3288$ & $0.0531$ & $2.1959$ & $0.0473$ & $0.0215$ & $2.2690$ & $0.0478$ & $0.0211$ & $2.2078$ & $0.0835$ & $0.0378$ & $10.8151$ & $0.0106$ & $1.6702$ & $0.0141$ & $-0.2638$ & $4789$ & $53$ & $3989$ & $120$ & $\dots$ & $\dots$ & $4789$ & $53$ & $4.448$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $-0.744$ & $0.190$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($52.6$,$130.8$,$3.2$) & ($0.8$,$1.2$,$1.5$) & ($216.1$,$1156.8$,$49.6$) & ($4.9$,$9.8$,$1.2$) & $-1.668$ & $0.001$ & $3.523$ & $0.045$ & $9.344$ & $0.017$ & $1.828$ & $0.033$ & $0.452$ & $0.006$\\
J035720.42$-$765021.2 & 4627072519723417600 & 491183401 & 20091007_0346m75_142 & 03:57:20.42 & $-$76:50:21.2 & $\dots$ & $10.941$ & $10.520$ & $1.469$ & $10.946$ & $65.4$ & $1.3$ & $68.3$ & $1.4$ & $1.2203$ & $0.0105$ & $0.8195$ & $0.0071$ & $0.8024$ & $0.0068$ & $0.0084$ & $0.8092$ & $0.0067$ & $0.0083$ & $0.7977$ & $0.0039$ & $0.0049$ & $-0.5808$ & $0.0117$ & $-6.7842$ & $0.0141$ & $0.0291$ & $4382$ & $84$ & $4809$ & $64$ & $\dots$ & $\dots$ & $4382$ & $84$ & $4.208$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.369$ & $-0.115$ & $0.080$ & $\dots$ & $\dots$ & $-1.960$ & $0.369$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.159$ & $0.077$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-68.5$,$196.9$,$-19.6$) & ($0.3$,$1.0$,$0.8$) & ($74.5$,$1582.9$,$11.2$) & ($1.5$,$8.1$,$0.3$) & $-1.620$ & $0.002$ & $5.469$ & $0.039$ & $9.083$ & $0.008$ & $0.701$ & $0.012$ & $0.248$ & $0.003$\\
J035731.74$-$362107.8 & 4857617121403067648 & 17517766 & 20071014_0347m35_120 & 03:57:31.74 & $-$36:21:07.8 & $\dots$ & $10.647$ & $10.390$ & $1.174$ & $10.674$ & $192.8$ & $0.9$ & $192.7$ & $0.4$ & $0.5922$ & $0.0100$ & $1.6886$ & $0.0285$ & $1.6176$ & $0.0262$ & $0.0162$ & $1.6468$ & $0.0221$ & $0.0134$ & $1.5831$ & $0.0289$ & $0.0183$ & $23.8744$ & $0.0097$ & $-28.0122$ & $0.0117$ & $-0.2022$ & $4763$ & $54$ & $4687$ & $77$ & $\dots$ & $\dots$ & $4763$ & $54$ & $2.371$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.860$ & $0.106$ & $-1.467$ & $0.170$ & $\dots$ & $\dots$ & $-1.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.542$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-45.5$,$-89.0$,$-24.1$) & ($0.6$,$1.3$,$0.9$) & ($362.5$,$-786.1$,$40.2$) & ($5.1$,$12.1$,$0.7$) & $-1.724$ & $0.002$ & $2.118$ & $0.040$ & $9.138$ & $0.008$ & $1.485$ & $0.014$ & $0.624$ & $0.006$\\
J035737.08$-$425638.9 & 4841818444982166400 & 504616934 & 20051024_0348m41_134 & 03:57:37.08 & $-$42:56:38.9 & $\dots$ & $13.248$ & $13.027$ & $1.080$ & $13.272$ & $62.7$ & $2.3$ & $64.5$ & $1.7$ & $0.5254$ & $0.0117$ & $1.9033$ & $0.0424$ & $1.8136$ & $0.0385$ & $0.0212$ & $1.8100$ & $0.0449$ & $0.0248$ & $1.7773$ & $0.0212$ & $0.0120$ & $-1.4104$ & $0.0109$ & $-13.8073$ & $0.0140$ & $-0.1397$ & $4940$ & $53$ & $5060$ & $87$ & $\dots$ & $\dots$ & $4940$ & $53$ & $3.650$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-0.053$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.066$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-124.2$,$152.8$,$-38.4$) & ($0.8$,$1.3$,$1.7$) & ($259.4$,$1336.5$,$81.9$) & ($1.8$,$11.7$,$3.1$) & $-1.579$ & $0.002$ & $3.964$ & $0.055$ & $11.207$ & $0.026$ & $2.164$ & $0.085$ & $0.477$ & $0.005$\\
J035752.32$-$284126.4 & 4888313149588966400 & 18016484 & 20061123_0408m29_044 & 03:57:52.32 & $-$28:41:26.4 & $\dots$ & $12.576$ & $12.343$ & $1.066$ & $12.583$ & $255.5$ & $1.2$ & $255.9$ & $0.6$ & $0.3688$ & $0.0109$ & $2.7115$ & $0.0801$ & $2.5329$ & $0.0699$ & $0.0276$ & $2.5818$ & $0.0800$ & $0.0310$ & $2.5470$ & $0.1859$ & $0.0730$ & $17.7061$ & $0.0096$ & $1.8846$ & $0.0120$ & $-0.4771$ & $4993$ & $55$ & $5543$ & $136$ & $\dots$ & $\dots$ & $4993$ & $55$ & $3.996$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.830$ & $0.106$ & $-1.396$ & $0.190$ & $\dots$ & $\dots$ & $-1.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.630$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($209.4$,$26.8$,$-39.8$) & ($2.5$,$1.9$,$3.1$) & ($1183.5$,$255.5$,$49.9$) & ($24.1$,$17.7$,$1.5$) & $-1.495$ & $0.006$ & $0.666$ & $0.059$ & $15.330$ & $0.189$ & $5.015$ & $0.160$ & $0.917$ & $0.008$\\
J035802.33$-$282926.3 & 4888334555705909760 & 18017153 & 20041003_0348m29_099 & 03:58:02.33 & $-$28:29:26.3 & $\dots$ & $13.434$ & $13.323$ & $0.788$ & $13.466$ & $105.3$ & $8.0$ & $\dots$ & $\dots$ & $2.1148$ & $0.0196$ & $0.4729$ & $0.0044$ & $0.4671$ & $0.0043$ & $0.0092$ & $0.4651$ & $0.0041$ & $0.0087$ & $0.4588$ & $0.0082$ & $0.0180$ & $17.4648$ & $0.0174$ & $-1.4784$ & $0.0211$ & $-0.3610$ & $5725$ & $67$ & $4008$ & $120$ & $\dots$ & $\dots$ & $5725$ & $67$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.146$ & $0.123$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.146$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.416$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($45.0$,$175.2$,$-47.8$) & ($3.7$,$3.6$,$5.9$) & ($84.0$,$1482.4$,$27.1$) & ($8.9$,$30.7$,$6.8$) & $-1.638$ & $0.002$ & $5.107$ & $0.145$ & $8.889$ & $0.055$ & $1.169$ & $0.187$ & $0.270$ & $0.016$\\
J035821.74$-$390753.2 & 4845048122949990016 & 17377907 & 20060929_0412m39_038 & 03:58:21.74 & $-$39:07:53.2 & $\dots$ & $11.532$ & $11.262$ & $1.178$ & $11.548$ & $191.8$ & $0.7$ & $191.3$ & $0.4$ & $0.4722$ & $0.0119$ & $2.1177$ & $0.0534$ & $2.0072$ & $0.0479$ & $0.0239$ & $2.0347$ & $0.0529$ & $0.0260$ & $2.0275$ & $0.0734$ & $0.0362$ & $8.0206$ & $0.0107$ & $-14.4637$ & $0.0140$ & $-0.1169$ & $4746$ & $53$ & $4916$ & $77$ & $\dots$ & $\dots$ & $4746$ & $53$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.108$ & $-1.176$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.556$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-47.5$,$13.1$,$-83.5$) & ($0.8$,$1.5$,$0.8$) & ($589.6$,$117.0$,$263.4$) & ($7.9$,$13.0$,$3.7$) & $-1.718$ & $0.001$ & $0.391$ & $0.048$ & $9.256$ & $0.016$ & $6.916$ & $0.072$ & $0.919$ & $0.010$\\
J035836.09$-$302433.0 & 4887268613542620160 & 18000237 & 20070920_0346m30_110 & 03:58:36.09 & $-$30:24:33.0 & $\dots$ & $10.472$ & $10.276$ & $0.952$ & $10.472$ & $190.2$ & $1.8$ & $187.2$ & $0.6$ & $1.1462$ & $0.0139$ & $0.8724$ & $0.0106$ & $0.8531$ & $0.0101$ & $0.0119$ & $0.8622$ & $0.0107$ & $0.0124$ & $0.8425$ & $0.0050$ & $0.0059$ & $63.2165$ & $0.0121$ & $12.2022$ & $0.0144$ & $-0.3583$ & $5239$ & $54$ & $5434$ & $74$ & $\dots$ & $\dots$ & $5239$ & $54$ & $3.180$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-0.576$ & $0.110$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.430$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($208.8$,$30.2$,$31.8$) & ($0.8$,$0.9$,$1.4$) & ($989.0$,$260.3$,$38.7$) & ($8.9$,$7.5$,$2.0$) & $-1.572$ & $0.001$ & $0.526$ & $0.023$ & $13.264$ & $0.050$ & $4.994$ & $0.616$ & $0.924$ & $0.003$\\
J035839.13$-$525315.3 & 4828089152523850752 & 502427288 & 20060912_0356m54_074 & 03:58:39.13 & $-$52:53:15.3 & $\dots$ & $10.967$ & $11.101$ & $0.621$ & $11.199$ & $14.3$ & $1.8$ & $\dots$ & $\dots$ & $3.0796$ & $0.0141$ & $0.3247$ & $0.0015$ & $0.3220$ & $0.0015$ & $0.0045$ & $0.3223$ & $0.0015$ & $0.0045$ & $0.3207$ & $0.0020$ & $0.0061$ & $5.2340$ & $0.0165$ & $27.9322$ & $0.0198$ & $0.0272$ & $6323$ & $82$ & $5690$ & $104$ & $\dots$ & $\dots$ & $6323$ & $82$ & $3.658$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.103$ & $0.148$ & $-0.418$ & $0.110$ & $\dots$ & $\dots$ & $-1.103$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.135$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($25.7$,$251.2$,$-7.0$) & ($0.2$,$1.2$,$1.3$) & ($18.5$,$2079.7$,$2.2$) & ($1.1$,$9.6$,$0.1$) & $-1.507$ & $0.003$ & $8.033$ & $0.014$ & $10.063$ & $0.080$ & $0.297$ & $0.007$ & $0.112$ & $0.003$\\
J035848.08$-$344843.1 & 4858966428329451904 & 17554512 & 20060108_0350m35_103 & 03:58:48.08 & $-$34:48:43.1 & $\dots$ & $13.119$ & $12.917$ & $0.970$ & $13.120$ & $64.1$ & $2.7$ & $\dots$ & $\dots$ & $0.4659$ & $0.0137$ & $2.1464$ & $0.0631$ & $2.0329$ & $0.0566$ & $0.0279$ & $2.0383$ & $0.0496$ & $0.0243$ & $1.9949$ & $0.1468$ & $0.0736$ & $3.8030$ & $0.0131$ & $-31.2580$ & $0.0158$ & $-0.1994$ & $5189$ & $58$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5189$ & $58$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.131$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.690$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-233.0$,$-0.7$,$-25.4$) & ($4.6$,$5.1$,$2.0$) & ($1253.2$,$-6.3$,$126.4$) & ($29.8$,$46.3$,$8.7$) & $-1.483$ & $0.012$ & $0.134$ & $0.079$ & $15.524$ & $0.373$ & $8.244$ & $2.597$ & $0.983$ & $0.010$\\
J035858.12$-$171346.4 & 5097257123786799744 & 21190517 & 20071015_0357m19_078 & 03:58:58.12 & $-$17:13:46.4 & $\dots$ & $10.222$ & $9.871$ & $1.006$ & $10.087$ & $48.3$ & $2.2$ & $\dots$ & $\dots$ & $2.8826$ & $0.0153$ & $0.3469$ & $0.0018$ & $0.3438$ & $0.0018$ & $0.0053$ & $0.3442$ & $0.0020$ & $0.0057$ & $0.3426$ & $0.0022$ & $0.0065$ & $24.1727$ & $0.0140$ & $10.8461$ & $0.0133$ & $-0.1902$ & $5180$ & $58$ & $5316$ & $74$ & $\dots$ & $\dots$ & $5180$ & $58$ & $1.660$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.108$ & $-0.522$ & $0.110$ & $\dots$ & $\dots$ & $-1.150$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.191$ & $0.098$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($42.7$,$220.7$,$2.7$) & ($1.3$,$0.7$,$1.6$) & ($26.0$,$1866.2$,$2.1$) & ($1.8$,$6.3$,$0.1$) & $-1.562$ & $0.001$ & $7.027$ & $0.056$ & $9.292$ & $0.020$ & $0.272$ & $0.006$ & $0.139$ & $0.005$\\
J035934.76$-$711007.3 & 4665942042471621248 & 497070254 & 20090116_0425m71_042 & 03:59:34.76 & $-$71:10:07.3 & $\dots$ & $10.273$ & $9.906$ & $1.452$ & $10.323$ & $-50.0$ & $0.5$ & $-51.8$ & $0.4$ & $0.8981$ & $0.0107$ & $1.1135$ & $0.0133$ & $1.0821$ & $0.0125$ & $0.0116$ & $1.1020$ & $0.0121$ & $0.0110$ & $1.0707$ & $0.0197$ & $0.0184$ & $23.4676$ & $0.0150$ & $16.7555$ & $0.0141$ & $0.3534$ & $4433$ & $52$ & $4494$ & $68$ & $\dots$ & $\dots$ & $4433$ & $52$ & $1.466$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $-0.943$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.290$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($100.4$,$230.9$,$80.3$) & ($0.6$,$0.4$,$0.4$) & ($129.1$,$1862.8$,$101.6$) & ($1.5$,$3.6$,$1.1$) & $-1.485$ & $0.001$ & $6.580$ & $0.014$ & $12.057$ & $0.036$ & $3.213$ & $0.027$ & $0.294$ & $0.001$\\
J040010.85$-$080439.8 & 3194999203396412416 & 21995991 & 20060106_0408m08_043 & 04:00:10.85 & $-$08:04:39.8 & $\dots$ & $13.554$ & $13.298$ & $1.022$ & $13.521$ & $205.2$ & $15.1$ & $\dots$ & $\dots$ & $0.1829$ & $0.0191$ & $5.4675$ & $0.5710$ & $4.7870$ & $0.4377$ & $0.0914$ & $4.1661$ & $0.4155$ & $0.0997$ & $3.9130$ & $0.7605$ & $0.1943$ & $11.7404$ & $0.0172$ & $-7.9376$ & $0.0167$ & $0.0548$ & $5273$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5273$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.104$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.600$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($138.4$,$-58.1$,$-32.6$) & ($11.3$,$13.8$,$11.6$) & ($885.1$,$-660.8$,$70.9$) & ($71.2$,$165.3$,$7.0$) & $-1.510$ & $0.026$ & $1.634$ & $0.367$ & $14.546$ & $0.674$ & $3.693$ & $0.163$ & $0.799$ & $0.036$\\
J040011.71$-$523523.1 & 4828111005317360896 & 502433565 & 20031014_0410m51_026 & 04:00:11.71 & $-$52:35:23.1 & $\dots$ & $12.989$ & $12.782$ & $0.930$ & $12.970$ & $23.8$ & $2.4$ & $23.7$ & $2.0$ & $0.8238$ & $0.0094$ & $1.2139$ & $0.0139$ & $1.1767$ & $0.0130$ & $0.0111$ & $1.1919$ & $0.0138$ & $0.0115$ & $1.1662$ & $0.0266$ & $0.0228$ & $-5.2105$ & $0.0105$ & $-5.7336$ & $0.0128$ & $-0.0129$ & $5321$ & $55$ & $4928$ & $77$ & $\dots$ & $\dots$ & $5321$ & $55$ & $2.158$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-0.940$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.024$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-72.5$,$236.6$,$-22.7$) & ($0.6$,$1.6$,$1.8$) & ($69.4$,$1986.3$,$27.7$) & ($2.2$,$13.7$,$1.2$) & $-1.501$ & $0.004$ & $7.100$ & $0.029$ & $11.063$ & $0.103$ & $1.396$ & $0.026$ & $0.218$ & $0.003$\\
J040017.58$-$441301.7 & 4841425232136403840 & 504596811 & 20111119_0410m44_037 & 04:00:17.58 & $-$44:13:01.7 & $\dots$ & $12.615$ & $12.322$ & $1.240$ & $12.636$ & $204.8$ & $2.1$ & $197.3$ & $0.5$ & $0.3066$ & $0.0095$ & $3.2616$ & $0.1011$ & $3.0066$ & $0.0859$ & $0.0286$ & $3.1922$ & $0.1026$ & $0.0321$ & $3.0640$ & $0.1104$ & $0.0360$ & $8.9324$ & $0.0098$ & $-0.8348$ & $0.0118$ & $-0.1618$ & $4628$ & $52$ & $4819$ & $77$ & $\dots$ & $\dots$ & $4628$ & $52$ & $2.265$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.102$ & $-0.926$ & $0.170$ & $\dots$ & $\dots$ & $-1.130$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.559$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($66.6$,$47.5$,$-59.2$) & ($0.9$,$1.4$,$1.8$) & ($577.7$,$435.3$,$111.3$) & ($7.8$,$12.3$,$3.3$) & $-1.687$ & $0.001$ & $1.093$ & $0.058$ & $10.373$ & $0.042$ & $3.792$ & $0.099$ & $0.809$ & $0.010$\\
J040022.23$-$362801.4 & 4857774141111014272 & 17518632 & 20061208_0347m35_120 & 04:00:22.23 & $-$36:28:01.4 & $\dots$ & $13.290$ & $12.674$ & $1.627$ & $13.187$ & $22.2$ & $1.1$ & $24.8$ & $0.8$ & $9.7713$ & $0.0111$ & $0.1023$ & $0.0001$ & $0.1021$ & $0.0001$ & $0.0011$ & $0.1023$ & $0.0001$ & $0.0013$ & $0.1022$ & $0.0001$ & $0.0011$ & $71.8376$ & $0.0103$ & $33.7045$ & $0.0145$ & $-0.2281$ & $5815$ & $68$ & $4388$ & $64$ & $\dots$ & $\dots$ & $5815$ & $68$ & $4.780$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.844$ & $0.134$ & $-0.229$ & $0.080$ & $\dots$ & $\dots$ & $-0.844$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.178$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($22.5$,$224.3$,$13.3$) & ($0.4$,$0.6$,$0.8$) & ($7.8$,$1858.5$,$1.5$) & ($0.5$,$5.0$,$0.2$) & $-1.572$ & $0.001$ & $7.409$ & $0.037$ & $8.644$ & $0.003$ & $0.217$ & $0.013$ & $0.077$ & $0.002$\\
J040103.90$-$340902.0 & 4859013599953531392 & 17570242 & 20121218_0411m34_039 & 04:01:03.90 & $-$34:09:02.0 & NTTE & $12.471$ & $12.217$ & $1.138$ & $12.486$ & $-57.9$ & $0.8$ & $-55.8$ & $0.5$ & $0.2890$ & $0.0092$ & $3.4602$ & $0.1102$ & $3.1746$ & $0.0927$ & $0.0292$ & $3.2978$ & $0.0987$ & $0.0299$ & $3.1722$ & $0.2097$ & $0.0661$ & $10.9238$ & $0.0083$ & $-11.6549$ & $0.0115$ & $-0.2477$ & $4860$ & $55$ & $4837$ & $92$ & $4893$ & $57$ & $4828$ & $54$ & $3.471$ & $0.470$ & $1.690$ & $0.040$ & $1.690$ & $0.040$ & $-1.891$ & $0.104$ & $-1.841$ & $0.160$ & $-2.011$ & $0.104$ & $-1.770$ & $0.103$ & $-0.059$ & $0.091$ & $0.231$ & $6.770$ & D & $0.996$ & I & $0.786$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-131.4$,$51.0$,$155.0$) & ($1.1$,$4.5$,$2.0$) & ($622.6$,$492.4$,$601.6$) & ($16.9$,$42.4$,$31.2$) & $-1.492$ & $0.005$ & $2.270$ & $0.104$ & $14.293$ & $0.177$ & $11.997$ & $0.442$ & $0.726$ & $0.014$\\
J040113.30$-$455535.0 & 4832255064642550528 & $\dots$ & 20060107_0416m46_041 & 04:01:13.30 & $-$45:55:35.0 & NTTE & $12.964$ & $12.793$ & $0.787$ & $12.936$ & $88.1$ & $2.6$ & $90.1$ & $3.2$ & $3.4535$ & $0.0096$ & $0.2896$ & $0.0008$ & $0.2874$ & $0.0008$ & $0.0028$ & $0.2880$ & $0.0008$ & $0.0029$ & $0.2876$ & $0.0009$ & $0.0030$ & $-8.5499$ & $0.0106$ & $-265.3830$ & $0.0119$ & $-0.1791$ & $5583$ & $87$ & $5675$ & $328$ & $5583$ & $87$ & $\dots$ & $\dots$ & $4.501$ & $0.460$ & $4.033$ & $0.035$ & $4.033$ & $0.035$ & $-1.704$ & $0.097$ & $-1.830$ & $0.260$ & $-1.704$ & $0.097$ & $\dots$ & $\dots$ & $0.128$ & $0.109$ & $0.128$ & $6.854$ & D & $0.991$ & I & $0.579$ & $0.428$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $32$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-325.7$,$43.8$,$-24.3$) & ($0.6$,$1.6$,$1.9$) & ($1874.8$,$364.0$,$12.2$) & ($6.1$,$13.3$,$1.4$) & $-1.282$ & $0.002$ & $0.664$ & $0.024$ & $23.677$ & $0.104$ & $1.742$ & $0.117$ & $0.945$ & $0.002$\\
J040119.00$-$642451.0 & 4670124000588400384 & 497687585 & 20101018_0359m65_132 & 04:01:19.00 & $-$64:24:51.0 & NTTE & $12.614$ & $12.249$ & $1.369$ & $12.624$ & $-5.0$ & $3.0$ & $-9.4$ & $0.5$ & $0.3685$ & $0.0107$ & $2.7137$ & $0.0788$ & $2.5349$ & $0.0688$ & $0.0271$ & $2.7115$ & $0.0691$ & $0.0255$ & $2.5983$ & $0.1378$ & $0.0530$ & $1.6420$ & $0.0143$ & $2.7010$ & $0.0134$ & $-0.1640$ & $4725$ & $207$ & $3838$ & $120$ & $4725$ & $207$ & $4465$ & $51$ & $5.169$ & $0.210$ & $2.588$ & $0.087$ & $2.588$ & $0.087$ & $-1.050$ & $0.222$ & $-1.538$ & $0.190$ & $-1.050$ & $0.222$ & $-0.370$ & $0.103$ & $-0.119$ & $0.080$ & $-0.099$ & $7.281$ & D & $0.992$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $19$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-31.1$,$247.3$,$12.4$) & ($0.4$,$2.2$,$2.0$) & ($27.6$,$2034.3$,$67.7$) & ($3.4$,$17.9$,$1.8$) & $-1.489$ & $0.006$ & $7.926$ & $0.115$ & $10.710$ & $0.160$ & $2.156$ & $0.067$ & $0.149$ & $0.009$\\
J040133.83$-$832427.9 & 4615720371404622848 & 490615480 & 20091205_0421m81_010 & 04:01:33.83 & $-$83:24:27.9 & $\dots$ & $11.577$ & $11.187$ & $1.457$ & $11.607$ & $148.6$ & $0.7$ & $149.9$ & $0.4$ & $0.5127$ & $0.0117$ & $1.9505$ & $0.0445$ & $1.8563$ & $0.0403$ & $0.0217$ & $1.9018$ & $0.0389$ & $0.0204$ & $1.9019$ & $0.0823$ & $0.0433$ & $20.1144$ & $0.0130$ & $1.5953$ & $0.0150$ & $0.1070$ & $4397$ & $52$ & $4372$ & $77$ & $\dots$ & $\dots$ & $4397$ & $52$ & $1.641$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.865$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.414$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($10.8$,$19.3$,$43.3$) & ($1.3$,$1.4$,$1.4$) & ($546.8$,$147.5$,$49.4$) & ($3.7$,$10.5$,$2.7$) & $-1.844$ & $0.001$ & $0.328$ & $0.028$ & $7.985$ & $0.031$ & $3.868$ & $0.088$ & $0.921$ & $0.007$\\
J040148.98$-$375753.4 & 4845204459759295104 & 17409153 & 20060929_0412m39_055 & 04:01:48.98 & $-$37:57:53.4 & SOAR & $11.618$ & $11.385$ & $1.067$ & $11.625$ & $139.7$ & $0.8$ & $139.9$ & $0.5$ & $0.3664$ & $0.0132$ & $2.7293$ & $0.0983$ & $2.5484$ & $0.0857$ & $0.0336$ & $2.5581$ & $0.0833$ & $0.0326$ & $2.4767$ & $0.0872$ & $0.0352$ & $6.2638$ & $0.0127$ & $2.1498$ & $0.0153$ & $-0.2392$ & $5040$ & $44$ & $4652$ & $92$ & $5093$ & $32$ & $4987$ & $57$ & $0.515$ & $0.470$ & $1.712$ & $0.135$ & $1.712$ & $0.135$ & $-2.139$ & $0.099$ & $-1.956$ & $0.160$ & $-2.137$ & $0.078$ & $-2.140$ & $0.119$ & $-0.114$ & $0.125$ & $0.206$ & $6.497$ & D & $0.996$ & I & $\dots$ & $\dots$ & $0.436$ & $0.042$ & $0.436$ & $0.042$ & D & $0.993$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($62.6$,$146.6$,$-49.2$) & ($0.5$,$0.5$,$0.8$) & ($189.9$,$1345.7$,$79.9$) & ($2.3$,$4.0$,$0.7$) & $-1.607$ & $0.001$ & $4.428$ & $0.017$ & $10.180$ & $0.022$ & $2.546$ & $0.015$ & $0.394$ & $0.002$\\
J040202.91$-$633157.7 & 4676233952344619008 & 497692728 & 20060917_0359m65_085 & 04:02:02.91 & $-$63:31:57.7 & $\dots$ & $11.299$ & $10.957$ & $1.387$ & $11.341$ & $95.1$ & $0.5$ & $94.2$ & $0.4$ & $0.3174$ & $0.0128$ & $3.1506$ & $0.1271$ & $2.9121$ & $0.1085$ & $0.0373$ & $3.0793$ & $0.1424$ & $0.0462$ & $2.8936$ & $0.1672$ & $0.0578$ & $4.0580$ & $0.0150$ & $-20.9299$ & $0.0167$ & $0.0030$ & $4447$ & $52$ & $4593$ & $68$ & $\dots$ & $\dots$ & $4447$ & $52$ & $1.595$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.103$ & $-1.238$ & $0.140$ & $\dots$ & $\dots$ & $-1.280$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.515$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-281.4$,$9.9$,$79.1$) & ($3.6$,$3.8$,$2.3$) & ($1687.3$,$82.2$,$61.7$) & ($64.1$,$31.6$,$1.2$) & $-1.364$ & $0.013$ & $0.551$ & $0.033$ & $20.021$ & $0.515$ & $5.603$ & $0.109$ & $0.946$ & $0.004$\\
J040243.20$-$634918.5 & 4670209899934484224 & 497690771 & 20091023_0359m65_082 & 04:02:43.20 & $-$63:49:18.5 & $\dots$ & $11.691$ & $11.495$ & $1.027$ & $11.719$ & $90.6$ & $1.0$ & $89.5$ & $0.6$ & $1.2173$ & $0.0109$ & $0.8215$ & $0.0074$ & $0.8043$ & $0.0071$ & $0.0088$ & $0.8089$ & $0.0066$ & $0.0082$ & $0.7896$ & $0.0056$ & $0.0071$ & $-2.5435$ & $0.0140$ & $-7.5813$ & $0.0149$ & $0.0061$ & $5180$ & $54$ & $5038$ & $77$ & $\dots$ & $\dots$ & $5180$ & $54$ & $3.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-0.708$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.238$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-61.8$,$180.8$,$-50.4$) & ($0.1$,$0.8$,$0.7$) & ($81.2$,$1482.5$,$40.0$) & ($1.0$,$6.2$,$1.0$) & $-1.632$ & $0.001$ & $5.180$ & $0.026$ & $8.920$ & $0.007$ & $1.505$ & $0.023$ & $0.265$ & $0.002$\\
J040251.94$-$662957.4 & 4669304967504721024 & 497648789 & 20101121_0359m65_138 & 04:02:51.94 & $-$66:29:57.4 & $\dots$ & $12.509$ & $12.184$ & $1.327$ & $12.538$ & $59.0$ & $2.6$ & $71.3$ & $0.4$ & $0.2167$ & $0.0086$ & $4.6147$ & $0.1831$ & $4.1203$ & $0.1460$ & $0.0354$ & $4.5125$ & $0.1374$ & $0.0304$ & $4.3347$ & $0.2865$ & $0.0661$ & $2.4248$ & $0.0112$ & $-11.4480$ & $0.0112$ & $-0.1868$ & $4530$ & $56$ & $5124$ & $136$ & $\dots$ & $\dots$ & $4530$ & $56$ & $4.615$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.149$ & $-1.020$ & $0.190$ & $\dots$ & $\dots$ & $-1.350$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-256.6$,$34.4$,$91.4$) & ($3.2$,$5.1$,$2.8$) & ($1458.2$,$287.7$,$101.7$) & ($57.1$,$41.9$,$1.6$) & $-1.387$ & $0.011$ & $0.586$ & $0.099$ & $18.922$ & $0.447$ & $6.310$ & $0.242$ & $0.940$ & $0.011$\\
J040310.14$-$822414.9 & 4616067915862006912 & 490732393 & 20091201_0421m81_017 & 04:03:10.14 & $-$82:24:14.9 & $\dots$ & $11.047$ & $10.939$ & $0.684$ & $11.052$ & $50.7$ & $0.9$ & $52.5$ & $0.6$ & $4.2214$ & $0.0126$ & $0.2369$ & $0.0007$ & $0.2354$ & $0.0007$ & $0.0030$ & $0.2360$ & $0.0007$ & $0.0030$ & $0.2352$ & $0.0014$ & $0.0059$ & $3.2688$ & $0.0151$ & $-40.1251$ & $0.0150$ & $0.0398$ & $6384$ & $69$ & $5950$ & $136$ & $\dots$ & $\dots$ & $6384$ & $69$ & $3.908$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.139$ & $-0.758$ & $0.190$ & $\dots$ & $\dots$ & $-0.930$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-71.3$,$210.5$,$6.6$) & ($0.3$,$0.7$,$0.5$) & ($70.0$,$1717.9$,$0.8$) & ($1.0$,$5.4$,$0.0$) & $-1.588$ & $0.001$ & $5.947$ & $0.028$ & $9.556$ & $0.008$ & $0.168$ & $0.004$ & $0.233$ & $0.002$\\
J040314.38$-$640211.4 & 4670158532125588096 & 497690168 & 20071230_0359m65_078 & 04:03:14.38 & $-$64:02:11.4 & $\dots$ & $11.847$ & $11.598$ & $1.139$ & $11.867$ & $141.5$ & $1.9$ & $141.5$ & $0.5$ & $0.6175$ & $0.0100$ & $1.6194$ & $0.0262$ & $1.5540$ & $0.0241$ & $0.0155$ & $1.5787$ & $0.0277$ & $0.0176$ & $1.5497$ & $0.0270$ & $0.0174$ & $1.6303$ & $0.0131$ & $12.3084$ & $0.0130$ & $-0.1238$ & $4921$ & $53$ & $4949$ & $77$ & $\dots$ & $\dots$ & $4921$ & $53$ & $2.875$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $-0.947$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.590$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($42.2$,$164.0$,$-110.4$) & ($0.3$,$1.4$,$1.3$) & ($70.3$,$1343.3$,$194.3$) & ($1.4$,$11.6$,$5.3$) & $-1.615$ & $0.001$ & $5.391$ & $0.036$ & $9.029$ & $0.012$ & $3.770$ & $0.062$ & $0.252$ & $0.003$\\
J040328.20$-$061245.0 & 3197345282036078080 & 22233261 & 20060106_0408m08_067 & 04:03:28.20 & $-$06:12:45.0 & KPNK & $12.586$ & $12.315$ & $0.927$ & $12.503$ & $72.9$ & $2.3$ & $67.6$ & $0.9$ & $1.6782$ & $0.0131$ & $0.5959$ & $0.0047$ & $0.5868$ & $0.0045$ & $0.0077$ & $0.5872$ & $0.0045$ & $0.0077$ & $0.5925$ & $0.0055$ & $0.0092$ & $56.5579$ & $0.0125$ & $-22.2177$ & $0.0100$ & $-0.0787$ & $5672$ & $29$ & $5084$ & $214$ & $5672$ & $29$ & $5683$ & $68$ & $2.077$ & $0.480$ & $3.219$ & $0.339$ & $3.219$ & $0.339$ & $-2.221$ & $0.118$ & $-2.040$ & $0.270$ & $-2.221$ & $0.118$ & $-1.619$ & $0.125$ & $0.559$ & $0.095$ & $0.559$ & $6.768$ & D & $0.994$ & I & $0.405$ & $0.358$ & $0.192$ & $0.048$ & $0.192$ & $0.048$ & D & $0.961$ & $30$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($65.7$,$86.1$,$41.6$) & ($1.7$,$0.6$,$1.5$) & ($383.8$,$748.0$,$27.9$) & ($5.5$,$5.5$,$1.9$) & $-1.731$ & $0.001$ & $1.950$ & $0.023$ & $9.139$ & $0.019$ & $1.135$ & $0.045$ & $0.648$ & $0.004$\\
J040334.59$-$240751.9 & 5083336000908741248 & 18204999 & 20060924_0403m24_070 & 04:03:34.59 & $-$24:07:51.9 & NTTE & $11.230$ & $10.985$ & $1.096$ & $11.237$ & $244.5$ & $0.9$ & $243.3$ & $0.3$ & $0.8291$ & $0.0177$ & $1.2061$ & $0.0257$ & $1.1695$ & $0.0242$ & $0.0207$ & $1.1786$ & $0.0248$ & $0.0211$ & $1.1786$ & $0.0326$ & $0.0276$ & $21.9646$ & $0.0138$ & $-6.0312$ & $0.0178$ & $-0.3498$ & $5045$ & $50$ & $5073$ & $94$ & $5076$ & $45$ & $5014$ & $55$ & $2.772$ & $0.250$ & $2.049$ & $0.139$ & $2.049$ & $0.139$ & $-1.593$ & $0.065$ & $-1.364$ & $0.180$ & $-1.696$ & $0.016$ & $-1.490$ & $0.114$ & $0.064$ & $0.116$ & $0.114$ & $6.951$ & D & $0.997$ & I & $0.512$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($134.9$,$49.2$,$-94.7$) & ($0.6$,$0.8$,$0.9$) & ($642.6$,$437.5$,$154.8$) & ($5.6$,$7.1$,$3.7$) & $-1.632$ & $0.001$ & $1.139$ & $0.024$ & $11.188$ & $0.025$ & $5.080$ & $0.070$ & $0.815$ & $0.004$\\
J040345.45$-$420333.6 & 4842145476675378048 & 504633816 & 20111119_0410m44_066 & 04:03:45.45 & $-$42:03:33.6 & $\dots$ & $12.661$ & $12.393$ & $1.197$ & $12.687$ & $7.3$ & $1.0$ & $10.8$ & $8.7$ & $0.5286$ & $0.0094$ & $1.8918$ & $0.0336$ & $1.8031$ & $0.0306$ & $0.0169$ & $1.8670$ & $0.0342$ & $0.0183$ & $1.8326$ & $0.0807$ & $0.0440$ & $3.9484$ & $0.0104$ & $6.7235$ & $0.0105$ & $-0.1287$ & $4709$ & $54$ & $4860$ & $65$ & $\dots$ & $\dots$ & $4709$ & $54$ & $2.336$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.281$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.180$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($24.0$,$256.0$,$21.4$) & ($0.6$,$0.6$,$0.8$) & ($31.7$,$2256.4$,$49.0$) & ($1.2$,$6.4$,$1.2$) & $-1.442$ & $0.002$ & $8.684$ & $0.081$ & $11.741$ & $0.063$ & $1.991$ & $0.048$ & $0.150$ & $0.006$\\
J040405.34$-$144126.1 & 5110062689038453632 & 21297679 & 20090930_0414m16_052 & 04:04:05.34 & $-$14:41:26.1 & $\dots$ & $11.739$ & $11.385$ & $1.374$ & $11.762$ & $-98.8$ & $0.8$ & $-97.2$ & $2.2$ & $0.2948$ & $0.0207$ & $3.3921$ & $0.2382$ & $3.1172$ & $0.2011$ & $0.0645$ & $3.1147$ & $0.2275$ & $0.0730$ & $3.1191$ & $0.2608$ & $0.0836$ & $1.4771$ & $0.0206$ & $-13.3232$ & $0.0196$ & $-0.2606$ & $4469$ & $52$ & $4643$ & $68$ & $\dots$ & $\dots$ & $4469$ & $52$ & $1.577$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $-1.046$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-215.5$,$106.6$,$30.9$) & ($2.9$,$4.4$,$1.2$) & ($993.4$,$1107.7$,$61.5$) & ($38.4$,$40.1$,$3.1$) & $-1.386$ & $0.005$ & $2.526$ & $0.121$ & $18.386$ & $0.238$ & $2.672$ & $0.024$ & $0.758$ & $0.013$\\
J040405.56$-$323157.9 & 4883292642056906752 & 17975280 & 20110923_0411m34_062 & 04:04:05.56 & $-$32:31:57.9 & $\dots$ & $11.546$ & $11.366$ & $0.966$ & $11.568$ & $107.5$ & $2.0$ & $107.2$ & $0.6$ & $0.6885$ & $0.0148$ & $1.4524$ & $0.0312$ & $1.3996$ & $0.0290$ & $0.0207$ & $1.4065$ & $0.0284$ & $0.0202$ & $1.3796$ & $0.0648$ & $0.0470$ & $-4.3395$ & $0.0121$ & $-0.1155$ & $0.0162$ & $-0.2535$ & $5210$ & $54$ & $5418$ & $74$ & $\dots$ & $\dots$ & $5210$ & $54$ & $3.113$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.656$ & $0.110$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.388$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.0$,$213.4$,$-92.2$) & ($1.0$,$1.0$,$1.5$) & ($2.3$,$1889.6$,$145.4$) & ($0.4$,$9.6$,$4.7$) & $-1.509$ & $0.002$ & $8.587$ & $0.051$ & $9.352$ & $0.027$ & $3.071$ & $0.063$ & $0.043$ & $0.003$\\
J040416.70$-$191930.9 & 5094386058407721856 & 21039724 & 20060930_0357m19_115 & 04:04:16.70 & $-$19:19:30.9 & $\dots$ & $12.614$ & $12.372$ & $1.086$ & $12.620$ & $329.0$ & $1.2$ & $328.8$ & $1.1$ & $0.4155$ & $0.0125$ & $2.4067$ & $0.0724$ & $2.2650$ & $0.0641$ & $0.0283$ & $2.3110$ & $0.0617$ & $0.0267$ & $2.2529$ & $0.0639$ & $0.0284$ & $13.4098$ & $0.0124$ & $-6.3103$ & $0.0122$ & $-0.3188$ & $5006$ & $59$ & $5130$ & $94$ & $\dots$ & $\dots$ & $5006$ & $59$ & $2.660$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.850$ & $0.149$ & $-1.234$ & $0.180$ & $\dots$ & $\dots$ & $-1.850$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($187.8$,$1.2$,$-146.2$) & ($0.7$,$1.1$,$1.1$) & ($997.4$,$11.7$,$609.2$) & ($16.0$,$10.4$,$20.4$) & $-1.444$ & $0.003$ & $0.187$ & $0.140$ & $16.590$ & $0.161$ & $16.298$ & $0.109$ & $0.978$ & $0.016$\\
J040420.42$-$123028.6 & 3189819983936883072 & 21322324 & 20061124_0405m11_005 & 04:04:20.42 & $-$12:30:28.6 & $\dots$ & $12.078$ & $11.900$ & $0.951$ & $12.096$ & $164.1$ & $1.3$ & $164.7$ & $0.7$ & $0.5713$ & $0.0148$ & $1.7504$ & $0.0453$ & $1.6742$ & $0.0415$ & $0.0248$ & $1.6826$ & $0.0364$ & $0.0216$ & $1.6597$ & $0.0969$ & $0.0584$ & $23.0193$ & $0.0146$ & $-20.0054$ & $0.0121$ & $-0.3151$ & $5436$ & $56$ & $4994$ & $94$ & $\dots$ & $\dots$ & $5436$ & $56$ & $1.915$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.106$ & $-1.154$ & $0.180$ & $\dots$ & $\dots$ & $-1.230$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.203$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($65.8$,$-29.6$,$-31.6$) & ($0.9$,$3.8$,$1.5$) & ($697.6$,$-278.4$,$31.8$) & ($16.9$,$36.8$,$0.8$) & $-1.716$ & $0.002$ & $0.624$ & $0.097$ & $10.023$ & $0.052$ & $4.216$ & $0.112$ & $0.883$ & $0.017$\\
J040502.80$-$671920.8 & 4668398488886641664 & 497263873 & 20051211_0403m68_085 & 04:05:02.80 & $-$67:19:20.8 & $\dots$ & $13.271$ & $12.991$ & $1.207$ & $13.290$ & $106.0$ & $1.1$ & $108.6$ & $1.3$ & $0.3961$ & $0.0127$ & $2.5246$ & $0.0809$ & $2.3691$ & $0.0713$ & $0.0301$ & $2.4234$ & $0.0677$ & $0.0279$ & $2.4898$ & $0.2035$ & $0.0817$ & $17.2011$ & $0.0158$ & $16.6000$ & $0.0183$ & $0.1705$ & $4761$ & $53$ & $5083$ & $74$ & $\dots$ & $\dots$ & $4761$ & $53$ & $3.438$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.114$ & $-0.652$ & $0.110$ & $\dots$ & $\dots$ & $-1.000$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($217.2$,$120.1$,$3.8$) & ($5.9$,$0.8$,$1.6$) & ($697.3$,$974.8$,$81.8$) & ($30.7$,$6.8$,$7.6$) & $-1.501$ & $0.014$ & $2.360$ & $0.046$ & $14.425$ & $0.477$ & $2.505$ & $0.459$ & $0.718$ & $0.011$\\
J040508.17$-$664239.1 & 4669284351661738240 & 497646717 & 20060917_0359m65_148 & 04:05:08.17 & $-$66:42:39.1 & $\dots$ & $11.759$ & $11.560$ & $1.032$ & $11.787$ & $-20.5$ & $1.1$ & $-22.2$ & $0.4$ & $1.4963$ & $0.0095$ & $0.6683$ & $0.0042$ & $0.6569$ & $0.0041$ & $0.0062$ & $0.6597$ & $0.0042$ & $0.0064$ & $0.6568$ & $0.0102$ & $0.0156$ & $21.8806$ & $0.0122$ & $24.8983$ & $0.0121$ & $-0.0409$ & $5129$ & $56$ & $5161$ & $94$ & $\dots$ & $\dots$ & $5129$ & $56$ & $2.607$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.122$ & $-0.762$ & $0.180$ & $\dots$ & $\dots$ & $-1.300$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.107$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($74.6$,$238.6$,$38.0$) & ($0.4$,$0.9$,$0.7$) & ($73.7$,$1951.3$,$21.8$) & ($1.1$,$7.2$,$0.6$) & $-1.511$ & $0.002$ & $6.894$ & $0.023$ & $10.937$ & $0.059$ & $1.193$ & $0.026$ & $0.227$ & $0.001$\\
J040536.17$-$271218.9 & 4889984063665801984 & 18151302 & 20100926_0408m29_075 & 04:05:36.17 & $-$27:12:18.9 & $\dots$ & $12.108$ & $11.902$ & $0.964$ & $12.103$ & $154.0$ & $1.0$ & $155.4$ & $0.6$ & $1.5240$ & $0.0132$ & $0.6562$ & $0.0057$ & $0.6452$ & $0.0055$ & $0.0085$ & $0.6457$ & $0.0046$ & $0.0071$ & $0.6350$ & $0.0060$ & $0.0094$ & $76.5351$ & $0.0099$ & $-49.5324$ & $0.0132$ & $-0.3190$ & $5303$ & $55$ & $5227$ & $94$ & $\dots$ & $\dots$ & $5303$ & $55$ & $3.313$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.106$ & $-1.269$ & $0.180$ & $\dots$ & $\dots$ & $-1.310$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($32.5$,$-60.5$,$28.4$) & ($0.5$,$0.8$,$0.8$) & ($466.8$,$-518.2$,$15.9$) & ($3.2$,$6.6$,$0.6$) & $-1.778$ & $0.001$ & $1.248$ & $0.019$ & $8.703$ & $0.002$ & $0.727$ & $0.019$ & $0.749$ & $0.003$\\
J040539.23$-$294133.5 & 4887226213625347968 & 18034358 & 20041230_0414m29_034 & 04:05:39.23 & $-$29:41:33.5 & $\dots$ & $13.321$ & $13.003$ & $1.274$ & $13.333$ & $5.8$ & $7.7$ & $\dots$ & $\dots$ & $3.5872$ & $0.0134$ & $0.2788$ & $0.0010$ & $0.2768$ & $0.0010$ & $0.0037$ & $0.2769$ & $0.0012$ & $0.0044$ & $0.2726$ & $0.0022$ & $0.0081$ & $23.1562$ & $0.0115$ & $3.1830$ & $0.0134$ & $-0.3106$ & $4543$ & $69$ & $4412$ & $86$ & $\dots$ & $\dots$ & $4543$ & $69$ & $4.788$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.945$ & $0.144$ & $-2.659$ & $0.130$ & $\dots$ & $\dots$ & $-0.945$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($2.1$,$230.9$,$23.6$) & ($3.5$,$3.8$,$5.6$) & ($0.7$,$1933.3$,$6.3$) & ($0.9$,$31.5$,$2.4$) & $-1.551$ & $0.010$ & $8.193$ & $0.204$ & $8.496$ & $0.164$ & $0.462$ & $0.105$ & $0.018$ & $0.013$\\
J040546.60$-$302927.0 & 4884115897091883136 & 18024521 & 20041230_0414m29_026 & 04:05:46.60 & $-$30:29:27.0 & NTTE & $13.094$ & $12.884$ & $0.715$ & $13.006$ & $3.6$ & $2.3$ & $\dots$ & $\dots$ & $2.0334$ & $0.0119$ & $0.4918$ & $0.0029$ & $0.4856$ & $0.0028$ & $0.0058$ & $0.4867$ & $0.0026$ & $0.0052$ & $0.4804$ & $0.0039$ & $0.0080$ & $-4.4955$ & $0.0101$ & $-18.7010$ & $0.0120$ & $-0.2641$ & $6000$ & $62$ & $5351$ & $136$ & $6000$ & $62$ & $6038$ & $67$ & $4.788$ & $0.180$ & $4.151$ & $0.313$ & $4.151$ & $0.313$ & $-0.943$ & $0.008$ & $-1.509$ & $0.190$ & $-0.943$ & $0.008$ & $-0.310$ & $0.122$ & $0.092$ & $0.098$ & $0.092$ & $7.579$ & D & $0.996$ & I & $0.677$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $30$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-55.1$,$229.8$,$-6.3$) & ($1.0$,$1.1$,$1.7$) & ($39.2$,$1945.3$,$4.5$) & ($1.6$,$9.7$,$0.2$) & $-1.534$ & $0.003$ & $7.154$ & $0.015$ & $10.024$ & $0.083$ & $0.440$ & $0.010$ & $0.167$ & $0.003$\\
J040618.20$-$030525.0 & 3252095708355700992 & 22319259 & 20091017_0411m03_054 & 04:06:18.20 & $-$03:05:25.0 & NTTE & $12.171$ & $11.909$ & $1.175$ & $12.194$ & $352.4$ & $1.6$ & $355.3$ & $1.1$ & $0.9082$ & $0.0156$ & $1.1011$ & $0.0189$ & $1.0704$ & $0.0179$ & $0.0167$ & $1.0677$ & $0.0187$ & $0.0175$ & $1.0572$ & $0.0169$ & $0.0160$ & $42.6435$ & $0.0169$ & $-13.1085$ & $0.0123$ & $0.0157$ & $5024$ & $146$ & $5460$ & $94$ & $5024$ & $146$ & $5073$ & $54$ & $3.155$ & $0.250$ & $1.444$ & $0.317$ & $1.444$ & $0.317$ & $-2.088$ & $0.056$ & $-1.059$ & $0.180$ & $-2.088$ & $0.056$ & $-0.980$ & $0.104$ & $0.545$ & $0.099$ & $0.885$ & $7.227$ & D & $0.996$ & C & $0.353$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $54$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($303.6$,$0.5$,$-92.0$) & ($1.3$,$0.9$,$1.1$) & ($1838.6$,$4.9$,$112.7$) & ($8.2$,$7.8$,$4.6$) & $-1.269$ & $0.005$ & $0.086$ & $0.054$ & $24.207$ & $0.232$ & $15.615$ & $6.932$ & $0.993$ & $0.004$\\
J040621.60$-$021052.0 & 3252934429569389568 & 22323634 & 20100928_0411m03_059 & 04:06:21.60 & $-$02:10:52.0 & $\dots$ & $11.425$ & $11.300$ & $0.729$ & $11.426$ & $-20.4$ & $2.1$ & $-19.0$ & $0.8$ & $4.1299$ & $0.0220$ & $0.2421$ & $0.0013$ & $0.2406$ & $0.0013$ & $0.0053$ & $0.2398$ & $0.0011$ & $0.0047$ & $0.2387$ & $0.0020$ & $0.0083$ & $-28.2430$ & $0.0207$ & $-39.7568$ & $0.0182$ & $0.1558$ & $6388$ & $72$ & $5725$ & $94$ & $\dots$ & $\dots$ & $6388$ & $72$ & $3.512$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.177$ & $-0.911$ & $0.180$ & $\dots$ & $\dots$ & $-1.260$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-63.1$,$241.4$,$-21.5$) & ($1.6$,$0.4$,$1.3$) & ($56.7$,$2036.3$,$4.7$) & ($3.1$,$3.2$,$0.5$) & $-1.503$ & $0.002$ & $7.303$ & $0.024$ & $10.860$ & $0.078$ & $0.480$ & $0.025$ & $0.196$ & $0.005$\\
J040626.59$-$141738.9 & 5110102993011576192 & 21302599 & 20091022_0414m16_058 & 04:06:26.59 & $-$14:17:38.9 & $\dots$ & $12.150$ & $11.902$ & $1.019$ & $12.123$ & $-53.4$ & $1.3$ & $-53.2$ & $2.3$ & $0.6719$ & $0.0196$ & $1.4883$ & $0.0434$ & $1.4329$ & $0.0402$ & $0.0281$ & $1.4312$ & $0.0645$ & $0.0451$ & $1.4293$ & $0.0845$ & $0.0591$ & $7.5860$ & $0.0166$ & $-38.0791$ & $0.0173$ & $-0.1205$ & $5177$ & $55$ & $5589$ & $94$ & $\dots$ & $\dots$ & $5177$ & $55$ & $3.096$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.106$ & $-0.978$ & $0.180$ & $\dots$ & $\dots$ & $-1.320$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-205.6$,$41.5$,$0.2$) & ($2.6$,$3.9$,$1.2$) & ($1021.6$,$382.4$,$24.4$) & ($30.2$,$35.3$,$1.4$) & $-1.539$ & $0.005$ & $0.777$ & $0.080$ & $14.072$ & $0.165$ & $1.740$ & $0.997$ & $0.895$ & $0.011$\\
J040631.70$-$750911.0 & 4628781951069756416 & $\dots$ & 20091125_0346m75_115 & 04:06:31.70 & $-$75:09:11.0 & NTTE & $11.389$ & $11.245$ & $0.614$ & $11.342$ & $135.2$ & $5.6$ & $133.1$ & $0.7$ & $0.0820$ & $0.0156$ & $12.1951$ & $2.3200$ & $9.2593$ & $1.3374$ & $0.1444$ & $9.7223$ & $1.2355$ & $0.1271$ & $5.9041$ & $0.4365$ & $0.0739$ & $5.4979$ & $0.0201$ & $-2.7509$ & $0.0195$ & $0.2045$ & $6589$ & $81$ & $5939$ & $106$ & $6589$ & $81$ & $\dots$ & $\dots$ & $1.279$ & $0.150$ & $2.249$ & $0.014$ & $2.249$ & $0.014$ & $-2.403$ & $0.139$ & $-1.704$ & $0.080$ & $-2.403$ & $0.139$ & $\dots$ & $\dots$ & $0.511$ & $0.357$ & $0.521$ & $6.548$ & U & $0.711$ & X & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-72.5$,$-0.4$,$70.1$) & ($1.7$,$5.2$,$4.5$) & ($701.1$,$-3.2$,$180.9$) & ($13.5$,$42.0$,$12.0$) & $-1.707$ & $0.006$ & $0.119$ & $0.071$ & $10.181$ & $0.142$ & $4.936$ & $0.178$ & $0.977$ & $0.014$\\
J040640.28$-$614257.1 & 4679806226966950912 & 499556315 & 20121118_0417m60_058 & 04:06:40.28 & $-$61:42:57.1 & $\dots$ & $12.625$ & $12.417$ & $1.047$ & $12.649$ & $259.9$ & $1.1$ & $258.6$ & $1.0$ & $0.3735$ & $0.0198$ & $2.6774$ & $0.1419$ & $2.5031$ & $0.1241$ & $0.0496$ & $2.5947$ & $0.1193$ & $0.0460$ & $2.4052$ & $0.0717$ & $0.0298$ & $-7.6752$ & $0.0254$ & $0.5341$ & $0.0264$ & $0.0731$ & $5064$ & $62$ & $4732$ & $77$ & $\dots$ & $\dots$ & $5064$ & $62$ & $1.317$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.176$ & $-1.429$ & $0.170$ & $\dots$ & $\dots$ & $-1.520$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.199$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-75.1$,$105.4$,$-230.6$) & ($0.6$,$0.9$,$1.0$) & ($42.5$,$877.3$,$1261.9$) & ($1.9$,$7.3$,$11.2$) & $-1.448$ & $0.003$ & $8.202$ & $0.014$ & $11.728$ & $0.092$ & $10.593$ & $0.093$ & $0.177$ & $0.003$\\
J040647.02$-$214611.7 & 5090775674539298432 & 20987473 & 20060924_0403m24_081 & 04:06:47.02 & $-$21:46:11.7 & $\dots$ & $10.872$ & $10.684$ & $0.933$ & $10.874$ & $41.2$ & $1.3$ & $40.5$ & $0.2$ & $0.9514$ & $0.0133$ & $1.0511$ & $0.0147$ & $1.0231$ & $0.0139$ & $0.0136$ & $1.0291$ & $0.0127$ & $0.0123$ & $1.0279$ & $0.0317$ & $0.0309$ & $-2.1957$ & $0.0106$ & $1.0142$ & $0.0127$ & $-0.4722$ & $5390$ & $57$ & $5318$ & $94$ & $\dots$ & $\dots$ & $5390$ & $57$ & $2.590$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.125$ & $-1.323$ & $0.180$ & $\dots$ & $\dots$ & $-1.210$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.625$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.5$,$243.8$,$-28.4$) & ($0.8$,$0.5$,$0.9$) & ($5.8$,$2155.8$,$22.4$) & ($0.4$,$5.2$,$0.6$) & $-1.483$ & $0.001$ & $8.867$ & $0.006$ & $10.048$ & $0.041$ & $1.108$ & $0.016$ & $0.062$ & $0.002$\\
J040647.07$-$641858.2 & 4669950312111233024 & 497684947 & 20091023_0359m65_060 & 04:06:47.07 & $-$64:18:58.2 & $\dots$ & $11.598$ & $11.682$ & $0.615$ & $11.778$ & $14.6$ & $1.6$ & $15.6$ & $0.9$ & $2.2214$ & $0.0118$ & $0.4502$ & $0.0024$ & $0.4450$ & $0.0023$ & $0.0053$ & $0.4440$ & $0.0022$ & $0.0050$ & $0.4398$ & $0.0039$ & $0.0089$ & $12.1563$ & $0.0154$ & $23.9417$ & $0.0139$ & $0.0622$ & $6496$ & $70$ & $6444$ & $83$ & $\dots$ & $\dots$ & $6496$ & $70$ & $4.247$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.170$ & $-0.092$ & $0.120$ & $\dots$ & $\dots$ & $-0.830$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.109$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($34.0$,$234.1$,$-1.9$) & ($0.2$,$1.2$,$1.0$) & ($14.8$,$1923.5$,$2.9$) & ($0.3$,$9.6$,$0.0$) & $-1.550$ & $0.003$ & $7.485$ & $0.033$ & $9.219$ & $0.052$ & $0.321$ & $0.001$ & $0.104$ & $0.001$\\
J040647.23$-$772907.7 & 4626238986830419968 & 491170459 & 20091129_0346m75_141 & 04:06:47.23 & $-$77:29:07.7 & $\dots$ & $12.008$ & $11.759$ & $1.159$ & $12.037$ & $96.2$ & $1.6$ & $94.4$ & $0.4$ & $0.5223$ & $0.0118$ & $1.9146$ & $0.0433$ & $1.8238$ & $0.0393$ & $0.0215$ & $1.8622$ & $0.0418$ & $0.0225$ & $1.7811$ & $0.0628$ & $0.0353$ & $15.2975$ & $0.0167$ & $0.6878$ & $0.0153$ & $0.1807$ & $4981$ & $53$ & $4484$ & $77$ & $\dots$ & $\dots$ & $4981$ & $53$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-1.045$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.370$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-3.2$,$93.4$,$37.5$) & ($0.6$,$1.5$,$1.3$) & ($282.8$,$731.0$,$41.4$) & ($5.3$,$11.5$,$1.7$) & $-1.792$ & $0.002$ & $2.071$ & $0.041$ & $7.938$ & $0.002$ & $1.369$ & $0.029$ & $0.586$ & $0.006$\\
J040648.34$-$053335.5 & 3197441253081639936 & 22239686 & 20070109_0411m03_009 & 04:06:48.34 & $-$05:33:35.5 & $\dots$ & $11.569$ & $11.286$ & $1.221$ & $11.591$ & $24.2$ & $0.7$ & $26.9$ & $0.8$ & $1.0011$ & $0.0430$ & $0.9989$ & $0.0429$ & $0.9736$ & $0.0408$ & $0.0419$ & $0.9722$ & $0.0353$ & $0.0363$ & $0.9515$ & $0.0510$ & $0.0536$ & $6.9193$ & $0.0437$ & $-10.8668$ & $0.0383$ & $-0.0543$ & $4814$ & $53$ & $4814$ & $77$ & $\dots$ & $\dots$ & $4814$ & $53$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.809$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-14.2$,$187.5$,$-6.4$) & ($0.6$,$0.9$,$0.5$) & ($48.9$,$1683.7$,$9.6$) & ($1.9$,$6.2$,$0.2$) & $-1.601$ & $0.001$ & $6.064$ & $0.042$ & $9.047$ & $0.013$ & $0.637$ & $0.010$ & $0.197$ & $0.004$\\
J040658.70$-$540556.2 & 4779874227616110592 & 502219217 & 20121217_0356m54_109 & 04:06:58.70 & $-$54:05:56.2 & SOAR & $12.210$ & $12.042$ & $0.973$ & $12.246$ & $94.9$ & $0.9$ & $95.5$ & $1.0$ & $0.4506$ & $0.0099$ & $2.2193$ & $0.0488$ & $2.0982$ & $0.0436$ & $0.0208$ & $2.1245$ & $0.0411$ & $0.0193$ & $2.1159$ & $0.0501$ & $0.0237$ & $5.7925$ & $0.0122$ & $-11.1295$ & $0.0123$ & $-0.0590$ & $5305$ & $48$ & $5839$ & $328$ & $5379$ & $36$ & $5231$ & $61$ & $3.932$ & $0.460$ & $2.551$ & $0.269$ & $2.551$ & $0.269$ & $-2.380$ & $0.096$ & $-2.299$ & $0.260$ & $-2.359$ & $0.060$ & $-2.400$ & $0.131$ & $0.679$ & $0.125$ & $0.689$ & $6.739$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.232$ & $0.038$ & $0.232$ & $0.038$ & D & $0.991$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-105.5$,$94.5$,$2.4$) & ($0.6$,$0.9$,$0.8$) & ($414.0$,$806.9$,$42.9$) & ($4.2$,$7.6$,$0.4$) & $-1.688$ & $0.001$ & $2.131$ & $0.031$ & $9.849$ & $0.019$ & $1.664$ & $0.007$ & $0.644$ & $0.004$\\
J040706.98$-$264016.6 & 4890427682247909760 & 18155790 & 20060924_0403m24_144 & 04:07:06.98 & $-$26:40:16.6 & $\dots$ & $11.352$ & $11.123$ & $1.078$ & $11.367$ & $74.4$ & $1.6$ & $73.6$ & $0.5$ & $1.5106$ & $0.0162$ & $0.6620$ & $0.0071$ & $0.6508$ & $0.0069$ & $0.0105$ & $0.6509$ & $0.0071$ & $0.0109$ & $0.6483$ & $0.0067$ & $0.0103$ & $-1.8539$ & $0.0119$ & $-18.0083$ & $0.0170$ & $-0.3885$ & $5032$ & $53$ & $5037$ & $77$ & $\dots$ & $\dots$ & $5032$ & $53$ & $3.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.708$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.1$,$184.9$,$-58.8$) & ($0.8$,$0.7$,$1.2$) & ($43.7$,$1585.6$,$49.4$) & ($0.4$,$6.3$,$1.9$) & $-1.613$ & $0.001$ & $5.937$ & $0.019$ & $8.737$ & $0.012$ & $1.666$ & $0.041$ & $0.191$ & $0.001$\\
J040732.67$-$525030.5 & 4780370760195386624 & 502242631 & 20121217_0356m54_121 & 04:07:32.67 & $-$52:50:30.5 & $\dots$ & $12.753$ & $12.471$ & $1.246$ & $12.788$ & $71.5$ & $0.8$ & $72.5$ & $0.9$ & $0.3572$ & $0.0099$ & $2.7996$ & $0.0776$ & $2.6096$ & $0.0674$ & $0.0258$ & $2.7272$ & $0.0690$ & $0.0253$ & $2.7184$ & $0.1334$ & $0.0491$ & $4.0169$ & $0.0122$ & $1.5861$ & $0.0123$ & $-0.0062$ & $4617$ & $52$ & $4423$ & $77$ & $\dots$ & $\dots$ & $4617$ & $52$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.982$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.550$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.8$,$177.1$,$-12.2$) & ($0.3$,$0.6$,$0.8$) & ($55.4$,$1546.2$,$69.3$) & ($1.2$,$4.9$,$1.3$) & $-1.610$ & $0.001$ & $5.609$ & $0.033$ & $9.070$ & $0.031$ & $2.098$ & $0.038$ & $0.236$ & $0.004$\\
J040754.92$-$340852.9 & 4882138670242774784 & 17590998 & 20061122_0411m34_034 & 04:07:54.92 & $-$34:08:52.9 & $\dots$ & $11.719$ & $11.422$ & $1.219$ & $11.726$ & $-40.0$ & $0.7$ & $-41.0$ & $0.5$ & $0.4090$ & $0.0117$ & $2.4450$ & $0.0699$ & $2.2989$ & $0.0618$ & $0.0269$ & $2.3493$ & $0.0653$ & $0.0278$ & $2.2378$ & $0.0901$ & $0.0402$ & $11.9914$ & $0.0112$ & $-24.3925$ & $0.0127$ & $-0.2391$ & $4660$ & $53$ & $4730$ & $77$ & $\dots$ & $\dots$ & $4660$ & $53$ & $1.687$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.106$ & $-1.132$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.381$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-208.3$,$21.4$,$110.8$) & ($1.8$,$3.2$,$1.0$) & ($1161.2$,$197.1$,$182.3$) & ($27.0$,$29.3$,$3.5$) & $-1.467$ & $0.005$ & $0.464$ & $0.074$ & $15.961$ & $0.178$ & $7.499$ & $0.442$ & $0.944$ & $0.009$\\
J040757.20$-$493458.5 & 4830349641054692608 & 502749708 & 20061013_0405m49_132 & 04:07:57.20 & $-$49:34:58.5 & $\dots$ & $11.942$ & $11.575$ & $1.427$ & $11.979$ & $285.5$ & $0.7$ & $285.7$ & $0.8$ & $0.2058$ & $0.0110$ & $4.8591$ & $0.2597$ & $4.3141$ & $0.2047$ & $0.0475$ & $4.5918$ & $0.2150$ & $0.0468$ & $3.9036$ & $0.5328$ & $0.1365$ & $9.8413$ & $0.0110$ & $4.5838$ & $0.0136$ & $-0.1512$ & $4306$ & $52$ & $4361$ & $77$ & $\dots$ & $\dots$ & $4306$ & $52$ & $1.063$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.112$ & $-1.372$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.469$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($186.8$,$23.3$,$-82.1$) & ($6.4$,$0.6$,$4.5$) & ($1118.8$,$217.1$,$111.2$) & ($41.1$,$6.2$,$6.7$) & $-1.505$ & $0.013$ & $0.612$ & $0.077$ & $15.054$ & $0.385$ & $5.163$ & $0.165$ & $0.922$ & $0.009$\\
J040801.43$-$284844.3 & 4888792193061158272 & 18138139 & 20041230_0414m29_048 & 04:08:01.43 & $-$28:48:44.3 & $\dots$ & $13.366$ & $13.101$ & $1.166$ & $13.382$ & $7.3$ & $1.4$ & $\dots$ & $\dots$ & $0.2128$ & $0.0127$ & $4.6992$ & $0.2805$ & $4.1876$ & $0.2227$ & $0.0532$ & $3.8832$ & $0.1939$ & $0.0499$ & $3.8103$ & $0.3358$ & $0.0881$ & $8.6308$ & $0.0106$ & $-7.8406$ & $0.0126$ & $-0.3785$ & $4809$ & $53$ & $4724$ & $77$ & $\dots$ & $\dots$ & $4809$ & $53$ & $2.415$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.106$ & $-1.032$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-78.1$,$42.4$,$94.0$) & ($1.0$,$5.3$,$2.5$) & ($655.1$,$435.9$,$269.3$) & ($27.3$,$52.0$,$19.3$) & $-1.590$ & $0.005$ & $1.313$ & $0.147$ & $12.084$ & $0.136$ & $7.510$ & $0.984$ & $0.804$ & $0.022$\\
J040821.55$-$123442.6 & 3189030745043915776 & 21333686 & 20080929_0405m11_150 & 04:08:21.55 & $-$12:34:42.6 & $\dots$ & $10.936$ & $10.726$ & $1.241$ & $11.040$ & $9.5$ & $3.9$ & $-1.5$ & $3.3$ & $1.3012$ & $0.0171$ & $0.7685$ & $0.0101$ & $0.7535$ & $0.0097$ & $0.0129$ & $0.7507$ & $0.0086$ & $0.0114$ & $0.7584$ & $0.0110$ & $0.0145$ & $-4.2656$ & $0.0135$ & $-6.1740$ & $0.0132$ & $-0.0170$ & $4687$ & $58$ & $4008$ & $95$ & $\dots$ & $\dots$ & $4687$ & $58$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.141$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-1.020$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.378$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-31.5$,$241.3$,$-16.6$) & ($2.7$,$1.2$,$2.6$) & ($16.4$,$2115.7$,$10.3$) & ($3.1$,$10.3$,$0.9$) & $-1.495$ & $0.003$ & $8.288$ & $0.039$ & $10.221$ & $0.150$ & $0.718$ & $0.027$ & $0.104$ & $0.010$\\
J040823.50$-$293245.0 & 4888673789402877696 & 18039834 & 20061123_0408m29_124 & 04:08:23.50 & $-$29:32:45.0 & NTTE & $12.575$ & $12.471$ & $0.684$ & $12.585$ & $19.2$ & $1.9$ & $17.3$ & $1.2$ & $1.2587$ & $0.0101$ & $0.7945$ & $0.0064$ & $0.7784$ & $0.0061$ & $0.0079$ & $0.7784$ & $0.0073$ & $0.0094$ & $0.7720$ & $0.0059$ & $0.0076$ & $5.3137$ & $0.0091$ & $9.3090$ & $0.0114$ & $-0.2933$ & $6124$ & $47$ & $5027$ & $92$ & $6124$ & $47$ & $6146$ & $67$ & $3.429$ & $0.470$ & $3.453$ & $0.384$ & $3.453$ & $0.384$ & $-0.996$ & $0.102$ & $-1.707$ & $0.160$ & $-0.996$ & $0.102$ & $-0.337$ & $0.123$ & $0.259$ & $0.135$ & $0.259$ & $7.693$ & D & $0.992$ & I & $0.736$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $30$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($21.2$,$249.0$,$10.1$) & ($1.0$,$1.0$,$1.5$) & ($14.9$,$2144.2$,$10.0$) & ($0.5$,$8.4$,$0.3$) & $-1.488$ & $0.002$ & $8.438$ & $0.025$ & $10.301$ & $0.060$ & $0.709$ & $0.016$ & $0.099$ & $0.001$\\
J040824.76$-$494932.8 & 4830329441825415040 & 502470048 & 20111030_0405m49_091 & 04:08:24.76 & $-$49:49:32.8 & $\dots$ & $12.527$ & $12.297$ & $1.062$ & $12.535$ & $98.5$ & $1.0$ & $102.3$ & $1.7$ & $1.0623$ & $0.0117$ & $0.9414$ & $0.0104$ & $0.9189$ & $0.0099$ & $0.0108$ & $0.9330$ & $0.0123$ & $0.0132$ & $0.9256$ & $0.0145$ & $0.0156$ & $23.2889$ & $0.0135$ & $-30.2951$ & $0.0152$ & $-0.1364$ & $5010$ & $53$ & $5202$ & $136$ & $\dots$ & $\dots$ & $5010$ & $53$ & $3.667$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.784$ & $0.190$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.495$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-88.2$,$63.4$,$25.5$) & ($0.4$,$0.9$,$0.8$) & ($507.0$,$532.9$,$15.0$) & ($3.9$,$7.4$,$0.4$) & $-1.750$ & $0.001$ & $1.277$ & $0.021$ & $9.151$ & $0.009$ & $0.892$ & $0.015$ & $0.755$ & $0.004$\\
J040840.50$-$462532.0 & 4837244029933878656 & 502831604 & 20060107_0416m46_040 & 04:08:40.50 & $-$46:25:32.0 & NTTE & $13.603$ & $13.295$ & $1.231$ & $13.604$ & $54.1$ & $1.5$ & $\dots$ & $\dots$ & $0.0698$ & $0.0103$ & $14.3266$ & $2.1141$ & $10.4384$ & $1.1223$ & $0.1075$ & $9.4505$ & $0.9463$ & $0.1001$ & $9.3903$ & $1.9201$ & $0.2045$ & $4.4368$ & $0.0097$ & $-1.5619$ & $0.0138$ & $0.0152$ & $4776$ & $63$ & $3893$ & $92$ & $4841$ & $57$ & $4711$ & $68$ & $2.415$ & $0.470$ & $0.828$ & $0.030$ & $0.828$ & $0.030$ & $-2.455$ & $0.135$ & $-1.914$ & $0.160$ & $-2.400$ & $0.059$ & $-2.510$ & $0.210$ & $-0.398$ & $0.121$ & $0.342$ & $6.317$ & D & $0.780$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $28$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-17.5$,$41.7$,$123.1$) & ($4.6$,$7.8$,$8.3$) & ($556.4$,$512.5$,$984.2$) & ($11.2$,$83.7$,$195.7$) & $-1.427$ & $0.022$ & $3.693$ & $0.386$ & $15.823$ & $0.593$ & $14.473$ & $1.183$ & $0.623$ & $0.021$\\
J040844.48$-$191246.7 & 5092831658203578496 & 21047301 & 20070108_0357m19_110 & 04:08:44.48 & $-$19:12:46.7 & $\dots$ & $11.125$ & $11.694$ & $0.813$ & $11.845$ & $-5.0$ & $1.3$ & $-1.8$ & $2.3$ & $3.6322$ & $0.0353$ & $0.2753$ & $0.0027$ & $0.2734$ & $0.0026$ & $0.0096$ & $0.2722$ & $0.0025$ & $0.0093$ & $\dots$ & $\dots$ & $\dots$ & $6.7002$ & $0.0308$ & $-54.9797$ & $0.0294$ & $-0.7734$ & $5708$ & $89$ & $5822$ & $76$ & $\dots$ & $\dots$ & $5708$ & $89$ & $4.301$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.418$ & $0.295$ & $0.076$ & $0.100$ & $\dots$ & $\dots$ & $-2.418$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.128$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($-64.9$,$199.8$,$-0.5$) & ($0.8$,$0.5$,$0.9$) & ($72.6$,$1680.9$,$1.3$) & ($0.7$,$4.3$,$0.0$) & $-1.597$ & $0.001$ & $5.793$ & $0.013$ & $9.431$ & $0.030$ & $0.209$ & $0.002$ & $0.239$ & $0.001$\\
J040856.90$-$713539.3 & 4653852053131081984 & 497037208 & 20071228_0425m71_035 & 04:08:56.90 & $-$71:35:39.3 & $\dots$ & $10.853$ & $10.488$ & $1.449$ & $10.904$ & $216.1$ & $0.8$ & $218.0$ & $0.9$ & $0.4978$ & $0.0117$ & $2.0088$ & $0.0472$ & $1.9091$ & $0.0426$ & $0.0223$ & $1.9316$ & $0.0434$ & $0.0225$ & $1.8420$ & $0.0451$ & $0.0245$ & $11.1201$ & $0.0145$ & $-6.1513$ & $0.0159$ & $-0.0572$ & $4439$ & $52$ & $4403$ & $77$ & $\dots$ & $\dots$ & $4439$ & $52$ & $1.110$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.106$ & $-1.140$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.286$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-72.3$,$5.9$,$-37.3$) & ($0.2$,$0.9$,$0.8$) & ($658.7$,$47.2$,$58.9$) & ($3.7$,$7.0$,$1.0$) & $-1.796$ & $0.001$ & $0.110$ & $0.019$ & $8.754$ & $0.016$ & $4.443$ & $0.096$ & $0.975$ & $0.004$\\
J040900.44$-$404101.1 & 4843691359960545664 & 17384096 & 20060929_0412m39_010 & 04:09:00.44 & $-$40:41:01.1 & $\dots$ & $11.322$ & $10.959$ & $1.417$ & $11.358$ & $70.8$ & $0.6$ & $69.4$ & $0.5$ & $0.3637$ & $0.0118$ & $2.7495$ & $0.0892$ & $2.5661$ & $0.0777$ & $0.0303$ & $2.5654$ & $0.0690$ & $0.0269$ & $2.4419$ & $0.0528$ & $0.0216$ & $5.2494$ & $0.0113$ & $-7.7180$ & $0.0138$ & $-0.1099$ & $4317$ & $52$ & $4323$ & $68$ & $\dots$ & $\dots$ & $4317$ & $52$ & $1.167$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.114$ & $-1.083$ & $0.140$ & $\dots$ & $\dots$ & $-1.110$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-69.0$,$116.5$,$-0.5$) & ($0.5$,$0.7$,$0.5$) & ($293.9$,$1059.3$,$52.5$) & ($3.2$,$5.8$,$0.4$) & $-1.660$ & $0.001$ & $3.053$ & $0.023$ & $9.836$ & $0.016$ & $1.994$ & $0.012$ & $0.526$ & $0.003$\\
J040935.99$-$512946.9 & 4780564171162519808 & 502273114 & 20111030_0405m49_146 & 04:09:35.99 & $-$51:29:46.9 & $\dots$ & $12.496$ & $12.292$ & $1.052$ & $12.526$ & $17.2$ & $1.3$ & $19.6$ & $1.0$ & $0.4399$ & $0.0121$ & $2.2732$ & $0.0625$ & $2.1464$ & $0.0557$ & $0.0260$ & $2.2328$ & $0.0487$ & $0.0218$ & $2.2382$ & $0.0804$ & $0.0359$ & $1.3102$ & $0.0129$ & $4.0104$ & $0.0165$ & $-0.2463$ & $5034$ & $53$ & $4868$ & $77$ & $\dots$ & $\dots$ & $5034$ & $53$ & $2.318$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-0.997$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.505$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-8.6$,$246.7$,$-2.8$) & ($0.3$,$0.9$,$0.9$) & ($11.7$,$2137.6$,$54.4$) & ($1.1$,$7.9$,$0.9$) & $-1.474$ & $0.002$ & $8.593$ & $0.032$ & $10.608$ & $0.104$ & $1.926$ & $0.026$ & $0.105$ & $0.006$\\
J040940.93$-$535750.4 & 4779712633766593280 & 502220651 & 20090114_0356m54_116 & 04:09:40.93 & $-$53:57:50.4 & $\dots$ & $11.429$ & $11.282$ & $0.757$ & $11.416$ & $37.6$ & $9.2$ & $\dots$ & $\dots$ & $3.5951$ & $0.0116$ & $0.2782$ & $0.0009$ & $0.2762$ & $0.0009$ & $0.0032$ & $0.2763$ & $0.0008$ & $0.0028$ & $0.2749$ & $0.0015$ & $0.0055$ & $5.8985$ & $0.0169$ & $-3.1730$ & $0.0154$ & $-0.3091$ & $5826$ & $75$ & $6888$ & $83$ & $\dots$ & $\dots$ & $5826$ & $75$ & $4.247$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.998$ & $0.143$ & $0.720$ & $0.120$ & $\dots$ & $\dots$ & $-0.998$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-14.3$,$217.7$,$-13.5$) & ($0.9$,$6.3$,$6.4$) & ($8.4$,$1800.9$,$3.1$) & ($3.8$,$52.4$,$1.5$) & $-1.588$ & $0.013$ & $7.183$ & $0.319$ & $8.409$ & $0.078$ & $0.309$ & $0.078$ & $0.079$ & $0.018$\\
J040946.70$-$435049.3 & 4838681297789773568 & 502913271 & 20061013_0410m44_099 & 04:09:46.70 & $-$43:50:49.3 & $\dots$ & $11.482$ & $11.238$ & $1.140$ & $11.507$ & $40.7$ & $1.0$ & $41.5$ & $0.5$ & $1.0194$ & $0.0110$ & $0.9810$ & $0.0106$ & $0.9566$ & $0.0101$ & $0.0105$ & $0.9618$ & $0.0104$ & $0.0108$ & $0.9420$ & $0.0045$ & $0.0048$ & $36.5459$ & $0.0116$ & $2.0643$ & $0.0145$ & $-0.0387$ & $4838$ & $53$ & $4955$ & $55$ & $\dots$ & $\dots$ & $4838$ & $53$ & $2.703$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.655$ & $0.080$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($56.3$,$127.6$,$87.6$) & ($0.3$,$0.6$,$0.7$) & ($165.2$,$1084.6$,$146.2$) & ($2.9$,$5.3$,$2.4$) & $-1.671$ & $0.001$ & $3.743$ & $0.036$ & $8.993$ & $0.002$ & $3.285$ & $0.030$ & $0.412$ & $0.004$\\
J040953.07$-$734712.8 & 4629375652986331648 & 497003967 & 20081210_0346m75_094 & 04:09:53.07 & $-$73:47:12.8 & $\dots$ & $11.747$ & $11.347$ & $1.496$ & $11.788$ & $17.5$ & $0.9$ & $17.9$ & $0.3$ & $0.3896$ & $0.0104$ & $2.5667$ & $0.0685$ & $2.4062$ & $0.0602$ & $0.0250$ & $2.4941$ & $0.0633$ & $0.0254$ & $2.3819$ & $0.2032$ & $0.0853$ & $8.5974$ & $0.0133$ & $2.9041$ & $0.0126$ & $-0.1428$ & $4337$ & $51$ & $4421$ & $77$ & $\dots$ & $\dots$ & $4337$ & $51$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-1.034$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.599$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($8.2$,$181.1$,$50.8$) & ($0.8$,$1.3$,$1.4$) & ($35.1$,$1427.6$,$81.9$) & ($1.7$,$10.6$,$4.1$) & $-1.651$ & $0.002$ & $5.436$ & $0.109$ & $8.185$ & $0.064$ & $2.006$ & $0.073$ & $0.202$ & $0.013$\\
J040956.87$-$591653.5 & 4681612247830928256 & 501981051 & 20091206_0417m60_063 & 04:09:56.87 & $-$59:16:53.5 & $\dots$ & $12.088$ & $11.938$ & $0.781$ & $12.078$ & $109.8$ & $0.9$ & $110.4$ & $2.1$ & $2.2075$ & $0.0125$ & $0.4530$ & $0.0026$ & $0.4477$ & $0.0025$ & $0.0056$ & $0.4485$ & $0.0025$ & $0.0056$ & $0.4475$ & $0.0023$ & $0.0052$ & $17.4561$ & $0.0161$ & $59.9359$ & $0.0174$ & $0.0327$ & $5780$ & $67$ & $5510$ & $94$ & $\dots$ & $\dots$ & $5780$ & $67$ & $3.528$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.125$ & $-1.048$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.363$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($113.4$,$182.0$,$-76.4$) & ($0.2$,$0.7$,$0.6$) & ($188.0$,$1502.1$,$64.5$) & ($0.8$,$5.5$,$1.3$) & $-1.568$ & $0.001$ & $4.690$ & $0.025$ & $10.983$ & $0.009$ & $2.473$ & $0.003$ & $0.402$ & $0.002$\\
J041031.91$-$163406.7 & 5096800104905818240 & 21241123 & 20070930_0414m16_050 & 04:10:31.91 & $-$16:34:06.7 & $\dots$ & $11.099$ & $10.777$ & $1.289$ & $11.114$ & $231.3$ & $1.1$ & $230.9$ & $0.3$ & $0.4490$ & $0.0108$ & $2.2272$ & $0.0536$ & $2.1053$ & $0.0479$ & $0.0227$ & $2.1104$ & $0.0512$ & $0.0243$ & $1.9014$ & $0.1387$ & $0.0730$ & $12.6666$ & $0.0107$ & $-13.9186$ & $0.0115$ & $-0.2980$ & $4569$ & $52$ & $4562$ & $77$ & $\dots$ & $\dots$ & $4569$ & $52$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $-1.178$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($85.9$,$7.8$,$-105.3$) & ($1.0$,$3.3$,$1.2$) & ($725.1$,$74.2$,$297.9$) & ($19.1$,$30.8$,$6.5$) & $-1.645$ & $0.001$ & $0.255$ & $0.103$ & $10.834$ & $0.073$ & $8.549$ & $0.136$ & $0.954$ & $0.018$\\
J041048.01$-$270827.6 & 4889610195352230144 & 18161066 & 20061123_0408m29_080 & 04:10:48.01 & $-$27:08:27.6 & $\dots$ & $12.420$ & $12.154$ & $1.216$ & $12.457$ & $285.3$ & $1.0$ & $287.2$ & $0.4$ & $0.2376$ & $0.0105$ & $4.2088$ & $0.1860$ & $3.7936$ & $0.1511$ & $0.0398$ & $4.0411$ & $0.1761$ & $0.0436$ & $3.8624$ & $0.3781$ & $0.0979$ & $12.9930$ & $0.0083$ & $0.6284$ & $0.0109$ & $-0.3440$ & $4732$ & $53$ & $4562$ & $77$ & $\dots$ & $\dots$ & $4732$ & $53$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.102$ & $-1.323$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.301$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($230.8$,$1.3$,$-26.3$) & ($3.4$,$2.6$,$4.6$) & ($1541.2$,$13.3$,$119.1$) & ($22.3$,$27.5$,$21.2$) & $-1.397$ & $0.011$ & $0.116$ & $0.054$ & $18.562$ & $0.363$ & $10.624$ & $4.871$ & $0.988$ & $0.006$\\
J041056.28$-$125650.7 & 3188808712414012544 & 21335276 & 20061124_0405m11_137 & 04:10:56.28 & $-$12:56:50.7 & $\dots$ & $12.091$ & $11.737$ & $1.389$ & $12.122$ & $20.4$ & $1.5$ & $21.5$ & $1.6$ & $0.4522$ & $0.0158$ & $2.2114$ & $0.0773$ & $2.0912$ & $0.0691$ & $0.0330$ & $2.1135$ & $0.0773$ & $0.0366$ & $1.9743$ & $0.1039$ & $0.0526$ & $8.9655$ & $0.0139$ & $-13.8426$ & $0.0135$ & $-0.1321$ & $4435$ & $52$ & $4445$ & $77$ & $\dots$ & $\dots$ & $4435$ & $52$ & $1.317$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-1.003$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.326$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-60.3$,$92.8$,$10.4$) & ($1.2$,$2.3$,$1.0$) & ($411.5$,$893.9$,$27.7$) & ($11.9$,$20.7$,$0.5$) & $-1.670$ & $0.001$ & $2.350$ & $0.070$ & $10.151$ & $0.035$ & $1.388$ & $0.022$ & $0.624$ & $0.010$\\
J041201.84$-$353523.2 & 4869860870573219840 & 17584363 & 20061122_0411m34_005 & 04:12:01.84 & $-$35:35:23.2 & $\dots$ & $11.869$ & $11.491$ & $1.427$ & $11.895$ & $-75.8$ & $0.9$ & $-78.3$ & $0.5$ & $0.2252$ & $0.0118$ & $4.4405$ & $0.2327$ & $3.9809$ & $0.1870$ & $0.0470$ & $4.0186$ & $0.1590$ & $0.0396$ & $3.7482$ & $0.1821$ & $0.0486$ & $1.5275$ & $0.0114$ & $-11.4370$ & $0.0149$ & $-0.1266$ & $4306$ & $52$ & $4503$ & $77$ & $\dots$ & $\dots$ & $4306$ & $52$ & $1.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.110$ & $-1.285$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.448$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-241.5$,$120.2$,$73.5$) & ($2.2$,$2.8$,$0.7$) & ($1245.2$,$1193.0$,$87.2$) & ($32.7$,$24.7$,$0.7$) & $-1.301$ & $0.005$ & $2.817$ & $0.077$ & $21.989$ & $0.245$ & $5.508$ & $0.206$ & $0.773$ & $0.007$\\
J041202.15$-$293841.8 & 4885725547755490816 & 18042075 & 20100926_0408m29_123 & 04:12:02.15 & $-$29:38:41.8 & $\dots$ & $12.423$ & $12.123$ & $1.293$ & $12.461$ & $39.5$ & $1.2$ & $43.4$ & $0.6$ & $0.3610$ & $0.0102$ & $2.7701$ & $0.0783$ & $2.5840$ & $0.0681$ & $0.0264$ & $2.7252$ & $0.0663$ & $0.0243$ & $2.6410$ & $0.0860$ & $0.0326$ & $6.1480$ & $0.0089$ & $-8.0621$ & $0.0109$ & $-0.3294$ & $4548$ & $52$ & $4538$ & $77$ & $\dots$ & $\dots$ & $4548$ & $52$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.112$ & $-0.929$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.208$ & $0.361$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-66.9$,$113.6$,$20.4$) & ($0.8$,$1.3$,$1.0$) & ($326.9$,$1088.3$,$52.4$) & ($5.9$,$10.9$,$0.7$) & $-1.635$ & $0.001$ & $3.074$ & $0.041$ & $10.393$ & $0.029$ & $2.082$ & $0.023$ & $0.544$ & $0.005$\\
J041213.90$-$120505.0 & 3189438526418585728 & $\dots$ & 20051022_0418m13_059 & 04:12:13.90 & $-$12:05:05.0 & KPNR & $12.897$ & $12.577$ & $1.232$ & $12.887$ & $16.1$ & $1.3$ & $15.9$ & $0.9$ & $0.1927$ & $0.0137$ & $5.1894$ & $0.3689$ & $4.5725$ & $0.2864$ & $0.0626$ & $4.4814$ & $0.1731$ & $0.0386$ & $4.8929$ & $0.5190$ & $0.1061$ & $7.9861$ & $0.0116$ & $-4.9250$ & $0.0118$ & $0.0628$ & $4754$ & $28$ & $5380$ & $328$ & $4754$ & $28$ & $\dots$ & $\dots$ & $4.332$ & $0.460$ & $1.572$ & $0.170$ & $1.572$ & $0.170$ & $-3.151$ & $0.016$ & $-2.828$ & $0.260$ & $-3.151$ & $0.016$ & $\dots$ & $\dots$ & $-0.098$ & $0.102$ & $0.262$ & $5.541$ & D & $0.992$ & I & $0.794$ & $0.365$ & $0.190$ & $0.059$ & $0.190$ & $0.059$ & U & $0.979$ & $32$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-14.6$,$34.9$,$90.8$) & ($1.1$,$6.0$,$2.8$) & ($604.7$,$414.5$,$492.9$) & ($17.6$,$67.9$,$60.8$) & $-1.552$ & $0.006$ & $1.667$ & $0.127$ & $12.756$ & $0.174$ & $10.222$ & $0.812$ & $0.769$ & $0.018$\\
J041214.65$-$662827.1 & 4668907940728156416 & 497642307 & 20041229_0403m68_082 & 04:12:14.65 & $-$66:28:27.1 & $\dots$ & $13.500$ & $13.374$ & $0.781$ & $13.514$ & $-13.5$ & $2.3$ & $\dots$ & $\dots$ & $1.5532$ & $0.0108$ & $0.6438$ & $0.0045$ & $0.6332$ & $0.0043$ & $0.0068$ & $0.6304$ & $0.0047$ & $0.0075$ & $0.6277$ & $0.0099$ & $0.0157$ & $32.1230$ & $0.0161$ & $14.0569$ & $0.0140$ & $0.2154$ & $5866$ & $68$ & $5810$ & $190$ & $\dots$ & $\dots$ & $5866$ & $68$ & $4.130$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.995$ & $0.129$ & $-0.674$ & $0.140$ & $\dots$ & $\dots$ & $-0.995$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($51.1$,$208.2$,$67.5$) & ($0.3$,$1.7$,$1.5$) & ($33.2$,$1704.4$,$58.7$) & ($1.1$,$14.2$,$2.6$) & $-1.578$ & $0.005$ & $6.517$ & $0.063$ & $9.166$ & $0.078$ & $1.880$ & $0.063$ & $0.169$ & $0.002$\\
J041241.59$-$685129.3 & 4668054852848169088 & 497180313 & 20051211_0403m68_122 & 04:12:41.59 & $-$68:51:29.3 & $\dots$ & $13.364$ & $13.212$ & $0.821$ & $13.365$ & $1.2$ & $2.4$ & $\dots$ & $\dots$ & $1.9235$ & $0.0107$ & $0.5199$ & $0.0029$ & $0.5130$ & $0.0028$ & $0.0055$ & $0.5116$ & $0.0023$ & $0.0045$ & $0.5072$ & $0.0050$ & $0.0099$ & $25.4669$ & $0.0135$ & $21.5596$ & $0.0142$ & $0.1490$ & $5782$ & $68$ & $6174$ & $116$ & $\dots$ & $\dots$ & $5782$ & $68$ & $4.122$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.813$ & $0.143$ & $-0.367$ & $0.120$ & $\dots$ & $\dots$ & $-0.813$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($47.8$,$218.4$,$29.6$) & ($0.3$,$1.8$,$1.5$) & ($29.9$,$1785.2$,$11.8$) & ($0.7$,$14.5$,$0.9$) & $-1.578$ & $0.004$ & $6.699$ & $0.071$ & $9.104$ & $0.058$ & $0.717$ & $0.033$ & $0.152$ & $0.002$\\
J041313.19$-$340051.3 & 4882471684828346624 & 17599462 & 20041022_0418m34_062 & 04:13:13.19 & $-$34:00:51.3 & $\dots$ & $10.527$ & $10.291$ & $1.130$ & $10.557$ & $81.7$ & $0.9$ & $81.5$ & $0.3$ & $1.1580$ & $0.0132$ & $0.8636$ & $0.0098$ & $0.8446$ & $0.0094$ & $0.0111$ & $0.8529$ & $0.0093$ & $0.0109$ & $0.8458$ & $0.0117$ & $0.0139$ & $25.4409$ & $0.0126$ & $-9.1764$ & $0.0169$ & $-0.4089$ & $4851$ & $53$ & $4864$ & $65$ & $\dots$ & $\dots$ & $4851$ & $53$ & $2.380$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.621$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($18.3$,$120.7$,$16.3$) & ($0.4$,$0.6$,$0.7$) & ($230.4$,$1038.4$,$12.6$) & ($2.3$,$5.0$,$0.3$) & $-1.725$ & $0.001$ & $3.015$ & $0.021$ & $8.662$ & $0.002$ & $0.726$ & $0.010$ & $0.484$ & $0.003$\\
J041319.56$-$112821.2 & 3189567684675542528 & 21951071 & 20101111_0405m11_114 & 04:13:19.56 & $-$11:28:21.2 & $\dots$ & $12.413$ & $12.140$ & $1.169$ & $12.422$ & $5.0$ & $1.2$ & $5.0$ & $0.5$ & $0.5588$ & $0.0149$ & $1.7895$ & $0.0477$ & $1.7100$ & $0.0436$ & $0.0255$ & $1.7660$ & $0.0483$ & $0.0273$ & $1.7193$ & $0.0802$ & $0.0466$ & $18.7385$ & $0.0134$ & $-4.9894$ & $0.0127$ & $-0.1891$ & $4854$ & $53$ & $5090$ & $94$ & $\dots$ & $\dots$ & $4854$ & $53$ & $2.943$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $-0.931$ & $0.180$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.709$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.4$,$120.9$,$97.4$) & ($0.9$,$1.7$,$1.5$) & ($158.0$,$1146.5$,$231.2$) & ($3.6$,$14.5$,$9.6$) & $-1.621$ & $0.001$ & $4.284$ & $0.042$ & $9.703$ & $0.022$ & $4.507$ & $0.127$ & $0.387$ & $0.005$\\
J041325.01$-$300844.1 & 4885415558492042368 & 18040698 & 20061114_0408m29_132 & 04:13:25.01 & $-$30:08:44.1 & $\dots$ & $11.822$ & $12.125$ & $0.727$ & $12.250$ & $62.3$ & $1.4$ & $61.0$ & $0.7$ & $2.1641$ & $0.0109$ & $0.4621$ & $0.0023$ & $0.4566$ & $0.0023$ & $0.0050$ & $0.4554$ & $0.0020$ & $0.0044$ & $\dots$ & $\dots$ & $\dots$ & $7.2730$ & $0.0095$ & $-19.2552$ & $0.0109$ & $-0.1494$ & $5976$ & $100$ & $5963$ & $76$ & $\dots$ & $\dots$ & $5976$ & $100$ & $3.715$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.466$ & $0.187$ & $-0.015$ & $0.100$ & $\dots$ & $\dots$ & $-1.466$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.173$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-17.0$,$184.1$,$-31.3$) & ($0.7$,$0.8$,$1.0$) & ($50.6$,$1557.5$,$13.0$) & ($0.9$,$6.4$,$0.7$) & $-1.638$ & $0.001$ & $5.588$ & $0.030$ & $8.526$ & $0.005$ & $0.727$ & $0.023$ & $0.208$ & $0.002$\\
J041332.47$-$100959.9 & 3191985270226482560 & 21972484 & 20061124_0405m11_101 & 04:13:32.47 & $-$10:09:59.9 & $\dots$ & $11.832$ & $11.639$ & $0.648$ & $11.744$ & $-11.0$ & $1.5$ & $-7.8$ & $0.9$ & $2.4138$ & $0.0200$ & $0.4143$ & $0.0034$ & $0.4099$ & $0.0034$ & $0.0082$ & $0.4068$ & $0.0031$ & $0.0075$ & $0.4039$ & $0.0046$ & $0.0115$ & $-14.0145$ & $0.0192$ & $14.7866$ & $0.0164$ & $-0.2239$ & $6448$ & $69$ & $5961$ & $136$ & $\dots$ & $\dots$ & $6448$ & $69$ & $3.739$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.134$ & $-0.912$ & $0.190$ & $\dots$ & $\dots$ & $-1.060$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.333$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-14.7$,$291.2$,$5.7$) & ($1.0$,$0.4$,$0.9$) & ($117.7$,$2486.2$,$2.5$) & ($2.5$,$3.8$,$0.1$) & $-1.384$ & $0.001$ & $8.509$ & $0.004$ & $14.324$ & $0.067$ & $0.421$ & $0.010$ & $0.255$ & $0.002$\\
J041334.81$-$642628.1 & 4675891076515399040 & 497665747 & 20100929_0359m65_107 & 04:13:34.81 & $-$64:26:28.1 & $\dots$ & $12.196$ & $11.815$ & $1.420$ & $12.216$ & $-14.9$ & $0.8$ & $-12.9$ & $0.5$ & $0.3670$ & $0.0116$ & $2.7248$ & $0.0861$ & $2.5445$ & $0.0751$ & $0.0295$ & $2.6943$ & $0.0734$ & $0.0273$ & $2.5352$ & $0.0910$ & $0.0359$ & $3.4732$ & $0.0141$ & $-5.8331$ & $0.0143$ & $0.1610$ & $4352$ & $51$ & $4270$ & $77$ & $\dots$ & $\dots$ & $4352$ & $51$ & $1.072$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.873$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.169$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-112.6$,$202.2$,$68.6$) & ($0.9$,$1.0$,$0.8$) & ($205.2$,$1668.4$,$87.3$) & ($4.1$,$7.5$,$1.4$) & $-1.510$ & $0.002$ & $5.442$ & $0.032$ & $12.153$ & $0.049$ & $2.939$ & $0.046$ & $0.381$ & $0.003$\\
J041339.60$-$544218.0 & 4779597837880819072 & 502212570 & 20110111_0429m55_049 & 04:13:39.60 & $-$54:42:18.0 & NTTE & $12.131$ & $11.808$ & $1.198$ & $12.102$ & $276.8$ & $1.1$ & $277.4$ & $0.5$ & $0.2185$ & $0.0110$ & $4.5767$ & $0.2304$ & $4.0900$ & $0.1840$ & $0.0450$ & $4.1139$ & $0.1450$ & $0.0352$ & $3.7633$ & $0.2963$ & $0.0787$ & $8.6909$ & $0.0135$ & $-0.6799$ & $0.0143$ & $-0.1046$ & $4805$ & $67$ & $4670$ & $92$ & $4873$ & $81$ & $4737$ & $54$ & $1.148$ & $0.470$ & $0.889$ & $0.117$ & $0.889$ & $0.117$ & $-2.074$ & $0.079$ & $-1.794$ & $0.160$ & $-2.128$ & $0.049$ & $-2.020$ & $0.108$ & $-0.285$ & $0.084$ & $0.385$ & $6.741$ & D & $0.994$ & I & $0.459$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($65.6$,$-34.5$,$-73.0$) & ($1.9$,$1.7$,$2.6$) & ($612.2$,$-309.5$,$162.2$) & ($4.2$,$16.2$,$7.6$) & $-1.685$ & $0.003$ & $0.800$ & $0.044$ & $10.155$ & $0.072$ & $4.807$ & $0.132$ & $0.854$ & $0.007$\\
J041348.83$-$673409.5 & 4668227270014405632 & 497188639 & 20081216_0359m65_142 & 04:13:48.83 & $-$67:34:09.5 & $\dots$ & $10.895$ & $10.585$ & $1.272$ & $10.913$ & $199.7$ & $0.8$ & $200.5$ & $0.4$ & $0.5413$ & $0.0094$ & $1.8474$ & $0.0321$ & $1.7627$ & $0.0292$ & $0.0166$ & $1.8138$ & $0.0321$ & $0.0177$ & $1.7242$ & $0.0535$ & $0.0311$ & $5.0569$ & $0.0117$ & $-10.3342$ & $0.0130$ & $0.2243$ & $4628$ & $53$ & $4768$ & $77$ & $\dots$ & $\dots$ & $4628$ & $53$ & $2.194$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.103$ & $-1.200$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.461$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-113.2$,$44.1$,$-61.2$) & ($0.6$,$0.9$,$0.7$) & ($533.9$,$357.4$,$122.9$) & ($4.1$,$7.0$,$1.7$) & $-1.730$ & $0.001$ & $0.942$ & $0.019$ & $9.213$ & $0.011$ & $4.314$ & $0.038$ & $0.814$ & $0.004$\\
J041349.21$-$360527.6 & 4869633512184698752 & 18395070 & 20121218_0411m34_078 & 04:13:49.21 & $-$36:05:27.6 & $\dots$ & $12.664$ & $13.158$ & $1.062$ & $13.396$ & $22.1$ & $1.1$ & $25.1$ & $1.1$ & $4.1303$ & $0.0224$ & $0.2421$ & $0.0013$ & $0.2406$ & $0.0013$ & $0.0054$ & $0.2397$ & $0.0014$ & $0.0060$ & $\dots$ & $\dots$ & $\dots$ & $20.8886$ & $0.0286$ & $35.8392$ & $0.0254$ & $0.0649$ & $4924$ & $151$ & $4842$ & $79$ & $\dots$ & $\dots$ & $4924$ & $151$ & $4.600$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.202$ & $-0.334$ & $0.090$ & $\dots$ & $\dots$ & $-0.990$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.025$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($36.4$,$243.6$,$9.1$) & ($0.4$,$0.6$,$0.8$) & ($20.8$,$2031.2$,$1.8$) & ($0.1$,$5.4$,$0.1$) & $-1.519$ & $0.001$ & $7.781$ & $0.022$ & $9.907$ & $0.027$ & $0.258$ & $0.010$ & $0.120$ & $0.000$\\
J041359.01$-$313240.1 & 4884511622495522688 & 19197220 & 20080927_0411m34_078 & 04:13:59.01 & $-$31:32:40.1 & $\dots$ & $10.844$ & $10.487$ & $1.164$ & $10.767$ & $-11.4$ & $4.3$ & $\dots$ & $\dots$ & $2.2345$ & $0.0215$ & $0.4475$ & $0.0043$ & $0.4424$ & $0.0042$ & $0.0095$ & $0.4443$ & $0.0035$ & $0.0079$ & $0.4398$ & $0.0013$ & $0.0029$ & $3.7034$ & $0.0183$ & $-2.3937$ & $0.0215$ & $-0.2049$ & $4857$ & $61$ & $4476$ & $142$ & $\dots$ & $\dots$ & $4857$ & $61$ & $1.669$ & $0.410$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.340$ & $0.135$ & $0.172$ & $0.150$ & $\dots$ & $\dots$ & $-2.340$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.106$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.6$,$248.6$,$20.3$) & ($1.9$,$2.3$,$3.1$) & ($16.9$,$2098.9$,$6.5$) & ($4.0$,$19.4$,$1.1$) & $-1.501$ & $0.007$ & $8.184$ & $0.007$ & $10.126$ & $0.237$ & $0.547$ & $0.062$ & $0.106$ & $0.012$\\
J041359.64$-$334113.6 & 4882505937191729920 & 19148729 & 20061122_0411m34_100 & 04:13:59.64 & $-$33:41:13.6 & $\dots$ & $11.607$ & $11.383$ & $1.188$ & $11.673$ & $-32.4$ & $3.8$ & $\dots$ & $\dots$ & $2.5548$ & $0.0125$ & $0.3914$ & $0.0019$ & $0.3875$ & $0.0019$ & $0.0048$ & $0.3886$ & $0.0018$ & $0.0045$ & $0.3916$ & $0.0022$ & $0.0056$ & $13.4749$ & $0.0116$ & $-2.4512$ & $0.0135$ & $-0.1705$ & $4749$ & $61$ & $4469$ & $87$ & $\dots$ & $\dots$ & $4749$ & $61$ & $4.773$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.145$ & $0.626$ & $0.090$ & $\dots$ & $\dots$ & $-1.500$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.297$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-26.0$,$249.8$,$47.6$) & ($1.5$,$2.0$,$2.7$) & ($23.4$,$2101.2$,$23.4$) & ($4.5$,$17.2$,$2.5$) & $-1.490$ & $0.007$ & $8.156$ & $0.004$ & $10.474$ & $0.236$ & $1.192$ & $0.101$ & $0.124$ & $0.011$\\
J041412.00$-$060910.0 & 3202415993441340416 & 24784101 & 20071214_0411m03_146 & 04:14:12.00 & $-$06:09:10.0 & KPNK & $10.134$ & $10.010$ & $0.649$ & $10.114$ & $1.4$ & $7.3$ & $5.4$ & $0.6$ & $5.0848$ & $0.0389$ & $0.1967$ & $0.0015$ & $0.1957$ & $0.0015$ & $0.0076$ & $0.1953$ & $0.0013$ & $0.0066$ & $0.1955$ & $0.0032$ & $0.0165$ & $-6.7760$ & $0.0366$ & $-51.7378$ & $0.0298$ & $0.0035$ & $6373$ & $71$ & $5399$ & $357$ & $6270$ & $73$ & $6476$ & $69$ & $1.724$ & $0.840$ & $3.365$ & $0.181$ & $3.365$ & $0.181$ & $-0.995$ & $0.153$ & $-1.547$ & $0.400$ & $-1.109$ & $0.164$ & $-0.880$ & $0.142$ & $0.053$ & $0.096$ & $0.053$ & $7.488$ & D & $0.976$ & I & $\dots$ & $\dots$ & $0.020$ & $0.040$ & $0.020$ & $0.040$ & D & $0.984$ & $8$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-41.1$,$219.2$,$-16.8$) & ($5.2$,$1.8$,$4.2$) & ($25.0$,$1840.8$,$3.0$) & ($4.5$,$14.8$,$1.2$) & $-1.569$ & $0.005$ & $6.950$ & $0.026$ & $9.155$ & $0.182$ & $0.319$ & $0.068$ & $0.137$ & $0.012$\\
J041418.36$-$462657.1 & 4837289900184985728 & 502796333 & 20061013_0410m44_147 & 04:14:18.36 & $-$46:26:57.1 & $\dots$ & $11.387$ & $11.350$ & $1.021$ & $11.572$ & $76.7$ & $41.1$ & $\dots$ & $\dots$ & $5.4564$ & $0.0105$ & $0.1833$ & $0.0004$ & $0.1824$ & $0.0003$ & $0.0019$ & $0.1826$ & $0.0004$ & $0.0020$ & $0.1826$ & $0.0001$ & $0.0007$ & $38.5030$ & $0.0103$ & $41.3257$ & $0.0151$ & $-0.0768$ & $5087$ & $153$ & $6017$ & $71$ & $\dots$ & $\dots$ & $5087$ & $153$ & $2.211$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.026$ & $0.271$ & $0.667$ & $0.150$ & $\dots$ & $\dots$ & $-1.026$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.417$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($46.2$,$192.2$,$-29.0$) & ($8.9$,$27.4$,$29.8$) & ($64.7$,$1593.0$,$19.5$) & ($41.3$,$226.9$,$32.0$) & $-1.618$ & $0.041$ & $5.720$ & $1.102$ & $8.908$ & $0.305$ & $0.790$ & $0.718$ & $0.225$ & $0.087$\\
J041441.44$-$482407.3 & 4830843154273561344 & 502755658 & 20061013_0405m49_105 & 04:14:41.44 & $-$48:24:07.3 & $\dots$ & $11.223$ & $11.075$ & $0.710$ & $11.196$ & $98.1$ & $1.0$ & $96.8$ & $0.5$ & $0.3199$ & $0.0128$ & $3.1260$ & $0.1251$ & $2.8910$ & $0.1070$ & $0.0370$ & $2.9538$ & $0.0952$ & $0.0322$ & $2.8295$ & $0.2107$ & $0.0745$ & $10.2550$ & $0.0136$ & $-0.2960$ & $0.0177$ & $-0.2906$ & $5924$ & $172$ & $5657$ & $94$ & $\dots$ & $\dots$ & $5924$ & $172$ & $2.211$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.950$ & $0.539$ & $-1.375$ & $0.180$ & $\dots$ & $\dots$ & $-1.950$ & $0.539$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.502$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($28.9$,$100.4$,$36.0$) & ($1.0$,$1.7$,$2.2$) & ($292.3$,$901.4$,$96.2$) & ($5.7$,$13.7$,$6.5$) & $-1.691$ & $0.002$ & $2.686$ & $0.044$ & $9.290$ & $0.035$ & $2.792$ & $0.121$ & $0.551$ & $0.007$\\
J041450.55$-$115027.9 & 3189353142466684928 & 24296405 & 20061109_0405m11_117 & 04:14:50.55 & $-$11:50:27.9 & $\dots$ & $11.593$ & $11.723$ & $1.091$ & $11.972$ & $1.8$ & $1.6$ & $2.5$ & $0.4$ & $1.4842$ & $0.0212$ & $0.6738$ & $0.0096$ & $0.6622$ & $0.0093$ & $0.0140$ & $0.6612$ & $0.0097$ & $0.0146$ & $\dots$ & $\dots$ & $\dots$ & $-5.9825$ & $0.0204$ & $-5.8027$ & $0.0168$ & $-0.3228$ & $5027$ & $78$ & $4905$ & $49$ & $\dots$ & $\dots$ & $5027$ & $78$ & $3.602$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.125$ & $0.202$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.238$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-34.2$,$248.7$,$-13.0$) & ($1.1$,$0.5$,$1.0$) & ($24.8$,$2166.5$,$7.2$) & ($1.6$,$4.4$,$0.3$) & $-1.481$ & $0.002$ & $8.293$ & $0.015$ & $10.711$ & $0.068$ & $0.606$ & $0.010$ & $0.127$ & $0.004$\\
J041507.43$-$174209.2 & 5096430256682743040 & 22671137 & 20090930_0414m16_146 & 04:15:07.43 & $-$17:42:09.2 & $\dots$ & $10.332$ & $10.236$ & $0.632$ & $10.336$ & $49.4$ & $0.8$ & $50.0$ & $0.8$ & $4.8811$ & $0.0284$ & $0.2049$ & $0.0012$ & $0.2038$ & $0.0012$ & $0.0058$ & $0.2040$ & $0.0011$ & $0.0055$ & $0.2044$ & $0.0012$ & $0.0059$ & $25.3825$ & $0.0262$ & $31.8355$ & $0.0245$ & $-0.7469$ & $6381$ & $70$ & $6145$ & $100$ & $\dots$ & $\dots$ & $6381$ & $70$ & $3.948$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.163$ & $-0.960$ & $0.160$ & $\dots$ & $\dots$ & $-0.900$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.414$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $112$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($47.5$,$236.0$,$-0.7$) & ($0.5$,$0.3$,$0.5$) & ($29.7$,$1977.1$,$0.7$) & ($0.5$,$2.4$,$0.0$) & $-1.531$ & $0.001$ & $7.395$ & $0.018$ & $9.900$ & $0.004$ & $0.156$ & $0.000$ & $0.145$ & $0.001$\\
J041518.16$-$190902.5 & 5092712803572567808 & 22440597 & 20071111_0421m20_060 & 04:15:18.16 & $-$19:09:02.5 & $\dots$ & $10.485$ & $10.821$ & $0.678$ & $10.933$ & $36.1$ & $1.4$ & $\dots$ & $\dots$ & $2.9496$ & $0.2317$ & $0.3390$ & $0.0266$ & $0.3361$ & $0.0262$ & $0.0779$ & $0.3273$ & $0.0216$ & $0.0659$ & $\dots$ & $\dots$ & $\dots$ & $18.6129$ & $0.1797$ & $51.2063$ & $0.1931$ & $-0.6133$ & $6192$ & $73$ & $5491$ & $94$ & $\dots$ & $\dots$ & $6192$ & $73$ & $3.297$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.969$ & $0.135$ & $-1.086$ & $0.180$ & $\dots$ & $\dots$ & $-0.969$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.385$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($75.5$,$270.9$,$23.6$) & ($1.5$,$1.0$,$1.3$) & ($138.6$,$2290.5$,$7.1$) & ($5.6$,$9.0$,$0.6$) & $-1.417$ & $0.004$ & $7.638$ & $0.022$ & $13.713$ & $0.142$ & $0.743$ & $0.045$ & $0.284$ & $0.005$\\
J041533.80$-$580928.5 & 4682113345958974848 & 501989514 & 20121118_0417m60_003 & 04:15:33.80 & $-$58:09:28.5 & $\dots$ & $12.617$ & $12.381$ & $1.115$ & $12.640$ & $37.0$ & $2.3$ & $38.8$ & $1.1$ & $0.5325$ & $0.0107$ & $1.8779$ & $0.0377$ & $1.7905$ & $0.0343$ & $0.0192$ & $1.8536$ & $0.0361$ & $0.0195$ & $1.8017$ & $0.0496$ & $0.0275$ & $10.4088$ & $0.0118$ & $2.5183$ & $0.0152$ & $-0.0334$ & $4924$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4924$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.110$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.040$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.5$,$175.5$,$39.3$) & ($0.4$,$1.7$,$1.6$) & ($55.6$,$1471.4$,$54.2$) & ($3.9$,$14.1$,$2.0$) & $-1.641$ & $0.003$ & $5.394$ & $0.094$ & $8.488$ & $0.004$ & $1.730$ & $0.040$ & $0.223$ & $0.008$\\
J041536.97$-$191947.1 & 5092696418273441792 & 22440527 & 20080107_0421m20_058 & 04:15:36.97 & $-$19:19:47.1 & $\dots$ & $11.285$ & $11.010$ & $1.019$ & $11.232$ & $16.8$ & $4.4$ & $17.0$ & $5.1$ & $6.2683$ & $0.0821$ & $0.1595$ & $0.0021$ & $0.1589$ & $0.0021$ & $0.0130$ & $0.1589$ & $0.0024$ & $0.0149$ & $0.1651$ & $0.0052$ & $0.0317$ & $24.8084$ & $0.0678$ & $-3.8186$ & $0.0744$ & $-0.5515$ & $5151$ & $67$ & $5695$ & $74$ & $\dots$ & $\dots$ & $5151$ & $67$ & $0.767$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.864$ & $0.138$ & $-0.397$ & $0.110$ & $\dots$ & $\dots$ & $-0.864$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.5$,$229.1$,$8.7$) & ($2.8$,$1.9$,$3.1$) & ($0.6$,$1913.0$,$1.1$) & ($0.5$,$15.9$,$0.4$) & $-1.560$ & $0.005$ & $8.063$ & $0.132$ & $8.374$ & $0.037$ & $0.174$ & $0.035$ & $0.019$ & $0.008$\\
J041605.87$-$250237.4 & 4896686686549085440 & 19433913 & 20051208_0408m23_128 & 04:16:05.87 & $-$25:02:37.4 & $\dots$ & $12.939$ & $12.546$ & $1.395$ & $12.934$ & $19.9$ & $5.6$ & $21.9$ & $1.9$ & $6.0526$ & $0.0123$ & $0.1652$ & $0.0003$ & $0.1645$ & $0.0003$ & $0.0020$ & $0.1649$ & $0.0003$ & $0.0020$ & $0.1647$ & $0.0007$ & $0.0041$ & $21.4894$ & $0.0077$ & $-2.4183$ & $0.0129$ & $-0.5189$ & $4375$ & $67$ & $4930$ & $79$ & $\dots$ & $\dots$ & $4375$ & $67$ & $4.524$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.919$ & $0.125$ & $-0.296$ & $0.090$ & $\dots$ & $\dots$ & $-0.919$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.281$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.3$,$229.3$,$4.7$) & ($3.0$,$2.7$,$4.0$) & ($0.7$,$1911.3$,$0.7$) & ($0.7$,$22.6$,$0.3$) & $-1.560$ & $0.006$ & $8.050$ & $0.174$ & $8.368$ & $0.056$ & $0.143$ & $0.029$ & $0.019$ & $0.011$\\
J041623.26$-$045236.3 & 3203356453840757632 & 24793891 & 20101026_0411m03_128 & 04:16:23.26 & $-$04:52:36.3 & $\dots$ & $12.221$ & $11.894$ & $1.303$ & $12.237$ & $219.7$ & $0.6$ & $220.1$ & $0.4$ & $0.2908$ & $0.0186$ & $3.4388$ & $0.2200$ & $3.1566$ & $0.1853$ & $0.0587$ & $3.2112$ & $0.1857$ & $0.0578$ & $2.9770$ & $0.2174$ & $0.0730$ & $18.4974$ & $0.0188$ & $-3.8743$ & $0.0144$ & $0.0268$ & $4657$ & $52$ & $4525$ & $77$ & $\dots$ & $\dots$ & $4657$ & $52$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.101$ & $-1.323$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.282$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($216.5$,$-2.4$,$41.6$) & ($1.6$,$4.0$,$3.4$) & ($1274.1$,$-25.7$,$265.2$) & ($26.6$,$42.8$,$39.0$) & $-1.431$ & $0.008$ & $0.386$ & $0.193$ & $17.172$ & $0.286$ & $13.446$ & $2.613$ & $0.956$ & $0.022$\\
J041623.55$-$644524.0 & 4675118252983445888 & 497663837 & 20041221_0427m63_020 & 04:16:23.55 & $-$64:45:24.0 & $\dots$ & $12.502$ & $12.168$ & $1.319$ & $12.519$ & $-17.5$ & $1.1$ & $-17.0$ & $0.5$ & $0.3159$ & $0.0099$ & $3.1656$ & $0.0992$ & $2.9248$ & $0.0847$ & $0.0290$ & $3.1378$ & $0.0976$ & $0.0311$ & $3.0913$ & $0.0920$ & $0.0298$ & $4.0927$ & $0.0124$ & $3.5267$ & $0.0137$ & $0.1405$ & $4555$ & $52$ & $4691$ & $77$ & $\dots$ & $\dots$ & $4555$ & $52$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $-1.108$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.665$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-8.9$,$240.4$,$44.6$) & ($0.3$,$0.9$,$0.8$) & ($13.8$,$1996.3$,$105.6$) & ($1.2$,$7.3$,$1.7$) & $-1.491$ & $0.003$ & $8.379$ & $0.008$ & $10.216$ & $0.085$ & $2.750$ & $0.039$ & $0.099$ & $0.004$\\
J041627.18$-$201952.7 & 5091723311826649600 & 22425270 & 20061117_0421m20_051 & 04:16:27.18 & $-$20:19:52.7 & $\dots$ & $12.807$ & $12.936$ & $1.045$ & $13.168$ & $58.3$ & $2.2$ & $52.8$ & $3.2$ & $2.4960$ & $0.0419$ & $0.4006$ & $0.0067$ & $0.3965$ & $0.0066$ & $0.0166$ & $0.3949$ & $0.0062$ & $0.0158$ & $\dots$ & $\dots$ & $\dots$ & $23.7782$ & $0.0377$ & $-2.2584$ & $0.0385$ & $-0.5860$ & $5100$ & $75$ & $5375$ & $104$ & $\dots$ & $\dots$ & $5100$ & $75$ & $4.532$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.291$ & $0.136$ & $-0.401$ & $0.110$ & $\dots$ & $\dots$ & $-2.291$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.132$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($31.3$,$194.7$,$-2.4$) & ($1.3$,$1.0$,$1.5$) & ($43.7$,$1652.5$,$2.3$) & ($2.4$,$8.1$,$0.0$) & $-1.618$ & $0.001$ & $5.964$ & $0.057$ & $8.735$ & $0.016$ & $0.279$ & $0.004$ & $0.189$ & $0.006$\\
J041628.70$-$140254.0 & 3176439069162831232 & 22773590 & 20061115_0414m16_082 & 04:16:28.70 & $-$14:02:54.0 & NTTE & $11.322$ & $11.043$ & $1.206$ & $11.342$ & $73.8$ & $1.0$ & $72.0$ & $0.5$ & $0.4490$ & $0.0147$ & $2.2272$ & $0.0729$ & $2.1053$ & $0.0652$ & $0.0309$ & $2.0910$ & $0.0708$ & $0.0338$ & $2.0199$ & $0.1143$ & $0.0566$ & $19.6364$ & $0.0134$ & $-20.8024$ & $0.0140$ & $0.0329$ & $4788$ & $58$ & $4618$ & $77$ & $4797$ & $62$ & $4780$ & $53$ & $1.660$ & $0.230$ & $1.309$ & $0.257$ & $1.309$ & $0.257$ & $-1.753$ & $0.089$ & $-1.575$ & $0.170$ & $-1.916$ & $0.075$ & $-1.590$ & $0.102$ & $-0.339$ & $0.094$ & $0.161$ & $6.838$ & D & $0.996$ & I & $0.551$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-31.0$,$-41.4$,$30.6$) & ($1.1$,$4.3$,$1.3$) & ($624.2$,$-400.0$,$40.4$) & ($20.3$,$42.7$,$1.9$) & $-1.711$ & $0.004$ & $0.976$ & $0.137$ & $9.939$ & $0.030$ & $3.836$ & $0.136$ & $0.821$ & $0.023$\\
J041629.10$-$741125.0 & 4629293223973916416 & 493395720 & 20081027_0346m75_098 & 04:16:29.10 & $-$74:11:25.0 & NTTE & $10.320$ & $9.854$ & $1.491$ & $10.292$ & $195.2$ & $2.1$ & $195.6$ & $0.3$ & $0.5051$ & $0.0131$ & $1.9798$ & $0.0513$ & $1.8829$ & $0.0464$ & $0.0247$ & $1.9575$ & $0.0503$ & $0.0257$ & $1.8327$ & $0.0795$ & $0.0434$ & $29.1051$ & $0.0164$ & $35.3790$ & $0.0155$ & $0.1338$ & $4543$ & $112$ & $4477$ & $132$ & $4718$ & $161$ & $4367$ & $63$ & $1.006$ & $0.470$ & $1.648$ & $0.120$ & $1.648$ & $0.120$ & $-1.540$ & $0.199$ & $-1.558$ & $0.220$ & $-1.530$ & $0.170$ & $-1.550$ & $0.228$ & $-0.405$ & $0.085$ & $-0.065$ & $6.825$ & D & $0.993$ & I & $0.540$ & $0.419$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $17$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($317.9$,$1.5$,$-57.9$) & ($4.8$,$1.7$,$1.4$) & ($1949.9$,$12.1$,$27.7$) & ($62.6$,$13.7$,$0.6$) & $-1.312$ & $0.015$ & $0.255$ & $0.107$ & $22.285$ & $0.700$ & $7.055$ & $0.313$ & $0.977$ & $0.010$\\
J041706.33$-$091359.7 & 3192560727124758400 & 24399339 & 20061116_0421m08_014 & 04:17:06.33 & $-$09:13:59.7 & $\dots$ & $11.638$ & $11.378$ & $1.169$ & $11.660$ & $-6.0$ & $2.2$ & $-8.1$ & $0.4$ & $0.8427$ & $0.0205$ & $1.1867$ & $0.0289$ & $1.1511$ & $0.0272$ & $0.0236$ & $1.1504$ & $0.0272$ & $0.0237$ & $1.1335$ & $0.0384$ & $0.0338$ & $8.4267$ & $0.0187$ & $-17.7987$ & $0.0170$ & $-0.0349$ & $4886$ & $53$ & $4738$ & $77$ & $\dots$ & $\dots$ & $4886$ & $53$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-1.053$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.577$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-65.1$,$151.8$,$7.8$) & ($1.7$,$1.2$,$1.4$) & ($183.3$,$1380.1$,$11.4$) & ($3.7$,$9.6$,$0.2$) & $-1.634$ & $0.002$ & $4.233$ & $0.041$ & $9.755$ & $0.040$ & $0.761$ & $0.010$ & $0.395$ & $0.004$\\
J041716.50$-$033631.0 & 3204073472859500160 & 24823705 & 20070109_0411m03_117 & 04:17:16.50 & $-$03:36:31.0 & KPNK & $11.048$ & $10.794$ & $1.246$ & $11.110$ & $17.1$ & $1.7$ & $15.5$ & $2.2$ & $0.2285$ & $0.0144$ & $4.3764$ & $0.2758$ & $3.9293$ & $0.2223$ & $0.0566$ & $3.7739$ & $0.2140$ & $0.0567$ & $3.7181$ & $0.0817$ & $0.0220$ & $6.7185$ & $0.0162$ & $-12.2514$ & $0.0106$ & $0.0379$ & $4712$ & $129$ & $4472$ & $92$ & $4712$ & $129$ & $4699$ & $53$ & $0.738$ & $0.470$ & $0.844$ & $0.262$ & $0.844$ & $0.262$ & $-2.891$ & $0.144$ & $-2.373$ & $0.160$ & $-2.891$ & $0.144$ & $-0.420$ & $0.114$ & $1.421$ & $0.122$ & $1.821$ & $7.360$ & D & $0.964$ & C & $0.580$ & $0.224$ & $0.104$ & $0.048$ & $0.104$ & $0.048$ & D & $0.770$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-75.6$,$4.3$,$-11.0$) & ($1.4$,$1.6$,$1.0$) & ($984.8$,$48.5$,$63.1$) & ($12.2$,$17.7$,$1.5$) & $-1.615$ & $0.001$ & $0.113$ & $0.041$ & $12.280$ & $0.038$ & $5.443$ & $0.063$ & $0.982$ & $0.007$\\
J041807.09$-$685841.8 & 4668017370669146752 & 497176038 & 20110924_0425m71_009 & 04:18:07.09 & $-$68:58:41.8 & $\dots$ & $12.140$ & $12.571$ & $0.785$ & $12.713$ & $12.4$ & $3.0$ & $8.4$ & $1.5$ & $1.9858$ & $0.0134$ & $0.5036$ & $0.0034$ & $0.4971$ & $0.0033$ & $0.0067$ & $0.4998$ & $0.0035$ & $0.0070$ & $\dots$ & $\dots$ & $\dots$ & $-7.6896$ & $0.0152$ & $-18.3436$ & $0.0170$ & $0.1032$ & $5914$ & $223$ & $6082$ & $204$ & $\dots$ & $\dots$ & $5914$ & $223$ & $4.011$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.911$ & $0.415$ & $0.308$ & $0.190$ & $\dots$ & $\dots$ & $-1.911$ & $0.415$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.335$ & $0.356$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-71.3$,$245.6$,$1.9$) & ($0.4$,$2.3$,$1.9$) & ($73.9$,$2008.6$,$3.3$) & ($1.9$,$19.2$,$0.0$) & $-1.505$ & $0.006$ & $7.019$ & $0.057$ & $11.065$ & $0.131$ & $0.400$ & $0.005$ & $0.224$ & $0.002$\\
J041821.58$-$102508.0 & 3191247459267698432 & 24324977 & 20100111_0421m08_009 & 04:18:21.58 & $-$10:25:08.0 & $\dots$ & $12.380$ & $12.210$ & $0.807$ & $12.359$ & $2.8$ & $1.1$ & $5.2$ & $0.8$ & $2.4940$ & $0.0131$ & $0.4010$ & $0.0021$ & $0.3968$ & $0.0021$ & $0.0052$ & $0.3969$ & $0.0020$ & $0.0050$ & $0.3955$ & $0.0034$ & $0.0086$ & $48.0301$ & $0.0118$ & $-4.1833$ & $0.0109$ & $0.1555$ & $5976$ & $67$ & $5645$ & $136$ & $\dots$ & $\dots$ & $5976$ & $67$ & $3.804$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.808$ & $0.124$ & $-1.171$ & $0.190$ & $\dots$ & $\dots$ & $-0.808$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.6$,$186.9$,$65.9$) & ($0.8$,$0.4$,$0.7$) & ($33.4$,$1594.5$,$53.1$) & ($1.0$,$3.2$,$1.2$) & $-1.613$ & $0.001$ & $6.114$ & $0.031$ & $8.569$ & $0.005$ & $1.707$ & $0.023$ & $0.167$ & $0.003$\\
J041821.60$-$232339.0 & 4897427826105156096 & 22364556 & 20081019_0421m20_004 & 04:18:21.60 & $-$23:23:39.0 & NTTE & $10.110$ & $9.736$ & $1.322$ & $10.088$ & $55.9$ & $0.8$ & $53.7$ & $0.4$ & $0.5122$ & $0.0136$ & $1.9524$ & $0.0518$ & $1.8580$ & $0.0470$ & $0.0253$ & $1.8907$ & $0.0582$ & $0.0308$ & $1.7630$ & $0.0668$ & $0.0379$ & $11.2311$ & $0.0117$ & $-23.9437$ & $0.0141$ & $-0.4851$ & $4656$ & $76$ & $4477$ & $92$ & $4745$ & $96$ & $4567$ & $55$ & $0.996$ & $0.470$ & $1.253$ & $0.194$ & $1.253$ & $0.194$ & $-1.969$ & $0.075$ & $-1.569$ & $0.160$ & $-1.927$ & $0.021$ & $-2.010$ & $0.128$ & $-0.266$ & $0.103$ & $0.294$ & $6.755$ & D & $0.998$ & I & $0.215$ & $0.388$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-108.5$,$29.2$,$-5.0$) & ($1.3$,$2.2$,$0.6$) & ($753.6$,$271.1$,$30.0$) & ($13.8$,$20.4$,$0.5$) & $-1.689$ & $0.002$ & $0.573$ & $0.048$ & $10.585$ & $0.071$ & $3.612$ & $1.399$ & $0.897$ & $0.009$\\
J041824.13$-$230939.3 & 4897528770720039424 & 22365235 & 20110917_0421m20_072 & 04:18:24.13 & $-$23:09:39.3 & $\dots$ & $12.268$ & $11.965$ & $1.210$ & $12.265$ & $23.4$ & $2.2$ & $29.5$ & $2.0$ & $0.7142$ & $0.0140$ & $1.4002$ & $0.0274$ & $1.3510$ & $0.0256$ & $0.0189$ & $1.3724$ & $0.0330$ & $0.0240$ & $1.3234$ & $0.0466$ & $0.0352$ & $3.5142$ & $0.0121$ & $-5.2386$ & $0.0141$ & $-0.3830$ & $4749$ & $53$ & $4535$ & $87$ & $\dots$ & $\dots$ & $4749$ & $53$ & $3.723$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.114$ & $-0.969$ & $0.160$ & $\dots$ & $\dots$ & $-0.880$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.579$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-30.7$,$203.4$,$0.2$) & ($1.3$,$1.0$,$1.5$) & ($30.6$,$1834.4$,$18.5$) & ($0.7$,$8.7$,$0.3$) & $-1.560$ & $0.002$ & $6.920$ & $0.039$ & $9.396$ & $0.039$ & $0.958$ & $0.010$ & $0.152$ & $0.002$\\
J041825.38$-$481852.6 & 4788810130413856896 & 502753815 & 20031111_0416m46_149 & 04:18:25.38 & $-$48:18:52.6 & $\dots$ & $13.583$ & $13.357$ & $1.035$ & $13.585$ & $105.9$ & $3.7$ & $\dots$ & $\dots$ & $0.2427$ & $0.0096$ & $4.1203$ & $0.1630$ & $3.7216$ & $0.1330$ & $0.0357$ & $3.6400$ & $0.1249$ & $0.0343$ & $3.7212$ & $0.2073$ & $0.0557$ & $3.5937$ & $0.0108$ & $-0.0140$ & $0.0118$ & $-0.1647$ & $5066$ & $54$ & $4008$ & $120$ & $\dots$ & $\dots$ & $5066$ & $54$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.096$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-10.8$,$139.2$,$-22.0$) & ($1.4$,$2.4$,$2.7$) & ($161.2$,$1296.0$,$106.3$) & ($7.0$,$21.3$,$2.4$) & $-1.623$ & $0.003$ & $4.425$ & $0.097$ & $9.722$ & $0.031$ & $2.876$ & $0.050$ & $0.374$ & $0.010$\\
J041840.50$-$084701.0 & 3192601821371810304 & $\dots$ & 20061116_0421m08_026 & 04:18:40.50 & $-$08:47:01.0 & KPNK & $11.152$ & $11.048$ & $0.635$ & $11.150$ & $-14.0$ & $1.0$ & $-5.7$ & $4.7$ & $3.4507$ & $0.0208$ & $0.2898$ & $0.0017$ & $0.2876$ & $0.0017$ & $0.0060$ & $0.2867$ & $0.0018$ & $0.0062$ & $0.2885$ & $0.0023$ & $0.0081$ & $10.6990$ & $0.0199$ & $7.4939$ & $0.0171$ & $0.0470$ & $6354$ & $44$ & $5519$ & $136$ & $6354$ & $44$ & $\dots$ & $\dots$ & $4.585$ & $0.180$ & $3.876$ & $0.225$ & $3.876$ & $0.225$ & $-0.862$ & $0.163$ & $-1.627$ & $0.190$ & $-0.862$ & $0.163$ & $\dots$ & $\dots$ & $0.209$ & $0.092$ & $0.209$ & $7.777$ & D & $0.975$ & I & $0.653$ & $0.230$ & $0.026$ & $0.054$ & $0.026$ & $0.054$ & D & $0.953$ & $51$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-13.0$,$252.8$,$29.9$) & ($0.7$,$0.3$,$0.6$) & ($15.5$,$2138.5$,$8.4$) & ($0.8$,$2.6$,$0.3$) & $-1.490$ & $0.001$ & $8.392$ & $0.006$ & $10.281$ & $0.042$ & $0.644$ & $0.017$ & $0.101$ & $0.002$\\
J041844.14$-$153512.9 & 3175462015642313600 & 22752886 & 20091022_0414m16_065 & 04:18:44.14 & $-$15:35:12.9 & $\dots$ & $12.532$ & $12.121$ & $1.408$ & $12.516$ & $228.5$ & $1.4$ & $228.2$ & $0.5$ & $0.2267$ & $0.0125$ & $4.4111$ & $0.2432$ & $3.9573$ & $0.1957$ & $0.0495$ & $4.1960$ & $0.1966$ & $0.0469$ & $4.1939$ & $0.0783$ & $0.0187$ & $7.2386$ & $0.0113$ & $-4.4834$ & $0.0136$ & $-0.0683$ & $4407$ & $52$ & $4294$ & $77$ & $\dots$ & $\dots$ & $4407$ & $52$ & $1.025$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.106$ & $-1.036$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.171$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($120.8$,$28.2$,$-66.4$) & ($0.9$,$0.9$,$1.0$) & ($967.9$,$313.7$,$113.3$) & ($8.2$,$9.6$,$2.1$) & $-1.541$ & $0.002$ & $0.658$ & $0.032$ & $13.963$ & $0.095$ & $5.098$ & $0.087$ & $0.910$ & $0.005$\\
J041844.72$-$741343.9 & 4629290127302023296 & 493394928 & 20091129_0346m75_101 & 04:18:44.72 & $-$74:13:43.9 & $\dots$ & $11.241$ & $11.580$ & $0.785$ & $11.721$ & $3.7$ & $1.1$ & $4.3$ & $0.6$ & $1.8770$ & $0.0119$ & $0.5328$ & $0.0034$ & $0.5255$ & $0.0033$ & $0.0063$ & $0.5260$ & $0.0034$ & $0.0064$ & $0.5207$ & $0.0040$ & $0.0077$ & $-6.6872$ & $0.0173$ & $5.4611$ & $0.0140$ & $0.0405$ & $6082$ & $97$ & $6487$ & $83$ & $\dots$ & $\dots$ & $6082$ & $97$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.504$ & $-0.132$ & $0.120$ & $\dots$ & $\dots$ & $-1.290$ & $0.504$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.266$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-17.8$,$258.2$,$-11.9$) & ($0.2$,$0.8$,$0.6$) & ($22.4$,$2099.2$,$4.4$) & ($1.1$,$6.7$,$0.1$) & $-1.500$ & $0.002$ & $8.043$ & $0.005$ & $10.299$ & $0.064$ & $0.442$ & $0.006$ & $0.123$ & $0.003$\\
J041902.92$-$231549.7 & 4897336875877726848 & 22365293 & 20110917_0421m20_074 & 04:19:02.92 & $-$23:15:49.7 & $\dots$ & $12.152$ & $11.879$ & $1.173$ & $12.163$ & $105.8$ & $2.3$ & $105.9$ & $0.5$ & $0.7864$ & $0.0146$ & $1.2716$ & $0.0236$ & $1.2309$ & $0.0221$ & $0.0180$ & $1.2377$ & $0.0238$ & $0.0193$ & $1.2143$ & $0.0053$ & $0.0044$ & $5.0362$ & $0.0133$ & $-10.5605$ & $0.0152$ & $-0.4963$ & $4827$ & $53$ & $4888$ & $77$ & $\dots$ & $\dots$ & $4827$ & $53$ & $1.951$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $-0.871$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.464$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.1$,$145.6$,$-57.1$) & ($1.4$,$1.0$,$1.6$) & ($131.9$,$1301.9$,$62.6$) & ($2.0$,$9.1$,$2.9$) & $-1.655$ & $0.001$ & $4.335$ & $0.036$ & $8.998$ & $0.008$ & $2.101$ & $0.067$ & $0.350$ & $0.004$\\
J041929.70$-$051749.0 & 3202541818803411328 & 24795595 & 20091017_0411m03_128 & 04:19:29.70 & $-$05:17:49.0 & KPNK & $12.142$ & $11.775$ & $1.305$ & $12.119$ & $125.6$ & $0.7$ & $125.0$ & $0.4$ & $0.2639$ & $0.0183$ & $3.7893$ & $0.2628$ & $3.4495$ & $0.2177$ & $0.0631$ & $3.6140$ & $0.2813$ & $0.0778$ & $2.9028$ & $0.2725$ & $0.0939$ & $12.0230$ & $0.0189$ & $-8.1640$ & $0.0135$ & $0.1102$ & $4621$ & $54$ & $5026$ & $94$ & $4632$ & $54$ & $4611$ & $53$ & $2.362$ & $0.250$ & $1.197$ & $0.109$ & $1.197$ & $0.109$ & $-1.992$ & $0.056$ & $-1.477$ & $0.180$ & $-2.033$ & $0.005$ & $-1.950$ & $0.106$ & $-0.288$ & $0.112$ & $0.302$ & $6.740$ & D & $0.996$ & I & $0.611$ & $0.215$ & $0.321$ & $0.034$ & $0.321$ & $0.034$ & D & $0.980$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($73.3$,$27.9$,$7.5$) & ($0.6$,$4.8$,$1.9$) & ($806.1$,$296.1$,$44.7$) & ($29.2$,$49.6$,$3.2$) & $-1.646$ & $0.002$ & $0.644$ & $0.122$ & $11.442$ & $0.108$ & $4.564$ & $0.175$ & $0.893$ & $0.020$\\
J041930.18$-$725246.7 & 4653459213946270976 & 497007950 & 20091202_0425m71_013 & 04:19:30.18 & $-$72:52:46.7 & $\dots$ & $11.739$ & $11.458$ & $1.221$ & $11.763$ & $53.1$ & $0.7$ & $54.3$ & $0.4$ & $0.6341$ & $0.0117$ & $1.5770$ & $0.0291$ & $1.5149$ & $0.0269$ & $0.0177$ & $1.5342$ & $0.0310$ & $0.0202$ & $1.4851$ & $0.0307$ & $0.0207$ & $-3.2840$ & $0.0163$ & $2.7409$ & $0.0161$ & $0.1522$ & $4892$ & $53$ & $4773$ & $77$ & $\dots$ & $\dots$ & $4892$ & $53$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $-1.002$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.356$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-44.9$,$221.2$,$-48.4$) & ($0.2$,$0.6$,$0.5$) & ($20.3$,$1769.0$,$51.0$) & ($0.2$,$4.6$,$0.7$) & $-1.568$ & $0.001$ & $6.990$ & $0.018$ & $9.027$ & $0.017$ & $1.688$ & $0.014$ & $0.127$ & $0.001$\\
J041944.50$-$664823.9 & 4668670102619406208 & 497452650 & 20101018_0359m65_133 & 04:19:44.50 & $-$66:48:23.9 & $\dots$ & $12.193$ & $12.009$ & $0.927$ & $12.196$ & $116.1$ & $3.6$ & $126.6$ & $0.6$ & $1.3564$ & $0.0118$ & $0.7372$ & $0.0064$ & $0.7234$ & $0.0062$ & $0.0085$ & $0.7260$ & $0.0058$ & $0.0079$ & $0.7185$ & $0.0063$ & $0.0087$ & $8.8409$ & $0.0141$ & $-28.9139$ & $0.0152$ & $0.0248$ & $5381$ & $57$ & $4028$ & $120$ & $\dots$ & $\dots$ & $5381$ & $57$ & $4.780$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.131$ & $-0.979$ & $0.190$ & $\dots$ & $\dots$ & $-0.800$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.720$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-117.3$,$123.8$,$-13.3$) & ($0.3$,$2.8$,$2.3$) & ($328.7$,$1012.1$,$9.4$) & ($8.0$,$22.7$,$0.9$) & $-1.684$ & $0.003$ & $2.740$ & $0.075$ & $9.705$ & $0.022$ & $0.607$ & $0.039$ & $0.560$ & $0.009$\\
J041949.87$-$373225.1 & 4868508643069593856 & 18391124 & 20041022_0418m34_150 & 04:19:49.87 & $-$37:32:25.1 & $\dots$ & $13.429$ & $13.066$ & $1.457$ & $13.486$ & $151.2$ & $6.7$ & $150.0$ & $0.7$ & $0.0866$ & $0.0102$ & $11.5473$ & $1.3601$ & $8.8810$ & $0.8045$ & $0.0906$ & $9.2433$ & $0.5671$ & $0.0614$ & $7.0478$ & $0.3827$ & $0.0543$ & $3.6379$ & $0.0103$ & $-2.1153$ & $0.0126$ & $-0.2135$ & $4261$ & $80$ & $3802$ & $253$ & $\dots$ & $\dots$ & $4261$ & $80$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.407$ & $-0.743$ & $0.310$ & $\dots$ & $\dots$ & $-1.050$ & $0.407$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.2$,$48.3$,$-14.7$) & ($3.6$,$3.3$,$4.8$) & ($715.8$,$562.6$,$158.6$) & ($22.3$,$36.7$,$3.1$) & $-1.567$ & $0.003$ & $1.466$ & $0.105$ & $12.754$ & $0.085$ & $5.385$ & $0.107$ & $0.794$ & $0.014$\\
J042055.74$-$640524.5 & 4675245353952456064 & 497700329 & 20060917_0359m65_103 & 04:20:55.74 & $-$64:05:24.5 & $\dots$ & $11.919$ & $11.619$ & $1.263$ & $11.943$ & $89.1$ & $1.4$ & $88.9$ & $0.7$ & $0.2936$ & $0.0116$ & $3.4060$ & $0.1346$ & $3.1289$ & $0.1136$ & $0.0363$ & $3.3133$ & $0.1089$ & $0.0329$ & $2.9292$ & $0.1411$ & $0.0482$ & $3.5036$ & $0.0142$ & $2.2848$ & $0.0155$ & $-0.1146$ & $4652$ & $53$ & $4490$ & $77$ & $\dots$ & $\dots$ & $4652$ & $53$ & $1.251$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.103$ & $-1.290$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.437$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-15.4$,$158.2$,$-24.8$) & ($0.3$,$1.1$,$1.0$) & ($92.5$,$1317.4$,$76.9$) & ($2.4$,$8.8$,$1.3$) & $-1.662$ & $0.002$ & $4.521$ & $0.049$ & $8.685$ & $0.024$ & $2.090$ & $0.013$ & $0.315$ & $0.006$\\
J042102.58$-$012159.4 & 3254023354101088640 & 24935479 & 20100122_0426m00_027 & 04:21:02.58 & $-$01:21:59.4 & $\dots$ & $11.887$ & $11.508$ & $1.421$ & $11.909$ & $24.4$ & $1.0$ & $23.4$ & $0.2$ & $0.7645$ & $0.0273$ & $1.3080$ & $0.0467$ & $1.2650$ & $0.0437$ & $0.0345$ & $1.2892$ & $0.0373$ & $0.0289$ & $1.3015$ & $0.0502$ & $0.0385$ & $-2.0467$ & $0.0321$ & $1.3816$ & $0.0219$ & $-0.2121$ & $4581$ & $52$ & $4872$ & $65$ & $\dots$ & $\dots$ & $4581$ & $52$ & $2.433$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.108$ & $-0.434$ & $0.090$ & $\dots$ & $\dots$ & $-0.980$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($0.9$,$260.2$,$-11.5$) & ($0.8$,$0.3$,$0.6$) & ($28.7$,$2425.3$,$14.2$) & ($0.6$,$5.2$,$0.3$) & $-1.418$ & $0.001$ & $9.342$ & $0.013$ & $12.133$ & $0.046$ & $0.994$ & $0.013$ & $0.130$ & $0.001$\\
J042114.25$-$242417.9 & 4896369271286454272 & 22365862 & 20071004_0427m25_058 & 04:21:14.25 & $-$24:24:17.9 & NTTE & $12.282$ & $11.989$ & $1.252$ & $12.309$ & $38.6$ & $1.2$ & $39.0$ & $0.7$ & $0.2605$ & $0.0174$ & $3.8388$ & $0.2564$ & $3.4904$ & $0.2120$ & $0.0607$ & $3.7284$ & $0.2406$ & $0.0645$ & $3.6411$ & $0.1133$ & $0.0311$ & $8.0962$ & $0.0104$ & $-8.6291$ & $0.0162$ & $-0.4838$ & $4723$ & $53$ & $4521$ & $92$ & $4769$ & $52$ & $4677$ & $54$ & $0.699$ & $0.470$ & $1.268$ & $0.247$ & $1.268$ & $0.247$ & $-1.861$ & $0.093$ & $-1.658$ & $0.160$ & $-1.961$ & $0.069$ & $-1.760$ & $0.117$ & $-0.396$ & $0.116$ & $0.154$ & $6.723$ & D & $0.997$ & I & $0.296$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-71.0$,$39.5$,$52.1$) & ($0.9$,$1.9$,$1.1$) & ($721.1$,$411.7$,$99.8$) & ($11.6$,$18.7$,$2.4$) & $-1.628$ & $0.002$ & $1.046$ & $0.053$ & $11.681$ & $0.054$ & $4.036$ & $0.088$ & $0.836$ & $0.008$\\
J042141.17$-$663534.0 & 4668760537451190144 & 497455745 & 20041229_0403m68_092 & 04:21:41.17 & $-$66:35:34.0 & $\dots$ & $13.443$ & $13.078$ & $1.357$ & $13.447$ & $27.6$ & $2.7$ & $25.7$ & $1.9$ & $5.8473$ & $0.0239$ & $0.1710$ & $0.0007$ & $0.1703$ & $0.0007$ & $0.0041$ & $0.1701$ & $0.0007$ & $0.0039$ & $0.1707$ & $0.0015$ & $0.0086$ & $1.3963$ & $0.0292$ & $81.7999$ & $0.0328$ & $-0.0801$ & $4439$ & $66$ & $4173$ & $87$ & $\dots$ & $\dots$ & $4439$ & $66$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.926$ & $0.132$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.926$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($44.8$,$237.2$,$-30.4$) & ($0.3$,$2.1$,$1.7$) & ($27.4$,$1952.0$,$7.6$) & ($1.2$,$17.2$,$0.9$) & $-1.534$ & $0.005$ & $7.376$ & $0.044$ & $9.777$ & $0.105$ & $0.584$ & $0.036$ & $0.140$ & $0.002$\\
J042144.24$-$690327.3 & 4656003591229474432 & 497174982 & 20051211_0403m68_121 & 04:21:44.24 & $-$69:03:27.3 & $\dots$ & $13.566$ & $13.303$ & $1.166$ & $13.584$ & $71.6$ & $3.1$ & $\dots$ & $\dots$ & $0.2806$ & $0.0102$ & $3.5638$ & $0.1295$ & $3.2616$ & $0.1085$ & $0.0333$ & $3.2456$ & $0.1081$ & $0.0333$ & $3.2153$ & $0.1064$ & $0.0331$ & $10.3232$ & $0.0115$ & $7.8824$ & $0.0136$ & $0.1017$ & $4911$ & $57$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4911$ & $57$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.149$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.140$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($102.7$,$142.9$,$34.2$) & ($1.4$,$2.4$,$2.1$) & ($202.2$,$1161.0$,$120.5$) & ($8.3$,$19.9$,$4.9$) & $-1.640$ & $0.004$ & $3.809$ & $0.103$ & $9.727$ & $0.044$ & $3.024$ & $0.089$ & $0.437$ & $0.010$\\
J042152.00$-$082059.0 & 3192689056450786304 & 24418291 & 20091118_0421m08_072 & 04:21:52.00 & $-$08:20:59.0 & KPNK & $12.106$ & $11.881$ & $0.997$ & $12.094$ & $161.4$ & $2.4$ & $162.6$ & $2.0$ & $2.0773$ & $0.0716$ & $0.4814$ & $0.0166$ & $0.4754$ & $0.0162$ & $0.0340$ & $0.4742$ & $0.0122$ & $0.0258$ & $0.4891$ & $0.0330$ & $0.0675$ & $5.4682$ & $0.0670$ & $-31.0528$ & $0.0528$ & $0.1259$ & $5840$ & $70$ & $5465$ & $94$ & $5840$ & $70$ & $5668$ & $67$ & $2.772$ & $0.250$ & $3.563$ & $0.460$ & $3.563$ & $0.460$ & $-1.370$ & $0.185$ & $-1.426$ & $0.180$ & $-1.661$ & $0.185$ & $-1.156$ & $0.124$ & $-0.090$ & $0.093$ & $-0.090$ & $6.970$ & D & $0.989$ & I & $0.396$ & $0.224$ & $-0.158$ & $0.042$ & $-0.158$ & $0.042$ & D & $0.949$ & $29$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($65.2$,$141.4$,$-108.2$) & ($1.9$,$1.3$,$1.5$) & ($140.0$,$1219.1$,$184.0$) & ($2.8$,$10.7$,$6.5$) & $-1.624$ & $0.002$ & $4.458$ & $0.032$ & $9.556$ & $0.047$ & $3.897$ & $0.097$ & $0.364$ & $0.004$\\
J042158.56$-$031003.5 & 3204023273284081920 & 24911876 & 20100928_0411m03_107 & 04:21:58.56 & $-$03:10:03.5 & $\dots$ & $10.849$ & $10.529$ & $1.260$ & $10.853$ & $175.3$ & $0.4$ & $175.8$ & $0.3$ & $0.9682$ & $0.0186$ & $1.0328$ & $0.0198$ & $1.0058$ & $0.0188$ & $0.0187$ & $0.9973$ & $0.0178$ & $0.0178$ & $0.9690$ & $0.0318$ & $0.0328$ & $12.7599$ & $0.0180$ & $-21.0991$ & $0.0120$ & $0.1932$ & $4670$ & $52$ & $4696$ & $68$ & $\dots$ & $\dots$ & $4670$ & $52$ & $2.104$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.822$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.347$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $102$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($91.3$,$100.7$,$-91.5$) & ($0.4$,$1.0$,$0.2$) & ($337.1$,$909.4$,$143.5$) & ($3.2$,$8.5$,$1.1$) & $-1.642$ & $0.001$ & $2.761$ & $0.030$ & $10.289$ & $0.010$ & $3.804$ & $0.025$ & $0.577$ & $0.004$\\
J042207.02$-$101010.1 & 3191456714371110016 & 24339338 & 20100111_0421m08_146 & 04:22:07.02 & $-$10:10:10.1 & $\dots$ & $12.280$ & $12.567$ & $0.817$ & $12.718$ & $26.8$ & $1.3$ & $28.1$ & $1.3$ & $2.4674$ & $0.0806$ & $0.4053$ & $0.0132$ & $0.4011$ & $0.0130$ & $0.0323$ & $0.4057$ & $0.0138$ & $0.0340$ & $\dots$ & $\dots$ & $\dots$ & $13.1834$ & $0.0703$ & $7.7516$ & $0.0620$ & $0.1241$ & $5934$ & $116$ & $5340$ & $94$ & $\dots$ & $\dots$ & $5934$ & $116$ & $3.610$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.178$ & $-0.858$ & $0.180$ & $\dots$ & $\dots$ & $-1.170$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($21.9$,$236.5$,$14.5$) & ($0.9$,$0.4$,$0.8$) & ($6.7$,$2021.6$,$3.9$) & ($0.4$,$3.6$,$0.2$) & $-1.526$ & $0.001$ & $8.143$ & $0.033$ & $9.341$ & $0.010$ & $0.384$ & $0.012$ & $0.069$ & $0.002$\\
J042214.56$-$100432.9 & 3191459909826771072 & 24340369 & 20090924_0421m08_149 & 04:22:14.56 & $-$10:04:32.9 & $\dots$ & $10.150$ & $9.972$ & $0.708$ & $10.092$ & $11.3$ & $4.6$ & $\dots$ & $\dots$ & $4.5642$ & $0.0765$ & $0.2191$ & $0.0037$ & $0.2179$ & $0.0036$ & $0.0167$ & $0.2169$ & $0.0038$ & $0.0175$ & $0.2181$ & $0.0048$ & $0.0221$ & $-1.5486$ & $0.0703$ & $-5.3389$ & $0.0646$ & $0.0656$ & $6303$ & $82$ & $6329$ & $83$ & $\dots$ & $\dots$ & $6303$ & $82$ & $3.715$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.151$ & $0.149$ & $0.527$ & $0.120$ & $\dots$ & $\dots$ & $-1.151$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.1$,$244.1$,$-2.7$) & ($3.3$,$1.5$,$2.8$) & ($4.6$,$2052.1$,$0.8$) & ($1.7$,$12.3$,$0.1$) & $-1.520$ & $0.004$ & $8.347$ & $0.032$ & $9.334$ & $0.156$ & $0.157$ & $0.012$ & $0.056$ & $0.010$\\
J042224.00$-$283448.0 & 4886042928658515328 & 19367370 & 20041230_0414m29_107 & 04:22:24.00 & $-$28:34:48.0 & NTTE & $11.589$ & $11.192$ & $1.480$ & $11.624$ & $157.7$ & $0.5$ & $161.2$ & $0.6$ & $0.1700$ & $0.0156$ & $5.8824$ & $0.5398$ & $5.1020$ & $0.4061$ & $0.0796$ & $5.2747$ & $0.4596$ & $0.0871$ & $4.7196$ & $0.7153$ & $0.1516$ & $2.6194$ & $0.0123$ & $-9.8612$ & $0.0159$ & $-0.2552$ & $4553$ & $111$ & $4502$ & $68$ & $4553$ & $111$ & $4249$ & $55$ & $1.420$ & $0.150$ & $0.691$ & $0.121$ & $0.691$ & $0.121$ & $-2.633$ & $0.126$ & $-1.434$ & $0.140$ & $-2.633$ & $0.126$ & $-1.310$ & $0.149$ & $-0.222$ & $0.118$ & $0.508$ & $6.305$ & D & $0.999$ & I & $0.133$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $78$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-103.3$,$-32.3$,$-91.0$) & ($4.8$,$9.1$,$0.6$) & ($432.2$,$-358.1$,$872.4$) & ($23.7$,$104.9$,$13.7$) & $-1.531$ & $0.015$ & $2.771$ & $0.474$ & $12.769$ & $0.232$ & $11.874$ & $0.057$ & $0.645$ & $0.047$\\
J042245.66$-$443251.9 & 4839139553621190784 & 502870586 & 20031111_0416m46_089 & 04:22:45.66 & $-$44:32:51.9 & $\dots$ & $10.617$ & $10.436$ & $1.021$ & $10.658$ & $22.6$ & $4.6$ & $\dots$ & $\dots$ & $9.9799$ & $0.0642$ & $0.1002$ & $0.0006$ & $0.0999$ & $0.0006$ & $0.0064$ & $0.1000$ & $0.0006$ & $0.0056$ & $0.0994$ & $0.0005$ & $0.0048$ & $29.8493$ & $0.0636$ & $5.5095$ & $0.0731$ & $-0.1926$ & $5096$ & $73$ & $5167$ & $76$ & $\dots$ & $\dots$ & $5096$ & $73$ & $4.750$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.393$ & $0.160$ & $0.131$ & $0.100$ & $\dots$ & $\dots$ & $-1.393$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.7$,$227.7$,$1.2$) & ($1.2$,$3.1$,$3.3$) & ($1.0$,$1884.0$,$0.3$) & ($0.9$,$25.9$,$0.1$) & $-1.568$ & $0.007$ & $7.894$ & $0.196$ & $8.285$ & $0.034$ & $0.083$ & $0.016$ & $0.024$ & $0.012$\\
J042303.78$-$344219.3 & 4869480336471242112 & 18436202 & 20121218_0411m34_103 & 04:23:03.78 & $-$34:42:19.3 & $\dots$ & $12.430$ & $12.668$ & $0.979$ & $12.874$ & $35.6$ & $2.0$ & $36.2$ & $4.3$ & $2.6772$ & $0.0159$ & $0.3735$ & $0.0022$ & $0.3699$ & $0.0022$ & $0.0059$ & $0.3713$ & $0.0024$ & $0.0064$ & $\dots$ & $\dots$ & $\dots$ & $-10.4655$ & $0.0167$ & $-0.7161$ & $0.0215$ & $-0.2945$ & $5246$ & $92$ & $5212$ & $76$ & $\dots$ & $\dots$ & $5246$ & $92$ & $3.675$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.142$ & $-0.254$ & $0.100$ & $\dots$ & $\dots$ & $-0.930$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.212$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-10.0$,$240.5$,$-30.9$) & ($0.9$,$1.2$,$1.5$) & ($3.6$,$2020.2$,$10.7$) & ($0.8$,$10.4$,$0.9$) & $-1.524$ & $0.003$ & $8.330$ & $0.006$ & $9.207$ & $0.093$ & $0.675$ & $0.026$ & $0.050$ & $0.005$\\
J042309.23$-$762101.3 & 4627906739811500928 & 491191761 & 20121216_0346m75_101 & 04:23:09.23 & $-$76:21:01.3 & $\dots$ & $12.281$ & $12.131$ & $0.763$ & $12.266$ & $253.4$ & $4.4$ & $\dots$ & $\dots$ & $3.4580$ & $0.0146$ & $0.2892$ & $0.0012$ & $0.2870$ & $0.0012$ & $0.0042$ & $0.2870$ & $0.0010$ & $0.0036$ & $0.2855$ & $0.0018$ & $0.0064$ & $69.4637$ & $0.0170$ & $31.4829$ & $0.0187$ & $0.1173$ & $6122$ & $74$ & $6407$ & $529$ & $\dots$ & $\dots$ & $6122$ & $74$ & $4.200$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.293$ & $0.150$ & $-1.716$ & $0.400$ & $\dots$ & $\dots$ & $-2.293$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.663$ & $0.454$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-13.2$,$-6.4$,$-87.9$) & ($1.2$,$3.5$,$2.6$) & ($585.2$,$-52.6$,$129.1$) & ($19.8$,$28.9$,$10.7$) & $-1.794$ & $0.003$ & $0.183$ & $0.068$ & $8.352$ & $0.248$ & $4.516$ & $0.262$ & $0.957$ & $0.016$\\
J042314.50$+$013048.0 & 3279770347306973056 & $\dots$ & 20080108_0426m00_067 & 04:23:14.50 & $+$01:30:48.0 & KPNK & $11.483$ & $11.170$ & $1.159$ & $11.448$ & $-55.2$ & $0.9$ & $-55.3$ & $0.4$ & $0.8687$ & $0.0211$ & $1.1511$ & $0.0280$ & $1.1177$ & $0.0264$ & $0.0236$ & $1.1245$ & $0.0321$ & $0.0286$ & $1.1362$ & $0.0452$ & $0.0398$ & $33.2914$ & $0.0211$ & $-21.4623$ & $0.0156$ & $-0.1461$ & $5109$ & $34$ & $4689$ & $92$ & $5109$ & $34$ & $\dots$ & $\dots$ & $1.779$ & $0.470$ & $1.681$ & $0.108$ & $1.681$ & $0.108$ & $-2.821$ & $0.050$ & $-3.052$ & $0.160$ & $-2.821$ & $0.050$ & $\dots$ & $\dots$ & $0.589$ & $0.108$ & $0.829$ & $6.438$ & D & $0.994$ & C & $0.629$ & $0.213$ & $0.206$ & $0.043$ & $0.206$ & $0.043$ & D & $0.956$ & $56$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-56.5$,$55.2$,$110.6$) & ($0.7$,$2.3$,$1.0$) & ($405.8$,$508.4$,$297.4$) & ($6.7$,$20.5$,$9.8$) & $-1.672$ & $0.001$ & $1.907$ & $0.050$ & $9.858$ & $0.039$ & $6.686$ & $0.109$ & $0.676$ & $0.008$\\
J042317.30$-$304340.0 & 4884800622254802304 & 19211562 & 20091006_0432m30_040 & 04:23:17.30 & $-$30:43:40.0 & $\dots$ & $11.376$ & $11.026$ & $1.438$ & $11.436$ & $247.1$ & $0.8$ & $247.3$ & $0.4$ & $0.2707$ & $0.0130$ & $3.6941$ & $0.1774$ & $3.3704$ & $0.1477$ & $0.0438$ & $3.3801$ & $0.1281$ & $0.0379$ & $3.1283$ & $0.2733$ & $0.0874$ & $10.8023$ & $0.0119$ & $-4.8704$ & $0.0156$ & $-0.3844$ & $4322$ & $52$ & $4471$ & $77$ & $\dots$ & $\dots$ & $4322$ & $52$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.108$ & $-1.267$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.476$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($94.9$,$-16.1$,$-54.3$) & ($0.6$,$3.1$,$2.7$) & ($847.5$,$-159.2$,$86.6$) & ($8.3$,$31.8$,$3.8$) & $-1.641$ & $0.003$ & $0.690$ & $0.096$ & $11.473$ & $0.040$ & $4.086$ & $0.179$ & $0.887$ & $0.014$\\
J042324.40$-$131506.0 & 3176916532086849792 & $\dots$ & 20070119_0430m12_031 & 04:23:24.40 & $-$13:15:06.0 & NTTE & $11.856$ & $11.347$ & $1.615$ & $11.853$ & $-98.0$ & $0.7$ & $-96.1$ & $0.5$ & $0.1388$ & $0.0204$ & $7.2046$ & $1.0589$ & $6.0680$ & $0.7511$ & $0.1238$ & $6.0210$ & $0.6695$ & $0.1112$ & $6.3093$ & $0.4388$ & $0.0696$ & $1.3781$ & $0.0165$ & $-6.7442$ & $0.0164$ & $0.0716$ & $4481$ & $136$ & $4497$ & $92$ & $4481$ & $136$ & $\dots$ & $\dots$ & $1.466$ & $0.470$ & $0.359$ & $0.250$ & $0.359$ & $0.250$ & $-2.732$ & $0.012$ & $-1.596$ & $0.160$ & $-2.732$ & $0.012$ & $\dots$ & $\dots$ & $-0.303$ & $0.109$ & $0.437$ & $6.135$ & D & $0.994$ & I & $0.184$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $53$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-221.3$,$78.1$,$31.9$) & ($2.1$,$4.2$,$0.9$) & ($1417.6$,$1011.3$,$162.4$) & ($42.6$,$47.7$,$11.1$) & $-1.271$ & $0.005$ & $2.362$ & $0.109$ & $23.612$ & $0.309$ & $7.665$ & $0.377$ & $0.818$ & $0.010$\\
J042328.58$-$795200.0 & 4622741676564465280 & 491034140 & 20090115_0421m81_074 & 04:23:28.58 & $-$79:52:00.0 & $\dots$ & $10.414$ & $10.268$ & $0.680$ & $10.381$ & $23.8$ & $2.2$ & $23.5$ & $0.5$ & $5.9927$ & $0.0111$ & $0.1669$ & $0.0003$ & $0.1661$ & $0.0003$ & $0.0018$ & $0.1667$ & $0.0003$ & $0.0016$ & $0.1662$ & $0.0004$ & $0.0026$ & $31.1705$ & $0.0124$ & $9.2995$ & $0.0142$ & $0.0028$ & $6429$ & $72$ & $5777$ & $136$ & $\dots$ & $\dots$ & $6429$ & $72$ & $4.019$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.184$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.260$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.718$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-8.3$,$216.2$,$8.6$) & ($0.7$,$1.6$,$1.1$) & ($7.4$,$1771.9$,$0.8$) & ($1.4$,$13.2$,$0.1$) & $-1.598$ & $0.004$ & $7.070$ & $0.101$ & $8.233$ & $0.002$ & $0.150$ & $0.013$ & $0.076$ & $0.007$\\
J042426.31$-$131921.0 & 3176162331532984960 & 22800214 & 20121016_0430m12_027 & 04:24:26.31 & $-$13:19:21.0 & $\dots$ & $12.681$ & $12.391$ & $1.195$ & $12.684$ & $40.1$ & $2.0$ & $39.5$ & $0.7$ & $0.5670$ & $0.0128$ & $1.7637$ & $0.0398$ & $1.6863$ & $0.0364$ & $0.0216$ & $1.7218$ & $0.0387$ & $0.0225$ & $1.7391$ & $0.0791$ & $0.0455$ & $5.4478$ & $0.0103$ & $-11.5167$ & $0.0109$ & $0.1474$ & $4805$ & $53$ & $4602$ & $77$ & $\dots$ & $\dots$ & $4805$ & $53$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.809$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.355$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-43.4$,$138.1$,$-16.1$) & ($1.5$,$1.5$,$1.2$) & ($203.1$,$1311.5$,$28.2$) & ($5.4$,$11.9$,$0.8$) & $-1.636$ & $0.001$ & $4.001$ & $0.052$ & $9.807$ & $0.030$ & $1.331$ & $0.026$ & $0.420$ & $0.006$\\
J042427.33$-$815749.3 & 4621912305496245248 & 490858890 & 20051209_0319m80_128 & 04:24:27.33 & $-$81:57:49.3 & $\dots$ & $12.847$ & $12.637$ & $1.011$ & $12.855$ & $197.6$ & $9.3$ & $206.1$ & $4.7$ & $0.8379$ & $0.0128$ & $1.1935$ & $0.0182$ & $1.1575$ & $0.0172$ & $0.0148$ & $1.1743$ & $0.0155$ & $0.0132$ & $1.1669$ & $0.0308$ & $0.0264$ & $6.9860$ & $0.0149$ & $-3.1082$ & $0.0164$ & $-0.0696$ & $5310$ & $61$ & $5958$ & $756$ & $\dots$ & $\dots$ & $5310$ & $61$ & $3.658$ & $0.950$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.290$ & $0.131$ & $-1.719$ & $0.610$ & $\dots$ & $\dots$ & $-2.290$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.702$ & $0.689$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-94.8$,$65.1$,$-60.8$) & ($2.5$,$7.4$,$4.8$) & ($429.3$,$512.5$,$72.2$) & ($24.3$,$58.3$,$12.0$) & $-1.763$ & $0.001$ & $1.327$ & $0.164$ & $8.777$ & $0.073$ & $2.956$ & $0.789$ & $0.738$ & $0.029$\\
J042443.39$-$193240.8 & 5092115425161117312 & 22452540 & 20061117_0421m20_085 & 04:24:43.39 & $-$19:32:40.8 & $\dots$ & $12.167$ & $12.217$ & $0.596$ & $12.309$ & $49.3$ & $1.6$ & $48.6$ & $1.9$ & $1.5851$ & $0.0133$ & $0.6309$ & $0.0053$ & $0.6207$ & $0.0051$ & $0.0083$ & $0.6182$ & $0.0055$ & $0.0090$ & $0.6187$ & $0.0088$ & $0.0143$ & $7.1273$ & $0.0107$ & $-5.2182$ & $0.0116$ & $-0.3370$ & $5909$ & $80$ & $6460$ & $83$ & $\dots$ & $\dots$ & $5909$ & $80$ & $4.161$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.623$ & $0.277$ & $-0.222$ & $0.120$ & $\dots$ & $\dots$ & $-1.623$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.190$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($7.5$,$206.0$,$-13.8$) & ($1.0$,$0.7$,$1.0$) & ($17.2$,$1779.0$,$6.4$) & ($1.0$,$5.9$,$0.3$) & $-1.588$ & $0.001$ & $6.873$ & $0.043$ & $8.670$ & $0.006$ & $0.486$ & $0.012$ & $0.116$ & $0.003$\\
J042445.63$-$150150.6 & 3175659962094657280 & 22770827 & 20070930_0414m16_103 & 04:24:45.63 & $-$15:01:50.6 & $\dots$ & $10.064$ & $9.768$ & $1.231$ & $10.078$ & $89.6$ & $1.0$ & $89.9$ & $0.7$ & $0.8240$ & $0.0133$ & $1.2136$ & $0.0196$ & $1.1765$ & $0.0184$ & $0.0156$ & $1.1779$ & $0.0191$ & $0.0162$ & $1.1826$ & $0.0299$ & $0.0253$ & $5.6180$ & $0.0106$ & $-9.9883$ & $0.0093$ & $-0.5585$ & $4734$ & $53$ & $5139$ & $63$ & $\dots$ & $\dots$ & $4734$ & $53$ & $3.305$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.106$ & $-1.299$ & $0.170$ & $\dots$ & $\dots$ & $-1.730$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.815$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.5$,$158.2$,$-43.7$) & ($0.7$,$0.6$,$0.6$) & ($109.5$,$1433.6$,$37.3$) & ($1.5$,$4.4$,$0.8$) & $-1.636$ & $0.001$ & $4.820$ & $0.021$ & $9.133$ & $0.006$ & $1.474$ & $0.020$ & $0.309$ & $0.002$\\
J042456.80$-$650017.0 & 4674876708320142592 & $\dots$ & 20070118_0446m66_056 & 04:24:56.80 & $-$65:00:17.0 & NTTE & $11.668$ & $11.210$ & $1.505$ & $11.655$ & $183.1$ & $0.9$ & $183.8$ & $0.5$ & $0.1602$ & $0.0103$ & $6.2422$ & $0.4013$ & $5.3706$ & $0.2971$ & $0.0553$ & $5.7773$ & $0.3024$ & $0.0524$ & $5.0590$ & $0.3723$ & $0.0736$ & $4.5165$ & $0.0126$ & $2.4881$ & $0.0134$ & $0.0194$ & $4597$ & $133$ & $4481$ & $92$ & $4597$ & $133$ & $\dots$ & $\dots$ & $1.110$ & $0.470$ & $0.542$ & $0.280$ & $0.542$ & $0.280$ & $-2.798$ & $0.159$ & $-2.152$ & $0.160$ & $-2.798$ & $0.159$ & $\dots$ & $\dots$ & $-0.364$ & $0.136$ & $0.376$ & $6.008$ & D & $0.990$ & I & $0.461$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($35.7$,$72.1$,$-47.0$) & ($1.7$,$0.7$,$1.5$) & ($413.7$,$630.5$,$150.5$) & ($5.2$,$6.9$,$0.9$) & $-1.691$ & $0.003$ & $1.791$ & $0.022$ & $9.637$ & $0.066$ & $3.944$ & $0.027$ & $0.687$ & $0.003$\\
J042458.05$-$102953.6 & 3191377274656122112 & 24342015 & 20121016_0430m12_065 & 04:24:58.05 & $-$10:29:53.6 & $\dots$ & $12.565$ & $12.259$ & $1.201$ & $12.555$ & $185.0$ & $0.8$ & $185.7$ & $0.9$ & $1.1636$ & $0.0134$ & $0.8594$ & $0.0099$ & $0.8406$ & $0.0095$ & $0.0113$ & $0.8469$ & $0.0091$ & $0.0108$ & $0.8413$ & $0.0131$ & $0.0156$ & $26.2397$ & $0.0120$ & $-3.8798$ & $0.0104$ & $0.1256$ & $4929$ & $53$ & $4951$ & $68$ & $\dots$ & $\dots$ & $4929$ & $53$ & $3.129$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $-0.703$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($140.5$,$114.8$,$-34.9$) & ($0.6$,$0.4$,$0.6$) & ($456.1$,$1017.9$,$15.3$) & ($3.1$,$3.5$,$0.3$) & $-1.616$ & $0.001$ & $2.618$ & $0.013$ & $11.270$ & $0.021$ & $1.065$ & $0.017$ & $0.623$ & $0.002$\\
J042500.21$-$272151.0 & 4892265069256969984 & 19385081 & 20100120_0427m25_014 & 04:25:00.21 & $-$27:21:51.0 & NTTE & $12.114$ & $11.914$ & $0.976$ & $12.120$ & $245.3$ & $1.2$ & $247.4$ & $0.7$ & $1.0687$ & $0.0125$ & $0.9357$ & $0.0109$ & $0.9135$ & $0.0104$ & $0.0114$ & $0.9143$ & $0.0101$ & $0.0110$ & $0.9100$ & $0.0161$ & $0.0177$ & $43.9372$ & $0.0107$ & $2.0397$ & $0.0132$ & $-0.4431$ & $5320$ & $46$ & $5261$ & $94$ & $5337$ & $36$ & $5303$ & $56$ & $2.969$ & $0.250$ & $2.260$ & $0.477$ & $2.260$ & $0.477$ & $-1.770$ & $0.068$ & $-1.606$ & $0.180$ & $-1.769$ & $0.027$ & $-1.770$ & $0.108$ & $0.396$ & $0.116$ & $0.416$ & $7.076$ & D & $0.995$ & I & $0.547$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($177.6$,$15.3$,$-21.8$) & ($0.7$,$0.8$,$1.1$) & ($964.9$,$133.8$,$10.1$) & ($6.1$,$6.9$,$0.2$) & $-1.632$ & $0.001$ & $0.269$ & $0.017$ & $11.883$ & $0.034$ & $5.164$ & $0.047$ & $0.956$ & $0.003$\\
J042505.96$-$091357.3 & 3191801342547132544 & 24415041 & 20080106_0421m08_134 & 04:25:05.96 & $-$09:13:57.3 & $\dots$ & $10.738$ & $10.412$ & $1.315$ & $10.760$ & $91.5$ & $1.4$ & $92.2$ & $0.5$ & $0.7893$ & $0.0134$ & $1.2669$ & $0.0215$ & $1.2265$ & $0.0202$ & $0.0164$ & $1.2229$ & $0.0224$ & $0.0183$ & $1.2119$ & $0.0350$ & $0.0289$ & $-19.5851$ & $0.0130$ & $-31.2640$ & $0.0109$ & $0.1608$ & $4750$ & $53$ & $4712$ & $77$ & $\dots$ & $\dots$ & $4750$ & $53$ & $2.077$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.102$ & $-1.295$ & $0.170$ & $\dots$ & $\dots$ & $-1.600$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.495$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-96.7$,$160.7$,$-195.3$) & ($1.6$,$0.7$,$1.5$) & ($132.9$,$1472.0$,$795.7$) & ($5.4$,$5.3$,$14.3$) & $-1.400$ & $0.003$ & $7.852$ & $0.029$ & $14.083$ & $0.136$ & $10.421$ & $0.155$ & $0.284$ & $0.005$\\
J042510.32$-$125138.0 & 3178431762189362688 & 24308369 & 20121016_0430m12_030 & 04:25:10.32 & $-$12:51:38.0 & $\dots$ & $12.637$ & $12.308$ & $1.321$ & $12.659$ & $81.6$ & $0.7$ & $84.5$ & $0.5$ & $0.4940$ & $0.0124$ & $2.0243$ & $0.0508$ & $1.9231$ & $0.0459$ & $0.0238$ & $1.9828$ & $0.0444$ & $0.0224$ & $1.9725$ & $0.0835$ & $0.0424$ & $8.3702$ & $0.0120$ & $-2.4615$ & $0.0121$ & $-0.0380$ & $4636$ & $52$ & $4605$ & $77$ & $\dots$ & $\dots$ & $4636$ & $52$ & $1.915$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.103$ & $-0.976$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($42.2$,$157.7$,$6.2$) & ($0.5$,$0.8$,$0.7$) & ($143.7$,$1526.0$,$28.2$) & ($2.7$,$5.2$,$0.7$) & $-1.597$ & $0.001$ & $4.939$ & $0.029$ & $10.049$ & $0.019$ & $1.343$ & $0.022$ & $0.341$ & $0.003$\\
J042517.97$-$542826.3 & 4779097353931041280 & 502152886 & 20071020_0429m55_070 & 04:25:17.97 & $-$54:28:26.3 & $\dots$ & $10.777$ & $11.048$ & $0.610$ & $11.143$ & $9.5$ & $1.5$ & $\dots$ & $\dots$ & $2.3181$ & $0.0137$ & $0.4314$ & $0.0025$ & $0.4266$ & $0.0025$ & $0.0058$ & $0.4274$ & $0.0028$ & $0.0066$ & $0.4249$ & $0.0043$ & $0.0101$ & $12.6414$ & $0.0187$ & $2.4392$ & $0.0188$ & $0.0009$ & $6323$ & $81$ & $6793$ & $83$ & $\dots$ & $\dots$ & $6323$ & $81$ & $4.332$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.277$ & $0.067$ & $0.120$ & $\dots$ & $\dots$ & $-1.120$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.215$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-6.5$,$228.9$,$18.3$) & ($0.2$,$1.1$,$1.0$) & ($0.9$,$1897.4$,$5.4$) & ($0.2$,$9.1$,$0.3$) & $-1.561$ & $0.003$ & $7.972$ & $0.057$ & $8.398$ & $0.025$ & $0.429$ & $0.015$ & $0.026$ & $0.002$\\
J042542.85$-$451849.7 & 4789556114693426560 & 502859892 & 20091203_0437m45_040 & 04:25:42.85 & $-$45:18:49.7 & $\dots$ & $10.065$ & $9.894$ & $1.190$ & $10.185$ & $39.0$ & $0.7$ & $40.9$ & $0.2$ & $1.5920$ & $0.0117$ & $0.6281$ & $0.0046$ & $0.6180$ & $0.0045$ & $0.0072$ & $0.6230$ & $0.0044$ & $0.0071$ & $0.6170$ & $0.0073$ & $0.0118$ & $7.2854$ & $0.0127$ & $6.9171$ & $0.0144$ & $-0.0076$ & $4733$ & $54$ & $4726$ & $55$ & $\dots$ & $\dots$ & $4733$ & $54$ & $1.806$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.128$ & $-0.422$ & $0.080$ & $\dots$ & $\dots$ & $-0.800$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.056$ & $0.081$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.3$,$219.3$,$-5.6$) & ($0.2$,$0.4$,$0.5$) & ($6.0$,$1842.9$,$5.7$) & ($0.3$,$3.7$,$0.0$) & $-1.575$ & $0.001$ & $7.440$ & $0.027$ & $8.520$ & $0.002$ & $0.446$ & $0.002$ & $0.068$ & $0.002$\\
J042547.99$-$592510.5 & 4678801342058202752 & 500848988 & 20091206_0417m60_088 & 04:25:47.99 & $-$59:25:10.5 & $\dots$ & $11.891$ & $12.172$ & $0.735$ & $12.299$ & $-19.8$ & $1.8$ & $-14.8$ & $2.6$ & $1.6962$ & $0.0107$ & $0.5896$ & $0.0037$ & $0.5807$ & $0.0036$ & $0.0062$ & $0.5806$ & $0.0032$ & $0.0055$ & $\dots$ & $\dots$ & $\dots$ & $7.3092$ & $0.0143$ & $17.5199$ & $0.0170$ & $-0.0022$ & $5927$ & $91$ & $5527$ & $69$ & $\dots$ & $\dots$ & $5927$ & $91$ & $3.347$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.011$ & $0.243$ & $-0.181$ & $0.090$ & $\dots$ & $\dots$ & $-2.011$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.088$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($27.1$,$264.3$,$24.0$) & ($0.1$,$1.4$,$1.2$) & ($41.3$,$2183.2$,$10.1$) & ($2.9$,$11.3$,$0.5$) & $-1.470$ & $0.004$ & $8.108$ & $0.008$ & $11.267$ & $0.132$ & $0.770$ & $0.032$ & $0.163$ & $0.005$\\
J042550.80$-$614843.0 & 4677366174442895360 & 497721881 & 20100830_0417m60_134 & 04:25:50.80 & $-$61:48:43.0 & SOAR & $11.683$ & $11.356$ & $1.297$ & $11.697$ & $99.6$ & $0.7$ & $100.1$ & $0.5$ & $0.2304$ & $0.0106$ & $4.3403$ & $0.1997$ & $3.9002$ & $0.1612$ & $0.0413$ & $4.1124$ & $0.1823$ & $0.0443$ & $3.7053$ & $0.1363$ & $0.0368$ & $6.7050$ & $0.0152$ & $-5.1000$ & $0.0138$ & $0.1517$ & $4641$ & $46$ & $4756$ & $92$ & $4695$ & $38$ & $4586$ & $53$ & $1.651$ & $0.470$ & $1.392$ & $0.158$ & $1.392$ & $0.158$ & $-2.218$ & $0.090$ & $-1.650$ & $0.160$ & $-2.176$ & $0.076$ & $-2.260$ & $0.104$ & $-0.167$ & $0.122$ & $0.393$ & $6.605$ & D & $0.975$ & I & $0.428$ & $0.231$ & $0.388$ & $0.031$ & $0.388$ & $0.031$ & D & $0.991$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-90.4$,$57.5$,$51.1$) & ($0.5$,$1.5$,$1.3$) & ($544.3$,$494.3$,$94.4$) & ($7.4$,$12.3$,$2.2$) & $-1.694$ & $0.001$ & $1.417$ & $0.039$ & $10.081$ & $0.045$ & $3.085$ & $0.062$ & $0.754$ & $0.007$\\
J042616.55$-$465521.9 & 4789144721249623040 & 502648798 & 20060107_0416m46_123 & 04:26:16.55 & $-$46:55:21.9 & $\dots$ & $13.225$ & $13.013$ & $1.066$ & $13.253$ & $253.0$ & $2.5$ & $\dots$ & $\dots$ & $0.3116$ & $0.0117$ & $3.2092$ & $0.1205$ & $2.9621$ & $0.1027$ & $0.0347$ & $3.0263$ & $0.1070$ & $0.0354$ & $3.1176$ & $0.0953$ & $0.0306$ & $12.6551$ & $0.0122$ & $3.6670$ & $0.0148$ & $-0.1351$ & $4991$ & $54$ & $5130$ & $94$ & $\dots$ & $\dots$ & $4991$ & $54$ & $2.059$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $-1.092$ & $0.180$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.179$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($150.9$,$12.1$,$-36.0$) & ($1.5$,$1.6$,$2.0$) & ($945.4$,$111.1$,$60.0$) & ($12.5$,$14.6$,$0.5$) & $-1.619$ & $0.003$ & $0.575$ & $0.037$ & $12.018$ & $0.072$ & $4.376$ & $0.066$ & $0.909$ & $0.006$\\
J042630.80$-$405852.0 & 4840153646938594944 & 18245202 & 20071018_0438m40_033 & 04:26:30.80 & $-$40:58:52.0 & NTTE & $12.125$ & $11.819$ & $1.203$ & $12.116$ & $123.2$ & $1.7$ & $121.2$ & $0.7$ & $0.2286$ & $0.0101$ & $4.3745$ & $0.1933$ & $3.9277$ & $0.1558$ & $0.0397$ & $4.0548$ & $0.1471$ & $0.0363$ & $3.6911$ & $0.1960$ & $0.0531$ & $3.3478$ & $0.0098$ & $-4.0229$ & $0.0139$ & $-0.1438$ & $4809$ & $50$ & $4513$ & $92$ & $4824$ & $46$ & $4794$ & $55$ & $1.715$ & $0.470$ & $0.896$ & $0.018$ & $0.896$ & $0.018$ & $-2.482$ & $0.111$ & $-2.178$ & $0.160$ & $-2.513$ & $0.113$ & $-2.450$ & $0.108$ & $-0.015$ & $0.116$ & $0.665$ & $6.613$ & D & $0.996$ & I & $0.597$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $25$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-46.3$,$93.3$,$-35.4$) & ($1.1$,$1.6$,$1.3$) & ($350.8$,$906.6$,$131.6$) & ($7.8$,$13.9$,$2.7$) & $-1.644$ & $0.001$ & $2.706$ & $0.049$ & $10.287$ & $0.042$ & $3.596$ & $0.064$ & $0.583$ & $0.007$\\
J042652.20$-$292008.4 & 4885185588763446912 & 19386136 & 20071217_0432m30_060 & 04:26:52.20 & $-$29:20:08.4 & $\dots$ & $9.585$ & $9.237$ & $0.964$ & $9.438$ & $24.6$ & $1.8$ & $21.6$ & $0.4$ & $1.8401$ & $0.0117$ & $0.5434$ & $0.0035$ & $0.5359$ & $0.0034$ & $0.0063$ & $0.5397$ & $0.0032$ & $0.0059$ & $0.5380$ & $0.0075$ & $0.0139$ & $42.6452$ & $0.0116$ & $-43.8435$ & $0.0128$ & $-0.3381$ & $5306$ & $55$ & $5443$ & $94$ & $\dots$ & $\dots$ & $5306$ & $55$ & $3.512$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.834$ & $0.180$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.565$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-63.6$,$104.5$,$53.4$) & ($0.9$,$1.1$,$1.2$) & ($303.6$,$889.6$,$35.7$) & ($3.8$,$9.2$,$1.8$) & $-1.721$ & $0.002$ & $2.483$ & $0.036$ & $9.004$ & $0.018$ & $1.407$ & $0.047$ & $0.568$ & $0.004$\\
J042744.51$-$581201.0 & 4679146004594454144 & 500890582 & 20121118_0417m60_137 & 04:27:44.51 & $-$58:12:01.0 & $\dots$ & $12.334$ & $12.149$ & $0.947$ & $12.344$ & $113.0$ & $7.0$ & $\dots$ & $\dots$ & $2.2436$ & $0.0096$ & $0.4457$ & $0.0019$ & $0.4406$ & $0.0019$ & $0.0042$ & $0.4425$ & $0.0018$ & $0.0040$ & $0.4477$ & $0.0008$ & $0.0018$ & $42.3749$ & $0.0117$ & $25.8742$ & $0.0120$ & $-0.1148$ & $5283$ & $79$ & $5797$ & $69$ & $\dots$ & $\dots$ & $5283$ & $79$ & $3.062$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.188$ & $0.134$ & $-0.195$ & $0.090$ & $\dots$ & $\dots$ & $-1.188$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.122$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($65.4$,$123.7$,$-14.1$) & ($0.4$,$5.2$,$4.6$) & ($248.7$,$1022.5$,$4.2$) & ($16.6$,$42.9$,$1.0$) & $-1.727$ & $0.006$ & $2.908$ & $0.162$ & $8.742$ & $0.004$ & $0.398$ & $0.062$ & $0.501$ & $0.021$\\
J042815.28$-$712752.6 & 4653974133283528576 & 497028592 & 20091127_0425m71_045 & 04:28:15.28 & $-$71:27:52.6 & $\dots$ & $10.840$ & $10.734$ & $0.721$ & $10.858$ & $20.4$ & $4.8$ & $8.3$ & $0.4$ & $4.6058$ & $0.0100$ & $0.2171$ & $0.0005$ & $0.2159$ & $0.0005$ & $0.0022$ & $0.2169$ & $0.0004$ & $0.0018$ & $0.2159$ & $0.0007$ & $0.0033$ & $25.7283$ & $0.0131$ & $58.0804$ & $0.0134$ & $-0.0484$ & $6456$ & $89$ & $5565$ & $317$ & $\dots$ & $\dots$ & $6456$ & $89$ & $4.683$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.318$ & $-0.965$ & $0.300$ & $\dots$ & $\dots$ & $-1.650$ & $0.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.786$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($43.8$,$221.0$,$-6.7$) & ($0.9$,$3.7$,$2.8$) & ($26.6$,$1814.0$,$0.9$) & ($0.9$,$30.4$,$0.3$) & $-1.578$ & $0.008$ & $6.803$ & $0.129$ & $9.060$ & $0.118$ & $0.173$ & $0.023$ & $0.142$ & $0.003$\\
J042912.56$-$492146.6 & 4787721991859465728 & 502610509 & 20070114_0435m50_060 & 04:29:12.56 & $-$49:21:46.6 & $\dots$ & $12.017$ & $11.813$ & $1.078$ & $12.057$ & $30.8$ & $16.9$ & $\dots$ & $\dots$ & $1.3627$ & $0.0107$ & $0.7338$ & $0.0058$ & $0.7201$ & $0.0055$ & $0.0077$ & $0.7244$ & $0.0070$ & $0.0097$ & $0.7147$ & $0.0079$ & $0.0111$ & $5.4106$ & $0.0137$ & $1.2835$ & $0.0145$ & $-0.3166$ & $4968$ & $56$ & $6250$ & $106$ & $\dots$ & $\dots$ & $4968$ & $56$ & $3.213$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.106$ & $-0.159$ & $0.080$ & $\dots$ & $\dots$ & $-1.310$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.336$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.5$,$217.7$,$-1.6$) & ($3.5$,$11.5$,$11.3$) & ($9.1$,$1826.4$,$8.1$) & ($7.3$,$96.7$,$1.7$) & $-1.577$ & $0.025$ & $7.330$ & $0.566$ & $8.558$ & $0.262$ & $0.545$ & $0.070$ & $0.079$ & $0.032$\\
J042917.87$-$342050.9 & 4870968869056324352 & 19169062 & 20061228_0436m35_057 & 04:29:17.87 & $-$34:20:50.9 & $\dots$ & $11.230$ & $11.064$ & $0.921$ & $11.250$ & $122.3$ & $0.7$ & $123.3$ & $0.4$ & $0.7688$ & $0.0134$ & $1.3007$ & $0.0227$ & $1.2582$ & $0.0212$ & $0.0169$ & $1.2714$ & $0.0214$ & $0.0169$ & $1.2589$ & $0.0481$ & $0.0382$ & $7.0647$ & $0.0131$ & $-8.9028$ & $0.0199$ & $-0.2708$ & $5354$ & $55$ & $5293$ & $63$ & $\dots$ & $\dots$ & $5354$ & $55$ & $2.798$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.110$ & $-1.032$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-6.4$,$123.2$,$-49.9$) & ($0.6$,$0.8$,$0.6$) & ($204.6$,$1085.4$,$53.4$) & ($2.7$,$6.1$,$0.8$) & $-1.696$ & $0.001$ & $3.338$ & $0.025$ & $8.870$ & $0.008$ & $1.832$ & $0.019$ & $0.453$ & $0.003$\\
J042925.95$-$155607.8 & 3172353764990010112 & 22806878 & 20091009_0438m17_053 & 04:29:25.95 & $-$15:56:07.8 & $\dots$ & $12.402$ & $12.073$ & $1.298$ & $12.413$ & $203.4$ & $0.6$ & $205.6$ & $0.7$ & $0.3786$ & $0.0139$ & $2.6413$ & $0.0970$ & $2.4716$ & $0.0849$ & $0.0344$ & $2.4805$ & $0.0678$ & $0.0273$ & $2.5612$ & $0.2151$ & $0.0840$ & $6.6603$ & $0.0099$ & $1.3718$ & $0.0094$ & $-0.3035$ & $4582$ & $52$ & $4611$ & $77$ & $\dots$ & $\dots$ & $4582$ & $52$ & $2.291$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $-0.879$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.414$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($145.1$,$141.3$,$-53.0$) & ($0.8$,$0.6$,$1.6$) & ($472.8$,$1424.5$,$56.8$) & ($7.3$,$2.6$,$1.1$) & $-1.485$ & $0.002$ & $3.854$ & $0.088$ & $14.123$ & $0.109$ & $3.028$ & $0.008$ & $0.571$ & $0.010$\\
J042929.90$-$225523.0 & 4898111653619315584 & 22404993 & 20071029_0427m25_076 & 04:29:29.90 & $-$22:55:23.0 & SOAR & $10.862$ & $10.574$ & $1.205$ & $10.872$ & $254.1$ & $1.3$ & $253.9$ & $0.4$ & $0.4720$ & $0.0136$ & $2.1186$ & $0.0610$ & $2.0080$ & $0.0548$ & $0.0273$ & $2.0233$ & $0.0681$ & $0.0337$ & $1.9570$ & $0.0864$ & $0.0441$ & $27.8665$ & $0.0091$ & $9.2898$ & $0.0128$ & $-0.3939$ & $4857$ & $51$ & $4388$ & $92$ & $4891$ & $40$ & $4823$ & $63$ & $2.291$ & $0.470$ & $1.580$ & $0.190$ & $1.580$ & $0.190$ & $-2.378$ & $0.122$ & $-2.295$ & $0.160$ & $-2.255$ & $0.075$ & $-2.500$ & $0.168$ & $0.209$ & $0.117$ & $0.589$ & $6.641$ & D & $0.992$ & I & $0.764$ & $0.183$ & $0.388$ & $0.042$ & $0.388$ & $0.042$ & D & $0.997$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($274.7$,$41.5$,$51.8$) & ($2.0$,$1.1$,$2.7$) & ($1368.7$,$392.1$,$249.5$) & ($12.9$,$9.5$,$26.4$) & $-1.342$ & $0.007$ & $1.076$ & $0.049$ & $20.609$ & $0.331$ & $12.671$ & $0.283$ & $0.901$ & $0.005$\\
J042934.71$-$762302.5 & 4627710713208220544 & 491154239 & 20121216_0346m75_102 & 04:29:34.71 & $-$76:23:02.5 & $\dots$ & $12.392$ & $12.115$ & $1.247$ & $12.432$ & $30.9$ & $4.0$ & $38.5$ & $0.6$ & $0.6929$ & $0.0094$ & $1.4432$ & $0.0196$ & $1.3910$ & $0.0182$ & $0.0131$ & $1.4294$ & $0.0187$ & $0.0130$ & $1.3700$ & $0.0155$ & $0.0113$ & $2.4984$ & $0.0121$ & $1.3115$ & $0.0123$ & $0.0989$ & $4772$ & $54$ & $5572$ & $275$ & $\dots$ & $\dots$ & $4772$ & $54$ & $3.748$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.119$ & $-0.081$ & $0.290$ & $\dots$ & $\dots$ & $-0.810$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-36.2$,$213.2$,$-1.7$) & ($0.7$,$3.4$,$2.4$) & ($21.7$,$1693.3$,$16.4$) & ($2.8$,$26.9$,$0.2$) & $-1.606$ & $0.007$ & $6.504$ & $0.154$ & $8.490$ & $0.042$ & $0.827$ & $0.005$ & $0.133$ & $0.009$\\
J042942.81$-$180535.6 & 3170960958635910144 & 22712895 & 20121121_0438m17_050 & 04:29:42.81 & $-$18:05:35.6 & $\dots$ & $11.507$ & $11.392$ & $0.685$ & $11.506$ & $25.7$ & $1.1$ & $27.8$ & $0.8$ & $3.2896$ & $0.0197$ & $0.3040$ & $0.0018$ & $0.3016$ & $0.0018$ & $0.0059$ & $0.3008$ & $0.0018$ & $0.0059$ & $0.2992$ & $0.0043$ & $0.0144$ & $58.0278$ & $0.0177$ & $-19.8337$ & $0.0182$ & $-0.3637$ & $6164$ & $68$ & $5964$ & $136$ & $\dots$ & $\dots$ & $6164$ & $68$ & $3.820$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.982$ & $0.128$ & $-0.954$ & $0.190$ & $\dots$ & $\dots$ & $-0.982$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($5.9$,$169.3$,$43.3$) & ($0.7$,$0.6$,$0.8$) & ($75.9$,$1429.0$,$20.0$) & ($1.6$,$4.8$,$0.8$) & $-1.663$ & $0.001$ & $4.939$ & $0.031$ & $8.458$ & $0.001$ & $0.941$ & $0.021$ & $0.263$ & $0.003$\\
J042945.60$-$472900.0 & 4789056867693686528 & 502644973 & 20070912_0437m45_013 & 04:29:45.60 & $-$47:29:00.0 & $\dots$ & $10.981$ & $10.746$ & $1.179$ & $11.033$ & $71.8$ & $1.1$ & $65.2$ & $0.6$ & $1.0162$ & $0.0104$ & $0.9841$ & $0.0101$ & $0.9595$ & $0.0096$ & $0.0100$ & $0.9735$ & $0.0084$ & $0.0087$ & $0.9507$ & $0.0074$ & $0.0078$ & $14.1641$ & $0.0118$ & $11.9557$ & $0.0128$ & $-0.0545$ & $4748$ & $52$ & $5091$ & $94$ & $\dots$ & $\dots$ & $4748$ & $52$ & $3.087$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.748$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.565$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($58.1$,$183.9$,$0.6$) & ($0.3$,$0.8$,$0.8$) & ($86.4$,$1557.1$,$11.0$) & ($1.9$,$6.6$,$0.1$) & $-1.623$ & $0.001$ & $5.293$ & $0.036$ & $9.162$ & $0.003$ & $0.702$ & $0.004$ & $0.268$ & $0.003$\\
J042950.95$-$371905.7 & 4865713852014134144 & 18412471 & 20111102_0436m35_061 & 04:29:50.95 & $-$37:19:05.7 & $\dots$ & $12.761$ & $12.423$ & $1.342$ & $12.784$ & $153.9$ & $0.8$ & $155.0$ & $1.0$ & $0.1562$ & $0.0097$ & $6.4020$ & $0.3976$ & $5.4885$ & $0.2922$ & $0.0532$ & $5.9613$ & $0.3593$ & $0.0603$ & $5.7072$ & $0.7980$ & $0.1398$ & $5.7534$ & $0.0097$ & $-2.5279$ & $0.0120$ & $-0.1177$ & $4484$ & $53$ & $4483$ & $77$ & $\dots$ & $\dots$ & $4484$ & $53$ & $0.612$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.117$ & $-1.451$ & $0.170$ & $\dots$ & $\dots$ & $-1.810$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.071$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($20.4$,$24.3$,$18.7$) & ($1.1$,$5.0$,$4.5$) & ($804.9$,$271.0$,$142.9$) & ($33.3$,$52.7$,$15.8$) & $-1.608$ & $0.008$ & $0.625$ & $0.107$ & $12.061$ & $0.117$ & $5.158$ & $0.460$ & $0.902$ & $0.017$\\
J042950.95$-$063357.0 & 3199326945586318080 & 24844460 & 20101211_0436m04_017 & 04:29:50.95 & $-$06:33:57.0 & $\dots$ & $12.126$ & $11.870$ & $1.147$ & $12.143$ & $7.1$ & $3.4$ & $11.6$ & $1.7$ & $4.2023$ & $0.0157$ & $0.2380$ & $0.0009$ & $0.2365$ & $0.0009$ & $0.0037$ & $0.2365$ & $0.0012$ & $0.0050$ & $0.2352$ & $0.0012$ & $0.0050$ & $2.3137$ & $0.0165$ & $-3.9370$ & $0.0122$ & $-0.0493$ & $4916$ & $69$ & $4746$ & $64$ & $\dots$ & $\dots$ & $4916$ & $69$ & $4.795$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.041$ & $0.125$ & $0.585$ & $0.080$ & $\dots$ & $\dots$ & $-1.041$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.161$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.5$,$243.7$,$3.4$) & ($2.6$,$1.0$,$1.9$) & ($4.5$,$2054.3$,$0.7$) & ($1.3$,$8.6$,$0.1$) & $-1.520$ & $0.003$ & $8.361$ & $0.028$ & $9.337$ & $0.119$ & $0.155$ & $0.012$ & $0.055$ & $0.008$\\
J042952.15$-$212447.6 & 4899388422839338240 & 22457611 & 20101105_0421m20_120 & 04:29:52.15 & $-$21:24:47.6 & $\dots$ & $11.405$ & $11.754$ & $0.677$ & $11.866$ & $-18.2$ & $1.4$ & $-15.4$ & $1.3$ & $2.9922$ & $0.0177$ & $0.3342$ & $0.0020$ & $0.3313$ & $0.0019$ & $0.0059$ & $0.3299$ & $0.0020$ & $0.0061$ & $\dots$ & $\dots$ & $\dots$ & $-10.4954$ & $0.0150$ & $-22.5387$ & $0.0164$ & $-0.3374$ & $6154$ & $145$ & $6549$ & $83$ & $\dots$ & $\dots$ & $6154$ & $145$ & $4.455$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.367$ & $0.240$ & $-0.116$ & $0.120$ & $\dots$ & $\dots$ & $-1.367$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.201$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-57.9$,$247.0$,$-1.2$) & ($0.8$,$0.6$,$0.9$) & ($52.6$,$2086.5$,$1.6$) & ($2.0$,$5.4$,$0.0$) & $-1.494$ & $0.002$ & $7.526$ & $0.003$ & $10.987$ & $0.072$ & $0.265$ & $0.002$ & $0.187$ & $0.003$\\
J042958.87$-$220920.9 & 4898225453072705792 & 22409278 & 20041024_0435m24_066 & 04:29:58.87 & $-$22:09:20.9 & $\dots$ & $10.336$ & $10.120$ & $0.997$ & $10.333$ & $314.6$ & $0.5$ & $313.6$ & $0.1$ & $0.8861$ & $0.0160$ & $1.1285$ & $0.0204$ & $1.0964$ & $0.0192$ & $0.0175$ & $1.0983$ & $0.0204$ & $0.0185$ & $1.0720$ & $0.0315$ & $0.0294$ & $39.1874$ & $0.0117$ & $0.6292$ & $0.0147$ & $-0.2875$ & $5210$ & $55$ & $4933$ & $68$ & $\dots$ & $\dots$ & $5210$ & $55$ & $1.924$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.108$ & $-1.400$ & $0.140$ & $\dots$ & $\dots$ & $-1.590$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.293$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($233.7$,$-13.3$,$-49.6$) & ($0.6$,$0.9$,$1.3$) & ($1275.2$,$-118.2$,$25.1$) & ($1.3$,$8.2$,$1.2$) & $-1.496$ & $0.002$ & $0.407$ & $0.092$ & $15.386$ & $0.041$ & $5.688$ & $0.174$ & $0.948$ & $0.011$\\
J043000.50$-$043329.0 & 3204318251636496512 & $\dots$ & 20101211_0436m04_037 & 04:30:00.50 & $-$04:33:29.0 & KPNK & $11.891$ & $11.699$ & $0.888$ & $11.873$ & $-171.7$ & $1.3$ & $-171.1$ & $0.7$ & $0.5544$ & $0.0144$ & $1.8038$ & $0.0469$ & $1.7229$ & $0.0427$ & $0.0248$ & $1.6975$ & $0.0395$ & $0.0232$ & $1.7150$ & $0.0852$ & $0.0497$ & $5.2616$ & $0.0155$ & $-15.8049$ & $0.0134$ & $-0.1118$ & $5487$ & $37$ & $5316$ & $94$ & $5487$ & $37$ & $\dots$ & $\dots$ & $2.158$ & $0.250$ & $1.865$ & $0.135$ & $1.865$ & $0.135$ & $-1.829$ & $0.142$ & $-1.476$ & $0.180$ & $-1.829$ & $0.142$ & $\dots$ & $\dots$ & $-0.094$ & $0.129$ & $0.086$ & $6.687$ & D & $0.965$ & I & $0.486$ & $0.215$ & $0.432$ & $0.046$ & $0.432$ & $0.046$ & D & $0.981$ & $51$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-214.7$,$164.9$,$79.0$) & ($1.4$,$1.9$,$0.8$) & ($833.2$,$1590.2$,$72.8$) & ($13.5$,$15.2$,$1.4$) & $-1.338$ & $0.003$ & $4.113$ & $0.051$ & $19.582$ & $0.148$ & $4.509$ & $0.078$ & $0.653$ & $0.004$\\
J043006.70$-$340504.0 & 4871067103548597632 & 19171500 & 20100114_0436m35_065 & 04:30:06.70 & $-$34:05:04.0 & NTTE & $11.579$ & $11.480$ & $0.700$ & $11.598$ & $19.9$ & $1.6$ & $19.5$ & $0.9$ & $3.7968$ & $0.0127$ & $0.2634$ & $0.0009$ & $0.2616$ & $0.0009$ & $0.0033$ & $0.2611$ & $0.0010$ & $0.0038$ & $0.2608$ & $0.0014$ & $0.0054$ & $0.3014$ & $0.0122$ & $12.3309$ & $0.0144$ & $-0.2281$ & $6064$ & $58$ & $5141$ & $94$ & $6064$ & $58$ & $6091$ & $68$ & $3.113$ & $0.250$ & $4.008$ & $0.341$ & $4.008$ & $0.341$ & $-1.195$ & $0.052$ & $-1.529$ & $0.180$ & $-1.195$ & $0.052$ & $-0.599$ & $0.129$ & $0.180$ & $0.106$ & $0.180$ & $7.415$ & D & $0.996$ & I & $0.430$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $34$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($5.8$,$246.2$,$-4.6$) & ($0.7$,$1.0$,$1.1$) & ($5.3$,$2058.2$,$1.3$) & ($0.6$,$8.1$,$0.1$) & $-1.518$ & $0.002$ & $8.338$ & $0.007$ & $9.412$ & $0.069$ & $0.208$ & $0.005$ & $0.061$ & $0.003$\\
J043011.41$-$511915.9 & 4781274180794476672 & 502210835 & 20091020_0435m50_028 & 04:30:11.41 & $-$51:19:15.9 & $\dots$ & $11.850$ & $12.185$ & $1.178$ & $12.471$ & $62.4$ & $1.2$ & $61.0$ & $2.1$ & $6.0369$ & $0.0100$ & $0.1656$ & $0.0003$ & $0.1649$ & $0.0003$ & $0.0016$ & $0.1654$ & $0.0003$ & $0.0016$ & $\dots$ & $\dots$ & $\dots$ & $35.6225$ & $0.0125$ & $47.3833$ & $0.0142$ & $0.0154$ & $4708$ & $73$ & $4934$ & $64$ & $\dots$ & $\dots$ & $4708$ & $73$ & $4.562$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.905$ & $0.239$ & $0.059$ & $0.080$ & $\dots$ & $\dots$ & $-1.905$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.095$ & $0.081$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($37.9$,$199.6$,$-19.1$) & ($0.2$,$0.9$,$0.8$) & ($40.1$,$1651.1$,$3.1$) & ($1.3$,$7.3$,$0.3$) & $-1.619$ & $0.002$ & $6.002$ & $0.041$ & $8.660$ & $0.003$ & $0.324$ & $0.015$ & $0.181$ & $0.003$\\
J043016.20$-$605505.0 & 4677534090484095744 & 500803407 & 20060928_0417m60_115 & 04:30:16.20 & $-$60:55:05.0 & SOAR & $11.330$ & $10.999$ & $1.243$ & $11.314$ & $-6.7$ & $0.6$ & $-7.0$ & $0.6$ & $0.2914$ & $0.0096$ & $3.4317$ & $0.1131$ & $3.1506$ & $0.0953$ & $0.0302$ & $3.2384$ & $0.1327$ & $0.0410$ & $3.0094$ & $0.1919$ & $0.0638$ & $6.5524$ & $0.0138$ & $-14.8573$ & $0.0121$ & $-0.0932$ & $4668$ & $48$ & $4519$ & $51$ & $4656$ & $42$ & $4680$ & $54$ & $0.593$ & $0.210$ & $1.097$ & $0.077$ & $1.097$ & $0.077$ & $-2.382$ & $0.063$ & $-2.235$ & $0.140$ & $-2.484$ & $0.017$ & $-2.280$ & $0.108$ & $-0.193$ & $0.130$ & $0.497$ & $6.545$ & D & $0.997$ & I & $0.270$ & $0.240$ & $0.219$ & $0.040$ & $0.219$ & $0.040$ & D & $0.977$ & $82$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-229.8$,$98.6$,$131.5$) & ($3.1$,$3.7$,$2.1$) & ($1062.8$,$840.2$,$188.4$) & ($40.8$,$30.2$,$5.3$) & $-1.380$ & $0.008$ & $2.204$ & $0.086$ & $18.719$ & $0.344$ & $7.890$ & $0.262$ & $0.789$ & $0.011$\\
J043023.65$-$044118.7 & 3204313368257902720 & 24879624 & 20070120_0436m04_030 & 04:30:23.65 & $-$04:41:18.7 & KPNK & $11.652$ & $11.287$ & $1.382$ & $11.668$ & $103.7$ & $0.6$ & $102.5$ & $0.6$ & $0.1970$ & $0.0182$ & $5.0761$ & $0.4690$ & $4.4843$ & $0.3660$ & $0.0816$ & $4.4596$ & $0.3738$ & $0.0838$ & $3.8296$ & $0.7016$ & $0.1832$ & $10.8385$ & $0.0190$ & $1.7131$ & $0.0161$ & $-0.2138$ & $4512$ & $77$ & $4468$ & $68$ & $4605$ & $101$ & $4419$ & $52$ & $0.805$ & $0.150$ & $0.508$ & $0.049$ & $0.508$ & $0.049$ & $-1.652$ & $0.063$ & $-1.368$ & $0.140$ & $-1.684$ & $0.019$ & $-1.620$ & $0.106$ & $-0.622$ & $0.117$ & $-0.002$ & $6.776$ & D & $0.984$ & I & $0.160$ & $0.232$ & $0.542$ & $0.034$ & $0.542$ & $0.034$ & D & $0.982$ & $75$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($137.6$,$126.1$,$120.5$) & ($3.9$,$4.4$,$8.1$) & ($263.1$,$1461.6$,$727.2$) & ($3.3$,$30.4$,$114.2$) & $-1.379$ & $0.018$ & $6.857$ & $0.343$ & $15.752$ & $0.510$ & $11.294$ & $1.001$ & $0.394$ & $0.008$\\
J043048.79$-$672525.4 & 4656653608761326592 & 497437545 & 20081025_0446m66_025 & 04:30:48.79 & $-$67:25:25.4 & $\dots$ & $10.443$ & $10.245$ & $0.690$ & $10.360$ & $35.8$ & $0.9$ & $\dots$ & $\dots$ & $3.9305$ & $0.0323$ & $0.2544$ & $0.0021$ & $0.2527$ & $0.0021$ & $0.0082$ & $0.2538$ & $0.0025$ & $0.0097$ & $\dots$ & $\dots$ & $\dots$ & $12.8268$ & $0.0367$ & $13.4094$ & $0.0450$ & $-0.0538$ & $6211$ & $210$ & $6005$ & $54$ & $\dots$ & $\dots$ & $6211$ & $210$ & $4.003$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.275$ & $0.440$ & $-0.075$ & $0.100$ & $\dots$ & $\dots$ & $-2.275$ & $0.440$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.068$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-1.1$,$214.5$,$-8.4$) & ($0.1$,$0.7$,$0.5$) & ($7.8$,$1763.2$,$1.4$) & ($0.5$,$5.4$,$0.1$) & $-1.600$ & $0.001$ & $7.021$ & $0.039$ & $8.221$ & $0.000$ & $0.201$ & $0.005$ & $0.079$ & $0.003$\\
J043110.33$-$410115.3 & 4863943436431920000 & 18247135 & 20061113_0438m40_025 & 04:31:10.33 & $-$41:01:15.3 & $\dots$ & $11.243$ & $11.614$ & $0.686$ & $11.728$ & $11.4$ & $1.3$ & $\dots$ & $\dots$ & $2.5447$ & $0.0231$ & $0.3930$ & $0.0036$ & $0.3890$ & $0.0035$ & $0.0090$ & $0.3887$ & $0.0028$ & $0.0071$ & $\dots$ & $\dots$ & $\dots$ & $-4.6385$ & $0.0264$ & $-5.8866$ & $0.0314$ & $-0.2444$ & $6115$ & $133$ & $5896$ & $104$ & $\dots$ & $\dots$ & $6115$ & $133$ & $3.892$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.178$ & $0.209$ & $-0.358$ & $0.110$ & $\dots$ & $\dots$ & $-1.178$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.238$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-27.4$,$243.3$,$-6.9$) & ($0.4$,$0.8$,$0.9$) & ($13.0$,$2036.8$,$2.8$) & ($0.8$,$7.0$,$0.1$) & $-1.520$ & $0.002$ & $7.994$ & $0.006$ & $9.675$ & $0.064$ & $0.328$ & $0.005$ & $0.095$ & $0.003$\\
J043115.96$-$783754.9 & 4622931273600787328 & 491042167 & 20081006_0509m77_021 & 04:31:15.96 & $-$78:37:54.9 & $\dots$ & $10.477$ & $10.608$ & $1.026$ & $10.832$ & $-2.4$ & $4.6$ & $2.7$ & $3.9$ & $7.8568$ & $0.1746$ & $0.1273$ & $0.0028$ & $0.1269$ & $0.0028$ & $0.0221$ & $0.1274$ & $0.0031$ & $0.0244$ & $0.1255$ & $0.0004$ & $0.0029$ & $2.1772$ & $0.1976$ & $24.2486$ & $0.2152$ & $-0.0300$ & $5323$ & $70$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5323$ & $70$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.825$ & $0.131$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-0.825$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.589$ & $0.337$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($0.2$,$250.8$,$3.6$) & ($1.4$,$3.5$,$2.4$) & ($8.8$,$2058.8$,$0.3$) & ($3.5$,$28.6$,$0.1$) & $-1.517$ & $0.009$ & $8.210$ & $0.002$ & $9.567$ & $0.289$ & $0.099$ & $0.022$ & $0.076$ & $0.015$\\
J043127.92$-$335858.3 & 4870887539555622912 & 19171902 & 20111102_0436m35_012 & 04:31:27.92 & $-$33:58:58.3 & $\dots$ & $12.861$ & $12.539$ & $1.348$ & $12.904$ & $15.8$ & $0.9$ & $13.5$ & $1.3$ & $0.2088$ & $0.0112$ & $4.7893$ & $0.2569$ & $4.2589$ & $0.2032$ & $0.0477$ & $4.6382$ & $0.3554$ & $0.0766$ & $4.0526$ & $0.5173$ & $0.1276$ & $2.2392$ & $0.0096$ & $-13.1273$ & $0.0129$ & $-0.1721$ & $4436$ & $52$ & $4477$ & $77$ & $\dots$ & $\dots$ & $4436$ & $52$ & $1.605$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $-0.930$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.530$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-236.9$,$21.2$,$5.0$) & ($6.1$,$9.0$,$0.7$) & ($1385.2$,$219.7$,$207.1$) & ($82.7$,$91.8$,$26.9$) & $-1.385$ & $0.018$ & $0.777$ & $0.093$ & $18.883$ & $0.723$ & $11.452$ & $1.399$ & $0.921$ & $0.011$\\
J043154.10$-$063210.0 & 3199294789168393600 & $\dots$ & 20070120_0436m04_011 & 04:31:54.10 & $-$06:32:10.0 & KPNK & $11.310$ & $11.130$ & $0.867$ & $11.298$ & $217.4$ & $0.8$ & $217.9$ & $0.4$ & $1.5192$ & $0.0185$ & $0.6582$ & $0.0080$ & $0.6472$ & $0.0077$ & $0.0120$ & $0.6434$ & $0.0087$ & $0.0134$ & $0.6157$ & $0.0205$ & $0.0334$ & $47.8108$ & $0.0198$ & $-103.5274$ & $0.0176$ & $-0.1160$ & $5681$ & $26$ & $5317$ & $214$ & $5681$ & $26$ & $\dots$ & $\dots$ & $3.388$ & $0.480$ & $3.590$ & $0.065$ & $3.590$ & $0.065$ & $-1.780$ & $0.010$ & $-2.038$ & $0.270$ & $-1.780$ & $0.010$ & $\dots$ & $\dots$ & $0.352$ & $0.109$ & $0.352$ & $7.002$ & D & $0.985$ & I & $0.504$ & $0.335$ & $0.288$ & $0.039$ & $0.288$ & $0.039$ & D & $0.959$ & $69$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($21.6$,$-125.0$,$-131.7$) & ($1.4$,$3.0$,$0.5$) & ($96.1$,$-1092.1$,$329.6$) & ($7.3$,$26.5$,$2.9$) & $-1.629$ & $0.004$ & $4.746$ & $0.140$ & $9.068$ & $0.009$ & $5.175$ & $0.048$ & $0.313$ & $0.014$\\
J043154.98$-$393701.1 & 4864348228509682816 & 18284136 & 20071018_0438m40_058 & 04:31:54.98 & $-$39:37:01.1 & $\dots$ & $11.946$ & $11.722$ & $0.995$ & $11.934$ & $248.3$ & $5.2$ & $249.7$ & $2.2$ & $1.0099$ & $0.0132$ & $0.9902$ & $0.0129$ & $0.9653$ & $0.0123$ & $0.0127$ & $0.9616$ & $0.0123$ & $0.0128$ & $0.9353$ & $0.0166$ & $0.0177$ & $40.8430$ & $0.0133$ & $26.7580$ & $0.0193$ & $-0.2980$ & $5184$ & $55$ & $3988$ & $253$ & $\dots$ & $\dots$ & $5184$ & $55$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.108$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.330$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($227.1$,$42.8$,$-25.6$) & ($2.2$,$3.3$,$3.6$) & ($1066.7$,$367.7$,$10.9$) & ($26.0$,$28.3$,$0.8$) & $-1.531$ & $0.004$ & $0.737$ & $0.077$ & $14.332$ & $0.136$ & $1.371$ & $0.895$ & $0.902$ & $0.010$\\
J043212.42$-$100119.3 & 3185470045357962496 & 24390092 & 20121016_0430m12_078 & 04:32:12.42 & $-$10:01:19.3 & $\dots$ & $12.854$ & $12.450$ & $1.456$ & $12.869$ & $-101.1$ & $0.9$ & $-100.2$ & $0.5$ & $0.2058$ & $0.0125$ & $4.8591$ & $0.2951$ & $4.3141$ & $0.2326$ & $0.0539$ & $4.3488$ & $0.1923$ & $0.0442$ & $4.0244$ & $0.6967$ & $0.1731$ & $6.1731$ & $0.0116$ & $-8.3598$ & $0.0103$ & $0.1345$ & $4350$ & $51$ & $4470$ & $77$ & $\dots$ & $\dots$ & $4350$ & $51$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-1.041$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.566$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-167.8$,$63.6$,$96.9$) & ($2.4$,$10.3$,$1.5$) & ($996.8$,$734.6$,$194.2$) & ($78.0$,$108.9$,$11.1$) & $-1.416$ & $0.007$ & $1.902$ & $0.307$ & $17.401$ & $0.358$ & $7.309$ & $0.450$ & $0.803$ & $0.032$\\
J043323.40$-$413657.0 & 4815863888893223424 & 18248334 & 20110126_0438m40_012 & 04:33:23.40 & $-$41:36:57.0 & NTTE & $12.721$ & $12.518$ & $0.830$ & $12.673$ & $153.7$ & $1.8$ & $155.1$ & $2.9$ & $1.3486$ & $0.0098$ & $0.7415$ & $0.0054$ & $0.7275$ & $0.0052$ & $0.0071$ & $0.7316$ & $0.0055$ & $0.0075$ & $0.7332$ & $0.0131$ & $0.0179$ & $50.2546$ & $0.0092$ & $-4.6673$ & $0.0140$ & $-0.0677$ & $5615$ & $72$ & $5069$ & $86$ & $5594$ & $75$ & $5637$ & $69$ & $4.200$ & $0.180$ & $3.018$ & $0.578$ & $3.018$ & $0.578$ & $-1.897$ & $0.132$ & $-2.432$ & $0.130$ & $-2.003$ & $0.127$ & $-1.790$ & $0.137$ & $0.530$ & $0.108$ & $0.540$ & $7.073$ & D & $0.994$ & I & $0.598$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($66.0$,$35.3$,$31.8$) & ($0.6$,$1.3$,$1.4$) & ($592.0$,$299.5$,$21.4$) & ($6.9$,$10.7$,$1.4$) & $-1.777$ & $0.001$ & $0.668$ & $0.030$ & $8.965$ & $0.026$ & $3.174$ & $1.149$ & $0.861$ & $0.006$\\
J043324.90$-$481556.5 & 4788204299506799232 & 502630192 & 20081020_0435m50_075 & 04:33:24.90 & $-$48:15:56.5 & $\dots$ & $10.199$ & $9.814$ & $1.311$ & $10.161$ & $171.2$ & $0.5$ & $170.5$ & $0.3$ & $0.7450$ & $0.0113$ & $1.3423$ & $0.0204$ & $1.2970$ & $0.0190$ & $0.0147$ & $1.3026$ & $0.0200$ & $0.0154$ & $1.2803$ & $0.0225$ & $0.0176$ & $11.2605$ & $0.0131$ & $5.0571$ & $0.0152$ & $-0.2782$ & $4495$ & $52$ & $4544$ & $68$ & $\dots$ & $\dots$ & $4495$ & $52$ & $1.924$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.822$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($59.1$,$102.9$,$-60.2$) & ($0.3$,$0.4$,$0.4$) & ($301.0$,$879.8$,$60.7$) & ($1.6$,$3.4$,$0.7$) & $-1.712$ & $0.001$ & $2.537$ & $0.010$ & $9.089$ & $0.006$ & $1.949$ & $0.010$ & $0.564$ & $0.002$\\
J043330.31$-$332912.1 & 4871300577971063680 & 19189091 & 20090103_0436m35_071 & 04:33:30.31 & $-$33:29:12.1 & $\dots$ & $9.973$ & $9.687$ & $1.173$ & $9.972$ & $40.7$ & $0.6$ & $40.6$ & $0.5$ & $1.9470$ & $0.0100$ & $0.5136$ & $0.0026$ & $0.5068$ & $0.0026$ & $0.0051$ & $0.5097$ & $0.0026$ & $0.0050$ & $0.5090$ & $0.0054$ & $0.0106$ & $22.8918$ & $0.0099$ & $-4.7715$ & $0.0121$ & $-0.2470$ & $4775$ & $53$ & $4682$ & $68$ & $\dots$ & $\dots$ & $4775$ & $53$ & $2.033$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $-0.733$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.181$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $109$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($4.5$,$186.0$,$19.5$) & ($0.3$,$0.4$,$0.4$) & ($46.7$,$1576.3$,$7.0$) & ($0.8$,$3.1$,$0.2$) & $-1.638$ & $0.001$ & $5.670$ & $0.020$ & $8.486$ & $0.001$ & $0.505$ & $0.007$ & $0.199$ & $0.002$\\
J043422.50$-$232528.0 & 4897847667748754688 & 22410633 & 20071002_0427m25_089 & 04:34:22.50 & $-$23:25:28.0 & SOAR & $10.296$ & $9.839$ & $1.434$ & $10.247$ & $-18.1$ & $1.0$ & $-17.5$ & $0.3$ & $0.4557$ & $0.0124$ & $2.1944$ & $0.0597$ & $2.0760$ & $0.0534$ & $0.0257$ & $2.1004$ & $0.0528$ & $0.0251$ & $2.0089$ & $0.0899$ & $0.0447$ & $9.5730$ & $0.0082$ & $-13.5917$ & $0.0118$ & $-0.3709$ & $4678$ & $79$ & $4391$ & $77$ & $4678$ & $79$ & $4398$ & $53$ & $2.006$ & $0.230$ & $2.031$ & $0.192$ & $2.031$ & $0.192$ & $-2.140$ & $0.108$ & $-1.606$ & $0.170$ & $-1.604$ & $0.067$ & $-2.140$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.770$ & $\dots$ & $0.641$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.935$ & $74$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-112.2$,$111.8$,$58.4$) & ($1.1$,$2.1$,$0.8$) & ($417.0$,$1059.7$,$63.2$) & ($10.6$,$17.7$,$1.5$) & $-1.597$ & $0.002$ & $2.850$ & $0.064$ & $11.458$ & $0.053$ & $2.654$ & $0.009$ & $0.602$ & $0.008$\\
J043426.00$-$131306.0 & 3177480272314588288 & 22879144 & 20070119_0430m12_134 & 04:34:26.00 & $-$13:13:06.0 & KPNK & $12.359$ & $11.803$ & $1.643$ & $12.325$ & $-91.3$ & $0.6$ & $-91.7$ & $0.6$ & $0.1315$ & $0.0198$ & $7.6046$ & $1.1450$ & $6.3492$ & $0.7982$ & $0.1257$ & $6.2766$ & $0.6799$ & $0.1083$ & $6.6617$ & $0.4039$ & $0.0606$ & $2.5349$ & $0.0154$ & $-6.8142$ & $0.0128$ & $-0.3673$ & $4344$ & $60$ & $4346$ & $92$ & $4344$ & $60$ & $4146$ & $59$ & $1.006$ & $0.470$ & $0.640$ & $0.065$ & $0.640$ & $0.065$ & $-2.140$ & $0.067$ & $-1.569$ & $0.160$ & $-2.140$ & $0.067$ & $-1.520$ & $0.210$ & $-0.583$ & $0.114$ & $0.157$ & $6.447$ & D & $0.988$ & I & $0.361$ & $0.304$ & $0.268$ & $0.037$ & $0.268$ & $0.037$ & D & $0.996$ & $57$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-213.1$,$43.8$,$49.0$) & ($1.5$,$4.2$,$0.5$) & ($1660.7$,$583.9$,$97.5$) & ($49.3$,$52.7$,$3.1$) & $-1.291$ & $0.005$ & $1.241$ & $0.124$ & $23.016$ & $0.275$ & $6.647$ & $0.149$ & $0.898$ & $0.011$\\
J043430.18$-$585511.3 & 4774190852012320640 & 500846339 & 20060928_0417m60_098 & 04:34:30.18 & $-$58:55:11.3 & $\dots$ & $11.378$ & $11.207$ & $0.921$ & $11.392$ & $206.6$ & $0.9$ & $207.9$ & $0.5$ & $1.1961$ & $0.0188$ & $0.8361$ & $0.0131$ & $0.8183$ & $0.0126$ & $0.0154$ & $0.8254$ & $0.0117$ & $0.0142$ & $0.8002$ & $0.0037$ & $0.0046$ & $22.9545$ & $0.0288$ & $-59.9735$ & $0.0264$ & $-0.2420$ & $5339$ & $56$ & $4923$ & $77$ & $\dots$ & $\dots$ & $5339$ & $56$ & $2.265$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.104$ & $-1.472$ & $0.170$ & $\dots$ & $\dots$ & $-1.640$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.243$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-203.4$,$-18.0$,$-18.5$) & ($0.3$,$0.8$,$0.7$) & ($987.6$,$-148.7$,$17.0$) & ($3.7$,$6.2$,$0.5$) & $-1.612$ & $0.001$ & $0.297$ & $0.016$ & $12.337$ & $0.015$ & $5.236$ & $0.124$ & $0.953$ & $0.002$\\
J043434.83$-$141848.2 & 3174258737604612096 & 22875373 & 20121016_0430m12_142 & 04:34:34.83 & $-$14:18:48.2 & $\dots$ & $13.064$ & $12.579$ & $1.526$ & $13.036$ & $38.2$ & $1.7$ & $39.6$ & $0.7$ & $3.8191$ & $0.0184$ & $0.2618$ & $0.0013$ & $0.2601$ & $0.0012$ & $0.0048$ & $0.2612$ & $0.0012$ & $0.0045$ & $0.2609$ & $0.0015$ & $0.0058$ & $26.7810$ & $0.0141$ & $-8.3172$ & $0.0132$ & $-0.2984$ & $5151$ & $68$ & $5728$ & $76$ & $\dots$ & $\dots$ & $5151$ & $68$ & $3.675$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.861$ & $0.133$ & $-0.128$ & $0.100$ & $\dots$ & $\dots$ & $-1.861$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.209$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($14.4$,$207.7$,$5.6$) & ($1.1$,$0.6$,$0.9$) & ($17.4$,$1750.6$,$1.1$) & ($1.1$,$5.3$,$0.1$) & $-1.600$ & $0.001$ & $6.724$ & $0.044$ & $8.507$ & $0.010$ & $0.181$ & $0.007$ & $0.117$ & $0.004$\\
J043440.09$-$610537.2 & 4677472758351026688 & 500795565 & 20080928_0417m60_119 & 04:34:40.09 & $-$61:05:37.2 & $\dots$ & $11.294$ & $11.179$ & $0.684$ & $11.292$ & $9.5$ & $1.7$ & $\dots$ & $\dots$ & $3.4287$ & $0.0158$ & $0.2917$ & $0.0013$ & $0.2895$ & $0.0013$ & $0.0046$ & $0.2898$ & $0.0013$ & $0.0044$ & $\dots$ & $\dots$ & $\dots$ & $19.0714$ & $0.0231$ & $7.6316$ & $0.0203$ & $0.1007$ & $6142$ & $223$ & $6147$ & $83$ & $\dots$ & $\dots$ & $6142$ & $223$ & $4.177$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.460$ & $0.568$ & $0.096$ & $0.120$ & $\dots$ & $\dots$ & $-2.460$ & $0.568$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.151$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-0.4$,$228.8$,$18.2$) & ($0.0$,$1.3$,$1.1$) & ($0.4$,$1887.0$,$3.8$) & ($0.3$,$11.0$,$0.3$) & $-1.565$ & $0.003$ & $8.000$ & $0.094$ & $8.251$ & $0.004$ & $0.345$ & $0.016$ & $0.016$ & $0.006$\\
J043515.79$-$284608.1 & 4879084604899241728 & 19409636 & 20031113_0441m29_056 & 04:35:15.79 & $-$28:46:08.1 & $\dots$ & $13.591$ & $13.264$ & $1.343$ & $13.626$ & $152.2$ & $1.7$ & $\dots$ & $\dots$ & $0.0977$ & $0.0113$ & $10.2354$ & $1.1838$ & $8.0841$ & $0.7385$ & $0.0914$ & $7.0669$ & $0.8830$ & $0.1249$ & $6.6227$ & $1.1408$ & $0.1723$ & $3.9437$ & $0.0103$ & $-4.3940$ & $0.0127$ & $-0.1137$ & $4481$ & $53$ & $5080$ & $64$ & $\dots$ & $\dots$ & $4481$ & $53$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.125$ & $0.132$ & $0.080$ & $\dots$ & $\dots$ & $-1.240$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.168$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-22.0$,$-8.2$,$-17.2$) & ($1.7$,$8.8$,$3.7$) & ($1010.4$,$-105.0$,$146.5$) & ($23.4$,$112.1$,$2.5$) & $-1.553$ & $0.011$ & $0.288$ & $0.195$ & $13.495$ & $0.270$ & $6.017$ & $0.115$ & $0.959$ & $0.027$\\
J043535.40$-$502659.3 & 4787384613588478848 & 502570252 & 20081124_0435m50_092 & 04:35:35.40 & $-$50:26:59.3 & $\dots$ & $10.476$ & $10.165$ & $1.316$ & $10.514$ & $155.3$ & $0.5$ & $155.8$ & $0.2$ & $0.7566$ & $0.0124$ & $1.3217$ & $0.0217$ & $1.2778$ & $0.0202$ & $0.0158$ & $1.3085$ & $0.0218$ & $0.0167$ & $1.2588$ & $0.0545$ & $0.0433$ & $1.4378$ & $0.0137$ & $9.6357$ & $0.0168$ & $-0.2865$ & $4495$ & $52$ & $4515$ & $68$ & $\dots$ & $\dots$ & $4495$ & $52$ & $1.933$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.112$ & $-0.861$ & $0.140$ & $\dots$ & $\dots$ & $-1.040$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.391$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $120$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($54.8$,$156.5$,$-95.5$) & ($0.5$,$0.5$,$0.4$) & ($111.2$,$1331.2$,$142.5$) & ($0.8$,$4.5$,$1.3$) & $-1.620$ & $0.001$ & $4.880$ & $0.016$ & $9.376$ & $0.021$ & $3.273$ & $0.021$ & $0.315$ & $0.001$\\
J043612.14$-$334347.0 & 4871223337279272576 & 19190605 & 20101123_0436m35_075 & 04:36:12.14 & $-$33:43:47.0 & $\dots$ & $12.132$ & $12.046$ & $1.055$ & $12.281$ & $50.3$ & $1.4$ & $53.3$ & $3.0$ & $0.9606$ & $0.0102$ & $1.0410$ & $0.0111$ & $1.0136$ & $0.0105$ & $0.0103$ & $1.0217$ & $0.0097$ & $0.0095$ & $1.0076$ & $0.0120$ & $0.0119$ & $14.8437$ & $0.0093$ & $3.1006$ & $0.0136$ & $-0.2206$ & $5042$ & $55$ & $4997$ & $77$ & $\dots$ & $\dots$ & $5042$ & $55$ & $2.441$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.119$ & $-0.811$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($28.6$,$185.5$,$28.2$) & ($0.7$,$0.9$,$1.0$) & ($53.2$,$1614.4$,$21.3$) & ($2.3$,$7.5$,$0.7$) & $-1.614$ & $0.002$ & $5.816$ & $0.053$ & $8.897$ & $0.007$ & $1.009$ & $0.019$ & $0.209$ & $0.005$\\
J043614.34$-$222351.8 & 4898343822370296192 & 22419652 & 20091121_0445m21_037 & 04:36:14.34 & $-$22:23:51.8 & $\dots$ & $12.916$ & $12.653$ & $1.186$ & $12.943$ & $26.8$ & $1.1$ & $33.4$ & $1.0$ & $0.5038$ & $0.0109$ & $1.9849$ & $0.0429$ & $1.8875$ & $0.0388$ & $0.0206$ & $1.9128$ & $0.0416$ & $0.0218$ & $1.9212$ & $0.0678$ & $0.0353$ & $13.3521$ & $0.0089$ & $2.1581$ & $0.0100$ & $-0.3510$ & $4823$ & $53$ & $4873$ & $65$ & $\dots$ & $\dots$ & $4823$ & $53$ & $3.446$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.409$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.442$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($33.9$,$176.9$,$86.6$) & ($0.8$,$0.8$,$1.2$) & ($38.2$,$1671.8$,$172.3$) & ($1.7$,$5.7$,$5.1$) & $-1.543$ & $0.001$ & $6.905$ & $0.052$ & $9.803$ & $0.020$ & $3.606$ & $0.064$ & $0.173$ & $0.004$\\
J043615.96$-$205207.2 & 2977249068773828352 & 22472461 & 20121009_0445m21_029 & 04:36:15.96 & $-$20:52:07.2 & $\dots$ & $12.156$ & $11.897$ & $1.183$ & $12.185$ & $68.2$ & $0.6$ & $71.3$ & $0.7$ & $0.4672$ & $0.0129$ & $2.1404$ & $0.0591$ & $2.0276$ & $0.0530$ & $0.0262$ & $2.0262$ & $0.0484$ & $0.0239$ & $1.9825$ & $0.0866$ & $0.0437$ & $9.1644$ & $0.0114$ & $-3.1180$ & $0.0115$ & $-0.2857$ & $4800$ & $53$ & $4716$ & $68$ & $\dots$ & $\dots$ & $4800$ & $53$ & $1.978$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $-0.979$ & $0.140$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.7$,$146.8$,$22.3$) & ($0.4$,$0.9$,$0.8$) & ($155.1$,$1399.2$,$36.4$) & ($2.9$,$6.5$,$1.1$) & $-1.626$ & $0.001$ & $4.484$ & $0.031$ & $9.643$ & $0.017$ & $1.529$ & $0.034$ & $0.365$ & $0.004$\\
J043616.15$-$290330.8 & 4879062133630351488 & 19394725 & 20031113_0441m29_050 & 04:36:16.15 & $-$29:03:30.8 & $\dots$ & $13.660$ & $13.331$ & $1.298$ & $13.671$ & $13.6$ & $3.4$ & $\dots$ & $\dots$ & $3.1343$ & $0.1063$ & $0.3191$ & $0.0108$ & $0.3164$ & $0.0106$ & $0.0336$ & $0.3079$ & $0.0078$ & $0.0254$ & $0.3283$ & $0.0029$ & $0.0089$ & $-3.2762$ & $0.1088$ & $-1.8162$ & $0.1162$ & $-0.1906$ & $4526$ & $66$ & $4193$ & $87$ & $\dots$ & $\dots$ & $4526$ & $66$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.942$ & $0.124$ & $0.298$ & $0.090$ & $\dots$ & $\dots$ & $-0.942$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.219$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-13.5$,$244.3$,$-5.9$) & ($1.8$,$1.9$,$2.3$) & ($6.2$,$2055.6$,$1.9$) & ($1.9$,$16.3$,$0.2$) & $-1.518$ & $0.005$ & $8.299$ & $0.013$ & $9.447$ & $0.172$ & $0.260$ & $0.012$ & $0.065$ & $0.010$\\
J043622.91$-$413516.2 & 4815904944483880320 & 18251576 & 20061113_0438m40_010 & 04:36:22.91 & $-$41:35:16.2 & $\dots$ & $11.646$ & $11.733$ & $1.111$ & $11.990$ & $47.6$ & $0.8$ & $\dots$ & $\dots$ & $5.7199$ & $0.0109$ & $0.1748$ & $0.0003$ & $0.1740$ & $0.0003$ & $0.0019$ & $0.1742$ & $0.0003$ & $0.0019$ & $\dots$ & $\dots$ & $\dots$ & $-13.4687$ & $0.0115$ & $48.0124$ & $0.0155$ & $-0.1962$ & $4887$ & $95$ & $5120$ & $76$ & $\dots$ & $\dots$ & $4887$ & $95$ & $4.348$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.970$ & $0.286$ & $-0.071$ & $0.100$ & $\dots$ & $\dots$ & $-1.970$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.225$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($33.4$,$241.8$,$-32.5$) & ($0.3$,$0.5$,$0.5$) & ($18.3$,$2007.9$,$8.9$) & ($0.1$,$4.5$,$0.3$) & $-1.522$ & $0.001$ & $7.788$ & $0.015$ & $9.773$ & $0.021$ & $0.641$ & $0.012$ & $0.113$ & $0.000$\\
J043625.34$-$133843.0 & 3174449227994468096 & 22879614 & 20121016_0430m12_130 & 04:36:25.34 & $-$13:38:43.0 & $\dots$ & $12.493$ & $12.873$ & $1.128$ & $13.138$ & $51.9$ & $1.2$ & $50.2$ & $2.0$ & $2.6281$ & $0.0358$ & $0.3805$ & $0.0052$ & $0.3768$ & $0.0051$ & $0.0135$ & $0.3772$ & $0.0052$ & $0.0137$ & $\dots$ & $\dots$ & $\dots$ & $16.1905$ & $0.0309$ & $14.6492$ & $0.0249$ & $-0.4974$ & $5678$ & $89$ & $5752$ & $76$ & $\dots$ & $\dots$ & $5678$ & $89$ & $4.035$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.857$ & $0.149$ & $-0.209$ & $0.100$ & $\dots$ & $\dots$ & $-0.857$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.145$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($46.1$,$230.0$,$7.0$) & ($0.8$,$0.5$,$0.7$) & ($27.5$,$1958.3$,$2.1$) & ($1.0$,$4.0$,$0.1$) & $-1.536$ & $0.001$ & $7.366$ & $0.034$ & $9.765$ & $0.010$ & $0.285$ & $0.006$ & $0.140$ & $0.003$\\
J043638.99$-$755734.6 & 4628071971497321984 & 491155146 & 20050226_0432m76_124 & 04:36:38.99 & $-$75:57:34.6 & $\dots$ & $12.490$ & $12.145$ & $1.285$ & $12.480$ & $85.6$ & $1.2$ & $86.9$ & $0.6$ & $0.5800$ & $0.0089$ & $1.7241$ & $0.0265$ & $1.6502$ & $0.0242$ & $0.0147$ & $1.7154$ & $0.0272$ & $0.0158$ & $1.6871$ & $0.0446$ & $0.0264$ & $3.4517$ & $0.0115$ & $-9.6547$ & $0.0123$ & $0.2506$ & $4738$ & $52$ & $4585$ & $77$ & $\dots$ & $\dots$ & $4738$ & $52$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.721$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.093$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-126.7$,$151.0$,$8.7$) & ($0.7$,$1.0$,$0.7$) & ($272.5$,$1194.4$,$22.2$) & ($3.3$,$7.7$,$0.3$) & $-1.644$ & $0.001$ & $3.434$ & $0.030$ & $10.054$ & $0.021$ & $1.173$ & $0.010$ & $0.491$ & $0.003$\\
J043647.31$-$761325.2 & 4628042117180796032 & 491154530 & 20081006_0509m77_049 & 04:36:47.31 & $-$76:13:25.2 & $\dots$ & $10.427$ & $10.145$ & $1.253$ & $10.465$ & $117.4$ & $1.1$ & $121.6$ & $2.1$ & $1.2618$ & $0.0238$ & $0.7925$ & $0.0149$ & $0.7765$ & $0.0144$ & $0.0185$ & $0.7874$ & $0.0147$ & $0.0186$ & $0.7718$ & $0.0206$ & $0.0267$ & $3.9390$ & $0.0297$ & $11.9785$ & $0.0323$ & $0.1240$ & $4824$ & $53$ & $4829$ & $77$ & $\dots$ & $\dots$ & $4824$ & $53$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-0.800$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.368$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.1$,$147.0$,$-64.2$) & ($0.4$,$0.9$,$0.6$) & ($112.0$,$1184.7$,$54.6$) & ($1.8$,$7.2$,$1.2$) & $-1.709$ & $0.001$ & $4.001$ & $0.030$ & $8.093$ & $0.002$ & $1.717$ & $0.026$ & $0.338$ & $0.003$\\
J043719.75$-$794722.6 & 4622707213746879488 & 491032344 & 20091205_0421m81_084 & 04:37:19.75 & $-$79:47:22.6 & $\dots$ & $12.086$ & $11.672$ & $1.498$ & $12.114$ & $18.9$ & $0.7$ & $19.1$ & $0.4$ & $0.3713$ & $0.0100$ & $2.6932$ & $0.0725$ & $2.5170$ & $0.0634$ & $0.0252$ & $2.6216$ & $0.0668$ & $0.0255$ & $2.4132$ & $0.1355$ & $0.0562$ & $7.2543$ & $0.0115$ & $5.0577$ & $0.0120$ & $-0.0842$ & $4338$ & $51$ & $4363$ & $77$ & $\dots$ & $\dots$ & $4338$ & $51$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.908$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.4$,$185.9$,$36.4$) & ($0.6$,$0.8$,$0.8$) & ($31.7$,$1428.3$,$57.2$) & ($1.1$,$7.0$,$1.9$) & $-1.665$ & $0.001$ & $5.502$ & $0.039$ & $7.805$ & $0.001$ & $1.657$ & $0.035$ & $0.173$ & $0.003$\\
J043731.84$-$175433.5 & 2978977879010053504 & 22724981 & 20091009_0438m17_015 & 04:37:31.84 & $-$17:54:33.5 & $\dots$ & $12.290$ & $11.930$ & $1.370$ & $12.306$ & $-96.5$ & $0.6$ & $-95.6$ & $0.3$ & $0.2311$ & $0.0134$ & $4.3271$ & $0.2509$ & $3.8895$ & $0.2027$ & $0.0521$ & $3.9217$ & $0.1534$ & $0.0391$ & $4.1690$ & $0.5013$ & $0.1202$ & $4.9172$ & $0.0121$ & $-7.2858$ & $0.0124$ & $-0.1895$ & $4441$ & $55$ & $4497$ & $68$ & $\dots$ & $\dots$ & $4441$ & $55$ & $0.968$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.145$ & $-1.305$ & $0.140$ & $\dots$ & $\dots$ & $-1.390$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.287$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-178.4$,$103.7$,$99.2$) & ($2.2$,$6.4$,$1.2$) & ($902.0$,$1170.8$,$168.9$) & ($49.5$,$61.6$,$4.9$) & $-1.372$ & $0.004$ & $3.156$ & $0.198$ & $18.630$ & $0.259$ & $7.090$ & $0.244$ & $0.710$ & $0.019$\\
J043735.71$-$263548.1 & 4891943736984003968 & 19464534 & 20041024_0435m24_149 & 04:37:35.71 & $-$26:35:48.1 & $\dots$ & $11.342$ & $10.991$ & $1.391$ & $11.377$ & $225.7$ & $0.5$ & $231.2$ & $0.3$ & $0.2694$ & $0.0145$ & $3.7120$ & $0.1998$ & $3.3852$ & $0.1662$ & $0.0491$ & $3.2915$ & $0.1297$ & $0.0394$ & $3.1477$ & $0.2537$ & $0.0806$ & $6.0560$ & $0.0128$ & $-4.3324$ & $0.0155$ & $-0.2740$ & $4411$ & $52$ & $4482$ & $68$ & $\dots$ & $\dots$ & $4411$ & $52$ & $1.270$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.106$ & $-1.129$ & $0.140$ & $\dots$ & $\dots$ & $-1.300$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($72.1$,$44.2$,$-80.8$) & ($0.5$,$2.0$,$1.3$) & ($633.0$,$448.0$,$184.2$) & ($15.0$,$18.4$,$3.3$) & $-1.626$ & $0.001$ & $1.220$ & $0.063$ & $11.272$ & $0.040$ & $5.504$ & $0.031$ & $0.805$ & $0.010$\\
J043743.13$-$304126.1 & 4878573400712344832 & 19243536 & 20051218_0441m29_026 & 04:37:43.13 & $-$30:41:26.1 & $\dots$ & $13.053$ & $12.931$ & $0.709$ & $13.051$ & $21.2$ & $4.2$ & $\dots$ & $\dots$ & $1.8635$ & $0.0118$ & $0.5366$ & $0.0034$ & $0.5292$ & $0.0033$ & $0.0062$ & $0.5298$ & $0.0039$ & $0.0073$ & $0.5266$ & $0.0066$ & $0.0125$ & $48.2379$ & $0.0116$ & $-15.5257$ & $0.0126$ & $-0.1602$ & $6082$ & $68$ & $6942$ & $204$ & $\dots$ & $\dots$ & $6082$ & $68$ & $4.425$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.165$ & $0.130$ & $-0.123$ & $0.190$ & $\dots$ & $\dots$ & $-1.165$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.126$ & $0.326$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-8.3$,$142.8$,$77.9$) & ($2.0$,$2.4$,$2.7$) & ($119.7$,$1214.8$,$85.9$) & ($8.3$,$20.1$,$6.4$) & $-1.678$ & $0.006$ & $4.063$ & $0.138$ & $8.678$ & $0.078$ & $2.004$ & $0.180$ & $0.362$ & $0.014$\\
J043756.12$-$453915.0 & 4790061409006047232 & 502705712 & 20070912_0437m45_092 & 04:37:56.12 & $-$45:39:15.0 & $\dots$ & $10.035$ & $9.501$ & $1.011$ & $9.719$ & $-12.5$ & $1.1$ & $-11.3$ & $0.5$ & $1.6416$ & $0.0112$ & $0.6092$ & $0.0042$ & $0.5997$ & $0.0040$ & $0.0067$ & $0.6061$ & $0.0041$ & $0.0068$ & $0.5982$ & $0.0021$ & $0.0035$ & $20.9212$ & $0.0117$ & $0.6228$ & $0.0152$ & $-0.2464$ & $5120$ & $54$ & $4981$ & $77$ & $\dots$ & $\dots$ & $5120$ & $54$ & $2.077$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.112$ & $-0.917$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-8.5$,$223.2$,$59.7$) & ($0.3$,$0.8$,$0.7$) & ($1.7$,$1875.7$,$42.6$) & ($0.0$,$6.4$,$1.0$) & $-1.549$ & $0.002$ & $8.021$ & $0.034$ & $8.639$ & $0.032$ & $1.438$ & $0.023$ & $0.037$ & $0.000$\\
J043758.93$-$495453.8 & 4787484703506149632 & 502572964 & 20081124_0435m50_086 & 04:37:58.93 & $-$49:54:53.8 & $\dots$ & $10.289$ & $10.044$ & $1.080$ & $10.289$ & $90.7$ & $0.8$ & $90.9$ & $0.5$ & $2.2047$ & $0.0114$ & $0.4536$ & $0.0023$ & $0.4483$ & $0.0023$ & $0.0051$ & $0.4512$ & $0.0025$ & $0.0055$ & $0.4458$ & $0.0017$ & $0.0038$ & $54.7939$ & $0.0123$ & $59.1715$ & $0.0135$ & $-0.1431$ & $4966$ & $53$ & $4993$ & $68$ & $\dots$ & $\dots$ & $4966$ & $53$ & $2.789$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.771$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $117$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($147.1$,$155.7$,$23.2$) & ($0.2$,$0.6$,$0.5$) & ($336.9$,$1296.9$,$9.8$) & ($1.9$,$4.8$,$0.3$) & $-1.590$ & $0.001$ & $3.582$ & $0.019$ & $11.317$ & $0.009$ & $0.778$ & $0.016$ & $0.519$ & $0.002$\\
J043808.90$-$821921.9 & 4621841799313030912 & 490854005 & 20091205_0421m81_129 & 04:38:08.90 & $-$82:19:21.9 & $\dots$ & $11.097$ & $10.970$ & $0.682$ & $11.083$ & $8.7$ & $1.3$ & $9.9$ & $0.6$ & $4.0679$ & $0.1097$ & $0.2458$ & $0.0066$ & $0.2443$ & $0.0065$ & $0.0268$ & $0.2453$ & $0.0062$ & $0.0253$ & $0.2450$ & $0.0104$ & $0.0423$ & $-18.3818$ & $0.1240$ & $-18.6593$ & $0.1339$ & $-0.0225$ & $6495$ & $70$ & $6659$ & $116$ & $\dots$ & $\dots$ & $6495$ & $70$ & $4.348$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.147$ & $-0.315$ & $0.120$ & $\dots$ & $\dots$ & $-1.060$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-45.8$,$259.6$,$-4.1$) & ($0.6$,$1.0$,$0.7$) & ($49.5$,$2118.4$,$0.8$) & ($1.4$,$8.1$,$0.0$) & $-1.487$ & $0.002$ & $7.683$ & $0.019$ & $11.065$ & $0.070$ & $0.180$ & $0.005$ & $0.180$ & $0.002$\\
J043831.80$-$705319.0 & 4654846252175000576 & 494173310 & 20101019_0425m71_148 & 04:38:31.80 & $-$70:53:19.0 & NTTE & $12.191$ & $11.931$ & $1.244$ & $12.247$ & $267.5$ & $1.2$ & $264.0$ & $0.8$ & $0.3791$ & $0.0103$ & $2.6378$ & $0.0717$ & $2.4685$ & $0.0628$ & $0.0254$ & $2.5543$ & $0.0563$ & $0.0220$ & $2.4604$ & $0.0994$ & $0.0404$ & $4.7615$ & $0.0137$ & $17.1331$ & $0.0138$ & $-0.1129$ & $5043$ & $54$ & $4498$ & $92$ & $5060$ & $52$ & $5025$ & $57$ & $1.044$ & $0.470$ & $1.758$ & $0.445$ & $1.758$ & $0.445$ & $-2.355$ & $0.122$ & $-2.392$ & $0.160$ & $-2.399$ & $0.129$ & $-2.310$ & $0.114$ & $0.557$ & $0.107$ & $0.797$ & $6.872$ & D & $0.999$ & C & $0.537$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($141.5$,$44.1$,$-172.1$) & ($2.3$,$1.2$,$0.8$) & ($517.0$,$354.4$,$618.1$) & ($10.1$,$9.3$,$10.7$) & $-1.561$ & $0.005$ & $1.908$ & $0.032$ & $12.308$ & $0.132$ & $10.876$ & $0.119$ & $0.732$ & $0.005$\\
J043833.92$-$471039.7 & 4789680600026178176 & 502634387 & 20070112_0437m45_005 & 04:38:33.92 & $-$47:10:39.7 & $\dots$ & $11.259$ & $10.954$ & $1.321$ & $11.306$ & $154.4$ & $0.6$ & $153.8$ & $0.2$ & $0.4164$ & $0.0136$ & $2.4015$ & $0.0784$ & $2.2604$ & $0.0695$ & $0.0307$ & $2.2801$ & $0.0611$ & $0.0268$ & $2.3066$ & $0.1016$ & $0.0441$ & $0.0641$ & $0.0142$ & $11.5096$ & $0.0161$ & $-0.0675$ & $4473$ & $52$ & $4590$ & $68$ & $\dots$ & $\dots$ & $4473$ & $52$ & $1.742$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.102$ & $-0.928$ & $0.140$ & $\dots$ & $\dots$ & $-0.960$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($106.6$,$205.9$,$-101.2$) & ($1.0$,$1.1$,$0.4$) & ($220.1$,$1836.0$,$152.1$) & ($5.4$,$11.8$,$1.1$) & $-1.446$ & $0.004$ & $6.283$ & $0.022$ & $13.662$ & $0.139$ & $4.561$ & $0.044$ & $0.370$ & $0.003$\\
J043857.30$-$680846.4 & 4656375707203397632 & 497328815 & 20101004_0446m66_017 & 04:38:57.30 & $-$68:08:46.4 & NTTE & $11.477$ & $11.160$ & $1.171$ & $11.443$ & $121.2$ & $0.9$ & $120.5$ & $0.3$ & $0.4416$ & $0.0129$ & $2.2645$ & $0.0662$ & $2.1386$ & $0.0590$ & $0.0276$ & $2.1756$ & $0.0571$ & $0.0262$ & $2.1366$ & $0.0768$ & $0.0359$ & $8.6994$ & $0.0162$ & $-23.9417$ & $0.0154$ & $-0.1515$ & $4882$ & $54$ & $4579$ & $92$ & $4864$ & $51$ & $4900$ & $56$ & $1.091$ & $0.470$ & $0.842$ & $0.051$ & $0.842$ & $0.051$ & $-2.234$ & $0.108$ & $-1.913$ & $0.160$ & $-2.337$ & $0.097$ & $-2.130$ & $0.119$ & $0.053$ & $0.117$ & $0.683$ & $6.879$ & D & $0.996$ & I & $0.186$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-254.9$,$35.1$,$70.5$) & ($2.0$,$1.8$,$1.5$) & ($1262.1$,$285.7$,$47.7$) & ($23.4$,$14.7$,$1.3$) & $-1.461$ & $0.006$ & $0.865$ & $0.019$ & $16.361$ & $0.198$ & $4.405$ & $0.051$ & $0.900$ & $0.003$\\
J043944.81$-$044110.9 & 3201137291481320192 & 25130154 & 20100112_0436m04_016 & 04:39:44.81 & $-$04:41:10.9 & KPNK & $12.060$ & $11.902$ & $0.755$ & $12.035$ & $28.6$ & $1.4$ & $\dots$ & $\dots$ & $4.2103$ & $0.0176$ & $0.2375$ & $0.0010$ & $0.2361$ & $0.0010$ & $0.0042$ & $0.2353$ & $0.0008$ & $0.0036$ & $0.2345$ & $0.0016$ & $0.0066$ & $38.0391$ & $0.0224$ & $-56.5121$ & $0.0187$ & $-0.4079$ & $5995$ & $57$ & $5486$ & $136$ & $5905$ & $45$ & $6084$ & $69$ & $4.161$ & $0.180$ & $4.283$ & $0.191$ & $4.283$ & $0.191$ & $-1.195$ & $0.104$ & $-1.563$ & $0.190$ & $-1.333$ & $0.067$ & $-1.057$ & $0.141$ & $0.113$ & $0.097$ & $0.113$ & $7.348$ & D & $0.995$ & I & $0.520$ & $0.230$ & $0.182$ & $0.042$ & $0.182$ & $0.042$ & D & $0.949$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-13.9$,$169.9$,$-2.1$) & ($1.1$,$0.4$,$0.7$) & ($84.7$,$1433.8$,$0.6$) & ($0.8$,$3.8$,$0.0$) & $-1.672$ & $0.001$ & $4.820$ & $0.018$ & $8.470$ & $0.006$ & $0.127$ & $0.003$ & $0.275$ & $0.001$\\
J043953.65$-$560536.0 & 4775685191393238656 & 501092536 & 20050121_0440m58_075 & 04:39:53.65 & $-$56:05:36.0 & $\dots$ & $12.919$ & $12.790$ & $0.860$ & $12.955$ & $93.8$ & $1.4$ & $94.2$ & $1.7$ & $0.3037$ & $0.0116$ & $3.2927$ & $0.1258$ & $3.0331$ & $0.1067$ & $0.0352$ & $3.1311$ & $0.1016$ & $0.0325$ & $3.0532$ & $0.1364$ & $0.0447$ & $4.2991$ & $0.0126$ & $-7.6755$ & $0.0147$ & $-0.0666$ & $5481$ & $57$ & $5569$ & $94$ & $\dots$ & $\dots$ & $5481$ & $57$ & $3.087$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.112$ & $-1.146$ & $0.180$ & $\dots$ & $\dots$ & $-1.340$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.464$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-126.5$,$85.5$,$10.6$) & ($1.3$,$1.8$,$1.2$) & ($509.1$,$751.1$,$63.3$) & ($10.2$,$15.3$,$1.0$) & $-1.647$ & $0.002$ & $1.975$ & $0.045$ & $10.810$ & $0.056$ & $3.112$ & $0.129$ & $0.691$ & $0.007$\\
J044007.10$-$134546.0 & 3174574022564382592 & 23058231 & 20121016_0430m12_126 & 04:40:07.10 & $-$13:45:46.0 & KPNK & $12.474$ & $12.286$ & $0.840$ & $12.445$ & $14.6$ & $1.2$ & $15.3$ & $1.3$ & $2.6376$ & $0.0122$ & $0.3791$ & $0.0018$ & $0.3754$ & $0.0017$ & $0.0046$ & $0.3760$ & $0.0014$ & $0.0038$ & $0.3761$ & $0.0027$ & $0.0072$ & $-13.0132$ & $0.0095$ & $-19.3596$ & $0.0088$ & $-0.0556$ & $6167$ & $65$ & $5442$ & $94$ & $6167$ & $65$ & $6272$ & $68$ & $3.421$ & $0.250$ & $4.095$ & $0.066$ & $4.095$ & $0.066$ & $-0.915$ & $0.136$ & $-1.367$ & $0.180$ & $-0.915$ & $0.136$ & $-0.376$ & $0.131$ & $0.096$ & $0.092$ & $0.096$ & $7.611$ & D & $0.985$ & I & $0.630$ & $0.205$ & $\dots$ & $0.046$ & $\dots$ & $0.046$ & D & $0.920$ & $43$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-34.2$,$235.3$,$-29.9$) & ($0.9$,$0.5$,$0.7$) & ($15.6$,$2003.3$,$9.8$) & ($0.9$,$4.3$,$0.4$) & $-1.524$ & $0.001$ & $7.835$ & $0.008$ & $9.669$ & $0.049$ & $0.668$ & $0.014$ & $0.105$ & $0.003$\\
J044048.77$-$353053.3 & 4867833886528092288 & 18541287 & 20090103_0436m35_089 & 04:40:48.77 & $-$35:30:53.3 & NTTE & $11.564$ & $11.294$ & $1.224$ & $11.600$ & $285.4$ & $1.8$ & $287.9$ & $0.7$ & $0.2677$ & $0.0132$ & $3.7355$ & $0.1842$ & $3.4048$ & $0.1530$ & $0.0449$ & $3.4832$ & $0.1673$ & $0.0480$ & $3.4387$ & $0.2624$ & $0.0763$ & $9.3609$ & $0.0142$ & $-4.4229$ & $0.0156$ & $-0.1498$ & $4768$ & $55$ & $3988$ & $87$ & $4832$ & $56$ & $4704$ & $55$ & $4.432$ & $0.170$ & $0.866$ & $0.133$ & $0.866$ & $0.133$ & $-2.267$ & $0.072$ & $-0.983$ & $0.160$ & $-2.424$ & $0.030$ & $-2.110$ & $0.114$ & $-0.536$ & $0.138$ & $0.214$ & $6.377$ & D & $0.998$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $29$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($89.1$,$-44.5$,$-67.9$) & ($1.0$,$2.7$,$2.6$) & ($684.4$,$-443.3$,$124.0$) & ($6.7$,$28.4$,$6.3$) & $-1.626$ & $0.003$ & $1.069$ & $0.068$ & $11.461$ & $0.070$ & $4.451$ & $0.166$ & $0.829$ & $0.009$\\
J044106.68$-$350735.7 & 4867859793770745600 & 19246100 & 20061228_0436m35_103 & 04:41:06.68 & $-$35:07:35.7 & $\dots$ & $10.942$ & $10.731$ & $1.048$ & $10.963$ & $126.2$ & $0.9$ & $126.7$ & $0.6$ & $1.1049$ & $0.0105$ & $0.9051$ & $0.0086$ & $0.8843$ & $0.0082$ & $0.0093$ & $0.8932$ & $0.0090$ & $0.0100$ & $0.8756$ & $0.0236$ & $0.0269$ & $3.4071$ & $0.0105$ & $-23.1806$ & $0.0138$ & $-0.1621$ & $5073$ & $54$ & $5081$ & $63$ & $\dots$ & $\dots$ & $5073$ & $54$ & $2.677$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.106$ & $-1.473$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.604$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-49.2$,$113.2$,$-74.1$) & ($0.8$,$0.7$,$0.6$) & ($226.8$,$976.7$,$100.4$) & ($2.2$,$6.2$,$1.9$) & $-1.696$ & $0.001$ & $3.060$ & $0.020$ & $8.964$ & $0.011$ & $2.671$ & $0.039$ & $0.491$ & $0.003$\\
J044112.30$-$560436.1 & 4775683262952059136 & 501093063 & 20110111_0429m55_117 & 04:41:12.30 & $-$56:04:36.1 & $\dots$ & $12.290$ & $12.046$ & $1.166$ & $12.327$ & $175.0$ & $2.2$ & $177.2$ & $1.0$ & $0.2699$ & $0.0099$ & $3.7051$ & $0.1359$ & $3.3795$ & $0.1131$ & $0.0335$ & $3.4359$ & $0.1157$ & $0.0337$ & $3.4419$ & $0.1970$ & $0.0572$ & $7.1683$ & $0.0114$ & $-1.1121$ & $0.0139$ & $-0.0672$ & $4769$ & $53$ & $3994$ & $120$ & $\dots$ & $\dots$ & $4769$ & $53$ & $4.239$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.103$ & $-0.735$ & $0.190$ & $\dots$ & $\dots$ & $-1.330$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.7$,$41.5$,$-12.8$) & ($0.8$,$1.9$,$2.1$) & ($556.3$,$369.5$,$69.5$) & ($9.6$,$16.9$,$0.8$) & $-1.743$ & $0.001$ & $1.163$ & $0.038$ & $9.233$ & $0.021$ & $3.014$ & $0.046$ & $0.776$ & $0.007$\\
J044120.21$-$515447.5 & 4778230075479363840 & 502193000 & 20081020_0435m50_133 & 04:41:20.21 & $-$51:54:47.5 & SOAR & $9.659$ & $9.397$ & $1.231$ & $9.707$ & $192.7$ & $0.5$ & $193.1$ & $0.3$ & $0.6343$ & $0.0100$ & $1.5765$ & $0.0249$ & $1.5145$ & $0.0229$ & $0.0151$ & $1.5608$ & $0.0231$ & $0.0148$ & $1.4672$ & $0.0353$ & $0.0241$ & $21.3826$ & $0.0120$ & $-3.9803$ & $0.0131$ & $-0.0839$ & $4705$ & $43$ & $4571$ & $51$ & $4733$ & $31$ & $4676$ & $54$ & $1.669$ & $0.210$ & $1.276$ & $0.124$ & $1.276$ & $0.124$ & $-2.077$ & $0.090$ & $-1.892$ & $0.140$ & $-2.044$ & $0.068$ & $-2.110$ & $0.112$ & $-0.322$ & $0.123$ & $0.248$ & $6.601$ & D & $0.998$ & I & $0.674$ & $0.170$ & $0.569$ & $0.038$ & $0.569$ & $0.038$ & D & $0.976$ & $61$ & RAVE DR6 & Average & NOMAD-1 & STARHORSE & RAVE DR6 & ($23.9$,$10.6$,$-3.2$) & ($0.2$,$0.7$,$0.9$) & ($684.4$,$90.3$,$18.6$) & ($3.2$,$6.2$,$0.2$) & $-1.796$ & $0.001$ & $0.197$ & $0.018$ & $8.741$ & $0.019$ & $4.319$ & $0.103$ & $0.956$ & $0.004$\\
J044144.82$-$220026.6 & 2973876518716979200 & 22578800 & 20091121_0445m21_040 & 04:41:44.82 & $-$22:00:26.6 & $\dots$ & $12.688$ & $12.463$ & $1.094$ & $12.714$ & $88.0$ & $1.0$ & $88.9$ & $2.6$ & $0.7169$ & $0.0101$ & $1.3949$ & $0.0197$ & $1.3461$ & $0.0183$ & $0.0136$ & $1.3607$ & $0.0173$ & $0.0127$ & $1.3252$ & $0.0114$ & $0.0086$ & $3.1491$ & $0.0078$ & $10.6920$ & $0.0093$ & $-0.3321$ & $5020$ & $53$ & $5091$ & $94$ & $\dots$ & $\dots$ & $5020$ & $53$ & $3.230$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.708$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($80.0$,$240.2$,$-15.3$) & ($0.7$,$0.5$,$0.6$) & ($102.8$,$2178.9$,$16.3$) & ($1.4$,$4.6$,$0.1$) & $-1.449$ & $0.001$ & $7.514$ & $0.026$ & $12.573$ & $0.015$ & $1.159$ & $0.006$ & $0.252$ & $0.002$\\
J044146.97$-$441311.8 & 4790607277872973568 & 502736192 & 20091203_0437m45_080 & 04:41:46.97 & $-$44:13:11.8 & $\dots$ & $11.718$ & $11.434$ & $1.300$ & $11.775$ & $99.6$ & $1.1$ & $99.7$ & $0.3$ & $0.3913$ & $0.0115$ & $2.5556$ & $0.0751$ & $2.3964$ & $0.0660$ & $0.0276$ & $2.4584$ & $0.0617$ & $0.0251$ & $2.3481$ & $0.0790$ & $0.0337$ & $7.0279$ & $0.0109$ & $3.4609$ & $0.0153$ & $-0.1795$ & $4514$ & $52$ & $4747$ & $77$ & $\dots$ & $\dots$ & $4514$ & $52$ & $2.274$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.956$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($42.7$,$156.5$,$1.1$) & ($0.5$,$0.7$,$0.9$) & ($134.1$,$1415.1$,$43.0$) & ($2.6$,$6.4$,$0.8$) & $-1.628$ & $0.001$ & $4.645$ & $0.034$ & $9.466$ & $0.016$ & $1.655$ & $0.021$ & $0.342$ & $0.004$\\
J044150.90$-$230348.0 & 4895282193586196096 & $\dots$ & 20091121_0445m21_029 & 04:41:50.90 & $-$23:03:48.0 & NTTE & $12.459$ & $12.294$ & $0.797$ & $12.440$ & $60.5$ & $1.0$ & $62.5$ & $1.6$ & $0.3656$ & $0.0110$ & $2.7352$ & $0.0823$ & $2.5536$ & $0.0717$ & $0.0281$ & $2.5420$ & $0.0809$ & $0.0318$ & $2.5408$ & $0.0617$ & $0.0243$ & $14.7958$ & $0.0071$ & $-9.9558$ & $0.0100$ & $-0.2450$ & $5841$ & $68$ & $5692$ & $214$ & $5841$ & $68$ & $\dots$ & $\dots$ & $2.737$ & $0.480$ & $2.725$ & $0.547$ & $2.725$ & $0.547$ & $-2.634$ & $0.163$ & $-1.989$ & $0.270$ & $-2.634$ & $0.163$ & $\dots$ & $\dots$ & $-0.343$ & $0.141$ & $-0.333$ & $5.463$ & U & $0.874$ & X & $0.713$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-31.2$,$32.8$,$77.2$) & ($0.7$,$1.4$,$1.0$) & ($606.3$,$322.7$,$181.2$) & ($6.4$,$13.4$,$5.5$) & $-1.677$ & $0.001$ & $0.892$ & $0.034$ & $10.179$ & $0.020$ & $5.452$ & $0.114$ & $0.839$ & $0.006$\\
J044156.53$-$235924.8 & 4894904756157910784 & 22497800 & 20121009_0445m21_068 & 04:41:56.53 & $-$23:59:24.8 & $\dots$ & $12.072$ & $11.696$ & $1.416$ & $12.095$ & $52.6$ & $0.8$ & $53.1$ & $0.4$ & $0.1686$ & $0.0122$ & $5.9312$ & $0.4292$ & $5.1387$ & $0.3222$ & $0.0627$ & $5.3398$ & $0.3558$ & $0.0666$ & $4.8441$ & $0.4431$ & $0.0915$ & $2.8109$ & $0.0095$ & $-6.9505$ & $0.0121$ & $-0.3100$ & $4384$ & $52$ & $4430$ & $77$ & $\dots$ & $\dots$ & $4384$ & $52$ & $0.844$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.110$ & $-1.349$ & $0.170$ & $\dots$ & $\dots$ & $-1.690$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.337$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-113.0$,$59.2$,$-11.9$) & ($2.3$,$4.6$,$0.6$) & ($735.4$,$679.3$,$138.7$) & ($35.5$,$47.8$,$6.4$) & $-1.538$ & $0.005$ & $1.731$ & $0.134$ & $13.508$ & $0.168$ & $4.944$ & $0.285$ & $0.773$ & $0.018$\\
J044208.20$-$342114.0 & 4868057499705138560 & 19251210 & 20051219_0446m35_062 & 04:42:08.20 & $-$34:21:14.0 & NTTE & $11.424$ & $11.170$ & $1.237$ & $11.483$ & $316.0$ & $1.2$ & $319.5$ & $0.2$ & $0.2962$ & $0.0141$ & $3.3761$ & $0.1607$ & $3.1037$ & $0.1358$ & $0.0438$ & $3.1972$ & $0.1214$ & $0.0380$ & $3.0572$ & $0.1702$ & $0.0557$ & $8.9716$ & $0.0131$ & $-0.6718$ & $0.0170$ & $-0.2258$ & $4676$ & $231$ & $4488$ & $92$ & $4676$ & $231$ & $4661$ & $52$ & $1.512$ & $0.470$ & $0.811$ & $0.038$ & $0.811$ & $0.038$ & $-3.084$ & $0.165$ & $-2.165$ & $0.160$ & $-3.084$ & $0.165$ & $-0.540$ & $0.102$ & $2.096$ & $0.132$ & $2.346$ & $7.692$ & D & $0.989$ & C & $0.463$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $61$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($149.7$,$-5.5$,$-98.7$) & ($0.9$,$1.1$,$1.7$) & ($1013.9$,$-53.8$,$191.7$) & ($5.3$,$10.9$,$8.6$) & $-1.552$ & $0.002$ & $0.148$ & $0.034$ & $13.433$ & $0.065$ & $7.971$ & $1.938$ & $0.978$ & $0.005$\\
J044225.10$-$134913.8 & 3174531588287545728 & 23059471 & 20051009_0447m15_065 & 04:42:25.10 & $-$13:49:13.8 & $\dots$ & $13.396$ & $13.080$ & $1.237$ & $13.392$ & $19.8$ & $1.8$ & $\dots$ & $\dots$ & $0.5758$ & $0.0125$ & $1.7367$ & $0.0377$ & $1.6617$ & $0.0345$ & $0.0208$ & $1.6292$ & $0.0355$ & $0.0218$ & $1.6225$ & $0.0628$ & $0.0387$ & $23.3030$ & $0.0107$ & $-24.5165$ & $0.0105$ & $-0.2543$ & $5065$ & $54$ & $4799$ & $77$ & $\dots$ & $\dots$ & $5065$ & $54$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-1.117$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.582$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-82.5$,$-3.8$,$70.1$) & ($1.5$,$2.9$,$1.3$) & ($807.0$,$-35.5$,$98.6$) & ($12.9$,$27.0$,$4.2$) & $-1.689$ & $0.003$ & $0.097$ & $0.052$ & $10.682$ & $0.060$ & $5.018$ & $0.094$ & $0.982$ & $0.009$\\
J044229.01$-$605734.0 & 4677618890318387968 & 500708588 & 20071022_0458m61_051 & 04:42:29.01 & $-$60:57:34.0 & $\dots$ & $11.080$ & $11.377$ & $0.696$ & $11.494$ & $10.3$ & $4.3$ & $4.0$ & $0.3$ & $2.6434$ & $0.0239$ & $0.3783$ & $0.0034$ & $0.3746$ & $0.0034$ & $0.0090$ & $0.3745$ & $0.0030$ & $0.0081$ & $0.3733$ & $0.0058$ & $0.0155$ & $20.1215$ & $0.0397$ & $-14.5925$ & $0.0340$ & $-0.2464$ & $6063$ & $71$ & $5564$ & $160$ & $\dots$ & $\dots$ & $6063$ & $71$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.096$ & $0.161$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.096$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.104$ & $0.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-35.6$,$215.7$,$32.7$) & ($0.1$,$3.4$,$2.7$) & ($21.5$,$1779.4$,$10.7$) & ($2.3$,$28.1$,$1.6$) & $-1.584$ & $0.008$ & $6.814$ & $0.161$ & $8.836$ & $0.076$ & $0.661$ & $0.062$ & $0.129$ & $0.008$\\
J044232.76$-$511750.3 & 4784278939916686336 & 502554620 & 20041122_0447m52_065 & 04:42:32.76 & $-$51:17:50.3 & $\dots$ & $13.640$ & $13.321$ & $1.337$ & $13.680$ & $368.1$ & $3.2$ & $\dots$ & $\dots$ & $0.0431$ & $0.0115$ & $23.2019$ & $6.1908$ & $14.4718$ & $2.4085$ & $0.1664$ & $11.3071$ & $0.8588$ & $0.0760$ & $10.8785$ & $1.5830$ & $0.1455$ & $2.5261$ & $0.0125$ & $0.4097$ & $0.0152$ & $-0.2962$ & $4445$ & $52$ & $5544$ & $160$ & $\dots$ & $\dots$ & $4445$ & $52$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $0.322$ & $0.140$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.325$ & $0.331$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($141.7$,$-12.7$,$-129.8$) & ($4.4$,$2.1$,$4.6$) & ($1589.5$,$-167.6$,$393.9$) & ($104.5$,$26.0$,$61.2$) & $-1.303$ & $0.014$ & $0.507$ & $0.170$ & $22.390$ & $0.677$ & $19.195$ & $1.168$ & $0.956$ & $0.015$\\
J044238.31$-$445419.1 & 4790377273784744832 & 502724586 & 20130110_0437m45_094 & 04:42:38.31 & $-$44:54:19.1 & $\dots$ & $12.393$ & $12.200$ & $1.093$ & $12.451$ & $105.0$ & $1.1$ & $\dots$ & $\dots$ & $0.4261$ & $0.0096$ & $2.3469$ & $0.0529$ & $2.2119$ & $0.0470$ & $0.0212$ & $2.2785$ & $0.0537$ & $0.0236$ & $2.2170$ & $0.0777$ & $0.0351$ & $14.7609$ & $0.0101$ & $-15.0049$ & $0.0133$ & $-0.1392$ & $4924$ & $53$ & $4807$ & $77$ & $\dots$ & $\dots$ & $4924$ & $53$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.104$ & $-1.161$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.292$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-99.9$,$5.9$,$58.9$) & ($1.0$,$2.0$,$1.4$) & ($809.0$,$52.7$,$71.6$) & ($11.6$,$18.0$,$2.8$) & $-1.698$ & $0.002$ & $0.535$ & $0.024$ & $10.322$ & $0.050$ & $4.144$ & $0.032$ & $0.901$ & $0.004$\\
J044240.00$-$104324.0 & 3184284084625121792 & $\dots$ & 20051024_0438m10_116 & 04:42:40.00 & $-$10:43:24.0 & NTTE & $12.521$ & $12.351$ & $0.758$ & $12.484$ & $136.9$ & $4.8$ & $\dots$ & $\dots$ & $3.7250$ & $0.0133$ & $0.2685$ & $0.0010$ & $0.2666$ & $0.0009$ & $0.0035$ & $0.2666$ & $0.0009$ & $0.0033$ & $0.2680$ & $0.0016$ & $0.0060$ & $187.7664$ & $0.0124$ & $-28.6547$ & $0.0098$ & $-0.4560$ & $6012$ & $49$ & $5240$ & $214$ & $6012$ & $49$ & $\dots$ & $\dots$ & $2.380$ & $0.480$ & $3.216$ & $0.477$ & $3.216$ & $0.477$ & $-2.597$ & $0.115$ & $-2.954$ & $0.270$ & $-2.597$ & $0.115$ & $\dots$ & $\dots$ & $0.931$ & $0.154$ & $0.941$ & $6.774$ & D & $0.843$ & C & $0.771$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $33$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($123.3$,$26.9$,$98.8$) & ($3.5$,$1.8$,$2.6$) & ($618.2$,$227.3$,$195.5$) & ($22.3$,$15.6$,$14.4$) & $-1.687$ & $0.001$ & $0.674$ & $0.096$ & $9.970$ & $0.074$ & $6.036$ & $0.430$ & $0.873$ & $0.018$\\
J044257.60$-$472433.2 & 4789626930114735360 & 502598785 & 20130110_0437m45_144 & 04:42:57.60 & $-$47:24:33.2 & $\dots$ & $12.405$ & $12.295$ & $0.758$ & $12.429$ & $52.1$ & $1.4$ & $55.3$ & $1.1$ & $2.7449$ & $0.0120$ & $0.3643$ & $0.0016$ & $0.3609$ & $0.0016$ & $0.0043$ & $0.3617$ & $0.0016$ & $0.0044$ & $0.3621$ & $0.0033$ & $0.0092$ & $33.8788$ & $0.0127$ & $-1.1380$ & $0.0169$ & $-0.1735$ & $5836$ & $67$ & $5548$ & $94$ & $\dots$ & $\dots$ & $5836$ & $67$ & $3.238$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.124$ & $-0.802$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($6.4$,$176.8$,$17.1$) & ($0.3$,$1.0$,$1.0$) & ($65.0$,$1472.9$,$4.3$) & ($2.4$,$8.7$,$0.3$) & $-1.665$ & $0.002$ & $5.115$ & $0.051$ & $8.342$ & $0.001$ & $0.383$ & $0.014$ & $0.240$ & $0.005$\\
J044307.09$-$601233.9 & 4677801576751223296 & 500810695 & 20111103_0458m61_024 & 04:43:07.09 & $-$60:12:33.9 & $\dots$ & $11.882$ & $11.672$ & $1.116$ & $11.932$ & $309.3$ & $1.4$ & $307.9$ & $0.9$ & $0.5248$ & $0.0153$ & $1.9055$ & $0.0556$ & $1.8155$ & $0.0504$ & $0.0278$ & $1.8304$ & $0.0526$ & $0.0288$ & $1.7392$ & $0.0509$ & $0.0293$ & $9.6448$ & $0.0206$ & $23.3809$ & $0.0212$ & $-0.0805$ & $4906$ & $57$ & $5201$ & $94$ & $\dots$ & $\dots$ & $4906$ & $57$ & $3.155$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.145$ & $-0.779$ & $0.180$ & $\dots$ & $\dots$ & $-1.220$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.567$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($196.6$,$22.7$,$-162.8$) & ($1.7$,$1.2$,$0.9$) & ($828.9$,$189.6$,$588.6$) & ($11.1$,$9.8$,$15.5$) & $-1.479$ & $0.004$ & $1.263$ & $0.026$ & $15.070$ & $0.128$ & $13.866$ & $0.157$ & $0.845$ & $0.004$\\
J044310.08$-$363043.1 & 4866607106429318144 & 18531428 & 20111102_0436m35_097 & 04:43:10.08 & $-$36:30:43.1 & $\dots$ & $12.587$ & $12.383$ & $1.018$ & $12.604$ & $119.5$ & $1.4$ & $118.4$ & $2.2$ & $0.9798$ & $0.0099$ & $1.0206$ & $0.0103$ & $0.9942$ & $0.0098$ & $0.0098$ & $1.0078$ & $0.0103$ & $0.0103$ & $0.9939$ & $0.0098$ & $0.0099$ & $-4.4425$ & $0.0102$ & $3.5766$ & $0.0126$ & $-0.1729$ & $5109$ & $54$ & $4935$ & $68$ & $\dots$ & $\dots$ & $5109$ & $54$ & $2.203$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-0.952$ & $0.140$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.181$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($30.9$,$196.2$,$-85.0$) & ($0.6$,$0.9$,$0.9$) & ($27.8$,$1699.4$,$103.9$) & ($1.1$,$7.5$,$2.4$) & $-1.563$ & $0.001$ & $6.889$ & $0.038$ & $9.257$ & $0.011$ & $2.593$ & $0.039$ & $0.147$ & $0.003$\\
J044312.04$-$374852.5 & 4866191491034010496 & 18479779 & 20061228_0436m35_141 & 04:43:12.04 & $-$37:48:52.5 & $\dots$ & $11.184$ & $10.917$ & $1.248$ & $11.234$ & $60.3$ & $1.2$ & $61.7$ & $2.7$ & $0.9741$ & $0.0109$ & $1.0266$ & $0.0115$ & $0.9999$ & $0.0109$ & $0.0109$ & $1.0112$ & $0.0116$ & $0.0115$ & $0.9882$ & $0.0268$ & $0.0271$ & $-2.1069$ & $0.0099$ & $6.0694$ & $0.0140$ & $-0.0256$ & $4618$ & $55$ & $4854$ & $49$ & $\dots$ & $\dots$ & $4618$ & $55$ & $3.520$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.117$ & $0.073$ & $0.090$ & $\dots$ & $\dots$ & $-1.160$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.142$ & $0.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.0$,$231.4$,$-37.6$) & ($0.5$,$0.8$,$0.8$) & ($5.2$,$2000.0$,$25.4$) & ($0.2$,$7.0$,$0.7$) & $-1.522$ & $0.002$ & $8.247$ & $0.034$ & $9.324$ & $0.021$ & $1.127$ & $0.017$ & $0.061$ & $0.001$\\
J044312.59$-$491333.5 & 4784914732515329152 & 502588272 & 20101119_0435m50_094 & 04:43:12.59 & $-$49:13:33.5 & $\dots$ & $11.196$ & $11.483$ & $0.876$ & $11.654$ & $4.4$ & $2.3$ & $\dots$ & $\dots$ & $4.8541$ & $0.0151$ & $0.2060$ & $0.0006$ & $0.2049$ & $0.0006$ & $0.0031$ & $0.2050$ & $0.0006$ & $0.0031$ & $\dots$ & $\dots$ & $\dots$ & $-5.7391$ & $0.0158$ & $-18.2892$ & $0.0164$ & $-0.2068$ & $5463$ & $98$ & $5343$ & $136$ & $\dots$ & $\dots$ & $5463$ & $98$ & $4.683$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.257$ & $0.170$ & $-0.906$ & $0.190$ & $\dots$ & $\dots$ & $-2.257$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.513$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-33.0$,$245.0$,$1.1$) & ($0.4$,$1.6$,$1.4$) & ($18.6$,$2030.8$,$0.7$) & ($1.6$,$13.3$,$0.0$) & $-1.521$ & $0.004$ & $7.820$ & $0.020$ & $9.824$ & $0.113$ & $0.154$ & $0.004$ & $0.114$ & $0.004$\\
J044323.34$-$540558.5 & 4777774263484922368 & 501133894 & 20081127_0429m55_097 & 04:43:23.34 & $-$54:05:58.5 & $\dots$ & $10.760$ & $10.668$ & $0.824$ & $10.822$ & $15.6$ & $1.5$ & $\dots$ & $\dots$ & $5.3240$ & $0.0785$ & $0.1878$ & $0.0028$ & $0.1869$ & $0.0027$ & $0.0147$ & $0.1877$ & $0.0028$ & $0.0147$ & $\dots$ & $\dots$ & $\dots$ & $-3.2508$ & $0.0932$ & $20.5874$ & $0.1077$ & $-0.2473$ & $5590$ & $125$ & $5670$ & $76$ & $\dots$ & $\dots$ & $5590$ & $125$ & $3.908$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.188$ & $-0.006$ & $0.100$ & $\dots$ & $\dots$ & $-1.560$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.031$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($3.4$,$245.0$,$-7.2$) & ($0.2$,$1.1$,$0.9$) & ($4.0$,$2025.8$,$0.9$) & ($0.7$,$9.0$,$0.1$) & $-1.527$ & $0.003$ & $8.261$ & $0.002$ & $9.185$ & $0.082$ & $0.171$ & $0.008$ & $0.053$ & $0.004$\\
J044359.12$-$463639.4 & 4789762754160466688 & 502665266 & 20091203_0437m45_142 & 04:43:59.12 & $-$46:36:39.4 & $\dots$ & $11.880$ & $11.685$ & $0.696$ & $11.802$ & $12.3$ & $1.2$ & $\dots$ & $\dots$ & $3.1906$ & $0.0138$ & $0.3134$ & $0.0014$ & $0.3109$ & $0.0013$ & $0.0043$ & $0.3102$ & $0.0013$ & $0.0041$ & $\dots$ & $\dots$ & $\dots$ & $-14.5267$ & $0.0152$ & $-12.8105$ & $0.0168$ & $-0.0985$ & $6097$ & $191$ & $5724$ & $104$ & $\dots$ & $\dots$ & $6097$ & $191$ & $4.003$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.980$ & $0.437$ & $-0.595$ & $0.110$ & $\dots$ & $\dots$ & $-2.980$ & $0.437$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.248$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-37.8$,$247.9$,$-16.4$) & ($0.3$,$0.8$,$0.8$) & ($25.9$,$2063.3$,$3.7$) & ($1.1$,$7.0$,$0.2$) & $-1.508$ & $0.002$ & $7.827$ & $0.007$ & $10.227$ & $0.062$ & $0.400$ & $0.011$ & $0.133$ & $0.003$\\
J044359.44$-$434023.5 & 4814666963110336640 & 502733758 & 20130110_0437m45_086 & 04:43:59.44 & $-$43:40:23.5 & $\dots$ & $12.721$ & $12.414$ & $1.307$ & $12.759$ & $18.0$ & $1.2$ & $32.6$ & $1.6$ & $0.2738$ & $0.0098$ & $3.6523$ & $0.1307$ & $3.3356$ & $0.1090$ & $0.0327$ & $3.6552$ & $0.0987$ & $0.0270$ & $3.5272$ & $0.2164$ & $0.0613$ & $0.5584$ & $0.0098$ & $1.1988$ & $0.0130$ & $-0.2627$ & $4508$ & $52$ & $4564$ & $77$ & $\dots$ & $\dots$ & $4508$ & $52$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.945$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-49.0$,$235.0$,$2.8$) & ($0.8$,$0.8$,$0.8$) & ($41.4$,$2256.3$,$91.8$) & ($2.1$,$9.4$,$2.4$) & $-1.427$ & $0.003$ & $8.837$ & $0.022$ & $12.212$ & $0.108$ & $2.909$ & $0.060$ & $0.160$ & $0.004$\\
J044412.80$-$450015.0 & 4790366145525666432 & 502721972 & 20070112_0437m45_101 & 04:44:12.80 & $-$45:00:15.0 & SOAR & $10.872$ & $10.701$ & $0.999$ & $10.915$ & $322.2$ & $0.7$ & $320.7$ & $0.4$ & $0.9834$ & $0.0102$ & $1.0169$ & $0.0105$ & $0.9907$ & $0.0100$ & $0.0101$ & $1.0055$ & $0.0099$ & $0.0098$ & $0.9989$ & $0.0139$ & $0.0139$ & $29.4669$ & $0.0111$ & $-12.1163$ & $0.0125$ & $-0.1563$ & $5156$ & $54$ & $4864$ & $92$ & $5173$ & $54$ & $5139$ & $55$ & $1.595$ & $0.470$ & $2.253$ & $0.284$ & $2.253$ & $0.284$ & $-1.765$ & $0.139$ & $-1.625$ & $0.160$ & $-1.909$ & $0.173$ & $-1.620$ & $0.104$ & $-0.034$ & $0.112$ & $-0.014$ & $6.651$ & D & $0.998$ & I & $0.265$ & $0.227$ & $0.149$ & $0.045$ & $0.149$ & $0.045$ & D & $0.976$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($56.1$,$-80.2$,$-96.6$) & ($0.2$,$0.6$,$0.6$) & ($327.4$,$-684.3$,$167.9$) & ($2.3$,$5.4$,$2.5$) & $-1.710$ & $0.001$ & $2.123$ & $0.021$ & $9.049$ & $0.007$ & $4.042$ & $0.035$ & $0.620$ & $0.003$\\
J044426.20$-$752536.0 & 4628195018018227840 & 491160241 & 20090118_0509m77_060 & 04:44:26.20 & $-$75:25:36.0 & SOAR & $10.372$ & $9.884$ & $1.577$ & $10.368$ & $126.1$ & $1.0$ & $123.6$ & $0.4$ & $0.3592$ & $0.0171$ & $2.7840$ & $0.1325$ & $2.5961$ & $0.1152$ & $0.0444$ & $2.7753$ & $0.1226$ & $0.0442$ & $2.4785$ & $0.1092$ & $0.0441$ & $6.1350$ & $0.0168$ & $3.0470$ & $0.0220$ & $0.1793$ & $4278$ & $43$ & $4372$ & $92$ & $4308$ & $33$ & $4249$ & $53$ & $0.767$ & $0.470$ & $0.836$ & $0.118$ & $0.836$ & $0.118$ & $-2.145$ & $0.092$ & $-1.598$ & $0.160$ & $-2.289$ & $0.075$ & $-2.000$ & $0.108$ & $-0.816$ & $0.121$ & $-0.056$ & $6.229$ & D & $0.994$ & I & $0.351$ & $0.286$ & $0.319$ & $0.042$ & $0.319$ & $0.042$ & D & $0.890$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-18.7$,$102.5$,$-19.8$) & ($0.5$,$1.0$,$0.8$) & ($256.0$,$805.8$,$46.3$) & ($3.1$,$7.6$,$0.6$) & $-1.775$ & $0.001$ & $2.358$ & $0.026$ & $8.028$ & $0.001$ & $1.523$ & $0.011$ & $0.546$ & $0.004$\\
J044441.37$-$030148.9 & 3225793122476752000 & 25267103 & 20070120_0436m04_095 & 04:44:41.37 & $-$03:01:48.9 & $\dots$ & $11.049$ & $10.817$ & $1.099$ & $11.070$ & $-77.5$ & $1.1$ & $-77.4$ & $0.2$ & $1.4683$ & $0.0135$ & $0.6811$ & $0.0063$ & $0.6692$ & $0.0060$ & $0.0090$ & $0.6676$ & $0.0068$ & $0.0102$ & $0.6700$ & $0.0096$ & $0.0144$ & $27.3663$ & $0.0172$ & $-7.9273$ & $0.0157$ & $-0.2192$ & $4978$ & $54$ & $4814$ & $77$ & $\dots$ & $\dots$ & $4978$ & $54$ & $2.529$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $-0.920$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.454$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-72.4$,$200.3$,$100.7$) & ($0.9$,$0.4$,$0.6$) & ($80.6$,$1763.5$,$137.0$) & ($1.8$,$3.6$,$1.7$) & $-1.515$ & $0.002$ & $6.710$ & $0.007$ & $10.926$ & $0.056$ & $3.507$ & $0.039$ & $0.239$ & $0.002$\\
J044443.45$-$072712.1 & 3187719611786753280 & 24691895 & 20081022_0446m09_067 & 04:44:43.45 & $-$07:27:12.1 & $\dots$ & $9.862$ & $9.705$ & $0.687$ & $9.819$ & $22.0$ & $0.9$ & $27.4$ & $0.4$ & $6.8501$ & $0.0287$ & $0.1460$ & $0.0006$ & $0.1454$ & $0.0006$ & $0.0042$ & $0.1455$ & $0.0006$ & $0.0041$ & $0.1453$ & $0.0004$ & $0.0027$ & $-10.7546$ & $0.0306$ & $48.6245$ & $0.0249$ & $-0.4248$ & $6483$ & $75$ & $5720$ & $94$ & $\dots$ & $\dots$ & $6483$ & $75$ & $3.454$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.188$ & $-0.784$ & $0.180$ & $\dots$ & $\dots$ & $-1.610$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.254$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($22.3$,$271.2$,$3.3$) & ($0.7$,$0.3$,$0.5$) & ($51.1$,$2268.0$,$0.3$) & ($0.3$,$2.7$,$0.0$) & $-1.452$ & $0.001$ & $8.259$ & $0.007$ & $11.831$ & $0.021$ & $0.114$ & $0.005$ & $0.178$ & $0.000$\\
J044444.96$-$452833.9 & 4790210289752614400 & 502703057 & 20060122_0449m46_065 & 04:44:44.96 & $-$45:28:33.9 & $\dots$ & $12.811$ & $12.716$ & $0.720$ & $12.839$ & $103.6$ & $1.7$ & $\dots$ & $\dots$ & $2.2075$ & $0.0119$ & $0.4530$ & $0.0024$ & $0.4477$ & $0.0024$ & $0.0053$ & $0.4488$ & $0.0027$ & $0.0061$ & $0.4476$ & $0.0058$ & $0.0129$ & $-1.1277$ & $0.0119$ & $15.6170$ & $0.0147$ & $0.0204$ & $5944$ & $68$ & $5016$ & $94$ & $\dots$ & $\dots$ & $5944$ & $68$ & $2.477$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.067$ & $0.126$ & $-1.215$ & $0.180$ & $\dots$ & $\dots$ & $-1.067$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.129$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($38.0$,$190.8$,$-62.6$) & ($0.5$,$1.2$,$1.2$) & ($44.8$,$1596.7$,$44.5$) & ($1.8$,$10.4$,$1.9$) & $-1.611$ & $0.001$ & $5.931$ & $0.053$ & $8.802$ & $0.004$ & $1.553$ & $0.042$ & $0.195$ & $0.004$\\
J044446.85$-$474914.7 & 4786606124994650112 & 502595207 & 20070112_0437m45_141 & 04:44:46.85 & $-$47:49:14.7 & $\dots$ & $11.255$ & $10.953$ & $1.383$ & $11.335$ & $295.9$ & $0.7$ & $295.0$ & $0.3$ & $0.3372$ & $0.0111$ & $2.9656$ & $0.0976$ & $2.7533$ & $0.0841$ & $0.0306$ & $2.7928$ & $0.0754$ & $0.0270$ & $2.7258$ & $0.1156$ & $0.0424$ & $18.0587$ & $0.0118$ & $11.4466$ & $0.0141$ & $-0.1457$ & $4375$ & $52$ & $4379$ & $68$ & $\dots$ & $\dots$ & $4375$ & $52$ & $0.930$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $-1.365$ & $0.140$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($257.0$,$-6.9$,$-11.1$) & ($2.6$,$0.5$,$2.2$) & ($1473.3$,$-62.5$,$75.5$) & ($16.7$,$4.6$,$6.5$) & $-1.423$ & $0.008$ & $0.141$ & $0.064$ & $17.656$ & $0.257$ & $6.840$ & $0.214$ & $0.984$ & $0.007$\\
J044503.94$-$052132.7 & 3200462367437833216 & 25122250 & 20070120_0436m04_121 & 04:45:03.94 & $-$05:21:32.7 & $\dots$ & $11.213$ & $10.938$ & $1.169$ & $11.221$ & $139.3$ & $0.6$ & $138.5$ & $1.0$ & $0.5210$ & $0.0166$ & $1.9194$ & $0.0612$ & $1.8282$ & $0.0555$ & $0.0303$ & $1.8219$ & $0.0432$ & $0.0237$ & $1.8088$ & $0.1452$ & $0.0803$ & $27.9999$ & $0.0190$ & $1.1859$ & $0.0154$ & $-0.3133$ & $4850$ & $54$ & $4810$ & $68$ & $\dots$ & $\dots$ & $4850$ & $54$ & $1.852$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.108$ & $-1.201$ & $0.140$ & $\dots$ & $\dots$ & $-1.380$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($158.6$,$70.0$,$130.3$) & ($1.6$,$3.0$,$4.4$) & ($442.2$,$683.3$,$664.8$) & ($4.8$,$26.7$,$62.6$) & $-1.495$ & $0.008$ & $3.317$ & $0.119$ & $13.683$ & $0.187$ & $11.150$ & $0.518$ & $0.610$ & $0.007$\\
J044508.50$-$724911.3 & 4652906095186623744 & 493416087 & 20071228_0425m71_134 & 04:45:08.50 & $-$72:49:11.3 & $\dots$ & $9.770$ & $9.554$ & $0.696$ & $9.671$ & $21.8$ & $1.4$ & $21.4$ & $0.6$ & $8.3683$ & $0.0120$ & $0.1195$ & $0.0002$ & $0.1191$ & $0.0002$ & $0.0014$ & $0.1194$ & $0.0002$ & $0.0018$ & $\dots$ & $\dots$ & $\dots$ & $28.1320$ & $0.0138$ & $-0.3600$ & $0.0171$ & $-0.1786$ & $6467$ & $198$ & $5953$ & $76$ & $\dots$ & $\dots$ & $6467$ & $198$ & $4.177$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.340$ & $0.774$ & $-0.181$ & $0.100$ & $\dots$ & $\dots$ & $-2.340$ & $0.774$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.295$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($-14.9$,$223.6$,$6.9$) & ($0.3$,$1.1$,$0.8$) & ($4.8$,$1838.7$,$0.5$) & ($0.6$,$8.9$,$0.1$) & $-1.580$ & $0.002$ & $7.438$ & $0.063$ & $8.398$ & $0.008$ & $0.117$ & $0.009$ & $0.061$ & $0.004$\\
J044523.87$-$345221.3 & 4867222553766190720 & 19253398 & 20090103_0436m35_102 & 04:45:23.87 & $-$34:52:21.3 & $\dots$ & $11.439$ & $11.188$ & $1.152$ & $11.463$ & $114.1$ & $1.0$ & $113.7$ & $0.3$ & $0.9190$ & $0.0134$ & $1.0881$ & $0.0159$ & $1.0582$ & $0.0150$ & $0.0142$ & $1.0691$ & $0.0142$ & $0.0133$ & $1.0446$ & $0.0338$ & $0.0324$ & $14.8651$ & $0.0129$ & $-22.9854$ & $0.0156$ & $-0.2203$ & $4817$ & $53$ & $4844$ & $77$ & $\dots$ & $\dots$ & $4817$ & $53$ & $2.564$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-0.874$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-54.3$,$74.1$,$-21.8$) & ($0.9$,$1.2$,$0.8$) & ($434.2$,$646.0$,$18.6$) & ($5.5$,$9.9$,$0.4$) & $-1.748$ & $0.001$ & $1.612$ & $0.031$ & $9.033$ & $0.013$ & $0.854$ & $0.011$ & $0.697$ & $0.005$\\
J044524.51$-$213248.9 & 2973999359078792832 & 22591406 & 20060126_0456m20_028 & 04:45:24.51 & $-$21:32:48.9 & $\dots$ & $13.581$ & $13.295$ & $1.224$ & $13.602$ & $39.9$ & $1.7$ & $\dots$ & $\dots$ & $0.2400$ & $0.0119$ & $4.1667$ & $0.2066$ & $3.7594$ & $0.1682$ & $0.0447$ & $3.5295$ & $0.1237$ & $0.0351$ & $3.4257$ & $0.2119$ & $0.0619$ & $7.1758$ & $0.0094$ & $-4.1919$ & $0.0108$ & $-0.3395$ & $4752$ & $53$ & $4544$ & $77$ & $\dots$ & $\dots$ & $4752$ & $53$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.110$ & $-1.049$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.299$ & $0.357$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-32.6$,$110.6$,$56.8$) & ($1.2$,$2.3$,$1.6$) & ($309.9$,$1167.8$,$115.6$) & ($10.2$,$20.0$,$5.4$) & $-1.592$ & $0.002$ & $3.594$ & $0.077$ & $11.102$ & $0.060$ & $3.380$ & $0.123$ & $0.511$ & $0.009$\\
J044537.03$-$051504.1 & 3200470613774365568 & 25122686 & 20070120_0436m04_123 & 04:45:37.03 & $-$05:15:04.1 & $\dots$ & $11.742$ & $11.464$ & $1.159$ & $11.741$ & $89.2$ & $0.8$ & $87.3$ & $0.9$ & $0.6105$ & $0.0158$ & $1.6380$ & $0.0424$ & $1.5711$ & $0.0390$ & $0.0248$ & $1.5622$ & $0.0368$ & $0.0235$ & $1.5425$ & $0.0462$ & $0.0299$ & $17.9698$ & $0.0170$ & $-3.7967$ & $0.0153$ & $-0.0322$ & $4893$ & $53$ & $4735$ & $77$ & $\dots$ & $\dots$ & $4893$ & $53$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.102$ & $-1.208$ & $0.170$ & $\dots$ & $\dots$ & $-1.350$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.372$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($67.9$,$123.4$,$52.0$) & ($0.7$,$0.9$,$0.9$) & ($258.5$,$1173.4$,$66.9$) & ($3.3$,$7.1$,$2.4$) & $-1.633$ & $0.001$ & $3.525$ & $0.026$ & $10.098$ & $0.016$ & $1.922$ & $0.085$ & $0.482$ & $0.003$\\
J044539.02$-$634759.3 & 4664906302517044736 & 497600057 & 20061227_0458m61_014 & 04:45:39.02 & $-$63:47:59.3 & $\dots$ & $11.421$ & $11.646$ & $1.061$ & $11.883$ & $5.7$ & $1.7$ & $7.6$ & $0.7$ & $0.9706$ & $0.0320$ & $1.0303$ & $0.0340$ & $1.0034$ & $0.0322$ & $0.0321$ & $1.0173$ & $0.0346$ & $0.0340$ & $\dots$ & $\dots$ & $\dots$ & $5.0821$ & $0.0399$ & $1.3732$ & $0.0383$ & $0.3610$ & $5075$ & $65$ & $5058$ & $49$ & $\dots$ & $\dots$ & $5075$ & $65$ & $3.642$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.820$ & $0.128$ & $-0.052$ & $0.090$ & $\dots$ & $\dots$ & $-1.820$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.051$ & $0.407$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-22.2$,$230.6$,$21.2$) & ($0.2$,$1.4$,$1.1$) & ($7.0$,$1896.6$,$14.9$) & ($0.2$,$11.2$,$0.5$) & $-1.554$ & $0.003$ & $7.680$ & $0.046$ & $8.877$ & $0.057$ & $0.799$ & $0.018$ & $0.072$ & $0.001$\\
J044544.46$-$532430.4 & 4777901630740730368 & 501199011 & 20041122_0447m52_021 & 04:45:44.46 & $-$53:24:30.4 & $\dots$ & $12.043$ & $11.767$ & $1.182$ & $12.055$ & $103.5$ & $1.2$ & $104.1$ & $0.5$ & $0.5874$ & $0.0102$ & $1.7024$ & $0.0296$ & $1.6303$ & $0.0271$ & $0.0166$ & $1.6607$ & $0.0244$ & $0.0147$ & $1.6222$ & $0.0396$ & $0.0244$ & $0.9506$ & $0.0116$ & $2.3704$ & $0.0155$ & $-0.0324$ & $4724$ & $53$ & $4699$ & $77$ & $\dots$ & $\dots$ & $4724$ & $53$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $-0.903$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.259$ & $0.375$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.9$,$173.2$,$-55.5$) & ($0.3$,$0.8$,$0.7$) & ($56.3$,$1477.6$,$66.6$) & ($1.4$,$7.2$,$1.3$) & $-1.633$ & $0.001$ & $5.443$ & $0.039$ & $8.621$ & $0.007$ & $1.991$ & $0.024$ & $0.226$ & $0.004$\\
J044603.80$-$444046.0 & 4790350855440186752 & 502723193 & 20070112_0437m45_103 & 04:46:03.80 & $-$44:40:46.0 & SOAR & $11.878$ & $11.566$ & $1.231$ & $11.875$ & $198.7$ & $0.8$ & $195.6$ & $1.8$ & $0.2289$ & $0.0119$ & $4.3687$ & $0.2271$ & $3.9231$ & $0.1832$ & $0.0467$ & $4.0071$ & $0.1517$ & $0.0379$ & $3.6668$ & $0.2133$ & $0.0582$ & $11.4520$ & $0.0118$ & $-3.0050$ & $0.0167$ & $-0.2644$ & $4764$ & $48$ & $4601$ & $92$ & $4850$ & $43$ & $4679$ & $54$ & $0.949$ & $0.470$ & $1.525$ & $0.116$ & $1.525$ & $0.116$ & $-2.029$ & $0.072$ & $-1.949$ & $0.160$ & $-1.987$ & $0.035$ & $-2.070$ & $0.108$ & $-0.244$ & $0.124$ & $0.216$ & $6.617$ & D & $0.999$ & I & $0.356$ & $0.255$ & $0.323$ & $0.031$ & $0.323$ & $0.031$ & D & $0.983$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($44.7$,$-23.1$,$34.0$) & ($0.8$,$2.2$,$2.6$) & ($680.6$,$-222.5$,$118.8$) & ($12.8$,$21.5$,$9.3$) & $-1.694$ & $0.004$ & $0.515$ & $0.082$ & $10.239$ & $0.153$ & $4.696$ & $0.102$ & $0.904$ & $0.016$\\
J044622.34$-$273132.5 & 4880906804904496896 & 19561562 & 20100117_0452m26_030 & 04:46:22.34 & $-$27:31:32.5 & SOAR & $12.260$ & $11.972$ & $1.271$ & $12.300$ & $245.9$ & $0.6$ & $246.1$ & $0.5$ & $0.2487$ & $0.0121$ & $4.0209$ & $0.1956$ & $3.6403$ & $0.1603$ & $0.0440$ & $3.7410$ & $0.1571$ & $0.0420$ & $3.6500$ & $0.1876$ & $0.0514$ & $13.7453$ & $0.0103$ & $4.4534$ & $0.0111$ & $-0.1940$ & $4629$ & $36$ & $4563$ & $92$ & $4639$ & $20$ & $4618$ & $53$ & $1.053$ & $0.470$ & $1.548$ & $0.096$ & $1.548$ & $0.096$ & $-1.581$ & $0.085$ & $-1.604$ & $0.160$ & $-1.752$ & $0.066$ & $-1.410$ & $0.104$ & $-0.369$ & $0.118$ & $0.021$ & $6.870$ & D & $0.996$ & I & $0.434$ & $0.278$ & $0.216$ & $0.037$ & $0.216$ & $0.037$ & D & $0.982$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($232.2$,$51.3$,$55.2$) & ($1.9$,$0.7$,$2.9$) & ($1011.0$,$535.9$,$490.6$) & ($4.9$,$5.5$,$44.8$) & $-1.378$ & $0.008$ & $1.771$ & $0.086$ & $18.699$ & $0.271$ & $14.000$ & $0.770$ & $0.827$ & $0.006$\\
J044624.06$-$454143.4 & 4790283098038091008 & 502671980 & 20041129_0449m46_073 & 04:46:24.06 & $-$45:41:43.4 & $\dots$ & $13.861$ & $13.736$ & $0.853$ & $13.899$ & $178.6$ & $3.5$ & $\dots$ & $\dots$ & $0.5453$ & $0.1700$ & $1.8339$ & $0.5717$ & $1.7504$ & $0.5209$ & $0.2976$ & $1.2070$ & $0.1499$ & $0.1242$ & $2.2574$ & $0.9001$ & $0.3987$ & $27.9669$ & $0.1812$ & $3.7366$ & $0.2071$ & $-0.1783$ & $5497$ & $63$ & $4008$ & $120$ & $\dots$ & $\dots$ & $5497$ & $63$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.149$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.640$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.510$ & $0.345$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($88.7$,$35.7$,$20.4$) & ($2.8$,$3.7$,$5.0$) & ($629.9$,$307.2$,$25.6$) & ($18.9$,$31.9$,$5.3$) & $-1.749$ & $0.003$ & $0.681$ & $0.079$ & $9.414$ & $0.086$ & $3.052$ & $1.399$ & $0.865$ & $0.015$\\
J044728.08$-$453308.3 & 4787288612479415168 & 502672307 & 20130110_0437m45_116 & 04:47:28.08 & $-$45:33:08.3 & $\dots$ & $12.687$ & $12.488$ & $1.032$ & $12.714$ & $144.0$ & $1.6$ & $143.1$ & $1.3$ & $0.4958$ & $0.0105$ & $2.0169$ & $0.0427$ & $1.9164$ & $0.0386$ & $0.0201$ & $1.9736$ & $0.0477$ & $0.0242$ & $1.9211$ & $0.0586$ & $0.0305$ & $11.7021$ & $0.0103$ & $-19.5799$ & $0.0127$ & $-0.2276$ & $5060$ & $55$ & $4955$ & $77$ & $\dots$ & $\dots$ & $5060$ & $55$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.119$ & $-0.962$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.275$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-124.2$,$1.3$,$-1.9$) & ($1.2$,$1.8$,$1.2$) & ($871.3$,$11.4$,$32.0$) & ($8.3$,$16.3$,$0.6$) & $-1.699$ & $0.002$ & $0.058$ & $0.029$ & $10.495$ & $0.041$ & $5.004$ & $0.097$ & $0.989$ & $0.005$\\
J044731.04$-$651950.0 & 4663028783346027776 & 497427970 & 20071210_0446m66_080 & 04:47:31.04 & $-$65:19:50.0 & SOAR & $11.155$ & $10.674$ & $1.515$ & $11.125$ & $-6.4$ & $0.8$ & $-6.5$ & $0.4$ & $0.1887$ & $0.0124$ & $5.2994$ & $0.3482$ & $4.6577$ & $0.2690$ & $0.0578$ & $4.7933$ & $0.1919$ & $0.0400$ & $3.8498$ & $0.4800$ & $0.1247$ & $14.9253$ & $0.0153$ & $-3.6204$ & $0.0147$ & $0.0834$ & $4320$ & $40$ & $4507$ & $92$ & $4380$ & $26$ & $4260$ & $53$ & $1.270$ & $0.470$ & $1.016$ & $0.029$ & $1.016$ & $0.029$ & $-2.334$ & $0.126$ & $-1.660$ & $0.160$ & $-2.368$ & $0.135$ & $-2.300$ & $0.117$ & $-0.440$ & $0.119$ & $0.310$ & $6.406$ & D & $0.995$ & I & $0.554$ & $0.319$ & $0.456$ & $0.046$ & $0.456$ & $0.046$ & D & $0.962$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-42.5$,$63.9$,$247.6$) & ($1.4$,$6.4$,$8.1$) & ($183.3$,$544.9$,$1468.5$) & ($18.7$,$52.4$,$115.1$) & $-1.431$ & $0.019$ & $6.597$ & $0.164$ & $13.748$ & $0.628$ & $13.155$ & $0.752$ & $0.351$ & $0.009$\\
J044829.80$-$035526.7 & 3224881146300968320 & 25157365 & 20071110_0457m03_035 & 04:48:29.80 & $-$03:55:26.7 & $\dots$ & $10.808$ & $10.447$ & $1.330$ & $10.803$ & $9.0$ & $3.0$ & $9.1$ & $0.6$ & $0.9216$ & $0.0159$ & $1.0851$ & $0.0187$ & $1.0553$ & $0.0177$ & $0.0168$ & $1.0474$ & $0.0148$ & $0.0141$ & $1.0392$ & $0.0180$ & $0.0173$ & $1.2867$ & $0.0170$ & $-2.0762$ & $0.0143$ & $-0.0165$ & $4520$ & $54$ & $4668$ & $87$ & $\dots$ & $\dots$ & $4520$ & $54$ & $3.908$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $0.637$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.066$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-16.9$,$236.0$,$3.5$) & ($2.6$,$0.9$,$1.5$) & ($4.8$,$2149.6$,$6.8$) & ($1.6$,$8.4$,$0.1$) & $-1.492$ & $0.003$ & $8.794$ & $0.041$ & $9.839$ & $0.133$ & $0.546$ & $0.011$ & $0.056$ & $0.009$\\
J044831.31$-$622902.7 & 4665093769251640704 & 497622036 & 20081218_0458m61_035 & 04:48:31.31 & $-$62:29:02.7 & $\dots$ & $9.166$ & $8.922$ & $0.970$ & $9.125$ & $72.2$ & $0.6$ & $60.6$ & $0.4$ & $2.2185$ & $0.0514$ & $0.4508$ & $0.0104$ & $0.4455$ & $0.0102$ & $0.0229$ & $0.4528$ & $0.0086$ & $0.0190$ & $0.4584$ & $0.0086$ & $0.0187$ & $30.5106$ & $0.0585$ & $94.4858$ & $0.0685$ & $0.0052$ & $5273$ & $54$ & $5214$ & $63$ & $\dots$ & $\dots$ & $5273$ & $54$ & $2.806$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.983$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.378$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($194.9$,$183.6$,$-25.8$) & ($1.1$,$0.4$,$0.4$) & ($523.4$,$1512.6$,$5.9$) & ($6.6$,$3.6$,$0.1$) & $-1.467$ & $0.002$ & $3.929$ & $0.014$ & $14.748$ & $0.082$ & $0.732$ & $0.011$ & $0.579$ & $0.003$\\
J044847.80$-$275031.0 & 4880828292902487680 & 19562220 & 20081210_0452m26_017 & 04:48:47.80 & $-$27:50:31.0 & NTTE & $10.569$ & $10.129$ & $1.550$ & $10.599$ & $163.6$ & $1.0$ & $165.6$ & $0.4$ & $0.2105$ & $0.0115$ & $4.7506$ & $0.2595$ & $4.2283$ & $0.2056$ & $0.0486$ & $4.3509$ & $0.2080$ & $0.0478$ & $3.5743$ & $0.3040$ & $0.0851$ & $3.0478$ & $0.0104$ & $-6.1622$ & $0.0117$ & $-0.1731$ & $4283$ & $84$ & $4504$ & $77$ & $4385$ & $116$ & $4182$ & $52$ & $0.776$ & $0.230$ & $0.543$ & $0.089$ & $0.543$ & $0.089$ & $-2.194$ & $0.097$ & $-1.492$ & $0.170$ & $-2.327$ & $0.087$ & $-2.060$ & $0.106$ & $-0.665$ & $0.102$ & $0.085$ & $6.321$ & D & $0.994$ & I & $0.234$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-16.6$,$61.5$,$-72.9$) & ($1.7$,$2.6$,$0.8$) & ($457.7$,$641.0$,$243.4$) & ($14.1$,$23.5$,$6.4$) & $-1.631$ & $0.002$ & $2.045$ & $0.070$ & $10.782$ & $0.067$ & $5.730$ & $0.148$ & $0.681$ & $0.011$\\
J044855.36$-$464848.4 & 4787075955762102400 & 502661781 & 20130110_0437m45_127 & 04:48:55.36 & $-$46:48:48.4 & $\dots$ & $12.740$ & $12.461$ & $1.137$ & $12.729$ & $288.8$ & $1.1$ & $280.8$ & $0.8$ & $0.2682$ & $0.0103$ & $3.7286$ & $0.1432$ & $3.3990$ & $0.1190$ & $0.0350$ & $3.6680$ & $0.1205$ & $0.0328$ & $3.3153$ & $0.2412$ & $0.0727$ & $11.2883$ & $0.0120$ & $7.1062$ & $0.0143$ & $-0.1809$ & $4840$ & $68$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4840$ & $68$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.140$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.430$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($206.2$,$20.2$,$-39.7$) & ($3.3$,$0.8$,$2.9$) & ($1176.8$,$189.5$,$59.9$) & ($18.5$,$7.9$,$2.6$) & $-1.507$ & $0.008$ & $0.537$ & $0.076$ & $15.011$ & $0.261$ & $5.344$ & $0.225$ & $0.931$ & $0.010$\\
J044903.27$-$520651.1 & 4783993479209355392 & 501217008 & 20061012_0506m51_034 & 04:49:03.27 & $-$52:06:51.1 & $\dots$ & $10.799$ & $10.946$ & $0.979$ & $11.153$ & $-41.1$ & $5.4$ & $\dots$ & $\dots$ & $3.9957$ & $0.0107$ & $0.2503$ & $0.0007$ & $0.2487$ & $0.0007$ & $0.0027$ & $0.2494$ & $0.0007$ & $0.0029$ & $0.2476$ & $0.0013$ & $0.0053$ & $15.1886$ & $0.0136$ & $5.0049$ & $0.0156$ & $0.0964$ & $5173$ & $68$ & $5114$ & $74$ & $\dots$ & $\dots$ & $5173$ & $68$ & $0.987$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.131$ & $-0.151$ & $0.110$ & $\dots$ & $\dots$ & $-1.040$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.340$ & $0.088$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-13.5$,$272.3$,$46.8$) & ($0.9$,$4.2$,$3.5$) & ($59.6$,$2256.0$,$19.8$) & ($14.0$,$34.7$,$3.1$) & $-1.444$ & $0.013$ & $8.249$ & $0.001$ & $12.105$ & $0.504$ & $1.241$ & $0.171$ & $0.189$ & $0.020$\\
J044939.26$-$403007.0 & 4816909387012466944 & 18357293 & 20110926_0438m40_111 & 04:49:39.26 & $-$40:30:07.0 & $\dots$ & $11.289$ & $11.061$ & $1.154$ & $11.337$ & $9.7$ & $1.2$ & $9.8$ & $0.5$ & $0.9833$ & $0.0216$ & $1.0170$ & $0.0223$ & $0.9908$ & $0.0212$ & $0.0214$ & $1.0033$ & $0.0203$ & $0.0203$ & $0.9923$ & $0.0350$ & $0.0353$ & $21.9163$ & $0.0229$ & $2.6322$ & $0.0248$ & $-0.1174$ & $4821$ & $53$ & $4930$ & $77$ & $\dots$ & $\dots$ & $4821$ & $53$ & $3.255$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.718$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.681$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($10.7$,$186.8$,$82.2$) & ($0.5$,$1.0$,$1.1$) & ($22.9$,$1609.1$,$104.7$) & ($1.6$,$7.9$,$3.2$) & $-1.591$ & $0.002$ & $6.581$ & $0.064$ & $8.739$ & $0.006$ & $2.479$ & $0.047$ & $0.141$ & $0.005$\\
J045001.82$-$455002.4 & 4787220507181534080 & 502668617 & 20130110_0437m45_115 & 04:50:01.82 & $-$45:50:02.4 & $\dots$ & $12.560$ & $12.851$ & $0.924$ & $13.037$ & $17.6$ & $3.6$ & $17.0$ & $19.7$ & $1.7969$ & $0.0168$ & $0.5565$ & $0.0052$ & $0.5486$ & $0.0051$ & $0.0092$ & $0.5511$ & $0.0051$ & $0.0092$ & $\dots$ & $\dots$ & $\dots$ & $0.0032$ & $0.0168$ & $-13.7612$ & $0.0216$ & $-0.0386$ & $5335$ & $100$ & $5585$ & $104$ & $\dots$ & $\dots$ & $5335$ & $100$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.416$ & $0.237$ & $-0.307$ & $0.110$ & $\dots$ & $\dots$ & $-2.416$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.499$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($-51.8$,$224.0$,$-3.8$) & ($1.1$,$2.7$,$2.4$) & ($35.2$,$1880.3$,$4.2$) & ($0.9$,$22.8$,$0.2$) & $-1.553$ & $0.007$ & $6.952$ & $0.077$ & $9.616$ & $0.125$ & $0.411$ & $0.009$ & $0.161$ & $0.001$\\
J045027.90$-$582254.0 & 4774395979649829888 & 500777617 & 20110120_0504m56_019 & 04:50:27.90 & $-$58:22:54.0 & NTTE & $11.363$ & $11.095$ & $1.200$ & $11.391$ & $41.8$ & $0.8$ & $41.2$ & $0.6$ & $0.3821$ & $0.0125$ & $2.6171$ & $0.0856$ & $2.4504$ & $0.0751$ & $0.0306$ & $2.4875$ & $0.0676$ & $0.0272$ & $2.4836$ & $0.0932$ & $0.0375$ & $-3.3837$ & $0.0143$ & $-4.0689$ & $0.0163$ & $-0.1291$ & $4771$ & $54$ & $4477$ & $92$ & $4807$ & $55$ & $4735$ & $54$ & $0.996$ & $0.470$ & $1.334$ & $0.238$ & $1.334$ & $0.238$ & $-1.828$ & $0.057$ & $-1.569$ & $0.160$ & $-1.905$ & $0.006$ & $-1.750$ & $0.108$ & $-0.197$ & $0.116$ & $0.303$ & $6.905$ & D & $0.997$ & I & $0.423$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-118.3$,$213.4$,$-43.0$) & ($1.2$,$0.7$,$0.6$) & ($168.7$,$1828.2$,$103.8$) & ($3.5$,$5.4$,$2.4$) & $-1.479$ & $0.002$ & $6.211$ & $0.014$ & $12.565$ & $0.072$ & $3.294$ & $0.061$ & $0.338$ & $0.003$\\
J045039.53$-$243619.5 & 4893921002488670208 & 22530058 & 20100123_0452m26_074 & 04:50:39.53 & $-$24:36:19.5 & $\dots$ & $11.420$ & $11.045$ & $1.453$ & $11.463$ & $65.2$ & $1.0$ & $66.3$ & $0.5$ & $0.3267$ & $0.0147$ & $3.0609$ & $0.1377$ & $2.8353$ & $0.1182$ & $0.0417$ & $2.7883$ & $0.1654$ & $0.0593$ & $2.7907$ & $0.2562$ & $0.0918$ & $6.4383$ & $0.0121$ & $-0.1770$ & $0.0138$ & $-0.2689$ & $4284$ & $51$ & $4297$ & $77$ & $\dots$ & $\dots$ & $4284$ & $51$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.876$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.2$,$163.6$,$36.4$) & ($0.7$,$1.4$,$1.8$) & ($98.9$,$1644.8$,$72.3$) & ($3.4$,$7.0$,$4.8$) & $-1.562$ & $0.002$ & $5.611$ & $0.082$ & $10.396$ & $0.117$ & $2.168$ & $0.063$ & $0.299$ & $0.012$\\
J045054.98$-$133019.1 & 3179859100081410304 & 23111585 & 20051009_0447m15_079 & 04:50:54.98 & $-$13:30:19.1 & $\dots$ & $12.310$ & $12.897$ & $0.924$ & $13.083$ & $25.5$ & $7.1$ & $23.7$ & $1.8$ & $1.7600$ & $0.0913$ & $0.5682$ & $0.0295$ & $0.5599$ & $0.0286$ & $0.0511$ & $0.5527$ & $0.0286$ & $0.0518$ & $\dots$ & $\dots$ & $\dots$ & $-3.4040$ & $0.0865$ & $0.6250$ & $0.0829$ & $-0.1474$ & $5558$ & $190$ & $5080$ & $275$ & $\dots$ & $\dots$ & $5558$ & $190$ & $4.043$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.269$ & $0.322$ & $0.290$ & $\dots$ & $\dots$ & $-1.070$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.373$ & $0.566$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-0.8$,$246.0$,$-13.1$) & ($5.2$,$3.0$,$3.8$) & ($6.0$,$2130.0$,$4.5$) & ($2.6$,$26.2$,$0.9$) & $-1.498$ & $0.007$ & $8.643$ & $0.031$ & $9.795$ & $0.240$ & $0.428$ & $0.039$ & $0.062$ & $0.012$\\
J045111.70$-$611909.0 & 4665621874133566592 & 500696891 & 20111127_0458m61_051 & 04:51:11.70 & $-$61:19:09.0 & NTTE & $12.399$ & $12.024$ & $1.468$ & $12.449$ & $206.5$ & $0.7$ & $206.7$ & $0.7$ & $0.1043$ & $0.0103$ & $9.5877$ & $0.9468$ & $7.6746$ & $0.6067$ & $0.0790$ & $8.9968$ & $0.8081$ & $0.0898$ & $7.5628$ & $0.5872$ & $0.0776$ & $3.5429$ & $0.0126$ & $0.0222$ & $0.0130$ & $-0.1280$ & $4452$ & $74$ & $4477$ & $92$ & $4588$ & $96$ & $4317$ & $53$ & $0.996$ & $0.470$ & $0.480$ & $0.250$ & $0.480$ & $0.250$ & $-2.480$ & $0.054$ & $-1.569$ & $0.160$ & $-2.540$ & $0.002$ & $-2.420$ & $0.106$ & $-0.560$ & $0.096$ & $0.200$ & $6.150$ & D & $0.978$ & I & $0.184$ & $0.344$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($5.8$,$14.7$,$-18.0$) & ($1.4$,$1.1$,$2.3$) & ($792.2$,$150.6$,$161.8$) & ($14.6$,$10.3$,$0.8$) & $-1.635$ & $0.005$ & $0.316$ & $0.043$ & $11.717$ & $0.240$ & $5.115$ & $0.085$ & $0.947$ & $0.008$\\
J045153.50$-$605317.2 & 4665658364175716736 & 500710105 & 20101031_0458m61_064 & 04:51:53.50 & $-$60:53:17.2 & $\dots$ & $12.961$ & $12.643$ & $1.312$ & $12.990$ & $330.2$ & $1.5$ & $\dots$ & $\dots$ & $0.1592$ & $0.0102$ & $6.2814$ & $0.4025$ & $5.3996$ & $0.2974$ & $0.0551$ & $5.6615$ & $0.3609$ & $0.0637$ & $5.4938$ & $0.7083$ & $0.1289$ & $6.4566$ & $0.0156$ & $5.0884$ & $0.0122$ & $-0.1971$ & $4539$ & $54$ & $4774$ & $77$ & $\dots$ & $\dots$ & $4539$ & $54$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.122$ & $-1.346$ & $0.170$ & $\dots$ & $\dots$ & $-1.730$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.637$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($189.7$,$-9.2$,$-80.7$) & ($7.2$,$3.3$,$4.2$) & ($1236.3$,$-86.2$,$122.1$) & ($66.2$,$30.6$,$2.7$) & $-1.485$ & $0.017$ & $0.256$ & $0.142$ & $15.756$ & $0.550$ & $6.032$ & $0.342$ & $0.968$ & $0.019$\\
J045157.90$-$193319.0 & 2977627678730324864 & 22932636 & 20121009_0445m21_136 & 04:51:57.90 & $-$19:33:19.0 & NTTE & $11.920$ & $11.785$ & $0.672$ & $11.895$ & $29.2$ & $5.7$ & $15.0$ & $1.4$ & $1.9232$ & $0.0165$ & $0.5200$ & $0.0045$ & $0.5130$ & $0.0043$ & $0.0085$ & $0.5095$ & $0.0046$ & $0.0091$ & $0.5091$ & $0.0059$ & $0.0116$ & $7.7389$ & $0.0118$ & $0.8990$ & $0.0133$ & $-0.2206$ & $6301$ & $40$ & $5336$ & $386$ & $6301$ & $40$ & $6334$ & $68$ & $3.512$ & $0.720$ & $3.778$ & $0.240$ & $3.778$ & $0.240$ & $-0.872$ & $0.086$ & $-1.810$ & $0.430$ & $-0.872$ & $0.086$ & $-0.334$ & $0.125$ & $0.202$ & $0.132$ & $0.202$ & $7.760$ & D & $0.990$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $13$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($6.1$,$225.9$,$5.7$) & ($3.8$,$2.9$,$3.3$) & ($2.0$,$1938.7$,$3.0$) & ($1.7$,$24.6$,$0.3$) & $-1.551$ & $0.006$ & $8.063$ & $0.229$ & $8.639$ & $0.038$ & $0.315$ & $0.018$ & $0.035$ & $0.016$\\
J045209.11$-$620912.1 & 4665485023591893888 & 500662964 & 20081218_0458m61_047 & 04:52:09.11 & $-$62:09:12.1 & SOAR & $10.174$ & $9.846$ & $1.144$ & $10.118$ & $166.0$ & $0.6$ & $166.5$ & $0.2$ & $0.6942$ & $0.0111$ & $1.4405$ & $0.0230$ & $1.3885$ & $0.0214$ & $0.0154$ & $1.4203$ & $0.0220$ & $0.0155$ & $1.3687$ & $0.0074$ & $0.0054$ & $40.6511$ & $0.0135$ & $5.7616$ & $0.0153$ & $-0.0765$ & $4962$ & $46$ & $5156$ & $90$ & $5004$ & $36$ & $4920$ & $56$ & $3.003$ & $0.250$ & $1.634$ & $0.138$ & $1.634$ & $0.138$ & $-2.536$ & $0.121$ & $-1.903$ & $0.170$ & $-2.521$ & $0.129$ & $-2.550$ & $0.112$ & $0.217$ & $0.156$ & $0.547$ & $6.441$ & D & $0.997$ & I & $0.399$ & $0.186$ & $0.472$ & $0.036$ & $0.472$ & $0.036$ & D & $0.974$ & $75$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($78.2$,$-26.3$,$103.5$) & ($0.2$,$0.6$,$0.5$) & ($484.5$,$-217.5$,$296.1$) & ($2.0$,$4.7$,$3.9$) & $-1.730$ & $0.001$ & $0.804$ & $0.018$ & $8.872$ & $0.005$ & $6.698$ & $0.052$ & $0.834$ & $0.003$\\
J045226.84$-$790418.2 & 4624161425250392192 & 490886459 & 20091201_0421m81_086 & 04:52:26.84 & $-$79:04:18.2 & $\dots$ & $11.603$ & $11.244$ & $1.337$ & $11.603$ & $110.8$ & $1.1$ & $109.6$ & $0.7$ & $0.3911$ & $0.0111$ & $2.5569$ & $0.0726$ & $2.3975$ & $0.0638$ & $0.0266$ & $2.4440$ & $0.0633$ & $0.0259$ & $2.2918$ & $0.0232$ & $0.0101$ & $4.6059$ & $0.0129$ & $7.6236$ & $0.0136$ & $0.0445$ & $4610$ & $53$ & $4751$ & $77$ & $\dots$ & $\dots$ & $4610$ & $53$ & $2.529$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.110$ & $-1.117$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.730$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.8$,$128.2$,$-41.7$) & ($0.3$,$0.9$,$0.6$) & ($165.3$,$992.8$,$53.1$) & ($2.3$,$6.8$,$0.7$) & $-1.752$ & $0.001$ & $3.160$ & $0.027$ & $7.892$ & $0.001$ & $1.640$ & $0.012$ & $0.428$ & $0.004$\\
J045231.04$-$563309.3 & 4776127985341340928 & 501058029 & 20111019_0504m56_043 & 04:52:31.04 & $-$56:33:09.3 & $\dots$ & $11.818$ & $11.569$ & $1.193$ & $11.861$ & $147.9$ & $1.9$ & $147.0$ & $0.3$ & $0.3526$ & $0.0104$ & $2.8361$ & $0.0837$ & $2.6413$ & $0.0726$ & $0.0275$ & $2.6903$ & $0.0691$ & $0.0257$ & $2.5927$ & $0.0525$ & $0.0203$ & $1.6201$ & $0.0133$ & $8.2990$ & $0.0132$ & $-0.2016$ & $4716$ & $53$ & $4914$ & $77$ & $\dots$ & $\dots$ & $4716$ & $53$ & $2.755$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $-1.199$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.641$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($67.1$,$161.9$,$-81.5$) & ($0.6$,$1.5$,$1.2$) & ($140.0$,$1402.8$,$127.5$) & ($3.4$,$12.8$,$3.0$) & $-1.592$ & $0.002$ & $4.973$ & $0.053$ & $10.063$ & $0.024$ & $3.271$ & $0.051$ & $0.339$ & $0.005$\\
J045256.96$-$605806.0 & 4665654034848683008 & 500709445 & 20110119_0458m61_064 & 04:52:56.96 & $-$60:58:06.0 & $\dots$ & $10.777$ & $10.537$ & $1.159$ & $10.814$ & $90.4$ & $0.8$ & $91.8$ & $0.5$ & $1.1547$ & $0.0135$ & $0.8660$ & $0.0101$ & $0.8470$ & $0.0097$ & $0.0114$ & $0.8611$ & $0.0098$ & $0.0114$ & $0.8496$ & $0.0144$ & $0.0169$ & $14.5764$ & $0.0184$ & $-7.8789$ & $0.0191$ & $-0.1056$ & $4815$ & $53$ & $5080$ & $63$ & $\dots$ & $\dots$ & $4815$ & $53$ & $3.028$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $-0.735$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.317$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-42.9$,$136.9$,$2.9$) & ($0.2$,$0.7$,$0.5$) & ($184.6$,$1131.9$,$7.4$) & ($2.0$,$5.6$,$0.1$) & $-1.720$ & $0.001$ & $3.411$ & $0.024$ & $8.506$ & $0.002$ & $0.528$ & $0.003$ & $0.428$ & $0.003$\\
J045301.70$-$243714.0 & 2960365655412742784 & 22530453 & 20061125_0452m26_077 & 04:53:01.70 & $-$24:37:14.0 & NTTE & $11.776$ & $11.468$ & $1.266$ & $11.793$ & $182.9$ & $1.5$ & $183.0$ & $0.7$ & $0.2328$ & $0.0142$ & $4.2955$ & $0.2620$ & $3.8640$ & $0.2120$ & $0.0549$ & $3.6077$ & $0.1637$ & $0.0454$ & $3.7959$ & $0.1665$ & $0.0439$ & $21.7364$ & $0.0108$ & $-11.8411$ & $0.0136$ & $-0.2947$ & $4714$ & $44$ & $5136$ & $74$ & $4723$ & $34$ & $4704$ & $55$ & $3.213$ & $0.190$ & $0.793$ & $0.272$ & $0.793$ & $0.272$ & $-2.786$ & $0.057$ & $-0.569$ & $0.110$ & $-2.811$ & $0.007$ & $-2.760$ & $0.106$ & $-0.618$ & $0.112$ & $0.142$ & $5.786$ & D & $0.960$ & I & $-0.172$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($44.8$,$-211.3$,$158.4$) & ($1.1$,$4.6$,$3.4$) & ($74.2$,$-2261.2$,$627.6$) & ($21.0$,$56.6$,$17.7$) & $-1.307$ & $0.017$ & $10.884$ & $0.062$ & $15.944$ & $0.842$ & $9.633$ & $0.539$ & $0.188$ & $0.023$\\
J045302.53$-$245502.8 & 4881881075286193536 & 22527979 & 20100117_0452m26_078 & 04:53:02.53 & $-$24:55:02.8 & $\dots$ & $11.812$ & $11.531$ & $1.235$ & $11.843$ & $97.1$ & $1.1$ & $99.5$ & $0.5$ & $0.6395$ & $0.0152$ & $1.5637$ & $0.0372$ & $1.5026$ & $0.0343$ & $0.0228$ & $1.5264$ & $0.0421$ & $0.0276$ & $1.4941$ & $0.0476$ & $0.0318$ & $18.0404$ & $0.0123$ & $-15.5840$ & $0.0161$ & $-0.2560$ & $4678$ & $52$ & $4779$ & $77$ & $\dots$ & $\dots$ & $4678$ & $52$ & $3.405$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.101$ & $-0.944$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.763$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.6$,$52.5$,$24.8$) & ($0.9$,$1.4$,$1.0$) & ($538.8$,$480.3$,$22.7$) & ($7.1$,$12.8$,$0.8$) & $-1.744$ & $0.001$ & $1.141$ & $0.032$ & $9.290$ & $0.011$ & $1.136$ & $0.022$ & $0.781$ & $0.006$\\
J045315.63$-$351317.1 & 4872911087627803648 & 19279168 & 20091124_0501m36_058 & 04:53:15.63 & $-$35:13:17.1 & $\dots$ & $12.796$ & $12.482$ & $1.160$ & $12.760$ & $274.6$ & $0.8$ & $267.5$ & $2.4$ & $0.2602$ & $0.0100$ & $3.8432$ & $0.1477$ & $3.4941$ & $0.1221$ & $0.0349$ & $3.4570$ & $0.1926$ & $0.0557$ & $3.3208$ & $0.2843$ & $0.0856$ & $7.5271$ & $0.0095$ & $-1.2557$ & $0.0112$ & $-0.1534$ & $4794$ & $55$ & $4695$ & $77$ & $\dots$ & $\dots$ & $4794$ & $55$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.125$ & $-1.333$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.269$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($110.2$,$10.8$,$-70.1$) & ($0.7$,$1.5$,$2.2$) & ($902.1$,$107.9$,$114.9$) & ($16.0$,$14.0$,$5.7$) & $-1.616$ & $0.002$ & $0.250$ & $0.070$ & $12.238$ & $0.052$ & $5.254$ & $0.169$ & $0.960$ & $0.011$\\
J045321.98$-$244457.8 & 2960360467092253440 & 22530391 & 20060127_0504m26_053 & 04:53:21.98 & $-$24:44:57.8 & $\dots$ & $13.180$ & $12.846$ & $1.334$ & $13.204$ & $58.3$ & $1.6$ & $61.0$ & $1.7$ & $0.1260$ & $0.0125$ & $7.9365$ & $0.7874$ & $6.5789$ & $0.5410$ & $0.0822$ & $6.4015$ & $0.3009$ & $0.0470$ & $7.6610$ & $0.4875$ & $0.0636$ & $0.1763$ & $0.0098$ & $-2.5645$ & $0.0122$ & $-0.3337$ & $4520$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4520$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.110$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.940$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-103.1$,$133.0$,$-44.2$) & ($1.8$,$2.0$,$1.0$) & ($312.9$,$1799.9$,$377.9$) & ($10.7$,$14.8$,$14.2$) & $-1.374$ & $0.004$ & $6.627$ & $0.038$ & $16.276$ & $0.178$ & $8.415$ & $0.238$ & $0.421$ & $0.006$\\
J045322.60$-$221040.0 & 2973296461911654656 & $\dots$ & 20051209_0456m20_012 & 04:53:22.60 & $-$22:10:40.0 & NTTE & $10.790$ & $10.692$ & $0.654$ & $10.799$ & $10.9$ & $1.9$ & $10.9$ & $0.5$ & $5.2135$ & $0.0165$ & $0.1918$ & $0.0006$ & $0.1909$ & $0.0006$ & $0.0031$ & $0.1911$ & $0.0006$ & $0.0034$ & $0.1902$ & $0.0007$ & $0.0038$ & $51.7904$ & $0.0120$ & $-141.8121$ & $0.0153$ & $-0.2440$ & $6322$ & $59$ & $6967$ & $174$ & $6322$ & $59$ & $\dots$ & $\dots$ & $4.255$ & $0.270$ & $3.265$ & $0.607$ & $3.265$ & $0.607$ & $-2.336$ & $0.139$ & $-1.153$ & $0.200$ & $-2.336$ & $0.139$ & $\dots$ & $\dots$ & $0.980$ & $0.119$ & $0.990$ & $7.084$ & D & $0.908$ & C & $0.057$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-95.6$,$140.6$,$4.3$) & ($1.2$,$1.0$,$1.1$) & ($247.6$,$1175.8$,$0.5$) & ($0.9$,$8.7$,$0.1$) & $-1.677$ & $0.003$ & $3.367$ & $0.029$ & $9.477$ & $0.036$ & $0.134$ & $0.008$ & $0.476$ & $0.002$\\
J045331.51$-$454228.0 & 4811065310911987584 & 502660261 & 20091014_0506m46_050 & 04:53:31.51 & $-$45:42:28.0 & $\dots$ & $11.249$ & $11.077$ & $1.003$ & $11.292$ & $64.3$ & $1.3$ & $65.5$ & $0.7$ & $0.7637$ & $0.0124$ & $1.3094$ & $0.0213$ & $1.2663$ & $0.0199$ & $0.0157$ & $1.2838$ & $0.0204$ & $0.0159$ & $1.2516$ & $0.0349$ & $0.0279$ & $12.6667$ & $0.0143$ & $-0.7271$ & $0.0163$ & $-0.1943$ & $5139$ & $54$ & $5238$ & $94$ & $\dots$ & $\dots$ & $5139$ & $54$ & $2.900$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.949$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.478$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.2$,$157.1$,$25.6$) & ($0.4$,$0.9$,$0.9$) & ($110.2$,$1353.8$,$22.4$) & ($2.7$,$8.0$,$0.7$) & $-1.671$ & $0.002$ & $4.485$ & $0.042$ & $8.658$ & $0.004$ & $1.034$ & $0.019$ & $0.318$ & $0.004$\\
J045337.06$-$143541.5 & 2987370554343868288 & 23106454 & 20080206_0454m13_017 & 04:53:37.06 & $-$14:35:41.5 & $\dots$ & $10.889$ & $10.511$ & $1.410$ & $10.907$ & $-80.7$ & $0.7$ & $-81.4$ & $0.2$ & $0.5376$ & $0.0151$ & $1.8601$ & $0.0522$ & $1.7743$ & $0.0475$ & $0.0268$ & $1.7734$ & $0.0457$ & $0.0258$ & $1.7365$ & $0.0640$ & $0.0369$ & $0.6965$ & $0.0118$ & $-7.3642$ & $0.0099$ & $-0.0191$ & $4425$ & $52$ & $4353$ & $68$ & $\dots$ & $\dots$ & $4425$ & $52$ & $1.364$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-0.889$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.117$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-129.6$,$234.1$,$34.8$) & ($0.7$,$0.7$,$0.4$) & ($293.2$,$2231.1$,$25.1$) & ($3.6$,$3.6$,$0.2$) & $-1.379$ & $0.001$ & $6.814$ & $0.016$ & $15.942$ & $0.061$ & $2.059$ & $0.028$ & $0.401$ & $0.002$\\
J045346.47$-$501153.7 & 4783932353235871360 & 501756668 & 20110121_0506m51_056 & 04:53:46.47 & $-$50:11:53.7 & $\dots$ & $11.534$ & $11.278$ & $1.055$ & $11.513$ & $74.4$ & $1.1$ & $74.5$ & $0.5$ & $0.4308$ & $0.0139$ & $2.3213$ & $0.0749$ & $2.1891$ & $0.0666$ & $0.0304$ & $2.2306$ & $0.0685$ & $0.0307$ & $2.0897$ & $0.1786$ & $0.0855$ & $12.3930$ & $0.0168$ & $9.9898$ & $0.0180$ & $-0.2310$ & $5012$ & $54$ & $5108$ & $94$ & $\dots$ & $\dots$ & $5012$ & $54$ & $2.167$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $-0.979$ & $0.180$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.255$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($97.3$,$165.4$,$55.1$) & ($2.5$,$0.8$,$2.3$) & ($156.1$,$1453.3$,$109.3$) & ($4.0$,$6.8$,$8.8$) & $-1.578$ & $0.005$ & $4.938$ & $0.067$ & $10.531$ & $0.087$ & $2.902$ & $0.215$ & $0.362$ & $0.005$\\
J045348.09$-$552851.9 & 4776325622556563968 & 501077009 & 20061018_0504m56_058 & 04:53:48.09 & $-$55:28:51.9 & $\dots$ & $11.509$ & $11.320$ & $0.756$ & $11.454$ & $83.6$ & $1.3$ & $89.1$ & $0.6$ & $2.8908$ & $0.0152$ & $0.3459$ & $0.0018$ & $0.3428$ & $0.0018$ & $0.0052$ & $0.3432$ & $0.0016$ & $0.0045$ & $0.3381$ & $0.0032$ & $0.0095$ & $14.2392$ & $0.0195$ & $-42.3969$ & $0.0214$ & $-0.2707$ & $5864$ & $67$ & $5660$ & $94$ & $\dots$ & $\dots$ & $5864$ & $67$ & $3.238$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.825$ & $0.127$ & $-0.936$ & $0.180$ & $\dots$ & $\dots$ & $-0.825$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.312$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-71.3$,$156.9$,$-20.2$) & ($0.2$,$1.0$,$0.8$) & ($158.9$,$1299.3$,$5.4$) & ($2.2$,$8.4$,$0.3$) & $-1.676$ & $0.002$ & $4.032$ & $0.034$ & $8.982$ & $0.009$ & $0.482$ & $0.020$ & $0.380$ & $0.003$\\
J045354.80$-$333802.0 & 4873359207335681536 & $\dots$ & 20031112_0446m35_092 & 04:53:54.80 & $-$33:38:02.0 & NTTE & $10.980$ & $10.673$ & $1.273$ & $11.002$ & $54.3$ & $2.8$ & $52.7$ & $0.4$ & $17.9869$ & $0.0097$ & $0.0556$ & $0.0000$ & $0.0555$ & $0.0000$ & $0.0005$ & $0.0555$ & $0.0000$ & $0.0005$ & $0.0555$ & $0.0000$ & $0.0002$ & $197.0424$ & $0.0095$ & $-166.8213$ & $0.0126$ & $-0.2112$ & $4678$ & $103$ & $4396$ & $79$ & $4678$ & $103$ & $\dots$ & $\dots$ & $3.852$ & $0.160$ & $4.849$ & $0.173$ & $4.849$ & $0.173$ & $-1.465$ & $0.090$ & $-0.680$ & $0.090$ & $-1.465$ & $0.090$ & $\dots$ & $\dots$ & $-0.107$ & $0.074$ & $-0.107$ & $6.858$ & D & $0.996$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $56$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-16.1$,$163.7$,$7.9$) & ($1.3$,$1.9$,$1.8$) & ($98.1$,$1354.5$,$0.5$) & ($4.4$,$15.8$,$0.2$) & $-1.692$ & $0.003$ & $4.465$ & $0.079$ & $8.313$ & $0.007$ & $0.116$ & $0.026$ & $0.301$ & $0.008$\\
J045356.56$-$210652.3 & 2974134461570353792 & 22644257 & 20091121_0445m21_102 & 04:53:56.56 & $-$21:06:52.3 & $\dots$ & $12.741$ & $12.419$ & $1.220$ & $12.724$ & $34.0$ & $1.3$ & $35.4$ & $6.4$ & $0.4996$ & $0.0110$ & $2.0016$ & $0.0441$ & $1.9026$ & $0.0398$ & $0.0209$ & $1.9668$ & $0.0385$ & $0.0196$ & $1.9701$ & $0.0990$ & $0.0503$ & $4.0616$ & $0.0080$ & $5.1364$ & $0.0095$ & $-0.1133$ & $4731$ & $53$ & $4881$ & $49$ & $\dots$ & $\dots$ & $4731$ & $53$ & $3.602$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $-0.251$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.099$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($27.6$,$243.1$,$31.2$) & ($0.9$,$0.6$,$1.0$) & ($17.4$,$2325.4$,$42.3$) & ($0.6$,$8.8$,$1.5$) & $-1.434$ & $0.002$ & $9.267$ & $0.019$ & $11.541$ & $0.089$ & $1.782$ & $0.044$ & $0.109$ & $0.003$\\
J045358.35$-$423519.9 & 4812037760227462016 & 18327130 & 20110128_0505m41_029 & 04:53:58.35 & $-$42:35:19.9 & $\dots$ & $10.117$ & $9.865$ & $1.304$ & $10.208$ & $25.4$ & $0.6$ & $20.2$ & $5.1$ & $1.2273$ & $0.0339$ & $0.8148$ & $0.0225$ & $0.7979$ & $0.0216$ & $0.0270$ & $0.8047$ & $0.0228$ & $0.0283$ & $0.7979$ & $0.0274$ & $0.0344$ & $-0.0712$ & $0.0380$ & $-7.6996$ & $0.0473$ & $0.0238$ & $4506$ & $53$ & $4609$ & $51$ & $\dots$ & $\dots$ & $4506$ & $53$ & $2.345$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.110$ & $-0.197$ & $0.090$ & $\dots$ & $\dots$ & $-0.980$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.020$ & $0.077$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-46.3$,$219.5$,$-10.1$) & ($0.5$,$0.4$,$0.4$) & ($29.8$,$1868.4$,$8.7$) & ($0.6$,$3.6$,$0.2$) & $-1.556$ & $0.001$ & $7.013$ & $0.017$ & $9.459$ & $0.020$ & $0.618$ & $0.007$ & $0.149$ & $0.001$\\
J045403.70$-$500403.5 & 4783934341803739136 & 501756775 & 20110121_0506m51_057 & 04:54:03.70 & $-$50:04:03.5 & $\dots$ & $11.049$ & $10.897$ & $0.758$ & $11.031$ & $50.2$ & $1.0$ & $51.4$ & $0.7$ & $6.1953$ & $0.0399$ & $0.1614$ & $0.0010$ & $0.1607$ & $0.0010$ & $0.0064$ & $0.1612$ & $0.0009$ & $0.0058$ & $0.1596$ & $0.0010$ & $0.0065$ & $-39.6093$ & $0.0573$ & $61.0611$ & $0.0536$ & $-0.1848$ & $5840$ & $67$ & $5676$ & $136$ & $\dots$ & $\dots$ & $5840$ & $67$ & $4.177$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.122$ & $-1.069$ & $0.190$ & $\dots$ & $\dots$ & $-0.960$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($33.1$,$243.3$,$-49.6$) & ($0.2$,$0.7$,$0.6$) & ($21.0$,$2014.1$,$22.3$) & ($0.4$,$6.1$,$0.6$) & $-1.514$ & $0.001$ & $7.833$ & $0.014$ & $9.989$ & $0.035$ & $1.112$ & $0.016$ & $0.121$ & $0.001$\\
J045407.30$-$313638.4 & 4874797299825294976 & 19346782 & 20121020_0457m31_030 & 04:54:07.30 & $-$31:36:38.4 & $\dots$ & $11.692$ & $11.518$ & $0.958$ & $11.717$ & $347.4$ & $0.7$ & $345.6$ & $1.3$ & $0.6307$ & $0.0131$ & $1.5855$ & $0.0329$ & $1.5228$ & $0.0304$ & $0.0199$ & $1.5267$ & $0.0308$ & $0.0202$ & $1.5314$ & $0.0475$ & $0.0310$ & $24.3118$ & $0.0128$ & $11.6586$ & $0.0139$ & $-0.2014$ & $5269$ & $56$ & $4919$ & $77$ & $\dots$ & $\dots$ & $5269$ & $56$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.122$ & $-1.036$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($264.3$,$-7.0$,$-52.0$) & ($1.1$,$0.5$,$1.4$) & ($1574.0$,$-62.9$,$26.5$) & ($9.1$,$4.5$,$1.2$) & $-1.407$ & $0.003$ & $0.417$ & $0.057$ & $18.353$ & $0.114$ & $5.988$ & $0.249$ & $0.956$ & $0.006$\\
J045417.69$-$562524.8 & 4776225773156964608 & 501058280 & 20111019_0504m56_046 & 04:54:17.69 & $-$56:25:24.8 & $\dots$ & $12.034$ & $11.706$ & $1.354$ & $12.074$ & $5.8$ & $1.0$ & $4.7$ & $0.4$ & $0.2884$ & $0.0104$ & $3.4674$ & $0.1250$ & $3.1807$ & $0.1052$ & $0.0331$ & $3.2086$ & $0.1205$ & $0.0376$ & $2.9635$ & $0.1096$ & $0.0370$ & $2.0948$ & $0.0132$ & $-0.1817$ & $0.0144$ & $-0.1903$ & $4420$ & $52$ & $4528$ & $77$ & $\dots$ & $\dots$ & $4420$ & $52$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.722$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.138$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-68.3$,$217.4$,$27.2$) & ($0.6$,$0.8$,$0.7$) & ($73.8$,$1908.4$,$67.0$) & ($1.5$,$6.8$,$1.1$) & $-1.504$ & $0.002$ & $6.756$ & $0.035$ & $11.219$ & $0.076$ & $2.069$ & $0.031$ & $0.248$ & $0.005$\\
J045422.01$-$512758.6 & 4783698535216394240 & 501707667 & 20110121_0506m51_045 & 04:54:22.01 & $-$51:27:58.6 & $\dots$ & $11.500$ & $11.238$ & $1.282$ & $11.571$ & $52.5$ & $1.1$ & $50.2$ & $0.6$ & $0.5891$ & $0.0125$ & $1.6975$ & $0.0360$ & $1.6258$ & $0.0330$ & $0.0203$ & $1.6535$ & $0.0337$ & $0.0204$ & $1.5996$ & $0.0551$ & $0.0345$ & $3.4126$ & $0.0147$ & $-6.4514$ & $0.0166$ & $-0.0487$ & $4549$ & $53$ & $4907$ & $49$ & $\dots$ & $\dots$ & $4549$ & $53$ & $3.577$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-0.034$ & $0.090$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.041$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-72.1$,$174.3$,$-2.4$) & ($0.7$,$0.9$,$0.7$) & ($123.6$,$1497.1$,$23.6$) & ($2.2$,$7.2$,$0.4$) & $-1.617$ & $0.002$ & $4.919$ & $0.033$ & $9.566$ & $0.023$ & $1.157$ & $0.012$ & $0.321$ & $0.003$\\
J045426.30$-$424143.0 & 4811990171989821824 & 18326706 & 20061215_0505m41_026 & 04:54:26.30 & $-$42:41:43.0 & NTTE & $12.043$ & $11.743$ & $1.311$ & $12.090$ & $-22.5$ & $1.2$ & $-20.0$ & $0.8$ & $0.1656$ & $0.0097$ & $6.0386$ & $0.3537$ & $5.2192$ & $0.2642$ & $0.0506$ & $5.4946$ & $0.2899$ & $0.0528$ & $5.0236$ & $0.6729$ & $0.1339$ & $-1.7541$ & $0.0104$ & $-5.7071$ & $0.0128$ & $-0.0053$ & $4669$ & $62$ & $4617$ & $92$ & $4751$ & $67$ & $4586$ & $57$ & $1.779$ & $0.470$ & $0.975$ & $0.005$ & $0.975$ & $0.005$ & $-2.686$ & $0.117$ & $-2.263$ & $0.160$ & $-2.581$ & $0.109$ & $-2.790$ & $0.125$ & $-0.153$ & $0.117$ & $0.567$ & $6.311$ & D & $0.989$ & I & $0.684$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-238.7$,$166.9$,$-19.0$) & ($6.3$,$5.3$,$1.7$) & ($1003.6$,$1763.8$,$335.5$) & ($63.9$,$38.9$,$37.0$) & $-1.227$ & $0.013$ & $5.042$ & $0.217$ & $24.702$ & $0.891$ & $12.434$ & $1.189$ & $0.660$ & $0.022$\\
J045426.69$-$214343.1 & 2973348276396486784 & 22626457 & 20121009_0445m21_112 & 04:54:26.69 & $-$21:43:43.1 & $\dots$ & $12.117$ & $11.837$ & $1.056$ & $12.073$ & $62.4$ & $1.4$ & $64.6$ & $1.2$ & $1.4345$ & $0.0582$ & $0.6971$ & $0.0283$ & $0.6847$ & $0.0273$ & $0.0398$ & $0.6799$ & $0.0295$ & $0.0434$ & $0.7045$ & $0.0405$ & $0.0575$ & $15.9574$ & $0.0484$ & $-12.9814$ & $0.0483$ & $-0.1385$ & $5069$ & $64$ & $5033$ & $65$ & $\dots$ & $\dots$ & $5069$ & $64$ & $3.544$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.180$ & $-0.648$ & $0.090$ & $\dots$ & $\dots$ & $-1.460$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-3.5$,$157.7$,$2.4$) & ($1.0$,$1.2$,$1.0$) & ($116.8$,$1372.8$,$4.7$) & ($3.5$,$9.8$,$0.1$) & $-1.673$ & $0.002$ & $4.451$ & $0.050$ & $8.715$ & $0.008$ & $0.418$ & $0.008$ & $0.324$ & $0.005$\\
J045429.86$-$472015.3 & 4786822866226020608 & 502651487 & 20091014_0506m46_035 & 04:54:29.86 & $-$47:20:15.3 & $\dots$ & $11.864$ & $11.511$ & $1.355$ & $11.879$ & $33.7$ & $1.1$ & $32.8$ & $0.5$ & $0.4575$ & $0.0113$ & $2.1858$ & $0.0540$ & $2.0683$ & $0.0483$ & $0.0234$ & $2.1272$ & $0.0524$ & $0.0246$ & $2.0276$ & $0.0683$ & $0.0337$ & $11.6943$ & $0.0142$ & $1.8921$ & $0.0169$ & $-0.2580$ & $4435$ & $52$ & $4394$ & $77$ & $\dots$ & $\dots$ & $4435$ & $52$ & $1.204$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.890$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.255$ & $0.341$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($7.5$,$166.4$,$74.5$) & ($0.5$,$0.9$,$1.1$) & ($59.2$,$1470.8$,$123.1$) & ($2.1$,$7.8$,$3.6$) & $-1.609$ & $0.002$ & $5.675$ & $0.052$ & $9.030$ & $0.009$ & $2.835$ & $0.053$ & $0.228$ & $0.004$\\
J045511.05$-$383911.4 & 4817526590992924928 & 18506793 & 20120921_0501m36_063 & 04:55:11.05 & $-$38:39:11.4 & NTTE & $12.089$ & $11.841$ & $1.206$ & $12.140$ & $56.7$ & $1.2$ & $57.9$ & $0.5$ & $0.2435$ & $0.0101$ & $4.1068$ & $0.1703$ & $3.7106$ & $0.1391$ & $0.0375$ & $3.7211$ & $0.1739$ & $0.0467$ & $3.6158$ & $0.2345$ & $0.0649$ & $2.6797$ & $0.0097$ & $-6.3713$ & $0.0120$ & $-0.0364$ & $4814$ & $45$ & $5252$ & $214$ & $4856$ & $33$ & $4772$ & $57$ & $2.926$ & $0.480$ & $0.918$ & $0.015$ & $0.918$ & $0.015$ & $-2.515$ & $0.065$ & $-1.832$ & $0.270$ & $-2.499$ & $0.007$ & $-2.530$ & $0.122$ & $-0.032$ & $0.109$ & $0.668$ & $6.583$ & D & $0.996$ & I & $0.686$ & $0.319$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-116.9$,$111.1$,$-0.9$) & ($1.9$,$2.3$,$0.9$) & ($438.7$,$1105.9$,$79.5$) & ($14.9$,$19.1$,$2.0$) & $-1.569$ & $0.003$ & $2.954$ & $0.079$ & $12.121$ & $0.108$ & $2.348$ & $0.063$ & $0.608$ & $0.011$\\
J045557.95$-$352951.1 & 4824871049491392640 & 19280121 & 20100116_0501m36_060 & 04:55:57.95 & $-$35:29:51.1 & $\dots$ & $12.291$ & $11.936$ & $1.378$ & $12.315$ & $-17.0$ & $0.8$ & $-15.8$ & $0.3$ & $0.3765$ & $0.0101$ & $2.6560$ & $0.0713$ & $2.4845$ & $0.0623$ & $0.0251$ & $2.5644$ & $0.0651$ & $0.0254$ & $2.5015$ & $0.0855$ & $0.0342$ & $4.0275$ & $0.0099$ & $-1.4968$ & $0.0128$ & $-0.1033$ & $4391$ & $51$ & $4327$ & $68$ & $\dots$ & $\dots$ & $4391$ & $51$ & $1.345$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.888$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.236$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-65.3$,$216.9$,$53.3$) & ($0.6$,$0.7$,$0.6$) & ($80.2$,$2051.9$,$71.5$) & ($1.6$,$4.8$,$1.2$) & $-1.466$ & $0.002$ & $7.466$ & $0.015$ & $11.948$ & $0.050$ & $2.500$ & $0.037$ & $0.231$ & $0.002$\\
J045600.99$-$263513.4 & 4880730019753957248 & 19615105 & 20110117_0452m26_122 & 04:56:00.99 & $-$26:35:13.4 & $\dots$ & $11.731$ & $11.442$ & $1.215$ & $11.744$ & $128.1$ & $1.7$ & $126.5$ & $0.5$ & $7.9990$ & $0.2137$ & $0.1250$ & $0.0033$ & $0.1246$ & $0.0033$ & $0.0266$ & $0.1244$ & $0.0035$ & $0.0282$ & $0.1240$ & $0.0012$ & $0.0093$ & $3.0109$ & $0.2006$ & $-44.6396$ & $0.2379$ & $-0.2099$ & $4720$ & $66$ & $4446$ & $79$ & $\dots$ & $\dots$ & $4720$ & $66$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.121$ & $-0.513$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.5$,$159.6$,$-72.4$) & ($1.0$,$1.0$,$1.0$) & ($94.3$,$1327.6$,$61.5$) & ($2.3$,$8.5$,$2.2$) & $-1.665$ & $0.001$ & $4.606$ & $0.038$ & $8.558$ & $0.013$ & $2.002$ & $0.078$ & $0.300$ & $0.004$\\
J045618.96$-$522245.9 & 4783092876107548160 & 501179737 & 20061012_0506m51_029 & 04:56:18.96 & $-$52:22:45.9 & $\dots$ & $11.628$ & $11.286$ & $1.405$ & $11.679$ & $1.3$ & $0.9$ & $-0.2$ & $0.3$ & $0.3035$ & $0.0124$ & $3.2949$ & $0.1346$ & $3.0349$ & $0.1142$ & $0.0376$ & $3.1363$ & $0.1215$ & $0.0387$ & $2.9587$ & $0.1891$ & $0.0639$ & $5.1662$ & $0.0154$ & $1.3235$ & $0.0164$ & $0.0784$ & $4325$ & $51$ & $4496$ & $77$ & $\dots$ & $\dots$ & $4325$ & $51$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $-0.986$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-33.9$,$207.8$,$63.7$) & ($0.4$,$1.0$,$1.2$) & ($32.3$,$1867.0$,$113.0$) & ($1.0$,$6.4$,$3.8$) & $-1.514$ & $0.002$ & $7.531$ & $0.027$ & $10.216$ & $0.050$ & $2.911$ & $0.067$ & $0.151$ & $0.002$\\
J045624.00$-$153256.5 & 2981028365118593536 & 23084802 & 20121015_0454m13_078 & 04:56:24.00 & $-$15:32:56.5 & SOAR & $12.040$ & $11.936$ & $1.075$ & $12.179$ & $108.5$ & $1.2$ & $108.9$ & $1.5$ & $0.6859$ & $0.0178$ & $1.4579$ & $0.0378$ & $1.4047$ & $0.0351$ & $0.0250$ & $1.4086$ & $0.0338$ & $0.0240$ & $\dots$ & $\dots$ & $\dots$ & $14.1989$ & $0.0135$ & $-5.9783$ & $0.0144$ & $0.1574$ & $5286$ & $72$ & $5213$ & $214$ & $5320$ & $84$ & $5252$ & $60$ & $2.564$ & $0.480$ & $3.142$ & $0.221$ & $3.142$ & $0.221$ & $-2.390$ & $0.144$ & $-1.746$ & $0.270$ & $-2.599$ & $0.159$ & $-2.180$ & $0.128$ & $-0.299$ & $0.144$ & $-0.299$ & $5.741$ & D & $0.950$ & I & $0.208$ & $0.308$ & $0.285$ & $0.057$ & $0.285$ & $0.057$ & D & $0.946$ & $29$ & RAVE DR6 & Average & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($45.3$,$118.9$,$11.0$) & ($0.9$,$0.8$,$0.8$) & ($274.2$,$1101.4$,$14.5$) & ($3.7$,$6.7$,$0.4$) & $-1.678$ & $0.001$ & $3.123$ & $0.028$ & $9.537$ & $0.011$ & $0.857$ & $0.013$ & $0.507$ & $0.004$\\
J045632.21$-$494146.1 & 4785438237489347456 & 501817933 & 20110121_0506m51_063 & 04:56:32.21 & $-$49:41:46.1 & $\dots$ & $10.723$ & $10.406$ & $1.331$ & $10.763$ & $-17.1$ & $0.7$ & $-17.4$ & $0.2$ & $0.5264$ & $0.0119$ & $1.8997$ & $0.0429$ & $1.8103$ & $0.0390$ & $0.0215$ & $1.8335$ & $0.0320$ & $0.0174$ & $1.7681$ & $0.0551$ & $0.0312$ & $4.3839$ & $0.0154$ & $-3.7120$ & $0.0174$ & $0.0779$ & $4464$ & $52$ & $4515$ & $68$ & $\dots$ & $\dots$ & $4464$ & $52$ & $1.669$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.800$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.245$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $118$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-73.9$,$224.4$,$48.1$) & ($0.5$,$0.7$,$0.5$) & ($86.4$,$1949.6$,$46.7$) & ($1.4$,$5.2$,$0.7$) & $-1.497$ & $0.002$ & $6.874$ & $0.022$ & $11.378$ & $0.045$ & $2.034$ & $0.042$ & $0.247$ & $0.002$\\
J045638.77$-$165740.1 & 2980031279869758592 & 22983630 & 20051009_0447m15_131 & 04:56:38.77 & $-$16:57:40.1 & $\dots$ & $13.552$ & $13.601$ & $1.180$ & $13.888$ & $52.5$ & $2.3$ & $\dots$ & $\dots$ & $0.6283$ & $0.0126$ & $1.5916$ & $0.0319$ & $1.5284$ & $0.0294$ & $0.0193$ & $1.4962$ & $0.0274$ & $0.0183$ & $1.4589$ & $0.0171$ & $0.0117$ & $12.9814$ & $0.0098$ & $-14.4245$ & $0.0101$ & $-0.1281$ & $4997$ & $57$ & $5312$ & $160$ & $\dots$ & $\dots$ & $4997$ & $57$ & $3.691$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.141$ & $-0.128$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-38.7$,$104.9$,$18.1$) & ($1.7$,$1.1$,$1.3$) & ($325.7$,$972.3$,$15.7$) & ($3.8$,$10.2$,$0.5$) & $-1.695$ & $0.002$ & $2.655$ & $0.036$ & $9.484$ & $0.018$ & $0.920$ & $0.019$ & $0.563$ & $0.004$\\
J045651.50$-$311543.0 & 4874787782177687296 & $\dots$ & 20090106_0457m31_058 & 04:56:51.50 & $-$31:15:43.0 & SOAR & $9.295$ & $8.814$ & $1.522$ & $9.268$ & $256.1$ & $0.5$ & $254.7$ & $0.5$ & $0.4380$ & $0.0129$ & $2.2831$ & $0.0672$ & $2.1552$ & $0.0599$ & $0.0278$ & $2.2027$ & $0.0756$ & $0.0343$ & $2.0975$ & $0.0836$ & $0.0399$ & $11.4744$ & $0.0123$ & $-9.4551$ & $0.0141$ & $-0.3172$ & $4400$ & $101$ & $4476$ & $51$ & $4400$ & $101$ & $\dots$ & $\dots$ & $1.167$ & $0.210$ & $0.632$ & $0.023$ & $0.632$ & $0.023$ & $-2.551$ & $0.034$ & $-1.752$ & $0.140$ & $-2.551$ & $0.034$ & $\dots$ & $\dots$ & $-0.434$ & $0.124$ & $0.316$ & $6.195$ & D & $0.973$ & I & $0.380$ & $0.167$ & $0.558$ & $0.035$ & $0.558$ & $0.035$ & D & $0.998$ & $150$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($54.8$,$-21.0$,$-72.1$) & ($0.5$,$1.3$,$0.9$) & ($675.1$,$-197.2$,$123.6$) & ($4.5$,$12.5$,$2.4$) & $-1.703$ & $0.001$ & $0.473$ & $0.028$ & $9.929$ & $0.014$ & $4.769$ & $0.078$ & $0.909$ & $0.005$\\
J045654.31$-$504440.8 & 4783824910332992128 & 501732183 & 20101004_0506m51_050 & 04:56:54.31 & $-$50:44:40.8 & $\dots$ & $11.380$ & $11.687$ & $1.242$ & $12.002$ & $3.9$ & $1.7$ & $4.3$ & $1.0$ & $8.9437$ & $0.0155$ & $0.1118$ & $0.0002$ & $0.1115$ & $0.0002$ & $0.0017$ & $0.1117$ & $0.0002$ & $0.0017$ & $\dots$ & $\dots$ & $\dots$ & $3.3383$ & $0.0229$ & $29.8713$ & $0.0213$ & $-0.1090$ & $4600$ & $126$ & $4679$ & $64$ & $\dots$ & $\dots$ & $4600$ & $126$ & $4.509$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.156$ & $-0.168$ & $0.080$ & $\dots$ & $\dots$ & $-1.100$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.145$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($2.6$,$250.6$,$5.5$) & ($0.3$,$1.2$,$1.0$) & ($8.5$,$2071.9$,$0.4$) & ($1.2$,$10.3$,$0.1$) & $-1.514$ & $0.003$ & $8.265$ & $0.001$ & $9.625$ & $0.104$ & $0.115$ & $0.012$ & $0.076$ & $0.005$\\
J045657.19$-$132527.6 & 3179720595976039680 & 24562807 & 20110123_0454m13_050 & 04:56:57.19 & $-$13:25:27.6 & $\dots$ & $11.841$ & $11.472$ & $1.446$ & $11.886$ & $30.4$ & $2.8$ & $31.5$ & $6.5$ & $0.8779$ & $0.0159$ & $1.1391$ & $0.0206$ & $1.1063$ & $0.0195$ & $0.0176$ & $1.1207$ & $0.0188$ & $0.0168$ & $1.1060$ & $0.0307$ & $0.0277$ & $1.8511$ & $0.0168$ & $-1.8145$ & $0.0150$ & $-0.1651$ & $4391$ & $61$ & $4744$ & $64$ & $\dots$ & $\dots$ & $4391$ & $61$ & $3.756$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.152$ & $0.526$ & $0.080$ & $\dots$ & $\dots$ & $-1.620$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.128$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-6.6$,$224.5$,$-4.2$) & ($2.1$,$1.2$,$1.5$) & ($2.0$,$2036.3$,$8.7$) & ($0.2$,$10.8$,$0.2$) & $-1.521$ & $0.003$ & $8.482$ & $0.052$ & $9.151$ & $0.044$ & $0.596$ & $0.006$ & $0.038$ & $0.002$\\
J045731.12$-$160838.1 & 2980239602965625856 & 23089985 & 20071205_0454m13_147 & 04:57:31.12 & $-$16:08:38.1 & $\dots$ & $9.657$ & $9.420$ & $0.809$ & $9.569$ & $-16.2$ & $4.2$ & $-18.4$ & $0.3$ & $7.7012$ & $0.0126$ & $0.1298$ & $0.0002$ & $0.1294$ & $0.0002$ & $0.0016$ & $0.1295$ & $0.0002$ & $0.0013$ & $0.1293$ & $0.0003$ & $0.0026$ & $-4.6255$ & $0.0089$ & $-96.9834$ & $0.0082$ & $0.1888$ & $6128$ & $71$ & $6079$ & $361$ & $\dots$ & $\dots$ & $6128$ & $71$ & $4.653$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.312$ & $0.171$ & $0.484$ & $0.340$ & $\dots$ & $\dots$ & $-1.312$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-66.4$,$222.1$,$-5.3$) & ($2.9$,$2.1$,$2.3$) & ($57.3$,$1851.6$,$0.4$) & ($4.4$,$17.2$,$0.2$) & $-1.555$ & $0.006$ & $6.560$ & $0.021$ & $9.943$ & $0.171$ & $0.121$ & $0.025$ & $0.205$ & $0.007$\\
J045734.84$-$124819.4 & 3180136241434471680 & 24573630 & 20121015_0454m13_013 & 04:57:34.84 & $-$12:48:19.4 & $\dots$ & $12.446$ & $12.050$ & $1.406$ & $12.444$ & $70.0$ & $0.6$ & $69.4$ & $0.5$ & $0.2671$ & $0.0134$ & $3.7439$ & $0.1878$ & $3.4118$ & $0.1560$ & $0.0457$ & $3.3589$ & $0.1086$ & $0.0323$ & $3.4766$ & $0.2542$ & $0.0731$ & $1.1733$ & $0.0134$ & $-3.4983$ & $0.0129$ & $-0.4072$ & $4501$ & $52$ & $4531$ & $77$ & $\dots$ & $\dots$ & $4501$ & $52$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.881$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.369$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-21.0$,$166.1$,$-34.1$) & ($1.1$,$1.2$,$0.4$) & ($103.1$,$1825.9$,$73.2$) & ($4.3$,$5.0$,$2.0$) & $-1.512$ & $0.001$ & $6.164$ & $0.065$ & $11.469$ & $0.097$ & $2.288$ & $0.056$ & $0.301$ & $0.009$\\
J045751.30$-$175135.0 & 2979715685672805632 & 22991413 & 20061014_0502m18_047 & 04:57:51.30 & $-$17:51:35.0 & $\dots$ & $12.316$ & $11.977$ & $1.337$ & $12.337$ & $143.8$ & $0.8$ & $150.4$ & $0.7$ & $0.2795$ & $0.0149$ & $3.5778$ & $0.1907$ & $3.2733$ & $0.1596$ & $0.0488$ & $3.3968$ & $0.1739$ & $0.0512$ & $3.2998$ & $0.1339$ & $0.0406$ & $10.5753$ & $0.0110$ & $-7.1685$ & $0.0117$ & $-0.1144$ & $4580$ & $52$ & $4717$ & $77$ & $\dots$ & $\dots$ & $4580$ & $52$ & $1.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $-1.204$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.256$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($31.3$,$11.0$,$26.5$) & ($0.7$,$2.0$,$1.2$) & ($843.6$,$116.8$,$62.8$) & ($11.3$,$21.4$,$2.9$) & $-1.666$ & $0.002$ & $0.260$ & $0.082$ & $11.122$ & $0.070$ & $4.965$ & $0.124$ & $0.954$ & $0.014$\\
J045756.40$-$405504.0 & 4813751280379747200 & 18378554 & 20061120_0505m41_054 & 04:57:56.40 & $-$40:55:04.0 & SOAR & $11.653$ & $11.414$ & $1.122$ & $11.676$ & $255.3$ & $2.3$ & $252.6$ & $0.4$ & $0.3838$ & $0.0117$ & $2.6055$ & $0.0794$ & $2.4402$ & $0.0697$ & $0.0286$ & $2.5002$ & $0.0699$ & $0.0280$ & $2.4019$ & $0.0622$ & $0.0259$ & $-10.1608$ & $0.0133$ & $-16.1635$ & $0.0151$ & $-0.0991$ & $4985$ & $50$ & $4782$ & $92$ & $5043$ & $42$ & $4927$ & $57$ & $1.595$ & $0.470$ & $2.014$ & $0.188$ & $2.014$ & $0.188$ & $-2.231$ & $0.102$ & $-1.943$ & $0.160$ & $-2.062$ & $0.081$ & $-2.400$ & $0.122$ & $0.208$ & $0.117$ & $0.268$ & $6.467$ & D & $0.982$ & I & $0.375$ & $0.259$ & $0.277$ & $0.051$ & $0.277$ & $0.051$ & D & $0.883$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-131.7$,$45.4$,$-254.9$) & ($1.9$,$1.5$,$1.6$) & ($233.6$,$418.6$,$2059.4$) & ($9.0$,$13.7$,$27.3$) & $-1.329$ & $0.005$ & $8.170$ & $0.039$ & $16.999$ & $0.210$ & $16.732$ & $0.217$ & $0.351$ & $0.005$\\
J045808.59$-$171915.2 & 2979808010289713920 & 23008303 & 20111212_0502m18_050 & 04:58:08.59 & $-$17:19:15.2 & KPNK & $11.694$ & $11.381$ & $1.243$ & $11.696$ & $44.3$ & $0.7$ & $46.0$ & $0.6$ & $0.3982$ & $0.0218$ & $2.5113$ & $0.1375$ & $2.3574$ & $0.1211$ & $0.0514$ & $2.3079$ & $0.1126$ & $0.0488$ & $\dots$ & $\dots$ & $\dots$ & $16.7911$ & $0.0167$ & $-17.3284$ & $0.0170$ & $-0.0743$ & $4778$ & $48$ & $4687$ & $77$ & $4763$ & $43$ & $4793$ & $53$ & $1.660$ & $0.230$ & $1.994$ & $0.104$ & $1.994$ & $0.104$ & $-1.776$ & $0.155$ & $-1.427$ & $0.170$ & $-1.952$ & $0.204$ & $-1.600$ & $0.106$ & $-0.176$ & $0.110$ & $-0.106$ & $6.548$ & D & $0.965$ & I & $0.391$ & $0.223$ & $0.176$ & $0.040$ & $0.176$ & $0.040$ & D & $0.965$ & $62$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6 & ($-85.4$,$-15.5$,$70.7$) & ($1.2$,$3.5$,$1.3$) & ($796.6$,$-153.8$,$114.3$) & ($15.4$,$35.5$,$4.8$) & $-1.655$ & $0.004$ & $0.335$ & $0.095$ & $11.188$ & $0.129$ & $5.045$ & $0.043$ & $0.942$ & $0.016$\\
J045817.77$-$225154.7 & 2972968395129930496 & 22629074 & 20061216_0510m22_038 & 04:58:17.77 & $-$22:51:54.7 & $\dots$ & $12.384$ & $11.987$ & $1.392$ & $12.374$ & $34.6$ & $0.9$ & $33.6$ & $0.5$ & $8.4874$ & $0.1506$ & $0.1178$ & $0.0021$ & $0.1175$ & $0.0021$ & $0.0177$ & $0.1179$ & $0.0022$ & $0.0188$ & $0.1160$ & $0.0003$ & $0.0023$ & $21.9545$ & $0.1032$ & $-18.3921$ & $0.1407$ & $-0.3032$ & $4381$ & $65$ & $4619$ & $79$ & $\dots$ & $\dots$ & $4381$ & $65$ & $4.216$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.012$ & $0.124$ & $-0.336$ & $0.090$ & $\dots$ & $\dots$ & $-1.012$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.120$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($2.2$,$218.2$,$-5.4$) & ($0.5$,$0.5$,$0.5$) & ($5.3$,$1815.6$,$0.4$) & ($0.4$,$4.1$,$0.0$) & $-1.586$ & $0.001$ & $7.321$ & $0.032$ & $8.323$ & $0.001$ & $0.099$ & $0.005$ & $0.064$ & $0.002$\\
J045832.01$-$631449.5 & 4665172315614249216 & 497568354 & 20091130_0458m61_002 & 04:58:32.01 & $-$63:14:49.5 & $\dots$ & $10.541$ & $10.315$ & $1.008$ & $10.532$ & $116.7$ & $0.7$ & $120.1$ & $0.6$ & $1.1296$ & $0.0124$ & $0.8853$ & $0.0097$ & $0.8654$ & $0.0093$ & $0.0107$ & $0.8782$ & $0.0098$ & $0.0112$ & $0.8713$ & $0.0059$ & $0.0068$ & $21.8636$ & $0.0151$ & $-73.0385$ & $0.0175$ & $-0.1293$ & $5163$ & $54$ & $5006$ & $94$ & $\dots$ & $\dots$ & $5163$ & $54$ & $2.167$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.921$ & $0.180$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.305$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-303.8$,$56.5$,$60.3$) & ($0.5$,$0.6$,$0.5$) & ($1608.0$,$465.4$,$28.0$) & ($7.1$,$5.1$,$0.6$) & $-1.330$ & $0.002$ & $0.956$ & $0.035$ & $21.357$ & $0.080$ & $4.509$ & $0.932$ & $0.914$ & $0.003$\\
J045837.50$-$274832.1 & 4880321516824591616 & 19598741 & 20081210_0452m26_127 & 04:58:37.50 & $-$27:48:32.1 & $\dots$ & $10.861$ & $11.048$ & $1.153$ & $11.323$ & $30.7$ & $1.1$ & $\dots$ & $\dots$ & $9.1490$ & $0.0129$ & $0.1093$ & $0.0002$ & $0.1090$ & $0.0002$ & $0.0014$ & $0.1091$ & $0.0001$ & $0.0012$ & $\dots$ & $\dots$ & $\dots$ & $31.2214$ & $0.0119$ & $44.0863$ & $0.0131$ & $-0.0778$ & $4803$ & $71$ & $4907$ & $64$ & $\dots$ & $\dots$ & $4803$ & $71$ & $4.698$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.107$ & $0.125$ & $0.094$ & $0.080$ & $\dots$ & $\dots$ & $-1.107$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.136$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($25.1$,$234.4$,$6.7$) & ($0.6$,$0.7$,$0.6$) & ($8.1$,$1947.0$,$0.5$) & ($0.3$,$5.4$,$0.1$) & $-1.548$ & $0.001$ & $7.756$ & $0.033$ & $9.043$ & $0.011$ & $0.120$ & $0.008$ & $0.077$ & $0.002$\\
J045856.78$-$410707.1 & 4813697954065798144 & 18378656 & 20061120_0505m41_044 & 04:58:56.78 & $-$41:07:07.1 & $\dots$ & $11.302$ & $11.066$ & $1.138$ & $11.335$ & $77.4$ & $1.0$ & $66.2$ & $1.9$ & $0.6365$ & $0.0152$ & $1.5711$ & $0.0375$ & $1.5094$ & $0.0346$ & $0.0229$ & $1.5095$ & $0.0293$ & $0.0194$ & $1.4724$ & $0.0644$ & $0.0437$ & $-7.7485$ & $0.0170$ & $-7.5834$ & $0.0193$ & $-0.2262$ & $4847$ & $53$ & $4705$ & $77$ & $\dots$ & $\dots$ & $4847$ & $53$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $-1.319$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.294$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-70.9$,$201.1$,$-87.4$) & ($1.1$,$0.7$,$0.8$) & ($55.6$,$1771.4$,$148.5$) & ($1.6$,$6.1$,$3.5$) & $-1.518$ & $0.002$ & $7.009$ & $0.011$ & $10.530$ & $0.063$ & $3.523$ & $0.058$ & $0.201$ & $0.002$\\
J045909.50$-$562855.7 & 4764215223531381760 & 500940483 & 20111019_0504m56_053 & 04:59:09.50 & $-$56:28:55.7 & $\dots$ & $12.012$ & $11.678$ & $1.276$ & $12.008$ & $120.7$ & $1.0$ & $126.1$ & $1.4$ & $0.4534$ & $0.0118$ & $2.2056$ & $0.0574$ & $2.0859$ & $0.0513$ & $0.0246$ & $2.1374$ & $0.0513$ & $0.0240$ & $2.0582$ & $0.0793$ & $0.0385$ & $15.1844$ & $0.0133$ & $-17.0212$ & $0.0151$ & $-0.2010$ & $4563$ & $52$ & $4453$ & $77$ & $\dots$ & $\dots$ & $4563$ & $52$ & $1.326$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.101$ & $-0.916$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.159$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-147.0$,$10.2$,$68.5$) & ($1.3$,$2.0$,$1.6$) & ($862.6$,$86.9$,$70.2$) & ($12.4$,$17.3$,$3.0$) & $-1.660$ & $0.003$ & $0.623$ & $0.017$ & $11.071$ & $0.077$ & $4.113$ & $0.041$ & $0.893$ & $0.003$\\
J045914.43$-$522842.0 & 4783080231723696512 & 501165305 & 20041123_0447m52_111 & 04:59:14.43 & $-$52:28:42.0 & $\dots$ & $12.237$ & $11.918$ & $1.324$ & $12.271$ & $103.6$ & $1.2$ & $104.0$ & $0.6$ & $0.3282$ & $0.0095$ & $3.0469$ & $0.0882$ & $2.8233$ & $0.0757$ & $0.0268$ & $2.9616$ & $0.0911$ & $0.0307$ & $2.6626$ & $0.1589$ & $0.0597$ & $14.6507$ & $0.0108$ & $1.5720$ & $0.0124$ & $-0.1602$ & $4462$ & $52$ & $4466$ & $77$ & $\dots$ & $\dots$ & $4462$ & $52$ & $3.585$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-1.151$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($40.3$,$73.5$,$92.1$) & ($1.1$,$1.7$,$2.6$) & ($304.3$,$653.6$,$281.3$) & ($5.6$,$13.9$,$19.9$) & $-1.688$ & $0.003$ & $2.410$ & $0.069$ & $9.246$ & $0.034$ & $5.471$ & $0.293$ & $0.587$ & $0.009$\\
J045938.60$-$144107.3 & 2987224594175379840 & 23118052 & 20121015_0454m13_092 & 04:59:38.60 & $-$14:41:07.3 & $\dots$ & $12.338$ & $11.900$ & $1.521$ & $12.354$ & $1.7$ & $0.6$ & $0.5$ & $0.6$ & $0.1810$ & $0.0138$ & $5.5249$ & $0.4212$ & $4.8309$ & $0.3221$ & $0.0667$ & $4.6236$ & $0.2134$ & $0.0462$ & $4.7160$ & $0.3538$ & $0.0750$ & $2.1864$ & $0.0142$ & $-11.4722$ & $0.0130$ & $-0.4300$ & $4296$ & $51$ & $4362$ & $68$ & $\dots$ & $\dots$ & $4296$ & $51$ & $1.410$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-1.127$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.559$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-189.3$,$10.8$,$-43.0$) & ($2.8$,$5.4$,$1.1$) & ($1124.5$,$128.8$,$442.1$) & ($16.2$,$63.8$,$52.2$) & $-1.421$ & $0.009$ & $0.420$ & $0.163$ & $17.453$ & $0.375$ & $14.955$ & $1.749$ & $0.953$ & $0.019$\\
J045941.04$-$512643.8 & 4783602117493399424 & 501671615 & 20041123_0447m52_100 & 04:59:41.04 & $-$51:26:43.8 & $\dots$ & $11.836$ & $11.734$ & $0.706$ & $11.853$ & $11.9$ & $1.7$ & $11.4$ & $1.1$ & $3.3482$ & $0.0124$ & $0.2987$ & $0.0011$ & $0.2964$ & $0.0011$ & $0.0037$ & $0.2961$ & $0.0011$ & $0.0036$ & $0.2931$ & $0.0020$ & $0.0068$ & $70.9483$ & $0.0156$ & $54.4366$ & $0.0168$ & $0.0507$ & $6012$ & $68$ & $6197$ & $116$ & $\dots$ & $\dots$ & $6012$ & $68$ & $4.378$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.891$ & $0.125$ & $-0.511$ & $0.120$ & $\dots$ & $\dots$ & $-0.891$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($76.3$,$202.5$,$74.5$) & ($0.3$,$1.3$,$1.1$) & ($76.3$,$1680.4$,$66.1$) & ($1.5$,$10.7$,$2.0$) & $-1.564$ & $0.003$ & $5.904$ & $0.035$ & $10.115$ & $0.066$ & $2.204$ & $0.011$ & $0.263$ & $0.001$\\
J045959.28$-$604307.6 & 4761643225315864064 & 500682678 & 20101031_0458m61_082 & 04:59:59.28 & $-$60:43:07.6 & $\dots$ & $12.794$ & $12.519$ & $1.141$ & $12.789$ & $253.8$ & $1.9$ & $252.7$ & $0.7$ & $0.2373$ & $0.0089$ & $4.2141$ & $0.1581$ & $3.7979$ & $0.1284$ & $0.0338$ & $4.0884$ & $0.1663$ & $0.0407$ & $3.8622$ & $0.1214$ & $0.0314$ & $6.1920$ & $0.0121$ & $10.7879$ & $0.0130$ & $0.0529$ & $4856$ & $53$ & $4915$ & $77$ & $\dots$ & $\dots$ & $4856$ & $53$ & $2.140$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.103$ & $-1.423$ & $0.170$ & $\dots$ & $\dots$ & $-1.630$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.625$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($192.3$,$73.3$,$-82.8$) & ($1.8$,$1.7$,$1.3$) & ($868.5$,$646.4$,$98.3$) & ($12.0$,$15.0$,$1.8$) & $-1.509$ & $0.005$ & $1.530$ & $0.042$ & $14.478$ & $0.136$ & $4.421$ & $0.058$ & $0.809$ & $0.005$\\
J050007.95$-$325008.5 & 4873679680615293056 & 19340536 & 20061011_0457m31_129 & 05:00:07.95 & $-$32:50:08.5 & $\dots$ & $11.097$ & $10.874$ & $1.117$ & $11.134$ & $55.0$ & $0.6$ & $55.2$ & $0.4$ & $1.0940$ & $0.0100$ & $0.9141$ & $0.0084$ & $0.8929$ & $0.0080$ & $0.0089$ & $0.9005$ & $0.0085$ & $0.0095$ & $0.8992$ & $0.0112$ & $0.0125$ & $-3.7019$ & $0.0101$ & $5.7888$ & $0.0117$ & $-0.2238$ & $4892$ & $53$ & $4935$ & $68$ & $\dots$ & $\dots$ & $4892$ & $53$ & $2.247$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $-0.896$ & $0.140$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.8$,$237.1$,$-34.1$) & ($0.3$,$0.4$,$0.4$) & ($6.2$,$2059.0$,$19.2$) & ($0.1$,$3.6$,$0.3$) & $-1.509$ & $0.001$ & $8.418$ & $0.014$ & $9.602$ & $0.015$ & $0.980$ & $0.007$ & $0.066$ & $0.000$\\
J050026.40$-$264118.0 & 4880680099351250816 & 19625955 & 20100117_0452m26_112 & 05:00:26.40 & $-$26:41:18.0 & NTTE & $11.800$ & $11.698$ & $0.680$ & $11.811$ & $46.9$ & $2.0$ & $43.5$ & $5.5$ & $1.7524$ & $0.0142$ & $0.5706$ & $0.0046$ & $0.5623$ & $0.0045$ & $0.0080$ & $0.5597$ & $0.0044$ & $0.0078$ & $0.5551$ & $0.0085$ & $0.0153$ & $-12.2044$ & $0.0131$ & $5.6223$ & $0.0147$ & $-0.2006$ & $6217$ & $42$ & $5405$ & $94$ & $6217$ & $42$ & $6227$ & $68$ & $3.421$ & $0.250$ & $3.510$ & $0.405$ & $3.510$ & $0.405$ & $-0.969$ & $0.096$ & $-1.556$ & $0.180$ & $-0.969$ & $0.096$ & $-0.424$ & $0.123$ & $0.261$ & $0.108$ & $0.261$ & $7.722$ & D & $0.993$ & I & $0.697$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $34$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($11.3$,$250.1$,$-41.8$) & ($1.2$,$1.2$,$1.2$) & ($14.4$,$2141.5$,$19.7$) & ($0.8$,$10.3$,$1.0$) & $-1.485$ & $0.002$ & $8.501$ & $0.015$ & $10.341$ & $0.072$ & $1.057$ & $0.026$ & $0.098$ & $0.003$\\
J050055.53$-$603402.9 & 4761651020680072576 & 500682533 & 20061227_0458m61_079 & 05:00:55.53 & $-$60:34:02.9 & $\dots$ & $11.456$ & $11.054$ & $1.423$ & $11.456$ & $370.7$ & $1.0$ & $370.9$ & $0.4$ & $0.2763$ & $0.0125$ & $3.6193$ & $0.1637$ & $3.3080$ & $0.1368$ & $0.0413$ & $3.5072$ & $0.1496$ & $0.0427$ & $3.1107$ & $0.0804$ & $0.0258$ & $7.1777$ & $0.0180$ & $7.2601$ & $0.0225$ & $0.0540$ & $4324$ & $51$ & $4386$ & $68$ & $\dots$ & $\dots$ & $4324$ & $51$ & $1.195$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.102$ & $-1.165$ & $0.140$ & $\dots$ & $\dots$ & $-1.240$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($137.9$,$-60.6$,$-145.3$) & ($1.2$,$0.8$,$0.9$) & ($569.1$,$-522.6$,$411.1$) & ($8.3$,$7.3$,$6.5$) & $-1.557$ & $0.002$ & $1.959$ & $0.042$ & $12.530$ & $0.063$ & $9.326$ & $0.038$ & $0.730$ & $0.005$\\
J050110.93$-$664003.4 & 4662110003971634816 & 496531704 & 20091202_0446m66_120 & 05:01:10.93 & $-$66:40:03.4 & $\dots$ & $11.486$ & $11.165$ & $1.352$ & $11.532$ & $-1.2$ & $0.5$ & $-2.4$ & $0.8$ & $0.4267$ & $0.0131$ & $2.3436$ & $0.0719$ & $2.2090$ & $0.0639$ & $0.0289$ & $2.2886$ & $0.0700$ & $0.0306$ & $2.1852$ & $0.0941$ & $0.0431$ & $7.9808$ & $0.0180$ & $14.5615$ & $0.0205$ & $-0.0932$ & $4643$ & $53$ & $4475$ & $77$ & $\dots$ & $\dots$ & $4643$ & $53$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.117$ & $-0.904$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.187$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($105.7$,$233.1$,$44.1$) & ($1.5$,$0.4$,$0.5$) & ($140.8$,$1914.8$,$80.4$) & ($4.5$,$3.8$,$2.2$) & $-1.475$ & $0.003$ & $6.572$ & $0.015$ & $12.398$ & $0.097$ & $2.802$ & $0.072$ & $0.307$ & $0.004$\\
J050136.20$-$532534.0 & 4770956638558678528 & 501024573 & 20041123_0447m52_126 & 05:01:36.20 & $-$53:25:34.0 & NTTE & $13.075$ & $12.698$ & $1.357$ & $13.067$ & $92.9$ & $1.8$ & $93.3$ & $0.5$ & $0.4414$ & $0.0109$ & $2.2655$ & $0.0559$ & $2.1395$ & $0.0499$ & $0.0233$ & $2.2443$ & $0.0510$ & $0.0227$ & $2.1942$ & $0.0895$ & $0.0408$ & $3.4933$ & $0.0131$ & $5.4752$ & $0.0156$ & $-0.2093$ & $4511$ & $84$ & $4537$ & $109$ & $4511$ & $84$ & $4432$ & $52$ & $2.371$ & $0.310$ & $2.022$ & $0.216$ & $2.022$ & $0.216$ & $-1.187$ & $0.129$ & $-0.206$ & $0.120$ & $-1.187$ & $0.129$ & $-0.030$ & $0.117$ & $-0.272$ & $0.098$ & $-0.162$ & $7.081$ & D & $0.991$ & I & $-0.191$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $21$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($28.3$,$177.0$,$-23.6$) & ($0.6$,$1.4$,$1.2$) & ($69.8$,$1540.9$,$41.3$) & ($3.1$,$12.0$,$0.7$) & $-1.619$ & $0.002$ & $5.469$ & $0.067$ & $9.017$ & $0.015$ & $1.514$ & $0.018$ & $0.245$ & $0.006$\\
J050147.35$-$512336.0 & 4783560031110284800 & 501665569 & 20110121_0506m51_049 & 05:01:47.35 & $-$51:23:36.0 & SOAR & $11.626$ & $11.416$ & $1.066$ & $11.655$ & $148.0$ & $1.1$ & $150.4$ & $0.5$ & $0.5145$ & $0.0104$ & $1.9436$ & $0.0393$ & $1.8501$ & $0.0356$ & $0.0192$ & $1.8755$ & $0.0346$ & $0.0184$ & $1.7891$ & $0.0699$ & $0.0391$ & $2.7016$ & $0.0143$ & $-19.9013$ & $0.0157$ & $-0.1975$ & $5038$ & $43$ & $4488$ & $92$ & $5075$ & $30$ & $5001$ & $56$ & $1.101$ & $0.470$ & $2.202$ & $0.062$ & $2.202$ & $0.062$ & $-1.849$ & $0.087$ & $-1.639$ & $0.160$ & $-1.818$ & $0.058$ & $-1.880$ & $0.114$ & $0.228$ & $0.119$ & $0.238$ & $6.819$ & D & $0.998$ & I & $0.090$ & $0.278$ & $0.146$ & $0.045$ & $0.146$ & $0.045$ & D & $0.934$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-162.9$,$57.4$,$-58.7$) & ($1.8$,$1.4$,$0.8$) & ($640.9$,$496.4$,$139.3$) & ($10.2$,$12.0$,$3.0$) & $-1.623$ & $0.003$ & $1.293$ & $0.033$ & $11.358$ & $0.071$ & $4.889$ & $0.097$ & $0.796$ & $0.006$\\
J050150.27$-$401822.9 & 4814120303969857024 & 18383837 & 20110124_0505m41_065 & 05:01:50.27 & $-$40:18:22.9 & $\dots$ & $11.252$ & $11.099$ & $0.988$ & $11.308$ & $-28.4$ & $7.0$ & $-19.0$ & $8.9$ & $4.0372$ & $0.0132$ & $0.2477$ & $0.0008$ & $0.2461$ & $0.0008$ & $0.0032$ & $0.2465$ & $0.0009$ & $0.0036$ & $0.2482$ & $0.0003$ & $0.0013$ & $21.8042$ & $0.0151$ & $-22.9614$ & $0.0170$ & $-0.1906$ & $5198$ & $63$ & $5851$ & $69$ & $\dots$ & $\dots$ & $5198$ & $63$ & $1.641$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.160$ & $0.007$ & $0.090$ & $\dots$ & $\dots$ & $-1.140$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-46.7$,$244.8$,$42.4$) & ($2.5$,$4.9$,$4.2$) & ($38.3$,$2040.7$,$16.3$) & ($9.0$,$40.8$,$3.3$) & $-1.503$ & $0.015$ & $7.623$ & $0.059$ & $10.540$ & $0.440$ & $0.972$ & $0.153$ & $0.160$ & $0.017$\\
J050209.42$-$235127.1 & 2960652181271720448 & 22566097 & 20121122_0510m22_027 & 05:02:09.42 & $-$23:51:27.1 & $\dots$ & $11.316$ & $11.068$ & $1.132$ & $11.334$ & $318.1$ & $0.8$ & $319.2$ & $0.7$ & $0.7791$ & $0.0156$ & $1.2835$ & $0.0257$ & $1.2421$ & $0.0241$ & $0.0194$ & $1.2538$ & $0.0203$ & $0.0162$ & $1.2163$ & $0.0336$ & $0.0276$ & $17.6309$ & $0.0127$ & $-6.3157$ & $0.0157$ & $-0.2660$ & $4908$ & $53$ & $4740$ & $77$ & $\dots$ & $\dots$ & $4908$ & $53$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.102$ & $-1.106$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.152$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($165.3$,$-3.0$,$-98.1$) & ($0.5$,$0.7$,$0.7$) & ($946.7$,$-27.2$,$172.6$) & ($1.9$,$6.5$,$3.5$) & $-1.591$ & $0.001$ & $0.094$ & $0.037$ & $12.384$ & $0.030$ & $7.423$ & $1.494$ & $0.985$ & $0.006$\\
J050242.11$-$152910.1 & 2986233968558889600 & 23103405 & 20090105_0454m13_135 & 05:02:42.11 & $-$15:29:10.1 & $\dots$ & $10.080$ & $9.601$ & $1.134$ & $9.868$ & $66.4$ & $0.7$ & $67.5$ & $0.4$ & $1.6739$ & $0.0136$ & $0.5974$ & $0.0049$ & $0.5883$ & $0.0047$ & $0.0080$ & $0.5891$ & $0.0047$ & $0.0080$ & $0.5856$ & $0.0045$ & $0.0078$ & $-2.7476$ & $0.0142$ & $-22.5662$ & $0.0131$ & $-0.2613$ & $5034$ & $54$ & $4908$ & $68$ & $\dots$ & $\dots$ & $5034$ & $54$ & $2.371$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $-0.845$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $121$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-15.8$,$181.7$,$-53.7$) & ($0.5$,$0.3$,$0.4$) & ($48.9$,$1574.5$,$36.1$) & ($0.4$,$3.0$,$0.5$) & $-1.620$ & $0.001$ & $5.776$ & $0.013$ & $8.722$ & $0.004$ & $1.369$ & $0.012$ & $0.203$ & $0.001$\\
J050251.80$-$245852.2 & 2959415265049761408 & 22546730 & 20041023_0504m26_064 & 05:02:51.80 & $-$24:58:52.2 & $\dots$ & $12.967$ & $12.676$ & $1.307$ & $13.021$ & $59.0$ & $1.2$ & $56.4$ & $3.3$ & $0.4015$ & $0.0116$ & $2.4907$ & $0.0720$ & $2.3392$ & $0.0635$ & $0.0271$ & $2.4250$ & $0.0659$ & $0.0272$ & $2.3384$ & $0.0939$ & $0.0402$ & $-0.4938$ & $0.0095$ & $2.2909$ & $0.0109$ & $-0.1508$ & $4551$ & $57$ & $4768$ & $49$ & $\dots$ & $\dots$ & $4551$ & $57$ & $3.471$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.125$ & $-0.021$ & $0.090$ & $\dots$ & $\dots$ & $-1.380$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.247$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($8.2$,$236.7$,$-24.0$) & ($0.8$,$0.6$,$0.7$) & ($4.5$,$2302.6$,$40.5$) & ($0.2$,$9.0$,$0.7$) & $-1.443$ & $0.002$ & $9.680$ & $0.033$ & $10.763$ & $0.054$ & $1.642$ & $0.021$ & $0.053$ & $0.001$\\
J050307.13$-$192830.7 & 2975941749449697664 & 22954579 & 20090929_0502m18_148 & 05:03:07.13 & $-$19:28:30.7 & $\dots$ & $10.706$ & $11.005$ & $0.783$ & $11.146$ & $22.5$ & $1.1$ & $\dots$ & $\dots$ & $3.8200$ & $0.0149$ & $0.2618$ & $0.0010$ & $0.2600$ & $0.0010$ & $0.0039$ & $0.2598$ & $0.0011$ & $0.0043$ & $\dots$ & $\dots$ & $\dots$ & $-7.8766$ & $0.0116$ & $-42.7740$ & $0.0124$ & $-0.1157$ & $5906$ & $85$ & $5430$ & $104$ & $\dots$ & $\dots$ & $5906$ & $85$ & $3.675$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.990$ & $0.171$ & $-0.580$ & $0.110$ & $\dots$ & $\dots$ & $-2.990$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-40.9$,$211.9$,$-28.0$) & ($0.7$,$0.6$,$0.6$) & ($28.7$,$1784.1$,$7.5$) & ($0.3$,$4.8$,$0.3$) & $-1.581$ & $0.001$ & $6.689$ & $0.013$ & $9.035$ & $0.027$ & $0.548$ & $0.012$ & $0.149$ & $0.001$\\
J050328.93$-$195901.8 & 2975159962323333504 & 22953406 & 20111212_0502m18_146 & 05:03:28.93 & $-$19:59:01.8 & $\dots$ & $11.776$ & $11.487$ & $1.456$ & $11.906$ & $20.8$ & $1.5$ & $\dots$ & $\dots$ & $11.6355$ & $0.1520$ & $0.0859$ & $0.0011$ & $0.0858$ & $0.0011$ & $0.0130$ & $0.0858$ & $0.0010$ & $0.0114$ & $0.0848$ & $0.0012$ & $0.0144$ & $9.3781$ & $0.1062$ & $4.4036$ & $0.1235$ & $-0.0261$ & $4256$ & $65$ & $4596$ & $64$ & $\dots$ & $\dots$ & $4256$ & $65$ & $4.493$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.804$ & $0.133$ & $0.085$ & $0.080$ & $\dots$ & $\dots$ & $-0.804$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.161$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($2.9$,$238.2$,$-0.4$) & ($1.0$,$0.8$,$0.8$) & ($0.8$,$1977.7$,$0.1$) & ($0.1$,$6.7$,$0.0$) & $-1.542$ & $0.002$ & $8.288$ & $0.012$ & $8.694$ & $0.048$ & $0.049$ & $0.002$ & $0.024$ & $0.002$\\
J050346.88$-$344525.3 & 4825156239617231616 & 19297720 & 20100124_0501m36_079 & 05:03:46.88 & $-$34:45:25.3 & $\dots$ & $11.131$ & $10.937$ & $0.972$ & $11.141$ & $63.2$ & $0.6$ & $63.5$ & $0.7$ & $0.8338$ & $0.0115$ & $1.1993$ & $0.0165$ & $1.1631$ & $0.0156$ & $0.0134$ & $1.1807$ & $0.0160$ & $0.0136$ & $1.1743$ & $0.0391$ & $0.0333$ & $17.6671$ & $0.0115$ & $2.4668$ & $0.0139$ & $-0.1883$ & $5213$ & $54$ & $5213$ & $63$ & $\dots$ & $\dots$ & $5213$ & $54$ & $2.694$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-0.958$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($29.9$,$158.4$,$51.2$) & ($0.4$,$0.6$,$0.8$) & ($105.2$,$1394.1$,$49.5$) & ($1.6$,$4.7$,$1.7$) & $-1.645$ & $0.001$ & $4.755$ & $0.025$ & $8.943$ & $0.007$ & $1.763$ & $0.044$ & $0.306$ & $0.003$\\
J050351.25$-$442716.4 & 4810855506052831872 & 501971341 & 20091014_0506m46_074 & 05:03:51.25 & $-$44:27:16.4 & $\dots$ & $11.220$ & $11.575$ & $0.716$ & $11.697$ & $58.2$ & $1.7$ & $58.8$ & $0.9$ & $2.7748$ & $0.0115$ & $0.3604$ & $0.0015$ & $0.3570$ & $0.0015$ & $0.0041$ & $0.3567$ & $0.0013$ & $0.0037$ & $\dots$ & $\dots$ & $\dots$ & $7.0930$ & $0.0132$ & $5.6923$ & $0.0154$ & $-0.0650$ & $6007$ & $161$ & $6486$ & $83$ & $\dots$ & $\dots$ & $6007$ & $161$ & $4.348$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.782$ & $0.343$ & $0.066$ & $0.120$ & $\dots$ & $\dots$ & $-2.782$ & $0.343$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($9.5$,$203.7$,$-18.1$) & ($0.5$,$1.3$,$1.0$) & ($19.9$,$1701.4$,$4.2$) & ($1.6$,$10.6$,$0.3$) & $-1.612$ & $0.002$ & $6.499$ & $0.070$ & $8.388$ & $0.002$ & $0.372$ & $0.016$ & $0.127$ & $0.005$\\
J050356.27$-$192959.4 & 2975565437296705792 & 23581827 & 20121017_0502m18_073 & 05:03:56.27 & $-$19:29:59.4 & $\dots$ & $11.936$ & $11.689$ & $1.106$ & $11.945$ & $131.8$ & $0.6$ & $129.9$ & $0.7$ & $0.5484$ & $0.0158$ & $1.8235$ & $0.0525$ & $1.7409$ & $0.0479$ & $0.0275$ & $1.7337$ & $0.0492$ & $0.0284$ & $1.6924$ & $0.0696$ & $0.0411$ & $13.6032$ & $0.0118$ & $0.3611$ & $0.0130$ & $-0.0682$ & $4954$ & $54$ & $5132$ & $63$ & $\dots$ & $\dots$ & $4954$ & $54$ & $2.642$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.102$ & $-1.173$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($82.4$,$124.3$,$26.5$) & ($0.4$,$0.7$,$1.1$) & ($294.8$,$1170.5$,$33.0$) & ($2.7$,$4.8$,$1.6$) & $-1.634$ & $0.001$ & $3.344$ & $0.017$ & $10.300$ & $0.017$ & $1.549$ & $0.057$ & $0.510$ & $0.002$\\
J050450.11$-$215112.1 & 2962626934217555200 & 23224156 & 20121122_0510m22_060 & 05:04:50.11 & $-$21:51:12.1 & $\dots$ & $11.162$ & $11.068$ & $0.757$ & $11.202$ & $91.7$ & $1.2$ & $88.4$ & $0.7$ & $3.6989$ & $0.0186$ & $0.2704$ & $0.0014$ & $0.2685$ & $0.0013$ & $0.0050$ & $0.2684$ & $0.0013$ & $0.0049$ & $0.2687$ & $0.0022$ & $0.0082$ & $69.1375$ & $0.0138$ & $35.4714$ & $0.0159$ & $-0.2514$ & $5899$ & $68$ & $5445$ & $94$ & $\dots$ & $\dots$ & $5899$ & $68$ & $3.020$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.128$ & $-0.984$ & $0.180$ & $\dots$ & $\dots$ & $-1.070$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.150$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($91.1$,$174.5$,$40.5$) & ($0.8$,$0.7$,$0.7$) & ($151.7$,$1468.9$,$17.6$) & ($3.0$,$5.8$,$0.6$) & $-1.616$ & $0.001$ & $4.663$ & $0.035$ & $9.826$ & $0.011$ & $0.985$ & $0.020$ & $0.356$ & $0.004$\\
J050450.93$+$005633.0 & 3228636631344348544 & 76344567 & 20110130_0513m00_055 & 05:04:50.93 & $+$00:56:33.0 & $\dots$ & $12.557$ & $12.429$ & $1.448$ & $12.844$ & $50.7$ & $0.6$ & $51.5$ & $0.8$ & $0.6772$ & $0.0126$ & $1.4767$ & $0.0275$ & $1.4221$ & $0.0255$ & $0.0179$ & $1.4626$ & $0.0271$ & $0.0185$ & $1.4260$ & $0.0531$ & $0.0372$ & $2.9114$ & $0.0135$ & $1.0604$ & $0.0086$ & $-0.4742$ & $4437$ & $58$ & $4673$ & $49$ & $\dots$ & $\dots$ & $4437$ & $58$ & $2.720$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.141$ & $-0.064$ & $0.090$ & $\dots$ & $\dots$ & $-1.650$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.164$ & $0.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($28.9$,$230.7$,$6.7$) & ($0.5$,$0.2$,$0.3$) & ($12.0$,$2196.9$,$8.4$) & ($0.5$,$3.1$,$0.2$) & $-1.477$ & $0.001$ & $8.731$ & $0.024$ & $10.423$ & $0.018$ & $0.648$ & $0.008$ & $0.088$ & $0.002$\\
J050453.72$-$135037.8 & 2987631310398429696 & 23746329 & 20080206_0454m13_116 & 05:04:53.72 & $-$13:50:37.8 & $\dots$ & $11.501$ & $11.316$ & $0.925$ & $11.503$ & $29.8$ & $1.4$ & $30.0$ & $0.5$ & $0.6624$ & $0.0313$ & $1.5097$ & $0.0713$ & $1.4526$ & $0.0660$ & $0.0455$ & $1.4496$ & $0.0661$ & $0.0456$ & $1.4965$ & $0.0617$ & $0.0412$ & $1.0040$ & $0.0283$ & $-29.6841$ & $0.0234$ & $-0.2996$ & $5632$ & $64$ & $5632$ & $94$ & $\dots$ & $\dots$ & $5632$ & $64$ & $3.104$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.160$ & $-1.227$ & $0.180$ & $\dots$ & $\dots$ & $-1.320$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.550$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-140.5$,$81.5$,$-76.4$) & ($2.0$,$2.1$,$1.1$) & ($511.8$,$764.2$,$171.8$) & ($10.5$,$18.4$,$7.5$) & $-1.592$ & $0.003$ & $2.189$ & $0.046$ & $11.773$ & $0.081$ & $4.935$ & $0.163$ & $0.686$ & $0.007$\\
J050507.52$-$033741.5 & 3212974844119764224 & 26624167 & 20091120_0457m03_116 & 05:05:07.52 & $-$03:37:41.5 & $\dots$ & $11.181$ & $11.069$ & $0.656$ & $11.175$ & $21.8$ & $0.9$ & $22.6$ & $0.8$ & $3.7035$ & $0.0240$ & $0.2700$ & $0.0017$ & $0.2681$ & $0.0017$ & $0.0064$ & $0.2677$ & $0.0015$ & $0.0057$ & $0.2666$ & $0.0023$ & $0.0085$ & $-2.1324$ & $0.0238$ & $8.6066$ & $0.0162$ & $-0.3286$ & $6459$ & $69$ & $6161$ & $116$ & $\dots$ & $\dots$ & $6459$ & $69$ & $4.145$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.128$ & $-0.368$ & $0.120$ & $\dots$ & $\dots$ & $-0.840$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.203$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.5$,$252.5$,$0.5$) & ($0.7$,$0.3$,$0.4$) & ($11.9$,$2138.7$,$0.5$) & ($0.2$,$2.6$,$0.0$) & $-1.496$ & $0.001$ & $8.432$ & $0.006$ & $10.084$ & $0.018$ & $0.130$ & $0.001$ & $0.089$ & $0.001$\\
J050509.10$-$191523.1 & 2975575749516816768 & 23582326 & 20051209_0456m20_099 & 05:05:09.10 & $-$19:15:23.1 & $\dots$ & $12.972$ & $12.729$ & $1.040$ & $12.959$ & $29.1$ & $2.4$ & $30.5$ & $1.0$ & $0.8892$ & $0.0113$ & $1.1246$ & $0.0143$ & $1.0927$ & $0.0135$ & $0.0123$ & $1.1043$ & $0.0133$ & $0.0121$ & $1.1097$ & $0.0245$ & $0.0221$ & $3.0365$ & $0.0083$ & $-4.2721$ & $0.0092$ & $0.1828$ & $5124$ & $54$ & $4846$ & $65$ & $\dots$ & $\dots$ & $5124$ & $54$ & $3.028$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.112$ & $-0.506$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.496$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-20.8$,$210.8$,$-2.0$) & ($1.6$,$1.2$,$1.3$) & ($16.7$,$1898.3$,$8.7$) & ($0.4$,$10.7$,$0.1$) & $-1.553$ & $0.003$ & $7.374$ & $0.050$ & $9.217$ & $0.039$ & $0.606$ & $0.004$ & $0.111$ & $0.002$\\
J050523.26$-$323014.9 & 4827118730433567872 & 19753754 & 20060130_0510m31_030 & 05:05:23.26 & $-$32:30:14.9 & $\dots$ & $13.249$ & $12.986$ & $1.107$ & $13.242$ & $77.5$ & $1.9$ & $68.7$ & $5.0$ & $2.3653$ & $0.0252$ & $0.4228$ & $0.0045$ & $0.4182$ & $0.0044$ & $0.0105$ & $0.4206$ & $0.0050$ & $0.0118$ & $\dots$ & $\dots$ & $\dots$ & $20.7758$ & $0.0252$ & $14.4174$ & $0.0270$ & $-0.2061$ & $4904$ & $66$ & $5166$ & $104$ & $\dots$ & $\dots$ & $4904$ & $66$ & $4.780$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.122$ & $-0.518$ & $0.110$ & $\dots$ & $\dots$ & $-0.870$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.250$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($50.3$,$189.7$,$0.4$) & ($1.0$,$1.3$,$1.2$) & ($68.8$,$1603.2$,$2.0$) & ($3.3$,$10.9$,$0.0$) & $-1.622$ & $0.002$ & $5.545$ & $0.066$ & $8.998$ & $0.009$ & $0.259$ & $0.002$ & $0.237$ & $0.006$\\
J050526.97$-$674313.6 & 4661475826286525568 & 496264964 & 20101004_0446m66_124 & 05:05:26.97 & $-$67:43:13.6 & $\dots$ & $11.119$ & $10.714$ & $1.298$ & $11.055$ & $44.8$ & $3.2$ & $\dots$ & $\dots$ & $2.1709$ & $0.0113$ & $0.4606$ & $0.0024$ & $0.4552$ & $0.0023$ & $0.0051$ & $0.4585$ & $0.0020$ & $0.0043$ & $0.4506$ & $0.0033$ & $0.0072$ & $14.1488$ & $0.0127$ & $6.6859$ & $0.0134$ & $-0.0598$ & $5232$ & $92$ & $4522$ & $87$ & $\dots$ & $\dots$ & $5232$ & $92$ & $4.720$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.145$ & $0.708$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.249$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-6.6$,$196.2$,$2.8$) & ($0.3$,$2.6$,$1.9$) & ($29.8$,$1609.5$,$2.3$) & ($4.0$,$21.7$,$0.1$) & $-1.638$ & $0.005$ & $5.978$ & $0.140$ & $8.218$ & $0.000$ & $0.264$ & $0.005$ & $0.158$ & $0.011$\\
J050532.88$-$181131.9 & 2976542392037698304 & 23612603 & 20071001_0502m18_102 & 05:05:32.88 & $-$18:11:31.9 & $\dots$ & $11.127$ & $10.857$ & $0.823$ & $11.011$ & $70.6$ & $2.3$ & $\dots$ & $\dots$ & $2.8648$ & $0.0204$ & $0.3491$ & $0.0025$ & $0.3459$ & $0.0024$ & $0.0071$ & $0.3471$ & $0.0026$ & $0.0076$ & $\dots$ & $\dots$ & $\dots$ & $20.6056$ & $0.0141$ & $-11.7224$ & $0.0160$ & $0.1358$ & $5790$ & $102$ & $5673$ & $69$ & $\dots$ & $\dots$ & $5790$ & $102$ & $3.618$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.036$ & $0.155$ & $-0.084$ & $0.090$ & $\dots$ & $\dots$ & $-1.036$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.252$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APOP & BAILER-JONES & RAVE DR6 & ($23.1$,$181.9$,$-8.3$) & ($1.5$,$1.2$,$1.2$) & ($62.3$,$1542.9$,$1.6$) & ($3.0$,$9.8$,$0.1$) & $-1.645$ & $0.002$ & $5.377$ & $0.060$ & $8.593$ & $0.012$ & $0.223$ & $0.011$ & $0.230$ & $0.006$\\
J050537.97$-$365539.7 & 4823596719811858304 & 18891024 & 20100116_0501m36_018 & 05:05:37.97 & $-$36:55:39.7 & $\dots$ & $11.765$ & $11.723$ & $1.049$ & $11.956$ & $17.2$ & $4.2$ & $14.4$ & $2.4$ & $6.2634$ & $0.0099$ & $0.1597$ & $0.0003$ & $0.1590$ & $0.0003$ & $0.0016$ & $0.1591$ & $0.0002$ & $0.0014$ & $0.1589$ & $0.0003$ & $0.0017$ & $-2.7971$ & $0.0116$ & $16.7782$ & $0.0122$ & $-0.2600$ & $5059$ & $68$ & $5080$ & $76$ & $\dots$ & $\dots$ & $5059$ & $68$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.823$ & $0.140$ & $0.132$ & $0.100$ & $\dots$ & $\dots$ & $-0.823$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.6$,$245.0$,$-3.1$) & ($1.7$,$2.9$,$2.5$) & ($4.3$,$2036.6$,$0.4$) & ($1.8$,$24.3$,$0.1$) & $-1.525$ & $0.007$ & $8.299$ & $0.015$ & $9.238$ & $0.217$ & $0.116$ & $0.013$ & $0.053$ & $0.011$\\
J050538.26$-$382037.5 & 4820386695614468864 & 18834515 & 20050130_0516m37_026 & 05:05:38.26 & $-$38:20:37.5 & $\dots$ & $13.506$ & $13.341$ & $1.188$ & $13.632$ & $60.9$ & $5.2$ & $\dots$ & $\dots$ & $1.1412$ & $0.0106$ & $0.8763$ & $0.0081$ & $0.8568$ & $0.0078$ & $0.0091$ & $0.8523$ & $0.0078$ & $0.0091$ & $0.8632$ & $0.0099$ & $0.0114$ & $-2.5343$ & $0.0116$ & $6.9902$ & $0.0117$ & $-0.1080$ & $4754$ & $59$ & $4008$ & $120$ & $\dots$ & $\dots$ & $4754$ & $59$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.112$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.340$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.535$ & $0.519$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($20.2$,$226.8$,$-34.0$) & ($2.2$,$3.5$,$3.0$) & ($6.8$,$1949.7$,$18.5$) & ($1.8$,$30.0$,$2.1$) & $-1.538$ & $0.006$ & $7.933$ & $0.179$ & $9.127$ & $0.040$ & $0.921$ & $0.060$ & $0.070$ & $0.009$\\
J050539.82$-$150849.4 & 2986354365082027392 & 23736965 & 20051022_0510m13_012 & 05:05:39.82 & $-$15:08:49.4 & $\dots$ & $12.630$ & $12.893$ & $0.774$ & $13.031$ & $18.8$ & $2.0$ & $16.3$ & $3.2$ & $1.1932$ & $0.0213$ & $0.8381$ & $0.0150$ & $0.8202$ & $0.0143$ & $0.0175$ & $0.8198$ & $0.0143$ & $0.0175$ & $\dots$ & $\dots$ & $\dots$ & $-0.9205$ & $0.0194$ & $6.9512$ & $0.0171$ & $-0.2750$ & $6113$ & $136$ & $6118$ & $83$ & $\dots$ & $\dots$ & $6113$ & $136$ & $3.956$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.478$ & $0.265$ & $-0.024$ & $0.120$ & $\dots$ & $\dots$ & $-1.478$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.091$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($8.3$,$261.5$,$4.1$) & ($1.4$,$0.9$,$1.0$) & ($27.6$,$2311.9$,$5.1$) & ($1.4$,$8.1$,$0.1$) & $-1.447$ & $0.002$ & $8.829$ & $0.008$ & $11.477$ & $0.082$ & $0.527$ & $0.008$ & $0.130$ & $0.003$\\
J050540.06$-$362326.2 & 4823826861339438592 & 18895024 & 20100124_0501m36_059 & 05:05:40.06 & $-$36:23:26.2 & $\dots$ & $11.235$ & $11.084$ & $0.795$ & $11.229$ & $53.9$ & $1.1$ & $56.6$ & $1.0$ & $5.0956$ & $0.0479$ & $0.1962$ & $0.0018$ & $0.1953$ & $0.0018$ & $0.0094$ & $0.1956$ & $0.0019$ & $0.0098$ & $0.1907$ & $0.0038$ & $0.0197$ & $-10.4457$ & $0.0484$ & $-42.3292$ & $0.0539$ & $-0.1446$ & $5720$ & $67$ & $5456$ & $94$ & $\dots$ & $\dots$ & $5720$ & $67$ & $3.462$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.103$ & $0.123$ & $-0.832$ & $0.180$ & $\dots$ & $\dots$ & $-1.103$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.288$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-28.7$,$202.2$,$-37.2$) & ($0.5$,$0.7$,$0.6$) & ($27.4$,$1684.2$,$12.9$) & ($0.5$,$6.1$,$0.5$) & $-1.608$ & $0.001$ & $6.350$ & $0.029$ & $8.586$ & $0.012$ & $0.724$ & $0.015$ & $0.150$ & $0.002$\\
J050550.50$-$214508.0 & 2962649031824270336 & 23224788 & 20051209_0456m20_124 & 05:05:50.50 & $-$21:45:08.0 & SOAR & $11.112$ & $10.733$ & $1.331$ & $11.090$ & $256.5$ & $0.6$ & $255.9$ & $0.3$ & $0.2412$ & $0.0128$ & $4.1459$ & $0.2200$ & $3.7425$ & $0.1793$ & $0.0479$ & $3.8307$ & $0.1957$ & $0.0511$ & $3.6800$ & $0.1121$ & $0.0305$ & $4.1676$ & $0.0096$ & $-9.5773$ & $0.0118$ & $-0.1746$ & $4609$ & $55$ & $4675$ & $92$ & $4641$ & $56$ & $4577$ & $55$ & $2.015$ & $0.470$ & $1.150$ & $0.112$ & $1.150$ & $0.112$ & $-2.482$ & $0.068$ & $-1.846$ & $0.160$ & $-2.414$ & $0.023$ & $-2.550$ & $0.112$ & $-0.318$ & $0.122$ & $0.382$ & $6.330$ & D & $0.991$ & I & $0.545$ & $0.203$ & $0.210$ & $0.049$ & $0.210$ & $0.049$ & D & $0.962$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($35.7$,$-30.3$,$-118.5$) & ($0.8$,$1.3$,$0.4$) & ($482.4$,$-326.3$,$637.2$) & ($6.0$,$15.0$,$3.8$) & $-1.585$ & $0.001$ & $1.873$ & $0.067$ & $11.669$ & $0.013$ & $10.450$ & $0.054$ & $0.723$ & $0.008$\\
J050600.70$-$351056.0 & 4824331193579349120 & 19645922 & 20091124_0501m36_092 & 05:06:00.70 & $-$35:10:56.0 & GEMS & $12.764$ & $12.617$ & $0.964$ & $12.818$ & $157.7$ & $1.2$ & $150.3$ & $10.8$ & $1.0586$ & $0.0110$ & $0.9446$ & $0.0098$ & $0.9220$ & $0.0094$ & $0.0101$ & $0.9301$ & $0.0107$ & $0.0115$ & $0.9235$ & $0.0191$ & $0.0206$ & $2.6838$ & $0.0115$ & $-51.4803$ & $0.0127$ & $-0.1264$ & $5334$ & $50$ & $4806$ & $92$ & $5441$ & $40$ & $5228$ & $59$ & $3.363$ & $0.470$ & $3.962$ & $0.060$ & $3.962$ & $0.060$ & $-2.046$ & $0.134$ & $-2.014$ & $0.160$ & $-2.282$ & $0.155$ & $-1.810$ & $0.112$ & $0.164$ & $0.094$ & $0.164$ & $6.548$ & D & $0.983$ & I & $0.005$ & $0.182$ & $0.146$ & $0.044$ & $0.146$ & $0.044$ & D & $0.989$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-147.6$,$26.6$,$-108.8$) & ($1.3$,$1.1$,$0.7$) & ($632.7$,$230.9$,$346.5$) & ($6.0$,$9.9$,$7.5$) & $-1.626$ & $0.002$ & $0.845$ & $0.037$ & $11.101$ & $0.047$ & $8.704$ & $0.139$ & $0.859$ & $0.006$\\
J050603.88$-$350911.3 & 4824337099158440064 & 19645978 & 20100116_0501m36_083 & 05:06:03.88 & $-$35:09:11.3 & $\dots$ & $11.634$ & $11.510$ & $1.035$ & $11.737$ & $21.2$ & $3.4$ & $\dots$ & $\dots$ & $5.1923$ & $0.0142$ & $0.1926$ & $0.0005$ & $0.1916$ & $0.0005$ & $0.0027$ & $0.1917$ & $0.0006$ & $0.0030$ & $0.1906$ & $0.0001$ & $0.0005$ & $9.5990$ & $0.0140$ & $3.0319$ & $0.0180$ & $-0.1825$ & $5037$ & $77$ & $5306$ & $69$ & $\dots$ & $\dots$ & $5037$ & $77$ & $1.420$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.403$ & $0.157$ & $0.190$ & $0.090$ & $\dots$ & $\dots$ & $-1.403$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-2.0$,$232.2$,$2.2$) & ($1.5$,$2.3$,$2.0$) & ($0.2$,$1934.4$,$0.5$) & ($0.2$,$19.3$,$0.1$) & $-1.554$ & $0.005$ & $8.205$ & $0.092$ & $8.404$ & $0.097$ & $0.119$ & $0.009$ & $0.012$ & $0.005$\\
J050610.14$-$260559.8 & 2959038132560127488 & 20257904 & 20041023_0504m26_120 & 05:06:10.14 & $-$26:05:59.8 & $\dots$ & $11.151$ & $11.472$ & $0.822$ & $11.625$ & $21.2$ & $0.9$ & $\dots$ & $\dots$ & $4.6330$ & $0.0288$ & $0.2158$ & $0.0013$ & $0.2146$ & $0.0013$ & $0.0062$ & $0.2150$ & $0.0015$ & $0.0071$ & $\dots$ & $\dots$ & $\dots$ & $4.1591$ & $0.0271$ & $-0.9917$ & $0.0264$ & $-0.0865$ & $5685$ & $137$ & $5831$ & $57$ & $\dots$ & $\dots$ & $5685$ & $137$ & $4.278$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.045$ & $0.182$ & $-0.003$ & $0.090$ & $\dots$ & $\dots$ & $-1.045$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.046$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-3.1$,$234.6$,$-1.4$) & ($0.5$,$0.5$,$0.5$) & ($0.2$,$1964.0$,$0.5$) & ($0.1$,$4.4$,$0.0$) & $-1.546$ & $0.001$ & $8.333$ & $0.003$ & $8.530$ & $0.041$ & $0.123$ & $0.001$ & $0.012$ & $0.003$\\
J050620.10$-$134422.0 & 2987720714437597056 & 23747450 & 20061217_0515m12_025 & 05:06:20.10 & $-$13:44:22.0 & NTTE & $11.772$ & $11.427$ & $1.352$ & $11.793$ & $201.8$ & $0.8$ & $201.5$ & $0.4$ & $0.2772$ & $0.0195$ & $3.6075$ & $0.2538$ & $3.2982$ & $0.2121$ & $0.0643$ & $3.2865$ & $0.1691$ & $0.0515$ & $3.2359$ & $0.3325$ & $0.1027$ & $3.2078$ & $0.0190$ & $-0.6131$ & $0.0186$ & $-0.4163$ & $4722$ & $68$ & $4735$ & $92$ & $4759$ & $81$ & $4685$ & $54$ & $2.015$ & $0.470$ & $1.051$ & $0.142$ & $1.051$ & $0.142$ & $-2.361$ & $0.148$ & $-1.692$ & $0.160$ & $-2.402$ & $0.187$ & $-2.320$ & $0.108$ & $-0.091$ & $0.103$ & $0.589$ & $6.658$ & D & $0.996$ & I & $0.319$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($116.5$,$135.3$,$-54.0$) & ($0.7$,$0.8$,$1.1$) & ($409.5$,$1465.8$,$65.3$) & ($6.1$,$5.8$,$0.8$) & $-1.494$ & $0.003$ & $4.227$ & $0.019$ & $13.587$ & $0.082$ & $3.012$ & $0.017$ & $0.525$ & $0.003$\\
J050709.69$-$675503.4 & 4661424527190577920 & 495993376 & 20081023_0446m66_128 & 05:07:09.69 & $-$67:55:03.4 & $\dots$ & $10.624$ & $10.398$ & $1.052$ & $10.632$ & $85.0$ & $1.0$ & $83.9$ & $0.4$ & $0.7896$ & $0.0142$ & $1.2665$ & $0.0228$ & $1.2261$ & $0.0213$ & $0.0174$ & $1.2554$ & $0.0209$ & $0.0167$ & $1.1435$ & $0.0016$ & $0.0014$ & $18.5886$ & $0.0171$ & $-2.3197$ & $0.0174$ & $0.0228$ & $5761$ & $203$ & $5296$ & $94$ & $\dots$ & $\dots$ & $5761$ & $203$ & $2.772$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.190$ & $0.648$ & $-1.080$ & $0.180$ & $\dots$ & $\dots$ & $-2.190$ & $0.648$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-33.1$,$120.1$,$41.9$) & ($0.1$,$0.9$,$0.6$) & ($217.4$,$980.5$,$28.9$) & ($3.1$,$7.0$,$0.6$) & $-1.742$ & $0.001$ & $2.909$ & $0.031$ & $8.341$ & $0.001$ & $1.180$ & $0.015$ & $0.483$ & $0.004$\\
J050719.40$-$363753.8 & 4823618984922278016 & 18896585 & 20100116_0501m36_115 & 05:07:19.40 & $-$36:37:53.8 & $\dots$ & $12.109$ & $11.902$ & $1.009$ & $12.119$ & $33.2$ & $1.5$ & $33.2$ & $0.8$ & $0.7148$ & $0.0081$ & $1.3990$ & $0.0159$ & $1.3499$ & $0.0148$ & $0.0109$ & $1.3544$ & $0.0135$ & $0.0100$ & $1.3305$ & $0.0080$ & $0.0060$ & $14.4134$ & $0.0087$ & $-14.9799$ & $0.0100$ & $-0.1624$ & $5132$ & $54$ & $4976$ & $77$ & $\dots$ & $\dots$ & $5132$ & $54$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-1.041$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.368$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-84.0$,$127.4$,$48.1$) & ($0.7$,$1.0$,$0.9$) & ($273.9$,$1125.7$,$36.9$) & ($2.4$,$8.9$,$1.0$) & $-1.656$ & $0.002$ & $3.257$ & $0.034$ & $9.843$ & $0.025$ & $1.592$ & $0.031$ & $0.503$ & $0.003$\\
J050719.49$-$353028.6 & 4824267039650618240 & 19646573 & 20120921_0501m36_138 & 05:07:19.49 & $-$35:30:28.6 & SOAR & $11.897$ & $11.621$ & $1.134$ & $11.889$ & $107.4$ & $0.8$ & $121.3$ & $3.1$ & $0.3218$ & $0.0111$ & $3.1075$ & $0.1072$ & $2.8752$ & $0.0918$ & $0.0319$ & $2.9509$ & $0.0937$ & $0.0318$ & $2.7600$ & $0.1096$ & $0.0397$ & $2.2837$ & $0.0125$ & $-18.8178$ & $0.0137$ & $-0.2391$ & $4969$ & $42$ & $4768$ & $92$ & $5031$ & $29$ & $4906$ & $55$ & $2.309$ & $0.470$ & $1.991$ & $0.160$ & $1.991$ & $0.160$ & $-2.364$ & $0.123$ & $-2.065$ & $0.160$ & $-2.267$ & $0.140$ & $-2.460$ & $0.106$ & $0.226$ & $0.140$ & $0.286$ & $6.352$ & D & $0.998$ & I & $0.483$ & $0.197$ & $0.566$ & $0.040$ & $0.566$ & $0.040$ & D & $0.991$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-192.8$,$13.6$,$-67.2$) & ($2.2$,$2.3$,$0.5$) & ($937.0$,$130.8$,$353.9$) & ($16.8$,$22.2$,$12.5$) & $-1.517$ & $0.005$ & $0.429$ & $0.061$ & $14.171$ & $0.135$ & $11.631$ & $0.314$ & $0.941$ & $0.009$\\
J050724.84$-$454808.3 & 4810488685781195136 & 501960731 & 20111104_0506m46_069 & 05:07:24.84 & $-$45:48:08.3 & $\dots$ & $11.780$ & $12.051$ & $0.732$ & $12.177$ & $30.6$ & $2.2$ & $32.0$ & $4.1$ & $2.2167$ & $0.0179$ & $0.4511$ & $0.0036$ & $0.4459$ & $0.0036$ & $0.0080$ & $0.4450$ & $0.0039$ & $0.0087$ & $\dots$ & $\dots$ & $\dots$ & $-1.0936$ & $0.0202$ & $17.0711$ & $0.0257$ & $-0.1010$ & $6056$ & $124$ & $6277$ & $83$ & $\dots$ & $\dots$ & $6056$ & $124$ & $4.363$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.300$ & $0.204$ & $0.356$ & $0.120$ & $\dots$ & $\dots$ & $-3.300$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($21.2$,$240.4$,$-11.6$) & ($0.6$,$1.7$,$1.3$) & ($7.8$,$2011.8$,$3.3$) & ($0.4$,$14.0$,$0.2$) & $-1.528$ & $0.004$ & $8.054$ & $0.045$ & $9.348$ & $0.078$ & $0.353$ & $0.012$ & $0.074$ & $0.002$\\
J050751.07$-$591405.3 & 4762169818369491200 & 500736313 & 20111004_0458m61_138 & 05:07:51.07 & $-$59:14:05.3 & $\dots$ & $12.730$ & $12.025$ & $1.858$ & $12.679$ & $39.5$ & $53.6$ & $\dots$ & $\dots$ & $11.2245$ & $0.0112$ & $0.0891$ & $0.0001$ & $0.0889$ & $0.0001$ & $0.0010$ & $0.0891$ & $0.0001$ & $0.0010$ & $0.0888$ & $0.0002$ & $0.0020$ & $-17.8249$ & $0.0139$ & $4.1652$ & $0.0163$ & $-0.1684$ & $5438$ & $84$ & $3452$ & $158$ & $\dots$ & $\dots$ & $5438$ & $84$ & $4.432$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.173$ & $-0.641$ & $0.180$ & $\dots$ & $\dots$ & $-1.160$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.4$,$224.1$,$-21.7$) & ($1.7$,$42.9$,$31.4$) & ($43.1$,$1849.0$,$15.6$) & ($62.6$,$354.2$,$27.8$) & $-1.561$ & $0.090$ & $7.029$ & $1.348$ & $9.535$ & $2.202$ & $0.674$ & $0.649$ & $0.150$ & $0.098$\\
J050806.67$-$621205.4 & 4760611501156446464 & 500336876 & 20061227_0458m61_120 & 05:08:06.67 & $-$62:12:05.4 & $\dots$ & $10.414$ & $10.707$ & $0.759$ & $10.841$ & $7.2$ & $0.6$ & $5.1$ & $2.5$ & $4.1784$ & $0.1062$ & $0.2393$ & $0.0061$ & $0.2378$ & $0.0060$ & $0.0253$ & $0.2378$ & $0.0060$ & $0.0253$ & $0.2376$ & $0.0095$ & $0.0400$ & $-30.0467$ & $0.1719$ & $-58.7507$ & $0.1620$ & $-0.0688$ & $5870$ & $81$ & $5408$ & $57$ & $\dots$ & $\dots$ & $5870$ & $81$ & $3.683$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.899$ & $0.268$ & $-0.246$ & $0.090$ & $\dots$ & $\dots$ & $-1.899$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.044$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-89.1$,$258.6$,$-15.8$) & ($0.9$,$0.5$,$0.4$) & ($136.9$,$2132.3$,$2.9$) & ($2.9$,$3.9$,$0.1$) & $-1.454$ & $0.002$ & $7.031$ & $0.015$ & $12.821$ & $0.063$ & $0.415$ & $0.011$ & $0.292$ & $0.003$\\
J050828.19$-$404120.0 & 4813206094411334656 & 18644588 & 20061215_0505m41_099 & 05:08:28.19 & $-$40:41:20.0 & $\dots$ & $11.859$ & $11.616$ & $1.122$ & $11.879$ & $325.8$ & $1.7$ & $326.3$ & $0.8$ & $0.7379$ & $0.0098$ & $1.3552$ & $0.0180$ & $1.3091$ & $0.0168$ & $0.0128$ & $1.3211$ & $0.0180$ & $0.0136$ & $1.3024$ & $0.0251$ & $0.0193$ & $21.5353$ & $0.0107$ & $5.9440$ & $0.0116$ & $-0.0011$ & $4923$ & $55$ & $4585$ & $77$ & $\dots$ & $\dots$ & $4923$ & $55$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.125$ & $-0.998$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($157.8$,$-35.6$,$-74.1$) & ($0.8$,$1.2$,$1.2$) & ($789.7$,$-311.1$,$75.9$) & ($3.8$,$10.2$,$2.9$) & $-1.631$ & $0.002$ & $0.853$ & $0.017$ & $11.662$ & $0.048$ & $4.181$ & $0.032$ & $0.864$ & $0.002$\\
J050835.99$-$245338.3 & 2959558132842314112 & 23142196 & 20061216_0510m22_002 & 05:08:35.99 & $-$24:53:38.3 & $\dots$ & $11.423$ & $11.804$ & $0.685$ & $11.918$ & $73.9$ & $1.0$ & $72.2$ & $0.9$ & $2.5667$ & $0.0137$ & $0.3896$ & $0.0021$ & $0.3857$ & $0.0020$ & $0.0053$ & $0.3840$ & $0.0018$ & $0.0048$ & $0.3810$ & $0.0035$ & $0.0092$ & $-5.1989$ & $0.0151$ & $53.0313$ & $0.0185$ & $-0.1449$ & $6144$ & $98$ & $5991$ & $76$ & $\dots$ & $\dots$ & $6144$ & $98$ & $3.908$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.521$ & $0.309$ & $-0.096$ & $0.100$ & $\dots$ & $\dots$ & $-2.521$ & $0.309$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.162$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($100.3$,$266.2$,$-16.2$) & ($0.6$,$0.6$,$0.5$) & ($198.6$,$2255.8$,$2.9$) & ($1.2$,$5.3$,$0.1$) & $-1.408$ & $0.001$ & $7.168$ & $0.019$ & $14.467$ & $0.034$ & $0.486$ & $0.010$ & $0.337$ & $0.001$\\
J050836.63$-$471247.6 & 4809989846804210688 & 501926676 & 20111104_0506m46_015 & 05:08:36.63 & $-$47:12:47.6 & NTTE & $11.990$ & $11.786$ & $0.959$ & $11.985$ & $237.6$ & $1.1$ & $237.9$ & $0.5$ & $0.7894$ & $0.0100$ & $1.2668$ & $0.0160$ & $1.2264$ & $0.0150$ & $0.0123$ & $1.2252$ & $0.0115$ & $0.0094$ & $1.2192$ & $0.0097$ & $0.0080$ & $9.6632$ & $0.0112$ & $-18.4705$ & $0.0123$ & $-0.0890$ & $5275$ & $46$ & $5720$ & $136$ & $5305$ & $36$ & $5244$ & $56$ & $3.956$ & $0.180$ & $2.258$ & $0.433$ & $2.258$ & $0.433$ & $-1.983$ & $0.099$ & $-1.616$ & $0.190$ & $-2.016$ & $0.087$ & $-1.950$ & $0.110$ & $0.556$ & $0.116$ & $0.566$ & $7.013$ & D & $0.998$ & I & $0.542$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-51.7$,$1.0$,$-92.5$) & ($0.4$,$0.8$,$0.7$) & ($628.1$,$8.9$,$219.3$) & ($1.7$,$7.1$,$4.0$) & $-1.744$ & $0.001$ & $0.427$ & $0.062$ & $8.934$ & $0.020$ & $6.279$ & $0.059$ & $0.909$ & $0.013$\\
J050903.56$-$444444.8 & 4810662752217531776 & 501966622 & 20090112_0506m46_082 & 05:09:03.56 & $-$44:44:44.8 & $\dots$ & $10.904$ & $10.705$ & $0.898$ & $10.883$ & $27.8$ & $1.4$ & $29.0$ & $0.6$ & $7.6059$ & $0.1579$ & $0.1315$ & $0.0027$ & $0.1310$ & $0.0027$ & $0.0207$ & $0.1315$ & $0.0028$ & $0.0212$ & $0.1296$ & $0.0046$ & $0.0355$ & $-54.4932$ & $0.1756$ & $-60.9454$ & $0.1993$ & $-0.0572$ & $5444$ & $67$ & $5312$ & $136$ & $\dots$ & $\dots$ & $5444$ & $67$ & $4.019$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.123$ & $-0.753$ & $0.190$ & $\dots$ & $\dots$ & $-0.800$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-47.3$,$237.3$,$-38.7$) & ($0.6$,$1.1$,$0.9$) & ($30.5$,$1966.4$,$13.2$) & ($1.2$,$8.7$,$0.7$) & $-1.527$ & $0.002$ & $7.414$ & $0.017$ & $9.974$ & $0.065$ & $0.816$ & $0.022$ & $0.147$ & $0.002$\\
J050921.10$-$082015.9 & 3207689251208802816 & 25802764 & 20041202_0500m08_112 & 05:09:21.10 & $-$08:20:15.9 & $\dots$ & $13.212$ & $13.230$ & $0.670$ & $13.340$ & $39.9$ & $2.4$ & $\dots$ & $\dots$ & $1.1642$ & $0.0150$ & $0.8590$ & $0.0111$ & $0.8402$ & $0.0106$ & $0.0126$ & $0.8322$ & $0.0116$ & $0.0139$ & $0.8335$ & $0.0167$ & $0.0200$ & $0.3039$ & $0.0139$ & $5.6904$ & $0.0125$ & $-0.1876$ & $6462$ & $88$ & $6905$ & $204$ & $\dots$ & $\dots$ & $6462$ & $88$ & $4.402$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.259$ & $-0.131$ & $0.190$ & $\dots$ & $\dots$ & $-1.990$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.323$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($24.0$,$249.7$,$-0.6$) & ($2.0$,$1.0$,$1.1$) & ($17.8$,$2226.7$,$4.1$) & ($0.4$,$8.9$,$0.0$) & $-1.470$ & $0.002$ & $8.673$ & $0.045$ & $10.745$ & $0.033$ & $0.437$ & $0.003$ & $0.107$ & $0.001$\\
J050934.01$-$053323.8 & 3211659175379045760 & 26576130 & 20081209_0506m08_081 & 05:09:34.01 & $-$05:33:23.8 & $\dots$ & $10.513$ & $10.371$ & $0.709$ & $10.491$ & $3.4$ & $1.2$ & $3.0$ & $0.4$ & $5.2440$ & $0.0167$ & $0.1907$ & $0.0006$ & $0.1898$ & $0.0006$ & $0.0032$ & $0.1898$ & $0.0006$ & $0.0033$ & $0.1893$ & $0.0003$ & $0.0017$ & $-27.4895$ & $0.0180$ & $-52.6546$ & $0.0134$ & $-0.4118$ & $6412$ & $70$ & $6230$ & $116$ & $\dots$ & $\dots$ & $6412$ & $70$ & $4.051$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.139$ & $-0.461$ & $0.120$ & $\dots$ & $\dots$ & $-1.190$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.207$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-40.5$,$229.6$,$-33.8$) & ($1.0$,$0.5$,$0.5$) & ($20.8$,$1929.6$,$10.0$) & ($1.0$,$3.9$,$0.3$) & $-1.542$ & $0.001$ & $7.420$ & $0.007$ & $9.503$ & $0.046$ & $0.670$ & $0.010$ & $0.123$ & $0.003$\\
J050939.60$-$182928.7 & 2975733391993499136 & 23617216 & 20080208_0502m18_118 & 05:09:39.60 & $-$18:29:28.7 & $\dots$ & $11.227$ & $11.569$ & $0.729$ & $11.694$ & $53.5$ & $1.2$ & $54.7$ & $1.1$ & $3.0796$ & $0.0534$ & $0.3247$ & $0.0056$ & $0.3220$ & $0.0055$ & $0.0172$ & $0.3208$ & $0.0056$ & $0.0174$ & $\dots$ & $\dots$ & $\dots$ & $5.3232$ & $0.0346$ & $21.8758$ & $0.0412$ & $0.1227$ & $6056$ & $114$ & $5476$ & $74$ & $\dots$ & $\dots$ & $6056$ & $114$ & $3.569$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.052$ & $0.245$ & $-0.621$ & $0.110$ & $\dots$ & $\dots$ & $-2.052$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.293$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($45.3$,$238.0$,$-2.9$) & ($0.9$,$0.7$,$0.7$) & ($28.2$,$2015.2$,$1.0$) & ($0.8$,$6.1$,$0.0$) & $-1.521$ & $0.001$ & $7.575$ & $0.038$ & $10.040$ & $0.011$ & $0.190$ & $0.002$ & $0.140$ & $0.002$\\
J050947.43$-$543350.2 & 4770653654386147328 & 500964087 & 20061012_0506m51_149 & 05:09:47.43 & $-$54:33:50.2 & $\dots$ & $11.622$ & $11.249$ & $1.481$ & $11.681$ & $319.5$ & $0.7$ & $319.7$ & $0.4$ & $0.2065$ & $0.0106$ & $4.8426$ & $0.2486$ & $4.3011$ & $0.1961$ & $0.0456$ & $4.3627$ & $0.1976$ & $0.0453$ & $4.0344$ & $0.0165$ & $0.0041$ & $5.5128$ & $0.0121$ & $8.7716$ & $0.0141$ & $-0.1035$ & $4252$ & $52$ & $4259$ & $77$ & $\dots$ & $\dots$ & $4252$ & $52$ & $0.728$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.108$ & $-1.301$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.297$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($203.4$,$35.6$,$-105.2$) & ($0.4$,$0.5$,$0.5$) & ($1139.8$,$329.8$,$145.3$) & ($4.3$,$5.0$,$1.4$) & $-1.463$ & $0.001$ & $0.771$ & $0.012$ & $16.073$ & $0.036$ & $6.594$ & $0.088$ & $0.908$ & $0.001$\\
J050947.56$-$442316.8 & 4812128504296681856 & 501968106 & 20091014_0506m46_078 & 05:09:47.56 & $-$44:23:16.8 & SOAR & $11.312$ & $11.147$ & $0.750$ & $11.279$ & $-44.5$ & $1.2$ & $-43.8$ & $1.7$ & $2.5686$ & $0.0149$ & $0.3893$ & $0.0023$ & $0.3854$ & $0.0022$ & $0.0057$ & $0.3857$ & $0.0019$ & $0.0048$ & $0.3865$ & $0.0037$ & $0.0097$ & $30.3842$ & $0.0171$ & $-52.4973$ & $0.0164$ & $-0.1184$ & $5932$ & $53$ & $5118$ & $214$ & $5932$ & $53$ & $5858$ & $69$ & $2.203$ & $0.480$ & $3.824$ & $0.189$ & $3.824$ & $0.189$ & $-2.218$ & $0.111$ & $-2.336$ & $0.270$ & $-2.218$ & $0.111$ & $-1.641$ & $0.126$ & $0.940$ & $0.114$ & $0.940$ & $7.152$ & D & $0.993$ & C & $0.311$ & $0.333$ & $0.445$ & $0.037$ & $0.445$ & $0.037$ & D & $0.988$ & $53$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-115.5$,$218.6$,$72.9$) & ($0.4$,$0.9$,$0.7$) & ($186.0$,$1827.9$,$54.9$) & ($2.1$,$7.4$,$1.1$) & $-1.489$ & $0.003$ & $5.794$ & $0.033$ & $12.565$ & $0.081$ & $2.411$ & $0.105$ & $0.369$ & $0.003$\\
J051002.85$-$054715.8 & 3211638593896898944 & 26574208 & 20070929_0506m08_082 & 05:10:02.85 & $-$05:47:15.8 & $\dots$ & $10.071$ & $9.791$ & $0.716$ & $9.913$ & $36.3$ & $1.7$ & $35.3$ & $0.9$ & $8.9050$ & $0.0223$ & $0.1123$ & $0.0003$ & $0.1120$ & $0.0003$ & $0.0025$ & $0.1119$ & $0.0003$ & $0.0027$ & $0.1119$ & $0.0005$ & $0.0041$ & $-31.0841$ & $0.0245$ & $-4.7689$ & $0.0171$ & $-0.4671$ & $6340$ & $68$ & $6294$ & $116$ & $\dots$ & $\dots$ & $6340$ & $68$ & $4.486$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.132$ & $-0.338$ & $0.120$ & $\dots$ & $\dots$ & $-0.820$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.266$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.4$,$244.0$,$-22.5$) & ($1.4$,$0.7$,$0.7$) & ($6.1$,$2034.8$,$3.9$) & ($0.1$,$5.8$,$0.3$) & $-1.522$ & $0.001$ & $8.222$ & $0.027$ & $9.371$ & $0.019$ & $0.384$ & $0.015$ & $0.065$ & $0.001$\\
J051019.49$-$624120.5 & 4664510169097046528 & 500327020 & 20091130_0458m61_127 & 05:10:19.49 & $-$62:41:20.5 & $\dots$ & $10.056$ & $9.809$ & $0.815$ & $9.960$ & $260.5$ & $0.8$ & $259.7$ & $0.4$ & $1.4500$ & $0.0116$ & $0.6897$ & $0.0055$ & $0.6775$ & $0.0053$ & $0.0079$ & $0.6874$ & $0.0059$ & $0.0086$ & $0.6701$ & $0.0047$ & $0.0070$ & $47.8682$ & $0.0142$ & $-43.6233$ & $0.0163$ & $-0.0505$ & $5648$ & $62$ & $5668$ & $63$ & $\dots$ & $\dots$ & $5648$ & $62$ & $3.070$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.141$ & $-1.236$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-132.9$,$-65.7$,$-3.0$) & ($0.2$,$0.7$,$0.5$) & ($573.0$,$-542.1$,$5.0$) & ($2.7$,$5.6$,$0.1$) & $-1.717$ & $0.001$ & $1.266$ & $0.015$ & $9.835$ & $0.007$ & $0.554$ & $0.005$ & $0.772$ & $0.002$\\
J051023.41$-$171350.3 & 2982627359964027520 & 23629656 & 20090929_0502m18_098 & 05:10:23.41 & $-$17:13:50.3 & $\dots$ & $10.756$ & $10.811$ & $0.666$ & $10.920$ & $2.8$ & $1.2$ & $3.6$ & $0.6$ & $3.7164$ & $0.0185$ & $0.2691$ & $0.0013$ & $0.2672$ & $0.0013$ & $0.0049$ & $0.2673$ & $0.0014$ & $0.0052$ & $0.2666$ & $0.0024$ & $0.0089$ & $-0.4793$ & $0.0157$ & $0.6563$ & $0.0158$ & $-0.1244$ & $6366$ & $178$ & $6177$ & $83$ & $\dots$ & $\dots$ & $6366$ & $178$ & $4.348$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.820$ & $0.858$ & $0.090$ & $0.120$ & $\dots$ & $\dots$ & $-1.820$ & $0.858$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.099$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-12.9$,$249.9$,$5.6$) & ($0.8$,$0.6$,$0.6$) & ($10.3$,$2107.1$,$0.8$) & ($0.9$,$5.1$,$0.0$) & $-1.504$ & $0.002$ & $8.354$ & $0.007$ & $9.873$ & $0.062$ & $0.174$ & $0.006$ & $0.083$ & $0.004$\\
J051040.69$-$380814.0 & 4820439880192522240 & 18884392 & 20050130_0516m37_023 & 05:10:40.69 & $-$38:08:14.0 & $\dots$ & $13.255$ & $13.020$ & $0.696$ & $13.136$ & $-6.7$ & $5.9$ & $\dots$ & $\dots$ & $1.9247$ & $0.0132$ & $0.5196$ & $0.0036$ & $0.5126$ & $0.0035$ & $0.0068$ & $0.5124$ & $0.0032$ & $0.0063$ & $0.5078$ & $0.0061$ & $0.0120$ & $-2.2118$ & $0.0134$ & $-58.0687$ & $0.0145$ & $-0.1744$ & $6127$ & $69$ & $5332$ & $756$ & $\dots$ & $\dots$ & $6127$ & $69$ & $4.432$ & $0.950$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.137$ & $-2.934$ & $0.610$ & $\dots$ & $\dots$ & $-1.150$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-152.0$,$198.5$,$-10.4$) & ($2.5$,$4.1$,$3.4$) & ($313.1$,$1677.7$,$4.8$) & ($9.8$,$34.7$,$0.9$) & $-1.501$ & $0.011$ & $4.805$ & $0.086$ & $13.007$ & $0.305$ & $0.572$ & $0.048$ & $0.460$ & $0.003$\\
J051100.57$-$290125.9 & 2954665095642845952 & 20167420 & 20091030_0516m27_020 & 05:11:00.57 & $-$29:01:25.9 & $\dots$ & $12.043$ & $11.698$ & $1.243$ & $12.013$ & $78.1$ & $1.7$ & $81.0$ & $2.1$ & $0.3415$ & $0.0143$ & $2.9283$ & $0.1226$ & $2.7211$ & $0.1059$ & $0.0389$ & $2.7780$ & $0.1011$ & $0.0364$ & $2.6154$ & $0.1204$ & $0.0460$ & $5.1925$ & $0.0128$ & $-5.2808$ & $0.0151$ & $-0.1140$ & $4629$ & $52$ & $5292$ & $136$ & $\dots$ & $\dots$ & $4629$ & $52$ & $4.493$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $-0.917$ & $0.190$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.767$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-40.7$,$123.5$,$2.8$) & ($1.2$,$1.4$,$1.1$) & ($265.9$,$1210.6$,$32.7$) & ($6.1$,$12.1$,$0.5$) & $-1.636$ & $0.002$ & $3.529$ & $0.049$ & $10.136$ & $0.034$ & $1.511$ & $0.019$ & $0.484$ & $0.006$\\
J051102.00$-$571924.0 & 4763495520156039936 & $\dots$ & 20061018_0504m56_137 & 05:11:02.00 & $-$57:19:24.0 & NTTE & $12.101$ & $11.722$ & $1.476$ & $12.152$ & $206.9$ & $0.8$ & $204.5$ & $0.8$ & $0.0969$ & $0.0110$ & $10.3199$ & $1.1715$ & $8.1367$ & $0.7283$ & $0.0895$ & $9.5163$ & $1.5806$ & $0.1661$ & $7.6506$ & $0.8647$ & $0.1130$ & $5.5275$ & $0.0134$ & $0.4545$ & $0.0177$ & $-0.3249$ & $4509$ & $77$ & $4368$ & $77$ & $4509$ & $77$ & $\dots$ & $\dots$ & $1.364$ & $0.230$ & $0.839$ & $0.003$ & $0.839$ & $0.003$ & $-2.230$ & $0.068$ & $-1.463$ & $0.170$ & $-2.230$ & $0.068$ & $\dots$ & $\dots$ & $-0.603$ & $0.107$ & $0.157$ & $6.357$ & D & $0.995$ & I & $0.372$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $56$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($59.2$,$-1.4$,$55.6$) & ($3.4$,$1.5$,$5.3$) & ($760.3$,$-15.4$,$536.4$) & ($39.0$,$16.9$,$124.1$) & $-1.580$ & $0.013$ & $0.317$ & $0.270$ & $12.265$ & $0.257$ & $11.966$ & $0.556$ & $0.951$ & $0.040$\\
J051158.29$-$372251.8 & 4820853335221394048 & 18899051 & 20100116_0501m36_119 & 05:11:58.29 & $-$37:22:51.8 & $\dots$ & $11.982$ & $12.341$ & $0.896$ & $12.518$ & $-1.1$ & $2.4$ & $-0.2$ & $3.3$ & $3.2534$ & $0.0099$ & $0.3074$ & $0.0009$ & $0.3049$ & $0.0009$ & $0.0030$ & $0.3054$ & $0.0008$ & $0.0027$ & $\dots$ & $\dots$ & $\dots$ & $-9.0945$ & $0.0105$ & $2.7568$ & $0.0113$ & $-0.0613$ & $5457$ & $109$ & $6009$ & $76$ & $\dots$ & $\dots$ & $5457$ & $109$ & $4.417$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.196$ & $0.151$ & $0.303$ & $0.100$ & $\dots$ & $\dots$ & $-1.196$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.141$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($-16.4$,$260.4$,$-2.2$) & ($1.0$,$1.7$,$1.4$) & ($25.5$,$2179.8$,$1.1$) & ($3.3$,$14.3$,$0.1$) & $-1.480$ & $0.005$ & $8.295$ & $0.005$ & $10.744$ & $0.167$ & $0.217$ & $0.003$ & $0.129$ & $0.008$\\
J051200.10$-$113048.0 & 2989544632429456384 & 25541056 & 20061217_0515m12_050 & 05:12:00.10 & $-$11:30:48.0 & KPNK & $11.922$ & $11.563$ & $1.208$ & $11.862$ & $152.8$ & $1.0$ & $150.8$ & $1.1$ & $0.3976$ & $0.0229$ & $2.5151$ & $0.1449$ & $2.3607$ & $0.1276$ & $0.0541$ & $2.3035$ & $0.1040$ & $0.0452$ & $2.3851$ & $0.2204$ & $0.0924$ & $8.3028$ & $0.0206$ & $-5.7450$ & $0.0176$ & $-0.2682$ & $5049$ & $73$ & $4698$ & $92$ & $5038$ & $91$ & $5061$ & $56$ & $1.724$ & $0.470$ & $2.116$ & $0.364$ & $2.116$ & $0.364$ & $-1.767$ & $0.067$ & $-1.697$ & $0.160$ & $-1.933$ & $0.016$ & $-1.600$ & $0.117$ & $-0.425$ & $0.111$ & $-0.395$ & $6.268$ & D & $0.952$ & I & $0.426$ & $0.246$ & $-0.070$ & $0.041$ & $-0.070$ & $0.041$ & D & $0.984$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($63.0$,$84.3$,$-8.6$) & ($1.0$,$2.5$,$1.4$) & ($484.1$,$858.9$,$19.7$) & ($13.8$,$21.6$,$0.5$) & $-1.650$ & $0.001$ & $2.165$ & $0.072$ & $10.723$ & $0.042$ & $1.183$ & $0.018$ & $0.664$ & $0.010$\\
J051205.87$-$323817.0 & 4826984280777490816 & 19764520 & 20091129_0522m32_039 & 05:12:05.87 & $-$32:38:17.0 & $\dots$ & $10.913$ & $10.766$ & $0.749$ & $10.897$ & $5.9$ & $1.1$ & $4.8$ & $0.6$ & $5.3049$ & $0.0146$ & $0.1885$ & $0.0005$ & $0.1876$ & $0.0005$ & $0.0027$ & $0.1880$ & $0.0005$ & $0.0027$ & $0.1878$ & $0.0010$ & $0.0052$ & $-22.9136$ & $0.0147$ & $-30.3123$ & $0.0168$ & $-0.1347$ & $5908$ & $67$ & $5302$ & $94$ & $\dots$ & $\dots$ & $5908$ & $67$ & $3.553$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.123$ & $-1.220$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-38.4$,$245.7$,$-17.5$) & ($0.5$,$0.7$,$0.6$) & ($24.7$,$2048.8$,$2.8$) & ($1.1$,$5.8$,$0.2$) & $-1.513$ & $0.002$ & $7.785$ & $0.003$ & $10.113$ & $0.058$ & $0.338$ & $0.010$ & $0.130$ & $0.003$\\
J051232.27$-$060715.5 & 3208563496094554240 & 26584714 & 20121008_0506m08_089 & 05:12:32.27 & $-$06:07:15.5 & $\dots$ & $11.203$ & $10.994$ & $1.273$ & $11.323$ & $42.8$ & $1.8$ & $\dots$ & $\dots$ & $2.2864$ & $0.0260$ & $0.4374$ & $0.0050$ & $0.4325$ & $0.0049$ & $0.0112$ & $0.4314$ & $0.0052$ & $0.0120$ & $0.4360$ & $0.0043$ & $0.0099$ & $-0.0675$ & $0.0265$ & $-16.7796$ & $0.0194$ & $-0.3330$ & $4820$ & $59$ & $4942$ & $64$ & $\dots$ & $\dots$ & $4820$ & $59$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.156$ & $0.403$ & $0.080$ & $\dots$ & $\dots$ & $-0.860$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.180$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.9$,$208.6$,$-25.2$) & ($1.5$,$0.7$,$0.8$) & ($13.2$,$1795.1$,$6.6$) & ($0.7$,$6.3$,$0.4$) & $-1.585$ & $0.001$ & $7.029$ & $0.041$ & $8.611$ & $0.002$ & $0.490$ & $0.015$ & $0.101$ & $0.003$\\
J051236.21$-$465353.1 & 4798375469258896512 & 501928679 & 20091014_0506m46_106 & 05:12:36.21 & $-$46:53:53.1 & $\dots$ & $11.778$ & $11.422$ & $1.422$ & $11.823$ & $211.1$ & $0.8$ & $211.5$ & $0.8$ & $0.2471$ & $0.0115$ & $4.0469$ & $0.1883$ & $3.6617$ & $0.1542$ & $0.0421$ & $3.8769$ & $0.1696$ & $0.0437$ & $3.5180$ & $0.0864$ & $0.0245$ & $5.0891$ & $0.0125$ & $10.0725$ & $0.0149$ & $-0.2029$ & $4315$ & $52$ & $4498$ & $68$ & $\dots$ & $\dots$ & $4315$ & $52$ & $1.438$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.110$ & $-1.168$ & $0.140$ & $\dots$ & $\dots$ & $-1.390$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.565$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($180.5$,$141.7$,$-40.5$) & ($1.0$,$0.9$,$0.8$) & ($614.7$,$1347.1$,$61.2$) & ($5.5$,$9.8$,$0.5$) & $-1.454$ & $0.003$ & $3.423$ & $0.028$ & $15.414$ & $0.101$ & $2.743$ & $0.023$ & $0.637$ & $0.002$\\
J051237.10$-$501015.3 & 4773543720700610176 & 501621507 & 20071206_0506m51_092 & 05:12:37.10 & $-$50:10:15.3 & $\dots$ & $9.759$ & $9.519$ & $1.137$ & $9.788$ & $68.8$ & $0.8$ & $64.8$ & $0.5$ & $2.5900$ & $0.0499$ & $0.3861$ & $0.0074$ & $0.3823$ & $0.0073$ & $0.0191$ & $0.3833$ & $0.0085$ & $0.0222$ & $0.3817$ & $0.0096$ & $0.0253$ & $9.7632$ & $0.0568$ & $-17.6319$ & $0.0652$ & $-0.0260$ & $4853$ & $53$ & $4606$ & $77$ & $\dots$ & $\dots$ & $4853$ & $53$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.702$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.134$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-34.3$,$177.9$,$-19.0$) & ($0.3$,$0.6$,$0.5$) & ($73.6$,$1481.2$,$4.9$) & ($1.2$,$5.2$,$0.2$) & $-1.657$ & $0.001$ & $5.082$ & $0.026$ & $8.539$ & $0.005$ & $0.421$ & $0.008$ & $0.254$ & $0.002$\\
J051252.45$-$262734.1 & 2956146932376882944 & 20268002 & 20061126_0516m27_058 & 05:12:52.45 & $-$26:27:34.1 & $\dots$ & $11.131$ & $10.962$ & $0.928$ & $11.150$ & $4.1$ & $3.1$ & $-3.1$ & $10.4$ & $2.3003$ & $0.0139$ & $0.4347$ & $0.0026$ & $0.4299$ & $0.0026$ & $0.0060$ & $0.4310$ & $0.0025$ & $0.0058$ & $0.4277$ & $0.0020$ & $0.0047$ & $-2.6176$ & $0.0130$ & $10.7379$ & $0.0140$ & $-0.1078$ & $5340$ & $57$ & $5159$ & $74$ & $\dots$ & $\dots$ & $5340$ & $57$ & $2.283$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.112$ & $-0.570$ & $0.110$ & $\dots$ & $\dots$ & $-1.250$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.016$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($0.1$,$262.6$,$6.0$) & ($1.8$,$1.9$,$1.7$) & ($26.3$,$2230.0$,$2.1$) & ($3.6$,$16.2$,$0.2$) & $-1.468$ & $0.005$ & $8.495$ & $0.002$ & $11.014$ & $0.186$ & $0.305$ & $0.017$ & $0.129$ & $0.008$\\
J051259.96$-$353256.2 & 4824120083049628416 & 19655691 & 20091124_0501m36_101 & 05:12:59.96 & $-$35:32:56.2 & $\dots$ & $12.540$ & $12.733$ & $0.781$ & $12.874$ & $36.8$ & $1.3$ & $40.6$ & $1.6$ & $0.8363$ & $0.0216$ & $1.1957$ & $0.0309$ & $1.1597$ & $0.0290$ & $0.0250$ & $1.1631$ & $0.0320$ & $0.0275$ & $\dots$ & $\dots$ & $\dots$ & $0.5899$ & $0.0216$ & $8.6736$ & $0.0241$ & $-0.1702$ & $5772$ & $187$ & $5793$ & $69$ & $\dots$ & $\dots$ & $5772$ & $187$ & $3.585$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.490$ & $-0.075$ & $0.090$ & $\dots$ & $\dots$ & $-1.900$ & $0.490$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.175$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($25.2$,$246.3$,$-3.4$) & ($0.7$,$0.9$,$0.7$) & ($15.9$,$2164.7$,$11.4$) & ($0.4$,$7.9$,$0.1$) & $-1.482$ & $0.002$ & $8.508$ & $0.024$ & $10.444$ & $0.052$ & $0.777$ & $0.008$ & $0.102$ & $0.001$\\
J051301.20$-$014713.0 & 3215098756988318848 & 26955662 & 20110130_0513m00_148 & 05:13:01.20 & $-$01:47:13.0 & KPNK & $12.512$ & $12.017$ & $1.652$ & $12.545$ & $-84.1$ & $0.5$ & $-84.8$ & $1.5$ & $0.1432$ & $0.0157$ & $6.9832$ & $0.7656$ & $5.9102$ & $0.5484$ & $0.0928$ & $6.3298$ & $0.4174$ & $0.0659$ & $6.7589$ & $1.0366$ & $0.1534$ & $2.9454$ & $0.0149$ & $-7.4768$ & $0.0107$ & $-0.0214$ & $4251$ & $48$ & $4442$ & $68$ & $4284$ & $42$ & $4218$ & $54$ & $1.373$ & $0.150$ & $0.513$ & $0.188$ & $0.513$ & $0.188$ & $-2.056$ & $0.090$ & $-1.432$ & $0.140$ & $-2.052$ & $0.061$ & $-2.060$ & $0.119$ & $-0.615$ & $0.079$ & $0.095$ & $6.469$ & D & $0.992$ & I & $0.474$ & $0.184$ & $0.727$ & $0.042$ & $0.727$ & $0.042$ & D & $0.958$ & $85$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-204.2$,$-3.8$,$7.2$) & ($3.0$,$11.8$,$1.4$) & ($1816.8$,$-59.3$,$101.6$) & ($45.8$,$174.0$,$17.0$) & $-1.299$ & $0.016$ & $0.340$ & $0.213$ & $22.758$ & $0.752$ & $9.104$ & $3.435$ & $0.971$ & $0.017$\\
J051310.58$-$303147.9 & 4827820459370231808 & 20136781 & 20091110_0522m32_059 & 05:13:10.58 & $-$30:31:47.9 & $\dots$ & $11.229$ & $10.941$ & $1.440$ & $11.352$ & $7.9$ & $6.8$ & $\dots$ & $\dots$ & $3.3781$ & $0.0131$ & $0.2960$ & $0.0011$ & $0.2938$ & $0.0011$ & $0.0038$ & $0.2946$ & $0.0010$ & $0.0035$ & $\dots$ & $\dots$ & $\dots$ & $-1.0175$ & $0.0119$ & $-0.8100$ & $0.0143$ & $-0.0057$ & $4355$ & $56$ & $4581$ & $87$ & $\dots$ & $\dots$ & $4355$ & $56$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.050$ & $0.122$ & $0.770$ & $0.090$ & $\dots$ & $\dots$ & $-2.050$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.283$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-14.0$,$245.4$,$1.4$) & ($3.5$,$4.4$,$3.7$) & ($7.7$,$2060.8$,$1.0$) & ($4.8$,$37.2$,$0.2$) & $-1.517$ & $0.011$ & $8.279$ & $0.018$ & $9.515$ & $0.396$ & $0.188$ & $0.019$ & $0.069$ & $0.022$\\
J051310.82$-$415202.9 & 4812854491207037440 & 18637977 & 20110124_0505m41_112 & 05:13:10.82 & $-$41:52:02.9 & $\dots$ & $11.380$ & $11.577$ & $0.782$ & $11.718$ & $47.6$ & $1.3$ & $39.3$ & $1.8$ & $1.9544$ & $0.0494$ & $0.5117$ & $0.0129$ & $0.5049$ & $0.0126$ & $0.0249$ & $0.5068$ & $0.0127$ & $0.0251$ & $\dots$ & $\dots$ & $\dots$ & $3.1408$ & $0.0590$ & $16.7407$ & $0.0667$ & $-0.3813$ & $5812$ & $182$ & $5932$ & $76$ & $\dots$ & $\dots$ & $5812$ & $182$ & $4.051$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.768$ & $0.315$ & $-0.134$ & $0.100$ & $\dots$ & $\dots$ & $-1.768$ & $0.315$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.056$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($33.1$,$226.0$,$-10.4$) & ($0.5$,$1.0$,$0.8$) & ($15.1$,$1903.2$,$3.5$) & ($0.7$,$8.1$,$0.1$) & $-1.555$ & $0.002$ & $7.400$ & $0.047$ & $9.142$ & $0.018$ & $0.361$ & $0.007$ & $0.105$ & $0.002$\\
J051329.21$-$375558.2 & 4820631298295871744 & 18886590 & 20091201_0501m36_127 & 05:13:29.21 & $-$37:55:58.2 & $\dots$ & $10.120$ & $9.907$ & $0.900$ & $10.086$ & $185.7$ & $2.0$ & $184.7$ & $0.6$ & $1.3124$ & $0.0112$ & $0.7620$ & $0.0065$ & $0.7472$ & $0.0063$ & $0.0084$ & $0.7565$ & $0.0055$ & $0.0072$ & $0.7487$ & $0.0115$ & $0.0153$ & $42.3783$ & $0.0115$ & $-72.5808$ & $0.0134$ & $-0.1802$ & $5424$ & $56$ & $5840$ & $136$ & $\dots$ & $\dots$ & $5424$ & $56$ & $3.780$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.108$ & $-0.933$ & $0.190$ & $\dots$ & $\dots$ & $-1.190$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.498$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-153.5$,$-79.9$,$-10.5$) & ($1.2$,$1.7$,$1.2$) & ($595.6$,$-683.4$,$8.0$) & ($8.3$,$14.2$,$0.4$) & $-1.656$ & $0.002$ & $1.602$ & $0.038$ & $10.934$ & $0.041$ & $0.574$ & $0.016$ & $0.744$ & $0.005$\\
J051344.19$-$362603.4 & 4821047429086641024 & 18906180 & 20050129_0516m37_086 & 05:13:44.19 & $-$36:26:03.4 & $\dots$ & $13.094$ & $12.793$ & $1.303$ & $13.136$ & $-8.5$ & $2.4$ & $-13.8$ & $1.9$ & $0.3095$ & $0.0120$ & $3.2310$ & $0.1253$ & $2.9806$ & $0.1066$ & $0.0358$ & $3.0819$ & $0.1140$ & $0.0370$ & $3.2449$ & $0.1680$ & $0.0518$ & $3.8403$ & $0.0117$ & $-2.8767$ & $0.0154$ & $-0.0770$ & $4570$ & $52$ & $4807$ & $77$ & $\dots$ & $\dots$ & $4570$ & $52$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.670$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.201$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-95.8$,$186.3$,$54.5$) & ($1.6$,$1.8$,$1.5$) & ($193.7$,$1844.8$,$77.8$) & ($6.0$,$15.1$,$2.2$) & $-1.475$ & $0.005$ & $6.082$ & $0.057$ & $12.816$ & $0.132$ & $2.908$ & $0.078$ & $0.356$ & $0.005$\\
J051349.76$-$363349.4 & 4821037228541375488 & 18905847 & 20091124_0501m36_111 & 05:13:49.76 & $-$36:33:49.4 & $\dots$ & $11.870$ & $11.797$ & $0.627$ & $11.896$ & $15.0$ & $0.9$ & $\dots$ & $\dots$ & $2.1307$ & $0.0108$ & $0.4693$ & $0.0024$ & $0.4637$ & $0.0023$ & $0.0050$ & $0.4618$ & $0.0025$ & $0.0055$ & $0.4568$ & $0.0037$ & $0.0081$ & $8.7754$ & $0.0121$ & $41.1343$ & $0.0132$ & $-0.1518$ & $6451$ & $69$ & $6310$ & $174$ & $\dots$ & $\dots$ & $6451$ & $69$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.132$ & $-0.764$ & $0.200$ & $\dots$ & $\dots$ & $-0.810$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.528$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($67.9$,$267.6$,$27.4$) & ($0.4$,$0.6$,$0.5$) & ($111.5$,$2259.1$,$9.5$) & ($1.2$,$5.3$,$0.3$) & $-1.431$ & $0.002$ & $7.714$ & $0.015$ & $13.093$ & $0.049$ & $0.846$ & $0.017$ & $0.259$ & $0.001$\\
J051404.50$-$462537.0 & 4798370242281612160 & 501930300 & 20041101_0523m48_062 & 05:14:04.50 & $-$46:25:37.0 & NTTE & $12.658$ & $12.570$ & $0.714$ & $12.692$ & $29.9$ & $5.8$ & $23.6$ & $2.7$ & $2.1000$ & $0.0100$ & $0.4762$ & $0.0023$ & $0.4704$ & $0.0022$ & $0.0047$ & $0.4722$ & $0.0030$ & $0.0064$ & $0.4664$ & $0.0039$ & $0.0083$ & $-17.4431$ & $0.0116$ & $24.3952$ & $0.0123$ & $-0.0397$ & $6026$ & $69$ & $5518$ & $614$ & $5990$ & $70$ & $6061$ & $67$ & $4.478$ & $0.700$ & $3.745$ & $0.385$ & $3.745$ & $0.385$ & $-0.808$ & $0.099$ & $-1.752$ & $0.520$ & $-1.012$ & $0.074$ & $-0.603$ & $0.123$ & $0.125$ & $0.086$ & $0.125$ & $7.747$ & D & $0.992$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $10$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($32.2$,$266.0$,$-39.0$) & ($1.6$,$4.3$,$3.3$) & ($55.7$,$2227.3$,$15.3$) & ($7.5$,$36.4$,$2.5$) & $-1.453$ & $0.010$ & $8.142$ & $0.045$ & $11.853$ & $0.330$ & $1.036$ & $0.072$ & $0.185$ & $0.011$\\
J051409.05$-$023505.6 & 3213871908170316800 & 26956125 & 20110130_0513m00_149 & 05:14:09.05 & $-$02:35:05.6 & $\dots$ & $12.391$ & $12.063$ & $1.269$ & $12.390$ & $-6.3$ & $0.9$ & $-5.8$ & $1.7$ & $7.5831$ & $0.0138$ & $0.1319$ & $0.0002$ & $0.1314$ & $0.0002$ & $0.0018$ & $0.1315$ & $0.0002$ & $0.0017$ & $\dots$ & $\dots$ & $\dots$ & $49.2191$ & $0.0130$ & $-122.1273$ & $0.0097$ & $-0.2302$ & $6121$ & $73$ & $4729$ & $64$ & $\dots$ & $\dots$ & $6121$ & $73$ & $4.348$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.216$ & $0.176$ & $-0.046$ & $0.080$ & $\dots$ & $\dots$ & $-1.216$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.027$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-53.6$,$179.4$,$1.1$) & ($0.8$,$0.3$,$0.3$) & ($90.7$,$1500.0$,$0.1$) & ($0.2$,$2.7$,$0.0$) & $-1.647$ & $0.001$ & $5.012$ & $0.008$ & $8.878$ & $0.016$ & $0.055$ & $0.001$ & $0.278$ & $0.000$\\
J051422.87$-$111115.1 & 2989951245573429504 & 25571118 & 20070126_0515m12_067 & 05:14:22.87 & $-$11:11:15.1 & $\dots$ & $12.413$ & $11.966$ & $1.483$ & $12.399$ & $35.9$ & $0.9$ & $41.2$ & $0.7$ & $0.5623$ & $0.0152$ & $1.7784$ & $0.0481$ & $1.6998$ & $0.0439$ & $0.0258$ & $1.7269$ & $0.0396$ & $0.0230$ & $1.6888$ & $0.1178$ & $0.0697$ & $3.1933$ & $0.0158$ & $2.7125$ & $0.0136$ & $-0.3733$ & $4575$ & $55$ & $4754$ & $65$ & $\dots$ & $\dots$ & $4575$ & $55$ & $2.176$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.138$ & $-0.529$ & $0.090$ & $\dots$ & $\dots$ & $-1.370$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.125$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.3$,$235.5$,$21.1$) & ($0.7$,$0.4$,$0.7$) & ($3.2$,$2262.5$,$19.2$) & ($0.1$,$7.7$,$0.8$) & $-1.460$ & $0.002$ & $9.455$ & $0.040$ & $10.342$ & $0.042$ & $1.032$ & $0.028$ & $0.045$ & $0.001$\\
J051507.20$-$373138.0 & 4820660783247414016 & 18888687 & 20050129_0516m37_099 & 05:15:07.20 & $-$37:31:38.0 & NTTE & $12.897$ & $12.775$ & $0.640$ & $12.878$ & $36.7$ & $4.4$ & $24.3$ & $6.1$ & $1.0030$ & $0.0102$ & $0.9970$ & $0.0101$ & $0.9718$ & $0.0096$ & $0.0099$ & $0.9740$ & $0.0098$ & $0.0100$ & $0.9590$ & $0.0095$ & $0.0099$ & $0.7762$ & $0.0109$ & $4.7217$ & $0.0119$ & $-0.1033$ & $6556$ & $46$ & $5300$ & $234$ & $6556$ & $46$ & $6420$ & $68$ & $2.909$ & $0.590$ & $3.693$ & $0.456$ & $3.693$ & $0.456$ & $-0.936$ & $0.050$ & $-1.667$ & $0.240$ & $-0.936$ & $0.050$ & $-0.160$ & $0.125$ & $0.239$ & $0.112$ & $0.239$ & $7.733$ & D & $0.963$ & I & $0.787$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $15$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($4.8$,$231.5$,$-7.6$) & ($2.0$,$3.1$,$2.5$) & ($0.7$,$2003.7$,$8.6$) & ($0.5$,$27.0$,$0.3$) & $-1.530$ & $0.007$ & $8.488$ & $0.158$ & $8.845$ & $0.090$ & $0.576$ & $0.011$ & $0.021$ & $0.007$\\
J051507.98$-$424145.8 & 4800785770545992448 & 18596322 & 20051210_0520m42_041 & 05:15:07.98 & $-$42:41:45.8 & $\dots$ & $13.095$ & $12.795$ & $1.354$ & $13.163$ & $77.9$ & $1.1$ & $81.5$ & $2.6$ & $0.1228$ & $0.0105$ & $8.1433$ & $0.6963$ & $6.7204$ & $0.4742$ & $0.0706$ & $7.4058$ & $0.4395$ & $0.0593$ & $6.2442$ & $0.8451$ & $0.1353$ & $3.9702$ & $0.0121$ & $-3.1448$ & $0.0141$ & $-0.1567$ & $4464$ & $53$ & $4506$ & $77$ & $\dots$ & $\dots$ & $4464$ & $53$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.830$ & $0.112$ & $-1.386$ & $0.170$ & $\dots$ & $\dots$ & $-1.830$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.542$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-98.2$,$50.6$,$55.4$) & ($1.7$,$5.9$,$3.5$) & ($824.5$,$579.6$,$123.3$) & ($51.8$,$60.4$,$7.6$) & $-1.532$ & $0.009$ & $1.409$ & $0.166$ & $13.784$ & $0.290$ & $4.942$ & $0.343$ & $0.814$ & $0.023$\\
J051545.96$-$675014.9 & 4658779377080803200 & 495962421 & 20070109_0537m67_030 & 05:15:45.96 & $-$67:50:14.9 & $\dots$ & $11.149$ & $10.911$ & $1.166$ & $11.192$ & $46.8$ & $0.8$ & $46.3$ & $0.3$ & $1.0755$ & $0.0119$ & $0.9298$ & $0.0103$ & $0.9079$ & $0.0098$ & $0.0108$ & $0.9225$ & $0.0083$ & $0.0090$ & $0.9009$ & $0.0032$ & $0.0036$ & $15.6111$ & $0.0147$ & $30.5366$ & $0.0146$ & $-0.1300$ & $5440$ & $56$ & $4777$ & $77$ & $\dots$ & $\dots$ & $5440$ & $56$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.108$ & $-1.111$ & $0.170$ & $\dots$ & $\dots$ & $-1.230$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.273$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($103.8$,$179.8$,$14.3$) & ($0.1$,$0.7$,$0.5$) & ($167.6$,$1469.9$,$10.9$) & ($1.1$,$5.4$,$0.2$) & $-1.613$ & $0.001$ & $4.583$ & $0.024$ & $9.989$ & $0.014$ & $0.745$ & $0.008$ & $0.371$ & $0.002$\\
J051558.20$-$375119.0 & 4820597453952680192 & 18888170 & 20070108_0528m37_032 & 05:15:58.20 & $-$37:51:19.0 & NTTE & $11.768$ & $11.630$ & $0.711$ & $11.751$ & $8.3$ & $2.3$ & $7.0$ & $0.9$ & $3.8029$ & $0.0117$ & $0.2630$ & $0.0008$ & $0.2612$ & $0.0008$ & $0.0031$ & $0.2609$ & $0.0008$ & $0.0032$ & $0.2601$ & $0.0016$ & $0.0060$ & $21.0324$ & $0.0120$ & $-1.5981$ & $0.0139$ & $-0.0741$ & $5989$ & $61$ & $4963$ & $87$ & $5989$ & $61$ & $6107$ & $67$ & $4.043$ & $0.170$ & $4.208$ & $0.298$ & $4.208$ & $0.298$ & $-0.980$ & $0.081$ & $-1.525$ & $0.160$ & $-0.980$ & $0.081$ & $-0.424$ & $0.124$ & $0.239$ & $0.111$ & $0.239$ & $7.689$ & D & $0.996$ & I & $0.745$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $31$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-12.0$,$228.9$,$23.5$) & ($0.9$,$1.6$,$1.2$) & ($2.2$,$1911.7$,$5.1$) & ($0.1$,$13.1$,$0.5$) & $-1.557$ & $0.004$ & $7.915$ & $0.057$ & $8.587$ & $0.064$ & $0.420$ & $0.024$ & $0.041$ & $0.001$\\
J051600.27$-$374203.3 & 4820608144128231680 & 18888766 & 20050130_0516m37_047 & 05:16:00.27 & $-$37:42:03.3 & $\dots$ & $13.055$ & $12.902$ & $0.742$ & $13.031$ & $-18.0$ & $3.0$ & $-16.0$ & $1.6$ & $2.2470$ & $0.0130$ & $0.4450$ & $0.0026$ & $0.4399$ & $0.0025$ & $0.0057$ & $0.4419$ & $0.0028$ & $0.0063$ & $0.4421$ & $0.0024$ & $0.0054$ & $41.2664$ & $0.0140$ & $25.0986$ & $0.0157$ & $-0.2224$ & $5963$ & $68$ & $5459$ & $136$ & $\dots$ & $\dots$ & $5963$ & $68$ & $4.067$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.893$ & $0.126$ & $-0.947$ & $0.190$ & $\dots$ & $\dots$ & $-0.893$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.567$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($30.9$,$235.8$,$95.3$) & ($1.3$,$2.1$,$1.7$) & ($23.4$,$1987.1$,$111.0$) & ($2.3$,$17.9$,$3.8$) & $-1.488$ & $0.006$ & $8.159$ & $0.046$ & $10.520$ & $0.177$ & $2.915$ & $0.092$ & $0.126$ & $0.005$\\
J051604.19$-$503536.1 & 4773286774279837440 & 501570721 & 20101004_0506m51_094 & 05:16:04.19 & $-$50:35:36.1 & $\dots$ & $11.050$ & $10.792$ & $1.157$ & $11.069$ & $41.2$ & $0.6$ & $42.2$ & $0.4$ & $1.1454$ & $0.0112$ & $0.8731$ & $0.0085$ & $0.8537$ & $0.0082$ & $0.0096$ & $0.8652$ & $0.0074$ & $0.0085$ & $0.8449$ & $0.0142$ & $0.0168$ & $-7.1701$ & $0.0122$ & $-20.5597$ & $0.0158$ & $-0.0531$ & $4832$ & $53$ & $5017$ & $68$ & $\dots$ & $\dots$ & $4832$ & $53$ & $3.305$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.711$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.510$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-105.4$,$209.2$,$-41.2$) & ($0.5$,$0.5$,$0.4$) & ($141.8$,$1763.3$,$30.0$) & ($1.4$,$4.1$,$0.5$) & $-1.531$ & $0.001$ & $5.778$ & $0.013$ & $11.249$ & $0.032$ & $1.516$ & $0.014$ & $0.321$ & $0.001$\\
J051604.91$-$451832.1 & 4800019823257983488 & 501953648 & 20091014_0506m46_092 & 05:16:04.91 & $-$45:18:32.1 & $\dots$ & $11.401$ & $11.048$ & $1.342$ & $11.410$ & $-15.6$ & $1.0$ & $-15.1$ & $0.4$ & $0.3685$ & $0.0094$ & $2.7137$ & $0.0692$ & $2.5349$ & $0.0604$ & $0.0238$ & $2.6066$ & $0.0621$ & $0.0238$ & $2.4886$ & $0.1102$ & $0.0443$ & $11.8038$ & $0.0106$ & $1.7831$ & $0.0129$ & $-0.1960$ & $4487$ & $52$ & $4686$ & $68$ & $\dots$ & $\dots$ & $4487$ & $52$ & $1.960$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $-1.147$ & $0.140$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.644$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-19.5$,$188.0$,$133.5$) & ($0.5$,$1.1$,$1.6$) & ($22.5$,$1717.9$,$337.2$) & ($0.6$,$8.4$,$9.6$) & $-1.488$ & $0.003$ & $8.104$ & $0.028$ & $10.476$ & $0.065$ & $5.358$ & $0.097$ & $0.128$ & $0.001$\\
J051608.99$-$615933.7 & 4760526705619167616 & 500320442 & 20081218_0458m61_118 & 05:16:08.99 & $-$61:59:33.7 & $\dots$ & $10.896$ & $10.529$ & $1.429$ & $10.934$ & $18.5$ & $0.7$ & $19.0$ & $0.2$ & $0.5312$ & $0.0098$ & $1.8825$ & $0.0347$ & $1.7947$ & $0.0316$ & $0.0176$ & $1.8390$ & $0.0357$ & $0.0194$ & $1.7797$ & $0.0316$ & $0.0178$ & $-2.2174$ & $0.0122$ & $0.2336$ & $0.0138$ & $-0.0207$ & $4330$ & $52$ & $4487$ & $68$ & $\dots$ & $\dots$ & $4330$ & $52$ & $1.697$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $-0.773$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.262$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-54.9$,$240.4$,$-18.9$) & ($0.3$,$0.6$,$0.4$) & ($42.0$,$2006.5$,$32.0$) & ($0.7$,$4.7$,$0.4$) & $-1.504$ & $0.001$ & $7.507$ & $0.010$ & $10.592$ & $0.039$ & $1.456$ & $0.010$ & $0.170$ & $0.001$\\
J051618.29$-$404741.6 & 4818918568417558912 & 18649203 & 20061120_0505m41_103 & 05:16:18.29 & $-$40:47:41.6 & $\dots$ & $11.488$ & $11.166$ & $1.311$ & $11.513$ & $167.6$ & $0.8$ & $166.5$ & $0.4$ & $0.5906$ & $0.0122$ & $1.6932$ & $0.0350$ & $1.6218$ & $0.0321$ & $0.0198$ & $1.6473$ & $0.0278$ & $0.0169$ & $1.6275$ & $0.0614$ & $0.0377$ & $15.8104$ & $0.0128$ & $-17.4813$ & $0.0149$ & $-0.1014$ & $4537$ & $52$ & $4623$ & $77$ & $\dots$ & $\dots$ & $4537$ & $52$ & $2.050$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $-0.734$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-68.8$,$-1.9$,$-2.2$) & ($1.1$,$1.6$,$1.0$) & ($791.2$,$-17.3$,$17.9$) & ($5.3$,$14.2$,$0.1$) & $-1.754$ & $0.001$ & $0.063$ & $0.031$ & $9.463$ & $0.027$ & $4.708$ & $0.121$ & $0.987$ & $0.006$\\
J051629.64$-$313541.6 & 4827508850903093888 & 19775579 & 20060130_0510m31_125 & 05:16:29.64 & $-$31:35:41.6 & $\dots$ & $12.746$ & $12.637$ & $1.250$ & $12.955$ & $7.4$ & $8.7$ & $\dots$ & $\dots$ & $1.3841$ & $0.0109$ & $0.7225$ & $0.0057$ & $0.7092$ & $0.0055$ & $0.0077$ & $0.7169$ & $0.0066$ & $0.0092$ & $\dots$ & $\dots$ & $\dots$ & $17.5740$ & $0.0110$ & $5.1063$ & $0.0128$ & $-0.2323$ & $4742$ & $60$ & $4808$ & $64$ & $\dots$ & $\dots$ & $4742$ & $60$ & $4.810$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.010$ & $0.125$ & $0.692$ & $0.080$ & $\dots$ & $\dots$ & $-3.010$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($1.7$,$219.9$,$55.6$) & ($4.8$,$6.0$,$5.0$) & ($2.7$,$1894.3$,$38.8$) & ($3.1$,$51.6$,$6.4$) & $-1.545$ & $0.016$ & $8.066$ & $0.386$ & $8.723$ & $0.195$ & $1.368$ & $0.145$ & $0.040$ & $0.022$\\
J051645.50$-$225036.0 & 2961576870551150592 & 23233640 & 20121122_0510m22_114 & 05:16:45.50 & $-$22:50:36.0 & SOAR & $11.146$ & $10.915$ & $1.084$ & $11.162$ & $124.4$ & $0.6$ & $124.6$ & $0.2$ & $0.6296$ & $0.0140$ & $1.5883$ & $0.0353$ & $1.5253$ & $0.0326$ & $0.0214$ & $1.5247$ & $0.0344$ & $0.0226$ & $1.4855$ & $0.0398$ & $0.0268$ & $48.0323$ & $0.0098$ & $10.2713$ & $0.0137$ & $-0.0792$ & $5032$ & $57$ & $4618$ & $92$ & $5021$ & $58$ & $5043$ & $56$ & $1.438$ & $0.470$ & $1.808$ & $0.133$ & $1.808$ & $0.133$ & $-2.269$ & $0.116$ & $-2.047$ & $0.160$ & $-2.338$ & $0.123$ & $-2.200$ & $0.108$ & $0.254$ & $0.134$ & $0.494$ & $6.655$ & D & $0.993$ & I & $0.175$ & $0.201$ & $0.590$ & $0.044$ & $0.590$ & $0.044$ & L & $0.869$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($157.2$,$36.7$,$244.2$) & ($0.9$,$1.1$,$2.3$) & ($366.5$,$338.0$,$1915.3$) & ($11.4$,$9.5$,$33.7$) & $-1.334$ & $0.007$ & $6.808$ & $0.061$ & $17.772$ & $0.292$ & $17.547$ & $0.305$ & $0.446$ & $0.003$\\
J051653.18$-$171143.1 & 2982252980551829760 & 23648168 & 20061218_0523m17_035 & 05:16:53.18 & $-$17:11:43.1 & SOAR & $11.776$ & $11.371$ & $1.514$ & $11.821$ & $176.2$ & $0.6$ & $177.1$ & $1.1$ & $0.2017$ & $0.0186$ & $4.9579$ & $0.4572$ & $4.3917$ & $0.3587$ & $0.0817$ & $4.8902$ & $0.3446$ & $0.0705$ & $4.1070$ & $0.7234$ & $0.1761$ & $4.6844$ & $0.0155$ & $-0.2364$ & $0.0169$ & $-0.2026$ & $4449$ & $72$ & $4397$ & $92$ & $4588$ & $81$ & $4309$ & $64$ & $0.939$ & $0.470$ & $0.762$ & $0.153$ & $0.762$ & $0.153$ & $-2.057$ & $0.168$ & $-1.848$ & $0.160$ & $-2.114$ & $0.120$ & $-2.000$ & $0.215$ & $-0.695$ & $0.123$ & $0.035$ & $6.408$ & D & $0.990$ & I & $0.394$ & $0.264$ & $0.137$ & $0.041$ & $0.137$ & $0.041$ & D & $0.826$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($94.5$,$117.0$,$2.6$) & ($0.5$,$2.0$,$3.7$) & ($432.3$,$1354.7$,$56.2$) & ($11.6$,$5.9$,$7.1$) & $-1.516$ & $0.006$ & $3.699$ & $0.032$ & $13.194$ & $0.192$ & $2.495$ & $0.154$ & $0.562$ & $0.008$\\
J051654.33$-$344201.8 & 4825766502930384512 & 19677256 & 20091129_0522m32_015 & 05:16:54.33 & $-$34:42:01.8 & $\dots$ & $10.863$ & $10.796$ & $0.612$ & $10.892$ & $-4.2$ & $1.1$ & $-2.9$ & $0.7$ & $3.6551$ & $0.0228$ & $0.2736$ & $0.0017$ & $0.2717$ & $0.0017$ & $0.0062$ & $0.2733$ & $0.0018$ & $0.0066$ & $0.2718$ & $0.0025$ & $0.0094$ & $11.8130$ & $0.0239$ & $20.9626$ & $0.0274$ & $-0.1919$ & $6489$ & $69$ & $5866$ & $104$ & $\dots$ & $\dots$ & $6489$ & $69$ & $3.683$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.144$ & $-0.473$ & $0.110$ & $\dots$ & $\dots$ & $-0.830$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.068$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($7.0$,$256.5$,$26.7$) & ($0.5$,$0.7$,$0.6$) & ($18.0$,$2147.6$,$6.5$) & ($1.1$,$6.1$,$0.3$) & $-1.488$ & $0.002$ & $8.357$ & $0.003$ & $10.396$ & $0.067$ & $0.560$ & $0.016$ & $0.109$ & $0.003$\\
J051658.00$-$155505.4 & 2983238349128935552 & 23734091 & 20091018_0523m17_056 & 05:16:58.00 & $-$15:55:05.4 & $\dots$ & $11.606$ & $11.494$ & $0.654$ & $11.600$ & $65.1$ & $0.9$ & $66.4$ & $1.1$ & $3.2272$ & $0.0192$ & $0.3099$ & $0.0018$ & $0.3074$ & $0.0018$ & $0.0059$ & $0.3063$ & $0.0017$ & $0.0056$ & $0.3071$ & $0.0035$ & $0.0114$ & $-10.5801$ & $0.0182$ & $-6.0116$ & $0.0173$ & $-0.3283$ & $6479$ & $77$ & $5701$ & $94$ & $\dots$ & $\dots$ & $6479$ & $77$ & $3.405$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.221$ & $-1.013$ & $0.180$ & $\dots$ & $\dots$ & $-1.470$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($22.5$,$219.6$,$-38.9$) & ($0.6$,$0.5$,$0.4$) & ($9.5$,$1859.2$,$14.2$) & ($0.6$,$4.1$,$0.3$) & $-1.564$ & $0.001$ & $7.437$ & $0.033$ & $8.814$ & $0.009$ & $0.773$ & $0.012$ & $0.085$ & $0.003$\\
J051702.21$-$211413.4 & 2962870068024747136 & 23256249 & 20061216_0510m22_092 & 05:17:02.21 & $-$21:14:13.4 & $\dots$ & $11.566$ & $11.857$ & $0.785$ & $11.999$ & $44.4$ & $1.9$ & $44.7$ & $0.8$ & $3.6768$ & $0.0148$ & $0.2720$ & $0.0011$ & $0.2701$ & $0.0011$ & $0.0040$ & $0.2694$ & $0.0011$ & $0.0040$ & $0.2684$ & $0.0014$ & $0.0053$ & $-12.6205$ & $0.0110$ & $0.7929$ & $0.0128$ & $-0.0926$ & $5849$ & $72$ & $5318$ & $69$ & $\dots$ & $\dots$ & $5849$ & $72$ & $3.495$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.962$ & $0.160$ & $0.097$ & $0.090$ & $\dots$ & $\dots$ & $-0.962$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.044$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.6$,$234.4$,$-27.6$) & ($1.3$,$1.1$,$1.0$) & ($2.1$,$1974.3$,$6.8$) & ($0.3$,$9.7$,$0.5$) & $-1.539$ & $0.002$ & $8.202$ & $0.056$ & $8.865$ & $0.020$ & $0.506$ & $0.020$ & $0.039$ & $0.002$\\
J051707.05$-$581308.3 & 4763024418078835968 & 500436327 & 20100128_0504m56_128 & 05:17:07.05 & $-$58:13:08.3 & $\dots$ & $11.479$ & $11.189$ & $1.312$ & $11.536$ & $30.4$ & $0.6$ & $31.4$ & $0.4$ & $0.4432$ & $0.0143$ & $2.2563$ & $0.0728$ & $2.1313$ & $0.0650$ & $0.0305$ & $2.1678$ & $0.0540$ & $0.0249$ & $2.0741$ & $0.0680$ & $0.0328$ & $6.5530$ & $0.0188$ & $4.8150$ & $0.0206$ & $-0.0707$ & $4513$ & $52$ & $4503$ & $77$ & $\dots$ & $\dots$ & $4513$ & $52$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-0.898$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.385$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($5.2$,$198.6$,$40.2$) & ($0.3$,$0.5$,$0.6$) & ($18.0$,$1692.7$,$52.4$) & ($0.7$,$4.2$,$1.1$) & $-1.590$ & $0.001$ & $6.741$ & $0.032$ & $8.610$ & $0.007$ & $1.658$ & $0.022$ & $0.122$ & $0.002$\\
J051707.51$-$414138.4 & 4806835592759279488 & 18639734 & 20041025_0520m42_072 & 05:17:07.51 & $-$41:41:38.4 & $\dots$ & $11.382$ & $11.249$ & $0.713$ & $11.370$ & $40.6$ & $1.2$ & $41.2$ & $0.6$ & $3.5475$ & $0.0134$ & $0.2819$ & $0.0011$ & $0.2798$ & $0.0010$ & $0.0037$ & $0.2798$ & $0.0010$ & $0.0035$ & $0.2789$ & $0.0020$ & $0.0071$ & $-24.2657$ & $0.0148$ & $-35.3519$ & $0.0151$ & $-0.1215$ & $6042$ & $68$ & $5784$ & $136$ & $\dots$ & $\dots$ & $6042$ & $68$ & $3.956$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.857$ & $0.126$ & $-1.029$ & $0.190$ & $\dots$ & $\dots$ & $-0.857$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.405$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-51.0$,$221.7$,$-47.0$) & ($0.4$,$0.8$,$0.6$) & ($32.8$,$1849.8$,$22.4$) & ($0.4$,$6.9$,$0.7$) & $-1.553$ & $0.002$ & $6.963$ & $0.019$ & $9.558$ & $0.036$ & $1.082$ & $0.016$ & $0.157$ & $0.001$\\
J051726.54$-$014926.2 & 3215053780090967808 & 26962942 & 20110130_0513m00_137 & 05:17:26.54 & $-$01:49:26.2 & $\dots$ & $12.318$ & $11.751$ & $1.554$ & $12.223$ & $45.2$ & $3.1$ & $35.1$ & $6.0$ & $0.9352$ & $0.0159$ & $1.0693$ & $0.0182$ & $1.0404$ & $0.0172$ & $0.0165$ & $1.0395$ & $0.0187$ & $0.0180$ & $\dots$ & $\dots$ & $\dots$ & $-0.1365$ & $0.0149$ & $-2.7025$ & $0.0111$ & $-0.1468$ & $4479$ & $65$ & $4531$ & $87$ & $\dots$ & $\dots$ & $4479$ & $65$ & $3.980$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.117$ & $0.648$ & $0.090$ & $\dots$ & $\dots$ & $-0.970$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.133$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($11.1$,$225.1$,$-16.0$) & ($2.6$,$1.0$,$1.1$) & ($3.2$,$2060.2$,$6.5$) & ($1.2$,$9.2$,$0.3$) & $-1.515$ & $0.002$ & $8.499$ & $0.110$ & $9.323$ & $0.046$ & $0.510$ & $0.017$ & $0.046$ & $0.009$\\
J051727.41$-$134234.9 & 2988284007989400576 & 25487857 & 20091023_0515m12_144 & 05:17:27.41 & $-$13:42:34.9 & KPNK & $12.146$ & $11.886$ & $1.090$ & $12.135$ & $-69.1$ & $0.6$ & $-70.9$ & $1.0$ & $0.6552$ & $0.0160$ & $1.5263$ & $0.0373$ & $1.4680$ & $0.0345$ & $0.0235$ & $1.4720$ & $0.0367$ & $0.0250$ & $1.4632$ & $0.0720$ & $0.0492$ & $7.9577$ & $0.0151$ & $-46.9285$ & $0.0131$ & $-0.1727$ & $5233$ & $37$ & $4465$ & $92$ & $5187$ & $16$ & $5278$ & $58$ & $0.872$ & $0.470$ & $2.276$ & $0.268$ & $2.276$ & $0.268$ & $-2.123$ & $0.094$ & $-2.512$ & $0.160$ & $-2.156$ & $0.070$ & $-2.090$ & $0.117$ & $0.203$ & $0.103$ & $0.213$ & $6.520$ & D & $0.993$ & I & $0.500$ & $0.144$ & $0.078$ & $0.045$ & $0.078$ & $0.045$ & D & $0.976$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-283.2$,$16.0$,$-35.0$) & ($2.8$,$3.9$,$1.1$) & ($1659.2$,$150.3$,$65.5$) & ($41.7$,$36.6$,$4.7$) & $-1.346$ & $0.009$ & $0.284$ & $0.073$ & $20.808$ & $0.370$ & $6.826$ & $0.224$ & $0.973$ & $0.007$\\
J051817.45$-$301150.1 & 2906258344612599936 & 20202667 & 20120215_0516m27_149 & 05:18:17.45 & $-$30:11:50.1 & $\dots$ & $11.073$ & $10.940$ & $0.941$ & $11.133$ & $100.7$ & $7.8$ & $\dots$ & $\dots$ & $1.2498$ & $0.0121$ & $0.8001$ & $0.0077$ & $0.7838$ & $0.0074$ & $0.0095$ & $0.7862$ & $0.0085$ & $0.0108$ & $0.7716$ & $0.0138$ & $0.0179$ & $-1.4448$ & $0.0108$ & $6.2121$ & $0.0134$ & $-0.1085$ & $5315$ & $58$ & $5364$ & $74$ & $\dots$ & $\dots$ & $5315$ & $58$ & $1.761$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.122$ & $-0.246$ & $0.110$ & $\dots$ & $\dots$ & $-1.020$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.301$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($46.9$,$199.8$,$-45.7$) & ($4.3$,$5.0$,$4.1$) & ($48.7$,$1730.1$,$25.9$) & ($10.4$,$43.3$,$4.3$) & $-1.579$ & $0.006$ & $6.325$ & $0.261$ & $9.377$ & $0.051$ & $1.169$ & $0.126$ & $0.195$ & $0.022$\\
J051818.00$-$170019.2 & 2982284728950009856 & 23764853 & 20070129_0523m17_033 & 05:18:18.00 & $-$17:00:19.2 & $\dots$ & $11.651$ & $11.593$ & $0.515$ & $11.668$ & $30.9$ & $2.5$ & $\dots$ & $\dots$ & $1.7885$ & $0.0217$ & $0.5591$ & $0.0068$ & $0.5511$ & $0.0066$ & $0.0120$ & $0.5470$ & $0.0064$ & $0.0117$ & $0.5445$ & $0.0153$ & $0.0281$ & $-1.9307$ & $0.0217$ & $-2.6029$ & $0.0197$ & $-0.3118$ & $5809$ & $70$ & $7122$ & $83$ & $\dots$ & $\dots$ & $5809$ & $70$ & $4.409$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.941$ & $0.146$ & $0.040$ & $0.120$ & $\dots$ & $\dots$ & $-0.941$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.284$ & $0.327$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-3.4$,$232.4$,$-13.6$) & ($1.8$,$1.4$,$1.2$) & ($0.2$,$2006.9$,$3.7$) & ($0.2$,$11.9$,$0.3$) & $-1.532$ & $0.003$ & $8.541$ & $0.029$ & $8.743$ & $0.089$ & $0.355$ & $0.013$ & $0.012$ & $0.005$\\
J051821.75$-$262945.5 & 2955442695178828032 & 20295250 & 20120215_0516m27_081 & 05:18:21.75 & $-$26:29:45.5 & $\dots$ & $11.170$ & $10.932$ & $1.205$ & $11.230$ & $244.8$ & $1.4$ & $241.3$ & $0.5$ & $0.5141$ & $0.0112$ & $1.9451$ & $0.0424$ & $1.8515$ & $0.0384$ & $0.0207$ & $1.8880$ & $0.0382$ & $0.0202$ & $1.8293$ & $0.0573$ & $0.0313$ & $13.2782$ & $0.0102$ & $-13.3769$ & $0.0122$ & $-0.1386$ & $4712$ & $72$ & $4827$ & $84$ & $\dots$ & $\dots$ & $4712$ & $72$ & $3.788$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.251$ & $-0.914$ & $0.150$ & $\dots$ & $\dots$ & $-1.010$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.609$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($45.9$,$-28.2$,$-53.5$) & ($1.1$,$1.4$,$0.9$) & ($658.3$,$-264.5$,$61.8$) & ($6.2$,$13.7$,$1.6$) & $-1.722$ & $0.001$ & $0.593$ & $0.051$ & $9.905$ & $0.055$ & $4.208$ & $0.084$ & $0.887$ & $0.010$\\
J051837.58$-$580311.7 & 4763215458223067136 & 500439150 & 20041130_0523m59_070 & 05:18:37.58 & $-$58:03:11.7 & $\dots$ & $11.403$ & $11.164$ & $1.374$ & $11.542$ & $-45.3$ & $7.0$ & $\dots$ & $\dots$ & $3.1428$ & $0.0729$ & $0.3182$ & $0.0074$ & $0.3156$ & $0.0073$ & $0.0230$ & $0.3173$ & $0.0067$ & $0.0212$ & $\dots$ & $\dots$ & $\dots$ & $3.9792$ & $0.1066$ & $-4.9951$ & $0.1212$ & $-0.1821$ & $4446$ & $89$ & $4635$ & $64$ & $\dots$ & $\dots$ & $4446$ & $89$ & $4.803$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.080$ & $0.228$ & $0.771$ & $0.080$ & $\dots$ & $\dots$ & $-2.080$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.247$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-29.2$,$282.8$,$38.6$) & ($0.6$,$6.0$,$4.2$) & ($102.2$,$2338.8$,$13.2$) & ($25.2$,$49.3$,$2.8$) & $-1.415$ & $0.019$ & $8.139$ & $0.011$ & $13.336$ & $0.748$ & $1.077$ & $0.204$ & $0.241$ & $0.026$\\
J051852.58$-$190710.4 & 2969397834198640256 & 23654781 & 20070129_0523m17_011 & 05:18:52.58 & $-$19:07:10.4 & $\dots$ & $12.062$ & $11.859$ & $0.925$ & $12.046$ & $73.4$ & $1.3$ & $73.8$ & $0.4$ & $0.5359$ & $0.0176$ & $1.8660$ & $0.0613$ & $1.7797$ & $0.0557$ & $0.0313$ & $1.7889$ & $0.0579$ & $0.0324$ & $1.9292$ & $0.0746$ & $0.0387$ & $21.5874$ & $0.0124$ & $-32.4719$ & $0.0158$ & $0.2476$ & $5462$ & $56$ & $5299$ & $94$ & $\dots$ & $\dots$ & $5462$ & $56$ & $2.625$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.106$ & $-1.142$ & $0.180$ & $\dots$ & $\dots$ & $-1.360$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-155.4$,$-103.4$,$41.0$) & ($2.0$,$3.6$,$1.0$) & ($598.9$,$-994.7$,$27.2$) & ($7.8$,$36.4$,$0.9$) & $-1.555$ & $0.008$ & $2.447$ & $0.103$ & $12.884$ & $0.159$ & $1.726$ & $0.052$ & $0.681$ & $0.008$\\
J051900.53$-$565913.0 & 4763554554482079744 & 500585398 & 20100128_0504m56_115 & 05:19:00.53 & $-$56:59:13.0 & $\dots$ & $11.530$ & $11.175$ & $1.298$ & $11.515$ & $15.9$ & $2.5$ & $14.9$ & $0.3$ & $0.5428$ & $0.0116$ & $1.8423$ & $0.0394$ & $1.7581$ & $0.0359$ & $0.0204$ & $1.8081$ & $0.0467$ & $0.0258$ & $1.7805$ & $0.0678$ & $0.0381$ & $-1.2902$ & $0.0156$ & $-8.0150$ & $0.0188$ & $-0.2413$ & $4556$ & $52$ & $4455$ & $77$ & $\dots$ & $\dots$ & $4556$ & $52$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-1.022$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-119.5$,$218.6$,$-7.9$) & ($1.3$,$2.1$,$1.5$) & ($190.2$,$1858.8$,$29.8$) & ($4.8$,$17.4$,$0.9$) & $-1.489$ & $0.005$ & $5.909$ & $0.051$ & $12.461$ & $0.138$ & $1.733$ & $0.035$ & $0.357$ & $0.004$\\
J051908.40$-$374031.0 & 4819940495756063872 & 18912395 & 20071229_0528m37_036 & 05:19:08.40 & $-$37:40:31.0 & $\dots$ & $10.414$ & $10.258$ & $1.059$ & $10.495$ & $35.9$ & $2.5$ & $\dots$ & $\dots$ & $1.7666$ & $0.0132$ & $0.5661$ & $0.0042$ & $0.5578$ & $0.0041$ & $0.0074$ & $0.5607$ & $0.0031$ & $0.0056$ & $0.5523$ & $0.0106$ & $0.0192$ & $-1.5590$ & $0.0155$ & $10.0613$ & $0.0157$ & $-0.2185$ & $5073$ & $71$ & $5099$ & $76$ & $\dots$ & $\dots$ & $5073$ & $71$ & $4.378$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.117$ & $0.378$ & $0.100$ & $\dots$ & $\dots$ & $-0.890$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.229$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.3$,$237.9$,$-12.0$) & ($1.1$,$1.9$,$1.4$) & ($4.2$,$2017.2$,$4.1$) & ($0.2$,$15.8$,$0.3$) & $-1.528$ & $0.004$ & $8.237$ & $0.060$ & $9.185$ & $0.075$ & $0.392$ & $0.013$ & $0.054$ & $0.001$\\
J051917.39$-$430710.3 & 4800705781075158400 & 18616448 & 20061022_0532m42_029 & 05:19:17.39 & $-$43:07:10.3 & $\dots$ & $11.387$ & $11.096$ & $1.251$ & $11.415$ & $43.3$ & $0.6$ & $43.1$ & $0.3$ & $0.5104$ & $0.0132$ & $1.9592$ & $0.0507$ & $1.8643$ & $0.0459$ & $0.0246$ & $1.8927$ & $0.0486$ & $0.0257$ & $1.8468$ & $0.0242$ & $0.0131$ & $-1.5210$ & $0.0139$ & $-1.2896$ & $0.0161$ & $-0.1346$ & $4636$ & $53$ & $4746$ & $77$ & $\dots$ & $\dots$ & $4636$ & $53$ & $2.309$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.122$ & $-0.832$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.535$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-45.3$,$217.2$,$-29.3$) & ($0.3$,$0.4$,$0.3$) & ($26.7$,$1939.2$,$38.2$) & ($0.3$,$3.7$,$0.4$) & $-1.524$ & $0.001$ & $7.509$ & $0.012$ & $9.910$ & $0.022$ & $1.534$ & $0.009$ & $0.138$ & $0.001$\\
J051917.53$-$362835.3 & 4822308057822533888 & 18927478 & 20110131_0528m37_050 & 05:19:17.53 & $-$36:28:35.3 & $\dots$ & $12.130$ & $11.968$ & $0.815$ & $12.119$ & $19.0$ & $1.0$ & $16.3$ & $2.8$ & $3.2701$ & $0.0594$ & $0.3058$ & $0.0056$ & $0.3034$ & $0.0055$ & $0.0180$ & $0.3035$ & $0.0049$ & $0.0163$ & $\dots$ & $\dots$ & $\dots$ & $57.5503$ & $0.0246$ & $-17.5719$ & $0.0255$ & $-0.1793$ & $5774$ & $123$ & $5384$ & $74$ & $\dots$ & $\dots$ & $5774$ & $123$ & $3.569$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.953$ & $0.235$ & $-0.423$ & $0.110$ & $\dots$ & $\dots$ & $-1.953$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.087$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($-22.8$,$179.2$,$61.1$) & ($0.5$,$0.8$,$0.6$) & ($53.2$,$1501.4$,$41.1$) & ($1.4$,$6.6$,$1.0$) & $-1.639$ & $0.002$ & $5.476$ & $0.041$ & $8.510$ & $0.006$ & $1.458$ & $0.021$ & $0.217$ & $0.003$\\
J052029.30$-$582530.0 & 4762819324800428928 & $\dots$ & 20061018_0504m56_131 & 05:20:29.30 & $-$58:25:30.0 & NTTE & $11.488$ & $11.202$ & $1.203$ & $11.499$ & $326.7$ & $2.4$ & $324.1$ & $0.5$ & $0.2776$ & $0.0125$ & $3.6023$ & $0.1622$ & $3.2938$ & $0.1356$ & $0.0412$ & $3.3743$ & $0.1593$ & $0.0472$ & $3.2459$ & $0.1821$ & $0.0561$ & $-4.0023$ & $0.0166$ & $-7.9527$ & $0.0150$ & $-0.2522$ & $4819$ & $26$ & $5976$ & $136$ & $4819$ & $26$ & $\dots$ & $\dots$ & $3.956$ & $0.180$ & $0.948$ & $0.194$ & $0.948$ & $0.194$ & $-3.023$ & $0.055$ & $-1.670$ & $0.190$ & $-3.023$ & $0.055$ & $\dots$ & $\dots$ & $0.100$ & $0.116$ & $0.820$ & $6.227$ & D & $0.918$ & C & $0.514$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-123.9$,$-33.4$,$-223.6$) & ($2.1$,$2.0$,$1.5$) & ($102.1$,$-295.2$,$1823.5$) & ($5.2$,$18.1$,$12.9$) & $-1.432$ & $0.006$ & $7.516$ & $0.076$ & $12.942$ & $0.206$ & $12.800$ & $0.196$ & $0.265$ & $0.005$\\
J052146.01$-$271405.8 & 2955157097033997056 & 20293150 & 20070130_0516m27_104 & 05:21:46.01 & $-$27:14:05.8 & $\dots$ & $12.324$ & $11.981$ & $1.324$ & $12.333$ & $150.3$ & $0.8$ & $151.6$ & $1.8$ & $8.8084$ & $0.2669$ & $0.1135$ & $0.0034$ & $0.1132$ & $0.0034$ & $0.0302$ & $0.1136$ & $0.0030$ & $0.0268$ & $0.1171$ & $0.0034$ & $0.0294$ & $-29.6784$ & $0.2515$ & $5.3277$ & $0.2846$ & $-0.1350$ & $4461$ & $66$ & $4400$ & $87$ & $\dots$ & $\dots$ & $4461$ & $66$ & $4.247$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.196$ & $0.122$ & $-0.735$ & $0.160$ & $\dots$ & $\dots$ & $-1.196$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.260$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($71.4$,$163.2$,$-82.5$) & ($0.5$,$0.6$,$0.4$) & ($119.3$,$1356.8$,$83.6$) & ($1.5$,$4.7$,$1.2$) & $-1.632$ & $0.001$ & $4.453$ & $0.031$ & $9.457$ & $0.022$ & $2.218$ & $0.026$ & $0.360$ & $0.004$\\
J052150.10$-$153705.7 & 2984014569978099072 & 23780874 & 20070129_0523m17_067 & 05:21:50.10 & $-$15:37:05.7 & SOAR & $11.988$ & $11.735$ & $1.106$ & $11.991$ & $101.9$ & $1.1$ & $100.4$ & $1.0$ & $0.3505$ & $0.0144$ & $2.8531$ & $0.1172$ & $2.6560$ & $0.1016$ & $0.0382$ & $2.6243$ & $0.1010$ & $0.0385$ & $2.5746$ & $0.0938$ & $0.0364$ & $-0.2887$ & $0.0135$ & $-16.5843$ & $0.0142$ & $-0.3531$ & $5156$ & $51$ & $4893$ & $92$ & $5187$ & $45$ & $5124$ & $56$ & $1.942$ & $0.470$ & $1.731$ & $0.222$ & $1.731$ & $0.222$ & $-2.200$ & $0.095$ & $-2.215$ & $0.160$ & $-2.250$ & $0.079$ & $-2.150$ & $0.110$ & $-0.148$ & $0.101$ & $0.122$ & $6.352$ & D & $0.986$ & I & $0.715$ & $0.226$ & $0.289$ & $0.042$ & $0.289$ & $0.042$ & D & $0.992$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-92.4$,$56.4$,$-113.1$) & ($1.6$,$1.7$,$0.9$) & ($375.7$,$575.8$,$551.6$) & ($3.5$,$16.0$,$18.7$) & $-1.582$ & $0.002$ & $2.656$ & $0.011$ & $11.448$ & $0.059$ & $9.090$ & $0.186$ & $0.623$ & $0.002$\\
J052156.49$-$225442.6 & 2961716233647810176 & 23269365 & 20091024_0531m21_030 & 05:21:56.49 & $-$22:54:42.6 & $\dots$ & $11.620$ & $11.468$ & $0.802$ & $11.615$ & $76.7$ & $0.9$ & $79.5$ & $2.5$ & $3.0042$ & $0.0676$ & $0.3329$ & $0.0075$ & $0.3300$ & $0.0074$ & $0.0223$ & $0.3297$ & $0.0072$ & $0.0219$ & $0.3312$ & $0.0078$ & $0.0235$ & $27.1090$ & $0.0453$ & $7.4244$ & $0.0638$ & $-0.0705$ & $5767$ & $67$ & $5580$ & $74$ & $\dots$ & $\dots$ & $5767$ & $67$ & $3.553$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.913$ & $0.127$ & $-0.575$ & $0.110$ & $\dots$ & $\dots$ & $-0.913$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.142$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($44.5$,$186.6$,$8.5$) & ($0.5$,$0.5$,$0.5$) & ($68.0$,$1578.5$,$1.6$) & ($1.5$,$4.5$,$0.1$) & $-1.631$ & $0.001$ & $5.458$ & $0.028$ & $8.867$ & $0.007$ & $0.226$ & $0.006$ & $0.238$ & $0.003$\\
J052233.25$-$161716.3 & 2982419797081323008 & 23777474 & 20091018_0523m17_069 & 05:22:33.25 & $-$16:17:16.3 & $\dots$ & $12.446$ & $12.169$ & $1.148$ & $12.442$ & $-3.4$ & $0.8$ & $-1.4$ & $0.8$ & $0.8459$ & $0.0129$ & $1.1822$ & $0.0180$ & $1.1469$ & $0.0170$ & $0.0148$ & $1.1598$ & $0.0169$ & $0.0146$ & $1.1223$ & $0.0405$ & $0.0360$ & $-1.6630$ & $0.0117$ & $-15.4799$ & $0.0118$ & $-0.1572$ & $5005$ & $54$ & $5145$ & $94$ & $\dots$ & $\dots$ & $5005$ & $54$ & $3.322$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $-0.806$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-87.9$,$200.3$,$-27.4$) & ($0.9$,$0.7$,$0.5$) & ($117.4$,$1816.7$,$18.1$) & ($2.4$,$4.9$,$0.5$) & $-1.531$ & $0.001$ & $6.062$ & $0.024$ & $11.019$ & $0.039$ & $1.098$ & $0.022$ & $0.290$ & $0.003$\\
J052235.50$-$471546.0 & 4797413843261674240 & 501851287 & 20060131_0523m48_067 & 05:22:35.50 & $-$47:15:46.0 & NTTE & $10.601$ & $10.597$ & $0.705$ & $10.716$ & $31.0$ & $0.8$ & $29.6$ & $0.2$ & $2.7893$ & $0.0155$ & $0.3585$ & $0.0020$ & $0.3552$ & $0.0020$ & $0.0055$ & $0.3564$ & $0.0020$ & $0.0057$ & $0.3507$ & $0.0047$ & $0.0133$ & $-1.8053$ & $0.0174$ & $-11.2600$ & $0.0200$ & $-0.1850$ & $6081$ & $69$ & $5669$ & $65$ & $6081$ & $69$ & $6142$ & $67$ & $3.528$ & $0.120$ & $3.522$ & $0.348$ & $3.522$ & $0.348$ & $-0.894$ & $0.142$ & $-0.647$ & $0.070$ & $-0.894$ & $0.142$ & $-0.301$ & $0.123$ & $0.285$ & $0.127$ & $0.285$ & $7.821$ & D & $0.991$ & I & $0.293$ & $0.097$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $79$ & RAVE DR6 & Spectroscopic & NOMAD-1 & STARHORSE & RAVE DR6 & ($-29.8$,$222.4$,$-13.8$) & ($0.2$,$0.6$,$0.5$) & ($13.1$,$1854.3$,$3.0$) & ($0.1$,$5.2$,$0.1$) & $-1.570$ & $0.001$ & $7.246$ & $0.023$ & $8.848$ & $0.019$ & $0.317$ & $0.006$ & $0.100$ & $0.001$\\
J052308.52$-$415724.1 & 4806687021250619392 & 18656349 & 20090123_0532m42_044 & 05:23:08.52 & $-$41:57:24.1 & NTTE & $11.497$ & $11.097$ & $1.368$ & $11.472$ & $160.6$ & $0.6$ & $162.2$ & $0.5$ & $0.2473$ & $0.0109$ & $4.0437$ & $0.1782$ & $3.6590$ & $0.1459$ & $0.0399$ & $3.8744$ & $0.1643$ & $0.0424$ & $3.4094$ & $0.3874$ & $0.1136$ & $6.4639$ & $0.0138$ & $-2.7545$ & $0.0134$ & $-0.0833$ & $4613$ & $63$ & $4598$ & $92$ & $4735$ & $71$ & $4491$ & $55$ & $1.559$ & $0.470$ & $0.853$ & $0.216$ & $0.853$ & $0.216$ & $-2.492$ & $0.059$ & $-1.863$ & $0.160$ & $-2.374$ & $0.004$ & $-2.610$ & $0.114$ & $-0.207$ & $0.087$ & $0.513$ & $6.451$ & D & $0.996$ & I & $0.544$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $64$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-8.5$,$50.5$,$4.1$) & ($0.9$,$2.7$,$2.7$) & ($582.7$,$496.0$,$48.2$) & ($17.1$,$23.6$,$2.0$) & $-1.698$ & $0.003$ & $1.368$ & $0.046$ & $10.028$ & $0.074$ & $3.292$ & $0.010$ & $0.760$ & $0.009$\\
J052357.43$-$523707.1 & 4771988873819611648 & 501318889 & 20101004_0506m51_122 & 05:23:57.43 & $-$52:37:07.1 & $\dots$ & $11.105$ & $10.957$ & $0.812$ & $11.107$ & $63.5$ & $0.8$ & $59.0$ & $3.6$ & $5.5437$ & $0.0596$ & $0.1804$ & $0.0019$ & $0.1795$ & $0.0019$ & $0.0107$ & $0.1801$ & $0.0019$ & $0.0104$ & $0.1801$ & $0.0032$ & $0.0179$ & $37.8922$ & $0.0775$ & $82.0281$ & $0.0782$ & $-0.0304$ & $4983$ & $65$ & $5451$ & $74$ & $\dots$ & $\dots$ & $4983$ & $65$ & $3.642$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.230$ & $0.180$ & $-0.313$ & $0.110$ & $\dots$ & $\dots$ & $-2.230$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.076$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($67.0$,$193.8$,$-0.6$) & ($0.4$,$0.7$,$0.5$) & ($82.4$,$1604.2$,$0.4$) & ($1.3$,$5.5$,$0.0$) & $-1.617$ & $0.001$ & $5.437$ & $0.028$ & $9.235$ & $0.011$ & $0.111$ & $0.001$ & $0.259$ & $0.002$\\
J052428.70$-$552836.0 & 4769570635432428032 & $\dots$ & 20041123_0524m54_007 & 05:24:28.70 & $-$55:28:36.0 & NTTE & $12.863$ & $12.642$ & $1.072$ & $12.884$ & $127.9$ & $1.7$ & $128.5$ & $2.4$ & $0.3186$ & $0.0102$ & $3.1387$ & $0.1005$ & $2.9019$ & $0.0859$ & $0.0296$ & $3.0070$ & $0.0923$ & $0.0307$ & $2.8099$ & $0.1825$ & $0.0649$ & $4.4778$ & $0.0118$ & $-15.9812$ & $0.0134$ & $-0.0312$ & $5165$ & $73$ & $3963$ & $95$ & $5165$ & $73$ & $\dots$ & $\dots$ & $4.795$ & $0.200$ & $2.022$ & $0.522$ & $2.022$ & $0.522$ & $-2.753$ & $0.148$ & $-0.483$ & $0.100$ & $-2.753$ & $0.148$ & $\dots$ & $\dots$ & $0.353$ & $0.119$ & $0.393$ & $6.070$ & D & $0.990$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $24$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-226.9$,$23.9$,$-10.9$) & ($3.5$,$3.3$,$1.4$) & ($1129.0$,$211.3$,$89.4$) & ($34.8$,$29.2$,$3.0$) & $-1.508$ & $0.009$ & $0.455$ & $0.076$ & $14.788$ & $0.261$ & $5.946$ & $0.215$ & $0.940$ & $0.010$\\
J052433.73$-$163140.7 & 2983709730379241728 & 23785102 & 20091016_0523m17_088 & 05:24:33.73 & $-$16:31:40.7 & $\dots$ & $11.937$ & $11.645$ & $1.290$ & $11.982$ & $90.2$ & $1.0$ & $\dots$ & $\dots$ & $0.3120$ & $0.0139$ & $3.2051$ & $0.1428$ & $2.9586$ & $0.1217$ & $0.0411$ & $2.9897$ & $0.1303$ & $0.0436$ & $2.7932$ & $0.2251$ & $0.0806$ & $2.1917$ & $0.0119$ & $1.0621$ & $0.0127$ & $-0.0726$ & $4655$ & $52$ & $4444$ & $77$ & $\dots$ & $\dots$ & $4655$ & $52$ & $0.958$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $-1.325$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($33.8$,$200.0$,$-2.9$) & ($0.8$,$0.5$,$0.8$) & ($42.4$,$2081.5$,$27.2$) & ($1.6$,$11.0$,$0.9$) & $-1.487$ & $0.003$ & $7.778$ & $0.063$ & $10.930$ & $0.053$ & $1.355$ & $0.031$ & $0.169$ & $0.003$\\
J052449.14$-$485229.1 & 4796815365337382656 & 501613130 & 20050328_0523m48_118 & 05:24:49.14 & $-$48:52:29.1 & SOAR & $10.785$ & $10.475$ & $1.294$ & $10.813$ & $294.9$ & $10.0$ & $301.9$ & $0.4$ & $0.3669$ & $0.0121$ & $2.7255$ & $0.0899$ & $2.5452$ & $0.0784$ & $0.0308$ & $2.6531$ & $0.0787$ & $0.0297$ & $2.4861$ & $0.0978$ & $0.0393$ & $3.4400$ & $0.0130$ & $-4.4699$ & $0.0189$ & $-0.0779$ & $4670$ & $58$ & $3988$ & $119$ & $4705$ & $62$ & $4634$ & $54$ & $4.432$ & $0.230$ & $1.233$ & $0.140$ & $1.233$ & $0.140$ & $-2.383$ & $0.063$ & $0.310$ & $0.140$ & $-2.355$ & $0.022$ & $-2.410$ & $0.104$ & $-0.276$ & $0.108$ & $0.374$ & $6.421$ & D & $1.000$ & I & $\dots$ & $\dots$ & $0.223$ & $0.045$ & $0.223$ & $0.045$ & D & $0.994$ & $3$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($6.0$,$-19.7$,$-126.4$) & ($3.7$,$7.1$,$5.4$) & ($421.4$,$-177.8$,$590.6$) & ($54.3$,$64.4$,$39.2$) & $-1.681$ & $0.009$ & $1.397$ & $0.372$ & $9.494$ & $0.094$ & $8.897$ & $0.117$ & $0.746$ & $0.059$\\
J052451.12$-$160721.9 & 2983738553902568960 & 23791114 & 20091016_0523m17_079 & 05:24:51.12 & $-$16:07:21.9 & $\dots$ & $11.921$ & $11.691$ & $1.042$ & $11.922$ & $71.4$ & $1.0$ & $71.3$ & $0.9$ & $0.6113$ & $0.0146$ & $1.6359$ & $0.0391$ & $1.5691$ & $0.0359$ & $0.0229$ & $1.5626$ & $0.0293$ & $0.0188$ & $1.5498$ & $0.0494$ & $0.0319$ & $7.0549$ & $0.0131$ & $-4.5474$ & $0.0148$ & $-0.1098$ & $5213$ & $54$ & $5196$ & $94$ & $\dots$ & $\dots$ & $5213$ & $54$ & $3.011$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $-0.915$ & $0.180$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.498$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($4.1$,$161.8$,$7.5$) & ($0.8$,$0.7$,$0.6$) & ($113.3$,$1520.6$,$11.1$) & ($2.1$,$5.5$,$0.2$) & $-1.622$ & $0.001$ & $5.004$ & $0.030$ & $9.425$ & $0.011$ & $0.724$ & $0.009$ & $0.306$ & $0.003$\\
J052506.32$-$453001.7 & 4799131452222539008 & 501894348 & 20061109_0536m47_058 & 05:25:06.32 & $-$45:30:01.7 & $\dots$ & $11.233$ & $11.012$ & $1.063$ & $11.251$ & $81.3$ & $1.4$ & $83.7$ & $0.5$ & $0.8481$ & $0.0104$ & $1.1791$ & $0.0145$ & $1.1440$ & $0.0136$ & $0.0119$ & $1.1589$ & $0.0155$ & $0.0133$ & $1.1255$ & $0.0275$ & $0.0244$ & $-11.9527$ & $0.0115$ & $-8.8317$ & $0.0160$ & $-0.1528$ & $5072$ & $54$ & $5056$ & $94$ & $\dots$ & $\dots$ & $5072$ & $54$ & $2.538$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-0.768$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.414$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-62.1$,$204.6$,$-95.3$) & ($0.7$,$1.1$,$0.9$) & ($42.6$,$1759.7$,$146.0$) & ($0.9$,$9.2$,$3.1$) & $-1.527$ & $0.002$ & $7.105$ & $0.018$ & $10.162$ & $0.053$ & $3.386$ & $0.038$ & $0.177$ & $0.001$\\
J052514.42$-$490300.6 & 4796809008785798784 & 501610523 & 20070206_0536m47_019 & 05:25:14.42 & $-$49:03:00.6 & $\dots$ & $11.980$ & $11.687$ & $1.226$ & $11.995$ & $251.8$ & $1.1$ & $251.2$ & $0.6$ & $0.3391$ & $0.0103$ & $2.9490$ & $0.0896$ & $2.7390$ & $0.0773$ & $0.0282$ & $2.8286$ & $0.0787$ & $0.0278$ & $2.7069$ & $0.1365$ & $0.0504$ & $8.0166$ & $0.0125$ & $2.9230$ & $0.0140$ & $-0.1888$ & $4711$ & $54$ & $4645$ & $77$ & $\dots$ & $\dots$ & $4711$ & $54$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.117$ & $-1.049$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($84.3$,$19.2$,$-44.1$) & ($0.9$,$0.8$,$1.4$) & ($741.1$,$175.1$,$54.1$) & ($6.1$,$7.6$,$1.3$) & $-1.710$ & $0.001$ & $0.687$ & $0.027$ & $10.049$ & $0.020$ & $3.813$ & $0.023$ & $0.872$ & $0.005$\\
J052531.27$-$364610.7 & 4821549871540491136 & 18934437 & 20121211_0528m37_061 & 05:25:31.27 & $-$36:46:10.7 & $\dots$ & $12.442$ & $12.196$ & $1.081$ & $12.442$ & $8.5$ & $4.2$ & $2.1$ & $1.3$ & $3.9860$ & $0.2113$ & $0.2509$ & $0.0133$ & $0.2493$ & $0.0131$ & $0.0527$ & $0.2477$ & $0.0112$ & $0.0451$ & $0.2399$ & $0.0150$ & $0.0627$ & $-7.8323$ & $0.2234$ & $-5.5516$ & $0.2438$ & $-0.1700$ & $5012$ & $66$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5012$ & $66$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.817$ & $0.126$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.817$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-19.6$,$246.6$,$-6.0$) & ($1.9$,$3.1$,$2.3$) & ($10.6$,$2059.9$,$0.9$) & ($3.5$,$26.2$,$0.2$) & $-1.516$ & $0.008$ & $8.155$ & $0.007$ & $9.662$ & $0.262$ & $0.180$ & $0.018$ & $0.084$ & $0.013$\\
J052547.30$-$304910.0 & 2905276755607105536 & 20195603 & 20050128_0535m29_024 & 05:25:47.30 & $-$30:49:10.0 & SOAR & $11.710$ & $11.536$ & $0.867$ & $11.703$ & $405.7$ & $0.7$ & $406.9$ & $0.9$ & $0.3465$ & $0.0138$ & $2.8860$ & $0.1149$ & $2.6846$ & $0.0995$ & $0.0370$ & $2.6676$ & $0.1032$ & $0.0387$ & $2.6010$ & $0.0034$ & $0.0013$ & $5.0708$ & $0.0149$ & $6.0467$ & $0.0173$ & $-0.1238$ & $5521$ & $125$ & $5307$ & $214$ & $5545$ & $43$ & $5497$ & $208$ & $2.677$ & $0.480$ & $2.647$ & $0.109$ & $2.647$ & $0.109$ & $-2.106$ & $0.425$ & $-2.042$ & $0.270$ & $-2.130$ & $0.112$ & $-2.080$ & $0.737$ & $-0.064$ & $0.143$ & $-0.054$ & $6.271$ & D & $0.969$ & I & $0.644$ & $0.314$ & $0.540$ & $0.036$ & $0.540$ & $0.036$ & D & $0.993$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($262.8$,$16.3$,$-132.1$) & ($0.5$,$0.5$,$0.4$) & ($1536.4$,$158.1$,$369.9$) & ($4.6$,$4.6$,$5.0$) & $-1.293$ & $0.002$ & $0.414$ & $0.067$ & $22.953$ & $0.092$ & $19.549$ & $1.156$ & $0.965$ & $0.006$\\
J052604.98$-$574810.7 & 4763271189719727744 & 500401044 & 20071012_0540m57_031 & 05:26:04.98 & $-$57:48:10.7 & $\dots$ & $10.278$ & $10.115$ & $0.779$ & $10.256$ & $-11.1$ & $1.2$ & $-8.0$ & $1.2$ & $7.4830$ & $0.0622$ & $0.1336$ & $0.0011$ & $0.1332$ & $0.0011$ & $0.0083$ & $0.1336$ & $0.0011$ & $0.0080$ & $0.1328$ & $0.0016$ & $0.0122$ & $31.4756$ & $0.0917$ & $53.9135$ & $0.0862$ & $-0.0371$ & $5832$ & $68$ & $5562$ & $136$ & $\dots$ & $\dots$ & $5832$ & $68$ & $4.106$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.416$ & $0.126$ & $-1.267$ & $0.190$ & $\dots$ & $\dots$ & $-1.416$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($20.4$,$252.1$,$28.9$) & ($0.2$,$1.0$,$0.7$) & ($17.0$,$2081.3$,$6.7$) & ($1.2$,$8.1$,$0.3$) & $-1.505$ & $0.003$ & $8.105$ & $0.008$ & $10.055$ & $0.081$ & $0.556$ & $0.019$ & $0.107$ & $0.004$\\
J052612.05$-$373315.8 & 4821229471277120256 & 18930501 & 20050130_0516m37_121 & 05:26:12.05 & $-$37:33:15.8 & $\dots$ & $13.275$ & $13.001$ & $1.099$ & $13.254$ & $69.3$ & $2.5$ & $64.0$ & $2.8$ & $2.5222$ & $0.0572$ & $0.3965$ & $0.0090$ & $0.3924$ & $0.0088$ & $0.0224$ & $0.3884$ & $0.0073$ & $0.0188$ & $0.3798$ & $0.0126$ & $0.0331$ & $9.9924$ & $0.0637$ & $2.1005$ & $0.0690$ & $-0.0462$ & $4969$ & $66$ & $4190$ & $79$ & $\dots$ & $\dots$ & $4969$ & $66$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.938$ & $0.126$ & $-0.537$ & $0.090$ & $\dots$ & $\dots$ & $-0.938$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.215$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($14.8$,$190.8$,$-14.0$) & ($1.1$,$1.8$,$1.4$) & ($41.2$,$1603.9$,$2.9$) & ($3.4$,$15.3$,$0.3$) & $-1.634$ & $0.003$ & $5.813$ & $0.094$ & $8.463$ & $0.006$ & $0.309$ & $0.018$ & $0.186$ & $0.008$\\
J052634.82$-$383637.6 & 4809094470678961408 & 18914721 & 20050129_0516m37_131 & 05:26:34.82 & $-$38:36:37.6 & $\dots$ & $12.800$ & $12.593$ & $1.060$ & $12.830$ & $5.0$ & $1.5$ & $2.2$ & $0.8$ & $4.5569$ & $0.0133$ & $0.2194$ & $0.0006$ & $0.2182$ & $0.0006$ & $0.0029$ & $0.2187$ & $0.0007$ & $0.0032$ & $0.2179$ & $0.0001$ & $0.0005$ & $5.1285$ & $0.0142$ & $-10.2701$ & $0.0175$ & $-0.1755$ & $5031$ & $66$ & $4863$ & $87$ & $\dots$ & $\dots$ & $5031$ & $66$ & $4.577$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.828$ & $0.122$ & $-0.787$ & $0.160$ & $\dots$ & $\dots$ & $-0.828$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.319$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.3$,$239.8$,$7.3$) & ($0.6$,$1.1$,$0.8$) & ($8.5$,$1998.3$,$0.9$) & ($0.8$,$9.6$,$0.1$) & $-1.533$ & $0.003$ & $7.960$ & $0.011$ & $9.295$ & $0.082$ & $0.167$ & $0.010$ & $0.077$ & $0.004$\\
J052637.89$-$364234.4 & 4821542454134096256 & 18934929 & 20070108_0528m37_117 & 05:26:37.89 & $-$36:42:34.4 & $\dots$ & $12.153$ & $11.875$ & $1.185$ & $12.164$ & $125.6$ & $0.9$ & $125.3$ & $0.5$ & $0.3138$ & $0.0090$ & $3.1867$ & $0.0914$ & $2.9429$ & $0.0779$ & $0.0265$ & $2.9545$ & $0.0993$ & $0.0336$ & $2.8610$ & $0.1292$ & $0.0451$ & $7.6708$ & $0.0093$ & $-18.0452$ & $0.0109$ & $-0.0664$ & $4783$ & $53$ & $4756$ & $77$ & $\dots$ & $\dots$ & $4783$ & $53$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.103$ & $-0.954$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-175.8$,$-36.5$,$-14.5$) & ($2.3$,$3.0$,$0.8$) & ($930.8$,$-353.5$,$68.6$) & ($5.8$,$29.7$,$1.2$) & $-1.563$ & $0.006$ & $0.764$ & $0.081$ & $13.264$ & $0.122$ & $4.842$ & $0.093$ & $0.891$ & $0.010$\\
J052656.49$-$222811.0 & 2958838880439329792 & 23282966 & 20070205_0531m21_028 & 05:26:56.49 & $-$22:28:11.0 & $\dots$ & $11.982$ & $11.773$ & $1.040$ & $12.002$ & $87.3$ & $0.8$ & $84.3$ & $0.8$ & $1.4569$ & $0.0126$ & $0.6864$ & $0.0059$ & $0.6744$ & $0.0057$ & $0.0085$ & $0.6747$ & $0.0057$ & $0.0084$ & $0.6766$ & $0.0077$ & $0.0114$ & $17.4707$ & $0.0089$ & $-20.6383$ & $0.0125$ & $-0.0250$ & $5104$ & $54$ & $5372$ & $136$ & $\dots$ & $\dots$ & $5104$ & $54$ & $4.059$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $-0.956$ & $0.190$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.588$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.1$,$127.9$,$-7.0$) & ($0.5$,$0.5$,$0.4$) & ($210.7$,$1110.1$,$3.4$) & ($1.7$,$4.4$,$0.0$) & $-1.717$ & $0.001$ & $3.261$ & $0.018$ & $8.702$ & $0.002$ & $0.352$ & $0.003$ & $0.455$ & $0.002$\\
J052721.78$-$281151.6 & 2906969488118049792 & 20286666 & 20070130_0516m27_119 & 05:27:21.78 & $-$28:11:51.6 & $\dots$ & $12.430$ & $12.112$ & $1.349$ & $12.477$ & $129.3$ & $1.1$ & $128.8$ & $0.6$ & $0.3470$ & $0.0111$ & $2.8818$ & $0.0922$ & $2.6810$ & $0.0798$ & $0.0298$ & $2.7869$ & $0.1155$ & $0.0415$ & $2.7550$ & $0.1573$ & $0.0571$ & $0.5048$ & $0.0095$ & $-4.7833$ & $0.0116$ & $-0.0913$ & $4469$ & $52$ & $4577$ & $77$ & $\dots$ & $\dots$ & $4469$ & $52$ & $2.415$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.696$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-19.5$,$126.7$,$-67.5$) & ($1.3$,$1.0$,$0.6$) & ($192.1$,$1262.6$,$133.8$) & ($3.0$,$7.1$,$3.2$) & $-1.608$ & $0.001$ & $4.233$ & $0.024$ & $10.201$ & $0.036$ & $3.320$ & $0.062$ & $0.413$ & $0.003$\\
J052727.83$-$305623.1 & 2905280672617256192 & 20196078 & 20041231_0535m29_020 & 05:27:27.83 & $-$30:56:23.1 & NTTE & $10.898$ & $10.519$ & $1.466$ & $10.943$ & $67.2$ & $0.4$ & $66.8$ & $0.2$ & $0.2305$ & $0.0104$ & $4.3384$ & $0.1957$ & $3.8986$ & $0.1581$ & $0.0405$ & $4.0231$ & $0.1998$ & $0.0497$ & $3.6887$ & $0.0866$ & $0.0235$ & $10.0349$ & $0.0106$ & $-9.3585$ & $0.0118$ & $-0.1141$ & $4369$ & $60$ & $4446$ & $77$ & $4462$ & $66$ & $4276$ & $53$ & $1.034$ & $0.230$ & $0.605$ & $0.073$ & $0.605$ & $0.073$ & $-2.116$ & $0.090$ & $-1.560$ & $0.170$ & $-2.162$ & $0.061$ & $-2.070$ & $0.119$ & $-0.511$ & $0.102$ & $0.189$ & $6.503$ & D & $0.997$ & I & $0.354$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-112.5$,$2.8$,$83.0$) & ($0.6$,$1.5$,$0.8$) & ($967.4$,$29.7$,$169.9$) & ($10.9$,$15.5$,$3.9$) & $-1.585$ & $0.002$ & $0.094$ & $0.050$ & $12.555$ & $0.052$ & $6.449$ & $0.193$ & $0.985$ & $0.008$\\
J052735.00$-$300445.0 & 2905744494725558784 & $\dots$ & 20090205_0522m32_084 & 05:27:35.00 & $-$30:04:45.0 & NTTE & $9.653$ & $9.588$ & $0.539$ & $9.668$ & $-9.5$ & $6.9$ & $-10.4$ & $2.4$ & $3.8360$ & $0.0836$ & $0.2607$ & $0.0057$ & $0.2589$ & $0.0056$ & $0.0216$ & $0.2602$ & $0.0059$ & $0.0227$ & $0.2751$ & $0.0140$ & $0.0509$ & $17.7432$ & $0.0807$ & $-37.8072$ & $0.0908$ & $-0.1028$ & $6737$ & $47$ & $5660$ & $317$ & $6737$ & $47$ & $\dots$ & $\dots$ & $4.600$ & $0.390$ & $3.996$ & $0.228$ & $3.996$ & $0.228$ & $-0.940$ & $0.109$ & $-1.564$ & $0.300$ & $-0.940$ & $0.109$ & $\dots$ & $\dots$ & $0.120$ & $0.133$ & $0.120$ & $7.610$ & D & $0.941$ & I & $0.705$ & $0.366$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $17$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-62.7$,$219.5$,$19.9$) & ($3.8$,$4.8$,$3.5$) & ($53.7$,$1843.2$,$3.6$) & ($4.5$,$40.4$,$1.1$) & $-1.557$ & $0.014$ & $6.585$ & $0.121$ & $9.855$ & $0.290$ & $0.387$ & $0.075$ & $0.199$ & $0.006$\\
J052738.54$-$564706.2 & 4769356093226280832 & 500559056 & 20071012_0540m57_044 & 05:27:38.54 & $-$56:47:06.2 & $\dots$ & $10.414$ & $10.028$ & $1.429$ & $10.434$ & $196.5$ & $0.6$ & $186.9$ & $1.3$ & $0.4810$ & $0.0126$ & $2.0790$ & $0.0545$ & $1.9724$ & $0.0490$ & $0.0249$ & $2.0448$ & $0.0461$ & $0.0225$ & $1.9398$ & $0.0541$ & $0.0279$ & $23.9749$ & $0.0169$ & $9.8269$ & $0.0169$ & $0.0155$ & $4333$ & $52$ & $4718$ & $77$ & $\dots$ & $\dots$ & $4333$ & $52$ & $2.406$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $-0.972$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.732$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($112.8$,$-4.9$,$82.4$) & ($1.0$,$0.8$,$1.5$) & ($682.6$,$-41.9$,$232.2$) & ($5.7$,$6.6$,$11.2$) & $-1.699$ & $0.003$ & $0.368$ & $0.136$ & $9.844$ & $0.083$ & $6.971$ & $0.191$ & $0.928$ & $0.026$\\
J052739.99$-$484730.7 & 4796992867746314496 & 501362084 & 20091109_0536m47_017 & 05:27:39.99 & $-$48:47:30.7 & $\dots$ & $11.780$ & $11.488$ & $1.266$ & $11.813$ & $71.1$ & $0.8$ & $71.7$ & $0.4$ & $0.3971$ & $0.0108$ & $2.5183$ & $0.0685$ & $2.3635$ & $0.0603$ & $0.0255$ & $2.4312$ & $0.0610$ & $0.0251$ & $2.3678$ & $0.0914$ & $0.0386$ & $16.4510$ & $0.0140$ & $-18.0004$ & $0.0147$ & $-0.1789$ & $4634$ & $52$ & $4656$ & $77$ & $\dots$ & $\dots$ & $4634$ & $52$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $-0.899$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.493$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-189.5$,$4.6$,$111.8$) & ($1.7$,$2.6$,$1.7$) & ($1069.2$,$41.5$,$207.4$) & ($21.6$,$23.1$,$7.7$) & $-1.525$ & $0.006$ & $0.153$ & $0.056$ & $14.166$ & $0.172$ & $11.941$ & $1.451$ & $0.979$ & $0.008$\\
J052744.98$-$213332.5 & 2967910916522032640 & 23300116 & 20091113_0531m21_033 & 05:27:44.98 & $-$21:33:32.5 & $\dots$ & $11.368$ & $11.084$ & $1.268$ & $11.411$ & $15.3$ & $1.3$ & $13.1$ & $0.3$ & $0.7717$ & $0.0158$ & $1.2958$ & $0.0265$ & $1.2536$ & $0.0248$ & $0.0198$ & $1.2616$ & $0.0227$ & $0.0180$ & $1.3096$ & $0.0298$ & $0.0228$ & $1.2722$ & $0.0103$ & $-1.2653$ & $0.0151$ & $0.0720$ & $5650$ & $70$ & $4611$ & $49$ & $\dots$ & $\dots$ & $5650$ & $70$ & $2.520$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.153$ & $0.009$ & $0.090$ & $\dots$ & $\dots$ & $-1.020$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.267$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.8$,$230.8$,$4.3$) & ($0.9$,$0.7$,$0.6$) & ($11.1$,$2106.0$,$9.3$) & ($0.7$,$6.4$,$0.1$) & $-1.499$ & $0.002$ & $8.381$ & $0.007$ & $9.971$ & $0.059$ & $0.664$ & $0.007$ & $0.087$ & $0.003$\\
J052813.40$-$461515.0 & 4799015002772100992 & $\dots$ & 20070206_0536m47_056 & 05:28:13.40 & $-$46:15:15.0 & NTTE & $12.654$ & $12.092$ & $1.691$ & $12.642$ & $343.2$ & $0.7$ & $343.6$ & $1.0$ & $0.1113$ & $0.0106$ & $8.9847$ & $0.8557$ & $7.2833$ & $0.5623$ & $0.0772$ & $8.9647$ & $0.8416$ & $0.0939$ & $8.1415$ & $0.4929$ & $0.0605$ & $5.3103$ & $0.0115$ & $-0.8856$ & $0.0141$ & $-0.0694$ & $4299$ & $96$ & $4536$ & $77$ & $4299$ & $96$ & $\dots$ & $\dots$ & $2.371$ & $0.230$ & $0.323$ & $0.250$ & $0.323$ & $0.250$ & $-2.761$ & $0.061$ & $-1.128$ & $0.170$ & $-2.761$ & $0.061$ & $\dots$ & $\dots$ & $-0.536$ & $0.111$ & $0.214$ & $5.883$ & D & $0.983$ & I & $0.293$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $49$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($127.2$,$-93.9$,$-8.3$) & ($1.6$,$1.3$,$3.0$) & ($665.8$,$-1159.5$,$190.7$) & ($6.7$,$24.4$,$15.5$) & $-1.440$ & $0.007$ & $3.272$ & $0.117$ & $15.925$ & $0.191$ & $6.081$ & $0.312$ & $0.659$ & $0.007$\\
J052826.80$-$805723.9 & 4621688383081586432 & 490834931 & 20111101_0421m81_110 & 05:28:26.80 & $-$80:57:23.9 & $\dots$ & $12.380$ & $11.962$ & $1.523$ & $12.418$ & $73.0$ & $0.7$ & $73.9$ & $0.6$ & $0.2571$ & $0.0092$ & $3.8895$ & $0.1392$ & $3.5323$ & $0.1148$ & $0.0325$ & $3.8113$ & $0.1041$ & $0.0273$ & $3.5533$ & $0.2538$ & $0.0714$ & $0.3008$ & $0.0125$ & $4.3511$ & $0.0117$ & $0.0972$ & $4418$ & $53$ & $4635$ & $77$ & $\dots$ & $\dots$ & $4418$ & $53$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.119$ & $-1.191$ & $0.170$ & $\dots$ & $\dots$ & $-1.550$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.533$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-33.1$,$171.1$,$-43.1$) & ($0.2$,$0.7$,$0.5$) & ($53.4$,$1298.0$,$100.5$) & ($1.0$,$5.1$,$2.9$) & $-1.677$ & $0.001$ & $4.980$ & $0.028$ & $7.986$ & $0.004$ & $2.313$ & $0.047$ & $0.232$ & $0.002$\\
J052905.40$-$163222.0 & 2971665027173346688 & $\dots$ & 20100211_0523m17_101 & 05:29:05.40 & $-$16:32:22.0 & KPNK & $10.939$ & $10.810$ & $0.762$ & $10.945$ & $257.5$ & $1.3$ & $257.4$ & $0.5$ & $7.6914$ & $0.0153$ & $0.1300$ & $0.0003$ & $0.1296$ & $0.0003$ & $0.0020$ & $0.1297$ & $0.0003$ & $0.0020$ & $0.1294$ & $0.0005$ & $0.0038$ & $286.5697$ & $0.0136$ & $-88.5741$ & $0.0148$ & $-0.0716$ & $5768$ & $49$ & $5210$ & $136$ & $5768$ & $49$ & $\dots$ & $\dots$ & $4.098$ & $0.180$ & $4.320$ & $0.258$ & $4.320$ & $0.258$ & $-1.325$ & $0.067$ & $-1.613$ & $0.190$ & $-1.325$ & $0.067$ & $\dots$ & $\dots$ & $0.126$ & $0.101$ & $0.126$ & $7.231$ & D & $0.985$ & I & $0.493$ & $0.223$ & $0.292$ & $0.042$ & $0.292$ & $0.042$ & D & $0.963$ & $49$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($141.5$,$-25.2$,$24.4$) & ($0.9$,$0.8$,$0.6$) & ($763.7$,$-210.4$,$5.6$) & ($0.9$,$6.5$,$0.3$) & $-1.717$ & $0.001$ & $0.442$ & $0.016$ & $10.092$ & $0.026$ & $4.388$ & $0.359$ & $0.916$ & $0.003$\\
J052906.28$-$240843.5 & 2957591621936166400 & 23212861 & 20091024_0531m21_005 & 05:29:06.28 & $-$24:08:43.5 & $\dots$ & $11.910$ & $11.618$ & $1.315$ & $11.967$ & $370.9$ & $0.5$ & $371.6$ & $0.4$ & $0.2321$ & $0.0130$ & $4.3085$ & $0.2413$ & $3.8745$ & $0.1951$ & $0.0504$ & $3.9725$ & $0.2046$ & $0.0515$ & $3.5859$ & $0.1993$ & $0.0556$ & $9.2264$ & $0.0103$ & $2.3676$ & $0.0126$ & $0.0351$ & $4561$ & $52$ & $4531$ & $77$ & $\dots$ & $\dots$ & $4561$ & $52$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.900$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($260.2$,$1.9$,$-21.8$) & ($1.0$,$0.4$,$2.3$) & ($1854.1$,$20.0$,$43.1$) & ($11.5$,$3.8$,$3.8$) & $-1.331$ & $0.004$ & $0.073$ & $0.034$ & $21.464$ & $0.182$ & $7.332$ & $0.064$ & $0.993$ & $0.003$\\
J052931.47$-$822737.8 & 4620934526126119424 & 490815116 & 20081022_0421m81_128 & 05:29:31.47 & $-$82:27:37.8 & $\dots$ & $9.567$ & $9.127$ & $1.552$ & $9.598$ & $79.7$ & $0.4$ & $79.7$ & $0.2$ & $1.2387$ & $0.0116$ & $0.8073$ & $0.0076$ & $0.7907$ & $0.0073$ & $0.0092$ & $0.8002$ & $0.0075$ & $0.0094$ & $0.7869$ & $0.0124$ & $0.0158$ & $-4.4370$ & $0.0139$ & $51.9647$ & $0.0136$ & $-0.1625$ & $4430$ & $52$ & $4463$ & $68$ & $\dots$ & $\dots$ & $4430$ & $52$ & $1.475$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $-0.771$ & $0.140$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($128.6$,$153.9$,$-94.6$) & ($0.8$,$0.3$,$0.3$) & ($259.2$,$1228.9$,$105.9$) & ($2.4$,$2.8$,$0.9$) & $-1.598$ & $0.001$ & $3.890$ & $0.010$ & $10.751$ & $0.033$ & $3.157$ & $0.024$ & $0.469$ & $0.002$\\
J052936.84$-$481806.2 & 4797113814025358848 & 501468829 & 20041101_0523m48_094 & 05:29:36.84 & $-$48:18:06.2 & $\dots$ & $12.586$ & $12.421$ & $0.787$ & $12.564$ & $-38.9$ & $3.4$ & $-41.7$ & $2.3$ & $1.7217$ & $0.0106$ & $0.5808$ & $0.0036$ & $0.5722$ & $0.0035$ & $0.0061$ & $0.5740$ & $0.0035$ & $0.0062$ & $0.5692$ & $0.0038$ & $0.0068$ & $-1.7289$ & $0.0146$ & $-8.9423$ & $0.0134$ & $-0.0689$ & $5826$ & $67$ & $6696$ & $204$ & $\dots$ & $\dots$ & $5826$ & $67$ & $4.394$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.124$ & $-0.106$ & $0.190$ & $\dots$ & $\dots$ & $-0.930$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.188$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-58.8$,$276.6$,$22.9$) & ($0.9$,$2.7$,$1.9$) & ($120.4$,$2319.8$,$6.8$) & ($11.4$,$22.7$,$0.6$) & $-1.416$ & $0.008$ & $7.875$ & $0.012$ & $13.539$ & $0.327$ & $0.736$ & $0.058$ & $0.264$ & $0.011$\\
J053008.26$-$613209.7 & 4757927253971948160 & 500286845 & 20041221_0523m59_144 & 05:30:08.26 & $-$61:32:09.7 & $\dots$ & $11.371$ & $11.075$ & $1.196$ & $11.369$ & $138.6$ & $0.7$ & $139.2$ & $0.9$ & $0.6829$ & $0.0128$ & $1.4643$ & $0.0274$ & $1.4106$ & $0.0255$ & $0.0181$ & $1.4344$ & $0.0230$ & $0.0160$ & $1.3913$ & $0.0454$ & $0.0326$ & $28.5266$ & $0.0196$ & $25.3894$ & $0.0166$ & $-0.3099$ & $4805$ & $53$ & $4880$ & $68$ & $\dots$ & $\dots$ & $4805$ & $53$ & $2.176$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.102$ & $-1.088$ & $0.140$ & $\dots$ & $\dots$ & $-1.200$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.442$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($162.3$,$57.9$,$81.7$) & ($1.7$,$0.7$,$1.4$) & ($587.9$,$481.9$,$182.1$) & ($4.6$,$5.9$,$8.3$) & $-1.634$ & $0.004$ & $1.348$ & $0.018$ & $11.019$ & $0.078$ & $5.435$ & $0.165$ & $0.782$ & $0.003$\\
J053046.20$-$220301.0 & 2964824793540105856 & $\dots$ & 20051021_0527m24_081 & 05:30:46.20 & $-$22:03:01.0 & NTTE & $12.628$ & $12.495$ & $0.791$ & $12.639$ & $229.2$ & $3.3$ & $230.7$ & $1.1$ & $4.1835$ & $0.0120$ & $0.2390$ & $0.0007$ & $0.2376$ & $0.0007$ & $0.0029$ & $0.2378$ & $0.0008$ & $0.0033$ & $0.2366$ & $0.0011$ & $0.0046$ & $90.9426$ & $0.0076$ & $-244.2721$ & $0.0119$ & $0.0410$ & $5607$ & $108$ & $4690$ & $247$ & $5607$ & $108$ & $\dots$ & $\dots$ & $3.305$ & $0.610$ & $3.199$ & $0.815$ & $3.199$ & $0.815$ & $-2.260$ & $0.067$ & $-2.655$ & $0.200$ & $-2.260$ & $0.067$ & $\dots$ & $\dots$ & $0.385$ & $0.122$ & $0.385$ & $6.555$ & D & $0.976$ & I & $0.686$ & $0.342$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $22$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-72.7$,$-102.3$,$-96.2$) & ($2.2$,$2.1$,$1.5$) & ($257.5$,$-858.8$,$149.3$) & ($11.8$,$17.6$,$5.3$) & $-1.694$ & $0.002$ & $2.742$ & $0.096$ & $9.090$ & $0.020$ & $3.569$ & $0.045$ & $0.537$ & $0.013$\\
J053110.05$-$563655.3 & 4766439432475555200 & 500557626 & 20110209_0540m57_053 & 05:31:10.05 & $-$56:36:55.3 & $\dots$ & $11.036$ & $10.956$ & $0.633$ & $11.057$ & $35.7$ & $1.6$ & $39.7$ & $1.0$ & $3.3925$ & $0.0483$ & $0.2948$ & $0.0042$ & $0.2925$ & $0.0041$ & $0.0141$ & $0.2938$ & $0.0039$ & $0.0132$ & $0.2930$ & $0.0052$ & $0.0178$ & $-4.7968$ & $0.0610$ & $29.3121$ & $0.0611$ & $-0.0846$ & $6395$ & $68$ & $6245$ & $116$ & $\dots$ & $\dots$ & $6395$ & $68$ & $4.192$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.128$ & $-0.379$ & $0.120$ & $\dots$ & $\dots$ & $-0.810$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.144$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($25.4$,$229.4$,$-18.1$) & ($0.2$,$1.3$,$0.9$) & ($8.4$,$1898.0$,$3.3$) & ($0.3$,$10.9$,$0.2$) & $-1.559$ & $0.003$ & $7.562$ & $0.052$ & $8.862$ & $0.037$ & $0.340$ & $0.013$ & $0.079$ & $0.001$\\
J053117.80$-$581005.0 & 4760221762939505792 & 500390637 & 20041130_0523m59_085 & 05:31:17.80 & $-$58:10:05.0 & SOAR & $12.436$ & $12.260$ & $0.959$ & $12.459$ & $133.4$ & $1.6$ & $135.3$ & $1.0$ & $0.7182$ & $0.0090$ & $1.3924$ & $0.0174$ & $1.3437$ & $0.0163$ & $0.0121$ & $1.3622$ & $0.0164$ & $0.0121$ & $1.3411$ & $0.0309$ & $0.0231$ & $22.1062$ & $0.0128$ & $21.1642$ & $0.0116$ & $-0.1435$ & $5407$ & $54$ & $4715$ & $92$ & $5448$ & $48$ & $5365$ & $61$ & $2.024$ & $0.470$ & $2.953$ & $0.279$ & $2.953$ & $0.279$ & $-2.350$ & $0.124$ & $-2.843$ & $0.160$ & $-2.280$ & $0.122$ & $-2.420$ & $0.125$ & $0.607$ & $0.124$ & $0.617$ & $6.697$ & D & $0.997$ & I & $0.834$ & $0.238$ & $0.280$ & $0.040$ & $0.280$ & $0.040$ & D & $0.996$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($128.1$,$89.6$,$50.5$) & ($0.9$,$1.3$,$1.2$) & ($441.6$,$752.2$,$65.4$) & ($6.5$,$11.2$,$2.7$) & $-1.677$ & $0.002$ & $1.991$ & $0.042$ & $10.142$ & $0.034$ & $2.267$ & $0.497$ & $0.672$ & $0.006$\\
J053125.75$-$312244.4 & 2905010016660547200 & 20194164 & 20091129_0522m32_099 & 05:31:25.75 & $-$31:22:44.4 & $\dots$ & $12.180$ & $11.683$ & $0.874$ & $11.853$ & $26.5$ & $5.4$ & $24.6$ & $1.2$ & $4.6860$ & $0.0136$ & $0.2134$ & $0.0006$ & $0.2122$ & $0.0006$ & $0.0029$ & $0.2121$ & $0.0006$ & $0.0027$ & $\dots$ & $\dots$ & $\dots$ & $-4.9850$ & $0.0154$ & $23.1537$ & $0.0172$ & $-0.1057$ & $5497$ & $70$ & $5515$ & $160$ & $\dots$ & $\dots$ & $5497$ & $70$ & $4.386$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.135$ & $0.296$ & $0.140$ & $\dots$ & $\dots$ & $-1.210$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.274$ & $0.513$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($17.5$,$245.1$,$-4.8$) & ($2.9$,$4.0$,$2.8$) & ($8.7$,$2048.2$,$0.6$) & ($1.6$,$33.5$,$0.2$) & $-1.520$ & $0.009$ & $8.160$ & $0.095$ & $9.528$ & $0.216$ & $0.141$ & $0.020$ & $0.077$ & $0.006$\\
J053152.20$-$383324.0 & 4809142471233678208 & $\dots$ & 20071229_0528m37_135 & 05:31:52.20 & $-$38:33:24.0 & SOAR & $8.389$ & $7.927$ & $1.469$ & $8.353$ & $122.2$ & $0.6$ & $122.9$ & $0.3$ & $0.7867$ & $0.0162$ & $1.2711$ & $0.0262$ & $1.2305$ & $0.0245$ & $0.0199$ & $1.2567$ & $0.0247$ & $0.0196$ & $1.1962$ & $0.0237$ & $0.0198$ & $2.5747$ & $0.0170$ & $-16.8506$ & $0.0208$ & $-0.2124$ & $4487$ & $80$ & $4476$ & $51$ & $4487$ & $80$ & $\dots$ & $\dots$ & $0.996$ & $0.210$ & $0.582$ & $0.031$ & $0.582$ & $0.031$ & $-2.441$ & $0.111$ & $-1.840$ & $0.140$ & $-2.441$ & $0.111$ & $\dots$ & $\dots$ & $-0.562$ & $0.129$ & $0.198$ & $6.187$ & D & $0.991$ & I & $0.286$ & $0.162$ & $0.465$ & $0.041$ & $0.465$ & $0.041$ & D & $0.995$ & $155$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-64.7$,$109.7$,$-60.3$) & ($0.6$,$0.6$,$0.3$) & ($273.1$,$961.2$,$71.4$) & ($1.9$,$4.7$,$0.9$) & $-1.692$ & $0.001$ & $2.840$ & $0.026$ & $9.263$ & $0.014$ & $2.214$ & $0.021$ & $0.531$ & $0.004$\\
J053153.30$-$344634.0 & 4822196285595543168 & $\dots$ & 20070108_0528m37_080 & 05:31:53.30 & $-$34:46:34.0 & SOAR & $11.582$ & $11.392$ & $0.854$ & $11.555$ & $117.4$ & $1.3$ & $118.1$ & $0.5$ & $2.1172$ & $0.0130$ & $0.4723$ & $0.0029$ & $0.4666$ & $0.0028$ & $0.0061$ & $0.4664$ & $0.0027$ & $0.0059$ & $0.4638$ & $0.0041$ & $0.0088$ & $94.1607$ & $0.0129$ & $-120.1192$ & $0.0156$ & $-0.0639$ & $5677$ & $37$ & $5733$ & $328$ & $5677$ & $37$ & $\dots$ & $\dots$ & $4.051$ & $0.460$ & $3.471$ & $0.249$ & $3.471$ & $0.249$ & $-1.715$ & $0.062$ & $-1.940$ & $0.260$ & $-1.715$ & $0.062$ & $\dots$ & $\dots$ & $0.460$ & $0.116$ & $0.460$ & $7.175$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.274$ & $0.046$ & $0.274$ & $0.046$ & D & $0.986$ & $37$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-183.5$,$-62.0$,$68.0$) & ($0.8$,$1.1$,$0.7$) & ($738.6$,$-524.4$,$55.1$) & ($5.2$,$9.5$,$1.5$) & $-1.604$ & $0.002$ & $1.317$ & $0.022$ & $12.154$ & $0.045$ & $3.803$ & $0.018$ & $0.804$ & $0.003$\\
J053159.97$-$565700.7 & 4766380402445062144 & 500555901 & 20110209_0540m57_041 & 05:31:59.97 & $-$56:57:00.7 & $\dots$ & $10.810$ & $10.726$ & $0.710$ & $10.846$ & $-12.4$ & $1.2$ & $-13.2$ & $0.7$ & $3.4689$ & $0.0121$ & $0.2883$ & $0.0010$ & $0.2861$ & $0.0010$ & $0.0035$ & $0.2878$ & $0.0010$ & $0.0035$ & $0.2851$ & $0.0016$ & $0.0057$ & $53.6433$ & $0.0155$ & $8.0334$ & $0.0151$ & $-0.0945$ & $6125$ & $\dots$ & $5951$ & $136$ & $\dots$ & $\dots$ & $6125$ & $\dots$ & $3.804$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.822$ & $\dots$ & $-0.753$ & $0.190$ & $\dots$ & $\dots$ & $-0.822$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.227$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-3.8$,$222.4$,$74.9$) & ($0.1$,$1.0$,$0.7$) & ($0.3$,$1840.3$,$61.1$) & ($0.0$,$8.3$,$1.2$) & $-1.552$ & $0.003$ & $8.108$ & $0.034$ & $8.430$ & $0.053$ & $1.737$ & $0.025$ & $0.019$ & $0.002$\\
J053200.22$-$593450.5 & 4759652967534181120 & 500372817 & 20090106_0540m57_009 & 05:32:00.22 & $-$59:34:50.5 & $\dots$ & $10.165$ & $9.749$ & $1.435$ & $10.157$ & $60.0$ & $0.7$ & $60.7$ & $0.3$ & $0.8544$ & $0.0109$ & $1.1704$ & $0.0149$ & $1.1358$ & $0.0141$ & $0.0124$ & $1.1599$ & $0.0170$ & $0.0147$ & $1.1176$ & $0.0214$ & $0.0191$ & $11.4477$ & $0.0168$ & $4.1367$ & $0.0128$ & $-0.2410$ & $4340$ & $51$ & $4364$ & $68$ & $\dots$ & $\dots$ & $4340$ & $51$ & $1.586$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.814$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $119$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-3.5$,$168.9$,$25.1$) & ($0.1$,$0.6$,$0.5$) & ($78.7$,$1407.0$,$16.3$) & ($1.4$,$4.7$,$0.3$) & $-1.672$ & $0.001$ & $4.832$ & $0.026$ & $8.362$ & $0.001$ & $0.827$ & $0.010$ & $0.268$ & $0.003$\\
J053200.83$-$325331.3 & 2901583461689356032 & 20013086 & 20070127_0522m32_120 & 05:32:00.83 & $-$32:53:31.3 & $\dots$ & $12.306$ & $11.953$ & $1.370$ & $12.329$ & $176.5$ & $1.1$ & $176.3$ & $0.7$ & $0.2110$ & $0.0097$ & $4.7393$ & $0.2179$ & $4.2194$ & $0.1727$ & $0.0409$ & $4.3359$ & $0.1939$ & $0.0447$ & $4.4256$ & $0.3200$ & $0.0723$ & $5.9493$ & $0.0107$ & $-4.4633$ & $0.0112$ & $-0.1549$ & $4422$ & $52$ & $4457$ & $77$ & $\dots$ & $\dots$ & $4422$ & $52$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.103$ & $-1.144$ & $0.170$ & $\dots$ & $\dots$ & $-1.380$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.9$,$8.7$,$5.8$) & ($1.1$,$2.7$,$1.8$) & ($891.3$,$95.5$,$50.2$) & ($20.0$,$29.0$,$1.4$) & $-1.654$ & $0.003$ & $0.679$ & $0.016$ & $11.184$ & $0.074$ & $3.955$ & $0.008$ & $0.886$ & $0.003$\\
J053206.84$-$495737.6 & 4796514202230813440 & 501348943 & 20061109_0536m47_003 & 05:32:06.84 & $-$49:57:37.6 & $\dots$ & $11.262$ & $10.951$ & $1.300$ & $11.292$ & $153.8$ & $0.6$ & $155.4$ & $0.3$ & $0.5648$ & $0.0099$ & $1.7705$ & $0.0310$ & $1.6926$ & $0.0284$ & $0.0168$ & $1.7227$ & $0.0298$ & $0.0173$ & $1.6491$ & $0.0449$ & $0.0273$ & $8.5531$ & $0.0115$ & $7.1007$ & $0.0135$ & $-0.0572$ & $4559$ & $52$ & $4457$ & $68$ & $\dots$ & $\dots$ & $4559$ & $52$ & $1.326$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.974$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.240$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($60.5$,$109.6$,$-16.1$) & ($0.4$,$0.5$,$0.6$) & ($304.0$,$950.8$,$18.6$) & ($2.0$,$4.0$,$0.1$) & $-1.712$ & $0.001$ & $2.633$ & $0.015$ & $9.134$ & $0.010$ & $0.991$ & $0.004$ & $0.552$ & $0.002$\\
J053212.86$-$243213.9 & 2957600516811545856 & 23340895 & 20091022_0538m26_064 & 05:32:12.86 & $-$24:32:13.9 & $\dots$ & $10.897$ & $10.566$ & $1.345$ & $10.929$ & $-38.3$ & $0.4$ & $-39.7$ & $0.2$ & $0.5951$ & $0.0118$ & $1.6804$ & $0.0333$ & $1.6100$ & $0.0306$ & $0.0190$ & $1.6226$ & $0.0256$ & $0.0158$ & $1.5677$ & $0.0467$ & $0.0298$ & $-0.2326$ & $0.0096$ & $-2.9986$ & $0.0114$ & $0.0145$ & $4489$ & $52$ & $4539$ & $68$ & $\dots$ & $\dots$ & $4489$ & $52$ & $1.806$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.816$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.221$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $100$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-81.7$,$257.4$,$17.0$) & ($0.5$,$0.3$,$0.2$) & ($139.9$,$2382.1$,$14.2$) & ($1.7$,$2.4$,$0.2$) & $-1.395$ & $0.001$ & $8.025$ & $0.003$ & $14.275$ & $0.042$ & $1.204$ & $0.011$ & $0.280$ & $0.001$\\
J053219.67$-$552213.9 & 4766991559111334144 & 500572704 & 20041123_0524m54_137 & 05:32:19.67 & $-$55:22:13.9 & $\dots$ & $13.055$ & $12.799$ & $1.154$ & $13.074$ & $132.3$ & $2.9$ & $133.3$ & $1.5$ & $0.3611$ & $0.0104$ & $2.7693$ & $0.0798$ & $2.5833$ & $0.0694$ & $0.0269$ & $2.6950$ & $0.0702$ & $0.0260$ & $2.6330$ & $0.0608$ & $0.0231$ & $9.6520$ & $0.0146$ & $-10.8899$ & $0.0146$ & $0.0515$ & $4904$ & $54$ & $5544$ & $160$ & $\dots$ & $\dots$ & $4904$ & $54$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.114$ & $0.322$ & $0.140$ & $\dots$ & $\dots$ & $-1.210$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.181$ & $0.349$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-139.3$,$25.0$,$35.5$) & ($1.2$,$2.5$,$1.8$) & ($811.8$,$219.4$,$37.7$) & ($9.9$,$21.7$,$0.9$) & $-1.669$ & $0.003$ & $0.673$ & $0.055$ & $10.891$ & $0.052$ & $4.196$ & $0.102$ & $0.884$ & $0.009$\\
J053232.40$-$450003.7 & 4799371695513103360 & 501514208 & 20091109_0536m47_072 & 05:32:32.40 & $-$45:00:03.7 & $\dots$ & $11.154$ & $11.370$ & $0.673$ & $11.480$ & $35.5$ & $1.0$ & $40.2$ & $3.6$ & $1.6622$ & $0.0124$ & $0.6016$ & $0.0045$ & $0.5923$ & $0.0044$ & $0.0073$ & $0.5920$ & $0.0041$ & $0.0069$ & $0.5872$ & $0.0054$ & $0.0093$ & $-2.6485$ & $0.0142$ & $-8.6984$ & $0.0187$ & $0.0331$ & $6224$ & $82$ & $5821$ & $104$ & $\dots$ & $\dots$ & $6224$ & $82$ & $3.707$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.368$ & $-0.333$ & $0.110$ & $\dots$ & $\dots$ & $-1.050$ & $0.368$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.106$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-37.3$,$218.3$,$-20.6$) & ($0.3$,$0.8$,$0.5$) & ($20.8$,$1839.5$,$7.2$) & ($0.2$,$6.6$,$0.2$) & $-1.569$ & $0.002$ & $7.043$ & $0.027$ & $9.065$ & $0.025$ & $0.536$ & $0.008$ & $0.126$ & $0.001$\\
J053234.17$-$355551.2 & 4821789049679265536 & 19836345 & 20121211_0528m37_086 & 05:32:34.17 & $-$35:55:51.2 & $\dots$ & $12.733$ & $12.558$ & $1.096$ & $12.810$ & $100.7$ & $4.6$ & $\dots$ & $\dots$ & $2.6089$ & $0.0092$ & $0.3833$ & $0.0014$ & $0.3795$ & $0.0013$ & $0.0035$ & $0.3813$ & $0.0014$ & $0.0037$ & $0.3789$ & $0.0025$ & $0.0067$ & $-0.6355$ & $0.0097$ & $-4.0676$ & $0.0115$ & $-0.0566$ & $4951$ & $69$ & $5807$ & $74$ & $\dots$ & $\dots$ & $4951$ & $69$ & $0.564$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.358$ & $0.145$ & $-0.449$ & $0.110$ & $\dots$ & $\dots$ & $-1.358$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($19.0$,$173.9$,$-46.6$) & ($2.1$,$3.4$,$2.4$) & ($68.4$,$1463.2$,$22.9$) & ($7.1$,$28.8$,$2.6$) & $-1.654$ & $0.004$ & $5.132$ & $0.149$ & $8.501$ & $0.013$ & $1.022$ & $0.074$ & $0.247$ & $0.014$\\
J053236.29$-$172340.9 & 2971364310743868416 & 23900795 & 20091016_0523m17_115 & 05:32:36.29 & $-$17:23:40.9 & $\dots$ & $11.570$ & $12.125$ & $0.736$ & $12.252$ & $49.3$ & $1.1$ & $51.0$ & $3.0$ & $1.4169$ & $0.0276$ & $0.7058$ & $0.0137$ & $0.6930$ & $0.0133$ & $0.0191$ & $0.6922$ & $0.0135$ & $0.0195$ & $\dots$ & $\dots$ & $\dots$ & $-0.9045$ & $0.0240$ & $12.1378$ & $0.0284$ & $-0.1967$ & $6168$ & $162$ & $6504$ & $83$ & $\dots$ & $\dots$ & $6168$ & $162$ & $4.378$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.427$ & $0.105$ & $0.120$ & $\dots$ & $\dots$ & $-1.790$ & $0.427$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($40.1$,$249.5$,$-2.2$) & ($0.8$,$0.7$,$0.5$) & ($32.1$,$2180.9$,$2.7$) & ($0.4$,$5.9$,$0.0$) & $-1.477$ & $0.001$ & $8.192$ & $0.027$ & $10.951$ & $0.028$ & $0.354$ & $0.002$ & $0.144$ & $0.001$\\
J053323.96$-$411509.5 & 4806363043277643008 & 18757860 & 20061022_0532m42_073 & 05:33:23.96 & $-$41:15:09.5 & $\dots$ & $10.532$ & $10.833$ & $0.631$ & $10.934$ & $21.0$ & $1.7$ & $\dots$ & $\dots$ & $3.6689$ & $0.0115$ & $0.2726$ & $0.0009$ & $0.2706$ & $0.0008$ & $0.0031$ & $0.2717$ & $0.0009$ & $0.0032$ & $\dots$ & $\dots$ & $\dots$ & $-5.1412$ & $0.0130$ & $5.9578$ & $0.0137$ & $-0.2243$ & $6318$ & $83$ & $6211$ & $83$ & $\dots$ & $\dots$ & $6318$ & $83$ & $4.317$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.291$ & $0.138$ & $0.120$ & $\dots$ & $\dots$ & $-1.350$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.068$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-3.2$,$240.2$,$-8.2$) & ($0.6$,$1.3$,$0.9$) & ($1.6$,$2003.9$,$1.2$) & ($0.5$,$10.5$,$0.1$) & $-1.534$ & $0.003$ & $8.333$ & $0.002$ & $8.901$ & $0.098$ & $0.197$ & $0.007$ & $0.033$ & $0.006$\\
J053348.50$-$254020.0 & 2909168648812620160 & 23317981 & 20051021_0527m24_138 & 05:33:48.50 & $-$25:40:20.0 & GEMS & $13.425$ & $13.242$ & $0.926$ & $13.429$ & $349.4$ & $3.3$ & $\dots$ & $\dots$ & $0.6105$ & $0.0117$ & $1.6380$ & $0.0314$ & $1.5711$ & $0.0289$ & $0.0184$ & $1.5480$ & $0.0254$ & $0.0164$ & $1.5529$ & $0.0620$ & $0.0399$ & $5.6008$ & $0.0096$ & $3.8260$ & $0.0116$ & $-0.0633$ & $5404$ & $47$ & $4707$ & $247$ & $5441$ & $37$ & $5366$ & $57$ & $2.389$ & $0.610$ & $3.170$ & $0.273$ & $3.170$ & $0.273$ & $-1.837$ & $0.097$ & $-2.347$ & $0.200$ & $-1.883$ & $0.082$ & $-1.790$ & $0.112$ & $0.292$ & $0.100$ & $0.302$ & $6.895$ & D & $0.998$ & I & $0.754$ & $0.288$ & $0.156$ & $0.044$ & $0.156$ & $0.044$ & D & $0.988$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($213.8$,$32.9$,$-111.4$) & ($2.2$,$2.0$,$1.6$) & ($1042.8$,$303.5$,$235.1$) & ($17.6$,$18.8$,$10.8$) & $-1.466$ & $0.006$ & $0.799$ & $0.054$ & $15.910$ & $0.204$ & $10.911$ & $0.455$ & $0.904$ & $0.007$\\
J053350.92$-$221201.7 & 2964708348386716928 & 23467589 & 20091024_0531m21_120 & 05:33:50.92 & $-$22:12:01.7 & $\dots$ & $12.120$ & $11.899$ & $1.115$ & $12.159$ & $50.4$ & $0.6$ & $35.5$ & $2.6$ & $0.6286$ & $0.0230$ & $1.5908$ & $0.0582$ & $1.5277$ & $0.0537$ & $0.0351$ & $1.5699$ & $0.0552$ & $0.0352$ & $1.5293$ & $0.0768$ & $0.0502$ & $3.0684$ & $0.0143$ & $-12.7791$ & $0.0223$ & $0.0724$ & $4927$ & $53$ & $4943$ & $77$ & $\dots$ & $\dots$ & $4927$ & $53$ & $2.616$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $-0.762$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-68.8$,$147.7$,$-25.6$) & ($1.2$,$1.2$,$0.3$) & ($196.5$,$1371.6$,$22.4$) & ($5.1$,$8.6$,$0.6$) & $-1.623$ & $0.001$ & $4.198$ & $0.042$ & $9.987$ & $0.034$ & $1.172$ & $0.023$ & $0.408$ & $0.005$\\
J053402.23$-$315843.9 & 2901918537857890176 & 20023517 & 20061028_0522m32_108 & 05:34:02.23 & $-$31:58:43.9 & $\dots$ & $11.095$ & $10.842$ & $0.998$ & $11.056$ & $-59.2$ & $5.5$ & $-49.4$ & $0.7$ & $7.6416$ & $0.1002$ & $0.1309$ & $0.0017$ & $0.1304$ & $0.0017$ & $0.0131$ & $0.1305$ & $0.0015$ & $0.0114$ & $0.1313$ & $0.0042$ & $0.0320$ & $-39.5223$ & $0.1158$ & $-36.0406$ & $0.1155$ & $-0.2055$ & $5208$ & $66$ & $3990$ & $120$ & $\dots$ & $\dots$ & $5208$ & $66$ & $4.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.095$ & $0.121$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.095$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-64.2$,$296.4$,$10.0$) & ($2.7$,$3.9$,$2.7$) & ($208.8$,$2464.0$,$0.8$) & ($27.5$,$32.5$,$0.4$) & $-1.365$ & $0.014$ & $7.881$ & $0.008$ & $15.721$ & $0.612$ & $0.244$ & $0.067$ & $0.332$ & $0.018$\\
J053416.19$-$442317.8 & 4805370699673823872 & 18682910 & 20061022_0532m42_147 & 05:34:16.19 & $-$44:23:17.8 & $\dots$ & $11.133$ & $11.218$ & $0.785$ & $11.359$ & $18.4$ & $1.0$ & $18.3$ & $0.5$ & $1.7647$ & $0.0124$ & $0.5667$ & $0.0040$ & $0.5584$ & $0.0039$ & $0.0069$ & $0.5588$ & $0.0035$ & $0.0063$ & $0.5530$ & $0.0064$ & $0.0116$ & $-0.0427$ & $0.0153$ & $22.9417$ & $0.0139$ & $-0.0795$ & $5771$ & $65$ & $6099$ & $83$ & $\dots$ & $\dots$ & $5771$ & $65$ & $4.035$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.149$ & $-0.209$ & $0.120$ & $\dots$ & $\dots$ & $-1.370$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.159$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($38.7$,$254.4$,$4.7$) & ($0.4$,$0.8$,$0.5$) & ($34.9$,$2142.4$,$3.1$) & ($0.8$,$6.5$,$0.1$) & $-1.485$ & $0.002$ & $7.993$ & $0.016$ & $10.846$ & $0.052$ & $0.377$ & $0.005$ & $0.151$ & $0.001$\\
J053600.72$-$495153.2 & 4793874652769958912 & 501336727 & 20110107_0539m52_073 & 05:36:00.72 & $-$49:51:53.2 & $\dots$ & $11.675$ & $11.394$ & $1.251$ & $11.712$ & $62.6$ & $3.5$ & $\dots$ & $\dots$ & $2.0542$ & $0.0130$ & $0.4868$ & $0.0031$ & $0.4807$ & $0.0030$ & $0.0062$ & $0.4831$ & $0.0029$ & $0.0060$ & $0.4800$ & $0.0044$ & $0.0092$ & $16.8677$ & $0.0169$ & $8.7393$ & $0.0194$ & $-0.2386$ & $4668$ & $64$ & $4678$ & $64$ & $\dots$ & $\dots$ & $4668$ & $64$ & $4.803$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.138$ & $0.585$ & $0.080$ & $\dots$ & $\dots$ & $-0.980$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.3$,$183.0$,$7.8$) & ($0.8$,$2.8$,$1.8$) & ($54.9$,$1528.3$,$2.7$) & ($5.8$,$23.4$,$0.3$) & $-1.653$ & $0.005$ & $5.396$ & $0.139$ & $8.391$ & $0.003$ & $0.293$ & $0.015$ & $0.217$ & $0.012$\\
J053602.26$-$510725.6 & 4793298676179577344 & 501312385 & 20061023_0539m52_066 & 05:36:02.26 & $-$51:07:25.6 & $\dots$ & $11.600$ & $11.348$ & $1.028$ & $11.573$ & $176.0$ & $1.2$ & $174.5$ & $0.6$ & $0.7083$ & $0.0115$ & $1.4118$ & $0.0229$ & $1.3618$ & $0.0213$ & $0.0157$ & $1.3801$ & $0.0221$ & $0.0160$ & $1.3516$ & $0.0339$ & $0.0251$ & $-3.3482$ & $0.0136$ & $10.3223$ & $0.0161$ & $-0.1831$ & $5144$ & $54$ & $4985$ & $77$ & $\dots$ & $\dots$ & $5144$ & $54$ & $2.203$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.875$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($66.7$,$137.9$,$-101.1$) & ($0.5$,$1.0$,$0.6$) & ($164.5$,$1180.5$,$162.4$) & ($2.2$,$8.8$,$2.7$) & $-1.633$ & $0.001$ & $4.157$ & $0.032$ & $9.563$ & $0.016$ & $3.660$ & $0.041$ & $0.394$ & $0.003$\\
J053605.61$-$365143.0 & 4809632853419332736 & 19046651 & 20090101_0528m37_102 & 05:36:05.61 & $-$36:51:43.0 & $\dots$ & $10.473$ & $10.331$ & $0.813$ & $10.481$ & $48.4$ & $0.7$ & $46.8$ & $0.4$ & $1.1544$ & $0.0113$ & $0.8663$ & $0.0085$ & $0.8472$ & $0.0081$ & $0.0096$ & $0.8585$ & $0.0088$ & $0.0102$ & $0.8477$ & $0.0184$ & $0.0217$ & $2.4489$ & $0.0129$ & $-9.2320$ & $0.0130$ & $-0.1031$ & $5691$ & $59$ & $5675$ & $94$ & $\dots$ & $\dots$ & $5691$ & $59$ & $3.053$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.119$ & $-1.154$ & $0.180$ & $\dots$ & $\dots$ & $-1.330$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.495$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-39.7$,$192.4$,$-16.0$) & ($0.4$,$0.5$,$0.4$) & ($52.9$,$1659.6$,$8.1$) & ($0.7$,$4.6$,$0.1$) & $-1.608$ & $0.001$ & $5.923$ & $0.023$ & $9.008$ & $0.012$ & $0.576$ & $0.006$ & $0.207$ & $0.002$\\
J053609.74$-$583817.7 & 4760006636617683328 & 500384397 & 20071012_0540m57_011 & 05:36:09.74 & $-$58:38:17.7 & $\dots$ & $10.685$ & $10.471$ & $1.046$ & $10.703$ & $52.5$ & $2.3$ & $52.8$ & $0.4$ & $0.8706$ & $0.0103$ & $1.1486$ & $0.0136$ & $1.1153$ & $0.0128$ & $0.0115$ & $1.1358$ & $0.0122$ & $0.0108$ & $1.1086$ & $0.0203$ & $0.0183$ & $30.8753$ & $0.0175$ & $14.1701$ & $0.0114$ & $-0.1138$ & $5147$ & $55$ & $5367$ & $94$ & $\dots$ & $\dots$ & $5147$ & $55$ & $3.421$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.112$ & $-0.830$ & $0.180$ & $\dots$ & $\dots$ & $-1.220$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.732$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($57.8$,$129.9$,$116.4$) & ($0.5$,$2.0$,$1.5$) & ($118.7$,$1084.8$,$256.1$) & ($6.5$,$16.4$,$6.3$) & $-1.648$ & $0.004$ & $4.321$ & $0.111$ & $8.966$ & $0.012$ & $4.518$ & $0.057$ & $0.350$ & $0.011$\\
J053637.85$-$545850.5 & 4768468615544120448 & 500605892 & 20050221_0524m54_125 & 05:36:37.85 & $-$54:58:50.5 & $\dots$ & $11.208$ & $11.118$ & $0.685$ & $11.232$ & $-1.8$ & $2.9$ & $-2.7$ & $1.6$ & $4.2341$ & $0.0134$ & $0.2362$ & $0.0007$ & $0.2347$ & $0.0007$ & $0.0031$ & $0.2351$ & $0.0009$ & $0.0038$ & $0.2339$ & $0.0014$ & $0.0061$ & $-15.9671$ & $0.0188$ & $-30.1470$ & $0.0168$ & $-0.0555$ & $6370$ & $69$ & $5558$ & $317$ & $\dots$ & $\dots$ & $6370$ & $69$ & $4.153$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.139$ & $-1.209$ & $0.300$ & $\dots$ & $\dots$ & $-0.830$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.804$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-51.3$,$256.9$,$-7.7$) & ($0.4$,$2.4$,$1.5$) & ($54.0$,$2126.4$,$1.1$) & ($4.3$,$19.5$,$0.2$) & $-1.484$ & $0.006$ & $7.665$ & $0.027$ & $11.208$ & $0.189$ & $0.217$ & $0.017$ & $0.188$ & $0.006$\\
J053644.52$-$292639.3 & 2907153037840163712 & 20343258 & 20051021_0535m29_114 & 05:36:44.52 & $-$29:26:39.3 & $\dots$ & $12.949$ & $12.849$ & $0.740$ & $12.978$ & $23.2$ & $1.6$ & $23.4$ & $3.5$ & $2.1539$ & $0.0107$ & $0.4643$ & $0.0023$ & $0.4587$ & $0.0023$ & $0.0049$ & $0.4589$ & $0.0023$ & $0.0050$ & $0.4593$ & $0.0039$ & $0.0086$ & $-2.1142$ & $0.0101$ & $-1.2091$ & $0.0111$ & $0.0025$ & $5959$ & $68$ & $5426$ & $136$ & $\dots$ & $\dots$ & $5959$ & $68$ & $3.675$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.848$ & $0.127$ & $-1.205$ & $0.190$ & $\dots$ & $\dots$ & $-0.848$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.721$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-10.5$,$235.4$,$-8.2$) & ($0.9$,$1.1$,$0.7$) & ($1.6$,$1999.9$,$2.1$) & ($0.4$,$9.1$,$0.1$) & $-1.534$ & $0.003$ & $8.316$ & $0.006$ & $8.899$ & $0.077$ & $0.265$ & $0.005$ & $0.034$ & $0.004$\\
J053801.43$-$345224.2 & 2900378740542816640 & 19858759 & 20040211_0542m34_040 & 05:38:01.43 & $-$34:52:24.2 & $\dots$ & $12.987$ & $12.771$ & $1.074$ & $13.014$ & $63.6$ & $3.4$ & $63.1$ & $0.8$ & $0.3472$ & $0.0116$ & $2.8802$ & $0.0962$ & $2.6795$ & $0.0833$ & $0.0311$ & $2.7818$ & $0.0874$ & $0.0314$ & $2.7503$ & $0.0882$ & $0.0321$ & $6.1952$ & $0.0117$ & $0.8895$ & $0.0146$ & $-0.1023$ & $5026$ & $54$ & $5444$ & $76$ & $\dots$ & $\dots$ & $5026$ & $54$ & $4.309$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $0.284$ & $0.100$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.199$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-6.2$,$166.2$,$47.9$) & ($2.0$,$2.2$,$1.8$) & ($87.2$,$1613.6$,$68.9$) & ($6.0$,$21.1$,$2.9$) & $-1.577$ & $0.005$ & $5.614$ & $0.099$ & $9.965$ & $0.061$ & $2.118$ & $0.020$ & $0.279$ & $0.007$\\
J053810.66$-$451158.3 & 4802317111068518528 & 501508923 & 20100209_0536m47_079 & 05:38:10.66 & $-$45:11:58.3 & $\dots$ & $10.106$ & $10.112$ & $1.049$ & $10.345$ & $42.7$ & $0.8$ & $44.0$ & $0.5$ & $1.1725$ & $0.0158$ & $0.8529$ & $0.0115$ & $0.8344$ & $0.0110$ & $0.0132$ & $0.8441$ & $0.0131$ & $0.0156$ & $0.8332$ & $0.0141$ & $0.0169$ & $0.6055$ & $0.0200$ & $12.1117$ & $0.0199$ & $-0.1411$ & $5100$ & $60$ & $5149$ & $70$ & $\dots$ & $\dots$ & $5100$ & $60$ & $2.815$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.152$ & $-0.209$ & $0.080$ & $\dots$ & $\dots$ & $-1.010$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.149$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($28.8$,$229.7$,$-7.0$) & ($0.3$,$0.7$,$0.5$) & ($11.0$,$1954.2$,$5.9$) & ($0.3$,$5.9$,$0.1$) & $-1.541$ & $0.002$ & $7.729$ & $0.032$ & $9.244$ & $0.018$ & $0.481$ & $0.003$ & $0.089$ & $0.001$\\
J053816.99$-$751620.8 & 4648610990444129024 & 491808189 & 20060311_0615m74_028 & 05:38:16.99 & $-$75:16:20.8 & NTTE & $11.200$ & $10.921$ & $1.161$ & $11.200$ & $52.9$ & $0.7$ & $47.7$ & $1.1$ & $0.6549$ & $0.0112$ & $1.5270$ & $0.0261$ & $1.4686$ & $0.0242$ & $0.0164$ & $1.4807$ & $0.0418$ & $0.0283$ & $1.4603$ & $0.0464$ & $0.0318$ & $13.8582$ & $0.0173$ & $17.5915$ & $0.0131$ & $-0.1152$ & $4946$ & $56$ & $4994$ & $68$ & $4895$ & $56$ & $4996$ & $56$ & $2.433$ & $0.150$ & $0.975$ & $0.022$ & $0.975$ & $0.022$ & $-2.198$ & $0.102$ & $-1.460$ & $0.140$ & $-2.386$ & $0.086$ & $-2.010$ & $0.117$ & $0.057$ & $0.100$ & $0.667$ & $6.899$ & D & $0.995$ & I & $0.356$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $89$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($77.2$,$144.8$,$43.4$) & ($1.0$,$0.7$,$0.6$) & ($172.7$,$1155.2$,$43.4$) & ($2.4$,$5.9$,$1.2$) & $-1.694$ & $0.001$ & $3.630$ & $0.026$ & $8.732$ & $0.015$ & $1.580$ & $0.032$ & $0.413$ & $0.003$\\
J053832.03$-$354852.5 & 2888291568700783360 & 19839022 & 20090101_0528m37_098 & 05:38:32.03 & $-$35:48:52.5 & $\dots$ & $11.333$ & $10.975$ & $1.232$ & $11.285$ & $160.5$ & $1.0$ & $160.1$ & $0.4$ & $0.7503$ & $0.0109$ & $1.3328$ & $0.0194$ & $1.2882$ & $0.0181$ & $0.0140$ & $1.3016$ & $0.0172$ & $0.0132$ & $1.2935$ & $0.0167$ & $0.0129$ & $-6.2952$ & $0.0110$ & $-6.3536$ & $0.0125$ & $-0.1221$ & $4683$ & $57$ & $4748$ & $77$ & $\dots$ & $\dots$ & $4683$ & $57$ & $2.538$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.160$ & $-0.940$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.592$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($5.6$,$136.5$,$-112.8$) & ($0.5$,$0.7$,$0.5$) & ($93.7$,$1209.0$,$238.9$) & ($1.1$,$5.9$,$2.7$) & $-1.628$ & $0.001$ & $4.861$ & $0.021$ & $9.069$ & $0.004$ & $4.295$ & $0.032$ & $0.302$ & $0.002$\\
J053833.00$-$590428.0 & 4759914999195512064 & $\dots$ & 20090106_0540m57_004 & 05:38:33.00 & $-$59:04:28.0 & SOAR & $9.770$ & $9.602$ & $0.809$ & $9.751$ & $196.7$ & $0.5$ & $197.4$ & $0.4$ & $0.8804$ & $0.0109$ & $1.1358$ & $0.0141$ & $1.1033$ & $0.0133$ & $0.0120$ & $1.1281$ & $0.0142$ & $0.0126$ & $1.0909$ & $0.0179$ & $0.0164$ & $-5.2789$ & $0.0152$ & $15.2823$ & $0.0143$ & $0.0176$ & $5937$ & $52$ & $5401$ & $90$ & $5937$ & $52$ & $\dots$ & $\dots$ & $2.283$ & $0.250$ & $2.394$ & $0.477$ & $2.394$ & $0.477$ & $-2.603$ & $0.170$ & $-1.951$ & $0.170$ & $-2.603$ & $0.170$ & $\dots$ & $\dots$ & $0.306$ & $0.119$ & $0.316$ & $6.143$ & D & $0.940$ & I & $0.449$ & $0.192$ & $0.676$ & $0.041$ & $0.676$ & $0.041$ & L & $0.987$ & $102$ & RAVE DR6 & Spectroscopic & NOMAD-1 & STARHORSE & RAVE DR6 & ($62.7$,$110.3$,$-121.5$) & ($0.3$,$0.5$,$0.3$) & ($192.3$,$920.1$,$257.9$) & ($0.8$,$4.0$,$1.9$) & $-1.664$ & $0.001$ & $3.443$ & $0.013$ & $9.212$ & $0.009$ & $4.803$ & $0.023$ & $0.456$ & $0.001$\\
J053836.34$-$604601.2 & 4759341397723272320 & 500156258 & 20071013_0540m62_072 & 05:38:36.34 & $-$60:46:01.2 & $\dots$ & $10.833$ & $10.545$ & $1.255$ & $10.866$ & $1.1$ & $4.5$ & $5.1$ & $1.5$ & $1.8986$ & $0.0111$ & $0.5267$ & $0.0031$ & $0.5196$ & $0.0030$ & $0.0058$ & $0.5247$ & $0.0035$ & $0.0067$ & $0.5158$ & $0.0019$ & $0.0037$ & $4.6310$ & $0.0160$ & $39.1166$ & $0.0140$ & $-0.1551$ & $4707$ & $58$ & $3881$ & $120$ & $\dots$ & $\dots$ & $4707$ & $58$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.110$ & $-1.121$ & $0.190$ & $\dots$ & $\dots$ & $-1.210$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($71.9$,$249.5$,$14.2$) & ($0.2$,$3.7$,$2.3$) & ($80.4$,$2061.6$,$4.7$) & ($4.6$,$30.4$,$0.6$) & $-1.489$ & $0.009$ & $7.173$ & $0.081$ & $11.469$ & $0.245$ & $0.501$ & $0.047$ & $0.230$ & $0.005$\\
J053858.36$-$531524.8 & 4768876633140498688 & 500618739 & 20061023_0539m52_109 & 05:38:58.36 & $-$53:15:24.8 & $\dots$ & $12.015$ & $11.668$ & $1.250$ & $11.986$ & $35.1$ & $2.2$ & $\dots$ & $\dots$ & $0.9149$ & $0.0097$ & $1.0930$ & $0.0116$ & $1.0628$ & $0.0110$ & $0.0103$ & $1.0775$ & $0.0122$ & $0.0114$ & $1.0533$ & $0.0137$ & $0.0131$ & $1.1145$ & $0.0112$ & $-3.8040$ & $0.0142$ & $-0.0342$ & $4694$ & $58$ & $5015$ & $49$ & $\dots$ & $\dots$ & $4694$ & $58$ & $3.561$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $0.390$ & $0.090$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.221$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-47.7$,$212.1$,$-7.6$) & ($0.5$,$1.7$,$1.1$) & ($36.0$,$1789.7$,$9.6$) & ($0.8$,$14.7$,$0.2$) & $-1.575$ & $0.004$ & $6.621$ & $0.066$ & $9.253$ & $0.049$ & $0.646$ & $0.006$ & $0.166$ & $0.002$\\
J053917.60$-$734907.6 & 4650309873351535616 & 491885283 & 20040304_0615m74_043 & 05:39:17.60 & $-$73:49:07.6 & $\dots$ & $11.380$ & $11.155$ & $1.327$ & $11.509$ & $10.8$ & $2.2$ & $9.7$ & $0.8$ & $0.8712$ & $0.0109$ & $1.1478$ & $0.0144$ & $1.1146$ & $0.0135$ & $0.0121$ & $1.1285$ & $0.0129$ & $0.0114$ & $1.1135$ & $0.0196$ & $0.0176$ & $13.1718$ & $0.0126$ & $10.4971$ & $0.0143$ & $0.1112$ & $4781$ & $53$ & $5365$ & $69$ & $\dots$ & $\dots$ & $4781$ & $53$ & $3.180$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $-0.067$ & $0.090$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($19.9$,$198.3$,$53.4$) & ($0.3$,$1.8$,$1.1$) & ($20.5$,$1597.4$,$41.3$) & ($2.3$,$14.9$,$1.5$) & $-1.623$ & $0.004$ & $6.279$ & $0.108$ & $8.175$ & $0.008$ & $1.394$ & $0.028$ & $0.131$ & $0.008$\\
J053944.50$-$673709.0 & 4659369196346973952 & $\dots$ & 20120110_0537m67_048 & 05:39:44.50 & $-$67:37:09.0 & NTTE & $10.749$ & $10.483$ & $1.219$ & $10.787$ & $26.4$ & $1.2$ & $26.2$ & $0.3$ & $1.3031$ & $0.0136$ & $0.7674$ & $0.0080$ & $0.7524$ & $0.0077$ & $0.0102$ & $0.7640$ & $0.0077$ & $0.0101$ & $0.7279$ & $0.0091$ & $0.0125$ & $9.2561$ & $0.0145$ & $17.5613$ & $0.0194$ & $0.1349$ & $5050$ & $141$ & $4733$ & $\dots$ & $5050$ & $141$ & $\dots$ & $\dots$ & $2.120$ & $\dots$ & $2.360$ & $0.428$ & $2.360$ & $0.428$ & $-0.853$ & $0.073$ & $-0.840$ & $\dots$ & $-0.853$ & $0.073$ & $\dots$ & $\dots$ & $-0.195$ & $0.076$ & $-0.175$ & $7.402$ & D & $0.991$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR5 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($31.5$,$209.2$,$15.7$) & ($0.2$,$1.0$,$0.6$) & ($22.6$,$1713.0$,$7.0$) & ($0.9$,$8.0$,$0.2$) & $-1.605$ & $0.002$ & $6.510$ & $0.049$ & $8.540$ & $0.012$ & $0.506$ & $0.008$ & $0.135$ & $0.003$\\
J053945.65$-$005550.9 & 3217524691956361344 & 27824770 & 20111118_0539m02_013 & 05:39:45.65 & $-$00:55:50.9 & $\dots$ & $11.097$ & $10.543$ & $1.516$ & $10.994$ & $2.0$ & $1.4$ & $-12.2$ & $2.6$ & $2.0724$ & $0.0138$ & $0.4825$ & $0.0032$ & $0.4766$ & $0.0031$ & $0.0066$ & $0.4750$ & $0.0030$ & $0.0063$ & $0.4747$ & $0.0035$ & $0.0073$ & $-4.9699$ & $0.0131$ & $-7.6882$ & $0.0107$ & $-0.0899$ & $4814$ & $61$ & $4876$ & $64$ & $\dots$ & $\dots$ & $4814$ & $61$ & $4.184$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.122$ & $0.362$ & $0.080$ & $\dots$ & $\dots$ & $-0.920$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.111$ & $0.062$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.8$,$242.5$,$-10.7$) & ($1.2$,$0.6$,$0.4$) & ($10.5$,$2101.2$,$1.5$) & ($1.1$,$4.8$,$0.1$) & $-1.505$ & $0.002$ & $8.327$ & $0.016$ & $9.859$ & $0.070$ & $0.238$ & $0.004$ & $0.084$ & $0.004$\\
J054014.22$-$573657.9 & 4766106452250910592 & 500475456 & 20091020_0540m57_053 & 05:40:14.22 & $-$57:36:57.9 & $\dots$ & $10.081$ & $9.572$ & $1.473$ & $10.000$ & $82.0$ & $0.5$ & $83.9$ & $0.4$ & $0.6204$ & $0.0118$ & $1.6119$ & $0.0307$ & $1.5470$ & $0.0282$ & $0.0183$ & $1.5893$ & $0.0292$ & $0.0184$ & $1.5070$ & $0.0281$ & $0.0186$ & $-2.0585$ & $0.0153$ & $6.3804$ & $0.0167$ & $-0.0906$ & $4319$ & $51$ & $4381$ & $68$ & $\dots$ & $\dots$ & $4319$ & $51$ & $1.308$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.102$ & $-1.131$ & $0.140$ & $\dots$ & $\dots$ & $-1.140$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $154$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.7$,$195.8$,$-48.2$) & ($0.2$,$0.4$,$0.3$) & ($24.2$,$1652.7$,$42.4$) & ($0.5$,$3.7$,$0.4$) & $-1.604$ & $0.001$ & $6.426$ & $0.023$ & $8.543$ & $0.003$ & $1.458$ & $0.009$ & $0.141$ & $0.002$\\
J054017.74$-$801613.9 & 4623056897101124864 & 490829172 & 20050128_0609m80_034 & 05:40:17.74 & $-$80:16:13.9 & $\dots$ & $13.297$ & $13.024$ & $1.208$ & $13.323$ & $195.9$ & $2.9$ & $195.6$ & $1.2$ & $0.2306$ & $0.0096$ & $4.3365$ & $0.1805$ & $3.8971$ & $0.1458$ & $0.0374$ & $3.9189$ & $0.1820$ & $0.0464$ & $3.7105$ & $0.2780$ & $0.0749$ & $5.9524$ & $0.0126$ & $-6.3609$ & $0.0145$ & $0.0047$ & $4926$ & $55$ & $5544$ & $275$ & $\dots$ & $\dots$ & $4926$ & $55$ & $4.043$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.119$ & $0.322$ & $0.290$ & $\dots$ & $\dots$ & $-1.350$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.088$ & $0.563$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-194.3$,$-13.4$,$24.4$) & ($1.7$,$4.1$,$2.8$) & ($899.5$,$-102.0$,$66.9$) & ($11.5$,$31.1$,$1.6$) & $-1.640$ & $0.006$ & $0.212$ & $0.065$ & $11.709$ & $0.118$ & $5.186$ & $0.070$ & $0.965$ & $0.010$\\
J054050.07$-$233507.4 & 2963525789271012480 & 23367425 & 20091113_0531m21_132 & 05:40:50.07 & $-$23:35:07.4 & $\dots$ & $10.961$ & $10.634$ & $0.895$ & $10.811$ & $6.8$ & $2.9$ & $\dots$ & $\dots$ & $1.2525$ & $0.0191$ & $0.7984$ & $0.0122$ & $0.7822$ & $0.0117$ & $0.0149$ & $0.7885$ & $0.0138$ & $0.0175$ & $0.7792$ & $0.0208$ & $0.0267$ & $2.8962$ & $0.0145$ & $-7.3938$ & $0.0178$ & $0.0586$ & $5457$ & $58$ & $4949$ & $64$ & $\dots$ & $\dots$ & $5457$ & $58$ & $4.409$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.117$ & $0.016$ & $0.080$ & $\dots$ & $\dots$ & $-0.830$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.356$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-42.2$,$223.8$,$4.9$) & ($1.9$,$1.8$,$1.2$) & ($25.4$,$1956.8$,$3.5$) & ($1.5$,$15.7$,$0.1$) & $-1.536$ & $0.005$ & $7.406$ & $0.039$ & $9.710$ & $0.116$ & $0.376$ & $0.009$ & $0.135$ & $0.004$\\
J054051.76$-$524426.1 & 4768975971440581248 & 501294451 & 20041123_0524m54_101 & 05:40:51.76 & $-$52:44:26.1 & $\dots$ & $11.205$ & $11.110$ & $0.662$ & $11.218$ & $47.7$ & $0.7$ & $48.6$ & $0.7$ & $2.5278$ & $0.1722$ & $0.3956$ & $0.0269$ & $0.3916$ & $0.0264$ & $0.0674$ & $0.3882$ & $0.0227$ & $0.0585$ & $0.3677$ & $0.0399$ & $0.1085$ & $-10.0630$ & $0.2225$ & $19.3108$ & $0.2564$ & $-0.4003$ & $6342$ & $72$ & $5778$ & $94$ & $\dots$ & $\dots$ & $6342$ & $72$ & $3.618$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.212$ & $-0.984$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($21.7$,$226.2$,$-31.3$) & ($0.9$,$0.8$,$0.7$) & ($6.8$,$1880.2$,$9.6$) & ($0.4$,$7.0$,$0.4$) & $-1.561$ & $0.002$ & $7.585$ & $0.029$ & $8.756$ & $0.044$ & $0.611$ & $0.018$ & $0.072$ & $0.002$\\
J054110.28$-$513701.8 & 4793076338608589696 & 501305593 & 20091111_0539m52_109 & 05:41:10.28 & $-$51:37:01.8 & $\dots$ & $10.947$ & $10.615$ & $1.317$ & $10.965$ & $129.2$ & $1.1$ & $128.7$ & $0.4$ & $0.7079$ & $0.0097$ & $1.4126$ & $0.0194$ & $1.3626$ & $0.0180$ & $0.0132$ & $1.3930$ & $0.0171$ & $0.0123$ & $1.3688$ & $0.0295$ & $0.0215$ & $1.6163$ & $0.0136$ & $6.1041$ & $0.0139$ & $-0.2946$ & $4546$ & $52$ & $4470$ & $77$ & $\dots$ & $\dots$ & $4546$ & $52$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.718$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.108$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($30.0$,$148.5$,$-48.6$) & ($0.3$,$0.9$,$0.6$) & ($135.7$,$1270.2$,$39.7$) & ($2.5$,$8.0$,$0.8$) & $-1.676$ & $0.001$ & $4.138$ & $0.035$ & $8.756$ & $0.005$ & $1.488$ & $0.019$ & $0.358$ & $0.004$\\
J054137.52$-$000856.7 & 3219269651270118272 & 27876374 & 20111118_0539m02_140 & 05:41:37.52 & $-$00:08:56.7 & $\dots$ & $11.173$ & $10.619$ & $1.704$ & $11.177$ & $57.0$ & $1.0$ & $50.8$ & $1.1$ & $0.6036$ & $0.0193$ & $1.6567$ & $0.0530$ & $1.5883$ & $0.0487$ & $0.0307$ & $1.5602$ & $0.0527$ & $0.0337$ & $1.5655$ & $0.0771$ & $0.0492$ & $-1.3531$ & $0.0173$ & $2.8628$ & $0.0144$ & $-0.2327$ & $4309$ & $52$ & $4417$ & $65$ & $\dots$ & $\dots$ & $4309$ & $52$ & $1.336$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.117$ & $-0.524$ & $0.090$ & $\dots$ & $\dots$ & $-0.970$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.000$ & $0.089$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($32.2$,$252.0$,$-6.9$) & ($0.9$,$0.5$,$0.3$) & ($31.6$,$2437.6$,$5.0$) & ($0.8$,$9.1$,$0.1$) & $-1.418$ & $0.002$ & $9.282$ & $0.034$ & $12.203$ & $0.059$ & $0.547$ & $0.009$ & $0.136$ & $0.002$\\
J054141.69$-$470058.3 & 4795898471424350976 & 501456622 & 20100209_0536m47_087 & 05:41:41.69 & $-$47:00:58.3 & $\dots$ & $11.858$ & $11.509$ & $1.396$ & $11.898$ & $143.0$ & $1.2$ & $142.5$ & $0.3$ & $0.3461$ & $0.0112$ & $2.8893$ & $0.0935$ & $2.6874$ & $0.0809$ & $0.0301$ & $2.7657$ & $0.0781$ & $0.0282$ & $2.6573$ & $0.1639$ & $0.0617$ & $0.2257$ & $0.0121$ & $-2.5564$ & $0.0153$ & $-0.1084$ & $4408$ & $52$ & $4367$ & $77$ & $\dots$ & $\dots$ & $4408$ & $52$ & $1.138$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $-0.915$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.217$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-38.8$,$118.6$,$-67.8$) & ($1.1$,$1.0$,$0.6$) & ($207.6$,$1090.4$,$136.3$) & ($2.7$,$8.5$,$3.1$) & $-1.653$ & $0.002$ & $3.603$ & $0.029$ & $9.522$ & $0.032$ & $3.277$ & $0.057$ & $0.451$ & $0.003$\\
J054229.73$-$225327.4 & 2963957381946047104 & 23477132 & 20090206_0531m21_123 & 05:42:29.73 & $-$22:53:27.4 & $\dots$ & $10.583$ & $10.277$ & $1.340$ & $10.638$ & $115.0$ & $0.6$ & $109.7$ & $0.3$ & $0.7248$ & $0.0225$ & $1.3797$ & $0.0428$ & $1.3319$ & $0.0399$ & $0.0300$ & $1.3681$ & $0.0484$ & $0.0354$ & $1.3389$ & $0.0469$ & $0.0350$ & $3.0483$ & $0.0152$ & $-9.5509$ & $0.0223$ & $0.0665$ & $4481$ & $52$ & $4528$ & $68$ & $\dots$ & $\dots$ & $4481$ & $52$ & $1.815$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-0.826$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.312$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.4$,$131.7$,$-43.9$) & ($0.7$,$0.6$,$0.3$) & ($191.6$,$1203.2$,$33.8$) & ($2.1$,$4.9$,$0.5$) & $-1.673$ & $0.001$ & $3.697$ & $0.021$ & $9.166$ & $0.010$ & $1.407$ & $0.014$ & $0.425$ & $0.003$\\
J054231.54$-$304940.2 & 2903775166321608064 & 20332857 & 20061117_0545m31_012 & 05:42:31.54 & $-$30:49:40.2 & $\dots$ & $10.769$ & $10.970$ & $0.665$ & $11.079$ & $45.6$ & $1.1$ & $43.1$ & $1.2$ & $2.3805$ & $0.0269$ & $0.4201$ & $0.0047$ & $0.4155$ & $0.0046$ & $0.0112$ & $0.4163$ & $0.0045$ & $0.0108$ & $\dots$ & $\dots$ & $\dots$ & $-10.6628$ & $0.0242$ & $4.0221$ & $0.0307$ & $-0.1788$ & $5864$ & $80$ & $6001$ & $83$ & $\dots$ & $\dots$ & $5864$ & $80$ & $3.675$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.225$ & $-0.111$ & $0.120$ & $\dots$ & $\dots$ & $-1.570$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.170$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($10.1$,$232.5$,$-29.7$) & ($0.6$,$0.8$,$0.5$) & ($1.5$,$1968.0$,$8.7$) & ($0.1$,$6.8$,$0.3$) & $-1.539$ & $0.002$ & $8.233$ & $0.038$ & $8.799$ & $0.017$ & $0.578$ & $0.010$ & $0.033$ & $0.001$\\
J054250.60$-$190406.0 & 2967196337042676480 & 23881653 & 20060109_0545m19_140 & 05:42:50.60 & $-$19:04:06.0 & NTTE & $13.298$ & $13.131$ & $0.748$ & $13.262$ & $88.1$ & $10.3$ & $\dots$ & $\dots$ & $1.2946$ & $0.0117$ & $0.7724$ & $0.0070$ & $0.7572$ & $0.0067$ & $0.0089$ & $0.7498$ & $0.0062$ & $0.0083$ & $0.7516$ & $0.0070$ & $0.0093$ & $30.8105$ & $0.0094$ & $9.7351$ & $0.0119$ & $-0.2724$ & $5959$ & $63$ & $5291$ & $386$ & $5913$ & $57$ & $6006$ & $68$ & $3.618$ & $0.720$ & $3.473$ & $0.411$ & $3.473$ & $0.411$ & $-1.292$ & $0.121$ & $-2.398$ & $0.430$ & $-1.404$ & $0.115$ & $-1.179$ & $0.127$ & $0.260$ & $0.119$ & $0.260$ & $7.398$ & D & $0.991$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $5$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($66.6$,$160.9$,$77.9$) & ($7.1$,$5.9$,$4.0$) & ($120.6$,$1410.5$,$91.6$) & ($25.5$,$52.1$,$9.1$) & $-1.612$ & $0.008$ & $4.803$ & $0.435$ & $9.707$ & $0.133$ & $2.378$ & $0.198$ & $0.339$ & $0.046$\\
J054253.19$-$214905.2 & 2964359940642442368 & 23505270 & 20100208_0531m21_112 & 05:42:53.19 & $-$21:49:05.2 & $\dots$ & $11.184$ & $10.954$ & $1.147$ & $11.227$ & $344.3$ & $4.0$ & $342.9$ & $0.3$ & $0.6177$ & $0.0156$ & $1.6189$ & $0.0409$ & $1.5535$ & $0.0376$ & $0.0242$ & $1.5563$ & $0.0363$ & $0.0234$ & $1.5006$ & $0.0661$ & $0.0440$ & $14.8996$ & $0.0087$ & $3.2774$ & $0.0149$ & $0.0539$ & $4867$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4867$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.104$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.550$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($227.1$,$5.6$,$-35.0$) & ($2.8$,$2.3$,$2.1$) & ($1326.4$,$52.4$,$14.0$) & ($30.2$,$21.5$,$1.1$) & $-1.497$ & $0.007$ & $0.116$ & $0.040$ & $15.435$ & $0.209$ & $6.188$ & $0.090$ & $0.985$ & $0.005$\\
J054259.30$-$295608.1 & 2904119210381279104 & 20350952 & 20040110_0535m29_122 & 05:42:59.30 & $-$29:56:08.1 & NTTE & $10.837$ & $10.647$ & $1.025$ & $10.870$ & $113.3$ & $2.3$ & $112.8$ & $0.5$ & $1.0529$ & $0.0092$ & $0.9498$ & $0.0083$ & $0.9269$ & $0.0079$ & $0.0085$ & $0.9344$ & $0.0081$ & $0.0087$ & $0.9193$ & $0.0123$ & $0.0134$ & $29.0106$ & $0.0083$ & $11.3437$ & $0.0114$ & $0.0177$ & $5144$ & $45$ & $5673$ & $94$ & $5165$ & $35$ & $5122$ & $56$ & $3.263$ & $0.250$ & $2.249$ & $0.162$ & $2.249$ & $0.162$ & $-1.849$ & $0.072$ & $-1.526$ & $0.180$ & $-1.818$ & $0.034$ & $-1.880$ & $0.110$ & $0.275$ & $0.105$ & $0.285$ & $6.866$ & D & $0.999$ & I & $0.636$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($81.6$,$130.3$,$77.1$) & ($1.3$,$1.6$,$1.1$) & ($215.1$,$1140.5$,$103.2$) & ($7.7$,$13.8$,$3.1$) & $-1.646$ & $0.002$ & $3.647$ & $0.075$ & $9.733$ & $0.018$ & $2.723$ & $0.062$ & $0.455$ & $0.009$\\
J054336.01$-$502855.0 & 4793576891277085824 & 501283184 & 20110107_0539m52_083 & 05:43:36.01 & $-$50:28:55.0 & $\dots$ & $10.581$ & $10.491$ & $0.635$ & $10.592$ & $-9.8$ & $2.1$ & $-7.5$ & $1.2$ & $2.8702$ & $0.0112$ & $0.3484$ & $0.0014$ & $0.3453$ & $0.0013$ & $0.0039$ & $0.3473$ & $0.0015$ & $0.0044$ & $0.3417$ & $0.0015$ & $0.0044$ & $-1.0963$ & $0.0146$ & $10.6235$ & $0.0145$ & $-0.0250$ & $6415$ & $69$ & $6350$ & $116$ & $\dots$ & $\dots$ & $6415$ & $69$ & $3.980$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.136$ & $-0.658$ & $0.120$ & $\dots$ & $\dots$ & $-0.980$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-5.0$,$262.6$,$12.4$) & ($0.4$,$1.7$,$1.1$) & ($26.1$,$2184.1$,$2.2$) & ($3.3$,$14.5$,$0.2$) & $-1.479$ & $0.005$ & $8.311$ & $0.001$ & $10.789$ & $0.168$ & $0.314$ & $0.020$ & $0.130$ & $0.008$\\
J054355.94$-$574538.5 & 4765359849495948544 & 500472345 & 20091020_0540m57_125 & 05:43:55.94 & $-$57:45:38.5 & $\dots$ & $9.769$ & $9.571$ & $0.661$ & $9.678$ & $-6.2$ & $0.5$ & $-6.5$ & $0.5$ & $7.8748$ & $0.0108$ & $0.1270$ & $0.0002$ & $0.1266$ & $0.0002$ & $0.0014$ & $0.1269$ & $0.0002$ & $0.0015$ & $0.1265$ & $0.0004$ & $0.0029$ & $-31.2396$ & $0.0178$ & $-25.8596$ & $0.0135$ & $-0.1135$ & $6472$ & $69$ & $5760$ & $65$ & $\dots$ & $\dots$ & $6472$ & $69$ & $3.536$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.142$ & $-0.360$ & $0.070$ & $\dots$ & $\dots$ & $-0.820$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.022$ & $0.086$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-30.5$,$264.7$,$-5.8$) & ($0.0$,$0.5$,$0.3$) & ($42.3$,$2185.4$,$0.4$) & ($0.9$,$3.8$,$0.0$) & $-1.474$ & $0.001$ & $8.042$ & $0.002$ & $11.216$ & $0.041$ & $0.129$ & $0.003$ & $0.165$ & $0.002$\\
J054400.93$-$411506.8 & 4804677796893551616 & 18768659 & 20091119_0558m41_038 & 05:44:00.93 & $-$41:15:06.8 & $\dots$ & $11.783$ & $11.501$ & $1.345$ & $11.864$ & $42.4$ & $10.0$ & $31.3$ & $0.8$ & $11.3477$ & $0.0097$ & $0.0881$ & $0.0001$ & $0.0879$ & $0.0001$ & $0.0009$ & $0.0880$ & $0.0001$ & $0.0010$ & $0.0880$ & $0.0000$ & $0.0001$ & $6.0404$ & $0.0112$ & $-11.0412$ & $0.0118$ & $-0.0455$ & $4459$ & $67$ & $4793$ & $87$ & $\dots$ & $\dots$ & $4459$ & $67$ & $4.106$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.933$ & $0.124$ & $0.091$ & $0.090$ & $\dots$ & $\dots$ & $-0.933$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.313$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-3.0$,$214.5$,$-12.1$) & ($3.4$,$7.9$,$4.9$) & ($9.4$,$1775.8$,$1.3$) & ($6.3$,$65.7$,$0.9$) & $-1.596$ & $0.017$ & $7.063$ & $0.446$ & $8.302$ & $0.050$ & $0.183$ & $0.074$ & $0.082$ & $0.030$\\
J054408.20$-$344808.0 & 2888421929547646336 & 19872019 & 20110129_0552m36_057 & 05:44:08.20 & $-$34:48:08.0 & NTTE & $11.927$ & $11.720$ & $0.977$ & $11.926$ & $39.9$ & $0.7$ & $39.4$ & $0.8$ & $0.3807$ & $0.0104$ & $2.6267$ & $0.0718$ & $2.4588$ & $0.0629$ & $0.0256$ & $2.4602$ & $0.0547$ & $0.0222$ & $2.3475$ & $0.1049$ & $0.0447$ & $1.1134$ & $0.0109$ & $-22.4324$ & $0.0119$ & $-0.1601$ & $5278$ & $67$ & $5063$ & $90$ & $5262$ & $70$ & $5294$ & $64$ & $1.697$ & $0.250$ & $2.202$ & $0.461$ & $2.202$ & $0.461$ & $-2.663$ & $0.151$ & $-2.517$ & $0.170$ & $-2.695$ & $0.157$ & $-2.630$ & $0.145$ & $-0.360$ & $0.090$ & $-0.350$ & $5.417$ & D & $0.959$ & I & $0.571$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $77$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-240.6$,$71.7$,$-58.8$) & ($2.8$,$2.4$,$0.7$) & ($1030.1$,$680.2$,$200.7$) & ($24.7$,$21.5$,$9.7$) & $-1.410$ & $0.007$ & $1.759$ & $0.035$ & $17.695$ & $0.257$ & $8.004$ & $1.227$ & $0.819$ & $0.006$\\
J054417.71$-$595656.1 & 4759030162917814016 & 500202819 & 20091020_0540m57_146 & 05:44:17.71 & $-$59:56:56.1 & $\dots$ & $10.256$ & $10.118$ & $0.650$ & $10.223$ & $34.0$ & $1.6$ & $35.8$ & $0.4$ & $3.9648$ & $0.0132$ & $0.2522$ & $0.0008$ & $0.2506$ & $0.0008$ & $0.0033$ & $0.2517$ & $0.0008$ & $0.0030$ & $0.2503$ & $0.0013$ & $0.0052$ & $9.0534$ & $0.0167$ & $-13.4492$ & $0.0160$ & $-0.3048$ & $6443$ & $69$ & $5654$ & $94$ & $\dots$ & $\dots$ & $6443$ & $69$ & $3.180$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.142$ & $-1.041$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-32.0$,$215.0$,$-1.5$) & ($0.1$,$1.3$,$0.8$) & ($19.5$,$1775.4$,$0.7$) & ($1.0$,$11.0$,$0.0$) & $-1.592$ & $0.003$ & $6.777$ & $0.062$ & $8.680$ & $0.021$ & $0.139$ & $0.002$ & $0.123$ & $0.003$\\
J054419.71$-$331914.5 & 2900948047047953792 & 20011909 & 20050320_0542m34_080 & 05:44:19.71 & $-$33:19:14.5 & $\dots$ & $13.257$ & $13.148$ & $0.857$ & $13.312$ & $34.4$ & $3.3$ & $\dots$ & $\dots$ & $1.8278$ & $0.0807$ & $0.5471$ & $0.0242$ & $0.5394$ & $0.0235$ & $0.0435$ & $0.5370$ & $0.0221$ & $0.0412$ & $0.5119$ & $0.0550$ & $0.1074$ & $20.8107$ & $0.0829$ & $17.8663$ & $0.0926$ & $0.0274$ & $5634$ & $67$ & $5357$ & $317$ & $\dots$ & $\dots$ & $5634$ & $67$ & $4.098$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.852$ & $0.122$ & $-0.948$ & $0.300$ & $\dots$ & $\dots$ & $-0.852$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.779$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($35.3$,$217.1$,$47.6$) & ($2.0$,$2.5$,$2.3$) & ($18.0$,$1847.7$,$25.6$) & ($2.9$,$20.8$,$2.6$) & $-1.558$ & $0.006$ & $7.239$ & $0.153$ & $9.145$ & $0.041$ & $1.127$ & $0.071$ & $0.116$ & $0.010$\\
J054450.00$-$293104.0 & 2904155837862354688 & 20352532 & 20050128_0535m29_117 & 05:44:50.00 & $-$29:31:04.0 & NTTE & $13.208$ & $13.061$ & $0.794$ & $13.206$ & $31.1$ & $6.9$ & $\dots$ & $\dots$ & $2.2412$ & $0.0099$ & $0.4462$ & $0.0020$ & $0.4411$ & $0.0019$ & $0.0044$ & $0.4398$ & $0.0016$ & $0.0037$ & $0.4396$ & $0.0043$ & $0.0098$ & $10.6115$ & $0.0090$ & $38.6625$ & $0.0105$ & $-0.0881$ & $5727$ & $117$ & $5389$ & $756$ & $5727$ & $117$ & $5840$ & $67$ & $4.690$ & $0.950$ & $4.185$ & $0.528$ & $4.185$ & $0.528$ & $-1.019$ & $0.082$ & $-1.818$ & $0.610$ & $-1.019$ & $0.082$ & $-0.385$ & $0.122$ & $0.102$ & $0.091$ & $0.102$ & $7.513$ & D & $0.997$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $13$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($64.7$,$255.3$,$34.2$) & ($3.9$,$5.0$,$3.2$) & ($80.1$,$2166.2$,$12.4$) & ($2.6$,$42.2$,$2.0$) & $-1.460$ & $0.011$ & $7.623$ & $0.158$ & $12.051$ & $0.271$ & $0.923$ & $0.109$ & $0.225$ & $0.002$\\
J054451.52$-$811314.2 & 4621478994836667648 & 490813963 & 20081219_0645m80_029 & 05:44:51.52 & $-$81:13:14.2 & $\dots$ & $10.809$ & $10.696$ & $0.726$ & $10.821$ & $16.1$ & $1.9$ & $14.8$ & $0.5$ & $3.3869$ & $0.0116$ & $0.2953$ & $0.0010$ & $0.2930$ & $0.0010$ & $0.0034$ & $0.2943$ & $0.0010$ & $0.0033$ & $0.2916$ & $0.0016$ & $0.0055$ & $-18.9666$ & $0.0136$ & $25.7875$ & $0.0158$ & $0.0757$ & $6473$ & $69$ & $6120$ & $83$ & $\dots$ & $\dots$ & $6473$ & $69$ & $3.852$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.144$ & $-0.261$ & $0.120$ & $\dots$ & $\dots$ & $-0.910$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.159$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.9$,$241.4$,$-29.6$) & ($0.6$,$1.6$,$1.0$) & ($3.9$,$1968.1$,$7.6$) & ($0.9$,$12.8$,$0.5$) & $-1.539$ & $0.004$ & $8.071$ & $0.002$ & $8.973$ & $0.113$ & $0.544$ & $0.015$ & $0.053$ & $0.006$\\
J054454.79$-$462305.1 & 4795978636989143552 & 501483078 & 20050331_0555m46_034 & 05:44:54.79 & $-$46:23:05.1 & $\dots$ & $11.802$ & $11.703$ & $0.667$ & $11.812$ & $21.9$ & $1.9$ & $23.2$ & $0.8$ & $2.4572$ & $0.0103$ & $0.4070$ & $0.0017$ & $0.4027$ & $0.0017$ & $0.0041$ & $0.4022$ & $0.0016$ & $0.0040$ & $0.4010$ & $0.0029$ & $0.0072$ & $-6.9166$ & $0.0118$ & $23.8117$ & $0.0133$ & $0.0357$ & $6365$ & $70$ & $5747$ & $94$ & $\dots$ & $\dots$ & $6365$ & $70$ & $3.462$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.159$ & $-0.908$ & $0.180$ & $\dots$ & $\dots$ & $-0.950$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.535$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($28.4$,$250.8$,$-9.2$) & ($0.6$,$1.6$,$1.0$) & ($20.4$,$2095.7$,$2.0$) & ($1.2$,$13.3$,$0.1$) & $-1.503$ & $0.004$ & $8.056$ & $0.028$ & $10.197$ & $0.101$ & $0.283$ & $0.008$ & $0.117$ & $0.003$\\
J054519.30$-$253351.5 & 2914240421073810048 & 23336458 & 20100210_0538m26_101 & 05:45:19.30 & $-$25:33:51.5 & $\dots$ & $11.080$ & $11.527$ & $1.002$ & $11.742$ & $33.1$ & $1.1$ & $\dots$ & $\dots$ & $5.5260$ & $0.0346$ & $0.1810$ & $0.0011$ & $0.1801$ & $0.0011$ & $0.0062$ & $0.1800$ & $0.0012$ & $0.0065$ & $\dots$ & $\dots$ & $\dots$ & $-35.9440$ & $0.0330$ & $15.7100$ & $0.0431$ & $-0.2887$ & $5146$ & $113$ & $5491$ & $76$ & $\dots$ & $\dots$ & $5146$ & $113$ & $4.463$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.637$ & $0.175$ & $-0.026$ & $0.100$ & $\dots$ & $\dots$ & $-1.637$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.193$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($15.3$,$250.7$,$-29.0$) & ($0.7$,$0.8$,$0.5$) & ($13.4$,$2094.7$,$6.8$) & ($0.5$,$6.4$,$0.2$) & $-1.503$ & $0.002$ & $8.255$ & $0.011$ & $9.985$ & $0.047$ & $0.556$ & $0.009$ & $0.095$ & $0.002$\\
J054658.06$-$581133.3 & 4765312364337406208 & 500221534 & 20090106_0540m57_120 & 05:46:58.06 & $-$58:11:33.3 & $\dots$ & $10.366$ & $10.234$ & $0.739$ & $10.362$ & $40.7$ & $0.6$ & $39.4$ & $1.0$ & $5.2080$ & $0.0119$ & $0.1920$ & $0.0004$ & $0.1911$ & $0.0004$ & $0.0023$ & $0.1917$ & $0.0005$ & $0.0025$ & $0.1905$ & $0.0006$ & $0.0033$ & $24.2081$ & $0.0168$ & $-57.3859$ & $0.0146$ & $-0.0737$ & $6245$ & $68$ & $5622$ & $63$ & $\dots$ & $\dots$ & $6245$ & $68$ & $3.471$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.819$ & $0.130$ & $-0.899$ & $0.170$ & $\dots$ & $\dots$ & $-0.819$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-65.0$,$201.3$,$3.3$) & ($0.1$,$0.5$,$0.3$) & ($69.7$,$1662.5$,$0.4$) & ($0.6$,$4.3$,$0.0$) & $-1.605$ & $0.001$ & $5.744$ & $0.020$ & $9.284$ & $0.010$ & $0.115$ & $0.002$ & $0.236$ & $0.001$\\
J054702.84$-$562436.5 & 4765905860098203264 & 500481854 & 20061227_0540m57_105 & 05:47:02.84 & $-$56:24:36.5 & $\dots$ & $11.262$ & $11.154$ & $0.694$ & $11.270$ & $29.2$ & $0.9$ & $29.1$ & $2.2$ & $3.1595$ & $0.0476$ & $0.3165$ & $0.0048$ & $0.3139$ & $0.0047$ & $0.0149$ & $0.3130$ & $0.0041$ & $0.0131$ & $0.3091$ & $0.0046$ & $0.0150$ & $-3.6932$ & $0.0605$ & $56.2060$ & $0.0589$ & $-0.1427$ & $6471$ & $75$ & $6459$ & $116$ & $\dots$ & $\dots$ & $6471$ & $75$ & $4.286$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.196$ & $-0.374$ & $0.120$ & $\dots$ & $\dots$ & $-1.560$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.194$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($66.4$,$236.4$,$-8.6$) & ($0.3$,$0.8$,$0.5$) & ($58.4$,$1957.4$,$1.3$) & ($0.6$,$6.5$,$0.1$) & $-1.525$ & $0.002$ & $6.959$ & $0.023$ & $10.482$ & $0.038$ & $0.234$ & $0.005$ & $0.202$ & $0.001$\\
J054726.77$-$543240.3 & 4767980226222674944 & 500520319 & 20091116_0539m52_142 & 05:47:26.77 & $-$54:32:40.3 & $\dots$ & $12.043$ & $11.776$ & $1.201$ & $12.072$ & $188.1$ & $1.7$ & $192.8$ & $0.7$ & $0.2449$ & $0.0090$ & $4.0833$ & $0.1501$ & $3.6914$ & $0.1226$ & $0.0332$ & $3.8400$ & $0.1380$ & $0.0359$ & $3.4095$ & $0.2201$ & $0.0646$ & $2.6354$ & $0.0125$ & $7.2936$ & $0.0137$ & $-0.2061$ & $4905$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4905$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.106$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.960$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($97.6$,$117.8$,$-43.9$) & ($1.7$,$1.7$,$1.2$) & ($352.1$,$1078.4$,$61.6$) & ($6.7$,$17.5$,$0.7$) & $-1.622$ & $0.004$ & $3.003$ & $0.057$ & $10.741$ & $0.087$ & $2.362$ & $0.029$ & $0.563$ & $0.006$\\
J054727.10$-$775926.3 & 4623764707710995584 & 490898424 & 20110929_0509m77_099 & 05:47:27.10 & $-$77:59:26.3 & $\dots$ & $11.633$ & $11.295$ & $1.355$ & $11.663$ & $158.6$ & $2.0$ & $160.0$ & $0.4$ & $0.4630$ & $0.0094$ & $2.1598$ & $0.0438$ & $2.0450$ & $0.0393$ & $0.0192$ & $2.1155$ & $0.0407$ & $0.0193$ & $2.0787$ & $0.0566$ & $0.0272$ & $3.6712$ & $0.0133$ & $34.4378$ & $0.0130$ & $0.0360$ & $4837$ & $54$ & $4950$ & $77$ & $\dots$ & $\dots$ & $4837$ & $54$ & $2.220$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.114$ & $-1.061$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($261.5$,$74.5$,$-90.1$) & ($2.6$,$1.7$,$1.0$) & ($1147.5$,$583.2$,$70.6$) & ($21.9$,$13.4$,$2.0$) & $-1.432$ & $0.007$ & $1.259$ & $0.035$ & $17.144$ & $0.253$ & $4.356$ & $0.089$ & $0.863$ & $0.004$\\
J054737.91$-$440910.2 & 4802574190630685056 & 18718116 & 20040209_0555m46_063 & 05:47:37.91 & $-$44:09:10.2 & $\dots$ & $12.831$ & $12.614$ & $1.113$ & $12.873$ & $314.7$ & $5.3$ & $319.3$ & $1.6$ & $0.5578$ & $0.0107$ & $1.7928$ & $0.0344$ & $1.7129$ & $0.0314$ & $0.0183$ & $1.7557$ & $0.0372$ & $0.0212$ & $1.7128$ & $0.0474$ & $0.0277$ & $4.5532$ & $0.0128$ & $2.4964$ & $0.0156$ & $-0.3168$ & $4962$ & $54$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4962$ & $54$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.110$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.060$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($101.9$,$-5.2$,$-112.5$) & ($2.2$,$4.1$,$2.7$) & ($698.8$,$-46.3$,$290.9$) & ($18.8$,$36.2$,$18.3$) & $-1.666$ & $0.005$ & $0.191$ & $0.113$ & $10.356$ & $0.069$ & $8.210$ & $0.238$ & $0.964$ & $0.021$\\
J054826.39$-$034608.7 & 3023740749722663552 & 27565158 & 20111118_0539m02_095 & 05:48:26.39 & $-$03:46:08.7 & $\dots$ & $11.323$ & $10.747$ & $1.803$ & $11.365$ & $23.3$ & $1.5$ & $14.5$ & $9.4$ & $1.7533$ & $0.0408$ & $0.5704$ & $0.0133$ & $0.5620$ & $0.0129$ & $0.0229$ & $0.5597$ & $0.0127$ & $0.0227$ & $0.5644$ & $0.0217$ & $0.0385$ & $4.5602$ & $0.0373$ & $-1.6607$ & $0.0341$ & $-0.0901$ & $4802$ & $55$ & $4696$ & $65$ & $\dots$ & $\dots$ & $4802$ & $55$ & $1.770$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.125$ & $-0.456$ & $0.090$ & $\dots$ & $\dots$ & $-1.460$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.059$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.2$,$230.2$,$9.6$) & ($1.3$,$0.7$,$0.4$) & ($0.2$,$2011.4$,$1.5$) & ($0.1$,$5.9$,$0.1$) & $-1.532$ & $0.002$ & $8.537$ & $0.037$ & $8.753$ & $0.020$ & $0.219$ & $0.006$ & $0.013$ & $0.002$\\
J054843.19$-$254417.6 & 2914258081980087168 & 23378885 & 20061114_0538m26_105 & 05:48:43.19 & $-$25:44:17.6 & $\dots$ & $11.619$ & $11.292$ & $1.314$ & $11.640$ & $269.9$ & $0.6$ & $267.7$ & $0.4$ & $0.2590$ & $0.0141$ & $3.8610$ & $0.2102$ & $3.5088$ & $0.1736$ & $0.0495$ & $3.6351$ & $0.1694$ & $0.0466$ & $3.3064$ & $0.1826$ & $0.0552$ & $-4.8565$ & $0.0127$ & $-5.2468$ & $0.0145$ & $-0.0206$ & $4549$ & $52$ & $4550$ & $77$ & $\dots$ & $\dots$ & $4549$ & $52$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.103$ & $-1.461$ & $0.170$ & $\dots$ & $\dots$ & $-1.630$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.570$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($61.3$,$75.8$,$-197.6$) & ($1.3$,$0.4$,$1.5$) & ($146.5$,$795.2$,$1208.6$) & ($4.0$,$4.6$,$23.3$) & $-1.445$ & $0.004$ & $6.744$ & $0.123$ & $13.087$ & $0.070$ & $11.879$ & $0.094$ & $0.320$ & $0.006$\\
J054850.72$-$510537.1 & 4792782013090190720 & 501255867 & 20040103_0601m51_046 & 05:48:50.72 & $-$51:05:37.1 & $\dots$ & $10.350$ & $10.008$ & $1.354$ & $10.375$ & $139.5$ & $1.9$ & $139.8$ & $0.5$ & $0.5705$ & $0.0102$ & $1.7528$ & $0.0313$ & $1.6764$ & $0.0287$ & $0.0171$ & $1.7282$ & $0.0321$ & $0.0186$ & $1.6762$ & $0.0625$ & $0.0373$ & $7.6072$ & $0.0128$ & $-38.3122$ & $0.0148$ & $-0.0113$ & $4522$ & $52$ & $4645$ & $68$ & $\dots$ & $\dots$ & $4522$ & $52$ & $1.724$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $-1.005$ & $0.140$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-298.5$,$7.4$,$-41.4$) & ($3.1$,$2.4$,$1.0$) & ($1679.0$,$64.1$,$109.9$) & ($35.4$,$20.6$,$4.1$) & $-1.339$ & $0.009$ & $0.154$ & $0.063$ & $20.936$ & $0.407$ & $10.873$ & $4.606$ & $0.985$ & $0.006$\\
J054858.94$-$753552.0 & 4648490417820567040 & 491774170 & 20050128_0615m74_023 & 05:48:58.94 & $-$75:35:52.0 & $\dots$ & $10.466$ & $10.190$ & $1.207$ & $10.489$ & $81.2$ & $1.1$ & $82.4$ & $0.3$ & $1.4176$ & $0.0116$ & $0.7054$ & $0.0058$ & $0.6927$ & $0.0056$ & $0.0080$ & $0.7014$ & $0.0053$ & $0.0076$ & $0.6889$ & $0.0090$ & $0.0130$ & $-16.9434$ & $0.0164$ & $9.4813$ & $0.0158$ & $-0.0111$ & $4853$ & $53$ & $5305$ & $69$ & $\dots$ & $\dots$ & $4853$ & $53$ & $3.188$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.234$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.105$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-15.2$,$204.6$,$-84.9$) & ($0.2$,$1.0$,$0.6$) & ($6.4$,$1656.7$,$88.4$) & ($0.5$,$7.8$,$1.6$) & $-1.590$ & $0.001$ & $7.110$ & $0.047$ & $8.270$ & $0.002$ & $2.148$ & $0.023$ & $0.075$ & $0.003$\\
J054916.51$-$295226.0 & 2903510561975619840 & 20397180 & 20090105_0545m31_082 & 05:49:16.51 & $-$29:52:26.0 & $\dots$ & $11.009$ & $10.638$ & $1.466$ & $11.063$ & $62.5$ & $0.4$ & $61.6$ & $0.3$ & $0.4037$ & $0.0113$ & $2.4771$ & $0.0693$ & $2.3272$ & $0.0612$ & $0.0263$ & $2.3443$ & $0.0535$ & $0.0228$ & $2.2880$ & $0.0131$ & $0.0057$ & $2.7514$ & $0.0104$ & $-5.3307$ & $0.0120$ & $-0.0781$ & $4277$ & $52$ & $4343$ & $68$ & $\dots$ & $\dots$ & $4277$ & $52$ & $1.586$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.114$ & $-0.930$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.462$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-57.2$,$156.2$,$-10.2$) & ($0.3$,$0.3$,$0.2$) & ($164.6$,$1497.5$,$21.8$) & ($0.8$,$2.9$,$0.1$) & $-1.600$ & $0.001$ & $4.731$ & $0.012$ & $10.165$ & $0.008$ & $1.164$ & $0.003$ & $0.365$ & $0.001$\\
J054925.40$-$472330.0 & 4795151013970804608 & $\dots$ & 20101117_0536m47_117 & 05:49:25.40 & $-$47:23:30.0 & SOAR & $11.917$ & $11.758$ & $0.657$ & $11.865$ & $273.1$ & $7.9$ & $271.0$ & $1.1$ & $3.2600$ & $0.0110$ & $0.3067$ & $0.0010$ & $0.3043$ & $0.0010$ & $0.0033$ & $0.3037$ & $0.0009$ & $0.0030$ & $0.3023$ & $0.0008$ & $0.0025$ & $63.2118$ & $0.0130$ & $73.3876$ & $0.0145$ & $0.0807$ & $6382$ & $47$ & $5716$ & $756$ & $6382$ & $47$ & $\dots$ & $\dots$ & $4.630$ & $0.950$ & $4.345$ & $0.132$ & $4.345$ & $0.132$ & $-1.826$ & $0.092$ & $-2.315$ & $0.610$ & $-1.826$ & $0.092$ & $\dots$ & $\dots$ & $0.553$ & $0.139$ & $0.553$ & $7.157$ & D & $0.975$ & I & $\dots$ & $\dots$ & $0.311$ & $0.038$ & $0.311$ & $0.038$ & D & $0.990$ & $10$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($154.5$,$1.2$,$-36.6$) & ($2.1$,$6.6$,$4.0$) & ($878.4$,$9.9$,$12.3$) & ($19.7$,$55.0$,$3.1$) & $-1.698$ & $0.005$ & $0.108$ & $0.063$ & $10.513$ & $0.092$ & $4.958$ & $0.168$ & $0.980$ & $0.012$\\
J054945.12$-$254323.0 & 2914072986068884096 & 23383113 & 20061121_0538m26_105 & 05:49:45.12 & $-$25:43:23.0 & $\dots$ & $11.626$ & $11.248$ & $1.430$ & $11.654$ & $54.5$ & $0.9$ & $53.8$ & $0.3$ & $0.2193$ & $0.0128$ & $4.5600$ & $0.2662$ & $4.0766$ & $0.2127$ & $0.0522$ & $4.2531$ & $0.1817$ & $0.0427$ & $3.8833$ & $0.0410$ & $0.0106$ & $7.2804$ & $0.0110$ & $-6.3663$ & $0.0139$ & $-0.0873$ & $4332$ & $52$ & $4325$ & $77$ & $\dots$ & $\dots$ & $4332$ & $52$ & $0.699$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.110$ & $-1.362$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-96.9$,$62.9$,$64.1$) & ($0.7$,$0.7$,$0.5$) & ($659.2$,$683.4$,$100.5$) & ($3.9$,$7.6$,$1.4$) & $-1.580$ & $0.001$ & $1.709$ & $0.023$ & $12.388$ & $0.030$ & $3.926$ & $0.037$ & $0.758$ & $0.003$\\
J055006.88$-$665425.9 & 4659661391549688704 & 494710070 & 20080125_0537m67_103 & 05:50:06.88 & $-$66:54:25.9 & $\dots$ & $10.700$ & $10.458$ & $1.091$ & $10.707$ & $-2.0$ & $1.6$ & $-1.7$ & $0.6$ & $0.9288$ & $0.0181$ & $1.0767$ & $0.0210$ & $1.0473$ & $0.0199$ & $0.0190$ & $1.0577$ & $0.0201$ & $0.0190$ & $1.0372$ & $0.0175$ & $0.0168$ & $-0.9102$ & $0.0211$ & $3.8109$ & $0.0261$ & $0.1997$ & $5159$ & $55$ & $4892$ & $65$ & $\dots$ & $\dots$ & $5159$ & $55$ & $2.353$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.117$ & $-0.422$ & $0.090$ & $\dots$ & $\dots$ & $-1.050$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.000$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-19.6$,$252.3$,$3.7$) & ($0.1$,$1.3$,$0.8$) & ($16.8$,$2066.4$,$8.5$) & ($1.6$,$10.9$,$0.1$) & $-1.508$ & $0.003$ & $8.060$ & $0.008$ & $9.993$ & $0.107$ & $0.633$ & $0.008$ & $0.107$ & $0.005$\\
J055057.03$-$304051.7 & 2903039829263368192 & 20367893 & 20060219_0603m29_028 & 05:50:57.03 & $-$30:40:51.7 & $\dots$ & $12.551$ & $12.344$ & $1.343$ & $12.706$ & $42.9$ & $8.9$ & $28.8$ & $8.3$ & $0.8392$ & $0.0104$ & $1.1916$ & $0.0148$ & $1.1558$ & $0.0139$ & $0.0120$ & $1.1835$ & $0.0132$ & $0.0112$ & $1.1693$ & $0.0092$ & $0.0079$ & $-1.4871$ & $0.0099$ & $1.5323$ & $0.0127$ & $-0.0622$ & $4489$ & $57$ & $4193$ & $119$ & $\dots$ & $\dots$ & $4489$ & $57$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.128$ & $0.652$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.364$ & $0.851$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.4$,$227.3$,$-16.0$) & ($5.1$,$6.1$,$3.8$) & ($2.0$,$2019.8$,$9.6$) & ($2.0$,$54.1$,$1.2$) & $-1.525$ & $0.014$ & $8.455$ & $0.285$ & $9.047$ & $0.236$ & $0.623$ & $0.037$ & $0.034$ & $0.015$\\
J055057.21$-$495738.4 & 4794391595033445120 & 501279926 & 20050130_0601m51_060 & 05:50:57.21 & $-$49:57:38.4 & $\dots$ & $13.620$ & $14.103$ & $0.809$ & $14.252$ & $28.3$ & $5.2$ & $\dots$ & $\dots$ & $1.0596$ & $0.0148$ & $0.9438$ & $0.0132$ & $0.9211$ & $0.0126$ & $0.0136$ & $0.9153$ & $0.0126$ & $0.0138$ & $0.9038$ & $0.0182$ & $0.0202$ & $4.9469$ & $0.0186$ & $9.3392$ & $0.0186$ & $-0.1475$ & $5863$ & $99$ & $7418$ & $361$ & $\dots$ & $\dots$ & $5863$ & $99$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.535$ & $0.292$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-2.535$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($13.3$,$223.9$,$16.0$) & ($1.4$,$4.1$,$2.5$) & ($3.9$,$1894.4$,$8.5$) & ($2.2$,$34.9$,$0.8$) & $-1.559$ & $0.009$ & $7.780$ & $0.254$ & $8.639$ & $0.041$ & $0.566$ & $0.030$ & $0.053$ & $0.015$\\
J055109.82$-$391446.0 & 2883716878774348928 & 19002883 & 20041129_0549m40_081 & 05:51:09.82 & $-$39:14:46.0 & $\dots$ & $10.708$ & $10.407$ & $1.329$ & $10.762$ & $39.8$ & $0.8$ & $37.1$ & $0.7$ & $0.7902$ & $0.0110$ & $1.2655$ & $0.0176$ & $1.2252$ & $0.0165$ & $0.0135$ & $1.2457$ & $0.0141$ & $0.0113$ & $1.2102$ & $0.0189$ & $0.0157$ & $6.4216$ & $0.0116$ & $-12.1776$ & $0.0135$ & $-0.1207$ & $4547$ & $52$ & $4472$ & $68$ & $\dots$ & $\dots$ & $4547$ & $52$ & $1.429$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.112$ & $-0.931$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-82.0$,$169.9$,$6.0$) & ($0.5$,$0.7$,$0.4$) & ($157.3$,$1488.1$,$8.2$) & ($1.4$,$5.8$,$0.1$) & $-1.614$ & $0.001$ & $4.675$ & $0.024$ & $9.905$ & $0.021$ & $0.625$ & $0.004$ & $0.359$ & $0.002$\\
J055142.20$-$332734.0 & 2890466711938079488 & 20057745 & 20070209_0545m31_141 & 05:51:42.20 & $-$33:27:34.0 & NTTE & $11.828$ & $11.569$ & $1.131$ & $11.835$ & $106.4$ & $0.7$ & $107.4$ & $0.9$ & $0.3209$ & $0.0107$ & $3.1162$ & $0.1039$ & $2.8827$ & $0.0889$ & $0.0308$ & $2.9491$ & $0.0818$ & $0.0277$ & $2.6355$ & $0.1407$ & $0.0534$ & $6.7977$ & $0.0110$ & $-3.2928$ & $0.0119$ & $-0.2328$ & $4964$ & $45$ & $4614$ & $92$ & $4948$ & $32$ & $4980$ & $59$ & $1.261$ & $0.470$ & $1.247$ & $0.147$ & $1.247$ & $0.147$ & $-2.578$ & $0.096$ & $-2.525$ & $0.160$ & $-2.426$ & $0.067$ & $-2.730$ & $0.125$ & $0.284$ & $0.083$ & $0.824$ & $6.676$ & D & $0.998$ & C & $0.668$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-24.3$,$105.4$,$24.4$) & ($0.8$,$1.2$,$1.0$) & ($326.2$,$1025.1$,$31.0$) & ($5.7$,$9.0$,$1.2$) & $-1.667$ & $0.001$ & $2.848$ & $0.034$ & $9.891$ & $0.033$ & $1.438$ & $0.039$ & $0.553$ & $0.005$\\
J055210.71$-$424818.4 & 4803541279827171456 & 18771586 & 20050221_0549m40_146 & 05:52:10.71 & $-$42:48:18.4 & $\dots$ & $13.374$ & $13.060$ & $1.360$ & $13.431$ & $310.8$ & $1.5$ & $324.1$ & $5.2$ & $0.1042$ & $0.0103$ & $9.5969$ & $0.9486$ & $7.6805$ & $0.6076$ & $0.0791$ & $6.7891$ & $0.3690$ & $0.0544$ & $6.4601$ & $0.6922$ & $0.1071$ & $1.5587$ & $0.0103$ & $0.0804$ & $0.0128$ & $-0.0263$ & $4490$ & $53$ & $4657$ & $77$ & $\dots$ & $\dots$ & $4490$ & $53$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.122$ & $-1.106$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($90.9$,$15.5$,$-97.1$) & ($1.1$,$0.9$,$1.5$) & ($920.7$,$182.5$,$357.3$) & ($16.6$,$11.9$,$9.0$) & $-1.516$ & $0.006$ & $0.589$ & $0.064$ & $14.201$ & $0.200$ & $11.466$ & $0.460$ & $0.920$ & $0.009$\\
J055213.77$-$515000.2 & 4792678040520634880 & 501236698 & 20091116_0539m52_107 & 05:52:13.77 & $-$51:50:00.2 & $\dots$ & $11.476$ & $11.378$ & $0.638$ & $11.480$ & $-20.4$ & $2.6$ & $\dots$ & $\dots$ & $2.6360$ & $0.0114$ & $0.3794$ & $0.0016$ & $0.3757$ & $0.0016$ & $0.0043$ & $0.3753$ & $0.0023$ & $0.0060$ & $0.3733$ & $0.0021$ & $0.0057$ & $-12.2184$ & $0.0147$ & $-15.5310$ & $0.0140$ & $-0.0663$ & $6502$ & $73$ & $6951$ & $204$ & $\dots$ & $\dots$ & $6502$ & $73$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.233$ & $-0.090$ & $0.190$ & $\dots$ & $\dots$ & $-0.800$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-51.6$,$273.9$,$-4.0$) & ($0.5$,$2.2$,$1.3$) & ($92.7$,$2277.6$,$1.4$) & ($7.3$,$18.5$,$0.1$) & $-1.436$ & $0.006$ & $7.886$ & $0.011$ & $12.764$ & $0.233$ & $0.279$ & $0.006$ & $0.236$ & $0.008$\\
J055215.79$-$395318.4 & 4805034691496015104 & 18998059 & 20061124_0558m41_065 & 05:52:15.79 & $-$39:53:18.4 & SOAR & $11.511$ & $11.268$ & $1.182$ & $11.556$ & $106.9$ & $0.5$ & $103.8$ & $1.1$ & $0.4062$ & $0.0121$ & $2.4618$ & $0.0733$ & $2.3137$ & $0.0648$ & $0.0280$ & $2.3801$ & $0.0624$ & $0.0262$ & $2.2955$ & $0.0614$ & $0.0267$ & $4.5190$ & $0.0136$ & $-7.2487$ & $0.0163$ & $-0.0776$ & $4981$ & $50$ & $4771$ & $51$ & $5055$ & $45$ & $4907$ & $55$ & $1.317$ & $0.210$ & $1.931$ & $0.173$ & $1.931$ & $0.173$ & $-2.245$ & $0.087$ & $-2.142$ & $0.140$ & $-2.079$ & $0.065$ & $-2.410$ & $0.108$ & $0.266$ & $0.124$ & $0.366$ & $6.551$ & D & $0.999$ & I & $0.471$ & $0.177$ & $0.510$ & $0.041$ & $0.510$ & $0.041$ & D & $0.997$ & $82$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-70.6$,$103.0$,$-16.1$) & ($0.7$,$0.7$,$0.3$) & ($357.5$,$956.0$,$29.3$) & ($3.7$,$5.6$,$0.3$) & $-1.675$ & $0.001$ & $2.588$ & $0.021$ & $9.892$ & $0.021$ & $1.347$ & $0.008$ & $0.585$ & $0.003$\\
J055220.86$-$741912.4 & 4650036125010762624 & 491793157 & 20061221_0529m72_138 & 05:52:20.86 & $-$74:19:12.4 & $\dots$ & $12.179$ & $11.721$ & $1.574$ & $12.204$ & $89.7$ & $1.0$ & $87.2$ & $0.5$ & $0.3838$ & $0.0103$ & $2.6055$ & $0.0699$ & $2.4402$ & $0.0613$ & $0.0251$ & $2.5510$ & $0.0626$ & $0.0246$ & $2.5240$ & $0.1051$ & $0.0417$ & $-3.0209$ & $0.0116$ & $5.6862$ & $0.0137$ & $0.0050$ & $4275$ & $51$ & $4347$ & $77$ & $\dots$ & $\dots$ & $4275$ & $51$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $-0.828$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-13.2$,$183.2$,$-76.0$) & ($0.2$,$0.9$,$0.7$) & ($24.2$,$1457.4$,$117.6$) & ($1.1$,$7.0$,$2.3$) & $-1.631$ & $0.002$ & $6.018$ & $0.045$ & $8.140$ & $0.002$ & $2.552$ & $0.030$ & $0.150$ & $0.004$\\
J055225.81$-$444950.4 & 4801746022153546368 & 18715743 & 20091202_0604m45_049 & 05:52:25.81 & $-$44:49:50.4 & $\dots$ & $11.605$ & $11.389$ & $1.119$ & $11.650$ & $40.3$ & $0.8$ & $40.9$ & $2.8$ & $0.9293$ & $0.0253$ & $1.0761$ & $0.0293$ & $1.0468$ & $0.0277$ & $0.0265$ & $1.0547$ & $0.0275$ & $0.0261$ & $1.0721$ & $0.0336$ & $0.0313$ & $17.5686$ & $0.0274$ & $-16.3199$ & $0.0315$ & $0.0273$ & $4984$ & $54$ & $5227$ & $94$ & $\dots$ & $\dots$ & $4984$ & $54$ & $3.138$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.110$ & $-0.731$ & $0.180$ & $\dots$ & $\dots$ & $-0.980$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-98.6$,$142.3$,$52.1$) & ($0.9$,$1.0$,$0.7$) & ($247.8$,$1223.8$,$33.7$) & ($3.8$,$8.1$,$0.9$) & $-1.639$ & $0.001$ & $3.610$ & $0.033$ & $10.008$ & $0.028$ & $1.522$ & $0.030$ & $0.470$ & $0.004$\\
J055242.85$-$475349.0 & 4795073734623644672 & 501373370 & 20061109_0536m47_119 & 05:52:42.85 & $-$47:53:49.0 & $\dots$ & $12.021$ & $11.656$ & $1.403$ & $12.048$ & $150.8$ & $1.7$ & $152.6$ & $0.3$ & $0.7507$ & $0.0099$ & $1.3321$ & $0.0176$ & $1.2875$ & $0.0164$ & $0.0127$ & $1.3131$ & $0.0175$ & $0.0133$ & $1.2783$ & $0.0275$ & $0.0215$ & $-0.6502$ & $0.0108$ & $10.2044$ & $0.0125$ & $-0.1692$ & $4510$ & $52$ & $4673$ & $65$ & $\dots$ & $\dots$ & $4510$ & $52$ & $3.255$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-0.534$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($66.1$,$146.7$,$-61.3$) & ($0.6$,$1.4$,$0.8$) & ($173.6$,$1263.7$,$52.8$) & ($3.9$,$11.9$,$1.4$) & $-1.652$ & $0.001$ & $4.001$ & $0.050$ & $9.360$ & $0.012$ & $1.904$ & $0.040$ & $0.401$ & $0.005$\\
J055331.95$-$402716.8 & 4804956561747402624 & 18989150 & 20120122_0558m41_132 & 05:53:31.95 & $-$40:27:16.8 & $\dots$ & $13.271$ & $12.751$ & $1.465$ & $13.175$ & $316.4$ & $1.1$ & $324.6$ & $2.8$ & $0.1059$ & $0.0107$ & $9.4429$ & $0.9541$ & $7.5815$ & $0.6150$ & $0.0811$ & $8.5987$ & $0.7388$ & $0.0859$ & $8.3075$ & $0.4588$ & $0.0552$ & $3.7753$ & $0.0129$ & $1.8953$ & $0.0131$ & $-0.0724$ & $4332$ & $52$ & $4526$ & $77$ & $\dots$ & $\dots$ & $4332$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.108$ & $-0.981$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($174.8$,$35.5$,$7.5$) & ($1.5$,$1.0$,$2.4$) & ($1178.9$,$469.1$,$297.5$) & ($13.5$,$15.8$,$30.9$) & $-1.385$ & $0.007$ & $1.369$ & $0.044$ & $18.765$ & $0.273$ & $11.310$ & $0.358$ & $0.864$ & $0.005$\\
J055338.85$-$330922.7 & 2890313330065891328 & 20095489 & 20061117_0545m31_135 & 05:53:38.85 & $-$33:09:22.7 & $\dots$ & $10.817$ & $10.666$ & $0.630$ & $10.766$ & $16.9$ & $1.0$ & $16.7$ & $0.5$ & $3.9140$ & $0.0113$ & $0.2555$ & $0.0007$ & $0.2538$ & $0.0007$ & $0.0029$ & $0.2546$ & $0.0007$ & $0.0029$ & $0.2536$ & $0.0015$ & $0.0058$ & $-9.9188$ & $0.0125$ & $34.3928$ & $0.0127$ & $-0.0794$ & $6418$ & $69$ & $6610$ & $116$ & $\dots$ & $\dots$ & $6418$ & $69$ & $4.478$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.132$ & $-0.736$ & $0.120$ & $\dots$ & $\dots$ & $-0.870$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.540$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($27.7$,$260.6$,$0.4$) & ($0.5$,$0.7$,$0.4$) & ($33.1$,$2181.5$,$0.5$) & ($0.9$,$6.0$,$0.0$) & $-1.478$ & $0.002$ & $8.164$ & $0.011$ & $10.961$ & $0.052$ & $0.135$ & $0.001$ & $0.146$ & $0.002$\\
J055351.90$-$330057.0 & 2890321748201778944 & 20096253 & 20061117_0545m31_132 & 05:53:51.90 & $-$33:00:57.0 & NTTE & $10.877$ & $10.662$ & $0.977$ & $10.867$ & $41.4$ & $2.0$ & $42.1$ & $1.7$ & $1.6084$ & $0.0100$ & $0.6217$ & $0.0039$ & $0.6118$ & $0.0037$ & $0.0061$ & $0.6176$ & $0.0037$ & $0.0060$ & $0.6106$ & $0.0042$ & $0.0069$ & $52.1212$ & $0.0097$ & $-69.7911$ & $0.0104$ & $-0.1318$ & $5275$ & $51$ & $4827$ & $77$ & $5289$ & $47$ & $5261$ & $55$ & $2.247$ & $0.230$ & $2.589$ & $0.159$ & $2.589$ & $0.159$ & $-1.570$ & $0.060$ & $-1.577$ & $0.170$ & $-1.560$ & $0.016$ & $-1.580$ & $0.104$ & $0.128$ & $0.113$ & $0.148$ & $7.008$ & D & $0.998$ & I & $0.321$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-178.5$,$53.2$,$66.7$) & ($1.2$,$1.6$,$0.9$) & ($762.0$,$455.2$,$54.0$) & ($3.8$,$13.8$,$1.9$) & $-1.613$ & $0.003$ & $1.147$ & $0.036$ & $11.999$ & $0.071$ & $3.967$ & $0.041$ & $0.825$ & $0.004$\\
J055355.85$-$661415.2 & 4659786220476277504 & 495144494 & 20120111_0537m67_097 & 05:53:55.85 & $-$66:14:15.2 & $\dots$ & $11.463$ & $11.324$ & $1.258$ & $11.646$ & $43.9$ & $1.4$ & $\dots$ & $\dots$ & $0.6633$ & $0.0126$ & $1.5076$ & $0.0286$ & $1.4507$ & $0.0265$ & $0.0183$ & $1.4728$ & $0.0245$ & $0.0166$ & $\dots$ & $\dots$ & $\dots$ & $5.6863$ & $0.0171$ & $-4.0887$ & $0.0180$ & $0.1856$ & $4704$ & $69$ & $4942$ & $49$ & $\dots$ & $\dots$ & $4704$ & $69$ & $3.363$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.224$ & $-0.001$ & $0.090$ & $\dots$ & $\dots$ & $-1.600$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-74.7$,$186.2$,$20.0$) & ($0.3$,$1.3$,$0.8$) & ($104.7$,$1529.2$,$16.5$) & ($2.0$,$10.4$,$0.3$) & $-1.620$ & $0.003$ & $5.104$ & $0.048$ & $9.374$ & $0.024$ & $0.909$ & $0.011$ & $0.295$ & $0.003$\\
J055359.23$-$441845.3 & 4801866998495662464 & 18724470 & 20120212_0604m45_023 & 05:53:59.23 & $-$44:18:45.3 & $\dots$ & $12.111$ & $12.261$ & $0.840$ & $12.420$ & $-14.9$ & $2.5$ & $-7.5$ & $1.8$ & $3.4670$ & $0.0106$ & $0.2884$ & $0.0009$ & $0.2863$ & $0.0009$ & $0.0030$ & $0.2867$ & $0.0007$ & $0.0025$ & $0.2864$ & $0.0015$ & $0.0053$ & $4.6160$ & $0.0129$ & $10.2131$ & $0.0138$ & $-0.1944$ & $5764$ & $73$ & $4019$ & $95$ & $\dots$ & $\dots$ & $5764$ & $73$ & $4.607$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.044$ & $0.139$ & $-0.511$ & $0.100$ & $\dots$ & $\dots$ & $-1.044$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.205$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.8$,$262.9$,$22.1$) & ($0.8$,$2.1$,$1.2$) & ($28.7$,$2191.1$,$4.4$) & ($4.4$,$17.7$,$0.4$) & $-1.475$ & $0.006$ & $8.309$ & $0.002$ & $10.914$ & $0.215$ & $0.463$ & $0.034$ & $0.135$ & $0.010$\\
J055417.66$-$510543.4 & 4792633750818940928 & 501238677 & 20050130_0601m51_048 & 05:54:17.66 & $-$51:05:43.4 & $\dots$ & $13.531$ & $13.510$ & $1.093$ & $13.761$ & $90.4$ & $3.2$ & $\dots$ & $\dots$ & $3.0871$ & $0.0120$ & $0.3239$ & $0.0013$ & $0.3212$ & $0.0012$ & $0.0039$ & $0.3208$ & $0.0011$ & $0.0033$ & $0.3188$ & $0.0016$ & $0.0050$ & $3.5000$ & $0.0143$ & $40.4174$ & $0.0145$ & $-0.0589$ & $5036$ & $72$ & $4717$ & $95$ & $\dots$ & $\dots$ & $5036$ & $72$ & $4.645$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.131$ & $-0.522$ & $0.100$ & $\dots$ & $\dots$ & $-1.110$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($58.7$,$181.0$,$-25.7$) & ($0.6$,$2.6$,$1.5$) & ($91.2$,$1504.1$,$6.0$) & ($5.3$,$21.6$,$0.7$) & $-1.641$ & $0.004$ & $5.048$ & $0.106$ & $8.960$ & $0.008$ & $0.484$ & $0.032$ & $0.279$ & $0.009$\\
J055427.36$-$525940.1 & 4791964899855460224 & 501224917 & 20040210_0601m51_011 & 05:54:27.36 & $-$52:59:40.1 & $\dots$ & $12.626$ & $12.445$ & $1.030$ & $12.671$ & $11.1$ & $4.4$ & $4.3$ & $6.8$ & $1.2841$ & $0.0111$ & $0.7788$ & $0.0067$ & $0.7633$ & $0.0065$ & $0.0085$ & $0.7729$ & $0.0069$ & $0.0089$ & $0.7690$ & $0.0024$ & $0.0031$ & $3.5493$ & $0.0137$ & $0.8325$ & $0.0132$ & $-0.0791$ & $5260$ & $57$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5260$ & $57$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.108$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-1.130$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.606$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.5$,$233.7$,$13.2$) & ($0.9$,$3.6$,$2.1$) & ($9.1$,$1959.2$,$5.8$) & ($1.3$,$30.6$,$0.5$) & $-1.541$ & $0.009$ & $7.809$ & $0.094$ & $9.187$ & $0.192$ & $0.476$ & $0.029$ & $0.081$ & $0.005$\\
J055437.12$-$295244.1 & 2903557596160150144 & 20407587 & 20101101_0545m31_095 & 05:54:37.12 & $-$29:52:44.1 & $\dots$ & $13.010$ & $12.558$ & $1.245$ & $12.874$ & $185.7$ & $1.0$ & $185.1$ & $0.9$ & $0.2880$ & $0.0093$ & $3.4722$ & $0.1121$ & $3.1847$ & $0.0943$ & $0.0296$ & $3.2896$ & $0.1181$ & $0.0359$ & $\dots$ & $\dots$ & $\dots$ & $3.2254$ & $0.0085$ & $-2.8698$ & $0.0105$ & $-0.1257$ & $4656$ & $52$ & $4637$ & $77$ & $\dots$ & $\dots$ & $4656$ & $52$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.103$ & $-1.203$ & $0.170$ & $\dots$ & $\dots$ & $-1.130$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.454$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($26.8$,$75.1$,$-39.0$) & ($0.8$,$0.8$,$0.6$) & ($481.8$,$772.8$,$53.7$) & ($4.6$,$7.1$,$0.6$) & $-1.658$ & $0.001$ & $2.005$ & $0.020$ & $10.539$ & $0.022$ & $2.022$ & $0.008$ & $0.680$ & $0.003$\\
J055443.15$-$031449.4 & 3025308202331634304 & 27960572 & 20111104_0605m03_037 & 05:54:43.15 & $-$03:14:49.4 & $\dots$ & $12.286$ & $11.565$ & $1.966$ & $12.288$ & $3.8$ & $1.0$ & $1.6$ & $0.3$ & $1.1861$ & $0.0246$ & $0.8431$ & $0.0175$ & $0.8250$ & $0.0167$ & $0.0203$ & $0.8368$ & $0.0158$ & $0.0188$ & $0.8386$ & $0.0247$ & $0.0295$ & $1.7762$ & $0.0224$ & $-6.0629$ & $0.0191$ & $-0.1692$ & $5008$ & $64$ & $4836$ & $65$ & $\dots$ & $\dots$ & $5008$ & $64$ & $2.149$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.184$ & $-0.474$ & $0.090$ & $\dots$ & $\dots$ & $-1.730$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-31.4$,$226.4$,$1.7$) & ($0.9$,$0.5$,$0.3$) & ($14.3$,$2033.0$,$1.3$) & ($0.7$,$4.1$,$0.0$) & $-1.521$ & $0.001$ & $7.935$ & $0.008$ & $9.692$ & $0.042$ & $0.220$ & $0.002$ & $0.100$ & $0.002$\\
J055458.65$-$510956.7 & 4792620831557271296 & 501238465 & 20101124_0610m50_034 & 05:54:58.65 & $-$51:09:56.7 & $\dots$ & $11.726$ & $11.820$ & $1.101$ & $12.073$ & $21.3$ & $1.4$ & $\dots$ & $\dots$ & $1.7345$ & $0.0100$ & $0.5765$ & $0.0033$ & $0.5680$ & $0.0032$ & $0.0057$ & $0.5701$ & $0.0031$ & $0.0054$ & $0.5678$ & $0.0065$ & $0.0114$ & $-5.9233$ & $0.0126$ & $13.6866$ & $0.0144$ & $0.0231$ & $5041$ & $68$ & $5149$ & $76$ & $\dots$ & $\dots$ & $5041$ & $68$ & $3.804$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.850$ & $0.168$ & $-0.034$ & $0.100$ & $\dots$ & $\dots$ & $-1.850$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.215$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.2$,$246.7$,$-12.7$) & ($0.3$,$1.2$,$0.7$) & ($8.9$,$2062.9$,$3.8$) & ($0.8$,$9.7$,$0.1$) & $-1.514$ & $0.003$ & $8.235$ & $0.013$ & $9.632$ & $0.078$ & $0.387$ & $0.005$ & $0.078$ & $0.003$\\
J055514.31$-$360432.9 & 2887488027561777920 & 19938386 & 20040211_0542m34_124 & 05:55:14.31 & $-$36:04:32.9 & $\dots$ & $12.699$ & $12.587$ & $0.661$ & $12.695$ & $-8.5$ & $3.5$ & $-2.4$ & $2.2$ & $1.8587$ & $0.0099$ & $0.5380$ & $0.0029$ & $0.5306$ & $0.0028$ & $0.0053$ & $0.5314$ & $0.0022$ & $0.0042$ & $0.5292$ & $0.0046$ & $0.0086$ & $0.6309$ & $0.0109$ & $10.8235$ & $0.0118$ & $-0.0538$ & $6348$ & $68$ & $6954$ & $197$ & $\dots$ & $\dots$ & $6348$ & $68$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.125$ & $-0.540$ & $0.150$ & $\dots$ & $\dots$ & $-0.810$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-3.2$,$266.2$,$19.0$) & ($1.6$,$2.7$,$1.5$) & ($35.1$,$2258.7$,$4.7$) & ($6.2$,$22.7$,$0.5$) & $-1.457$ & $0.007$ & $8.482$ & $0.003$ & $11.420$ & $0.281$ & $0.503$ & $0.040$ & $0.147$ & $0.012$\\
J055533.61$-$512022.6 & 4792617258144494592 & 501234423 & 20121113_0610m50_030 & 05:55:33.61 & $-$51:20:22.6 & GEMS & $12.682$ & $12.557$ & $0.796$ & $12.702$ & $119.6$ & $2.0$ & $117.9$ & $2.7$ & $3.0741$ & $0.1558$ & $0.3253$ & $0.0165$ & $0.3226$ & $0.0162$ & $0.0503$ & $0.3312$ & $0.0163$ & $0.0491$ & $0.3315$ & $0.0228$ & $0.0687$ & $-9.6070$ & $0.1857$ & $21.8284$ & $0.2338$ & $-0.0301$ & $5911$ & $64$ & $4248$ & $86$ & $5933$ & $59$ & $5889$ & $69$ & $4.501$ & $0.180$ & $4.260$ & $0.253$ & $4.260$ & $0.253$ & $-1.608$ & $0.120$ & $-2.250$ & $0.130$ & $-1.595$ & $0.098$ & $-1.621$ & $0.141$ & $0.282$ & $0.089$ & $0.282$ & $7.104$ & D & $0.995$ & I & $0.399$ & $0.190$ & $0.619$ & $0.058$ & $0.619$ & $0.058$ & L & $0.890$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($38.9$,$162.2$,$-60.8$) & ($0.8$,$1.8$,$1.1$) & ($98.1$,$1348.2$,$40.6$) & ($3.8$,$15.1$,$1.8$) & $-1.667$ & $0.002$ & $4.589$ & $0.069$ & $8.586$ & $0.011$ & $1.480$ & $0.044$ & $0.303$ & $0.007$\\
J055544.71$-$231450.5 & 2916459510417540096 & 23532559 & 20101019_0557m23_059 & 05:55:44.71 & $-$23:14:50.5 & $\dots$ & $10.386$ & $10.065$ & $1.329$ & $10.421$ & $30.8$ & $0.8$ & $29.3$ & $0.3$ & $1.0018$ & $0.0693$ & $0.9982$ & $0.0691$ & $0.9730$ & $0.0656$ & $0.0674$ & $0.9540$ & $0.0892$ & $0.0935$ & $0.9454$ & $0.0885$ & $0.0936$ & $2.5598$ & $0.0592$ & $3.1414$ & $0.0762$ & $0.2073$ & $4521$ & $52$ & $4592$ & $65$ & $\dots$ & $\dots$ & $4521$ & $52$ & $1.843$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $-0.613$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.203$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.0$,$231.6$,$11.0$) & ($0.6$,$0.6$,$0.6$) & ($0.0$,$2057.2$,$5.1$) & ($0.0$,$6.7$,$0.3$) & $-1.518$ & $0.002$ & $8.837$ & $0.046$ & $8.904$ & $0.023$ & $0.428$ & $0.014$ & $0.004$ & $0.002$\\
J055620.88$-$040607.7 & 3022952395589460352 & 27607052 & 20111104_0605m03_045 & 05:56:20.88 & $-$04:06:07.7 & $\dots$ & $12.004$ & $11.369$ & $1.846$ & $12.014$ & $6.6$ & $1.1$ & $6.8$ & $0.3$ & $0.8107$ & $0.0219$ & $1.2335$ & $0.0333$ & $1.1952$ & $0.0313$ & $0.0262$ & $1.2113$ & $0.0277$ & $0.0228$ & $1.2040$ & $0.0659$ & $0.0548$ & $1.5064$ & $0.0225$ & $-1.7684$ & $0.0197$ & $-0.1633$ & $4680$ & $56$ & $4913$ & $49$ & $\dots$ & $\dots$ & $4680$ & $56$ & $2.353$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.138$ & $-0.197$ & $0.090$ & $\dots$ & $\dots$ & $-1.520$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.401$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.0$,$234.4$,$8.7$) & ($1.0$,$0.5$,$0.3$) & ($11.0$,$2181.2$,$3.2$) & ($0.9$,$5.1$,$0.1$) & $-1.484$ & $0.002$ & $8.662$ & $0.009$ & $10.262$ & $0.062$ & $0.366$ & $0.007$ & $0.085$ & $0.003$\\
J055622.71$-$384938.2 & 2883649911644300416 & 19067918 & 20110129_0552m36_146 & 05:56:22.71 & $-$38:49:38.2 & $\dots$ & $11.835$ & $11.624$ & $1.028$ & $11.849$ & $-18.5$ & $0.9$ & $-16.2$ & $0.7$ & $0.6122$ & $0.0117$ & $1.6335$ & $0.0312$ & $1.5669$ & $0.0287$ & $0.0183$ & $1.5845$ & $0.0286$ & $0.0180$ & $1.5860$ & $0.0578$ & $0.0364$ & $1.6026$ & $0.0136$ & $6.0627$ & $0.0134$ & $-0.0355$ & $5174$ & $54$ & $5365$ & $94$ & $\dots$ & $\dots$ & $5174$ & $54$ & $3.205$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-1.013$ & $0.180$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.620$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-15.8$,$274.4$,$36.5$) & ($0.4$,$0.7$,$0.5$) & ($75.0$,$2457.1$,$26.7$) & ($2.7$,$6.7$,$0.5$) & $-1.394$ & $0.002$ & $8.912$ & $0.009$ & $13.529$ & $0.093$ & $1.644$ & $0.033$ & $0.206$ & $0.003$\\
J055625.45$-$230936.8 & 2916461915599165440 & 23535537 & 20060210_0554m24_091 & 05:56:25.45 & $-$23:09:36.8 & $\dots$ & $10.693$ & $10.496$ & $1.022$ & $10.719$ & $-48.1$ & $0.7$ & $-47.3$ & $0.3$ & $1.0066$ & $0.0127$ & $0.9934$ & $0.0125$ & $0.9684$ & $0.0119$ & $0.0123$ & $0.9744$ & $0.0114$ & $0.0117$ & $0.9688$ & $0.0115$ & $0.0118$ & $21.3583$ & $0.0103$ & $0.0611$ & $0.0131$ & $0.2223$ & $5158$ & $54$ & $5101$ & $94$ & $\dots$ & $\dots$ & $5158$ & $54$ & $2.858$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-0.841$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.532$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-62.3$,$230.8$,$110.6$) & ($0.5$,$0.5$,$0.4$) & ($83.4$,$2048.3$,$160.5$) & ($2.1$,$4.5$,$1.3$) & $-1.441$ & $0.002$ & $7.883$ & $0.002$ & $12.529$ & $0.067$ & $4.177$ & $0.032$ & $0.228$ & $0.002$\\
J055631.83$-$292952.4 & 2903405485599544576 & 20411877 & 20091207_0604m28_024 & 05:56:31.83 & $-$29:29:52.4 & $\dots$ & $12.365$ & $12.121$ & $1.093$ & $12.371$ & $-42.7$ & $1.2$ & $-43.9$ & $0.7$ & $0.4752$ & $0.0097$ & $2.1044$ & $0.0430$ & $1.9952$ & $0.0386$ & $0.0194$ & $2.0419$ & $0.0377$ & $0.0185$ & $2.0009$ & $0.0143$ & $0.0071$ & $19.9255$ & $0.0083$ & $-34.2954$ & $0.0102$ & $-0.1292$ & $4975$ & $54$ & $5262$ & $94$ & $\dots$ & $\dots$ & $4975$ & $54$ & $2.345$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.104$ & $-0.950$ & $0.180$ & $\dots$ & $\dots$ & $-1.260$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-322.5$,$-5.7$,$93.1$) & ($0.9$,$1.1$,$0.5$) & ($2206.3$,$-54.2$,$109.1$) & ($16.1$,$10.1$,$1.8$) & $-1.187$ & $0.003$ & $0.169$ & $0.051$ & $28.801$ & $0.212$ & $22.798$ & $6.327$ & $0.988$ & $0.004$\\
J055647.70$-$663905.0 & 4659706918202567936 & $\dots$ & 20081024_0537m67_106 & 05:56:47.70 & $-$66:39:05.0 & SOAR & $10.079$ & $9.686$ & $1.221$ & $9.991$ & $204.7$ & $0.3$ & $203.5$ & $0.1$ & $0.7593$ & $0.0111$ & $1.3170$ & $0.0193$ & $1.2734$ & $0.0180$ & $0.0141$ & $1.3114$ & $0.0210$ & $0.0160$ & $1.2510$ & $0.0196$ & $0.0157$ & $12.8760$ & $0.0153$ & $35.8004$ & $0.0141$ & $0.0393$ & $4894$ & $52$ & $4885$ & $51$ & $4894$ & $52$ & $\dots$ & $\dots$ & $2.642$ & $0.210$ & $1.756$ & $0.133$ & $1.756$ & $0.133$ & $-2.005$ & $0.028$ & $-1.972$ & $0.140$ & $-2.005$ & $0.028$ & $\dots$ & $\dots$ & $-0.214$ & $0.114$ & $0.046$ & $6.471$ & D & $0.996$ & I & $0.636$ & $0.155$ & $0.079$ & $0.052$ & $0.079$ & $0.052$ & D & $0.993$ & $99$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($175.0$,$37.1$,$-31.6$) & ($0.9$,$0.3$,$0.3$) & ($806.3$,$304.1$,$14.1$) & ($3.7$,$2.4$,$0.1$) & $-1.661$ & $0.002$ & $0.642$ & $0.013$ & $11.146$ & $0.047$ & $3.887$ & $1.197$ & $0.891$ & $0.002$\\
J055705.07$-$381054.6 & 2883703890793103104 & 19080986 & 20090220_0552m36_138 & 05:57:05.07 & $-$38:10:54.6 & $\dots$ & $10.744$ & $10.632$ & $0.635$ & $10.733$ & $46.7$ & $2.6$ & $47.8$ & $0.3$ & $4.4288$ & $0.0116$ & $0.2258$ & $0.0006$ & $0.2245$ & $0.0006$ & $0.0026$ & $0.2252$ & $0.0005$ & $0.0024$ & $0.2245$ & $0.0010$ & $0.0042$ & $15.1565$ & $0.0131$ & $14.1136$ & $0.0149$ & $-0.1706$ & $6421$ & $69$ & $6456$ & $116$ & $\dots$ & $\dots$ & $6421$ & $69$ & $4.378$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.132$ & $-0.538$ & $0.120$ & $\dots$ & $\dots$ & $-0.860$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.6$,$210.1$,$3.8$) & ($1.1$,$2.1$,$1.2$) & ($15.2$,$1751.8$,$0.5$) & ($2.6$,$17.7$,$0.1$) & $-1.601$ & $0.004$ & $6.775$ & $0.128$ & $8.435$ & $0.005$ & $0.117$ & $0.008$ & $0.109$ & $0.010$\\
J055710.08$-$445550.9 & 4801600130704172416 & 18721949 & 20081025_0604m45_056 & 05:57:10.08 & $-$44:55:50.9 & $\dots$ & $9.915$ & $9.668$ & $1.118$ & $9.929$ & $152.5$ & $0.7$ & $153.5$ & $0.3$ & $1.9886$ & $0.0118$ & $0.5029$ & $0.0030$ & $0.4964$ & $0.0029$ & $0.0059$ & $0.4999$ & $0.0027$ & $0.0054$ & $0.4918$ & $0.0046$ & $0.0094$ & $74.0697$ & $0.0146$ & $4.1904$ & $0.0144$ & $0.1881$ & $4972$ & $53$ & $5125$ & $63$ & $\dots$ & $\dots$ & $4972$ & $53$ & $3.371$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.856$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($31.0$,$39.9$,$87.4$) & ($0.2$,$0.6$,$0.5$) & ($463.4$,$335.2$,$135.2$) & ($3.4$,$5.4$,$2.3$) & $-1.768$ & $0.001$ & $0.929$ & $0.019$ & $8.476$ & $0.001$ & $4.274$ & $0.040$ & $0.802$ & $0.004$\\
J055717.19$-$691111.7 & 4658980067993257856 & 494491161 & 20041229_0614m68_024 & 05:57:17.19 & $-$69:11:11.7 & $\dots$ & $11.398$ & $11.143$ & $1.208$ & $11.443$ & $265.7$ & $0.8$ & $267.0$ & $1.1$ & $0.4039$ & $0.0126$ & $2.4759$ & $0.0772$ & $2.3261$ & $0.0682$ & $0.0293$ & $2.3760$ & $0.0552$ & $0.0232$ & $2.2734$ & $0.1066$ & $0.0469$ & $4.3468$ & $0.0155$ & $21.9612$ & $0.0153$ & $-0.0146$ & $4890$ & $54$ & $4609$ & $77$ & $\dots$ & $\dots$ & $4890$ & $54$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $-1.272$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.274$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($191.6$,$11.7$,$-92.1$) & ($3.2$,$0.9$,$0.6$) & ($968.5$,$95.4$,$104.7$) & ($13.9$,$7.7$,$2.8$) & $-1.592$ & $0.006$ & $0.359$ & $0.126$ & $12.758$ & $0.120$ & $5.098$ & $0.270$ & $0.945$ & $0.019$\\
J055718.85$-$285720.4 & 2909621608945591424 & 20466637 & 20090104_0604m28_029 & 05:57:18.85 & $-$28:57:20.4 & $\dots$ & $10.067$ & $9.988$ & $1.232$ & $10.297$ & $33.0$ & $0.6$ & $33.7$ & $0.2$ & $1.9225$ & $0.0124$ & $0.5202$ & $0.0034$ & $0.5132$ & $0.0033$ & $0.0064$ & $0.5158$ & $0.0032$ & $0.0063$ & $0.5032$ & $0.0051$ & $0.0101$ & $-3.2229$ & $0.0118$ & $16.7668$ & $0.0136$ & $-0.0932$ & $4684$ & $56$ & $4868$ & $51$ & $\dots$ & $\dots$ & $4684$ & $56$ & $2.780$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.152$ & $-0.124$ & $0.090$ & $\dots$ & $\dots$ & $-0.980$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.013$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($29.8$,$249.2$,$-0.8$) & ($0.3$,$0.4$,$0.2$) & ($20.1$,$2124.8$,$1.4$) & ($0.2$,$3.8$,$0.0$) & $-1.496$ & $0.001$ & $8.177$ & $0.012$ & $10.320$ & $0.024$ & $0.235$ & $0.001$ & $0.116$ & $0.000$\\
J055736.90$-$512721.0 & 4792563485153846784 & 501232500 & 20050130_0601m51_044 & 05:57:36.90 & $-$51:27:21.0 & NTTE & $11.481$ & $11.218$ & $1.214$ & $11.520$ & $117.9$ & $1.9$ & $120.9$ & $3.2$ & $0.3469$ & $0.0125$ & $2.8827$ & $0.1039$ & $2.6817$ & $0.0899$ & $0.0335$ & $2.8479$ & $0.0966$ & $0.0339$ & $2.7277$ & $0.1956$ & $0.0717$ & $10.8384$ & $0.0155$ & $-12.1418$ & $0.0159$ & $-0.0225$ & $4710$ & $175$ & $4950$ & $92$ & $4710$ & $175$ & $4820$ & $52$ & $3.171$ & $0.470$ & $0.913$ & $0.164$ & $0.913$ & $0.164$ & $-3.015$ & $0.141$ & $-2.003$ & $0.160$ & $-3.015$ & $0.141$ & $-0.030$ & $0.103$ & $2.228$ & $0.120$ & $2.408$ & $7.823$ & D & $0.998$ & C & $0.880$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $54$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-168.0$,$12.8$,$55.8$) & ($2.9$,$3.8$,$2.3$) & ($985.3$,$115.9$,$49.0$) & ($29.4$,$34.1$,$2.8$) & $-1.605$ & $0.007$ & $0.669$ & $0.025$ & $12.326$ & $0.175$ & $4.212$ & $0.054$ & $0.897$ & $0.004$\\
J055737.14$-$425617.1 & 4803676592773620096 & 18776582 & 20120122_0558m41_073 & 05:57:37.14 & $-$42:56:17.1 & $\dots$ & $12.632$ & $12.472$ & $0.778$ & $12.611$ & $3.1$ & $3.6$ & $3.5$ & $2.6$ & $2.5737$ & $0.0109$ & $0.3885$ & $0.0016$ & $0.3847$ & $0.0016$ & $0.0042$ & $0.3856$ & $0.0015$ & $0.0039$ & $0.3821$ & $0.0036$ & $0.0095$ & $43.8148$ & $0.0117$ & $8.1127$ & $0.0135$ & $-0.1311$ & $5974$ & $67$ & $5293$ & $317$ & $\dots$ & $\dots$ & $5974$ & $67$ & $3.658$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.123$ & $-1.276$ & $0.300$ & $\dots$ & $\dots$ & $-0.810$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.717$ & $0.323$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-7.9$,$211.9$,$77.7$) & ($1.3$,$3.0$,$1.7$) & ($3.7$,$1774.4$,$69.3$) & ($1.4$,$25.4$,$3.1$) & $-1.566$ & $0.008$ & $7.517$ & $0.234$ & $8.591$ & $0.113$ & $1.883$ & $0.057$ & $0.067$ & $0.016$\\
J055739.45$-$384810.8 & 2883624343701582464 & 19073482 & 20120122_0558m41_003 & 05:57:39.45 & $-$38:48:10.8 & $\dots$ & $12.426$ & $12.273$ & $0.833$ & $12.429$ & $396.6$ & $3.6$ & $389.9$ & $1.5$ & $0.4659$ & $0.0096$ & $2.1464$ & $0.0442$ & $2.0329$ & $0.0397$ & $0.0195$ & $2.0740$ & $0.0345$ & $0.0167$ & $2.0968$ & $0.0595$ & $0.0284$ & $8.1171$ & $0.0098$ & $8.9084$ & $0.0124$ & $-0.0849$ & $5671$ & $57$ & $7418$ & $204$ & $\dots$ & $\dots$ & $5671$ & $57$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.110$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-1.210$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.061$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($230.1$,$-42.1$,$-79.1$) & ($2.1$,$2.7$,$1.8$) & ($1179.8$,$-387.8$,$76.8$) & ($8.7$,$25.0$,$4.1$) & $-1.455$ & $0.007$ & $0.901$ & $0.019$ & $16.543$ & $0.216$ & $4.892$ & $0.106$ & $0.897$ & $0.002$\\
J055751.85$-$490937.1 & 4794672962635523968 & 501272347 & 20121113_0610m50_056 & 05:57:51.85 & $-$49:09:37.1 & $\dots$ & $12.787$ & $12.476$ & $1.135$ & $12.744$ & $161.0$ & $0.8$ & $158.6$ & $0.8$ & $0.2873$ & $0.0087$ & $3.4807$ & $0.1054$ & $3.1918$ & $0.0886$ & $0.0278$ & $3.3480$ & $0.0815$ & $0.0243$ & $3.2145$ & $0.1226$ & $0.0381$ & $6.1961$ & $0.0108$ & $-9.0673$ & $0.0116$ & $-0.1034$ & $4920$ & $53$ & $4653$ & $77$ & $\dots$ & $\dots$ & $4920$ & $53$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.103$ & $-1.268$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.231$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-127.6$,$5.7$,$-6.8$) & ($1.3$,$1.7$,$0.8$) & ($902.9$,$53.0$,$48.6$) & ($13.4$,$15.6$,$0.5$) & $-1.661$ & $0.003$ & $0.118$ & $0.032$ & $11.261$ & $0.059$ & $5.169$ & $0.065$ & $0.979$ & $0.006$\\
J055758.38$-$051542.4 & 3019619260449715456 & 27590132 & 20111104_0605m03_060 & 05:57:58.38 & $-$05:15:42.4 & $\dots$ & $12.284$ & $11.687$ & $1.766$ & $12.284$ & $40.6$ & $1.0$ & $41.3$ & $0.5$ & $0.9076$ & $0.0158$ & $1.1018$ & $0.0192$ & $1.0711$ & $0.0181$ & $0.0169$ & $1.0816$ & $0.0204$ & $0.0188$ & $1.0647$ & $0.0269$ & $0.0253$ & $-3.9152$ & $0.0166$ & $5.4491$ & $0.0140$ & $-0.2004$ & $4832$ & $57$ & $4682$ & $65$ & $\dots$ & $\dots$ & $4832$ & $57$ & $2.564$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.149$ & $-0.249$ & $0.090$ & $\dots$ & $\dots$ & $-1.000$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.034$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($23.5$,$261.5$,$-8.0$) & ($0.9$,$0.5$,$0.3$) & ($36.8$,$2394.4$,$2.6$) & ($0.6$,$5.7$,$0.0$) & $-1.427$ & $0.001$ & $8.996$ & $0.015$ & $12.115$ & $0.043$ & $0.374$ & $0.004$ & $0.148$ & $0.001$\\
J055813.47$-$420557.6 & 4803820727579736704 & 18791871 & 20091219_0558m41_009 & 05:58:13.47 & $-$42:05:57.6 & $\dots$ & $11.562$ & $11.850$ & $0.859$ & $12.015$ & $7.2$ & $1.5$ & $8.3$ & $1.2$ & $2.3231$ & $0.0101$ & $0.4305$ & $0.0019$ & $0.4257$ & $0.0018$ & $0.0043$ & $0.4256$ & $0.0020$ & $0.0048$ & $\dots$ & $\dots$ & $\dots$ & $-11.7873$ & $0.0112$ & $-11.4724$ & $0.0128$ & $0.0044$ & $5672$ & $87$ & $5948$ & $76$ & $\dots$ & $\dots$ & $5672$ & $87$ & $3.988$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.366$ & $0.169$ & $0.126$ & $0.100$ & $\dots$ & $\dots$ & $-1.366$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.246$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-40.1$,$249.1$,$-21.3$) & ($0.5$,$1.2$,$0.7$) & ($30.2$,$2091.5$,$5.2$) & ($1.9$,$10.2$,$0.3$) & $-1.498$ & $0.003$ & $7.877$ & $0.009$ & $10.493$ & $0.098$ & $0.495$ & $0.010$ & $0.142$ & $0.004$\\
J055824.76$-$500633.4 & 4794231306854356224 & 501263576 & 20100215_0610m50_049 & 05:58:24.76 & $-$50:06:33.4 & $\dots$ & $11.372$ & $11.143$ & $1.043$ & $11.374$ & $70.6$ & $1.1$ & $72.9$ & $1.0$ & $0.7477$ & $0.0120$ & $1.3374$ & $0.0215$ & $1.2925$ & $0.0200$ & $0.0155$ & $1.3106$ & $0.0220$ & $0.0168$ & $1.2978$ & $0.0184$ & $0.0142$ & $1.0013$ & $0.0141$ & $22.2299$ & $0.0146$ & $-0.1152$ & $5140$ & $54$ & $4659$ & $77$ & $\dots$ & $\dots$ & $5140$ & $54$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $-1.108$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.393$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($108.9$,$222.6$,$-2.6$) & ($0.5$,$1.0$,$0.6$) & ($160.8$,$1907.9$,$10.5$) & ($1.7$,$8.3$,$0.1$) & $-1.496$ & $0.002$ & $6.128$ & $0.033$ & $12.112$ & $0.043$ & $0.870$ & $0.008$ & $0.328$ & $0.002$\\
J055841.50$-$013836.9 & 3025956368732896256 & 28151918 & 20101026_0605m03_064 & 05:58:41.50 & $-$01:38:36.9 & $\dots$ & $10.395$ & $9.747$ & $1.849$ & $10.395$ & $11.1$ & $0.8$ & $10.1$ & $0.1$ & $1.2706$ & $0.0176$ & $0.7870$ & $0.0109$ & $0.7712$ & $0.0105$ & $0.0136$ & $0.7674$ & $0.0105$ & $0.0136$ & $0.7674$ & $0.0204$ & $0.0266$ & $2.6383$ & $0.0166$ & $-3.9256$ & $0.0154$ & $-0.1607$ & $4476$ & $53$ & $4423$ & $49$ & $\dots$ & $\dots$ & $4476$ & $53$ & $1.540$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.119$ & $-0.152$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.053$ & $0.074$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-18.6$,$229.5$,$6.8$) & ($0.7$,$0.4$,$0.2$) & ($5.0$,$2048.3$,$1.2$) & ($0.3$,$3.0$,$0.0$) & $-1.521$ & $0.001$ & $8.308$ & $0.005$ & $9.351$ & $0.031$ & $0.205$ & $0.002$ & $0.059$ & $0.002$\\
J055935.64$-$030943.7 & 3024620530824119040 & 27973134 & 20111104_0605m03_024 & 05:59:35.64 & $-$03:09:43.7 & $\dots$ & $12.499$ & $11.729$ & $2.034$ & $12.499$ & $15.7$ & $0.8$ & $20.0$ & $0.7$ & $1.0648$ & $0.0153$ & $0.9391$ & $0.0135$ & $0.9168$ & $0.0129$ & $0.0140$ & $0.9237$ & $0.0145$ & $0.0157$ & $0.9072$ & $0.0225$ & $0.0248$ & $-4.1342$ & $0.0159$ & $1.9378$ & $0.0142$ & $-0.1200$ & $4673$ & $70$ & $4681$ & $49$ & $\dots$ & $\dots$ & $4673$ & $70$ & $2.555$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.010$ & $0.246$ & $-0.198$ & $0.090$ & $\dots$ & $\dots$ & $-2.010$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.047$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-5.1$,$258.1$,$-8.1$) & ($0.7$,$0.4$,$0.2$) & ($21.0$,$2332.8$,$1.9$) & ($0.8$,$4.1$,$0.0$) & $-1.446$ & $0.001$ & $9.030$ & $0.006$ & $11.341$ & $0.044$ & $0.297$ & $0.003$ & $0.113$ & $0.002$\\
J055939.13$-$790041.5 & 4623554868492109184 & 490888054 & 20041229_0609m80_073 & 05:59:39.13 & $-$79:00:41.5 & $\dots$ & $13.313$ & $12.925$ & $1.486$ & $13.360$ & $32.9$ & $0.9$ & $\dots$ & $\dots$ & $0.1786$ & $0.0137$ & $5.5991$ & $0.4295$ & $4.8876$ & $0.3273$ & $0.0670$ & $5.3208$ & $0.3351$ & $0.0630$ & $4.7182$ & $0.4512$ & $0.0956$ & $0.6676$ & $0.0162$ & $6.9274$ & $0.0206$ & $-0.0317$ & $4410$ & $55$ & $4568$ & $77$ & $\dots$ & $\dots$ & $4410$ & $55$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.160$ & $-0.813$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.599$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($26.4$,$212.4$,$-12.8$) & ($1.3$,$1.5$,$0.6$) & ($12.8$,$1666.5$,$108.8$) & ($0.7$,$15.1$,$4.6$) & $-1.577$ & $0.006$ & $7.043$ & $0.080$ & $8.700$ & $0.099$ & $2.522$ & $0.080$ & $0.105$ & $0.003$\\
J055956.12$-$745427.6 & 4650002388050223488 & 491779748 & 20081218_0638m75_044 & 05:59:56.12 & $-$74:54:27.6 & $\dots$ & $10.839$ & $10.519$ & $1.311$ & $10.865$ & $34.3$ & $1.2$ & $31.1$ & $0.2$ & $1.7653$ & $0.0105$ & $0.5665$ & $0.0034$ & $0.5583$ & $0.0033$ & $0.0059$ & $0.5642$ & $0.0034$ & $0.0060$ & $0.5548$ & $0.0021$ & $0.0037$ & $12.4957$ & $0.0136$ & $13.8434$ & $0.0134$ & $-0.1341$ & $4772$ & $52$ & $4956$ & $65$ & $\dots$ & $\dots$ & $4772$ & $52$ & $3.479$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.508$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.635$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($2.9$,$197.6$,$16.2$) & ($0.2$,$1.0$,$0.6$) & ($26.3$,$1606.1$,$4.6$) & ($1.5$,$8.3$,$0.2$) & $-1.639$ & $0.002$ & $6.026$ & $0.056$ & $8.136$ & $0.000$ & $0.387$ & $0.008$ & $0.149$ & $0.004$\\
J060017.52$-$031331.0 & 3024604690985220736 & 59381054 & 20101026_0605m03_048 & 06:00:17.52 & $-$03:13:31.0 & $\dots$ & $10.821$ & $10.123$ & $1.963$ & $10.845$ & $-16.9$ & $0.8$ & $-17.7$ & $0.4$ & $0.9637$ & $0.0276$ & $1.0377$ & $0.0297$ & $1.0104$ & $0.0282$ & $0.0279$ & $1.0154$ & $0.0330$ & $0.0325$ & $1.0125$ & $0.0645$ & $0.0637$ & $-2.3541$ & $0.0274$ & $-2.7322$ & $0.0239$ & $-0.3095$ & $4542$ & $91$ & $4435$ & $68$ & $\dots$ & $\dots$ & $4542$ & $91$ & $1.308$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.260$ & $0.378$ & $-0.595$ & $0.140$ & $\dots$ & $\dots$ & $-2.260$ & $0.378$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.092$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-46.0$,$252.8$,$-5.1$) & ($0.8$,$0.4$,$0.3$) & ($46.2$,$2311.6$,$2.0$) & ($1.6$,$4.7$,$0.1$) & $-1.442$ & $0.002$ & $8.511$ & $0.011$ & $11.944$ & $0.061$ & $0.315$ & $0.008$ & $0.168$ & $0.003$\\
J060021.03$-$161127.7 & 2992187269970694656 & 49792451 & 20101028_0606m15_034 & 06:00:21.03 & $-$16:11:27.7 & $\dots$ & $10.926$ & $10.578$ & $1.389$ & $10.963$ & $16.3$ & $0.9$ & $12.5$ & $0.4$ & $1.0902$ & $0.0109$ & $0.9173$ & $0.0092$ & $0.8959$ & $0.0087$ & $0.0098$ & $0.8959$ & $0.0081$ & $0.0091$ & $0.8878$ & $0.0123$ & $0.0139$ & $-1.8253$ & $0.0101$ & $4.3542$ & $0.0107$ & $0.0667$ & $4943$ & $54$ & $4899$ & $68$ & $\dots$ & $\dots$ & $4943$ & $54$ & $1.824$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $-0.686$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.159$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-2.5$,$255.4$,$2.4$) & ($0.6$,$0.5$,$0.3$) & ($16.1$,$2272.5$,$2.5$) & ($0.8$,$4.6$,$0.0$) & $-1.461$ & $0.001$ & $8.897$ & $0.003$ & $10.888$ & $0.050$ & $0.335$ & $0.003$ & $0.101$ & $0.002$\\
J060048.76$-$492937.3 & 5554069433072020608 & 472988110 & 20050130_0601m51_075 & 06:00:48.76 & $-$49:29:37.3 & $\dots$ & $13.859$ & $13.630$ & $1.283$ & $13.963$ & $59.9$ & $2.5$ & $\dots$ & $\dots$ & $0.2853$ & $0.0115$ & $3.5051$ & $0.1413$ & $3.2123$ & $0.1187$ & $0.0369$ & $3.1775$ & $0.1305$ & $0.0411$ & $3.1064$ & $0.1243$ & $0.0400$ & $0.6940$ & $0.0147$ & $4.2834$ & $0.0146$ & $0.1617$ & $4607$ & $54$ & $4008$ & $87$ & $\dots$ & $\dots$ & $4607$ & $54$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.106$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-1.250$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.378$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($0.9$,$213.0$,$-2.6$) & ($1.2$,$2.0$,$1.2$) & ($6.6$,$1978.5$,$41.0$) & ($1.7$,$18.9$,$0.7$) & $-1.520$ & $0.004$ & $8.175$ & $0.149$ & $9.410$ & $0.019$ & $1.502$ & $0.017$ & $0.070$ & $0.009$\\
J060050.61$-$611152.1 & 5482099658228515840 & 471962000 & 20041122_0611m63_065 & 06:00:50.61 & $-$61:11:52.1 & $\dots$ & $12.215$ & $12.361$ & $0.853$ & $12.524$ & $12.9$ & $2.4$ & $11.4$ & $2.2$ & $2.7794$ & $0.0094$ & $0.3598$ & $0.0012$ & $0.3565$ & $0.0012$ & $0.0034$ & $0.3574$ & $0.0012$ & $0.0033$ & $\dots$ & $\dots$ & $\dots$ & $5.4788$ & $0.0134$ & $-14.4001$ & $0.0114$ & $-0.2196$ & $5654$ & $86$ & $5639$ & $76$ & $\dots$ & $\dots$ & $5654$ & $86$ & $4.630$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.096$ & $0.153$ & $-0.098$ & $0.100$ & $\dots$ & $\dots$ & $-2.096$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-44.9$,$234.1$,$7.7$) & ($0.1$,$2.1$,$1.2$) & ($26.0$,$1931.9$,$1.5$) & ($0.5$,$17.3$,$0.1$) & $-1.544$ & $0.005$ & $7.282$ & $0.061$ & $9.595$ & $0.096$ & $0.230$ & $0.012$ & $0.137$ & $0.001$\\
J060052.77$-$030358.7 & 3024642795934503808 & 59386324 & 20101026_0605m03_058 & 06:00:52.77 & $-$03:03:58.7 & $\dots$ & $10.880$ & $10.209$ & $1.920$ & $10.903$ & $3.4$ & $0.5$ & $-8.9$ & $6.3$ & $1.1274$ & $0.1037$ & $0.8870$ & $0.0816$ & $0.8670$ & $0.0780$ & $0.0899$ & $0.8883$ & $0.0690$ & $0.0777$ & $0.8598$ & $0.1107$ & $0.1287$ & $-9.3706$ & $0.1009$ & $-0.6036$ & $0.0936$ & $-0.2907$ & $4560$ & $52$ & $4579$ & $65$ & $\dots$ & $\dots$ & $4560$ & $52$ & $1.742$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $-0.490$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.097$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-20.4$,$266.5$,$-30.0$) & ($0.7$,$0.7$,$1.3$) & ($47.7$,$2407.9$,$9.7$) & ($2.6$,$13.2$,$0.9$) & $-1.418$ & $0.004$ & $8.940$ & $0.026$ & $12.518$ & $0.136$ & $0.825$ & $0.053$ & $0.167$ & $0.004$\\
J060109.29$-$383457.4 & 2883246425236647808 & 28836676 & 20100212_0558m41_078 & 06:01:09.29 & $-$38:34:57.4 & $\dots$ & $10.248$ & $10.213$ & $0.629$ & $10.313$ & $-1.0$ & $1.1$ & $-0.8$ & $0.5$ & $3.8620$ & $0.0333$ & $0.2589$ & $0.0022$ & $0.2572$ & $0.0022$ & $0.0086$ & $0.2581$ & $0.0021$ & $0.0083$ & $0.2609$ & $0.0026$ & $0.0098$ & $-7.8178$ & $0.0380$ & $-19.3254$ & $0.0396$ & $-0.0005$ & $6496$ & $69$ & $6459$ & $70$ & $\dots$ & $\dots$ & $6496$ & $69$ & $4.161$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.147$ & $-0.529$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.347$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-39.4$,$248.0$,$-6.4$) & ($0.4$,$0.9$,$0.5$) & ($27.5$,$2071.3$,$0.8$) & ($1.3$,$7.1$,$0.0$) & $-1.507$ & $0.002$ & $7.811$ & $0.007$ & $10.285$ & $0.069$ & $0.174$ & $0.004$ & $0.137$ & $0.003$\\
J060119.64$-$755027.9 & 5261618134861952512 & 464303413 & 20050128_0615m74_014 & 06:01:19.64 & $-$75:50:27.9 & $\dots$ & $13.203$ & $12.646$ & $1.544$ & $13.112$ & $127.7$ & $2.4$ & $128.7$ & $1.1$ & $0.0984$ & $0.0102$ & $10.1626$ & $1.0534$ & $8.0386$ & $0.6591$ & $0.0820$ & $10.1669$ & $0.8786$ & $0.0864$ & $9.3246$ & $1.5760$ & $0.1690$ & $0.1556$ & $0.0122$ & $1.8873$ & $0.0137$ & $-0.0366$ & $4319$ & $53$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4319$ & $53$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.450$ & $0.104$ & $-0.771$ & $0.190$ & $\dots$ & $\dots$ & $-2.450$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-73.6$,$101.5$,$-55.7$) & ($1.4$,$1.7$,$1.3$) & ($262.0$,$1031.7$,$437.5$) & ($5.0$,$33.3$,$21.4$) & $-1.543$ & $0.015$ & $4.058$ & $0.111$ & $12.007$ & $0.402$ & $7.810$ & $0.305$ & $0.495$ & $0.012$\\
J060144.69$-$470316.3 & 5566740819249169024 & 473109177 & 20061210_0604m45_013 & 06:01:44.69 & $-$47:03:16.3 & $\dots$ & $12.430$ & $11.986$ & $0.736$ & $12.114$ & $27.2$ & $1.5$ & $\dots$ & $\dots$ & $1.3716$ & $0.0109$ & $0.7291$ & $0.0058$ & $0.7155$ & $0.0056$ & $0.0078$ & $0.7157$ & $0.0049$ & $0.0069$ & $0.7092$ & $0.0075$ & $0.0106$ & $-8.5430$ & $0.0126$ & $4.9789$ & $0.0135$ & $0.0052$ & $6186$ & $114$ & $5924$ & $69$ & $\dots$ & $\dots$ & $6186$ & $114$ & $3.618$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.665$ & $0.372$ & $-0.151$ & $0.090$ & $\dots$ & $\dots$ & $-2.665$ & $0.372$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.189$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($-4.1$,$245.1$,$-27.6$) & ($0.5$,$1.3$,$0.7$) & ($5.4$,$2068.9$,$10.2$) & ($1.0$,$10.7$,$0.4$) & $-1.511$ & $0.003$ & $8.440$ & $0.002$ & $9.537$ & $0.101$ & $0.676$ & $0.009$ & $0.061$ & $0.005$\\
J060147.20$-$613660.0 & 5482015240648613632 & 471956477 & 20060309_0611m63_065 & 06:01:47.20 & $-$61:36:60.0 & NTTE & $10.934$ & $10.619$ & $1.297$ & $10.960$ & $111.4$ & $0.7$ & $111.1$ & $0.3$ & $0.4062$ & $0.0098$ & $2.4618$ & $0.0594$ & $2.3137$ & $0.0525$ & $0.0227$ & $2.4176$ & $0.0574$ & $0.0237$ & $2.2467$ & $0.0345$ & $0.0154$ & $8.4644$ & $0.0122$ & $13.4273$ & $0.0127$ & $-0.2087$ & $4653$ & $56$ & $4477$ & $51$ & $4688$ & $58$ & $4619$ & $53$ & $0.996$ & $0.210$ & $0.967$ & $0.162$ & $0.967$ & $0.162$ & $-1.897$ & $0.110$ & $-1.569$ & $0.140$ & $-1.934$ & $0.115$ & $-1.860$ & $0.104$ & $-0.169$ & $0.110$ & $0.401$ & $6.934$ & D & $0.994$ & I & $0.244$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $83$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($98.3$,$130.0$,$38.4$) & ($0.5$,$0.6$,$0.5$) & ($256.4$,$1099.3$,$60.5$) & ($2.3$,$5.0$,$1.1$) & $-1.661$ & $0.001$ & $3.280$ & $0.022$ & $9.625$ & $0.015$ & $2.263$ & $0.056$ & $0.492$ & $0.003$\\
J060147.58$-$595151.2 & 5494465006512656000 & 472022665 & 20041231_0606m57_003 & 06:01:47.58 & $-$59:51:51.2 & SOAR & $10.266$ & $10.007$ & $0.911$ & $10.189$ & $253.7$ & $0.6$ & $254.3$ & $0.3$ & $2.7142$ & $0.0114$ & $0.3684$ & $0.0015$ & $0.3649$ & $0.0015$ & $0.0042$ & $0.3677$ & $0.0017$ & $0.0047$ & $0.3632$ & $0.0013$ & $0.0036$ & $29.8823$ & $0.0149$ & $-11.1782$ & $0.0144$ & $-0.1224$ & $5480$ & $132$ & $5400$ & $169$ & $5490$ & $65$ & $5469$ & $199$ & $4.440$ & $0.220$ & $3.120$ & $0.237$ & $3.120$ & $0.237$ & $-2.209$ & $0.397$ & $-2.847$ & $0.180$ & $-2.307$ & $0.087$ & $-2.110$ & $0.707$ & $0.279$ & $0.120$ & $0.289$ & $6.510$ & D & $1.000$ & I & $\dots$ & $\dots$ & $0.131$ & $0.040$ & $0.131$ & $0.040$ & D & $0.994$ & $100$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-28.6$,$3.5$,$-73.6$) & ($0.0$,$0.5$,$0.3$) & ($637.6$,$28.9$,$81.9$) & ($1.9$,$4.0$,$0.8$) & $-1.797$ & $0.001$ & $0.076$ & $0.017$ & $8.750$ & $0.022$ & $4.482$ & $0.068$ & $0.983$ & $0.004$\\
J060157.37$-$455455.3 & 5567654753929810304 & 473138593 & 20081129_0604m45_055 & 06:01:57.37 & $-$45:54:55.3 & $\dots$ & $11.230$ & $11.195$ & $0.753$ & $11.327$ & $26.3$ & $3.8$ & $\dots$ & $\dots$ & $4.5880$ & $0.0184$ & $0.2180$ & $0.0009$ & $0.2167$ & $0.0009$ & $0.0040$ & $0.2173$ & $0.0009$ & $0.0041$ & $\dots$ & $\dots$ & $\dots$ & $2.5151$ & $0.0238$ & $-32.0110$ & $0.0197$ & $-0.0060$ & $6020$ & $199$ & $6682$ & $83$ & $\dots$ & $\dots$ & $6020$ & $199$ & $4.137$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.426$ & $0.416$ & $0.058$ & $0.120$ & $\dots$ & $\dots$ & $-2.426$ & $0.416$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($-41.1$,$219.5$,$-8.7$) & ($1.1$,$3.2$,$1.7$) & ($24.7$,$1823.9$,$1.0$) & ($0.7$,$26.4$,$0.2$) & $-1.576$ & $0.007$ & $6.874$ & $0.113$ & $9.054$ & $0.102$ & $0.174$ & $0.021$ & $0.137$ & $0.003$\\
J060158.22$-$665709.8 & 5284136545314834688 & 465152814 & 20081203_0627m65_026 & 06:01:58.22 & $-$66:57:09.8 & $\dots$ & $10.788$ & $10.451$ & $1.344$ & $10.813$ & $88.8$ & $0.6$ & $90.7$ & $0.3$ & $0.9216$ & $0.0118$ & $1.0851$ & $0.0139$ & $1.0553$ & $0.0131$ & $0.0125$ & $1.0735$ & $0.0114$ & $0.0106$ & $1.0363$ & $0.0285$ & $0.0275$ & $2.9855$ & $0.0193$ & $6.9217$ & $0.0181$ & $0.1972$ & $4530$ & $52$ & $4482$ & $77$ & $\dots$ & $\dots$ & $4530$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $-0.667$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.101$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-5.1$,$163.0$,$-23.6$) & ($0.2$,$0.5$,$0.3$) & ($91.5$,$1335.4$,$13.1$) & ($1.2$,$4.3$,$0.2$) & $-1.693$ & $0.001$ & $4.487$ & $0.021$ & $8.214$ & $0.000$ & $0.716$ & $0.005$ & $0.293$ & $0.002$\\
J060206.61$-$210346.0 & 2917930107219380992 & 48380140 & 20101019_0557m23_083 & 06:02:06.61 & $-$21:03:46.0 & $\dots$ & $10.982$ & $10.704$ & $1.266$ & $11.030$ & $148.4$ & $1.0$ & $150.0$ & $0.2$ & $0.4051$ & $0.0109$ & $2.4685$ & $0.0664$ & $2.3196$ & $0.0587$ & $0.0253$ & $2.3202$ & $0.0554$ & $0.0239$ & $2.1964$ & $0.1331$ & $0.0606$ & $12.9867$ & $0.0089$ & $-14.0520$ & $0.0112$ & $0.0188$ & $4678$ & $53$ & $4498$ & $68$ & $\dots$ & $\dots$ & $4678$ & $53$ & $0.699$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $-1.382$ & $0.140$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-39.6$,$-6.7$,$23.9$) & ($1.8$,$3.0$,$1.2$) & ($826.1$,$-65.5$,$17.6$) & ($13.2$,$29.7$,$1.0$) & $-1.718$ & $0.003$ & $0.144$ & $0.057$ & $10.117$ & $0.051$ & $4.813$ & $0.091$ & $0.972$ & $0.011$\\
J060213.09$-$620823.8 & 5481235476448807424 & 471936053 & 20121213_0621m60_024 & 06:02:13.09 & $-$62:08:23.8 & $\dots$ & $12.458$ & $12.168$ & $1.223$ & $12.474$ & $17.4$ & $1.2$ & $10.2$ & $0.6$ & $0.6605$ & $0.0105$ & $1.5140$ & $0.0241$ & $1.4567$ & $0.0223$ & $0.0153$ & $1.4946$ & $0.0263$ & $0.0176$ & $1.5166$ & $0.0476$ & $0.0314$ & $4.1723$ & $0.0133$ & $6.9415$ & $0.0135$ & $-0.0988$ & $4812$ & $53$ & $4888$ & $77$ & $\dots$ & $\dots$ & $4812$ & $53$ & $3.553$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.704$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.6$,$221.3$,$27.5$) & ($0.2$,$1.0$,$0.6$) & ($1.8$,$1842.6$,$22.7$) & ($0.4$,$8.3$,$0.5$) & $-1.567$ & $0.002$ & $7.771$ & $0.071$ & $8.365$ & $0.002$ & $0.973$ & $0.013$ & $0.037$ & $0.005$\\
J060224.00$-$321343.5 & 2890041888132690560 & 31889598 & 20100108_0612m33_047 & 06:02:24.00 & $-$32:13:43.5 & $\dots$ & $12.404$ & $12.188$ & $1.020$ & $12.410$ & $28.8$ & $6.6$ & $\dots$ & $\dots$ & $1.0300$ & $0.0098$ & $0.9709$ & $0.0092$ & $0.9470$ & $0.0088$ & $0.0093$ & $0.9568$ & $0.0088$ & $0.0092$ & $0.9378$ & $0.0127$ & $0.0135$ & $5.0176$ & $0.0097$ & $2.9503$ & $0.0105$ & $-0.0310$ & $5192$ & $90$ & $5838$ & $69$ & $\dots$ & $\dots$ & $5192$ & $90$ & $2.668$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.168$ & $0.222$ & $0.090$ & $\dots$ & $\dots$ & $-1.880$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-6.0$,$222.8$,$19.0$) & ($3.7$,$5.0$,$2.7$) & ($3.5$,$1945.5$,$7.5$) & ($2.0$,$43.5$,$0.9$) & $-1.546$ & $0.012$ & $8.010$ & $0.275$ & $8.833$ & $0.119$ & $0.534$ & $0.043$ & $0.049$ & $0.013$\\
J060234.46$-$333210.7 & 2889528175684527104 & 31845585 & 20100225_0612m33_033 & 06:02:34.46 & $-$33:32:10.7 & $\dots$ & $10.581$ & $10.346$ & $1.020$ & $10.568$ & $0.3$ & $6.9$ & $\dots$ & $\dots$ & $1.9996$ & $0.0130$ & $0.5001$ & $0.0033$ & $0.4937$ & $0.0032$ & $0.0064$ & $0.4963$ & $0.0032$ & $0.0064$ & $0.4913$ & $0.0045$ & $0.0092$ & $-2.0538$ & $0.0129$ & $1.3942$ & $0.0132$ & $-0.0745$ & $5181$ & $55$ & $6309$ & $106$ & $\dots$ & $\dots$ & $5181$ & $55$ & $3.330$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $0.000$ & $0.080$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-19.2$,$253.1$,$3.7$) & ($3.5$,$5.5$,$2.9$) & ($18.3$,$2147.9$,$1.5$) & ($9.1$,$46.3$,$0.2$) & $-1.491$ & $0.015$ & $8.344$ & $0.014$ & $10.341$ & $0.523$ & $0.247$ & $0.025$ & $0.106$ & $0.026$\\
J060325.56$-$014943.3 & 3025242201570974592 & 59430485 & 20101026_0605m03_072 & 06:03:25.56 & $-$01:49:43.3 & $\dots$ & $11.448$ & $10.759$ & $1.882$ & $11.427$ & $1.5$ & $0.7$ & $2.3$ & $0.3$ & $0.7212$ & $0.0153$ & $1.3866$ & $0.0294$ & $1.3383$ & $0.0274$ & $0.0205$ & $1.3263$ & $0.0316$ & $0.0239$ & $1.3147$ & $0.0459$ & $0.0349$ & $-1.7597$ & $0.0134$ & $-6.2116$ & $0.0134$ & $-0.1778$ & $4297$ & $52$ & $4456$ & $65$ & $\dots$ & $\dots$ & $4297$ & $52$ & $2.042$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.125$ & $-0.234$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.022$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-44.5$,$224.1$,$-20.5$) & ($0.6$,$0.4$,$0.3$) & ($29.0$,$2110.2$,$6.6$) & ($0.8$,$2.6$,$0.2$) & $-1.493$ & $0.001$ & $7.981$ & $0.008$ & $10.563$ & $0.033$ & $0.571$ & $0.010$ & $0.139$ & $0.002$\\
J060332.73$-$570348.2 & 5498906694188434560 & 472197447 & 20040303_0606m57_060 & 06:03:32.73 & $-$57:03:48.2 & $\dots$ & $12.107$ & $11.869$ & $1.091$ & $12.119$ & $113.3$ & $4.6$ & $114.6$ & $0.7$ & $0.5301$ & $0.0092$ & $1.8864$ & $0.0327$ & $1.7982$ & $0.0297$ & $0.0165$ & $1.8272$ & $0.0277$ & $0.0151$ & $1.7880$ & $0.0444$ & $0.0248$ & $2.6814$ & $0.0139$ & $-8.6658$ & $0.0122$ & $0.1426$ & $5043$ & $53$ & $4926$ & $65$ & $\dots$ & $\dots$ & $5043$ & $53$ & $2.909$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.537$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-103.3$,$121.8$,$-34.2$) & ($1.2$,$3.9$,$2.2$) & ($301.7$,$1037.8$,$42.1$) & ($8.6$,$32.9$,$2.8$) & $-1.668$ & $0.005$ & $2.948$ & $0.108$ & $9.767$ & $0.051$ & $1.700$ & $0.057$ & $0.536$ & $0.011$\\
J060336.91$-$591518.6 & 5494688555267074688 & 472036733 & 20121213_0621m60_053 & 06:03:36.91 & $-$59:15:18.6 & $\dots$ & $12.794$ & $12.417$ & $1.362$ & $12.789$ & $238.8$ & $0.7$ & $240.4$ & $0.7$ & $0.1955$ & $0.0112$ & $5.1151$ & $0.2930$ & $4.5147$ & $0.2283$ & $0.0506$ & $5.1460$ & $0.2910$ & $0.0565$ & $5.0015$ & $0.2473$ & $0.0494$ & $4.9010$ & $0.0149$ & $-1.5403$ & $0.0142$ & $-0.2244$ & $4459$ & $52$ & $4387$ & $77$ & $\dots$ & $\dots$ & $4459$ & $52$ & $0.757$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.104$ & $-1.334$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.124$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-36.2$,$-37.0$,$-8.0$) & ($0.4$,$1.4$,$1.5$) & ($630.0$,$-352.3$,$75.2$) & ($4.3$,$14.1$,$0.4$) & $-1.703$ & $0.003$ & $1.044$ & $0.041$ & $10.055$ & $0.034$ & $3.484$ & $0.061$ & $0.812$ & $0.006$\\
J060406.98$-$521330.9 & 5549601086536146048 & 472927837 & 20091203_0610m50_024 & 06:04:06.98 & $-$52:13:30.9 & $\dots$ & $9.524$ & $9.382$ & $0.645$ & $9.485$ & $-37.6$ & $0.5$ & $-34.9$ & $0.4$ & $8.9623$ & $0.0115$ & $0.1116$ & $0.0001$ & $0.1113$ & $0.0001$ & $0.0013$ & $0.1115$ & $0.0001$ & $0.0013$ & $0.1110$ & $0.0002$ & $0.0017$ & $-8.5759$ & $0.0144$ & $17.0402$ & $0.0140$ & $-0.0701$ & $6402$ & $70$ & $6232$ & $100$ & $\dots$ & $\dots$ & $6402$ & $70$ & $4.035$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.139$ & $-0.782$ & $0.160$ & $\dots$ & $\dots$ & $-1.250$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.355$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $117$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.0$,$286.4$,$22.3$) & ($0.1$,$0.4$,$0.2$) & ($93.5$,$2367.2$,$3.6$) & ($1.6$,$3.2$,$0.1$) & $-1.415$ & $0.001$ & $8.249$ & $0.000$ & $13.248$ & $0.047$ & $0.494$ & $0.007$ & $0.233$ & $0.002$\\
J060413.41$-$325426.1 & 2889945814006793984 & 31884776 & 20121215_0612m33_039 & 06:04:13.41 & $-$32:54:26.1 & $\dots$ & $12.634$ & $12.261$ & $1.482$ & $12.694$ & $222.7$ & $1.3$ & $220.2$ & $0.6$ & $0.1376$ & $0.0091$ & $7.2674$ & $0.4806$ & $6.1125$ & $0.3400$ & $0.0556$ & $7.1782$ & $0.4577$ & $0.0638$ & $7.0459$ & $0.7485$ & $0.1062$ & $1.2024$ & $0.0092$ & $-3.0526$ & $0.0107$ & $-0.2214$ & $4285$ & $52$ & $4269$ & $77$ & $\dots$ & $\dots$ & $4285$ & $52$ & $1.186$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.850$ & $0.104$ & $-1.442$ & $0.170$ & $\dots$ & $\dots$ & $-1.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.615$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.8$,$10.8$,$-75.6$) & ($2.1$,$3.0$,$0.6$) & ($830.0$,$140.8$,$495.1$) & ($20.6$,$37.4$,$32.9$) & $-1.531$ & $0.007$ & $0.628$ & $0.107$ & $13.654$ & $0.189$ & $11.929$ & $0.711$ & $0.912$ & $0.015$\\
J060459.27$-$253927.1 & 2912722510912524416 & 48033280 & 20110210_0557m23_136 & 06:04:59.27 & $-$25:39:27.1 & $\dots$ & $12.443$ & $10.374$ & $3.768$ & $12.646$ & $28.3$ & $1.9$ & $\dots$ & $\dots$ & $0.2651$ & $0.0306$ & $3.7722$ & $0.4354$ & $3.4352$ & $0.3611$ & $0.1051$ & $3.2401$ & $0.3142$ & $0.0970$ & $3.3499$ & $0.4497$ & $0.1342$ & $0.1215$ & $0.0269$ & $-0.8666$ & $0.0298$ & $-0.1145$ & $5598$ & $88$ & $3778$ & $64$ & $\dots$ & $\dots$ & $5598$ & $88$ & $4.378$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.300$ & $-0.064$ & $0.080$ & $\dots$ & $\dots$ & $-1.670$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-61.4$,$213.5$,$-6.0$) & ($2.4$,$1.4$,$0.8$) & ($66.0$,$2270.3$,$29.2$) & ($5.2$,$17.2$,$1.6$) & $-1.435$ & $0.006$ & $8.275$ & $0.036$ & $12.402$ & $0.202$ & $1.612$ & $0.084$ & $0.200$ & $0.007$\\
J060509.57$-$551306.3 & 5500063311701410432 & 472245989 & 20110119_0616m55_048 & 06:05:09.57 & $-$55:13:06.3 & $\dots$ & $11.338$ & $10.976$ & $1.434$ & $11.383$ & $70.7$ & $0.6$ & $71.0$ & $0.4$ & $0.3343$ & $0.0130$ & $2.9913$ & $0.1163$ & $2.7755$ & $0.1001$ & $0.0361$ & $2.7992$ & $0.0925$ & $0.0330$ & $2.5911$ & $0.1661$ & $0.0641$ & $-4.2643$ & $0.0145$ & $-4.7278$ & $0.0168$ & $-0.0070$ & $4412$ & $52$ & $4531$ & $77$ & $\dots$ & $\dots$ & $4412$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.108$ & $-1.200$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-113.4$,$188.7$,$-80.4$) & ($1.9$,$0.7$,$1.0$) & ($151.1$,$1666.6$,$174.3$) & ($4.7$,$4.8$,$6.7$) & $-1.502$ & $0.004$ & $6.031$ & $0.014$ & $11.901$ & $0.117$ & $4.343$ & $0.129$ & $0.327$ & $0.004$\\
J060516.00$-$490728.0 & 5553357426277546368 & 472984475 & 20081123_0610m50_067 & 06:05:16.00 & $-$49:07:28.0 & NTTE & $10.195$ & $10.031$ & $0.780$ & $10.171$ & $43.7$ & $1.8$ & $\dots$ & $\dots$ & $1.7135$ & $0.0114$ & $0.5836$ & $0.0039$ & $0.5749$ & $0.0038$ & $0.0066$ & $0.5810$ & $0.0041$ & $0.0070$ & $0.5685$ & $0.0056$ & $0.0098$ & $-3.7345$ & $0.0144$ & $-17.1155$ & $0.0148$ & $-0.0884$ & $6923$ & $120$ & $5404$ & $214$ & $6923$ & $120$ & $5855$ & $59$ & $0.996$ & $0.480$ & $3.250$ & $0.424$ & $3.250$ & $0.424$ & $-1.151$ & $0.192$ & $-1.569$ & $0.270$ & $-1.151$ & $0.192$ & $-0.360$ & $0.108$ & $1.109$ & $0.280$ & $1.119$ & $8.398$ & D & $0.885$ & C & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $65$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-59.0$,$208.1$,$-29.3$) & ($0.5$,$1.5$,$0.8$) & ($52.2$,$1743.9$,$10.8$) & ($0.6$,$12.6$,$0.5$) & $-1.581$ & $0.003$ & $6.258$ & $0.051$ & $9.414$ & $0.044$ & $0.699$ & $0.017$ & $0.201$ & $0.002$\\
J060521.73$-$465326.0 & 5566570021285916800 & 473106083 & 20110123_0604m45_034 & 06:05:21.73 & $-$46:53:26.0 & $\dots$ & $11.936$ & $11.698$ & $1.101$ & $11.952$ & $-2.8$ & $0.7$ & $-2.4$ & $0.5$ & $0.5740$ & $0.0092$ & $1.7422$ & $0.0279$ & $1.6667$ & $0.0256$ & $0.0153$ & $1.6870$ & $0.0269$ & $0.0159$ & $1.6401$ & $0.0356$ & $0.0217$ & $-0.9140$ & $0.0108$ & $0.6897$ & $0.0116$ & $-0.0627$ & $5033$ & $54$ & $5059$ & $94$ & $\dots$ & $\dots$ & $5033$ & $54$ & $3.438$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.112$ & $-1.024$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.501$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-47.6$,$253.1$,$3.2$) & ($0.3$,$0.6$,$0.3$) & ($49.4$,$2219.2$,$14.2$) & ($1.4$,$5.2$,$0.1$) & $-1.457$ & $0.002$ & $8.173$ & $0.004$ & $11.667$ & $0.058$ & $0.977$ & $0.008$ & $0.176$ & $0.002$\\
J060528.82$-$443818.9 & 5567973273001201152 & 28225077 & 20121217_0604m45_080 & 06:05:28.82 & $-$44:38:18.9 & NTTE & $12.167$ & $11.980$ & $0.931$ & $12.169$ & $253.3$ & $0.6$ & $\dots$ & $\dots$ & $1.4646$ & $0.0099$ & $0.6828$ & $0.0046$ & $0.6709$ & $0.0045$ & $0.0066$ & $0.6712$ & $0.0047$ & $0.0070$ & $0.6732$ & $0.0088$ & $0.0130$ & $39.7066$ & $0.0123$ & $-8.1525$ & $0.0123$ & $-0.0303$ & $5503$ & $48$ & $5196$ & $94$ & $5532$ & $39$ & $5473$ & $57$ & $3.188$ & $0.250$ & $3.241$ & $0.080$ & $3.241$ & $0.080$ & $-1.602$ & $0.072$ & $-1.661$ & $0.180$ & $-1.593$ & $0.032$ & $-1.610$ & $0.112$ & $0.255$ & $0.111$ & $0.265$ & $7.093$ & D & $0.998$ & I & $0.416$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($27.3$,$-29.9$,$0.1$) & ($0.2$,$0.6$,$0.5$) & ($602.6$,$-253.0$,$2.7$) & ($2.5$,$5.1$,$0.0$) & $-1.806$ & $0.001$ & $0.559$ & $0.015$ & $8.534$ & $0.002$ & $3.663$ & $0.535$ & $0.877$ & $0.003$\\
J060532.15$-$335436.9 & 2889630735206097664 & 31841252 & 20100225_0612m33_030 & 06:05:32.15 & $-$33:54:36.9 & $\dots$ & $11.192$ & $10.879$ & $1.264$ & $11.203$ & $99.0$ & $1.2$ & $99.1$ & $0.3$ & $0.5552$ & $0.0118$ & $1.8012$ & $0.0383$ & $1.7206$ & $0.0349$ & $0.0203$ & $1.7535$ & $0.0385$ & $0.0219$ & $1.6592$ & $0.0596$ & $0.0359$ & $7.6730$ & $0.0121$ & $-5.1480$ & $0.0151$ & $-0.0685$ & $4648$ & $52$ & $4778$ & $77$ & $\dots$ & $\dots$ & $4648$ & $52$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.753$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.579$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-26.1$,$124.7$,$9.6$) & ($0.9$,$1.1$,$0.7$) & ($237.6$,$1136.5$,$10.8$) & ($3.9$,$9.2$,$0.3$) & $-1.688$ & $0.001$ & $3.302$ & $0.037$ & $9.226$ & $0.015$ & $0.713$ & $0.011$ & $0.473$ & $0.004$\\
J060544.60$-$495026.7 & 5553076539712432512 & 472972130 & 20040210_0601m51_085 & 06:05:44.60 & $-$49:50:26.7 & $\dots$ & $12.418$ & $12.064$ & $1.404$ & $12.457$ & $184.5$ & $1.5$ & $185.8$ & $0.7$ & $0.1883$ & $0.0100$ & $5.3107$ & $0.2820$ & $4.6664$ & $0.2177$ & $0.0467$ & $5.0965$ & $0.2321$ & $0.0455$ & $4.5394$ & $0.2788$ & $0.0614$ & $3.1933$ & $0.0124$ & $-2.2345$ & $0.0134$ & $0.0775$ & $4407$ & $53$ & $4713$ & $77$ & $\dots$ & $\dots$ & $4407$ & $53$ & $3.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.119$ & $-1.191$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-47.3$,$34.0$,$-24.1$) & ($1.1$,$1.6$,$1.2$) & ($676.8$,$339.9$,$80.5$) & ($11.5$,$15.3$,$1.1$) & $-1.680$ & $0.002$ & $0.815$ & $0.072$ & $10.635$ & $0.072$ & $4.160$ & $0.108$ & $0.858$ & $0.012$\\
J060554.00$-$330629.0 & 2889742820970020224 & 31884050 & 20060122_0612m35_065 & 06:05:54.00 & $-$33:06:29.0 & GEMS & $13.242$ & $13.049$ & $1.010$ & $13.267$ & $161.0$ & $2.1$ & $\dots$ & $\dots$ & $0.3521$ & $0.0097$ & $2.8401$ & $0.0782$ & $2.6448$ & $0.0679$ & $0.0257$ & $2.6088$ & $0.0835$ & $0.0320$ & $2.6271$ & $0.1635$ & $0.0622$ & $6.5439$ & $0.0107$ & $2.0581$ & $0.0110$ & $-0.0313$ & $5315$ & $58$ & $4748$ & $92$ & $5315$ & $58$ & $5206$ & $54$ & $2.737$ & $0.470$ & $2.465$ & $0.367$ & $2.465$ & $0.367$ & $-2.155$ & $0.162$ & $-2.287$ & $0.160$ & $-2.155$ & $0.162$ & $-1.100$ & $0.103$ & $1.340$ & $0.263$ & $1.360$ & $7.635$ & D & $0.996$ & C & $0.589$ & $0.280$ & $0.321$ & $0.042$ & $0.321$ & $0.042$ & D & $0.944$ & $28$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($58.3$,$108.2$,$24.4$) & ($1.3$,$1.4$,$1.6$) & ($335.6$,$1055.2$,$34.7$) & ($8.0$,$13.8$,$2.4$) & $-1.651$ & $0.002$ & $2.926$ & $0.056$ & $10.203$ & $0.035$ & $1.568$ & $0.075$ & $0.554$ & $0.007$\\
J060555.10$-$485437.0 & 5554111901708625408 & 472984984 & 20121113_0610m50_069 & 06:05:55.10 & $-$48:54:37.0 & GEMS & $12.986$ & $12.612$ & $1.007$ & $12.828$ & $105.0$ & $1.0$ & $106.7$ & $1.3$ & $0.4174$ & $0.0103$ & $2.3958$ & $0.0591$ & $2.2553$ & $0.0524$ & $0.0232$ & $2.3532$ & $0.0567$ & $0.0241$ & $2.3614$ & $0.1449$ & $0.0613$ & $16.2735$ & $0.0115$ & $3.1327$ & $0.0128$ & $-0.0791$ & $5302$ & $58$ & $4709$ & $92$ & $5359$ & $54$ & $5246$ & $61$ & $2.283$ & $0.470$ & $3.145$ & $0.249$ & $3.145$ & $0.249$ & $-2.382$ & $0.137$ & $-2.412$ & $0.160$ & $-2.193$ & $0.142$ & $-2.570$ & $0.131$ & $0.719$ & $0.127$ & $0.729$ & $6.777$ & D & $0.996$ & C & $0.222$ & $0.204$ & $0.300$ & $0.041$ & $0.300$ & $0.041$ & D & $0.969$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($13.1$,$80.0$,$128.8$) & ($0.6$,$1.6$,$2.9$) & ($196.7$,$720.6$,$455.6$) & ($6.7$,$12.9$,$28.6$) & $-1.654$ & $0.004$ & $3.190$ & $0.144$ & $9.441$ & $0.118$ & $6.692$ & $0.202$ & $0.495$ & $0.021$\\
J060602.37$-$483004.6 & 5554182334876818048 & 473097898 & 20101124_0610m50_071 & 06:06:02.37 & $-$48:30:04.6 & $\dots$ & $12.070$ & $11.912$ & $1.435$ & $12.320$ & $57.3$ & $3.5$ & $51.0$ & $14.7$ & $0.7678$ & $0.0105$ & $1.3024$ & $0.0178$ & $1.2598$ & $0.0167$ & $0.0132$ & $1.2938$ & $0.0157$ & $0.0122$ & $1.2883$ & $0.0110$ & $0.0085$ & $0.4885$ & $0.0120$ & $7.7366$ & $0.0124$ & $-0.0019$ & $4394$ & $134$ & $4643$ & $64$ & $\dots$ & $\dots$ & $4394$ & $134$ & $4.247$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.260$ & $0.593$ & $0.720$ & $0.080$ & $\dots$ & $\dots$ & $-2.260$ & $0.593$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.150$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($19.9$,$211.3$,$-8.3$) & ($1.1$,$2.9$,$1.6$) & ($15.3$,$1817.6$,$9.7$) & ($3.3$,$24.6$,$0.2$) & $-1.576$ & $0.006$ & $7.092$ & $0.173$ & $8.804$ & $0.003$ & $0.622$ & $0.008$ & $0.108$ & $0.012$\\
J060603.61$-$445039.4 & 5568001997743297280 & 28223995 & 20081025_0604m45_124 & 06:06:03.61 & $-$44:50:39.4 & $\dots$ & $10.904$ & $10.694$ & $1.255$ & $11.014$ & $34.5$ & $0.8$ & $36.1$ & $0.6$ & $1.0199$ & $0.0094$ & $0.9805$ & $0.0090$ & $0.9561$ & $0.0086$ & $0.0090$ & $0.9694$ & $0.0082$ & $0.0085$ & $0.9551$ & $0.0133$ & $0.0139$ & $7.1134$ & $0.0109$ & $10.0159$ & $0.0125$ & $-0.1149$ & $4743$ & $55$ & $4862$ & $65$ & $\dots$ & $\dots$ & $4743$ & $55$ & $2.485$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.128$ & $-0.499$ & $0.090$ & $\dots$ & $\dots$ & $-1.070$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.145$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($18.9$,$217.9$,$29.3$) & ($0.3$,$0.6$,$0.4$) & ($8.0$,$1864.2$,$14.0$) & ($0.5$,$5.4$,$0.2$) & $-1.563$ & $0.001$ & $7.507$ & $0.041$ & $8.769$ & $0.004$ & $0.766$ & $0.008$ & $0.078$ & $0.003$\\
J060605.40$-$423357.9 & 5571469303364192640 & 28308476 & 20101102_0558m41_135 & 06:06:05.40 & $-$42:33:57.9 & $\dots$ & $12.180$ & $11.754$ & $0.788$ & $11.896$ & $0.2$ & $1.4$ & $-0.8$ & $1.1$ & $3.4055$ & $0.0117$ & $0.2936$ & $0.0010$ & $0.2914$ & $0.0010$ & $0.0034$ & $0.2912$ & $0.0010$ & $0.0033$ & $\dots$ & $\dots$ & $\dots$ & $19.6925$ & $0.0137$ & $-38.5755$ & $0.0141$ & $-0.0129$ & $5935$ & $104$ & $5448$ & $69$ & $\dots$ & $\dots$ & $5935$ & $104$ & $3.471$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.910$ & $0.253$ & $-0.186$ & $0.090$ & $\dots$ & $\dots$ & $-2.910$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.139$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($-70.2$,$222.6$,$19.3$) & ($0.5$,$1.2$,$0.6$) & ($64.1$,$1857.3$,$3.2$) & ($0.7$,$10.2$,$0.2$) & $-1.549$ & $0.003$ & $6.532$ & $0.033$ & $10.132$ & $0.064$ & $0.370$ & $0.014$ & $0.216$ & $0.001$\\
J060708.28$-$382621.6 & 2883110979147940480 & 28855390 & 20070223_0620m37_032 & 06:07:08.28 & $-$38:26:21.6 & $\dots$ & $12.250$ & $12.248$ & $1.440$ & $12.659$ & $20.1$ & $5.2$ & $18.2$ & $5.7$ & $1.3164$ & $0.0107$ & $0.7596$ & $0.0062$ & $0.7449$ & $0.0059$ & $0.0080$ & $0.7583$ & $0.0076$ & $0.0100$ & $\dots$ & $\dots$ & $\dots$ & $3.2317$ & $0.0115$ & $-5.3682$ & $0.0131$ & $-0.0142$ & $4426$ & $59$ & $4653$ & $64$ & $\dots$ & $\dots$ & $4426$ & $59$ & $4.758$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.320$ & $0.149$ & $0.647$ & $0.080$ & $\dots$ & $\dots$ & $-2.320$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.251$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-38.5$,$220.4$,$4.1$) & ($2.2$,$4.0$,$2.1$) & ($22.8$,$1887.2$,$3.2$) & ($0.7$,$34.2$,$0.1$) & $-1.557$ & $0.010$ & $7.174$ & $0.134$ & $9.308$ & $0.165$ & $0.346$ & $0.012$ & $0.129$ & $0.002$\\
J060720.31$-$041956.1 & 3021250321527334144 & 58972939 & 20101026_0605m03_143 & 06:07:20.31 & $-$04:19:56.1 & $\dots$ & $11.703$ & $10.981$ & $1.971$ & $11.709$ & $0.8$ & $1.1$ & $2.8$ & $0.4$ & $0.7450$ & $0.0158$ & $1.3423$ & $0.0285$ & $1.2970$ & $0.0266$ & $0.0205$ & $1.2905$ & $0.0256$ & $0.0199$ & $1.3040$ & $0.0539$ & $0.0413$ & $-4.2039$ & $0.0173$ & $0.4876$ & $0.0150$ & $-0.0845$ & $4417$ & $73$ & $4410$ & $49$ & $\dots$ & $\dots$ & $4417$ & $73$ & $2.033$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.150$ & $0.283$ & $-0.075$ & $0.090$ & $\dots$ & $\dots$ & $-2.150$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.032$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.9$,$264.0$,$-14.7$) & ($1.0$,$0.5$,$0.4$) & ($46.2$,$2476.8$,$4.3$) & ($2.2$,$7.0$,$0.1$) & $-1.406$ & $0.002$ & $9.208$ & $0.016$ & $12.782$ & $0.087$ & $0.520$ & $0.011$ & $0.163$ & $0.004$\\
J060720.56$-$521259.7 & 5548933232005181440 & 472923102 & 20100208_0610m50_011 & 06:07:20.56 & $-$52:12:59.7 & $\dots$ & $11.762$ & $11.429$ & $1.367$ & $11.804$ & $102.6$ & $1.2$ & $102.4$ & $0.7$ & $0.5163$ & $0.0109$ & $1.9369$ & $0.0409$ & $1.8440$ & $0.0371$ & $0.0201$ & $1.9065$ & $0.0471$ & $0.0247$ & $1.8337$ & $0.0546$ & $0.0298$ & $-0.0687$ & $0.0159$ & $4.4752$ & $0.0149$ & $0.1544$ & $4497$ & $52$ & $4468$ & $77$ & $\dots$ & $\dots$ & $4497$ & $52$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.851$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.175$ & $0.368$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.7$,$170.4$,$-35.2$) & ($0.4$,$1.0$,$0.6$) & ($76.8$,$1479.3$,$31.3$) & ($2.2$,$8.7$,$0.5$) & $-1.640$ & $0.002$ & $5.164$ & $0.046$ & $8.772$ & $0.006$ & $1.265$ & $0.015$ & $0.259$ & $0.004$\\
J060742.46$-$412349.6 & 5572349118824627328 & 28346454 & 20100212_0558m41_116 & 06:07:42.46 & $-$41:23:49.6 & $\dots$ & $11.221$ & $11.523$ & $0.727$ & $11.648$ & $-6.2$ & $1.3$ & $-6.2$ & $0.4$ & $1.6315$ & $0.0116$ & $0.6129$ & $0.0044$ & $0.6033$ & $0.0042$ & $0.0070$ & $0.6022$ & $0.0051$ & $0.0084$ & $\dots$ & $\dots$ & $\dots$ & $5.3957$ & $0.0136$ & $-7.7160$ & $0.0138$ & $0.0321$ & $6209$ & $109$ & $5935$ & $76$ & $\dots$ & $\dots$ & $6209$ & $109$ & $3.667$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.170$ & $0.286$ & $-0.228$ & $0.100$ & $\dots$ & $\dots$ & $-2.170$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-49.7$,$240.3$,$18.3$) & ($0.5$,$1.1$,$0.6$) & ($36.1$,$2034.0$,$4.6$) & ($1.4$,$9.3$,$0.2$) & $-1.511$ & $0.003$ & $7.551$ & $0.017$ & $10.368$ & $0.082$ & $0.456$ & $0.015$ & $0.157$ & $0.003$\\
J060747.14$-$372449.9 & 2884863016567274240 & 28898902 & 20080225_0620m37_043 & 06:07:47.14 & $-$37:24:49.9 & $\dots$ & $11.619$ & $11.364$ & $1.012$ & $11.583$ & $-1.9$ & $2.6$ & $-2.0$ & $2.8$ & $1.6410$ & $0.0121$ & $0.6094$ & $0.0045$ & $0.5999$ & $0.0044$ & $0.0073$ & $0.6016$ & $0.0047$ & $0.0078$ & $0.5942$ & $0.0061$ & $0.0102$ & $-3.0972$ & $0.0134$ & $-4.4220$ & $0.0162$ & $-0.0088$ & $5309$ & $58$ & $4692$ & $64$ & $\dots$ & $\dots$ & $5309$ & $58$ & $4.788$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.110$ & $0.431$ & $0.080$ & $\dots$ & $\dots$ & $-1.190$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.166$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-37.0$,$250.7$,$-3.0$) & ($1.2$,$2.1$,$1.1$) & ($28.7$,$2131.1$,$2.1$) & ($3.6$,$17.6$,$0.1$) & $-1.491$ & $0.006$ & $8.044$ & $0.009$ & $10.613$ & $0.185$ & $0.300$ & $0.002$ & $0.138$ & $0.008$\\
J060748.26$-$304325.5 & 2896986334854597888 & 32457916 & 20070214_0604m28_148 & 06:07:48.26 & $-$30:43:25.5 & NTTE & $12.322$ & $11.954$ & $1.483$ & $12.388$ & $219.1$ & $0.7$ & $219.0$ & $0.4$ & $0.1287$ & $0.0111$ & $7.7700$ & $0.6701$ & $6.4641$ & $0.4638$ & $0.0718$ & $7.1585$ & $0.6197$ & $0.0866$ & $5.8903$ & $1.2563$ & $0.2133$ & $1.8834$ & $0.0107$ & $0.4324$ & $0.0109$ & $-0.0891$ & $4450$ & $100$ & $4355$ & $92$ & $4616$ & $148$ & $4283$ & $52$ & $0.680$ & $0.470$ & $1.589$ & $0.306$ & $1.589$ & $0.306$ & $-1.776$ & $0.137$ & $-1.550$ & $0.160$ & $-1.732$ & $0.170$ & $-1.820$ & $0.103$ & $-0.339$ & $0.097$ & $0.041$ & $6.695$ & D & $0.998$ & I & $0.334$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($73.2$,$95.3$,$-20.6$) & ($0.8$,$0.4$,$3.1$) & ($555.0$,$1198.7$,$51.4$) & ($11.5$,$28.4$,$1.4$) & $-1.511$ & $0.011$ & $3.063$ & $0.067$ & $13.764$ & $0.309$ & $2.819$ & $0.227$ & $0.636$ & $0.002$\\
J060818.44$-$621119.3 & 5481013753059470208 & 471915604 & 20120106_0621m60_058 & 06:08:18.44 & $-$62:11:19.3 & $\dots$ & $11.616$ & $11.287$ & $1.389$ & $11.672$ & $136.1$ & $0.8$ & $136.3$ & $0.4$ & $0.4173$ & $0.0104$ & $2.3964$ & $0.0597$ & $2.2558$ & $0.0529$ & $0.0235$ & $2.3106$ & $0.0582$ & $0.0252$ & $2.1704$ & $0.0750$ & $0.0346$ & $-0.5637$ & $0.0152$ & $15.1966$ & $0.0148$ & $-0.0814$ & $4428$ & $52$ & $4472$ & $77$ & $\dots$ & $\dots$ & $4428$ & $52$ & $1.751$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.645$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.176$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($112.4$,$154.5$,$-53.0$) & ($1.2$,$0.9$,$0.4$) & ($251.7$,$1302.2$,$45.7$) & ($2.9$,$7.7$,$0.4$) & $-1.608$ & $0.003$ & $3.870$ & $0.024$ & $10.551$ & $0.059$ & $1.898$ & $0.016$ & $0.463$ & $0.002$\\
J060828.66$-$405835.3 & 5572923171271022080 & 28690496 & 20091119_0558m41_115 & 06:08:28.66 & $-$40:58:35.3 & $\dots$ & $11.017$ & $10.809$ & $1.189$ & $11.100$ & $62.4$ & $6.1$ & $59.5$ & $0.4$ & $3.1836$ & $0.0270$ & $0.3141$ & $0.0027$ & $0.3116$ & $0.0026$ & $0.0084$ & $0.3122$ & $0.0026$ & $0.0084$ & $\dots$ & $\dots$ & $\dots$ & $-25.4040$ & $0.0302$ & $57.3478$ & $0.0335$ & $-0.1540$ & $4997$ & $105$ & $5788$ & $160$ & $\dots$ & $\dots$ & $4997$ & $105$ & $4.539$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.970$ & $0.269$ & $0.481$ & $0.140$ & $\dots$ & $\dots$ & $-2.970$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.411$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($85.6$,$241.4$,$-32.1$) & ($2.1$,$4.8$,$2.5$) & ($106.5$,$2017.9$,$8.6$) & ($1.1$,$40.2$,$1.4$) & $-1.488$ & $0.009$ & $6.831$ & $0.147$ & $11.763$ & $0.183$ & $0.737$ & $0.062$ & $0.265$ & $0.003$\\
J060831.49$-$455638.2 & 5566904444620070016 & 473119314 & 20120212_0604m45_073 & 06:08:31.49 & $-$45:56:38.2 & $\dots$ & $12.372$ & $12.133$ & $1.060$ & $12.370$ & $188.5$ & $1.3$ & $186.2$ & $0.6$ & $0.8986$ & $0.0088$ & $1.1128$ & $0.0109$ & $1.0815$ & $0.0103$ & $0.0095$ & $1.0936$ & $0.0112$ & $0.0102$ & $1.0928$ & $0.0139$ & $0.0127$ & $35.1470$ & $0.0115$ & $-22.1931$ & $0.0107$ & $0.0091$ & $5147$ & $54$ & $4944$ & $77$ & $\dots$ & $\dots$ & $5147$ & $54$ & $2.185$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $-1.189$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.288$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-87.0$,$-29.9$,$61.1$) & ($0.6$,$1.2$,$0.8$) & ($633.6$,$-257.0$,$52.4$) & ($5.2$,$10.4$,$1.5$) & $-1.743$ & $0.001$ & $0.591$ & $0.058$ & $9.530$ & $0.059$ & $4.028$ & $0.197$ & $0.883$ & $0.011$\\
J060841.89$-$431944.8 & 5571200408348334464 & 28251926 & 20061111_0604m45_079 & 06:08:41.89 & $-$43:19:44.8 & $\dots$ & $11.718$ & $11.493$ & $1.115$ & $11.753$ & $118.1$ & $0.8$ & $117.4$ & $0.3$ & $0.6446$ & $0.0106$ & $1.5513$ & $0.0255$ & $1.4912$ & $0.0236$ & $0.0158$ & $1.5120$ & $0.0252$ & $0.0167$ & $1.4763$ & $0.0279$ & $0.0189$ & $-0.0115$ & $0.0122$ & $10.6909$ & $0.0148$ & $-0.0588$ & $5078$ & $54$ & $5037$ & $94$ & $\dots$ & $\dots$ & $5078$ & $54$ & $2.477$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $-0.947$ & $0.180$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($71.1$,$179.6$,$-27.4$) & ($0.4$,$0.7$,$0.4$) & ($118.7$,$1578.3$,$16.0$) & ($1.8$,$6.1$,$0.2$) & $-1.599$ & $0.001$ & $5.196$ & $0.030$ & $9.835$ & $0.013$ & $0.929$ & $0.007$ & $0.309$ & $0.003$\\
J060855.53$-$805738.3 & 5210674084653790592 & 462593245 & 20070207_0645m80_028 & 06:08:55.53 & $-$80:57:38.3 & $\dots$ & $11.593$ & $11.146$ & $1.527$ & $11.603$ & $-3.4$ & $0.8$ & $-4.6$ & $0.5$ & $0.7181$ & $0.0138$ & $1.3926$ & $0.0268$ & $1.3439$ & $0.0249$ & $0.0185$ & $1.3683$ & $0.0242$ & $0.0177$ & $1.3266$ & $0.0333$ & $0.0251$ & $13.9220$ & $0.0150$ & $13.9935$ & $0.0172$ & $-0.0336$ & $4469$ & $52$ & $4602$ & $77$ & $\dots$ & $\dots$ & $4469$ & $52$ & $1.951$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.112$ & $-0.958$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.528$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($39.9$,$188.2$,$78.4$) & ($0.5$,$0.8$,$0.6$) & ($33.0$,$1480.6$,$89.2$) & ($0.9$,$6.2$,$1.6$) & $-1.632$ & $0.002$ & $5.822$ & $0.048$ & $8.364$ & $0.013$ & $2.165$ & $0.035$ & $0.179$ & $0.004$\\
J060903.53$-$712226.2 & 5278332292157596160 & 464497744 & 20061209_0633m70_028 & 06:09:03.53 & $-$71:22:26.2 & SOAR & $11.157$ & $10.913$ & $1.131$ & $11.179$ & $191.8$ & $1.3$ & $190.5$ & $1.1$ & $0.3181$ & $0.0126$ & $3.1437$ & $0.1245$ & $2.9061$ & $0.1064$ & $0.0366$ & $3.0318$ & $0.1064$ & $0.0351$ & $2.5934$ & $0.0738$ & $0.0285$ & $19.4980$ & $0.0149$ & $10.4244$ & $0.0148$ & $-0.1648$ & $5135$ & $66$ & $5148$ & $214$ & $5139$ & $63$ & $5131$ & $69$ & $2.485$ & $0.480$ & $2.102$ & $0.230$ & $2.102$ & $0.230$ & $-2.777$ & $0.129$ & $-2.042$ & $0.270$ & $-2.603$ & $0.089$ & $-2.950$ & $0.168$ & $0.237$ & $0.142$ & $0.247$ & $5.900$ & D & $0.994$ & I & $0.407$ & $0.335$ & $0.231$ & $0.047$ & $0.231$ & $0.047$ & D & $0.990$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($73.0$,$-36.6$,$125.8$) & ($1.2$,$1.3$,$1.8$) & ($324.5$,$-296.0$,$529.1$) & ($9.7$,$10.6$,$20.2$) & $-1.708$ & $0.004$ & $1.810$ & $0.087$ & $8.775$ & $0.029$ & $7.764$ & $0.091$ & $0.658$ & $0.013$\\
J060910.17$-$062058.4 & 3019954718871459328 & 58832757 & 20101118_0614m08_062 & 06:09:10.17 & $-$06:20:58.4 & $\dots$ & $11.559$ & $10.871$ & $1.891$ & $11.545$ & $26.4$ & $0.7$ & $26.5$ & $0.3$ & $0.9849$ & $0.0442$ & $1.0153$ & $0.0456$ & $0.9892$ & $0.0433$ & $0.0437$ & $0.9826$ & $0.0414$ & $0.0422$ & $0.9785$ & $0.0746$ & $0.0763$ & $1.6250$ & $0.0490$ & $-1.3577$ & $0.0459$ & $-0.3650$ & $4648$ & $56$ & $4776$ & $55$ & $\dots$ & $\dots$ & $4648$ & $56$ & $2.424$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.080$ & $0.131$ & $-0.268$ & $0.080$ & $\dots$ & $\dots$ & $-2.080$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.179$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-8.0$,$228.0$,$5.6$) & ($0.7$,$0.4$,$0.3$) & ($1.5$,$2072.8$,$1.7$) & ($0.2$,$4.3$,$0.1$) & $-1.515$ & $0.001$ & $8.636$ & $0.018$ & $9.206$ & $0.030$ & $0.238$ & $0.005$ & $0.032$ & $0.002$\\
J060929.73$-$023552.7 & 3024910419639828992 & 59499343 & 20101026_0605m03_094 & 06:09:29.73 & $-$02:35:52.7 & $\dots$ & $11.022$ & $10.439$ & $1.817$ & $11.066$ & $45.0$ & $0.9$ & $44.5$ & $0.2$ & $0.8883$ & $0.0148$ & $1.1257$ & $0.0188$ & $1.0937$ & $0.0177$ & $0.0162$ & $1.0846$ & $0.0172$ & $0.0158$ & $1.0714$ & $0.0143$ & $0.0133$ & $2.2741$ & $0.0151$ & $1.1922$ & $0.0148$ & $0.0991$ & $4272$ & $56$ & $4425$ & $65$ & $\dots$ & $\dots$ & $4272$ & $56$ & $2.033$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.164$ & $-0.242$ & $0.090$ & $\dots$ & $\dots$ & $-1.540$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.067$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.8$,$228.5$,$11.9$) & ($0.8$,$0.4$,$0.2$) & ($3.8$,$2097.3$,$2.5$) & ($0.4$,$3.7$,$0.0$) & $-1.508$ & $0.001$ & $8.588$ & $0.039$ & $9.508$ & $0.011$ & $0.301$ & $0.003$ & $0.051$ & $0.003$\\
J060948.30$-$531106.7 & 5548589432759387776 & 472243453 & 20081124_0616m55_070 & 06:09:48.30 & $-$53:11:06.7 & $\dots$ & $10.537$ & $10.178$ & $1.315$ & $10.527$ & $201.7$ & $1.1$ & $198.0$ & $0.6$ & $0.6059$ & $0.0115$ & $1.6504$ & $0.0313$ & $1.5825$ & $0.0288$ & $0.0182$ & $1.6332$ & $0.0261$ & $0.0160$ & $1.5592$ & $0.0273$ & $0.0175$ & $2.8914$ & $0.0149$ & $-5.6777$ & $0.0143$ & $-0.0788$ & $4582$ & $53$ & $4515$ & $77$ & $\dots$ & $\dots$ & $4582$ & $53$ & $0.853$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.104$ & $-1.350$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.112$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-37.2$,$55.2$,$-73.0$) & ($0.4$,$0.9$,$0.5$) & ($431.6$,$473.0$,$113.3$) & ($2.8$,$7.6$,$1.7$) & $-1.752$ & $0.001$ & $1.291$ & $0.020$ & $8.695$ & $0.004$ & $3.717$ & $0.037$ & $0.741$ & $0.004$\\
J060958.66$-$293621.2 & 2897573955101021568 & 32502495 & 20071119_0604m28_135 & 06:09:58.66 & $-$29:36:21.2 & $\dots$ & $11.743$ & $11.453$ & $1.230$ & $11.762$ & $299.4$ & $1.1$ & $296.7$ & $1.6$ & $0.4468$ & $0.0240$ & $2.2381$ & $0.1202$ & $2.1151$ & $0.1074$ & $0.0508$ & $1.9555$ & $0.2183$ & $0.1116$ & $1.9887$ & $0.1476$ & $0.0742$ & $4.2467$ & $0.0217$ & $-14.1906$ & $0.0255$ & $-0.0588$ & $4707$ & $53$ & $4714$ & $77$ & $\dots$ & $\dots$ & $4707$ & $53$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.103$ & $-1.107$ & $0.170$ & $\dots$ & $\dots$ & $-1.380$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($31.7$,$-54.4$,$-109.6$) & ($2.2$,$2.1$,$0.5$) & ($389.7$,$-514.3$,$324.5$) & ($10.7$,$21.5$,$3.7$) & $-1.670$ & $0.003$ & $2.009$ & $0.099$ & $9.882$ & $0.017$ & $6.642$ & $0.012$ & $0.662$ & $0.014$\\
J061025.21$-$361159.2 & 2885101266993026560 & 31677984 & 20100117_0620m37_056 & 06:10:25.21 & $-$36:11:59.2 & $\dots$ & $12.685$ & $12.367$ & $1.316$ & $12.716$ & $103.9$ & $3.6$ & $117.1$ & $0.8$ & $0.6404$ & $0.0104$ & $1.5615$ & $0.0254$ & $1.5006$ & $0.0234$ & $0.0156$ & $1.5490$ & $0.0255$ & $0.0165$ & $1.5085$ & $0.0437$ & $0.0290$ & $4.1277$ & $0.0111$ & $-1.6851$ & $0.0137$ & $0.0132$ & $4696$ & $52$ & $5518$ & $160$ & $\dots$ & $\dots$ & $4696$ & $52$ & $4.011$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $-0.174$ & $0.140$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.551$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-2.4$,$148.6$,$-11.2$) & ($1.9$,$2.6$,$1.4$) & ($146.4$,$1333.1$,$10.1$) & ($7.9$,$23.7$,$0.3$) & $-1.668$ & $0.004$ & $4.209$ & $0.110$ & $8.997$ & $0.007$ & $0.664$ & $0.013$ & $0.363$ & $0.011$\\
J061033.50$-$314106.8 & 2895944715088173184 & 32448723 & 20121215_0612m33_063 & 06:10:33.50 & $-$31:41:06.8 & SOAR & $12.595$ & $12.338$ & $1.005$ & $12.554$ & $111.6$ & $1.9$ & $114.1$ & $1.4$ & $0.2617$ & $0.0106$ & $3.8212$ & $0.1548$ & $3.4758$ & $0.1281$ & $0.0368$ & $3.6027$ & $0.1407$ & $0.0390$ & $3.5035$ & $0.3418$ & $0.0976$ & $9.1795$ & $0.0109$ & $12.2705$ & $0.0115$ & $-0.1531$ & $5337$ & $58$ & $4722$ & $92$ & $5410$ & $56$ & $5263$ & $59$ & $1.466$ & $0.470$ & $2.463$ & $0.288$ & $2.463$ & $0.288$ & $-2.592$ & $0.101$ & $-2.060$ & $0.160$ & $-2.713$ & $0.082$ & $-2.470$ & $0.119$ & $-0.090$ & $0.145$ & $-0.080$ & $5.758$ & D & $0.932$ & I & $\dots$ & $\dots$ & $0.145$ & $0.046$ & $0.145$ & $0.046$ & D & $0.987$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($157.9$,$223.0$,$170.8$) & ($3.2$,$2.7$,$5.5$) & ($654.0$,$2329.8$,$699.2$) & ($72.9$,$41.6$,$42.8$) & $-1.171$ & $0.023$ & $8.760$ & $0.129$ & $25.778$ & $1.466$ & $16.089$ & $1.189$ & $0.492$ & $0.016$\\
J061100.18$-$393339.3 & 5573098165418489344 & 28753425 & 20060123_0620m40_055 & 06:11:00.18 & $-$39:33:39.3 & $\dots$ & $12.911$ & $12.782$ & $1.043$ & $13.012$ & $24.8$ & $3.3$ & $\dots$ & $\dots$ & $2.8246$ & $0.0111$ & $0.3540$ & $0.0014$ & $0.3508$ & $0.0014$ & $0.0039$ & $0.3522$ & $0.0014$ & $0.0041$ & $0.3503$ & $0.0023$ & $0.0064$ & $-2.1376$ & $0.0126$ & $-9.0037$ & $0.0123$ & $-0.0980$ & $5181$ & $69$ & $5344$ & $76$ & $\dots$ & $\dots$ & $5181$ & $69$ & $4.539$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.007$ & $0.127$ & $0.200$ & $0.100$ & $\dots$ & $\dots$ & $-1.007$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.438$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.7$,$227.0$,$-9.8$) & ($1.3$,$2.8$,$1.4$) & ($8.0$,$1902.2$,$1.5$) & ($0.3$,$23.1$,$0.2$) & $-1.559$ & $0.006$ & $7.582$ & $0.091$ & $8.847$ & $0.106$ & $0.218$ & $0.015$ & $0.077$ & $0.001$\\
J061107.96$-$572118.4 & 5495743571033794176 & 472179944 & 20041231_0606m57_061 & 06:11:07.96 & $-$57:21:18.4 & $\dots$ & $11.469$ & $11.375$ & $0.729$ & $11.501$ & $87.7$ & $1.5$ & $92.1$ & $1.4$ & $4.0854$ & $0.0127$ & $0.2448$ & $0.0008$ & $0.2432$ & $0.0008$ & $0.0031$ & $0.2433$ & $0.0008$ & $0.0033$ & $0.2422$ & $0.0014$ & $0.0057$ & $19.6865$ & $0.0170$ & $105.1323$ & $0.0177$ & $-0.2053$ & $6045$ & $68$ & $5971$ & $136$ & $\dots$ & $\dots$ & $6045$ & $68$ & $4.035$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.077$ & $0.125$ & $-0.773$ & $0.190$ & $\dots$ & $\dots$ & $-1.077$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($108.1$,$166.5$,$-0.1$) & ($0.2$,$1.4$,$0.7$) & ($207.5$,$1376.8$,$0.5$) & ($3.1$,$11.4$,$0.0$) & $-1.631$ & $0.002$ & $4.104$ & $0.046$ & $9.980$ & $0.018$ & $0.132$ & $0.002$ & $0.417$ & $0.004$\\
J061108.48$-$581715.8 & 5494893472450953088 & 472031683 & 20090124_0616m55_003 & 06:11:08.48 & $-$58:17:15.8 & $\dots$ & $9.339$ & $9.547$ & $0.692$ & $9.663$ & $12.3$ & $1.3$ & $\dots$ & $\dots$ & $4.2342$ & $0.0162$ & $0.2362$ & $0.0009$ & $0.2347$ & $0.0009$ & $0.0038$ & $0.2360$ & $0.0010$ & $0.0042$ & $0.2343$ & $0.0006$ & $0.0024$ & $-11.2997$ & $0.0227$ & $36.0459$ & $0.0213$ & $-0.0717$ & $6155$ & $78$ & $5999$ & $69$ & $\dots$ & $\dots$ & $6155$ & $78$ & $3.297$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.048$ & $0.140$ & $0.159$ & $0.070$ & $\dots$ & $\dots$ & $-1.048$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.422$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($24.4$,$246.3$,$-5.2$) & ($0.1$,$1.1$,$0.6$) & ($12.8$,$2035.1$,$0.6$) & ($0.8$,$9.2$,$0.0$) & $-1.522$ & $0.003$ & $7.979$ & $0.016$ & $9.638$ & $0.072$ & $0.145$ & $0.004$ & $0.094$ & $0.003$\\
J061109.93$-$550659.1 & 5499399584635114496 & 472228995 & 20110119_0616m55_044 & 06:11:09.93 & $-$55:06:59.1 & $\dots$ & $11.306$ & $11.232$ & $0.697$ & $11.349$ & $7.1$ & $1.2$ & $8.2$ & $0.7$ & $3.5164$ & $0.0134$ & $0.2844$ & $0.0011$ & $0.2823$ & $0.0011$ & $0.0038$ & $0.2823$ & $0.0009$ & $0.0031$ & $0.2816$ & $0.0020$ & $0.0072$ & $1.3995$ & $0.0157$ & $-36.2371$ & $0.0154$ & $-0.0776$ & $6279$ & $68$ & $5754$ & $94$ & $\dots$ & $\dots$ & $6279$ & $68$ & $3.454$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.136$ & $-0.879$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.431$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-65.9$,$239.6$,$-0.9$) & ($0.2$,$1.1$,$0.6$) & ($58.8$,$1984.3$,$0.6$) & ($1.0$,$9.2$,$0.0$) & $-1.518$ & $0.003$ & $7.053$ & $0.025$ & $10.615$ & $0.066$ & $0.159$ & $0.001$ & $0.202$ & $0.001$\\
J061118.12$-$591415.9 & 5494558915974469248 & 472025087 & 20100216_0621m60_059 & 06:11:18.12 & $-$59:14:15.9 & $\dots$ & $11.573$ & $11.299$ & $1.224$ & $11.606$ & $247.8$ & $1.6$ & $247.5$ & $0.6$ & $0.3656$ & $0.0101$ & $2.7352$ & $0.0756$ & $2.5536$ & $0.0659$ & $0.0258$ & $2.6626$ & $0.0730$ & $0.0274$ & $2.5344$ & $0.1088$ & $0.0429$ & $6.2686$ & $0.0124$ & $18.9608$ & $0.0130$ & $-0.0603$ & $4733$ & $53$ & $5135$ & $136$ & $\dots$ & $\dots$ & $4733$ & $53$ & $3.964$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $-1.189$ & $0.190$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.515$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($214.5$,$49.7$,$-18.8$) & ($2.7$,$1.7$,$1.4$) & ($977.4$,$429.1$,$28.1$) & ($13.3$,$14.6$,$1.0$) & $-1.545$ & $0.007$ & $0.893$ & $0.038$ & $13.858$ & $0.173$ & $1.467$ & $0.040$ & $0.879$ & $0.004$\\
J061134.02$-$491716.5 & 5553211092447714560 & 472962615 & 20061113_0610m50_081 & 06:11:34.02 & $-$49:17:16.5 & $\dots$ & $11.959$ & $11.508$ & $1.479$ & $11.939$ & $209.3$ & $1.0$ & $209.4$ & $0.3$ & $0.3250$ & $0.0104$ & $3.0769$ & $0.0985$ & $2.8490$ & $0.0844$ & $0.0296$ & $2.9976$ & $0.0768$ & $0.0256$ & $2.8398$ & $0.1307$ & $0.0460$ & $6.7816$ & $0.0131$ & $4.1628$ & $0.0126$ & $-0.1000$ & $4314$ & $51$ & $4372$ & $77$ & $\dots$ & $\dots$ & $4314$ & $51$ & $1.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-1.055$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($65.7$,$51.9$,$6.1$) & ($0.7$,$0.8$,$1.3$) & ($573.6$,$476.4$,$30.5$) & ($4.5$,$7.2$,$1.2$) & $-1.721$ & $0.002$ & $1.136$ & $0.019$ & $9.690$ & $0.029$ & $1.337$ & $0.007$ & $0.790$ & $0.003$\\
J061149.99$-$605034.8 & 5482161024721559552 & 471946352 & 20120106_0621m60_039 & 06:11:49.99 & $-$60:50:34.8 & $\dots$ & $10.436$ & $10.329$ & $0.959$ & $10.528$ & $46.3$ & $1.1$ & $48.1$ & $0.8$ & $7.2673$ & $0.1325$ & $0.1376$ & $0.0025$ & $0.1371$ & $0.0025$ & $0.0182$ & $0.1371$ & $0.0023$ & $0.0171$ & $0.1350$ & $0.0017$ & $0.0123$ & $20.2897$ & $0.1851$ & $84.0248$ & $0.1728$ & $-0.1799$ & $5319$ & $67$ & $5348$ & $64$ & $\dots$ & $\dots$ & $5319$ & $67$ & $4.773$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.053$ & $0.122$ & $-0.455$ & $0.080$ & $\dots$ & $\dots$ & $-1.053$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.015$ & $0.088$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $107$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($38.6$,$201.8$,$1.6$) & ($0.2$,$1.0$,$0.5$) & ($38.3$,$1664.8$,$0.2$) & ($1.2$,$7.8$,$0.0$) & $-1.618$ & $0.002$ & $6.060$ & $0.045$ & $8.656$ & $0.009$ & $0.071$ & $0.003$ & $0.176$ & $0.003$\\
J061154.80$-$625029.0 & 5477999583666314624 & $\dots$ & 20050129_0611m63_018 & 06:11:54.80 & $-$62:50:29.0 & NTTE & $13.664$ & $13.220$ & $1.533$ & $13.680$ & $328.0$ & $1.2$ & $330.0$ & $1.2$ & $0.0396$ & $0.0103$ & $25.2525$ & $6.5682$ & $15.2439$ & $2.3935$ & $0.1570$ & $11.4748$ & $0.7172$ & $0.0625$ & $11.9732$ & $1.1167$ & $0.0933$ & $1.6982$ & $0.0150$ & $0.9741$ & $0.0134$ & $-0.1579$ & $4515$ & $142$ & $4621$ & $77$ & $4515$ & $142$ & $\dots$ & $\dots$ & $1.522$ & $0.230$ & $1.562$ & $0.030$ & $1.562$ & $0.030$ & $-2.296$ & $0.171$ & $-1.546$ & $0.170$ & $-2.296$ & $0.171$ & $\dots$ & $\dots$ & $-0.497$ & $0.110$ & $-0.037$ & $6.097$ & D & $0.959$ & I & $0.443$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $43$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($87.6$,$-31.2$,$-56.1$) & ($2.4$,$1.6$,$2.5$) & ($1123.8$,$-421.5$,$163.4$) & ($40.8$,$16.8$,$6.8$) & $-1.449$ & $0.009$ & $1.011$ & $0.055$ & $16.498$ & $0.333$ & $7.182$ & $0.067$ & $0.884$ & $0.008$\\
J061213.98$-$494921.7 & 5553123646913680640 & 472951363 & 20040210_0601m51_093 & 06:12:13.98 & $-$49:49:21.7 & NTTE & $11.219$ & $10.954$ & $1.150$ & $11.228$ & $200.8$ & $2.5$ & $206.2$ & $0.4$ & $0.8448$ & $0.0108$ & $1.1837$ & $0.0151$ & $1.1484$ & $0.0142$ & $0.0124$ & $1.1651$ & $0.0144$ & $0.0123$ & $1.1441$ & $0.0237$ & $0.0207$ & $14.2477$ & $0.0151$ & $-30.4875$ & $0.0133$ & $-0.0036$ & $5024$ & $68$ & $4708$ & $77$ & $5055$ & $82$ & $4993$ & $54$ & $2.283$ & $0.230$ & $2.231$ & $0.287$ & $2.231$ & $0.287$ & $-1.459$ & $0.087$ & $-1.214$ & $0.170$ & $-1.498$ & $0.067$ & $-1.420$ & $0.106$ & $-0.058$ & $0.073$ & $-0.038$ & $6.933$ & D & $0.997$ & I & $0.331$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-144.9$,$0.9$,$-43.6$) & ($1.2$,$2.2$,$1.1$) & ($866.4$,$8.0$,$43.1$) & ($6.6$,$18.8$,$1.8$) & $-1.692$ & $0.002$ & $0.059$ & $0.030$ & $10.619$ & $0.037$ & $5.044$ & $0.100$ & $0.989$ & $0.006$\\
J061253.00$-$033827.6 & 3021571099746923136 & 59007916 & 20111104_0605m03_105 & 06:12:53.00 & $-$03:38:27.6 & $\dots$ & $12.263$ & $11.621$ & $1.893$ & $12.296$ & $19.0$ & $0.5$ & $18.3$ & $0.6$ & $0.5931$ & $0.0183$ & $1.6861$ & $0.0520$ & $1.6152$ & $0.0477$ & $0.0296$ & $1.6270$ & $0.0446$ & $0.0274$ & $1.6125$ & $0.0751$ & $0.0466$ & $-0.5614$ & $0.0185$ & $-4.0595$ & $0.0177$ & $-0.2101$ & $4463$ & $53$ & $4511$ & $65$ & $\dots$ & $\dots$ & $4463$ & $53$ & $1.951$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.117$ & $-0.350$ & $0.090$ & $\dots$ & $\dots$ & $-1.430$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.118$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-31.3$,$218.3$,$-14.1$) & ($0.6$,$0.4$,$0.3$) & ($18.8$,$2110.2$,$4.5$) & ($0.7$,$2.9$,$0.1$) & $-1.498$ & $0.001$ & $8.167$ & $0.012$ & $10.234$ & $0.032$ & $0.449$ & $0.009$ & $0.112$ & $0.002$\\
J061333.35$-$052125.0 & 3020133488293899008 & 58886717 & 20111104_0605m03_094 & 06:13:33.35 & $-$05:21:25.0 & $\dots$ & $12.270$ & $11.680$ & $1.764$ & $12.275$ & $36.7$ & $0.9$ & $37.3$ & $0.1$ & $0.9854$ & $0.0155$ & $1.0148$ & $0.0160$ & $0.9887$ & $0.0152$ & $0.0153$ & $0.9975$ & $0.0155$ & $0.0156$ & $0.9992$ & $0.0224$ & $0.0224$ & $-1.9368$ & $0.0147$ & $2.1714$ & $0.0140$ & $-0.0300$ & $4749$ & $53$ & $4708$ & $65$ & $\dots$ & $\dots$ & $4749$ & $53$ & $2.291$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.114$ & $-0.220$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.123$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.2$,$243.5$,$-3.2$) & ($0.8$,$0.5$,$0.2$) & ($5.5$,$2214.7$,$1.2$) & ($0.1$,$4.6$,$0.0$) & $-1.479$ & $0.001$ & $8.996$ & $0.017$ & $10.136$ & $0.025$ & $0.214$ & $0.002$ & $0.060$ & $0.000$\\
J061424.93$-$302504.9 & 2896672183767424256 & 32556175 & 20061030_0612m33_076 & 06:14:24.93 & $-$30:25:04.9 & $\dots$ & $11.052$ & $11.036$ & $1.116$ & $11.296$ & $44.5$ & $1.0$ & $43.6$ & $0.3$ & $1.7969$ & $0.0114$ & $0.5565$ & $0.0035$ & $0.5486$ & $0.0034$ & $0.0063$ & $0.5502$ & $0.0035$ & $0.0064$ & $0.5422$ & $0.0098$ & $0.0181$ & $10.3795$ & $0.0105$ & $10.1363$ & $0.0125$ & $-0.0567$ & $4954$ & $60$ & $5128$ & $69$ & $\dots$ & $\dots$ & $4954$ & $60$ & $3.610$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.176$ & $-0.184$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.263$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($20.0$,$215.0$,$23.6$) & ($0.5$,$0.7$,$0.4$) & ($11.7$,$1835.5$,$6.1$) & ($0.9$,$6.4$,$0.2$) & $-1.574$ & $0.002$ & $7.227$ & $0.051$ & $8.735$ & $0.004$ & $0.473$ & $0.008$ & $0.094$ & $0.004$\\
J061441.31$-$601836.8 & 5482255209061031680 & 471977745 & 20060309_0611m63_077 & 06:14:41.31 & $-$60:18:36.8 & $\dots$ & $13.258$ & $12.919$ & $1.411$ & $13.316$ & $289.7$ & $4.4$ & $295.3$ & $0.8$ & $0.1236$ & $0.0124$ & $8.0906$ & $0.8117$ & $6.6845$ & $0.5541$ & $0.0829$ & $6.7667$ & $0.3401$ & $0.0503$ & $7.5605$ & $0.9593$ & $0.1269$ & $2.2089$ & $0.0148$ & $0.9838$ & $0.0180$ & $0.0231$ & $4379$ & $52$ & $4946$ & $87$ & $\dots$ & $\dots$ & $4379$ & $52$ & $4.192$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.110$ & $0.056$ & $0.090$ & $\dots$ & $\dots$ & $-1.730$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($45.1$,$-22.6$,$-50.2$) & ($3.3$,$3.0$,$3.5$) & ($819.8$,$-247.9$,$149.3$) & ($27.4$,$32.6$,$7.3$) & $-1.605$ & $0.009$ & $0.577$ & $0.093$ & $12.079$ & $0.254$ & $5.338$ & $0.160$ & $0.909$ & $0.014$\\
J061443.90$-$464224.0 & 5554941345792796672 & $\dots$ & 20110204_0604m45_128 & 06:14:43.90 & $-$46:42:24.0 & NTTE & $11.364$ & $11.306$ & $0.536$ & $11.385$ & $6.3$ & $6.1$ & $15.1$ & $4.6$ & $1.9388$ & $0.0140$ & $0.5158$ & $0.0037$ & $0.5090$ & $0.0036$ & $0.0071$ & $0.5075$ & $0.0034$ & $0.0068$ & $0.5057$ & $0.0085$ & $0.0168$ & $-5.4898$ & $0.0191$ & $-3.4161$ & $0.0187$ & $-0.1041$ & $6827$ & $60$ & $5212$ & $392$ & $6827$ & $60$ & $\dots$ & $\dots$ & $1.924$ & $0.830$ & $4.023$ & $0.348$ & $4.023$ & $0.348$ & $-0.801$ & $0.045$ & $-1.622$ & $0.380$ & $-0.801$ & $0.045$ & $\dots$ & $\dots$ & $0.123$ & $0.118$ & $0.123$ & $7.752$ & D & $0.953$ & I & $0.539$ & $0.510$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $15$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-29.3$,$248.8$,$-8.9$) & ($1.8$,$5.2$,$2.6$) & ($19.8$,$2086.2$,$2.4$) & ($6.7$,$43.9$,$0.4$) & $-1.505$ & $0.013$ & $8.044$ & $0.040$ & $10.125$ & $0.414$ & $0.307$ & $0.018$ & $0.114$ & $0.018$\\
J061445.74$-$765942.1 & 5260523983352322944 & 462691619 & 20081216_0638m75_019 & 06:14:45.74 & $-$76:59:42.1 & $\dots$ & $11.241$ & $10.806$ & $1.469$ & $11.231$ & $47.6$ & $1.3$ & $48.2$ & $0.6$ & $1.1492$ & $0.0124$ & $0.8702$ & $0.0094$ & $0.8509$ & $0.0090$ & $0.0106$ & $0.8602$ & $0.0086$ & $0.0100$ & $0.8407$ & $0.0172$ & $0.0205$ & $-0.3002$ & $0.0127$ & $6.8183$ & $0.0172$ & $-0.0837$ & $4378$ & $53$ & $4662$ & $49$ & $\dots$ & $\dots$ & $4378$ & $53$ & $3.520$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $0.741$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.091$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-15.8$,$202.8$,$-17.5$) & ($0.3$,$1.1$,$0.6$) & ($20.9$,$1631.4$,$7.9$) & ($1.4$,$8.9$,$0.2$) & $-1.631$ & $0.002$ & $6.230$ & $0.058$ & $8.130$ & $0.002$ & $0.523$ & $0.008$ & $0.132$ & $0.005$\\
J061522.56$-$781931.6 & 5212127295428333952 & 462669215 & 20050227_0609m80_079 & 06:15:22.56 & $-$78:19:31.6 & $\dots$ & $13.000$ & $13.136$ & $1.006$ & $13.352$ & $13.5$ & $2.7$ & $15.1$ & $4.3$ & $2.3616$ & $0.0471$ & $0.4234$ & $0.0084$ & $0.4188$ & $0.0083$ & $0.0197$ & $0.4189$ & $0.0092$ & $0.0221$ & $\dots$ & $\dots$ & $\dots$ & $0.4418$ & $0.0638$ & $-8.8387$ & $0.0676$ & $-0.1103$ & $5532$ & $116$ & $5861$ & $76$ & $\dots$ & $\dots$ & $5532$ & $116$ & $3.948$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.659$ & $0.192$ & $0.143$ & $0.100$ & $\dots$ & $\dots$ & $-1.659$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.184$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-42.6$,$243.1$,$2.4$) & ($0.7$,$2.2$,$1.3$) & ($26.6$,$1976.5$,$1.5$) & ($0.8$,$18.0$,$0.0$) & $-1.532$ & $0.005$ & $7.450$ & $0.060$ & $9.818$ & $0.105$ & $0.233$ & $0.005$ & $0.137$ & $0.001$\\
J061529.60$-$440054.3 & 5568247120116208000 & 28278413 & 20070113_0628m42_026 & 06:15:29.60 & $-$44:00:54.3 & NTTE & $11.954$ & $11.735$ & $0.985$ & $11.944$ & $245.5$ & $4.0$ & $248.4$ & $0.7$ & $0.7527$ & $0.0093$ & $1.3286$ & $0.0164$ & $1.2842$ & $0.0153$ & $0.0119$ & $1.2901$ & $0.0151$ & $0.0117$ & $1.2253$ & $0.0207$ & $0.0169$ & $-4.7718$ & $0.0109$ & $-10.3624$ & $0.0118$ & $-0.1150$ & $5312$ & $58$ & $4705$ & $177$ & $5333$ & $53$ & $5291$ & $64$ & $4.645$ & $0.140$ & $2.257$ & $0.409$ & $2.257$ & $0.409$ & $-2.222$ & $0.129$ & $-2.748$ & $0.190$ & $-2.193$ & $0.106$ & $-2.250$ & $0.152$ & $0.498$ & $0.101$ & $0.508$ & $6.716$ & D & $0.998$ & I & $0.848$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $17$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($0.1$,$39.9$,$-133.6$) & ($1.6$,$3.3$,$1.7$) & ($312.5$,$345.9$,$502.6$) & ($4.4$,$28.5$,$24.7$) & $-1.701$ & $0.001$ & $1.885$ & $0.032$ & $8.920$ & $0.011$ & $7.596$ & $0.211$ & $0.651$ & $0.005$\\
J061537.20$-$795903.0 & 5210983287939214464 & 462596056 & 20050227_0609m80_109 & 06:15:37.20 & $-$79:59:03.0 & NTTE & $10.538$ & $10.095$ & $1.552$ & $10.566$ & $238.6$ & $0.6$ & $238.3$ & $0.3$ & $0.3940$ & $0.0108$ & $2.5381$ & $0.0696$ & $2.3810$ & $0.0612$ & $0.0257$ & $2.4828$ & $0.0708$ & $0.0285$ & $2.3151$ & $0.0863$ & $0.0373$ & $12.2903$ & $0.0132$ & $5.9311$ & $0.0128$ & $0.1238$ & $4633$ & $70$ & $4476$ & $51$ & $4720$ & $74$ & $4546$ & $65$ & $0.996$ & $0.210$ & $0.743$ & $0.125$ & $0.743$ & $0.125$ & $-2.671$ & $0.107$ & $-2.122$ & $0.140$ & $-2.562$ & $0.021$ & $-2.780$ & $0.193$ & $-0.397$ & $0.108$ & $0.343$ & $6.102$ & D & $0.975$ & I & $0.500$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $101$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-33.2$,$-40.3$,$11.4$) & ($0.8$,$1.0$,$1.3$) & ($497.3$,$-311.6$,$27.0$) & ($4.8$,$7.7$,$0.7$) & $-1.833$ & $0.001$ & $0.759$ & $0.039$ & $7.947$ & $0.042$ & $3.422$ & $0.040$ & $0.826$ & $0.009$\\
J061542.10$-$465842.9 & 5554756112442958080 & 473038545 & 20061111_0604m45_128 & 06:15:42.10 & $-$46:58:42.9 & $\dots$ & $10.832$ & $10.626$ & $1.117$ & $10.887$ & $84.8$ & $1.4$ & $85.1$ & $0.4$ & $1.4530$ & $0.0096$ & $0.6882$ & $0.0045$ & $0.6761$ & $0.0044$ & $0.0065$ & $0.6820$ & $0.0047$ & $0.0069$ & $0.6671$ & $0.0093$ & $0.0139$ & $15.6371$ & $0.0112$ & $60.0083$ & $0.0121$ & $-0.0407$ & $4976$ & $53$ & $4944$ & $77$ & $\dots$ & $\dots$ & $4976$ & $53$ & $2.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.975$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($174.4$,$197.0$,$54.9$) & ($0.8$,$1.2$,$0.7$) & ($413.5$,$1660.3$,$42.5$) & ($3.9$,$10.3$,$1.1$) & $-1.455$ & $0.003$ & $4.615$ & $0.035$ & $14.619$ & $0.076$ & $2.798$ & $0.198$ & $0.520$ & $0.002$\\
J061545.37$-$321412.7 & 2892933569354646784 & 31985713 & 20091215_0612m33_087 & 06:15:45.37 & $-$32:14:12.7 & $\dots$ & $11.363$ & $11.512$ & $0.995$ & $11.724$ & $30.9$ & $1.0$ & $\dots$ & $\dots$ & $6.4417$ & $0.0114$ & $0.1552$ & $0.0003$ & $0.1546$ & $0.0003$ & $0.0018$ & $0.1547$ & $0.0002$ & $0.0014$ & $0.1544$ & $0.0003$ & $0.0018$ & $16.4708$ & $0.0114$ & $44.9473$ & $0.0121$ & $-0.0880$ & $5119$ & $82$ & $5030$ & $64$ & $\dots$ & $\dots$ & $5119$ & $82$ & $4.402$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.375$ & $-0.032$ & $0.080$ & $\dots$ & $\dots$ & $-1.780$ & $0.375$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.031$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($27.4$,$233.3$,$17.1$) & ($0.5$,$0.8$,$0.4$) & ($9.6$,$1941.5$,$2.3$) & ($0.3$,$6.7$,$0.1$) & $-1.547$ & $0.002$ & $7.698$ & $0.037$ & $9.097$ & $0.019$ & $0.279$ & $0.007$ & $0.083$ & $0.001$\\
J061548.75$-$510709.9 & 5549380462656203392 & 472912623 & 20040210_0601m51_106 & 06:15:48.75 & $-$51:07:09.9 & $\dots$ & $12.692$ & $12.544$ & $0.795$ & $12.688$ & $63.6$ & $9.2$ & $77.3$ & $4.8$ & $2.0333$ & $0.0100$ & $0.4918$ & $0.0024$ & $0.4856$ & $0.0024$ & $0.0049$ & $0.4869$ & $0.0022$ & $0.0046$ & $0.4855$ & $0.0029$ & $0.0060$ & $-16.6073$ & $0.0142$ & $-55.0994$ & $0.0132$ & $-0.1354$ & $5959$ & $68$ & $6772$ & $945$ & $\dots$ & $\dots$ & $5959$ & $68$ & $4.301$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.838$ & $0.131$ & $-1.135$ & $0.790$ & $\dots$ & $\dots$ & $-0.838$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.709$ & $0.719$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-130.7$,$193.7$,$-77.2$) & ($2.0$,$8.0$,$4.1$) & ($223.5$,$1616.0$,$78.1$) & ($5.4$,$67.0$,$10.3$) & $-1.519$ & $0.015$ & $5.125$ & $0.126$ & $12.132$ & $0.380$ & $2.792$ & $0.129$ & $0.406$ & $0.007$\\
J061549.25$-$331056.6 & 2892564820642159232 & 31970819 & 20121215_0612m33_117 & 06:15:49.25 & $-$33:10:56.6 & $\dots$ & $12.133$ & $11.816$ & $1.183$ & $12.104$ & $44.2$ & $2.4$ & $\dots$ & $\dots$ & $1.3099$ & $0.0100$ & $0.7634$ & $0.0058$ & $0.7486$ & $0.0056$ & $0.0075$ & $0.7527$ & $0.0056$ & $0.0075$ & $0.7455$ & $0.0046$ & $0.0062$ & $-5.2207$ & $0.0104$ & $3.7283$ & $0.0114$ & $-0.0193$ & $4868$ & $56$ & $4499$ & $87$ & $\dots$ & $\dots$ & $4868$ & $56$ & $4.758$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.106$ & $0.403$ & $0.090$ & $\dots$ & $\dots$ & $-1.720$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($7.0$,$229.4$,$-21.1$) & ($1.2$,$1.8$,$0.8$) & ($1.0$,$1976.0$,$6.1$) & ($0.5$,$15.4$,$0.3$) & $-1.539$ & $0.004$ & $8.307$ & $0.113$ & $8.753$ & $0.015$ & $0.473$ & $0.014$ & $0.026$ & $0.006$\\
J061551.18$-$471626.8 & 5554733916052133504 & 473035861 & 20061210_0604m45_129 & 06:15:51.18 & $-$47:16:26.8 & $\dots$ & $11.901$ & $11.699$ & $1.092$ & $11.950$ & $33.1$ & $1.1$ & $34.5$ & $0.6$ & $0.9348$ & $0.0099$ & $1.0697$ & $0.0113$ & $1.0408$ & $0.0107$ & $0.0103$ & $1.0508$ & $0.0102$ & $0.0097$ & $1.0255$ & $0.0139$ & $0.0136$ & $-0.3213$ & $0.0110$ & $1.6044$ & $0.0116$ & $-0.0212$ & $5027$ & $53$ & $5059$ & $94$ & $\dots$ & $\dots$ & $5027$ & $53$ & $3.045$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.936$ & $0.180$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.461$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-19.3$,$222.9$,$-6.7$) & ($0.4$,$1.0$,$0.5$) & ($6.7$,$1903.4$,$6.1$) & ($0.2$,$8.5$,$0.1$) & $-1.557$ & $0.002$ & $7.666$ & $0.044$ & $8.825$ & $0.026$ & $0.476$ & $0.003$ & $0.070$ & $0.001$\\
J061551.33$-$530133.9 & 5500938660397027968 & 472902440 & 20040210_0601m51_128 & 06:15:51.33 & $-$53:01:33.9 & $\dots$ & $13.079$ & $12.789$ & $1.197$ & $13.084$ & $297.0$ & $8.0$ & $293.6$ & $1.1$ & $0.3202$ & $0.0143$ & $3.1230$ & $0.1395$ & $2.8885$ & $0.1193$ & $0.0413$ & $2.9855$ & $0.1225$ & $0.0410$ & $2.7607$ & $0.2237$ & $0.0810$ & $0.7425$ & $0.0172$ & $5.4335$ & $0.0171$ & $-0.0463$ & $4852$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4852$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.110$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.150$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($100.1$,$17.0$,$-104.6$) & ($3.4$,$6.6$,$3.6$) & ($687.7$,$153.3$,$243.9$) & ($28.4$,$59.1$,$21.9$) & $-1.660$ & $0.007$ & $0.492$ & $0.181$ & $10.591$ & $0.156$ & $7.455$ & $0.620$ & $0.911$ & $0.032$\\
J061600.10$-$263207.8 & 2899701441381300352 & 32774519 & 20100111_0623m25_020 & 06:16:00.10 & $-$26:32:07.8 & $\dots$ & $12.417$ & $12.541$ & $1.079$ & $12.785$ & $21.9$ & $1.0$ & $21.7$ & $1.1$ & $0.5672$ & $0.0119$ & $1.7630$ & $0.0370$ & $1.6858$ & $0.0338$ & $0.0201$ & $1.7102$ & $0.0307$ & $0.0180$ & $1.7136$ & $0.0629$ & $0.0367$ & $-0.6402$ & $0.0090$ & $2.1965$ & $0.0119$ & $-0.0319$ & $5118$ & $112$ & $5281$ & $74$ & $\dots$ & $\dots$ & $5118$ & $112$ & $3.188$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.960$ & $0.350$ & $-0.424$ & $0.110$ & $\dots$ & $\dots$ & $-2.960$ & $0.350$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.367$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-18.4$,$244.6$,$1.7$) & ($0.7$,$0.7$,$0.4$) & ($10.6$,$2279.9$,$8.0$) & ($1.1$,$7.9$,$0.1$) & $-1.458$ & $0.002$ & $9.128$ & $0.012$ & $10.748$ & $0.083$ & $0.644$ & $0.009$ & $0.081$ & $0.004$\\
J061607.90$-$381419.9 & 5574777325832778240 & 28918641 & 20070223_0620m37_024 & 06:16:07.90 & $-$38:14:19.9 & $\dots$ & $11.841$ & $11.565$ & $1.250$ & $11.884$ & $109.0$ & $1.5$ & $109.1$ & $0.6$ & $0.7823$ & $0.0104$ & $1.2783$ & $0.0170$ & $1.2372$ & $0.0159$ & $0.0129$ & $1.2495$ & $0.0147$ & $0.0118$ & $1.2311$ & $0.0063$ & $0.0051$ & $17.9135$ & $0.0114$ & $18.7550$ & $0.0119$ & $-0.0743$ & $4894$ & $54$ & $5003$ & $94$ & $\dots$ & $\dots$ & $4894$ & $54$ & $2.194$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $-0.874$ & $0.180$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($101.3$,$155.8$,$87.0$) & ($0.7$,$1.2$,$0.6$) & ($179.7$,$1368.3$,$135.4$) & ($4.3$,$10.3$,$1.6$) & $-1.581$ & $0.002$ & $4.666$ & $0.058$ & $10.602$ & $0.007$ & $3.475$ & $0.025$ & $0.389$ & $0.005$\\
J061607.98$-$352754.5 & 2885558625173020672 & 31779562 & 20070120_0612m33_147 & 06:16:07.98 & $-$35:27:54.5 & $\dots$ & $11.849$ & $11.651$ & $0.989$ & $11.861$ & $163.2$ & $2.5$ & $163.9$ & $0.6$ & $0.6216$ & $0.0132$ & $1.6088$ & $0.0342$ & $1.5442$ & $0.0315$ & $0.0204$ & $1.5564$ & $0.0317$ & $0.0204$ & $1.4753$ & $0.0443$ & $0.0300$ & $-0.1996$ & $0.0128$ & $8.6594$ & $0.0167$ & $0.0419$ & $5241$ & $54$ & $4000$ & $95$ & $\dots$ & $\dots$ & $5241$ & $54$ & $4.660$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.102$ & $-0.622$ & $0.100$ & $\dots$ & $\dots$ & $-1.070$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($93.7$,$151.8$,$-37.3$) & ($1.4$,$2.0$,$1.0$) & ($228.3$,$1361.5$,$20.0$) & ($7.8$,$17.8$,$0.8$) & $-1.613$ & $0.002$ & $4.065$ & $0.079$ & $10.349$ & $0.029$ & $1.133$ & $0.027$ & $0.436$ & $0.009$\\
J061612.80$-$615943.6 & 5481065228242511744 & 471872555 & 20061129_0621m60_021 & 06:16:12.80 & $-$61:59:43.6 & $\dots$ & $11.592$ & $11.327$ & $1.203$ & $11.624$ & $3.9$ & $0.9$ & $1.8$ & $0.5$ & $0.4604$ & $0.0103$ & $2.1720$ & $0.0486$ & $2.0559$ & $0.0435$ & $0.0212$ & $2.0996$ & $0.0443$ & $0.0211$ & $2.0456$ & $0.0983$ & $0.0480$ & $6.7202$ & $0.0178$ & $3.5758$ & $0.0152$ & $-0.1953$ & $4795$ & $53$ & $4674$ & $77$ & $\dots$ & $\dots$ & $4795$ & $53$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $-1.170$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-31.2$,$212.3$,$67.5$) & ($0.3$,$0.9$,$1.0$) & ($20.5$,$1786.4$,$74.2$) & ($0.5$,$7.0$,$2.2$) & $-1.554$ & $0.002$ & $7.224$ & $0.033$ & $9.264$ & $0.033$ & $2.124$ & $0.040$ & $0.124$ & $0.001$\\
J061626.94$-$663113.2 & 5284023673574915712 & 465080598 & 20110109_0627m65_024 & 06:16:26.94 & $-$66:31:13.2 & $\dots$ & $11.168$ & $11.109$ & $0.570$ & $11.196$ & $32.4$ & $1.3$ & $34.2$ & $0.6$ & $2.3311$ & $0.0151$ & $0.4290$ & $0.0028$ & $0.4243$ & $0.0027$ & $0.0064$ & $0.4249$ & $0.0028$ & $0.0066$ & $0.4194$ & $0.0043$ & $0.0103$ & $-1.0877$ & $0.0209$ & $5.4887$ & $0.0213$ & $-0.0039$ & $5560$ & $79$ & $6257$ & $116$ & $\dots$ & $\dots$ & $5560$ & $79$ & $3.892$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.375$ & $-0.482$ & $0.120$ & $\dots$ & $\dots$ & $-1.130$ & $0.375$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.327$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-13.1$,$221.4$,$-9.3$) & ($0.1$,$1.2$,$0.6$) & ($5.1$,$1819.4$,$2.1$) & ($0.6$,$9.9$,$0.1$) & $-1.584$ & $0.003$ & $7.359$ & $0.067$ & $8.339$ & $0.009$ & $0.250$ & $0.006$ & $0.062$ & $0.004$\\
J061632.47$-$372153.2 & 5574889510378143104 & 28949194 & 20061122_0620m37_064 & 06:16:32.47 & $-$37:21:53.2 & $\dots$ & $11.650$ & $11.327$ & $1.300$ & $11.669$ & $266.3$ & $0.9$ & $265.9$ & $0.5$ & $0.4918$ & $0.0149$ & $2.0333$ & $0.0616$ & $1.9312$ & $0.0556$ & $0.0288$ & $2.0003$ & $0.0773$ & $0.0386$ & $1.8506$ & $0.0828$ & $0.0447$ & $9.1506$ & $0.0157$ & $-20.7317$ & $0.0163$ & $-0.1033$ & $4651$ & $53$ & $4627$ & $77$ & $\dots$ & $\dots$ & $4651$ & $53$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.103$ & $-1.188$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-72.2$,$-79.3$,$-75.0$) & ($2.0$,$1.8$,$0.4$) & ($381.8$,$-724.4$,$136.3$) & ($5.3$,$17.5$,$1.1$) & $-1.682$ & $0.003$ & $2.111$ & $0.059$ & $9.704$ & $0.051$ & $3.782$ & $0.018$ & $0.643$ & $0.007$\\
J061647.77$-$615738.8 & 5481071065101927040 & 471872502 & 20091206_0621m60_014 & 06:16:47.77 & $-$61:57:38.8 & $\dots$ & $11.838$ & $11.562$ & $1.200$ & $11.857$ & $54.4$ & $1.1$ & $53.7$ & $1.0$ & $0.8200$ & $0.0107$ & $1.2195$ & $0.0159$ & $1.1820$ & $0.0150$ & $0.0126$ & $1.2004$ & $0.0162$ & $0.0135$ & $1.1664$ & $0.0212$ & $0.0182$ & $9.0515$ & $0.0187$ & $-9.0880$ & $0.0155$ & $-0.1189$ & $4799$ & $53$ & $4698$ & $77$ & $\dots$ & $\dots$ & $4799$ & $53$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-0.819$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.257$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-90.9$,$172.9$,$21.5$) & ($0.4$,$1.1$,$0.6$) & ($159.0$,$1433.8$,$10.8$) & ($2.2$,$8.7$,$0.2$) & $-1.628$ & $0.002$ & $4.496$ & $0.038$ & $9.683$ & $0.021$ & $0.732$ & $0.010$ & $0.366$ & $0.003$\\
J061651.69$-$782620.7 & 5212110596595560192 & 462669045 & 20050227_0609m80_080 & 06:16:51.69 & $-$78:26:20.7 & SOAR & $11.050$ & $10.714$ & $1.339$ & $11.075$ & $297.0$ & $1.0$ & $298.2$ & $0.5$ & $0.4442$ & $0.0093$ & $2.2512$ & $0.0471$ & $2.1268$ & $0.0421$ & $0.0198$ & $2.2037$ & $0.0530$ & $0.0240$ & $2.1210$ & $0.0570$ & $0.0269$ & $10.1430$ & $0.0129$ & $-34.3953$ & $0.0137$ & $-0.1879$ & $4800$ & $63$ & $4678$ & $92$ & $4861$ & $73$ & $4738$ & $54$ & $0.661$ & $0.470$ & $1.537$ & $0.155$ & $1.537$ & $0.155$ & $-2.006$ & $0.090$ & $-1.909$ & $0.160$ & $-1.961$ & $0.075$ & $-2.050$ & $0.104$ & $-0.307$ & $0.117$ & $0.113$ & $6.537$ & D & $0.995$ & I & $0.450$ & $0.252$ & $0.456$ & $0.038$ & $0.456$ & $0.038$ & D & $0.955$ & $74$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-448.4$,$-33.5$,$-28.5$) & ($2.6$,$1.3$,$0.9$) & ($5052.2$,$-261.8$,$173.8$) & ($145.3$,$10.2$,$2.3$) & $-0.829$ & $0.012$ & $0.542$ & $0.077$ & $64.126$ & $1.854$ & $49.618$ & $8.329$ & $0.983$ & $0.002$\\
J061810.71$-$632633.3 & 5477693816354956416 & 465242231 & 20060309_0611m63_124 & 06:18:10.71 & $-$63:26:33.3 & $\dots$ & $13.298$ & $13.610$ & $0.690$ & $13.726$ & $-6.8$ & $4.9$ & $\dots$ & $\dots$ & $0.8184$ & $0.0156$ & $1.2219$ & $0.0233$ & $1.1843$ & $0.0219$ & $0.0185$ & $1.1707$ & $0.0197$ & $0.0169$ & $\dots$ & $\dots$ & $\dots$ & $-2.3946$ & $0.0244$ & $1.1271$ & $0.0223$ & $-0.0113$ & $6281$ & $114$ & $7167$ & $361$ & $\dots$ & $\dots$ & $6281$ & $114$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.457$ & $0.238$ & $0.310$ & $0.340$ & $\dots$ & $\dots$ & $-1.457$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-36.0$,$259.7$,$-0.9$) & ($0.4$,$4.5$,$2.4$) & ($41.3$,$2145.4$,$8.9$) & ($8.4$,$36.8$,$0.1$) & $-1.480$ & $0.012$ & $7.954$ & $0.033$ & $11.069$ & $0.383$ & $0.710$ & $0.019$ & $0.163$ & $0.015$\\
J061912.06$-$515357.2 & 5549058851208718976 & 472849780 & 20080107_0610m50_132 & 06:19:12.06 & $-$51:53:57.2 & $\dots$ & $10.893$ & $10.532$ & $1.399$ & $10.922$ & $57.6$ & $2.1$ & $59.0$ & $0.3$ & $0.5595$ & $0.0123$ & $1.7873$ & $0.0393$ & $1.7079$ & $0.0359$ & $0.0210$ & $1.7385$ & $0.0294$ & $0.0169$ & $1.6643$ & $0.0616$ & $0.0370$ & $16.7881$ & $0.0144$ & $15.8984$ & $0.0150$ & $-0.1452$ & $4442$ & $52$ & $4882$ & $102$ & $\dots$ & $\dots$ & $4442$ & $52$ & $3.642$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $-0.052$ & $0.100$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.182$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($78.3$,$164.5$,$124.4$) & ($1.1$,$1.8$,$1.8$) & ($77.9$,$1421.2$,$298.7$) & ($3.6$,$15.7$,$9.3$) & $-1.553$ & $0.005$ & $6.043$ & $0.107$ & $10.163$ & $0.059$ & $5.163$ & $0.103$ & $0.254$ & $0.007$\\
J061938.50$-$250957.2 & 2912282809341518336 & 48159008 & 20100111_0623m25_025 & 06:19:38.50 & $-$25:09:57.2 & $\dots$ & $12.765$ & $12.409$ & $1.335$ & $12.768$ & $15.8$ & $1.7$ & $22.6$ & $3.7$ & $0.5382$ & $0.0092$ & $1.8580$ & $0.0318$ & $1.7724$ & $0.0289$ & $0.0163$ & $1.8271$ & $0.0263$ & $0.0144$ & $1.7912$ & $0.0489$ & $0.0273$ & $0.8230$ & $0.0074$ & $-4.7360$ & $0.0093$ & $-0.1387$ & $4510$ & $95$ & $4946$ & $64$ & $\dots$ & $\dots$ & $4510$ & $95$ & $4.493$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.461$ & $0.396$ & $0.080$ & $\dots$ & $\dots$ & $-0.960$ & $0.461$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.196$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-67.0$,$208.8$,$-6.0$) & ($1.2$,$1.2$,$0.5$) & ($73.7$,$1962.7$,$8.3$) & ($1.6$,$10.6$,$0.1$) & $-1.514$ & $0.003$ & $6.875$ & $0.032$ & $10.876$ & $0.076$ & $0.677$ & $0.007$ & $0.225$ & $0.002$\\
J061950.00$-$531212.0 & 5500710030697003392 & 472145581 & 20061113_0610m50_141 & 06:19:50.00 & $-$53:12:12.0 & NTTE & $11.369$ & $11.159$ & $0.964$ & $11.360$ & $131.2$ & $1.1$ & $\dots$ & $\dots$ & $1.6034$ & $0.0107$ & $0.6237$ & $0.0042$ & $0.6137$ & $0.0040$ & $0.0066$ & $0.6151$ & $0.0047$ & $0.0076$ & $0.6057$ & $0.0080$ & $0.0132$ & $-25.5758$ & $0.0130$ & $-23.9714$ & $0.0144$ & $0.0254$ & $5414$ & $54$ & $4929$ & $92$ & $5392$ & $43$ & $5435$ & $65$ & $1.987$ & $0.470$ & $2.398$ & $0.503$ & $2.398$ & $0.503$ & $-2.107$ & $0.128$ & $-2.023$ & $0.160$ & $-2.143$ & $0.100$ & $-2.070$ & $0.156$ & $0.709$ & $0.099$ & $0.719$ & $7.042$ & D & $0.997$ & C & $0.448$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-62.9$,$159.7$,$-127.6$) & ($0.3$,$0.9$,$0.6$) & ($68.9$,$1333.2$,$263.2$) & ($0.5$,$7.9$,$3.3$) & $-1.593$ & $0.001$ & $5.617$ & $0.025$ & $9.383$ & $0.016$ & $4.576$ & $0.032$ & $0.251$ & $0.001$\\
J062000.16$-$383420.4 & 5574579001422379264 & 28916534 & 20081115_0620m37_044 & 06:20:00.16 & $-$38:34:20.4 & NTTE & $11.187$ & $10.842$ & $1.398$ & $11.231$ & $347.9$ & $2.1$ & $348.5$ & $0.5$ & $0.3055$ & $0.0098$ & $3.2733$ & $0.1050$ & $3.0166$ & $0.0892$ & $0.0296$ & $3.1122$ & $0.0787$ & $0.0253$ & $2.8817$ & $0.1099$ & $0.0381$ & $3.7530$ & $0.0107$ & $2.9356$ & $0.0101$ & $0.0354$ & $4545$ & $64$ & $5514$ & $94$ & $4591$ & $76$ & $4499$ & $53$ & $3.577$ & $0.250$ & $1.168$ & $0.214$ & $1.168$ & $0.214$ & $-1.863$ & $0.082$ & $-1.522$ & $0.180$ & $-1.916$ & $0.060$ & $-1.810$ & $0.104$ & $-0.225$ & $0.118$ & $0.315$ & $6.882$ & D & $0.998$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($159.3$,$-15.4$,$-67.2$) & ($1.2$,$1.5$,$1.0$) & ($992.2$,$-149.3$,$72.1$) & ($6.8$,$14.6$,$2.1$) & $-1.582$ & $0.003$ & $0.591$ & $0.018$ & $12.925$ & $0.071$ & $4.651$ & $0.026$ & $0.913$ & $0.002$\\
J062015.11$-$335504.3 & 2891708782120480768 & 31925778 & 20100225_0612m33_132 & 06:20:15.11 & $-$33:55:04.3 & $\dots$ & $11.403$ & $11.098$ & $1.320$ & $11.449$ & $174.2$ & $1.4$ & $175.9$ & $0.4$ & $0.3290$ & $0.0115$ & $3.0395$ & $0.1062$ & $2.8169$ & $0.0913$ & $0.0324$ & $2.8992$ & $0.0974$ & $0.0336$ & $2.7707$ & $0.1401$ & $0.0506$ & $9.8503$ & $0.0118$ & $-11.0551$ & $0.0137$ & $-0.0413$ & $4569$ & $52$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4569$ & $52$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.102$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.630$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-78.8$,$-23.7$,$16.1$) & ($1.8$,$2.5$,$1.1$) & ($784.7$,$-232.3$,$17.7$) & ($9.6$,$25.3$,$0.6$) & $-1.692$ & $0.003$ & $0.491$ & $0.058$ & $10.551$ & $0.066$ & $4.504$ & $0.208$ & $0.911$ & $0.010$\\
J062022.28$-$754836.6 & 5261489354561448576 & 464285861 & 20110117_0638m75_034 & 06:20:22.28 & $-$75:48:36.6 & $\dots$ & $12.094$ & $11.690$ & $1.468$ & $12.116$ & $303.5$ & $0.7$ & $304.3$ & $0.4$ & $0.1471$ & $0.0092$ & $6.7981$ & $0.4252$ & $5.7770$ & $0.3070$ & $0.0531$ & $6.3554$ & $0.3313$ & $0.0521$ & $5.3625$ & $0.2682$ & $0.0500$ & $2.7069$ & $0.0109$ & $7.2401$ & $0.0125$ & $-0.0478$ & $4365$ & $52$ & $4439$ & $77$ & $\dots$ & $\dots$ & $4365$ & $52$ & $0.958$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.106$ & $-1.142$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.320$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($119.4$,$-29.9$,$-74.7$) & ($2.9$,$1.5$,$1.0$) & ($698.3$,$-247.0$,$122.9$) & ($16.2$,$11.6$,$2.2$) & $-1.675$ & $0.004$ & $0.766$ & $0.026$ & $10.724$ & $0.089$ & $3.994$ & $0.070$ & $0.867$ & $0.004$\\
J062029.50$-$420624.0 & 5571692336722805888 & 28369376 & 20100219_0628m42_058 & 06:20:29.50 & $-$42:06:24.0 & NTTE & $12.290$ & $11.924$ & $1.476$ & $12.354$ & $60.4$ & $7.5$ & $58.8$ & $0.4$ & $0.4497$ & $0.0085$ & $2.2237$ & $0.0420$ & $2.1022$ & $0.0376$ & $0.0179$ & $2.1949$ & $0.0358$ & $0.0163$ & $2.1218$ & $0.0419$ & $0.0198$ & $-0.3146$ & $0.0094$ & $6.2498$ & $0.0109$ & $-0.0410$ & $4328$ & $54$ & $3633$ & $333$ & $4328$ & $54$ & $4326$ & $52$ & $5.024$ & $0.850$ & $1.845$ & $0.058$ & $1.845$ & $0.058$ & $-1.324$ & $0.053$ & $-2.820$ & $0.390$ & $-1.324$ & $0.053$ & $0.000$ & $0.122$ & $-0.526$ & $0.093$ & $-0.276$ & $6.830$ & D & $0.996$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $8$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($23.4$,$223.6$,$-3.2$) & ($3.6$,$5.8$,$2.9$) & ($10.1$,$2038.5$,$16.1$) & ($4.7$,$52.5$,$0.2$) & $-1.514$ & $0.012$ & $8.194$ & $0.358$ & $9.647$ & $0.071$ & $0.889$ & $0.009$ & $0.082$ & $0.019$\\
J062043.46$-$434945.7 & 5567562330531287808 & 28283900 & 20100123_0628m42_027 & 06:20:43.46 & $-$43:49:45.7 & $\dots$ & $10.586$ & $10.356$ & $1.340$ & $10.717$ & $28.3$ & $3.0$ & $\dots$ & $\dots$ & $0.8523$ & $0.0109$ & $1.1733$ & $0.0150$ & $1.1386$ & $0.0141$ & $0.0124$ & $1.1556$ & $0.0129$ & $0.0111$ & $1.1258$ & $0.0179$ & $0.0159$ & $1.9575$ & $0.0130$ & $-0.1280$ & $0.0142$ & $-0.0025$ & $4511$ & $67$ & $5026$ & $64$ & $\dots$ & $\dots$ & $4511$ & $67$ & $4.463$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.228$ & $0.532$ & $0.080$ & $\dots$ & $\dots$ & $-1.590$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.139$ & $0.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-30.3$,$219.3$,$5.1$) & ($1.2$,$2.5$,$1.2$) & ($16.0$,$1893.3$,$6.0$) & ($0.6$,$21.8$,$0.1$) & $-1.556$ & $0.006$ & $7.355$ & $0.101$ & $9.147$ & $0.083$ & $0.483$ & $0.008$ & $0.109$ & $0.003$\\
J062109.79$-$685528.1 & 5279616762259676288 & 464861044 & 20041229_0614m68_088 & 06:21:09.79 & $-$68:55:28.1 & $\dots$ & $11.052$ & $10.841$ & $1.099$ & $11.094$ & $20.6$ & $1.0$ & $21.8$ & $0.7$ & $0.8468$ & $0.0109$ & $1.1809$ & $0.0152$ & $1.1457$ & $0.0143$ & $0.0125$ & $1.1653$ & $0.0132$ & $0.0114$ & $1.1474$ & $0.0248$ & $0.0217$ & $-4.6752$ & $0.0147$ & $-5.5606$ & $0.0129$ & $0.0154$ & $5081$ & $53$ & $5057$ & $94$ & $\dots$ & $\dots$ & $5081$ & $53$ & $2.832$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.811$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.581$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-71.3$,$243.0$,$-26.8$) & ($0.4$,$0.9$,$0.5$) & ($70.2$,$1980.5$,$17.5$) & ($1.1$,$6.9$,$0.4$) & $-1.506$ & $0.002$ & $7.017$ & $0.019$ & $10.976$ & $0.051$ & $1.049$ & $0.012$ & $0.220$ & $0.001$\\
J062140.91$-$781601.2 & 5212119255249435136 & 462659851 & 20050227_0609m80_081 & 06:21:40.91 & $-$78:16:01.2 & $\dots$ & $10.914$ & $10.612$ & $1.253$ & $10.931$ & $129.0$ & $1.3$ & $129.0$ & $0.4$ & $0.6160$ & $0.0103$ & $1.6234$ & $0.0271$ & $1.5576$ & $0.0250$ & $0.0160$ & $1.5978$ & $0.0282$ & $0.0176$ & $1.5723$ & $0.0413$ & $0.0263$ & $2.3641$ & $0.0123$ & $9.5567$ & $0.0122$ & $-0.0542$ & $4892$ & $54$ & $5002$ & $68$ & $\dots$ & $\dots$ & $4892$ & $54$ & $2.520$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.103$ & $-1.197$ & $0.140$ & $\dots$ & $\dots$ & $-1.590$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.576$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-2.8$,$113.0$,$-39.1$) & ($0.4$,$1.2$,$0.7$) & ($220.2$,$890.8$,$31.8$) & ($3.5$,$9.5$,$0.7$) & $-1.773$ & $0.001$ & $2.630$ & $0.035$ & $7.946$ & $0.002$ & $1.182$ & $0.013$ & $0.503$ & $0.005$\\
J062148.73$-$155033.2 & 2945116769165431424 & 49964397 & 20111019_0632m17_028 & 06:21:48.73 & $-$15:50:33.2 & $\dots$ & $11.101$ & $10.662$ & $1.375$ & $11.040$ & $-5.2$ & $1.4$ & $-6.8$ & $0.6$ & $0.3943$ & $0.0205$ & $2.5361$ & $0.1319$ & $2.3793$ & $0.1160$ & $0.0488$ & $2.3548$ & $0.1067$ & $0.0453$ & $2.2396$ & $0.1929$ & $0.0861$ & $1.1283$ & $0.0161$ & $1.1583$ & $0.0169$ & $0.4675$ & $4822$ & $56$ & $4686$ & $77$ & $\dots$ & $\dots$ & $4822$ & $56$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.141$ & $-0.633$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.236$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-47.7$,$251.7$,$24.7$) & ($1.3$,$0.8$,$0.6$) & ($58.8$,$2519.3$,$12.7$) & ($3.8$,$13.4$,$0.5$) & $-1.390$ & $0.004$ & $9.274$ & $0.029$ & $13.367$ & $0.156$ & $1.030$ & $0.035$ & $0.181$ & $0.005$\\
J062150.28$-$542305.1 & 5499786166051404032 & 472138020 & 20061226_0616m55_093 & 06:21:50.28 & $-$54:23:05.1 & $\dots$ & $11.176$ & $11.079$ & $0.680$ & $11.192$ & $49.4$ & $2.3$ & $47.5$ & $0.7$ & $4.4048$ & $0.0110$ & $0.2270$ & $0.0006$ & $0.2257$ & $0.0006$ & $0.0025$ & $0.2261$ & $0.0006$ & $0.0025$ & $0.2252$ & $0.0012$ & $0.0052$ & $-11.1120$ & $0.0142$ & $0.7811$ & $0.0146$ & $-0.0194$ & $6485$ & $71$ & $6419$ & $83$ & $\dots$ & $\dots$ & $6485$ & $71$ & $4.239$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.166$ & $-0.092$ & $0.120$ & $\dots$ & $\dots$ & $-1.060$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.045$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-8.4$,$211.8$,$-24.7$) & ($0.3$,$2.1$,$1.0$) & ($10.5$,$1752.7$,$5.2$) & ($1.8$,$17.2$,$0.4$) & $-1.600$ & $0.004$ & $6.925$ & $0.116$ & $8.310$ & $0.005$ & $0.417$ & $0.019$ & $0.091$ & $0.008$\\
J062153.41$-$441011.8 & 5567491034073544576 & 28275440 & 20070113_0628m42_014 & 06:21:53.41 & $-$44:10:11.8 & $\dots$ & $12.256$ & $12.007$ & $1.129$ & $12.273$ & $85.0$ & $2.8$ & $84.0$ & $0.9$ & $0.8531$ & $0.0090$ & $1.1722$ & $0.0124$ & $1.1375$ & $0.0116$ & $0.0102$ & $1.1554$ & $0.0119$ & $0.0103$ & $1.1357$ & $0.0190$ & $0.0167$ & $-1.0907$ & $0.0115$ & $9.2522$ & $0.0126$ & $-0.0661$ & $4934$ & $53$ & $5080$ & $87$ & $\dots$ & $\dots$ & $4934$ & $53$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.284$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($39.2$,$194.8$,$-19.6$) & ($1.1$,$2.4$,$1.1$) & ($50.0$,$1681.1$,$8.9$) & ($4.6$,$20.8$,$0.4$) & $-1.602$ & $0.004$ & $6.040$ & $0.124$ & $9.052$ & $0.007$ & $0.609$ & $0.016$ & $0.200$ & $0.010$\\
J062302.36$-$611729.6 & 5481477407664032640 & 471876723 & 20040301_0611m63_090 & 06:23:02.36 & $-$61:17:29.6 & $\dots$ & $12.644$ & $12.442$ & $1.078$ & $12.686$ & $251.0$ & $4.1$ & $249.5$ & $1.6$ & $0.7291$ & $0.0102$ & $1.3716$ & $0.0192$ & $1.3243$ & $0.0179$ & $0.0135$ & $1.3513$ & $0.0176$ & $0.0130$ & $1.3243$ & $0.0399$ & $0.0301$ & $18.6137$ & $0.0151$ & $29.9476$ & $0.0135$ & $-0.0853$ & $5068$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5068$ & $54$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($162.6$,$-16.8$,$21.7$) & ($1.7$,$3.8$,$2.2$) & ($844.9$,$-140.2$,$21.5$) & ($12.7$,$31.3$,$2.0$) & $-1.682$ & $0.003$ & $0.288$ & $0.064$ & $10.800$ & $0.062$ & $4.831$ & $0.198$ & $0.948$ & $0.011$\\
J062305.96$-$643259.6 & 5476961575970932864 & 465217230 & 20041122_0611m63_135 & 06:23:05.96 & $-$64:32:59.6 & $\dots$ & $10.080$ & $9.785$ & $0.753$ & $9.917$ & $54.4$ & $0.8$ & $53.4$ & $0.3$ & $6.7581$ & $0.0123$ & $0.1480$ & $0.0003$ & $0.1474$ & $0.0003$ & $0.0018$ & $0.1479$ & $0.0003$ & $0.0017$ & $0.1473$ & $0.0002$ & $0.0013$ & $41.1546$ & $0.0183$ & $32.8398$ & $0.0161$ & $0.0839$ & $6051$ & $68$ & $5598$ & $94$ & $\dots$ & $\dots$ & $6051$ & $68$ & $3.593$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.123$ & $-0.944$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($0.9$,$186.9$,$9.9$) & ($0.0$,$0.7$,$0.4$) & ($45.2$,$1539.7$,$0.9$) & ($1.2$,$5.6$,$0.1$) & $-1.655$ & $0.001$ & $5.519$ & $0.034$ & $8.241$ & $0.000$ & $0.156$ & $0.005$ & $0.198$ & $0.003$\\
J062307.72$-$450205.3 & 5567198873218421120 & 473052858 & 20060202_0625m46_059 & 06:23:07.72 & $-$45:02:05.3 & $\dots$ & $12.837$ & $12.707$ & $0.667$ & $12.816$ & $-33.0$ & $1.8$ & $\dots$ & $\dots$ & $1.4640$ & $0.0100$ & $0.6831$ & $0.0047$ & $0.6711$ & $0.0045$ & $0.0067$ & $0.6727$ & $0.0047$ & $0.0069$ & $0.6675$ & $0.0044$ & $0.0065$ & $0.7491$ & $0.0134$ & $6.5362$ & $0.0134$ & $-0.0061$ & $6355$ & $69$ & $6954$ & $83$ & $\dots$ & $\dots$ & $6355$ & $69$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.136$ & $0.119$ & $0.120$ & $\dots$ & $\dots$ & $-0.810$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.173$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-20.1$,$281.5$,$27.6$) & ($0.6$,$1.5$,$0.7$) & ($86.6$,$2378.4$,$8.4$) & ($5.9$,$12.6$,$0.3$) & $-1.413$ & $0.005$ & $8.383$ & $0.002$ & $13.214$ & $0.185$ & $0.808$ & $0.029$ & $0.224$ & $0.007$\\
J062327.60$-$503322.0 & 5549454610971653760 & 472885465 & 20121113_0610m50_113 & 06:23:27.60 & $-$50:33:22.0 & NTTE & $13.164$ & $12.839$ & $1.325$ & $13.193$ & $218.9$ & $0.8$ & $219.3$ & $1.4$ & $0.1211$ & $0.0119$ & $8.2576$ & $0.8114$ & $6.7981$ & $0.5499$ & $0.0809$ & $7.0411$ & $0.3709$ & $0.0527$ & $6.5825$ & $0.6774$ & $0.1029$ & $4.5847$ & $0.0148$ & $-1.9974$ & $0.0157$ & $-0.2546$ & $4711$ & $70$ & $4490$ & $77$ & $4785$ & $86$ & $4637$ & $53$ & $1.410$ & $0.230$ & $1.286$ & $0.224$ & $1.286$ & $0.224$ & $-1.838$ & $0.094$ & $-1.497$ & $0.170$ & $-1.856$ & $0.081$ & $-1.820$ & $0.106$ & $-0.244$ & $0.094$ & $0.266$ & $6.858$ & D & $0.991$ & I & $0.404$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-39.4$,$-46.4$,$34.5$) & ($0.8$,$3.6$,$3.5$) & ($710.3$,$-523.8$,$90.1$) & ($15.0$,$46.9$,$8.1$) & $-1.606$ & $0.009$ & $1.333$ & $0.059$ & $12.043$ & $0.165$ & $3.749$ & $0.166$ & $0.801$ & $0.006$\\
J062340.02$-$264844.3 & 2899795037309450368 & 32812387 & 20100217_0623m25_003 & 06:23:40.02 & $-$26:48:44.3 & $\dots$ & $10.597$ & $10.190$ & $1.494$ & $10.630$ & $332.3$ & $0.4$ & $333.1$ & $0.4$ & $0.3805$ & $0.0118$ & $2.6281$ & $0.0815$ & $2.4600$ & $0.0714$ & $0.0290$ & $2.5125$ & $0.0755$ & $0.0301$ & $2.3037$ & $0.0762$ & $0.0331$ & $7.9450$ & $0.0097$ & $-1.7424$ & $0.0120$ & $-0.1144$ & $4253$ & $52$ & $4312$ & $68$ & $\dots$ & $\dots$ & $4253$ & $52$ & $0.930$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $-1.292$ & $0.140$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $100$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($151.6$,$-27.6$,$-22.0$) & ($0.3$,$0.4$,$0.7$) & ($927.5$,$-267.9$,$11.4$) & ($0.9$,$4.3$,$0.1$) & $-1.615$ & $0.001$ & $0.549$ & $0.015$ & $12.220$ & $0.031$ & $4.652$ & $0.771$ & $0.914$ & $0.002$\\
J062341.89$-$232517.6 & 2936565828578973312 & 48475774 & 20070126_0623m25_075 & 06:23:41.89 & $-$23:25:17.6 & $\dots$ & $12.145$ & $12.313$ & $1.206$ & $12.612$ & $10.2$ & $1.2$ & $9.1$ & $1.4$ & $0.4954$ & $0.0119$ & $2.0186$ & $0.0485$ & $1.9179$ & $0.0438$ & $0.0228$ & $1.9741$ & $0.0593$ & $0.0301$ & $1.9571$ & $0.0591$ & $0.0302$ & $-0.3664$ & $0.0081$ & $-3.6768$ & $0.0111$ & $-0.0648$ & $4930$ & $82$ & $5273$ & $74$ & $\dots$ & $\dots$ & $4930$ & $82$ & $3.121$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.030$ & $0.219$ & $-0.299$ & $0.110$ & $\dots$ & $\dots$ & $-3.030$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-66.9$,$219.9$,$-11.7$) & ($1.0$,$0.8$,$0.4$) & ($66.7$,$2101.9$,$9.9$) & ($1.8$,$7.5$,$0.2$) & $-1.481$ & $0.002$ & $7.486$ & $0.017$ & $11.436$ & $0.070$ & $0.777$ & $0.010$ & $0.209$ & $0.002$\\
J062400.06$-$811746.4 & 5207614036417479424 & 462567055 & 20070207_0645m80_024 & 06:24:00.06 & $-$81:17:46.4 & $\dots$ & $11.800$ & $11.432$ & $1.370$ & $11.808$ & $54.3$ & $1.5$ & $56.6$ & $0.7$ & $0.6350$ & $0.0108$ & $1.5748$ & $0.0268$ & $1.5129$ & $0.0247$ & $0.0163$ & $1.5365$ & $0.0275$ & $0.0179$ & $1.5028$ & $0.0199$ & $0.0132$ & $-3.3536$ & $0.0134$ & $22.9721$ & $0.0147$ & $0.0068$ & $4769$ & $53$ & $4482$ & $77$ & $\dots$ & $\dots$ & $4769$ & $53$ & $1.373$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.104$ & $-1.256$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($100.1$,$173.4$,$-45.3$) & ($0.6$,$1.3$,$0.7$) & ($166.6$,$1355.9$,$28.2$) & ($1.8$,$10.0$,$0.6$) & $-1.639$ & $0.002$ & $4.266$ & $0.037$ & $9.540$ & $0.031$ & $1.291$ & $0.016$ & $0.382$ & $0.003$\\
J062414.53$-$342642.2 & 2891524678344713600 & 31822780 & 20070120_0612m33_127 & 06:24:14.53 & $-$34:26:42.2 & $\dots$ & $11.759$ & $11.567$ & $0.984$ & $11.775$ & $10.4$ & $2.8$ & $14.4$ & $1.2$ & $4.9814$ & $0.0796$ & $0.2007$ & $0.0032$ & $0.1997$ & $0.0032$ & $0.0159$ & $0.2006$ & $0.0034$ & $0.0172$ & $0.1901$ & $0.0002$ & $0.0009$ & $-8.6912$ & $0.0801$ & $12.1312$ & $0.0921$ & $-0.1620$ & $5330$ & $67$ & $4830$ & $95$ & $\dots$ & $\dots$ & $5330$ & $67$ & $3.748$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.123$ & $-0.493$ & $0.100$ & $\dots$ & $\dots$ & $-0.930$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.203$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.4$,$249.3$,$0.2$) & ($1.3$,$2.3$,$1.0$) & ($7.3$,$2077.4$,$0.2$) & ($2.2$,$19.5$,$0.0$) & $-1.513$ & $0.006$ & $8.333$ & $0.001$ & $9.588$ & $0.194$ & $0.074$ & $0.003$ & $0.070$ & $0.010$\\
J062442.67$-$520021.6 & 5501111829180788864 & 472843177 & 20051212_0639m51_033 & 06:24:42.67 & $-$52:00:21.6 & $\dots$ & $13.066$ & $12.951$ & $0.666$ & $13.060$ & $-14.9$ & $1.7$ & $-15.9$ & $2.2$ & $1.2006$ & $0.0129$ & $0.8329$ & $0.0089$ & $0.8153$ & $0.0086$ & $0.0105$ & $0.8174$ & $0.0090$ & $0.0110$ & $0.8136$ & $0.0155$ & $0.0190$ & $-0.0317$ & $0.0164$ & $9.7852$ & $0.0148$ & $-0.1098$ & $6400$ & $69$ & $6165$ & $116$ & $\dots$ & $\dots$ & $6400$ & $69$ & $3.675$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.130$ & $-0.608$ & $0.120$ & $\dots$ & $\dots$ & $-0.890$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.372$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($0.5$,$267.9$,$21.1$) & ($0.4$,$1.5$,$0.7$) & ($38.8$,$2251.3$,$7.6$) & ($3.5$,$12.5$,$0.3$) & $-1.456$ & $0.004$ & $8.409$ & $0.001$ & $11.510$ & $0.154$ & $0.666$ & $0.021$ & $0.156$ & $0.007$\\
J062448.89$-$241905.7 & 2924370015543039360 & 48257193 & 20070126_0623m25_105 & 06:24:48.89 & $-$24:19:05.7 & $\dots$ & $12.183$ & $11.967$ & $1.106$ & $12.223$ & $132.9$ & $2.0$ & $134.9$ & $1.1$ & $0.5412$ & $0.0113$ & $1.8477$ & $0.0386$ & $1.7630$ & $0.0351$ & $0.0199$ & $1.7776$ & $0.0412$ & $0.0232$ & $1.8091$ & $0.0566$ & $0.0313$ & $0.7855$ & $0.0090$ & $6.1303$ & $0.0112$ & $-0.0417$ & $5020$ & $55$ & $5058$ & $77$ & $\dots$ & $\dots$ & $5020$ & $55$ & $3.610$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.112$ & $-1.122$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.718$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($81.7$,$186.3$,$-4.2$) & ($1.3$,$1.3$,$0.6$) & ($135.6$,$1757.4$,$6.3$) & ($5.1$,$13.1$,$0.1$) & $-1.546$ & $0.002$ & $5.697$ & $0.072$ & $10.912$ & $0.031$ & $0.582$ & $0.006$ & $0.314$ & $0.006$\\
J062451.34$-$454335.1 & 5556410430766910848 & 473049567 & 20120214_0637m47_023 & 06:24:51.34 & $-$45:43:35.1 & $\dots$ & $12.217$ & $12.015$ & $1.001$ & $12.229$ & $85.1$ & $1.9$ & $87.5$ & $1.0$ & $0.5027$ & $0.0098$ & $1.9893$ & $0.0388$ & $1.8914$ & $0.0351$ & $0.0185$ & $1.9277$ & $0.0329$ & $0.0171$ & $1.9038$ & $0.0267$ & $0.0140$ & $1.1355$ & $0.0109$ & $-1.5801$ & $0.0117$ & $-0.1585$ & $5235$ & $54$ & $5449$ & $190$ & $\dots$ & $\dots$ & $5235$ & $54$ & $4.003$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.104$ & $-0.328$ & $0.140$ & $\dots$ & $\dots$ & $-1.040$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.531$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-36.5$,$164.8$,$-21.1$) & ($0.8$,$1.6$,$0.8$) & ($107.7$,$1466.9$,$19.9$) & ($3.2$,$14.0$,$0.4$) & $-1.636$ & $0.003$ & $4.882$ & $0.065$ & $9.146$ & $0.014$ & $1.001$ & $0.014$ & $0.304$ & $0.005$\\
J062451.77$-$521754.9 & 5501022390781828352 & 472843096 & 20121113_0610m50_130 & 06:24:51.77 & $-$52:17:54.9 & $\dots$ & $12.852$ & $12.570$ & $1.189$ & $12.860$ & $30.5$ & $1.1$ & $\dots$ & $\dots$ & $0.6014$ & $0.0109$ & $1.6628$ & $0.0301$ & $1.5939$ & $0.0277$ & $0.0174$ & $1.6342$ & $0.0290$ & $0.0177$ & $1.6289$ & $0.0473$ & $0.0290$ & $3.7361$ & $0.0135$ & $10.6837$ & $0.0129$ & $-0.1122$ & $4894$ & $53$ & $4973$ & $65$ & $\dots$ & $\dots$ & $4894$ & $53$ & $3.087$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.599$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($32.7$,$224.8$,$36.7$) & ($0.5$,$1.0$,$0.6$) & ($12.4$,$1937.0$,$29.2$) & ($0.5$,$8.3$,$0.7$) & $-1.534$ & $0.002$ & $7.759$ & $0.047$ & $9.383$ & $0.032$ & $1.237$ & $0.020$ & $0.095$ & $0.002$\\
J062517.58$-$712144.3 & 5266371942109315072 & 464402704 & 20110126_0633m70_036 & 06:25:17.58 & $-$71:21:44.3 & $\dots$ & $11.707$ & $11.599$ & $1.038$ & $11.827$ & $-3.4$ & $4.3$ & $2.1$ & $4.7$ & $5.8234$ & $0.0674$ & $0.1717$ & $0.0020$ & $0.1710$ & $0.0020$ & $0.0115$ & $0.1706$ & $0.0017$ & $0.0101$ & $0.1663$ & $0.0030$ & $0.0178$ & $-12.0192$ & $0.0822$ & $14.6730$ & $0.0811$ & $-0.0245$ & $5285$ & $74$ & $5754$ & $74$ & $\dots$ & $\dots$ & $5285$ & $74$ & $1.129$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.946$ & $0.158$ & $-0.310$ & $0.110$ & $\dots$ & $\dots$ & $-0.946$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-2.2$,$255.0$,$0.9$) & ($0.8$,$3.9$,$2.1$) & ($13.6$,$2095.9$,$0.3$) & ($4.9$,$32.0$,$0.0$) & $-1.506$ & $0.010$ & $8.217$ & $0.002$ & $9.937$ & $0.333$ & $0.095$ & $0.010$ & $0.094$ & $0.016$\\
J062547.90$-$502120.3 & 5549483026475085056 & 472884897 & 20100208_0610m50_108 & 06:25:47.90 & $-$50:21:20.3 & $\dots$ & $11.396$ & $11.088$ & $1.303$ & $11.431$ & $174.8$ & $1.8$ & $175.9$ & $0.4$ & $0.4256$ & $0.0105$ & $2.3496$ & $0.0580$ & $2.2143$ & $0.0515$ & $0.0233$ & $2.2545$ & $0.0542$ & $0.0240$ & $2.1580$ & $0.0560$ & $0.0260$ & $11.6477$ & $0.0144$ & $2.2774$ & $0.0139$ & $-0.1743$ & $4659$ & $53$ & $4530$ & $77$ & $\dots$ & $\dots$ & $4659$ & $53$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $-1.306$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.458$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($14.2$,$48.0$,$46.6$) & ($0.7$,$1.6$,$1.1$) & ($512.0$,$424.7$,$53.4$) & ($7.8$,$13.8$,$2.3$) & $-1.758$ & $0.001$ & $1.036$ & $0.044$ & $9.049$ & $0.020$ & $3.532$ & $0.244$ & $0.795$ & $0.008$\\
J062653.26$-$355032.0 & 5581406311499275136 & 31773735 & 20070223_0620m37_088 & 06:26:53.26 & $-$35:50:32.0 & $\dots$ & $12.004$ & $11.751$ & $1.186$ & $12.041$ & $295.6$ & $1.5$ & $299.3$ & $0.9$ & $0.4573$ & $0.0099$ & $2.1867$ & $0.0473$ & $2.0691$ & $0.0424$ & $0.0205$ & $2.0806$ & $0.0353$ & $0.0170$ & $2.0267$ & $0.0575$ & $0.0284$ & $5.9901$ & $0.0101$ & $10.3266$ & $0.0121$ & $-0.0663$ & $4864$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4864$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($187.7$,$43.4$,$-11.3$) & ($1.0$,$1.2$,$0.9$) & ($943.1$,$401.8$,$10.2$) & ($8.8$,$11.2$,$0.2$) & $-1.574$ & $0.002$ & $0.832$ & $0.027$ & $13.151$ & $0.055$ & $0.796$ & $0.044$ & $0.881$ & $0.004$\\
J062737.70$-$744115.0 & 5261806215772388096 & 464247873 & 20060311_0615m74_120 & 06:27:37.70 & $-$74:41:15.0 & NTTE & $13.299$ & $12.910$ & $1.485$ & $13.345$ & $135.6$ & $0.8$ & $134.8$ & $0.7$ & $0.1216$ & $0.0130$ & $8.2237$ & $0.8792$ & $6.7751$ & $0.5967$ & $0.0881$ & $7.0096$ & $0.4203$ & $0.0600$ & $7.1408$ & $1.0373$ & $0.1453$ & $3.7701$ & $0.0145$ & $-1.1850$ & $0.0174$ & $-0.0259$ & $4538$ & $75$ & $4710$ & $92$ & $4598$ & $97$ & $4478$ & $54$ & $1.614$ & $0.470$ & $1.030$ & $0.009$ & $1.030$ & $0.009$ & $-2.299$ & $0.061$ & $-1.713$ & $0.160$ & $-2.398$ & $0.005$ & $-2.200$ & $0.117$ & $-0.501$ & $0.102$ & $0.239$ & $6.370$ & D & $0.989$ & I & $0.692$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-137.0$,$-14.7$,$64.1$) & ($0.7$,$6.4$,$4.7$) & ($923.6$,$-135.6$,$125.3$) & ($9.1$,$60.6$,$7.2$) & $-1.595$ & $0.013$ & $0.555$ & $0.079$ & $12.625$ & $0.351$ & $4.694$ & $0.283$ & $0.916$ & $0.012$\\
J062805.99$-$564917.0 & 5495406020964720256 & 472078888 & 20070222_0616m55_132 & 06:28:05.99 & $-$56:49:17.0 & $\dots$ & $11.820$ & $11.799$ & $0.681$ & $11.911$ & $29.3$ & $2.4$ & $30.5$ & $1.6$ & $1.9129$ & $0.0419$ & $0.5228$ & $0.0115$ & $0.5158$ & $0.0111$ & $0.0216$ & $0.5173$ & $0.0097$ & $0.0188$ & $0.5054$ & $0.0174$ & $0.0345$ & $-4.8559$ & $0.0616$ & $-7.9568$ & $0.0606$ & $0.2949$ & $6401$ & $73$ & $6470$ & $83$ & $\dots$ & $\dots$ & $6401$ & $73$ & $4.067$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.173$ & $-0.151$ & $0.120$ & $\dots$ & $\dots$ & $-1.020$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-39.1$,$227.7$,$-19.3$) & ($0.4$,$2.2$,$1.1$) & ($19.3$,$1889.4$,$4.9$) & ($0.3$,$18.2$,$0.4$) & $-1.556$ & $0.005$ & $7.259$ & $0.071$ & $9.229$ & $0.082$ & $0.435$ & $0.016$ & $0.119$ & $0.001$\\
J062818.82$-$514603.4 & 5502572397235852672 & 472837148 & 20060206_0639m51_032 & 06:28:18.82 & $-$51:46:03.4 & $\dots$ & $13.439$ & $13.606$ & $0.950$ & $13.802$ & $8.7$ & $3.3$ & $\dots$ & $\dots$ & $1.9932$ & $0.0123$ & $0.5017$ & $0.0031$ & $0.4952$ & $0.0030$ & $0.0061$ & $0.4938$ & $0.0029$ & $0.0058$ & $\dots$ & $\dots$ & $\dots$ & $-7.6805$ & $0.0146$ & $10.3915$ & $0.0169$ & $-0.0031$ & $5403$ & $85$ & $5080$ & $87$ & $\dots$ & $\dots$ & $5403$ & $85$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.144$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-1.250$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.339$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($3.4$,$253.0$,$-7.1$) & ($0.7$,$3.0$,$1.4$) & ($11.7$,$2109.2$,$1.8$) & ($3.4$,$25.1$,$0.1$) & $-1.502$ & $0.008$ & $8.332$ & $0.003$ & $9.944$ & $0.253$ & $0.264$ & $0.007$ & $0.088$ & $0.012$\\
J062820.60$-$493250.3 & 5551069553035003392 & 472879070 & 20060206_0639m51_062 & 06:28:20.60 & $-$49:32:50.3 & NTTE & $11.747$ & $11.487$ & $1.161$ & $11.766$ & $73.4$ & $2.7$ & $70.1$ & $0.8$ & $0.3329$ & $0.0102$ & $3.0039$ & $0.0920$ & $2.7863$ & $0.0792$ & $0.0284$ & $2.8086$ & $0.0756$ & $0.0269$ & $2.7398$ & $0.1516$ & $0.0553$ & $0.1727$ & $0.0120$ & $5.5307$ & $0.0120$ & $-0.0017$ & $4923$ & $56$ & $3988$ & $120$ & $4928$ & $58$ & $4917$ & $54$ & $4.432$ & $0.210$ & $1.264$ & $0.246$ & $1.264$ & $0.246$ & $-1.832$ & $0.058$ & $-0.983$ & $0.190$ & $-2.024$ & $0.013$ & $-1.640$ & $0.102$ & $-0.381$ & $0.084$ & $0.169$ & $6.767$ & D & $0.991$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $15$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($18.3$,$204.5$,$-3.7$) & ($1.2$,$2.2$,$1.1$) & ($21.2$,$1868.5$,$26.0$) & ($3.3$,$20.9$,$0.6$) & $-1.551$ & $0.005$ & $7.257$ & $0.148$ & $9.347$ & $0.028$ & $1.158$ & $0.018$ & $0.126$ & $0.010$\\
J062820.84$-$243948.8 & 2924195502431829760 & 48261645 & 20100217_0623m25_103 & 06:28:20.84 & $-$24:39:48.8 & $\dots$ & $10.202$ & $9.797$ & $1.359$ & $10.167$ & $59.4$ & $0.5$ & $71.5$ & $0.5$ & $0.7025$ & $0.0258$ & $1.4235$ & $0.0523$ & $1.3727$ & $0.0486$ & $0.0354$ & $1.3723$ & $0.0574$ & $0.0418$ & $1.4244$ & $0.1127$ & $0.0791$ & $-3.1142$ & $0.0197$ & $11.7598$ & $0.0263$ & $-0.0040$ & $4511$ & $52$ & $4495$ & $55$ & $\dots$ & $\dots$ & $4511$ & $52$ & $1.797$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.103$ & $-0.378$ & $0.080$ & $\dots$ & $\dots$ & $-1.050$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.055$ & $0.059$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($60.7$,$262.8$,$2.9$) & ($0.8$,$1.5$,$0.3$) & ($93.2$,$2412.4$,$4.8$) & ($5.5$,$19.1$,$0.2$) & $-1.405$ & $0.006$ & $8.431$ & $0.031$ & $13.496$ & $0.207$ & $0.580$ & $0.022$ & $0.231$ & $0.006$\\
J062823.41$-$242926.4 & 2924386851815531648 & 48267160 & 20060210_0624m26_090 & 06:28:23.41 & $-$24:29:26.4 & $\dots$ & $11.038$ & $10.941$ & $0.669$ & $11.051$ & $55.0$ & $1.3$ & $53.9$ & $0.5$ & $3.5830$ & $0.0792$ & $0.2791$ & $0.0062$ & $0.2771$ & $0.0061$ & $0.0219$ & $0.2788$ & $0.0064$ & $0.0230$ & $0.2700$ & $0.0110$ & $0.0407$ & $-21.5498$ & $0.0646$ & $37.6554$ & $0.0794$ & $-0.0715$ & $6373$ & $69$ & $5740$ & $94$ & $\dots$ & $\dots$ & $6373$ & $69$ & $3.536$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.144$ & $-0.931$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.398$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($58.5$,$245.6$,$-13.9$) & ($0.9$,$1.1$,$0.4$) & ($52.3$,$2065.7$,$1.5$) & ($1.2$,$9.1$,$0.1$) & $-1.499$ & $0.002$ & $7.449$ & $0.036$ & $10.876$ & $0.054$ & $0.257$ & $0.007$ & $0.187$ & $0.002$\\
J062907.88$-$670952.5 & 5283390938997970176 & 464913189 & 20100121_0627m65_005 & 06:29:07.88 & $-$67:09:52.5 & SOAR & $12.441$ & $12.102$ & $1.295$ & $12.441$ & $60.9$ & $0.7$ & $\dots$ & $\dots$ & $0.1973$ & $0.0122$ & $5.0684$ & $0.3134$ & $4.4783$ & $0.2447$ & $0.0546$ & $5.0275$ & $0.3034$ & $0.0604$ & $4.4140$ & $0.4828$ & $0.1094$ & $5.0134$ & $0.0137$ & $4.6729$ & $0.0139$ & $-0.0089$ & $4783$ & $55$ & $4709$ & $92$ & $4833$ & $52$ & $4733$ & $59$ & $2.024$ & $0.470$ & $1.449$ & $0.314$ & $1.449$ & $0.314$ & $-2.850$ & $0.116$ & $-2.880$ & $0.160$ & $-2.720$ & $0.101$ & $-2.980$ & $0.131$ & $-0.058$ & $0.127$ & $0.412$ & $5.992$ & D & $0.996$ & I & $\dots$ & $\dots$ & $0.344$ & $0.061$ & $0.344$ & $0.061$ & D & $0.995$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-4.3$,$146.0$,$87.6$) & ($1.2$,$0.9$,$3.2$) & ($93.1$,$1278.4$,$209.4$) & ($2.7$,$5.6$,$16.6$) & $-1.619$ & $0.006$ & $5.033$ & $0.086$ & $9.204$ & $0.066$ & $4.014$ & $0.197$ & $0.293$ & $0.005$\\
J062913.72$-$384849.4 & 5573984882889980416 & 29135726 & 20081115_0620m37_128 & 06:29:13.72 & $-$38:48:49.4 & $\dots$ & $10.589$ & $10.279$ & $1.420$ & $10.680$ & $71.8$ & $2.1$ & $\dots$ & $\dots$ & $1.2058$ & $0.0144$ & $0.8293$ & $0.0099$ & $0.8118$ & $0.0095$ & $0.0117$ & $0.8206$ & $0.0102$ & $0.0124$ & $0.8083$ & $0.0149$ & $0.0185$ & $-3.2617$ & $0.0145$ & $10.5014$ & $0.0179$ & $-0.0050$ & $4510$ & $56$ & $4654$ & $64$ & $\dots$ & $\dots$ & $4510$ & $56$ & $4.067$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.117$ & $0.666$ & $0.080$ & $\dots$ & $\dots$ & $-0.980$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.077$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($37.5$,$208.9$,$-17.0$) & ($0.9$,$1.7$,$0.7$) & ($30.3$,$1791.9$,$4.8$) & ($2.5$,$14.9$,$0.2$) & $-1.580$ & $0.003$ & $6.684$ & $0.095$ & $9.085$ & $0.007$ & $0.427$ & $0.011$ & $0.152$ & $0.007$\\
J062927.49$-$700823.5 & 5278873556812610816 & 464432918 & 20060126_0614m68_136 & 06:29:27.49 & $-$70:08:23.5 & $\dots$ & $11.091$ & $11.277$ & $0.691$ & $11.392$ & $13.3$ & $1.8$ & $14.0$ & $1.4$ & $1.7371$ & $0.0164$ & $0.5757$ & $0.0054$ & $0.5672$ & $0.0053$ & $0.0093$ & $0.5683$ & $0.0053$ & $0.0093$ & $\dots$ & $\dots$ & $\dots$ & $-14.6051$ & $0.0233$ & $21.1491$ & $0.0217$ & $-0.1765$ & $6398$ & $279$ & $6464$ & $83$ & $\dots$ & $\dots$ & $6398$ & $279$ & $4.278$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.780$ & $0.607$ & $-0.060$ & $0.120$ & $\dots$ & $\dots$ & $-2.780$ & $0.607$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.297$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($34.0$,$246.1$,$-29.6$) & ($0.2$,$1.5$,$0.8$) & ($22.0$,$2010.9$,$9.1$) & ($1.5$,$12.6$,$0.4$) & $-1.520$ & $0.004$ & $7.723$ & $0.020$ & $9.908$ & $0.100$ & $0.657$ & $0.012$ & $0.124$ & $0.004$\\
J062932.70$-$460640.0 & 5555603801548764416 & 473040535 & 20061218_0637m47_061 & 06:29:32.70 & $-$46:06:40.0 & NTTE & $11.704$ & $11.474$ & $1.112$ & $11.733$ & $96.1$ & $1.8$ & $94.9$ & $1.5$ & $0.3296$ & $0.0097$ & $3.0340$ & $0.0893$ & $2.8121$ & $0.0767$ & $0.0273$ & $2.7974$ & $0.0771$ & $0.0276$ & $2.7035$ & $0.0881$ & $0.0326$ & $2.5619$ & $0.0115$ & $-9.6230$ & $0.0128$ & $-0.0401$ & $4860$ & $167$ & $4567$ & $77$ & $4860$ & $167$ & $4969$ & $54$ & $3.222$ & $0.230$ & $1.416$ & $0.241$ & $1.416$ & $0.241$ & $-2.557$ & $0.159$ & $-0.782$ & $0.170$ & $-2.557$ & $0.159$ & $-1.380$ & $0.108$ & $-0.280$ & $0.168$ & $0.270$ & $6.143$ & D & $0.981$ & I & $-0.087$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $31$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-143.3$,$97.4$,$-32.3$) & ($1.5$,$1.7$,$0.7$) & ($516.0$,$901.1$,$58.2$) & ($7.9$,$14.8$,$1.5$) & $-1.601$ & $0.003$ & $2.322$ & $0.044$ & $11.656$ & $0.065$ & $2.553$ & $0.073$ & $0.668$ & $0.005$\\
J062944.98$-$593840.8 & 5481951778212131456 & 471822702 & 20061129_0621m60_084 & 06:29:44.98 & $-$59:38:40.8 & $\dots$ & $12.103$ & $11.702$ & $1.406$ & $12.096$ & $0.4$ & $1.9$ & $-3.5$ & $0.4$ & $0.3184$ & $0.0099$ & $3.1407$ & $0.0977$ & $2.9036$ & $0.0835$ & $0.0287$ & $3.0364$ & $0.0815$ & $0.0268$ & $2.8965$ & $0.1954$ & $0.0675$ & $2.0019$ & $0.0128$ & $-1.4663$ & $0.0131$ & $-0.0394$ & $4426$ & $52$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4426$ & $52$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-108.4$,$216.4$,$29.0$) & ($1.7$,$1.9$,$1.0$) & ($174.2$,$1888.3$,$37.6$) & ($6.4$,$15.3$,$1.1$) & $-1.485$ & $0.005$ & $6.115$ & $0.058$ & $12.435$ & $0.140$ & $2.066$ & $0.107$ & $0.341$ & $0.006$\\
J063002.47$-$351740.3 & 5581355154146597376 & 32059302 & 20071228_0640m34_030 & 06:30:02.47 & $-$35:17:40.3 & $\dots$ & $10.226$ & $9.952$ & $1.226$ & $10.260$ & $93.2$ & $0.8$ & $92.1$ & $0.7$ & $0.8981$ & $0.0135$ & $1.1135$ & $0.0167$ & $1.0821$ & $0.0158$ & $0.0146$ & $1.0923$ & $0.0158$ & $0.0144$ & $1.0766$ & $0.0258$ & $0.0240$ & $7.5705$ & $0.0148$ & $20.3769$ & $0.0157$ & $-0.1751$ & $4819$ & $53$ & $4894$ & $77$ & $\dots$ & $\dots$ & $4819$ & $53$ & $2.415$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $-1.002$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.549$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($94.9$,$199.6$,$45.2$) & ($0.6$,$0.7$,$0.6$) & ($127.2$,$1748.0$,$29.9$) & ($1.8$,$6.7$,$0.8$) & $-1.540$ & $0.002$ & $5.801$ & $0.033$ & $10.938$ & $0.034$ & $1.477$ & $0.027$ & $0.307$ & $0.002$\\
J063020.30$-$441749.0 & 5556816665953851776 & 28417970 & 20101212_0628m42_147 & 06:30:20.30 & $-$44:17:49.0 & NTTE & $12.790$ & $12.544$ & $1.144$ & $12.815$ & $86.1$ & $0.8$ & $90.0$ & $1.4$ & $0.2463$ & $0.0096$ & $4.0601$ & $0.1582$ & $3.6724$ & $0.1295$ & $0.0353$ & $3.8013$ & $0.1483$ & $0.0390$ & $3.9220$ & $0.2233$ & $0.0569$ & $1.2225$ & $0.0112$ & $-10.9977$ & $0.0113$ & $0.0026$ & $4992$ & $56$ & $4711$ & $92$ & $5020$ & $58$ & $4965$ & $54$ & $1.438$ & $0.470$ & $1.166$ & $0.253$ & $1.166$ & $0.253$ & $-1.890$ & $0.065$ & $-1.616$ & $0.160$ & $-2.060$ & $0.021$ & $-1.720$ & $0.108$ & $-0.344$ & $0.104$ & $0.236$ & $6.776$ & D & $0.985$ & I & $0.396$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-222.7$,$50.4$,$-61.1$) & ($3.0$,$2.9$,$0.7$) & ($988.6$,$505.3$,$306.7$) & ($24.2$,$27.7$,$18.6$) & $-1.429$ & $0.008$ & $1.455$ & $0.140$ & $17.047$ & $0.324$ & $10.755$ & $0.419$ & $0.843$ & $0.017$\\
J063050.04$-$355002.3 & 5581259840231870592 & 32031119 & 20070129_0640m34_023 & 06:30:50.04 & $-$35:50:02.3 & $\dots$ & $11.323$ & $11.126$ & $1.040$ & $11.356$ & $-2.1$ & $1.1$ & $-2.5$ & $0.4$ & $0.8125$ & $0.0116$ & $1.2308$ & $0.0176$ & $1.1926$ & $0.0165$ & $0.0138$ & $1.2041$ & $0.0161$ & $0.0134$ & $1.1847$ & $0.0234$ & $0.0198$ & $13.1608$ & $0.0120$ & $13.3990$ & $0.0139$ & $-0.0271$ & $5219$ & $54$ & $5146$ & $63$ & $\dots$ & $\dots$ & $5219$ & $54$ & $2.503$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.871$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($14.8$,$247.2$,$98.7$) & ($0.6$,$0.9$,$0.6$) & ($36.4$,$2176.1$,$127.6$) & ($2.1$,$7.9$,$1.7$) & $-1.436$ & $0.003$ & $8.773$ & $0.005$ & $11.903$ & $0.100$ & $3.441$ & $0.044$ & $0.151$ & $0.004$\\
J063056.78$-$424518.2 & 5569156450592709504 & 28509042 & 20110120_0628m42_048 & 06:30:56.78 & $-$42:45:18.2 & $\dots$ & $11.465$ & $11.197$ & $1.221$ & $11.502$ & $3.8$ & $0.7$ & $3.4$ & $0.5$ & $0.7962$ & $0.0098$ & $1.2560$ & $0.0155$ & $1.2162$ & $0.0145$ & $0.0119$ & $1.2323$ & $0.0142$ & $0.0115$ & $1.2136$ & $0.0188$ & $0.0155$ & $1.6002$ & $0.0117$ & $4.1233$ & $0.0137$ & $-0.0361$ & $4812$ & $53$ & $4786$ & $77$ & $\dots$ & $\dots$ & $4812$ & $53$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $-0.704$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.139$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-19.9$,$247.7$,$20.8$) & ($0.3$,$0.6$,$0.3$) & ($13.8$,$2150.8$,$9.5$) & ($0.8$,$5.2$,$0.1$) & $-1.487$ & $0.002$ & $8.492$ & $0.002$ & $10.287$ & $0.055$ & $0.688$ & $0.008$ & $0.096$ & $0.003$\\
J063100.69$-$653229.8 & 5284474885661365888 & 465165914 & 20110109_0627m65_065 & 06:31:00.69 & $-$65:32:29.8 & $\dots$ & $10.926$ & $10.813$ & $0.603$ & $10.907$ & $-9.0$ & $1.3$ & $-10.7$ & $1.4$ & $2.0036$ & $0.0104$ & $0.4991$ & $0.0026$ & $0.4927$ & $0.0025$ & $0.0051$ & $0.4974$ & $0.0023$ & $0.0047$ & $0.4918$ & $0.0025$ & $0.0052$ & $-7.6570$ & $0.0126$ & $21.7845$ & $0.0146$ & $-0.0303$ & $6129$ & $70$ & $6237$ & $70$ & $\dots$ & $\dots$ & $6129$ & $70$ & $3.780$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.829$ & $0.134$ & $-0.486$ & $0.090$ & $\dots$ & $\dots$ & $-0.829$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.312$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($28.8$,$260.5$,$1.3$) & ($0.1$,$1.2$,$0.6$) & ($33.4$,$2141.2$,$1.7$) & ($2.1$,$10.1$,$0.0$) & $-1.487$ & $0.003$ & $8.004$ & $0.008$ & $10.787$ & $0.105$ & $0.273$ & $0.004$ & $0.148$ & $0.004$\\
J063151.73$-$324454.3 & 2892071620958438400 & 32304373 & 20110208_0640m34_058 & 06:31:51.73 & $-$32:44:54.3 & NTTE & $11.935$ & $11.482$ & $1.556$ & $11.955$ & $-86.9$ & $1.2$ & $-89.8$ & $0.5$ & $0.1812$ & $0.0120$ & $5.5188$ & $0.3655$ & $4.8263$ & $0.2795$ & $0.0579$ & $4.9826$ & $0.2424$ & $0.0487$ & $4.3340$ & $0.2508$ & $0.0579$ & $4.1095$ & $0.0129$ & $-3.5203$ & $0.0141$ & $0.1023$ & $4484$ & $102$ & $4937$ & $87$ & $4641$ & $152$ & $4327$ & $52$ & $3.892$ & $0.170$ & $1.569$ & $0.119$ & $1.569$ & $0.119$ & $-1.781$ & $0.106$ & $-1.454$ & $0.160$ & $-1.672$ & $0.107$ & $-1.890$ & $0.104$ & $-0.306$ & $0.114$ & $0.094$ & $6.743$ & D & $0.997$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-211.4$,$199.7$,$85.9$) & ($2.0$,$2.4$,$1.0$) & ($1010.2$,$2186.2$,$95.7$) & ($25.2$,$17.0$,$2.5$) & $-1.206$ & $0.005$ & $5.717$ & $0.061$ & $25.488$ & $0.291$ & $6.404$ & $0.173$ & $0.634$ & $0.006$\\
J063156.45$-$604549.0 & 5481619961921165440 & 471765011 & 20121213_0621m60_109 & 06:31:56.45 & $-$60:45:49.0 & $\dots$ & $12.353$ & $12.227$ & $0.777$ & $12.367$ & $-24.1$ & $1.3$ & $\dots$ & $\dots$ & $3.3100$ & $0.0106$ & $0.3021$ & $0.0010$ & $0.2998$ & $0.0010$ & $0.0032$ & $0.3004$ & $0.0011$ & $0.0037$ & $0.3002$ & $0.0016$ & $0.0054$ & $29.2528$ & $0.0163$ & $-18.2400$ & $0.0153$ & $0.2751$ & $6059$ & $68$ & $5408$ & $136$ & $\dots$ & $\dots$ & $6059$ & $68$ & $3.650$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.902$ & $0.123$ & $-1.025$ & $0.190$ & $\dots$ & $\dots$ & $-0.902$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-52.4$,$255.0$,$50.7$) & ($0.1$,$1.1$,$0.5$) & ($60.7$,$2104.7$,$22.8$) & ($2.2$,$9.1$,$0.5$) & $-1.477$ & $0.003$ & $7.632$ & $0.015$ & $11.422$ & $0.096$ & $1.278$ & $0.027$ & $0.199$ & $0.003$\\
J063201.31$-$202653.9 & 2938997231045841408 & 49197999 & 20071112_0640m21_054 & 06:32:01.31 & $-$20:26:53.9 & NTTE & $10.040$ & $9.745$ & $1.065$ & $9.985$ & $109.8$ & $1.0$ & $109.4$ & $0.4$ & $1.9591$ & $0.0126$ & $0.5104$ & $0.0033$ & $0.5038$ & $0.0032$ & $0.0063$ & $0.5059$ & $0.0036$ & $0.0072$ & $0.4994$ & $0.0058$ & $0.0115$ & $35.1243$ & $0.0075$ & $15.7644$ & $0.0116$ & $-0.2388$ & $5286$ & $36$ & $5250$ & $89$ & $5286$ & $36$ & $5547$ & $61$ & $4.067$ & $0.140$ & $2.210$ & $0.372$ & $2.210$ & $0.372$ & $-1.658$ & $0.097$ & $-1.547$ & $0.160$ & $-1.658$ & $0.097$ & $-1.090$ & $0.149$ & $0.326$ & $0.109$ & $0.346$ & $7.118$ & D & $0.998$ & I & $0.529$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $95$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($65.3$,$156.5$,$71.2$) & ($0.6$,$0.7$,$0.4$) & ($133.3$,$1342.3$,$65.4$) & ($2.6$,$5.9$,$0.8$) & $-1.639$ & $0.001$ & $4.451$ & $0.032$ & $9.291$ & $0.008$ & $2.088$ & $0.018$ & $0.352$ & $0.003$\\
J063209.50$-$550054.8 & 5497864662105993600 & 472106940 & 20070222_0616m55_103 & 06:32:09.50 & $-$55:00:54.8 & NTTE & $12.121$ & $11.731$ & $1.478$ & $12.162$ & $345.4$ & $0.8$ & $345.8$ & $0.5$ & $0.1702$ & $0.0105$ & $5.8754$ & $0.3625$ & $5.0968$ & $0.2728$ & $0.0535$ & $5.5209$ & $0.2950$ & $0.0534$ & $4.6213$ & $0.6083$ & $0.1316$ & $3.4256$ & $0.0137$ & $4.0686$ & $0.0157$ & $0.0283$ & $4538$ & $93$ & $4500$ & $92$ & $4651$ & $131$ & $4424$ & $54$ & $1.082$ & $0.470$ & $1.547$ & $0.229$ & $1.547$ & $0.229$ & $-1.788$ & $0.111$ & $-1.725$ & $0.160$ & $-1.955$ & $0.087$ & $-1.620$ & $0.135$ & $-0.573$ & $0.087$ & $-0.143$ & $6.499$ & D & $0.993$ & I & $0.590$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($132.6$,$-38.6$,$-46.8$) & ($3.6$,$2.2$,$3.3$) & ($828.5$,$-377.8$,$60.4$) & ($30.4$,$17.9$,$2.3$) & $-1.606$ & $0.008$ & $1.123$ & $0.046$ & $12.161$ & $0.214$ & $3.495$ & $0.103$ & $0.831$ & $0.009$\\
J063227.50$-$671042.0 & 5283335207495914240 & 464906429 & 20100223_0627m65_146 & 06:32:27.50 & $-$67:10:42.0 & $\dots$ & $11.401$ & $11.127$ & $1.197$ & $11.422$ & $61.9$ & $0.9$ & $\dots$ & $\dots$ & $0.3467$ & $0.0133$ & $2.8843$ & $0.1106$ & $2.6831$ & $0.0957$ & $0.0357$ & $2.7556$ & $0.1083$ & $0.0393$ & $2.6310$ & $0.0907$ & $0.0345$ & $11.6589$ & $0.0174$ & $9.8078$ & $0.0171$ & $0.0163$ & $4812$ & $53$ & $4646$ & $77$ & $\dots$ & $\dots$ & $4812$ & $53$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $-1.066$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.426$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($42.4$,$127.8$,$124.2$) & ($0.8$,$0.9$,$1.4$) & ($83.5$,$1059.9$,$340.7$) & ($2.6$,$7.5$,$9.9$) & $-1.642$ & $0.002$ & $4.765$ & $0.058$ & $8.710$ & $0.015$ & $5.109$ & $0.081$ & $0.293$ & $0.005$\\
J063243.47$-$294300.1 & 2895273639338227072 & 32905970 & 20110121_0632m29_059 & 06:32:43.47 & $-$29:43:00.1 & $\dots$ & $12.423$ & $11.835$ & $1.778$ & $12.439$ & $101.4$ & $1.1$ & $103.7$ & $0.6$ & $0.2427$ & $0.0111$ & $4.1203$ & $0.1884$ & $3.7216$ & $0.1537$ & $0.0413$ & $3.9545$ & $0.1576$ & $0.0399$ & $3.6951$ & $0.0424$ & $0.0115$ & $-0.0484$ & $0.0103$ & $2.2222$ & $0.0121$ & $0.0544$ & $6000$ & $75$ & $4299$ & $77$ & $\dots$ & $\dots$ & $6000$ & $75$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.192$ & $-0.615$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.259$ & $0.477$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.6$,$197.3$,$-8.7$) & ($0.8$,$0.7$,$0.4$) & ($36.7$,$2084.0$,$20.1$) & ($1.7$,$8.0$,$0.1$) & $-1.491$ & $0.001$ & $7.831$ & $0.057$ & $10.747$ & $0.013$ & $1.112$ & $0.004$ & $0.157$ & $0.004$\\
J063247.35$-$465420.1 & 5555352563142164608 & 472766717 & 20120118_0637m47_063 & 06:32:47.35 & $-$46:54:20.1 & $\dots$ & $12.850$ & $12.455$ & $1.158$ & $12.733$ & $-8.3$ & $0.6$ & $-8.7$ & $1.0$ & $0.4848$ & $0.0086$ & $2.0627$ & $0.0366$ & $1.9577$ & $0.0330$ & $0.0168$ & $2.0401$ & $0.0361$ & $0.0177$ & $1.9699$ & $0.0479$ & $0.0243$ & $-0.3494$ & $0.0108$ & $-4.1019$ & $0.0106$ & $0.0639$ & $4886$ & $53$ & $4949$ & $77$ & $\dots$ & $\dots$ & $4886$ & $53$ & $2.711$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $-0.833$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-99.5$,$239.1$,$-2.5$) & ($0.6$,$0.5$,$0.3$) & ($149.5$,$2126.1$,$15.2$) & ($2.1$,$4.3$,$0.2$) & $-1.446$ & $0.001$ & $7.003$ & $0.013$ & $13.106$ & $0.052$ & $1.158$ & $0.012$ & $0.303$ & $0.002$\\
J063258.24$-$732307.3 & 5265342936658915968 & 464267005 & 20050128_0615m74_103 & 06:32:58.24 & $-$73:23:07.3 & $\dots$ & $12.944$ & $12.636$ & $1.075$ & $12.879$ & $5.1$ & $7.3$ & $16.0$ & $7.1$ & $0.9281$ & $0.0178$ & $1.0775$ & $0.0207$ & $1.0481$ & $0.0196$ & $0.0187$ & $1.0625$ & $0.0237$ & $0.0223$ & $1.0428$ & $0.0113$ & $0.0108$ & $0.0295$ & $0.0264$ & $11.0755$ & $0.0235$ & $-0.2493$ & $5214$ & $59$ & $4857$ & $95$ & $\dots$ & $\dots$ & $5214$ & $59$ & $4.051$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.122$ & $-0.488$ & $0.100$ & $\dots$ & $\dots$ & $-0.860$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.646$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($14.5$,$234.5$,$8.6$) & ($0.9$,$6.6$,$3.4$) & ($3.8$,$1892.4$,$7.8$) & ($2.0$,$52.9$,$0.6$) & $-1.560$ & $0.016$ & $7.770$ & $0.182$ & $8.622$ & $0.320$ & $0.538$ & $0.038$ & $0.052$ & $0.012$\\
J063313.77$-$391544.1 & 5570923155322580096 & 29032410 & 20080225_0620m37_127 & 06:33:13.77 & $-$39:15:44.1 & $\dots$ & $10.795$ & $10.636$ & $0.879$ & $10.807$ & $9.3$ & $11.7$ & $\dots$ & $\dots$ & $1.8706$ & $0.0099$ & $0.5346$ & $0.0028$ & $0.5273$ & $0.0028$ & $0.0052$ & $0.5323$ & $0.0033$ & $0.0061$ & $0.5250$ & $0.0038$ & $0.0073$ & $1.5501$ & $0.0107$ & $-9.5139$ & $0.0124$ & $0.0831$ & $5677$ & $59$ & $3990$ & $158$ & $\dots$ & $\dots$ & $5677$ & $59$ & $4.440$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.128$ & $-0.513$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-42.9$,$232.9$,$0.1$) & ($4.8$,$10.1$,$4.1$) & ($27.3$,$1967.8$,$1.2$) & ($8.2$,$85.8$,$0.2$) & $-1.535$ & $0.026$ & $7.412$ & $0.244$ & $9.789$ & $0.593$ & $0.212$ & $0.018$ & $0.138$ & $0.016$\\
J063314.81$-$600443.9 & 5481698680083095936 & 471810092 & 20121213_0621m60_104 & 06:33:14.81 & $-$60:04:43.9 & $\dots$ & $12.534$ & $12.340$ & $1.226$ & $12.647$ & $85.2$ & $0.8$ & $79.5$ & $2.8$ & $0.3755$ & $0.0111$ & $2.6631$ & $0.0787$ & $2.4907$ & $0.0689$ & $0.0276$ & $2.5967$ & $0.0652$ & $0.0251$ & $2.5269$ & $0.1913$ & $0.0757$ & $11.6073$ & $0.0134$ & $1.4453$ & $0.0153$ & $0.0945$ & $4805$ & $53$ & $4754$ & $77$ & $\dots$ & $\dots$ & $4805$ & $53$ & $2.220$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $-1.012$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-48.7$,$101.8$,$101.5$) & ($0.5$,$1.8$,$2.8$) & ($242.7$,$876.0$,$200.9$) & ($3.1$,$13.8$,$14.1$) & $-1.677$ & $0.003$ & $2.988$ & $0.032$ & $9.247$ & $0.044$ & $4.249$ & $0.194$ & $0.512$ & $0.004$\\
J063327.70$-$351924.0 & 5581669477032806912 & $\dots$ & 20080302_0640m34_026 & 06:33:27.70 & $-$35:19:24.0 & NTTE & $11.507$ & $11.303$ & $0.964$ & $11.504$ & $187.3$ & $1.1$ & $186.7$ & $3.4$ & $1.4380$ & $0.0139$ & $0.6954$ & $0.0067$ & $0.6831$ & $0.0065$ & $0.0095$ & $0.6838$ & $0.0065$ & $0.0095$ & $0.6775$ & $0.0153$ & $0.0226$ & $47.7088$ & $0.0146$ & $-85.3684$ & $0.0137$ & $-0.0294$ & $5489$ & $54$ & $5424$ & $94$ & $5489$ & $54$ & $\dots$ & $\dots$ & $3.569$ & $0.250$ & $3.009$ & $0.100$ & $3.009$ & $0.100$ & $-1.993$ & $0.140$ & $-1.511$ & $0.180$ & $-1.993$ & $0.140$ & $\dots$ & $\dots$ & $0.459$ & $0.110$ & $0.469$ & $6.906$ & D & $0.997$ & I & $0.362$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-202.8$,$-75.1$,$-7.3$) & ($1.8$,$1.5$,$0.5$) & ($806.1$,$-642.4$,$2.7$) & ($7.0$,$12.7$,$0.1$) & $-1.574$ & $0.004$ & $1.402$ & $0.032$ & $12.963$ & $0.106$ & $0.478$ & $0.022$ & $0.805$ & $0.003$\\
J063338.80$-$355748.0 & 5580515397843803648 & 32034596 & 20060130_0644m36_048 & 06:33:38.80 & $-$35:57:48.0 & $\dots$ & $12.040$ & $11.691$ & $1.469$ & $12.118$ & $31.0$ & $0.8$ & $26.8$ & $0.8$ & $0.3552$ & $0.0106$ & $2.8153$ & $0.0840$ & $2.6233$ & $0.0729$ & $0.0278$ & $2.7128$ & $0.0827$ & $0.0305$ & $2.5624$ & $0.1187$ & $0.0463$ & $6.9043$ & $0.0113$ & $0.3184$ & $0.0120$ & $0.0422$ & $4362$ & $51$ & $4524$ & $77$ & $\dots$ & $\dots$ & $4362$ & $51$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-0.729$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.292$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-54.4$,$181.5$,$74.7$) & ($0.7$,$0.8$,$1.1$) & ($86.1$,$1739.3$,$94.0$) & ($1.7$,$5.8$,$3.2$) & $-1.534$ & $0.002$ & $6.367$ & $0.027$ & $10.642$ & $0.048$ & $2.753$ & $0.067$ & $0.251$ & $0.002$\\
J063339.71$-$752346.2 & 5261516052078119808 & 464239401 & 20040304_0615m74_131 & 06:33:39.71 & $-$75:23:46.2 & $\dots$ & $14.370$ & $14.298$ & $1.153$ & $14.573$ & $735.0$ & $41.5$ & $\dots$ & $\dots$ & $0.1438$ & $0.0130$ & $6.9541$ & $0.6287$ & $5.8893$ & $0.4509$ & $0.0766$ & $5.5032$ & $0.3038$ & $0.0552$ & $5.0526$ & $0.4924$ & $0.0975$ & $3.5772$ & $0.0193$ & $3.3197$ & $0.0169$ & $-0.0280$ & $4971$ & $60$ & $3437$ & $158$ & $\dots$ & $\dots$ & $4971$ & $60$ & $4.455$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.145$ & $-0.487$ & $0.180$ & $\dots$ & $\dots$ & $-1.400$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($127.1$,$-436.6$,$-243.9$) & ($13.4$,$32.8$,$17.8$) & ($21158.0$,$-3605.2$,$518.9$) & ($40539.5$,$270.9$,$38.1$) & $-0.444$ & $0.197$ & $7.807$ & $0.139$ & $418.200$ & $917.091$ & $183.985$ & $365.681$ & $0.912$ & $0.057$\\
J063347.29$-$491234.6 & 5551181325263927424 & 472610524 & 20061218_0637m47_005 & 06:33:47.29 & $-$49:12:34.6 & $\dots$ & $11.237$ & $10.906$ & $1.358$ & $11.276$ & $20.2$ & $0.8$ & $19.0$ & $0.4$ & $0.4438$ & $0.0101$ & $2.2533$ & $0.0513$ & $2.1286$ & $0.0458$ & $0.0215$ & $2.1932$ & $0.0507$ & $0.0231$ & $2.0940$ & $0.0367$ & $0.0175$ & $4.8871$ & $0.0123$ & $4.8603$ & $0.0142$ & $-0.0847$ & $4488$ & $52$ & $4527$ & $68$ & $\dots$ & $\dots$ & $4488$ & $52$ & $1.512$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.102$ & $-1.152$ & $0.140$ & $\dots$ & $\dots$ & $-1.120$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $102$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-16.4$,$218.2$,$54.8$) & ($0.3$,$0.7$,$0.4$) & ($7.2$,$1933.9$,$51.5$) & ($0.1$,$6.1$,$0.7$) & $-1.528$ & $0.002$ & $8.004$ & $0.029$ & $9.314$ & $0.030$ & $1.701$ & $0.016$ & $0.076$ & $0.001$\\
J063401.06$-$592927.4 & 5481931093649554816 & 471813208 & 20100216_0621m60_098 & 06:34:01.06 & $-$59:29:27.4 & $\dots$ & $11.940$ & $11.544$ & $1.471$ & $11.971$ & $289.4$ & $0.7$ & $286.5$ & $0.7$ & $0.3133$ & $0.0101$ & $3.1918$ & $0.1029$ & $2.9472$ & $0.0877$ & $0.0298$ & $3.0994$ & $0.1042$ & $0.0336$ & $2.9137$ & $0.0058$ & $0.0020$ & $5.8949$ & $0.0135$ & $8.4012$ & $0.0127$ & $0.0316$ & $4346$ & $51$ & $4408$ & $77$ & $\dots$ & $\dots$ & $4346$ & $51$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $-0.858$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($104.8$,$-22.0$,$-23.9$) & ($0.3$,$0.6$,$0.4$) & ($736.0$,$-191.7$,$28.7$) & ($2.5$,$5.6$,$0.1$) & $-1.724$ & $0.001$ & $0.443$ & $0.066$ & $9.922$ & $0.057$ & $4.395$ & $0.097$ & $0.914$ & $0.013$\\
J063412.05$-$283824.4 & 2895485535844118016 & 33066409 & 20070301_0632m29_093 & 06:34:12.05 & $-$28:38:24.4 & $\dots$ & $12.203$ & $11.886$ & $1.343$ & $12.248$ & $37.3$ & $1.8$ & $40.8$ & $0.4$ & $0.3220$ & $0.0143$ & $3.1056$ & $0.1379$ & $2.8736$ & $0.1181$ & $0.0411$ & $2.9665$ & $0.1212$ & $0.0409$ & $2.8302$ & $0.2240$ & $0.0792$ & $0.0018$ & $0.0114$ & $4.2368$ & $0.0144$ & $-0.0369$ & $4567$ & $52$ & $5052$ & $64$ & $\dots$ & $\dots$ & $4567$ & $52$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.110$ & $0.138$ & $0.080$ & $\dots$ & $\dots$ & $-0.930$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.235$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.9$,$251.5$,$18.7$) & ($1.3$,$1.5$,$0.7$) & ($17.0$,$2530.5$,$18.2$) & ($2.7$,$22.9$,$0.8$) & $-1.398$ & $0.006$ & $10.085$ & $0.046$ & $12.277$ & $0.213$ & $1.153$ & $0.045$ & $0.098$ & $0.007$\\
J063422.91$-$555207.2 & 5497007661512070528 & 472069360 & 20091201_0616m55_113 & 06:34:22.91 & $-$55:52:07.2 & $\dots$ & $11.370$ & $11.092$ & $1.249$ & $11.410$ & $334.4$ & $0.5$ & $334.0$ & $0.4$ & $0.6581$ & $0.0111$ & $1.5195$ & $0.0256$ & $1.4618$ & $0.0237$ & $0.0162$ & $1.4720$ & $0.0218$ & $0.0148$ & $1.4290$ & $0.0417$ & $0.0292$ & $23.6675$ & $0.0138$ & $3.8288$ & $0.0151$ & $0.0823$ & $4872$ & $54$ & $4771$ & $68$ & $\dots$ & $\dots$ & $4872$ & $54$ & $1.797$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $-1.414$ & $0.140$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($29.9$,$-118.0$,$18.3$) & ($0.3$,$0.7$,$1.3$) & ($239.4$,$-999.5$,$13.4$) & ($2.7$,$6.4$,$0.7$) & $-1.734$ & $0.001$ & $2.877$ & $0.026$ & $8.587$ & $0.005$ & $0.741$ & $0.025$ & $0.498$ & $0.003$\\
J063423.11$-$641628.3 & 5284914277992948224 & 464788482 & 20100218_0627m65_085 & 06:34:23.11 & $-$64:16:28.3 & $\dots$ & $11.400$ & $11.171$ & $1.087$ & $11.418$ & $46.0$ & $1.0$ & $53.0$ & $0.9$ & $0.7962$ & $0.0112$ & $1.2560$ & $0.0177$ & $1.2162$ & $0.0166$ & $0.0136$ & $1.2335$ & $0.0173$ & $0.0140$ & $1.2055$ & $0.0271$ & $0.0225$ & $3.6375$ & $0.0144$ & $28.0740$ & $0.0160$ & $0.1668$ & $5081$ & $53$ & $5169$ & $94$ & $\dots$ & $\dots$ & $5081$ & $53$ & $3.305$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.862$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.452$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($116.3$,$195.3$,$28.1$) & ($0.9$,$0.9$,$0.5$) & ($178.2$,$1609.8$,$20.1$) & ($2.6$,$7.7$,$0.5$) & $-1.563$ & $0.002$ & $5.048$ & $0.032$ & $10.929$ & $0.046$ & $1.175$ & $0.022$ & $0.368$ & $0.003$\\
J063449.57$-$460801.9 & 5555460830677503616 & 472795800 & 20071120_0637m47_067 & 06:34:49.57 & $-$46:08:01.9 & $\dots$ & $11.490$ & $11.271$ & $1.014$ & $11.490$ & $105.0$ & $2.4$ & $101.9$ & $0.5$ & $1.8199$ & $0.0454$ & $0.5495$ & $0.0137$ & $0.5417$ & $0.0133$ & $0.0246$ & $0.5454$ & $0.0108$ & $0.0197$ & $0.5364$ & $0.0090$ & $0.0169$ & $-19.6325$ & $0.0492$ & $17.2047$ & $0.0536$ & $-0.1317$ & $5189$ & $54$ & $5044$ & $87$ & $\dots$ & $\dots$ & $5189$ & $54$ & $4.059$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $0.116$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.260$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($55.1$,$188.0$,$-64.7$) & ($0.7$,$2.2$,$0.9$) & ($66.4$,$1578.2$,$46.1$) & ($3.6$,$18.1$,$1.7$) & $-1.606$ & $0.003$ & $5.652$ & $0.093$ & $9.170$ & $0.011$ & $1.649$ & $0.040$ & $0.237$ & $0.007$\\
J063523.47$-$464824.0 & 5555368506060865664 & 472762106 & 20051209_0629m46_118 & 06:35:23.47 & $-$46:48:24.0 & $\dots$ & $12.685$ & $12.453$ & $1.028$ & $12.678$ & $298.8$ & $1.3$ & $298.9$ & $1.2$ & $0.8819$ & $0.0087$ & $1.1339$ & $0.0112$ & $1.1014$ & $0.0106$ & $0.0096$ & $1.1147$ & $0.0108$ & $0.0097$ & $1.1222$ & $0.0097$ & $0.0087$ & $22.1501$ & $0.0103$ & $-7.1855$ & $0.0107$ & $-0.0284$ & $5257$ & $60$ & $5336$ & $94$ & $\dots$ & $\dots$ & $5257$ & $60$ & $2.798$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.152$ & $-1.171$ & $0.180$ & $\dots$ & $\dots$ & $-1.400$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.454$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($7.9$,$-71.9$,$-10.0$) & ($0.4$,$1.1$,$0.5$) & ($420.8$,$-616.0$,$5.6$) & ($4.5$,$9.1$,$0.1$) & $-1.779$ & $0.001$ & $1.527$ & $0.028$ & $8.611$ & $0.001$ & $0.578$ & $0.003$ & $0.699$ & $0.005$\\
J063540.87$-$281925.7 & 2895520445338237440 & 33098168 & 20110125_0632m29_083 & 06:35:40.87 & $-$28:19:25.7 & $\dots$ & $11.861$ & $11.496$ & $1.397$ & $11.885$ & $92.6$ & $1.3$ & $92.7$ & $0.6$ & $0.8211$ & $0.0122$ & $1.2179$ & $0.0181$ & $1.1805$ & $0.0170$ & $0.0144$ & $1.1930$ & $0.0204$ & $0.0171$ & $1.1705$ & $0.0248$ & $0.0212$ & $0.5201$ & $0.0109$ & $5.3315$ & $0.0140$ & $0.0435$ & $4450$ & $54$ & $4640$ & $87$ & $\dots$ & $\dots$ & $4450$ & $54$ & $3.658$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.128$ & $0.651$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.041$ & $0.076$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($41.2$,$192.4$,$-4.1$) & ($0.8$,$1.0$,$0.4$) & ($58.6$,$1716.0$,$3.0$) & ($2.5$,$9.1$,$0.0$) & $-1.592$ & $0.002$ & $6.054$ & $0.057$ & $9.344$ & $0.010$ & $0.336$ & $0.002$ & $0.214$ & $0.005$\\
J063547.70$-$674109.5 & 5280348555960526080 & 464651058 & 20100121_0627m65_138 & 06:35:47.70 & $-$67:41:09.5 & $\dots$ & $12.343$ & $12.077$ & $1.180$ & $12.364$ & $69.8$ & $1.4$ & $69.7$ & $0.6$ & $0.6993$ & $0.0090$ & $1.4300$ & $0.0184$ & $1.3787$ & $0.0171$ & $0.0124$ & $1.4108$ & $0.0185$ & $0.0131$ & $1.3558$ & $0.0241$ & $0.0178$ & $-0.5273$ & $0.0121$ & $16.3627$ & $0.0138$ & $-0.0397$ & $4847$ & $53$ & $5211$ & $94$ & $\dots$ & $\dots$ & $4847$ & $53$ & $3.313$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.712$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.589$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($58.2$,$180.3$,$-14.4$) & ($0.4$,$1.3$,$0.6$) & ($90.2$,$1473.2$,$11.1$) & ($2.4$,$10.3$,$0.1$) & $-1.648$ & $0.002$ & $4.971$ & $0.050$ & $8.827$ & $0.013$ & $0.688$ & $0.005$ & $0.280$ & $0.004$\\
J063559.34$-$295652.5 & 2894493123520532096 & 32915962 & 20121212_0632m29_102 & 06:35:59.34 & $-$29:56:52.5 & $\dots$ & $13.058$ & $12.752$ & $1.254$ & $13.072$ & $40.2$ & $2.5$ & $43.7$ & $3.1$ & $4.4226$ & $0.0596$ & $0.2261$ & $0.0030$ & $0.2248$ & $0.0030$ & $0.0134$ & $0.2245$ & $0.0027$ & $0.0121$ & $0.2246$ & $0.0091$ & $0.0407$ & $-30.9894$ & $0.0522$ & $86.9136$ & $0.0668$ & $-0.1477$ & $4778$ & $66$ & $4033$ & $79$ & $\dots$ & $\dots$ & $4778$ & $66$ & $4.735$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.887$ & $0.122$ & $-0.681$ & $0.090$ & $\dots$ & $\dots$ & $-0.887$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($89.1$,$270.6$,$0.6$) & ($1.6$,$2.1$,$0.7$) & ($170.3$,$2263.6$,$0.2$) & ($5.4$,$17.9$,$0.0$) & $-1.416$ & $0.005$ & $7.318$ & $0.051$ & $14.032$ & $0.168$ & $0.096$ & $0.004$ & $0.314$ & $0.004$\\
J063616.84$-$323347.9 & 5583730958256699776 & 32322798 & 20110208_0640m34_066 & 06:36:16.84 & $-$32:33:47.9 & $\dots$ & $11.276$ & $11.034$ & $1.149$ & $11.307$ & $20.9$ & $1.2$ & $12.7$ & $5.3$ & $0.9402$ & $0.0958$ & $1.0636$ & $0.1084$ & $1.0350$ & $0.1026$ & $0.0992$ & $1.1234$ & $0.0709$ & $0.0632$ & $1.1043$ & $0.1071$ & $0.0970$ & $-2.8859$ & $0.0981$ & $11.4769$ & $0.0979$ & $0.0325$ & $5016$ & $54$ & $5057$ & $69$ & $\dots$ & $\dots$ & $5016$ & $54$ & $3.495$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-0.006$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.222$ & $0.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($27.0$,$266.5$,$9.3$) & ($1.1$,$1.4$,$0.7$) & ($48.7$,$2354.5$,$4.4$) & ($3.8$,$16.0$,$0.2$) & $-1.431$ & $0.005$ & $8.669$ & $0.019$ & $12.240$ & $0.172$ & $0.509$ & $0.022$ & $0.171$ & $0.006$\\
J063638.67$-$312534.6 & 2893738377508060800 & 32862801 & 20060203_0634m31_094 & 06:36:38.67 & $-$31:25:34.6 & $\dots$ & $12.946$ & $13.247$ & $0.681$ & $13.360$ & $-19.7$ & $4.4$ & $-12.8$ & $3.1$ & $1.2626$ & $0.0103$ & $0.7920$ & $0.0065$ & $0.7760$ & $0.0062$ & $0.0080$ & $0.7692$ & $0.0049$ & $0.0064$ & $0.7675$ & $0.0097$ & $0.0126$ & $5.6665$ & $0.0094$ & $8.7298$ & $0.0113$ & $-0.0626$ & $6479$ & $203$ & $7105$ & $204$ & $\dots$ & $\dots$ & $6479$ & $203$ & $4.309$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.450$ & $0.760$ & $0.438$ & $0.190$ & $\dots$ & $\dots$ & $-2.450$ & $0.760$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-17.2$,$269.7$,$42.8$) & ($2.4$,$3.6$,$1.3$) & ($56.3$,$2330.2$,$18.1$) & ($11.9$,$31.1$,$1.0$) & $-1.429$ & $0.011$ & $8.575$ & $0.012$ & $12.391$ & $0.436$ & $1.196$ & $0.081$ & $0.182$ & $0.018$\\
J063645.22$-$463057.9 & 5555381700200141952 & 472761397 & 20091115_0637m47_065 & 06:36:45.22 & $-$46:30:57.9 & $\dots$ & $11.726$ & $11.347$ & $1.433$ & $11.754$ & $252.8$ & $1.3$ & $255.6$ & $1.5$ & $0.2437$ & $0.0120$ & $4.1034$ & $0.2021$ & $3.7078$ & $0.1650$ & $0.0445$ & $3.9309$ & $0.2226$ & $0.0566$ & $3.5358$ & $0.3261$ & $0.0922$ & $6.9595$ & $0.0149$ & $1.7897$ & $0.0158$ & $-0.0515$ & $4362$ & $52$ & $4500$ & $68$ & $\dots$ & $\dots$ & $4362$ & $52$ & $0.805$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-1.083$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.086$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($59.4$,$-2.8$,$30.6$) & ($0.9$,$1.2$,$3.0$) & ($825.1$,$-26.9$,$57.8$) & ($5.6$,$11.6$,$7.2$) & $-1.705$ & $0.004$ & $0.076$ & $0.034$ & $10.376$ & $0.085$ & $4.953$ & $0.098$ & $0.985$ & $0.006$\\
J063647.08$-$345826.8 & 5581038593578631808 & 32082971 & 20051218_0644m36_062 & 06:36:47.08 & $-$34:58:26.8 & $\dots$ & $12.796$ & $12.519$ & $1.213$ & $12.820$ & $116.9$ & $1.0$ & $119.1$ & $2.0$ & $0.3732$ & $0.0094$ & $2.6795$ & $0.0675$ & $2.5050$ & $0.0590$ & $0.0235$ & $2.5927$ & $0.0473$ & $0.0182$ & $2.4661$ & $0.0648$ & $0.0263$ & $8.5451$ & $0.0097$ & $-12.5548$ & $0.0107$ & $-0.0495$ & $4879$ & $58$ & $4764$ & $77$ & $\dots$ & $\dots$ & $4879$ & $58$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.152$ & $-1.300$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-124.0$,$35.1$,$10.4$) & ($1.2$,$1.3$,$0.4$) & ($795.2$,$335.1$,$11.1$) & ($9.0$,$12.5$,$0.1$) & $-1.661$ & $0.002$ & $0.706$ & $0.029$ & $11.161$ & $0.045$ & $2.829$ & $1.602$ & $0.881$ & $0.005$\\
J063704.22$-$774540.7 & 5212063283235661568 & 462622465 & 20050128_0609m80_088 & 06:37:04.22 & $-$77:45:40.7 & $\dots$ & $12.845$ & $12.721$ & $0.831$ & $12.876$ & $-13.1$ & $7.1$ & $-3.5$ & $1.8$ & $2.2746$ & $0.0124$ & $0.4396$ & $0.0024$ & $0.4347$ & $0.0023$ & $0.0054$ & $0.4367$ & $0.0020$ & $0.0047$ & $0.4347$ & $0.0035$ & $0.0081$ & $0.6307$ & $0.0146$ & $-12.6285$ & $0.0168$ & $-0.1041$ & $6381$ & $69$ & $7418$ & $361$ & $\dots$ & $\dots$ & $6381$ & $69$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.144$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-0.910$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.272$ & $0.343$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-44.2$,$268.5$,$13.3$) & ($1.8$,$6.0$,$3.2$) & ($67.5$,$2182.6$,$2.6$) & ($12.3$,$48.8$,$0.6$) & $-1.465$ & $0.016$ & $7.758$ & $0.075$ & $11.786$ & $0.502$ & $0.372$ & $0.062$ & $0.206$ & $0.016$\\
J063724.68$-$500549.4 & 5502823120247228800 & 472589837 & 20051212_0639m51_073 & 06:37:24.68 & $-$50:05:49.4 & $\dots$ & $12.854$ & $12.781$ & $0.461$ & $12.846$ & $37.5$ & $23.4$ & $\dots$ & $\dots$ & $0.7552$ & $0.0110$ & $1.3242$ & $0.0193$ & $1.2801$ & $0.0180$ & $0.0141$ & $1.2805$ & $0.0175$ & $0.0137$ & $1.2483$ & $0.0286$ & $0.0229$ & $-0.6785$ & $0.0131$ & $3.1887$ & $0.0133$ & $0.0507$ & $5849$ & $77$ & $7881$ & $204$ & $\dots$ & $\dots$ & $5849$ & $77$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.129$ & $0.189$ & $-0.157$ & $0.190$ & $\dots$ & $\dots$ & $-1.129$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-15.0$,$220.3$,$-5.8$) & ($6.8$,$20.1$,$8.8$) & ($16.4$,$1883.0$,$7.7$) & ($16.0$,$171.5$,$1.4$) & $-1.560$ & $0.045$ & $7.401$ & $0.817$ & $9.054$ & $0.789$ & $0.554$ & $0.064$ & $0.102$ & $0.046$\\
J063727.66$-$755546.5 & 5260679048851687424 & 462646402 & 20100221_0638m75_020 & 06:37:27.66 & $-$75:55:46.5 & $\dots$ & $10.435$ & $10.335$ & $0.731$ & $10.461$ & $137.3$ & $0.9$ & $136.2$ & $0.4$ & $5.7289$ & $0.0123$ & $0.1746$ & $0.0004$ & $0.1738$ & $0.0004$ & $0.0021$ & $0.1742$ & $0.0004$ & $0.0022$ & $0.1736$ & $0.0006$ & $0.0032$ & $-30.3707$ & $0.0150$ & $80.0064$ & $0.0163$ & $-0.1175$ & $6405$ & $147$ & $6020$ & $174$ & $\dots$ & $\dots$ & $6405$ & $147$ & $4.035$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.120$ & $0.602$ & $-0.877$ & $0.200$ & $\dots$ & $\dots$ & $-2.120$ & $0.602$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.9$,$123.4$,$-73.7$) & ($0.2$,$0.8$,$0.4$) & ($176.5$,$1012.4$,$67.0$) & ($1.9$,$6.8$,$1.1$) & $-1.727$ & $0.001$ & $3.207$ & $0.025$ & $8.297$ & $0.003$ & $1.951$ & $0.013$ & $0.443$ & $0.003$\\
J063736.30$-$692947.0 & 5278921836543983104 & $\dots$ & 20041221_0614m68_125 & 06:37:36.30 & $-$69:29:47.0 & NTTE & $12.658$ & $12.542$ & $0.684$ & $12.655$ & $172.3$ & $5.9$ & $\dots$ & $\dots$ & $2.6269$ & $0.0123$ & $0.3807$ & $0.0018$ & $0.3769$ & $0.0017$ & $0.0046$ & $0.3779$ & $0.0016$ & $0.0041$ & $0.3765$ & $0.0026$ & $0.0068$ & $34.3763$ & $0.0154$ & $106.5481$ & $0.0154$ & $0.0065$ & $6159$ & $59$ & $5382$ & $392$ & $6159$ & $59$ & $\dots$ & $\dots$ & $2.634$ & $0.830$ & $4.441$ & $0.157$ & $4.441$ & $0.157$ & $-2.018$ & $0.102$ & $-2.386$ & $0.380$ & $-2.018$ & $0.102$ & $\dots$ & $\dots$ & $0.425$ & $0.104$ & $0.425$ & $6.837$ & D & $0.969$ & I & $0.792$ & $0.433$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $17$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($133.6$,$35.4$,$5.8$) & ($0.8$,$5.2$,$2.6$) & ($693.4$,$290.6$,$1.5$) & ($20.5$,$42.8$,$0.4$) & $-1.736$ & $0.003$ & $0.624$ & $0.100$ & $9.698$ & $0.029$ & $3.124$ & $1.454$ & $0.879$ & $0.018$\\
J063736.50$-$730911.0 & 5265353416378907392 & 464260734 & 20050131_0615m74_094 & 06:37:36.50 & $-$73:09:11.0 & NTTE & $12.713$ & $12.571$ & $0.795$ & $12.716$ & $21.3$ & $4.0$ & $\dots$ & $\dots$ & $1.6123$ & $0.0194$ & $0.6202$ & $0.0075$ & $0.6104$ & $0.0072$ & $0.0118$ & $0.6140$ & $0.0069$ & $0.0112$ & $0.5998$ & $0.0106$ & $0.0176$ & $0.2302$ & $0.0248$ & $-7.4082$ & $0.0264$ & $0.1098$ & $6090$ & $84$ & $5293$ & $386$ & $6090$ & $84$ & $6190$ & $67$ & $3.045$ & $0.720$ & $4.176$ & $0.469$ & $4.176$ & $0.469$ & $-0.856$ & $0.067$ & $-1.686$ & $0.430$ & $-0.856$ & $0.067$ & $-0.312$ & $0.125$ & $0.010$ & $0.110$ & $0.010$ & $7.584$ & D & $0.990$ & I & $0.837$ & $0.371$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $14$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-51.3$,$235.5$,$-3.3$) & ($0.7$,$3.6$,$1.9$) & ($33.8$,$1915.7$,$2.7$) & ($0.6$,$29.6$,$0.1$) & $-1.545$ & $0.008$ & $7.102$ & $0.112$ & $9.737$ & $0.146$ & $0.325$ & $0.006$ & $0.156$ & $0.001$\\
J063750.87$-$485323.2 & 5551170467586424576 & 472604927 & 20071120_0637m47_004 & 06:37:50.87 & $-$48:53:23.2 & $\dots$ & $11.722$ & $11.437$ & $1.212$ & $11.738$ & $29.4$ & $1.5$ & $29.1$ & $0.5$ & $0.6891$ & $0.0102$ & $1.4512$ & $0.0215$ & $1.3984$ & $0.0199$ & $0.0143$ & $1.4232$ & $0.0216$ & $0.0151$ & $1.3804$ & $0.0249$ & $0.0181$ & $2.6175$ & $0.0118$ & $7.7436$ & $0.0138$ & $0.0608$ & $4799$ & $53$ & $4997$ & $77$ & $\dots$ & $\dots$ & $4799$ & $53$ & $2.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.102$ & $-0.674$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($7.4$,$225.5$,$24.8$) & ($0.5$,$1.3$,$0.6$) & ($1.3$,$1943.0$,$13.8$) & ($0.4$,$11.1$,$0.3$) & $-1.544$ & $0.003$ & $8.188$ & $0.092$ & $8.695$ & $0.006$ & $0.750$ & $0.010$ & $0.030$ & $0.005$\\
J063801.59$-$602004.4 & 5480131669853749376 & 471720369 & 20121213_0621m60_108 & 06:38:01.59 & $-$60:20:04.4 & $\dots$ & $12.548$ & $12.199$ & $1.314$ & $12.547$ & $102.1$ & $0.6$ & $98.0$ & $2.5$ & $0.4742$ & $0.0091$ & $2.1088$ & $0.0405$ & $1.9992$ & $0.0364$ & $0.0182$ & $2.0921$ & $0.0305$ & $0.0146$ & $2.0101$ & $0.0615$ & $0.0306$ & $1.7504$ & $0.0114$ & $6.7965$ & $0.0141$ & $-0.0078$ & $4654$ & $53$ & $4500$ & $68$ & $\dots$ & $\dots$ & $4654$ & $53$ & $1.605$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.114$ & $-0.675$ & $0.140$ & $\dots$ & $\dots$ & $-0.930$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.037$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.0$,$153.2$,$-8.9$) & ($0.3$,$0.5$,$0.4$) & ($124.0$,$1295.4$,$17.5$) & ($1.5$,$4.6$,$0.2$) & $-1.687$ & $0.001$ & $4.203$ & $0.022$ & $8.546$ & $0.006$ & $0.884$ & $0.006$ & $0.341$ & $0.002$\\
J063802.79$-$565633.5 & 5484670251991598336 & 472057455 & 20080313_0655m57_041 & 06:38:02.79 & $-$56:56:33.5 & $\dots$ & $11.096$ & $10.711$ & $1.456$ & $11.131$ & $60.4$ & $0.8$ & $59.9$ & $0.3$ & $0.7235$ & $0.0102$ & $1.3822$ & $0.0195$ & $1.3342$ & $0.0182$ & $0.0136$ & $1.3642$ & $0.0213$ & $0.0156$ & $1.3389$ & $0.0340$ & $0.0254$ & $-5.3404$ & $0.0151$ & $1.2416$ & $0.0140$ & $0.2830$ & $4363$ & $51$ & $4431$ & $65$ & $\dots$ & $\dots$ & $4363$ & $51$ & $1.788$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.528$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.362$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.7$,$208.5$,$-46.4$) & ($0.2$,$0.7$,$0.4$) & ($14.2$,$1755.6$,$33.1$) & ($0.5$,$6.2$,$0.6$) & $-1.582$ & $0.001$ & $6.996$ & $0.035$ & $8.647$ & $0.010$ & $1.263$ & $0.014$ & $0.106$ & $0.002$\\
J063840.25$-$300408.1 & 2894452819547651968 & 32915636 & 20071208_0632m29_117 & 06:38:40.25 & $-$30:04:08.1 & $\dots$ & $10.572$ & $10.300$ & $1.218$ & $10.604$ & $116.1$ & $0.9$ & $113.1$ & $0.2$ & $0.7705$ & $0.0120$ & $1.2979$ & $0.0202$ & $1.2555$ & $0.0189$ & $0.0151$ & $1.2828$ & $0.0169$ & $0.0132$ & $1.2455$ & $0.0422$ & $0.0339$ & $1.6071$ & $0.0113$ & $-3.7606$ & $0.0121$ & $-0.0456$ & $4852$ & $53$ & $4926$ & $77$ & $\dots$ & $\dots$ & $4852$ & $53$ & $2.918$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.102$ & $-0.768$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.506$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($8.6$,$144.1$,$-24.0$) & ($0.7$,$0.7$,$0.3$) & ($159.3$,$1287.9$,$9.1$) & ($2.3$,$6.3$,$0.1$) & $-1.677$ & $0.001$ & $4.000$ & $0.029$ & $8.961$ & $0.007$ & $0.612$ & $0.006$ & $0.383$ & $0.003$\\
J063840.80$-$722813.0 & 5265606815152163456 & 464262238 & 20050128_0615m74_093 & 06:38:40.80 & $-$72:28:13.0 & NTTE & $12.787$ & $12.551$ & $1.098$ & $12.803$ & $4.0$ & $2.4$ & $3.4$ & $1.1$ & $1.4289$ & $0.0105$ & $0.6998$ & $0.0051$ & $0.6873$ & $0.0050$ & $0.0072$ & $0.6953$ & $0.0053$ & $0.0076$ & $0.6875$ & $0.0062$ & $0.0090$ & $20.5374$ & $0.0153$ & $16.6166$ & $0.0132$ & $0.0419$ & $5234$ & $74$ & $4658$ & $132$ & $5234$ & $74$ & $5182$ & $55$ & $1.167$ & $0.470$ & $2.551$ & $0.826$ & $2.551$ & $0.826$ & $-1.333$ & $0.020$ & $-1.525$ & $0.220$ & $-1.333$ & $0.020$ & $-0.790$ & $0.112$ & $-0.001$ & $0.117$ & $0.019$ & $7.116$ & D & $0.990$ & I & $0.820$ & $0.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $23$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($11.5$,$206.1$,$70.1$) & ($0.3$,$2.0$,$1.0$) & ($8.2$,$1675.2$,$56.8$) & ($1.7$,$16.4$,$1.7$) & $-1.598$ & $0.005$ & $6.962$ & $0.131$ & $8.184$ & $0.009$ & $1.668$ & $0.026$ & $0.081$ & $0.009$\\
J063842.64$-$254424.4 & 2923416910761535616 & 48654533 & 20061216_0650m26_046 & 06:38:42.64 & $-$25:44:24.4 & $\dots$ & $12.237$ & $11.935$ & $1.255$ & $12.255$ & $49.3$ & $1.0$ & $48.2$ & $0.8$ & $0.5122$ & $0.0123$ & $1.9524$ & $0.0469$ & $1.8580$ & $0.0425$ & $0.0229$ & $1.8855$ & $0.0399$ & $0.0212$ & $1.7912$ & $0.0486$ & $0.0271$ & $8.4619$ & $0.0099$ & $2.9491$ & $0.0124$ & $-0.0075$ & $4757$ & $53$ & $4711$ & $77$ & $\dots$ & $\dots$ & $4757$ & $53$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-0.888$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.249$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-7.8$,$194.0$,$69.9$) & ($0.7$,$0.7$,$0.6$) & ($22.4$,$1818.0$,$73.2$) & ($0.9$,$6.8$,$1.6$) & $-1.545$ & $0.002$ & $7.013$ & $0.137$ & $9.705$ & $0.080$ & $2.049$ & $0.048$ & $0.161$ & $0.013$\\
J063844.40$-$641940.9 & 5284872702709287168 & 464780198 & 20071207_0627m65_092 & 06:38:44.40 & $-$64:19:40.9 & $\dots$ & $10.143$ & $9.776$ & $1.423$ & $10.178$ & $127.7$ & $0.7$ & $126.4$ & $0.4$ & $0.6958$ & $0.0102$ & $1.4372$ & $0.0211$ & $1.3854$ & $0.0196$ & $0.0141$ & $1.4236$ & $0.0218$ & $0.0153$ & $1.3709$ & $0.0398$ & $0.0290$ & $-4.5353$ & $0.0131$ & $23.6369$ & $0.0116$ & $-0.0059$ & $4396$ & $52$ & $4294$ & $77$ & $\dots$ & $\dots$ & $4396$ & $52$ & $1.034$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $-1.136$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.363$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($118.1$,$144.9$,$-50.7$) & ($1.1$,$0.7$,$0.3$) & ($277.2$,$1195.7$,$30.7$) & ($2.9$,$5.4$,$0.3$) & $-1.636$ & $0.002$ & $3.449$ & $0.018$ & $10.208$ & $0.043$ & $1.465$ & $0.012$ & $0.495$ & $0.002$\\
J063935.80$-$255630.0 & 2920396548021746432 & 48658593 & 20061216_0650m26_043 & 06:39:35.80 & $-$25:56:30.0 & NTTE & $12.049$ & $11.754$ & $1.196$ & $12.048$ & $347.6$ & $1.3$ & $347.0$ & $0.5$ & $0.3726$ & $0.0143$ & $2.6838$ & $0.1030$ & $2.5088$ & $0.0900$ & $0.0359$ & $2.5563$ & $0.1367$ & $0.0535$ & $2.3890$ & $0.0735$ & $0.0308$ & $2.4101$ & $0.0119$ & $13.3025$ & $0.0137$ & $-0.0273$ & $4944$ & $45$ & $5907$ & $106$ & $4965$ & $35$ & $4924$ & $55$ & $1.924$ & $0.150$ & $1.256$ & $0.241$ & $1.256$ & $0.241$ & $-2.154$ & $0.058$ & $-1.359$ & $0.080$ & $-2.078$ & $0.011$ & $-2.230$ & $0.104$ & $0.116$ & $0.110$ & $0.636$ & $6.912$ & D & $0.992$ & I & $0.400$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($287.4$,$88.5$,$7.9$) & ($1.2$,$1.4$,$0.8$) & ($1591.9$,$866.5$,$15.7$) & ($15.7$,$14.9$,$0.9$) & $-1.281$ & $0.004$ & $1.734$ & $0.036$ & $23.437$ & $0.214$ & $2.320$ & $0.183$ & $0.862$ & $0.002$\\
J063944.11$-$622456.0 & 5478918461852977920 & 471722906 & 20121213_0621m60_132 & 06:39:44.11 & $-$62:24:56.0 & $\dots$ & $12.651$ & $12.769$ & $1.205$ & $13.067$ & $125.9$ & $1.0$ & $126.3$ & $3.0$ & $0.6951$ & $0.0150$ & $1.4386$ & $0.0310$ & $1.3868$ & $0.0288$ & $0.0208$ & $1.4233$ & $0.0317$ & $0.0223$ & $\dots$ & $\dots$ & $\dots$ & $4.1819$ & $0.0221$ & $5.4548$ & $0.0187$ & $0.0670$ & $4835$ & $86$ & $4857$ & $65$ & $\dots$ & $\dots$ & $4835$ & $86$ & $2.918$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.156$ & $-0.519$ & $0.090$ & $\dots$ & $\dots$ & $-1.340$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.342$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-4.0$,$121.6$,$-14.6$) & ($0.2$,$0.9$,$0.5$) & ($216.2$,$1009.2$,$11.8$) & ($3.0$,$7.6$,$0.1$) & $-1.745$ & $0.001$ & $2.957$ & $0.030$ & $8.329$ & $0.001$ & $0.686$ & $0.005$ & $0.476$ & $0.004$\\
J063957.90$-$315811.0 & 5583821152569832576 & $\dots$ & 20110125_0632m29_138 & 06:39:57.90 & $-$31:58:11.0 & NTTE & $11.618$ & $11.421$ & $0.967$ & $11.623$ & $34.9$ & $0.9$ & $49.2$ & $3.6$ & $1.7174$ & $0.0153$ & $0.5823$ & $0.0052$ & $0.5736$ & $0.0050$ & $0.0088$ & $0.5732$ & $0.0044$ & $0.0076$ & $0.5671$ & $0.0055$ & $0.0097$ & $64.0104$ & $0.0155$ & $-113.3060$ & $0.0168$ & $0.0158$ & $5440$ & $68$ & $4583$ & $92$ & $5440$ & $68$ & $\dots$ & $\dots$ & $0.554$ & $0.470$ & $2.708$ & $0.542$ & $2.708$ & $0.542$ & $-1.710$ & $0.082$ & $-1.553$ & $0.160$ & $-1.710$ & $0.082$ & $\dots$ & $\dots$ & $0.257$ & $0.119$ & $0.277$ & $6.997$ & D & $0.998$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-295.8$,$24.9$,$40.0$) & ($0.9$,$0.9$,$0.3$) & ($1645.5$,$212.5$,$13.3$) & ($11.0$,$8.0$,$0.2$) & $-1.362$ & $0.003$ & $0.393$ & $0.017$ & $20.122$ & $0.118$ & $5.163$ & $1.987$ & $0.962$ & $0.002$\\
J064013.20$-$354044.0 & 5580755194456592512 & 32054654 & 20070127_0640m34_146 & 06:40:13.20 & $-$35:40:44.0 & NTTE & $12.104$ & $11.893$ & $0.995$ & $12.106$ & $139.2$ & $0.9$ & $139.4$ & $0.6$ & $0.8843$ & $0.0102$ & $1.1308$ & $0.0130$ & $1.0985$ & $0.0123$ & $0.0112$ & $1.1032$ & $0.0118$ & $0.0107$ & $1.0707$ & $0.0097$ & $0.0090$ & $35.6962$ & $0.0105$ & $-16.8933$ & $0.0109$ & $0.0018$ & $5409$ & $119$ & $5200$ & $214$ & $5380$ & $60$ & $5438$ & $178$ & $2.651$ & $0.480$ & $2.337$ & $0.519$ & $2.337$ & $0.519$ & $-2.279$ & $0.356$ & $-2.120$ & $0.270$ & $-2.188$ & $0.109$ & $-2.370$ & $0.603$ & $0.575$ & $0.116$ & $0.585$ & $6.736$ & D & $0.997$ & I & $0.494$ & $0.339$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-71.2$,$23.0$,$97.4$) & ($0.5$,$0.8$,$0.4$) & ($579.5$,$201.2$,$189.5$) & ($3.6$,$7.1$,$2.4$) & $-1.721$ & $0.001$ & $0.590$ & $0.027$ & $9.305$ & $0.011$ & $5.599$ & $0.037$ & $0.881$ & $0.005$\\
J064025.66$-$664122.3 & 5283462853927487744 & 464680861 & 20071227_0627m65_129 & 06:40:25.66 & $-$66:41:22.3 & $\dots$ & $10.566$ & $10.476$ & $0.610$ & $10.571$ & $-17.6$ & $1.8$ & $-16.1$ & $0.4$ & $3.1184$ & $0.0152$ & $0.3207$ & $0.0016$ & $0.3180$ & $0.0015$ & $0.0048$ & $0.3201$ & $0.0014$ & $0.0044$ & $0.3166$ & $0.0040$ & $0.0128$ & $-16.4055$ & $0.0192$ & $46.4855$ & $0.0167$ & $-0.1597$ & $6007$ & $81$ & $6522$ & $116$ & $\dots$ & $\dots$ & $6007$ & $81$ & $4.161$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.204$ & $-0.475$ & $0.120$ & $\dots$ & $\dots$ & $-1.430$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.422$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($55.0$,$265.4$,$2.8$) & ($0.3$,$1.7$,$0.8$) & ($75.4$,$2181.8$,$0.8$) & ($3.9$,$13.7$,$0.0$) & $-1.463$ & $0.005$ & $7.660$ & $0.018$ & $11.933$ & $0.148$ & $0.194$ & $0.007$ & $0.218$ & $0.005$\\
J064027.01$-$213848.3 & 2926649165711171584 & 49219700 & 20061120_0640m21_109 & 06:40:27.01 & $-$21:38:48.3 & $\dots$ & $11.873$ & $11.583$ & $1.172$ & $11.867$ & $316.8$ & $1.3$ & $318.7$ & $0.5$ & $0.5455$ & $0.0173$ & $1.8332$ & $0.0581$ & $1.7498$ & $0.0530$ & $0.0303$ & $1.7505$ & $0.0492$ & $0.0281$ & $1.6568$ & $0.0558$ & $0.0337$ & $14.3575$ & $0.0107$ & $-16.8882$ & $0.0144$ & $0.0538$ & $5184$ & $55$ & $5584$ & $94$ & $\dots$ & $\dots$ & $5184$ & $55$ & $3.230$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $-0.946$ & $0.180$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.639$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($69.9$,$-96.8$,$-11.7$) & ($1.3$,$1.5$,$0.5$) & ($399.7$,$-907.2$,$4.0$) & ($6.2$,$14.8$,$0.1$) & $-1.687$ & $0.002$ & $2.345$ & $0.055$ & $9.912$ & $0.017$ & $0.429$ & $0.004$ & $0.617$ & $0.007$\\
J064035.37$-$483932.9 & 5551535264929059328 & 472603026 & 20061218_0637m47_132 & 06:40:35.37 & $-$48:39:32.9 & $\dots$ & $11.217$ & $10.853$ & $1.385$ & $11.237$ & $247.3$ & $0.7$ & $247.9$ & $0.4$ & $0.3725$ & $0.0084$ & $2.6846$ & $0.0605$ & $2.5094$ & $0.0529$ & $0.0211$ & $2.5816$ & $0.0497$ & $0.0192$ & $2.4456$ & $0.0589$ & $0.0241$ & $13.6418$ & $0.0112$ & $-5.5434$ & $0.0104$ & $-0.0257$ & $4476$ & $52$ & $4422$ & $68$ & $\dots$ & $\dots$ & $4476$ & $52$ & $1.540$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $-1.225$ & $0.140$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.575$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-44.5$,$-58.5$,$40.5$) & ($0.5$,$0.9$,$0.9$) & ($506.1$,$-527.7$,$36.7$) & ($3.9$,$8.1$,$1.3$) & $-1.736$ & $0.001$ & $1.302$ & $0.024$ & $9.327$ & $0.017$ & $1.435$ & $0.026$ & $0.755$ & $0.004$\\
J064053.01$-$354731.7 & 5580741420499520384 & 32054891 & 20060130_0644m36_062 & 06:40:53.01 & $-$35:47:31.7 & $\dots$ & $13.242$ & $13.488$ & $0.742$ & $13.617$ & $-0.8$ & $6.4$ & $\dots$ & $\dots$ & $1.0868$ & $0.0148$ & $0.9201$ & $0.0125$ & $0.8986$ & $0.0120$ & $0.0133$ & $0.8913$ & $0.0114$ & $0.0128$ & $\dots$ & $\dots$ & $\dots$ & $-5.9680$ & $0.0157$ & $-3.8678$ & $0.0177$ & $0.1518$ & $6358$ & $120$ & $6401$ & $197$ & $\dots$ & $\dots$ & $6358$ & $120$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.080$ & $0.318$ & $-0.551$ & $0.150$ & $\dots$ & $\dots$ & $-2.080$ & $0.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-43.8$,$254.2$,$-20.7$) & ($3.1$,$5.2$,$1.9$) & ($43.9$,$2198.7$,$6.4$) & ($12.0$,$45.4$,$0.7$) & $-1.467$ & $0.014$ & $8.125$ & $0.018$ & $11.363$ & $0.507$ & $0.593$ & $0.018$ & $0.166$ & $0.021$\\
J064101.46$-$662731.1 & 5283482232819692288 & 464681273 & 20070114_0627m65_122 & 06:41:01.46 & $-$66:27:31.1 & $\dots$ & $12.285$ & $11.981$ & $1.336$ & $12.340$ & $377.3$ & $0.9$ & $376.9$ & $0.4$ & $0.2196$ & $0.0104$ & $4.5537$ & $0.2157$ & $4.0717$ & $0.1724$ & $0.0423$ & $4.3947$ & $0.2075$ & $0.0472$ & $3.9777$ & $0.1671$ & $0.0420$ & $0.8478$ & $0.0138$ & $12.6456$ & $0.0144$ & $0.0222$ & $4553$ & $52$ & $4515$ & $77$ & $\dots$ & $\dots$ & $4553$ & $52$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $-1.282$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.569$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($224.1$,$-48.3$,$-106.7$) & ($3.0$,$1.8$,$0.7$) & ($1111.6$,$-416.9$,$131.1$) & ($30.3$,$15.2$,$3.8$) & $-1.459$ & $0.007$ & $0.948$ & $0.048$ & $16.212$ & $0.235$ & $6.233$ & $0.048$ & $0.889$ & $0.007$\\
J064110.50$-$705202.0 & 5266726259726978560 & 464385262 & 20120112_0633m70_012 & 06:41:10.50 & $-$70:52:02.0 & NTTE & $11.745$ & $11.534$ & $1.035$ & $11.761$ & $153.6$ & $0.7$ & $154.3$ & $1.1$ & $1.0070$ & $0.0123$ & $0.9930$ & $0.0121$ & $0.9681$ & $0.0115$ & $0.0119$ & $0.9764$ & $0.0112$ & $0.0114$ & $0.9405$ & $0.0189$ & $0.0201$ & $-31.5572$ & $0.0149$ & $58.8528$ & $0.0155$ & $0.1177$ & $5241$ & $43$ & $5491$ & $94$ & $5229$ & $30$ & $5253$ & $55$ & $3.330$ & $0.250$ & $2.436$ & $0.048$ & $2.436$ & $0.048$ & $-1.704$ & $0.121$ & $-1.300$ & $0.180$ & $-1.768$ & $0.137$ & $-1.640$ & $0.104$ & $0.016$ & $0.112$ & $0.036$ & $6.762$ & D & $0.985$ & I & $0.469$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $64$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($233.8$,$131.5$,$-157.7$) & ($1.5$,$0.7$,$0.7$) & ($872.5$,$1067.9$,$374.3$) & ($14.9$,$5.6$,$3.7$) & $-1.350$ & $0.005$ & $3.331$ & $0.012$ & $19.281$ & $0.207$ & $12.165$ & $0.134$ & $0.705$ & $0.003$\\
J064149.60$-$485512.0 & 5551332301954517376 & $\dots$ & 20091115_0637m47_134 & 06:41:49.60 & $-$48:55:12.0 & SOAR & $11.630$ & $11.141$ & $1.579$ & $11.627$ & $421.1$ & $0.7$ & $423.7$ & $0.6$ & $0.1713$ & $0.0110$ & $5.8377$ & $0.3749$ & $5.0684$ & $0.2826$ & $0.0558$ & $5.3892$ & $0.3033$ & $0.0563$ & $4.6251$ & $0.3072$ & $0.0664$ & $2.5604$ & $0.0141$ & $6.3801$ & $0.0140$ & $-0.0256$ & $4451$ & $93$ & $4448$ & $92$ & $4451$ & $93$ & $\dots$ & $\dots$ & $1.354$ & $0.470$ & $0.447$ & $0.111$ & $0.447$ & $0.111$ & $-2.812$ & $0.115$ & $-2.330$ & $0.160$ & $-2.812$ & $0.115$ & $\dots$ & $\dots$ & $-0.682$ & $0.108$ & $0.078$ & $5.696$ & D & $0.996$ & I & $0.668$ & $0.241$ & $0.448$ & $0.042$ & $0.448$ & $0.042$ & D & $0.991$ & $53$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($238.3$,$-44.6$,$-57.0$) & ($2.5$,$2.5$,$1.7$) & ($1405.3$,$-452.1$,$43.9$) & ($38.5$,$22.8$,$1.3$) & $-1.389$ & $0.007$ & $1.101$ & $0.059$ & $18.888$ & $0.285$ & $4.356$ & $0.194$ & $0.890$ & $0.007$\\
J064150.64$-$294018.0 & 2894392312048369024 & 32923647 & 20080304_0632m29_115 & 06:41:50.64 & $-$29:40:18.0 & $\dots$ & $10.770$ & $10.513$ & $1.169$ & $10.795$ & $258.1$ & $1.0$ & $264.8$ & $0.4$ & $1.2140$ & $0.0096$ & $0.8237$ & $0.0065$ & $0.8065$ & $0.0062$ & $0.0077$ & $0.8136$ & $0.0052$ & $0.0064$ & $0.8049$ & $0.0073$ & $0.0091$ & $6.1155$ & $0.0085$ & $-22.4993$ & $0.0101$ & $-0.0520$ & $4980$ & $53$ & $4981$ & $77$ & $\dots$ & $\dots$ & $4980$ & $53$ & $2.256$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.955$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.360$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($40.3$,$-2.8$,$-71.1$) & ($0.6$,$0.8$,$0.3$) & ($689.6$,$-24.6$,$79.2$) & ($4.3$,$6.9$,$0.8$) & $-1.768$ & $0.001$ & $0.069$ & $0.021$ & $9.234$ & $0.014$ & $4.636$ & $0.110$ & $0.985$ & $0.005$\\
J064156.40$-$283030.0 & 2918724126414638208 & 33097360 & 20121212_0632m29_101 & 06:41:56.40 & $-$28:30:30.0 & NTTE & $12.912$ & $12.667$ & $1.114$ & $12.926$ & $94.0$ & $0.9$ & $95.5$ & $0.5$ & $0.3716$ & $0.0094$ & $2.6911$ & $0.0681$ & $2.5151$ & $0.0595$ & $0.0236$ & $2.5850$ & $0.0629$ & $0.0243$ & $2.5305$ & $0.0412$ & $0.0163$ & $0.0557$ & $0.0086$ & $-13.1887$ & $0.0096$ & $0.0571$ & $5077$ & $44$ & $4614$ & $92$ & $5087$ & $33$ & $5067$ & $55$ & $1.195$ & $0.470$ & $1.714$ & $0.335$ & $1.714$ & $0.335$ & $-1.814$ & $0.066$ & $-1.753$ & $0.160$ & $-1.847$ & $0.025$ & $-1.780$ & $0.106$ & $0.298$ & $0.102$ & $0.538$ & $7.154$ & D & $0.997$ & I & $0.241$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $64$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-116.3$,$85.9$,$-76.8$) & ($0.9$,$0.8$,$0.4$) & ($457.1$,$840.7$,$163.2$) & ($3.1$,$7.5$,$2.6$) & $-1.598$ & $0.001$ & $2.444$ & $0.019$ & $11.509$ & $0.034$ & $4.576$ & $0.058$ & $0.650$ & $0.002$\\
J064157.78$-$490159.2 & 5551283678627558272 & 472572284 & 20120214_0637m47_084 & 06:41:57.78 & $-$49:01:59.2 & $\dots$ & $12.937$ & $12.475$ & $1.405$ & $12.868$ & $25.8$ & $8.1$ & $25.7$ & $1.7$ & $5.4746$ & $0.0394$ & $0.1827$ & $0.0013$ & $0.1818$ & $0.0013$ & $0.0072$ & $0.1821$ & $0.0014$ & $0.0076$ & $0.1827$ & $0.0008$ & $0.0045$ & $-2.6140$ & $0.0496$ & $1.9034$ & $0.0527$ & $0.0983$ & $4402$ & $67$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4402$ & $67$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.156$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.140$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-8.5$,$227.5$,$-4.1$) & ($1.7$,$7.5$,$3.0$) & ($3.0$,$1884.7$,$0.4$) & ($2.4$,$61.9$,$0.2$) & $-1.568$ & $0.017$ & $7.743$ & $0.336$ & $8.467$ & $0.220$ & $0.096$ & $0.024$ & $0.045$ & $0.016$\\
J064204.04$-$451144.5 & 5555887922225575424 & 472782226 & 20081130_0637m47_083 & 06:42:04.04 & $-$45:11:44.5 & $\dots$ & $10.341$ & $10.173$ & $1.076$ & $10.416$ & $61.7$ & $0.8$ & $58.6$ & $0.3$ & $1.2510$ & $0.0107$ & $0.7994$ & $0.0068$ & $0.7831$ & $0.0066$ & $0.0084$ & $0.7909$ & $0.0068$ & $0.0085$ & $0.7820$ & $0.0038$ & $0.0049$ & $25.9642$ & $0.0141$ & $34.4012$ & $0.0138$ & $0.0540$ & $5132$ & $54$ & $5117$ & $63$ & $\dots$ & $\dots$ & $5132$ & $54$ & $2.789$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.733$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.356$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($89.6$,$183.6$,$109.3$) & ($0.3$,$0.7$,$0.3$) & ($105.2$,$1556.4$,$179.5$) & ($1.1$,$5.9$,$1.0$) & $-1.545$ & $0.001$ & $5.898$ & $0.033$ & $10.631$ & $0.016$ & $4.057$ & $0.016$ & $0.286$ & $0.002$\\
J064207.19$-$615003.1 & 5478997115589927296 & 471697264 & 20091206_0621m60_125 & 06:42:07.19 & $-$61:50:03.1 & $\dots$ & $11.284$ & $10.929$ & $1.381$ & $11.310$ & $111.4$ & $2.4$ & $112.2$ & $0.2$ & $0.6815$ & $0.0100$ & $1.4674$ & $0.0215$ & $1.4134$ & $0.0200$ & $0.0141$ & $1.4377$ & $0.0250$ & $0.0174$ & $1.4194$ & $0.0322$ & $0.0227$ & $-6.3717$ & $0.0117$ & $11.1733$ & $0.0150$ & $0.0217$ & $4530$ & $52$ & $4827$ & $87$ & $\dots$ & $\dots$ & $4530$ & $52$ & $3.658$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $0.146$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.152$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($43.9$,$167.4$,$-64.1$) & ($0.5$,$2.1$,$1.0$) & ($90.9$,$1391.6$,$55.7$) & ($4.1$,$17.4$,$1.8$) & $-1.649$ & $0.003$ & $4.831$ & $0.083$ & $8.765$ & $0.010$ & $1.826$ & $0.046$ & $0.289$ & $0.008$\\
J064208.24$-$511644.8 & 5502084317152803200 & 472514802 & 20110118_0645m52_065 & 06:42:08.24 & $-$51:16:44.8 & SOAR & $11.133$ & $10.889$ & $1.095$ & $11.140$ & $8.7$ & $0.8$ & $9.2$ & $0.8$ & $0.6047$ & $0.0110$ & $1.6537$ & $0.0301$ & $1.5855$ & $0.0277$ & $0.0174$ & $1.6222$ & $0.0331$ & $0.0204$ & $1.5428$ & $0.0381$ & $0.0247$ & $12.5298$ & $0.0136$ & $-14.2563$ & $0.0142$ & $0.0962$ & $5118$ & $48$ & $4869$ & $92$ & $5156$ & $39$ & $5080$ & $56$ & $1.834$ & $0.470$ & $2.154$ & $0.208$ & $2.154$ & $0.208$ & $-2.394$ & $0.107$ & $-1.991$ & $0.160$ & $-2.417$ & $0.103$ & $-2.370$ & $0.110$ & $0.547$ & $0.119$ & $0.557$ & $6.593$ & D & $1.000$ & I & $0.229$ & $0.225$ & $0.097$ & $0.044$ & $0.097$ & $0.044$ & D & $0.996$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-162.6$,$174.9$,$59.3$) & ($1.0$,$1.0$,$0.5$) & ($397.2$,$1505.7$,$37.7$) & ($5.6$,$8.1$,$0.6$) & $-1.498$ & $0.002$ & $4.169$ & $0.031$ & $13.479$ & $0.069$ & $2.112$ & $0.032$ & $0.528$ & $0.003$\\
J064246.74$-$453042.4 & 5555911866665929088 & 472773389 & 20110115_0637m47_084 & 06:42:46.74 & $-$45:30:42.4 & $\dots$ & $12.196$ & $11.809$ & $1.510$ & $12.257$ & $32.0$ & $0.9$ & $31.8$ & $0.6$ & $0.3843$ & $0.0082$ & $2.6021$ & $0.0555$ & $2.4372$ & $0.0487$ & $0.0200$ & $2.5504$ & $0.0580$ & $0.0228$ & $2.3709$ & $0.0500$ & $0.0211$ & $-2.4632$ & $0.0096$ & $-3.2168$ & $0.0098$ & $0.0060$ & $4290$ & $51$ & $4395$ & $65$ & $\dots$ & $\dots$ & $4290$ & $51$ & $1.687$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.596$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.242$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-84.8$,$213.7$,$-39.6$) & ($0.7$,$0.8$,$0.4$) & ($95.7$,$1946.2$,$43.4$) & ($1.5$,$7.0$,$0.7$) & $-1.496$ & $0.002$ & $6.782$ & $0.019$ & $11.503$ & $0.058$ & $1.952$ & $0.027$ & $0.258$ & $0.002$\\
J064312.78$-$313453.8 & 5584222130713608448 & 32398578 & 20060203_0634m31_120 & 06:43:12.78 & $-$31:34:53.8 & $\dots$ & $13.278$ & $13.171$ & $0.795$ & $13.316$ & $77.3$ & $3.2$ & $\dots$ & $\dots$ & $1.3603$ & $0.0152$ & $0.7351$ & $0.0082$ & $0.7213$ & $0.0079$ & $0.0110$ & $0.7155$ & $0.0074$ & $0.0104$ & $0.7053$ & $0.0117$ & $0.0167$ & $4.2179$ & $0.0152$ & $12.2405$ & $0.0169$ & $-0.0759$ & $6031$ & $69$ & $5367$ & $317$ & $\dots$ & $\dots$ & $6031$ & $69$ & $4.509$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.838$ & $0.131$ & $-1.474$ & $0.300$ & $\dots$ & $\dots$ & $-0.838$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($43.7$,$198.1$,$14.6$) & ($1.7$,$2.6$,$0.8$) & ($49.4$,$1704.4$,$3.1$) & ($5.4$,$22.0$,$0.2$) & $-1.599$ & $0.004$ & $6.102$ & $0.140$ & $9.103$ & $0.010$ & $0.335$ & $0.013$ & $0.197$ & $0.011$\\
J064321.17$-$190012.3 & 2945429752030252032 & 50360519 & 20091113_0640m21_077 & 06:43:21.17 & $-$19:00:12.3 & $\dots$ & $11.396$ & $10.739$ & $1.873$ & $11.402$ & $28.5$ & $0.6$ & $26.9$ & $0.2$ & $0.5069$ & $0.0142$ & $1.9728$ & $0.0553$ & $1.8765$ & $0.0500$ & $0.0266$ & $1.8663$ & $0.0505$ & $0.0271$ & $1.8214$ & $0.0411$ & $0.0225$ & $-2.8043$ & $0.0107$ & $-0.6652$ & $0.0135$ & $-0.4097$ & $5892$ & $77$ & $4297$ & $55$ & $\dots$ & $\dots$ & $5892$ & $77$ & $1.503$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.259$ & $-0.398$ & $0.080$ & $\dots$ & $\dots$ & $-1.600$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.079$ & $0.057$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.7$,$235.0$,$-22.0$) & ($0.5$,$0.4$,$0.2$) & ($10.0$,$2240.3$,$8.2$) & ($0.5$,$4.4$,$0.1$) & $-1.468$ & $0.001$ & $8.978$ & $0.007$ & $10.539$ & $0.042$ & $0.644$ & $0.007$ & $0.080$ & $0.002$\\
J064323.04$-$663323.0 & 5283470619228276992 & 464666486 & 20061228_0627m65_126 & 06:43:23.04 & $-$66:33:23.0 & $\dots$ & $11.318$ & $11.301$ & $0.274$ & $11.340$ & $-9.6$ & $6.9$ & $\dots$ & $\dots$ & $1.7569$ & $0.0159$ & $0.5692$ & $0.0052$ & $0.5609$ & $0.0050$ & $0.0089$ & $0.5594$ & $0.0049$ & $0.0087$ & $0.5524$ & $0.0081$ & $0.0146$ & $-1.1330$ & $0.0229$ & $5.5899$ & $0.0198$ & $-0.1214$ & $5111$ & $58$ & $7718$ & $116$ & $\dots$ & $\dots$ & $5111$ & $58$ & $4.486$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.145$ & $-0.303$ & $0.120$ & $\dots$ & $\dots$ & $-1.240$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-10.8$,$257.3$,$10.9$) & ($0.4$,$6.3$,$3.0$) & ($19.9$,$2111.5$,$2.9$) & ($9.2$,$51.4$,$0.5$) & $-1.499$ & $0.016$ & $8.163$ & $0.022$ & $10.238$ & $0.542$ & $0.350$ & $0.048$ & $0.112$ & $0.025$\\
J064326.88$-$635013.7 & 5286395972990381440 & 464778410 & 20071227_0627m65_094 & 06:43:26.88 & $-$63:50:13.7 & $\dots$ & $11.600$ & $11.380$ & $1.094$ & $11.631$ & $3.8$ & $1.2$ & $4.0$ & $0.4$ & $6.7667$ & $0.0380$ & $0.1478$ & $0.0008$ & $0.1472$ & $0.0008$ & $0.0056$ & $0.1474$ & $0.0009$ & $0.0061$ & $0.1470$ & $0.0010$ & $0.0071$ & $-13.4953$ & $0.0466$ & $-24.6283$ & $0.0468$ & $-0.1160$ & $5047$ & $72$ & $4940$ & $64$ & $\dots$ & $\dots$ & $5047$ & $72$ & $4.645$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.108$ & $0.186$ & $-0.275$ & $0.080$ & $\dots$ & $\dots$ & $-2.108$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.160$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-30.1$,$253.2$,$-5.7$) & ($0.1$,$1.1$,$0.5$) & ($23.7$,$2086.4$,$0.4$) & ($1.2$,$8.8$,$0.0$) & $-1.505$ & $0.003$ & $7.941$ & $0.012$ & $10.239$ & $0.078$ & $0.117$ & $0.006$ & $0.126$ & $0.003$\\
J064342.31$-$275158.1 & 2918852387023656448 & 33225932 & 20100112_0650m26_019 & 06:43:42.31 & $-$27:51:58.1 & $\dots$ & $12.830$ & $12.284$ & $0.862$ & $12.449$ & $67.1$ & $1.4$ & $70.8$ & $4.6$ & $2.8406$ & $0.0920$ & $0.3520$ & $0.0114$ & $0.3488$ & $0.0112$ & $0.0321$ & $0.3514$ & $0.0108$ & $0.0306$ & $0.3529$ & $0.0163$ & $0.0463$ & $6.8487$ & $0.0743$ & $12.4238$ & $0.0971$ & $-0.0758$ & $5777$ & $69$ & $5776$ & $76$ & $\dots$ & $\dots$ & $5777$ & $69$ & $3.892$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.161$ & $0.184$ & $0.100$ & $\dots$ & $\dots$ & $-1.000$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.091$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($31.9$,$201.1$,$9.9$) & ($0.8$,$1.1$,$0.4$) & ($34.6$,$1698.2$,$1.0$) & ($2.0$,$9.3$,$0.1$) & $-1.609$ & $0.002$ & $6.238$ & $0.062$ & $8.732$ & $0.008$ & $0.176$ & $0.006$ & $0.167$ & $0.005$\\
J064356.30$-$004020.0 & 3107420697067162752 & $\dots$ & 20121119_0645m00_078 & 06:43:56.30 & $-$00:40:20.0 & KPNR & $13.416$ & $13.017$ & $1.500$ & $13.459$ & $33.4$ & $7.5$ & $\dots$ & $\dots$ & $0.3361$ & $0.0159$ & $2.9753$ & $0.1408$ & $2.7617$ & $0.1213$ & $0.0439$ & $2.6871$ & $0.0875$ & $0.0326$ & $2.5184$ & $0.2034$ & $0.0808$ & $0.3021$ & $0.0165$ & $-1.3935$ & $0.0147$ & $-0.1571$ & $4842$ & $78$ & $4492$ & $246$ & $4842$ & $78$ & $\dots$ & $\dots$ & $1.364$ & $1.010$ & $1.937$ & $0.329$ & $1.937$ & $0.329$ & $-1.190$ & $0.356$ & $-2.145$ & $0.150$ & $-1.190$ & $0.356$ & $\dots$ & $\dots$ & $-0.512$ & $0.118$ & $-0.342$ & $6.898$ & D & $0.994$ & I & $\dots$ & $\dots$ & $0.146$ & $0.041$ & $0.146$ & $0.041$ & D & $0.993$ & $1$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-21.5$,$217.3$,$1.5$) & ($6.9$,$3.3$,$0.3$) & ($14.9$,$2292.5$,$0.2$) & ($2.5$,$34.4$,$0.0$) & $-1.458$ & $0.009$ & $8.999$ & $0.104$ & $10.915$ & $0.242$ & $0.097$ & $0.003$ & $0.096$ & $0.007$\\
J064449.41$-$641008.2 & 5286184690662148352 & 464738803 & 20100223_0627m65_098 & 06:44:49.41 & $-$64:10:08.2 & $\dots$ & $11.797$ & $11.553$ & $1.161$ & $11.831$ & $4.6$ & $1.1$ & $5.9$ & $0.6$ & $0.6646$ & $0.0103$ & $1.5047$ & $0.0233$ & $1.4480$ & $0.0216$ & $0.0149$ & $1.4721$ & $0.0255$ & $0.0173$ & $1.4566$ & $0.0177$ & $0.0122$ & $-1.7423$ & $0.0151$ & $18.9502$ & $0.0154$ & $-0.1513$ & $4922$ & $53$ & $4873$ & $77$ & $\dots$ & $\dots$ & $4922$ & $53$ & $2.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $-0.918$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.490$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($80.7$,$247.3$,$17.7$) & ($0.3$,$1.0$,$0.5$) & ($96.8$,$2042.5$,$15.7$) & ($1.5$,$8.4$,$0.3$) & $-1.483$ & $0.003$ & $7.025$ & $0.023$ & $11.777$ & $0.070$ & $1.051$ & $0.015$ & $0.253$ & $0.002$\\
J064555.31$-$274341.0 & 2918869708625861248 & 33229168 & 20110228_0650m26_015 & 06:45:55.31 & $-$27:43:41.0 & $\dots$ & $11.502$ & $11.305$ & $1.007$ & $11.522$ & $305.8$ & $0.8$ & $306.1$ & $0.4$ & $0.7310$ & $0.0142$ & $1.3680$ & $0.0266$ & $1.3210$ & $0.0248$ & $0.0188$ & $1.3210$ & $0.0244$ & $0.0185$ & $1.3238$ & $0.0512$ & $0.0387$ & $12.0130$ & $0.0134$ & $5.2039$ & $0.0144$ & $-0.0658$ & $5381$ & $55$ & $5019$ & $94$ & $\dots$ & $\dots$ & $5381$ & $55$ & $2.140$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-1.076$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.482$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($159.6$,$2.7$,$18.1$) & ($0.5$,$0.6$,$0.9$) & ($989.9$,$24.2$,$8.4$) & ($4.8$,$5.4$,$0.6$) & $-1.650$ & $0.001$ & $0.068$ & $0.021$ & $11.500$ & $0.027$ & $5.270$ & $0.051$ & $0.988$ & $0.004$\\
J064601.80$-$564650.1 & 5484719897517650816 & 471586569 & 20110205_0655m57_050 & 06:46:01.80 & $-$56:46:50.1 & $\dots$ & $12.199$ & $11.819$ & $1.421$ & $12.220$ & $183.4$ & $0.7$ & $182.5$ & $0.5$ & $0.2166$ & $0.0110$ & $4.6168$ & $0.2345$ & $4.1220$ & $0.1869$ & $0.0453$ & $4.2863$ & $0.1799$ & $0.0420$ & $4.1256$ & $0.2307$ & $0.0559$ & $5.0009$ & $0.0145$ & $-5.8284$ & $0.0139$ & $0.1839$ & $4424$ & $52$ & $4414$ & $68$ & $\dots$ & $\dots$ & $4424$ & $52$ & $0.738$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.106$ & $-1.406$ & $0.140$ & $\dots$ & $\dots$ & $-1.720$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.128$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-144.4$,$-14.4$,$-2.5$) & ($1.7$,$2.3$,$1.0$) & ($906.5$,$-134.4$,$52.1$) & ($4.1$,$21.9$,$0.6$) & $-1.636$ & $0.005$ & $0.273$ & $0.045$ & $11.787$ & $0.098$ & $5.133$ & $0.048$ & $0.955$ & $0.007$\\
J064616.51$-$263140.9 & 2920084291017765888 & 33301926 & 20061216_0650m26_024 & 06:46:16.51 & $-$26:31:40.9 & $\dots$ & $12.267$ & $11.857$ & $1.501$ & $12.300$ & $51.5$ & $1.1$ & $\dots$ & $\dots$ & $0.3426$ & $0.0173$ & $2.9189$ & $0.1474$ & $2.7130$ & $0.1273$ & $0.0469$ & $2.8164$ & $0.1202$ & $0.0427$ & $2.8530$ & $0.2093$ & $0.0734$ & $-0.1795$ & $0.0147$ & $3.6572$ & $0.0173$ & $-0.0433$ & $4368$ & $52$ & $4529$ & $65$ & $\dots$ & $\dots$ & $4368$ & $52$ & $1.824$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.106$ & $-0.249$ & $0.090$ & $\dots$ & $\dots$ & $-1.030$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.089$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($2.2$,$239.2$,$14.0$) & ($0.8$,$1.0$,$0.5$) & ($2.7$,$2423.6$,$11.6$) & ($0.6$,$18.7$,$0.4$) & $-1.427$ & $0.004$ & $10.147$ & $0.045$ & $10.994$ & $0.141$ & $0.807$ & $0.026$ & $0.040$ & $0.005$\\
J064621.36$-$481657.5 & 5551467748043358848 & 472567454 & 20120214_0637m47_103 & 06:46:21.36 & $-$48:16:57.5 & $\dots$ & $13.554$ & $12.797$ & $1.942$ & $13.505$ & $7.3$ & $2.2$ & $11.0$ & $1.8$ & $11.1599$ & $0.0884$ & $0.0896$ & $0.0007$ & $0.0894$ & $0.0007$ & $0.0079$ & $0.0896$ & $0.0006$ & $0.0067$ & $0.0900$ & $0.0004$ & $0.0047$ & $68.9054$ & $0.1049$ & $-72.0467$ & $0.1126$ & $-0.1204$ & $6159$ & $83$ & $4173$ & $95$ & $\dots$ & $\dots$ & $6159$ & $83$ & $4.432$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.856$ & $0.378$ & $-0.513$ & $0.100$ & $\dots$ & $\dots$ & $-0.856$ & $0.378$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.195$ & $0.339$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-48.0$,$229.0$,$22.0$) & ($0.5$,$2.0$,$0.8$) & ($29.4$,$1893.3$,$3.6$) & ($0.6$,$16.7$,$0.3$) & $-1.552$ & $0.005$ & $7.087$ & $0.060$ & $9.523$ & $0.093$ & $0.375$ & $0.019$ & $0.147$ & $0.001$\\
J064654.21$-$201406.0 & 2927237473153240448 & 49413109 & 20061120_0640m21_092 & 06:46:54.21 & $-$20:14:06.0 & $\dots$ & $11.713$ & $11.166$ & $1.710$ & $11.728$ & $28.1$ & $0.8$ & $28.3$ & $0.3$ & $0.6043$ & $0.0173$ & $1.6548$ & $0.0474$ & $1.5865$ & $0.0435$ & $0.0274$ & $1.6198$ & $0.0462$ & $0.0285$ & $1.5979$ & $0.1118$ & $0.0700$ & $0.2201$ & $0.0134$ & $5.3857$ & $0.0155$ & $-0.2616$ & $4456$ & $74$ & $4532$ & $65$ & $\dots$ & $\dots$ & $4456$ & $74$ & $2.068$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.307$ & $-0.452$ & $0.090$ & $\dots$ & $\dots$ & $-1.630$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.098$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.5$,$253.2$,$21.7$) & ($0.6$,$0.7$,$0.4$) & ($15.5$,$2371.3$,$6.9$) & ($1.1$,$11.2$,$0.3$) & $-1.436$ & $0.003$ & $9.366$ & $0.023$ & $11.370$ & $0.096$ & $0.620$ & $0.018$ & $0.097$ & $0.003$\\
J064750.53$-$305234.0 & 5584175435832457216 & 32945068 & 20080229_0659m30_040 & 06:47:50.53 & $-$30:52:34.0 & $\dots$ & $11.969$ & $11.586$ & $1.424$ & $11.988$ & $22.1$ & $1.1$ & $23.2$ & $0.7$ & $12.6929$ & $0.0126$ & $0.0788$ & $0.0001$ & $0.0786$ & $0.0001$ & $0.0010$ & $0.0787$ & $0.0001$ & $0.0010$ & $0.0785$ & $0.0003$ & $0.0034$ & $-2.9667$ & $0.0210$ & $10.3137$ & $0.0222$ & $-0.0716$ & $6239$ & $71$ & $4491$ & $79$ & $\dots$ & $\dots$ & $6239$ & $71$ & $4.216$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.156$ & $-0.310$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.127$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.0$,$233.9$,$2.3$) & ($0.6$,$1.0$,$0.3$) & ($0.1$,$1938.4$,$0.0$) & ($0.1$,$8.0$,$0.0$) & $-1.553$ & $0.002$ & $8.266$ & $0.027$ & $8.368$ & $0.049$ & $0.036$ & $0.003$ & $0.006$ & $0.002$\\
J064752.30$-$252330.5 & 2920301135326368128 & 48845887 & 20090228_0650m26_060 & 06:47:52.30 & $-$25:23:30.5 & $\dots$ & $10.884$ & $10.445$ & $1.522$ & $10.899$ & $-67.4$ & $6.0$ & $\dots$ & $\dots$ & $5.7326$ & $0.0142$ & $0.1744$ & $0.0004$ & $0.1737$ & $0.0004$ & $0.0025$ & $0.1739$ & $0.0004$ & $0.0025$ & $\dots$ & $\dots$ & $\dots$ & $22.7296$ & $0.0103$ & $-71.6372$ & $0.0141$ & $-0.0569$ & $4326$ & $66$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4326$ & $66$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-104.4$,$269.4$,$13.9$) & ($3.5$,$4.9$,$1.3$) & ($219.1$,$2248.6$,$1.3$) & ($29.2$,$40.5$,$0.2$) & $-1.405$ & $0.017$ & $7.046$ & $0.025$ & $14.721$ & $0.663$ & $0.303$ & $0.042$ & $0.352$ & $0.018$\\
J064758.87$-$584119.7 & 5483385708876731520 & 471342933 & 20061215_0655m57_013 & 06:47:58.87 & $-$58:41:19.7 & $\dots$ & $12.041$ & $11.745$ & $1.213$ & $12.046$ & $103.2$ & $1.4$ & $101.4$ & $0.6$ & $0.6791$ & $0.0098$ & $1.4725$ & $0.0212$ & $1.4182$ & $0.0197$ & $0.0139$ & $1.4463$ & $0.0211$ & $0.0146$ & $1.4331$ & $0.0492$ & $0.0344$ & $-7.8042$ & $0.0116$ & $9.6460$ & $0.0116$ & $0.0878$ & $5055$ & $53$ & $5194$ & $94$ & $\dots$ & $\dots$ & $5055$ & $53$ & $3.238$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.736$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.504$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($40.6$,$181.1$,$-66.7$) & ($0.5$,$1.4$,$0.7$) & ($61.7$,$1519.5$,$59.3$) & ($2.2$,$11.5$,$1.3$) & $-1.620$ & $0.002$ & $5.510$ & $0.060$ & $8.898$ & $0.019$ & $1.891$ & $0.034$ & $0.235$ & $0.005$\\
J064802.15$-$535044.0 & 5498348382799648512 & 471643599 & 20051212_0639m51_141 & 06:48:02.15 & $-$53:50:44.0 & $\dots$ & $13.629$ & $13.273$ & $1.342$ & $13.635$ & $63.3$ & $4.8$ & $55.1$ & $5.2$ & $1.4809$ & $0.0101$ & $0.6753$ & $0.0046$ & $0.6636$ & $0.0044$ & $0.0067$ & $0.6622$ & $0.0043$ & $0.0066$ & $0.6560$ & $0.0107$ & $0.0164$ & $-11.2213$ & $0.0125$ & $18.7955$ & $0.0126$ & $0.0758$ & $4638$ & $56$ & $4741$ & $64$ & $\dots$ & $\dots$ & $4638$ & $56$ & $4.803$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.138$ & $0.459$ & $0.080$ & $\dots$ & $\dots$ & $-1.090$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.152$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($45.6$,$210.5$,$-32.6$) & ($0.9$,$4.4$,$1.8$) & ($35.6$,$1755.8$,$10.9$) & ($4.4$,$36.7$,$1.1$) & $-1.585$ & $0.008$ & $6.504$ & $0.195$ & $9.096$ & $0.058$ & $0.684$ & $0.039$ & $0.166$ & $0.012$\\
J064916.60$-$762847.1 & 5212763019307624960 & 462633254 & 20120106_0638m75_138 & 06:49:16.60 & $-$76:28:47.1 & $\dots$ & $10.892$ & $10.773$ & $0.747$ & $10.904$ & $12.4$ & $1.3$ & $11.9$ & $0.3$ & $4.4365$ & $0.0103$ & $0.2254$ & $0.0005$ & $0.2241$ & $0.0005$ & $0.0023$ & $0.2250$ & $0.0005$ & $0.0023$ & $0.2244$ & $0.0010$ & $0.0045$ & $-5.8341$ & $0.0130$ & $39.6199$ & $0.0133$ & $-0.2606$ & $6387$ & $73$ & $6234$ & $116$ & $\dots$ & $\dots$ & $6387$ & $73$ & $3.876$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.163$ & $-0.562$ & $0.120$ & $\dots$ & $\dots$ & $-1.660$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.229$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($21.0$,$228.3$,$0.3$) & ($0.3$,$1.1$,$0.6$) & ($6.0$,$1869.6$,$0.4$) & ($0.1$,$9.2$,$0.0$) & $-1.570$ & $0.003$ & $7.516$ & $0.040$ & $8.594$ & $0.038$ & $0.104$ & $0.001$ & $0.067$ & $0.001$\\
J065044.97$-$415052.1 & 5563305674344057856 & 28601790 & 20060202_0655m42_082 & 06:50:44.97 & $-$41:50:52.1 & $\dots$ & $13.139$ & $12.823$ & $1.255$ & $13.144$ & $-13.8$ & $2.7$ & $-11.2$ & $1.3$ & $0.2762$ & $0.0106$ & $3.6206$ & $0.1389$ & $3.3091$ & $0.1161$ & $0.0351$ & $3.3547$ & $0.1090$ & $0.0325$ & $3.1388$ & $0.1238$ & $0.0394$ & $20.2468$ & $0.0116$ & $-3.6094$ & $0.0139$ & $0.0017$ & $4856$ & $55$ & $4007$ & $87$ & $\dots$ & $\dots$ & $4856$ & $55$ & $4.803$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.122$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-1.640$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.590$ & $0.342$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-174.8$,$86.0$,$266.4$) & ($1.9$,$3.1$,$3.0$) & ($928.1$,$830.4$,$1593.8$) & ($43.2$,$28.7$,$43.7$) & $-1.190$ & $0.011$ & $6.366$ & $0.035$ & $25.991$ & $0.696$ & $24.273$ & $0.722$ & $0.606$ & $0.007$\\
J065051.27$-$443546.9 & 5558978164078127872 & 472691729 & 20101211_0659m43_026 & 06:50:51.27 & $-$44:35:46.9 & $\dots$ & $12.114$ & $11.755$ & $1.390$ & $12.141$ & $156.2$ & $1.5$ & $157.2$ & $0.5$ & $0.2943$ & $0.0110$ & $3.3979$ & $0.1270$ & $3.1221$ & $0.1072$ & $0.0343$ & $3.2616$ & $0.1258$ & $0.0386$ & $3.0944$ & $0.1769$ & $0.0572$ & $0.4412$ & $0.0148$ & $-2.6879$ & $0.0150$ & $-0.0539$ & $4486$ & $52$ & $4683$ & $77$ & $\dots$ & $\dots$ & $4486$ & $52$ & $2.555$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.722$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.738$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-40.1$,$91.9$,$-50.2$) & ($1.2$,$1.3$,$0.5$) & ($353.8$,$875.2$,$72.6$) & ($5.1$,$11.3$,$1.9$) & $-1.679$ & $0.002$ & $2.453$ & $0.036$ & $9.813$ & $0.042$ & $2.357$ & $0.280$ & $0.600$ & $0.005$\\
J065056.19$-$273844.4 & 2919014741082733440 & 33259066 & 20061116_0650m26_005 & 06:50:56.19 & $-$27:38:44.4 & $\dots$ & $11.858$ & $11.573$ & $1.235$ & $11.885$ & $-8.6$ & $1.0$ & $-7.5$ & $0.3$ & $1.8409$ & $0.0122$ & $0.5432$ & $0.0036$ & $0.5356$ & $0.0035$ & $0.0065$ & $0.5377$ & $0.0033$ & $0.0062$ & $0.5326$ & $0.0041$ & $0.0076$ & $-3.7165$ & $0.0109$ & $-20.1816$ & $0.0122$ & $-0.0209$ & $6231$ & $69$ & $4810$ & $49$ & $\dots$ & $\dots$ & $6231$ & $69$ & $3.553$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.864$ & $0.157$ & $0.339$ & $0.090$ & $\dots$ & $\dots$ & $-0.864$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.138$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-67.5$,$237.3$,$-19.9$) & ($0.5$,$0.8$,$0.2$) & ($62.6$,$2026.1$,$3.8$) & ($1.5$,$6.6$,$0.1$) & $-1.504$ & $0.002$ & $7.196$ & $0.011$ & $10.928$ & $0.062$ & $0.430$ & $0.003$ & $0.206$ & $0.002$\\
J065110.71$-$611638.1 & 5479105344468685568 & 471698743 & 20100110_0707m62_051 & 06:51:10.71 & $-$61:16:38.1 & $\dots$ & $13.161$ & $12.709$ & $1.569$ & $13.190$ & $251.0$ & $0.9$ & $252.3$ & $0.8$ & $0.2130$ & $0.0106$ & $4.6948$ & $0.2336$ & $4.1841$ & $0.1856$ & $0.0444$ & $4.6413$ & $0.2529$ & $0.0545$ & $4.3863$ & $0.3855$ & $0.0879$ & $-1.3829$ & $0.0140$ & $-0.1795$ & $0.0129$ & $0.0518$ & $4259$ & $52$ & $4295$ & $77$ & $\dots$ & $\dots$ & $4259$ & $52$ & $1.373$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $-0.681$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.134$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-26.3$,$23.3$,$-120.8$) & ($0.6$,$0.8$,$0.8$) & ($388.8$,$213.9$,$643.3$) & ($6.8$,$7.7$,$21.2$) & $-1.668$ & $0.004$ & $1.638$ & $0.166$ & $9.662$ & $0.096$ & $9.019$ & $0.083$ & $0.710$ & $0.027$\\
J065152.56$-$464826.0 & 5557754755531512576 & 472660703 & 20060306_0707m47_044 & 06:51:52.56 & $-$46:48:26.0 & $\dots$ & $11.081$ & $10.971$ & $0.712$ & $11.092$ & $15.0$ & $0.8$ & $15.3$ & $0.9$ & $5.5297$ & $0.0105$ & $0.1808$ & $0.0003$ & $0.1800$ & $0.0003$ & $0.0019$ & $0.1804$ & $0.0004$ & $0.0020$ & $0.1799$ & $0.0005$ & $0.0029$ & $-21.7308$ & $0.0119$ & $-80.8839$ & $0.0133$ & $0.0384$ & $6419$ & $107$ & $5621$ & $136$ & $\dots$ & $\dots$ & $6419$ & $107$ & $3.924$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.680$ & $0.314$ & $-1.403$ & $0.190$ & $\dots$ & $\dots$ & $-2.680$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.345$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-72.9$,$234.7$,$-35.9$) & ($0.2$,$0.8$,$0.3$) & ($70.4$,$1945.5$,$11.1$) & ($0.8$,$6.5$,$0.2$) & $-1.518$ & $0.002$ & $6.851$ & $0.017$ & $10.755$ & $0.046$ & $0.791$ & $0.006$ & $0.222$ & $0.001$\\
J065224.58$-$690359.3 & 5280491561189636096 & 464199831 & 20071219_0633m70_095 & 06:52:24.58 & $-$69:03:59.3 & $\dots$ & $9.990$ & $9.850$ & $0.685$ & $9.964$ & $35.0$ & $2.6$ & $33.6$ & $0.5$ & $5.9543$ & $0.0106$ & $0.1679$ & $0.0003$ & $0.1672$ & $0.0003$ & $0.0018$ & $0.1677$ & $0.0003$ & $0.0017$ & $0.1670$ & $0.0005$ & $0.0032$ & $0.9708$ & $0.0123$ & $19.0021$ & $0.0129$ & $-0.0212$ & $6464$ & $69$ & $6714$ & $83$ & $\dots$ & $\dots$ & $6464$ & $69$ & $4.425$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.142$ & $0.111$ & $0.120$ & $\dots$ & $\dots$ & $-0.960$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-6.1$,$215.4$,$-4.4$) & ($0.4$,$2.3$,$1.1$) & ($7.8$,$1771.5$,$0.3$) & ($1.9$,$19.2$,$0.1$) & $-1.599$ & $0.005$ & $7.053$ & $0.141$ & $8.245$ & $0.000$ & $0.094$ & $0.010$ & $0.078$ & $0.010$\\
J065241.09$-$415722.2 & 5563244926326975872 & 28594770 & 20100104_0659m43_065 & 06:52:41.09 & $-$41:57:22.2 & $\dots$ & $11.644$ & $11.336$ & $1.259$ & $11.659$ & $169.6$ & $0.9$ & $171.8$ & $0.5$ & $0.3695$ & $0.0123$ & $2.7064$ & $0.0901$ & $2.5284$ & $0.0786$ & $0.0311$ & $2.5740$ & $0.0857$ & $0.0333$ & $2.4768$ & $0.1044$ & $0.0422$ & $-17.4523$ & $0.0142$ & $-10.0249$ & $0.0148$ & $-0.0056$ & $4827$ & $53$ & $4487$ & $77$ & $\dots$ & $\dots$ & $4827$ & $53$ & $0.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.104$ & $-1.421$ & $0.170$ & $\dots$ & $\dots$ & $-1.510$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.093$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-55.4$,$144.6$,$-271.2$) & ($1.3$,$0.8$,$2.7$) & ($279.1$,$1343.7$,$1453.0$) & ($23.1$,$8.6$,$25.5$) & $-1.271$ & $0.010$ & $9.197$ & $0.016$ & $19.289$ & $0.518$ & $16.773$ & $0.490$ & $0.354$ & $0.011$\\
J065247.40$-$415029.0 & 5563294713587863040 & 28609869 & 20061221_0650m39_149 & 06:52:47.40 & $-$41:50:29.0 & $\dots$ & $11.850$ & $11.400$ & $0.898$ & $11.577$ & $23.1$ & $1.0$ & $25.1$ & $0.8$ & $5.7156$ & $0.0137$ & $0.1750$ & $0.0004$ & $0.1742$ & $0.0004$ & $0.0024$ & $0.1743$ & $0.0004$ & $0.0024$ & $\dots$ & $\dots$ & $\dots$ & $-10.1216$ & $0.0140$ & $34.9918$ & $0.0153$ & $-0.1036$ & $5775$ & $73$ & $5515$ & $76$ & $\dots$ & $\dots$ & $5775$ & $73$ & $4.378$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.935$ & $0.145$ & $0.105$ & $0.100$ & $\dots$ & $\dots$ & $-0.935$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.041$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($20.1$,$239.0$,$2.8$) & ($0.3$,$0.8$,$0.3$) & ($6.1$,$1984.2$,$0.2$) & ($0.1$,$7.0$,$0.0$) & $-1.538$ & $0.002$ & $7.982$ & $0.024$ & $9.114$ & $0.038$ & $0.069$ & $0.003$ & $0.066$ & $0.001$\\
J065320.38$-$421429.0 & 5563223554569641728 & 28595385 & 20091117_0659m43_064 & 06:53:20.38 & $-$42:14:29.0 & $\dots$ & $11.326$ & $11.032$ & $1.436$ & $11.441$ & $85.0$ & $1.6$ & $88.0$ & $4.6$ & $0.8430$ & $0.0110$ & $1.1862$ & $0.0155$ & $1.1507$ & $0.0146$ & $0.0127$ & $1.1651$ & $0.0135$ & $0.0116$ & $1.1481$ & $0.0161$ & $0.0140$ & $-0.9536$ & $0.0132$ & $2.0816$ & $0.0146$ & $-0.0560$ & $4476$ & $54$ & $4851$ & $64$ & $\dots$ & $\dots$ & $4476$ & $54$ & $4.035$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $0.132$ & $0.080$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.280$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($4.1$,$179.5$,$-19.1$) & ($0.7$,$1.4$,$0.5$) & ($61.3$,$1553.3$,$6.9$) & ($3.0$,$12.0$,$0.2$) & $-1.638$ & $0.002$ & $5.447$ & $0.068$ & $8.668$ & $0.002$ & $0.507$ & $0.008$ & $0.228$ & $0.006$\\
J065335.72$-$380308.1 & 5576299118645602432 & 29270050 & 20070306_0650m39_088 & 06:53:35.72 & $-$38:03:08.1 & $\dots$ & $12.433$ & $12.105$ & $1.251$ & $12.424$ & $43.5$ & $2.4$ & $47.2$ & $1.4$ & $0.5432$ & $0.0093$ & $1.8409$ & $0.0315$ & $1.7569$ & $0.0287$ & $0.0163$ & $1.8067$ & $0.0263$ & $0.0146$ & $1.7641$ & $0.0320$ & $0.0181$ & $20.6666$ & $0.0116$ & $-30.1894$ & $0.0110$ & $-0.0647$ & $4941$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4941$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.112$ & $-0.762$ & $0.190$ & $\dots$ & $\dots$ & $-1.600$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-278.7$,$33.8$,$57.7$) & ($1.8$,$2.3$,$0.7$) & ($1556.9$,$304.9$,$32.2$) & ($18.6$,$20.3$,$0.9$) & $-1.366$ & $0.006$ & $0.755$ & $0.076$ & $19.892$ & $0.232$ & $5.419$ & $0.072$ & $0.927$ & $0.006$\\
J065352.61$-$452806.3 & 5558684388315117696 & 472678725 & 20070128_0659m43_013 & 06:53:52.61 & $-$45:28:06.3 & $\dots$ & $12.291$ & $12.000$ & $1.256$ & $12.321$ & $258.4$ & $1.4$ & $258.1$ & $0.8$ & $0.3091$ & $0.0080$ & $3.2352$ & $0.0837$ & $2.9842$ & $0.0712$ & $0.0239$ & $3.1393$ & $0.0733$ & $0.0234$ & $3.0144$ & $0.0811$ & $0.0269$ & $11.5455$ & $0.0096$ & $5.6010$ & $0.0110$ & $0.0137$ & $4741$ & $53$ & $4772$ & $77$ & $\dots$ & $\dots$ & $4741$ & $53$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.103$ & $-1.181$ & $0.170$ & $\dots$ & $\dots$ & $-1.550$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.523$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($92.0$,$-11.6$,$100.3$) & ($0.8$,$1.1$,$1.4$) & ($621.6$,$-108.9$,$401.0$) & ($6.5$,$10.8$,$18.4$) & $-1.655$ & $0.002$ & $0.526$ & $0.078$ & $10.407$ & $0.051$ & $8.931$ & $0.335$ & $0.904$ & $0.014$\\
J065358.28$-$590948.2 & 5480624525941222272 & 471323256 & 20060128_0649m57_149 & 06:53:58.28 & $-$59:09:48.2 & $\dots$ & $13.638$ & $13.255$ & $1.349$ & $13.620$ & $15.9$ & $4.4$ & $\dots$ & $\dots$ & $1.1993$ & $0.0276$ & $0.8338$ & $0.0192$ & $0.8161$ & $0.0184$ & $0.0225$ & $0.8183$ & $0.0200$ & $0.0244$ & $0.8106$ & $0.0135$ & $0.0167$ & $5.5574$ & $0.0389$ & $6.1819$ & $0.0348$ & $-0.0749$ & $4640$ & $60$ & $4008$ & $95$ & $\dots$ & $\dots$ & $4640$ & $60$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.172$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-0.920$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.406$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-13.8$,$225.5$,$26.1$) & ($0.4$,$4.0$,$1.7$) & ($3.9$,$1870.7$,$8.9$) & ($1.1$,$33.4$,$0.8$) & $-1.566$ & $0.010$ & $7.673$ & $0.190$ & $8.548$ & $0.103$ & $0.576$ & $0.034$ & $0.054$ & $0.007$\\
J065444.69$-$562448.2 & 5484889634625895936 & 471552186 & 20100105_0655m57_059 & 06:54:44.69 & $-$56:24:48.2 & $\dots$ & $11.680$ & $11.465$ & $1.059$ & $11.702$ & $118.1$ & $1.4$ & $121.5$ & $1.3$ & $0.6803$ & $0.0103$ & $1.4699$ & $0.0223$ & $1.4158$ & $0.0206$ & $0.0146$ & $1.4370$ & $0.0209$ & $0.0146$ & $1.3927$ & $0.0309$ & $0.0222$ & $7.0019$ & $0.0144$ & $7.5253$ & $0.0151$ & $0.0439$ & $5193$ & $54$ & $5186$ & $94$ & $\dots$ & $\dots$ & $5193$ & $54$ & $2.746$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-1.009$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.738$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.0$,$125.2$,$18.0$) & ($0.3$,$1.3$,$0.6$) & ($209.2$,$1055.6$,$10.8$) & ($4.6$,$11.0$,$0.3$) & $-1.732$ & $0.002$ & $3.113$ & $0.046$ & $8.473$ & $0.003$ & $0.649$ & $0.012$ & $0.463$ & $0.006$\\
J065448.00$-$712849.0 & 5265759685924971008 & $\dots$ & 20120112_0633m70_126 & 06:54:48.00 & $-$71:28:49.0 & NTTE & $11.660$ & $11.453$ & $1.017$ & $11.674$ & $218.3$ & $1.5$ & $217.3$ & $0.8$ & $1.2863$ & $0.0123$ & $0.7774$ & $0.0074$ & $0.7620$ & $0.0071$ & $0.0094$ & $0.7665$ & $0.0077$ & $0.0100$ & $0.7560$ & $0.0073$ & $0.0097$ & $83.0408$ & $0.0160$ & $-33.5034$ & $0.0146$ & $-0.1773$ & $5277$ & $24$ & $4978$ & $214$ & $5277$ & $24$ & $\dots$ & $\dots$ & $1.861$ & $0.480$ & $2.217$ & $0.476$ & $2.217$ & $0.476$ & $-2.042$ & $0.133$ & $-1.684$ & $0.270$ & $-2.042$ & $0.133$ & $\dots$ & $\dots$ & $0.270$ & $0.109$ & $0.280$ & $6.668$ & D & $0.989$ & I & $0.290$ & $0.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $46$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-242.8$,$-40.1$,$160.9$) & ($0.5$,$1.3$,$0.9$) & ($953.0$,$-325.6$,$594.7$) & ($3.0$,$10.9$,$12.4$) & $-1.403$ & $0.002$ & $1.675$ & $0.080$ & $17.732$ & $0.090$ & $15.531$ & $0.100$ & $0.827$ & $0.008$\\
J065450.79$-$434746.5 & 5562100197283364096 & 28469823 & 20070128_0659m43_051 & 06:54:50.79 & $-$43:47:46.5 & $\dots$ & $12.052$ & $11.787$ & $1.197$ & $12.081$ & $139.9$ & $1.3$ & $139.5$ & $0.5$ & $0.7146$ & $0.0107$ & $1.3994$ & $0.0210$ & $1.3503$ & $0.0195$ & $0.0144$ & $1.3695$ & $0.0196$ & $0.0143$ & $1.3480$ & $0.0182$ & $0.0135$ & $-19.9547$ & $0.0124$ & $20.9231$ & $0.0131$ & $-0.0731$ & $4896$ & $53$ & $4750$ & $77$ & $\dots$ & $\dots$ & $4896$ & $53$ & $2.158$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.921$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($155.4$,$216.7$,$-104.3$) & ($0.7$,$1.2$,$0.5$) & ($401.8$,$1885.8$,$128.7$) & ($4.2$,$10.8$,$1.6$) & $-1.387$ & $0.002$ & $5.815$ & $0.030$ & $16.327$ & $0.087$ & $4.949$ & $0.045$ & $0.475$ & $0.002$\\
J065504.53$-$530329.7 & 5498509907930196224 & 471621743 & 20110223_0645m52_121 & 06:55:04.53 & $-$53:03:29.7 & $\dots$ & $12.210$ & $13.014$ & $1.301$ & $13.356$ & $50.7$ & $1.4$ & $62.4$ & $3.7$ & $0.6884$ & $0.1643$ & $1.4526$ & $0.3467$ & $1.3998$ & $0.3219$ & $0.2300$ & $1.5171$ & $0.3695$ & $0.2435$ & $\dots$ & $\dots$ & $\dots$ & $0.5925$ & $0.1887$ & $-1.1253$ & $0.2129$ & $-0.0312$ & $4753$ & $122$ & $4593$ & $65$ & $\dots$ & $\dots$ & $4753$ & $122$ & $1.687$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.190$ & $0.260$ & $-0.578$ & $0.090$ & $\dots$ & $\dots$ & $-2.190$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.027$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-51.9$,$195.5$,$-9.2$) & ($3.3$,$1.6$,$1.6$) & ($60.3$,$1679.9$,$11.0$) & ($5.4$,$11.9$,$1.2$) & $-1.597$ & $0.004$ & $5.945$ & $0.076$ & $9.270$ & $0.104$ & $0.702$ & $0.050$ & $0.219$ & $0.010$\\
J065537.32$-$424121.8 & 5562410465720609664 & 28505594 & 20060126_0655m42_135 & 06:55:37.32 & $-$42:41:21.8 & $\dots$ & $11.643$ & $11.693$ & $1.104$ & $11.948$ & $12.2$ & $0.9$ & $\dots$ & $\dots$ & $1.2168$ & $0.0166$ & $0.8218$ & $0.0112$ & $0.8046$ & $0.0107$ & $0.0134$ & $0.8070$ & $0.0104$ & $0.0129$ & $0.8048$ & $0.0083$ & $0.0103$ & $-10.9213$ & $0.0187$ & $15.3410$ & $0.0221$ & $0.0944$ & $5154$ & $63$ & $5086$ & $74$ & $\dots$ & $\dots$ & $5154$ & $63$ & $3.371$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.184$ & $-0.531$ & $0.110$ & $\dots$ & $\dots$ & $-0.940$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.299$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($34.4$,$269.5$,$-13.3$) & ($0.4$,$0.8$,$0.3$) & ($60.7$,$2294.2$,$3.1$) & ($1.7$,$7.1$,$0.1$) & $-1.441$ & $0.002$ & $8.271$ & $0.009$ & $12.205$ & $0.073$ & $0.423$ & $0.004$ & $0.192$ & $0.002$\\
J065625.48$-$494943.4 & 5508217427372877568 & 472399345 & 20090321_0710m48_029 & 06:56:25.48 & $-$49:49:43.4 & $\dots$ & $9.775$ & $9.543$ & $1.050$ & $9.776$ & $74.5$ & $0.7$ & $75.8$ & $0.2$ & $1.6720$ & $0.0116$ & $0.5981$ & $0.0041$ & $0.5889$ & $0.0040$ & $0.0068$ & $0.5956$ & $0.0044$ & $0.0074$ & $0.5833$ & $0.0051$ & $0.0087$ & $32.9171$ & $0.0134$ & $33.9366$ & $0.0140$ & $-0.1687$ & $5173$ & $54$ & $4976$ & $68$ & $\dots$ & $\dots$ & $5173$ & $54$ & $2.247$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-1.062$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.470$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($56.5$,$157.4$,$92.7$) & ($0.2$,$0.7$,$0.4$) & ($98.5$,$1316.8$,$121.7$) & ($1.7$,$5.5$,$1.1$) & $-1.638$ & $0.001$ & $4.795$ & $0.033$ & $9.021$ & $0.004$ & $2.857$ & $0.016$ & $0.306$ & $0.003$\\
J065646.50$-$420127.0 & 5562865251217995136 & 29479222 & 20051210_0655m42_122 & 06:56:46.50 & $-$42:01:27.0 & SOAR & $12.984$ & $12.754$ & $0.964$ & $12.955$ & $79.7$ & $0.9$ & $80.6$ & $0.7$ & $1.1872$ & $0.0098$ & $0.8423$ & $0.0070$ & $0.8243$ & $0.0067$ & $0.0081$ & $0.8308$ & $0.0067$ & $0.0081$ & $0.8102$ & $0.0081$ & $0.0100$ & $15.3574$ & $0.0119$ & $-55.8937$ & $0.0119$ & $-0.0073$ & $5619$ & $99$ & $5131$ & $214$ & $5707$ & $140$ & $5532$ & $58$ & $3.121$ & $0.480$ & $3.591$ & $0.260$ & $3.591$ & $0.260$ & $-1.563$ & $0.083$ & $-1.788$ & $0.270$ & $-1.656$ & $0.047$ & $-1.470$ & $0.119$ & $0.358$ & $0.107$ & $0.358$ & $7.225$ & D & $0.938$ & I & $0.574$ & $0.321$ & $0.506$ & $0.046$ & $0.506$ & $0.046$ & u & $-0.051$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-210.6$,$98.3$,$-39.2$) & ($0.7$,$0.9$,$0.3$) & ($752.9$,$837.6$,$23.7$) & ($4.2$,$7.4$,$0.4$) & $-1.533$ & $0.002$ & $1.929$ & $0.019$ & $13.782$ & $0.047$ & $1.637$ & $0.014$ & $0.754$ & $0.002$\\
J065657.71$-$541017.9 & 5497455957315723392 & 471604455 & 20061118_0645m52_137 & 06:56:57.71 & $-$54:10:17.9 & $\dots$ & $11.380$ & $11.029$ & $1.367$ & $11.403$ & $143.3$ & $0.9$ & $142.8$ & $2.0$ & $0.6142$ & $0.0147$ & $1.6281$ & $0.0390$ & $1.5620$ & $0.0359$ & $0.0230$ & $1.5946$ & $0.0458$ & $0.0287$ & $1.5222$ & $0.0529$ & $0.0348$ & $-8.2336$ & $0.0188$ & $10.9314$ & $0.0187$ & $0.0950$ & $4568$ & $52$ & $4414$ & $77$ & $\dots$ & $\dots$ & $4568$ & $52$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-1.034$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($70.8$,$153.2$,$-74.9$) & ($0.7$,$0.9$,$0.5$) & ($154.2$,$1305.4$,$75.7$) & ($1.9$,$8.0$,$1.1$) & $-1.636$ & $0.002$ & $4.184$ & $0.033$ & $9.562$ & $0.036$ & $2.199$ & $0.015$ & $0.391$ & $0.003$\\
J065701.51$-$675141.4 & 5280814817608368000 & 464582709 & 20100309_0721m66_031 & 06:57:01.51 & $-$67:51:41.4 & $\dots$ & $10.818$ & $10.520$ & $1.228$ & $10.829$ & $127.4$ & $0.7$ & $127.5$ & $0.3$ & $0.7817$ & $0.0104$ & $1.2793$ & $0.0170$ & $1.2381$ & $0.0159$ & $0.0129$ & $1.2635$ & $0.0148$ & $0.0117$ & $1.2137$ & $0.0271$ & $0.0223$ & $-9.1278$ & $0.0127$ & $5.4120$ & $0.0158$ & $-0.1301$ & $4925$ & $54$ & $4842$ & $77$ & $\dots$ & $\dots$ & $4925$ & $54$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.106$ & $-1.477$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.476$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.2$,$149.2$,$-86.7$) & ($0.2$,$0.7$,$0.4$) & ($88.6$,$1217.0$,$109.9$) & ($1.3$,$5.5$,$1.3$) & $-1.682$ & $0.001$ & $4.441$ & $0.026$ & $8.290$ & $0.001$ & $2.522$ & $0.022$ & $0.302$ & $0.003$\\
J065706.10$-$571618.0 & 5484122385964340096 & 471309604 & 20051210_0649m57_133 & 06:57:06.10 & $-$57:16:18.0 & NTTE & $13.269$ & $12.880$ & $1.457$ & $13.300$ & $203.6$ & $1.4$ & $203.5$ & $1.8$ & $0.1537$ & $0.0118$ & $6.5062$ & $0.4995$ & $5.5648$ & $0.3654$ & $0.0657$ & $6.1513$ & $0.3074$ & $0.0500$ & $5.4172$ & $0.3638$ & $0.0672$ & $3.9729$ & $0.0143$ & $-0.4526$ & $0.0166$ & $-0.1518$ & $4506$ & $72$ & $4302$ & $77$ & $4579$ & $91$ & $4433$ & $52$ & $1.101$ & $0.230$ & $1.416$ & $0.137$ & $1.416$ & $0.137$ & $-1.791$ & $0.080$ & $-1.521$ & $0.170$ & $-1.871$ & $0.054$ & $-1.710$ & $0.106$ & $-0.500$ & $0.110$ & $0.010$ & $6.649$ & D & $1.000$ & I & $0.621$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-48.3$,$-1.7$,$22.2$) & ($0.8$,$1.8$,$1.8$) & ($861.9$,$-17.1$,$52.9$) & ($5.8$,$17.5$,$2.0$) & $-1.689$ & $0.004$ & $0.645$ & $0.008$ & $10.445$ & $0.075$ & $3.814$ & $0.007$ & $0.884$ & $0.001$\\
J065722.62$-$803727.5 & 5207938190486142336 & 462545298 & 20041229_0609m80_121 & 06:57:22.62 & $-$80:37:27.5 & $\dots$ & $13.870$ & $13.358$ & $1.555$ & $13.831$ & $-1.9$ & $54.2$ & $\dots$ & $\dots$ & $4.3150$ & $0.0165$ & $0.2317$ & $0.0009$ & $0.2304$ & $0.0009$ & $0.0038$ & $0.2302$ & $0.0010$ & $0.0043$ & $0.2310$ & $0.0016$ & $0.0067$ & $1.9020$ & $0.0211$ & $13.6450$ & $0.0232$ & $-0.0569$ & $4539$ & $66$ & $3431$ & $333$ & $\dots$ & $\dots$ & $4539$ & $66$ & $4.432$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.104$ & $0.127$ & $-5.749$ & $0.390$ & $\dots$ & $\dots$ & $-1.104$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-3.6$,$244.3$,$11.0$) & ($17.5$,$45.4$,$24.3$) & ($72.5$,$1996.8$,$6.2$) & ($123.5$,$370.9$,$8.4$) & $-1.520$ & $0.112$ & $7.387$ & $1.255$ & $10.687$ & $3.489$ & $0.552$ & $0.596$ & $0.169$ & $0.121$\\
J065728.88$-$625452.7 & 5286374841751228160 & 464004427 & 20120213_0707m62_025 & 06:57:28.88 & $-$62:54:52.7 & $\dots$ & $13.220$ & $12.861$ & $1.386$ & $13.244$ & $179.9$ & $1.1$ & $\dots$ & $\dots$ & $0.1820$ & $0.0117$ & $5.4945$ & $0.3532$ & $4.8077$ & $0.2704$ & $0.0563$ & $5.0975$ & $0.3599$ & $0.0706$ & $4.7785$ & $0.1477$ & $0.0309$ & $2.8204$ & $0.0181$ & $0.6131$ & $0.0161$ & $0.0570$ & $4550$ & $54$ & $4523$ & $77$ & $\dots$ & $\dots$ & $4550$ & $54$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.128$ & $-1.391$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.620$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-50.3$,$40.3$,$-2.9$) & ($0.6$,$1.0$,$0.8$) & ($604.1$,$369.2$,$52.2$) & ($5.1$,$9.0$,$0.4$) & $-1.726$ & $0.001$ & $1.034$ & $0.048$ & $9.626$ & $0.021$ & $3.534$ & $0.023$ & $0.806$ & $0.008$\\
J065743.69$-$363654.4 & 5578169113045688320 & 30675376 & 20090513_0709m35_030 & 06:57:43.69 & $-$36:36:54.4 & $\dots$ & $11.586$ & $11.062$ & $1.702$ & $11.619$ & $96.7$ & $0.6$ & $98.1$ & $0.4$ & $0.3313$ & $0.0121$ & $3.0184$ & $0.1102$ & $2.7988$ & $0.0948$ & $0.0339$ & $2.9025$ & $0.1127$ & $0.0388$ & $2.6951$ & $0.1701$ & $0.0631$ & $0.9200$ & $0.0130$ & $0.7770$ & $0.0160$ & $0.0433$ & $4271$ & $52$ & $4375$ & $68$ & $\dots$ & $\dots$ & $4271$ & $52$ & $0.863$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.112$ & $-1.371$ & $0.140$ & $\dots$ & $\dots$ & $-1.290$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.405$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.5$,$165.5$,$-2.5$) & ($0.7$,$0.5$,$0.3$) & ($107.3$,$1592.9$,$10.3$) & ($1.4$,$6.3$,$0.2$) & $-1.603$ & $0.002$ & $5.288$ & $0.027$ & $9.676$ & $0.032$ & $0.708$ & $0.012$ & $0.293$ & $0.002$\\
J065807.11$-$333106.5 & 5579868408267875968 & 33703997 & 20061113_0659m30_001 & 06:58:07.11 & $-$33:31:06.5 & $\dots$ & $12.262$ & $11.795$ & $1.555$ & $12.267$ & $306.4$ & $1.0$ & $305.0$ & $0.6$ & $0.2182$ & $0.0104$ & $4.5830$ & $0.2184$ & $4.0950$ & $0.1744$ & $0.0426$ & $4.3717$ & $0.2314$ & $0.0529$ & $3.9898$ & $0.2840$ & $0.0712$ & $6.3792$ & $0.0107$ & $3.6774$ & $0.0117$ & $0.1199$ & $4391$ & $52$ & $4586$ & $77$ & $\dots$ & $\dots$ & $4391$ & $52$ & $1.326$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.117$ & $-0.858$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.245$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($152.6$,$12.2$,$76.4$) & ($1.0$,$0.9$,$2.8$) & ($916.0$,$130.1$,$300.1$) & ($14.1$,$9.9$,$34.5$) & $-1.539$ & $0.006$ & $0.432$ & $0.076$ & $13.649$ & $0.139$ & $10.603$ & $0.924$ & $0.939$ & $0.011$\\
J065842.51$-$420459.9 & 5562818625053259648 & 29478857 & 20060202_0655m42_128 & 06:58:42.51 & $-$42:04:59.9 & $\dots$ & $14.003$ & $13.634$ & $1.365$ & $14.007$ & $32.6$ & $7.3$ & $\dots$ & $\dots$ & $0.2632$ & $0.0109$ & $3.7994$ & $0.1573$ & $3.4578$ & $0.1303$ & $0.0377$ & $3.4159$ & $0.1225$ & $0.0359$ & $3.3267$ & $0.1814$ & $0.0545$ & $-2.6968$ & $0.0128$ & $0.2951$ & $0.0137$ & $-0.0051$ & $4599$ & $52$ & $4173$ & $119$ & $\dots$ & $\dots$ & $4599$ & $52$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $0.491$ & $0.140$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-62.0$,$230.1$,$-39.2$) & ($4.1$,$5.5$,$2.1$) & ($55.7$,$2246.1$,$47.2$) & ($10.9$,$54.1$,$2.8$) & $-1.438$ & $0.015$ & $8.277$ & $0.079$ & $12.289$ & $0.507$ & $2.073$ & $0.036$ & $0.195$ & $0.016$\\
J065844.89$-$422632.9 & 5562610263301543296 & 29368308 & 20060126_0655m42_137 & 06:58:44.89 & $-$42:26:32.9 & $\dots$ & $12.865$ & $12.596$ & $1.336$ & $12.954$ & $160.3$ & $1.3$ & $160.6$ & $1.1$ & $0.2747$ & $0.0097$ & $3.6403$ & $0.1285$ & $3.3256$ & $0.1073$ & $0.0323$ & $3.5371$ & $0.1255$ & $0.0355$ & $3.4705$ & $0.1377$ & $0.0397$ & $6.3181$ & $0.0115$ & $-3.8348$ & $0.0119$ & $-0.0635$ & $4617$ & $52$ & $4546$ & $77$ & $\dots$ & $\dots$ & $4617$ & $52$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $-1.157$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.691$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-68.1$,$33.5$,$32.6$) & ($1.2$,$1.5$,$0.9$) & ($713.5$,$329.0$,$28.7$) & ($9.0$,$13.9$,$1.1$) & $-1.693$ & $0.002$ & $0.728$ & $0.039$ & $10.436$ & $0.062$ & $4.147$ & $0.422$ & $0.870$ & $0.007$\\
J065922.13$-$404532.8 & 5563779288978025216 & 29585595 & 20060126_0655m42_082 & 06:59:22.13 & $-$40:45:32.8 & $\dots$ & $13.690$ & $14.115$ & $0.919$ & $14.301$ & $-8.6$ & $2.9$ & $\dots$ & $\dots$ & $1.3286$ & $0.0198$ & $0.7527$ & $0.0112$ & $0.7382$ & $0.0108$ & $0.0146$ & $0.7355$ & $0.0101$ & $0.0137$ & $\dots$ & $\dots$ & $\dots$ & $1.2505$ & $0.0212$ & $2.1509$ & $0.0223$ & $-0.0229$ & $5795$ & $145$ & $5564$ & $160$ & $\dots$ & $\dots$ & $5795$ & $145$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.202$ & $0.261$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-2.202$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.040$ & $0.338$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($-28.6$,$257.0$,$16.3$) & ($1.1$,$2.5$,$0.8$) & ($30.0$,$2186.6$,$3.3$) & ($4.9$,$21.2$,$0.2$) & $-1.476$ & $0.007$ & $8.260$ & $0.005$ & $10.922$ & $0.241$ & $0.399$ & $0.020$ & $0.139$ & $0.011$\\
J065929.50$-$540613.0 & 5497412591028320512 & 471602739 & 20061118_0645m52_133 & 06:59:29.50 & $-$54:06:13.0 & NTTE & $11.724$ & $11.458$ & $1.190$ & $11.749$ & $311.9$ & $1.3$ & $311.9$ & $0.8$ & $0.5398$ & $0.0108$ & $1.8525$ & $0.0371$ & $1.7674$ & $0.0337$ & $0.0191$ & $1.7790$ & $0.0248$ & $0.0140$ & $1.7275$ & $0.0571$ & $0.0331$ & $17.7801$ & $0.0129$ & $-10.8844$ & $0.0148$ & $0.0068$ & $4794$ & $161$ & $4693$ & $92$ & $4794$ & $161$ & $4928$ & $53$ & $3.577$ & $0.470$ & $1.240$ & $0.204$ & $1.240$ & $0.204$ & $-2.338$ & $0.163$ & $-1.958$ & $0.160$ & $-2.338$ & $0.163$ & $-1.240$ & $0.103$ & $0.619$ & $0.074$ & $1.049$ & $7.141$ & D & $0.999$ & C & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $37$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-89.6$,$-111.6$,$2.9$) & ($0.9$,$1.5$,$1.1$) & ($334.7$,$-956.4$,$9.3$) & ($5.1$,$13.2$,$0.1$) & $-1.700$ & $0.002$ & $2.574$ & $0.046$ & $9.462$ & $0.027$ & $0.624$ & $0.008$ & $0.572$ & $0.006$\\
J065940.92$-$562707.1 & 5484229107310886784 & 471548279 & 20110205_0655m57_083 & 06:59:40.92 & $-$56:27:07.1 & NTTE & $12.234$ & $11.964$ & $1.154$ & $12.240$ & $105.8$ & $0.9$ & $106.3$ & $0.8$ & $0.4930$ & $0.0087$ & $2.0284$ & $0.0358$ & $1.9268$ & $0.0323$ & $0.0168$ & $1.9696$ & $0.0303$ & $0.0154$ & $1.9007$ & $0.0532$ & $0.0280$ & $-8.4353$ & $0.0114$ & $6.2885$ & $0.0120$ & $0.0553$ & $5022$ & $51$ & $5271$ & $63$ & $5054$ & $48$ & $4989$ & $54$ & $3.247$ & $0.170$ & $2.004$ & $0.037$ & $2.004$ & $0.037$ & $-1.642$ & $0.060$ & $-1.174$ & $0.170$ & $-1.704$ & $0.018$ & $-1.580$ & $0.102$ & $0.036$ & $0.119$ & $0.096$ & $6.884$ & D & $0.990$ & I & $0.500$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $88$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($32.5$,$188.3$,$-83.6$) & ($0.3$,$0.9$,$0.5$) & ($38.2$,$1608.8$,$101.5$) & ($1.1$,$7.9$,$1.5$) & $-1.586$ & $0.002$ & $6.372$ & $0.045$ & $9.088$ & $0.016$ & $2.538$ & $0.026$ & $0.176$ & $0.003$\\
J065940.95$-$274142.9 & 5610650851198796416 & 35866793 & 20061116_0650m26_128 & 06:59:40.95 & $-$27:41:42.9 & $\dots$ & $11.832$ & $11.377$ & $1.592$ & $11.870$ & $143.4$ & $0.9$ & $144.7$ & $0.4$ & $0.2688$ & $0.0159$ & $3.7202$ & $0.2201$ & $3.3921$ & $0.1830$ & $0.0539$ & $3.4692$ & $0.1733$ & $0.0500$ & $3.4434$ & $0.2646$ & $0.0768$ & $7.6361$ & $0.0140$ & $-4.1854$ & $0.0175$ & $0.0057$ & $4355$ & $52$ & $4522$ & $77$ & $\dots$ & $\dots$ & $4355$ & $52$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.700$ & $0.104$ & $-1.306$ & $0.170$ & $\dots$ & $\dots$ & $-1.700$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.676$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-46.0$,$43.2$,$66.4$) & ($1.8$,$2.4$,$1.8$) & ($630.4$,$454.4$,$107.7$) & ($13.1$,$22.6$,$8.9$) & $-1.653$ & $0.004$ & $1.127$ & $0.053$ & $10.822$ & $0.075$ & $4.293$ & $0.189$ & $0.811$ & $0.009$\\
J070024.14$-$441347.6 & 5559209890451420160 & 470910493 & 20090306_0659m43_056 & 07:00:24.14 & $-$44:13:47.6 & $\dots$ & $10.940$ & $10.714$ & $1.307$ & $11.059$ & $77.8$ & $2.3$ & $\dots$ & $\dots$ & $1.1102$ & $0.0098$ & $0.9007$ & $0.0080$ & $0.8801$ & $0.0076$ & $0.0086$ & $0.8908$ & $0.0062$ & $0.0069$ & $0.8794$ & $0.0181$ & $0.0206$ & $0.9198$ & $0.0101$ & $5.1910$ & $0.0120$ & $-0.0709$ & $4743$ & $66$ & $5072$ & $64$ & $\dots$ & $\dots$ & $4743$ & $66$ & $4.448$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.122$ & $0.532$ & $0.080$ & $\dots$ & $\dots$ & $-1.420$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.147$ & $0.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($10.5$,$182.7$,$-4.4$) & ($0.8$,$2.1$,$0.7$) & ($56.3$,$1555.8$,$2.3$) & ($4.3$,$17.5$,$0.0$) & $-1.643$ & $0.004$ & $5.481$ & $0.103$ & $8.543$ & $0.003$ & $0.271$ & $0.003$ & $0.218$ & $0.009$\\
J070028.08$-$270512.5 & 5610708987874963968 & 35929525 & 20080303_0650m26_122 & 07:00:28.08 & $-$27:05:12.5 & $\dots$ & $10.794$ & $10.354$ & $1.523$ & $10.809$ & $69.5$ & $0.7$ & $67.5$ & $0.7$ & $0.4100$ & $0.0111$ & $2.4390$ & $0.0660$ & $2.2936$ & $0.0584$ & $0.0255$ & $2.3017$ & $0.0588$ & $0.0255$ & $2.2212$ & $0.0899$ & $0.0405$ & $-0.9368$ & $0.0089$ & $6.5329$ & $0.0122$ & $0.1410$ & $4529$ & $53$ & $4412$ & $77$ & $\dots$ & $\dots$ & $4529$ & $53$ & $0.602$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.106$ & $-1.377$ & $0.170$ & $\dots$ & $\dots$ & $-1.740$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($38.4$,$237.2$,$15.7$) & ($0.5$,$0.7$,$0.3$) & ($23.2$,$2280.4$,$7.1$) & ($0.6$,$10.7$,$0.2$) & $-1.454$ & $0.003$ & $8.797$ & $0.041$ & $11.208$ & $0.065$ & $0.624$ & $0.012$ & $0.121$ & $0.001$\\
J070103.07$-$760220.0 & 5212867777853350656 & 462513219 & 20100221_0638m75_128 & 07:01:03.07 & $-$76:02:20.0 & $\dots$ & $11.518$ & $11.406$ & $0.810$ & $11.555$ & $36.2$ & $1.6$ & $36.6$ & $1.3$ & $3.8097$ & $0.0369$ & $0.2625$ & $0.0025$ & $0.2607$ & $0.0025$ & $0.0096$ & $0.2609$ & $0.0024$ & $0.0093$ & $0.2589$ & $0.0038$ & $0.0145$ & $-9.5766$ & $0.0440$ & $35.9667$ & $0.0548$ & $-0.0644$ & $6439$ & $73$ & $5209$ & $104$ & $\dots$ & $\dots$ & $6439$ & $73$ & $3.683$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.204$ & $-0.384$ & $0.110$ & $\dots$ & $\dots$ & $-1.230$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.006$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.7$,$208.2$,$-12.5$) & ($0.4$,$1.4$,$0.7$) & ($17.3$,$1703.4$,$1.6$) & ($1.3$,$11.5$,$0.1$) & $-1.615$ & $0.003$ & $6.543$ & $0.071$ & $8.298$ & $0.010$ & $0.215$ & $0.009$ & $0.118$ & $0.005$\\
J070103.90$-$410520.7 & 5563011417546694784 & 29587389 & 20100304_0650m39_129 & 07:01:03.90 & $-$41:05:20.7 & $\dots$ & $11.358$ & $10.922$ & $1.520$ & $11.375$ & $277.0$ & $0.7$ & $275.5$ & $0.7$ & $0.3146$ & $0.0122$ & $3.1786$ & $0.1233$ & $2.9360$ & $0.1052$ & $0.0358$ & $2.9913$ & $0.1018$ & $0.0340$ & $2.7773$ & $0.1433$ & $0.0516$ & $9.1967$ & $0.0136$ & $3.2730$ & $0.0156$ & $0.0773$ & $4339$ & $52$ & $4346$ & $77$ & $\dots$ & $\dots$ & $4339$ & $52$ & $1.119$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.103$ & $-1.293$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.458$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($86.2$,$-15.0$,$58.8$) & ($0.5$,$0.6$,$1.9$) & ($742.7$,$-142.4$,$100.3$) & ($3.8$,$5.6$,$8.0$) & $-1.692$ & $0.003$ & $0.335$ & $0.042$ & $10.247$ & $0.128$ & $5.007$ & $0.113$ & $0.937$ & $0.008$\\
J070235.70$-$653426.0 & 5282084753539283072 & 464596370 & 20070118_0721m66_055 & 07:02:35.70 & $-$65:34:26.0 & NTTE & $11.689$ & $11.245$ & $1.428$ & $11.650$ & $281.4$ & $0.7$ & $278.9$ & $0.3$ & $0.2033$ & $0.0109$ & $4.9188$ & $0.2637$ & $4.3611$ & $0.2073$ & $0.0475$ & $4.6412$ & $0.2418$ & $0.0521$ & $4.0495$ & $0.3378$ & $0.0834$ & $-1.6770$ & $0.0152$ & $-2.3650$ & $0.0150$ & $0.2430$ & $4628$ & $72$ & $4486$ & $92$ & $4697$ & $90$ & $4558$ & $55$ & $1.110$ & $0.470$ & $0.936$ & $0.158$ & $0.936$ & $0.158$ & $-2.421$ & $0.082$ & $-2.198$ & $0.160$ & $-2.381$ & $0.046$ & $-2.460$ & $0.117$ & $-0.190$ & $0.105$ & $0.520$ & $6.529$ & D & $0.983$ & I & $0.458$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-73.5$,$-18.9$,$-145.1$) & ($0.8$,$0.9$,$1.0$) & ($230.4$,$-164.9$,$978.0$) & ($8.7$,$8.3$,$18.9$) & $-1.641$ & $0.005$ & $3.019$ & $0.114$ & $9.557$ & $0.047$ & $9.398$ & $0.049$ & $0.520$ & $0.012$\\
J070252.83$-$281818.2 & 5610370716252244864 & 35876504 & 20071204_0659m30_080 & 07:02:52.83 & $-$28:18:18.2 & $\dots$ & $10.728$ & $10.814$ & $1.032$ & $11.040$ & $5.6$ & $0.8$ & $3.5$ & $0.8$ & $2.4050$ & $0.0124$ & $0.4158$ & $0.0021$ & $0.4114$ & $0.0021$ & $0.0051$ & $0.4126$ & $0.0021$ & $0.0050$ & $0.4132$ & $0.0026$ & $0.0064$ & $-3.6833$ & $0.0094$ & $9.9036$ & $0.0114$ & $-0.0107$ & $5389$ & $60$ & $5338$ & $74$ & $\dots$ & $\dots$ & $5389$ & $60$ & $3.338$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.152$ & $-0.326$ & $0.110$ & $\dots$ & $\dots$ & $-0.840$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.163$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.0$,$256.3$,$8.0$) & ($0.4$,$0.7$,$0.1$) & ($15.5$,$2168.8$,$0.6$) & ($0.9$,$5.7$,$0.0$) & $-1.487$ & $0.002$ & $8.462$ & $0.001$ & $10.362$ & $0.061$ & $0.156$ & $0.003$ & $0.101$ & $0.003$\\
J070305.43$-$331120.1 & 5603720934347703424 & 33743999 & 20070205_0709m35_066 & 07:03:05.43 & $-$33:11:20.1 & $\dots$ & $11.454$ & $11.970$ & $0.885$ & $12.144$ & $30.3$ & $1.6$ & $29.0$ & $1.6$ & $1.9768$ & $0.0101$ & $0.5059$ & $0.0026$ & $0.4993$ & $0.0025$ & $0.0050$ & $0.4989$ & $0.0024$ & $0.0048$ & $0.4996$ & $0.0020$ & $0.0041$ & $7.7906$ & $0.0098$ & $8.7941$ & $0.0116$ & $0.0095$ & $6111$ & $73$ & $5983$ & $76$ & $\dots$ & $\dots$ & $6111$ & $73$ & $3.956$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.047$ & $0.239$ & $0.235$ & $0.100$ & $\dots$ & $\dots$ & $-1.047$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.172$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6 & ($2.7$,$224.5$,$25.7$) & ($0.7$,$1.3$,$0.3$) & ($1.5$,$1902.6$,$5.8$) & ($0.5$,$11.3$,$0.1$) & $-1.559$ & $0.003$ & $7.941$ & $0.097$ & $8.485$ & $0.003$ & $0.448$ & $0.006$ & $0.033$ & $0.006$\\
J070333.59$-$291747.9 & 5608016421337641856 & 35494633 & 20080312_0659m30_080 & 07:03:33.59 & $-$29:17:47.9 & SOAR & $11.016$ & $10.607$ & $1.487$ & $11.043$ & $213.7$ & $0.7$ & $212.0$ & $0.5$ & $0.3340$ & $0.0095$ & $2.9940$ & $0.0852$ & $2.7778$ & $0.0733$ & $0.0264$ & $2.7958$ & $0.0645$ & $0.0231$ & $2.6255$ & $0.1114$ & $0.0424$ & $3.2958$ & $0.0086$ & $-8.5622$ & $0.0109$ & $0.0650$ & $4584$ & $61$ & $4689$ & $92$ & $4665$ & $69$ & $4502$ & $53$ & $3.197$ & $0.470$ & $1.444$ & $0.071$ & $1.444$ & $0.071$ & $-2.265$ & $0.068$ & $-2.027$ & $0.160$ & $-2.029$ & $0.031$ & $-2.500$ & $0.104$ & $-0.220$ & $0.116$ & $0.300$ & $6.465$ & D & $0.997$ & I & $\dots$ & $\dots$ & $0.661$ & $0.035$ & $0.661$ & $0.035$ & D & $0.998$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-12.6$,$9.2$,$-40.2$) & ($1.2$,$1.1$,$0.2$) & ($781.5$,$90.4$,$32.3$) & ($7.0$,$10.7$,$0.6$) & $-1.723$ & $0.001$ & $0.193$ & $0.026$ & $10.021$ & $0.027$ & $4.730$ & $0.068$ & $0.962$ & $0.005$\\
J070347.20$-$665405.9 & 5281017196467866368 & 464589983 & 20111228_0721m66_040 & 07:03:47.20 & $-$66:54:05.9 & $\dots$ & $11.912$ & $11.676$ & $1.035$ & $11.903$ & $262.7$ & $1.4$ & $263.0$ & $0.5$ & $0.6606$ & $0.0109$ & $1.5138$ & $0.0250$ & $1.4565$ & $0.0231$ & $0.0159$ & $1.4803$ & $0.0258$ & $0.0174$ & $1.4012$ & $0.0669$ & $0.0477$ & $4.1234$ & $0.0158$ & $33.1850$ & $0.0132$ & $0.0295$ & $5385$ & $56$ & $5419$ & $94$ & $\dots$ & $\dots$ & $5385$ & $56$ & $3.129$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.117$ & $-0.921$ & $0.180$ & $\dots$ & $\dots$ & $-1.070$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.561$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($168.5$,$-22.1$,$-22.8$) & ($3.0$,$1.3$,$1.2$) & ($842.8$,$-180.5$,$10.0$) & ($10.8$,$10.4$,$0.2$) & $-1.681$ & $0.005$ & $0.372$ & $0.024$ & $10.811$ & $0.101$ & $4.715$ & $0.253$ & $0.933$ & $0.004$\\
J070403.20$-$585152.5 & 5480541791988712704 & 471286547 & 20061125_0655m57_141 & 07:04:03.20 & $-$58:51:52.5 & $\dots$ & $11.789$ & $11.536$ & $1.124$ & $11.799$ & $104.6$ & $1.5$ & $105.7$ & $0.6$ & $0.7100$ & $0.0101$ & $1.4085$ & $0.0200$ & $1.3587$ & $0.0186$ & $0.0137$ & $1.3742$ & $0.0190$ & $0.0139$ & $1.3381$ & $0.0342$ & $0.0256$ & $14.0359$ & $0.0129$ & $7.4148$ & $0.0122$ & $-0.0006$ & $5112$ & $54$ & $5497$ & $74$ & $\dots$ & $\dots$ & $5112$ & $54$ & $3.322$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.556$ & $0.110$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.496$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-8.5$,$117.0$,$62.4$) & ($0.3$,$1.4$,$0.9$) & ($207.9$,$978.2$,$56.7$) & ($5.0$,$11.7$,$1.7$) & $-1.730$ & $0.002$ & $2.991$ & $0.052$ & $8.438$ & $0.004$ & $1.771$ & $0.035$ & $0.477$ & $0.007$\\
J070507.90$-$631931.5 & 5285925725609787392 & 463981403 & 20061126_0707m62_014 & 07:05:07.90 & $-$63:19:31.5 & SOAR & $11.437$ & $11.080$ & $1.377$ & $11.459$ & $214.7$ & $1.4$ & $212.8$ & $0.2$ & $0.2853$ & $0.0105$ & $3.5051$ & $0.1290$ & $3.2123$ & $0.1084$ & $0.0337$ & $3.3616$ & $0.1158$ & $0.0344$ & $3.1628$ & $0.2187$ & $0.0691$ & $10.4029$ & $0.0159$ & $8.7533$ & $0.0124$ & $0.0548$ & $4688$ & $52$ & $4455$ & $86$ & $4732$ & $51$ & $4644$ & $54$ & $3.988$ & $0.180$ & $1.309$ & $0.122$ & $1.309$ & $0.122$ & $-2.223$ & $0.084$ & $-2.444$ & $0.130$ & $-2.206$ & $0.061$ & $-2.240$ & $0.106$ & $-0.238$ & $0.125$ & $0.352$ & $6.559$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.387$ & $0.037$ & $0.387$ & $0.037$ & D & $0.996$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($62.5$,$-5.0$,$102.4$) & ($2.1$,$1.4$,$3.5$) & ($559.0$,$-43.2$,$374.1$) & ($14.3$,$11.7$,$40.7$) & $-1.719$ & $0.006$ & $0.341$ & $0.151$ & $9.030$ & $0.067$ & $8.363$ & $0.431$ & $0.928$ & $0.030$\\
J070520.28$-$334324.3 & 5602882389229755776 & 33459369 & 20090513_0709m35_064 & 07:05:20.28 & $-$33:43:24.3 & NTTE & $11.677$ & $11.395$ & $1.198$ & $11.690$ & $399.7$ & $0.7$ & $401.2$ & $0.3$ & $0.5717$ & $0.0117$ & $1.7492$ & $0.0358$ & $1.6731$ & $0.0328$ & $0.0196$ & $1.6807$ & $0.0336$ & $0.0200$ & $1.6379$ & $0.0483$ & $0.0295$ & $-2.5035$ & $0.0113$ & $17.9015$ & $0.0140$ & $-0.0205$ & $5050$ & $46$ & $4677$ & $92$ & $5051$ & $35$ & $5048$ & $57$ & $1.815$ & $0.470$ & $1.652$ & $0.309$ & $1.652$ & $0.309$ & $-2.367$ & $0.098$ & $-2.230$ & $0.160$ & $-2.243$ & $0.081$ & $-2.490$ & $0.114$ & $0.531$ & $0.093$ & $0.841$ & $6.904$ & D & $0.999$ & C & $0.381$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $70$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($287.0$,$-6.4$,$-35.8$) & ($1.1$,$1.1$,$0.4$) & ($1760.3$,$-58.1$,$10.4$) & ($17.5$,$10.1$,$0.3$) & $-1.358$ & $0.003$ & $0.119$ & $0.025$ & $20.333$ & $0.142$ & $7.055$ & $0.337$ & $0.988$ & $0.002$\\
J070522.89$-$355320.3 & 5578429388066099840 & 30721837 & 20070205_0709m35_028 & 07:05:22.89 & $-$35:53:20.3 & $\dots$ & $12.394$ & $12.013$ & $1.085$ & $12.260$ & $59.7$ & $7.4$ & $\dots$ & $\dots$ & $1.0065$ & $0.0156$ & $0.9935$ & $0.0154$ & $0.9685$ & $0.0146$ & $0.0151$ & $0.9748$ & $0.0155$ & $0.0159$ & $0.9750$ & $0.0346$ & $0.0355$ & $-2.5104$ & $0.0171$ & $4.0609$ & $0.0198$ & $0.0630$ & $5623$ & $61$ & $6209$ & $106$ & $\dots$ & $\dots$ & $5623$ & $61$ & $3.163$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.117$ & $0.440$ & $0.080$ & $\dots$ & $\dots$ & $-1.180$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($10.5$,$208.9$,$-8.9$) & ($3.3$,$6.0$,$1.6$) & ($16.1$,$1812.3$,$2.2$) & ($7.4$,$52.0$,$0.2$) & $-1.582$ & $0.012$ & $7.032$ & $0.380$ & $8.725$ & $0.019$ & $0.267$ & $0.015$ & $0.108$ & $0.028$\\
J070548.40$-$432739.6 & 5559352685225993728 & 29348298 & 20101211_0659m43_094 & 07:05:48.40 & $-$43:27:39.6 & $\dots$ & $12.317$ & $12.020$ & $1.342$ & $12.382$ & $-3.4$ & $3.2$ & $3.8$ & $2.1$ & $1.0335$ & $0.0102$ & $0.9676$ & $0.0095$ & $0.9438$ & $0.0091$ & $0.0096$ & $0.9591$ & $0.0088$ & $0.0091$ & $0.9526$ & $0.0157$ & $0.0165$ & $-0.6992$ & $0.0108$ & $-0.7459$ & $0.0123$ & $-0.0714$ & $4676$ & $60$ & $5080$ & $87$ & $\dots$ & $\dots$ & $4676$ & $60$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.149$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.313$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-40.5$,$251.6$,$4.1$) & ($1.1$,$2.7$,$0.8$) & ($34.3$,$2150.9$,$2.3$) & ($4.7$,$23.4$,$0.0$) & $-1.484$ & $0.007$ & $8.034$ & $0.022$ & $10.862$ & $0.238$ & $0.323$ & $0.009$ & $0.150$ & $0.009$\\
J070648.08$-$324056.1 & 5603796908026670080 & 33780151 & 20070328_0659m30_135 & 07:06:48.08 & $-$32:40:56.1 & $\dots$ & $11.633$ & $11.454$ & $1.039$ & $11.683$ & $114.7$ & $1.0$ & $\dots$ & $\dots$ & $0.7208$ & $0.0134$ & $1.3873$ & $0.0258$ & $1.3390$ & $0.0240$ & $0.0179$ & $1.3490$ & $0.0205$ & $0.0152$ & $1.3408$ & $0.0107$ & $0.0079$ & $-14.8055$ & $0.0122$ & $1.0868$ & $0.0139$ & $0.0594$ & $5387$ & $56$ & $5042$ & $94$ & $\dots$ & $\dots$ & $5387$ & $56$ & $2.274$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $-1.174$ & $0.180$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.312$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($47.5$,$192.5$,$-96.3$) & ($0.6$,$0.8$,$0.3$) & ($43.6$,$1714.6$,$129.8$) & ($1.4$,$7.6$,$1.0$) & $-1.544$ & $0.001$ & $6.838$ & $0.044$ & $9.884$ & $0.008$ & $3.112$ & $0.017$ & $0.182$ & $0.003$\\
J070723.38$-$351343.7 & 5602505634698688000 & 33387028 & 20070330_0709m35a_066 & 07:07:23.38 & $-$35:13:43.7 & $\dots$ & $12.277$ & $11.771$ & $1.647$ & $12.296$ & $74.7$ & $0.8$ & $76.6$ & $5.6$ & $0.2949$ & $0.0156$ & $3.3910$ & $0.1794$ & $3.1162$ & $0.1515$ & $0.0486$ & $3.1887$ & $0.1577$ & $0.0494$ & $3.2575$ & $0.2367$ & $0.0727$ & $-0.6191$ & $0.0160$ & $3.6462$ & $0.0185$ & $-0.0546$ & $4309$ & $52$ & $4348$ & $65$ & $\dots$ & $\dots$ & $4309$ & $52$ & $1.485$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $-0.398$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.029$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($7.1$,$215.9$,$6.4$) & ($0.6$,$1.0$,$0.4$) & ($7.4$,$2166.3$,$11.2$) & ($1.0$,$18.1$,$0.4$) & $-1.485$ & $0.004$ & $8.778$ & $0.116$ & $10.094$ & $0.045$ & $0.743$ & $0.017$ & $0.070$ & $0.005$\\
J070805.58$-$720210.2 & 5263990262478293376 & 464057437 & 20080128_0739m71_033 & 07:08:05.58 & $-$72:02:10.2 & $\dots$ & $10.896$ & $10.502$ & $1.479$ & $10.933$ & $8.2$ & $1.7$ & $14.5$ & $2.4$ & $1.8826$ & $0.0108$ & $0.5312$ & $0.0030$ & $0.5239$ & $0.0030$ & $0.0057$ & $0.5287$ & $0.0037$ & $0.0069$ & $0.5165$ & $0.0023$ & $0.0044$ & $3.4013$ & $0.0128$ & $13.1049$ & $0.0133$ & $-0.0240$ & $4538$ & $56$ & $4699$ & $64$ & $\dots$ & $\dots$ & $4538$ & $56$ & $3.707$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $0.183$ & $0.080$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.091$ & $0.071$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.5$,$231.0$,$17.8$) & ($0.3$,$1.5$,$0.7$) & ($0.1$,$1883.7$,$4.0$) & ($0.1$,$12.5$,$0.2$) & $-1.566$ & $0.004$ & $8.042$ & $0.084$ & $8.182$ & $0.036$ & $0.356$ & $0.011$ & $0.009$ & $0.004$\\
J070847.73$-$761310.2 & 5212817273334550016 & 462505028 & 20081218_0638m75_125 & 07:08:47.73 & $-$76:13:10.2 & $\dots$ & $11.354$ & $10.896$ & $1.571$ & $11.377$ & $158.1$ & $0.5$ & $159.9$ & $0.3$ & $0.3569$ & $0.0098$ & $2.8019$ & $0.0769$ & $2.6116$ & $0.0668$ & $0.0256$ & $2.7250$ & $0.0657$ & $0.0241$ & $2.5341$ & $0.0851$ & $0.0336$ & $12.3282$ & $0.0127$ & $36.0432$ & $0.0117$ & $-0.0404$ & $4380$ & $52$ & $4332$ & $68$ & $\dots$ & $\dots$ & $4380$ & $52$ & $1.214$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $-1.371$ & $0.140$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.504$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($316.1$,$-14.0$,$150.1$) & ($3.8$,$0.4$,$2.0$) & ($1428.4$,$-109.7$,$1239.4$) & ($59.0$,$3.5$,$27.9$) & $-1.226$ & $0.015$ & $2.240$ & $0.093$ & $25.869$ & $0.849$ & $25.687$ & $0.850$ & $0.841$ & $0.002$\\
J070855.12$-$680644.6 & 5280650337540786432 & 464561581 & 20111228_0721m66_016 & 07:08:55.12 & $-$68:06:44.6 & $\dots$ & $12.233$ & $11.787$ & $1.521$ & $12.241$ & $115.6$ & $1.2$ & $117.4$ & $1.0$ & $0.1947$ & $0.0085$ & $5.1361$ & $0.2242$ & $4.5310$ & $0.1745$ & $0.0385$ & $4.9717$ & $0.2043$ & $0.0411$ & $4.2711$ & $0.3579$ & $0.0838$ & $-2.4617$ & $0.0118$ & $2.9934$ & $0.0104$ & $0.1224$ & $4395$ & $52$ & $4551$ & $77$ & $\dots$ & $\dots$ & $4395$ & $52$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.106$ & $-1.189$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.431$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.0$,$152.9$,$-70.1$) & ($0.4$,$1.3$,$0.9$) & ($85.8$,$1316.6$,$148.6$) & ($3.1$,$13.8$,$5.0$) & $-1.634$ & $0.004$ & $4.982$ & $0.084$ & $8.925$ & $0.037$ & $3.193$ & $0.072$ & $0.284$ & $0.006$\\
J070943.91$-$355256.4 & 5590406677465188352 & 30813114 & 20100320_0709m35_041 & 07:09:43.91 & $-$35:52:56.4 & $\dots$ & $11.870$ & $11.254$ & $1.807$ & $11.875$ & $38.0$ & $0.8$ & $36.1$ & $0.3$ & $1.1948$ & $0.0134$ & $0.8370$ & $0.0094$ & $0.8191$ & $0.0090$ & $0.0110$ & $0.8323$ & $0.0096$ & $0.0115$ & $0.8226$ & $0.0137$ & $0.0167$ & $-11.1484$ & $0.0130$ & $16.3166$ & $0.0145$ & $0.1033$ & $4743$ & $53$ & $4770$ & $65$ & $\dots$ & $\dots$ & $4743$ & $53$ & $1.843$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $-0.585$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.066$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($51.0$,$254.0$,$-13.2$) & ($0.4$,$0.7$,$0.2$) & ($52.2$,$2183.2$,$2.2$) & ($0.8$,$6.2$,$0.0$) & $-1.470$ & $0.002$ & $7.920$ & $0.018$ & $11.455$ & $0.046$ & $0.330$ & $0.003$ & $0.182$ & $0.001$\\
J071002.68$-$611052.1 & 5287143258643148288 & 471183202 & 20070310_0707m62_101 & 07:10:02.68 & $-$61:10:52.1 & $\dots$ & $10.522$ & $10.118$ & $1.398$ & $10.508$ & $-2.9$ & $2.9$ & $5.7$ & $3.0$ & $1.5757$ & $0.0132$ & $0.6346$ & $0.0053$ & $0.6243$ & $0.0051$ & $0.0082$ & $0.6320$ & $0.0050$ & $0.0080$ & $0.6203$ & $0.0087$ & $0.0140$ & $-0.5282$ & $0.0180$ & $3.7692$ & $0.0192$ & $0.2498$ & $4536$ & $54$ & $4606$ & $64$ & $\dots$ & $\dots$ & $4536$ & $54$ & $4.114$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.112$ & $0.826$ & $0.080$ & $\dots$ & $\dots$ & $-0.850$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.065$ & $0.074$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-17.7$,$251.8$,$10.1$) & ($0.1$,$2.8$,$1.1$) & ($14.6$,$2077.7$,$2.5$) & ($3.2$,$22.9$,$0.2$) & $-1.509$ & $0.007$ & $8.124$ & $0.015$ & $9.917$ & $0.224$ & $0.315$ & $0.017$ & $0.099$ & $0.010$\\
J071012.70$-$352803.0 & 5590486937515769728 & 33475695 & 20090225_0709m35_050 & 07:10:12.70 & $-$35:28:03.0 & NTTE & $10.255$ & $9.818$ & $1.145$ & $10.090$ & $82.0$ & $1.4$ & $82.0$ & $0.4$ & $1.6551$ & $0.0100$ & $0.6042$ & $0.0037$ & $0.5948$ & $0.0035$ & $0.0059$ & $0.5994$ & $0.0040$ & $0.0067$ & $0.5926$ & $0.0103$ & $0.0174$ & $20.1227$ & $0.0101$ & $0.4310$ & $0.0116$ & $0.0377$ & $5469$ & $52$ & $4860$ & $68$ & $5469$ & $52$ & $5883$ & $57$ & $2.068$ & $0.150$ & $1.822$ & $0.461$ & $1.822$ & $0.461$ & $-1.583$ & $0.045$ & $-1.545$ & $0.140$ & $-2.080$ & $0.014$ & $-0.720$ & $0.110$ & $-0.293$ & $0.095$ & $-0.063$ & $6.784$ & D & $0.993$ & I & $0.627$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $101$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-6.6$,$157.9$,$41.5$) & ($0.6$,$1.3$,$0.4$) & ($105.5$,$1341.6$,$17.4$) & ($3.3$,$10.6$,$0.4$) & $-1.680$ & $0.002$ & $4.441$ & $0.055$ & $8.514$ & $0.002$ & $0.871$ & $0.011$ & $0.314$ & $0.005$\\
J071031.10$-$712152.0 & 5267028900300303488 & 464121857 & 20080128_0739m71_041 & 07:10:31.10 & $-$71:21:52.0 & NTTE & $10.886$ & $10.601$ & $1.201$ & $10.897$ & $250.9$ & $0.7$ & $251.2$ & $0.3$ & $1.5459$ & $0.0105$ & $0.6469$ & $0.0044$ & $0.6362$ & $0.0042$ & $0.0067$ & $0.6418$ & $0.0038$ & $0.0059$ & $0.6380$ & $0.0071$ & $0.0112$ & $29.4546$ & $0.0136$ & $81.2151$ & $0.0129$ & $0.0128$ & $5130$ & $64$ & $4681$ & $92$ & $5110$ & $72$ & $5151$ & $55$ & $1.289$ & $0.470$ & $2.060$ & $0.187$ & $2.060$ & $0.187$ & $-1.680$ & $0.084$ & $-1.672$ & $0.160$ & $-1.750$ & $0.057$ & $-1.610$ & $0.110$ & $-0.024$ & $0.103$ & $0.026$ & $6.776$ & D & $0.998$ & I & $0.242$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($145.2$,$-68.2$,$37.6$) & ($0.7$,$0.7$,$0.5$) & ($571.3$,$-555.7$,$20.1$) & ($2.5$,$5.6$,$0.6$) & $-1.699$ & $0.001$ & $1.301$ & $0.015$ & $10.091$ & $0.019$ & $1.103$ & $0.061$ & $0.772$ & $0.002$\\
J071032.77$-$383032.3 & 5565150654856506496 & 30548317 & 20110209_0720m40_056 & 07:10:32.77 & $-$38:30:32.3 & $\dots$ & $10.639$ & $10.338$ & $1.262$ & $10.662$ & $39.1$ & $0.9$ & $39.4$ & $0.3$ & $1.0954$ & $0.0493$ & $0.9129$ & $0.0411$ & $0.8917$ & $0.0392$ & $0.0440$ & $0.8797$ & $0.0337$ & $0.0383$ & $0.8717$ & $0.0449$ & $0.0515$ & $-2.5243$ & $0.0492$ & $4.2384$ & $0.0556$ & $0.0154$ & $6050$ & $78$ & $4773$ & $49$ & $\dots$ & $\dots$ & $6050$ & $78$ & $2.538$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.268$ & $0.025$ & $0.090$ & $\dots$ & $\dots$ & $-0.980$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.094$ & $0.053$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($0.1$,$223.6$,$-3.8$) & ($0.4$,$0.7$,$0.3$) & ($2.2$,$1921.0$,$1.5$) & ($0.3$,$6.7$,$0.0$) & $-1.556$ & $0.002$ & $7.936$ & $0.052$ & $8.592$ & $0.005$ & $0.211$ & $0.003$ & $0.040$ & $0.003$\\
J071110.10$-$525546.5 & 5491574463461375488 & 471481735 & 20090418_0723m53_046 & 07:11:10.10 & $-$52:55:46.5 & $\dots$ & $11.321$ & $11.012$ & $1.306$ & $11.357$ & $17.9$ & $0.8$ & $19.2$ & $0.4$ & $0.9368$ & $0.0128$ & $1.0675$ & $0.0146$ & $1.0386$ & $0.0138$ & $0.0133$ & $1.0570$ & $0.0130$ & $0.0123$ & $1.0447$ & $0.0257$ & $0.0246$ & $1.2335$ & $0.0163$ & $-18.3872$ & $0.0161$ & $-0.0492$ & $4877$ & $53$ & $4768$ & $68$ & $\dots$ & $\dots$ & $4877$ & $53$ & $2.755$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.922$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.488$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-124.8$,$219.3$,$-23.9$) & ($0.8$,$0.7$,$0.3$) & ($205.4$,$1846.4$,$10.8$) & ($2.9$,$6.1$,$0.2$) & $-1.495$ & $0.002$ & $5.716$ & $0.022$ & $12.476$ & $0.056$ & $0.890$ & $0.012$ & $0.372$ & $0.002$\\
J071111.27$-$754001.5 & 5212896403812185344 & 462510196 & 20070218_0638m75_116 & 07:11:11.27 & $-$75:40:01.5 & SOAR & $11.657$ & $11.281$ & $1.418$ & $11.681$ & $81.8$ & $1.3$ & $80.6$ & $0.4$ & $0.3511$ & $0.0144$ & $2.8482$ & $0.1168$ & $2.6518$ & $0.1013$ & $0.0382$ & $2.6574$ & $0.0956$ & $0.0360$ & $2.6002$ & $0.1640$ & $0.0631$ & $6.9456$ & $0.0187$ & $12.4636$ & $0.0184$ & $0.0568$ & $4687$ & $65$ & $4763$ & $87$ & $4716$ & $73$ & $4657$ & $56$ & $3.764$ & $0.170$ & $1.355$ & $0.073$ & $1.355$ & $0.073$ & $-2.034$ & $0.084$ & $-1.437$ & $0.160$ & $-2.087$ & $0.030$ & $-1.980$ & $0.138$ & $-0.318$ & $0.116$ & $0.232$ & $6.628$ & D & $0.997$ & I & $0.732$ & $0.228$ & $0.181$ & $0.033$ & $0.181$ & $0.033$ & D & $0.992$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($52.4$,$111.8$,$80.7$) & ($1.8$,$1.3$,$2.0$) & ($191.1$,$880.9$,$146.8$) & ($4.0$,$10.4$,$8.6$) & $-1.728$ & $0.003$ & $2.974$ & $0.047$ & $8.248$ & $0.025$ & $3.247$ & $0.119$ & $0.470$ & $0.006$\\
J071139.00$-$335237.8 & 5602735913665264128 & 33588631 & 20061208_0709m35_076 & 07:11:39.00 & $-$33:52:37.8 & $\dots$ & $11.851$ & $11.534$ & $1.318$ & $11.884$ & $28.0$ & $1.6$ & $26.8$ & $0.4$ & $0.7183$ & $0.0132$ & $1.3922$ & $0.0256$ & $1.3435$ & $0.0238$ & $0.0177$ & $1.3664$ & $0.0272$ & $0.0199$ & $1.3558$ & $0.0324$ & $0.0239$ & $4.1186$ & $0.0128$ & $6.5360$ & $0.0146$ & $0.0522$ & $4790$ & $52$ & $4782$ & $77$ & $\dots$ & $\dots$ & $4790$ & $52$ & $2.841$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.936$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.696$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-3.9$,$231.1$,$43.7$) & ($0.9$,$1.4$,$0.4$) & ($0.5$,$2055.2$,$21.5$) & ($0.3$,$12.4$,$0.4$) & $-1.511$ & $0.003$ & $8.812$ & $0.017$ & $9.146$ & $0.104$ & $1.003$ & $0.019$ & $0.019$ & $0.005$\\
J071142.53$-$343236.8 & 5602654167549073920 & 33503425 & 20111202_0709m35_016 & 07:11:42.53 & $-$34:32:36.8 & NTTE & $12.444$ & $12.142$ & $1.239$ & $12.455$ & $315.7$ & $1.9$ & $315.9$ & $1.7$ & $0.4810$ & $0.0110$ & $2.0790$ & $0.0475$ & $1.9724$ & $0.0428$ & $0.0217$ & $2.0382$ & $0.0408$ & $0.0200$ & $1.9937$ & $0.0543$ & $0.0272$ & $4.9153$ & $0.0101$ & $0.5359$ & $0.0129$ & $0.0215$ & $5072$ & $56$ & $4722$ & $92$ & $5046$ & $46$ & $5098$ & $65$ & $1.298$ & $0.470$ & $1.628$ & $0.021$ & $1.628$ & $0.021$ & $-2.029$ & $0.161$ & $-1.836$ & $0.160$ & $-2.218$ & $0.137$ & $-1.840$ & $0.184$ & $0.062$ & $0.097$ & $0.412$ & $6.813$ & D & $0.997$ & I & $0.160$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($110.5$,$-25.7$,$-10.1$) & ($1.1$,$1.5$,$0.5$) & ($783.0$,$-236.7$,$4.1$) & ($5.2$,$14.2$,$0.0$) & $-1.701$ & $0.002$ & $0.495$ & $0.032$ & $10.388$ & $0.027$ & $4.380$ & $0.436$ & $0.909$ & $0.005$\\
J071158.71$-$371415.9 & 5566075580354416896 & 30738214 & 20111227_0709m35_145 & 07:11:58.71 & $-$37:14:15.9 & $\dots$ & $12.771$ & $12.134$ & $1.668$ & $12.670$ & $0.8$ & $1.8$ & $0.4$ & $4.9$ & $0.8818$ & $0.0152$ & $1.1340$ & $0.0195$ & $1.1016$ & $0.0184$ & $0.0167$ & $1.1323$ & $0.0193$ & $0.0170$ & $1.1508$ & $0.0394$ & $0.0342$ & $-6.5415$ & $0.0170$ & $7.2756$ & $0.0187$ & $0.0146$ & $4467$ & $56$ & $4595$ & $49$ & $\dots$ & $\dots$ & $4467$ & $56$ & $3.642$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.112$ & $-0.052$ & $0.090$ & $\dots$ & $\dots$ & $-1.200$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.189$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($2.8$,$274.4$,$-8.5$) & ($0.9$,$1.6$,$0.4$) & ($56.2$,$2395.8$,$2.6$) & ($4.6$,$14.5$,$0.1$) & $-1.421$ & $0.004$ & $8.731$ & $0.005$ & $12.606$ & $0.179$ & $0.384$ & $0.006$ & $0.182$ & $0.007$\\
J071204.55$-$610948.8 & 5287135527702014336 & 471181837 & 20120213_0707m62_048 & 07:12:04.55 & $-$61:09:48.8 & $\dots$ & $12.955$ & $12.574$ & $1.371$ & $12.950$ & $54.3$ & $7.2$ & $57.6$ & $19.6$ & $5.8460$ & $0.0123$ & $0.1711$ & $0.0004$ & $0.1703$ & $0.0004$ & $0.0021$ & $0.1709$ & $0.0003$ & $0.0018$ & $0.1701$ & $0.0007$ & $0.0044$ & $43.0764$ & $0.0177$ & $-53.9996$ & $0.0135$ & $-0.0405$ & $4579$ & $67$ & $4008$ & $87$ & $\dots$ & $\dots$ & $4579$ & $67$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.118$ & $0.125$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-1.118$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.644$ & $0.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-69.1$,$193.5$,$5.9$) & ($0.1$,$6.9$,$2.7$) & ($86.5$,$1595.5$,$0.4$) & ($10.1$,$57.1$,$0.2$) & $-1.618$ & $0.013$ & $5.383$ & $0.271$ & $9.260$ & $0.106$ & $0.110$ & $0.030$ & $0.265$ & $0.018$\\
J071215.16$-$353241.1 & 5590438838179891840 & 30820471 & 20111202_0709m35_061 & 07:12:15.16 & $-$35:32:41.1 & $\dots$ & $13.242$ & $12.734$ & $1.665$ & $13.269$ & $74.7$ & $0.9$ & $75.5$ & $4.4$ & $0.1677$ & $0.0116$ & $5.9630$ & $0.4125$ & $5.1626$ & $0.3092$ & $0.0599$ & $5.4625$ & $0.3017$ & $0.0552$ & $4.9941$ & $0.2110$ & $0.0422$ & $-1.3576$ & $0.0119$ & $3.2790$ & $0.0142$ & $0.0133$ & $4343$ & $52$ & $4371$ & $65$ & $\dots$ & $\dots$ & $4343$ & $52$ & $1.503$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.119$ & $-0.541$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.072$ & $0.088$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.8$,$236.4$,$-3.6$) & ($0.7$,$0.9$,$0.3$) & ($2.2$,$2644.2$,$17.5$) & ($0.6$,$19.4$,$0.3$) & $-1.379$ & $0.004$ & $11.224$ & $0.044$ & $12.011$ & $0.148$ & $1.093$ & $0.021$ & $0.034$ & $0.005$\\
J071218.55$-$651441.0 & 5282286857519920896 & 463943688 & 20111228_0721m66_064 & 07:12:18.55 & $-$65:14:41.0 & NTTE & $12.245$ & $11.809$ & $1.542$ & $12.274$ & $121.8$ & $0.7$ & $122.3$ & $0.4$ & $0.1193$ & $0.0101$ & $8.3822$ & $0.7096$ & $6.8823$ & $0.4784$ & $0.0695$ & $7.8967$ & $0.6175$ & $0.0782$ & $6.5154$ & $0.7075$ & $0.1086$ & $2.1677$ & $0.0121$ & $-5.2152$ & $0.0137$ & $0.1236$ & $4374$ & $97$ & $4398$ & $92$ & $4374$ & $97$ & $4311$ & $52$ & $0.844$ & $0.470$ & $0.445$ & $0.130$ & $0.445$ & $0.130$ & $-2.626$ & $0.009$ & $-1.820$ & $0.160$ & $-2.626$ & $0.009$ & $-1.810$ & $0.103$ & $-0.134$ & $0.091$ & $0.586$ & $6.390$ & D & $0.989$ & I & $0.315$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $70$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-254.8$,$-16.0$,$-21.4$) & ($4.1$,$7.3$,$0.7$) & ($1329.2$,$-158.6$,$362.9$) & ($7.0$,$73.2$,$29.0$) & $-1.370$ & $0.018$ & $0.434$ & $0.178$ & $19.520$ & $0.707$ & $16.599$ & $0.991$ & $0.957$ & $0.016$\\
J071234.00$-$481405.0 & 5508686643961355648 & 470586555 & 20091120_0710m48_043 & 07:12:34.00 & $-$48:14:05.0 & NTTE & $11.566$ & $11.206$ & $1.356$ & $11.575$ & $353.6$ & $1.0$ & $352.6$ & $0.3$ & $0.2717$ & $0.0126$ & $3.6805$ & $0.1707$ & $3.3591$ & $0.1422$ & $0.0423$ & $3.4608$ & $0.1831$ & $0.0529$ & $3.2982$ & $0.0949$ & $0.0288$ & $6.9568$ & $0.0151$ & $-4.6659$ & $0.0179$ & $0.1319$ & $4787$ & $61$ & $4556$ & $92$ & $4825$ & $65$ & $4748$ & $58$ & $1.742$ & $0.470$ & $1.827$ & $0.391$ & $1.827$ & $0.391$ & $-3.050$ & $0.118$ & $-2.702$ & $0.160$ & $-3.009$ & $0.117$ & $-3.090$ & $0.119$ & $-0.620$ & $0.135$ & $-0.550$ & $4.830$ & D & $0.966$ & I & $0.422$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-7.3$,$-133.8$,$-23.0$) & ($0.6$,$1.0$,$0.7$) & ($198.4$,$-1257.6$,$25.2$) & ($3.5$,$10.9$,$0.3$) & $-1.657$ & $0.002$ & $3.831$ & $0.046$ & $9.452$ & $0.015$ & $1.204$ & $0.008$ & $0.423$ & $0.005$\\
J071332.64$-$381116.5 & 5565199376965775872 & 30556941 & 20110313_0720m40_063 & 07:13:32.64 & $-$38:11:16.5 & $\dots$ & $12.067$ & $11.782$ & $1.249$ & $12.099$ & $204.1$ & $0.9$ & $203.2$ & $0.5$ & $1.5290$ & $0.0092$ & $0.6540$ & $0.0039$ & $0.6431$ & $0.0038$ & $0.0059$ & $0.6474$ & $0.0039$ & $0.0061$ & $0.6445$ & $0.0070$ & $0.0108$ & $15.5340$ & $0.0105$ & $2.1750$ & $0.0113$ & $0.0678$ & $5634$ & $58$ & $5188$ & $63$ & $\dots$ & $\dots$ & $5634$ & $58$ & $2.798$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.114$ & $-1.191$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.213$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($44.7$,$52.9$,$8.5$) & ($0.3$,$0.8$,$0.2$) & ($513.2$,$448.9$,$1.3$) & ($3.6$,$6.5$,$0.0$) & $-1.789$ & $0.001$ & $1.043$ & $0.018$ & $8.656$ & $0.002$ & $0.266$ & $0.005$ & $0.785$ & $0.003$\\
J071336.35$-$741906.5 & 5262747161504147200 & 464064960 & 20110117_0638m75_101 & 07:13:36.35 & $-$74:19:06.5 & $\dots$ & $11.445$ & $11.033$ & $1.481$ & $11.466$ & $-9.5$ & $0.6$ & $-9.1$ & $0.3$ & $0.7963$ & $0.1224$ & $1.2558$ & $0.1930$ & $1.2161$ & $0.1810$ & $0.1489$ & $1.1243$ & $0.0981$ & $0.0873$ & $1.1154$ & $0.2951$ & $0.2645$ & $5.4794$ & $0.1431$ & $5.1877$ & $0.1414$ & $-0.1919$ & $4534$ & $52$ & $4348$ & $65$ & $\dots$ & $\dots$ & $4534$ & $52$ & $1.660$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $-0.576$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.116$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.0$,$236.1$,$46.7$) & ($1.2$,$1.6$,$2.5$) & ($10.5$,$1892.2$,$28.2$) & ($0.7$,$15.3$,$3.3$) & $-1.547$ & $0.003$ & $7.619$ & $0.056$ & $9.103$ & $0.052$ & $1.182$ & $0.080$ & $0.089$ & $0.003$\\
J071348.63$-$635033.5 & 5285692182469994496 & 463949876 & 20110225_0707m62_142 & 07:13:48.63 & $-$63:50:33.5 & $\dots$ & $12.260$ & $11.857$ & $1.336$ & $12.216$ & $112.6$ & $0.8$ & $108.5$ & $0.6$ & $0.4076$ & $0.0112$ & $2.4534$ & $0.0674$ & $2.3063$ & $0.0596$ & $0.0258$ & $2.3985$ & $0.0603$ & $0.0252$ & $2.3010$ & $0.0729$ & $0.0317$ & $4.7178$ & $0.0165$ & $5.9086$ & $0.0139$ & $-0.0259$ & $4624$ & $52$ & $4438$ & $77$ & $\dots$ & $\dots$ & $4624$ & $52$ & $0.796$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $-1.430$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-6.4$,$119.3$,$30.0$) & ($0.3$,$0.7$,$0.7$) & ($218.9$,$996.6$,$27.5$) & ($2.5$,$5.8$,$0.8$) & $-1.736$ & $0.001$ & $2.955$ & $0.024$ & $8.419$ & $0.005$ & $1.154$ & $0.020$ & $0.480$ & $0.003$\\
J071358.92$-$331904.4 & 5603108373230493440 & 33623476 & 20090105_0709m35_082 & 07:13:58.92 & $-$33:19:04.4 & $\dots$ & $11.231$ & $10.753$ & $1.439$ & $11.164$ & $37.0$ & $1.0$ & $\dots$ & $\dots$ & $0.5528$ & $0.0101$ & $1.8090$ & $0.0331$ & $1.7277$ & $0.0301$ & $0.0174$ & $1.7569$ & $0.0283$ & $0.0161$ & $1.6790$ & $0.0544$ & $0.0324$ & $-3.7281$ & $0.0097$ & $3.2080$ & $0.0130$ & $0.0937$ & $4542$ & $53$ & $4802$ & $64$ & $\dots$ & $\dots$ & $4542$ & $53$ & $3.884$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $0.342$ & $0.080$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.086$ & $0.086$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-3.9$,$238.2$,$-14.9$) & ($0.5$,$0.8$,$0.2$) & ($1.3$,$2162.8$,$4.7$) & ($0.4$,$8.2$,$0.1$) & $-1.491$ & $0.002$ & $9.066$ & $0.009$ & $9.615$ & $0.075$ & $0.435$ & $0.006$ & $0.029$ & $0.004$\\
J071424.90$-$351415.2 & 5590551675561984256 & 33488674 & 20110226_0709m35_140 & 07:14:24.90 & $-$35:14:15.2 & $\dots$ & $11.457$ & $11.100$ & $1.432$ & $11.507$ & $68.4$ & $0.7$ & $71.8$ & $0.3$ & $0.8814$ & $0.0112$ & $1.1346$ & $0.0144$ & $1.1020$ & $0.0136$ & $0.0123$ & $1.1160$ & $0.0146$ & $0.0131$ & $1.0879$ & $0.0171$ & $0.0157$ & $-3.8427$ & $0.0112$ & $15.0995$ & $0.0137$ & $0.0771$ & $5841$ & $134$ & $4525$ & $49$ & $\dots$ & $\dots$ & $5841$ & $134$ & $2.538$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.519$ & $0.256$ & $-0.056$ & $0.090$ & $\dots$ & $\dots$ & $-1.519$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.123$ & $0.082$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($64.2$,$225.8$,$9.8$) & ($0.4$,$0.6$,$0.2$) & ($55.2$,$1970.1$,$2.4$) & ($0.7$,$5.4$,$0.0$) & $-1.522$ & $0.001$ & $7.047$ & $0.026$ & $10.486$ & $0.022$ & $0.320$ & $0.003$ & $0.196$ & $0.001$\\
J071429.09$-$393604.3 & 5564802384545990272 & 30482051 & 20070314_0720m40_047 & 07:14:29.09 & $-$39:36:04.3 & $\dots$ & $11.400$ & $11.100$ & $1.231$ & $11.409$ & $16.0$ & $2.5$ & $\dots$ & $\dots$ & $1.7665$ & $0.0098$ & $0.5661$ & $0.0031$ & $0.5579$ & $0.0031$ & $0.0055$ & $0.5606$ & $0.0033$ & $0.0060$ & $0.5524$ & $0.0046$ & $0.0084$ & $4.4371$ & $0.0107$ & $1.8155$ & $0.0114$ & $0.0800$ & $5496$ & $63$ & $5798$ & $70$ & $\dots$ & $\dots$ & $5496$ & $63$ & $3.213$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.119$ & $-0.060$ & $0.080$ & $\dots$ & $\dots$ & $-0.960$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.176$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-19.7$,$232.2$,$15.9$) & ($0.9$,$2.3$,$0.6$) & ($5.3$,$1959.8$,$2.4$) & ($0.5$,$19.4$,$0.1$) & $-1.544$ & $0.006$ & $7.934$ & $0.062$ & $8.975$ & $0.115$ & $0.286$ & $0.011$ & $0.062$ & $0.003$\\
J071518.52$-$525205.2 & 5491893184393739776 & 471454465 & 20100319_0723m53_050 & 07:15:18.52 & $-$52:52:05.2 & SOAR & $12.093$ & $11.784$ & $1.233$ & $12.095$ & $221.9$ & $3.7$ & $230.3$ & $0.5$ & $0.2976$ & $0.0093$ & $3.3602$ & $0.1050$ & $3.0902$ & $0.0888$ & $0.0287$ & $3.1727$ & $0.0863$ & $0.0272$ & $3.0386$ & $0.1124$ & $0.0370$ & $9.5036$ & $0.0120$ & $9.3702$ & $0.0120$ & $-0.0064$ & $5055$ & $59$ & $5264$ & $654$ & $5065$ & $56$ & $5045$ & $61$ & $4.223$ & $0.670$ & $1.774$ & $0.239$ & $1.774$ & $0.239$ & $-2.654$ & $0.120$ & $-2.662$ & $0.500$ & $-2.628$ & $0.102$ & $-2.680$ & $0.138$ & $-0.437$ & $0.145$ & $-0.227$ & $5.549$ & D & $0.986$ & I & $\dots$ & $\dots$ & $0.068$ & $0.049$ & $0.068$ & $0.049$ & D & $0.989$ & $18$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($90.9$,$24.7$,$110.5$) & ($1.7$,$3.1$,$2.2$) & ($501.1$,$223.5$,$455.0$) & ($22.7$,$28.2$,$24.5$) & $-1.664$ & $0.004$ & $1.152$ & $0.147$ & $10.024$ & $0.057$ & $8.823$ & $0.231$ & $0.794$ & $0.024$\\
J071528.67$-$522625.5 & 5491986398065991040 & 471471294 & 20060308_0720m52_090 & 07:15:28.67 & $-$52:26:25.5 & $\dots$ & $12.596$ & $12.147$ & $1.539$ & $12.610$ & $110.9$ & $0.7$ & $112.3$ & $0.9$ & $0.2472$ & $0.0104$ & $4.0453$ & $0.1702$ & $3.6603$ & $0.1393$ & $0.0381$ & $3.9959$ & $0.1523$ & $0.0381$ & $3.9802$ & $0.1643$ & $0.0413$ & $-1.8357$ & $0.0124$ & $8.6675$ & $0.0115$ & $-0.1149$ & $4431$ & $52$ & $4505$ & $77$ & $\dots$ & $\dots$ & $4431$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $-1.047$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.394$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($91.4$,$211.4$,$0.9$) & ($1.0$,$1.4$,$0.4$) & ($126.8$,$2009.4$,$30.6$) & ($2.4$,$18.2$,$0.7$) & $-1.475$ & $0.005$ & $6.783$ & $0.064$ & $12.239$ & $0.127$ & $1.704$ & $0.047$ & $0.287$ & $0.002$\\
J071609.86$-$335035.5 & 5591057760148771072 & 33638224 & 20090225_0709m35_090 & 07:16:09.86 & $-$33:50:35.5 & $\dots$ & $10.227$ & $9.965$ & $1.221$ & $10.270$ & $8.5$ & $0.8$ & $9.2$ & $0.5$ & $1.3393$ & $0.0111$ & $0.7467$ & $0.0062$ & $0.7324$ & $0.0060$ & $0.0081$ & $0.7393$ & $0.0056$ & $0.0076$ & $0.7336$ & $0.0102$ & $0.0139$ & $-12.8550$ & $0.0104$ & $15.4121$ & $0.0127$ & $0.0969$ & $5007$ & $69$ & $4678$ & $55$ & $\dots$ & $\dots$ & $5007$ & $69$ & $1.861$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.219$ & $-0.337$ & $0.080$ & $\dots$ & $\dots$ & $-1.230$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.010$ & $0.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($32.1$,$276.9$,$-10.7$) & ($0.4$,$0.8$,$0.2$) & ($78.6$,$2373.3$,$1.4$) & ($2.0$,$6.7$,$0.0$) & $-1.419$ & $0.002$ & $8.390$ & $0.007$ & $12.966$ & $0.075$ & $0.278$ & $0.003$ & $0.214$ & $0.002$\\
J071614.01$-$421007.7 & 5560973335303221888 & 29449540 & 20110209_0720m40_009 & 07:16:14.01 & $-$42:10:07.7 & $\dots$ & $11.673$ & $11.228$ & $1.343$ & $11.590$ & $23.5$ & $0.7$ & $\dots$ & $\dots$ & $0.7545$ & $0.0134$ & $1.3254$ & $0.0235$ & $1.2812$ & $0.0220$ & $0.0172$ & $1.2973$ & $0.0201$ & $0.0155$ & $\dots$ & $\dots$ & $\dots$ & $1.6190$ & $0.0145$ & $2.9559$ & $0.0161$ & $-0.0761$ & $4772$ & $88$ & $4675$ & $55$ & $\dots$ & $\dots$ & $4772$ & $88$ & $1.706$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.790$ & $0.172$ & $-0.330$ & $0.080$ & $\dots$ & $\dots$ & $-2.790$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.047$ & $0.077$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-23.7$,$227.4$,$18.0$) & ($0.3$,$0.6$,$0.2$) & ($8.2$,$1977.0$,$5.5$) & ($0.1$,$5.2$,$0.1$) & $-1.536$ & $0.001$ & $7.911$ & $0.020$ & $9.224$ & $0.026$ & $0.463$ & $0.004$ & $0.077$ & $0.000$\\
J071615.94$-$513524.9 & 5504082885695367936 & 468813211 & 20080330_0723m53_065 & 07:16:15.94 & $-$51:35:24.9 & NTTE & $10.073$ & $9.337$ & $1.607$ & $9.838$ & $314.3$ & $0.4$ & $311.3$ & $0.4$ & $0.6682$ & $0.0101$ & $1.4966$ & $0.0226$ & $1.4405$ & $0.0210$ & $0.0145$ & $1.4802$ & $0.0230$ & $0.0155$ & $1.3819$ & $0.0366$ & $0.0265$ & $2.0058$ & $0.0123$ & $0.7079$ & $0.0116$ & $0.0915$ & $4554$ & $75$ & $4557$ & $51$ & $4685$ & $96$ & $4422$ & $54$ & $1.494$ & $0.210$ & $0.525$ & $0.153$ & $0.525$ & $0.153$ & $-2.316$ & $0.086$ & $-1.695$ & $0.140$ & $-2.261$ & $0.055$ & $-2.370$ & $0.117$ & $-0.142$ & $0.106$ & $0.558$ & $6.672$ & D & $0.994$ & I & $0.429$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $131$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($35.0$,$-46.3$,$-72.8$) & ($0.1$,$0.4$,$0.2$) & ($481.1$,$-394.3$,$84.7$) & ($1.8$,$3.2$,$0.4$) & $-1.765$ & $0.001$ & $0.949$ & $0.017$ & $8.965$ & $0.018$ & $3.572$ & $0.243$ & $0.809$ & $0.003$\\
J071623.93$-$723438.6 & 5263798878735648768 & 464046993 & 20110210_0739m71_025 & 07:16:23.93 & $-$72:34:38.6 & $\dots$ & $11.436$ & $11.079$ & $1.418$ & $11.479$ & $-12.9$ & $0.6$ & $-12.3$ & $0.5$ & $1.2531$ & $0.2782$ & $0.7980$ & $0.1772$ & $0.7818$ & $0.1700$ & $0.2175$ & $0.9276$ & $0.1775$ & $0.1914$ & $1.1329$ & $0.3084$ & $0.2722$ & $-4.3932$ & $0.3134$ & $9.8689$ & $0.3757$ & $0.0235$ & $4698$ & $53$ & $4696$ & $55$ & $\dots$ & $\dots$ & $4698$ & $53$ & $2.256$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.117$ & $-0.364$ & $0.080$ & $\dots$ & $\dots$ & $-1.160$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.158$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($19.7$,$256.3$,$2.4$) & ($2.9$,$1.0$,$1.9$) & ($21.5$,$2062.4$,$8.5$) & ($2.1$,$8.1$,$1.0$) & $-1.507$ & $0.003$ & $7.939$ & $0.037$ & $10.129$ & $0.092$ & $0.639$ & $0.047$ & $0.121$ & $0.006$\\
J071638.67$-$401245.5 & 5561723442753239552 & 29735895 & 20070314_0720m40_008 & 07:16:38.67 & $-$40:12:45.5 & $\dots$ & $11.927$ & $11.572$ & $1.354$ & $11.940$ & $9.4$ & $1.3$ & $11.9$ & $0.6$ & $1.6467$ & $0.0120$ & $0.6073$ & $0.0044$ & $0.5978$ & $0.0043$ & $0.0072$ & $0.6026$ & $0.0052$ & $0.0085$ & $0.5951$ & $0.0050$ & $0.0084$ & $5.7564$ & $0.0142$ & $-13.3103$ & $0.0134$ & $0.1654$ & $5792$ & $71$ & $4793$ & $49$ & $\dots$ & $\dots$ & $5792$ & $71$ & $3.363$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.891$ & $0.163$ & $0.149$ & $0.090$ & $\dots$ & $\dots$ & $-0.891$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.225$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-62.3$,$225.8$,$4.1$) & ($0.5$,$1.1$,$0.3$) & ($50.6$,$1907.7$,$0.7$) & ($0.6$,$9.6$,$0.0$) & $-1.542$ & $0.003$ & $6.847$ & $0.031$ & $10.071$ & $0.059$ & $0.159$ & $0.002$ & $0.191$ & $0.001$\\
J071642.57$-$552342.2 & 5490150905140222720 & 471376828 & 20100319_0723m53_009 & 07:16:42.57 & $-$55:23:42.2 & $\dots$ & $10.094$ & $9.609$ & $1.529$ & $10.067$ & $115.7$ & $0.5$ & $114.8$ & $0.3$ & $0.8420$ & $0.0106$ & $1.1876$ & $0.0150$ & $1.1521$ & $0.0141$ & $0.0122$ & $1.1758$ & $0.0137$ & $0.0117$ & $1.1218$ & $0.0171$ & $0.0152$ & $1.1275$ & $0.0139$ & $18.3167$ & $0.0153$ & $0.1826$ & $4324$ & $51$ & $4347$ & $68$ & $\dots$ & $\dots$ & $4324$ & $51$ & $1.485$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.924$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $127$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($68.2$,$143.8$,$8.9$) & ($0.3$,$0.5$,$0.2$) & ($193.4$,$1205.8$,$5.0$) & ($1.5$,$3.9$,$0.1$) & $-1.691$ & $0.001$ & $3.620$ & $0.017$ & $8.969$ & $0.007$ & $0.494$ & $0.021$ & $0.425$ & $0.002$\\
J071832.65$-$733808.3 & 5262805431322949504 & 464028425 & 20070222_0739m71_015 & 07:18:32.65 & $-$73:38:08.3 & $\dots$ & $11.688$ & $11.523$ & $1.231$ & $11.832$ & $-16.2$ & $1.8$ & $-5.4$ & $6.5$ & $0.9125$ & $0.0413$ & $1.0959$ & $0.0496$ & $1.0655$ & $0.0469$ & $0.0440$ & $1.0960$ & $0.0633$ & $0.0578$ & $0.9843$ & $0.1396$ & $0.1418$ & $-11.0017$ & $0.0524$ & $12.1108$ & $0.0545$ & $0.0110$ & $5211$ & $58$ & $5352$ & $69$ & $\dots$ & $\dots$ & $5211$ & $58$ & $3.255$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.110$ & $-0.136$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.106$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.2$,$267.1$,$-20.9$) & ($1.7$,$1.6$,$1.5$) & ($55.7$,$2150.8$,$9.0$) & ($4.7$,$12.9$,$0.9$) & $-1.473$ & $0.005$ & $7.793$ & $0.025$ & $11.435$ & $0.164$ & $0.739$ & $0.045$ & $0.189$ & $0.007$\\
J071846.15$-$392211.0 & 5561910875125969536 & 30508021 & 20091215_0720m40_020 & 07:18:46.15 & $-$39:22:11.0 & $\dots$ & $12.532$ & $11.949$ & $1.762$ & $12.542$ & $386.1$ & $1.0$ & $385.3$ & $0.5$ & $0.2978$ & $0.0103$ & $3.3580$ & $0.1161$ & $3.0883$ & $0.0982$ & $0.0318$ & $3.3068$ & $0.0933$ & $0.0282$ & $3.1787$ & $0.0585$ & $0.0184$ & $0.8548$ & $0.0114$ & $5.2766$ & $0.0122$ & $-0.0845$ & $4564$ & $52$ & $4447$ & $77$ & $\dots$ & $\dots$ & $4564$ & $52$ & $0.602$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.106$ & $-1.335$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.175$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($197.2$,$-36.0$,$-27.7$) & ($0.7$,$0.9$,$0.3$) & ($1076.1$,$-349.7$,$11.7$) & ($5.3$,$8.7$,$0.1$) & $-1.531$ & $0.002$ & $0.699$ & $0.020$ & $14.334$ & $0.060$ & $1.930$ & $1.184$ & $0.907$ & $0.002$\\
J071937.27$-$633848.9 & 5282716972721787648 & 463897338 & 20070310_0707m62_138 & 07:19:37.27 & $-$63:38:48.9 & $\dots$ & $10.499$ & $10.151$ & $1.373$ & $10.528$ & $196.0$ & $0.6$ & $195.0$ & $0.2$ & $0.7848$ & $0.0151$ & $1.2742$ & $0.0245$ & $1.2333$ & $0.0230$ & $0.0186$ & $1.2615$ & $0.0240$ & $0.0190$ & $1.2170$ & $0.0365$ & $0.0300$ & $14.6541$ & $0.0193$ & $-35.2311$ & $0.0142$ & $0.1682$ & $4601$ & $52$ & $4716$ & $68$ & $\dots$ & $\dots$ & $4601$ & $52$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.103$ & $-1.193$ & $0.140$ & $\dots$ & $\dots$ & $-1.230$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.582$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-257.7$,$46.1$,$-49.5$) & ($2.0$,$0.7$,$0.3$) & ($1151.8$,$379.7$,$58.0$) & ($15.5$,$6.0$,$0.7$) & $-1.472$ & $0.005$ & $0.869$ & $0.021$ & $16.019$ & $0.161$ & $4.928$ & $0.036$ & $0.897$ & $0.003$\\
J071956.92$-$603807.2 & 5292992630440604928 & 471001318 & 20080213_0707m62_092 & 07:19:56.92 & $-$60:38:07.2 & $\dots$ & $10.294$ & $9.977$ & $1.122$ & $10.239$ & $11.3$ & $3.4$ & $\dots$ & $\dots$ & $1.4662$ & $0.0122$ & $0.6820$ & $0.0057$ & $0.6702$ & $0.0055$ & $0.0082$ & $0.6784$ & $0.0056$ & $0.0082$ & $\dots$ & $\dots$ & $\dots$ & $-6.5199$ & $0.0142$ & $7.9702$ & $0.0166$ & $-0.0492$ & $5248$ & $57$ & $5158$ & $76$ & $\dots$ & $\dots$ & $5248$ & $57$ & $4.440$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $0.553$ & $0.100$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.225$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($1.2$,$243.9$,$-6.9$) & ($0.2$,$3.3$,$1.2$) & ($3.6$,$2013.2$,$2.2$) & ($2.0$,$26.9$,$0.1$) & $-1.530$ & $0.008$ & $8.255$ & $0.002$ & $9.099$ & $0.252$ & $0.277$ & $0.003$ & $0.048$ & $0.014$\\
J072022.50$-$335852.0 & 5590900667426327296 & $\dots$ & 20090105_0709m35_100 & 07:20:22.50 & $-$33:58:52.0 & NTTE & $10.769$ & $10.527$ & $1.176$ & $10.812$ & $76.9$ & $1.1$ & $76.3$ & $0.3$ & $0.8946$ & $0.0128$ & $1.1178$ & $0.0160$ & $1.0862$ & $0.0151$ & $0.0139$ & $1.0973$ & $0.0141$ & $0.0129$ & $1.0629$ & $0.0289$ & $0.0272$ & $90.2717$ & $0.0125$ & $-7.6489$ & $0.0155$ & $0.0150$ & $5073$ & $27$ & $4788$ & $77$ & $5073$ & $27$ & $\dots$ & $\dots$ & $1.924$ & $0.230$ & $1.503$ & $0.283$ & $1.503$ & $0.283$ & $-1.893$ & $0.042$ & $-1.526$ & $0.170$ & $-1.893$ & $0.042$ & $\dots$ & $\dots$ & $0.091$ & $0.082$ & $0.461$ & $6.998$ & D & $0.998$ & I & $0.280$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-178.0$,$6.4$,$384.8$) & ($1.5$,$1.7$,$3.1$) & ($2618.0$,$55.6$,$3166.0$) & ($134.8$,$15.2$,$44.0$) & $-0.899$ & $0.015$ & $6.886$ & $0.288$ & $52.252$ & $1.986$ & $52.178$ & $2.040$ & $0.767$ & $0.016$\\
J072154.02$-$710704.4 & 5264138352950428672 & 464105118 & 20070323_0739m71_049 & 07:21:54.02 & $-$71:07:04.4 & $\dots$ & $12.605$ & $12.169$ & $1.553$ & $12.641$ & $152.6$ & $0.9$ & $154.5$ & $0.7$ & $0.2585$ & $0.0100$ & $3.8685$ & $0.1497$ & $3.5149$ & $0.1235$ & $0.0351$ & $3.9060$ & $0.1363$ & $0.0349$ & $3.6515$ & $0.2462$ & $0.0674$ & $7.7964$ & $0.0126$ & $-5.6732$ & $0.0114$ & $0.0087$ & $4401$ & $52$ & $4275$ & $77$ & $\dots$ & $\dots$ & $4401$ & $52$ & $1.044$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $-1.107$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.255$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-210.1$,$18.0$,$44.1$) & ($2.5$,$3.1$,$1.9$) & ($1046.3$,$148.0$,$40.0$) & ($27.4$,$25.2$,$1.3$) & $-1.576$ & $0.007$ & $0.362$ & $0.087$ & $13.189$ & $0.162$ & $5.299$ & $0.189$ & $0.947$ & $0.012$\\
J072215.41$-$410330.5 & 5560768929217724800 & 30022945 & 20090315_0720m40_028 & 07:22:15.41 & $-$41:03:30.5 & $\dots$ & $11.369$ & $10.809$ & $1.759$ & $11.401$ & $-2.3$ & $0.8$ & $1.1$ & $0.2$ & $0.7692$ & $0.0100$ & $1.3001$ & $0.0169$ & $1.2575$ & $0.0158$ & $0.0126$ & $1.2655$ & $0.0156$ & $0.0123$ & $1.2416$ & $0.0213$ & $0.0171$ & $-3.2679$ & $0.0105$ & $-3.5744$ & $0.0109$ & $-0.1114$ & $4308$ & $61$ & $4445$ & $65$ & $\dots$ & $\dots$ & $4308$ & $61$ & $1.806$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.233$ & $-0.387$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.069$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-57.9$,$249.5$,$-18.3$) & ($0.4$,$0.7$,$0.2$) & ($57.5$,$2167.0$,$5.5$) & ($1.5$,$6.2$,$0.1$) & $-1.470$ & $0.002$ & $7.812$ & $0.008$ & $11.528$ & $0.064$ & $0.553$ & $0.005$ & $0.192$ & $0.002$\\
J072244.00$-$375945.0 & 5586090196673265920 & $\dots$ & 20070314_0720m40_081 & 07:22:44.00 & $-$37:59:45.0 & SOAR & $12.061$ & $11.556$ & $1.647$ & $12.080$ & $222.6$ & $1.2$ & $\dots$ & $\dots$ & $0.2346$ & $0.0118$ & $4.2626$ & $0.2144$ & $3.8373$ & $0.1738$ & $0.0453$ & $4.1250$ & $0.1959$ & $0.0475$ & $3.5253$ & $0.2122$ & $0.0602$ & $16.6098$ & $0.0125$ & $9.6378$ & $0.0137$ & $0.0171$ & $4714$ & $78$ & $4655$ & $92$ & $4714$ & $78$ & $\dots$ & $\dots$ & $3.197$ & $0.470$ & $1.175$ & $0.206$ & $1.175$ & $0.206$ & $-2.604$ & $0.150$ & $-3.379$ & $0.160$ & $-2.604$ & $0.150$ & $\dots$ & $\dots$ & $-0.291$ & $0.107$ & $0.369$ & $6.195$ & D & $0.991$ & I & $\dots$ & $\dots$ & $0.397$ & $0.040$ & $0.397$ & $0.040$ & D & $0.997$ & $57$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($100.2$,$30.0$,$290.4$) & ($1.1$,$0.9$,$5.4$) & ($345.9$,$301.0$,$2580.0$) & ($43.7$,$9.0$,$68.8$) & $-1.242$ & $0.019$ & $9.263$ & $0.092$ & $20.850$ & $1.022$ & $20.727$ & $1.023$ & $0.384$ & $0.017$\\
J072413.89$-$632314.4 & 5288719653377689728 & 463882068 & 20120213_0707m62_128 & 07:24:13.89 & $-$63:23:14.4 & $\dots$ & $12.941$ & $12.648$ & $1.222$ & $12.954$ & $64.0$ & $1.2$ & $60.3$ & $1.2$ & $0.7255$ & $0.0117$ & $1.3784$ & $0.0222$ & $1.3307$ & $0.0207$ & $0.0156$ & $1.3635$ & $0.0220$ & $0.0162$ & $1.3312$ & $0.0274$ & $0.0206$ & $-21.1996$ & $0.0191$ & $-3.8660$ & $0.0129$ & $0.0579$ & $5006$ & $54$ & $4881$ & $77$ & $\dots$ & $\dots$ & $5006$ & $54$ & $2.642$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.117$ & $-0.936$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.7$,$235.4$,$-142.1$) & ($0.2$,$1.2$,$0.9$) & ($56.7$,$1940.1$,$269.9$) & ($3.0$,$9.9$,$3.9$) & $-1.444$ & $0.003$ & $8.195$ & $0.002$ & $12.069$ & $0.111$ & $5.312$ & $0.057$ & $0.191$ & $0.004$\\
J072511.28$-$494424.4 & 5505980780205056896 & 470439648 & 20091120_0710m48_123 & 07:25:11.28 & $-$49:44:24.4 & NTTE & $11.508$ & $11.137$ & $1.373$ & $11.514$ & $345.0$ & $1.0$ & $344.8$ & $0.4$ & $0.3833$ & $0.0111$ & $2.6089$ & $0.0756$ & $2.4432$ & $0.0663$ & $0.0271$ & $2.5056$ & $0.0724$ & $0.0289$ & $2.3199$ & $0.0773$ & $0.0333$ & $8.2616$ & $0.0125$ & $0.3014$ & $0.0131$ & $0.0072$ & $4808$ & $74$ & $4571$ & $92$ & $4867$ & $95$ & $4749$ & $53$ & $0.612$ & $0.470$ & $1.223$ & $0.225$ & $1.223$ & $0.225$ & $-1.895$ & $0.054$ & $-1.642$ & $0.160$ & $-1.959$ & $0.004$ & $-1.830$ & $0.104$ & $-0.377$ & $0.101$ & $0.203$ & $6.738$ & D & $0.998$ & I & $0.063$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($34.2$,$-100.5$,$-1.0$) & ($0.4$,$1.0$,$0.8$) & ($326.8$,$-892.6$,$8.8$) & ($3.6$,$9.1$,$0.2$) & $-1.728$ & $0.001$ & $2.403$ & $0.031$ & $9.022$ & $0.010$ & $0.626$ & $0.004$ & $0.579$ & $0.004$\\
J072611.02$-$402050.1 & 5584819676628737792 & 30051876 & 20110313_0720m40_121 & 07:26:11.02 & $-$40:20:50.1 & $\dots$ & $12.876$ & $12.306$ & $1.742$ & $12.887$ & $43.0$ & $0.7$ & $43.1$ & $0.4$ & $0.3053$ & $0.0102$ & $3.2755$ & $0.1094$ & $3.0184$ & $0.0929$ & $0.0308$ & $3.3052$ & $0.1278$ & $0.0387$ & $3.1881$ & $0.0832$ & $0.0261$ & $-2.3913$ & $0.0104$ & $0.0295$ & $0.0125$ & $0.0062$ & $4263$ & $52$ & $4360$ & $65$ & $\dots$ & $\dots$ & $4263$ & $52$ & $1.751$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.117$ & $-0.482$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.161$ & $0.411$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-54.7$,$215.1$,$-33.0$) & ($0.5$,$0.5$,$0.3$) & ($45.2$,$2080.5$,$25.4$) & ($0.6$,$6.0$,$0.5$) & $-1.487$ & $0.002$ & $7.729$ & $0.019$ & $10.978$ & $0.043$ & $1.309$ & $0.017$ & $0.174$ & $0.001$\\
J072657.23$-$564750.1 & 5486367038952272640 & 471079967 & 20130112_0737m57_054 & 07:26:57.23 & $-$56:47:50.1 & NTTE & $12.335$ & $12.017$ & $1.214$ & $12.319$ & $63.5$ & $1.1$ & $66.3$ & $3.3$ & $0.5251$ & $0.0120$ & $1.9044$ & $0.0435$ & $1.8146$ & $0.0395$ & $0.0218$ & $1.8772$ & $0.0432$ & $0.0230$ & $1.7889$ & $0.0502$ & $0.0280$ & $19.4642$ & $0.0153$ & $-18.6407$ & $0.0138$ & $-0.1415$ & $5027$ & $51$ & $5326$ & $136$ & $4996$ & $46$ & $5057$ & $56$ & $4.106$ & $0.180$ & $1.263$ & $0.256$ & $1.263$ & $0.256$ & $-2.145$ & $0.083$ & $-1.624$ & $0.190$ & $-2.219$ & $0.054$ & $-2.070$ & $0.112$ & $0.196$ & $0.097$ & $0.686$ & $6.971$ & D & $0.994$ & I & $0.601$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-247.5$,$107.4$,$76.5$) & ($1.8$,$1.4$,$0.8$) & ($1001.8$,$910.2$,$59.3$) & ($17.0$,$12.0$,$1.4$) & $-1.416$ & $0.005$ & $2.142$ & $0.037$ & $17.445$ & $0.174$ & $3.683$ & $0.087$ & $0.781$ & $0.005$\\
J072711.84$-$404612.7 & 5584751820441782400 & 30036178 & 20080311_0720m40_120 & 07:27:11.84 & $-$40:46:12.7 & $\dots$ & $10.214$ & $10.271$ & $1.276$ & $10.601$ & $42.1$ & $0.8$ & $41.6$ & $0.6$ & $1.3136$ & $0.0130$ & $0.7613$ & $0.0075$ & $0.7465$ & $0.0072$ & $0.0097$ & $0.7541$ & $0.0070$ & $0.0093$ & $0.7394$ & $0.0105$ & $0.0143$ & $-4.1350$ & $0.0142$ & $12.2155$ & $0.0141$ & $0.0254$ & $5391$ & $163$ & $4972$ & $49$ & $\dots$ & $\dots$ & $5391$ & $163$ & $2.256$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.240$ & $0.525$ & $-0.176$ & $0.090$ & $\dots$ & $\dots$ & $-2.240$ & $0.525$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.163$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($25.8$,$226.0$,$5.1$) & ($0.3$,$0.7$,$0.2$) & ($9.6$,$1918.1$,$0.9$) & ($0.4$,$6.1$,$0.0$) & $-1.555$ & $0.002$ & $7.593$ & $0.037$ & $8.980$ & $0.012$ & $0.171$ & $0.002$ & $0.084$ & $0.002$\\
J072716.59$-$510516.5 & 5493655353637742720 & 468764617 & 20090201_0723m53_078 & 07:27:16.59 & $-$51:05:16.5 & $\dots$ & $10.645$ & $10.148$ & $1.626$ & $10.661$ & $1.8$ & $0.8$ & $4.2$ & $0.6$ & $1.3045$ & $0.0139$ & $0.7666$ & $0.0082$ & $0.7516$ & $0.0079$ & $0.0104$ & $0.7593$ & $0.0073$ & $0.0096$ & $0.7415$ & $0.0099$ & $0.0134$ & $21.6766$ & $0.0161$ & $-18.9699$ & $0.0192$ & $0.1573$ & $4306$ & $52$ & $4574$ & $55$ & $\dots$ & $\dots$ & $4306$ & $52$ & $2.176$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $-0.484$ & $0.080$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.145$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-120.3$,$216.7$,$47.7$) & ($0.4$,$0.8$,$0.3$) & ($194.8$,$1813.4$,$20.6$) & ($1.6$,$6.7$,$0.3$) & $-1.502$ & $0.002$ & $5.681$ & $0.022$ & $12.238$ & $0.051$ & $1.304$ & $0.014$ & $0.366$ & $0.001$\\
J072720.10$-$441546.0 & 5511891479838443904 & $\dots$ & 20121218_0732m44_047 & 07:27:20.10 & $-$44:15:46.0 & SOAR & $13.062$ & $12.563$ & $1.530$ & $13.022$ & $211.2$ & $0.7$ & $217.6$ & $2.2$ & $0.2759$ & $0.0108$ & $3.6245$ & $0.1419$ & $3.3124$ & $0.1185$ & $0.0358$ & $3.5069$ & $0.1161$ & $0.0331$ & $3.2720$ & $0.1931$ & $0.0590$ & $8.7542$ & $0.0126$ & $-8.1558$ & $0.0131$ & $-0.0309$ & $4861$ & $55$ & $5447$ & $214$ & $4861$ & $55$ & $\dots$ & $\dots$ & $3.330$ & $0.480$ & $1.480$ & $0.170$ & $1.480$ & $0.170$ & $-2.452$ & $0.075$ & $-2.524$ & $0.270$ & $-2.452$ & $0.075$ & $\dots$ & $\dots$ & $-0.128$ & $0.106$ & $0.352$ & $6.330$ & D & $0.995$ & I & $\dots$ & $\dots$ & $0.258$ & $0.040$ & $0.258$ & $0.040$ & D & $0.984$ & $64$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-122.8$,$-49.9$,$28.8$) & ($2.1$,$2.5$,$1.2$) & ($720.8$,$-477.9$,$16.3$) & ($5.6$,$25.4$,$0.8$) & $-1.651$ & $0.006$ & $1.063$ & $0.066$ & $11.192$ & $0.105$ & $1.258$ & $0.027$ & $0.827$ & $0.008$\\
J072832.03$-$451945.7 & 5510847218670239872 & 470635386 & 20100216_0732m44_017 & 07:28:32.03 & $-$45:19:45.7 & $\dots$ & $11.160$ & $11.248$ & $1.211$ & $11.549$ & $33.9$ & $1.1$ & $29.5$ & $3.1$ & $1.0164$ & $0.0248$ & $0.9839$ & $0.0240$ & $0.9593$ & $0.0228$ & $0.0238$ & $0.9795$ & $0.0270$ & $0.0276$ & $0.9624$ & $0.0424$ & $0.0440$ & $0.4929$ & $0.0313$ & $-7.9608$ & $0.0314$ & $0.0509$ & $5010$ & $81$ & $5074$ & $69$ & $\dots$ & $\dots$ & $5010$ & $81$ & $3.536$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.307$ & $0.096$ & $0.090$ & $\dots$ & $\dots$ & $-1.420$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.019$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-61.6$,$208.6$,$-14.0$) & ($0.8$,$1.0$,$0.3$) & ($58.3$,$1774.5$,$3.5$) & ($1.3$,$8.5$,$0.1$) & $-1.574$ & $0.002$ & $6.275$ & $0.038$ & $9.623$ & $0.038$ & $0.371$ & $0.007$ & $0.211$ & $0.002$\\
J072835.01$-$395519.3 & 5584814831905609728 & 30135303 & 20110313_0720m40_112 & 07:28:35.01 & $-$39:55:19.3 & $\dots$ & $12.934$ & $12.182$ & $1.991$ & $12.923$ & $42.1$ & $0.9$ & $42.6$ & $0.3$ & $0.5439$ & $0.0097$ & $1.8386$ & $0.0328$ & $1.7547$ & $0.0299$ & $0.0170$ & $1.8798$ & $0.0365$ & $0.0194$ & $1.7760$ & $0.0637$ & $0.0358$ & $-2.9274$ & $0.0100$ & $-0.6440$ & $0.0119$ & $0.0418$ & $4323$ & $56$ & $4302$ & $49$ & $\dots$ & $\dots$ & $4323$ & $56$ & $2.113$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.168$ & $0.011$ & $0.090$ & $\dots$ & $\dots$ & $-1.000$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.203$ & $0.086$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-35.3$,$214.6$,$-24.9$) & ($0.6$,$0.8$,$0.3$) & ($22.6$,$1918.6$,$9.7$) & ($0.4$,$7.3$,$0.2$) & $-1.544$ & $0.002$ & $7.341$ & $0.032$ & $9.501$ & $0.032$ & $0.659$ & $0.010$ & $0.128$ & $0.001$\\
J072845.70$-$554903.2 & 5487299390453312256 & 468674114 & 20070119_0737m57_067 & 07:28:45.70 & $-$55:49:03.2 & $\dots$ & $11.337$ & $10.944$ & $1.429$ & $11.349$ & $53.0$ & $0.7$ & $52.8$ & $0.4$ & $0.4630$ & $0.0095$ & $2.1598$ & $0.0443$ & $2.0450$ & $0.0397$ & $0.0194$ & $2.0896$ & $0.0361$ & $0.0173$ & $1.9794$ & $0.0451$ & $0.0228$ & $-1.3596$ & $0.0125$ & $-9.8184$ & $0.0115$ & $-0.1595$ & $4537$ & $52$ & $4503$ & $68$ & $\dots$ & $\dots$ & $4537$ & $52$ & $1.879$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $-0.916$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.448$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-134.9$,$185.5$,$-54.8$) & ($0.8$,$0.7$,$0.4$) & ($243.7$,$1585.9$,$58.5$) & ($2.9$,$5.5$,$1.0$) & $-1.526$ & $0.002$ & $4.807$ & $0.023$ & $12.109$ & $0.052$ & $2.442$ & $0.006$ & $0.432$ & $0.003$\\
J072852.29$-$592822.3 & 5293703808305015168 & 470959348 & 20060203_0736m57_013 & 07:28:52.29 & $-$59:28:22.3 & $\dots$ & $12.900$ & $13.178$ & $0.966$ & $13.379$ & $11.6$ & $1.4$ & $\dots$ & $\dots$ & $1.3227$ & $0.0374$ & $0.7560$ & $0.0214$ & $0.7415$ & $0.0206$ & $0.0277$ & $0.7347$ & $0.0202$ & $0.0274$ & $\dots$ & $\dots$ & $\dots$ & $-1.2660$ & $0.0526$ & $21.2217$ & $0.0553$ & $0.0328$ & $6242$ & $208$ & $6231$ & $83$ & $\dots$ & $\dots$ & $6242$ & $208$ & $4.027$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.850$ & $0.480$ & $-0.075$ & $0.120$ & $\dots$ & $\dots$ & $-2.850$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($39.8$,$235.0$,$26.3$) & ($0.4$,$1.3$,$0.5$) & ($20.1$,$1942.6$,$8.1$) & ($0.5$,$11.0$,$0.3$) & $-1.540$ & $0.003$ & $7.475$ & $0.041$ & $9.526$ & $0.063$ & $0.591$ & $0.014$ & $0.121$ & $0.001$\\
J072923.27$-$405526.2 & 5584550128780402944 & 30056314 & 20110129_0720m40_122 & 07:29:23.27 & $-$40:55:26.2 & NTTE & $12.528$ & $12.053$ & $1.638$ & $12.573$ & $309.3$ & $0.5$ & $309.6$ & $1.2$ & $0.1780$ & $0.0094$ & $5.6180$ & $0.2967$ & $4.9020$ & $0.2259$ & $0.0461$ & $5.5628$ & $0.2680$ & $0.0482$ & $5.0528$ & $0.0218$ & $0.0043$ & $1.5665$ & $0.0096$ & $-3.1406$ & $0.0122$ & $-0.0225$ & $4764$ & $132$ & $5024$ & $77$ & $4764$ & $132$ & $4881$ & $58$ & $2.926$ & $0.230$ & $0.942$ & $0.015$ & $0.942$ & $0.015$ & $-2.246$ & $0.010$ & $-1.361$ & $0.170$ & $-2.246$ & $0.010$ & $-1.470$ & $0.117$ & $-0.416$ & $0.149$ & $0.314$ & $6.498$ & D & $0.964$ & I & $0.405$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $65$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($23.2$,$-60.5$,$-51.1$) & ($0.4$,$0.4$,$0.3$) & ($563.9$,$-651.5$,$70.3$) & ($2.4$,$4.8$,$0.7$) & $-1.645$ & $0.001$ & $1.649$ & $0.014$ & $11.025$ & $0.006$ & $3.429$ & $0.013$ & $0.740$ & $0.002$\\
J072925.93$-$392621.9 & 5584968626094134912 & 30158151 & 20110209_0720m40_107 & 07:29:25.93 & $-$39:26:21.9 & $\dots$ & $11.873$ & $11.455$ & $1.808$ & $12.077$ & $22.6$ & $0.7$ & $23.5$ & $0.4$ & $0.7018$ & $0.0157$ & $1.4249$ & $0.0319$ & $1.3740$ & $0.0296$ & $0.0216$ & $1.4134$ & $0.0365$ & $0.0258$ & $1.3549$ & $0.0488$ & $0.0360$ & $3.0205$ & $0.0164$ & $-4.1335$ & $0.0187$ & $0.1622$ & $4518$ & $64$ & $4376$ & $49$ & $\dots$ & $\dots$ & $4518$ & $64$ & $1.997$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.140$ & $0.164$ & $-0.148$ & $0.090$ & $\dots$ & $\dots$ & $-2.140$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.077$ & $0.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-67.3$,$210.9$,$8.6$) & ($0.7$,$0.7$,$0.2$) & ($68.5$,$1847.3$,$2.2$) & ($1.3$,$5.8$,$0.0$) & $-1.550$ & $0.002$ & $6.450$ & $0.026$ & $10.161$ & $0.035$ & $0.305$ & $0.004$ & $0.223$ & $0.002$\\
J072928.30$-$654033.0 & 5287317810412334080 & 463795903 & 20070318_0721m66_093 & 07:29:28.30 & $-$65:40:33.0 & $\dots$ & $11.850$ & $11.502$ & $1.400$ & $11.892$ & $51.6$ & $1.0$ & $51.4$ & $0.3$ & $0.7282$ & $0.0315$ & $1.3732$ & $0.0594$ & $1.3259$ & $0.0554$ & $0.0418$ & $1.3555$ & $0.0570$ & $0.0420$ & $1.3183$ & $0.0459$ & $0.0348$ & $-9.1516$ & $0.0418$ & $12.2848$ & $0.0361$ & $0.0316$ & $6055$ & $116$ & $4658$ & $49$ & $\dots$ & $\dots$ & $6055$ & $116$ & $2.668$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.490$ & $0.418$ & $0.429$ & $0.090$ & $\dots$ & $\dots$ & $-2.490$ & $0.418$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.271$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($45.3$,$210.3$,$-37.0$) & ($0.6$,$1.0$,$0.5$) & ($34.6$,$1721.7$,$18.4$) & ($0.9$,$8.1$,$0.4$) & $-1.591$ & $0.002$ & $6.421$ & $0.039$ & $8.972$ & $0.029$ & $0.921$ & $0.013$ & $0.166$ & $0.002$\\
J073023.50$-$662140.0 & 5287226860185342080 & 463785239 & 20111228_0721m66_092 & 07:30:23.50 & $-$66:21:40.0 & NTTE & $12.407$ & $12.049$ & $1.373$ & $12.426$ & $101.4$ & $1.2$ & $101.8$ & $0.6$ & $0.2823$ & $0.0120$ & $3.5423$ & $0.1506$ & $3.2436$ & $0.1263$ & $0.0389$ & $3.4903$ & $0.1289$ & $0.0369$ & $3.2017$ & $0.2084$ & $0.0651$ & $11.2431$ & $0.0153$ & $-11.3928$ & $0.0152$ & $-0.0646$ & $4683$ & $44$ & $4583$ & $68$ & $4681$ & $35$ & $4686$ & $53$ & $1.336$ & $0.150$ & $1.230$ & $0.314$ & $1.230$ & $0.314$ & $-1.312$ & $0.269$ & $-1.546$ & $0.140$ & $-1.782$ & $0.085$ & $-1.310$ & $0.103$ & $-0.790$ & $0.117$ & $-0.260$ & $6.858$ & D & $0.972$ & I & $0.536$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $86$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-292.9$,$48.1$,$68.4$) & ($4.2$,$3.7$,$1.9$) & ($1611.1$,$403.7$,$38.0$) & ($63.9$,$30.3$,$1.2$) & $-1.339$ & $0.013$ & $0.980$ & $0.050$ & $20.952$ & $0.579$ & $4.703$ & $0.054$ & $0.911$ & $0.006$\\
J073057.89$-$513555.5 & 5493476859096656640 & 468750277 & 20090201_0723m53_085 & 07:30:57.89 & $-$51:35:55.5 & $\dots$ & $11.095$ & $10.666$ & $1.543$ & $11.132$ & $1.7$ & $0.5$ & $-7.0$ & $0.3$ & $0.4985$ & $0.0120$ & $2.0060$ & $0.0483$ & $1.9066$ & $0.0436$ & $0.0229$ & $1.9613$ & $0.0381$ & $0.0194$ & $1.8498$ & $0.0607$ & $0.0328$ & $-3.8152$ & $0.0142$ & $0.3614$ & $0.0132$ & $0.0934$ & $4428$ & $52$ & $4354$ & $68$ & $\dots$ & $\dots$ & $4428$ & $52$ & $1.568$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-1.086$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.443$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-48.8$,$254.0$,$-21.7$) & ($0.4$,$0.4$,$0.3$) & ($49.8$,$2195.3$,$12.4$) & ($1.1$,$4.1$,$0.3$) & $-1.463$ & $0.001$ & $8.056$ & $0.004$ & $11.552$ & $0.046$ & $0.889$ & $0.013$ & $0.178$ & $0.002$\\
J073154.78$-$425034.9 & 5536125712547808384 & 470003555 & 20070311_0732m44_075 & 07:31:54.78 & $-$42:50:34.9 & $\dots$ & $12.586$ & $11.885$ & $1.927$ & $12.583$ & $76.0$ & $0.8$ & $74.6$ & $0.3$ & $0.4563$ & $0.0097$ & $2.1915$ & $0.0466$ & $2.0734$ & $0.0417$ & $0.0201$ & $2.1894$ & $0.0522$ & $0.0238$ & $2.0612$ & $0.0847$ & $0.0411$ & $-2.8759$ & $0.0117$ & $6.4782$ & $0.0123$ & $0.1614$ & $4297$ & $88$ & $4456$ & $65$ & $\dots$ & $\dots$ & $4297$ & $88$ & $2.068$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.427$ & $-0.201$ & $0.090$ & $\dots$ & $\dots$ & $-1.660$ & $0.427$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.065$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($30.7$,$207.5$,$-4.3$) & ($0.4$,$0.8$,$0.2$) & ($27.5$,$1865.1$,$4.7$) & ($1.1$,$8.7$,$0.1$) & $-1.560$ & $0.002$ & $7.013$ & $0.051$ & $9.349$ & $0.022$ & $0.429$ & $0.005$ & $0.143$ & $0.003$\\
J073158.41$-$431901.8 & 5512034278912205184 & 469997408 & 20110131_0732m44_078 & 07:31:58.41 & $-$43:19:01.8 & $\dots$ & $12.070$ & $11.812$ & $1.147$ & $12.085$ & $32.0$ & $0.7$ & $33.3$ & $0.7$ & $2.0717$ & $0.0106$ & $0.4827$ & $0.0025$ & $0.4767$ & $0.0024$ & $0.0051$ & $0.4781$ & $0.0025$ & $0.0052$ & $0.4741$ & $0.0037$ & $0.0079$ & $-1.3693$ & $0.0129$ & $12.3147$ & $0.0133$ & $-0.1666$ & $6400$ & $185$ & $5094$ & $69$ & $\dots$ & $\dots$ & $6400$ & $185$ & $3.626$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.868$ & $0.037$ & $0.090$ & $\dots$ & $\dots$ & $-1.870$ & $0.868$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.071$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($10.2$,$225.7$,$10.4$) & ($0.2$,$0.7$,$0.2$) & ($2.6$,$1889.7$,$1.1$) & ($0.3$,$5.7$,$0.0$) & $-1.565$ & $0.002$ & $7.773$ & $0.043$ & $8.485$ & $0.004$ & $0.181$ & $0.002$ & $0.044$ & $0.003$\\
J073159.39$-$553800.3 & 5487281866986876416 & 468665140 & 20061124_0723m53_143 & 07:31:59.39 & $-$55:38:00.3 & $\dots$ & $11.893$ & $11.600$ & $1.211$ & $11.900$ & $15.6$ & $2.3$ & $27.5$ & $3.4$ & $0.4812$ & $0.0104$ & $2.0781$ & $0.0449$ & $1.9716$ & $0.0404$ & $0.0205$ & $2.0059$ & $0.0429$ & $0.0214$ & $1.9428$ & $0.0679$ & $0.0349$ & $-4.4394$ & $0.0125$ & $5.8528$ & $0.0137$ & $-0.0304$ & $5034$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5034$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.630$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.0$,$249.7$,$-12.5$) & ($0.6$,$2.1$,$0.7$) & ($9.6$,$2133.9$,$10.4$) & ($2.2$,$17.7$,$0.2$) & $-1.493$ & $0.005$ & $8.558$ & $0.005$ & $10.040$ & $0.177$ & $0.710$ & $0.010$ & $0.080$ & $0.009$\\
J073223.89$-$544603.3 & 5489063552562827392 & 468668413 & 20060201_0720m52_137 & 07:32:23.89 & $-$54:46:03.3 & $\dots$ & $12.856$ & $12.640$ & $0.870$ & $12.808$ & $232.0$ & $5.1$ & $243.5$ & $2.0$ & $1.9814$ & $0.0173$ & $0.5047$ & $0.0044$ & $0.4982$ & $0.0043$ & $0.0086$ & $0.5004$ & $0.0045$ & $0.0090$ & $0.4984$ & $0.0045$ & $0.0090$ & $48.1183$ & $0.0196$ & $64.2406$ & $0.0213$ & $0.0464$ & $6070$ & $68$ & $3988$ & $119$ & $\dots$ & $\dots$ & $6070$ & $68$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.883$ & $0.130$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-0.883$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($97.5$,$-7.3$,$101.8$) & ($0.6$,$4.7$,$1.5$) & ($632.1$,$-60.2$,$206.5$) & ($14.6$,$39.2$,$9.1$) & $-1.727$ & $0.001$ & $0.511$ & $0.064$ & $9.248$ & $0.033$ & $6.437$ & $0.110$ & $0.895$ & $0.013$\\
J073234.21$-$562648.4 & 5486478708102643200 & 468095618 & 20100410_0737m57_069 & 07:32:34.21 & $-$56:26:48.4 & $\dots$ & $10.966$ & $10.779$ & $0.962$ & $10.980$ & $43.3$ & $2.4$ & $\dots$ & $\dots$ & $7.8706$ & $0.0092$ & $0.1271$ & $0.0001$ & $0.1266$ & $0.0001$ & $0.0012$ & $0.1269$ & $0.0001$ & $0.0012$ & $0.1263$ & $0.0001$ & $0.0008$ & $-16.9461$ & $0.0122$ & $37.5347$ & $0.0114$ & $-0.0075$ & $5754$ & $75$ & $4834$ & $65$ & $\dots$ & $\dots$ & $5754$ & $75$ & $0.977$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.818$ & $0.214$ & $-0.425$ & $0.090$ & $\dots$ & $\dots$ & $-0.818$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.230$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.7$,$210.3$,$-5.7$) & ($0.1$,$2.2$,$0.7$) & ($13.7$,$1735.4$,$0.3$) & ($2.2$,$18.4$,$0.1$) & $-1.607$ & $0.005$ & $6.744$ & $0.127$ & $8.309$ & $0.004$ & $0.085$ & $0.009$ & $0.104$ & $0.009$\\
J073252.00$-$564613.0 & 5486422839168546304 & 468089204 & 20090103_0737m57_061 & 07:32:52.00 & $-$56:46:13.0 & NTTE & $10.974$ & $10.582$ & $1.406$ & $10.976$ & $31.9$ & $3.2$ & $20.6$ & $0.5$ & $1.3088$ & $0.0110$ & $0.7641$ & $0.0064$ & $0.7492$ & $0.0062$ & $0.0082$ & $0.7591$ & $0.0056$ & $0.0074$ & $0.7555$ & $0.0096$ & $0.0127$ & $5.4374$ & $0.0162$ & $-0.2679$ & $0.0130$ & $0.1476$ & $4512$ & $50$ & $5684$ & $69$ & $4512$ & $50$ & $4673$ & $52$ & $2.815$ & $0.150$ & $2.074$ & $0.196$ & $2.074$ & $0.196$ & $-0.955$ & $0.109$ & $-0.019$ & $0.090$ & $-1.046$ & $0.102$ & $0.260$ & $0.106$ & $-0.392$ & $0.091$ & $-0.282$ & $7.193$ & D & $0.995$ & I & $0.152$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $31$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-37.7$,$212.4$,$14.7$) & ($0.4$,$3.1$,$0.9$) & ($26.5$,$1762.8$,$3.2$) & ($2.3$,$25.4$,$0.2$) & $-1.591$ & $0.007$ & $6.620$ & $0.136$ & $8.839$ & $0.058$ & $0.334$ & $0.014$ & $0.144$ & $0.007$\\
J073419.91$-$553345.0 & 5488770227774816896 & 468662399 & 20070108_0723m53_139 & 07:34:19.91 & $-$55:33:45.0 & $\dots$ & $11.654$ & $11.384$ & $1.121$ & $11.647$ & $253.6$ & $3.6$ & $250.3$ & $0.3$ & $1.1220$ & $0.0110$ & $0.8913$ & $0.0087$ & $0.8711$ & $0.0083$ & $0.0096$ & $0.8792$ & $0.0069$ & $0.0078$ & $0.8810$ & $0.0184$ & $0.0209$ & $-4.5489$ & $0.0138$ & $78.9456$ & $0.0136$ & $-0.0937$ & $5249$ & $55$ & $4028$ & $120$ & $\dots$ & $\dots$ & $5249$ & $55$ & $4.394$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.106$ & $-0.942$ & $0.190$ & $\dots$ & $\dots$ & $-1.290$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.477$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($311.8$,$19.3$,$50.2$) & ($1.9$,$3.5$,$1.3$) & ($1750.7$,$160.8$,$49.0$) & ($26.5$,$29.3$,$2.8$) & $-1.322$ & $0.006$ & $0.449$ & $0.057$ & $21.806$ & $0.277$ & $6.455$ & $0.168$ & $0.960$ & $0.005$\\
J073450.35$-$575059.5 & 5293945524766906240 & 468061922 & 20110127_0737m57_041 & 07:34:50.35 & $-$57:50:59.5 & $\dots$ & $11.735$ & $11.861$ & $1.234$ & $12.171$ & $32.1$ & $1.8$ & $32.7$ & $0.4$ & $1.4717$ & $0.0110$ & $0.6795$ & $0.0051$ & $0.6677$ & $0.0049$ & $0.0073$ & $0.6733$ & $0.0044$ & $0.0065$ & $0.6648$ & $0.0101$ & $0.0152$ & $-10.3478$ & $0.0145$ & $1.0922$ & $0.0126$ & $0.0503$ & $5081$ & $93$ & $5656$ & $104$ & $\dots$ & $\dots$ & $5081$ & $93$ & $4.698$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.340$ & $0.311$ & $-0.551$ & $0.110$ & $\dots$ & $\dots$ & $-2.340$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-12.3$,$228.4$,$-29.7$) & ($0.1$,$1.7$,$0.6$) & ($2.0$,$1890.3$,$8.8$) & ($0.2$,$14.4$,$0.3$) & $-1.561$ & $0.004$ & $7.865$ & $0.072$ & $8.503$ & $0.046$ & $0.570$ & $0.010$ & $0.039$ & $0.002$\\
J073522.30$-$442501.0 & 5534999297246168320 & 469917028 & 20090316_0732m44_056 & 07:35:22.30 & $-$44:25:01.0 & NTTE & $10.745$ & $10.536$ & $1.006$ & $10.752$ & $179.3$ & $1.5$ & $178.7$ & $0.7$ & $2.0129$ & $0.0109$ & $0.4968$ & $0.0027$ & $0.4905$ & $0.0026$ & $0.0053$ & $0.4938$ & $0.0031$ & $0.0063$ & $0.4869$ & $0.0044$ & $0.0091$ & $78.6772$ & $0.0121$ & $-77.0403$ & $0.0133$ & $0.0439$ & $5342$ & $19$ & $5827$ & $94$ & $5342$ & $19$ & $5795$ & $77$ & $3.528$ & $0.250$ & $2.631$ & $0.087$ & $2.631$ & $0.087$ & $-1.734$ & $0.011$ & $-1.178$ & $0.180$ & $-1.734$ & $0.011$ & $-0.650$ & $0.166$ & $0.217$ & $0.111$ & $0.237$ & $6.933$ & D & $0.998$ & I & $0.620$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-205.0$,$-1.3$,$51.7$) & ($0.7$,$1.4$,$0.4$) & ($1074.3$,$-11.0$,$28.1$) & ($5.9$,$11.6$,$0.5$) & $-1.598$ & $0.002$ & $0.062$ & $0.034$ & $12.691$ & $0.042$ & $5.595$ & $0.039$ & $0.990$ & $0.005$\\
J073603.48$-$572448.2 & 5486131979685729024 & 468063920 & 20120215_0737m57_026 & 07:36:03.48 & $-$57:24:48.2 & $\dots$ & $12.358$ & $12.051$ & $1.273$ & $12.380$ & $263.0$ & $2.6$ & $263.7$ & $0.9$ & $0.4395$ & $0.0101$ & $2.2753$ & $0.0523$ & $2.1482$ & $0.0466$ & $0.0217$ & $2.1925$ & $0.0445$ & $0.0203$ & $2.1152$ & $0.0859$ & $0.0406$ & $8.1230$ & $0.0119$ & $-4.0649$ & $0.0132$ & $-0.1692$ & $4964$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4964$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.110$ & $0.108$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.110$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-73.2$,$-37.6$,$-13.1$) & ($0.9$,$2.4$,$1.0$) & ($602.8$,$-320.7$,$13.0$) & ($11.4$,$20.6$,$0.3$) & $-1.771$ & $0.001$ & $0.708$ & $0.050$ & $9.069$ & $0.016$ & $2.074$ & $1.409$ & $0.855$ & $0.009$\\
J073635.05$-$550328.7 & 5488822523296199552 & 468598696 & 20080315_0723m53_134 & 07:36:35.05 & $-$55:03:28.7 & $\dots$ & $11.239$ & $10.820$ & $1.530$ & $11.279$ & $28.4$ & $1.6$ & $28.8$ & $0.3$ & $0.4310$ & $0.0100$ & $2.3202$ & $0.0538$ & $2.1882$ & $0.0479$ & $0.0219$ & $2.2647$ & $0.0497$ & $0.0219$ & $2.1522$ & $0.0906$ & $0.0421$ & $-5.8833$ & $0.0135$ & $10.6407$ & $0.0112$ & $-0.0762$ & $4415$ & $52$ & $4420$ & $77$ & $\dots$ & $\dots$ & $4415$ & $52$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.114$ & $-1.137$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.307$ & $0.352$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($55.9$,$253.4$,$-9.3$) & ($0.9$,$1.6$,$0.5$) & ($61.7$,$2183.3$,$10.1$) & ($2.8$,$14.4$,$0.2$) & $-1.463$ & $0.004$ & $7.862$ & $0.034$ & $11.735$ & $0.128$ & $0.809$ & $0.016$ & $0.198$ & $0.004$\\
J073652.51$-$591441.3 & 5293583510565440512 & 470945707 & 20100410_0737m57_014 & 07:36:52.51 & $-$59:14:41.3 & $\dots$ & $11.993$ & $11.620$ & $1.382$ & $12.001$ & $183.1$ & $1.1$ & $183.4$ & $0.5$ & $0.6865$ & $0.0097$ & $1.4567$ & $0.0206$ & $1.4035$ & $0.0191$ & $0.0136$ & $1.4309$ & $0.0189$ & $0.0132$ & $1.3844$ & $0.0281$ & $0.0203$ & $25.4473$ & $0.0127$ & $-2.7824$ & $0.0131$ & $-0.0137$ & $4920$ & $53$ & $4598$ & $77$ & $\dots$ & $\dots$ & $4920$ & $53$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-1.148$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.228$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-104.6$,$17.1$,$92.0$) & ($0.5$,$1.1$,$0.9$) & ($651.6$,$142.1$,$138.6$) & ($4.7$,$9.2$,$3.7$) & $-1.722$ & $0.001$ & $0.358$ & $0.061$ & $9.498$ & $0.021$ & $5.004$ & $0.059$ & $0.928$ & $0.011$\\
J073710.73$-$501650.8 & 5493931949531599872 & 470179876 & 20080404_0745m49_022 & 07:37:10.73 & $-$50:16:50.8 & $\dots$ & $10.458$ & $10.255$ & $1.016$ & $10.476$ & $133.1$ & $1.4$ & $133.5$ & $0.4$ & $1.3400$ & $0.0109$ & $0.7463$ & $0.0061$ & $0.7321$ & $0.0058$ & $0.0080$ & $0.7405$ & $0.0062$ & $0.0084$ & $0.7383$ & $0.0148$ & $0.0201$ & $-28.0947$ & $0.0137$ & $16.3999$ & $0.0132$ & $0.0197$ & $5780$ & $57$ & $5348$ & $94$ & $\dots$ & $\dots$ & $5780$ & $57$ & $2.780$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-1.210$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.573$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($85.0$,$157.4$,$-86.3$) & ($0.5$,$1.3$,$0.5$) & ($154.2$,$1317.4$,$94.5$) & ($2.8$,$10.9$,$1.4$) & $-1.624$ & $0.002$ & $4.461$ & $0.044$ & $9.721$ & $0.018$ & $2.586$ & $0.034$ & $0.371$ & $0.004$\\
J073741.88$-$562657.9 & 5487738503612923264 & 468074536 & 20110119_0737m57_072 & 07:37:41.88 & $-$56:26:57.9 & $\dots$ & $12.125$ & $11.693$ & $1.503$ & $12.137$ & $55.5$ & $1.0$ & $54.8$ & $2.0$ & $0.8584$ & $0.0097$ & $1.1650$ & $0.0132$ & $1.1307$ & $0.0124$ & $0.0110$ & $1.1580$ & $0.0122$ & $0.0105$ & $1.1301$ & $0.0196$ & $0.0173$ & $-11.2175$ & $0.0119$ & $17.6983$ & $0.0121$ & $0.0480$ & $4530$ & $53$ & $4747$ & $64$ & $\dots$ & $\dots$ & $4530$ & $53$ & $3.988$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-0.115$ & $0.080$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.118$ & $0.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($74.6$,$216.1$,$-22.9$) & ($0.4$,$1.0$,$0.3$) & ($75.1$,$1804.0$,$6.8$) & ($1.0$,$8.1$,$0.1$) & $-1.557$ & $0.002$ & $6.256$ & $0.035$ & $10.119$ & $0.032$ & $0.574$ & $0.005$ & $0.236$ & $0.002$\\
J073749.66$-$441051.2 & 5534982800272550016 & 469906360 & 20091202_0732m44_107 & 07:37:49.66 & $-$44:10:51.2 & $\dots$ & $11.090$ & $11.003$ & $0.951$ & $11.199$ & $11.5$ & $4.9$ & $17.8$ & $4.9$ & $5.5767$ & $0.0768$ & $0.1793$ & $0.0025$ & $0.1785$ & $0.0024$ & $0.0137$ & $0.1786$ & $0.0022$ & $0.0123$ & $0.1841$ & $0.0070$ & $0.0380$ & $-20.5033$ & $0.0968$ & $20.6520$ & $0.0963$ & $0.0496$ & $6033$ & $75$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6033$ & $75$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.8$,$246.7$,$-2.6$) & ($1.2$,$4.5$,$0.9$) & ($6.9$,$2045.3$,$0.1$) & ($3.2$,$37.6$,$0.0$) & $-1.522$ & $0.011$ & $8.224$ & $0.041$ & $9.412$ & $0.325$ & $0.054$ & $0.007$ & $0.067$ & $0.015$\\
J073818.14$-$430321.8 & 5535368320836407680 & 469855505 & 20071229_0732m44_085 & 07:38:18.14 & $-$43:03:21.8 & $\dots$ & $11.610$ & $10.904$ & $1.967$ & $11.629$ & $8.2$ & $1.3$ & $8.9$ & $0.6$ & $0.6986$ & $0.0124$ & $1.4314$ & $0.0254$ & $1.3801$ & $0.0236$ & $0.0171$ & $1.3924$ & $0.0250$ & $0.0180$ & $1.3601$ & $0.0518$ & $0.0381$ & $-3.8455$ & $0.0144$ & $7.4348$ & $0.0142$ & $0.0110$ & $4434$ & $55$ & $4557$ & $65$ & $\dots$ & $\dots$ & $4434$ & $55$ & $2.477$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.156$ & $-0.279$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.288$ & $0.502$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($4.7$,$259.6$,$6.1$) & ($0.5$,$1.2$,$0.3$) & ($22.1$,$2252.0$,$2.3$) & ($2.0$,$10.8$,$0.0$) & $-1.464$ & $0.003$ & $8.670$ & $0.006$ & $10.993$ & $0.115$ & $0.323$ & $0.006$ & $0.118$ & $0.005$\\
J074034.25$-$460926.7 & 5531560471550208256 & 469505177 & 20110130_0732m44_135 & 07:40:34.25 & $-$46:09:26.7 & NTTE & $12.285$ & $11.883$ & $1.484$ & $12.317$ & $378.0$ & $1.2$ & $376.2$ & $0.9$ & $0.2449$ & $0.0093$ & $4.0833$ & $0.1551$ & $3.6914$ & $0.1267$ & $0.0343$ & $3.9504$ & $0.1498$ & $0.0379$ & $3.6287$ & $0.1222$ & $0.0337$ & $-1.1008$ & $0.0121$ & $9.6832$ & $0.0117$ & $-0.0012$ & $4659$ & $83$ & $4474$ & $77$ & $4699$ & $110$ & $4618$ & $56$ & $1.101$ & $0.230$ & $1.137$ & $0.242$ & $1.137$ & $0.242$ & $-2.000$ & $0.099$ & $-1.564$ & $0.170$ & $-1.959$ & $0.059$ & $-2.040$ & $0.138$ & $-0.410$ & $0.104$ & $0.210$ & $6.640$ & D & $0.996$ & I & $0.375$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($236.5$,$-8.7$,$-7.6$) & ($1.5$,$1.8$,$0.7$) & ($1415.2$,$-83.4$,$11.3$) & ($19.9$,$16.9$,$0.4$) & $-1.461$ & $0.004$ & $0.255$ & $0.025$ & $16.518$ & $0.143$ & $0.765$ & $0.011$ & $0.970$ & $0.003$\\
J074059.58$-$450017.5 & 5531876954801497600 & 469879600 & 20111201_0732m44_100 & 07:40:59.58 & $-$45:00:17.5 & $\dots$ & $12.469$ & $12.218$ & $1.384$ & $12.601$ & $52.5$ & $1.4$ & $43.7$ & $6.2$ & $0.5807$ & $0.0150$ & $1.7221$ & $0.0445$ & $1.6483$ & $0.0408$ & $0.0247$ & $1.7243$ & $0.0438$ & $0.0254$ & $1.7189$ & $0.0717$ & $0.0417$ & $-2.8706$ & $0.0172$ & $3.7645$ & $0.0189$ & $0.0003$ & $5084$ & $56$ & $4957$ & $65$ & $\dots$ & $\dots$ & $5084$ & $56$ & $2.406$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.112$ & $-0.268$ & $0.090$ & $\dots$ & $\dots$ & $-1.000$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.113$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-3.8$,$212.5$,$-9.0$) & ($0.6$,$1.3$,$0.3$) & ($10.2$,$1862.3$,$3.9$) & ($1.2$,$11.6$,$0.1$) & $-1.568$ & $0.003$ & $7.368$ & $0.082$ & $8.777$ & $0.009$ & $0.370$ & $0.005$ & $0.087$ & $0.005$\\
J074114.40$-$433936.0 & 5535092927533941248 & 469821551 & 20070125_0732m44_102 & 07:41:14.40 & $-$43:39:36.0 & SOAR & $11.141$ & $10.935$ & $1.096$ & $11.186$ & $474.8$ & $2.1$ & $475.3$ & $0.5$ & $1.3616$ & $0.0108$ & $0.7344$ & $0.0058$ & $0.7207$ & $0.0056$ & $0.0078$ & $0.7267$ & $0.0062$ & $0.0085$ & $0.7271$ & $0.0104$ & $0.0143$ & $39.4779$ & $0.0132$ & $58.6497$ & $0.0137$ & $0.2281$ & $5304$ & $37$ & $5368$ & $214$ & $5304$ & $37$ & $4300$ & $51$ & $3.602$ & $0.480$ & $2.447$ & $0.236$ & $2.447$ & $0.236$ & $-1.912$ & $0.088$ & $-1.937$ & $0.270$ & $-1.912$ & $0.088$ & $-0.320$ & $0.104$ & $0.244$ & $0.101$ & $0.254$ & $6.772$ & D & $0.995$ & I & $0.678$ & $0.326$ & $0.203$ & $0.043$ & $0.203$ & $0.043$ & D & $0.988$ & $46$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($231.7$,$-197.5$,$136.9$) & ($0.8$,$2.0$,$1.0$) & ($940.7$,$-1666.7$,$284.5$) & ($16.4$,$16.6$,$5.4$) & $-1.260$ & $0.005$ & $4.774$ & $0.031$ & $23.030$ & $0.276$ & $10.126$ & $0.101$ & $0.657$ & $0.002$\\
J074439.70$-$442514.0 & 5532006972050819584 & $\dots$ & 20111201_0732m44_113 & 07:44:39.70 & $-$44:25:14.0 & NTTE & $12.412$ & $12.021$ & $1.380$ & $12.402$ & $159.0$ & $1.6$ & $155.8$ & $0.7$ & $0.5065$ & $0.0115$ & $1.9743$ & $0.0448$ & $1.8779$ & $0.0406$ & $0.0216$ & $1.9246$ & $0.0413$ & $0.0214$ & $1.8897$ & $0.0742$ & $0.0393$ & $-24.9926$ & $0.0116$ & $1.2171$ & $0.0136$ & $0.0172$ & $5086$ & $69$ & $4489$ & $92$ & $5086$ & $69$ & $\dots$ & $\dots$ & $1.072$ & $0.470$ & $2.055$ & $0.577$ & $2.055$ & $0.577$ & $-2.800$ & $0.165$ & $-2.707$ & $0.160$ & $-2.800$ & $0.165$ & $\dots$ & $\dots$ & $0.404$ & $0.152$ & $0.434$ & $6.064$ & D & $0.996$ & I & $0.357$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $29$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($94.8$,$178.9$,$-212.8$) & ($0.9$,$1.8$,$2.2$) & ($246.7$,$1581.4$,$745.6$) & ($13.3$,$17.1$,$13.2$) & $-1.359$ & $0.008$ & $7.475$ & $0.045$ & $16.203$ & $0.332$ & $11.526$ & $0.272$ & $0.369$ & $0.007$\\
J074527.59$-$453310.8 & 5530944775099284864 & 469864761 & 20070311_0732m44_126 & 07:45:27.59 & $-$45:33:10.8 & $\dots$ & $11.674$ & $11.387$ & $1.506$ & $11.833$ & $29.7$ & $1.1$ & $28.3$ & $1.1$ & $0.6475$ & $0.0180$ & $1.5444$ & $0.0429$ & $1.4848$ & $0.0397$ & $0.0267$ & $1.5069$ & $0.0356$ & $0.0237$ & $1.5253$ & $0.0603$ & $0.0395$ & $-1.4787$ & $0.0234$ & $4.4812$ & $0.0229$ & $0.2333$ & $4874$ & $63$ & $4647$ & $49$ & $\dots$ & $\dots$ & $4874$ & $63$ & $2.555$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.202$ & $-0.156$ & $0.090$ & $\dots$ & $\dots$ & $-1.100$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.138$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.6$,$228.9$,$7.9$) & ($0.4$,$1.1$,$0.3$) & ($2.2$,$1984.5$,$2.9$) & ($0.1$,$9.4$,$0.1$) & $-1.538$ & $0.003$ & $8.210$ & $0.046$ & $8.888$ & $0.037$ & $0.315$ & $0.005$ & $0.040$ & $0.001$\\
J074659.43$-$500538.6 & 5493242869278057216 & 467301280 & 20090322_0745m49_030 & 07:46:59.43 & $-$50:05:38.6 & $\dots$ & $11.099$ & $10.622$ & $1.609$ & $11.125$ & $32.6$ & $0.7$ & $32.4$ & $0.2$ & $1.3832$ & $0.0100$ & $0.7230$ & $0.0052$ & $0.7096$ & $0.0050$ & $0.0071$ & $0.7165$ & $0.0042$ & $0.0058$ & $0.7045$ & $0.0078$ & $0.0111$ & $-15.4608$ & $0.0131$ & $10.6637$ & $0.0133$ & $0.0985$ & $4710$ & $52$ & $4899$ & $55$ & $\dots$ & $\dots$ & $4710$ & $52$ & $2.424$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.102$ & $-0.460$ & $0.080$ & $\dots$ & $\dots$ & $-1.000$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.411$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($28.2$,$234.8$,$-28.2$) & ($0.2$,$0.6$,$0.2$) & ($10.9$,$1962.7$,$7.1$) & ($0.1$,$5.3$,$0.1$) & $-1.538$ & $0.001$ & $7.776$ & $0.020$ & $9.287$ & $0.026$ & $0.539$ & $0.003$ & $0.089$ & $0.000$\\
J074745.83$-$610716.6 & 5289396952540173568 & 463665804 & 20061226_0754m62_066 & 07:47:45.83 & $-$61:07:16.6 & $\dots$ & $11.698$ & $11.214$ & $1.621$ & $11.723$ & $159.0$ & $0.7$ & $158.4$ & $0.6$ & $0.4649$ & $0.0171$ & $2.1510$ & $0.0791$ & $2.0371$ & $0.0710$ & $0.0348$ & $2.0994$ & $0.0727$ & $0.0346$ & $2.1395$ & $0.1639$ & $0.0766$ & $1.1943$ & $0.0199$ & $14.9266$ & $0.0237$ & $0.0987$ & $4319$ & $51$ & $4530$ & $77$ & $\dots$ & $\dots$ & $4319$ & $51$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.633$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.269$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($93.5$,$94.1$,$35.7$) & ($2.5$,$0.8$,$1.6$) & ($376.1$,$789.3$,$32.5$) & ($2.7$,$7.6$,$2.8$) & $-1.719$ & $0.004$ & $2.087$ & $0.028$ & $9.282$ & $0.061$ & $1.282$ & $0.077$ & $0.633$ & $0.003$\\
J074824.30$-$483141.0 & 5518161651053204736 & 469359050 & 20110120_0745m49_050 & 07:48:24.30 & $-$48:31:41.0 & NTTE & $11.287$ & $11.045$ & $1.055$ & $11.280$ & $317.2$ & $0.9$ & $315.1$ & $0.7$ & $0.5639$ & $0.0120$ & $1.7734$ & $0.0377$ & $1.6952$ & $0.0345$ & $0.0203$ & $1.7131$ & $0.0367$ & $0.0214$ & $1.6624$ & $0.0197$ & $0.0119$ & $2.5188$ & $0.0133$ & $28.3065$ & $0.0153$ & $0.1164$ & $5463$ & $45$ & $5300$ & $214$ & $5463$ & $45$ & $5639$ & $58$ & $2.520$ & $0.480$ & $1.977$ & $0.309$ & $1.977$ & $0.309$ & $-2.106$ & $0.126$ & $-1.656$ & $0.270$ & $-2.106$ & $0.126$ & $-1.170$ & $0.122$ & $-0.025$ & $0.119$ & $0.035$ & $6.359$ & D & $0.977$ & I & $0.363$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $54$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($228.0$,$-12.8$,$66.7$) & ($0.7$,$0.9$,$0.5$) & ($1130.7$,$-110.7$,$93.6$) & ($4.8$,$7.9$,$1.8$) & $-1.520$ & $0.002$ & $0.218$ & $0.022$ & $14.743$ & $0.058$ & $5.906$ & $0.051$ & $0.971$ & $0.003$\\
J074944.69$-$641830.3 & 5287832072616866944 & 463525723 & 20061226_0754m62_008 & 07:49:44.69 & $-$64:18:30.3 & $\dots$ & $12.040$ & $11.934$ & $1.469$ & $12.360$ & $2.5$ & $0.9$ & $\dots$ & $\dots$ & $8.7214$ & $0.0127$ & $0.1147$ & $0.0002$ & $0.1143$ & $0.0002$ & $0.0015$ & $0.1146$ & $0.0002$ & $0.0014$ & $\dots$ & $\dots$ & $\dots$ & $-21.9963$ & $0.0216$ & $70.9453$ & $0.0148$ & $0.2199$ & $4477$ & $71$ & $4659$ & $64$ & $\dots$ & $\dots$ & $4477$ & $71$ & $4.788$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.941$ & $0.127$ & $0.003$ & $0.080$ & $\dots$ & $\dots$ & $-0.941$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.184$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($25.0$,$242.4$,$11.6$) & ($0.1$,$0.8$,$0.3$) & ($10.5$,$1996.3$,$1.0$) & ($0.5$,$6.7$,$0.0$) & $-1.533$ & $0.002$ & $7.885$ & $0.013$ & $9.375$ & $0.051$ & $0.181$ & $0.005$ & $0.086$ & $0.002$\\
J075014.20$-$412345.0 & 5535747343114193664 & $\dots$ & 20070120_0746m39_147 & 07:50:14.20 & $-$41:23:45.0 & NTTE & $11.054$ & $10.811$ & $1.088$ & $11.060$ & $403.1$ & $0.8$ & $398.9$ & $0.9$ & $1.0190$ & $0.0111$ & $0.9814$ & $0.0107$ & $0.9569$ & $0.0102$ & $0.0106$ & $0.9656$ & $0.0107$ & $0.0111$ & $0.9561$ & $0.0120$ & $0.0125$ & $-18.2050$ & $0.0117$ & $36.3072$ & $0.0130$ & $-0.0154$ & $5305$ & $46$ & $4846$ & $92$ & $5305$ & $46$ & $\dots$ & $\dots$ & $2.291$ & $0.470$ & $2.374$ & $0.017$ & $2.374$ & $0.017$ & $-1.927$ & $0.031$ & $-1.818$ & $0.160$ & $-1.927$ & $0.031$ & $\dots$ & $\dots$ & $0.400$ & $0.106$ & $0.410$ & $6.913$ & D & $0.999$ & I & $0.406$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $52$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($274.6$,$-63.6$,$-36.1$) & ($0.7$,$0.8$,$0.1$) & ($1315.4$,$-542.4$,$10.7$) & ($7.2$,$6.5$,$0.1$) & $-1.407$ & $0.002$ & $1.075$ & $0.015$ & $18.234$ & $0.076$ & $1.378$ & $0.009$ & $0.889$ & $0.002$\\
J075202.82$-$594719.8 & 5294023731830219136 & 467907104 & 20060207_0736m57_134 & 07:52:02.82 & $-$59:47:19.8 & $\dots$ & $13.254$ & $13.012$ & $1.041$ & $13.242$ & $-4.4$ & $3.2$ & $\dots$ & $\dots$ & $2.6729$ & $0.0424$ & $0.3741$ & $0.0059$ & $0.3705$ & $0.0058$ & $0.0157$ & $0.3710$ & $0.0059$ & $0.0158$ & $\dots$ & $\dots$ & $\dots$ & $-26.6673$ & $0.0587$ & $55.2475$ & $0.0612$ & $-0.0691$ & $5719$ & $67$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5719$ & $67$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.962$ & $0.126$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-0.962$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($86.7$,$253.7$,$10.1$) & ($0.5$,$3.1$,$0.9$) & ($120.7$,$2091.1$,$1.3$) & ($5.6$,$25.4$,$0.1$) & $-1.470$ & $0.008$ & $6.968$ & $0.061$ & $12.317$ & $0.227$ & $0.250$ & $0.019$ & $0.277$ & $0.005$\\
J075224.98$-$540832.4 & 5488627355684379264 & 468161785 & 20070212_0801m53_026 & 07:52:24.98 & $-$54:08:32.4 & $\dots$ & $12.135$ & $11.661$ & $1.617$ & $12.169$ & $87.7$ & $1.0$ & $85.4$ & $5.3$ & $0.6045$ & $0.0107$ & $1.6543$ & $0.0293$ & $1.5860$ & $0.0269$ & $0.0170$ & $1.6341$ & $0.0264$ & $0.0162$ & $1.6153$ & $0.0469$ & $0.0290$ & $-2.6465$ & $0.0131$ & $3.2421$ & $0.0123$ & $-0.0103$ & $4429$ & $55$ & $4703$ & $49$ & $\dots$ & $\dots$ & $4429$ & $55$ & $3.438$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.145$ & $-0.061$ & $0.090$ & $\dots$ & $\dots$ & $-1.280$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.095$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-7.5$,$170.0$,$-19.3$) & ($0.2$,$0.9$,$0.2$) & ($80.7$,$1440.4$,$7.8$) & ($2.1$,$7.9$,$0.1$) & $-1.666$ & $0.002$ & $4.899$ & $0.042$ & $8.492$ & $0.003$ & $0.537$ & $0.005$ & $0.268$ & $0.004$\\
J075408.71$-$654130.0 & 5275486240664958592 & 463539262 & 20090415_0817m67_052 & 07:54:08.71 & $-$65:41:30.0 & $\dots$ & $10.581$ & $10.132$ & $1.321$ & $10.484$ & $45.5$ & $2.0$ & $\dots$ & $\dots$ & $2.4384$ & $0.0151$ & $0.4101$ & $0.0025$ & $0.4058$ & $0.0025$ & $0.0061$ & $0.4084$ & $0.0023$ & $0.0057$ & $\dots$ & $\dots$ & $\dots$ & $-0.7717$ & $0.0199$ & $22.0841$ & $0.0187$ & $0.1167$ & $4791$ & $57$ & $4604$ & $64$ & $\dots$ & $\dots$ & $4791$ & $57$ & $4.059$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.138$ & $0.653$ & $0.080$ & $\dots$ & $\dots$ & $-1.100$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.028$ & $0.078$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($11.7$,$197.8$,$9.0$) & ($0.2$,$2.0$,$0.7$) & ($28.6$,$1622.3$,$1.2$) & ($2.8$,$16.2$,$0.1$) & $-1.635$ & $0.004$ & $6.035$ & $0.104$ & $8.240$ & $0.003$ & $0.187$ & $0.007$ & $0.154$ & $0.008$\\
J075448.08$-$591025.5 & 5294153027525500160 & 467856162 & 20110127_0737m57_124 & 07:54:48.08 & $-$59:10:25.5 & $\dots$ & $12.610$ & $12.052$ & $1.649$ & $12.577$ & $-12.5$ & $1.7$ & $-9.7$ & $0.6$ & $0.7723$ & $0.0112$ & $1.2948$ & $0.0188$ & $1.2527$ & $0.0176$ & $0.0140$ & $1.2956$ & $0.0211$ & $0.0163$ & $1.2948$ & $0.0287$ & $0.0222$ & $-5.9371$ & $0.0139$ & $2.5523$ & $0.0125$ & $0.1393$ & $4574$ & $54$ & $4800$ & $68$ & $\dots$ & $\dots$ & $4574$ & $54$ & $1.733$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.125$ & $-0.812$ & $0.140$ & $\dots$ & $\dots$ & $-1.390$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.132$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-20.4$,$268.4$,$-14.0$) & ($0.2$,$1.6$,$0.5$) & ($44.4$,$2226.8$,$5.7$) & ($3.8$,$13.4$,$0.1$) & $-1.461$ & $0.004$ & $8.215$ & $0.002$ & $11.519$ & $0.158$ & $0.562$ & $0.005$ & $0.167$ & $0.007$\\
J075536.37$-$524632.9 & 5512781500142671360 & 468138517 & 20100208_0801m53_060 & 07:55:36.37 & $-$52:46:32.9 & $\dots$ & $11.086$ & $10.488$ & $1.821$ & $11.117$ & $39.7$ & $0.5$ & $30.1$ & $1.9$ & $0.8455$ & $0.0295$ & $1.1827$ & $0.0413$ & $1.1474$ & $0.0388$ & $0.0338$ & $1.1642$ & $0.0378$ & $0.0325$ & $1.1470$ & $0.0926$ & $0.0807$ & $-1.6962$ & $0.0335$ & $2.1794$ & $0.0331$ & $-0.0635$ & $4300$ & $66$ & $4283$ & $55$ & $\dots$ & $\dots$ & $4300$ & $66$ & $1.531$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.040$ & $0.246$ & $-0.426$ & $0.080$ & $\dots$ & $\dots$ & $-2.040$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.056$ & $0.052$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-22.9$,$212.4$,$-3.6$) & ($0.4$,$0.5$,$0.2$) & ($16.0$,$1784.9$,$2.3$) & ($0.4$,$4.4$,$0.1$) & $-1.590$ & $0.001$ & $6.897$ & $0.026$ & $8.626$ & $0.013$ & $0.270$ & $0.006$ & $0.111$ & $0.002$\\
J075558.07$-$532307.1 & 5488688004922732032 & 468119148 & 20071230_0801m53_089 & 07:55:58.07 & $-$53:23:07.1 & $\dots$ & $11.016$ & $10.495$ & $1.688$ & $11.043$ & $220.2$ & $1.0$ & $221.3$ & $0.4$ & $0.6040$ & $0.0120$ & $1.6556$ & $0.0329$ & $1.5873$ & $0.0302$ & $0.0190$ & $1.6281$ & $0.0319$ & $0.0196$ & $1.5709$ & $0.0240$ & $0.0153$ & $8.3073$ & $0.0153$ & $-40.4216$ & $0.0141$ & $-0.0269$ & $4473$ & $52$ & $4492$ & $77$ & $\dots$ & $\dots$ & $4473$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.929$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.470$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-298.6$,$-14.2$,$-130.3$) & ($1.3$,$1.1$,$0.5$) & ($1416.8$,$-120.0$,$730.0$) & ($13.2$,$9.0$,$10.1$) & $-1.281$ & $0.004$ & $0.540$ & $0.155$ & $23.387$ & $0.222$ & $22.480$ & $0.399$ & $0.955$ & $0.013$\\
J075601.30$-$570538.0 & 5295680352256476032 & 467769323 & 20110127_0737m57_104 & 07:56:01.30 & $-$57:05:38.0 & NTTE & $12.264$ & $11.877$ & $1.404$ & $12.270$ & $357.1$ & $1.9$ & $358.5$ & $0.4$ & $0.4300$ & $0.0093$ & $2.3256$ & $0.0503$ & $2.1930$ & $0.0447$ & $0.0204$ & $2.2762$ & $0.0508$ & $0.0223$ & $2.1269$ & $0.1041$ & $0.0490$ & $-7.8363$ & $0.0120$ & $9.6020$ & $0.0109$ & $0.2026$ & $4785$ & $92$ & $5285$ & $136$ & $4785$ & $92$ & $4846$ & $53$ & $3.836$ & $0.180$ & $1.482$ & $0.039$ & $1.482$ & $0.039$ & $-1.998$ & $0.045$ & $-1.535$ & $0.190$ & $-1.998$ & $0.045$ & $-1.270$ & $0.106$ & $-0.227$ & $0.107$ & $0.223$ & $6.655$ & D & $0.989$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $43$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($131.3$,$-59.0$,$-105.5$) & ($1.9$,$2.0$,$0.6$) & ($535.9$,$-501.7$,$190.4$) & ($10.7$,$16.6$,$2.3$) & $-1.649$ & $0.003$ & $1.434$ & $0.054$ & $10.635$ & $0.077$ & $5.285$ & $0.067$ & $0.762$ & $0.008$\\
J075612.91$-$673237.0 & 5273975614765544320 & 463164218 & 20120426_0817m67_031 & 07:56:12.91 & $-$67:32:37.0 & $\dots$ & $11.002$ & $10.755$ & $1.119$ & $11.016$ & $229.3$ & $0.7$ & $229.0$ & $0.6$ & $1.1530$ & $0.0105$ & $0.8673$ & $0.0079$ & $0.8482$ & $0.0076$ & $0.0089$ & $0.8626$ & $0.0084$ & $0.0097$ & $0.8599$ & $0.0101$ & $0.0117$ & $16.6269$ & $0.0129$ & $-38.5550$ & $0.0122$ & $-0.1989$ & $5222$ & $56$ & $4736$ & $92$ & $\dots$ & $\dots$ & $5222$ & $56$ & $1.308$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.050$ & $0.110$ & $-1.982$ & $0.160$ & $\dots$ & $\dots$ & $-2.050$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.060$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-223.9$,$47.5$,$-73.2$) & ($0.6$,$0.6$,$0.2$) & ($911.8$,$386.8$,$95.8$) & ($3.9$,$5.2$,$0.8$) & $-1.546$ & $0.001$ & $0.855$ & $0.014$ & $13.627$ & $0.035$ & $4.897$ & $0.039$ & $0.882$ & $0.002$\\
J075642.03$-$573834.7 & 5294898565129631872 & 467872675 & 20051207_0736m57_110 & 07:56:42.03 & $-$57:38:34.7 & $\dots$ & $12.259$ & $12.107$ & $0.868$ & $12.274$ & $13.7$ & $2.8$ & $13.7$ & $2.3$ & $2.9592$ & $0.0101$ & $0.3379$ & $0.0012$ & $0.3350$ & $0.0011$ & $0.0034$ & $0.3357$ & $0.0011$ & $0.0033$ & $0.3347$ & $0.0018$ & $0.0055$ & $4.9991$ & $0.0132$ & $22.8559$ & $0.0125$ & $0.1240$ & $6503$ & $69$ & $6231$ & $116$ & $\dots$ & $\dots$ & $6503$ & $69$ & $4.486$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.139$ & $-0.321$ & $0.120$ & $\dots$ & $\dots$ & $-0.960$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($7.8$,$231.4$,$27.1$) & ($0.1$,$2.6$,$0.7$) & ($0.9$,$1908.8$,$6.0$) & ($0.3$,$21.8$,$0.3$) & $-1.558$ & $0.006$ & $8.024$ & $0.106$ & $8.453$ & $0.093$ & $0.457$ & $0.017$ & $0.026$ & $0.004$\\
J075758.24$-$664227.3 & 5274586771433442176 & 463151532 & 20080401_0817m67_043 & 07:57:58.24 & $-$66:42:27.3 & $\dots$ & $11.615$ & $11.274$ & $1.359$ & $11.644$ & $146.6$ & $1.0$ & $147.2$ & $0.6$ & $0.6147$ & $0.0130$ & $1.6268$ & $0.0344$ & $1.5608$ & $0.0317$ & $0.0203$ & $1.5800$ & $0.0328$ & $0.0207$ & $1.5613$ & $0.0492$ & $0.0315$ & $-10.9322$ & $0.0143$ & $20.8645$ & $0.0159$ & $-0.0300$ & $4644$ & $52$ & $4588$ & $77$ & $\dots$ & $\dots$ & $4644$ & $52$ & $1.270$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.102$ & $-1.099$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.215$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($123.1$,$110.6$,$-44.5$) & ($1.4$,$1.0$,$0.3$) & ($380.0$,$900.7$,$22.5$) & ($3.9$,$8.0$,$0.3$) & $-1.685$ & $0.002$ & $2.390$ & $0.027$ & $9.819$ & $0.044$ & $1.191$ & $0.012$ & $0.608$ & $0.004$\\
J075804.26$-$544020.4 & 5296221823075330432 & 467733725 & 20110328_0801m53_017 & 07:58:04.26 & $-$54:40:20.4 & $\dots$ & $12.648$ & $12.092$ & $1.751$ & $12.679$ & $38.0$ & $1.6$ & $42.2$ & $0.7$ & $14.0367$ & $0.0104$ & $0.0712$ & $0.0001$ & $0.0711$ & $0.0001$ & $0.0007$ & $0.0713$ & $0.0001$ & $0.0007$ & $0.0711$ & $0.0001$ & $0.0011$ & $54.6296$ & $0.0138$ & $21.7811$ & $0.0122$ & $-0.1862$ & $4252$ & $65$ & $4193$ & $79$ & $\dots$ & $\dots$ & $4252$ & $65$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.064$ & $0.125$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-1.064$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.363$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-14.1$,$209.1$,$17.9$) & ($0.1$,$1.6$,$0.4$) & ($15.0$,$1725.1$,$2.3$) & ($1.6$,$13.0$,$0.1$) & $-1.608$ & $0.003$ & $6.681$ & $0.088$ & $8.330$ & $0.005$ & $0.268$ & $0.006$ & $0.110$ & $0.006$\\
J080152.20$-$582416.0 & 5294561629236338688 & $\dots$ & 20100315_0819m57_033 & 08:01:52.20 & $-$58:24:16.0 & NTTE & $10.074$ & $9.842$ & $1.115$ & $10.102$ & $213.1$ & $0.8$ & $\dots$ & $\dots$ & $1.6267$ & $0.0107$ & $0.6147$ & $0.0040$ & $0.6051$ & $0.0039$ & $0.0065$ & $0.6112$ & $0.0043$ & $0.0071$ & $0.6045$ & $0.0037$ & $0.0062$ & $84.5996$ & $0.0122$ & $-43.7906$ & $0.0126$ & $0.0443$ & $5471$ & $54$ & $4987$ & $68$ & $5471$ & $54$ & $\dots$ & $\dots$ & $2.131$ & $0.150$ & $1.968$ & $0.407$ & $1.968$ & $0.407$ & $-1.811$ & $0.059$ & $-1.517$ & $0.140$ & $-1.811$ & $0.059$ & $\dots$ & $\dots$ & $0.257$ & $0.103$ & $0.347$ & $6.966$ & D & $0.999$ & I & $0.508$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $80$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-247.2$,$-3.3$,$101.9$) & ($0.4$,$0.8$,$0.3$) & ($1232.1$,$-27.0$,$169.7$) & ($3.7$,$6.2$,$1.6$) & $-1.471$ & $0.001$ & $0.112$ & $0.045$ & $15.854$ & $0.040$ & $13.228$ & $2.659$ & $0.986$ & $0.006$\\
J080159.00$-$575203.0 & 5294657359766081920 & 467616045 & 20100315_0819m57_039 & 08:01:59.00 & $-$57:52:03.0 & NTTE & $10.315$ & $9.779$ & $1.590$ & $10.271$ & $141.3$ & $1.1$ & $140.5$ & $0.2$ & $0.6177$ & $0.0105$ & $1.6189$ & $0.0275$ & $1.5535$ & $0.0253$ & $0.0163$ & $1.5908$ & $0.0308$ & $0.0194$ & $1.5154$ & $0.0403$ & $0.0266$ & $-8.8078$ & $0.0137$ & $37.8044$ & $0.0140$ & $0.1135$ & $4554$ & $46$ & $4566$ & $77$ & $4577$ & $40$ & $4530$ & $53$ & $1.512$ & $0.230$ & $0.670$ & $0.032$ & $0.670$ & $0.032$ & $-1.959$ & $0.079$ & $-1.450$ & $0.170$ & $-2.168$ & $0.054$ & $-1.750$ & $0.103$ & $-0.649$ & $0.077$ & $0.041$ & $6.512$ & D & $0.997$ & I & $0.601$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($236.8$,$132.4$,$48.1$) & ($1.9$,$1.2$,$0.6$) & ($818.1$,$1105.4$,$44.3$) & ($13.3$,$10.0$,$1.4$) & $-1.441$ & $0.006$ & $2.600$ & $0.029$ & $16.331$ & $0.196$ & $3.149$ & $0.027$ & $0.725$ & $0.003$\\
J080220.64$-$510243.4 & 5513786934806763776 & 467084758 & 20100208_0801m53_076 & 08:02:20.64 & $-$51:02:43.4 & $\dots$ & $11.046$ & $10.354$ & $1.928$ & $11.053$ & $14.7$ & $0.7$ & $14.1$ & $0.5$ & $0.5829$ & $0.0106$ & $1.7156$ & $0.0312$ & $1.6423$ & $0.0286$ & $0.0174$ & $1.6643$ & $0.0277$ & $0.0166$ & $1.5593$ & $0.0621$ & $0.0398$ & $-5.8364$ & $0.0118$ & $13.5250$ & $0.0136$ & $-0.0307$ & $4551$ & $52$ & $4264$ & $68$ & $\dots$ & $\dots$ & $4551$ & $52$ & $0.968$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-1.367$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.368$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($54.0$,$256.9$,$18.0$) & ($0.7$,$0.8$,$0.2$) & ($60.9$,$2188.4$,$6.0$) & ($2.1$,$7.5$,$0.1$) & $-1.464$ & $0.002$ & $7.862$ & $0.013$ & $11.712$ & $0.083$ & $0.585$ & $0.011$ & $0.197$ & $0.003$\\
J080228.86$-$113745.9 & 3037749352499493760 & 73120988 & 20120331_0758m14_140 & 08:02:28.86 & $-$11:37:45.9 & $\dots$ & $11.113$ & $10.818$ & $1.225$ & $11.126$ & $98.4$ & $3.9$ & $101.9$ & $0.3$ & $0.5548$ & $0.0178$ & $1.8025$ & $0.0578$ & $1.7218$ & $0.0528$ & $0.0306$ & $1.7690$ & $0.0784$ & $0.0443$ & $1.6921$ & $0.0847$ & $0.0501$ & $15.8546$ & $0.0169$ & $-18.1736$ & $0.0131$ & $-0.0949$ & $4811$ & $54$ & $4011$ & $95$ & $\dots$ & $\dots$ & $4811$ & $54$ & $4.440$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.108$ & $-0.715$ & $0.100$ & $\dots$ & $\dots$ & $-1.610$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.286$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-115.0$,$42.7$,$59.9$) & ($3.4$,$3.5$,$0.9$) & ($669.8$,$401.9$,$72.0$) & ($15.7$,$32.0$,$3.1$) & $-1.664$ & $0.005$ & $0.922$ & $0.091$ & $10.934$ & $0.100$ & $4.141$ & $0.100$ & $0.845$ & $0.014$\\
J080254.50$-$522431.0 & 5512848669130361600 & $\dots$ & 20091206_0801m53_081 & 08:02:54.50 & $-$52:24:31.0 & NTTE & $12.375$ & $11.565$ & $2.115$ & $12.392$ & $136.9$ & $0.4$ & $137.1$ & $1.0$ & $0.1635$ & $0.0133$ & $6.1162$ & $0.4975$ & $5.2770$ & $0.3704$ & $0.0702$ & $5.9200$ & $0.6476$ & $0.1094$ & $5.1413$ & $0.0304$ & $0.0059$ & $-0.2055$ & $0.0167$ & $-1.1696$ & $0.0140$ & $0.0487$ & $4343$ & $176$ & $4246$ & $92$ & $4343$ & $176$ & $\dots$ & $\dots$ & $1.006$ & $0.470$ & $0.283$ & $0.250$ & $0.283$ & $0.250$ & $-2.634$ & $0.104$ & $-1.841$ & $0.160$ & $-2.634$ & $0.104$ & $\dots$ & $\dots$ & $-0.604$ & $0.112$ & $0.156$ & $5.952$ & D & $0.974$ & I & $0.500$ & $0.425$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $66$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-82.6$,$89.5$,$-37.8$) & ($0.4$,$0.4$,$0.4$) & ($442.3$,$888.2$,$55.6$) & ($2.0$,$4.0$,$0.8$) & $-1.640$ & $0.001$ & $2.346$ & $0.014$ & $10.751$ & $0.010$ & $2.149$ & $0.022$ & $0.642$ & $0.002$\\
J080320.85$-$585652.1 & 5291530619275205760 & 467825834 & 20100413_0819m57_028 & 08:03:20.85 & $-$58:56:52.1 & NTTE & $11.198$ & $10.979$ & $1.087$ & $11.227$ & $128.5$ & $1.3$ & $128.2$ & $1.4$ & $1.8421$ & $0.0123$ & $0.5429$ & $0.0036$ & $0.5353$ & $0.0035$ & $0.0066$ & $0.5387$ & $0.0030$ & $0.0056$ & $0.5379$ & $0.0031$ & $0.0058$ & $-8.4537$ & $0.0171$ & $-6.4541$ & $0.0163$ & $-0.0493$ & $5458$ & $41$ & $5322$ & $328$ & $5353$ & $24$ & $5562$ & $57$ & $4.027$ & $0.460$ & $2.622$ & $0.226$ & $2.622$ & $0.226$ & $-1.716$ & $0.088$ & $-1.772$ & $0.260$ & $-1.841$ & $0.067$ & $-1.590$ & $0.108$ & $0.135$ & $0.100$ & $0.155$ & $6.869$ & D & $0.997$ & I & $0.701$ & $0.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-28.5$,$131.7$,$-50.8$) & ($0.1$,$1.3$,$0.3$) & ($175.5$,$1085.3$,$28.0$) & ($3.6$,$10.5$,$0.5$) & $-1.726$ & $0.002$ & $3.338$ & $0.043$ & $8.357$ & $0.000$ & $1.145$ & $0.011$ & $0.429$ & $0.005$\\
J080330.70$-$091400.0 & 3039394359331695232 & 73227304 & 20100120_0812m09_047 & 08:03:30.70 & $-$09:14:00.0 & KPNK & $11.646$ & $11.317$ & $1.295$ & $11.656$ & $-24.6$ & $0.5$ & $-23.0$ & $1.0$ & $0.3199$ & $0.0249$ & $3.1260$ & $0.2433$ & $2.8910$ & $0.2081$ & $0.0720$ & $3.0056$ & $0.2467$ & $0.0821$ & $2.6693$ & $0.2440$ & $0.0914$ & $11.2554$ & $0.0276$ & $-18.6640$ & $0.0171$ & $0.0200$ & $4700$ & $51$ & $4698$ & $77$ & $4684$ & $48$ & $4716$ & $53$ & $1.978$ & $0.230$ & $1.140$ & $0.124$ & $1.140$ & $0.124$ & $-1.976$ & $0.102$ & $-1.572$ & $0.170$ & $-2.092$ & $0.100$ & $-1.860$ & $0.103$ & $-0.248$ & $0.076$ & $0.352$ & $6.806$ & D & $0.996$ & I & $0.602$ & $0.210$ & $0.342$ & $0.037$ & $0.342$ & $0.037$ & D & $0.980$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-258.7$,$31.0$,$6.3$) & ($4.7$,$6.9$,$0.4$) & ($1574.3$,$317.2$,$11.8$) & ($81.7$,$68.8$,$0.8$) & $-1.370$ & $0.013$ & $0.589$ & $0.137$ & $19.818$ & $0.549$ & $1.780$ & $1.480$ & $0.942$ & $0.015$\\
J080332.12$-$115504.5 & 3037682522807023488 & 73140952 & 20090318_0758m14_086 & 08:03:32.12 & $-$11:55:04.5 & $\dots$ & $10.828$ & $10.456$ & $1.437$ & $10.866$ & $62.7$ & $0.6$ & $63.5$ & $0.4$ & $0.4537$ & $0.0142$ & $2.2041$ & $0.0690$ & $2.0846$ & $0.0617$ & $0.0296$ & $2.0609$ & $0.0589$ & $0.0286$ & $2.0346$ & $0.0798$ & $0.0392$ & $-1.6931$ & $0.0137$ & $4.5864$ & $0.0110$ & $-0.1994$ & $4395$ & $52$ & $4468$ & $68$ & $\dots$ & $\dots$ & $4395$ & $52$ & $2.441$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-0.945$ & $0.140$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.625$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($23.5$,$239.7$,$26.8$) & ($0.5$,$0.6$,$0.2$) & ($12.0$,$2310.5$,$10.7$) & ($0.3$,$9.4$,$0.2$) & $-1.450$ & $0.002$ & $9.233$ & $0.034$ & $10.973$ & $0.056$ & $0.776$ & $0.009$ & $0.086$ & $0.001$\\
J080342.97$-$620941.6 & 5289612491179557888 & 459819383 & 20110206_0754m62_121 & 08:03:42.97 & $-$62:09:41.6 & $\dots$ & $11.940$ & $11.741$ & $1.308$ & $12.087$ & $30.6$ & $1.4$ & $33.1$ & $0.8$ & $0.6232$ & $0.0095$ & $1.6046$ & $0.0245$ & $1.5404$ & $0.0225$ & $0.0146$ & $1.5614$ & $0.0246$ & $0.0158$ & $1.5295$ & $0.0299$ & $0.0196$ & $-4.2158$ & $0.0108$ & $5.2703$ & $0.0119$ & $0.0457$ & $4920$ & $55$ & $4685$ & $65$ & $\dots$ & $\dots$ & $4920$ & $55$ & $1.861$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.559$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-5.2$,$222.0$,$-9.6$) & ($0.1$,$1.3$,$0.4$) & ($2.8$,$1829.7$,$6.2$) & ($0.6$,$11.1$,$0.1$) & $-1.579$ & $0.003$ & $7.547$ & $0.083$ & $8.274$ & $0.004$ & $0.460$ & $0.004$ & $0.046$ & $0.005$\\
J080348.54$-$725857.8 & 5215080068264720512 & 463203013 & 20080128_0739m71_132 & 08:03:48.54 & $-$72:58:57.8 & $\dots$ & $11.086$ & $10.503$ & $1.785$ & $11.111$ & $9.9$ & $0.9$ & $15.8$ & $0.3$ & $0.8427$ & $0.0113$ & $1.1867$ & $0.0159$ & $1.1511$ & $0.0150$ & $0.0130$ & $1.1674$ & $0.0167$ & $0.0143$ & $1.1323$ & $0.0184$ & $0.0163$ & $-15.3170$ & $0.0150$ & $17.9452$ & $0.0145$ & $0.1557$ & $4270$ & $52$ & $4488$ & $65$ & $\dots$ & $\dots$ & $4270$ & $52$ & $2.140$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $-0.509$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.374$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($79.2$,$232.2$,$-27.8$) & ($0.4$,$0.8$,$0.4$) & ($81.7$,$1863.9$,$10.3$) & ($1.1$,$6.4$,$0.2$) & $-1.536$ & $0.002$ & $6.446$ & $0.021$ & $10.560$ & $0.043$ & $0.756$ & $0.007$ & $0.242$ & $0.001$\\
J080438.38$-$640912.4 & 5277187700548644736 & 459569345 & 20110325_0754m62_136 & 08:04:38.38 & $-$64:09:12.4 & $\dots$ & $12.648$ & $12.243$ & $1.500$ & $12.686$ & $321.7$ & $1.8$ & $320.1$ & $0.8$ & $0.2120$ & $0.0111$ & $4.7170$ & $0.2470$ & $4.2017$ & $0.1960$ & $0.0466$ & $4.6214$ & $0.1970$ & $0.0426$ & $4.3014$ & $0.3011$ & $0.0700$ & $0.8305$ & $0.0161$ & $8.3410$ & $0.0123$ & $-0.0731$ & $4493$ & $52$ & $4686$ & $77$ & $\dots$ & $\dots$ & $4493$ & $52$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $-1.064$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.598$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($129.7$,$-44.9$,$8.6$) & ($3.3$,$2.3$,$1.9$) & ($680.2$,$-394.4$,$38.9$) & ($16.4$,$19.4$,$3.1$) & $-1.684$ & $0.006$ & $0.886$ & $0.051$ & $10.541$ & $0.134$ & $3.181$ & $1.257$ & $0.845$ & $0.010$\\
J080450.94$-$734635.7 & 5214806770905920384 & 461747627 & 20110210_0739m71_138 & 08:04:50.94 & $-$73:46:35.7 & $\dots$ & $12.120$ & $11.570$ & $1.727$ & $12.142$ & $209.1$ & $0.7$ & $209.4$ & $0.4$ & $0.2429$ & $0.0101$ & $4.1169$ & $0.1712$ & $3.7189$ & $0.1397$ & $0.0376$ & $3.9111$ & $0.2040$ & $0.0522$ & $3.4510$ & $0.1614$ & $0.0468$ & $-6.1303$ & $0.0122$ & $17.1152$ & $0.0115$ & $0.0267$ & $4273$ & $52$ & $4287$ & $77$ & $\dots$ & $\dots$ & $4273$ & $52$ & $0.747$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $-1.282$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.297$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($216.0$,$58.4$,$-41.0$) & ($3.6$,$1.6$,$0.5$) & ($889.9$,$465.7$,$33.3$) & ($15.0$,$13.4$,$0.3$) & $-1.569$ & $0.009$ & $1.012$ & $0.060$ & $13.130$ & $0.236$ & $1.830$ & $0.285$ & $0.857$ & $0.007$\\
J080557.30$-$551519.0 & 5319910393077917952 & $\dots$ & 20070206_0801m53_142 & 08:05:57.30 & $-$55:15:19.0 & NTTE & $11.989$ & $11.519$ & $1.581$ & $12.006$ & $138.3$ & $1.1$ & $138.9$ & $0.9$ & $1.7511$ & $0.0121$ & $0.5711$ & $0.0039$ & $0.5627$ & $0.0038$ & $0.0068$ & $0.5680$ & $0.0044$ & $0.0077$ & $0.5666$ & $0.0003$ & $0.0004$ & $22.6346$ & $0.0140$ & $-122.4748$ & $0.0153$ & $0.0494$ & $4996$ & $146$ & $5570$ & $94$ & $4996$ & $146$ & $\dots$ & $\dots$ & $3.396$ & $0.250$ & $1.841$ & $0.451$ & $1.841$ & $0.451$ & $-2.309$ & $0.215$ & $-1.222$ & $0.180$ & $-2.309$ & $0.215$ & $\dots$ & $\dots$ & $0.241$ & $0.115$ & $0.451$ & $6.572$ & D & $0.994$ & I & $0.416$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-333.0$,$114.3$,$-133.2$) & ($0.1$,$1.1$,$0.2$) & ($2064.3$,$945.9$,$363.6$) & ($4.9$,$9.0$,$3.2$) & $-1.119$ & $0.001$ & $2.483$ & $0.016$ & $32.738$ & $0.084$ & $19.907$ & $0.218$ & $0.859$ & $0.001$\\
J080609.58$-$554903.5 & 5319127575158790272 & 467672364 & 20070129_0819m57_060 & 08:06:09.58 & $-$55:49:03.5 & $\dots$ & $12.159$ & $11.781$ & $1.503$ & $12.225$ & $19.7$ & $2.9$ & $33.6$ & $11.3$ & $0.6001$ & $0.0143$ & $1.6664$ & $0.0397$ & $1.5972$ & $0.0365$ & $0.0228$ & $1.6291$ & $0.0411$ & $0.0252$ & $1.6199$ & $0.0734$ & $0.0453$ & $-2.0178$ & $0.0172$ & $-1.0459$ & $0.0173$ & $0.0484$ & $4897$ & $64$ & $4717$ & $64$ & $\dots$ & $\dots$ & $4897$ & $64$ & $4.278$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.117$ & $0.551$ & $0.080$ & $\dots$ & $\dots$ & $-1.000$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.119$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-55.3$,$229.2$,$-14.4$) & ($0.8$,$2.7$,$0.7$) & ($39.0$,$1927.2$,$6.3$) & ($1.3$,$22.4$,$0.2$) & $-1.538$ & $0.006$ & $7.097$ & $0.075$ & $9.948$ & $0.130$ & $0.531$ & $0.010$ & $0.167$ & $0.002$\\
J080647.16$-$524257.9 & 5512607261908793088 & 466999203 & 20110328_0801m53_087 & 08:06:47.16 & $-$52:42:57.9 & $\dots$ & $13.025$ & $12.373$ & $1.857$ & $13.025$ & $25.5$ & $0.9$ & $27.4$ & $0.5$ & $0.4607$ & $0.0096$ & $2.1706$ & $0.0452$ & $2.0547$ & $0.0405$ & $0.0197$ & $2.1977$ & $0.0492$ & $0.0224$ & $\dots$ & $\dots$ & $\dots$ & $-4.9078$ & $0.0117$ & $5.8777$ & $0.0146$ & $0.0265$ & $4496$ & $52$ & $4489$ & $65$ & $\dots$ & $\dots$ & $4496$ & $52$ & $2.086$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.112$ & $-0.253$ & $0.090$ & $\dots$ & $\dots$ & $-1.100$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.149$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($8.8$,$242.0$,$-9.8$) & ($0.3$,$0.8$,$0.2$) & ($4.0$,$2090.1$,$5.9$) & ($0.4$,$7.4$,$0.1$) & $-1.508$ & $0.002$ & $8.573$ & $0.009$ & $9.512$ & $0.061$ & $0.492$ & $0.005$ & $0.052$ & $0.003$\\
J080653.27$-$051711.4 & 3067798043209316352 & 74396372 & 20120330_0802m05_010 & 08:06:53.27 & $-$05:17:11.4 & $\dots$ & $10.047$ & $10.288$ & $1.091$ & $10.538$ & $23.8$ & $1.0$ & $\dots$ & $\dots$ & $11.7962$ & $0.0352$ & $0.0848$ & $0.0003$ & $0.0846$ & $0.0003$ & $0.0030$ & $0.0846$ & $0.0002$ & $0.0026$ & $\dots$ & $\dots$ & $\dots$ & $-20.4265$ & $0.0393$ & $-48.1138$ & $0.0267$ & $-0.0942$ & $5003$ & $96$ & $5202$ & $57$ & $\dots$ & $\dots$ & $5003$ & $96$ & $4.803$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.918$ & $0.138$ & $-0.112$ & $0.090$ & $\dots$ & $\dots$ & $-0.918$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.015$ & $0.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-3.3$,$222.3$,$-3.1$) & ($0.6$,$0.7$,$0.2$) & ($3.0$,$1846.1$,$0.1$) & ($0.3$,$5.4$,$0.0$) & $-1.579$ & $0.001$ & $7.558$ & $0.039$ & $8.315$ & $0.004$ & $0.046$ & $0.003$ & $0.048$ & $0.002$\\
J080659.47$-$561034.8 & 5319103656480556288 & 467660606 & 20110331_0819m57_057 & 08:06:59.47 & $-$56:10:34.8 & $\dots$ & $12.591$ & $12.178$ & $1.460$ & $12.599$ & $102.8$ & $1.2$ & $104.6$ & $1.2$ & $0.5848$ & $0.0203$ & $1.7100$ & $0.0594$ & $1.6372$ & $0.0544$ & $0.0332$ & $1.7060$ & $0.0529$ & $0.0310$ & $1.6595$ & $0.0700$ & $0.0422$ & $6.7235$ & $0.0265$ & $13.3548$ & $0.0273$ & $0.2521$ & $4980$ & $53$ & $5075$ & $94$ & $\dots$ & $\dots$ & $4980$ & $53$ & $3.429$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.726$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.524$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($27.4$,$136.1$,$83.2$) & ($0.6$,$1.1$,$1.2$) & ($133.7$,$1143.7$,$104.3$) & ($3.6$,$9.5$,$3.9$) & $-1.686$ & $0.002$ & $3.927$ & $0.053$ & $8.614$ & $0.005$ & $2.515$ & $0.073$ & $0.374$ & $0.006$\\
J080715.32$-$671218.0 & 5274324915866445568 & 463095334 & 20071228_0817m67_032 & 08:07:15.32 & $-$67:12:18.0 & $\dots$ & $11.078$ & $10.518$ & $1.456$ & $10.937$ & $-9.2$ & $2.7$ & $\dots$ & $\dots$ & $1.2780$ & $0.0129$ & $0.7825$ & $0.0079$ & $0.7669$ & $0.0076$ & $0.0099$ & $0.7770$ & $0.0071$ & $0.0092$ & $0.7587$ & $0.0165$ & $0.0218$ & $-10.2499$ & $0.0150$ & $15.9460$ & $0.0149$ & $-0.1040$ & $4550$ & $55$ & $4685$ & $64$ & $\dots$ & $\dots$ & $4550$ & $55$ & $4.003$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.110$ & $0.573$ & $0.080$ & $\dots$ & $\dots$ & $-0.850$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.089$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.2$,$253.0$,$4.4$) & ($0.4$,$2.6$,$0.8$) & ($29.2$,$2062.3$,$2.2$) & ($3.4$,$20.8$,$0.1$) & $-1.508$ & $0.007$ & $7.757$ & $0.029$ & $10.299$ & $0.192$ & $0.297$ & $0.009$ & $0.141$ & $0.007$\\
J080719.67$-$521505.6 & 5512681066626200576 & 466978594 & 20110223_0801m53_090 & 08:07:19.67 & $-$52:15:05.6 & $\dots$ & $12.856$ & $12.108$ & $1.985$ & $12.845$ & $9.9$ & $0.7$ & $9.6$ & $0.4$ & $0.6896$ & $0.0090$ & $1.4501$ & $0.0189$ & $1.3974$ & $0.0176$ & $0.0126$ & $1.4639$ & $0.0177$ & $0.0121$ & $1.4211$ & $0.0345$ & $0.0243$ & $-4.1317$ & $0.0112$ & $1.4050$ & $0.0115$ & $0.1489$ & $4581$ & $53$ & $4351$ & $65$ & $\dots$ & $\dots$ & $4581$ & $53$ & $1.457$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.117$ & $-0.423$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.003$ & $0.075$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-29.3$,$244.3$,$-13.4$) & ($0.2$,$0.7$,$0.2$) & ($15.4$,$2063.4$,$3.9$) & ($0.7$,$6.2$,$0.1$) & $-1.512$ & $0.002$ & $8.049$ & $0.009$ & $9.894$ & $0.052$ & $0.400$ & $0.004$ & $0.103$ & $0.002$\\
J080738.48$-$641744.3 & 5277172754063852544 & 459561859 & 20061226_0754m62_137 & 08:07:38.48 & $-$64:17:44.3 & $\dots$ & $11.646$ & $11.370$ & $1.263$ & $11.695$ & $15.5$ & $1.7$ & $11.1$ & $0.4$ & $1.6591$ & $0.0128$ & $0.6027$ & $0.0047$ & $0.5934$ & $0.0045$ & $0.0076$ & $0.5977$ & $0.0049$ & $0.0082$ & $0.5858$ & $0.0085$ & $0.0145$ & $-2.9194$ & $0.0179$ & $1.2817$ & $0.0159$ & $0.1804$ & $5990$ & $79$ & $4952$ & $49$ & $\dots$ & $\dots$ & $5990$ & $79$ & $3.487$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.268$ & $0.436$ & $0.090$ & $\dots$ & $\dots$ & $-1.330$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.210$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-22.0$,$235.6$,$-2.4$) & ($0.1$,$1.6$,$0.5$) & ($6.4$,$1930.5$,$1.1$) & ($0.2$,$13.0$,$0.0$) & $-1.552$ & $0.004$ & $7.756$ & $0.046$ & $8.892$ & $0.069$ & $0.183$ & $0.001$ & $0.068$ & $0.001$\\
J080805.06$-$543549.0 & 5319999762757033216 & 466422159 & 20070212_0801m53_137 & 08:08:05.06 & $-$54:35:49.0 & $\dots$ & $11.592$ & $11.245$ & $1.373$ & $11.622$ & $158.2$ & $1.0$ & $157.2$ & $0.3$ & $0.9975$ & $0.0112$ & $1.0025$ & $0.0113$ & $0.9770$ & $0.0107$ & $0.0109$ & $0.9908$ & $0.0123$ & $0.0124$ & $0.9642$ & $0.0125$ & $0.0129$ & $-7.8800$ & $0.0141$ & $-14.7410$ & $0.0135$ & $-0.0421$ & $5254$ & $56$ & $5176$ & $94$ & $\dots$ & $\dots$ & $5254$ & $56$ & $3.129$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.117$ & $-0.873$ & $0.180$ & $\dots$ & $\dots$ & $-0.990$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.569$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-60.2$,$102.2$,$-89.3$) & ($0.2$,$1.0$,$0.3$) & ($249.5$,$850.5$,$124.8$) & ($2.7$,$8.2$,$1.4$) & $-1.714$ & $0.001$ & $2.663$ & $0.030$ & $8.769$ & $0.006$ & $3.149$ & $0.027$ & $0.534$ & $0.004$\\
J080810.57$-$080336.8 & 3063597187236865152 & 73918214 & 20090515_0812m09_065 & 08:08:10.57 & $-$08:03:36.8 & $\dots$ & $11.678$ & $11.369$ & $1.307$ & $11.714$ & $183.3$ & $0.8$ & $\dots$ & $\dots$ & $0.8095$ & $0.0228$ & $1.2353$ & $0.0348$ & $1.1969$ & $0.0327$ & $0.0273$ & $1.2057$ & $0.0354$ & $0.0293$ & $1.2222$ & $0.0635$ & $0.0520$ & $3.9426$ & $0.0267$ & $3.1388$ & $0.0190$ & $-0.0238$ & $4767$ & $53$ & $4965$ & $65$ & $\dots$ & $\dots$ & $4767$ & $53$ & $2.900$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $-0.491$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($91.3$,$133.3$,$77.5$) & ($0.6$,$0.6$,$0.5$) & ($249.2$,$1212.6$,$87.9$) & ($2.7$,$6.2$,$1.5$) & $-1.615$ & $0.001$ & $3.608$ & $0.108$ & $10.551$ & $0.032$ & $2.517$ & $0.045$ & $0.490$ & $0.012$\\
J080911.37$-$674029.0 & 5271251265470282752 & 463092471 & 20090415_0817m67_030 & 08:09:11.37 & $-$67:40:29.0 & NTTE & $10.338$ & $9.912$ & $1.456$ & $10.332$ & $206.4$ & $0.6$ & $205.2$ & $0.5$ & $0.5752$ & $0.0100$ & $1.7385$ & $0.0302$ & $1.6633$ & $0.0277$ & $0.0166$ & $1.7116$ & $0.0245$ & $0.0143$ & $1.6415$ & $0.0308$ & $0.0188$ & $7.8153$ & $0.0126$ & $3.5708$ & $0.0123$ & $0.0117$ & $4600$ & $84$ & $4570$ & $68$ & $4605$ & $114$ & $4594$ & $53$ & $1.261$ & $0.150$ & $1.233$ & $0.017$ & $1.233$ & $0.017$ & $-2.001$ & $0.082$ & $-1.531$ & $0.140$ & $-2.141$ & $0.055$ & $-1.860$ & $0.108$ & $-0.525$ & $0.093$ & $0.085$ & $6.514$ & D & $0.991$ & I & $0.366$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $115$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-62.1$,$26.8$,$7.5$) & ($0.1$,$0.6$,$0.4$) & ($608.9$,$217.2$,$7.1$) & ($2.4$,$4.6$,$0.1$) & $-1.811$ & $0.001$ & $0.479$ & $0.014$ & $8.453$ & $0.023$ & $3.846$ & $0.102$ & $0.893$ & $0.003$\\
J080914.09$-$525443.6 & 5320439017652917888 & 466993148 & 20080302_0801m53_095 & 08:09:14.09 & $-$52:54:43.6 & $\dots$ & $12.198$ & $11.635$ & $1.757$ & $12.225$ & $-3.0$ & $3.5$ & $-4.2$ & $0.5$ & $1.0314$ & $0.0140$ & $0.9696$ & $0.0132$ & $0.9457$ & $0.0125$ & $0.0132$ & $0.9658$ & $0.0119$ & $0.0123$ & $0.9547$ & $0.0188$ & $0.0197$ & $-2.2221$ & $0.0165$ & $2.3239$ & $0.0153$ & $0.0717$ & $4711$ & $55$ & $4612$ & $87$ & $\dots$ & $\dots$ & $4711$ & $55$ & $3.980$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.138$ & $0.309$ & $0.090$ & $\dots$ & $\dots$ & $-1.290$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.273$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.8$,$253.5$,$4.7$) & ($0.5$,$3.4$,$0.7$) & ($21.6$,$2115.0$,$1.3$) & ($4.7$,$28.7$,$0.0$) & $-1.498$ & $0.009$ & $8.109$ & $0.023$ & $10.315$ & $0.283$ & $0.222$ & $0.009$ & $0.120$ & $0.012$\\
J080919.32$-$532936.6 & 5320359818456165376 & 466994311 & 20091206_0801m53_106 & 08:09:19.32 & $-$53:29:36.6 & $\dots$ & $11.385$ & $10.881$ & $1.686$ & $11.428$ & $39.6$ & $1.1$ & $38.9$ & $0.4$ & $0.5103$ & $0.0102$ & $1.9596$ & $0.0392$ & $1.8646$ & $0.0355$ & $0.0190$ & $1.9092$ & $0.0299$ & $0.0157$ & $1.8479$ & $0.0308$ & $0.0166$ & $-8.4512$ & $0.0122$ & $5.5150$ & $0.0138$ & $0.0285$ & $4643$ & $54$ & $4348$ & $68$ & $\dots$ & $\dots$ & $4643$ & $54$ & $1.354$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.122$ & $-1.154$ & $0.140$ & $\dots$ & $\dots$ & $-1.220$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($21.0$,$231.7$,$-38.1$) & ($0.3$,$1.1$,$0.3$) & ($6.6$,$1971.6$,$17.2$) & ($0.1$,$9.5$,$0.3$) & $-1.532$ & $0.002$ & $8.019$ & $0.040$ & $9.214$ & $0.042$ & $0.891$ & $0.007$ & $0.069$ & $0.001$\\
J080921.85$-$091447.6 & 3038689915974593280 & 73699456 & 20080106_0812m09_099 & 08:09:21.85 & $-$09:14:47.6 & $\dots$ & $10.066$ & $10.057$ & $1.075$ & $10.300$ & $-1.1$ & $1.6$ & $0.5$ & $0.2$ & $3.1272$ & $0.0161$ & $0.3198$ & $0.0016$ & $0.3171$ & $0.0016$ & $0.0051$ & $0.3164$ & $0.0015$ & $0.0048$ & $0.3180$ & $0.0037$ & $0.0117$ & $-17.1546$ & $0.0180$ & $-45.8517$ & $0.0149$ & $-0.1341$ & $5369$ & $67$ & $5061$ & $94$ & $\dots$ & $\dots$ & $5369$ & $67$ & $3.036$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.125$ & $-0.764$ & $0.180$ & $\dots$ & $\dots$ & $-0.970$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.385$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-45.6$,$211.0$,$-49.4$) & ($1.0$,$1.1$,$0.4$) & ($33.1$,$1782.8$,$23.5$) & ($0.3$,$9.4$,$0.4$) & $-1.571$ & $0.003$ & $6.700$ & $0.035$ & $9.262$ & $0.052$ & $1.089$ & $0.015$ & $0.160$ & $0.001$\\
J081125.20$-$810644.0 & 5196396651289488384 & 462347566 & 20070208_0859m80_031 & 08:11:25.20 & $-$81:06:44.0 & SOAR & $12.597$ & $12.131$ & $1.434$ & $12.539$ & $107.8$ & $2.2$ & $104.0$ & $0.9$ & $0.5071$ & $0.0111$ & $1.9720$ & $0.0432$ & $1.8758$ & $0.0391$ & $0.0208$ & $1.9503$ & $0.0377$ & $0.0193$ & $1.9062$ & $0.0320$ & $0.0168$ & $-1.1693$ & $0.0155$ & $5.3827$ & $0.0125$ & $-0.0923$ & $5045$ & $56$ & $5147$ & $328$ & $5009$ & $58$ & $5082$ & $55$ & $3.892$ & $0.460$ & $2.075$ & $0.146$ & $2.075$ & $0.146$ & $-1.667$ & $0.084$ & $-1.787$ & $0.260$ & $-1.743$ & $0.061$ & $-1.590$ & $0.106$ & $-0.114$ & $0.119$ & $-0.084$ & $6.679$ & D & $0.997$ & I & $\dots$ & $\dots$ & $0.059$ & $0.051$ & $0.059$ & $0.051$ & D & $0.980$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-36.0$,$132.2$,$-27.0$) & ($0.4$,$2.0$,$0.9$) & ($169.3$,$1019.1$,$25.1$) & ($5.5$,$15.1$,$0.6$) & $-1.758$ & $0.002$ & $3.145$ & $0.063$ & $7.887$ & $0.003$ & $1.024$ & $0.014$ & $0.430$ & $0.008$\\
J081343.70$-$233253.0 & 5699623022882340352 & $\dots$ & 20061210_0821m22_025 & 08:13:43.70 & $-$23:32:53.0 & NTTE & $11.040$ & $10.731$ & $1.253$ & $11.051$ & $130.1$ & $0.5$ & $130.6$ & $0.2$ & $0.4913$ & $0.0125$ & $2.0354$ & $0.0518$ & $1.9331$ & $0.0467$ & $0.0242$ & $1.9394$ & $0.0475$ & $0.0245$ & $1.8356$ & $0.1028$ & $0.0560$ & $-7.7033$ & $0.0092$ & $-8.8757$ & $0.0100$ & $0.1354$ & $4911$ & $62$ & $4684$ & $51$ & $4911$ & $62$ & $\dots$ & $\dots$ & $1.568$ & $0.210$ & $1.016$ & $0.167$ & $1.016$ & $0.167$ & $-2.225$ & $0.030$ & $-1.613$ & $0.140$ & $-2.225$ & $0.030$ & $\dots$ & $\dots$ & $-0.161$ & $0.080$ & $0.509$ & $6.714$ & D & $0.997$ & I & $0.410$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $79$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($5.2$,$115.5$,$-79.6$) & ($0.6$,$0.6$,$1.6$) & ($212.3$,$1068.2$,$107.5$) & ($1.7$,$4.1$,$5.9$) & $-1.668$ & $0.002$ & $3.411$ & $0.022$ & $9.357$ & $0.015$ & $2.757$ & $0.118$ & $0.466$ & $0.002$\\
J081556.70$-$220411.0 & 5700240261221834368 & $\dots$ & 20061210_0821m22_042 & 08:15:56.70 & $-$22:04:11.0 & NTTE & $11.393$ & $11.113$ & $1.175$ & $11.397$ & $266.5$ & $0.8$ & $265.9$ & $0.4$ & $0.6020$ & $0.0167$ & $1.6611$ & $0.0461$ & $1.5924$ & $0.0423$ & $0.0266$ & $1.5801$ & $0.0385$ & $0.0243$ & $1.5650$ & $0.0721$ & $0.0461$ & $-15.4393$ & $0.0126$ & $-17.5903$ & $0.0128$ & $0.1157$ & $4976$ & $68$ & $4692$ & $92$ & $4976$ & $68$ & $\dots$ & $\dots$ & $1.345$ & $0.470$ & $1.550$ & $0.288$ & $1.550$ & $0.288$ & $-1.908$ & $0.215$ & $-1.708$ & $0.160$ & $-1.908$ & $0.215$ & $\dots$ & $\dots$ & $0.147$ & $0.110$ & $0.487$ & $7.009$ & D & $0.998$ & I & $0.251$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $71$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($82.5$,$-12.0$,$-128.9$) & ($0.5$,$0.8$,$2.2$) & ($512.2$,$-108.9$,$569.9$) & ($15.7$,$7.0$,$34.7$) & $-1.658$ & $0.003$ & $1.149$ & $0.125$ & $10.109$ & $0.037$ & $9.737$ & $0.083$ & $0.796$ & $0.019$\\
J082213.85$-$621923.9 & 5277775458234535808 & 459296653 & 20090106_0842m61_031 & 08:22:13.85 & $-$62:19:23.9 & $\dots$ & $10.694$ & $10.263$ & $1.522$ & $10.718$ & $109.4$ & $0.9$ & $108.3$ & $0.5$ & $0.4919$ & $0.0145$ & $2.0329$ & $0.0599$ & $1.9309$ & $0.0541$ & $0.0280$ & $1.9962$ & $0.0612$ & $0.0306$ & $1.8950$ & $0.1179$ & $0.0622$ & $2.0667$ & $0.0222$ & $21.0483$ & $0.0182$ & $0.2909$ & $4571$ & $52$ & $4575$ & $77$ & $\dots$ & $\dots$ & $4571$ & $52$ & $1.233$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.102$ & $-1.382$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($101.2$,$124.5$,$96.8$) & ($2.2$,$0.9$,$2.0$) & ($224.3$,$1026.5$,$167.8$) & ($2.7$,$7.3$,$9.0$) & $-1.650$ & $0.005$ & $3.438$ & $0.046$ & $9.652$ & $0.080$ & $3.842$ & $0.148$ & $0.475$ & $0.003$\\
J082424.85$-$151625.0 & 5722320688084817280 & 71432161 & 20090419_0823m14_031 & 08:24:24.85 & $-$15:16:25.0 & $\dots$ & $11.056$ & $10.708$ & $1.388$ & $11.092$ & $309.1$ & $1.1$ & $307.8$ & $0.6$ & $0.3896$ & $0.0128$ & $2.5667$ & $0.0843$ & $2.4062$ & $0.0741$ & $0.0308$ & $2.3449$ & $0.0606$ & $0.0258$ & $2.3682$ & $0.1246$ & $0.0526$ & $0.4858$ & $0.0148$ & $-9.0019$ & $0.0127$ & $-0.0343$ & $4455$ & $52$ & $4510$ & $77$ & $\dots$ & $\dots$ & $4455$ & $52$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $-1.192$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.732$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($91.4$,$-44.0$,$24.2$) & ($1.0$,$1.1$,$0.8$) & ($695.5$,$-428.2$,$11.1$) & ($4.2$,$12.0$,$0.3$) & $-1.682$ & $0.001$ & $0.944$ & $0.034$ & $10.603$ & $0.020$ & $0.924$ & $0.043$ & $0.837$ & $0.005$\\
J082554.09$-$085356.6 & 5752895529471991296 & 73895385 & 20110408_0832m08_034 & 08:25:54.09 & $-$08:53:56.6 & $\dots$ & $11.706$ & $11.444$ & $1.177$ & $11.730$ & $67.2$ & $1.9$ & $70.3$ & $7.9$ & $0.5622$ & $0.0194$ & $1.7787$ & $0.0614$ & $1.7001$ & $0.0561$ & $0.0330$ & $1.6831$ & $0.0418$ & $0.0248$ & $1.6556$ & $0.0277$ & $0.0167$ & $-3.9974$ & $0.0215$ & $3.7404$ & $0.0191$ & $-0.2089$ & $4847$ & $62$ & $5051$ & $49$ & $\dots$ & $\dots$ & $4847$ & $62$ & $3.512$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.176$ & $-0.121$ & $0.090$ & $\dots$ & $\dots$ & $-1.250$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.152$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($32.5$,$229.2$,$15.4$) & ($1.4$,$1.4$,$0.6$) & ($16.0$,$2135.5$,$7.7$) & ($1.4$,$13.0$,$0.1$) & $-1.491$ & $0.003$ & $8.361$ & $0.088$ & $10.280$ & $0.018$ & $0.609$ & $0.007$ & $0.103$ & $0.005$\\
J082644.76$-$620112.8 & 5277831189729871104 & 458861596 & 20070108_0842m61_037 & 08:26:44.76 & $-$62:01:12.8 & NTTE & $11.895$ & $11.295$ & $1.756$ & $11.884$ & $314.6$ & $0.7$ & $311.2$ & $0.4$ & $0.2302$ & $0.0106$ & $4.3440$ & $0.2000$ & $3.9032$ & $0.1615$ & $0.0414$ & $4.1034$ & $0.2008$ & $0.0489$ & $3.5834$ & $0.2605$ & $0.0727$ & $-3.4884$ & $0.0141$ & $14.0688$ & $0.0119$ & $-0.1274$ & $4580$ & $138$ & $4501$ & $92$ & $4580$ & $138$ & $5614$ & $70$ & $1.110$ & $0.470$ & $0.668$ & $0.179$ & $0.668$ & $0.179$ & $-2.675$ & $0.069$ & $-2.163$ & $0.160$ & $-2.675$ & $0.069$ & $-0.860$ & $0.212$ & $-0.424$ & $0.121$ & $0.316$ & $6.071$ & D & $0.993$ & I & $0.494$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($214.4$,$-12.7$,$15.1$) & ($4.8$,$2.9$,$1.7$) & ($1096.7$,$-109.2$,$32.8$) & ($37.1$,$24.7$,$3.4$) & $-1.565$ & $0.012$ & $0.217$ & $0.049$ & $13.520$ & $0.316$ & $5.624$ & $0.235$ & $0.968$ & $0.008$\\
J082838.80$-$482652.0 & 5515342297089012736 & $\dots$ & 20080305_0815m47_123 & 08:28:38.80 & $-$48:26:52.0 & NTTE & $11.821$ & $11.413$ & $1.469$ & $11.839$ & $133.9$ & $1.2$ & $133.7$ & $0.5$ & $0.5049$ & $0.0126$ & $1.9806$ & $0.0494$ & $1.8836$ & $0.0447$ & $0.0237$ & $1.9471$ & $0.0549$ & $0.0282$ & $1.9160$ & $0.0462$ & $0.0241$ & $8.5623$ & $0.0135$ & $-21.9221$ & $0.0141$ & $-0.0118$ & $4871$ & $80$ & $4593$ & $92$ & $4871$ & $80$ & $\dots$ & $\dots$ & $1.669$ & $0.470$ & $1.177$ & $0.144$ & $1.177$ & $0.144$ & $-2.200$ & $0.150$ & $-1.640$ & $0.160$ & $-2.200$ & $0.150$ & $\dots$ & $\dots$ & $-0.014$ & $0.101$ & $0.566$ & $6.796$ & D & $0.996$ & I & $0.266$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $46$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-228.8$,$57.0$,$-58.3$) & ($1.5$,$1.4$,$0.4$) & ($981.9$,$490.9$,$55.3$) & ($11.3$,$11.6$,$1.2$) & $-1.510$ & $0.004$ & $1.151$ & $0.036$ & $14.741$ & $0.110$ & $4.326$ & $0.041$ & $0.855$ & $0.004$\\
J082847.84$-$212445.0 & 5706107152183894016 & 71801837 & 20080209_0821m22_101 & 08:28:47.84 & $-$21:24:45.0 & $\dots$ & $10.945$ & $10.637$ & $1.129$ & $10.902$ & $3.6$ & $3.3$ & $13.1$ & $5.5$ & $1.1816$ & $0.0128$ & $0.8463$ & $0.0092$ & $0.8281$ & $0.0088$ & $0.0106$ & $0.8326$ & $0.0086$ & $0.0104$ & $0.8250$ & $0.0159$ & $0.0193$ & $-4.5739$ & $0.0113$ & $3.1357$ & $0.0109$ & $-0.0553$ & $5080$ & $60$ & $4857$ & $64$ & $\dots$ & $\dots$ & $5080$ & $60$ & $4.705$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.117$ & $0.203$ & $0.080$ & $\dots$ & $\dots$ & $-1.210$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.172$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-12.3$,$255.2$,$0.2$) & ($1.7$,$2.8$,$0.6$) & ($17.1$,$2206.9$,$0.7$) & ($4.5$,$24.2$,$0.0$) & $-1.477$ & $0.007$ & $8.591$ & $0.009$ & $10.591$ & $0.272$ & $0.169$ & $0.003$ & $0.104$ & $0.013$\\
J083040.04$-$074823.1 & 5754559090564664832 & 75427891 & 20061218_0832m08_096 & 08:30:40.04 & $-$07:48:23.1 & $\dots$ & $11.490$ & $11.148$ & $1.232$ & $11.458$ & $70.8$ & $1.2$ & $72.0$ & $1.4$ & $0.7067$ & $0.0198$ & $1.4150$ & $0.0396$ & $1.3648$ & $0.0369$ & $0.0270$ & $1.3510$ & $0.0311$ & $0.0230$ & $1.3174$ & $0.0390$ & $0.0296$ & $-3.4734$ & $0.0212$ & $5.8755$ & $0.0196$ & $-0.2626$ & $4718$ & $55$ & $4882$ & $55$ & $\dots$ & $\dots$ & $4718$ & $55$ & $1.770$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.128$ & $-0.403$ & $0.080$ & $\dots$ & $\dots$ & $-0.880$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.239$ & $0.092$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($39.1$,$230.3$,$30.0$) & ($0.8$,$0.8$,$0.4$) & ($22.9$,$2092.7$,$12.9$) & ($0.9$,$8.3$,$0.2$) & $-1.497$ & $0.002$ & $8.063$ & $0.047$ & $10.350$ & $0.027$ & $0.832$ & $0.010$ & $0.124$ & $0.002$\\
J083059.24$-$210039.7 & 5703236082506814336 & 71811226 & 20090322_0835m18_009 & 08:30:59.24 & $-$21:00:39.7 & $\dots$ & $10.168$ & $9.790$ & $1.054$ & $10.025$ & $107.8$ & $0.7$ & $108.6$ & $0.7$ & $1.4990$ & $0.0143$ & $0.6671$ & $0.0064$ & $0.6557$ & $0.0061$ & $0.0094$ & $0.6574$ & $0.0069$ & $0.0106$ & $0.6609$ & $0.0098$ & $0.0148$ & $18.4880$ & $0.0129$ & $-0.9509$ & $0.0134$ & $-0.2187$ & $5231$ & $54$ & $5201$ & $63$ & $\dots$ & $\dots$ & $5231$ & $54$ & $2.729$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.921$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $110$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.5$,$147.3$,$72.8$) & ($0.4$,$0.6$,$0.2$) & ($113.5$,$1261.4$,$68.6$) & ($1.4$,$5.1$,$0.6$) & $-1.673$ & $0.001$ & $4.304$ & $0.023$ & $8.574$ & $0.002$ & $1.902$ & $0.020$ & $0.332$ & $0.002$\\
J083112.33$-$601319.5 & 5302209492824299520 & 458922498 & 20100318_0842m61_061 & 08:31:12.33 & $-$60:13:19.5 & SOAR & $10.957$ & $10.669$ & $1.230$ & $10.978$ & $446.5$ & $0.7$ & $442.2$ & $0.4$ & $1.1305$ & $0.0092$ & $0.8846$ & $0.0072$ & $0.8647$ & $0.0069$ & $0.0080$ & $0.8752$ & $0.0075$ & $0.0086$ & $0.8630$ & $0.0076$ & $0.0088$ & $34.2944$ & $0.0114$ & $1.3886$ & $0.0112$ & $0.0861$ & $5087$ & $53$ & $4748$ & $92$ & $5007$ & $51$ & $5166$ & $55$ & $1.797$ & $0.470$ & $2.135$ & $0.176$ & $2.135$ & $0.176$ & $-1.850$ & $0.088$ & $-1.734$ & $0.160$ & $-1.879$ & $0.071$ & $-1.820$ & $0.104$ & $0.019$ & $0.116$ & $0.039$ & $6.619$ & D & $0.999$ & I & $0.242$ & $0.211$ & $-0.145$ & $0.052$ & $-0.145$ & $0.052$ & D & $0.989$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-108.5$,$-213.9$,$30.6$) & ($0.1$,$0.7$,$0.3$) & ($152.8$,$-1756.3$,$7.8$) & ($0.4$,$5.9$,$0.2$) & $-1.539$ & $0.002$ & $5.614$ & $0.021$ & $11.195$ & $0.029$ & $0.680$ & $0.009$ & $0.332$ & $0.001$\\
J083116.33$-$081459.3 & 5754480196309706624 & 75426234 & 20071217_0832m08_046 & 08:31:16.33 & $-$08:14:59.3 & $\dots$ & $10.496$ & $10.186$ & $1.240$ & $10.500$ & $197.2$ & $1.8$ & $193.7$ & $0.4$ & $1.0963$ & $0.0146$ & $0.9122$ & $0.0121$ & $0.8910$ & $0.0116$ & $0.0130$ & $0.8895$ & $0.0128$ & $0.0144$ & $0.8873$ & $0.0161$ & $0.0182$ & $6.7449$ & $0.0173$ & $0.2047$ & $0.0136$ & $-0.0361$ & $4692$ & $53$ & $4506$ & $77$ & $\dots$ & $\dots$ & $4692$ & $53$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $-0.708$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.117$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($79.3$,$105.5$,$91.2$) & ($1.1$,$1.3$,$0.6$) & ($285.6$,$927.8$,$133.9$) & ($5.1$,$11.2$,$2.4$) & $-1.665$ & $0.001$ & $2.874$ & $0.039$ & $9.708$ & $0.020$ & $3.458$ & $0.055$ & $0.543$ & $0.006$\\
J083149.54$-$215343.3 & 5703107203426892544 & 47630687 & 20090416_0821m22_107 & 08:31:49.54 & $-$21:53:43.3 & $\dots$ & $10.907$ & $10.483$ & $1.524$ & $10.939$ & $41.0$ & $0.4$ & $42.2$ & $0.2$ & $0.6167$ & $0.0185$ & $1.6215$ & $0.0486$ & $1.5559$ & $0.0448$ & $0.0288$ & $1.5539$ & $0.0515$ & $0.0332$ & $1.5546$ & $0.0466$ & $0.0300$ & $-1.8888$ & $0.0175$ & $-1.5182$ & $0.0176$ & $-0.1418$ & $4292$ & $51$ & $4353$ & $49$ & $\dots$ & $\dots$ & $4292$ & $51$ & $2.033$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-0.133$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.116$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-26.0$,$209.4$,$-3.2$) & ($0.4$,$0.4$,$0.2$) & ($22.4$,$1891.5$,$2.4$) & ($0.4$,$3.4$,$0.0$) & $-1.556$ & $0.001$ & $7.193$ & $0.018$ & $9.309$ & $0.015$ & $0.295$ & $0.003$ & $0.128$ & $0.001$\\
J083244.71$-$064756.2 & 5754912991573212928 & 75474255 & 20090402_0832m08_074 & 08:32:44.71 & $-$06:47:56.2 & $\dots$ & $11.392$ & $11.445$ & $1.181$ & $11.733$ & $-26.8$ & $0.8$ & $-27.0$ & $0.6$ & $0.7249$ & $0.0246$ & $1.3795$ & $0.0468$ & $1.3317$ & $0.0436$ & $0.0328$ & $1.3333$ & $0.0510$ & $0.0382$ & $1.3029$ & $0.0553$ & $0.0425$ & $-4.4531$ & $0.0282$ & $-0.2522$ & $0.0205$ & $-0.1096$ & $4810$ & $78$ & $5195$ & $74$ & $\dots$ & $\dots$ & $4810$ & $78$ & $3.288$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.145$ & $-0.536$ & $0.110$ & $\dots$ & $\dots$ & $-1.240$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.470$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-40.8$,$269.8$,$-24.8$) & ($0.6$,$0.5$,$0.4$) & ($80.1$,$2451.8$,$10.3$) & ($2.5$,$5.6$,$0.3$) & $-1.399$ & $0.002$ & $8.748$ & $0.010$ & $13.476$ & $0.080$ & $0.925$ & $0.018$ & $0.213$ & $0.003$\\
J083324.42$-$152500.2 & 5710411568406200704 & 72359319 & 20061219_0823m14_126 & 08:33:24.42 & $-$15:25:00.2 & $\dots$ & $11.454$ & $11.202$ & $1.104$ & $11.457$ & $95.7$ & $1.2$ & $96.3$ & $0.3$ & $0.7138$ & $0.0172$ & $1.4010$ & $0.0338$ & $1.3517$ & $0.0314$ & $0.0232$ & $1.3523$ & $0.0281$ & $0.0208$ & $1.3599$ & $0.0444$ & $0.0327$ & $-8.3170$ & $0.0169$ & $4.5203$ & $0.0154$ & $-0.1547$ & $5010$ & $53$ & $5238$ & $74$ & $\dots$ & $\dots$ & $5010$ & $53$ & $3.388$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.668$ & $0.110$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($62.1$,$203.0$,$3.3$) & ($0.8$,$1.0$,$0.4$) & ($69.8$,$1829.5$,$3.3$) & ($2.3$,$9.5$,$0.0$) & $-1.554$ & $0.002$ & $6.378$ & $0.054$ & $10.108$ & $0.023$ & $0.377$ & $0.004$ & $0.226$ & $0.004$\\
J083417.29$-$613114.8 & 5301898159233141504 & 458821934 & 20110125_0842m61_049 & 08:34:17.29 & $-$61:31:14.8 & $\dots$ & $12.250$ & $12.157$ & $1.054$ & $12.392$ & $18.4$ & $0.8$ & $\dots$ & $\dots$ & $1.6898$ & $0.0172$ & $0.5918$ & $0.0060$ & $0.5828$ & $0.0058$ & $0.0100$ & $0.5904$ & $0.0066$ & $0.0111$ & $\dots$ & $\dots$ & $\dots$ & $1.6523$ & $0.0227$ & $1.5486$ & $0.0203$ & $0.0497$ & $5655$ & $114$ & $5287$ & $104$ & $\dots$ & $\dots$ & $5655$ & $114$ & $3.884$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.594$ & $0.194$ & $-0.472$ & $0.110$ & $\dots$ & $\dots$ & $-1.594$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.230$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-28.7$,$229.9$,$9.4$) & ($0.1$,$0.8$,$0.2$) & ($10.5$,$1885.5$,$1.2$) & ($0.1$,$6.5$,$0.0$) & $-1.563$ & $0.002$ & $7.434$ & $0.030$ & $8.872$ & $0.026$ & $0.194$ & $0.003$ & $0.088$ & $0.001$\\
J083540.99$-$605147.8 & 5302025565136746368 & 458739269 & 20100325_0842m61_053 & 08:35:40.99 & $-$60:51:47.8 & $\dots$ & $11.376$ & $10.991$ & $1.382$ & $11.373$ & $91.8$ & $0.5$ & $86.0$ & $1.0$ & $0.4658$ & $0.0119$ & $2.1468$ & $0.0548$ & $2.0333$ & $0.0492$ & $0.0242$ & $2.1012$ & $0.0526$ & $0.0251$ & $1.9781$ & $0.0585$ & $0.0296$ & $-9.5207$ & $0.0157$ & $17.5746$ & $0.0148$ & $-0.1027$ & $4844$ & $53$ & $4728$ & $68$ & $\dots$ & $\dots$ & $4844$ & $53$ & $1.678$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.108$ & $-1.345$ & $0.140$ & $\dots$ & $\dots$ & $-1.290$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($129.4$,$171.3$,$10.0$) & ($1.2$,$0.7$,$0.3$) & ($252.5$,$1416.2$,$7.3$) & ($3.1$,$5.8$,$0.2$) & $-1.594$ & $0.003$ & $4.127$ & $0.017$ & $10.842$ & $0.061$ & $0.617$ & $0.014$ & $0.449$ & $0.002$\\
J083610.07$-$675912.5 & 5271603693307818880 & 458426140 & 20120426_0817m67_126 & 08:36:10.07 & $-$67:59:12.5 & $\dots$ & $11.192$ & $10.966$ & $0.950$ & $11.162$ & $51.2$ & $0.8$ & $43.3$ & $1.5$ & $1.7325$ & $0.0342$ & $0.5772$ & $0.0114$ & $0.5687$ & $0.0111$ & $0.0194$ & $0.5684$ & $0.0097$ & $0.0171$ & $0.5817$ & $0.0110$ & $0.0189$ & $-34.4427$ & $0.0408$ & $46.9767$ & $0.0404$ & $0.0486$ & $5544$ & $58$ & $5642$ & $136$ & $\dots$ & $\dots$ & $5544$ & $58$ & $3.836$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.112$ & $-1.653$ & $0.190$ & $\dots$ & $\dots$ & $-1.680$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.631$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($125.2$,$178.4$,$-13.5$) & ($0.8$,$0.8$,$0.3$) & ($227.8$,$1453.5$,$1.9$) & ($2.5$,$6.5$,$0.0$) & $-1.597$ & $0.002$ & $4.297$ & $0.024$ & $10.656$ & $0.036$ & $0.296$ & $0.004$ & $0.425$ & $0.002$\\
J083623.44$-$110341.3 & 5748411549255289216 & 72679826 & 20071217_0832m08_146 & 08:36:23.44 & $-$11:03:41.3 & $\dots$ & $10.304$ & $9.989$ & $1.286$ & $10.324$ & $114.9$ & $4.5$ & $122.3$ & $0.4$ & $0.6460$ & $0.0138$ & $1.5480$ & $0.0331$ & $1.4881$ & $0.0306$ & $0.0205$ & $1.4846$ & $0.0275$ & $0.0185$ & $1.4727$ & $0.0481$ & $0.0327$ & $5.0233$ & $0.0150$ & $-3.8449$ & $0.0130$ & $-0.0633$ & $4618$ & $52$ & $3984$ & $253$ & $\dots$ & $\dots$ & $4618$ & $52$ & $4.216$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $-0.752$ & $0.310$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-5.1$,$140.7$,$55.7$) & ($2.9$,$3.2$,$1.3$) & ($153.9$,$1284.8$,$48.4$) & ($8.7$,$28.8$,$2.5$) & $-1.657$ & $0.004$ & $4.144$ & $0.124$ & $9.145$ & $0.010$ & $1.791$ & $0.070$ & $0.376$ & $0.013$\\
J083626.70$-$790226.0 & 5209034261844278528 & 462258275 & 20100324_0859m80_064 & 08:36:26.70 & $-$79:02:26.0 & NTTE & $10.867$ & $10.403$ & $1.578$ & $10.888$ & $201.8$ & $0.9$ & $200.3$ & $0.3$ & $0.2742$ & $0.0133$ & $3.6470$ & $0.1769$ & $3.3311$ & $0.1476$ & $0.0443$ & $3.4312$ & $0.1792$ & $0.0522$ & $2.9953$ & $0.2361$ & $0.0788$ & $-3.9184$ & $0.0150$ & $20.3949$ & $0.0145$ & $-0.0504$ & $4278$ & $87$ & $4245$ & $92$ & $4326$ & $122$ & $4229$ & $52$ & $0.996$ & $0.470$ & $0.956$ & $0.026$ & $0.956$ & $0.026$ & $-2.069$ & $0.059$ & $-1.569$ & $0.160$ & $-2.228$ & $0.014$ & $-1.910$ & $0.104$ & $-0.833$ & $0.116$ & $-0.093$ & $6.268$ & D & $0.983$ & I & $0.322$ & $0.312$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($182.7$,$-4.2$,$28.2$) & ($6.2$,$0.9$,$2.1$) & ($855.9$,$-31.9$,$67.9$) & ($18.9$,$7.1$,$7.0$) & $-1.681$ & $0.012$ & $0.081$ & $0.022$ & $10.853$ & $0.251$ & $5.087$ & $0.106$ & $0.985$ & $0.004$\\
J083710.94$-$753806.5 & 5216611378725475584 & 461557096 & 20100224_0807m76_102 & 08:37:10.94 & $-$75:38:06.5 & $\dots$ & $10.435$ & $9.964$ & $1.546$ & $10.432$ & $77.0$ & $0.9$ & $70.4$ & $10.4$ & $1.1815$ & $0.0134$ & $0.8464$ & $0.0096$ & $0.8282$ & $0.0092$ & $0.0111$ & $0.8400$ & $0.0086$ & $0.0102$ & $0.8254$ & $0.0129$ & $0.0156$ & $-20.7877$ & $0.0173$ & $21.9017$ & $0.0158$ & $0.0787$ & $4325$ & $51$ & $4310$ & $65$ & $\dots$ & $\dots$ & $4325$ & $51$ & $1.605$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.474$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.109$ & $0.458$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($63.6$,$158.3$,$-41.6$) & ($0.5$,$0.8$,$0.3$) & ($137.0$,$1270.1$,$17.5$) & ($1.7$,$6.5$,$0.3$) & $-1.688$ & $0.001$ & $4.056$ & $0.027$ & $8.629$ & $0.010$ & $0.891$ & $0.009$ & $0.360$ & $0.003$\\
J083731.69$-$134536.0 & 5746700365565047808 & 72475159 & 20060130_0845m14_051 & 08:37:31.69 & $-$13:45:36.0 & $\dots$ & $14.217$ & $13.897$ & $1.246$ & $14.214$ & $18.1$ & $6.2$ & $\dots$ & $\dots$ & $0.2989$ & $0.0167$ & $3.3456$ & $0.1869$ & $3.0779$ & $0.1582$ & $0.0514$ & $2.9350$ & $0.1556$ & $0.0530$ & $2.6496$ & $0.2569$ & $0.0969$ & $-2.0909$ & $0.0174$ & $1.7137$ & $0.0172$ & $-0.1704$ & $4772$ & $58$ & $5628$ & $295$ & $\dots$ & $\dots$ & $4772$ & $58$ & $3.980$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.172$ & $-0.494$ & $0.220$ & $\dots$ & $\dots$ & $-0.850$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.598$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-29.6$,$251.3$,$2.5$) & ($4.3$,$4.2$,$1.8$) & ($31.1$,$2492.9$,$13.0$) & ($11.3$,$45.5$,$0.5$) & $-1.404$ & $0.013$ & $9.598$ & $0.055$ & $12.503$ & $0.555$ & $0.968$ & $0.047$ & $0.131$ & $0.023$\\
J083743.51$-$163949.7 & 5710015709860729600 & 72088859 & 20100122_0835m18_082 & 08:37:43.51 & $-$16:39:49.7 & $\dots$ & $10.358$ & $10.105$ & $1.098$ & $10.358$ & $11.1$ & $0.7$ & $15.3$ & $0.3$ & $1.6821$ & $0.0148$ & $0.5945$ & $0.0052$ & $0.5854$ & $0.0051$ & $0.0087$ & $0.5847$ & $0.0044$ & $0.0075$ & $0.5835$ & $0.0093$ & $0.0159$ & $13.1532$ & $0.0134$ & $-36.1932$ & $0.0134$ & $-0.2725$ & $5004$ & $54$ & $5113$ & $63$ & $\dots$ & $\dots$ & $5004$ & $54$ & $3.247$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $-0.985$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-103.6$,$178.8$,$-16.4$) & ($0.6$,$0.7$,$0.2$) & ($181.0$,$1527.5$,$2.5$) & ($1.6$,$5.6$,$0.1$) & $-1.595$ & $0.001$ & $4.692$ & $0.022$ & $10.399$ & $0.027$ & $0.335$ & $0.005$ & $0.378$ & $0.002$\\
J083800.65$-$104212.1 & 5748518889077305600 & 75354995 & 20090113_0832m08_142 & 08:38:00.65 & $-$10:42:12.1 & $\dots$ & $11.866$ & $11.642$ & $1.198$ & $11.936$ & $34.7$ & $2.2$ & $48.5$ & $13.7$ & $7.2404$ & $0.0864$ & $0.1381$ & $0.0016$ & $0.1376$ & $0.0016$ & $0.0119$ & $0.1374$ & $0.0017$ & $0.0122$ & $0.1336$ & $0.0005$ & $0.0036$ & $-86.5000$ & $0.0906$ & $-3.0336$ & $0.0934$ & $-0.2532$ & $4766$ & $68$ & $4828$ & $64$ & $\dots$ & $\dots$ & $4766$ & $68$ & $4.562$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.127$ & $0.466$ & $0.080$ & $\dots$ & $\dots$ & $-1.360$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.139$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.4$,$228.2$,$-26.8$) & ($1.2$,$1.7$,$0.7$) & ($16.9$,$1898.8$,$5.7$) & ($1.3$,$14.2$,$0.3$) & $-1.554$ & $0.004$ & $7.354$ & $0.088$ & $9.203$ & $0.025$ & $0.474$ & $0.015$ & $0.112$ & $0.005$\\
J083805.66$-$622713.1 & 5300840463407463168 & 458771252 & 20100325_0842m61_021 & 08:38:05.66 & $-$62:27:13.1 & $\dots$ & $11.637$ & $11.223$ & $1.474$ & $11.652$ & $86.5$ & $0.8$ & $86.2$ & $0.3$ & $0.5704$ & $0.0125$ & $1.7532$ & $0.0384$ & $1.6767$ & $0.0351$ & $0.0210$ & $1.7343$ & $0.0330$ & $0.0190$ & $1.7194$ & $0.0512$ & $0.0298$ & $-1.5165$ & $0.0151$ & $8.3708$ & $0.0142$ & $0.0279$ & $4576$ & $52$ & $4614$ & $68$ & $\dots$ & $\dots$ & $4576$ & $52$ & $2.033$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.857$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($7.5$,$156.7$,$17.4$) & ($0.3$,$0.8$,$0.3$) & ($109.8$,$1283.9$,$7.2$) & ($2.1$,$6.5$,$0.2$) & $-1.706$ & $0.001$ & $4.186$ & $0.033$ & $8.215$ & $0.003$ & $0.494$ & $0.008$ & $0.325$ & $0.004$\\
J083934.60$-$212207.0 & 5703296624365719552 & 47740244 & 20101213_0847m22_055 & 08:39:34.60 & $-$21:22:07.0 & NTTE & $10.533$ & $10.222$ & $1.200$ & $10.518$ & $142.9$ & $0.4$ & $142.1$ & $1.3$ & $0.7595$ & $0.0130$ & $1.3167$ & $0.0225$ & $1.2731$ & $0.0211$ & $0.0165$ & $1.2767$ & $0.0198$ & $0.0155$ & $1.2573$ & $0.0388$ & $0.0309$ & $4.8931$ & $0.0122$ & $-39.0745$ & $0.0108$ & $-0.1696$ & $4899$ & $55$ & $4704$ & $51$ & $4879$ & $56$ & $4919$ & $55$ & $1.651$ & $0.210$ & $1.165$ & $0.175$ & $1.165$ & $0.175$ & $-2.019$ & $0.056$ & $-1.704$ & $0.140$ & $-2.078$ & $0.003$ & $-1.960$ & $0.108$ & $-0.077$ & $0.105$ & $0.473$ & $6.884$ & D & $0.998$ & I & $0.312$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $90$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-131.5$,$-3.1$,$-74.4$) & ($1.4$,$1.3$,$1.0$) & ($845.6$,$-27.2$,$85.0$) & ($4.7$,$11.9$,$3.0$) & $-1.676$ & $0.003$ & $0.082$ & $0.046$ & $10.955$ & $0.067$ & $5.106$ & $0.096$ & $0.985$ & $0.008$\\
J084030.04$-$204934.5 & 5703420358081408512 & 71896446 & 20090118_0835m18_142 & 08:40:30.04 & $-$20:49:34.5 & $\dots$ & $10.746$ & $10.147$ & $1.979$ & $10.879$ & $31.3$ & $2.1$ & $32.3$ & $0.4$ & $0.3837$ & $0.0144$ & $2.6062$ & $0.0978$ & $2.4408$ & $0.0858$ & $0.0351$ & $2.3949$ & $0.0712$ & $0.0297$ & $2.3369$ & $0.1093$ & $0.0468$ & $-2.7428$ & $0.0133$ & $4.7180$ & $0.0148$ & $-0.1363$ & $6410$ & $70$ & $4425$ & $87$ & $\dots$ & $\dots$ & $6410$ & $70$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.153$ & $0.298$ & $0.090$ & $\dots$ & $\dots$ & $-1.210$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.1$,$257.2$,$20.1$) & ($1.3$,$1.7$,$0.5$) & ($23.3$,$2440.2$,$11.1$) & ($3.1$,$18.1$,$0.3$) & $-1.417$ & $0.005$ & $9.499$ & $0.020$ & $12.010$ & $0.188$ & $0.855$ & $0.015$ & $0.117$ & $0.007$\\
J084139.44$-$141321.7 & 5734559588234671360 & 72483962 & 20060130_0845m14_073 & 08:41:39.44 & $-$14:13:21.7 & KPNR & $13.342$ & $13.183$ & $0.685$ & $13.297$ & $347.3$ & $9.1$ & $\dots$ & $\dots$ & $1.5469$ & $0.0157$ & $0.6465$ & $0.0066$ & $0.6358$ & $0.0063$ & $0.0100$ & $0.6285$ & $0.0056$ & $0.0089$ & $0.6336$ & $0.0123$ & $0.0194$ & $-1.8610$ & $0.0167$ & $8.3041$ & $0.0139$ & $-0.0282$ & $6213$ & $25$ & $5311$ & $756$ & $6213$ & $25$ & $6348$ & $81$ & $4.035$ & $0.950$ & $3.774$ & $0.208$ & $3.774$ & $0.208$ & $-1.697$ & $0.116$ & $-2.247$ & $0.610$ & $-1.697$ & $0.116$ & $-2.280$ & $0.204$ & $0.216$ & $0.100$ & $0.216$ & $6.949$ & D & $0.962$ & I & $\dots$ & $\dots$ & $0.443$ & $0.040$ & $0.443$ & $0.040$ & D & $0.978$ & $13$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($179.5$,$-9.1$,$116.1$) & ($4.9$,$7.2$,$2.6$) & ($853.3$,$-78.5$,$283.3$) & ($17.3$,$61.9$,$17.7$) & $-1.578$ & $0.013$ & $0.267$ & $0.154$ & $12.628$ & $0.274$ & $9.933$ & $0.513$ & $0.959$ & $0.022$\\
J084221.95$-$633837.7 & 5297713074381401088 & 458774328 & 20081216_0842m61_004 & 08:42:21.95 & $-$63:38:37.7 & $\dots$ & $10.874$ & $10.628$ & $1.585$ & $11.117$ & $9.2$ & $0.7$ & $0.2$ & $1.3$ & $0.8547$ & $0.0124$ & $1.1700$ & $0.0170$ & $1.1355$ & $0.0160$ & $0.0141$ & $1.1477$ & $0.0144$ & $0.0126$ & $1.1081$ & $0.0297$ & $0.0268$ & $-8.1504$ & $0.0180$ & $7.9854$ & $0.0149$ & $0.1845$ & $4310$ & $72$ & $4399$ & $65$ & $\dots$ & $\dots$ & $4310$ & $72$ & $1.605$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.321$ & $-0.386$ & $0.090$ & $\dots$ & $\dots$ & $-1.470$ & $0.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.033$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.5$,$238.7$,$-4.6$) & ($0.2$,$0.6$,$0.2$) & ($4.0$,$1944.8$,$2.3$) & ($0.2$,$5.2$,$0.0$) & $-1.549$ & $0.002$ & $7.930$ & $0.012$ & $8.836$ & $0.037$ & $0.277$ & $0.003$ & $0.054$ & $0.001$\\
J084248.69$-$600658.6 & 5302438844077752064 & 458694619 & 20110107_0842m61_078 & 08:42:48.69 & $-$60:06:58.6 & $\dots$ & $12.044$ & $11.649$ & $1.427$ & $12.054$ & $-15.5$ & $1.1$ & $-15.1$ & $0.3$ & $1.3311$ & $0.0109$ & $0.7513$ & $0.0062$ & $0.7369$ & $0.0059$ & $0.0080$ & $0.7469$ & $0.0053$ & $0.0072$ & $0.7305$ & $0.0133$ & $0.0182$ & $-12.6824$ & $0.0133$ & $21.7027$ & $0.0126$ & $-0.1417$ & $4895$ & $53$ & $4670$ & $77$ & $\dots$ & $\dots$ & $4895$ & $53$ & $2.077$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.821$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.326$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($54.5$,$260.2$,$19.8$) & ($0.3$,$1.0$,$0.2$) & ($64.6$,$2133.9$,$3.9$) & ($2.1$,$8.5$,$0.1$) & $-1.477$ & $0.003$ & $7.598$ & $0.014$ & $11.499$ & $0.087$ & $0.438$ & $0.012$ & $0.204$ & $0.003$\\
J084515.60$-$600033.4 & 5301710555064139136 & 456927461 & 20110107_0842m61_079 & 08:45:15.60 & $-$60:00:33.4 & $\dots$ & $11.822$ & $11.265$ & $1.712$ & $11.828$ & $-1.8$ & $1.1$ & $1.1$ & $0.3$ & $1.2592$ & $0.0126$ & $0.7942$ & $0.0079$ & $0.7781$ & $0.0076$ & $0.0098$ & $0.7877$ & $0.0071$ & $0.0091$ & $0.7881$ & $0.0093$ & $0.0117$ & $2.5625$ & $0.0166$ & $-2.4600$ & $0.0179$ & $0.1667$ & $4372$ & $51$ & $4747$ & $49$ & $\dots$ & $\dots$ & $4372$ & $51$ & $3.454$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $0.161$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.098$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-47.9$,$250.2$,$9.6$) & ($0.1$,$1.1$,$0.2$) & ($39.7$,$2051.3$,$1.3$) & ($1.2$,$9.0$,$0.0$) & $-1.507$ & $0.003$ & $7.547$ & $0.020$ & $10.514$ & $0.074$ & $0.234$ & $0.004$ & $0.164$ & $0.002$\\
J084545.37$-$185005.9 & 5705404186294830848 & 72153547 & 20070412_0835m18_118 & 08:45:45.37 & $-$18:50:05.9 & $\dots$ & $12.262$ & $11.858$ & $1.533$ & $12.319$ & $40.8$ & $1.3$ & $51.3$ & $1.7$ & $0.8055$ & $0.0134$ & $1.2415$ & $0.0207$ & $1.2026$ & $0.0194$ & $0.0161$ & $1.2174$ & $0.0220$ & $0.0181$ & $1.1876$ & $0.0332$ & $0.0279$ & $5.3360$ & $0.0125$ & $1.5247$ & $0.0121$ & $-0.1722$ & $4315$ & $59$ & $4579$ & $49$ & $\dots$ & $\dots$ & $4315$ & $59$ & $3.171$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.128$ & $0.389$ & $0.090$ & $\dots$ & $\dots$ & $-1.120$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.109$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-32.3$,$215.0$,$46.4$) & ($0.7$,$1.0$,$0.4$) & ($17.0$,$1898.0$,$26.9$) & ($0.2$,$8.8$,$0.5$) & $-1.544$ & $0.002$ & $7.469$ & $0.035$ & $9.356$ & $0.039$ & $1.182$ & $0.013$ & $0.112$ & $0.001$\\
J084704.17$-$212852.6 & 5703885790799476992 & 47939013 & 20110409_0847m22_066 & 08:47:04.17 & $-$21:28:52.6 & $\dots$ & $11.856$ & $11.401$ & $1.402$ & $11.792$ & $27.8$ & $1.6$ & $26.7$ & $1.8$ & $0.8022$ & $0.0204$ & $1.2466$ & $0.0317$ & $1.2074$ & $0.0297$ & $0.0246$ & $1.2130$ & $0.0270$ & $0.0223$ & $1.2113$ & $0.0346$ & $0.0286$ & $-1.9658$ & $0.0209$ & $-1.2407$ & $0.0225$ & $-0.2332$ & $4685$ & $53$ & $4878$ & $49$ & $\dots$ & $\dots$ & $4685$ & $53$ & $3.553$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.057$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.237$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.6$,$222.1$,$0.6$) & ($0.9$,$1.4$,$0.4$) & ($11.4$,$1955.0$,$2.5$) & ($0.3$,$12.2$,$0.0$) & $-1.543$ & $0.003$ & $7.700$ & $0.054$ & $9.235$ & $0.051$ & $0.298$ & $0.003$ & $0.091$ & $0.001$\\
J084748.71$-$220431.6 & 5702309331644392192 & 47918828 & 20070318_0847m22_119 & 08:47:48.71 & $-$22:04:31.6 & NTTE & $11.825$ & $11.536$ & $1.187$ & $11.826$ & $63.0$ & $1.2$ & $57.9$ & $1.6$ & $0.9529$ & $0.0254$ & $1.0494$ & $0.0280$ & $1.0216$ & $0.0265$ & $0.0259$ & $1.0239$ & $0.0241$ & $0.0236$ & $1.0459$ & $0.0347$ & $0.0332$ & $9.7647$ & $0.0246$ & $-11.3974$ & $0.0315$ & $-0.2508$ & $5149$ & $49$ & $5529$ & $136$ & $5132$ & $43$ & $5165$ & $55$ & $4.137$ & $0.180$ & $1.441$ & $0.245$ & $1.441$ & $0.245$ & $-1.707$ & $0.085$ & $-1.331$ & $0.190$ & $-1.884$ & $0.061$ & $-1.530$ & $0.108$ & $0.104$ & $0.102$ & $0.434$ & $7.157$ & D & $0.995$ & I & $0.521$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-74.2$,$158.3$,$26.4$) & ($1.0$,$1.1$,$0.3$) & ($167.2$,$1378.6$,$9.5$) & ($2.9$,$9.7$,$0.2$) & $-1.642$ & $0.002$ & $4.271$ & $0.040$ & $9.530$ & $0.029$ & $0.656$ & $0.008$ & $0.381$ & $0.004$\\
J084758.95$-$093400.0 & 5750162414149631488 & 75563043 & 20080412_0853m07_010 & 08:47:58.95 & $-$09:34:00.0 & $\dots$ & $10.526$ & $10.774$ & $1.051$ & $11.008$ & $3.4$ & $2.1$ & $1.7$ & $0.4$ & $1.5152$ & $0.0153$ & $0.6600$ & $0.0067$ & $0.6488$ & $0.0064$ & $0.0099$ & $0.6480$ & $0.0070$ & $0.0108$ & $\dots$ & $\dots$ & $\dots$ & $-4.2617$ & $0.0166$ & $1.5201$ & $0.0145$ & $-0.1954$ & $5131$ & $74$ & $5213$ & $76$ & $\dots$ & $\dots$ & $5131$ & $74$ & $3.707$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.131$ & $0.144$ & $0.100$ & $\dots$ & $\dots$ & $-0.960$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.106$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-13.2$,$251.6$,$0.6$) & ($1.2$,$1.6$,$0.7$) & ($12.8$,$2165.1$,$1.7$) & ($2.3$,$13.6$,$0.0$) & $-1.488$ & $0.004$ & $8.530$ & $0.007$ & $10.249$ & $0.153$ & $0.262$ & $0.002$ & $0.091$ & $0.008$\\
J084801.79$-$795837.2 & 5196901460268292608 & 462247852 & 20070208_0859m80_019 & 08:48:01.79 & $-$79:58:37.2 & $\dots$ & $12.143$ & $11.904$ & $1.135$ & $12.172$ & $41.0$ & $3.3$ & $\dots$ & $\dots$ & $0.5758$ & $0.0098$ & $1.7367$ & $0.0296$ & $1.6617$ & $0.0271$ & $0.0163$ & $1.6952$ & $0.0260$ & $0.0154$ & $1.6645$ & $0.0567$ & $0.0340$ & $2.6062$ & $0.0123$ & $13.1124$ & $0.0126$ & $0.0392$ & $5138$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5138$ & $54$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($2.8$,$162.9$,$61.4$) & ($0.8$,$3.0$,$1.4$) & ($71.1$,$1263.9$,$53.7$) & ($6.8$,$23.1$,$2.3$) & $-1.704$ & $0.006$ & $4.519$ & $0.137$ & $7.795$ & $0.005$ & $1.630$ & $0.043$ & $0.266$ & $0.014$\\
J084840.20$-$055929.7 & 5760432269363119616 & 75671808 & 20070119_0853m07_058 & 08:48:40.20 & $-$05:59:29.7 & KPNK & $11.565$ & $11.306$ & $1.137$ & $11.574$ & $-8.0$ & $0.7$ & $-8.6$ & $0.4$ & $0.4210$ & $0.0319$ & $2.3753$ & $0.1800$ & $2.2371$ & $0.1597$ & $0.0714$ & $2.1762$ & $0.1731$ & $0.0795$ & $2.2362$ & $0.3311$ & $0.1481$ & $17.5988$ & $0.0315$ & $-29.4971$ & $0.0236$ & $0.0833$ & $4868$ & $54$ & $4889$ & $77$ & $4858$ & $54$ & $4878$ & $54$ & $1.915$ & $0.230$ & $1.814$ & $0.137$ & $1.814$ & $0.137$ & $-1.707$ & $0.078$ & $-1.307$ & $0.170$ & $-1.763$ & $0.050$ & $-1.650$ & $0.106$ & $-0.163$ & $0.093$ & $0.047$ & $6.770$ & D & $0.994$ & I & $0.315$ & $0.206$ & $0.429$ & $0.042$ & $0.429$ & $0.042$ & D & $0.978$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-322.2$,$-42.8$,$-8.0$) & ($10.2$,$13.7$,$0.6$) & ($2221.9$,$-418.5$,$23.1$) & ($141.4$,$136.5$,$2.3$) & $-1.201$ & $0.043$ & $0.761$ & $0.258$ & $28.100$ & $2.468$ & $3.136$ & $1.223$ & $0.949$ & $0.013$\\
J085002.16$-$793112.3 & 5196987187816300160 & 462248033 & 20070208_0859m80_066 & 08:50:02.16 & $-$79:31:12.3 & $\dots$ & $12.442$ & $12.009$ & $1.552$ & $12.481$ & $280.0$ & $3.8$ & $272.4$ & $0.9$ & $0.1574$ & $0.0107$ & $6.3532$ & $0.4319$ & $5.4526$ & $0.3181$ & $0.0583$ & $6.3131$ & $0.3217$ & $0.0510$ & $5.3057$ & $0.3379$ & $0.0637$ & $-4.3116$ & $0.0135$ & $11.3990$ & $0.0121$ & $0.0696$ & $4409$ & $54$ & $4596$ & $119$ & $\dots$ & $\dots$ & $4409$ & $54$ & $3.658$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.500$ & $0.119$ & $0.146$ & $0.140$ & $\dots$ & $\dots$ & $-2.500$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.309$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($208.1$,$-11.3$,$-29.8$) & ($5.6$,$4.9$,$1.9$) & ($994.5$,$-88.5$,$70.9$) & ($40.7$,$38.3$,$3.7$) & $-1.598$ & $0.013$ & $0.188$ & $0.079$ & $12.694$ & $0.328$ & $5.466$ & $0.160$ & $0.971$ & $0.012$\\
J085059.03$-$233122.4 & 5653873130020578816 & 47834977 & 20070413_0847m22_134 & 08:50:59.03 & $-$23:31:22.4 & $\dots$ & $12.144$ & $11.814$ & $1.345$ & $12.177$ & $193.9$ & $1.1$ & $199.2$ & $2.4$ & $0.4253$ & $0.0141$ & $2.3513$ & $0.0780$ & $2.2158$ & $0.0692$ & $0.0312$ & $2.2659$ & $0.0664$ & $0.0293$ & $2.1514$ & $0.0943$ & $0.0438$ & $-6.7696$ & $0.0142$ & $9.4245$ & $0.0129$ & $0.0040$ & $4754$ & $52$ & $4762$ & $77$ & $\dots$ & $\dots$ & $4754$ & $52$ & $2.265$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.955$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.362$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($140.8$,$154.6$,$54.8$) & ($1.1$,$1.5$,$0.3$) & ($362.0$,$1431.7$,$36.6$) & ($4.5$,$15.6$,$0.4$) & $-1.530$ & $0.004$ & $4.010$ & $0.050$ & $12.616$ & $0.093$ & $1.977$ & $0.022$ & $0.518$ & $0.003$\\
J085128.58$-$275448.5 & 5648921586782449792 & 47012054 & 20080226_0901m26_022 & 08:51:28.58 & $-$27:54:48.5 & $\dots$ & $10.774$ & $10.497$ & $1.515$ & $10.948$ & $34.8$ & $1.2$ & $37.3$ & $1.2$ & $0.8296$ & $0.0479$ & $1.2054$ & $0.0696$ & $1.1688$ & $0.0654$ & $0.0560$ & $1.2002$ & $0.0849$ & $0.0707$ & $1.1793$ & $0.0452$ & $0.0383$ & $-1.6604$ & $0.0401$ & $-0.0143$ & $0.0477$ & $0.1193$ & $4360$ & $69$ & $4367$ & $49$ & $\dots$ & $\dots$ & $4360$ & $69$ & $1.797$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.260$ & $-0.130$ & $0.090$ & $\dots$ & $\dots$ & $-1.750$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.114$ & $0.107$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-22.9$,$217.6$,$6.2$) & ($0.6$,$1.1$,$0.3$) & ($12.2$,$1891.1$,$1.8$) & ($0.5$,$9.5$,$0.0$) & $-1.561$ & $0.002$ & $7.412$ & $0.052$ & $8.972$ & $0.027$ & $0.248$ & $0.003$ & $0.095$ & $0.002$\\
J085209.84$-$260129.0 & 5652212356365320832 & 47176538 & 20070418_0901m26_043 & 08:52:09.84 & $-$26:01:29.0 & $\dots$ & $12.465$ & $12.094$ & $1.428$ & $12.499$ & $65.7$ & $0.7$ & $65.5$ & $1.1$ & $1.1966$ & $0.1674$ & $0.8357$ & $0.1169$ & $0.8179$ & $0.1120$ & $0.1369$ & $0.9555$ & $0.1518$ & $0.1589$ & $1.4419$ & $0.2051$ & $0.1423$ & $-2.7132$ & $0.1704$ & $3.4602$ & $0.1539$ & $-0.0677$ & $4514$ & $52$ & $4518$ & $65$ & $\dots$ & $\dots$ & $4514$ & $52$ & $2.059$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-0.269$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.040$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($7.9$,$204.8$,$20.6$) & ($1.1$,$1.1$,$1.2$) & ($19.1$,$1817.0$,$6.7$) & ($1.3$,$13.6$,$0.5$) & $-1.576$ & $0.004$ & $6.986$ & $0.081$ & $8.905$ & $0.029$ & $0.509$ & $0.023$ & $0.121$ & $0.005$\\
J085231.05$-$203005.5 & 5704064770676625536 & 47964250 & 20060107_0859m19_023 & 08:52:31.05 & $-$20:30:05.5 & $\dots$ & $12.444$ & $12.131$ & $1.243$ & $12.446$ & $162.1$ & $2.2$ & $163.6$ & $0.4$ & $0.9884$ & $0.0134$ & $1.0117$ & $0.0137$ & $0.9858$ & $0.0130$ & $0.0132$ & $0.9943$ & $0.0146$ & $0.0147$ & $0.9900$ & $0.0189$ & $0.0191$ & $36.1361$ & $0.0123$ & $-47.3826$ & $0.0117$ & $-0.1681$ & $5108$ & $54$ & $5054$ & $94$ & $\dots$ & $\dots$ & $5108$ & $54$ & $3.438$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $-0.975$ & $0.180$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.689$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-203.8$,$-27.9$,$49.9$) & ($1.7$,$2.0$,$0.6$) & ($979.0$,$-241.9$,$43.3$) & ($13.1$,$17.6$,$1.0$) & $-1.576$ & $0.003$ & $0.493$ & $0.047$ & $13.160$ & $0.093$ & $5.150$ & $0.073$ & $0.928$ & $0.007$\\
J085302.12$-$120427.9 & 5736785068488140544 & 72891159 & 20080208_0844m12_106 & 08:53:02.12 & $-$12:04:27.9 & $\dots$ & $10.154$ & $9.906$ & $1.159$ & $10.183$ & $48.1$ & $2.6$ & $46.3$ & $3.0$ & $1.7375$ & $0.0250$ & $0.5755$ & $0.0083$ & $0.5671$ & $0.0080$ & $0.0142$ & $0.5660$ & $0.0077$ & $0.0137$ & $0.5610$ & $0.0162$ & $0.0288$ & $-4.2578$ & $0.0224$ & $17.2925$ & $0.0173$ & $-0.1903$ & $4865$ & $53$ & $4819$ & $65$ & $\dots$ & $\dots$ & $4865$ & $53$ & $3.238$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $-0.287$ & $0.090$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.285$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($34.5$,$242.5$,$40.2$) & ($1.4$,$2.1$,$0.9$) & ($21.7$,$2070.0$,$15.6$) & ($0.5$,$17.8$,$0.8$) & $-1.502$ & $0.004$ & $8.009$ & $0.066$ & $10.225$ & $0.084$ & $0.918$ & $0.021$ & $0.122$ & $0.001$\\
J085312.09$-$074321.1 & 5756823564825367936 & 75687608 & 20100410_0853m07_144 & 08:53:12.09 & $-$07:43:21.1 & $\dots$ & $8.989$ & $8.836$ & $1.166$ & $9.116$ & $24.6$ & $4.0$ & $\dots$ & $\dots$ & $21.0364$ & $0.1597$ & $0.0475$ & $0.0004$ & $0.0475$ & $0.0004$ & $0.0076$ & $0.0475$ & $0.0003$ & $0.0069$ & $\dots$ & $\dots$ & $\dots$ & $-35.9854$ & $0.1649$ & $-53.9976$ & $0.1256$ & $-0.3522$ & $4782$ & $72$ & $4907$ & $65$ & $\dots$ & $\dots$ & $4782$ & $72$ & $0.977$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.170$ & $-0.192$ & $0.090$ & $\dots$ & $\dots$ & $-1.780$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.323$ & $0.059$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-0.8$,$224.6$,$4.2$) & ($2.1$,$2.9$,$1.5$) & ($2.0$,$1858.6$,$0.1$) & ($1.2$,$24.4$,$0.1$) & $-1.575$ & $0.007$ & $7.689$ & $0.185$ & $8.283$ & $0.017$ & $0.060$ & $0.019$ & $0.037$ & $0.011$\\
J085420.25$-$115455.0 & 5736884196333355904 & 72892746 & 20070310_0844m12_105 & 08:54:20.25 & $-$11:54:55.0 & $\dots$ & $11.778$ & $11.475$ & $1.254$ & $11.795$ & $71.2$ & $2.6$ & $70.8$ & $0.6$ & $0.6346$ & $0.0192$ & $1.5758$ & $0.0477$ & $1.5138$ & $0.0440$ & $0.0291$ & $1.5101$ & $0.0411$ & $0.0272$ & $1.4802$ & $0.0551$ & $0.0372$ & $-1.3546$ & $0.0185$ & $6.2059$ & $0.0144$ & $-0.0884$ & $4682$ & $55$ & $4788$ & $65$ & $\dots$ & $\dots$ & $4682$ & $55$ & $2.841$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.145$ & $-0.453$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.501$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($25.9$,$225.9$,$48.7$) & ($1.5$,$2.0$,$0.9$) & ($11.4$,$2046.5$,$33.4$) & ($1.3$,$18.4$,$1.2$) & $-1.504$ & $0.004$ & $8.260$ & $0.111$ & $9.882$ & $0.035$ & $1.387$ & $0.029$ & $0.089$ & $0.006$\\
J085458.62$-$100126.8 & 5749522498379757568 & 75607534 & 20080312_0904m11_051 & 08:54:58.62 & $-$10:01:26.8 & $\dots$ & $10.510$ & $10.051$ & $1.393$ & $10.438$ & $64.9$ & $0.6$ & $65.7$ & $5.1$ & $0.6022$ & $0.0390$ & $1.6606$ & $0.1075$ & $1.5918$ & $0.0988$ & $0.0621$ & $1.5496$ & $0.0795$ & $0.0513$ & $1.5439$ & $0.1002$ & $0.0649$ & $-5.7084$ & $0.0374$ & $3.2727$ & $0.0304$ & $-0.0916$ & $4406$ & $52$ & $4493$ & $65$ & $\dots$ & $\dots$ & $4406$ & $52$ & $1.806$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $-0.431$ & $0.090$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.040$ & $0.098$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($33.1$,$224.0$,$11.4$) & ($0.5$,$0.7$,$0.5$) & ($17.1$,$2045.5$,$9.6$) & ($0.5$,$9.5$,$0.2$) & $-1.513$ & $0.002$ & $7.972$ & $0.046$ & $9.915$ & $0.043$ & $0.673$ & $0.010$ & $0.109$ & $0.002$\\
J085637.12$-$180521.7 & 5728947788261486336 & 72211653 & 20100421_0856m16_143 & 08:56:37.12 & $-$18:05:21.7 & $\dots$ & $10.740$ & $10.482$ & $1.094$ & $10.733$ & $110.3$ & $0.9$ & $112.5$ & $0.2$ & $1.5433$ & $0.0113$ & $0.6480$ & $0.0047$ & $0.6372$ & $0.0046$ & $0.0072$ & $0.6357$ & $0.0049$ & $0.0078$ & $0.6250$ & $0.0044$ & $0.0070$ & $7.9911$ & $0.0107$ & $19.7088$ & $0.0093$ & $-0.0135$ & $5734$ & $60$ & $5499$ & $94$ & $\dots$ & $\dots$ & $5734$ & $60$ & $2.503$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.135$ & $-1.105$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($44.5$,$187.2$,$92.0$) & ($0.4$,$0.7$,$0.3$) & ($44.6$,$1595.7$,$109.5$) & ($1.1$,$6.0$,$0.9$) & $-1.583$ & $0.001$ & $6.263$ & $0.033$ & $9.239$ & $0.004$ & $2.690$ & $0.015$ & $0.192$ & $0.003$\\
J085741.58$-$045844.7 & 5760824623215302144 & 75981660 & 20070119_0853m07_086 & 08:57:41.58 & $-$04:58:44.7 & $\dots$ & $11.004$ & $11.052$ & $0.791$ & $11.196$ & $40.4$ & $3.9$ & $42.6$ & $0.7$ & $3.9732$ & $0.0195$ & $0.2517$ & $0.0012$ & $0.2501$ & $0.0012$ & $0.0049$ & $0.2494$ & $0.0013$ & $0.0053$ & $\dots$ & $\dots$ & $\dots$ & $-50.1520$ & $0.0208$ & $22.9766$ & $0.0147$ & $0.0099$ & $5750$ & $151$ & $5984$ & $76$ & $\dots$ & $\dots$ & $5750$ & $151$ & $4.082$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.283$ & $0.217$ & $0.115$ & $0.100$ & $\dots$ & $\dots$ & $-1.283$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($58.6$,$244.0$,$-7.3$) & ($2.3$,$2.9$,$1.7$) & ($50.6$,$2046.3$,$0.9$) & ($1.3$,$24.3$,$0.2$) & $-1.505$ & $0.006$ & $7.387$ & $0.111$ & $10.739$ & $0.092$ & $0.186$ & $0.023$ & $0.185$ & $0.003$\\
J085805.90$-$080917.0 & 5755996908175855232 & 75639733 & 20080412_0853m07_134 & 08:58:05.90 & $-$08:09:17.0 & KPNR & $10.307$ & $9.982$ & $1.261$ & $10.306$ & $168.4$ & $1.4$ & $170.1$ & $0.4$ & $0.4327$ & $0.0179$ & $2.3111$ & $0.0956$ & $2.1801$ & $0.0851$ & $0.0390$ & $2.1972$ & $0.0946$ & $0.0430$ & $2.0853$ & $0.1354$ & $0.0649$ & $-2.3668$ & $0.0183$ & $8.8767$ & $0.0163$ & $-0.2530$ & $4775$ & $47$ & $4706$ & $92$ & $4770$ & $35$ & $4781$ & $59$ & $2.194$ & $0.470$ & $0.975$ & $0.174$ & $0.975$ & $0.174$ & $-3.136$ & $0.099$ & $-3.144$ & $0.160$ & $-2.961$ & $0.072$ & $-3.310$ & $0.125$ & $0.339$ & $0.141$ & $1.039$ & $6.333$ & D & $0.994$ & C & $\dots$ & $\dots$ & $0.525$ & $0.040$ & $0.525$ & $0.040$ & D & $0.995$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($107.9$,$203.4$,$102.9$) & ($1.0$,$1.9$,$0.8$) & ($210.3$,$1930.3$,$155.3$) & ($5.1$,$22.1$,$2.5$) & $-1.428$ & $0.006$ & $6.668$ & $0.072$ & $14.043$ & $0.176$ & $4.686$ & $0.082$ & $0.356$ & $0.003$\\
J085905.98$-$003725.9 & 5764550902481117312 & 76098979 & 20080510_0859m00_046 & 08:59:05.98 & $-$00:37:25.9 & $\dots$ & $8.512$ & $8.374$ & $0.611$ & $8.469$ & $20.3$ & $0.8$ & $21.0$ & $0.3$ & $12.0660$ & $0.0235$ & $0.0829$ & $0.0002$ & $0.0827$ & $0.0002$ & $0.0019$ & $0.0826$ & $0.0002$ & $0.0020$ & $0.0827$ & $0.0003$ & $0.0033$ & $78.2317$ & $0.0274$ & $-4.2420$ & $0.0171$ & $0.1344$ & $6475$ & $70$ & $6428$ & $70$ & $\dots$ & $\dots$ & $6475$ & $70$ & $4.223$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.142$ & $-0.568$ & $0.090$ & $\dots$ & $\dots$ & $-1.020$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.257$ & $0.107$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $134$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-21.8$,$234.5$,$39.2$) & ($0.5$,$0.6$,$0.4$) & ($6.5$,$1945.5$,$13.1$) & ($0.4$,$4.6$,$0.3$) & $-1.541$ & $0.001$ & $7.891$ & $0.002$ & $9.059$ & $0.038$ & $0.752$ & $0.007$ & $0.069$ & $0.002$\\
J085935.00$-$311616.0 & 5629363469649189248 & $\dots$ & 20070415_0847m30_120 & 08:59:35.00 & $-$31:16:16.0 & NTTE & $12.221$ & $11.728$ & $1.654$ & $12.257$ & $296.3$ & $3.2$ & $303.6$ & $0.3$ & $0.5281$ & $0.0144$ & $1.8936$ & $0.0516$ & $1.8047$ & $0.0469$ & $0.0260$ & $1.8546$ & $0.0479$ & $0.0258$ & $1.7894$ & $0.0785$ & $0.0439$ & $7.7970$ & $0.0105$ & $-7.3641$ & $0.0138$ & $0.4119$ & $4739$ & $195$ & $4482$ & $132$ & $4739$ & $195$ & $\dots$ & $\dots$ & $1.129$ & $0.470$ & $2.363$ & $0.054$ & $2.363$ & $0.054$ & $-1.719$ & $0.212$ & $-1.502$ & $0.220$ & $-1.719$ & $0.212$ & $\dots$ & $\dots$ & $-0.149$ & $0.091$ & $-0.129$ & $6.582$ & D & $0.994$ & I & $0.699$ & $0.446$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $16$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-17.5$,$-58.1$,$67.2$) & ($1.6$,$2.8$,$0.6$) & ($445.7$,$-515.6$,$75.3$) & ($13.2$,$24.9$,$1.3$) & $-1.747$ & $0.002$ & $1.327$ & $0.086$ & $8.971$ & $0.099$ & $3.383$ & $0.055$ & $0.742$ & $0.016$\\
J085940.93$-$141515.1 & 5735340692462756864 & 72787935 & 20070323_0856m16_081 & 08:59:40.93 & $-$14:15:15.1 & NTTE & $11.920$ & $11.643$ & $1.208$ & $11.942$ & $387.5$ & $2.3$ & $384.8$ & $0.6$ & $0.3109$ & $0.0159$ & $3.2165$ & $0.1645$ & $2.9682$ & $0.1401$ & $0.0472$ & $2.9831$ & $0.1194$ & $0.0400$ & $2.8790$ & $0.1795$ & $0.0623$ & $-3.2755$ & $0.0142$ & $-0.9103$ & $0.0125$ & $-0.1514$ & $4835$ & $66$ & $3988$ & $120$ & $4885$ & $79$ & $4785$ & $54$ & $4.432$ & $0.210$ & $1.546$ & $0.337$ & $1.546$ & $0.337$ & $-1.681$ & $0.096$ & $-0.983$ & $0.190$ & $-1.701$ & $0.086$ & $-1.660$ & $0.106$ & $-0.055$ & $0.111$ & $0.295$ & $7.044$ & D & $0.997$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $18$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($195.9$,$-27.6$,$99.3$) & ($1.5$,$1.6$,$1.1$) & ($1072.1$,$-272.8$,$189.3$) & ($12.3$,$15.9$,$4.9$) & $-1.478$ & $0.004$ & $0.672$ & $0.048$ & $15.545$ & $0.142$ & $7.476$ & $0.190$ & $0.917$ & $0.005$\\
J085942.95$-$630111.9 & 5297949503741321472 & 457756104 & 20110107_0842m61_129 & 08:59:42.95 & $-$63:01:11.9 & $\dots$ & $12.901$ & $11.943$ & $2.457$ & $13.025$ & $9.3$ & $1.9$ & $9.4$ & $0.3$ & $0.1303$ & $0.0185$ & $7.6746$ & $1.0896$ & $6.3980$ & $0.7573$ & $0.1184$ & $6.7074$ & $0.9779$ & $0.1458$ & $5.7809$ & $0.8827$ & $0.1527$ & $-3.1729$ & $0.0287$ & $3.2612$ & $0.0233$ & $0.0353$ & $6444$ & $74$ & $4425$ & $87$ & $\dots$ & $\dots$ & $6444$ & $74$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.233$ & $0.298$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-49.8$,$246.1$,$-4.7$) & ($1.5$,$2.4$,$1.0$) & ($48.2$,$2310.5$,$30.3$) & ($6.0$,$49.6$,$1.9$) & $-1.432$ & $0.013$ & $8.648$ & $0.138$ & $12.213$ & $0.401$ & $1.590$ & $0.107$ & $0.171$ & $0.009$\\
J085956.69$-$803421.1 & 5196625658946114560 & 461963318 & 20100324_0859m80_030 & 08:59:56.69 & $-$80:34:21.1 & $\dots$ & $11.048$ & $10.758$ & $1.262$ & $11.082$ & $222.1$ & $1.9$ & $225.9$ & $0.4$ & $0.9885$ & $0.0087$ & $1.0116$ & $0.0089$ & $0.9857$ & $0.0085$ & $0.0086$ & $0.9991$ & $0.0099$ & $0.0099$ & $0.9786$ & $0.0168$ & $0.0172$ & $15.1349$ & $0.0123$ & $-6.9350$ & $0.0102$ & $0.0628$ & $4858$ & $53$ & $5077$ & $87$ & $\dots$ & $\dots$ & $4858$ & $53$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.410$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-170.9$,$60.0$,$-39.6$) & ($0.7$,$1.7$,$0.7$) & ($653.6$,$474.9$,$27.3$) & ($7.5$,$13.4$,$0.9$) & $-1.677$ & $0.001$ & $1.074$ & $0.030$ & $10.632$ & $0.018$ & $1.231$ & $0.027$ & $0.816$ & $0.005$\\
J090052.59$-$622252.8 & 5298037980069746432 & 457748273 & 20101214_0842m61_121 & 09:00:52.59 & $-$62:22:52.8 & $\dots$ & $11.340$ & $10.858$ & $1.607$ & $11.359$ & $163.4$ & $1.7$ & $164.5$ & $0.4$ & $0.2723$ & $0.0106$ & $3.6724$ & $0.1430$ & $3.3523$ & $0.1191$ & $0.0355$ & $3.4517$ & $0.1205$ & $0.0349$ & $3.1775$ & $0.1578$ & $0.0497$ & $8.8665$ & $0.0140$ & $-1.1027$ & $0.0134$ & $0.2533$ & $4406$ & $53$ & $4021$ & $95$ & $\dots$ & $\dots$ & $4406$ & $53$ & $4.743$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.330$ & $0.106$ & $-0.709$ & $0.100$ & $\dots$ & $\dots$ & $-2.330$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.284$ & $0.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-164.6$,$32.0$,$69.4$) & ($1.5$,$2.1$,$1.3$) & ($788.8$,$266.6$,$58.3$) & ($12.0$,$17.1$,$2.7$) & $-1.653$ & $0.004$ & $0.775$ & $0.047$ & $11.210$ & $0.090$ & $4.188$ & $0.091$ & $0.871$ & $0.008$\\
J090103.85$-$133446.5 & 5735451090301910016 & 88060529 & 20060227_0908m12_028 & 09:01:03.85 & $-$13:34:46.5 & $\dots$ & $11.596$ & $11.479$ & $0.636$ & $11.580$ & $38.6$ & $5.3$ & $36.3$ & $0.8$ & $2.5990$ & $0.0196$ & $0.3848$ & $0.0029$ & $0.3810$ & $0.0028$ & $0.0075$ & $0.3784$ & $0.0024$ & $0.0062$ & $0.3792$ & $0.0032$ & $0.0084$ & $-7.3491$ & $0.0182$ & $-6.7928$ & $0.0158$ & $-0.1813$ & $6499$ & $69$ & $6646$ & $204$ & $\dots$ & $\dots$ & $6499$ & $69$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.139$ & $0.023$ & $0.190$ & $\dots$ & $\dots$ & $-0.880$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.4$,$212.5$,$4.3$) & ($2.5$,$4.2$,$1.9$) & ($10.5$,$1790.1$,$0.8$) & ($3.9$,$35.4$,$0.1$) & $-1.592$ & $0.009$ & $7.059$ & $0.254$ & $8.429$ & $0.007$ & $0.152$ & $0.012$ & $0.089$ & $0.018$\\
J090149.09$-$181514.1 & 5728803232545780736 & 87691909 & 20100420_0856m16_134 & 09:01:49.09 & $-$18:15:14.1 & $\dots$ & $11.324$ & $11.042$ & $1.164$ & $11.322$ & $-5.2$ & $0.8$ & $-3.9$ & $1.0$ & $0.8670$ & $0.0177$ & $1.1534$ & $0.0235$ & $1.1198$ & $0.0222$ & $0.0198$ & $1.1199$ & $0.0217$ & $0.0194$ & $1.1394$ & $0.0457$ & $0.0401$ & $-2.6587$ & $0.0159$ & $2.7490$ & $0.0146$ & $0.0532$ & $5064$ & $54$ & $5412$ & $74$ & $\dots$ & $\dots$ & $5064$ & $54$ & $3.297$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.527$ & $0.110$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.0$,$262.2$,$3.5$) & ($0.4$,$0.6$,$0.3$) & ($36.2$,$2297.9$,$4.1$) & ($1.6$,$6.2$,$0.1$) & $-1.448$ & $0.002$ & $8.615$ & $0.006$ & $11.643$ & $0.073$ & $0.470$ & $0.006$ & $0.149$ & $0.003$\\
J090149.39$-$153528.2 & 5730507509929005824 & 87779859 & 20070112_0856m16_097 & 09:01:49.39 & $-$15:35:28.2 & $\dots$ & $11.317$ & $11.176$ & $1.224$ & $11.483$ & $31.4$ & $1.9$ & $34.0$ & $0.6$ & $0.8516$ & $0.0188$ & $1.1743$ & $0.0259$ & $1.1395$ & $0.0244$ & $0.0214$ & $1.1454$ & $0.0258$ & $0.0225$ & $1.1565$ & $0.0421$ & $0.0364$ & $-4.4207$ & $0.0173$ & $-7.0841$ & $0.0148$ & $-0.1697$ & $4806$ & $57$ & $4882$ & $64$ & $\dots$ & $\dots$ & $4806$ & $57$ & $3.707$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $-0.047$ & $0.080$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.270$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-28.9$,$201.6$,$-23.0$) & ($1.0$,$1.5$,$0.8$) & ($32.4$,$1774.9$,$9.2$) & ($1.4$,$12.7$,$0.4$) & $-1.581$ & $0.003$ & $6.611$ & $0.070$ & $9.094$ & $0.030$ & $0.619$ & $0.016$ & $0.158$ & $0.004$\\
J090158.69$-$195456.1 & 5680464440782427136 & 80986936 & 20100419_0909m20_055 & 09:01:58.69 & $-$19:54:56.1 & $\dots$ & $11.684$ & $11.365$ & $1.281$ & $11.698$ & $132.5$ & $1.0$ & $133.4$ & $0.7$ & $0.7949$ & $0.0199$ & $1.2580$ & $0.0315$ & $1.2182$ & $0.0295$ & $0.0242$ & $1.2167$ & $0.0290$ & $0.0238$ & $1.2346$ & $0.0379$ & $0.0307$ & $-8.3962$ & $0.0164$ & $7.2691$ & $0.0165$ & $-0.0867$ & $4907$ & $53$ & $5139$ & $94$ & $\dots$ & $\dots$ & $4907$ & $53$ & $3.610$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.964$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.730$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($79.2$,$167.5$,$34.7$) & ($0.6$,$0.9$,$0.3$) & ($156.5$,$1471.6$,$14.4$) & ($2.7$,$8.3$,$0.2$) & $-1.615$ & $0.001$ & $4.645$ & $0.037$ & $9.873$ & $0.019$ & $0.885$ & $0.009$ & $0.360$ & $0.004$\\
J090301.04$-$072133.0 & 5756474435524192000 & 89188420 & 20070119_0853m07_118 & 09:03:01.04 & $-$07:21:33.0 & $\dots$ & $11.759$ & $11.467$ & $1.217$ & $11.771$ & $67.0$ & $5.9$ & $76.7$ & $2.1$ & $0.4373$ & $0.0266$ & $2.2868$ & $0.1391$ & $2.1584$ & $0.1239$ & $0.0574$ & $2.2182$ & $0.2518$ & $0.1135$ & $2.1705$ & $0.1212$ & $0.0558$ & $2.7311$ & $0.0279$ & $-2.4143$ & $0.0196$ & $-0.0509$ & $4743$ & $53$ & $4006$ & $120$ & $\dots$ & $\dots$ & $4743$ & $53$ & $4.773$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.108$ & $-0.757$ & $0.190$ & $\dots$ & $\dots$ & $-1.200$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.672$ & $0.387$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-42.8$,$177.9$,$43.9$) & ($3.8$,$3.8$,$2.5$) & ($77.1$,$1694.3$,$51.3$) & ($4.0$,$36.3$,$3.7$) & $-1.566$ & $0.007$ & $6.047$ & $0.149$ & $9.929$ & $0.097$ & $1.987$ & $0.116$ & $0.243$ & $0.008$\\
J090305.06$-$204741.5 & 5656156368995636608 & 80980723 & 20100419_0909m20_041 & 09:03:05.06 & $-$20:47:41.5 & NTTE & $11.327$ & $11.024$ & $1.223$ & $11.331$ & $195.4$ & $1.0$ & $196.6$ & $0.7$ & $0.9080$ & $0.0185$ & $1.1013$ & $0.0224$ & $1.0707$ & $0.0212$ & $0.0198$ & $1.0681$ & $0.0210$ & $0.0197$ & $1.0770$ & $0.0358$ & $0.0332$ & $-16.8138$ & $0.0163$ & $-3.3358$ & $0.0172$ & $-0.2069$ & $4962$ & $82$ & $5357$ & $136$ & $4962$ & $82$ & $5057$ & $54$ & $3.972$ & $0.180$ & $1.658$ & $0.338$ & $1.658$ & $0.338$ & $-1.744$ & $0.155$ & $-1.489$ & $0.190$ & $-1.929$ & $0.043$ & $-1.410$ & $0.104$ & $-0.211$ & $0.109$ & $0.119$ & $6.805$ & D & $0.998$ & I & $0.711$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $64$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($97.4$,$83.2$,$-11.6$) & ($0.6$,$0.8$,$0.7$) & ($460.2$,$723.7$,$4.9$) & ($4.1$,$7.1$,$0.3$) & $-1.716$ & $0.001$ & $1.795$ & $0.023$ & $9.609$ & $0.014$ & $0.523$ & $0.012$ & $0.685$ & $0.003$\\
J090318.50$-$033542.8 & 5762554292444591360 & 89377112 & 20070420_0909m04_051 & 09:03:18.50 & $-$03:35:42.8 & $\dots$ & $10.760$ & $10.999$ & $0.678$ & $11.111$ & $-4.3$ & $1.1$ & $-1.1$ & $0.7$ & $2.8693$ & $0.0268$ & $0.3485$ & $0.0033$ & $0.3454$ & $0.0032$ & $0.0093$ & $0.3445$ & $0.0032$ & $0.0093$ & $0.3440$ & $0.0045$ & $0.0131$ & $6.8805$ & $0.0308$ & $-1.2575$ & $0.0239$ & $-0.2984$ & $6184$ & $104$ & $6070$ & $116$ & $\dots$ & $\dots$ & $6184$ & $104$ & $4.169$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.330$ & $0.360$ & $-0.308$ & $0.120$ & $\dots$ & $\dots$ & $-2.330$ & $0.360$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.120$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-29.3$,$251.3$,$12.7$) & ($0.6$,$0.7$,$0.5$) & ($21.8$,$2120.6$,$2.2$) & ($1.3$,$6.3$,$0.1$) & $-1.496$ & $0.002$ & $8.131$ & $0.002$ & $10.359$ & $0.071$ & $0.299$ & $0.006$ & $0.120$ & $0.004$\\
J090353.14$-$674421.7 & 5223853239045575040 & 457997533 & 20070314_0910m65_008 & 09:03:53.14 & $-$67:44:21.7 & $\dots$ & $11.548$ & $11.566$ & $1.116$ & $11.826$ & $20.9$ & $2.1$ & $18.0$ & $0.4$ & $1.2064$ & $0.0124$ & $0.8289$ & $0.0085$ & $0.8114$ & $0.0082$ & $0.0101$ & $0.8181$ & $0.0078$ & $0.0095$ & $0.7981$ & $0.0106$ & $0.0133$ & $-5.4143$ & $0.0151$ & $-0.5669$ & $0.0134$ & $-0.0406$ & $5117$ & $63$ & $5079$ & $76$ & $\dots$ & $\dots$ & $5117$ & $63$ & $3.683$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.119$ & $-0.054$ & $0.100$ & $\dots$ & $\dots$ & $-1.070$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.192$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.5$,$230.8$,$-14.4$) & ($0.3$,$2.1$,$0.5$) & ($8.0$,$1868.7$,$2.9$) & ($0.3$,$17.1$,$0.1$) & $-1.568$ & $0.005$ & $7.456$ & $0.079$ & $8.706$ & $0.063$ & $0.313$ & $0.006$ & $0.077$ & $0.002$\\
J090411.10$-$354226.0 & 5624195425703464064 & $\dots$ & 20110210_0902m34_142 & 09:04:11.10 & $-$35:42:26.0 & SOAR & $11.304$ & $10.976$ & $1.269$ & $11.303$ & $147.4$ & $0.5$ & $147.9$ & $0.5$ & $1.0393$ & $0.0135$ & $0.9622$ & $0.0125$ & $0.9387$ & $0.0119$ & $0.0127$ & $0.9423$ & $0.0142$ & $0.0150$ & $0.9453$ & $0.0210$ & $0.0222$ & $3.7657$ & $0.0111$ & $-33.7856$ & $0.0138$ & $0.1704$ & $5270$ & $49$ & $5101$ & $90$ & $5270$ & $49$ & $\dots$ & $\dots$ & $2.158$ & $0.250$ & $2.038$ & $0.179$ & $2.038$ & $0.179$ & $-2.307$ & $0.075$ & $-2.033$ & $0.170$ & $-2.307$ & $0.075$ & $\dots$ & $\dots$ & $0.002$ & $0.099$ & $0.032$ & $6.155$ & D & $0.997$ & I & $0.369$ & $0.193$ & $0.007$ & $0.047$ & $0.007$ & $0.047$ & D & $0.993$ & $81$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-114.5$,$60.8$,$-61.2$) & ($0.8$,$0.6$,$0.6$) & ($538.5$,$514.9$,$45.7$) & ($3.2$,$5.1$,$1.1$) & $-1.712$ & $0.001$ & $1.264$ & $0.014$ & $9.802$ & $0.024$ & $2.836$ & $0.956$ & $0.771$ & $0.002$\\
J090425.58$-$015411.3 & 5763415446271974016 & 89436315 & 20110224_0909m04_067 & 09:04:25.58 & $-$01:54:11.3 & $\dots$ & $11.218$ & $11.106$ & $0.694$ & $11.222$ & $66.9$ & $1.0$ & $66.8$ & $0.5$ & $4.3316$ & $0.0210$ & $0.2309$ & $0.0011$ & $0.2295$ & $0.0011$ & $0.0048$ & $0.2290$ & $0.0012$ & $0.0052$ & $0.2284$ & $0.0014$ & $0.0062$ & $-81.3668$ & $0.0222$ & $12.5040$ & $0.0171$ & $-0.1116$ & $6076$ & $68$ & $5841$ & $136$ & $\dots$ & $\dots$ & $6076$ & $68$ & $3.924$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.123$ & $-1.018$ & $0.190$ & $\dots$ & $\dots$ & $-0.860$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($87.4$,$218.1$,$-20.5$) & ($0.6$,$0.7$,$0.5$) & ($99.1$,$1826.5$,$4.0$) & ($1.5$,$5.8$,$0.2$) & $-1.543$ & $0.001$ & $6.145$ & $0.032$ & $10.640$ & $0.007$ & $0.433$ & $0.011$ & $0.268$ & $0.002$\\
J090508.95$-$205042.6 & 5656143484093610368 & 80990512 & 20120324_0909m20_035 & 09:05:08.95 & $-$20:50:42.6 & $\dots$ & $12.597$ & $12.418$ & $1.298$ & $12.759$ & $-6.9$ & $4.5$ & $\dots$ & $\dots$ & $1.9789$ & $0.0121$ & $0.5053$ & $0.0031$ & $0.4988$ & $0.0030$ & $0.0060$ & $0.5020$ & $0.0027$ & $0.0054$ & $0.5005$ & $0.0015$ & $0.0029$ & $-9.3908$ & $0.0115$ & $7.6483$ & $0.0101$ & $0.0213$ & $4834$ & $59$ & $4846$ & $64$ & $\dots$ & $\dots$ & $4834$ & $59$ & $4.675$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.125$ & $0.462$ & $0.080$ & $\dots$ & $\dots$ & $-1.260$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.178$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.8$,$266.0$,$-0.5$) & ($1.8$,$3.9$,$1.3$) & ($32.8$,$2244.5$,$0.8$) & ($8.3$,$33.1$,$0.0$) & $-1.463$ & $0.010$ & $8.439$ & $0.001$ & $11.251$ & $0.386$ & $0.185$ & $0.007$ & $0.142$ & $0.017$\\
J090602.76$-$211215.6 & 5655363934645300864 & 80975370 & 20091216_0909m20_025 & 09:06:02.76 & $-$21:12:15.6 & $\dots$ & $12.096$ & $11.722$ & $1.414$ & $12.119$ & $189.5$ & $1.7$ & $191.6$ & $0.2$ & $0.3610$ & $0.0152$ & $2.7701$ & $0.1166$ & $2.5840$ & $0.1015$ & $0.0393$ & $2.5905$ & $0.0895$ & $0.0346$ & $2.5172$ & $0.1630$ & $0.0647$ & $3.5250$ & $0.0151$ & $-4.6730$ & $0.0120$ & $0.1505$ & $4602$ & $52$ & $4484$ & $77$ & $\dots$ & $\dots$ & $4602$ & $52$ & $1.129$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $-1.293$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.413$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.0$,$50.5$,$60.6$) & ($1.5$,$1.6$,$0.5$) & ($517.5$,$476.8$,$87.5$) & ($7.6$,$14.1$,$2.0$) & $-1.716$ & $0.002$ & $1.209$ & $0.038$ & $9.519$ & $0.031$ & $3.705$ & $0.055$ & $0.775$ & $0.007$\\
J090633.04$-$142948.1 & 5732188461345170560 & 88057875 & 20060123_0908m12_012 & 09:06:33.04 & $-$14:29:48.1 & $\dots$ & $13.318$ & $13.638$ & $0.934$ & $13.828$ & $-31.1$ & $3.4$ & $-35.7$ & $11.4$ & $1.7371$ & $0.0176$ & $0.5757$ & $0.0058$ & $0.5672$ & $0.0057$ & $0.0100$ & $0.5618$ & $0.0061$ & $0.0109$ & $\dots$ & $\dots$ & $\dots$ & $-4.2160$ & $0.0153$ & $2.0767$ & $0.0119$ & $-0.0262$ & $5518$ & $106$ & $5128$ & $317$ & $\dots$ & $\dots$ & $5518$ & $106$ & $3.884$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.810$ & $0.229$ & $-1.175$ & $0.300$ & $\dots$ & $\dots$ & $-2.810$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($-28.7$,$278.8$,$-9.4$) & ($1.6$,$2.7$,$1.2$) & ($81.1$,$2370.1$,$2.0$) & ($10.6$,$23.3$,$0.2$) & $-1.419$ & $0.008$ & $8.360$ & $0.006$ & $13.007$ & $0.335$ & $0.349$ & $0.023$ & $0.217$ & $0.013$\\
J090742.20$-$662236.0 & 5248157982236538112 & 457650324 & 20110108_0910m65_026 & 09:07:42.20 & $-$66:22:36.0 & NTTE & $11.819$ & $11.243$ & $1.747$ & $11.827$ & $424.4$ & $0.5$ & $420.7$ & $0.6$ & $0.1608$ & $0.0114$ & $6.2189$ & $0.4409$ & $5.3533$ & $0.3267$ & $0.0610$ & $5.9351$ & $0.3238$ & $0.0546$ & $5.5322$ & $0.1337$ & $0.0242$ & $-5.6279$ & $0.0134$ & $1.4327$ & $0.0128$ & $0.0008$ & $4434$ & $174$ & $4245$ & $51$ & $4434$ & $174$ & $4111$ & $52$ & $0.996$ & $0.210$ & $0.324$ & $0.146$ & $0.324$ & $0.146$ & $-2.375$ & $0.059$ & $-1.569$ & $0.140$ & $-2.375$ & $0.059$ & $-1.700$ & $0.108$ & $-0.600$ & $0.090$ & $0.170$ & $6.225$ & D & $0.990$ & I & $0.248$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $92$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($116.7$,$-115.7$,$-171.1$) & ($1.2$,$1.0$,$0.7$) & ($297.0$,$-1018.6$,$558.7$) & ($6.3$,$7.6$,$6.6$) & $-1.498$ & $0.003$ & $4.553$ & $0.025$ & $12.868$ & $0.091$ & $9.323$ & $0.110$ & $0.477$ & $0.004$\\
J090749.00$-$323029.1 & 5628076255073302912 & 78538254 & 20100317_0902m34_085 & 09:07:49.00 & $-$32:30:29.1 & $\dots$ & $9.948$ & $9.610$ & $1.130$ & $9.876$ & $27.1$ & $0.9$ & $26.5$ & $0.3$ & $1.6907$ & $0.0336$ & $0.5915$ & $0.0118$ & $0.5825$ & $0.0114$ & $0.0196$ & $0.5813$ & $0.0115$ & $0.0198$ & $0.6049$ & $0.0172$ & $0.0285$ & $-8.2497$ & $0.0245$ & $6.4974$ & $0.0306$ & $0.2996$ & $6457$ & $70$ & $5076$ & $74$ & $\dots$ & $\dots$ & $6457$ & $70$ & $2.994$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.142$ & $-0.259$ & $0.110$ & $\dots$ & $\dots$ & $-1.040$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($7.9$,$231.2$,$6.7$) & ($0.3$,$0.9$,$0.2$) & ($0.9$,$1941.6$,$0.7$) & ($0.1$,$7.3$,$0.0$) & $-1.552$ & $0.002$ & $8.127$ & $0.045$ & $8.554$ & $0.018$ & $0.145$ & $0.002$ & $0.026$ & $0.002$\\
J090833.40$-$211523.4 & 5679322426157092608 & 81028216 & 20120324_0909m20_016 & 09:08:33.40 & $-$21:15:23.4 & $\dots$ & $12.543$ & $12.510$ & $1.307$ & $12.855$ & $25.7$ & $1.5$ & $31.3$ & $1.1$ & $0.4968$ & $0.0134$ & $2.0129$ & $0.0543$ & $1.9128$ & $0.0490$ & $0.0256$ & $1.9696$ & $0.0539$ & $0.0274$ & $2.0127$ & $0.0860$ & $0.0427$ & $-2.7356$ & $0.0128$ & $1.4873$ & $0.0124$ & $0.0003$ & $4792$ & $63$ & $4813$ & $65$ & $\dots$ & $\dots$ & $4792$ & $63$ & $2.238$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.215$ & $-0.364$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.015$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-22.3$,$234.9$,$4.2$) & ($0.8$,$1.2$,$0.5$) & ($7.4$,$2145.7$,$9.8$) & ($0.8$,$11.9$,$0.2$) & $-1.491$ & $0.003$ & $8.679$ & $0.020$ & $9.991$ & $0.096$ & $0.682$ & $0.009$ & $0.070$ & $0.004$\\
J090835.63$-$675645.0 & 5223808988003417984 & 457922123 & 20100327_0910m65_002 & 09:08:35.63 & $-$67:56:45.0 & $\dots$ & $10.822$ & $10.439$ & $1.425$ & $10.842$ & $95.1$ & $0.9$ & $95.6$ & $0.3$ & $0.7470$ & $0.0129$ & $1.3387$ & $0.0231$ & $1.2937$ & $0.0216$ & $0.0167$ & $1.3169$ & $0.0209$ & $0.0159$ & $1.3094$ & $0.0372$ & $0.0284$ & $-1.8446$ & $0.0171$ & $-4.9579$ & $0.0155$ & $0.0256$ & $4471$ & $52$ & $4329$ & $77$ & $\dots$ & $\dots$ & $4471$ & $52$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.101$ & $-0.944$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.526$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-74.0$,$162.1$,$-43.4$) & ($0.4$,$0.9$,$0.3$) & ($136.3$,$1301.7$,$23.7$) & ($2.0$,$7.2$,$0.4$) & $-1.674$ & $0.001$ & $4.184$ & $0.032$ & $8.822$ & $0.008$ & $1.084$ & $0.012$ & $0.357$ & $0.003$\\
J090836.84$-$062823.0 & 5758134668017775232 & 89223222 & 20060316_0902m05_134 & 09:08:36.84 & $-$06:28:23.0 & $\dots$ & $10.938$ & $11.154$ & $1.070$ & $11.395$ & $83.9$ & $3.5$ & $\dots$ & $\dots$ & $2.3423$ & $0.0535$ & $0.4269$ & $0.0098$ & $0.4222$ & $0.0095$ & $0.0226$ & $0.4208$ & $0.0098$ & $0.0233$ & $\dots$ & $\dots$ & $\dots$ & $-29.4307$ & $0.0814$ & $-6.4983$ & $0.0628$ & $-0.2772$ & $5041$ & $101$ & $4846$ & $95$ & $\dots$ & $\dots$ & $5041$ & $101$ & $3.675$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.168$ & $-0.263$ & $0.100$ & $\dots$ & $\dots$ & $-1.470$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.295$ & $0.525$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($56.9$,$182.2$,$-5.5$) & ($1.9$,$2.6$,$1.7$) & ($90.2$,$1542.1$,$1.6$) & ($7.4$,$22.1$,$0.2$) & $-1.632$ & $0.004$ & $5.172$ & $0.126$ & $9.080$ & $0.017$ & $0.228$ & $0.013$ & $0.274$ & $0.012$\\
J090841.10$-$244411.0 & 5651062988755252352 & 80580498 & 20090201_0901m26_094 & 09:08:41.10 & $-$24:44:11.0 & NTTE & $11.469$ & $11.497$ & $1.447$ & $11.911$ & $35.3$ & $1.9$ & $38.1$ & $0.4$ & $0.7472$ & $0.0206$ & $1.3383$ & $0.0369$ & $1.2933$ & $0.0345$ & $0.0266$ & $1.3037$ & $0.0340$ & $0.0261$ & $1.2768$ & $0.0399$ & $0.0312$ & $-7.1339$ & $0.0173$ & $3.4740$ & $0.0197$ & $-0.0969$ & $5437$ & $251$ & $4576$ & $49$ & $5437$ & $251$ & $6180$ & $68$ & $2.283$ & $0.140$ & $2.128$ & $1.035$ & $2.128$ & $1.035$ & $-1.691$ & $0.401$ & $-0.045$ & $0.090$ & $-1.691$ & $0.401$ & $0.170$ & $0.147$ & $-0.094$ & $0.140$ & $-0.074$ & $6.665$ & D & $0.989$ & I & $-0.234$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $39$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($12.2$,$231.1$,$-2.3$) & ($0.8$,$1.7$,$0.5$) & ($2.1$,$2015.2$,$3.6$) & ($0.4$,$14.5$,$0.1$) & $-1.529$ & $0.004$ & $8.355$ & $0.089$ & $9.019$ & $0.037$ & $0.356$ & $0.004$ & $0.038$ & $0.004$\\
J090851.10$-$023811.0 & 5763074494587493632 & 89411542 & 20081219_0909m04_081 & 09:08:51.10 & $-$02:38:11.0 & NTTE & $10.566$ & $10.439$ & $0.674$ & $10.550$ & $27.2$ & $1.0$ & $26.9$ & $0.9$ & $4.1134$ & $0.0367$ & $0.2431$ & $0.0022$ & $0.2416$ & $0.0021$ & $0.0089$ & $0.2415$ & $0.0020$ & $0.0083$ & $0.2380$ & $0.0026$ & $0.0108$ & $-42.4370$ & $0.0399$ & $57.0259$ & $0.0278$ & $-0.0248$ & $6325$ & $66$ & $6385$ & $116$ & $6325$ & $66$ & $6214$ & $68$ & $4.223$ & $0.200$ & $3.448$ & $0.686$ & $3.448$ & $0.686$ & $-1.375$ & $0.142$ & $-0.550$ & $0.120$ & $-1.375$ & $0.142$ & $-0.499$ & $0.125$ & $0.278$ & $0.118$ & $0.278$ & $7.333$ & D & $0.981$ & I & $0.381$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $53$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($63.3$,$279.8$,$15.9$) & ($0.6$,$0.7$,$0.5$) & ($136.5$,$2343.9$,$2.1$) & ($1.5$,$5.9$,$0.1$) & $-1.408$ & $0.002$ & $7.829$ & $0.014$ & $13.906$ & $0.055$ & $0.381$ & $0.010$ & $0.280$ & $0.001$\\
J090855.34$-$202335.3 & 5679441173414490368 & 81034109 & 20060220_0859m19_127 & 09:08:55.34 & $-$20:23:35.3 & $\dots$ & $12.980$ & $13.208$ & $0.986$ & $13.417$ & $-19.3$ & $6.5$ & $\dots$ & $\dots$ & $2.5390$ & $0.0160$ & $0.3939$ & $0.0025$ & $0.3899$ & $0.0024$ & $0.0062$ & $0.3881$ & $0.0020$ & $0.0051$ & $0.3879$ & $0.0035$ & $0.0091$ & $-1.8985$ & $0.0166$ & $-9.2120$ & $0.0127$ & $0.1055$ & $5630$ & $82$ & $7415$ & $361$ & $\dots$ & $\dots$ & $5630$ & $82$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.672$ & $0.280$ & $0.662$ & $0.340$ & $\dots$ & $\dots$ & $-1.672$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.308$ & $0.442$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($-37.1$,$258.4$,$-11.6$) & ($2.6$,$5.8$,$2.1$) & ($40.4$,$2168.9$,$1.5$) & ($12.7$,$48.4$,$0.3$) & $-1.478$ & $0.016$ & $8.026$ & $0.021$ & $11.083$ & $0.552$ & $0.255$ & $0.042$ & $0.159$ & $0.023$\\
J090906.06$-$195125.0 & 5680316212870337408 & 87710855 & 20091216_0909m20_044 & 09:09:06.06 & $-$19:51:25.0 & $\dots$ & $10.458$ & $10.156$ & $1.245$ & $10.472$ & $66.8$ & $0.8$ & $65.9$ & $0.8$ & $2.0625$ & $0.0149$ & $0.4848$ & $0.0035$ & $0.4788$ & $0.0034$ & $0.0071$ & $0.4779$ & $0.0040$ & $0.0084$ & $0.4796$ & $0.0043$ & $0.0090$ & $-37.4069$ & $0.0129$ & $-6.9069$ & $0.0111$ & $-0.0720$ & $4961$ & $53$ & $4925$ & $68$ & $\dots$ & $\dots$ & $4961$ & $53$ & $2.616$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.716$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.274$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($51.1$,$188.0$,$-43.7$) & ($0.3$,$0.7$,$0.3$) & ($65.7$,$1585.1$,$20.0$) & ($1.5$,$5.6$,$0.3$) & $-1.618$ & $0.001$ & $5.583$ & $0.034$ & $9.007$ & $0.003$ & $0.983$ & $0.009$ & $0.235$ & $0.003$\\
J090927.64$-$785518.4 & 5197064669027272448 & 461397901 & 20070208_0859m80_076 & 09:09:27.64 & $-$78:55:18.4 & $\dots$ & $12.097$ & $11.771$ & $1.279$ & $12.103$ & $67.6$ & $6.7$ & $77.6$ & $0.8$ & $0.6911$ & $0.0109$ & $1.4470$ & $0.0228$ & $1.3945$ & $0.0212$ & $0.0152$ & $1.4205$ & $0.0212$ & $0.0149$ & $1.3747$ & $0.0434$ & $0.0316$ & $-2.8702$ & $0.0137$ & $3.6057$ & $0.0119$ & $-0.0636$ & $4948$ & $53$ & $4173$ & $119$ & $\dots$ & $\dots$ & $4948$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-35.6$,$177.1$,$-16.5$) & ($1.6$,$6.3$,$2.4$) & ($69.5$,$1386.4$,$10.2$) & ($12.6$,$49.1$,$0.8$) & $-1.688$ & $0.010$ & $4.806$ & $0.264$ & $8.055$ & $0.004$ & $0.607$ & $0.029$ & $0.253$ & $0.026$\\
J090930.19$-$033454.7 & 5759878321660662528 & 89409096 & 20081219_0909m04_089 & 09:09:30.19 & $-$03:34:54.7 & $\dots$ & $10.034$ & $9.899$ & $0.710$ & $10.019$ & $-22.6$ & $1.3$ & $-22.3$ & $1.6$ & $7.6694$ & $0.0175$ & $0.1304$ & $0.0003$ & $0.1299$ & $0.0003$ & $0.0023$ & $0.1298$ & $0.0003$ & $0.0020$ & $0.1300$ & $0.0006$ & $0.0050$ & $-88.3534$ & $0.0189$ & $-19.8700$ & $0.0125$ & $-0.0458$ & $6037$ & $68$ & $5473$ & $94$ & $\dots$ & $\dots$ & $6037$ & $68$ & $3.280$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.951$ & $0.127$ & $-0.890$ & $0.180$ & $\dots$ & $\dots$ & $-0.951$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.183$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($5.0$,$258.6$,$-49.5$) & ($0.7$,$0.9$,$0.6$) & ($25.6$,$2150.6$,$21.9$) & ($1.8$,$7.8$,$0.6$) & $-1.478$ & $0.003$ & $8.311$ & $0.002$ & $10.758$ & $0.094$ & $1.171$ & $0.029$ & $0.128$ & $0.004$\\
J090931.02$-$294602.8 & 5635337837877403520 & 78713653 & 20100119_0916m30_042 & 09:09:31.02 & $-$29:46:02.8 & $\dots$ & $12.730$ & $12.424$ & $1.672$ & $12.963$ & $23.0$ & $1.1$ & $22.8$ & $0.3$ & $0.3346$ & $0.0105$ & $2.9886$ & $0.0938$ & $2.7732$ & $0.0807$ & $0.0291$ & $2.9745$ & $0.1106$ & $0.0372$ & $2.9221$ & $0.1272$ & $0.0435$ & $-3.0853$ & $0.0098$ & $3.6545$ & $0.0107$ & $0.0975$ & $4263$ & $61$ & $4363$ & $49$ & $\dots$ & $\dots$ & $4263$ & $61$ & $2.068$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.160$ & $0.202$ & $0.037$ & $0.090$ & $\dots$ & $\dots$ & $-2.160$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.180$ & $0.107$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-16.8$,$252.3$,$13.5$) & ($0.6$,$1.0$,$0.3$) & ($19.0$,$2370.7$,$11.9$) & ($1.7$,$11.8$,$0.2$) & $-1.433$ & $0.003$ & $9.304$ & $0.020$ & $11.537$ & $0.116$ & $0.857$ & $0.014$ & $0.107$ & $0.005$\\
J091043.10$-$144418.6 & 5731383034718059520 & 88091831 & 20111230_0917m15_038 & 09:10:43.10 & $-$14:44:18.6 & KPNR & $12.118$ & $11.779$ & $1.299$ & $12.121$ & $198.2$ & $0.7$ & $199.7$ & $0.6$ & $0.1815$ & $0.0189$ & $5.5096$ & $0.5737$ & $4.8193$ & $0.4390$ & $0.0911$ & $4.6815$ & $0.3232$ & $0.0690$ & $4.4207$ & $0.0435$ & $0.0098$ & $-3.6371$ & $0.0164$ & $-0.0032$ & $0.0142$ & $-0.1453$ & $4696$ & $77$ & $4846$ & $51$ & $4632$ & $94$ & $4760$ & $61$ & $2.300$ & $0.210$ & $1.319$ & $0.152$ & $1.319$ & $0.152$ & $-3.468$ & $0.129$ & $-3.062$ & $0.140$ & $-3.576$ & $0.123$ & $-3.360$ & $0.135$ & $-0.572$ & $0.129$ & $0.008$ & $4.970$ & D & $0.968$ & I & $0.610$ & $0.162$ & $-0.028$ & $0.053$ & $-0.028$ & $0.053$ & D & $0.984$ & $75$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($84.6$,$122.6$,$25.7$) & ($0.5$,$0.5$,$0.4$) & ($366.9$,$1313.5$,$38.9$) & ($2.9$,$5.6$,$0.2$) & $-1.559$ & $0.001$ & $3.651$ & $0.022$ & $12.003$ & $0.018$ & $1.954$ & $0.007$ & $0.533$ & $0.002$\\
J091137.44$-$020428.5 & 3841585364209614976 & 89474537 & 20040103_0909m03_088 & 09:11:37.44 & $-$02:04:28.5 & $\dots$ & $12.935$ & $12.737$ & $0.908$ & $12.919$ & $227.5$ & $3.9$ & $229.7$ & $3.0$ & $1.5207$ & $0.0160$ & $0.6576$ & $0.0069$ & $0.6465$ & $0.0067$ & $0.0103$ & $0.6461$ & $0.0065$ & $0.0101$ & $\dots$ & $\dots$ & $\dots$ & $-30.5114$ & $0.0192$ & $-31.9725$ & $0.0113$ & $0.0832$ & $5459$ & $67$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5459$ & $67$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.897$ & $0.123$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-0.897$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($122.2$,$28.8$,$4.6$) & ($2.3$,$2.7$,$2.0$) & ($735.3$,$247.8$,$2.9$) & ($16.6$,$23.0$,$0.1$) & $-1.726$ & $0.002$ & $0.527$ & $0.051$ & $9.918$ & $0.049$ & $4.048$ & $0.814$ & $0.899$ & $0.010$\\
J091251.70$-$111532.6 & 5742154606537959296 & 88211417 & 20070222_0904m11_116 & 09:12:51.70 & $-$11:15:32.6 & NTTE & $11.338$ & $11.018$ & $1.298$ & $11.359$ & $114.1$ & $0.7$ & $113.6$ & $0.2$ & $0.4277$ & $0.0173$ & $2.3381$ & $0.0946$ & $2.2041$ & $0.0840$ & $0.0381$ & $2.1860$ & $0.0915$ & $0.0419$ & $2.1298$ & $0.1498$ & $0.0703$ & $5.4000$ & $0.0179$ & $-3.2401$ & $0.0129$ & $-0.0758$ & $4655$ & $83$ & $4856$ & $77$ & $4700$ & $113$ & $4609$ & $52$ & $2.300$ & $0.230$ & $1.418$ & $0.316$ & $1.418$ & $0.316$ & $-1.492$ & $0.097$ & $-1.105$ & $0.170$ & $-1.654$ & $0.091$ & $-1.330$ & $0.103$ & $-0.218$ & $0.082$ & $0.172$ & $7.110$ & D & $0.999$ & I & $0.500$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $70$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-45.7$,$133.2$,$77.2$) & ($1.5$,$0.9$,$0.6$) & ($165.4$,$1248.9$,$137.9$) & ($2.9$,$6.3$,$4.0$) & $-1.623$ & $0.002$ & $4.289$ & $0.020$ & $9.787$ & $0.043$ & $3.282$ & $0.074$ & $0.391$ & $0.003$\\
J091316.40$-$021843.6 & 3838561363635829632 & 89476745 & 20070420_0909m04_083 & 09:13:16.40 & $-$02:18:43.6 & $\dots$ & $10.838$ & $11.298$ & $1.132$ & $11.564$ & $17.2$ & $1.0$ & $\dots$ & $\dots$ & $9.3866$ & $0.0221$ & $0.1065$ & $0.0003$ & $0.1062$ & $0.0002$ & $0.0023$ & $0.1062$ & $0.0002$ & $0.0021$ & $\dots$ & $\dots$ & $\dots$ & $-43.4974$ & $0.0258$ & $-23.5618$ & $0.0203$ & $0.0031$ & $4837$ & $70$ & $4924$ & $64$ & $\dots$ & $\dots$ & $4837$ & $70$ & $4.478$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.110$ & $0.156$ & $0.046$ & $0.080$ & $\dots$ & $\dots$ & $-2.110$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.211$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($4.9$,$230.2$,$-5.7$) & ($0.5$,$0.7$,$0.5$) & ($0.5$,$1911.7$,$0.3$) & ($0.2$,$5.9$,$0.0$) & $-1.561$ & $0.002$ & $8.049$ & $0.050$ & $8.364$ & $0.001$ & $0.095$ & $0.006$ & $0.019$ & $0.003$\\
J091327.48$-$154036.0 & 5731057197022982912 & 87850083 & 20080316_0917m15_066 & 09:13:27.48 & $-$15:40:36.0 & $\dots$ & $10.738$ & $10.360$ & $1.442$ & $10.772$ & $18.5$ & $0.8$ & $19.4$ & $0.5$ & $0.5501$ & $0.0171$ & $1.8179$ & $0.0565$ & $1.7358$ & $0.0515$ & $0.0297$ & $1.7264$ & $0.0523$ & $0.0303$ & $1.7072$ & $0.0715$ & $0.0419$ & $-4.0557$ & $0.0169$ & $1.1939$ & $0.0122$ & $0.1720$ & $4343$ & $52$ & $4365$ & $65$ & $\dots$ & $\dots$ & $4343$ & $52$ & $1.233$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $-0.501$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.013$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-14.1$,$241.2$,$-4.4$) & ($0.4$,$0.6$,$0.4$) & ($5.9$,$2182.0$,$10.6$) & ($0.6$,$6.4$,$0.2$) & $-1.482$ & $0.002$ & $8.903$ & $0.011$ & $10.085$ & $0.060$ & $0.721$ & $0.011$ & $0.062$ & $0.003$\\
J091415.94$-$043011.6 & 5758816433945467520 & 89405399 & 20080504_0909m04_127 & 09:14:15.94 & $-$04:30:11.6 & $\dots$ & $10.630$ & $10.582$ & $0.803$ & $10.729$ & $-6.5$ & $1.0$ & $-7.2$ & $1.0$ & $4.4121$ & $0.0173$ & $0.2266$ & $0.0009$ & $0.2253$ & $0.0009$ & $0.0039$ & $0.2252$ & $0.0009$ & $0.0039$ & $\dots$ & $\dots$ & $\dots$ & $-0.1685$ & $0.0177$ & $0.9007$ & $0.0135$ & $-0.2357$ & $5780$ & $135$ & $6413$ & $83$ & $\dots$ & $\dots$ & $5780$ & $135$ & $4.478$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.700$ & $0.300$ & $0.030$ & $0.120$ & $\dots$ & $\dots$ & $-2.700$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.012$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-18.7$,$255.7$,$4.5$) & ($0.5$,$0.7$,$0.5$) & ($19.4$,$2138.4$,$0.6$) & ($1.2$,$5.6$,$0.0$) & $-1.493$ & $0.002$ & $8.244$ & $0.003$ & $10.352$ & $0.065$ & $0.148$ & $0.003$ & $0.113$ & $0.003$\\
J091419.71$-$150041.1 & 5731675745329347072 & 88100618 & 20060227_0908m12_141 & 09:14:19.71 & $-$15:00:41.1 & $\dots$ & $11.615$ & $11.498$ & $0.653$ & $11.603$ & $3.8$ & $1.8$ & $\dots$ & $\dots$ & $2.9643$ & $0.0242$ & $0.3373$ & $0.0028$ & $0.3344$ & $0.0027$ & $0.0081$ & $0.3331$ & $0.0028$ & $0.0083$ & $0.3340$ & $0.0040$ & $0.0119$ & $-25.2147$ & $0.0235$ & $-23.4351$ & $0.0166$ & $0.0561$ & $6319$ & $68$ & $6907$ & $116$ & $\dots$ & $\dots$ & $6319$ & $68$ & $4.493$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.126$ & $-0.330$ & $0.120$ & $\dots$ & $\dots$ & $-0.940$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.398$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-12.1$,$226.4$,$-41.8$) & ($0.7$,$1.4$,$0.7$) & ($2.4$,$1898.9$,$16.2$) & ($0.1$,$12.1$,$0.6$) & $-1.554$ & $0.004$ & $7.921$ & $0.056$ & $8.624$ & $0.056$ & $0.817$ & $0.020$ & $0.042$ & $0.001$\\
J091421.90$-$164959.8 & 5682806370483827328 & 87843599 & 20060306_0924m17_044 & 09:14:21.90 & $-$16:49:59.8 & $\dots$ & $12.494$ & $13.102$ & $0.737$ & $13.230$ & $47.9$ & $1.6$ & $\dots$ & $\dots$ & $0.9381$ & $0.0147$ & $1.0660$ & $0.0167$ & $1.0372$ & $0.0158$ & $0.0152$ & $1.0207$ & $0.0152$ & $0.0149$ & $1.0173$ & $0.0284$ & $0.0279$ & $-11.6663$ & $0.0125$ & $1.6046$ & $0.0095$ & $0.1300$ & $6121$ & $125$ & $5975$ & $76$ & $\dots$ & $\dots$ & $6121$ & $125$ & $3.723$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.814$ & $0.411$ & $0.144$ & $0.100$ & $\dots$ & $\dots$ & $-2.814$ & $0.411$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.194$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6 & ($29.2$,$217.7$,$-11.9$) & ($0.8$,$1.3$,$0.7$) & ($15.7$,$1889.0$,$5.6$) & ($1.5$,$11.5$,$0.2$) & $-1.557$ & $0.003$ & $7.342$ & $0.081$ & $9.114$ & $0.011$ & $0.466$ & $0.010$ & $0.108$ & $0.005$\\
J091422.23$-$340920.2 & 5624633031330069632 & 78076670 & 20100314_0902m34_107 & 09:14:22.23 & $-$34:09:20.2 & $\dots$ & $11.323$ & $10.760$ & $1.743$ & $11.342$ & $-0.4$ & $1.0$ & $0.6$ & $0.3$ & $0.6602$ & $0.0132$ & $1.5147$ & $0.0303$ & $1.4573$ & $0.0280$ & $0.0192$ & $1.4663$ & $0.0263$ & $0.0179$ & $1.4286$ & $0.0463$ & $0.0324$ & $-7.4771$ & $0.0097$ & $6.6346$ & $0.0126$ & $0.2437$ & $4284$ & $66$ & $4463$ & $65$ & $\dots$ & $\dots$ & $4284$ & $66$ & $2.149$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.283$ & $-0.222$ & $0.090$ & $\dots$ & $\dots$ & $-0.990$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.480$ & $0.443$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.9$,$267.7$,$0.5$) & ($0.4$,$1.0$,$0.2$) & ($40.0$,$2306.1$,$2.1$) & ($2.1$,$8.7$,$0.0$) & $-1.445$ & $0.003$ & $8.578$ & $0.005$ & $11.764$ & $0.098$ & $0.323$ & $0.004$ & $0.157$ & $0.004$\\
J091422.29$-$213315.8 & 5676077531122478848 & 81041124 & 20091216_0909m20_132 & 09:14:22.29 & $-$21:33:15.8 & $\dots$ & $10.559$ & $10.210$ & $1.375$ & $10.588$ & $328.5$ & $1.0$ & $328.0$ & $0.4$ & $0.6379$ & $0.0184$ & $1.5676$ & $0.0452$ & $1.5063$ & $0.0417$ & $0.0277$ & $1.5014$ & $0.0435$ & $0.0289$ & $1.4771$ & $0.0658$ & $0.0446$ & $-29.1539$ & $0.0168$ & $-13.6862$ & $0.0139$ & $0.0905$ & $4575$ & $52$ & $4699$ & $77$ & $\dots$ & $\dots$ & $4575$ & $52$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.102$ & $-1.130$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.481$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($186.7$,$-60.3$,$-100.0$) & ($1.3$,$0.9$,$2.7$) & ($678.8$,$-532.9$,$267.8$) & ($2.4$,$7.9$,$19.6$) & $-1.546$ & $0.006$ & $1.648$ & $0.042$ & $13.200$ & $0.151$ & $8.453$ & $0.764$ & $0.778$ & $0.003$\\
J091428.98$-$340104.0 & 5624683265267503232 & 78077436 & 20100317_0902m34_107 & 09:14:28.98 & $-$34:01:04.0 & $\dots$ & $10.832$ & $10.267$ & $1.748$ & $10.852$ & $65.9$ & $0.7$ & $65.7$ & $0.2$ & $0.8137$ & $0.0130$ & $1.2290$ & $0.0196$ & $1.1909$ & $0.0184$ & $0.0155$ & $1.1977$ & $0.0206$ & $0.0172$ & $1.1886$ & $0.0254$ & $0.0214$ & $-9.1908$ & $0.0091$ & $10.3987$ & $0.0124$ & $0.2335$ & $4260$ & $59$ & $4323$ & $49$ & $\dots$ & $\dots$ & $4260$ & $59$ & $2.024$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.219$ & $-0.124$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.098$ & $0.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($49.9$,$209.8$,$20.7$) & ($0.4$,$0.7$,$0.1$) & ($42.3$,$1791.5$,$4.7$) & ($0.9$,$6.0$,$0.1$) & $-1.575$ & $0.001$ & $6.519$ & $0.032$ & $9.371$ & $0.016$ & $0.434$ & $0.003$ & $0.179$ & $0.002$\\
J091500.90$-$663644.0 & 5248033698764918144 & 457619406 & 20100112_0910m65_008 & 09:15:00.90 & $-$66:36:44.0 & NTTE & $12.290$ & $12.001$ & $1.241$ & $12.315$ & $226.9$ & $1.1$ & $227.7$ & $1.1$ & $0.4385$ & $0.0100$ & $2.2805$ & $0.0520$ & $2.1529$ & $0.0463$ & $0.0215$ & $2.2054$ & $0.0433$ & $0.0196$ & $2.1357$ & $0.0857$ & $0.0401$ & $-1.9023$ & $0.0147$ & $-0.0020$ & $0.0116$ & $0.0935$ & $5001$ & $63$ & $4558$ & $92$ & $5049$ & $71$ & $4953$ & $55$ & $0.554$ & $0.470$ & $1.675$ & $0.372$ & $1.675$ & $0.372$ & $-1.653$ & $0.086$ & $-1.693$ & $0.160$ & $-1.725$ & $0.060$ & $-1.580$ & $0.112$ & $0.100$ & $0.089$ & $0.360$ & $7.137$ & D & $0.994$ & I & $0.149$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-57.5$,$21.0$,$-54.9$) & ($0.2$,$1.1$,$0.3$) & ($584.5$,$168.5$,$48.8$) & ($4.2$,$8.9$,$0.8$) & $-1.807$ & $0.001$ & $0.367$ & $0.023$ & $8.544$ & $0.021$ & $4.025$ & $0.108$ & $0.918$ & $0.005$\\
J091520.91$-$161638.2 & 5682936933194410752 & 87976742 & 20070120_0917m15_018 & 09:15:20.91 & $-$16:16:38.2 & SOAR & $11.622$ & $11.287$ & $1.305$ & $11.631$ & $264.9$ & $0.8$ & $259.8$ & $1.7$ & $0.2261$ & $0.0245$ & $4.4228$ & $0.4793$ & $3.9667$ & $0.3855$ & $0.0972$ & $4.0054$ & $0.3699$ & $0.0923$ & $3.7506$ & $0.7965$ & $0.2124$ & $-16.2160$ & $0.0231$ & $-6.3828$ & $0.0167$ & $0.0165$ & $4563$ & $33$ & $4640$ & $68$ & $4528$ & $13$ & $4597$ & $53$ & $1.595$ & $0.150$ & $1.291$ & $0.039$ & $1.291$ & $0.039$ & $-1.949$ & $0.084$ & $-1.497$ & $0.140$ & $-2.078$ & $0.064$ & $-1.820$ & $0.103$ & $-0.412$ & $0.127$ & $0.148$ & $6.629$ & D & $0.999$ & I & $0.488$ & $0.179$ & $0.284$ & $0.033$ & $0.284$ & $0.033$ & D & $0.967$ & $79$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($233.7$,$37.6$,$-196.4$) & ($8.3$,$2.5$,$16.8$) & ($886.2$,$392.2$,$1926.8$) & ($152.3$,$31.9$,$226.2$) & $-1.214$ & $0.062$ & $5.991$ & $0.706$ & $24.966$ & $3.367$ & $24.554$ & $3.355$ & $0.612$ & $0.008$\\
J091527.19$-$043112.0 & 5758766676749729280 & 89513677 & 20050426_0909m03_133 & 09:15:27.19 & $-$04:31:12.0 & $\dots$ & $12.457$ & $12.283$ & $0.876$ & $12.454$ & $108.8$ & $1.7$ & $105.1$ & $4.1$ & $3.7339$ & $0.0341$ & $0.2678$ & $0.0024$ & $0.2660$ & $0.0024$ & $0.0091$ & $0.2661$ & $0.0026$ & $0.0097$ & $0.2670$ & $0.0025$ & $0.0094$ & $6.0455$ & $0.0374$ & $-2.6054$ & $0.0263$ & $-0.0818$ & $5539$ & $67$ & $5272$ & $94$ & $\dots$ & $\dots$ & $5539$ & $67$ & $3.634$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.955$ & $0.123$ & $-0.849$ & $0.180$ & $\dots$ & $\dots$ & $-0.955$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.282$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($31.6$,$170.7$,$64.0$) & ($0.9$,$1.2$,$0.8$) & ($73.4$,$1431.1$,$45.8$) & ($2.6$,$10.0$,$1.5$) & $-1.649$ & $0.001$ & $5.066$ & $0.050$ & $8.590$ & $0.007$ & $1.587$ & $0.036$ & $0.258$ & $0.005$\\
J091558.09$-$320148.2 & 5631134576723246464 & 78795264 & 20070111_0916m30_002 & 09:15:58.09 & $-$32:01:48.2 & $\dots$ & $11.590$ & $11.124$ & $1.568$ & $11.603$ & $28.5$ & $0.7$ & $29.2$ & $0.2$ & $0.4050$ & $0.0191$ & $2.4691$ & $0.1164$ & $2.3202$ & $0.1028$ & $0.0443$ & $2.3445$ & $0.0945$ & $0.0403$ & $2.2707$ & $0.0804$ & $0.0354$ & $-6.0370$ & $0.0116$ & $5.7836$ & $0.0180$ & $0.3313$ & $4395$ & $54$ & $4339$ & $65$ & $\dots$ & $\dots$ & $4395$ & $54$ & $1.512$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.820$ & $0.122$ & $-0.381$ & $0.090$ & $\dots$ & $\dots$ & $-1.820$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.124$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($22.3$,$253.7$,$7.6$) & ($0.4$,$0.8$,$0.2$) & ($22.4$,$2277.1$,$6.4$) & ($1.1$,$8.7$,$0.1$) & $-1.456$ & $0.002$ & $8.796$ & $0.013$ & $11.161$ & $0.078$ & $0.587$ & $0.008$ & $0.118$ & $0.003$\\
J091615.91$-$341727.9 & 5624619489292211072 & 78324425 & 20120222_0902m34_112 & 09:16:15.91 & $-$34:17:27.9 & $\dots$ & $12.370$ & $11.917$ & $1.435$ & $12.326$ & $77.0$ & $4.6$ & $80.6$ & $3.0$ & $0.7871$ & $0.0154$ & $1.2705$ & $0.0249$ & $1.2299$ & $0.0233$ & $0.0189$ & $1.2512$ & $0.0200$ & $0.0160$ & $1.2449$ & $0.0303$ & $0.0244$ & $1.0024$ & $0.0120$ & $-6.6485$ & $0.0151$ & $0.2497$ & $4726$ & $67$ & $5080$ & $87$ & $\dots$ & $\dots$ & $4726$ & $67$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.224$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-1.260$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-53.8$,$160.5$,$-1.5$) & ($1.4$,$4.2$,$0.8$) & ($136.7$,$1371.7$,$1.6$) & ($9.3$,$35.7$,$0.0$) & $-1.666$ & $0.007$ & $4.345$ & $0.159$ & $8.979$ & $0.041$ & $0.233$ & $0.002$ & $0.348$ & $0.014$\\
J091651.20$-$292805.2 & 5635021350327326976 & 80604554 & 20100119_0916m30_033 & 09:16:51.20 & $-$29:28:05.2 & $\dots$ & $12.738$ & $12.398$ & $1.314$ & $12.746$ & $153.1$ & $0.9$ & $152.7$ & $0.9$ & $0.4761$ & $0.0108$ & $2.1004$ & $0.0476$ & $1.9916$ & $0.0428$ & $0.0215$ & $2.0612$ & $0.0453$ & $0.0220$ & $2.0678$ & $0.0584$ & $0.0282$ & $-10.4049$ & $0.0109$ & $-5.2315$ & $0.0108$ & $0.1449$ & $4776$ & $53$ & $4727$ & $77$ & $\dots$ & $\dots$ & $4776$ & $53$ & $2.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $-0.893$ & $0.170$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($38.7$,$98.6$,$-65.0$) & ($0.5$,$0.9$,$0.9$) & ($294.2$,$881.4$,$76.1$) & ($3.9$,$7.8$,$2.6$) & $-1.705$ & $0.001$ & $2.560$ & $0.033$ & $9.156$ & $0.053$ & $2.333$ & $0.300$ & $0.563$ & $0.005$\\
J091704.84$-$152807.9 & 5731401039221226496 & 88220729 & 20080329_0917m15_014 & 09:17:04.84 & $-$15:28:07.9 & $\dots$ & $11.751$ & $11.439$ & $1.243$ & $11.754$ & $94.3$ & $0.8$ & $94.1$ & $0.4$ & $0.3029$ & $0.0327$ & $3.3014$ & $0.3564$ & $3.0404$ & $0.3023$ & $0.0994$ & $3.0204$ & $0.2186$ & $0.0724$ & $2.7943$ & $0.4406$ & $0.1577$ & $-3.3462$ & $0.0300$ & $-14.0997$ & $0.0212$ & $0.0290$ & $4709$ & $53$ & $4752$ & $77$ & $\dots$ & $\dots$ & $4709$ & $53$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.103$ & $-1.262$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.568$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-78.0$,$42.4$,$-107.6$) & ($2.8$,$6.2$,$6.3$) & ($538.5$,$412.7$,$320.2$) & ($16.3$,$56.9$,$59.9$) & $-1.631$ & $0.011$ & $1.421$ & $0.111$ & $10.923$ & $0.208$ & $7.568$ & $0.966$ & $0.770$ & $0.019$\\
J091716.41$-$140007.6 & 5731845963473047296 & 88238708 & 20060123_0908m12_127 & 09:17:16.41 & $-$14:00:07.6 & $\dots$ & $13.382$ & $13.044$ & $1.113$ & $13.303$ & $-56.9$ & $9.5$ & $\dots$ & $\dots$ & $2.8820$ & $0.0452$ & $0.3470$ & $0.0054$ & $0.3439$ & $0.0053$ & $0.0155$ & $0.3415$ & $0.0052$ & $0.0151$ & $\dots$ & $\dots$ & $\dots$ & $0.0394$ & $0.0419$ & $-8.6381$ & $0.0370$ & $-0.1260$ & $4982$ & $67$ & $4008$ & $87$ & $\dots$ & $\dots$ & $4982$ & $67$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.127$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-0.850$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.611$ & $0.344$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-51.7$,$287.9$,$-23.5$) & ($3.9$,$7.6$,$3.7$) & ($151.0$,$2415.0$,$4.7$) & ($41.1$,$63.4$,$1.3$) & $-1.389$ & $0.025$ & $8.049$ & $0.003$ & $14.532$ & $1.047$ & $0.632$ & $0.148$ & $0.286$ & $0.033$\\
J091743.62$-$133652.2 & 5731931068248894464 & 88245168 & 20060123_0908m12_122 & 09:17:43.62 & $-$13:36:52.2 & $\dots$ & $12.139$ & $11.906$ & $0.902$ & $12.085$ & $-1.0$ & $3.5$ & $-11.4$ & $3.9$ & $1.2574$ & $0.0983$ & $0.7953$ & $0.0622$ & $0.7792$ & $0.0597$ & $0.0766$ & $0.7174$ & $0.0551$ & $0.0768$ & $0.7222$ & $0.0773$ & $0.1070$ & $-10.8082$ & $0.0964$ & $-0.0017$ & $0.0786$ & $-0.1694$ & $5502$ & $71$ & $4717$ & $79$ & $\dots$ & $\dots$ & $5502$ & $71$ & $4.509$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.184$ & $-0.625$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.150$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-2.6$,$251.4$,$-21.0$) & ($1.6$,$2.7$,$1.6$) & ($11.3$,$2155.2$,$6.8$) & ($3.4$,$23.1$,$0.7$) & $-1.488$ & $0.007$ & $8.573$ & $0.011$ & $10.180$ & $0.251$ & $0.563$ & $0.044$ & $0.086$ & $0.012$\\
J091750.21$-$035920.0 & 5758905283933948928 & 89527607 & 20110224_0909m04_109 & 09:17:50.21 & $-$03:59:20.0 & $\dots$ & $11.856$ & $11.600$ & $1.231$ & $11.910$ & $19.8$ & $1.0$ & $15.0$ & $9.3$ & $0.7087$ & $0.0228$ & $1.4110$ & $0.0454$ & $1.3611$ & $0.0422$ & $0.0310$ & $1.3712$ & $0.0411$ & $0.0300$ & $1.3678$ & $0.0852$ & $0.0623$ & $0.3287$ & $0.0238$ & $4.4875$ & $0.0193$ & $-0.1490$ & $4701$ & $53$ & $4863$ & $73$ & $\dots$ & $\dots$ & $4701$ & $53$ & $4.067$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.427$ & $0.080$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.029$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-16.3$,$257.3$,$33.4$) & ($0.6$,$0.8$,$0.6$) & ($28.2$,$2315.6$,$25.4$) & ($1.7$,$9.1$,$0.8$) & $-1.438$ & $0.003$ & $8.953$ & $0.014$ & $11.674$ & $0.097$ & $1.353$ & $0.029$ & $0.132$ & $0.004$\\
J091809.02$-$034038.6 & 3837426461477417856 & 89528519 & 20090222_0924m05_065 & 09:18:09.02 & $-$03:40:38.6 & $\dots$ & $11.126$ & $10.877$ & $1.346$ & $11.241$ & $-15.4$ & $5.0$ & $-10.1$ & $11.9$ & $1.9198$ & $0.0149$ & $0.5209$ & $0.0040$ & $0.5139$ & $0.0039$ & $0.0077$ & $0.5132$ & $0.0041$ & $0.0079$ & $\dots$ & $\dots$ & $\dots$ & $-13.7530$ & $0.0163$ & $-4.8554$ & $0.0115$ & $-0.2035$ & $4502$ & $58$ & $4759$ & $59$ & $\dots$ & $\dots$ & $4502$ & $58$ & $4.758$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.122$ & $0.647$ & $0.080$ & $\dots$ & $\dots$ & $-1.500$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2031$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-12.2$,$252.5$,$-30.3$) & ($2.6$,$3.5$,$2.5$) & ($15.9$,$2148.6$,$10.1$) & ($5.9$,$29.6$,$1.4$) & $-1.487$ & $0.010$ & $8.449$ & $0.015$ & $10.343$ & $0.360$ & $0.716$ & $0.078$ & $0.100$ & $0.018$\\
J091825.86$-$143513.1 & 5731611733136522240 & 88239344 & 20080316_0917m15_052 & 09:18:25.86 & $-$14:35:13.1 & $\dots$ & $10.669$ & $10.447$ & $1.067$ & $10.687$ & $125.1$ & $1.2$ & $126.8$ & $0.4$ & $1.1170$ & $0.0149$ & $0.8953$ & $0.0119$ & $0.8749$ & $0.0114$ & $0.0130$ & $0.8794$ & $0.0104$ & $0.0118$ & $0.8732$ & $0.0246$ & $0.0282$ & $-9.0683$ & $0.0142$ & $-14.6051$ & $0.0115$ & $-0.0615$ & $5101$ & $54$ & $4984$ & $77$ & $\dots$ & $\dots$ & $5101$ & $54$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.923$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.3$,$113.8$,$-5.1$) & ($0.6$,$1.0$,$0.7$) & ($260.1$,$981.1$,$3.8$) & ($3.8$,$8.3$,$0.1$) & $-1.737$ & $0.001$ & $2.759$ & $0.032$ & $8.662$ & $0.004$ & $0.379$ & $0.008$ & $0.517$ & $0.004$\\
J091841.20$-$023538.8 & 3838406122042054400 & 89571745 & 20110224_0909m04_099 & 09:18:41.20 & $-$02:35:38.8 & $\dots$ & $11.134$ & $11.347$ & $0.651$ & $11.453$ & $5.1$ & $1.0$ & $\dots$ & $\dots$ & $1.9978$ & $0.0296$ & $0.5006$ & $0.0074$ & $0.4941$ & $0.0072$ & $0.0146$ & $0.4892$ & $0.0075$ & $0.0153$ & $0.4923$ & $0.0127$ & $0.0258$ & $-13.1762$ & $0.0299$ & $-12.9499$ & $0.0270$ & $-0.3836$ & $6357$ & $141$ & $6120$ & $54$ & $\dots$ & $\dots$ & $6357$ & $141$ & $3.940$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.760$ & $0.427$ & $-0.248$ & $0.100$ & $\dots$ & $\dots$ & $-2.760$ & $0.427$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.173$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.4$,$224.3$,$-27.0$) & ($0.5$,$0.7$,$0.6$) & ($3.2$,$1908.2$,$8.4$) & ($0.1$,$5.6$,$0.3$) & $-1.556$ & $0.002$ & $7.863$ & $0.030$ & $8.664$ & $0.020$ & $0.561$ & $0.012$ & $0.048$ & $0.001$\\
J091858.90$-$231151.2 & 5674904519717542400 & 81150540 & 20070109_0923m24_064 & 09:18:58.90 & $-$23:11:51.2 & NTTE & $11.874$ & $11.531$ & $1.261$ & $11.854$ & $306.1$ & $0.8$ & $306.0$ & $0.8$ & $0.3002$ & $0.0196$ & $3.3311$ & $0.2175$ & $3.0656$ & $0.1842$ & $0.0601$ & $2.9567$ & $0.1247$ & $0.0422$ & $2.8751$ & $0.1693$ & $0.0589$ & $-10.4624$ & $0.0167$ & $13.2458$ & $0.0131$ & $0.1306$ & $4831$ & $50$ & $4596$ & $92$ & $4878$ & $46$ & $4784$ & $54$ & $1.770$ & $0.470$ & $1.035$ & $0.233$ & $1.035$ & $0.233$ & $-2.309$ & $0.069$ & $-2.033$ & $0.160$ & $-2.348$ & $0.035$ & $-2.270$ & $0.103$ & $-0.105$ & $0.095$ & $0.565$ & $6.686$ & D & $0.993$ & I & $0.522$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($275.2$,$132.8$,$115.1$) & ($2.7$,$3.5$,$0.4$) & ($1511.8$,$1260.2$,$172.9$) & ($50.8$,$36.4$,$2.7$) & $-1.212$ & $0.014$ & $3.062$ & $0.073$ & $26.595$ & $0.782$ & $9.475$ & $0.199$ & $0.793$ & $0.002$\\
J091914.29$-$102047.8 & 5739693929579496448 & 89241476 & 20100321_0921m08_004 & 09:19:14.29 & $-$10:20:47.8 & $\dots$ & $10.690$ & $10.285$ & $1.446$ & $10.699$ & $2.0$ & $0.5$ & $13.1$ & $17.8$ & $0.7165$ & $0.0164$ & $1.3957$ & $0.0319$ & $1.3468$ & $0.0297$ & $0.0221$ & $1.3424$ & $0.0299$ & $0.0222$ & $1.3292$ & $0.0534$ & $0.0402$ & $-0.5096$ & $0.0167$ & $-9.9358$ & $0.0134$ & $-0.0898$ & $4325$ & $55$ & $4354$ & $68$ & $\dots$ & $\dots$ & $4325$ & $55$ & $1.494$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.125$ & $-0.743$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.245$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-69.2$,$202.9$,$-29.0$) & ($0.7$,$0.7$,$0.5$) & ($81.3$,$1804.4$,$15.8$) & ($1.8$,$4.9$,$0.4$) & $-1.550$ & $0.001$ & $6.253$ & $0.028$ & $10.308$ & $0.026$ & $0.950$ & $0.017$ & $0.245$ & $0.003$\\
J091920.12$-$093239.6 & 5742876642079105408 & 89246568 & 20060331_0911m08_128 & 09:19:20.12 & $-$09:32:39.6 & $\dots$ & $9.889$ & $9.720$ & $0.745$ & $9.850$ & $27.0$ & $1.8$ & $\dots$ & $\dots$ & $7.1141$ & $0.0383$ & $0.1406$ & $0.0008$ & $0.1401$ & $0.0008$ & $0.0054$ & $0.1400$ & $0.0007$ & $0.0053$ & $\dots$ & $\dots$ & $\dots$ & $-50.2484$ & $0.0359$ & $0.4682$ & $0.0290$ & $0.1366$ & $5994$ & $213$ & $6202$ & $54$ & $\dots$ & $\dots$ & $5994$ & $213$ & $4.402$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.894$ & $0.247$ & $0.303$ & $0.100$ & $\dots$ & $\dots$ & $-0.894$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.014$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($21.3$,$229.4$,$-4.1$) & ($0.8$,$1.3$,$0.8$) & ($6.0$,$1906.7$,$0.3$) & ($0.6$,$11.2$,$0.0$) & $-1.560$ & $0.003$ & $7.667$ & $0.071$ & $8.760$ & $0.019$ & $0.089$ & $0.008$ & $0.067$ & $0.004$\\
J091931.22$-$694700.1 & 5222647972442924928 & 453670731 & 20100511_0948m69_033 & 09:19:31.22 & $-$69:47:00.1 & $\dots$ & $13.149$ & $12.783$ & $1.418$ & $13.182$ & $46.9$ & $1.2$ & $48.0$ & $1.1$ & $0.2939$ & $0.0117$ & $3.4025$ & $0.1355$ & $3.1260$ & $0.1143$ & $0.0366$ & $3.3535$ & $0.1162$ & $0.0347$ & $3.2163$ & $0.1539$ & $0.0479$ & $-4.0710$ & $0.0152$ & $6.6019$ & $0.0127$ & $0.0266$ & $4555$ & $55$ & $4544$ & $77$ & $\dots$ & $\dots$ & $4555$ & $55$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.141$ & $-0.996$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.9$,$189.1$,$18.8$) & ($0.6$,$1.1$,$0.5$) & ($37.2$,$1505.4$,$20.7$) & ($1.9$,$9.2$,$0.6$) & $-1.657$ & $0.002$ & $5.576$ & $0.058$ & $8.056$ & $0.010$ & $0.917$ & $0.016$ & $0.182$ & $0.005$\\
J091943.33$-$342509.8 & 5629809566433736320 & 78352830 & 20100111_0932m33_034 & 09:19:43.33 & $-$34:25:09.8 & $\dots$ & $12.718$ & $12.269$ & $1.575$ & $12.753$ & $66.7$ & $0.5$ & $\dots$ & $\dots$ & $0.4431$ & $0.0098$ & $2.2568$ & $0.0499$ & $2.1317$ & $0.0445$ & $0.0209$ & $2.2423$ & $0.0487$ & $0.0217$ & $2.1949$ & $0.0581$ & $0.0265$ & $0.9641$ & $0.0074$ & $-0.4443$ & $0.0099$ & $0.2266$ & $4528$ & $52$ & $4399$ & $77$ & $\dots$ & $\dots$ & $4528$ & $52$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $-0.842$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-55.8$,$176.8$,$23.6$) & ($0.4$,$0.5$,$0.1$) & ($100.3$,$1566.6$,$11.5$) & ($1.1$,$4.1$,$0.1$) & $-1.613$ & $0.001$ & $5.237$ & $0.019$ & $9.451$ & $0.016$ & $0.734$ & $0.006$ & $0.287$ & $0.002$\\
J091946.68$-$135143.7 & 5737679692997107584 & 88251068 & 20111230_0917m15_137 & 09:19:46.68 & $-$13:51:43.7 & $\dots$ & $11.880$ & $11.594$ & $1.165$ & $11.875$ & $292.7$ & $1.0$ & $293.9$ & $0.9$ & $0.4115$ & $0.0165$ & $2.4301$ & $0.0974$ & $2.2857$ & $0.0862$ & $0.0377$ & $2.2501$ & $0.1382$ & $0.0614$ & $2.0990$ & $0.1488$ & $0.0709$ & $-11.1555$ & $0.0160$ & $-5.4136$ & $0.0176$ & $-0.0931$ & $4876$ & $54$ & $4725$ & $77$ & $\dots$ & $\dots$ & $4876$ & $54$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $-1.276$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($152.4$,$4.9$,$14.3$) & ($1.1$,$0.7$,$2.3$) & ($990.1$,$45.4$,$14.8$) & ($7.4$,$6.8$,$0.4$) & $-1.640$ & $0.003$ & $0.102$ & $0.020$ & $11.709$ & $0.066$ & $5.303$ & $0.055$ & $0.983$ & $0.003$\\
J092021.06$-$141705.6 & 5731648871718092544 & 88247912 & 20080329_0917m15_098 & 09:20:21.06 & $-$14:17:05.6 & $\dots$ & $12.009$ & $11.642$ & $1.374$ & $12.019$ & $13.8$ & $0.9$ & $11.5$ & $0.4$ & $0.2228$ & $0.0178$ & $4.4883$ & $0.3586$ & $4.0193$ & $0.2876$ & $0.0715$ & $3.9523$ & $0.2304$ & $0.0583$ & $3.8358$ & $0.3810$ & $0.0993$ & $6.9440$ & $0.0164$ & $-12.2852$ & $0.0190$ & $-0.2359$ & $4499$ & $53$ & $4620$ & $77$ & $\dots$ & $\dots$ & $4499$ & $53$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.119$ & $-1.295$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.500$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-262.3$,$28.0$,$-28.0$) & ($5.1$,$7.2$,$1.2$) & ($1684.9$,$289.0$,$36.2$) & ($96.8$,$72.7$,$1.4$) & $-1.339$ & $0.016$ & $0.547$ & $0.143$ & $21.056$ & $0.703$ & $4.476$ & $2.097$ & $0.949$ & $0.015$\\
J092035.28$-$125145.1 & 5737989106735906048 & 88308493 & 20080316_0917m15_082 & 09:20:35.28 & $-$12:51:45.1 & $\dots$ & $10.005$ & $9.883$ & $0.638$ & $9.985$ & $-16.2$ & $1.3$ & $-15.5$ & $0.7$ & $6.0984$ & $0.0173$ & $0.1640$ & $0.0005$ & $0.1633$ & $0.0005$ & $0.0028$ & $0.1633$ & $0.0005$ & $0.0031$ & $0.1632$ & $0.0009$ & $0.0053$ & $0.4025$ & $0.0165$ & $31.5673$ & $0.0129$ & $-0.1467$ & $6404$ & $69$ & $6437$ & $116$ & $\dots$ & $\dots$ & $6404$ & $69$ & $4.184$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.132$ & $-0.449$ & $0.120$ & $\dots$ & $\dots$ & $-0.910$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-7.8$,$278.0$,$14.4$) & ($0.5$,$1.1$,$0.6$) & ($63.1$,$2311.3$,$1.6$) & ($3.3$,$9.0$,$0.1$) & $-1.437$ & $0.003$ & $8.304$ & $0.001$ & $12.327$ & $0.116$ & $0.294$ & $0.010$ & $0.195$ & $0.005$\\
J092118.75$-$031224.9 & 3837560223938898560 & 89537061 & 20060423_0923m05_073 & 09:21:18.75 & $-$03:12:24.9 & $\dots$ & $11.099$ & $11.322$ & $0.958$ & $11.521$ & $11.5$ & $1.7$ & $10.8$ & $0.4$ & $5.4890$ & $0.0173$ & $0.1822$ & $0.0006$ & $0.1813$ & $0.0006$ & $0.0031$ & $0.1810$ & $0.0006$ & $0.0030$ & $0.1809$ & $0.0013$ & $0.0073$ & $19.8951$ & $0.0171$ & $-40.5150$ & $0.0123$ & $-0.3130$ & $5328$ & $69$ & $5014$ & $64$ & $\dots$ & $\dots$ & $5328$ & $69$ & $3.772$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.933$ & $0.195$ & $0.087$ & $0.080$ & $\dots$ & $\dots$ & $-0.933$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.040$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-38.8$,$217.7$,$8.4$) & ($0.8$,$1.1$,$0.8$) & ($23.4$,$1815.6$,$0.9$) & ($0.1$,$9.4$,$0.1$) & $-1.579$ & $0.003$ & $6.862$ & $0.035$ & $8.980$ & $0.044$ & $0.164$ & $0.010$ & $0.134$ & $0.000$\\
J092147.90$-$021458.7 & 3838386266408829952 & 89582929 & 20060416_0928m00_013 & 09:21:47.90 & $-$02:14:58.7 & KPNK & $10.683$ & $10.393$ & $1.151$ & $10.667$ & $89.8$ & $0.5$ & $89.7$ & $0.4$ & $0.7188$ & $0.0200$ & $1.3912$ & $0.0387$ & $1.3426$ & $0.0361$ & $0.0269$ & $1.3346$ & $0.0331$ & $0.0248$ & $1.2831$ & $0.0739$ & $0.0576$ & $-9.3779$ & $0.0211$ & $-23.2353$ & $0.0152$ & $-0.1287$ & $4878$ & $54$ & $4754$ & $51$ & $4861$ & $53$ & $4895$ & $54$ & $1.410$ & $0.210$ & $1.709$ & $0.103$ & $1.709$ & $0.103$ & $-1.985$ & $0.062$ & $-1.646$ & $0.140$ & $-1.999$ & $0.019$ & $-1.970$ & $0.104$ & $-0.048$ & $0.118$ & $0.252$ & $6.697$ & D & $0.988$ & I & $0.202$ & $0.159$ & $0.330$ & $0.044$ & $0.330$ & $0.044$ & D & $0.979$ & $123$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-6.7$,$81.8$,$-56.3$) & ($0.5$,$1.8$,$1.8$) & ($363.0$,$732.2$,$59.7$) & ($6.0$,$15.5$,$4.4$) & $-1.729$ & $0.001$ & $2.001$ & $0.039$ & $9.084$ & $0.031$ & $1.888$ & $0.436$ & $0.639$ & $0.007$\\
J092322.50$-$075135.0 & 5744816966569350528 & 89302463 & 20050427_0922m07_035 & 09:23:22.50 & $-$07:51:35.0 & GEMS & $12.728$ & $12.480$ & $1.042$ & $12.710$ & $-123.7$ & $1.7$ & $-126.8$ & $1.5$ & $0.4767$ & $0.0146$ & $2.0978$ & $0.0642$ & $1.9893$ & $0.0578$ & $0.0290$ & $2.0027$ & $0.0653$ & $0.0326$ & $1.9517$ & $0.1311$ & $0.0672$ & $12.1915$ & $0.0132$ & $-15.5444$ & $0.0130$ & $-0.3402$ & $5157$ & $45$ & $4847$ & $86$ & $5212$ & $35$ & $5103$ & $55$ & $4.067$ & $0.180$ & $2.409$ & $0.259$ & $2.409$ & $0.259$ & $-1.560$ & $0.099$ & $-2.283$ & $0.130$ & $-1.649$ & $0.089$ & $-1.470$ & $0.108$ & $0.126$ & $0.089$ & $0.146$ & $7.016$ & D & $0.999$ & I & $\dots$ & $\dots$ & $0.234$ & $0.038$ & $0.234$ & $0.038$ & D & $0.994$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-268.4$,$210.6$,$-48.7$) & ($3.4$,$3.2$,$0.8$) & ($1469.9$,$1949.8$,$24.8$) & ($43.4$,$25.5$,$0.4$) & $-1.163$ & $0.007$ & $4.411$ & $0.084$ & $28.933$ & $0.450$ & $3.319$ & $0.047$ & $0.735$ & $0.007$\\
J092323.51$-$730627.1 & 5218686878723356416 & 461019309 & 20120527_0933m75_070 & 09:23:23.51 & $-$73:06:27.1 & $\dots$ & $11.768$ & $11.528$ & $1.122$ & $11.790$ & $26.4$ & $0.8$ & $14.3$ & $1.3$ & $0.6716$ & $0.0121$ & $1.4890$ & $0.0268$ & $1.4335$ & $0.0249$ & $0.0173$ & $1.4463$ & $0.0270$ & $0.0187$ & $1.4358$ & $0.0263$ & $0.0183$ & $-9.3570$ & $0.0159$ & $12.3219$ & $0.0167$ & $0.0423$ & $5164$ & $54$ & $5210$ & $94$ & $\dots$ & $\dots$ & $5164$ & $54$ & $2.737$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.825$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.374$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($46.9$,$199.8$,$10.4$) & ($0.4$,$0.8$,$0.3$) & ($44.7$,$1578.9$,$6.3$) & ($0.9$,$6.3$,$0.1$) & $-1.638$ & $0.002$ & $5.694$ & $0.033$ & $8.457$ & $0.012$ & $0.465$ & $0.009$ & $0.195$ & $0.002$\\
J092335.01$-$260548.8 & 5638160937060966400 & 80789155 & 20060208_0932m27_058 & 09:23:35.01 & $-$26:05:48.8 & $\dots$ & $12.553$ & $12.769$ & $0.734$ & $12.897$ & $28.7$ & $2.0$ & $\dots$ & $\dots$ & $1.1272$ & $0.0119$ & $0.8872$ & $0.0094$ & $0.8672$ & $0.0089$ & $0.0103$ & $0.8668$ & $0.0090$ & $0.0103$ & $0.8566$ & $0.0110$ & $0.0128$ & $-11.0281$ & $0.0117$ & $6.0514$ & $0.0099$ & $0.1359$ & $6364$ & $73$ & $5637$ & $69$ & $\dots$ & $\dots$ & $6364$ & $73$ & $3.330$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.233$ & $-0.206$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.230$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($22.3$,$235.1$,$0.1$) & ($0.7$,$1.8$,$0.6$) & ($6.8$,$1997.8$,$2.1$) & ($0.2$,$15.5$,$0.0$) & $-1.533$ & $0.004$ & $8.026$ & $0.069$ & $9.224$ & $0.065$ & $0.268$ & $0.002$ & $0.069$ & $0.001$\\
J092342.31$-$075720.8 & 5744803738070082304 & 89328577 & 20030412_0932m08_046 & 09:23:42.31 & $-$07:57:20.8 & $\dots$ & $12.797$ & $12.680$ & $0.631$ & $12.780$ & $383.5$ & $7.0$ & $391.4$ & $7.9$ & $1.8938$ & $0.0154$ & $0.5280$ & $0.0043$ & $0.5209$ & $0.0042$ & $0.0080$ & $0.5212$ & $0.0042$ & $0.0081$ & $0.5184$ & $0.0053$ & $0.0102$ & $-30.6729$ & $0.0163$ & $2.3614$ & $0.0179$ & $-0.4717$ & $6445$ & $96$ & $7239$ & $204$ & $\dots$ & $\dots$ & $6445$ & $96$ & $4.153$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.660$ & $0.259$ & $0.492$ & $0.190$ & $\dots$ & $\dots$ & $-2.660$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($214.9$,$-29.8$,$141.4$) & ($3.4$,$5.3$,$3.5$) & ($853.2$,$-253.3$,$477.3$) & ($10.8$,$45.4$,$28.2$) & $-1.477$ & $0.014$ & $0.886$ & $0.192$ & $15.324$ & $0.396$ & $13.191$ & $0.402$ & $0.891$ & $0.020$\\
J092407.71$-$350342.8 & 5629541899770761856 & 78422401 & 20110225_0932m33_024 & 09:24:07.71 & $-$35:03:42.8 & $\dots$ & $12.479$ & $12.275$ & $1.399$ & $12.665$ & $55.4$ & $15.6$ & $\dots$ & $\dots$ & $0.9552$ & $0.0104$ & $1.0469$ & $0.0114$ & $1.0192$ & $0.0108$ & $0.0106$ & $1.0427$ & $0.0119$ & $0.0115$ & $1.0453$ & $0.0246$ & $0.0235$ & $-13.8244$ & $0.0078$ & $11.7191$ & $0.0092$ & $0.1760$ & $4744$ & $83$ & $4150$ & $119$ & $\dots$ & $\dots$ & $4744$ & $83$ & $4.653$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.350$ & $-0.267$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.350$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($60.5$,$216.4$,$9.8$) & ($4.2$,$15.5$,$3.1$) & ($56.5$,$1830.3$,$2.0$) & ($16.2$,$131.2$,$0.4$) & $-1.561$ & $0.031$ & $6.520$ & $0.625$ & $9.821$ & $0.380$ & $0.275$ & $0.026$ & $0.204$ & $0.032$\\
J092410.53$-$144505.2 & 5689477618631563648 & 88276416 & 20070120_0917m15_110 & 09:24:10.53 & $-$14:45:05.2 & $\dots$ & $11.459$ & $11.216$ & $1.082$ & $11.462$ & $155.5$ & $1.1$ & $154.2$ & $0.7$ & $0.6658$ & $0.0183$ & $1.5020$ & $0.0413$ & $1.4455$ & $0.0382$ & $0.0265$ & $1.4356$ & $0.0391$ & $0.0272$ & $1.4377$ & $0.0558$ & $0.0388$ & $-25.1588$ & $0.0167$ & $12.0702$ & $0.0133$ & $-0.1251$ & $5085$ & $54$ & $5119$ & $94$ & $\dots$ & $\dots$ & $5085$ & $54$ & $2.729$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.911$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.490$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($196.3$,$190.3$,$-1.6$) & ($1.7$,$1.3$,$0.9$) & ($573.5$,$1688.4$,$11.4$) & ($11.7$,$12.5$,$0.5$) & $-1.411$ & $0.006$ & $4.403$ & $0.032$ & $16.417$ & $0.202$ & $1.269$ & $0.076$ & $0.577$ & $0.004$\\
J092437.24$-$280434.9 & 5636721543199865472 & 80789960 & 20060125_0932m27_035 & 09:24:37.24 & $-$28:04:34.9 & $\dots$ & $12.613$ & $12.222$ & $1.388$ & $12.607$ & $38.0$ & $2.7$ & $41.5$ & $3.6$ & $0.5395$ & $0.0120$ & $1.8536$ & $0.0412$ & $1.7683$ & $0.0375$ & $0.0212$ & $1.8369$ & $0.0405$ & $0.0220$ & $1.8131$ & $0.0579$ & $0.0319$ & $-7.2302$ & $0.0111$ & $3.1621$ & $0.0102$ & $0.1947$ & $4579$ & $54$ & $4655$ & $64$ & $\dots$ & $\dots$ & $4579$ & $54$ & $3.804$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $0.218$ & $0.080$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.132$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.9$,$230.0$,$-8.2$) & ($1.1$,$2.3$,$0.8$) & ($3.5$,$2028.7$,$7.5$) & ($0.7$,$20.9$,$0.2$) & $-1.523$ & $0.005$ & $8.349$ & $0.124$ & $9.217$ & $0.057$ & $0.552$ & $0.010$ & $0.049$ & $0.005$\\
J092444.05$-$082149.8 & 5744565010903654656 & 89285580 & 20040301_0922m07_133 & 09:24:44.05 & $-$08:21:49.8 & $\dots$ & $13.265$ & $12.969$ & $1.198$ & $13.264$ & $145.2$ & $3.3$ & $138.7$ & $6.5$ & $0.2183$ & $0.0231$ & $4.5809$ & $0.4847$ & $4.0933$ & $0.3870$ & $0.0946$ & $3.5453$ & $0.1992$ & $0.0562$ & $3.4060$ & $0.4330$ & $0.1271$ & $-0.0033$ & $0.0220$ & $-8.0409$ & $0.0206$ & $-0.2633$ & $4781$ & $53$ & $4008$ & $79$ & $\dots$ & $\dots$ & $4781$ & $53$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.106$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-1.530$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.026$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-37.9$,$42.1$,$3.4$) & ($3.0$,$4.4$,$3.1$) & ($666.1$,$428.3$,$38.7$) & ($29.5$,$42.3$,$0.8$) & $-1.681$ & $0.004$ & $1.070$ & $0.081$ & $10.501$ & $0.103$ & $3.826$ & $0.225$ & $0.815$ & $0.014$\\
J092449.74$-$353649.8 & 5437338475442746880 & 78389311 & 20070327_0919m38_083 & 09:24:49.74 & $-$35:36:49.8 & $\dots$ & $11.492$ & $11.116$ & $1.534$ & $11.577$ & $37.8$ & $1.1$ & $35.5$ & $2.4$ & $0.6310$ & $0.0148$ & $1.5848$ & $0.0372$ & $1.5221$ & $0.0343$ & $0.0225$ & $1.5503$ & $0.0363$ & $0.0234$ & $1.5185$ & $0.0605$ & $0.0398$ & $-12.3792$ & $0.0117$ & $6.4187$ & $0.0141$ & $0.1892$ & $4424$ & $53$ & $4594$ & $49$ & $\dots$ & $\dots$ & $4424$ & $53$ & $3.155$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.125$ & $0.309$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.088$ & $0.092$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($50.9$,$233.4$,$-16.6$) & ($0.7$,$1.1$,$0.4$) & ($34.1$,$2003.1$,$5.3$) & ($1.0$,$10.1$,$0.2$) & $-1.520$ & $0.003$ & $7.460$ & $0.039$ & $10.178$ & $0.061$ & $0.489$ & $0.012$ & $0.154$ & $0.002$\\
J092506.43$-$100629.1 & 5741246684811084800 & 89271148 & 20070223_0921m08_142 & 09:25:06.43 & $-$10:06:29.1 & $\dots$ & $12.015$ & $11.827$ & $0.931$ & $12.016$ & $14.0$ & $3.9$ & $14.1$ & $1.6$ & $0.5249$ & $0.0182$ & $1.9051$ & $0.0661$ & $1.8152$ & $0.0600$ & $0.0330$ & $1.7901$ & $0.0558$ & $0.0312$ & $1.8726$ & $0.0924$ & $0.0494$ & $-7.2333$ & $0.0171$ & $-6.6200$ & $0.0135$ & $-0.1613$ & $5389$ & $55$ & $5544$ & $160$ & $\dots$ & $\dots$ & $5389$ & $55$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $0.322$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.050$ & $0.339$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.3$,$198.6$,$-65.0$) & ($2.0$,$2.8$,$2.1$) & ($27.7$,$1819.6$,$73.1$) & ($2.0$,$24.8$,$3.9$) & $-1.542$ & $0.007$ & $7.134$ & $0.230$ & $9.687$ & $0.069$ & $2.154$ & $0.083$ & $0.152$ & $0.016$\\
J092556.55$-$345037.3 & 5437489142895329536 & 78440829 & 20070301_0932m33_021 & 09:25:56.55 & $-$34:50:37.3 & NTTE & $11.464$ & $11.032$ & $1.508$ & $11.479$ & $210.1$ & $0.6$ & $209.4$ & $0.3$ & $0.3397$ & $0.0143$ & $2.9438$ & $0.1239$ & $2.7345$ & $0.1069$ & $0.0391$ & $2.7285$ & $0.1302$ & $0.0477$ & $2.6169$ & $0.1610$ & $0.0615$ & $3.5358$ & $0.0109$ & $-14.2278$ & $0.0139$ & $0.1731$ & $6676$ & $19$ & $4424$ & $77$ & $6676$ & $19$ & $4541$ & $54$ & $0.593$ & $0.230$ & $4.054$ & $0.100$ & $4.054$ & $0.100$ & $-2.530$ & $0.043$ & $-1.513$ & $0.170$ & $-2.530$ & $0.043$ & $-2.000$ & $0.119$ & $1.480$ & $0.384$ & $1.480$ & $7.380$ & D & $0.905$ & C & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-135.3$,$-35.1$,$-46.1$) & ($2.2$,$2.2$,$1.6$) & ($762.9$,$-315.9$,$27.3$) & ($4.1$,$20.2$,$2.1$) & $-1.670$ & $0.006$ & $0.687$ & $0.053$ & $10.923$ & $0.104$ & $4.326$ & $0.394$ & $0.882$ & $0.008$\\
J092557.17$-$712235.3 & 5219233537860830592 & 453730148 & 20100319_0948m69_017 & 09:25:57.17 & $-$71:22:35.3 & $\dots$ & $10.814$ & $10.400$ & $1.463$ & $10.824$ & $109.7$ & $0.5$ & $104.2$ & $4.6$ & $0.5659$ & $0.0111$ & $1.7671$ & $0.0347$ & $1.6895$ & $0.0317$ & $0.0188$ & $1.7229$ & $0.0290$ & $0.0168$ & $1.6344$ & $0.0527$ & $0.0322$ & $8.8238$ & $0.0134$ & $8.5410$ & $0.0130$ & $0.0796$ & $4543$ & $52$ & $4547$ & $68$ & $\dots$ & $\dots$ & $4543$ & $52$ & $0.815$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.104$ & $-1.358$ & $0.140$ & $\dots$ & $\dots$ & $-1.430$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-74.8$,$114.1$,$72.8$) & ($0.3$,$0.6$,$0.9$) & ($249.2$,$901.5$,$64.1$) & ($1.8$,$5.0$,$1.9$) & $-1.729$ & $0.001$ & $2.701$ & $0.016$ & $8.637$ & $0.009$ & $1.982$ & $0.195$ & $0.524$ & $0.002$\\
J092611.30$-$152623.0 & 5683238169316966144 & 88263540 & 20080316_0917m15_117 & 09:26:11.30 & $-$15:26:23.0 & NTTE & $10.720$ & $10.469$ & $1.095$ & $10.720$ & $387.6$ & $0.7$ & $387.7$ & $0.4$ & $0.8900$ & $0.0149$ & $1.1236$ & $0.0188$ & $1.0917$ & $0.0178$ & $0.0163$ & $1.0854$ & $0.0182$ & $0.0168$ & $1.0695$ & $0.0265$ & $0.0248$ & $-38.8120$ & $0.0141$ & $2.1508$ & $0.0126$ & $-0.2654$ & $5062$ & $51$ & $5166$ & $94$ & $5074$ & $46$ & $5050$ & $55$ & $3.188$ & $0.250$ & $2.141$ & $0.047$ & $2.141$ & $0.047$ & $-1.890$ & $0.096$ & $-1.565$ & $0.180$ & $-1.850$ & $0.084$ & $-1.930$ & $0.108$ & $0.240$ & $0.115$ & $0.260$ & $6.800$ & D & $0.999$ & I & $0.564$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($281.9$,$-47.2$,$36.2$) & ($1.1$,$0.6$,$1.0$) & ($1477.2$,$-410.0$,$10.6$) & ($12.4$,$5.2$,$0.5$) & $-1.383$ & $0.003$ & $0.784$ & $0.020$ & $19.203$ & $0.123$ & $1.564$ & $0.073$ & $0.922$ & $0.002$\\
J092652.31$-$031442.3 & 3837700377312080384 & 89558563 & 20090313_0924m05_078 & 09:26:52.31 & $-$03:14:42.3 & $\dots$ & $9.491$ & $9.392$ & $0.706$ & $9.512$ & $32.3$ & $0.9$ & $31.8$ & $0.9$ & $5.3368$ & $0.4746$ & $0.1874$ & $0.0167$ & $0.1865$ & $0.0165$ & $0.0885$ & $0.1811$ & $0.0151$ & $0.0834$ & $\dots$ & $\dots$ & $\dots$ & $-39.1839$ & $0.4706$ & $-28.6490$ & $0.3989$ & $-0.2976$ & $6156$ & $209$ & $5950$ & $57$ & $\dots$ & $\dots$ & $6156$ & $209$ & $3.932$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.770$ & $0.490$ & $-0.047$ & $0.090$ & $\dots$ & $\dots$ & $-2.770$ & $0.490$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.134$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($12.9$,$208.5$,$-12.3$) & ($0.6$,$0.8$,$1.1$) & ($15.6$,$1738.6$,$1.5$) & ($1.0$,$6.7$,$0.2$) & $-1.604$ & $0.002$ & $6.716$ & $0.048$ & $8.402$ & $0.006$ & $0.212$ & $0.016$ & $0.112$ & $0.004$\\
J092738.34$-$223753.0 & 5675181841462017664 & 81235570 & 20120217_0923m24_081 & 09:27:38.34 & $-$22:37:53.0 & $\dots$ & $10.578$ & $10.371$ & $0.976$ & $10.576$ & $57.2$ & $1.1$ & $55.9$ & $0.5$ & $1.1890$ & $0.0196$ & $0.8410$ & $0.0139$ & $0.8230$ & $0.0133$ & $0.0161$ & $0.8302$ & $0.0113$ & $0.0136$ & $0.8547$ & $0.0199$ & $0.0232$ & $-7.9138$ & $0.0182$ & $-18.4942$ & $0.0112$ & $0.2805$ & $5391$ & $56$ & $4991$ & $63$ & $\dots$ & $\dots$ & $5391$ & $56$ & $1.815$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.112$ & $-1.129$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.215$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-35.5$,$162.3$,$-43.9$) & ($0.5$,$1.0$,$0.6$) & ($106.5$,$1382.5$,$22.0$) & ($2.4$,$8.7$,$0.6$) & $-1.663$ & $0.002$ & $4.597$ & $0.044$ & $8.749$ & $0.009$ & $1.028$ & $0.019$ & $0.311$ & $0.004$\\
J092739.06$-$654521.5 & 5247677594435670400 & 457382002 & 20110108_0910m65_112 & 09:27:39.06 & $-$65:45:21.5 & $\dots$ & $11.432$ & $10.928$ & $1.582$ & $11.416$ & $-3.1$ & $1.7$ & $3.0$ & $1.1$ & $1.0028$ & $0.0104$ & $0.9972$ & $0.0103$ & $0.9720$ & $0.0098$ & $0.0101$ & $0.9839$ & $0.0115$ & $0.0117$ & $0.9740$ & $0.0148$ & $0.0152$ & $-8.4893$ & $0.0119$ & $3.0852$ & $0.0123$ & $-0.0827$ & $4605$ & $55$ & $4806$ & $64$ & $\dots$ & $\dots$ & $4605$ & $55$ & $4.067$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.119$ & $0.544$ & $0.080$ & $\dots$ & $\dots$ & $-1.240$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.062$ & $0.065$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.4$,$249.1$,$-9.4$) & ($0.2$,$1.7$,$0.3$) & ($7.0$,$2010.1$,$1.8$) & ($1.5$,$13.8$,$0.0$) & $-1.530$ & $0.004$ & $8.071$ & $0.001$ & $9.286$ & $0.135$ & $0.253$ & $0.002$ & $0.070$ & $0.007$\\
J092820.10$-$125052.0 & 5738176259935051392 & 88350608 & 20040216_0937m12_034 & 09:28:20.10 & $-$12:50:52.0 & $\dots$ & $12.708$ & $12.473$ & $0.655$ & $12.579$ & $-54.8$ & $18.2$ & $\dots$ & $\dots$ & $1.3643$ & $0.0143$ & $0.7330$ & $0.0077$ & $0.7193$ & $0.0074$ & $0.0103$ & $0.7182$ & $0.0064$ & $0.0089$ & $0.7138$ & $0.0078$ & $0.0109$ & $-6.1444$ & $0.0141$ & $6.5418$ & $0.0110$ & $-0.1062$ & $6366$ & $183$ & $7531$ & $83$ & $\dots$ & $\dots$ & $6366$ & $183$ & $4.417$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.398$ & $0.554$ & $0.120$ & $\dots$ & $\dots$ & $-1.180$ & $0.398$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.2$,$305.7$,$-18.7$) & ($7.6$,$14.0$,$8.0$) & ($219.1$,$2609.7$,$6.4$) & ($100.3$,$119.3$,$2.3$) & $-1.335$ & $0.046$ & $8.477$ & $0.026$ & $16.670$ & $2.251$ & $0.882$ & $0.336$ & $0.320$ & $0.061$\\
J092824.12$-$211005.5 & 5675630472269487744 & 87920342 & 20060127_0940m21_041 & 09:28:24.12 & $-$21:10:05.5 & $\dots$ & $12.415$ & $12.513$ & $0.679$ & $12.626$ & $51.2$ & $1.7$ & $55.6$ & $3.0$ & $1.5321$ & $0.0163$ & $0.6527$ & $0.0069$ & $0.6418$ & $0.0067$ & $0.0105$ & $0.6411$ & $0.0070$ & $0.0109$ & $0.6428$ & $0.0143$ & $0.0223$ & $-8.4785$ & $0.0169$ & $-6.8051$ & $0.0092$ & $0.3072$ & $6284$ & $71$ & $5485$ & $94$ & $\dots$ & $\dots$ & $6284$ & $71$ & $2.943$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.311$ & $0.141$ & $-0.760$ & $0.180$ & $\dots$ & $\dots$ & $-1.311$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.1$,$194.6$,$-5.5$) & ($0.6$,$1.5$,$0.7$) & ($33.3$,$1644.9$,$2.0$) & ($2.4$,$12.8$,$0.1$) & $-1.625$ & $0.003$ & $6.061$ & $0.081$ & $8.462$ & $0.002$ & $0.251$ & $0.005$ & $0.165$ & $0.006$\\
J092832.10$-$804139.0 & 5195915821111481088 & 460754317 & 20070208_0859m80_116 & 09:28:32.10 & $-$80:41:39.0 & SOAR & $12.394$ & $11.955$ & $1.488$ & $12.391$ & $364.0$ & $1.1$ & $365.4$ & $0.6$ & $0.1666$ & $0.0109$ & $6.0024$ & $0.3927$ & $5.1921$ & $0.2938$ & $0.0566$ & $5.6494$ & $0.5368$ & $0.0950$ & $5.6441$ & $0.4771$ & $0.0845$ & $-0.7586$ & $0.0130$ & $2.5921$ & $0.0115$ & $-0.0275$ & $4568$ & $70$ & $4479$ & $92$ & $4577$ & $85$ & $4558$ & $55$ & $1.063$ & $0.470$ & $0.566$ & $0.141$ & $0.566$ & $0.141$ & $-2.968$ & $0.066$ & $-2.370$ & $0.160$ & $-2.915$ & $0.021$ & $-3.020$ & $0.110$ & $-0.321$ & $0.119$ & $0.419$ & $5.881$ & D & $0.995$ & I & $0.563$ & $0.260$ & $0.516$ & $0.039$ & $0.516$ & $0.039$ & D & $0.992$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-14.4$,$-137.8$,$-92.4$) & ($3.8$,$1.0$,$0.9$) & ($85.0$,$-1064.3$,$229.7$) & ($3.1$,$9.5$,$1.9$) & $-1.683$ & $0.003$ & $4.345$ & $0.048$ & $8.135$ & $0.050$ & $3.941$ & $0.013$ & $0.304$ & $0.006$\\
J092849.45$-$073858.6 & 5744965817251809920 & 89338564 & 20090701_0934m09_062 & 09:28:49.45 & $-$07:38:58.6 & NTTE & $11.049$ & $10.756$ & $1.265$ & $11.081$ & $128.5$ & $0.7$ & $131.2$ & $0.4$ & $0.5010$ & $0.0164$ & $1.9960$ & $0.0653$ & $1.8975$ & $0.0591$ & $0.0311$ & $1.8534$ & $0.0512$ & $0.0276$ & $1.8323$ & $0.0747$ & $0.0407$ & $-8.4434$ & $0.0136$ & $-1.3524$ & $0.0103$ & $-0.2430$ & $4702$ & $60$ & $4725$ & $68$ & $4759$ & $67$ & $4644$ & $53$ & $2.042$ & $0.150$ & $1.790$ & $0.213$ & $1.790$ & $0.213$ & $-1.547$ & $0.072$ & $-1.201$ & $0.140$ & $-1.663$ & $0.040$ & $-1.430$ & $0.104$ & $-0.254$ & $0.116$ & $-0.034$ & $6.849$ & D & $0.997$ & I & $0.437$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $94$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($67.9$,$154.4$,$13.5$) & ($0.5$,$0.5$,$0.7$) & ($180.3$,$1412.4$,$18.2$) & ($2.1$,$5.2$,$0.2$) & $-1.621$ & $0.001$ & $4.374$ & $0.023$ & $9.930$ & $0.021$ & $1.020$ & $0.008$ & $0.388$ & $0.002$\\
J092935.52$-$332223.6 & 5630125916545215360 & 78897533 & 20100111_0932m33_058 & 09:29:35.52 & $-$33:22:23.6 & $\dots$ & $13.324$ & $12.887$ & $1.486$ & $13.322$ & $199.9$ & $0.9$ & $201.0$ & $0.6$ & $0.1537$ & $0.0130$ & $6.5062$ & $0.5503$ & $5.5648$ & $0.4026$ & $0.0723$ & $5.6753$ & $0.3730$ & $0.0657$ & $5.4592$ & $0.7177$ & $0.1315$ & $2.6779$ & $0.0084$ & $-3.8833$ & $0.0118$ & $0.2301$ & $4443$ & $54$ & $4419$ & $77$ & $\dots$ & $\dots$ & $4443$ & $54$ & $0.805$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.131$ & $-1.368$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.219$ & $0.312$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-109.9$,$-28.1$,$28.2$) & ($3.0$,$4.8$,$0.9$) & ($855.3$,$-300.2$,$61.9$) & ($10.1$,$54.6$,$1.9$) & $-1.612$ & $0.011$ & $0.635$ & $0.128$ & $12.233$ & $0.210$ & $4.677$ & $0.490$ & $0.902$ & $0.017$\\
J092946.57$-$292825.2 & 5633338174121958272 & 80713263 & 20100224_0939m28_025 & 09:29:46.57 & $-$29:28:25.2 & $\dots$ & $11.768$ & $11.394$ & $1.423$ & $11.796$ & $32.4$ & $0.9$ & $32.7$ & $0.3$ & $0.3620$ & $0.0181$ & $2.7624$ & $0.1381$ & $2.5773$ & $0.1202$ & $0.0466$ & $2.6049$ & $0.1470$ & $0.0565$ & $2.5415$ & $0.2537$ & $0.0998$ & $-3.5577$ & $0.0166$ & $-0.7242$ & $0.0137$ & $0.1871$ & $4502$ & $52$ & $4447$ & $77$ & $\dots$ & $\dots$ & $4502$ & $52$ & $1.605$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-1.097$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-38.7$,$212.4$,$-21.1$) & ($0.8$,$0.8$,$1.1$) & ($29.9$,$1934.1$,$15.9$) & ($1.1$,$8.7$,$0.9$) & $-1.534$ & $0.003$ & $7.313$ & $0.034$ & $9.823$ & $0.065$ & $0.903$ & $0.036$ & $0.147$ & $0.003$\\
J092949.74$-$290559.2 & 5633365176579363584 & 80719155 & 20060130_0932m27_018 & 09:29:49.74 & $-$29:05:59.2 & NTTE & $11.436$ & $11.155$ & $1.218$ & $11.458$ & $123.8$ & $0.8$ & $123.6$ & $0.4$ & $0.4058$ & $0.0151$ & $2.4643$ & $0.0917$ & $2.3159$ & $0.0810$ & $0.0350$ & $2.3401$ & $0.0679$ & $0.0290$ & $2.2660$ & $0.1053$ & $0.0465$ & $-5.5948$ & $0.0146$ & $3.5374$ & $0.0128$ & $0.1744$ & $4902$ & $42$ & $5370$ & $90$ & $4824$ & $28$ & $4980$ & $57$ & $2.994$ & $0.250$ & $0.721$ & $0.293$ & $0.721$ & $0.293$ & $-2.675$ & $0.065$ & $-1.792$ & $0.170$ & $-2.770$ & $0.016$ & $-2.580$ & $0.114$ & $-0.246$ & $0.111$ & $0.494$ & $6.249$ & D & $0.989$ & I & $0.565$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $84$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($45.4$,$159.6$,$25.2$) & ($0.5$,$0.9$,$0.4$) & ($134.2$,$1430.6$,$15.3$) & ($2.4$,$9.2$,$0.2$) & $-1.638$ & $0.002$ & $4.607$ & $0.041$ & $9.341$ & $0.022$ & $0.874$ & $0.007$ & $0.339$ & $0.004$\\
J092958.60$-$615619.0 & 5251007160473434368 & $\dots$ & 20070421_0919m59_143 & 09:29:58.60 & $-$61:56:19.0 & SOAR & $12.212$ & $11.640$ & $1.713$ & $12.204$ & $86.3$ & $1.1$ & $87.0$ & $0.4$ & $0.2452$ & $0.0103$ & $4.0783$ & $0.1713$ & $3.6873$ & $0.1400$ & $0.0380$ & $3.9483$ & $0.1580$ & $0.0400$ & $3.6202$ & $0.1537$ & $0.0425$ & $-2.5562$ & $0.0150$ & $7.1775$ & $0.0111$ & $0.2382$ & $4477$ & $48$ & $4466$ & $77$ & $4477$ & $48$ & $\dots$ & $\dots$ & $1.148$ & $0.230$ & $1.332$ & $0.057$ & $1.332$ & $0.057$ & $-2.049$ & $0.135$ & $-1.408$ & $0.170$ & $-2.049$ & $0.135$ & $\dots$ & $\dots$ & $-0.403$ & $0.113$ & $0.147$ & $6.528$ & D & $0.995$ & I & $0.373$ & $0.280$ & $0.367$ & $0.042$ & $0.367$ & $0.042$ & D & $0.880$ & $41$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($20.5$,$159.6$,$54.9$) & ($0.7$,$1.2$,$0.8$) & ($92.3$,$1330.2$,$43.7$) & ($3.0$,$10.5$,$1.5$) & $-1.675$ & $0.003$ & $4.579$ & $0.058$ & $8.407$ & $0.014$ & $1.527$ & $0.036$ & $0.295$ & $0.006$\\
J093038.45$-$270759.2 & 5637069023233549568 & 80829364 & 20090102_0939m28_051 & 09:30:38.45 & $-$27:07:59.2 & $\dots$ & $10.748$ & $10.355$ & $1.505$ & $10.800$ & $111.1$ & $0.9$ & $111.7$ & $0.3$ & $0.6627$ & $0.0141$ & $1.5090$ & $0.0321$ & $1.4520$ & $0.0297$ & $0.0205$ & $1.4580$ & $0.0272$ & $0.0187$ & $1.4511$ & $0.0409$ & $0.0282$ & $-12.1943$ & $0.0119$ & $17.3297$ & $0.0101$ & $0.2325$ & $4329$ & $51$ & $4296$ & $77$ & $\dots$ & $\dots$ & $4329$ & $51$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.706$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.092$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($121.9$,$208.4$,$62.8$) & ($0.9$,$1.0$,$0.3$) & ($214.9$,$1807.0$,$42.8$) & ($3.4$,$9.2$,$0.5$) & $-1.488$ & $0.003$ & $5.623$ & $0.029$ & $12.727$ & $0.083$ & $2.087$ & $0.022$ & $0.387$ & $0.003$\\
J093044.45$-$193607.3 & 5678085819173198720 & 87949566 & 20070110_0931m19_125 & 09:30:44.45 & $-$19:36:07.3 & $\dots$ & $11.764$ & $11.607$ & $0.987$ & $11.817$ & $84.7$ & $2.2$ & $\dots$ & $\dots$ & $2.5396$ & $0.0270$ & $0.3938$ & $0.0042$ & $0.3898$ & $0.0041$ & $0.0105$ & $0.3889$ & $0.0037$ & $0.0095$ & $0.3884$ & $0.0083$ & $0.0214$ & $-37.9615$ & $0.0256$ & $13.0407$ & $0.0171$ & $0.0599$ & $5292$ & $60$ & $4960$ & $65$ & $\dots$ & $\dots$ & $5292$ & $60$ & $1.788$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.145$ & $-0.457$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.217$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($72.7$,$187.6$,$6.6$) & ($0.8$,$1.9$,$0.9$) & ($101.9$,$1570.7$,$1.0$) & ($4.2$,$15.7$,$0.1$) & $-1.618$ & $0.003$ & $5.197$ & $0.079$ & $9.407$ & $0.013$ & $0.189$ & $0.007$ & $0.288$ & $0.007$\\
J093101.02$-$030405.2 & 3825665771574031616 & 89567252 & 20090317_0937m03_053 & 09:31:01.02 & $-$03:04:05.2 & KPNK & $10.505$ & $10.383$ & $0.685$ & $10.497$ & $123.9$ & $1.1$ & $124.7$ & $0.5$ & $5.0122$ & $0.0167$ & $0.1995$ & $0.0007$ & $0.1985$ & $0.0007$ & $0.0033$ & $0.1983$ & $0.0006$ & $0.0032$ & $0.1981$ & $0.0009$ & $0.0044$ & $0.5164$ & $0.0182$ & $-97.4184$ & $0.0138$ & $-0.1540$ & $6150$ & $49$ & $5683$ & $89$ & $6105$ & $27$ & $6194$ & $70$ & $3.707$ & $0.140$ & $3.485$ & $0.259$ & $3.485$ & $0.259$ & $-1.609$ & $0.086$ & $-1.700$ & $0.160$ & $-1.605$ & $0.035$ & $-1.613$ & $0.136$ & $0.316$ & $0.104$ & $0.316$ & $7.137$ & D & $0.976$ & I & $0.401$ & $0.180$ & $0.351$ & $0.034$ & $0.351$ & $0.034$ & D & $0.962$ & $90$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-3.0$,$98.6$,$30.6$) & ($0.5$,$0.8$,$0.6$) & ($296.2$,$822.7$,$8.9$) & ($2.6$,$6.6$,$0.4$) & $-1.770$ & $0.001$ & $2.224$ & $0.025$ & $8.387$ & $0.006$ & $0.515$ & $0.014$ & $0.581$ & $0.004$\\
J093121.36$-$332635.4 & 5438050271777928960 & 78901016 & 20070301_0932m33_116 & 09:31:21.36 & $-$33:26:35.4 & NTTE & $11.214$ & $10.914$ & $1.173$ & $11.198$ & $158.5$ & $0.6$ & $159.2$ & $0.3$ & $0.8045$ & $0.0134$ & $1.2430$ & $0.0207$ & $1.2041$ & $0.0194$ & $0.0161$ & $1.2062$ & $0.0167$ & $0.0139$ & $1.1901$ & $0.0196$ & $0.0165$ & $-8.6854$ & $0.0093$ & $-8.4649$ & $0.0116$ & $0.2021$ & $4997$ & $96$ & $4660$ & $51$ & $4997$ & $96$ & $5083$ & $56$ & $1.447$ & $0.210$ & $1.193$ & $0.283$ & $1.193$ & $0.283$ & $-1.807$ & $0.215$ & $-1.790$ & $0.140$ & $-2.067$ & $0.085$ & $-1.420$ & $0.119$ & $-0.001$ & $0.129$ & $0.459$ & $7.082$ & D & $0.997$ & I & $0.468$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $84$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($3.0$,$83.8$,$-24.1$) & ($0.2$,$0.6$,$0.3$) & ($362.9$,$711.8$,$7.8$) & ($2.3$,$4.7$,$0.2$) & $-1.774$ & $0.001$ & $1.839$ & $0.015$ & $8.529$ & $0.004$ & $0.509$ & $0.004$ & $0.645$ & $0.002$\\
J093142.78$-$112435.2 & 5739929366801143296 & 88373251 & 20040302_0937m12_054 & 09:31:42.78 & $-$11:24:35.2 & $\dots$ & $9.704$ & $9.774$ & $0.946$ & $9.968$ & $-25.1$ & $3.9$ & $-23.1$ & $0.3$ & $3.8386$ & $0.0918$ & $0.2605$ & $0.0062$ & $0.2588$ & $0.0061$ & $0.0238$ & $0.2580$ & $0.0055$ & $0.0214$ & $\dots$ & $\dots$ & $\dots$ & $21.2354$ & $0.0915$ & $2.8436$ & $0.0660$ & $-0.2273$ & $5357$ & $74$ & $5573$ & $69$ & $\dots$ & $\dots$ & $5357$ & $74$ & $3.129$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.189$ & $0.088$ & $0.090$ & $\dots$ & $\dots$ & $-1.010$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.452$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-44.6$,$273.4$,$15.2$) & ($1.5$,$3.0$,$1.8$) & ($81.9$,$2283.0$,$2.4$) & ($10.5$,$25.2$,$0.4$) & $-1.438$ & $0.009$ & $8.011$ & $0.003$ & $12.582$ & $0.334$ & $0.364$ & $0.030$ & $0.222$ & $0.013$\\
J093232.97$-$175519.5 & 5678921516729771520 & 88491574 & 20060203_0923m17_120 & 09:32:32.97 & $-$17:55:19.5 & $\dots$ & $12.921$ & $13.068$ & $0.921$ & $13.254$ & $43.5$ & $4.8$ & $43.2$ & $4.1$ & $1.2377$ & $0.0119$ & $0.8080$ & $0.0078$ & $0.7913$ & $0.0075$ & $0.0094$ & $0.7824$ & $0.0067$ & $0.0086$ & $0.7849$ & $0.0195$ & $0.0248$ & $-15.6950$ & $0.0138$ & $-8.9954$ & $0.0088$ & $0.1069$ & $5487$ & $81$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5487$ & $81$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.038$ & $0.167$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-2.038$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.3$,$194.2$,$-36.0$) & ($1.8$,$4.1$,$2.0$) & ($30.9$,$1655.0$,$16.2$) & ($7.0$,$34.5$,$1.5$) & $-1.614$ & $0.008$ & $6.213$ & $0.241$ & $8.552$ & $0.007$ & $0.824$ & $0.044$ & $0.159$ & $0.019$\\
J093258.49$-$075712.8 & 5741975111264399872 & 89732230 & 20040301_0922m07_114 & 09:32:58.49 & $-$07:57:12.8 & $\dots$ & $13.253$ & $13.130$ & $0.650$ & $13.235$ & $68.9$ & $8.8$ & $\dots$ & $\dots$ & $1.4216$ & $0.0154$ & $0.7034$ & $0.0076$ & $0.6908$ & $0.0073$ & $0.0106$ & $0.6822$ & $0.0070$ & $0.0102$ & $0.6862$ & $0.0102$ & $0.0148$ & $-22.8171$ & $0.0158$ & $-50.9746$ & $0.0121$ & $-0.3498$ & $6333$ & $81$ & $6953$ & $174$ & $\dots$ & $\dots$ & $6333$ & $81$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.178$ & $0.207$ & $-1.428$ & $0.200$ & $\dots$ & $\dots$ & $-2.178$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.537$ & $0.506$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.6$,$84.2$,$-97.2$) & ($4.1$,$6.6$,$4.6$) & ($281.3$,$719.4$,$167.8$) & ($29.5$,$56.3$,$17.1$) & $-1.722$ & $0.011$ & $2.309$ & $0.273$ & $8.709$ & $0.060$ & $3.875$ & $0.140$ & $0.582$ & $0.037$\\
J093334.56$-$104922.7 & 5740166036679823104 & 89657458 & 20070313_0933m12_075 & 09:33:34.56 & $-$10:49:22.7 & $\dots$ & $12.092$ & $11.922$ & $0.818$ & $12.074$ & $95.3$ & $1.7$ & $94.0$ & $3.0$ & $2.7355$ & $0.0717$ & $0.3656$ & $0.0096$ & $0.3621$ & $0.0094$ & $0.0260$ & $0.3633$ & $0.0097$ & $0.0266$ & $0.3642$ & $0.0166$ & $0.0456$ & $-57.4516$ & $0.0716$ & $17.1549$ & $0.0535$ & $-0.1980$ & $5749$ & $67$ & $5333$ & $136$ & $\dots$ & $\dots$ & $5749$ & $67$ & $3.948$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.903$ & $0.125$ & $-0.807$ & $0.190$ & $\dots$ & $\dots$ & $-0.903$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($109.8$,$191.5$,$1.4$) & ($1.3$,$1.4$,$1.1$) & ($174.8$,$1607.8$,$1.1$) & ($4.3$,$11.6$,$0.0$) & $-1.575$ & $0.003$ & $4.980$ & $0.052$ & $10.702$ & $0.050$ & $0.216$ & $0.004$ & $0.365$ & $0.005$\\
J093344.50$-$045902.0 & 3824111989845039104 & 90000845 & 20070213_0937m05_022 & 09:33:44.50 & $-$04:59:02.0 & KPNK & $11.794$ & $11.616$ & $0.792$ & $11.760$ & $-4.6$ & $1.5$ & $-5.5$ & $0.6$ & $1.5379$ & $0.0192$ & $0.6502$ & $0.0081$ & $0.6394$ & $0.0079$ & $0.0123$ & $0.6325$ & $0.0081$ & $0.0128$ & $0.6393$ & $0.0026$ & $0.0041$ & $-1.0334$ & $0.0232$ & $-9.5369$ & $0.0170$ & $-0.2197$ & $5070$ & $166$ & $5637$ & $74$ & $5070$ & $166$ & $5934$ & $67$ & $3.396$ & $0.190$ & $2.956$ & $0.481$ & $2.956$ & $0.481$ & $-0.822$ & $0.042$ & $-0.577$ & $0.110$ & $-0.822$ & $0.042$ & $-0.072$ & $0.122$ & $-0.061$ & $0.112$ & $-0.031$ & $7.577$ & D & $0.994$ & I & $0.440$ & $0.190$ & $0.265$ & $0.047$ & $0.265$ & $0.047$ & D & $0.973$ & $44$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-38.6$,$232.2$,$-12.0$) & ($0.7$,$1.0$,$0.8$) & ($20.0$,$1982.8$,$4.6$) & ($0.8$,$8.8$,$0.1$) & $-1.531$ & $0.003$ & $7.620$ & $0.019$ & $9.679$ & $0.069$ & $0.433$ & $0.010$ & $0.119$ & $0.002$\\
J093344.56$-$055945.6 & 3823696791061847424 & 89752365 & 20060423_0923m05_116 & 09:33:44.56 & $-$05:59:45.6 & $\dots$ & $11.209$ & $10.983$ & $1.282$ & $11.317$ & $16.2$ & $1.0$ & $10.9$ & $2.4$ & $0.7296$ & $0.0245$ & $1.3706$ & $0.0460$ & $1.3235$ & $0.0429$ & $0.0324$ & $1.3081$ & $0.0370$ & $0.0283$ & $1.2772$ & $0.0569$ & $0.0445$ & $-2.4198$ & $0.0215$ & $-6.9444$ & $0.0221$ & $-0.3427$ & $4602$ & $54$ & $4667$ & $49$ & $\dots$ & $\dots$ & $4602$ & $54$ & $3.520$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.117$ & $0.065$ & $0.090$ & $\dots$ & $\dots$ & $-1.370$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.120$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-38.7$,$205.9$,$-16.4$) & ($0.6$,$0.8$,$0.7$) & ($35.2$,$1823.1$,$13.6$) & ($0.9$,$6.5$,$0.4$) & $-1.564$ & $0.002$ & $6.782$ & $0.034$ & $9.422$ & $0.027$ & $0.800$ & $0.014$ & $0.163$ & $0.002$\\
J093355.17$+$012728.5 & 3841444042605443456 & 111414805 & 20060416_0928m00_091 & 09:33:55.17 & $+$01:27:28.5 & $\dots$ & $11.122$ & $10.813$ & $1.253$ & $11.133$ & $162.6$ & $5.9$ & $162.5$ & $0.8$ & $1.2770$ & $0.0154$ & $0.7831$ & $0.0094$ & $0.7675$ & $0.0091$ & $0.0118$ & $0.7663$ & $0.0084$ & $0.0110$ & $0.7692$ & $0.0112$ & $0.0145$ & $-4.5296$ & $0.0161$ & $-24.1044$ & $0.0144$ & $-0.4555$ & $4704$ & $52$ & $4444$ & $77$ & $\dots$ & $\dots$ & $4704$ & $52$ & $3.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.920$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.168$ & $0.347$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($34.1$,$79.8$,$52.9$) & ($3.1$,$3.7$,$3.5$) & ($375.5$,$689.2$,$40.9$) & ($13.0$,$31.6$,$5.8$) & $-1.749$ & $0.001$ & $1.825$ & $0.089$ & $8.842$ & $0.037$ & $1.398$ & $0.163$ & $0.658$ & $0.015$\\
J093405.87$-$025309.7 & 3825775005477214336 & 90023775 & 20070213_0937m05_071 & 09:34:05.87 & $-$02:53:09.7 & $\dots$ & $12.411$ & $11.990$ & $0.887$ & $12.164$ & $104.7$ & $1.9$ & $103.1$ & $1.8$ & $3.2480$ & $0.0173$ & $0.3079$ & $0.0016$ & $0.3054$ & $0.0016$ & $0.0053$ & $0.3046$ & $0.0017$ & $0.0057$ & $0.3031$ & $0.0025$ & $0.0082$ & $-12.0716$ & $0.0186$ & $-8.0857$ & $0.0148$ & $-0.3452$ & $5566$ & $104$ & $5743$ & $76$ & $\dots$ & $\dots$ & $5566$ & $104$ & $4.394$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.750$ & $0.291$ & $-0.048$ & $0.100$ & $\dots$ & $\dots$ & $-2.750$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.012$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $100$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($38.7$,$169.1$,$48.1$) & ($0.9$,$1.3$,$1.1$) & ($89.6$,$1418.9$,$23.7$) & ($3.2$,$11.2$,$1.2$) & $-1.658$ & $0.001$ & $4.827$ & $0.055$ & $8.668$ & $0.009$ & $1.066$ & $0.035$ & $0.285$ & $0.006$\\
J093412.20$-$334052.5 & 5437985331877362944 & 79807134 & 20100111_0932m33_041 & 09:34:12.20 & $-$33:40:52.5 & $\dots$ & $12.902$ & $12.674$ & $1.127$ & $12.939$ & $30.5$ & $2.2$ & $42.1$ & $7.7$ & $1.1151$ & $0.0113$ & $0.8968$ & $0.0091$ & $0.8763$ & $0.0087$ & $0.0099$ & $0.8833$ & $0.0096$ & $0.0109$ & $0.8756$ & $0.0070$ & $0.0080$ & $-14.5535$ & $0.0071$ & $-6.6043$ & $0.0098$ & $0.1656$ & $5192$ & $57$ & $4917$ & $79$ & $\dots$ & $\dots$ & $5192$ & $57$ & $4.200$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.135$ & $-0.336$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.266$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-2.3$,$211.2$,$-46.0$) & ($0.5$,$2.1$,$0.5$) & ($8.0$,$1774.9$,$21.7$) & ($1.8$,$17.5$,$0.5$) & $-1.585$ & $0.005$ & $7.189$ & $0.134$ & $8.420$ & $0.003$ & $0.959$ & $0.011$ & $0.079$ & $0.009$\\
J093440.84$-$842947.1 & 5191817941274550784 & 461919716 & 20100415_1058m84_031 & 09:34:40.84 & $-$84:29:47.1 & $\dots$ & $11.970$ & $11.571$ & $1.479$ & $12.003$ & $46.3$ & $0.5$ & $46.0$ & $0.3$ & $0.4865$ & $0.0280$ & $2.0555$ & $0.1183$ & $1.9512$ & $0.1066$ & $0.0546$ & $1.9536$ & $0.1411$ & $0.0722$ & $1.9945$ & $0.2153$ & $0.1079$ & $-13.9684$ & $0.0358$ & $0.7365$ & $0.0334$ & $0.0308$ & $4498$ & $53$ & $4538$ & $68$ & $\dots$ & $\dots$ & $4498$ & $53$ & $1.897$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.131$ & $-0.689$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($28.0$,$211.7$,$-100.4$) & ($1.6$,$0.7$,$2.6$) & ($16.3$,$1593.0$,$129.8$) & ($1.9$,$3.8$,$6.9$) & $-1.589$ & $0.004$ & $6.777$ & $0.017$ & $8.583$ & $0.108$ & $2.789$ & $0.112$ & $0.118$ & $0.007$\\
J093517.54$-$051902.3 & 3824040487229064960 & 89999619 & 20070213_0937m05_094 & 09:35:17.54 & $-$05:19:02.3 & $\dots$ & $12.317$ & $11.993$ & $1.326$ & $12.347$ & $181.7$ & $0.7$ & $181.4$ & $0.9$ & $0.3432$ & $0.0181$ & $2.9138$ & $0.1537$ & $2.7086$ & $0.1328$ & $0.0490$ & $2.7648$ & $0.1608$ & $0.0581$ & $2.9802$ & $0.2917$ & $0.0979$ & $-10.6634$ & $0.0189$ & $-4.4540$ & $0.0132$ & $-0.2803$ & $4518$ & $53$ & $4379$ & $77$ & $\dots$ & $\dots$ & $4518$ & $53$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.119$ & $-1.051$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.319$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($129.3$,$95.3$,$-34.6$) & ($2.0$,$0.5$,$3.8$) & ($494.1$,$937.8$,$106.3$) & ($3.6$,$5.1$,$14.9$) & $-1.580$ & $0.007$ & $2.539$ & $0.073$ & $12.042$ & $0.121$ & $3.294$ & $0.519$ & $0.652$ & $0.006$\\
J093542.78$-$230338.0 & 5662979014740174464 & 81898668 & 20100226_0945m22_034 & 09:35:42.78 & $-$23:03:38.0 & $\dots$ & $11.450$ & $11.154$ & $1.261$ & $11.478$ & $168.1$ & $9.8$ & $176.2$ & $0.2$ & $0.6329$ & $0.0148$ & $1.5800$ & $0.0369$ & $1.5177$ & $0.0341$ & $0.0225$ & $1.5059$ & $0.0314$ & $0.0208$ & $1.4886$ & $0.0484$ & $0.0325$ & $-11.9861$ & $0.0164$ & $2.7360$ & $0.0199$ & $-0.2195$ & $4694$ & $53$ & $5423$ & $317$ & $\dots$ & $\dots$ & $4694$ & $53$ & $4.735$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $-0.928$ & $0.300$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.771$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($88.3$,$117.2$,$22.6$) & ($3.9$,$8.6$,$3.7$) & ($319.8$,$1022.2$,$10.9$) & ($35.7$,$75.2$,$1.4$) & $-1.684$ & $0.006$ & $2.805$ & $0.275$ & $9.639$ & $0.048$ & $0.751$ & $0.065$ & $0.550$ & $0.036$\\
J093546.00$-$092629.0 & 5740781900630080768 & $\dots$ & 20070313_0933m12_077 & 09:35:46.00 & $-$09:26:29.0 & NTTE & $12.339$ & $12.224$ & $0.629$ & $12.324$ & $-5.8$ & $4.1$ & $-16.2$ & $3.0$ & $1.5902$ & $0.0161$ & $0.6289$ & $0.0064$ & $0.6187$ & $0.0062$ & $0.0100$ & $0.6166$ & $0.0056$ & $0.0092$ & $0.6142$ & $0.0116$ & $0.0188$ & $-5.1017$ & $0.0179$ & $2.8075$ & $0.0146$ & $-0.3478$ & $6632$ & $26$ & $5222$ & $386$ & $6632$ & $26$ & $\dots$ & $\dots$ & $1.978$ & $0.720$ & $3.892$ & $0.261$ & $3.892$ & $0.261$ & $-1.026$ & $0.062$ & $-1.690$ & $0.430$ & $-1.026$ & $0.062$ & $\dots$ & $\dots$ & $0.202$ & $0.130$ & $0.202$ & $7.606$ & D & $0.952$ & I & $0.766$ & $0.443$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $12$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-12.3$,$259.1$,$-1.2$) & ($1.8$,$3.1$,$2.1$) & ($23.0$,$2202.1$,$3.1$) & ($5.8$,$26.7$,$0.1$) & $-1.475$ & $0.008$ & $8.457$ & $0.008$ & $10.785$ & $0.310$ & $0.378$ & $0.012$ & $0.121$ & $0.015$\\
J093604.57$-$040537.1 & 3825296511760857984 & 90018868 & 20040409_0943m05_056 & 09:36:04.57 & $-$04:05:37.1 & $\dots$ & $12.350$ & $12.805$ & $0.766$ & $12.941$ & $16.8$ & $1.3$ & $\dots$ & $\dots$ & $2.0454$ & $0.0185$ & $0.4889$ & $0.0044$ & $0.4828$ & $0.0043$ & $0.0089$ & $0.4823$ & $0.0044$ & $0.0090$ & $0.4832$ & $0.0067$ & $0.0139$ & $17.4089$ & $0.0182$ & $-13.5573$ & $0.0134$ & $-0.3701$ & $5968$ & $141$ & $5473$ & $136$ & $\dots$ & $\dots$ & $5968$ & $141$ & $4.027$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.930$ & $0.495$ & $-1.102$ & $0.190$ & $\dots$ & $\dots$ & $-2.930$ & $0.495$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-58.6$,$217.5$,$27.9$) & ($0.7$,$0.9$,$0.7$) & ($46.0$,$1841.4$,$10.1$) & ($0.6$,$7.9$,$0.4$) & $-1.556$ & $0.002$ & $6.695$ & $0.023$ & $9.735$ & $0.046$ & $0.688$ & $0.014$ & $0.185$ & $0.001$\\
J093611.79$-$202700.7 & 5677053828727586304 & 88396577 & 20080304_0931m19_137 & 09:36:11.79 & $-$20:27:00.7 & $\dots$ & $10.842$ & $10.573$ & $1.177$ & $10.859$ & $51.1$ & $1.3$ & $51.2$ & $0.5$ & $1.2396$ & $0.0145$ & $0.8067$ & $0.0094$ & $0.7901$ & $0.0091$ & $0.0115$ & $0.7895$ & $0.0092$ & $0.0116$ & $0.7817$ & $0.0148$ & $0.0190$ & $20.8357$ & $0.0170$ & $8.1541$ & $0.0151$ & $0.0794$ & $4872$ & $53$ & $4794$ & $77$ & $\dots$ & $\dots$ & $4872$ & $53$ & $3.288$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $-1.007$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.518$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-54.4$,$221.6$,$98.7$) & ($0.5$,$1.1$,$0.6$) & ($38.6$,$1881.8$,$129.5$) & ($1.3$,$9.2$,$2.1$) & $-1.503$ & $0.002$ & $7.580$ & $0.013$ & $10.544$ & $0.068$ & $3.232$ & $0.026$ & $0.164$ & $0.002$\\
J093619.97$-$205314.7 & 5676959889203060096 & 88381997 & 20080304_0931m19_139 & 09:36:19.97 & $-$20:53:14.7 & $\dots$ & $8.334$ & $7.981$ & $1.316$ & $8.330$ & $110.0$ & $0.4$ & $109.2$ & $0.2$ & $1.2723$ & $0.0211$ & $0.7860$ & $0.0130$ & $0.7702$ & $0.0125$ & $0.0163$ & $0.7681$ & $0.0126$ & $0.0165$ & $0.7394$ & $0.0234$ & $0.0317$ & $-17.2565$ & $0.0232$ & $-19.2013$ & $0.0253$ & $-0.1736$ & $4597$ & $53$ & $4586$ & $68$ & $\dots$ & $\dots$ & $4597$ & $53$ & $1.531$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.104$ & $-1.368$ & $0.140$ & $\dots$ & $\dots$ & $-1.620$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.397$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($11.9$,$118.8$,$-34.9$) & ($0.2$,$0.5$,$0.8$) & ($226.5$,$1007.0$,$15.3$) & ($1.5$,$3.9$,$0.7$) & $-1.736$ & $0.001$ & $2.927$ & $0.015$ & $8.507$ & $0.003$ & $0.789$ & $0.022$ & $0.488$ & $0.002$\\
J093632.44$-$112634.1 & 5691846104115971712 & 89658275 & 20060419_0945m12_050 & 09:36:32.44 & $-$11:26:34.1 & $\dots$ & $10.752$ & $10.879$ & $0.790$ & $11.023$ & $36.0$ & $1.0$ & $35.2$ & $0.5$ & $2.5976$ & $0.0443$ & $0.3850$ & $0.0066$ & $0.3812$ & $0.0064$ & $0.0169$ & $0.3804$ & $0.0061$ & $0.0161$ & $0.3838$ & $0.0036$ & $0.0093$ & $-23.8340$ & $0.0398$ & $7.9369$ & $0.0356$ & $-0.1588$ & $5829$ & $85$ & $5944$ & $76$ & $\dots$ & $\dots$ & $5829$ & $85$ & $3.924$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.109$ & $0.134$ & $0.002$ & $0.100$ & $\dots$ & $\dots$ & $-1.109$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.122$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($34.1$,$229.0$,$3.8$) & ($0.4$,$0.8$,$0.5$) & ($15.1$,$1922.7$,$1.3$) & ($0.5$,$6.5$,$0.0$) & $-1.551$ & $0.002$ & $7.464$ & $0.037$ & $9.212$ & $0.015$ & $0.207$ & $0.002$ & $0.105$ & $0.002$\\
J093640.70$-$203839.0 & 5677034655993582080 & 88395842 & 20080129_0931m19_138 & 09:36:40.70 & $-$20:38:39.0 & NTTE & $10.451$ & $10.128$ & $1.239$ & $10.441$ & $274.7$ & $1.2$ & $275.3$ & $0.3$ & $0.6086$ & $0.0157$ & $1.6431$ & $0.0424$ & $1.5758$ & $0.0390$ & $0.0247$ & $1.5856$ & $0.0417$ & $0.0263$ & $1.5233$ & $0.0647$ & $0.0425$ & $11.3575$ & $0.0163$ & $-28.0997$ & $0.0157$ & $-0.1538$ & $4821$ & $54$ & $4522$ & $92$ & $4887$ & $53$ & $4756$ & $54$ & $3.371$ & $0.470$ & $1.296$ & $0.256$ & $1.296$ & $0.256$ & $-2.006$ & $0.076$ & $-1.913$ & $0.160$ & $-1.981$ & $0.041$ & $-2.030$ & $0.110$ & $-0.051$ & $0.103$ & $0.459$ & $6.883$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-113.6$,$-101.3$,$38.7$) & ($2.0$,$1.9$,$1.0$) & ($405.1$,$-888.3$,$36.5$) & ($5.1$,$17.2$,$1.0$) & $-1.667$ & $0.004$ & $2.345$ & $0.052$ & $10.182$ & $0.065$ & $1.555$ & $0.021$ & $0.626$ & $0.006$\\
J093641.27$-$043504.6 & 3824512899271885184 & 90004929 & 20120312_0937m05_129 & 09:36:41.27 & $-$04:35:04.6 & $\dots$ & $10.174$ & $9.963$ & $0.386$ & $10.016$ & $-1.7$ & $2.0$ & $\dots$ & $\dots$ & $2.9936$ & $0.0232$ & $0.3340$ & $0.0026$ & $0.3312$ & $0.0025$ & $0.0077$ & $0.3304$ & $0.0022$ & $0.0068$ & $0.3307$ & $0.0028$ & $0.0083$ & $-2.2910$ & $0.0243$ & $-3.1383$ & $0.0215$ & $-0.4987$ & $4873$ & $68$ & $7017$ & $83$ & $\dots$ & $\dots$ & $4873$ & $68$ & $3.691$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.669$ & $0.127$ & $0.596$ & $0.120$ & $\dots$ & $\dots$ & $-1.669$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-18.8$,$247.9$,$1.4$) & ($0.9$,$1.4$,$1.1$) & ($11.0$,$2080.5$,$1.2$) & ($1.7$,$12.1$,$0.0$) & $-1.510$ & $0.004$ & $8.223$ & $0.002$ & $9.782$ & $0.126$ & $0.206$ & $0.001$ & $0.087$ & $0.007$\\
J093724.52$-$174637.4 & 5678739689290304896 & 88506749 & 20090502_0931m19_094 & 09:37:24.52 & $-$17:46:37.4 & $\dots$ & $10.511$ & $10.433$ & $1.224$ & $10.739$ & $46.3$ & $0.9$ & $48.8$ & $0.4$ & $1.1847$ & $0.0155$ & $0.8441$ & $0.0110$ & $0.8260$ & $0.0106$ & $0.0128$ & $0.8274$ & $0.0104$ & $0.0126$ & $0.8280$ & $0.0183$ & $0.0221$ & $-15.6331$ & $0.0166$ & $7.3396$ & $0.0136$ & $0.1755$ & $4823$ & $62$ & $4710$ & $51$ & $\dots$ & $\dots$ & $4823$ & $62$ & $2.780$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $-0.010$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.131$ & $0.082$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($47.2$,$226.1$,$3.3$) & ($0.4$,$0.7$,$0.4$) & ($29.7$,$1927.7$,$3.8$) & ($0.6$,$6.4$,$0.0$) & $-1.542$ & $0.002$ & $7.220$ & $0.033$ & $9.693$ & $0.022$ & $0.393$ & $0.003$ & $0.146$ & $0.002$\\
J093730.50$-$062655.0 & 3820702889618832000 & $\dots$ & 20070213_0937m05_139 & 09:37:30.50 & $-$06:26:55.0 & KPNR & $11.809$ & $11.633$ & $0.783$ & $11.775$ & $268.4$ & $1.3$ & $\dots$ & $\dots$ & $0.3995$ & $0.0222$ & $2.5031$ & $0.1391$ & $2.3502$ & $0.1226$ & $0.0522$ & $2.2031$ & $0.1458$ & $0.0662$ & $2.0405$ & $0.0867$ & $0.0425$ & $-17.0051$ & $0.0231$ & $-17.1818$ & $0.0162$ & $-0.3068$ & $6091$ & $64$ & $5667$ & $214$ & $6091$ & $64$ & $\dots$ & $\dots$ & $2.815$ & $0.480$ & $2.516$ & $0.424$ & $2.516$ & $0.424$ & $-1.702$ & $0.099$ & $-2.050$ & $0.270$ & $-1.702$ & $0.099$ & $\dots$ & $\dots$ & $0.034$ & $0.099$ & $0.054$ & $6.782$ & D & $0.868$ & I & $0.782$ & $0.281$ & $-0.079$ & $0.042$ & $-0.079$ & $0.042$ & L & $0.983$ & $49$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($142.8$,$-50.8$,$-49.2$) & ($1.0$,$1.5$,$2.4$) & ($672.5$,$-468.4$,$107.3$) & ($7.4$,$14.1$,$9.3$) & $-1.630$ & $0.004$ & $1.156$ & $0.051$ & $11.322$ & $0.056$ & $4.454$ & $0.120$ & $0.815$ & $0.007$\\
J093810.20$-$200003.0 & 5677448038005715712 & 88407915 & 20060131_0940m21_069 & 09:38:10.20 & $-$20:00:03.0 & NTTE & $12.633$ & $12.356$ & $1.127$ & $12.620$ & $-9.3$ & $10.8$ & $-11.1$ & $0.6$ & $5.8910$ & $0.0111$ & $0.1698$ & $0.0003$ & $0.1690$ & $0.0003$ & $0.0019$ & $0.1693$ & $0.0003$ & $0.0018$ & $0.1696$ & $0.0005$ & $0.0031$ & $67.5799$ & $0.0122$ & $-43.3512$ & $0.0104$ & $0.1853$ & $5304$ & $108$ & $4276$ & $246$ & $5304$ & $108$ & $5027$ & $66$ & $1.715$ & $1.010$ & $4.642$ & $0.943$ & $4.642$ & $0.943$ & $-1.297$ & $0.284$ & $-2.341$ & $0.150$ & $-1.297$ & $0.284$ & $-0.140$ & $0.124$ & $-0.038$ & $0.094$ & $-0.038$ & $7.095$ & D & $0.978$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $6$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-80.0$,$245.4$,$17.5$) & ($3.2$,$9.8$,$4.5$) & ($96.6$,$2035.9$,$2.7$) & ($19.7$,$81.6$,$1.3$) & $-1.491$ & $0.026$ & $6.943$ & $0.165$ & $11.620$ & $0.747$ & $0.357$ & $0.083$ & $0.251$ & $0.019$\\
J093843.26$-$052708.1 & 3824199091781381248 & 90006671 & 20070213_0937m05_127 & 09:38:43.26 & $-$05:27:08.1 & $\dots$ & $12.221$ & $11.923$ & $1.205$ & $12.221$ & $228.8$ & $1.3$ & $227.6$ & $0.7$ & $0.3371$ & $0.0211$ & $2.9665$ & $0.1857$ & $2.7541$ & $0.1600$ & $0.0581$ & $2.7428$ & $0.1401$ & $0.0511$ & $2.7990$ & $0.1720$ & $0.0614$ & $-16.6260$ & $0.0224$ & $-8.6430$ & $0.0151$ & $-0.3546$ & $4731$ & $53$ & $4835$ & $77$ & $\dots$ & $\dots$ & $4731$ & $53$ & $2.573$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.102$ & $-1.109$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.621$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($188.9$,$27.7$,$-78.7$) & ($2.2$,$1.1$,$3.7$) & ($812.1$,$268.1$,$435.6$) & ($15.1$,$10.0$,$52.0$) & $-1.513$ & $0.009$ & $1.006$ & $0.083$ & $14.137$ & $0.221$ & $11.659$ & $0.704$ & $0.867$ & $0.009$\\
J093845.46$-$333905.8 & 5439301756533651200 & 79835550 & 20070315_0932m33_117 & 09:38:45.46 & $-$33:39:05.8 & $\dots$ & $11.564$ & $11.217$ & $1.367$ & $11.591$ & $322.2$ & $0.6$ & $323.9$ & $0.3$ & $0.3932$ & $0.0179$ & $2.5432$ & $0.1158$ & $2.3855$ & $0.1019$ & $0.0427$ & $2.4291$ & $0.0992$ & $0.0409$ & $2.3817$ & $0.1846$ & $0.0775$ & $-21.4250$ & $0.0113$ & $12.1366$ & $0.0152$ & $0.3051$ & $4644$ & $53$ & $4541$ & $77$ & $\dots$ & $\dots$ & $4644$ & $53$ & $1.242$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $-1.341$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($306.8$,$41.3$,$19.3$) & ($5.5$,$3.7$,$1.4$) & ($1807.8$,$365.9$,$8.1$) & ($60.3$,$33.8$,$0.3$) & $-1.304$ & $0.020$ & $0.679$ & $0.064$ & $22.632$ & $0.897$ & $0.873$ & $0.042$ & $0.942$ & $0.004$\\
J093856.38$-$032451.8 & 3826939899391516928 & 90034109 & 20040409_0943m05_066 & 09:38:56.38 & $-$03:24:51.8 & $\dots$ & $11.854$ & $11.527$ & $1.193$ & $11.820$ & $52.9$ & $1.7$ & $41.7$ & $11.7$ & $0.8637$ & $0.0270$ & $1.1578$ & $0.0362$ & $1.1240$ & $0.0341$ & $0.0303$ & $1.1222$ & $0.0334$ & $0.0298$ & $1.1309$ & $0.0774$ & $0.0685$ & $-6.6428$ & $0.0313$ & $-12.6245$ & $0.0211$ & $-0.3580$ & $4821$ & $53$ & $5115$ & $76$ & $\dots$ & $\dots$ & $4821$ & $53$ & $3.988$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.224$ & $0.100$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.7$,$160.7$,$-21.5$) & ($0.9$,$1.5$,$1.5$) & ($107.3$,$1412.9$,$15.3$) & ($4.0$,$12.2$,$1.0$) & $-1.657$ & $0.002$ & $4.678$ & $0.063$ & $8.846$ & $0.015$ & $0.834$ & $0.034$ & $0.308$ & $0.006$\\
J093931.13$-$280302.9 & 5657680674365717376 & 81441598 & 20120118_0939m28_072 & 09:39:31.13 & $-$28:03:02.9 & $\dots$ & $12.193$ & $11.954$ & $0.891$ & $12.129$ & $57.4$ & $2.7$ & $49.6$ & $8.2$ & $0.9133$ & $0.0220$ & $1.0949$ & $0.0264$ & $1.0646$ & $0.0249$ & $0.0234$ & $1.0581$ & $0.0239$ & $0.0225$ & $1.0466$ & $0.0210$ & $0.0201$ & $-10.9491$ & $0.0203$ & $-0.5356$ & $0.0159$ & $0.3148$ & $5758$ & $61$ & $5383$ & $65$ & $\dots$ & $\dots$ & $5758$ & $61$ & $2.283$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.112$ & $-0.383$ & $0.070$ & $\dots$ & $\dots$ & $-0.880$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.247$ & $0.094$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.7$,$195.0$,$-13.0$) & ($0.8$,$2.4$,$0.9$) & ($34.5$,$1655.7$,$4.9$) & ($4.2$,$20.7$,$0.2$) & $-1.619$ & $0.005$ & $6.103$ & $0.135$ & $8.561$ & $0.004$ & $0.413$ & $0.010$ & $0.168$ & $0.011$\\
J094017.76$-$160819.5 & 5685158805676023552 & 88780740 & 20080301_0947m15_035 & 09:40:17.76 & $-$16:08:19.5 & $\dots$ & $10.952$ & $10.638$ & $1.317$ & $10.988$ & $5.2$ & $0.8$ & $1.0$ & $0.3$ & $0.6233$ & $0.0140$ & $1.6044$ & $0.0360$ & $1.5401$ & $0.0332$ & $0.0216$ & $1.5298$ & $0.0282$ & $0.0184$ & $1.5527$ & $0.0890$ & $0.0573$ & $4.9270$ & $0.0155$ & $-18.5278$ & $0.0136$ & $0.0436$ & $4585$ & $52$ & $4524$ & $77$ & $\dots$ & $\dots$ & $4585$ & $52$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.887$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-145.4$,$154.2$,$-50.5$) & ($2.0$,$1.9$,$1.0$) & ($368.0$,$1362.0$,$32.0$) & ($11.4$,$14.9$,$1.2$) & $-1.548$ & $0.002$ & $3.782$ & $0.062$ & $12.244$ & $0.086$ & $1.762$ & $0.055$ & $0.528$ & $0.008$\\
J094022.28$-$014113.5 & 3827422241398731904 & 90100830 & 20070507_0949m00_028 & 09:40:22.28 & $-$01:41:13.5 & KPNK & $12.232$ & $11.976$ & $1.077$ & $12.220$ & $44.2$ & $1.0$ & $41.8$ & $0.5$ & $0.4394$ & $0.0191$ & $2.2758$ & $0.0989$ & $2.1487$ & $0.0882$ & $0.0410$ & $2.1028$ & $0.0919$ & $0.0437$ & $2.0613$ & $0.0943$ & $0.0457$ & $24.4244$ & $0.0190$ & $-17.7513$ & $0.0154$ & $-0.4010$ & $5028$ & $50$ & $5136$ & $328$ & $5034$ & $45$ & $5021$ & $55$ & $4.114$ & $0.460$ & $2.221$ & $0.062$ & $2.221$ & $0.062$ & $-1.825$ & $0.061$ & $-1.788$ & $0.260$ & $-1.840$ & $0.018$ & $-1.810$ & $0.104$ & $-0.015$ & $0.091$ & $-0.005$ & $6.600$ & D & $0.991$ & I & $0.709$ & $0.326$ & $0.202$ & $0.045$ & $0.202$ & $0.045$ & D & $0.978$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-276.5$,$69.6$,$110.0$) & ($3.4$,$2.5$,$1.2$) & ($1182.6$,$646.2$,$672.5$) & ($33.8$,$22.4$,$33.0$) & $-1.284$ & $0.010$ & $2.336$ & $0.070$ & $22.724$ & $0.512$ & $18.276$ & $0.745$ & $0.813$ & $0.009$\\
J094058.94$-$234740.9 & 5662075177526101632 & 81895857 & 20060127_0940m21_150 & 09:40:58.94 & $-$23:47:40.9 & $\dots$ & $12.866$ & $12.802$ & $0.715$ & $12.923$ & $10.7$ & $2.3$ & $\dots$ & $\dots$ & $1.0267$ & $0.0193$ & $0.9740$ & $0.0183$ & $0.9499$ & $0.0174$ & $0.0183$ & $0.9493$ & $0.0164$ & $0.0173$ & $\dots$ & $\dots$ & $\dots$ & $-4.1653$ & $0.0186$ & $3.1917$ & $0.0178$ & $-0.0121$ & $6146$ & $151$ & $6149$ & $116$ & $\dots$ & $\dots$ & $6146$ & $151$ & $4.098$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.853$ & $0.262$ & $-0.288$ & $0.120$ & $\dots$ & $\dots$ & $-1.853$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.481$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-10.6$,$245.7$,$8.3$) & ($0.7$,$2.0$,$0.8$) & ($6.5$,$2089.1$,$4.4$) & ($1.8$,$17.1$,$0.1$) & $-1.508$ & $0.005$ & $8.441$ & $0.002$ & $9.640$ & $0.167$ & $0.420$ & $0.002$ & $0.066$ & $0.009$\\
J094106.73$-$792039.5 & 5202057589984976512 & 460739171 & 20100326_0859m80_101 & 09:41:06.73 & $-$79:20:39.5 & $\dots$ & $10.889$ & $10.371$ & $1.674$ & $10.912$ & $-35.5$ & $1.4$ & $-34.0$ & $0.1$ & $1.6875$ & $0.0125$ & $0.5926$ & $0.0044$ & $0.5836$ & $0.0043$ & $0.0073$ & $0.5880$ & $0.0031$ & $0.0053$ & $0.5776$ & $0.0060$ & $0.0104$ & $-27.2869$ & $0.0152$ & $31.5787$ & $0.0149$ & $0.0970$ & $4507$ & $52$ & $4753$ & $77$ & $\dots$ & $\dots$ & $4507$ & $52$ & $1.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $-0.962$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($91.1$,$236.6$,$28.5$) & ($0.5$,$1.2$,$0.5$) & ($107.5$,$1901.4$,$8.7$) & ($2.2$,$9.8$,$0.2$) & $-1.517$ & $0.003$ & $6.388$ & $0.024$ & $11.200$ & $0.088$ & $0.710$ & $0.016$ & $0.274$ & $0.002$\\
J094115.74$-$372521.9 & 5433337245250079488 & 79248105 & 20110328_0950m37_035 & 09:41:15.74 & $-$37:25:21.9 & $\dots$ & $12.232$ & $11.846$ & $1.513$ & $12.296$ & $33.1$ & $1.0$ & $36.3$ & $2.3$ & $0.3103$ & $0.0130$ & $3.2227$ & $0.1350$ & $2.9735$ & $0.1149$ & $0.0387$ & $3.0674$ & $0.1602$ & $0.0522$ & $2.9032$ & $0.1776$ & $0.0612$ & $-5.5581$ & $0.0106$ & $3.9051$ & $0.0126$ & $0.2392$ & $4477$ & $55$ & $4831$ & $64$ & $\dots$ & $\dots$ & $4477$ & $55$ & $4.106$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.119$ & $0.153$ & $0.080$ & $\dots$ & $\dots$ & $-1.360$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.145$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.1$,$238.4$,$2.4$) & ($0.5$,$1.1$,$0.3$) & ($2.6$,$2130.3$,$9.2$) & ($0.4$,$13.0$,$0.2$) & $-1.496$ & $0.004$ & $8.852$ & $0.028$ & $9.621$ & $0.095$ & $0.637$ & $0.014$ & $0.042$ & $0.003$\\
J094142.22$-$723501.4 & 5218301946574199936 & 453497988 & 20100320_0933m75_078 & 09:41:42.22 & $-$72:35:01.4 & $\dots$ & $10.639$ & $10.230$ & $1.506$ & $10.676$ & $23.8$ & $2.7$ & $15.1$ & $10.3$ & $1.3295$ & $0.0117$ & $0.7522$ & $0.0066$ & $0.7377$ & $0.0064$ & $0.0086$ & $0.7443$ & $0.0061$ & $0.0082$ & $0.7275$ & $0.0122$ & $0.0167$ & $-8.2525$ & $0.0165$ & $-7.3992$ & $0.0143$ & $0.0911$ & $4598$ & $55$ & $4451$ & $49$ & $\dots$ & $\dots$ & $4598$ & $55$ & $2.599$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.114$ & $0.255$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.181$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-31.8$,$235.1$,$-36.0$) & ($0.7$,$2.5$,$0.7$) & ($12.8$,$1889.5$,$12.3$) & ($0.3$,$19.9$,$0.5$) & $-1.555$ & $0.005$ & $7.453$ & $0.074$ & $9.068$ & $0.094$ & $0.726$ & $0.012$ & $0.098$ & $0.001$\\
J094152.17$-$083021.2 & 3819366600738656128 & 89742615 & 20030412_0932m08_108 & 09:41:52.17 & $-$08:30:21.2 & $\dots$ & $13.801$ & $13.372$ & $1.447$ & $13.787$ & $392.8$ & $3.6$ & $\dots$ & $\dots$ & $0.0342$ & $0.0152$ & $29.2398$ & $12.9955$ & $16.6113$ & $4.1942$ & $0.2525$ & $8.8284$ & $1.0803$ & $0.1224$ & $11.8237$ & $2.1126$ & $0.1787$ & $0.0835$ & $0.0161$ & $-3.2550$ & $0.0140$ & $-0.1897$ & $4321$ & $53$ & $3802$ & $95$ & $\dots$ & $\dots$ & $4321$ & $53$ & $4.432$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.117$ & $-0.513$ & $0.100$ & $\dots$ & $\dots$ & $-1.620$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($124.5$,$-126.5$,$110.9$) & ($3.1$,$6.5$,$5.3$) & ($896.3$,$-2070.4$,$387.3$) & ($23.4$,$163.9$,$21.8$) & $-1.200$ & $0.021$ & $6.247$ & $0.454$ & $25.547$ & $1.043$ & $13.102$ & $0.287$ & $0.607$ & $0.013$\\
J094153.71$-$032941.0 & 3826199343950771584 & 90037111 & 20040310_0943m05_072 & 09:41:53.71 & $-$03:29:41.0 & $\dots$ & $12.118$ & $11.882$ & $0.976$ & $12.087$ & $84.7$ & $13.2$ & $\dots$ & $\dots$ & $1.1003$ & $0.0182$ & $0.9088$ & $0.0150$ & $0.8879$ & $0.0143$ & $0.0162$ & $0.8779$ & $0.0162$ & $0.0184$ & $0.8593$ & $0.0309$ & $0.0359$ & $-7.5708$ & $0.0178$ & $8.2210$ & $0.0123$ & $-0.1330$ & $5295$ & $57$ & $5884$ & $69$ & $\dots$ & $\dots$ & $5295$ & $57$ & $2.943$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.110$ & $0.204$ & $0.090$ & $\dots$ & $\dots$ & $-1.280$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($50.1$,$216.5$,$52.1$) & ($6.3$,$9.0$,$7.7$) & ($40.3$,$1870.3$,$35.1$) & ($12.0$,$77.6$,$9.4$) & $-1.539$ & $0.012$ & $7.010$ & $0.430$ & $9.915$ & $0.059$ & $1.443$ & $0.238$ & $0.172$ & $0.030$\\
J094157.51$-$361936.5 & 5436549846427256448 & 79284388 & 20130403_0950m37_050 & 09:41:57.51 & $-$36:19:36.5 & $\dots$ & $12.604$ & $12.314$ & $1.288$ & $12.650$ & $15.6$ & $1.1$ & $15.1$ & $0.4$ & $0.3367$ & $0.0096$ & $2.9700$ & $0.0847$ & $2.7571$ & $0.0730$ & $0.0265$ & $2.9694$ & $0.0869$ & $0.0293$ & $2.8141$ & $0.1726$ & $0.0613$ & $-3.5499$ & $0.0072$ & $4.2143$ & $0.0086$ & $0.2310$ & $4939$ & $54$ & $4800$ & $65$ & $\dots$ & $\dots$ & $4939$ & $54$ & $2.068$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $-0.606$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.368$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-15.6$,$251.6$,$20.6$) & ($0.4$,$1.0$,$0.3$) & ($16.4$,$2245.7$,$14.8$) & ($1.6$,$11.9$,$0.4$) & $-1.461$ & $0.003$ & $8.857$ & $0.021$ & $10.872$ & $0.113$ & $0.931$ & $0.020$ & $0.102$ & $0.005$\\
J094208.76$-$690056.4 & 5243585216456983808 & 453069798 & 20070411_0948m69_088 & 09:42:08.76 & $-$69:00:56.4 & $\dots$ & $11.587$ & $11.236$ & $1.401$ & $11.627$ & $-32.1$ & $1.3$ & $-19.0$ & $7.3$ & $0.8142$ & $0.0150$ & $1.2282$ & $0.0226$ & $1.1902$ & $0.0212$ & $0.0179$ & $1.2046$ & $0.0222$ & $0.0184$ & $1.1699$ & $0.0299$ & $0.0255$ & $-4.0894$ & $0.0177$ & $3.7300$ & $0.0159$ & $-0.0548$ & $4804$ & $55$ & $4779$ & $64$ & $\dots$ & $\dots$ & $4804$ & $55$ & $3.658$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.122$ & $-0.160$ & $0.080$ & $\dots$ & $\dots$ & $-1.090$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.181$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-10.0$,$272.6$,$14.2$) & ($0.2$,$1.3$,$0.3$) & ($46.9$,$2175.4$,$3.6$) & ($3.2$,$10.5$,$0.1$) & $-1.473$ & $0.004$ & $7.963$ & $0.002$ & $11.307$ & $0.127$ & $0.430$ & $0.008$ & $0.173$ & $0.005$\\
J094214.93$-$024715.1 & 3827081358434385920 & 90129464 & 20040409_0943m05_075 & 09:42:14.93 & $-$02:47:15.1 & $\dots$ & $13.120$ & $13.364$ & $0.783$ & $13.505$ & $-0.1$ & $2.7$ & $\dots$ & $\dots$ & $1.3989$ & $0.0153$ & $0.7148$ & $0.0078$ & $0.7018$ & $0.0075$ & $0.0107$ & $0.6945$ & $0.0077$ & $0.0111$ & $\dots$ & $\dots$ & $\dots$ & $4.1107$ & $0.0168$ & $-13.6937$ & $0.0144$ & $-0.4315$ & $5834$ & $99$ & $4005$ & $87$ & $\dots$ & $\dots$ & $5834$ & $99$ & $4.758$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.002$ & $0.224$ & $-0.757$ & $0.160$ & $\dots$ & $\dots$ & $-2.002$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-56.6$,$216.7$,$-5.9$) & ($1.3$,$1.8$,$1.6$) & ($46.1$,$1854.7$,$4.9$) & ($0.9$,$15.8$,$0.1$) & $-1.555$ & $0.005$ & $6.721$ & $0.051$ & $9.755$ & $0.096$ & $0.452$ & $0.010$ & $0.184$ & $0.001$\\
J094229.05$-$145917.7 & 5688752495007849472 & 88827466 & 20080301_0947m15_052 & 09:42:29.05 & $-$14:59:17.7 & $\dots$ & $8.591$ & $8.510$ & $0.781$ & $8.650$ & $-13.3$ & $0.8$ & $-12.6$ & $0.2$ & $8.1964$ & $0.0169$ & $0.1220$ & $0.0003$ & $0.1216$ & $0.0002$ & $0.0021$ & $0.1216$ & $0.0003$ & $0.0023$ & $0.1215$ & $0.0007$ & $0.0055$ & $12.3393$ & $0.0175$ & $-21.9881$ & $0.0160$ & $-0.0581$ & $5748$ & $70$ & $5828$ & $57$ & $\dots$ & $\dots$ & $5748$ & $70$ & $3.876$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.131$ & $0.173$ & $0.253$ & $0.090$ & $\dots$ & $\dots$ & $-1.131$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.020$ & $0.105$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $113$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-31.1$,$255.0$,$-1.9$) & ($0.3$,$0.7$,$0.4$) & ($26.9$,$2113.2$,$0.1$) & ($1.1$,$5.4$,$0.0$) & $-1.497$ & $0.002$ & $7.988$ & $0.003$ & $10.459$ & $0.057$ & $0.072$ & $0.002$ & $0.134$ & $0.003$\\
J094249.55$-$045418.2 & 3824312826810964864 & 90044963 & 20040111_0943m05_050 & 09:42:49.55 & $-$04:54:18.2 & $\dots$ & $11.417$ & $11.343$ & $1.119$ & $11.604$ & $38.9$ & $3.1$ & $37.1$ & $0.5$ & $2.6575$ & $0.0240$ & $0.3763$ & $0.0034$ & $0.3726$ & $0.0033$ & $0.0089$ & $0.3720$ & $0.0032$ & $0.0085$ & $\dots$ & $\dots$ & $\dots$ & $-13.4129$ & $0.0259$ & $10.5511$ & $0.0214$ & $-0.1331$ & $4985$ & $53$ & $4899$ & $65$ & $\dots$ & $\dots$ & $4985$ & $53$ & $2.737$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-0.430$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.112$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($24.7$,$234.4$,$23.1$) & ($1.3$,$2.1$,$1.7$) & ($8.5$,$1970.1$,$5.7$) & ($0.6$,$18.0$,$0.7$) & $-1.538$ & $0.004$ & $7.875$ & $0.088$ & $9.207$ & $0.054$ & $0.471$ & $0.030$ & $0.078$ & $0.003$\\
J094303.19$-$135035.6 & 5690389873980026496 & 88873834 & 20070214_0933m12_131 & 09:43:03.19 & $-$13:50:35.6 & $\dots$ & $12.249$ & $11.954$ & $1.143$ & $12.225$ & $329.1$ & $2.2$ & $328.4$ & $1.9$ & $0.5279$ & $0.0163$ & $1.8943$ & $0.0585$ & $1.8054$ & $0.0531$ & $0.0294$ & $1.8308$ & $0.0585$ & $0.0319$ & $1.8736$ & $0.0380$ & $0.0203$ & $-22.2089$ & $0.0156$ & $-5.9360$ & $0.0168$ & $-0.0717$ & $4920$ & $53$ & $5331$ & $74$ & $\dots$ & $\dots$ & $4920$ & $53$ & $3.104$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.104$ & $-0.528$ & $0.110$ & $\dots$ & $\dots$ & $-1.230$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($221.1$,$-29.2$,$3.8$) & ($1.2$,$1.6$,$1.4$) & ($1130.4$,$-262.4$,$19.8$) & ($4.4$,$14.5$,$0.8$) & $-1.525$ & $0.003$ & $0.511$ & $0.029$ & $14.557$ & $0.090$ & $4.295$ & $1.696$ & $0.932$ & $0.003$\\
J094321.21$-$382255.8 & 5432677435194590848 & 79184524 & 20130403_0950m37_021 & 09:43:21.21 & $-$38:22:55.8 & $\dots$ & $12.795$ & $12.481$ & $1.297$ & $12.822$ & $31.9$ & $1.6$ & $35.3$ & $0.9$ & $0.4476$ & $0.0245$ & $2.2341$ & $0.1223$ & $2.1115$ & $0.1092$ & $0.0517$ & $2.1833$ & $0.0975$ & $0.0447$ & $2.2070$ & $0.1070$ & $0.0485$ & $-9.0417$ & $0.0199$ & $0.5941$ & $0.0231$ & $0.2414$ & $4839$ & $53$ & $4798$ & $87$ & $\dots$ & $\dots$ & $4839$ & $53$ & $3.707$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $-0.748$ & $0.160$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.775$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.1$,$222.0$,$-45.0$) & ($0.6$,$1.5$,$0.9$) & ($2.3$,$1919.3$,$27.3$) & ($0.6$,$13.0$,$1.1$) & $-1.544$ & $0.004$ & $8.088$ & $0.100$ & $8.773$ & $0.022$ & $1.122$ & $0.029$ & $0.041$ & $0.006$\\
J094323.00$-$285809.5 & 5656814465361530880 & 81459145 & 20080507_0939m28_127 & 09:43:23.00 & $-$28:58:09.5 & $\dots$ & $9.922$ & $9.508$ & $1.252$ & $9.827$ & $323.1$ & $0.6$ & $318.1$ & $0.5$ & $0.8310$ & $0.0170$ & $1.2034$ & $0.0246$ & $1.1669$ & $0.0231$ & $0.0198$ & $1.1660$ & $0.0190$ & $0.0163$ & $\dots$ & $\dots$ & $\dots$ & $4.4203$ & $0.0156$ & $-27.7304$ & $0.0151$ & $0.2489$ & $4854$ & $53$ & $4704$ & $68$ & $\dots$ & $\dots$ & $4854$ & $53$ & $1.897$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.106$ & $-1.316$ & $0.140$ & $\dots$ & $\dots$ & $-1.350$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.374$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-64.5$,$-111.1$,$16.4$) & ($0.5$,$0.6$,$0.5$) & ($296.0$,$-944.8$,$7.1$) & ($2.1$,$5.4$,$0.1$) & $-1.727$ & $0.001$ & $2.597$ & $0.019$ & $8.948$ & $0.007$ & $0.466$ & $0.005$ & $0.550$ & $0.002$\\
J094334.09$-$692146.6 & 5243542988338778112 & 453540066 & 20100511_0948m69_044 & 09:43:34.09 & $-$69:21:46.6 & $\dots$ & $12.523$ & $12.326$ & $1.434$ & $12.733$ & $-1.6$ & $1.7$ & $8.3$ & $2.3$ & $0.8429$ & $0.0153$ & $1.1864$ & $0.0215$ & $1.1509$ & $0.0203$ & $0.0176$ & $1.1784$ & $0.0224$ & $0.0190$ & $1.1598$ & $0.0414$ & $0.0357$ & $-6.5001$ & $0.0208$ & $3.7408$ & $0.0178$ & $0.1969$ & $4741$ & $62$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4741$ & $62$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.410$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.410$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.5$,$243.2$,$-0.8$) & ($0.3$,$1.7$,$0.4$) & ($3.1$,$1939.7$,$2.2$) & ($0.9$,$13.7$,$0.0$) & $-1.550$ & $0.004$ & $7.962$ & $0.005$ & $8.749$ & $0.122$ & $0.269$ & $0.004$ & $0.047$ & $0.007$\\
J094434.39$-$010013.1 & 3827925375343199360 & 90155745 & 20070507_0949m00_046 & 09:44:34.39 & $-$01:00:13.1 & $\dots$ & $11.339$ & $11.307$ & $0.339$ & $11.353$ & $38.6$ & $5.0$ & $\dots$ & $\dots$ & $1.4461$ & $0.0491$ & $0.6915$ & $0.0235$ & $0.6793$ & $0.0227$ & $0.0334$ & $0.6716$ & $0.0194$ & $0.0288$ & $0.6731$ & $0.0294$ & $0.0437$ & $-4.6776$ & $0.0523$ & $-1.0431$ & $0.0352$ & $-0.2216$ & $5959$ & $69$ & $7696$ & $83$ & $\dots$ & $\dots$ & $5959$ & $69$ & $4.247$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.035$ & $0.142$ & $0.179$ & $0.120$ & $\dots$ & $\dots$ & $-1.035$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.5$,$221.3$,$19.1$) & ($2.4$,$3.3$,$3.1$) & ($3.2$,$1894.2$,$8.4$) & ($1.9$,$28.1$,$1.1$) & $-1.559$ & $0.007$ & $7.819$ & $0.220$ & $8.589$ & $0.014$ & $0.557$ & $0.042$ & $0.047$ & $0.015$\\
J094449.52$-$270037.8 & 5658218090735958656 & 81834809 & 20100124_0939m28_088 & 09:44:49.52 & $-$27:00:37.8 & $\dots$ & $12.016$ & $11.558$ & $1.557$ & $12.032$ & $98.8$ & $0.7$ & $99.6$ & $0.6$ & $0.2685$ & $0.0156$ & $3.7244$ & $0.2164$ & $3.3956$ & $0.1799$ & $0.0530$ & $3.3769$ & $0.1376$ & $0.0407$ & $3.4703$ & $0.3347$ & $0.0964$ & $-6.8463$ & $0.0156$ & $-3.5020$ & $0.0154$ & $0.0957$ & $4263$ & $51$ & $4312$ & $77$ & $\dots$ & $\dots$ & $4263$ & $51$ & $1.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.104$ & $-1.317$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.515$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($8.8$,$138.0$,$-77.1$) & ($0.6$,$0.7$,$3.2$) & ($136.8$,$1309.8$,$142.9$) & ($3.6$,$6.7$,$13.6$) & $-1.615$ & $0.005$ & $4.651$ & $0.082$ & $9.687$ & $0.054$ & $3.313$ & $0.212$ & $0.351$ & $0.006$\\
J094634.80$-$062653.0 & 3820806273776737024 & 89790539 & 20070213_0937m05_126 & 09:46:34.80 & $-$06:26:53.0 & KPNK & $12.333$ & $11.938$ & $1.394$ & $12.325$ & $317.9$ & $0.9$ & $320.2$ & $0.5$ & $0.1327$ & $0.0182$ & $7.5358$ & $1.0335$ & $6.3012$ & $0.7226$ & $0.1147$ & $6.0699$ & $0.6239$ & $0.1028$ & $5.6286$ & $0.3607$ & $0.0641$ & $-2.5183$ & $0.0190$ & $-2.1009$ & $0.0151$ & $-0.0521$ & $4514$ & $66$ & $4401$ & $92$ & $4578$ & $80$ & $4450$ & $53$ & $1.242$ & $0.470$ & $0.997$ & $0.100$ & $0.997$ & $0.100$ & $-1.997$ & $0.128$ & $-1.712$ & $0.160$ & $-2.023$ & $0.149$ & $-1.970$ & $0.106$ & $-0.403$ & $0.098$ & $0.257$ & $6.690$ & D & $0.992$ & I & $0.477$ & $0.348$ & $0.464$ & $0.041$ & $0.464$ & $0.041$ & D & $0.986$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($132.1$,$22.7$,$110.7$) & ($0.9$,$0.6$,$1.5$) & ($997.4$,$255.9$,$339.2$) & ($15.7$,$6.9$,$12.5$) & $-1.475$ & $0.003$ & $0.824$ & $0.044$ & $15.457$ & $0.103$ & $11.275$ & $0.251$ & $0.899$ & $0.005$\\
J094719.20$-$412704.0 & 5419363418834137600 & $\dots$ & 20080508_0938m41_110 & 09:47:19.20 & $-$41:27:04.0 & SOAR & $7.916$ & $7.541$ & $1.516$ & $7.992$ & $74.1$ & $0.3$ & $80.8$ & $1.8$ & $0.7226$ & $0.0220$ & $1.3839$ & $0.0421$ & $1.3358$ & $0.0393$ & $0.0294$ & $1.3518$ & $0.0394$ & $0.0291$ & $1.2460$ & $0.1111$ & $0.0891$ & $-19.6402$ & $0.0201$ & $-4.5608$ & $0.0208$ & $0.2674$ & $4880$ & $49$ & $4446$ & $51$ & $4880$ & $49$ & $\dots$ & $\dots$ & $1.034$ & $0.210$ & $1.576$ & $0.085$ & $1.576$ & $0.085$ & $-2.677$ & $0.110$ & $-2.753$ & $0.140$ & $-2.677$ & $0.110$ & $\dots$ & $\dots$ & $-0.305$ & $0.105$ & $0.065$ & $5.818$ & D & $0.991$ & I & $0.425$ & $0.160$ & $0.038$ & $0.046$ & $0.038$ & $0.046$ & D & $0.995$ & $75$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($37.5$,$169.4$,$-79.4$) & ($1.2$,$0.3$,$2.4$) & ($67.7$,$1415.3$,$81.7$) & ($1.1$,$3.0$,$6.3$) & $-1.640$ & $0.003$ & $5.063$ & $0.091$ & $8.781$ & $0.106$ & $2.003$ & $0.142$ & $0.269$ & $0.012$\\
J094724.51$-$014432.3 & 3827544940024940672 & 90145920 & 20080409_0949m00_017 & 09:47:24.51 & $-$01:44:32.3 & $\dots$ & $10.505$ & $10.539$ & $1.317$ & $10.889$ & $35.2$ & $1.0$ & $\dots$ & $\dots$ & $1.2191$ & $0.0448$ & $0.8203$ & $0.0301$ & $0.8031$ & $0.0289$ & $0.0360$ & $0.7983$ & $0.0320$ & $0.0401$ & $\dots$ & $\dots$ & $\dots$ & $-11.2692$ & $0.0514$ & $-1.3385$ & $0.0612$ & $-0.5377$ & $4560$ & $76$ & $4772$ & $49$ & $\dots$ & $\dots$ & $4560$ & $76$ & $3.405$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.128$ & $-0.084$ & $0.090$ & $\dots$ & $\dots$ & $-1.110$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.033$ & $0.105$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($20.0$,$220.4$,$-1.8$) & ($0.5$,$0.7$,$0.7$) & ($8.4$,$1896.4$,$6.8$) & ($0.6$,$5.8$,$0.2$) & $-1.558$ & $0.001$ & $7.579$ & $0.044$ & $8.880$ & $0.011$ & $0.507$ & $0.007$ & $0.079$ & $0.003$\\
J094741.69$-$030118.5 & 3826089152269516928 & 90074791 & 20040409_0943m05_084 & 09:47:41.69 & $-$03:01:18.5 & NTTE & $12.996$ & $12.760$ & $0.987$ & $12.969$ & $212.9$ & $2.0$ & $206.2$ & $2.4$ & $0.7730$ & $0.0322$ & $1.2937$ & $0.0539$ & $1.2516$ & $0.0504$ & $0.0403$ & $1.2500$ & $0.0569$ & $0.0456$ & $1.3021$ & $0.1008$ & $0.0774$ & $-1.5654$ & $0.0383$ & $-54.7071$ & $0.0329$ & $-0.1747$ & $5288$ & $50$ & $5782$ & $136$ & $5334$ & $44$ & $5242$ & $56$ & $3.956$ & $0.180$ & $2.743$ & $0.116$ & $2.743$ & $0.116$ & $-1.564$ & $0.126$ & $-1.541$ & $0.190$ & $-1.537$ & $0.142$ & $-1.590$ & $0.110$ & $0.156$ & $0.104$ & $0.176$ & $7.042$ & D & $0.991$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-78.3$,$-156.8$,$-43.7$) & ($2.9$,$6.0$,$4.0$) & ($181.8$,$-1386.9$,$32.6$) & ($11.3$,$54.9$,$4.3$) & $-1.620$ & $0.014$ & $4.329$ & $0.230$ & $9.940$ & $0.164$ & $1.456$ & $0.132$ & $0.394$ & $0.016$\\
J094747.58$-$150126.5 & 5687202424131027072 & 88839873 & 20060424_0949m13_004 & 09:47:47.58 & $-$15:01:26.5 & $\dots$ & $11.238$ & $10.988$ & $1.062$ & $11.226$ & $78.1$ & $0.8$ & $77.4$ & $0.4$ & $0.8234$ & $0.0183$ & $1.2145$ & $0.0270$ & $1.1773$ & $0.0254$ & $0.0215$ & $1.1728$ & $0.0250$ & $0.0213$ & $1.2023$ & $0.0356$ & $0.0296$ & $16.4404$ & $0.0179$ & $-6.7929$ & $0.0147$ & $-0.0543$ & $5139$ & $54$ & $5166$ & $63$ & $\dots$ & $\dots$ & $5139$ & $54$ & $2.642$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.868$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-103.4$,$163.3$,$81.9$) & ($1.0$,$0.8$,$0.5$) & ($169.7$,$1414.5$,$122.6$) & ($2.3$,$6.4$,$2.2$) & $-1.577$ & $0.002$ & $4.827$ & $0.020$ & $10.605$ & $0.040$ & $3.252$ & $0.043$ & $0.374$ & $0.002$\\
J094808.36$-$370428.0 & 5433277016928182272 & 79352896 & 20090322_0950m37_050 & 09:48:08.36 & $-$37:04:28.0 & $\dots$ & $10.554$ & $10.133$ & $1.520$ & $10.586$ & $8.0$ & $1.0$ & $15.6$ & $2.1$ & $0.8236$ & $0.0135$ & $1.2142$ & $0.0199$ & $1.1770$ & $0.0187$ & $0.0159$ & $1.1912$ & $0.0190$ & $0.0159$ & $1.1546$ & $0.0377$ & $0.0327$ & $-5.3203$ & $0.0106$ & $-1.1563$ & $0.0112$ & $0.2408$ & $4484$ & $63$ & $4736$ & $64$ & $\dots$ & $\dots$ & $4484$ & $63$ & $3.924$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.224$ & $0.175$ & $0.080$ & $\dots$ & $\dots$ & $-0.840$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.084$ & $0.062$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.9$,$237.4$,$-14.6$) & ($0.2$,$1.0$,$0.3$) & ($9.0$,$1990.8$,$3.8$) & ($0.4$,$8.4$,$0.1$) & $-1.533$ & $0.002$ & $7.930$ & $0.021$ & $9.309$ & $0.058$ & $0.377$ & $0.007$ & $0.080$ & $0.002$\\
J094822.59$-$345612.8 & 5435234418205293952 & 79904211 & 20111216_0950m37_073 & 09:48:22.59 & $-$34:56:12.8 & $\dots$ & $11.912$ & $11.553$ & $1.321$ & $11.904$ & $87.9$ & $1.1$ & $88.4$ & $0.5$ & $0.7045$ & $0.0177$ & $1.4194$ & $0.0357$ & $1.3689$ & $0.0332$ & $0.0242$ & $1.3896$ & $0.0308$ & $0.0221$ & $1.3698$ & $0.0449$ & $0.0328$ & $-13.8601$ & $0.0123$ & $6.3573$ & $0.0152$ & $0.2787$ & $4769$ & $53$ & $5034$ & $94$ & $\dots$ & $\dots$ & $4769$ & $53$ & $2.763$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.102$ & $-0.770$ & $0.180$ & $\dots$ & $\dots$ & $-1.040$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.513$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($64.6$,$178.6$,$1.3$) & ($0.7$,$1.1$,$0.4$) & ($106.7$,$1510.8$,$3.5$) & ($2.4$,$9.0$,$0.1$) & $-1.633$ & $0.002$ & $4.973$ & $0.044$ & $9.214$ & $0.019$ & $0.370$ & $0.004$ & $0.299$ & $0.004$\\
J094846.76$-$204428.0 & 5665162434378209536 & 88462163 & 20070328_0945m22_079 & 09:48:46.76 & $-$20:44:28.0 & NTTE & $12.094$ & $11.866$ & $1.093$ & $12.117$ & $156.5$ & $2.4$ & $157.3$ & $1.4$ & $0.4465$ & $0.0156$ & $2.2396$ & $0.0782$ & $2.1164$ & $0.0699$ & $0.0330$ & $2.0707$ & $0.0696$ & $0.0336$ & $2.0209$ & $0.0928$ & $0.0459$ & $-3.6769$ & $0.0171$ & $1.9490$ & $0.0135$ & $0.0189$ & $5038$ & $54$ & $3988$ & $120$ & $5062$ & $53$ & $5014$ & $55$ & $4.432$ & $0.210$ & $1.856$ & $0.363$ & $1.856$ & $0.363$ & $-1.901$ & $0.111$ & $-0.983$ & $0.190$ & $-1.832$ & $0.115$ & $-1.970$ & $0.106$ & $0.500$ & $0.127$ & $0.640$ & $7.169$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($38.2$,$128.8$,$62.4$) & ($1.0$,$2.0$,$1.0$) & ($198.9$,$1147.8$,$69.5$) & ($6.3$,$17.7$,$2.1$) & $-1.669$ & $0.002$ & $3.572$ & $0.075$ & $9.237$ & $0.024$ & $2.111$ & $0.034$ & $0.442$ & $0.009$\\
J094921.83$-$161722.0 & 5684624825278191744 & 88819759 & 20090303_0943m17_094 & 09:49:21.83 & $-$16:17:22.0 & SOAR & $11.329$ & $11.057$ & $1.188$ & $11.347$ & $391.8$ & $0.7$ & $391.3$ & $0.7$ & $0.3051$ & $0.0147$ & $3.2776$ & $0.1579$ & $3.0202$ & $0.1341$ & $0.0444$ & $2.9502$ & $0.1159$ & $0.0393$ & $2.6991$ & $0.2066$ & $0.0766$ & $-4.3227$ & $0.0143$ & $-8.1125$ & $0.0141$ & $-0.0102$ & $4757$ & $84$ & $4684$ & $51$ & $4757$ & $84$ & $4824$ & $53$ & $1.549$ & $0.210$ & $1.424$ & $0.146$ & $1.424$ & $0.146$ & $-2.793$ & $0.138$ & $-2.260$ & $0.140$ & $-2.793$ & $0.138$ & $-1.350$ & $0.103$ & $1.213$ & $0.114$ & $1.553$ & $7.190$ & D & $0.993$ & C & $0.627$ & $0.165$ & $0.789$ & $0.042$ & $0.789$ & $0.042$ & U & $0.713$ & $81$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($109.9$,$-117.8$,$89.2$) & ($0.6$,$1.0$,$2.2$) & ($362.1$,$-1097.0$,$139.3$) & ($2.8$,$12.5$,$6.9$) & $-1.579$ & $0.002$ & $3.343$ & $0.026$ & $11.549$ & $0.049$ & $4.030$ & $0.108$ & $0.551$ & $0.002$\\
J094937.96$-$155329.6 & 5685410151458136192 & 88835357 & 20040408_0953m16_061 & 09:49:37.96 & $-$15:53:29.6 & $\dots$ & $13.564$ & $13.801$ & $0.688$ & $13.916$ & $-8.1$ & $2.6$ & $\dots$ & $\dots$ & $0.7249$ & $0.0234$ & $1.3795$ & $0.0445$ & $1.3317$ & $0.0415$ & $0.0312$ & $1.2868$ & $0.0389$ & $0.0302$ & $\dots$ & $\dots$ & $\dots$ & $-3.5968$ & $0.0224$ & $-1.3842$ & $0.0188$ & $-0.0240$ & $6277$ & $157$ & $6692$ & $204$ & $\dots$ & $\dots$ & $6277$ & $157$ & $4.386$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.018$ & $0.263$ & $0.097$ & $0.190$ & $\dots$ & $\dots$ & $-1.018$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-32.8$,$248.4$,$-16.0$) & ($1.0$,$2.0$,$1.2$) & ($25.3$,$2155.3$,$12.2$) & ($3.4$,$17.6$,$0.4$) & $-1.481$ & $0.006$ & $8.273$ & $0.011$ & $10.709$ & $0.187$ & $0.826$ & $0.027$ & $0.128$ & $0.008$\\
J095036.70$-$250628.0 & 5660010981883926912 & 81929350 & 20110130_1002m26_047 & 09:50:36.70 & $-$25:06:28.0 & NTTE & $13.004$ & $12.734$ & $1.130$ & $12.999$ & $422.6$ & $2.9$ & $425.0$ & $1.9$ & $0.2565$ & $0.0123$ & $3.8986$ & $0.1870$ & $3.5398$ & $0.1541$ & $0.0435$ & $3.6168$ & $0.1490$ & $0.0412$ & $3.6540$ & $0.0910$ & $0.0249$ & $-4.9434$ & $0.0111$ & $-3.0715$ & $0.0124$ & $-0.0050$ & $5076$ & $68$ & $4880$ & $247$ & $5068$ & $63$ & $5084$ & $74$ & $3.330$ & $0.610$ & $1.801$ & $0.392$ & $1.801$ & $0.392$ & $-2.853$ & $0.170$ & $-2.803$ & $0.200$ & $-2.655$ & $0.147$ & $-3.050$ & $0.193$ & $0.525$ & $0.118$ & $0.675$ & $6.252$ & D & $0.996$ & I & $0.779$ & $0.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $23$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($148.8$,$-120.3$,$74.1$) & ($1.5$,$2.3$,$1.3$) & ($513.0$,$-1145.1$,$85.2$) & ($4.4$,$22.0$,$2.3$) & $-1.526$ & $0.006$ & $3.186$ & $0.073$ & $13.233$ & $0.131$ & $3.452$ & $0.074$ & $0.612$ & $0.004$\\
J095053.87$-$305327.1 & 5464021217464122752 & 81390837 & 20070130_0956m31_051 & 09:50:53.87 & $-$30:53:27.1 & $\dots$ & $10.956$ & $10.694$ & $1.170$ & $10.977$ & $74.3$ & $0.9$ & $73.8$ & $0.5$ & $1.0439$ & $0.0138$ & $0.9579$ & $0.0127$ & $0.9347$ & $0.0121$ & $0.0129$ & $0.9382$ & $0.0115$ & $0.0123$ & $0.9377$ & $0.0228$ & $0.0243$ & $-1.5746$ & $0.0109$ & $14.1097$ & $0.0133$ & $0.1198$ & $4974$ & $53$ & $4757$ & $77$ & $\dots$ & $\dots$ & $4974$ & $53$ & $2.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-1.167$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.517$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($21.2$,$202.4$,$70.7$) & ($0.3$,$0.9$,$0.4$) & ($16.8$,$1701.1$,$58.6$) & ($0.9$,$7.7$,$0.8$) & $-1.586$ & $0.002$ & $6.814$ & $0.048$ & $8.665$ & $0.010$ & $1.779$ & $0.018$ & $0.120$ & $0.003$\\
J095117.74$-$055817.7 & 3821680321096149504 & 90053666 & 20040210_0943m05_122 & 09:51:17.74 & $-$05:58:17.7 & $\dots$ & $13.421$ & $13.438$ & $1.139$ & $13.707$ & $16.9$ & $4.1$ & $\dots$ & $\dots$ & $3.4663$ & $0.0190$ & $0.2885$ & $0.0016$ & $0.2863$ & $0.0016$ & $0.0054$ & $0.2849$ & $0.0015$ & $0.0052$ & $0.2851$ & $0.0028$ & $0.0097$ & $4.9640$ & $0.0210$ & $1.9830$ & $0.0198$ & $-0.1878$ & $4947$ & $67$ & $4193$ & $87$ & $\dots$ & $\dots$ & $4947$ & $67$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.845$ & $0.178$ & $0.298$ & $0.090$ & $\dots$ & $\dots$ & $-0.845$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.242$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-14.7$,$240.7$,$22.6$) & ($1.5$,$2.9$,$2.3$) & ($5.0$,$2011.3$,$5.1$) & ($1.9$,$24.1$,$0.9$) & $-1.528$ & $0.007$ & $8.191$ & $0.008$ & $9.204$ & $0.212$ & $0.442$ & $0.036$ & $0.058$ & $0.011$\\
J095229.88$-$205722.1 & 5670339175639950976 & 88602795 & 20120426_1002m19_025 & 09:52:29.88 & $-$20:57:22.1 & $\dots$ & $12.188$ & $11.879$ & $1.279$ & $12.210$ & $278.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1742$ & $0.0147$ & $5.7405$ & $0.4844$ & $4.9950$ & $0.3668$ & $0.0734$ & $4.9415$ & $0.5380$ & $0.1089$ & $4.4698$ & $0.2622$ & $0.0587$ & $-6.0070$ & $0.0149$ & $-5.8257$ & $0.0142$ & $0.1050$ & $4679$ & $57$ & $4038$ & $120$ & $\dots$ & $\dots$ & $4679$ & $57$ & $4.378$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.400$ & $0.131$ & $-1.342$ & $0.190$ & $\dots$ & $\dots$ & $-2.400$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.553$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($94.2$,$-32.7$,$-38.8$) & ($1.5$,$1.5$,$2.9$) & ($711.6$,$-329.5$,$131.8$) & ($6.5$,$15.3$,$13.7$) & $-1.642$ & $0.005$ & $0.832$ & $0.065$ & $11.085$ & $0.071$ & $5.080$ & $0.219$ & $0.860$ & $0.009$\\
J095244.14$-$173532.3 & 5684151824823627904 & 88912753 & 20040408_0953m16_140 & 09:52:44.14 & $-$17:35:32.3 & $\dots$ & $13.130$ & $12.988$ & $0.773$ & $13.126$ & $144.8$ & $2.0$ & $\dots$ & $\dots$ & $1.4646$ & $0.0228$ & $0.6828$ & $0.0106$ & $0.6709$ & $0.0103$ & $0.0153$ & $0.6640$ & $0.0089$ & $0.0134$ & $0.6726$ & $0.0127$ & $0.0189$ & $1.4857$ & $0.0239$ & $0.4014$ & $0.0211$ & $0.0584$ & $5923$ & $67$ & $6667$ & $83$ & $\dots$ & $\dots$ & $5923$ & $67$ & $4.417$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.843$ & $0.127$ & $0.024$ & $0.120$ & $\dots$ & $\dots$ & $-0.843$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.0$,$130.2$,$78.4$) & ($0.6$,$1.7$,$1.0$) & ($154.6$,$1098.4$,$86.7$) & ($4.1$,$14.4$,$2.8$) & $-1.699$ & $0.001$ & $3.533$ & $0.062$ & $8.609$ & $0.029$ & $2.063$ & $0.133$ & $0.418$ & $0.009$\\
J095246.91$-$085553.8 & 3771112024693016832 & 89912075 & 20040410_0958m09_052 & 09:52:46.91 & $-$08:55:53.8 & KPNR & $12.666$ & $12.370$ & $1.119$ & $12.631$ & $414.5$ & $1.0$ & $416.1$ & $1.3$ & $0.2610$ & $0.0151$ & $3.8314$ & $0.2217$ & $3.4843$ & $0.1833$ & $0.0526$ & $3.7798$ & $0.1499$ & $0.0397$ & $3.7546$ & $0.3419$ & $0.0911$ & $-9.0424$ & $0.0148$ & $5.1417$ & $0.0162$ & $-0.3196$ & $5065$ & $46$ & $4476$ & $92$ & $5069$ & $29$ & $5060$ & $64$ & $0.583$ & $0.470$ & $2.226$ & $0.225$ & $2.226$ & $0.225$ & $-2.819$ & $0.110$ & $-2.748$ & $0.160$ & $-2.808$ & $0.071$ & $-2.830$ & $0.149$ & $0.223$ & $0.134$ & $0.233$ & $5.844$ & D & $0.992$ & I & $0.500$ & $0.289$ & $0.092$ & $0.037$ & $0.092$ & $0.037$ & D & $0.976$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($301.8$,$69.0$,$184.4$) & ($3.8$,$4.3$,$1.5$) & ($2562.6$,$691.3$,$552.0$) & ($110.4$,$47.0$,$37.8$) & $-1.050$ & $0.015$ & $2.023$ & $0.206$ & $38.347$ & $1.356$ & $29.052$ & $0.402$ & $0.899$ & $0.012$\\
J095349.73$-$224449.6 & 5660973402451726976 & 88571475 & 20100226_0945m22_115 & 09:53:49.73 & $-$22:44:49.6 & $\dots$ & $11.597$ & $11.271$ & $1.272$ & $11.600$ & $160.8$ & $1.0$ & $162.2$ & $0.8$ & $0.3870$ & $0.0180$ & $2.5840$ & $0.1202$ & $2.4213$ & $0.1055$ & $0.0436$ & $2.3991$ & $0.1040$ & $0.0434$ & $2.2740$ & $0.0465$ & $0.0205$ & $10.9681$ & $0.0176$ & $-22.1268$ & $0.0163$ & $0.1098$ & $4647$ & $53$ & $4541$ & $77$ & $\dots$ & $\dots$ & $4647$ & $53$ & $0.930$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.104$ & $-1.313$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.310$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-216.4$,$-33.9$,$-13.0$) & ($1.2$,$1.4$,$0.7$) & ($1084.4$,$-302.8$,$17.8$) & ($6.5$,$13.0$,$0.1$) & $-1.536$ & $0.003$ & $0.596$ & $0.027$ & $14.240$ & $0.091$ & $2.982$ & $1.822$ & $0.920$ & $0.003$\\
J095352.23$-$152242.3 & 5686196542790125312 & 88945697 & 20060424_0949m13_142 & 09:53:52.23 & $-$15:22:42.3 & $\dots$ & $11.680$ & $11.325$ & $1.361$ & $11.696$ & $177.3$ & $0.7$ & $176.9$ & $0.6$ & $0.2447$ & $0.0217$ & $4.0866$ & $0.3624$ & $3.6941$ & $0.2961$ & $0.0802$ & $3.3162$ & $0.3474$ & $0.1047$ & $3.5697$ & $0.4752$ & $0.1331$ & $-1.6082$ & $0.0208$ & $-14.2570$ & $0.0202$ & $-0.0792$ & $4496$ & $52$ & $4587$ & $77$ & $\dots$ & $\dots$ & $4496$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.103$ & $-1.282$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-71.5$,$-66.8$,$-80.0$) & ($2.0$,$7.0$,$6.3$) & ($503.8$,$-654.7$,$162.4$) & ($33.5$,$73.4$,$24.9$) & $-1.635$ & $0.016$ & $1.853$ & $0.298$ & $10.867$ & $0.218$ & $4.614$ & $0.333$ & $0.710$ & $0.035$\\
J095353.52$-$083919.3 & 3771498198087809792 & 89913633 & 20040304_0958m09_052 & 09:53:53.52 & $-$08:39:19.3 & $\dots$ & $12.467$ & $12.094$ & $1.344$ & $12.457$ & $-79.9$ & $2.0$ & $-80.1$ & $0.9$ & $0.2839$ & $0.0148$ & $3.5224$ & $0.1836$ & $3.2268$ & $0.1541$ & $0.0478$ & $3.3012$ & $0.1540$ & $0.0466$ & $3.2000$ & $0.2271$ & $0.0710$ & $-4.8250$ & $0.0158$ & $-6.5085$ & $0.0154$ & $-0.1539$ & $4533$ & $52$ & $4636$ & $77$ & $\dots$ & $\dots$ & $4533$ & $52$ & $2.406$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.715$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.319$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-94.6$,$219.7$,$-140.5$) & ($1.1$,$2.2$,$2.3$) & ($283.7$,$2127.6$,$312.3$) & ($11.6$,$15.6$,$11.4$) & $-1.336$ & $0.006$ & $7.720$ & $0.018$ & $17.159$ & $0.253$ & $7.867$ & $0.222$ & $0.379$ & $0.006$\\
J095409.54$-$010916.2 & 3832904337655453824 & 90295344 & 20060516_1003m02_050 & 09:54:09.54 & $-$01:09:16.2 & $\dots$ & $11.856$ & $11.557$ & $1.211$ & $11.858$ & $269.9$ & $0.8$ & $\dots$ & $\dots$ & $0.4974$ & $0.0197$ & $2.0105$ & $0.0796$ & $1.9106$ & $0.0719$ & $0.0376$ & $1.8429$ & $0.0694$ & $0.0376$ & $1.9007$ & $0.0282$ & $0.0148$ & $-30.6506$ & $0.0209$ & $-9.0721$ & $0.0199$ & $-0.1827$ & $4759$ & $53$ & $4615$ & $77$ & $\dots$ & $\dots$ & $4759$ & $53$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.102$ & $-1.133$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($272.0$,$14.5$,$-35.0$) & ($0.9$,$0.5$,$1.0$) & ($1475.4$,$131.7$,$132.2$) & ($8.0$,$4.9$,$5.3$) & $-1.385$ & $0.003$ & $0.301$ & $0.031$ & $18.961$ & $0.106$ & $11.140$ & $3.731$ & $0.969$ & $0.003$\\
J095414.16$-$204851.6 & 5670367110107817728 & 88604109 & 20080401_0945m22_094 & 09:54:14.16 & $-$20:48:51.6 & $\dots$ & $9.750$ & $9.480$ & $1.249$ & $9.797$ & $126.4$ & $0.8$ & $123.3$ & $0.2$ & $1.3392$ & $0.0137$ & $0.7467$ & $0.0076$ & $0.7325$ & $0.0074$ & $0.0100$ & $0.7309$ & $0.0067$ & $0.0091$ & $0.7294$ & $0.0130$ & $0.0178$ & $9.4477$ & $0.0147$ & $6.6695$ & $0.0118$ & $0.1652$ & $4702$ & $53$ & $4646$ & $68$ & $\dots$ & $\dots$ & $4702$ & $53$ & $1.879$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $-0.926$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.333$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $114$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-8.0$,$154.6$,$97.7$) & ($0.3$,$0.7$,$0.4$) & ($69.5$,$1302.9$,$141.9$) & ($1.2$,$6.1$,$1.7$) & $-1.648$ & $0.001$ & $5.006$ & $0.027$ & $8.561$ & $0.002$ & $3.005$ & $0.023$ & $0.262$ & $0.002$\\
J095427.90$-$390012.0 & 5432057899051891072 & 79437144 & 20070129_0950m37_147 & 09:54:27.90 & $-$39:00:12.0 & $\dots$ & $12.163$ & $11.709$ & $1.543$ & $12.175$ & $13.8$ & $0.9$ & $13.6$ & $0.3$ & $0.7920$ & $0.0134$ & $1.2626$ & $0.0214$ & $1.2225$ & $0.0200$ & $0.0164$ & $1.2390$ & $0.0175$ & $0.0141$ & $1.2272$ & $0.0285$ & $0.0232$ & $5.2263$ & $0.0117$ & $-6.5931$ & $0.0126$ & $0.3146$ & $4462$ & $52$ & $5015$ & $65$ & $\dots$ & $\dots$ & $4462$ & $52$ & $3.129$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.110$ & $-0.291$ & $0.090$ & $\dots$ & $\dots$ & $-1.170$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.374$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-92.7$,$223.3$,$-0.1$) & ($0.6$,$0.9$,$0.2$) & ($111.4$,$1865.3$,$2.2$) & ($1.4$,$7.8$,$0.0$) & $-1.529$ & $0.002$ & $6.199$ & $0.028$ & $11.025$ & $0.049$ & $0.323$ & $0.003$ & $0.280$ & $0.002$\\
J095433.53$-$360620.3 & 5434870724671987456 & 80078968 & 20130403_0950m37_093 & 09:54:33.53 & $-$36:06:20.3 & $\dots$ & $12.740$ & $12.692$ & $1.158$ & $12.969$ & $17.6$ & $2.2$ & $20.3$ & $1.3$ & $3.3727$ & $0.0265$ & $0.2965$ & $0.0023$ & $0.2942$ & $0.0023$ & $0.0078$ & $0.2950$ & $0.0025$ & $0.0083$ & $\dots$ & $\dots$ & $\dots$ & $-26.9491$ & $0.0221$ & $15.7544$ & $0.0225$ & $0.4650$ & $5050$ & $67$ & $5036$ & $64$ & $\dots$ & $\dots$ & $5050$ & $67$ & $4.145$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.036$ & $0.159$ & $0.206$ & $0.080$ & $\dots$ & $\dots$ & $-1.036$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.244$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($24.8$,$234.9$,$4.6$) & ($0.2$,$2.1$,$0.5$) & ($8.0$,$1942.0$,$0.3$) & ($0.2$,$17.6$,$0.0$) & $-1.549$ & $0.005$ & $7.737$ & $0.067$ & $9.017$ & $0.087$ & $0.100$ & $0.004$ & $0.076$ & $0.001$\\
J095439.36$-$083630.1 & 3771519909147162624 & 89915494 & 20040211_0958m09_064 & 09:54:39.36 & $-$08:36:30.1 & $\dots$ & $13.777$ & $13.503$ & $1.121$ & $13.765$ & $45.0$ & $11.2$ & $\dots$ & $\dots$ & $0.1887$ & $0.0158$ & $5.2994$ & $0.4437$ & $4.6577$ & $0.3428$ & $0.0736$ & $4.2384$ & $0.2049$ & $0.0483$ & $3.7248$ & $0.0756$ & $0.0203$ & $-6.8869$ & $0.0170$ & $-1.3065$ & $0.0159$ & $-0.1080$ & $5026$ & $59$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5026$ & $59$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.164$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($28.9$,$203.7$,$-56.6$) & ($6.1$,$7.1$,$6.4$) & ($13.6$,$2019.2$,$136.2$) & ($11.3$,$71.0$,$11.8$) & $-1.477$ & $0.017$ & $8.727$ & $0.686$ & $10.394$ & $0.095$ & $3.199$ & $0.116$ & $0.089$ & $0.042$\\
J095515.20$-$074115.0 & 3771722945136355456 & $\dots$ & 20090307_0957m09_071 & 09:55:15.20 & $-$07:41:15.0 & KPNK & $10.122$ & $9.942$ & $0.741$ & $10.071$ & $143.4$ & $0.7$ & $\dots$ & $\dots$ & $7.6409$ & $0.0159$ & $0.1309$ & $0.0003$ & $0.1304$ & $0.0003$ & $0.0021$ & $0.1304$ & $0.0002$ & $0.0019$ & $0.1307$ & $0.0003$ & $0.0021$ & $-94.4092$ & $0.0175$ & $103.3090$ & $0.0212$ & $-0.4580$ & $5941$ & $36$ & $5535$ & $89$ & $5941$ & $36$ & $\dots$ & $\dots$ & $3.756$ & $0.140$ & $3.707$ & $0.346$ & $3.707$ & $0.346$ & $-1.348$ & $0.008$ & $-1.020$ & $0.160$ & $-1.348$ & $0.008$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.997$ & $\dots$ & $0.282$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.949$ & $115$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($114.8$,$179.4$,$87.6$) & ($0.2$,$0.5$,$0.4$) & ($186.5$,$1488.2$,$92.2$) & ($1.0$,$4.2$,$1.1$) & $-1.561$ & $0.001$ & $4.931$ & $0.013$ & $11.015$ & $0.003$ & $2.871$ & $0.022$ & $0.382$ & $0.001$\\
J095542.19$-$190241.3 & 5671746035128336000 & 88699057 & 20100115_1002m19_043 & 09:55:42.19 & $-$19:02:41.3 & $\dots$ & $9.917$ & $9.499$ & $1.135$ & $9.767$ & $35.1$ & $1.4$ & $\dots$ & $\dots$ & $1.8497$ & $0.0230$ & $0.5406$ & $0.0067$ & $0.5331$ & $0.0065$ & $0.0123$ & $0.5318$ & $0.0060$ & $0.0113$ & $0.5299$ & $0.0100$ & $0.0189$ & $-15.6539$ & $0.0245$ & $0.8247$ & $0.0191$ & $0.3528$ & $4909$ & $57$ & $4855$ & $64$ & $\dots$ & $\dots$ & $4909$ & $57$ & $3.868$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.119$ & $0.487$ & $0.080$ & $\dots$ & $\dots$ & $-1.270$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.097$ & $0.076$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.9$,$217.8$,$0.1$) & ($0.4$,$1.2$,$0.7$) & ($8.9$,$1825.4$,$2.0$) & ($1.0$,$10.0$,$0.0$) & $-1.581$ & $0.003$ & $7.244$ & $0.072$ & $8.544$ & $0.004$ & $0.248$ & $0.002$ & $0.082$ & $0.005$\\
J095607.90$-$162107.2 & 5685876481827294336 & 88942003 & 20040408_0953m16_105 & 09:56:07.90 & $-$16:21:07.2 & $\dots$ & $10.298$ & $10.589$ & $0.656$ & $10.696$ & $15.6$ & $0.6$ & $16.0$ & $0.6$ & $4.2354$ & $0.0172$ & $0.2361$ & $0.0010$ & $0.2347$ & $0.0009$ & $0.0040$ & $0.2343$ & $0.0010$ & $0.0044$ & $\dots$ & $\dots$ & $\dots$ & $-14.8816$ & $0.0166$ & $1.8665$ & $0.0159$ & $-0.0729$ & $6459$ & $144$ & $6000$ & $57$ & $\dots$ & $\dots$ & $6459$ & $144$ & $4.067$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.110$ & $0.361$ & $-0.085$ & $0.090$ & $\dots$ & $\dots$ & $-3.110$ & $0.361$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.066$ & $0.105$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($1.3$,$236.7$,$5.9$) & ($0.2$,$0.5$,$0.3$) & ($0.4$,$1967.2$,$0.7$) & ($0.1$,$4.3$,$0.0$) & $-1.545$ & $0.001$ & $8.306$ & $0.002$ & $8.590$ & $0.036$ & $0.145$ & $0.002$ & $0.017$ & $0.002$\\
J095653.22$-$112106.3 & 3769573502983366016 & 89815189 & 20040211_0958m09_007 & 09:56:53.22 & $-$11:21:06.3 & $\dots$ & $13.566$ & $13.665$ & $1.024$ & $13.888$ & $-37.6$ & $3.5$ & $\dots$ & $\dots$ & $2.0694$ & $0.1066$ & $0.4832$ & $0.0249$ & $0.4772$ & $0.0243$ & $0.0509$ & $0.4671$ & $0.0251$ & $0.0537$ & $\dots$ & $\dots$ & $\dots$ & $-15.5192$ & $0.0887$ & $2.0960$ & $0.0885$ & $-0.0955$ & $5228$ & $78$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5228$ & $78$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.841$ & $0.126$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.841$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-4.7$,$278.6$,$-32.0$) & ($1.2$,$2.7$,$1.9$) & ($71.0$,$2339.9$,$10.8$) & ($9.6$,$22.5$,$1.1$) & $-1.425$ & $0.008$ & $8.397$ & $0.003$ & $12.715$ & $0.324$ & $0.901$ & $0.075$ & $0.204$ & $0.012$\\
J095700.44$-$394727.7 & 5419957017674110848 & 79396824 & 20100211_1010m40_045 & 09:57:00.44 & $-$39:47:27.7 & $\dots$ & $11.791$ & $11.460$ & $1.027$ & $11.685$ & $3.0$ & $1.1$ & $8.1$ & $0.6$ & $2.0007$ & $0.0157$ & $0.4998$ & $0.0039$ & $0.4934$ & $0.0038$ & $0.0077$ & $0.4934$ & $0.0032$ & $0.0065$ & $0.4877$ & $0.0072$ & $0.0148$ & $-12.0651$ & $0.0124$ & $5.0878$ & $0.0137$ & $0.2193$ & $5191$ & $54$ & $5192$ & $76$ & $\dots$ & $\dots$ & $5191$ & $54$ & $3.723$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $0.001$ & $0.100$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.320$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.9$,$246.6$,$-0.3$) & ($0.1$,$1.1$,$0.2$) & ($5.1$,$2037.4$,$0.4$) & ($0.8$,$9.2$,$0.0$) & $-1.524$ & $0.003$ & $8.253$ & $0.001$ & $9.298$ & $0.088$ & $0.109$ & $0.001$ & $0.060$ & $0.005$\\
J095701.41$-$012131.5 & 3832686329410918272 & 90299291 & 20060516_1003m02_055 & 09:57:01.41 & $-$01:21:31.5 & NTTE & $11.066$ & $10.929$ & $0.745$ & $11.059$ & $76.8$ & $1.0$ & $81.8$ & $3.5$ & $3.5332$ & $0.0183$ & $0.2830$ & $0.0015$ & $0.2810$ & $0.0014$ & $0.0051$ & $0.2802$ & $0.0016$ & $0.0058$ & $\dots$ & $\dots$ & $\dots$ & $45.7830$ & $0.0264$ & $11.6911$ & $0.0319$ & $-0.7000$ & $6077$ & $73$ & $5326$ & $89$ & $5959$ & $78$ & $6195$ & $68$ & $4.184$ & $0.140$ & $3.721$ & $0.447$ & $3.721$ & $0.447$ & $-1.075$ & $0.095$ & $-1.575$ & $0.160$ & $-1.227$ & $0.064$ & $-0.923$ & $0.125$ & $0.235$ & $0.109$ & $0.235$ & $7.590$ & D & $0.991$ & I & $0.256$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $77$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6 & ($-26.0$,$218.0$,$100.7$) & ($0.4$,$0.7$,$0.7$) & ($8.4$,$1822.9$,$126.4$) & ($0.4$,$5.7$,$2.1$) & $-1.530$ & $0.001$ & $7.928$ & $0.002$ & $9.301$ & $0.033$ & $2.861$ & $0.020$ & $0.080$ & $0.002$\\
J095722.92$-$094106.8 & 3770435657538447232 & 89854299 & 20070508_0950m09_123 & 09:57:22.92 & $-$09:41:06.8 & $\dots$ & $12.170$ & $12.421$ & $0.826$ & $12.576$ & $31.5$ & $1.2$ & $29.1$ & $4.8$ & $1.4969$ & $0.0220$ & $0.6680$ & $0.0098$ & $0.6566$ & $0.0095$ & $0.0144$ & $0.6570$ & $0.0090$ & $0.0137$ & $\dots$ & $\dots$ & $\dots$ & $-17.6640$ & $0.0247$ & $-2.3148$ & $0.0221$ & $0.1498$ & $5787$ & $145$ & $5432$ & $74$ & $\dots$ & $\dots$ & $5787$ & $145$ & $3.520$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.779$ & $0.228$ & $-0.316$ & $0.110$ & $\dots$ & $\dots$ & $-1.779$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.132$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($24.9$,$216.6$,$-13.1$) & ($0.4$,$0.9$,$0.7$) & ($13.2$,$1834.8$,$5.8$) & ($0.9$,$7.6$,$0.2$) & $-1.574$ & $0.002$ & $7.185$ & $0.055$ & $8.783$ & $0.004$ & $0.462$ & $0.009$ & $0.100$ & $0.004$\\
J095741.07$-$384517.2 & 5421568180165014912 & 79599251 & 20130404_0950m37_089 & 09:57:41.07 & $-$38:45:17.2 & $\dots$ & $12.577$ & $12.338$ & $1.052$ & $12.572$ & $319.8$ & $2.0$ & $324.9$ & $0.8$ & $0.3951$ & $0.0100$ & $2.5310$ & $0.0641$ & $2.3747$ & $0.0564$ & $0.0237$ & $2.4173$ & $0.0572$ & $0.0237$ & $2.4552$ & $0.0999$ & $0.0407$ & $-28.1450$ & $0.0081$ & $7.9108$ & $0.0091$ & $0.1796$ & $5313$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5313$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.110$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.410$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($323.3$,$2.9$,$-56.1$) & ($3.7$,$2.6$,$1.6$) & ($1850.2$,$25.1$,$121.8$) & ($27.7$,$22.6$,$10.7$) & $-1.262$ & $0.013$ & $0.122$ & $0.068$ & $24.560$ & $0.678$ & $18.381$ & $6.717$ & $0.990$ & $0.005$\\
J095746.07$-$392307.3 & 5420003231522294400 & 79450634 & 20100316_1010m40_048 & 09:57:46.07 & $-$39:23:07.3 & NTTE & $11.107$ & $10.802$ & $1.235$ & $11.113$ & $128.6$ & $0.7$ & $128.3$ & $0.4$ & $0.5611$ & $0.0115$ & $1.7822$ & $0.0365$ & $1.7033$ & $0.0334$ & $0.0196$ & $1.7213$ & $0.0327$ & $0.0190$ & $1.6881$ & $0.0228$ & $0.0135$ & $-17.4423$ & $0.0095$ & $0.3343$ & $0.0101$ & $0.2717$ & $4897$ & $45$ & $4695$ & $92$ & $4844$ & $36$ & $4950$ & $55$ & $1.512$ & $0.470$ & $0.832$ & $0.133$ & $0.832$ & $0.133$ & $-2.123$ & $0.057$ & $-1.631$ & $0.160$ & $-2.325$ & $0.004$ & $-1.920$ & $0.110$ & $-0.457$ & $0.125$ & $0.243$ & $6.550$ & D & $0.988$ & I & $0.400$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($77.1$,$124.5$,$-49.6$) & ($0.4$,$0.7$,$0.4$) & ($245.0$,$1047.9$,$35.9$) & ($2.3$,$5.6$,$0.6$) & $-1.697$ & $0.001$ & $3.068$ & $0.023$ & $9.107$ & $0.009$ & $1.437$ & $0.017$ & $0.496$ & $0.003$\\
J095746.72$-$123750.6 & 5687955379141510912 & 89051428 & 20070310_1004m12_037 & 09:57:46.72 & $-$12:37:50.6 & $\dots$ & $11.894$ & $11.535$ & $1.361$ & $11.906$ & $170.6$ & $0.8$ & $167.7$ & $5.5$ & $0.2438$ & $0.0232$ & $4.1017$ & $0.3903$ & $3.7064$ & $0.3187$ & $0.0860$ & $3.4934$ & $0.2154$ & $0.0616$ & $3.6179$ & $0.4395$ & $0.1215$ & $-2.2678$ & $0.0258$ & $-1.0675$ & $0.0207$ & $0.0901$ & $4504$ & $52$ & $4572$ & $77$ & $\dots$ & $\dots$ & $4504$ & $52$ & $1.678$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.110$ & $-1.151$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.422$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($24.9$,$110.8$,$61.2$) & ($0.6$,$0.6$,$1.3$) & ($273.3$,$1088.5$,$125.2$) & ($4.1$,$8.6$,$1.5$) & $-1.627$ & $0.004$ & $3.426$ & $0.028$ & $10.273$ & $0.077$ & $3.366$ & $0.034$ & $0.500$ & $0.003$\\
J095801.81$-$144613.8 & 5686662628345164032 & 89017142 & 20070310_1004m12_013 & 09:58:01.81 & $-$14:46:13.8 & KPNR & $12.129$ & $11.853$ & $1.167$ & $12.134$ & $382.6$ & $2.4$ & $374.9$ & $3.1$ & $0.2789$ & $0.0156$ & $3.5855$ & $0.2006$ & $3.2798$ & $0.1678$ & $0.0512$ & $3.2158$ & $0.1603$ & $0.0498$ & $3.0442$ & $0.2749$ & $0.0903$ & $-1.2638$ & $0.0161$ & $5.3384$ & $0.0154$ & $-0.0946$ & $4920$ & $51$ & $5204$ & $328$ & $4908$ & $45$ & $4932$ & $57$ & $3.964$ & $0.460$ & $1.655$ & $0.395$ & $1.655$ & $0.395$ & $-2.546$ & $0.124$ & $-2.104$ & $0.260$ & $-2.481$ & $0.133$ & $-2.610$ & $0.114$ & $-0.208$ & $0.119$ & $0.132$ & $6.016$ & D & $0.995$ & I & $0.725$ & $0.353$ & $0.244$ & $0.044$ & $0.244$ & $0.044$ & D & $0.983$ & $28$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($148.8$,$21.1$,$239.3$) & ($1.6$,$2.8$,$1.6$) & ($594.8$,$199.1$,$1689.7$) & ($20.9$,$27.3$,$25.9$) & $-1.338$ & $0.008$ & $5.010$ & $0.031$ & $18.763$ & $0.362$ & $18.628$ & $0.352$ & $0.578$ & $0.005$\\
J095821.10$-$032357.0 & 3823257123849625856 & 90218987 & 20070330_1001m04_066 & 09:58:21.10 & $-$03:23:57.0 & SOAR & $11.533$ & $11.422$ & $0.619$ & $11.520$ & $2.8$ & $1.8$ & $5.6$ & $1.2$ & $2.3994$ & $0.0251$ & $0.4168$ & $0.0044$ & $0.4123$ & $0.0043$ & $0.0103$ & $0.4092$ & $0.0043$ & $0.0106$ & $0.4055$ & $0.0053$ & $0.0130$ & $-17.9074$ & $0.0228$ & $1.3608$ & $0.0215$ & $-0.1852$ & $4611$ & $121$ & $6214$ & $116$ & $4611$ & $121$ & $6498$ & $68$ & $3.844$ & $0.200$ & $1.512$ & $0.438$ & $1.512$ & $0.438$ & $-2.868$ & $0.111$ & $-0.634$ & $0.120$ & $-2.868$ & $0.111$ & $-0.320$ & $0.128$ & $-0.600$ & $0.146$ & $-0.150$ & $5.412$ & D & $0.981$ & I & $\dots$ & $\dots$ & $0.294$ & $0.044$ & $0.294$ & $0.044$ & D & $0.991$ & $33$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($10.0$,$246.5$,$-10.9$) & ($0.7$,$1.2$,$1.1$) & ($6.7$,$2071.4$,$3.1$) & ($0.8$,$10.5$,$0.2$) & $-1.513$ & $0.003$ & $8.348$ & $0.013$ & $9.559$ & $0.091$ & $0.343$ & $0.015$ & $0.068$ & $0.004$\\
J095847.90$-$181319.0 & 5671943706702251904 & 88714711 & 20070217_1002m19_064 & 09:58:47.90 & $-$18:13:19.0 & KPNK & $11.001$ & $10.870$ & $0.668$ & $10.979$ & $315.6$ & $1.1$ & $314.7$ & $0.5$ & $0.8923$ & $0.0165$ & $1.1207$ & $0.0207$ & $1.0890$ & $0.0196$ & $0.0180$ & $1.0950$ & $0.0219$ & $0.0200$ & $1.0698$ & $0.0271$ & $0.0253$ & $-36.5650$ & $0.0193$ & $-2.0745$ & $0.0146$ & $0.1994$ & $6110$ & $82$ & $5644$ & $94$ & $6110$ & $82$ & $5248$ & $67$ & $2.371$ & $0.250$ & $1.872$ & $0.438$ & $1.872$ & $0.438$ & $-1.689$ & $0.017$ & $-1.456$ & $0.180$ & $-1.689$ & $0.017$ & $-0.143$ & $0.129$ & $0.384$ & $0.099$ & $0.514$ & $7.255$ & D & $0.786$ & I & $0.498$ & $0.219$ & $0.600$ & $0.029$ & $0.600$ & $0.029$ & L & $0.963$ & $62$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($203.8$,$-27.0$,$35.7$) & ($1.1$,$0.9$,$1.0$) & ($1000.5$,$-230.7$,$13.4$) & ($5.9$,$7.8$,$0.6$) & $-1.589$ & $0.002$ & $0.462$ & $0.020$ & $12.873$ & $0.061$ & $5.068$ & $0.413$ & $0.931$ & $0.003$\\
J095855.89$-$375252.8 & 5433734031508248960 & 79646932 & 20070129_0950m37_130 & 09:58:55.89 & $-$37:52:52.8 & $\dots$ & $12.307$ & $12.178$ & $1.314$ & $12.526$ & $33.8$ & $2.1$ & $38.1$ & $1.0$ & $0.7205$ & $0.0111$ & $1.3879$ & $0.0214$ & $1.3396$ & $0.0199$ & $0.0149$ & $1.3729$ & $0.0182$ & $0.0132$ & $1.3719$ & $0.0416$ & $0.0303$ & $-5.2988$ & $0.0085$ & $11.5481$ & $0.0099$ & $0.3038$ & $4733$ & $57$ & $4830$ & $109$ & $\dots$ & $\dots$ & $4733$ & $57$ & $3.642$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.164$ & $-0.261$ & $0.120$ & $\dots$ & $\dots$ & $-0.880$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.295$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($26.6$,$234.9$,$51.7$) & ($0.4$,$1.9$,$0.5$) & ($12.0$,$1968.1$,$28.9$) & ($0.7$,$16.3$,$0.7$) & $-1.526$ & $0.004$ & $7.893$ & $0.050$ & $9.514$ & $0.094$ & $1.241$ & $0.014$ & $0.093$ & $0.002$\\
J095914.84$-$795249.7 & 5201875826969024640 & 460717101 & 20070208_0859m80_107 & 09:59:14.84 & $-$79:52:49.7 & $\dots$ & $11.819$ & $11.508$ & $1.262$ & $11.831$ & $155.0$ & $6.2$ & $148.9$ & $0.8$ & $0.6982$ & $0.0117$ & $1.4323$ & $0.0240$ & $1.3808$ & $0.0223$ & $0.0162$ & $1.4065$ & $0.0237$ & $0.0169$ & $1.3763$ & $0.0376$ & $0.0273$ & $-25.3776$ & $0.0151$ & $29.2817$ & $0.0164$ & $-0.1808$ & $4895$ & $54$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4895$ & $54$ & $4.425$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.114$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-1.340$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($146.7$,$19.8$,$-7.2$) & ($2.5$,$5.6$,$2.1$) & ($745.4$,$153.8$,$6.3$) & ($18.5$,$43.6$,$0.1$) & $-1.747$ & $0.004$ & $0.331$ & $0.100$ & $9.560$ & $0.062$ & $3.748$ & $1.458$ & $0.933$ & $0.019$\\
J095918.95$-$355059.8 & 5434467306984545920 & 80128520 & 20110223_0950m37_101 & 09:59:18.95 & $-$35:50:59.8 & $\dots$ & $10.900$ & $10.428$ & $1.586$ & $10.917$ & $19.3$ & $0.6$ & $19.9$ & $1.1$ & $0.6334$ & $0.0164$ & $1.5788$ & $0.0409$ & $1.5165$ & $0.0377$ & $0.0249$ & $1.5278$ & $0.0334$ & $0.0219$ & $1.4844$ & $0.0480$ & $0.0323$ & $-2.9164$ & $0.0121$ & $-2.0332$ & $0.0122$ & $0.5008$ & $4281$ & $51$ & $4485$ & $49$ & $\dots$ & $\dots$ & $4281$ & $51$ & $2.494$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $-0.062$ & $0.090$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.048$ & $0.079$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-42.1$,$222.0$,$-11.3$) & ($0.3$,$0.6$,$0.3$) & ($25.0$,$1870.8$,$5.4$) & ($0.4$,$4.8$,$0.1$) & $-1.559$ & $0.001$ & $7.081$ & $0.022$ & $9.316$ & $0.021$ & $0.465$ & $0.007$ & $0.136$ & $0.001$\\
J095940.97$-$822715.6 & 5192436691443559808 & 461930356 & 20100415_1058m84_057 & 09:59:40.97 & $-$82:27:15.6 & $\dots$ & $11.321$ & $11.028$ & $1.243$ & $11.343$ & $143.5$ & $0.7$ & $140.7$ & $0.9$ & $1.0478$ & $0.0220$ & $0.9544$ & $0.0200$ & $0.9313$ & $0.0191$ & $0.0205$ & $0.9418$ & $0.0212$ & $0.0225$ & $0.9141$ & $0.0229$ & $0.0250$ & $-33.4425$ & $0.0271$ & $-0.6852$ & $0.0233$ & $-0.0014$ & $4952$ & $53$ & $4935$ & $68$ & $\dots$ & $\dots$ & $4952$ & $53$ & $2.274$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $-0.936$ & $0.140$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($29.8$,$117.1$,$-136.4$) & ($0.8$,$0.6$,$0.7$) & ($106.0$,$924.2$,$310.0$) & ($0.8$,$4.4$,$3.9$) & $-1.685$ & $0.001$ & $3.973$ & $0.018$ & $8.295$ & $0.010$ & $4.817$ & $0.036$ & $0.352$ & $0.002$\\
J100034.86$-$085448.3 & 3770595670839903488 & 89924945 & 20040410_0958m09_084 & 10:00:34.86 & $-$08:54:48.3 & $\dots$ & $11.502$ & $11.199$ & $1.035$ & $11.427$ & $-7.6$ & $5.8$ & $\dots$ & $\dots$ & $1.6713$ & $0.0166$ & $0.5983$ & $0.0059$ & $0.5892$ & $0.0058$ & $0.0098$ & $0.5854$ & $0.0053$ & $0.0091$ & $0.5895$ & $0.0086$ & $0.0147$ & $-15.3730$ & $0.0164$ & $2.1960$ & $0.0157$ & $-0.0597$ & $5212$ & $63$ & $6365$ & $106$ & $\dots$ & $\dots$ & $5212$ & $63$ & $3.188$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.125$ & $-0.268$ & $0.080$ & $\dots$ & $\dots$ & $-1.590$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.293$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($10.2$,$255.4$,$-20.0$) & ($2.0$,$4.3$,$3.4$) & ($17.9$,$2156.8$,$7.3$) & ($5.9$,$36.4$,$1.2$) & $-1.486$ & $0.011$ & $8.410$ & $0.025$ & $10.436$ & $0.381$ & $0.598$ & $0.075$ & $0.107$ & $0.017$\\
J100051.61$-$421722.7 & 5418498171903869312 & 433521621 & 20100316_1010m40_017 & 10:00:51.61 & $-$42:17:22.7 & NTTE & $11.910$ & $11.436$ & $1.640$ & $11.957$ & $160.6$ & $1.4$ & $160.0$ & $0.6$ & $0.1780$ & $0.0143$ & $5.6180$ & $0.4513$ & $4.9020$ & $0.3436$ & $0.0701$ & $5.0999$ & $0.3323$ & $0.0652$ & $4.3098$ & $0.3712$ & $0.0861$ & $-1.3305$ & $0.0122$ & $-5.7436$ & $0.0144$ & $0.2220$ & $4448$ & $104$ & $4624$ & $77$ & $4545$ & $155$ & $4351$ & $52$ & $1.933$ & $0.230$ & $0.925$ & $0.312$ & $0.925$ & $0.312$ & $-2.121$ & $0.138$ & $-1.411$ & $0.170$ & $-2.321$ & $0.172$ & $-1.920$ & $0.104$ & $-0.602$ & $0.092$ & $0.118$ & $6.427$ & D & $0.996$ & I & $0.500$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-98.0$,$31.5$,$-76.5$) & ($1.4$,$2.3$,$2.8$) & ($674.6$,$289.7$,$107.5$) & ($12.0$,$20.2$,$10.9$) & $-1.681$ & $0.006$ & $0.663$ & $0.039$ & $10.515$ & $0.085$ & $4.494$ & $0.200$ & $0.881$ & $0.007$\\
J100055.08$-$164436.0 & 5673850607758488320 & 88937042 & 20040303_0953m16_111 & 10:00:55.08 & $-$16:44:36.0 & $\dots$ & $13.208$ & $12.877$ & $1.296$ & $13.217$ & $4.9$ & $7.5$ & $\dots$ & $\dots$ & $1.0503$ & $0.0210$ & $0.9521$ & $0.0190$ & $0.9291$ & $0.0181$ & $0.0195$ & $0.9364$ & $0.0210$ & $0.0224$ & $0.8902$ & $0.0193$ & $0.0217$ & $0.1019$ & $0.0229$ & $-1.5426$ & $0.0204$ & $-0.0934$ & $4585$ & $82$ & $3802$ & $120$ & $\dots$ & $\dots$ & $4585$ & $82$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.164$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.370$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-35.6$,$240.9$,$5.9$) & ($2.3$,$6.2$,$3.8$) & ($20.4$,$2045.3$,$6.4$) & ($6.5$,$53.0$,$0.5$) & $-1.513$ & $0.016$ & $7.887$ & $0.092$ & $9.990$ & $0.439$ & $0.537$ & $0.010$ & $0.117$ & $0.016$\\
J100103.46$-$244007.3 & 5659663334348261504 & 82132528 & 20080225_1002m26_073 & 10:01:03.46 & $-$24:40:07.3 & $\dots$ & $11.590$ & $11.313$ & $1.255$ & $11.633$ & $175.3$ & $1.2$ & $177.3$ & $0.2$ & $0.4984$ & $0.0251$ & $2.0064$ & $0.1010$ & $1.9069$ & $0.0913$ & $0.0479$ & $1.8761$ & $0.0958$ & $0.0511$ & $1.8257$ & $0.2159$ & $0.1182$ & $-6.6643$ & $0.0258$ & $-0.5805$ & $0.0220$ & $0.1523$ & $4700$ & $52$ & $4380$ & $77$ & $\dots$ & $\dots$ & $4700$ & $52$ & $1.186$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.102$ & $-1.328$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.253$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($42.2$,$92.1$,$37.8$) & ($1.0$,$1.0$,$1.4$) & ($347.8$,$802.1$,$29.2$) & ($4.4$,$9.5$,$0.8$) & $-1.733$ & $0.002$ & $2.162$ & $0.036$ & $8.969$ & $0.030$ & $1.251$ & $0.014$ & $0.612$ & $0.005$\\
J100109.20$-$033457.5 & 3823182971239264256 & 90221145 & 20040302_1009m04_047 & 10:01:09.20 & $-$03:34:57.5 & $\dots$ & $12.870$ & $12.637$ & $1.076$ & $12.881$ & $51.1$ & $2.7$ & $53.2$ & $1.8$ & $0.3309$ & $0.0244$ & $3.0221$ & $0.2228$ & $2.8019$ & $0.1916$ & $0.0684$ & $2.7695$ & $0.1489$ & $0.0538$ & $2.5825$ & $0.0102$ & $0.0040$ & $-0.4387$ & $0.0483$ & $-6.3111$ & $0.0677$ & $-0.9158$ & $5021$ & $53$ & $5040$ & $94$ & $\dots$ & $\dots$ & $5021$ & $53$ & $1.706$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.926$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-58.2$,$151.4$,$-2.3$) & ($1.5$,$1.8$,$1.7$) & ($172.7$,$1414.1$,$42.7$) & ($4.0$,$16.4$,$0.2$) & $-1.611$ & $0.003$ & $4.482$ & $0.068$ & $10.019$ & $0.039$ & $1.748$ & $0.005$ & $0.382$ & $0.005$\\
J100110.00$-$190319.9 & 5671043004816692608 & 88711016 & 20110430_1002m19_061 & 10:01:10.00 & $-$19:03:19.9 & $\dots$ & $11.825$ & $11.602$ & $0.919$ & $11.787$ & $43.4$ & $1.4$ & $51.5$ & $2.7$ & $1.0579$ & $0.0193$ & $0.9453$ & $0.0172$ & $0.9226$ & $0.0164$ & $0.0178$ & $0.9077$ & $0.0146$ & $0.0161$ & $0.9171$ & $0.0165$ & $0.0179$ & $-6.6971$ & $0.0223$ & $-1.3572$ & $0.0217$ & $0.0165$ & $5434$ & $56$ & $5544$ & $69$ & $\dots$ & $\dots$ & $5434$ & $56$ & $3.585$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.010$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.213$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.9$,$207.1$,$6.1$) & ($0.4$,$1.1$,$0.7$) & ($15.0$,$1755.6$,$5.8$) & ($1.3$,$9.6$,$0.1$) & $-1.597$ & $0.002$ & $6.824$ & $0.067$ & $8.490$ & $0.002$ & $0.451$ & $0.004$ & $0.109$ & $0.005$\\
J100132.94$-$183812.9 & 5671128899866607488 & 88716440 & 20040210_1010m20_057 & 10:01:32.94 & $-$18:38:12.9 & $\dots$ & $13.276$ & $13.033$ & $1.017$ & $13.254$ & $301.9$ & $3.4$ & $299.2$ & $5.4$ & $0.7013$ & $0.0176$ & $1.4259$ & $0.0358$ & $1.3749$ & $0.0333$ & $0.0242$ & $1.3605$ & $0.0364$ & $0.0268$ & $1.3382$ & $0.0515$ & $0.0385$ & $-46.6098$ & $0.0187$ & $12.4148$ & $0.0196$ & $-0.2512$ & $5182$ & $54$ & $3988$ & $64$ & $\dots$ & $\dots$ & $5182$ & $54$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($334.0$,$35.3$,$21.6$) & ($3.2$,$2.9$,$2.1$) & ($2149.6$,$304.2$,$9.6$) & ($52.5$,$25.0$,$0.4$) & $-1.233$ & $0.011$ & $0.540$ & $0.044$ & $26.227$ & $0.599$ & $1.075$ & $0.075$ & $0.960$ & $0.003$\\
J100224.48$-$035456.8 & 3822408747549576448 & 90217255 & 20060516_1003m02_008 & 10:02:24.48 & $-$03:54:56.8 & $\dots$ & $11.152$ & $10.864$ & $1.181$ & $11.151$ & $96.9$ & $1.1$ & $100.2$ & $0.5$ & $0.9170$ & $0.0178$ & $1.0905$ & $0.0212$ & $1.0604$ & $0.0200$ & $0.0189$ & $1.0611$ & $0.0172$ & $0.0162$ & $1.0595$ & $0.0232$ & $0.0219$ & $1.6677$ & $0.0202$ & $-5.4960$ & $0.0276$ & $-0.6654$ & $4790$ & $53$ & $4751$ & $77$ & $\dots$ & $\dots$ & $4790$ & $53$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-0.940$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-12.6$,$164.2$,$59.0$) & ($0.5$,$0.8$,$0.7$) & ($79.0$,$1420.9$,$58.1$) & ($1.3$,$6.7$,$1.3$) & $-1.644$ & $0.001$ & $5.047$ & $0.029$ & $8.692$ & $0.004$ & $1.925$ & $0.049$ & $0.265$ & $0.003$\\
J100233.70$-$252331.9 & 5659389074917174784 & 82113331 & 20070308_1002m26_124 & 10:02:33.70 & $-$25:23:31.9 & $\dots$ & $12.041$ & $11.658$ & $1.469$ & $12.084$ & $257.8$ & $0.8$ & $257.8$ & $0.4$ & $0.2629$ & $0.0184$ & $3.8037$ & $0.2662$ & $3.4614$ & $0.2205$ & $0.0637$ & $3.4449$ & $0.1926$ & $0.0559$ & $3.1222$ & $0.1119$ & $0.0358$ & $-4.6403$ & $0.0174$ & $-6.7689$ & $0.0166$ & $0.1683$ & $4307$ & $51$ & $4268$ & $77$ & $\dots$ & $\dots$ & $4307$ & $51$ & $0.977$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.101$ & $-0.907$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($27.6$,$-26.2$,$-2.3$) & ($0.4$,$0.8$,$1.2$) & ($664.9$,$-240.0$,$26.6$) & ($3.4$,$7.7$,$0.6$) & $-1.752$ & $0.001$ & $0.526$ & $0.028$ & $9.417$ & $0.048$ & $4.134$ & $0.045$ & $0.894$ & $0.006$\\
J100254.24$-$240547.7 & 5659799635133236480 & 82187995 & 20080225_1002m26_076 & 10:02:54.24 & $-$24:05:47.7 & $\dots$ & $11.668$ & $11.238$ & $1.508$ & $11.685$ & $270.0$ & $0.5$ & $269.2$ & $0.5$ & $0.1876$ & $0.0188$ & $5.3305$ & $0.5342$ & $4.6816$ & $0.4121$ & $0.0880$ & $4.7808$ & $0.5164$ & $0.1080$ & $4.0994$ & $0.0418$ & $0.0102$ & $-2.7848$ & $0.0188$ & $6.6265$ & $0.0208$ & $-0.0656$ & $4254$ & $52$ & $4446$ & $68$ & $\dots$ & $\dots$ & $4254$ & $52$ & $1.364$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.106$ & $-1.317$ & $0.140$ & $\dots$ & $\dots$ & $-1.650$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.460$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($116.6$,$107.7$,$175.9$) & ($0.5$,$0.6$,$0.4$) & ($357.9$,$1034.4$,$672.3$) & ($2.3$,$5.8$,$3.6$) & $-1.446$ & $0.002$ & $4.865$ & $0.022$ & $14.442$ & $0.049$ & $11.030$ & $0.044$ & $0.496$ & $0.001$\\
J100254.90$-$111333.0 & 3766625330057013248 & 89868923 & 20090616_0957m09_137 & 10:02:54.90 & $-$11:13:33.0 & $\dots$ & $8.683$ & $8.381$ & $1.200$ & $8.677$ & $-5.4$ & $0.6$ & $-6.6$ & $1.3$ & $1.5675$ & $0.0365$ & $0.6380$ & $0.0149$ & $0.6275$ & $0.0144$ & $0.0229$ & $0.6321$ & $0.0133$ & $0.0210$ & $0.6317$ & $0.0245$ & $0.0388$ & $-2.6109$ & $0.0453$ & $5.8068$ & $0.0524$ & $-0.4937$ & $4866$ & $53$ & $4793$ & $51$ & $\dots$ & $\dots$ & $4866$ & $53$ & $2.703$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $0.026$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.013$ & $0.068$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $113$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-12.4$,$264.3$,$9.7$) & ($0.2$,$0.4$,$0.3$) & ($32.2$,$2231.3$,$4.9$) & ($0.9$,$3.8$,$0.1$) & $-1.464$ & $0.001$ & $8.411$ & $0.003$ & $11.219$ & $0.043$ & $0.504$ & $0.006$ & $0.143$ & $0.002$\\
J100310.23$-$203703.7 & 5667597405957214464 & 88719327 & 20080302_1002m19_146 & 10:03:10.23 & $-$20:37:03.7 & $\dots$ & $11.038$ & $10.803$ & $1.120$ & $11.065$ & $71.2$ & $0.8$ & $69.2$ & $0.4$ & $0.8738$ & $0.0145$ & $1.1444$ & $0.0190$ & $1.1114$ & $0.0179$ & $0.0161$ & $1.1095$ & $0.0184$ & $0.0165$ & $1.1023$ & $0.0358$ & $0.0324$ & $6.3937$ & $0.0158$ & $-47.7831$ & $0.0124$ & $0.1731$ & $4975$ & $54$ & $4878$ & $77$ & $\dots$ & $\dots$ & $4975$ & $54$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $-1.177$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.266$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-181.0$,$54.0$,$-107.3$) & ($1.5$,$1.6$,$1.4$) & ($727.5$,$459.3$,$186.8$) & ($10.2$,$13.2$,$6.8$) & $-1.572$ & $0.004$ & $1.220$ & $0.031$ & $12.635$ & $0.098$ & $6.048$ & $0.158$ & $0.824$ & $0.005$\\
J100317.66$-$132306.8 & 3765367733568197248 & 89084897 & 20070310_1004m12_030 & 10:03:17.66 & $-$13:23:06.8 & $\dots$ & $11.680$ & $11.536$ & $0.755$ & $11.669$ & $70.6$ & $1.3$ & $\dots$ & $\dots$ & $4.1500$ & $0.0158$ & $0.2410$ & $0.0009$ & $0.2395$ & $0.0009$ & $0.0038$ & $0.2387$ & $0.0011$ & $0.0044$ & $0.2386$ & $0.0015$ & $0.0061$ & $-88.1670$ & $0.0156$ & $-18.1591$ & $0.0153$ & $-0.0607$ & $5996$ & $68$ & $5342$ & $94$ & $\dots$ & $\dots$ & $5996$ & $68$ & $3.602$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.944$ & $0.123$ & $-1.182$ & $0.180$ & $\dots$ & $\dots$ & $-0.944$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($70.5$,$169.0$,$-26.7$) & ($0.4$,$1.0$,$0.7$) & ($129.5$,$1405.0$,$7.0$) & ($2.9$,$8.5$,$0.4$) & $-1.654$ & $0.002$ & $4.502$ & $0.044$ & $9.099$ & $0.003$ & $0.526$ & $0.019$ & $0.338$ & $0.004$\\
J100326.08$-$685156.8 & 5243204613639018624 & 452969903 & 20100319_0948m69_114 & 10:03:26.08 & $-$68:51:56.8 & $\dots$ & $10.607$ & $10.119$ & $1.646$ & $10.643$ & $11.4$ & $0.9$ & $9.4$ & $0.2$ & $0.6404$ & $0.0150$ & $1.5615$ & $0.0366$ & $1.5006$ & $0.0338$ & $0.0225$ & $1.5282$ & $0.0315$ & $0.0206$ & $1.5100$ & $0.0525$ & $0.0348$ & $-1.2466$ & $0.0177$ & $15.4635$ & $0.0153$ & $0.0193$ & $4313$ & $51$ & $4411$ & $77$ & $\dots$ & $\dots$ & $4313$ & $51$ & $1.641$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.913$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.514$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($14.5$,$207.1$,$87.7$) & ($0.4$,$0.9$,$0.9$) & ($4.5$,$1634.9$,$89.2$) & ($0.4$,$6.9$,$2.1$) & $-1.597$ & $0.002$ & $7.102$ & $0.047$ & $8.074$ & $0.006$ & $2.124$ & $0.030$ & $0.064$ & $0.003$\\
J100328.49$-$041223.4 & 3822338924265672576 & 90244173 & 20040302_1009m04_044 & 10:03:28.49 & $-$04:12:23.4 & $\dots$ & $13.061$ & $13.013$ & $1.315$ & $13.362$ & $-14.0$ & $2.7$ & $-16.0$ & $2.4$ & $5.1128$ & $0.0811$ & $0.1956$ & $0.0031$ & $0.1946$ & $0.0031$ & $0.0158$ & $0.1947$ & $0.0028$ & $0.0141$ & $\dots$ & $\dots$ & $\dots$ & $9.2385$ & $0.0952$ & $-17.4271$ & $0.1295$ & $-0.7683$ & $4508$ & $71$ & $4640$ & $64$ & $\dots$ & $\dots$ & $4508$ & $71$ & $4.471$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.129$ & $0.030$ & $0.080$ & $\dots$ & $\dots$ & $-1.050$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.229$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-35.0$,$249.8$,$-4.4$) & ($0.9$,$1.9$,$1.7$) & ($24.8$,$2077.4$,$0.7$) & ($2.9$,$15.5$,$0.1$) & $-1.506$ & $0.005$ & $7.887$ & $0.011$ & $10.231$ & $0.159$ & $0.159$ & $0.014$ & $0.129$ & $0.007$\\
J100352.10$-$181446.0 & 5672646363351951104 & 88746813 & 20120426_1002m19_079 & 10:03:52.10 & $-$18:14:46.0 & $\dots$ & $12.132$ & $11.760$ & $1.382$ & $12.141$ & $-13.4$ & $0.9$ & $-13.5$ & $0.6$ & $0.2473$ & $0.0137$ & $4.0437$ & $0.2240$ & $3.6590$ & $0.1834$ & $0.0501$ & $3.6039$ & $0.1544$ & $0.0428$ & $3.5908$ & $0.1478$ & $0.0412$ & $13.1499$ & $0.0165$ & $-10.2356$ & $0.0150$ & $0.0535$ & $4430$ & $52$ & $4348$ & $77$ & $\dots$ & $\dots$ & $4430$ & $52$ & $0.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.112$ & $-1.236$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.142$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-347.9$,$97.9$,$22.6$) & ($3.3$,$2.9$,$0.6$) & ($2469.6$,$931.9$,$238.5$) & ($75.5$,$26.0$,$12.0$) & $-1.074$ & $0.010$ & $2.044$ & $0.092$ & $36.378$ & $0.856$ & $18.009$ & $0.768$ & $0.893$ & $0.007$\\
J100358.58$-$090627.0 & 3770542138367588224 & 89956590 & 20040304_0958m09_106 & 10:03:58.58 & $-$09:06:27.0 & $\dots$ & $13.414$ & $13.018$ & $1.349$ & $13.383$ & $149.2$ & $2.8$ & $149.0$ & $2.9$ & $0.0670$ & $0.0209$ & $14.9254$ & $4.6558$ & $10.7527$ & $2.4165$ & $0.2247$ & $9.1852$ & $2.8904$ & $0.3147$ & $7.8138$ & $0.9822$ & $0.1257$ & $-3.1925$ & $0.0233$ & $-2.0077$ & $0.0199$ & $0.0103$ & $4564$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4564$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.119$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.560$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($42.5$,$104.7$,$-24.5$) & ($2.6$,$1.7$,$4.4$) & ($395.0$,$1299.7$,$214.1$) & ($12.0$,$22.7$,$23.3$) & $-1.492$ & $0.010$ & $4.165$ & $0.138$ & $13.575$ & $0.253$ & $5.691$ & $0.408$ & $0.531$ & $0.009$\\
J100410.38$-$424034.9 & 5418436698031414016 & 433506442 & 20100323_0959m44_082 & 10:04:10.38 & $-$42:40:34.9 & $\dots$ & $9.709$ & $9.455$ & $1.078$ & $9.700$ & $-5.2$ & $0.8$ & $-1.3$ & $0.3$ & $18.9692$ & $0.0138$ & $0.0527$ & $0.0000$ & $0.0526$ & $0.0000$ & $0.0007$ & $0.0527$ & $0.0000$ & $0.0007$ & $\dots$ & $\dots$ & $\dots$ & $13.5056$ & $0.0114$ & $-45.4736$ & $0.0134$ & $0.1322$ & $5425$ & $72$ & $5114$ & $57$ & $\dots$ & $\dots$ & $5425$ & $72$ & $4.562$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.255$ & $0.143$ & $0.176$ & $0.090$ & $\dots$ & $\dots$ & $-1.255$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.152$ & $0.054$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-22.0$,$254.9$,$-0.6$) & ($0.0$,$0.8$,$0.1$) & ($19.8$,$2102.2$,$0.0$) & ($1.0$,$6.6$,$0.0$) & $-1.502$ & $0.002$ & $8.081$ & $0.006$ & $10.190$ & $0.064$ & $0.014$ & $0.001$ & $0.115$ & $0.003$\\
J100410.95$-$410944.8 & 5418672375775628800 & 79472746 & 20100110_1010m40_020 & 10:04:10.95 & $-$41:09:44.8 & $\dots$ & $12.758$ & $12.481$ & $1.208$ & $12.780$ & $72.5$ & $0.7$ & $73.1$ & $1.0$ & $0.4864$ & $0.0098$ & $2.0559$ & $0.0414$ & $1.9516$ & $0.0373$ & $0.0191$ & $2.0079$ & $0.0375$ & $0.0187$ & $2.0712$ & $0.0281$ & $0.0136$ & $-16.0079$ & $0.0086$ & $0.7787$ & $0.0090$ & $0.2985$ & $5019$ & $53$ & $4749$ & $77$ & $\dots$ & $\dots$ & $5019$ & $53$ & $2.140$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $-1.106$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.485$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($74.6$,$180.5$,$-66.2$) & ($0.4$,$0.7$,$0.4$) & ($97.0$,$1520.5$,$63.3$) & ($1.4$,$6.0$,$0.8$) & $-1.602$ & $0.001$ & $5.257$ & $0.029$ & $9.578$ & $0.021$ & $2.125$ & $0.013$ & $0.291$ & $0.002$\\
J100448.60$-$270650.0 & 5466493950395466112 & 82057034 & 20100418_1002m26_137 & 10:04:48.60 & $-$27:06:50.0 & SOAR & $11.857$ & $11.582$ & $1.132$ & $11.848$ & $256.8$ & $2.1$ & $\dots$ & $\dots$ & $0.4155$ & $0.0164$ & $2.4067$ & $0.0950$ & $2.2650$ & $0.0841$ & $0.0371$ & $2.2366$ & $0.1095$ & $0.0490$ & $2.1524$ & $0.1284$ & $0.0596$ & $6.7472$ & $0.0191$ & $-3.2025$ & $0.0153$ & $0.3160$ & $5157$ & $84$ & $5263$ & $328$ & $5239$ & $112$ & $5074$ & $57$ & $4.161$ & $0.460$ & $2.356$ & $0.285$ & $2.356$ & $0.285$ & $-2.524$ & $0.083$ & $-2.671$ & $0.260$ & $-2.427$ & $0.057$ & $-2.620$ & $0.108$ & $0.578$ & $0.108$ & $0.588$ & $6.494$ & D & $0.986$ & I & $\dots$ & $\dots$ & $0.697$ & $0.055$ & $0.697$ & $0.055$ & u & $0.142$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-60.3$,$-0.6$,$124.0$) & ($1.4$,$1.8$,$0.9$) & ($514.8$,$-5.1$,$583.9$) & ($9.0$,$16.0$,$18.6$) & $-1.694$ & $0.002$ & $1.077$ & $0.055$ & $9.288$ & $0.032$ & $9.276$ & $0.035$ & $0.792$ & $0.009$\\
J100451.90$-$134119.0 & 3765294581685266944 & $\dots$ & 20060416_1009m12_021 & 10:04:51.90 & $-$13:41:19.0 & NTTE & $10.369$ & $10.231$ & $0.586$ & $10.321$ & $-6.0$ & $1.4$ & $-8.3$ & $1.8$ & $2.7563$ & $0.0174$ & $0.3628$ & $0.0023$ & $0.3594$ & $0.0022$ & $0.0063$ & $0.3595$ & $0.0022$ & $0.0061$ & $0.3585$ & $0.0045$ & $0.0127$ & $-31.9917$ & $0.0157$ & $9.8683$ & $0.0166$ & $-0.1286$ & $6690$ & $41$ & $6635$ & $54$ & $6690$ & $41$ & $\dots$ & $\dots$ & $4.145$ & $0.110$ & $3.327$ & $0.676$ & $3.327$ & $0.676$ & $-2.151$ & $0.071$ & $-0.180$ & $0.100$ & $-2.151$ & $0.071$ & $\dots$ & $\dots$ & $0.541$ & $0.118$ & $0.541$ & $6.820$ & D & $0.959$ & I & $-0.069$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $88$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($31.2$,$258.1$,$-18.2$) & ($0.4$,$1.1$,$0.8$) & ($32.7$,$2153.2$,$4.0$) & ($1.5$,$9.3$,$0.2$) & $-1.483$ & $0.003$ & $8.080$ & $0.015$ & $10.844$ & $0.088$ & $0.437$ & $0.019$ & $0.146$ & $0.003$\\
J100521.94$-$180930.4 & 5672624991595398144 & 88967781 & 20060311_1010m20_068 & 10:05:21.94 & $-$18:09:30.4 & $\dots$ & $12.061$ & $11.796$ & $1.124$ & $12.059$ & $138.7$ & $1.4$ & $139.1$ & $1.1$ & $0.6101$ & $0.0180$ & $1.6391$ & $0.0484$ & $1.5721$ & $0.0445$ & $0.0283$ & $1.5639$ & $0.0424$ & $0.0271$ & $1.5457$ & $0.0906$ & $0.0586$ & $4.2404$ & $0.0191$ & $-2.7135$ & $0.0169$ & $0.0749$ & $4929$ & $53$ & $5096$ & $94$ & $\dots$ & $\dots$ & $4929$ & $53$ & $2.616$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.103$ & $-0.896$ & $0.180$ & $\dots$ & $\dots$ & $-1.270$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.514$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-39.9$,$123.0$,$81.1$) & ($1.0$,$1.2$,$0.7$) & ($177.1$,$1066.7$,$131.0$) & ($2.4$,$9.8$,$3.0$) & $-1.678$ & $0.001$ & $3.593$ & $0.033$ & $8.967$ & $0.018$ & $3.069$ & $0.051$ & $0.428$ & $0.004$\\
J100603.16$-$114029.2 & 3766768816323839232 & 89867319 & 20060416_1009m12_053 & 10:06:03.16 & $-$11:40:29.2 & NTTE & $10.029$ & $10.069$ & $0.747$ & $10.200$ & $83.7$ & $0.6$ & $\dots$ & $\dots$ & $4.5143$ & $0.3420$ & $0.2215$ & $0.0168$ & $0.2202$ & $0.0166$ & $0.0753$ & $0.2143$ & $0.0135$ & $0.0630$ & $\dots$ & $\dots$ & $\dots$ & $-11.7974$ & $0.2933$ & $-24.7775$ & $0.3178$ & $-0.3393$ & $6083$ & $69$ & $5589$ & $63$ & $5883$ & $78$ & $6083$ & $69$ & $3.626$ & $0.170$ & $3.973$ & $0.262$ & $3.973$ & $0.262$ & $-0.929$ & $0.127$ & $-1.043$ & $0.170$ & $0.066$ & $0.075$ & $-0.929$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.992$ & $\dots$ & $0.282$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $148$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($3.0$,$167.6$,$31.9$) & ($0.4$,$0.6$,$0.5$) & ($82.3$,$1392.8$,$9.4$) & ($1.4$,$4.9$,$0.3$) & $-1.680$ & $0.001$ & $4.724$ & $0.026$ & $8.318$ & $0.001$ & $0.591$ & $0.012$ & $0.276$ & $0.003$\\
J100629.78$-$030732.2 & 3828555391210962048 & 90333406 & 20080107_1001m04_090 & 10:06:29.78 & $-$03:07:32.2 & KPNK & $10.688$ & $10.482$ & $0.912$ & $10.665$ & $118.1$ & $3.2$ & $115.3$ & $1.0$ & $1.1146$ & $0.0179$ & $0.8972$ & $0.0144$ & $0.8767$ & $0.0138$ & $0.0157$ & $0.8784$ & $0.0131$ & $0.0150$ & $0.8926$ & $0.0211$ & $0.0237$ & $-7.8831$ & $0.0177$ & $-52.0925$ & $0.0186$ & $-0.2505$ & $5431$ & $52$ & $5143$ & $94$ & $5445$ & $48$ & $5416$ & $55$ & $1.924$ & $0.250$ & $2.265$ & $0.074$ & $2.265$ & $0.074$ & $-1.286$ & $0.098$ & $-1.442$ & $0.180$ & $-1.432$ & $0.092$ & $-1.140$ & $0.104$ & $-0.052$ & $0.102$ & $-0.032$ & $7.112$ & D & $0.988$ & I & $0.889$ & $0.218$ & $0.282$ & $0.045$ & $0.282$ & $0.045$ & D & $0.952$ & $30$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-56.7$,$1.9$,$-46.3$) & ($1.3$,$2.3$,$2.2$) & ($732.3$,$16.4$,$32.9$) & ($9.0$,$19.9$,$2.9$) & $-1.776$ & $0.002$ & $0.066$ & $0.031$ & $9.089$ & $0.033$ & $4.594$ & $0.101$ & $0.986$ & $0.007$\\
J100633.90$-$061435.0 & 3773582902198012800 & 90226715 & 20080107_1001m04_135 & 10:06:33.90 & $-$06:14:35.0 & KPNK & $10.902$ & $10.638$ & $1.141$ & $10.908$ & $86.0$ & $1.1$ & $86.2$ & $1.0$ & $0.7359$ & $0.0195$ & $1.3589$ & $0.0360$ & $1.3125$ & $0.0336$ & $0.0256$ & $1.3023$ & $0.0316$ & $0.0243$ & $1.2811$ & $0.0364$ & $0.0284$ & $-45.4126$ & $0.0208$ & $-12.8475$ & $0.0190$ & $-0.3661$ & $4891$ & $52$ & $4807$ & $86$ & $4888$ & $50$ & $4895$ & $54$ & $3.691$ & $0.180$ & $1.921$ & $0.106$ & $1.921$ & $0.106$ & $-1.737$ & $0.075$ & $-1.842$ & $0.130$ & $-1.733$ & $0.046$ & $-1.740$ & $0.104$ & $0.009$ & $0.085$ & $0.139$ & $6.832$ & D & $0.993$ & I & $\dots$ & $\dots$ & $0.354$ & $0.040$ & $0.354$ & $0.040$ & D & $0.972$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($185.7$,$112.1$,$-145.4$) & ($1.5$,$0.9$,$1.7$) & ($449.0$,$976.1$,$572.6$) & ($6.8$,$7.7$,$16.1$) & $-1.451$ & $0.005$ & $4.088$ & $0.051$ & $14.792$ & $0.153$ & $10.835$ & $0.215$ & $0.567$ & $0.003$\\
J100709.20$-$180947.0 & 5672613446722519168 & 88968367 & 20070514_1002m19_095 & 10:07:09.20 & $-$18:09:47.0 & NTTE & $12.133$ & $11.859$ & $1.182$ & $12.147$ & $264.4$ & $1.3$ & $264.3$ & $0.7$ & $0.3107$ & $0.0138$ & $3.2185$ & $0.1430$ & $2.9700$ & $0.1217$ & $0.0410$ & $2.9300$ & $0.1207$ & $0.0412$ & $2.7332$ & $0.2239$ & $0.0819$ & $-3.9339$ & $0.0180$ & $-12.5355$ & $0.0172$ & $-0.1407$ & $4849$ & $72$ & $3988$ & $87$ & $4863$ & $90$ & $4836$ & $54$ & $4.432$ & $0.170$ & $1.310$ & $0.240$ & $1.310$ & $0.240$ & $-1.965$ & $0.099$ & $-0.983$ & $0.160$ & $-1.989$ & $0.089$ & $-1.940$ & $0.108$ & $0.118$ & $0.111$ & $0.568$ & $7.033$ & D & $1.000$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($4.2$,$-68.7$,$-1.4$) & ($0.6$,$2.5$,$3.2$) & ($457.2$,$-627.5$,$31.6$) & ($10.6$,$24.9$,$1.3$) & $-1.734$ & $0.004$ & $1.600$ & $0.080$ & $9.239$ & $0.031$ & $1.420$ & $0.031$ & $0.705$ & $0.012$\\
J100709.90$-$175749.1 & 5672725738643514752 & 88968601 & 20070514_1002m19_088 & 10:07:09.90 & $-$17:57:49.1 & $\dots$ & $11.820$ & $11.616$ & $1.033$ & $11.843$ & $76.6$ & $1.5$ & $76.8$ & $0.6$ & $0.6271$ & $0.0186$ & $1.5946$ & $0.0473$ & $1.5312$ & $0.0436$ & $0.0285$ & $1.5298$ & $0.0484$ & $0.0317$ & $1.5568$ & $0.0869$ & $0.0558$ & $5.0417$ & $0.0191$ & $-7.0679$ & $0.0169$ & $-0.0325$ & $5153$ & $54$ & $5188$ & $94$ & $\dots$ & $\dots$ & $5153$ & $54$ & $2.590$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.856$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.562$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-82.1$,$153.7$,$33.4$) & ($1.4$,$1.4$,$0.8$) & ($179.9$,$1333.0$,$34.5$) & ($4.2$,$11.4$,$0.9$) & $-1.637$ & $0.002$ & $4.167$ & $0.046$ & $9.648$ & $0.041$ & $1.501$ & $0.028$ & $0.397$ & $0.005$\\
J100715.53$-$042141.0 & 3828090710108683008 & 90247172 & 20060516_1003m02_144 & 10:07:15.53 & $-$04:21:41.0 & $\dots$ & $11.061$ & $10.838$ & $1.080$ & $11.083$ & $161.6$ & $0.8$ & $167.7$ & $1.8$ & $0.7894$ & $0.0357$ & $1.2668$ & $0.0573$ & $1.2264$ & $0.0537$ & $0.0438$ & $1.2239$ & $0.0422$ & $0.0345$ & $1.1700$ & $0.0748$ & $0.0639$ & $-10.1713$ & $0.0410$ & $-36.3999$ & $0.0399$ & $-0.3359$ & $5011$ & $53$ & $4675$ & $77$ & $\dots$ & $\dots$ & $5011$ & $53$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $-1.104$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.219$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-16.6$,$-18.6$,$-29.7$) & ($0.9$,$2.9$,$2.6$) & ($654.4$,$-161.9$,$23.5$) & ($13.8$,$25.8$,$2.5$) & $-1.786$ & $0.002$ & $0.350$ & $0.059$ & $8.883$ & $0.031$ & $4.171$ & $0.085$ & $0.924$ & $0.012$\\
J100725.35$-$270544.1 & 5466812190291958528 & 82061949 & 20070308_1002m26_134 & 10:07:25.35 & $-$27:05:44.1 & $\dots$ & $11.604$ & $11.323$ & $1.051$ & $11.557$ & $-15.6$ & $1.1$ & $-11.8$ & $1.1$ & $2.2373$ & $0.0160$ & $0.4470$ & $0.0032$ & $0.4418$ & $0.0031$ & $0.0071$ & $0.4405$ & $0.0031$ & $0.0069$ & $0.4419$ & $0.0063$ & $0.0143$ & $-2.7550$ & $0.0162$ & $-24.6804$ & $0.0148$ & $0.2697$ & $5236$ & $54$ & $5440$ & $94$ & $\dots$ & $\dots$ & $5236$ & $54$ & $3.553$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $-0.874$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.486$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-51.1$,$242.4$,$-39.3$) & ($0.2$,$1.0$,$0.5$) & ($40.5$,$2013.5$,$13.8$) & ($1.2$,$8.5$,$0.3$) & $-1.510$ & $0.003$ & $7.462$ & $0.020$ & $10.452$ & $0.071$ & $0.876$ & $0.017$ & $0.167$ & $0.002$\\
J100728.02$-$223158.4 & 5666058231413378688 & 88634947 & 20110501_1019m22_041 & 10:07:28.02 & $-$22:31:58.4 & $\dots$ & $11.730$ & $11.557$ & $0.875$ & $11.727$ & $226.9$ & $0.9$ & $226.9$ & $1.5$ & $0.6704$ & $0.0164$ & $1.4916$ & $0.0365$ & $1.4360$ & $0.0338$ & $0.0235$ & $1.4380$ & $0.0262$ & $0.0182$ & $1.4653$ & $0.0730$ & $0.0498$ & $1.8718$ & $0.0160$ & $5.3525$ & $0.0169$ & $0.0224$ & $5586$ & $57$ & $5752$ & $94$ & $\dots$ & $\dots$ & $5586$ & $57$ & $3.363$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.112$ & $-1.020$ & $0.180$ & $\dots$ & $\dots$ & $-1.310$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($23.6$,$74.0$,$142.0$) & ($0.3$,$0.8$,$0.6$) & ($194.5$,$634.8$,$482.4$) & ($2.5$,$7.2$,$6.2$) & $-1.671$ & $0.001$ & $3.059$ & $0.037$ & $9.012$ & $0.011$ & $6.818$ & $0.045$ & $0.493$ & $0.004$\\
J100740.99$-$233907.7 & 5665648281078733056 & 88626581 & 20110130_1002m26_085 & 10:07:40.99 & $-$23:39:07.7 & $\dots$ & $12.583$ & $12.337$ & $1.074$ & $12.579$ & $-26.4$ & $1.1$ & $-20.9$ & $8.8$ & $0.9768$ & $0.0235$ & $1.0238$ & $0.0246$ & $0.9972$ & $0.0234$ & $0.0234$ & $1.0092$ & $0.0208$ & $0.0206$ & $0.9753$ & $0.0401$ & $0.0411$ & $-11.1717$ & $0.0224$ & $-0.1941$ & $0.0209$ & $0.0027$ & $5111$ & $54$ & $5115$ & $94$ & $\dots$ & $\dots$ & $5111$ & $54$ & $2.952$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.864$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.4$,$266.8$,$-35.6$) & ($0.3$,$0.9$,$0.6$) & ($40.3$,$2249.6$,$17.3$) & ($2.3$,$7.7$,$0.5$) & $-1.452$ & $0.003$ & $8.439$ & $0.003$ & $11.616$ & $0.098$ & $1.089$ & $0.025$ & $0.158$ & $0.004$\\
J100759.08$-$193709.0 & 5667774569064171136 & 88743094 & 20070217_1002m19_117 & 10:07:59.08 & $-$19:37:09.0 & $\dots$ & $11.738$ & $11.441$ & $1.288$ & $11.777$ & $75.5$ & $0.8$ & $74.1$ & $0.9$ & $0.5982$ & $0.0191$ & $1.6717$ & $0.0534$ & $1.6021$ & $0.0490$ & $0.0306$ & $1.5846$ & $0.0396$ & $0.0250$ & $1.5825$ & $0.0870$ & $0.0550$ & $-10.1079$ & $0.0204$ & $-1.2568$ & $0.0189$ & $-0.1271$ & $4655$ & $52$ & $4608$ & $77$ & $\dots$ & $\dots$ & $4655$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.815$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($30.9$,$175.9$,$-8.2$) & ($0.6$,$0.7$,$0.9$) & ($76.7$,$1522.1$,$15.5$) & ($1.7$,$5.8$,$0.6$) & $-1.636$ & $0.001$ & $5.254$ & $0.033$ & $8.862$ & $0.014$ & $0.835$ & $0.019$ & $0.256$ & $0.003$\\
J100800.00$-$273641.3 & 5465659970825328896 & 82059216 & 20100512_1002m26_133 & 10:08:00.00 & $-$27:36:41.3 & $\dots$ & $12.078$ & $11.773$ & $1.354$ & $12.141$ & $112.9$ & $7.9$ & $\dots$ & $\dots$ & $8.4340$ & $0.0155$ & $0.1186$ & $0.0002$ & $0.1182$ & $0.0002$ & $0.0018$ & $0.1183$ & $0.0003$ & $0.0022$ & $0.1182$ & $0.0001$ & $0.0012$ & $-65.1826$ & $0.0170$ & $54.3843$ & $0.0151$ & $0.2163$ & $4513$ & $67$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4513$ & $67$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.485$ & $0.124$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.485$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($45.0$,$153.1$,$51.2$) & ($0.8$,$7.2$,$3.0$) & ($129.1$,$1265.2$,$26.4$) & ($17.1$,$59.4$,$3.9$) & $-1.688$ & $0.009$ & $4.104$ & $0.264$ & $8.566$ & $0.006$ & $1.131$ & $0.105$ & $0.353$ & $0.028$\\
J100800.70$-$100852.0 & 3767180828242390400 & 89900021 & 20040410_0958m09_119 & 10:08:00.70 & $-$10:08:52.0 & NTTE & $10.733$ & $10.435$ & $1.228$ & $10.743$ & $147.3$ & $0.5$ & $149.0$ & $0.9$ & $0.4937$ & $0.0200$ & $2.0255$ & $0.0821$ & $1.9242$ & $0.0740$ & $0.0385$ & $1.8781$ & $0.0633$ & $0.0337$ & $1.7907$ & $0.1112$ & $0.0621$ & $-15.8206$ & $0.0190$ & $3.0779$ & $0.0181$ & $-0.0611$ & $4571$ & $213$ & $4455$ & $51$ & $4571$ & $213$ & $4773$ & $53$ & $1.697$ & $0.210$ & $0.848$ & $0.156$ & $0.848$ & $0.156$ & $-2.747$ & $0.073$ & $-2.293$ & $0.140$ & $-2.747$ & $0.073$ & $-1.070$ & $0.104$ & $0.494$ & $0.131$ & $1.094$ & $6.777$ & D & $0.997$ & C & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $82$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($130.7$,$155.2$,$27.6$) & ($1.8$,$0.7$,$1.2$) & ($317.9$,$1375.3$,$25.5$) & ($4.9$,$8.0$,$0.1$) & $-1.569$ & $0.004$ & $3.910$ & $0.019$ & $11.603$ & $0.098$ & $1.465$ & $0.017$ & $0.496$ & $0.002$\\
J100824.90$-$231412.0 & 5665764386931083136 & 88637732 & 20110516_1019m22_034 & 10:08:24.90 & $-$23:14:12.0 & NTTE & $10.895$ & $10.636$ & $1.123$ & $10.898$ & $131.7$ & $0.7$ & $133.9$ & $0.3$ & $0.7942$ & $0.0139$ & $1.2591$ & $0.0220$ & $1.2192$ & $0.0207$ & $0.0169$ & $1.2153$ & $0.0205$ & $0.0169$ & $1.1947$ & $0.0307$ & $0.0257$ & $-16.2518$ & $0.0141$ & $8.0719$ & $0.0128$ & $0.1927$ & $5040$ & $46$ & $4707$ & $51$ & $5072$ & $38$ & $5009$ & $55$ & $3.618$ & $0.210$ & $1.784$ & $0.395$ & $1.784$ & $0.395$ & $-1.952$ & $0.068$ & $-2.108$ & $0.140$ & $-1.923$ & $0.029$ & $-1.980$ & $0.106$ & $0.297$ & $0.102$ & $0.497$ & $6.975$ & D & $0.998$ & I & $0.519$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $94$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($90.4$,$151.4$,$42.7$) & ($0.6$,$0.6$,$0.3$) & ($207.6$,$1285.0$,$23.4$) & ($1.9$,$5.5$,$0.3$) & $-1.645$ & $0.001$ & $3.884$ & $0.021$ & $9.711$ & $0.019$ & $1.180$ & $0.009$ & $0.429$ & $0.002$\\
J100833.76$-$200513.5 & 5667696052766406400 & 88735756 & 20110430_1002m19_126 & 10:08:33.76 & $-$20:05:13.5 & $\dots$ & $11.480$ & $11.516$ & $0.640$ & $11.619$ & $19.4$ & $1.2$ & $8.7$ & $0.8$ & $2.4757$ & $0.0157$ & $0.4039$ & $0.0026$ & $0.3997$ & $0.0025$ & $0.0063$ & $0.3974$ & $0.0020$ & $0.0051$ & $0.3979$ & $0.0038$ & $0.0095$ & $-12.7890$ & $0.0183$ & $19.3361$ & $0.0166$ & $-0.0278$ & $6501$ & $70$ & $5151$ & $94$ & $\dots$ & $\dots$ & $6501$ & $70$ & $2.176$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.147$ & $-0.854$ & $0.180$ & $\dots$ & $\dots$ & $-0.930$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.071$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($22.5$,$248.8$,$26.6$) & ($0.3$,$1.0$,$0.6$) & ($15.2$,$2070.8$,$6.8$) & ($0.8$,$8.3$,$0.3$) & $-1.508$ & $0.002$ & $8.107$ & $0.013$ & $9.943$ & $0.065$ & $0.555$ & $0.009$ & $0.102$ & $0.002$\\
J100839.90$-$024009.0 & 3828599479050081408 & $\dots$ & 20110422_1013m00_011 & 10:08:39.90 & $-$02:40:09.0 & KPNK & $11.003$ & $10.889$ & $0.567$ & $10.975$ & $-7.1$ & $3.4$ & $-4.4$ & $1.7$ & $2.8231$ & $0.0181$ & $0.3542$ & $0.0023$ & $0.3510$ & $0.0022$ & $0.0064$ & $0.3502$ & $0.0021$ & $0.0059$ & $0.3508$ & $0.0034$ & $0.0098$ & $-19.4907$ & $0.0205$ & $14.8883$ & $0.0174$ & $-0.2037$ & $6596$ & $34$ & $5387$ & $654$ & $6596$ & $34$ & $\dots$ & $\dots$ & $4.332$ & $0.670$ & $3.676$ & $0.162$ & $3.676$ & $0.162$ & $-1.025$ & $0.120$ & $-1.866$ & $0.500$ & $-1.025$ & $0.120$ & $\dots$ & $\dots$ & $0.370$ & $0.124$ & $0.370$ & $7.775$ & D & $0.897$ & I & $\dots$ & $\dots$ & $0.280$ & $0.036$ & $0.280$ & $0.036$ & D & $0.952$ & $21$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($17.2$,$268.7$,$-4.3$) & ($1.2$,$2.3$,$2.2$) & ($42.8$,$2249.5$,$2.0$) & ($4.7$,$19.1$,$0.2$) & $-1.458$ & $0.006$ & $8.306$ & $0.014$ & $11.557$ & $0.211$ & $0.312$ & $0.019$ & $0.164$ & $0.008$\\
J100905.39$-$210152.4 & 5667381528017162880 & 88729377 & 20110430_1002m19_135 & 10:09:05.39 & $-$21:01:52.4 & $\dots$ & $11.870$ & $12.165$ & $0.750$ & $12.297$ & $30.7$ & $2.0$ & $29.8$ & $4.1$ & $1.7846$ & $0.0594$ & $0.5603$ & $0.0187$ & $0.5523$ & $0.0181$ & $0.0328$ & $0.5496$ & $0.0181$ & $0.0329$ & $\dots$ & $\dots$ & $\dots$ & $-27.1221$ & $0.0644$ & $7.4101$ & $0.0603$ & $0.1140$ & $6042$ & $137$ & $6239$ & $83$ & $\dots$ & $\dots$ & $6042$ & $137$ & $4.192$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.515$ & $0.229$ & $0.072$ & $0.120$ & $\dots$ & $\dots$ & $-1.515$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.190$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($49.6$,$224.6$,$-6.9$) & ($0.7$,$1.6$,$1.0$) & ($31.9$,$1876.1$,$2.8$) & ($1.1$,$13.6$,$0.1$) & $-1.556$ & $0.004$ & $6.975$ & $0.068$ & $9.503$ & $0.046$ & $0.322$ & $0.010$ & $0.153$ & $0.003$\\
J100924.08$-$342716.9 & 5458576225427901824 & 80339612 & 20110404_1015m34_037 & 10:09:24.08 & $-$34:27:16.9 & $\dots$ & $12.601$ & $12.255$ & $1.265$ & $12.580$ & $-5.6$ & $1.5$ & $-0.0$ & $5.4$ & $0.6757$ & $0.0135$ & $1.4799$ & $0.0296$ & $1.4251$ & $0.0274$ & $0.0192$ & $1.4533$ & $0.0254$ & $0.0175$ & $1.4573$ & $0.0695$ & $0.0477$ & $-9.6323$ & $0.0111$ & $3.6493$ & $0.0128$ & $0.0838$ & $4789$ & $59$ & $5013$ & $64$ & $\dots$ & $\dots$ & $4789$ & $59$ & $4.130$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.125$ & $0.168$ & $0.080$ & $\dots$ & $\dots$ & $-1.160$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.206$ & $0.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.3$,$257.5$,$-14.2$) & ($0.5$,$1.4$,$0.5$) & ($22.0$,$2163.1$,$7.9$) & ($2.1$,$12.0$,$0.3$) & $-1.482$ & $0.004$ & $8.340$ & $0.007$ & $10.615$ & $0.125$ & $0.636$ & $0.017$ & $0.120$ & $0.005$\\
J100927.30$-$202951.0 & 5667482580007379840 & 88731058 & 20050420_1010m20_118 & 10:09:27.30 & $-$20:29:51.0 & SOAR & $10.838$ & $10.621$ & $1.109$ & $10.878$ & $22.5$ & $0.7$ & $23.4$ & $0.2$ & $2.4321$ & $0.0179$ & $0.4112$ & $0.0030$ & $0.4068$ & $0.0030$ & $0.0073$ & $0.4066$ & $0.0031$ & $0.0076$ & $0.4096$ & $0.0033$ & $0.0081$ & $-13.7060$ & $0.0189$ & $-6.2999$ & $0.0174$ & $-0.0043$ & $4820$ & $142$ & $5003$ & $49$ & $4820$ & $142$ & $5072$ & $54$ & $3.438$ & $0.140$ & $1.683$ & $0.637$ & $1.683$ & $0.637$ & $-1.104$ & $0.324$ & $0.084$ & $0.090$ & $-1.104$ & $0.324$ & $0.180$ & $0.108$ & $-0.245$ & $0.078$ & $0.015$ & $7.341$ & D & $0.906$ & I & $-0.061$ & $0.067$ & $0.269$ & $0.050$ & $0.269$ & $0.050$ & u & $0.188$ & $63$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-2.6$,$221.1$,$-5.6$) & ($0.2$,$0.6$,$0.3$) & ($3.5$,$1840.1$,$1.5$) & ($0.3$,$5.1$,$0.0$) & $-1.579$ & $0.001$ & $7.518$ & $0.040$ & $8.332$ & $0.001$ & $0.213$ & $0.002$ & $0.051$ & $0.003$\\
J100953.91$-$222007.5 & 5666393891697542912 & 88663045 & 20050420_1010m20_004 & 10:09:53.91 & $-$22:20:07.5 & $\dots$ & $13.151$ & $12.727$ & $1.528$ & $13.185$ & $292.4$ & $1.8$ & $293.5$ & $0.7$ & $0.1158$ & $0.0141$ & $8.6356$ & $1.0515$ & $7.0522$ & $0.7012$ & $0.0994$ & $6.3369$ & $0.5768$ & $0.0910$ & $7.9457$ & $0.3784$ & $0.0476$ & $-3.6426$ & $0.0153$ & $-2.0598$ & $0.0164$ & $-0.0572$ & $4268$ & $52$ & $4797$ & $87$ & $\dots$ & $\dots$ & $4268$ & $52$ & $4.425$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.108$ & $-1.232$ & $0.160$ & $\dots$ & $\dots$ & $-1.750$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.863$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($116.8$,$6.9$,$4.9$) & ($1.7$,$1.3$,$2.1$) & ($1110.6$,$81.8$,$126.4$) & ($12.1$,$16.0$,$8.6$) & $-1.529$ & $0.005$ & $0.184$ & $0.049$ & $14.197$ & $0.116$ & $6.296$ & $0.227$ & $0.974$ & $0.007$\\
J101007.11$-$194143.5 & 5669215406038048896 & 88750448 & 20070514_1002m19_120 & 10:10:07.11 & $-$19:41:43.5 & $\dots$ & $11.800$ & $11.713$ & $0.647$ & $11.818$ & $-10.5$ & $0.9$ & $\dots$ & $\dots$ & $2.6727$ & $0.0176$ & $0.3742$ & $0.0025$ & $0.3705$ & $0.0024$ & $0.0065$ & $0.3679$ & $0.0023$ & $0.0062$ & $0.3667$ & $0.0027$ & $0.0073$ & $-10.8000$ & $0.0203$ & $22.8450$ & $0.0178$ & $-0.0323$ & $6454$ & $70$ & $6423$ & $116$ & $\dots$ & $\dots$ & $6454$ & $70$ & $4.216$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.153$ & $-0.450$ & $0.120$ & $\dots$ & $\dots$ & $-1.090$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.188$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($14.6$,$276.7$,$17.5$) & ($0.2$,$0.8$,$0.5$) & ($63.0$,$2301.9$,$3.3$) & ($2.2$,$6.9$,$0.1$) & $-1.439$ & $0.002$ & $8.279$ & $0.002$ & $12.293$ & $0.083$ & $0.441$ & $0.007$ & $0.195$ & $0.003$\\
J101007.42$+$005307.4 & 3834976268534210560 & 111459827 & 20100513_1013m00_065 & 10:10:07.42 & $+$00:53:07.4 & $\dots$ & $11.356$ & $11.576$ & $0.652$ & $11.682$ & $-26.9$ & $0.8$ & $-20.5$ & $0.9$ & $1.9894$ & $0.0233$ & $0.5027$ & $0.0059$ & $0.4962$ & $0.0057$ & $0.0116$ & $0.4908$ & $0.0058$ & $0.0118$ & $0.4904$ & $0.0106$ & $0.0216$ & $1.1034$ & $0.0276$ & $-15.2942$ & $0.0238$ & $-0.2521$ & $6298$ & $85$ & $5925$ & $136$ & $\dots$ & $\dots$ & $6298$ & $85$ & $3.715$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.277$ & $-0.711$ & $0.190$ & $\dots$ & $\dots$ & $-1.450$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.256$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-49.0$,$239.3$,$-25.7$) & ($0.4$,$0.5$,$0.6$) & ($35.3$,$2018.2$,$8.7$) & ($0.8$,$4.5$,$0.3$) & $-1.514$ & $0.002$ & $7.524$ & $0.010$ & $10.307$ & $0.043$ & $0.661$ & $0.014$ & $0.156$ & $0.002$\\
J101026.53$-$431822.4 & 5415251859520666240 & 413220875 & 20120329_0959m44_096 & 10:10:26.53 & $-$43:18:22.4 & $\dots$ & $12.716$ & $12.446$ & $1.430$ & $12.852$ & $10.6$ & $2.6$ & $1.4$ & $8.3$ & $0.7141$ & $0.0103$ & $1.4004$ & $0.0202$ & $1.3512$ & $0.0188$ & $0.0139$ & $1.3884$ & $0.0174$ & $0.0125$ & $1.3692$ & $0.0438$ & $0.0320$ & $-6.1368$ & $0.0089$ & $3.6154$ & $0.0094$ & $0.2581$ & $4555$ & $58$ & $4688$ & $87$ & $\dots$ & $\dots$ & $4555$ & $58$ & $4.161$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $0.683$ & $0.090$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.079$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.8$,$238.4$,$4.9$) & ($0.2$,$2.5$,$0.5$) & ($1.3$,$1968.8$,$2.3$) & ($0.8$,$21.0$,$0.0$) & $-1.543$ & $0.006$ & $8.225$ & $0.018$ & $8.719$ & $0.175$ & $0.275$ & $0.003$ & $0.029$ & $0.009$\\
J101028.80$-$241349.0 & 5473413520666556416 & 82208496 & 20070308_1002m26_095 & 10:10:28.80 & $-$24:13:49.0 & NTTE & $11.605$ & $11.270$ & $1.296$ & $11.609$ & $140.5$ & $1.6$ & $140.6$ & $0.3$ & $0.2813$ & $0.0248$ & $3.5549$ & $0.3134$ & $3.2541$ & $0.2626$ & $0.0807$ & $3.0957$ & $0.3470$ & $0.1121$ & $2.9758$ & $0.1920$ & $0.0645$ & $9.2052$ & $0.0274$ & $-10.9138$ & $0.0252$ & $0.1096$ & $4672$ & $76$ & $4512$ & $92$ & $4721$ & $100$ & $4623$ & $53$ & $1.063$ & $0.470$ & $1.264$ & $0.278$ & $1.264$ & $0.278$ & $-1.765$ & $0.116$ & $-1.800$ & $0.160$ & $-1.850$ & $0.128$ & $-1.680$ & $0.104$ & $-0.052$ & $0.114$ & $0.398$ & $7.063$ & D & $0.998$ & I & $0.672$ & $0.330$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-209.8$,$18.6$,$34.7$) & ($3.4$,$3.1$,$1.0$) & ($1056.3$,$168.5$,$112.0$) & ($30.4$,$27.7$,$3.6$) & $-1.535$ & $0.008$ & $0.389$ & $0.053$ & $13.942$ & $0.228$ & $6.209$ & $0.167$ & $0.946$ & $0.008$\\
J101029.88$-$381838.5 & 5421046530619022208 & 79757998 & 20110331_1010m40_075 & 10:10:29.88 & $-$38:18:38.5 & $\dots$ & $11.923$ & $11.558$ & $1.402$ & $11.949$ & $5.6$ & $0.6$ & $6.8$ & $0.4$ & $0.3946$ & $0.0200$ & $2.5342$ & $0.1284$ & $2.3776$ & $0.1131$ & $0.0476$ & $2.3916$ & $0.0967$ & $0.0404$ & $2.4361$ & $0.1118$ & $0.0459$ & $-5.7859$ & $0.0161$ & $-6.3062$ & $0.0190$ & $0.5319$ & $4496$ & $52$ & $4581$ & $68$ & $\dots$ & $\dots$ & $4496$ & $52$ & $1.870$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.886$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.358$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-63.1$,$210.6$,$-88.7$) & ($0.6$,$0.8$,$1.3$) & ($63.5$,$1798.2$,$102.1$) & ($1.4$,$5.5$,$3.5$) & $-1.524$ & $0.002$ & $6.838$ & $0.018$ & $10.533$ & $0.048$ & $2.866$ & $0.066$ & $0.213$ & $0.002$\\
J101052.62$-$332508.3 & 5459021561997610880 & 81593164 & 20110204_1015m34_064 & 10:10:52.62 & $-$33:25:08.3 & $\dots$ & $12.368$ & $12.058$ & $1.349$ & $12.423$ & $7.2$ & $1.2$ & $6.1$ & $0.4$ & $0.2373$ & $0.0149$ & $4.2141$ & $0.2646$ & $3.7979$ & $0.2149$ & $0.0566$ & $4.2116$ & $0.2041$ & $0.0485$ & $3.9193$ & $0.2114$ & $0.0539$ & $-1.5189$ & $0.0113$ & $2.0125$ & $0.0135$ & $0.0818$ & $4568$ & $52$ & $4566$ & $77$ & $\dots$ & $\dots$ & $4568$ & $52$ & $0.602$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $-1.304$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-71.5$,$241.4$,$21.9$) & ($0.9$,$1.0$,$0.5$) & ($79.5$,$2218.1$,$45.6$) & ($2.9$,$10.7$,$1.2$) & $-1.437$ & $0.003$ & $7.933$ & $0.013$ & $12.620$ & $0.126$ & $2.121$ & $0.019$ & $0.228$ & $0.004$\\
J101105.29$-$151852.9 & 5674235192013752576 & 89074615 & 20070319_1019m16_050 & 10:11:05.29 & $-$15:18:52.9 & $\dots$ & $11.783$ & $11.557$ & $0.981$ & $11.764$ & $28.5$ & $1.4$ & $25.8$ & $0.8$ & $0.7146$ & $0.0195$ & $1.3994$ & $0.0382$ & $1.3503$ & $0.0356$ & $0.0263$ & $1.3348$ & $0.0364$ & $0.0272$ & $1.2944$ & $0.0309$ & $0.0238$ & $-15.7663$ & $0.0180$ & $2.5259$ & $0.0190$ & $-0.1068$ & $5376$ & $56$ & $5112$ & $94$ & $\dots$ & $\dots$ & $5376$ & $56$ & $2.247$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.112$ & $-1.162$ & $0.180$ & $\dots$ & $\dots$ & $-1.070$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($54.2$,$228.0$,$-23.9$) & ($0.6$,$1.1$,$0.8$) & ($36.7$,$1958.7$,$20.6$) & ($0.8$,$9.9$,$0.6$) & $-1.523$ & $0.003$ & $7.333$ & $0.050$ & $10.150$ & $0.042$ & $1.084$ & $0.022$ & $0.161$ & $0.002$\\
J101109.19$-$123607.7 & 3765666972529481600 & 89115014 & 20040212_1014m13_066 & 10:11:09.19 & $-$12:36:07.7 & $\dots$ & $13.534$ & $13.251$ & $1.121$ & $13.513$ & $127.2$ & $2.1$ & $128.3$ & $2.7$ & $0.2276$ & $0.0161$ & $4.3937$ & $0.3108$ & $3.9432$ & $0.2503$ & $0.0635$ & $3.6547$ & $0.1434$ & $0.0392$ & $3.3294$ & $0.0706$ & $0.0212$ & $8.2490$ & $0.0158$ & $-10.1371$ & $0.0131$ & $-0.0226$ & $5021$ & $55$ & $3988$ & $64$ & $\dots$ & $\dots$ & $5021$ & $55$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.103$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-1.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-189.9$,$24.8$,$58.5$) & ($1.5$,$1.8$,$1.2$) & ($867.0$,$234.2$,$321.3$) & ($8.9$,$16.8$,$10.0$) & $-1.532$ & $0.003$ & $0.715$ & $0.033$ & $13.718$ & $0.110$ & $10.120$ & $0.294$ & $0.901$ & $0.005$\\
J101116.17$-$275044.9 & 5465776652201163392 & 82051918 & 20070323_1019m29_056 & 10:11:16.17 & $-$27:50:44.9 & $\dots$ & $12.194$ & $11.940$ & $1.168$ & $12.222$ & $14.0$ & $1.3$ & $9.8$ & $2.4$ & $0.6137$ & $0.0183$ & $1.6295$ & $0.0486$ & $1.5632$ & $0.0447$ & $0.0286$ & $1.6095$ & $0.0457$ & $0.0284$ & $1.5212$ & $0.0444$ & $0.0292$ & $-10.2892$ & $0.0153$ & $-0.1763$ & $0.0163$ & $-0.0156$ & $4884$ & $53$ & $4984$ & $65$ & $\dots$ & $\dots$ & $4884$ & $53$ & $3.062$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $-0.663$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.6$,$229.8$,$-31.3$) & ($0.4$,$1.1$,$0.6$) & ($1.3$,$1952.4$,$20.2$) & ($0.1$,$9.6$,$0.5$) & $-1.538$ & $0.003$ & $8.262$ & $0.050$ & $8.786$ & $0.039$ & $0.940$ & $0.017$ & $0.031$ & $0.001$\\
J101135.40$-$340610.6 & 5458567055673868800 & 80354125 & 20080305_1015m34_045 & 10:11:35.40 & $-$34:06:10.6 & $\dots$ & $11.825$ & $12.077$ & $1.158$ & $12.354$ & $-17.2$ & $3.4$ & $-24.5$ & $1.1$ & $0.7301$ & $0.0257$ & $1.3697$ & $0.0482$ & $1.3226$ & $0.0450$ & $0.0340$ & $1.3376$ & $0.0454$ & $0.0339$ & $\dots$ & $\dots$ & $\dots$ & $-3.8355$ & $0.0189$ & $4.9047$ & $0.0251$ & $0.0090$ & $5047$ & $93$ & $5754$ & $76$ & $\dots$ & $\dots$ & $5047$ & $93$ & $3.764$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.070$ & $0.180$ & $-0.025$ & $0.100$ & $\dots$ & $\dots$ & $-2.070$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.158$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($-14.9$,$272.0$,$11.8$) & ($0.6$,$3.2$,$1.1$) & ($51.6$,$2277.8$,$6.8$) & ($8.6$,$26.9$,$0.2$) & $-1.446$ & $0.009$ & $8.339$ & $0.002$ & $11.947$ & $0.332$ & $0.642$ & $0.008$ & $0.178$ & $0.013$\\
J101153.41$-$391743.7 & 5420745161351882240 & 79712170 & 20130305_1010m40_128 & 10:11:53.41 & $-$39:17:43.7 & $\dots$ & $12.565$ & $12.282$ & $1.364$ & $12.654$ & $31.8$ & $0.8$ & $32.6$ & $0.4$ & $0.9266$ & $0.2956$ & $1.0792$ & $0.3443$ & $1.0498$ & $0.3257$ & $0.3103$ & $1.4562$ & $0.4858$ & $0.3336$ & $2.5329$ & $0.4441$ & $0.1753$ & $-3.1073$ & $0.2304$ & $1.2573$ & $0.2726$ & $0.3309$ & $4646$ & $53$ & $4415$ & $49$ & $\dots$ & $\dots$ & $4646$ & $53$ & $2.149$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $0.001$ & $0.090$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.114$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-38.7$,$214.3$,$4.6$) & ($2.8$,$1.4$,$3.7$) & ($25.4$,$1837.9$,$11.8$) & ($3.4$,$13.4$,$1.0$) & $-1.565$ & $0.004$ & $6.984$ & $0.096$ & $9.221$ & $0.090$ & $0.724$ & $0.039$ & $0.138$ & $0.009$\\
J101206.54$-$112228.9 & 3766079873505535360 & 89886973 & 20040212_1014m13_072 & 10:12:06.54 & $-$11:22:28.9 & $\dots$ & $12.909$ & $12.687$ & $1.128$ & $12.952$ & $8.3$ & $6.3$ & $9.5$ & $5.9$ & $1.3420$ & $0.0179$ & $0.7452$ & $0.0099$ & $0.7310$ & $0.0096$ & $0.0131$ & $0.7347$ & $0.0093$ & $0.0126$ & $0.7219$ & $0.0186$ & $0.0258$ & $2.6027$ & $0.0227$ & $-13.6163$ & $0.0287$ & $-0.4877$ & $4966$ & $60$ & $3991$ & $64$ & $\dots$ & $\dots$ & $4966$ & $60$ & $4.440$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.117$ & $0.118$ & $0.080$ & $\dots$ & $\dots$ & $-0.830$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-56.5$,$214.1$,$-10.4$) & ($1.9$,$4.9$,$3.7$) & ($47.7$,$1808.7$,$5.9$) & ($1.2$,$41.3$,$0.6$) & $-1.567$ & $0.012$ & $6.531$ & $0.165$ & $9.582$ & $0.193$ & $0.499$ & $0.041$ & $0.189$ & $0.003$\\
J101219.70$-$322135.0 & 5459373341297312384 & 81631242 & 20110117_1015m34_071 & 10:12:19.70 & $-$32:21:35.0 & SOAR & $11.095$ & $10.752$ & $1.327$ & $11.107$ & $365.2$ & $5.3$ & $365.5$ & $0.4$ & $0.2962$ & $0.0127$ & $3.3761$ & $0.1448$ & $3.1037$ & $0.1223$ & $0.0394$ & $2.9822$ & $0.1202$ & $0.0403$ & $2.9686$ & $0.1800$ & $0.0606$ & $-9.9521$ & $0.0083$ & $2.3436$ & $0.0114$ & $0.0145$ & $4667$ & $59$ & $4688$ & $246$ & $4615$ & $63$ & $4718$ & $55$ & $2.415$ & $1.010$ & $0.621$ & $0.174$ & $0.621$ & $0.174$ & $-2.783$ & $0.073$ & $-2.745$ & $0.150$ & $-2.845$ & $0.036$ & $-2.720$ & $0.110$ & $-0.782$ & $0.110$ & $-0.012$ & $5.635$ & D & $0.991$ & I & $0.778$ & $0.305$ & $0.357$ & $0.046$ & $0.357$ & $0.046$ & D & $0.995$ & $8$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($165.3$,$-57.8$,$72.5$) & ($3.2$,$4.9$,$2.0$) & ($743.5$,$-510.5$,$71.7$) & ($22.0$,$42.8$,$3.9$) & $-1.601$ & $0.008$ & $1.339$ & $0.089$ & $12.213$ & $0.181$ & $3.640$ & $0.040$ & $0.802$ & $0.010$\\
J101222.01$-$180805.4 & 5672476317006692480 & 88976842 & 20070217_1002m19_100 & 10:12:22.01 & $-$18:08:05.4 & $\dots$ & $11.609$ & $11.433$ & $0.995$ & $11.645$ & $68.1$ & $1.1$ & $67.5$ & $1.0$ & $0.7007$ & $0.0152$ & $1.4271$ & $0.0310$ & $1.3761$ & $0.0288$ & $0.0209$ & $1.3688$ & $0.0287$ & $0.0210$ & $1.4000$ & $0.0654$ & $0.0467$ & $0.3475$ & $0.0172$ & $-13.1042$ & $0.0184$ & $-0.0824$ & $5283$ & $54$ & $5226$ & $94$ & $\dots$ & $\dots$ & $5283$ & $54$ & $2.823$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-1.023$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.556$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-71.7$,$139.7$,$-14.3$) & ($0.9$,$1.2$,$0.9$) & ($215.6$,$1199.7$,$13.3$) & ($4.3$,$9.7$,$0.4$) & $-1.676$ & $0.002$ & $3.561$ & $0.041$ & $9.289$ & $0.023$ & $0.806$ & $0.016$ & $0.446$ & $0.005$\\
J101225.62$-$731827.6 & 5205874029207149952 & 453380356 & 20120111_1038m72_023 & 10:12:25.62 & $-$73:18:27.6 & $\dots$ & $11.650$ & $11.275$ & $1.391$ & $11.661$ & $5.8$ & $1.5$ & $-2.5$ & $11.9$ & $1.0797$ & $0.0106$ & $0.9262$ & $0.0091$ & $0.9044$ & $0.0087$ & $0.0096$ & $0.9152$ & $0.0109$ & $0.0119$ & $0.9010$ & $0.0074$ & $0.0082$ & $-10.0470$ & $0.0133$ & $41.8725$ & $0.0132$ & $0.1145$ & $4819$ & $54$ & $4765$ & $79$ & $\dots$ & $\dots$ & $4819$ & $54$ & $3.892$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.110$ & $-0.636$ & $0.090$ & $\dots$ & $\dots$ & $-1.180$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.120$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($88.4$,$176.1$,$122.6$) & ($0.5$,$1.5$,$0.5$) & ($98.1$,$1402.3$,$212.5$) & ($0.5$,$11.7$,$1.4$) & $-1.578$ & $0.003$ & $5.487$ & $0.051$ & $9.948$ & $0.056$ & $4.277$ & $0.028$ & $0.289$ & $0.002$\\
J101244.45$-$221557.6 & 5666221745112895360 & 88667647 & 20060520_1020m20_018 & 10:12:44.45 & $-$22:15:57.6 & $\dots$ & $11.938$ & $11.856$ & $0.660$ & $11.963$ & $-11.5$ & $1.4$ & $-8.7$ & $1.8$ & $2.0827$ & $0.0166$ & $0.4801$ & $0.0038$ & $0.4742$ & $0.0037$ & $0.0079$ & $0.4713$ & $0.0035$ & $0.0075$ & $0.4767$ & $0.0073$ & $0.0153$ & $-13.6595$ & $0.0181$ & $-7.3944$ & $0.0183$ & $-0.0044$ & $6493$ & $70$ & $6476$ & $116$ & $\dots$ & $\dots$ & $6493$ & $70$ & $4.231$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.156$ & $-0.442$ & $0.120$ & $\dots$ & $\dots$ & $-0.960$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.281$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.9$,$247.7$,$-27.2$) & ($0.3$,$1.3$,$0.7$) & ($8.5$,$2062.0$,$7.7$) & ($1.3$,$10.6$,$0.3$) & $-1.512$ & $0.003$ & $8.271$ & $0.002$ & $9.643$ & $0.110$ & $0.579$ & $0.019$ & $0.077$ & $0.006$\\
J101309.27$-$025222.1 & 3828730046055992320 & 90350500 & 20060516_1003m02_120 & 10:13:09.27 & $-$02:52:22.1 & $\dots$ & $11.221$ & $11.051$ & $0.750$ & $11.183$ & $61.2$ & $0.8$ & $62.5$ & $1.2$ & $4.9619$ & $0.0175$ & $0.2015$ & $0.0007$ & $0.2005$ & $0.0007$ & $0.0035$ & $0.2001$ & $0.0007$ & $0.0036$ & $0.1997$ & $0.0012$ & $0.0061$ & $-55.7857$ & $0.0210$ & $-39.3306$ & $0.0229$ & $-0.4639$ & $5947$ & $67$ & $5827$ & $136$ & $\dots$ & $\dots$ & $5947$ & $67$ & $3.892$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.817$ & $0.126$ & $-0.997$ & $0.190$ & $\dots$ & $\dots$ & $-0.817$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($29.5$,$173.8$,$-0.5$) & ($0.3$,$0.6$,$0.6$) & ($81.3$,$1444.8$,$0.6$) & ($1.4$,$4.6$,$0.0$) & $-1.669$ & $0.001$ & $4.881$ & $0.025$ & $8.464$ & $0.002$ & $0.135$ & $0.001$ & $0.268$ & $0.003$\\
J101315.14$-$011719.9 & 3829184006919182464 & 90391406 & 20100513_1013m00_047 & 10:13:15.14 & $-$01:17:19.9 & $\dots$ & $12.298$ & $12.009$ & $1.217$ & $12.312$ & $-138.6$ & $1.4$ & $-129.3$ & $2.7$ & $0.5259$ & $0.0162$ & $1.9015$ & $0.0586$ & $1.8119$ & $0.0532$ & $0.0294$ & $1.8369$ & $0.0493$ & $0.0269$ & $1.8081$ & $0.0919$ & $0.0508$ & $-2.9952$ & $0.0165$ & $-11.5505$ & $0.0157$ & $-0.1598$ & $4750$ & $53$ & $5291$ & $69$ & $\dots$ & $\dots$ & $4750$ & $53$ & $3.642$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $0.147$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.003$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-120.9$,$248.7$,$-149.1$) & ($0.9$,$1.7$,$1.3$) & ($495.9$,$2225.6$,$276.8$) & ($12.1$,$12.8$,$5.4$) & $-1.277$ & $0.004$ & $7.286$ & $0.021$ & $20.456$ & $0.223$ & $8.708$ & $0.150$ & $0.475$ & $0.004$\\
J101318.79$-$112202.8 & 3766100558068016512 & 89887559 & 20070310_1004m12_100 & 10:13:18.79 & $-$11:22:02.8 & $\dots$ & $12.531$ & $12.142$ & $1.401$ & $12.533$ & $14.2$ & $0.9$ & $12.2$ & $0.9$ & $0.1601$ & $0.0161$ & $6.2461$ & $0.6281$ & $5.3735$ & $0.4649$ & $0.0865$ & $5.7567$ & $0.4665$ & $0.0810$ & $5.6143$ & $0.4572$ & $0.0814$ & $3.3614$ & $0.0164$ & $-7.7432$ & $0.0150$ & $-0.1780$ & $4458$ & $53$ & $4594$ & $77$ & $\dots$ & $\dots$ & $4458$ & $53$ & $1.261$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.930$ & $0.108$ & $-1.384$ & $0.170$ & $\dots$ & $\dots$ & $-1.930$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.335$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-233.7$,$29.5$,$-56.7$) & ($3.1$,$5.8$,$1.7$) & ($1561.5$,$314.3$,$99.1$) & ($70.9$,$60.0$,$2.3$) & $-1.355$ & $0.011$ & $0.643$ & $0.135$ & $20.229$ & $0.468$ & $6.596$ & $0.354$ & $0.938$ & $0.014$\\
J101323.59$+$004846.8 & 3831972437127072384 & 111461883 & 20100513_1013m00_072 & 10:13:23.59 & $+$00:48:46.8 & $\dots$ & $13.151$ & $12.555$ & $1.924$ & $13.251$ & $53.0$ & $3.1$ & $56.7$ & $4.3$ & $11.7485$ & $0.1878$ & $0.0851$ & $0.0014$ & $0.0849$ & $0.0014$ & $0.0159$ & $0.0848$ & $0.0013$ & $0.0154$ & $0.0810$ & $0.0027$ & $0.0338$ & $-86.7240$ & $0.2085$ & $-113.2257$ & $0.2032$ & $-0.2775$ & $5340$ & $75$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5340$ & $75$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.216$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.890$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.5$,$177.8$,$5.3$) & ($1.1$,$2.0$,$2.2$) & ($65.0$,$1472.2$,$0.3$) & ($4.4$,$16.5$,$0.2$) & $-1.668$ & $0.003$ & $5.094$ & $0.093$ & $8.307$ & $0.004$ & $0.095$ & $0.023$ & $0.240$ & $0.009$\\
J101442.54$-$063904.0 & 3772792593856635776 & 92252462 & 20070418_1015m08_075 & 10:14:42.54 & $-$06:39:04.0 & $\dots$ & $11.127$ & $10.939$ & $0.860$ & $11.104$ & $140.5$ & $1.9$ & $140.6$ & $1.2$ & $0.8573$ & $0.0156$ & $1.1665$ & $0.0212$ & $1.1321$ & $0.0200$ & $0.0177$ & $1.1288$ & $0.0195$ & $0.0173$ & $1.1349$ & $0.0286$ & $0.0252$ & $36.2694$ & $0.0185$ & $-47.0738$ & $0.0168$ & $-0.1409$ & $5609$ & $260$ & $5752$ & $94$ & $\dots$ & $\dots$ & $5609$ & $260$ & $3.371$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.975$ & $-1.364$ & $0.180$ & $\dots$ & $\dots$ & $-1.610$ & $0.975$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.680$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-264.6$,$-12.1$,$70.6$) & ($2.1$,$1.8$,$1.2$) & ($1310.6$,$-104.2$,$189.1$) & ($15.4$,$15.3$,$5.9$) & $-1.423$ & $0.005$ & $0.343$ & $0.090$ & $17.488$ & $0.200$ & $13.854$ & $1.764$ & $0.962$ & $0.010$\\
J101539.94$-$142154.9 & 3752875219892307072 & 90960345 & 20070319_1019m16_066 & 10:15:39.94 & $-$14:21:54.9 & $\dots$ & $12.301$ & $11.953$ & $1.361$ & $12.324$ & $304.4$ & $1.4$ & $303.6$ & $0.9$ & $0.2805$ & $0.0147$ & $3.5651$ & $0.1868$ & $3.2626$ & $0.1565$ & $0.0480$ & $3.3497$ & $0.1788$ & $0.0534$ & $3.0169$ & $0.2685$ & $0.0890$ & $-5.4860$ & $0.0160$ & $-7.3276$ & $0.0143$ & $0.0062$ & $4615$ & $52$ & $4716$ & $77$ & $\dots$ & $\dots$ & $4615$ & $52$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.103$ & $-1.185$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($74.2$,$-52.7$,$63.9$) & ($1.1$,$1.7$,$2.9$) & ($564.5$,$-487.1$,$100.1$) & ($4.6$,$16.6$,$6.2$) & $-1.683$ & $0.003$ & $1.234$ & $0.079$ & $10.378$ & $0.075$ & $3.661$ & $0.132$ & $0.788$ & $0.012$\\
J101556.76$-$035407.2 & 3780499109510223104 & 92578452 & 20040302_1009m04_113 & 10:15:56.76 & $-$03:54:07.2 & $\dots$ & $11.412$ & $11.191$ & $0.914$ & $11.374$ & $56.0$ & $4.0$ & $53.8$ & $1.4$ & $1.9045$ & $0.0204$ & $0.5251$ & $0.0056$ & $0.5180$ & $0.0055$ & $0.0106$ & $0.5152$ & $0.0054$ & $0.0104$ & $0.5122$ & $0.0116$ & $0.0226$ & $-28.5990$ & $0.0199$ & $-8.6179$ & $0.0188$ & $-0.2666$ & $5428$ & $57$ & $4772$ & $92$ & $\dots$ & $\dots$ & $5428$ & $57$ & $1.298$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.860$ & $0.112$ & $-2.576$ & $0.160$ & $\dots$ & $\dots$ & $-1.860$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.532$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($43.9$,$186.6$,$-5.8$) & ($1.3$,$2.7$,$2.7$) & ($66.6$,$1569.7$,$4.0$) & ($6.3$,$22.6$,$0.4$) & $-1.633$ & $0.005$ & $5.453$ & $0.134$ & $8.816$ & $0.008$ & $0.382$ & $0.018$ & $0.236$ & $0.012$\\
J101604.90$-$395551.0 & 5417661890229376000 & 82456641 & 20100110_1010m40_104 & 10:16:04.90 & $-$39:55:51.0 & NTTE & $12.802$ & $12.587$ & $0.944$ & $12.780$ & $156.3$ & $0.9$ & $154.6$ & $1.5$ & $0.3908$ & $0.0112$ & $2.5589$ & $0.0733$ & $2.3992$ & $0.0645$ & $0.0269$ & $2.4265$ & $0.0641$ & $0.0264$ & $2.4611$ & $0.0614$ & $0.0249$ & $16.1378$ & $0.0082$ & $-15.3100$ & $0.0099$ & $0.4188$ & $5631$ & $105$ & $5327$ & $214$ & $5598$ & $31$ & $5663$ & $179$ & $2.616$ & $0.480$ & $2.278$ & $0.331$ & $2.278$ & $0.331$ & $-1.938$ & $0.332$ & $-1.716$ & $0.270$ & $-1.906$ & $0.056$ & $-1.970$ & $0.608$ & $-0.363$ & $0.110$ & $-0.353$ & $6.139$ & D & $0.936$ & I & $0.589$ & $0.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-297.9$,$20.6$,$7.3$) & ($1.9$,$1.4$,$0.4$) & ($1664.8$,$174.5$,$17.4$) & ($24.7$,$11.4$,$0.2$) & $-1.364$ & $0.006$ & $0.318$ & $0.025$ & $20.077$ & $0.232$ & $3.937$ & $2.401$ & $0.969$ & $0.003$\\
J101610.37$-$061129.1 & 3778828951347605248 & 92551105 & 20040302_1009m04_137 & 10:16:10.37 & $-$06:11:29.1 & $\dots$ & $13.243$ & $12.911$ & $1.318$ & $13.261$ & $39.4$ & $1.8$ & $42.9$ & $1.1$ & $0.3052$ & $0.0277$ & $3.2765$ & $0.2974$ & $3.0193$ & $0.2525$ & $0.0836$ & $2.9115$ & $0.2175$ & $0.0747$ & $2.6205$ & $0.2604$ & $0.0994$ & $-0.2246$ & $0.0294$ & $-6.8122$ & $0.0341$ & $-0.5342$ & $4573$ & $54$ & $4963$ & $65$ & $\dots$ & $\dots$ & $4573$ & $54$ & $2.607$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.131$ & $-0.523$ & $0.090$ & $\dots$ & $\dots$ & $-1.210$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.281$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-77.2$,$149.1$,$-16.0$) & ($1.9$,$2.5$,$1.8$) & ($208.7$,$1375.7$,$48.8$) & ($10.8$,$19.4$,$1.9$) & $-1.604$ & $0.003$ & $4.241$ & $0.093$ & $10.377$ & $0.087$ & $1.976$ & $0.069$ & $0.420$ & $0.012$\\
J101611.13$-$344324.5 & 5446826470514702208 & 83327100 & 20110117_1015m34_026 & 10:16:11.13 & $-$34:43:24.5 & $\dots$ & $11.557$ & $11.177$ & $1.481$ & $11.610$ & $94.1$ & $1.0$ & $92.5$ & $0.4$ & $0.4194$ & $0.0165$ & $2.3844$ & $0.0938$ & $2.2452$ & $0.0832$ & $0.0370$ & $2.2658$ & $0.0881$ & $0.0389$ & $2.2576$ & $0.1263$ & $0.0559$ & $-0.4303$ & $0.0131$ & $-0.0863$ & $0.0166$ & $-0.0667$ & $4383$ & $51$ & $4479$ & $77$ & $\dots$ & $\dots$ & $4383$ & $51$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.874$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.592$ & $0.322$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-49.1$,$152.6$,$33.1$) & ($0.6$,$0.9$,$0.3$) & ($139.5$,$1302.5$,$28.3$) & ($2.3$,$7.7$,$0.5$) & $-1.670$ & $0.002$ & $4.195$ & $0.034$ & $8.890$ & $0.018$ & $1.223$ & $0.016$ & $0.359$ & $0.003$\\
J101621.57$-$295952.1 & 5461939253540268288 & 85369324 & 20070209_1019m29_018 & 10:16:21.57 & $-$29:59:52.1 & NTTE & $11.674$ & $11.402$ & $1.104$ & $11.657$ & $408.2$ & $0.9$ & $407.0$ & $0.6$ & $0.5248$ & $0.0277$ & $1.9055$ & $0.1006$ & $1.8155$ & $0.0913$ & $0.0503$ & $1.7508$ & $0.0725$ & $0.0414$ & $1.6469$ & $0.1870$ & $0.1136$ & $4.7677$ & $0.0300$ & $-17.0028$ & $0.0278$ & $0.0357$ & $5060$ & $54$ & $4771$ & $92$ & $5063$ & $54$ & $5057$ & $55$ & $2.033$ & $0.470$ & $1.545$ & $0.248$ & $1.545$ & $0.248$ & $-2.085$ & $0.121$ & $-1.650$ & $0.160$ & $-2.119$ & $0.139$ & $-2.050$ & $0.103$ & $0.453$ & $0.081$ & $0.783$ & $7.128$ & D & $0.997$ & C & $0.241$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-72.7$,$-183.5$,$77.4$) & ($2.3$,$2.4$,$2.6$) & ($80.3$,$-1556.4$,$101.6$) & ($2.3$,$22.6$,$5.3$) & $-1.583$ & $0.005$ & $5.735$ & $0.055$ & $9.732$ & $0.108$ & $2.661$ & $0.072$ & $0.258$ & $0.004$\\
J101625.18$-$154059.7 & 3751838964542893184 & 90953085 & 20060331_1021m15_029 & 10:16:25.18 & $-$15:40:59.7 & $\dots$ & $11.273$ & $10.900$ & $1.404$ & $11.292$ & $67.8$ & $0.7$ & $69.6$ & $0.7$ & $0.5267$ & $0.0155$ & $1.8986$ & $0.0559$ & $1.8093$ & $0.0507$ & $0.0280$ & $1.7735$ & $0.0535$ & $0.0301$ & $1.7970$ & $0.0624$ & $0.0347$ & $-8.3700$ & $0.0166$ & $-7.5501$ & $0.0145$ & $-0.0592$ & $4455$ & $52$ & $4676$ & $68$ & $\dots$ & $\dots$ & $4455$ & $52$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.907$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.3$,$148.1$,$-37.3$) & ($0.3$,$0.7$,$0.9$) & ($131.2$,$1292.3$,$39.3$) & ($2.0$,$5.7$,$1.3$) & $-1.671$ & $0.001$ & $4.233$ & $0.028$ & $8.789$ & $0.007$ & $1.482$ & $0.032$ & $0.350$ & $0.003$\\
J101645.41$-$310843.6 & 5461010995147386112 & 85345088 & 20110405_1019m29_009 & 10:16:45.41 & $-$31:08:43.6 & $\dots$ & $11.480$ & $11.321$ & $1.079$ & $11.566$ & $13.4$ & $1.5$ & $16.4$ & $0.4$ & $8.1626$ & $0.0318$ & $0.1225$ & $0.0005$ & $0.1221$ & $0.0005$ & $0.0039$ & $0.1221$ & $0.0006$ & $0.0050$ & $0.1219$ & $0.0007$ & $0.0055$ & $-47.0756$ & $0.0203$ & $13.5435$ & $0.0298$ & $-0.2435$ & $4973$ & $73$ & $5038$ & $64$ & $\dots$ & $\dots$ & $4973$ & $73$ & $4.788$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.053$ & $0.240$ & $0.003$ & $0.080$ & $\dots$ & $\dots$ & $-2.053$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($12.8$,$235.8$,$2.8$) & ($0.1$,$1.3$,$0.5$) & ($2.3$,$1946.1$,$0.1$) & ($0.2$,$11.0$,$0.0$) & $-1.550$ & $0.003$ & $8.020$ & $0.034$ & $8.705$ & $0.062$ & $0.059$ & $0.004$ & $0.041$ & $0.002$\\
J101705.45$-$152401.5 & 3751897444817575296 & 90955534 & 20040212_1014m13_147 & 10:17:05.45 & $-$15:24:01.5 & $\dots$ & $13.288$ & $13.093$ & $0.908$ & $13.274$ & $349.3$ & $4.0$ & $\dots$ & $\dots$ & $1.1611$ & $0.0147$ & $0.8613$ & $0.0109$ & $0.8424$ & $0.0104$ & $0.0124$ & $0.8310$ & $0.0110$ & $0.0132$ & $0.8282$ & $0.0188$ & $0.0227$ & $-55.6855$ & $0.0152$ & $1.3656$ & $0.0132$ & $0.0208$ & $5597$ & $67$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5597$ & $67$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.225$ & $0.127$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-1.225$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($242.2$,$-52.4$,$80.0$) & ($1.6$,$3.2$,$2.3$) & ($1090.3$,$-441.8$,$73.6$) & ($10.3$,$26.9$,$5.6$) & $-1.474$ & $0.006$ & $1.025$ & $0.023$ & $15.875$ & $0.183$ & $4.609$ & $0.090$ & $0.879$ & $0.002$\\
J101714.40$-$395315.4 & 5417619043635860480 & 82463723 & 20120216_1010m40_121 & 10:17:14.40 & $-$39:53:15.4 & $\dots$ & $13.083$ & $12.675$ & $1.447$ & $13.090$ & $184.2$ & $1.2$ & $182.7$ & $0.8$ & $0.2476$ & $0.0112$ & $4.0388$ & $0.1827$ & $3.6550$ & $0.1496$ & $0.0409$ & $3.8895$ & $0.1216$ & $0.0313$ & $3.7552$ & $0.2701$ & $0.0719$ & $-6.8587$ & $0.0081$ & $-1.2898$ & $0.0100$ & $0.3712$ & $4514$ & $52$ & $4653$ & $77$ & $\dots$ & $\dots$ & $4514$ & $52$ & $1.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $-0.932$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.484$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($41.6$,$69.0$,$-37.3$) & ($1.4$,$1.3$,$1.8$) & ($438.4$,$611.7$,$43.6$) & ($6.0$,$12.4$,$3.6$) & $-1.741$ & $0.004$ & $1.561$ & $0.042$ & $9.125$ & $0.046$ & $1.415$ & $0.062$ & $0.708$ & $0.006$\\
J101719.32$-$174335.1 & 5669968159185054208 & 90880842 & 20090417_1008m18_107 & 10:17:19.32 & $-$17:43:35.1 & $\dots$ & $9.750$ & $9.587$ & $0.722$ & $9.711$ & $-45.1$ & $0.7$ & $-44.5$ & $0.4$ & $9.8105$ & $0.0142$ & $0.1019$ & $0.0001$ & $0.1017$ & $0.0001$ & $0.0014$ & $0.1016$ & $0.0001$ & $0.0014$ & $0.1018$ & $0.0003$ & $0.0025$ & $10.2289$ & $0.0169$ & $-45.3899$ & $0.0139$ & $0.1505$ & $6152$ & $68$ & $5335$ & $63$ & $\dots$ & $\dots$ & $6152$ & $68$ & $3.338$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.901$ & $0.127$ & $-1.219$ & $0.170$ & $\dots$ & $\dots$ & $-0.901$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.236$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-37.8$,$277.6$,$-27.8$) & ($0.1$,$0.6$,$0.4$) & ($86.5$,$2294.4$,$5.8$) & ($2.0$,$4.7$,$0.2$) & $-1.432$ & $0.002$ & $8.037$ & $0.001$ & $12.758$ & $0.065$ & $0.629$ & $0.013$ & $0.227$ & $0.002$\\
J101748.80$-$481813.0 & 5359278711847784960 & $\dots$ & 20110327_1023m47_051 & 10:17:48.80 & $-$48:18:13.0 & NTTE & $12.222$ & $11.966$ & $1.088$ & $12.214$ & $198.9$ & $0.5$ & $199.4$ & $0.9$ & $0.6219$ & $0.0107$ & $1.6080$ & $0.0277$ & $1.5434$ & $0.0255$ & $0.0165$ & $1.5630$ & $0.0264$ & $0.0169$ & $1.5433$ & $0.0455$ & $0.0295$ & $-9.8589$ & $0.0102$ & $-4.2546$ & $0.0112$ & $0.0045$ & $5203$ & $35$ & $4721$ & $92$ & $5203$ & $35$ & $\dots$ & $\dots$ & $1.512$ & $0.470$ & $2.183$ & $0.188$ & $2.183$ & $0.188$ & $-1.931$ & $0.023$ & $-1.642$ & $0.160$ & $-1.931$ & $0.023$ & $\dots$ & $\dots$ & $0.400$ & $0.101$ & $0.410$ & $6.909$ & D & $0.986$ & I & $0.019$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $71$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-5.9$,$40.6$,$-34.7$) & ($0.3$,$0.5$,$0.6$) & ($516.5$,$331.7$,$12.8$) & ($2.2$,$4.2$,$0.5$) & $-1.819$ & $0.001$ & $0.760$ & $0.011$ & $8.256$ & $0.008$ & $0.679$ & $0.298$ & $0.831$ & $0.002$\\
J101749.21$-$093736.6 & 3768576276000946048 & 92111952 & 20040301_1025m08_024 & 10:17:49.21 & $-$09:37:36.6 & $\dots$ & $13.217$ & $12.947$ & $1.234$ & $13.258$ & $156.5$ & $2.4$ & $156.5$ & $0.7$ & $0.3403$ & $0.0235$ & $2.9386$ & $0.2029$ & $2.7300$ & $0.1751$ & $0.0642$ & $2.7255$ & $0.1902$ & $0.0698$ & $2.7629$ & $0.0901$ & $0.0326$ & $-10.1157$ & $0.0295$ & $-0.0706$ & $0.0374$ & $-0.5990$ & $4716$ & $57$ & $4008$ & $87$ & $\dots$ & $\dots$ & $4716$ & $57$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.128$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-0.920$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.584$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($107.2$,$135.2$,$27.9$) & ($1.4$,$1.7$,$1.7$) & ($317.1$,$1240.6$,$47.8$) & ($8.2$,$15.8$,$0.5$) & $-1.597$ & $0.002$ & $3.542$ & $0.063$ & $11.057$ & $0.050$ & $2.092$ & $0.025$ & $0.515$ & $0.007$\\
J101813.47$-$212345.7 & 5667862701793121920 & 90544118 & 20040303_1010m20_128 & 10:18:13.47 & $-$21:23:45.7 & $\dots$ & $13.830$ & $14.119$ & $0.907$ & $14.300$ & $27.5$ & $4.5$ & $\dots$ & $\dots$ & $1.1783$ & $0.0318$ & $0.8487$ & $0.0229$ & $0.8304$ & $0.0219$ & $0.0264$ & $0.8163$ & $0.0190$ & $0.0233$ & $\dots$ & $\dots$ & $\dots$ & $-8.7949$ & $0.0374$ & $3.2940$ & $0.0343$ & $0.1235$ & $5513$ & $113$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5513$ & $113$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.133$ & $0.146$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-2.133$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($8.3$,$228.0$,$10.3$) & ($0.9$,$3.9$,$2.2$) & ($1.7$,$1911.3$,$5.7$) & ($1.1$,$32.3$,$0.4$) & $-1.557$ & $0.008$ & $7.967$ & $0.208$ & $8.535$ & $0.067$ & $0.446$ & $0.015$ & $0.035$ & $0.010$\\
J101830.10$-$224614.2 & 5474018763161044608 & 90445680 & 20070120_1019m22_089 & 10:18:30.10 & $-$22:46:14.2 & $\dots$ & $12.293$ & $11.913$ & $1.416$ & $12.311$ & $69.9$ & $0.9$ & $69.1$ & $0.4$ & $0.2244$ & $0.0119$ & $4.4563$ & $0.2363$ & $3.9936$ & $0.1898$ & $0.0475$ & $3.9248$ & $0.1380$ & $0.0352$ & $3.8641$ & $0.2759$ & $0.0714$ & $-1.2363$ & $0.0113$ & $-3.0359$ & $0.0122$ & $0.0059$ & $4415$ & $52$ & $4416$ & $77$ & $\dots$ & $\dots$ & $4415$ & $52$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.110$ & $-1.188$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.577$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-75.5$,$141.6$,$-12.7$) & ($1.0$,$1.3$,$1.1$) & ($231.3$,$1327.4$,$52.0$) & ($6.5$,$8.7$,$1.3$) & $-1.607$ & $0.002$ & $4.022$ & $0.043$ & $10.457$ & $0.068$ & $2.101$ & $0.054$ & $0.444$ & $0.006$\\
J101832.85$-$080515.0 & 3769392805119259776 & 92217606 & 20040301_1025m08_041 & 10:18:32.85 & $-$08:05:15.0 & $\dots$ & $11.892$ & $11.637$ & $1.159$ & $11.915$ & $-24.7$ & $2.4$ & $-23.4$ & $0.9$ & $0.7818$ & $0.0195$ & $1.2791$ & $0.0319$ & $1.2379$ & $0.0299$ & $0.0241$ & $1.2200$ & $0.0317$ & $0.0260$ & $1.1887$ & $0.0819$ & $0.0689$ & $-6.5421$ & $0.0168$ & $-8.9602$ & $0.0203$ & $-0.4631$ & $4882$ & $53$ & $5104$ & $94$ & $\dots$ & $\dots$ & $4882$ & $53$ & $2.969$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.904$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.573$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-37.6$,$224.9$,$-57.9$) & ($0.8$,$1.9$,$1.7$) & ($23.8$,$1935.8$,$50.4$) & ($1.3$,$15.5$,$2.7$) & $-1.522$ & $0.005$ & $7.565$ & $0.048$ & $9.936$ & $0.128$ & $1.791$ & $0.075$ & $0.135$ & $0.005$\\
J101839.11$-$383334.6 & 5444853877935916800 & 82523302 & 20110331_1010m40_094 & 10:18:39.11 & $-$38:33:34.6 & $\dots$ & $12.101$ & $11.723$ & $1.395$ & $12.111$ & $372.3$ & $0.8$ & $372.2$ & $0.6$ & $0.2569$ & $0.0179$ & $3.8926$ & $0.2712$ & $3.5348$ & $0.2237$ & $0.0633$ & $3.5694$ & $0.1901$ & $0.0533$ & $3.6057$ & $0.4090$ & $0.1134$ & $-11.9743$ & $0.0132$ & $3.2834$ & $0.0163$ & $0.5667$ & $4523$ & $52$ & $4488$ & $77$ & $\dots$ & $\dots$ & $4523$ & $52$ & $1.261$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $-0.912$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($222.2$,$-50.6$,$33.0$) & ($6.9$,$4.5$,$2.2$) & ($1054.1$,$-448.7$,$20.5$) & ($63.2$,$37.8$,$0.3$) & $-1.514$ & $0.015$ & $0.923$ & $0.097$ & $14.729$ & $0.479$ & $1.475$ & $0.035$ & $0.882$ & $0.015$\\
J101902.44$-$270010.6 & 5471886814411316608 & 85872734 & 20110405_1019m29_074 & 10:19:02.44 & $-$27:00:10.6 & $\dots$ & $12.703$ & $12.326$ & $1.244$ & $12.642$ & $-11.6$ & $3.6$ & $-20.9$ & $13.0$ & $1.2777$ & $0.0134$ & $0.7827$ & $0.0082$ & $0.7670$ & $0.0079$ & $0.0103$ & $0.7762$ & $0.0071$ & $0.0092$ & $0.7860$ & $0.0143$ & $0.0181$ & $7.9049$ & $0.0126$ & $-9.3041$ & $0.0165$ & $0.0659$ & $4779$ & $55$ & $5619$ & $74$ & $\dots$ & $\dots$ & $4779$ & $55$ & $0.987$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.108$ & $-0.452$ & $0.110$ & $\dots$ & $\dots$ & $-1.790$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-78.0$,$248.1$,$-6.7$) & ($0.6$,$3.3$,$1.5$) & ($93.6$,$2068.0$,$3.6$) & ($5.8$,$27.7$,$0.1$) & $-1.483$ & $0.009$ & $7.086$ & $0.062$ & $11.739$ & $0.247$ & $0.450$ & $0.016$ & $0.247$ & $0.006$\\
J101915.74$-$192446.8 & 5668720282207002112 & 90575752 & 20060406_1021m20_057 & 10:19:15.74 & $-$19:24:46.8 & NTTE & $11.244$ & $10.877$ & $1.430$ & $11.283$ & $86.7$ & $0.6$ & $86.0$ & $0.2$ & $0.3123$ & $0.0133$ & $3.2020$ & $0.1364$ & $2.9560$ & $0.1162$ & $0.0393$ & $2.8302$ & $0.0887$ & $0.0313$ & $2.8396$ & $0.1433$ & $0.0505$ & $-4.8767$ & $0.0146$ & $-1.9811$ & $0.0130$ & $0.0099$ & $4338$ & $53$ & $4459$ & $68$ & $4338$ & $53$ & $4358$ & $52$ & $1.522$ & $0.150$ & $0.838$ & $0.164$ & $0.838$ & $0.164$ & $-1.843$ & $0.062$ & $-1.133$ & $0.140$ & $-1.843$ & $0.062$ & $-1.300$ & $0.104$ & $-0.395$ & $0.101$ & $0.225$ & $6.812$ & D & $0.995$ & I & $0.421$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $91$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-2.2$,$156.1$,$-3.6$) & ($0.3$,$0.5$,$0.8$) & ($116.9$,$1406.3$,$38.5$) & ($1.6$,$4.4$,$0.9$) & $-1.641$ & $0.001$ & $4.683$ & $0.023$ & $9.133$ & $0.018$ & $1.488$ & $0.023$ & $0.322$ & $0.002$\\
J101927.41$-$405127.9 & 5417328836987162496 & 82291683 & 20110331_1010m40_124 & 10:19:27.41 & $-$40:51:27.9 & $\dots$ & $12.551$ & $12.146$ & $1.436$ & $12.555$ & $43.1$ & $0.8$ & $38.5$ & $2.6$ & $0.4437$ & $0.0112$ & $2.2538$ & $0.0569$ & $2.1290$ & $0.0508$ & $0.0238$ & $2.2198$ & $0.0465$ & $0.0210$ & $2.2455$ & $0.1180$ & $0.0525$ & $-5.4983$ & $0.0089$ & $-5.0298$ & $0.0102$ & $0.3449$ & $4538$ & $52$ & $4531$ & $77$ & $\dots$ & $\dots$ & $4538$ & $52$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.861$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.465$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-47.6$,$183.2$,$-59.8$) & ($0.4$,$0.9$,$1.2$) & ($67.9$,$1535.4$,$45.9$) & ($1.4$,$6.8$,$2.0$) & $-1.619$ & $0.002$ & $5.483$ & $0.035$ & $8.985$ & $0.023$ & $1.618$ & $0.047$ & $0.242$ & $0.003$\\
J101930.47$-$230356.4 & 5473994337683335680 & 90421369 & 20110516_1019m22_054 & 10:19:30.47 & $-$23:03:56.4 & $\dots$ & $10.749$ & $10.980$ & $0.646$ & $11.084$ & $12.7$ & $1.3$ & $18.9$ & $1.6$ & $3.5531$ & $0.0287$ & $0.2814$ & $0.0023$ & $0.2794$ & $0.0022$ & $0.0080$ & $0.2792$ & $0.0024$ & $0.0086$ & $\dots$ & $\dots$ & $\dots$ & $-22.1782$ & $0.0325$ & $3.7207$ & $0.0263$ & $0.1748$ & $6438$ & $127$ & $6216$ & $54$ & $\dots$ & $\dots$ & $6438$ & $127$ & $4.286$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.300$ & $0.422$ & $0.131$ & $0.100$ & $\dots$ & $\dots$ & $-2.300$ & $0.422$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.125$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($10.0$,$236.5$,$0.4$) & ($0.2$,$1.1$,$0.6$) & ($1.6$,$1958.5$,$0.6$) & ($0.2$,$9.2$,$0.0$) & $-1.547$ & $0.003$ & $8.127$ & $0.026$ & $8.706$ & $0.056$ & $0.136$ & $0.001$ & $0.034$ & $0.002$\\
J101943.26$-$045327.7 & 3779441306309863040 & 92568923 & 20040430_1009m04_121 & 10:19:43.26 & $-$04:53:27.7 & $\dots$ & $12.564$ & $12.684$ & $1.043$ & $12.915$ & $-13.5$ & $1.3$ & $-6.7$ & $1.0$ & $0.9589$ & $0.0738$ & $1.0429$ & $0.0803$ & $1.0153$ & $0.0761$ & $0.0749$ & $1.0062$ & $0.0963$ & $0.0957$ & $\dots$ & $\dots$ & $\dots$ & $3.0164$ & $0.0725$ & $-13.1905$ & $0.0764$ & $-0.3267$ & $5144$ & $92$ & $4962$ & $49$ & $\dots$ & $\dots$ & $5144$ & $92$ & $3.585$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.145$ & $-0.067$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.211$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-79.0$,$211.7$,$-27.3$) & ($1.7$,$1.7$,$1.1$) & ($90.5$,$1814.5$,$17.2$) & ($4.5$,$12.9$,$0.9$) & $-1.543$ & $0.003$ & $6.230$ & $0.072$ & $10.532$ & $0.060$ & $1.022$ & $0.036$ & $0.257$ & $0.007$\\
J101949.30$-$490058.0 & 5359196355864216576 & $\dots$ & 20110119_1023m47_018 & 10:19:49.30 & $-$49:00:58.0 & SOAR & $11.697$ & $11.459$ & $1.260$ & $11.782$ & $254.3$ & $3.1$ & $260.2$ & $0.9$ & $0.5167$ & $0.0158$ & $1.9354$ & $0.0592$ & $1.8426$ & $0.0536$ & $0.0291$ & $1.8124$ & $0.0488$ & $0.0269$ & $1.8198$ & $0.0642$ & $0.0353$ & $-33.1328$ & $0.0157$ & $17.2591$ & $0.0146$ & $0.2240$ & $5136$ & $41$ & $4008$ & $87$ & $5136$ & $41$ & $\dots$ & $\dots$ & $4.810$ & $0.170$ & $2.254$ & $0.153$ & $2.254$ & $0.153$ & $-1.588$ & $0.061$ & $-0.759$ & $0.160$ & $-1.588$ & $0.061$ & $\dots$ & $\dots$ & $-0.004$ & $0.116$ & $0.016$ & $6.858$ & D & $0.999$ & I & $0.695$ & $0.318$ & $0.223$ & $0.041$ & $0.223$ & $0.041$ & D & $0.982$ & $27$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($276.1$,$8.0$,$3.4$) & ($3.3$,$3.2$,$0.5$) & ($1464.6$,$65.4$,$1.6$) & ($28.6$,$25.9$,$0.1$) & $-1.452$ & $0.009$ & $0.134$ & $0.044$ & $16.848$ & $0.307$ & $6.428$ & $0.231$ & $0.984$ & $0.005$\\
J102001.90$-$194824.0 & 5668319480154951680 & 90578985 & 20060520_1020m20_121 & 10:20:01.90 & $-$19:48:24.0 & SOAR & $12.384$ & $12.062$ & $1.308$ & $12.407$ & $118.1$ & $1.2$ & $116.7$ & $0.7$ & $0.1262$ & $0.0128$ & $7.9239$ & $0.8037$ & $6.5703$ & $0.5526$ & $0.0841$ & $6.6721$ & $0.5388$ & $0.0808$ & $6.6604$ & $0.5378$ & $0.0807$ & $3.2739$ & $0.0157$ & $-0.2568$ & $0.0151$ & $0.1451$ & $4708$ & $57$ & $5055$ & $214$ & $4773$ & $60$ & $4643$ & $54$ & $2.969$ & $0.480$ & $1.294$ & $0.147$ & $1.294$ & $0.147$ & $-2.186$ & $0.089$ & $-1.968$ & $0.270$ & $-2.222$ & $0.074$ & $-2.150$ & $0.104$ & $-0.321$ & $0.127$ & $0.279$ & $6.523$ & D & $0.996$ & I & $\dots$ & $\dots$ & $0.293$ & $0.040$ & $0.293$ & $0.040$ & D & $0.973$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-163.7$,$93.4$,$120.2$) & ($2.9$,$2.5$,$1.4$) & ($293.4$,$1019.9$,$1068.0$) & ($8.5$,$19.5$,$51.8$) & $-1.386$ & $0.009$ & $6.377$ & $0.107$ & $15.764$ & $0.309$ & $13.495$ & $0.428$ & $0.424$ & $0.003$\\
J102004.55$-$340859.3 & 5446779535111499008 & 85194583 & 20110204_1015m34_108 & 10:20:04.55 & $-$34:08:59.3 & $\dots$ & $12.139$ & $11.894$ & $1.092$ & $12.143$ & $-0.5$ & $1.2$ & $\dots$ & $\dots$ & $0.5573$ & $0.0138$ & $1.7944$ & $0.0444$ & $1.7144$ & $0.0406$ & $0.0237$ & $1.7212$ & $0.0388$ & $0.0226$ & $1.6932$ & $0.0429$ & $0.0253$ & $-0.4588$ & $0.0115$ & $-8.5527$ & $0.0129$ & $0.1076$ & $5198$ & $55$ & $5205$ & $94$ & $\dots$ & $\dots$ & $5198$ & $55$ & $2.720$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $-0.998$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.610$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-92.3$,$218.6$,$-48.6$) & ($0.6$,$1.2$,$0.6$) & ($118.8$,$1834.6$,$28.1$) & ($1.6$,$9.9$,$0.6$) & $-1.522$ & $0.003$ & $6.158$ & $0.036$ & $11.217$ & $0.065$ & $1.448$ & $0.024$ & $0.291$ & $0.002$\\
J102020.10$-$331538.7 & 5447031834372683904 & 85208755 & 20060206_1013m35_089 & 10:20:20.10 & $-$33:15:38.7 & $\dots$ & $12.814$ & $12.537$ & $1.048$ & $12.770$ & $62.9$ & $13.0$ & $48.9$ & $1.7$ & $0.4302$ & $0.0125$ & $2.3245$ & $0.0675$ & $2.1920$ & $0.0601$ & $0.0274$ & $2.2623$ & $0.0827$ & $0.0365$ & $2.1861$ & $0.1005$ & $0.0460$ & $-2.4114$ & $0.0097$ & $5.1303$ & $0.0108$ & $0.1365$ & $5229$ & $54$ & $3988$ & $253$ & $\dots$ & $\dots$ & $5229$ & $54$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.8$,$205.5$,$56.3$) & ($3.1$,$11.9$,$4.4$) & ($12.3$,$1749.4$,$53.9$) & ($10.0$,$101.4$,$7.2$) & $-1.576$ & $0.022$ & $7.189$ & $0.627$ & $8.609$ & $0.137$ & $1.673$ & $0.138$ & $0.092$ & $0.041$\\
J102037.51$-$164306.9 & 3748526818907796608 & 90905681 & 20110517_1019m16_034 & 10:20:37.51 & $-$16:43:06.9 & $\dots$ & $10.483$ & $10.257$ & $0.718$ & $10.379$ & $20.9$ & $0.6$ & $19.9$ & $0.5$ & $4.5561$ & $0.0205$ & $0.2195$ & $0.0010$ & $0.2182$ & $0.0010$ & $0.0045$ & $0.2179$ & $0.0011$ & $0.0051$ & $0.2178$ & $0.0021$ & $0.0094$ & $-4.7275$ & $0.0237$ & $-29.7966$ & $0.0168$ & $0.2057$ & $6421$ & $224$ & $5830$ & $57$ & $\dots$ & $\dots$ & $6421$ & $224$ & $3.683$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.030$ & $1.007$ & $-0.178$ & $0.090$ & $\dots$ & $\dots$ & $-2.030$ & $1.007$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.031$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-25.5$,$215.6$,$-3.8$) & ($0.1$,$0.5$,$0.3$) & ($14.8$,$1786.4$,$0.6$) & ($0.3$,$4.1$,$0.0$) & $-1.591$ & $0.001$ & $6.918$ & $0.024$ & $8.581$ & $0.008$ & $0.132$ & $0.002$ & $0.107$ & $0.001$\\
J102044.18$-$423241.9 & 5416060760782040960 & 413087004 & 20100324_1033m43_045 & 10:20:44.18 & $-$42:32:41.9 & $\dots$ & $11.359$ & $11.103$ & $1.157$ & $11.380$ & $-11.2$ & $0.9$ & $-10.8$ & $0.3$ & $1.8261$ & $0.0162$ & $0.5476$ & $0.0049$ & $0.5399$ & $0.0047$ & $0.0087$ & $0.5410$ & $0.0054$ & $0.0099$ & $0.5301$ & $0.0058$ & $0.0109$ & $-17.9046$ & $0.0131$ & $1.1437$ & $0.0136$ & $0.3309$ & $5994$ & $71$ & $4863$ & $49$ & $\dots$ & $\dots$ & $5994$ & $71$ & $3.495$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.962$ & $0.143$ & $0.152$ & $0.090$ & $\dots$ & $\dots$ & $-0.962$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.085$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.5$,$254.4$,$-17.4$) & ($0.1$,$0.9$,$0.2$) & ($15.1$,$2090.0$,$2.7$) & ($1.2$,$7.6$,$0.1$) & $-1.506$ & $0.002$ & $8.160$ & $0.002$ & $9.996$ & $0.078$ & $0.328$ & $0.006$ & $0.101$ & $0.004$\\
J102046.32$-$771224.7 & 5204035847623544704 & 460366136 & 20120313_1043m78_061 & 10:20:46.32 & $-$77:12:24.7 & $\dots$ & $12.423$ & $11.686$ & $1.977$ & $12.418$ & $15.5$ & $1.1$ & $16.5$ & $0.4$ & $0.6861$ & $0.0132$ & $1.4575$ & $0.0280$ & $1.4043$ & $0.0260$ & $0.0185$ & $1.4507$ & $0.0265$ & $0.0183$ & $1.4085$ & $0.0527$ & $0.0374$ & $-20.3948$ & $0.0161$ & $17.2427$ & $0.0148$ & $-0.0823$ & $4302$ & $54$ & $4510$ & $77$ & $\dots$ & $\dots$ & $4302$ & $54$ & $1.751$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.149$ & $-0.654$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.244$ & $0.487$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($117.6$,$177.9$,$19.7$) & ($1.6$,$1.1$,$0.4$) & ($192.9$,$1382.5$,$10.8$) & ($4.3$,$8.6$,$0.3$) & $-1.629$ & $0.002$ & $4.203$ & $0.037$ & $9.905$ & $0.052$ & $0.736$ & $0.016$ & $0.404$ & $0.004$\\
J102048.64$-$340115.6 & 5446804750862752256 & 85195707 & 20110404_1015m34_107 & 10:20:48.64 & $-$34:01:15.6 & $\dots$ & $12.887$ & $12.493$ & $1.430$ & $12.899$ & $298.4$ & $0.7$ & $299.1$ & $0.8$ & $0.2079$ & $0.0127$ & $4.8100$ & $0.2938$ & $4.2753$ & $0.2321$ & $0.0543$ & $4.4925$ & $0.2496$ & $0.0556$ & $4.4724$ & $0.1300$ & $0.0291$ & $-9.5880$ & $0.0096$ & $-2.8509$ & $0.0107$ & $0.0755$ & $4473$ & $52$ & $4534$ & $77$ & $\dots$ & $\dots$ & $4473$ & $52$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.103$ & $-1.161$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($146.3$,$-22.6$,$-54.2$) & ($1.3$,$0.8$,$1.4$) & ($779.7$,$-209.5$,$174.9$) & ($3.7$,$7.5$,$9.4$) & $-1.624$ & $0.004$ & $0.605$ & $0.049$ & $11.431$ & $0.066$ & $6.971$ & $0.882$ & $0.900$ & $0.007$\\
J102110.59$-$203051.1 & 5668032984361017216 & 90562607 & 20040303_1010m20_113 & 10:21:10.59 & $-$20:30:51.1 & $\dots$ & $11.132$ & $11.098$ & $0.895$ & $11.274$ & $-6.6$ & $8.7$ & $\dots$ & $\dots$ & $3.4901$ & $0.0230$ & $0.2865$ & $0.0019$ & $0.2844$ & $0.0019$ & $0.0065$ & $0.2837$ & $0.0018$ & $0.0063$ & $\dots$ & $\dots$ & $\dots$ & $23.9417$ & $0.0271$ & $-17.8739$ & $0.0226$ & $0.0104$ & $5581$ & $114$ & $5408$ & $94$ & $\dots$ & $\dots$ & $5581$ & $114$ & $2.068$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.519$ & $0.245$ & $-0.642$ & $0.180$ & $\dots$ & $\dots$ & $-2.519$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.143$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-59.3$,$249.8$,$5.1$) & ($1.3$,$7.5$,$4.4$) & ($58.5$,$2070.0$,$1.1$) & ($11.7$,$62.3$,$0.4$) & $-1.496$ & $0.019$ & $7.399$ & $0.123$ & $11.027$ & $0.547$ & $0.215$ & $0.033$ & $0.196$ & $0.016$\\
J102113.14$-$333250.3 & 5447009607920027520 & 85207592 & 20060210_1013m35_093 & 10:21:13.14 & $-$33:32:50.3 & $\dots$ & $10.673$ & $10.551$ & $0.686$ & $10.665$ & $12.3$ & $0.8$ & $12.6$ & $0.4$ & $4.0104$ & $0.0158$ & $0.2494$ & $0.0010$ & $0.2477$ & $0.0010$ & $0.0039$ & $0.2478$ & $0.0011$ & $0.0043$ & $0.2476$ & $0.0016$ & $0.0065$ & $-32.1427$ & $0.0119$ & $32.6445$ & $0.0117$ & $0.0635$ & $6439$ & $69$ & $6501$ & $116$ & $\dots$ & $\dots$ & $6439$ & $69$ & $4.262$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.134$ & $-0.615$ & $0.120$ & $\dots$ & $\dots$ & $-0.900$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($35.1$,$243.2$,$20.5$) & ($0.1$,$0.8$,$0.3$) & ($19.6$,$2006.3$,$3.3$) & ($0.5$,$6.4$,$0.1$) & $-1.525$ & $0.002$ & $7.717$ & $0.015$ & $9.762$ & $0.044$ & $0.360$ & $0.004$ & $0.117$ & $0.001$\\
J102149.87$-$012901.3 & 3830466754736544768 & 92684545 & 20100513_1013m00_127 & 10:21:49.87 & $-$01:29:01.3 & $\dots$ & $11.166$ & $11.510$ & $0.745$ & $11.641$ & $-6.6$ & $1.3$ & $-4.0$ & $2.8$ & $2.9151$ & $0.0266$ & $0.3430$ & $0.0031$ & $0.3400$ & $0.0031$ & $0.0090$ & $0.3385$ & $0.0026$ & $0.0076$ & $0.3392$ & $0.0049$ & $0.0145$ & $-20.0066$ & $0.0340$ & $6.6772$ & $0.0506$ & $-0.6830$ & $6043$ & $79$ & $6214$ & $83$ & $\dots$ & $\dots$ & $6043$ & $79$ & $4.539$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.472$ & $0.283$ & $-0.086$ & $0.120$ & $\dots$ & $\dots$ & $-1.472$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.136$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.9$,$256.8$,$-9.7$) & ($0.4$,$0.8$,$0.9$) & ($18.4$,$2145.8$,$2.7$) & ($1.1$,$6.9$,$0.1$) & $-1.490$ & $0.002$ & $8.310$ & $0.005$ & $10.374$ & $0.070$ & $0.337$ & $0.012$ & $0.110$ & $0.003$\\
J102157.77$-$034341.1 & 3780379159663787904 & 92588258 & 20120223_1026m04_050 & 10:21:57.77 & $-$03:43:41.1 & $\dots$ & $11.582$ & $11.480$ & $0.480$ & $11.549$ & $55.3$ & $3.8$ & $\dots$ & $\dots$ & $1.3207$ & $0.0626$ & $0.7572$ & $0.0359$ & $0.7426$ & $0.0345$ & $0.0465$ & $0.7378$ & $0.0339$ & $0.0459$ & $0.6634$ & $0.0122$ & $0.0185$ & $-17.0543$ & $0.0724$ & $6.1578$ & $0.0658$ & $-0.2340$ & $4375$ & $66$ & $7001$ & $83$ & $\dots$ & $\dots$ & $4375$ & $66$ & $3.940$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.150$ & $0.151$ & $0.120$ & $\dots$ & $\dots$ & $-1.010$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($46.7$,$218.9$,$25.1$) & ($1.3$,$2.6$,$2.6$) & ($32.1$,$1849.3$,$11.0$) & ($2.8$,$21.9$,$1.2$) & $-1.559$ & $0.004$ & $6.916$ & $0.120$ & $9.446$ & $0.027$ & $0.707$ & $0.043$ & $0.155$ & $0.007$\\
J102237.80$-$340021.0 & 5446749367261495040 & 85202769 & 20110117_1015m34_101 & 10:22:37.80 & $-$34:00:21.0 & NTTE & $10.085$ & $9.736$ & $1.051$ & $9.970$ & $265.1$ & $0.3$ & $264.6$ & $0.4$ & $1.7482$ & $0.0146$ & $0.5720$ & $0.0048$ & $0.5636$ & $0.0046$ & $0.0082$ & $0.5662$ & $0.0039$ & $0.0069$ & $0.5634$ & $0.0093$ & $0.0166$ & $-56.7592$ & $0.0112$ & $-28.1945$ & $0.0125$ & $0.1203$ & $5242$ & $60$ & $4894$ & $51$ & $5219$ & $64$ & $5265$ & $56$ & $2.256$ & $0.210$ & $2.767$ & $0.048$ & $2.767$ & $0.048$ & $-1.902$ & $0.132$ & $-2.062$ & $0.140$ & $-1.773$ & $0.157$ & $-2.030$ & $0.106$ & $0.467$ & $0.141$ & $0.477$ & $7.005$ & D & $0.998$ & I & $0.381$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $130$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($69.9$,$-45.8$,$-45.6$) & ($0.4$,$0.4$,$0.7$) & ($526.7$,$-378.0$,$25.6$) & ($1.6$,$3.0$,$0.9$) & $-1.783$ & $0.001$ & $0.875$ & $0.010$ & $8.733$ & $0.015$ & $2.110$ & $1.160$ & $0.818$ & $0.002$\\
J102247.26$-$091714.0 & 3768223023530773120 & 92228182 & 20060524_1031m09_040 & 10:22:47.26 & $-$09:17:14.0 & NTTE & $12.360$ & $11.971$ & $1.448$ & $12.386$ & $90.0$ & $0.6$ & $91.0$ & $1.1$ & $0.1572$ & $0.0154$ & $6.3613$ & $0.6232$ & $5.4585$ & $0.4588$ & $0.0841$ & $5.3839$ & $0.5903$ & $0.1096$ & $5.2266$ & $0.5643$ & $0.1080$ & $-1.1536$ & $0.0148$ & $-6.2966$ & $0.0171$ & $-0.3016$ & $4373$ & $45$ & $4331$ & $77$ & $4373$ & $45$ & $4326$ & $54$ & $0.815$ & $0.230$ & $0.842$ & $0.104$ & $0.842$ & $0.104$ & $-1.872$ & $0.055$ & $-1.410$ & $0.170$ & $-1.872$ & $0.055$ & $-1.100$ & $0.138$ & $-0.476$ & $0.117$ & $0.164$ & $6.722$ & D & $0.993$ & I & $0.333$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $50$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-77.4$,$46.1$,$-45.5$) & ($1.0$,$4.4$,$3.2$) & ($708.1$,$477.3$,$113.9$) & ($31.4$,$41.9$,$6.2$) & $-1.610$ & $0.005$ & $1.135$ & $0.140$ & $12.054$ & $0.161$ & $4.090$ & $0.228$ & $0.828$ & $0.021$\\
J102320.43$-$153207.9 & 3751704686685307520 & 90967164 & 20040212_1014m13_133 & 10:23:20.43 & $-$15:32:07.9 & $\dots$ & $13.193$ & $12.954$ & $1.255$ & $13.275$ & $67.9$ & $3.5$ & $66.6$ & $1.1$ & $0.3053$ & $0.0220$ & $3.2755$ & $0.2360$ & $3.0184$ & $0.2004$ & $0.0664$ & $2.9597$ & $0.1662$ & $0.0562$ & $2.8532$ & $0.1433$ & $0.0502$ & $-0.8269$ & $0.0242$ & $-0.5865$ & $0.0206$ & $0.0495$ & $4761$ & $58$ & $4010$ & $79$ & $\dots$ & $\dots$ & $4761$ & $58$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.114$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.341$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-44.4$,$183.7$,$34.2$) & ($1.4$,$2.6$,$2.0$) & ($59.1$,$1662.5$,$73.2$) & ($2.8$,$23.5$,$2.5$) & $-1.573$ & $0.005$ & $6.029$ & $0.143$ & $9.719$ & $0.057$ & $1.943$ & $0.050$ & $0.234$ & $0.012$\\
J102321.23$-$355624.5 & 5445733796474936704 & 83318348 & 20070415_1015m34_132 & 10:23:21.23 & $-$35:56:24.5 & $\dots$ & $11.930$ & $11.498$ & $1.432$ & $11.904$ & $14.0$ & $1.9$ & $11.1$ & $1.7$ & $0.6392$ & $0.0191$ & $1.5645$ & $0.0467$ & $1.5033$ & $0.0432$ & $0.0287$ & $1.5265$ & $0.0438$ & $0.0287$ & $1.5666$ & $0.0665$ & $0.0425$ & $-2.6844$ & $0.0164$ & $4.6851$ & $0.0178$ & $0.2216$ & $4449$ & $56$ & $4657$ & $64$ & $\dots$ & $\dots$ & $4449$ & $56$ & $3.900$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.110$ & $0.651$ & $0.080$ & $\dots$ & $\dots$ & $-1.870$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.068$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-19.1$,$242.2$,$28.6$) & ($0.3$,$1.9$,$0.6$) & ($8.0$,$2018.1$,$15.2$) & ($1.3$,$15.6$,$0.5$) & $-1.520$ & $0.004$ & $8.153$ & $0.016$ & $9.473$ & $0.131$ & $0.847$ & $0.011$ & $0.075$ & $0.006$\\
J102321.29$-$365043.0 & 5445437100134028032 & 83180928 & 20080305_1015m34_139 & 10:23:21.29 & $-$36:50:43.0 & $\dots$ & $12.381$ & $12.069$ & $1.188$ & $12.359$ & $147.0$ & $1.2$ & $\dots$ & $\dots$ & $0.6006$ & $0.0154$ & $1.6650$ & $0.0427$ & $1.5959$ & $0.0392$ & $0.0246$ & $1.6273$ & $0.0398$ & $0.0245$ & $1.5492$ & $0.0542$ & $0.0350$ & $-2.9811$ & $0.0140$ & $11.0489$ & $0.0143$ & $0.0643$ & $4841$ & $53$ & $4700$ & $77$ & $\dots$ & $\dots$ & $4841$ & $53$ & $2.185$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $-0.941$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($24.7$,$130.6$,$104.0$) & ($0.4$,$1.1$,$0.7$) & ($125.7$,$1085.9$,$171.7$) & ($2.7$,$9.6$,$2.9$) & $-1.679$ & $0.002$ & $3.989$ & $0.044$ & $8.587$ & $0.009$ & $3.489$ & $0.039$ & $0.366$ & $0.005$\\
J102352.21$-$130024.9 & 3754894747874054016 & 91002820 & 20040501_1014m13_107 & 10:23:52.21 & $-$13:00:24.9 & $\dots$ & $13.072$ & $13.606$ & $0.988$ & $13.816$ & $-12.6$ & $6.3$ & $\dots$ & $\dots$ & $1.6899$ & $0.0191$ & $0.5918$ & $0.0067$ & $0.5828$ & $0.0065$ & $0.0111$ & $0.5756$ & $0.0057$ & $0.0099$ & $\dots$ & $\dots$ & $\dots$ & $-3.8978$ & $0.0210$ & $-7.7133$ & $0.0194$ & $-0.1757$ & $5391$ & $205$ & $5306$ & $295$ & $\dots$ & $\dots$ & $5391$ & $205$ & $4.645$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.386$ & $0.396$ & $-0.549$ & $0.220$ & $\dots$ & $\dots$ & $-2.386$ & $0.396$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($-29.4$,$244.5$,$-18.5$) & ($1.4$,$4.8$,$3.7$) & ($17.3$,$2046.9$,$6.4$) & ($5.3$,$40.3$,$1.1$) & $-1.514$ & $0.013$ & $7.961$ & $0.059$ & $9.896$ & $0.369$ & $0.534$ & $0.070$ & $0.108$ & $0.015$\\
J102400.69$-$282900.9 & 5468500730914453632 & 85862020 & 20110405_1019m29_058 & 10:24:00.69 & $-$28:29:00.9 & $\dots$ & $12.937$ & $12.578$ & $1.391$ & $12.964$ & $35.3$ & $0.7$ & $36.4$ & $0.9$ & $0.1551$ & $0.0126$ & $6.4475$ & $0.5238$ & $5.5218$ & $0.3842$ & $0.0696$ & $5.7384$ & $0.3013$ & $0.0525$ & $5.3232$ & $0.6706$ & $0.1260$ & $5.1859$ & $0.0138$ & $-2.9997$ & $0.0146$ & $0.0090$ & $4445$ & $52$ & $4405$ & $77$ & $\dots$ & $\dots$ & $4445$ & $52$ & $1.317$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.102$ & $-1.273$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-259.0$,$97.7$,$36.4$) & ($6.1$,$6.6$,$0.7$) & ($1134.1$,$968.3$,$322.0$) & ($68.9$,$56.4$,$36.5$) & $-1.311$ & $0.015$ & $2.628$ & $0.234$ & $21.538$ & $0.825$ & $12.358$ & $0.569$ & $0.782$ & $0.025$\\
J102404.47$-$423234.8 & 5416238641146787328 & 413075812 & 20080229_1033m43_047 & 10:24:04.47 & $-$42:32:34.8 & $\dots$ & $10.843$ & $10.639$ & $0.997$ & $10.852$ & $51.0$ & $0.9$ & $50.7$ & $0.5$ & $0.9632$ & $0.0109$ & $1.0382$ & $0.0117$ & $1.0109$ & $0.0111$ & $0.0110$ & $1.0187$ & $0.0112$ & $0.0110$ & $1.0247$ & $0.0130$ & $0.0126$ & $-16.0942$ & $0.0091$ & $-1.5111$ & $0.0097$ & $0.2468$ & $5420$ & $55$ & $5657$ & $94$ & $\dots$ & $\dots$ & $5420$ & $55$ & $3.421$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.102$ & $-0.926$ & $0.180$ & $\dots$ & $\dots$ & $-1.160$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.555$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($21.3$,$188.2$,$-29.7$) & ($0.1$,$0.9$,$0.3$) & ($44.2$,$1543.8$,$9.6$) & ($1.5$,$7.1$,$0.2$) & $-1.648$ & $0.002$ & $5.586$ & $0.043$ & $8.307$ & $0.002$ & $0.596$ & $0.006$ & $0.196$ & $0.004$\\
J102410.95$-$445256.1 & 5415580755238014464 & 413276403 & 20100324_1033m43_018 & 10:24:10.95 & $-$44:52:56.1 & $\dots$ & $11.945$ & $11.738$ & $1.375$ & $12.116$ & $14.6$ & $1.0$ & $14.9$ & $0.6$ & $0.6860$ & $0.0135$ & $1.4577$ & $0.0287$ & $1.4045$ & $0.0266$ & $0.0190$ & $1.4181$ & $0.0258$ & $0.0182$ & $1.4203$ & $0.0431$ & $0.0304$ & $-9.3595$ & $0.0122$ & $4.7425$ & $0.0127$ & $0.1805$ & $4679$ & $55$ & $4829$ & $65$ & $\dots$ & $\dots$ & $4679$ & $55$ & $2.283$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.131$ & $-0.270$ & $0.090$ & $\dots$ & $\dots$ & $-1.110$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($18.0$,$232.5$,$2.6$) & ($0.3$,$1.0$,$0.2$) & ($4.1$,$1904.4$,$2.4$) & ($0.1$,$7.9$,$0.0$) & $-1.560$ & $0.002$ & $7.758$ & $0.034$ & $8.661$ & $0.036$ & $0.277$ & $0.003$ & $0.055$ & $0.001$\\
J102421.59$-$391322.6 & 5441586507335101696 & 82533610 & 20100110_1010m40_103 & 10:24:21.59 & $-$39:13:22.6 & $\dots$ & $12.686$ & $12.440$ & $1.112$ & $12.698$ & $91.7$ & $0.7$ & $91.6$ & $0.8$ & $0.4202$ & $0.0117$ & $2.3798$ & $0.0663$ & $2.2411$ & $0.0588$ & $0.0262$ & $2.3013$ & $0.0606$ & $0.0263$ & $2.3013$ & $0.0893$ & $0.0388$ & $3.1659$ & $0.0080$ & $7.7606$ & $0.0108$ & $0.5051$ & $5113$ & $54$ & $5143$ & $94$ & $\dots$ & $\dots$ & $5113$ & $54$ & $2.832$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $-0.868$ & $0.180$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-47.4$,$179.1$,$119.7$) & ($0.4$,$0.7$,$1.0$) & ($29.3$,$1502.8$,$236.9$) & ($0.5$,$5.9$,$4.8$) & $-1.571$ & $0.002$ & $6.638$ & $0.043$ & $9.143$ & $0.028$ & $4.122$ & $0.051$ & $0.159$ & $0.002$\\
J102436.94$-$063029.7 & 3775670909138904192 & 92564173 & 20070417_1026m04_002 & 10:24:36.94 & $-$06:30:29.7 & $\dots$ & $11.398$ & $11.402$ & $1.307$ & $11.747$ & $6.4$ & $0.8$ & $5.2$ & $0.7$ & $0.2841$ & $0.0190$ & $3.5199$ & $0.2354$ & $3.2248$ & $0.1976$ & $0.0613$ & $3.2090$ & $0.1591$ & $0.0496$ & $3.3928$ & $0.1924$ & $0.0567$ & $-6.6215$ & $0.0165$ & $0.9700$ & $0.0181$ & $-0.2253$ & $4559$ & $52$ & $4432$ & $77$ & $\dots$ & $\dots$ & $4559$ & $52$ & $1.242$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.104$ & $-1.279$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.254$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($23.9$,$249.3$,$-38.2$) & ($0.8$,$0.6$,$1.0$) & ($27.9$,$2353.5$,$117.8$) & ($1.6$,$10.0$,$3.8$) & $-1.404$ & $0.003$ & $9.640$ & $0.030$ & $12.430$ & $0.118$ & $3.383$ & $0.084$ & $0.126$ & $0.003$\\
J102454.22$-$393156.4 & 5441528542456790016 & 82531421 & 20130305_1010m40_116 & 10:24:54.22 & $-$39:31:56.4 & $\dots$ & $11.557$ & $11.470$ & $1.076$ & $11.713$ & $-5.3$ & $29.5$ & $\dots$ & $\dots$ & $4.7724$ & $0.0212$ & $0.2095$ & $0.0009$ & $0.2084$ & $0.0009$ & $0.0044$ & $0.2080$ & $0.0009$ & $0.0043$ & $0.2077$ & $0.0029$ & $0.0138$ & $-6.2000$ & $0.0140$ & $8.7664$ & $0.0191$ & $0.5078$ & $5228$ & $113$ & $6039$ & $106$ & $\dots$ & $\dots$ & $5228$ & $113$ & $3.104$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.406$ & $0.196$ & $0.747$ & $0.080$ & $\dots$ & $\dots$ & $-1.406$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-7.0$,$255.5$,$9.7$) & ($1.6$,$29.5$,$8.0$) & ($43.1$,$2104.6$,$1.3$) & ($61.5$,$242.6$,$1.4$) & $-1.498$ & $0.075$ & $7.974$ & $0.584$ & $10.622$ & $2.366$ & $0.187$ & $0.092$ & $0.132$ & $0.088$\\
J102459.04$-$163939.9 & 3748556887974338304 & 90912021 & 20110517_1019m16_128 & 10:24:59.04 & $-$16:39:39.9 & $\dots$ & $11.290$ & $11.105$ & $0.879$ & $11.276$ & $242.3$ & $0.9$ & $239.9$ & $0.6$ & $0.7192$ & $0.0197$ & $1.3904$ & $0.0381$ & $1.3419$ & $0.0355$ & $0.0264$ & $1.3344$ & $0.0356$ & $0.0267$ & $1.3543$ & $0.0765$ & $0.0565$ & $-43.4481$ & $0.0214$ & $-16.5439$ & $0.0176$ & $-0.0525$ & $5655$ & $60$ & $5519$ & $94$ & $\dots$ & $\dots$ & $5655$ & $60$ & $2.815$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.125$ & $-1.345$ & $0.180$ & $\dots$ & $\dots$ & $-1.500$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($207.7$,$-38.4$,$-80.7$) & ($3.0$,$1.2$,$3.5$) & ($848.3$,$-327.4$,$210.9$) & ($1.0$,$10.8$,$23.0$) & $-1.547$ & $0.010$ & $0.945$ & $0.095$ & $13.378$ & $0.261$ & $8.228$ & $1.164$ & $0.868$ & $0.010$\\
J102507.89$-$265225.1 & 5468933904136265344 & 86008432 & 20070209_1019m29_086 & 10:25:07.89 & $-$26:52:25.1 & $\dots$ & $11.376$ & $11.090$ & $1.131$ & $11.356$ & $319.4$ & $1.8$ & $313.6$ & $1.8$ & $0.4535$ & $0.0289$ & $2.2051$ & $0.1405$ & $2.0855$ & $0.1257$ & $0.0603$ & $2.1194$ & $0.1427$ & $0.0673$ & $2.1460$ & $0.0416$ & $0.0194$ & $-28.0042$ & $0.0272$ & $-17.9825$ & $0.0258$ & $0.0819$ & $4973$ & $54$ & $4852$ & $87$ & $\dots$ & $\dots$ & $4973$ & $54$ & $3.650$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.102$ & $-1.327$ & $0.160$ & $\dots$ & $\dots$ & $-1.430$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.605$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($170.8$,$-131.9$,$-142.3$) & ($1.1$,$1.5$,$1.8$) & ($353.9$,$-1132.4$,$515.7$) & ($4.1$,$13.2$,$14.5$) & $-1.463$ & $0.005$ & $4.649$ & $0.050$ & $14.018$ & $0.145$ & $9.642$ & $0.161$ & $0.502$ & $0.001$\\
J102510.77$-$255418.9 & 5469435002263438464 & 86041845 & 20030419_1029m24_011 & 10:25:10.77 & $-$25:54:18.9 & $\dots$ & $12.631$ & $12.345$ & $1.206$ & $12.643$ & $316.3$ & $1.9$ & $311.1$ & $0.9$ & $0.2759$ & $0.0148$ & $3.6245$ & $0.1944$ & $3.3124$ & $0.1624$ & $0.0490$ & $3.6243$ & $0.1267$ & $0.0350$ & $3.2023$ & $0.0891$ & $0.0278$ & $-3.5441$ & $0.0146$ & $-7.3011$ & $0.0164$ & $-0.0346$ & $4829$ & $53$ & $4008$ & $95$ & $\dots$ & $\dots$ & $4829$ & $53$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.102$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-1.660$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.587$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($18.1$,$-86.9$,$37.5$) & ($0.7$,$1.6$,$1.3$) & ($358.0$,$-775.6$,$54.9$) & ($6.8$,$14.8$,$1.2$) & $-1.722$ & $0.002$ & $2.166$ & $0.050$ & $9.136$ & $0.010$ & $2.044$ & $0.409$ & $0.617$ & $0.007$\\
J102515.40$-$355403.0 & 5445631507533275392 & 83320203 & 20080303_1015m34_126 & 10:25:15.40 & $-$35:54:03.0 & NTTE & $10.768$ & $10.440$ & $1.152$ & $10.715$ & $254.8$ & $3.7$ & $254.1$ & $0.6$ & $0.7603$ & $0.0152$ & $1.3153$ & $0.0263$ & $1.2718$ & $0.0246$ & $0.0193$ & $1.2850$ & $0.0226$ & $0.0176$ & $1.2426$ & $0.0413$ & $0.0332$ & $5.2279$ & $0.0132$ & $-4.1022$ & $0.0132$ & $0.1840$ & $4998$ & $50$ & $4728$ & $92$ & $5016$ & $45$ & $4981$ & $55$ & $1.044$ & $0.470$ & $1.547$ & $0.293$ & $1.547$ & $0.293$ & $-1.851$ & $0.106$ & $-1.821$ & $0.160$ & $-1.942$ & $0.104$ & $-1.760$ & $0.108$ & $-0.005$ & $0.114$ & $0.365$ & $6.944$ & D & $0.996$ & I & $0.200$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-61.8$,$0.5$,$84.0$) & ($0.5$,$3.6$,$1.2$) & ($638.6$,$3.9$,$135.1$) & ($9.9$,$29.7$,$5.0$) & $-1.770$ & $0.001$ & $0.079$ & $0.046$ & $8.646$ & $0.154$ & $4.890$ & $0.117$ & $0.982$ & $0.010$\\
J102518.85$-$165116.1 & 3748357081800419328 & 90908412 & 20060331_1021m15_137 & 10:25:18.85 & $-$16:51:16.1 & $\dots$ & $10.539$ & $10.445$ & $0.690$ & $10.560$ & $75.7$ & $0.8$ & $74.1$ & $0.7$ & $5.3718$ & $0.0190$ & $0.1862$ & $0.0007$ & $0.1853$ & $0.0007$ & $0.0035$ & $0.1853$ & $0.0006$ & $0.0035$ & $0.1848$ & $0.0012$ & $0.0066$ & $-0.7779$ & $0.0254$ & $-13.7848$ & $0.0192$ & $0.2114$ & $6384$ & $70$ & $6183$ & $54$ & $\dots$ & $\dots$ & $6384$ & $70$ & $4.278$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.156$ & $-0.143$ & $0.100$ & $\dots$ & $\dots$ & $-0.850$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.073$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.4$,$181.8$,$40.9$) & ($0.1$,$0.7$,$0.4$) & ($50.1$,$1505.2$,$15.7$) & ($1.1$,$5.4$,$0.4$) & $-1.653$ & $0.001$ & $5.409$ & $0.028$ & $8.303$ & $0.002$ & $0.800$ & $0.012$ & $0.211$ & $0.002$\\
J102531.47$-$424146.8 & 5416222865728531968 & 412983248 & 20120215_1033m43_048 & 10:25:31.47 & $-$42:41:46.8 & $\dots$ & $11.800$ & $11.852$ & $0.919$ & $12.037$ & $40.7$ & $2.8$ & $45.8$ & $0.7$ & $2.2569$ & $0.0367$ & $0.4431$ & $0.0072$ & $0.4380$ & $0.0070$ & $0.0161$ & $0.4357$ & $0.0068$ & $0.0156$ & $0.4411$ & $0.0076$ & $0.0171$ & $3.2149$ & $0.0083$ & $1.5239$ & $0.0099$ & $0.2940$ & $5138$ & $67$ & $6015$ & $204$ & $\dots$ & $\dots$ & $5138$ & $67$ & $4.200$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.124$ & $0.126$ & $0.190$ & $\dots$ & $\dots$ & $-0.970$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($-30.4$,$211.6$,$22.3$) & ($0.2$,$2.8$,$0.6$) & ($20.4$,$1738.1$,$4.2$) & ($2.5$,$22.7$,$0.2$) & $-1.601$ & $0.006$ & $6.635$ & $0.134$ & $8.567$ & $0.028$ & $0.381$ & $0.012$ & $0.127$ & $0.008$\\
J102534.15$-$181228.8 & 3747367388191833728 & 90919328 & 20040211_1032m17_026 & 10:25:34.15 & $-$18:12:28.8 & $\dots$ & $13.362$ & $13.204$ & $0.702$ & $13.322$ & $-13.8$ & $6.2$ & $\dots$ & $\dots$ & $1.5474$ & $0.0187$ & $0.6462$ & $0.0078$ & $0.6356$ & $0.0076$ & $0.0119$ & $0.6292$ & $0.0078$ & $0.0124$ & $0.6265$ & $0.0028$ & $0.0044$ & $-4.8303$ & $0.0230$ & $-5.7916$ & $0.0357$ & $-0.6646$ & $6303$ & $69$ & $6906$ & $197$ & $\dots$ & $\dots$ & $6303$ & $69$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.958$ & $0.140$ & $-0.613$ & $0.150$ & $\dots$ & $\dots$ & $-0.958$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.470$ & $0.431$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-26.3$,$249.1$,$-19.0$) & ($1.1$,$5.0$,$3.3$) & ($19.0$,$2079.8$,$6.5$) & ($6.3$,$41.7$,$1.0$) & $-1.505$ & $0.013$ & $8.063$ & $0.044$ & $10.103$ & $0.406$ & $0.547$ & $0.067$ & $0.112$ & $0.017$\\
J102541.88$-$121423.7 & 3755088639878188032 & 92127028 & 20090131_1030m12_031 & 10:25:41.88 & $-$12:14:23.7 & $\dots$ & $11.525$ & $11.180$ & $1.380$ & $11.561$ & $113.0$ & $0.6$ & $113.0$ & $0.3$ & $0.3989$ & $0.0210$ & $2.5069$ & $0.1320$ & $2.3535$ & $0.1163$ & $0.0494$ & $2.3150$ & $0.0966$ & $0.0417$ & $2.3496$ & $0.2703$ & $0.1150$ & $-12.6832$ & $0.0232$ & $-5.1622$ & $0.0237$ & $-0.1841$ & $4475$ & $52$ & $4486$ & $68$ & $\dots$ & $\dots$ & $4475$ & $52$ & $1.317$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $-1.182$ & $0.140$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($77.7$,$115.0$,$-39.9$) & ($2.5$,$1.1$,$3.6$) & ($278.5$,$1026.7$,$84.0$) & ($3.4$,$7.0$,$10.9$) & $-1.663$ & $0.005$ & $3.041$ & $0.047$ & $9.741$ & $0.116$ & $2.206$ & $0.361$ & $0.524$ & $0.007$\\
J102543.14$-$172130.6 & 3748190200846516480 & 90933882 & 20070319_1019m16_128 & 10:25:43.14 & $-$17:21:30.6 & $\dots$ & $11.461$ & $11.311$ & $0.695$ & $11.427$ & $13.8$ & $1.8$ & $14.1$ & $0.8$ & $3.6238$ & $0.0168$ & $0.2760$ & $0.0013$ & $0.2740$ & $0.0013$ & $0.0046$ & $0.2733$ & $0.0012$ & $0.0043$ & $0.2730$ & $0.0018$ & $0.0065$ & $23.4308$ & $0.0193$ & $48.8205$ & $0.0162$ & $0.0614$ & $6276$ & $69$ & $6313$ & $174$ & $\dots$ & $\dots$ & $6276$ & $69$ & $4.231$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.043$ & $0.128$ & $-0.906$ & $0.200$ & $\dots$ & $\dots$ & $-1.043$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.639$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-6.8$,$278.8$,$72.1$) & ($0.3$,$1.5$,$1.0$) & ($94.7$,$2311.5$,$50.7$) & ($4.8$,$12.6$,$1.7$) & $-1.411$ & $0.004$ & $8.139$ & $0.031$ & $13.468$ & $0.119$ & $1.935$ & $0.045$ & $0.247$ & $0.003$\\
J102545.91$-$154139.1 & 3749062044847690880 & 91004038 & 20060509_1031m16_052 & 10:25:45.91 & $-$15:41:39.1 & $\dots$ & $11.725$ & $11.453$ & $1.085$ & $11.700$ & $137.4$ & $1.4$ & $135.3$ & $1.0$ & $0.9742$ & $0.0194$ & $1.0265$ & $0.0204$ & $0.9998$ & $0.0194$ & $0.0194$ & $0.9961$ & $0.0235$ & $0.0236$ & $0.9899$ & $0.0455$ & $0.0459$ & $23.1786$ & $0.0176$ & $-24.6155$ & $0.0173$ & $-0.0453$ & $5130$ & $54$ & $4975$ & $77$ & $\dots$ & $\dots$ & $5130$ & $54$ & $2.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.103$ & $-1.292$ & $0.170$ & $\dots$ & $\dots$ & $-1.380$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-154.5$,$83.5$,$69.1$) & ($2.1$,$1.4$,$0.8$) & ($518.1$,$705.4$,$104.9$) & ($9.7$,$11.8$,$2.6$) & $-1.633$ & $0.003$ & $1.862$ & $0.035$ & $10.986$ & $0.073$ & $3.672$ & $0.072$ & $0.710$ & $0.006$\\
J102548.61$-$250554.8 & 5472504705586373888 & 86107085 & 20030419_1029m24_013 & 10:25:48.61 & $-$25:05:54.8 & $\dots$ & $12.535$ & $12.274$ & $1.175$ & $12.559$ & $302.8$ & $2.6$ & $305.5$ & $0.8$ & $0.3614$ & $0.0128$ & $2.7670$ & $0.0980$ & $2.5813$ & $0.0853$ & $0.0330$ & $2.6069$ & $0.0702$ & $0.0269$ & $2.6482$ & $0.1276$ & $0.0482$ & $-7.4210$ & $0.0122$ & $-2.9926$ & $0.0150$ & $-0.1374$ & $4854$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4854$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.108$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.370$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($77.7$,$-33.9$,$67.1$) & ($1.3$,$2.1$,$1.5$) & ($614.4$,$-296.9$,$88.0$) & ($10.0$,$18.6$,$3.3$) & $-1.723$ & $0.002$ & $0.770$ & $0.078$ & $9.798$ & $0.043$ & $3.884$ & $0.175$ & $0.854$ & $0.014$\\
J102559.74$-$150142.4 & 3752123669335047808 & 91008862 & 20060509_1031m16_057 & 10:25:59.74 & $-$15:01:42.4 & $\dots$ & $11.509$ & $11.127$ & $1.410$ & $11.523$ & $366.5$ & $0.7$ & $363.0$ & $2.6$ & $0.3062$ & $0.0199$ & $3.2658$ & $0.2122$ & $3.0102$ & $0.1803$ & $0.0599$ & $2.7747$ & $0.2464$ & $0.0888$ & $2.9440$ & $0.2875$ & $0.0977$ & $-19.6662$ & $0.0194$ & $-0.8497$ & $0.0171$ & $-0.0931$ & $4518$ & $52$ & $4543$ & $77$ & $\dots$ & $\dots$ & $4518$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.103$ & $-1.240$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.360$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($298.5$,$-30.9$,$57.7$) & ($6.6$,$2.0$,$4.3$) & ($1904.6$,$-280.6$,$43.7$) & ($89.8$,$17.0$,$1.5$) & $-1.285$ & $0.019$ & $0.654$ & $0.085$ & $23.515$ & $0.945$ & $6.034$ & $0.406$ & $0.946$ & $0.009$\\
J102601.60$-$122157.2 & 3755039260638926336 & 92126770 & 20110403_1030m12_035 & 10:26:01.60 & $-$12:21:57.2 & $\dots$ & $12.043$ & $11.863$ & $0.888$ & $12.037$ & $105.3$ & $0.6$ & $103.8$ & $1.7$ & $0.5258$ & $0.0204$ & $1.9019$ & $0.0738$ & $1.8123$ & $0.0670$ & $0.0370$ & $1.7917$ & $0.0583$ & $0.0326$ & $1.7894$ & $0.0905$ & $0.0506$ & $-0.4179$ & $0.0194$ & $-22.5887$ & $0.0162$ & $-0.2162$ & $5588$ & $64$ & $5595$ & $94$ & $\dots$ & $\dots$ & $5588$ & $64$ & $3.146$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.156$ & $-1.436$ & $0.180$ & $\dots$ & $\dots$ & $-1.590$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.524$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-100.9$,$35.4$,$-48.9$) & ($1.3$,$2.2$,$1.8$) & ($661.6$,$308.3$,$44.8$) & ($11.9$,$19.0$,$2.5$) & $-1.717$ & $0.002$ & $0.867$ & $0.037$ & $9.852$ & $0.054$ & $3.781$ & $0.049$ & $0.838$ & $0.007$\\
J102602.74$-$194732.1 & 5668507049966679808 & 90622026 & 20090611_1021m20_095 & 10:26:02.74 & $-$19:47:32.1 & $\dots$ & $9.346$ & $9.272$ & $0.647$ & $9.376$ & $30.9$ & $0.7$ & $31.9$ & $0.2$ & $8.1392$ & $0.0196$ & $0.1229$ & $0.0003$ & $0.1225$ & $0.0003$ & $0.0024$ & $0.1224$ & $0.0003$ & $0.0026$ & $0.1225$ & $0.0003$ & $0.0024$ & $-4.3679$ & $0.0164$ & $-19.5712$ & $0.0182$ & $-0.0860$ & $6459$ & $70$ & $6055$ & $70$ & $\dots$ & $\dots$ & $6459$ & $70$ & $3.860$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.159$ & $-0.348$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.086$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-14.5$,$218.3$,$14.3$) & ($0.1$,$0.6$,$0.4$) & ($7.4$,$1803.9$,$1.6$) & ($0.4$,$5.0$,$0.1$) & $-1.588$ & $0.001$ & $7.200$ & $0.032$ & $8.385$ & $0.005$ & $0.221$ & $0.006$ & $0.076$ & $0.002$\\
J102610.14$-$171732.4 & 3748283964276617216 & 90934084 & 20060509_1031m16_021 & 10:26:10.14 & $-$17:17:32.4 & $\dots$ & $11.155$ & $11.030$ & $0.636$ & $11.131$ & $6.4$ & $1.0$ & $7.2$ & $0.8$ & $3.4049$ & $0.0159$ & $0.2937$ & $0.0014$ & $0.2915$ & $0.0014$ & $0.0046$ & $0.2910$ & $0.0014$ & $0.0047$ & $0.2907$ & $0.0020$ & $0.0068$ & $5.3618$ & $0.0180$ & $-20.3291$ & $0.0157$ & $0.0701$ & $6502$ & $69$ & $5958$ & $104$ & $\dots$ & $\dots$ & $6502$ & $69$ & $3.723$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.136$ & $-0.564$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.200$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-38.5$,$231.2$,$-3.5$) & ($0.2$,$0.7$,$0.5$) & ($18.8$,$1917.2$,$1.0$) & ($0.2$,$6.2$,$0.0$) & $-1.551$ & $0.002$ & $7.357$ & $0.022$ & $9.308$ & $0.034$ & $0.181$ & $0.003$ & $0.117$ & $0.000$\\
J102640.42$-$300001.7 & 5461400909457275136 & 85460535 & 20060209_1018m29_126 & 10:26:40.42 & $-$30:00:01.7 & $\dots$ & $11.627$ & $11.250$ & $1.295$ & $11.589$ & $-1.3$ & $4.1$ & $-2.3$ & $2.4$ & $1.2131$ & $0.0229$ & $0.8243$ & $0.0156$ & $0.8070$ & $0.0149$ & $0.0185$ & $0.8096$ & $0.0147$ & $0.0182$ & $0.8148$ & $0.0280$ & $0.0343$ & $-6.1369$ & $0.0151$ & $7.2993$ & $0.0237$ & $-0.4200$ & $4619$ & $55$ & $3989$ & $87$ & $\dots$ & $\dots$ & $4619$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.108$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.290$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.4$,$257.4$,$15.7$) & ($0.4$,$3.9$,$1.7$) & ($18.3$,$2135.3$,$5.5$) & ($5.6$,$32.1$,$0.4$) & $-1.492$ & $0.010$ & $8.299$ & $0.001$ & $10.334$ & $0.338$ & $0.503$ & $0.011$ & $0.109$ & $0.016$\\
J102707.91$-$075958.3 & 3774431244138947072 & 92293531 & 20040301_1025m08_113 & 10:27:07.91 & $-$07:59:58.3 & $\dots$ & $10.674$ & $10.447$ & $0.983$ & $10.655$ & $197.4$ & $3.3$ & $194.9$ & $0.7$ & $0.7759$ & $0.0215$ & $1.2888$ & $0.0357$ & $1.2470$ & $0.0334$ & $0.0268$ & $1.2087$ & $0.0276$ & $0.0228$ & $1.1941$ & $0.0281$ & $0.0235$ & $12.2488$ & $0.0226$ & $-78.8797$ & $0.0202$ & $-0.0860$ & $5303$ & $56$ & $5020$ & $94$ & $\dots$ & $\dots$ & $5303$ & $56$ & $1.915$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.108$ & $-1.601$ & $0.180$ & $\dots$ & $\dots$ & $-1.570$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.347$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-240.6$,$-198.1$,$-77.2$) & ($1.9$,$3.2$,$2.6$) & ($1002.5$,$-1696.2$,$52.8$) & ($28.0$,$27.5$,$3.7$) & $-1.285$ & $0.010$ & $4.191$ & $0.060$ & $22.065$ & $0.454$ & $4.206$ & $0.214$ & $0.681$ & $0.004$\\
J102716.28$-$052526.2 & 3776127137745177344 & 92597715 & 20120223_1026m04_146 & 10:27:16.28 & $-$05:25:26.2 & $\dots$ & $12.268$ & $11.958$ & $1.270$ & $12.286$ & $10.3$ & $0.6$ & $9.0$ & $1.0$ & $0.2484$ & $0.0183$ & $4.0258$ & $0.2966$ & $3.6443$ & $0.2430$ & $0.0667$ & $3.5017$ & $0.3276$ & $0.0936$ & $3.7323$ & $0.3714$ & $0.0995$ & $0.5146$ & $0.0191$ & $-15.5532$ & $0.0175$ & $-0.0267$ & $4638$ & $53$ & $4489$ & $68$ & $\dots$ & $\dots$ & $4638$ & $53$ & $1.522$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.103$ & $-1.440$ & $0.140$ & $\dots$ & $\dots$ & $-1.620$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.534$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-170.5$,$-0.8$,$-131.7$) & ($2.5$,$7.4$,$4.0$) & ($1090.5$,$-8.4$,$344.6$) & ($23.7$,$71.2$,$26.4$) & $-1.477$ & $0.013$ & $0.237$ & $0.108$ & $15.567$ & $0.441$ & $14.029$ & $1.386$ & $0.970$ & $0.014$\\
J102724.21$-$174151.2 & 3747412498232378240 & 90920802 & 20070319_1019m16_129 & 10:27:24.21 & $-$17:41:51.2 & $\dots$ & $11.986$ & $11.760$ & $1.038$ & $11.989$ & $190.0$ & $3.2$ & $192.4$ & $0.5$ & $0.5566$ & $0.0162$ & $1.7966$ & $0.0523$ & $1.7164$ & $0.0477$ & $0.0278$ & $1.6980$ & $0.0463$ & $0.0273$ & $1.7615$ & $0.0546$ & $0.0310$ & $1.6089$ & $0.0157$ & $-13.0894$ & $0.0152$ & $0.1338$ & $5205$ & $54$ & $3988$ & $79$ & $\dots$ & $\dots$ & $5205$ & $54$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $-0.513$ & $0.090$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-64.2$,$28.4$,$45.7$) & ($1.1$,$2.7$,$1.9$) & ($604.8$,$244.5$,$64.0$) & ($9.5$,$23.5$,$3.6$) & $-1.759$ & $0.001$ & $0.536$ & $0.060$ & $9.276$ & $0.044$ & $4.069$ & $0.205$ & $0.891$ & $0.012$\\
J102729.20$-$072408.0 & 3775310234965331712 & 92295349 & 20040510_1025m08_109 & 10:27:29.20 & $-$07:24:08.0 & GEMS & $12.662$ & $12.494$ & $0.857$ & $12.658$ & $28.9$ & $1.5$ & $29.9$ & $1.8$ & $0.3960$ & $0.0149$ & $2.5253$ & $0.0950$ & $2.3697$ & $0.0837$ & $0.0353$ & $2.3596$ & $0.0739$ & $0.0313$ & $2.5219$ & $0.1175$ & $0.0466$ & $9.0831$ & $0.0209$ & $-23.7760$ & $0.0227$ & $-0.5896$ & $5663$ & $42$ & $5077$ & $214$ & $5688$ & $24$ & $5638$ & $60$ & $1.879$ & $0.480$ & $2.801$ & $0.102$ & $2.801$ & $0.102$ & $-1.700$ & $0.129$ & $-1.860$ & $0.270$ & $-1.840$ & $0.133$ & $-1.560$ & $0.125$ & $-0.259$ & $0.119$ & $-0.239$ & $6.491$ & D & $0.961$ & I & $0.527$ & $0.348$ & $0.369$ & $0.044$ & $0.369$ & $0.044$ & D & $0.993$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-254.1$,$9.8$,$-74.2$) & ($2.7$,$3.6$,$1.6$) & ($1531.0$,$88.4$,$56.8$) & ($45.5$,$32.2$,$1.4$) & $-1.407$ & $0.009$ & $0.706$ & $0.019$ & $18.293$ & $0.327$ & $4.342$ & $0.065$ & $0.926$ & $0.003$\\
J102730.27$-$441544.4 & 5367670738650029952 & 413036077 & 20080209_1033m43_019 & 10:27:30.27 & $-$44:15:44.4 & $\dots$ & $10.417$ & $10.048$ & $1.391$ & $10.434$ & $87.6$ & $0.9$ & $82.4$ & $0.5$ & $0.8140$ & $0.0133$ & $1.2285$ & $0.0201$ & $1.1905$ & $0.0188$ & $0.0158$ & $1.2058$ & $0.0224$ & $0.0186$ & $1.1892$ & $0.0262$ & $0.0220$ & $-10.7442$ & $0.0117$ & $-7.7525$ & $0.0121$ & $0.3758$ & $4562$ & $52$ & $4811$ & $68$ & $\dots$ & $\dots$ & $4562$ & $52$ & $2.229$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.101$ & $-0.983$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.488$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-17.4$,$147.2$,$-44.1$) & ($0.1$,$1.0$,$0.5$) & ($130.0$,$1203.7$,$20.7$) & ($2.7$,$7.9$,$0.5$) & $-1.713$ & $0.001$ & $3.870$ & $0.038$ & $8.239$ & $0.001$ & $0.945$ & $0.014$ & $0.361$ & $0.004$\\
J102756.38$-$061944.0 & 3775997296589347328 & 92592692 & 20070417_1026m04_149 & 10:27:56.38 & $-$06:19:44.0 & $\dots$ & $11.868$ & $11.567$ & $1.212$ & $11.869$ & $-9.2$ & $1.1$ & $-4.7$ & $0.6$ & $0.5827$ & $0.0181$ & $1.7161$ & $0.0533$ & $1.6428$ & $0.0489$ & $0.0297$ & $1.6199$ & $0.0503$ & $0.0311$ & $1.6024$ & $0.0619$ & $0.0387$ & $-0.1254$ & $0.0191$ & $0.7836$ & $0.0209$ & $-0.1853$ & $4757$ & $53$ & $4883$ & $77$ & $\dots$ & $\dots$ & $4757$ & $53$ & $2.746$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $-0.750$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-43.9$,$257.5$,$3.9$) & ($0.5$,$0.7$,$0.7$) & ($52.7$,$2243.2$,$28.2$) & ($2.1$,$6.8$,$0.5$) & $-1.446$ & $0.002$ & $8.298$ & $0.004$ & $11.978$ & $0.084$ & $1.492$ & $0.020$ & $0.181$ & $0.003$\\
J102808.24$-$383403.1 & 5441675155460255488 & 83189992 & 20100120_1036m37_024 & 10:28:08.24 & $-$38:34:03.1 & $\dots$ & $12.016$ & $12.559$ & $0.886$ & $12.732$ & $0.9$ & $2.8$ & $-3.9$ & $0.9$ & $3.4835$ & $0.0136$ & $0.2871$ & $0.0011$ & $0.2849$ & $0.0011$ & $0.0039$ & $0.2852$ & $0.0011$ & $0.0040$ & $0.2862$ & $0.0020$ & $0.0071$ & $-0.2272$ & $0.0124$ & $-3.9968$ & $0.0120$ & $0.2068$ & $5688$ & $84$ & $5373$ & $104$ & $\dots$ & $\dots$ & $5688$ & $84$ & $4.765$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.910$ & $0.225$ & $-0.563$ & $0.110$ & $\dots$ & $\dots$ & $-2.910$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6 & ($-22.3$,$248.2$,$2.9$) & ($0.1$,$2.6$,$0.8$) & ($13.0$,$2043.0$,$0.3$) & ($2.2$,$21.7$,$0.0$) & $-1.520$ & $0.007$ & $8.007$ & $0.030$ & $9.677$ & $0.183$ & $0.102$ & $0.004$ & $0.094$ & $0.008$\\
J102812.92$-$075839.5 & 3774513574367085184 & 92294021 & 20040510_1025m08_114 & 10:28:12.92 & $-$07:58:39.5 & KPNK & $12.538$ & $12.384$ & $0.847$ & $12.545$ & $80.5$ & $1.7$ & $82.0$ & $4.0$ & $0.4156$ & $0.0165$ & $2.4062$ & $0.0955$ & $2.2645$ & $0.0846$ & $0.0374$ & $2.3575$ & $0.0841$ & $0.0357$ & $2.4278$ & $0.1275$ & $0.0525$ & $5.8156$ & $0.0189$ & $-28.6779$ & $0.0164$ & $-0.1257$ & $5679$ & $50$ & $5535$ & $94$ & $5687$ & $42$ & $5671$ & $57$ & $2.711$ & $0.250$ & $2.349$ & $0.491$ & $2.349$ & $0.491$ & $-1.466$ & $0.153$ & $-1.444$ & $0.180$ & $-1.681$ & $0.193$ & $-1.250$ & $0.112$ & $-0.894$ & $0.136$ & $-0.874$ & $6.090$ & D & $0.822$ & I & $0.682$ & $0.240$ & $-0.284$ & $0.068$ & $-0.284$ & $0.068$ & D & $0.979$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-218.6$,$-59.1$,$-91.5$) & ($2.7$,$4.4$,$2.5$) & ($1060.0$,$-530.8$,$99.3$) & ($10.5$,$40.6$,$4.7$) & $-1.463$ & $0.012$ & $1.189$ & $0.113$ & $16.046$ & $0.348$ & $5.080$ & $0.210$ & $0.862$ & $0.010$\\
J102813.30$-$294653.1 & 5461386169127203200 & 85893442 & 20110226_1019m29_120 & 10:28:13.30 & $-$29:46:53.1 & $\dots$ & $11.255$ & $10.995$ & $1.278$ & $11.326$ & $11.8$ & $3.3$ & $23.1$ & $6.4$ & $2.8748$ & $0.0205$ & $0.3479$ & $0.0025$ & $0.3447$ & $0.0024$ & $0.0071$ & $0.3454$ & $0.0020$ & $0.0059$ & $0.3499$ & $0.0012$ & $0.0034$ & $-9.6386$ & $0.0149$ & $-16.4064$ & $0.0226$ & $-0.3448$ & $4627$ & $53$ & $5572$ & $74$ & $\dots$ & $\dots$ & $4627$ & $53$ & $1.204$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $-0.358$ & $0.110$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-21.9$,$226.6$,$-17.0$) & ($0.2$,$3.0$,$1.3$) & ($7.1$,$1871.9$,$2.8$) & ($0.8$,$25.0$,$0.3$) & $-1.568$ & $0.007$ & $7.500$ & $0.130$ & $8.679$ & $0.083$ & $0.304$ & $0.022$ & $0.073$ & $0.004$\\
J102831.48$-$174349.2 & 3747492659501995520 & 90922154 & 20040211_1032m17_047 & 10:28:31.48 & $-$17:43:49.2 & $\dots$ & $13.299$ & $13.034$ & $1.116$ & $13.294$ & $182.1$ & $3.3$ & $184.7$ & $2.6$ & $0.4947$ & $0.0170$ & $2.0214$ & $0.0695$ & $1.9205$ & $0.0627$ & $0.0326$ & $1.8699$ & $0.0565$ & $0.0302$ & $1.9765$ & $0.0665$ & $0.0337$ & $-12.8293$ & $0.0178$ & $-3.8147$ & $0.0163$ & $-0.2229$ & $4987$ & $53$ & $5544$ & $160$ & $\dots$ & $\dots$ & $4987$ & $53$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $0.322$ & $0.140$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.099$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($81.0$,$71.5$,$20.1$) & ($1.2$,$2.4$,$1.9$) & ($478.8$,$619.6$,$24.7$) & ($11.4$,$21.0$,$0.5$) & $-1.729$ & $0.001$ & $1.543$ & $0.061$ & $9.384$ & $0.022$ & $1.226$ & $0.021$ & $0.718$ & $0.010$\\
J102849.87$-$365733.6 & 5442383996864244352 & 83257053 & 20100217_1036m37_051 & 10:28:49.87 & $-$36:57:33.6 & $\dots$ & $10.275$ & $10.590$ & $0.691$ & $10.706$ & $21.1$ & $0.7$ & $\dots$ & $\dots$ & $4.6433$ & $0.0455$ & $0.2154$ & $0.0021$ & $0.2142$ & $0.0021$ & $0.0097$ & $0.2146$ & $0.0018$ & $0.0082$ & $\dots$ & $\dots$ & $\dots$ & $-20.4733$ & $0.0399$ & $-16.7782$ & $0.0421$ & $0.0817$ & $6279$ & $114$ & $5834$ & $57$ & $\dots$ & $\dots$ & $6279$ & $114$ & $3.916$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.232$ & $0.420$ & $-0.137$ & $0.090$ & $\dots$ & $\dots$ & $-2.232$ & $0.420$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.106$ & $0.107$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-10.2$,$222.2$,$-10.9$) & ($0.0$,$0.7$,$0.2$) & ($4.0$,$1830.2$,$1.0$) & ($0.3$,$5.4$,$0.0$) & $-1.582$ & $0.001$ & $7.443$ & $0.039$ & $8.321$ & $0.004$ & $0.167$ & $0.003$ & $0.056$ & $0.002$\\
J102900.38$-$364621.7 & 5442483090347240192 & 83369446 & 20090320_1036m37_053 & 10:29:00.38 & $-$36:46:21.7 & $\dots$ & $10.511$ & $10.230$ & $1.254$ & $10.550$ & $49.9$ & $0.6$ & $48.2$ & $0.2$ & $1.1363$ & $0.0150$ & $0.8800$ & $0.0116$ & $0.8604$ & $0.0111$ & $0.0129$ & $0.8600$ & $0.0114$ & $0.0132$ & $0.8399$ & $0.0189$ & $0.0225$ & $3.7486$ & $0.0129$ & $-0.8198$ & $0.0126$ & $0.0923$ & $4702$ & $52$ & $4681$ & $68$ & $\dots$ & $\dots$ & $4702$ & $52$ & $1.861$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.829$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.261$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-48.4$,$202.1$,$27.7$) & ($0.2$,$0.6$,$0.2$) & ($44.6$,$1665.0$,$9.5$) & ($0.7$,$5.0$,$0.1$) & $-1.609$ & $0.001$ & $6.036$ & $0.026$ & $8.874$ & $0.010$ & $0.622$ & $0.005$ & $0.190$ & $0.002$\\
J102906.66$-$213253.8 & 5475887421827617792 & 90597668 & 20120516_1019m22_102 & 10:29:06.66 & $-$21:32:53.8 & $\dots$ & $12.439$ & $12.103$ & $1.246$ & $12.419$ & $282.1$ & $0.6$ & $284.9$ & $2.1$ & $0.2978$ & $0.0178$ & $3.3580$ & $0.2007$ & $3.0883$ & $0.1698$ & $0.0550$ & $3.2844$ & $0.2020$ & $0.0615$ & $2.9920$ & $0.2426$ & $0.0811$ & $-11.8339$ & $0.0185$ & $-2.0881$ & $0.0176$ & $0.0518$ & $4726$ & $53$ & $4570$ & $68$ & $\dots$ & $\dots$ & $4726$ & $53$ & $1.429$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.106$ & $-1.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.440$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($148.1$,$0.3$,$38.1$) & ($3.1$,$0.8$,$2.5$) & ($963.2$,$2.6$,$41.5$) & ($11.6$,$7.4$,$0.6$) & $-1.648$ & $0.006$ & $0.495$ & $0.095$ & $11.374$ & $0.146$ & $4.454$ & $0.206$ & $0.917$ & $0.016$\\
J102927.96$-$272349.2 & 5468681119539744000 & 86061489 & 20070209_1019m29_096 & 10:29:27.96 & $-$27:23:49.2 & $\dots$ & $12.021$ & $11.698$ & $1.242$ & $12.012$ & $30.6$ & $1.5$ & $30.8$ & $1.9$ & $0.7082$ & $0.0197$ & $1.4120$ & $0.0393$ & $1.3620$ & $0.0365$ & $0.0268$ & $1.3688$ & $0.0423$ & $0.0309$ & $1.3699$ & $0.0820$ & $0.0598$ & $-6.2059$ & $0.0178$ & $0.7503$ & $0.0217$ & $0.0125$ & $4766$ & $60$ & $4880$ & $65$ & $\dots$ & $\dots$ & $4766$ & $60$ & $3.305$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.131$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.056$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-6.0$,$217.5$,$2.8$) & ($0.3$,$1.3$,$0.7$) & ($5.3$,$1824.4$,$10.2$) & ($0.8$,$10.8$,$0.3$) & $-1.578$ & $0.003$ & $7.422$ & $0.079$ & $8.434$ & $0.006$ & $0.617$ & $0.010$ & $0.064$ & $0.005$\\
J102937.75$-$310050.3 & 5449236325124818944 & 85450295 & 20060122_1040m32_053 & 10:29:37.75 & $-$31:00:50.3 & $\dots$ & $13.047$ & $12.670$ & $1.353$ & $13.038$ & $89.1$ & $1.3$ & $91.5$ & $0.9$ & $0.3470$ & $0.0134$ & $2.8818$ & $0.1113$ & $2.6810$ & $0.0963$ & $0.0359$ & $2.7452$ & $0.1007$ & $0.0367$ & $2.8487$ & $0.0950$ & $0.0334$ & $-10.7739$ & $0.0094$ & $4.4055$ & $0.0126$ & $-0.2172$ & $4559$ & $52$ & $4608$ & $77$ & $\dots$ & $\dots$ & $4559$ & $52$ & $2.274$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.112$ & $-0.717$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.539$ & $0.335$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($89.9$,$192.2$,$11.6$) & ($1.0$,$1.3$,$0.6$) & ($131.2$,$1663.5$,$26.5$) & ($2.7$,$11.7$,$0.4$) & $-1.564$ & $0.003$ & $5.477$ & $0.050$ & $10.526$ & $0.058$ & $1.348$ & $0.020$ & $0.315$ & $0.003$\\
J102956.18$-$453428.3 & 5367265465536134016 & 413292145 & 20100219_1033m43_004 & 10:29:56.18 & $-$45:34:28.3 & $\dots$ & $11.233$ & $10.731$ & $1.625$ & $11.243$ & $7.0$ & $0.6$ & $6.4$ & $0.6$ & $0.5359$ & $0.0131$ & $1.8660$ & $0.0456$ & $1.7797$ & $0.0415$ & $0.0233$ & $1.8075$ & $0.0405$ & $0.0224$ & $1.7992$ & $0.0654$ & $0.0364$ & $-16.7756$ & $0.0128$ & $0.1620$ & $0.0136$ & $0.1935$ & $4273$ & $51$ & $4363$ & $77$ & $\dots$ & $\dots$ & $4273$ & $51$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.847$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($60.5$,$230.4$,$-65.4$) & ($0.8$,$0.6$,$0.8$) & ($45.6$,$1884.1$,$50.9$) & ($1.3$,$5.1$,$1.4$) & $-1.527$ & $0.002$ & $7.011$ & $0.022$ & $10.276$ & $0.060$ & $1.853$ & $0.037$ & $0.189$ & $0.003$\\
J103016.34$-$302446.2 & 5449327756388551040 & 85465798 & 20070209_1019m29_127 & 10:30:16.34 & $-$30:24:46.2 & $\dots$ & $12.095$ & $11.693$ & $1.426$ & $12.097$ & $21.6$ & $1.5$ & $22.0$ & $1.1$ & $0.4354$ & $0.0180$ & $2.2967$ & $0.0950$ & $2.1673$ & $0.0846$ & $0.0390$ & $2.1994$ & $0.0946$ & $0.0430$ & $2.2704$ & $0.1843$ & $0.0812$ & $-3.9774$ & $0.0115$ & $3.8730$ & $0.0158$ & $-0.2420$ & $4389$ & $51$ & $4258$ & $77$ & $\dots$ & $\dots$ & $4389$ & $51$ & $1.129$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-1.121$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.505$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.4$,$240.2$,$25.9$) & ($0.4$,$1.4$,$0.7$) & ($4.6$,$2047.7$,$29.0$) & ($1.0$,$13.3$,$1.0$) & $-1.508$ & $0.004$ & $8.505$ & $0.017$ & $9.523$ & $0.120$ & $1.234$ & $0.030$ & $0.056$ & $0.006$\\
J103019.55$-$415409.5 & 5368289518875494656 & 82366194 & 20120215_1033m43_054 & 10:30:19.55 & $-$41:54:09.5 & $\dots$ & $12.260$ & $12.411$ & $1.039$ & $12.641$ & $18.0$ & $1.0$ & $24.3$ & $1.5$ & $0.8855$ & $0.0146$ & $1.1293$ & $0.0186$ & $1.0971$ & $0.0176$ & $0.0160$ & $1.1128$ & $0.0167$ & $0.0150$ & $\dots$ & $\dots$ & $\dots$ & $-6.6646$ & $0.0098$ & $2.4497$ & $0.0124$ & $0.3810$ & $5375$ & $91$ & $5188$ & $94$ & $\dots$ & $\dots$ & $5375$ & $91$ & $3.313$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.910$ & $0.233$ & $-0.702$ & $0.180$ & $\dots$ & $\dots$ & $-1.910$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($-6.9$,$228.3$,$4.0$) & ($0.1$,$0.9$,$0.2$) & ($1.0$,$1870.9$,$2.5$) & ($0.2$,$7.8$,$0.0$) & $-1.571$ & $0.002$ & $7.825$ & $0.052$ & $8.276$ & $0.012$ & $0.275$ & $0.001$ & $0.028$ & $0.003$\\
J103022.00$-$323213.4 & 5448796967149949696 & 85313374 & 20070217_1039m31_029 & 10:30:22.00 & $-$32:32:13.4 & $\dots$ & $11.765$ & $11.472$ & $1.210$ & $11.772$ & $6.2$ & $1.4$ & $5.7$ & $0.3$ & $0.6136$ & $0.0365$ & $1.6297$ & $0.0969$ & $1.5635$ & $0.0892$ & $0.0571$ & $1.5524$ & $0.0770$ & $0.0496$ & $1.4746$ & $0.0548$ & $0.0371$ & $-15.8221$ & $0.0221$ & $-1.2784$ & $0.0364$ & $-0.1364$ & $4842$ & $53$ & $5152$ & $94$ & $\dots$ & $\dots$ & $4842$ & $53$ & $2.694$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $-0.861$ & $0.180$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.567$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($39.6$,$226.9$,$-55.4$) & ($0.6$,$1.3$,$0.9$) & ($17.3$,$1890.8$,$44.5$) & ($0.5$,$10.5$,$1.4$) & $-1.538$ & $0.003$ & $7.508$ & $0.045$ & $9.462$ & $0.062$ & $1.597$ & $0.036$ & $0.115$ & $0.002$\\
J103028.50$-$754330.0 & 5204599042393910016 & $\dots$ & 20100220_1043m78_071 & 10:30:28.50 & $-$75:43:30.0 & NTTE & $11.510$ & $10.963$ & $1.694$ & $11.516$ & $270.3$ & $0.9$ & $269.5$ & $0.3$ & $0.5097$ & $0.0108$ & $1.9619$ & $0.0416$ & $1.8667$ & $0.0376$ & $0.0202$ & $1.9158$ & $0.0340$ & $0.0177$ & $1.8081$ & $0.0503$ & $0.0278$ & $2.3940$ & $0.0125$ & $2.4893$ & $0.0122$ & $0.0218$ & $4697$ & $106$ & $4477$ & $92$ & $4697$ & $106$ & $\dots$ & $\dots$ & $0.996$ & $0.470$ & $0.665$ & $0.250$ & $0.665$ & $0.250$ & $-2.636$ & $0.157$ & $-2.122$ & $0.160$ & $-2.636$ & $0.157$ & $\dots$ & $\dots$ & $-0.328$ & $0.115$ & $0.422$ & $6.216$ & D & $0.974$ & I & $0.500$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $66$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-126.8$,$-18.1$,$-35.4$) & ($0.2$,$0.8$,$0.3$) & ($679.8$,$-139.5$,$25.8$) & ($3.1$,$6.4$,$0.3$) & $-1.774$ & $0.001$ & $0.299$ & $0.016$ & $9.095$ & $0.012$ & $4.304$ & $0.120$ & $0.936$ & $0.003$\\
J103041.66$-$164033.6 & 3748694601805816704 & 90939653 & 20040311_1032m17_066 & 10:30:41.66 & $-$16:40:33.6 & $\dots$ & $13.260$ & $12.975$ & $1.218$ & $13.279$ & $27.8$ & $4.7$ & $36.7$ & $2.1$ & $0.4710$ & $0.0242$ & $2.1231$ & $0.1091$ & $2.0121$ & $0.0980$ & $0.0487$ & $2.0180$ & $0.0786$ & $0.0389$ & $2.0124$ & $0.0787$ & $0.0391$ & $-1.8556$ & $0.0267$ & $-4.8014$ & $0.0248$ & $0.0252$ & $4816$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4816$ & $55$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.135$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-56.0$,$192.0$,$-16.6$) & ($1.4$,$3.8$,$2.7$) & ($71.9$,$1666.5$,$29.4$) & ($3.8$,$32.6$,$0.9$) & $-1.586$ & $0.008$ & $5.877$ & $0.153$ & $9.565$ & $0.097$ & $1.297$ & $0.033$ & $0.239$ & $0.008$\\
J103105.35$-$355826.5 & 5442578129383670400 & 83386098 & 20100221_1036m37_061 & 10:31:05.35 & $-$35:58:26.5 & $\dots$ & $11.309$ & $11.158$ & $1.049$ & $11.391$ & $31.3$ & $2.9$ & $18.9$ & $16.0$ & $1.3540$ & $0.0178$ & $0.7386$ & $0.0097$ & $0.7246$ & $0.0093$ & $0.0129$ & $0.7232$ & $0.0095$ & $0.0131$ & $0.7269$ & $0.0184$ & $0.0253$ & $-25.7651$ & $0.0154$ & $14.1061$ & $0.0165$ & $0.0533$ & $5229$ & $105$ & $5781$ & $69$ & $\dots$ & $\dots$ & $5229$ & $105$ & $3.036$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.152$ & $0.131$ & $0.090$ & $\dots$ & $\dots$ & $-1.160$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($70.7$,$219.3$,$10.6$) & ($0.6$,$2.9$,$1.0$) & ($65.2$,$1805.9$,$2.5$) & ($1.6$,$23.7$,$0.1$) & $-1.563$ & $0.006$ & $6.325$ & $0.098$ & $9.900$ & $0.094$ & $0.319$ & $0.008$ & $0.220$ & $0.003$\\
J103131.43$-$071627.5 & 3774938501251433088 & 92302539 & 20080510_1041m07_042 & 10:31:31.43 & $-$07:16:27.5 & $\dots$ & $12.351$ & $12.184$ & $1.370$ & $12.560$ & $12.9$ & $2.6$ & $8.7$ & $14.4$ & $0.8049$ & $0.0180$ & $1.2424$ & $0.0278$ & $1.2035$ & $0.0261$ & $0.0217$ & $1.2229$ & $0.0251$ & $0.0206$ & $1.2615$ & $0.0243$ & $0.0193$ & $-9.1982$ & $0.0174$ & $2.2541$ & $0.0201$ & $-0.2766$ & $4458$ & $59$ & $4817$ & $64$ & $\dots$ & $\dots$ & $4458$ & $59$ & $4.363$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.168$ & $0.576$ & $0.080$ & $\dots$ & $\dots$ & $-1.240$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.120$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($19.2$,$241.3$,$-5.1$) & ($0.8$,$1.7$,$1.7$) & ($8.2$,$2068.5$,$18.1$) & ($0.7$,$14.9$,$0.3$) & $-1.506$ & $0.004$ & $8.376$ & $0.041$ & $9.735$ & $0.102$ & $0.959$ & $0.017$ & $0.075$ & $0.003$\\
J103139.90$-$082759.0 & 3774234878233549440 & 92290397 & 20040510_1025m08_111 & 10:31:39.90 & $-$08:27:59.0 & NTTE & $12.174$ & $11.977$ & $0.949$ & $12.172$ & $276.8$ & $0.9$ & $274.5$ & $0.8$ & $1.2178$ & $0.0153$ & $0.8212$ & $0.0103$ & $0.8040$ & $0.0099$ & $0.0123$ & $0.7990$ & $0.0101$ & $0.0126$ & $0.8125$ & $0.0208$ & $0.0256$ & $-55.9819$ & $0.0144$ & $-11.1958$ & $0.0146$ & $-0.2930$ & $5402$ & $67$ & $4603$ & $49$ & $5406$ & $74$ & $5398$ & $60$ & $2.977$ & $0.140$ & $2.372$ & $0.618$ & $2.372$ & $0.618$ & $-2.102$ & $0.142$ & $0.006$ & $0.090$ & $-2.324$ & $0.155$ & $-1.880$ & $0.128$ & $0.531$ & $0.118$ & $0.541$ & $6.869$ & D & $0.992$ & I & $-0.100$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $29$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($205.2$,$-14.0$,$52.7$) & ($1.2$,$0.7$,$1.2$) & ($1043.3$,$-118.4$,$28.1$) & ($5.2$,$6.3$,$1.4$) & $-1.587$ & $0.002$ & $0.304$ & $0.095$ & $12.910$ & $0.097$ & $5.314$ & $0.248$ & $0.954$ & $0.014$\\
J103141.61$-$372847.2 & 5442202062046930048 & 83272177 & 20070521_1036m37_052 & 10:31:41.61 & $-$37:28:47.2 & $\dots$ & $11.865$ & $11.599$ & $1.190$ & $11.891$ & $39.7$ & $5.8$ & $48.7$ & $0.5$ & $0.7681$ & $0.0167$ & $1.3019$ & $0.0283$ & $1.2593$ & $0.0265$ & $0.0210$ & $1.2685$ & $0.0264$ & $0.0208$ & $1.2449$ & $0.0380$ & $0.0305$ & $-17.5371$ & $0.0149$ & $-3.8357$ & $0.0160$ & $0.1827$ & $4912$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4912$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($33.0$,$190.9$,$-52.8$) & ($0.6$,$5.4$,$1.8$) & ($39.8$,$1573.4$,$35.3$) & ($8.7$,$44.9$,$2.2$) & $-1.625$ & $0.011$ & $5.879$ & $0.283$ & $8.510$ & $0.027$ & $1.319$ & $0.048$ & $0.183$ & $0.022$\\
J103153.11$-$413348.6 & 5392316910259834368 & 82428596 & 20080209_1033m43_072 & 10:31:53.11 & $-$41:33:48.6 & $\dots$ & $10.273$ & $10.344$ & $1.105$ & $10.599$ & $22.2$ & $1.3$ & $19.8$ & $0.8$ & $1.2677$ & $0.0199$ & $0.7888$ & $0.0124$ & $0.7730$ & $0.0119$ & $0.0154$ & $0.7754$ & $0.0104$ & $0.0134$ & $0.7703$ & $0.0235$ & $0.0305$ & $-19.9169$ & $0.0145$ & $5.9634$ & $0.0178$ & $0.3418$ & $5195$ & $65$ & $5204$ & $69$ & $\dots$ & $\dots$ & $5195$ & $65$ & $3.338$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.141$ & $-0.139$ & $0.090$ & $\dots$ & $\dots$ & $-1.250$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.242$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($39.6$,$220.3$,$-6.7$) & ($0.5$,$1.3$,$0.4$) & ($22.2$,$1805.4$,$1.7$) & ($0.8$,$10.6$,$0.1$) & $-1.581$ & $0.003$ & $6.849$ & $0.054$ & $8.906$ & $0.033$ & $0.234$ & $0.005$ & $0.131$ & $0.003$\\
J103154.92$-$032901.8 & 3781000001480570624 & 92631243 & 20030518_1040m04_045 & 10:31:54.92 & $-$03:29:01.8 & $\dots$ & $12.836$ & $13.016$ & $1.066$ & $13.256$ & $-22.4$ & $21.2$ & $\dots$ & $\dots$ & $2.6441$ & $0.0595$ & $0.3782$ & $0.0085$ & $0.3745$ & $0.0083$ & $0.0223$ & $0.3732$ & $0.0094$ & $0.0253$ & $\dots$ & $\dots$ & $\dots$ & $-33.8637$ & $0.0602$ & $23.1874$ & $0.0563$ & $-0.1258$ & $5046$ & $70$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5046$ & $70$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.833$ & $0.146$ & $0.662$ & $0.140$ & $\dots$ & $\dots$ & $-1.833$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($46.0$,$282.8$,$-18.6$) & ($5.6$,$14.0$,$14.8$) & ($126.8$,$2360.7$,$7.4$) & ($51.9$,$116.5$,$5.7$) & $-1.407$ & $0.040$ & $8.021$ & $0.165$ & $13.845$ & $1.532$ & $0.768$ & $0.427$ & $0.263$ & $0.041$\\
J103205.88$-$415849.8 & 5392290384540290176 & 82384651 & 20100219_1033m43_082 & 10:32:05.88 & $-$41:58:49.8 & NTTE & $11.384$ & $11.043$ & $1.393$ & $11.430$ & $173.1$ & $1.0$ & $174.8$ & $0.5$ & $0.3338$ & $0.0137$ & $2.9958$ & $0.1230$ & $2.7793$ & $0.1058$ & $0.0381$ & $2.8753$ & $0.1351$ & $0.0470$ & $2.6708$ & $0.1642$ & $0.0615$ & $-7.0281$ & $0.0103$ & $2.1703$ & $0.0121$ & $0.2627$ & $4594$ & $81$ & $4467$ & $77$ & $4626$ & $110$ & $4561$ & $52$ & $0.844$ & $0.230$ & $1.488$ & $0.254$ & $1.488$ & $0.254$ & $-1.503$ & $0.087$ & $-1.538$ & $0.170$ & $-1.675$ & $0.071$ & $-1.330$ & $0.102$ & $-0.550$ & $0.118$ & $-0.110$ & $6.817$ & D & $0.998$ & I & $0.250$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($35.6$,$82.4$,$25.3$) & ($1.1$,$1.0$,$0.5$) & ($370.9$,$688.5$,$16.3$) & ($3.7$,$8.9$,$0.2$) & $-1.772$ & $0.002$ & $1.788$ & $0.028$ & $8.514$ & $0.017$ & $0.855$ & $0.007$ & $0.653$ & $0.004$\\
J103236.14$-$271856.5 & 5468295912513852288 & 86077857 & 20060508_1039m29_065 & 10:32:36.14 & $-$27:18:56.5 & $\dots$ & $12.027$ & $11.658$ & $1.372$ & $12.035$ & $53.1$ & $0.7$ & $56.0$ & $0.4$ & $0.4301$ & $0.0144$ & $2.3250$ & $0.0778$ & $2.1925$ & $0.0692$ & $0.0316$ & $2.1989$ & $0.0638$ & $0.0290$ & $2.1431$ & $0.1294$ & $0.0604$ & $-11.6333$ & $0.0161$ & $2.3602$ & $0.0149$ & $0.1682$ & $4528$ & $52$ & $4525$ & $77$ & $\dots$ & $\dots$ & $4528$ & $52$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.957$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($59.3$,$203.8$,$-12.8$) & ($1.2$,$0.7$,$0.8$) & ($55.9$,$1738.7$,$25.5$) & ($1.4$,$7.2$,$1.0$) & $-1.573$ & $0.003$ & $6.279$ & $0.033$ & $9.566$ & $0.052$ & $1.192$ & $0.035$ & $0.207$ & $0.002$\\
J103238.45$-$323905.7 & 5448058679451485056 & 85328792 & 20070416_1039m31_032 & 10:32:38.45 & $-$32:39:05.7 & $\dots$ & $12.398$ & $12.017$ & $1.341$ & $12.378$ & $51.0$ & $1.0$ & $50.7$ & $0.7$ & $0.4184$ & $0.0149$ & $2.3901$ & $0.0851$ & $2.2502$ & $0.0754$ & $0.0335$ & $2.2569$ & $0.0814$ & $0.0361$ & $2.2428$ & $0.1653$ & $0.0737$ & $-12.7468$ & $0.0120$ & $3.9015$ & $0.0148$ & $-0.1289$ & $4567$ & $52$ & $4598$ & $77$ & $\dots$ & $\dots$ & $4567$ & $52$ & $1.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.101$ & $-0.884$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($76.9$,$210.3$,$-11.5$) & ($1.8$,$1.2$,$0.9$) & ($79.7$,$1778.7$,$21.4$) & ($3.0$,$11.8$,$1.1$) & $-1.555$ & $0.004$ & $6.200$ & $0.041$ & $10.189$ & $0.104$ & $1.137$ & $0.046$ & $0.243$ & $0.004$\\
J103244.01$-$161446.3 & 3748825817350684544 & 90948534 & 20040509_1032m17_080 & 10:32:44.01 & $-$16:14:46.3 & NTTE & $12.702$ & $12.255$ & $1.515$ & $12.706$ & $312.4$ & $1.4$ & $313.5$ & $1.0$ & $0.1002$ & $0.0129$ & $9.9800$ & $1.2849$ & $7.9239$ & $0.8100$ & $0.1022$ & $7.4418$ & $0.4112$ & $0.0553$ & $7.4603$ & $0.4071$ & $0.0546$ & $-6.2968$ & $0.0160$ & $-2.3048$ & $0.0125$ & $0.0962$ & $4400$ & $74$ & $4467$ & $77$ & $4400$ & $74$ & $4285$ & $53$ & $1.485$ & $0.230$ & $0.844$ & $0.041$ & $0.844$ & $0.041$ & $-2.492$ & $0.158$ & $-1.544$ & $0.170$ & $-2.492$ & $0.158$ & $-1.860$ & $0.114$ & $-0.445$ & $0.116$ & $0.305$ & $6.243$ & D & $0.995$ & I & $0.610$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($199.5$,$14.0$,$17.4$) & ($2.8$,$1.5$,$2.7$) & ($1277.3$,$155.3$,$296.6$) & ($14.8$,$17.1$,$35.8$) & $-1.411$ & $0.009$ & $0.498$ & $0.084$ & $17.909$ & $0.331$ & $13.167$ & $1.601$ & $0.946$ & $0.010$\\
J103250.90$-$244852.0 & 5471057606548151296 & 90492618 & 20040508_1030m24_132 & 10:32:50.90 & $-$24:48:52.0 & NTTE & $12.935$ & $12.661$ & $1.088$ & $12.910$ & $510.8$ & $1.5$ & $521.0$ & $2.2$ & $0.3101$ & $0.0160$ & $3.2248$ & $0.1664$ & $2.9753$ & $0.1416$ & $0.0476$ & $2.9882$ & $0.1301$ & $0.0435$ & $2.8364$ & $0.2482$ & $0.0875$ & $-15.1023$ & $0.0172$ & $-17.3583$ & $0.0149$ & $0.1100$ & $5082$ & $41$ & $5098$ & $94$ & $5088$ & $27$ & $5076$ & $56$ & $2.068$ & $0.250$ & $1.682$ & $0.097$ & $1.682$ & $0.097$ & $-2.036$ & $0.060$ & $-1.524$ & $0.180$ & $-2.031$ & $0.010$ & $-2.040$ & $0.110$ & $0.164$ & $0.101$ & $0.474$ & $6.868$ & D & $0.999$ & I & $0.406$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($154.5$,$-317.3$,$-34.5$) & ($4.3$,$2.5$,$7.0$) & ($932.9$,$-2785.7$,$86.0$) & ($79.2$,$28.3$,$13.0$) & $-1.148$ & $0.018$ & $7.604$ & $0.026$ & $28.101$ & $1.269$ & $6.100$ & $0.728$ & $0.574$ & $0.014$\\
J103254.50$-$213643.0 & 5475102645404998528 & $\dots$ & 20060406_1021m20_123 & 10:32:54.50 & $-$21:36:43.0 & NTTE & $10.092$ & $9.774$ & $0.597$ & $9.867$ & $-14.5$ & $12.8$ & $\dots$ & $\dots$ & $5.6620$ & $0.0363$ & $0.1766$ & $0.0011$ & $0.1758$ & $0.0011$ & $0.0064$ & $0.1759$ & $0.0011$ & $0.0060$ & $0.1752$ & $0.0020$ & $0.0112$ & $-38.1689$ & $0.0450$ & $3.1737$ & $0.0578$ & $-0.4925$ & $6514$ & $33$ & $5388$ & $386$ & $6514$ & $33$ & $\dots$ & $\dots$ & $1.522$ & $0.720$ & $3.509$ & $0.590$ & $3.509$ & $0.590$ & $-1.599$ & $0.113$ & $-1.631$ & $0.430$ & $-1.599$ & $0.113$ & $\dots$ & $\dots$ & $0.171$ & $0.090$ & $0.171$ & $7.002$ & D & $0.982$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $8$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($11.1$,$257.2$,$-14.4$) & ($1.2$,$10.8$,$6.5$) & ($22.4$,$2125.0$,$2.1$) & ($16.6$,$89.1$,$1.4$) & $-1.495$ & $0.028$ & $8.204$ & $0.066$ & $10.335$ & $0.931$ & $0.290$ & $0.133$ & $0.113$ & $0.041$\\
J103321.64$-$184921.1 & 3554981578072167808 & 90924776 & 20040509_1032m17_144 & 10:33:21.64 & $-$18:49:21.1 & $\dots$ & $13.635$ & $13.331$ & $1.172$ & $13.615$ & $167.5$ & $1.9$ & $\dots$ & $\dots$ & $0.2626$ & $0.0250$ & $3.8081$ & $0.3625$ & $3.4650$ & $0.3002$ & $0.0866$ & $3.3205$ & $0.2871$ & $0.0865$ & $3.4905$ & $0.1310$ & $0.0375$ & $4.0389$ & $0.0207$ & $-5.9310$ & $0.0238$ & $-0.2081$ & $4881$ & $55$ & $3998$ & $120$ & $\dots$ & $\dots$ & $4881$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.128$ & $-0.973$ & $0.190$ & $\dots$ & $\dots$ & $-1.250$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-124.5$,$38.2$,$66.4$) & ($1.3$,$1.8$,$1.1$) & ($587.3$,$347.6$,$278.6$) & ($7.9$,$16.1$,$7.5$) & $-1.642$ & $0.002$ & $1.346$ & $0.134$ & $10.790$ & $0.069$ & $7.145$ & $0.145$ & $0.778$ & $0.021$\\
J103330.92$-$252516.5 & 5470835715654305920 & 86128414 & 20040204_1030m24_146 & 10:33:30.92 & $-$25:25:16.5 & $\dots$ & $10.717$ & $10.468$ & $1.161$ & $10.747$ & $35.4$ & $4.6$ & $\dots$ & $\dots$ & $1.7766$ & $0.0209$ & $0.5629$ & $0.0066$ & $0.5548$ & $0.0064$ & $0.0116$ & $0.5535$ & $0.0056$ & $0.0101$ & $0.5623$ & $0.0157$ & $0.0279$ & $-16.7568$ & $0.0282$ & $9.2345$ & $0.0227$ & $-0.0991$ & $4892$ & $74$ & $4671$ & $64$ & $\dots$ & $\dots$ & $4892$ & $74$ & $4.114$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.160$ & $0.691$ & $0.080$ & $\dots$ & $\dots$ & $-1.800$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.124$ & $0.058$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($28.3$,$221.0$,$19.2$) & ($0.5$,$4.0$,$2.1$) & ($13.4$,$1830.8$,$5.2$) & ($2.3$,$33.5$,$0.7$) & $-1.575$ & $0.008$ & $7.163$ & $0.186$ & $8.764$ & $0.069$ & $0.432$ & $0.030$ & $0.101$ & $0.009$\\
J103334.07$-$331549.6 & 5447957421302722176 & 85319106 & 20060131_1040m32_026 & 10:33:34.07 & $-$33:15:49.6 & $\dots$ & $13.449$ & $13.018$ & $1.473$ & $13.447$ & $74.4$ & $1.9$ & $80.8$ & $4.1$ & $0.2765$ & $0.0123$ & $3.6166$ & $0.1609$ & $3.3058$ & $0.1344$ & $0.0407$ & $3.2729$ & $0.1402$ & $0.0428$ & $3.1247$ & $0.2678$ & $0.0857$ & $-7.9528$ & $0.0101$ & $5.1434$ & $0.0116$ & $0.0091$ & $4337$ & $54$ & $4370$ & $65$ & $\dots$ & $\dots$ & $4337$ & $54$ & $1.843$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.112$ & $-0.389$ & $0.090$ & $\dots$ & $\dots$ & $-1.000$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.134$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($62.4$,$210.7$,$34.7$) & ($1.8$,$2.2$,$0.7$) & ($63.6$,$1826.6$,$39.0$) & ($3.1$,$22.8$,$1.1$) & $-1.540$ & $0.007$ & $6.590$ & $0.090$ & $10.250$ & $0.141$ & $1.616$ & $0.046$ & $0.217$ & $0.005$\\
J103339.43$-$215304.5 & 5475036915225144832 & 90608671 & 20030419_1029m24_084 & 10:33:39.43 & $-$21:53:04.5 & $\dots$ & $13.279$ & $13.019$ & $1.139$ & $13.288$ & $118.7$ & $3.5$ & $\dots$ & $\dots$ & $0.3639$ & $0.0181$ & $2.7480$ & $0.1367$ & $2.5648$ & $0.1191$ & $0.0464$ & $2.5812$ & $0.1251$ & $0.0485$ & $2.7322$ & $0.3373$ & $0.1235$ & $1.9232$ & $0.0185$ & $-8.0210$ & $0.0240$ & $-0.3181$ & $4940$ & $53$ & $4008$ & $79$ & $\dots$ & $\dots$ & $4940$ & $53$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-0.324$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.230$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-111.4$,$75.7$,$4.4$) & ($3.1$,$4.1$,$2.8$) & ($512.3$,$666.7$,$43.4$) & ($22.6$,$34.6$,$1.4$) & $-1.683$ & $0.005$ & $1.664$ & $0.102$ & $10.209$ & $0.112$ & $1.613$ & $0.024$ & $0.720$ & $0.016$\\
J103343.73$-$241221.0 & 5471151030676751744 & 90503087 & 20030419_1029m24_116 & 10:33:43.73 & $-$24:12:21.0 & $\dots$ & $13.054$ & $13.216$ & $0.668$ & $13.326$ & $-6.3$ & $8.4$ & $\dots$ & $\dots$ & $1.0051$ & $0.0158$ & $0.9949$ & $0.0156$ & $0.9698$ & $0.0149$ & $0.0153$ & $0.9521$ & $0.0132$ & $0.0139$ & $0.9528$ & $0.0200$ & $0.0209$ & $-5.5903$ & $0.0168$ & $4.8641$ & $0.0150$ & $0.1252$ & $6331$ & $84$ & $7417$ & $83$ & $\dots$ & $\dots$ & $6331$ & $84$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.251$ & $-0.082$ & $0.120$ & $\dots$ & $\dots$ & $-1.880$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.2$,$260.5$,$7.3$) & ($1.2$,$7.4$,$4.1$) & ($25.3$,$2172.3$,$7.1$) & ($13.1$,$61.7$,$0.6$) & $-1.480$ & $0.019$ & $8.343$ & $0.002$ & $10.721$ & $0.684$ & $0.602$ & $0.014$ & $0.124$ & $0.031$\\
J103343.76$-$074958.0 & 3774668399348278400 & 92305127 & 20040510_1025m08_107 & 10:33:43.76 & $-$07:49:58.0 & $\dots$ & $13.345$ & $13.036$ & $1.228$ & $13.344$ & $64.6$ & $1.8$ & $65.7$ & $2.1$ & $0.4144$ & $0.0200$ & $2.4131$ & $0.1165$ & $2.2707$ & $0.1031$ & $0.0454$ & $2.2662$ & $0.1007$ & $0.0445$ & $2.1336$ & $0.2054$ & $0.0963$ & $-4.1984$ & $0.0220$ & $-9.5869$ & $0.0231$ & $-0.0141$ & $4771$ & $53$ & $4828$ & $49$ & $\dots$ & $\dots$ & $4771$ & $53$ & $3.642$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $-0.052$ & $0.090$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.210$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-36.4$,$122.8$,$-28.3$) & ($0.9$,$2.5$,$2.4$) & ($232.7$,$1086.2$,$46.0$) & ($9.0$,$20.2$,$3.0$) & $-1.686$ & $0.002$ & $3.252$ & $0.079$ & $9.173$ & $0.036$ & $1.713$ & $0.077$ & $0.477$ & $0.010$\\
J103351.02$-$141049.9 & 3750771132593967744 & 91036984 & 20060319_1043m14_043 & 10:33:51.02 & $-$14:10:49.9 & $\dots$ & $10.591$ & $10.216$ & $1.442$ & $10.628$ & $318.6$ & $0.6$ & $320.5$ & $0.7$ & $0.4662$ & $0.0187$ & $2.1450$ & $0.0860$ & $2.0317$ & $0.0772$ & $0.0380$ & $1.9465$ & $0.0821$ & $0.0422$ & $2.0940$ & $0.1123$ & $0.0536$ & $-16.1734$ & $0.0238$ & $-0.6240$ & $0.0182$ & $0.1384$ & $4389$ & $52$ & $4533$ & $68$ & $\dots$ & $\dots$ & $4389$ & $52$ & $1.345$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.110$ & $-0.926$ & $0.140$ & $\dots$ & $\dots$ & $-1.050$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.275$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($173.2$,$-8.6$,$111.7$) & ($2.1$,$0.5$,$1.3$) & ($943.3$,$-74.6$,$208.3$) & ($14.9$,$4.3$,$8.8$) & $-1.570$ & $0.003$ & $0.217$ & $0.030$ & $12.912$ & $0.091$ & $9.564$ & $1.205$ & $0.967$ & $0.005$\\
J103358.09$-$043906.6 & 3777742251606672000 & 92623901 & 20040312_1040m04_027 & 10:33:58.09 & $-$04:39:06.6 & $\dots$ & $12.438$ & $12.210$ & $1.182$ & $12.498$ & $15.3$ & $3.0$ & $20.7$ & $1.7$ & $0.5269$ & $0.0190$ & $1.8979$ & $0.0684$ & $1.8086$ & $0.0622$ & $0.0344$ & $1.8664$ & $0.0602$ & $0.0322$ & $1.9707$ & $0.0728$ & $0.0370$ & $-3.0514$ & $0.0206$ & $-1.5787$ & $0.0189$ & $-0.1973$ & $4804$ & $53$ & $4173$ & $87$ & $\dots$ & $\dots$ & $4804$ & $53$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $0.310$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.181$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.7$,$221.8$,$-4.4$) & ($1.0$,$2.0$,$2.1$) & ($10.5$,$1955.3$,$39.1$) & ($0.4$,$17.2$,$0.7$) & $-1.526$ & $0.005$ & $7.945$ & $0.065$ & $9.454$ & $0.092$ & $1.477$ & $0.022$ & $0.087$ & $0.001$\\
J103409.25$-$122537.5 & 3754417074496079232 & 92141117 & 20110403_1030m12_124 & 10:34:09.25 & $-$12:25:37.5 & $\dots$ & $12.112$ & $11.901$ & $1.007$ & $12.118$ & $92.9$ & $0.7$ & $94.3$ & $0.9$ & $6.0285$ & $0.0580$ & $0.1659$ & $0.0016$ & $0.1652$ & $0.0016$ & $0.0096$ & $0.1650$ & $0.0016$ & $0.0094$ & $0.1664$ & $0.0030$ & $0.0180$ & $-84.9129$ & $0.0697$ & $0.2840$ & $0.0544$ & $-0.0725$ & $5252$ & $66$ & $4823$ & $87$ & $\dots$ & $\dots$ & $5252$ & $66$ & $3.756$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.842$ & $0.123$ & $-0.913$ & $0.160$ & $\dots$ & $\dots$ & $-0.842$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($57.4$,$164.6$,$31.0$) & ($0.3$,$0.6$,$0.5$) & ($122.0$,$1362.4$,$8.3$) & ($1.5$,$4.9$,$0.3$) & $-1.671$ & $0.001$ & $4.398$ & $0.022$ & $8.788$ & $0.005$ & $0.576$ & $0.012$ & $0.333$ & $0.002$\\
J103431.99$-$250623.5 & 5470848256958831232 & 86131179 & 20040402_1030m24_140 & 10:34:31.99 & $-$25:06:23.5 & $\dots$ & $11.135$ & $10.793$ & $1.314$ & $11.141$ & $137.3$ & $0.5$ & $136.8$ & $0.5$ & $0.5078$ & $0.0163$ & $1.9693$ & $0.0632$ & $1.8734$ & $0.0572$ & $0.0305$ & $1.8787$ & $0.0584$ & $0.0311$ & $1.8353$ & $0.1175$ & $0.0640$ & $-2.7298$ & $0.0186$ & $-24.5740$ & $0.0177$ & $-0.1266$ & $4599$ & $52$ & $4658$ & $68$ & $\dots$ & $\dots$ & $4599$ & $52$ & $2.068$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $-1.173$ & $0.140$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.448$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $100$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-111.8$,$11.3$,$-100.1$) & ($1.5$,$2.5$,$3.1$) & ($703.1$,$96.0$,$182.8$) & ($9.2$,$21.3$,$15.4$) & $-1.690$ & $0.005$ & $0.301$ & $0.034$ & $10.046$ & $0.087$ & $6.270$ & $0.815$ & $0.942$ & $0.006$\\
J103445.54$-$051343.8 & 3777493899417750656 & 92608887 & 20050428_1040m04_021 & 10:34:45.54 & $-$05:13:43.8 & $\dots$ & $13.614$ & $13.146$ & $1.377$ & $13.525$ & $36.0$ & $4.3$ & $27.2$ & $9.8$ & $0.6234$ & $0.0165$ & $1.6041$ & $0.0425$ & $1.5399$ & $0.0391$ & $0.0254$ & $1.4970$ & $0.0306$ & $0.0204$ & $1.5636$ & $0.0767$ & $0.0491$ & $-9.1044$ & $0.0157$ & $0.2282$ & $0.0170$ & $-0.2055$ & $4451$ & $57$ & $4008$ & $95$ & $\dots$ & $\dots$ & $4451$ & $57$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.110$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-1.290$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.681$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($28.2$,$216.2$,$-1.4$) & ($1.4$,$2.8$,$3.0$) & ($14.7$,$1875.0$,$27.0$) & ($2.9$,$24.0$,$0.8$) & $-1.551$ & $0.006$ & $7.436$ & $0.171$ & $9.167$ & $0.023$ & $1.166$ & $0.021$ & $0.104$ & $0.011$\\
J103447.90$-$482355.0 & 5364648043745661312 & $\dots$ & 20110406_1023m47_122 & 10:34:47.90 & $-$48:23:55.0 & SOAR & $11.643$ & $11.348$ & $1.139$ & $11.618$ & $276.0$ & $0.5$ & $275.5$ & $0.5$ & $0.6995$ & $0.0133$ & $1.4296$ & $0.0272$ & $1.3784$ & $0.0253$ & $0.0183$ & $1.3871$ & $0.0219$ & $0.0158$ & $1.3410$ & $0.0474$ & $0.0354$ & $19.7121$ & $0.0116$ & $-0.1713$ & $0.0120$ & $0.2600$ & $5242$ & $37$ & $4611$ & $51$ & $5242$ & $37$ & $\dots$ & $\dots$ & $0.805$ & $0.210$ & $2.357$ & $0.168$ & $2.357$ & $0.168$ & $-1.977$ & $0.061$ & $-2.007$ & $0.140$ & $-1.977$ & $0.061$ & $\dots$ & $\dots$ & $0.331$ & $0.099$ & $0.341$ & $6.794$ & D & $0.999$ & I & $\dots$ & $\dots$ & $0.286$ & $0.043$ & $0.286$ & $0.043$ & D & $0.986$ & $76$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-168.8$,$-15.3$,$110.9$) & ($1.1$,$0.5$,$0.6$) & ($736.7$,$-124.4$,$258.3$) & ($2.4$,$4.0$,$4.6$) & $-1.633$ & $0.003$ & $0.366$ & $0.021$ & $11.282$ & $0.060$ & $8.110$ & $0.100$ & $0.937$ & $0.004$\\
J103453.48$-$111722.1 & 3754823279618770688 & 92168489 & 20090131_1030m12_102 & 10:34:53.48 & $-$11:17:22.1 & SOAR & $10.863$ & $10.467$ & $1.491$ & $10.905$ & $185.1$ & $0.5$ & $185.1$ & $0.4$ & $0.1905$ & $0.0230$ & $5.2493$ & $0.6338$ & $4.6189$ & $0.4907$ & $0.1062$ & $4.3933$ & $0.4327$ & $0.0985$ & $3.0463$ & $0.2426$ & $0.0796$ & $-16.1359$ & $0.0274$ & $-8.8524$ & $0.0280$ & $-0.3336$ & $4347$ & $62$ & $4403$ & $68$ & $4416$ & $72$ & $4277$ & $52$ & $1.298$ & $0.150$ & $1.189$ & $0.107$ & $1.189$ & $0.107$ & $-2.082$ & $0.108$ & $-1.576$ & $0.140$ & $-2.133$ & $0.109$ & $-2.030$ & $0.106$ & $-0.599$ & $0.118$ & $0.061$ & $6.409$ & D & $0.994$ & I & $0.454$ & $0.164$ & $0.394$ & $0.037$ & $0.394$ & $0.037$ & D & $0.936$ & $100$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($153.7$,$13.4$,$-75.4$) & ($3.5$,$1.4$,$4.3$) & ($708.6$,$122.0$,$431.4$) & ($10.5$,$12.0$,$65.3$) & $-1.600$ & $0.011$ & $0.649$ & $0.151$ & $11.703$ & $0.205$ & $10.240$ & $0.761$ & $0.895$ & $0.022$\\
J103501.70$-$062100.7 & 3775125727465795328 & 92603820 & 20030518_1040m04_012 & 10:35:01.70 & $-$06:21:00.7 & $\dots$ & $13.871$ & $13.526$ & $1.286$ & $13.861$ & $273.3$ & $3.6$ & $\dots$ & $\dots$ & $0.0993$ & $0.0178$ & $10.0705$ & $1.8052$ & $7.9808$ & $1.1338$ & $0.1421$ & $8.2648$ & $0.6164$ & $0.0746$ & $7.2924$ & $0.7084$ & $0.0971$ & $-2.9953$ & $0.0212$ & $-3.8224$ & $0.0214$ & $-0.1911$ & $4610$ & $56$ & $4173$ & $87$ & $\dots$ & $\dots$ & $4610$ & $56$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.152$ & $0.310$ & $0.090$ & $\dots$ & $\dots$ & $-1.050$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.157$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($86.6$,$-20.8$,$65.4$) & ($3.1$,$2.7$,$4.2$) & ($973.1$,$-233.5$,$184.8$) & ($13.3$,$31.8$,$9.5$) & $-1.532$ & $0.008$ & $0.560$ & $0.082$ & $13.931$ & $0.209$ & $6.616$ & $0.156$ & $0.923$ & $0.010$\\
J103534.32$-$195221.7 & 3554579427398835456 & 90643493 & 20040509_1032m17_146 & 10:35:34.32 & $-$19:52:21.7 & KPNK & $13.419$ & $13.233$ & $0.748$ & $13.364$ & $36.2$ & $4.8$ & $\dots$ & $\dots$ & $1.7902$ & $0.0173$ & $0.5586$ & $0.0054$ & $0.5506$ & $0.0052$ & $0.0095$ & $0.5464$ & $0.0043$ & $0.0078$ & $0.5395$ & $0.0079$ & $0.0146$ & $-52.7198$ & $0.0154$ & $9.2401$ & $0.0153$ & $-0.0523$ & $5984$ & $52$ & $5349$ & $317$ & $5977$ & $35$ & $5990$ & $69$ & $4.145$ & $0.390$ & $4.068$ & $0.225$ & $4.068$ & $0.225$ & $-1.155$ & $0.116$ & $-1.562$ & $0.300$ & $-1.144$ & $0.084$ & $-1.166$ & $0.147$ & $0.343$ & $0.092$ & $0.343$ & $7.618$ & D & $0.984$ & I & $\dots$ & $\dots$ & $0.249$ & $0.037$ & $0.249$ & $0.037$ & D & $0.948$ & $16$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($107.1$,$206.0$,$-24.6$) & ($0.8$,$3.9$,$2.5$) & ($150.2$,$1711.5$,$9.6$) & ($4.3$,$32.5$,$1.3$) & $-1.551$ & $0.008$ & $5.476$ & $0.138$ & $10.944$ & $0.116$ & $0.743$ & $0.067$ & $0.333$ & $0.007$\\
J103601.05$-$305159.4 & 5455014533606033536 & 85489034 & 20060122_1040m32_067 & 10:36:01.05 & $-$30:51:59.4 & $\dots$ & $11.536$ & $11.335$ & $0.967$ & $11.537$ & $274.2$ & $1.1$ & $274.4$ & $0.6$ & $1.8773$ & $0.0257$ & $0.5327$ & $0.0073$ & $0.5254$ & $0.0071$ & $0.0135$ & $0.5265$ & $0.0075$ & $0.0142$ & $0.5169$ & $0.0115$ & $0.0223$ & $-75.0935$ & $0.0198$ & $60.9734$ & $0.0250$ & $-0.1963$ & $5420$ & $55$ & $5143$ & $94$ & $\dots$ & $\dots$ & $5420$ & $55$ & $2.353$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $-1.108$ & $0.180$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.250$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($220.2$,$16.9$,$141.2$) & ($1.5$,$1.0$,$0.5$) & ($906.1$,$139.1$,$464.3$) & ($6.2$,$8.2$,$6.2$) & $-1.485$ & $0.004$ & $0.615$ & $0.151$ & $15.123$ & $0.170$ & $13.212$ & $0.201$ & $0.922$ & $0.019$\\
J103626.90$-$374618.0 & 5441394711275026432 & 83271639 & 20090320_1036m37_066 & 10:36:26.90 & $-$37:46:18.0 & NTTE & $11.050$ & $10.701$ & $1.395$ & $11.089$ & $145.5$ & $0.9$ & $147.3$ & $0.3$ & $0.3268$ & $0.0122$ & $3.0600$ & $0.1142$ & $2.8345$ & $0.0980$ & $0.0346$ & $2.8470$ & $0.0956$ & $0.0336$ & $2.6089$ & $0.1876$ & $0.0719$ & $-0.2870$ & $0.0105$ & $-5.2040$ & $0.0108$ & $0.1498$ & $4543$ & $66$ & $4477$ & $92$ & $4590$ & $80$ & $4495$ & $53$ & $0.996$ & $0.470$ & $0.707$ & $0.133$ & $0.707$ & $0.133$ & $-2.086$ & $0.092$ & $-1.569$ & $0.160$ & $-2.262$ & $0.081$ & $-1.910$ & $0.102$ & $-0.611$ & $0.117$ & $0.109$ & $6.453$ & D & $0.990$ & I & $0.323$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $69$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-84.4$,$75.8$,$-4.3$) & ($1.0$,$1.3$,$1.2$) & ($451.3$,$636.7$,$15.1$) & ($6.6$,$10.1$,$0.4$) & $-1.745$ & $0.001$ & $1.578$ & $0.030$ & $9.106$ & $0.028$ & $0.834$ & $0.020$ & $0.705$ & $0.005$\\
J103630.21$-$362559.4 & 5443782232054878976 & 83408056 & 20120121_1036m37_139 & 10:36:30.21 & $-$36:25:59.4 & $\dots$ & $12.293$ & $11.978$ & $1.298$ & $12.319$ & $173.2$ & $2.1$ & $166.7$ & $1.8$ & $0.2207$ & $0.0182$ & $4.5310$ & $0.3737$ & $4.0535$ & $0.2990$ & $0.0738$ & $4.3438$ & $0.5302$ & $0.1221$ & $3.6814$ & $0.3611$ & $0.0981$ & $-0.7462$ & $0.0159$ & $-8.9168$ & $0.0150$ & $0.1375$ & $4690$ & $54$ & $5439$ & $136$ & $\dots$ & $\dots$ & $4690$ & $54$ & $4.448$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.860$ & $0.108$ & $-1.092$ & $0.190$ & $\dots$ & $\dots$ & $-1.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-111.9$,$-0.5$,$-74.9$) & ($1.6$,$3.5$,$3.7$) & ($811.0$,$-4.2$,$98.1$) & ($9.9$,$30.7$,$10.8$) & $-1.691$ & $0.007$ & $0.126$ & $0.105$ & $10.614$ & $0.166$ & $4.910$ & $0.249$ & $0.977$ & $0.020$\\
J103634.39$-$193435.5 & 3554683541701668992 & 90645340 & 20080208_1035m19_136 & 10:36:34.39 & $-$19:34:35.5 & NTTE & $12.096$ & $11.776$ & $1.143$ & $12.048$ & $177.0$ & $2.2$ & $173.0$ & $1.2$ & $0.3584$ & $0.0151$ & $2.7902$ & $0.1176$ & $2.6015$ & $0.1022$ & $0.0393$ & $2.7215$ & $0.1068$ & $0.0392$ & $2.5751$ & $0.2408$ & $0.0935$ & $12.0444$ & $0.0149$ & $-9.0071$ & $0.0156$ & $-0.1095$ & $4965$ & $49$ & $3988$ & $87$ & $4986$ & $40$ & $4944$ & $57$ & $4.432$ & $0.170$ & $1.536$ & $0.174$ & $1.536$ & $0.174$ & $-2.139$ & $0.076$ & $-0.983$ & $0.160$ & $-2.078$ & $0.023$ & $-2.200$ & $0.128$ & $0.229$ & $0.103$ & $0.619$ & $6.910$ & D & $0.996$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $25$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-202.6$,$31.8$,$101.7$) & ($4.8$,$3.5$,$1.2$) & ($695.1$,$279.1$,$589.0$) & ($20.5$,$30.1$,$37.1$) & $-1.515$ & $0.011$ & $1.298$ & $0.183$ & $13.957$ & $0.352$ & $12.378$ & $0.404$ & $0.830$ & $0.024$\\
J103652.49$-$133318.9 & 3750912110600375424 & 91045021 & 20110403_1030m12_135 & 10:36:52.49 & $-$13:33:18.9 & $\dots$ & $12.140$ & $11.771$ & $1.390$ & $12.156$ & $54.8$ & $0.5$ & $55.8$ & $0.2$ & $0.3960$ & $0.0172$ & $2.5253$ & $0.1097$ & $2.3697$ & $0.0966$ & $0.0408$ & $2.3337$ & $0.0775$ & $0.0332$ & $2.2644$ & $0.1061$ & $0.0469$ & $-15.3606$ & $0.0172$ & $-5.9465$ & $0.0157$ & $-0.1493$ & $4452$ & $52$ & $4394$ & $68$ & $\dots$ & $\dots$ & $4452$ & $52$ & $1.586$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.852$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($74.1$,$147.9$,$-82.7$) & ($1.2$,$0.7$,$1.7$) & ($124.2$,$1295.1$,$189.9$) & ($1.4$,$4.8$,$8.7$) & $-1.607$ & $0.002$ & $4.833$ & $0.030$ & $9.700$ & $0.038$ & $3.954$ & $0.120$ & $0.335$ & $0.002$\\
J103710.42$-$320212.0 & 5448151038428238464 & 85442085 & 20070217_1039m31_114 & 10:37:10.42 & $-$32:02:12.0 & $\dots$ & $11.433$ & $11.080$ & $1.372$ & $11.457$ & $61.4$ & $0.8$ & $61.4$ & $0.3$ & $0.5665$ & $0.0147$ & $1.7652$ & $0.0458$ & $1.6878$ & $0.0419$ & $0.0248$ & $1.7045$ & $0.0374$ & $0.0219$ & $1.6499$ & $0.0422$ & $0.0256$ & $-6.9621$ & $0.0135$ & $-0.8772$ & $0.0168$ & $-0.3040$ & $4521$ & $52$ & $4485$ & $68$ & $\dots$ & $\dots$ & $4521$ & $52$ & $1.761$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $-0.767$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.7$,$180.9$,$-1.5$) & ($0.2$,$0.7$,$0.4$) & ($55.1$,$1506.7$,$10.8$) & ($1.4$,$5.9$,$0.1$) & $-1.654$ & $0.001$ & $5.353$ & $0.035$ & $8.358$ & $0.002$ & $0.647$ & $0.005$ & $0.219$ & $0.003$\\
J103711.20$-$115542.0 & 3754551768966473344 & 92150229 & 20040403_1042m11_039 & 10:37:11.20 & $-$11:55:42.0 & NTTE & $12.879$ & $12.644$ & $1.108$ & $12.901$ & $77.0$ & $1.3$ & $74.8$ & $3.5$ & $0.3077$ & $0.0175$ & $3.2499$ & $0.1848$ & $2.9967$ & $0.1572$ & $0.0524$ & $2.9444$ & $0.1528$ & $0.0519$ & $2.8584$ & $0.2521$ & $0.0882$ & $12.8816$ & $0.0167$ & $-17.4294$ & $0.0151$ & $-0.1825$ & $5009$ & $62$ & $4749$ & $92$ & $5008$ & $68$ & $5011$ & $55$ & $1.531$ & $0.470$ & $1.482$ & $0.051$ & $1.482$ & $0.051$ & $-2.022$ & $0.067$ & $-1.861$ & $0.160$ & $-2.083$ & $0.026$ & $-1.960$ & $0.108$ & $0.092$ & $0.105$ & $0.492$ & $6.900$ & D & $0.990$ & I & $0.515$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-294.8$,$13.4$,$-2.3$) & ($6.1$,$5.8$,$1.6$) & ($1723.0$,$120.2$,$129.7$) & ($83.8$,$52.0$,$8.6$) & $-1.320$ & $0.019$ & $0.306$ & $0.117$ & $21.751$ & $0.879$ & $15.007$ & $6.092$ & $0.972$ & $0.011$\\
J103742.17$-$192124.1 & 3554694463802898816 & 90645919 & 20120320_1035m19_054 & 10:37:42.17 & $-$19:21:24.1 & $\dots$ & $13.004$ & $12.656$ & $1.201$ & $12.953$ & $114.0$ & $0.8$ & $117.2$ & $3.9$ & $0.4555$ & $0.0205$ & $2.1954$ & $0.0988$ & $2.0768$ & $0.0884$ & $0.0426$ & $2.1212$ & $0.0993$ & $0.0468$ & $2.1058$ & $0.2320$ & $0.1102$ & $-7.0570$ & $0.0205$ & $2.9744$ & $0.0234$ & $-0.2042$ & $4793$ & $54$ & $4775$ & $77$ & $\dots$ & $\dots$ & $4793$ & $54$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.128$ & $-0.686$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($42.7$,$166.5$,$54.6$) & ($1.4$,$1.0$,$0.7$) & ($99.3$,$1436.9$,$64.5$) & ($1.7$,$10.6$,$1.0$) & $-1.627$ & $0.003$ & $4.922$ & $0.040$ & $9.232$ & $0.061$ & $2.080$ & $0.046$ & $0.305$ & $0.003$\\
J103742.22$-$104232.7 & 3760874643725352064 & 92176398 & 20090131_1030m12_097 & 10:37:42.22 & $-$10:42:32.7 & $\dots$ & $10.329$ & $9.966$ & $1.364$ & $10.339$ & $182.4$ & $0.6$ & $181.1$ & $0.4$ & $0.5228$ & $0.0233$ & $1.9128$ & $0.0852$ & $1.8222$ & $0.0774$ & $0.0425$ & $1.7690$ & $0.0625$ & $0.0353$ & $1.7739$ & $0.1727$ & $0.0974$ & $-3.5094$ & $0.0218$ & $-12.6487$ & $0.0207$ & $-0.2424$ & $4512$ & $52$ & $4576$ & $68$ & $\dots$ & $\dots$ & $4512$ & $52$ & $2.122$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.104$ & $-1.236$ & $0.140$ & $\dots$ & $\dots$ & $-1.360$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.610$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-20.0$,$35.2$,$44.4$) & ($0.7$,$2.3$,$2.2$) & ($554.9$,$304.9$,$63.4$) & ($13.3$,$19.6$,$2.3$) & $-1.770$ & $0.001$ & $0.705$ & $0.058$ & $9.006$ & $0.049$ & $3.825$ & $0.065$ & $0.855$ & $0.012$\\
J103748.90$-$350618.0 & 5444192384251748224 & 83725173 & 20070118_1036m37_078 & 10:37:48.90 & $-$35:06:18.0 & NTTE & $11.643$ & $11.322$ & $1.274$ & $11.651$ & $133.5$ & $1.4$ & $134.0$ & $0.5$ & $0.3671$ & $0.0173$ & $2.7241$ & $0.1284$ & $2.5439$ & $0.1120$ & $0.0440$ & $2.5080$ & $0.0942$ & $0.0375$ & $2.4537$ & $0.2934$ & $0.1196$ & $-15.6583$ & $0.0157$ & $1.0628$ & $0.0190$ & $-0.0276$ & $4780$ & $56$ & $4642$ & $92$ & $4791$ & $58$ & $4769$ & $54$ & $1.806$ & $0.470$ & $0.842$ & $0.015$ & $0.842$ & $0.015$ & $-2.219$ & $0.052$ & $-1.724$ & $0.160$ & $-2.368$ & $0.001$ & $-2.070$ & $0.102$ & $-0.149$ & $0.109$ & $0.521$ & $6.732$ & D & $0.996$ & I & $0.341$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($118.1$,$121.5$,$-30.7$) & ($4.5$,$1.9$,$2.8$) & ($331.9$,$1024.3$,$40.8$) & ($6.5$,$17.2$,$5.4$) & $-1.659$ & $0.009$ & $2.854$ & $0.063$ & $10.046$ & $0.159$ & $1.717$ & $0.196$ & $0.558$ & $0.005$\\
J103904.45$-$262736.9 & 5469718440041958272 & 86360613 & 20120213_1037m25_087 & 10:39:04.45 & $-$26:27:36.9 & $\dots$ & $12.144$ & $11.902$ & $1.052$ & $12.136$ & $62.9$ & $0.6$ & $64.0$ & $0.6$ & $0.5775$ & $0.0162$ & $1.7316$ & $0.0486$ & $1.6570$ & $0.0445$ & $0.0268$ & $1.6691$ & $0.0448$ & $0.0268$ & $1.7237$ & $0.1038$ & $0.0602$ & $-13.5354$ & $0.0163$ & $-16.0380$ & $0.0157$ & $-0.0061$ & $5173$ & $54$ & $5138$ & $94$ & $\dots$ & $\dots$ & $5173$ & $54$ & $2.909$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.853$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.500$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-10.0$,$113.8$,$-119.0$) & ($0.3$,$1.4$,$2.6$) & ($136.4$,$957.4$,$276.5$) & ($2.5$,$11.2$,$16.1$) & $-1.673$ & $0.002$ & $3.845$ & $0.040$ & $8.692$ & $0.017$ & $4.695$ & $0.159$ & $0.387$ & $0.004$\\
J103930.05$-$090439.9 & 3762271470168856576 & 92449067 & 20060524_1031m09_110 & 10:39:30.05 & $-$09:04:39.9 & $\dots$ & $12.043$ & $11.819$ & $1.007$ & $12.036$ & $45.3$ & $1.1$ & $\dots$ & $\dots$ & $0.5212$ & $0.0160$ & $1.9186$ & $0.0589$ & $1.8275$ & $0.0534$ & $0.0292$ & $1.7812$ & $0.0489$ & $0.0274$ & $1.8703$ & $0.0461$ & $0.0247$ & $2.6769$ & $0.0218$ & $-12.4089$ & $0.0229$ & $-0.5301$ & $5209$ & $54$ & $5254$ & $94$ & $\dots$ & $\dots$ & $5209$ & $54$ & $3.188$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.934$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.485$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-104.3$,$137.6$,$-14.2$) & ($0.7$,$1.0$,$0.8$) & ($281.5$,$1194.1$,$30.1$) & ($3.7$,$8.2$,$0.3$) & $-1.635$ & $0.001$ & $3.438$ & $0.032$ & $10.223$ & $0.026$ & $1.444$ & $0.011$ & $0.497$ & $0.004$\\
J103945.76$-$042232.5 & 3778029434595435776 & 92813133 & 20050131_1040m04_053 & 10:39:45.76 & $-$04:22:32.5 & $\dots$ & $12.040$ & $12.511$ & $0.704$ & $12.630$ & $-0.8$ & $2.0$ & $3.8$ & $1.4$ & $2.0135$ & $0.0192$ & $0.4966$ & $0.0047$ & $0.4903$ & $0.0046$ & $0.0094$ & $0.4899$ & $0.0047$ & $0.0097$ & $0.4897$ & $0.0093$ & $0.0189$ & $-7.3641$ & $0.0171$ & $-3.6745$ & $0.0158$ & $-0.1845$ & $6259$ & $159$ & $5940$ & $76$ & $\dots$ & $\dots$ & $6259$ & $159$ & $4.003$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.690$ & $0.563$ & $-0.108$ & $0.100$ & $\dots$ & $\dots$ & $-2.690$ & $0.563$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.200$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6 & ($-10.7$,$240.7$,$-6.1$) & ($0.5$,$1.3$,$1.4$) & ($3.4$,$2012.3$,$4.1$) & ($0.8$,$11.0$,$0.1$) & $-1.529$ & $0.003$ & $8.259$ & $0.004$ & $9.113$ & $0.102$ & $0.390$ & $0.011$ & $0.049$ & $0.005$\\
J103956.86$-$055831.3 & 3776599622802945024 & 92794578 & 20060521_1037m04_148 & 10:39:56.86 & $-$05:58:31.3 & $\dots$ & $11.032$ & $10.861$ & $1.076$ & $11.105$ & $108.7$ & $0.9$ & $110.9$ & $0.3$ & $0.9171$ & $0.0167$ & $1.0904$ & $0.0199$ & $1.0603$ & $0.0188$ & $0.0177$ & $1.0625$ & $0.0215$ & $0.0203$ & $1.0782$ & $0.0317$ & $0.0294$ & $2.2959$ & $0.0172$ & $-25.7631$ & $0.0177$ & $-0.3471$ & $5059$ & $53$ & $5167$ & $63$ & $\dots$ & $\dots$ & $5059$ & $53$ & $2.772$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.723$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-75.1$,$81.5$,$17.6$) & ($0.7$,$1.0$,$0.8$) & ($414.4$,$692.5$,$19.8$) & ($4.7$,$8.7$,$0.4$) & $-1.742$ & $0.001$ & $1.757$ & $0.027$ & $9.067$ & $0.011$ & $0.905$ & $0.009$ & $0.675$ & $0.004$\\
J104007.71$-$071130.4 & 3774769794936178432 & 92474486 & 20100315_1041m07_058 & 10:40:07.71 & $-$07:11:30.4 & $\dots$ & $11.670$ & $11.380$ & $1.239$ & $11.694$ & $23.5$ & $9.8$ & $17.6$ & $4.9$ & $0.9608$ & $0.0184$ & $1.0408$ & $0.0199$ & $1.0134$ & $0.0189$ & $0.0186$ & $1.0082$ & $0.0180$ & $0.0178$ & $1.0065$ & $0.0443$ & $0.0441$ & $3.2704$ & $0.0183$ & $-3.8689$ & $0.0163$ & $-0.1434$ & $4715$ & $62$ & $4008$ & $120$ & $\dots$ & $\dots$ & $4715$ & $62$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.114$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.240$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.394$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-49.1$,$222.4$,$20.6$) & ($2.4$,$6.5$,$6.5$) & ($31.3$,$1883.3$,$19.2$) & ($2.4$,$55.2$,$3.4$) & $-1.546$ & $0.014$ & $7.108$ & $0.174$ & $9.647$ & $0.286$ & $0.995$ & $0.081$ & $0.151$ & $0.004$\\
J104014.98$-$241909.6 & 5471333038507489536 & 90658350 & 20110525_1037m25_085 & 10:40:14.98 & $-$24:19:09.6 & $\dots$ & $10.889$ & $11.161$ & $0.975$ & $11.366$ & $17.3$ & $0.9$ & $18.1$ & $0.6$ & $6.9994$ & $0.0329$ & $0.1429$ & $0.0007$ & $0.1423$ & $0.0007$ & $0.0047$ & $0.1422$ & $0.0007$ & $0.0047$ & $\dots$ & $\dots$ & $\dots$ & $-30.9834$ & $0.0319$ & $-2.6398$ & $0.0295$ & $-0.0670$ & $5374$ & $90$ & $5158$ & $57$ & $\dots$ & $\dots$ & $5374$ & $90$ & $4.394$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.017$ & $0.130$ & $-0.214$ & $0.090$ & $\dots$ & $\dots$ & $-1.017$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.089$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($2.5$,$229.7$,$4.4$) & ($0.0$,$0.8$,$0.5$) & ($0.4$,$1895.9$,$0.3$) & ($0.1$,$6.6$,$0.0$) & $-1.565$ & $0.002$ & $8.005$ & $0.052$ & $8.271$ & $0.003$ & $0.093$ & $0.004$ & $0.016$ & $0.003$\\
J104018.96$-$410612.5 & 5392578250427878912 & 82864598 & 20100324_1033m43_088 & 10:40:18.96 & $-$41:06:12.5 & NTTE & $11.298$ & $11.056$ & $1.132$ & $11.323$ & $-30.9$ & $0.7$ & $-31.6$ & $0.3$ & $0.7349$ & $0.0173$ & $1.3607$ & $0.0320$ & $1.3142$ & $0.0299$ & $0.0227$ & $1.3093$ & $0.0254$ & $0.0194$ & $1.3078$ & $0.0417$ & $0.0319$ & $-28.6328$ & $0.0098$ & $-24.3743$ & $0.0159$ & $0.4625$ & $5045$ & $51$ & $4621$ & $92$ & $5056$ & $47$ & $5033$ & $54$ & $1.401$ & $0.470$ & $1.480$ & $0.273$ & $1.480$ & $0.273$ & $-1.824$ & $0.080$ & $-1.832$ & $0.160$ & $-1.937$ & $0.057$ & $-1.710$ & $0.103$ & $0.025$ & $0.115$ & $0.395$ & $7.001$ & D & $0.997$ & I & $0.445$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $69$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($30.2$,$218.3$,$-216.2$) & ($0.4$,$0.8$,$1.9$) & ($194.5$,$1783.8$,$646.8$) & ($7.4$,$6.6$,$12.2$) & $-1.355$ & $0.004$ & $8.122$ & $0.003$ & $15.836$ & $0.171$ & $10.401$ & $0.179$ & $0.322$ & $0.005$\\
J104034.01$-$701249.8 & 5231352806004955008 & 451564798 & 20120111_1038m72_078 & 10:40:34.01 & $-$70:12:49.8 & NTTE & $11.409$ & $10.950$ & $1.570$ & $11.431$ & $353.0$ & $0.6$ & $353.3$ & $0.3$ & $0.2565$ & $0.0108$ & $3.8986$ & $0.1642$ & $3.5398$ & $0.1353$ & $0.0382$ & $3.7152$ & $0.1165$ & $0.0314$ & $3.2685$ & $0.1339$ & $0.0410$ & $-4.0517$ & $0.0125$ & $7.7211$ & $0.0121$ & $0.1302$ & $4593$ & $162$ & $4432$ & $92$ & $4593$ & $162$ & $4396$ & $52$ & $0.872$ & $0.470$ & $1.237$ & $0.228$ & $1.237$ & $0.228$ & $-1.918$ & $0.183$ & $-1.604$ & $0.160$ & $-2.251$ & $0.192$ & $-1.700$ & $0.106$ & $-0.655$ & $0.114$ & $-0.045$ & $6.467$ & D & $0.984$ & I & $0.313$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $71$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($13.3$,$-132.6$,$19.3$) & ($2.0$,$0.6$,$0.9$) & ($162.5$,$-1012.7$,$13.6$) & ($1.6$,$4.3$,$0.6$) & $-1.774$ & $0.001$ & $3.113$ & $0.019$ & $7.683$ & $0.007$ & $0.699$ & $0.018$ & $0.423$ & $0.002$\\
J104034.90$-$112021.6 & 3760592344115167616 & 92340495 & 20060519_1047m12_056 & 10:40:34.90 & $-$11:20:21.6 & $\dots$ & $11.457$ & $11.080$ & $1.364$ & $11.452$ & $-98.1$ & $0.4$ & $-98.9$ & $0.9$ & $0.2409$ & $0.0159$ & $4.1511$ & $0.2740$ & $3.7467$ & $0.2232$ & $0.0596$ & $3.6308$ & $0.1980$ & $0.0545$ & $3.7732$ & $0.1233$ & $0.0327$ & $-6.0568$ & $0.0176$ & $-13.0905$ & $0.0154$ & $-0.1235$ & $4483$ & $52$ & $4490$ & $68$ & $\dots$ & $\dots$ & $4483$ & $52$ & $1.586$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.104$ & $-1.106$ & $0.140$ & $\dots$ & $\dots$ & $-1.040$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.500$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-101.3$,$126.0$,$-250.4$) & ($0.4$,$1.9$,$1.8$) & ($532.4$,$1167.0$,$1163.1$) & ($10.3$,$16.0$,$22.7$) & $-1.286$ & $0.004$ & $6.708$ & $0.012$ & $20.294$ & $0.181$ & $17.323$ & $0.257$ & $0.503$ & $0.003$\\
J104049.47$-$031350.4 & 3778401275684155136 & 92889592 & 20030518_1040m04_068 & 10:40:49.47 & $-$03:13:50.4 & $\dots$ & $13.341$ & $13.051$ & $1.252$ & $13.370$ & $2.3$ & $1.9$ & $3.6$ & $3.9$ & $0.4185$ & $0.0178$ & $2.3895$ & $0.1016$ & $2.2497$ & $0.0901$ & $0.0400$ & $2.1928$ & $0.1066$ & $0.0486$ & $2.1500$ & $0.0462$ & $0.0215$ & $-4.6071$ & $0.0175$ & $-5.5085$ & $0.0140$ & $-0.1064$ & $4720$ & $53$ & $3988$ & $64$ & $\dots$ & $\dots$ & $4720$ & $53$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-30.7$,$194.4$,$-42.1$) & ($0.6$,$1.2$,$1.3$) & ($40.2$,$1717.9$,$65.6$) & ($1.3$,$10.4$,$1.6$) & $-1.568$ & $0.003$ & $6.416$ & $0.071$ & $9.532$ & $0.051$ & $2.028$ & $0.040$ & $0.195$ & $0.005$\\
J104054.74$-$125854.6 & 3751377753774767232 & 92311990 & 20070210_1046m15_066 & 10:40:54.74 & $-$12:58:54.6 & $\dots$ & $11.570$ & $11.865$ & $0.850$ & $12.027$ & $28.8$ & $5.9$ & $30.3$ & $3.4$ & $1.8842$ & $0.0658$ & $0.5307$ & $0.0185$ & $0.5235$ & $0.0180$ & $0.0344$ & $0.5154$ & $0.0154$ & $0.0299$ & $0.5600$ & $0.0188$ & $0.0337$ & $21.4025$ & $0.0194$ & $-27.4315$ & $0.0139$ & $0.0590$ & $5645$ & $74$ & $4425$ & $119$ & $\dots$ & $\dots$ & $5645$ & $74$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.606$ & $0.230$ & $0.815$ & $0.140$ & $\dots$ & $\dots$ & $-1.606$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-105.2$,$194.2$,$7.7$) & ($1.4$,$4.5$,$3.7$) & ($157.8$,$1618.3$,$5.2$) & ($3.4$,$37.9$,$0.8$) & $-1.577$ & $0.010$ & $5.103$ & $0.137$ & $10.545$ & $0.155$ & $0.503$ & $0.031$ & $0.348$ & $0.006$\\
J104103.11$-$383111.0 & 5442605170497620480 & 83483862 & 20070521_1036m37_128 & 10:41:03.11 & $-$38:31:11.0 & $\dots$ & $12.047$ & $11.804$ & $1.137$ & $12.073$ & $146.5$ & $2.4$ & $150.5$ & $1.0$ & $0.4960$ & $0.0154$ & $2.0161$ & $0.0626$ & $1.9157$ & $0.0565$ & $0.0295$ & $1.9123$ & $0.0636$ & $0.0333$ & $1.8422$ & $0.1051$ & $0.0571$ & $3.6621$ & $0.0149$ & $-4.8434$ & $0.0125$ & $0.1220$ & $4993$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4993$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.102$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.790$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-100.5$,$91.8$,$31.5$) & ($1.1$,$2.3$,$0.8$) & ($392.4$,$756.5$,$24.7$) & ($8.0$,$18.6$,$0.7$) & $-1.727$ & $0.002$ & $1.961$ & $0.056$ & $9.230$ & $0.026$ & $1.071$ & $0.009$ & $0.650$ & $0.008$\\
J104106.16$-$422549.5 & 5391329819402014464 & 82676710 & 20070216_1033m43_107 & 10:41:06.16 & $-$42:25:49.5 & $\dots$ & $11.900$ & $11.888$ & $1.070$ & $12.130$ & $17.3$ & $1.9$ & $\dots$ & $\dots$ & $1.1740$ & $0.0201$ & $0.8518$ & $0.0146$ & $0.8333$ & $0.0140$ & $0.0168$ & $0.8412$ & $0.0135$ & $0.0160$ & $\dots$ & $\dots$ & $\dots$ & $-16.2298$ & $0.0139$ & $-1.0130$ & $0.0172$ & $0.3280$ & $5237$ & $71$ & $5059$ & $49$ & $\dots$ & $\dots$ & $5237$ & $71$ & $3.642$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.131$ & $0.147$ & $0.090$ & $\dots$ & $\dots$ & $-0.950$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.309$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($17.3$,$220.0$,$-23.2$) & ($0.2$,$1.9$,$0.5$) & ($6.8$,$1796.5$,$5.9$) & ($1.0$,$15.5$,$0.2$) & $-1.588$ & $0.004$ & $7.222$ & $0.101$ & $8.354$ & $0.023$ & $0.450$ & $0.010$ & $0.073$ & $0.006$\\
J104121.45$-$445159.8 & 5367028623857848960 & 412600744 & 20120215_1033m43_137 & 10:41:21.45 & $-$44:51:59.8 & $\dots$ & $11.880$ & $11.624$ & $1.172$ & $11.907$ & $17.0$ & $1.3$ & $15.9$ & $0.7$ & $1.0855$ & $0.0145$ & $0.9212$ & $0.0123$ & $0.8997$ & $0.0117$ & $0.0130$ & $0.9030$ & $0.0098$ & $0.0108$ & $0.8880$ & $0.0088$ & $0.0099$ & $12.8723$ & $0.0128$ & $-4.6635$ & $0.0144$ & $0.4397$ & $5197$ & $54$ & $4575$ & $77$ & $\dots$ & $\dots$ & $5197$ & $54$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-1.180$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.368$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-95.5$,$237.5$,$20.1$) & ($0.3$,$1.3$,$0.3$) & ($120.9$,$1933.8$,$5.0$) & ($1.0$,$10.2$,$0.1$) & $-1.506$ & $0.003$ & $6.403$ & $0.032$ & $11.559$ & $0.066$ & $0.521$ & $0.005$ & $0.287$ & $0.001$\\
J104126.85$-$775415.1 & 5200931204746537856 & 460338864 & 20100220_1043m78_064 & 10:41:26.85 & $-$77:54:15.1 & $\dots$ & $11.022$ & $10.986$ & $1.477$ & $11.416$ & $1.7$ & $1.1$ & $-0.3$ & $0.4$ & $0.7941$ & $0.0108$ & $1.2593$ & $0.0171$ & $1.2194$ & $0.0161$ & $0.0132$ & $1.2361$ & $0.0152$ & $0.0123$ & $1.2020$ & $0.0335$ & $0.0279$ & $-7.2950$ & $0.0130$ & $2.6562$ & $0.0125$ & $0.1065$ & $5255$ & $148$ & $5034$ & $70$ & $\dots$ & $\dots$ & $5255$ & $148$ & $2.581$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.598$ & $-0.066$ & $0.080$ & $\dots$ & $\dots$ & $-1.560$ & $0.598$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.077$ & $0.109$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-2.6$,$233.5$,$-0.7$) & ($0.3$,$1.0$,$0.3$) & ($0.1$,$1822.2$,$4.2$) & ($0.0$,$7.9$,$0.1$) & $-1.584$ & $0.002$ & $7.771$ & $0.026$ & $7.930$ & $0.044$ & $0.356$ & $0.003$ & $0.010$ & $0.002$\\
J104159.90$-$181236.0 & 3555261300702201728 & 91057018 & 20040509_1032m17_123 & 10:41:59.90 & $-$18:12:36.0 & NTTE & $12.976$ & $12.842$ & $0.725$ & $12.967$ & $312.7$ & $2.1$ & $\dots$ & $\dots$ & $1.5852$ & $0.0223$ & $0.6308$ & $0.0089$ & $0.6207$ & $0.0086$ & $0.0138$ & $0.6214$ & $0.0095$ & $0.0153$ & $0.6097$ & $0.0159$ & $0.0260$ & $-45.7843$ & $0.0214$ & $-40.9380$ & $0.0228$ & $-0.2341$ & $6040$ & $54$ & $5256$ & $214$ & $5990$ & $40$ & $6090$ & $69$ & $2.892$ & $0.480$ & $3.511$ & $0.407$ & $3.511$ & $0.407$ & $-1.366$ & $0.081$ & $-1.677$ & $0.270$ & $-1.497$ & $0.033$ & $-1.235$ & $0.129$ & $0.087$ & $0.103$ & $0.087$ & $7.151$ & D & $0.980$ & I & $0.375$ & $0.362$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $29$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($67.6$,$-96.9$,$42.0$) & ($0.5$,$1.8$,$1.6$) & ($335.3$,$-805.0$,$20.5$) & ($6.7$,$15.3$,$1.5$) & $-1.744$ & $0.002$ & $2.159$ & $0.053$ & $8.796$ & $0.012$ & $0.987$ & $0.040$ & $0.606$ & $0.007$\\
J104237.20$-$373442.0 & 5442670385281017088 & 83540236 & 20100217_1036m37_118 & 10:42:37.20 & $-$37:34:42.0 & NTTE & $11.533$ & $11.297$ & $1.151$ & $11.572$ & $163.0$ & $1.5$ & $162.1$ & $0.4$ & $0.3850$ & $0.0237$ & $2.5974$ & $0.1599$ & $2.4331$ & $0.1403$ & $0.0577$ & $2.4653$ & $0.1246$ & $0.0505$ & $2.3983$ & $0.1615$ & $0.0674$ & $-10.6077$ & $0.0211$ & $-7.7438$ & $0.0211$ & $0.2338$ & $4909$ & $60$ & $5001$ & $94$ & $4916$ & $66$ & $4903$ & $54$ & $2.176$ & $0.250$ & $1.051$ & $0.185$ & $1.051$ & $0.185$ & $-2.077$ & $0.066$ & $-1.352$ & $0.180$ & $-2.163$ & $0.028$ & $-1.990$ & $0.103$ & $-0.384$ & $0.087$ & $0.286$ & $6.639$ & D & $0.997$ & I & $0.305$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($14.5$,$51.6$,$-74.6$) & ($1.1$,$1.5$,$2.6$) & ($424.7$,$429.6$,$112.3$) & ($6.6$,$12.2$,$9.8$) & $-1.774$ & $0.003$ & $1.171$ & $0.038$ & $8.365$ & $0.009$ & $3.685$ & $0.114$ & $0.755$ & $0.007$\\
J104242.00$-$260656.7 & 5469836495806430208 & 86369977 & 20070326_1037m25_118 & 10:42:42.00 & $-$26:06:56.7 & $\dots$ & $12.493$ & $11.854$ & $1.805$ & $12.474$ & $51.7$ & $0.6$ & $50.7$ & $1.2$ & $16.4941$ & $0.0159$ & $0.0606$ & $0.0001$ & $0.0605$ & $0.0001$ & $0.0010$ & $0.0606$ & $0.0001$ & $0.0010$ & $0.0603$ & $0.0001$ & $0.0010$ & $116.6690$ & $0.0186$ & $-76.0416$ & $0.0197$ & $-0.3099$ & $5325$ & $75$ & $4219$ & $79$ & $\dots$ & $\dots$ & $5325$ & $75$ & $4.363$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.420$ & $0.184$ & $-0.342$ & $0.090$ & $\dots$ & $\dots$ & $-2.420$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.263$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-52.3$,$204.7$,$31.5$) & ($0.0$,$0.5$,$0.3$) & ($46.9$,$1688.9$,$8.2$) & ($0.5$,$4.3$,$0.2$) & $-1.601$ & $0.001$ & $6.093$ & $0.021$ & $9.026$ & $0.008$ & $0.579$ & $0.007$ & $0.194$ & $0.001$\\
J104325.51$-$412653.6 & 5391778218279608832 & 82869664 & 20090117_1033m43_097 & 10:43:25.51 & $-$41:26:53.6 & $\dots$ & $11.436$ & $10.978$ & $1.487$ & $11.414$ & $375.8$ & $0.8$ & $377.2$ & $0.4$ & $0.2924$ & $0.0143$ & $3.4200$ & $0.1673$ & $3.1407$ & $0.1411$ & $0.0449$ & $3.1003$ & $0.1058$ & $0.0341$ & $2.9829$ & $0.1490$ & $0.0500$ & $-17.2941$ & $0.0089$ & $8.0758$ & $0.0127$ & $0.3469$ & $4345$ & $52$ & $4495$ & $77$ & $\dots$ & $\dots$ & $4345$ & $52$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.103$ & $-1.088$ & $0.170$ & $\dots$ & $\dots$ & $-1.130$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.449$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($247.6$,$-72.3$,$86.7$) & ($4.1$,$2.0$,$0.4$) & ($1085.1$,$-602.6$,$77.4$) & ($38.8$,$16.2$,$1.6$) & $-1.444$ & $0.009$ & $1.332$ & $0.051$ & $16.679$ & $0.340$ & $4.504$ & $0.056$ & $0.852$ & $0.008$\\
J104334.81$-$084528.2 & 3762353628598933248 & 92452864 & 20070314_1041m07_135 & 10:43:34.81 & $-$08:45:28.2 & $\dots$ & $11.979$ & $11.813$ & $0.912$ & $11.995$ & $72.7$ & $0.9$ & $74.5$ & $1.8$ & $0.6004$ & $0.0187$ & $1.6656$ & $0.0519$ & $1.5964$ & $0.0477$ & $0.0299$ & $1.5671$ & $0.0511$ & $0.0326$ & $1.5924$ & $0.0722$ & $0.0453$ & $-8.3726$ & $0.0193$ & $-7.4935$ & $0.0172$ & $-0.1459$ & $5437$ & $57$ & $5365$ & $94$ & $\dots$ & $\dots$ & $5437$ & $57$ & $2.625$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.119$ & $-1.052$ & $0.180$ & $\dots$ & $\dots$ & $-1.020$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.436$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($5.2$,$146.5$,$-6.8$) & ($0.3$,$0.9$,$1.0$) & ($140.4$,$1258.1$,$25.4$) & ($2.7$,$7.2$,$0.7$) & $-1.686$ & $0.001$ & $4.034$ & $0.034$ & $8.659$ & $0.007$ & $1.121$ & $0.019$ & $0.364$ & $0.004$\\
J104355.68$-$125323.9 & 3751209356697134080 & 92316777 & 20060519_1047m12_030 & 10:43:55.68 & $-$12:53:23.9 & $\dots$ & $11.360$ & $11.036$ & $1.258$ & $11.358$ & $173.0$ & $1.2$ & $173.2$ & $0.3$ & $0.4302$ & $0.0205$ & $2.3245$ & $0.1108$ & $2.1920$ & $0.0985$ & $0.0449$ & $2.1158$ & $0.0841$ & $0.0398$ & $2.0691$ & $0.1969$ & $0.0952$ & $-8.4454$ & $0.0195$ & $-14.0068$ & $0.0191$ & $-0.2010$ & $4710$ & $53$ & $4941$ & $77$ & $\dots$ & $\dots$ & $4710$ & $53$ & $3.544$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $-1.457$ & $0.170$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.855$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($5.1$,$12.2$,$-12.0$) & ($0.6$,$2.9$,$3.5$) & ($678.5$,$105.4$,$34.3$) & ($12.2$,$25.0$,$2.7$) & $-1.782$ & $0.002$ & $0.346$ & $0.131$ & $8.873$ & $0.101$ & $4.028$ & $0.310$ & $0.925$ & $0.028$\\
J104403.01$-$094738.7 & 3761378258705874944 & 92446703 & 20050221_1042m11_079 & 10:44:03.01 & $-$09:47:38.7 & $\dots$ & $13.522$ & $13.174$ & $1.297$ & $13.514$ & $164.3$ & $2.8$ & $\dots$ & $\dots$ & $0.1553$ & $0.0181$ & $6.4392$ & $0.7505$ & $5.5157$ & $0.5507$ & $0.0998$ & $4.3290$ & $0.2644$ & $0.0611$ & $4.9206$ & $0.3104$ & $0.0631$ & $-2.7377$ & $0.0197$ & $-5.7088$ & $0.0156$ & $-0.0014$ & $4566$ & $53$ & $4961$ & $87$ & $\dots$ & $\dots$ & $4566$ & $53$ & $4.355$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.110$ & $-0.960$ & $0.160$ & $\dots$ & $\dots$ & $-1.130$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.784$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-12.3$,$23.9$,$6.7$) & ($1.4$,$2.7$,$2.7$) & ($700.6$,$232.2$,$105.5$) & ($16.1$,$26.0$,$1.2$) & $-1.685$ & $0.002$ & $0.835$ & $0.048$ & $10.484$ & $0.053$ & $3.645$ & $0.076$ & $0.853$ & $0.008$\\
J104409.48$-$070142.3 & 3764274093159878912 & 92486449 & 20060418_1039m08_093 & 10:44:09.48 & $-$07:01:42.3 & $\dots$ & $11.640$ & $10.979$ & $1.459$ & $11.400$ & $167.8$ & $0.7$ & $168.9$ & $0.6$ & $0.2779$ & $0.0157$ & $3.5984$ & $0.2033$ & $3.2906$ & $0.1700$ & $0.0517$ & $3.2055$ & $0.1290$ & $0.0402$ & $3.3776$ & $0.2343$ & $0.0694$ & $-11.6110$ & $0.0188$ & $-10.0264$ & $0.0178$ & $0.0280$ & $4297$ & $52$ & $4269$ & $77$ & $\dots$ & $\dots$ & $4297$ & $52$ & $0.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $-1.093$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($99.2$,$-0.8$,$-56.9$) & ($2.3$,$2.2$,$3.6$) & ($725.5$,$-7.6$,$269.0$) & ($14.1$,$20.3$,$32.7$) & $-1.670$ & $0.006$ & $0.219$ & $0.153$ & $10.361$ & $0.076$ & $7.839$ & $0.526$ & $0.959$ & $0.028$\\
J104410.96$-$035856.3 & 3778105090444320256 & 92833105 & 20050428_1040m04_131 & 10:44:10.96 & $-$03:58:56.3 & KPNR & $12.927$ & $12.841$ & $0.649$ & $12.946$ & $100.2$ & $3.7$ & $\dots$ & $\dots$ & $1.4737$ & $0.0250$ & $0.6786$ & $0.0115$ & $0.6668$ & $0.0111$ & $0.0167$ & $0.6655$ & $0.0110$ & $0.0165$ & $0.6585$ & $0.0174$ & $0.0264$ & $-3.3165$ & $0.0246$ & $-60.3655$ & $0.0242$ & $-0.2713$ & $6337$ & $75$ & $6850$ & $174$ & $6261$ & $49$ & $6412$ & $101$ & $4.340$ & $0.270$ & $3.215$ & $0.298$ & $3.215$ & $0.298$ & $-2.223$ & $0.198$ & $-1.289$ & $0.200$ & $-2.105$ & $0.077$ & $-2.340$ & $0.318$ & $1.563$ & $0.118$ & $1.573$ & $7.780$ & D & $0.960$ & C & $0.658$ & $0.315$ & $0.511$ & $0.040$ & $0.511$ & $0.040$ & D & $0.981$ & $27$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-80.1$,$43.3$,$-22.1$) & ($1.1$,$2.6$,$2.9$) & ($579.7$,$363.5$,$9.5$) & ($11.3$,$22.1$,$1.1$) & $-1.772$ & $0.002$ & $0.823$ & $0.058$ & $8.975$ & $0.025$ & $1.335$ & $1.015$ & $0.832$ & $0.011$\\
J104419.16$-$173143.5 & 3556812191920831744 & 91087416 & 20060405_1034m17_109 & 10:44:19.16 & $-$17:31:43.5 & $\dots$ & $10.341$ & $9.991$ & $0.931$ & $10.180$ & $8.0$ & $1.0$ & $9.2$ & $0.1$ & $10.6814$ & $0.0192$ & $0.0936$ & $0.0002$ & $0.0934$ & $0.0002$ & $0.0018$ & $0.0934$ & $0.0001$ & $0.0014$ & $0.0933$ & $0.0003$ & $0.0032$ & $-72.8657$ & $0.0170$ & $-23.9014$ & $0.0147$ & $-0.0137$ & $5368$ & $82$ & $5620$ & $57$ & $\dots$ & $\dots$ & $5368$ & $82$ & $4.585$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.504$ & $0.243$ & $0.042$ & $0.090$ & $\dots$ & $\dots$ & $-1.504$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.132$ & $0.109$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($9.0$,$230.3$,$-10.2$) & ($0.1$,$0.8$,$0.6$) & ($1.2$,$1901.4$,$0.8$) & ($0.1$,$6.8$,$0.1$) & $-1.563$ & $0.002$ & $7.927$ & $0.042$ & $8.412$ & $0.017$ & $0.154$ & $0.009$ & $0.030$ & $0.002$\\
J104423.82$-$162930.0 & 3557134696717751168 & 91096331 & 20110521_1046m15_010 & 10:44:23.82 & $-$16:29:30.0 & $\dots$ & $11.797$ & $11.395$ & $1.393$ & $11.782$ & $316.1$ & $1.1$ & $317.3$ & $0.4$ & $0.2778$ & $0.0230$ & $3.5997$ & $0.2980$ & $3.2916$ & $0.2492$ & $0.0757$ & $3.0567$ & $0.1229$ & $0.0402$ & $3.0390$ & $0.0045$ & $0.0015$ & $-13.0320$ & $0.0244$ & $-3.9744$ & $0.0228$ & $-0.2853$ & $4420$ & $52$ & $4487$ & $77$ & $\dots$ & $\dots$ & $4420$ & $52$ & $1.072$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $-1.229$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.507$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($160.7$,$-39.1$,$70.3$) & ($0.5$,$0.8$,$0.7$) & ($830.5$,$-346.2$,$79.6$) & ($3.1$,$7.4$,$1.1$) & $-1.604$ & $0.001$ & $1.051$ & $0.017$ & $12.229$ & $0.034$ & $3.620$ & $0.028$ & $0.842$ & $0.002$\\
J104523.77$-$231554.1 & 5471513289695211392 & 90704318 & 20070119_1053m22_025 & 10:45:23.77 & $-$23:15:54.1 & $\dots$ & $11.720$ & $12.135$ & $0.738$ & $12.263$ & $0.7$ & $1.3$ & $\dots$ & $\dots$ & $1.7895$ & $0.0312$ & $0.5588$ & $0.0097$ & $0.5508$ & $0.0095$ & $0.0172$ & $0.5502$ & $0.0094$ & $0.0172$ & $\dots$ & $\dots$ & $\dots$ & $-14.1053$ & $0.0381$ & $4.2482$ & $0.0341$ & $-0.0672$ & $6065$ & $174$ & $6181$ & $83$ & $\dots$ & $\dots$ & $6065$ & $174$ & $3.964$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.882$ & $0.377$ & $0.096$ & $0.120$ & $\dots$ & $\dots$ & $-1.882$ & $0.377$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.137$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($12.1$,$246.4$,$-1.6$) & ($0.2$,$1.1$,$0.7$) & ($7.1$,$2038.6$,$2.8$) & ($0.8$,$8.9$,$0.0$) & $-1.522$ & $0.003$ & $8.193$ & $0.007$ & $9.427$ & $0.079$ & $0.318$ & $0.004$ & $0.070$ & $0.004$\\
J104602.15$-$163217.0 & 3557165822345342464 & 91097354 & 20070210_1046m15_008 & 10:46:02.15 & $-$16:32:17.0 & $\dots$ & $12.073$ & $12.068$ & $1.051$ & $12.302$ & $-8.4$ & $1.9$ & $-3.4$ & $3.0$ & $1.0073$ & $0.0176$ & $0.9928$ & $0.0173$ & $0.9678$ & $0.0165$ & $0.0170$ & $0.9654$ & $0.0155$ & $0.0161$ & $0.9840$ & $0.0295$ & $0.0299$ & $-6.1183$ & $0.0188$ & $1.3016$ & $0.0160$ & $-0.1858$ & $5090$ & $69$ & $5179$ & $69$ & $\dots$ & $\dots$ & $5090$ & $69$ & $2.362$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.233$ & $-0.181$ & $0.090$ & $\dots$ & $\dots$ & $-1.040$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.051$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-8.2$,$253.5$,$-7.2$) & ($0.3$,$1.5$,$1.1$) & ($14.5$,$2120.4$,$10.5$) & ($2.0$,$12.3$,$0.2$) & $-1.494$ & $0.004$ & $8.353$ & $0.002$ & $10.179$ & $0.132$ & $0.722$ & $0.015$ & $0.098$ & $0.006$\\
J104610.97$-$023806.7 & 3802294140097333632 & 92907373 & 20080503_1052m03_054 & 10:46:10.97 & $-$02:38:06.7 & $\dots$ & $10.204$ & $9.977$ & $1.007$ & $10.194$ & $78.1$ & $0.9$ & $76.6$ & $0.8$ & $1.1976$ & $0.0197$ & $0.8350$ & $0.0137$ & $0.8173$ & $0.0132$ & $0.0161$ & $0.8140$ & $0.0100$ & $0.0123$ & $0.8107$ & $0.0168$ & $0.0208$ & $6.4746$ & $0.0224$ & $4.8925$ & $0.0194$ & $-0.1386$ & $5201$ & $54$ & $4868$ & $68$ & $\dots$ & $\dots$ & $5201$ & $54$ & $1.770$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.106$ & $-1.412$ & $0.140$ & $\dots$ & $\dots$ & $-1.150$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.342$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-21.0$,$219.9$,$85.9$) & ($0.3$,$0.6$,$0.7$) & ($3.4$,$1853.9$,$104.5$) & ($0.2$,$5.1$,$1.9$) & $-1.531$ & $0.001$ & $8.162$ & $0.005$ & $9.047$ & $0.027$ & $2.502$ & $0.022$ & $0.051$ & $0.001$\\
J104639.32$-$134115.7 & 3750342838455338240 & 91197927 & 20030509_1042m11_142 & 10:46:39.32 & $-$13:41:15.7 & $\dots$ & $13.521$ & $13.240$ & $1.156$ & $13.517$ & $34.7$ & $4.9$ & $\dots$ & $\dots$ & $0.1528$ & $0.0146$ & $6.5445$ & $0.6253$ & $5.5928$ & $0.4567$ & $0.0817$ & $4.8090$ & $0.3308$ & $0.0688$ & $5.3599$ & $0.4907$ & $0.0916$ & $4.1669$ & $0.0189$ & $-10.6633$ & $0.0134$ & $0.1895$ & $4935$ & $53$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4935$ & $53$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.102$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.210$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-263.3$,$-30.0$,$-96.7$) & ($4.3$,$8.7$,$4.4$) & ($1867.0$,$-294.7$,$103.8$) & ($64.8$,$87.5$,$2.7$) & $-1.283$ & $0.021$ & $0.605$ & $0.199$ & $23.501$ & $1.017$ & $8.279$ & $1.694$ & $0.950$ & $0.015$\\
J104652.53$-$211454.0 & 3550492237737350784 & 90797553 & 20070119_1053m22_051 & 10:46:52.53 & $-$21:14:54.0 & $\dots$ & $11.967$ & $11.704$ & $1.138$ & $11.973$ & $-1.6$ & $1.1$ & $-1.1$ & $0.8$ & $0.6599$ & $0.0196$ & $1.5154$ & $0.0450$ & $1.4579$ & $0.0417$ & $0.0286$ & $1.4486$ & $0.0371$ & $0.0256$ & $1.4500$ & $0.0804$ & $0.0554$ & $-4.8172$ & $0.0194$ & $-12.6890$ & $0.0207$ & $-0.1000$ & $4931$ & $53$ & $4761$ & $77$ & $\dots$ & $\dots$ & $4931$ & $53$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.898$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.088$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-59.5$,$193.6$,$-72.2$) & ($0.7$,$1.4$,$1.4$) & ($68.9$,$1624.1$,$73.3$) & ($2.1$,$10.9$,$3.0$) & $-1.580$ & $0.002$ & $5.910$ & $0.112$ & $9.670$ & $0.056$ & $2.242$ & $0.039$ & $0.241$ & $0.011$\\
J104701.00$-$270639.8 & 5457662673000714880 & 86352263 & 20050419_1051m27_064 & 10:47:01.00 & $-$27:06:39.8 & $\dots$ & $11.114$ & $10.952$ & $1.308$ & $11.297$ & $76.1$ & $1.3$ & $77.0$ & $2.2$ & $1.4749$ & $0.0189$ & $0.6780$ & $0.0087$ & $0.6663$ & $0.0084$ & $0.0126$ & $0.6655$ & $0.0075$ & $0.0112$ & $0.6569$ & $0.0023$ & $0.0036$ & $-18.0410$ & $0.0170$ & $-2.1937$ & $0.0176$ & $-0.1157$ & $4669$ & $87$ & $4748$ & $65$ & $\dots$ & $\dots$ & $4669$ & $87$ & $2.015$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.270$ & $0.321$ & $-0.362$ & $0.090$ & $\dots$ & $\dots$ & $-2.270$ & $0.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.209$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($19.4$,$167.6$,$12.0$) & ($0.1$,$1.2$,$0.6$) & ($88.5$,$1383.4$,$4.1$) & ($2.7$,$9.6$,$0.1$) & $-1.684$ & $0.002$ & $4.636$ & $0.049$ & $8.322$ & $0.001$ & $0.371$ & $0.006$ & $0.284$ & $0.005$\\
J104708.66$-$273623.2 & 5457356940049519872 & 86344124 & 20060508_1039m29_093 & 10:47:08.66 & $-$27:36:23.2 & $\dots$ & $11.852$ & $11.346$ & $1.641$ & $11.867$ & $7.8$ & $1.0$ & $9.0$ & $0.3$ & $16.0964$ & $0.0283$ & $0.0621$ & $0.0001$ & $0.0620$ & $0.0001$ & $0.0018$ & $0.0620$ & $0.0001$ & $0.0020$ & $0.0624$ & $0.0002$ & $0.0039$ & $-93.7635$ & $0.0263$ & $-96.9906$ & $0.0274$ & $-0.3021$ & $4807$ & $53$ & $4409$ & $64$ & $\dots$ & $\dots$ & $4807$ & $53$ & $4.493$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $0.061$ & $0.080$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.105$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.6$,$225.4$,$-23.6$) & ($0.0$,$0.9$,$0.5$) & ($1.4$,$1858.8$,$4.2$) & ($0.3$,$7.4$,$0.2$) & $-1.573$ & $0.002$ & $7.750$ & $0.059$ & $8.277$ & $0.003$ & $0.369$ & $0.009$ & $0.033$ & $0.004$\\
J104737.06$-$302824.1 & 5454536654066914304 & 86164448 & 20070416_1039m31_095 & 10:47:37.06 & $-$30:28:24.1 & $\dots$ & $12.394$ & $12.066$ & $1.247$ & $12.383$ & $109.3$ & $2.2$ & $115.2$ & $0.6$ & $0.3499$ & $0.0144$ & $2.8580$ & $0.1176$ & $2.6603$ & $0.1019$ & $0.0383$ & $2.6335$ & $0.0776$ & $0.0295$ & $2.4773$ & $0.1508$ & $0.0609$ & $-15.9298$ & $0.0090$ & $0.5833$ & $0.0120$ & $-0.2262$ & $4741$ & $53$ & $4043$ & $120$ & $\dots$ & $\dots$ & $4741$ & $53$ & $4.750$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.101$ & $-0.785$ & $0.190$ & $\dots$ & $\dots$ & $-1.350$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.714$ & $0.380$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($115.9$,$139.4$,$-28.7$) & ($2.4$,$2.0$,$1.7$) & ($273.6$,$1174.7$,$48.3$) & ($7.5$,$17.5$,$3.3$) & $-1.635$ & $0.005$ & $3.447$ & $0.073$ & $10.154$ & $0.087$ & $2.065$ & $0.185$ & $0.493$ & $0.008$\\
J104742.49$-$370505.1 & 5395126295606592384 & 83703507 & 20060310_1036m38_097 & 10:47:42.49 & $-$37:05:05.1 & $\dots$ & $13.190$ & $13.082$ & $1.061$ & $13.320$ & $139.2$ & $9.3$ & $\dots$ & $\dots$ & $0.7943$ & $0.0185$ & $1.2590$ & $0.0293$ & $1.2191$ & $0.0275$ & $0.0226$ & $1.1970$ & $0.0291$ & $0.0243$ & $1.2269$ & $0.0309$ & $0.0252$ & $-9.3498$ & $0.0163$ & $19.5920$ & $0.0188$ & $0.0362$ & $5124$ & $54$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5124$ & $54$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($59.4$,$141.8$,$123.7$) & ($0.6$,$9.1$,$3.3$) & ($111.0$,$1160.6$,$237.0$) & ($13.0$,$74.2$,$21.2$) & $-1.635$ & $0.009$ & $4.581$ & $0.274$ & $9.114$ & $0.038$ & $4.346$ & $0.248$ & $0.332$ & $0.025$\\
J104750.90$-$041838.0 & 3777294960828368256 & 92831229 & 20050131_1040m04_118 & 10:47:50.90 & $-$04:18:38.0 & KPNK & $13.501$ & $13.363$ & $0.705$ & $13.482$ & $-49.8$ & $3.8$ & $\dots$ & $\dots$ & $1.2741$ & $0.0345$ & $0.7849$ & $0.0213$ & $0.7692$ & $0.0204$ & $0.0265$ & $0.7558$ & $0.0212$ & $0.0281$ & $0.7646$ & $0.0440$ & $0.0576$ & $-15.0272$ & $0.0506$ & $-14.3664$ & $0.0354$ & $0.1331$ & $6159$ & $52$ & $5442$ & $234$ & $6172$ & $37$ & $6146$ & $68$ & $3.096$ & $0.590$ & $3.618$ & $0.224$ & $3.618$ & $0.224$ & $-1.004$ & $0.115$ & $-1.485$ & $0.240$ & $-1.212$ & $0.106$ & $-0.795$ & $0.124$ & $0.001$ & $0.095$ & $0.001$ & $7.427$ & D & $0.959$ & I & $0.788$ & $0.310$ & $-0.153$ & $0.044$ & $-0.153$ & $0.044$ & D & $0.957$ & $17$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-13.6$,$230.6$,$-82.0$) & ($0.9$,$2.6$,$2.8$) & ($8.3$,$1939.0$,$87.2$) & ($2.6$,$21.5$,$5.8$) & $-1.513$ & $0.008$ & $8.215$ & $0.022$ & $9.616$ & $0.249$ & $2.357$ & $0.132$ & $0.078$ & $0.012$\\
J104755.72$-$021410.5 & 3802407527233599360 & 92916229 & 20070222_1052m03_057 & 10:47:55.72 & $-$02:14:10.5 & $\dots$ & $12.317$ & $11.962$ & $1.314$ & $12.310$ & $231.9$ & $0.6$ & $\dots$ & $\dots$ & $0.1749$ & $0.0137$ & $5.7176$ & $0.4479$ & $4.9776$ & $0.3394$ & $0.0682$ & $4.8640$ & $0.4633$ & $0.0953$ & $4.8731$ & $0.2821$ & $0.0579$ & $-1.7533$ & $0.0170$ & $-8.3328$ & $0.0122$ & $0.0173$ & $4571$ & $53$ & $4653$ & $77$ & $\dots$ & $\dots$ & $4571$ & $53$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.103$ & $-1.283$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.519$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-8.9$,$-57.3$,$64.9$) & ($0.5$,$2.8$,$1.9$) & ($462.0$,$-560.7$,$273.4$) & ($7.4$,$28.8$,$6.9$) & $-1.641$ & $0.003$ & $1.843$ & $0.077$ & $10.603$ & $0.043$ & $6.009$ & $0.100$ & $0.704$ & $0.010$\\
J104758.98$-$102233.6 & 3761108672198689024 & 92374378 & 20040403_1042m11_088 & 10:47:58.98 & $-$10:22:33.6 & $\dots$ & $11.415$ & $11.138$ & $1.180$ & $11.425$ & $165.8$ & $0.8$ & $167.3$ & $0.5$ & $0.9069$ & $0.0171$ & $1.1027$ & $0.0208$ & $1.0719$ & $0.0196$ & $0.0183$ & $1.0640$ & $0.0203$ & $0.0191$ & $1.0896$ & $0.0489$ & $0.0448$ & $4.5941$ & $0.0221$ & $-24.6682$ & $0.0189$ & $-0.1088$ & $4798$ & $52$ & $4737$ & $77$ & $\dots$ & $\dots$ & $4798$ & $52$ & $2.677$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $-0.756$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-82.6$,$46.7$,$53.0$) & ($1.1$,$1.3$,$1.0$) & ($527.9$,$393.3$,$66.6$) & ($7.4$,$10.8$,$1.5$) & $-1.751$ & $0.001$ & $0.935$ & $0.035$ & $9.229$ & $0.031$ & $3.674$ & $0.204$ & $0.816$ & $0.007$\\
J104817.10$-$681530.0 & 5232046043783053184 & $\dots$ & 20100118_1114m68_035 & 10:48:17.10 & $-$68:15:30.0 & NTTE & $10.542$ & $10.171$ & $1.431$ & $10.577$ & $83.9$ & $0.8$ & $83.4$ & $0.4$ & $0.5856$ & $0.0123$ & $1.7077$ & $0.0359$ & $1.6351$ & $0.0329$ & $0.0201$ & $1.6594$ & $0.0297$ & $0.0179$ & $1.5985$ & $0.0660$ & $0.0413$ & $10.7107$ & $0.0149$ & $6.8202$ & $0.0161$ & $0.1746$ & $4836$ & $108$ & $4452$ & $77$ & $4836$ & $108$ & $\dots$ & $\dots$ & $0.844$ & $0.230$ & $1.473$ & $0.170$ & $1.473$ & $0.170$ & $-1.769$ & $0.010$ & $-1.485$ & $0.170$ & $-1.769$ & $0.010$ & $\dots$ & $\dots$ & $-0.252$ & $0.088$ & $0.178$ & $6.839$ & D & $0.994$ & I & $0.079$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $65$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-125.3$,$159.9$,$79.6$) & ($1.0$,$0.8$,$1.0$) & ($235.1$,$1245.6$,$66.2$) & ($3.2$,$6.7$,$2.0$) & $-1.621$ & $0.002$ & $3.738$ & $0.030$ & $10.280$ & $0.048$ & $2.412$ & $0.007$ & $0.467$ & $0.004$\\
J104915.56$-$210035.7 & 3550828653935624192 & 90813840 & 20070119_1053m22_061 & 10:49:15.56 & $-$21:00:35.7 & $\dots$ & $12.391$ & $12.095$ & $1.239$ & $12.408$ & $139.6$ & $3.1$ & $141.1$ & $0.9$ & $0.2653$ & $0.0154$ & $3.7693$ & $0.2188$ & $3.4329$ & $0.1815$ & $0.0529$ & $3.5575$ & $0.1876$ & $0.0527$ & $3.4152$ & $0.3601$ & $0.1055$ & $4.6154$ & $0.0177$ & $-10.7299$ & $0.0154$ & $-0.0963$ & $4743$ & $53$ & $4069$ & $120$ & $\dots$ & $\dots$ & $4743$ & $53$ & $4.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $-0.876$ & $0.190$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-183.8$,$6.2$,$-8.2$) & ($4.0$,$5.7$,$3.2$) & ($1024.0$,$54.9$,$71.3$) & ($43.0$,$50.1$,$2.3$) & $-1.591$ & $0.010$ & $0.135$ & $0.075$ & $12.861$ & $0.258$ & $5.566$ & $0.139$ & $0.979$ & $0.012$\\
J104921.90$-$115418.0 & 3757378888239312896 & 92338340 & 20050221_1042m11_111 & 10:49:21.90 & $-$11:54:18.0 & KPNR & $13.169$ & $12.927$ & $0.958$ & $13.126$ & $174.8$ & $6.6$ & $\dots$ & $\dots$ & $0.6317$ & $0.0228$ & $1.5830$ & $0.0571$ & $1.5205$ & $0.0527$ & $0.0347$ & $1.5170$ & $0.0576$ & $0.0380$ & $1.5479$ & $0.0462$ & $0.0299$ & $-15.4821$ & $0.0267$ & $-16.2047$ & $0.0223$ & $-0.1134$ & $5339$ & $48$ & $4634$ & $246$ & $5343$ & $38$ & $5335$ & $58$ & $2.362$ & $1.010$ & $2.874$ & $0.052$ & $2.874$ & $0.052$ & $-2.046$ & $0.108$ & $-2.766$ & $0.150$ & $-2.102$ & $0.097$ & $-1.990$ & $0.119$ & $0.286$ & $0.120$ & $0.296$ & $6.680$ & D & $0.997$ & I & $0.818$ & $0.244$ & $-0.002$ & $0.042$ & $-0.002$ & $0.042$ & D & $0.971$ & $14$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($40.7$,$21.4$,$-3.1$) & ($1.4$,$4.8$,$4.4$) & ($642.1$,$182.0$,$21.6$) & ($22.5$,$40.6$,$1.1$) & $-1.790$ & $0.001$ & $0.397$ & $0.094$ & $8.812$ & $0.035$ & $4.084$ & $0.185$ & $0.914$ & $0.020$\\
J104940.85$-$374056.8 & 5395037892297958656 & 83693697 & 20060310_1036m38_104 & 10:49:40.85 & $-$37:40:56.8 & $\dots$ & $12.589$ & $12.476$ & $0.663$ & $12.584$ & $198.4$ & $2.8$ & $\dots$ & $\dots$ & $2.0997$ & $0.0661$ & $0.4763$ & $0.0150$ & $0.4704$ & $0.0146$ & $0.0311$ & $0.4734$ & $0.0155$ & $0.0327$ & $0.4741$ & $0.0219$ & $0.0461$ & $-23.6913$ & $0.0739$ & $-19.9546$ & $0.0639$ & $0.0450$ & $6428$ & $71$ & $5609$ & $317$ & $\dots$ & $\dots$ & $6428$ & $71$ & $4.184$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.142$ & $-1.395$ & $0.300$ & $\dots$ & $\dots$ & $-1.550$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.885$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-16.0$,$39.0$,$9.8$) & ($0.4$,$2.7$,$1.2$) & ($538.7$,$320.0$,$1.7$) & ($11.5$,$22.4$,$0.2$) & $-1.823$ & $0.001$ & $0.724$ & $0.055$ & $8.222$ & $0.003$ & $1.178$ & $1.272$ & $0.838$ & $0.011$\\
J104943.63$-$092646.4 & 3761318575840392832 & 92462178 & 20060418_1039m08_122 & 10:49:43.63 & $-$09:26:46.4 & $\dots$ & $10.377$ & $10.100$ & $1.212$ & $10.401$ & $95.5$ & $0.7$ & $94.5$ & $0.1$ & $0.6320$ & $0.0197$ & $1.5823$ & $0.0493$ & $1.5198$ & $0.0455$ & $0.0299$ & $1.5059$ & $0.0387$ & $0.0257$ & $1.5271$ & $0.0494$ & $0.0324$ & $-11.5048$ & $0.0188$ & $-17.3296$ & $0.0205$ & $-0.1838$ & $4738$ & $53$ & $4701$ & $68$ & $\dots$ & $\dots$ & $4738$ & $53$ & $1.806$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $-1.069$ & $0.140$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-2.4$,$77.9$,$-39.1$) & ($0.2$,$1.1$,$1.1$) & ($372.5$,$663.5$,$44.3$) & ($3.9$,$8.9$,$1.8$) & $-1.761$ & $0.001$ & $1.777$ & $0.026$ & $8.644$ & $0.009$ & $1.468$ & $0.027$ & $0.659$ & $0.004$\\
J104950.17$-$085420.7 & 3763039930013119104 & 92467179 & 20050321_1058m07_025 & 10:49:50.17 & $-$08:54:20.7 & $\dots$ & $10.656$ & $10.873$ & $0.764$ & $11.008$ & $20.1$ & $1.1$ & $26.8$ & $4.1$ & $2.0163$ & $0.0243$ & $0.4960$ & $0.0060$ & $0.4896$ & $0.0058$ & $0.0119$ & $0.4855$ & $0.0077$ & $0.0159$ & $0.4920$ & $0.0181$ & $0.0368$ & $11.2392$ & $0.0293$ & $-14.0285$ & $0.0320$ & $-0.3021$ & $5922$ & $74$ & $6018$ & $83$ & $\dots$ & $\dots$ & $5922$ & $74$ & $4.035$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.881$ & $0.164$ & $0.263$ & $0.120$ & $\dots$ & $\dots$ & $-0.881$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.024$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-57.6$,$220.0$,$14.1$) & ($0.5$,$0.8$,$0.8$) & ($43.3$,$1831.0$,$5.9$) & ($0.8$,$6.9$,$0.2$) & $-1.563$ & $0.002$ & $6.665$ & $0.029$ & $9.591$ & $0.032$ & $0.498$ & $0.010$ & $0.180$ & $0.002$\\
J104959.04$-$411004.8 & 5391648544627042048 & 82924402 & 20070224_1059m39_024 & 10:49:59.04 & $-$41:10:04.8 & $\dots$ & $11.939$ & $11.709$ & $1.070$ & $11.950$ & $216.3$ & $1.9$ & $217.7$ & $0.8$ & $0.6300$ & $0.0172$ & $1.5873$ & $0.0433$ & $1.5244$ & $0.0400$ & $0.0262$ & $1.5250$ & $0.0352$ & $0.0231$ & $1.5347$ & $0.0809$ & $0.0527$ & $-16.3328$ & $0.0105$ & $7.2258$ & $0.0153$ & $0.2470$ & $5232$ & $54$ & $5434$ & $74$ & $\dots$ & $\dots$ & $5232$ & $54$ & $3.297$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.527$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($79.8$,$36.4$,$58.3$) & ($1.8$,$1.9$,$0.6$) & ($564.4$,$295.7$,$42.8$) & ($7.6$,$15.6$,$1.0$) & $-1.778$ & $0.002$ & $0.676$ & $0.047$ & $8.889$ & $0.053$ & $3.808$ & $0.142$ & $0.859$ & $0.010$\\
J105000.59$-$084635.1 & 3763043297267488128 & 92468442 & 20060522_1053m07_013 & 10:50:00.59 & $-$08:46:35.1 & $\dots$ & $11.665$ & $11.332$ & $1.356$ & $11.700$ & $215.3$ & $0.8$ & $213.2$ & $0.3$ & $0.3243$ & $0.0153$ & $3.0836$ & $0.1455$ & $2.8547$ & $0.1247$ & $0.0437$ & $2.8196$ & $0.1226$ & $0.0435$ & $2.8137$ & $0.2398$ & $0.0852$ & $-18.6920$ & $0.0212$ & $-10.9482$ & $0.0150$ & $0.0952$ & $4468$ & $52$ & $4334$ & $68$ & $\dots$ & $\dots$ & $4468$ & $52$ & $0.728$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $-1.129$ & $0.140$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.068$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($173.2$,$-32.6$,$-47.4$) & ($4.4$,$2.3$,$4.8$) & ($758.9$,$-290.0$,$235.9$) & ($12.0$,$20.7$,$38.3$) & $-1.592$ & $0.013$ & $1.014$ & $0.157$ & $12.134$ & $0.309$ & $7.934$ & $0.552$ & $0.846$ & $0.021$\\
J105000.96$-$030838.0 & 3801454220587745792 & 92909592 & 20041231_1040m04_104 & 10:50:00.96 & $-$03:08:38.0 & $\dots$ & $13.781$ & $13.614$ & $0.862$ & $13.780$ & $-20.1$ & $4.5$ & $\dots$ & $\dots$ & $1.8193$ & $0.0168$ & $0.5497$ & $0.0051$ & $0.5419$ & $0.0049$ & $0.0091$ & $0.5369$ & $0.0041$ & $0.0077$ & $0.5398$ & $0.0050$ & $0.0093$ & $-32.3391$ & $0.0223$ & $-6.4172$ & $0.0155$ & $0.0034$ & $5597$ & $67$ & $4987$ & $119$ & $\dots$ & $\dots$ & $5597$ & $67$ & $3.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.097$ & $0.125$ & $0.076$ & $0.140$ & $\dots$ & $\dots$ & $-1.097$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($38.0$,$230.8$,$-53.3$) & ($0.9$,$2.8$,$3.2$) & ($17.7$,$1928.9$,$36.0$) & ($0.5$,$23.3$,$4.0$) & $-1.531$ & $0.008$ & $7.619$ & $0.112$ & $9.589$ & $0.139$ & $1.423$ & $0.106$ & $0.115$ & $0.002$\\
J105019.40$-$373838.1 & 5395040915955074176 & 83694608 & 20080530_1059m39_064 & 10:50:19.40 & $-$37:38:38.1 & $\dots$ & $10.963$ & $10.589$ & $1.410$ & $10.985$ & $321.6$ & $0.8$ & $317.5$ & $0.3$ & $0.3372$ & $0.0113$ & $2.9656$ & $0.0994$ & $2.7533$ & $0.0857$ & $0.0311$ & $2.7362$ & $0.0910$ & $0.0332$ & $2.6274$ & $0.0574$ & $0.0218$ & $-14.1733$ & $0.0117$ & $1.3196$ & $0.0112$ & $0.1530$ & $4460$ & $53$ & $4601$ & $77$ & $\dots$ & $\dots$ & $4460$ & $53$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.103$ & $-1.453$ & $0.170$ & $\dots$ & $\dots$ & $-1.960$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.393$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($131.1$,$-59.0$,$47.1$) & ($1.2$,$0.8$,$0.5$) & ($595.5$,$-488.9$,$32.8$) & ($5.3$,$6.8$,$0.5$) & $-1.702$ & $0.002$ & $1.188$ & $0.022$ & $10.031$ & $0.034$ & $3.685$ & $0.025$ & $0.788$ & $0.004$\\
J105027.26$-$230045.0 & 3549234430794364160 & 90714237 & 20030412_1047m24_086 & 10:50:27.26 & $-$23:00:45.0 & $\dots$ & $12.809$ & $12.582$ & $0.998$ & $12.795$ & $68.7$ & $2.8$ & $71.6$ & $1.0$ & $1.0419$ & $0.0147$ & $0.9598$ & $0.0135$ & $0.9364$ & $0.0129$ & $0.0138$ & $0.9414$ & $0.0142$ & $0.0151$ & $0.9404$ & $0.0157$ & $0.0167$ & $-2.0335$ & $0.0171$ & $-12.7780$ & $0.0150$ & $0.0768$ & $5315$ & $55$ & $5420$ & $328$ & $\dots$ & $\dots$ & $5315$ & $55$ & $4.524$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.110$ & $-1.954$ & $0.260$ & $\dots$ & $\dots$ & $-1.140$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.789$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-49.2$,$160.0$,$-1.9$) & ($0.3$,$2.4$,$1.5$) & ($126.7$,$1326.7$,$7.0$) & ($5.6$,$19.8$,$0.1$) & $-1.682$ & $0.004$ & $4.254$ & $0.093$ & $8.662$ & $0.012$ & $0.506$ & $0.004$ & $0.341$ & $0.009$\\
J105030.06$-$075836.7 & 3763161696630210688 & 92484163 & 20040531_1058m07_035 & 10:50:30.06 & $-$07:58:36.7 & $\dots$ & $13.270$ & $13.053$ & $1.161$ & $13.332$ & $37.0$ & $5.5$ & $\dots$ & $\dots$ & $0.3388$ & $0.0266$ & $2.9516$ & $0.2317$ & $2.7412$ & $0.1999$ & $0.0729$ & $2.7035$ & $0.1934$ & $0.0715$ & $3.0071$ & $0.3003$ & $0.0999$ & $-0.3701$ & $0.0249$ & $-3.6764$ & $0.0270$ & $-0.6270$ & $4830$ & $53$ & $5301$ & $275$ & $\dots$ & $\dots$ & $4830$ & $53$ & $4.200$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $0.126$ & $0.290$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-74.5$,$174.2$,$-0.2$) & ($2.3$,$3.9$,$3.9$) & ($126.5$,$1561.8$,$80.1$) & ($6.9$,$33.4$,$3.3$) & $-1.571$ & $0.007$ & $5.130$ & $0.158$ & $10.539$ & $0.154$ & $2.230$ & $0.081$ & $0.345$ & $0.014$\\
J105101.66$-$420101.9 & 5391553226413723392 & 82828181 & 20120514_1059m35_063 & 10:51:01.66 & $-$42:01:01.9 & $\dots$ & $12.403$ & $12.148$ & $1.179$ & $12.434$ & $51.8$ & $2.7$ & $39.4$ & $1.5$ & $0.6293$ & $0.0204$ & $1.5891$ & $0.0515$ & $1.5260$ & $0.0475$ & $0.0311$ & $1.5590$ & $0.0511$ & $0.0328$ & $1.5230$ & $0.0512$ & $0.0336$ & $-13.2062$ & $0.0132$ & $5.2419$ & $0.0180$ & $0.2893$ & $5017$ & $53$ & $4195$ & $95$ & $\dots$ & $\dots$ & $5017$ & $53$ & $4.402$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.503$ & $0.100$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.201$ & $0.337$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($47.7$,$192.2$,$10.7$) & ($0.7$,$2.7$,$0.8$) & ($58.8$,$1560.1$,$5.8$) & ($4.1$,$21.8$,$0.1$) & $-1.638$ & $0.005$ & $5.494$ & $0.116$ & $8.639$ & $0.026$ & $0.467$ & $0.004$ & $0.223$ & $0.009$\\
J105112.31$-$090554.2 & 3762834630576698752 & 92499635 & 20100315_1041m07_128 & 10:51:12.31 & $-$09:05:54.2 & $\dots$ & $10.015$ & $9.889$ & $0.695$ & $10.006$ & $-17.4$ & $0.8$ & $-15.4$ & $0.8$ & $5.0003$ & $0.0159$ & $0.2000$ & $0.0006$ & $0.1990$ & $0.0006$ & $0.0032$ & $0.1989$ & $0.0006$ & $0.0029$ & $0.1988$ & $0.0010$ & $0.0052$ & $-2.3823$ & $0.0277$ & $-2.1405$ & $0.0165$ & $0.3815$ & $6211$ & $81$ & $6034$ & $54$ & $\dots$ & $\dots$ & $6211$ & $81$ & $4.075$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.819$ & $0.386$ & $-0.085$ & $0.100$ & $\dots$ & $\dots$ & $-0.819$ & $0.386$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.163$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-16.9$,$261.0$,$-6.9$) & ($0.1$,$0.5$,$0.5$) & ($26.3$,$2159.6$,$1.0$) & ($1.0$,$4.3$,$0.0$) & $-1.485$ & $0.001$ & $8.194$ & $0.001$ & $10.671$ & $0.049$ & $0.202$ & $0.006$ & $0.131$ & $0.002$\\
J105136.93$-$211546.7 & 3550624484073516032 & 90829114 & 20090423_1053m22_054 & 10:51:36.93 & $-$21:15:46.7 & $\dots$ & $11.547$ & $11.221$ & $1.274$ & $11.551$ & $120.2$ & $0.9$ & $121.8$ & $0.4$ & $0.2595$ & $0.0196$ & $3.8536$ & $0.2911$ & $3.5026$ & $0.2405$ & $0.0687$ & $3.4191$ & $0.2426$ & $0.0710$ & $3.2966$ & $0.5089$ & $0.1544$ & $-6.4242$ & $0.0232$ & $-4.5490$ & $0.0191$ & $-0.0221$ & $4669$ & $53$ & $4582$ & $77$ & $\dots$ & $\dots$ & $4669$ & $53$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.103$ & $-1.376$ & $0.170$ & $\dots$ & $\dots$ & $-1.580$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.9$,$93.3$,$-28.1$) & ($1.8$,$1.9$,$4.3$) & ($319.5$,$821.9$,$73.9$) & ($6.0$,$12.8$,$9.2$) & $-1.716$ & $0.004$ & $2.412$ & $0.067$ & $9.117$ & $0.112$ & $2.636$ & $0.064$ & $0.582$ & $0.013$\\
J105148.70$-$141716.3 & 3756019891867876736 & 91234324 & 20030519_1101m15_049 & 10:51:48.70 & $-$14:17:16.3 & $\dots$ & $12.561$ & $12.281$ & $1.183$ & $12.569$ & $231.0$ & $2.9$ & $227.7$ & $1.2$ & $0.2606$ & $0.0133$ & $3.8373$ & $0.1958$ & $3.4892$ & $0.1619$ & $0.0464$ & $3.5399$ & $0.1513$ & $0.0427$ & $3.7079$ & $0.2762$ & $0.0745$ & $1.8533$ & $0.0161$ & $-10.3988$ & $0.0130$ & $0.0185$ & $4842$ & $53$ & $4916$ & $77$ & $\dots$ & $\dots$ & $4842$ & $53$ & $1.751$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.104$ & $-1.135$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-105.0$,$-64.2$,$49.2$) & ($1.7$,$4.1$,$2.8$) & ($469.0$,$-580.6$,$214.6$) & ($15.7$,$38.3$,$7.2$) & $-1.654$ & $0.005$ & $1.790$ & $0.127$ & $10.359$ & $0.089$ & $5.383$ & $0.097$ & $0.706$ & $0.016$\\
J105159.77$-$090444.6 & 3762837241916882944 & 92499840 & 20060522_1053m07_009 & 10:51:59.77 & $-$09:04:44.6 & $\dots$ & $11.185$ & $11.031$ & $1.078$ & $11.275$ & $31.3$ & $1.8$ & $\dots$ & $\dots$ & $7.5019$ & $0.0538$ & $0.1333$ & $0.0010$ & $0.1328$ & $0.0009$ & $0.0071$ & $0.1330$ & $0.0008$ & $0.0059$ & $0.1315$ & $0.0036$ & $0.0273$ & $64.8664$ & $0.0529$ & $-37.3055$ & $0.0573$ & $-0.3701$ & $5029$ & $78$ & $5570$ & $69$ & $\dots$ & $\dots$ & $5029$ & $78$ & $3.561$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.228$ & $0.490$ & $0.090$ & $\dots$ & $\dots$ & $-1.140$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-56.7$,$224.2$,$33.4$) & ($0.5$,$1.2$,$1.2$) & ($40.6$,$1853.3$,$9.9$) & ($0.6$,$10.2$,$0.8$) & $-1.555$ & $0.003$ & $6.806$ & $0.034$ & $9.668$ & $0.048$ & $0.676$ & $0.028$ & $0.174$ & $0.001$\\
J105202.52$-$183641.9 & 3555715742602175744 & 91108185 & 20060329_1048m20_087 & 10:52:02.52 & $-$18:36:41.9 & $\dots$ & $11.306$ & $11.062$ & $1.091$ & $11.312$ & $117.7$ & $0.8$ & $121.3$ & $1.5$ & $0.5804$ & $0.0201$ & $1.7229$ & $0.0597$ & $1.6491$ & $0.0547$ & $0.0331$ & $1.6048$ & $0.0460$ & $0.0287$ & $1.5823$ & $0.0719$ & $0.0454$ & $0.8175$ & $0.0223$ & $-24.3375$ & $0.0201$ & $-0.1273$ & $4987$ & $54$ & $4933$ & $77$ & $\dots$ & $\dots$ & $4987$ & $54$ & $2.415$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.112$ & $-1.171$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-117.8$,$43.1$,$-47.6$) & ($1.2$,$1.8$,$1.7$) & ($639.3$,$362.4$,$36.6$) & ($9.6$,$14.7$,$2.0$) & $-1.717$ & $0.002$ & $0.941$ & $0.032$ & $9.836$ & $0.041$ & $3.778$ & $0.056$ & $0.825$ & $0.006$\\
J105211.69$-$253839.6 & 5458242046909094656 & 86445088 & 20030412_1047m24_131 & 10:52:11.69 & $-$25:38:39.6 & $\dots$ & $12.979$ & $12.703$ & $1.233$ & $13.014$ & $45.6$ & $5.0$ & $49.0$ & $0.7$ & $0.3785$ & $0.0154$ & $2.6420$ & $0.1075$ & $2.4722$ & $0.0941$ & $0.0381$ & $2.5532$ & $0.0901$ & $0.0353$ & $2.5303$ & $0.1283$ & $0.0507$ & $-3.1590$ & $0.0169$ & $-1.1280$ & $0.0145$ & $-0.0239$ & $4871$ & $53$ & $4873$ & $87$ & $\dots$ & $\dots$ & $4871$ & $53$ & $3.715$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.108$ & $-0.055$ & $0.090$ & $\dots$ & $\dots$ & $-1.070$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.180$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-38.6$,$191.5$,$2.3$) & ($1.1$,$4.2$,$2.5$) & ($48.7$,$1624.5$,$35.2$) & ($5.3$,$35.7$,$0.8$) & $-1.605$ & $0.008$ & $5.962$ & $0.189$ & $8.947$ & $0.058$ & $1.367$ & $0.020$ & $0.200$ & $0.012$\\
J105215.77$-$272552.1 & 5456670535555944064 & 86413106 & 20060422_1056m26_012 & 10:52:15.77 & $-$27:25:52.1 & $\dots$ & $11.167$ & $10.956$ & $0.978$ & $11.162$ & $197.1$ & $1.2$ & $196.2$ & $0.6$ & $0.8534$ & $0.0221$ & $1.1718$ & $0.0303$ & $1.1371$ & $0.0286$ & $0.0251$ & $1.1406$ & $0.0256$ & $0.0224$ & $1.1467$ & $0.0541$ & $0.0471$ & $-43.2274$ & $0.0198$ & $-1.1246$ & $0.0202$ & $-0.1417$ & $5366$ & $55$ & $5609$ & $94$ & $\dots$ & $\dots$ & $5366$ & $55$ & $3.222$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.858$ & $0.180$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.507$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($179.4$,$30.1$,$-10.1$) & ($2.7$,$1.1$,$1.6$) & ($847.6$,$248.5$,$12.6$) & ($11.0$,$9.0$,$1.1$) & $-1.657$ & $0.005$ & $0.530$ & $0.029$ & $11.274$ & $0.120$ & $1.349$ & $1.395$ & $0.910$ & $0.005$\\
J105243.12$-$140925.1 & 3756016833850792064 & 91240048 & 20030519_1101m15_051 & 10:52:43.12 & $-$14:09:25.1 & $\dots$ & $12.178$ & $11.806$ & $1.378$ & $12.186$ & $154.4$ & $3.1$ & $156.9$ & $0.8$ & $0.3827$ & $0.0150$ & $2.6130$ & $0.1024$ & $2.4468$ & $0.0898$ & $0.0367$ & $2.4393$ & $0.0934$ & $0.0383$ & $2.5713$ & $0.1866$ & $0.0726$ & $-2.8564$ & $0.0194$ & $-8.1086$ & $0.0168$ & $0.1228$ & $4445$ & $52$ & $4616$ & $77$ & $\dots$ & $\dots$ & $4445$ & $52$ & $3.113$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.796$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.718$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-35.9$,$56.3$,$25.2$) & ($0.9$,$2.8$,$2.5$) & ($479.3$,$489.3$,$62.2$) & ($12.1$,$23.9$,$2.2$) & $-1.751$ & $0.001$ & $1.325$ & $0.066$ & $9.053$ & $0.022$ & $3.253$ & $0.048$ & $0.745$ & $0.011$\\
J105252.90$-$262049.0 & 5457918549973306368 & 86438856 & 20080522_1056m28_070 & 10:52:52.90 & $-$26:20:49.0 & NTTE & $10.125$ & $9.711$ & $1.490$ & $10.149$ & $90.8$ & $0.4$ & $88.6$ & $0.2$ & $0.4945$ & $0.0153$ & $2.0222$ & $0.0626$ & $1.9212$ & $0.0565$ & $0.0294$ & $1.8867$ & $0.0440$ & $0.0233$ & $1.9392$ & $0.0846$ & $0.0436$ & $22.6505$ & $0.0170$ & $-25.8084$ & $0.0174$ & $-0.4541$ & $4426$ & $101$ & $4367$ & $77$ & $4510$ & $150$ & $4342$ & $52$ & $1.025$ & $0.230$ & $1.262$ & $0.090$ & $1.262$ & $0.090$ & $-1.678$ & $0.077$ & $-1.485$ & $0.170$ & $-1.865$ & $0.051$ & $-1.490$ & $0.103$ & $-0.692$ & $0.079$ & $-0.112$ & $6.640$ & D & $0.999$ & I & $0.380$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $70$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-343.1$,$64.9$,$-36.8$) & ($3.8$,$2.1$,$1.1$) & ($2205.7$,$542.8$,$19.1$) & ($73.3$,$17.4$,$0.3$) & $-1.194$ & $0.012$ & $0.991$ & $0.039$ & $28.393$ & $0.750$ & $2.831$ & $0.265$ & $0.932$ & $0.004$\\
J105253.12$-$072733.0 & 3763300136312123136 & 92529651 & 20040531_1058m07_040 & 10:52:53.12 & $-$07:27:33.0 & $\dots$ & $11.621$ & $11.347$ & $1.246$ & $11.663$ & $39.1$ & $0.5$ & $39.9$ & $0.2$ & $0.4620$ & $0.0148$ & $2.1645$ & $0.0693$ & $2.0492$ & $0.0621$ & $0.0303$ & $2.0110$ & $0.0586$ & $0.0292$ & $2.0348$ & $0.0896$ & $0.0440$ & $-9.2710$ & $0.0170$ & $-7.0068$ & $0.0141$ & $0.0354$ & $4677$ & $53$ & $4656$ & $68$ & $\dots$ & $\dots$ & $4677$ & $53$ & $2.113$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.119$ & $-0.889$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.431$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $132$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($11.3$,$156.0$,$-43.5$) & ($0.4$,$0.9$,$1.0$) & ($99.7$,$1349.4$,$70.4$) & ($1.8$,$6.6$,$2.5$) & $-1.651$ & $0.001$ & $4.645$ & $0.038$ & $8.830$ & $0.026$ & $2.032$ & $0.027$ & $0.311$ & $0.005$\\
J105301.89$-$180711.6 & 3555828713125845504 & 91127119 & 20100121_1104m17_038 & 10:53:01.89 & $-$18:07:11.6 & $\dots$ & $11.814$ & $12.161$ & $0.807$ & $12.310$ & $-2.6$ & $0.9$ & $2.7$ & $5.9$ & $2.2957$ & $0.0182$ & $0.4356$ & $0.0035$ & $0.4307$ & $0.0034$ & $0.0078$ & $0.4297$ & $0.0030$ & $0.0070$ & $\dots$ & $\dots$ & $\dots$ & $-17.1916$ & $0.0240$ & $1.3355$ & $0.0164$ & $0.0568$ & $5784$ & $120$ & $5835$ & $76$ & $\dots$ & $\dots$ & $5784$ & $120$ & $4.027$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.799$ & $0.205$ & $0.093$ & $0.100$ & $\dots$ & $\dots$ & $-2.799$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.083$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($9.9$,$244.9$,$-7.9$) & ($0.1$,$0.7$,$0.5$) & ($5.2$,$2025.7$,$2.7$) & ($0.5$,$5.9$,$0.1$) & $-1.526$ & $0.002$ & $8.213$ & $0.004$ & $9.274$ & $0.053$ & $0.312$ & $0.006$ & $0.061$ & $0.003$\\
J105306.10$-$225310.0 & 3549276036141218176 & 90759424 & 20130111_1053m22_065 & 10:53:06.10 & $-$22:53:10.0 & NTTE & $12.388$ & $12.041$ & $1.309$ & $12.386$ & $128.5$ & $0.8$ & $127.4$ & $0.7$ & $0.1666$ & $0.0150$ & $6.0024$ & $0.5404$ & $5.1921$ & $0.4044$ & $0.0779$ & $5.2422$ & $0.4001$ & $0.0763$ & $5.4387$ & $0.5288$ & $0.0972$ & $4.8275$ & $0.0175$ & $-5.7572$ & $0.0141$ & $-0.0187$ & $4759$ & $62$ & $4482$ & $77$ & $4878$ & $70$ & $4640$ & $54$ & $1.129$ & $0.230$ & $1.227$ & $0.212$ & $1.227$ & $0.212$ & $-1.894$ & $0.081$ & $-1.544$ & $0.170$ & $-1.948$ & $0.048$ & $-1.840$ & $0.114$ & $-0.471$ & $0.099$ & $0.109$ & $6.645$ & D & $0.991$ & I & $0.196$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-231.1$,$-9.6$,$21.2$) & ($4.0$,$6.2$,$1.6$) & ($1142.1$,$-91.9$,$417.1$) & ($10.5$,$59.6$,$23.8$) & $-1.435$ & $0.014$ & $0.319$ & $0.197$ & $16.883$ & $0.457$ & $13.583$ & $1.245$ & $0.964$ & $0.021$\\
J105318.06$-$005530.7 & 3803159838000339200 & 93000186 & 20040213_1101m01_040 & 10:53:18.06 & $-$00:55:30.7 & $\dots$ & $12.329$ & $11.986$ & $1.285$ & $12.321$ & $213.5$ & $1.7$ & $213.2$ & $0.9$ & $0.2661$ & $0.0316$ & $3.7580$ & $0.4463$ & $3.4235$ & $0.3704$ & $0.1082$ & $3.5387$ & $0.2081$ & $0.0588$ & $3.3297$ & $0.6182$ & $0.1857$ & $-1.8283$ & $0.0198$ & $-8.3239$ & $0.0205$ & $-0.0909$ & $4640$ & $53$ & $5216$ & $94$ & $\dots$ & $\dots$ & $4640$ & $53$ & $2.729$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $-1.008$ & $0.180$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.679$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-14.3$,$1.6$,$89.7$) & ($1.0$,$6.2$,$4.2$) & ($600.7$,$14.0$,$402.5$) & ($25.7$,$56.7$,$21.8$) & $-1.684$ & $0.003$ & $0.341$ & $0.183$ & $9.753$ & $0.084$ & $9.135$ & $0.366$ & $0.933$ & $0.035$\\
J105329.69$-$352514.0 & 5449365036704614144 & 85588922 & 20100419_1060m34_031 & 10:53:29.69 & $-$35:25:14.0 & $\dots$ & $11.141$ & $10.923$ & $1.052$ & $11.157$ & $133.3$ & $1.1$ & $132.5$ & $0.8$ & $0.9227$ & $0.0144$ & $1.0838$ & $0.0169$ & $1.0541$ & $0.0160$ & $0.0152$ & $1.0569$ & $0.0171$ & $0.0162$ & $1.0291$ & $0.0116$ & $0.0113$ & $-18.4765$ & $0.0144$ & $20.0791$ & $0.0140$ & $0.2103$ & $5177$ & $54$ & $5488$ & $63$ & $\dots$ & $\dots$ & $5177$ & $54$ & $3.197$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.706$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($84.8$,$138.4$,$97.3$) & ($0.4$,$1.0$,$0.4$) & ($185.4$,$1132.2$,$128.6$) & ($1.8$,$8.1$,$1.6$) & $-1.652$ & $0.001$ & $3.801$ & $0.030$ & $9.418$ & $0.013$ & $3.170$ & $0.026$ & $0.425$ & $0.003$\\
J105355.54$-$225844.1 & 3549293907501690496 & 90761324 & 20030412_1047m24_091 & 10:53:55.54 & $-$22:58:44.1 & $\dots$ & $14.850$ & $14.659$ & $0.850$ & $14.821$ & $23.1$ & $5.4$ & $\dots$ & $\dots$ & $0.9184$ & $0.0271$ & $1.0889$ & $0.0321$ & $1.0589$ & $0.0304$ & $0.0287$ & $1.0428$ & $0.0285$ & $0.0273$ & $1.0549$ & $0.0463$ & $0.0439$ & $0.1055$ & $0.0282$ & $-1.4968$ & $0.0240$ & $-0.0485$ & $4792$ & $67$ & $4173$ & $119$ & $\dots$ & $\dots$ & $4792$ & $67$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.143$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($-40.7$,$224.7$,$14.4$) & ($0.6$,$4.6$,$2.9$) & ($21.2$,$1862.9$,$12.0$) & ($0.9$,$38.0$,$0.9$) & $-1.559$ & $0.010$ & $7.159$ & $0.154$ & $9.219$ & $0.160$ & $0.729$ & $0.025$ & $0.126$ & $0.003$\\
J105455.55$-$355158.3 & 5401255385737688192 & 83807433 & 20120515_1060m34_011 & 10:54:55.55 & $-$35:51:58.3 & $\dots$ & $12.294$ & $12.103$ & $1.010$ & $12.321$ & $242.5$ & $1.2$ & $244.6$ & $0.4$ & $0.4954$ & $0.0157$ & $2.0186$ & $0.0640$ & $1.9179$ & $0.0578$ & $0.0301$ & $1.9568$ & $0.0520$ & $0.0266$ & $1.9978$ & $0.0538$ & $0.0269$ & $-27.4050$ & $0.0152$ & $-0.6040$ & $0.0154$ & $0.1167$ & $5256$ & $55$ & $4853$ & $77$ & $\dots$ & $\dots$ & $5256$ & $55$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.110$ & $-1.167$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.317$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($186.3$,$-8.4$,$-23.4$) & ($1.8$,$1.1$,$1.0$) & ($939.4$,$-68.6$,$31.2$) & ($7.7$,$9.1$,$1.6$) & $-1.647$ & $0.004$ & $0.144$ & $0.021$ & $11.558$ & $0.083$ & $5.221$ & $0.059$ & $0.975$ & $0.004$\\
J105505.26$-$013605.8 & 3802873891962610432 & 93000698 & 20050331_1101m01_029 & 10:55:05.26 & $-$01:36:05.8 & KPNK & $12.659$ & $12.512$ & $0.727$ & $12.637$ & $99.6$ & $1.4$ & $89.9$ & $4.5$ & $2.2473$ & $0.0158$ & $0.4450$ & $0.0031$ & $0.4399$ & $0.0031$ & $0.0070$ & $0.4388$ & $0.0031$ & $0.0071$ & $0.4386$ & $0.0051$ & $0.0116$ & $-29.7672$ & $0.0167$ & $12.3218$ & $0.0133$ & $-0.0315$ & $6036$ & $48$ & $5332$ & $94$ & $5999$ & $28$ & $6073$ & $68$ & $3.421$ & $0.250$ & $3.977$ & $0.196$ & $3.977$ & $0.196$ & $-1.108$ & $0.102$ & $-1.440$ & $0.180$ & $-1.150$ & $0.076$ & $-1.065$ & $0.127$ & $0.224$ & $0.117$ & $0.224$ & $7.546$ & D & $0.972$ & I & $0.512$ & $0.258$ & $0.298$ & $0.039$ & $0.298$ & $0.039$ & D & $0.966$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($66.1$,$192.1$,$68.8$) & ($0.3$,$0.8$,$1.0$) & ($76.5$,$1600.6$,$53.7$) & ($1.2$,$7.0$,$1.9$) & $-1.592$ & $0.001$ & $5.657$ & $0.033$ & $9.542$ & $0.009$ & $1.860$ & $0.043$ & $0.256$ & $0.003$\\
J105525.21$-$232511.7 & 3549010851977151488 & 90760015 & 20080225_1053m22_135 & 10:55:25.21 & $-$23:25:11.7 & $\dots$ & $11.300$ & $11.085$ & $0.991$ & $11.296$ & $67.6$ & $1.1$ & $66.7$ & $0.4$ & $0.7727$ & $0.0190$ & $1.2942$ & $0.0318$ & $1.2520$ & $0.0298$ & $0.0238$ & $1.2498$ & $0.0336$ & $0.0269$ & $1.2824$ & $0.0412$ & $0.0321$ & $12.4856$ & $0.0230$ & $-11.6699$ & $0.0211$ & $-0.2685$ & $5309$ & $55$ & $5509$ & $94$ & $\dots$ & $\dots$ & $5309$ & $55$ & $3.297$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-0.900$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.518$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-138.9$,$166.6$,$24.1$) & ($1.2$,$1.0$,$0.6$) & ($283.4$,$1382.6$,$25.2$) & ($4.5$,$8.1$,$0.5$) & $-1.580$ & $0.002$ & $4.007$ & $0.031$ & $11.214$ & $0.049$ & $1.416$ & $0.020$ & $0.474$ & $0.004$\\
J105537.38$-$341617.3 & 5449553774746424832 & 85628782 & 20120515_1060m34_041 & 10:55:37.38 & $-$34:16:17.3 & $\dots$ & $12.854$ & $12.550$ & $1.311$ & $12.896$ & $111.5$ & $0.8$ & $115.6$ & $1.1$ & $0.3776$ & $0.0124$ & $2.6483$ & $0.0870$ & $2.4777$ & $0.0761$ & $0.0307$ & $2.5506$ & $0.0815$ & $0.0320$ & $2.5922$ & $0.2089$ & $0.0806$ & $-16.0030$ & $0.0106$ & $2.9872$ & $0.0110$ & $0.0046$ & $4609$ & $52$ & $4808$ & $65$ & $\dots$ & $\dots$ & $4609$ & $52$ & $3.503$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-0.465$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.325$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($132.8$,$146.0$,$-6.7$) & ($3.4$,$1.3$,$1.3$) & ($310.4$,$1213.9$,$29.1$) & ($7.1$,$11.9$,$1.9$) & $-1.617$ & $0.007$ & $3.439$ & $0.033$ & $10.680$ & $0.152$ & $1.484$ & $0.091$ & $0.513$ & $0.003$\\
J105541.25$-$483126.1 & 5362086078576039296 & 411703144 & 20090504_1050m50_083 & 10:55:41.25 & $-$48:31:26.1 & $\dots$ & $10.435$ & $10.110$ & $1.293$ & $10.448$ & $-7.1$ & $0.6$ & $-6.4$ & $0.4$ & $2.0135$ & $0.0109$ & $0.4966$ & $0.0027$ & $0.4903$ & $0.0026$ & $0.0053$ & $0.4917$ & $0.0026$ & $0.0053$ & $0.4893$ & $0.0049$ & $0.0099$ & $-27.3364$ & $0.0100$ & $2.6505$ & $0.0103$ & $0.1553$ & $6183$ & $73$ & $4754$ & $51$ & $\dots$ & $\dots$ & $6183$ & $73$ & $3.330$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.297$ & $0.183$ & $0.204$ & $0.090$ & $\dots$ & $\dots$ & $-1.297$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.054$ & $0.061$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($34.0$,$241.7$,$-16.0$) & ($0.2$,$0.6$,$0.1$) & ($17.0$,$1968.6$,$2.1$) & ($0.4$,$4.5$,$0.0$) & $-1.537$ & $0.001$ & $7.611$ & $0.010$ & $9.496$ & $0.034$ & $0.279$ & $0.003$ & $0.110$ & $0.001$\\
J105549.40$-$390744.1 & 5393915389707416704 & 83591475 & 20090328_1059m39_052 & 10:55:49.40 & $-$39:07:44.1 & $\dots$ & $11.640$ & $11.275$ & $1.399$ & $11.665$ & $163.7$ & $3.3$ & $168.1$ & $0.4$ & $0.3011$ & $0.0246$ & $3.3212$ & $0.2713$ & $3.0572$ & $0.2299$ & $0.0752$ & $3.2106$ & $0.2401$ & $0.0748$ & $2.8612$ & $0.2115$ & $0.0739$ & $-7.0792$ & $0.0216$ & $5.5334$ & $0.0272$ & $0.0777$ & $4610$ & $53$ & $5148$ & $136$ & $\dots$ & $\dots$ & $4610$ & $53$ & $4.570$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.102$ & $-1.435$ & $0.190$ & $\dots$ & $\dots$ & $-1.720$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.735$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($53.0$,$108.6$,$82.0$) & ($1.8$,$3.2$,$1.2$) & ($243.4$,$896.4$,$111.7$) & ($9.1$,$26.7$,$3.7$) & $-1.710$ & $0.004$ & $2.799$ & $0.101$ & $8.785$ & $0.046$ & $2.912$ & $0.078$ & $0.517$ & $0.013$\\
J105552.95$-$404009.0 & 5393212080223699840 & 83067950 & 20120224_1059m39_022 & 10:55:52.95 & $-$40:40:09.0 & $\dots$ & $12.729$ & $12.328$ & $1.470$ & $12.755$ & $37.5$ & $1.0$ & $\dots$ & $\dots$ & $0.5686$ & $0.0135$ & $1.7587$ & $0.0418$ & $1.6818$ & $0.0382$ & $0.0227$ & $1.7451$ & $0.0451$ & $0.0259$ & $1.7758$ & $0.0861$ & $0.0485$ & $-3.9180$ & $0.0138$ & $-1.9067$ & $0.0110$ & $0.2699$ & $4358$ & $53$ & $4581$ & $64$ & $\dots$ & $\dots$ & $4358$ & $53$ & $3.715$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $0.513$ & $0.080$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.056$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-39.5$,$198.8$,$-10.3$) & ($0.3$,$1.0$,$0.5$) & ($41.1$,$1613.6$,$8.8$) & ($1.3$,$7.9$,$0.3$) & $-1.627$ & $0.002$ & $5.881$ & $0.044$ & $8.551$ & $0.011$ & $0.580$ & $0.010$ & $0.185$ & $0.003$\\
J105620.61$-$322322.0 & 5450318588162841984 & 85771853 & 20070130_1060m34_071 & 10:56:20.61 & $-$32:23:22.0 & $\dots$ & $11.635$ & $11.363$ & $1.161$ & $11.642$ & $3.6$ & $1.0$ & $3.7$ & $0.5$ & $0.7185$ & $0.0214$ & $1.3918$ & $0.0415$ & $1.3432$ & $0.0386$ & $0.0287$ & $1.3501$ & $0.0359$ & $0.0266$ & $1.3787$ & $0.0395$ & $0.0286$ & $-16.3676$ & $0.0161$ & $-6.7743$ & $0.0192$ & $-0.1057$ & $4957$ & $53$ & $5076$ & $94$ & $\dots$ & $\dots$ & $4957$ & $53$ & $2.625$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $-0.753$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.320$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($26.7$,$208.4$,$-73.9$) & ($0.4$,$0.9$,$0.8$) & ($9.8$,$1709.9$,$76.2$) & ($0.6$,$7.7$,$1.8$) & $-1.579$ & $0.002$ & $7.024$ & $0.160$ & $8.696$ & $0.096$ & $2.003$ & $0.042$ & $0.106$ & $0.016$\\
J105624.03$-$343533.2 & 5449508179373688064 & 85626840 & 20110116_1060m34_031 & 10:56:24.03 & $-$34:35:33.2 & $\dots$ & $12.413$ & $12.095$ & $1.210$ & $12.395$ & $25.0$ & $4.4$ & $30.0$ & $9.6$ & $5.5044$ & $0.0130$ & $0.1817$ & $0.0004$ & $0.1808$ & $0.0004$ & $0.0024$ & $0.1811$ & $0.0004$ & $0.0022$ & $0.1809$ & $0.0004$ & $0.0019$ & $-1.8406$ & $0.0112$ & $-42.4280$ & $0.0126$ & $-0.0687$ & $4787$ & $67$ & $4719$ & $77$ & $\dots$ & $\dots$ & $4787$ & $67$ & $0.602$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.074$ & $0.129$ & $-0.613$ & $0.170$ & $\dots$ & $\dots$ & $-1.074$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.245$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-35.5$,$216.6$,$-13.6$) & ($0.4$,$4.0$,$1.7$) & ($21.3$,$1782.3$,$1.5$) & ($3.1$,$32.8$,$0.3$) & $-1.589$ & $0.009$ & $6.777$ & $0.188$ & $8.770$ & $0.064$ & $0.215$ & $0.027$ & $0.128$ & $0.010$\\
J105630.30$-$342842.0 & 5449533055822718848 & $\dots$ & 20070223_1060m34_041 & 10:56:30.30 & $-$34:28:42.0 & GEMS & $12.110$ & $11.750$ & $1.360$ & $12.120$ & $243.8$ & $0.8$ & $244.8$ & $0.9$ & $0.1891$ & $0.0126$ & $5.2882$ & $0.3524$ & $4.6490$ & $0.2723$ & $0.0586$ & $4.6817$ & $0.2629$ & $0.0562$ & $4.2490$ & $0.3931$ & $0.0925$ & $1.9335$ & $0.0119$ & $-2.1338$ & $0.0108$ & $0.1197$ & $4585$ & $60$ & $4665$ & $92$ & $4585$ & $60$ & $\dots$ & $\dots$ & $2.468$ & $0.470$ & $1.438$ & $0.308$ & $1.438$ & $0.308$ & $-2.896$ & $0.118$ & $-2.591$ & $0.160$ & $-2.896$ & $0.118$ & $\dots$ & $\dots$ & $-0.456$ & $0.123$ & $0.034$ & $5.568$ & D & $0.989$ & I & $0.797$ & $0.188$ & $0.261$ & $0.037$ & $0.261$ & $0.037$ & D & $0.978$ & $56$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-99.3$,$-21.9$,$81.8$) & ($1.1$,$1.9$,$0.6$) & ($565.3$,$-191.2$,$315.1$) & ($6.9$,$17.4$,$5.7$) & $-1.689$ & $0.004$ & $0.739$ & $0.055$ & $9.701$ & $0.070$ & $7.570$ & $0.098$ & $0.859$ & $0.009$\\
J105642.15$-$273735.2 & 5456779421566345600 & 86416831 & 20070128_1056m28_028 & 10:56:42.15 & $-$27:37:35.2 & $\dots$ & $11.737$ & $11.580$ & $0.770$ & $11.718$ & $36.5$ & $0.9$ & $37.4$ & $1.1$ & $3.5919$ & $0.0192$ & $0.2784$ & $0.0015$ & $0.2764$ & $0.0015$ & $0.0053$ & $0.2758$ & $0.0013$ & $0.0046$ & $\dots$ & $\dots$ & $\dots$ & $-8.1151$ & $0.0175$ & $-38.5189$ & $0.0177$ & $-0.2278$ & $6072$ & $68$ & $5756$ & $136$ & $\dots$ & $\dots$ & $6072$ & $68$ & $3.812$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.851$ & $0.133$ & $-1.152$ & $0.190$ & $\dots$ & $\dots$ & $-0.851$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-35.9$,$195.2$,$-18.4$) & ($0.1$,$0.8$,$0.5$) & ($44.5$,$1607.6$,$3.1$) & ($1.3$,$7.0$,$0.1$) & $-1.631$ & $0.002$ & $5.790$ & $0.041$ & $8.554$ & $0.005$ & $0.321$ & $0.008$ & $0.193$ & $0.003$\\
J105653.11$-$082025.1 & 3762960352859415424 & 92526572 & 20040531_1058m07_024 & 10:56:53.11 & $-$08:20:25.1 & $\dots$ & $13.815$ & $13.577$ & $1.097$ & $13.829$ & $55.6$ & $4.1$ & $\dots$ & $\dots$ & $0.3995$ & $0.0156$ & $2.5031$ & $0.0977$ & $2.3502$ & $0.0862$ & $0.0367$ & $2.2334$ & $0.0695$ & $0.0311$ & $2.2756$ & $0.1712$ & $0.0752$ & $-11.5223$ & $0.0178$ & $-3.1378$ & $0.0154$ & $-0.1405$ & $4999$ & $57$ & $5564$ & $160$ & $\dots$ & $\dots$ & $4999$ & $57$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.141$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.151$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($57.5$,$164.9$,$-28.2$) & ($1.9$,$2.8$,$3.2$) & ($108.8$,$1430.1$,$70.9$) & ($9.2$,$24.1$,$5.2$) & $-1.621$ & $0.005$ & $4.891$ & $0.129$ & $9.367$ & $0.077$ & $1.954$ & $0.068$ & $0.314$ & $0.013$\\
J105712.60$-$853016.0 & 5190822436575489408 & $\dots$ & 20100415_1058m84_014 & 10:57:12.60 & $-$85:30:16.0 & SOAR & $11.864$ & $11.407$ & $1.609$ & $11.909$ & $8.8$ & $0.7$ & $10.2$ & $0.5$ & $0.1390$ & $0.0106$ & $7.1942$ & $0.5486$ & $6.0606$ & $0.3893$ & $0.0642$ & $6.8211$ & $0.4574$ & $0.0671$ & $6.0580$ & $0.2960$ & $0.0489$ & $-5.6122$ & $0.0140$ & $12.2717$ & $0.0132$ & $0.0007$ & $4845$ & $194$ & $4536$ & $92$ & $4845$ & $194$ & $\dots$ & $\dots$ & $1.289$ & $0.470$ & $1.641$ & $0.473$ & $1.641$ & $0.473$ & $-2.151$ & $0.091$ & $-1.704$ & $0.160$ & $-2.151$ & $0.091$ & $\dots$ & $\dots$ & $-0.416$ & $0.093$ & $-0.056$ & $6.223$ & D & $0.921$ & I & $0.551$ & $0.280$ & $0.494$ & $0.052$ & $0.494$ & $0.052$ & u & $-0.453$ & $56$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($150.3$,$140.5$,$227.8$) & ($3.1$,$1.4$,$3.1$) & ($259.2$,$1020.2$,$1217.4$) & ($29.3$,$12.1$,$31.2$) & $-1.368$ & $0.015$ & $7.101$ & $0.047$ & $16.026$ & $0.659$ & $14.073$ & $0.617$ & $0.385$ & $0.015$\\
J105730.47$-$392039.7 & 5393710193351232512 & 83606752 & 20120224_1059m39_071 & 10:57:30.47 & $-$39:20:39.7 & $\dots$ & $12.783$ & $12.451$ & $1.353$ & $12.818$ & $135.0$ & $0.9$ & $134.5$ & $0.9$ & $0.4648$ & $0.0201$ & $2.1515$ & $0.0930$ & $2.0375$ & $0.0834$ & $0.0410$ & $2.1455$ & $0.1041$ & $0.0485$ & $2.1097$ & $0.0790$ & $0.0374$ & $-9.7485$ & $0.0226$ & $6.5020$ & $0.0209$ & $0.2412$ & $4617$ & $52$ & $4622$ & $77$ & $\dots$ & $\dots$ & $4617$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $-0.786$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.269$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($54.6$,$125.8$,$64.0$) & ($0.9$,$0.9$,$0.4$) & ($204.7$,$1024.5$,$57.9$) & ($2.4$,$7.2$,$0.8$) & $-1.714$ & $0.001$ & $3.155$ & $0.027$ & $8.612$ & $0.016$ & $1.865$ & $0.017$ & $0.464$ & $0.003$\\
J105730.54$-$133935.8 & 3564018807738274688 & 91256456 & 20060519_1047m12_122 & 10:57:30.54 & $-$13:39:35.8 & $\dots$ & $11.892$ & $11.543$ & $1.281$ & $11.876$ & $233.3$ & $1.1$ & $231.5$ & $0.5$ & $0.5706$ & $0.0142$ & $1.7525$ & $0.0436$ & $1.6762$ & $0.0399$ & $0.0238$ & $1.6703$ & $0.0472$ & $0.0283$ & $1.6545$ & $0.0219$ & $0.0132$ & $-2.7469$ & $0.0181$ & $-16.1615$ & $0.0135$ & $-0.0391$ & $4620$ & $52$ & $4505$ & $77$ & $\dots$ & $\dots$ & $4620$ & $52$ & $2.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.106$ & $-0.817$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-41.9$,$-12.9$,$70.2$) & ($0.3$,$0.9$,$0.8$) & ($602.0$,$-109.3$,$132.6$) & ($5.1$,$7.5$,$2.8$) & $-1.768$ & $0.001$ & $0.282$ & $0.023$ & $8.672$ & $0.119$ & $4.719$ & $0.066$ & $0.937$ & $0.005$\\
J105730.94$-$200820.4 & 3552295265007810944 & 90867645 & 20060504_1048m19_125 & 10:57:30.94 & $-$20:08:20.4 & $\dots$ & $11.609$ & $11.385$ & $1.063$ & $11.623$ & $134.4$ & $0.7$ & $136.5$ & $0.7$ & $0.8108$ & $0.0210$ & $1.2333$ & $0.0319$ & $1.1950$ & $0.0300$ & $0.0251$ & $1.2085$ & $0.0301$ & $0.0249$ & $1.2107$ & $0.0395$ & $0.0327$ & $-5.1751$ & $0.0229$ & $-27.5316$ & $0.0213$ & $-0.1005$ & $5088$ & $54$ & $4851$ & $77$ & $\dots$ & $\dots$ & $5088$ & $54$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $-1.397$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-73.5$,$43.8$,$-39.9$) & ($0.5$,$1.1$,$1.3$) & ($555.0$,$364.4$,$26.5$) & ($4.9$,$9.5$,$1.3$) & $-1.773$ & $0.001$ & $0.857$ & $0.030$ & $8.885$ & $0.034$ & $3.134$ & $0.967$ & $0.824$ & $0.006$\\
J105735.61$-$160320.4 & 3556703512065211264 & 91218567 & 20100121_1104m17_061 & 10:57:35.61 & $-$16:03:20.4 & $\dots$ & $12.520$ & $12.161$ & $1.348$ & $12.526$ & $-18.9$ & $0.7$ & $-18.7$ & $0.8$ & $0.3363$ & $0.0155$ & $2.9735$ & $0.1370$ & $2.7601$ & $0.1181$ & $0.0428$ & $2.9023$ & $0.1136$ & $0.0391$ & $2.6587$ & $0.2984$ & $0.1122$ & $-0.3176$ & $0.0189$ & $-5.3858$ & $0.0138$ & $0.0716$ & $4503$ & $52$ & $4380$ & $77$ & $\dots$ & $\dots$ & $4503$ & $52$ & $1.623$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.961$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.491$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-100.4$,$205.9$,$-53.3$) & ($2.1$,$2.2$,$1.5$) & ($166.3$,$1779.8$,$74.3$) & ($8.9$,$14.9$,$3.2$) & $-1.501$ & $0.002$ & $5.748$ & $0.073$ & $12.194$ & $0.068$ & $2.525$ & $0.100$ & $0.359$ & $0.007$\\
J105805.29$-$352249.2 & 5401372384943642880 & 85606848 & 20100419_1060m34_041 & 10:58:05.29 & $-$35:22:49.2 & $\dots$ & $11.413$ & $11.106$ & $1.394$ & $11.494$ & $120.0$ & $0.6$ & $119.6$ & $0.2$ & $0.6234$ & $0.0176$ & $1.6041$ & $0.0453$ & $1.5399$ & $0.0417$ & $0.0271$ & $1.5550$ & $0.0377$ & $0.0243$ & $1.5312$ & $0.0076$ & $0.0050$ & $-12.0192$ & $0.0179$ & $-15.1748$ & $0.0163$ & $-0.0161$ & $4445$ & $52$ & $4416$ & $68$ & $\dots$ & $\dots$ & $4445$ & $52$ & $1.429$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.703$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.191$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-21.9$,$82.9$,$-75.9$) & ($0.1$,$0.6$,$0.3$) & ($307.7$,$676.9$,$90.2$) & ($2.4$,$4.7$,$0.8$) & $-1.764$ & $0.001$ & $1.935$ & $0.020$ & $8.281$ & $0.003$ & $2.896$ & $0.008$ & $0.621$ & $0.003$\\
J105811.41$-$263418.1 & 5457201870253203584 & 86450470 & 20070422_1056m28_079 & 10:58:11.41 & $-$26:34:18.1 & NTTE & $10.264$ & $9.768$ & $1.516$ & $10.220$ & $118.5$ & $0.9$ & $119.4$ & $0.4$ & $0.4181$ & $0.0166$ & $2.3918$ & $0.0950$ & $2.2517$ & $0.0842$ & $0.0374$ & $2.2100$ & $0.0884$ & $0.0400$ & $2.0741$ & $0.1462$ & $0.0705$ & $6.2776$ & $0.0175$ & $-18.1048$ & $0.0164$ & $-0.1623$ & $4471$ & $72$ & $4408$ & $51$ & $4594$ & $90$ & $4348$ & $53$ & $0.776$ & $0.210$ & $0.875$ & $0.092$ & $0.875$ & $0.092$ & $-2.275$ & $0.096$ & $-1.838$ & $0.140$ & $-2.310$ & $0.079$ & $-2.240$ & $0.112$ & $-0.399$ & $0.091$ & $0.331$ & $6.486$ & D & $0.997$ & I & $0.348$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $75$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-183.6$,$53.3$,$-46.7$) & ($2.9$,$2.6$,$2.3$) & ($796.9$,$444.5$,$31.9$) & ($22.6$,$21.5$,$1.9$) & $-1.616$ & $0.006$ & $1.036$ & $0.030$ & $11.967$ & $0.145$ & $3.883$ & $0.806$ & $0.841$ & $0.006$\\
J105814.13$-$292612.4 & 5453188622749165056 & 86295164 & 20041229_1051m27_140 & 10:58:14.13 & $-$29:26:12.4 & $\dots$ & $10.874$ & $10.660$ & $1.054$ & $10.895$ & $-13.3$ & $2.5$ & $0.9$ & $13.8$ & $7.7020$ & $0.0157$ & $0.1298$ & $0.0003$ & $0.1294$ & $0.0003$ & $0.0020$ & $0.1294$ & $0.0002$ & $0.0018$ & $0.1294$ & $0.0003$ & $0.0024$ & $-58.5560$ & $0.0127$ & $6.9604$ & $0.0147$ & $-0.2909$ & $5104$ & $69$ & $5355$ & $69$ & $\dots$ & $\dots$ & $5104$ & $69$ & $1.806$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.744$ & $0.142$ & $0.325$ & $0.090$ & $\dots$ & $\dots$ & $-1.744$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($19.4$,$253.8$,$-10.7$) & ($0.2$,$2.3$,$1.2$) & ($17.2$,$2090.7$,$0.9$) & ($2.9$,$18.5$,$0.2$) & $-1.506$ & $0.006$ & $8.102$ & $0.011$ & $10.056$ & $0.186$ & $0.186$ & $0.021$ & $0.108$ & $0.008$\\
J105906.03$-$024822.6 & 3801668934593016448 & 92983639 & 20060529_1103m03_048 & 10:59:06.03 & $-$02:48:22.6 & $\dots$ & $11.540$ & $11.412$ & $1.118$ & $11.673$ & $5.0$ & $1.2$ & $\dots$ & $\dots$ & $1.3737$ & $0.0182$ & $0.7280$ & $0.0096$ & $0.7144$ & $0.0093$ & $0.0130$ & $0.7092$ & $0.0098$ & $0.0138$ & $0.7053$ & $0.0135$ & $0.0191$ & $-13.2192$ & $0.0215$ & $0.9462$ & $0.0169$ & $-0.1243$ & $4966$ & $55$ & $5027$ & $64$ & $\dots$ & $\dots$ & $4966$ & $55$ & $3.756$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-0.106$ & $0.080$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.009$ & $0.107$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.8$,$237.7$,$-6.1$) & ($0.3$,$0.7$,$0.9$) & ($4.5$,$1989.8$,$8.8$) & ($0.2$,$6.0$,$0.1$) & $-1.532$ & $0.002$ & $8.136$ & $0.020$ & $9.118$ & $0.036$ & $0.598$ & $0.007$ & $0.057$ & $0.001$\\
J105935.49$-$283138.0 & 5453676118716487296 & 86312465 & 20030420_1051m27_131 & 10:59:35.49 & $-$28:31:38.0 & $\dots$ & $11.623$ & $11.426$ & $1.041$ & $11.656$ & $323.2$ & $4.4$ & $325.8$ & $0.5$ & $0.9927$ & $0.0241$ & $1.0074$ & $0.0245$ & $0.9816$ & $0.0232$ & $0.0237$ & $0.9777$ & $0.0212$ & $0.0217$ & $0.9614$ & $0.0237$ & $0.0247$ & $-31.8486$ & $0.0177$ & $-14.4798$ & $0.0200$ & $-0.3780$ & $5150$ & $55$ & $5027$ & $214$ & $\dots$ & $\dots$ & $5150$ & $55$ & $2.703$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.106$ & $-1.987$ & $0.270$ & $\dots$ & $\dots$ & $-1.360$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.655$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($66.2$,$-95.9$,$47.0$) & ($0.8$,$3.9$,$2.3$) & ($330.2$,$-788.0$,$27.8$) & ($15.4$,$32.4$,$2.5$) & $-1.748$ & $0.005$ & $2.136$ & $0.118$ & $8.706$ & $0.015$ & $1.171$ & $0.071$ & $0.606$ & $0.017$\\
J105941.40$-$205225.0 & 3551443968129803136 & 90861838 & 20040403_1052m20_117 & 10:59:41.40 & $-$20:52:25.0 & NTTE & $10.935$ & $10.569$ & $1.409$ & $10.964$ & $177.0$ & $1.2$ & $176.9$ & $0.5$ & $0.2822$ & $0.0148$ & $3.5436$ & $0.1858$ & $3.2446$ & $0.1558$ & $0.0480$ & $3.1964$ & $0.1494$ & $0.0467$ & $3.0505$ & $0.2019$ & $0.0662$ & $0.3301$ & $0.0165$ & $-4.0588$ & $0.0137$ & $0.0133$ & $4546$ & $86$ & $4485$ & $51$ & $4625$ & $117$ & $4467$ & $55$ & $1.251$ & $0.210$ & $0.496$ & $0.136$ & $0.496$ & $0.136$ & $-2.364$ & $0.098$ & $-2.024$ & $0.140$ & $-2.357$ & $0.070$ & $-2.370$ & $0.125$ & $-0.301$ & $0.107$ & $0.439$ & $6.505$ & D & $0.992$ & I & $0.740$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $77$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-69.2$,$59.6$,$67.8$) & ($0.8$,$1.4$,$1.0$) & ($411.9$,$513.1$,$194.4$) & ($6.4$,$11.8$,$3.4$) & $-1.714$ & $0.001$ & $1.583$ & $0.035$ & $9.149$ & $0.027$ & $4.777$ & $0.073$ & $0.705$ & $0.006$\\
J110031.87$-$335721.7 & 5401910149208463616 & 85653918 & 20060201_1104m35_065 & 11:00:31.87 & $-$33:57:21.7 & $\dots$ & $12.673$ & $12.526$ & $0.750$ & $12.658$ & $7.3$ & $1.5$ & $9.3$ & $1.7$ & $1.9532$ & $0.0126$ & $0.5120$ & $0.0033$ & $0.5053$ & $0.0032$ & $0.0064$ & $0.5046$ & $0.0036$ & $0.0071$ & $0.5024$ & $0.0066$ & $0.0132$ & $20.7495$ & $0.0128$ & $-44.7160$ & $0.0112$ & $-0.0440$ & $6119$ & $68$ & $6313$ & $174$ & $\dots$ & $\dots$ & $6119$ & $68$ & $4.184$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.985$ & $0.127$ & $-0.913$ & $0.200$ & $\dots$ & $\dots$ & $-0.985$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.546$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-120.6$,$221.7$,$-56.9$) & ($0.4$,$1.4$,$0.7$) & ($195.8$,$1817.4$,$29.6$) & ($1.6$,$11.6$,$0.7$) & $-1.497$ & $0.003$ & $5.717$ & $0.040$ & $12.360$ & $0.079$ & $1.632$ & $0.033$ & $0.367$ & $0.001$\\
J110049.91$-$271718.5 & 5456896691353821440 & 86433061 & 20090429_1056m28_092 & 11:00:49.91 & $-$27:17:18.5 & $\dots$ & $11.349$ & $11.028$ & $1.275$ & $11.358$ & $221.0$ & $0.8$ & $222.7$ & $0.3$ & $0.5622$ & $0.0153$ & $1.7787$ & $0.0484$ & $1.7001$ & $0.0442$ & $0.0260$ & $1.7244$ & $0.0492$ & $0.0285$ & $1.7312$ & $0.0588$ & $0.0340$ & $16.2275$ & $0.0163$ & $-17.6639$ & $0.0149$ & $0.0751$ & $4666$ & $52$ & $4622$ & $77$ & $\dots$ & $\dots$ & $4666$ & $52$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.980$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.426$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-221.9$,$1.2$,$58.8$) & ($1.8$,$1.1$,$0.7$) & ($1077.7$,$9.8$,$128.9$) & ($11.4$,$9.0$,$1.4$) & $-1.554$ & $0.004$ & $0.055$ & $0.035$ & $13.438$ & $0.108$ & $6.445$ & $0.051$ & $0.992$ & $0.005$\\
J110051.71$-$070851.7 & 3763567004104554240 & 92548576 & 20050321_1058m07_088 & 11:00:51.71 & $-$07:08:51.7 & $\dots$ & $10.965$ & $10.694$ & $1.168$ & $10.976$ & $13.9$ & $0.7$ & $\dots$ & $\dots$ & $1.0981$ & $0.0524$ & $0.9107$ & $0.0435$ & $0.8896$ & $0.0415$ & $0.0466$ & $0.8924$ & $0.0363$ & $0.0406$ & $0.9259$ & $0.1072$ & $0.1157$ & $-13.1208$ & $0.0423$ & $-8.1458$ & $0.0342$ & $-0.2538$ & $4843$ & $53$ & $4766$ & $68$ & $\dots$ & $\dots$ & $4843$ & $53$ & $1.870$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $-0.954$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.230$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($8.0$,$198.7$,$-28.6$) & ($0.7$,$1.4$,$1.5$) & ($22.5$,$1665.7$,$21.9$) & ($1.6$,$10.5$,$1.7$) & $-1.611$ & $0.002$ & $6.409$ & $0.063$ & $8.426$ & $0.009$ & $0.975$ & $0.047$ & $0.136$ & $0.005$\\
J110104.76$-$803819.1 & 5198882131685762048 & 460503070 & 20120313_1043m78_146 & 11:01:04.76 & $-$80:38:19.1 & $\dots$ & $11.658$ & $11.248$ & $1.500$ & $11.690$ & $105.5$ & $1.1$ & $103.1$ & $0.4$ & $0.2995$ & $0.0129$ & $3.3389$ & $0.1438$ & $3.0722$ & $0.1218$ & $0.0396$ & $3.1934$ & $0.1307$ & $0.0409$ & $2.9664$ & $0.1115$ & $0.0376$ & $-2.6372$ & $0.0146$ & $1.1771$ & $0.0132$ & $0.1207$ & $4362$ & $52$ & $4351$ & $77$ & $\dots$ & $\dots$ & $4362$ & $52$ & $1.233$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.110$ & $-1.361$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.691$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-69.9$,$127.3$,$-27.9$) & ($0.3$,$1.1$,$0.4$) & ($195.3$,$933.4$,$37.5$) & ($2.8$,$8.1$,$0.6$) & $-1.768$ & $0.001$ & $2.833$ & $0.031$ & $7.888$ & $0.004$ & $1.293$ & $0.012$ & $0.472$ & $0.004$\\
J110106.58$-$193307.9 & 3552388581761193728 & 91116702 & 20100121_1104m17_013 & 11:01:06.58 & $-$19:33:07.9 & $\dots$ & $12.440$ & $12.099$ & $1.324$ & $12.452$ & $252.1$ & $0.8$ & $\dots$ & $\dots$ & $0.3138$ & $0.0153$ & $3.1867$ & $0.1554$ & $2.9429$ & $0.1325$ & $0.0450$ & $3.0240$ & $0.1551$ & $0.0513$ & $2.9612$ & $0.1292$ & $0.0436$ & $-21.4478$ & $0.0168$ & $-3.0319$ & $0.0150$ & $-0.1266$ & $4529$ & $52$ & $4537$ & $77$ & $\dots$ & $\dots$ & $4529$ & $52$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.929$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($240.1$,$-0.2$,$-0.8$) & ($3.2$,$0.7$,$2.0$) & ($1283.5$,$-2.1$,$91.8$) & ($16.8$,$6.2$,$7.7$) & $-1.491$ & $0.009$ & $0.098$ & $0.080$ & $15.314$ & $0.252$ & $6.641$ & $0.174$ & $0.987$ & $0.010$\\
J110118.98$-$301350.8 & 5452902681005955200 & 86262525 & 20040304_1114m29_033 & 11:01:18.98 & $-$30:13:50.8 & $\dots$ & $12.796$ & $13.098$ & $0.783$ & $13.239$ & $32.3$ & $3.2$ & $27.9$ & $1.6$ & $1.6293$ & $0.0221$ & $0.6138$ & $0.0083$ & $0.6041$ & $0.0081$ & $0.0134$ & $0.5981$ & $0.0081$ & $0.0135$ & $\dots$ & $\dots$ & $\dots$ & $-9.2920$ & $0.0641$ & $-0.1103$ & $0.0677$ & $-0.2286$ & $5942$ & $75$ & $7418$ & $204$ & $\dots$ & $\dots$ & $5942$ & $75$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.741$ & $0.158$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-1.741$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-5.6$,$213.9$,$10.7$) & ($0.2$,$2.8$,$1.4$) & ($8.5$,$1755.7$,$3.4$) & ($2.3$,$22.8$,$0.2$) & $-1.601$ & $0.006$ & $6.987$ & $0.164$ & $8.226$ & $0.002$ & $0.326$ & $0.013$ & $0.082$ & $0.012$\\
J110120.50$-$264011.0 & 3535418105119880448 & 86453337 & 20041229_1051m27_108 & 11:01:20.50 & $-$26:40:11.0 & KPNR & $13.056$ & $12.895$ & $0.855$ & $13.058$ & $30.6$ & $5.8$ & $\dots$ & $\dots$ & $2.5005$ & $0.0237$ & $0.3999$ & $0.0038$ & $0.3958$ & $0.0037$ & $0.0094$ & $0.3965$ & $0.0040$ & $0.0101$ & $0.4001$ & $0.0041$ & $0.0103$ & $-28.1770$ & $0.0243$ & $3.9715$ & $0.0222$ & $-0.0327$ & $4961$ & $84$ & $7418$ & $361$ & $4961$ & $84$ & $5831$ & $67$ & $4.432$ & $0.430$ & $2.030$ & $0.257$ & $2.030$ & $0.257$ & $-1.883$ & $0.079$ & $0.491$ & $0.340$ & $-1.883$ & $0.079$ & $-0.167$ & $0.123$ & $0.041$ & $0.105$ & $0.081$ & $6.628$ & D & $0.996$ & I & $\dots$ & $\dots$ & $0.344$ & $0.040$ & $0.344$ & $0.040$ & D & $0.988$ & $14$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($27.9$,$212.0$,$6.4$) & ($0.2$,$4.8$,$2.8$) & ($19.4$,$1744.8$,$1.7$) & ($4.2$,$39.2$,$0.3$) & $-1.601$ & $0.010$ & $6.670$ & $0.232$ & $8.543$ & $0.054$ & $0.230$ & $0.018$ & $0.123$ & $0.014$\\
J110138.20$-$502924.0 & 5361617927141929344 & $\dots$ & 20110305_1050m50_117 & 11:01:38.20 & $-$50:29:24.0 & SOAR & $12.001$ & $11.493$ & $1.624$ & $12.004$ & $392.0$ & $0.6$ & $391.3$ & $0.4$ & $0.2648$ & $0.0151$ & $3.7764$ & $0.2153$ & $3.4388$ & $0.1786$ & $0.0519$ & $3.4515$ & $0.1597$ & $0.0463$ & $3.1470$ & $0.1895$ & $0.0602$ & $-2.5210$ & $0.0132$ & $-0.9434$ & $0.0128$ & $0.0709$ & $4727$ & $72$ & $4518$ & $92$ & $4727$ & $72$ & $\dots$ & $\dots$ & $1.167$ & $0.470$ & $1.468$ & $0.244$ & $1.468$ & $0.244$ & $-2.455$ & $0.049$ & $-2.225$ & $0.160$ & $-2.455$ & $0.049$ & $\dots$ & $\dots$ & $-0.401$ & $0.124$ & $0.129$ & $6.104$ & D & $0.997$ & I & $0.369$ & $0.218$ & $0.289$ & $0.037$ & $0.289$ & $0.037$ & D & $0.992$ & $63$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-30.2$,$-158.4$,$37.4$) & ($1.6$,$0.6$,$0.5$) & ($103.0$,$-1267.9$,$22.1$) & ($1.8$,$5.3$,$0.3$) & $-1.704$ & $0.001$ & $4.225$ & $0.028$ & $8.144$ & $0.006$ & $0.977$ & $0.008$ & $0.317$ & $0.003$\\
J110143.83$-$343930.4 & 5401796104940236928 & 85645428 & 20120515_1060m34_067 & 11:01:43.83 & $-$34:39:30.4 & $\dots$ & $12.417$ & $12.178$ & $1.067$ & $12.418$ & $227.8$ & $0.7$ & $227.0$ & $0.6$ & $0.7933$ & $0.0213$ & $1.2606$ & $0.0338$ & $1.2206$ & $0.0317$ & $0.0260$ & $1.2375$ & $0.0304$ & $0.0245$ & $1.2122$ & $0.0298$ & $0.0246$ & $-35.1469$ & $0.0203$ & $0.9150$ & $0.0186$ & $-0.0712$ & $5137$ & $54$ & $4747$ & $77$ & $\dots$ & $\dots$ & $5137$ & $54$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.106$ & $-1.368$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.218$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($136.9$,$1.0$,$16.8$) & ($1.3$,$0.7$,$0.6$) & ($842.1$,$8.2$,$7.1$) & ($4.0$,$5.3$,$0.1$) & $-1.736$ & $0.002$ & $0.045$ & $0.022$ & $9.792$ & $0.033$ & $4.817$ & $0.123$ & $0.991$ & $0.004$\\
J110148.70$-$374953.0 & 5399911168350276864 & $\dots$ & 20080126_1059m39_081 & 11:01:48.70 & $-$37:49:53.0 & SOAR & $10.974$ & $10.493$ & $1.639$ & $11.013$ & $259.4$ & $1.0$ & $260.2$ & $0.6$ & $0.2688$ & $0.0139$ & $3.7202$ & $0.1924$ & $3.3921$ & $0.1599$ & $0.0472$ & $3.3438$ & $0.2021$ & $0.0605$ & $3.3194$ & $0.3763$ & $0.1134$ & $4.3311$ & $0.0142$ & $-8.4242$ & $0.0139$ & $0.1319$ & $4482$ & $89$ & $4493$ & $92$ & $4482$ & $89$ & $\dots$ & $\dots$ & $1.915$ & $0.470$ & $0.737$ & $0.080$ & $0.737$ & $0.080$ & $-2.390$ & $0.036$ & $-1.974$ & $0.160$ & $-2.390$ & $0.036$ & $\dots$ & $\dots$ & $-0.584$ & $0.128$ & $0.186$ & $6.226$ & D & $0.988$ & I & $\dots$ & $\dots$ & $0.460$ & $0.034$ & $0.460$ & $0.034$ & D & $0.997$ & $44$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-169.6$,$-70.5$,$7.8$) & ($2.7$,$3.9$,$2.7$) & ($652.4$,$-587.5$,$40.6$) & ($4.4$,$34.2$,$0.4$) & $-1.638$ & $0.009$ & $1.370$ & $0.087$ & $11.319$ & $0.170$ & $1.580$ & $0.052$ & $0.784$ & $0.010$\\
J110205.39$-$290127.3 & 5453588810621563264 & 86314280 & 20040304_1114m29_046 & 11:02:05.39 & $-$29:01:27.3 & $\dots$ & $13.418$ & $13.127$ & $1.131$ & $13.393$ & $57.6$ & $4.3$ & $\dots$ & $\dots$ & $0.3494$ & $0.0142$ & $2.8620$ & $0.1163$ & $2.6638$ & $0.1008$ & $0.0378$ & $2.5844$ & $0.1039$ & $0.0402$ & $2.5639$ & $0.1780$ & $0.0694$ & $-5.6625$ & $0.0119$ & $-5.9415$ & $0.0122$ & $-0.2635$ & $4964$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4964$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-35.1$,$146.7$,$-53.2$) & ($0.7$,$3.9$,$2.7$) & ($136.4$,$1223.5$,$65.1$) & ($10.6$,$32.1$,$4.6$) & $-1.678$ & $0.007$ & $4.027$ & $0.148$ & $8.720$ & $0.049$ & $2.042$ & $0.107$ & $0.368$ & $0.015$\\
J110207.63$-$082136.1 & 3760280224547154560 & 92539776 & 20050321_1058m07_120 & 11:02:07.63 & $-$08:21:36.1 & $\dots$ & $12.162$ & $12.040$ & $1.428$ & $12.445$ & $64.6$ & $2.6$ & $65.4$ & $15.8$ & $0.7220$ & $0.0164$ & $1.3850$ & $0.0315$ & $1.3369$ & $0.0293$ & $0.0219$ & $1.3542$ & $0.0291$ & $0.0215$ & $1.3455$ & $0.0141$ & $0.0105$ & $-16.3973$ & $0.0228$ & $-3.9700$ & $0.0127$ & $0.1729$ & $4393$ & $82$ & $4850$ & $64$ & $\dots$ & $\dots$ & $4393$ & $82$ & $3.772$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.000$ & $0.210$ & $0.361$ & $0.080$ & $\dots$ & $\dots$ & $-2.000$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.117$ & $0.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($54.6$,$164.1$,$-3.8$) & ($0.5$,$1.8$,$1.9$) & ($120.3$,$1382.8$,$21.8$) & ($5.0$,$14.8$,$0.5$) & $-1.656$ & $0.003$ & $4.533$ & $0.077$ & $8.945$ & $0.004$ & $1.043$ & $0.012$ & $0.327$ & $0.008$\\
J110208.52$-$370100.5 & 5400163952945404032 & 83811814 & 20100419_1060m34_148 & 11:02:08.52 & $-$37:01:00.5 & $\dots$ & $11.602$ & $11.344$ & $1.149$ & $11.617$ & $52.8$ & $0.8$ & $60.4$ & $0.3$ & $0.9415$ & $0.0212$ & $1.0621$ & $0.0239$ & $1.0336$ & $0.0226$ & $0.0219$ & $1.0385$ & $0.0271$ & $0.0261$ & $1.0081$ & $0.0352$ & $0.0350$ & $-14.1572$ & $0.0191$ & $19.5679$ & $0.0194$ & $0.0429$ & $4976$ & $53$ & $5216$ & $136$ & $\dots$ & $\dots$ & $4976$ & $53$ & $3.650$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $-0.821$ & $0.190$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($61.6$,$212.6$,$77.9$) & ($0.8$,$0.8$,$0.6$) & ($53.2$,$1730.2$,$67.3$) & ($1.3$,$6.4$,$1.2$) & $-1.559$ & $0.002$ & $6.403$ & $0.109$ & $9.845$ & $0.059$ & $2.156$ & $0.041$ & $0.212$ & $0.010$\\
J110222.57$-$353658.1 & 5401144614238053504 & 85610277 & 20070130_1060m34_139 & 11:02:22.57 & $-$35:36:58.1 & $\dots$ & $11.724$ & $11.521$ & $1.044$ & $11.752$ & $17.1$ & $0.6$ & $17.0$ & $0.6$ & $0.7044$ & $0.0223$ & $1.4196$ & $0.0449$ & $1.3691$ & $0.0418$ & $0.0305$ & $1.3891$ & $0.0498$ & $0.0358$ & $1.4526$ & $0.0841$ & $0.0579$ & $-13.3677$ & $0.0213$ & $1.8155$ & $0.0208$ & $0.0244$ & $5219$ & $54$ & $5149$ & $94$ & $\dots$ & $\dots$ & $5219$ & $54$ & $2.737$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.989$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($37.9$,$218.8$,$-14.2$) & ($0.9$,$0.5$,$0.5$) & ($19.9$,$1781.4$,$11.5$) & ($0.8$,$4.5$,$0.4$) & $-1.583$ & $0.001$ & $6.856$ & $0.028$ & $8.804$ & $0.025$ & $0.688$ & $0.017$ & $0.124$ & $0.003$\\
J110225.90$-$191608.0 & 3552423358112978176 & 91119533 & 20070526_1104m17_011 & 11:02:25.90 & $-$19:16:08.0 & NTTE & $11.706$ & $11.426$ & $1.187$ & $11.716$ & $82.4$ & $0.9$ & $85.1$ & $0.4$ & $0.3650$ & $0.0170$ & $2.7397$ & $0.1276$ & $2.5575$ & $0.1112$ & $0.0435$ & $2.5927$ & $0.1198$ & $0.0462$ & $2.4961$ & $0.1784$ & $0.0715$ & $6.8420$ & $0.0178$ & $-29.2908$ & $0.0162$ & $0.0771$ & $4858$ & $52$ & $4649$ & $92$ & $4912$ & $50$ & $4805$ & $54$ & $1.843$ & $0.470$ & $1.320$ & $0.265$ & $1.320$ & $0.265$ & $-1.870$ & $0.085$ & $-1.661$ & $0.160$ & $-1.939$ & $0.063$ & $-1.800$ & $0.106$ & $-0.069$ & $0.115$ & $0.391$ & $6.951$ & D & $0.994$ & I & $0.551$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-265.4$,$-39.0$,$-157.7$) & ($4.0$,$5.6$,$4.3$) & ($1442.5$,$-331.2$,$383.5$) & ($45.6$,$47.9$,$21.9$) & $-1.306$ & $0.021$ & $0.870$ & $0.160$ & $22.224$ & $0.927$ & $17.736$ & $0.971$ & $0.925$ & $0.011$\\
J110229.03$-$021948.1 & 3801803964068927488 & 92993469 & 20040310_1101m01_001 & 11:02:29.03 & $-$02:19:48.1 & $\dots$ & $12.163$ & $11.897$ & $1.096$ & $12.148$ & $126.2$ & $3.0$ & $125.2$ & $0.8$ & $0.4574$ & $0.0163$ & $2.1863$ & $0.0779$ & $2.0687$ & $0.0698$ & $0.0337$ & $2.0045$ & $0.0564$ & $0.0281$ & $1.9762$ & $0.0700$ & $0.0354$ & $-24.5807$ & $0.0209$ & $-16.0000$ & $0.0171$ & $-0.0516$ & $5020$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5020$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.104$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.750$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($133.8$,$9.6$,$-65.3$) & ($1.7$,$2.3$,$2.8$) & ($721.0$,$82.6$,$219.4$) & ($15.5$,$20.0$,$17.6$) & $-1.671$ & $0.004$ & $0.619$ & $0.152$ & $10.363$ & $0.109$ & $7.088$ & $0.239$ & $0.887$ & $0.027$\\
J110233.55$-$330739.8 & 5402056109376769280 & 85780119 & 20070130_1060m34_083 & 11:02:33.55 & $-$33:07:39.8 & $\dots$ & $11.882$ & $11.468$ & $1.477$ & $11.899$ & $102.9$ & $1.2$ & $104.0$ & $0.3$ & $0.1182$ & $0.0180$ & $8.4602$ & $1.2884$ & $6.9348$ & $0.8656$ & $0.1248$ & $6.9041$ & $0.9635$ & $0.1396$ & $4.7900$ & $0.3969$ & $0.0829$ & $-1.2906$ & $0.0161$ & $-2.7842$ & $0.0165$ & $-0.1877$ & $4359$ & $55$ & $4324$ & $77$ & $\dots$ & $\dots$ & $4359$ & $55$ & $0.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.156$ & $-1.287$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-91.7$,$95.1$,$-16.2$) & ($1.0$,$1.9$,$1.6$) & ($404.4$,$841.0$,$61.1$) & ($10.8$,$14.0$,$1.6$) & $-1.672$ & $0.003$ & $2.342$ & $0.025$ & $10.059$ & $0.075$ & $2.588$ & $0.310$ & $0.622$ & $0.004$\\
J110248.60$-$030126.0 & 3789722087922000000 & 92987436 & 20060529_1103m03_061 & 11:02:48.60 & $-$03:01:26.0 & KPNR & $11.694$ & $11.424$ & $1.061$ & $11.662$ & $133.0$ & $0.9$ & $132.6$ & $0.5$ & $0.5416$ & $0.0172$ & $1.8464$ & $0.0586$ & $1.7618$ & $0.0534$ & $0.0303$ & $1.7070$ & $0.0466$ & $0.0273$ & $1.7157$ & $0.0782$ & $0.0456$ & $-7.9095$ & $0.0198$ & $-30.2082$ & $0.0187$ & $-0.3250$ & $5110$ & $38$ & $5377$ & $214$ & $5097$ & $20$ & $5123$ & $57$ & $3.263$ & $0.480$ & $2.349$ & $0.064$ & $2.349$ & $0.064$ & $-2.376$ & $0.109$ & $-2.202$ & $0.270$ & $-2.351$ & $0.108$ & $-2.400$ & $0.110$ & $0.382$ & $0.121$ & $0.392$ & $6.446$ & D & $0.998$ & I & $0.812$ & $0.269$ & $0.399$ & $0.042$ & $0.399$ & $0.042$ & D & $0.988$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-55.2$,$-40.0$,$-42.3$) & ($0.5$,$2.8$,$2.1$) & ($564.8$,$-342.8$,$51.0$) & ($12.7$,$24.2$,$3.0$) & $-1.759$ & $0.003$ & $0.977$ & $0.064$ & $9.048$ & $0.026$ & $3.448$ & $0.061$ & $0.805$ & $0.011$\\
J110306.52$-$105811.3 & 3758391607168061184 & 92438827 & 20060423_1110m10_034 & 11:03:06.52 & $-$10:58:11.3 & $\dots$ & $11.225$ & $10.994$ & $1.049$ & $11.227$ & $199.3$ & $1.1$ & $201.8$ & $0.5$ & $1.5837$ & $0.0241$ & $0.6314$ & $0.0096$ & $0.6212$ & $0.0093$ & $0.0150$ & $0.6168$ & $0.0084$ & $0.0135$ & $0.6182$ & $0.0035$ & $0.0057$ & $-16.8739$ & $0.0234$ & $7.2934$ & $0.0178$ & $-0.1308$ & $5111$ & $54$ & $5130$ & $136$ & $\dots$ & $\dots$ & $5111$ & $54$ & $3.820$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-0.887$ & $0.190$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($49.9$,$108.2$,$137.6$) & ($0.1$,$0.8$,$0.7$) & ($146.6$,$897.9$,$351.9$) & ($0.4$,$6.3$,$5.5$) & $-1.657$ & $0.001$ & $3.851$ & $0.004$ & $9.033$ & $0.008$ & $5.530$ & $0.050$ & $0.402$ & $0.001$\\
J110310.74$-$312028.7 & 5451939577539697792 & 85818678 & 20040410_1114m29_024 & 11:03:10.74 & $-$31:20:28.7 & $\dots$ & $12.061$ & $11.743$ & $1.244$ & $12.058$ & $45.9$ & $0.9$ & $47.7$ & $0.4$ & $0.5824$ & $0.0129$ & $1.7170$ & $0.0380$ & $1.6437$ & $0.0349$ & $0.0212$ & $1.6379$ & $0.0371$ & $0.0227$ & $1.6129$ & $0.0593$ & $0.0368$ & $-16.7964$ & $0.0121$ & $9.5621$ & $0.0107$ & $-0.0295$ & $4755$ & $52$ & $5031$ & $77$ & $\dots$ & $\dots$ & $4755$ & $52$ & $3.138$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.713$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.716$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($96.4$,$214.6$,$34.2$) & ($1.1$,$0.9$,$0.4$) & ($125.5$,$1758.4$,$21.1$) & ($3.0$,$7.3$,$0.3$) & $-1.542$ & $0.003$ & $5.821$ & $0.026$ & $10.877$ & $0.068$ & $1.199$ & $0.015$ & $0.303$ & $0.003$\\
J110325.16$-$063945.3 & 3787560241904126336 & 92852881 & 20050321_1058m07_095 & 11:03:25.16 & $-$06:39:45.3 & $\dots$ & $13.132$ & $12.839$ & $1.122$ & $13.101$ & $2.2$ & $5.0$ & $-1.8$ & $2.8$ & $0.3771$ & $0.0175$ & $2.6518$ & $0.1231$ & $2.4808$ & $0.1077$ & $0.0434$ & $2.4903$ & $0.1024$ & $0.0411$ & $2.4441$ & $0.1411$ & $0.0577$ & $-2.1076$ & $0.0171$ & $-6.5785$ & $0.0144$ & $-0.0901$ & $4921$ & $54$ & $3988$ & $253$ & $\dots$ & $\dots$ & $4921$ & $54$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.110$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.420$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-64.5$,$179.5$,$-44.0$) & ($1.3$,$3.4$,$3.8$) & ($107.8$,$1556.8$,$75.0$) & ($4.7$,$28.9$,$4.1$) & $-1.582$ & $0.008$ & $5.373$ & $0.212$ & $10.054$ & $0.086$ & $2.355$ & $0.065$ & $0.304$ & $0.016$\\
J110350.67$-$053131.6 & 3787979568150851584 & 92857329 & 20070129_1107m06_061 & 11:03:50.67 & $-$05:31:31.6 & $\dots$ & $11.690$ & $11.335$ & $1.374$ & $11.713$ & $1.7$ & $1.4$ & $0.3$ & $0.5$ & $0.4418$ & $0.0172$ & $2.2635$ & $0.0881$ & $2.1377$ & $0.0786$ & $0.0368$ & $2.0621$ & $0.0555$ & $0.0269$ & $2.1456$ & $0.1163$ & $0.0542$ & $-10.4924$ & $0.0182$ & $-0.3191$ & $0.0188$ & $-0.3078$ & $4462$ & $52$ & $4269$ & $77$ & $\dots$ & $\dots$ & $4462$ & $52$ & $0.796$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-1.153$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($44.9$,$223.8$,$-37.4$) & ($1.0$,$0.9$,$1.3$) & ($19.9$,$1928.7$,$80.2$) & ($0.9$,$7.5$,$2.9$) & $-1.514$ & $0.003$ & $7.809$ & $0.053$ & $9.974$ & $0.044$ & $2.314$ & $0.062$ & $0.122$ & $0.003$\\
J110401.75$-$081324.5 & 3760368494715213312 & 93179993 & 20080313_1107m06_011 & 11:04:01.75 & $-$08:13:24.5 & $\dots$ & $10.114$ & $9.845$ & $1.130$ & $10.111$ & $21.3$ & $0.7$ & $20.8$ & $0.3$ & $1.6635$ & $0.0240$ & $0.6011$ & $0.0087$ & $0.5919$ & $0.0084$ & $0.0142$ & $0.5908$ & $0.0089$ & $0.0151$ & $0.5950$ & $0.0094$ & $0.0158$ & $18.4070$ & $0.0258$ & $-61.3293$ & $0.0241$ & $-0.1610$ & $4914$ & $53$ & $5035$ & $63$ & $\dots$ & $\dots$ & $4914$ & $53$ & $2.780$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $-0.952$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.388$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-148.4$,$130.9$,$-54.9$) & ($0.6$,$0.7$,$0.6$) & ($399.3$,$1088.2$,$31.5$) & ($3.4$,$5.7$,$0.8$) & $-1.611$ & $0.001$ & $2.920$ & $0.021$ & $11.147$ & $0.025$ & $1.629$ & $0.028$ & $0.585$ & $0.003$\\
J110404.75$-$825824.0 & 5197459599858992512 & 461784896 & 20100415_1058m84_072 & 11:04:04.75 & $-$82:58:24.0 & $\dots$ & $11.658$ & $11.137$ & $1.526$ & $11.594$ & $36.1$ & $0.7$ & $36.1$ & $0.4$ & $0.9851$ & $0.0141$ & $1.0151$ & $0.0145$ & $0.9890$ & $0.0138$ & $0.0139$ & $1.0017$ & $0.0138$ & $0.0138$ & $0.9787$ & $0.0214$ & $0.0219$ & $1.5707$ & $0.0166$ & $25.6242$ & $0.0161$ & $-0.0150$ & $4699$ & $52$ & $4564$ & $68$ & $\dots$ & $\dots$ & $4699$ & $52$ & $1.788$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.749$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.196$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.0$,$162.9$,$98.9$) & ($0.3$,$0.7$,$0.7$) & ($57.8$,$1276.6$,$125.2$) & ($1.4$,$5.7$,$2.3$) & $-1.670$ & $0.001$ & $4.948$ & $0.034$ & $8.110$ & $0.002$ & $2.693$ & $0.029$ & $0.242$ & $0.003$\\
J110414.26$-$242819.7 & 3537017379142143360 & 91276163 & 20060527_1107m21_004 & 11:04:14.26 & $-$24:28:19.7 & $\dots$ & $11.742$ & $11.382$ & $1.414$ & $11.779$ & $126.4$ & $0.9$ & $125.6$ & $0.3$ & $0.2534$ & $0.0350$ & $3.9463$ & $0.5451$ & $3.5791$ & $0.4483$ & $0.1253$ & $3.4150$ & $0.2117$ & $0.0620$ & $2.9982$ & $0.6164$ & $0.2056$ & $9.5803$ & $0.0300$ & $-13.9665$ & $0.0339$ & $-0.1451$ & $4431$ & $52$ & $4559$ & $77$ & $\dots$ & $\dots$ & $4431$ & $52$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.106$ & $-1.058$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-274.8$,$5.8$,$-27.7$) & ($11.5$,$11.5$,$5.6$) & ($1552.1$,$49.1$,$59.6$) & ($144.3$,$97.8$,$3.8$) & $-1.401$ & $0.037$ & $0.190$ & $0.103$ & $18.701$ & $1.394$ & $6.675$ & $0.407$ & $0.979$ & $0.012$\\
J110457.78$-$382839.1 & 5396821849913640320 & 84576909 & 20100509_1059m39_090 & 11:04:57.78 & $-$38:28:39.1 & $\dots$ & $12.152$ & $11.904$ & $1.115$ & $12.163$ & $54.7$ & $0.6$ & $55.0$ & $0.5$ & $0.6170$ & $0.0135$ & $1.6207$ & $0.0355$ & $1.5552$ & $0.0327$ & $0.0210$ & $1.5638$ & $0.0317$ & $0.0203$ & $1.5395$ & $0.0293$ & $0.0190$ & $-4.4064$ & $0.0154$ & $0.4855$ & $0.0125$ & $0.1585$ & $5145$ & $54$ & $5133$ & $63$ & $\dots$ & $\dots$ & $5145$ & $54$ & $2.960$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.923$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.497$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.2$,$189.3$,$15.9$) & ($0.1$,$0.6$,$0.2$) & ($43.7$,$1532.7$,$10.7$) & ($0.9$,$4.5$,$0.1$) & $-1.651$ & $0.001$ & $5.558$ & $0.026$ & $8.249$ & $0.002$ & $0.633$ & $0.003$ & $0.195$ & $0.002$\\
J110510.73$+$004838.1 & 3805047424587333760 & 111545753 & 20050331_1101m01_084 & 11:05:10.73 & $+$00:48:38.1 & $\dots$ & $12.901$ & $12.626$ & $1.077$ & $12.870$ & $77.4$ & $1.5$ & $78.6$ & $2.2$ & $0.5685$ & $0.0183$ & $1.7590$ & $0.0566$ & $1.6821$ & $0.0518$ & $0.0308$ & $1.7095$ & $0.0559$ & $0.0327$ & $1.6631$ & $0.1093$ & $0.0657$ & $-20.2937$ & $0.0214$ & $7.4133$ & $0.0204$ & $-0.3411$ & $5048$ & $54$ & $5108$ & $94$ & $\dots$ & $\dots$ & $5048$ & $54$ & $3.297$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $-0.988$ & $0.180$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.490$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($148.5$,$218.3$,$30.4$) & ($2.7$,$1.0$,$1.4$) & ($332.8$,$1873.2$,$40.2$) & ($13.5$,$9.2$,$0.9$) & $-1.436$ & $0.006$ & $5.538$ & $0.031$ & $14.627$ & $0.220$ & $2.376$ & $0.069$ & $0.451$ & $0.007$\\
J110527.23$-$083234.1 & 3760157319763480704 & 93179699 & 20080313_1107m06_008 & 11:05:27.23 & $-$08:32:34.1 & $\dots$ & $10.782$ & $10.383$ & $1.423$ & $10.785$ & $11.2$ & $0.8$ & $11.9$ & $0.4$ & $0.6300$ & $0.0221$ & $1.5873$ & $0.0557$ & $1.5244$ & $0.0514$ & $0.0337$ & $1.5128$ & $0.0433$ & $0.0286$ & $1.4515$ & $0.1021$ & $0.0703$ & $-13.6313$ & $0.0212$ & $-6.4814$ & $0.0183$ & $-0.1230$ & $4345$ & $51$ & $4375$ & $77$ & $\dots$ & $\dots$ & $4345$ & $51$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.894$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.443$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($27.5$,$187.1$,$-49.5$) & ($0.9$,$1.1$,$1.4$) & ($37.3$,$1577.1$,$61.3$) & ($1.6$,$8.4$,$3.2$) & $-1.613$ & $0.001$ & $6.036$ & $0.046$ & $8.622$ & $0.014$ & $1.894$ & $0.066$ & $0.176$ & $0.004$\\
J110536.77$-$053953.2 & 3787796499464615168 & 93545578 & 20040531_1058m07_092 & 11:05:36.77 & $-$05:39:53.2 & $\dots$ & $13.238$ & $12.954$ & $1.186$ & $13.243$ & $60.3$ & $3.3$ & $71.6$ & $7.9$ & $5.5388$ & $0.0203$ & $0.1805$ & $0.0007$ & $0.1797$ & $0.0007$ & $0.0036$ & $0.1795$ & $0.0006$ & $0.0035$ & $0.1786$ & $0.0006$ & $0.0032$ & $-66.3184$ & $0.0243$ & $-28.7283$ & $0.0196$ & $-0.0738$ & $4840$ & $67$ & $4147$ & $120$ & $\dots$ & $\dots$ & $4840$ & $67$ & $4.532$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.836$ & $0.122$ & $-0.785$ & $0.190$ & $\dots$ & $\dots$ & $-0.836$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.714$ & $0.439$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($29.0$,$177.1$,$17.0$) & ($0.4$,$2.2$,$2.5$) & ($72.3$,$1464.7$,$2.8$) & ($4.5$,$18.2$,$0.7$) & $-1.665$ & $0.003$ & $5.023$ & $0.094$ & $8.423$ & $0.000$ & $0.301$ & $0.041$ & $0.253$ & $0.009$\\
J110538.71$-$392858.6 & 5390717017759368704 & 84536118 & 20060126_1103m41_083 & 11:05:38.71 & $-$39:28:58.6 & $\dots$ & $11.299$ & $11.089$ & $0.989$ & $11.299$ & $54.8$ & $1.1$ & $53.9$ & $0.6$ & $0.9351$ & $0.0189$ & $1.0694$ & $0.0216$ & $1.0405$ & $0.0205$ & $0.0197$ & $1.0533$ & $0.0238$ & $0.0226$ & $1.0771$ & $0.0282$ & $0.0262$ & $-15.5086$ & $0.0203$ & $7.8328$ & $0.0172$ & $0.2367$ & $5517$ & $60$ & $5247$ & $94$ & $\dots$ & $\dots$ & $5517$ & $60$ & $2.538$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.138$ & $-1.188$ & $0.180$ & $\dots$ & $\dots$ & $-1.260$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.405$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($43.3$,$189.8$,$28.0$) & ($0.5$,$1.0$,$0.4$) & ($57.0$,$1537.9$,$10.2$) & ($1.5$,$7.9$,$0.2$) & $-1.643$ & $0.002$ & $5.445$ & $0.041$ & $8.538$ & $0.012$ & $0.634$ & $0.007$ & $0.221$ & $0.003$\\
J110557.50$-$161713.0 & 3562398127599357696 & 91814874 & 20090422_1104m17_085 & 11:05:57.50 & $-$16:17:13.0 & NTTE & $11.789$ & $11.470$ & $1.248$ & $11.787$ & $403.4$ & $0.8$ & $\dots$ & $\dots$ & $0.3121$ & $0.0167$ & $3.2041$ & $0.1714$ & $2.9577$ & $0.1461$ & $0.0494$ & $2.9484$ & $0.1110$ & $0.0377$ & $3.0028$ & $0.1079$ & $0.0359$ & $-12.5343$ & $0.0169$ & $-28.3526$ & $0.0152$ & $-0.1668$ & $4745$ & $71$ & $4618$ & $92$ & $4793$ & $89$ & $4696$ & $53$ & $1.742$ & $0.470$ & $1.175$ & $0.218$ & $1.175$ & $0.218$ & $-1.942$ & $0.096$ & $-1.698$ & $0.160$ & $-2.094$ & $0.087$ & $-1.790$ & $0.104$ & $-0.243$ & $0.119$ & $0.337$ & $6.825$ & D & $0.994$ & I & $0.614$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($37.6$,$-348.0$,$-79.1$) & ($1.3$,$2.9$,$3.6$) & ($816.4$,$-2994.3$,$171.5$) & ($62.0$,$27.5$,$9.1$) & $-1.132$ & $0.014$ & $8.793$ & $0.013$ & $28.466$ & $1.034$ & $8.668$ & $0.514$ & $0.528$ & $0.013$\\
J110624.04$-$105235.2 & 3758429128002245504 & 93083432 & 20060129_1117m10_039 & 11:06:24.04 & $-$10:52:35.2 & $\dots$ & $13.729$ & $13.437$ & $1.198$ & $13.732$ & $94.1$ & $2.7$ & $\dots$ & $\dots$ & $0.3675$ & $0.0184$ & $2.7211$ & $0.1362$ & $2.5413$ & $0.1188$ & $0.0468$ & $2.3670$ & $0.0862$ & $0.0364$ & $2.5205$ & $0.0338$ & $0.0134$ & $-12.1984$ & $0.0204$ & $-0.4601$ & $0.0165$ & $-0.0762$ & $4812$ & $53$ & $5141$ & $190$ & $\dots$ & $\dots$ & $4812$ & $53$ & $3.804$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $-0.276$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.420$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($87.0$,$155.3$,$11.8$) & ($0.7$,$1.9$,$1.9$) & ($191.0$,$1332.8$,$54.5$) & ($6.6$,$16.3$,$0.5$) & $-1.622$ & $0.002$ & $4.177$ & $0.078$ & $9.950$ & $0.016$ & $2.115$ & $0.041$ & $0.409$ & $0.008$\\
J110636.29$-$135837.4 & 3563330479100008960 & 91860769 & 20040530_1101m15_089 & 11:06:36.29 & $-$13:58:37.4 & $\dots$ & $10.448$ & $10.325$ & $0.622$ & $10.424$ & $35.3$ & $0.9$ & $36.9$ & $0.5$ & $4.8867$ & $0.0245$ & $0.2046$ & $0.0010$ & $0.2036$ & $0.0010$ & $0.0050$ & $0.2034$ & $0.0013$ & $0.0065$ & $0.2041$ & $0.0019$ & $0.0095$ & $-17.5196$ & $0.0280$ & $-2.3537$ & $0.0203$ & $-0.0278$ & $6491$ & $70$ & $6379$ & $100$ & $\dots$ & $\dots$ & $6491$ & $70$ & $4.200$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.153$ & $-0.799$ & $0.160$ & $\dots$ & $\dots$ & $-0.950$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.372$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.6$,$217.6$,$22.6$) & ($0.1$,$0.7$,$0.6$) & ($5.1$,$1796.4$,$4.6$) & ($0.4$,$5.6$,$0.2$) & $-1.589$ & $0.001$ & $7.281$ & $0.040$ & $8.259$ & $0.000$ & $0.389$ & $0.011$ & $0.063$ & $0.003$\\
J110655.71$-$295423.5 & 5452559526002264448 & 87060672 & 20100112_1056m28_129 & 11:06:55.71 & $-$29:54:23.5 & $\dots$ & $11.519$ & $11.199$ & $1.279$ & $11.531$ & $191.6$ & $0.7$ & $191.0$ & $2.4$ & $0.3424$ & $0.0178$ & $2.9206$ & $0.1518$ & $2.7144$ & $0.1312$ & $0.0483$ & $2.7691$ & $0.1161$ & $0.0419$ & $2.5015$ & $0.0995$ & $0.0398$ & $4.8496$ & $0.0146$ & $-13.9815$ & $0.0147$ & $-0.1715$ & $4672$ & $54$ & $4635$ & $77$ & $\dots$ & $\dots$ & $4672$ & $54$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.840$ & $0.112$ & $-1.431$ & $0.170$ & $\dots$ & $\dots$ & $-1.840$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.378$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-171.6$,$-5.8$,$-14.8$) & ($1.3$,$1.5$,$1.3$) & ($926.7$,$-47.8$,$27.6$) & ($3.6$,$12.4$,$0.3$) & $-1.663$ & $0.003$ & $0.107$ & $0.027$ & $11.222$ & $0.062$ & $5.169$ & $0.053$ & $0.981$ & $0.005$\\
J110708.85$-$265824.9 & 3532345863471369216 & 87260212 & 20070128_1056m28_101 & 11:07:08.85 & $-$26:58:24.9 & SOAR & $11.749$ & $11.529$ & $0.905$ & $11.709$ & $49.0$ & $0.8$ & $47.7$ & $0.8$ & $0.5984$ & $0.0198$ & $1.6711$ & $0.0553$ & $1.6015$ & $0.0508$ & $0.0317$ & $1.5895$ & $0.0539$ & $0.0339$ & $1.6732$ & $0.0860$ & $0.0514$ & $-11.5579$ & $0.0174$ & $13.4680$ & $0.0167$ & $-0.1005$ & $5540$ & $43$ & $5055$ & $214$ & $5588$ & $29$ & $5492$ & $56$ & $1.906$ & $0.480$ & $2.637$ & $0.052$ & $2.637$ & $0.052$ & $-1.627$ & $0.123$ & $-1.928$ & $0.270$ & $-1.854$ & $0.139$ & $-1.400$ & $0.106$ & $0.025$ & $0.135$ & $0.045$ & $6.848$ & D & $0.994$ & I & $0.651$ & $0.324$ & $0.223$ & $0.038$ & $0.223$ & $0.038$ & D & $0.993$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($78.4$,$240.4$,$79.5$) & ($1.3$,$1.0$,$0.8$) & ($117.3$,$1978.4$,$78.7$) & ($5.3$,$8.3$,$1.5$) & $-1.469$ & $0.004$ & $6.935$ & $0.011$ & $12.321$ & $0.136$ & $2.729$ & $0.056$ & $0.280$ & $0.005$\\
J110721.02$+$001801.0 & 3804252340241719936 & 111547511 & 20100416_1113m01_061 & 11:07:21.02 & $+$00:18:01.0 & $\dots$ & $11.008$ & $10.734$ & $1.143$ & $11.006$ & $49.7$ & $0.5$ & $50.2$ & $0.6$ & $0.9876$ & $0.0123$ & $1.0126$ & $0.0126$ & $0.9866$ & $0.0120$ & $0.0121$ & $0.9808$ & $0.0105$ & $0.0107$ & $1.0147$ & $0.0204$ & $0.0201$ & $-1.2037$ & $0.0157$ & $-61.9155$ & $0.0118$ & $0.0632$ & $4891$ & $53$ & $4802$ & $68$ & $\dots$ & $\dots$ & $4891$ & $53$ & $2.176$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.101$ & $-0.999$ & $0.140$ & $\dots$ & $\dots$ & $-1.190$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-143.3$,$-15.7$,$-91.1$) & ($0.7$,$1.4$,$0.9$) & ($778.8$,$-132.2$,$126.6$) & ($4.6$,$12.2$,$3.0$) & $-1.664$ & $0.002$ & $0.292$ & $0.039$ & $10.955$ & $0.150$ & $5.099$ & $0.046$ & $0.948$ & $0.007$\\
J110735.81$-$300645.9 & 5452493490882046464 & 87037701 & 20080531_1117m30_043 & 11:07:35.81 & $-$30:06:45.9 & $\dots$ & $10.917$ & $10.564$ & $1.395$ & $10.952$ & $47.2$ & $0.7$ & $46.1$ & $0.3$ & $0.4364$ & $0.0126$ & $2.2915$ & $0.0662$ & $2.1626$ & $0.0589$ & $0.0272$ & $2.1101$ & $0.0499$ & $0.0237$ & $2.0925$ & $0.0697$ & $0.0333$ & $-14.9231$ & $0.0110$ & $3.9080$ & $0.0108$ & $-0.0853$ & $4447$ & $52$ & $4421$ & $77$ & $\dots$ & $\dots$ & $4447$ & $52$ & $1.687$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-1.042$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.593$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($89.3$,$200.4$,$1.9$) & ($1.0$,$0.7$,$0.4$) & ($111.6$,$1646.4$,$23.5$) & ($2.0$,$5.9$,$0.4$) & $-1.578$ & $0.002$ & $5.513$ & $0.024$ & $10.106$ & $0.047$ & $1.209$ & $0.020$ & $0.294$ & $0.003$\\
J110757.54$-$170105.8 & 3559294584231272064 & 91742675 & 20030519_1101m15_137 & 11:07:57.54 & $-$17:01:05.8 & $\dots$ & $13.306$ & $13.033$ & $1.136$ & $13.301$ & $180.7$ & $2.5$ & $\dots$ & $\dots$ & $0.1339$ & $0.0170$ & $7.4683$ & $0.9482$ & $6.2539$ & $0.6649$ & $0.1063$ & $5.9098$ & $0.5744$ & $0.0972$ & $5.7836$ & $1.2558$ & $0.2171$ & $-4.9215$ & $0.0174$ & $-4.3144$ & $0.0163$ & $-0.1462$ & $4938$ & $54$ & $3988$ & $79$ & $\dots$ & $\dots$ & $4938$ & $54$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.110$ & $-0.513$ & $0.090$ & $\dots$ & $\dots$ & $-1.150$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($48.3$,$19.0$,$-24.3$) & ($6.0$,$3.1$,$8.2$) & ($693.3$,$181.8$,$202.0$) & ($14.0$,$27.8$,$47.3$) & $-1.663$ & $0.015$ & $0.487$ & $0.057$ & $10.666$ & $0.208$ & $6.190$ & $1.276$ & $0.913$ & $0.010$\\
J110815.61$-$424524.1 & 5389023357536953472 & 83878088 & 20060203_1103m41_137 & 11:08:15.61 & $-$42:45:24.1 & $\dots$ & $10.639$ & $10.689$ & $1.055$ & $10.924$ & $24.7$ & $0.8$ & $26.4$ & $0.4$ & $2.8662$ & $0.0134$ & $0.3489$ & $0.0016$ & $0.3458$ & $0.0016$ & $0.0046$ & $0.3466$ & $0.0014$ & $0.0040$ & $0.3433$ & $0.0016$ & $0.0046$ & $-2.4356$ & $0.0092$ & $-16.5806$ & $0.0127$ & $0.1289$ & $5243$ & $63$ & $5272$ & $70$ & $\dots$ & $\dots$ & $5243$ & $63$ & $3.602$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.172$ & $0.006$ & $0.080$ & $\dots$ & $\dots$ & $-0.980$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.027$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-34.1$,$221.0$,$-11.2$) & ($0.1$,$0.7$,$0.2$) & ($17.2$,$1807.4$,$1.2$) & ($0.5$,$6.1$,$0.0$) & $-1.583$ & $0.002$ & $6.953$ & $0.035$ & $8.759$ & $0.012$ & $0.191$ & $0.003$ & $0.115$ & $0.002$\\
J110819.63$-$202836.6 & 3551673353741942144 & 91446711 & 20060527_1107m21_075 & 11:08:19.63 & $-$20:28:36.6 & NTTE & $11.180$ & $10.864$ & $1.301$ & $11.207$ & $168.6$ & $0.6$ & $167.4$ & $0.5$ & $0.3723$ & $0.0189$ & $2.6860$ & $0.1364$ & $2.5107$ & $0.1191$ & $0.0475$ & $2.5190$ & $0.1459$ & $0.0579$ & $2.3559$ & $0.1120$ & $0.0475$ & $8.9966$ & $0.0164$ & $-12.1305$ & $0.0158$ & $0.0017$ & $4673$ & $84$ & $4505$ & $92$ & $4759$ & $116$ & $4587$ & $53$ & $1.157$ & $0.470$ & $1.322$ & $0.260$ & $1.322$ & $0.260$ & $-1.641$ & $0.091$ & $-1.589$ & $0.160$ & $-1.662$ & $0.078$ & $-1.620$ & $0.104$ & $-0.185$ & $0.101$ & $0.265$ & $7.054$ & D & $0.987$ & I & $0.547$ & $0.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-189.4$,$36.4$,$48.6$) & ($2.1$,$1.6$,$0.9$) & ($789.9$,$305.1$,$154.9$) & ($14.5$,$13.4$,$1.9$) & $-1.602$ & $0.004$ & $0.778$ & $0.036$ & $11.998$ & $0.098$ & $5.949$ & $0.109$ & $0.878$ & $0.006$\\
J110831.89$-$132426.8 & 3564215036204420864 & 93050287 & 20040530_1101m15_092 & 11:08:31.89 & $-$13:24:26.8 & $\dots$ & $12.474$ & $12.270$ & $0.917$ & $12.454$ & $221.1$ & $2.5$ & $221.5$ & $1.4$ & $0.4790$ & $0.0143$ & $2.0877$ & $0.0623$ & $1.9802$ & $0.0561$ & $0.0283$ & $2.0187$ & $0.0551$ & $0.0273$ & $2.0957$ & $0.1530$ & $0.0730$ & $-27.8249$ & $0.0166$ & $2.0690$ & $0.0121$ & $0.0034$ & $5444$ & $56$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5444$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.106$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.230$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($246.3$,$55.2$,$59.1$) & ($5.2$,$1.9$,$2.6$) & ($1175.8$,$466.9$,$42.6$) & ($40.3$,$16.0$,$1.5$) & $-1.458$ & $0.013$ & $1.108$ & $0.031$ & $16.396$ & $0.440$ & $4.440$ & $0.155$ & $0.873$ & $0.006$\\
J110842.12$-$715259.9 & 5228048258167217664 & 451513583 & 20100111_1038m72_111 & 11:08:42.12 & $-$71:52:59.9 & NTTE & $11.600$ & $11.113$ & $1.707$ & $11.673$ & $272.7$ & $0.8$ & $272.6$ & $0.5$ & $0.2451$ & $0.0121$ & $4.0800$ & $0.2014$ & $3.6887$ & $0.1646$ & $0.0446$ & $3.9128$ & $0.2123$ & $0.0543$ & $3.6333$ & $0.2316$ & $0.0637$ & $-6.6536$ & $0.0145$ & $0.7800$ & $0.0147$ & $0.0826$ & $4326$ & $52$ & $4376$ & $92$ & $4341$ & $51$ & $4310$ & $52$ & $1.110$ & $0.470$ & $0.633$ & $0.066$ & $0.633$ & $0.066$ & $-1.656$ & $0.066$ & $-1.629$ & $0.160$ & $-1.591$ & $0.025$ & $-1.720$ & $0.106$ & $-0.511$ & $0.120$ & $0.079$ & $6.853$ & D & $0.990$ & I & $0.459$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $11$ & RAVE DR6 & Average & NOMAD-1 & STARHORSE & RAVE DR6 & ($-1.0$,$-39.4$,$-76.0$) & ($2.4$,$0.8$,$0.7$) & ($424.6$,$-294.7$,$93.4$) & ($3.1$,$5.9$,$1.9$) & $-1.837$ & $0.001$ & $0.725$ & $0.043$ & $7.816$ & $0.159$ & $3.509$ & $0.022$ & $0.830$ & $0.012$\\
J110845.26$-$164632.0 & 3559409551915497600 & 91815744 & 20050301_1101m15_132 & 11:08:45.26 & $-$16:46:32.0 & $\dots$ & $12.379$ & $12.913$ & $0.915$ & $13.097$ & $24.9$ & $3.2$ & $\dots$ & $\dots$ & $3.2700$ & $0.0232$ & $0.3058$ & $0.0022$ & $0.3034$ & $0.0021$ & $0.0070$ & $0.3034$ & $0.0020$ & $0.0065$ & $\dots$ & $\dots$ & $\dots$ & $-38.9273$ & $0.0308$ & $-4.4712$ & $0.0220$ & $0.2536$ & $5499$ & $176$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5499$ & $176$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.501$ & $0.233$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.501$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($28.1$,$210.7$,$-2.9$) & ($0.1$,$2.4$,$2.0$) & ($20.4$,$1738.4$,$1.4$) & ($2.4$,$20.1$,$0.1$) & $-1.602$ & $0.005$ & $6.620$ & $0.124$ & $8.545$ & $0.022$ & $0.208$ & $0.009$ & $0.127$ & $0.008$\\
J110848.10$-$145737.0 & 3563021378893162752 & 91852642 & 20040530_1101m15_103 & 11:08:48.10 & $-$14:57:37.0 & NTTE & $12.069$ & $11.882$ & $0.893$ & $12.058$ & $-12.7$ & $1.3$ & $-11.2$ & $1.1$ & $1.9353$ & $0.0252$ & $0.5167$ & $0.0067$ & $0.5099$ & $0.0066$ & $0.0128$ & $0.5051$ & $0.0055$ & $0.0109$ & $0.5069$ & $0.0061$ & $0.0119$ & $15.8941$ & $0.0257$ & $-57.3125$ & $0.0226$ & $-0.2013$ & $5571$ & $55$ & $5712$ & $136$ & $5565$ & $42$ & $5578$ & $67$ & $4.043$ & $0.180$ & $3.295$ & $0.441$ & $3.295$ & $0.441$ & $-1.349$ & $0.108$ & $-1.567$ & $0.190$ & $-1.379$ & $0.090$ & $-1.319$ & $0.126$ & $0.325$ & $0.112$ & $0.335$ & $7.416$ & D & $0.986$ & I & $0.880$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-123.0$,$188.0$,$-76.0$) & ($0.4$,$1.0$,$0.9$) & ($213.3$,$1553.3$,$62.5$) & ($1.5$,$8.3$,$1.6$) & $-1.545$ & $0.003$ & $4.763$ & $0.029$ & $11.597$ & $0.060$ & $2.568$ & $0.015$ & $0.418$ & $0.002$\\
J110855.72$-$064404.4 & 3784603822639525760 & 93541911 & 20070129_1107m06_104 & 11:08:55.72 & $-$06:44:04.4 & $\dots$ & $12.337$ & $11.923$ & $1.438$ & $12.332$ & $50.1$ & $0.8$ & $49.9$ & $0.7$ & $0.2648$ & $0.0150$ & $3.7764$ & $0.2139$ & $3.4388$ & $0.1774$ & $0.0516$ & $3.3816$ & $0.1502$ & $0.0444$ & $3.3664$ & $0.0692$ & $0.0206$ & $1.0977$ & $0.0172$ & $-2.2162$ & $0.0127$ & $0.0820$ & $4331$ & $51$ & $4352$ & $77$ & $\dots$ & $\dots$ & $4331$ & $51$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.907$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.480$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-89.7$,$182.2$,$31.8$) & ($0.5$,$0.6$,$0.6$) & ($111.5$,$1607.3$,$148.7$) & ($1.2$,$4.9$,$1.7$) & $-1.540$ & $0.001$ & $5.895$ & $0.016$ & $10.816$ & $0.027$ & $3.616$ & $0.028$ & $0.294$ & $0.002$\\
J110928.53$-$044701.9 & 3788324707427601280 & 93571290 & 20050418_1119m04_035 & 11:09:28.53 & $-$04:47:01.9 & $\dots$ & $12.306$ & $12.458$ & $1.166$ & $12.739$ & $13.4$ & $3.0$ & $11.4$ & $2.9$ & $3.8376$ & $0.0849$ & $0.2606$ & $0.0058$ & $0.2588$ & $0.0057$ & $0.0220$ & $0.2571$ & $0.0053$ & $0.0205$ & $\dots$ & $\dots$ & $\dots$ & $-54.0834$ & $0.0426$ & $4.1750$ & $0.0583$ & $-0.7190$ & $4853$ & $103$ & $4844$ & $87$ & $\dots$ & $\dots$ & $4853$ & $103$ & $4.114$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.945$ & $0.143$ & $-0.071$ & $0.090$ & $\dots$ & $\dots$ & $-0.945$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.265$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($45.8$,$225.1$,$-5.5$) & ($0.5$,$1.9$,$2.3$) & ($27.1$,$1862.5$,$1.7$) & ($1.0$,$15.7$,$0.2$) & $-1.563$ & $0.004$ & $6.990$ & $0.079$ & $9.304$ & $0.051$ & $0.242$ & $0.018$ & $0.142$ & $0.003$\\
J110937.00$-$200528.0 & 3551709775066380928 & 91702953 & 20080304_1104m17_141 & 11:09:37.00 & $-$20:05:28.0 & NTTE & $10.684$ & $10.416$ & $1.213$ & $10.718$ & $222.2$ & $1.8$ & $220.1$ & $0.4$ & $0.5839$ & $0.0144$ & $1.7126$ & $0.0422$ & $1.6396$ & $0.0387$ & $0.0236$ & $1.6378$ & $0.0420$ & $0.0257$ & $1.6083$ & $0.0655$ & $0.0407$ & $11.0652$ & $0.0155$ & $-28.9829$ & $0.0123$ & $-0.0137$ & $4817$ & $66$ & $4513$ & $247$ & $4864$ & $78$ & $4770$ & $53$ & $1.420$ & $0.610$ & $1.783$ & $0.115$ & $1.783$ & $0.115$ & $-1.814$ & $0.072$ & $-1.625$ & $0.200$ & $-1.908$ & $0.040$ & $-1.720$ & $0.104$ & $-0.351$ & $0.120$ & $-0.121$ & $6.495$ & D & $0.999$ & I & $0.463$ & $0.415$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $23$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-202.3$,$-45.0$,$14.3$) & ($1.9$,$2.2$,$1.9$) & ($869.6$,$-373.1$,$37.7$) & ($8.3$,$18.4$,$1.3$) & $-1.598$ & $0.005$ & $0.794$ & $0.045$ & $12.496$ & $0.102$ & $3.374$ & $1.444$ & $0.881$ & $0.006$\\
J110955.02$-$103703.3 & 3758825982980946176 & 93087885 & 20060131_1117m10_043 & 11:09:55.02 & $-$10:37:03.3 & $\dots$ & $13.935$ & $13.529$ & $1.346$ & $13.893$ & $-19.2$ & $20.7$ & $\dots$ & $\dots$ & $0.5882$ & $0.0172$ & $1.7001$ & $0.0497$ & $1.6281$ & $0.0456$ & $0.0280$ & $1.5924$ & $0.0463$ & $0.0291$ & $1.5619$ & $0.0600$ & $0.0384$ & $-3.2936$ & $0.0193$ & $-2.0773$ & $0.0140$ & $0.0572$ & $4554$ & $67$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4554$ & $67$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-31.3$,$244.1$,$-24.9$) & ($2.9$,$14.3$,$14.6$) & ($31.2$,$2048.9$,$36.7$) & ($24.5$,$120.1$,$7.8$) & $-1.497$ & $0.040$ & $7.925$ & $0.227$ & $10.500$ & $1.231$ & $1.547$ & $0.306$ & $0.136$ & $0.046$\\
J111004.33$-$325523.5 & 5403422767970281600 & 86611332 & 20070411_1117m30_013 & 11:10:04.33 & $-$32:55:23.5 & $\dots$ & $12.832$ & $12.405$ & $1.487$ & $12.840$ & $382.3$ & $1.3$ & $380.0$ & $0.6$ & $0.1139$ & $0.0133$ & $8.7796$ & $1.0252$ & $7.1480$ & $0.6795$ & $0.0951$ & $8.0433$ & $0.9693$ & $0.1205$ & $6.8572$ & $0.5323$ & $0.0776$ & $-11.4006$ & $0.0143$ & $2.2003$ & $0.0129$ & $-0.1233$ & $4302$ & $52$ & $4317$ & $77$ & $\dots$ & $\dots$ & $4302$ & $52$ & $1.223$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.114$ & $-1.116$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.549$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($352.8$,$54.3$,$84.9$) & ($6.7$,$7.8$,$1.9$) & ($3178.9$,$521.0$,$109.0$) & ($178.3$,$79.1$,$11.5$) & $-1.029$ & $0.031$ & $0.994$ & $0.153$ & $40.560$ & $2.761$ & $23.765$ & $5.821$ & $0.952$ & $0.004$\\
J111009.11$-$113043.2 & 3566200444967034496 & 93081612 & 20060602_1114m13_066 & 11:10:09.11 & $-$11:30:43.2 & $\dots$ & $11.923$ & $11.638$ & $1.189$ & $11.929$ & $165.3$ & $1.1$ & $165.8$ & $0.7$ & $0.3698$ & $0.0173$ & $2.7042$ & $0.1265$ & $2.5265$ & $0.1104$ & $0.0437$ & $2.6004$ & $0.1127$ & $0.0433$ & $2.4432$ & $0.1362$ & $0.0557$ & $2.4649$ & $0.0184$ & $-12.2562$ & $0.0152$ & $-0.0603$ & $4869$ & $53$ & $4712$ & $77$ & $\dots$ & $\dots$ & $4869$ & $53$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $-1.182$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-112.3$,$29.0$,$45.0$) & ($1.4$,$2.1$,$1.5$) & ($628.5$,$247.1$,$137.6$) & ($12.2$,$17.3$,$2.4$) & $-1.707$ & $0.001$ & $0.688$ & $0.069$ & $9.728$ & $0.047$ & $4.681$ & $0.175$ & $0.868$ & $0.013$\\
J111014.82$-$172233.6 & 3559084508791558400 & 91742037 & 20090422_1104m17_102 & 11:10:14.82 & $-$17:22:33.6 & $\dots$ & $11.372$ & $11.052$ & $1.300$ & $11.393$ & $-16.3$ & $4.9$ & $-12.0$ & $2.4$ & $1.8869$ & $0.0181$ & $0.5300$ & $0.0051$ & $0.5228$ & $0.0049$ & $0.0095$ & $0.5220$ & $0.0044$ & $0.0084$ & $0.5391$ & $0.0121$ & $0.0225$ & $-3.5330$ & $0.0193$ & $0.2641$ & $0.0167$ & $0.0128$ & $4622$ & $70$ & $4830$ & $64$ & $\dots$ & $\dots$ & $4622$ & $70$ & $4.478$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.233$ & $0.454$ & $0.080$ & $\dots$ & $\dots$ & $-1.710$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-15.9$,$260.2$,$-6.0$) & ($0.1$,$3.6$,$2.9$) & ($25.8$,$2147.0$,$4.1$) & ($6.2$,$29.8$,$0.3$) & $-1.487$ & $0.010$ & $8.181$ & $0.008$ & $10.618$ & $0.326$ & $0.440$ & $0.028$ & $0.129$ & $0.015$\\
J111017.71$-$471423.0 & 5374443695915851648 & 410277358 & 20100612_1124m47_038 & 11:10:17.71 & $-$47:14:23.0 & $\dots$ & $11.777$ & $11.527$ & $1.063$ & $11.766$ & $23.9$ & $1.4$ & $26.4$ & $0.6$ & $1.4796$ & $0.0138$ & $0.6759$ & $0.0063$ & $0.6642$ & $0.0061$ & $0.0092$ & $0.6645$ & $0.0060$ & $0.0090$ & $0.6505$ & $0.0028$ & $0.0043$ & $-40.0981$ & $0.0118$ & $-21.0859$ & $0.0128$ & $0.3893$ & $5318$ & $55$ & $5070$ & $136$ & $\dots$ & $\dots$ & $5318$ & $55$ & $3.691$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.104$ & $-1.186$ & $0.190$ & $\dots$ & $\dots$ & $-1.420$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.358$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($47.9$,$186.3$,$-93.5$) & ($0.3$,$1.3$,$0.3$) & ($43.1$,$1509.1$,$108.1$) & ($1.3$,$10.9$,$0.7$) & $-1.610$ & $0.003$ & $5.931$ & $0.061$ & $8.799$ & $0.023$ & $2.580$ & $0.014$ & $0.195$ & $0.004$\\
J111017.89$-$424311.8 & 5389197389610996736 & 83879644 & 20060203_1103m41_136 & 11:10:17.89 & $-$42:43:11.8 & $\dots$ & $12.448$ & $12.778$ & $0.820$ & $12.930$ & $-33.1$ & $3.0$ & $-27.9$ & $1.9$ & $1.5639$ & $0.0999$ & $0.6394$ & $0.0408$ & $0.6290$ & $0.0395$ & $0.0628$ & $0.6186$ & $0.0345$ & $0.0558$ & $0.6142$ & $0.0457$ & $0.0744$ & $-2.4951$ & $0.0671$ & $-15.6761$ & $0.0805$ & $0.1496$ & $6028$ & $108$ & $3998$ & $95$ & $\dots$ & $\dots$ & $6028$ & $108$ & $4.577$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.724$ & $0.509$ & $-0.298$ & $0.100$ & $\dots$ & $\dots$ & $-1.724$ & $0.509$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-37.9$,$269.6$,$-46.6$) & ($0.9$,$2.8$,$1.3$) & ($70.3$,$2190.4$,$19.0$) & ($7.2$,$22.9$,$1.1$) & $-1.455$ & $0.008$ & $7.858$ & $0.025$ & $12.012$ & $0.267$ & $1.205$ & $0.062$ & $0.209$ & $0.009$\\
J111021.45$-$291726.0 & 5452649209216211584 & 87079905 & 20060528_1116m28_025 & 11:10:21.45 & $-$29:17:26.0 & $\dots$ & $11.637$ & $11.264$ & $1.393$ & $11.651$ & $321.0$ & $0.6$ & $320.6$ & $0.4$ & $0.2956$ & $0.0208$ & $3.3829$ & $0.2380$ & $3.1095$ & $0.2011$ & $0.0647$ & $2.8659$ & $0.1135$ & $0.0396$ & $2.8435$ & $0.1562$ & $0.0549$ & $-8.5830$ & $0.0168$ & $-9.1562$ & $0.0169$ & $-0.2818$ & $4465$ & $52$ & $4556$ & $68$ & $\dots$ & $\dots$ & $4465$ & $52$ & $1.270$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.102$ & $-1.261$ & $0.140$ & $\dots$ & $\dots$ & $-1.290$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.286$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($26.8$,$-111.4$,$15.5$) & ($1.5$,$1.0$,$2.2$) & ($250.3$,$-924.7$,$38.5$) & ($2.8$,$9.3$,$0.2$) & $-1.738$ & $0.002$ & $2.704$ & $0.034$ & $8.504$ & $0.017$ & $1.457$ & $0.005$ & $0.517$ & $0.004$\\
J111021.83$-$331956.1 & 5403260899243172864 & 86602500 & 20060201_1104m35_091 & 11:10:21.83 & $-$33:19:56.1 & $\dots$ & $12.404$ & $12.071$ & $1.299$ & $12.412$ & $144.3$ & $0.9$ & $144.9$ & $0.8$ & $0.3718$ & $0.0112$ & $2.6896$ & $0.0810$ & $2.5138$ & $0.0708$ & $0.0282$ & $2.4849$ & $0.0703$ & $0.0283$ & $2.6210$ & $0.0968$ & $0.0369$ & $1.9992$ & $0.0131$ & $-0.0638$ & $0.0107$ & $-0.1043$ & $4641$ & $53$ & $4721$ & $77$ & $\dots$ & $\dots$ & $4641$ & $53$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.114$ & $-0.818$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.519$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-90.9$,$108.0$,$77.1$) & ($0.6$,$0.9$,$0.4$) & ($254.3$,$884.8$,$155.5$) & ($2.1$,$7.2$,$2.4$) & $-1.688$ & $0.001$ & $2.864$ & $0.023$ & $9.150$ & $0.017$ & $3.646$ & $0.042$ & $0.523$ & $0.003$\\
J111022.52$-$330210.0 & 5403409230233431680 & 86609675 & 20070411_1117m30_012 & 11:10:22.52 & $-$33:02:10.0 & $\dots$ & $12.995$ & $12.678$ & $1.222$ & $12.983$ & $96.6$ & $1.3$ & $95.4$ & $1.5$ & $0.4816$ & $0.0129$ & $2.0764$ & $0.0556$ & $1.9701$ & $0.0501$ & $0.0254$ & $2.0211$ & $0.0591$ & $0.0292$ & $2.0304$ & $0.1022$ & $0.0503$ & $3.0883$ & $0.0126$ & $-2.7132$ & $0.0115$ & $-0.1576$ & $4801$ & $53$ & $4928$ & $77$ & $\dots$ & $\dots$ & $4801$ & $53$ & $2.789$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $-0.771$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.663$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-101.1$,$147.0$,$38.0$) & ($1.1$,$1.2$,$0.6$) & ($211.6$,$1198.0$,$46.2$) & ($3.8$,$9.9$,$1.0$) & $-1.658$ & $0.002$ & $3.664$ & $0.039$ & $9.470$ & $0.028$ & $1.801$ & $0.030$ & $0.442$ & $0.004$\\
J111055.29$-$041620.3 & 3788554853250207232 & 93587388 & 20040215_1119m04_042 & 11:10:55.29 & $-$04:16:20.3 & $\dots$ & $13.348$ & $13.163$ & $0.861$ & $13.328$ & $54.4$ & $3.0$ & $\dots$ & $\dots$ & $1.2311$ & $0.0159$ & $0.8123$ & $0.0105$ & $0.7955$ & $0.0101$ & $0.0126$ & $0.7855$ & $0.0081$ & $0.0103$ & $0.7924$ & $0.0119$ & $0.0151$ & $-29.1623$ & $0.0165$ & $-27.3482$ & $0.0131$ & $-0.1945$ & $5686$ & $67$ & $4008$ & $79$ & $\dots$ & $\dots$ & $5686$ & $67$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.825$ & $0.122$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-0.825$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.665$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($32.1$,$109.4$,$-45.9$) & ($0.5$,$2.0$,$2.4$) & ($250.2$,$912.6$,$38.2$) & ($9.0$,$16.8$,$3.2$) & $-1.742$ & $0.003$ & $2.647$ & $0.076$ & $8.489$ & $0.003$ & $1.371$ & $0.076$ & $0.525$ & $0.010$\\
J111057.11$-$185759.2 & 3552112471199989760 & 91722875 & 20090422_1104m17_125 & 11:10:57.11 & $-$18:57:59.2 & $\dots$ & $11.289$ & $11.093$ & $0.903$ & $11.272$ & $247.2$ & $0.9$ & $245.5$ & $0.7$ & $0.7890$ & $0.0204$ & $1.2674$ & $0.0328$ & $1.2270$ & $0.0307$ & $0.0250$ & $1.2329$ & $0.0321$ & $0.0260$ & $1.2753$ & $0.0546$ & $0.0428$ & $18.0240$ & $0.0188$ & $-28.3641$ & $0.0175$ & $-0.1306$ & $5469$ & $56$ & $5118$ & $94$ & $\dots$ & $\dots$ & $5469$ & $56$ & $1.861$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.106$ & $-1.459$ & $0.180$ & $\dots$ & $\dots$ & $-1.300$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.416$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-201.8$,$-23.8$,$79.6$) & ($2.1$,$1.4$,$1.1$) & ($856.4$,$-196.4$,$199.7$) & ($6.6$,$11.7$,$3.6$) & $-1.581$ & $0.004$ & $0.646$ & $0.030$ & $12.522$ & $0.102$ & $8.664$ & $0.102$ & $0.902$ & $0.004$\\
J111100.70$-$652538.0 & 5240053344619665536 & $\dots$ & 20070423_1100m65_119 & 11:11:00.70 & $-$65:25:38.0 & NTTE & $8.188$ & $8.031$ & $0.681$ & $8.143$ & $53.7$ & $0.6$ & $53.3$ & $0.2$ & $17.4961$ & $0.0159$ & $0.0572$ & $0.0001$ & $0.0571$ & $0.0001$ & $0.0009$ & $0.0571$ & $0.0001$ & $0.0012$ & $0.0570$ & $0.0001$ & $0.0021$ & $159.5264$ & $0.0164$ & $-200.7074$ & $0.0178$ & $0.2183$ & $6077$ & $60$ & $5605$ & $89$ & $6077$ & $60$ & $\dots$ & $\dots$ & $3.658$ & $0.140$ & $3.571$ & $0.619$ & $3.571$ & $0.619$ & $-1.383$ & $0.003$ & $-1.537$ & $0.160$ & $-1.383$ & $0.003$ & $\dots$ & $\dots$ & $0.523$ & $0.105$ & $0.523$ & $7.570$ & D & $0.995$ & I & $0.414$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $144$ & RAVE DR6 & Spectroscopic & NOMAD-1 & STARHORSE & RAVE DR6 & ($-88.0$,$226.7$,$-30.8$) & ($0.2$,$0.6$,$0.1$) & ($99.1$,$1864.8$,$7.5$) & ($0.4$,$4.6$,$0.0$) & $-1.531$ & $0.001$ & $6.304$ & $0.019$ & $10.860$ & $0.015$ & $0.638$ & $0.001$ & $0.265$ & $0.001$\\
J111102.99$-$463441.0 & 5374857726461512960 & 410211610 & 20070508_1124m47_047 & 11:11:02.99 & $-$46:34:41.0 & $\dots$ & $12.553$ & $12.073$ & $1.582$ & $12.560$ & $120.6$ & $1.5$ & $123.1$ & $0.5$ & $0.1526$ & $0.0122$ & $6.5531$ & $0.5239$ & $5.5991$ & $0.3825$ & $0.0683$ & $5.8909$ & $0.2906$ & $0.0493$ & $5.2447$ & $0.4681$ & $0.0892$ & $0.0111$ & $0.0100$ & $-4.5185$ & $0.0109$ & $0.3131$ & $4291$ & $53$ & $4519$ & $77$ & $\dots$ & $\dots$ & $4291$ & $53$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.930$ & $0.112$ & $-1.330$ & $0.170$ & $\dots$ & $\dots$ & $-1.930$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-150.5$,$44.8$,$-71.4$) & ($1.6$,$3.3$,$2.6$) & ($725.2$,$383.1$,$73.3$) & ($21.3$,$26.6$,$5.8$) & $-1.645$ & $0.006$ & $1.092$ & $0.072$ & $11.260$ & $0.165$ & $3.657$ & $0.134$ & $0.823$ & $0.013$\\
J111107.09$-$230144.7 & 3537986942239024128 & 91419891 & 20110426_1112m24_072 & 11:11:07.09 & $-$23:01:44.7 & $\dots$ & $12.566$ & $12.346$ & $1.073$ & $12.588$ & $-46.5$ & $1.3$ & $-46.7$ & $0.9$ & $0.4729$ & $0.0140$ & $2.1146$ & $0.0626$ & $2.0044$ & $0.0562$ & $0.0281$ & $2.0695$ & $0.0571$ & $0.0276$ & $2.2081$ & $0.0825$ & $0.0374$ & $-2.9583$ & $0.0123$ & $-3.8533$ & $0.0110$ & $-0.1455$ & $5115$ & $54$ & $5061$ & $94$ & $\dots$ & $\dots$ & $5115$ & $54$ & $2.538$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-1.218$ & $0.180$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.580$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-58.9$,$252.8$,$-61.0$) & ($0.5$,$1.2$,$0.8$) & ($92.4$,$2099.7$,$69.5$) & ($3.1$,$9.3$,$1.4$) & $-1.452$ & $0.003$ & $7.406$ & $0.090$ & $12.526$ & $0.087$ & $2.392$ & $0.062$ & $0.257$ & $0.006$\\
J111119.28$-$115504.3 & 3565953123569900160 & 93088506 & 20060423_1110m10_141 & 11:11:19.28 & $-$11:55:04.3 & $\dots$ & $11.764$ & $11.492$ & $1.172$ & $11.776$ & $74.5$ & $1.3$ & $78.0$ & $0.4$ & $0.6003$ & $0.0182$ & $1.6658$ & $0.0505$ & $1.5967$ & $0.0464$ & $0.0291$ & $1.5810$ & $0.0388$ & $0.0246$ & $1.5490$ & $0.0634$ & $0.0409$ & $-17.2310$ & $0.0232$ & $1.4578$ & $0.0141$ & $0.0615$ & $4906$ & $55$ & $5053$ & $94$ & $\dots$ & $\dots$ & $4906$ & $55$ & $2.642$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.128$ & $-0.840$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.422$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($85.3$,$174.4$,$17.1$) & ($1.1$,$0.9$,$1.0$) & ($145.7$,$1459.5$,$26.9$) & ($3.2$,$7.7$,$0.4$) & $-1.617$ & $0.002$ & $4.697$ & $0.037$ & $9.737$ & $0.034$ & $1.271$ & $0.015$ & $0.349$ & $0.004$\\
J111121.08$-$734854.4 & 5226099476881693056 & 451810805 & 20080418_1143m74_043 & 11:11:21.08 & $-$73:48:54.4 & $\dots$ & $11.260$ & $10.787$ & $1.529$ & $11.245$ & $40.1$ & $1.6$ & $35.1$ & $0.3$ & $3.1029$ & $0.0099$ & $0.3223$ & $0.0010$ & $0.3196$ & $0.0010$ & $0.0032$ & $0.3207$ & $0.0009$ & $0.0028$ & $0.3209$ & $0.0027$ & $0.0083$ & $24.4034$ & $0.0112$ & $-0.4965$ & $0.0117$ & $0.1554$ & $4925$ & $53$ & $5111$ & $104$ & $\dots$ & $\dots$ & $4925$ & $53$ & $3.731$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $-0.565$ & $0.110$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.259$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-68.6$,$225.8$,$12.1$) & ($0.6$,$1.4$,$0.3$) & ($58.8$,$1832.9$,$1.1$) & ($1.2$,$11.5$,$0.1$) & $-1.559$ & $0.003$ & $6.478$ & $0.055$ & $9.889$ & $0.032$ & $0.202$ & $0.006$ & $0.208$ & $0.003$\\
J111125.27$-$250523.9 & 3536047266288311808 & 91295009 & 20050226_1114m23_004 & 11:11:25.27 & $-$25:05:23.9 & $\dots$ & $13.384$ & $13.139$ & $1.031$ & $13.365$ & $56.7$ & $2.8$ & $\dots$ & $\dots$ & $0.9002$ & $0.0151$ & $1.1109$ & $0.0186$ & $1.0797$ & $0.0176$ & $0.0163$ & $1.0642$ & $0.0168$ & $0.0158$ & $1.0477$ & $0.0306$ & $0.0292$ & $-22.7240$ & $0.0166$ & $4.4518$ & $0.0136$ & $-0.1012$ & $5268$ & $55$ & $5948$ & $190$ & $\dots$ & $\dots$ & $5268$ & $55$ & $4.098$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.108$ & $-0.375$ & $0.140$ & $\dots$ & $\dots$ & $-1.250$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.550$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($74.5$,$184.1$,$11.6$) & ($0.8$,$2.4$,$1.6$) & ($107.7$,$1510.2$,$9.5$) & ($4.4$,$20.1$,$0.2$) & $-1.629$ & $0.004$ & $4.991$ & $0.093$ & $9.275$ & $0.035$ & $0.649$ & $0.009$ & $0.300$ & $0.007$\\
J111208.30$-$044840.0 & 3788265922210215808 & 93580704 & 20050418_1119m04_039 & 11:12:08.30 & $-$04:48:40.0 & KPNR & $13.807$ & $13.529$ & $1.064$ & $13.768$ & $-20.0$ & $3.0$ & $\dots$ & $\dots$ & $0.2006$ & $0.0207$ & $4.9850$ & $0.5144$ & $4.4131$ & $0.4031$ & $0.0914$ & $4.1125$ & $0.2868$ & $0.0697$ & $3.9818$ & $0.2124$ & $0.0534$ & $3.3080$ & $0.0203$ & $-13.3245$ & $0.0162$ & $-0.1231$ & $5086$ & $45$ & $4447$ & $247$ & $5087$ & $34$ & $5085$ & $56$ & $2.581$ & $0.610$ & $2.093$ & $0.211$ & $2.093$ & $0.211$ & $-2.067$ & $0.112$ & $-2.070$ & $0.200$ & $-2.084$ & $0.114$ & $-2.050$ & $0.110$ & $0.207$ & $0.115$ & $0.227$ & $6.590$ & D & $0.998$ & I & $0.838$ & $0.293$ & $0.533$ & $0.037$ & $0.533$ & $0.037$ & D & $0.937$ & $19$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-217.7$,$43.7$,$-119.1$) & ($2.3$,$4.3$,$2.9$) & ($1262.1$,$392.5$,$158.6$) & ($40.8$,$37.9$,$5.5$) & $-1.411$ & $0.009$ & $0.916$ & $0.101$ & $17.881$ & $0.326$ & $7.652$ & $0.594$ & $0.902$ & $0.011$\\
J111209.52$-$175049.2 & 3558257534312243840 & 91746578 & 20060308_1122m18_040 & 11:12:09.52 & $-$17:50:49.2 & $\dots$ & $12.630$ & $12.412$ & $1.027$ & $12.637$ & $73.8$ & $1.0$ & $72.6$ & $0.9$ & $0.4115$ & $0.0141$ & $2.4301$ & $0.0833$ & $2.2857$ & $0.0737$ & $0.0322$ & $2.3169$ & $0.0769$ & $0.0332$ & $2.4447$ & $0.0918$ & $0.0376$ & $1.1471$ & $0.0159$ & $-8.3175$ & $0.0118$ & $0.0014$ & $5157$ & $54$ & $4944$ & $77$ & $\dots$ & $\dots$ & $5157$ & $54$ & $2.274$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-1.074$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.448$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-105.3$,$124.5$,$-8.1$) & ($0.8$,$1.1$,$0.9$) & ($307.4$,$1046.7$,$45.0$) & ($5.0$,$9.3$,$0.6$) & $-1.662$ & $0.001$ & $2.975$ & $0.035$ & $9.880$ & $0.027$ & $1.802$ & $0.018$ & $0.537$ & $0.005$\\
J111219.37$-$461321.2 & 5374878857700582016 & 410003354 & 20120229_1124m47_028 & 11:12:19.37 & $-$46:13:21.2 & $\dots$ & $12.414$ & $11.995$ & $1.323$ & $12.347$ & $38.9$ & $7.8$ & $\dots$ & $\dots$ & $0.6248$ & $0.0112$ & $1.6005$ & $0.0287$ & $1.5366$ & $0.0264$ & $0.0172$ & $1.5714$ & $0.0242$ & $0.0154$ & $1.5440$ & $0.0407$ & $0.0264$ & $-14.6464$ & $0.0093$ & $8.7089$ & $0.0095$ & $0.3180$ & $4790$ & $55$ & $5806$ & $275$ & $\dots$ & $\dots$ & $4790$ & $55$ & $4.810$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.131$ & $0.652$ & $0.290$ & $\dots$ & $\dots$ & $-0.900$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.250$ & $0.721$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($64.7$,$200.3$,$33.6$) & ($1.0$,$7.6$,$1.8$) & ($68.0$,$1597.9$,$12.8$) & ($7.1$,$60.3$,$1.1$) & $-1.617$ & $0.015$ & $5.586$ & $0.271$ & $9.045$ & $0.152$ & $0.756$ & $0.032$ & $0.237$ & $0.015$\\
J111228.13$-$380355.8 & 5396715094206357376 & 84716391 & 20070213_1122m36_023 & 11:12:28.13 & $-$38:03:55.8 & $\dots$ & $11.655$ & $11.296$ & $1.388$ & $11.681$ & $67.1$ & $0.8$ & $65.9$ & $0.4$ & $0.4869$ & $0.0181$ & $2.0538$ & $0.0763$ & $1.9497$ & $0.0688$ & $0.0353$ & $1.9855$ & $0.0813$ & $0.0409$ & $1.9577$ & $0.0766$ & $0.0391$ & $-8.7460$ & $0.0178$ & $-2.9822$ & $0.0161$ & $0.0705$ & $4611$ & $52$ & $4617$ & $77$ & $\dots$ & $\dots$ & $4611$ & $52$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $-1.009$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.393$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.7$,$159.0$,$-24.0$) & ($0.4$,$0.8$,$0.7$) & ($97.8$,$1281.8$,$18.9$) & ($2.1$,$6.7$,$0.6$) & $-1.704$ & $0.001$ & $4.289$ & $0.034$ & $8.098$ & $0.001$ & $0.885$ & $0.017$ & $0.307$ & $0.004$\\
J111231.49$-$150237.3 & 3560049192805462016 & 91868271 & 20030519_1101m15_110 & 11:12:31.49 & $-$15:02:37.3 & $\dots$ & $13.906$ & $13.531$ & $1.426$ & $13.934$ & $50.5$ & $7.3$ & $59.1$ & $2.3$ & $0.0459$ & $0.0192$ & $21.7865$ & $9.1133$ & $13.9082$ & $3.7140$ & $0.2670$ & $9.6435$ & $1.3846$ & $0.1436$ & $11.1800$ & $0.2749$ & $0.0246$ & $1.1804$ & $0.0197$ & $-3.2529$ & $0.0145$ & $-0.0369$ & $4414$ & $52$ & $4173$ & $87$ & $\dots$ & $\dots$ & $4414$ & $52$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $0.491$ & $0.090$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-203.3$,$-16.5$,$-49.5$) & ($4.1$,$4.3$,$5.0$) & ($1364.8$,$-195.0$,$687.5$) & ($66.6$,$51.5$,$16.5$) & $-1.309$ & $0.011$ & $0.879$ & $0.325$ & $21.942$ & $0.590$ & $19.706$ & $1.058$ & $0.923$ & $0.029$\\
J111306.27$-$421643.2 & 5389280471458612096 & 84026078 & 20080404_1123m41_033 & 11:13:06.27 & $-$42:16:43.2 & $\dots$ & $10.156$ & $10.177$ & $1.328$ & $10.532$ & $16.5$ & $0.7$ & $18.3$ & $0.5$ & $1.3082$ & $0.0130$ & $0.7644$ & $0.0076$ & $0.7495$ & $0.0073$ & $0.0097$ & $0.7517$ & $0.0087$ & $0.0116$ & $0.7456$ & $0.0097$ & $0.0130$ & $-5.0870$ & $0.0082$ & $-0.2170$ & $0.0126$ & $-0.0441$ & $4817$ & $74$ & $4945$ & $51$ & $\dots$ & $\dots$ & $4817$ & $74$ & $2.634$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.550$ & $0.233$ & $0.084$ & $0.090$ & $\dots$ & $\dots$ & $-2.550$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.038$ & $0.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-19.3$,$228.4$,$4.7$) & ($0.1$,$0.7$,$0.2$) & ($4.9$,$1850.9$,$1.9$) & ($0.2$,$5.4$,$0.0$) & $-1.575$ & $0.001$ & $7.493$ & $0.030$ & $8.469$ & $0.014$ & $0.239$ & $0.001$ & $0.061$ & $0.001$\\
J111308.14$-$151005.1 & 3560043489088899456 & 91868209 & 20120323_1114m13_010 & 11:13:08.14 & $-$15:10:05.1 & $\dots$ & $12.062$ & $11.838$ & $1.059$ & $12.075$ & $108.1$ & $2.3$ & $111.4$ & $0.9$ & $0.5812$ & $0.0188$ & $1.7206$ & $0.0557$ & $1.6469$ & $0.0510$ & $0.0310$ & $1.6446$ & $0.0439$ & $0.0267$ & $1.7173$ & $0.1021$ & $0.0594$ & $2.6562$ & $0.0155$ & $1.7356$ & $0.0135$ & $-0.1339$ & $5152$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5152$ & $54$ & $4.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-53.1$,$179.2$,$96.6$) & ($0.7$,$1.7$,$1.5$) & ($38.1$,$1494.9$,$189.2$) & ($0.7$,$13.9$,$6.5$) & $-1.586$ & $0.002$ & $6.275$ & $0.043$ & $9.061$ & $0.028$ & $3.633$ & $0.072$ & $0.182$ & $0.002$\\
J111329.60$-$473531.0 & 5374372158939306368 & 410173468 & 20100415_1124m47_035 & 11:13:29.60 & $-$47:35:31.0 & NTTE & $11.984$ & $11.649$ & $1.315$ & $11.998$ & $164.2$ & $0.9$ & $165.5$ & $0.4$ & $0.2566$ & $0.0127$ & $3.8971$ & $0.1929$ & $3.5386$ & $0.1590$ & $0.0449$ & $3.6140$ & $0.1398$ & $0.0387$ & $3.5077$ & $0.3322$ & $0.0947$ & $-4.1874$ & $0.0108$ & $8.8237$ & $0.0107$ & $0.2548$ & $4741$ & $51$ & $4566$ & $92$ & $4726$ & $49$ & $4757$ & $54$ & $1.167$ & $0.470$ & $1.011$ & $0.137$ & $1.011$ & $0.137$ & $-2.227$ & $0.058$ & $-1.752$ & $0.160$ & $-2.324$ & $0.012$ & $-2.130$ & $0.103$ & $-0.287$ & $0.116$ & $0.433$ & $6.636$ & D & $0.991$ & I & $0.275$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($27.7$,$106.7$,$153.8$) & ($1.9$,$1.7$,$2.9$) & ($98.2$,$855.3$,$458.1$) & ($6.0$,$15.0$,$18.2$) & $-1.656$ & $0.008$ & $4.143$ & $0.183$ & $8.784$ & $0.135$ & $6.039$ & $0.112$ & $0.359$ & $0.024$\\
J111338.32$-$193606.5 & 3551833813721595008 & 91717539 & 20040302_1122m18_022 & 11:13:38.32 & $-$19:36:06.5 & $\dots$ & $13.751$ & $13.491$ & $1.310$ & $13.838$ & $-205.1$ & $55.3$ & $\dots$ & $\dots$ & $3.0419$ & $0.0166$ & $0.3287$ & $0.0018$ & $0.3260$ & $0.0018$ & $0.0054$ & $0.3229$ & $0.0015$ & $0.0047$ & $0.3242$ & $0.0012$ & $0.0036$ & $-27.9609$ & $0.0178$ & $25.6899$ & $0.0138$ & $-0.0775$ & $4530$ & $70$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4530$ & $70$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.550$ & $0.150$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-2.550$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($42.6$,$421.2$,$-106.8$) & ($1.3$,$44.1$,$34.0$) & ($3827.6$,$3469.5$,$98.9$) & ($3989.0$,$363.5$,$51.9$) & $-0.861$ & $0.220$ & $8.121$ & $0.032$ & $71.726$ & $65.810$ & $17.080$ & $21.181$ & $0.728$ & $0.129$\\
J111410.00$-$113006.0 & 3566368257928246144 & 93093628 & 20060131_1117m10_129 & 11:14:10.00 & $-$11:30:06.0 & NTTE & $12.940$ & $12.654$ & $1.135$ & $12.922$ & $183.4$ & $1.3$ & $183.2$ & $6.1$ & $0.2943$ & $0.0188$ & $3.3979$ & $0.2171$ & $3.1221$ & $0.1832$ & $0.0587$ & $2.9345$ & $0.1135$ & $0.0387$ & $3.1125$ & $0.3115$ & $0.1001$ & $-5.2472$ & $0.0203$ & $0.4646$ & $0.0197$ & $-0.3403$ & $5017$ & $53$ & $4683$ & $92$ & $5084$ & $52$ & $4950$ & $54$ & $2.371$ & $0.470$ & $2.094$ & $0.034$ & $2.094$ & $0.034$ & $-1.621$ & $0.080$ & $-1.648$ & $0.160$ & $-1.662$ & $0.049$ & $-1.580$ & $0.110$ & $0.060$ & $0.112$ & $0.090$ & $6.899$ & D & $0.992$ & I & $0.776$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($38.2$,$111.8$,$110.9$) & ($1.4$,$0.9$,$1.1$) & ($196.2$,$965.3$,$297.5$) & ($4.3$,$8.6$,$4.9$) & $-1.635$ & $0.002$ & $3.736$ & $0.022$ & $9.689$ & $0.066$ & $5.333$ & $0.056$ & $0.443$ & $0.004$\\
J111411.20$-$491302.0 & 5349985128479426560 & 411477043 & 20110312_1124m47_017 & 11:14:11.20 & $-$49:13:02.0 & NTTE & $12.319$ & $12.012$ & $1.198$ & $12.307$ & $15.0$ & $15.4$ & $2.1$ & $0.5$ & $1.4793$ & $0.0104$ & $0.6760$ & $0.0048$ & $0.6643$ & $0.0046$ & $0.0069$ & $0.6681$ & $0.0043$ & $0.0064$ & $0.6677$ & $0.0051$ & $0.0077$ & $-25.8391$ & $0.0090$ & $11.3171$ & $0.0097$ & $0.2736$ & $5082$ & $123$ & $4734$ & $246$ & $5082$ & $123$ & $5093$ & $53$ & $1.540$ & $1.010$ & $3.254$ & $0.464$ & $3.254$ & $0.464$ & $-0.982$ & $0.166$ & $-2.007$ & $0.150$ & $-0.982$ & $0.166$ & $0.000$ & $0.104$ & $-0.184$ & $0.086$ & $-0.174$ & $7.274$ & D & $0.998$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $3$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($53.7$,$215.5$,$12.8$) & ($3.4$,$15.3$,$2.9$) & ($45.4$,$1741.4$,$1.7$) & ($8.1$,$123.4$,$0.5$) & $-1.592$ & $0.035$ & $6.285$ & $0.502$ & $9.179$ & $0.530$ & $0.237$ & $0.033$ & $0.188$ & $0.019$\\
J111423.20$-$320851.0 & 5403837558732045184 & $\dots$ & 20080531_1117m30_011 & 11:14:23.20 & $-$32:08:51.0 & NTTE & $10.689$ & $10.256$ & $1.501$ & $10.700$ & $331.3$ & $0.8$ & $330.3$ & $0.5$ & $0.2672$ & $0.0143$ & $3.7425$ & $0.2003$ & $3.4106$ & $0.1663$ & $0.0488$ & $3.4058$ & $0.1845$ & $0.0542$ & $2.9001$ & $0.2816$ & $0.0971$ & $1.2340$ & $0.0128$ & $10.9977$ & $0.0129$ & $-0.0485$ & $4627$ & $85$ & $4674$ & $92$ & $4627$ & $85$ & $\dots$ & $\dots$ & $2.703$ & $0.470$ & $0.452$ & $0.250$ & $0.452$ & $0.250$ & $-2.545$ & $0.050$ & $-1.787$ & $0.160$ & $-2.545$ & $0.050$ & $\dots$ & $\dots$ & $-0.300$ & $0.101$ & $0.440$ & $6.325$ & D & $0.993$ & I & $0.756$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $53$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-8.7$,$14.4$,$290.4$) & ($0.9$,$2.1$,$3.8$) & ($126.2$,$118.0$,$2187.6$) & ($20.9$,$17.7$,$22.5$) & $-1.388$ & $0.013$ & $8.137$ & $0.005$ & $14.301$ & $0.557$ & $14.279$ & $0.551$ & $0.274$ & $0.018$\\
J111447.80$-$405219.0 & 5395422480850056960 & 84088957 & 20070310_1123m41_055 & 11:14:47.80 & $-$40:52:19.0 & GEMS & $11.881$ & $11.570$ & $1.189$ & $11.861$ & $29.9$ & $1.1$ & $28.6$ & $0.6$ & $0.3898$ & $0.0130$ & $2.5654$ & $0.0856$ & $2.4050$ & $0.0752$ & $0.0313$ & $2.4299$ & $0.0678$ & $0.0279$ & $2.4037$ & $0.1652$ & $0.0687$ & $-11.1417$ & $0.0134$ & $-2.1099$ & $0.0128$ & $0.2574$ & $5027$ & $55$ & $4792$ & $92$ & $5038$ & $54$ & $5016$ & $56$ & $1.641$ & $0.470$ & $1.994$ & $0.320$ & $1.994$ & $0.320$ & $-2.550$ & $0.113$ & $-2.220$ & $0.160$ & $-2.610$ & $0.115$ & $-2.490$ & $0.110$ & $-0.410$ & $0.139$ & $-0.380$ & $5.500$ & D & $0.978$ & I & $0.299$ & $0.214$ & $0.346$ & $0.040$ & $0.346$ & $0.040$ & D & $0.975$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($31.8$,$190.9$,$-53.0$) & ($1.1$,$1.1$,$1.4$) & ($33.3$,$1530.7$,$51.1$) & ($1.6$,$8.7$,$2.7$) & $-1.634$ & $0.002$ & $5.866$ & $0.057$ & $8.253$ & $0.016$ & $1.619$ & $0.057$ & $0.169$ & $0.004$\\
J111533.20$-$432913.0 & 5377100116006359296 & 83888608 & 20110128_1123m41_017 & 11:15:33.20 & $-$43:29:13.0 & GEMS & $12.218$ & $11.854$ & $1.411$ & $12.250$ & $442.9$ & $1.9$ & $444.0$ & $0.4$ & $0.2152$ & $0.0127$ & $4.6468$ & $0.2742$ & $4.1459$ & $0.2183$ & $0.0527$ & $4.1838$ & $0.2113$ & $0.0505$ & $3.8353$ & $0.3047$ & $0.0794$ & $3.8565$ & $0.0093$ & $1.5893$ & $0.0111$ & $0.0368$ & $4631$ & $60$ & $4475$ & $92$ & $4665$ & $64$ & $4597$ & $57$ & $1.015$ & $0.470$ & $1.575$ & $0.159$ & $1.575$ & $0.159$ & $-2.459$ & $0.133$ & $-2.123$ & $0.160$ & $-2.417$ & $0.131$ & $-2.500$ & $0.135$ & $-0.367$ & $0.116$ & $0.073$ & $6.044$ & D & $0.993$ & I & $0.617$ & $0.264$ & $0.263$ & $0.046$ & $0.263$ & $0.046$ & D & $0.987$ & $30$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-93.7$,$-195.0$,$182.8$) & ($0.8$,$2.0$,$1.3$) & ($133.7$,$-1588.0$,$592.8$) & ($4.9$,$17.7$,$9.0$) & $-1.420$ & $0.006$ & $7.188$ & $0.266$ & $13.822$ & $0.194$ & $8.921$ & $0.143$ & $0.316$ & $0.020$\\
J111604.97$-$764439.9 & 5201287107212389248 & 460053398 & 20100220_1043m78_094 & 11:16:04.97 & $-$76:44:39.9 & $\dots$ & $11.458$ & $10.771$ & $1.956$ & $11.489$ & $-24.8$ & $3.3$ & $-22.8$ & $0.3$ & $0.8028$ & $0.0113$ & $1.2456$ & $0.0175$ & $1.2066$ & $0.0165$ & $0.0136$ & $1.2179$ & $0.0170$ & $0.0139$ & $1.1650$ & $0.0199$ & $0.0171$ & $-7.1958$ & $0.0130$ & $2.9545$ & $0.0122$ & $0.0894$ & $4458$ & $61$ & $4383$ & $49$ & $\dots$ & $\dots$ & $4458$ & $61$ & $2.362$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.210$ & $0.219$ & $0.090$ & $\dots$ & $\dots$ & $-1.550$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.086$ & $0.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($5.4$,$254.7$,$13.9$) & ($1.1$,$3.0$,$0.8$) & ($13.4$,$1984.4$,$4.7$) & ($3.8$,$23.4$,$0.2$) & $-1.533$ & $0.008$ & $7.787$ & $0.003$ & $9.458$ & $0.249$ & $0.431$ & $0.019$ & $0.097$ & $0.013$\\
J111650.61$-$305822.5 & 5404028461438684800 & 87048030 & 20070411_1117m30_118 & 11:16:50.61 & $-$30:58:22.5 & $\dots$ & $12.719$ & $12.512$ & $0.932$ & $12.701$ & $259.9$ & $2.0$ & $265.0$ & $1.2$ & $0.4407$ & $0.0120$ & $2.2691$ & $0.0618$ & $2.1427$ & $0.0551$ & $0.0257$ & $2.1864$ & $0.0643$ & $0.0294$ & $2.2490$ & $0.0730$ & $0.0325$ & $7.2892$ & $0.0118$ & $-25.3350$ & $0.0105$ & $0.0118$ & $5467$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5467$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.104$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.320$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-231.0$,$-104.0$,$-66.4$) & ($1.4$,$2.3$,$2.1$) & ($877.2$,$-846.6$,$43.8$) & ($9.6$,$19.0$,$2.2$) & $-1.479$ & $0.006$ & $1.924$ & $0.049$ & $15.358$ & $0.185$ & $2.797$ & $0.120$ & $0.777$ & $0.004$\\
J111652.48$-$163433.4 & 3558819251611444864 & 91836235 & 20060506_1122m17_058 & 11:16:52.48 & $-$16:34:33.4 & $\dots$ & $11.856$ & $11.483$ & $1.441$ & $11.895$ & $182.4$ & $0.9$ & $184.5$ & $0.4$ & $0.3135$ & $0.0268$ & $3.1898$ & $0.2727$ & $2.9455$ & $0.2325$ & $0.0789$ & $2.7629$ & $0.1504$ & $0.0544$ & $3.0087$ & $0.3362$ & $0.1117$ & $0.3585$ & $0.0291$ & $-7.4308$ & $0.0246$ & $-0.1160$ & $4357$ & $51$ & $4374$ & $77$ & $\dots$ & $\dots$ & $4357$ & $51$ & $1.034$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.102$ & $-1.116$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.204$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-88.9$,$28.3$,$53.0$) & ($1.6$,$3.0$,$2.4$) & ($570.6$,$240.3$,$181.6$) & ($17.6$,$25.1$,$2.9$) & $-1.722$ & $0.002$ & $0.693$ & $0.077$ & $9.280$ & $0.054$ & $5.413$ & $0.093$ & $0.861$ & $0.015$\\
J111654.00$-$725016.0 & 5227677344789700352 & $\dots$ & 20080418_1143m74_055 & 11:16:54.00 & $-$72:50:16.0 & NTTE & $11.409$ & $10.709$ & $1.997$ & $11.454$ & $206.4$ & $0.7$ & $209.6$ & $0.9$ & $0.2214$ & $0.0134$ & $4.5167$ & $0.2734$ & $4.0420$ & $0.2189$ & $0.0542$ & $4.1484$ & $0.2043$ & $0.0493$ & $3.6166$ & $0.0557$ & $0.0154$ & $-3.9030$ & $0.0161$ & $-3.4143$ & $0.0142$ & $0.0801$ & $4357$ & $118$ & $4245$ & $92$ & $4357$ & $118$ & $\dots$ & $\dots$ & $0.996$ & $0.470$ & $0.201$ & $0.250$ & $0.201$ & $0.250$ & $-3.021$ & $0.052$ & $-1.569$ & $0.160$ & $-3.021$ & $0.052$ & $\dots$ & $\dots$ & $-0.425$ & $0.130$ & $0.305$ & $5.714$ & D & $0.631$ & X & $0.117$ & $0.369$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $65$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-78.4$,$34.0$,$-111.0$) & ($0.3$,$0.6$,$0.4$) & ($399.4$,$251.9$,$268.3$) & ($2.3$,$4.8$,$3.1$) & $-1.779$ & $0.001$ & $0.925$ & $0.036$ & $7.950$ & $0.004$ & $5.714$ & $0.041$ & $0.792$ & $0.007$\\
J111711.00$-$310951.0 & 5404020730497604352 & $\dots$ & 20060603_1117m30_127 & 11:17:11.00 & $-$31:09:51.0 & NTTE & $11.552$ & $11.411$ & $0.690$ & $11.526$ & $216.0$ & $1.1$ & $216.3$ & $1.1$ & $2.8989$ & $0.0194$ & $0.3450$ & $0.0023$ & $0.3419$ & $0.0023$ & $0.0066$ & $0.3404$ & $0.0018$ & $0.0054$ & $0.3370$ & $0.0036$ & $0.0107$ & $-157.4223$ & $0.0186$ & $-47.7025$ & $0.0165$ & $-0.0505$ & $6217$ & $50$ & $6332$ & $174$ & $6217$ & $50$ & $\dots$ & $\dots$ & $4.340$ & $0.270$ & $3.549$ & $0.515$ & $3.549$ & $0.515$ & $-1.849$ & $0.107$ & $-1.669$ & $0.200$ & $-1.849$ & $0.107$ & $\dots$ & $\dots$ & $0.408$ & $0.095$ & $0.408$ & $6.989$ & D & $0.907$ & I & $0.591$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($140.1$,$-46.5$,$-45.1$) & ($0.6$,$1.0$,$0.7$) & ($643.3$,$-381.6$,$25.0$) & ($3.6$,$8.1$,$0.9$) & $-1.713$ & $0.001$ & $0.851$ & $0.021$ & $9.969$ & $0.030$ & $1.137$ & $0.159$ & $0.843$ & $0.004$\\
J111711.38$-$210922.0 & 3539425511468932864 & 91456537 & 20040303_1114m23_081 & 11:17:11.38 & $-$21:09:22.0 & $\dots$ & $12.698$ & $12.478$ & $1.033$ & $12.705$ & $140.4$ & $5.4$ & $141.9$ & $1.2$ & $0.5678$ & $0.0136$ & $1.7612$ & $0.0422$ & $1.6841$ & $0.0386$ & $0.0229$ & $1.6976$ & $0.0405$ & $0.0239$ & $1.6288$ & $0.0385$ & $0.0236$ & $15.5138$ & $0.0141$ & $-32.6685$ & $0.0099$ & $-0.1996$ & $5119$ & $55$ & $5304$ & $136$ & $\dots$ & $\dots$ & $5119$ & $55$ & $3.964$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.117$ & $-1.240$ & $0.190$ & $\dots$ & $\dots$ & $-1.410$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.829$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-257.4$,$14.1$,$-49.8$) & ($1.5$,$4.5$,$3.5$) & ($1343.1$,$116.4$,$26.2$) & ($21.0$,$37.3$,$2.0$) & $-1.473$ & $0.005$ & $0.294$ & $0.146$ & $16.135$ & $0.143$ & $6.024$ & $0.284$ & $0.964$ & $0.017$\\
J111737.90$-$474343.0 & 5374180534674988928 & 410161303 & 20100317_1124m47_042 & 11:17:37.90 & $-$47:43:43.0 & NTTE & $11.423$ & $10.989$ & $1.507$ & $11.435$ & $302.8$ & $0.7$ & $302.0$ & $0.3$ & $0.2626$ & $0.0136$ & $3.8081$ & $0.1972$ & $3.4650$ & $0.1633$ & $0.0471$ & $3.5449$ & $0.1914$ & $0.0540$ & $3.2447$ & $0.2569$ & $0.0792$ & $-16.5751$ & $0.0115$ & $7.5217$ & $0.0111$ & $0.1987$ & $4514$ & $100$ & $4378$ & $77$ & $4605$ & $148$ & $4423$ & $53$ & $1.242$ & $0.230$ & $0.857$ & $0.265$ & $0.857$ & $0.265$ & $-2.114$ & $0.123$ & $-1.445$ & $0.170$ & $-2.107$ & $0.142$ & $-2.120$ & $0.103$ & $-0.451$ & $0.083$ & $0.249$ & $6.565$ & D & $0.993$ & I & $0.363$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($210.9$,$-33.0$,$87.0$) & ($6.6$,$2.7$,$0.4$) & ($931.7$,$-262.0$,$83.5$) & ($44.7$,$21.5$,$0.8$) & $-1.576$ & $0.014$ & $0.762$ & $0.045$ & $13.047$ & $0.375$ & $4.527$ & $0.133$ & $0.889$ & $0.009$\\
J111749.12$-$410527.5 & 5383349121622585984 & 84153716 & 20100123_1123m41_053 & 11:17:49.12 & $-$41:05:27.5 & $\dots$ & $11.189$ & $10.818$ & $1.431$ & $11.224$ & $-16.9$ & $0.6$ & $-15.3$ & $0.3$ & $0.7114$ & $0.0138$ & $1.4057$ & $0.0273$ & $1.3561$ & $0.0254$ & $0.0187$ & $1.3578$ & $0.0252$ & $0.0186$ & $1.3735$ & $0.0448$ & $0.0326$ & $-9.8323$ & $0.0116$ & $8.2785$ & $0.0123$ & $0.0737$ & $4531$ & $52$ & $4669$ & $68$ & $\dots$ & $\dots$ & $4531$ & $52$ & $2.158$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.749$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($31.7$,$262.5$,$27.1$) & ($0.4$,$0.5$,$0.3$) & ($42.7$,$2105.5$,$11.7$) & ($1.2$,$4.3$,$0.2$) & $-1.487$ & $0.001$ & $7.789$ & $0.006$ & $10.934$ & $0.047$ & $0.831$ & $0.010$ & $0.168$ & $0.002$\\
J111815.96$-$223319.3 & 3538424272989367552 & 91467319 & 20040529_1114m23_099 & 11:18:15.96 & $-$22:33:19.3 & $\dots$ & $12.973$ & $12.728$ & $1.063$ & $12.966$ & $80.8$ & $5.5$ & $77.1$ & $1.2$ & $0.4189$ & $0.0196$ & $2.3872$ & $0.1117$ & $2.2477$ & $0.0990$ & $0.0441$ & $2.3370$ & $0.0813$ & $0.0348$ & $2.6178$ & $0.2440$ & $0.0932$ & $-23.7510$ & $0.0206$ & $-1.4698$ & $0.0153$ & $0.0518$ & $5107$ & $54$ & $4193$ & $119$ & $\dots$ & $\dots$ & $5107$ & $54$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $0.298$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.363$ & $0.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($213.3$,$130.6$,$-68.4$) & ($6.5$,$4.4$,$4.5$) & ($586.5$,$1084.9$,$248.5$) & ($32.6$,$36.9$,$28.5$) & $-1.464$ & $0.019$ & $3.302$ & $0.165$ & $15.046$ & $0.595$ & $6.898$ & $0.620$ & $0.640$ & $0.013$\\
J111835.90$-$065045.0 & 3783989199935482624 & 93595252 & 20060521_1120m06_021 & 11:18:35.90 & $-$06:50:45.0 & KPNR & $11.846$ & $11.273$ & $1.262$ & $11.597$ & $116.1$ & $0.6$ & $116.3$ & $0.5$ & $0.2030$ & $0.0209$ & $4.9261$ & $0.5072$ & $4.3668$ & $0.3985$ & $0.0913$ & $4.1093$ & $0.2808$ & $0.0683$ & $4.3962$ & $0.3878$ & $0.0882$ & $-3.1196$ & $0.0248$ & $0.3806$ & $0.0212$ & $-0.0964$ & $4763$ & $83$ & $5208$ & $214$ & $4699$ & $105$ & $4827$ & $61$ & $3.146$ & $0.480$ & $1.317$ & $0.262$ & $1.317$ & $0.262$ & $-3.400$ & $0.092$ & $-2.903$ & $0.270$ & $-3.529$ & $0.049$ & $-3.270$ & $0.135$ & $-0.513$ & $0.142$ & $0.077$ & $5.107$ & D & $0.934$ & I & $0.788$ & $0.296$ & $0.394$ & $0.049$ & $0.394$ & $0.049$ & D & $0.979$ & $74$ & RAVE DR6 & Average & NOMAD-1 & STARHORSE & RAVE DR6 & ($1.5$,$167.1$,$76.0$) & ($0.7$,$0.5$,$0.7$) & ($54.9$,$1498.5$,$264.8$) & ($1.3$,$7.5$,$4.9$) & $-1.553$ & $0.003$ & $6.428$ & $0.045$ & $9.868$ & $0.069$ & $4.681$ & $0.068$ & $0.211$ & $0.002$\\
J111900.66$-$152535.9 & 3559790459679594624 & 91906476 & 20120323_1114m13_141 & 11:19:00.66 & $-$15:25:35.9 & $\dots$ & $12.544$ & $12.233$ & $1.219$ & $12.537$ & $85.9$ & $1.6$ & $87.2$ & $0.7$ & $0.5161$ & $0.0172$ & $1.9376$ & $0.0646$ & $1.8447$ & $0.0585$ & $0.0317$ & $1.8954$ & $0.0597$ & $0.0315$ & $1.9502$ & $0.1605$ & $0.0823$ & $-5.4175$ & $0.0196$ & $-8.5308$ & $0.0144$ & $0.0369$ & $4767$ & $53$ & $4764$ & $77$ & $\dots$ & $\dots$ & $4767$ & $53$ & $2.468$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.114$ & $-0.966$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.771$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-30.9$,$118.2$,$-7.6$) & ($0.3$,$1.9$,$2.0$) & ($230.9$,$983.7$,$35.1$) & ($6.5$,$15.6$,$1.3$) & $-1.730$ & $0.002$ & $2.913$ & $0.059$ & $8.545$ & $0.012$ & $1.374$ & $0.035$ & $0.492$ & $0.008$\\
J111912.33$-$160946.8 & 3558932226430810496 & 91892157 & 20050228_1122m18_068 & 11:19:12.33 & $-$16:09:46.8 & NTTE & $12.371$ & $12.097$ & $1.024$ & $12.321$ & $94.0$ & $1.5$ & $92.4$ & $1.3$ & $0.4084$ & $0.0185$ & $2.4486$ & $0.1109$ & $2.3020$ & $0.0980$ & $0.0426$ & $2.2779$ & $0.0893$ & $0.0392$ & $2.1690$ & $0.0782$ & $0.0361$ & $-13.5618$ & $0.0185$ & $-14.1671$ & $0.0137$ & $0.0736$ & $4988$ & $208$ & $5595$ & $94$ & $4988$ & $208$ & $5221$ & $55$ & $3.371$ & $0.250$ & $1.377$ & $0.252$ & $1.377$ & $0.252$ & $-2.844$ & $0.106$ & $-1.585$ & $0.180$ & $-2.844$ & $0.106$ & $-1.080$ & $0.112$ & $1.168$ & $0.094$ & $1.528$ & $7.114$ & D & $0.997$ & C & $0.534$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $42$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($25.5$,$53.5$,$-78.9$) & ($0.7$,$1.6$,$1.8$) & ($396.7$,$445.5$,$177.9$) & ($6.1$,$12.9$,$9.0$) & $-1.753$ & $0.002$ & $1.354$ & $0.040$ & $8.480$ & $0.007$ & $4.427$ & $0.145$ & $0.725$ & $0.007$\\
J111930.96$-$245109.2 & 3534518738967562496 & 91359883 & 20050226_1114m23_136 & 11:19:30.96 & $-$24:51:09.2 & $\dots$ & $12.779$ & $13.107$ & $0.708$ & $13.226$ & $-8.5$ & $1.7$ & $-5.2$ & $4.2$ & $1.0866$ & $0.0174$ & $0.9203$ & $0.0147$ & $0.8988$ & $0.0141$ & $0.0156$ & $0.8847$ & $0.0146$ & $0.0165$ & $0.8820$ & $0.0240$ & $0.0272$ & $-4.3447$ & $0.0179$ & $-10.0108$ & $0.0139$ & $0.0674$ & $6185$ & $88$ & $5551$ & $74$ & $\dots$ & $\dots$ & $6185$ & $88$ & $3.618$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.080$ & $0.269$ & $-0.295$ & $0.110$ & $\dots$ & $\dots$ & $-2.080$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-35.5$,$230.4$,$-36.1$) & ($0.2$,$1.5$,$1.0$) & ($17.5$,$1885.0$,$18.3$) & ($0.3$,$12.0$,$0.7$) & $-1.551$ & $0.004$ & $7.358$ & $0.050$ & $9.253$ & $0.064$ & $0.934$ & $0.026$ & $0.114$ & $0.001$\\
J111936.87$-$171159.1 & 3558537841057204096 & 91801112 & 20050228_1122m18_062 & 11:19:36.87 & $-$17:11:59.1 & $\dots$ & $13.436$ & $13.474$ & $0.735$ & $13.601$ & $-14.2$ & $2.5$ & $\dots$ & $\dots$ & $1.6596$ & $0.0693$ & $0.6026$ & $0.0252$ & $0.5933$ & $0.0244$ & $0.0411$ & $0.5932$ & $0.0252$ & $0.0425$ & $0.5655$ & $0.0308$ & $0.0544$ & $-15.6832$ & $0.0711$ & $-6.6463$ & $0.0596$ & $-0.1211$ & $6054$ & $71$ & $6949$ & $197$ & $\dots$ & $\dots$ & $6054$ & $71$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.892$ & $0.125$ & $-0.293$ & $0.150$ & $\dots$ & $\dots$ & $-0.892$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($5.4$,$236.9$,$-29.3$) & ($0.3$,$1.9$,$1.7$) & ($1.3$,$1950.4$,$12.2$) & ($0.7$,$16.0$,$1.0$) & $-1.543$ & $0.005$ & $8.210$ & $0.013$ & $8.716$ & $0.145$ & $0.698$ & $0.040$ & $0.030$ & $0.008$\\
J112013.91$-$221940.2 & 3538267523862753152 & 91473328 & 20090511_1123m20_006 & 11:20:13.91 & $-$22:19:40.2 & $\dots$ & $10.776$ & $10.481$ & $1.245$ & $10.797$ & $228.8$ & $2.9$ & $227.6$ & $0.5$ & $1.3617$ & $0.0179$ & $0.7344$ & $0.0097$ & $0.7206$ & $0.0093$ & $0.0129$ & $0.7175$ & $0.0088$ & $0.0123$ & $0.7237$ & $0.0188$ & $0.0260$ & $-34.6988$ & $0.0160$ & $-17.7440$ & $0.0134$ & $-0.0596$ & $4758$ & $53$ & $4930$ & $119$ & $\dots$ & $\dots$ & $4758$ & $53$ & $3.683$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.054$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.213$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($42.6$,$-2.4$,$54.5$) & ($0.6$,$2.4$,$1.8$) & ($675.4$,$-20.0$,$40.2$) & ($10.5$,$19.8$,$3.0$) & $-1.805$ & $0.001$ & $0.068$ & $0.031$ & $8.618$ & $0.017$ & $4.407$ & $0.128$ & $0.984$ & $0.007$\\
J112034.00$-$240615.0 & 3534655284567799424 & 91379245 & 20100122_1112m24_106 & 11:20:34.00 & $-$24:06:15.0 & GEMS & $11.967$ & $11.695$ & $1.046$ & $11.927$ & $115.4$ & $0.6$ & $\dots$ & $\dots$ & $0.3214$ & $0.0178$ & $3.1114$ & $0.1723$ & $2.8785$ & $0.1475$ & $0.0512$ & $2.7244$ & $0.1242$ & $0.0456$ & $2.9351$ & $0.2262$ & $0.0771$ & $-3.8375$ & $0.0186$ & $-9.5213$ & $0.0136$ & $0.0760$ & $5228$ & $55$ & $4745$ & $92$ & $5282$ & $50$ & $5175$ & $60$ & $1.770$ & $0.470$ & $2.514$ & $0.260$ & $2.514$ & $0.260$ & $-2.447$ & $0.115$ & $-3.064$ & $0.160$ & $-2.533$ & $0.094$ & $-2.360$ & $0.135$ & $-0.124$ & $0.140$ & $-0.114$ & $5.869$ & D & $0.968$ & I & $\dots$ & $\dots$ & $0.328$ & $0.037$ & $0.328$ & $0.037$ & D & $0.897$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-62.2$,$58.4$,$-50.2$) & ($0.3$,$2.2$,$2.6$) & ($472.3$,$484.2$,$74.1$) & ($8.3$,$17.7$,$5.0$) & $-1.749$ & $0.002$ & $1.413$ & $0.055$ & $9.020$ & $0.054$ & $2.958$ & $0.060$ & $0.729$ & $0.011$\\
J112044.41$-$063242.5 & 3784114574324934016 & 93598216 & 20060521_1120m06_058 & 11:20:44.41 & $-$06:32:42.5 & $\dots$ & $12.190$ & $11.614$ & $1.421$ & $12.015$ & $43.0$ & $0.9$ & $39.1$ & $3.6$ & $0.1898$ & $0.0186$ & $5.2687$ & $0.5163$ & $4.6339$ & $0.3994$ & $0.0862$ & $4.4740$ & $0.3540$ & $0.0791$ & $4.1829$ & $0.0455$ & $0.0109$ & $5.3873$ & $0.0207$ & $-12.2111$ & $0.0166$ & $0.0055$ & $4378$ & $52$ & $4449$ & $77$ & $\dots$ & $\dots$ & $4378$ & $52$ & $1.148$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $-1.305$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.516$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-241.2$,$23.1$,$-56.1$) & ($0.7$,$1.0$,$0.8$) & ($1353.0$,$204.6$,$126.0$) & ($9.2$,$8.5$,$1.1$) & $-1.425$ & $0.002$ & $0.442$ & $0.075$ & $17.490$ & $0.079$ & $7.009$ & $0.060$ & $0.951$ & $0.008$\\
J112048.51$-$480242.5 & 5374484652722487168 & 410143426 & 20100226_1124m47_060 & 11:20:48.51 & $-$48:02:42.5 & $\dots$ & $11.590$ & $11.360$ & $1.084$ & $11.607$ & $48.1$ & $1.1$ & $44.9$ & $0.6$ & $0.7009$ & $0.0208$ & $1.4267$ & $0.0423$ & $1.3757$ & $0.0394$ & $0.0286$ & $1.3832$ & $0.0316$ & $0.0229$ & $1.3898$ & $0.0538$ & $0.0387$ & $-10.3014$ & $0.0158$ & $1.9134$ & $0.0164$ & $0.2261$ & $5202$ & $54$ & $4927$ & $77$ & $\dots$ & $\dots$ & $5202$ & $54$ & $2.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $-1.006$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.567$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.0$,$186.5$,$5.4$) & ($0.4$,$1.1$,$0.3$) & ($44.1$,$1480.6$,$3.1$) & ($1.9$,$8.9$,$0.1$) & $-1.674$ & $0.002$ & $5.327$ & $0.052$ & $7.962$ & $0.001$ & $0.309$ & $0.003$ & $0.198$ & $0.005$\\
J112105.73$-$214512.0 & 3538576005593457920 & 91496714 & 20060531_1123m20_006 & 11:21:05.73 & $-$21:45:12.0 & $\dots$ & $11.773$ & $11.634$ & $0.754$ & $11.766$ & $40.9$ & $0.9$ & $41.8$ & $0.8$ & $2.9945$ & $0.0232$ & $0.3339$ & $0.0026$ & $0.3311$ & $0.0025$ & $0.0077$ & $0.3291$ & $0.0024$ & $0.0072$ & $0.3287$ & $0.0025$ & $0.0075$ & $-4.1797$ & $0.0201$ & $-26.4742$ & $0.0184$ & $-0.1301$ & $6007$ & $68$ & $5567$ & $94$ & $\dots$ & $\dots$ & $6007$ & $68$ & $3.454$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.866$ & $0.130$ & $-1.124$ & $0.180$ & $\dots$ & $\dots$ & $-0.866$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.356$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-35.5$,$194.6$,$-0.8$) & ($0.1$,$0.7$,$0.6$) & ($45.5$,$1599.8$,$1.3$) & ($1.2$,$6.1$,$0.0$) & $-1.635$ & $0.001$ & $5.741$ & $0.035$ & $8.523$ & $0.004$ & $0.201$ & $0.001$ & $0.195$ & $0.003$\\
J112109.82$-$255943.4 & 3533444962781764096 & 91351529 & 20080129_1112m24_128 & 11:21:09.82 & $-$25:59:43.4 & $\dots$ & $11.030$ & $10.893$ & $0.711$ & $11.014$ & $17.9$ & $1.5$ & $\dots$ & $\dots$ & $2.9982$ & $0.0562$ & $0.3335$ & $0.0063$ & $0.3307$ & $0.0061$ & $0.0186$ & $0.3314$ & $0.0079$ & $0.0239$ & $\dots$ & $\dots$ & $\dots$ & $-37.5200$ & $0.0859$ & $1.5651$ & $0.0582$ & $-0.1822$ & $6168$ & $168$ & $6160$ & $83$ & $\dots$ & $\dots$ & $6168$ & $168$ & $4.098$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.139$ & $0.346$ & $-0.228$ & $0.120$ & $\dots$ & $\dots$ & $-2.139$ & $0.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.164$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($32.3$,$216.8$,$-1.5$) & ($0.4$,$1.3$,$0.8$) & ($18.3$,$1780.3$,$1.2$) & ($0.9$,$10.7$,$0.0$) & $-1.591$ & $0.003$ & $6.824$ & $0.059$ & $8.669$ & $0.025$ & $0.191$ & $0.003$ & $0.119$ & $0.003$\\
J112110.80$-$364120.0 & 5398706962599387136 & 84821039 & 20050615_1130m37_048 & 11:21:10.80 & $-$36:41:20.0 & NTTE & $12.468$ & $12.101$ & $1.362$ & $12.472$ & $157.1$ & $0.8$ & $156.4$ & $0.5$ & $0.2073$ & $0.0120$ & $4.8239$ & $0.2792$ & $4.2863$ & $0.2205$ & $0.0514$ & $4.3545$ & $0.1832$ & $0.0421$ & $4.5622$ & $0.3460$ & $0.0758$ & $-0.7760$ & $0.0130$ & $-7.5801$ & $0.0132$ & $0.1287$ & $4646$ & $55$ & $4524$ & $92$ & $4641$ & $55$ & $4651$ & $54$ & $1.512$ & $0.470$ & $0.805$ & $0.244$ & $0.805$ & $0.244$ & $-2.333$ & $0.107$ & $-1.838$ & $0.160$ & $-2.475$ & $0.102$ & $-2.190$ & $0.112$ & $-0.904$ & $0.164$ & $-0.114$ & $5.983$ & D & $0.979$ & I & $0.415$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-120.4$,$-2.5$,$-83.7$) & ($0.6$,$2.9$,$3.2$) & ($802.6$,$-21.0$,$125.4$) & ($8.7$,$24.3$,$9.7$) & $-1.683$ & $0.006$ & $0.111$ & $0.094$ & $10.797$ & $0.139$ & $5.012$ & $0.200$ & $0.980$ & $0.017$\\
J112125.57$-$243113.9 & 3534436138156276224 & 91379812 & 20070507_1112m24_116 & 11:21:25.57 & $-$24:31:13.9 & $\dots$ & $12.333$ & $12.029$ & $1.244$ & $12.345$ & $26.9$ & $0.9$ & $26.8$ & $1.1$ & $0.4183$ & $0.0131$ & $2.3906$ & $0.0749$ & $2.2507$ & $0.0664$ & $0.0295$ & $2.2500$ & $0.0519$ & $0.0231$ & $2.2767$ & $0.1071$ & $0.0470$ & $-7.5105$ & $0.0120$ & $0.7676$ & $0.0097$ & $0.0656$ & $4687$ & $52$ & $4805$ & $77$ & $\dots$ & $\dots$ & $4687$ & $52$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.910$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.499$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.0$,$211.8$,$0.4$) & ($0.4$,$0.7$,$0.6$) & ($8.6$,$1737.1$,$37.2$) & ($0.6$,$6.0$,$0.8$) & $-1.588$ & $0.002$ & $7.085$ & $0.044$ & $8.392$ & $0.010$ & $1.315$ & $0.018$ & $0.084$ & $0.003$\\
J112145.20$-$191226.0 & 3545892155963502848 & 91772961 & 20110423_1123m20_064 & 11:21:45.20 & $-$19:12:26.0 & $\dots$ & $10.985$ & $10.693$ & $1.292$ & $11.030$ & $-8.8$ & $1.3$ & $-15.9$ & $4.4$ & $1.4130$ & $0.0188$ & $0.7077$ & $0.0094$ & $0.6949$ & $0.0091$ & $0.0131$ & $0.6903$ & $0.0087$ & $0.0126$ & $0.7076$ & $0.0152$ & $0.0215$ & $-22.7387$ & $0.0172$ & $16.5407$ & $0.0128$ & $-0.1359$ & $4654$ & $57$ & $4839$ & $64$ & $\dots$ & $\dots$ & $4654$ & $57$ & $4.003$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.131$ & $0.397$ & $0.080$ & $\dots$ & $\dots$ & $-1.190$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.104$ & $0.063$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($66.3$,$264.3$,$14.9$) & ($0.5$,$1.0$,$0.8$) & ($97.6$,$2171.7$,$7.4$) & ($2.5$,$8.2$,$0.2$) & $-1.455$ & $0.003$ & $7.473$ & $0.014$ & $12.372$ & $0.086$ & $0.710$ & $0.007$ & $0.247$ & $0.003$\\
J112147.68$-$143908.9 & 3561437528097964928 & 91916010 & 20060602_1114m13_125 & 11:21:47.68 & $-$14:39:08.9 & $\dots$ & $12.057$ & $11.706$ & $1.370$ & $12.081$ & $188.9$ & $0.9$ & $189.5$ & $1.0$ & $0.1733$ & $0.0177$ & $5.7703$ & $0.5894$ & $5.0176$ & $0.4456$ & $0.0888$ & $4.6996$ & $0.2385$ & $0.0507$ & $4.0771$ & $0.2464$ & $0.0604$ & $6.6908$ & $0.0196$ & $-8.2721$ & $0.0140$ & $-0.0673$ & $4460$ & $53$ & $4562$ & $77$ & $\dots$ & $\dots$ & $4460$ & $53$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.119$ & $-1.239$ & $0.170$ & $\dots$ & $\dots$ & $-1.560$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.456$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-223.5$,$-16.1$,$74.0$) & ($2.8$,$3.3$,$1.2$) & ($703.8$,$-139.4$,$894.8$) & ($7.1$,$28.4$,$5.2$) & $-1.472$ & $0.008$ & $1.872$ & $0.068$ & $15.065$ & $0.250$ & $14.744$ & $0.147$ & $0.779$ & $0.005$\\
J112205.70$-$301606.8 & 3482620347027691776 & 87150088 & 20070411_1117m30_116 & 11:22:05.70 & $-$30:16:06.8 & $\dots$ & $13.009$ & $12.638$ & $1.385$ & $13.021$ & $272.8$ & $1.6$ & $275.2$ & $0.9$ & $0.2483$ & $0.0131$ & $4.0274$ & $0.2125$ & $3.6456$ & $0.1741$ & $0.0478$ & $3.7586$ & $0.1924$ & $0.0512$ & $4.0349$ & $0.4153$ & $0.1029$ & $-9.7895$ & $0.0125$ & $-6.5698$ & $0.0106$ & $-0.0455$ & $4455$ & $52$ & $4500$ & $77$ & $\dots$ & $\dots$ & $4455$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.639$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.040$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($93.0$,$-68.7$,$-35.0$) & ($5.1$,$1.5$,$4.9$) & ($435.3$,$-575.8$,$122.2$) & ($4.8$,$13.2$,$18.6$) & $-1.713$ & $0.010$ & $1.594$ & $0.070$ & $9.322$ & $0.115$ & $3.769$ & $0.274$ & $0.708$ & $0.008$\\
J112229.90$-$245854.0 & 3534362780114948224 & 91362522 & 20070507_1112m24_118 & 11:22:29.90 & $-$24:58:54.0 & NTTE & $12.344$ & $12.001$ & $1.370$ & $12.377$ & $99.3$ & $1.2$ & $99.0$ & $0.7$ & $0.1625$ & $0.0146$ & $6.1538$ & $0.5529$ & $5.3050$ & $0.4109$ & $0.0775$ & $5.4357$ & $0.3090$ & $0.0569$ & $4.3119$ & $0.0110$ & $0.0026$ & $-6.2193$ & $0.0141$ & $-3.9148$ & $0.0105$ & $0.0642$ & $4761$ & $178$ & $4245$ & $92$ & $4761$ & $178$ & $4455$ & $51$ & $0.996$ & $0.470$ & $2.574$ & $0.047$ & $2.574$ & $0.047$ & $-1.087$ & $0.344$ & $-1.569$ & $0.160$ & $-1.087$ & $0.344$ & $-0.490$ & $0.102$ & $0.930$ & $0.105$ & $0.950$ & $8.293$ & D & $0.997$ & C & $0.452$ & $0.486$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($7.9$,$100.5$,$-41.6$) & ($0.4$,$1.0$,$0.7$) & ($264.5$,$853.7$,$116.7$) & ($4.2$,$8.5$,$1.2$) & $-1.712$ & $0.001$ & $2.628$ & $0.039$ & $8.838$ & $0.003$ & $3.029$ & $0.013$ & $0.542$ & $0.005$\\
J112238.12$-$313240.1 & 3481637349272872448 & 87111989 & 20040304_1114m29_135 & 11:22:38.12 & $-$31:32:40.1 & $\dots$ & $13.191$ & $12.883$ & $1.229$ & $13.192$ & $204.2$ & $1.6$ & $205.6$ & $1.7$ & $0.0776$ & $0.0196$ & $12.8866$ & $3.2549$ & $9.6525$ & $1.8262$ & $0.1892$ & $10.3796$ & $1.9496$ & $0.1878$ & $7.0714$ & $1.0685$ & $0.1511$ & $-6.7886$ & $0.0187$ & $1.7799$ & $0.0163$ & $0.0127$ & $4761$ & $53$ & $4349$ & $92$ & $\dots$ & $\dots$ & $4761$ & $53$ & $2.485$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.104$ & $-2.568$ & $0.160$ & $\dots$ & $\dots$ & $-1.640$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($135.5$,$140.9$,$72.2$) & ($5.6$,$8.2$,$1.5$) & ($465.3$,$1346.4$,$153.8$) & ($15.2$,$98.3$,$4.3$) & $-1.476$ & $0.028$ & $4.056$ & $0.300$ & $14.242$ & $0.744$ & $5.066$ & $0.226$ & $0.557$ & $0.009$\\
J112243.12$-$025411.3 & 3790394267483873664 & 93739781 & 20050418_1119m04_086 & 11:22:43.12 & $-$02:54:11.3 & $\dots$ & $12.833$ & $12.672$ & $0.661$ & $12.780$ & $1.2$ & $5.6$ & $\dots$ & $\dots$ & $1.7353$ & $0.0172$ & $0.5763$ & $0.0057$ & $0.5678$ & $0.0055$ & $0.0098$ & $0.5661$ & $0.0059$ & $0.0105$ & $0.5669$ & $0.0127$ & $0.0225$ & $-36.1162$ & $0.0192$ & $23.2255$ & $0.0161$ & $-0.2459$ & $6434$ & $69$ & $6920$ & $204$ & $\dots$ & $\dots$ & $6434$ & $69$ & $4.378$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.134$ & $0.097$ & $0.190$ & $\dots$ & $\dots$ & $-0.810$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.230$ & $0.381$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($94.4$,$264.2$,$6.6$) & ($0.8$,$3.3$,$4.4$) & ($169.9$,$2190.5$,$6.6$) & ($7.1$,$27.3$,$0.3$) & $-1.429$ & $0.008$ & $7.087$ & $0.065$ & $13.705$ & $0.256$ & $0.732$ & $0.017$ & $0.318$ & $0.005$\\
J112243.40$-$020937.0 & 3790607572739648000 & $\dots$ & 20070506_1113m01_122 & 11:22:43.40 & $-$02:09:37.0 & NTTE & $11.789$ & $11.646$ & $0.643$ & $11.749$ & $256.5$ & $1.8$ & $\dots$ & $\dots$ & $1.9659$ & $0.0450$ & $0.5087$ & $0.0116$ & $0.5020$ & $0.0113$ & $0.0226$ & $0.4983$ & $0.0098$ & $0.0196$ & $0.4826$ & $0.0032$ & $0.0066$ & $101.4562$ & $0.0512$ & $-109.5567$ & $0.0358$ & $-0.0613$ & $6377$ & $36$ & $6981$ & $174$ & $6377$ & $36$ & $\dots$ & $\dots$ & $4.184$ & $0.270$ & $3.278$ & $0.486$ & $3.278$ & $0.486$ & $-2.748$ & $0.226$ & $-1.241$ & $0.200$ & $-2.748$ & $0.226$ & $\dots$ & $\dots$ & $1.144$ & $0.170$ & $1.144$ & $6.826$ & D & $0.811$ & C & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $54$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-318.4$,$-9.7$,$169.9$) & ($0.6$,$1.1$,$1.5$) & ($1718.2$,$-80.3$,$1223.1$) & ($10.7$,$9.1$,$6.5$) & $-1.172$ & $0.003$ & $1.333$ & $0.196$ & $29.309$ & $0.186$ & $28.897$ & $0.270$ & $0.913$ & $0.012$\\
J112248.25$-$461301.3 & 5376183462606716416 & 409903589 & 20120518_1124m47_077 & 11:22:48.25 & $-$46:13:01.3 & $\dots$ & $12.874$ & $12.265$ & $1.582$ & $12.753$ & $37.4$ & $0.5$ & $38.5$ & $0.7$ & $0.2181$ & $0.0131$ & $4.5851$ & $0.2754$ & $4.0967$ & $0.2199$ & $0.0537$ & $4.4609$ & $0.3084$ & $0.0691$ & $4.6680$ & $0.4015$ & $0.0860$ & $-6.8326$ & $0.0093$ & $4.4469$ & $0.0107$ & $0.3351$ & $4266$ & $55$ & $4366$ & $68$ & $\dots$ & $\dots$ & $4266$ & $55$ & $1.540$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.164$ & $-0.879$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.315$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.3$,$228.8$,$56.8$) & ($1.1$,$2.0$,$1.0$) & ($25.0$,$1875.1$,$64.3$) & ($2.5$,$23.2$,$2.4$) & $-1.532$ & $0.008$ & $7.245$ & $0.024$ & $9.891$ & $0.261$ & $1.985$ & $0.029$ & $0.154$ & $0.014$\\
J112249.20$-$043011.6 & 3786667163583868032 & 93633753 & 20060604_1130m04_035 & 11:22:49.20 & $-$04:30:11.6 & $\dots$ & $12.108$ & $11.864$ & $1.104$ & $12.119$ & $140.0$ & $1.2$ & $140.8$ & $0.6$ & $0.4636$ & $0.0122$ & $2.1570$ & $0.0568$ & $2.0425$ & $0.0509$ & $0.0249$ & $2.0104$ & $0.0490$ & $0.0244$ & $1.9321$ & $0.0531$ & $0.0275$ & $-22.3778$ & $0.0149$ & $-28.2377$ & $0.0108$ & $-0.0700$ & $4977$ & $54$ & $5630$ & $94$ & $\dots$ & $\dots$ & $4977$ & $54$ & $3.438$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.103$ & $-0.878$ & $0.180$ & $\dots$ & $\dots$ & $-1.430$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.531$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($61.3$,$-86.0$,$-88.6$) & ($0.8$,$2.0$,$1.9$) & ($266.4$,$-725.0$,$241.9$) & ($9.6$,$16.9$,$9.9$) & $-1.699$ & $0.004$ & $2.568$ & $0.097$ & $8.939$ & $0.022$ & $4.793$ & $0.095$ & $0.554$ & $0.012$\\
J112251.91$-$223405.1 & 3538192069877054080 & 91476147 & 20050226_1114m23_104 & 11:22:51.91 & $-$22:34:05.1 & $\dots$ & $12.984$ & $12.685$ & $1.250$ & $13.003$ & $292.5$ & $2.3$ & $289.6$ & $1.3$ & $0.2061$ & $0.0135$ & $4.8520$ & $0.3178$ & $4.3085$ & $0.2506$ & $0.0582$ & $4.6068$ & $0.4145$ & $0.0900$ & $4.5397$ & $0.3295$ & $0.0726$ & $-9.3380$ & $0.0132$ & $-2.1514$ & $0.0110$ & $-0.2087$ & $4676$ & $53$ & $4183$ & $95$ & $\dots$ & $\dots$ & $4676$ & $53$ & $4.509$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $-0.516$ & $0.100$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.207$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($140.3$,$-22.7$,$73.6$) & ($3.9$,$2.0$,$2.5$) & ($829.7$,$-195.9$,$115.2$) & ($20.6$,$16.9$,$4.1$) & $-1.628$ & $0.007$ & $0.734$ & $0.034$ & $11.777$ & $0.148$ & $4.104$ & $0.093$ & $0.883$ & $0.005$\\
J112331.80$-$315917.0 & 3481564914647072000 & 86715965 & 20070411_1117m30_135 & 11:23:31.80 & $-$31:59:17.0 & NTTE & $12.882$ & $12.412$ & $1.565$ & $12.890$ & $227.5$ & $0.9$ & $229.1$ & $1.5$ & $0.0930$ & $0.0150$ & $10.7527$ & $1.7343$ & $8.4034$ & $1.0592$ & $0.1261$ & $9.2657$ & $1.0901$ & $0.1176$ & $8.6298$ & $1.4665$ & $0.1699$ & $-4.1732$ & $0.0131$ & $-4.3830$ & $0.0121$ & $-0.0383$ & $4428$ & $95$ & $4539$ & $92$ & $4428$ & $95$ & $4200$ & $53$ & $3.288$ & $0.470$ & $0.407$ & $0.250$ & $0.407$ & $0.250$ & $-2.546$ & $0.037$ & $-1.699$ & $0.160$ & $-2.546$ & $0.037$ & $-2.030$ & $0.114$ & $-0.615$ & $0.102$ & $0.145$ & $6.029$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $34$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($75.3$,$-34.2$,$-111.5$) & ($7.7$,$1.2$,$10.0$) & ($272.2$,$-357.3$,$1064.2$) & ($58.9$,$8.1$,$194.1$) & $-1.542$ & $0.030$ & $3.917$ & $0.888$ & $11.734$ & $0.339$ & $11.181$ & $0.533$ & $0.505$ & $0.075$\\
J112340.30$-$242610.0 & 3534449847692008192 & 91381963 & 20100122_1112m24_111 & 11:23:40.30 & $-$24:26:10.0 & $\dots$ & $12.391$ & $12.028$ & $1.388$ & $12.413$ & $65.5$ & $0.6$ & $64.4$ & $0.4$ & $0.3495$ & $0.0134$ & $2.8612$ & $0.1097$ & $2.6631$ & $0.0950$ & $0.0357$ & $2.7848$ & $0.0998$ & $0.0358$ & $3.0023$ & $0.0895$ & $0.0298$ & $-8.7833$ & $0.0121$ & $2.1027$ & $0.0108$ & $-0.1167$ & $4418$ & $52$ & $4522$ & $77$ & $\dots$ & $\dots$ & $4418$ & $52$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.771$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.534$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($51.0$,$189.2$,$24.9$) & ($0.6$,$0.6$,$0.4$) & ($64.6$,$1561.7$,$60.0$) & ($1.0$,$4.9$,$0.7$) & $-1.606$ & $0.001$ & $5.628$ & $0.025$ & $9.178$ & $0.027$ & $1.940$ & $0.022$ & $0.240$ & $0.002$\\
J112344.90$-$290327.5 & 3483260159716482816 & 87179848 & 20060528_1116m28_126 & 11:23:44.90 & $-$29:03:27.5 & $\dots$ & $10.568$ & $10.463$ & $0.646$ & $10.567$ & $5.1$ & $1.4$ & $3.3$ & $0.5$ & $4.5431$ & $0.0218$ & $0.2201$ & $0.0011$ & $0.2189$ & $0.0010$ & $0.0048$ & $0.2189$ & $0.0010$ & $0.0046$ & $0.2193$ & $0.0018$ & $0.0084$ & $-48.1888$ & $0.0200$ & $-2.8396$ & $0.0170$ & $-0.0929$ & $6485$ & $69$ & $5601$ & $94$ & $\dots$ & $\dots$ & $6485$ & $69$ & $3.454$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.132$ & $-0.995$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.248$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($25.3$,$227.7$,$-9.3$) & ($0.2$,$1.2$,$0.7$) & ($8.5$,$1870.3$,$1.1$) & ($0.2$,$10.0$,$0.1$) & $-1.569$ & $0.003$ & $7.432$ & $0.047$ & $8.722$ & $0.039$ & $0.182$ & $0.009$ & $0.080$ & $0.001$\\
J112350.48$-$263642.2 & 3533167164298992128 & 87366567 & 20080303_1133m26_041 & 11:23:50.48 & $-$26:36:42.2 & $\dots$ & $11.073$ & $10.793$ & $1.221$ & $11.098$ & $51.2$ & $1.1$ & $50.3$ & $0.4$ & $0.9663$ & $0.0166$ & $1.0349$ & $0.0178$ & $1.0078$ & $0.0169$ & $0.0167$ & $1.0109$ & $0.0201$ & $0.0199$ & $1.0174$ & $0.0253$ & $0.0248$ & $-10.7345$ & $0.0144$ & $6.1222$ & $0.0140$ & $-0.2819$ & $4767$ & $52$ & $4656$ & $77$ & $\dots$ & $\dots$ & $4767$ & $52$ & $1.951$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.949$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($19.8$,$204.8$,$40.4$) & ($0.3$,$0.9$,$0.6$) & ($18.8$,$1668.8$,$24.2$) & ($0.8$,$7.2$,$0.5$) & $-1.611$ & $0.002$ & $6.500$ & $0.042$ & $8.349$ & $0.006$ & $1.022$ & $0.013$ & $0.125$ & $0.003$\\
J112354.63$-$795938.2 & 5199715252261177984 & 460432587 & 20060206_1148m79_026 & 11:23:54.63 & $-$79:59:38.2 & $\dots$ & $12.018$ & $11.599$ & $1.504$ & $12.044$ & $-7.7$ & $1.0$ & $-7.8$ & $1.0$ & $1.0053$ & $0.0124$ & $0.9947$ & $0.0123$ & $0.9696$ & $0.0117$ & $0.0120$ & $0.9862$ & $0.0117$ & $0.0118$ & $0.9693$ & $0.0199$ & $0.0205$ & $-18.6659$ & $0.0138$ & $7.6978$ & $0.0123$ & $0.0978$ & $4759$ & $53$ & $4692$ & $77$ & $\dots$ & $\dots$ & $4759$ & $53$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.112$ & $-1.071$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($51.5$,$217.3$,$12.7$) & ($0.6$,$0.9$,$0.3$) & ($34.3$,$1703.3$,$4.6$) & ($0.5$,$7.2$,$0.1$) & $-1.605$ & $0.002$ & $6.281$ & $0.030$ & $8.778$ & $0.033$ & $0.408$ & $0.005$ & $0.166$ & $0.001$\\
J112358.66$-$433459.4 & 5376916360122893568 & 83960855 & 20060130_1132m43_035 & 11:23:58.66 & $-$43:34:59.4 & $\dots$ & $11.352$ & $11.239$ & $0.704$ & $11.357$ & $16.5$ & $0.9$ & $15.8$ & $0.6$ & $3.5180$ & $0.0199$ & $0.2843$ & $0.0016$ & $0.2822$ & $0.0016$ & $0.0056$ & $0.2813$ & $0.0014$ & $0.0048$ & $0.2816$ & $0.0022$ & $0.0078$ & $-8.5454$ & $0.0155$ & $-3.9965$ & $0.0166$ & $0.0546$ & $6338$ & $70$ & $6064$ & $116$ & $\dots$ & $\dots$ & $6338$ & $70$ & $3.892$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.181$ & $-0.581$ & $0.120$ & $\dots$ & $\dots$ & $-0.860$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-15.1$,$230.2$,$3.3$) & ($0.2$,$0.9$,$0.3$) & ($3.0$,$1881.9$,$0.3$) & ($0.2$,$7.2$,$0.0$) & $-1.568$ & $0.002$ & $7.707$ & $0.041$ & $8.477$ & $0.018$ & $0.095$ & $0.002$ & $0.048$ & $0.002$\\
J112405.36$-$162916.3 & 3558682259334283648 & 91891570 & 20060506_1122m17_083 & 11:24:05.36 & $-$16:29:16.3 & $\dots$ & $11.461$ & $11.092$ & $1.154$ & $11.368$ & $34.1$ & $1.3$ & $34.1$ & $0.6$ & $0.8705$ & $0.0168$ & $1.1488$ & $0.0222$ & $1.1154$ & $0.0209$ & $0.0187$ & $1.1162$ & $0.0208$ & $0.0186$ & $1.1391$ & $0.0535$ & $0.0470$ & $-31.2894$ & $0.0187$ & $7.7308$ & $0.0133$ & $0.0541$ & $4886$ & $53$ & $4779$ & $68$ & $\dots$ & $\dots$ & $4886$ & $53$ & $2.077$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.955$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.282$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($137.7$,$202.1$,$1.3$) & ($2.0$,$1.0$,$1.0$) & ($249.2$,$1663.0$,$16.3$) & ($7.4$,$8.2$,$0.5$) & $-1.523$ & $0.003$ & $4.978$ & $0.037$ & $12.160$ & $0.108$ & $1.165$ & $0.035$ & $0.419$ & $0.005$\\
J112405.49$-$020815.6 & 3790598841070257920 & 93747843 & 20060522_1125m01_007 & 11:24:05.49 & $-$02:08:15.6 & $\dots$ & $11.321$ & $11.048$ & $1.165$ & $11.329$ & $327.5$ & $0.9$ & $329.1$ & $0.7$ & $0.3647$ & $0.0146$ & $2.7420$ & $0.1098$ & $2.5595$ & $0.0956$ & $0.0374$ & $2.5314$ & $0.0850$ & $0.0336$ & $2.4972$ & $0.1280$ & $0.0512$ & $7.1860$ & $0.0155$ & $-24.7683$ & $0.0121$ & $-0.1379$ & $4896$ & $54$ & $5025$ & $94$ & $\dots$ & $\dots$ & $4896$ & $54$ & $2.424$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $-1.141$ & $0.180$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-186.8$,$-162.6$,$154.7$) & ($2.3$,$3.7$,$1.8$) & ($394.5$,$-1389.6$,$767.7$) & ($18.6$,$32.4$,$9.8$) & $-1.350$ & $0.009$ & $6.370$ & $0.041$ & $17.404$ & $0.378$ & $12.894$ & $0.165$ & $0.464$ & $0.006$\\
J112408.92$-$322422.4 & 5402892494127872256 & 86709010 & 20070411_1117m30_136 & 11:24:08.92 & $-$32:24:22.4 & $\dots$ & $12.878$ & $12.635$ & $1.062$ & $12.873$ & $67.5$ & $3.3$ & $73.5$ & $1.9$ & $0.3945$ & $0.0146$ & $2.5349$ & $0.0938$ & $2.3781$ & $0.0826$ & $0.0347$ & $2.4321$ & $0.0841$ & $0.0346$ & $2.5590$ & $0.1050$ & $0.0410$ & $-0.3687$ & $0.0147$ & $-12.3011$ & $0.0130$ & $0.0284$ & $5135$ & $54$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5135$ & $54$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-124.6$,$109.0$,$-89.8$) & ($0.9$,$3.2$,$2.1$) & ($378.2$,$880.9$,$113.6$) & ($10.2$,$25.5$,$5.2$) & $-1.646$ & $0.005$ & $2.551$ & $0.100$ & $10.359$ & $0.070$ & $3.395$ & $0.107$ & $0.605$ & $0.011$\\
J112414.13$-$154034.6 & 3560436530136497920 & 91898656 & 20040302_1122m18_076 & 11:24:14.13 & $-$15:40:34.6 & $\dots$ & $13.337$ & $13.076$ & $1.134$ & $13.343$ & $57.2$ & $1.5$ & $\dots$ & $\dots$ & $0.1204$ & $0.0140$ & $8.3056$ & $0.9658$ & $6.8306$ & $0.6532$ & $0.0956$ & $5.9122$ & $0.3154$ & $0.0533$ & $6.9124$ & $1.0503$ & $0.1519$ & $0.3112$ & $0.0158$ & $-9.1395$ & $0.0127$ & $-0.0625$ & $4923$ & $55$ & $4736$ & $77$ & $\dots$ & $\dots$ & $4923$ & $55$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.119$ & $-1.477$ & $0.170$ & $\dots$ & $\dots$ & $-1.510$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.554$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-164.8$,$-79.8$,$-164.2$) & ($0.8$,$13.3$,$8.6$) & ($1063.6$,$-766.8$,$394.6$) & ($20.2$,$136.3$,$35.6$) & $-1.354$ & $0.034$ & $2.395$ & $0.482$ & $19.580$ & $1.261$ & $13.347$ & $0.796$ & $0.784$ & $0.027$\\
J112414.45$-$211817.7 & 3544428293669293824 & 91499867 & 20110423_1123m20_147 & 11:24:14.45 & $-$21:18:17.7 & $\dots$ & $11.786$ & $11.481$ & $1.236$ & $11.793$ & $34.2$ & $1.0$ & $35.2$ & $0.8$ & $0.5549$ & $0.0216$ & $1.8021$ & $0.0701$ & $1.7215$ & $0.0640$ & $0.0372$ & $1.6907$ & $0.0576$ & $0.0340$ & $1.5742$ & $0.0739$ & $0.0469$ & $-11.5475$ & $0.0173$ & $2.5668$ & $0.0178$ & $-0.1323$ & $4724$ & $53$ & $4852$ & $77$ & $\dots$ & $\dots$ & $4724$ & $53$ & $3.405$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.744$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.698$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($39.6$,$210.0$,$13.0$) & ($0.7$,$0.8$,$0.6$) & ($28.4$,$1719.9$,$23.7$) & ($1.0$,$6.4$,$0.5$) & $-1.591$ & $0.002$ & $6.531$ & $0.036$ & $8.846$ & $0.023$ & $1.059$ & $0.014$ & $0.151$ & $0.003$\\
J112423.07$-$264345.4 & 3533150705984787840 & 87364921 & 20090530_1135m25_031 & 11:24:23.07 & $-$26:43:45.4 & $\dots$ & $10.831$ & $10.507$ & $1.334$ & $10.865$ & $-19.9$ & $0.6$ & $-20.0$ & $0.4$ & $0.5891$ & $0.0157$ & $1.6975$ & $0.0452$ & $1.6258$ & $0.0415$ & $0.0255$ & $1.6149$ & $0.0369$ & $0.0228$ & $1.6141$ & $0.0803$ & $0.0497$ & $11.1173$ & $0.0133$ & $-16.4582$ & $0.0113$ & $-0.2316$ & $4545$ & $52$ & $4587$ & $77$ & $\dots$ & $\dots$ & $4545$ & $52$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.866$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.547$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-184.3$,$217.0$,$-75.2$) & ($2.4$,$1.2$,$1.1$) & ($535.6$,$1763.6$,$55.3$) & ($15.5$,$9.9$,$1.3$) & $-1.393$ & $0.003$ & $4.767$ & $0.048$ & $16.861$ & $0.125$ & $3.163$ & $0.063$ & $0.559$ & $0.004$\\
J112427.37$-$215509.5 & 3538347238455718016 & 91478963 & 20110423_1123m20_148 & 11:24:27.37 & $-$21:55:09.5 & SOAR & $11.298$ & $11.046$ & $1.137$ & $11.315$ & $110.8$ & $0.6$ & $109.7$ & $0.3$ & $0.4295$ & $0.0169$ & $2.3283$ & $0.0916$ & $2.1954$ & $0.0815$ & $0.0371$ & $2.1981$ & $0.1076$ & $0.0489$ & $2.0760$ & $0.1137$ & $0.0548$ & $2.5428$ & $0.0173$ & $-23.4756$ & $0.0124$ & $-0.0340$ & $4981$ & $66$ & $4676$ & $92$ & $5025$ & $75$ & $4936$ & $57$ & $1.614$ & $0.470$ & $1.819$ & $0.262$ & $1.819$ & $0.262$ & $-2.400$ & $0.112$ & $-2.241$ & $0.160$ & $-2.449$ & $0.102$ & $-2.350$ & $0.122$ & $0.451$ & $0.140$ & $0.661$ & $6.691$ & D & $0.987$ & I & $0.394$ & $0.198$ & $0.268$ & $0.042$ & $0.268$ & $0.042$ & D & $0.994$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-167.2$,$22.7$,$-91.8$) & ($1.8$,$2.7$,$2.6$) & ($831.7$,$186.1$,$114.2$) & ($16.8$,$21.8$,$7.0$) & $-1.629$ & $0.005$ & $0.469$ & $0.133$ & $11.856$ & $0.185$ & $4.864$ & $0.250$ & $0.924$ & $0.022$\\
J112505.97$-$213122.9 & 3544407024993637760 & 91508262 & 20110423_1123m20_141 & 11:25:05.97 & $-$21:31:22.9 & $\dots$ & $11.520$ & $11.262$ & $1.144$ & $11.534$ & $16.8$ & $0.9$ & $18.9$ & $0.4$ & $0.9409$ & $0.0190$ & $1.0628$ & $0.0215$ & $1.0342$ & $0.0203$ & $0.0197$ & $1.0293$ & $0.0215$ & $0.0209$ & $1.0436$ & $0.0381$ & $0.0365$ & $-31.0885$ & $0.0149$ & $-12.6334$ & $0.0144$ & $-0.1541$ & $4919$ & $53$ & $4867$ & $77$ & $\dots$ & $\dots$ & $4919$ & $53$ & $2.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.108$ & $-1.088$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.372$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($77.4$,$157.9$,$-80.3$) & ($1.0$,$1.1$,$1.1$) & ($122.9$,$1291.6$,$109.9$) & ($2.7$,$8.8$,$3.8$) & $-1.640$ & $0.002$ & $4.536$ & $0.042$ & $9.206$ & $0.019$ & $2.710$ & $0.072$ & $0.340$ & $0.004$\\
J112512.43$-$124710.1 & 3562280033178398720 & 93122559 & 20060602_1114m13_104 & 11:25:12.43 & $-$12:47:10.1 & $\dots$ & $11.790$ & $11.512$ & $1.111$ & $11.770$ & $127.2$ & $1.6$ & $129.4$ & $1.1$ & $0.5880$ & $0.0180$ & $1.7007$ & $0.0521$ & $1.6287$ & $0.0477$ & $0.0293$ & $1.6136$ & $0.0415$ & $0.0257$ & $1.5324$ & $0.0562$ & $0.0367$ & $-14.9641$ & $0.0228$ & $-11.8424$ & $0.0169$ & $-0.0307$ & $4939$ & $55$ & $5063$ & $94$ & $\dots$ & $\dots$ & $4939$ & $55$ & $2.866$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.114$ & $-1.195$ & $0.180$ & $\dots$ & $\dots$ & $-1.450$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.780$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($29.3$,$71.8$,$6.0$) & ($0.6$,$1.4$,$1.5$) & ($405.2$,$594.0$,$24.3$) & ($5.7$,$11.2$,$0.3$) & $-1.783$ & $0.001$ & $1.531$ & $0.047$ & $8.426$ & $0.006$ & $1.125$ & $0.009$ & $0.693$ & $0.008$\\
J112516.75$-$043506.3 & 3786607789956023040 & 93643856 & 20060521_1120m06_087 & 11:25:16.75 & $-$04:35:06.3 & $\dots$ & $10.819$ & $11.072$ & $0.692$ & $11.187$ & $14.2$ & $1.1$ & $19.2$ & $4.2$ & $2.3378$ & $0.0224$ & $0.4278$ & $0.0041$ & $0.4230$ & $0.0040$ & $0.0095$ & $0.4215$ & $0.0041$ & $0.0096$ & $0.4201$ & $0.0079$ & $0.0189$ & $-0.6089$ & $0.0258$ & $-9.1989$ & $0.0205$ & $-0.1404$ & $6171$ & $78$ & $6229$ & $83$ & $\dots$ & $\dots$ & $6171$ & $78$ & $4.075$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.531$ & $0.218$ & $-0.118$ & $0.120$ & $\dots$ & $\dots$ & $-1.531$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.154$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.7$,$227.9$,$8.4$) & ($0.1$,$0.7$,$0.8$) & ($8.5$,$1884.6$,$4.2$) & ($0.1$,$5.5$,$0.1$) & $-1.562$ & $0.001$ & $7.511$ & $0.024$ & $8.812$ & $0.021$ & $0.387$ & $0.006$ & $0.080$ & $0.001$\\
J112518.86$-$172859.1 & 3546531315818044416 & 91808854 & 20050228_1122m18_091 & 11:25:18.86 & $-$17:28:59.1 & $\dots$ & $13.749$ & $13.540$ & $0.949$ & $13.736$ & $23.5$ & $3.8$ & $\dots$ & $\dots$ & $1.6200$ & $0.0983$ & $0.6173$ & $0.0375$ & $0.6075$ & $0.0363$ & $0.0597$ & $0.5938$ & $0.0284$ & $0.0479$ & $0.5941$ & $0.1126$ & $0.1895$ & $1.6000$ & $0.0973$ & $-12.7760$ & $0.0659$ & $-0.1025$ & $5350$ & $66$ & $4147$ & $95$ & $\dots$ & $\dots$ & $5350$ & $66$ & $4.501$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.911$ & $0.123$ & $-0.374$ & $0.100$ & $\dots$ & $\dots$ & $-0.911$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.250$ & $0.421$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-48.8$,$210.7$,$-2.7$) & ($1.8$,$3.1$,$2.8$) & ($38.4$,$1731.7$,$5.5$) & ($3.9$,$25.8$,$0.5$) & $-1.594$ & $0.006$ & $6.346$ & $0.142$ & $9.008$ & $0.062$ & $0.455$ & $0.024$ & $0.173$ & $0.010$\\
J112531.17$-$184513.4 & 3546109172072236160 & 91803965 & 20040409_1122m18_093 & 11:25:31.17 & $-$18:45:13.4 & NTTE & $12.610$ & $12.403$ & $0.969$ & $12.606$ & $189.2$ & $1.3$ & $189.3$ & $1.0$ & $0.6206$ & $0.0147$ & $1.6113$ & $0.0382$ & $1.5466$ & $0.0352$ & $0.0227$ & $1.5448$ & $0.0321$ & $0.0208$ & $1.5461$ & $0.0031$ & $0.0020$ & $-35.1347$ & $0.0151$ & $-21.9026$ & $0.0106$ & $-0.1109$ & $5315$ & $53$ & $5162$ & $214$ & $5336$ & $49$ & $5293$ & $58$ & $2.815$ & $0.480$ & $2.257$ & $0.461$ & $2.257$ & $0.461$ & $-2.103$ & $0.112$ & $-1.982$ & $0.270$ & $-2.155$ & $0.106$ & $-2.050$ & $0.117$ & $0.429$ & $0.120$ & $0.439$ & $6.766$ & D & $0.996$ & I & $0.579$ & $0.336$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($129.7$,$-55.3$,$-68.3$) & ($0.2$,$1.0$,$0.9$) & ($521.3$,$-453.5$,$139.3$) & ($2.3$,$8.6$,$3.4$) & $-1.697$ & $0.001$ & $1.230$ & $0.019$ & $9.740$ & $0.005$ & $4.447$ & $0.069$ & $0.776$ & $0.003$\\
J112552.10$-$364717.0 & 5398007432686723584 & 84834870 & 20050615_1130m37_061 & 11:25:52.10 & $-$36:47:17.0 & NTTE & $11.700$ & $11.354$ & $1.321$ & $11.706$ & $-90.5$ & $0.6$ & $-89.7$ & $0.4$ & $0.3257$ & $0.0180$ & $3.0703$ & $0.1697$ & $2.8433$ & $0.1455$ & $0.0512$ & $2.8972$ & $0.1552$ & $0.0536$ & $3.0831$ & $0.3301$ & $0.1071$ & $8.0553$ & $0.0185$ & $-15.4768$ & $0.0159$ & $0.0041$ & $4763$ & $77$ & $4596$ & $51$ & $4782$ & $99$ & $4743$ & $54$ & $1.485$ & $0.210$ & $1.026$ & $0.078$ & $1.026$ & $0.078$ & $-2.247$ & $0.147$ & $-1.837$ & $0.140$ & $-2.244$ & $0.186$ & $-2.250$ & $0.108$ & $-0.054$ & $0.077$ & $0.586$ & $6.769$ & D & $0.993$ & I & $0.398$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $78$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-300.9$,$219.8$,$-193.1$) & ($8.2$,$6.2$,$5.0$) & ($2971.2$,$1767.7$,$321.8$) & ($228.6$,$47.4$,$17.3$) & $-0.942$ & $0.023$ & $4.272$ & $0.116$ & $48.216$ & $2.602$ & $24.246$ & $1.978$ & $0.837$ & $0.012$\\
J112557.04$-$302645.5 & 3481816775826894208 & 87135268 & 20080701_1117m30_116 & 11:25:57.04 & $-$30:26:45.5 & $\dots$ & $10.385$ & $10.102$ & $1.236$ & $10.413$ & $14.9$ & $0.9$ & $14.8$ & $0.3$ & $1.0368$ & $0.0149$ & $0.9645$ & $0.0139$ & $0.9409$ & $0.0132$ & $0.0140$ & $0.9349$ & $0.0137$ & $0.0146$ & $0.9276$ & $0.0299$ & $0.0322$ & $-16.1224$ & $0.0135$ & $-5.8548$ & $0.0121$ & $-0.1943$ & $4759$ & $52$ & $4822$ & $68$ & $\dots$ & $\dots$ & $4759$ & $52$ & $2.176$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.912$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.9$,$204.7$,$-30.2$) & ($0.3$,$0.8$,$0.6$) & ($17.6$,$1662.0$,$15.1$) & ($1.0$,$6.9$,$0.5$) & $-1.619$ & $0.002$ & $6.451$ & $0.047$ & $8.221$ & $0.004$ & $0.769$ & $0.014$ & $0.121$ & $0.003$\\
J112619.58$-$105447.0 & 3589507686293459968 & 93148188 & 20060516_1128m13_074 & 11:26:19.58 & $-$10:54:47.0 & $\dots$ & $11.607$ & $11.290$ & $1.252$ & $11.609$ & $184.5$ & $0.7$ & $186.2$ & $0.5$ & $0.5818$ & $0.0179$ & $1.7188$ & $0.0529$ & $1.6453$ & $0.0485$ & $0.0295$ & $1.6103$ & $0.0418$ & $0.0259$ & $1.6969$ & $0.0603$ & $0.0356$ & $-24.4085$ & $0.0196$ & $-17.5220$ & $0.0155$ & $-0.1731$ & $4675$ & $52$ & $4588$ & $77$ & $\dots$ & $\dots$ & $4675$ & $52$ & $2.220$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.992$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($94.2$,$-26.3$,$-9.8$) & ($1.3$,$1.4$,$1.6$) & ($650.9$,$-218.7$,$36.6$) & ($5.2$,$11.9$,$1.8$) & $-1.760$ & $0.002$ & $0.474$ & $0.030$ & $9.298$ & $0.044$ & $4.154$ & $0.048$ & $0.903$ & $0.006$\\
J112628.00$-$453212.2 & 5375582927399301760 & 409852434 & 20110312_1124m47_080 & 11:26:28.00 & $-$45:32:12.2 & $\dots$ & $12.080$ & $11.728$ & $1.410$ & $12.124$ & $73.4$ & $1.1$ & $75.1$ & $0.9$ & $0.4128$ & $0.0135$ & $2.4225$ & $0.0792$ & $2.2789$ & $0.0701$ & $0.0308$ & $2.3172$ & $0.0678$ & $0.0293$ & $2.2357$ & $0.1303$ & $0.0583$ & $0.8361$ & $0.0107$ & $8.2840$ & $0.0119$ & $0.0674$ & $4556$ & $52$ & $4411$ & $77$ & $\dots$ & $\dots$ & $4556$ & $52$ & $1.623$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.102$ & $-1.108$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.446$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-58.5$,$189.3$,$111.4$) & ($0.5$,$1.0$,$1.4$) & ($36.5$,$1488.1$,$182.7$) & ($0.5$,$8.2$,$5.8$) & $-1.591$ & $0.003$ & $6.247$ & $0.043$ & $8.957$ & $0.035$ & $3.543$ & $0.070$ & $0.178$ & $0.002$\\
J112642.11$-$123240.5 & 3562267423154486528 & 93124682 & 20060129_1117m10_129 & 11:26:42.11 & $-$12:32:40.5 & $\dots$ & $13.113$ & $12.846$ & $1.155$ & $13.122$ & $110.7$ & $7.3$ & $106.3$ & $1.1$ & $0.6269$ & $0.0222$ & $1.5952$ & $0.0565$ & $1.5316$ & $0.0521$ & $0.0340$ & $1.5312$ & $0.0530$ & $0.0346$ & $1.5209$ & $0.0591$ & $0.0388$ & $0.9342$ & $0.0244$ & $-3.5033$ & $0.0149$ & $0.0434$ & $4844$ & $60$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4844$ & $60$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.180$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-54.2$,$154.0$,$72.1$) & ($0.6$,$5.2$,$5.3$) & ($102.1$,$1273.4$,$116.5$) & ($6.4$,$43.0$,$14.6$) & $-1.654$ & $0.004$ & $4.585$ & $0.123$ & $8.824$ & $0.055$ & $2.701$ & $0.250$ & $0.316$ & $0.010$\\
J112651.40$-$180530.0 & 3546259049251415168 & 91805662 & 20060506_1122m17_119 & 11:26:51.40 & $-$18:05:30.0 & NTTE & $11.161$ & $10.913$ & $0.967$ & $11.115$ & $90.2$ & $0.7$ & $\dots$ & $\dots$ & $1.1018$ & $0.0189$ & $0.9076$ & $0.0156$ & $0.8867$ & $0.0149$ & $0.0168$ & $0.8854$ & $0.0143$ & $0.0162$ & $0.8811$ & $0.0153$ & $0.0174$ & $28.9594$ & $0.0225$ & $-64.9741$ & $0.0142$ & $0.0309$ & $5326$ & $72$ & $4822$ & $92$ & $5334$ & $75$ & $5317$ & $69$ & $1.788$ & $0.470$ & $2.376$ & $0.596$ & $2.376$ & $0.596$ & $-2.355$ & $0.152$ & $-2.571$ & $0.160$ & $-2.420$ & $0.123$ & $-2.290$ & $0.180$ & $0.496$ & $0.091$ & $0.506$ & $6.581$ & D & $0.999$ & I & $0.474$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-262.6$,$58.6$,$-84.4$) & ($1.2$,$0.9$,$0.9$) & ($1202.7$,$481.0$,$73.4$) & ($11.8$,$7.6$,$2.0$) & $-1.429$ & $0.003$ & $1.044$ & $0.041$ & $17.386$ & $0.107$ & $4.746$ & $0.092$ & $0.887$ & $0.005$\\
J112739.52$-$153039.5 & 3560340009334959232 & 91919254 & 20070330_1133m15_044 & 11:27:39.52 & $-$15:30:39.5 & $\dots$ & $12.806$ & $12.394$ & $1.328$ & $12.749$ & $14.8$ & $1.6$ & $23.6$ & $2.4$ & $5.5744$ & $0.0538$ & $0.1794$ & $0.0017$ & $0.1786$ & $0.0017$ & $0.0096$ & $0.1787$ & $0.0018$ & $0.0103$ & $0.1817$ & $0.0033$ & $0.0183$ & $5.7942$ & $0.0578$ & $-8.9668$ & $0.0439$ & $-0.0946$ & $4496$ & $66$ & $4582$ & $79$ & $\dots$ & $\dots$ & $4496$ & $66$ & $4.493$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.866$ & $0.133$ & $-0.489$ & $0.090$ & $\dots$ & $\dots$ & $-0.866$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.231$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.1$,$236.9$,$13.8$) & ($0.1$,$1.1$,$1.1$) & ($7.8$,$1951.3$,$2.0$) & ($0.2$,$9.4$,$0.2$) & $-1.545$ & $0.003$ & $7.795$ & $0.029$ & $9.063$ & $0.051$ & $0.260$ & $0.015$ & $0.075$ & $0.001$\\
J112748.53$-$131550.5 & 3562009823900059648 & 93120203 & 20040203_1138m13_041 & 11:27:48.53 & $-$13:15:50.5 & $\dots$ & $12.245$ & $11.962$ & $0.955$ & $12.160$ & $159.8$ & $2.8$ & $157.7$ & $0.7$ & $0.4409$ & $0.0151$ & $2.2681$ & $0.0777$ & $2.1418$ & $0.0693$ & $0.0323$ & $2.1050$ & $0.0623$ & $0.0296$ & $2.0823$ & $0.0792$ & $0.0380$ & $-34.9722$ & $0.0172$ & $-0.4581$ & $0.0137$ & $-0.1252$ & $5311$ & $56$ & $5374$ & $94$ & $\dots$ & $\dots$ & $5311$ & $56$ & $2.755$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.117$ & $-1.219$ & $0.180$ & $\dots$ & $\dots$ & $-1.100$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.237$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($280.9$,$56.0$,$5.2$) & ($3.4$,$1.9$,$2.2$) & ($1350.3$,$464.6$,$69.7$) & ($31.4$,$16.1$,$5.3$) & $-1.393$ & $0.010$ & $0.958$ & $0.042$ & $18.646$ & $0.370$ & $5.134$ & $0.186$ & $0.902$ & $0.005$\\
J112807.56$-$364321.7 & 5397835805792823680 & 84838184 & 20050527_1130m37_080 & 11:28:07.56 & $-$36:43:21.7 & $\dots$ & $12.192$ & $12.247$ & $0.761$ & $12.382$ & $5.8$ & $1.8$ & $1.7$ & $0.9$ & $1.3827$ & $0.0120$ & $0.7232$ & $0.0063$ & $0.7099$ & $0.0060$ & $0.0085$ & $0.7091$ & $0.0067$ & $0.0095$ & $0.7011$ & $0.0046$ & $0.0065$ & $-17.0347$ & $0.0125$ & $-1.0718$ & $0.0099$ & $0.2254$ & $6223$ & $73$ & $5923$ & $76$ & $\dots$ & $\dots$ & $6223$ & $73$ & $3.675$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.074$ & $0.144$ & $-0.220$ & $0.100$ & $\dots$ & $\dots$ & $-1.074$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($18.2$,$225.5$,$-11.5$) & ($0.3$,$1.6$,$0.7$) & ($5.1$,$1828.4$,$3.7$) & ($0.4$,$13.1$,$0.1$) & $-1.580$ & $0.004$ & $7.407$ & $0.072$ & $8.391$ & $0.038$ & $0.346$ & $0.008$ & $0.062$ & $0.003$\\
J112811.96$-$452119.9 & 5375917110211511552 & 409844445 & 20120229_1124m47_140 & 11:28:11.96 & $-$45:21:19.9 & $\dots$ & $12.060$ & $12.219$ & $0.997$ & $12.432$ & $9.6$ & $0.9$ & $9.5$ & $2.2$ & $4.3016$ & $0.0107$ & $0.2325$ & $0.0006$ & $0.2311$ & $0.0006$ & $0.0025$ & $0.2315$ & $0.0006$ & $0.0027$ & $\dots$ & $\dots$ & $\dots$ & $-5.2950$ & $0.0092$ & $-4.5742$ & $0.0091$ & $0.0706$ & $5566$ & $124$ & $5312$ & $76$ & $\dots$ & $\dots$ & $5566$ & $124$ & $4.145$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.367$ & $0.189$ & $-0.080$ & $0.100$ & $\dots$ & $\dots$ & $-1.367$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.195$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-17.0$,$238.7$,$3.3$) & ($0.2$,$0.8$,$0.2$) & ($4.5$,$1953.2$,$0.2$) & ($0.1$,$6.7$,$0.0$) & $-1.547$ & $0.002$ & $7.924$ & $0.021$ & $8.887$ & $0.039$ & $0.080$ & $0.002$ & $0.057$ & $0.001$\\
J112832.42$-$160615.9 & 3560254492243498752 & 91904575 & 20050228_1122m18_092 & 11:28:32.42 & $-$16:06:15.9 & $\dots$ & $13.781$ & $13.359$ & $1.269$ & $13.686$ & $102.6$ & $5.3$ & $\dots$ & $\dots$ & $0.2203$ & $0.0143$ & $4.5393$ & $0.2947$ & $4.0601$ & $0.2357$ & $0.0581$ & $3.7517$ & $0.1984$ & $0.0529$ & $4.2463$ & $0.2426$ & $0.0571$ & $-8.9419$ & $0.0160$ & $-1.7349$ & $0.0108$ & $-0.2304$ & $4640$ & $52$ & $4168$ & $158$ & $\dots$ & $\dots$ & $4640$ & $52$ & $4.432$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.319$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.272$ & $0.431$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($84.3$,$126.9$,$-6.1$) & ($2.3$,$3.7$,$3.7$) & ($243.1$,$1086.7$,$134.4$) & ($16.8$,$32.1$,$7.1$) & $-1.638$ & $0.005$ & $3.506$ & $0.160$ & $9.952$ & $0.071$ & $3.400$ & $0.108$ & $0.479$ & $0.018$\\
J112833.27$-$464804.1 & 5375365430255822976 & 410038714 & 20120229_1124m47_126 & 11:28:33.27 & $-$46:48:04.1 & $\dots$ & $12.363$ & $12.015$ & $1.401$ & $12.406$ & $9.7$ & $0.8$ & $16.5$ & $2.4$ & $0.4180$ & $0.0208$ & $2.3923$ & $0.1190$ & $2.2523$ & $0.1055$ & $0.0468$ & $2.2694$ & $0.1045$ & $0.0461$ & $2.2978$ & $0.1729$ & $0.0752$ & $-16.2039$ & $0.0153$ & $10.2846$ & $0.0166$ & $0.3037$ & $4621$ & $52$ & $4581$ & $77$ & $\dots$ & $\dots$ & $4621$ & $52$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $-0.900$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.608$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($130.0$,$232.0$,$58.8$) & ($3.0$,$1.2$,$1.1$) & ($239.8$,$1816.5$,$33.9$) & ($14.0$,$9.0$,$1.1$) & $-1.481$ & $0.007$ & $5.571$ & $0.028$ & $13.021$ & $0.249$ & $1.928$ & $0.083$ & $0.401$ & $0.010$\\
J112846.00$-$501712.8 & 5372903550702225152 & 410712680 & 20110323_1119m52_090 & 11:28:46.00 & $-$50:17:12.8 & $\dots$ & $11.243$ & $10.988$ & $1.226$ & $11.295$ & $5.2$ & $0.7$ & $7.0$ & $0.2$ & $1.2349$ & $0.0135$ & $0.8098$ & $0.0089$ & $0.7931$ & $0.0085$ & $0.0107$ & $0.7952$ & $0.0082$ & $0.0103$ & $0.7890$ & $0.0042$ & $0.0053$ & $-0.6950$ & $0.0116$ & $1.9767$ & $0.0109$ & $0.2164$ & $6386$ & $192$ & $4898$ & $49$ & $\dots$ & $\dots$ & $6386$ & $192$ & $3.338$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.150$ & $0.819$ & $0.196$ & $0.090$ & $\dots$ & $\dots$ & $-2.150$ & $0.819$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.091$ & $0.072$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-30.3$,$243.6$,$14.3$) & ($0.2$,$0.7$,$0.1$) & ($14.7$,$1953.6$,$2.3$) & ($0.3$,$5.3$,$0.0$) & $-1.542$ & $0.002$ & $7.606$ & $0.015$ & $9.349$ & $0.034$ & $0.286$ & $0.001$ & $0.103$ & $0.001$\\
J112854.75$-$322824.5 & 3478312185592419968 & 86723375 & 20090514_1139m32_040 & 11:28:54.75 & $-$32:28:24.5 & $\dots$ & $11.969$ & $11.616$ & $1.378$ & $11.996$ & $99.9$ & $0.6$ & $98.0$ & $0.3$ & $0.2171$ & $0.0235$ & $4.6062$ & $0.4986$ & $4.1135$ & $0.3976$ & $0.0967$ & $4.1501$ & $0.2608$ & $0.0628$ & $3.6436$ & $0.4059$ & $0.1114$ & $-6.5766$ & $0.0230$ & $1.6997$ & $0.0182$ & $-0.0426$ & $4459$ & $52$ & $4410$ & $77$ & $\dots$ & $\dots$ & $4459$ & $52$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.102$ & $-1.281$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.643$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($26.2$,$153.9$,$41.2$) & ($1.9$,$1.0$,$0.5$) & ($108.9$,$1256.7$,$75.9$) & ($1.4$,$10.7$,$2.1$) & $-1.675$ & $0.004$ & $4.255$ & $0.092$ & $8.615$ & $0.063$ & $2.154$ & $0.022$ & $0.339$ & $0.009$\\
J112932.36$-$070809.8 & 3593087073382751872 & 93278709 & 20070410_1124m09_085 & 11:29:32.36 & $-$07:08:09.8 & $\dots$ & $12.347$ & $12.229$ & $0.681$ & $12.342$ & $22.3$ & $3.4$ & $16.8$ & $3.8$ & $2.4694$ & $0.0172$ & $0.4050$ & $0.0028$ & $0.4007$ & $0.0028$ & $0.0069$ & $0.3998$ & $0.0025$ & $0.0064$ & $0.4004$ & $0.0054$ & $0.0134$ & $-74.5325$ & $0.0193$ & $-34.7000$ & $0.0147$ & $-0.1093$ & $6215$ & $69$ & $6447$ & $529$ & $\dots$ & $\dots$ & $6215$ & $69$ & $4.019$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.454$ & $0.129$ & $-0.974$ & $0.400$ & $\dots$ & $\dots$ & $-1.454$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.653$ & $0.450$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($76.6$,$140.7$,$-56.6$) & ($0.4$,$2.2$,$2.6$) & ($188.9$,$1161.5$,$43.1$) & ($7.8$,$18.2$,$4.1$) & $-1.683$ & $0.004$ & $3.594$ & $0.094$ & $9.002$ & $0.013$ & $1.617$ & $0.108$ & $0.429$ & $0.010$\\
J112939.59$-$223411.3 & 3541051315504965760 & 91490057 & 20090511_1123m20_141 & 11:29:39.59 & $-$22:34:11.3 & $\dots$ & $10.357$ & $10.064$ & $1.251$ & $10.383$ & $4.0$ & $1.2$ & $2.4$ & $1.0$ & $1.3035$ & $0.0177$ & $0.7672$ & $0.0104$ & $0.7522$ & $0.0100$ & $0.0133$ & $0.7507$ & $0.0107$ & $0.0143$ & $0.7549$ & $0.0151$ & $0.0200$ & $4.5356$ & $0.0187$ & $-1.9148$ & $0.0135$ & $-0.1674$ & $4672$ & $53$ & $5080$ & $69$ & $\dots$ & $\dots$ & $4672$ & $53$ & $3.462$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $-0.211$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.174$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-47.6$,$247.6$,$9.6$) & ($0.2$,$1.0$,$0.7$) & ($36.7$,$2023.2$,$7.5$) & ($0.9$,$8.0$,$0.2$) & $-1.512$ & $0.002$ & $7.514$ & $0.019$ & $10.359$ & $0.060$ & $0.606$ & $0.005$ & $0.159$ & $0.002$\\
J112952.60$-$323233.0 & 3478301461056732544 & 86723936 & 20120522_1139m32_042 & 11:29:52.60 & $-$32:32:33.0 & NTTE & $12.725$ & $12.370$ & $1.439$ & $12.781$ & $154.3$ & $2.0$ & $154.2$ & $0.5$ & $0.1806$ & $0.0127$ & $5.5371$ & $0.3894$ & $4.8403$ & $0.2975$ & $0.0615$ & $5.0741$ & $0.2477$ & $0.0488$ & $5.2993$ & $0.8069$ & $0.1523$ & $-1.9341$ & $0.0137$ & $-5.5844$ & $0.0108$ & $0.0333$ & $4505$ & $127$ & $4477$ & $247$ & $4666$ & $203$ & $4344$ & $52$ & $0.996$ & $0.610$ & $2.543$ & $0.104$ & $2.543$ & $0.104$ & $-1.183$ & $0.149$ & $-1.569$ & $0.200$ & $-1.296$ & $0.190$ & $-1.070$ & $0.108$ & $-0.393$ & $0.114$ & $-0.373$ & $6.874$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $19$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-79.6$,$2.0$,$-64.0$) & ($1.2$,$4.9$,$5.8$) & ($747.9$,$17.0$,$124.8$) & ($15.6$,$42.3$,$16.4$) & $-1.708$ & $0.009$ & $0.351$ & $0.238$ & $10.197$ & $0.277$ & $4.368$ & $0.525$ & $0.933$ & $0.045$\\
J113002.36$-$730830.1 & 5226942767942465664 & 451739916 & 20120521_1143m74_062 & 11:30:02.36 & $-$73:08:30.1 & $\dots$ & $12.146$ & $11.780$ & $1.364$ & $12.153$ & $-36.5$ & $0.8$ & $-36.6$ & $0.7$ & $0.8074$ & $0.0089$ & $1.2385$ & $0.0137$ & $1.1999$ & $0.0128$ & $0.0107$ & $1.2210$ & $0.0133$ & $0.0109$ & $1.1918$ & $0.0120$ & $0.0100$ & $-0.9876$ & $0.0102$ & $-4.7010$ & $0.0106$ & $0.1358$ & $5313$ & $55$ & $5211$ & $94$ & $\dots$ & $\dots$ & $5313$ & $55$ & $2.599$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.110$ & $-0.963$ & $0.180$ & $\dots$ & $\dots$ & $-0.950$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.361$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-34.0$,$286.7$,$-12.2$) & ($0.3$,$0.7$,$0.2$) & ($102.7$,$2232.3$,$3.2$) & ($2.3$,$5.7$,$0.0$) & $-1.442$ & $0.002$ & $7.640$ & $0.004$ & $12.739$ & $0.072$ & $0.442$ & $0.003$ & $0.250$ & $0.002$\\
J113003.46$-$193704.9 & 3545218258415986304 & 91782857 & 20040409_1122m18_132 & 11:30:03.46 & $-$19:37:04.9 & $\dots$ & $13.016$ & $12.762$ & $1.143$ & $13.033$ & $116.8$ & $1.6$ & $117.5$ & $1.5$ & $0.3543$ & $0.0158$ & $2.8225$ & $0.1259$ & $2.6295$ & $0.1092$ & $0.0415$ & $2.6686$ & $0.1035$ & $0.0388$ & $2.5712$ & $0.1089$ & $0.0424$ & $0.5976$ & $0.0151$ & $-3.2222$ & $0.0117$ & $-0.0826$ & $4924$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4924$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.110$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.340$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-82.7$,$126.7$,$55.0$) & ($0.7$,$1.3$,$1.0$) & ($203.3$,$1041.6$,$128.5$) & ($3.0$,$10.7$,$2.9$) & $-1.674$ & $0.001$ & $3.428$ & $0.035$ & $9.152$ & $0.018$ & $3.103$ & $0.052$ & $0.455$ & $0.004$\\
J113015.61$+$012255.7 & 3798431869281771264 & 111631549 & 20060522_1125m01_084 & 11:30:15.61 & $+$01:22:55.7 & $\dots$ & $11.287$ & $11.115$ & $0.835$ & $11.273$ & $214.3$ & $1.0$ & $214.6$ & $0.6$ & $0.6678$ & $0.0267$ & $1.4975$ & $0.0599$ & $1.4413$ & $0.0555$ & $0.0385$ & $1.4326$ & $0.0437$ & $0.0305$ & $1.4610$ & $0.0994$ & $0.0680$ & $11.2047$ & $0.0230$ & $5.7278$ & $0.0184$ & $-0.1180$ & $5590$ & $57$ & $5498$ & $94$ & $\dots$ & $\dots$ & $5590$ & $57$ & $2.599$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.110$ & $-1.334$ & $0.180$ & $\dots$ & $\dots$ & $-1.480$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-65.0$,$193.3$,$231.1$) & ($1.4$,$1.1$,$1.1$) & ($227.2$,$1622.8$,$910.1$) & ($11.3$,$9.7$,$9.3$) & $-1.327$ & $0.005$ & $8.377$ & $0.006$ & $16.998$ & $0.259$ & $12.768$ & $0.212$ & $0.340$ & $0.006$\\
J113017.10$-$144933.0 & 3560951101578653184 & 91921922 & 20090222_1133m15_061 & 11:30:17.10 & $-$14:49:33.0 & KPNR & $11.714$ & $11.453$ & $0.993$ & $11.664$ & $-22.5$ & $2.9$ & $-24.3$ & $1.1$ & $0.7344$ & $0.0373$ & $1.3617$ & $0.0692$ & $1.3151$ & $0.0645$ & $0.0491$ & $1.3288$ & $0.0753$ & $0.0566$ & $1.4305$ & $0.1360$ & $0.0951$ & $-27.0488$ & $0.0380$ & $-11.8635$ & $0.0271$ & $-0.2748$ & $5264$ & $61$ & $5213$ & $392$ & $5271$ & $37$ & $5256$ & $84$ & $2.345$ & $0.830$ & $2.502$ & $0.196$ & $2.502$ & $0.196$ & $-2.419$ & $0.132$ & $-2.228$ & $0.380$ & $-2.428$ & $0.009$ & $-2.410$ & $0.255$ & $0.305$ & $0.114$ & $0.315$ & $6.326$ & D & $0.997$ & I & $0.631$ & $0.469$ & $0.278$ & $0.036$ & $0.278$ & $0.036$ & D & $0.987$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($97.5$,$159.6$,$-122.9$) & ($3.2$,$3.1$,$3.6$) & ($104.1$,$1312.0$,$316.4$) & ($6.0$,$25.3$,$22.7$) & $-1.567$ & $0.007$ & $5.504$ & $0.120$ & $10.200$ & $0.132$ & $5.423$ & $0.262$ & $0.299$ & $0.010$\\
J113021.90$-$515603.0 & 5348639394968365824 & $\dots$ & 20100216_1119m52_114 & 11:30:21.90 & $-$51:56:03.0 & NTTE & $11.098$ & $10.600$ & $1.673$ & $11.140$ & $108.7$ & $0.7$ & $110.4$ & $0.8$ & $0.3242$ & $0.0117$ & $3.0845$ & $0.1113$ & $2.8555$ & $0.0954$ & $0.0334$ & $2.8810$ & $0.0848$ & $0.0294$ & $2.7156$ & $0.1688$ & $0.0622$ & $-6.0820$ & $0.0105$ & $-6.2595$ & $0.0106$ & $0.2585$ & $4644$ & $179$ & $4324$ & $51$ & $4644$ & $179$ & $\dots$ & $\dots$ & $0.863$ & $0.210$ & $1.932$ & $0.076$ & $1.932$ & $0.076$ & $-1.589$ & $0.187$ & $-1.561$ & $0.140$ & $-1.589$ & $0.187$ & $\dots$ & $\dots$ & $-0.512$ & $0.105$ & $-0.382$ & $6.459$ & D & $0.997$ & I & $0.395$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $111$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-45.6$,$108.1$,$-78.8$) & ($0.2$,$0.9$,$1.8$) & ($222.5$,$835.8$,$79.2$) & ($2.0$,$6.7$,$4.5$) & $-1.761$ & $0.001$ & $2.559$ & $0.035$ & $8.167$ & $0.032$ & $2.475$ & $0.023$ & $0.523$ & $0.006$\\
J113022.76$-$273211.0 & 3484978112274414336 & 87370409 & 20090530_1135m25_015 & 11:30:22.76 & $-$27:32:11.0 & $\dots$ & $10.994$ & $10.698$ & $1.256$ & $11.020$ & $20.2$ & $0.6$ & $28.4$ & $0.7$ & $0.7569$ & $0.0247$ & $1.3212$ & $0.0431$ & $1.2773$ & $0.0403$ & $0.0315$ & $1.2446$ & $0.0338$ & $0.0271$ & $1.2371$ & $0.0587$ & $0.0474$ & $-17.1740$ & $0.0210$ & $1.2485$ & $0.0183$ & $-0.2620$ & $4711$ & $53$ & $4729$ & $77$ & $\dots$ & $\dots$ & $4711$ & $53$ & $2.158$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $-0.712$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.273$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($52.5$,$206.6$,$-7.9$) & ($1.0$,$0.6$,$0.5$) & ($43.8$,$1673.4$,$13.4$) & ($1.4$,$4.9$,$0.4$) & $-1.604$ & $0.001$ & $6.100$ & $0.031$ & $8.920$ & $0.023$ & $0.767$ & $0.015$ & $0.188$ & $0.003$\\
J113110.33$-$734207.6 & 5226808421362900992 & 451772715 & 20090226_1143m74_053 & 11:31:10.33 & $-$73:42:07.6 & $\dots$ & $10.545$ & $9.870$ & $1.915$ & $10.560$ & $-13.2$ & $0.7$ & $-11.5$ & $0.2$ & $1.3376$ & $0.0105$ & $0.7476$ & $0.0059$ & $0.7334$ & $0.0056$ & $0.0077$ & $0.7389$ & $0.0053$ & $0.0072$ & $0.7321$ & $0.0051$ & $0.0069$ & $-8.1542$ & $0.0118$ & $3.5701$ & $0.0124$ & $0.1325$ & $4404$ & $54$ & $4408$ & $49$ & $\dots$ & $\dots$ & $4404$ & $54$ & $2.149$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.141$ & $-0.056$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.134$ & $0.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($2.0$,$248.5$,$12.8$) & ($0.2$,$0.6$,$0.1$) & ($6.4$,$1974.2$,$2.0$) & ($0.5$,$4.7$,$0.0$) & $-1.540$ & $0.001$ & $7.944$ & $0.001$ & $9.095$ & $0.047$ & $0.259$ & $0.003$ & $0.068$ & $0.003$\\
J113113.80$-$272345.6 & 3484985911935072512 & 87371344 & 20090503_1135m25_014 & 11:31:13.80 & $-$27:23:45.6 & NTTE & $11.638$ & $11.301$ & $1.349$ & $11.666$ & $193.0$ & $1.2$ & $188.4$ & $1.6$ & $0.2096$ & $0.0249$ & $4.7710$ & $0.5668$ & $4.2445$ & $0.4486$ & $0.1057$ & $4.1702$ & $0.4099$ & $0.0983$ & $3.9916$ & $0.5024$ & $0.1259$ & $-2.3585$ & $0.0211$ & $-4.6978$ & $0.0179$ & $-0.1095$ & $4530$ & $27$ & $4641$ & $77$ & $4530$ & $27$ & $4545$ & $53$ & $3.577$ & $0.230$ & $1.253$ & $0.008$ & $1.253$ & $0.008$ & $-2.199$ & $0.009$ & $-1.543$ & $0.170$ & $-2.199$ & $0.009$ & $-1.550$ & $0.110$ & $-0.050$ & $0.128$ & $0.530$ & $6.761$ & D & $0.998$ & I & $0.858$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-56.2$,$11.0$,$20.9$) & ($0.8$,$2.8$,$3.1$) & ($646.8$,$91.6$,$93.9$) & ($15.0$,$22.9$,$1.0$) & $-1.767$ & $0.002$ & $0.211$ & $0.061$ & $9.223$ & $0.053$ & $4.439$ & $0.147$ & $0.955$ & $0.013$\\
J113146.19$-$132151.0 & 3561219554214713984 & 93280828 & 20050221_1138m13_044 & 11:31:46.19 & $-$13:21:51.0 & $\dots$ & $13.196$ & $12.983$ & $0.933$ & $13.173$ & $-63.6$ & $6.4$ & $\dots$ & $\dots$ & $0.2453$ & $0.0247$ & $4.0766$ & $0.4105$ & $3.6860$ & $0.3356$ & $0.0910$ & $3.4745$ & $0.2502$ & $0.0720$ & $3.4000$ & $0.1084$ & $0.0319$ & $-4.1064$ & $0.0254$ & $-5.2879$ & $0.0193$ & $-0.0631$ & $5391$ & $56$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5391$ & $56$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.110$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-1.130$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-53.7$,$211.3$,$-113.3$) & ($1.0$,$4.5$,$4.6$) & ($98.9$,$1774.7$,$250.0$) & ($10.3$,$37.4$,$12.0$) & $-1.473$ & $0.015$ & $7.075$ & $0.117$ & $11.993$ & $0.438$ & $5.225$ & $0.274$ & $0.258$ & $0.010$\\
J113150.47$-$164436.3 & 3548139901329814656 & 92008216 & 20040302_1122m18_101 & 11:31:50.47 & $-$16:44:36.3 & $\dots$ & $13.688$ & $13.430$ & $1.147$ & $13.703$ & $28.0$ & $2.9$ & $\dots$ & $\dots$ & $0.1906$ & $0.0170$ & $5.2466$ & $0.4680$ & $4.6168$ & $0.3624$ & $0.0785$ & $4.0749$ & $0.1989$ & $0.0488$ & $3.7367$ & $0.2497$ & $0.0668$ & $-0.7326$ & $0.0181$ & $-6.4281$ & $0.0121$ & $-0.0851$ & $4869$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4869$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.122$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.440$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-108.7$,$130.2$,$-57.7$) & ($1.3$,$3.1$,$2.5$) & ($319.3$,$1093.5$,$111.3$) & ($11.5$,$24.6$,$3.7$) & $-1.611$ & $0.005$ & $3.342$ & $0.099$ & $10.757$ & $0.090$ & $3.349$ & $0.098$ & $0.526$ & $0.011$\\
J113201.22$-$430155.2 & 5382067537741578880 & 84252392 & 20110128_1123m41_125 & 11:32:01.22 & $-$43:01:55.2 & $\dots$ & $12.007$ & $11.861$ & $1.029$ & $12.086$ & $41.8$ & $1.2$ & $41.1$ & $0.7$ & $5.5556$ & $0.0526$ & $0.1800$ & $0.0017$ & $0.1792$ & $0.0017$ & $0.0094$ & $0.1792$ & $0.0018$ & $0.0103$ & $0.1776$ & $0.0022$ & $0.0121$ & $-9.0846$ & $0.0384$ & $41.0464$ & $0.0405$ & $0.0022$ & $5276$ & $67$ & $5113$ & $136$ & $\dots$ & $\dots$ & $5276$ & $67$ & $4.432$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.853$ & $0.124$ & $-1.022$ & $0.190$ & $\dots$ & $\dots$ & $-0.853$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.542$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-7.3$,$215.8$,$48.9$) & ($0.3$,$1.1$,$0.4$) & ($4.7$,$1769.2$,$22.0$) & ($0.7$,$8.8$,$0.4$) & $-1.588$ & $0.002$ & $7.288$ & $0.064$ & $8.242$ & $0.001$ & $0.950$ & $0.011$ & $0.061$ & $0.004$\\
J113249.92$-$312048.0 & 3478841394282918016 & 87379193 & 20120522_1139m32_023 & 11:32:49.92 & $-$31:20:48.0 & $\dots$ & $12.674$ & $12.390$ & $1.170$ & $12.672$ & $214.9$ & $3.6$ & $205.1$ & $1.0$ & $0.2741$ & $0.0141$ & $3.6483$ & $0.1877$ & $3.3322$ & $0.1566$ & $0.0470$ & $3.3891$ & $0.1652$ & $0.0487$ & $3.3616$ & $0.3789$ & $0.1127$ & $-1.9856$ & $0.0119$ & $-7.7688$ & $0.0095$ & $-0.0678$ & $4905$ & $54$ & $3988$ & $253$ & $\dots$ & $\dots$ & $4905$ & $54$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.103$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.740$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-81.3$,$-24.1$,$-8.0$) & ($0.5$,$4.3$,$4.1$) & ($626.7$,$-195.0$,$48.7$) & ($17.2$,$34.7$,$1.5$) & $-1.774$ & $0.003$ & $0.610$ & $0.143$ & $8.913$ & $0.048$ & $3.733$ & $0.237$ & $0.872$ & $0.029$\\
J113252.99$-$291313.8 & 3482327773855609856 & 87439897 & 20090227_1140m30_056 & 11:32:52.99 & $-$29:13:13.8 & SOAR & $10.773$ & $10.360$ & $1.477$ & $10.790$ & $73.6$ & $0.7$ & $73.5$ & $0.5$ & $0.2577$ & $0.0185$ & $3.8805$ & $0.2786$ & $3.5249$ & $0.2299$ & $0.0652$ & $3.5076$ & $0.2590$ & $0.0739$ & $3.1509$ & $0.0478$ & $0.0152$ & $-12.5635$ & $0.0154$ & $-1.2479$ & $0.0126$ & $-0.1584$ & $4410$ & $65$ & $4527$ & $68$ & $4475$ & $78$ & $4345$ & $53$ & $1.401$ & $0.150$ & $0.835$ & $0.029$ & $0.835$ & $0.029$ & $-2.175$ & $0.057$ & $-1.582$ & $0.140$ & $-2.129$ & $0.007$ & $-2.220$ & $0.106$ & $-0.562$ & $0.120$ & $0.168$ & $6.423$ & D & $0.992$ & I & $0.429$ & $0.158$ & $0.399$ & $0.040$ & $0.399$ & $0.040$ & D & $0.912$ & $126$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($88.2$,$146.5$,$-27.0$) & ($0.6$,$0.6$,$0.5$) & ($181.8$,$1184.2$,$74.7$) & ($1.9$,$5.0$,$1.1$) & $-1.663$ & $0.001$ & $3.780$ & $0.022$ & $9.194$ & $0.022$ & $1.780$ & $0.011$ & $0.417$ & $0.002$\\
J113321.12$-$430409.1 & 5382058260612380160 & 84253838 & 20060126_1132m43_082 & 11:33:21.12 & $-$43:04:09.1 & $\dots$ & $12.948$ & $13.089$ & $0.703$ & $13.207$ & $-10.9$ & $1.8$ & $\dots$ & $\dots$ & $1.0302$ & $0.0116$ & $0.9707$ & $0.0109$ & $0.9468$ & $0.0104$ & $0.0110$ & $0.9362$ & $0.0095$ & $0.0101$ & $0.9354$ & $0.0180$ & $0.0193$ & $2.7335$ & $0.0088$ & $-1.6968$ & $0.0094$ & $-0.0613$ & $6316$ & $71$ & $6615$ & $204$ & $\dots$ & $\dots$ & $6316$ & $71$ & $4.075$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.888$ & $0.179$ & $0.139$ & $0.190$ & $\dots$ & $\dots$ & $-0.888$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-49.6$,$260.1$,$0.7$) & ($0.4$,$1.6$,$0.5$) & ($55.0$,$2084.8$,$2.8$) & ($2.4$,$13.2$,$0.0$) & $-1.493$ & $0.004$ & $7.499$ & $0.025$ & $11.046$ & $0.117$ & $0.367$ & $0.003$ & $0.191$ & $0.004$\\
J113359.81$-$142747.5 & 3560884959082354816 & 92027572 & 20040203_1138m13_015 & 11:33:59.81 & $-$14:27:47.5 & $\dots$ & $13.457$ & $13.217$ & $1.014$ & $13.436$ & $13.2$ & $3.0$ & $\dots$ & $\dots$ & $0.4677$ & $0.0154$ & $2.1381$ & $0.0704$ & $2.0255$ & $0.0632$ & $0.0312$ & $1.9636$ & $0.0548$ & $0.0279$ & $2.0863$ & $0.1297$ & $0.0622$ & $-11.5109$ & $0.0154$ & $-2.6004$ & $0.0103$ & $-0.1186$ & $5160$ & $65$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5160$ & $65$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.197$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.250$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($42.9$,$191.8$,$-35.5$) & ($1.1$,$2.1$,$2.2$) & ($39.4$,$1577.9$,$69.3$) & ($3.7$,$17.5$,$3.6$) & $-1.608$ & $0.005$ & $6.012$ & $0.108$ & $8.761$ & $0.072$ & $1.862$ & $0.060$ & $0.186$ & $0.009$\\
J113403.47$-$052047.4 & 3785889156028227712 & 93811483 & 20060604_1130m04_133 & 11:34:03.47 & $-$05:20:47.4 & $\dots$ & $12.043$ & $11.769$ & $1.175$ & $12.054$ & $94.4$ & $0.7$ & $95.2$ & $0.7$ & $0.3648$ & $0.0145$ & $2.7412$ & $0.1090$ & $2.5589$ & $0.0949$ & $0.0371$ & $2.4846$ & $0.0766$ & $0.0308$ & $2.3581$ & $0.1934$ & $0.0820$ & $4.9549$ & $0.0235$ & $-15.5005$ & $0.0122$ & $0.2147$ & $4825$ & $53$ & $5285$ & $94$ & $\dots$ & $\dots$ & $4825$ & $53$ & $3.438$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $-1.004$ & $0.180$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.530$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-163.1$,$62.3$,$3.1$) & ($2.9$,$3.5$,$1.9$) & ($655.4$,$522.0$,$82.6$) & ($24.2$,$29.1$,$1.8$) & $-1.636$ & $0.004$ & $1.257$ & $0.082$ & $11.230$ & $0.116$ & $3.950$ & $0.121$ & $0.799$ & $0.014$\\
J113407.21$-$325128.3 & 3478125749652239488 & 86905449 & 20120522_1139m32_052 & 11:34:07.21 & $-$32:51:28.3 & $\dots$ & $12.733$ & $12.457$ & $1.231$ & $12.766$ & $300.5$ & $1.7$ & $307.2$ & $2.9$ & $0.2444$ & $0.0126$ & $4.0917$ & $0.2109$ & $3.6982$ & $0.1723$ & $0.0466$ & $4.0610$ & $0.1643$ & $0.0405$ & $3.6672$ & $0.4401$ & $0.1200$ & $-1.2467$ & $0.0140$ & $-8.3074$ & $0.0095$ & $0.0958$ & $4755$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4755$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.117$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.390$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-85.6$,$-112.9$,$9.9$) & ($1.0$,$3.8$,$4.5$) & ($283.2$,$-914.0$,$65.7$) & ($11.3$,$32.4$,$0.8$) & $-1.708$ & $0.005$ & $2.673$ & $0.116$ & $9.075$ & $0.027$ & $2.010$ & $0.047$ & $0.545$ & $0.014$\\
J113408.35$-$344910.1 & 5398601718720997248 & 86788307 & 20090514_1139m32_010 & 11:34:08.35 & $-$34:49:10.1 & $\dots$ & $11.661$ & $11.933$ & $0.970$ & $12.136$ & $39.2$ & $1.2$ & $38.1$ & $0.5$ & $4.8383$ & $0.0168$ & $0.2067$ & $0.0007$ & $0.2056$ & $0.0007$ & $0.0035$ & $0.2056$ & $0.0007$ & $0.0035$ & $\dots$ & $\dots$ & $\dots$ & $1.0052$ & $0.0169$ & $-38.2390$ & $0.0125$ & $0.0872$ & $5389$ & $69$ & $5375$ & $76$ & $\dots$ & $\dots$ & $5389$ & $69$ & $4.355$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.188$ & $0.169$ & $0.129$ & $0.100$ & $\dots$ & $\dots$ & $-1.188$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.349$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-41.6$,$204.7$,$-7.5$) & ($0.3$,$1.1$,$0.5$) & ($37.2$,$1679.2$,$0.6$) & ($1.4$,$8.6$,$0.1$) & $-1.614$ & $0.002$ & $6.131$ & $0.051$ & $8.701$ & $0.007$ & $0.140$ & $0.006$ & $0.173$ & $0.004$\\
J113414.76$-$725537.7 & 5226960497568271232 & 451723240 & 20070313_1143m74_071 & 11:34:14.76 & $-$72:55:37.7 & $\dots$ & $11.421$ & $11.166$ & $1.122$ & $11.428$ & $-38.4$ & $1.1$ & $-42.1$ & $1.2$ & $2.9539$ & $0.0329$ & $0.3385$ & $0.0038$ & $0.3356$ & $0.0037$ & $0.0110$ & $0.3371$ & $0.0034$ & $0.0102$ & $0.3367$ & $0.0089$ & $0.0264$ & $-8.2699$ & $0.0385$ & $-13.5500$ & $0.0341$ & $0.0521$ & $6287$ & $69$ & $5561$ & $94$ & $\dots$ & $\dots$ & $6287$ & $69$ & $3.388$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.147$ & $-1.002$ & $0.180$ & $\dots$ & $\dots$ & $-1.010$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.4$,$285.9$,$-9.9$) & ($0.5$,$1.0$,$0.3$) & ($85.2$,$2316.4$,$0.8$) & ($3.6$,$8.1$,$0.0$) & $-1.430$ & $0.003$ & $8.100$ & $0.001$ & $12.805$ & $0.112$ & $0.205$ & $0.005$ & $0.225$ & $0.004$\\
J113417.90$-$412057.0 & 5382632652358260864 & 84418586 & 20100215_1123m41_107 & 11:34:17.90 & $-$41:20:57.0 & NTTE & $11.214$ & $10.884$ & $1.357$ & $11.253$ & $586.1$ & $0.7$ & $586.7$ & $0.3$ & $0.3783$ & $0.0147$ & $2.6434$ & $0.1027$ & $2.4734$ & $0.0899$ & $0.0364$ & $2.4955$ & $0.0873$ & $0.0350$ & $2.3547$ & $0.1320$ & $0.0561$ & $-7.0459$ & $0.0099$ & $0.2840$ & $0.0132$ & $-0.2212$ & $4681$ & $77$ & $4477$ & $92$ & $4763$ & $102$ & $4599$ & $53$ & $0.996$ & $0.470$ & $1.196$ & $0.209$ & $1.196$ & $0.209$ & $-1.936$ & $0.077$ & $-1.569$ & $0.160$ & $-1.902$ & $0.051$ & $-1.970$ & $0.103$ & $-0.260$ & $0.109$ & $0.320$ & $6.814$ & D & $0.998$ & I & $0.279$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-18.3$,$-324.9$,$179.5$) & ($2.7$,$0.7$,$0.4$) & ($854.1$,$-2554.0$,$341.7$) & ($11.4$,$5.5$,$1.7$) & $-1.155$ & $0.003$ & $7.742$ & $0.013$ & $27.555$ & $0.187$ & $12.473$ & $0.772$ & $0.561$ & $0.003$\\
J113444.13$-$052114.6 & 3785979212902321792 & 93811772 & 20060604_1130m04_132 & 11:34:44.13 & $-$05:21:14.6 & $\dots$ & $11.415$ & $11.447$ & $0.695$ & $11.563$ & $-12.0$ & $0.9$ & $-8.2$ & $3.9$ & $3.1188$ & $0.0215$ & $0.3206$ & $0.0022$ & $0.3180$ & $0.0022$ & $0.0068$ & $0.3155$ & $0.0019$ & $0.0061$ & $0.3138$ & $0.0029$ & $0.0091$ & $-10.5235$ & $0.0370$ & $5.4599$ & $0.0193$ & $0.2072$ & $6203$ & $74$ & $5962$ & $76$ & $\dots$ & $\dots$ & $6203$ & $74$ & $4.137$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.126$ & $-0.154$ & $0.100$ & $\dots$ & $\dots$ & $-0.860$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.038$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($0.7$,$257.6$,$-2.5$) & ($0.1$,$0.5$,$0.7$) & ($17.1$,$2125.2$,$2.2$) & ($0.8$,$4.5$,$0.0$) & $-1.496$ & $0.001$ & $8.253$ & $0.000$ & $10.228$ & $0.049$ & $0.298$ & $0.003$ & $0.107$ & $0.002$\\
J113446.66$-$215822.7 & 3541201742438144896 & 91634668 & 20110129_1143m22_042 & 11:34:46.66 & $-$21:58:22.7 & NTTE & $12.151$ & $11.857$ & $1.206$ & $12.155$ & $236.5$ & $0.7$ & $\dots$ & $\dots$ & $0.2860$ & $0.0150$ & $3.4965$ & $0.1834$ & $3.2051$ & $0.1541$ & $0.0481$ & $3.2167$ & $0.1340$ & $0.0417$ & $3.0238$ & $0.3434$ & $0.1136$ & $1.8569$ & $0.0159$ & $-3.7844$ & $0.0109$ & $0.0041$ & $4888$ & $58$ & $4672$ & $77$ & $4944$ & $60$ & $4832$ & $56$ & $2.086$ & $0.230$ & $1.241$ & $0.267$ & $1.241$ & $0.267$ & $-1.898$ & $0.097$ & $-1.546$ & $0.170$ & $-1.936$ & $0.062$ & $-1.860$ & $0.131$ & $-0.274$ & $0.095$ & $0.276$ & $6.808$ & D & $0.987$ & I & $0.632$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-106.4$,$17.4$,$117.2$) & ($1.5$,$2.1$,$1.2$) & ($389.3$,$142.1$,$711.6$) & ($7.0$,$16.6$,$18.3$) & $-1.673$ & $0.002$ & $1.714$ & $0.055$ & $9.584$ & $0.022$ & $9.265$ & $0.109$ & $0.697$ & $0.008$\\
J113450.35$-$384048.6 & 5385378579568641792 & 85009783 & 20100210_1146m38_034 & 11:34:50.35 & $-$38:40:48.6 & $\dots$ & $12.357$ & $12.017$ & $1.317$ & $12.366$ & $15.7$ & $0.7$ & $17.2$ & $0.4$ & $0.6313$ & $0.0118$ & $1.5840$ & $0.0296$ & $1.5214$ & $0.0273$ & $0.0180$ & $1.5555$ & $0.0324$ & $0.0209$ & $1.5522$ & $0.0478$ & $0.0308$ & $-10.1420$ & $0.0129$ & $-9.3103$ & $0.0094$ & $0.2232$ & $4725$ & $54$ & $5015$ & $65$ & $\dots$ & $\dots$ & $4725$ & $54$ & $2.832$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.131$ & $-0.624$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.450$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.0$,$191.4$,$-70.3$) & ($0.2$,$0.7$,$0.8$) & ($23.4$,$1520.8$,$64.8$) & ($0.9$,$5.7$,$1.6$) & $-1.635$ & $0.001$ & $6.008$ & $0.036$ & $8.063$ & $0.005$ & $1.829$ & $0.036$ & $0.146$ & $0.003$\\
J113458.43$-$144008.2 & 3560828093715400576 & 92027473 & 20060608_1133m15_080 & 11:34:58.43 & $-$14:40:08.2 & $\dots$ & $12.307$ & $11.975$ & $1.285$ & $12.310$ & $11.4$ & $1.7$ & $6.9$ & $2.4$ & $0.5966$ & $0.0187$ & $1.6762$ & $0.0525$ & $1.6062$ & $0.0482$ & $0.0300$ & $1.6257$ & $0.0521$ & $0.0321$ & $1.6538$ & $0.0971$ & $0.0587$ & $-0.1310$ & $0.0213$ & $-12.6205$ & $0.0140$ & $-0.1128$ & $4600$ & $52$ & $4751$ & $65$ & $\dots$ & $\dots$ & $4600$ & $52$ & $3.577$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.284$ & $0.090$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.286$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-86.1$,$171.6$,$-51.7$) & ($1.1$,$1.8$,$1.7$) & ($151.3$,$1407.1$,$51.9$) & ($5.1$,$14.8$,$2.2$) & $-1.618$ & $0.003$ & $4.549$ & $0.070$ & $9.768$ & $0.047$ & $1.885$ & $0.056$ & $0.365$ & $0.007$\\
J113507.09$-$321118.1 & 3478557101807671552 & 86919864 & 20040627_1138m31_024 & 11:35:07.09 & $-$32:11:18.1 & $\dots$ & $12.270$ & $12.708$ & $1.009$ & $12.925$ & $17.8$ & $4.4$ & $15.7$ & $16.1$ & $3.8785$ & $0.0174$ & $0.2578$ & $0.0012$ & $0.2561$ & $0.0011$ & $0.0045$ & $0.2566$ & $0.0010$ & $0.0040$ & $\dots$ & $\dots$ & $\dots$ & $-46.4548$ & $0.0196$ & $26.3841$ & $0.0120$ & $0.0930$ & $5219$ & $107$ & $4007$ & $120$ & $\dots$ & $\dots$ & $5219$ & $107$ & $4.803$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.988$ & $0.187$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.988$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.389$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($42.3$,$225.8$,$25.9$) & ($0.9$,$3.8$,$2.0$) & ($23.4$,$1850.5$,$5.6$) & ($0.5$,$30.8$,$0.9$) & $-1.565$ & $0.008$ & $7.031$ & $0.113$ & $9.177$ & $0.141$ & $0.467$ & $0.038$ & $0.132$ & $0.001$\\
J113508.30$-$111328.0 & 3586839652609297536 & $\dots$ & 20050418_1138m13_072 & 11:35:08.30 & $-$11:13:28.0 & NTTE & $12.681$ & $12.523$ & $0.672$ & $12.633$ & $112.3$ & $2.8$ & $117.0$ & $4.6$ & $2.6203$ & $0.0192$ & $0.3816$ & $0.0028$ & $0.3779$ & $0.0027$ & $0.0073$ & $0.3772$ & $0.0025$ & $0.0068$ & $0.3777$ & $0.0032$ & $0.0086$ & $-186.8415$ & $0.0294$ & $-50.7369$ & $0.0159$ & $0.0780$ & $6212$ & $55$ & $5457$ & $317$ & $6212$ & $55$ & $\dots$ & $\dots$ & $4.653$ & $0.390$ & $4.098$ & $0.416$ & $4.098$ & $0.416$ & $-1.234$ & $0.071$ & $-1.652$ & $0.300$ & $-1.234$ & $0.071$ & $\dots$ & $\dots$ & $0.250$ & $0.111$ & $0.250$ & $7.446$ & D & $0.976$ & I & $0.752$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $24$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($232.7$,$-5.6$,$-63.6$) & ($0.6$,$2.0$,$2.1$) & ($1146.1$,$-46.0$,$72.6$) & ($7.4$,$16.2$,$5.6$) & $-1.538$ & $0.002$ & $0.117$ & $0.054$ & $14.250$ & $0.067$ & $5.918$ & $0.108$ & $0.984$ & $0.008$\\
J113523.63$-$124552.2 & 3585375584158971520 & 93288255 & 20090323_1143m11_026 & 11:35:23.63 & $-$12:45:52.2 & $\dots$ & $11.137$ & $10.739$ & $1.317$ & $11.089$ & $242.8$ & $0.7$ & $242.0$ & $0.2$ & $0.6321$ & $0.0160$ & $1.5820$ & $0.0400$ & $1.5195$ & $0.0369$ & $0.0243$ & $1.4985$ & $0.0258$ & $0.0172$ & $1.4927$ & $0.0590$ & $0.0395$ & $4.6620$ & $0.0153$ & $-24.8029$ & $0.0106$ & $-0.1658$ & $4545$ & $53$ & $4753$ & $68$ & $\dots$ & $\dots$ & $4545$ & $53$ & $2.512$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.125$ & $-0.900$ & $0.140$ & $\dots$ & $\dots$ & $-1.020$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.649$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-140.4$,$-31.2$,$78.9$) & ($1.1$,$1.5$,$1.3$) & ($609.4$,$-256.0$,$210.6$) & ($3.5$,$12.4$,$4.7$) & $-1.682$ & $0.001$ & $0.874$ & $0.050$ & $10.004$ & $0.031$ & $6.782$ & $0.325$ & $0.839$ & $0.009$\\
J113533.16$-$252004.9 & 3485734404475319552 & 91528770 & 20040507_1137m25_054 & 11:35:33.16 & $-$25:20:04.9 & $\dots$ & $11.501$ & $11.259$ & $1.058$ & $11.495$ & $54.1$ & $0.8$ & $53.8$ & $0.4$ & $0.7083$ & $0.0293$ & $1.4118$ & $0.0584$ & $1.3618$ & $0.0543$ & $0.0399$ & $1.3642$ & $0.0630$ & $0.0462$ & $1.4148$ & $0.0438$ & $0.0310$ & $-12.8428$ & $0.0246$ & $1.7245$ & $0.0216$ & $-0.2647$ & $5118$ & $54$ & $5389$ & $74$ & $\dots$ & $\dots$ & $5118$ & $54$ & $3.079$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.545$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($35.2$,$185.1$,$21.6$) & ($0.6$,$0.7$,$0.5$) & ($56.5$,$1496.8$,$20.3$) & ($1.2$,$5.5$,$0.2$) & $-1.650$ & $0.001$ & $5.344$ & $0.029$ & $8.410$ & $0.008$ & $0.940$ & $0.007$ & $0.223$ & $0.003$\\
J113552.20$-$161630.0 & 3548371485965643520 & 92013814 & 20090222_1133m15_028 & 11:35:52.20 & $-$16:16:30.0 & NTTE & $11.301$ & $11.153$ & $0.755$ & $11.286$ & $94.4$ & $0.9$ & $92.3$ & $1.9$ & $3.6941$ & $0.1388$ & $0.2707$ & $0.0102$ & $0.2688$ & $0.0100$ & $0.0373$ & $0.2682$ & $0.0089$ & $0.0331$ & $0.2625$ & $0.0124$ & $0.0473$ & $-21.9896$ & $0.2151$ & $-36.4284$ & $0.1126$ & $0.1609$ & $5869$ & $67$ & $5355$ & $136$ & $5869$ & $67$ & $5950$ & $69$ & $3.940$ & $0.180$ & $3.331$ & $0.647$ & $3.331$ & $0.647$ & $-1.381$ & $0.079$ & $-1.626$ & $0.190$ & $-1.457$ & $0.013$ & $-0.850$ & $0.167$ & $0.247$ & $0.096$ & $0.257$ & $7.306$ & D & $0.992$ & I & $0.578$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $62$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-21.5$,$144.4$,$32.2$) & ($0.2$,$0.9$,$0.8$) & ($144.4$,$1187.8$,$10.7$) & ($2.4$,$7.0$,$0.5$) & $-1.719$ & $0.001$ & $3.727$ & $0.032$ & $8.292$ & $0.001$ & $0.630$ & $0.019$ & $0.380$ & $0.004$\\
J113602.70$-$245222.0 & 3533814055093290624 & $\dots$ & 20110325_1133m26_083 & 11:36:02.70 & $-$24:52:22.0 & GEMS & $11.923$ & $11.763$ & $0.723$ & $11.887$ & $164.1$ & $1.0$ & $164.7$ & $0.7$ & $3.6302$ & $0.0244$ & $0.2755$ & $0.0019$ & $0.2735$ & $0.0018$ & $0.0067$ & $0.2723$ & $0.0018$ & $0.0068$ & $0.2714$ & $0.0031$ & $0.0113$ & $-17.9080$ & $0.0193$ & $-211.8576$ & $0.0170$ & $-0.3697$ & $6240$ & $32$ & $5534$ & $328$ & $6240$ & $32$ & $\dots$ & $\dots$ & $3.860$ & $0.460$ & $4.111$ & $0.268$ & $4.111$ & $0.268$ & $-1.703$ & $0.100$ & $-1.896$ & $0.260$ & $-1.703$ & $0.100$ & $\dots$ & $\dots$ & $0.685$ & $0.097$ & $0.685$ & $7.412$ & D & $0.997$ & I & $0.454$ & $0.395$ & $0.300$ & $0.039$ & $0.300$ & $0.039$ & D & $0.988$ & $59$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-142.9$,$-17.6$,$-116.0$) & ($0.4$,$1.0$,$0.9$) & ($668.9$,$-144.2$,$260.0$) & ($3.1$,$8.0$,$6.1$) & $-1.661$ & $0.001$ & $0.440$ & $0.047$ & $10.551$ & $0.052$ & $7.592$ & $0.084$ & $0.920$ & $0.008$\\
J113612.24$-$135804.3 & 3584942514015822080 & 92029952 & 20060608_1133m15_084 & 11:36:12.24 & $-$13:58:04.3 & $\dots$ & $11.996$ & $11.674$ & $1.322$ & $12.026$ & $146.9$ & $1.0$ & $146.6$ & $0.4$ & $0.2090$ & $0.0194$ & $4.7847$ & $0.4441$ & $4.2553$ & $0.3513$ & $0.0826$ & $4.1068$ & $0.2540$ & $0.0619$ & $3.9007$ & $0.7439$ & $0.1907$ & $-4.8263$ & $0.0207$ & $-12.9622$ & $0.0173$ & $-0.2629$ & $4535$ & $53$ & $4539$ & $77$ & $\dots$ & $\dots$ & $4535$ & $53$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.106$ & $-1.433$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.508$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-42.3$,$-66.0$,$-86.3$) & ($2.8$,$10.7$,$10.0$) & ($394.7$,$-558.5$,$239.1$) & ($55.2$,$93.1$,$47.2$) & $-1.689$ & $0.020$ & $1.829$ & $0.466$ & $9.558$ & $0.192$ & $5.152$ & $0.456$ & $0.682$ & $0.063$\\
J113612.95$-$124813.9 & 3585361256148108288 & 93288492 & 20050418_1138m13_099 & 11:36:12.95 & $-$12:48:13.9 & NTTE & $13.060$ & $12.795$ & $1.082$ & $13.041$ & $62.3$ & $1.2$ & $61.0$ & $1.0$ & $0.2734$ & $0.0157$ & $3.6576$ & $0.2100$ & $3.3400$ & $0.1751$ & $0.0524$ & $3.2622$ & $0.1596$ & $0.0489$ & $3.1366$ & $0.3910$ & $0.1247$ & $-8.5572$ & $0.0172$ & $-6.8681$ & $0.0104$ & $-0.1172$ & $5036$ & $51$ & $5341$ & $94$ & $5030$ & $45$ & $5042$ & $57$ & $3.421$ & $0.250$ & $1.535$ & $0.102$ & $1.535$ & $0.102$ & $-2.017$ & $0.089$ & $-1.685$ & $0.180$ & $-2.073$ & $0.055$ & $-1.960$ & $0.122$ & $0.238$ & $0.106$ & $0.588$ & $7.001$ & D & $0.991$ & I & $0.786$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($24.3$,$99.1$,$-55.4$) & ($2.3$,$3.1$,$3.7$) & ($246.8$,$825.8$,$157.5$) & ($6.7$,$24.7$,$16.6$) & $-1.712$ & $0.003$ & $2.686$ & $0.057$ & $8.729$ & $0.046$ & $3.582$ & $0.252$ & $0.529$ & $0.009$\\
J113615.87$-$273733.1 & 3484085274470884736 & 87589191 & 20060606_1133m26_139 & 11:36:15.87 & $-$27:37:33.1 & $\dots$ & $11.576$ & $12.088$ & $0.900$ & $12.267$ & $6.8$ & $1.2$ & $\dots$ & $\dots$ & $3.7993$ & $0.0425$ & $0.2632$ & $0.0029$ & $0.2614$ & $0.0029$ & $0.0111$ & $0.2621$ & $0.0029$ & $0.0111$ & $\dots$ & $\dots$ & $\dots$ & $-97.6740$ & $0.0358$ & $41.7548$ & $0.0267$ & $-0.1198$ & $5607$ & $157$ & $5461$ & $104$ & $\dots$ & $\dots$ & $5607$ & $157$ & $4.137$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.410$ & $0.258$ & $-0.385$ & $0.110$ & $\dots$ & $\dots$ & $-2.410$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.153$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($111.7$,$221.9$,$17.3$) & ($0.4$,$1.0$,$0.6$) & ($160.9$,$1820.0$,$2.5$) & ($1.4$,$8.1$,$0.2$) & $-1.522$ & $0.002$ & $5.776$ & $0.025$ & $11.592$ & $0.054$ & $0.368$ & $0.011$ & $0.335$ & $0.001$\\
J113616.10$-$225101.4 & 3540325294233475328 & 91615226 & 20080314_1143m22_026 & 11:36:16.10 & $-$22:51:01.4 & $\dots$ & $9.829$ & $9.931$ & $0.917$ & $10.115$ & $22.3$ & $0.8$ & $17.3$ & $0.2$ & $3.8605$ & $0.0208$ & $0.2590$ & $0.0014$ & $0.2573$ & $0.0014$ & $0.0054$ & $0.2569$ & $0.0014$ & $0.0054$ & $0.2584$ & $0.0015$ & $0.0058$ & $-0.3767$ & $0.0194$ & $-23.1687$ & $0.0151$ & $0.1823$ & $5452$ & $191$ & $5333$ & $64$ & $\dots$ & $\dots$ & $5452$ & $191$ & $4.114$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.160$ & $0.672$ & $-0.655$ & $0.080$ & $\dots$ & $\dots$ & $-2.160$ & $0.672$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.493$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-32.7$,$218.6$,$-0.8$) & ($0.1$,$0.6$,$0.5$) & ($17.4$,$1795.2$,$0.9$) & ($0.5$,$5.1$,$0.0$) & $-1.587$ & $0.001$ & $6.898$ & $0.030$ & $8.707$ & $0.009$ & $0.162$ & $0.001$ & $0.116$ & $0.002$\\
J113616.65$-$002019.3 & 3794246372112051968 & 93979226 & 20060522_1125m01_104 & 11:36:16.65 & $-$00:20:19.3 & $\dots$ & $11.367$ & $11.139$ & $1.148$ & $11.412$ & $57.1$ & $1.7$ & $60.3$ & $0.3$ & $0.8179$ & $0.0164$ & $1.2226$ & $0.0245$ & $1.1850$ & $0.0230$ & $0.0194$ & $1.1750$ & $0.0216$ & $0.0184$ & $1.1714$ & $0.0212$ & $0.0181$ & $-26.4393$ & $0.0197$ & $-26.7511$ & $0.0128$ & $-0.0603$ & $4840$ & $53$ & $4790$ & $77$ & $\dots$ & $\dots$ & $4840$ & $53$ & $2.265$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $-0.689$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.294$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($43.8$,$53.8$,$-56.3$) & ($0.4$,$1.2$,$1.5$) & ($447.5$,$447.1$,$80.3$) & ($6.3$,$10.2$,$3.6$) & $-1.773$ & $0.001$ & $1.131$ & $0.042$ & $8.672$ & $0.111$ & $3.427$ & $0.028$ & $0.769$ & $0.010$\\
J113632.78$-$272446.6 & 3484840123565696000 & 87590061 & 20050612_1137m25_004 & 11:36:32.78 & $-$27:24:46.6 & $\dots$ & $13.214$ & $12.980$ & $1.112$ & $13.239$ & $-6.5$ & $2.1$ & $-5.5$ & $1.2$ & $0.4758$ & $0.0185$ & $2.1017$ & $0.0817$ & $1.9928$ & $0.0735$ & $0.0369$ & $1.9677$ & $0.0651$ & $0.0331$ & $1.9659$ & $0.1023$ & $0.0520$ & $-20.4167$ & $0.0158$ & $-5.0444$ & $0.0129$ & $-0.1284$ & $5013$ & $53$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5013$ & $53$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($103.6$,$184.7$,$-90.3$) & ($1.9$,$1.9$,$1.7$) & ($114.4$,$1484.2$,$173.3$) & ($3.8$,$15.1$,$7.3$) & $-1.563$ & $0.005$ & $5.544$ & $0.076$ & $10.382$ & $0.094$ & $3.918$ & $0.123$ & $0.304$ & $0.005$\\
J113635.05$-$083518.0 & 3591752030044072832 & 93432974 & 20060419_1132m08_118 & 11:36:35.05 & $-$08:35:18.0 & $\dots$ & $10.402$ & $10.079$ & $1.295$ & $10.418$ & $-31.4$ & $0.5$ & $-30.4$ & $0.3$ & $0.8602$ & $0.0224$ & $1.1625$ & $0.0303$ & $1.1284$ & $0.0285$ & $0.0253$ & $1.0796$ & $0.0367$ & $0.0340$ & $1.0583$ & $0.0024$ & $0.0022$ & $0.9055$ & $0.0227$ & $-13.1282$ & $0.0171$ & $-0.1792$ & $4575$ & $52$ & $4515$ & $68$ & $\dots$ & $\dots$ & $4575$ & $52$ & $1.924$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-1.105$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.565$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-64.6$,$224.7$,$-53.5$) & ($0.1$,$0.3$,$0.4$) & ($61.3$,$1850.7$,$42.2$) & ($0.3$,$2.9$,$0.5$) & $-1.533$ & $0.001$ & $6.711$ & $0.011$ & $10.353$ & $0.022$ & $1.704$ & $0.014$ & $0.213$ & $0.000$\\
J113701.70$-$540130.0 & 5345079588637510912 & $\dots$ & 20080127_1151m53_035 & 11:37:01.70 & $-$54:01:30.0 & SOAR & $10.807$ & $10.336$ & $1.621$ & $10.846$ & $111.0$ & $0.5$ & $112.8$ & $0.5$ & $0.3268$ & $0.0109$ & $3.0600$ & $0.1021$ & $2.8345$ & $0.0876$ & $0.0309$ & $2.9081$ & $0.0800$ & $0.0275$ & $2.6868$ & $0.1465$ & $0.0545$ & $1.6478$ & $0.0092$ & $2.7193$ & $0.0089$ & $0.1987$ & $4344$ & $46$ & $4355$ & $77$ & $4344$ & $46$ & $\dots$ & $\dots$ & $0.699$ & $0.230$ & $0.992$ & $0.072$ & $0.992$ & $0.072$ & $-2.057$ & $0.126$ & $-1.466$ & $0.170$ & $-2.057$ & $0.126$ & $\dots$ & $\dots$ & $-0.557$ & $0.119$ & $0.143$ & $6.516$ & D & $0.998$ & I & $0.135$ & $0.285$ & $0.413$ & $0.043$ & $0.413$ & $0.043$ & D & $0.993$ & $64$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-109.0$,$128.4$,$61.2$) & ($0.9$,$0.7$,$0.6$) & ($252.8$,$982.7$,$50.1$) & ($2.6$,$5.8$,$1.4$) & $-1.707$ & $0.001$ & $2.887$ & $0.020$ & $8.980$ & $0.018$ & $1.744$ & $0.032$ & $0.513$ & $0.003$\\
J113725.39$-$204307.5 & 3541940648613501824 & 91644521 & 20060509_1142m19_032 & 11:37:25.39 & $-$20:43:07.5 & $\dots$ & $11.766$ & $11.472$ & $1.239$ & $11.785$ & $126.5$ & $0.8$ & $126.2$ & $0.7$ & $0.6089$ & $0.0207$ & $1.6423$ & $0.0558$ & $1.5751$ & $0.0514$ & $0.0326$ & $1.5717$ & $0.0524$ & $0.0333$ & $1.5172$ & $0.0956$ & $0.0630$ & $-39.2721$ & $0.0201$ & $-6.4374$ & $0.0154$ & $-0.0009$ & $4721$ & $52$ & $4641$ & $77$ & $\dots$ & $\dots$ & $4721$ & $52$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $-0.820$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.337$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($199.2$,$44.7$,$-30.2$) & ($4.2$,$1.4$,$2.1$) & ($820.9$,$362.6$,$59.4$) & ($18.7$,$11.3$,$5.7$) & $-1.612$ & $0.009$ & $0.789$ & $0.035$ & $12.154$ & $0.217$ & $4.511$ & $0.318$ & $0.878$ & $0.007$\\
J113725.74$-$261801.4 & 3485337446418327808 & 91524386 & 20050226_1137m25_033 & 11:37:25.74 & $-$26:18:01.4 & $\dots$ & $12.003$ & $11.788$ & $0.979$ & $11.995$ & $52.3$ & $1.1$ & $50.8$ & $0.7$ & $2.1540$ & $0.0181$ & $0.4643$ & $0.0039$ & $0.4587$ & $0.0038$ & $0.0083$ & $0.4565$ & $0.0034$ & $0.0075$ & $0.4518$ & $0.0066$ & $0.0146$ & $-62.3192$ & $0.0160$ & $6.7838$ & $0.0120$ & $-0.1819$ & $5283$ & $55$ & $5102$ & $136$ & $\dots$ & $\dots$ & $5283$ & $55$ & $3.683$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $-0.987$ & $0.190$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.480$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($95.9$,$166.1$,$9.7$) & ($0.5$,$0.9$,$0.6$) & ($179.7$,$1357.8$,$2.5$) & ($2.0$,$7.0$,$0.1$) & $-1.649$ & $0.001$ & $4.139$ & $0.028$ & $9.524$ & $0.018$ & $0.317$ & $0.004$ & $0.394$ & $0.003$\\
J113733.82$-$252722.9 & 3485675340085225344 & 91528591 & 20050226_1137m25_045 & 11:37:33.82 & $-$25:27:22.9 & $\dots$ & $13.141$ & $12.879$ & $1.097$ & $13.131$ & $18.3$ & $2.4$ & $23.1$ & $1.6$ & $4.6566$ & $0.0638$ & $0.2147$ & $0.0029$ & $0.2136$ & $0.0029$ & $0.0136$ & $0.2141$ & $0.0027$ & $0.0128$ & $0.2092$ & $0.0040$ & $0.0193$ & $-42.7934$ & $0.0550$ & $1.5318$ & $0.0445$ & $-0.1995$ & $5006$ & $66$ & $5080$ & $76$ & $\dots$ & $\dots$ & $5006$ & $66$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.807$ & $0.124$ & $0.132$ & $0.100$ & $\dots$ & $\dots$ & $-0.807$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.400$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($19.2$,$220.1$,$6.8$) & ($0.4$,$2.0$,$1.4$) & ($8.4$,$1808.0$,$0.8$) & ($1.0$,$16.5$,$0.1$) & $-1.587$ & $0.004$ & $7.182$ & $0.097$ & $8.436$ & $0.031$ & $0.155$ & $0.013$ & $0.080$ & $0.005$\\
J113738.00$-$520225.0 & 5345681227653768064 & $\dots$ & 20060615_1151m53_056 & 11:37:38.00 & $-$52:02:25.0 & SOAR & $11.785$ & $11.487$ & $1.216$ & $11.790$ & $301.0$ & $0.7$ & $300.8$ & $0.4$ & $0.8335$ & $0.0139$ & $1.1998$ & $0.0200$ & $1.1635$ & $0.0188$ & $0.0162$ & $1.1737$ & $0.0181$ & $0.0155$ & $1.1564$ & $0.0403$ & $0.0349$ & $2.0685$ & $0.0124$ & $24.9575$ & $0.0122$ & $0.3820$ & $5242$ & $60$ & $4760$ & $51$ & $5242$ & $60$ & $\dots$ & $\dots$ & $1.270$ & $0.210$ & $2.259$ & $0.246$ & $2.259$ & $0.246$ & $-2.471$ & $0.136$ & $-2.514$ & $0.140$ & $-2.471$ & $0.136$ & $\dots$ & $\dots$ & $0.538$ & $0.107$ & $0.548$ & $6.507$ & D & $0.996$ & I & $0.422$ & $0.174$ & $0.204$ & $0.044$ & $0.204$ & $0.044$ & D & $0.991$ & $77$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-82.6$,$-27.4$,$190.4$) & ($0.4$,$0.7$,$1.3$) & ($151.9$,$-216.7$,$1038.2$) & ($4.6$,$5.7$,$14.1$) & $-1.633$ & $0.002$ & $3.669$ & $0.074$ & $9.357$ & $0.009$ & $9.167$ & $0.011$ & $0.437$ & $0.008$\\
J113744.87$-$392219.8 & 5384581811596909440 & 84902583 & 20070612_1146m38_023 & 11:37:44.87 & $-$39:22:19.8 & $\dots$ & $10.143$ & $9.854$ & $1.123$ & $10.117$ & $251.9$ & $0.5$ & $250.8$ & $0.2$ & $1.2527$ & $0.0136$ & $0.7983$ & $0.0087$ & $0.7820$ & $0.0083$ & $0.0106$ & $0.7838$ & $0.0093$ & $0.0119$ & $0.7707$ & $0.0127$ & $0.0164$ & $-5.7104$ & $0.0149$ & $-21.9636$ & $0.0112$ & $0.2048$ & $5155$ & $55$ & $4836$ & $92$ & $\dots$ & $\dots$ & $5155$ & $55$ & $3.756$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.108$ & $-1.979$ & $0.100$ & $\dots$ & $\dots$ & $-1.600$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-95.6$,$-8.6$,$21.1$) & ($0.1$,$0.5$,$0.4$) & ($713.6$,$-69.5$,$7.7$) & ($1.9$,$3.9$,$0.2$) & $-1.792$ & $0.001$ & $0.222$ & $0.009$ & $8.770$ & $0.002$ & $0.747$ & $0.009$ & $0.951$ & $0.002$\\
J113746.39$-$053914.2 & 3593746887734068736 & 93815118 & 20090419_1130m04_128 & 11:37:46.39 & $-$05:39:14.2 & NTTE & $11.146$ & $10.797$ & $1.416$ & $11.195$ & $227.6$ & $1.0$ & $227.7$ & $0.4$ & $0.2699$ & $0.0181$ & $3.7051$ & $0.2485$ & $3.3795$ & $0.2067$ & $0.0612$ & $3.2267$ & $0.1856$ & $0.0575$ & $3.2732$ & $0.1495$ & $0.0457$ & $-19.0413$ & $0.0187$ & $-3.9545$ & $0.0146$ & $-0.1990$ & $4547$ & $112$ & $4295$ & $77$ & $4719$ & $173$ & $4375$ & $52$ & $1.148$ & $0.230$ & $1.783$ & $0.146$ & $1.783$ & $0.146$ & $-1.245$ & $0.090$ & $-1.152$ & $0.170$ & $-1.229$ & $0.079$ & $-1.260$ & $0.101$ & $-0.284$ & $0.117$ & $-0.054$ & $7.131$ & D & $0.991$ & I & $0.417$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($224.3$,$4.2$,$69.7$) & ($3.4$,$0.9$,$1.7$) & ($1277.0$,$35.0$,$88.6$) & ($24.8$,$7.3$,$0.9$) & $-1.492$ & $0.008$ & $0.417$ & $0.120$ & $15.491$ & $0.260$ & $5.433$ & $0.343$ & $0.947$ & $0.015$\\
J113746.51$-$125627.0 & 3585301985599552256 & 93289188 & 20080401_1143m11_017 & 11:37:46.51 & $-$12:56:27.0 & $\dots$ & $10.822$ & $10.581$ & $1.122$ & $10.843$ & $16.9$ & $1.0$ & $16.6$ & $0.3$ & $1.4874$ & $0.0147$ & $0.6723$ & $0.0066$ & $0.6608$ & $0.0064$ & $0.0097$ & $0.6576$ & $0.0056$ & $0.0085$ & $0.6648$ & $0.0150$ & $0.0226$ & $17.4005$ & $0.0182$ & $2.2027$ & $0.0108$ & $-0.0060$ & $4926$ & $53$ & $4997$ & $77$ & $\dots$ & $\dots$ & $4926$ & $53$ & $3.561$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.704$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.670$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-72.4$,$261.6$,$39.5$) & ($0.4$,$0.7$,$0.8$) & ($105.8$,$2147.2$,$24.7$) & ($1.9$,$6.0$,$0.7$) & $-1.452$ & $0.002$ & $7.392$ & $0.011$ & $12.557$ & $0.059$ & $1.438$ & $0.022$ & $0.259$ & $0.002$\\
J113747.07$-$004902.1 & 3794169062700766336 & 93978093 & 20040430_1146m01_052 & 11:37:47.07 & $-$00:49:02.1 & $\dots$ & $13.039$ & $12.766$ & $1.151$ & $13.041$ & $33.4$ & $3.7$ & $33.6$ & $3.2$ & $0.2782$ & $0.0206$ & $3.5945$ & $0.2662$ & $3.2873$ & $0.2226$ & $0.0677$ & $3.1055$ & $0.1257$ & $0.0405$ & $2.9787$ & $0.3542$ & $0.1189$ & $-4.5357$ & $0.0204$ & $-8.7080$ & $0.0161$ & $-0.1608$ & $4819$ & $53$ & $5744$ & $190$ & $\dots$ & $\dots$ & $4819$ & $53$ & $3.956$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.103$ & $-0.493$ & $0.140$ & $\dots$ & $\dots$ & $-1.330$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.597$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-35.9$,$104.3$,$-44.9$) & ($0.6$,$4.7$,$4.0$) & ($275.5$,$886.2$,$118.6$) & ($16.8$,$38.5$,$8.6$) & $-1.694$ & $0.004$ & $2.725$ & $0.150$ & $9.168$ & $0.052$ & $3.116$ & $0.163$ & $0.542$ & $0.021$\\
J113757.90$-$353944.0 & 3464768882397930880 & 86748947 & 20060227_1130m37_091 & 11:37:57.90 & $-$35:39:44.0 & NTTE & $11.068$ & $10.802$ & $1.191$ & $11.094$ & $118.4$ & $0.9$ & $118.6$ & $0.4$ & $0.6407$ & $0.0165$ & $1.5608$ & $0.0402$ & $1.4999$ & $0.0371$ & $0.0247$ & $1.4927$ & $0.0308$ & $0.0206$ & $1.4450$ & $0.0454$ & $0.0314$ & $3.5146$ & $0.0172$ & $-18.7738$ & $0.0111$ & $0.1250$ & $4957$ & $54$ & $4950$ & $92$ & $4980$ & $55$ & $4933$ & $54$ & $3.238$ & $0.470$ & $1.710$ & $0.030$ & $1.710$ & $0.030$ & $-1.938$ & $0.057$ & $-1.828$ & $0.160$ & $-2.015$ & $0.012$ & $-1.860$ & $0.102$ & $0.036$ & $0.114$ & $0.346$ & $6.838$ & D & $0.999$ & I & $0.716$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-134.2$,$98.7$,$-48.8$) & ($0.8$,$0.9$,$1.0$) & ($436.5$,$786.7$,$27.8$) & ($4.3$,$7.5$,$1.1$) & $-1.691$ & $0.001$ & $2.026$ & $0.024$ & $9.887$ & $0.024$ & $1.375$ & $0.035$ & $0.660$ & $0.004$\\
J113809.24$-$825617.6 & 5197366794206603392 & 461773060 & 20100415_1058m84_094 & 11:38:09.24 & $-$82:56:17.6 & $\dots$ & $12.090$ & $11.606$ & $1.573$ & $12.088$ & $24.7$ & $1.1$ & $25.1$ & $0.5$ & $0.5465$ & $0.0101$ & $1.8298$ & $0.0338$ & $1.7467$ & $0.0308$ & $0.0176$ & $1.8071$ & $0.0310$ & $0.0171$ & $\dots$ & $\dots$ & $\dots$ & $-22.5654$ & $0.0117$ & $-4.0949$ & $0.0127$ & $0.0740$ & $4686$ & $53$ & $4383$ & $77$ & $\dots$ & $\dots$ & $4686$ & $53$ & $1.044$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $-1.117$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($108.7$,$194.1$,$-87.5$) & ($0.7$,$1.0$,$0.6$) & ($158.9$,$1460.9$,$81.3$) & ($1.9$,$7.5$,$1.2$) & $-1.585$ & $0.002$ & $4.933$ & $0.021$ & $10.347$ & $0.048$ & $2.584$ & $0.024$ & $0.354$ & $0.002$\\
J113832.31$-$200848.0 & 3541995658554354944 & 91930581 & 20040607_1144m20_040 & 11:38:32.31 & $-$20:08:48.0 & $\dots$ & $10.757$ & $10.646$ & $0.669$ & $10.755$ & $-25.2$ & $0.9$ & $-26.0$ & $0.5$ & $4.4032$ & $0.0181$ & $0.2271$ & $0.0009$ & $0.2258$ & $0.0009$ & $0.0041$ & $0.2257$ & $0.0008$ & $0.0036$ & $0.2256$ & $0.0011$ & $0.0047$ & $-12.1589$ & $0.0191$ & $14.1282$ & $0.0129$ & $0.0114$ & $6396$ & $75$ & $5780$ & $136$ & $\dots$ & $\dots$ & $6396$ & $75$ & $3.723$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.264$ & $-0.999$ & $0.190$ & $\dots$ & $\dots$ & $-0.930$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($5.2$,$272.6$,$-1.5$) & ($0.1$,$0.7$,$0.6$) & ($46.3$,$2240.7$,$0.8$) & ($1.7$,$5.4$,$0.0$) & $-1.459$ & $0.002$ & $8.214$ & $0.000$ & $11.587$ & $0.067$ & $0.188$ & $0.002$ & $0.170$ & $0.003$\\
J113852.54$-$413536.1 & 5381060556890467456 & 84431623 & 20100309_1149m43_059 & 11:38:52.54 & $-$41:35:36.1 & $\dots$ & $10.565$ & $10.270$ & $1.291$ & $10.607$ & $20.5$ & $0.5$ & $21.6$ & $0.2$ & $0.7768$ & $0.0152$ & $1.2873$ & $0.0252$ & $1.2456$ & $0.0236$ & $0.0189$ & $1.2562$ & $0.0228$ & $0.0182$ & $1.2047$ & $0.0470$ & $0.0390$ & $-46.3217$ & $0.0109$ & $-2.2307$ & $0.0107$ & $-0.1531$ & $4706$ & $52$ & $4651$ & $68$ & $\dots$ & $\dots$ & $4706$ & $52$ & $2.095$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.966$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($194.8$,$150.9$,$-72.5$) & ($2.5$,$0.7$,$1.0$) & ($499.1$,$1200.0$,$86.4$) & ($12.3$,$6.0$,$3.1$) & $-1.516$ & $0.005$ & $3.323$ & $0.026$ & $13.498$ & $0.142$ & $3.207$ & $0.129$ & $0.605$ & $0.005$\\
J113855.56$-$353330.4 & 3464773997702002176 & 86795789 & 20060227_1130m37_093 & 11:38:55.56 & $-$35:33:30.4 & NTTE & $11.549$ & $11.296$ & $1.174$ & $11.581$ & $5.7$ & $2.3$ & $5.1$ & $0.6$ & $0.4003$ & $0.0234$ & $2.4981$ & $0.1460$ & $2.3458$ & $0.1288$ & $0.0549$ & $2.2919$ & $0.1404$ & $0.0612$ & $2.3403$ & $0.1942$ & $0.0830$ & $-8.3538$ & $0.0242$ & $2.4327$ & $0.0162$ & $0.1769$ & $4995$ & $53$ & $4474$ & $87$ & $5011$ & $52$ & $4979$ & $54$ & $4.585$ & $0.170$ & $0.921$ & $0.036$ & $0.921$ & $0.036$ & $-1.985$ & $0.099$ & $-1.520$ & $0.160$ & $-2.170$ & $0.095$ & $-1.800$ & $0.103$ & $-0.325$ & $0.086$ & $0.335$ & $6.780$ & D & $0.996$ & I & $0.659$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($22.6$,$230.1$,$7.2$) & ($0.9$,$2.1$,$1.0$) & ($6.7$,$1818.7$,$27.0$) & ($0.6$,$16.8$,$1.1$) & $-1.570$ & $0.005$ & $7.441$ & $0.068$ & $8.594$ & $0.084$ & $1.106$ & $0.029$ & $0.072$ & $0.003$\\
J113858.37$-$200140.7 & 3542002839739734400 & 91940247 & 20040607_1144m20_044 & 11:38:58.37 & $-$20:01:40.7 & $\dots$ & $13.376$ & $12.996$ & $1.421$ & $13.397$ & $33.8$ & $1.9$ & $36.0$ & $0.9$ & $0.1331$ & $0.0184$ & $7.5131$ & $1.0386$ & $6.2854$ & $0.7269$ & $0.1157$ & $5.2859$ & $0.3630$ & $0.0687$ & $\dots$ & $\dots$ & $\dots$ & $-0.3240$ & $0.0172$ & $-6.7554$ & $0.0134$ & $-0.1449$ & $4419$ & $52$ & $4705$ & $77$ & $\dots$ & $\dots$ & $4419$ & $52$ & $2.433$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.104$ & $-0.763$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.667$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-141.8$,$70.9$,$-99.3$) & ($1.2$,$3.8$,$2.8$) & ($674.1$,$605.9$,$184.0$) & ($23.6$,$31.1$,$6.4$) & $-1.566$ & $0.005$ & $1.652$ & $0.095$ & $12.690$ & $0.154$ & $5.712$ & $0.206$ & $0.770$ & $0.013$\\
J113900.98$-$055814.1 & 3593535330529053440 & 93823840 & 20050419_1139m07_075 & 11:39:00.98 & $-$05:58:14.1 & NTTE & $12.389$ & $12.094$ & $1.217$ & $12.397$ & $238.7$ & $0.9$ & $238.6$ & $1.0$ & $0.2742$ & $0.0166$ & $3.6470$ & $0.2208$ & $3.3311$ & $0.1842$ & $0.0553$ & $3.4528$ & $0.1564$ & $0.0453$ & $3.5811$ & $0.2546$ & $0.0711$ & $-11.6207$ & $0.0171$ & $-9.8368$ & $0.0136$ & $-0.1835$ & $4829$ & $61$ & $5248$ & $94$ & $4862$ & $68$ & $4796$ & $54$ & $2.935$ & $0.250$ & $1.299$ & $0.200$ & $1.299$ & $0.200$ & $-2.073$ & $0.095$ & $-1.487$ & $0.180$ & $-2.066$ & $0.083$ & $-2.080$ & $0.106$ & $0.073$ & $0.094$ & $0.563$ & $6.920$ & D & $0.992$ & I & $0.657$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($100.2$,$-70.2$,$46.7$) & ($3.2$,$2.9$,$3.1$) & ($506.7$,$-594.3$,$111.3$) & ($4.4$,$24.9$,$0.8$) & $-1.673$ & $0.006$ & $1.532$ & $0.050$ & $10.427$ & $0.069$ & $3.443$ & $0.043$ & $0.744$ & $0.007$\\
J113930.74$-$341804.9 & 3477000158983223680 & 86890565 & 20120221_1139m32_078 & 11:39:30.74 & $-$34:18:04.9 & $\dots$ & $12.178$ & $11.923$ & $1.117$ & $12.183$ & $94.0$ & $0.9$ & $93.7$ & $0.6$ & $0.7195$ & $0.0157$ & $1.3899$ & $0.0303$ & $1.3414$ & $0.0282$ & $0.0211$ & $1.3431$ & $0.0290$ & $0.0216$ & $1.3124$ & $0.0472$ & $0.0359$ & $-7.5284$ & $0.0162$ & $-14.2101$ & $0.0113$ & $0.1401$ & $5095$ & $55$ & $4754$ & $77$ & $\dots$ & $\dots$ & $5095$ & $55$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.114$ & $-1.419$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-47.6$,$116.6$,$-41.1$) & ($0.2$,$1.0$,$1.0$) & ($235.3$,$931.8$,$25.2$) & ($3.2$,$7.9$,$1.1$) & $-1.752$ & $0.001$ & $2.711$ & $0.030$ & $8.288$ & $0.001$ & $1.082$ & $0.028$ & $0.507$ & $0.004$\\
J113936.58$-$780833.4 & 5200210921550985728 & 460104926 & 20060206_1148m79_065 & 11:39:36.58 & $-$78:08:33.4 & $\dots$ & $12.852$ & $12.500$ & $1.419$ & $12.900$ & $43.8$ & $1.3$ & $43.2$ & $0.7$ & $0.3943$ & $0.0106$ & $2.5361$ & $0.0682$ & $2.3793$ & $0.0600$ & $0.0252$ & $2.4776$ & $0.0637$ & $0.0257$ & $2.4254$ & $0.0604$ & $0.0249$ & $-3.1305$ & $0.0123$ & $0.4075$ & $0.0121$ & $0.0581$ & $4653$ & $52$ & $4474$ & $77$ & $\dots$ & $\dots$ & $4653$ & $52$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.866$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.329$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-54.4$,$189.9$,$-10.3$) & ($0.4$,$1.2$,$0.4$) & ($58.8$,$1403.8$,$15.0$) & ($1.9$,$9.2$,$0.2$) & $-1.684$ & $0.002$ & $4.964$ & $0.048$ & $7.985$ & $0.007$ & $0.759$ & $0.006$ & $0.233$ & $0.004$\\
J113942.13$-$735554.9 & 5226752243191175424 & 451714824 & 20100211_1143m74_059 & 11:39:42.13 & $-$73:55:54.9 & $\dots$ & $11.620$ & $10.877$ & $2.008$ & $11.630$ & $-1.5$ & $0.8$ & $-2.7$ & $0.2$ & $1.4976$ & $0.0123$ & $0.6677$ & $0.0055$ & $0.6563$ & $0.0053$ & $0.0081$ & $0.6616$ & $0.0055$ & $0.0084$ & $0.6541$ & $0.0095$ & $0.0146$ & $-17.0902$ & $0.0148$ & $-5.7230$ & $0.0144$ & $0.1732$ & $4256$ & $51$ & $4763$ & $49$ & $\dots$ & $\dots$ & $4256$ & $51$ & $2.176$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-0.181$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.051$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.5$,$237.9$,$-23.9$) & ($0.3$,$0.7$,$0.2$) & ($4.3$,$1895.3$,$4.8$) & ($0.4$,$5.9$,$0.1$) & $-1.561$ & $0.002$ & $7.724$ & $0.008$ & $8.656$ & $0.046$ & $0.410$ & $0.003$ & $0.057$ & $0.002$\\
J113943.63$-$102025.7 & 3586832711943307904 & 93409879 & 20080401_1143m11_059 & 11:39:43.63 & $-$10:20:25.7 & $\dots$ & $10.947$ & $10.625$ & $1.165$ & $10.906$ & $-29.9$ & $1.1$ & $-30.8$ & $0.3$ & $1.0889$ & $0.0174$ & $0.9184$ & $0.0147$ & $0.8969$ & $0.0140$ & $0.0156$ & $0.8922$ & $0.0125$ & $0.0140$ & $0.9141$ & $0.0217$ & $0.0237$ & $5.5072$ & $0.0183$ & $-24.6561$ & $0.0129$ & $-0.2757$ & $4811$ & $53$ & $5062$ & $94$ & $\dots$ & $\dots$ & $4811$ & $53$ & $2.686$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.700$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-97.5$,$204.2$,$-73.5$) & ($0.6$,$0.8$,$0.9$) & ($137.9$,$1677.2$,$64.1$) & ($1.8$,$7.0$,$1.5$) & $-1.541$ & $0.002$ & $5.523$ & $0.087$ & $11.114$ & $0.045$ & $2.422$ & $0.040$ & $0.336$ & $0.008$\\
J114014.70$-$012202.4 & 3793888893394120832 & 93981903 & 20040629_1146m01_042 & 11:40:14.70 & $-$01:22:02.4 & $\dots$ & $11.042$ & $10.860$ & $0.913$ & $11.043$ & $18.1$ & $2.6$ & $\dots$ & $\dots$ & $5.2164$ & $0.0185$ & $0.1917$ & $0.0007$ & $0.1908$ & $0.0007$ & $0.0035$ & $0.1905$ & $0.0007$ & $0.0038$ & $0.1909$ & $0.0002$ & $0.0012$ & $-112.9235$ & $0.0200$ & $-11.2775$ & $0.0165$ & $-0.3092$ & $4910$ & $56$ & $4785$ & $79$ & $\dots$ & $\dots$ & $4910$ & $56$ & $3.699$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.131$ & $-0.298$ & $0.090$ & $\dots$ & $\dots$ & $-1.290$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.281$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($71.1$,$193.3$,$-10.3$) & ($0.1$,$1.4$,$2.2$) & ($88.6$,$1594.6$,$1.9$) & ($2.2$,$11.7$,$0.4$) & $-1.616$ & $0.003$ & $5.368$ & $0.058$ & $9.310$ & $0.022$ & $0.258$ & $0.029$ & $0.269$ & $0.004$\\
J114015.54$-$224317.2 & 3540110511509026688 & 91627850 & 20100417_1143m22_025 & 11:40:15.54 & $-$22:43:17.2 & $\dots$ & $11.234$ & $11.395$ & $0.987$ & $11.604$ & $19.8$ & $1.6$ & $\dots$ & $\dots$ & $5.7223$ & $0.0244$ & $0.1748$ & $0.0007$ & $0.1740$ & $0.0007$ & $0.0042$ & $0.1737$ & $0.0008$ & $0.0045$ & $\dots$ & $\dots$ & $\dots$ & $14.0320$ & $0.0276$ & $-29.0545$ & $0.0182$ & $0.0866$ & $5301$ & $88$ & $5342$ & $104$ & $\dots$ & $\dots$ & $5301$ & $88$ & $4.653$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.138$ & $-0.301$ & $0.110$ & $\dots$ & $\dots$ & $-0.940$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.108$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-39.2$,$227.7$,$4.4$) & ($0.2$,$1.2$,$1.0$) & ($19.5$,$1872.2$,$0.6$) & ($0.4$,$10.1$,$0.1$) & $-1.564$ & $0.003$ & $7.159$ & $0.049$ & $9.121$ & $0.033$ & $0.134$ & $0.007$ & $0.121$ & $0.002$\\
J114020.80$-$270807.5 & 3484486390059120000 & 87599183 & 20040408_1137m25_144 & 11:40:20.80 & $-$27:08:07.5 & $\dots$ & $12.891$ & $12.639$ & $1.093$ & $12.889$ & $122.0$ & $1.1$ & $121.3$ & $1.2$ & $0.3569$ & $0.0148$ & $2.8019$ & $0.1162$ & $2.6116$ & $0.1009$ & $0.0387$ & $2.6855$ & $0.1063$ & $0.0396$ & $2.6403$ & $0.0864$ & $0.0327$ & $-10.9899$ & $0.0120$ & $2.5582$ & $0.0097$ & $-0.2133$ & $5055$ & $54$ & $4718$ & $77$ & $\dots$ & $\dots$ & $5055$ & $54$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $-1.098$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($67.2$,$132.7$,$61.6$) & ($1.0$,$1.0$,$0.6$) & ($201.4$,$1062.5$,$79.8$) & ($2.8$,$7.7$,$1.0$) & $-1.692$ & $0.001$ & $3.411$ & $0.035$ & $8.899$ & $0.023$ & $2.305$ & $0.026$ & $0.446$ & $0.004$\\
J114022.11$-$261035.9 & 3485391975323734272 & 91530704 & 20050226_1137m25_117 & 11:40:22.11 & $-$26:10:35.9 & $\dots$ & $11.533$ & $11.300$ & $1.077$ & $11.544$ & $31.1$ & $0.9$ & $37.1$ & $0.9$ & $0.6584$ & $0.0247$ & $1.5188$ & $0.0570$ & $1.4611$ & $0.0527$ & $0.0361$ & $1.4606$ & $0.0503$ & $0.0344$ & $1.3860$ & $0.0351$ & $0.0253$ & $-26.8765$ & $0.0259$ & $3.9114$ & $0.0188$ & $-0.1771$ & $5042$ & $53$ & $4750$ & $77$ & $\dots$ & $\dots$ & $5042$ & $53$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-1.096$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($126.1$,$184.8$,$-3.5$) & ($1.1$,$0.8$,$0.6$) & ($216.7$,$1488.7$,$17.8$) & ($3.3$,$6.3$,$0.3$) & $-1.582$ & $0.002$ & $4.507$ & $0.027$ & $10.818$ & $0.046$ & $1.099$ & $0.024$ & $0.412$ & $0.003$\\
J114028.11$-$473123.6 & 5372129808054703616 & 409731265 & 20090417_1153m48_051 & 11:40:28.11 & $-$47:31:23.6 & $\dots$ & $10.921$ & $10.572$ & $1.367$ & $10.946$ & $141.9$ & $0.8$ & $142.1$ & $0.3$ & $0.5175$ & $0.0127$ & $1.9324$ & $0.0474$ & $1.8399$ & $0.0430$ & $0.0234$ & $1.8697$ & $0.0526$ & $0.0281$ & $1.8174$ & $0.0659$ & $0.0363$ & $-33.7020$ & $0.0100$ & $12.7349$ & $0.0099$ & $0.1872$ & $4685$ & $53$ & $4559$ & $77$ & $\dots$ & $\dots$ & $4685$ & $53$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.106$ & $-1.405$ & $0.170$ & $\dots$ & $\dots$ & $-1.560$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($227.9$,$66.6$,$64.8$) & ($3.1$,$0.8$,$0.3$) & ($883.2$,$518.9$,$37.5$) & ($17.1$,$6.1$,$0.3$) & $-1.553$ & $0.007$ & $1.224$ & $0.010$ & $13.495$ & $0.195$ & $4.137$ & $0.017$ & $0.834$ & $0.003$\\
J114029.41$-$222107.1 & 3540688133070577920 & 91629774 & 20060509_1142m19_003 & 11:40:29.41 & $-$22:21:07.1 & NTTE & $11.840$ & $11.522$ & $1.242$ & $11.837$ & $122.3$ & $1.0$ & $120.9$ & $0.4$ & $0.2395$ & $0.0179$ & $4.1754$ & $0.3121$ & $3.7665$ & $0.2539$ & $0.0674$ & $3.7638$ & $0.3505$ & $0.0931$ & $3.5434$ & $0.3788$ & $0.1069$ & $1.7822$ & $0.0175$ & $-16.1723$ & $0.0139$ & $-0.0626$ & $4791$ & $57$ & $5290$ & $328$ & $4828$ & $60$ & $4754$ & $54$ & $4.106$ & $0.460$ & $0.830$ & $0.020$ & $0.830$ & $0.020$ & $-2.265$ & $0.068$ & $-1.809$ & $0.260$ & $-2.340$ & $0.029$ & $-2.190$ & $0.106$ & $-0.380$ & $0.137$ & $0.350$ & $6.515$ & D & $0.986$ & I & $0.749$ & $0.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-187.0$,$-40.3$,$-122.5$) & ($2.5$,$6.9$,$5.9$) & ($906.6$,$-329.3$,$195.2$) & ($5.3$,$57.1$,$17.4$) & $-1.534$ & $0.017$ & $0.842$ & $0.169$ & $13.822$ & $0.433$ & $6.608$ & $0.480$ & $0.886$ & $0.018$\\
J114029.76$-$382021.9 & 5385017630519362432 & 85041586 & 20070209_1146m38_044 & 11:40:29.76 & $-$38:20:21.9 & NTTE & $12.050$ & $11.648$ & $1.350$ & $12.014$ & $30.0$ & $0.8$ & $28.8$ & $0.6$ & $0.2386$ & $0.0213$ & $4.1911$ & $0.3741$ & $3.7793$ & $0.3042$ & $0.0805$ & $3.8641$ & $0.2766$ & $0.0716$ & $3.4473$ & $0.3754$ & $0.1089$ & $-9.4794$ & $0.0216$ & $-2.2164$ & $0.0170$ & $0.2146$ & $4714$ & $54$ & $4638$ & $77$ & $4779$ & $55$ & $4649$ & $53$ & $0.834$ & $0.230$ & $1.233$ & $0.216$ & $1.233$ & $0.216$ & $-1.985$ & $0.056$ & $-1.453$ & $0.170$ & $-2.029$ & $0.008$ & $-1.940$ & $0.103$ & $-0.270$ & $0.101$ & $0.310$ & $6.755$ & D & $0.998$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($38.8$,$180.1$,$-59.4$) & ($2.2$,$0.7$,$2.4$) & ($42.3$,$1421.2$,$97.4$) & ($1.3$,$6.0$,$7.6$) & $-1.643$ & $0.004$ & $5.488$ & $0.143$ & $8.363$ & $0.048$ & $2.281$ & $0.150$ & $0.208$ & $0.015$\\
J114039.51$-$040607.0 & 3792173822757580544 & 93855669 & 20040430_1146m01_013 & 11:40:39.51 & $-$04:06:07.0 & $\dots$ & $12.806$ & $12.442$ & $1.402$ & $12.834$ & $265.2$ & $4.5$ & $262.0$ & $0.9$ & $0.1755$ & $0.0153$ & $5.6980$ & $0.4967$ & $4.9628$ & $0.3768$ & $0.0759$ & $4.6730$ & $0.5367$ & $0.1149$ & $4.7735$ & $0.3516$ & $0.0737$ & $-4.2562$ & $0.0210$ & $-4.3909$ & $0.0131$ & $-0.1028$ & $4369$ & $52$ & $4363$ & $119$ & $\dots$ & $\dots$ & $4369$ & $52$ & $3.988$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.110$ & $-0.250$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($26.6$,$-8.3$,$142.7$) & ($1.8$,$3.0$,$4.0$) & ($408.1$,$-72.1$,$916.3$) & ($27.4$,$26.5$,$39.2$) & $-1.615$ & $0.006$ & $2.339$ & $0.179$ & $10.685$ & $0.111$ & $10.630$ & $0.079$ & $0.641$ & $0.022$\\
J114046.12$-$254453.8 & 3485473442262968832 & 91535376 & 20060606_1133m26_103 & 11:40:46.12 & $-$25:44:53.8 & NTTE & $12.307$ & $11.902$ & $1.427$ & $12.306$ & $261.8$ & $1.1$ & $263.0$ & $0.5$ & $0.1178$ & $0.0133$ & $8.4890$ & $0.9584$ & $6.9541$ & $0.6432$ & $0.0925$ & $7.1026$ & $0.6871$ & $0.0967$ & $6.0407$ & $0.5816$ & $0.0963$ & $-5.1964$ & $0.0120$ & $-2.9857$ & $0.0097$ & $-0.2008$ & $4521$ & $79$ & $4437$ & $92$ & $4631$ & $105$ & $4410$ & $53$ & $0.757$ & $0.470$ & $0.335$ & $0.032$ & $0.335$ & $0.032$ & $-2.328$ & $0.077$ & $-1.903$ & $0.160$ & $-2.395$ & $0.045$ & $-2.260$ & $0.108$ & $-0.153$ & $0.106$ & $0.547$ & $6.649$ & D & $0.996$ & I & $0.312$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($64.3$,$-29.3$,$43.4$) & ($4.0$,$0.9$,$3.0$) & ($634.4$,$-254.3$,$138.1$) & ($12.7$,$7.6$,$1.3$) & $-1.698$ & $0.006$ & $0.717$ & $0.047$ & $10.289$ & $0.114$ & $4.099$ & $0.078$ & $0.870$ & $0.008$\\
J114047.27$-$083303.1 & 3591790650390480768 & 93449793 & 20080410_1148m06_018 & 11:40:47.27 & $-$08:33:03.1 & NTTE & $10.659$ & $10.350$ & $0.998$ & $10.564$ & $160.5$ & $0.8$ & $161.0$ & $1.6$ & $1.2109$ & $0.0486$ & $0.8258$ & $0.0331$ & $0.8085$ & $0.0318$ & $0.0393$ & $0.8076$ & $0.0303$ & $0.0376$ & $0.9261$ & $0.0932$ & $0.1006$ & $-25.9849$ & $0.0575$ & $-32.5980$ & $0.0339$ & $-0.1717$ & $5238$ & $45$ & $4925$ & $77$ & $5271$ & $36$ & $5204$ & $55$ & $1.806$ & $0.230$ & $2.608$ & $0.038$ & $2.608$ & $0.038$ & $-1.647$ & $0.074$ & $-1.467$ & $0.170$ & $-1.624$ & $0.044$ & $-1.670$ & $0.103$ & $0.310$ & $0.113$ & $0.330$ & $7.113$ & D & $0.993$ & I & $0.163$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($12.7$,$2.4$,$11.8$) & ($1.2$,$4.1$,$3.4$) & ($684.5$,$19.6$,$14.3$) & ($12.6$,$33.4$,$0.3$) & $-1.821$ & $0.001$ & $0.085$ & $0.041$ & $8.365$ & $0.010$ & $4.301$ & $0.079$ & $0.980$ & $0.010$\\
J114048.62$-$140011.1 & 3572896986176543488 & 92037007 & 20070330_1133m15_092 & 11:40:48.62 & $-$14:00:11.1 & $\dots$ & $12.626$ & $12.246$ & $1.382$ & $12.627$ & $21.1$ & $3.0$ & $24.2$ & $0.8$ & $0.1509$ & $0.0180$ & $6.6269$ & $0.7905$ & $5.6529$ & $0.5752$ & $0.1018$ & $5.5857$ & $0.3583$ & $0.0641$ & $6.8176$ & $1.7024$ & $0.2497$ & $-0.6926$ & $0.0158$ & $-6.9052$ & $0.0123$ & $-0.0856$ & $4452$ & $53$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4452$ & $53$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.106$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-133.5$,$-1.3$,$-147.0$) & ($1.5$,$16.5$,$11.1$) & ($1067.2$,$-14.4$,$409.9$) & ($53.0$,$151.6$,$70.5$) & $-1.462$ & $0.030$ & $0.487$ & $0.286$ & $16.010$ & $0.965$ & $14.063$ & $1.653$ & $0.942$ & $0.031$\\
J114049.40$-$161540.0 & 3547665633860918528 & 92020273 & 20080315_1133m15_118 & 11:40:49.40 & $-$16:15:40.0 & NTTE & $10.652$ & $10.254$ & $1.352$ & $10.621$ & $173.4$ & $0.8$ & $175.6$ & $0.6$ & $0.3319$ & $0.0203$ & $3.0130$ & $0.1843$ & $2.7941$ & $0.1585$ & $0.0567$ & $2.7104$ & $0.1379$ & $0.0509$ & $2.2598$ & $0.1453$ & $0.0643$ & $-23.6604$ & $0.0236$ & $-7.3591$ & $0.0149$ & $-0.2099$ & $4607$ & $99$ & $4590$ & $92$ & $4702$ & $137$ & $4512$ & $61$ & $1.512$ & $0.470$ & $1.684$ & $0.103$ & $1.684$ & $0.103$ & $-1.892$ & $0.158$ & $-1.620$ & $0.160$ & $-1.854$ & $0.126$ & $-1.930$ & $0.189$ & $-0.203$ & $0.119$ & $0.097$ & $6.635$ & D & $0.993$ & I & $0.510$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($160.7$,$8.2$,$0.8$) & ($3.9$,$1.5$,$2.3$) & ($850.0$,$67.0$,$55.5$) & ($14.7$,$12.0$,$4.5$) & $-1.680$ & $0.007$ & $0.143$ & $0.027$ & $10.860$ & $0.143$ & $5.029$ & $0.088$ & $0.974$ & $0.005$\\
J114105.73$-$013243.3 & 3793871060689209984 & 93982425 & 20040629_1146m01_045 & 11:41:05.73 & $-$01:32:43.3 & $\dots$ & $11.576$ & $11.302$ & $1.180$ & $11.589$ & $507.9$ & $1.3$ & $507.3$ & $0.8$ & $0.4024$ & $0.0202$ & $2.4851$ & $0.1247$ & $2.3343$ & $0.1101$ & $0.0472$ & $2.4435$ & $0.0897$ & $0.0367$ & $2.2428$ & $0.1225$ & $0.0546$ & $-8.7363$ & $0.0267$ & $0.0228$ & $0.0162$ & $-0.0264$ & $4759$ & $53$ & $4807$ & $77$ & $\dots$ & $\dots$ & $4759$ & $53$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.102$ & $-1.135$ & $0.170$ & $\dots$ & $\dots$ & $-1.350$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($83.9$,$-54.3$,$406.2$) & ($1.5$,$0.7$,$1.1$) & ($2467.4$,$-453.9$,$2747.0$) & ($42.8$,$6.1$,$9.4$) & $-0.915$ & $0.005$ & $7.356$ & $0.037$ & $49.955$ & $0.594$ & $49.343$ & $0.572$ & $0.743$ & $0.003$\\
J114106.39$-$372717.4 & 5385899163965156864 & 85075469 & 20050615_1130m37_116 & 11:41:06.39 & $-$37:27:17.4 & $\dots$ & $11.781$ & $11.395$ & $1.473$ & $11.823$ & $37.5$ & $1.1$ & $38.0$ & $0.5$ & $0.3392$ & $0.0180$ & $2.9481$ & $0.1564$ & $2.7382$ & $0.1350$ & $0.0493$ & $2.6832$ & $0.1143$ & $0.0426$ & $2.9308$ & $0.2311$ & $0.0788$ & $-9.0983$ & $0.0197$ & $1.8082$ & $0.0135$ & $0.2558$ & $4409$ & $52$ & $4332$ & $77$ & $\dots$ & $\dots$ & $4409$ & $52$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-1.104$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($39.2$,$197.1$,$9.7$) & ($1.4$,$1.0$,$0.5$) & ($38.4$,$1548.8$,$34.1$) & ($1.5$,$8.0$,$1.2$) & $-1.634$ & $0.003$ & $5.782$ & $0.044$ & $8.373$ & $0.037$ & $1.270$ & $0.031$ & $0.183$ & $0.004$\\
J114106.97$-$064323.7 & 3592682109506474240 & 93817431 & 20060305_1139m07_090 & 11:41:06.97 & $-$06:43:23.7 & $\dots$ & $12.248$ & $12.104$ & $0.785$ & $12.246$ & $2.1$ & $2.5$ & $8.0$ & $1.2$ & $2.8302$ & $0.1348$ & $0.3533$ & $0.0168$ & $0.3501$ & $0.0165$ & $0.0472$ & $0.3506$ & $0.0155$ & $0.0441$ & $0.3458$ & $0.0025$ & $0.0071$ & $-13.7218$ & $0.1481$ & $23.5535$ & $0.0995$ & $-0.0975$ & $5840$ & $67$ & $5464$ & $136$ & $\dots$ & $\dots$ & $5840$ & $67$ & $3.980$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.858$ & $0.125$ & $-0.856$ & $0.190$ & $\dots$ & $\dots$ & $-0.858$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.358$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($20.4$,$267.3$,$24.2$) & ($0.2$,$1.6$,$2.0$) & ($43.1$,$2202.0$,$7.1$) & ($3.2$,$13.0$,$0.8$) & $-1.466$ & $0.004$ & $8.145$ & $0.004$ & $11.372$ & $0.135$ & $0.634$ & $0.036$ & $0.165$ & $0.006$\\
J114108.90$-$453528.0 & 5378708937737332480 & 409499200 & 20060130_1132m43_139 & 11:41:08.90 & $-$45:35:28.0 & SOAR & $11.970$ & $11.607$ & $1.329$ & $11.962$ & $84.2$ & $1.1$ & $84.6$ & $0.4$ & $0.2638$ & $0.0168$ & $3.7908$ & $0.2414$ & $3.4507$ & $0.2000$ & $0.0580$ & $3.5018$ & $0.2686$ & $0.0767$ & $3.5680$ & $0.3031$ & $0.0849$ & $-1.0121$ & $0.0131$ & $-3.9961$ & $0.0128$ & $0.1842$ & $4762$ & $48$ & $4282$ & $92$ & $4835$ & $41$ & $4690$ & $56$ & $0.534$ & $0.470$ & $1.354$ & $0.108$ & $1.354$ & $0.108$ & $-2.624$ & $0.121$ & $-2.431$ & $0.160$ & $-2.507$ & $0.127$ & $-2.740$ & $0.114$ & $-0.056$ & $0.124$ & $0.504$ & $6.310$ & D & $0.998$ & I & $0.500$ & $0.185$ & $0.455$ & $0.036$ & $0.455$ & $0.036$ & D & $0.992$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-111.5$,$120.9$,$-40.2$) & ($1.3$,$2.0$,$1.7$) & ($310.3$,$939.4$,$32.4$) & ($8.4$,$14.8$,$1.7$) & $-1.704$ & $0.002$ & $2.625$ & $0.053$ & $9.260$ & $0.045$ & $1.409$ & $0.054$ & $0.558$ & $0.008$\\
J114113.76$-$334930.7 & 3477038190916317184 & 86893288 & 20120522_1139m32_086 & 11:41:13.76 & $-$33:49:30.7 & $\dots$ & $12.609$ & $12.378$ & $1.064$ & $12.617$ & $-32.2$ & $1.0$ & $-31.9$ & $0.9$ & $0.8429$ & $0.0121$ & $1.1864$ & $0.0170$ & $1.1509$ & $0.0160$ & $0.0139$ & $1.1617$ & $0.0133$ & $0.0114$ & $1.1372$ & $0.0213$ & $0.0187$ & $-6.0585$ & $0.0118$ & $2.0551$ & $0.0090$ & $0.0077$ & $5161$ & $54$ & $4898$ & $77$ & $\dots$ & $\dots$ & $5161$ & $54$ & $2.362$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $-1.128$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.265$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-2.5$,$270.4$,$-6.6$) & ($0.2$,$0.8$,$0.4$) & ($41.9$,$2167.3$,$8.7$) & ($2.0$,$6.8$,$0.1$) & $-1.474$ & $0.002$ & $8.026$ & $0.001$ & $11.193$ & $0.083$ & $0.702$ & $0.008$ & $0.165$ & $0.004$\\
J114132.46$-$002016.2 & 3795513559262872832 & 93994277 & 20040629_1146m01_064 & 11:41:32.46 & $-$00:20:16.2 & $\dots$ & $12.426$ & $12.168$ & $1.137$ & $12.436$ & $0.6$ & $1.0$ & $0.1$ & $0.7$ & $0.2704$ & $0.0156$ & $3.6982$ & $0.2134$ & $3.3738$ & $0.1776$ & $0.0526$ & $3.5325$ & $0.2536$ & $0.0718$ & $3.3966$ & $0.3614$ & $0.1064$ & $-8.1717$ & $0.0193$ & $-5.2123$ & $0.0114$ & $-0.0906$ & $4866$ & $53$ & $4998$ & $77$ & $\dots$ & $\dots$ & $4866$ & $53$ & $2.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.101$ & $-1.147$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.517$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.8$,$140.6$,$-70.0$) & ($2.1$,$2.7$,$2.4$) & ($99.3$,$1196.3$,$253.1$) & ($4.1$,$21.4$,$17.4$) & $-1.624$ & $0.002$ & $4.840$ & $0.054$ & $9.171$ & $0.052$ & $4.484$ & $0.198$ & $0.309$ & $0.007$\\
J114138.05$-$091824.5 & 3588641713512065664 & 93418406 & 20060614_1143m11_073 & 11:41:38.05 & $-$09:18:24.5 & $\dots$ & $10.789$ & $11.058$ & $0.654$ & $11.164$ & $-17.1$ & $0.8$ & $\dots$ & $\dots$ & $2.7040$ & $0.0322$ & $0.3698$ & $0.0044$ & $0.3663$ & $0.0043$ & $0.0118$ & $0.3641$ & $0.0043$ & $0.0118$ & $\dots$ & $\dots$ & $\dots$ & $-60.3216$ & $0.0685$ & $12.0138$ & $0.0598$ & $-0.4266$ & $6262$ & $95$ & $5734$ & $94$ & $\dots$ & $\dots$ & $6262$ & $95$ & $3.438$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.023$ & $0.167$ & $-0.850$ & $0.180$ & $\dots$ & $\dots$ & $-1.023$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($84.9$,$235.5$,$-21.5$) & ($0.4$,$0.5$,$0.6$) & ($94.4$,$1938.1$,$7.4$) & ($0.9$,$4.4$,$0.3$) & $-1.513$ & $0.001$ & $6.608$ & $0.016$ & $11.140$ & $0.033$ & $0.638$ & $0.015$ & $0.255$ & $0.001$\\
J114138.76$-$045025.9 & 3599826602920322944 & 93849859 & 20050419_1139m07_079 & 11:41:38.76 & $-$04:50:25.9 & $\dots$ & $13.636$ & $13.287$ & $1.333$ & $13.645$ & $121.4$ & $1.4$ & $\dots$ & $\dots$ & $0.0958$ & $0.0151$ & $10.4384$ & $1.6453$ & $8.2102$ & $1.0178$ & $0.1240$ & $6.3052$ & $0.3597$ & $0.0570$ & $6.6071$ & $0.7994$ & $0.1210$ & $-1.3350$ & $0.0211$ & $-6.9717$ & $0.0124$ & $-0.0083$ & $4499$ & $53$ & $4193$ & $95$ & $\dots$ & $\dots$ & $4499$ & $53$ & $4.409$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.112$ & $-0.503$ & $0.100$ & $\dots$ & $\dots$ & $-1.280$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.201$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-77.3$,$-40.3$,$-28.2$) & ($1.3$,$7.4$,$4.5$) & ($651.0$,$-365.7$,$232.4$) & ($23.2$,$69.6$,$7.0$) & $-1.618$ & $0.010$ & $1.037$ & $0.229$ & $11.477$ & $0.188$ & $6.202$ & $0.087$ & $0.835$ & $0.031$\\
J114200.14$-$161729.6 & 3547655463378370304 & 92020247 & 20060608_1133m15_120 & 11:42:00.14 & $-$16:17:29.6 & $\dots$ & $11.582$ & $11.419$ & $0.732$ & $11.545$ & $8.4$ & $1.2$ & $10.9$ & $0.8$ & $2.9764$ & $0.0221$ & $0.3360$ & $0.0025$ & $0.3331$ & $0.0025$ & $0.0074$ & $0.3329$ & $0.0020$ & $0.0061$ & $0.3327$ & $0.0033$ & $0.0100$ & $-25.8196$ & $0.0241$ & $31.5435$ & $0.0154$ & $0.0378$ & $6038$ & $68$ & $5396$ & $94$ & $\dots$ & $\dots$ & $6038$ & $68$ & $3.322$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.956$ & $0.131$ & $-1.372$ & $0.180$ & $\dots$ & $\dots$ & $-0.956$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($39.6$,$257.8$,$36.0$) & ($0.2$,$0.8$,$0.8$) & ($44.2$,$2117.3$,$12.1$) & ($1.4$,$6.8$,$0.5$) & $-1.484$ & $0.002$ & $7.821$ & $0.007$ & $11.025$ & $0.062$ & $0.850$ & $0.017$ & $0.170$ & $0.002$\\
J114201.89$-$273751.7 & 3484225290406706048 & 87596411 & 20110325_1133m26_123 & 11:42:01.89 & $-$27:37:51.7 & $\dots$ & $12.177$ & $11.846$ & $1.226$ & $12.154$ & $82.4$ & $2.2$ & $86.5$ & $1.8$ & $1.3302$ & $0.0150$ & $0.7518$ & $0.0085$ & $0.7374$ & $0.0082$ & $0.0111$ & $0.7342$ & $0.0078$ & $0.0106$ & $0.7417$ & $0.0041$ & $0.0055$ & $-13.6200$ & $0.0150$ & $-18.8555$ & $0.0103$ & $-0.1641$ & $4829$ & $54$ & $4884$ & $64$ & $\dots$ & $\dots$ & $4829$ & $54$ & $3.739$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $0.025$ & $0.080$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.181$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.6$,$134.9$,$-13.9$) & ($0.3$,$1.8$,$1.2$) & ($176.2$,$1094.1$,$6.3$) & ($5.7$,$14.5$,$0.3$) & $-1.740$ & $0.002$ & $3.310$ & $0.063$ & $8.213$ & $0.005$ & $0.494$ & $0.008$ & $0.426$ & $0.008$\\
J114209.18$-$015326.1 & 3793090510513188096 & 93962650 & 20040430_1146m01_034 & 11:42:09.18 & $-$01:53:26.1 & $\dots$ & $10.955$ & $10.750$ & $1.015$ & $10.969$ & $180.6$ & $0.8$ & $181.1$ & $0.7$ & $0.9259$ & $0.0160$ & $1.0800$ & $0.0187$ & $1.0505$ & $0.0177$ & $0.0168$ & $1.0503$ & $0.0159$ & $0.0151$ & $1.0601$ & $0.0372$ & $0.0351$ & $-48.1498$ & $0.0204$ & $-22.7693$ & $0.0123$ & $-0.0452$ & $5124$ & $54$ & $5200$ & $94$ & $\dots$ & $\dots$ & $5124$ & $54$ & $2.746$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-0.922$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.504$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($149.5$,$-22.8$,$36.4$) & ($1.7$,$1.7$,$1.4$) & ($793.0$,$-188.6$,$23.5$) & ($2.3$,$13.8$,$0.7$) & $-1.696$ & $0.003$ & $0.411$ & $0.043$ & $10.484$ & $0.076$ & $4.601$ & $0.069$ & $0.924$ & $0.008$\\
J114209.86$-$312549.3 & 3478657123006617472 & 87411480 & 20040627_1138m31_108 & 11:42:09.86 & $-$31:25:49.3 & NTTE & $11.517$ & $11.282$ & $1.150$ & $11.556$ & $23.3$ & $0.7$ & $22.4$ & $0.5$ & $0.6193$ & $0.0265$ & $1.6147$ & $0.0691$ & $1.5497$ & $0.0636$ & $0.0411$ & $1.5262$ & $0.0605$ & $0.0396$ & $1.4561$ & $0.0539$ & $0.0370$ & $-5.2966$ & $0.0300$ & $-7.1200$ & $0.0179$ & $0.0412$ & $4959$ & $63$ & $4620$ & $92$ & $5000$ & $73$ & $4918$ & $54$ & $1.687$ & $0.470$ & $2.093$ & $0.073$ & $2.093$ & $0.073$ & $-1.574$ & $0.078$ & $-1.652$ & $0.160$ & $-1.558$ & $0.053$ & $-1.590$ & $0.102$ & $0.065$ & $0.119$ & $0.095$ & $6.951$ & D & $0.997$ & I & $0.664$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-35.9$,$194.7$,$-32.9$) & ($0.3$,$0.7$,$0.7$) & ($41.2$,$1555.5$,$23.3$) & ($1.1$,$6.0$,$0.6$) & $-1.637$ & $0.001$ & $5.728$ & $0.034$ & $8.392$ & $0.006$ & $1.013$ & $0.017$ & $0.189$ & $0.003$\\
J114231.45$-$425251.1 & 5379445202510568064 & 84389049 & 20120219_1149m43_047 & 11:42:31.45 & $-$42:52:51.1 & SOAR & $11.348$ & $11.125$ & $1.048$ & $11.357$ & $267.3$ & $7.7$ & $278.3$ & $0.8$ & $1.2655$ & $0.0220$ & $0.7902$ & $0.0137$ & $0.7743$ & $0.0132$ & $0.0170$ & $0.7729$ & $0.0126$ & $0.0163$ & $0.7596$ & $0.0090$ & $0.0118$ & $-53.7439$ & $0.0159$ & $30.2108$ & $0.0138$ & $0.0836$ & $5394$ & $61$ & $5132$ & $756$ & $5398$ & $64$ & $5389$ & $59$ & $3.900$ & $0.950$ & $2.865$ & $0.229$ & $2.865$ & $0.229$ & $-2.129$ & $0.103$ & $-1.954$ & $0.610$ & $-2.167$ & $0.086$ & $-2.090$ & $0.119$ & $0.372$ & $0.118$ & $0.382$ & $6.683$ & D & $0.991$ & I & $\dots$ & $\dots$ & $0.123$ & $0.043$ & $0.123$ & $0.043$ & D & $0.995$ & $8$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($116.8$,$-36.8$,$139.3$) & ($2.0$,$7.1$,$2.4$) & ($451.6$,$-295.4$,$419.3$) & ($38.3$,$56.9$,$12.6$) & $-1.670$ & $0.004$ & $1.320$ & $0.250$ & $9.863$ & $0.024$ & $8.121$ & $0.155$ & $0.765$ & $0.039$\\
J114249.84$-$401820.1 & 5384240310158526592 & 84880339 & 20080402_1146m38_004 & 11:42:49.84 & $-$40:18:20.1 & $\dots$ & $10.662$ & $10.277$ & $1.408$ & $10.671$ & $87.1$ & $1.2$ & $84.7$ & $0.3$ & $0.5618$ & $0.0170$ & $1.7800$ & $0.0539$ & $1.7013$ & $0.0492$ & $0.0289$ & $1.7109$ & $0.0480$ & $0.0280$ & $1.6496$ & $0.0915$ & $0.0555$ & $-5.7114$ & $0.0107$ & $2.7665$ & $0.0113$ & $-0.2631$ & $4564$ & $52$ & $4364$ & $77$ & $\dots$ & $\dots$ & $4564$ & $52$ & $0.612$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.103$ & $-1.336$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.094$ & $0.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-19.8$,$159.3$,$46.0$) & ($0.3$,$1.1$,$0.4$) & ($90.3$,$1254.4$,$33.7$) & ($2.3$,$8.6$,$0.7$) & $-1.708$ & $0.002$ & $4.288$ & $0.041$ & $7.955$ & $0.005$ & $1.240$ & $0.016$ & $0.300$ & $0.004$\\
J114250.80$-$550611.0 & 5344696718077588224 & $\dots$ & 20080127_1151m53_017 & 11:42:50.80 & $-$55:06:11.0 & NTTE & $10.905$ & $10.692$ & $1.599$ & $11.189$ & $294.5$ & $0.7$ & $297.3$ & $0.3$ & $0.3547$ & $0.0118$ & $2.8193$ & $0.0938$ & $2.6267$ & $0.0814$ & $0.0310$ & $2.6276$ & $0.0826$ & $0.0314$ & $2.4586$ & $0.0753$ & $0.0306$ & $-16.1220$ & $0.0113$ & $-1.0899$ & $0.0108$ & $0.3305$ & $4650$ & $84$ & $4780$ & $77$ & $4650$ & $84$ & $\dots$ & $\dots$ & $1.214$ & $0.230$ & $1.609$ & $0.252$ & $1.609$ & $0.252$ & $-2.140$ & $0.192$ & $-1.507$ & $0.170$ & $-2.140$ & $0.192$ & $\dots$ & $\dots$ & $-0.398$ & $0.109$ & $0.012$ & $6.302$ & D & $0.984$ & I & $0.339$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $53$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($64.0$,$-80.4$,$-22.0$) & ($1.8$,$0.7$,$0.6$) & ($362.2$,$-612.6$,$7.4$) & ($2.8$,$5.4$,$0.3$) & $-1.815$ & $0.001$ & $1.577$ & $0.018$ & $7.972$ & $0.022$ & $0.432$ & $0.011$ & $0.670$ & $0.003$\\
J114258.13$-$162539.8 & 3547603992489939968 & 92021411 & 20070330_1133m15_120 & 11:42:58.13 & $-$16:25:39.8 & $\dots$ & $12.263$ & $12.097$ & $0.879$ & $12.268$ & $301.1$ & $1.1$ & $300.4$ & $0.8$ & $0.4570$ & $0.0132$ & $2.1882$ & $0.0632$ & $2.0704$ & $0.0566$ & $0.0273$ & $2.0877$ & $0.0570$ & $0.0273$ & $1.9972$ & $0.0757$ & $0.0379$ & $-11.7481$ & $0.0163$ & $-26.2781$ & $0.0100$ & $-0.0263$ & $5512$ & $61$ & $5614$ & $94$ & $\dots$ & $\dots$ & $5512$ & $61$ & $2.909$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.145$ & $-1.017$ & $0.180$ & $\dots$ & $\dots$ & $-1.150$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-39.7$,$-164.7$,$12.5$) & ($0.5$,$2.3$,$2.3$) & ($93.8$,$-1337.3$,$44.2$) & ($5.2$,$18.5$,$0.5$) & $-1.672$ & $0.004$ & $4.594$ & $0.095$ & $8.467$ & $0.006$ & $1.535$ & $0.011$ & $0.297$ & $0.009$\\
J114328.24$-$030241.1 & 3792651010804610176 & 93954069 & 20050426_1146m01_021 & 11:43:28.24 & $-$03:02:41.1 & $\dots$ & $12.295$ & $12.071$ & $0.978$ & $12.277$ & $126.6$ & $1.2$ & $127.1$ & $2.8$ & $0.9602$ & $0.0202$ & $1.0414$ & $0.0219$ & $1.0140$ & $0.0208$ & $0.0205$ & $1.0096$ & $0.0183$ & $0.0181$ & $1.0233$ & $0.0326$ & $0.0318$ & $5.2415$ & $0.0233$ & $-21.5592$ & $0.0143$ & $-0.0390$ & $5230$ & $55$ & $5315$ & $94$ & $\dots$ & $\dots$ & $5230$ & $55$ & $3.380$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $-1.181$ & $0.180$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.414$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-95.1$,$107.1$,$65.4$) & ($0.7$,$1.0$,$1.0$) & ($291.4$,$883.5$,$99.3$) & ($3.7$,$8.1$,$2.7$) & $-1.695$ & $0.001$ & $2.635$ & $0.028$ & $9.230$ & $0.009$ & $2.858$ & $0.048$ & $0.556$ & $0.004$\\
J114328.40$+$004310.0 & 3795938967183631488 & 111761475 & 20050426_1146m01_072 & 11:43:28.40 & $+$00:43:10.0 & NTTE & $12.089$ & $11.870$ & $0.960$ & $12.069$ & $-7.9$ & $0.9$ & $\dots$ & $\dots$ & $0.7621$ & $0.0156$ & $1.3122$ & $0.0269$ & $1.2689$ & $0.0251$ & $0.0198$ & $1.2440$ & $0.0236$ & $0.0190$ & $1.2687$ & $0.0437$ & $0.0344$ & $-9.6916$ & $0.0152$ & $-33.0321$ & $0.0112$ & $-0.2218$ & $5323$ & $45$ & $4977$ & $92$ & $5347$ & $32$ & $5299$ & $57$ & $1.915$ & $0.470$ & $2.349$ & $0.326$ & $2.349$ & $0.326$ & $-2.133$ & $0.101$ & $-1.633$ & $0.160$ & $-2.066$ & $0.092$ & $-2.200$ & $0.110$ & $0.249$ & $0.099$ & $0.259$ & $6.556$ & D & $0.954$ & I & $0.041$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-63.2$,$73.4$,$-104.9$) & ($0.4$,$1.8$,$1.3$) & ($343.8$,$608.9$,$210.6$) & ($5.8$,$15.1$,$6.8$) & $-1.710$ & $0.001$ & $1.969$ & $0.045$ & $9.062$ & $0.016$ & $4.674$ & $0.106$ & $0.643$ & $0.007$\\
J114348.67$-$345834.4 & 3464871136978462208 & 86812689 & 20120221_1139m32_081 & 11:43:48.67 & $-$34:58:34.4 & $\dots$ & $12.079$ & $11.740$ & $1.313$ & $12.088$ & $1.6$ & $1.4$ & $-9.7$ & $2.3$ & $0.6208$ & $0.0224$ & $1.6108$ & $0.0581$ & $1.5461$ & $0.0535$ & $0.0346$ & $1.5412$ & $0.0586$ & $0.0381$ & $1.5395$ & $0.0709$ & $0.0460$ & $-16.3226$ & $0.0222$ & $-0.7065$ & $0.0194$ & $0.0152$ & $4686$ & $52$ & $4725$ & $65$ & $\dots$ & $\dots$ & $4686$ & $52$ & $2.538$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.104$ & $-0.519$ & $0.090$ & $\dots$ & $\dots$ & $-1.070$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.089$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($57.9$,$210.7$,$-28.1$) & ($1.0$,$1.2$,$0.7$) & ($43.2$,$1672.5$,$23.2$) & ($1.4$,$9.8$,$0.8$) & $-1.599$ & $0.003$ & $6.150$ & $0.050$ & $8.972$ & $0.037$ & $1.066$ & $0.025$ & $0.187$ & $0.003$\\
J114408.88$-$063243.1 & 3592662803629414656 & 93822586 & 20060609_1148m06_057 & 11:44:08.88 & $-$06:32:43.1 & $\dots$ & $12.040$ & $12.309$ & $1.129$ & $12.574$ & $-14.7$ & $0.9$ & $-15.2$ & $1.3$ & $5.9694$ & $0.0427$ & $0.1675$ & $0.0012$ & $0.1668$ & $0.0012$ & $0.0071$ & $0.1672$ & $0.0010$ & $0.0060$ & $\dots$ & $\dots$ & $\dots$ & $-48.2351$ & $0.0548$ & $37.5607$ & $0.0362$ & $-0.2894$ & $4874$ & $108$ & $4834$ & $79$ & $\dots$ & $\dots$ & $4874$ & $108$ & $4.177$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.165$ & $-0.369$ & $0.090$ & $\dots$ & $\dots$ & $-1.450$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.154$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($34.3$,$264.7$,$2.1$) & ($0.1$,$0.5$,$0.7$) & ($46.0$,$2181.5$,$0.7$) & ($1.1$,$4.5$,$0.0$) & $-1.473$ & $0.001$ & $7.978$ & $0.004$ & $11.290$ & $0.049$ & $0.171$ & $0.002$ & $0.172$ & $0.002$\\
J114416.43$-$073016.6 & 3592300445828726272 & 93468414 & 20040402_1139m07_110 & 11:44:16.43 & $-$07:30:16.6 & $\dots$ & $12.964$ & $12.830$ & $0.749$ & $12.961$ & $141.9$ & $1.5$ & $131.2$ & $2.5$ & $2.2540$ & $0.0205$ & $0.4437$ & $0.0040$ & $0.4386$ & $0.0039$ & $0.0090$ & $0.4373$ & $0.0037$ & $0.0084$ & $0.4390$ & $0.0077$ & $0.0175$ & $-25.1716$ & $0.0253$ & $-19.3960$ & $0.0171$ & $-0.3365$ & $6009$ & $68$ & $6954$ & $116$ & $\dots$ & $\dots$ & $6009$ & $68$ & $4.432$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.878$ & $0.124$ & $-0.293$ & $0.120$ & $\dots$ & $\dots$ & $-0.878$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.216$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.6$,$114.4$,$82.1$) & ($0.1$,$0.9$,$1.2$) & ($190.5$,$941.1$,$97.7$) & ($1.6$,$7.8$,$3.5$) & $-1.729$ & $0.001$ & $3.023$ & $0.021$ & $8.286$ & $0.003$ & $2.546$ & $0.057$ & $0.465$ & $0.003$\\
J114419.79$-$031201.5 & 3792630536695936128 & 93953387 & 20040629_1146m01_011 & 11:44:19.79 & $-$03:12:01.5 & $\dots$ & $10.496$ & $10.256$ & $1.061$ & $10.493$ & $121.9$ & $0.6$ & $121.1$ & $0.4$ & $2.0306$ & $0.0187$ & $0.4925$ & $0.0045$ & $0.4862$ & $0.0044$ & $0.0091$ & $0.4839$ & $0.0039$ & $0.0081$ & $0.4905$ & $0.0093$ & $0.0190$ & $-46.9630$ & $0.0234$ & $-25.7335$ & $0.0144$ & $0.0313$ & $5031$ & $53$ & $4964$ & $77$ & $\dots$ & $\dots$ & $5031$ & $53$ & $2.529$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.102$ & $-0.853$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($50.3$,$95.2$,$49.2$) & ($0.4$,$0.6$,$0.6$) & ($315.3$,$784.5$,$30.2$) & ($2.4$,$4.8$,$0.8$) & $-1.757$ & $0.001$ & $2.145$ & $0.017$ & $8.548$ & $0.003$ & $1.194$ & $0.018$ & $0.599$ & $0.003$\\
J114427.73$-$161306.1 & 3547633404426393472 & 92022120 & 20060617_1153m17_054 & 11:44:27.73 & $-$16:13:06.1 & $\dots$ & $11.037$ & $10.779$ & $1.161$ & $11.058$ & $43.8$ & $0.7$ & $43.8$ & $0.7$ & $1.0015$ & $0.0190$ & $0.9985$ & $0.0189$ & $0.9732$ & $0.0180$ & $0.0185$ & $0.9676$ & $0.0148$ & $0.0153$ & $0.9813$ & $0.0240$ & $0.0244$ & $-17.2076$ & $0.0174$ & $0.9062$ & $0.0134$ & $-0.0844$ & $4838$ & $53$ & $4943$ & $68$ & $\dots$ & $\dots$ & $4838$ & $53$ & $2.607$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $-0.876$ & $0.140$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($39.5$,$192.9$,$19.6$) & ($0.4$,$0.6$,$0.5$) & ($48.8$,$1572.3$,$15.3$) & ($0.9$,$4.6$,$0.2$) & $-1.633$ & $0.001$ & $5.674$ & $0.025$ & $8.572$ & $0.008$ & $0.805$ & $0.006$ & $0.203$ & $0.002$\\
J114433.96$-$133132.4 & 3573395305461788032 & 93301884 & 20050221_1138m13_117 & 11:44:33.96 & $-$13:31:32.4 & KPNR & $13.194$ & $12.944$ & $0.948$ & $13.139$ & $147.6$ & $2.7$ & $\dots$ & $\dots$ & $0.5034$ & $0.0211$ & $1.9865$ & $0.0833$ & $1.8889$ & $0.0753$ & $0.0399$ & $1.8196$ & $0.0681$ & $0.0374$ & $1.9896$ & $0.1689$ & $0.0849$ & $-26.1630$ & $0.0233$ & $3.3030$ & $0.0180$ & $-0.2110$ & $5315$ & $105$ & $5324$ & $654$ & $5251$ & $59$ & $5379$ & $151$ & $4.177$ & $0.670$ & $1.621$ & $0.229$ & $1.621$ & $0.229$ & $-2.709$ & $0.308$ & $-2.599$ & $0.500$ & $-2.778$ & $0.125$ & $-2.640$ & $0.490$ & $0.347$ & $0.440$ & $0.697$ & $6.418$ & D & $0.990$ & I & $0.874$ & $0.544$ & $0.415$ & $0.042$ & $0.415$ & $0.042$ & D & $0.975$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($198.7$,$100.0$,$68.9$) & ($5.4$,$1.9$,$2.3$) & ($715.0$,$814.6$,$60.6$) & ($30.6$,$15.9$,$2.6$) & $-1.541$ & $0.011$ & $2.068$ & $0.070$ & $13.453$ & $0.313$ & $3.004$ & $0.081$ & $0.733$ & $0.012$\\
J114440.90$-$040951.0 & 3599974177996428032 & 93859833 & 20100124_1148m06_070 & 11:44:40.90 & $-$04:09:51.0 & KPNK & $11.083$ & $10.774$ & $1.223$ & $11.080$ & $291.6$ & $1.0$ & $291.5$ & $0.6$ & $0.3622$ & $0.0173$ & $2.7609$ & $0.1319$ & $2.5760$ & $0.1148$ & $0.0446$ & $2.5279$ & $0.1079$ & $0.0427$ & $2.4971$ & $0.1703$ & $0.0682$ & $-21.6926$ & $0.0262$ & $-35.0429$ & $0.0114$ & $0.0062$ & $4694$ & $66$ & $4704$ & $92$ & $4631$ & $76$ & $4758$ & $55$ & $1.420$ & $0.470$ & $0.662$ & $0.168$ & $0.662$ & $0.168$ & $-2.700$ & $0.068$ & $-2.183$ & $0.160$ & $-2.800$ & $0.027$ & $-2.600$ & $0.108$ & $-0.398$ & $0.110$ & $0.342$ & $6.072$ & D & $0.996$ & I & $0.295$ & $0.216$ & $0.126$ & $0.043$ & $0.126$ & $0.043$ & D & $0.973$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($63.8$,$-323.1$,$-43.8$) & ($3.0$,$7.4$,$5.5$) & ($480.1$,$-2682.5$,$142.5$) & ($92.0$,$62.7$,$12.9$) & $-1.236$ & $0.029$ & $8.375$ & $0.022$ & $21.943$ & $1.711$ & $6.336$ & $0.745$ & $0.446$ & $0.030$\\
J114444.80$-$112817.0 & 3585893247976962304 & $\dots$ & 20090323_1143m11_128 & 11:44:44.80 & $-$11:28:17.0 & KPNK & $9.804$ & $9.639$ & $0.907$ & $9.820$ & $163.8$ & $1.0$ & $\dots$ & $\dots$ & $2.9049$ & $0.0175$ & $0.3442$ & $0.0021$ & $0.3412$ & $0.0020$ & $0.0060$ & $0.3401$ & $0.0023$ & $0.0069$ & $0.3410$ & $0.0042$ & $0.0125$ & $-190.2530$ & $0.0206$ & $-40.2971$ & $0.0131$ & $-0.1024$ & $5349$ & $34$ & $4835$ & $51$ & $5349$ & $34$ & $\dots$ & $\dots$ & $2.858$ & $0.210$ & $2.623$ & $0.355$ & $2.623$ & $0.355$ & $-2.473$ & $0.125$ & $-2.947$ & $0.140$ & $-2.473$ & $0.125$ & $\dots$ & $\dots$ & $0.369$ & $0.073$ & $0.379$ & $6.336$ & D & $0.987$ & I & $0.817$ & $0.141$ & $0.330$ & $0.050$ & $0.330$ & $0.050$ & D & $0.957$ & $89$ & RAVE DR6 & Spectroscopic & NOMAD-1 & STARHORSE & RAVE DR6 & ($213.9$,$-19.9$,$9.8$) & ($0.9$,$0.9$,$0.8$) & ($1031.9$,$-163.8$,$2.2$) & ($3.4$,$7.0$,$0.1$) & $-1.599$ & $0.002$ & $0.326$ & $0.017$ & $12.657$ & $0.046$ & $5.255$ & $0.266$ & $0.950$ & $0.002$\\
J114505.78$-$042141.0 & 3599774479197557376 & 93859505 & 20040629_1146m01_003 & 11:45:05.78 & $-$04:21:41.0 & $\dots$ & $13.071$ & $12.848$ & $0.974$ & $13.053$ & $132.0$ & $3.4$ & $129.3$ & $1.8$ & $1.1881$ & $0.0209$ & $0.8417$ & $0.0148$ & $0.8237$ & $0.0142$ & $0.0172$ & $0.8252$ & $0.0136$ & $0.0165$ & $0.7940$ & $0.0177$ & $0.0224$ & $-37.0910$ & $0.0240$ & $-8.5945$ & $0.0143$ & $-0.1382$ & $5226$ & $54$ & $3992$ & $120$ & $\dots$ & $\dots$ & $5226$ & $54$ & $4.524$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.106$ & $-0.804$ & $0.190$ & $\dots$ & $\dots$ & $-0.960$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($86.7$,$98.4$,$62.0$) & ($0.7$,$2.0$,$2.8$) & ($342.0$,$809.8$,$52.2$) & ($5.5$,$16.8$,$4.9$) & $-1.718$ & $0.001$ & $2.258$ & $0.035$ & $9.149$ & $0.017$ & $1.907$ & $0.350$ & $0.604$ & $0.005$\\
J114510.14$-$365716.3 & 3463672806743244032 & 85094541 & 20070612_1146m38_070 & 11:45:10.14 & $-$36:57:16.3 & $\dots$ & $10.689$ & $10.391$ & $1.294$ & $10.730$ & $41.9$ & $0.8$ & $41.4$ & $0.6$ & $0.8802$ & $0.0139$ & $1.1361$ & $0.0179$ & $1.1035$ & $0.0169$ & $0.0153$ & $1.0943$ & $0.0165$ & $0.0151$ & $1.0844$ & $0.0246$ & $0.0227$ & $-21.8123$ & $0.0140$ & $-9.3152$ & $0.0116$ & $0.0197$ & $4705$ & $52$ & $4562$ & $77$ & $\dots$ & $\dots$ & $4705$ & $52$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.102$ & $-1.102$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.394$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($38.5$,$159.8$,$-46.9$) & ($0.5$,$0.7$,$0.6$) & ($101.0$,$1276.1$,$30.6$) & ($1.7$,$6.0$,$0.8$) & $-1.697$ & $0.001$ & $4.291$ & $0.030$ & $8.211$ & $0.004$ & $1.197$ & $0.019$ & $0.314$ & $0.003$\\
J114529.62$-$414231.2 & 5380902944470379264 & 84437728 & 20120219_1149m43_065 & 11:45:29.62 & $-$41:42:31.2 & $\dots$ & $11.536$ & $11.262$ & $1.178$ & $11.548$ & $99.6$ & $1.3$ & $98.6$ & $0.4$ & $0.8061$ & $0.0200$ & $1.2405$ & $0.0308$ & $1.2018$ & $0.0289$ & $0.0240$ & $1.2075$ & $0.0297$ & $0.0246$ & $1.2250$ & $0.0282$ & $0.0230$ & $-19.4225$ & $0.0158$ & $-20.8658$ & $0.0137$ & $-0.0701$ & $5013$ & $54$ & $5112$ & $94$ & $\dots$ & $\dots$ & $5013$ & $54$ & $2.256$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.103$ & $-1.142$ & $0.180$ & $\dots$ & $\dots$ & $-1.490$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.1$,$90.4$,$-99.7$) & ($0.4$,$1.2$,$1.0$) & ($229.8$,$716.4$,$159.9$) & ($4.4$,$9.6$,$4.2$) & $-1.757$ & $0.002$ & $2.362$ & $0.042$ & $7.998$ & $0.004$ & $3.530$ & $0.051$ & $0.544$ & $0.006$\\
J114544.75$-$282901.5 & 3481111610916048256 & 87614146 & 20090227_1140m30_088 & 11:45:44.75 & $-$28:29:01.5 & $\dots$ & $10.558$ & $10.752$ & $0.698$ & $10.870$ & $3.0$ & $1.1$ & $2.9$ & $0.9$ & $4.4423$ & $0.0184$ & $0.2251$ & $0.0009$ & $0.2238$ & $0.0009$ & $0.0041$ & $0.2237$ & $0.0011$ & $0.0047$ & $0.2235$ & $0.0015$ & $0.0065$ & $-24.4597$ & $0.0209$ & $-5.5346$ & $0.0143$ & $0.1399$ & $6354$ & $74$ & $5694$ & $57$ & $\dots$ & $\dots$ & $6354$ & $74$ & $3.723$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.208$ & $-0.239$ & $0.090$ & $\dots$ & $\dots$ & $-1.280$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.028$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.2$,$235.3$,$-2.5$) & ($0.2$,$0.9$,$0.6$) & ($0.3$,$1928.9$,$0.6$) & ($0.1$,$7.1$,$0.0$) & $-1.556$ & $0.002$ & $8.165$ & $0.007$ & $8.397$ & $0.057$ & $0.127$ & $0.003$ & $0.014$ & $0.003$\\
J114548.25$-$014928.1 & 3792875109313771904 & 94012875 & 20040430_1146m01_060 & 11:45:48.25 & $-$01:49:28.1 & $\dots$ & $11.165$ & $10.833$ & $1.014$ & $11.052$ & $-41.3$ & $0.8$ & $-41.1$ & $0.4$ & $0.8855$ & $0.0204$ & $1.1293$ & $0.0260$ & $1.0971$ & $0.0246$ & $0.0224$ & $1.1028$ & $0.0214$ & $0.0194$ & $1.1506$ & $0.0458$ & $0.0398$ & $-32.1922$ & $0.0249$ & $-3.4368$ & $0.0148$ & $0.0535$ & $5125$ & $54$ & $5253$ & $94$ & $\dots$ & $\dots$ & $5125$ & $54$ & $2.625$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.763$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.363$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($122.3$,$195.3$,$-81.7$) & ($1.6$,$0.9$,$0.9$) & ($170.2$,$1612.1$,$144.8$) & ($4.4$,$7.0$,$3.9$) & $-1.517$ & $0.002$ & $5.635$ & $0.035$ & $11.734$ & $0.063$ & $3.897$ & $0.082$ & $0.351$ & $0.004$\\
J114600.95$-$190730.6 & 3543479827453292672 & 91977109 & 20040301_1144m20_094 & 11:46:00.95 & $-$19:07:30.6 & $\dots$ & $13.235$ & $12.961$ & $1.189$ & $13.252$ & $259.6$ & $2.4$ & $\dots$ & $\dots$ & $0.2456$ & $0.0178$ & $4.0717$ & $0.2951$ & $3.6819$ & $0.2413$ & $0.0655$ & $3.3904$ & $0.1481$ & $0.0437$ & $3.0928$ & $0.3914$ & $0.1265$ & $-8.7103$ & $0.0172$ & $-3.1256$ & $0.0130$ & $-0.1041$ & $4800$ & $53$ & $4791$ & $92$ & $\dots$ & $\dots$ & $4800$ & $53$ & $3.297$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.104$ & $-1.820$ & $0.160$ & $\dots$ & $\dots$ & $-1.580$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($48.5$,$-8.4$,$109.4$) & ($4.1$,$2.2$,$2.8$) & ($562.4$,$-67.6$,$316.8$) & ($14.0$,$17.5$,$21.7$) & $-1.727$ & $0.003$ & $0.306$ & $0.065$ & $8.971$ & $0.077$ & $7.497$ & $0.252$ & $0.934$ & $0.014$\\
J114626.14$-$141906.9 & 3572729757329728256 & 92061882 & 20050418_1138m13_122 & 11:46:26.14 & $-$14:19:06.9 & $\dots$ & $11.817$ & $11.459$ & $1.403$ & $11.851$ & $98.0$ & $0.7$ & $98.6$ & $0.4$ & $0.1563$ & $0.0233$ & $6.3980$ & $0.9538$ & $5.4855$ & $0.7011$ & $0.1278$ & $4.4299$ & $0.6674$ & $0.1507$ & $3.6973$ & $0.1615$ & $0.0437$ & $-1.4532$ & $0.0251$ & $-2.0756$ & $0.0165$ & $-0.0290$ & $4397$ & $53$ & $4399$ & $77$ & $\dots$ & $\dots$ & $4397$ & $53$ & $0.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.125$ & $-1.255$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.227$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-64.5$,$136.9$,$46.6$) & ($0.6$,$0.8$,$0.6$) & ($143.5$,$1124.1$,$183.3$) & ($2.1$,$6.3$,$2.7$) & $-1.653$ & $0.001$ & $4.097$ & $0.023$ & $9.091$ & $0.018$ & $3.769$ & $0.040$ & $0.379$ & $0.003$\\
J114630.85$-$363420.3 & 3463778630440672896 & 86817236 & 20120329_1146m38_074 & 11:46:30.85 & $-$36:34:20.3 & $\dots$ & $12.724$ & $12.391$ & $1.405$ & $12.784$ & $83.3$ & $0.8$ & $85.1$ & $1.1$ & $0.1730$ & $0.0135$ & $5.7803$ & $0.4511$ & $5.0251$ & $0.3409$ & $0.0678$ & $5.3526$ & $0.3224$ & $0.0602$ & $4.9876$ & $0.4735$ & $0.0949$ & $-5.5834$ & $0.0135$ & $-2.0382$ & $0.0104$ & $0.1578$ & $4529$ & $53$ & $4893$ & $77$ & $\dots$ & $\dots$ & $4529$ & $53$ & $2.327$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.050$ & $0.106$ & $-1.298$ & $0.170$ & $\dots$ & $\dots$ & $-2.050$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.378$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.5$,$125.6$,$-36.8$) & ($1.4$,$0.8$,$2.1$) & ($174.3$,$1016.9$,$96.9$) & ($2.5$,$6.8$,$5.8$) & $-1.713$ & $0.004$ & $3.346$ & $0.042$ & $8.420$ & $0.047$ & $2.506$ & $0.098$ & $0.431$ & $0.004$\\
J114630.92$-$393748.1 & 5381655220879250432 & 84968497 & 20100210_1146m38_005 & 11:46:30.92 & $-$39:37:48.1 & $\dots$ & $12.441$ & $12.111$ & $1.262$ & $12.434$ & $35.7$ & $1.1$ & $34.8$ & $0.6$ & $0.4831$ & $0.0140$ & $2.0700$ & $0.0600$ & $1.9643$ & $0.0540$ & $0.0275$ & $1.9966$ & $0.0418$ & $0.0209$ & $2.0100$ & $0.0750$ & $0.0373$ & $-8.9227$ & $0.0158$ & $0.5923$ & $0.0103$ & $0.2941$ & $4798$ & $53$ & $4748$ & $77$ & $\dots$ & $\dots$ & $4798$ & $53$ & $2.113$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-1.095$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.642$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.8$,$192.7$,$4.0$) & ($0.4$,$1.0$,$0.4$) & ($31.2$,$1507.1$,$15.3$) & ($1.4$,$7.9$,$0.3$) & $-1.662$ & $0.002$ & $5.632$ & $0.049$ & $7.892$ & $0.002$ & $0.757$ & $0.008$ & $0.167$ & $0.004$\\
J114637.20$-$075854.1 & 3589210130959671424 & 93514447 & 20060609_1148m06_006 & 11:46:37.20 & $-$07:58:54.1 & $\dots$ & $12.267$ & $11.995$ & $1.242$ & $12.310$ & $235.5$ & $0.9$ & $236.9$ & $0.6$ & $0.3505$ & $0.0204$ & $2.8531$ & $0.1661$ & $2.6560$ & $0.1439$ & $0.0542$ & $2.5784$ & $0.1063$ & $0.0412$ & $2.8478$ & $0.4552$ & $0.1599$ & $-6.1511$ & $0.0209$ & $-7.6612$ & $0.0124$ & $-0.1967$ & $4684$ & $52$ & $4929$ & $77$ & $\dots$ & $\dots$ & $4684$ & $52$ & $2.772$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $-0.875$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.609$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.1$,$-7.2$,$105.5$) & ($2.2$,$4.5$,$3.7$) & ($507.8$,$-59.5$,$417.8$) & ($6.3$,$36.8$,$30.9$) & $-1.728$ & $0.001$ & $0.503$ & $0.071$ & $8.794$ & $0.034$ & $8.289$ & $0.344$ & $0.892$ & $0.014$\\
J114638.83$-$042239.5 & 3599765442586433280 & 93905792 & 20100124_1148m06_072 & 11:46:38.83 & $-$04:22:39.5 & KPNK & $11.483$ & $11.088$ & $1.427$ & $11.492$ & $189.0$ & $1.1$ & $186.6$ & $0.3$ & $0.2271$ & $0.0205$ & $4.4033$ & $0.3975$ & $3.9510$ & $0.3200$ & $0.0810$ & $3.5306$ & $0.1879$ & $0.0532$ & $\dots$ & $\dots$ & $\dots$ & $-5.0399$ & $0.0272$ & $-4.8948$ & $0.0140$ & $-0.0567$ & $4326$ & $31$ & $4504$ & $92$ & $4326$ & $31$ & $4320$ & $52$ & $3.230$ & $0.470$ & $0.433$ & $0.057$ & $0.433$ & $0.057$ & $-2.322$ & $0.127$ & $-1.883$ & $0.160$ & $-2.322$ & $0.127$ & $-1.380$ & $0.103$ & $0.177$ & $0.113$ & $0.777$ & $6.885$ & D & $0.993$ & C & $\dots$ & $\dots$ & $0.274$ & $0.035$ & $0.274$ & $0.035$ & L & $0.955$ & $43$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6 & ($4.2$,$49.4$,$96.5$) & ($0.8$,$1.4$,$1.3$) & ($375.2$,$413.4$,$350.4$) & ($8.3$,$11.4$,$6.4$) & $-1.705$ & $0.001$ & $1.610$ & $0.050$ & $9.091$ & $0.021$ & $6.644$ & $0.057$ & $0.699$ & $0.009$\\
J114647.25$-$091140.6 & 3588505721963829376 & 93481986 & 20060426_1156m10_053 & 11:46:47.25 & $-$09:11:40.6 & $\dots$ & $11.081$ & $10.812$ & $1.200$ & $11.107$ & $-62.5$ & $1.4$ & $-58.9$ & $5.2$ & $1.3810$ & $0.0182$ & $0.7241$ & $0.0095$ & $0.7107$ & $0.0092$ & $0.0129$ & $0.7103$ & $0.0108$ & $0.0152$ & $0.7170$ & $0.0117$ & $0.0163$ & $-15.6830$ & $0.0250$ & $-22.1249$ & $0.0152$ & $-0.2085$ & $4764$ & $57$ & $4876$ & $65$ & $\dots$ & $\dots$ & $4764$ & $57$ & $2.149$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.145$ & $-0.290$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.198$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-7.3$,$218.1$,$-98.7$) & ($0.1$,$1.0$,$1.2$) & ($2.8$,$1789.4$,$127.9$) & ($0.3$,$8.0$,$3.0$) & $-1.540$ & $0.003$ & $8.028$ & $0.025$ & $8.856$ & $0.077$ & $2.766$ & $0.053$ & $0.049$ & $0.003$\\
J114650.70$-$140643.0 & 3572742676591656832 & $\dots$ & 20090323_1143m11_141 & 11:46:50.70 & $-$14:06:43.0 & NTTE & $10.274$ & $10.145$ & $0.623$ & $10.243$ & $116.3$ & $2.2$ & $117.1$ & $0.5$ & $4.7032$ & $0.0311$ & $0.2126$ & $0.0014$ & $0.2115$ & $0.0014$ & $0.0066$ & $0.2115$ & $0.0013$ & $0.0060$ & $0.2100$ & $0.0029$ & $0.0136$ & $25.8044$ & $0.0302$ & $-196.2370$ & $0.0203$ & $-0.1830$ & $6434$ & $47$ & $7170$ & $100$ & $6434$ & $47$ & $\dots$ & $\dots$ & $4.425$ & $0.160$ & $2.033$ & $0.874$ & $2.033$ & $0.874$ & $-3.412$ & $0.243$ & $-1.749$ & $0.160$ & $-3.412$ & $0.243$ & $\dots$ & $\dots$ & $1.616$ & $0.456$ & $1.626$ & $6.644$ & D & $0.853$ & C & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $76$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-141.1$,$61.7$,$-30.8$) & ($0.5$,$1.6$,$1.6$) & ($603.5$,$507.3$,$8.1$) & ($7.6$,$12.9$,$0.9$) & $-1.707$ & $0.001$ & $1.156$ & $0.036$ & $10.042$ & $0.014$ & $0.750$ & $0.018$ & $0.794$ & $0.006$\\
J114653.30$-$185157.0 & 3543860498994891008 & 91990597 & 20040607_1144m20_082 & 11:46:53.30 & $-$18:51:57.0 & NTTE & $13.218$ & $12.903$ & $1.167$ & $13.185$ & $143.3$ & $1.2$ & $144.6$ & $4.5$ & $0.1525$ & $0.0178$ & $6.5574$ & $0.7654$ & $5.6022$ & $0.5587$ & $0.0997$ & $5.0901$ & $0.3608$ & $0.0709$ & $5.7282$ & $0.5712$ & $0.0997$ & $1.0221$ & $0.0187$ & $-7.1448$ & $0.0125$ & $0.0016$ & $4900$ & $53$ & $4371$ & $92$ & $4882$ & $36$ & $4918$ & $70$ & $2.176$ & $0.470$ & $1.350$ & $0.068$ & $1.350$ & $0.068$ & $-2.818$ & $0.133$ & $-2.500$ & $0.160$ & $-2.956$ & $0.069$ & $-2.680$ & $0.197$ & $0.005$ & $0.141$ & $0.555$ & $6.167$ & D & $0.992$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-155.4$,$-38.2$,$-35.1$) & ($1.0$,$6.1$,$3.8$) & ($775.0$,$-325.7$,$179.8$) & ($12.1$,$53.7$,$3.6$) & $-1.594$ & $0.010$ & $0.834$ & $0.148$ & $12.174$ & $0.211$ & $5.987$ & $0.026$ & $0.872$ & $0.019$\\
J114653.57$-$180332.9 & 3544118643709126272 & 91994763 & 20040607_1144m20_080 & 11:46:53.57 & $-$18:03:32.9 & $\dots$ & $11.218$ & $10.981$ & $1.017$ & $11.202$ & $99.8$ & $0.7$ & $99.8$ & $0.5$ & $0.7852$ & $0.0176$ & $1.2736$ & $0.0285$ & $1.2327$ & $0.0267$ & $0.0217$ & $1.2269$ & $0.0279$ & $0.0227$ & $1.2874$ & $0.0244$ & $0.0189$ & $1.5154$ & $0.0177$ & $3.5628$ & $0.0125$ & $-0.0832$ & $5172$ & $56$ & $5106$ & $63$ & $\dots$ & $\dots$ & $5172$ & $56$ & $2.918$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.131$ & $-0.969$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.517$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-47.1$,$190.1$,$91.9$) & ($0.2$,$0.5$,$0.5$) & ($28.3$,$1540.3$,$142.7$) & ($0.3$,$4.1$,$1.6$) & $-1.594$ & $0.001$ & $6.395$ & $0.015$ & $8.770$ & $0.005$ & $3.008$ & $0.020$ & $0.157$ & $0.001$\\
J114659.12$-$365924.8 & 3463616078815423488 & 85152568 & 20100613_1146m38_042 & 11:46:59.12 & $-$36:59:24.8 & SOAR & $11.099$ & $10.857$ & $1.180$ & $11.144$ & $148.0$ & $1.0$ & $149.2$ & $0.4$ & $0.3912$ & $0.0134$ & $2.5562$ & $0.0876$ & $2.3969$ & $0.0770$ & $0.0321$ & $2.3940$ & $0.0807$ & $0.0337$ & $2.1753$ & $0.0757$ & $0.0348$ & $-14.7053$ & $0.0138$ & $3.1057$ & $0.0104$ & $0.2385$ & $5009$ & $59$ & $4544$ & $51$ & $5056$ & $62$ & $4961$ & $56$ & $0.920$ & $0.210$ & $1.833$ & $0.221$ & $1.833$ & $0.221$ & $-2.404$ & $0.122$ & $-2.384$ & $0.140$ & $-2.478$ & $0.135$ & $-2.330$ & $0.108$ & $0.290$ & $0.132$ & $0.470$ & $6.496$ & D & $0.992$ & I & $0.163$ & $0.381$ & $0.229$ & $0.042$ & $0.229$ & $0.042$ & D & $0.997$ & $87$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($73.3$,$88.5$,$58.2$) & ($1.3$,$1.0$,$0.5$) & ($341.4$,$693.4$,$52.8$) & ($3.5$,$7.7$,$0.7$) & $-1.762$ & $0.001$ & $1.972$ & $0.020$ & $8.510$ & $0.019$ & $2.795$ & $0.080$ & $0.624$ & $0.003$\\
J114718.60$-$273425.0 & 3484273497118149504 & $\dots$ & 20070215_1154m28_049 & 11:47:18.60 & $-$27:34:25.0 & SOAR & $11.412$ & $10.957$ & $1.607$ & $11.458$ & $68.1$ & $0.6$ & $67.0$ & $0.3$ & $0.2220$ & $0.0205$ & $4.5045$ & $0.4160$ & $4.0323$ & $0.3333$ & $0.0827$ & $3.6541$ & $0.1787$ & $0.0489$ & $4.1899$ & $0.4387$ & $0.1047$ & $-6.4635$ & $0.0187$ & $-1.0513$ & $0.0190$ & $-0.0992$ & $4522$ & $80$ & $4415$ & $92$ & $4522$ & $80$ & $\dots$ & $\dots$ & $0.632$ & $0.470$ & $0.746$ & $0.122$ & $0.746$ & $0.122$ & $-2.527$ & $0.136$ & $-1.940$ & $0.160$ & $-2.527$ & $0.136$ & $\dots$ & $\dots$ & $-0.432$ & $0.127$ & $0.318$ & $6.221$ & D & $0.982$ & I & $0.283$ & $0.269$ & $0.676$ & $0.038$ & $0.676$ & $0.038$ & D & $0.939$ & $72$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($16.4$,$153.2$,$-6.3$) & ($1.7$,$0.5$,$1.5$) & ($100.7$,$1234.9$,$96.9$) & ($1.4$,$4.9$,$4.7$) & $-1.675$ & $0.003$ & $4.445$ & $0.029$ & $8.455$ & $0.044$ & $2.440$ & $0.079$ & $0.311$ & $0.002$\\
J114719.80$-$054108.0 & 3598727915926715136 & 93872080 & 20050328_1139m07_095 & 11:47:19.80 & $-$05:41:08.0 & $\dots$ & $13.350$ & $13.185$ & $0.752$ & $13.318$ & $78.9$ & $7.4$ & $\dots$ & $\dots$ & $1.5311$ & $0.0315$ & $0.6531$ & $0.0134$ & $0.6422$ & $0.0130$ & $0.0202$ & $0.6364$ & $0.0132$ & $0.0208$ & $0.6427$ & $0.0090$ & $0.0140$ & $-0.0375$ & $0.0315$ & $5.0486$ & $0.0224$ & $-0.2496$ & $5921$ & $67$ & $7772$ & $361$ & $\dots$ & $\dots$ & $5921$ & $67$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.809$ & $0.123$ & $0.748$ & $0.340$ & $\dots$ & $\dots$ & $-0.809$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-17.8$,$214.3$,$79.1$) & ($0.2$,$4.4$,$5.9$) & ($3.2$,$1762.4$,$83.7$) & ($0.6$,$35.8$,$13.6$) & $-1.563$ & $0.005$ & $7.660$ & $0.105$ & $8.525$ & $0.084$ & $2.105$ & $0.193$ & $0.053$ & $0.007$\\
J114723.33$-$081944.8 & 3589149451661738112 & 93508415 & 20060305_1139m07_125 & 11:47:23.33 & $-$08:19:44.8 & $\dots$ & $11.088$ & $10.705$ & $1.233$ & $11.015$ & $239.7$ & $0.7$ & $239.2$ & $0.3$ & $0.5835$ & $0.0179$ & $1.7138$ & $0.0526$ & $1.6407$ & $0.0482$ & $0.0294$ & $1.5537$ & $0.0301$ & $0.0194$ & $1.6021$ & $0.0607$ & $0.0379$ & $-38.3278$ & $0.0192$ & $0.2737$ & $0.0119$ & $-0.2309$ & $4750$ & $54$ & $4560$ & $92$ & $\dots$ & $\dots$ & $4750$ & $54$ & $1.082$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.117$ & $-1.638$ & $0.160$ & $\dots$ & $\dots$ & $-1.690$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($231.8$,$8.4$,$122.7$) & ($2.9$,$0.8$,$0.9$) & ($1208.1$,$69.1$,$193.4$) & ($24.9$,$6.4$,$6.8$) & $-1.470$ & $0.006$ & $0.184$ & $0.035$ & $15.887$ & $0.205$ & $11.051$ & $2.989$ & $0.977$ & $0.004$\\
J114729.90$-$052145.0 & 3598883462462665472 & 93873257 & 20080410_1148m06_066 & 11:47:29.90 & $-$05:21:45.0 & KPNR & $11.013$ & $10.729$ & $1.135$ & $10.997$ & $168.0$ & $0.8$ & $166.9$ & $0.3$ & $0.5513$ & $0.0181$ & $1.8139$ & $0.0596$ & $1.7322$ & $0.0543$ & $0.0314$ & $1.7212$ & $0.0447$ & $0.0260$ & $1.6551$ & $0.1549$ & $0.0936$ & $-34.3698$ & $0.0229$ & $4.6801$ & $0.0128$ & $-0.1012$ & $4888$ & $55$ & $4465$ & $92$ & $4885$ & $53$ & $4892$ & $57$ & $0.757$ & $0.470$ & $1.564$ & $0.128$ & $1.564$ & $0.128$ & $-2.134$ & $0.134$ & $-2.004$ & $0.160$ & $-2.257$ & $0.136$ & $-2.010$ & $0.131$ & $-0.074$ & $0.092$ & $0.366$ & $6.662$ & D & $0.996$ & I & $0.500$ & $0.473$ & $0.052$ & $0.044$ & $0.052$ & $0.044$ & D & $0.991$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($236.1$,$91.2$,$94.6$) & ($6.8$,$0.9$,$1.4$) & ($993.3$,$749.5$,$88.8$) & ($55.4$,$7.2$,$5.3$) & $-1.445$ & $0.015$ & $1.765$ & $0.042$ & $16.516$ & $0.546$ & $4.706$ & $0.052$ & $0.807$ & $0.010$\\
J114747.19$-$452254.3 & 5378576382167030144 & 409411609 & 20070207_1149m43_005 & 11:47:47.19 & $-$45:22:54.3 & $\dots$ & $11.785$ & $11.463$ & $1.337$ & $11.822$ & $157.6$ & $0.9$ & $156.6$ & $0.2$ & $0.4436$ & $0.0199$ & $2.2543$ & $0.1011$ & $2.1295$ & $0.0902$ & $0.0424$ & $2.1772$ & $0.0826$ & $0.0380$ & $2.1041$ & $0.0964$ & $0.0458$ & $-25.4225$ & $0.0162$ & $-0.1681$ & $0.0130$ & $0.2237$ & $4638$ & $53$ & $4754$ & $77$ & $\dots$ & $\dots$ & $4638$ & $53$ & $2.158$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.106$ & $-0.979$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.372$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($154.9$,$40.9$,$-14.1$) & ($3.0$,$0.8$,$0.9$) & ($673.3$,$316.3$,$15.6$) & ($8.0$,$6.6$,$0.9$) & $-1.728$ & $0.005$ & $0.688$ & $0.017$ & $9.835$ & $0.094$ & $1.626$ & $1.395$ & $0.869$ & $0.004$\\
J114812.30$-$431460.0 & 5380678266141035520 & 84337787 & 20110520_1149m43a_041 & 11:48:12.30 & $-$43:14:60.0 & NTTE & $12.117$ & $11.673$ & $1.466$ & $12.098$ & $221.4$ & $0.9$ & $222.0$ & $0.7$ & $0.2460$ & $0.0158$ & $4.0650$ & $0.2611$ & $3.6765$ & $0.2136$ & $0.0581$ & $3.7169$ & $0.2708$ & $0.0729$ & $3.4558$ & $0.1429$ & $0.0414$ & $0.9279$ & $0.0123$ & $-12.8768$ & $0.0121$ & $0.0590$ & $4656$ & $83$ & $4636$ & $51$ & $4736$ & $112$ & $4575$ & $53$ & $1.401$ & $0.210$ & $1.290$ & $0.040$ & $1.290$ & $0.040$ & $-2.030$ & $0.057$ & $-1.744$ & $0.140$ & $-1.980$ & $0.006$ & $-2.080$ & $0.108$ & $-0.206$ & $0.106$ & $0.354$ & $6.754$ & D & $0.997$ & I & $0.410$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $76$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-167.1$,$-52.7$,$-117.9$) & ($0.5$,$1.8$,$2.2$) & ($649.1$,$-406.6$,$189.9$) & ($5.3$,$14.1$,$8.7$) & $-1.625$ & $0.005$ & $1.098$ & $0.056$ & $11.312$ & $0.089$ & $5.627$ & $0.147$ & $0.823$ & $0.007$\\
J114822.06$-$003031.8 & 3794814922703318272 & 94048971 & 20070412_1153m01_057 & 11:48:22.06 & $-$00:30:31.8 & NTTE & $11.377$ & $11.088$ & $1.183$ & $11.376$ & $41.4$ & $0.5$ & $40.2$ & $0.8$ & $0.3946$ & $0.0208$ & $2.5342$ & $0.1336$ & $2.3776$ & $0.1176$ & $0.0495$ & $2.2716$ & $0.0899$ & $0.0396$ & $2.2888$ & $0.1398$ & $0.0611$ & $20.6621$ & $0.0243$ & $-22.3593$ & $0.0139$ & $-0.0710$ & $4813$ & $61$ & $4484$ & $77$ & $4850$ & $68$ & $4775$ & $53$ & $0.767$ & $0.230$ & $1.260$ & $0.265$ & $1.260$ & $0.265$ & $-1.854$ & $0.073$ & $-1.544$ & $0.170$ & $-1.957$ & $0.041$ & $-1.750$ & $0.104$ & $-0.250$ & $0.106$ & $0.280$ & $6.856$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-352.1$,$88.9$,$-17.5$) & ($5.4$,$3.2$,$1.1$) & ($2306.2$,$738.7$,$154.4$) & ($110.8$,$26.3$,$8.3$) & $-1.130$ & $0.017$ & $1.539$ & $0.072$ & $32.386$ & $1.222$ & $16.539$ & $3.688$ & $0.909$ & $0.007$\\
J114844.54$-$313059.1 & 3479169662925668992 & 87471757 & 20120221_1139m32_121 & 11:48:44.54 & $-$31:30:59.1 & $\dots$ & $12.324$ & $11.963$ & $1.470$ & $12.389$ & $98.6$ & $8.8$ & $87.4$ & $0.4$ & $0.1978$ & $0.0130$ & $5.0556$ & $0.3323$ & $4.4683$ & $0.2596$ & $0.0581$ & $4.6534$ & $0.3904$ & $0.0839$ & $4.3996$ & $0.7516$ & $0.1708$ & $-6.5018$ & $0.0138$ & $3.7273$ & $0.0108$ & $0.0612$ & $4334$ & $52$ & $4396$ & $119$ & $\dots$ & $\dots$ & $4334$ & $52$ & $4.728$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $0.785$ & $0.140$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($41.5$,$182.0$,$91.1$) & ($3.3$,$8.2$,$4.4$) & ($66.7$,$1463.3$,$195.2$) & ($10.3$,$70.0$,$13.1$) & $-1.581$ & $0.017$ & $5.904$ & $0.313$ & $9.530$ & $0.283$ & $3.900$ & $0.214$ & $0.235$ & $0.020$\\
J114911.63$-$384921.4 & 5381796847425290112 & 85097613 & 20120329_1146m38_018 & 11:49:11.63 & $-$38:49:21.4 & $\dots$ & $13.084$ & $12.656$ & $1.526$ & $13.112$ & $163.9$ & $1.3$ & $168.0$ & $0.6$ & $0.1962$ & $0.0134$ & $5.0968$ & $0.3481$ & $4.5005$ & $0.2714$ & $0.0603$ & $4.7233$ & $0.2857$ & $0.0605$ & $4.3336$ & $0.2712$ & $0.0626$ & $-5.2139$ & $0.0142$ & $-2.1152$ & $0.0106$ & $0.1426$ & $4304$ & $52$ & $4392$ & $77$ & $\dots$ & $\dots$ & $4304$ & $52$ & $1.148$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.117$ & $-1.043$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.4$,$52.2$,$3.6$) & ($1.3$,$1.3$,$1.3$) & ($445.6$,$410.8$,$50.5$) & ($5.2$,$10.1$,$1.0$) & $-1.810$ & $0.001$ & $1.234$ & $0.026$ & $8.066$ & $0.014$ & $2.888$ & $0.024$ & $0.735$ & $0.005$\\
J114933.28$-$240221.8 & 3492032269640075136 & 91591289 & 20100209_1143m22_139 & 11:49:33.28 & $-$24:02:21.8 & $\dots$ & $11.699$ & $11.513$ & $0.858$ & $11.677$ & $103.3$ & $1.3$ & $103.2$ & $0.6$ & $0.6854$ & $0.0243$ & $1.4590$ & $0.0517$ & $1.4057$ & $0.0480$ & $0.0342$ & $1.4124$ & $0.0372$ & $0.0263$ & $1.4078$ & $0.1208$ & $0.0858$ & $0.1611$ & $0.0222$ & $3.5204$ & $0.0173$ & $-0.2439$ & $5647$ & $57$ & $5385$ & $94$ & $\dots$ & $\dots$ & $5647$ & $57$ & $2.512$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.117$ & $-1.166$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.337$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-48.9$,$177.7$,$88.0$) & ($0.5$,$1.1$,$0.9$) & ($45.2$,$1425.4$,$134.0$) & ($1.1$,$8.4$,$3.9$) & $-1.625$ & $0.002$ & $5.682$ & $0.038$ & $8.592$ & $0.008$ & $2.885$ & $0.051$ & $0.204$ & $0.003$\\
J115022.21$-$093651.4 & 3588046224885987840 & 93483996 & 20120324_1143m11_131 & 11:50:22.21 & $-$09:36:51.4 & $\dots$ & $11.734$ & $11.914$ & $0.750$ & $12.045$ & $-8.1$ & $2.4$ & $-9.3$ & $0.7$ & $2.6195$ & $0.0217$ & $0.3818$ & $0.0032$ & $0.3780$ & $0.0031$ & $0.0082$ & $0.3752$ & $0.0032$ & $0.0085$ & $0.3784$ & $0.0028$ & $0.0074$ & $3.4857$ & $0.0244$ & $-9.2673$ & $0.0150$ & $-0.0507$ & $5931$ & $75$ & $5623$ & $104$ & $\dots$ & $\dots$ & $5931$ & $75$ & $4.262$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.190$ & $-0.506$ & $0.110$ & $\dots$ & $\dots$ & $-1.310$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-30.9$,$246.8$,$-7.4$) & ($0.2$,$1.6$,$1.9$) & ($18.4$,$2027.3$,$3.2$) & ($1.2$,$12.8$,$0.2$) & $-1.520$ & $0.004$ & $7.826$ & $0.027$ & $9.823$ & $0.101$ & $0.358$ & $0.015$ & $0.113$ & $0.003$\\
J115041.13$-$273503.9 & 3487216546147992704 & 87645102 & 20050301_1201m27_034 & 11:50:41.13 & $-$27:35:03.9 & $\dots$ & $11.502$ & $11.347$ & $0.714$ & $11.469$ & $-9.0$ & $1.0$ & $-7.4$ & $2.1$ & $2.4582$ & $0.0280$ & $0.4068$ & $0.0046$ & $0.4025$ & $0.0045$ & $0.0113$ & $0.3996$ & $0.0042$ & $0.0106$ & $0.3968$ & $0.0085$ & $0.0214$ & $-21.8032$ & $0.0233$ & $26.1181$ & $0.0174$ & $-0.0890$ & $6456$ & $83$ & $5675$ & $94$ & $\dots$ & $\dots$ & $6456$ & $83$ & $3.462$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.361$ & $-0.976$ & $0.180$ & $\dots$ & $\dots$ & $-1.000$ & $0.361$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($37.9$,$263.1$,$32.5$) & ($0.4$,$0.8$,$0.6$) & ($50.6$,$2146.3$,$9.8$) & ($1.7$,$6.3$,$0.3$) & $-1.476$ & $0.002$ & $7.842$ & $0.005$ & $11.299$ & $0.067$ & $0.767$ & $0.012$ & $0.181$ & $0.003$\\
J115102.30$-$694042.0 & 5233868351181382784 & $\dots$ & 20070328_1208m69_037 & 11:51:02.30 & $-$69:40:42.0 & NTTE & $11.889$ & $11.346$ & $1.701$ & $11.903$ & $220.6$ & $0.6$ & $220.4$ & $0.4$ & $0.2377$ & $0.0124$ & $4.2070$ & $0.2195$ & $3.7922$ & $0.1783$ & $0.0470$ & $4.0638$ & $0.2277$ & $0.0560$ & $3.7300$ & $0.3125$ & $0.0838$ & $-4.0853$ & $0.0134$ & $2.3394$ & $0.0149$ & $0.2215$ & $4585$ & $135$ & $4759$ & $92$ & $4585$ & $135$ & $\dots$ & $\dots$ & $2.494$ & $0.470$ & $0.891$ & $0.132$ & $0.891$ & $0.132$ & $-2.836$ & $0.163$ & $-2.008$ & $0.160$ & $-2.836$ & $0.163$ & $\dots$ & $\dots$ & $-0.457$ & $0.127$ & $0.293$ & $5.887$ & D & $0.993$ & I & $0.649$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $67$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-43.1$,$-5.2$,$2.8$) & ($2.0$,$0.9$,$0.6$) & ($608.6$,$-38.0$,$7.6$) & ($4.5$,$6.4$,$0.3$) & $-1.880$ & $0.001$ & $0.092$ & $0.017$ & $7.505$ & $0.011$ & $3.920$ & $0.113$ & $0.976$ & $0.004$\\
J115110.27$-$792531.5 & 5199988274742678656 & 460408414 & 20060309_1148m79_108 & 11:51:10.27 & $-$79:25:31.5 & $\dots$ & $13.483$ & $12.605$ & $2.182$ & $13.479$ & $-6.7$ & $0.9$ & $-5.2$ & $0.6$ & $0.7024$ & $0.0120$ & $1.4237$ & $0.0243$ & $1.3729$ & $0.0226$ & $0.0165$ & $1.4322$ & $0.0218$ & $0.0152$ & $1.4045$ & $0.0311$ & $0.0222$ & $-12.2657$ & $0.0135$ & $-1.3566$ & $0.0132$ & $0.1824$ & $4499$ & $69$ & $4338$ & $49$ & $\dots$ & $\dots$ & $4499$ & $69$ & $2.415$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.269$ & $-0.002$ & $0.090$ & $\dots$ & $\dots$ & $-1.490$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.208$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($28.5$,$231.6$,$-18.4$) & ($0.4$,$0.8$,$0.3$) & ($9.9$,$1773.5$,$8.0$) & ($0.3$,$6.5$,$0.1$) & $-1.592$ & $0.002$ & $7.038$ & $0.021$ & $8.404$ & $0.037$ & $0.538$ & $0.005$ & $0.089$ & $0.001$\\
J115112.88$-$143450.6 & 3572231781641807872 & 92063794 & 20050420_1200m15_049 & 11:51:12.88 & $-$14:34:50.6 & $\dots$ & $13.064$ & $12.755$ & $1.194$ & $13.048$ & $49.9$ & $5.3$ & $58.8$ & $6.6$ & $4.6691$ & $0.0317$ & $0.2142$ & $0.0015$ & $0.2130$ & $0.0014$ & $0.0068$ & $0.2134$ & $0.0013$ & $0.0059$ & $0.2106$ & $0.0018$ & $0.0085$ & $-75.4749$ & $0.0269$ & $-39.3506$ & $0.0211$ & $-0.1103$ & $4770$ & $67$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4770$ & $67$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.988$ & $0.126$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-0.988$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($26.9$,$161.5$,$-0.5$) & ($0.7$,$3.6$,$3.8$) & ($107.2$,$1327.9$,$0.9$) & ($8.7$,$30.0$,$0.2$) & $-1.697$ & $0.006$ & $4.331$ & $0.147$ & $8.327$ & $0.010$ & $0.163$ & $0.014$ & $0.316$ & $0.015$\\
J115113.12$-$300552.1 & 3479908092359677568 & 87514640 & 20100327_1154m28_012 & 11:51:13.12 & $-$30:05:52.1 & $\dots$ & $11.593$ & $11.281$ & $1.079$ & $11.526$ & $553.3$ & $0.9$ & $553.5$ & $0.3$ & $0.5766$ & $0.0226$ & $1.7343$ & $0.0680$ & $1.6595$ & $0.0622$ & $0.0375$ & $1.6232$ & $0.0571$ & $0.0352$ & $1.5824$ & $0.0742$ & $0.0469$ & $-41.4715$ & $0.0238$ & $-9.3902$ & $0.0166$ & $0.0861$ & $5050$ & $54$ & $4985$ & $77$ & $\dots$ & $\dots$ & $5050$ & $54$ & $2.468$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $-1.174$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.470$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($153.2$,$-344.1$,$159.0$) & ($4.3$,$1.4$,$1.8$) & ($1880.0$,$-2731.0$,$212.7$) & ($67.3$,$10.3$,$6.7$) & $-1.004$ & $0.009$ & $6.837$ & $0.034$ & $40.522$ & $0.847$ & $15.917$ & $0.157$ & $0.711$ & $0.006$\\
J115119.90$-$224632.0 & 3492259009553400192 & 91667171 & 20060407_1143m22_122 & 11:51:19.90 & $-$22:46:32.0 & NTTE & $11.512$ & $11.078$ & $1.541$ & $11.543$ & $243.3$ & $0.8$ & $242.0$ & $0.6$ & $0.1668$ & $0.0239$ & $5.9952$ & $0.8590$ & $5.1867$ & $0.6430$ & $0.1240$ & $5.0217$ & $0.5165$ & $0.1029$ & $4.3432$ & $0.5668$ & $0.1305$ & $-3.4676$ & $0.0212$ & $-19.6384$ & $0.0145$ & $-0.3285$ & $4297$ & $76$ & $4423$ & $92$ & $4369$ & $100$ & $4226$ & $53$ & $0.863$ & $0.470$ & $0.596$ & $0.043$ & $0.596$ & $0.043$ & $-2.305$ & $0.119$ & $-1.561$ & $0.160$ & $-2.519$ & $0.123$ & $-2.090$ & $0.114$ & $-0.841$ & $0.100$ & $-0.051$ & $6.074$ & D & $0.995$ & I & $0.275$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-87.9$,$-239.9$,$-184.6$) & ($3.7$,$11.2$,$12.3$) & ($539.0$,$-1942.2$,$459.4$) & ($124.2$,$96.2$,$50.9$) & $-1.283$ & $0.050$ & $6.834$ & $0.269$ & $20.592$ & $2.457$ & $11.610$ & $1.800$ & $0.499$ & $0.032$\\
J115121.48$-$091547.2 & 3588087941905592448 & 93486610 & 20050427_1200m09_042 & 11:51:21.48 & $-$09:15:47.2 & $\dots$ & $12.796$ & $12.860$ & $0.732$ & $12.986$ & $1.9$ & $8.0$ & $\dots$ & $\dots$ & $1.3830$ & $0.0207$ & $0.7231$ & $0.0108$ & $0.7097$ & $0.0104$ & $0.0147$ & $0.7065$ & $0.0105$ & $0.0149$ & $0.6959$ & $0.0079$ & $0.0113$ & $-6.2110$ & $0.0209$ & $-5.1905$ & $0.0142$ & $-0.0858$ & $6049$ & $70$ & $5312$ & $275$ & $\dots$ & $\dots$ & $6049$ & $70$ & $4.043$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.919$ & $0.146$ & $0.502$ & $0.290$ & $\dots$ & $\dots$ & $-0.919$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.321$ & $0.851$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-13.6$,$229.2$,$-6.4$) & ($0.5$,$5.1$,$6.3$) & ($3.2$,$1877.6$,$9.1$) & ($1.1$,$41.6$,$0.9$) & $-1.564$ & $0.012$ & $7.742$ & $0.209$ & $8.535$ & $0.169$ & $0.583$ & $0.039$ & $0.049$ & $0.008$\\
J115155.60$-$473856.0 & 5371554866553160960 & 409627272 & 20110525_1153m48a_065 & 11:51:55.60 & $-$47:38:56.0 & SOAR & $11.587$ & $11.291$ & $1.206$ & $11.590$ & $403.1$ & $0.9$ & $401.9$ & $0.4$ & $0.4230$ & $0.0202$ & $2.3641$ & $0.1129$ & $2.2272$ & $0.1002$ & $0.0450$ & $2.2187$ & $0.0996$ & $0.0449$ & $2.1801$ & $0.1968$ & $0.0903$ & $9.6789$ & $0.0161$ & $-2.1455$ & $0.0147$ & $0.3533$ & $4930$ & $50$ & $4795$ & $92$ & $4919$ & $38$ & $4942$ & $62$ & $2.485$ & $0.470$ & $1.780$ & $0.130$ & $1.780$ & $0.130$ & $-2.275$ & $0.085$ & $-2.377$ & $0.160$ & $-2.209$ & $0.010$ & $-2.340$ & $0.160$ & $-0.050$ & $0.113$ & $0.190$ & $6.345$ & D & $1.000$ & I & $0.833$ & $0.169$ & $0.140$ & $0.043$ & $0.140$ & $0.043$ & D & $0.969$ & $69$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-232.8$,$-135.3$,$107.0$) & ($1.7$,$1.6$,$0.3$) & ($689.6$,$-1037.9$,$228.3$) & ($9.6$,$11.5$,$2.5$) & $-1.443$ & $0.006$ & $2.985$ & $0.036$ & $15.963$ & $0.194$ & $6.912$ & $0.100$ & $0.685$ & $0.001$\\
J115201.91$-$291758.9 & 3480109165548439936 & 87610857 & 20050301_1201m27_019 & 11:52:01.91 & $-$29:17:58.9 & $\dots$ & $11.988$ & $11.690$ & $1.215$ & $11.992$ & $45.5$ & $0.9$ & $44.8$ & $0.3$ & $0.5466$ & $0.0163$ & $1.8295$ & $0.0546$ & $1.7464$ & $0.0497$ & $0.0285$ & $1.7257$ & $0.0405$ & $0.0235$ & $1.6605$ & $0.0658$ & $0.0396$ & $4.3203$ & $0.0178$ & $-3.3111$ & $0.0123$ & $0.0778$ & $4800$ & $52$ & $4772$ & $77$ & $\dots$ & $\dots$ & $4800$ & $52$ & $2.077$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-1.073$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.480$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-100.8$,$203.7$,$17.3$) & ($0.9$,$0.8$,$0.5$) & ($125.5$,$1615.6$,$27.9$) & ($2.2$,$6.4$,$0.5$) & $-1.579$ & $0.001$ & $5.343$ & $0.029$ & $10.210$ & $0.033$ & $1.357$ & $0.018$ & $0.313$ & $0.003$\\
J115206.44$-$213656.3 & 3494071348312200960 & 91683375 & 20040301_1144m20_132 & 11:52:06.44 & $-$21:36:56.3 & $\dots$ & $13.172$ & $13.767$ & $0.816$ & $13.918$ & $-29.1$ & $5.2$ & $\dots$ & $\dots$ & $1.2602$ & $0.0209$ & $0.7935$ & $0.0132$ & $0.7775$ & $0.0126$ & $0.0162$ & $0.7666$ & $0.0123$ & $0.0161$ & $\dots$ & $\dots$ & $\dots$ & $-9.2604$ & $0.0216$ & $-0.1180$ & $0.0127$ & $0.1138$ & $5762$ & $226$ & $7418$ & $204$ & $\dots$ & $\dots$ & $5762$ & $226$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.500$ & $0.563$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-2.500$ & $0.563$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($5.9$,$259.1$,$-19.4$) & ($0.8$,$3.9$,$3.2$) & ($22.0$,$2102.4$,$10.7$) & ($6.7$,$31.5$,$1.2$) & $-1.496$ & $0.011$ & $8.117$ & $0.001$ & $10.340$ & $0.367$ & $0.745$ & $0.069$ & $0.120$ & $0.018$\\
J115211.79$-$413010.9 & 5380509873360408960 & 84500024 & 20110520_1149m43a_082 & 11:52:11.79 & $-$41:30:10.9 & $\dots$ & $11.460$ & $11.033$ & $1.520$ & $11.486$ & $158.3$ & $1.0$ & $157.2$ & $0.3$ & $0.2295$ & $0.0182$ & $4.3573$ & $0.3455$ & $3.9139$ & $0.2788$ & $0.0712$ & $3.8989$ & $0.2337$ & $0.0599$ & $3.5952$ & $0.2909$ & $0.0809$ & $-9.5299$ & $0.0134$ & $0.2306$ & $0.0131$ & $-0.0896$ & $4324$ & $52$ & $4428$ & $77$ & $\dots$ & $\dots$ & $4324$ & $52$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.830$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.523$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($59.1$,$72.7$,$26.7$) & ($3.0$,$1.1$,$0.9$) & ($387.2$,$560.9$,$37.8$) & ($3.7$,$8.8$,$0.6$) & $-1.797$ & $0.003$ & $1.527$ & $0.026$ & $8.149$ & $0.041$ & $2.843$ & $0.425$ & $0.684$ & $0.004$\\
J115230.20$-$150103.5 & 3572012772669390336 & 92060643 & 20050420_1200m15_040 & 11:52:30.20 & $-$15:01:03.5 & $\dots$ & $13.370$ & $13.162$ & $0.975$ & $13.367$ & $15.6$ & $2.7$ & $17.7$ & $8.1$ & $0.3120$ & $0.0173$ & $3.2051$ & $0.1777$ & $2.9586$ & $0.1514$ & $0.0512$ & $2.9921$ & $0.1185$ & $0.0396$ & $2.9066$ & $0.2658$ & $0.0914$ & $-7.6089$ & $0.0152$ & $-6.7156$ & $0.0122$ & $-0.1271$ & $5293$ & $57$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5293$ & $57$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.125$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.980$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.5$,$141.2$,$-70.5$) & ($1.0$,$2.9$,$3.0$) & ($106.3$,$1138.6$,$161.7$) & ($6.9$,$23.0$,$11.1$) & $-1.676$ & $0.004$ & $4.260$ & $0.114$ & $8.455$ & $0.021$ & $3.309$ & $0.141$ & $0.330$ & $0.012$\\
J115230.64$-$353423.0 & 3464172908438673536 & 86849106 & 20120329_1146m38_084 & 11:52:30.64 & $-$35:34:23.0 & $\dots$ & $12.606$ & $12.335$ & $1.137$ & $12.604$ & $228.3$ & $5.5$ & $230.8$ & $0.8$ & $0.2855$ & $0.0132$ & $3.5026$ & $0.1619$ & $3.2103$ & $0.1360$ & $0.0424$ & $3.4084$ & $0.1720$ & $0.0505$ & $3.2161$ & $0.3420$ & $0.1063$ & $-21.1107$ & $0.0130$ & $-4.1203$ & $0.0095$ & $0.0761$ & $5000$ & $55$ & $4192$ & $158$ & $\dots$ & $\dots$ & $5000$ & $55$ & $4.554$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.108$ & $-0.581$ & $0.180$ & $\dots$ & $\dots$ & $-1.710$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.549$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($217.9$,$-30.4$,$-27.8$) & ($9.6$,$5.1$,$4.7$) & ($896.4$,$-236.2$,$111.1$) & ($40.7$,$40.0$,$20.6$) & $-1.589$ & $0.023$ & $0.549$ & $0.087$ & $12.482$ & $0.537$ & $5.601$ & $0.605$ & $0.916$ & $0.013$\\
J115255.32$-$252849.8 & 3490924992711222144 & 91575468 & 20030510_1201m27_060 & 11:52:55.32 & $-$25:28:49.8 & $\dots$ & $10.844$ & $10.577$ & $1.193$ & $10.870$ & $50.8$ & $4.6$ & $53.7$ & $2.1$ & $1.2693$ & $0.0390$ & $0.7878$ & $0.0242$ & $0.7720$ & $0.0232$ & $0.0301$ & $0.7639$ & $0.0222$ & $0.0291$ & $0.8099$ & $0.0198$ & $0.0245$ & $-11.4158$ & $0.0383$ & $-4.0771$ & $0.0264$ & $0.0192$ & $4850$ & $53$ & $4874$ & $65$ & $\dots$ & $\dots$ & $4850$ & $53$ & $3.322$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.291$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.131$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-5.5$,$185.0$,$14.4$) & ($0.8$,$3.6$,$2.6$) & ($45.8$,$1495.4$,$8.6$) & ($6.2$,$28.8$,$0.7$) & $-1.664$ & $0.006$ & $5.393$ & $0.167$ & $8.104$ & $0.002$ & $0.553$ & $0.027$ & $0.201$ & $0.015$\\
J115300.18$-$070949.9 & 3595341488832643072 & 93533043 & 20060502_1201m05_025 & 11:53:00.18 & $-$07:09:49.9 & $\dots$ & $11.397$ & $11.043$ & $1.357$ & $11.412$ & $162.6$ & $0.8$ & $162.2$ & $0.4$ & $0.3284$ & $0.0245$ & $3.0451$ & $0.2272$ & $2.8217$ & $0.1951$ & $0.0691$ & $2.6877$ & $0.2153$ & $0.0801$ & $2.9781$ & $0.1484$ & $0.0498$ & $19.5110$ & $0.0240$ & $-13.1351$ & $0.0172$ & $-0.2746$ & $4483$ & $53$ & $4574$ & $77$ & $\dots$ & $\dots$ & $4483$ & $53$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $-1.156$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-386.5$,$61.6$,$94.0$) & ($4.7$,$2.4$,$0.9$) & ($2866.2$,$504.1$,$1191.7$) & ($139.5$,$19.6$,$34.6$) & $-0.977$ & $0.017$ & $3.025$ & $0.030$ & $44.871$ & $1.774$ & $41.871$ & $1.921$ & $0.874$ & $0.004$\\
J115314.25$-$344052.4 & 3464357351514200064 & 86866661 & 20060406_1205m35_051 & 11:53:14.25 & $-$34:40:52.4 & $\dots$ & $10.940$ & $10.782$ & $0.677$ & $10.894$ & $35.8$ & $0.9$ & $37.3$ & $0.8$ & $4.1313$ & $0.0233$ & $0.2421$ & $0.0014$ & $0.2405$ & $0.0013$ & $0.0056$ & $0.2401$ & $0.0013$ & $0.0054$ & $\dots$ & $\dots$ & $\dots$ & $4.8551$ & $0.0261$ & $-1.4165$ & $0.0194$ & $0.1081$ & $6458$ & $86$ & $5914$ & $64$ & $\dots$ & $\dots$ & $6458$ & $86$ & $3.868$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.221$ & $-0.580$ & $0.080$ & $\dots$ & $\dots$ & $-1.340$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.228$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($-32.8$,$221.7$,$23.2$) & ($0.3$,$0.8$,$0.4$) & ($15.2$,$1813.1$,$4.6$) & ($0.5$,$6.2$,$0.2$) & $-1.580$ & $0.002$ & $7.039$ & $0.035$ & $8.749$ & $0.010$ & $0.406$ & $0.008$ & $0.108$ & $0.002$\\
J115329.53$-$332901.8 & 3466730445501710976 & 86973471 & 20080209_1202m33_042 & 11:53:29.53 & $-$33:29:01.8 & $\dots$ & $10.687$ & $10.387$ & $1.304$ & $10.730$ & $207.0$ & $0.9$ & $206.9$ & $0.3$ & $0.6065$ & $0.0148$ & $1.6488$ & $0.0402$ & $1.5810$ & $0.0370$ & $0.0234$ & $1.5737$ & $0.0381$ & $0.0242$ & $1.5552$ & $0.0639$ & $0.0411$ & $2.8350$ & $0.0173$ & $-14.2035$ & $0.0101$ & $0.2179$ & $4634$ & $52$ & $4507$ & $77$ & $\dots$ & $\dots$ & $4634$ & $52$ & $1.053$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $-1.238$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-138.1$,$27.7$,$17.2$) & ($0.7$,$1.1$,$1.1$) & ($694.0$,$218.5$,$22.8$) & ($5.6$,$8.4$,$0.4$) & $-1.743$ & $0.001$ & $0.464$ & $0.020$ & $9.611$ & $0.017$ & $4.229$ & $0.256$ & $0.908$ & $0.004$\\
J115337.30$-$020037.0 & 3602201479317188864 & $\dots$ & 20080504_1153m01_010 & 11:53:37.30 & $-$02:00:37.0 & KPNR & $9.545$ & $9.381$ & $0.954$ & $9.578$ & $3.8$ & $0.4$ & $2.5$ & $0.3$ & $2.5761$ & $0.0182$ & $0.3882$ & $0.0027$ & $0.3843$ & $0.0027$ & $0.0070$ & $0.3822$ & $0.0035$ & $0.0092$ & $0.3821$ & $0.0020$ & $0.0052$ & $-18.4522$ & $0.0230$ & $-121.5392$ & $0.0121$ & $-0.0877$ & $5146$ & $80$ & $5224$ & $169$ & $5146$ & $80$ & $\dots$ & $\dots$ & $3.675$ & $0.220$ & $2.315$ & $0.304$ & $2.315$ & $0.304$ & $-2.593$ & $0.138$ & $-2.343$ & $0.180$ & $-2.593$ & $0.138$ & $\dots$ & $\dots$ & $1.012$ & $0.089$ & $1.032$ & $6.869$ & D & $0.999$ & C & $0.519$ & $0.248$ & $0.211$ & $0.036$ & $0.211$ & $0.036$ & D & $0.961$ & $124$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-90.2$,$71.2$,$-104.3$) & ($0.1$,$0.3$,$0.4$) & ($378.4$,$586.2$,$179.7$) & ($1.6$,$2.8$,$1.7$) & $-1.708$ & $0.001$ & $1.783$ & $0.011$ & $9.224$ & $0.004$ & $4.431$ & $0.023$ & $0.676$ & $0.002$\\
J115341.55$-$430448.5 & 5379982485736291584 & 84465742 & 20120219_1149m43_099 & 11:53:41.55 & $-$43:04:48.5 & $\dots$ & $11.521$ & $11.158$ & $1.381$ & $11.540$ & $10.4$ & $0.6$ & $10.0$ & $0.6$ & $0.7094$ & $0.0467$ & $1.4096$ & $0.0928$ & $1.3598$ & $0.0864$ & $0.0635$ & $1.3059$ & $0.0680$ & $0.0521$ & $1.2847$ & $0.1142$ & $0.0889$ & $-2.4886$ & $0.0358$ & $-1.4312$ & $0.0303$ & $0.0462$ & $4716$ & $53$ & $4668$ & $77$ & $\dots$ & $\dots$ & $4716$ & $53$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $-1.051$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.510$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-38.9$,$229.7$,$-1.4$) & ($0.6$,$0.7$,$0.4$) & ($18.1$,$1806.2$,$5.8$) & ($0.6$,$6.1$,$0.3$) & $-1.580$ & $0.002$ & $6.957$ & $0.033$ & $8.820$ & $0.019$ & $0.466$ & $0.012$ & $0.118$ & $0.002$\\
J115404.82$-$384303.3 & 3460218313007637120 & 85120091 & 20120320_1146m38_102 & 11:54:04.82 & $-$38:43:03.3 & $\dots$ & $11.941$ & $12.026$ & $1.236$ & $12.338$ & $5.1$ & $0.9$ & $7.2$ & $0.7$ & $1.4646$ & $0.0228$ & $0.6828$ & $0.0106$ & $0.6709$ & $0.0103$ & $0.0153$ & $0.6772$ & $0.0113$ & $0.0166$ & $0.6673$ & $0.0090$ & $0.0135$ & $-19.3015$ & $0.0216$ & $8.9488$ & $0.0158$ & $0.0934$ & $4944$ & $79$ & $4984$ & $49$ & $\dots$ & $\dots$ & $4944$ & $79$ & $3.520$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.310$ & $0.242$ & $-0.130$ & $0.090$ & $\dots$ & $\dots$ & $-2.310$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.010$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($34.7$,$230.4$,$21.2$) & ($0.3$,$0.8$,$0.3$) & ($15.2$,$1854.9$,$5.6$) & ($0.3$,$6.3$,$0.1$) & $-1.567$ & $0.002$ & $7.214$ & $0.021$ & $8.944$ & $0.035$ & $0.458$ & $0.005$ & $0.107$ & $0.001$\\
J115408.38$-$125455.9 & 3574753786438057856 & 93358568 & 20060416_1159m15_065 & 11:54:08.38 & $-$12:54:55.9 & NTTE & $11.079$ & $10.846$ & $1.071$ & $11.088$ & $28.6$ & $0.9$ & $26.0$ & $0.8$ & $0.4741$ & $0.0201$ & $2.1093$ & $0.0894$ & $1.9996$ & $0.0804$ & $0.0402$ & $2.0197$ & $0.0890$ & $0.0441$ & $1.9293$ & $0.1160$ & $0.0601$ & $-2.0290$ & $0.0228$ & $1.3302$ & $0.0131$ & $0.0132$ & $5059$ & $46$ & $4870$ & $51$ & $5053$ & $37$ & $5064$ & $55$ & $1.494$ & $0.210$ & $0.958$ & $0.023$ & $0.958$ & $0.023$ & $-2.057$ & $0.073$ & $-1.727$ & $0.140$ & $-2.193$ & $0.039$ & $-1.920$ & $0.106$ & $-0.280$ & $0.115$ & $0.380$ & $6.753$ & D & $0.994$ & I & $0.320$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $75$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-30.2$,$229.4$,$32.1$) & ($0.3$,$0.6$,$0.7$) & ($8.5$,$1853.4$,$63.4$) & ($0.3$,$4.9$,$1.7$) & $-1.544$ & $0.001$ & $7.597$ & $0.050$ & $9.165$ & $0.061$ & $1.891$ & $0.013$ & $0.094$ & $0.006$\\
J115411.61$-$155349.0 & 3568535910744397184 & 92053376 & 20040409_1200m15_034 & 11:54:11.61 & $-$15:53:49.0 & $\dots$ & $12.732$ & $12.379$ & $1.327$ & $12.734$ & $47.6$ & $1.1$ & $47.3$ & $0.5$ & $0.2789$ & $0.0151$ & $3.5855$ & $0.1941$ & $3.2798$ & $0.1624$ & $0.0495$ & $3.3673$ & $0.1425$ & $0.0423$ & $3.2832$ & $0.2117$ & $0.0645$ & $-4.1619$ & $0.0144$ & $-5.1475$ & $0.0092$ & $-0.0290$ & $4537$ & $52$ & $4488$ & $77$ & $\dots$ & $\dots$ & $4537$ & $52$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.918$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-39.3$,$135.3$,$-29.7$) & ($0.2$,$1.6$,$1.5$) & ($165.4$,$1088.3$,$97.2$) & ($4.6$,$12.9$,$3.1$) & $-1.692$ & $0.001$ & $3.642$ & $0.057$ & $8.664$ & $0.019$ & $2.556$ & $0.057$ & $0.408$ & $0.007$\\
J115422.00$-$133921.1 & 3572452233723094656 & 93353465 & 20090321_1159m15_062 & 11:54:22.00 & $-$13:39:21.1 & $\dots$ & $10.811$ & $10.727$ & $0.596$ & $10.819$ & $13.3$ & $1.2$ & $16.0$ & $0.7$ & $2.1819$ & $0.0214$ & $0.4583$ & $0.0045$ & $0.4529$ & $0.0044$ & $0.0097$ & $0.4519$ & $0.0042$ & $0.0092$ & $0.4525$ & $0.0107$ & $0.0235$ & $1.9872$ & $0.0204$ & $-4.7203$ & $0.0139$ & $-0.0689$ & $5799$ & $71$ & $6434$ & $83$ & $\dots$ & $\dots$ & $5799$ & $71$ & $4.082$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.858$ & $0.145$ & $-0.270$ & $0.120$ & $\dots$ & $\dots$ & $-0.858$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.195$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-30.4$,$236.5$,$11.3$) & ($0.2$,$0.8$,$0.9$) & ($12.0$,$1936.3$,$4.8$) & ($0.1$,$6.4$,$0.2$) & $-1.546$ & $0.002$ & $7.622$ & $0.022$ & $9.193$ & $0.032$ & $0.429$ & $0.008$ & $0.093$ & $0.000$\\
J115436.13$-$013345.0 & 3602288924851706624 & 94059448 & 20070412_1153m01_058 & 11:54:36.13 & $-$01:33:45.0 & $\dots$ & $11.233$ & $10.982$ & $1.100$ & $11.235$ & $77.2$ & $0.8$ & $70.0$ & $5.2$ & $0.6328$ & $0.0229$ & $1.5803$ & $0.0572$ & $1.5179$ & $0.0528$ & $0.0348$ & $1.4781$ & $0.0507$ & $0.0343$ & $1.4500$ & $0.0879$ & $0.0606$ & $-51.7432$ & $0.0262$ & $-4.4789$ & $0.0174$ & $-0.1886$ & $4952$ & $54$ & $4825$ & $68$ & $\dots$ & $\dots$ & $4952$ & $54$ & $2.068$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.103$ & $-1.461$ & $0.140$ & $\dots$ & $\dots$ & $-1.550$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($286.2$,$55.9$,$-22.4$) & ($5.4$,$2.2$,$1.8$) & ($1338.1$,$459.2$,$103.0$) & ($49.8$,$18.0$,$10.8$) & $-1.385$ & $0.015$ & $0.986$ & $0.045$ & $18.931$ & $0.597$ & $6.166$ & $0.554$ & $0.901$ & $0.007$\\
J115437.84$-$355415.4 & 3463965581777303168 & 86839594 & 20070523_1202m33_015 & 11:54:37.84 & $-$35:54:15.4 & $\dots$ & $12.629$ & $12.446$ & $0.879$ & $12.617$ & $203.2$ & $2.3$ & $202.8$ & $1.2$ & $0.4703$ & $0.0127$ & $2.1263$ & $0.0574$ & $2.0149$ & $0.0516$ & $0.0256$ & $2.0354$ & $0.0452$ & $0.0222$ & $2.1029$ & $0.0691$ & $0.0328$ & $-14.7929$ & $0.0127$ & $4.2796$ & $0.0090$ & $0.1799$ & $5673$ & $58$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5673$ & $58$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.112$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.390$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($64.5$,$43.4$,$100.1$) & ($1.3$,$2.1$,$1.0$) & ($439.8$,$338.2$,$174.1$) & ($5.9$,$16.2$,$5.0$) & $-1.767$ & $0.001$ & $0.990$ & $0.044$ & $8.382$ & $0.019$ & $4.555$ & $0.103$ & $0.789$ & $0.008$\\
J115442.69$-$115125.3 & 3575158269278176768 & 93383357 & 20040704_1200m09_012 & 11:54:42.69 & $-$11:51:25.3 & $\dots$ & $12.546$ & $12.935$ & $0.838$ & $13.093$ & $-20.0$ & $2.8$ & $\dots$ & $\dots$ & $1.4454$ & $0.0215$ & $0.6919$ & $0.0103$ & $0.6796$ & $0.0099$ & $0.0146$ & $0.6765$ & $0.0091$ & $0.0135$ & $\dots$ & $\dots$ & $\dots$ & $-22.0578$ & $0.0248$ & $-8.3834$ & $0.0145$ & $-0.0270$ & $5767$ & $95$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5767$ & $95$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.230$ & $0.314$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-2.230$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.678$ & $0.373$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($29.5$,$217.8$,$-40.2$) & ($0.3$,$1.8$,$2.1$) & ($12.1$,$1779.2$,$24.9$) & ($0.9$,$14.9$,$1.9$) & $-1.580$ & $0.005$ & $7.099$ & $0.094$ & $8.627$ & $0.046$ & $1.061$ & $0.050$ & $0.097$ & $0.004$\\
J115450.31$-$262125.9 & 3487449981915559680 & 91564677 & 20030510_1201m27_053 & 11:54:50.31 & $-$26:21:25.9 & $\dots$ & $12.489$ & $12.164$ & $1.176$ & $12.449$ & $61.8$ & $3.2$ & $59.3$ & $1.4$ & $0.3469$ & $0.0134$ & $2.8827$ & $0.1114$ & $2.6817$ & $0.0964$ & $0.0359$ & $2.5760$ & $0.0633$ & $0.0246$ & $2.5709$ & $0.2901$ & $0.1128$ & $-18.8673$ & $0.0138$ & $-6.2118$ & $0.0090$ & $0.1061$ & $4876$ & $55$ & $3988$ & $64$ & $\dots$ & $\dots$ & $4876$ & $55$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.119$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-1.420$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($130.3$,$100.5$,$-73.6$) & ($5.7$,$3.1$,$4.1$) & ($318.0$,$790.9$,$207.2$) & ($12.4$,$24.2$,$25.3$) & $-1.665$ & $0.010$ & $2.599$ & $0.102$ & $9.746$ & $0.181$ & $4.649$ & $0.400$ & $0.579$ & $0.012$\\
J115454.09$-$261713.6 & 3487453628344007808 & 91564913 & 20060510_1148m25_120 & 11:54:54.09 & $-$26:17:13.6 & SOAR & $11.096$ & $10.814$ & $1.075$ & $11.058$ & $167.7$ & $0.5$ & $166.4$ & $0.4$ & $0.8413$ & $0.0146$ & $1.1886$ & $0.0206$ & $1.1530$ & $0.0194$ & $0.0168$ & $1.1471$ & $0.0195$ & $0.0170$ & $1.1176$ & $0.0257$ & $0.0230$ & $19.3352$ & $0.0163$ & $-41.3297$ & $0.0101$ & $0.1250$ & $5155$ & $50$ & $5172$ & $90$ & $5188$ & $45$ & $5121$ & $56$ & $2.815$ & $0.250$ & $2.431$ & $0.157$ & $2.431$ & $0.157$ & $-2.103$ & $0.089$ & $-2.050$ & $0.170$ & $-2.145$ & $0.071$ & $-2.060$ & $0.106$ & $0.426$ & $0.113$ & $0.436$ & $6.763$ & D & $0.971$ & I & $0.639$ & $0.192$ & $0.176$ & $0.040$ & $0.176$ & $0.040$ & D & $0.960$ & $95$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-241.4$,$39.1$,$-49.6$) & ($1.2$,$0.8$,$1.1$) & ($1093.7$,$313.2$,$22.1$) & ($10.1$,$6.3$,$0.8$) & $-1.526$ & $0.003$ & $0.640$ & $0.020$ & $14.442$ & $0.094$ & $5.017$ & $0.670$ & $0.915$ & $0.003$\\
J115526.20$-$152926.8 & 3568924553744947328 & 92066143 & 20040409_1200m15_032 & 11:55:26.20 & $-$15:29:26.8 & $\dots$ & $10.482$ & $10.311$ & $0.996$ & $10.523$ & $-56.2$ & $0.8$ & $-57.6$ & $0.2$ & $1.6539$ & $0.0166$ & $0.6046$ & $0.0061$ & $0.5953$ & $0.0059$ & $0.0099$ & $0.5917$ & $0.0061$ & $0.0104$ & $0.5924$ & $0.0088$ & $0.0149$ & $-21.2156$ & $0.0182$ & $-20.9126$ & $0.0101$ & $-0.0083$ & $5261$ & $56$ & $4884$ & $68$ & $\dots$ & $\dots$ & $5261$ & $56$ & $2.265$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.122$ & $-1.163$ & $0.140$ & $\dots$ & $\dots$ & $-0.940$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.240$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.2$,$229.3$,$-85.2$) & ($0.1$,$0.6$,$0.6$) & ($3.8$,$1871.2$,$88.7$) & ($0.4$,$4.8$,$1.2$) & $-1.532$ & $0.002$ & $8.125$ & $0.002$ & $9.075$ & $0.054$ & $2.281$ & $0.027$ & $0.055$ & $0.003$\\
J115531.69$-$463930.9 & 5377516964054558592 & 409450659 & 20100518_1153m48_080 & 11:55:31.69 & $-$46:39:30.9 & $\dots$ & $12.505$ & $12.211$ & $1.429$ & $12.617$ & $316.7$ & $0.9$ & $316.2$ & $0.7$ & $0.2078$ & $0.0142$ & $4.8123$ & $0.3288$ & $4.2772$ & $0.2598$ & $0.0607$ & $4.3847$ & $0.2000$ & $0.0456$ & $4.2358$ & $0.2608$ & $0.0616$ & $-8.5230$ & $0.0112$ & $-1.0243$ & $0.0105$ & $0.1281$ & $4472$ & $53$ & $4506$ & $77$ & $\dots$ & $\dots$ & $4472$ & $53$ & $1.186$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.106$ & $-1.379$ & $0.170$ & $\dots$ & $\dots$ & $-1.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($70.8$,$-86.5$,$32.0$) & ($3.6$,$1.1$,$1.0$) & ($347.4$,$-662.2$,$35.0$) & ($8.1$,$8.2$,$0.3$) & $-1.784$ & $0.003$ & $1.802$ & $0.032$ & $8.232$ & $0.057$ & $1.374$ & $0.007$ & $0.641$ & $0.007$\\
J115539.77$-$204851.4 & 3494590146002985984 & 91694886 & 20040301_1144m20_119 & 11:55:39.77 & $-$20:48:51.4 & $\dots$ & $12.776$ & $12.620$ & $0.812$ & $12.770$ & $85.6$ & $3.0$ & $84.4$ & $3.5$ & $1.6695$ & $0.0176$ & $0.5990$ & $0.0063$ & $0.5898$ & $0.0061$ & $0.0104$ & $0.5877$ & $0.0060$ & $0.0103$ & $0.5889$ & $0.0031$ & $0.0052$ & $-32.1574$ & $0.0179$ & $-34.2381$ & $0.0112$ & $0.0413$ & $5765$ & $67$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5765$ & $67$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.813$ & $0.123$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-0.813$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.594$ & $0.315$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($2.5$,$99.0$,$-27.0$) & ($0.5$,$2.2$,$1.9$) & ($286.9$,$805.9$,$11.4$) & ($8.9$,$18.2$,$1.1$) & $-1.781$ & $0.003$ & $2.204$ & $0.069$ & $8.165$ & $0.001$ & $0.623$ & $0.037$ & $0.575$ & $0.010$\\
J115542.71$-$214834.7 & 3493911884767802752 & 91689821 & 20060523_1202m21_033 & 11:55:42.71 & $-$21:48:34.7 & $\dots$ & $11.330$ & $11.140$ & $1.059$ & $11.377$ & $77.9$ & $0.7$ & $78.1$ & $0.5$ & $0.7397$ & $0.0245$ & $1.3519$ & $0.0448$ & $1.3060$ & $0.0418$ & $0.0320$ & $1.3082$ & $0.0386$ & $0.0295$ & $1.3147$ & $0.0292$ & $0.0222$ & $-8.0291$ & $0.0215$ & $0.1693$ & $0.0145$ & $-0.1956$ & $5083$ & $54$ & $5142$ & $63$ & $\dots$ & $\dots$ & $5083$ & $54$ & $2.668$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.765$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.4$,$172.0$,$46.5$) & ($0.2$,$0.6$,$0.5$) & ($59.9$,$1380.3$,$42.9$) & ($1.0$,$4.6$,$0.6$) & $-1.675$ & $0.001$ & $4.984$ & $0.023$ & $8.075$ & $0.001$ & $1.443$ & $0.012$ & $0.237$ & $0.002$\\
J115545.10$-$141121.0 & 3572163680640700672 & 92072332 & 20090308_1202m13_027 & 11:55:45.10 & $-$14:11:21.0 & $\dots$ & $11.266$ & $11.071$ & $0.994$ & $11.283$ & $-17.6$ & $0.9$ & $-18.2$ & $0.4$ & $0.8128$ & $0.0233$ & $1.2303$ & $0.0353$ & $1.1922$ & $0.0331$ & $0.0278$ & $1.1919$ & $0.0421$ & $0.0354$ & $1.1613$ & $0.0570$ & $0.0491$ & $-26.6114$ & $0.0203$ & $-16.6458$ & $0.0149$ & $-0.1756$ & $5233$ & $55$ & $4988$ & $68$ & $\dots$ & $\dots$ & $5233$ & $55$ & $2.520$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.112$ & $-0.988$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($65.4$,$147.9$,$-98.9$) & ($1.2$,$1.6$,$1.4$) & ($102.1$,$1198.0$,$185.3$) & ($2.9$,$12.9$,$7.2$) & $-1.649$ & $0.002$ & $4.575$ & $0.048$ & $8.840$ & $0.019$ & $3.666$ & $0.093$ & $0.318$ & $0.005$\\
J115615.81$-$371414.1 & 3460815588339652992 & 85169177 & 20060207_1158m38_072 & 11:56:15.81 & $-$37:14:14.1 & $\dots$ & $11.259$ & $11.024$ & $1.285$ & $11.359$ & $41.7$ & $1.4$ & $\dots$ & $\dots$ & $0.8598$ & $0.0158$ & $1.1631$ & $0.0214$ & $1.1289$ & $0.0201$ & $0.0178$ & $1.1334$ & $0.0219$ & $0.0193$ & $1.1236$ & $0.0298$ & $0.0265$ & $-24.1512$ & $0.0148$ & $-2.3114$ & $0.0109$ & $0.1226$ & $4709$ & $58$ & $4991$ & $49$ & $\dots$ & $\dots$ & $4709$ & $58$ & $2.849$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.145$ & $-0.102$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.159$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($65.3$,$163.8$,$-14.3$) & ($0.8$,$1.2$,$0.7$) & ($126.8$,$1300.6$,$9.2$) & ($2.8$,$10.0$,$0.3$) & $-1.689$ & $0.002$ & $4.173$ & $0.046$ & $8.558$ & $0.016$ & $0.594$ & $0.013$ & $0.344$ & $0.004$\\
J115621.70$-$042313.0 & 3599211082567628544 & $\dots$ & 20050428_1207m04_035 & 11:56:21.70 & $-$04:23:13.0 & NTTE & $13.034$ & $12.883$ & $0.688$ & $12.998$ & $203.4$ & $2.6$ & $197.8$ & $3.0$ & $2.2287$ & $0.0172$ & $0.4487$ & $0.0035$ & $0.4435$ & $0.0034$ & $0.0076$ & $0.4421$ & $0.0037$ & $0.0084$ & $0.4465$ & $0.0060$ & $0.0133$ & $110.2385$ & $0.0243$ & $-140.5853$ & $0.0114$ & $-0.0318$ & $6092$ & $60$ & $5242$ & $392$ & $6092$ & $60$ & $\dots$ & $\dots$ & $2.520$ & $0.830$ & $3.680$ & $0.583$ & $3.680$ & $0.583$ & $-1.474$ & $0.116$ & $-1.656$ & $0.380$ & $-1.474$ & $0.116$ & $\dots$ & $\dots$ & $0.393$ & $0.116$ & $0.393$ & $7.349$ & D & $0.966$ & I & $0.556$ & $0.487$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $23$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-376.6$,$17.0$,$69.1$) & ($1.3$,$1.5$,$2.2$) & ($2688.3$,$140.0$,$144.8$) & ($31.1$,$12.7$,$11.2$) & $-1.094$ & $0.005$ & $0.354$ & $0.071$ & $35.110$ & $0.370$ & $30.381$ & $3.855$ & $0.980$ & $0.004$\\
J115628.89$-$031134.0 & 3601040772995413504 & 94024334 & 20040430_1146m01_126 & 11:56:28.89 & $-$03:11:34.0 & $\dots$ & $13.280$ & $13.155$ & $0.726$ & $13.280$ & $4.0$ & $2.3$ & $\dots$ & $\dots$ & $1.8046$ & $0.0163$ & $0.5541$ & $0.0050$ & $0.5463$ & $0.0049$ & $0.0089$ & $0.5394$ & $0.0051$ & $0.0095$ & $0.5468$ & $0.0089$ & $0.0162$ & $-41.9986$ & $0.0199$ & $-13.4526$ & $0.0114$ & $-0.2104$ & $6003$ & $68$ & $5438$ & $317$ & $\dots$ & $\dots$ & $6003$ & $68$ & $3.932$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.974$ & $0.124$ & $-1.249$ & $0.300$ & $\dots$ & $\dots$ & $-0.974$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($61.2$,$177.6$,$-30.2$) & ($0.4$,$1.3$,$1.9$) & ($94.4$,$1459.4$,$16.9$) & ($2.9$,$10.5$,$1.4$) & $-1.646$ & $0.003$ & $4.918$ & $0.060$ & $8.879$ & $0.015$ & $0.884$ & $0.044$ & $0.287$ & $0.005$\\
J115656.83$-$193224.9 & 3542819261483101184 & 91988222 & 20060420_1151m18_134 & 11:56:56.83 & $-$19:32:24.9 & $\dots$ & $11.145$ & $10.996$ & $0.812$ & $11.146$ & $-3.0$ & $12.0$ & $-13.2$ & $0.6$ & $3.5067$ & $0.0196$ & $0.2852$ & $0.0016$ & $0.2831$ & $0.0016$ & $0.0055$ & $0.2826$ & $0.0015$ & $0.0053$ & $0.2814$ & $0.0034$ & $0.0121$ & $-90.5141$ & $0.0234$ & $-19.1910$ & $0.0117$ & $0.1366$ & $5792$ & $67$ & $7881$ & $361$ & $\dots$ & $\dots$ & $5792$ & $67$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.842$ & $0.132$ & $0.662$ & $0.340$ & $\dots$ & $\dots$ & $-0.842$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($79.7$,$187.9$,$-38.8$) & ($2.3$,$8.8$,$8.0$) & ($106.6$,$1539.7$,$16.9$) & ($10.4$,$72.1$,$6.8$) & $-1.616$ & $0.021$ & $5.130$ & $0.336$ & $9.470$ & $0.247$ & $0.913$ & $0.241$ & $0.298$ & $0.019$\\
J115703.75$-$330844.6 & 3466807102077180032 & 86997887 & 20030420_1204m33_047 & 11:57:03.75 & $-$33:08:44.6 & $\dots$ & $13.483$ & $13.587$ & $1.091$ & $13.836$ & $22.0$ & $7.9$ & $\dots$ & $\dots$ & $2.7738$ & $0.0301$ & $0.3605$ & $0.0039$ & $0.3572$ & $0.0038$ & $0.0108$ & $0.3555$ & $0.0032$ & $0.0091$ & $0.3544$ & $0.0060$ & $0.0170$ & $-43.0002$ & $0.0304$ & $-4.5894$ & $0.0215$ & $0.1319$ & $5126$ & $82$ & $4177$ & $119$ & $\dots$ & $\dots$ & $5126$ & $82$ & $4.501$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.055$ & $0.151$ & $0.660$ & $0.140$ & $\dots$ & $\dots$ & $-1.055$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($35.8$,$199.2$,$-4.2$) & ($2.1$,$6.6$,$3.7$) & ($39.4$,$1622.9$,$1.3$) & ($7.3$,$53.4$,$0.3$) & $-1.630$ & $0.014$ & $5.904$ & $0.285$ & $8.491$ & $0.090$ & $0.196$ & $0.024$ & $0.180$ & $0.019$\\
J115719.00$-$010202.0 & 3602707563903491968 & 94067196 & 20040629_1146m01_104 & 11:57:19.00 & $-$01:02:02.0 & NTTE & $11.297$ & $11.110$ & $0.920$ & $11.295$ & $89.8$ & $1.0$ & $95.7$ & $2.6$ & $2.7361$ & $0.0283$ & $0.3655$ & $0.0038$ & $0.3620$ & $0.0037$ & $0.0102$ & $0.3592$ & $0.0032$ & $0.0089$ & $0.3599$ & $0.0072$ & $0.0199$ & $30.8962$ & $0.0352$ & $-143.6994$ & $0.0195$ & $-0.2581$ & $5438$ & $22$ & $5184$ & $136$ & $5438$ & $22$ & $5590$ & $67$ & $3.860$ & $0.180$ & $3.312$ & $0.484$ & $3.312$ & $0.484$ & $-1.460$ & $0.063$ & $-1.579$ & $0.190$ & $-1.460$ & $0.063$ & $-0.404$ & $0.123$ & $0.227$ & $0.095$ & $0.237$ & $7.207$ & D & $0.986$ & I & $0.515$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-182.9$,$41.3$,$-21.5$) & ($0.9$,$1.0$,$1.1$) & ($819.4$,$339.7$,$5.0$) & ($7.3$,$8.6$,$0.3$) & $-1.650$ & $0.002$ & $0.710$ & $0.020$ & $11.392$ & $0.037$ & $2.091$ & $1.501$ & $0.883$ & $0.003$\\
J115732.10$-$210709.0 & 3494525133082038272 & 91695682 & 20060523_1202m21_041 & 11:57:32.10 & $-$21:07:09.0 & NTTE & $12.062$ & $11.609$ & $1.552$ & $12.080$ & $80.2$ & $0.6$ & $84.4$ & $0.5$ & $0.1163$ & $0.0229$ & $8.5985$ & $1.6931$ & $7.0274$ & $1.1309$ & $0.1609$ & $6.7607$ & $0.4593$ & $0.0679$ & $5.2006$ & $0.8912$ & $0.1714$ & $-4.5909$ & $0.0240$ & $-7.8271$ & $0.0127$ & $-0.0185$ & $4383$ & $113$ & $4360$ & $92$ & $4383$ & $113$ & $4178$ & $54$ & $1.072$ & $0.470$ & $0.197$ & $0.135$ & $0.197$ & $0.135$ & $-2.627$ & $0.114$ & $-1.594$ & $0.160$ & $-2.627$ & $0.114$ & $-1.880$ & $0.141$ & $-0.113$ & $0.192$ & $0.607$ & $6.410$ & D & $0.991$ & I & $0.483$ & $0.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-25.4$,$19.4$,$-121.0$) & ($4.0$,$6.7$,$8.3$) & ($452.2$,$157.7$,$570.7$) & ($13.3$,$53.4$,$128.5$) & $-1.676$ & $0.015$ & $1.372$ & $0.313$ & $9.659$ & $0.187$ & $8.952$ & $0.717$ & $0.753$ & $0.046$\\
J115745.63$-$462659.2 & 5377501845769660544 & 409441857 & 20110525_1153m48a_082 & 11:57:45.63 & $-$46:26:59.2 & $\dots$ & $11.811$ & $11.479$ & $1.400$ & $11.869$ & $0.9$ & $1.4$ & $0.4$ & $0.3$ & $0.4421$ & $0.0155$ & $2.2619$ & $0.0793$ & $2.1363$ & $0.0707$ & $0.0331$ & $2.1891$ & $0.0700$ & $0.0320$ & $2.1361$ & $0.0616$ & $0.0288$ & $-14.6844$ & $0.0137$ & $-0.8402$ & $0.0123$ & $0.2130$ & $4486$ & $52$ & $4561$ & $77$ & $\dots$ & $\dots$ & $4486$ & $52$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.641$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.409$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($68.5$,$205.8$,$-31.8$) & ($0.8$,$1.4$,$0.5$) & ($59.1$,$1577.5$,$21.9$) & ($1.3$,$11.0$,$0.5$) & $-1.622$ & $0.003$ & $5.625$ & $0.050$ & $8.849$ & $0.041$ & $1.022$ & $0.018$ & $0.223$ & $0.003$\\
J115752.70$-$430645.0 & 5380131744440041984 & 84470336 & 20120219_1149m43_109 & 11:57:52.70 & $-$43:06:45.0 & $\dots$ & $11.344$ & $10.947$ & $1.465$ & $11.371$ & $12.7$ & $0.8$ & $13.5$ & $0.5$ & $0.4659$ & $0.0162$ & $2.1464$ & $0.0746$ & $2.0329$ & $0.0670$ & $0.0329$ & $2.0013$ & $0.0586$ & $0.0293$ & $2.0301$ & $0.0991$ & $0.0488$ & $-2.2450$ & $0.0130$ & $8.5285$ & $0.0126$ & $0.0691$ & $4480$ & $52$ & $4495$ & $68$ & $\dots$ & $\dots$ & $4480$ & $52$ & $1.568$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-1.086$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-28.5$,$247.3$,$84.5$) & ($0.3$,$0.7$,$1.1$) & ($28.9$,$1906.0$,$91.9$) & ($1.3$,$5.4$,$2.6$) & $-1.512$ & $0.002$ & $7.614$ & $0.002$ & $10.203$ & $0.065$ & $2.564$ & $0.050$ & $0.145$ & $0.003$\\
J115801.30$-$152218.0 & 3568942352089533056 & 92068259 & 20040409_1200m15_140 & 11:58:01.30 & $-$15:22:18.0 & NTTE & $13.230$ & $12.966$ & $1.081$ & $13.212$ & $15.7$ & $1.9$ & $\dots$ & $\dots$ & $0.2660$ & $0.0196$ & $3.7594$ & $0.2770$ & $3.4247$ & $0.2299$ & $0.0671$ & $3.2795$ & $0.1600$ & $0.0488$ & $3.2152$ & $0.4328$ & $0.1346$ & $-9.9222$ & $0.0215$ & $-3.3612$ & $0.0111$ & $0.0717$ & $5038$ & $35$ & $4660$ & $92$ & $5038$ & $35$ & $5106$ & $59$ & $2.642$ & $0.470$ & $1.819$ & $0.407$ & $1.819$ & $0.407$ & $-2.953$ & $0.116$ & $-3.161$ & $0.160$ & $-2.953$ & $0.116$ & $-2.450$ & $0.125$ & $0.605$ & $0.124$ & $0.745$ & $6.222$ & D & $0.991$ & C & $0.812$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $29$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($58.3$,$160.6$,$-51.3$) & ($3.4$,$2.1$,$2.9$) & ($80.2$,$1284.3$,$170.5$) & ($4.5$,$16.6$,$15.5$) & $-1.638$ & $0.004$ & $4.978$ & $0.079$ & $8.809$ & $0.068$ & $3.436$ & $0.206$ & $0.278$ & $0.008$\\
J115804.43$-$074251.0 & 3594389930238910720 & 93535297 & 20040408_1200m09_069 & 11:58:04.43 & $-$07:42:51.0 & $\dots$ & $13.673$ & $13.419$ & $1.039$ & $13.648$ & $133.4$ & $4.6$ & $\dots$ & $\dots$ & $0.2257$ & $0.0184$ & $4.4307$ & $0.3612$ & $3.9730$ & $0.2904$ & $0.0731$ & $3.7738$ & $0.2124$ & $0.0563$ & $3.8331$ & $0.0907$ & $0.0237$ & $-4.4685$ & $0.0201$ & $-4.9935$ & $0.0108$ & $0.0052$ & $5119$ & $54$ & $5762$ & $275$ & $\dots$ & $\dots$ & $5119$ & $54$ & $4.705$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $0.628$ & $0.290$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-18.5$,$71.0$,$44.7$) & ($0.5$,$2.9$,$3.7$) & ($349.1$,$578.5$,$174.0$) & ($7.7$,$23.8$,$8.4$) & $-1.734$ & $0.001$ & $1.763$ & $0.067$ & $8.720$ & $0.009$ & $4.078$ & $0.144$ & $0.664$ & $0.011$\\
J115807.01$-$320720.1 & 3467299305329283072 & 87012952 & 20100316_1202m33_067 & 11:58:07.01 & $-$32:07:20.1 & $\dots$ & $11.406$ & $11.033$ & $1.401$ & $11.424$ & $38.3$ & $0.6$ & $39.4$ & $0.3$ & $0.3078$ & $0.0233$ & $3.2489$ & $0.2459$ & $2.9958$ & $0.2091$ & $0.0698$ & $3.1150$ & $0.1764$ & $0.0566$ & $2.4933$ & $0.1789$ & $0.0717$ & $-11.6400$ & $0.0297$ & $-8.1000$ & $0.0162$ & $0.2806$ & $4458$ & $52$ & $4480$ & $68$ & $\dots$ & $\dots$ & $4458$ & $52$ & $1.669$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.108$ & $-1.211$ & $0.140$ & $\dots$ & $\dots$ & $-1.370$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($28.9$,$132.9$,$-87.2$) & ($1.5$,$1.4$,$2.3$) & ($112.7$,$1033.4$,$160.2$) & ($1.6$,$11.1$,$10.0$) & $-1.710$ & $0.001$ & $3.831$ & $0.025$ & $8.020$ & $0.010$ & $3.204$ & $0.125$ & $0.354$ & $0.003$\\
J115824.20$-$130521.0 & 3573954716362892672 & 93361651 & 20060426_1156m10_149 & 11:58:24.20 & $-$13:05:21.0 & NTTE & $11.611$ & $11.410$ & $0.833$ & $11.567$ & $9.4$ & $1.5$ & $8.6$ & $0.5$ & $2.4537$ & $0.0350$ & $0.4075$ & $0.0058$ & $0.4033$ & $0.0057$ & $0.0141$ & $0.4003$ & $0.0049$ & $0.0122$ & $0.3981$ & $0.0078$ & $0.0196$ & $50.5998$ & $0.0329$ & $-7.4128$ & $0.0204$ & $-0.1128$ & $5870$ & $81$ & $5320$ & $136$ & $5870$ & $81$ & $5871$ & $67$ & $4.463$ & $0.180$ & $3.917$ & $0.343$ & $3.917$ & $0.343$ & $-1.221$ & $0.051$ & $-1.567$ & $0.190$ & $-1.221$ & $0.051$ & $-0.548$ & $0.124$ & $0.359$ & $0.105$ & $0.359$ & $7.568$ & D & $0.996$ & I & $0.724$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-112.2$,$275.0$,$24.8$) & ($0.6$,$1.0$,$1.1$) & ($264.6$,$2252.6$,$9.7$) & ($4.1$,$8.3$,$0.6$) & $-1.387$ & $0.002$ & $6.914$ & $0.018$ & $15.516$ & $0.095$ & $0.997$ & $0.033$ & $0.384$ & $0.002$\\
J115910.68$-$160411.2 & 3568664824185362688 & 92055833 & 20040508_1200m15_015 & 11:59:10.68 & $-$16:04:11.2 & GEMS & $12.463$ & $12.253$ & $0.957$ & $12.451$ & $56.7$ & $1.1$ & $55.5$ & $1.0$ & $0.9286$ & $0.0166$ & $1.0769$ & $0.0193$ & $1.0476$ & $0.0182$ & $0.0174$ & $1.0527$ & $0.0186$ & $0.0176$ & $1.0645$ & $0.0192$ & $0.0180$ & $-56.8800$ & $0.0163$ & $-10.3786$ & $0.0102$ & $-0.0978$ & $5449$ & $28$ & $5258$ & $214$ & $5449$ & $28$ & $5492$ & $57$ & $3.363$ & $0.480$ & $3.159$ & $0.221$ & $3.159$ & $0.221$ & $-1.826$ & $0.079$ & $-1.758$ & $0.270$ & $-1.826$ & $0.079$ & $-1.300$ & $0.112$ & $0.344$ & $0.085$ & $0.354$ & $6.958$ & D & $0.998$ & I & $0.562$ & $0.329$ & $0.092$ & $0.045$ & $0.092$ & $0.045$ & D & $0.994$ & $40$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($202.0$,$71.6$,$-46.8$) & ($1.2$,$1.0$,$0.9$) & ($724.2$,$579.0$,$70.7$) & ($6.9$,$7.8$,$2.4$) & $-1.591$ & $0.003$ & $1.386$ & $0.023$ & $12.441$ & $0.069$ & $3.848$ & $0.032$ & $0.800$ & $0.004$\\
J115916.35$-$440116.8 & 5379692626984196352 & 84349133 & 20080316_1149m43_125 & 11:59:16.35 & $-$44:01:16.8 & $\dots$ & $10.582$ & $10.283$ & $1.280$ & $10.615$ & $24.9$ & $0.6$ & $26.5$ & $0.5$ & $1.2233$ & $0.0160$ & $0.8175$ & $0.0107$ & $0.8004$ & $0.0103$ & $0.0128$ & $0.8011$ & $0.0101$ & $0.0126$ & $0.7980$ & $0.0172$ & $0.0216$ & $-90.7420$ & $0.0118$ & $-5.6103$ & $0.0118$ & $0.0946$ & $4942$ & $53$ & $4639$ & $77$ & $\dots$ & $\dots$ & $4942$ & $53$ & $1.261$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.103$ & $-1.311$ & $0.170$ & $\dots$ & $\dots$ & $-1.380$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.201$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($268.6$,$95.1$,$-74.7$) & ($1.9$,$0.9$,$0.6$) & ($1065.6$,$758.6$,$93.9$) & ($16.0$,$7.3$,$2.2$) & $-1.412$ & $0.005$ & $1.748$ & $0.023$ & $17.701$ & $0.181$ & $4.808$ & $0.110$ & $0.820$ & $0.003$\\
J115919.50$-$343422.2 & 3465649694290258432 & 86872883 & 20090306_1202m33_028 & 11:59:19.50 & $-$34:34:22.2 & $\dots$ & $11.574$ & $11.250$ & $1.238$ & $11.563$ & $62.1$ & $1.9$ & $68.4$ & $9.4$ & $2.0233$ & $0.0224$ & $0.4942$ & $0.0055$ & $0.4880$ & $0.0053$ & $0.0109$ & $0.4898$ & $0.0058$ & $0.0118$ & $0.4908$ & $0.0073$ & $0.0148$ & $-3.4008$ & $0.0200$ & $-12.1010$ & $0.0136$ & $0.1945$ & $4773$ & $55$ & $5086$ & $64$ & $\dots$ & $\dots$ & $4773$ & $55$ & $4.720$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.135$ & $0.164$ & $0.080$ & $\dots$ & $\dots$ & $-0.970$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.251$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-43.7$,$184.1$,$9.3$) & ($0.5$,$1.6$,$0.9$) & ($68.0$,$1491.6$,$2.5$) & ($3.3$,$13.2$,$0.1$) & $-1.659$ & $0.003$ & $5.150$ & $0.072$ & $8.468$ & $0.001$ & $0.285$ & $0.009$ & $0.244$ & $0.007$\\
J115941.70$-$382043.0 & 3460473365345478016 & 85135651 & 20100210_1146m38_115 & 11:59:41.70 & $-$38:20:43.0 & NTTE & $12.257$ & $11.973$ & $1.167$ & $12.254$ & $50.1$ & $1.5$ & $50.3$ & $0.8$ & $1.1440$ & $0.0130$ & $0.8741$ & $0.0099$ & $0.8547$ & $0.0095$ & $0.0111$ & $0.8577$ & $0.0091$ & $0.0106$ & $0.8577$ & $0.0224$ & $0.0261$ & $-3.9999$ & $0.0139$ & $-1.8589$ & $0.0101$ & $0.1947$ & $5097$ & $80$ & $4794$ & $87$ & $5121$ & $106$ & $5073$ & $54$ & $3.844$ & $0.170$ & $2.013$ & $0.658$ & $2.013$ & $0.658$ & $-1.295$ & $0.151$ & $-1.568$ & $0.160$ & $-1.490$ & $0.200$ & $-1.100$ & $0.102$ & $-0.009$ & $0.091$ & $0.071$ & $7.206$ & D & $0.996$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-34.8$,$196.2$,$17.0$) & ($0.4$,$1.4$,$0.6$) & ($39.4$,$1566.6$,$6.6$) & ($2.1$,$10.9$,$0.2$) & $-1.644$ & $0.002$ & $5.710$ & $0.064$ & $8.286$ & $0.004$ & $0.474$ & $0.011$ & $0.184$ & $0.005$\\
J120020.05$-$163327.1 & 3568568346336510976 & 104330295 & 20070319_1153m17_102 & 12:00:20.05 & $-$16:33:27.1 & $\dots$ & $12.238$ & $11.964$ & $1.154$ & $12.240$ & $266.1$ & $1.8$ & $267.5$ & $2.1$ & $0.5135$ & $0.0195$ & $1.9474$ & $0.0740$ & $1.8536$ & $0.0670$ & $0.0361$ & $1.8615$ & $0.0621$ & $0.0334$ & $1.8036$ & $0.0930$ & $0.0516$ & $15.5027$ & $0.0206$ & $-19.6885$ & $0.0123$ & $-0.0547$ & $4928$ & $53$ & $4825$ & $79$ & $\dots$ & $\dots$ & $4928$ & $53$ & $3.650$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.103$ & $-0.262$ & $0.090$ & $\dots$ & $\dots$ & $-1.290$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.144$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-259.6$,$-12.0$,$102.6$) & ($2.7$,$2.1$,$1.9$) & ($963.5$,$-95.6$,$640.3$) & ($15.8$,$16.7$,$15.1$) & $-1.435$ & $0.007$ & $0.538$ & $0.180$ & $16.792$ & $0.240$ & $15.879$ & $0.132$ & $0.938$ & $0.020$\\
J120025.04$-$244111.6 & 3489537683914956928 & 103756658 & 20060619_1204m23_017 & 12:00:25.04 & $-$24:41:11.6 & $\dots$ & $11.671$ & $11.586$ & $1.119$ & $11.847$ & $126.0$ & $0.7$ & $126.4$ & $1.2$ & $0.6020$ & $0.0331$ & $1.6611$ & $0.0913$ & $1.5924$ & $0.0839$ & $0.0527$ & $1.5714$ & $0.0709$ & $0.0451$ & $1.6176$ & $0.0602$ & $0.0372$ & $-29.5199$ & $0.0289$ & $-6.1113$ & $0.0176$ & $0.1312$ & $5008$ & $53$ & $4973$ & $77$ & $\dots$ & $\dots$ & $5008$ & $53$ & $2.849$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $-0.840$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.500$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($132.1$,$51.1$,$0.2$) & ($2.0$,$1.0$,$1.0$) & ($597.4$,$405.1$,$23.7$) & ($7.3$,$8.1$,$0.8$) & $-1.736$ & $0.002$ & $0.921$ & $0.023$ & $9.514$ & $0.050$ & $1.128$ & $0.009$ & $0.823$ & $0.005$\\
J120025.45$-$133452.9 & 3573725296389427072 & 105902323 & 20060616_1202m13_136 & 12:00:25.45 & $-$13:34:52.9 & $\dots$ & $12.222$ & $11.881$ & $1.314$ & $12.229$ & $164.0$ & $0.9$ & $162.6$ & $0.6$ & $0.2913$ & $0.0202$ & $3.4329$ & $0.2381$ & $3.1516$ & $0.2006$ & $0.0637$ & $3.1194$ & $0.1488$ & $0.0477$ & $3.1856$ & $0.2481$ & $0.0779$ & $2.7409$ & $0.0246$ & $-14.9686$ & $0.0135$ & $-0.0312$ & $4594$ & $54$ & $4572$ & $77$ & $\dots$ & $\dots$ & $4594$ & $54$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.119$ & $-1.176$ & $0.170$ & $\dots$ & $\dots$ & $-1.520$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-181.9$,$-31.4$,$-15.4$) & ($2.2$,$4.6$,$3.2$) & ($812.0$,$-250.9$,$105.9$) & ($6.8$,$37.0$,$1.4$) & $-1.626$ & $0.007$ & $0.576$ & $0.089$ & $11.599$ & $0.156$ & $5.004$ & $0.115$ & $0.906$ & $0.013$\\
J120031.29$-$115349.4 & 3575297902958292224 & 105927990 & 20060426_1156m10_137 & 12:00:31.29 & $-$11:53:49.4 & $\dots$ & $11.349$ & $11.017$ & $1.332$ & $11.374$ & $140.9$ & $0.9$ & $141.2$ & $0.3$ & $0.4378$ & $0.0253$ & $2.2841$ & $0.1320$ & $2.1561$ & $0.1176$ & $0.0545$ & $2.0332$ & $0.0936$ & $0.0461$ & $2.1163$ & $0.0435$ & $0.0205$ & $-8.8735$ & $0.0258$ & $8.2531$ & $0.0184$ & $-0.2291$ & $4541$ & $53$ & $4567$ & $77$ & $\dots$ & $\dots$ & $4541$ & $53$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.112$ & $-1.144$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($53.6$,$185.3$,$148.3$) & ($0.5$,$0.7$,$0.7$) & ($83.5$,$1488.7$,$344.5$) & ($1.6$,$5.2$,$3.6$) & $-1.520$ & $0.001$ & $6.476$ & $0.010$ & $10.830$ & $0.043$ & $5.814$ & $0.041$ & $0.252$ & $0.002$\\
J120056.16$-$204148.0 & 3494463255488990976 & 103884452 & 20030509_1208m21_058 & 12:00:56.16 & $-$20:41:48.0 & $\dots$ & $12.981$ & $12.663$ & $1.305$ & $13.007$ & $25.6$ & $10.2$ & $\dots$ & $\dots$ & $1.1655$ & $0.0182$ & $0.8580$ & $0.0134$ & $0.8393$ & $0.0128$ & $0.0153$ & $0.8475$ & $0.0106$ & $0.0125$ & $0.8618$ & $0.0053$ & $0.0062$ & $-17.7412$ & $0.0183$ & $0.5173$ & $0.0091$ & $-0.0060$ & $4586$ & $54$ & $4008$ & $79$ & $\dots$ & $\dots$ & $4586$ & $54$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.106$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-1.280$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.337$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($31.8$,$203.8$,$11.4$) & ($1.7$,$7.6$,$6.7$) & ($29.5$,$1646.6$,$10.3$) & ($7.4$,$61.8$,$1.4$) & $-1.621$ & $0.015$ & $6.174$ & $0.335$ & $8.433$ & $0.096$ & $0.627$ & $0.044$ & $0.155$ & $0.021$\\
J120057.57$-$033331.2 & 3600860727964887680 & 106668455 & 20070412_1153m01_135 & 12:00:57.57 & $-$03:33:31.2 & $\dots$ & $11.125$ & $10.840$ & $1.195$ & $11.134$ & $71.4$ & $0.6$ & $72.6$ & $0.3$ & $0.6008$ & $0.0219$ & $1.6644$ & $0.0607$ & $1.5954$ & $0.0557$ & $0.0349$ & $1.5375$ & $0.0494$ & $0.0321$ & $1.6043$ & $0.0907$ & $0.0566$ & $20.3002$ & $0.0242$ & $-42.8861$ & $0.0142$ & $-0.2215$ & $4762$ & $53$ & $4605$ & $68$ & $\dots$ & $\dots$ & $4762$ & $53$ & $1.392$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.104$ & $-1.247$ & $0.140$ & $\dots$ & $\dots$ & $-1.260$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.292$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-319.7$,$8.7$,$-72.7$) & ($4.6$,$3.9$,$2.3$) & ($2056.1$,$70.7$,$39.1$) & ($86.4$,$31.4$,$1.0$) & $-1.276$ & $0.016$ & $0.528$ & $0.009$ & $23.962$ & $0.816$ & $5.960$ & $0.043$ & $0.957$ & $0.002$\\
J120116.20$-$041023.0 & 3600683844033781120 & 106573585 & 20060502_1201m05_074 & 12:01:16.20 & $-$04:10:23.0 & $\dots$ & $11.601$ & $11.351$ & $1.036$ & $11.579$ & $73.0$ & $2.0$ & $69.1$ & $0.5$ & $0.7266$ & $0.0347$ & $1.3763$ & $0.0657$ & $1.3287$ & $0.0613$ & $0.0461$ & $1.3623$ & $0.0511$ & $0.0375$ & $1.5040$ & $0.0048$ & $0.0032$ & $-11.1500$ & $0.0383$ & $-10.9534$ & $0.0220$ & $-0.2563$ & $5121$ & $54$ & $5146$ & $94$ & $\dots$ & $\dots$ & $5121$ & $54$ & $2.300$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.851$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($2.0$,$120.6$,$12.2$) & ($0.3$,$1.1$,$1.7$) & ($208.0$,$982.8$,$33.6$) & ($3.5$,$9.2$,$0.5$) & $-1.744$ & $0.001$ & $2.958$ & $0.036$ & $8.247$ & $0.001$ & $1.298$ & $0.012$ & $0.472$ & $0.005$\\
J120116.73$-$124224.8 & 3574071603896110976 & 105908415 & 20060616_1202m13_086 & 12:01:16.73 & $-$12:42:24.8 & $\dots$ & $12.131$ & $11.924$ & $0.941$ & $12.117$ & $33.4$ & $1.9$ & $41.6$ & $0.8$ & $4.7566$ & $0.0202$ & $0.2102$ & $0.0009$ & $0.2091$ & $0.0009$ & $0.0042$ & $0.2087$ & $0.0008$ & $0.0037$ & $0.2094$ & $0.0017$ & $0.0080$ & $3.9516$ & $0.0223$ & $65.9391$ & $0.0196$ & $-0.4983$ & $5418$ & $67$ & $5332$ & $136$ & $\dots$ & $\dots$ & $5418$ & $67$ & $4.122$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.018$ & $0.124$ & $-0.862$ & $0.190$ & $\dots$ & $\dots$ & $-1.018$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($5.6$,$271.9$,$74.7$) & ($0.3$,$1.2$,$1.4$) & ($72.0$,$2233.7$,$54.9$) & ($2.8$,$10.1$,$2.5$) & $-1.433$ & $0.002$ & $8.031$ & $0.058$ & $12.678$ & $0.043$ & $1.957$ & $0.080$ & $0.224$ & $0.002$\\
J120123.36$-$180205.7 & 3567095069474667008 & 104249403 & 20060307_1200m15_150 & 12:01:23.36 & $-$18:02:05.7 & $\dots$ & $10.976$ & $10.627$ & $1.396$ & $11.015$ & $25.2$ & $0.6$ & $25.1$ & $0.6$ & $0.5777$ & $0.0207$ & $1.7310$ & $0.0620$ & $1.6565$ & $0.0568$ & $0.0343$ & $1.6040$ & $0.0487$ & $0.0304$ & $1.6342$ & $0.0745$ & $0.0456$ & $-14.8611$ & $0.0232$ & $-12.6944$ & $0.0231$ & $-0.4309$ & $4413$ & $52$ & $4496$ & $68$ & $\dots$ & $\dots$ & $4413$ & $52$ & $1.942$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $-0.655$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($23.5$,$129.1$,$-68.9$) & ($0.7$,$1.3$,$1.3$) & ($147.0$,$1031.5$,$102.9$) & ($2.6$,$10.6$,$4.1$) & $-1.720$ & $0.001$ & $3.493$ & $0.036$ & $8.168$ & $0.002$ & $2.495$ & $0.071$ & $0.401$ & $0.004$\\
J120130.73$-$120856.6 & 3574527836798635520 & 105926844 & 20070614_1202m13_109 & 12:01:30.73 & $-$12:08:56.6 & $\dots$ & $10.700$ & $10.487$ & $1.357$ & $10.856$ & $16.1$ & $1.3$ & $28.0$ & $5.3$ & $1.0640$ & $0.0213$ & $0.9398$ & $0.0188$ & $0.9174$ & $0.0179$ & $0.0195$ & $0.9088$ & $0.0180$ & $0.0198$ & $0.9182$ & $0.0309$ & $0.0337$ & $-22.3350$ & $0.0205$ & $-3.4373$ & $0.0199$ & $-0.4462$ & $4508$ & $56$ & $4648$ & $64$ & $\dots$ & $\dots$ & $4508$ & $56$ & $3.804$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.119$ & $0.352$ & $0.080$ & $\dots$ & $\dots$ & $-1.730$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.095$ & $0.088$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($51.7$,$190.9$,$-9.2$) & ($0.7$,$0.9$,$1.0$) & ($62.0$,$1550.3$,$14.6$) & ($1.7$,$7.6$,$0.4$) & $-1.634$ & $0.002$ & $5.468$ & $0.042$ & $8.721$ & $0.014$ & $0.797$ & $0.014$ & $0.229$ & $0.004$\\
J120156.48$-$015521.1 & 3602355136067752960 & 106678514 & 20080504_1153m01_118 & 12:01:56.48 & $-$01:55:21.1 & $\dots$ & $10.677$ & $10.340$ & $1.326$ & $10.694$ & $13.7$ & $0.9$ & $14.0$ & $0.3$ & $0.6956$ & $0.0216$ & $1.4376$ & $0.0446$ & $1.3858$ & $0.0415$ & $0.0299$ & $1.3742$ & $0.0341$ & $0.0248$ & $1.3862$ & $0.0636$ & $0.0459$ & $-7.5241$ & $0.0238$ & $1.9979$ & $0.0136$ & $-0.1839$ & $4495$ & $52$ & $4633$ & $77$ & $\dots$ & $\dots$ & $4495$ & $52$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.847$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.481$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.7$,$233.3$,$15.8$) & ($0.4$,$0.5$,$0.8$) & ($5.5$,$1905.9$,$36.0$) & ($0.2$,$4.0$,$0.8$) & $-1.542$ & $0.001$ & $7.905$ & $0.015$ & $8.977$ & $0.023$ & $1.348$ & $0.018$ & $0.064$ & $0.001$\\
J120203.14$-$065124.3 & 3594846738664048512 & 106527022 & 20120520_1207m08_060 & 12:02:03.14 & $-$06:51:24.3 & $\dots$ & $12.486$ & $12.195$ & $1.157$ & $12.472$ & $51.3$ & $1.3$ & $50.4$ & $0.8$ & $0.6072$ & $0.0197$ & $1.6469$ & $0.0534$ & $1.5793$ & $0.0491$ & $0.0311$ & $1.5965$ & $0.0546$ & $0.0342$ & $1.5617$ & $0.1245$ & $0.0797$ & $-6.4819$ & $0.0195$ & $-11.5608$ & $0.0128$ & $-0.2212$ & $4829$ & $53$ & $4637$ & $77$ & $\dots$ & $\dots$ & $4829$ & $53$ & $2.441$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-1.092$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.720$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-31.6$,$135.2$,$-10.2$) & ($0.2$,$2.0$,$1.7$) & ($170.3$,$1096.6$,$35.3$) & ($5.7$,$16.4$,$1.4$) & $-1.722$ & $0.002$ & $3.428$ & $0.067$ & $8.343$ & $0.004$ & $1.341$ & $0.034$ & $0.418$ & $0.008$\\
J120213.17$-$111220.7 & 3575454106625126912 & 105935571 & 20060616_1202m13_075 & 12:02:13.17 & $-$11:12:20.7 & $\dots$ & $11.804$ & $11.562$ & $1.036$ & $11.790$ & $-10.8$ & $1.0$ & $-7.6$ & $0.5$ & $0.8881$ & $0.0174$ & $1.1260$ & $0.0221$ & $1.0940$ & $0.0208$ & $0.0190$ & $1.0782$ & $0.0182$ & $0.0169$ & $1.0847$ & $0.0199$ & $0.0183$ & $-13.5674$ & $0.0222$ & $-13.3632$ & $0.0168$ & $-0.1774$ & $5159$ & $55$ & $4940$ & $77$ & $\dots$ & $\dots$ & $5159$ & $55$ & $1.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $-1.322$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.209$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($4.6$,$182.6$,$-57.1$) & ($0.2$,$0.7$,$0.8$) & ($37.2$,$1480.6$,$56.9$) & ($1.4$,$6.0$,$1.3$) & $-1.645$ & $0.002$ & $5.642$ & $0.043$ & $8.151$ & $0.000$ & $1.718$ & $0.026$ & $0.182$ & $0.004$\\
J120230.64$-$192127.6 & 3518828841181528064 & 104231913 & 20040410_1208m21_068 & 12:02:30.64 & $-$19:21:27.6 & $\dots$ & $12.667$ & $12.522$ & $0.819$ & $12.674$ & $60.3$ & $1.9$ & $60.1$ & $1.2$ & $3.1635$ & $0.0167$ & $0.3161$ & $0.0017$ & $0.3135$ & $0.0016$ & $0.0052$ & $0.3137$ & $0.0015$ & $0.0049$ & $0.3125$ & $0.0025$ & $0.0078$ & $47.2864$ & $0.0169$ & $-4.5582$ & $0.0174$ & $-0.2135$ & $5747$ & $67$ & $5122$ & $94$ & $\dots$ & $\dots$ & $5747$ & $67$ & $3.577$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.978$ & $0.125$ & $-1.437$ & $0.180$ & $\dots$ & $\dots$ & $-0.978$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.649$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-95.1$,$233.5$,$56.0$) & ($0.4$,$1.4$,$1.3$) & ($120.3$,$1910.4$,$34.1$) & ($0.5$,$11.2$,$1.7$) & $-1.499$ & $0.002$ & $6.436$ & $0.037$ & $11.690$ & $0.042$ & $1.652$ & $0.045$ & $0.290$ & $0.001$\\
J120236.10$-$742422.6 & 5841453868171039232 & 398324397 & 20120521_1143m74_122 & 12:02:36.10 & $-$74:24:22.6 & $\dots$ & $12.282$ & $11.902$ & $1.389$ & $12.287$ & $-63.5$ & $1.1$ & $\dots$ & $\dots$ & $0.5895$ & $0.0092$ & $1.6964$ & $0.0265$ & $1.6247$ & $0.0243$ & $0.0149$ & $1.6619$ & $0.0323$ & $0.0194$ & $1.6233$ & $0.0294$ & $0.0181$ & $-10.3332$ & $0.0101$ & $-0.8263$ & $0.0109$ & $0.1289$ & $4940$ & $56$ & $4876$ & $65$ & $\dots$ & $\dots$ & $4940$ & $56$ & $2.185$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.141$ & $-0.494$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($38.0$,$282.1$,$-1.0$) & ($0.4$,$1.0$,$0.3$) & ($89.1$,$2140.0$,$4.1$) & ($3.5$,$7.7$,$0.0$) & $-1.467$ & $0.003$ & $7.396$ & $0.004$ & $12.027$ & $0.105$ & $0.486$ & $0.005$ & $0.238$ & $0.004$\\
J120258.10$-$025333.1 & 3601473362101614720 & 106671199 & 20040216_1207m04_062 & 12:02:58.10 & $-$02:53:33.1 & $\dots$ & $10.878$ & $10.698$ & $1.029$ & $10.923$ & $25.0$ & $11.5$ & $\dots$ & $\dots$ & $6.1809$ & $0.0418$ & $0.1618$ & $0.0011$ & $0.1611$ & $0.0011$ & $0.0067$ & $0.1608$ & $0.0010$ & $0.0064$ & $\dots$ & $\dots$ & $\dots$ & $36.8992$ & $0.0485$ & $-55.1793$ & $0.0236$ & $-0.1643$ & $5100$ & $69$ & $5392$ & $69$ & $\dots$ & $\dots$ & $5100$ & $69$ & $1.960$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.245$ & $0.161$ & $0.274$ & $0.090$ & $\dots$ & $\dots$ & $-1.245$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-60.5$,$219.4$,$12.4$) & ($1.0$,$6.2$,$9.9$) & ($48.4$,$1806.6$,$2.8$) & ($3.6$,$50.8$,$2.5$) & $-1.570$ & $0.012$ & $6.496$ & $0.221$ & $9.563$ & $0.148$ & $0.304$ & $0.138$ & $0.191$ & $0.009$\\
J120259.13$-$044626.1 & 3597590368068689536 & 106568156 & 20040216_1207m04_026 & 12:02:59.13 & $-$04:46:26.1 & $\dots$ & $13.060$ & $12.814$ & $1.116$ & $13.074$ & $48.7$ & $2.8$ & $46.7$ & $1.5$ & $0.3410$ & $0.0264$ & $2.9326$ & $0.2270$ & $2.7248$ & $0.1960$ & $0.0719$ & $2.8132$ & $0.1982$ & $0.0704$ & $2.8337$ & $0.1774$ & $0.0626$ & $2.9425$ & $0.0258$ & $-8.8795$ & $0.0166$ & $-0.2712$ & $4920$ & $53$ & $5080$ & $64$ & $\dots$ & $\dots$ & $4920$ & $53$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $0.132$ & $0.080$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.399$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-139.1$,$130.9$,$-9.5$) & ($1.9$,$2.6$,$2.6$) & ($352.3$,$1060.1$,$104.0$) & ($11.0$,$20.7$,$3.1$) & $-1.609$ & $0.003$ & $3.110$ & $0.074$ & $10.992$ & $0.073$ & $3.009$ & $0.108$ & $0.559$ & $0.009$\\
J120302.51$-$061654.1 & 3595716594096970624 & 106529921 & 20060502_1201m05_115 & 12:03:02.51 & $-$06:16:54.1 & $\dots$ & $11.481$ & $11.231$ & $1.113$ & $11.489$ & $-11.8$ & $1.0$ & $-10.4$ & $0.4$ & $1.0705$ & $0.0261$ & $0.9341$ & $0.0228$ & $0.9120$ & $0.0217$ & $0.0238$ & $0.8979$ & $0.0195$ & $0.0217$ & $0.8944$ & $0.0475$ & $0.0531$ & $16.7986$ & $0.0339$ & $-35.9000$ & $0.0236$ & $-0.2510$ & $4918$ & $53$ & $4845$ & $77$ & $\dots$ & $\dots$ & $4918$ & $53$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.752$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.256$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-158.8$,$173.0$,$-74.4$) & ($2.2$,$1.5$,$1.4$) & ($369.2$,$1410.7$,$59.8$) & ($11.2$,$12.6$,$2.2$) & $-1.523$ & $0.002$ & $4.056$ & $0.074$ & $12.782$ & $0.072$ & $2.796$ & $0.132$ & $0.518$ & $0.007$\\
J120303.92$-$065803.3 & 3594829769249596928 & 106526824 & 20040408_1200m09_079 & 12:03:03.92 & $-$06:58:03.3 & $\dots$ & $12.608$ & $12.369$ & $1.028$ & $12.594$ & $18.0$ & $6.1$ & $9.4$ & $2.2$ & $0.4076$ & $0.0159$ & $2.4534$ & $0.0957$ & $2.3063$ & $0.0846$ & $0.0367$ & $2.3388$ & $0.0817$ & $0.0350$ & $2.3612$ & $0.0189$ & $0.0080$ & $-15.4111$ & $0.0206$ & $-7.1690$ & $0.0140$ & $-0.2341$ & $5117$ & $54$ & $5023$ & $119$ & $\dots$ & $\dots$ & $5117$ & $54$ & $3.860$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $0.193$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($80.2$,$122.4$,$-55.3$) & ($0.4$,$3.6$,$4.9$) & ($200.7$,$987.9$,$150.0$) & ($15.9$,$29.0$,$12.7$) & $-1.684$ & $0.007$ & $3.325$ & $0.182$ & $8.960$ & $0.023$ & $3.403$ & $0.152$ & $0.459$ & $0.021$\\
J120305.67$-$202626.5 & 3494490330962885504 & 104225640 & 20050419_1208m21_062 & 12:03:05.67 & $-$20:26:26.5 & $\dots$ & $10.114$ & $9.913$ & $1.053$ & $10.147$ & $2.7$ & $1.6$ & $2.2$ & $0.3$ & $1.3507$ & $0.0196$ & $0.7404$ & $0.0107$ & $0.7264$ & $0.0103$ & $0.0142$ & $0.7250$ & $0.0103$ & $0.0142$ & $0.7320$ & $0.0065$ & $0.0089$ & $-11.7222$ & $0.0198$ & $-25.7725$ & $0.0184$ & $-0.2472$ & $5117$ & $54$ & $5497$ & $63$ & $\dots$ & $\dots$ & $5117$ & $54$ & $3.180$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.705$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.522$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-26.6$,$181.4$,$-64.3$) & ($0.3$,$1.2$,$1.0$) & ($48.5$,$1468.7$,$51.3$) & ($2.5$,$9.4$,$1.7$) & $-1.646$ & $0.003$ & $5.440$ & $0.065$ & $8.318$ & $0.003$ & $1.635$ & $0.031$ & $0.209$ & $0.006$\\
J120314.34$-$190518.0 & 3518841008824792320 & 104232367 & 20060617_1153m17_128 & 12:03:14.34 & $-$19:05:18.0 & NTTE & $11.713$ & $11.448$ & $1.240$ & $11.761$ & $104.4$ & $0.7$ & $104.5$ & $0.6$ & $0.2173$ & $0.0200$ & $4.6019$ & $0.4236$ & $4.1102$ & $0.3379$ & $0.0822$ & $4.0305$ & $0.3828$ & $0.0950$ & $3.9225$ & $0.4761$ & $0.1214$ & $-18.6096$ & $0.0222$ & $-4.1164$ & $0.0205$ & $-0.1809$ & $4777$ & $62$ & $4712$ & $92$ & $4809$ & $69$ & $4745$ & $55$ & $1.623$ & $0.470$ & $0.788$ & $0.019$ & $0.788$ & $0.019$ & $-2.383$ & $0.068$ & $-1.911$ & $0.160$ & $-2.356$ & $0.023$ & $-2.410$ & $0.112$ & $-0.329$ & $0.106$ & $0.421$ & $6.468$ & D & $0.994$ & I & $0.495$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($245.4$,$62.6$,$-48.9$) & ($10.5$,$0.6$,$4.2$) & ($775.4$,$494.2$,$524.2$) & ($29.9$,$5.1$,$87.4$) & $-1.459$ & $0.031$ & $1.891$ & $0.192$ & $15.626$ & $0.970$ & $12.335$ & $1.464$ & $0.785$ & $0.008$\\
J120314.60$-$075556.6 & 3594148278198615424 & 106086603 & 20120520_1207m08_048 & 12:03:14.60 & $-$07:55:56.6 & $\dots$ & $12.145$ & $12.000$ & $0.716$ & $12.122$ & $-21.7$ & $1.1$ & $-22.3$ & $2.9$ & $2.5416$ & $0.0480$ & $0.3935$ & $0.0074$ & $0.3895$ & $0.0073$ & $0.0187$ & $0.3875$ & $0.0069$ & $0.0177$ & $0.4006$ & $0.0162$ & $0.0404$ & $-37.3376$ & $0.0570$ & $23.1515$ & $0.0376$ & $-0.3174$ & $6117$ & $68$ & $5705$ & $94$ & $\dots$ & $\dots$ & $6117$ & $68$ & $3.626$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.813$ & $0.124$ & $-0.906$ & $0.180$ & $\dots$ & $\dots$ & $-0.813$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.288$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($68.4$,$263.0$,$2.1$) & ($0.9$,$0.6$,$0.9$) & ($96.0$,$2156.4$,$3.5$) & ($2.5$,$5.2$,$0.1$) & $-1.461$ & $0.002$ & $7.402$ & $0.016$ & $12.232$ & $0.067$ & $0.454$ & $0.007$ & $0.246$ & $0.003$\\
J120324.91$-$353405.3 & 3462484612630839552 & 96875391 & 20090202_1205m35_005 & 12:03:24.91 & $-$35:34:05.3 & SOAR & $10.640$ & $10.373$ & $1.113$ & $10.632$ & $71.2$ & $0.5$ & $80.1$ & $2.5$ & $0.8116$ & $0.0200$ & $1.2321$ & $0.0304$ & $1.1939$ & $0.0285$ & $0.0239$ & $1.1714$ & $0.0397$ & $0.0339$ & $1.1823$ & $0.0448$ & $0.0379$ & $-32.4066$ & $0.0206$ & $4.1848$ & $0.0134$ & $0.1458$ & $4995$ & $40$ & $5227$ & $63$ & $4950$ & $25$ & $5039$ & $54$ & $3.363$ & $0.170$ & $1.923$ & $0.191$ & $1.923$ & $0.191$ & $-1.738$ & $0.100$ & $-1.322$ & $0.170$ & $-1.856$ & $0.096$ & $-1.620$ & $0.103$ & $-0.182$ & $0.093$ & $-0.032$ & $6.660$ & D & $1.000$ & I & $0.444$ & $0.175$ & $0.367$ & $0.034$ & $0.367$ & $0.034$ & D & $0.978$ & $90$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($119.1$,$131.7$,$25.5$) & ($1.7$,$0.6$,$0.3$) & ($302.8$,$1041.7$,$11.4$) & ($5.1$,$5.1$,$0.1$) & $-1.686$ & $0.002$ & $2.884$ & $0.023$ & $9.548$ & $0.042$ & $0.756$ & $0.005$ & $0.536$ & $0.004$\\
J120330.21$-$754137.4 & 5838094005447195904 & 398385212 & 20110512_1143m74_141 & 12:03:30.21 & $-$75:41:37.4 & $\dots$ & $12.088$ & $11.677$ & $1.518$ & $12.129$ & $27.8$ & $1.4$ & $32.5$ & $1.1$ & $0.6187$ & $0.0097$ & $1.6163$ & $0.0253$ & $1.5511$ & $0.0233$ & $0.0150$ & $1.5792$ & $0.0237$ & $0.0150$ & $1.5444$ & $0.0370$ & $0.0240$ & $-5.8519$ & $0.0112$ & $-2.7522$ & $0.0115$ & $0.1665$ & $4838$ & $53$ & $4535$ & $77$ & $\dots$ & $\dots$ & $4838$ & $53$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $-1.238$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.1$,$212.4$,$-26.6$) & ($0.5$,$1.3$,$0.4$) & ($13.5$,$1615.4$,$10.3$) & ($1.1$,$9.8$,$0.2$) & $-1.638$ & $0.003$ & $6.329$ & $0.064$ & $7.851$ & $0.005$ & $0.595$ & $0.007$ & $0.107$ & $0.005$\\
J120407.64$-$073226.8 & 3594540151014509696 & 106091987 & 20060618_1207m08_047 & 12:04:07.64 & $-$07:32:26.8 & $\dots$ & $11.949$ & $11.578$ & $1.388$ & $11.963$ & $160.0$ & $0.9$ & $161.3$ & $1.4$ & $0.3665$ & $0.0196$ & $2.7285$ & $0.1459$ & $2.5478$ & $0.1272$ & $0.0499$ & $2.4858$ & $0.1383$ & $0.0556$ & $2.4388$ & $0.1504$ & $0.0617$ & $-17.4008$ & $0.0242$ & $-13.7010$ & $0.0185$ & $-0.3003$ & $4411$ & $52$ & $4492$ & $77$ & $\dots$ & $\dots$ & $4411$ & $52$ & $1.761$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $-0.664$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.257$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($79.0$,$-33.0$,$5.5$) & ($2.5$,$2.9$,$2.4$) & ($578.7$,$-265.3$,$64.9$) & ($10.5$,$23.1$,$3.0$) & $-1.769$ & $0.004$ & $0.831$ & $0.032$ & $8.920$ & $0.058$ & $3.466$ & $0.059$ & $0.830$ & $0.005$\\
J120416.17$-$182131.8 & 3567030473166283520 & 104248540 & 20060429_1207m16_009 & 12:04:16.17 & $-$18:21:31.8 & $\dots$ & $11.551$ & $11.188$ & $1.402$ & $11.580$ & $142.2$ & $0.8$ & $142.2$ & $0.8$ & $0.2466$ & $0.0207$ & $4.0552$ & $0.3404$ & $3.6684$ & $0.2786$ & $0.0759$ & $3.6022$ & $0.2536$ & $0.0704$ & $3.3199$ & $0.4899$ & $0.1476$ & $4.5624$ & $0.0225$ & $-11.8119$ & $0.0215$ & $-0.2449$ & $4418$ & $52$ & $4546$ & $68$ & $\dots$ & $\dots$ & $4418$ & $52$ & $1.503$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.108$ & $-1.122$ & $0.140$ & $\dots$ & $\dots$ & $-1.310$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-210.4$,$10.0$,$-22.6$) & ($5.0$,$7.6$,$5.1$) & ($1003.4$,$78.4$,$109.0$) & ($58.2$,$59.5$,$3.7$) & $-1.580$ & $0.014$ & $0.194$ & $0.118$ & $12.793$ & $0.364$ & $5.908$ & $0.286$ & $0.970$ & $0.019$\\
J120418.00$-$434424.0 & 6147540931631218560 & 94136362 & 20060122_1203m44_069 & 12:04:18.00 & $-$43:44:24.0 & NTTE & $13.286$ & $13.090$ & $0.771$ & $13.228$ & $-7.1$ & $11.8$ & $\dots$ & $\dots$ & $1.3780$ & $0.0123$ & $0.7257$ & $0.0065$ & $0.7123$ & $0.0062$ & $0.0088$ & $0.7042$ & $0.0054$ & $0.0076$ & $0.7081$ & $0.0093$ & $0.0131$ & $-29.8134$ & $0.0096$ & $-1.7973$ & $0.0096$ & $0.1185$ & $6362$ & $58$ & $5596$ & $614$ & $6362$ & $58$ & $6369$ & $69$ & $4.216$ & $0.700$ & $3.843$ & $0.298$ & $3.843$ & $0.298$ & $-1.258$ & $0.169$ & $-1.630$ & $0.520$ & $-1.258$ & $0.169$ & $-0.450$ & $0.163$ & $0.161$ & $0.119$ & $0.161$ & $7.333$ & D & $0.988$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $4$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($61.3$,$215.4$,$-19.0$) & ($3.9$,$10.8$,$3.8$) & ($51.7$,$1722.8$,$5.1$) & ($4.3$,$86.1$,$1.3$) & $-1.592$ & $0.026$ & $6.158$ & $0.333$ & $9.259$ & $0.423$ & $0.447$ & $0.080$ & $0.201$ & $0.009$\\
J120424.40$-$165433.0 & 3567757456510680064 & 104331902 & 20090321_1159m15_135 & 12:04:24.40 & $-$16:54:33.0 & NTTE & $10.863$ & $10.736$ & $0.688$ & $10.851$ & $-8.2$ & $1.0$ & $-8.7$ & $0.8$ & $2.7996$ & $0.0189$ & $0.3572$ & $0.0024$ & $0.3539$ & $0.0024$ & $0.0067$ & $0.3539$ & $0.0028$ & $0.0080$ & $0.3510$ & $0.0016$ & $0.0046$ & $-23.4812$ & $0.0201$ & $19.5777$ & $0.0213$ & $-0.2815$ & $6374$ & $32$ & $6624$ & $54$ & $6374$ & $32$ & $6375$ & $68$ & $4.432$ & $0.110$ & $3.683$ & $0.330$ & $3.683$ & $0.330$ & $-0.839$ & $0.101$ & $-0.276$ & $0.100$ & $-0.839$ & $0.101$ & $-0.303$ & $0.134$ & $0.288$ & $0.123$ & $0.288$ & $7.879$ & D & $0.984$ & I & $0.123$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $90$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($31.7$,$258.3$,$16.9$) & ($0.2$,$0.6$,$0.6$) & ($33.2$,$2112.8$,$4.1$) & ($1.1$,$5.2$,$0.2$) & $-1.493$ & $0.002$ & $7.908$ & $0.003$ & $10.665$ & $0.053$ & $0.440$ & $0.008$ & $0.148$ & $0.002$\\
J120424.50$-$152238.6 & 3570252209738523392 & 104358338 & 20040508_1200m15_072 & 12:04:24.50 & $-$15:22:38.6 & $\dots$ & $13.035$ & $12.766$ & $1.337$ & $13.126$ & $12.1$ & $2.8$ & $\dots$ & $\dots$ & $4.7094$ & $0.0186$ & $0.2123$ & $0.0008$ & $0.2112$ & $0.0008$ & $0.0039$ & $0.2115$ & $0.0007$ & $0.0035$ & $0.2123$ & $0.0015$ & $0.0069$ & $-35.4439$ & $0.0219$ & $2.2629$ & $0.0175$ & $-0.2728$ & $4488$ & $68$ & $4699$ & $64$ & $\dots$ & $\dots$ & $4488$ & $68$ & $4.750$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.515$ & $0.161$ & $0.467$ & $0.080$ & $\dots$ & $\dots$ & $-1.515$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.167$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($14.8$,$228.0$,$11.0$) & ($0.5$,$1.8$,$2.0$) & ($3.4$,$1871.8$,$1.7$) & ($0.2$,$15.0$,$0.3$) & $-1.570$ & $0.004$ & $7.656$ & $0.071$ & $8.466$ & $0.051$ & $0.227$ & $0.022$ & $0.050$ & $0.002$\\
J120454.90$-$780443.0 & 5836668351188823680 & $\dots$ & 20060210_1148m79_085 & 12:04:54.90 & $-$78:04:43.0 & SOAR & $11.562$ & $11.174$ & $1.447$ & $11.588$ & $375.1$ & $0.8$ & $373.4$ & $0.4$ & $0.4665$ & $0.0136$ & $2.1436$ & $0.0625$ & $2.0305$ & $0.0561$ & $0.0276$ & $2.0811$ & $0.0503$ & $0.0242$ & $2.0355$ & $0.1437$ & $0.0706$ & $-12.1123$ & $0.0144$ & $9.3331$ & $0.0154$ & $0.1119$ & $4902$ & $50$ & $4609$ & $92$ & $4902$ & $50$ & $\dots$ & $\dots$ & $0.709$ & $0.470$ & $1.798$ & $0.293$ & $1.798$ & $0.293$ & $-2.415$ & $0.136$ & $-2.161$ & $0.160$ & $-2.415$ & $0.136$ & $\dots$ & $\dots$ & $0.013$ & $0.124$ & $0.233$ & $6.248$ & D & $0.997$ & I & $0.117$ & $0.258$ & $0.078$ & $0.045$ & $0.078$ & $0.045$ & D & $0.985$ & $70$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-49.5$,$-162.2$,$-26.0$) & ($3.3$,$1.5$,$1.3$) & ($100.9$,$-1204.6$,$17.1$) & ($5.7$,$9.6$,$0.4$) & $-1.732$ & $0.001$ & $3.999$ & $0.060$ & $7.774$ & $0.049$ & $0.804$ & $0.016$ & $0.321$ & $0.009$\\
J120456.30$-$075923.0 & 3594461329774715392 & $\dots$ & 20120520_1207m08_084 & 12:04:56.30 & $-$07:59:23.0 & KPNR & $12.935$ & $12.512$ & $1.448$ & $12.928$ & $386.9$ & $0.6$ & $387.2$ & $1.2$ & $0.0962$ & $0.0150$ & $10.3950$ & $1.6208$ & $8.1833$ & $1.0045$ & $0.1227$ & $8.5332$ & $1.1015$ & $0.1291$ & $8.0667$ & $0.3776$ & $0.0468$ & $-5.7879$ & $0.0198$ & $-4.1454$ & $0.0143$ & $-0.3276$ & $4452$ & $68$ & $4519$ & $92$ & $4452$ & $68$ & $\dots$ & $\dots$ & $1.025$ & $0.470$ & $0.449$ & $0.042$ & $0.449$ & $0.042$ & $-2.999$ & $0.088$ & $-2.391$ & $0.160$ & $-2.999$ & $0.088$ & $\dots$ & $\dots$ & $-0.340$ & $0.119$ & $0.400$ & $5.831$ & D & $0.989$ & I & $0.367$ & $0.217$ & $0.396$ & $0.040$ & $0.396$ & $0.040$ & D & $0.964$ & $64$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($151.8$,$-123.4$,$183.2$) & ($3.8$,$0.7$,$1.8$) & ($1085.5$,$-1058.3$,$468.9$) & ($33.2$,$7.8$,$11.3$) & $-1.291$ & $0.006$ & $3.437$ & $0.043$ & $21.999$ & $0.340$ & $14.758$ & $0.110$ & $0.730$ & $0.006$\\
J120500.50$-$133651.0 & 3570774890078547840 & 105904460 & 20060616_1202m13_132 & 12:05:00.50 & $-$13:36:51.0 & KPNR & $11.767$ & $11.545$ & $0.978$ & $11.751$ & $240.5$ & $1.3$ & $244.3$ & $1.0$ & $1.0877$ & $0.0200$ & $0.9194$ & $0.0169$ & $0.8979$ & $0.0161$ & $0.0180$ & $0.8891$ & $0.0151$ & $0.0170$ & $0.9136$ & $0.0570$ & $0.0624$ & $-59.0211$ & $0.0228$ & $-54.3805$ & $0.0208$ & $-0.2808$ & $5321$ & $45$ & $5252$ & $214$ & $5296$ & $31$ & $5346$ & $59$ & $3.347$ & $0.480$ & $2.738$ & $0.036$ & $2.738$ & $0.036$ & $-2.153$ & $0.119$ & $-2.115$ & $0.270$ & $-2.205$ & $0.112$ & $-2.100$ & $0.125$ & $0.285$ & $0.116$ & $0.295$ & $6.572$ & D & $0.988$ & I & $0.765$ & $0.278$ & $0.234$ & $0.043$ & $0.234$ & $0.043$ & D & $0.990$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($77.0$,$-168.2$,$-19.6$) & ($2.7$,$4.6$,$3.8$) & ($133.6$,$-1361.9$,$19.4$) & ($6.6$,$36.9$,$2.6$) & $-1.658$ & $0.011$ & $4.392$ & $0.164$ & $9.026$ & $0.102$ & $0.976$ & $0.090$ & $0.346$ & $0.012$\\
J120509.40$-$120453.0 & 3574495710443399936 & 105930517 & 20070614_1202m13_096 & 12:05:09.40 & $-$12:04:53.0 & NTTE & $10.056$ & $9.539$ & $1.609$ & $10.041$ & $117.2$ & $0.6$ & $118.9$ & $0.5$ & $0.3465$ & $0.0181$ & $2.8860$ & $0.1508$ & $2.6846$ & $0.1304$ & $0.0486$ & $2.6036$ & $0.1079$ & $0.0414$ & $2.5681$ & $0.1515$ & $0.0590$ & $-12.9164$ & $0.0196$ & $-10.8104$ & $0.0165$ & $-0.3638$ & $4334$ & $128$ & $4338$ & $68$ & $4334$ & $128$ & $4104$ & $52$ & $1.025$ & $0.150$ & $0.790$ & $0.153$ & $0.790$ & $0.153$ & $-2.339$ & $0.047$ & $-1.517$ & $0.140$ & $-2.339$ & $0.047$ & $-1.640$ & $0.110$ & $-0.577$ & $0.112$ & $0.193$ & $6.284$ & D & $0.996$ & I & $0.325$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $115$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($42.9$,$27.5$,$-18.0$) & ($1.8$,$2.2$,$1.9$) & ($551.6$,$218.8$,$75.1$) & ($7.7$,$17.4$,$4.0$) & $-1.796$ & $0.001$ & $0.713$ & $0.052$ & $8.495$ & $0.038$ & $3.455$ & $0.076$ & $0.845$ & $0.011$\\
J120512.76$-$272725.1 & 3486486642227076608 & 97778314 & 20050301_1201m27_118 & 12:05:12.76 & $-$27:27:25.1 & $\dots$ & $12.975$ & $12.859$ & $0.660$ & $12.967$ & $-38.0$ & $4.2$ & $-31.3$ & $2.0$ & $1.1009$ & $0.0167$ & $0.9083$ & $0.0138$ & $0.8874$ & $0.0132$ & $0.0148$ & $0.8822$ & $0.0114$ & $0.0130$ & $0.8796$ & $0.0192$ & $0.0218$ & $-2.7211$ & $0.0163$ & $-0.6794$ & $0.0099$ & $0.1633$ & $6461$ & $69$ & $5511$ & $136$ & $\dots$ & $\dots$ & $6461$ & $69$ & $4.780$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.136$ & $-1.331$ & $0.190$ & $\dots$ & $\dots$ & $-0.840$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.473$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-14.7$,$273.4$,$-18.6$) & ($0.9$,$3.3$,$2.3$) & ($54.5$,$2193.3$,$10.5$) & ($8.7$,$26.6$,$0.7$) & $-1.463$ & $0.009$ & $7.987$ & $0.009$ & $11.628$ & $0.334$ & $0.819$ & $0.055$ & $0.185$ & $0.013$\\
J120624.87$-$474115.1 & 6131018677778160896 & 321428682 & 20060122_1203m44_149 & 12:06:24.87 & $-$47:41:15.1 & NTTE & $11.098$ & $10.703$ & $1.450$ & $11.119$ & $142.4$ & $0.6$ & $139.7$ & $0.3$ & $0.2553$ & $0.0128$ & $3.9170$ & $0.1964$ & $3.5549$ & $0.1618$ & $0.0455$ & $3.5979$ & $0.1684$ & $0.0468$ & $3.3110$ & $0.1903$ & $0.0575$ & $10.8572$ & $0.0111$ & $-1.1960$ & $0.0105$ & $0.3357$ & $4568$ & $61$ & $4416$ & $92$ & $4616$ & $68$ & $4519$ & $55$ & $1.195$ & $0.470$ & $0.626$ & $0.142$ & $0.626$ & $0.142$ & $-2.712$ & $0.104$ & $-2.273$ & $0.160$ & $-2.574$ & $0.098$ & $-2.850$ & $0.110$ & $-0.226$ & $0.105$ & $0.514$ & $6.232$ & D & $0.994$ & I & $0.580$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-289.6$,$95.7$,$54.9$) & ($3.5$,$2.0$,$0.3$) & ($1148.1$,$715.1$,$122.5$) & ($32.5$,$15.2$,$4.9$) & $-1.390$ & $0.008$ & $1.649$ & $0.042$ & $18.559$ & $0.338$ & $5.849$ & $0.225$ & $0.837$ & $0.006$\\
J120627.30$-$425341.0 & 6147906867141386496 & $\dots$ & 20110331_1217m44_056 & 12:06:27.30 & $-$42:53:41.0 & NTTE & $12.575$ & $12.015$ & $1.745$ & $12.598$ & $362.6$ & $3.5$ & $365.1$ & $0.6$ & $0.1406$ & $0.0145$ & $7.1124$ & $0.7335$ & $6.0024$ & $0.5224$ & $0.0870$ & $6.0529$ & $0.8382$ & $0.1385$ & $5.3718$ & $0.4285$ & $0.0798$ & $-5.1164$ & $0.0114$ & $-0.0797$ & $0.0103$ & $0.0993$ & $4282$ & $60$ & $4503$ & $246$ & $4282$ & $60$ & $\dots$ & $\dots$ & $1.715$ & $1.010$ & $0.265$ & $0.049$ & $0.265$ & $0.049$ & $-2.561$ & $0.030$ & $-1.675$ & $0.150$ & $-2.561$ & $0.030$ & $\dots$ & $\dots$ & $-0.612$ & $0.122$ & $0.148$ & $6.017$ & D & $0.983$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $14$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($50.3$,$-118.5$,$101.1$) & ($4.6$,$3.4$,$1.3$) & ($185.9$,$-919.0$,$200.4$) & ($14.2$,$25.5$,$3.3$) & $-1.693$ & $0.006$ & $3.291$ & $0.137$ & $8.702$ & $0.117$ & $4.003$ & $0.035$ & $0.451$ & $0.018$\\
J120634.78$-$371659.4 & 3461386333657882240 & 94980497 & 20050530_1158m38_095 & 12:06:34.78 & $-$37:16:59.4 & $\dots$ & $12.454$ & $12.053$ & $1.397$ & $12.442$ & $63.9$ & $3.1$ & $66.2$ & $0.7$ & $0.1701$ & $0.0130$ & $5.8789$ & $0.4493$ & $5.0994$ & $0.3381$ & $0.0663$ & $5.3712$ & $0.3266$ & $0.0608$ & $5.1411$ & $0.6301$ & $0.1226$ & $-10.1531$ & $0.0129$ & $-2.2883$ & $0.0091$ & $0.1311$ & $4475$ & $53$ & $4181$ & $95$ & $\dots$ & $\dots$ & $4475$ & $53$ & $4.539$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.112$ & $-0.517$ & $0.100$ & $\dots$ & $\dots$ & $-1.530$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.207$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($107.5$,$150.4$,$-64.3$) & ($5.3$,$3.8$,$3.6$) & ($145.8$,$1170.3$,$225.1$) & ($7.3$,$33.7$,$23.0$) & $-1.622$ & $0.017$ & $4.413$ & $0.217$ & $9.602$ & $0.258$ & $4.400$ & $0.332$ & $0.371$ & $0.013$\\
J120636.53$-$272534.9 & 3486566288100384000 & 97779727 & 20070215_1154m28_106 & 12:06:36.53 & $-$27:25:34.9 & $\dots$ & $10.434$ & $10.780$ & $0.641$ & $10.883$ & $-19.1$ & $0.9$ & $-14.7$ & $2.3$ & $3.1601$ & $0.0438$ & $0.3164$ & $0.0044$ & $0.3139$ & $0.0043$ & $0.0137$ & $0.3144$ & $0.0040$ & $0.0129$ & $0.3135$ & $0.0053$ & $0.0168$ & $-11.0214$ & $0.0447$ & $-5.2296$ & $0.0526$ & $-0.1262$ & $6458$ & $71$ & $6495$ & $83$ & $\dots$ & $\dots$ & $6458$ & $71$ & $4.394$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.173$ & $-0.189$ & $0.120$ & $\dots$ & $\dots$ & $-1.040$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.193$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.8$,$254.4$,$-12.7$) & ($0.2$,$0.7$,$0.5$) & ($12.8$,$2076.2$,$2.3$) & ($0.9$,$5.6$,$0.1$) & $-1.510$ & $0.002$ & $8.160$ & $0.001$ & $9.845$ & $0.059$ & $0.299$ & $0.008$ & $0.094$ & $0.003$\\
J120643.86$-$095617.8 & 3581604358057878656 & 106049352 & 20120520_1207m08_007 & 12:06:43.86 & $-$09:56:17.8 & $\dots$ & $12.674$ & $12.279$ & $1.448$ & $12.694$ & $12.6$ & $1.6$ & $17.1$ & $0.6$ & $0.2293$ & $0.0177$ & $4.3611$ & $0.3366$ & $3.9170$ & $0.2716$ & $0.0693$ & $3.9064$ & $0.1954$ & $0.0500$ & $3.8731$ & $0.8032$ & $0.2074$ & $-4.8262$ & $0.0194$ & $1.6976$ & $0.0166$ & $-0.4781$ & $4337$ & $51$ & $4868$ & $87$ & $\dots$ & $\dots$ & $4337$ & $51$ & $4.223$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $-0.925$ & $0.160$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.770$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.1$,$237.3$,$20.9$) & ($1.3$,$1.3$,$1.3$) & ($13.1$,$1893.9$,$200.4$) & ($2.3$,$12.0$,$17.4$) & $-1.488$ & $0.008$ & $8.439$ & $0.061$ & $10.229$ & $0.228$ & $3.945$ & $0.250$ & $0.096$ & $0.007$\\
J120647.15$-$175842.4 & 3519386400951670400 & 104251837 & 20080523_1214m18_053 & 12:06:47.15 & $-$17:58:42.4 & $\dots$ & $8.776$ & $8.338$ & $1.415$ & $8.736$ & $4.8$ & $0.5$ & $5.5$ & $0.2$ & $1.5179$ & $0.0250$ & $0.6588$ & $0.0109$ & $0.6477$ & $0.0105$ & $0.0162$ & $0.6423$ & $0.0125$ & $0.0195$ & $0.6486$ & $0.0083$ & $0.0129$ & $26.5269$ & $0.0238$ & $-21.6168$ & $0.0209$ & $-0.2784$ & $4431$ & $52$ & $4499$ & $68$ & $\dots$ & $\dots$ & $4431$ & $52$ & $1.870$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.839$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-126.4$,$240.9$,$-22.4$) & ($0.4$,$0.4$,$0.4$) & ($229.8$,$1954.5$,$8.4$) & ($1.7$,$3.0$,$0.1$) & $-1.462$ & $0.001$ & $5.996$ & $0.012$ & $13.373$ & $0.031$ & $0.849$ & $0.009$ & $0.381$ & $0.001$\\
J120648.96$-$254131.4 & 3488424149217444992 & 103733747 & 20050301_1201m27_090 & 12:06:48.96 & $-$25:41:31.4 & GEMS & $13.166$ & $12.916$ & $1.035$ & $13.143$ & $210.0$ & $1.2$ & $214.9$ & $1.5$ & $0.3189$ & $0.0189$ & $3.1358$ & $0.1858$ & $2.8994$ & $0.1589$ & $0.0548$ & $2.9741$ & $0.1483$ & $0.0499$ & $2.9279$ & $0.0857$ & $0.0293$ & $-5.5451$ & $0.0193$ & $-1.5887$ & $0.0248$ & $-0.3986$ & $5290$ & $56$ & $4684$ & $92$ & $5321$ & $57$ & $5258$ & $56$ & $0.776$ & $0.470$ & $2.154$ & $0.339$ & $2.154$ & $0.339$ & $-1.695$ & $0.144$ & $-1.783$ & $0.160$ & $-1.640$ & $0.182$ & $-1.750$ & $0.106$ & $-0.141$ & $0.119$ & $-0.121$ & $6.614$ & D & $0.994$ & I & $0.142$ & $0.308$ & $0.316$ & $0.034$ & $0.316$ & $0.034$ & D & $0.995$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-24.1$,$40.2$,$99.8$) & ($0.6$,$1.0$,$0.8$) & ($364.7$,$311.6$,$296.5$) & ($2.6$,$7.9$,$5.1$) & $-1.770$ & $0.001$ & $1.189$ & $0.018$ & $8.017$ & $0.006$ & $5.800$ & $0.066$ & $0.742$ & $0.003$\\
J120709.89$-$355146.0 & 3462356931843377536 & 96864514 & 20100316_1202m33_140 & 12:07:09.89 & $-$35:51:46.0 & $\dots$ & $11.311$ & $11.239$ & $0.653$ & $11.345$ & $39.4$ & $1.2$ & $37.6$ & $0.7$ & $3.2814$ & $0.0329$ & $0.3047$ & $0.0031$ & $0.3024$ & $0.0030$ & $0.0099$ & $0.3014$ & $0.0030$ & $0.0100$ & $0.2990$ & $0.0049$ & $0.0164$ & $0.6817$ & $0.0328$ & $-9.3114$ & $0.0198$ & $0.1966$ & $6503$ & $69$ & $6126$ & $83$ & $\dots$ & $\dots$ & $6503$ & $69$ & $4.122$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.136$ & $-0.263$ & $0.120$ & $\dots$ & $\dots$ & $-0.940$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.219$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-36.8$,$213.3$,$13.0$) & ($0.4$,$1.0$,$0.5$) & ($24.0$,$1737.5$,$2.0$) & ($1.1$,$8.4$,$0.1$) & $-1.601$ & $0.002$ & $6.553$ & $0.051$ & $8.651$ & $0.006$ & $0.250$ & $0.008$ & $0.138$ & $0.003$\\
J120709.90$-$365324.0 & 3461402005994680576 & 94995860 & 20070602_1211m39_070 & 12:07:09.90 & $-$36:53:24.0 & NTTE & $10.139$ & $9.698$ & $1.487$ & $10.134$ & $141.8$ & $0.9$ & $139.2$ & $0.2$ & $0.4123$ & $0.0167$ & $2.4254$ & $0.0982$ & $2.2815$ & $0.0869$ & $0.0381$ & $2.2255$ & $0.0747$ & $0.0336$ & $2.1121$ & $0.0941$ & $0.0445$ & $-16.8164$ & $0.0174$ & $-16.9274$ & $0.0112$ & $0.2009$ & $4479$ & $118$ & $4476$ & $92$ & $4609$ & $182$ & $4349$ & $53$ & $0.996$ & $0.470$ & $1.712$ & $0.047$ & $1.712$ & $0.047$ & $-2.054$ & $0.134$ & $-1.569$ & $0.160$ & $-1.998$ & $0.154$ & $-2.110$ & $0.114$ & $-0.057$ & $0.116$ & $0.243$ & $6.619$ & D & $0.998$ & I & $0.274$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($29.0$,$6.8$,$-115.9$) & ($1.5$,$1.5$,$2.3$) & ($468.3$,$52.4$,$336.3$) & ($4.8$,$11.7$,$21.6$) & $-1.782$ & $0.003$ & $0.314$ & $0.040$ & $7.861$ & $0.014$ & $7.151$ & $0.305$ & $0.923$ & $0.009$\\
J120728.92$-$341719.4 & 3463070343089361152 & 97052172 & 20060607_1202m33_123 & 12:07:28.92 & $-$34:17:19.4 & $\dots$ & $11.401$ & $11.293$ & $0.696$ & $11.410$ & $-8.3$ & $1.4$ & $-5.5$ & $0.8$ & $4.0707$ & $0.0277$ & $0.2457$ & $0.0017$ & $0.2441$ & $0.0017$ & $0.0068$ & $0.2436$ & $0.0012$ & $0.0051$ & $0.2437$ & $0.0018$ & $0.0072$ & $-48.5303$ & $0.0292$ & $-11.8027$ & $0.0162$ & $0.3255$ & $6309$ & $70$ & $5769$ & $136$ & $\dots$ & $\dots$ & $6309$ & $70$ & $4.051$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.029$ & $0.176$ & $-1.054$ & $0.190$ & $\dots$ & $\dots$ & $-1.029$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.562$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($30.3$,$227.6$,$-18.0$) & ($0.5$,$1.2$,$0.6$) & ($11.7$,$1858.8$,$2.9$) & ($0.1$,$9.4$,$0.2$) & $-1.569$ & $0.003$ & $7.302$ & $0.037$ & $8.816$ & $0.048$ & $0.316$ & $0.012$ & $0.094$ & $0.000$\\
J120736.99$-$410043.4 & 6149010742456757504 & 94800711 & 20080210_1211m39_012 & 12:07:36.99 & $-$41:00:43.4 & $\dots$ & $10.681$ & $10.230$ & $1.555$ & $10.703$ & $124.7$ & $1.0$ & $125.3$ & $0.5$ & $0.4033$ & $0.0176$ & $2.4795$ & $0.1082$ & $2.3294$ & $0.0955$ & $0.0410$ & $2.2411$ & $0.0768$ & $0.0343$ & $2.3049$ & $0.0779$ & $0.0338$ & $-4.8822$ & $0.0125$ & $-8.8468$ & $0.0121$ & $0.0047$ & $4299$ & $52$ & $4270$ & $77$ & $\dots$ & $\dots$ & $4299$ & $52$ & $0.996$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.104$ & $-1.306$ & $0.170$ & $\dots$ & $\dots$ & $-1.380$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.315$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-65.2$,$80.7$,$-47.1$) & ($0.2$,$1.1$,$1.0$) & ($354.4$,$615.3$,$37.3$) & ($3.8$,$8.5$,$1.4$) & $-1.795$ & $0.001$ & $1.660$ & $0.025$ & $8.107$ & $0.006$ & $1.356$ & $0.026$ & $0.660$ & $0.004$\\
J120744.83$-$163151.8 & 3567686194413202560 & 104340822 & 20040508_1200m15_127 & 12:07:44.83 & $-$16:31:51.8 & $\dots$ & $11.669$ & $11.341$ & $1.159$ & $11.619$ & $125.1$ & $0.6$ & $123.8$ & $0.4$ & $1.0007$ & $0.0200$ & $0.9993$ & $0.0200$ & $0.9740$ & $0.0190$ & $0.0195$ & $0.9628$ & $0.0190$ & $0.0197$ & $0.9616$ & $0.0397$ & $0.0413$ & $-18.9468$ & $0.0198$ & $10.5930$ & $0.0202$ & $-0.3172$ & $4887$ & $53$ & $4808$ & $77$ & $\dots$ & $\dots$ & $4887$ & $53$ & $2.256$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.112$ & $-0.811$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($47.2$,$159.0$,$114.8$) & ($1.0$,$0.4$,$0.5$) & ($76.5$,$1281.7$,$194.1$) & ($1.3$,$3.3$,$2.0$) & $-1.631$ & $0.001$ & $5.099$ & $0.010$ & $8.857$ & $0.025$ & $3.737$ & $0.027$ & $0.269$ & $0.002$\\
J120810.33$-$433716.8 & 6147584023039985664 & 94154460 & 20110226_1217m44_056 & 12:08:10.33 & $-$43:37:16.8 & $\dots$ & $12.427$ & $12.012$ & $1.482$ & $12.445$ & $83.9$ & $1.7$ & $85.1$ & $0.9$ & $0.2463$ & $0.0114$ & $4.0601$ & $0.1879$ & $3.6724$ & $0.1537$ & $0.0419$ & $3.8673$ & $0.1798$ & $0.0465$ & $3.6823$ & $0.3150$ & $0.0856$ & $-8.9686$ & $0.0090$ & $7.9383$ & $0.0076$ & $0.1838$ & $4519$ & $52$ & $4193$ & $95$ & $\dots$ & $\dots$ & $4519$ & $52$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.106$ & $-0.528$ & $0.100$ & $\dots$ & $\dots$ & $-1.330$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($66.6$,$181.5$,$141.6$) & ($2.3$,$2.3$,$2.6$) & ($90.7$,$1360.5$,$274.8$) & ($6.4$,$17.8$,$9.0$) & $-1.573$ & $0.009$ & $5.640$ & $0.056$ & $9.941$ & $0.227$ & $4.928$ & $0.169$ & $0.276$ & $0.007$\\
J120814.81$-$371242.4 & 3461379324270090752 & 94993729 & 20050530_1158m38_097 & 12:08:14.81 & $-$37:12:42.4 & $\dots$ & $12.802$ & $12.597$ & $0.932$ & $12.787$ & $228.8$ & $3.9$ & $227.4$ & $1.2$ & $0.4380$ & $0.0132$ & $2.2831$ & $0.0688$ & $2.1552$ & $0.0613$ & $0.0284$ & $2.2051$ & $0.0687$ & $0.0312$ & $2.3725$ & $0.0886$ & $0.0374$ & $13.9503$ & $0.0129$ & $-10.1424$ & $0.0090$ & $0.2600$ & $5503$ & $57$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5503$ & $57$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.114$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.220$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-288.0$,$23.8$,$26.4$) & ($2.1$,$3.7$,$1.9$) & ($1359.7$,$181.9$,$78.3$) & ($23.4$,$28.1$,$3.8$) & $-1.434$ & $0.005$ & $0.360$ & $0.053$ & $17.281$ & $0.180$ & $6.263$ & $0.169$ & $0.959$ & $0.006$\\
J120821.88$-$432221.6 & 6147637521152700032 & 94163692 & 20100208_1217m44_054 & 12:08:21.88 & $-$43:22:21.6 & NTTE & $11.854$ & $11.307$ & $1.704$ & $11.865$ & $244.4$ & $0.7$ & $243.2$ & $0.3$ & $0.2334$ & $0.0255$ & $4.2845$ & $0.4681$ & $3.8551$ & $0.3790$ & $0.0983$ & $3.8623$ & $0.2868$ & $0.0743$ & $3.6460$ & $0.3096$ & $0.0849$ & $-24.0994$ & $0.0187$ & $4.5044$ & $0.0159$ & $0.0892$ & $4478$ & $119$ & $4469$ & $92$ & $4660$ & $186$ & $4295$ & $53$ & $1.503$ & $0.470$ & $2.031$ & $0.095$ & $2.031$ & $0.095$ & $-2.089$ & $0.077$ & $-1.609$ & $0.160$ & $-1.948$ & $0.043$ & $-2.230$ & $0.110$ & $-0.511$ & $0.117$ & $-0.481$ & $5.860$ & D & $0.981$ & I & $0.665$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($326.7$,$-0.4$,$89.5$) & ($10.2$,$3.9$,$0.4$) & ($2008.6$,$-3.1$,$49.9$) & ($128.7$,$29.5$,$2.6$) & $-1.285$ & $0.034$ & $0.604$ & $0.041$ & $23.563$ & $1.681$ & $5.120$ & $0.304$ & $0.950$ & $0.006$\\
J120825.37$-$480115.6 & 6130764209558186496 & 321444793 & 20100518_1153m48_104 & 12:08:25.37 & $-$48:01:15.6 & NTTE & $12.236$ & $11.904$ & $1.461$ & $12.326$ & $270.4$ & $0.4$ & $269.8$ & $0.5$ & $0.1979$ & $0.0133$ & $5.0531$ & $0.3396$ & $4.4663$ & $0.2653$ & $0.0594$ & $4.6429$ & $0.2106$ & $0.0453$ & $4.3104$ & $0.4413$ & $0.1024$ & $-13.3086$ & $0.0113$ & $-0.1203$ & $0.0096$ & $0.3298$ & $4521$ & $82$ & $4396$ & $51$ & $4586$ & $112$ & $4455$ & $53$ & $0.709$ & $0.210$ & $1.269$ & $0.001$ & $1.269$ & $0.001$ & $-2.071$ & $0.139$ & $-1.757$ & $0.140$ & $-2.182$ & $0.171$ & $-1.960$ & $0.106$ & $-0.593$ & $0.094$ & $0.027$ & $6.386$ & D & $0.991$ & I & $0.343$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $79$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($167.5$,$-34.8$,$23.9$) & ($8.5$,$3.3$,$1.4$) & ($717.4$,$-261.0$,$27.8$) & ($38.4$,$24.3$,$1.0$) & $-1.713$ & $0.014$ & $0.563$ & $0.065$ & $10.115$ & $0.310$ & $4.266$ & $0.361$ & $0.894$ & $0.015$\\
J120826.39$-$091749.0 & 3581742660300973952 & 106070260 & 20050427_1200m09_112 & 12:08:26.39 & $-$09:17:49.0 & KPNR & $13.432$ & $13.050$ & $1.396$ & $13.438$ & $-4.3$ & $1.2$ & $-4.2$ & $0.8$ & $0.0851$ & $0.0147$ & $11.7509$ & $2.0298$ & $9.0009$ & $1.1909$ & $0.1323$ & $7.3586$ & $1.1911$ & $0.1619$ & $10.7914$ & $1.8503$ & $0.1715$ & $-3.5606$ & $0.0179$ & $-3.6280$ & $0.0136$ & $-0.3754$ & $4639$ & $50$ & $4448$ & $92$ & $4693$ & $45$ & $4584$ & $55$ & $0.554$ & $0.470$ & $0.809$ & $0.138$ & $0.809$ & $0.138$ & $-2.842$ & $0.131$ & $-2.361$ & $0.160$ & $-2.773$ & $0.151$ & $-2.910$ & $0.110$ & $-0.197$ & $0.094$ & $0.543$ & $6.131$ & D & $0.903$ & I & $0.466$ & $0.263$ & $0.361$ & $0.039$ & $0.361$ & $0.039$ & D & $0.931$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($25.5$,$70.0$,$-148.4$) & ($7.9$,$3.7$,$7.1$) & ($304.5$,$657.6$,$1272.7$) & ($12.8$,$23.3$,$160.9$) & $-1.414$ & $0.025$ & $5.840$ & $0.568$ & $15.001$ & $0.619$ & $13.949$ & $0.823$ & $0.441$ & $0.023$\\
J120834.50$-$475800.2 & 6130767473733356544 & 321444618 & 20070218_1153m48_106 & 12:08:34.50 & $-$47:58:00.2 & $\dots$ & $11.782$ & $11.525$ & $1.311$ & $11.872$ & $1.6$ & $1.5$ & $4.6$ & $6.2$ & $0.9158$ & $0.0168$ & $1.0919$ & $0.0200$ & $1.0618$ & $0.0189$ & $0.0178$ & $1.0704$ & $0.0152$ & $0.0142$ & $1.0537$ & $0.0277$ & $0.0263$ & $-13.5717$ & $0.0153$ & $1.6549$ & $0.0122$ & $0.2831$ & $4701$ & $66$ & $4891$ & $49$ & $\dots$ & $\dots$ & $4701$ & $66$ & $3.536$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.219$ & $0.111$ & $0.090$ & $\dots$ & $\dots$ & $-0.950$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.209$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($23.9$,$223.1$,$4.3$) & ($0.6$,$1.4$,$0.4$) & ($8.6$,$1753.5$,$2.5$) & ($0.4$,$11.3$,$0.0$) & $-1.602$ & $0.003$ & $6.964$ & $0.056$ & $8.221$ & $0.037$ & $0.278$ & $0.002$ & $0.083$ & $0.002$\\
J120840.95$-$320654.3 & 3472368805550758528 & 97114314 & 20060424_1200m31_119 & 12:08:40.95 & $-$32:06:54.3 & $\dots$ & $11.511$ & $11.199$ & $1.284$ & $11.533$ & $55.1$ & $0.5$ & $56.2$ & $0.4$ & $0.4647$ & $0.0210$ & $2.1519$ & $0.0972$ & $2.0379$ & $0.0872$ & $0.0428$ & $2.0599$ & $0.0783$ & $0.0380$ & $2.0724$ & $0.1504$ & $0.0726$ & $-14.8565$ & $0.0221$ & $7.4557$ & $0.0114$ & $0.3174$ & $4667$ & $52$ & $4643$ & $68$ & $\dots$ & $\dots$ & $4667$ & $52$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $-0.936$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($89.8$,$190.1$,$74.3$) & ($2.5$,$0.6$,$0.9$) & ($126.2$,$1469.5$,$76.1$) & ($5.7$,$3.9$,$1.6$) & $-1.599$ & $0.004$ & $5.084$ & $0.020$ & $9.853$ & $0.108$ & $2.384$ & $0.039$ & $0.319$ & $0.006$\\
J120908.93$-$815433.2 & 5783844681553222272 & 407738506 & 20060206_1148m79_148 & 12:09:08.93 & $-$81:54:33.2 & $\dots$ & $12.393$ & $12.236$ & $0.856$ & $12.400$ & $41.8$ & $2.6$ & $45.0$ & $1.5$ & $2.4435$ & $0.0107$ & $0.4092$ & $0.0018$ & $0.4049$ & $0.0018$ & $0.0043$ & $0.4063$ & $0.0021$ & $0.0051$ & $0.4044$ & $0.0026$ & $0.0064$ & $11.9624$ & $0.0140$ & $0.4488$ & $0.0141$ & $0.0021$ & $6445$ & $70$ & $4008$ & $87$ & $\dots$ & $\dots$ & $6445$ & $70$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.142$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-1.060$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.376$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-60.9$,$225.1$,$-1.9$) & ($1.2$,$2.1$,$0.8$) & ($45.9$,$1813.2$,$0.7$) & ($2.1$,$17.1$,$0.0$) & $-1.570$ & $0.004$ & $6.537$ & $0.089$ & $9.520$ & $0.034$ & $0.155$ & $0.003$ & $0.186$ & $0.005$\\
J120911.23$-$161152.8 & 3569199362931020544 & 104347347 & 20040508_1200m15_121 & 12:09:11.23 & $-$16:11:52.8 & $\dots$ & $11.645$ & $11.265$ & $1.445$ & $11.679$ & $106.2$ & $0.7$ & $102.3$ & $1.7$ & $0.1879$ & $0.0235$ & $5.3220$ & $0.6656$ & $4.6751$ & $0.5136$ & $0.1099$ & $4.4774$ & $0.4442$ & $0.0992$ & $4.0241$ & $0.2880$ & $0.0716$ & $-12.5463$ & $0.0252$ & $-5.3832$ & $0.0227$ & $-0.2959$ & $4346$ & $52$ & $4515$ & $68$ & $\dots$ & $\dots$ & $4346$ & $52$ & $1.797$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $-1.178$ & $0.140$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.597$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($124.7$,$50.2$,$-29.9$) & ($4.1$,$1.3$,$2.3$) & ($489.4$,$393.2$,$228.4$) & ($4.6$,$10.4$,$20.3$) & $-1.696$ & $0.007$ & $1.287$ & $0.078$ & $9.587$ & $0.119$ & $5.861$ & $0.570$ & $0.763$ & $0.010$\\
J120913.22$-$141531.3 & 3570484520225300352 & 104379228 & 20070614_1202m13_128 & 12:09:13.22 & $-$14:15:31.3 & $\dots$ & $10.741$ & $10.360$ & $1.398$ & $10.749$ & $269.3$ & $0.8$ & $269.5$ & $0.4$ & $0.3725$ & $0.0222$ & $2.6846$ & $0.1600$ & $2.5094$ & $0.1398$ & $0.0557$ & $2.4387$ & $0.1211$ & $0.0497$ & $2.2543$ & $0.2285$ & $0.1014$ & $3.0308$ & $0.0231$ & $-12.6630$ & $0.0222$ & $-0.4393$ & $4496$ & $55$ & $4955$ & $92$ & $\dots$ & $\dots$ & $4496$ & $55$ & $2.806$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.090$ & $0.125$ & $-1.925$ & $0.160$ & $\dots$ & $\dots$ & $-2.090$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.868$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-158.1$,$-24.5$,$117.3$) & ($2.0$,$3.4$,$2.6$) & ($448.0$,$-193.7$,$696.3$) & ($5.0$,$26.4$,$23.5$) & $-1.624$ & $0.002$ & $1.572$ & $0.271$ & $10.809$ & $0.149$ & $10.144$ & $0.094$ & $0.746$ & $0.042$\\
J120920.84$-$203635.8 & 3517659858458494080 & 103895741 & 20090618_1207m19_138 & 12:09:20.84 & $-$20:36:35.8 & NTTE & $10.507$ & $10.262$ & $1.077$ & $10.506$ & $97.2$ & $0.4$ & $97.5$ & $0.3$ & $1.5939$ & $0.0191$ & $0.6274$ & $0.0075$ & $0.6173$ & $0.0073$ & $0.0118$ & $0.6175$ & $0.0081$ & $0.0131$ & $0.6138$ & $0.0091$ & $0.0149$ & $-27.9561$ & $0.0177$ & $-15.5235$ & $0.0182$ & $-0.3047$ & $5136$ & $44$ & $5284$ & $63$ & $5180$ & $33$ & $5092$ & $55$ & $3.163$ & $0.170$ & $2.265$ & $0.022$ & $2.265$ & $0.022$ & $-1.709$ & $0.083$ & $-1.416$ & $0.170$ & $-1.637$ & $0.059$ & $-1.780$ & $0.106$ & $0.243$ & $0.114$ & $0.263$ & $6.984$ & D & $0.997$ & I & $0.509$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $101$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($9.8$,$120.3$,$24.5$) & ($0.2$,$0.4$,$0.3$) & ($214.0$,$975.2$,$10.3$) & ($1.2$,$3.0$,$0.1$) & $-1.760$ & $0.001$ & $2.848$ & $0.012$ & $8.134$ & $0.000$ & $0.610$ & $0.005$ & $0.481$ & $0.002$\\
J120922.20$-$463554.0 & 6143108976356488064 & 321255014 & 20060128_1203m44_140 & 12:09:22.20 & $-$46:35:54.0 & NTTE & $12.655$ & $12.294$ & $1.343$ & $12.657$ & $268.5$ & $1.4$ & $265.0$ & $1.4$ & $0.2593$ & $0.0112$ & $3.8565$ & $0.1666$ & $3.5051$ & $0.1376$ & $0.0393$ & $3.6432$ & $0.1304$ & $0.0358$ & $3.6392$ & $0.2377$ & $0.0653$ & $-12.0721$ & $0.0097$ & $-5.9414$ & $0.0097$ & $0.1607$ & $4801$ & $57$ & $4495$ & $247$ & $4822$ & $58$ & $4780$ & $57$ & $1.110$ & $0.610$ & $1.172$ & $0.092$ & $1.172$ & $0.092$ & $-2.771$ & $0.069$ & $-2.697$ & $0.200$ & $-2.622$ & $0.024$ & $-2.920$ & $0.114$ & $0.013$ & $0.113$ & $0.683$ & $6.342$ & D & $0.996$ & I & $0.696$ & $0.304$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($77.0$,$-74.0$,$-55.6$) & ($4.2$,$1.4$,$2.5$) & ($347.9$,$-551.4$,$80.7$) & ($4.4$,$10.4$,$7.3$) & $-1.795$ & $0.005$ & $1.519$ & $0.038$ & $8.019$ & $0.068$ & $3.037$ & $0.057$ & $0.681$ & $0.008$\\
J120937.55$-$173437.3 & 3519513394544619648 & 104261786 & 20090618_1207m19_076 & 12:09:37.55 & $-$17:34:37.3 & $\dots$ & $10.688$ & $10.922$ & $0.659$ & $11.030$ & $4.5$ & $1.2$ & $8.1$ & $4.2$ & $1.6941$ & $0.0184$ & $0.5903$ & $0.0064$ & $0.5814$ & $0.0062$ & $0.0107$ & $0.5773$ & $0.0058$ & $0.0101$ & $\dots$ & $\dots$ & $\dots$ & $-7.6101$ & $0.0194$ & $-0.5650$ & $0.0188$ & $-0.2070$ & $6402$ & $93$ & $6142$ & $54$ & $\dots$ & $\dots$ & $6402$ & $93$ & $3.715$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.200$ & $-0.047$ & $0.100$ & $\dots$ & $\dots$ & $-1.090$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.063$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $100$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-6.1$,$237.0$,$5.9$) & ($0.2$,$0.8$,$0.8$) & ($1.0$,$1925.1$,$5.4$) & ($0.2$,$6.7$,$0.1$) & $-1.553$ & $0.002$ & $8.076$ & $0.011$ & $8.533$ & $0.048$ & $0.434$ & $0.002$ & $0.028$ & $0.002$\\
J120949.24$-$341629.6 & 3463030382715488640 & 97053815 & 20090202_1205m35_083 & 12:09:49.24 & $-$34:16:29.6 & $\dots$ & $11.457$ & $11.112$ & $1.371$ & $11.488$ & $114.2$ & $0.9$ & $114.2$ & $0.3$ & $0.5489$ & $0.0233$ & $1.8218$ & $0.0773$ & $1.7394$ & $0.0705$ & $0.0405$ & $1.7438$ & $0.0676$ & $0.0387$ & $1.7066$ & $0.1785$ & $0.1046$ & $3.5548$ & $0.0229$ & $-5.1678$ & $0.0129$ & $0.1492$ & $4516$ & $52$ & $4698$ & $68$ & $\dots$ & $\dots$ & $4516$ & $52$ & $2.327$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.786$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.443$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-120.3$,$136.4$,$27.1$) & ($2.0$,$1.3$,$1.1$) & ($271.3$,$1058.7$,$33.8$) & ($6.9$,$11.2$,$0.7$) & $-1.682$ & $0.001$ & $3.047$ & $0.046$ & $9.439$ & $0.037$ & $1.428$ & $0.023$ & $0.512$ & $0.007$\\
J121000.70$-$313036.0 & 3472599123174476800 & 97604681 & 20080614_1202m33_089 & 12:10:00.70 & $-$31:30:36.0 & NTTE & $10.734$ & $10.460$ & $1.189$ & $10.751$ & $336.2$ & $1.0$ & $336.4$ & $0.6$ & $0.5303$ & $0.0151$ & $1.8857$ & $0.0537$ & $1.7976$ & $0.0488$ & $0.0271$ & $1.7767$ & $0.0427$ & $0.0240$ & $1.7501$ & $0.0864$ & $0.0494$ & $-19.0708$ & $0.0167$ & $-23.2497$ & $0.0132$ & $-0.0163$ & $4914$ & $42$ & $4580$ & $92$ & $4904$ & $28$ & $4925$ & $56$ & $1.233$ & $0.470$ & $1.195$ & $0.112$ & $1.195$ & $0.112$ & $-2.570$ & $0.089$ & $-2.310$ & $0.160$ & $-2.450$ & $0.067$ & $-2.690$ & $0.110$ & $0.273$ & $0.105$ & $0.833$ & $6.693$ & D & $0.996$ & C & $0.257$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-21.8$,$-175.9$,$-15.2$) & ($1.8$,$2.2$,$2.7$) & ($61.7$,$-1369.6$,$22.8$) & ($5.1$,$16.1$,$1.3$) & $-1.690$ & $0.004$ & $4.851$ & $0.103$ & $7.934$ & $0.012$ & $0.968$ & $0.031$ & $0.241$ & $0.011$\\
J121021.90$-$335611.8 & 3463146552990518400 & 97057147 & 20080209_1202m33_120 & 12:10:21.90 & $-$33:56:11.8 & $\dots$ & $10.830$ & $10.481$ & $1.263$ & $10.806$ & $-6.9$ & $1.4$ & $-16.1$ & $1.3$ & $1.1953$ & $0.0151$ & $0.8366$ & $0.0106$ & $0.8188$ & $0.0101$ & $0.0124$ & $0.8171$ & $0.0082$ & $0.0101$ & $0.8133$ & $0.0203$ & $0.0250$ & $-19.2422$ & $0.0148$ & $-3.1215$ & $0.0090$ & $0.1799$ & $4715$ & $53$ & $4861$ & $49$ & $\dots$ & $\dots$ & $4715$ & $53$ & $3.585$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.010$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.213$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($34.1$,$220.5$,$-18.5$) & ($0.5$,$1.2$,$0.7$) & ($15.9$,$1762.2$,$8.1$) & ($0.4$,$9.5$,$0.3$) & $-1.593$ & $0.003$ & $6.844$ & $0.046$ & $8.566$ & $0.035$ & $0.549$ & $0.012$ & $0.112$ & $0.002$\\
J121021.99$-$063754.0 & 3596205086496831744 & 106548194 & 20120520_1207m08_085 & 12:10:21.99 & $-$06:37:54.0 & $\dots$ & $12.755$ & $12.404$ & $1.329$ & $12.760$ & $97.7$ & $0.6$ & $98.4$ & $0.9$ & $0.1841$ & $0.0185$ & $5.4318$ & $0.5458$ & $4.7596$ & $0.4191$ & $0.0881$ & $5.2217$ & $0.3357$ & $0.0643$ & $5.8374$ & $0.2998$ & $0.0514$ & $-7.6282$ & $0.0222$ & $-2.9571$ & $0.0210$ & $-0.6354$ & $4551$ & $52$ & $4535$ & $77$ & $\dots$ & $\dots$ & $4551$ & $52$ & $1.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $-1.474$ & $0.170$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.217$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($96.7$,$85.2$,$6.3$) & ($2.5$,$0.8$,$1.3$) & ($376.7$,$687.6$,$283.9$) & ($3.7$,$6.1$,$11.6$) & $-1.637$ & $0.004$ & $2.350$ & $0.026$ & $10.462$ & $0.095$ & $5.837$ & $0.145$ & $0.633$ & $0.003$\\
J121022.59$-$490219.0 & 6129874739011931392 & 322238454 & 20100116_1223m49_046 & 12:10:22.59 & $-$49:02:19.0 & NTTE & $10.288$ & $9.972$ & $1.319$ & $10.322$ & $246.9$ & $0.7$ & $247.9$ & $0.4$ & $0.8123$ & $0.0156$ & $1.2311$ & $0.0236$ & $1.1929$ & $0.0222$ & $0.0186$ & $1.2080$ & $0.0260$ & $0.0215$ & $1.1904$ & $0.0316$ & $0.0265$ & $17.6055$ & $0.0129$ & $-32.2282$ & $0.0115$ & $0.2811$ & $4801$ & $54$ & $4948$ & $77$ & $4778$ & $52$ & $4824$ & $55$ & $2.686$ & $0.230$ & $1.042$ & $0.229$ & $1.042$ & $0.229$ & $-2.126$ & $0.065$ & $-1.633$ & $0.170$ & $-2.232$ & $0.012$ & $-2.020$ & $0.117$ & $-0.198$ & $0.103$ & $0.452$ & $6.756$ & D & $0.994$ & I & $0.714$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-254.9$,$23.2$,$-97.0$) & ($1.1$,$0.7$,$1.2$) & ($1167.0$,$181.3$,$117.1$) & ($7.8$,$5.4$,$4.1$) & $-1.483$ & $0.004$ & $0.382$ & $0.028$ & $15.571$ & $0.102$ & $6.189$ & $0.127$ & $0.952$ & $0.003$\\
J121026.89$-$341959.8 & 3463031860184932480 & 97053607 & 20090527_1205m35_088 & 12:10:26.89 & $-$34:19:59.8 & $\dots$ & $10.640$ & $10.547$ & $0.659$ & $10.654$ & $-19.7$ & $0.9$ & $-18.6$ & $0.8$ & $3.9499$ & $0.0268$ & $0.2532$ & $0.0017$ & $0.2515$ & $0.0017$ & $0.0067$ & $0.2514$ & $0.0017$ & $0.0066$ & $0.2516$ & $0.0032$ & $0.0129$ & $-78.0812$ & $0.0270$ & $14.9617$ & $0.0152$ & $0.2899$ & $6474$ & $69$ & $6217$ & $116$ & $\dots$ & $\dots$ & $6474$ & $69$ & $4.011$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.136$ & $-0.641$ & $0.120$ & $\dots$ & $\dots$ & $-0.820$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.333$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($77.8$,$231.2$,$-1.1$) & ($0.4$,$0.8$,$0.4$) & ($76.5$,$1887.1$,$0.5$) & ($1.0$,$6.3$,$0.0$) & $-1.537$ & $0.002$ & $6.520$ & $0.019$ & $10.495$ & $0.046$ & $0.144$ & $0.002$ & $0.234$ & $0.001$\\
J121027.31$-$273349.7 & 3474516499653372416 & 97794078 & 20030510_1201m27_118 & 12:10:27.31 & $-$27:33:49.7 & $\dots$ & $12.681$ & $12.700$ & $0.790$ & $12.843$ & $11.0$ & $8.9$ & $22.8$ & $7.6$ & $1.3911$ & $0.0172$ & $0.7189$ & $0.0089$ & $0.7057$ & $0.0086$ & $0.0121$ & $0.7038$ & $0.0080$ & $0.0114$ & $0.7058$ & $0.0017$ & $0.0024$ & $18.9893$ & $0.0177$ & $4.6783$ & $0.0194$ & $-0.1736$ & $5981$ & $68$ & $7880$ & $204$ & $\dots$ & $\dots$ & $5981$ & $68$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.814$ & $0.138$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-0.814$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-82.3$,$274.2$,$36.1$) & ($2.3$,$7.0$,$5.1$) & ($163.7$,$2207.4$,$19.3$) & ($16.3$,$56.7$,$3.9$) & $-1.423$ & $0.016$ & $7.236$ & $0.110$ & $13.812$ & $0.527$ & $1.342$ & $0.118$ & $0.312$ & $0.010$\\
J121043.47$-$365844.4 & 3461444440271733376 & 94997093 & 20060406_1205m35_133 & 12:10:43.47 & $-$36:58:44.4 & $\dots$ & $10.790$ & $10.374$ & $1.480$ & $10.806$ & $180.0$ & $0.7$ & $180.0$ & $0.4$ & $0.6026$ & $0.0140$ & $1.6595$ & $0.0386$ & $1.5908$ & $0.0354$ & $0.0223$ & $1.5797$ & $0.0375$ & $0.0237$ & $1.5638$ & $0.0602$ & $0.0385$ & $-7.9279$ & $0.0148$ & $0.5604$ & $0.0087$ & $0.3182$ & $4334$ & $51$ & $4461$ & $68$ & $\dots$ & $\dots$ & $4334$ & $51$ & $1.420$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-1.008$ & $0.140$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $100$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-36.1$,$70.1$,$78.2$) & ($0.5$,$0.7$,$0.3$) & ($328.6$,$545.0$,$108.2$) & ($2.0$,$5.6$,$1.1$) & $-1.791$ & $0.001$ & $1.574$ & $0.016$ & $7.885$ & $0.006$ & $3.229$ & $0.021$ & $0.667$ & $0.003$\\
J121050.96$-$472143.8 & 6131002837939245184 & 321411146 & 20060201_1203m44_142 & 12:10:50.96 & $-$47:21:43.8 & $\dots$ & $12.705$ & $12.558$ & $0.843$ & $12.717$ & $-44.3$ & $5.3$ & $-33.7$ & $2.1$ & $3.0394$ & $0.0173$ & $0.3290$ & $0.0019$ & $0.3262$ & $0.0018$ & $0.0056$ & $0.3266$ & $0.0017$ & $0.0054$ & $0.3246$ & $0.0043$ & $0.0133$ & $-29.6807$ & $0.0148$ & $-1.0381$ & $0.0131$ & $0.2317$ & $5859$ & $67$ & $7418$ & $361$ & $\dots$ & $\dots$ & $5859$ & $67$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.129$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-0.840$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($37.8$,$269.0$,$-12.9$) & ($2.0$,$4.6$,$1.3$) & ($59.4$,$2183.4$,$1.5$) & ($13.2$,$37.1$,$0.3$) & $-1.468$ & $0.013$ & $7.842$ & $0.005$ & $11.601$ & $0.472$ & $0.264$ & $0.033$ & $0.193$ & $0.019$\\
J121055.58$-$320210.3 & 3472358738147884032 & 97119867 & 20050130_1204m33_093 & 12:10:55.58 & $-$32:02:10.3 & $\dots$ & $12.514$ & $12.233$ & $1.168$ & $12.515$ & $149.5$ & $1.6$ & $\dots$ & $\dots$ & $0.4642$ & $0.0143$ & $2.1542$ & $0.0664$ & $2.0400$ & $0.0595$ & $0.0292$ & $2.1034$ & $0.0633$ & $0.0301$ & $2.0734$ & $0.0789$ & $0.0381$ & $10.7476$ & $0.0177$ & $-30.4295$ & $0.0131$ & $0.0436$ & $4901$ & $54$ & $4893$ & $77$ & $\dots$ & $\dots$ & $4901$ & $54$ & $2.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.110$ & $-1.008$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-272.7$,$6.1$,$-160.6$) & ($2.0$,$2.3$,$2.8$) & ($1355.8$,$47.0$,$418.9$) & ($14.7$,$17.5$,$29.3$) & $-1.348$ & $0.010$ & $0.212$ & $0.079$ & $20.429$ & $0.420$ & $19.658$ & $0.833$ & $0.979$ & $0.008$\\
J121056.67$-$311001.7 & 3472703778640127616 & 97618159 & 20070418_1217m29_012 & 12:10:56.67 & $-$31:10:01.7 & $\dots$ & $11.663$ & $11.531$ & $0.779$ & $11.672$ & $97.1$ & $3.7$ & $93.1$ & $1.1$ & $3.1377$ & $0.0190$ & $0.3187$ & $0.0019$ & $0.3161$ & $0.0019$ & $0.0060$ & $0.3149$ & $0.0018$ & $0.0057$ & $0.3118$ & $0.0018$ & $0.0058$ & $66.8559$ & $0.0206$ & $-45.4194$ & $0.0172$ & $-0.2339$ & $5976$ & $67$ & $6990$ & $361$ & $\dots$ & $\dots$ & $5976$ & $67$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.811$ & $0.124$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-0.811$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.474$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-159.9$,$189.0$,$15.8$) & ($1.2$,$3.0$,$1.9$) & ($336.9$,$1540.3$,$3.6$) & ($6.4$,$24.5$,$0.6$) & $-1.528$ & $0.004$ & $4.312$ & $0.088$ & $12.560$ & $0.045$ & $0.465$ & $0.045$ & $0.489$ & $0.006$\\
J121058.84$-$040838.5 & 3597896375898790016 & 106591974 & 20040216_1207m04_085 & 12:10:58.84 & $-$04:08:38.5 & $\dots$ & $13.176$ & $12.837$ & $1.273$ & $13.166$ & $220.1$ & $1.2$ & $218.2$ & $1.3$ & $0.0970$ & $0.0252$ & $10.3093$ & $2.6783$ & $8.1301$ & $1.6657$ & $0.2049$ & $5.6418$ & $0.3878$ & $0.0687$ & $6.1604$ & $0.7392$ & $0.1200$ & $-5.7634$ & $0.0257$ & $-2.3561$ & $0.0218$ & $-0.3894$ & $4628$ & $55$ & $4945$ & $92$ & $\dots$ & $\dots$ & $4628$ & $55$ & $3.011$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.128$ & $-1.695$ & $0.160$ & $\dots$ & $\dots$ & $-1.890$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($73.3$,$33.7$,$126.6$) & ($5.1$,$1.6$,$2.4$) & ($632.7$,$274.8$,$444.5$) & ($38.4$,$12.2$,$26.8$) & $-1.586$ & $0.007$ & $1.141$ & $0.121$ & $11.991$ & $0.238$ & $9.984$ & $0.117$ & $0.826$ & $0.020$\\
J121104.20$-$392228.0 & 6149631313690593664 & 94853271 & 20100616_1211m39_050 & 12:11:04.20 & $-$39:22:28.0 & NTTE & $11.955$ & $11.554$ & $1.443$ & $11.966$ & $253.7$ & $1.1$ & $254.5$ & $0.4$ & $0.2337$ & $0.0209$ & $4.2790$ & $0.3827$ & $3.8506$ & $0.3099$ & $0.0805$ & $3.7815$ & $0.2603$ & $0.0688$ & $3.7123$ & $0.2077$ & $0.0560$ & $-10.0029$ & $0.0164$ & $0.9716$ & $0.0142$ & $-0.0824$ & $4536$ & $93$ & $4688$ & $86$ & $4649$ & $134$ & $4423$ & $53$ & $3.658$ & $0.180$ & $1.073$ & $0.278$ & $1.073$ & $0.278$ & $-1.963$ & $0.148$ & $-1.741$ & $0.130$ & $-2.006$ & $0.190$ & $-1.920$ & $0.106$ & $-0.508$ & $0.094$ & $0.152$ & $6.619$ & D & $0.989$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($67.5$,$-14.5$,$93.5$) & ($3.0$,$1.1$,$0.5$) & ($552.4$,$-109.1$,$163.0$) & ($8.2$,$8.5$,$2.4$) & $-1.785$ & $0.002$ & $0.292$ & $0.041$ & $8.308$ & $0.078$ & $4.708$ & $0.034$ & $0.932$ & $0.009$\\
J121114.90$-$045400.4 & 3596685160761296512 & 106585999 & 20050428_1207m04_119 & 12:11:14.90 & $-$04:54:00.4 & $\dots$ & $11.178$ & $10.864$ & $1.241$ & $11.178$ & $-71.9$ & $0.7$ & $-72.1$ & $0.6$ & $0.6693$ & $0.0222$ & $1.4941$ & $0.0496$ & $1.4382$ & $0.0459$ & $0.0319$ & $1.3999$ & $0.0448$ & $0.0320$ & $1.3902$ & $0.0971$ & $0.0699$ & $-1.6811$ & $0.0248$ & $-20.5246$ & $0.0191$ & $-0.3942$ & $4695$ & $52$ & $4613$ & $68$ & $\dots$ & $\dots$ & $4695$ & $52$ & $2.033$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $-0.953$ & $0.140$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.305$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-74.8$,$178.9$,$-128.6$) & ($1.3$,$2.3$,$1.5$) & ($111.3$,$1446.3$,$241.3$) & ($4.8$,$19.0$,$7.0$) & $-1.552$ & $0.002$ & $5.708$ & $0.076$ & $10.525$ & $0.036$ & $4.797$ & $0.099$ & $0.297$ & $0.007$\\
J121114.91$-$334300.1 & 3463155830119936256 & 97069530 & 20090430_1205m35_086 & 12:11:14.91 & $-$33:43:00.1 & $\dots$ & $9.738$ & $9.583$ & $0.719$ & $9.706$ & $12.3$ & $1.0$ & $11.8$ & $0.2$ & $10.1251$ & $0.0190$ & $0.0988$ & $0.0002$ & $0.0985$ & $0.0002$ & $0.0019$ & $0.0985$ & $0.0002$ & $0.0018$ & $0.0983$ & $0.0003$ & $0.0032$ & $-38.9268$ & $0.0176$ & $56.1543$ & $0.0102$ & $0.1873$ & $6213$ & $68$ & $6032$ & $70$ & $\dots$ & $\dots$ & $6213$ & $68$ & $4.011$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.845$ & $0.125$ & $-0.650$ & $0.090$ & $\dots$ & $\dots$ & $-0.845$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.187$ & $0.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($7.2$,$241.8$,$33.0$) & ($0.3$,$0.8$,$0.5$) & ($3.5$,$1986.1$,$8.7$) & ($0.5$,$6.5$,$0.3$) & $-1.534$ & $0.002$ & $8.173$ & $0.001$ & $9.038$ & $0.059$ & $0.592$ & $0.008$ & $0.050$ & $0.003$\\
J121123.00$-$461138.0 & 6143170063673448704 & 321236881 & 20110226_1217m44_012 & 12:11:23.00 & $-$46:11:38.0 & NTTE & $12.479$ & $12.044$ & $1.560$ & $12.519$ & $355.4$ & $2.8$ & $356.3$ & $0.6$ & $0.1613$ & $0.0165$ & $6.1996$ & $0.6342$ & $5.3390$ & $0.4703$ & $0.0881$ & $5.5902$ & $0.6697$ & $0.1198$ & $4.9687$ & $0.5438$ & $0.1094$ & $-14.4944$ & $0.0125$ & $1.5520$ & $0.0108$ & $0.2997$ & $4479$ & $137$ & $4352$ & $294$ & $4706$ & $223$ & $4253$ & $52$ & $1.063$ & $0.850$ & $2.955$ & $0.072$ & $2.955$ & $0.072$ & $-1.527$ & $0.222$ & $-1.540$ & $0.340$ & $-1.644$ & $0.339$ & $-1.410$ & $0.104$ & $-0.548$ & $0.090$ & $-0.528$ & $6.375$ & D & $0.989$ & I & $0.781$ & $0.416$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $14$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($262.3$,$-76.8$,$86.7$) & ($12.2$,$7.6$,$1.0$) & ($1151.0$,$-581.4$,$64.4$) & ($125.6$,$55.2$,$3.4$) & $-1.437$ & $0.029$ & $1.355$ & $0.116$ & $17.066$ & $1.081$ & $4.078$ & $0.187$ & $0.852$ & $0.020$\\
J121126.10$-$275642.9 & 3474445065757443200 & 97794641 & 20030510_1201m27_120 & 12:11:26.10 & $-$27:56:42.9 & $\dots$ & $12.394$ & $12.152$ & $1.042$ & $12.382$ & $185.0$ & $5.1$ & $187.1$ & $1.0$ & $0.2595$ & $0.0149$ & $3.8536$ & $0.2213$ & $3.5026$ & $0.1828$ & $0.0522$ & $3.6044$ & $0.2042$ & $0.0567$ & $3.7131$ & $0.1432$ & $0.0386$ & $-8.5232$ & $0.0165$ & $-10.5617$ & $0.0126$ & $-0.1039$ & $5226$ & $59$ & $4126$ & $87$ & $\dots$ & $\dots$ & $5226$ & $59$ & $4.509$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.145$ & $-1.026$ & $0.160$ & $\dots$ & $\dots$ & $-1.230$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.089$ & $0.352$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.6$,$-45.3$,$-67.0$) & ($1.5$,$4.5$,$3.4$) & ($403.2$,$-345.7$,$164.4$) & ($14.8$,$34.4$,$12.4$) & $-1.793$ & $0.003$ & $1.008$ & $0.099$ & $7.946$ & $0.012$ & $4.184$ & $0.214$ & $0.775$ & $0.020$\\
J121153.00$-$153008.0 & 3569534198581497600 & 104372040 & 20040409_1200m15_113 & 12:11:53.00 & $-$15:30:08.0 & NTTE & $13.056$ & $12.557$ & $1.611$ & $13.062$ & $326.2$ & $1.0$ & $326.3$ & $0.6$ & $0.0824$ & $0.0166$ & $12.1359$ & $2.4449$ & $9.2251$ & $1.4127$ & $0.1531$ & $9.4741$ & $1.1594$ & $0.1224$ & $7.9395$ & $0.6814$ & $0.0858$ & $-4.3542$ & $0.0185$ & $-2.7238$ & $0.0177$ & $-0.2455$ & $4476$ & $149$ & $4245$ & $92$ & $4476$ & $149$ & $4129$ & $52$ & $0.996$ & $0.470$ & $0.990$ & $0.179$ & $0.990$ & $0.179$ & $-2.262$ & $0.092$ & $-1.569$ & $0.160$ & $-2.408$ & $0.098$ & $-1.790$ & $0.119$ & $-0.715$ & $0.118$ & $0.055$ & $6.223$ & D & $0.996$ & I & $0.535$ & $0.393$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $42$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($81.5$,$-70.0$,$145.0$) & ($5.3$,$0.9$,$2.5$) & ($584.5$,$-585.4$,$504.3$) & ($36.6$,$7.4$,$26.5$) & $-1.513$ & $0.007$ & $2.379$ & $0.117$ & $13.624$ & $0.286$ & $10.545$ & $0.055$ & $0.703$ & $0.017$\\
J121156.37$-$502352.7 & 6126506552639610624 & 322332881 & 20070413_1223m49_028 & 12:11:56.37 & $-$50:23:52.7 & $\dots$ & $11.329$ & $11.129$ & $1.114$ & $11.388$ & $-30.5$ & $1.0$ & $-31.4$ & $0.4$ & $0.8238$ & $0.0186$ & $1.2139$ & $0.0274$ & $1.1767$ & $0.0258$ & $0.0219$ & $1.1785$ & $0.0227$ & $0.0192$ & $1.2043$ & $0.0402$ & $0.0333$ & $4.2457$ & $0.0174$ & $1.5385$ & $0.0170$ & $0.4040$ & $5209$ & $55$ & $5264$ & $94$ & $\dots$ & $\dots$ & $5209$ & $55$ & $3.280$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.117$ & $-0.776$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.489$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-56.9$,$284.9$,$13.3$) & ($0.7$,$0.9$,$0.3$) & ($129.6$,$2218.9$,$4.0$) & ($2.9$,$7.2$,$0.1$) & $-1.436$ & $0.002$ & $7.405$ & $0.014$ & $13.160$ & $0.085$ & $0.509$ & $0.006$ & $0.280$ & $0.003$\\
J121207.30$-$234250.7 & 3489842076835875200 & 103796711 & 20060619_1204m23_109 & 12:12:07.30 & $-$23:42:50.7 & $\dots$ & $11.610$ & $12.191$ & $0.918$ & $12.376$ & $-11.0$ & $1.2$ & $-10.4$ & $2.2$ & $3.3329$ & $0.0181$ & $0.3000$ & $0.0016$ & $0.2977$ & $0.0016$ & $0.0054$ & $0.2985$ & $0.0016$ & $0.0053$ & $\dots$ & $\dots$ & $\dots$ & $-0.5711$ & $0.0190$ & $-12.2572$ & $0.0201$ & $-0.2646$ & $5587$ & $116$ & $5367$ & $104$ & $\dots$ & $\dots$ & $5587$ & $116$ & $3.788$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.272$ & $0.248$ & $-0.513$ & $0.110$ & $\dots$ & $\dots$ & $-2.272$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.190$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($-20.9$,$249.2$,$-13.0$) & ($0.3$,$0.9$,$0.7$) & ($13.3$,$2035.3$,$2.4$) & ($0.7$,$7.1$,$0.1$) & $-1.520$ & $0.002$ & $7.977$ & $0.012$ & $9.676$ & $0.059$ & $0.302$ & $0.011$ & $0.096$ & $0.002$\\
J121210.41$-$170056.7 & 3521059445332045824 & 104343035 & 20050428_1223m16_034 & 12:12:10.41 & $-$17:00:56.7 & $\dots$ & $12.219$ & $12.023$ & $0.944$ & $12.217$ & $191.3$ & $2.8$ & $188.0$ & $0.6$ & $2.1793$ & $0.0168$ & $0.4589$ & $0.0035$ & $0.4535$ & $0.0035$ & $0.0076$ & $0.4522$ & $0.0034$ & $0.0076$ & $0.4505$ & $0.0047$ & $0.0105$ & $-66.2361$ & $0.0174$ & $4.2271$ & $0.0160$ & $-0.2234$ & $5429$ & $67$ & $5486$ & $104$ & $\dots$ & $\dots$ & $5429$ & $67$ & $3.860$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.892$ & $0.126$ & $-0.480$ & $0.110$ & $\dots$ & $\dots$ & $-0.892$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($68.5$,$63.9$,$126.8$) & ($0.7$,$1.9$,$1.9$) & ($310.7$,$520.5$,$315.7$) & ($1.3$,$15.3$,$15.4$) & $-1.710$ & $0.001$ & $2.058$ & $0.063$ & $8.963$ & $0.046$ & $6.093$ & $0.198$ & $0.627$ & $0.011$\\
J121214.56$-$245332.1 & 3488578806696059264 & 103782931 & 20060619_1204m23_133 & 12:12:14.56 & $-$24:53:32.1 & $\dots$ & $12.045$ & $11.828$ & $1.004$ & $12.044$ & $60.8$ & $1.6$ & $61.6$ & $1.2$ & $4.8259$ & $0.0287$ & $0.2072$ & $0.0012$ & $0.2061$ & $0.0012$ & $0.0059$ & $0.2056$ & $0.0015$ & $0.0071$ & $0.2071$ & $0.0013$ & $0.0062$ & $-37.2549$ & $0.0312$ & $-74.4639$ & $0.0301$ & $-0.0850$ & $5373$ & $67$ & $5081$ & $87$ & $\dots$ & $\dots$ & $5373$ & $67$ & $4.098$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.124$ & $-0.852$ & $0.160$ & $\dots$ & $\dots$ & $-0.870$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-29.1$,$152.7$,$-19.0$) & ($0.5$,$1.2$,$1.0$) & ($128.8$,$1250.8$,$3.3$) & ($3.6$,$9.9$,$0.3$) & $-1.710$ & $0.002$ & $3.977$ & $0.049$ & $8.305$ & $0.002$ & $0.329$ & $0.017$ & $0.352$ & $0.006$\\
J121215.16$-$222922.9 & 3490216666704579456 & 103876219 & 20060619_1204m23_100 & 12:12:15.16 & $-$22:29:22.9 & $\dots$ & $12.058$ & $11.808$ & $1.103$ & $12.063$ & $36.0$ & $1.1$ & $32.0$ & $0.5$ & $0.5509$ & $0.0223$ & $1.8152$ & $0.0735$ & $1.7334$ & $0.0670$ & $0.0387$ & $1.7133$ & $0.0660$ & $0.0385$ & $1.7793$ & $0.0401$ & $0.0225$ & $-17.9931$ & $0.0244$ & $-8.3743$ & $0.0252$ & $-0.1993$ & $5067$ & $54$ & $4822$ & $77$ & $\dots$ & $\dots$ & $5067$ & $54$ & $2.050$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $-0.954$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($62.8$,$128.2$,$-47.1$) & ($0.7$,$1.0$,$0.9$) & ($186.8$,$1006.8$,$68.6$) & ($3.0$,$7.6$,$1.8$) & $-1.725$ & $0.001$ & $3.177$ & $0.034$ & $8.355$ & $0.010$ & $1.991$ & $0.037$ & $0.449$ & $0.004$\\
J121218.86$-$330819.5 & 3463245577756696320 & 97104729 & 20080209_1202m33_108 & 12:12:18.86 & $-$33:08:19.5 & $\dots$ & $11.024$ & $10.733$ & $1.258$ & $11.055$ & $91.5$ & $0.8$ & $93.3$ & $0.2$ & $0.9157$ & $0.0137$ & $1.0921$ & $0.0163$ & $1.0619$ & $0.0154$ & $0.0145$ & $1.0569$ & $0.0139$ & $0.0132$ & $1.0474$ & $0.0175$ & $0.0167$ & $-24.5252$ & $0.0142$ & $-36.0043$ & $0.0142$ & $-0.0867$ & $4717$ & $52$ & $4807$ & $77$ & $\dots$ & $\dots$ & $4717$ & $52$ & $2.274$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.821$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-5.1$,$52.8$,$-122.1$) & ($0.3$,$0.9$,$1.0$) & ($300.0$,$418.7$,$307.8$) & ($3.7$,$7.0$,$7.0$) & $-1.757$ & $0.001$ & $1.767$ & $0.104$ & $8.152$ & $0.040$ & $5.625$ & $0.056$ & $0.644$ & $0.019$\\
J121326.20$-$181545.0 & 3519221852164479616 & 104259392 & 20040706_1223m16_024 & 12:13:26.20 & $-$18:15:45.0 & NTTE & $12.760$ & $12.620$ & $0.690$ & $12.735$ & $-21.6$ & $9.9$ & $-18.8$ & $1.4$ & $1.5875$ & $0.0179$ & $0.6299$ & $0.0071$ & $0.6198$ & $0.0069$ & $0.0111$ & $0.6186$ & $0.0065$ & $0.0105$ & $0.6090$ & $0.0154$ & $0.0253$ & $-5.4669$ & $0.0178$ & $8.4537$ & $0.0193$ & $-0.3345$ & $6322$ & $41$ & $6062$ & $945$ & $6322$ & $41$ & $6370$ & $68$ & $4.378$ & $0.850$ & $3.796$ & $0.272$ & $3.796$ & $0.272$ & $-0.857$ & $0.093$ & $-1.510$ & $0.790$ & $-0.857$ & $0.093$ & $-0.345$ & $0.126$ & $0.232$ & $0.106$ & $0.232$ & $7.805$ & D & $0.998$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $7$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($4.8$,$272.4$,$7.4$) & ($2.1$,$6.7$,$6.7$) & ($48.6$,$2207.2$,$6.6$) & ($17.3$,$54.6$,$0.9$) & $-1.464$ & $0.018$ & $8.107$ & $0.003$ & $11.514$ & $0.666$ & $0.612$ & $0.029$ & $0.173$ & $0.028$\\
J121359.85$-$790542.6 & 5788305885562843904 & 407375302 & 20060210_1148m79_111 & 12:13:59.85 & $-$79:05:42.6 & $\dots$ & $11.954$ & $11.226$ & $2.007$ & $11.978$ & $-9.0$ & $0.9$ & $-8.1$ & $0.2$ & $1.3615$ & $0.0129$ & $0.7345$ & $0.0070$ & $0.7207$ & $0.0067$ & $0.0093$ & $0.7310$ & $0.0075$ & $0.0103$ & $0.7204$ & $0.0111$ & $0.0155$ & $-15.7910$ & $0.0139$ & $-0.4939$ & $0.0145$ & $0.1840$ & $4453$ & $105$ & $4646$ & $49$ & $\dots$ & $\dots$ & $4453$ & $105$ & $2.823$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.525$ & $0.423$ & $0.090$ & $\dots$ & $\dots$ & $-1.570$ & $0.525$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.216$ & $0.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($22.9$,$235.3$,$0.3$) & ($0.4$,$0.8$,$0.3$) & ($6.5$,$1861.4$,$1.5$) & ($0.3$,$6.0$,$0.0$) & $-1.572$ & $0.002$ & $7.468$ & $0.014$ & $8.596$ & $0.042$ & $0.217$ & $0.001$ & $0.070$ & $0.002$\\
J121401.72$-$441257.2 & 6144681484141948416 & 94126369 & 20060128_1203m44_106 & 12:14:01.72 & $-$44:12:57.2 & $\dots$ & $12.892$ & $12.768$ & $0.717$ & $12.890$ & $-5.9$ & $7.4$ & $\dots$ & $\dots$ & $1.5943$ & $0.0148$ & $0.6272$ & $0.0058$ & $0.6172$ & $0.0056$ & $0.0091$ & $0.6170$ & $0.0064$ & $0.0104$ & $0.6111$ & $0.0112$ & $0.0183$ & $-25.7014$ & $0.0125$ & $1.2269$ & $0.0101$ & $0.1958$ & $6439$ & $87$ & $6252$ & $197$ & $\dots$ & $\dots$ & $6439$ & $87$ & $4.720$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.437$ & $-0.543$ & $0.150$ & $\dots$ & $\dots$ & $-0.890$ & $0.437$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($42.9$,$224.2$,$-2.1$) & ($2.7$,$6.6$,$2.3$) & ($24.5$,$1796.2$,$1.4$) & ($1.7$,$53.1$,$0.1$) & $-1.584$ & $0.016$ & $6.772$ & $0.199$ & $8.927$ & $0.266$ & $0.215$ & $0.013$ & $0.137$ & $0.004$\\
J121422.12$-$075518.6 & 3582327153810274816 & 106167453 & 20120520_1207m08_105 & 12:14:22.12 & $-$07:55:18.6 & $\dots$ & $12.691$ & $12.346$ & $1.300$ & $12.687$ & $74.7$ & $0.8$ & $75.3$ & $0.6$ & $0.3484$ & $0.0146$ & $2.8703$ & $0.1203$ & $2.6709$ & $0.1042$ & $0.0390$ & $2.6695$ & $0.0852$ & $0.0319$ & $2.7436$ & $0.0371$ & $0.0135$ & $-6.4584$ & $0.0188$ & $-3.0612$ & $0.0124$ & $-0.3567$ & $4580$ & $52$ & $4532$ & $68$ & $\dots$ & $\dots$ & $4580$ & $52$ & $1.742$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.918$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($2.3$,$144.6$,$32.5$) & ($0.3$,$0.5$,$0.7$) & ($115.5$,$1145.2$,$99.8$) & ($1.2$,$4.1$,$0.7$) & $-1.697$ & $0.001$ & $4.042$ & $0.020$ & $8.259$ & $0.002$ & $2.460$ & $0.012$ & $0.343$ & $0.002$\\
J121455.23$-$084253.3 & 3582203390032721408 & 106152752 & 20120520_1207m08_120 & 12:14:55.23 & $-$08:42:53.3 & $\dots$ & $12.157$ & $11.954$ & $0.891$ & $12.129$ & $162.9$ & $0.7$ & $164.3$ & $0.6$ & $0.5429$ & $0.0197$ & $1.8420$ & $0.0668$ & $1.7578$ & $0.0609$ & $0.0346$ & $1.7796$ & $0.0500$ & $0.0281$ & $1.8838$ & $0.0797$ & $0.0423$ & $-8.5998$ & $0.0210$ & $-9.5007$ & $0.0189$ & $-0.2636$ & $5603$ & $57$ & $5491$ & $94$ & $\dots$ & $\dots$ & $5603$ & $57$ & $2.634$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.110$ & $-1.346$ & $0.180$ & $\dots$ & $\dots$ & $-1.270$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.524$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-21.4$,$59.9$,$75.7$) & ($0.4$,$1.2$,$0.9$) & ($359.1$,$477.7$,$160.7$) & ($5.1$,$9.6$,$2.5$) & $-1.773$ & $0.001$ & $1.445$ & $0.035$ & $8.125$ & $0.002$ & $4.014$ & $0.034$ & $0.698$ & $0.006$\\
J121509.16$-$090643.1 & 3581423389611449984 & 106125242 & 20040705_1223m10_058 & 12:15:09.16 & $-$09:06:43.1 & $\dots$ & $14.013$ & $13.669$ & $1.235$ & $13.980$ & $5.0$ & $11.9$ & $\dots$ & $\dots$ & $0.6415$ & $0.0196$ & $1.5588$ & $0.0476$ & $1.4981$ & $0.0440$ & $0.0294$ & $1.4682$ & $0.0519$ & $0.0353$ & $1.4936$ & $0.1070$ & $0.0716$ & $-7.4384$ & $0.0241$ & $-1.5039$ & $0.0193$ & $-0.2916$ & $4786$ & $60$ & $4008$ & $253$ & $\dots$ & $\dots$ & $4786$ & $60$ & $4.810$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.135$ & $-0.759$ & $0.310$ & $\dots$ & $\dots$ & $-1.050$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.704$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($6.2$,$216.9$,$-3.5$) & ($1.5$,$6.8$,$9.1$) & ($4.5$,$1737.4$,$36.1$) & ($3.7$,$54.3$,$2.2$) & $-1.590$ & $0.015$ & $7.279$ & $0.395$ & $8.148$ & $0.072$ & $1.260$ & $0.048$ & $0.057$ & $0.025$\\
J121523.44$-$784830.0 & 5788363609923424384 & 407368579 & 20120412_1226m79_046 & 12:15:23.44 & $-$78:48:30.0 & $\dots$ & $11.865$ & $11.320$ & $1.744$ & $11.902$ & $148.0$ & $0.8$ & $147.6$ & $0.4$ & $0.7047$ & $0.0143$ & $1.4190$ & $0.0288$ & $1.3686$ & $0.0268$ & $0.0196$ & $1.4019$ & $0.0289$ & $0.0206$ & $1.3939$ & $0.0300$ & $0.0215$ & $2.2496$ & $0.0185$ & $-2.4953$ & $0.0167$ & $0.0463$ & $4640$ & $53$ & $4564$ & $77$ & $\dots$ & $\dots$ & $4640$ & $53$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.112$ & $-0.701$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.294$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-117.7$,$124.8$,$-47.5$) & ($0.4$,$0.7$,$0.2$) & ($287.3$,$953.3$,$32.6$) & ($2.3$,$5.2$,$0.4$) & $-1.709$ & $0.001$ & $2.690$ & $0.019$ & $9.110$ & $0.005$ & $1.340$ & $0.010$ & $0.544$ & $0.003$\\
J121538.10$-$194711.0 & 3518003215323804928 & 104268665 & 20050419_1208m21_091 & 12:15:38.10 & $-$19:47:11.0 & NTTE & $12.250$ & $11.996$ & $1.121$ & $12.258$ & $219.9$ & $1.5$ & $223.7$ & $0.5$ & $0.4487$ & $0.0200$ & $2.2287$ & $0.0993$ & $2.1066$ & $0.0888$ & $0.0421$ & $2.0613$ & $0.0769$ & $0.0373$ & $1.9652$ & $0.1457$ & $0.0742$ & $-32.2774$ & $0.0202$ & $-4.1428$ & $0.0207$ & $-0.3144$ & $5000$ & $49$ & $4875$ & $87$ & $5037$ & $44$ & $4964$ & $54$ & $3.796$ & $0.170$ & $1.661$ & $0.297$ & $1.661$ & $0.297$ & $-1.714$ & $0.114$ & $-1.576$ & $0.160$ & $-1.757$ & $0.119$ & $-1.670$ & $0.108$ & $-0.027$ & $0.114$ & $0.273$ & $6.989$ & D & $0.980$ & I & $0.751$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($192.9$,$-37.4$,$83.0$) & ($5.8$,$2.1$,$1.7$) & ($852.6$,$-292.3$,$79.8$) & ($21.2$,$16.0$,$4.5$) & $-1.607$ & $0.011$ & $0.954$ & $0.043$ & $12.177$ & $0.250$ & $3.697$ & $0.114$ & $0.855$ & $0.004$\\
J121539.40$-$273147.0 & 3475970431982611712 & $\dots$ & 20040210_1226m28_047 & 12:15:39.40 & $-$27:31:47.0 & NTTE & $11.401$ & $10.969$ & $1.498$ & $11.411$ & $156.3$ & $1.2$ & $154.9$ & $0.7$ & $0.2071$ & $0.0178$ & $4.8286$ & $0.4150$ & $4.2900$ & $0.3276$ & $0.0764$ & $3.9532$ & $0.2152$ & $0.0544$ & $4.3152$ & $0.6102$ & $0.1414$ & $-10.7916$ & $0.0192$ & $2.3590$ & $0.0170$ & $-0.3050$ & $4587$ & $114$ & $3988$ & $87$ & $4587$ & $114$ & $\dots$ & $\dots$ & $4.432$ & $0.170$ & $0.315$ & $0.250$ & $0.315$ & $0.250$ & $-2.504$ & $0.120$ & $-0.743$ & $0.160$ & $-2.504$ & $0.120$ & $\dots$ & $\dots$ & $-0.384$ & $0.113$ & $0.356$ & $6.282$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $67$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($124.6$,$113.0$,$105.3$) & ($7.1$,$3.4$,$0.8$) & ($394.3$,$858.6$,$186.4$) & ($21.3$,$27.3$,$2.2$) & $-1.617$ & $0.017$ & $2.664$ & $0.063$ & $10.900$ & $0.389$ & $4.765$ & $0.132$ & $0.607$ & $0.006$\\
J121554.17$-$283349.5 & 3474156851976374144 & 97810910 & 20060520_1210m26_135 & 12:15:54.17 & $-$28:33:49.5 & $\dots$ & $11.219$ & $11.125$ & $0.572$ & $11.212$ & $-21.1$ & $1.3$ & $-20.2$ & $0.9$ & $2.2456$ & $0.0226$ & $0.4453$ & $0.0045$ & $0.4402$ & $0.0044$ & $0.0099$ & $0.4389$ & $0.0040$ & $0.0092$ & $0.4367$ & $0.0050$ & $0.0115$ & $-13.1230$ & $0.0222$ & $-0.6938$ & $0.0194$ & $-0.2946$ & $4967$ & $54$ & $6553$ & $116$ & $\dots$ & $\dots$ & $4967$ & $54$ & $4.122$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.104$ & $-0.315$ & $0.120$ & $\dots$ & $\dots$ & $-1.250$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.275$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($8.6$,$253.8$,$-9.4$) & ($0.4$,$1.0$,$0.7$) & ($12.9$,$2057.9$,$2.8$) & ($1.3$,$7.9$,$0.1$) & $-1.515$ & $0.003$ & $8.085$ & $0.001$ & $9.767$ & $0.086$ & $0.327$ & $0.009$ & $0.094$ & $0.004$\\
J121601.95$-$081022.4 & 3583758129537500160 & 106157006 & 20120520_1207m08_113 & 12:16:01.95 & $-$08:10:22.4 & $\dots$ & $12.479$ & $12.169$ & $1.226$ & $12.477$ & $197.2$ & $0.9$ & $197.3$ & $1.2$ & $0.4486$ & $0.0184$ & $2.2292$ & $0.0914$ & $2.1070$ & $0.0817$ & $0.0388$ & $2.1537$ & $0.0799$ & $0.0371$ & $2.1060$ & $0.1719$ & $0.0816$ & $-11.1805$ & $0.0201$ & $-4.4579$ & $0.0136$ & $-0.1994$ & $4716$ & $52$ & $4684$ & $68$ & $\dots$ & $\dots$ & $4716$ & $52$ & $2.050$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.716$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.181$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($23.5$,$57.2$,$123.5$) & ($1.9$,$1.7$,$1.2$) & ($294.1$,$454.1$,$382.7$) & ($10.4$,$13.8$,$7.3$) & $-1.723$ & $0.001$ & $1.943$ & $0.073$ & $8.542$ & $0.019$ & $6.372$ & $0.050$ & $0.629$ & $0.012$\\
J121609.70$-$455054.0 & 6143527924646331904 & 321168857 & 20060311_1203m44_124 & 12:16:09.70 & $-$45:50:54.0 & NTTE & $13.209$ & $12.980$ & $1.106$ & $13.236$ & $39.8$ & $3.4$ & $54.0$ & $2.3$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9313$ & $0.4282$ & $0.1461$ & $3.0988$ & $0.2733$ & $0.0882$ & $-1.3426$ & $0.4199$ & $-14.5242$ & $0.3783$ & $0.2734$ & $5283$ & $87$ & $4740$ & $132$ & $5335$ & $119$ & $5231$ & $55$ & $1.119$ & $0.470$ & $2.858$ & $0.860$ & $2.858$ & $0.860$ & $-0.854$ & $0.100$ & $-1.554$ & $0.220$ & $-1.058$ & $0.080$ & $-0.650$ & $0.119$ & $-0.293$ & $0.096$ & $-0.273$ & $7.303$ & D & $0.997$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $15$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-124.0$,$127.8$,$-195.5$) & ($6.3$,$4.6$,$7.8$) & ($270.6$,$945.8$,$565.5$) & ($26.3$,$34.6$,$54.5$) & $-1.523$ & $0.015$ & $4.353$ & $0.164$ & $12.178$ & $0.436$ & $8.974$ & $0.562$ & $0.473$ & $0.019$\\
J121612.58$-$492028.0 & 6129973587677789696 & 322244243 & 20110408_1223m49_049 & 12:16:12.58 & $-$49:20:28.0 & $\dots$ & $12.450$ & $12.111$ & $1.420$ & $12.512$ & $-30.6$ & $0.8$ & $-30.6$ & $0.5$ & $0.2487$ & $0.0430$ & $4.0209$ & $0.6952$ & $3.6403$ & $0.5698$ & $0.1565$ & $3.2874$ & $0.2984$ & $0.0908$ & $3.1428$ & $0.4515$ & $0.1437$ & $-16.4876$ & $0.0366$ & $0.5697$ & $0.0355$ & $0.1969$ & $4532$ & $52$ & $4415$ & $65$ & $\dots$ & $\dots$ & $4532$ & $52$ & $1.687$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.559$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.026$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($153.3$,$232.6$,$-26.8$) & ($6.1$,$1.9$,$1.2$) & ($292.2$,$1712.4$,$32.9$) & ($28.6$,$12.4$,$3.1$) & $-1.488$ & $0.014$ & $5.061$ & $0.039$ & $13.173$ & $0.479$ & $1.922$ & $0.204$ & $0.444$ & $0.017$\\
J121617.21$-$194208.6 & 3518004929014800896 & 104272618 & 20070130_1214m18_008 & 12:16:17.21 & $-$19:42:08.6 & $\dots$ & $12.027$ & $11.675$ & $1.360$ & $12.045$ & $26.6$ & $1.1$ & $13.6$ & $0.5$ & $0.3612$ & $0.0220$ & $2.7685$ & $0.1686$ & $2.5826$ & $0.1467$ & $0.0568$ & $2.5486$ & $0.1651$ & $0.0648$ & $2.8634$ & $0.2112$ & $0.0738$ & $-12.9477$ & $0.0235$ & $0.6071$ & $0.0217$ & $-0.2194$ & $4481$ & $52$ & $4718$ & $77$ & $\dots$ & $\dots$ & $4481$ & $52$ & $1.843$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.668$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.254$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($98.5$,$182.4$,$6.6$) & ($2.6$,$0.9$,$0.9$) & ($139.2$,$1406.9$,$80.8$) & ($5.5$,$6.8$,$3.2$) & $-1.610$ & $0.003$ & $4.597$ & $0.065$ & $9.888$ & $0.131$ & $2.046$ & $0.074$ & $0.365$ & $0.011$\\
J121619.96$-$480831.7 & 6130302002360602496 & 321378890 & 20120318_1223m49_019 & 12:16:19.96 & $-$48:08:31.7 & $\dots$ & $12.191$ & $11.966$ & $1.108$ & $12.222$ & $239.8$ & $4.4$ & $230.2$ & $0.7$ & $0.4206$ & $0.0177$ & $2.3776$ & $0.1001$ & $2.2391$ & $0.0887$ & $0.0396$ & $2.1723$ & $0.0789$ & $0.0363$ & $2.1121$ & $0.0854$ & $0.0404$ & $3.5415$ & $0.0147$ & $-8.3161$ & $0.0123$ & $0.3691$ & $5148$ & $59$ & $5544$ & $275$ & $\dots$ & $\dots$ & $5148$ & $59$ & $4.043$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.152$ & $0.322$ & $0.290$ & $\dots$ & $\dots$ & $-1.350$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-174.2$,$5.0$,$-10.1$) & ($1.1$,$4.2$,$1.4$) & ($850.4$,$37.4$,$8.2$) & ($17.3$,$31.5$,$0.2$) & $-1.720$ & $0.002$ & $0.142$ & $0.115$ & $10.069$ & $0.042$ & $3.120$ & $1.965$ & $0.972$ & $0.020$\\
J121650.60$-$095229.0 & 3581056668123915264 & 106118013 & 20120520_1207m08_130 & 12:16:50.60 & $-$09:52:29.0 & NTTE & $12.804$ & $12.448$ & $1.355$ & $12.816$ & $44.9$ & $0.7$ & $48.2$ & $0.6$ & $0.1804$ & $0.0151$ & $5.5432$ & $0.4640$ & $4.8450$ & $0.3545$ & $0.0732$ & $4.5989$ & $0.5429$ & $0.1181$ & $4.9650$ & $0.4656$ & $0.0938$ & $-8.6984$ & $0.0179$ & $-1.0579$ & $0.0135$ & $-0.1420$ & $4655$ & $91$ & $4477$ & $92$ & $4769$ & $130$ & $4541$ & $53$ & $0.996$ & $0.470$ & $1.791$ & $0.161$ & $1.791$ & $0.161$ & $-1.733$ & $0.095$ & $-1.569$ & $0.160$ & $-1.635$ & $0.086$ & $-1.830$ & $0.103$ & $-0.243$ & $0.091$ & $-0.023$ & $6.674$ & D & $0.982$ & I & $0.290$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($101.4$,$156.0$,$-1.6$) & ($3.7$,$0.5$,$1.3$) & ($165.8$,$1219.1$,$267.2$) & ($4.6$,$4.0$,$16.0$) & $-1.584$ & $0.007$ & $4.639$ & $0.050$ & $10.427$ & $0.162$ & $5.121$ & $0.229$ & $0.384$ & $0.004$\\
J121657.80$-$495912.7 & 6126902411186280960 & 322299362 & 20070416_1223m49_030 & 12:16:57.80 & $-$49:59:12.7 & $\dots$ & $12.111$ & $11.747$ & $1.419$ & $12.147$ & $-0.1$ & $1.0$ & $-1.3$ & $0.7$ & $0.4375$ & $0.0177$ & $2.2857$ & $0.0925$ & $2.1575$ & $0.0824$ & $0.0382$ & $2.2014$ & $0.0741$ & $0.0337$ & $2.1520$ & $0.1802$ & $0.0837$ & $-12.0010$ & $0.0166$ & $0.0016$ & $0.0145$ & $0.2581$ & $4644$ & $52$ & $4822$ & $77$ & $\dots$ & $\dots$ & $4644$ & $52$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $-0.816$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($46.9$,$209.0$,$-9.8$) & ($1.5$,$1.1$,$0.5$) & ($32.8$,$1567.8$,$8.8$) & ($1.7$,$9.0$,$0.4$) & $-1.646$ & $0.002$ & $5.810$ & $0.052$ & $8.154$ & $0.026$ & $0.559$ & $0.017$ & $0.168$ & $0.005$\\
J121702.60$-$342743.0 & 3462134486897360768 & 96997506 & 20110409_1226m34_039 & 12:17:02.60 & $-$34:27:43.0 & NTTE & $11.400$ & $11.155$ & $1.117$ & $11.416$ & $47.3$ & $0.8$ & $\dots$ & $\dots$ & $0.6669$ & $0.0189$ & $1.4995$ & $0.0425$ & $1.4432$ & $0.0394$ & $0.0273$ & $1.4282$ & $0.0378$ & $0.0265$ & $1.3904$ & $0.0467$ & $0.0336$ & $-13.5274$ & $0.0218$ & $-25.4779$ & $0.0176$ & $-0.0068$ & $5015$ & $51$ & $4730$ & $92$ & $5029$ & $48$ & $5000$ & $54$ & $1.466$ & $0.470$ & $1.577$ & $0.307$ & $1.577$ & $0.307$ & $-1.767$ & $0.092$ & $-1.596$ & $0.160$ & $-1.813$ & $0.077$ & $-1.720$ & $0.106$ & $0.183$ & $0.118$ & $0.453$ & $7.116$ & D & $0.998$ & I & $0.306$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-22.4$,$106.4$,$-131.9$) & ($0.3$,$1.1$,$1.6$) & ($133.3$,$830.4$,$305.8$) & ($2.3$,$9.2$,$10.0$) & $-1.705$ & $0.001$ & $3.494$ & $0.033$ & $8.176$ & $0.005$ & $4.833$ & $0.088$ & $0.401$ & $0.004$\\
J121715.21$-$275314.1 & 3475712282972505216 & 97831182 & 20090318_1228m28_047 & 12:17:15.21 & $-$27:53:14.1 & $\dots$ & $11.512$ & $11.292$ & $1.150$ & $11.566$ & $10.1$ & $0.8$ & $9.9$ & $0.6$ & $1.1449$ & $0.0196$ & $0.8734$ & $0.0150$ & $0.8540$ & $0.0143$ & $0.0167$ & $0.8501$ & $0.0125$ & $0.0147$ & $0.8418$ & $0.0199$ & $0.0237$ & $-17.1837$ & $0.0216$ & $-20.2470$ & $0.0156$ & $-0.1184$ & $4933$ & $53$ & $4575$ & $77$ & $\dots$ & $\dots$ & $4933$ & $53$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-1.041$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.3$,$174.0$,$-62.8$) & ($0.3$,$0.8$,$0.7$) & ($51.9$,$1390.2$,$50.8$) & ($1.6$,$6.6$,$1.2$) & $-1.671$ & $0.002$ & $5.122$ & $0.040$ & $8.013$ & $0.003$ & $1.596$ & $0.025$ & $0.220$ & $0.004$\\
J121723.45$-$464703.3 & 6131225523406573440 & 321314243 & 20100328_1217m44_149 & 12:17:23.45 & $-$46:47:03.3 & $\dots$ & $11.642$ & $11.337$ & $1.225$ & $11.643$ & $59.5$ & $1.7$ & $58.8$ & $1.1$ & $0.7424$ & $0.0261$ & $1.3470$ & $0.0474$ & $1.3014$ & $0.0442$ & $0.0340$ & $1.3139$ & $0.0340$ & $0.0259$ & $1.3226$ & $0.0663$ & $0.0501$ & $3.2081$ & $0.0224$ & $-11.7242$ & $0.0177$ & $0.2419$ & $4822$ & $53$ & $4709$ & $77$ & $\dots$ & $\dots$ & $4822$ & $53$ & $3.585$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $-0.972$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.789$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-101.9$,$182.9$,$-45.8$) & ($1.0$,$1.6$,$1.1$) & ($152.0$,$1417.1$,$20.3$) & ($3.8$,$12.5$,$1.0$) & $-1.631$ & $0.003$ & $4.501$ & $0.057$ & $9.585$ & $0.029$ & $1.061$ & $0.033$ & $0.361$ & $0.005$\\
J121731.40$-$373250.0 & 6151332876654195968 & 95038446 & 20070301_1211m39_091 & 12:17:31.40 & $-$37:32:50.0 & NTTE & $11.701$ & $11.345$ & $1.313$ & $11.692$ & $199.9$ & $0.8$ & $198.7$ & $0.4$ & $0.3241$ & $0.0260$ & $3.0855$ & $0.2475$ & $2.8563$ & $0.2121$ & $0.0743$ & $2.8245$ & $0.2147$ & $0.0760$ & $2.7708$ & $0.2229$ & $0.0805$ & $-23.9914$ & $0.0197$ & $-2.5139$ & $0.0179$ & $-0.1601$ & $4686$ & $43$ & $4730$ & $92$ & $4667$ & $32$ & $4705$ & $53$ & $2.006$ & $0.470$ & $0.765$ & $0.028$ & $0.765$ & $0.028$ & $-2.019$ & $0.072$ & $-1.649$ & $0.160$ & $-2.258$ & $0.040$ & $-1.780$ & $0.103$ & $-0.313$ & $0.110$ & $0.337$ & $6.748$ & D & $0.994$ & I & $0.658$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($200.5$,$-19.4$,$17.4$) & ($7.0$,$0.8$,$1.7$) & ($884.0$,$-145.2$,$33.1$) & ($25.3$,$6.0$,$2.0$) & $-1.655$ & $0.014$ & $0.294$ & $0.014$ & $11.371$ & $0.303$ & $4.886$ & $0.628$ & $0.950$ & $0.003$\\
J121745.43$-$453140.2 & 6143541256224928640 & 321135878 & 20060122_1203m44_120 & 12:17:45.43 & $-$45:31:40.2 & $\dots$ & $13.013$ & $12.726$ & $1.166$ & $13.007$ & $43.4$ & $2.8$ & $39.0$ & $1.3$ & $0.4251$ & $0.0135$ & $2.3524$ & $0.0747$ & $2.2168$ & $0.0663$ & $0.0299$ & $2.2944$ & $0.0743$ & $0.0324$ & $2.1509$ & $0.1501$ & $0.0698$ & $-3.5229$ & $0.0114$ & $3.7122$ & $0.0097$ & $0.2432$ & $5080$ & $54$ & $4022$ & $95$ & $\dots$ & $\dots$ & $5080$ & $54$ & $4.440$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.114$ & $-0.697$ & $0.100$ & $\dots$ & $\dots$ & $-0.840$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.279$ & $0.465$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-39.4$,$200.0$,$52.1$) & ($0.6$,$2.6$,$1.0$) & ($27.1$,$1506.8$,$42.3$) & ($2.7$,$19.9$,$1.7$) & $-1.649$ & $0.005$ & $5.819$ & $0.111$ & $7.953$ & $0.016$ & $1.395$ & $0.034$ & $0.155$ & $0.008$\\
J121746.69$-$154649.5 & 3521622356630182400 & 104399667 & 20050428_1223m16_047 & 12:17:46.69 & $-$15:46:49.5 & $\dots$ & $12.818$ & $12.785$ & $0.702$ & $12.904$ & $12.3$ & $2.2$ & $17.5$ & $2.0$ & $1.5680$ & $0.0166$ & $0.6378$ & $0.0068$ & $0.6274$ & $0.0065$ & $0.0104$ & $0.6252$ & $0.0063$ & $0.0101$ & $0.6297$ & $0.0102$ & $0.0162$ & $-13.0739$ & $0.0201$ & $6.2099$ & $0.0161$ & $-0.0898$ & $6178$ & $71$ & $6441$ & $83$ & $\dots$ & $\dots$ & $6178$ & $71$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.882$ & $0.185$ & $-0.140$ & $0.120$ & $\dots$ & $\dots$ & $-0.882$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.252$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.1$,$236.0$,$23.7$) & ($0.5$,$1.5$,$1.7$) & ($4.3$,$1911.9$,$11.1$) & ($0.5$,$12.2$,$0.7$) & $-1.553$ & $0.003$ & $7.834$ & $0.021$ & $8.777$ & $0.081$ & $0.667$ & $0.020$ & $0.057$ & $0.003$\\
J121747.86$-$082505.9 & 3582985486396801536 & 106154723 & 20060625_1227m09_047 & 12:17:47.86 & $-$08:25:05.9 & $\dots$ & $11.791$ & $11.653$ & $0.686$ & $11.767$ & $18.6$ & $2.8$ & $20.6$ & $1.5$ & $2.6655$ & $0.0253$ & $0.3752$ & $0.0036$ & $0.3715$ & $0.0035$ & $0.0094$ & $0.3686$ & $0.0034$ & $0.0093$ & $0.3721$ & $0.0072$ & $0.0194$ & $-26.8920$ & $0.0241$ & $7.1800$ & $0.0201$ & $-0.2118$ & $6358$ & $69$ & $5005$ & $77$ & $\dots$ & $\dots$ & $6358$ & $69$ & $3.146$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.130$ & $-0.951$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($26.9$,$226.6$,$23.3$) & ($0.5$,$1.5$,$2.2$) & ($10.0$,$1853.2$,$7.3$) & ($0.2$,$12.6$,$0.9$) & $-1.569$ & $0.003$ & $7.356$ & $0.046$ & $8.756$ & $0.050$ & $0.523$ & $0.034$ & $0.087$ & $0.001$\\
J121748.74$-$324316.4 & 3469133599961428480 & 97179238 & 20050130_1204m33_107 & 12:17:48.74 & $-$32:43:16.4 & $\dots$ & $13.139$ & $13.344$ & $0.837$ & $13.502$ & $56.5$ & $5.8$ & $\dots$ & $\dots$ & $1.6439$ & $0.0229$ & $0.6083$ & $0.0085$ & $0.5988$ & $0.0082$ & $0.0137$ & $0.5959$ & $0.0088$ & $0.0148$ & $0.6054$ & $0.0122$ & $0.0201$ & $-28.3738$ & $0.0229$ & $12.9433$ & $0.0202$ & $0.0234$ & $5841$ & $68$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5841$ & $68$ & $4.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.807$ & $0.160$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.807$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($41.5$,$183.7$,$56.7$) & ($1.9$,$4.7$,$2.8$) & ($58.6$,$1477.0$,$34.2$) & ($4.9$,$37.5$,$4.0$) & $-1.648$ & $0.008$ & $5.309$ & $0.165$ & $8.456$ & $0.056$ & $1.293$ & $0.089$ & $0.229$ & $0.012$\\
J121758.62$-$241501.2 & 3489035928655207168 & 103840854 & 20070419_1226m24_043 & 12:17:58.62 & $-$24:15:01.2 & $\dots$ & $13.742$ & $12.939$ & $2.037$ & $13.710$ & $4.4$ & $1.7$ & $5.4$ & $1.3$ & $12.5249$ & $0.0226$ & $0.0798$ & $0.0001$ & $0.0797$ & $0.0001$ & $0.0018$ & $0.0797$ & $0.0001$ & $0.0019$ & $0.0801$ & $0.0002$ & $0.0020$ & $-124.0381$ & $0.0218$ & $51.5736$ & $0.0219$ & $-0.2419$ & $5691$ & $67$ & $4214$ & $64$ & $\dots$ & $\dots$ & $5691$ & $67$ & $4.765$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.127$ & $-0.061$ & $0.080$ & $\dots$ & $\dots$ & $-0.890$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($34.4$,$234.6$,$19.1$) & ($0.5$,$1.2$,$1.1$) & ($15.2$,$1929.8$,$2.7$) & ($0.7$,$10.2$,$0.3$) & $-1.548$ & $0.003$ & $7.499$ & $0.024$ & $9.263$ & $0.067$ & $0.312$ & $0.018$ & $0.105$ & $0.002$\\
J121813.19$-$351620.2 & 3462036973959904000 & 96987523 & 20080206_1226m34_031 & 12:18:13.19 & $-$35:16:20.2 & $\dots$ & $11.013$ & $10.633$ & $1.460$ & $11.055$ & $202.1$ & $0.9$ & $202.1$ & $0.4$ & $0.3857$ & $0.0175$ & $2.5927$ & $0.1176$ & $2.4290$ & $0.1032$ & $0.0425$ & $2.3529$ & $0.0852$ & $0.0362$ & $2.4640$ & $0.1605$ & $0.0651$ & $12.8194$ & $0.0208$ & $-6.9111$ & $0.0170$ & $0.1865$ & $4354$ & $52$ & $4464$ & $77$ & $\dots$ & $\dots$ & $4354$ & $52$ & $1.157$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $-1.316$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-275.9$,$61.5$,$45.8$) & ($3.3$,$1.6$,$1.1$) & ($1100.2$,$465.0$,$143.7$) & ($27.3$,$12.7$,$3.3$) & $-1.447$ & $0.008$ & $1.085$ & $0.034$ & $16.570$ & $0.277$ & $6.590$ & $0.160$ & $0.877$ & $0.005$\\
J121846.50$-$161051.0 & 3521175856125903616 & 104400802 & 20090315_1222m14_009 & 12:18:46.50 & $-$16:10:51.0 & NTTE & $11.850$ & $11.509$ & $1.266$ & $11.835$ & $335.1$ & $1.1$ & $332.8$ & $0.6$ & $0.1897$ & $0.0213$ & $5.2715$ & $0.5919$ & $4.6361$ & $0.4578$ & $0.0987$ & $4.4278$ & $0.3307$ & $0.0747$ & $4.4880$ & $0.4992$ & $0.1112$ & $-8.1369$ & $0.0238$ & $-3.1014$ & $0.0201$ & $-0.1286$ & $4810$ & $69$ & $5452$ & $214$ & $4827$ & $71$ & $4792$ & $66$ & $2.900$ & $0.480$ & $1.821$ & $0.350$ & $1.821$ & $0.350$ & $-3.361$ & $0.163$ & $-1.908$ & $0.270$ & $-3.442$ & $0.157$ & $-3.280$ & $0.168$ & $-0.484$ & $0.111$ & $-0.394$ & $4.675$ & D & $0.902$ & I & $0.149$ & $0.348$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($67.0$,$-74.8$,$177.5$) & ($6.1$,$1.5$,$2.3$) & ($305.6$,$-574.4$,$674.1$) & ($29.0$,$11.4$,$34.1$) & $-1.577$ & $0.005$ & $3.306$ & $0.151$ & $11.156$ & $0.229$ & $9.482$ & $0.062$ & $0.543$ & $0.023$\\
J121917.71$-$424922.1 & 6145049507001853568 & 94365992 & 20100514_1217m44_080 & 12:19:17.71 & $-$42:49:22.1 & $\dots$ & $12.671$ & $12.280$ & $1.417$ & $12.679$ & $6.0$ & $0.7$ & $1.6$ & $1.4$ & $0.4198$ & $0.0140$ & $2.3821$ & $0.0794$ & $2.2432$ & $0.0704$ & $0.0314$ & $2.3377$ & $0.0700$ & $0.0300$ & $2.4123$ & $0.0764$ & $0.0317$ & $-8.4349$ & $0.0104$ & $-9.9125$ & $0.0082$ & $0.2164$ & $4509$ & $52$ & $4802$ & $55$ & $\dots$ & $\dots$ & $4509$ & $52$ & $2.573$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-0.621$ & $0.080$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-8.1$,$175.2$,$-110.4$) & ($0.2$,$0.8$,$1.1$) & ($23.1$,$1313.9$,$173.1$) & ($0.9$,$6.6$,$4.1$) & $-1.654$ & $0.001$ & $5.702$ & $0.035$ & $7.756$ & $0.001$ & $3.116$ & $0.042$ & $0.153$ & $0.003$\\
J121920.34$-$172154.6 & 3520836313191203584 & 104303221 & 20070130_1214m18_090 & 12:19:20.34 & $-$17:21:54.6 & KPNR & $12.110$ & $11.810$ & $1.132$ & $12.076$ & $-76.1$ & $2.9$ & $-78.3$ & $0.5$ & $0.4291$ & $0.0196$ & $2.3305$ & $0.1064$ & $2.1973$ & $0.0946$ & $0.0431$ & $2.1435$ & $0.0851$ & $0.0397$ & $2.0638$ & $0.1397$ & $0.0677$ & $-1.5389$ & $0.0198$ & $-27.7601$ & $0.0188$ & $-0.3646$ & $5070$ & $50$ & $5466$ & $654$ & $5060$ & $44$ & $5079$ & $57$ & $4.075$ & $0.670$ & $1.815$ & $0.359$ & $1.815$ & $0.359$ & $-2.657$ & $0.115$ & $-2.378$ & $0.500$ & $-2.874$ & $0.117$ & $-2.440$ & $0.112$ & $0.536$ & $0.156$ & $0.706$ & $6.479$ & D & $0.993$ & C & $0.885$ & $0.557$ & $0.365$ & $0.037$ & $0.365$ & $0.037$ & D & $0.958$ & $23$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-118.3$,$111.5$,$-244.5$) & ($1.8$,$4.4$,$4.2$) & ($402.5$,$870.6$,$977.1$) & ($21.6$,$34.7$,$36.8$) & $-1.402$ & $0.010$ & $5.249$ & $0.073$ & $15.891$ & $0.376$ & $13.717$ & $0.465$ & $0.503$ & $0.009$\\
J121926.76$-$143521.0 & 3569839003820798336 & 104442576 & 20090315_1222m14_051 & 12:19:26.76 & $-$14:35:21.0 & $\dots$ & $11.268$ & $10.919$ & $1.384$ & $11.302$ & $42.1$ & $0.8$ & $41.3$ & $0.4$ & $0.4035$ & $0.0238$ & $2.4783$ & $0.1462$ & $2.3283$ & $0.1290$ & $0.0554$ & $2.3467$ & $0.1141$ & $0.0486$ & $2.0567$ & $0.2218$ & $0.1079$ & $-13.6772$ & $0.0243$ & $0.7146$ & $0.0226$ & $-0.3514$ & $4446$ & $52$ & $4422$ & $77$ & $\dots$ & $\dots$ & $4446$ & $52$ & $1.751$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.112$ & $-0.861$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($73.8$,$176.1$,$25.8$) & ($3.0$,$1.0$,$0.7$) & ($112.5$,$1379.7$,$54.8$) & ($6.0$,$8.9$,$2.1$) & $-1.643$ & $0.002$ & $4.659$ & $0.057$ & $9.050$ & $0.071$ & $1.858$ & $0.068$ & $0.320$ & $0.009$\\
J121952.62$-$233322.5 & 3513116538973522944 & 103844914 & 20060331_1217m24_085 & 12:19:52.62 & $-$23:33:22.5 & $\dots$ & $11.422$ & $11.026$ & $1.414$ & $11.423$ & $283.9$ & $1.0$ & $281.6$ & $0.4$ & $0.3228$ & $0.0166$ & $3.0979$ & $0.1593$ & $2.8670$ & $0.1364$ & $0.0476$ & $2.9449$ & $0.1713$ & $0.0582$ & $2.8825$ & $0.1247$ & $0.0433$ & $-2.0578$ & $0.0175$ & $-4.9038$ & $0.0192$ & $-0.2656$ & $4471$ & $52$ & $4666$ & $68$ & $\dots$ & $\dots$ & $4471$ & $52$ & $2.042$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.103$ & $-1.273$ & $0.140$ & $\dots$ & $\dots$ & $-1.510$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.719$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-97.7$,$-28.6$,$128.7$) & ($0.4$,$1.2$,$0.9$) & ($291.3$,$-218.0$,$684.3$) & ($5.4$,$9.3$,$7.9$) & $-1.701$ & $0.001$ & $2.118$ & $0.039$ & $8.709$ & $0.011$ & $8.274$ & $0.033$ & $0.609$ & $0.006$\\
J121955.80$-$191748.0 & 3518124299042176000 & 104276528 & 20070130_1214m18_120 & 12:19:55.80 & $-$19:17:48.0 & NTTE & $12.141$ & $11.812$ & $1.210$ & $12.112$ & $16.7$ & $0.8$ & $15.3$ & $0.5$ & $0.2843$ & $0.0188$ & $3.5174$ & $0.2326$ & $3.2227$ & $0.1953$ & $0.0606$ & $3.0475$ & $0.1514$ & $0.0497$ & $2.8334$ & $0.2378$ & $0.0839$ & $-0.8295$ & $0.0214$ & $-15.5201$ & $0.0205$ & $-0.2707$ & $4839$ & $62$ & $4681$ & $92$ & $4873$ & $66$ & $4805$ & $58$ & $1.512$ & $0.470$ & $1.106$ & $0.172$ & $1.106$ & $0.172$ & $-1.989$ & $0.099$ & $-1.707$ & $0.160$ & $-2.078$ & $0.052$ & $-1.900$ & $0.145$ & $-0.011$ & $0.103$ & $0.529$ & $6.970$ & D & $0.993$ & I & $0.385$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-121.6$,$84.6$,$-139.5$) & ($1.6$,$4.2$,$3.7$) & ($420.7$,$649.6$,$310.4$) & ($16.1$,$32.5$,$19.3$) & $-1.620$ & $0.005$ & $2.243$ & $0.098$ & $10.921$ & $0.144$ & $6.600$ & $0.666$ & $0.659$ & $0.016$\\
J122006.99$-$221435.1 & 3514103075781711616 & 103911954 & 20090503_1226m24_066 & 12:20:06.99 & $-$22:14:35.1 & $\dots$ & $10.351$ & $9.968$ & $1.287$ & $10.303$ & $114.2$ & $1.3$ & $110.6$ & $3.9$ & $0.5958$ & $0.0249$ & $1.6784$ & $0.0701$ & $1.6082$ & $0.0644$ & $0.0400$ & $1.5907$ & $0.0607$ & $0.0382$ & $1.5331$ & $0.0825$ & $0.0538$ & $-24.5471$ & $0.0260$ & $-10.4366$ & $0.0275$ & $-0.2429$ & $4692$ & $74$ & $4699$ & $77$ & $\dots$ & $\dots$ & $4692$ & $74$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.030$ & $0.269$ & $-1.453$ & $0.170$ & $\dots$ & $\dots$ & $-2.030$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.282$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($75.0$,$52.1$,$-0.3$) & ($2.1$,$1.8$,$1.5$) & ($493.0$,$408.6$,$23.3$) & ($8.2$,$14.2$,$0.9$) & $-1.800$ & $0.001$ & $0.968$ & $0.039$ & $8.407$ & $0.030$ & $1.171$ & $0.469$ & $0.793$ & $0.008$\\
J122007.07$-$090856.5 & 3581200360549699072 & 106130517 & 20060625_1227m09_040 & 12:20:07.07 & $-$09:08:56.5 & $\dots$ & $12.318$ & $11.980$ & $1.283$ & $12.313$ & $-20.7$ & $1.1$ & $-20.8$ & $0.8$ & $0.4166$ & $0.0173$ & $2.4004$ & $0.0997$ & $2.2594$ & $0.0883$ & $0.0391$ & $2.1923$ & $0.0737$ & $0.0336$ & $2.1503$ & $0.1742$ & $0.0810$ & $-4.1073$ & $0.0213$ & $1.0825$ & $0.0144$ & $-0.0933$ & $4677$ & $52$ & $4729$ & $77$ & $\dots$ & $\dots$ & $4677$ & $52$ & $2.203$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-0.972$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.521$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.3$,$251.5$,$-7.8$) & ($0.3$,$0.7$,$0.9$) & ($17.6$,$1983.8$,$71.0$) & ($1.0$,$5.8$,$2.8$) & $-1.504$ & $0.002$ & $8.072$ & $0.005$ & $10.063$ & $0.059$ & $2.183$ & $0.052$ & $0.110$ & $0.003$\\
J122010.90$-$302626.9 & 3472989003123479552 & 97702901 & 20070314_1217m29_137 & 12:20:10.90 & $-$30:26:26.9 & $\dots$ & $11.710$ & $12.207$ & $0.731$ & $12.334$ & $-27.6$ & $2.1$ & $-28.2$ & $1.5$ & $2.1695$ & $0.0143$ & $0.4609$ & $0.0030$ & $0.4555$ & $0.0030$ & $0.0065$ & $0.4554$ & $0.0032$ & $0.0071$ & $\dots$ & $\dots$ & $\dots$ & $-17.0607$ & $0.0146$ & $9.6057$ & $0.0133$ & $-0.2311$ & $6210$ & $249$ & $5887$ & $104$ & $\dots$ & $\dots$ & $6210$ & $249$ & $3.828$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.610$ & $0.602$ & $-0.698$ & $0.110$ & $\dots$ & $\dots$ & $-2.610$ & $0.602$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($26.6$,$264.0$,$5.6$) & ($0.7$,$1.7$,$1.1$) & ($37.4$,$2136.3$,$2.3$) & ($3.6$,$13.4$,$0.1$) & $-1.486$ & $0.004$ & $7.927$ & $0.001$ & $10.872$ & $0.156$ & $0.318$ & $0.003$ & $0.157$ & $0.007$\\
J122013.07$-$263755.7 & 3476308875405158400 & 97841349 & 20090318_1228m28_061 & 12:20:13.07 & $-$26:37:55.7 & $\dots$ & $11.014$ & $10.832$ & $1.089$ & $11.081$ & $60.7$ & $1.6$ & $59.5$ & $0.4$ & $0.9077$ & $0.0197$ & $1.1017$ & $0.0239$ & $1.0710$ & $0.0226$ & $0.0211$ & $1.0749$ & $0.0230$ & $0.0214$ & $1.1015$ & $0.0324$ & $0.0294$ & $-8.3618$ & $0.0215$ & $-3.7526$ & $0.0158$ & $-0.0989$ & $5088$ & $54$ & $5222$ & $65$ & $\dots$ & $\dots$ & $5088$ & $54$ & $3.313$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.510$ & $0.070$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.098$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-18.8$,$174.0$,$21.4$) & ($0.4$,$1.2$,$1.0$) & ($65.7$,$1377.7$,$16.6$) & ($2.4$,$9.8$,$0.4$) & $-1.689$ & $0.002$ & $4.823$ & $0.052$ & $8.001$ & $0.003$ & $0.808$ & $0.013$ & $0.248$ & $0.005$\\
J122106.79$-$040438.8 & 3693050208110921344 & 106650562 & 20050418_1230m05_055 & 12:21:06.79 & $-$04:04:38.8 & $\dots$ & $10.210$ & $9.990$ & $1.024$ & $10.213$ & $56.1$ & $0.7$ & $54.2$ & $0.3$ & $1.2493$ & $0.0177$ & $0.8004$ & $0.0113$ & $0.7841$ & $0.0109$ & $0.0139$ & $0.7800$ & $0.0107$ & $0.0138$ & $0.7865$ & $0.0156$ & $0.0198$ & $-26.9185$ & $0.0203$ & $4.7095$ & $0.0169$ & $-0.3920$ & $5182$ & $54$ & $5239$ & $63$ & $\dots$ & $\dots$ & $5182$ & $54$ & $3.388$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $-0.800$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $110$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($66.2$,$189.1$,$52.1$) & ($0.5$,$0.4$,$0.6$) & ($83.9$,$1536.4$,$36.8$) & ($1.1$,$3.2$,$0.7$) & $-1.616$ & $0.001$ & $5.333$ & $0.016$ & $9.215$ & $0.012$ & $1.443$ & $0.015$ & $0.267$ & $0.002$\\
J122108.91$-$271959.6 & 3475837322356384512 & 97835862 & 20090318_1228m28_056 & 12:21:08.91 & $-$27:19:59.6 & $\dots$ & $10.171$ & $10.040$ & $0.642$ & $10.143$ & $-3.5$ & $1.8$ & $-2.1$ & $1.3$ & $5.6230$ & $0.0248$ & $0.1778$ & $0.0008$ & $0.1770$ & $0.0008$ & $0.0044$ & $0.1767$ & $0.0007$ & $0.0042$ & $0.1766$ & $0.0015$ & $0.0084$ & $-42.1838$ & $0.0270$ & $-4.8904$ & $0.0212$ & $-0.2334$ & $6487$ & $69$ & $6259$ & $54$ & $\dots$ & $\dots$ & $6487$ & $69$ & $4.011$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.134$ & $0.014$ & $0.100$ & $\dots$ & $\dots$ & $-0.850$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.142$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $104$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.5$,$234.4$,$-2.3$) & ($0.6$,$1.4$,$1.0$) & ($3.1$,$1919.7$,$0.4$) & ($0.4$,$11.1$,$0.0$) & $-1.557$ & $0.003$ & $7.862$ & $0.027$ & $8.649$ & $0.073$ & $0.112$ & $0.005$ & $0.048$ & $0.003$\\
J122113.30$-$353501.0 & 3461782432721716992 & 96986150 & 20040531_1232m34_024 & 12:21:13.30 & $-$35:35:01.0 & NTTE & $13.350$ & $12.919$ & $1.522$ & $13.373$ & $144.2$ & $6.0$ & $145.7$ & $0.9$ & $0.2139$ & $0.0204$ & $4.6751$ & $0.4459$ & $4.1684$ & $0.3545$ & $0.0850$ & $4.4351$ & $0.4033$ & $0.0909$ & $3.9488$ & $0.2588$ & $0.0655$ & $-7.6668$ & $0.0209$ & $1.0283$ & $0.0182$ & $-0.0144$ & $4251$ & $51$ & $4028$ & $333$ & $4251$ & $51$ & $4253$ & $51$ & $5.176$ & $0.850$ & $1.168$ & $0.238$ & $1.168$ & $0.238$ & $-1.581$ & $0.119$ & $-2.979$ & $0.390$ & $-1.732$ & $0.112$ & $-0.350$ & $0.101$ & $-0.334$ & $0.128$ & $0.176$ & $7.025$ & D & $0.990$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $10$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($29.3$,$92.1$,$72.6$) & ($1.9$,$5.4$,$2.8$) & ($251.3$,$682.5$,$132.8$) & ($14.9$,$40.4$,$6.8$) & $-1.775$ & $0.004$ & $2.122$ & $0.138$ & $7.846$ & $0.028$ & $3.123$ & $0.139$ & $0.574$ & $0.022$\\
J122123.03$-$291358.4 & 3474624591094097664 & 97808118 & 20070314_1217m29_110 & 12:21:23.03 & $-$29:13:58.4 & $\dots$ & $11.979$ & $11.772$ & $0.963$ & $11.972$ & $80.4$ & $2.2$ & $80.1$ & $0.6$ & $1.1401$ & $0.3803$ & $0.8771$ & $0.2926$ & $0.8576$ & $0.2797$ & $0.3261$ & $0.7900$ & $0.1398$ & $0.1769$ & $0.7978$ & $0.6833$ & $0.8565$ & $-43.1085$ & $0.3257$ & $-61.9966$ & $0.3133$ & $-0.3709$ & $5416$ & $55$ & $5328$ & $94$ & $\dots$ & $\dots$ & $5416$ & $55$ & $3.388$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.895$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.585$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($22.9$,$-3.9$,$-179.2$) & ($3.9$,$9.1$,$11.1$) & ($144.7$,$-31.1$,$1076.3$) & ($57.7$,$72.3$,$109.7$) & $-1.679$ & $0.020$ & $3.356$ & $0.693$ & $8.421$ & $0.042$ & $8.381$ & $0.065$ & $0.435$ & $0.083$\\
J122154.90$-$480216.9 & 6130189852173140224 & 321370099 & 20100515_1223m49_071 & 12:21:54.90 & $-$48:02:16.9 & $\dots$ & $13.041$ & $12.841$ & $1.557$ & $13.315$ & $1.0$ & $1.0$ & $3.1$ & $0.7$ & $0.4062$ & $0.0158$ & $2.4618$ & $0.0958$ & $2.3137$ & $0.0846$ & $0.0366$ & $2.4190$ & $0.0910$ & $0.0376$ & $2.2382$ & $0.1062$ & $0.0474$ & $-7.1585$ & $0.0132$ & $0.4230$ & $0.0110$ & $0.4343$ & $4301$ & $107$ & $4528$ & $65$ & $\dots$ & $\dots$ & $4301$ & $107$ & $2.077$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.589$ & $-0.193$ & $0.090$ & $\dots$ & $\dots$ & $-1.190$ & $0.589$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.140$ & $0.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.1$,$219.9$,$3.0$) & ($0.3$,$0.9$,$0.3$) & ($2.7$,$1644.1$,$10.4$) & ($0.4$,$7.3$,$0.2$) & $-1.634$ & $0.002$ & $6.812$ & $0.053$ & $7.498$ & $0.006$ & $0.578$ & $0.007$ & $0.048$ & $0.004$\\
J122217.70$-$225952.6 & 3513250572016846208 & 103914671 & 20060331_1217m24_091 & 12:22:17.70 & $-$22:59:52.6 & $\dots$ & $11.163$ & $10.741$ & $1.471$ & $11.168$ & $44.7$ & $0.7$ & $44.6$ & $0.3$ & $0.4614$ & $0.0184$ & $2.1673$ & $0.0864$ & $2.0517$ & $0.0775$ & $0.0378$ & $1.9601$ & $0.0695$ & $0.0354$ & $1.8933$ & $0.1197$ & $0.0632$ & $-13.1834$ & $0.0210$ & $-14.1012$ & $0.0173$ & $-0.2729$ & $4311$ & $52$ & $4330$ & $77$ & $\dots$ & $\dots$ & $4311$ & $52$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.112$ & $-1.058$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.476$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.3$,$96.2$,$-78.0$) & ($1.0$,$2.0$,$2.0$) & ($227.5$,$745.4$,$132.0$) & ($3.7$,$16.0$,$7.9$) & $-1.765$ & $0.001$ & $2.395$ & $0.041$ & $7.874$ & $0.004$ & $3.112$ & $0.115$ & $0.534$ & $0.006$\\
J122237.41$-$174550.2 & 3520015081084477056 & 104317707 & 20080523_1214m18_099 & 12:22:37.41 & $-$17:45:50.2 & $\dots$ & $10.714$ & $10.451$ & $1.121$ & $10.713$ & $45.1$ & $1.7$ & $\dots$ & $\dots$ & $1.1103$ & $0.0149$ & $0.9007$ & $0.0121$ & $0.8800$ & $0.0115$ & $0.0131$ & $0.8770$ & $0.0121$ & $0.0138$ & $0.8923$ & $0.0086$ & $0.0096$ & $-12.5565$ & $0.0159$ & $-9.8228$ & $0.0135$ & $-0.2769$ & $5007$ & $53$ & $4963$ & $68$ & $\dots$ & $\dots$ & $5007$ & $53$ & $2.149$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-0.882$ & $0.140$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.188$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-7.7$,$170.9$,$3.5$) & ($0.4$,$1.2$,$1.3$) & ($73.0$,$1370.6$,$10.9$) & ($2.7$,$10.0$,$0.1$) & $-1.691$ & $0.002$ & $4.722$ & $0.054$ & $8.052$ & $0.001$ & $0.635$ & $0.004$ & $0.261$ & $0.005$\\
J122239.09$-$422157.4 & 6145086516738624128 & 94397450 & 20080507_1217m44_082 & 12:22:39.09 & $-$42:21:57.4 & NTTE & $10.791$ & $10.485$ & $1.265$ & $10.810$ & $-13.0$ & $0.8$ & $-13.6$ & $0.3$ & $0.4981$ & $0.0171$ & $2.0076$ & $0.0689$ & $1.9080$ & $0.0623$ & $0.0326$ & $1.9025$ & $0.0659$ & $0.0346$ & $1.7718$ & $0.0797$ & $0.0450$ & $-14.6968$ & $0.0134$ & $-4.5586$ & $0.0087$ & $0.4318$ & $4870$ & $63$ & $4649$ & $77$ & $4957$ & $72$ & $4783$ & $53$ & $1.614$ & $0.230$ & $1.402$ & $0.267$ & $1.402$ & $0.267$ & $-1.809$ & $0.097$ & $-1.519$ & $0.170$ & $-1.858$ & $0.089$ & $-1.760$ & $0.104$ & $-0.309$ & $0.110$ & $0.161$ & $6.782$ & D & $0.996$ & I & $0.341$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($53.8$,$204.4$,$-47.8$) & ($0.9$,$0.9$,$0.7$) & ($37.8$,$1558.0$,$37.4$) & ($1.1$,$7.6$,$1.2$) & $-1.630$ & $0.002$ & $5.845$ & $0.039$ & $8.415$ & $0.020$ & $1.353$ & $0.028$ & $0.180$ & $0.003$\\
J122243.13$-$270336.8 & 3476220154264687872 & 97847485 & 20070314_1217m29_087 & 12:22:43.13 & $-$27:03:36.8 & $\dots$ & $11.523$ & $11.421$ & $0.664$ & $11.530$ & $9.8$ & $11.9$ & $12.9$ & $0.7$ & $2.9448$ & $0.0289$ & $0.3396$ & $0.0033$ & $0.3366$ & $0.0033$ & $0.0097$ & $0.3357$ & $0.0028$ & $0.0083$ & $0.3352$ & $0.0040$ & $0.0120$ & $-0.0204$ & $0.0299$ & $4.0112$ & $0.0250$ & $-0.3203$ & $6442$ & $72$ & $6073$ & $945$ & $\dots$ & $\dots$ & $6442$ & $72$ & $3.780$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.192$ & $-1.385$ & $0.790$ & $\dots$ & $\dots$ & $-1.140$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-19.6$,$246.1$,$17.9$) & ($3.6$,$8.4$,$6.5$) & ($11.9$,$2002.4$,$4.3$) & ($5.6$,$68.6$,$2.0$) & $-1.529$ & $0.019$ & $7.908$ & $0.161$ & $9.472$ & $0.481$ & $0.397$ & $0.090$ & $0.089$ & $0.017$\\
J122244.88$-$145340.5 & 3521783954775656320 & 104449527 & 20040706_1223m16_074 & 12:22:44.88 & $-$14:53:40.5 & KPNR & $13.013$ & $12.761$ & $0.961$ & $12.961$ & $114.6$ & $1.7$ & $116.8$ & $2.4$ & $0.5697$ & $0.0207$ & $1.7553$ & $0.0638$ & $1.6787$ & $0.0583$ & $0.0347$ & $1.5897$ & $0.0691$ & $0.0435$ & $1.6802$ & $0.1257$ & $0.0748$ & $3.2878$ & $0.0204$ & $-24.1317$ & $0.0184$ & $-0.2136$ & $5349$ & $105$ & $5464$ & $214$ & $5287$ & $56$ & $5411$ & $154$ & $3.313$ & $0.480$ & $2.415$ & $0.212$ & $2.415$ & $0.212$ & $-2.640$ & $0.284$ & $-2.170$ & $0.270$ & $-2.530$ & $0.082$ & $-2.750$ & $0.485$ & $0.365$ & $0.134$ & $0.375$ & $6.165$ & D & $0.975$ & I & $0.571$ & $0.378$ & $0.047$ & $0.059$ & $0.047$ & $0.059$ & D & $0.905$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-158.9$,$50.0$,$-38.6$) & ($2.1$,$3.2$,$3.0$) & ($677.2$,$393.3$,$36.2$) & ($18.3$,$25.4$,$2.0$) & $-1.688$ & $0.003$ & $0.963$ & $0.046$ & $10.410$ & $0.070$ & $3.920$ & $0.221$ & $0.831$ & $0.008$\\
J122246.93$-$312540.4 & 3469693972934300160 & 97684351 & 20090505_1217m29_142 & 12:22:46.93 & $-$31:25:40.4 & $\dots$ & $11.456$ & $11.222$ & $1.138$ & $11.491$ & $74.2$ & $1.2$ & $76.3$ & $0.5$ & $0.9809$ & $0.0439$ & $1.0195$ & $0.0456$ & $0.9931$ & $0.0433$ & $0.0436$ & $0.9980$ & $0.0484$ & $0.0485$ & $0.9676$ & $0.0995$ & $0.1029$ & $-3.8068$ & $0.0523$ & $-15.9387$ & $0.0442$ & $-0.1234$ & $4986$ & $53$ & $4425$ & $77$ & $\dots$ & $\dots$ & $4986$ & $53$ & $1.091$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-1.384$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.368$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-64.0$,$147.7$,$-21.8$) & ($0.7$,$1.6$,$1.9$) & ($164.9$,$1168.0$,$11.1$) & ($4.7$,$14.0$,$1.0$) & $-1.715$ & $0.002$ & $3.601$ & $0.058$ & $8.452$ & $0.004$ & $0.674$ & $0.038$ & $0.402$ & $0.007$\\
J122259.99$-$261837.5 & 3476335263684286720 & 103814590 & 20060705_1226m24_012 & 12:22:59.99 & $-$26:18:37.5 & $\dots$ & $11.895$ & $11.623$ & $1.211$ & $11.923$ & $-4.2$ & $1.3$ & $-3.8$ & $0.9$ & $0.8499$ & $0.0306$ & $1.1766$ & $0.0424$ & $1.1417$ & $0.0399$ & $0.0349$ & $1.1478$ & $0.0438$ & $0.0381$ & $1.1246$ & $0.0361$ & $0.0321$ & $-21.1088$ & $0.0372$ & $-8.8407$ & $0.0239$ & $-0.1386$ & $4849$ & $53$ & $4574$ & $77$ & $\dots$ & $\dots$ & $4849$ & $53$ & $1.715$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $-1.054$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.367$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($52.4$,$181.4$,$-46.1$) & ($0.7$,$1.2$,$0.9$) & ($66.3$,$1433.8$,$39.0$) & ($2.1$,$9.8$,$1.3$) & $-1.656$ & $0.003$ & $5.113$ & $0.054$ & $8.417$ & $0.015$ & $1.410$ & $0.031$ & $0.244$ & $0.004$\\
J122319.03$-$174201.3 & 3520038273907945728 & 104318956 & 20080523_1214m18_101 & 12:23:19.03 & $-$17:42:01.3 & $\dots$ & $11.763$ & $11.381$ & $1.618$ & $11.889$ & $-1.1$ & $1.1$ & $-0.5$ & $0.7$ & $15.4792$ & $0.0301$ & $0.0646$ & $0.0001$ & $0.0645$ & $0.0001$ & $0.0019$ & $0.0645$ & $0.0001$ & $0.0017$ & $0.0647$ & $0.0000$ & $0.0006$ & $30.2709$ & $0.0318$ & $-98.2989$ & $0.0284$ & $-0.3599$ & $5282$ & $81$ & $4425$ & $64$ & $\dots$ & $\dots$ & $5282$ & $81$ & $4.638$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.290$ & $0.196$ & $0.040$ & $0.080$ & $\dots$ & $\dots$ & $-2.290$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.189$ & $0.092$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-32.6$,$238.5$,$-13.7$) & ($0.3$,$0.7$,$0.7$) & ($14.6$,$1962.7$,$1.4$) & ($0.0$,$5.5$,$0.1$) & $-1.540$ & $0.002$ & $7.638$ & $0.023$ & $9.381$ & $0.027$ & $0.217$ & $0.013$ & $0.102$ & $0.000$\\
J122321.10$-$530554.0 & 6077210331071536896 & $\dots$ & 20080304_1225m54_071 & 12:23:21.10 & $-$53:05:54.0 & SOAR & $10.502$ & $10.143$ & $1.375$ & $10.521$ & $267.4$ & $1.0$ & $266.2$ & $0.3$ & $0.5404$ & $0.0132$ & $1.8505$ & $0.0452$ & $1.7655$ & $0.0411$ & $0.0233$ & $1.7779$ & $0.0386$ & $0.0217$ & $1.7821$ & $0.0653$ & $0.0366$ & $-6.8923$ & $0.0089$ & $16.5246$ & $0.0108$ & $0.6224$ & $4843$ & $86$ & $4755$ & $92$ & $4843$ & $86$ & $\dots$ & $\dots$ & $1.457$ & $0.470$ & $1.510$ & $0.206$ & $1.510$ & $0.206$ & $-2.363$ & $0.008$ & $-2.127$ & $0.160$ & $-2.363$ & $0.008$ & $\dots$ & $\dots$ & $-0.049$ & $0.115$ & $0.441$ & $6.508$ & D & $0.992$ & I & $0.511$ & $0.221$ & $0.231$ & $0.038$ & $0.231$ & $0.038$ & D & $0.995$ & $51$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-60.7$,$-9.7$,$184.5$) & ($0.8$,$0.9$,$1.3$) & ($145.5$,$-73.4$,$1035.3$) & ($6.4$,$7.0$,$13.4$) & $-1.686$ & $0.002$ & $3.129$ & $0.079$ & $8.425$ & $0.010$ & $8.395$ & $0.008$ & $0.458$ & $0.010$\\
J122332.40$-$143110.0 & 3527816150443442176 & 104457771 & 20090315_1222m14_060 & 12:23:32.40 & $-$14:31:10.0 & NTTE & $10.907$ & $10.445$ & $1.562$ & $10.921$ & $144.4$ & $0.7$ & $145.3$ & $0.9$ & $0.2118$ & $0.0197$ & $4.7214$ & $0.4392$ & $4.2052$ & $0.3484$ & $0.0828$ & $3.9462$ & $0.2840$ & $0.0720$ & $\dots$ & $\dots$ & $\dots$ & $-14.5255$ & $0.0231$ & $-5.0554$ & $0.0142$ & $-0.1309$ & $4382$ & $101$ & $4350$ & $51$ & $4554$ & $149$ & $4210$ & $52$ & $0.641$ & $0.210$ & $0.470$ & $0.133$ & $0.470$ & $0.133$ & $-2.149$ & $0.105$ & $-1.687$ & $0.140$ & $-2.137$ & $0.103$ & $-2.160$ & $0.106$ & $-0.544$ & $0.090$ & $0.186$ & $6.467$ & D & $0.982$ & I & $0.303$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $88$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6 & ($155.9$,$15.2$,$18.8$) & ($5.1$,$1.4$,$2.0$) & ($746.0$,$115.4$,$146.0$) & ($13.8$,$10.8$,$11.1$) & $-1.676$ & $0.009$ & $0.284$ & $0.020$ & $10.458$ & $0.142$ & $5.427$ & $0.289$ & $0.947$ & $0.004$\\
J122335.35$-$103504.5 & 3577792492978869760 & 106033862 & 20060625_1227m09_012 & 12:23:35.35 & $-$10:35:04.5 & $\dots$ & $12.013$ & $11.740$ & $1.074$ & $11.983$ & $131.9$ & $2.8$ & $135.8$ & $1.3$ & $0.8372$ & $0.0163$ & $1.1945$ & $0.0233$ & $1.1585$ & $0.0219$ & $0.0189$ & $1.1395$ & $0.0199$ & $0.0174$ & $1.1403$ & $0.0267$ & $0.0234$ & $-17.8738$ & $0.0182$ & $3.0777$ & $0.0130$ & $-0.1489$ & $5044$ & $54$ & $6007$ & $83$ & $\dots$ & $\dots$ & $5044$ & $54$ & $4.043$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.103$ & $-0.068$ & $0.120$ & $\dots$ & $\dots$ & $-1.360$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.066$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($38.8$,$141.4$,$110.3$) & ($0.7$,$1.7$,$2.2$) & ($104.1$,$1132.6$,$194.7$) & ($1.2$,$13.5$,$9.5$) & $-1.665$ & $0.001$ & $4.362$ & $0.023$ & $8.594$ & $0.008$ & $3.730$ & $0.109$ & $0.327$ & $0.003$\\
J122343.03$-$185735.0 & 3519604516570782336 & 104285237 & 20120614_1235m19_045 & 12:23:43.03 & $-$18:57:35.0 & $\dots$ & $12.259$ & $12.065$ & $0.846$ & $12.225$ & $11.4$ & $1.0$ & $10.8$ & $1.1$ & $1.9993$ & $0.0149$ & $0.5002$ & $0.0037$ & $0.4938$ & $0.0036$ & $0.0074$ & $0.4922$ & $0.0041$ & $0.0083$ & $0.4939$ & $0.0036$ & $0.0073$ & $-8.0815$ & $0.0157$ & $-6.2833$ & $0.0128$ & $-0.1695$ & $5674$ & $67$ & $5239$ & $94$ & $\dots$ & $\dots$ & $5674$ & $67$ & $2.763$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.822$ & $0.124$ & $-1.000$ & $0.180$ & $\dots$ & $\dots$ & $-0.822$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.290$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-13.3$,$225.1$,$2.5$) & ($0.3$,$0.7$,$0.7$) & ($3.4$,$1825.5$,$3.8$) & ($0.3$,$5.3$,$0.0$) & $-1.582$ & $0.001$ & $7.477$ & $0.037$ & $8.281$ & $0.004$ & $0.349$ & $0.002$ & $0.051$ & $0.002$\\
J122343.13$-$442956.0 & 6143735251308519296 & 94203925 & 20060204_1235m45_050 & 12:23:43.13 & $-$44:29:56.0 & $\dots$ & $13.662$ & $13.336$ & $1.301$ & $13.678$ & $38.9$ & $8.4$ & $\dots$ & $\dots$ & $0.8010$ & $0.0137$ & $1.2484$ & $0.0214$ & $1.2092$ & $0.0200$ & $0.0166$ & $1.1900$ & $0.0170$ & $0.0143$ & $1.1949$ & $0.0354$ & $0.0296$ & $-2.8972$ & $0.0113$ & $-1.1801$ & $0.0089$ & $0.3985$ & $4684$ & $57$ & $3988$ & $253$ & $\dots$ & $\dots$ & $4684$ & $57$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.145$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.180$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-42.6$,$204.8$,$11.0$) & ($2.7$,$7.2$,$2.5$) & ($35.3$,$1593.1$,$6.0$) & ($9.6$,$56.0$,$0.5$) & $-1.638$ & $0.013$ & $5.872$ & $0.329$ & $8.294$ & $0.033$ & $0.449$ & $0.020$ & $0.172$ & $0.026$\\
J122349.04$-$811526.0 & 5784078091555473152 & 407718237 & 20060206_1148m79_137 & 12:23:49.04 & $-$81:15:26.0 & $\dots$ & $10.586$ & $10.221$ & $1.523$ & $10.676$ & $11.0$ & $1.1$ & $\dots$ & $\dots$ & $2.0874$ & $0.0191$ & $0.4791$ & $0.0044$ & $0.4732$ & $0.0043$ & $0.0090$ & $0.4760$ & $0.0044$ & $0.0092$ & $0.4732$ & $0.0099$ & $0.0210$ & $-20.0514$ & $0.0219$ & $-18.9156$ & $0.0225$ & $0.0546$ & $4810$ & $57$ & $4920$ & $79$ & $\dots$ & $\dots$ & $4810$ & $57$ & $4.363$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.125$ & $-0.395$ & $0.090$ & $\dots$ & $\dots$ & $-1.230$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.042$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($14.4$,$234.4$,$-41.5$) & ($0.5$,$0.9$,$0.4$) & ($3.3$,$1879.5$,$15.2$) & ($0.4$,$7.1$,$0.4$) & $-1.560$ & $0.002$ & $7.779$ & $0.009$ & $8.594$ & $0.054$ & $0.786$ & $0.009$ & $0.050$ & $0.003$\\
J122350.83$-$224059.8 & 3513285584590232320 & 103920930 & 20050421_1232m22_040 & 12:23:50.83 & $-$22:40:59.8 & $\dots$ & $13.156$ & $12.715$ & $1.371$ & $13.091$ & $18.0$ & $1.3$ & $18.2$ & $1.2$ & $0.3786$ & $0.0163$ & $2.6413$ & $0.1137$ & $2.4716$ & $0.0996$ & $0.0403$ & $2.5058$ & $0.1025$ & $0.0409$ & $2.6327$ & $0.0910$ & $0.0345$ & $-3.3119$ & $0.0171$ & $-8.0712$ & $0.0156$ & $-0.3209$ & $4516$ & $53$ & $4334$ & $77$ & $\dots$ & $\dots$ & $4516$ & $53$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.117$ & $-0.911$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.503$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-60.3$,$154.2$,$-63.7$) & ($0.4$,$1.2$,$1.2$) & ($130.3$,$1175.5$,$96.2$) & ($3.0$,$9.8$,$2.6$) & $-1.681$ & $0.002$ & $4.092$ & $0.048$ & $8.588$ & $0.013$ & $2.489$ & $0.043$ & $0.355$ & $0.005$\\
J122415.00$-$461322.5 & 6131345404532674304 & 321157820 & 20100514_1217m44_136 & 12:24:15.00 & $-$46:13:22.5 & $\dots$ & $12.819$ & $12.482$ & $1.438$ & $12.892$ & $25.9$ & $2.5$ & $36.0$ & $0.6$ & $0.2476$ & $0.0135$ & $4.0388$ & $0.2202$ & $3.6550$ & $0.1803$ & $0.0493$ & $3.8724$ & $0.2033$ & $0.0525$ & $3.7670$ & $0.2885$ & $0.0766$ & $-9.9887$ & $0.0130$ & $0.8354$ & $0.0093$ & $0.3502$ & $4436$ & $52$ & $4411$ & $87$ & $\dots$ & $\dots$ & $4436$ & $52$ & $4.493$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.114$ & $-0.084$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($61.4$,$188.8$,$9.8$) & ($1.8$,$2.5$,$0.7$) & ($66.9$,$1374.8$,$31.5$) & ($3.4$,$17.9$,$1.1$) & $-1.680$ & $0.005$ & $4.862$ & $0.087$ & $8.111$ & $0.056$ & $1.199$ & $0.031$ & $0.251$ & $0.007$\\
J122436.03$-$454321.3 & 6133058684164795648 & 321117686 & 20070326_1217m44_129 & 12:24:36.03 & $-$45:43:21.3 & $\dots$ & $11.431$ & $11.037$ & $1.504$ & $11.482$ & $192.7$ & $1.0$ & $192.3$ & $0.5$ & $0.2564$ & $0.0174$ & $3.9002$ & $0.2647$ & $3.5411$ & $0.2182$ & $0.0616$ & $3.5727$ & $0.1994$ & $0.0558$ & $3.3280$ & $0.4094$ & $0.1230$ & $-5.5300$ & $0.0152$ & $-4.6765$ & $0.0103$ & $0.4291$ & $4309$ & $52$ & $4541$ & $77$ & $\dots$ & $\dots$ & $4309$ & $52$ & $1.715$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $-0.956$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-43.4$,$9.1$,$-21.0$) & ($2.6$,$2.0$,$2.9$) & ($586.2$,$66.3$,$27.6$) & ($4.7$,$14.5$,$2.5$) & $-1.866$ & $0.001$ & $0.299$ & $0.112$ & $7.587$ & $0.080$ & $3.505$ & $0.350$ & $0.924$ & $0.028$\\
J122458.07$-$483910.1 & 6127121488876141184 & 322087144 & 20120318_1223m49_140 & 12:24:58.07 & $-$48:39:10.1 & $\dots$ & $12.590$ & $12.151$ & $1.535$ & $12.613$ & $27.0$ & $0.8$ & $25.8$ & $0.5$ & $0.1879$ & $0.0141$ & $5.3220$ & $0.3994$ & $4.6751$ & $0.3082$ & $0.0659$ & $4.9514$ & $0.3412$ & $0.0689$ & $4.5049$ & $0.4171$ & $0.0926$ & $-4.0714$ & $0.0113$ & $0.5572$ & $0.0088$ & $0.4271$ & $4340$ & $52$ & $4359$ & $77$ & $\dots$ & $\dots$ & $4340$ & $52$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.112$ & $-1.183$ & $0.170$ & $\dots$ & $\dots$ & $-1.200$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.524$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-54.0$,$185.6$,$16.4$) & ($0.7$,$1.0$,$0.3$) & ($58.1$,$1352.1$,$38.5$) & ($1.7$,$6.2$,$1.5$) & $-1.688$ & $0.002$ & $4.879$ & $0.032$ & $7.887$ & $0.023$ & $1.328$ & $0.036$ & $0.236$ & $0.004$\\
J122504.32$-$040233.7 & 3693097658909134592 & 106664907 & 20050418_1230m05_065 & 12:25:04.32 & $-$04:02:33.7 & $\dots$ & $10.061$ & $9.721$ & $1.290$ & $10.058$ & $142.4$ & $0.5$ & $142.4$ & $0.3$ & $0.6246$ & $0.0175$ & $1.6010$ & $0.0449$ & $1.5370$ & $0.0413$ & $0.0269$ & $1.5318$ & $0.0350$ & $0.0229$ & $1.4825$ & $0.0402$ & $0.0271$ & $2.0113$ & $0.0237$ & $1.3033$ & $0.0140$ & $-0.1478$ & $4598$ & $52$ & $4576$ & $68$ & $\dots$ & $\dots$ & $4598$ & $52$ & $1.942$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $-1.086$ & $0.140$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.448$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $118$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-63.0$,$189.0$,$134.5$) & ($0.3$,$0.3$,$0.4$) & ($25.4$,$1513.8$,$340.4$) & ($0.2$,$2.0$,$2.3$) & $-1.537$ & $0.001$ & $7.204$ & $0.006$ & $9.638$ & $0.013$ & $5.153$ & $0.022$ & $0.145$ & $0.001$\\
J122510.35$-$040721.4 & 3693093565803903744 & 106664824 & 20030519_1229m05_063 & 12:25:10.35 & $-$04:07:21.4 & $\dots$ & $13.314$ & $13.010$ & $1.238$ & $13.323$ & $-93.3$ & $2.5$ & $-91.5$ & $0.9$ & $0.1759$ & $0.0170$ & $5.6850$ & $0.5494$ & $4.9529$ & $0.4170$ & $0.0842$ & $4.9438$ & $0.5356$ & $0.1083$ & $5.2414$ & $0.4414$ & $0.0842$ & $3.0499$ & $0.0209$ & $-15.5500$ & $0.0144$ & $-0.2094$ & $4706$ & $53$ & $5080$ & $76$ & $\dots$ & $\dots$ & $4706$ & $53$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.106$ & $0.132$ & $0.100$ & $\dots$ & $\dots$ & $-1.480$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.261$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-252.9$,$-41.9$,$-272.7$) & ($3.3$,$9.8$,$5.2$) & ($2807.7$,$-323.7$,$651.9$) & ($196.5$,$75.4$,$37.8$) & $-1.042$ & $0.029$ & $1.196$ & $0.322$ & $39.223$ & $2.503$ & $35.152$ & $1.257$ & $0.942$ & $0.013$\\
J122515.65$-$342101.0 & 3467945921245123840 & 97026552 & 20060517_1223m32_148 & 12:25:15.65 & $-$34:21:01.0 & $\dots$ & $11.857$ & $11.465$ & $1.399$ & $11.855$ & $103.8$ & $0.8$ & $103.3$ & $0.3$ & $0.2540$ & $0.0327$ & $3.9370$ & $0.5069$ & $3.5714$ & $0.4171$ & $0.1168$ & $3.8126$ & $0.3114$ & $0.0817$ & $2.5321$ & $0.7947$ & $0.3139$ & $-0.6304$ & $0.0350$ & $-0.3362$ & $0.0328$ & $-0.2080$ & $4449$ & $52$ & $4392$ & $68$ & $\dots$ & $\dots$ & $4449$ & $52$ & $0.583$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $-1.407$ & $0.140$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.087$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-108.1$,$127.0$,$49.6$) & ($1.3$,$1.4$,$0.7$) & ($210.6$,$935.4$,$145.3$) & ($4.1$,$10.8$,$4.7$) & $-1.699$ & $0.001$ & $3.105$ & $0.035$ & $8.782$ & $0.029$ & $3.343$ & $0.080$ & $0.478$ & $0.005$\\
J122528.10$-$185550.4 & 3516606079642439808 & 104287367 & 20040706_1223m16_149 & 12:25:28.10 & $-$18:55:50.4 & $\dots$ & $11.311$ & $10.961$ & $1.299$ & $11.302$ & $93.6$ & $0.6$ & $89.7$ & $0.5$ & $0.5971$ & $0.0226$ & $1.6748$ & $0.0634$ & $1.6049$ & $0.0582$ & $0.0363$ & $1.5766$ & $0.0554$ & $0.0351$ & $1.6560$ & $0.0316$ & $0.0191$ & $-11.6956$ & $0.0251$ & $-14.3801$ & $0.0212$ & $-0.2640$ & $4579$ & $52$ & $4598$ & $77$ & $\dots$ & $\dots$ & $4579$ & $52$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $-0.888$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-16.9$,$77.1$,$-19.5$) & ($0.3$,$0.7$,$0.7$) & ($352.3$,$603.1$,$31.7$) & ($2.5$,$5.7$,$0.5$) & $-1.807$ & $0.001$ & $1.618$ & $0.017$ & $7.948$ & $0.001$ & $1.245$ & $0.011$ & $0.662$ & $0.003$\\
J122538.28$-$071704.5 & 3583488581686197632 & 106216111 & 20080623_1227m09_072 & 12:25:38.28 & $-$07:17:04.5 & $\dots$ & $10.649$ & $10.351$ & $1.241$ & $10.665$ & $88.7$ & $1.4$ & $90.9$ & $1.0$ & $0.9792$ & $0.0171$ & $1.0212$ & $0.0178$ & $0.9948$ & $0.0169$ & $0.0170$ & $0.9853$ & $0.0154$ & $0.0157$ & $0.9768$ & $0.0242$ & $0.0248$ & $-16.7475$ & $0.0223$ & $-3.1522$ & $0.0144$ & $-0.0642$ & $4649$ & $52$ & $4784$ & $65$ & $\dots$ & $\dots$ & $4649$ & $52$ & $2.336$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.256$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.181$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($20.8$,$156.0$,$63.8$) & ($0.5$,$0.9$,$1.2$) & ($94.5$,$1256.9$,$64.4$) & ($1.4$,$7.0$,$2.2$) & $-1.688$ & $0.001$ & $4.365$ & $0.029$ & $8.219$ & $0.003$ & $1.958$ & $0.068$ & $0.306$ & $0.003$\\
J122538.96$-$343032.0 & 3467927813662972032 & 97025925 & 20070220_1226m34_118 & 12:25:38.96 & $-$34:30:32.0 & $\dots$ & $11.918$ & $11.914$ & $1.169$ & $12.197$ & $-2.0$ & $1.1$ & $1.1$ & $0.4$ & $1.4828$ & $0.0295$ & $0.6744$ & $0.0134$ & $0.6628$ & $0.0130$ & $0.0196$ & $0.6669$ & $0.0131$ & $0.0196$ & $0.6822$ & $0.0125$ & $0.0183$ & $-16.4470$ & $0.0295$ & $12.5311$ & $0.0264$ & $-0.1318$ & $4902$ & $56$ & $4963$ & $49$ & $\dots$ & $\dots$ & $4902$ & $56$ & $3.512$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.141$ & $0.081$ & $0.090$ & $\dots$ & $\dots$ & $-1.160$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.133$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($32.3$,$243.3$,$36.8$) & ($0.4$,$0.8$,$0.5$) & ($18.8$,$1944.3$,$14.4$) & ($0.9$,$6.8$,$0.4$) & $-1.536$ & $0.002$ & $7.549$ & $0.009$ & $9.540$ & $0.057$ & $0.832$ & $0.009$ & $0.116$ & $0.003$\\
J122540.96$-$061758.3 & 3584456736034319232 & 106625174 & 20060525_1221m07_093 & 12:25:40.96 & $-$06:17:58.3 & $\dots$ & $11.798$ & $11.552$ & $1.126$ & $11.816$ & $170.3$ & $0.9$ & $169.2$ & $0.4$ & $1.0038$ & $0.0195$ & $0.9962$ & $0.0194$ & $0.9711$ & $0.0184$ & $0.0189$ & $0.9610$ & $0.0145$ & $0.0150$ & $0.9415$ & $0.0142$ & $0.0151$ & $22.2238$ & $0.0278$ & $-33.8687$ & $0.0163$ & $-0.1066$ & $4914$ & $53$ & $4773$ & $77$ & $\dots$ & $\dots$ & $4914$ & $53$ & $2.274$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.831$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.326$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-208.9$,$93.4$,$74.6$) & ($0.7$,$0.6$,$0.9$) & ($653.3$,$754.0$,$153.5$) & ($4.4$,$5.0$,$3.2$) & $-1.542$ & $0.001$ & $2.017$ & $0.029$ & $13.250$ & $0.034$ & $5.100$ & $0.072$ & $0.736$ & $0.004$\\
J122604.37$-$401808.7 & 6149860493145356928 & 94888469 & 20050531_1227m39_028 & 12:26:04.37 & $-$40:18:08.7 & $\dots$ & $12.900$ & $13.139$ & $0.906$ & $13.319$ & $25.9$ & $2.3$ & $27.1$ & $1.8$ & $1.0594$ & $0.0161$ & $0.9439$ & $0.0143$ & $0.9213$ & $0.0137$ & $0.0148$ & $0.9096$ & $0.0147$ & $0.0161$ & $\dots$ & $\dots$ & $\dots$ & $-13.0957$ & $0.0137$ & $3.3871$ & $0.0125$ & $-0.0239$ & $5651$ & $107$ & $6237$ & $83$ & $\dots$ & $\dots$ & $5651$ & $107$ & $4.043$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.220$ & $0.264$ & $0.322$ & $0.120$ & $\dots$ & $\dots$ & $-3.220$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.030$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($11.1$,$207.4$,$25.0$) & ($0.8$,$2.0$,$0.9$) & ($14.2$,$1636.2$,$9.0$) & ($1.7$,$15.8$,$0.4$) & $-1.632$ & $0.004$ & $6.390$ & $0.099$ & $7.954$ & $0.011$ & $0.556$ & $0.014$ & $0.109$ & $0.007$\\
J122626.67$-$162339.4 & 3520638469817885824 & 104422000 & 20060503_1228m17_066 & 12:26:26.67 & $-$16:23:39.4 & $\dots$ & $11.311$ & $11.222$ & $0.645$ & $11.326$ & $39.4$ & $13.9$ & $30.6$ & $16.5$ & $2.9190$ & $0.0388$ & $0.3426$ & $0.0046$ & $0.3396$ & $0.0045$ & $0.0132$ & $0.3376$ & $0.0047$ & $0.0139$ & $0.3375$ & $0.0059$ & $0.0173$ & $-11.9721$ & $0.0424$ & $18.7261$ & $0.0310$ & $-0.3208$ & $6343$ & $212$ & $6698$ & $83$ & $\dots$ & $\dots$ & $6343$ & $212$ & $3.916$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $1.231$ & $0.583$ & $0.120$ & $\dots$ & $\dots$ & $-1.350$ & $1.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($0.8$,$234.1$,$54.6$) & ($3.6$,$8.6$,$9.6$) & ($2.5$,$1908.8$,$31.9$) & ($3.4$,$69.8$,$12.3$) & $-1.545$ & $0.015$ & $8.111$ & $0.118$ & $8.718$ & $0.444$ & $1.191$ & $0.228$ & $0.035$ & $0.024$\\
J122637.50$-$091706.7 & 3579634621632036224 & 106148026 & 20040303_1223m10_084 & 12:26:37.50 & $-$09:17:06.7 & $\dots$ & $13.480$ & $13.208$ & $1.122$ & $13.470$ & $17.7$ & $5.7$ & $\dots$ & $\dots$ & $0.2775$ & $0.0214$ & $3.6036$ & $0.2779$ & $3.2949$ & $0.2323$ & $0.0705$ & $3.2425$ & $0.2113$ & $0.0652$ & $3.2486$ & $0.3863$ & $0.1189$ & $-7.4742$ & $0.0196$ & $-3.2928$ & $0.0162$ & $-0.3617$ & $4925$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4925$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.102$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.470$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($27.7$,$156.1$,$-22.2$) & ($2.0$,$4.0$,$4.7$) & ($83.0$,$1200.6$,$138.1$) & ($9.9$,$31.8$,$9.7$) & $-1.677$ & $0.006$ & $4.540$ & $0.184$ & $8.258$ & $0.030$ & $2.943$ & $0.127$ & $0.291$ & $0.019$\\
J122640.25$-$231732.0 & 3513010092503900032 & 103916997 & 20050228_1232m22_030 & 12:26:40.25 & $-$23:17:32.0 & $\dots$ & $13.296$ & $12.973$ & $1.225$ & $13.280$ & $99.5$ & $6.9$ & $105.2$ & $1.1$ & $0.1630$ & $0.0165$ & $6.1350$ & $0.6210$ & $5.2910$ & $0.4619$ & $0.0873$ & $4.9559$ & $0.3181$ & $0.0642$ & $5.3760$ & $0.2898$ & $0.0539$ & $-6.7793$ & $0.0193$ & $1.3147$ & $0.0129$ & $-0.1840$ & $4838$ & $64$ & $4009$ & $95$ & $\dots$ & $\dots$ & $4838$ & $64$ & $4.803$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.193$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-1.810$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($47.3$,$157.2$,$79.6$) & ($1.5$,$5.3$,$4.3$) & ($116.4$,$1175.1$,$243.5$) & ($11.2$,$40.0$,$7.4$) & $-1.626$ & $0.006$ & $4.651$ & $0.181$ & $9.278$ & $0.080$ & $4.487$ & $0.119$ & $0.332$ & $0.018$\\
J122740.64$-$210410.7 & 3513919457340141696 & 103954026 & 20080326_1235m19_022 & 12:27:40.64 & $-$21:04:10.7 & $\dots$ & $10.499$ & $10.106$ & $1.476$ & $10.536$ & $-7.3$ & $0.5$ & $-10.1$ & $0.5$ & $0.4185$ & $0.0176$ & $2.3895$ & $0.1005$ & $2.2497$ & $0.0891$ & $0.0396$ & $2.2306$ & $0.0888$ & $0.0398$ & $2.1235$ & $0.0153$ & $0.0072$ & $-24.9743$ & $0.0198$ & $-1.4906$ & $0.0141$ & $-0.4153$ & $4341$ & $53$ & $4370$ & $68$ & $\dots$ & $\dots$ & $4341$ & $53$ & $0.632$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.125$ & $-1.316$ & $0.140$ & $\dots$ & $\dots$ & $-1.330$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.194$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($176.2$,$156.8$,$-32.0$) & ($0.5$,$0.4$,$0.4$) & ($385.7$,$1207.0$,$90.5$) & ($1.9$,$3.2$,$0.8$) & $-1.559$ & $0.001$ & $3.272$ & $0.011$ & $12.236$ & $0.032$ & $2.655$ & $0.034$ & $0.578$ & $0.002$\\
J122745.36$-$214909.9 & 3513799331399938944 & 103947002 & 20120614_1235m19_015 & 12:27:45.36 & $-$21:49:09.9 & $\dots$ & $12.180$ & $12.271$ & $1.190$ & $12.562$ & $-18.8$ & $1.1$ & $-20.3$ & $3.3$ & $1.9837$ & $0.0148$ & $0.5041$ & $0.0038$ & $0.4976$ & $0.0037$ & $0.0074$ & $0.4996$ & $0.0035$ & $0.0070$ & $0.5034$ & $0.0073$ & $0.0145$ & $0.1158$ & $0.0159$ & $-21.4888$ & $0.0133$ & $-0.2899$ & $4831$ & $59$ & $4905$ & $64$ & $\dots$ & $\dots$ & $4831$ & $59$ & $3.900$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.145$ & $-0.137$ & $0.080$ & $\dots$ & $\dots$ & $-1.440$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-35.4$,$235.0$,$-43.9$) & ($0.4$,$0.8$,$0.7$) & ($18.1$,$1900.9$,$20.1$) & ($0.1$,$6.4$,$0.6$) & $-1.546$ & $0.002$ & $7.419$ & $0.029$ & $9.358$ & $0.034$ & $0.995$ & $0.021$ & $0.116$ & $0.000$\\
J122808.39$-$140243.0 & 3527895074762371968 & 104464757 & 20080310_1222m14_117 & 12:28:08.39 & $-$14:02:43.0 & $\dots$ & $10.024$ & $9.721$ & $1.332$ & $10.078$ & $1.9$ & $2.3$ & $1.1$ & $1.6$ & $2.0826$ & $0.0155$ & $0.4802$ & $0.0036$ & $0.4742$ & $0.0035$ & $0.0074$ & $0.4722$ & $0.0034$ & $0.0072$ & $0.4759$ & $0.0039$ & $0.0083$ & $-26.2620$ & $0.0220$ & $9.7817$ & $0.0137$ & $-0.0339$ & $4539$ & $59$ & $4808$ & $119$ & $\dots$ & $\dots$ & $4539$ & $59$ & $4.106$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.145$ & $0.651$ & $0.140$ & $\dots$ & $\dots$ & $-1.430$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.036$ & $0.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($40.8$,$235.0$,$17.8$) & ($0.6$,$1.4$,$1.8$) & ($21.9$,$1909.3$,$6.3$) & ($0.9$,$11.8$,$0.5$) & $-1.549$ & $0.003$ & $7.297$ & $0.027$ & $9.411$ & $0.078$ & $0.513$ & $0.020$ & $0.127$ & $0.002$\\
J122808.55$-$131100.2 & 3576421573777600256 & 105989970 & 20100416_1222m14_098 & 12:28:08.55 & $-$13:11:00.2 & NTTE & $11.497$ & $11.171$ & $1.027$ & $11.396$ & $93.1$ & $1.4$ & $91.5$ & $0.4$ & $1.2016$ & $0.0300$ & $0.8322$ & $0.0208$ & $0.8146$ & $0.0199$ & $0.0244$ & $0.8065$ & $0.0245$ & $0.0304$ & $0.7719$ & $0.0398$ & $0.0515$ & $-17.7669$ & $0.0351$ & $-44.4474$ & $0.0294$ & $-0.3054$ & $5214$ & $42$ & $4548$ & $92$ & $5248$ & $26$ & $5179$ & $57$ & $1.063$ & $0.470$ & $2.487$ & $0.424$ & $2.487$ & $0.424$ & $-1.546$ & $0.087$ & $-1.572$ & $0.160$ & $-1.562$ & $0.046$ & $-1.530$ & $0.128$ & $0.245$ & $0.102$ & $0.265$ & $7.149$ & D & $0.996$ & I & $0.067$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-54.3$,$54.0$,$-36.0$) & ($0.4$,$2.3$,$2.0$) & ($475.8$,$435.2$,$21.2$) & ($8.6$,$18.4$,$1.8$) & $-1.800$ & $0.001$ & $1.045$ & $0.051$ & $8.361$ & $0.017$ & $1.039$ & $0.081$ & $0.778$ & $0.010$\\
J122809.45$-$125024.5 & 3576449130287733888 & 105995253 & 20070128_1222m14_092 & 12:28:09.45 & $-$12:50:24.5 & $\dots$ & $11.914$ & $11.638$ & $1.173$ & $11.922$ & $28.4$ & $1.3$ & $29.2$ & $0.3$ & $0.8398$ & $0.0271$ & $1.1908$ & $0.0384$ & $1.1550$ & $0.0362$ & $0.0313$ & $1.1396$ & $0.0368$ & $0.0323$ & $1.0760$ & $0.0495$ & $0.0461$ & $5.9468$ & $0.0323$ & $-6.1094$ & $0.0253$ & $-0.1871$ & $4852$ & $53$ & $4541$ & $77$ & $\dots$ & $\dots$ & $4852$ & $53$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $-1.045$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.217$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-77.7$,$223.8$,$11.2$) & ($0.8$,$0.8$,$1.0$) & ($72.5$,$1786.7$,$21.7$) & ($1.6$,$6.6$,$0.5$) & $-1.555$ & $0.001$ & $6.289$ & $0.031$ & $10.097$ & $0.029$ & $1.134$ & $0.018$ & $0.232$ & $0.003$\\
J122812.90$-$430836.1 & 6145512435757171200 & 94276213 & 20110326_1217m44_099 & 12:28:12.90 & $-$43:08:36.1 & $\dots$ & $12.120$ & $11.817$ & $1.348$ & $12.182$ & $127.7$ & $0.8$ & $127.7$ & $0.8$ & $0.2200$ & $0.0212$ & $4.5455$ & $0.4380$ & $4.0650$ & $0.3503$ & $0.0862$ & $3.7076$ & $0.2244$ & $0.0605$ & $3.8982$ & $0.4007$ & $0.1028$ & $3.9047$ & $0.0176$ & $-14.7428$ & $0.0127$ & $0.2355$ & $4578$ & $53$ & $4471$ & $77$ & $\dots$ & $\dots$ & $4578$ & $53$ & $1.148$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.112$ & $-1.325$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-231.9$,$4.0$,$-212.0$) & ($3.0$,$6.1$,$7.4$) & ($1028.0$,$29.0$,$916.5$) & ($43.4$,$44.4$,$92.0$) & $-1.378$ & $0.023$ & $0.940$ & $0.592$ & $18.880$ & $0.841$ & $18.625$ & $1.036$ & $0.908$ & $0.053$\\
J122852.07$-$071918.7 & 3583405156241155712 & 106406901 & 20060625_1227m09_079 & 12:28:52.07 & $-$07:19:18.7 & $\dots$ & $12.019$ & $11.733$ & $1.215$ & $12.035$ & $103.3$ & $1.4$ & $103.7$ & $1.0$ & $0.3927$ & $0.0187$ & $2.5465$ & $0.1213$ & $2.3883$ & $0.1067$ & $0.0447$ & $2.3498$ & $0.1093$ & $0.0465$ & $2.3016$ & $0.2095$ & $0.0910$ & $2.7139$ & $0.0212$ & $-24.4706$ & $0.0166$ & $-0.2800$ & $4705$ & $53$ & $4623$ & $77$ & $\dots$ & $\dots$ & $4705$ & $53$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.103$ & $-1.094$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.294$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-189.7$,$-10.1$,$-62.9$) & ($3.1$,$5.9$,$4.0$) & ($951.3$,$-79.2$,$70.0$) & ($8.4$,$45.7$,$4.0$) & $-1.620$ & $0.010$ & $0.685$ & $0.049$ & $11.958$ & $0.211$ & $4.034$ & $0.104$ & $0.892$ & $0.006$\\
J122856.79$-$054230.6 & 3680577485643411200 & 106827298 & 20030519_1229m05_021 & 12:28:56.79 & $-$05:42:30.6 & $\dots$ & $13.105$ & $12.865$ & $1.034$ & $13.092$ & $0.6$ & $2.2$ & $\dots$ & $\dots$ & $0.3655$ & $0.0199$ & $2.7360$ & $0.1490$ & $2.5543$ & $0.1298$ & $0.0508$ & $2.5714$ & $0.1268$ & $0.0493$ & $2.8685$ & $0.2497$ & $0.0871$ & $10.5666$ & $0.0235$ & $-27.7206$ & $0.0180$ & $-0.2486$ & $5130$ & $55$ & $5379$ & $94$ & $\dots$ & $\dots$ & $5130$ & $55$ & $3.363$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.106$ & $-1.521$ & $0.180$ & $\dots$ & $\dots$ & $-1.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.676$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-326.7$,$-13.6$,$-192.4$) & ($6.3$,$7.8$,$5.1$) & ($2714.6$,$-105.5$,$302.9$) & ($202.2$,$60.6$,$15.1$) & $-1.088$ & $0.032$ & $0.313$ & $0.136$ & $35.642$ & $2.480$ & $32.636$ & $3.034$ & $0.983$ & $0.007$\\
J122859.28$-$293749.4 & 3471584239581184896 & 97907168 & 20060606_1240m29_039 & 12:28:59.28 & $-$29:37:49.4 & $\dots$ & $11.986$ & $11.753$ & $1.060$ & $11.990$ & $51.0$ & $1.1$ & $51.7$ & $0.4$ & $0.5709$ & $0.0193$ & $1.7516$ & $0.0592$ & $1.6753$ & $0.0542$ & $0.0323$ & $1.6498$ & $0.0446$ & $0.0270$ & $1.7303$ & $0.0309$ & $0.0178$ & $-14.3775$ & $0.0230$ & $-10.9613$ & $0.0192$ & $-0.3026$ & $5154$ & $54$ & $5330$ & $74$ & $\dots$ & $\dots$ & $5154$ & $54$ & $3.272$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $-0.490$ & $0.110$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($21.1$,$118.6$,$-51.0$) & ($0.5$,$1.0$,$0.8$) & ($187.6$,$912.1$,$56.8$) & ($3.3$,$8.0$,$1.3$) & $-1.768$ & $0.002$ & $2.838$ & $0.035$ & $7.834$ & $0.002$ & $1.639$ & $0.022$ & $0.468$ & $0.005$\\
J122917.24$-$223527.0 & 3513433644998919424 & 104086276 & 20060421_1223m22_125 & 12:29:17.24 & $-$22:35:27.0 & $\dots$ & $11.768$ & $11.348$ & $1.381$ & $11.729$ & $40.8$ & $2.9$ & $35.4$ & $5.9$ & $1.0507$ & $0.0238$ & $0.9517$ & $0.0216$ & $0.9288$ & $0.0205$ & $0.0221$ & $0.9330$ & $0.0187$ & $0.0200$ & $0.9515$ & $0.0429$ & $0.0450$ & $5.0078$ & $0.0251$ & $-13.5022$ & $0.0184$ & $-0.2343$ & $4487$ & $55$ & $4633$ & $64$ & $\dots$ & $\dots$ & $4487$ & $55$ & $4.455$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.117$ & $0.695$ & $0.080$ & $\dots$ & $\dots$ & $-0.860$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.095$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-85.4$,$195.1$,$-11.8$) & ($1.1$,$2.0$,$1.9$) & ($107.4$,$1550.8$,$11.4$) & ($4.1$,$16.4$,$0.4$) & $-1.615$ & $0.003$ & $5.144$ & $0.081$ & $9.481$ & $0.026$ & $0.736$ & $0.016$ & $0.297$ & $0.006$\\
J122920.01$-$325603.4 & 3468551988374028800 & 97433028 & 20040531_1232m34_069 & 12:29:20.01 & $-$32:56:03.4 & $\dots$ & $13.294$ & $12.924$ & $1.379$ & $13.304$ & $85.0$ & $1.1$ & $85.0$ & $1.3$ & $0.2113$ & $0.0203$ & $4.7326$ & $0.4547$ & $4.2141$ & $0.3605$ & $0.0855$ & $4.2806$ & $0.3328$ & $0.0777$ & $4.2365$ & $0.8351$ & $0.1971$ & $-6.6965$ & $0.0211$ & $4.4262$ & $0.0194$ & $-0.0509$ & $4508$ & $52$ & $4595$ & $77$ & $\dots$ & $\dots$ & $4508$ & $52$ & $2.140$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $-0.939$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.776$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($25.1$,$185.1$,$121.2$) & ($2.8$,$3.3$,$3.8$) & ($40.4$,$1354.6$,$285.4$) & ($5.8$,$25.0$,$17.2$) & $-1.592$ & $0.015$ & $6.095$ & $0.102$ & $8.983$ & $0.339$ & $4.568$ & $0.270$ & $0.191$ & $0.011$\\
J122927.00$-$044233.0 & 3680805531226852224 & 106855692 & 20080522_1231m04_030 & 12:29:27.00 & $-$04:42:33.0 & NTTE & $11.092$ & $10.743$ & $1.320$ & $11.094$ & $148.3$ & $0.5$ & $147.1$ & $0.5$ & $0.2408$ & $0.0180$ & $4.1528$ & $0.3104$ & $3.7481$ & $0.2529$ & $0.0675$ & $3.5695$ & $0.1879$ & $0.0526$ & $3.4425$ & $0.1250$ & $0.0363$ & $-17.5125$ & $0.0251$ & $-7.2519$ & $0.0163$ & $-0.1631$ & $4682$ & $78$ & $4641$ & $51$ & $4772$ & $103$ & $4592$ & $54$ & $1.706$ & $0.210$ & $1.812$ & $0.163$ & $1.812$ & $0.163$ & $-2.276$ & $0.100$ & $-1.806$ & $0.140$ & $-2.141$ & $0.094$ & $-2.410$ & $0.106$ & $-0.105$ & $0.128$ & $0.135$ & $6.289$ & D & $0.993$ & I & $0.426$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $77$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($160.2$,$-19.2$,$44.3$) & ($2.6$,$1.6$,$1.0$) & ($792.0$,$-148.0$,$116.5$) & ($1.8$,$11.9$,$2.8$) & $-1.657$ & $0.005$ & $0.325$ & $0.056$ & $11.311$ & $0.113$ & $4.939$ & $0.078$ & $0.944$ & $0.009$\\
J122930.50$-$121410.8 & 3576633882600898560 & 106262242 & 20040705_1223m10_132 & 12:29:30.50 & $-$12:14:10.8 & GEMS & $13.425$ & $13.076$ & $1.240$ & $13.390$ & $136.6$ & $1.5$ & $137.5$ & $1.2$ & $0.1485$ & $0.0148$ & $6.7340$ & $0.6711$ & $5.7307$ & $0.4860$ & $0.0848$ & $5.2159$ & $0.3153$ & $0.0604$ & $5.7160$ & $0.5525$ & $0.0967$ & $-7.2905$ & $0.0186$ & $-7.5533$ & $0.0140$ & $-0.1700$ & $4752$ & $48$ & $4592$ & $92$ & $4784$ & $41$ & $4719$ & $55$ & $0.525$ & $0.470$ & $1.839$ & $0.132$ & $1.839$ & $0.132$ & $-1.600$ & $0.102$ & $-1.845$ & $0.160$ & $-1.749$ & $0.079$ & $-1.450$ & $0.125$ & $-0.244$ & $0.118$ & $-0.054$ & $6.776$ & D & $0.998$ & I & $0.521$ & $0.326$ & $0.293$ & $0.037$ & $0.293$ & $0.037$ & D & $0.995$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($64.9$,$-45.0$,$-41.1$) & ($5.6$,$3.9$,$4.2$) & ($388.0$,$-337.9$,$362.0$) & ($25.3$,$29.6$,$42.3$) & $-1.713$ & $0.011$ & $1.374$ & $0.223$ & $8.986$ & $0.113$ & $6.825$ & $0.313$ & $0.736$ & $0.034$\\
J122934.45$-$313108.8 & 3470382159838138496 & 97854118 & 20060517_1223m32_099 & 12:29:34.45 & $-$31:31:08.8 & $\dots$ & $11.182$ & $11.495$ & $1.017$ & $11.715$ & $36.9$ & $1.1$ & $36.2$ & $0.5$ & $0.8876$ & $0.0290$ & $1.1266$ & $0.0368$ & $1.0946$ & $0.0347$ & $0.0317$ & $1.0862$ & $0.0286$ & $0.0264$ & $\dots$ & $\dots$ & $\dots$ & $0.4594$ & $0.0332$ & $-2.0136$ & $0.0265$ & $-0.1061$ & $5334$ & $63$ & $5293$ & $69$ & $\dots$ & $\dots$ & $5334$ & $63$ & $3.371$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.117$ & $-0.107$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.229$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-54.3$,$215.1$,$17.5$) & ($0.4$,$0.9$,$0.6$) & ($37.6$,$1690.2$,$13.4$) & ($0.9$,$7.3$,$0.3$) & $-1.602$ & $0.002$ & $6.236$ & $0.038$ & $8.859$ & $0.013$ & $0.759$ & $0.008$ & $0.174$ & $0.002$\\
J122952.88$-$171407.5 & 3520290538812082176 & 104512674 & 20050428_1223m16_120 & 12:29:52.88 & $-$17:14:07.5 & $\dots$ & $12.785$ & $12.643$ & $0.651$ & $12.749$ & $-63.8$ & $24.2$ & $\dots$ & $\dots$ & $1.5574$ & $0.1501$ & $0.6421$ & $0.0619$ & $0.6316$ & $0.0599$ & $0.0948$ & $0.6313$ & $0.0507$ & $0.0803$ & $0.6482$ & $0.1200$ & $0.1851$ & $2.6327$ & $0.1676$ & $-2.4794$ & $0.1256$ & $-0.1837$ & $6393$ & $206$ & $7649$ & $174$ & $\dots$ & $\dots$ & $6393$ & $206$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.700$ & $0.548$ & $-0.973$ & $0.200$ & $\dots$ & $\dots$ & $-2.700$ & $0.548$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-19.3$,$289.4$,$-42.3$) & ($6.5$,$15.4$,$16.8$) & ($137.1$,$2328.4$,$25.7$) & ($82.6$,$123.8$,$13.8$) & $-1.406$ & $0.051$ & $7.963$ & $0.071$ & $13.972$ & $2.140$ & $1.585$ & $0.649$ & $0.267$ & $0.066$\\
J123022.71$-$514259.2 & 6079025556035745664 & 322426058 & 20110408_1223m49_142 & 12:30:22.71 & $-$51:42:59.2 & $\dots$ & $12.463$ & $12.061$ & $1.452$ & $12.479$ & $49.4$ & $2.3$ & $49.8$ & $1.1$ & $0.5819$ & $0.0126$ & $1.7185$ & $0.0372$ & $1.6450$ & $0.0341$ & $0.0207$ & $1.6823$ & $0.0338$ & $0.0201$ & $1.6401$ & $0.0354$ & $0.0216$ & $-8.9361$ & $0.0113$ & $2.9537$ & $0.0103$ & $0.3375$ & $4586$ & $53$ & $4008$ & $95$ & $\dots$ & $\dots$ & $4586$ & $53$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.528$ & $0.100$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.2$,$178.3$,$33.6$) & ($0.8$,$2.2$,$0.5$) & ($51.3$,$1351.3$,$12.9$) & ($3.8$,$16.3$,$0.3$) & $-1.708$ & $0.004$ & $4.829$ & $0.092$ & $7.593$ & $0.004$ & $0.670$ & $0.010$ & $0.223$ & $0.009$\\
J123049.64$-$450934.0 & 6132993297582451840 & 320815580 & 20110326_1217m44_122 & 12:30:49.64 & $-$45:09:34.0 & $\dots$ & $12.171$ & $11.898$ & $1.209$ & $12.198$ & $-81.5$ & $1.2$ & $-80.8$ & $0.5$ & $0.6222$ & $0.0272$ & $1.6072$ & $0.0703$ & $1.5427$ & $0.0647$ & $0.0420$ & $1.5805$ & $0.0675$ & $0.0427$ & $1.6825$ & $0.0786$ & $0.0467$ & $-13.6627$ & $0.0234$ & $6.3040$ & $0.0152$ & $0.5191$ & $4889$ & $53$ & $4768$ & $77$ & $\dots$ & $\dots$ & $4889$ & $53$ & $2.986$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $-1.031$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.803$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($79.6$,$293.8$,$22.6$) & ($0.8$,$1.1$,$0.6$) & ($222.3$,$2229.1$,$11.5$) & ($6.1$,$8.5$,$0.4$) & $-1.403$ & $0.003$ & $7.013$ & $0.015$ & $14.770$ & $0.132$ & $1.122$ & $0.022$ & $0.356$ & $0.004$\\
J123050.92$-$451108.4 & 6132993022704538240 & 320815623 & 20080209_1245m44_034 & 12:30:50.92 & $-$45:11:08.4 & $\dots$ & $10.394$ & $9.993$ & $1.484$ & $10.427$ & $53.4$ & $0.9$ & $52.7$ & $0.2$ & $0.4398$ & $0.0175$ & $2.2738$ & $0.0905$ & $2.1468$ & $0.0807$ & $0.0376$ & $2.1785$ & $0.0650$ & $0.0298$ & $2.0391$ & $0.1806$ & $0.0886$ & $-20.4820$ & $0.0144$ & $5.4276$ & $0.0095$ & $0.5355$ & $4356$ & $53$ & $4373$ & $77$ & $\dots$ & $\dots$ & $4356$ & $53$ & $0.805$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.119$ & $-1.420$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.261$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($122.2$,$146.7$,$58.9$) & ($4.1$,$0.9$,$0.9$) & ($254.6$,$1096.8$,$37.8$) & ($10.4$,$7.5$,$1.0$) & $-1.675$ & $0.005$ & $3.212$ & $0.039$ & $9.462$ & $0.116$ & $1.563$ & $0.042$ & $0.493$ & $0.009$\\
J123103.00$-$184523.3 & 3517030697289062272 & 104499029 & 20040706_1223m16_137 & 12:31:03.00 & $-$18:45:23.3 & $\dots$ & $13.354$ & $13.068$ & $1.143$ & $13.339$ & $68.2$ & $3.3$ & $\dots$ & $\dots$ & $0.2919$ & $0.0147$ & $3.4258$ & $0.1725$ & $3.1456$ & $0.1455$ & $0.0462$ & $3.0390$ & $0.1383$ & $0.0455$ & $2.9360$ & $0.1471$ & $0.0501$ & $-6.3006$ & $0.0169$ & $-9.8212$ & $0.0119$ & $-0.2108$ & $4920$ & $56$ & $4005$ & $120$ & $\dots$ & $\dots$ & $4920$ & $56$ & $4.765$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.141$ & $-0.757$ & $0.190$ & $\dots$ & $\dots$ & $-1.110$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.703$ & $0.389$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-32.7$,$75.3$,$-52.9$) & ($0.7$,$2.8$,$2.8$) & ($330.5$,$567.9$,$106.3$) & ($10.7$,$21.7$,$5.6$) & $-1.785$ & $0.003$ & $1.610$ & $0.069$ & $8.287$ & $0.056$ & $2.889$ & $0.088$ & $0.675$ & $0.012$\\
J123116.96$-$082807.7 & 3580110985044765184 & 106392020 & 20060625_1227m09_103 & 12:31:16.96 & $-$08:28:07.7 & $\dots$ & $12.210$ & $11.890$ & $1.303$ & $12.233$ & $31.9$ & $1.1$ & $32.4$ & $1.3$ & $0.2362$ & $0.0165$ & $4.2337$ & $0.2957$ & $3.8139$ & $0.2400$ & $0.0629$ & $3.7019$ & $0.2384$ & $0.0644$ & $3.5820$ & $0.1005$ & $0.0280$ & $-9.7866$ & $0.0207$ & $-1.5392$ & $0.0160$ & $-0.2292$ & $4551$ & $52$ & $4439$ & $77$ & $\dots$ & $\dots$ & $4551$ & $52$ & $1.233$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $-1.177$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($76.8$,$154.8$,$4.5$) & ($1.0$,$0.8$,$0.9$) & ($137.9$,$1179.7$,$145.0$) & ($2.5$,$6.0$,$2.3$) & $-1.654$ & $0.001$ & $4.192$ & $0.030$ & $9.067$ & $0.024$ & $3.258$ & $0.037$ & $0.368$ & $0.004$\\
J123119.36$-$410410.1 & 6146943110839532928 & 94676057 & 20050531_1227m39_137 & 12:31:19.36 & $-$41:04:10.1 & NTTE & $12.906$ & $12.508$ & $1.449$ & $12.923$ & $78.4$ & $1.0$ & $79.3$ & $0.4$ & $0.1409$ & $0.0156$ & $7.0972$ & $0.7858$ & $5.9916$ & $0.5600$ & $0.0935$ & $6.2243$ & $0.4701$ & $0.0755$ & $6.3806$ & $0.9695$ & $0.1520$ & $-1.1854$ & $0.0136$ & $-5.2326$ & $0.0129$ & $-0.1206$ & $4600$ & $90$ & $4615$ & $92$ & $4714$ & $122$ & $4485$ & $59$ & $1.540$ & $0.470$ & $1.331$ & $0.157$ & $1.331$ & $0.157$ & $-2.226$ & $0.146$ & $-1.906$ & $0.160$ & $-2.022$ & $0.132$ & $-2.430$ & $0.160$ & $-0.257$ & $0.117$ & $0.323$ & $6.527$ & D & $0.993$ & I & $0.698$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-125.4$,$40.0$,$-124.7$) & ($0.7$,$6.4$,$6.6$) & ($606.6$,$304.2$,$261.4$) & ($27.3$,$45.2$,$35.3$) & $-1.651$ & $0.013$ & $0.917$ & $0.089$ & $10.661$ & $0.257$ & $6.763$ & $1.052$ & $0.841$ & $0.017$\\
J123124.54$-$174815.4 & 3517152365121870720 & 104510978 & 20100315_1235m19_070 & 12:31:24.54 & $-$17:48:15.4 & $\dots$ & $10.202$ & $10.536$ & $0.767$ & $10.673$ & $3.7$ & $0.9$ & $3.7$ & $0.7$ & $3.6640$ & $0.1212$ & $0.2729$ & $0.0090$ & $0.2710$ & $0.0089$ & $0.0328$ & $0.2679$ & $0.0079$ & $0.0294$ & $\dots$ & $\dots$ & $\dots$ & $24.4315$ & $0.1403$ & $-5.2921$ & $0.0926$ & $-0.1666$ & $5943$ & $99$ & $5748$ & $65$ & $\dots$ & $\dots$ & $5943$ & $99$ & $3.593$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.011$ & $0.150$ & $-0.354$ & $0.070$ & $\dots$ & $\dots$ & $-1.011$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.123$ & $0.081$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-47.6$,$259.4$,$7.5$) & ($0.4$,$0.5$,$0.6$) & ($51.8$,$2118.3$,$1.8$) & ($0.9$,$4.4$,$0.1$) & $-1.486$ & $0.001$ & $7.662$ & $0.011$ & $11.127$ & $0.038$ & $0.287$ & $0.006$ & $0.184$ & $0.001$\\
J123124.57$-$043314.8 & 3680823295211676672 & 106857821 & 20030519_1229m05_098 & 12:31:24.57 & $-$04:33:14.8 & $\dots$ & $13.134$ & $12.866$ & $1.100$ & $13.119$ & $108.0$ & $3.2$ & $110.2$ & $1.6$ & $0.1767$ & $0.0225$ & $5.6593$ & $0.7206$ & $4.9334$ & $0.5476$ & $0.1110$ & $5.0667$ & $0.3146$ & $0.0621$ & $4.5780$ & $0.8759$ & $0.1913$ & $-10.8307$ & $0.0314$ & $-3.1227$ & $0.0214$ & $-0.1664$ & $5029$ & $57$ & $4384$ & $77$ & $\dots$ & $\dots$ & $5029$ & $57$ & $3.180$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.030$ & $0.125$ & $-1.272$ & $0.170$ & $\dots$ & $\dots$ & $-2.030$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.084$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($139.3$,$62.9$,$39.8$) & ($11.0$,$3.8$,$4.1$) & ($558.4$,$477.9$,$221.0$) & ($33.5$,$29.2$,$31.1$) & $-1.636$ & $0.019$ & $1.399$ & $0.071$ & $10.939$ & $0.430$ & $5.806$ & $0.945$ & $0.773$ & $0.015$\\
J123138.92$-$471518.3 & 6131793043204694144 & 321036385 & 20070413_1223m49_087 & 12:31:38.92 & $-$47:15:18.3 & $\dots$ & $11.427$ & $10.976$ & $1.496$ & $11.416$ & $174.6$ & $0.8$ & $169.6$ & $1.4$ & $0.3137$ & $0.0409$ & $3.1878$ & $0.4156$ & $2.9438$ & $0.3544$ & $0.1204$ & $2.8573$ & $0.3412$ & $0.1194$ & $2.9297$ & $0.2757$ & $0.0941$ & $-24.8340$ & $0.0312$ & $-8.2469$ & $0.0241$ & $0.4131$ & $4380$ & $52$ & $4356$ & $77$ & $\dots$ & $\dots$ & $4380$ & $52$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.122$ & $-0.935$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.381$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($215.8$,$-27.9$,$-89.1$) & ($9.1$,$0.8$,$3.7$) & ($783.4$,$-202.7$,$215.9$) & ($28.0$,$6.0$,$26.2$) & $-1.608$ & $0.023$ & $0.635$ & $0.072$ & $11.826$ & $0.547$ & $7.760$ & $0.997$ & $0.898$ & $0.009$\\
J123146.01$-$444136.1 & 6133208698781702400 & 94445623 & 20100217_1245m44_039 & 12:31:46.01 & $-$44:41:36.1 & $\dots$ & $11.404$ & $11.519$ & $1.201$ & $11.815$ & $-46.9$ & $1.2$ & $-53.6$ & $0.4$ & $0.6647$ & $0.0204$ & $1.5044$ & $0.0462$ & $1.4478$ & $0.0428$ & $0.0295$ & $1.4553$ & $0.0489$ & $0.0336$ & $1.4335$ & $0.0658$ & $0.0459$ & $-10.6161$ & $0.0159$ & $-0.1700$ & $0.0132$ & $0.3288$ & $4903$ & $143$ & $4945$ & $77$ & $\dots$ & $\dots$ & $4903$ & $143$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.653$ & $-0.642$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.653$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.143$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($32.8$,$260.4$,$-14.0$) & ($0.5$,$1.1$,$0.4$) & ($35.1$,$1995.6$,$8.8$) & ($2.1$,$9.2$,$0.2$) & $-1.519$ & $0.003$ & $7.435$ & $0.011$ & $10.197$ & $0.097$ & $0.655$ & $0.012$ & $0.157$ & $0.004$\\
J123224.51$-$080922.9 & 3580149291857191936 & 106398237 & 20050418_1230m05_148 & 12:32:24.51 & $-$08:09:22.9 & $\dots$ & $13.428$ & $13.301$ & $0.757$ & $13.434$ & $-14.7$ & $5.3$ & $\dots$ & $\dots$ & $1.9323$ & $0.0152$ & $0.5175$ & $0.0041$ & $0.5106$ & $0.0040$ & $0.0078$ & $0.5067$ & $0.0041$ & $0.0081$ & $0.5087$ & $0.0033$ & $0.0065$ & $-9.4814$ & $0.0178$ & $-16.7204$ & $0.0146$ & $-0.2492$ & $5901$ & $67$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5901$ & $67$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.814$ & $0.125$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-0.814$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-13.5$,$219.0$,$-29.7$) & ($1.2$,$2.8$,$4.3$) & ($6.1$,$1779.8$,$13.2$) & ($2.1$,$23.0$,$2.4$) & $-1.589$ & $0.007$ & $7.233$ & $0.190$ & $8.290$ & $0.016$ & $0.705$ & $0.075$ & $0.068$ & $0.012$\\
J123230.56$-$230055.5 & 3501431131255871360 & 104084341 & 20030609_1232m22_055 & 12:32:30.56 & $-$23:00:55.5 & $\dots$ & $12.897$ & $12.571$ & $1.259$ & $12.893$ & $96.0$ & $2.5$ & $\dots$ & $\dots$ & $0.3330$ & $0.0147$ & $3.0030$ & $0.1326$ & $2.7855$ & $0.1141$ & $0.0409$ & $2.8063$ & $0.0978$ & $0.0349$ & $2.7580$ & $0.1522$ & $0.0552$ & $-8.0096$ & $0.0163$ & $-14.3596$ & $0.0139$ & $-0.3584$ & $4759$ & $53$ & $4388$ & $77$ & $\dots$ & $\dots$ & $4759$ & $53$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $-1.296$ & $0.170$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.489$ & $0.330$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-32.0$,$22.0$,$-87.5$) & ($1.0$,$3.0$,$3.0$) & ($486.5$,$165.4$,$182.9$) & ($10.7$,$22.6$,$13.3$) & $-1.798$ & $0.002$ & $0.480$ & $0.063$ & $7.966$ & $0.007$ & $4.802$ & $0.201$ & $0.886$ & $0.014$\\
J123242.20$-$213555.0 & 3515132184305249408 & 104116940 & 20050228_1232m22_090 & 12:32:42.20 & $-$21:35:55.0 & GEMS & $13.224$ & $12.969$ & $1.072$ & $13.211$ & $119.7$ & $2.3$ & $\dots$ & $\dots$ & $0.3128$ & $0.0170$ & $3.1969$ & $0.1737$ & $2.9516$ & $0.1481$ & $0.0502$ & $2.9648$ & $0.1168$ & $0.0394$ & $2.9295$ & $0.1404$ & $0.0479$ & $-12.8952$ & $0.0198$ & $-14.1512$ & $0.0136$ & $-0.2281$ & $5130$ & $48$ & $4584$ & $92$ & $5165$ & $35$ & $5095$ & $62$ & $1.586$ & $0.470$ & $2.322$ & $0.203$ & $2.322$ & $0.203$ & $-2.219$ & $0.144$ & $-2.344$ & $0.160$ & $-2.277$ & $0.136$ & $-2.160$ & $0.152$ & $0.423$ & $0.115$ & $0.433$ & $6.644$ & D & $0.999$ & I & $0.525$ & $0.288$ & $0.226$ & $0.039$ & $0.226$ & $0.039$ & D & $0.991$ & $27$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($34.9$,$-22.8$,$-78.3$) & ($1.9$,$2.7$,$2.8$) & ($453.7$,$-170.7$,$217.8$) & ($14.2$,$20.2$,$16.0$) & $-1.800$ & $0.003$ & $0.617$ & $0.098$ & $7.776$ & $0.015$ & $5.318$ & $0.198$ & $0.853$ & $0.022$\\
J123247.97$-$344924.8 & 6158208633961185408 & 97265741 & 20040531_1232m34_129 & 12:32:47.97 & $-$34:49:24.8 & $\dots$ & $12.366$ & $12.130$ & $1.001$ & $12.344$ & $67.5$ & $1.2$ & $68.9$ & $1.4$ & $0.3881$ & $0.0191$ & $2.5767$ & $0.1268$ & $2.4149$ & $0.1114$ & $0.0461$ & $2.3504$ & $0.1111$ & $0.0473$ & $2.2071$ & $0.1662$ & $0.0753$ & $-6.7428$ & $0.0163$ & $2.2040$ & $0.0146$ & $-0.3357$ & $5269$ & $55$ & $4970$ & $77$ & $\dots$ & $\dots$ & $5269$ & $55$ & $2.459$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.112$ & $-1.153$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.0$,$172.1$,$54.6$) & ($0.7$,$1.1$,$0.7$) & ($49.5$,$1289.4$,$64.4$) & ($1.7$,$8.9$,$1.8$) & $-1.700$ & $0.002$ & $4.819$ & $0.043$ & $7.573$ & $0.008$ & $1.784$ & $0.037$ & $0.222$ & $0.004$\\
J123249.01$-$354141.9 & 6157736535452646400 & 97232504 & 20040531_1232m34_143 & 12:32:49.01 & $-$35:41:41.9 & $\dots$ & $11.511$ & $11.374$ & $0.827$ & $11.528$ & $-61.2$ & $29.0$ & $\dots$ & $\dots$ & $3.7847$ & $0.0249$ & $0.2642$ & $0.0017$ & $0.2624$ & $0.0017$ & $0.0065$ & $0.2617$ & $0.0018$ & $0.0069$ & $\dots$ & $\dots$ & $\dots$ & $-19.6418$ & $0.0200$ & $-10.8414$ & $0.0201$ & $-0.2586$ & $5810$ & $206$ & $7703$ & $116$ & $\dots$ & $\dots$ & $5810$ & $206$ & $4.355$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.409$ & $0.554$ & $-0.333$ & $0.120$ & $\dots$ & $\dots$ & $-1.409$ & $0.554$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($24.7$,$281.2$,$-33.9$) & ($11.8$,$22.9$,$13.1$) & ($116.6$,$2289.0$,$11.1$) & ($116.3$,$186.2$,$7.9$) & $-1.428$ & $0.072$ & $8.041$ & $0.078$ & $13.127$ & $3.029$ & $0.975$ & $0.614$ & $0.226$ & $0.105$\\
J123332.92$-$103440.9 & 3578540126525955584 & 106276394 & 20040705_1223m10_110 & 12:33:32.92 & $-$10:34:40.9 & $\dots$ & $12.667$ & $12.404$ & $1.095$ & $12.655$ & $6.7$ & $3.8$ & $6.8$ & $0.8$ & $0.9471$ & $0.0239$ & $1.0559$ & $0.0266$ & $1.0276$ & $0.0252$ & $0.0246$ & $1.0389$ & $0.0257$ & $0.0248$ & $1.0585$ & $0.0310$ & $0.0293$ & $-10.3425$ & $0.0248$ & $8.6502$ & $0.0201$ & $-0.2028$ & $4997$ & $53$ & $4025$ & $158$ & $\dots$ & $\dots$ & $4997$ & $53$ & $4.660$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.687$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($33.0$,$252.2$,$35.6$) & ($0.9$,$2.1$,$2.9$) & ($32.8$,$2013.7$,$30.0$) & ($3.1$,$16.9$,$2.0$) & $-1.506$ & $0.005$ & $7.667$ & $0.012$ & $10.374$ & $0.149$ & $1.381$ & $0.039$ & $0.150$ & $0.006$\\
J123340.08$-$342932.1 & 6158242821901975680 & 97269474 & 20040628_1232m34_113 & 12:33:40.08 & $-$34:29:32.1 & $\dots$ & $12.225$ & $12.046$ & $0.836$ & $12.203$ & $-15.2$ & $1.2$ & $-13.6$ & $0.9$ & $0.4999$ & $0.0181$ & $2.0004$ & $0.0724$ & $1.9015$ & $0.0654$ & $0.0344$ & $1.9006$ & $0.0639$ & $0.0336$ & $1.8303$ & $0.0360$ & $0.0197$ & $3.5908$ & $0.0158$ & $-3.5336$ & $0.0131$ & $-0.3306$ & $5763$ & $60$ & $5448$ & $94$ & $\dots$ & $\dots$ & $5763$ & $60$ & $2.441$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.125$ & $-1.503$ & $0.180$ & $\dots$ & $\dots$ & $-1.200$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.691$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-90.2$,$254.5$,$-25.0$) & ($0.6$,$1.0$,$0.6$) & ($132.0$,$1934.3$,$24.1$) & ($1.7$,$7.7$,$0.3$) & $-1.493$ & $0.002$ & $6.443$ & $0.024$ & $11.894$ & $0.062$ & $1.429$ & $0.018$ & $0.297$ & $0.002$\\
J123359.39$-$324635.9 & 6160173770478603520 & 97440329 & 20040531_1232m34_083 & 12:33:59.39 & $-$32:46:35.9 & $\dots$ & $12.684$ & $12.399$ & $1.022$ & $12.622$ & $-14.3$ & $3.6$ & $-11.6$ & $6.8$ & $1.5399$ & $0.0148$ & $0.6494$ & $0.0062$ & $0.6386$ & $0.0060$ & $0.0095$ & $0.6409$ & $0.0067$ & $0.0104$ & $0.6508$ & $0.0083$ & $0.0127$ & $-55.5342$ & $0.0161$ & $12.5716$ & $0.0120$ & $-0.0590$ & $5272$ & $61$ & $5437$ & $74$ & $\dots$ & $\dots$ & $5272$ & $61$ & $2.789$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.141$ & $-0.268$ & $0.110$ & $\dots$ & $\dots$ & $-1.390$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.293$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($142.4$,$198.0$,$22.1$) & ($1.4$,$2.8$,$1.8$) & ($261.8$,$1582.4$,$5.9$) & ($4.1$,$22.6$,$0.5$) & $-1.544$ & $0.007$ & $4.632$ & $0.063$ & $11.825$ & $0.163$ & $0.582$ & $0.042$ & $0.437$ & $0.002$\\
J123359.80$-$294404.0 & 3471719754389184384 & 97911929 & 20050226_1226m28_129 & 12:33:59.80 & $-$29:44:04.0 & NTTE & $11.216$ & $10.962$ & $1.094$ & $11.213$ & $68.5$ & $0.4$ & $67.9$ & $0.6$ & $0.4754$ & $0.0229$ & $2.1035$ & $0.1013$ & $1.9944$ & $0.0911$ & $0.0457$ & $1.9701$ & $0.0840$ & $0.0426$ & $1.9463$ & $0.1163$ & $0.0598$ & $-25.3459$ & $0.0297$ & $4.2514$ & $0.0187$ & $0.0595$ & $5110$ & $36$ & $4709$ & $51$ & $5109$ & $17$ & $5111$ & $55$ & $1.015$ & $0.210$ & $1.386$ & $0.185$ & $1.386$ & $0.185$ & $-2.019$ & $0.058$ & $-1.841$ & $0.140$ & $-2.117$ & $0.008$ & $-1.920$ & $0.108$ & $-0.294$ & $0.091$ & $0.216$ & $6.627$ & D & $0.998$ & I & $0.138$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $83$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($159.1$,$127.8$,$62.0$) & ($3.5$,$0.6$,$0.4$) & ($420.3$,$970.2$,$49.4$) & ($13.5$,$5.4$,$0.4$) & $-1.629$ & $0.005$ & $2.596$ & $0.030$ & $10.857$ & $0.135$ & $2.109$ & $0.034$ & $0.614$ & $0.007$\\
J123413.09$-$314957.9 & 3470139270848630400 & 97454378 & 20040531_1232m34_078 & 12:34:13.09 & $-$31:49:57.9 & NTTE & $10.202$ & $9.839$ & $1.292$ & $10.177$ & $206.6$ & $0.7$ & $207.2$ & $0.2$ & $0.7931$ & $0.0165$ & $1.2609$ & $0.0262$ & $1.2209$ & $0.0246$ & $0.0201$ & $1.2111$ & $0.0245$ & $0.0202$ & $1.2056$ & $0.0310$ & $0.0257$ & $-13.3762$ & $0.0227$ & $-51.2835$ & $0.0155$ & $0.1550$ & $4727$ & $60$ & $5061$ & $63$ & $4766$ & $68$ & $4688$ & $53$ & $3.028$ & $0.170$ & $1.849$ & $0.068$ & $1.849$ & $0.068$ & $-1.545$ & $0.095$ & $-1.093$ & $0.170$ & $-1.689$ & $0.087$ & $-1.400$ & $0.102$ & $-0.295$ & $0.116$ & $-0.105$ & $6.780$ & D & $0.997$ & I & $0.713$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $100$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-114.4$,$-80.9$,$-145.8$) & ($0.2$,$1.4$,$2.0$) & ($320.4$,$-630.7$,$371.5$) & ($6.7$,$10.9$,$11.1$) & $-1.648$ & $0.004$ & $2.406$ & $0.116$ & $10.064$ & $0.087$ & $6.986$ & $0.063$ & $0.614$ & $0.017$\\
J123425.12$-$190701.4 & 3516764065719327616 & 104479389 & 20100315_1235m19_058 & 12:34:25.12 & $-$19:07:01.4 & $\dots$ & $10.664$ & $10.933$ & $0.975$ & $11.138$ & $3.7$ & $1.4$ & $0.9$ & $7.9$ & $5.2129$ & $0.0254$ & $0.1918$ & $0.0009$ & $0.1909$ & $0.0009$ & $0.0048$ & $0.1907$ & $0.0010$ & $0.0050$ & $\dots$ & $\dots$ & $\dots$ & $-36.0393$ & $0.0288$ & $-82.1711$ & $0.0182$ & $-0.3471$ & $5318$ & $147$ & $5409$ & $64$ & $\dots$ & $\dots$ & $5318$ & $147$ & $4.363$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.122$ & $0.211$ & $-0.501$ & $0.080$ & $\dots$ & $\dots$ & $-1.122$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.114$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-16.8$,$189.0$,$-46.1$) & ($0.5$,$0.9$,$1.0$) & ($38.0$,$1547.3$,$20.2$) & ($1.9$,$7.5$,$1.0$) & $-1.643$ & $0.002$ & $5.718$ & $0.056$ & $8.268$ & $0.002$ & $0.921$ & $0.025$ & $0.182$ & $0.005$\\
J123438.59$-$074935.0 & 3580274807981215488 & 106412712 & 20060625_1227m09_096 & 12:34:38.59 & $-$07:49:35.0 & GEMS & $12.078$ & $11.863$ & $1.097$ & $12.115$ & $196.9$ & $1.0$ & $201.5$ & $0.9$ & $0.3609$ & $0.0240$ & $2.7709$ & $0.1843$ & $2.5846$ & $0.1603$ & $0.0620$ & $2.3612$ & $0.1576$ & $0.0668$ & $2.7424$ & $0.0929$ & $0.0339$ & $-27.9962$ & $0.0280$ & $2.5009$ & $0.0221$ & $-0.2561$ & $4994$ & $49$ & $5291$ & $328$ & $5010$ & $43$ & $4977$ & $55$ & $3.715$ & $0.460$ & $2.027$ & $0.199$ & $2.027$ & $0.199$ & $-1.997$ & $0.143$ & $-1.788$ & $0.260$ & $-2.043$ & $0.180$ & $-1.950$ & $0.106$ & $0.181$ & $0.122$ & $0.221$ & $6.654$ & D & $0.999$ & I & $\dots$ & $\dots$ & $0.143$ & $0.048$ & $0.143$ & $0.048$ & D & $0.997$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($270.0$,$32.2$,$163.0$) & ($3.4$,$0.7$,$0.8$) & ($1580.2$,$247.4$,$241.8$) & ($41.9$,$5.8$,$8.3$) & $-1.317$ & $0.009$ & $0.596$ & $0.048$ & $21.843$ & $0.433$ & $16.767$ & $1.272$ & $0.947$ & $0.005$\\
J123441.08$-$281133.5 & 3472150964810448128 & 98028704 & 20040627_1226m28_112 & 12:34:41.08 & $-$28:11:33.5 & $\dots$ & $11.179$ & $11.065$ & $0.668$ & $11.175$ & $21.0$ & $0.6$ & $20.1$ & $0.9$ & $3.1632$ & $0.0210$ & $0.3161$ & $0.0021$ & $0.3136$ & $0.0021$ & $0.0066$ & $0.3130$ & $0.0020$ & $0.0063$ & $0.3124$ & $0.0029$ & $0.0093$ & $-0.9235$ & $0.0179$ & $-14.2747$ & $0.0137$ & $-0.0887$ & $6399$ & $183$ & $6201$ & $54$ & $\dots$ & $\dots$ & $6399$ & $183$ & $4.145$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.380$ & $0.710$ & $-0.129$ & $0.100$ & $\dots$ & $\dots$ & $-2.380$ & $0.710$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.124$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-31.6$,$224.2$,$1.6$) & ($0.2$,$0.4$,$0.3$) & ($13.7$,$1822.9$,$1.2$) & ($0.3$,$3.3$,$0.0$) & $-1.580$ & $0.001$ & $7.095$ & $0.021$ & $8.711$ & $0.005$ & $0.189$ & $0.001$ & $0.102$ & $0.001$\\
J123445.05$-$222702.3 & 3501476078089667712 & 104091227 & 20050228_1232m22_104 & 12:34:45.05 & $-$22:27:02.3 & $\dots$ & $12.529$ & $12.333$ & $0.791$ & $12.477$ & $50.1$ & $2.3$ & $53.9$ & $1.2$ & $1.9581$ & $0.0165$ & $0.5107$ & $0.0043$ & $0.5040$ & $0.0042$ & $0.0083$ & $0.5056$ & $0.0040$ & $0.0078$ & $0.5075$ & $0.0082$ & $0.0162$ & $-21.6604$ & $0.0173$ & $-55.6955$ & $0.0123$ & $-0.2437$ & $5895$ & $68$ & $5579$ & $94$ & $\dots$ & $\dots$ & $5895$ & $68$ & $3.544$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.978$ & $0.125$ & $-0.971$ & $0.180$ & $\dots$ & $\dots$ & $-0.978$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-39.9$,$116.8$,$-66.5$) & ($0.7$,$1.6$,$1.6$) & ($212.9$,$943.3$,$54.3$) & ($6.8$,$13.2$,$3.0$) & $-1.740$ & $0.003$ & $2.863$ & $0.066$ & $8.325$ & $0.003$ & $1.697$ & $0.058$ & $0.488$ & $0.009$\\
J123445.71$-$415559.9 & 6146083563327489408 & 94644051 & 20050531_1227m39_140 & 12:34:45.71 & $-$41:55:59.9 & $\dots$ & $12.018$ & $11.625$ & $1.456$ & $12.044$ & $71.5$ & $0.7$ & $66.2$ & $3.7$ & $0.4344$ & $0.0178$ & $2.3020$ & $0.0943$ & $2.1720$ & $0.0840$ & $0.0387$ & $2.1887$ & $0.0931$ & $0.0426$ & $2.2201$ & $0.0654$ & $0.0295$ & $-10.7800$ & $0.0154$ & $3.8503$ & $0.0146$ & $-0.0235$ & $4435$ & $54$ & $4416$ & $77$ & $\dots$ & $\dots$ & $4435$ & $54$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.131$ & $-0.696$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.368$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($26.5$,$156.0$,$63.6$) & ($0.7$,$0.7$,$0.4$) & ($89.1$,$1159.9$,$59.3$) & ($1.3$,$5.2$,$0.8$) & $-1.728$ & $0.001$ & $4.049$ & $0.024$ & $7.648$ & $0.003$ & $1.708$ & $0.014$ & $0.308$ & $0.003$\\
J123452.55$-$224139.7 & 3501463193187753472 & 104085967 & 20070419_1226m24_094 & 12:34:52.55 & $-$22:41:39.7 & NTTE & $12.954$ & $12.610$ & $1.265$ & $12.935$ & $346.3$ & $3.2$ & $345.0$ & $0.9$ & $0.1569$ & $0.0133$ & $6.3735$ & $0.5403$ & $5.4675$ & $0.3976$ & $0.0727$ & $5.5477$ & $0.3392$ & $0.0611$ & $5.5685$ & $0.5376$ & $0.0965$ & $-3.0200$ & $0.0147$ & $3.7441$ & $0.0107$ & $-0.2233$ & $4778$ & $45$ & $3988$ & $120$ & $4822$ & $35$ & $4733$ & $56$ & $4.432$ & $0.210$ & $1.074$ & $0.122$ & $1.074$ & $0.122$ & $-2.479$ & $0.114$ & $-0.983$ & $0.190$ & $-2.528$ & $0.110$ & $-2.430$ & $0.117$ & $-0.173$ & $0.123$ & $0.527$ & $6.478$ & D & $0.951$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $16$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-36.3$,$10.0$,$303.6$) & ($2.1$,$2.9$,$2.8$) & ($352.2$,$73.3$,$2264.2$) & ($31.5$,$21.1$,$32.8$) & $-1.324$ & $0.011$ & $7.251$ & $0.032$ & $17.949$ & $0.543$ & $17.937$ & $0.543$ & $0.424$ & $0.014$\\
J123453.20$-$080544.0 & 3580232790317327360 & 106402672 & 20060625_1227m09_097 & 12:34:53.20 & $-$08:05:44.0 & NTTE & $11.602$ & $11.501$ & $0.662$ & $11.609$ & $-18.5$ & $2.1$ & $-17.3$ & $0.8$ & $2.4753$ & $0.0360$ & $0.4040$ & $0.0059$ & $0.3998$ & $0.0058$ & $0.0144$ & $0.3958$ & $0.0046$ & $0.0116$ & $0.4031$ & $0.0041$ & $0.0101$ & $-26.2339$ & $0.0445$ & $17.8986$ & $0.0340$ & $-0.2289$ & $6412$ & $47$ & $4966$ & $77$ & $6412$ & $47$ & $6256$ & $68$ & $2.015$ & $0.230$ & $3.905$ & $0.526$ & $3.905$ & $0.526$ & $-1.355$ & $0.134$ & $-1.563$ & $0.170$ & $-1.526$ & $0.103$ & $-0.599$ & $0.133$ & $-0.011$ & $0.117$ & $-0.011$ & $7.064$ & D & $0.975$ & I & $0.636$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $31$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($45.5$,$259.1$,$8.7$) & ($0.5$,$1.1$,$1.6$) & ($49.5$,$2111.4$,$4.0$) & ($2.3$,$8.7$,$0.2$) & $-1.487$ & $0.003$ & $7.677$ & $0.006$ & $11.061$ & $0.094$ & $0.450$ & $0.009$ & $0.181$ & $0.004$\\
J123458.75$-$810640.9 & 5783984461266779136 & 407714465 & 20060206_1148m79_135 & 12:34:58.75 & $-$81:06:40.9 & $\dots$ & $11.417$ & $10.748$ & $1.964$ & $11.471$ & $42.3$ & $0.8$ & $42.1$ & $0.2$ & $0.9019$ & $0.0134$ & $1.1088$ & $0.0165$ & $1.0777$ & $0.0156$ & $0.0144$ & $1.0864$ & $0.0147$ & $0.0135$ & $1.0548$ & $0.0263$ & $0.0249$ & $-3.9299$ & $0.0140$ & $3.7767$ & $0.0144$ & $-0.0159$ & $4323$ & $60$ & $4397$ & $49$ & $\dots$ & $\dots$ & $4323$ & $60$ & $2.397$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.700$ & $0.202$ & $0.078$ & $0.090$ & $\dots$ & $\dots$ & $-1.700$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-39.7$,$197.5$,$10.8$) & ($0.3$,$0.7$,$0.3$) & ($41.1$,$1532.0$,$4.5$) & ($1.2$,$5.5$,$0.1$) & $-1.657$ & $0.001$ & $5.555$ & $0.033$ & $8.144$ & $0.004$ & $0.382$ & $0.004$ & $0.189$ & $0.003$\\
J123504.04$-$104013.2 & 3578352487995291008 & 106277117 & 20090710_1239m08_013 & 12:35:04.04 & $-$10:40:13.2 & $\dots$ & $11.243$ & $10.979$ & $1.083$ & $11.225$ & $-1.6$ & $0.7$ & $0.8$ & $1.1$ & $0.8052$ & $0.0186$ & $1.2419$ & $0.0287$ & $1.2031$ & $0.0269$ & $0.0224$ & $1.1992$ & $0.0243$ & $0.0203$ & $1.2169$ & $0.0291$ & $0.0239$ & $-19.3855$ & $0.0223$ & $-13.9441$ & $0.0170$ & $-0.1653$ & $5012$ & $54$ & $4993$ & $63$ & $\dots$ & $\dots$ & $5012$ & $54$ & $2.194$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $-0.923$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($38.0$,$143.7$,$-51.0$) & ($0.4$,$0.8$,$0.7$) & ($129.2$,$1140.9$,$60.1$) & ($2.1$,$6.7$,$1.4$) & $-1.713$ & $0.001$ & $3.796$ & $0.031$ & $8.148$ & $0.002$ & $1.850$ & $0.033$ & $0.364$ & $0.004$\\
J123504.19$-$225424.0 & 3501444501490129664 & 104085495 & 20060705_1226m24_097 & 12:35:04.19 & $-$22:54:24.0 & $\dots$ & $12.063$ & $12.498$ & $1.161$ & $12.777$ & $33.2$ & $1.5$ & $35.6$ & $6.5$ & $3.4150$ & $0.0139$ & $0.2928$ & $0.0012$ & $0.2906$ & $0.0012$ & $0.0040$ & $0.2911$ & $0.0012$ & $0.0040$ & $\dots$ & $\dots$ & $\dots$ & $43.7363$ & $0.0153$ & $-21.0649$ & $0.0112$ & $-0.2429$ & $4895$ & $91$ & $4815$ & $64$ & $\dots$ & $\dots$ & $4895$ & $91$ & $3.972$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.045$ & $0.150$ & $-0.065$ & $0.080$ & $\dots$ & $\dots$ & $-1.045$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.262$ & $0.500$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($-91.5$,$241.9$,$10.0$) & ($0.5$,$1.1$,$1.0$) & ($114.7$,$1970.8$,$2.3$) & ($0.3$,$8.7$,$0.2$) & $-1.500$ & $0.002$ & $6.564$ & $0.033$ & $11.614$ & $0.038$ & $0.335$ & $0.014$ & $0.278$ & $0.001$\\
J123537.38$-$413829.4 & 6146105695296129536 & 94682434 & 20050602_1227m39_138 & 12:35:37.38 & $-$41:38:29.4 & $\dots$ & $13.057$ & $12.646$ & $1.472$ & $13.074$ & $30.4$ & $1.0$ & $29.9$ & $0.9$ & $0.2571$ & $0.0144$ & $3.8895$ & $0.2179$ & $3.5323$ & $0.1797$ & $0.0509$ & $3.7600$ & $0.2010$ & $0.0535$ & $3.4538$ & $0.2710$ & $0.0785$ & $-6.2506$ & $0.0112$ & $3.7423$ & $0.0115$ & $-0.0666$ & $4414$ & $61$ & $4359$ & $77$ & $\dots$ & $\dots$ & $4414$ & $61$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.224$ & $-0.855$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.650$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-2.5$,$205.6$,$70.9$) & ($0.4$,$1.0$,$1.2$) & ($3.9$,$1480.0$,$98.9$) & ($0.5$,$7.3$,$3.8$) & $-1.641$ & $0.002$ & $6.543$ & $0.053$ & $7.399$ & $0.007$ & $2.141$ & $0.049$ & $0.061$ & $0.004$\\
J123542.86$-$181134.9 & 3516973660123947776 & 104523236 & 20080326_1235m19_075 & 12:35:42.86 & $-$18:11:34.9 & $\dots$ & $10.474$ & $10.253$ & $1.077$ & $10.497$ & $-36.8$ & $3.5$ & $\dots$ & $\dots$ & $8.8925$ & $0.0157$ & $0.1125$ & $0.0002$ & $0.1121$ & $0.0002$ & $0.0018$ & $0.1120$ & $0.0002$ & $0.0017$ & $0.1117$ & $0.0005$ & $0.0045$ & $34.0178$ & $0.0161$ & $-51.1726$ & $0.0126$ & $-0.3864$ & $5012$ & $68$ & $5582$ & $69$ & $\dots$ & $\dots$ & $5012$ & $68$ & $2.309$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.242$ & $0.127$ & $0.385$ & $0.090$ & $\dots$ & $\dots$ & $-1.242$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.5$,$267.3$,$-36.7$) & ($1.2$,$2.3$,$2.5$) & ($50.4$,$2195.3$,$10.9$) & ($5.1$,$18.8$,$1.6$) & $-1.464$ & $0.007$ & $8.051$ & $0.023$ & $11.537$ & $0.222$ & $0.831$ & $0.087$ & $0.178$ & $0.008$\\
J123545.38$-$763639.4 & 5836873547545643264 & 407110090 & 20070308_1259m74_016 & 12:35:45.38 & $-$76:36:39.4 & $\dots$ & $12.306$ & $11.499$ & $1.983$ & $12.235$ & $53.7$ & $1.1$ & $54.6$ & $0.3$ & $0.5500$ & $0.0136$ & $1.8182$ & $0.0450$ & $1.7361$ & $0.0410$ & $0.0236$ & $1.7984$ & $0.0488$ & $0.0271$ & $1.7083$ & $0.0603$ & $0.0353$ & $-3.4305$ & $0.0139$ & $1.7844$ & $0.0155$ & $0.1209$ & $4353$ & $54$ & $4333$ & $65$ & $\dots$ & $\dots$ & $4353$ & $54$ & $2.131$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.138$ & $-0.229$ & $0.090$ & $\dots$ & $\dots$ & $-1.450$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.189$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-51.4$,$181.9$,$7.0$) & ($0.4$,$1.0$,$0.3$) & ($71.7$,$1363.3$,$5.8$) & ($1.9$,$7.6$,$0.1$) & $-1.699$ & $0.002$ & $4.686$ & $0.040$ & $7.958$ & $0.005$ & $0.451$ & $0.010$ & $0.259$ & $0.004$\\
J123550.13$-$313111.2 & 3470243728748948096 & 97875968 & 20040531_1232m34_080 & 12:35:50.13 & $-$31:31:11.2 & SOAR & $10.730$ & $10.439$ & $1.118$ & $10.699$ & $200.6$ & $0.4$ & $200.2$ & $1.3$ & $0.8103$ & $0.0189$ & $1.2341$ & $0.0288$ & $1.1957$ & $0.0270$ & $0.0226$ & $1.1742$ & $0.0256$ & $0.0218$ & $1.1551$ & $0.0284$ & $0.0246$ & $9.1519$ & $0.0192$ & $-9.6405$ & $0.0144$ & $-0.0111$ & $5123$ & $53$ & $4896$ & $51$ & $5139$ & $45$ & $5106$ & $61$ & $2.503$ & $0.210$ & $2.224$ & $0.203$ & $2.224$ & $0.203$ & $-2.428$ & $0.113$ & $-2.402$ & $0.140$ & $-2.316$ & $0.087$ & $-2.540$ & $0.138$ & $0.789$ & $0.118$ & $0.799$ & $6.801$ & D & $0.976$ & C & $0.604$ & $0.153$ & $0.272$ & $0.043$ & $0.272$ & $0.043$ & D & $0.991$ & $90$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-165.2$,$86.6$,$68.8$) & ($0.5$,$0.4$,$0.4$) & ($499.9$,$676.8$,$97.9$) & ($2.4$,$3.2$,$0.8$) & $-1.654$ & $0.001$ & $1.774$ & $0.010$ & $10.546$ & $0.013$ & $3.512$ & $0.017$ & $0.712$ & $0.002$\\
J123551.38$-$055551.9 & 3679667807273976832 & 106844605 & 20060608_1231m04_132 & 12:35:51.38 & $-$05:55:51.9 & $\dots$ & $11.690$ & $12.009$ & $0.878$ & $12.180$ & $41.2$ & $0.9$ & $\dots$ & $\dots$ & $2.4688$ & $0.0228$ & $0.4051$ & $0.0037$ & $0.4008$ & $0.0037$ & $0.0091$ & $0.3992$ & $0.0030$ & $0.0076$ & $\dots$ & $\dots$ & $\dots$ & $19.3076$ & $0.0252$ & $-43.5737$ & $0.0185$ & $-0.2284$ & $5529$ & $75$ & $5758$ & $76$ & $\dots$ & $\dots$ & $5529$ & $75$ & $3.868$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.156$ & $0.133$ & $-0.177$ & $0.100$ & $\dots$ & $\dots$ & $-1.156$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.079$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-95.1$,$189.1$,$-1.2$) & ($0.3$,$0.5$,$0.8$) & ($137.5$,$1542.6$,$3.6$) & ($1.2$,$4.0$,$0.0$) & $-1.609$ & $0.001$ & $4.927$ & $0.019$ & $9.846$ & $0.005$ & $0.392$ & $0.002$ & $0.333$ & $0.002$\\
J123619.43$-$203126.7 & 3515313569364243712 & 104139497 & 20100315_1235m19_035 & 12:36:19.43 & $-$20:31:26.7 & NTTE & $11.655$ & $11.350$ & $1.292$ & $11.688$ & $123.3$ & $0.9$ & $110.2$ & $3.0$ & $0.3128$ & $0.0257$ & $3.1969$ & $0.2627$ & $2.9516$ & $0.2239$ & $0.0759$ & $2.7176$ & $0.1476$ & $0.0543$ & $2.9638$ & $0.5156$ & $0.1740$ & $-14.2229$ & $0.0283$ & $-2.7376$ & $0.0178$ & $-0.3157$ & $4707$ & $79$ & $4536$ & $92$ & $4777$ & $105$ & $4636$ & $54$ & $0.728$ & $0.470$ & $1.285$ & $0.241$ & $1.285$ & $0.241$ & $-1.734$ & $0.087$ & $-1.617$ & $0.160$ & $-1.757$ & $0.062$ & $-1.710$ & $0.112$ & $-0.182$ & $0.114$ & $0.298$ & $6.994$ & D & $0.997$ & I & $0.296$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($101.0$,$66.0$,$46.4$) & ($8.2$,$2.4$,$2.0$) & ($449.4$,$490.0$,$85.4$) & ($21.8$,$19.3$,$2.1$) & $-1.754$ & $0.008$ & $1.499$ & $0.082$ & $8.873$ & $0.183$ & $2.663$ & $0.157$ & $0.711$ & $0.019$\\
J123707.67$-$115725.1 & 3530038263443123712 & 106278678 & 20050427_1246m11_034 & 12:37:07.67 & $-$11:57:25.1 & $\dots$ & $12.446$ & $12.953$ & $0.960$ & $13.153$ & $-8.4$ & $2.2$ & $-6.1$ & $3.0$ & $2.3815$ & $0.0553$ & $0.4199$ & $0.0098$ & $0.4154$ & $0.0095$ & $0.0230$ & $0.4130$ & $0.0113$ & $0.0273$ & $\dots$ & $\dots$ & $\dots$ & $-6.7022$ & $0.0627$ & $-5.1482$ & $0.0482$ & $-0.2501$ & $5365$ & $143$ & $5032$ & $79$ & $\dots$ & $\dots$ & $5365$ & $143$ & $4.216$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.521$ & $0.254$ & $-0.310$ & $0.090$ & $\dots$ & $\dots$ & $-2.521$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($-8.7$,$241.8$,$-6.4$) & ($0.6$,$1.3$,$1.7$) & ($3.3$,$1965.9$,$3.8$) & ($0.5$,$10.2$,$0.2$) & $-1.542$ & $0.003$ & $8.068$ & $0.016$ & $8.894$ & $0.081$ & $0.364$ & $0.012$ & $0.049$ & $0.004$\\
J123713.05$-$235207.4 & 3500378353169045376 & 104001796 & 20100211_1226m24_106 & 12:37:13.05 & $-$23:52:07.4 & $\dots$ & $11.966$ & $11.505$ & $1.497$ & $11.946$ & $47.1$ & $0.7$ & $49.0$ & $0.3$ & $0.2629$ & $0.0323$ & $3.8037$ & $0.4673$ & $3.4614$ & $0.3870$ & $0.1118$ & $3.2519$ & $0.2462$ & $0.0757$ & $2.7236$ & $0.1766$ & $0.0648$ & $-4.4397$ & $0.0329$ & $1.0742$ & $0.0236$ & $-0.1879$ & $4345$ & $53$ & $4370$ & $77$ & $\dots$ & $\dots$ & $4345$ & $53$ & $1.623$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.131$ & $-1.079$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.508$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.3$,$195.6$,$44.6$) & ($0.5$,$0.7$,$0.5$) & ($15.6$,$1456.6$,$97.0$) & ($0.5$,$5.9$,$2.5$) & $-1.644$ & $0.001$ & $6.078$ & $0.027$ & $7.791$ & $0.010$ & $2.200$ & $0.034$ & $0.124$ & $0.002$\\
J123740.04$-$122634.4 & 3529799218447518080 & 106254353 & 20050322_1246m11_028 & 12:37:40.04 & $-$12:26:34.4 & $\dots$ & $12.951$ & $12.649$ & $1.175$ & $12.934$ & $102.5$ & $2.9$ & $105.5$ & $1.3$ & $0.2736$ & $0.0141$ & $3.6550$ & $0.1884$ & $3.3378$ & $0.1571$ & $0.0471$ & $3.1583$ & $0.1220$ & $0.0386$ & $3.3295$ & $0.2127$ & $0.0639$ & $-9.1016$ & $0.0177$ & $-4.6900$ & $0.0138$ & $-0.2599$ & $4870$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4870$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.104$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.990$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($33.0$,$77.9$,$29.6$) & ($1.9$,$2.4$,$2.4$) & ($324.8$,$582.9$,$110.8$) & ($8.7$,$18.5$,$2.0$) & $-1.779$ & $0.001$ & $1.685$ & $0.064$ & $8.360$ & $0.026$ & $2.808$ & $0.044$ & $0.665$ & $0.011$\\
J123749.33$-$094930.2 & 3578990823214167296 & 106376062 & 20050322_1246m11_057 & 12:37:49.33 & $-$09:49:30.2 & NTTE & $12.073$ & $11.689$ & $1.356$ & $12.058$ & $125.0$ & $0.7$ & $125.1$ & $1.1$ & $0.1532$ & $0.0244$ & $6.5274$ & $1.0396$ & $5.5804$ & $0.7598$ & $0.1362$ & $5.0709$ & $0.6127$ & $0.1208$ & $4.9016$ & $0.3933$ & $0.0802$ & $-2.2746$ & $0.0270$ & $-3.7404$ & $0.0212$ & $-0.1861$ & $4621$ & $77$ & $4514$ & $92$ & $4743$ & $101$ & $4498$ & $53$ & $1.429$ & $0.470$ & $1.423$ & $0.032$ & $1.423$ & $0.032$ & $-2.035$ & $0.079$ & $-1.778$ & $0.160$ & $-1.930$ & $0.055$ & $-2.140$ & $0.103$ & $-0.069$ & $0.117$ & $0.421$ & $6.816$ & D & $0.989$ & I & $0.534$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-71.4$,$73.8$,$49.7$) & ($0.7$,$2.5$,$1.4$) & ($272.2$,$543.5$,$346.9$) & ($8.4$,$19.0$,$5.8$) & $-1.714$ & $0.001$ & $2.153$ & $0.098$ & $8.783$ & $0.060$ & $6.108$ & $0.062$ & $0.606$ & $0.015$\\
J123800.58$-$110527.1 & 3578285864462068608 & 106289339 & 20070222_1247m09_026 & 12:38:00.58 & $-$11:05:27.1 & $\dots$ & $12.036$ & $11.735$ & $1.270$ & $12.063$ & $27.3$ & $1.0$ & $26.9$ & $0.4$ & $0.4062$ & $0.0250$ & $2.4618$ & $0.1515$ & $2.3137$ & $0.1338$ & $0.0578$ & $2.1787$ & $0.1541$ & $0.0707$ & $2.1652$ & $0.0501$ & $0.0231$ & $-11.3943$ & $0.0284$ & $-5.6918$ & $0.0180$ & $-0.1408$ & $4624$ & $52$ & $4714$ & $77$ & $\dots$ & $\dots$ & $4624$ & $52$ & $2.095$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-0.937$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($34.2$,$142.6$,$-14.1$) & ($0.6$,$0.8$,$0.8$) & ($132.0$,$1100.3$,$62.8$) & ($2.2$,$6.5$,$0.9$) & $-1.725$ & $0.001$ & $3.648$ & $0.029$ & $8.027$ & $0.003$ & $1.848$ & $0.019$ & $0.375$ & $0.004$\\
J123824.61$-$292725.4 & 3471083034077503744 & 97922990 & 20040627_1226m28_124 & 12:38:24.61 & $-$29:27:25.4 & $\dots$ & $10.785$ & $10.641$ & $0.769$ & $10.778$ & $36.6$ & $1.0$ & $35.9$ & $0.5$ & $4.6597$ & $0.0170$ & $0.2146$ & $0.0008$ & $0.2134$ & $0.0008$ & $0.0036$ & $0.2132$ & $0.0009$ & $0.0040$ & $0.2133$ & $0.0011$ & $0.0054$ & $-9.2805$ & $0.0238$ & $80.1598$ & $0.0133$ & $0.1816$ & $6093$ & $68$ & $5548$ & $136$ & $\dots$ & $\dots$ & $6093$ & $68$ & $3.932$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.129$ & $-1.300$ & $0.190$ & $\dots$ & $\dots$ & $-1.090$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.582$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.2$,$255.7$,$94.6$) & ($0.4$,$0.7$,$0.5$) & ($43.1$,$2087.0$,$95.3$) & ($1.2$,$5.6$,$1.4$) & $-1.463$ & $0.001$ & $8.132$ & $0.002$ & $11.458$ & $0.051$ & $2.833$ & $0.016$ & $0.170$ & $0.002$\\
J123825.47$-$160556.6 & 3523487575027403136 & 104660860 & 20070223_1243m14_014 & 12:38:25.47 & $-$16:05:56.6 & $\dots$ & $12.098$ & $11.824$ & $1.194$ & $12.117$ & $83.0$ & $7.2$ & $95.3$ & $0.6$ & $0.6426$ & $0.0206$ & $1.5562$ & $0.0499$ & $1.4957$ & $0.0461$ & $0.0308$ & $1.4714$ & $0.0400$ & $0.0272$ & $1.5396$ & $0.0606$ & $0.0394$ & $-5.3127$ & $0.0234$ & $0.9768$ & $0.0154$ & $-0.4445$ & $4790$ & $54$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4790$ & $54$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.117$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.0$,$182.7$,$70.7$) & ($1.9$,$4.9$,$5.6$) & ($29.4$,$1423.9$,$99.8$) & ($4.7$,$38.0$,$12.4$) & $-1.647$ & $0.005$ & $5.696$ & $0.133$ & $8.059$ & $0.053$ & $2.273$ & $0.201$ & $0.172$ & $0.012$\\
J123842.35$-$335049.3 & 6159822613952387840 & 97409531 & 20060607_1251m34_048 & 12:38:42.35 & $-$33:50:49.3 & $\dots$ & $12.503$ & $12.178$ & $1.330$ & $12.534$ & $54.1$ & $1.1$ & $53.9$ & $0.6$ & $0.3821$ & $0.0160$ & $2.6171$ & $0.1096$ & $2.4504$ & $0.0961$ & $0.0392$ & $2.5085$ & $0.0932$ & $0.0372$ & $2.5323$ & $0.2140$ & $0.0845$ & $-14.2467$ & $0.0148$ & $-0.1212$ & $0.0111$ & $-0.3513$ & $4594$ & $52$ & $4383$ & $77$ & $\dots$ & $\dots$ & $4594$ & $52$ & $1.110$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.108$ & $-1.120$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.227$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($80.7$,$143.4$,$23.4$) & ($3.0$,$1.1$,$0.6$) & ($179.7$,$1057.6$,$39.2$) & ($5.7$,$9.4$,$1.2$) & $-1.728$ & $0.002$ & $3.284$ & $0.043$ & $8.302$ & $0.047$ & $1.422$ & $0.034$ & $0.433$ & $0.007$\\
J123848.53$-$401228.1 & 6147039038932126208 & 95112003 & 20120214_1237m39_034 & 12:38:48.53 & $-$40:12:28.1 & $\dots$ & $12.097$ & $11.788$ & $1.275$ & $12.118$ & $66.7$ & $0.7$ & $66.2$ & $0.7$ & $0.7774$ & $0.0161$ & $1.2863$ & $0.0266$ & $1.2447$ & $0.0249$ & $0.0200$ & $1.2414$ & $0.0260$ & $0.0209$ & $1.2192$ & $0.0359$ & $0.0294$ & $12.0697$ & $0.0147$ & $-16.5055$ & $0.0131$ & $-0.0897$ & $4765$ & $53$ & $4688$ & $77$ & $\dots$ & $\dots$ & $4765$ & $53$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.106$ & $-0.912$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-150.8$,$187.3$,$-52.9$) & ($1.0$,$0.6$,$0.8$) & ($295.6$,$1448.6$,$26.1$) & ($3.9$,$4.8$,$0.7$) & $-1.556$ & $0.001$ & $4.185$ & $0.022$ & $11.742$ & $0.044$ & $1.489$ & $0.029$ & $0.474$ & $0.003$\\
J123859.00$-$412708.0 & 6146166958709555840 & 94685454 & 20050526_1227m39_130 & 12:38:59.00 & $-$41:27:08.0 & NTTE & $13.659$ & $13.341$ & $1.214$ & $13.644$ & $65.7$ & $3.1$ & $\dots$ & $\dots$ & $0.2582$ & $0.0200$ & $3.8730$ & $0.3000$ & $3.5186$ & $0.2476$ & $0.0704$ & $3.3718$ & $0.1913$ & $0.0567$ & $3.2270$ & $0.3088$ & $0.0957$ & $-1.6467$ & $0.0172$ & $1.8903$ & $0.0153$ & $-0.0364$ & $4976$ & $75$ & $4422$ & $247$ & $5003$ & $87$ & $4949$ & $63$ & $1.270$ & $0.610$ & $1.785$ & $0.418$ & $1.785$ & $0.418$ & $-1.508$ & $0.123$ & $-1.703$ & $0.200$ & $-1.646$ & $0.056$ & $-1.370$ & $0.189$ & $-0.049$ & $0.086$ & $0.151$ & $7.073$ & D & $0.998$ & I & $0.625$ & $0.448$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-84.6$,$173.8$,$58.1$) & ($1.3$,$3.0$,$1.3$) & ($92.7$,$1249.4$,$94.1$) & ($4.1$,$22.0$,$4.6$) & $-1.676$ & $0.004$ & $4.420$ & $0.101$ & $8.468$ & $0.064$ & $2.244$ & $0.120$ & $0.314$ & $0.011$\\
J123859.70$-$025609.0 & 3682902025022841856 & 106986744 & 20060506_1242m02_038 & 12:38:59.70 & $-$02:56:09.0 & NTTE & $11.165$ & $10.880$ & $1.197$ & $11.175$ & $-49.7$ & $0.7$ & $-50.9$ & $0.2$ & $0.3715$ & $0.0232$ & $2.6918$ & $0.1681$ & $2.5157$ & $0.1468$ & $0.0584$ & $2.4918$ & $0.1233$ & $0.0495$ & $2.4650$ & $0.3659$ & $0.1484$ & $-6.2166$ & $0.0259$ & $-12.9268$ & $0.0182$ & $-0.2370$ & $4812$ & $52$ & $4775$ & $51$ & $4818$ & $50$ & $4806$ & $54$ & $1.242$ & $0.210$ & $0.839$ & $0.037$ & $0.839$ & $0.037$ & $-2.271$ & $0.055$ & $-1.844$ & $0.140$ & $-2.322$ & $0.005$ & $-2.220$ & $0.104$ & $-0.023$ & $0.087$ & $0.617$ & $6.776$ & D & $0.997$ & I & $0.263$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $92$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-27.6$,$111.7$,$-120.8$) & ($0.4$,$6.5$,$3.4$) & ($151.8$,$865.2$,$329.2$) & ($12.2$,$51.8$,$25.0$) & $-1.676$ & $0.002$ & $3.627$ & $0.156$ & $8.739$ & $0.066$ & $5.217$ & $0.260$ & $0.414$ & $0.021$\\
J123934.30$-$410520.0 & 6146180835746797440 & 94695197 & 20050602_1227m39_127 & 12:39:34.30 & $-$41:05:20.0 & GEMS & $12.966$ & $12.646$ & $1.226$ & $12.954$ & $133.5$ & $1.6$ & $135.6$ & $2.1$ & $0.4332$ & $0.0157$ & $2.3084$ & $0.0837$ & $2.1777$ & $0.0745$ & $0.0342$ & $2.2338$ & $0.0754$ & $0.0338$ & $2.2892$ & $0.0798$ & $0.0349$ & $-13.2915$ & $0.0128$ & $4.0047$ & $0.0115$ & $-0.0447$ & $5048$ & $57$ & $4470$ & $92$ & $5091$ & $58$ & $5004$ & $57$ & $1.034$ & $0.470$ & $2.409$ & $0.249$ & $2.409$ & $0.249$ & $-2.085$ & $0.087$ & $-2.113$ & $0.160$ & $-1.910$ & $0.057$ & $-2.260$ & $0.117$ & $0.316$ & $0.115$ & $0.326$ & $6.671$ & D & $0.986$ & I & $0.547$ & $0.269$ & $0.228$ & $0.040$ & $0.228$ & $0.040$ & D & $0.983$ & $30$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($38.8$,$92.9$,$90.9$) & ($1.3$,$1.5$,$0.7$) & ($239.2$,$686.2$,$125.3$) & ($3.5$,$11.0$,$2.5$) & $-1.784$ & $0.001$ & $2.152$ & $0.035$ & $7.679$ & $0.009$ & $3.038$ & $0.044$ & $0.562$ & $0.005$\\
J123936.80$-$505715.1 & 6078990131157070336 & 321963866 & 20080624_1254m49_027 & 12:39:36.80 & $-$50:57:15.1 & $\dots$ & $11.166$ & $10.735$ & $1.517$ & $11.187$ & $-39.7$ & $1.3$ & $-42.0$ & $0.2$ & $0.4545$ & $0.0130$ & $2.2002$ & $0.0629$ & $2.0812$ & $0.0563$ & $0.0271$ & $2.0821$ & $0.0513$ & $0.0246$ & $2.0582$ & $0.0603$ & $0.0293$ & $-21.7508$ & $0.0107$ & $-2.8550$ & $0.0094$ & $0.5161$ & $4480$ & $52$ & $4597$ & $77$ & $\dots$ & $\dots$ & $4480$ & $52$ & $1.317$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.102$ & $-1.192$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($143.2$,$206.8$,$-38.4$) & ($1.3$,$1.3$,$0.4$) & ($233.9$,$1531.2$,$24.1$) & ($4.3$,$10.0$,$0.6$) & $-1.560$ & $0.003$ & $4.604$ & $0.035$ & $11.344$ & $0.083$ & $1.348$ & $0.027$ & $0.423$ & $0.003$\\
J123947.65$-$304324.2 & 3470643877965896832 & 97893395 & 20060510_1247m32_064 & 12:39:47.65 & $-$30:43:24.2 & $\dots$ & $10.962$ & $11.298$ & $0.738$ & $11.426$ & $-13.5$ & $1.3$ & $-11.4$ & $1.1$ & $4.0214$ & $0.0261$ & $0.2487$ & $0.0016$ & $0.2471$ & $0.0016$ & $0.0064$ & $0.2464$ & $0.0014$ & $0.0057$ & $\dots$ & $\dots$ & $\dots$ & $-37.8912$ & $0.0268$ & $6.7198$ & $0.0230$ & $-0.1447$ & $6143$ & $146$ & $5730$ & $57$ & $\dots$ & $\dots$ & $6143$ & $146$ & $3.699$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.659$ & $0.301$ & $-0.079$ & $0.090$ & $\dots$ & $\dots$ & $-1.659$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.087$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($29.4$,$241.5$,$4.8$) & ($0.5$,$0.9$,$0.7$) & ($13.1$,$1967.0$,$0.8$) & ($0.8$,$7.5$,$0.0$) & $-1.540$ & $0.002$ & $7.691$ & $0.009$ & $9.341$ & $0.064$ & $0.160$ & $0.004$ & $0.097$ & $0.003$\\
J124022.22$-$385136.9 & 6153259839500435840 & 95160119 & 20050615_1227m39_103 & 12:40:22.22 & $-$38:51:36.9 & $\dots$ & $13.574$ & $13.167$ & $1.506$ & $13.613$ & $255.8$ & $2.7$ & $256.9$ & $1.7$ & $0.0263$ & $0.0142$ & $38.0228$ & $20.5294$ & $19.1205$ & $5.1914$ & $0.2715$ & $10.6482$ & $2.4879$ & $0.2336$ & $9.5622$ & $1.3868$ & $0.1450$ & $-4.3091$ & $0.0125$ & $-1.4272$ & $0.0100$ & $-0.0346$ & $4328$ & $54$ & $3973$ & $253$ & $\dots$ & $\dots$ & $4328$ & $54$ & $4.765$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.122$ & $-1.097$ & $0.310$ & $\dots$ & $\dots$ & $-1.990$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($88.4$,$-4.2$,$38.8$) & ($7.7$,$7.2$,$3.2$) & ($788.7$,$-35.5$,$153.6$) & ($52.3$,$62.4$,$3.6$) & $-1.664$ & $0.019$ & $0.223$ & $0.162$ & $11.149$ & $0.464$ & $4.918$ & $0.408$ & $0.960$ & $0.030$\\
J124026.85$-$454121.2 & 6132274629294601472 & 320835345 & 20120224_1245m44_058 & 12:40:26.85 & $-$45:41:21.2 & $\dots$ & $12.050$ & $11.836$ & $1.066$ & $12.076$ & $-24.1$ & $0.5$ & $-24.3$ & $1.8$ & $0.4966$ & $0.0150$ & $2.0137$ & $0.0608$ & $1.9135$ & $0.0549$ & $0.0287$ & $1.9078$ & $0.0594$ & $0.0311$ & $1.8335$ & $0.0850$ & $0.0464$ & $-19.4399$ & $0.0128$ & $-10.8886$ & $0.0121$ & $0.1036$ & $5223$ & $54$ & $4975$ & $77$ & $\dots$ & $\dots$ & $5223$ & $54$ & $2.441$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $-1.053$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($94.3$,$180.7$,$-99.7$) & ($1.5$,$0.9$,$1.3$) & ($100.2$,$1353.0$,$142.5$) & ($2.5$,$8.3$,$4.9$) & $-1.618$ & $0.001$ & $5.020$ & $0.030$ & $9.316$ & $0.039$ & $3.249$ & $0.078$ & $0.300$ & $0.004$\\
J124031.11$-$363018.2 & 6157026903776278912 & 95335641 & 20080509_1251m34_022 & 12:40:31.11 & $-$36:30:18.2 & $\dots$ & $9.454$ & $9.350$ & $0.657$ & $9.456$ & $-10.7$ & $1.0$ & $-11.3$ & $0.6$ & $7.6056$ & $0.0159$ & $0.1315$ & $0.0003$ & $0.1310$ & $0.0003$ & $0.0021$ & $0.1310$ & $0.0003$ & $0.0022$ & $0.1309$ & $0.0004$ & $0.0029$ & $-3.4219$ & $0.0137$ & $26.8453$ & $0.0128$ & $-0.2234$ & $6452$ & $69$ & $5819$ & $89$ & $\dots$ & $\dots$ & $6452$ & $69$ & $3.756$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.139$ & $-0.769$ & $0.160$ & $\dots$ & $\dots$ & $-0.860$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.295$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-3.3$,$263.8$,$17.4$) & ($0.4$,$0.7$,$0.4$) & ($27.4$,$2160.2$,$2.2$) & ($1.3$,$6.1$,$0.1$) & $-1.484$ & $0.002$ & $8.187$ & $0.001$ & $10.714$ & $0.066$ & $0.314$ & $0.007$ & $0.134$ & $0.003$\\
J124032.33$-$182212.1 & 3522172013660337536 & 104527316 & 20030617_1247m17_022 & 12:40:32.33 & $-$18:22:12.1 & $\dots$ & $13.533$ & $13.204$ & $1.329$ & $13.559$ & $74.8$ & $3.1$ & $75.9$ & $1.2$ & $0.0775$ & $0.0166$ & $12.9032$ & $2.7638$ & $9.6618$ & $1.5496$ & $0.1604$ & $7.7768$ & $1.1223$ & $0.1443$ & $7.8496$ & $1.2857$ & $0.1638$ & $2.0115$ & $0.0180$ & $-2.5020$ & $0.0140$ & $-0.4016$ & $4535$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4535$ & $53$ & $4.440$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.117$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.620$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-236.0$,$29.4$,$-8.8$) & ($4.0$,$11.8$,$3.7$) & ($675.3$,$219.2$,$1104.7$) & ($28.8$,$86.1$,$130.9$) & $-1.425$ & $0.017$ & $2.471$ & $0.334$ & $16.558$ & $0.579$ & $15.977$ & $0.959$ & $0.741$ & $0.029$\\
J124051.98$-$383109.4 & 6153282379488845952 & 95281913 & 20120509_1237m39_084 & 12:40:51.98 & $-$38:31:09.4 & $\dots$ & $11.928$ & $11.545$ & $1.519$ & $11.998$ & $79.5$ & $0.7$ & $78.1$ & $0.3$ & $0.3107$ & $0.0170$ & $3.2185$ & $0.1761$ & $2.9700$ & $0.1500$ & $0.0505$ & $2.9727$ & $0.1566$ & $0.0527$ & $2.9955$ & $0.3335$ & $0.1113$ & $-6.0016$ & $0.0165$ & $-10.3531$ & $0.0120$ & $-0.0924$ & $4262$ & $51$ & $4307$ & $77$ & $\dots$ & $\dots$ & $4262$ & $51$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.914$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.506$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-40.3$,$81.0$,$-105.0$) & ($1.2$,$3.0$,$4.4$) & ($253.1$,$584.6$,$194.2$) & ($2.7$,$22.9$,$20.3$) & $-1.780$ & $0.002$ & $1.972$ & $0.032$ & $7.706$ & $0.009$ & $3.949$ & $0.252$ & $0.593$ & $0.005$\\
J124055.26$-$113105.3 & 3530160824630884352 & 106287205 & 20030619_1246m11_033 & 12:40:55.26 & $-$11:31:05.3 & $\dots$ & $10.794$ & $10.501$ & $1.216$ & $10.804$ & $55.5$ & $1.5$ & $55.3$ & $0.7$ & $1.1156$ & $0.0161$ & $0.8964$ & $0.0129$ & $0.8760$ & $0.0124$ & $0.0141$ & $0.8707$ & $0.0133$ & $0.0153$ & $0.8734$ & $0.0161$ & $0.0185$ & $-41.9847$ & $0.0208$ & $0.5627$ & $0.0156$ & $-0.2388$ & $4755$ & $52$ & $5044$ & $94$ & $\dots$ & $\dots$ & $4755$ & $52$ & $2.651$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.745$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.271$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($114.2$,$136.7$,$44.9$) & ($0.9$,$0.9$,$1.2$) & ($280.6$,$1093.3$,$26.9$) & ($3.0$,$7.4$,$1.0$) & $-1.669$ & $0.001$ & $3.121$ & $0.025$ & $9.677$ & $0.023$ & $1.298$ & $0.029$ & $0.512$ & $0.003$\\
J124057.14$-$174210.6 & 3522979806813994624 & 104539267 & 20120614_1235m19_088 & 12:40:57.14 & $-$17:42:10.6 & $\dots$ & $12.428$ & $12.198$ & $0.994$ & $12.410$ & $71.9$ & $0.9$ & $\dots$ & $\dots$ & $0.4980$ & $0.0150$ & $2.0080$ & $0.0605$ & $1.9084$ & $0.0546$ & $0.0286$ & $1.9474$ & $0.0607$ & $0.0312$ & $2.0098$ & $0.0503$ & $0.0250$ & $-16.4508$ & $0.0156$ & $4.0260$ & $0.0112$ & $-0.3369$ & $5245$ & $56$ & $5504$ & $63$ & $\dots$ & $\dots$ & $5245$ & $56$ & $3.121$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.119$ & $-0.777$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.443$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($88.9$,$162.7$,$79.1$) & ($0.9$,$0.6$,$0.6$) & ($162.3$,$1243.8$,$100.4$) & ($2.4$,$4.5$,$1.2$) & $-1.641$ & $0.001$ & $4.231$ & $0.019$ & $9.415$ & $0.028$ & $2.749$ & $0.023$ & $0.380$ & $0.003$\\
J124057.20$-$405143.0 & 6146211729448785408 & 94697852 & 20060627_1237m39_148 & 12:40:57.20 & $-$40:51:43.0 & NTTE & $11.217$ & $10.951$ & $1.150$ & $11.225$ & $245.8$ & $1.8$ & $248.0$ & $0.4$ & $1.3970$ & $0.0176$ & $0.7158$ & $0.0090$ & $0.7027$ & $0.0087$ & $0.0124$ & $0.7023$ & $0.0114$ & $0.0162$ & $0.7000$ & $0.0106$ & $0.0152$ & $2.8152$ & $0.0143$ & $-25.5073$ & $0.0126$ & $-0.1056$ & $5199$ & $49$ & $5529$ & $89$ & $5189$ & $41$ & $5209$ & $57$ & $4.803$ & $0.140$ & $1.865$ & $0.381$ & $1.865$ & $0.381$ & $-1.537$ & $0.100$ & $-1.649$ & $0.160$ & $-1.663$ & $0.075$ & $-1.410$ & $0.125$ & $0.138$ & $0.095$ & $0.288$ & $7.181$ & D & $0.998$ & I & $0.505$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $88$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-157.4$,$23.3$,$20.6$) & ($0.7$,$1.4$,$0.8$) & ($770.5$,$184.5$,$7.8$) & ($7.3$,$11.5$,$0.4$) & $-1.720$ & $0.001$ & $0.386$ & $0.026$ & $10.047$ & $0.024$ & $4.342$ & $0.687$ & $0.926$ & $0.005$\\
J124102.73$-$195627.4 & 3515687575116244864 & 104486357 & 20120614_1235m19_118 & 12:41:02.73 & $-$19:56:27.4 & $\dots$ & $12.416$ & $12.179$ & $1.084$ & $12.426$ & $34.5$ & $1.6$ & $34.8$ & $0.9$ & $0.8008$ & $0.0165$ & $1.2488$ & $0.0257$ & $1.2095$ & $0.0241$ & $0.0200$ & $1.2183$ & $0.0215$ & $0.0176$ & $1.2455$ & $0.0420$ & $0.0337$ & $-28.8430$ & $0.0172$ & $1.0115$ & $0.0146$ & $-0.4156$ & $5063$ & $56$ & $5110$ & $94$ & $\dots$ & $\dots$ & $5063$ & $56$ & $3.438$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.125$ & $-0.764$ & $0.180$ & $\dots$ & $\dots$ & $-1.170$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($110.7$,$153.3$,$28.2$) & ($1.4$,$1.2$,$1.1$) & ($229.1$,$1200.8$,$22.0$) & ($4.4$,$9.8$,$0.5$) & $-1.663$ & $0.002$ & $3.556$ & $0.039$ & $9.537$ & $0.036$ & $1.122$ & $0.014$ & $0.457$ & $0.005$\\
J124118.35$-$153210.9 & 3523885258934819456 & 104668724 & 20030617_1247m17_063 & 12:41:18.35 & $-$15:32:10.9 & $\dots$ & $12.808$ & $12.535$ & $1.151$ & $12.810$ & $105.6$ & $3.8$ & $108.0$ & $0.6$ & $0.4679$ & $0.0142$ & $2.1372$ & $0.0649$ & $2.0247$ & $0.0582$ & $0.0288$ & $2.0507$ & $0.0603$ & $0.0294$ & $\dots$ & $\dots$ & $\dots$ & $-5.8050$ & $0.0166$ & $-0.7255$ & $0.0122$ & $-0.4265$ & $4895$ & $57$ & $4008$ & $120$ & $\dots$ & $\dots$ & $4895$ & $57$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.149$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.110$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.226$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-25.2$,$151.6$,$77.8$) & ($0.9$,$2.5$,$2.8$) & ($73.3$,$1160.7$,$144.7$) & ($3.0$,$19.0$,$8.1$) & $-1.693$ & $0.001$ & $4.472$ & $0.062$ & $7.925$ & $0.006$ & $2.925$ & $0.107$ & $0.279$ & $0.007$\\
J124120.15$-$080546.6 & 3675346971390616192 & 106433534 & 20080625_1247m09_062 & 12:41:20.15 & $-$08:05:46.6 & $\dots$ & $10.928$ & $10.642$ & $0.980$ & $10.849$ & $59.9$ & $1.6$ & $68.1$ & $2.4$ & $4.6732$ & $0.1629$ & $0.2140$ & $0.0075$ & $0.2128$ & $0.0074$ & $0.0347$ & $0.2152$ & $0.0071$ & $0.0331$ & $0.2111$ & $0.0220$ & $0.1040$ & $-60.8402$ & $0.1969$ & $-45.1889$ & $0.1443$ & $-0.2674$ & $5251$ & $54$ & $4875$ & $77$ & $\dots$ & $\dots$ & $5251$ & $54$ & $2.068$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-1.203$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.107$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.3$,$154.0$,$26.1$) & ($1.0$,$2.1$,$1.5$) & ($115.7$,$1261.3$,$6.9$) & ($5.5$,$17.1$,$0.7$) & $-1.711$ & $0.003$ & $4.081$ & $0.083$ & $8.202$ & $0.006$ & $0.476$ & $0.027$ & $0.336$ & $0.009$\\
J124143.06$-$184158.9 & 3522101919794138368 & 104497529 & 20120614_1235m19_103 & 12:41:43.06 & $-$18:41:58.9 & $\dots$ & $12.530$ & $12.882$ & $1.038$ & $13.111$ & $-10.7$ & $1.3$ & $-8.0$ & $1.0$ & $1.1087$ & $0.0397$ & $0.9020$ & $0.0323$ & $0.8813$ & $0.0308$ & $0.0350$ & $0.8791$ & $0.0283$ & $0.0322$ & $\dots$ & $\dots$ & $\dots$ & $6.4174$ & $0.0469$ & $-4.0290$ & $0.0285$ & $-0.1573$ & $5194$ & $118$ & $5037$ & $64$ & $\dots$ & $\dots$ & $5194$ & $118$ & $3.715$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.330$ & $0.274$ & $-0.105$ & $0.080$ & $\dots$ & $\dots$ & $-2.330$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.115$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-55.3$,$258.5$,$-11.4$) & ($0.6$,$0.8$,$0.9$) & ($63.9$,$2055.6$,$12.0$) & ($1.3$,$6.7$,$0.2$) & $-1.492$ & $0.002$ & $7.346$ & $0.019$ & $11.167$ & $0.057$ & $0.859$ & $0.013$ & $0.206$ & $0.002$\\
J124148.00$-$471621.0 & 6128896890917744640 & 321013863 & 20060306_1235m45_142 & 12:41:48.00 & $-$47:16:21.0 & NTTE & $12.011$ & $11.703$ & $1.144$ & $11.975$ & $128.9$ & $1.3$ & $129.1$ & $0.3$ & $0.3935$ & $0.0165$ & $2.5413$ & $0.1066$ & $2.3838$ & $0.0938$ & $0.0393$ & $2.3727$ & $0.0834$ & $0.0352$ & $2.2900$ & $0.2230$ & $0.0974$ & $-18.0046$ & $0.0140$ & $3.3310$ & $0.0144$ & $0.1324$ & $5037$ & $55$ & $4723$ & $92$ & $5049$ & $55$ & $5026$ & $55$ & $1.457$ & $0.470$ & $1.042$ & $0.107$ & $1.042$ & $0.107$ & $-1.941$ & $0.086$ & $-1.606$ & $0.160$ & $-2.131$ & $0.065$ & $-1.750$ & $0.106$ & $-0.304$ & $0.123$ & $0.316$ & $6.805$ & D & $0.993$ & I & $0.348$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($89.1$,$71.2$,$70.7$) & ($4.7$,$1.3$,$0.8$) & ($385.6$,$521.1$,$60.0$) & ($8.3$,$10.1$,$1.3$) & $-1.795$ & $0.004$ & $1.479$ & $0.028$ & $8.201$ & $0.064$ & $2.916$ & $0.013$ & $0.694$ & $0.006$\\
J124151.04$-$154901.8 & 3523818085646292480 & 104668162 & 20080530_1243m14_119 & 12:41:51.04 & $-$15:49:01.8 & $\dots$ & $10.546$ & $10.397$ & $0.849$ & $10.559$ & $6.3$ & $1.2$ & $6.2$ & $0.3$ & $6.5217$ & $0.1032$ & $0.1533$ & $0.0024$ & $0.1527$ & $0.0024$ & $0.0158$ & $0.1534$ & $0.0026$ & $0.0172$ & $0.1517$ & $0.0049$ & $0.0320$ & $11.4971$ & $0.1036$ & $-96.5587$ & $0.0634$ & $-0.3711$ & $5970$ & $69$ & $5541$ & $76$ & $\dots$ & $\dots$ & $5970$ & $69$ & $3.916$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.989$ & $0.154$ & $-0.014$ & $0.100$ & $\dots$ & $\dots$ & $-0.989$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.045$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-51.4$,$208.0$,$-35.9$) & ($0.5$,$0.8$,$1.0$) & ($42.5$,$1705.3$,$11.0$) & ($1.4$,$6.6$,$0.7$) & $-1.597$ & $0.002$ & $6.219$ & $0.043$ & $9.028$ & $0.007$ & $0.688$ & $0.025$ & $0.184$ & $0.003$\\
J124154.70$-$085701.0 & 3579143105574568832 & $\dots$ & 20070222_1247m09_052 & 12:41:54.70 & $-$08:57:01.0 & NTTE & $11.641$ & $11.512$ & $0.645$ & $11.616$ & $41.5$ & $2.2$ & $\dots$ & $\dots$ & $3.4292$ & $0.0259$ & $0.2916$ & $0.0022$ & $0.2894$ & $0.0022$ & $0.0075$ & $0.2874$ & $0.0021$ & $0.0071$ & $0.2898$ & $0.0047$ & $0.0162$ & $-90.2281$ & $0.0326$ & $-141.8941$ & $0.0228$ & $-0.1664$ & $6347$ & $44$ & $6283$ & $174$ & $6347$ & $44$ & $\dots$ & $\dots$ & $4.027$ & $0.270$ & $3.688$ & $0.534$ & $3.688$ & $0.534$ & $-2.114$ & $0.125$ & $-1.325$ & $0.200$ & $-2.114$ & $0.125$ & $\dots$ & $\dots$ & $0.696$ & $0.116$ & $0.696$ & $7.012$ & D & $0.961$ & I & $0.251$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $39$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-4.8$,$30.6$,$-79.6$) & ($0.6$,$1.4$,$1.9$) & ($500.2$,$250.2$,$97.5$) & ($8.4$,$11.7$,$6.2$) & $-1.797$ & $0.002$ & $0.624$ & $0.052$ & $8.272$ & $0.167$ & $3.957$ & $0.047$ & $0.860$ & $0.013$\\
J124210.90$-$180726.6 & 3522203590259929088 & 104530964 & 20030617_1247m17_021 & 12:42:10.90 & $-$18:07:26.6 & $\dots$ & $11.886$ & $11.542$ & $1.339$ & $11.902$ & $-11.1$ & $1.9$ & $-11.7$ & $0.6$ & $0.4553$ & $0.0249$ & $2.1964$ & $0.1201$ & $2.0777$ & $0.1075$ & $0.0517$ & $2.0184$ & $0.0889$ & $0.0440$ & $1.9680$ & $0.1137$ & $0.0578$ & $-3.8191$ & $0.0275$ & $-0.0209$ & $0.0187$ & $-0.3599$ & $4525$ & $52$ & $4899$ & $65$ & $\dots$ & $\dots$ & $4525$ & $52$ & $2.900$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-0.573$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-15.4$,$238.7$,$-2.0$) & ($0.5$,$1.3$,$1.3$) & ($6.2$,$1822.7$,$48.6$) & ($0.6$,$10.1$,$1.4$) & $-1.559$ & $0.003$ & $7.589$ & $0.017$ & $8.719$ & $0.074$ & $1.577$ & $0.028$ & $0.069$ & $0.003$\\
J124216.69$-$110156.4 & 3530567953169579776 & 106293459 & 20080625_1247m09_021 & 12:42:16.69 & $-$11:01:56.4 & $\dots$ & $10.789$ & $10.471$ & $1.281$ & $10.803$ & $-39.6$ & $0.6$ & $-40.2$ & $0.2$ & $0.6358$ & $0.0219$ & $1.5728$ & $0.0542$ & $1.5110$ & $0.0500$ & $0.0331$ & $1.4839$ & $0.0443$ & $0.0299$ & $1.5592$ & $0.0398$ & $0.0256$ & $-10.5472$ & $0.0217$ & $-9.1878$ & $0.0175$ & $-0.3144$ & $4619$ & $52$ & $4683$ & $68$ & $\dots$ & $\dots$ & $4619$ & $52$ & $1.761$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.103$ & $-0.997$ & $0.140$ & $\dots$ & $\dots$ & $-1.350$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.6$,$188.3$,$-69.1$) & ($0.3$,$0.7$,$0.6$) & ($20.7$,$1471.8$,$99.8$) & ($0.8$,$5.7$,$1.6$) & $-1.636$ & $0.001$ & $6.055$ & $0.034$ & $8.021$ & $0.002$ & $2.282$ & $0.023$ & $0.140$ & $0.003$\\
J124224.12$-$065640.3 & 3676317084243807232 & 106841123 & 20090710_1239m08_078 & 12:42:24.12 & $-$06:56:40.3 & $\dots$ & $11.510$ & $11.240$ & $1.156$ & $11.516$ & $-21.9$ & $0.5$ & $-22.3$ & $0.4$ & $0.8802$ & $0.0239$ & $1.1361$ & $0.0308$ & $1.1035$ & $0.0291$ & $0.0264$ & $1.0948$ & $0.0239$ & $0.0218$ & $1.0847$ & $0.0374$ & $0.0345$ & $-5.0715$ & $0.0292$ & $-0.8890$ & $0.0280$ & $-0.4335$ & $4841$ & $53$ & $4792$ & $68$ & $\dots$ & $\dots$ & $4841$ & $53$ & $2.336$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $-0.901$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.4$,$244.7$,$-14.4$) & ($0.2$,$0.3$,$0.4$) & ($5.8$,$1949.8$,$23.9$) & ($0.2$,$2.9$,$0.4$) & $-1.535$ & $0.001$ & $8.004$ & $0.002$ & $9.116$ & $0.026$ & $1.071$ & $0.011$ & $0.065$ & $0.001$\\
J124227.83$-$060819.1 & 3676937449320236800 & 106843955 & 20090413_1239m08_080 & 12:42:27.83 & $-$06:08:19.1 & $\dots$ & $10.215$ & $10.084$ & $1.217$ & $10.387$ & $-4.6$ & $1.5$ & $-5.1$ & $0.4$ & $2.8688$ & $0.0167$ & $0.3486$ & $0.0020$ & $0.3454$ & $0.0020$ & $0.0058$ & $0.3439$ & $0.0022$ & $0.0063$ & $0.3439$ & $0.0022$ & $0.0064$ & $-44.3665$ & $0.0215$ & $-32.7090$ & $0.0183$ & $-0.3390$ & $4697$ & $59$ & $5029$ & $51$ & $\dots$ & $\dots$ & $4697$ & $59$ & $3.577$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.156$ & $0.218$ & $0.090$ & $\dots$ & $\dots$ & $-1.220$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.259$ & $0.105$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($23.6$,$177.7$,$-28.5$) & ($0.4$,$0.7$,$1.3$) & ($64.0$,$1449.9$,$10.2$) & ($1.6$,$6.1$,$0.7$) & $-1.669$ & $0.002$ & $5.064$ & $0.038$ & $8.265$ & $0.004$ & $0.618$ & $0.026$ & $0.240$ & $0.003$\\
J124229.99$-$042817.0 & 3680264983822629760 & 106933213 & 20060506_1242m02_148 & 12:42:29.99 & $-$04:28:17.0 & $\dots$ & $11.022$ & $11.487$ & $0.771$ & $11.624$ & $-23.0$ & $1.2$ & $\dots$ & $\dots$ & $2.6258$ & $0.0279$ & $0.3808$ & $0.0040$ & $0.3771$ & $0.0040$ & $0.0105$ & $0.3741$ & $0.0038$ & $0.0101$ & $0.3755$ & $0.0059$ & $0.0158$ & $-30.1317$ & $0.0287$ & $5.5999$ & $0.0264$ & $-0.3739$ & $5868$ & $115$ & $5677$ & $69$ & $\dots$ & $\dots$ & $5868$ & $115$ & $3.602$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.430$ & $0.427$ & $-0.251$ & $0.090$ & $\dots$ & $\dots$ & $-2.430$ & $0.427$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.092$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6 & ($40.1$,$240.8$,$-8.9$) & ($0.4$,$0.6$,$1.0$) & ($22.4$,$1964.0$,$4.2$) & ($0.6$,$4.5$,$0.2$) & $-1.535$ & $0.002$ & $7.492$ & $0.010$ & $9.664$ & $0.040$ & $0.414$ & $0.011$ & $0.127$ & $0.002$\\
J124236.50$-$365230.7 & 6154003246799880448 & 95397614 & 20090201_1245m36_029 & 12:42:36.50 & $-$36:52:30.7 & $\dots$ & $10.022$ & $9.946$ & $0.741$ & $10.075$ & $27.1$ & $0.8$ & $28.1$ & $0.3$ & $9.1078$ & $0.0168$ & $0.1098$ & $0.0002$ & $0.1095$ & $0.0002$ & $0.0018$ & $0.1095$ & $0.0002$ & $0.0018$ & $0.1096$ & $0.0003$ & $0.0028$ & $-33.9081$ & $0.0149$ & $12.9144$ & $0.0113$ & $-0.0943$ & $6128$ & $68$ & $5221$ & $89$ & $\dots$ & $\dots$ & $6128$ & $68$ & $3.691$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.949$ & $0.130$ & $-1.237$ & $0.160$ & $\dots$ & $\dots$ & $-0.949$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.3$,$222.8$,$24.6$) & ($0.4$,$0.7$,$0.4$) & ($3.1$,$1826.4$,$4.7$) & ($0.4$,$5.3$,$0.2$) & $-1.581$ & $0.001$ & $7.500$ & $0.041$ & $8.274$ & $0.002$ & $0.390$ & $0.007$ & $0.049$ & $0.003$\\
J124244.89$-$131503.4 & 3528909717836300160 & 106297862 & 20080530_1243m14_071 & 12:42:44.89 & $-$13:15:03.4 & NTTE & $10.274$ & $10.097$ & $0.709$ & $10.217$ & $-5.7$ & $0.6$ & $-5.5$ & $0.6$ & $5.4901$ & $0.0196$ & $0.1821$ & $0.0007$ & $0.1813$ & $0.0006$ & $0.0036$ & $0.1811$ & $0.0006$ & $0.0035$ & $0.1812$ & $0.0014$ & $0.0075$ & $-95.7259$ & $0.0224$ & $-63.4538$ & $0.0164$ & $-0.5201$ & $6179$ & $70$ & $6004$ & $89$ & $6175$ & $69$ & $6182$ & $71$ & $4.019$ & $0.140$ & $3.905$ & $0.469$ & $3.905$ & $0.469$ & $-1.715$ & $0.124$ & $-1.587$ & $0.160$ & $-1.652$ & $0.112$ & $-1.777$ & $0.136$ & $0.483$ & $0.120$ & $0.483$ & $7.198$ & D & $0.973$ & I & $0.444$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $87$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($35.5$,$176.0$,$-35.3$) & ($0.2$,$0.4$,$0.4$) & ($73.7$,$1441.6$,$11.9$) & ($0.7$,$3.0$,$0.3$) & $-1.665$ & $0.001$ & $4.965$ & $0.017$ & $8.419$ & $0.004$ & $0.686$ & $0.011$ & $0.258$ & $0.001$\\
J124252.20$-$050943.1 & 3680153898788531200 & 106930271 & 20080522_1231m04_120 & 12:42:52.20 & $-$05:09:43.1 & $\dots$ & $10.711$ & $10.415$ & $1.276$ & $10.745$ & $161.4$ & $0.8$ & $158.9$ & $0.3$ & $0.5047$ & $0.0182$ & $1.9814$ & $0.0715$ & $1.8843$ & $0.0646$ & $0.0343$ & $1.8439$ & $0.0663$ & $0.0360$ & $1.7932$ & $0.1360$ & $0.0759$ & $-1.6984$ & $0.0226$ & $-30.5221$ & $0.0215$ & $-0.4110$ & $4605$ & $53$ & $4447$ & $77$ & $\dots$ & $\dots$ & $4605$ & $53$ & $1.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $-1.399$ & $0.170$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-161.0$,$-41.6$,$-0.7$) & ($1.8$,$4.9$,$3.2$) & ($686.7$,$-324.8$,$56.4$) & ($11.8$,$37.6$,$0.6$) & $-1.692$ & $0.005$ & $0.718$ & $0.098$ & $10.450$ & $0.066$ & $4.205$ & $0.266$ & $0.872$ & $0.016$\\
J124253.77$-$291513.4 & 3494888285453163904 & 97987502 & 20040704_1252m28_031 & 12:42:53.77 & $-$29:15:13.4 & $\dots$ & $11.284$ & $11.135$ & $0.663$ & $11.243$ & $-14.4$ & $0.9$ & $-11.7$ & $1.4$ & $3.1497$ & $0.0316$ & $0.3175$ & $0.0032$ & $0.3149$ & $0.0031$ & $0.0100$ & $0.3148$ & $0.0029$ & $0.0091$ & $0.3114$ & $0.0033$ & $0.0107$ & $6.1618$ & $0.0348$ & $-27.3799$ & $0.0237$ & $-0.0144$ & $6470$ & $69$ & $6297$ & $174$ & $\dots$ & $\dots$ & $6470$ & $69$ & $4.137$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.142$ & $-0.730$ & $0.200$ & $\dots$ & $\dots$ & $-1.000$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.437$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-32.4$,$246.6$,$-34.3$) & ($0.4$,$0.7$,$0.5$) & ($20.9$,$2002.1$,$10.3$) & ($0.3$,$5.3$,$0.3$) & $-1.522$ & $0.002$ & $7.717$ & $0.017$ & $9.842$ & $0.037$ & $0.701$ & $0.014$ & $0.121$ & $0.001$\\
J124254.81$-$390549.6 & 6153194590357450368 & 95215998 & 20060627_1237m39_108 & 12:42:54.81 & $-$39:05:49.6 & $\dots$ & $11.418$ & $11.087$ & $1.297$ & $11.428$ & $-14.6$ & $7.9$ & $\dots$ & $\dots$ & $0.7548$ & $0.0243$ & $1.3249$ & $0.0427$ & $1.2807$ & $0.0399$ & $0.0311$ & $1.2825$ & $0.0387$ & $0.0302$ & $1.2292$ & $0.0521$ & $0.0424$ & $-11.7462$ & $0.0227$ & $-2.6993$ & $0.0177$ & $-0.0891$ & $4667$ & $56$ & $4008$ & $79$ & $\dots$ & $\dots$ & $4667$ & $56$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.122$ & $-0.528$ & $0.090$ & $\dots$ & $\dots$ & $-1.240$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($22.9$,$225.0$,$-15.8$) & ($3.0$,$6.7$,$3.2$) & ($7.6$,$1736.2$,$10.5$) & ($1.6$,$51.8$,$1.0$) & $-1.603$ & $0.016$ & $6.978$ & $0.227$ & $8.159$ & $0.236$ & $0.615$ & $0.047$ & $0.078$ & $0.008$\\
J124257.95$-$250130.9 & 3500010321715954176 & 104020639 & 20070210_1248m24_033 & 12:42:57.95 & $-$25:01:30.9 & $\dots$ & $11.780$ & $11.896$ & $0.841$ & $12.055$ & $65.8$ & $1.5$ & $61.6$ & $3.4$ & $3.2203$ & $0.1054$ & $0.3105$ & $0.0102$ & $0.3080$ & $0.0100$ & $0.0325$ & $0.3078$ & $0.0093$ & $0.0303$ & $\dots$ & $\dots$ & $\dots$ & $-31.9413$ & $0.1109$ & $-28.7668$ & $0.0673$ & $-0.0768$ & $5922$ & $53$ & $5680$ & $136$ & $\dots$ & $\dots$ & $5922$ & $53$ & $4.130$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.867$ & $0.103$ & $-1.147$ & $0.190$ & $\dots$ & $\dots$ & $-0.867$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.510$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($-16.4$,$158.9$,$12.5$) & ($0.6$,$1.1$,$0.9$) & ($107.0$,$1291.0$,$2.5$) & ($2.7$,$8.8$,$0.2$) & $-1.708$ & $0.002$ & $4.210$ & $0.043$ & $8.166$ & $0.003$ & $0.280$ & $0.011$ & $0.320$ & $0.005$\\
J124307.88$-$140657.5 & 3527143726067783936 & 104754956 & 20080530_1243m14_120 & 12:43:07.88 & $-$14:06:57.5 & $\dots$ & $10.690$ & $10.488$ & $0.983$ & $10.696$ & $103.9$ & $0.5$ & $104.2$ & $0.4$ & $0.9033$ & $0.0181$ & $1.1071$ & $0.0222$ & $1.0761$ & $0.0210$ & $0.0195$ & $1.0631$ & $0.0210$ & $0.0197$ & $1.0514$ & $0.0319$ & $0.0304$ & $-27.4795$ & $0.0196$ & $3.3133$ & $0.0157$ & $-0.4835$ & $5289$ & $62$ & $5251$ & $63$ & $\dots$ & $\dots$ & $5289$ & $62$ & $2.866$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.156$ & $-1.286$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($69.5$,$133.9$,$91.8$) & ($1.0$,$0.5$,$0.4$) & ($176.4$,$1061.0$,$119.4$) & ($2.5$,$4.3$,$1.3$) & $-1.685$ & $0.001$ & $3.559$ & $0.020$ & $8.836$ & $0.017$ & $2.919$ & $0.021$ & $0.426$ & $0.003$\\
J124308.89$-$332824.0 & 6159186791289241600 & 97484535 & 20060607_1251m34_056 & 12:43:08.89 & $-$33:28:24.0 & $\dots$ & $13.074$ & $12.664$ & $1.435$ & $13.073$ & $278.9$ & $1.0$ & $278.8$ & $1.7$ & $0.1296$ & $0.0154$ & $7.7160$ & $0.9169$ & $6.4267$ & $0.6361$ & $0.0990$ & $6.7661$ & $1.0156$ & $0.1501$ & $5.4957$ & $0.6898$ & $0.1255$ & $-14.0046$ & $0.0148$ & $0.9106$ & $0.0115$ & $-0.3783$ & $4414$ & $52$ & $4390$ & $77$ & $\dots$ & $\dots$ & $4414$ & $52$ & $1.053$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.700$ & $0.106$ & $-1.279$ & $0.170$ & $\dots$ & $\dots$ & $-1.700$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($251.4$,$1.8$,$153.5$) & ($13.0$,$7.9$,$0.7$) & ($1481.2$,$13.0$,$182.4$) & ($137.3$,$56.1$,$16.1$) & $-1.398$ & $0.038$ & $0.199$ & $0.078$ & $18.521$ & $1.470$ & $16.721$ & $2.314$ & $0.979$ & $0.008$\\
J124318.13$-$022735.9 & 3683002561617549056 & 107043963 & 20060506_1242m02_090 & 12:43:18.13 & $-$02:27:35.9 & $\dots$ & $11.001$ & $10.734$ & $1.114$ & $10.993$ & $-27.7$ & $1.2$ & $-28.6$ & $0.5$ & $1.4395$ & $0.0158$ & $0.6947$ & $0.0076$ & $0.6824$ & $0.0074$ & $0.0108$ & $0.6777$ & $0.0071$ & $0.0104$ & $0.6839$ & $0.0148$ & $0.0216$ & $-37.6467$ & $0.0198$ & $0.0478$ & $0.0173$ & $-0.2692$ & $4937$ & $53$ & $5113$ & $74$ & $\dots$ & $\dots$ & $4937$ & $53$ & $3.138$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.538$ & $0.110$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.327$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($92.7$,$201.0$,$-20.6$) & ($0.7$,$0.6$,$1.0$) & ($113.4$,$1626.3$,$16.8$) & ($1.6$,$5.3$,$0.6$) & $-1.586$ & $0.002$ & $5.397$ & $0.026$ & $9.995$ & $0.027$ & $0.969$ & $0.023$ & $0.299$ & $0.002$\\
J124320.00$-$512541.5 & 6078525656213168000 & 321974446 & 20110616_1254m49_020 & 12:43:20.00 & $-$51:25:41.5 & $\dots$ & $12.096$ & $11.696$ & $1.508$ & $12.143$ & $-14.7$ & $3.3$ & $-13.8$ & $0.7$ & $0.5252$ & $0.0161$ & $1.9040$ & $0.0584$ & $1.8142$ & $0.0530$ & $0.0292$ & $1.8276$ & $0.0588$ & $0.0322$ & $1.8395$ & $0.0708$ & $0.0385$ & $-15.4529$ & $0.0135$ & $-0.3015$ & $0.0116$ & $0.5210$ & $4526$ & $52$ & $4585$ & $65$ & $\dots$ & $\dots$ & $4526$ & $52$ & $2.274$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.498$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.405$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($70.1$,$209.1$,$-2.6$) & ($1.4$,$3.0$,$0.7$) & ($61.8$,$1557.8$,$5.0$) & ($1.6$,$22.6$,$0.1$) & $-1.638$ & $0.007$ & $5.453$ & $0.090$ & $8.679$ & $0.094$ & $0.427$ & $0.008$ & $0.228$ & $0.004$\\
J124324.79$-$245451.2 & 3500012658177485312 & 104020984 & 20060329_1253m24_036 & 12:43:24.79 & $-$24:54:51.2 & $\dots$ & $10.580$ & $10.267$ & $1.233$ & $10.577$ & $71.3$ & $1.6$ & $70.3$ & $0.3$ & $1.3592$ & $0.0211$ & $0.7357$ & $0.0114$ & $0.7219$ & $0.0110$ & $0.0152$ & $0.7218$ & $0.0111$ & $0.0154$ & $0.7180$ & $0.0143$ & $0.0199$ & $-20.8780$ & $0.0219$ & $-10.9884$ & $0.0162$ & $-0.0844$ & $4850$ & $53$ & $4794$ & $77$ & $\dots$ & $\dots$ & $4850$ & $53$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.101$ & $-0.958$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.0$,$145.3$,$19.1$) & ($0.6$,$1.1$,$1.0$) & ($135.1$,$1158.3$,$9.2$) & ($2.9$,$9.1$,$0.3$) & $-1.736$ & $0.002$ & $3.666$ & $0.041$ & $7.990$ & $0.002$ & $0.569$ & $0.012$ & $0.371$ & $0.005$\\
J124334.06$-$451528.6 & 6132380560367712640 & 320798383 & 20080528_1245m44_041 & 12:43:34.06 & $-$45:15:28.6 & $\dots$ & $11.089$ & $10.703$ & $1.446$ & $11.117$ & $143.3$ & $1.2$ & $141.2$ & $0.4$ & $0.3774$ & $0.0156$ & $2.6497$ & $0.1095$ & $2.4789$ & $0.0959$ & $0.0387$ & $2.4957$ & $0.0948$ & $0.0380$ & $2.3197$ & $0.0971$ & $0.0419$ & $-17.7879$ & $0.0122$ & $1.5572$ & $0.0150$ & $0.0789$ & $4421$ & $53$ & $4560$ & $77$ & $\dots$ & $\dots$ & $4421$ & $53$ & $1.605$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.125$ & $-1.238$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.536$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($78.3$,$55.0$,$61.1$) & ($2.1$,$1.2$,$0.4$) & ($434.4$,$403.0$,$48.5$) & ($4.8$,$8.8$,$0.7$) & $-1.819$ & $0.001$ & $1.112$ & $0.024$ & $7.991$ & $0.022$ & $3.136$ & $0.021$ & $0.756$ & $0.005$\\
J124344.84$-$125055.9 & 3529063924341910400 & 106302825 & 20070223_1243m14_077 & 12:43:44.84 & $-$12:50:55.9 & $\dots$ & $11.676$ & $11.448$ & $1.042$ & $11.678$ & $-24.6$ & $1.5$ & $-26.1$ & $0.4$ & $1.3348$ & $0.0309$ & $0.7492$ & $0.0173$ & $0.7349$ & $0.0167$ & $0.0227$ & $0.7260$ & $0.0166$ & $0.0229$ & $0.7425$ & $0.0130$ & $0.0175$ & $-6.4357$ & $0.0371$ & $-16.8187$ & $0.0241$ & $-0.5134$ & $5156$ & $54$ & $5042$ & $77$ & $\dots$ & $\dots$ & $5156$ & $54$ & $3.330$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-1.038$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.495$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-20.2$,$213.3$,$-50.5$) & ($0.5$,$0.9$,$1.2$) & ($10.8$,$1710.1$,$34.3$) & ($0.9$,$7.4$,$1.3$) & $-1.597$ & $0.002$ & $6.900$ & $0.060$ & $8.334$ & $0.008$ & $1.249$ & $0.028$ & $0.094$ & $0.004$\\
J124346.03$-$045735.6 & 3680183070206411520 & 106931154 & 20110423_1252m04_039 & 12:43:46.03 & $-$04:57:35.6 & $\dots$ & $10.756$ & $10.444$ & $1.350$ & $10.810$ & $8.3$ & $1.1$ & $9.1$ & $0.5$ & $0.6716$ & $0.0190$ & $1.4890$ & $0.0421$ & $1.4335$ & $0.0390$ & $0.0272$ & $1.3820$ & $0.0489$ & $0.0354$ & $1.5287$ & $0.0579$ & $0.0378$ & $-6.8274$ & $0.0274$ & $-10.3472$ & $0.0269$ & $-0.5461$ & $4446$ & $52$ & $4530$ & $77$ & $\dots$ & $\dots$ & $4446$ & $52$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.645$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.174$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-21.1$,$164.7$,$-27.9$) & ($0.3$,$1.0$,$1.1$) & ($81.4$,$1297.0$,$45.3$) & ($2.2$,$8.5$,$1.1$) & $-1.691$ & $0.002$ & $4.526$ & $0.043$ & $8.089$ & $0.002$ & $1.491$ & $0.023$ & $0.282$ & $0.004$\\
J124352.83$-$294442.7 & 3470796095902389632 & 97976511 & 20100414_1240m29_070 & 12:43:52.83 & $-$29:44:42.7 & $\dots$ & $10.834$ & $10.460$ & $1.404$ & $10.853$ & $63.1$ & $0.8$ & $63.3$ & $0.2$ & $0.4997$ & $0.0145$ & $2.0012$ & $0.0581$ & $1.9022$ & $0.0525$ & $0.0276$ & $1.8741$ & $0.0496$ & $0.0265$ & $1.8467$ & $0.0894$ & $0.0484$ & $-19.7675$ & $0.0172$ & $-17.4870$ & $0.0109$ & $-0.0078$ & $4445$ & $52$ & $4482$ & $77$ & $\dots$ & $\dots$ & $4445$ & $52$ & $2.095$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $-0.908$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.591$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($54.7$,$51.5$,$-94.7$) & ($1.7$,$2.0$,$2.0$) & ($351.2$,$389.3$,$206.6$) & ($3.9$,$15.2$,$12.0$) & $-1.787$ & $0.002$ & $1.280$ & $0.032$ & $7.817$ & $0.012$ & $4.617$ & $0.170$ & $0.719$ & $0.006$\\
J124359.98$-$133331.8 & 3528698744747381504 & 106296782 & 20060609_1243m14_072 & 12:43:59.98 & $-$13:33:31.8 & $\dots$ & $12.119$ & $11.870$ & $1.121$ & $12.131$ & $-21.9$ & $1.3$ & $-21.7$ & $0.6$ & $0.9299$ & $0.0207$ & $1.0754$ & $0.0239$ & $1.0461$ & $0.0227$ & $0.0217$ & $1.0403$ & $0.0201$ & $0.0194$ & $1.0309$ & $0.0343$ & $0.0333$ & $-39.0561$ & $0.0272$ & $-2.2225$ & $0.0175$ & $-0.4100$ & $4978$ & $53$ & $4998$ & $77$ & $\dots$ & $\dots$ & $4978$ & $53$ & $2.798$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.781$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.553$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($144.0$,$164.2$,$-22.2$) & ($1.5$,$1.1$,$0.9$) & ($288.1$,$1302.0$,$29.0$) & ($5.7$,$9.4$,$0.9$) & $-1.600$ & $0.002$ & $3.755$ & $0.040$ & $10.875$ & $0.048$ & $1.511$ & $0.039$ & $0.487$ & $0.005$\\
J124403.64$-$105253.3 & 3530586022096144768 & 106330572 & 20070222_1247m09_022 & 12:44:03.64 & $-$10:52:53.3 & $\dots$ & $12.465$ & $12.109$ & $1.379$ & $12.490$ & $59.5$ & $1.2$ & $60.2$ & $0.8$ & $0.1907$ & $0.0163$ & $5.2438$ & $0.4482$ & $4.6147$ & $0.3471$ & $0.0752$ & $4.4623$ & $0.2529$ & $0.0567$ & $4.0954$ & $0.1391$ & $0.0340$ & $-0.0258$ & $0.0194$ & $-11.1773$ & $0.0147$ & $-0.3671$ & $4451$ & $52$ & $4528$ & $77$ & $\dots$ & $\dots$ & $4451$ & $52$ & $1.251$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.106$ & $-1.178$ & $0.170$ & $\dots$ & $\dots$ & $-1.630$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-141.1$,$32.1$,$-81.7$) & ($0.7$,$2.2$,$1.6$) & ($684.9$,$234.6$,$153.8$) & ($10.7$,$16.3$,$2.5$) & $-1.670$ & $0.002$ & $0.499$ & $0.045$ & $10.983$ & $0.070$ & $4.627$ & $0.076$ & $0.913$ & $0.008$\\
J124404.01$-$050356.9 & 3677176936696564992 & 106930781 & 20110423_1252m04_038 & 12:44:04.01 & $-$05:03:56.9 & $\dots$ & $11.020$ & $10.725$ & $1.338$ & $11.085$ & $24.7$ & $1.8$ & $24.8$ & $0.5$ & $13.3910$ & $0.1054$ & $0.0747$ & $0.0006$ & $0.0745$ & $0.0006$ & $0.0079$ & $0.0744$ & $0.0006$ & $0.0075$ & $0.0743$ & $0.0003$ & $0.0035$ & $50.4361$ & $0.1325$ & $57.2508$ & $0.1169$ & $-0.3878$ & $4449$ & $65$ & $4505$ & $64$ & $\dots$ & $\dots$ & $4449$ & $65$ & $4.743$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.844$ & $0.122$ & $-0.261$ & $0.080$ & $\dots$ & $\dots$ & $-0.844$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.195$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.4$,$263.0$,$39.3$) & ($0.4$,$0.8$,$1.4$) & ($38.8$,$2164.1$,$12.9$) & ($0.9$,$6.5$,$1.0$) & $-1.474$ & $0.001$ & $8.090$ & $0.007$ & $11.121$ & $0.046$ & $0.883$ & $0.039$ & $0.158$ & $0.002$\\
J124412.48$-$381540.2 & 6153630404982149248 & 95341369 & 20120214_1237m39_095 & 12:44:12.48 & $-$38:15:40.2 & $\dots$ & $12.237$ & $11.961$ & $1.163$ & $12.241$ & $16.0$ & $0.9$ & $4.9$ & $2.1$ & $0.7707$ & $0.0158$ & $1.2975$ & $0.0266$ & $1.2552$ & $0.0249$ & $0.0198$ & $1.2562$ & $0.0219$ & $0.0174$ & $1.2572$ & $0.0493$ & $0.0392$ & $-9.0934$ & $0.0137$ & $-23.3641$ & $0.0106$ & $-0.0784$ & $4910$ & $53$ & $4894$ & $77$ & $\dots$ & $\dots$ & $4910$ & $53$ & $2.265$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-0.955$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.1$,$158.5$,$-116.7$) & ($0.3$,$1.1$,$1.5$) & ($52.5$,$1221.6$,$189.1$) & ($1.7$,$9.5$,$5.9$) & $-1.663$ & $0.002$ & $5.037$ & $0.043$ & $8.098$ & $0.002$ & $3.440$ & $0.063$ & $0.233$ & $0.004$\\
J124413.66$-$340651.0 & 6159006265224268928 & 97352655 & 20060607_1251m34_050 & 12:44:13.66 & $-$34:06:51.0 & GEMS & $12.834$ & $12.593$ & $1.022$ & $12.815$ & $96.7$ & $2.6$ & $97.7$ & $2.5$ & $0.4082$ & $0.0133$ & $2.4498$ & $0.0798$ & $2.3031$ & $0.0705$ & $0.0306$ & $2.3648$ & $0.0711$ & $0.0300$ & $2.5509$ & $0.0871$ & $0.0342$ & $9.0959$ & $0.0132$ & $-1.9630$ & $0.0101$ & $-0.3525$ & $5273$ & $51$ & $5802$ & $136$ & $5286$ & $44$ & $5260$ & $57$ & $3.748$ & $0.180$ & $2.417$ & $0.316$ & $2.417$ & $0.316$ & $-2.095$ & $0.103$ & $-1.573$ & $0.190$ & $-2.079$ & $0.093$ & $-2.110$ & $0.112$ & $0.026$ & $0.115$ & $0.036$ & $6.371$ & D & $0.998$ & I & $0.816$ & $0.224$ & $0.185$ & $0.047$ & $0.185$ & $0.047$ & D & $0.991$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-211.4$,$178.4$,$35.7$) & ($1.7$,$2.2$,$1.2$) & ($525.3$,$1308.2$,$92.0$) & ($8.7$,$16.4$,$2.8$) & $-1.481$ & $0.003$ & $3.566$ & $0.040$ & $14.444$ & $0.103$ & $3.274$ & $0.101$ & $0.604$ & $0.004$\\
J124421.83$-$260425.7 & 3496807757876642816 & 104009696 & 20080531_1248m24_016 & 12:44:21.83 & $-$26:04:25.7 & $\dots$ & $10.083$ & $10.339$ & $0.927$ & $10.527$ & $41.6$ & $1.5$ & $40.6$ & $0.3$ & $7.8653$ & $0.0246$ & $0.1271$ & $0.0004$ & $0.1267$ & $0.0004$ & $0.0031$ & $0.1266$ & $0.0004$ & $0.0030$ & $\dots$ & $\dots$ & $\dots$ & $47.7817$ & $0.0554$ & $-26.0090$ & $0.0299$ & $0.1425$ & $5563$ & $105$ & $5735$ & $76$ & $\dots$ & $\dots$ & $5563$ & $105$ & $3.956$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.445$ & $0.144$ & $0.096$ & $0.100$ & $\dots$ & $\dots$ & $-1.445$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.023$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-60.3$,$229.0$,$20.5$) & ($0.6$,$1.0$,$0.9$) & ($45.4$,$1876.9$,$3.5$) & ($0.8$,$8.2$,$0.3$) & $-1.550$ & $0.002$ & $6.803$ & $0.040$ & $9.835$ & $0.017$ & $0.374$ & $0.018$ & $0.182$ & $0.002$\\
J124445.96$-$192027.2 & 3521819551463452544 & 104553610 & 20100315_1235m19_108 & 12:44:45.96 & $-$19:20:27.2 & $\dots$ & $11.412$ & $11.014$ & $1.311$ & $11.360$ & $30.0$ & $2.3$ & $23.9$ & $1.9$ & $1.2717$ & $0.0285$ & $0.7863$ & $0.0176$ & $0.7706$ & $0.0169$ & $0.0220$ & $0.7660$ & $0.0190$ & $0.0248$ & $0.7680$ & $0.0096$ & $0.0125$ & $-16.8676$ & $0.0337$ & $5.2714$ & $0.0184$ & $-0.2286$ & $4611$ & $63$ & $4648$ & $64$ & $\dots$ & $\dots$ & $4611$ & $63$ & $4.270$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.215$ & $0.653$ & $0.080$ & $\dots$ & $\dots$ & $-0.810$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.133$ & $0.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($24.7$,$212.1$,$40.3$) & ($0.8$,$1.5$,$1.7$) & ($14.8$,$1691.8$,$23.0$) & ($0.5$,$12.3$,$1.4$) & $-1.606$ & $0.003$ & $6.669$ & $0.054$ & $8.319$ & $0.029$ & $0.987$ & $0.033$ & $0.110$ & $0.002$\\
J124504.07$-$044828.4 & 3677188790806310400 & 106933708 & 20070310_1252m04_033 & 12:45:04.07 & $-$04:48:28.4 & $\dots$ & $11.873$ & $11.748$ & $0.753$ & $11.880$ & $-79.7$ & $1.1$ & $-82.9$ & $0.8$ & $2.4240$ & $0.0270$ & $0.4125$ & $0.0046$ & $0.4082$ & $0.0045$ & $0.0110$ & $0.4045$ & $0.0043$ & $0.0106$ & $0.4060$ & $0.0063$ & $0.0154$ & $-80.0723$ & $0.0348$ & $-45.6130$ & $0.0286$ & $-0.2622$ & $5925$ & $68$ & $5553$ & $136$ & $\dots$ & $\dots$ & $5925$ & $68$ & $4.122$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.113$ & $0.123$ & $-1.340$ & $0.190$ & $\dots$ & $\dots$ & $-1.113$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.426$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($97.1$,$143.9$,$-111.0$) & ($0.5$,$0.8$,$0.9$) & ($161.4$,$1171.8$,$200.6$) & ($2.1$,$6.6$,$3.8$) & $-1.622$ & $0.002$ & $4.258$ & $0.038$ & $9.740$ & $0.024$ & $4.194$ & $0.053$ & $0.392$ & $0.003$\\
J124515.49$-$150356.4 & 3523985069679335552 & 104746340 & 20050426_1247m17_075 & 12:45:15.49 & $-$15:03:56.4 & $\dots$ & $12.904$ & $12.596$ & $1.305$ & $12.940$ & $-2.2$ & $1.3$ & $-2.0$ & $0.6$ & $0.3520$ & $0.0153$ & $2.8409$ & $0.1235$ & $2.6455$ & $0.1071$ & $0.0405$ & $2.6352$ & $0.0909$ & $0.0345$ & $2.8790$ & $0.2429$ & $0.0844$ & $-5.9853$ & $0.0191$ & $-2.5270$ & $0.0133$ & $-0.2983$ & $4595$ & $52$ & $4680$ & $77$ & $\dots$ & $\dots$ & $4595$ & $52$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.832$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($2.6$,$190.2$,$-20.6$) & ($0.6$,$1.5$,$1.1$) & ($20.7$,$1411.8$,$102.9$) & ($1.5$,$13.4$,$4.2$) & $-1.653$ & $0.002$ & $5.845$ & $0.069$ & $7.758$ & $0.002$ & $2.299$ & $0.058$ & $0.141$ & $0.006$\\
J124522.22$-$012517.7 & 3683502461450973312 & 107069685 & 20060506_1242m02_089 & 12:45:22.22 & $-$01:25:17.7 & $\dots$ & $11.113$ & $10.859$ & $1.228$ & $11.167$ & $15.4$ & $2.1$ & $14.6$ & $0.6$ & $1.6477$ & $0.0196$ & $0.6069$ & $0.0072$ & $0.5975$ & $0.0070$ & $0.0117$ & $0.5952$ & $0.0067$ & $0.0113$ & $0.6085$ & $0.0121$ & $0.0199$ & $-25.8880$ & $0.0226$ & $-3.9138$ & $0.0197$ & $-0.3696$ & $4695$ & $58$ & $5007$ & $49$ & $\dots$ & $\dots$ & $4695$ & $58$ & $3.602$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.141$ & $0.315$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.205$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($37.3$,$196.9$,$13.6$) & ($0.6$,$0.9$,$1.8$) & ($41.6$,$1596.5$,$9.6$) & ($1.0$,$7.5$,$0.4$) & $-1.632$ & $0.002$ & $5.814$ & $0.037$ & $8.489$ & $0.013$ & $0.606$ & $0.014$ & $0.187$ & $0.003$\\
J124528.37$-$293928.2 & 3494807368268634624 & 97978344 & 20080417_1240m29_118 & 12:45:28.37 & $-$29:39:28.2 & $\dots$ & $10.838$ & $10.480$ & $1.392$ & $10.866$ & $36.4$ & $0.8$ & $35.9$ & $0.2$ & $0.6621$ & $0.0148$ & $1.5103$ & $0.0338$ & $1.4533$ & $0.0313$ & $0.0215$ & $1.4391$ & $0.0271$ & $0.0188$ & $1.4403$ & $0.0358$ & $0.0249$ & $-9.8250$ & $0.0178$ & $-2.4246$ & $0.0109$ & $-0.0341$ & $4464$ & $52$ & $4412$ & $77$ & $\dots$ & $\dots$ & $4464$ & $52$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $-0.696$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($0.5$,$182.6$,$11.6$) & ($0.4$,$0.7$,$0.5$) & ($44.3$,$1403.4$,$18.4$) & ($1.1$,$5.6$,$0.2$) & $-1.689$ & $0.001$ & $5.110$ & $0.031$ & $7.727$ & $0.003$ & $0.834$ & $0.006$ & $0.204$ & $0.003$\\
J124533.70$-$155404.0 & 3523626701903600128 & 104722502 & 20050420_1247m17_067 & 12:45:33.70 & $-$15:54:04.0 & GEMS & $13.239$ & $12.942$ & $1.202$ & $13.239$ & $69.3$ & $1.6$ & $\dots$ & $\dots$ & $0.1757$ & $0.0197$ & $5.6915$ & $0.6381$ & $4.9579$ & $0.4842$ & $0.0977$ & $4.9059$ & $0.4289$ & $0.0874$ & $4.7664$ & $1.7307$ & $0.3631$ & $-3.8000$ & $0.0225$ & $-12.2952$ & $0.0158$ & $-0.4476$ & $4874$ & $45$ & $4497$ & $92$ & $4917$ & $34$ & $4831$ & $56$ & $1.960$ & $0.470$ & $1.811$ & $0.147$ & $1.811$ & $0.147$ & $-2.235$ & $0.068$ & $-2.263$ & $0.160$ & $-2.240$ & $0.018$ & $-2.230$ & $0.117$ & $-0.241$ & $0.118$ & $-0.011$ & $6.184$ & D & $0.997$ & I & $0.752$ & $0.263$ & $0.126$ & $0.048$ & $0.126$ & $0.048$ & D & $0.992$ & $28$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6 & ($-61.7$,$-51.5$,$-147.4$) & ($2.2$,$6.4$,$5.2$) & ($378.6$,$-366.5$,$502.6$) & ($24.9$,$45.1$,$31.5$) & $-1.661$ & $0.012$ & $1.843$ & $0.282$ & $9.832$ & $0.152$ & $8.247$ & $0.162$ & $0.686$ & $0.037$\\
J124535.34$-$340505.7 & 6158909813142564608 & 97353104 & 20060607_1251m34_057 & 12:45:35.34 & $-$34:05:05.7 & $\dots$ & $12.852$ & $12.615$ & $1.100$ & $12.868$ & $148.7$ & $1.3$ & $150.3$ & $0.8$ & $0.3973$ & $0.0140$ & $2.5170$ & $0.0887$ & $2.3624$ & $0.0781$ & $0.0331$ & $2.4344$ & $0.0764$ & $0.0314$ & $2.4996$ & $0.0688$ & $0.0275$ & $-11.6496$ & $0.0119$ & $-7.3176$ & $0.0092$ & $-0.2066$ & $5073$ & $53$ & $5457$ & $94$ & $\dots$ & $\dots$ & $5073$ & $53$ & $3.238$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.727$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.657$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($6.6$,$32.9$,$-1.3$) & ($0.9$,$1.2$,$0.9$) & ($487.6$,$241.1$,$32.1$) & ($4.4$,$9.0$,$0.5$) & $-1.865$ & $0.001$ & $0.718$ & $0.048$ & $7.452$ & $0.027$ & $3.218$ & $0.065$ & $0.824$ & $0.011$\\
J124537.80$-$092704.0 & 3674940186448245760 & 106464727 & 20050322_1246m11_075 & 12:45:37.80 & $-$09:27:04.0 & GEMS & $12.753$ & $12.528$ & $0.945$ & $12.722$ & $130.9$ & $1.5$ & $130.4$ & $1.1$ & $0.8103$ & $0.0144$ & $1.2341$ & $0.0219$ & $1.1957$ & $0.0206$ & $0.0172$ & $1.1942$ & $0.0188$ & $0.0157$ & $1.2000$ & $0.0555$ & $0.0463$ & $-12.8761$ & $0.0175$ & $-17.0398$ & $0.0159$ & $-0.3547$ & $5450$ & $46$ & $5101$ & $214$ & $5557$ & $32$ & $5343$ & $59$ & $2.520$ & $0.480$ & $3.288$ & $0.202$ & $3.288$ & $0.202$ & $-1.744$ & $0.136$ & $-1.831$ & $0.270$ & $-1.568$ & $0.143$ & $-1.920$ & $0.128$ & $0.817$ & $0.150$ & $0.827$ & $7.513$ & D & $0.988$ & C & $0.492$ & $0.335$ & $0.478$ & $0.032$ & $0.478$ & $0.032$ & D & $0.962$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-37.1$,$74.0$,$51.7$) & ($0.5$,$1.6$,$1.4$) & ($349.3$,$585.2$,$65.1$) & ($5.8$,$13.3$,$2.3$) & $-1.791$ & $0.002$ & $1.605$ & $0.043$ & $8.205$ & $0.014$ & $2.894$ & $0.285$ & $0.673$ & $0.007$\\
J124543.20$-$205217.7 & 3503466365934430720 & 104198143 & 20060626_1235m19_125 & 12:45:43.20 & $-$20:52:17.7 & $\dots$ & $12.044$ & $11.818$ & $1.093$ & $12.069$ & $66.1$ & $1.2$ & $66.0$ & $0.6$ & $0.4848$ & $0.0263$ & $2.0627$ & $0.1119$ & $1.9577$ & $0.1008$ & $0.0515$ & $1.9005$ & $0.0853$ & $0.0449$ & $1.8188$ & $0.0154$ & $0.0085$ & $-14.8846$ & $0.0294$ & $-13.8881$ & $0.0171$ & $-0.1869$ & $5044$ & $53$ & $5461$ & $74$ & $\dots$ & $\dots$ & $5044$ & $53$ & $3.371$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.495$ & $0.110$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.469$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.4$,$76.3$,$-40.8$) & ($0.5$,$0.9$,$0.9$) & ($329.1$,$582.4$,$56.6$) & ($3.8$,$6.9$,$1.2$) & $-1.812$ & $0.001$ & $1.649$ & $0.024$ & $7.837$ & $0.005$ & $2.808$ & $0.013$ & $0.652$ & $0.004$\\
J124543.27$-$402121.9 & 6152146206020527744 & 95166190 & 20120509_1237m39_128 & 12:45:43.27 & $-$40:21:21.9 & $\dots$ & $11.434$ & $11.112$ & $1.316$ & $11.461$ & $8.6$ & $0.6$ & $6.5$ & $0.4$ & $0.9256$ & $0.0207$ & $1.0804$ & $0.0242$ & $1.0509$ & $0.0229$ & $0.0218$ & $1.0697$ & $0.0288$ & $0.0269$ & $1.0623$ & $0.0279$ & $0.0263$ & $-5.1219$ & $0.0158$ & $8.8443$ & $0.0139$ & $-0.1365$ & $4675$ & $53$ & $4620$ & $77$ & $\dots$ & $\dots$ & $4675$ & $53$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $-0.671$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.242$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.8$,$244.5$,$51.6$) & ($0.3$,$0.5$,$0.4$) & ($7.8$,$1900.3$,$30.1$) & ($0.4$,$4.3$,$0.5$) & $-1.545$ & $0.001$ & $7.751$ & $0.004$ & $9.038$ & $0.035$ & $1.222$ & $0.011$ & $0.077$ & $0.002$\\
J124547.64$-$313006.4 & 6160590283522417024 & 97545931 & 20080417_1240m29_143 & 12:45:47.64 & $-$31:30:06.4 & $\dots$ & $11.047$ & $10.779$ & $1.104$ & $11.034$ & $22.0$ & $7.9$ & $\dots$ & $\dots$ & $2.6853$ & $0.0206$ & $0.3724$ & $0.0029$ & $0.3688$ & $0.0028$ & $0.0076$ & $0.3695$ & $0.0031$ & $0.0083$ & $0.3713$ & $0.0067$ & $0.0181$ & $-27.1187$ & $0.0172$ & $-10.6591$ & $0.0117$ & $-0.3462$ & $5054$ & $61$ & $6008$ & $106$ & $\dots$ & $\dots$ & $5054$ & $61$ & $3.602$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.117$ & $-1.544$ & $0.080$ & $\dots$ & $\dots$ & $-1.550$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.502$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($7.4$,$201.1$,$1.5$) & ($3.4$,$5.9$,$4.1$) & ($23.3$,$1626.5$,$1.5$) & ($7.2$,$47.8$,$0.2$) & $-1.636$ & $0.012$ & $6.148$ & $0.302$ & $8.111$ & $0.022$ & $0.206$ & $0.014$ & $0.138$ & $0.023$\\
J124553.45$-$295549.7 & 6184944878394302976 & 97975804 & 20040704_1252m28_022 & 12:45:53.45 & $-$29:55:49.7 & $\dots$ & $12.360$ & $11.900$ & $1.506$ & $12.346$ & $101.5$ & $1.3$ & $103.2$ & $0.3$ & $0.1703$ & $0.0196$ & $5.8720$ & $0.6758$ & $5.0942$ & $0.5086$ & $0.0998$ & $4.8092$ & $0.4815$ & $0.1001$ & $5.2475$ & $0.9100$ & $0.1734$ & $3.1228$ & $0.0271$ & $-6.6945$ & $0.0130$ & $0.1189$ & $4279$ & $52$ & $4383$ & $77$ & $\dots$ & $\dots$ & $4279$ & $52$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.104$ & $-1.135$ & $0.170$ & $\dots$ & $\dots$ & $-1.530$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.727$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-230.5$,$9.6$,$-87.8$) & ($4.1$,$12.0$,$6.9$) & ($1119.1$,$67.4$,$136.1$) & ($78.0$,$84.6$,$7.5$) & $-1.523$ & $0.020$ & $0.200$ & $0.125$ & $14.395$ & $0.589$ & $6.169$ & $0.359$ & $0.972$ & $0.018$\\
J124554.91$-$343456.5 & 6158790348628231808 & 97341504 & 20040402_1259m34_035 & 12:45:54.91 & $-$34:34:56.5 & $\dots$ & $12.749$ & $12.391$ & $1.407$ & $12.785$ & $5.0$ & $2.1$ & $2.6$ & $0.7$ & $0.2397$ & $0.0148$ & $4.1719$ & $0.2576$ & $3.7636$ & $0.2096$ & $0.0557$ & $3.9290$ & $0.2202$ & $0.0560$ & $4.4662$ & $0.3573$ & $0.0800$ & $-0.8304$ & $0.0129$ & $-0.2447$ & $0.0092$ & $-0.1685$ & $4428$ & $52$ & $4615$ & $87$ & $\dots$ & $\dots$ & $4428$ & $52$ & $4.035$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $-0.068$ & $0.090$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.256$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-116.0$,$204.5$,$4.5$) & ($2.2$,$2.3$,$1.0$) & ($143.6$,$1437.2$,$118.3$) & ($5.6$,$16.8$,$4.6$) & $-1.585$ & $0.004$ & $4.985$ & $0.064$ & $10.300$ & $0.088$ & $3.034$ & $0.096$ & $0.348$ & $0.007$\\
J124622.89$-$452942.5 & 6129371712440769664 & 320766835 & 20090502_1245m44_043 & 12:46:22.89 & $-$45:29:42.5 & $\dots$ & $11.346$ & $10.928$ & $1.445$ & $11.341$ & $-27.2$ & $1.4$ & $-18.6$ & $9.5$ & $0.7651$ & $0.0185$ & $1.3070$ & $0.0316$ & $1.2641$ & $0.0296$ & $0.0234$ & $1.2576$ & $0.0294$ & $0.0234$ & $1.2282$ & $0.0273$ & $0.0222$ & $-0.5707$ & $0.0187$ & $0.2398$ & $0.0138$ & $0.1383$ & $4446$ & $52$ & $4655$ & $49$ & $\dots$ & $\dots$ & $4446$ & $52$ & $3.618$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $0.209$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.102$ & $0.075$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-29.8$,$269.7$,$0.4$) & ($0.6$,$1.2$,$0.4$) & ($49.5$,$2072.9$,$4.8$) & ($2.2$,$9.4$,$0.1$) & $-1.496$ & $0.003$ & $7.528$ & $0.012$ & $10.882$ & $0.096$ & $0.489$ & $0.005$ & $0.182$ & $0.004$\\
J124624.03$-$231533.0 & 3501786617109628160 & 104060892 & 20070210_1248m24_067 & 12:46:24.03 & $-$23:15:33.0 & $\dots$ & $12.222$ & $12.002$ & $1.112$ & $12.260$ & $101.1$ & $1.7$ & $98.1$ & $1.0$ & $0.9787$ & $0.0208$ & $1.0218$ & $0.0217$ & $0.9953$ & $0.0206$ & $0.0207$ & $0.9962$ & $0.0183$ & $0.0184$ & $0.9855$ & $0.0490$ & $0.0497$ & $-25.4657$ & $0.0239$ & $-28.5101$ & $0.0155$ & $-0.2132$ & $5043$ & $53$ & $4694$ & $77$ & $\dots$ & $\dots$ & $5043$ & $53$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.861$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.218$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.0$,$46.5$,$-35.9$) & ($1.1$,$2.2$,$1.9$) & ($467.4$,$366.4$,$25.3$) & ($8.2$,$17.8$,$2.0$) & $-1.830$ & $0.001$ & $0.873$ & $0.049$ & $7.935$ & $0.022$ & $1.028$ & $0.383$ & $0.802$ & $0.010$\\
J124642.97$-$285357.2 & 3494958173160262528 & 97994185 & 20040528_1252m28_038 & 12:46:42.97 & $-$28:53:57.2 & $\dots$ & $13.472$ & $13.200$ & $1.139$ & $13.470$ & $30.8$ & $3.8$ & $\dots$ & $\dots$ & $0.4302$ & $0.0203$ & $2.3245$ & $0.1097$ & $2.1920$ & $0.0975$ & $0.0445$ & $2.0972$ & $0.0837$ & $0.0399$ & $2.0481$ & $0.2292$ & $0.1119$ & $-5.0861$ & $0.0249$ & $-0.5953$ & $0.0140$ & $-0.0237$ & $4983$ & $53$ & $5116$ & $160$ & $\dots$ & $\dots$ & $4983$ & $53$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $0.148$ & $0.140$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.354$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.3$,$197.6$,$18.5$) & ($1.1$,$3.0$,$2.1$) & ($22.2$,$1475.0$,$40.8$) & ($3.4$,$23.5$,$2.1$) & $-1.663$ & $0.005$ & $5.761$ & $0.141$ & $7.684$ & $0.017$ & $1.325$ & $0.041$ & $0.143$ & $0.012$\\
J124652.00$-$371013.0 & 6153831100213915776 & 95393395 & 20100219_1251m34_009 & 12:46:52.00 & $-$37:10:13.0 & NTTE & $11.707$ & $11.424$ & $1.200$ & $11.719$ & $47.8$ & $1.2$ & $53.0$ & $0.5$ & $0.4296$ & $0.0195$ & $2.3277$ & $0.1057$ & $2.1949$ & $0.0939$ & $0.0428$ & $2.2224$ & $0.0781$ & $0.0352$ & $2.3503$ & $0.1458$ & $0.0621$ & $-0.3050$ & $0.0160$ & $-8.6754$ & $0.0141$ & $-0.1674$ & $4826$ & $57$ & $4680$ & $92$ & $4794$ & $59$ & $4857$ & $54$ & $1.373$ & $0.470$ & $0.788$ & $0.024$ & $0.788$ & $0.024$ & $-2.096$ & $0.073$ & $-1.709$ & $0.160$ & $-2.282$ & $0.036$ & $-1.910$ & $0.110$ & $-0.202$ & $0.110$ & $0.448$ & $6.782$ & D & $0.994$ & I & $0.372$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-98.3$,$156.8$,$-61.9$) & ($1.0$,$1.6$,$1.6$) & ($180.8$,$1150.1$,$56.3$) & ($4.6$,$12.8$,$2.5$) & $-1.685$ & $0.002$ & $3.613$ & $0.053$ & $8.903$ & $0.019$ & $1.874$ & $0.055$ & $0.423$ & $0.006$\\
J124653.15$-$191203.6 & 3509839204048563584 & 104557286 & 20070410_1256m19_044 & 12:46:53.15 & $-$19:12:03.6 & $\dots$ & $12.718$ & $12.333$ & $1.442$ & $12.745$ & $139.7$ & $1.0$ & $140.1$ & $0.7$ & $0.1760$ & $0.0146$ & $5.6818$ & $0.4713$ & $4.9505$ & $0.3578$ & $0.0723$ & $5.0299$ & $0.3511$ & $0.0698$ & $4.8107$ & $0.4054$ & $0.0843$ & $-6.3855$ & $0.0173$ & $-2.3166$ & $0.0118$ & $-0.2501$ & $4352$ & $52$ & $4322$ & $77$ & $\dots$ & $\dots$ & $4352$ & $52$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $-1.126$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.536$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.4$,$65.3$,$61.1$) & ($2.6$,$1.3$,$1.2$) & ($319.9$,$461.5$,$214.8$) & ($7.1$,$9.7$,$1.7$) & $-1.773$ & $0.002$ & $1.472$ & $0.040$ & $8.035$ & $0.046$ & $4.353$ & $0.037$ & $0.690$ & $0.009$\\
J124655.48$-$232535.4 & 3501769716413580928 & 104060434 & 20040705_1257m22_031 & 12:46:55.48 & $-$23:25:35.4 & $\dots$ & $12.935$ & $12.631$ & $1.306$ & $12.975$ & $-31.0$ & $2.2$ & $-26.6$ & $1.4$ & $0.2303$ & $0.0152$ & $4.3422$ & $0.2866$ & $3.9017$ & $0.2314$ & $0.0593$ & $4.3389$ & $0.3379$ & $0.0779$ & $4.0583$ & $0.1144$ & $0.0282$ & $-6.5507$ & $0.0172$ & $-10.6146$ & $0.0129$ & $-0.2136$ & $4638$ & $52$ & $4016$ & $120$ & $\dots$ & $\dots$ & $4638$ & $52$ & $4.773$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.102$ & $-0.988$ & $0.190$ & $\dots$ & $\dots$ & $-1.240$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.795$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.7$,$99.8$,$-174.6$) & ($0.6$,$2.1$,$1.9$) & ($68.9$,$710.5$,$681.2$) & ($3.5$,$15.4$,$14.2$) & $-1.639$ & $0.004$ & $4.791$ & $0.101$ & $8.520$ & $0.037$ & $7.062$ & $0.070$ & $0.280$ & $0.008$\\
J124655.71$-$425619.5 & 6139556866602388480 & 94596795 & 20120420_1245m44_082 & 12:46:55.71 & $-$42:56:19.5 & $\dots$ & $12.506$ & $12.297$ & $1.020$ & $12.518$ & $-55.3$ & $1.0$ & $-58.3$ & $1.8$ & $4.1209$ & $0.1256$ & $0.2427$ & $0.0074$ & $0.2411$ & $0.0073$ & $0.0303$ & $0.2410$ & $0.0080$ & $0.0330$ & $0.2267$ & $0.0156$ & $0.0689$ & $-52.5824$ & $0.1514$ & $3.1576$ & $0.1037$ & $-0.0384$ & $5326$ & $67$ & $4922$ & $87$ & $\dots$ & $\dots$ & $5326$ & $67$ & $4.192$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.123$ & $-0.808$ & $0.160$ & $\dots$ & $\dots$ & $-0.990$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($60.4$,$265.8$,$-9.3$) & ($1.0$,$1.0$,$0.4$) & ($84.7$,$2162.0$,$0.9$) & ($2.9$,$8.3$,$0.1$) & $-1.465$ & $0.003$ & $7.501$ & $0.022$ & $12.016$ & $0.092$ & $0.205$ & $0.007$ & $0.231$ & $0.003$\\
J124701.51$-$440533.7 & 6132687422893514496 & 94540738 & 20100217_1245m44_071 & 12:47:01.51 & $-$44:05:33.7 & $\dots$ & $11.829$ & $11.525$ & $1.157$ & $11.802$ & $84.7$ & $2.2$ & $87.3$ & $0.7$ & $1.1180$ & $0.0166$ & $0.8945$ & $0.0133$ & $0.8741$ & $0.0127$ & $0.0145$ & $0.8737$ & $0.0124$ & $0.0142$ & $0.8556$ & $0.0063$ & $0.0074$ & $6.3947$ & $0.0158$ & $-15.1453$ & $0.0126$ & $0.0216$ & $5017$ & $54$ & $4171$ & $79$ & $\dots$ & $\dots$ & $5017$ & $54$ & $4.440$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $-0.513$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.168$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-102.6$,$172.2$,$-23.4$) & ($1.0$,$1.9$,$0.7$) & ($173.4$,$1351.7$,$5.9$) & ($5.5$,$15.0$,$0.3$) & $-1.651$ & $0.002$ & $4.152$ & $0.068$ & $9.447$ & $0.005$ & $0.513$ & $0.005$ & $0.389$ & $0.007$\\
J124718.30$-$555047.0 & 6061657601655174528 & $\dots$ & 20110617_1300m54_025 & 12:47:18.30 & $-$55:50:47.0 & SOAR & $11.324$ & $11.033$ & $1.366$ & $11.407$ & $163.5$ & $2.2$ & $162.6$ & $0.5$ & $0.6875$ & $0.0219$ & $1.4545$ & $0.0463$ & $1.4015$ & $0.0430$ & $0.0307$ & $1.4166$ & $0.0527$ & $0.0372$ & $1.3478$ & $0.0836$ & $0.0620$ & $-29.3721$ & $0.0143$ & $4.9142$ & $0.0172$ & $0.4859$ & $4917$ & $156$ & $3988$ & $87$ & $4917$ & $156$ & $\dots$ & $\dots$ & $4.432$ & $0.170$ & $1.678$ & $0.264$ & $1.678$ & $0.264$ & $-2.090$ & $0.227$ & $-0.983$ & $0.160$ & $-2.336$ & $0.227$ & $\dots$ & $\dots$ & $1.347$ & $0.116$ & $1.467$ & $7.807$ & D & $0.999$ & C & $\dots$ & $\dots$ & $0.052$ & $0.042$ & $0.052$ & $0.042$ & D & $0.760$ & $28$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($65.0$,$23.1$,$56.2$) & ($3.1$,$2.3$,$0.6$) & ($558.5$,$175.4$,$32.2$) & ($9.0$,$17.8$,$0.7$) & $-1.833$ & $0.002$ & $0.389$ & $0.042$ & $8.126$ & $0.038$ & $3.844$ & $0.120$ & $0.909$ & $0.010$\\
J124722.91$-$282259.8 & 3495057885121102592 & 98089276 & 20100414_1240m29_094 & 12:47:22.91 & $-$28:22:59.8 & $\dots$ & $10.764$ & $10.485$ & $1.219$ & $10.789$ & $241.1$ & $0.6$ & $241.7$ & $0.2$ & $0.6883$ & $0.0154$ & $1.4529$ & $0.0325$ & $1.4000$ & $0.0302$ & $0.0216$ & $1.3942$ & $0.0271$ & $0.0194$ & $1.3792$ & $0.0549$ & $0.0398$ & $-34.8591$ & $0.0189$ & $-19.0159$ & $0.0135$ & $-0.0801$ & $4815$ & $53$ & $4773$ & $68$ & $\dots$ & $\dots$ & $4815$ & $53$ & $2.371$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.103$ & $-1.373$ & $0.140$ & $\dots$ & $\dots$ & $-1.710$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.518$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $110$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($52.9$,$-96.5$,$35.6$) & ($2.2$,$1.9$,$1.3$) & ($296.3$,$-743.3$,$26.6$) & ($4.3$,$13.7$,$0.8$) & $-1.789$ & $0.002$ & $2.056$ & $0.045$ & $8.034$ & $0.017$ & $1.105$ & $0.013$ & $0.592$ & $0.006$\\
J124753.30$-$390802.0 & 6152769899695112448 & 95215089 & 20120509_1237m39_107 & 12:47:53.30 & $-$39:08:02.0 & NTTE & $12.227$ & $11.783$ & $1.564$ & $12.260$ & $27.9$ & $0.6$ & $26.2$ & $1.0$ & $0.1243$ & $0.0150$ & $8.0451$ & $0.9708$ & $6.6534$ & $0.6640$ & $0.0998$ & $6.8387$ & $0.7894$ & $0.1154$ & $5.8209$ & $0.5698$ & $0.0979$ & $-7.8714$ & $0.0131$ & $-2.9449$ & $0.0112$ & $-0.0771$ & $4380$ & $93$ & $4375$ & $92$ & $4503$ & $134$ & $4257$ & $52$ & $1.167$ & $0.470$ & $0.353$ & $0.250$ & $0.353$ & $0.250$ & $-2.532$ & $0.128$ & $-2.167$ & $0.160$ & $-2.734$ & $0.152$ & $-2.330$ & $0.104$ & $-0.320$ & $0.098$ & $0.420$ & $6.318$ & D & $0.993$ & I & $0.836$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($58.0$,$157.2$,$-62.8$) & ($2.9$,$1.4$,$2.2$) & ($63.0$,$1114.2$,$202.0$) & ($3.0$,$13.8$,$13.2$) & $-1.689$ & $0.009$ & $4.582$ & $0.126$ & $7.854$ & $0.086$ & $3.537$ & $0.150$ & $0.263$ & $0.008$\\
J124807.77$-$423656.6 & 6139614797121466496 & 94601222 & 20080209_1245m44_080 & 12:48:07.77 & $-$42:36:56.6 & $\dots$ & $10.544$ & $10.221$ & $1.339$ & $10.582$ & $104.8$ & $1.1$ & $101.7$ & $0.6$ & $0.5483$ & $0.0153$ & $1.8238$ & $0.0509$ & $1.7413$ & $0.0464$ & $0.0266$ & $1.7363$ & $0.0458$ & $0.0264$ & $1.7645$ & $0.0605$ & $0.0343$ & $-32.0739$ & $0.0131$ & $1.7721$ & $0.0102$ & $0.0869$ & $4621$ & $53$ & $4406$ & $77$ & $\dots$ & $\dots$ & $4621$ & $53$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.106$ & $-1.350$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.497$ & $0.312$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($161.5$,$56.9$,$54.1$) & ($2.4$,$1.2$,$0.4$) & ($615.5$,$425.7$,$30.1$) & ($9.0$,$8.8$,$0.4$) & $-1.713$ & $0.003$ & $1.013$ & $0.028$ & $9.894$ & $0.070$ & $3.803$ & $0.108$ & $0.814$ & $0.005$\\
J124807.79$-$443916.8 & 6138425847095084288 & 320712741 & 20090227_1245m44_090 & 12:48:07.79 & $-$44:39:16.8 & $\dots$ & $9.733$ & $9.561$ & $1.097$ & $9.813$ & $4.8$ & $3.5$ & $11.9$ & $6.7$ & $6.6057$ & $0.1968$ & $0.1514$ & $0.0045$ & $0.1508$ & $0.0045$ & $0.0297$ & $0.1513$ & $0.0041$ & $0.0272$ & $0.1486$ & $0.0089$ & $0.0601$ & $-39.8450$ & $0.1864$ & $-16.9525$ & $0.1389$ & $0.0824$ & $5118$ & $61$ & $5724$ & $74$ & $\dots$ & $\dots$ & $5118$ & $61$ & $1.034$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.160$ & $-0.411$ & $0.110$ & $\dots$ & $\dots$ & $-0.890$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($5.2$,$228.3$,$-3.3$) & ($1.8$,$2.9$,$1.1$) & ($1.1$,$1865.6$,$0.2$) & ($0.6$,$23.6$,$0.1$) & $-1.574$ & $0.007$ & $7.783$ & $0.142$ & $8.239$ & $0.064$ & $0.066$ & $0.010$ & $0.028$ & $0.007$\\
J124828.60$-$463558.7 & 6129025709877347456 & 320913984 & 20060204_1235m45_125 & 12:48:28.60 & $-$46:35:58.7 & $\dots$ & $13.419$ & $13.197$ & $1.046$ & $13.428$ & $73.5$ & $10.1$ & $\dots$ & $\dots$ & $0.3104$ & $0.0138$ & $3.2216$ & $0.1432$ & $2.9727$ & $0.1219$ & $0.0410$ & $2.8978$ & $0.0993$ & $0.0343$ & $3.2652$ & $0.2740$ & $0.0839$ & $-9.0405$ & $0.0124$ & $-0.3831$ & $0.0104$ & $0.2209$ & $5286$ & $54$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5286$ & $54$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($23.7$,$130.1$,$20.4$) & ($2.5$,$9.4$,$2.8$) & ($154.3$,$918.6$,$27.5$) & ($23.9$,$66.5$,$1.3$) & $-1.807$ & $0.012$ & $2.890$ & $0.282$ & $7.195$ & $0.010$ & $1.037$ & $0.031$ & $0.428$ & $0.039$\\
J124829.30$-$162737.0 & 3522888139327505536 & 104719443 & 20050420_1247m17_087 & 12:48:29.30 & $-$16:27:37.0 & KPNR & $12.812$ & $12.559$ & $1.074$ & $12.802$ & $205.1$ & $1.8$ & $205.2$ & $1.1$ & $0.3499$ & $0.0143$ & $2.8580$ & $0.1168$ & $2.6603$ & $0.1012$ & $0.0380$ & $2.6787$ & $0.0836$ & $0.0312$ & $2.4889$ & $0.1205$ & $0.0484$ & $-24.1045$ & $0.0170$ & $0.7265$ & $0.0137$ & $-0.4494$ & $5071$ & $46$ & $5042$ & $86$ & $5065$ & $35$ & $5077$ & $56$ & $3.932$ & $0.180$ & $2.168$ & $0.079$ & $2.168$ & $0.079$ & $-2.119$ & $0.113$ & $-2.137$ & $0.130$ & $-2.198$ & $0.113$ & $-2.040$ & $0.112$ & $0.212$ & $0.082$ & $0.222$ & $6.533$ & D & $0.985$ & I & $0.778$ & $0.213$ & $0.361$ & $0.040$ & $0.361$ & $0.040$ & D & $0.907$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($163.8$,$12.1$,$158.5$) & ($3.7$,$1.5$,$1.3$) & ($773.5$,$90.4$,$403.9$) & ($22.4$,$10.9$,$14.2$) & $-1.584$ & $0.006$ & $0.453$ & $0.102$ & $12.202$ & $0.224$ & $10.854$ & $0.278$ & $0.928$ & $0.017$\\
J124836.53$-$184457.2 & 3509947712102332032 & 104560999 & 20050426_1247m17_147 & 12:48:36.53 & $-$18:44:57.2 & $\dots$ & $11.516$ & $11.237$ & $1.117$ & $11.497$ & $61.4$ & $1.8$ & $62.0$ & $0.5$ & $0.9385$ & $0.0276$ & $1.0655$ & $0.0313$ & $1.0368$ & $0.0297$ & $0.0286$ & $1.0219$ & $0.0247$ & $0.0241$ & $0.9936$ & $0.0579$ & $0.0583$ & $-9.4947$ & $0.0324$ & $2.2245$ & $0.0199$ & $-0.3688$ & $4984$ & $54$ & $5068$ & $94$ & $\dots$ & $\dots$ & $4984$ & $54$ & $3.561$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.112$ & $-1.322$ & $0.180$ & $\dots$ & $\dots$ & $-1.120$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.691$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-6.9$,$194.9$,$57.2$) & ($0.8$,$1.1$,$1.2$) & ($19.5$,$1536.8$,$50.3$) & ($1.1$,$9.3$,$1.9$) & $-1.639$ & $0.002$ & $6.099$ & $0.047$ & $7.924$ & $0.006$ & $1.535$ & $0.037$ & $0.130$ & $0.004$\\
J124854.26$-$275810.6 & 3495446871719066240 & 98098794 & 20040216_1252m28_043 & 12:48:54.26 & $-$27:58:10.6 & NTTE & $12.844$ & $12.599$ & $1.119$ & $12.860$ & $74.0$ & $3.6$ & $\dots$ & $\dots$ & $0.3335$ & $0.0159$ & $2.9985$ & $0.1430$ & $2.7816$ & $0.1230$ & $0.0442$ & $2.7628$ & $0.1089$ & $0.0394$ & $2.6107$ & $0.1247$ & $0.0478$ & $-25.4778$ & $0.0172$ & $7.9510$ & $0.0125$ & $-0.1310$ & $5045$ & $39$ & $4008$ & $95$ & $5082$ & $24$ & $5007$ & $54$ & $4.810$ & $0.200$ & $2.009$ & $0.039$ & $2.009$ & $0.039$ & $-1.715$ & $0.056$ & $-0.307$ & $0.100$ & $-1.749$ & $0.008$ & $-1.680$ & $0.104$ & $0.043$ & $0.115$ & $0.103$ & $6.818$ & D & $0.999$ & I & $-0.277$ & $0.680$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $16$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($233.2$,$137.0$,$129.0$) & ($4.0$,$3.0$,$2.4$) & ($880.9$,$1002.3$,$146.7$) & ($35.8$,$21.7$,$6.6$) & $-1.414$ & $0.011$ & $2.643$ & $0.044$ & $17.205$ & $0.433$ & $6.411$ & $0.190$ & $0.734$ & $0.007$\\
J124905.52$-$512509.0 & 6078387701864361472 & 321998151 & 20100506_1254m49_013 & 12:49:05.52 & $-$51:25:09.0 & $\dots$ & $11.211$ & $11.284$ & $1.296$ & $11.623$ & $-1.7$ & $0.9$ & $-2.7$ & $0.3$ & $1.1347$ & $0.0235$ & $0.8813$ & $0.0183$ & $0.8615$ & $0.0174$ & $0.0202$ & $0.8658$ & $0.0181$ & $0.0209$ & $0.8537$ & $0.0283$ & $0.0332$ & $-11.7686$ & $0.0208$ & $-0.2451$ & $0.0174$ & $0.6176$ & $4997$ & $68$ & $5247$ & $69$ & $\dots$ & $\dots$ & $4997$ & $68$ & $3.479$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.310$ & $0.193$ & $-0.030$ & $0.090$ & $\dots$ & $\dots$ & $-2.310$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.214$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.6$,$227.7$,$5.5$) & ($0.4$,$0.8$,$0.2$) & ($1.7$,$1781.2$,$1.3$) & ($0.1$,$6.5$,$0.0$) & $-1.598$ & $0.002$ & $7.383$ & $0.036$ & $7.946$ & $0.018$ & $0.190$ & $0.002$ & $0.037$ & $0.001$\\
J124934.76$-$140937.3 & 3525638464585164928 & 104764469 & 20070223_1243m14_103 & 12:49:34.76 & $-$14:09:37.3 & NTTE & $11.719$ & $11.381$ & $1.328$ & $11.736$ & $3.3$ & $0.5$ & $2.2$ & $0.6$ & $0.3265$ & $0.0217$ & $3.0628$ & $0.2036$ & $2.8369$ & $0.1746$ & $0.0616$ & $2.6573$ & $0.1157$ & $0.0435$ & $3.0317$ & $0.3027$ & $0.0998$ & $5.4362$ & $0.0286$ & $-20.6551$ & $0.0191$ & $-0.4389$ & $4582$ & $74$ & $4595$ & $77$ & $4612$ & $96$ & $4551$ & $52$ & $1.660$ & $0.230$ & $1.286$ & $0.231$ & $1.286$ & $0.231$ & $-1.647$ & $0.083$ & $-1.427$ & $0.170$ & $-1.834$ & $0.062$ & $-1.460$ & $0.103$ & $-0.513$ & $0.090$ & $0.007$ & $6.790$ & D & $0.997$ & I & $0.593$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-226.2$,$43.7$,$-195.2$) & ($4.5$,$7.0$,$5.6$) & ($1164.7$,$320.8$,$460.3$) & ($70.4$,$52.3$,$32.9$) & $-1.379$ & $0.019$ & $1.105$ & $0.182$ & $18.859$ & $0.818$ & $15.634$ & $0.946$ & $0.889$ & $0.021$\\
J124953.25$-$421232.5 & 6139652210580095232 & 94721045 & 20060628_1245m44_080 & 12:49:53.25 & $-$42:12:32.5 & $\dots$ & $11.711$ & $11.826$ & $1.326$ & $12.180$ & $-35.5$ & $0.8$ & $-34.8$ & $0.5$ & $0.6430$ & $0.0225$ & $1.5552$ & $0.0544$ & $1.4948$ & $0.0503$ & $0.0336$ & $1.5269$ & $0.0518$ & $0.0339$ & $\dots$ & $\dots$ & $\dots$ & $-8.5452$ & $0.0211$ & $6.0213$ & $0.0163$ & $0.1038$ & $4665$ & $74$ & $4862$ & $49$ & $\dots$ & $\dots$ & $4665$ & $74$ & $3.355$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.125$ & $-0.041$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.068$ & $0.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($25.8$,$265.4$,$35.8$) & ($0.4$,$0.7$,$0.5$) & ($43.7$,$2007.6$,$19.5$) & ($1.5$,$5.3$,$0.4$) & $-1.508$ & $0.002$ & $7.430$ & $0.007$ & $10.543$ & $0.058$ & $1.091$ & $0.014$ & $0.173$ & $0.003$\\
J125019.49$-$411552.3 & 6139985396964082304 & 94759759 & 20050616_1257m40_019 & 12:50:19.49 & $-$41:15:52.3 & $\dots$ & $12.194$ & $11.825$ & $1.423$ & $12.227$ & $-49.8$ & $0.9$ & $-51.4$ & $0.5$ & $0.5263$ & $0.0149$ & $1.9001$ & $0.0538$ & $1.8106$ & $0.0488$ & $0.0270$ & $1.8163$ & $0.0377$ & $0.0208$ & $1.7937$ & $0.1031$ & $0.0575$ & $-8.5758$ & $0.0135$ & $-3.0042$ & $0.0123$ & $0.0007$ & $4538$ & $54$ & $4524$ & $77$ & $\dots$ & $\dots$ & $4538$ & $54$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.128$ & $-0.902$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.217$ & $0.376$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($23.7$,$250.3$,$-35.9$) & ($0.4$,$0.9$,$0.5$) & ($17.0$,$1867.8$,$26.7$) & ($1.1$,$8.8$,$0.8$) & $-1.552$ & $0.003$ & $7.341$ & $0.014$ & $9.221$ & $0.074$ & $1.161$ & $0.020$ & $0.114$ & $0.004$\\
J125033.05$-$192228.8 & 3509853940081336704 & 104565276 & 20110425_1256m19_042 & 12:50:33.05 & $-$19:22:28.8 & $\dots$ & $12.989$ & $12.676$ & $1.266$ & $13.002$ & $266.0$ & $1.6$ & $265.7$ & $1.5$ & $0.1761$ & $0.0143$ & $5.6786$ & $0.4611$ & $4.9480$ & $0.3501$ & $0.0708$ & $5.4314$ & $0.6031$ & $0.1110$ & $4.6710$ & $0.4274$ & $0.0915$ & $-9.9857$ & $0.0173$ & $-1.4959$ & $0.0123$ & $-0.2541$ & $4715$ & $62$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4715$ & $62$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.190$ & $0.180$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-2.190$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($84.0$,$-23.4$,$164.4$) & ($6.0$,$1.2$,$1.3$) & ($488.3$,$-163.8$,$577.7$) & ($29.6$,$8.4$,$30.9$) & $-1.648$ & $0.007$ & $1.398$ & $0.138$ & $10.282$ & $0.208$ & $9.650$ & $0.080$ & $0.760$ & $0.024$\\
J125035.57$-$511054.4 & 6078408764384257664 & 321938349 & 20070411_1254m49_011 & 12:50:35.57 & $-$51:10:54.4 & $\dots$ & $12.360$ & $11.979$ & $1.536$ & $12.442$ & $28.7$ & $0.7$ & $27.6$ & $0.4$ & $0.5190$ & $0.0183$ & $1.9268$ & $0.0679$ & $1.8349$ & $0.0616$ & $0.0336$ & $1.8608$ & $0.0607$ & $0.0326$ & $1.8155$ & $0.0540$ & $0.0298$ & $-4.9818$ & $0.0144$ & $-7.3766$ & $0.0121$ & $0.5972$ & $4458$ & $52$ & $4619$ & $65$ & $\dots$ & $\dots$ & $4458$ & $52$ & $1.942$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.112$ & $-0.527$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-36.4$,$189.2$,$-50.2$) & ($0.3$,$0.7$,$0.6$) & ($43.0$,$1405.7$,$25.8$) & ($1.2$,$6.0$,$0.6$) & $-1.685$ & $0.001$ & $5.162$ & $0.033$ & $7.763$ & $0.005$ & $1.023$ & $0.014$ & $0.201$ & $0.003$\\
J125039.90$-$030749.0 & 3682285675740566656 & 107052956 & 20040629_1252m05_074 & 12:50:39.90 & $-$03:07:49.0 & KPNR & $12.829$ & $12.649$ & $0.870$ & $12.817$ & $394.9$ & $1.6$ & $396.1$ & $1.1$ & $0.7881$ & $0.0146$ & $1.2689$ & $0.0235$ & $1.2284$ & $0.0220$ & $0.0179$ & $1.2211$ & $0.0187$ & $0.0153$ & $1.2565$ & $0.0262$ & $0.0209$ & $-46.6528$ & $0.0185$ & $-40.8859$ & $0.0173$ & $-0.3715$ & $5503$ & $113$ & $4769$ & $92$ & $5486$ & $38$ & $5521$ & $188$ & $1.761$ & $0.470$ & $3.157$ & $0.004$ & $3.157$ & $0.004$ & $-2.321$ & $0.372$ & $-2.426$ & $0.160$ & $-2.262$ & $0.120$ & $-2.380$ & $0.623$ & $0.204$ & $0.114$ & $0.214$ & $6.323$ & D & $0.996$ & I & $0.485$ & $0.291$ & $0.348$ & $0.051$ & $0.348$ & $0.051$ & D & $0.962$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($19.0$,$-247.0$,$223.5$) & ($1.1$,$2.0$,$1.6$) & ($418.0$,$-1957.2$,$623.1$) & ($16.6$,$15.5$,$10.2$) & $-1.278$ & $0.006$ & $7.833$ & $0.008$ & $19.932$ & $0.307$ & $12.585$ & $0.198$ & $0.436$ & $0.006$\\
J125047.60$-$132556.0 & 3525750065015898496 & $\dots$ & 20030619_1246m11_141 & 12:50:47.60 & $-$13:25:56.0 & NTTE & $11.115$ & $10.947$ & $0.825$ & $11.101$ & $32.9$ & $1.8$ & $31.3$ & $0.2$ & $6.8740$ & $0.0967$ & $0.1455$ & $0.0020$ & $0.1449$ & $0.0020$ & $0.0140$ & $0.1443$ & $0.0022$ & $0.0153$ & $0.1428$ & $0.0038$ & $0.0267$ & $-212.1055$ & $0.0969$ & $28.0312$ & $0.0683$ & $-0.4848$ & $5604$ & $80$ & $5250$ & $94$ & $5604$ & $80$ & $\dots$ & $\dots$ & $3.155$ & $0.250$ & $3.002$ & $0.831$ & $3.002$ & $0.831$ & $-1.746$ & $0.200$ & $-1.563$ & $0.180$ & $-1.746$ & $0.200$ & $\dots$ & $\dots$ & $0.257$ & $0.109$ & $0.277$ & $6.961$ & D & $0.992$ & I & $0.378$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $64$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($105.9$,$167.1$,$44.4$) & ($1.2$,$1.1$,$1.4$) & ($194.1$,$1369.7$,$17.8$) & ($3.2$,$9.3$,$1.3$) & $-1.627$ & $0.002$ & $4.179$ & $0.033$ & $9.931$ & $0.037$ & $1.010$ & $0.044$ & $0.408$ & $0.003$\\
J125048.31$-$094518.6 & 3626658947245417728 & 106474504 & 20030619_1246m11_087 & 12:50:48.31 & $-$09:45:18.6 & $\dots$ & $13.350$ & $13.041$ & $1.244$ & $13.356$ & $-6.8$ & $1.8$ & $\dots$ & $\dots$ & $0.2792$ & $0.0159$ & $3.5817$ & $0.2040$ & $3.2765$ & $0.1707$ & $0.0521$ & $3.1723$ & $0.1414$ & $0.0446$ & $2.9904$ & $0.3173$ & $0.1061$ & $-5.9411$ & $0.0215$ & $-1.5292$ & $0.0142$ & $-0.5651$ & $4697$ & $53$ & $3988$ & $64$ & $\dots$ & $\dots$ & $4697$ & $53$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.114$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-0.900$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.3$,$198.3$,$-12.1$) & ($1.0$,$1.7$,$1.5$) & ($11.9$,$1468.3$,$124.0$) & ($1.4$,$15.5$,$6.2$) & $-1.630$ & $0.003$ & $6.327$ & $0.079$ & $7.861$ & $0.010$ & $2.562$ & $0.079$ & $0.108$ & $0.007$\\
J125053.83$-$325049.6 & 6159468816021791232 & 97517369 & 20040402_1259m34_057 & 12:50:53.83 & $-$32:50:49.6 & $\dots$ & $13.228$ & $12.902$ & $1.152$ & $13.177$ & $208.2$ & $1.3$ & $209.1$ & $1.7$ & $0.2934$ & $0.0142$ & $3.4083$ & $0.1650$ & $3.1309$ & $0.1392$ & $0.0445$ & $3.1423$ & $0.1221$ & $0.0388$ & $2.9922$ & $0.2046$ & $0.0684$ & $-8.2724$ & $0.0139$ & $-15.7848$ & $0.0099$ & $-0.2597$ & $4964$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4964$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-46.3$,$-82.5$,$-89.5$) & ($2.3$,$3.2$,$3.9$) & ($273.1$,$-590.8$,$150.3$) & ($16.5$,$22.2$,$13.2$) & $-1.788$ & $0.005$ & $1.841$ & $0.128$ & $7.724$ & $0.016$ & $3.420$ & $0.133$ & $0.615$ & $0.022$\\
J125100.56$-$195915.1 & 3509537967927175040 & 104561899 & 20070410_1256m19_033 & 12:51:00.56 & $-$19:59:15.1 & $\dots$ & $13.101$ & $12.675$ & $1.214$ & $12.977$ & $-20.2$ & $1.5$ & $-18.0$ & $2.0$ & $0.4768$ & $0.0167$ & $2.0973$ & $0.0735$ & $1.9889$ & $0.0661$ & $0.0332$ & $2.0207$ & $0.0687$ & $0.0340$ & $2.0059$ & $0.0821$ & $0.0409$ & $-19.7333$ & $0.0193$ & $-6.5940$ & $0.0149$ & $-0.3334$ & $4790$ & $74$ & $4465$ & $77$ & $\dots$ & $\dots$ & $4790$ & $74$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.140$ & $-1.332$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.579$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6 & ($111.7$,$143.3$,$-53.7$) & ($1.6$,$1.5$,$1.2$) & ($196.9$,$1081.1$,$110.2$) & ($4.7$,$12.3$,$3.9$) & $-1.673$ & $0.003$ & $3.524$ & $0.052$ & $9.167$ & $0.035$ & $2.787$ & $0.081$ & $0.445$ & $0.006$\\
J125101.05$-$254230.5 & 3498175309823677696 & 104028172 & 20060329_1253m24_013 & 12:51:01.05 & $-$25:42:30.5 & $\dots$ & $10.965$ & $11.110$ & $0.844$ & $11.270$ & $56.0$ & $1.2$ & $53.7$ & $1.3$ & $2.7156$ & $0.5949$ & $0.3682$ & $0.0807$ & $0.3648$ & $0.0791$ & $0.2170$ & $0.3091$ & $0.0458$ & $0.1482$ & $\dots$ & $\dots$ & $\dots$ & $-49.8337$ & $0.7972$ & $-45.0410$ & $0.5698$ & $0.0731$ & $5889$ & $67$ & $5087$ & $136$ & $\dots$ & $\dots$ & $5889$ & $67$ & $3.996$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.854$ & $0.123$ & $-1.201$ & $0.190$ & $\dots$ & $\dots$ & $-0.854$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($3.5$,$134.8$,$-15.5$) & ($2.0$,$3.3$,$2.4$) & ($170.9$,$1093.4$,$3.3$) & ($9.6$,$27.5$,$0.7$) & $-1.746$ & $0.004$ & $3.317$ & $0.114$ & $8.113$ & $0.004$ & $0.334$ & $0.049$ & $0.420$ & $0.014$\\
J125143.53$-$304602.5 & 6184611447197145728 & 97956751 & 20040528_1252m28_002 & 12:51:43.53 & $-$30:46:02.5 & GEMS & $12.807$ & $12.530$ & $1.123$ & $12.793$ & $181.4$ & $5.4$ & $187.5$ & $1.6$ & $0.2855$ & $0.0127$ & $3.5026$ & $0.1558$ & $3.2103$ & $0.1309$ & $0.0408$ & $3.1742$ & $0.1211$ & $0.0382$ & $3.2400$ & $0.1132$ & $0.0349$ & $-5.8359$ & $0.0126$ & $-6.1177$ & $0.0093$ & $-0.3239$ & $5085$ & $45$ & $3988$ & $120$ & $5122$ & $36$ & $5048$ & $55$ & $4.432$ & $0.210$ & $2.190$ & $0.240$ & $2.190$ & $0.240$ & $-2.021$ & $0.136$ & $-0.983$ & $0.190$ & $-2.091$ & $0.168$ & $-1.950$ & $0.104$ & $0.290$ & $0.111$ & $0.300$ & $6.709$ & D & $0.997$ & I & $\dots$ & $\dots$ & $0.302$ & $0.047$ & $0.302$ & $0.047$ & D & $0.987$ & $15$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-53.0$,$12.9$,$22.8$) & ($1.3$,$4.7$,$3.0$) & ($540.5$,$91.6$,$74.3$) & ($14.6$,$33.2$,$3.3$) & $-1.852$ & $0.001$ & $0.402$ & $0.128$ & $7.741$ & $0.069$ & $3.309$ & $0.290$ & $0.902$ & $0.031$\\
J125154.54$-$301950.5 & 6184685732952185344 & 97966893 & 20060510_1247m32_083 & 12:51:54.54 & $-$30:19:50.5 & $\dots$ & $11.654$ & $11.371$ & $1.287$ & $11.706$ & $101.0$ & $1.8$ & $94.6$ & $4.5$ & $0.3339$ & $0.0203$ & $2.9949$ & $0.1821$ & $2.7785$ & $0.1567$ & $0.0564$ & $2.6217$ & $0.1254$ & $0.0478$ & $2.6895$ & $0.2131$ & $0.0792$ & $-5.6610$ & $0.0210$ & $-4.7131$ & $0.0143$ & $-0.3509$ & $4687$ & $54$ & $4875$ & $65$ & $\dots$ & $\dots$ & $4687$ & $54$ & $2.265$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.106$ & $-0.426$ & $0.090$ & $\dots$ & $\dots$ & $-1.060$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.063$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-42.5$,$102.6$,$9.1$) & ($0.8$,$2.0$,$1.5$) & ($241.4$,$742.6$,$50.8$) & ($5.6$,$15.7$,$1.3$) & $-1.807$ & $0.002$ & $2.226$ & $0.044$ & $7.566$ & $0.014$ & $1.609$ & $0.283$ & $0.545$ & $0.007$\\
J125201.45$-$360921.9 & 6155363480122342656 & 97316812 & 20100219_1251m34_003 & 12:52:01.45 & $-$36:09:21.9 & NTTE & $11.063$ & $10.760$ & $1.244$ & $11.075$ & $135.1$ & $0.7$ & $\dots$ & $\dots$ & $0.4486$ & $0.0148$ & $2.2292$ & $0.0735$ & $2.1070$ & $0.0657$ & $0.0312$ & $2.1068$ & $0.0677$ & $0.0321$ & $2.0527$ & $0.0640$ & $0.0312$ & $-1.3398$ & $0.0135$ & $-16.5688$ & $0.0094$ & $-0.1423$ & $4779$ & $59$ & $4693$ & $68$ & $4799$ & $64$ & $4758$ & $54$ & $1.779$ & $0.150$ & $1.050$ & $0.214$ & $1.050$ & $0.214$ & $-2.087$ & $0.086$ & $-1.561$ & $0.140$ & $-2.184$ & $0.068$ & $-1.990$ & $0.104$ & $-0.235$ & $0.118$ & $0.415$ & $6.758$ & D & $0.997$ & I & $0.406$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $76$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-120.2$,$56.3$,$-78.2$) & ($0.3$,$1.1$,$1.3$) & ($498.1$,$416.9$,$77.8$) & ($3.7$,$8.4$,$2.8$) & $-1.755$ & $0.001$ & $1.206$ & $0.026$ & $9.023$ & $0.022$ & $3.174$ & $0.034$ & $0.764$ & $0.005$\\
J125219.30$-$081043.0 & 3627469115516368000 & 106510424 & 20070222_1247m09_090 & 12:52:19.30 & $-$08:10:43.0 & NTTE & $11.840$ & $11.482$ & $1.350$ & $11.847$ & $-40.0$ & $0.8$ & $-38.9$ & $0.2$ & $0.2041$ & $0.0252$ & $4.8996$ & $0.6049$ & $4.3459$ & $0.4760$ & $0.1095$ & $4.3064$ & $0.4230$ & $0.0982$ & $4.5996$ & $0.4718$ & $0.1026$ & $-0.6908$ & $0.0306$ & $-17.6900$ & $0.0232$ & $-0.6525$ & $4609$ & $89$ & $4477$ & $92$ & $4722$ & $124$ & $4496$ & $53$ & $0.996$ & $0.470$ & $0.923$ & $0.230$ & $0.923$ & $0.230$ & $-2.020$ & $0.090$ & $-1.569$ & $0.160$ & $-1.980$ & $0.071$ & $-2.060$ & $0.108$ & $-0.451$ & $0.112$ & $0.219$ & $6.629$ & D & $0.986$ & I & $0.238$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-150.2$,$-69.4$,$-259.5$) & ($1.3$,$10.9$,$6.7$) & ($1037.0$,$-493.0$,$861.4$) & ($82.0$,$76.2$,$12.7$) & $-1.321$ & $0.030$ & $2.356$ & $0.575$ & $20.968$ & $1.193$ & $18.749$ & $1.222$ & $0.800$ & $0.038$\\
J125235.36$-$291259.3 & 6185042494411197824 & 98009175 & 20060508_1255m27_010 & 12:52:35.36 & $-$29:12:59.3 & $\dots$ & $11.390$ & $11.148$ & $1.071$ & $11.390$ & $-4.2$ & $0.8$ & $-1.1$ & $0.4$ & $9.3275$ & $0.0250$ & $0.1072$ & $0.0003$ & $0.1069$ & $0.0003$ & $0.0027$ & $0.1069$ & $0.0003$ & $0.0024$ & $0.1068$ & $0.0004$ & $0.0033$ & $-92.3600$ & $0.0249$ & $11.8116$ & $0.0191$ & $-0.4677$ & $5794$ & $72$ & $5114$ & $64$ & $\dots$ & $\dots$ & $5794$ & $72$ & $4.705$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.904$ & $0.159$ & $-0.125$ & $0.080$ & $\dots$ & $\dots$ & $-0.904$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.011$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($29.7$,$231.1$,$10.1$) & ($0.4$,$0.6$,$0.5$) & ($11.1$,$1895.3$,$0.8$) & ($0.3$,$4.8$,$0.1$) & $-1.561$ & $0.001$ & $7.453$ & $0.012$ & $8.939$ & $0.031$ & $0.159$ & $0.006$ & $0.091$ & $0.001$\\
J125310.21$-$055740.0 & 3677553622508690816 & 106926195 & 20080626_1252m04_035 & 12:53:10.21 & $-$05:57:40.0 & $\dots$ & $10.389$ & $10.144$ & $1.094$ & $10.395$ & $-36.1$ & $0.8$ & $-36.6$ & $0.3$ & $2.2478$ & $0.0203$ & $0.4449$ & $0.0040$ & $0.4398$ & $0.0039$ & $0.0089$ & $0.4376$ & $0.0035$ & $0.0079$ & $0.4334$ & $0.0053$ & $0.0123$ & $-41.6201$ & $0.0239$ & $-20.1492$ & $0.0174$ & $-0.4185$ & $4989$ & $53$ & $5078$ & $94$ & $\dots$ & $\dots$ & $4989$ & $53$ & $3.396$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.809$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($48.3$,$192.0$,$-45.2$) & ($0.3$,$0.5$,$0.7$) & ($52.0$,$1559.2$,$26.0$) & ($0.7$,$3.8$,$0.7$) & $-1.629$ & $0.001$ & $5.641$ & $0.023$ & $8.653$ & $0.010$ & $1.114$ & $0.020$ & $0.211$ & $0.002$\\
J125314.00$-$412904.0 & 6139786664532755328 & 94739073 & 20050610_1257m40_019 & 12:53:14.00 & $-$41:29:04.0 & $\dots$ & $13.385$ & $13.096$ & $1.216$ & $13.399$ & $54.4$ & $1.9$ & $53.4$ & $1.5$ & $0.4422$ & $0.0149$ & $2.2614$ & $0.0762$ & $2.1358$ & $0.0680$ & $0.0318$ & $2.0553$ & $0.0671$ & $0.0326$ & $2.1566$ & $0.0267$ & $0.0124$ & $3.9277$ & $0.0142$ & $-5.3133$ & $0.0101$ & $0.0996$ & $4902$ & $56$ & $4830$ & $109$ & $\dots$ & $\dots$ & $4902$ & $56$ & $3.642$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.145$ & $-0.261$ & $0.120$ & $\dots$ & $\dots$ & $-0.810$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.295$ & $0.545$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-130.3$,$188.6$,$-24.1$) & ($0.7$,$1.6$,$0.7$) & ($210.3$,$1383.7$,$19.3$) & ($3.1$,$11.9$,$0.2$) & $-1.615$ & $0.002$ & $4.190$ & $0.049$ & $10.206$ & $0.026$ & $1.104$ & $0.015$ & $0.418$ & $0.004$\\
J125318.73$-$452316.0 & 6135148615254141056 & 320742709 & 20060216_1308m45_040 & 12:53:18.73 & $-$45:23:16.0 & $\dots$ & $12.083$ & $11.883$ & $0.867$ & $12.050$ & $-13.2$ & $1.1$ & $-15.5$ & $0.8$ & $1.7938$ & $0.0731$ & $0.5575$ & $0.0227$ & $0.5495$ & $0.0221$ & $0.0402$ & $0.5428$ & $0.0216$ & $0.0397$ & $0.5509$ & $0.0316$ & $0.0573$ & $-47.3485$ & $0.0731$ & $-18.6020$ & $0.0569$ & $0.1578$ & $5822$ & $67$ & $4987$ & $77$ & $\dots$ & $\dots$ & $5822$ & $67$ & $3.213$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.815$ & $0.123$ & $-1.315$ & $0.170$ & $\dots$ & $\dots$ & $-0.815$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($84.0$,$184.1$,$-43.4$) & ($1.6$,$1.5$,$0.9$) & ($113.6$,$1466.2$,$19.2$) & ($4.1$,$12.5$,$0.9$) & $-1.634$ & $0.002$ & $4.838$ & $0.061$ & $9.247$ & $0.038$ & $0.984$ & $0.031$ & $0.313$ & $0.006$\\
J125323.19$-$150749.1 & 3524488684660377216 & 104762117 & 20050420_1247m17_088 & 12:53:23.19 & $-$15:07:49.1 & $\dots$ & $13.740$ & $13.526$ & $1.033$ & $13.753$ & $68.4$ & $5.8$ & $\dots$ & $\dots$ & $0.2206$ & $0.0172$ & $4.5331$ & $0.3534$ & $4.0552$ & $0.2828$ & $0.0697$ & $3.8131$ & $0.1850$ & $0.0485$ & $4.0177$ & $0.1190$ & $0.0296$ & $-5.1951$ & $0.0216$ & $-3.2345$ & $0.0166$ & $-0.4946$ & $5169$ & $54$ & $5651$ & $275$ & $\dots$ & $\dots$ & $5169$ & $54$ & $4.378$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $0.311$ & $0.290$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-16.8$,$119.6$,$16.5$) & ($1.1$,$3.7$,$4.2$) & ($159.1$,$849.9$,$151.4$) & ($9.2$,$26.8$,$2.7$) & $-1.754$ & $0.004$ & $2.947$ & $0.117$ & $7.737$ & $0.004$ & $3.130$ & $0.050$ & $0.449$ & $0.016$\\
J125334.10$-$184655.5 & 3510275057329840768 & 104580115 & 20050420_1247m17_134 & 12:53:34.10 & $-$18:46:55.5 & $\dots$ & $13.328$ & $13.167$ & $0.804$ & $13.315$ & $112.6$ & $2.9$ & $\dots$ & $\dots$ & $2.1236$ & $0.0150$ & $0.4709$ & $0.0033$ & $0.4652$ & $0.0032$ & $0.0070$ & $0.4603$ & $0.0030$ & $0.0066$ & $0.4593$ & $0.0045$ & $0.0099$ & $-7.5523$ & $0.0191$ & $-10.9147$ & $0.0123$ & $-0.2919$ & $5868$ & $68$ & $5797$ & $317$ & $\dots$ & $\dots$ & $5868$ & $68$ & $4.270$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.133$ & $-1.015$ & $0.300$ & $\dots$ & $\dots$ & $-0.840$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.820$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-56.5$,$158.4$,$68.6$) & ($1.1$,$1.8$,$2.1$) & ($109.6$,$1278.7$,$60.9$) & ($3.7$,$14.8$,$4.4$) & $-1.674$ & $0.001$ & $4.353$ & $0.060$ & $8.549$ & $0.017$ & $1.963$ & $0.105$ & $0.325$ & $0.007$\\
J125335.07$-$073413.0 & 3675648203217431424 & 106521268 & 20070222_1247m09_087 & 12:53:35.07 & $-$07:34:13.0 & $\dots$ & $11.487$ & $11.214$ & $1.143$ & $11.485$ & $84.1$ & $1.2$ & $83.8$ & $0.4$ & $1.0711$ & $0.0220$ & $0.9336$ & $0.0192$ & $0.9115$ & $0.0183$ & $0.0201$ & $0.9087$ & $0.0168$ & $0.0185$ & $0.9084$ & $0.0280$ & $0.0308$ & $-7.8995$ & $0.0261$ & $-29.7872$ & $0.0213$ & $-0.5591$ & $4872$ & $53$ & $4723$ & $77$ & $\dots$ & $\dots$ & $4872$ & $53$ & $2.283$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.765$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-72.4$,$98.3$,$2.6$) & ($0.5$,$1.2$,$1.2$) & ($326.7$,$782.9$,$14.9$) & ($4.4$,$9.5$,$0.2$) & $-1.764$ & $0.001$ & $2.098$ & $0.033$ & $8.499$ & $0.004$ & $0.775$ & $0.004$ & $0.604$ & $0.005$\\
J125342.86$-$445647.6 & 6135358205355639424 & 320706109 & 20100217_1245m44_120 & 12:53:42.86 & $-$44:56:47.6 & NTTE & $11.999$ & $11.550$ & $1.386$ & $11.934$ & $205.0$ & $0.9$ & $\dots$ & $\dots$ & $0.1612$ & $0.0176$ & $6.2035$ & $0.6773$ & $5.3419$ & $0.5022$ & $0.0940$ & $5.4488$ & $0.4540$ & $0.0833$ & $\dots$ & $\dots$ & $\dots$ & $11.6597$ & $0.0154$ & $-8.8855$ & $0.0124$ & $0.1422$ & $4631$ & $47$ & $4744$ & $92$ & $4654$ & $39$ & $4608$ & $55$ & $1.987$ & $0.470$ & $0.638$ & $0.340$ & $0.638$ & $0.340$ & $-2.662$ & $0.062$ & $-1.811$ & $0.160$ & $-2.674$ & $0.011$ & $-2.650$ & $0.112$ & $-0.742$ & $0.117$ & $0.028$ & $5.796$ & D & $0.983$ & I & $0.463$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $53$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6 & ($-446.5$,$-122.5$,$-159.7$) & ($4.8$,$10.7$,$5.3$) & ($7211.9$,$-851.0$,$91.7$) & ($808.1$,$76.0$,$5.0$) & $-0.681$ & $0.045$ & $1.545$ & $0.120$ & $93.924$ & $11.437$ & $32.502$ & $5.380$ & $0.967$ & $0.003$\\
J125345.25$-$463149.1 & 6134243682824718976 & 320887362 & 20120420_1245m44_136 & 12:53:45.25 & $-$46:31:49.1 & $\dots$ & $12.769$ & $12.403$ & $1.391$ & $12.788$ & $-17.4$ & $1.3$ & $-23.5$ & $5.4$ & $0.4335$ & $0.0127$ & $2.3068$ & $0.0676$ & $2.1763$ & $0.0601$ & $0.0276$ & $2.2395$ & $0.0526$ & $0.0235$ & $2.1940$ & $0.1253$ & $0.0571$ & $-9.4449$ & $0.0116$ & $-0.4227$ & $0.0092$ & $0.2523$ & $4552$ & $54$ & $4780$ & $49$ & $\dots$ & $\dots$ & $4552$ & $54$ & $3.462$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.114$ & $-0.169$ & $0.090$ & $\dots$ & $\dots$ & $-1.540$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.132$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($27.7$,$222.1$,$-1.1$) & ($0.7$,$1.2$,$0.4$) & ($9.7$,$1618.0$,$12.7$) & ($0.4$,$10.0$,$0.4$) & $-1.638$ & $0.003$ & $6.451$ & $0.049$ & $7.742$ & $0.031$ & $0.665$ & $0.012$ & $0.091$ & $0.002$\\
J125357.04$-$415330.4 & 6139727355326777856 & 94728088 & 20120223_1303m39_061 & 12:53:57.04 & $-$41:53:30.4 & $\dots$ & $12.692$ & $12.270$ & $1.509$ & $12.717$ & $117.4$ & $0.7$ & $116.4$ & $0.8$ & $0.1612$ & $0.0136$ & $6.2035$ & $0.5234$ & $5.3419$ & $0.3881$ & $0.0726$ & $5.7744$ & $0.3527$ & $0.0611$ & $5.1253$ & $0.3886$ & $0.0758$ & $-3.2084$ & $0.0135$ & $-1.5386$ & $0.0093$ & $0.0699$ & $4351$ & $53$ & $4447$ & $77$ & $\dots$ & $\dots$ & $4351$ & $53$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.122$ & $-1.347$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-70.8$,$75.7$,$13.8$) & ($0.7$,$1.4$,$0.8$) & ($321.8$,$522.2$,$82.5$) & ($4.2$,$9.4$,$1.8$) & $-1.824$ & $0.001$ & $1.511$ & $0.031$ & $7.708$ & $0.019$ & $2.773$ & $0.020$ & $0.672$ & $0.006$\\
J125357.43$-$380135.6 & 6154258058620751488 & 95371348 & 20080329_1303m39_059 & 12:53:57.43 & $-$38:01:35.6 & SOAR & $10.936$ & $10.675$ & $1.139$ & $10.945$ & $174.2$ & $0.8$ & $\dots$ & $\dots$ & $0.6494$ & $0.0165$ & $1.5399$ & $0.0391$ & $1.4806$ & $0.0362$ & $0.0244$ & $1.4826$ & $0.0455$ & $0.0307$ & $1.4453$ & $0.0526$ & $0.0364$ & $-33.0701$ & $0.0133$ & $-55.5632$ & $0.0105$ & $-0.1126$ & $5050$ & $55$ & $4727$ & $92$ & $5091$ & $54$ & $5009$ & $57$ & $1.549$ & $0.470$ & $2.062$ & $0.192$ & $2.062$ & $0.192$ & $-2.341$ & $0.134$ & $-2.237$ & $0.160$ & $-2.292$ & $0.153$ & $-2.390$ & $0.114$ & $0.394$ & $0.119$ & $0.434$ & $6.523$ & D & $0.988$ & I & $0.408$ & $0.240$ & $0.268$ & $0.044$ & $0.268$ & $0.044$ & D & $0.998$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($29.6$,$-142.9$,$-269.0$) & ($1.7$,$2.5$,$3.5$) & ($156.6$,$-1085.4$,$1145.3$) & ($24.1$,$18.3$,$16.5$) & $-1.398$ & $0.013$ & $7.607$ & $0.007$ & $14.319$ & $0.568$ & $12.331$ & $0.489$ & $0.306$ & $0.018$\\
J125411.11$-$284948.6 & 6185430106619686528 & 98016614 & 20040528_1252m28_066 & 12:54:11.11 & $-$28:49:48.6 & NTTE & $11.405$ & $11.015$ & $1.448$ & $11.430$ & $47.2$ & $0.9$ & $48.3$ & $1.2$ & $0.2526$ & $0.0200$ & $3.9588$ & $0.3134$ & $3.5894$ & $0.2577$ & $0.0718$ & $3.5729$ & $0.1830$ & $0.0512$ & $3.5725$ & $0.5634$ & $0.1577$ & $-5.3065$ & $0.0225$ & $-2.0685$ & $0.0127$ & $-0.3547$ & $4517$ & $95$ & $4484$ & $92$ & $4612$ & $137$ & $4421$ & $53$ & $0.996$ & $0.470$ & $0.794$ & $0.090$ & $0.794$ & $0.090$ & $-2.139$ & $0.063$ & $-1.851$ & $0.160$ & $-2.147$ & $0.022$ & $-2.130$ & $0.103$ & $-0.624$ & $0.113$ & $0.116$ & $6.407$ & D & $0.993$ & I & $0.478$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-21.6$,$150.1$,$3.4$) & ($1.1$,$2.2$,$1.4$) & ($90.3$,$1051.5$,$93.1$) & ($3.5$,$19.6$,$6.0$) & $-1.749$ & $0.002$ & $3.783$ & $0.079$ & $7.387$ & $0.006$ & $2.185$ & $0.090$ & $0.323$ & $0.009$\\
J125417.70$-$384745.7 & 6152674177760192768 & 95249359 & 20060218_1257m40_066 & 12:54:17.70 & $-$38:47:45.7 & $\dots$ & $13.038$ & $12.672$ & $1.299$ & $13.013$ & $-15.5$ & $1.6$ & $-20.8$ & $0.8$ & $0.3502$ & $0.0134$ & $2.8555$ & $0.1093$ & $2.6582$ & $0.0947$ & $0.0356$ & $2.6956$ & $0.0820$ & $0.0304$ & $2.5142$ & $0.2121$ & $0.0843$ & $-5.6753$ & $0.0108$ & $-7.4089$ & $0.0095$ & $-0.0581$ & $4685$ & $52$ & $4796$ & $77$ & $\dots$ & $\dots$ & $4685$ & $52$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $-1.028$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-18.6$,$194.4$,$-82.3$) & ($0.5$,$2.1$,$2.1$) & ($18.1$,$1401.5$,$102.4$) & ($1.8$,$17.4$,$5.4$) & $-1.659$ & $0.004$ & $5.860$ & $0.091$ & $7.614$ & $0.010$ & $2.259$ & $0.071$ & $0.130$ & $0.007$\\
J125427.23$-$393738.3 & 6140593839210186752 & 95198962 & 20110427_1303m39_042 & 12:54:27.23 & $-$39:37:38.3 & $\dots$ & $12.815$ & $12.460$ & $1.370$ & $12.836$ & $21.0$ & $1.5$ & $23.3$ & $0.9$ & $0.2970$ & $0.0136$ & $3.3670$ & $0.1542$ & $3.0960$ & $0.1304$ & $0.0421$ & $3.3006$ & $0.1322$ & $0.0400$ & $3.1389$ & $0.2150$ & $0.0685$ & $-1.7052$ & $0.0113$ & $-1.1229$ & $0.0095$ & $0.0825$ & $4594$ & $53$ & $4520$ & $77$ & $\dots$ & $\dots$ & $4594$ & $53$ & $1.063$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.117$ & $-1.178$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.330$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-78.8$,$199.5$,$-0.0$) & ($1.2$,$1.5$,$0.6$) & ($74.8$,$1407.0$,$43.4$) & ($2.6$,$12.5$,$1.4$) & $-1.658$ & $0.003$ & $4.970$ & $0.059$ & $8.466$ & $0.021$ & $1.522$ & $0.034$ & $0.260$ & $0.005$\\
J125427.73$-$433339.1 & 6138579671345869312 & 94575561 & 20120224_1245m44_125 & 12:54:27.73 & $-$43:33:39.1 & $\dots$ & $12.104$ & $11.844$ & $1.081$ & $12.089$ & $-63.5$ & $1.5$ & $-65.0$ & $1.0$ & $0.5539$ & $0.0157$ & $1.8054$ & $0.0512$ & $1.7244$ & $0.0467$ & $0.0271$ & $1.7178$ & $0.0485$ & $0.0282$ & $1.7186$ & $0.0451$ & $0.0263$ & $-21.5089$ & $0.0123$ & $-4.0648$ & $0.0114$ & $-0.0243$ & $5170$ & $54$ & $4856$ & $64$ & $\dots$ & $\dots$ & $5170$ & $54$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.253$ & $0.080$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.299$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($126.2$,$220.7$,$-43.3$) & ($1.0$,$1.4$,$0.6$) & ($181.9$,$1648.7$,$35.0$) & ($3.3$,$10.9$,$0.8$) & $-1.544$ & $0.004$ & $5.208$ & $0.034$ & $11.314$ & $0.095$ & $1.677$ & $0.033$ & $0.370$ & $0.003$\\
J125429.69$-$164722.8 & 3522586220306719360 & 104736017 & 20030617_1247m17_107 & 12:54:29.69 & $-$16:47:22.8 & $\dots$ & $12.852$ & $12.683$ & $0.827$ & $12.837$ & $71.5$ & $3.2$ & $74.7$ & $6.7$ & $2.3669$ & $0.0808$ & $0.4225$ & $0.0144$ & $0.4179$ & $0.0141$ & $0.0338$ & $0.4173$ & $0.0132$ & $0.0317$ & $0.4316$ & $0.0147$ & $0.0340$ & $-47.6028$ & $0.1007$ & $-55.3765$ & $0.0693$ & $-0.3469$ & $5785$ & $67$ & $5367$ & $328$ & $\dots$ & $\dots$ & $5785$ & $67$ & $4.455$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.988$ & $0.124$ & $-1.973$ & $0.260$ & $\dots$ & $\dots$ & $-0.988$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.369$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-3.5$,$85.2$,$-20.0$) & ($1.3$,$2.3$,$2.5$) & ($339.1$,$688.7$,$6.7$) & ($9.1$,$18.3$,$1.0$) & $-1.800$ & $0.002$ & $1.799$ & $0.059$ & $8.116$ & $0.008$ & $0.509$ & $0.009$ & $0.637$ & $0.010$\\
J125431.71$-$425303.8 & 6138844898463792896 & 94612610 & 20060628_1245m44_091 & 12:54:31.71 & $-$42:53:03.8 & $\dots$ & $11.681$ & $11.321$ & $1.351$ & $11.688$ & $210.5$ & $1.0$ & $209.8$ & $0.4$ & $0.4492$ & $0.0260$ & $2.2262$ & $0.1289$ & $2.1044$ & $0.1151$ & $0.0547$ & $2.0883$ & $0.1107$ & $0.0530$ & $2.0502$ & $0.1322$ & $0.0645$ & $-2.4300$ & $0.0239$ & $-21.1384$ & $0.0170$ & $0.0481$ & $4658$ & $53$ & $4722$ & $77$ & $\dots$ & $\dots$ & $4658$ & $53$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.112$ & $-1.269$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-136.6$,$-20.8$,$-119.9$) & ($0.4$,$2.2$,$3.6$) & ($607.8$,$-152.7$,$209.6$) & ($13.2$,$16.2$,$16.8$) & $-1.715$ & $0.004$ & $0.464$ & $0.082$ & $9.470$ & $0.044$ & $6.050$ & $0.555$ & $0.907$ & $0.015$\\
J125445.25$-$395810.0 & 6140445164621595648 & 95190813 & 20070524_1303m39_034 & 12:54:45.25 & $-$39:58:10.0 & $\dots$ & $12.415$ & $11.965$ & $1.567$ & $12.444$ & $106.7$ & $1.0$ & $108.0$ & $0.4$ & $0.1650$ & $0.0168$ & $6.0606$ & $0.6171$ & $5.2356$ & $0.4605$ & $0.0880$ & $5.7327$ & $0.4027$ & $0.0702$ & $5.1073$ & $0.1142$ & $0.0224$ & $-1.5489$ & $0.0141$ & $-3.2021$ & $0.0116$ & $-0.0238$ & $4254$ & $52$ & $4406$ & $77$ & $\dots$ & $\dots$ & $4254$ & $52$ & $0.872$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.122$ & $-1.351$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.277$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-111.0$,$70.9$,$-23.0$) & ($0.4$,$1.2$,$0.7$) & ($404.3$,$487.5$,$76.5$) & ($3.7$,$8.0$,$0.6$) & $-1.788$ & $0.001$ & $1.416$ & $0.023$ & $8.349$ & $0.012$ & $2.903$ & $0.014$ & $0.710$ & $0.004$\\
J125540.29$-$411043.2 & 6140127513136979584 & 94766690 & 20120229_1303m39_020 & 12:55:40.29 & $-$41:10:43.2 & $\dots$ & $12.962$ & $12.644$ & $1.283$ & $12.977$ & $18.2$ & $2.3$ & $17.0$ & $1.5$ & $0.3130$ & $0.0153$ & $3.1949$ & $0.1562$ & $2.9499$ & $0.1331$ & $0.0451$ & $2.9497$ & $0.1136$ & $0.0385$ & $2.7476$ & $0.2912$ & $0.1060$ & $-12.6985$ & $0.0127$ & $-5.1740$ & $0.0097$ & $0.0367$ & $4758$ & $54$ & $5080$ & $160$ & $\dots$ & $\dots$ & $4758$ & $54$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.119$ & $0.132$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.297$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($68.7$,$147.3$,$-49.2$) & ($3.3$,$2.5$,$2.1$) & ($126.3$,$1047.5$,$66.5$) & ($5.9$,$19.6$,$5.4$) & $-1.746$ & $0.004$ & $3.511$ & $0.084$ & $7.717$ & $0.030$ & $1.831$ & $0.093$ & $0.375$ & $0.011$\\
J125552.45$-$380034.3 & 6154250258959287296 & 95370868 & 20110427_1303m39_062 & 12:55:52.45 & $-$38:00:34.3 & GEMS & $12.800$ & $12.685$ & $1.246$ & $13.002$ & $98.3$ & $1.2$ & $96.7$ & $1.5$ & $0.1592$ & $0.0154$ & $6.2814$ & $0.6076$ & $5.3996$ & $0.4490$ & $0.0832$ & $5.3789$ & $0.3914$ & $0.0728$ & $5.5699$ & $0.9428$ & $0.1693$ & $-9.8690$ & $0.0125$ & $-0.2168$ & $0.0105$ & $-0.0533$ & $4762$ & $52$ & $4748$ & $92$ & $4768$ & $47$ & $4755$ & $56$ & $3.593$ & $0.470$ & $1.428$ & $0.245$ & $1.428$ & $0.245$ & $-2.113$ & $0.129$ & $-2.106$ & $0.160$ & $-2.136$ & $0.127$ & $-2.090$ & $0.131$ & $-0.228$ & $0.126$ & $0.262$ & $6.579$ & D & $0.988$ & I & $\dots$ & $\dots$ & $0.713$ & $0.036$ & $0.713$ & $0.036$ & D & $0.998$ & $81$ & RAVE DR6 & Average & SPM4 & STARHORSE & RAVE DR6 & ($118.5$,$129.1$,$47.8$) & ($8.1$,$5.9$,$0.6$) & ($277.2$,$891.8$,$119.6$) & ($9.4$,$44.5$,$7.4$) & $-1.691$ & $0.023$ & $2.735$ & $0.159$ & $9.233$ & $0.396$ & $3.132$ & $0.190$ & $0.543$ & $0.006$\\
J125621.30$-$225529.0 & 3499183390187177984 & 104915578 & 20070210_1248m24_092 & 12:56:21.30 & $-$22:55:29.0 & NTTE & $12.065$ & $11.791$ & $1.188$ & $12.081$ & $35.3$ & $1.9$ & $33.6$ & $1.4$ & $0.4917$ & $0.0196$ & $2.0338$ & $0.0811$ & $1.9316$ & $0.0731$ & $0.0379$ & $1.8899$ & $0.0675$ & $0.0357$ & $1.8093$ & $0.1143$ & $0.0632$ & $-52.6735$ & $0.0224$ & $-5.3590$ & $0.0173$ & $-0.0285$ & $5009$ & $55$ & $4980$ & $87$ & $5028$ & $56$ & $4991$ & $54$ & $3.964$ & $0.170$ & $1.805$ & $0.203$ & $1.805$ & $0.203$ & $-1.546$ & $0.057$ & $-1.617$ & $0.160$ & $-1.642$ & $0.010$ & $-1.450$ & $0.104$ & $-0.029$ & $0.118$ & $0.171$ & $7.055$ & D & $0.991$ & I & $0.826$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $30$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($350.7$,$0.3$,$2.4$) & ($7.3$,$3.1$,$1.3$) & ($2079.6$,$2.1$,$73.3$) & ($69.7$,$23.3$,$7.5$) & $-1.243$ & $0.025$ & $0.086$ & $0.078$ & $25.655$ & $1.351$ & $10.646$ & $5.657$ & $0.993$ & $0.006$\\
J125623.88$-$090252.8 & 3627120570330454400 & 107231624 & 20070222_1247m09_103 & 12:56:23.88 & $-$09:02:52.8 & KPNK & $11.726$ & $11.569$ & $0.715$ & $11.691$ & $46.5$ & $1.5$ & $45.0$ & $0.4$ & $0.6200$ & $0.0218$ & $1.6129$ & $0.0567$ & $1.5480$ & $0.0522$ & $0.0337$ & $1.4746$ & $0.0386$ & $0.0262$ & $1.4880$ & $0.0309$ & $0.0208$ & $-26.2756$ & $0.0248$ & $-15.7911$ & $0.0186$ & $-0.5262$ & $6083$ & $158$ & $5326$ & $214$ & $6157$ & $81$ & $6008$ & $234$ & $1.933$ & $0.480$ & $2.100$ & $0.512$ & $2.100$ & $0.512$ & $-1.269$ & $0.461$ & $-1.897$ & $0.270$ & $-1.507$ & $0.080$ & $-1.030$ & $0.841$ & $0.127$ & $0.090$ & $0.167$ & $7.328$ & D & $0.847$ & I & $0.769$ & $0.292$ & $0.422$ & $0.041$ & $0.422$ & $0.041$ & L & $0.972$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($75.4$,$55.7$,$-18.1$) & ($0.8$,$1.2$,$1.3$) & ($462.6$,$432.7$,$40.9$) & ($5.0$,$9.5$,$1.2$) & $-1.796$ & $0.001$ & $1.073$ & $0.028$ & $8.384$ & $0.015$ & $2.697$ & $0.928$ & $0.773$ & $0.005$\\
J125631.40$-$083410.0 & 3627221072565204864 & $\dots$ & 20080625_1247m09_101 & 12:56:31.40 & $-$08:34:10.0 & NTTE & $10.871$ & $10.424$ & $1.536$ & $10.887$ & $106.9$ & $0.4$ & $104.7$ & $0.6$ & $0.2092$ & $0.0225$ & $4.7801$ & $0.5141$ & $4.2517$ & $0.4067$ & $0.0957$ & $3.6863$ & $0.2027$ & $0.0550$ & $3.6281$ & $0.1854$ & $0.0511$ & $-10.6561$ & $0.0249$ & $-8.5232$ & $0.0153$ & $-0.5403$ & $4581$ & $142$ & $4419$ & $51$ & $4581$ & $142$ & $\dots$ & $\dots$ & $1.326$ & $0.210$ & $0.586$ & $0.250$ & $0.586$ & $0.250$ & $-2.639$ & $0.166$ & $-1.674$ & $0.140$ & $-2.639$ & $0.166$ & $\dots$ & $\dots$ & $-0.388$ & $0.115$ & $0.352$ & $6.143$ & D & $0.986$ & I & $0.195$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $77$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($44.2$,$4.1$,$10.0$) & ($2.0$,$2.4$,$1.3$) & ($580.7$,$29.7$,$122.6$) & ($8.9$,$17.2$,$3.1$) & $-1.812$ & $0.002$ & $0.586$ & $0.045$ & $8.262$ & $0.044$ & $3.358$ & $0.112$ & $0.867$ & $0.010$\\
J125635.10$-$462318.0 & 6134328310860149632 & $\dots$ & 20060628_1245m44_131 & 12:56:35.10 & $-$46:23:18.0 & NTTE & $12.010$ & $11.524$ & $1.606$ & $12.025$ & $-52.1$ & $1.2$ & $-54.8$ & $0.4$ & $0.1472$ & $0.0199$ & $6.7935$ & $0.9184$ & $5.7737$ & $0.6634$ & $0.1149$ & $5.5585$ & $0.6772$ & $0.1218$ & $4.8263$ & $0.2933$ & $0.0608$ & $-4.1208$ & $0.0196$ & $-2.3991$ & $0.0137$ & $0.2504$ & $4582$ & $144$ & $4436$ & $92$ & $4582$ & $144$ & $\dots$ & $\dots$ & $2.042$ & $0.470$ & $0.583$ & $0.250$ & $0.583$ & $0.250$ & $-2.678$ & $0.173$ & $-1.914$ & $0.160$ & $-2.678$ & $0.173$ & $\dots$ & $\dots$ & $-0.434$ & $0.120$ & $0.316$ & $6.068$ & D & $0.985$ & I & $0.824$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-56.5$,$235.1$,$-59.8$) & ($1.2$,$1.4$,$1.0$) & ($53.7$,$1611.2$,$78.5$) & ($2.1$,$9.6$,$2.2$) & $-1.588$ & $0.003$ & $5.810$ & $0.076$ & $9.496$ & $0.097$ & $2.044$ & $0.059$ & $0.241$ & $0.010$\\
J125654.21$-$393714.9 & 6140570199708970624 & 96083897 & 20050624_1257m40_047 & 12:56:54.21 & $-$39:37:14.9 & $\dots$ & $12.458$ & $12.050$ & $1.472$ & $12.478$ & $11.4$ & $0.7$ & $11.2$ & $0.7$ & $0.3101$ & $0.0150$ & $3.2248$ & $0.1560$ & $2.9753$ & $0.1328$ & $0.0446$ & $3.1395$ & $0.1474$ & $0.0470$ & $3.0488$ & $0.1806$ & $0.0593$ & $-1.9946$ & $0.0134$ & $-3.2473$ & $0.0102$ & $-0.0157$ & $4400$ & $52$ & $4428$ & $77$ & $\dots$ & $\dots$ & $4400$ & $52$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $-0.869$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.254$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-72.8$,$196.2$,$-32.0$) & ($0.9$,$1.1$,$0.8$) & ($74.6$,$1383.0$,$44.7$) & ($2.3$,$9.7$,$1.4$) & $-1.666$ & $0.002$ & $4.880$ & $0.047$ & $8.368$ & $0.011$ & $1.519$ & $0.030$ & $0.263$ & $0.005$\\
J125705.66$-$184423.7 & 3510053368297900544 & 105348063 & 20030617_1247m17_129 & 12:57:05.66 & $-$18:44:23.7 & $\dots$ & $13.172$ & $12.949$ & $1.023$ & $13.172$ & $19.3$ & $1.9$ & $17.6$ & $2.1$ & $0.3014$ & $0.0192$ & $3.3179$ & $0.2114$ & $3.0544$ & $0.1791$ & $0.0586$ & $3.0542$ & $0.1475$ & $0.0483$ & $3.0951$ & $0.1089$ & $0.0352$ & $-0.8355$ & $0.0216$ & $-17.6827$ & $0.0184$ & $-0.3809$ & $5278$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5278$ & $55$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-123.0$,$46.8$,$-168.5$) & ($0.8$,$2.5$,$2.4$) & ($491.7$,$337.3$,$485.1$) & ($9.9$,$18.4$,$17.0$) & $-1.622$ & $0.004$ & $1.581$ & $0.069$ & $10.880$ & $0.086$ & $9.142$ & $0.213$ & $0.746$ & $0.010$\\
J125716.68$-$433531.8 & 6135588797858442112 & 95441317 & 20080209_1245m44_101 & 12:57:16.68 & $-$43:35:31.8 & NTTE & $10.457$ & $10.155$ & $1.146$ & $10.427$ & $137.4$ & $1.4$ & $137.5$ & $0.8$ & $0.9242$ & $0.0138$ & $1.0820$ & $0.0162$ & $1.0524$ & $0.0153$ & $0.0145$ & $1.0538$ & $0.0144$ & $0.0136$ & $1.0230$ & $0.0253$ & $0.0248$ & $-10.6235$ & $0.0138$ & $1.0720$ & $0.0098$ & $0.1606$ & $4982$ & $67$ & $3988$ & $87$ & $4957$ & $78$ & $5007$ & $56$ & $4.432$ & $0.170$ & $1.652$ & $0.367$ & $1.652$ & $0.367$ & $-2.057$ & $0.130$ & $-0.983$ & $0.160$ & $-1.953$ & $0.142$ & $-2.160$ & $0.117$ & $0.330$ & $0.120$ & $0.620$ & $6.993$ & D & $0.997$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-51.3$,$111.2$,$58.7$) & ($0.7$,$1.2$,$0.5$) & ($229.6$,$860.8$,$43.9$) & ($3.6$,$9.1$,$0.8$) & $-1.769$ & $0.001$ & $2.536$ & $0.034$ & $8.049$ & $0.009$ & $1.411$ & $0.013$ & $0.521$ & $0.005$\\
J125722.52$-$372040.6 & 6154385322794628224 & 96300567 & 20120330_1303m39_012 & 12:57:22.52 & $-$37:20:40.6 & $\dots$ & $11.768$ & $11.937$ & $0.673$ & $12.048$ & $-3.7$ & $4.9$ & $10.5$ & $0.8$ & $1.2620$ & $0.0335$ & $0.7924$ & $0.0210$ & $0.7764$ & $0.0202$ & $0.0260$ & $0.7692$ & $0.0179$ & $0.0233$ & $0.7935$ & $0.0252$ & $0.0318$ & $0.5156$ & $0.0305$ & $-2.3423$ & $0.0200$ & $-0.0641$ & $6344$ & $83$ & $6993$ & $361$ & $\dots$ & $\dots$ & $6344$ & $83$ & $4.153$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.166$ & $0.033$ & $0.340$ & $\dots$ & $\dots$ & $-1.490$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.473$ & $0.510$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-32.0$,$249.5$,$-2.5$) & ($2.2$,$3.8$,$2.1$) & ($21.2$,$1961.8$,$4.1$) & ($2.0$,$29.8$,$0.1$) & $-1.536$ & $0.009$ & $7.508$ & $0.084$ & $9.616$ & $0.198$ & $0.408$ & $0.011$ & $0.123$ & $0.005$\\
J125728.30$-$512522.0 & 6081346139752486784 & 321886619 & 20110616_1254m49_145 & 12:57:28.30 & $-$51:25:22.0 & NTTE & $11.920$ & $11.556$ & $1.346$ & $11.920$ & $37.9$ & $2.4$ & $41.3$ & $0.9$ & $0.3853$ & $0.0189$ & $2.5954$ & $0.1273$ & $2.4313$ & $0.1117$ & $0.0460$ & $2.4721$ & $0.1250$ & $0.0505$ & $2.1566$ & $0.1680$ & $0.0779$ & $-10.4861$ & $0.0161$ & $-1.9033$ & $0.0139$ & $0.2450$ & $4985$ & $45$ & $4612$ & $86$ & $4998$ & $33$ & $4972$ & $58$ & $3.650$ & $0.180$ & $1.513$ & $0.283$ & $1.513$ & $0.283$ & $-2.356$ & $0.108$ & $-2.109$ & $0.130$ & $-2.281$ & $0.094$ & $-2.430$ & $0.122$ & $0.294$ & $0.116$ & $0.724$ & $6.798$ & D & $0.996$ & C & $0.560$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($18.4$,$164.6$,$-2.5$) & ($1.5$,$2.4$,$0.6$) & ($79.6$,$1194.7$,$6.7$) & ($4.7$,$18.4$,$0.3$) & $-1.757$ & $0.004$ & $4.046$ & $0.091$ & $7.323$ & $0.013$ & $0.452$ & $0.005$ & $0.288$ & $0.010$\\
J125736.10$-$125929.2 & 3526001578300285184 & 107103515 & 20110702_1304m14_062 & 12:57:36.10 & $-$12:59:29.2 & $\dots$ & $12.828$ & $12.559$ & $1.129$ & $12.825$ & $-6.8$ & $0.7$ & $-7.2$ & $0.5$ & $0.4278$ & $0.0149$ & $2.3375$ & $0.0814$ & $2.2036$ & $0.0724$ & $0.0328$ & $2.2823$ & $0.0810$ & $0.0355$ & $2.3951$ & $0.0887$ & $0.0370$ & $-7.5134$ & $0.0190$ & $-7.3992$ & $0.0141$ & $-0.5305$ & $4949$ & $57$ & $4733$ & $77$ & $\dots$ & $\dots$ & $4949$ & $57$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.138$ & $-1.205$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.273$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($2.2$,$153.6$,$-51.0$) & ($0.4$,$1.1$,$0.8$) & ($80.0$,$1144.9$,$104.8$) & ($2.1$,$9.4$,$2.3$) & $-1.714$ & $0.002$ & $4.236$ & $0.043$ & $7.732$ & $0.002$ & $2.389$ & $0.034$ & $0.292$ & $0.005$\\
J125740.90$-$403917.6 & 6140165377569963008 & 95664821 & 20080229_1303m39_028 & 12:57:40.90 & $-$40:39:17.6 & $\dots$ & $10.858$ & $10.653$ & $1.097$ & $10.905$ & $-12.4$ & $0.8$ & $-15.0$ & $0.6$ & $1.0032$ & $0.0140$ & $0.9968$ & $0.0139$ & $0.9716$ & $0.0132$ & $0.0136$ & $0.9715$ & $0.0128$ & $0.0131$ & $0.9683$ & $0.0291$ & $0.0301$ & $-16.5094$ & $0.0128$ & $-30.5183$ & $0.0099$ & $0.0514$ & $5139$ & $54$ & $4795$ & $77$ & $\dots$ & $\dots$ & $5139$ & $54$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-1.094$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.5$,$173.4$,$-127.1$) & ($0.4$,$1.0$,$1.1$) & ($14.9$,$1348.3$,$225.7$) & ($0.7$,$8.0$,$5.0$) & $-1.626$ & $0.002$ & $6.213$ & $0.043$ & $7.963$ & $0.004$ & $3.648$ & $0.046$ & $0.123$ & $0.003$\\
J125746.68$-$452325.6 & 6134453723905663104 & 320736800 & 20120420_1245m44_122 & 12:57:46.68 & $-$45:23:25.6 & $\dots$ & $12.781$ & $12.424$ & $1.478$ & $12.855$ & $103.9$ & $0.8$ & $102.0$ & $0.7$ & $0.2547$ & $0.0128$ & $3.9262$ & $0.1973$ & $3.5625$ & $0.1625$ & $0.0456$ & $3.7544$ & $0.1561$ & $0.0416$ & $3.6483$ & $0.1424$ & $0.0390$ & $-8.0402$ & $0.0114$ & $0.1338$ & $0.0090$ & $0.1877$ & $4400$ & $52$ & $4579$ & $77$ & $\dots$ & $\dots$ & $4400$ & $52$ & $2.140$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.112$ & $-0.988$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.556$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($8.2$,$104.1$,$44.2$) & ($1.0$,$0.7$,$0.3$) & ($207.7$,$719.7$,$51.9$) & ($2.0$,$5.2$,$0.6$) & $-1.838$ & $0.001$ & $2.214$ & $0.017$ & $7.071$ & $0.002$ & $1.444$ & $0.011$ & $0.523$ & $0.003$\\
J125748.90$-$230315.0 & 3498979087182790016 & 104816545 & 20060327_1259m20_004 & 12:57:48.90 & $-$23:03:15.0 & NTTE & $11.657$ & $11.197$ & $1.617$ & $11.704$ & $-39.6$ & $0.8$ & $-39.2$ & $0.8$ & $0.1200$ & $0.0224$ & $8.3333$ & $1.5556$ & $6.8493$ & $1.0509$ & $0.1534$ & $7.3020$ & $1.3371$ & $0.1831$ & $5.1373$ & $0.2968$ & $0.0578$ & $-5.8673$ & $0.0237$ & $-4.1622$ & $0.0226$ & $-0.4280$ & $4389$ & $97$ & $4732$ & $68$ & $4559$ & $142$ & $4219$ & $53$ & $1.770$ & $0.150$ & $0.465$ & $0.130$ & $0.465$ & $0.130$ & $-2.300$ & $0.098$ & $-1.528$ & $0.140$ & $-2.320$ & $0.085$ & $-2.280$ & $0.110$ & $-0.570$ & $0.113$ & $0.190$ & $6.320$ & D & $0.991$ & I & $0.418$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $90$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($13.9$,$165.6$,$-94.5$) & ($0.9$,$1.3$,$1.4$) & ($25.2$,$1126.3$,$337.4$) & ($1.1$,$9.6$,$9.9$) & $-1.649$ & $0.002$ & $5.570$ & $0.037$ & $7.850$ & $0.028$ & $4.573$ & $0.083$ & $0.170$ & $0.004$\\
J125750.70$-$362026.9 & 6154653328753394304 & 96349191 & 20100215_1251m34_131 & 12:57:50.70 & $-$36:20:26.9 & $\dots$ & $12.011$ & $11.648$ & $1.373$ & $12.025$ & $213.7$ & $0.6$ & $213.8$ & $0.6$ & $0.3173$ & $0.0173$ & $3.1516$ & $0.1718$ & $2.9129$ & $0.1468$ & $0.0504$ & $2.8565$ & $0.1516$ & $0.0531$ & $2.8590$ & $0.1742$ & $0.0609$ & $-9.8822$ & $0.0148$ & $-12.3689$ & $0.0129$ & $-0.1384$ & $4474$ & $53$ & $4356$ & $77$ & $\dots$ & $\dots$ & $4474$ & $53$ & $0.958$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.114$ & $-1.315$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-26.4$,$-60.9$,$-48.4$) & ($2.3$,$2.1$,$2.6$) & ($359.2$,$-432.5$,$63.4$) & ($11.0$,$14.3$,$4.7$) & $-1.850$ & $0.002$ & $1.289$ & $0.042$ & $7.417$ & $0.006$ & $2.740$ & $0.022$ & $0.704$ & $0.008$\\
J125755.60$-$492403.3 & 6084763323113451648 & 321588953 & 20100505_1254m49_080 & 12:57:55.60 & $-$49:24:03.3 & $\dots$ & $11.574$ & $11.051$ & $1.613$ & $11.556$ & $200.3$ & $0.8$ & $204.0$ & $2.5$ & $0.4709$ & $0.0196$ & $2.1236$ & $0.0884$ & $2.0125$ & $0.0794$ & $0.0394$ & $2.0512$ & $0.0749$ & $0.0365$ & $1.9878$ & $0.0660$ & $0.0332$ & $0.4039$ & $0.0151$ & $-5.9308$ & $0.0134$ & $0.1738$ & $4425$ & $52$ & $4463$ & $77$ & $\dots$ & $\dots$ & $4425$ & $52$ & $0.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.103$ & $-1.430$ & $0.170$ & $\dots$ & $\dots$ & $-1.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.273$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-143.9$,$48.8$,$-1.5$) & ($0.4$,$0.9$,$0.6$) & ($586.4$,$358.2$,$7.2$) & ($3.5$,$6.4$,$0.1$) & $-1.772$ & $0.001$ & $0.825$ & $0.016$ & $8.978$ & $0.006$ & $0.540$ & $0.006$ & $0.832$ & $0.003$\\
J125756.25$-$444646.2 & 6135278735581394944 & 319054907 & 20060210_1308m45_051 & 12:57:56.25 & $-$44:46:46.2 & $\dots$ & $11.694$ & $11.349$ & $1.356$ & $11.717$ & $28.2$ & $0.7$ & $26.3$ & $0.3$ & $0.4406$ & $0.0229$ & $2.2696$ & $0.1180$ & $2.1432$ & $0.1052$ & $0.0491$ & $2.1610$ & $0.1042$ & $0.0482$ & $2.1538$ & $0.0620$ & $0.0288$ & $-5.3966$ & $0.0228$ & $-2.0838$ & $0.0158$ & $0.1478$ & $4581$ & $52$ & $4787$ & $77$ & $\dots$ & $\dots$ & $4581$ & $52$ & $2.564$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $-0.845$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.649$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-28.6$,$190.3$,$-3.1$) & ($0.3$,$0.7$,$0.3$) & ($38.0$,$1386.8$,$13.8$) & ($1.1$,$5.9$,$0.2$) & $-1.702$ & $0.002$ & $5.095$ & $0.033$ & $7.492$ & $0.007$ & $0.690$ & $0.006$ & $0.190$ & $0.003$\\
J125758.87$-$183206.4 & 3510156202698876032 & 105349593 & 20080510_1256m19_082 & 12:57:58.87 & $-$18:32:06.4 & $\dots$ & $12.499$ & $12.148$ & $1.363$ & $12.520$ & $82.6$ & $0.9$ & $83.9$ & $1.0$ & $0.3219$ & $0.0142$ & $3.1066$ & $0.1370$ & $2.8744$ & $0.1173$ & $0.0408$ & $3.0250$ & $0.1232$ & $0.0407$ & $2.9842$ & $0.1186$ & $0.0397$ & $-11.6223$ & $0.0167$ & $2.7566$ & $0.0136$ & $-0.2838$ & $4553$ & $52$ & $4555$ & $77$ & $\dots$ & $\dots$ & $4553$ & $52$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-1.071$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.491$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($73.0$,$155.7$,$97.7$) & ($1.4$,$0.6$,$0.7$) & ($142.8$,$1124.4$,$177.2$) & ($3.3$,$4.8$,$2.1$) & $-1.656$ & $0.002$ & $4.111$ & $0.021$ & $9.018$ & $0.045$ & $3.724$ & $0.038$ & $0.374$ & $0.004$\\
J125801.95$-$464702.0 & 6134074735990956416 & 320894691 & 20060220_1308m45_025 & 12:58:01.95 & $-$46:47:02.0 & $\dots$ & $12.716$ & $12.455$ & $1.113$ & $12.714$ & $54.4$ & $2.2$ & $56.7$ & $2.4$ & $0.6489$ & $0.0177$ & $1.5411$ & $0.0420$ & $1.4817$ & $0.0389$ & $0.0262$ & $1.4979$ & $0.0383$ & $0.0255$ & $1.5319$ & $0.0876$ & $0.0572$ & $-45.8507$ & $0.0173$ & $-22.2298$ & $0.0136$ & $0.2501$ & $5157$ & $55$ & $3995$ & $79$ & $\dots$ & $\dots$ & $5157$ & $55$ & $4.570$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $-0.519$ & $0.090$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($223.0$,$14.4$,$-128.4$) & ($4.8$,$3.0$,$2.5$) & ($838.2$,$108.4$,$406.9$) & ($22.1$,$23.0$,$27.1$) & $-1.544$ & $0.013$ & $0.404$ & $0.096$ & $13.403$ & $0.399$ & $11.693$ & $0.637$ & $0.941$ & $0.014$\\
J125803.45$-$442258.8 & 6135307219804638976 & 319043052 & 20060220_1308m45_054 & 12:58:03.45 & $-$44:22:58.8 & $\dots$ & $12.239$ & $12.266$ & $0.964$ & $12.467$ & $10.9$ & $1.5$ & $12.0$ & $1.4$ & $4.1854$ & $0.0204$ & $0.2389$ & $0.0012$ & $0.2375$ & $0.0012$ & $0.0048$ & $0.2378$ & $0.0014$ & $0.0057$ & $\dots$ & $\dots$ & $\dots$ & $-8.4048$ & $0.0189$ & $-6.5708$ & $0.0165$ & $0.0236$ & $5453$ & $74$ & $5333$ & $104$ & $\dots$ & $\dots$ & $5453$ & $74$ & $4.570$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.478$ & $0.159$ & $-0.315$ & $0.110$ & $\dots$ & $\dots$ & $-2.478$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.292$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-15.6$,$234.4$,$3.9$) & ($0.8$,$1.2$,$0.5$) & ($3.1$,$1904.4$,$0.3$) & ($0.2$,$9.5$,$0.0$) & $-1.562$ & $0.003$ & $7.796$ & $0.051$ & $8.582$ & $0.029$ & $0.096$ & $0.004$ & $0.048$ & $0.002$\\
J125806.04$-$275639.3 & 6185602661226281216 & 99018205 & 20040301_1252m28_098 & 12:58:06.04 & $-$27:56:39.3 & $\dots$ & $12.563$ & $12.398$ & $1.434$ & $12.806$ & $-29.3$ & $2.7$ & $-28.2$ & $3.7$ & $8.8968$ & $0.3729$ & $0.1124$ & $0.0047$ & $0.1121$ & $0.0047$ & $0.0418$ & $0.1137$ & $0.0045$ & $0.0400$ & $\dots$ & $\dots$ & $\dots$ & $-1.1920$ & $0.4247$ & $39.8241$ & $0.2711$ & $-0.6087$ & $4369$ & $65$ & $4417$ & $64$ & $\dots$ & $\dots$ & $4369$ & $65$ & $4.067$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.812$ & $0.122$ & $-0.044$ & $0.080$ & $\dots$ & $\dots$ & $-0.812$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.250$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($7.1$,$280.9$,$8.4$) & ($1.3$,$1.8$,$1.5$) & ($70.2$,$2302.2$,$0.6$) & ($6.0$,$15.0$,$0.2$) & $-1.438$ & $0.005$ & $8.187$ & $0.003$ & $12.424$ & $0.200$ & $0.177$ & $0.024$ & $0.205$ & $0.008$\\
J125808.47$-$340233.3 & 6156098297485425152 & 98226447 & 20060510_1247m32_126 & 12:58:08.47 & $-$34:02:33.3 & $\dots$ & $11.235$ & $11.605$ & $0.682$ & $11.718$ & $-18.3$ & $1.4$ & $-15.2$ & $0.4$ & $2.3127$ & $0.0230$ & $0.4324$ & $0.0043$ & $0.4276$ & $0.0042$ & $0.0098$ & $0.4249$ & $0.0043$ & $0.0101$ & $\dots$ & $\dots$ & $\dots$ & $-24.4942$ & $0.0193$ & $2.7424$ & $0.0173$ & $-0.2720$ & $6337$ & $145$ & $6148$ & $83$ & $\dots$ & $\dots$ & $6337$ & $145$ & $4.067$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.295$ & $0.162$ & $0.120$ & $\dots$ & $\dots$ & $-1.090$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.037$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($31.4$,$240.1$,$4.6$) & ($0.7$,$1.0$,$0.7$) & ($14.0$,$1931.2$,$1.6$) & ($1.0$,$8.4$,$0.0$) & $-1.549$ & $0.003$ & $7.528$ & $0.011$ & $9.215$ & $0.072$ & $0.236$ & $0.002$ & $0.101$ & $0.003$\\
J125814.98$-$402632.9 & 6140309035634641024 & 95668170 & 20060702_1303m39_028 & 12:58:14.98 & $-$40:26:32.9 & $\dots$ & $11.223$ & $11.010$ & $1.105$ & $11.265$ & $113.0$ & $0.8$ & $111.6$ & $0.6$ & $1.2513$ & $0.0165$ & $0.7992$ & $0.0105$ & $0.7829$ & $0.0101$ & $0.0129$ & $0.7811$ & $0.0091$ & $0.0116$ & $0.7714$ & $0.0143$ & $0.0185$ & $1.4396$ & $0.0152$ & $2.5696$ & $0.0120$ & $0.0407$ & $5123$ & $58$ & $4773$ & $77$ & $\dots$ & $\dots$ & $5123$ & $58$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.135$ & $-1.372$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.173$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-85.3$,$164.6$,$58.9$) & ($0.4$,$0.7$,$0.3$) & ($138.7$,$1294.4$,$42.3$) & ($1.7$,$5.2$,$0.5$) & $-1.664$ & $0.001$ & $4.210$ & $0.023$ & $8.952$ & $0.003$ & $1.580$ & $0.014$ & $0.360$ & $0.003$\\
J125816.50$-$240302.4 & 3498779216584867968 & 104806425 & 20060329_1253m24_099 & 12:58:16.50 & $-$24:03:02.4 & $\dots$ & $11.310$ & $11.002$ & $0.901$ & $11.181$ & $35.1$ & $1.4$ & $\dots$ & $\dots$ & $5.0433$ & $0.0439$ & $0.1983$ & $0.0017$ & $0.1973$ & $0.0017$ & $0.0087$ & $0.1969$ & $0.0018$ & $0.0092$ & $\dots$ & $\dots$ & $\dots$ & $30.0980$ & $0.0630$ & $-23.6297$ & $0.0819$ & $-0.5625$ & $5812$ & $157$ & $5539$ & $76$ & $\dots$ & $\dots$ & $5812$ & $157$ & $4.075$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.218$ & $0.205$ & $-0.102$ & $0.100$ & $\dots$ & $\dots$ & $-1.218$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($-61.2$,$231.2$,$11.3$) & ($0.6$,$0.9$,$0.9$) & ($46.7$,$1886.7$,$1.6$) & ($0.8$,$7.5$,$0.2$) & $-1.548$ & $0.002$ & $6.815$ & $0.038$ & $9.894$ & $0.016$ & $0.244$ & $0.013$ & $0.184$ & $0.002$\\
J125816.96$-$111613.5 & 3625462163198482944 & 107133248 & 20050428_1309m11_039 & 12:58:16.96 & $-$11:16:13.5 & $\dots$ & $11.871$ & $11.543$ & $1.282$ & $11.877$ & $108.0$ & $0.9$ & $109.0$ & $0.7$ & $0.5415$ & $0.0211$ & $1.8467$ & $0.0720$ & $1.7621$ & $0.0655$ & $0.0372$ & $1.7332$ & $0.0630$ & $0.0363$ & $1.8576$ & $0.1584$ & $0.0853$ & $-7.3987$ & $0.0272$ & $1.5765$ & $0.0205$ & $-0.4275$ & $4610$ & $52$ & $4576$ & $77$ & $\dots$ & $\dots$ & $4610$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $-0.794$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.361$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.3$,$168.2$,$102.6$) & ($1.1$,$0.7$,$0.7$) & ($28.0$,$1280.2$,$204.0$) & ($0.6$,$7.3$,$3.7$) & $-1.650$ & $0.001$ & $5.621$ & $0.024$ & $7.891$ & $0.002$ & $3.473$ & $0.038$ & $0.168$ & $0.002$\\
J125820.39$-$185516.8 & 3510038211357345024 & 105347197 & 20110425_1256m19_068 & 12:58:20.39 & $-$18:55:16.8 & $\dots$ & $12.223$ & $12.052$ & $0.876$ & $12.222$ & $-49.8$ & $1.1$ & $-59.9$ & $1.4$ & $3.6090$ & $0.0395$ & $0.2771$ & $0.0030$ & $0.2751$ & $0.0030$ & $0.0109$ & $0.2748$ & $0.0030$ & $0.0108$ & $0.2709$ & $0.0060$ & $0.0221$ & $-16.0153$ & $0.0561$ & $-26.5254$ & $0.0293$ & $-0.1806$ & $5707$ & $67$ & $5274$ & $104$ & $\dots$ & $\dots$ & $5707$ & $67$ & $3.658$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.861$ & $0.123$ & $-0.366$ & $0.110$ & $\dots$ & $\dots$ & $-0.861$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.028$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.2$,$248.4$,$-51.5$) & ($0.5$,$0.7$,$0.8$) & ($11.7$,$2021.6$,$25.5$) & ($1.1$,$6.0$,$0.9$) & $-1.514$ & $0.002$ & $8.109$ & $0.002$ & $9.719$ & $0.075$ & $1.171$ & $0.031$ & $0.090$ & $0.004$\\
J125821.62$-$392930.1 & 6140563400777912192 & 96087700 & 20120223_1303m39_030 & 12:58:21.62 & $-$39:29:30.1 & $\dots$ & $12.600$ & $12.270$ & $1.327$ & $12.625$ & $33.3$ & $0.5$ & $32.9$ & $0.6$ & $0.6150$ & $0.0137$ & $1.6260$ & $0.0362$ & $1.5601$ & $0.0333$ & $0.0214$ & $1.6121$ & $0.0360$ & $0.0224$ & $1.5992$ & $0.0268$ & $0.0168$ & $-21.0310$ & $0.0113$ & $10.0014$ & $0.0089$ & $-0.0424$ & $4691$ & $52$ & $4825$ & $68$ & $\dots$ & $\dots$ & $4691$ & $52$ & $2.468$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.765$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($92.6$,$180.0$,$94.9$) & ($0.6$,$0.5$,$0.4$) & ($128.8$,$1352.0$,$102.0$) & ($1.4$,$3.7$,$1.0$) & $-1.622$ & $0.001$ & $4.757$ & $0.014$ & $9.492$ & $0.025$ & $2.751$ & $0.020$ & $0.332$ & $0.002$\\
J125834.90$-$292744.2 & 6184424603236187392 & 98890028 & 20060508_1255m27_148 & 12:58:34.90 & $-$29:27:44.2 & $\dots$ & $11.962$ & $11.584$ & $1.378$ & $11.963$ & $9.2$ & $0.7$ & $12.5$ & $0.7$ & $0.4899$ & $0.0227$ & $2.0412$ & $0.0946$ & $1.9384$ & $0.0853$ & $0.0440$ & $1.9472$ & $0.0927$ & $0.0476$ & $1.7539$ & $0.1153$ & $0.0658$ & $-15.1115$ & $0.0262$ & $2.5264$ & $0.0178$ & $-0.2999$ & $4534$ & $52$ & $4405$ & $77$ & $\dots$ & $\dots$ & $4534$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.704$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.070$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($66.9$,$196.4$,$34.0$) & ($1.6$,$0.8$,$0.6$) & ($70.7$,$1470.7$,$33.3$) & ($2.8$,$7.5$,$0.9$) & $-1.645$ & $0.001$ & $5.184$ & $0.044$ & $8.640$ & $0.031$ & $1.294$ & $0.025$ & $0.250$ & $0.005$\\
J125838.45$-$451620.2 & 6134455579331553536 & 319093152 & 20120619_1313m44_031 & 12:58:38.45 & $-$45:16:20.2 & GEMS & $12.806$ & $12.514$ & $1.232$ & $12.824$ & $-11.2$ & $2.1$ & $-10.5$ & $0.9$ & $0.2463$ & $0.0139$ & $4.0601$ & $0.2291$ & $3.6724$ & $0.1875$ & $0.0510$ & $3.8162$ & $0.1732$ & $0.0454$ & $3.7019$ & $0.2391$ & $0.0646$ & $-11.0947$ & $0.0134$ & $1.6400$ & $0.0105$ & $0.1889$ & $4901$ & $60$ & $4866$ & $177$ & $4871$ & $63$ & $4931$ & $57$ & $4.169$ & $0.140$ & $1.780$ & $0.233$ & $1.780$ & $0.233$ & $-2.596$ & $0.063$ & $-2.162$ & $0.190$ & $-2.632$ & $0.009$ & $-2.560$ & $0.117$ & $-0.068$ & $0.129$ & $0.122$ & $5.956$ & D & $0.986$ & I & $0.648$ & $0.254$ & $-0.012$ & $0.045$ & $-0.012$ & $0.045$ & D & $0.977$ & $21$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($81.5$,$212.9$,$37.8$) & ($1.6$,$2.1$,$0.9$) & ($79.5$,$1466.9$,$43.9$) & ($3.1$,$14.4$,$1.4$) & $-1.636$ & $0.005$ & $5.149$ & $0.054$ & $8.840$ & $0.091$ & $1.580$ & $0.042$ & $0.264$ & $0.005$\\
J125845.38$-$391735.3 & 6142070315823469184 & 96088877 & 20050624_1257m40_075 & 12:58:45.38 & $-$39:17:35.3 & $\dots$ & $13.091$ & $12.967$ & $0.727$ & $13.092$ & $-18.3$ & $2.1$ & $-18.6$ & $3.8$ & $1.7501$ & $0.0295$ & $0.5714$ & $0.0096$ & $0.5630$ & $0.0094$ & $0.0166$ & $0.5608$ & $0.0084$ & $0.0150$ & $0.5655$ & $0.0151$ & $0.0267$ & $-24.4227$ & $0.0315$ & $6.5460$ & $0.0197$ & $0.0687$ & $6357$ & $69$ & $5796$ & $136$ & $\dots$ & $\dots$ & $6357$ & $69$ & $4.394$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.134$ & $-0.971$ & $0.190$ & $\dots$ & $\dots$ & $-0.850$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.583$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($44.2$,$236.5$,$18.2$) & ($1.0$,$1.6$,$0.8$) & ($25.3$,$1883.3$,$4.1$) & ($1.6$,$12.9$,$0.2$) & $-1.556$ & $0.004$ & $7.119$ & $0.026$ & $9.369$ & $0.101$ & $0.399$ & $0.010$ & $0.136$ & $0.004$\\
J125849.73$-$365832.8 & 6154420442743214592 & 96337189 & 20080212_1251m34_139 & 12:58:49.73 & $-$36:58:32.8 & $\dots$ & $9.625$ & $9.505$ & $0.861$ & $9.670$ & $-31.1$ & $38.0$ & $\dots$ & $\dots$ & $9.6797$ & $0.0156$ & $0.1033$ & $0.0002$ & $0.1030$ & $0.0002$ & $0.0016$ & $0.1030$ & $0.0001$ & $0.0014$ & $0.1026$ & $0.0003$ & $0.0034$ & $-74.5498$ & $0.0145$ & $-64.0091$ & $0.0109$ & $-0.0963$ & $5666$ & $154$ & $5998$ & $106$ & $\dots$ & $\dots$ & $5666$ & $154$ & $2.176$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.899$ & $0.216$ & $0.628$ & $0.080$ & $\dots$ & $\dots$ & $-0.899$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($26.0$,$242.4$,$-33.5$) & ($19.0$,$28.2$,$16.5$) & ($45.8$,$1986.7$,$11.8$) & ($63.2$,$230.8$,$10.0$) & $-1.523$ & $0.078$ & $7.484$ & $0.695$ & $10.255$ & $2.262$ & $0.783$ & $0.575$ & $0.147$ & $0.083$\\
J125855.30$-$361654.0 & 6155015312893326976 & $\dots$ & 20070329_1251m34_134 & 12:58:55.30 & $-$36:16:54.0 & NTTE & $10.879$ & $10.687$ & $0.937$ & $10.878$ & $285.7$ & $0.9$ & $288.4$ & $0.7$ & $2.7763$ & $0.0151$ & $0.3602$ & $0.0020$ & $0.3568$ & $0.0019$ & $0.0054$ & $0.3565$ & $0.0016$ & $0.0044$ & $0.3565$ & $0.0031$ & $0.0086$ & $73.1457$ & $0.0136$ & $-78.1778$ & $0.0098$ & $-0.0779$ & $5418$ & $42$ & $5266$ & $136$ & $5418$ & $42$ & $\dots$ & $\dots$ & $3.836$ & $0.180$ & $2.736$ & $0.506$ & $2.736$ & $0.506$ & $-1.491$ & $0.155$ & $-1.557$ & $0.190$ & $-1.491$ & $0.155$ & $\dots$ & $\dots$ & $0.226$ & $0.110$ & $0.246$ & $7.185$ & D & $0.997$ & I & $0.603$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-291.3$,$48.6$,$12.8$) & ($0.6$,$0.7$,$0.5$) & ($1428.7$,$392.6$,$3.6$) & ($7.0$,$5.5$,$0.2$) & $-1.404$ & $0.001$ & $0.744$ & $0.012$ & $18.473$ & $0.053$ & $1.050$ & $0.039$ & $0.923$ & $0.001$\\
J125905.20$-$705454.0 & 5843786928764630272 & $\dots$ & 20070217_1306m69_008 & 12:59:05.20 & $-$70:54:54.0 & NTTE & $12.488$ & $11.817$ & $2.100$ & $12.633$ & $202.4$ & $0.8$ & $199.2$ & $0.7$ & $0.1302$ & $0.0125$ & $7.6805$ & $0.7374$ & $6.4020$ & $0.5123$ & $0.0800$ & $7.3869$ & $0.6616$ & $0.0896$ & $5.7126$ & $0.0609$ & $0.0107$ & $-8.5173$ & $0.0107$ & $-0.7560$ & $0.0149$ & $0.2034$ & $4253$ & $148$ & $4444$ & $77$ & $4253$ & $148$ & $\dots$ & $\dots$ & $1.053$ & $0.230$ & $0.491$ & $0.101$ & $0.491$ & $0.101$ & $-2.651$ & $0.091$ & $-1.540$ & $0.170$ & $-2.651$ & $0.091$ & $\dots$ & $\dots$ & $-0.747$ & $0.128$ & $0.023$ & $5.802$ & D & $0.942$ & I & $0.399$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($82.8$,$17.9$,$-34.6$) & ($0.7$,$0.8$,$0.4$) & ($559.1$,$124.4$,$24.6$) & ($2.6$,$5.5$,$0.2$) & $-1.866$ & $0.001$ & $0.279$ & $0.022$ & $7.678$ & $0.031$ & $3.819$ & $0.106$ & $0.930$ & $0.005$\\
J125906.15$-$071923.3 & 3629086909437698560 & 107261799 & 20040629_1252m05_133 & 12:59:06.15 & $-$07:19:23.3 & $\dots$ & $10.020$ & $9.870$ & $1.154$ & $10.146$ & $137.7$ & $0.4$ & $138.2$ & $1.0$ & $1.4861$ & $0.0246$ & $0.6729$ & $0.0111$ & $0.6613$ & $0.0108$ & $0.0163$ & $0.6620$ & $0.0120$ & $0.0181$ & $0.6748$ & $0.0181$ & $0.0269$ & $10.7680$ & $0.0304$ & $-30.7937$ & $0.0191$ & $-0.5613$ & $4881$ & $53$ & $4776$ & $68$ & $\dots$ & $\dots$ & $4881$ & $53$ & $2.203$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $-1.140$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.420$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-135.9$,$132.7$,$63.3$) & ($0.6$,$0.5$,$0.6$) & ($310.7$,$1065.3$,$73.4$) & ($2.9$,$4.2$,$1.0$) & $-1.638$ & $0.001$ & $3.048$ & $0.017$ & $10.306$ & $0.012$ & $2.126$ & $0.006$ & $0.544$ & $0.002$\\
J125914.60$-$704959.0 & 5843799233869928192 & $\dots$ & 20110620_1306m69_015 & 12:59:14.60 & $-$70:49:59.0 & NTTE & $12.351$ & $11.725$ & $1.935$ & $12.428$ & $201.8$ & $0.9$ & $202.7$ & $0.9$ & $0.1267$ & $0.0126$ & $7.8927$ & $0.7849$ & $6.5488$ & $0.5404$ & $0.0825$ & $7.0231$ & $0.5289$ & $0.0753$ & $6.2189$ & $0.0052$ & $0.0008$ & $-8.4742$ & $0.0113$ & $-0.9599$ & $0.0147$ & $0.1687$ & $4259$ & $86$ & $4319$ & $92$ & $4259$ & $86$ & $\dots$ & $\dots$ & $0.651$ & $0.470$ & $0.285$ & $0.013$ & $0.285$ & $0.013$ & $-3.215$ & $0.064$ & $-1.569$ & $0.160$ & $-3.215$ & $0.064$ & $\dots$ & $\dots$ & $-0.216$ & $0.228$ & $0.544$ & $5.759$ & D & $0.847$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $60$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($98.8$,$28.9$,$-41.2$) & ($0.4$,$0.9$,$0.4$) & ($547.4$,$204.1$,$29.5$) & ($3.6$,$6.5$,$0.3$) & $-1.838$ & $0.001$ & $0.511$ & $0.077$ & $7.971$ & $0.075$ & $3.650$ & $0.119$ & $0.879$ & $0.018$\\
J125927.74$-$283734.2 & 6185329947982280064 & 98901182 & 20080627_1303m29_059 & 12:59:27.74 & $-$28:37:34.2 & $\dots$ & $10.642$ & $10.324$ & $1.318$ & $10.674$ & $-11.1$ & $0.6$ & $-11.0$ & $0.1$ & $0.8931$ & $0.0145$ & $1.1197$ & $0.0182$ & $1.0880$ & $0.0172$ & $0.0158$ & $1.0820$ & $0.0174$ & $0.0161$ & $1.0579$ & $0.0355$ & $0.0335$ & $-2.1477$ & $0.0156$ & $-16.1874$ & $0.0123$ & $-0.4243$ & $4622$ & $52$ & $4611$ & $77$ & $\dots$ & $\dots$ & $4622$ & $52$ & $1.779$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.102$ & $-0.949$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-40.6$,$209.5$,$-66.8$) & ($0.4$,$0.6$,$0.7$) & ($27.3$,$1628.2$,$54.0$) & ($0.7$,$5.7$,$1.2$) & $-1.605$ & $0.001$ & $6.302$ & $0.033$ & $8.614$ & $0.008$ & $1.687$ & $0.023$ & $0.155$ & $0.002$\\
J125929.01$-$474612.7 & 6085925060225423616 & 320959060 & 20100505_1254m49_082 & 12:59:29.01 & $-$47:46:12.7 & $\dots$ & $11.710$ & $11.264$ & $1.534$ & $11.725$ & $-28.5$ & $1.2$ & $-28.3$ & $0.2$ & $0.5220$ & $0.0192$ & $1.9157$ & $0.0705$ & $1.8248$ & $0.0639$ & $0.0350$ & $1.8541$ & $0.0582$ & $0.0314$ & $1.8357$ & $0.0774$ & $0.0422$ & $-21.3864$ & $0.0161$ & $-4.8374$ & $0.0122$ & $0.2004$ & $4403$ & $52$ & $4573$ & $65$ & $\dots$ & $\dots$ & $4403$ & $52$ & $2.077$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.515$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.381$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($121.9$,$186.1$,$-35.7$) & ($1.6$,$1.2$,$0.5$) & ($178.4$,$1373.9$,$23.6$) & ($4.2$,$10.0$,$0.7$) & $-1.630$ & $0.003$ & $4.266$ & $0.042$ & $9.767$ & $0.054$ & $1.176$ & $0.028$ & $0.392$ & $0.005$\\
J125942.10$-$045008.5 & 3678088019518411136 & 107620417 & 20070310_1252m04_116 & 12:59:42.10 & $-$04:50:08.5 & $\dots$ & $12.611$ & $12.290$ & $0.713$ & $12.411$ & $-33.7$ & $2.1$ & $\dots$ & $\dots$ & $1.8332$ & $0.0316$ & $0.5455$ & $0.0094$ & $0.5379$ & $0.0091$ & $0.0170$ & $0.5361$ & $0.0079$ & $0.0148$ & $\dots$ & $\dots$ & $\dots$ & $-35.1461$ & $0.0419$ & $20.8163$ & $0.0244$ & $-0.5324$ & $6032$ & $190$ & $6266$ & $83$ & $\dots$ & $\dots$ & $6032$ & $190$ & $4.114$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.043$ & $0.387$ & $0.074$ & $0.120$ & $\dots$ & $\dots$ & $-2.043$ & $0.387$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($91.5$,$255.6$,$9.8$) & ($0.7$,$0.9$,$1.7$) & ($136.9$,$2065.5$,$6.8$) & ($3.4$,$7.2$,$0.2$) & $-1.467$ & $0.003$ & $6.806$ & $0.010$ & $12.513$ & $0.091$ & $0.688$ & $0.007$ & $0.295$ & $0.003$\\
J125944.72$-$473544.9 & 6085940212870205312 & 320951857 & 20100311_1254m49_081 & 12:59:44.72 & $-$47:35:44.9 & $\dots$ & $11.428$ & $11.157$ & $1.380$ & $11.538$ & $-36.9$ & $0.7$ & $-33.3$ & $0.3$ & $0.7797$ & $0.0178$ & $1.2825$ & $0.0293$ & $1.2412$ & $0.0274$ & $0.0221$ & $1.2386$ & $0.0264$ & $0.0213$ & $1.2043$ & $0.0457$ & $0.0380$ & $-10.8459$ & $0.0170$ & $-2.7027$ & $0.0135$ & $0.1758$ & $4706$ & $55$ & $4804$ & $55$ & $\dots$ & $\dots$ & $4706$ & $55$ & $2.538$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.138$ & $-0.421$ & $0.080$ & $\dots$ & $\dots$ & $-1.170$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.299$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($28.1$,$246.8$,$-15.6$) & ($0.4$,$0.7$,$0.2$) & ($14.8$,$1886.1$,$5.7$) & ($0.7$,$6.0$,$0.1$) & $-1.559$ & $0.002$ & $7.350$ & $0.013$ & $9.073$ & $0.049$ & $0.467$ & $0.006$ & $0.105$ & $0.002$\\
J125946.10$-$221826.0 & 3505223385515745920 & 104922562 & 20050421_1257m22_125 & 12:59:46.10 & $-$22:18:26.0 & GEMS & $13.593$ & $13.410$ & $1.001$ & $13.625$ & $6.1$ & $2.7$ & $\dots$ & $\dots$ & $0.7738$ & $0.0158$ & $1.2923$ & $0.0264$ & $1.2503$ & $0.0247$ & $0.0198$ & $1.2183$ & $0.0273$ & $0.0224$ & $1.2129$ & $0.0205$ & $0.0169$ & $-17.5232$ & $0.0216$ & $1.6053$ & $0.0148$ & $-0.0446$ & $5491$ & $48$ & $4795$ & $247$ & $5521$ & $30$ & $5460$ & $66$ & $1.317$ & $0.610$ & $3.206$ & $0.325$ & $3.206$ & $0.325$ & $-1.912$ & $0.141$ & $-2.269$ & $0.200$ & $-1.934$ & $0.117$ & $-1.890$ & $0.164$ & $0.315$ & $0.138$ & $0.315$ & $6.833$ & D & $0.999$ & I & $0.560$ & $0.373$ & $0.294$ & $0.044$ & $0.294$ & $0.044$ & D & $0.988$ & $22$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($54.3$,$201.8$,$21.5$) & ($1.0$,$1.7$,$1.7$) & ($50.0$,$1563.1$,$20.0$) & ($0.9$,$13.5$,$0.6$) & $-1.632$ & $0.004$ & $5.649$ & $0.055$ & $8.586$ & $0.045$ & $0.943$ & $0.014$ & $0.206$ & $0.002$\\
J125946.71$-$453247.6 & 6134392735370541184 & 319103786 & 20060312_1308m45_043 & 12:59:46.71 & $-$45:32:47.6 & $\dots$ & $13.070$ & $12.864$ & $1.075$ & $13.107$ & $17.6$ & $3.4$ & $8.0$ & $3.5$ & $0.3739$ & $0.0142$ & $2.6745$ & $0.1016$ & $2.5006$ & $0.0888$ & $0.0355$ & $2.5640$ & $0.0744$ & $0.0290$ & $2.6971$ & $0.1549$ & $0.0574$ & $-6.2865$ & $0.0136$ & $-1.9310$ & $0.0117$ & $0.1374$ & $5197$ & $54$ & $5519$ & $136$ & $\dots$ & $\dots$ & $5197$ & $54$ & $4.247$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $-0.773$ & $0.190$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.581$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-14.4$,$188.7$,$-9.0$) & ($1.0$,$3.2$,$1.1$) & ($32.1$,$1338.8$,$20.4$) & ($4.6$,$23.0$,$0.7$) & $-1.718$ & $0.006$ & $5.017$ & $0.141$ & $7.191$ & $0.012$ & $0.842$ & $0.015$ & $0.178$ & $0.014$\\
J125952.08$-$394608.7 & 6140357448506291072 & 96080883 & 20080229_1303m39_044 & 12:59:52.08 & $-$39:46:08.7 & $\dots$ & $10.727$ & $10.365$ & $1.424$ & $10.768$ & $36.9$ & $2.8$ & $31.6$ & $0.8$ & $0.4990$ & $0.0185$ & $2.0040$ & $0.0743$ & $1.9048$ & $0.0671$ & $0.0352$ & $1.8634$ & $0.0644$ & $0.0346$ & $1.8217$ & $0.1365$ & $0.0749$ & $-12.3809$ & $0.0172$ & $7.0747$ & $0.0130$ & $-0.0559$ & $4496$ & $52$ & $5080$ & $76$ & $\dots$ & $\dots$ & $4496$ & $52$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.106$ & $0.322$ & $0.100$ & $\dots$ & $\dots$ & $-1.430$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.055$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($37.2$,$193.4$,$83.7$) & ($1.7$,$2.3$,$1.7$) & ($32.7$,$1431.2$,$87.3$) & ($1.6$,$17.3$,$3.8$) & $-1.649$ & $0.004$ & $5.704$ & $0.068$ & $8.048$ & $0.047$ & $2.146$ & $0.059$ & $0.171$ & $0.004$\\
J125953.53$-$324953.9 & 6180400734276267392 & 98359212 & 20060607_1251m34_093 & 12:59:53.53 & $-$32:49:53.9 & $\dots$ & $12.730$ & $12.536$ & $1.480$ & $12.968$ & $204.4$ & $1.2$ & $204.7$ & $1.4$ & $0.1671$ & $0.0141$ & $5.9844$ & $0.5050$ & $5.1787$ & $0.3781$ & $0.0730$ & $4.8782$ & $0.4965$ & $0.1018$ & $5.3033$ & $0.6114$ & $0.1153$ & $-2.9588$ & $0.0157$ & $-2.9326$ & $0.0106$ & $-0.1983$ & $4358$ & $52$ & $4192$ & $79$ & $\dots$ & $\dots$ & $4358$ & $52$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.110$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-1.670$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.433$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-70.8$,$-16.7$,$44.5$) & ($2.9$,$2.9$,$2.1$) & ($457.1$,$-113.3$,$211.2$) & ($9.5$,$19.6$,$2.0$) & $-1.819$ & $0.001$ & $0.449$ & $0.035$ & $7.552$ & $0.011$ & $5.239$ & $0.127$ & $0.888$ & $0.008$\\
J125959.87$-$450154.6 & 6134465333196700928 & 319088416 & 20120331_1313m44_043 & 12:59:59.87 & $-$45:01:54.6 & NTTE & $12.717$ & $12.461$ & $1.173$ & $12.745$ & $193.2$ & $2.7$ & $189.7$ & $1.2$ & $0.2614$ & $0.0115$ & $3.8256$ & $0.1683$ & $3.4795$ & $0.1392$ & $0.0400$ & $3.6629$ & $0.1591$ & $0.0434$ & $3.6015$ & $0.2538$ & $0.0705$ & $-24.8181$ & $0.0120$ & $-5.6748$ & $0.0091$ & $0.2814$ & $4911$ & $68$ & $3988$ & $120$ & $4875$ & $82$ & $4947$ & $54$ & $4.432$ & $0.210$ & $0.839$ & $0.431$ & $0.839$ & $0.431$ & $-1.919$ & $0.133$ & $-0.983$ & $0.190$ & $-2.097$ & $0.161$ & $-1.740$ & $0.104$ & $-0.601$ & $0.106$ & $0.079$ & $6.590$ & D & $0.984$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($285.3$,$-56.8$,$-14.5$) & ($8.9$,$2.8$,$1.8$) & ($1125.5$,$-391.3$,$71.2$) & ($67.3$,$19.2$,$7.9$) & $-1.479$ & $0.025$ & $0.825$ & $0.048$ & $15.735$ & $0.736$ & $5.127$ & $0.244$ & $0.900$ & $0.008$\\
J130005.20$-$223051.0 & 3505028840676902528 & 104922062 & 20050421_1257m22_140 & 13:00:05.20 & $-$22:30:51.0 & SOAR & $13.442$ & $13.272$ & $0.782$ & $13.413$ & $-41.2$ & $11.2$ & $\dots$ & $\dots$ & $1.0190$ & $0.0152$ & $0.9814$ & $0.0146$ & $0.9569$ & $0.0139$ & $0.0145$ & $0.9404$ & $0.0145$ & $0.0154$ & $0.9454$ & $0.0202$ & $0.0214$ & $-11.0595$ & $0.0173$ & $-0.3713$ & $0.0135$ & $-0.2170$ & $6271$ & $98$ & $5424$ & $386$ & $6271$ & $98$ & $6269$ & $68$ & $1.466$ & $0.720$ & $3.679$ & $0.213$ & $3.679$ & $0.213$ & $-0.979$ & $0.090$ & $-1.596$ & $0.430$ & $-0.979$ & $0.090$ & $-0.411$ & $0.124$ & $0.460$ & $0.114$ & $0.460$ & $7.911$ & D & $0.962$ & I & $\dots$ & $\dots$ & $0.706$ & $0.043$ & $0.706$ & $0.043$ & u & $0.239$ & $7$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($29.3$,$250.4$,$-19.0$) & ($4.3$,$7.2$,$7.1$) & ($22.5$,$1964.8$,$15.8$) & ($12.0$,$56.2$,$3.0$) & $-1.529$ & $0.021$ & $7.596$ & $0.023$ & $9.730$ & $0.638$ & $0.891$ & $0.146$ & $0.122$ & $0.031$\\
J130012.25$-$233512.0 & 3498887587199657088 & 104817892 & 20060329_1253m24_096 & 13:00:12.25 & $-$23:35:12.0 & $\dots$ & $11.390$ & $11.214$ & $0.868$ & $11.381$ & $-36.4$ & $1.3$ & $-36.3$ & $0.6$ & $4.2569$ & $0.0215$ & $0.2349$ & $0.0012$ & $0.2335$ & $0.0012$ & $0.0050$ & $0.2331$ & $0.0014$ & $0.0060$ & $\dots$ & $\dots$ & $\dots$ & $-27.8106$ & $0.0273$ & $23.7434$ & $0.0211$ & $-0.2027$ & $5933$ & $143$ & $5358$ & $74$ & $\dots$ & $\dots$ & $5933$ & $143$ & $3.577$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.966$ & $0.259$ & $-0.388$ & $0.110$ & $\dots$ & $\dots$ & $-1.966$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.267$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($34.7$,$271.4$,$5.6$) & ($0.6$,$0.8$,$0.8$) & ($60.8$,$2210.2$,$1.0$) & ($2.7$,$6.8$,$0.1$) & $-1.461$ & $0.002$ & $7.920$ & $0.002$ & $11.769$ & $0.091$ & $0.217$ & $0.006$ & $0.195$ & $0.004$\\
J130017.90$-$345927.4 & 6155244767226152704 & 98190801 & 20040402_1259m34_017 & 13:00:17.90 & $-$34:59:27.4 & $\dots$ & $13.299$ & $13.009$ & $1.268$ & $13.336$ & $-7.3$ & $1.1$ & $-7.5$ & $1.9$ & $0.2958$ & $0.0161$ & $3.3807$ & $0.1840$ & $3.1075$ & $0.1555$ & $0.0500$ & $3.0272$ & $0.1226$ & $0.0405$ & $3.0695$ & $0.1308$ & $0.0426$ & $-3.1944$ & $0.0137$ & $-3.6378$ & $0.0118$ & $-0.2274$ & $4656$ & $52$ & $4985$ & $65$ & $\dots$ & $\dots$ & $4656$ & $52$ & $3.297$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.447$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.531$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-48.8$,$202.7$,$-42.3$) & ($0.6$,$1.2$,$0.8$) & ($39.2$,$1426.5$,$65.4$) & ($1.4$,$9.6$,$1.5$) & $-1.658$ & $0.002$ & $5.401$ & $0.052$ & $8.048$ & $0.019$ & $1.839$ & $0.030$ & $0.197$ & $0.004$\\
J130024.35$-$111646.0 & 3622541100105376512 & 107135864 & 20050331_1309m11_039 & 13:00:24.35 & $-$11:16:46.0 & $\dots$ & $12.523$ & $12.605$ & $0.955$ & $12.803$ & $3.1$ & $2.2$ & $-1.0$ & $2.1$ & $1.7182$ & $0.0170$ & $0.5820$ & $0.0058$ & $0.5733$ & $0.0056$ & $0.0097$ & $0.5723$ & $0.0058$ & $0.0101$ & $0.5873$ & $0.0115$ & $0.0195$ & $-35.3296$ & $0.0204$ & $-21.7539$ & $0.0161$ & $-0.5158$ & $5350$ & $71$ & $5700$ & $76$ & $\dots$ & $\dots$ & $5350$ & $71$ & $4.309$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.294$ & $0.142$ & $0.075$ & $0.100$ & $\dots$ & $\dots$ & $-1.294$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.266$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($38.7$,$154.7$,$-24.8$) & ($0.8$,$1.2$,$1.7$) & ($122.3$,$1243.2$,$13.0$) & ($3.2$,$10.1$,$1.0$) & $-1.709$ & $0.003$ & $4.014$ & $0.051$ & $8.247$ & $0.010$ & $0.712$ & $0.033$ & $0.345$ & $0.005$\\
J130028.98$-$171706.4 & 3511787332494670080 & 105390673 & 20050321_1311m17_034 & 13:00:28.98 & $-$17:17:06.4 & $\dots$ & $13.775$ & $13.486$ & $1.156$ & $13.763$ & $53.6$ & $2.4$ & $\dots$ & $\dots$ & $0.0763$ & $0.0172$ & $13.1062$ & $2.9545$ & $9.7752$ & $1.6435$ & $0.1681$ & $7.8474$ & $0.8534$ & $0.1087$ & $7.5244$ & $1.3586$ & $0.1806$ & $-7.3341$ & $0.0203$ & $-0.7657$ & $0.0148$ & $-0.2969$ & $4969$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4969$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.104$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.670$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($108.9$,$164.0$,$34.7$) & ($7.2$,$5.9$,$1.8$) & ($185.1$,$1105.2$,$490.1$) & ($10.1$,$45.9$,$53.4$) & $-1.539$ & $0.029$ & $4.807$ & $0.357$ & $11.534$ & $0.592$ & $7.601$ & $0.730$ & $0.412$ & $0.018$\\
J130042.73$-$080724.3 & 3628797733584059648 & 107257873 & 20060603_1308m09_056 & 13:00:42.73 & $-$08:07:24.3 & $\dots$ & $12.140$ & $11.926$ & $1.075$ & $12.169$ & $13.3$ & $4.4$ & $5.9$ & $7.4$ & $3.4130$ & $0.0164$ & $0.2930$ & $0.0014$ & $0.2908$ & $0.0014$ & $0.0048$ & $0.2900$ & $0.0015$ & $0.0052$ & $0.2899$ & $0.0005$ & $0.0016$ & $-53.2172$ & $0.0208$ & $-37.5571$ & $0.0143$ & $-0.5331$ & $5032$ & $67$ & $5820$ & $74$ & $\dots$ & $\dots$ & $5032$ & $67$ & $1.138$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.377$ & $0.131$ & $-0.346$ & $0.110$ & $\dots$ & $\dots$ & $-1.377$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($19.4$,$168.4$,$-8.9$) & ($1.5$,$2.1$,$3.6$) & ($85.7$,$1372.0$,$2.7$) & ($4.5$,$16.8$,$0.6$) & $-1.691$ & $0.004$ & $4.608$ & $0.088$ & $8.212$ & $0.011$ & $0.288$ & $0.033$ & $0.281$ & $0.008$\\
J130043.30$-$091049.6 & 3626455778112398848 & 107236584 & 20070526_1308m09_043 & 13:00:43.30 & $-$09:10:49.6 & $\dots$ & $11.371$ & $11.156$ & $0.943$ & $11.350$ & $-71.1$ & $0.8$ & $-71.3$ & $0.2$ & $0.5270$ & $0.0220$ & $1.8975$ & $0.0792$ & $1.8083$ & $0.0719$ & $0.0398$ & $1.6799$ & $0.0456$ & $0.0271$ & $1.6246$ & $0.0513$ & $0.0315$ & $-25.6440$ & $0.0257$ & $-8.2300$ & $0.0195$ & $-0.4694$ & $5368$ & $56$ & $5527$ & $94$ & $\dots$ & $\dots$ & $5368$ & $56$ & $3.553$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.112$ & $-1.099$ & $0.180$ & $\dots$ & $\dots$ & $-1.570$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($138.7$,$143.5$,$-80.9$) & ($1.3$,$1.2$,$0.7$) & ($237.5$,$1105.1$,$191.4$) & ($4.2$,$9.9$,$4.1$) & $-1.612$ & $0.001$ & $3.760$ & $0.037$ & $10.354$ & $0.035$ & $4.347$ & $0.072$ & $0.467$ & $0.005$\\
J130048.14$-$125500.2 & 3622043747187840768 & 107106984 & 20040304_1309m11_022 & 13:00:48.14 & $-$12:55:00.2 & $\dots$ & $14.147$ & $13.894$ & $1.206$ & $14.193$ & $204.8$ & $4.1$ & $\dots$ & $\dots$ & $0.1412$ & $0.0190$ & $7.0822$ & $0.9530$ & $5.9809$ & $0.6796$ & $0.1136$ & $4.9785$ & $0.4027$ & $0.0809$ & $5.0823$ & $0.7211$ & $0.1419$ & $-8.6390$ & $0.0229$ & $-2.5916$ & $0.0189$ & $-0.3390$ & $4770$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4770$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($71.5$,$7.2$,$129.0$) & ($8.1$,$3.3$,$3.3$) & ($566.4$,$48.6$,$397.5$) & ($37.6$,$22.3$,$30.5$) & $-1.693$ & $0.010$ & $0.278$ & $0.132$ & $9.611$ & $0.252$ & $8.479$ & $0.377$ & $0.943$ & $0.027$\\
J130103.21$-$403828.0 & 6139519586286185600 & 95669725 & 20080329_1303m39_027 & 13:01:03.21 & $-$40:38:28.0 & $\dots$ & $11.038$ & $10.725$ & $1.334$ & $11.082$ & $182.6$ & $1.2$ & $189.1$ & $4.5$ & $0.6105$ & $0.0182$ & $1.6380$ & $0.0488$ & $1.5711$ & $0.0449$ & $0.0286$ & $1.5681$ & $0.0471$ & $0.0300$ & $1.5049$ & $0.0830$ & $0.0551$ & $-45.6329$ & $0.0161$ & $-1.1955$ & $0.0118$ & $0.0644$ & $4702$ & $53$ & $5071$ & $94$ & $\dots$ & $\dots$ & $4702$ & $53$ & $2.746$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.103$ & $-0.922$ & $0.180$ & $\dots$ & $\dots$ & $-1.260$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($177.8$,$-50.8$,$80.6$) & ($4.8$,$2.1$,$0.5$) & ($680.5$,$-381.9$,$68.1$) & ($12.0$,$15.3$,$1.3$) & $-1.669$ & $0.009$ & $1.082$ & $0.036$ & $10.753$ & $0.180$ & $3.626$ & $0.019$ & $0.817$ & $0.003$\\
J130105.47$-$153607.8 & 3524259947586167040 & 105503907 & 20110702_1304m14_014 & 13:01:05.47 & $-$15:36:07.8 & $\dots$ & $11.955$ & $12.107$ & $0.886$ & $12.281$ & $7.7$ & $1.4$ & $8.0$ & $2.7$ & $1.8336$ & $0.0182$ & $0.5454$ & $0.0054$ & $0.5378$ & $0.0053$ & $0.0098$ & $0.5387$ & $0.0068$ & $0.0126$ & $0.5341$ & $0.0077$ & $0.0145$ & $-44.1020$ & $0.0225$ & $7.8278$ & $0.0150$ & $-0.4096$ & $5737$ & $68$ & $5430$ & $69$ & $\dots$ & $\dots$ & $5737$ & $68$ & $3.634$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.159$ & $-0.052$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.181$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($79.5$,$199.1$,$30.7$) & ($0.7$,$0.8$,$1.1$) & ($93.6$,$1600.0$,$11.5$) & ($0.9$,$6.9$,$0.6$) & $-1.606$ & $0.002$ & $5.400$ & $0.023$ & $9.499$ & $0.032$ & $0.744$ & $0.020$ & $0.275$ & $0.001$\\
J130105.86$-$441438.4 & 6135672669979759872 & 319036652 & 20120331_1313m44_032 & 13:01:05.86 & $-$44:14:38.4 & $\dots$ & $12.211$ & $11.746$ & $1.495$ & $12.186$ & $47.9$ & $0.8$ & $\dots$ & $\dots$ & $0.2915$ & $0.0189$ & $3.4305$ & $0.2224$ & $3.1496$ & $0.1875$ & $0.0595$ & $3.1426$ & $0.2136$ & $0.0680$ & $3.1006$ & $0.1994$ & $0.0643$ & $-12.2717$ & $0.0147$ & $-3.9161$ & $0.0129$ & $0.0425$ & $4341$ & $51$ & $4572$ & $68$ & $\dots$ & $\dots$ & $4341$ & $51$ & $1.897$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $-0.995$ & $0.140$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.574$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($68.2$,$125.0$,$-26.7$) & ($2.3$,$0.9$,$0.9$) & ($187.1$,$872.5$,$39.8$) & ($3.1$,$7.4$,$1.9$) & $-1.796$ & $0.001$ & $2.666$ & $0.028$ & $7.501$ & $0.019$ & $1.279$ & $0.036$ & $0.476$ & $0.005$\\
J130113.38$-$205926.3 & 3505479193767820672 & 104957400 & 20040705_1257m22_084 & 13:01:13.38 & $-$20:59:26.3 & $\dots$ & $13.618$ & $13.294$ & $1.270$ & $13.622$ & $-89.7$ & $1.7$ & $\dots$ & $\dots$ & $0.2844$ & $0.0191$ & $3.5162$ & $0.2361$ & $3.2216$ & $0.1982$ & $0.0615$ & $3.0704$ & $0.1440$ & $0.0469$ & $3.0941$ & $0.0659$ & $0.0213$ & $-4.6403$ & $0.0190$ & $-5.2559$ & $0.0177$ & $-0.1575$ & $4773$ & $53$ & $4756$ & $77$ & $\dots$ & $\dots$ & $4773$ & $53$ & $2.823$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-0.688$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.655$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-2.9$,$229.4$,$-107.9$) & ($0.5$,$1.3$,$1.2$) & ($27.5$,$1636.4$,$232.6$) & ($2.1$,$9.4$,$3.6$) & $-1.537$ & $0.004$ & $7.170$ & $0.016$ & $9.719$ & $0.113$ & $4.214$ & $0.068$ & $0.151$ & $0.005$\\
J130114.00$-$363957.4 & 6154757816717422976 & 96345323 & 20060607_1251m34_134 & 13:01:14.00 & $-$36:39:57.4 & $\dots$ & $12.754$ & $12.382$ & $1.425$ & $12.786$ & $166.9$ & $1.1$ & $170.3$ & $1.3$ & $0.1358$ & $0.0171$ & $7.3638$ & $0.9272$ & $6.1805$ & $0.6532$ & $0.1057$ & $6.6270$ & $1.0785$ & $0.1627$ & $5.6665$ & $0.0200$ & $0.0035$ & $1.3226$ & $0.0127$ & $-4.4029$ & $0.0147$ & $-0.2757$ & $4372$ & $53$ & $4896$ & $77$ & $\dots$ & $\dots$ & $4372$ & $53$ & $2.573$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.117$ & $-1.020$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-183.4$,$-13.5$,$-26.7$) & ($0.3$,$1.0$,$0.6$) & ($745.4$,$-91.2$,$120.0$) & ($3.9$,$6.8$,$0.6$) & $-1.694$ & $0.001$ & $0.215$ & $0.022$ & $10.179$ & $0.089$ & $5.061$ & $0.034$ & $0.959$ & $0.004$\\
J130117.73$-$485844.6 & 6084866260588196480 & 321558595 & 20100513_1254m49_094 & 13:01:17.73 & $-$48:58:44.6 & $\dots$ & $13.196$ & $12.810$ & $1.391$ & $13.196$ & $-9.2$ & $1.0$ & $-16.1$ & $2.3$ & $0.4310$ & $0.0189$ & $2.3202$ & $0.1017$ & $2.1882$ & $0.0905$ & $0.0414$ & $2.2834$ & $0.0821$ & $0.0360$ & $2.2126$ & $0.1478$ & $0.0668$ & $-12.4367$ & $0.0169$ & $-0.2492$ & $0.0134$ & $0.2459$ & $4727$ & $53$ & $4644$ & $77$ & $\dots$ & $\dots$ & $4727$ & $53$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.119$ & $-0.887$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.203$ & $0.334$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($55.8$,$202.7$,$7.6$) & ($1.3$,$1.0$,$0.3$) & ($46.3$,$1464.4$,$9.9$) & ($1.9$,$9.2$,$0.3$) & $-1.673$ & $0.002$ & $5.276$ & $0.049$ & $7.986$ & $0.021$ & $0.593$ & $0.012$ & $0.204$ & $0.004$\\
J130119.30$-$454552.0 & 6134559551899489024 & 319106894 & 20130404_1313m44_026 & 13:01:19.30 & $-$45:45:52.0 & NTTE & $12.644$ & $12.315$ & $1.291$ & $12.652$ & $204.4$ & $0.9$ & $215.1$ & $2.4$ & $0.2221$ & $0.0134$ & $4.5025$ & $0.2716$ & $4.0306$ & $0.2177$ & $0.0540$ & $4.2541$ & $0.1782$ & $0.0419$ & $4.0696$ & $0.1623$ & $0.0399$ & $-20.1624$ & $0.0124$ & $-2.1595$ & $0.0088$ & $0.1666$ & $4769$ & $51$ & $4765$ & $92$ & $4764$ & $44$ & $4775$ & $59$ & $3.512$ & $0.470$ & $0.767$ & $0.025$ & $0.767$ & $0.025$ & $-2.417$ & $0.122$ & $-1.954$ & $0.160$ & $-2.333$ & $0.103$ & $-2.500$ & $0.141$ & $0.050$ & $0.108$ & $0.710$ & $6.723$ & D & $0.998$ & C & $0.781$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($244.6$,$-29.8$,$41.9$) & ($4.5$,$1.3$,$0.4$) & ($978.6$,$-202.9$,$36.1$) & ($27.6$,$9.1$,$0.5$) & $-1.594$ & $0.011$ & $0.408$ & $0.023$ & $12.745$ & $0.267$ & $5.171$ & $0.186$ & $0.938$ & $0.004$\\
J130124.67$-$101312.8 & 3626043152014346112 & 107228355 & 20070526_1308m09_023 & 13:01:24.67 & $-$10:13:12.8 & $\dots$ & $11.431$ & $11.237$ & $0.919$ & $11.422$ & $-2.2$ & $1.2$ & $2.3$ & $4.6$ & $5.5919$ & $0.0618$ & $0.1788$ & $0.0020$ & $0.1780$ & $0.0020$ & $0.0110$ & $0.1773$ & $0.0021$ & $0.0118$ & $0.1762$ & $0.0009$ & $0.0051$ & $15.6411$ & $0.0776$ & $-69.1086$ & $0.0611$ & $-0.4592$ & $5450$ & $67$ & $5132$ & $136$ & $\dots$ & $\dots$ & $5450$ & $67$ & $4.455$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.107$ & $0.126$ & $-0.984$ & $0.190$ & $\dots$ & $\dots$ & $-1.107$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-48.1$,$219.7$,$-30.0$) & ($0.4$,$0.6$,$1.0$) & ($31.4$,$1798.4$,$7.7$) & ($0.8$,$4.9$,$0.5$) & $-1.576$ & $0.001$ & $6.707$ & $0.034$ & $9.169$ & $0.007$ & $0.563$ & $0.022$ & $0.155$ & $0.002$\\
J130149.67$-$055803.3 & 3677752118716726656 & 107600604 & 20080626_1252m04_125 & 13:01:49.67 & $-$05:58:03.3 & $\dots$ & $10.518$ & $10.175$ & $1.348$ & $10.540$ & $-19.1$ & $0.4$ & $-20.7$ & $0.3$ & $0.8982$ & $0.0176$ & $1.1133$ & $0.0218$ & $1.0820$ & $0.0206$ & $0.0190$ & $1.0664$ & $0.0203$ & $0.0190$ & $1.0930$ & $0.0292$ & $0.0267$ & $-18.9295$ & $0.0213$ & $-10.8224$ & $0.0130$ & $-0.3678$ & $4480$ & $53$ & $4561$ & $68$ & $\dots$ & $\dots$ & $4480$ & $53$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.122$ & $-0.736$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.267$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($41.8$,$166.0$,$-35.7$) & ($0.4$,$0.7$,$0.4$) & ($86.7$,$1310.7$,$38.9$) & ($1.6$,$6.0$,$0.7$) & $-1.687$ & $0.001$ & $4.528$ & $0.029$ & $8.188$ & $0.002$ & $1.386$ & $0.015$ & $0.288$ & $0.003$\\
J130150.41$-$434957.0 & 6135719532364310656 & 95436661 & 20130402_1313m44_047 & 13:01:50.41 & $-$43:49:57.0 & $\dots$ & $12.372$ & $12.011$ & $1.391$ & $12.397$ & $118.1$ & $0.8$ & $118.2$ & $0.5$ & $0.4143$ & $0.0150$ & $2.4137$ & $0.0874$ & $2.2712$ & $0.0774$ & $0.0341$ & $2.3179$ & $0.0831$ & $0.0358$ & $2.2767$ & $0.1317$ & $0.0579$ & $2.4576$ & $0.0152$ & $-5.0659$ & $0.0119$ & $0.1221$ & $4575$ & $52$ & $4529$ & $77$ & $\dots$ & $\dots$ & $4575$ & $52$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $-1.011$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-142.5$,$126.2$,$-8.5$) & ($1.1$,$1.1$,$0.9$) & ($339.1$,$910.2$,$16.5$) & ($5.0$,$9.5$,$0.4$) & $-1.709$ & $0.001$ & $2.449$ & $0.033$ & $9.330$ & $0.014$ & $0.878$ & $0.015$ & $0.584$ & $0.005$\\
J130160.00$-$084328.0 & 3626496838000069376 & 107239039 & 20060603_1308m09_053 & 13:01:60.00 & $-$08:43:28.0 & NTTE & $11.884$ & $11.600$ & $1.212$ & $11.901$ & $-78.6$ & $1.4$ & $-80.5$ & $0.8$ & $0.2350$ & $0.0227$ & $4.2553$ & $0.4110$ & $3.8314$ & $0.3332$ & $0.0870$ & $3.6766$ & $0.3293$ & $0.0896$ & $3.2829$ & $0.7454$ & $0.2271$ & $5.8722$ & $0.0285$ & $-18.9541$ & $0.0183$ & $-0.4529$ & $4577$ & $150$ & $4693$ & $92$ & $4577$ & $150$ & $4769$ & $52$ & $0.583$ & $0.470$ & $0.842$ & $0.115$ & $0.842$ & $0.115$ & $-2.399$ & $0.162$ & $-1.893$ & $0.160$ & $-2.513$ & $0.043$ & $-0.590$ & $0.103$ & $-0.098$ & $0.166$ & $0.602$ & $6.633$ & D & $0.997$ & I & $0.139$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $37$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-232.0$,$66.3$,$-252.6$) & ($11.8$,$16.6$,$11.7$) & ($1639.7$,$475.5$,$687.9$) & ($282.0$,$122.4$,$61.7$) & $-1.215$ & $0.049$ & $2.007$ & $0.328$ & $26.739$ & $2.971$ & $22.980$ & $3.684$ & $0.858$ & $0.035$\\
J130200.41$-$202750.4 & 3508875482106848000 & 104964880 & 20040213_1257m22_083 & 13:02:00.41 & $-$20:27:50.4 & $\dots$ & $13.215$ & $12.961$ & $1.131$ & $13.227$ & $27.5$ & $4.3$ & $25.6$ & $3.3$ & $0.2908$ & $0.0179$ & $3.4388$ & $0.2117$ & $3.1566$ & $0.1784$ & $0.0565$ & $3.0286$ & $0.1471$ & $0.0486$ & $2.8748$ & $0.0550$ & $0.0191$ & $-12.9173$ & $0.0192$ & $0.7741$ & $0.0175$ & $-0.1967$ & $5084$ & $54$ & $4827$ & $142$ & $\dots$ & $\dots$ & $5084$ & $54$ & $3.642$ & $0.410$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $0.147$ & $0.150$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.242$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($90.1$,$167.5$,$40.8$) & ($1.4$,$3.0$,$3.0$) & ($145.9$,$1204.1$,$84.5$) & ($3.6$,$21.7$,$1.5$) & $-1.670$ & $0.005$ & $3.961$ & $0.070$ & $8.979$ & $0.099$ & $2.256$ & $0.053$ & $0.388$ & $0.010$\\
J130206.08$-$324512.2 & 6180299682285418880 & 98360925 & 20040508_1259m34_079 & 13:02:06.08 & $-$32:45:12.2 & $\dots$ & $11.643$ & $11.276$ & $1.334$ & $11.634$ & $82.7$ & $0.6$ & $81.1$ & $0.1$ & $0.2841$ & $0.0214$ & $3.5199$ & $0.2651$ & $3.2248$ & $0.2225$ & $0.0690$ & $3.2659$ & $0.1826$ & $0.0559$ & $3.1248$ & $0.2523$ & $0.0808$ & $-19.4925$ & $0.0227$ & $-11.7193$ & $0.0198$ & $-0.4024$ & $4596$ & $52$ & $4613$ & $68$ & $\dots$ & $\dots$ & $4596$ & $52$ & $1.697$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.102$ & $-1.325$ & $0.140$ & $\dots$ & $\dots$ & $-1.400$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.597$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($159.8$,$-2.4$,$-95.0$) & ($6.1$,$2.4$,$3.2$) & ($578.3$,$-16.4$,$387.9$) & ($7.9$,$17.0$,$38.7$) & $-1.708$ & $0.013$ & $0.224$ & $0.138$ & $9.246$ & $0.228$ & $8.893$ & $0.424$ & $0.954$ & $0.027$\\
J130208.25$-$123213.3 & 3622128031626102016 & 107112423 & 20110702_1304m14_073 & 13:02:08.25 & $-$12:32:13.3 & $\dots$ & $12.392$ & $12.257$ & $0.756$ & $12.391$ & $107.3$ & $1.0$ & $111.0$ & $1.8$ & $2.9990$ & $0.0145$ & $0.3334$ & $0.0016$ & $0.3306$ & $0.0016$ & $0.0048$ & $0.3303$ & $0.0015$ & $0.0046$ & $0.3305$ & $0.0017$ & $0.0050$ & $40.6277$ & $0.0167$ & $-80.1023$ & $0.0118$ & $-0.3817$ & $5963$ & $68$ & $5600$ & $94$ & $\dots$ & $\dots$ & $5963$ & $68$ & $3.536$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.158$ & $0.128$ & $-1.148$ & $0.180$ & $\dots$ & $\dots$ & $-1.158$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-159.8$,$146.5$,$6.7$) & ($0.4$,$0.5$,$0.8$) & ($393.9$,$1189.7$,$3.1$) & ($2.3$,$4.2$,$0.1$) & $-1.601$ & $0.001$ & $3.155$ & $0.015$ & $11.357$ & $0.008$ & $0.408$ & $0.011$ & $0.565$ & $0.002$\\
J130218.07$-$342134.1 & 6155290087721158656 & 98223766 & 20080212_1251m34_107 & 13:02:18.07 & $-$34:21:34.1 & NTTE & $11.003$ & $10.737$ & $1.152$ & $11.012$ & $55.7$ & $1.7$ & $57.5$ & $1.3$ & $0.5160$ & $0.0162$ & $1.9380$ & $0.0608$ & $1.8450$ & $0.0551$ & $0.0299$ & $1.8653$ & $0.0561$ & $0.0301$ & $1.8766$ & $0.1145$ & $0.0610$ & $-31.3636$ & $0.0165$ & $1.5797$ & $0.0136$ & $-0.2897$ & $4908$ & $66$ & $3988$ & $120$ & $4882$ & $78$ & $4933$ & $54$ & $4.432$ & $0.210$ & $1.087$ & $0.234$ & $1.087$ & $0.234$ & $-1.965$ & $0.077$ & $-0.743$ & $0.190$ & $-2.150$ & $0.050$ & $-1.780$ & $0.103$ & $-0.391$ & $0.116$ & $0.229$ & $6.694$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $23$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($187.8$,$92.3$,$58.6$) & ($4.4$,$1.8$,$0.9$) & ($597.0$,$682.4$,$37.9$) & ($20.3$,$14.3$,$0.9$) & $-1.638$ & $0.007$ & $1.668$ & $0.049$ & $11.178$ & $0.175$ & $1.876$ & $0.086$ & $0.740$ & $0.009$\\
J130223.27$-$103031.6 & 3625974501257124224 & 107143210 & 20060603_1308m09_025 & 13:02:23.27 & $-$10:30:31.6 & $\dots$ & $11.903$ & $11.739$ & $0.801$ & $11.886$ & $31.5$ & $1.2$ & $20.6$ & $2.2$ & $4.4654$ & $0.1365$ & $0.2239$ & $0.0068$ & $0.2226$ & $0.0068$ & $0.0304$ & $0.2234$ & $0.0075$ & $0.0336$ & $0.2215$ & $0.0077$ & $0.0347$ & $-16.5161$ & $0.1584$ & $1.9678$ & $0.1328$ & $-0.5111$ & $5811$ & $67$ & $5314$ & $94$ & $\dots$ & $\dots$ & $5811$ & $67$ & $3.553$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.124$ & $-0.990$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.465$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-10.4$,$226.8$,$34.2$) & ($0.5$,$0.6$,$1.0$) & ($1.6$,$1851.8$,$11.0$) & ($0.2$,$5.1$,$0.6$) & $-1.571$ & $0.001$ & $7.748$ & $0.034$ & $8.314$ & $0.007$ & $0.638$ & $0.021$ & $0.035$ & $0.002$\\
J130231.22$-$144805.1 & 3524746142180047360 & 105526774 & 20070214_1304m14_048 & 13:02:31.22 & $-$14:48:05.1 & NTTE & $12.320$ & $12.170$ & $0.715$ & $12.291$ & $148.2$ & $3.9$ & $150.0$ & $3.1$ & $2.4287$ & $0.0223$ & $0.4117$ & $0.0038$ & $0.4074$ & $0.0037$ & $0.0091$ & $0.4063$ & $0.0038$ & $0.0094$ & $0.4003$ & $0.0054$ & $0.0136$ & $-40.5720$ & $0.0227$ & $-88.4348$ & $0.0143$ & $-0.2485$ & $6107$ & $57$ & $5885$ & $317$ & $6067$ & $44$ & $6146$ & $70$ & $4.340$ & $0.390$ & $3.113$ & $0.452$ & $3.113$ & $0.452$ & $-1.555$ & $0.133$ & $-1.572$ & $0.300$ & $-1.597$ & $0.127$ & $-1.512$ & $0.138$ & $0.491$ & $0.107$ & $0.501$ & $7.376$ & D & $0.851$ & I & $0.789$ & $0.329$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-73.8$,$19.3$,$7.8$) & ($1.5$,$2.2$,$2.9$) & ($650.4$,$156.5$,$3.7$) & ($9.8$,$17.4$,$0.5$) & $-1.809$ & $0.001$ & $0.339$ & $0.039$ & $8.531$ & $0.021$ & $4.045$ & $0.169$ & $0.924$ & $0.009$\\
J130231.52$-$075848.6 & 3628792721357813248 & 107258982 & 20090415_1308m09_061 & 13:02:31.52 & $-$07:58:48.6 & NTTE & $10.273$ & $9.820$ & $1.470$ & $10.247$ & $152.7$ & $0.8$ & $151.8$ & $0.4$ & $0.4015$ & $0.0208$ & $2.4907$ & $0.1290$ & $2.3392$ & $0.1138$ & $0.0487$ & $2.2780$ & $0.1124$ & $0.0494$ & $2.1845$ & $0.0661$ & $0.0302$ & $-17.1682$ & $0.0292$ & $-9.8147$ & $0.0180$ & $-0.5833$ & $4362$ & $79$ & $4400$ & $68$ & $4423$ & $107$ & $4301$ & $52$ & $0.930$ & $0.150$ & $0.979$ & $0.065$ & $0.979$ & $0.065$ & $-1.684$ & $0.080$ & $-1.396$ & $0.140$ & $-1.818$ & $0.053$ & $-1.550$ & $0.106$ & $-0.611$ & $0.098$ & $0.019$ & $6.765$ & D & $0.987$ & I & $0.392$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $78$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($37.5$,$13.5$,$80.5$) & ($1.1$,$1.4$,$0.8$) & ($536.9$,$101.5$,$155.1$) & ($6.1$,$10.3$,$2.6$) & $-1.801$ & $0.001$ & $0.259$ & $0.045$ & $8.242$ & $0.266$ & $4.487$ & $0.047$ & $0.939$ & $0.011$\\
J130237.41$-$120757.5 & 3622248909185716608 & 107114162 & 20110702_1304m14_075 & 13:02:37.41 & $-$12:07:57.5 & $\dots$ & $12.882$ & $13.369$ & $1.099$ & $13.622$ & $48.6$ & $1.2$ & $46.6$ & $2.3$ & $3.0687$ & $0.0443$ & $0.3259$ & $0.0047$ & $0.3231$ & $0.0046$ & $0.0143$ & $0.3214$ & $0.0038$ & $0.0117$ & $\dots$ & $\dots$ & $\dots$ & $11.9410$ & $0.0470$ & $-61.7005$ & $0.0332$ & $-0.4571$ & $5006$ & $85$ & $4917$ & $79$ & $\dots$ & $\dots$ & $5006$ & $85$ & $4.317$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.815$ & $0.139$ & $-0.508$ & $0.090$ & $\dots$ & $\dots$ & $-0.815$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.281$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($-87.3$,$172.8$,$-15.8$) & ($0.5$,$0.7$,$1.0$) & ($148.9$,$1404.0$,$3.6$) & ($2.2$,$5.4$,$0.2$) & $-1.647$ & $0.001$ & $4.409$ & $0.028$ & $9.332$ & $0.004$ & $0.378$ & $0.013$ & $0.358$ & $0.003$\\
J130237.85$-$204858.9 & 3505859689215268608 & 104957936 & 20080510_1256m19_131 & 13:02:37.85 & $-$20:48:58.9 & $\dots$ & $12.507$ & $12.119$ & $1.456$ & $12.539$ & $122.5$ & $1.3$ & $122.3$ & $0.9$ & $0.1577$ & $0.0143$ & $6.3412$ & $0.5750$ & $5.4437$ & $0.4238$ & $0.0778$ & $5.6104$ & $0.4475$ & $0.0798$ & $4.7829$ & $0.5946$ & $0.1243$ & $5.4756$ & $0.0181$ & $-12.1440$ & $0.0134$ & $-0.1470$ & $4423$ & $52$ & $4477$ & $77$ & $\dots$ & $\dots$ & $4423$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $-1.187$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.684$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-284.4$,$-49.2$,$-133.3$) & ($4.1$,$11.5$,$7.7$) & ($1615.4$,$-330.7$,$154.7$) & ($76.9$,$76.1$,$7.1$) & $-1.329$ & $0.031$ & $0.736$ & $0.178$ & $21.340$ & $1.346$ & $11.110$ & $3.490$ & $0.934$ & $0.012$\\
J130300.62$-$201050.2 & 3508910322881631744 & 104978771 & 20060327_1259m20_098 & 13:03:00.62 & $-$20:10:50.2 & $\dots$ & $10.344$ & $10.480$ & $0.776$ & $10.619$ & $16.7$ & $0.9$ & $22.9$ & $2.2$ & $3.9773$ & $0.0662$ & $0.2514$ & $0.0042$ & $0.2498$ & $0.0041$ & $0.0165$ & $0.2486$ & $0.0034$ & $0.0137$ & $\dots$ & $\dots$ & $\dots$ & $29.5487$ & $0.0747$ & $-6.9659$ & $0.0641$ & $-0.3482$ & $6118$ & $97$ & $6168$ & $54$ & $\dots$ & $\dots$ & $6118$ & $97$ & $4.019$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.105$ & $0.171$ & $-0.083$ & $0.100$ & $\dots$ & $\dots$ & $-1.105$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.025$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-55.0$,$254.8$,$11.0$) & ($0.4$,$0.5$,$0.6$) & ($55.2$,$2073.8$,$2.1$) & ($0.4$,$4.2$,$0.1$) & $-1.496$ & $0.001$ & $7.449$ & $0.014$ & $10.987$ & $0.025$ & $0.304$ & $0.008$ & $0.192$ & $0.001$\\
J130326.76$-$132918.3 & 3621246601257620096 & 107114740 & 20040304_1309m11_014 & 13:03:26.76 & $-$13:29:18.3 & $\dots$ & $13.357$ & $13.129$ & $1.004$ & $13.345$ & $32.9$ & $2.4$ & $\dots$ & $\dots$ & $0.4047$ & $0.0185$ & $2.4710$ & $0.1130$ & $2.3218$ & $0.0997$ & $0.0430$ & $2.1202$ & $0.0672$ & $0.0317$ & $2.3894$ & $0.1093$ & $0.0457$ & $-10.3974$ & $0.0180$ & $-8.0808$ & $0.0124$ & $-0.3287$ & $5226$ & $60$ & $5826$ & $94$ & $\dots$ & $\dots$ & $5226$ & $60$ & $3.479$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.138$ & $-1.570$ & $0.180$ & $\dots$ & $\dots$ & $-1.890$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.736$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($18.9$,$110.5$,$-23.1$) & ($1.1$,$2.0$,$1.9$) & ($204.7$,$816.5$,$74.9$) & ($6.1$,$15.8$,$2.6$) & $-1.784$ & $0.002$ & $2.627$ & $0.063$ & $7.710$ & $0.017$ & $2.278$ & $0.014$ & $0.492$ & $0.009$\\
J130336.11$-$254815.1 & 6187763850113876480 & 99091490 & 20080524_1311m24_021 & 13:03:36.11 & $-$25:48:15.1 & $\dots$ & $12.036$ & $11.778$ & $1.136$ & $12.047$ & $59.2$ & $1.0$ & $56.4$ & $0.5$ & $0.5985$ & $0.0266$ & $1.6708$ & $0.0743$ & $1.6013$ & $0.0682$ & $0.0426$ & $1.6062$ & $0.0787$ & $0.0490$ & $1.6292$ & $0.0490$ & $0.0301$ & $-4.8011$ & $0.0274$ & $2.1035$ & $0.0183$ & $-0.4537$ & $5094$ & $53$ & $4900$ & $77$ & $\dots$ & $\dots$ & $5094$ & $53$ & $1.843$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-1.080$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.279$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-31.2$,$197.6$,$57.8$) & ($0.4$,$0.7$,$0.6$) & ($19.6$,$1489.9$,$66.9$) & ($0.7$,$5.6$,$1.2$) & $-1.646$ & $0.001$ & $5.992$ & $0.030$ & $7.799$ & $0.008$ & $1.843$ & $0.028$ & $0.131$ & $0.003$\\
J130404.20$-$240837.0 & 3497886511926347904 & 104822698 & 20050421_1257m22_131 & 13:04:04.20 & $-$24:08:37.0 & GEMS & $11.934$ & $11.625$ & $1.223$ & $11.931$ & $115.7$ & $0.9$ & $113.9$ & $1.7$ & $0.2910$ & $0.0325$ & $3.4364$ & $0.3838$ & $3.1546$ & $0.3234$ & $0.1025$ & $2.9353$ & $0.2550$ & $0.0869$ & $2.4828$ & $0.4920$ & $0.1982$ & $-26.1303$ & $0.0342$ & $-31.4527$ & $0.0264$ & $-0.5854$ & $4995$ & $55$ & $4477$ & $92$ & $4986$ & $56$ & $5003$ & $55$ & $0.996$ & $0.470$ & $1.934$ & $0.300$ & $1.934$ & $0.300$ & $-2.071$ & $0.100$ & $-2.122$ & $0.160$ & $-2.131$ & $0.093$ & $-2.010$ & $0.106$ & $0.318$ & $0.113$ & $0.418$ & $6.778$ & D & $0.998$ & I & $0.407$ & $0.227$ & $0.150$ & $0.048$ & $0.150$ & $0.048$ & D & $0.987$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($135.9$,$-204.6$,$-221.2$) & ($15.4$,$16.9$,$15.6$) & ($461.1$,$-1469.5$,$841.6$) & ($257.0$,$112.3$,$80.8$) & $-1.317$ & $0.090$ & $6.849$ & $0.060$ & $19.045$ & $4.525$ & $14.301$ & $3.530$ & $0.455$ & $0.089$\\
J130410.99$-$375838.4 & 6142251249910130944 & 96309845 & 20050624_1257m40_088 & 13:04:10.99 & $-$37:58:38.4 & $\dots$ & $12.527$ & $12.387$ & $0.667$ & $12.496$ & $-37.5$ & $2.0$ & $-34.6$ & $0.8$ & $2.0592$ & $0.0144$ & $0.4856$ & $0.0034$ & $0.4796$ & $0.0033$ & $0.0069$ & $0.4786$ & $0.0033$ & $0.0069$ & $0.4773$ & $0.0046$ & $0.0097$ & $-19.0204$ & $0.0156$ & $-2.9142$ & $0.0125$ & $-0.1948$ & $6383$ & $69$ & $6157$ & $116$ & $\dots$ & $\dots$ & $6383$ & $69$ & $4.027$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.132$ & $-0.550$ & $0.120$ & $\dots$ & $\dots$ & $-0.820$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($32.0$,$253.2$,$-12.4$) & ($1.0$,$1.5$,$0.8$) & ($24.7$,$2026.2$,$2.7$) & ($2.7$,$12.2$,$0.2$) & $-1.519$ & $0.004$ & $7.692$ & $0.003$ & $10.009$ & $0.137$ & $0.329$ & $0.015$ & $0.131$ & $0.007$\\
J130414.29$-$180301.3 & 3510948680000533760 & 105395523 & 20050427_1311m17_025 & 13:04:14.29 & $-$18:03:01.3 & $\dots$ & $13.973$ & $13.560$ & $1.448$ & $13.975$ & $125.6$ & $2.0$ & $\dots$ & $\dots$ & $0.0811$ & $0.0208$ & $12.3305$ & $3.1624$ & $9.3371$ & $1.8134$ & $0.1942$ & $9.2618$ & $0.8788$ & $0.0949$ & $7.5129$ & $0.8550$ & $0.1138$ & $-7.2316$ & $0.0250$ & $-1.3309$ & $0.0227$ & $-0.3450$ & $4411$ & $52$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4411$ & $52$ & $4.448$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.106$ & $-0.753$ & $0.160$ & $\dots$ & $\dots$ & $-1.720$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($106.0$,$93.1$,$73.7$) & ($6.2$,$3.4$,$1.7$) & ($395.6$,$614.9$,$345.2$) & ($11.3$,$24.2$,$18.2$) & $-1.627$ & $0.017$ & $2.208$ & $0.071$ & $10.772$ & $0.363$ & $7.318$ & $0.268$ & $0.660$ & $0.009$\\
J130414.31$-$275345.9 & 6186868199109412608 & 99036376 & 20070330_1303m29_076 & 13:04:14.31 & $-$27:53:45.9 & $\dots$ & $12.459$ & $12.179$ & $1.155$ & $12.456$ & $7.3$ & $2.6$ & $12.6$ & $1.3$ & $0.7960$ & $0.0172$ & $1.2563$ & $0.0271$ & $1.2165$ & $0.0255$ & $0.0209$ & $1.2301$ & $0.0273$ & $0.0222$ & $1.2641$ & $0.0331$ & $0.0262$ & $-13.5175$ & $0.0167$ & $-11.1165$ & $0.0144$ & $-0.4552$ & $4956$ & $53$ & $4008$ & $95$ & $\dots$ & $\dots$ & $4956$ & $53$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.602$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($14.9$,$168.9$,$-39.8$) & ($1.1$,$1.9$,$1.5$) & ($66.6$,$1296.0$,$31.9$) & ($4.0$,$14.8$,$1.5$) & $-1.707$ & $0.004$ & $4.584$ & $0.087$ & $7.741$ & $0.005$ & $1.170$ & $0.033$ & $0.256$ & $0.009$\\
J130422.70$-$215342.0 & 3505177304810657408 & 104942229 & 20050421_1257m22_095 & 13:04:22.70 & $-$21:53:42.0 & NTTE & $13.688$ & $13.351$ & $1.294$ & $13.690$ & $-28.4$ & $3.9$ & $\dots$ & $\dots$ & $0.1555$ & $0.0162$ & $6.4309$ & $0.6700$ & $5.5096$ & $0.4918$ & $0.0893$ & $4.9908$ & $0.3581$ & $0.0718$ & $5.1512$ & $0.6868$ & $0.1333$ & $1.0315$ & $0.0183$ & $-3.6960$ & $0.0147$ & $-0.2881$ & $4617$ & $43$ & $4477$ & $246$ & $4617$ & $43$ & $4710$ & $53$ & $0.996$ & $1.010$ & $1.468$ & $0.276$ & $1.468$ & $0.276$ & $-1.682$ & $0.088$ & $-1.569$ & $0.150$ & $-1.682$ & $0.088$ & $-0.820$ & $0.110$ & $-0.047$ & $0.091$ & $0.343$ & $7.091$ & D & $0.996$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $10$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-160.1$,$172.0$,$-85.2$) & ($4.9$,$6.5$,$3.7$) & ($415.4$,$1143.3$,$227.1$) & ($32.0$,$45.9$,$9.8$) & $-1.519$ & $0.008$ & $3.635$ & $0.169$ & $13.048$ & $0.278$ & $5.732$ & $0.264$ & $0.564$ & $0.021$\\
J130455.00$-$371249.0 & 6142685939255724544 & $\dots$ & 20100226_1303m39_076 & 13:04:55.00 & $-$37:12:49.0 & NTTE & $11.038$ & $10.915$ & $0.635$ & $11.016$ & $-39.8$ & $3.3$ & $-32.6$ & $1.9$ & $2.8042$ & $0.0180$ & $0.3566$ & $0.0023$ & $0.3533$ & $0.0022$ & $0.0064$ & $0.3537$ & $0.0022$ & $0.0061$ & $0.3520$ & $0.0041$ & $0.0117$ & $2.6295$ & $0.0190$ & $-2.9007$ & $0.0161$ & $-0.1718$ & $6487$ & $25$ & $5728$ & $317$ & $6487$ & $25$ & $\dots$ & $\dots$ & $4.363$ & $0.390$ & $3.177$ & $0.599$ & $3.177$ & $0.599$ & $-2.026$ & $0.130$ & $-1.702$ & $0.300$ & $-2.026$ & $0.130$ & $\dots$ & $\dots$ & $0.529$ & $0.131$ & $0.529$ & $6.933$ & D & $0.994$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $18$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-3.7$,$280.4$,$-14.5$) & ($1.6$,$2.4$,$1.4$) & ($67.6$,$2261.4$,$2.3$) & ($7.5$,$19.6$,$0.3$) & $-1.447$ & $0.007$ & $8.064$ & $0.003$ & $12.179$ & $0.260$ & $0.357$ & $0.032$ & $0.203$ & $0.010$\\
J130504.46$-$335202.0 & 6179339808634787584 & 98247759 & 20080403_1315m34_047 & 13:05:04.46 & $-$33:52:02.0 & $\dots$ & $10.807$ & $10.548$ & $1.183$ & $10.836$ & $41.2$ & $0.8$ & $40.9$ & $0.4$ & $0.5683$ & $0.0158$ & $1.7596$ & $0.0489$ & $1.6827$ & $0.0447$ & $0.0266$ & $1.6678$ & $0.0415$ & $0.0249$ & $1.6202$ & $0.0551$ & $0.0340$ & $-10.8451$ & $0.0148$ & $1.3921$ & $0.0135$ & $-0.3131$ & $4838$ & $53$ & $5001$ & $65$ & $\dots$ & $\dots$ & $4838$ & $53$ & $2.686$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.636$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.7$,$182.4$,$41.1$) & ($0.6$,$0.7$,$0.4$) & ($40.9$,$1366.0$,$33.8$) & ($0.9$,$5.6$,$0.5$) & $-1.695$ & $0.001$ & $5.071$ & $0.029$ & $7.587$ & $0.004$ & $1.182$ & $0.012$ & $0.199$ & $0.003$\\
J130510.89$-$123005.4 & 3622163559595679744 & 107123477 & 20050428_1309m11_016 & 13:05:10.89 & $-$12:30:05.4 & $\dots$ & $12.687$ & $12.562$ & $0.802$ & $12.709$ & $-12.4$ & $3.4$ & $\dots$ & $\dots$ & $1.7787$ & $0.0162$ & $0.5622$ & $0.0051$ & $0.5541$ & $0.0050$ & $0.0090$ & $0.5537$ & $0.0051$ & $0.0093$ & $0.5626$ & $0.0102$ & $0.0181$ & $-14.1609$ & $0.0190$ & $8.8085$ & $0.0164$ & $-0.4232$ & $5834$ & $68$ & $6673$ & $116$ & $\dots$ & $\dots$ & $5834$ & $68$ & $4.425$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.132$ & $-0.344$ & $0.120$ & $\dots$ & $\dots$ & $-0.830$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.183$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($25.9$,$251.9$,$14.9$) & ($1.3$,$1.7$,$2.6$) & ($20.1$,$2022.7$,$7.7$) & ($2.7$,$13.9$,$0.6$) & $-1.518$ & $0.004$ & $7.801$ & $0.005$ & $9.892$ & $0.145$ & $0.591$ & $0.020$ & $0.118$ & $0.007$\\
J130514.03$-$435753.0 & 6135738464581373184 & 319014384 & 20130404_1313m44_050 & 13:05:14.03 & $-$43:57:53.0 & $\dots$ & $12.998$ & $12.526$ & $1.587$ & $13.016$ & $119.1$ & $0.8$ & $118.6$ & $0.9$ & $0.2064$ & $0.0145$ & $4.8450$ & $0.3404$ & $4.3029$ & $0.2685$ & $0.0624$ & $4.5695$ & $0.2814$ & $0.0616$ & $4.9882$ & $0.3927$ & $0.0787$ & $-5.2015$ & $0.0133$ & $-4.7934$ & $0.0091$ & $0.2278$ & $4271$ & $52$ & $4348$ & $77$ & $\dots$ & $\dots$ & $4271$ & $52$ & $1.148$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.122$ & $-1.254$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.497$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-21.4$,$48.9$,$-58.7$) & ($2.2$,$1.3$,$2.4$) & ($362.8$,$328.2$,$98.7$) & ($2.5$,$8.4$,$6.8$) & $-1.868$ & $0.002$ & $0.940$ & $0.079$ & $7.322$ & $0.071$ & $2.980$ & $0.127$ & $0.772$ & $0.019$\\
J130520.78$-$335608.8 & 6179336235221983232 & 98247412 & 20040706_1259m34_106 & 13:05:20.78 & $-$33:56:08.8 & $\dots$ & $10.958$ & $11.257$ & $0.784$ & $11.399$ & $-17.8$ & $0.8$ & $-17.4$ & $0.7$ & $2.8059$ & $0.0208$ & $0.3564$ & $0.0026$ & $0.3531$ & $0.0026$ & $0.0073$ & $0.3518$ & $0.0030$ & $0.0086$ & $\dots$ & $\dots$ & $\dots$ & $-23.6157$ & $0.0191$ & $-13.6433$ & $0.0157$ & $-0.2728$ & $5910$ & $120$ & $6314$ & $54$ & $\dots$ & $\dots$ & $5910$ & $120$ & $4.332$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.400$ & $0.237$ & $-0.153$ & $0.100$ & $\dots$ & $\dots$ & $-2.400$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.170$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($18.1$,$231.8$,$-19.2$) & ($0.4$,$0.6$,$0.4$) & ($3.9$,$1870.8$,$3.9$) & ($0.2$,$4.6$,$0.1$) & $-1.568$ & $0.001$ & $7.637$ & $0.012$ & $8.514$ & $0.031$ & $0.359$ & $0.007$ & $0.054$ & $0.001$\\
J130521.40$-$113722.0 & 3622283406363148672 & 107145313 & 20050330_1309m11_030 & 13:05:21.40 & $-$11:37:22.0 & GEMS & $13.370$ & $13.079$ & $1.202$ & $13.375$ & $-8.4$ & $3.3$ & $\dots$ & $\dots$ & $0.1161$ & $0.0179$ & $8.6133$ & $1.3280$ & $7.0373$ & $0.8865$ & $0.1260$ & $6.2413$ & $0.5339$ & $0.0855$ & $5.8360$ & $1.3513$ & $0.2315$ & $-2.9674$ & $0.0195$ & $-10.7054$ & $0.0159$ & $-0.4610$ & $4853$ & $45$ & $4991$ & $392$ & $4824$ & $33$ & $4883$ & $56$ & $1.951$ & $0.830$ & $1.031$ & $0.146$ & $1.031$ & $0.146$ & $-2.782$ & $0.076$ & $-1.898$ & $0.380$ & $-2.923$ & $0.042$ & $-2.640$ & $0.110$ & $-0.050$ & $0.102$ & $0.670$ & $6.318$ & D & $0.992$ & I & $0.476$ & $0.496$ & $0.387$ & $0.043$ & $0.387$ & $0.043$ & D & $0.943$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-52.3$,$-46.5$,$-200.7$) & ($6.7$,$18.4$,$12.6$) & ($429.1$,$-304.3$,$861.5$) & ($12.6$,$118.9$,$54.4$) & $-1.549$ & $0.041$ & $2.638$ & $0.664$ & $12.334$ & $0.877$ & $11.634$ & $0.651$ & $0.653$ & $0.055$\\
J130522.07$-$502504.6 & 6081468086767630080 & 321777515 & 20120628_1254m49_123 & 13:05:22.07 & $-$50:25:04.6 & $\dots$ & $12.994$ & $12.449$ & $1.675$ & $12.990$ & $-7.9$ & $1.1$ & $-7.1$ & $0.5$ & $0.3566$ & $0.0213$ & $2.8043$ & $0.1675$ & $2.6137$ & $0.1455$ & $0.0557$ & $2.8110$ & $0.1784$ & $0.0635$ & $2.8327$ & $0.1557$ & $0.0550$ & $-3.9332$ & $0.0166$ & $-0.1407$ & $0.0153$ & $0.2632$ & $4267$ & $58$ & $4398$ & $65$ & $\dots$ & $\dots$ & $4267$ & $58$ & $1.568$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.202$ & $-0.544$ & $0.090$ & $\dots$ & $\dots$ & $-1.120$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.154$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-39.2$,$225.6$,$6.6$) & ($0.7$,$1.2$,$0.3$) & ($16.0$,$1581.1$,$13.5$) & ($0.6$,$9.5$,$0.4$) & $-1.646$ & $0.003$ & $6.157$ & $0.047$ & $7.803$ & $0.025$ & $0.694$ & $0.011$ & $0.118$ & $0.002$\\
J130522.22$-$225546.1 & 3504203416682307968 & 104835599 & 20050421_1257m22_117 & 13:05:22.22 & $-$22:55:46.1 & $\dots$ & $13.964$ & $13.605$ & $1.244$ & $13.920$ & $-55.4$ & $6.1$ & $\dots$ & $\dots$ & $3.8849$ & $0.0213$ & $0.2574$ & $0.0014$ & $0.2557$ & $0.0014$ & $0.0054$ & $0.2544$ & $0.0017$ & $0.0066$ & $0.2541$ & $0.0015$ & $0.0057$ & $-95.6243$ & $0.0259$ & $4.1938$ & $0.0165$ & $-0.4737$ & $4851$ & $66$ & $5611$ & $275$ & $\dots$ & $\dots$ & $4851$ & $66$ & $4.348$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.817$ & $0.122$ & $0.305$ & $0.290$ & $\dots$ & $\dots$ & $-0.817$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($107.2$,$224.4$,$-18.4$) & ($2.8$,$3.8$,$3.9$) & ($146.0$,$1825.0$,$4.2$) & ($9.1$,$30.8$,$1.3$) & $-1.525$ & $0.012$ & $5.871$ & $0.071$ & $11.406$ & $0.311$ & $0.467$ & $0.095$ & $0.320$ & $0.007$\\
J130524.50$-$393126.0 & 6141169948942690048 & 96101007 & 20120229_1303m39_035 & 13:05:24.50 & $-$39:31:26.0 & GEMS & $12.828$ & $12.541$ & $1.131$ & $12.807$ & $267.1$ & $1.0$ & $\dots$ & $\dots$ & $0.4443$ & $0.0168$ & $2.2507$ & $0.0851$ & $2.1263$ & $0.0760$ & $0.0357$ & $2.1952$ & $0.0779$ & $0.0355$ & $2.3114$ & $0.0223$ & $0.0096$ & $-13.5359$ & $0.0162$ & $-6.7179$ & $0.0128$ & $-0.1275$ & $5185$ & $60$ & $4852$ & $92$ & $5250$ & $61$ & $5120$ & $59$ & $1.223$ & $0.470$ & $2.613$ & $0.285$ & $2.613$ & $0.285$ & $-2.183$ & $0.145$ & $-1.635$ & $0.160$ & $-2.175$ & $0.161$ & $-2.190$ & $0.128$ & $0.435$ & $0.113$ & $0.445$ & $6.692$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.086$ & $0.052$ & $0.086$ & $0.052$ & D & $0.988$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-30.4$,$-68.0$,$53.0$) & ($0.6$,$0.9$,$0.5$) & ($332.4$,$-489.9$,$59.8$) & ($3.3$,$6.2$,$0.7$) & $-1.845$ & $0.001$ & $1.337$ & $0.024$ & $7.476$ & $0.008$ & $2.887$ & $0.014$ & $0.697$ & $0.005$\\
J130526.74$-$505004.5 & 6081255292605241216 & 321785669 & 20120628_1254m49_128 & 13:05:26.74 & $-$50:50:04.5 & $\dots$ & $12.711$ & $12.370$ & $1.350$ & $12.735$ & $112.1$ & $1.2$ & $111.7$ & $1.3$ & $0.4599$ & $0.0125$ & $2.1744$ & $0.0591$ & $2.0580$ & $0.0529$ & $0.0257$ & $2.1062$ & $0.0512$ & $0.0243$ & $2.0420$ & $0.0543$ & $0.0266$ & $-22.9146$ & $0.0101$ & $-16.4221$ & $0.0089$ & $0.3108$ & $4979$ & $53$ & $4952$ & $77$ & $\dots$ & $\dots$ & $4979$ & $53$ & $2.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $-0.844$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.569$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($95.7$,$23.9$,$-114.6$) & ($1.6$,$1.3$,$1.1$) & ($456.1$,$173.9$,$250.7$) & ($4.4$,$9.5$,$7.4$) & $-1.779$ & $0.002$ & $0.607$ & $0.046$ & $8.067$ & $0.025$ & $5.853$ & $0.110$ & $0.860$ & $0.009$\\
J130537.62$-$020757.1 & 3685328028710083456 & 107728297 & 20060601_1312m04_065 & 13:05:37.62 & $-$02:07:57.1 & $\dots$ & $12.035$ & $11.700$ & $1.288$ & $12.036$ & $47.2$ & $0.8$ & $\dots$ & $\dots$ & $0.3787$ & $0.0205$ & $2.6406$ & $0.1429$ & $2.4710$ & $0.1252$ & $0.0507$ & $2.4685$ & $0.1540$ & $0.0624$ & $2.6068$ & $0.3029$ & $0.1162$ & $-4.8106$ & $0.0299$ & $-1.4997$ & $0.0184$ & $-0.5129$ & $4562$ & $52$ & $4673$ & $77$ & $\dots$ & $\dots$ & $4562$ & $52$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-1.122$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.515$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.2$,$183.4$,$42.2$) & ($0.8$,$1.5$,$0.7$) & ($24.9$,$1366.0$,$135.5$) & ($1.5$,$14.8$,$5.4$) & $-1.652$ & $0.002$ & $5.717$ & $0.060$ & $7.851$ & $0.002$ & $2.729$ & $0.068$ & $0.157$ & $0.005$\\
J130603.58$-$212555.7 & 3505568082410947456 & 104945644 & 20100419_1256m19_130 & 13:06:03.58 & $-$21:25:55.7 & $\dots$ & $11.491$ & $11.253$ & $0.852$ & $11.416$ & $-31.1$ & $1.6$ & $-30.4$ & $1.5$ & $4.7481$ & $0.0204$ & $0.2106$ & $0.0009$ & $0.2095$ & $0.0009$ & $0.0043$ & $0.2087$ & $0.0008$ & $0.0040$ & $0.2101$ & $0.0018$ & $0.0085$ & $-118.1847$ & $0.0283$ & $-14.8239$ & $0.0170$ & $-0.1135$ & $6154$ & $102$ & $5413$ & $74$ & $\dots$ & $\dots$ & $6154$ & $102$ & $3.330$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.642$ & $0.273$ & $-0.248$ & $0.110$ & $\dots$ & $\dots$ & $-1.642$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.208$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($92.2$,$195.3$,$-17.7$) & ($0.7$,$1.0$,$1.0$) & ($122.7$,$1592.0$,$3.5$) & ($0.7$,$7.9$,$0.3$) & $-1.601$ & $0.003$ & $5.166$ & $0.028$ & $9.869$ & $0.045$ & $0.376$ & $0.021$ & $0.313$ & $0.001$\\
J130604.30$-$094730.0 & 3626138328489647232 & 107240991 & 20090415_1308m09_050 & 13:06:04.30 & $-$09:47:30.0 & NTTE & $10.530$ & $10.229$ & $1.149$ & $10.502$ & $137.9$ & $0.4$ & $136.0$ & $0.3$ & $0.7939$ & $0.0177$ & $1.2596$ & $0.0281$ & $1.2197$ & $0.0263$ & $0.0216$ & $1.2094$ & $0.0317$ & $0.0262$ & $1.1994$ & $0.0396$ & $0.0331$ & $-34.0499$ & $0.0213$ & $-34.6210$ & $0.0149$ & $-0.5077$ & $4917$ & $57$ & $4645$ & $51$ & $4925$ & $58$ & $4909$ & $55$ & $1.204$ & $0.210$ & $1.605$ & $0.148$ & $1.605$ & $0.148$ & $-2.033$ & $0.067$ & $-1.842$ & $0.140$ & $-2.125$ & $0.017$ & $-1.940$ & $0.117$ & $0.026$ & $0.115$ & $0.406$ & $6.803$ & D & $0.996$ & I & $0.271$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $99$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($17.6$,$-59.8$,$8.3$) & ($1.0$,$2.3$,$1.1$) & ($422.0$,$-466.7$,$21.6$) & ($9.1$,$18.0$,$0.2$) & $-1.825$ & $0.001$ & $1.179$ & $0.053$ & $7.897$ & $0.002$ & $1.061$ & $0.002$ & $0.740$ & $0.010$\\
J130605.83$-$355124.1 & 6154914359686251392 & 96376525 & 20130403_1315m34_053 & 13:06:05.83 & $-$35:51:24.1 & $\dots$ & $12.059$ & $11.838$ & $0.983$ & $12.046$ & $4.3$ & $2.4$ & $3.3$ & $5.2$ & $1.0887$ & $0.0168$ & $0.9185$ & $0.0142$ & $0.8971$ & $0.0135$ & $0.0151$ & $0.8927$ & $0.0143$ & $0.0160$ & $0.8890$ & $0.0014$ & $0.0016$ & $-50.8017$ & $0.0164$ & $5.3145$ & $0.0167$ & $-0.3044$ & $5302$ & $56$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5302$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.108$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.560$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($155.9$,$148.4$,$41.3$) & ($1.1$,$1.8$,$1.1$) & ($363.3$,$1158.4$,$16.0$) & ($0.7$,$14.2$,$0.8$) & $-1.616$ & $0.004$ & $3.144$ & $0.039$ & $10.947$ & $0.075$ & $1.053$ & $0.027$ & $0.554$ & $0.002$\\
J130606.34$-$400928.8 & 6141001590521425792 & 95690592 & 20110427_1303m39_128 & 13:06:06.34 & $-$40:09:28.8 & $\dots$ & $13.122$ & $12.703$ & $1.484$ & $13.137$ & $-19.2$ & $1.0$ & $-21.9$ & $0.8$ & $0.2579$ & $0.0157$ & $3.8775$ & $0.2360$ & $3.5224$ & $0.1948$ & $0.0553$ & $3.6899$ & $0.1821$ & $0.0494$ & $3.7447$ & $0.1394$ & $0.0372$ & $-4.5099$ & $0.0142$ & $-7.9480$ & $0.0128$ & $-0.1523$ & $4374$ & $52$ & $4485$ & $77$ & $\dots$ & $\dots$ & $4374$ & $52$ & $2.265$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.717$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.584$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-33.4$,$170.7$,$-127.9$) & ($0.3$,$1.3$,$1.4$) & ($42.7$,$1161.6$,$241.1$) & ($1.3$,$9.8$,$5.9$) & $-1.667$ & $0.002$ & $5.115$ & $0.041$ & $7.887$ & $0.020$ & $3.875$ & $0.060$ & $0.213$ & $0.004$\\
J130615.37$-$274655.4 & 6186216669750246656 & 99041118 & 20040509_1318m28_043 & 13:06:15.37 & $-$27:46:55.4 & $\dots$ & $12.918$ & $12.695$ & $0.950$ & $12.891$ & $93.3$ & $2.4$ & $104.0$ & $2.3$ & $0.3749$ & $0.0149$ & $2.6674$ & $0.1060$ & $2.4944$ & $0.0927$ & $0.0372$ & $2.5652$ & $0.0905$ & $0.0353$ & $2.6885$ & $0.2044$ & $0.0760$ & $-4.4398$ & $0.0178$ & $-2.0469$ & $0.0116$ & $-0.3029$ & $5439$ & $55$ & $5054$ & $87$ & $\dots$ & $\dots$ & $5439$ & $55$ & $4.417$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.104$ & $-1.449$ & $0.160$ & $\dots$ & $\dots$ & $-1.140$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.806$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-52.7$,$133.7$,$42.0$) & ($0.8$,$2.1$,$1.5$) & ($138.3$,$950.8$,$89.1$) & ($4.4$,$16.3$,$2.7$) & $-1.763$ & $0.002$ & $3.198$ & $0.062$ & $7.512$ & $0.016$ & $2.263$ & $0.046$ & $0.403$ & $0.008$\\
J130617.62$-$274523.3 & 6186216875908681088 & 99041129 & 20040430_1318m28_043 & 13:06:17.62 & $-$27:45:23.3 & NTTE & $12.978$ & $12.643$ & $1.426$ & $13.047$ & $198.8$ & $1.5$ & $197.7$ & $1.0$ & $0.1064$ & $0.0151$ & $9.3985$ & $1.3338$ & $7.5529$ & $0.8614$ & $0.1140$ & $6.7589$ & $1.0600$ & $0.1568$ & $6.7047$ & $1.4717$ & $0.2195$ & $-4.1292$ & $0.0209$ & $-4.8539$ & $0.0122$ & $-0.3170$ & $4500$ & $31$ & $4542$ & $87$ & $4500$ & $31$ & $4422$ & $52$ & $4.153$ & $0.170$ & $1.406$ & $0.015$ & $1.406$ & $0.015$ & $-2.222$ & $0.041$ & $-1.627$ & $0.160$ & $-2.222$ & $0.041$ & $-1.430$ & $0.106$ & $-0.489$ & $0.103$ & $0.081$ & $6.289$ & D & $0.998$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($8.4$,$-60.1$,$-10.3$) & ($13.1$,$3.6$,$7.7$) & ($327.8$,$-402.9$,$225.8$) & ($10.5$,$27.1$,$25.6$) & $-1.782$ & $0.016$ & $1.267$ & $0.160$ & $7.983$ & $0.160$ & $4.400$ & $0.379$ & $0.727$ & $0.025$\\
J130618.15$-$192021.1 & 3509072702709670400 & 105361801 & 20080510_1256m19_107 & 13:06:18.15 & $-$19:20:21.1 & $\dots$ & $12.358$ & $11.963$ & $1.410$ & $12.359$ & $155.5$ & $0.6$ & $156.4$ & $0.6$ & $0.3528$ & $0.0186$ & $2.8345$ & $0.1494$ & $2.6399$ & $0.1296$ & $0.0491$ & $2.6041$ & $0.1133$ & $0.0435$ & $2.6546$ & $0.3642$ & $0.1372$ & $-7.5328$ & $0.0198$ & $-9.9376$ & $0.0169$ & $-0.3552$ & $4470$ & $53$ & $4560$ & $77$ & $\dots$ & $\dots$ & $4470$ & $53$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.125$ & $-0.865$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.422$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-49.2$,$14.4$,$23.1$) & ($2.3$,$5.1$,$3.4$) & ($534.2$,$103.1$,$85.2$) & ($15.7$,$37.1$,$0.6$) & $-1.844$ & $0.002$ & $0.376$ & $0.093$ & $7.894$ & $0.105$ & $3.660$ & $0.236$ & $0.909$ & $0.023$\\
J130621.84$-$313614.0 & 6180946779238242560 & 98416793 & 20120523_1303m29_146 & 13:06:21.84 & $-$31:36:14.0 & $\dots$ & $11.907$ & $11.680$ & $1.076$ & $11.923$ & $-35.3$ & $0.6$ & $\dots$ & $\dots$ & $0.5528$ & $0.0176$ & $1.8090$ & $0.0576$ & $1.7277$ & $0.0525$ & $0.0304$ & $1.7100$ & $0.0467$ & $0.0273$ & $1.6635$ & $0.0552$ & $0.0332$ & $-11.6122$ & $0.0197$ & $13.4986$ & $0.0146$ & $-0.2497$ & $5126$ & $54$ & $4856$ & $77$ & $\dots$ & $\dots$ & $5126$ & $54$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-1.102$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($67.4$,$285.3$,$86.8$) & ($0.6$,$0.5$,$1.0$) & ($222.2$,$2132.6$,$82.2$) & ($4.7$,$3.5$,$1.8$) & $-1.402$ & $0.002$ & $6.930$ & $0.007$ & $14.864$ & $0.087$ & $3.163$ & $0.063$ & $0.364$ & $0.003$\\
J130624.44$-$302609.0 & 6181153826725390592 & 98873235 & 20120523_1303m29_136 & 13:06:24.44 & $-$30:26:09.0 & $\dots$ & $12.555$ & $12.157$ & $1.469$ & $12.583$ & $107.4$ & $0.8$ & $107.4$ & $0.2$ & $0.1367$ & $0.0141$ & $7.3153$ & $0.7545$ & $6.1463$ & $0.5327$ & $0.0867$ & $6.5801$ & $1.0192$ & $0.1549$ & $5.3606$ & $0.9748$ & $0.1818$ & $0.8822$ & $0.0153$ & $-5.8788$ & $0.0105$ & $-0.2312$ & $4373$ & $52$ & $4425$ & $77$ & $\dots$ & $\dots$ & $4373$ & $52$ & $1.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.104$ & $-1.317$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-171.9$,$15.3$,$-74.2$) & ($1.2$,$10.2$,$6.6$) & ($751.7$,$101.2$,$147.5$) & ($47.8$,$67.7$,$9.5$) & $-1.675$ & $0.011$ & $0.221$ & $0.132$ & $10.964$ & $0.251$ & $4.963$ & $0.222$ & $0.960$ & $0.024$\\
J130633.48$-$315355.2 & 6180727426668616576 & 98414143 & 20090422_1314m32_049 & 13:06:33.48 & $-$31:53:55.2 & $\dots$ & $10.631$ & $10.283$ & $1.406$ & $10.677$ & $32.6$ & $0.6$ & $32.7$ & $0.2$ & $0.7565$ & $0.0164$ & $1.3219$ & $0.0287$ & $1.2780$ & $0.0268$ & $0.0210$ & $1.2681$ & $0.0237$ & $0.0187$ & $1.2569$ & $0.0366$ & $0.0291$ & $11.9835$ & $0.0165$ & $-7.9755$ & $0.0143$ & $-0.3927$ & $4439$ & $52$ & $4440$ & $68$ & $\dots$ & $\dots$ & $4439$ & $52$ & $1.906$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.783$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.344$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $115$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-127.2$,$234.6$,$-21.6$) & ($0.9$,$0.4$,$0.5$) & ($212.2$,$1793.7$,$14.1$) & ($3.1$,$3.6$,$0.2$) & $-1.504$ & $0.001$ & $5.532$ & $0.019$ & $12.313$ & $0.041$ & $1.078$ & $0.017$ & $0.380$ & $0.002$\\
J130636.85$-$182428.6 & 3510874944002054912 & 105371448 & 20060520_1311m17_025 & 13:06:36.85 & $-$18:24:28.6 & $\dots$ & $11.532$ & $11.270$ & $1.111$ & $11.527$ & $105.7$ & $0.8$ & $106.4$ & $0.7$ & $0.6633$ & $0.0170$ & $1.5076$ & $0.0386$ & $1.4507$ & $0.0358$ & $0.0247$ & $1.4387$ & $0.0283$ & $0.0197$ & $1.4152$ & $0.0397$ & $0.0280$ & $-27.8638$ & $0.0224$ & $-18.8901$ & $0.0169$ & $-0.0857$ & $5070$ & $54$ & $4992$ & $94$ & $\dots$ & $\dots$ & $5070$ & $54$ & $2.095$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $-1.154$ & $0.180$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($50.4$,$11.8$,$0.6$) & ($1.1$,$1.4$,$0.9$) & ($614.8$,$90.1$,$22.7$) & ($5.4$,$11.1$,$0.4$) & $-1.841$ & $0.001$ & $0.210$ & $0.038$ & $8.038$ & $0.049$ & $4.043$ & $0.119$ & $0.949$ & $0.009$\\
J130644.30$-$252051.0 & 6187886033343782016 & 104791507 & 20060531_1311m24_034 & 13:06:44.30 & $-$25:20:51.0 & NTTE & $11.892$ & $11.559$ & $1.354$ & $11.927$ & $141.2$ & $0.5$ & $142.0$ & $0.4$ & $0.2305$ & $0.0229$ & $4.3384$ & $0.4310$ & $3.8986$ & $0.3481$ & $0.0893$ & $3.7436$ & $0.4731$ & $0.1264$ & $3.7344$ & $0.4383$ & $0.1174$ & $-1.6230$ & $0.0244$ & $-0.7911$ & $0.0159$ & $-0.4261$ & $4763$ & $63$ & $4664$ & $92$ & $4820$ & $73$ & $4706$ & $54$ & $1.401$ & $0.470$ & $0.987$ & $0.084$ & $0.987$ & $0.084$ & $-2.251$ & $0.080$ & $-1.887$ & $0.160$ & $-2.252$ & $0.056$ & $-2.250$ & $0.104$ & $-0.412$ & $0.115$ & $0.318$ & $6.497$ & D & $0.987$ & I & $0.449$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-104.6$,$105.3$,$83.1$) & ($0.8$,$2.0$,$0.5$) & ($170.8$,$718.1$,$315.9$) & ($1.6$,$16.5$,$10.8$) & $-1.722$ & $0.001$ & $3.033$ & $0.017$ & $8.110$ & $0.012$ & $5.056$ & $0.103$ & $0.456$ & $0.002$\\
J130646.90$-$274545.5 & 6186239514680233600 & 99041205 & 20110409_1303m29_082 & 13:06:46.90 & $-$27:45:45.5 & $\dots$ & $13.294$ & $12.374$ & $2.210$ & $13.269$ & $7.6$ & $1.1$ & $8.5$ & $0.1$ & $22.4712$ & $0.0237$ & $0.0445$ & $0.0000$ & $0.0444$ & $0.0000$ & $0.0011$ & $0.0445$ & $0.0000$ & $0.0011$ & $0.0445$ & $0.0001$ & $0.0020$ & $-110.5689$ & $0.0239$ & $-12.9536$ & $0.0175$ & $-0.2390$ & $5187$ & $59$ & $4075$ & $64$ & $\dots$ & $\dots$ & $5187$ & $59$ & $4.668$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.149$ & $-0.058$ & $0.080$ & $\dots$ & $\dots$ & $-1.260$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.141$ & $0.073$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($2.8$,$231.1$,$10.7$) & ($0.6$,$0.8$,$0.7$) & ($0.2$,$1901.6$,$0.8$) & ($0.0$,$6.3$,$0.1$) & $-1.563$ & $0.002$ & $8.068$ & $0.033$ & $8.263$ & $0.021$ & $0.150$ & $0.010$ & $0.012$ & $0.001$\\
J130704.46$-$273736.6 & 6186242881934607616 & 99047277 & 20060518_1318m27_035 & 13:07:04.46 & $-$27:37:36.6 & $\dots$ & $11.650$ & $11.720$ & $1.276$ & $12.050$ & $-39.2$ & $1.5$ & $\dots$ & $\dots$ & $0.8596$ & $0.0196$ & $1.1633$ & $0.0265$ & $1.1292$ & $0.0250$ & $0.0221$ & $1.1213$ & $0.0263$ & $0.0235$ & $1.1715$ & $0.0443$ & $0.0379$ & $-29.4727$ & $0.0241$ & $1.9612$ & $0.0156$ & $-0.3266$ & $4727$ & $59$ & $5280$ & $74$ & $\dots$ & $\dots$ & $4727$ & $59$ & $3.045$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.160$ & $-0.253$ & $0.110$ & $\dots$ & $\dots$ & $-1.690$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.219$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($128.7$,$201.1$,$3.8$) & ($1.5$,$1.2$,$0.9$) & ($203.2$,$1548.4$,$13.7$) & ($4.7$,$10.1$,$0.3$) & $-1.573$ & $0.003$ & $4.731$ & $0.042$ & $10.908$ & $0.068$ & $0.940$ & $0.017$ & $0.395$ & $0.004$\\
J130712.90$-$370618.0 & 6142676490327784704 & 96330124 & 20100226_1303m39_080 & 13:07:12.90 & $-$37:06:18.0 & NTTE & $11.142$ & $10.974$ & $0.813$ & $11.124$ & $-5.6$ & $5.5$ & $-1.5$ & $0.6$ & $2.2423$ & $0.0165$ & $0.4460$ & $0.0033$ & $0.4409$ & $0.0032$ & $0.0073$ & $0.4400$ & $0.0029$ & $0.0066$ & $0.4364$ & $0.0005$ & $0.0012$ & $1.1614$ & $0.0140$ & $-6.6727$ & $0.0145$ & $-0.3143$ & $5729$ & $112$ & $5272$ & $386$ & $5729$ & $112$ & $5921$ & $67$ & $3.238$ & $0.720$ & $2.915$ & $0.635$ & $2.915$ & $0.635$ & $-1.007$ & $0.123$ & $-1.707$ & $0.430$ & $-1.007$ & $0.123$ & $-0.188$ & $0.121$ & $0.112$ & $0.094$ & $0.132$ & $7.555$ & D & $0.997$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $14$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-22.7$,$250.1$,$-7.8$) & ($2.8$,$4.1$,$2.4$) & ($15.3$,$2006.1$,$1.7$) & ($2.4$,$32.9$,$0.3$) & $-1.528$ & $0.010$ & $7.805$ & $0.083$ & $9.604$ & $0.235$ & $0.251$ & $0.025$ & $0.103$ & $0.007$\\
J130721.86$-$491220.7 & 6084951202161480064 & 320285155 & 20100505_1254m49_107 & 13:07:21.86 & $-$49:12:20.7 & $\dots$ & $11.892$ & $11.547$ & $1.360$ & $11.918$ & $-65.7$ & $1.6$ & $-64.2$ & $3.4$ & $0.6991$ & $0.0207$ & $1.4304$ & $0.0424$ & $1.3791$ & $0.0394$ & $0.0285$ & $1.3827$ & $0.0386$ & $0.0279$ & $1.3758$ & $0.0431$ & $0.0313$ & $-7.0733$ & $0.0209$ & $-4.0170$ & $0.0146$ & $0.3153$ & $4766$ & $53$ & $4451$ & $77$ & $\dots$ & $\dots$ & $4766$ & $53$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.697$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.000$ & $0.436$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($22.0$,$276.1$,$-31.1$) & ($0.7$,$1.4$,$0.4$) & ($61.0$,$2081.3$,$11.6$) & ($4.1$,$10.5$,$0.3$) & $-1.487$ & $0.004$ & $7.473$ & $0.006$ & $11.230$ & $0.140$ & $0.840$ & $0.019$ & $0.201$ & $0.006$\\
J130722.15$-$311903.6 & 6181050889245245952 & 98425686 & 20070330_1303m29_142 & 13:07:22.15 & $-$31:19:03.6 & $\dots$ & $12.807$ & $12.552$ & $1.173$ & $12.836$ & $26.6$ & $3.8$ & $26.8$ & $1.7$ & $0.2013$ & $0.0130$ & $4.9677$ & $0.3208$ & $4.3995$ & $0.2516$ & $0.0572$ & $4.2659$ & $0.2266$ & $0.0531$ & $4.6102$ & $0.4622$ & $0.1003$ & $-8.6899$ & $0.0150$ & $-1.6704$ & $0.0110$ & $-0.2389$ & $4926$ & $54$ & $4008$ & $120$ & $\dots$ & $\dots$ & $4926$ & $54$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.106$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.920$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.418$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($61.6$,$152.3$,$0.8$) & ($2.9$,$3.3$,$2.1$) & ($102.1$,$1012.1$,$128.5$) & ($6.9$,$22.0$,$6.7$) & $-1.738$ & $0.006$ & $3.690$ & $0.119$ & $7.596$ & $0.059$ & $2.716$ & $0.097$ & $0.346$ & $0.013$\\
J130722.99$-$142904.3 & 3524817262542859392 & 105540495 & 20040410_1311m17_071 & 13:07:22.99 & $-$14:29:04.3 & $\dots$ & $11.390$ & $11.259$ & $0.731$ & $11.385$ & $75.9$ & $1.2$ & $74.9$ & $1.8$ & $3.9297$ & $0.0205$ & $0.2545$ & $0.0013$ & $0.2528$ & $0.0013$ & $0.0052$ & $0.2519$ & $0.0011$ & $0.0045$ & $0.2511$ & $0.0012$ & $0.0049$ & $-15.9896$ & $0.0230$ & $9.4716$ & $0.0162$ & $-0.2556$ & $6140$ & $68$ & $6462$ & $174$ & $\dots$ & $\dots$ & $6140$ & $68$ & $4.200$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.961$ & $0.132$ & $-0.780$ & $0.200$ & $\dots$ & $\dots$ & $-0.961$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.405$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-26.0$,$207.2$,$72.6$) & ($0.5$,$0.7$,$1.0$) & ($13.0$,$1687.4$,$58.5$) & ($0.6$,$5.6$,$1.9$) & $-1.591$ & $0.001$ & $6.854$ & $0.033$ & $8.466$ & $0.011$ & $1.743$ & $0.037$ & $0.105$ & $0.003$\\
J130728.24$-$093114.9 & 3627650771157485440 & 107244616 & 20070526_1308m09_116 & 13:07:28.24 & $-$09:31:14.9 & KPNR & $11.738$ & $11.443$ & $1.176$ & $11.729$ & $52.3$ & $0.7$ & $52.7$ & $0.8$ & $0.3309$ & $0.0270$ & $3.0221$ & $0.2466$ & $2.8019$ & $0.2120$ & $0.0757$ & $2.5303$ & $0.1261$ & $0.0498$ & $2.9094$ & $0.2182$ & $0.0750$ & $4.1687$ & $0.0331$ & $-31.3954$ & $0.0242$ & $-0.3460$ & $4832$ & $48$ & $4646$ & $92$ & $4817$ & $41$ & $4847$ & $54$ & $1.420$ & $0.470$ & $1.532$ & $0.188$ & $1.532$ & $0.188$ & $-2.067$ & $0.096$ & $-1.966$ & $0.160$ & $-2.154$ & $0.086$ & $-1.980$ & $0.106$ & $-0.076$ & $0.116$ & $0.334$ & $6.697$ & D & $0.988$ & I & $0.518$ & $0.254$ & $0.212$ & $0.046$ & $0.212$ & $0.046$ & D & $0.991$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-257.9$,$-96.8$,$-222.7$) & ($3.4$,$7.7$,$5.7$) & ($1650.7$,$-699.8$,$460.1$) & ($115.9$,$53.9$,$5.6$) & $-1.214$ & $0.029$ & $2.194$ & $0.140$ & $26.673$ & $1.674$ & $20.200$ & $1.060$ & $0.848$ & $0.002$\\
J130739.50$-$035134.2 & 3684064857352891008 & 107641210 & 20060601_1312m04_061 & 13:07:39.50 & $-$03:51:34.2 & $\dots$ & $12.475$ & $12.084$ & $1.309$ & $12.429$ & $-5.1$ & $2.1$ & $-18.0$ & $14.4$ & $5.3685$ & $0.0468$ & $0.1863$ & $0.0016$ & $0.1854$ & $0.0016$ & $0.0087$ & $0.1860$ & $0.0015$ & $0.0082$ & $0.1895$ & $0.0042$ & $0.0221$ & $-5.8939$ & $0.0551$ & $-0.5102$ & $0.0364$ & $-0.4069$ & $4486$ & $67$ & $4744$ & $64$ & $\dots$ & $\dots$ & $4486$ & $67$ & $4.788$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.173$ & $0.223$ & $0.080$ & $\dots$ & $\dots$ & $-1.640$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.174$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-7.5$,$249.2$,$3.1$) & ($0.7$,$0.8$,$1.7$) & ($7.8$,$2039.8$,$1.1$) & ($0.6$,$6.5$,$0.1$) & $-1.522$ & $0.002$ & $8.157$ & $0.006$ & $9.455$ & $0.056$ & $0.190$ & $0.007$ & $0.074$ & $0.003$\\
J130744.20$-$154542.0 & 3512478130739436032 & $\dots$ & 20110702_1304m14_139 & 13:07:44.20 & $-$15:45:42.0 & KPNR & $12.066$ & $11.913$ & $0.695$ & $12.029$ & $227.3$ & $2.5$ & $226.8$ & $2.4$ & $2.0506$ & $0.0192$ & $0.4877$ & $0.0046$ & $0.4816$ & $0.0045$ & $0.0092$ & $0.4778$ & $0.0048$ & $0.0100$ & $0.4891$ & $0.0052$ & $0.0105$ & $-100.1364$ & $0.0227$ & $-42.0335$ & $0.0174$ & $-0.3271$ & $6210$ & $33$ & $5846$ & $328$ & $6210$ & $33$ & $\dots$ & $\dots$ & $3.691$ & $0.460$ & $3.035$ & $0.340$ & $3.035$ & $0.340$ & $-2.405$ & $0.078$ & $-2.089$ & $0.260$ & $-2.405$ & $0.078$ & $\dots$ & $\dots$ & $0.820$ & $0.121$ & $0.830$ & $6.855$ & D & $0.800$ & C & $0.524$ & $0.375$ & $0.257$ & $0.049$ & $0.257$ & $0.049$ & D & $0.913$ & $29$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($47.8$,$-63.1$,$121.4$) & ($1.1$,$1.4$,$1.7$) & ($300.2$,$-507.8$,$279.9$) & ($10.0$,$11.5$,$10.3$) & $-1.735$ & $0.003$ & $1.921$ & $0.099$ & $8.475$ & $0.008$ & $5.378$ & $0.184$ & $0.631$ & $0.015$\\
J130744.46$-$133005.2 & 3621026625917065472 & 105548020 & 20110702_1304m14_091 & 13:07:44.46 & $-$13:30:05.2 & $\dots$ & $12.738$ & $12.435$ & $1.231$ & $12.744$ & $-59.1$ & $0.7$ & $-57.0$ & $2.0$ & $0.3054$ & $0.0152$ & $3.2744$ & $0.1630$ & $3.0175$ & $0.1384$ & $0.0459$ & $3.3632$ & $0.2516$ & $0.0748$ & $2.8085$ & $0.5307$ & $0.1890$ & $3.6257$ & $0.0192$ & $-5.1677$ & $0.0129$ & $-0.2993$ & $4726$ & $53$ & $4641$ & $77$ & $\dots$ & $\dots$ & $4726$ & $53$ & $1.879$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $-1.122$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.388$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-115.8$,$242.6$,$-89.7$) & ($6.4$,$3.2$,$2.7$) & ($285.2$,$1736.8$,$154.5$) & ($25.8$,$33.6$,$8.8$) & $-1.447$ & $0.003$ & $5.665$ & $0.153$ & $14.124$ & $0.237$ & $4.623$ & $0.241$ & $0.427$ & $0.018$\\
J130756.35$-$424642.7 & 6135870405977845504 & 95507794 & 20120619_1313m44_068 & 13:07:56.35 & $-$42:46:42.7 & $\dots$ & $12.072$ & $12.332$ & $0.925$ & $12.519$ & $-1.8$ & $1.0$ & $-1.4$ & $0.8$ & $3.1673$ & $0.0230$ & $0.3157$ & $0.0023$ & $0.3132$ & $0.0023$ & $0.0072$ & $0.3144$ & $0.0024$ & $0.0077$ & $\dots$ & $\dots$ & $\dots$ & $-34.5082$ & $0.0241$ & $-16.6011$ & $0.0175$ & $0.0283$ & $5591$ & $119$ & $5512$ & $57$ & $\dots$ & $\dots$ & $5591$ & $119$ & $3.948$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.643$ & $0.163$ & $-0.147$ & $0.090$ & $\dots$ & $\dots$ & $-1.643$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.176$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($22.2$,$215.6$,$-13.4$) & ($0.6$,$0.8$,$0.4$) & ($12.3$,$1741.4$,$1.7$) & ($0.3$,$6.5$,$0.1$) & $-1.605$ & $0.002$ & $6.807$ & $0.035$ & $8.303$ & $0.018$ & $0.227$ & $0.005$ & $0.099$ & $0.002$\\
J130815.95$-$102805.6 & 3623020762052923904 & 107155908 & 20040304_1309m11_061 & 13:08:15.95 & $-$10:28:05.6 & $\dots$ & $13.469$ & $13.134$ & $1.305$ & $13.477$ & $-56.9$ & $2.6$ & $-54.0$ & $4.4$ & $0.1431$ & $0.0204$ & $6.9881$ & $0.9962$ & $5.9137$ & $0.7134$ & $0.1206$ & $4.8631$ & $0.3982$ & $0.0819$ & $6.2205$ & $1.7250$ & $0.2773$ & $2.7505$ & $0.0194$ & $-8.6204$ & $0.0155$ & $-0.3356$ & $4597$ & $58$ & $4012$ & $87$ & $\dots$ & $\dots$ & $4597$ & $58$ & $4.803$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.176$ & $-0.298$ & $0.090$ & $\dots$ & $\dots$ & $-1.340$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.219$ & $0.388$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-228.2$,$18.9$,$-219.9$) & ($7.6$,$26.6$,$13.0$) & ($1983.5$,$122.5$,$276.7$) & ($341.4$,$172.0$,$9.8$) & $-1.252$ & $0.055$ & $0.464$ & $0.248$ & $25.186$ & $2.985$ & $21.522$ & $5.114$ & $0.962$ & $0.024$\\
J130829.01$-$393550.8 & 6141121849605696128 & 96105652 & 20100226_1303m39_121 & 13:08:29.01 & $-$39:35:50.8 & $\dots$ & $11.332$ & $11.094$ & $1.360$ & $11.464$ & $-7.2$ & $1.1$ & $-6.7$ & $1.1$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.3098$ & $2.9573$ & $0.6862$ & $2.0203$ & $0.4493$ & $0.2224$ & $-1.0721$ & $0.2247$ & $5.4753$ & $0.2431$ & $-0.1458$ & $4627$ & $52$ & $4492$ & $65$ & $\dots$ & $\dots$ & $4627$ & $52$ & $1.531$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.444$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.124$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-50.2$,$266.1$,$58.5$) & ($3.9$,$1.6$,$3.9$) & ($74.0$,$1920.0$,$61.2$) & ($8.2$,$15.5$,$7.8$) & $-1.503$ & $0.006$ & $6.884$ & $0.086$ & $11.156$ & $0.205$ & $2.226$ & $0.169$ & $0.237$ & $0.012$\\
J130844.11$-$495530.4 & 6081861780646535680 & 321747337 & 20120618_1325m49_033 & 13:08:44.11 & $-$49:55:30.4 & $\dots$ & $12.565$ & $12.260$ & $1.209$ & $12.560$ & $96.2$ & $1.3$ & $96.5$ & $0.8$ & $0.4587$ & $0.0139$ & $2.1801$ & $0.0661$ & $2.0631$ & $0.0592$ & $0.0287$ & $2.1001$ & $0.0496$ & $0.0236$ & $2.1094$ & $0.0603$ & $0.0286$ & $-25.5275$ & $0.0121$ & $-14.4068$ & $0.0102$ & $0.3814$ & $5187$ & $55$ & $5020$ & $77$ & $\dots$ & $\dots$ & $5187$ & $55$ & $3.454$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.108$ & $-1.104$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.517$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($132.5$,$26.4$,$-96.0$) & ($1.9$,$1.4$,$1.1$) & ($543.5$,$190.8$,$166.2$) & ($5.5$,$10.1$,$5.1$) & $-1.758$ & $0.003$ & $0.532$ & $0.035$ & $8.679$ & $0.044$ & $4.989$ & $0.096$ & $0.884$ & $0.007$\\
J130856.40$-$250257.4 & 6187873771212201728 & 104794588 & 20090515_1311m24_021 & 13:08:56.40 & $-$25:02:57.4 & $\dots$ & $10.970$ & $10.912$ & $0.918$ & $11.097$ & $3.3$ & $0.5$ & $2.7$ & $0.7$ & $6.1395$ & $0.0192$ & $0.1629$ & $0.0005$ & $0.1622$ & $0.0005$ & $0.0031$ & $0.1621$ & $0.0005$ & $0.0033$ & $\dots$ & $\dots$ & $\dots$ & $-7.7650$ & $0.0192$ & $-11.9209$ & $0.0146$ & $-0.4498$ & $5658$ & $95$ & $5552$ & $57$ & $\dots$ & $\dots$ & $5658$ & $95$ & $4.262$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.175$ & $0.211$ & $-0.167$ & $0.090$ & $\dots$ & $\dots$ & $-2.175$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.127$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($-13.6$,$240.2$,$2.4$) & ($0.2$,$0.3$,$0.3$) & ($3.7$,$1962.6$,$0.4$) & ($0.0$,$2.6$,$0.0$) & $-1.545$ & $0.001$ & $8.008$ & $0.009$ & $8.879$ & $0.014$ & $0.111$ & $0.001$ & $0.052$ & $0.000$\\
J130858.51$-$271218.9 & 6186636094780726016 & 99050670 & 20070330_1303m29_085 & 13:08:58.51 & $-$27:12:18.9 & NTTE & $12.987$ & $12.593$ & $1.450$ & $13.010$ & $115.8$ & $1.9$ & $114.2$ & $0.5$ & $0.1045$ & $0.0135$ & $9.5694$ & $1.2362$ & $7.6628$ & $0.7927$ & $0.1034$ & $7.7974$ & $1.5004$ & $0.1924$ & $8.0925$ & $1.0203$ & $0.1261$ & $-3.7640$ & $0.0137$ & $-4.5192$ & $0.0105$ & $-0.3012$ & $4526$ & $72$ & $3988$ & $87$ & $4586$ & $91$ & $4466$ & $54$ & $4.432$ & $0.170$ & $0.522$ & $0.250$ & $0.522$ & $0.250$ & $-2.691$ & $0.054$ & $-0.983$ & $0.160$ & $-2.671$ & $0.000$ & $-2.710$ & $0.108$ & $-0.228$ & $0.104$ & $0.512$ & $6.251$ & D & $0.996$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($6.2$,$0.3$,$-64.4$) & ($6.6$,$2.1$,$5.0$) & ($505.2$,$2.0$,$364.4$) & ($8.6$,$14.1$,$48.0$) & $-1.748$ & $0.013$ & $0.135$ & $0.095$ & $8.573$ & $0.157$ & $7.535$ & $0.790$ & $0.969$ & $0.021$\\
J130912.31$-$295539.0 & 6182683556637767680 & 98883124 & 20120319_1303m29_118 & 13:09:12.31 & $-$29:55:39.0 & $\dots$ & $11.164$ & $10.898$ & $1.124$ & $11.161$ & $252.1$ & $1.6$ & $250.7$ & $2.1$ & $0.7537$ & $0.0175$ & $1.3268$ & $0.0308$ & $1.2825$ & $0.0288$ & $0.0224$ & $1.2692$ & $0.0257$ & $0.0202$ & $1.2490$ & $0.0376$ & $0.0301$ & $-1.0067$ & $0.0170$ & $-45.6692$ & $0.0137$ & $-0.2898$ & $5050$ & $57$ & $5464$ & $136$ & $\dots$ & $\dots$ & $5050$ & $57$ & $3.691$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.070$ & $0.119$ & $-1.485$ & $0.190$ & $\dots$ & $\dots$ & $-2.070$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.568$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-200.5$,$-74.6$,$-85.8$) & ($0.8$,$1.9$,$2.1$) & ($711.6$,$-570.8$,$75.8$) & ($3.1$,$14.0$,$4.5$) & $-1.596$ & $0.004$ & $1.486$ & $0.030$ & $12.274$ & $0.085$ & $3.509$ & $0.070$ & $0.784$ & $0.003$\\
J130927.89$-$371832.6 & 6142567187703976192 & 96386669 & 20120229_1303m39_084 & 13:09:27.89 & $-$37:18:32.6 & GEMS & $12.648$ & $12.260$ & $1.395$ & $12.648$ & $129.8$ & $0.9$ & $129.1$ & $2.2$ & $0.1502$ & $0.0142$ & $6.6578$ & $0.6294$ & $5.6754$ & $0.4574$ & $0.0806$ & $5.5462$ & $0.3066$ & $0.0553$ & $5.5368$ & $0.7395$ & $0.1336$ & $0.0291$ & $0.0155$ & $-4.6017$ & $0.0123$ & $-0.1034$ & $4557$ & $48$ & $4536$ & $92$ & $4585$ & $41$ & $4529$ & $55$ & $1.204$ & $0.470$ & $1.135$ & $0.174$ & $1.135$ & $0.174$ & $-2.579$ & $0.105$ & $-2.043$ & $0.160$ & $-2.498$ & $0.098$ & $-2.660$ & $0.112$ & $-0.580$ & $0.119$ & $0.130$ & $5.981$ & D & $0.995$ & I & $0.547$ & $0.264$ & $0.522$ & $0.047$ & $0.522$ & $0.047$ & D & $0.996$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-151.1$,$12.9$,$-53.0$) & ($0.4$,$6.3$,$4.1$) & ($668.1$,$85.3$,$108.7$) & ($25.2$,$41.3$,$5.4$) & $-1.746$ & $0.005$ & $0.522$ & $0.029$ & $9.417$ & $0.101$ & $3.932$ & $0.060$ & $0.895$ & $0.006$\\
J130940.66$-$274550.3 & 6186556143965121152 & 99100736 & 20120523_1303m29_090 & 13:09:40.66 & $-$27:45:50.3 & $\dots$ & $12.389$ & $12.069$ & $1.268$ & $12.396$ & $131.8$ & $0.7$ & $133.4$ & $1.6$ & $0.2861$ & $0.0178$ & $3.4953$ & $0.2175$ & $3.2041$ & $0.1827$ & $0.0570$ & $3.2630$ & $0.1276$ & $0.0391$ & $3.2032$ & $0.2816$ & $0.0879$ & $-7.1423$ & $0.0177$ & $-6.8294$ & $0.0135$ & $-0.3324$ & $4705$ & $53$ & $4769$ & $77$ & $\dots$ & $\dots$ & $4705$ & $53$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $-1.332$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-29.1$,$38.9$,$2.3$) & ($2.0$,$2.6$,$2.0$) & ($429.1$,$269.2$,$69.1$) & ($6.9$,$18.8$,$1.9$) & $-1.866$ & $0.002$ & $0.978$ & $0.024$ & $7.283$ & $0.023$ & $2.633$ & $0.046$ & $0.763$ & $0.005$\\
J130947.59$-$103646.0 & 3622847387108470272 & 107199027 & 20050330_1309m11_083 & 13:09:47.59 & $-$10:36:46.0 & $\dots$ & $11.832$ & $11.757$ & $0.803$ & $11.905$ & $-39.7$ & $3.0$ & $-40.4$ & $1.0$ & $3.7197$ & $0.0143$ & $0.2688$ & $0.0010$ & $0.2670$ & $0.0010$ & $0.0038$ & $0.2655$ & $0.0013$ & $0.0048$ & $0.2655$ & $0.0012$ & $0.0045$ & $-127.6366$ & $0.0174$ & $-10.4605$ & $0.0125$ & $-0.3679$ & $5806$ & $68$ & $5254$ & $94$ & $\dots$ & $\dots$ & $5806$ & $68$ & $3.438$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.047$ & $0.129$ & $-0.811$ & $0.180$ & $\dots$ & $\dots$ & $-1.047$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.505$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($128.1$,$170.3$,$-20.7$) & ($1.1$,$1.4$,$2.3$) & ($245.8$,$1386.8$,$6.1$) & ($0.9$,$11.3$,$1.0$) & $-1.606$ & $0.004$ & $4.047$ & $0.037$ & $10.600$ & $0.074$ & $0.559$ & $0.049$ & $0.447$ & $0.001$\\
J130948.12$-$353018.5 & 6166946525883488512 & 98257477 & 20090308_1315m34_019 & 13:09:48.12 & $-$35:30:18.5 & $\dots$ & $11.715$ & $11.247$ & $1.360$ & $11.618$ & $-44.8$ & $1.5$ & $-55.1$ & $1.5$ & $0.8595$ & $0.0187$ & $1.1635$ & $0.0253$ & $1.1293$ & $0.0238$ & $0.0211$ & $1.1295$ & $0.0216$ & $0.0192$ & $1.1541$ & $0.0313$ & $0.0271$ & $-21.0315$ & $0.0191$ & $0.5083$ & $0.0155$ & $-0.2172$ & $4504$ & $65$ & $4736$ & $64$ & $\dots$ & $\dots$ & $4504$ & $65$ & $4.532$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.119$ & $0.193$ & $0.080$ & $\dots$ & $\dots$ & $-1.360$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.154$ & $0.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($84.7$,$227.4$,$-2.5$) & ($0.9$,$1.2$,$0.7$) & ($84.7$,$1743.4$,$9.4$) & ($1.9$,$9.6$,$0.2$) & $-1.569$ & $0.003$ & $5.971$ & $0.030$ & $10.021$ & $0.072$ & $0.683$ & $0.010$ & $0.253$ & $0.002$\\
J130948.40$-$500153.9 & 6081846314463359232 & 320544407 & 20120618_1325m49_031 & 13:09:48.40 & $-$50:01:53.9 & $\dots$ & $12.638$ & $12.323$ & $1.245$ & $12.639$ & $-68.6$ & $1.3$ & $-68.9$ & $1.4$ & $0.5340$ & $0.0145$ & $1.8727$ & $0.0508$ & $1.7857$ & $0.0462$ & $0.0259$ & $1.8273$ & $0.0438$ & $0.0240$ & $1.8776$ & $0.1184$ & $0.0631$ & $-18.4950$ & $0.0117$ & $4.8588$ & $0.0093$ & $0.2815$ & $5130$ & $54$ & $4917$ & $77$ & $\dots$ & $\dots$ & $5130$ & $54$ & $2.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.960$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.456$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($120.8$,$248.3$,$47.6$) & ($1.7$,$1.3$,$1.0$) & ($206.9$,$1813.3$,$20.2$) & ($6.3$,$11.1$,$0.8$) & $-1.498$ & $0.003$ & $5.642$ & $0.043$ & $12.397$ & $0.106$ & $1.341$ & $0.037$ & $0.374$ & $0.005$\\
J130949.00$-$092538.0 & 3624664772454126080 & 107281515 & 20060603_1308m09_099 & 13:09:49.00 & $-$09:25:38.0 & KPNR & $12.200$ & $11.908$ & $1.141$ & $12.178$ & $72.5$ & $1.2$ & $71.0$ & $1.0$ & $0.3691$ & $0.0194$ & $2.7093$ & $0.1424$ & $2.5310$ & $0.1243$ & $0.0491$ & $2.4129$ & $0.1055$ & $0.0437$ & $2.4317$ & $0.2410$ & $0.0991$ & $3.4075$ & $0.0211$ & $0.9708$ & $0.0164$ & $-0.4005$ & $4947$ & $47$ & $4554$ & $92$ & $4967$ & $37$ & $4928$ & $58$ & $3.405$ & $0.470$ & $2.066$ & $0.095$ & $2.066$ & $0.095$ & $-1.703$ & $0.108$ & $-2.050$ & $0.160$ & $-1.765$ & $0.074$ & $-1.640$ & $0.141$ & $-0.017$ & $0.115$ & $0.033$ & $6.760$ & D & $0.994$ & I & $\dots$ & $\dots$ & $0.166$ & $0.049$ & $0.166$ & $0.049$ & D & $0.991$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-106.6$,$235.4$,$69.3$) & ($2.1$,$0.7$,$1.0$) & ($124.7$,$1729.4$,$200.5$) & ($5.0$,$5.9$,$8.3$) & $-1.488$ & $0.003$ & $6.530$ & $0.015$ & $11.925$ & $0.116$ & $4.673$ & $0.144$ & $0.292$ & $0.005$\\
J130952.75$-$390030.8 & 6141524335284036480 & 96192235 & 20120223_1303m39_124 & 13:09:52.75 & $-$39:00:30.8 & $\dots$ & $12.834$ & $12.465$ & $1.211$ & $12.765$ & $-3.4$ & $0.6$ & $-3.7$ & $0.6$ & $0.2630$ & $0.0124$ & $3.8023$ & $0.1793$ & $3.4602$ & $0.1485$ & $0.0429$ & $3.6197$ & $0.1496$ & $0.0413$ & $3.7717$ & $0.1510$ & $0.0400$ & $-8.4314$ & $0.0155$ & $-1.0960$ & $0.0112$ & $-0.1105$ & $4882$ & $53$ & $4788$ & $77$ & $\dots$ & $\dots$ & $4882$ & $53$ & $2.520$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.102$ & $-1.027$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.576$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.7$,$190.4$,$-1.3$) & ($0.7$,$0.6$,$0.3$) & ($32.1$,$1285.9$,$60.1$) & ($0.8$,$4.9$,$1.2$) & $-1.713$ & $0.001$ & $4.965$ & $0.026$ & $7.204$ & $0.007$ & $1.618$ & $0.022$ & $0.184$ & $0.002$\\
J130958.16$-$175101.5 & 3510824057229315840 & 105451197 & 20060520_1311m17_038 & 13:09:58.16 & $-$17:51:01.5 & $\dots$ & $11.566$ & $11.255$ & $1.158$ & $11.532$ & $5.8$ & $1.1$ & $-7.5$ & $7.5$ & $1.5888$ & $0.0218$ & $0.6294$ & $0.0086$ & $0.6193$ & $0.0084$ & $0.0135$ & $0.6163$ & $0.0064$ & $0.0104$ & $0.6264$ & $0.0149$ & $0.0237$ & $-13.2112$ & $0.0296$ & $-32.7950$ & $0.0196$ & $-0.1789$ & $4991$ & $58$ & $5074$ & $74$ & $\dots$ & $\dots$ & $4991$ & $58$ & $3.462$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.108$ & $-0.508$ & $0.110$ & $\dots$ & $\dots$ & $-1.200$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.197$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.4$,$164.0$,$-55.4$) & ($0.5$,$0.9$,$0.9$) & ($83.1$,$1307.4$,$37.3$) & ($2.2$,$7.0$,$1.2$) & $-1.691$ & $0.002$ & $4.528$ & $0.040$ & $8.115$ & $0.003$ & $1.338$ & $0.026$ & $0.284$ & $0.004$\\
J130958.87$-$175906.4 & 3510808767145827456 & 105450598 & 20050427_1311m17_127 & 13:09:58.87 & $-$17:59:06.4 & $\dots$ & $13.303$ & $12.977$ & $1.300$ & $13.319$ & $111.6$ & $1.5$ & $\dots$ & $\dots$ & $0.2120$ & $0.0162$ & $4.7170$ & $0.3604$ & $4.2017$ & $0.2860$ & $0.0681$ & $4.0285$ & $0.3823$ & $0.0949$ & $4.4108$ & $0.1842$ & $0.0418$ & $-6.1212$ & $0.0196$ & $-9.0577$ & $0.0163$ & $-0.2817$ & $4676$ & $52$ & $4677$ & $77$ & $\dots$ & $\dots$ & $4676$ & $52$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-1.190$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-21.7$,$-11.9$,$-41.8$) & ($1.4$,$2.3$,$1.8$) & ($491.3$,$-80.1$,$159.5$) & ($9.5$,$15.2$,$5.1$) & $-1.833$ & $0.001$ & $0.251$ & $0.085$ & $8.113$ & $0.084$ & $3.882$ & $0.339$ & $0.940$ & $0.020$\\
J131013.05$-$334236.9 & 6179216354094895744 & 98311723 & 20090308_1315m34_056 & 13:10:13.05 & $-$33:42:36.9 & NTTE & $10.860$ & $10.512$ & $1.366$ & $10.886$ & $35.0$ & $0.6$ & $31.6$ & $0.6$ & $0.3496$ & $0.0132$ & $2.8604$ & $0.1080$ & $2.6624$ & $0.0936$ & $0.0351$ & $2.6398$ & $0.1019$ & $0.0386$ & $2.5941$ & $0.1322$ & $0.0510$ & $-12.3658$ & $0.0130$ & $-6.4563$ & $0.0110$ & $-0.2888$ & $4610$ & $68$ & $4604$ & $92$ & $4675$ & $82$ & $4545$ & $53$ & $1.540$ & $0.470$ & $1.268$ & $0.207$ & $1.268$ & $0.207$ & $-2.103$ & $0.112$ & $-1.633$ & $0.160$ & $-2.075$ & $0.120$ & $-2.130$ & $0.104$ & $-0.360$ & $0.107$ & $0.240$ & $6.567$ & D & $0.996$ & I & $0.390$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $69$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($49.8$,$118.7$,$-35.4$) & ($1.5$,$1.2$,$0.9$) & ($183.6$,$840.7$,$60.4$) & ($3.0$,$9.9$,$2.3$) & $-1.797$ & $0.001$ & $2.638$ & $0.032$ & $7.460$ & $0.010$ & $1.597$ & $0.022$ & $0.478$ & $0.005$\\
J131015.13$-$170824.3 & 3511428754265045120 & 105461694 & 20080507_1304m14_141 & 13:10:15.13 & $-$17:08:24.3 & $\dots$ & $11.130$ & $10.914$ & $1.009$ & $11.132$ & $58.9$ & $1.0$ & $58.0$ & $0.6$ & $0.7952$ & $0.0236$ & $1.2575$ & $0.0373$ & $1.2177$ & $0.0350$ & $0.0287$ & $1.2066$ & $0.0301$ & $0.0250$ & $1.1988$ & $0.0170$ & $0.0142$ & $-52.7034$ & $0.0261$ & $-25.2577$ & $0.0170$ & $-0.0986$ & $5307$ & $54$ & $5316$ & $94$ & $\dots$ & $\dots$ & $5307$ & $54$ & $2.677$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-1.006$ & $0.180$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.499$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($158.7$,$-29.7$,$-29.5$) & ($1.0$,$1.1$,$0.8$) & ($707.8$,$-230.2$,$42.9$) & ($3.1$,$8.5$,$1.2$) & $-1.717$ & $0.002$ & $0.491$ & $0.025$ & $10.063$ & $0.046$ & $4.366$ & $0.142$ & $0.907$ & $0.005$\\
J131018.00$-$705820.0 & 5843650765438959872 & $\dots$ & 20100508_1306m69_035 & 13:10:18.00 & $-$70:58:20.0 & SOAR & $11.062$ & $10.714$ & $1.332$ & $11.071$ & $279.2$ & $1.5$ & $278.5$ & $0.8$ & $0.6135$ & $0.0179$ & $1.6300$ & $0.0476$ & $1.5637$ & $0.0438$ & $0.0280$ & $1.6026$ & $0.0427$ & $0.0266$ & $1.5483$ & $0.0384$ & $0.0248$ & $-35.9173$ & $0.0163$ & $-2.9946$ & $0.0230$ & $0.1620$ & $4885$ & $49$ & $5243$ & $94$ & $4885$ & $49$ & $\dots$ & $\dots$ & $2.406$ & $0.250$ & $1.819$ & $0.197$ & $1.819$ & $0.197$ & $-2.251$ & $0.038$ & $-1.375$ & $0.180$ & $-2.251$ & $0.038$ & $\dots$ & $\dots$ & $-0.161$ & $0.116$ & $0.069$ & $6.248$ & D & $0.999$ & I & $0.232$ & $0.236$ & $0.139$ & $0.042$ & $0.139$ & $0.042$ & D & $0.995$ & $44$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($74.5$,$-117.3$,$-34.8$) & ($2.0$,$1.5$,$0.3$) & ($245.3$,$-877.4$,$10.6$) & ($4.7$,$10.9$,$0.2$) & $-1.778$ & $0.002$ & $2.486$ & $0.041$ & $8.034$ & $0.025$ & $0.628$ & $0.006$ & $0.527$ & $0.006$\\
J131033.08$-$183059.7 & 3510711185488805248 & 105426288 & 20060614_1318m19_045 & 13:10:33.08 & $-$18:30:59.7 & $\dots$ & $12.656$ & $12.220$ & $1.477$ & $12.650$ & $38.0$ & $0.7$ & $37.8$ & $2.9$ & $0.2544$ & $0.0214$ & $3.9308$ & $0.3307$ & $3.5663$ & $0.2722$ & $0.0763$ & $4.1372$ & $0.6301$ & $0.1523$ & $4.0077$ & $0.3594$ & $0.0897$ & $-4.0731$ & $0.0276$ & $-7.0281$ & $0.0198$ & $-0.2901$ & $4325$ & $51$ & $4427$ & $77$ & $\dots$ & $\dots$ & $4325$ & $51$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.675$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.405$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-45.8$,$89.0$,$-59.9$) & ($0.8$,$3.4$,$2.4$) & ($257.4$,$602.1$,$165.6$) & ($8.3$,$25.3$,$7.9$) & $-1.783$ & $0.001$ & $1.888$ & $0.079$ & $7.767$ & $0.015$ & $3.462$ & $0.123$ & $0.609$ & $0.014$\\
J131040.57$-$190016.1 & 3507594340606725376 & 105416998 & 20120623_1318m19_043 & 13:10:40.57 & $-$19:00:16.1 & $\dots$ & $12.630$ & $12.355$ & $1.123$ & $12.618$ & $92.3$ & $1.4$ & $93.5$ & $1.5$ & $0.4562$ & $0.0164$ & $2.1920$ & $0.0788$ & $2.0738$ & $0.0705$ & $0.0340$ & $2.1118$ & $0.0775$ & $0.0367$ & $2.2072$ & $0.0471$ & $0.0213$ & $-5.6010$ & $0.0219$ & $-14.2275$ & $0.0153$ & $-0.2089$ & $5056$ & $53$ & $5009$ & $94$ & $\dots$ & $\dots$ & $5056$ & $53$ & $2.256$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.849$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-70.3$,$64.1$,$-32.9$) & ($0.5$,$1.2$,$1.1$) & ($404.7$,$470.4$,$52.5$) & ($4.6$,$9.3$,$1.0$) & $-1.811$ & $0.001$ & $1.413$ & $0.025$ & $7.955$ & $0.004$ & $2.741$ & $0.019$ & $0.698$ & $0.005$\\
J131040.85$-$095711.2 & 3624566507898262144 & 107279862 & 20050428_1309m11_086 & 13:10:40.85 & $-$09:57:11.2 & $\dots$ & $13.623$ & $13.489$ & $0.930$ & $13.678$ & $12.9$ & $4.0$ & $\dots$ & $\dots$ & $2.8472$ & $0.1769$ & $0.3512$ & $0.0218$ & $0.3480$ & $0.0214$ & $0.0616$ & $0.3513$ & $0.0212$ & $0.0604$ & $0.3219$ & $0.0204$ & $0.0634$ & $-31.5134$ & $0.2041$ & $-5.7804$ & $0.1497$ & $-0.3910$ & $5435$ & $67$ & $5004$ & $253$ & $\dots$ & $\dots$ & $5435$ & $67$ & $4.355$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.886$ & $0.128$ & $-1.269$ & $0.310$ & $\dots$ & $\dots$ & $-0.886$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.3$,$210.4$,$15.9$) & ($1.6$,$1.9$,$3.1$) & ($14.2$,$1708.0$,$4.3$) & ($1.3$,$15.8$,$0.8$) & $-1.613$ & $0.004$ & $6.646$ & $0.088$ & $8.237$ & $0.025$ & $0.374$ & $0.038$ & $0.107$ & $0.005$\\
J131047.31$-$215921.1 & 3504703934991151616 & 104988927 & 20060320_1316m20_016 & 13:10:47.31 & $-$21:59:21.1 & $\dots$ & $10.368$ & $9.996$ & $1.470$ & $10.423$ & $68.8$ & $0.5$ & $61.3$ & $2.9$ & $0.4854$ & $0.0270$ & $2.0602$ & $0.1146$ & $1.9554$ & $0.1032$ & $0.0528$ & $1.9263$ & $0.0924$ & $0.0479$ & $1.9094$ & $0.0919$ & $0.0481$ & $-14.4947$ & $0.0319$ & $-13.9508$ & $0.0190$ & $-0.5044$ & $4402$ & $52$ & $4428$ & $68$ & $\dots$ & $\dots$ & $4402$ & $52$ & $1.308$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-1.002$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.5$,$62.5$,$-35.4$) & ($1.1$,$1.8$,$1.2$) & ($369.3$,$463.2$,$52.9$) & ($5.2$,$14.1$,$2.3$) & $-1.837$ & $0.001$ & $1.301$ & $0.037$ & $7.613$ & $0.006$ & $2.890$ & $0.022$ & $0.708$ & $0.007$\\
J131055.16$-$484403.6 & 6084991196899106176 & 320259469 & 20080415_1325m49_045 & 13:10:55.16 & $-$48:44:03.6 & $\dots$ & $10.895$ & $10.502$ & $1.491$ & $10.940$ & $59.3$ & $8.6$ & $\dots$ & $\dots$ & $3.0837$ & $0.0180$ & $0.3243$ & $0.0019$ & $0.3216$ & $0.0019$ & $0.0058$ & $0.3215$ & $0.0020$ & $0.0062$ & $\dots$ & $\dots$ & $\dots$ & $-2.6276$ & $0.0208$ & $-3.1334$ & $0.0118$ & $0.4135$ & $4487$ & $77$ & $4649$ & $64$ & $\dots$ & $\dots$ & $4487$ & $77$ & $4.705$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.288$ & $0.811$ & $0.080$ & $\dots$ & $\dots$ & $-1.010$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.228$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-48.3$,$199.7$,$17.2$) & ($4.6$,$6.7$,$2.0$) & ($49.0$,$1611.3$,$2.5$) & ($12.9$,$54.0$,$0.6$) & $-1.628$ & $0.011$ & $5.767$ & $0.331$ & $8.648$ & $0.023$ & $0.284$ & $0.037$ & $0.200$ & $0.029$\\
J131100.14$-$091904.2 & 3624669690192641024 & 107281972 & 20050331_1309m11_080 & 13:11:00.14 & $-$09:19:04.2 & $\dots$ & $13.959$ & $13.715$ & $1.046$ & $13.946$ & $-8.6$ & $2.6$ & $\dots$ & $\dots$ & $2.8700$ & $0.0452$ & $0.3484$ & $0.0055$ & $0.3453$ & $0.0054$ & $0.0156$ & $0.3436$ & $0.0052$ & $0.0152$ & $\dots$ & $\dots$ & $\dots$ & $-41.7424$ & $0.0530$ & $-30.4786$ & $0.0371$ & $-0.3385$ & $5129$ & $66$ & $4842$ & $95$ & $\dots$ & $\dots$ & $5129$ & $66$ & $3.996$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.875$ & $0.123$ & $-0.540$ & $0.100$ & $\dots$ & $\dots$ & $-0.875$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($23.3$,$181.6$,$-24.1$) & ($1.0$,$1.2$,$2.1$) & ($57.0$,$1473.3$,$7.8$) & ($2.2$,$10.0$,$0.9$) & $-1.666$ & $0.003$ & $5.196$ & $0.059$ & $8.224$ & $0.011$ & $0.520$ & $0.041$ & $0.226$ & $0.005$\\
J131113.54$-$411158.8 & 6137778887580648448 & 95708825 & 20080329_1303m39_132 & 13:11:13.54 & $-$41:11:58.8 & $\dots$ & $10.736$ & $10.119$ & $1.738$ & $10.698$ & $-39.8$ & $0.5$ & $-45.2$ & $1.0$ & $0.5927$ & $0.0212$ & $1.6872$ & $0.0603$ & $1.6163$ & $0.0554$ & $0.0343$ & $1.5895$ & $0.0528$ & $0.0332$ & $1.5661$ & $0.0615$ & $0.0393$ & $-9.6154$ & $0.0174$ & $-5.8103$ & $0.0177$ & $-0.1624$ & $5153$ & $73$ & $4286$ & $65$ & $\dots$ & $\dots$ & $5153$ & $73$ & $1.806$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.246$ & $-0.248$ & $0.090$ & $\dots$ & $\dots$ & $-1.050$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.043$ & $0.070$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($27.3$,$230.7$,$-42.6$) & ($0.3$,$0.6$,$0.5$) & ($7.2$,$1719.1$,$28.3$) & ($0.2$,$6.1$,$0.6$) & $-1.598$ & $0.002$ & $7.016$ & $0.021$ & $8.189$ & $0.029$ & $1.099$ & $0.014$ & $0.077$ & $0.001$\\
J131122.80$-$412511.2 & 6137678930805702912 & 95701075 & 20100608_1303m39_137 & 13:11:22.80 & $-$41:25:11.2 & $\dots$ & $12.359$ & $11.885$ & $1.489$ & $12.321$ & $84.4$ & $1.3$ & $78.6$ & $2.4$ & $0.2321$ & $0.0137$ & $4.3085$ & $0.2543$ & $3.8745$ & $0.2057$ & $0.0531$ & $3.8629$ & $0.1770$ & $0.0458$ & $3.8744$ & $0.0279$ & $0.0072$ & $-7.9512$ & $0.0155$ & $-6.9933$ & $0.0124$ & $-0.0277$ & $4393$ & $52$ & $4534$ & $77$ & $\dots$ & $\dots$ & $4393$ & $52$ & $1.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.110$ & $-1.133$ & $0.170$ & $\dots$ & $\dots$ & $-1.350$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.7$,$72.0$,$-70.5$) & ($0.4$,$1.2$,$0.6$) & ($268.4$,$484.1$,$116.6$) & ($4.1$,$7.9$,$1.4$) & $-1.855$ & $0.001$ & $1.455$ & $0.035$ & $6.902$ & $0.004$ & $2.954$ & $0.047$ & $0.652$ & $0.007$\\
J131123.00$-$314617.5 & 6180779683534583424 & 98475939 & 20120523_1303m29_137 & 13:11:23.00 & $-$31:46:17.5 & $\dots$ & $11.808$ & $11.619$ & $1.059$ & $11.856$ & $33.0$ & $0.7$ & $33.0$ & $1.2$ & $0.5535$ & $0.0215$ & $1.8067$ & $0.0702$ & $1.7256$ & $0.0640$ & $0.0371$ & $1.7093$ & $0.0664$ & $0.0388$ & $1.6609$ & $0.0696$ & $0.0419$ & $-5.0378$ & $0.0178$ & $-6.1657$ & $0.0153$ & $-0.2842$ & $5157$ & $54$ & $4906$ & $77$ & $\dots$ & $\dots$ & $5157$ & $54$ & $2.185$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-1.000$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.337$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-35.6$,$178.9$,$-15.0$) & ($0.3$,$0.8$,$0.6$) & ($60.4$,$1332.2$,$21.8$) & ($1.4$,$6.9$,$0.5$) & $-1.704$ & $0.002$ & $4.721$ & $0.034$ & $7.733$ & $0.008$ & $0.928$ & $0.013$ & $0.242$ & $0.003$\\
J131126.19$-$155624.4 & 3512422163020797696 & 105551796 & 20070214_1304m14_128 & 13:11:26.19 & $-$15:56:24.4 & $\dots$ & $12.900$ & $12.646$ & $1.120$ & $12.908$ & $32.6$ & $2.0$ & $33.9$ & $2.6$ & $0.7006$ & $0.0131$ & $1.4273$ & $0.0267$ & $1.3763$ & $0.0248$ & $0.0180$ & $1.3816$ & $0.0233$ & $0.0169$ & $1.4270$ & $0.0196$ & $0.0138$ & $-28.6076$ & $0.0170$ & $11.4427$ & $0.0124$ & $-0.0741$ & $5009$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5009$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.128$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-0.840$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($145.0$,$185.6$,$99.2$) & ($1.0$,$1.2$,$1.5$) & ($306.8$,$1420.4$,$108.7$) & ($3.9$,$9.0$,$3.7$) & $-1.527$ & $0.002$ & $4.460$ & $0.017$ & $12.360$ & $0.063$ & $3.644$ & $0.065$ & $0.470$ & $0.002$\\
J131138.49$-$335113.2 & 6179196764747209088 & 98304926 & 20040402_1259m34_108 & 13:11:38.49 & $-$33:51:13.2 & $\dots$ & $12.514$ & $12.212$ & $1.248$ & $12.529$ & $183.2$ & $1.1$ & $183.7$ & $0.6$ & $0.3431$ & $0.0116$ & $2.9146$ & $0.0985$ & $2.7093$ & $0.0851$ & $0.0314$ & $2.7544$ & $0.0903$ & $0.0328$ & $2.8887$ & $0.1827$ & $0.0632$ & $-21.6129$ & $0.0134$ & $3.9612$ & $0.0103$ & $-0.1681$ & $4732$ & $53$ & $4699$ & $77$ & $\dots$ & $\dots$ & $4732$ & $53$ & $2.450$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.102$ & $-1.004$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.661$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($153.1$,$18.8$,$168.3$) & ($5.1$,$1.0$,$1.4$) & ($625.8$,$130.8$,$455.2$) & ($21.8$,$6.9$,$6.6$) & $-1.629$ & $0.010$ & $0.863$ & $0.037$ & $10.918$ & $0.240$ & $9.951$ & $0.212$ & $0.853$ & $0.008$\\
J131141.13$-$083809.8 & 3627825902744593152 & 107290692 & 20050331_1309m11_077 & 13:11:41.13 & $-$08:38:09.8 & $\dots$ & $11.312$ & $11.002$ & $1.236$ & $11.314$ & $107.3$ & $0.7$ & $106.8$ & $0.4$ & $0.5205$ & $0.0228$ & $1.9212$ & $0.0842$ & $1.8298$ & $0.0763$ & $0.0417$ & $1.8187$ & $0.0692$ & $0.0381$ & $1.7215$ & $0.1776$ & $0.1032$ & $-45.7406$ & $0.0275$ & $-9.5139$ & $0.0201$ & $-0.2970$ & $4703$ & $53$ & $4884$ & $77$ & $\dots$ & $\dots$ & $4703$ & $53$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.102$ & $-0.924$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.422$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($238.4$,$-53.7$,$77.1$) & ($9.1$,$6.4$,$0.7$) & ($1021.9$,$-407.4$,$60.1$) & ($40.0$,$47.6$,$1.8$) & $-1.519$ & $0.025$ & $1.130$ & $0.058$ & $14.498$ & $0.714$ & $3.758$ & $0.132$ & $0.855$ & $0.001$\\
J131154.02$-$160812.7 & 3511644980098575488 & 105551630 & 20080507_1304m14_129 & 13:11:54.02 & $-$16:08:12.7 & $\dots$ & $11.071$ & $10.923$ & $0.775$ & $11.062$ & $37.4$ & $1.4$ & $38.5$ & $2.8$ & $4.9161$ & $0.0446$ & $0.2034$ & $0.0018$ & $0.2023$ & $0.0018$ & $0.0090$ & $0.2023$ & $0.0018$ & $0.0089$ & $0.2032$ & $0.0029$ & $0.0140$ & $-42.3032$ & $0.0506$ & $-35.7924$ & $0.0388$ & $-0.1451$ & $6017$ & $68$ & $5838$ & $104$ & $\dots$ & $\dots$ & $6017$ & $68$ & $3.956$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.823$ & $0.124$ & $-0.703$ & $0.110$ & $\dots$ & $\dots$ & $-0.823$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.274$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.8$,$185.5$,$13.9$) & ($0.6$,$0.8$,$1.1$) & ($47.5$,$1513.7$,$2.3$) & ($1.4$,$6.4$,$0.2$) & $-1.661$ & $0.001$ & $5.407$ & $0.037$ & $8.180$ & $0.002$ & $0.261$ & $0.015$ & $0.204$ & $0.003$\\
J131212.71$-$211328.6 & 3504885491848461824 & 104999061 & 20040408_1321m22_052 & 13:12:12.71 & $-$21:13:28.6 & $\dots$ & $13.445$ & $13.221$ & $1.056$ & $13.457$ & $130.8$ & $1.7$ & $\dots$ & $\dots$ & $0.6262$ & $0.0140$ & $1.5969$ & $0.0357$ & $1.5333$ & $0.0329$ & $0.0215$ & $1.4958$ & $0.0314$ & $0.0210$ & $1.5136$ & $0.0409$ & $0.0271$ & $-38.7045$ & $0.0163$ & $-10.1525$ & $0.0101$ & $-0.4075$ & $5277$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5277$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($133.6$,$-14.2$,$61.2$) & ($1.9$,$1.6$,$1.1$) & ($708.6$,$-107.6$,$50.6$) & ($5.9$,$12.3$,$1.6$) & $-1.751$ & $0.002$ & $0.624$ & $0.019$ & $9.289$ & $0.036$ & $3.687$ & $0.017$ & $0.874$ & $0.003$\\
J131217.44$-$300403.9 & 6182643394399228672 & 98943767 & 20080627_1303m29_117 & 13:12:17.44 & $-$30:04:03.9 & $\dots$ & $10.798$ & $10.566$ & $1.017$ & $10.787$ & $168.0$ & $0.7$ & $169.0$ & $0.5$ & $0.8686$ & $0.0165$ & $1.1513$ & $0.0219$ & $1.1178$ & $0.0206$ & $0.0184$ & $1.1082$ & $0.0173$ & $0.0157$ & $1.0967$ & $0.0388$ & $0.0353$ & $1.0997$ & $0.0167$ & $-50.8372$ & $0.0151$ & $-0.3962$ & $5252$ & $55$ & $5053$ & $94$ & $\dots$ & $\dots$ & $5252$ & $55$ & $2.485$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.103$ & $-1.246$ & $0.180$ & $\dots$ & $\dots$ & $-1.270$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.484$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-173.1$,$-2.7$,$-128.2$) & ($0.7$,$1.6$,$2.4$) & ($805.4$,$-21.0$,$265.1$) & ($8.0$,$12.4$,$13.7$) & $-1.628$ & $0.004$ & $0.091$ & $0.037$ & $11.415$ & $0.093$ & $8.833$ & $0.300$ & $0.984$ & $0.006$\\
J131222.83$-$063001.6 & 3628721699778507776 & 107645528 & 20050426_1315m05_014 & 13:12:22.83 & $-$06:30:01.6 & $\dots$ & $9.536$ & $9.454$ & $0.631$ & $9.555$ & $26.3$ & $0.8$ & $27.0$ & $0.9$ & $6.5904$ & $0.0318$ & $0.1517$ & $0.0007$ & $0.1511$ & $0.0007$ & $0.0048$ & $0.1508$ & $0.0007$ & $0.0046$ & $0.1512$ & $0.0012$ & $0.0082$ & $36.9626$ & $0.0365$ & $-25.3319$ & $0.0234$ & $-0.3776$ & $6448$ & $69$ & $6266$ & $70$ & $\dots$ & $\dots$ & $6448$ & $69$ & $3.860$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.150$ & $-0.480$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.175$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-52.6$,$241.9$,$16.8$) & ($0.3$,$0.3$,$0.6$) & ($38.5$,$1981.8$,$2.8$) & ($0.2$,$2.6$,$0.2$) & $-1.525$ & $0.001$ & $7.297$ & $0.012$ & $10.166$ & $0.007$ & $0.341$ & $0.011$ & $0.164$ & $0.001$\\
J131231.11$-$293331.5 & 6182763717906798464 & 98947208 & 20110409_1303m29_110 & 13:12:31.11 & $-$29:33:31.5 & $\dots$ & $12.317$ & $11.986$ & $1.282$ & $12.319$ & $8.8$ & $0.5$ & $7.5$ & $0.8$ & $0.3094$ & $0.0161$ & $3.2321$ & $0.1682$ & $2.9815$ & $0.1431$ & $0.0480$ & $3.0235$ & $0.1669$ & $0.0552$ & $3.0937$ & $0.1497$ & $0.0484$ & $-6.6095$ & $0.0185$ & $-4.8480$ & $0.0135$ & $-0.1883$ & $4652$ & $52$ & $4548$ & $68$ & $\dots$ & $\dots$ & $4652$ & $52$ & $1.317$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $-1.345$ & $0.140$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.9$,$159.0$,$-40.5$) & ($0.5$,$1.1$,$0.8$) & ($65.7$,$1100.5$,$85.7$) & ($1.5$,$9.3$,$2.4$) & $-1.749$ & $0.002$ & $4.104$ & $0.046$ & $7.172$ & $0.012$ & $2.009$ & $0.039$ & $0.272$ & $0.005$\\
J131239.04$-$234422.6 & 6194121333720381056 & 104882420 & 20050221_1321m22_024 & 13:12:39.04 & $-$23:44:22.6 & $\dots$ & $11.601$ & $11.265$ & $1.226$ & $11.573$ & $-43.3$ & $12.4$ & $\dots$ & $\dots$ & $1.9406$ & $0.0271$ & $0.5153$ & $0.0072$ & $0.5085$ & $0.0070$ & $0.0138$ & $0.5082$ & $0.0066$ & $0.0130$ & $0.5066$ & $0.0077$ & $0.0152$ & $-14.5670$ & $0.0242$ & $-20.7848$ & $0.0202$ & $-0.4432$ & $4975$ & $55$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4975$ & $55$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $0.491$ & $0.140$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($14.6$,$229.8$,$-56.3$) & ($5.9$,$7.8$,$7.9$) & ($5.0$,$1839.7$,$35.1$) & ($5.5$,$62.5$,$9.7$) & $-1.562$ & $0.023$ & $7.678$ & $0.218$ & $8.616$ & $0.558$ & $1.284$ & $0.273$ & $0.057$ & $0.027$\\
J131243.13$-$175436.8 & 3511139131734441728 & 105455632 & 20120510_1318m19_062 & 13:12:43.13 & $-$17:54:36.8 & $\dots$ & $12.054$ & $11.606$ & $0.798$ & $11.752$ & $40.0$ & $1.2$ & $45.5$ & $1.4$ & $2.9825$ & $0.0368$ & $0.3353$ & $0.0041$ & $0.3324$ & $0.0041$ & $0.0122$ & $0.3309$ & $0.0039$ & $0.0119$ & $\dots$ & $\dots$ & $\dots$ & $-72.4923$ & $0.0419$ & $-46.0997$ & $0.0292$ & $-0.2720$ & $5945$ & $161$ & $5864$ & $104$ & $\dots$ & $\dots$ & $5945$ & $161$ & $4.011$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.112$ & $0.209$ & $-0.442$ & $0.110$ & $\dots$ & $\dots$ & $-1.112$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.263$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($34.7$,$119.4$,$-6.6$) & ($0.6$,$0.8$,$0.9$) & ($230.4$,$967.2$,$2.2$) & ($2.4$,$6.3$,$0.1$) & $-1.761$ & $0.001$ & $2.770$ & $0.024$ & $8.223$ & $0.004$ & $0.270$ & $0.008$ & $0.496$ & $0.003$\\
J131246.14$-$213258.4 & 3504816974234531840 & 104999968 & 20120623_1318m19_011 & 13:12:46.14 & $-$21:32:58.4 & $\dots$ & $12.317$ & $11.914$ & $1.448$ & $12.329$ & $205.7$ & $1.6$ & $206.4$ & $0.9$ & $0.3127$ & $0.0177$ & $3.1980$ & $0.1810$ & $2.9525$ & $0.1543$ & $0.0523$ & $2.9978$ & $0.1334$ & $0.0445$ & $2.9162$ & $0.0182$ & $0.0063$ & $1.0524$ & $0.0201$ & $-11.8144$ & $0.0126$ & $-0.4178$ & $4465$ & $52$ & $4449$ & $77$ & $\dots$ & $\dots$ & $4465$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-1.077$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.679$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-181.6$,$1.7$,$18.3$) & ($0.6$,$1.1$,$1.0$) & ($772.8$,$12.1$,$125.8$) & ($3.9$,$7.9$,$2.4$) & $-1.702$ & $0.001$ & $0.070$ & $0.041$ & $10.056$ & $0.179$ & $5.238$ & $0.100$ & $0.986$ & $0.008$\\
J131252.43$-$350241.8 & 6167010400637195008 & 98265776 & 20040508_1259m34_120 & 13:12:52.43 & $-$35:02:41.8 & $\dots$ & $10.610$ & $10.565$ & $0.822$ & $10.718$ & $32.6$ & $0.7$ & $32.7$ & $1.8$ & $3.7205$ & $0.1573$ & $0.2688$ & $0.0114$ & $0.2669$ & $0.0112$ & $0.0420$ & $0.2620$ & $0.0089$ & $0.0339$ & $\dots$ & $\dots$ & $\dots$ & $-10.1323$ & $0.1394$ & $-19.9465$ & $0.1327$ & $-0.3639$ & $5814$ & $98$ & $5996$ & $57$ & $\dots$ & $\dots$ & $5814$ & $98$ & $4.075$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.727$ & $0.233$ & $0.100$ & $0.090$ & $\dots$ & $\dots$ & $-2.727$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.044$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($-28.6$,$209.2$,$1.2$) & ($0.4$,$0.6$,$0.4$) & ($21.8$,$1696.1$,$0.6$) & ($0.8$,$4.7$,$0.0$) & $-1.616$ & $0.001$ & $6.424$ & $0.032$ & $8.388$ & $0.005$ & $0.128$ & $0.001$ & $0.133$ & $0.003$\\
J131254.18$-$413458.0 & 6137708033503312768 & 95702428 & 20120223_1303m39_089 & 13:12:54.18 & $-$41:34:58.0 & $\dots$ & $12.821$ & $12.381$ & $1.453$ & $12.799$ & $2.5$ & $1.1$ & $0.7$ & $0.6$ & $0.3050$ & $0.0123$ & $3.2787$ & $0.1322$ & $3.0211$ & $0.1123$ & $0.0372$ & $3.2244$ & $0.1357$ & $0.0421$ & $3.2041$ & $0.2064$ & $0.0644$ & $-11.1141$ & $0.0131$ & $-0.8232$ & $0.0125$ & $-0.0231$ & $4452$ & $52$ & $4499$ & $77$ & $\dots$ & $\dots$ & $4452$ & $52$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-1.025$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.620$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($67.1$,$180.0$,$10.7$) & ($1.6$,$1.0$,$0.4$) & ($78.8$,$1230.6$,$37.9$) & ($2.3$,$8.3$,$1.2$) & $-1.721$ & $0.002$ & $4.288$ & $0.040$ & $7.686$ & $0.023$ & $1.295$ & $0.028$ & $0.284$ & $0.005$\\
J131254.83$-$171753.7 & 3511244757865963392 & 105465744 & 20050427_1311m17_124 & 13:12:54.83 & $-$17:17:53.7 & $\dots$ & $12.885$ & $12.696$ & $0.872$ & $12.865$ & $32.7$ & $2.0$ & $32.0$ & $15.2$ & $0.3718$ & $0.0190$ & $2.6896$ & $0.1374$ & $2.5138$ & $0.1201$ & $0.0478$ & $2.5789$ & $0.1158$ & $0.0449$ & $2.9500$ & $0.0722$ & $0.0245$ & $-12.0567$ & $0.0217$ & $1.9817$ & $0.0149$ & $-0.3558$ & $5655$ & $57$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5655$ & $57$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.108$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-1.160$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.544$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($85.3$,$175.9$,$64.2$) & ($1.1$,$1.3$,$1.4$) & ($131.2$,$1244.6$,$116.2$) & ($2.2$,$9.1$,$1.9$) & $-1.649$ & $0.002$ & $4.384$ & $0.033$ & $9.084$ & $0.037$ & $2.866$ & $0.032$ & $0.349$ & $0.003$\\
J131304.18$-$401601.2 & 6137843170354273792 & 95745608 & 20120223_1303m39_104 & 13:13:04.18 & $-$40:16:01.2 & $\dots$ & $12.776$ & $12.456$ & $1.234$ & $12.767$ & $53.1$ & $1.2$ & $52.6$ & $1.3$ & $0.4976$ & $0.0245$ & $2.0096$ & $0.0989$ & $1.9099$ & $0.0894$ & $0.0468$ & $1.9962$ & $0.0971$ & $0.0486$ & $2.1166$ & $0.1271$ & $0.0601$ & $-3.9783$ & $0.0154$ & $2.6847$ & $0.0222$ & $-0.3773$ & $4899$ & $53$ & $4681$ & $77$ & $\dots$ & $\dots$ & $4899$ & $53$ & $2.104$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $-0.986$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.394$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-47.0$,$192.2$,$56.5$) & ($0.5$,$1.0$,$0.7$) & ($35.6$,$1384.8$,$57.2$) & ($1.3$,$8.7$,$1.6$) & $-1.678$ & $0.002$ & $5.303$ & $0.042$ & $7.680$ & $0.016$ & $1.656$ & $0.030$ & $0.183$ & $0.004$\\
J131324.76$-$162804.6 & 3511571381539051904 & 105552220 & 20070214_1304m14_131 & 13:13:24.76 & $-$16:28:04.6 & $\dots$ & $13.075$ & $12.725$ & $1.316$ & $13.074$ & $152.4$ & $1.6$ & $150.0$ & $1.0$ & $0.1314$ & $0.0179$ & $7.6104$ & $1.0367$ & $6.3532$ & $0.7225$ & $0.1137$ & $5.6383$ & $0.4092$ & $0.0726$ & $5.9227$ & $1.6144$ & $0.2726$ & $7.3184$ & $0.0210$ & $-9.6301$ & $0.0151$ & $-0.2327$ & $4620$ & $54$ & $4731$ & $77$ & $\dots$ & $\dots$ & $4620$ & $54$ & $3.610$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.131$ & $-1.062$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-379.5$,$-121.7$,$-114.0$) & ($9.1$,$34.5$,$16.1$) & ($3577.2$,$-767.1$,$752.2$) & ($919.0$,$213.5$,$47.4$) & $-0.929$ & $0.107$ & $2.295$ & $0.666$ & $52.162$ & $12.997$ & $39.348$ & $9.621$ & $0.917$ & $0.009$\\
J131326.48$-$385550.7 & 6141355495826688512 & 96198624 & 20050625_1327m39_044 & 13:13:26.48 & $-$38:55:50.7 & $\dots$ & $11.939$ & $11.661$ & $1.126$ & $11.925$ & $52.4$ & $1.6$ & $53.3$ & $0.7$ & $0.4195$ & $0.0127$ & $2.3838$ & $0.0722$ & $2.2447$ & $0.0640$ & $0.0285$ & $2.2537$ & $0.0760$ & $0.0337$ & $2.2501$ & $0.1173$ & $0.0521$ & $0.0234$ & $0.0128$ & $-2.4707$ & $0.0134$ & $-0.2224$ & $5053$ & $54$ & $5439$ & $136$ & $\dots$ & $\dots$ & $5053$ & $54$ & $3.731$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.102$ & $-0.806$ & $0.190$ & $\dots$ & $\dots$ & $-1.210$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.582$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-91.3$,$186.5$,$3.7$) & ($1.0$,$1.4$,$0.7$) & ($111.0$,$1335.4$,$25.6$) & ($3.0$,$11.0$,$0.6$) & $-1.674$ & $0.002$ & $4.430$ & $0.051$ & $8.603$ & $0.008$ & $1.115$ & $0.017$ & $0.320$ & $0.005$\\
J131340.43$-$484713.8 & 6082071856087797504 & 320258076 & 20120618_1325m49_049 & 13:13:40.43 & $-$48:47:13.8 & $\dots$ & $13.124$ & $12.657$ & $1.595$ & $13.151$ & $220.2$ & $1.0$ & $219.9$ & $1.4$ & $0.1633$ & $0.0138$ & $6.1237$ & $0.5175$ & $5.2826$ & $0.3851$ & $0.0729$ & $5.3056$ & $0.2943$ & $0.0555$ & $4.7036$ & $0.5510$ & $0.1171$ & $-11.5597$ & $0.0128$ & $-6.1911$ & $0.0085$ & $0.3105$ & $4328$ & $57$ & $4505$ & $77$ & $\dots$ & $\dots$ & $4328$ & $57$ & $1.308$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.189$ & $-0.934$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($125.2$,$-50.3$,$-57.5$) & ($10.0$,$2.1$,$3.7$) & ($424.9$,$-332.7$,$111.6$) & ($15.5$,$13.8$,$15.6$) & $-1.814$ & $0.015$ & $0.909$ & $0.026$ & $7.783$ & $0.194$ & $3.703$ & $0.276$ & $0.791$ & $0.009$\\
J131434.13$-$260658.3 & 6192804977783588864 & 99145034 & 20040509_1318m28_069 & 13:14:34.13 & $-$26:06:58.3 & NTTE & $10.059$ & $9.836$ & $0.931$ & $10.025$ & $73.2$ & $0.3$ & $\dots$ & $\dots$ & $1.4343$ & $0.0176$ & $0.6972$ & $0.0086$ & $0.6848$ & $0.0083$ & $0.0121$ & $0.6835$ & $0.0076$ & $0.0112$ & $0.6936$ & $0.0147$ & $0.0211$ & $-73.8918$ & $0.0182$ & $44.6938$ & $0.0131$ & $-0.2452$ & $5516$ & $61$ & $5136$ & $63$ & $5526$ & $66$ & $5506$ & $57$ & $2.590$ & $0.170$ & $2.454$ & $0.391$ & $2.454$ & $0.391$ & $-1.426$ & $0.069$ & $-1.448$ & $0.170$ & $-1.611$ & $0.025$ & $-1.240$ & $0.112$ & $-0.404$ & $0.149$ & $-0.384$ & $6.620$ & D & $0.979$ & I & $0.470$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $107$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($185.2$,$151.7$,$191.5$) & ($1.4$,$0.3$,$0.9$) & ($570.3$,$1198.8$,$539.9$) & ($11.6$,$2.9$,$5.2$) & $-1.379$ & $0.004$ & $4.563$ & $0.012$ & $17.326$ & $0.163$ & $11.882$ & $0.153$ & $0.583$ & $0.004$\\
J131442.89$-$231614.5 & 6194517119251208192 & 104888955 & 20080524_1311m24_090 & 13:14:42.89 & $-$23:16:14.5 & $\dots$ & $12.131$ & $11.892$ & $1.116$ & $12.152$ & $119.4$ & $0.9$ & $119.3$ & $1.8$ & $0.4536$ & $0.0220$ & $2.2046$ & $0.1069$ & $2.0851$ & $0.0956$ & $0.0459$ & $1.9983$ & $0.0736$ & $0.0368$ & $1.9806$ & $0.1547$ & $0.0781$ & $10.2115$ & $0.0270$ & $-30.8754$ & $0.0162$ & $-0.3335$ & $5146$ & $54$ & $5145$ & $94$ & $\dots$ & $\dots$ & $5146$ & $54$ & $2.309$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $-0.938$ & $0.180$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.401$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-253.6$,$27.5$,$-157.8$) & ($3.5$,$4.1$,$5.3$) & ($1201.4$,$201.8$,$300.8$) & ($40.0$,$30.5$,$27.9$) & $-1.418$ & $0.016$ & $0.542$ & $0.089$ & $17.609$ & $0.593$ & $14.114$ & $1.170$ & $0.940$ & $0.011$\\
J131456.88$-$475719.0 & 6085175193297246208 & 320166375 & 20060220_1308m45_143 & 13:14:56.88 & $-$47:57:19.0 & $\dots$ & $11.906$ & $12.157$ & $0.786$ & $12.299$ & $-16.5$ & $3.5$ & $\dots$ & $\dots$ & $1.7155$ & $0.0290$ & $0.5829$ & $0.0099$ & $0.5742$ & $0.0096$ & $0.0167$ & $0.5748$ & $0.0097$ & $0.0169$ & $\dots$ & $\dots$ & $\dots$ & $-21.8239$ & $0.0158$ & $-6.4597$ & $0.0143$ & $0.2075$ & $6352$ & $79$ & $5564$ & $160$ & $\dots$ & $\dots$ & $6352$ & $79$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.273$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.260$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.192$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($32.8$,$226.1$,$-8.5$) & ($2.0$,$2.9$,$0.9$) & ($13.8$,$1791.8$,$1.4$) & ($0.9$,$23.1$,$0.1$) & $-1.589$ & $0.007$ & $6.969$ & $0.075$ & $8.578$ & $0.132$ & $0.205$ & $0.012$ & $0.103$ & $0.003$\\
J131459.82$-$123841.3 & 3621506253504654592 & 107165445 & 20050330_1309m11_131 & 13:14:59.82 & $-$12:38:41.3 & NTTE & $12.685$ & $12.532$ & $0.762$ & $12.667$ & $39.1$ & $1.3$ & $35.0$ & $2.7$ & $2.4472$ & $0.0165$ & $0.4086$ & $0.0028$ & $0.4043$ & $0.0027$ & $0.0067$ & $0.4035$ & $0.0028$ & $0.0068$ & $0.4028$ & $0.0038$ & $0.0095$ & $6.5500$ & $0.0203$ & $-58.6830$ & $0.0134$ & $-0.3011$ & $5919$ & $76$ & $5069$ & $94$ & $5870$ & $85$ & $5967$ & $67$ & $3.503$ & $0.250$ & $3.962$ & $0.420$ & $3.962$ & $0.420$ & $-0.928$ & $0.116$ & $-1.248$ & $0.180$ & $-1.047$ & $0.108$ & $-0.809$ & $0.123$ & $0.250$ & $0.099$ & $0.250$ & $7.752$ & D & $0.998$ & I & $0.507$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-87.0$,$163.1$,$-35.9$) & ($0.6$,$0.7$,$1.0$) & ($164.5$,$1317.1$,$13.1$) & ($2.7$,$5.5$,$0.7$) & $-1.661$ & $0.001$ & $4.094$ & $0.030$ & $9.210$ & $0.005$ & $0.792$ & $0.024$ & $0.385$ & $0.003$\\
J131507.24$-$152859.8 & 3607789227472852736 & 105558708 & 20070214_1304m14_120 & 13:15:07.24 & $-$15:28:59.8 & $\dots$ & $12.422$ & $12.110$ & $1.290$ & $12.446$ & $-25.7$ & $0.8$ & $-25.3$ & $0.6$ & $0.3303$ & $0.0152$ & $3.0276$ & $0.1393$ & $2.8066$ & $0.1197$ & $0.0427$ & $2.7517$ & $0.1001$ & $0.0364$ & $2.7455$ & $0.0650$ & $0.0237$ & $0.3970$ & $0.0189$ & $-14.9071$ & $0.0132$ & $-0.1968$ & $4637$ & $53$ & $4781$ & $77$ & $\dots$ & $\dots$ & $4637$ & $53$ & $2.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.112$ & $-0.675$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-104.7$,$124.2$,$-144.7$) & ($0.6$,$1.2$,$1.1$) & ($266.7$,$887.3$,$303.8$) & ($4.2$,$9.0$,$4.4$) & $-1.623$ & $0.001$ & $3.325$ & $0.034$ & $10.258$ & $0.034$ & $5.793$ & $0.061$ & $0.510$ & $0.004$\\
J131514.78$-$433015.1 & 6136294302069879168 & 318934931 & 20060220_1308m45_087 & 13:15:14.78 & $-$43:30:15.1 & $\dots$ & $12.862$ & $12.817$ & $1.428$ & $13.222$ & $24.8$ & $4.3$ & $19.0$ & $1.7$ & $0.0856$ & $0.0326$ & $11.6822$ & $4.4491$ & $8.9606$ & $2.6175$ & $0.2921$ & $6.6642$ & $1.1112$ & $0.1667$ & $4.6472$ & $0.7635$ & $0.1643$ & $-10.2532$ & $0.0320$ & $-2.8177$ & $0.0303$ & $-0.2004$ & $4637$ & $75$ & $5636$ & $74$ & $\dots$ & $\dots$ & $4637$ & $75$ & $2.185$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.110$ & $0.164$ & $-0.387$ & $0.110$ & $\dots$ & $\dots$ & $-2.110$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.212$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($94.7$,$151.1$,$-25.2$) & ($6.1$,$4.7$,$2.4$) & ($139.2$,$990.1$,$86.5$) & ($8.3$,$30.1$,$9.1$) & $-1.748$ & $0.013$ & $3.329$ & $0.140$ & $7.753$ & $0.149$ & $2.213$ & $0.188$ & $0.399$ & $0.014$\\
J131521.78$-$252746.0 & 6192868470284093696 & 99155163 & 20090326_1311m24_129 & 13:15:21.78 & $-$25:27:46.0 & $\dots$ & $10.454$ & $10.314$ & $1.203$ & $10.611$ & $5.4$ & $1.8$ & $\dots$ & $\dots$ & $2.6294$ & $0.0226$ & $0.3803$ & $0.0033$ & $0.3766$ & $0.0032$ & $0.0085$ & $0.3761$ & $0.0031$ & $0.0082$ & $0.3741$ & $0.0063$ & $0.0169$ & $8.0592$ & $0.0252$ & $-18.2679$ & $0.0206$ & $-0.5209$ & $4862$ & $58$ & $5030$ & $64$ & $\dots$ & $\dots$ & $4862$ & $58$ & $4.293$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.106$ & $0.516$ & $0.080$ & $\dots$ & $\dots$ & $-1.030$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.133$ & $0.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-41.9$,$237.2$,$-16.7$) & ($0.9$,$1.1$,$1.1$) & ($23.2$,$1911.8$,$3.7$) & ($0.5$,$8.9$,$0.3$) & $-1.549$ & $0.002$ & $7.268$ & $0.047$ & $9.438$ & $0.029$ & $0.380$ & $0.016$ & $0.130$ & $0.002$\\
J131527.56$-$385808.9 & 6141386724532189440 & 96198114 & 20050625_1327m39_045 & 13:15:27.56 & $-$38:58:08.9 & $\dots$ & $12.568$ & $12.508$ & $0.728$ & $12.634$ & $47.3$ & $31.1$ & $\dots$ & $\dots$ & $1.9369$ & $0.0167$ & $0.5163$ & $0.0045$ & $0.5095$ & $0.0043$ & $0.0085$ & $0.5094$ & $0.0045$ & $0.0089$ & $0.5101$ & $0.0071$ & $0.0139$ & $-29.5286$ & $0.0173$ & $-10.9302$ & $0.0147$ & $-0.0309$ & $6266$ & $184$ & $7418$ & $174$ & $\dots$ & $\dots$ & $6266$ & $184$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.379$ & $0.466$ & $-1.706$ & $0.200$ & $\dots$ & $\dots$ & $-2.379$ & $0.466$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($6.9$,$163.4$,$9.7$) & ($16.7$,$23.6$,$12.7$) & ($100.3$,$1302.1$,$3.6$) & ($50.6$,$188.2$,$3.1$) & $-1.708$ & $0.040$ & $4.367$ & $0.906$ & $8.051$ & $0.194$ & $0.319$ & $0.127$ & $0.304$ & $0.090$\\
J131545.42$-$051335.8 & 3635676901098199808 & 107655342 & 20060601_1312m04_117 & 13:15:45.42 & $-$05:13:35.8 & $\dots$ & $12.208$ & $11.956$ & $1.121$ & $12.218$ & $-21.9$ & $1.0$ & $-15.7$ & $1.8$ & $0.5073$ & $0.0193$ & $1.9712$ & $0.0750$ & $1.8751$ & $0.0679$ & $0.0362$ & $1.8538$ & $0.0691$ & $0.0372$ & $1.8426$ & $0.0546$ & $0.0296$ & $-1.8185$ & $0.0226$ & $-13.7253$ & $0.0203$ & $-0.5496$ & $4935$ & $53$ & $4823$ & $77$ & $\dots$ & $\dots$ & $4935$ & $53$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.102$ & $-1.214$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-60.2$,$157.9$,$-74.6$) & ($0.6$,$1.0$,$1.0$) & ($119.0$,$1196.4$,$107.2$) & ($2.7$,$8.3$,$2.2$) & $-1.675$ & $0.001$ & $4.246$ & $0.041$ & $8.591$ & $0.008$ & $2.644$ & $0.034$ & $0.339$ & $0.004$\\
J131548.10$-$443935.0 & 6088136212471062016 & 318988719 & 20090321_1313m44_067 & 13:15:48.10 & $-$44:39:35.0 & NTTE & $11.313$ & $11.016$ & $1.164$ & $11.296$ & $318.8$ & $0.6$ & $318.7$ & $1.2$ & $0.4166$ & $0.0200$ & $2.4004$ & $0.1152$ & $2.2594$ & $0.1021$ & $0.0452$ & $2.2255$ & $0.0919$ & $0.0413$ & $2.1962$ & $0.1507$ & $0.0686$ & $7.6213$ & $0.0177$ & $-13.6534$ & $0.0193$ & $-0.2260$ & $5038$ & $47$ & $4697$ & $92$ & $5036$ & $39$ & $5040$ & $55$ & $1.531$ & $0.470$ & $1.025$ & $0.141$ & $1.025$ & $0.141$ & $-2.131$ & $0.074$ & $-1.850$ & $0.160$ & $-2.252$ & $0.041$ & $-2.010$ & $0.106$ & $-0.330$ & $0.090$ & $0.380$ & $6.679$ & D & $0.991$ & I & $0.326$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-272.9$,$-54.1$,$-41.2$) & ($1.3$,$1.9$,$2.8$) & ($1126.7$,$-386.4$,$16.8$) & ($4.4$,$12.5$,$1.2$) & $-1.501$ & $0.005$ & $0.772$ & $0.027$ & $15.142$ & $0.128$ & $1.410$ & $0.152$ & $0.903$ & $0.002$\\
J131554.17$-$202417.7 & 3506465799295345408 & 105044804 & 20050221_1321m22_065 & 13:15:54.17 & $-$20:24:17.7 & $\dots$ & $13.166$ & $12.771$ & $1.529$ & $13.229$ & $63.7$ & $1.4$ & $62.7$ & $0.9$ & $0.1806$ & $0.0173$ & $5.5371$ & $0.5304$ & $4.8403$ & $0.4053$ & $0.0837$ & $5.0576$ & $0.5148$ & $0.1018$ & $5.2538$ & $0.2561$ & $0.0487$ & $-7.0368$ & $0.0177$ & $-5.2870$ & $0.0130$ & $-0.4258$ & $4312$ & $52$ & $4540$ & $77$ & $\dots$ & $\dots$ & $4312$ & $52$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $-0.935$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.2$,$54.9$,$-32.3$) & ($2.0$,$1.7$,$1.5$) & ($310.4$,$352.0$,$223.9$) & ($4.7$,$11.5$,$8.2$) & $-1.817$ & $0.002$ & $1.153$ & $0.036$ & $7.381$ & $0.014$ & $4.385$ & $0.123$ & $0.730$ & $0.008$\\
J131557.59$-$093727.2 & 3624447588843646592 & 107297861 & 20090415_1308m09_114 & 13:15:57.59 & $-$09:37:27.2 & $\dots$ & $10.372$ & $10.658$ & $0.699$ & $10.776$ & $-10.9$ & $0.8$ & $\dots$ & $\dots$ & $3.1720$ & $0.0861$ & $0.3153$ & $0.0086$ & $0.3127$ & $0.0084$ & $0.0269$ & $0.3110$ & $0.0071$ & $0.0228$ & $0.3136$ & $0.0139$ & $0.0443$ & $-18.3680$ & $0.0982$ & $-20.4139$ & $0.0646$ & $-0.3718$ & $6159$ & $72$ & $6033$ & $70$ & $\dots$ & $\dots$ & $6159$ & $72$ & $4.011$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.049$ & $0.208$ & $-0.505$ & $0.090$ & $\dots$ & $\dots$ & $-1.049$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.165$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.9$,$218.1$,$-17.3$) & ($0.3$,$0.6$,$0.7$) & ($4.7$,$1770.9$,$4.6$) & ($0.4$,$5.0$,$0.2$) & $-1.597$ & $0.001$ & $7.194$ & $0.038$ & $8.125$ & $0.002$ & $0.381$ & $0.010$ & $0.061$ & $0.003$\\
J131601.72$-$800929.2 & 5784427083417470208 & 407604107 & 20050626_1357m79_027 & 13:16:01.72 & $-$80:09:29.2 & $\dots$ & $13.344$ & $13.040$ & $1.420$ & $13.441$ & $-15.2$ & $3.3$ & $-14.1$ & $1.2$ & $0.3776$ & $0.0108$ & $2.6483$ & $0.0757$ & $2.4777$ & $0.0663$ & $0.0268$ & $2.4975$ & $0.0637$ & $0.0255$ & $2.4743$ & $0.1657$ & $0.0670$ & $-19.7212$ & $0.0115$ & $-3.0134$ & $0.0136$ & $0.0032$ & $4660$ & $56$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4660$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($154.3$,$181.3$,$-0.2$) & ($3.4$,$2.9$,$1.0$) & ($279.6$,$1300.9$,$18.7$) & ($10.9$,$21.4$,$0.7$) & $-1.610$ & $0.008$ & $3.742$ & $0.074$ & $10.677$ & $0.168$ & $1.125$ & $0.050$ & $0.481$ & $0.008$\\
J131606.08$-$471616.2 & 6086897196001754240 & 320139809 & 20110405_1313m44_149 & 13:16:06.08 & $-$47:16:16.2 & $\dots$ & $12.655$ & $12.273$ & $1.436$ & $12.682$ & $4.4$ & $1.9$ & $4.7$ & $0.9$ & $0.3058$ & $0.0203$ & $3.2701$ & $0.2171$ & $3.0139$ & $0.1844$ & $0.0612$ & $3.1408$ & $0.1709$ & $0.0544$ & $3.1013$ & $0.2516$ & $0.0811$ & $1.2227$ & $0.0190$ & $-5.5511$ & $0.0159$ & $-0.0325$ & $4507$ & $52$ & $4497$ & $77$ & $\dots$ & $\dots$ & $4507$ & $52$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.926$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.630$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-118.4$,$206.4$,$-74.8$) & ($2.5$,$2.4$,$2.0$) & ($171.0$,$1409.7$,$59.4$) & ($7.6$,$19.4$,$2.8$) & $-1.605$ & $0.003$ & $4.483$ & $0.093$ & $10.147$ & $0.084$ & $2.234$ & $0.136$ & $0.387$ & $0.011$\\
J131606.34$-$193531.5 & 3507349153808982016 & 105052130 & 20080316_1318m19_023 & 13:16:06.34 & $-$19:35:31.5 & $\dots$ & $11.075$ & $10.768$ & $1.245$ & $11.084$ & $27.7$ & $0.9$ & $26.2$ & $0.9$ & $0.8237$ & $0.0174$ & $1.2140$ & $0.0256$ & $1.1769$ & $0.0241$ & $0.0205$ & $1.1594$ & $0.0236$ & $0.0203$ & $1.1586$ & $0.0452$ & $0.0390$ & $-4.5155$ & $0.0236$ & $-8.2374$ & $0.0124$ & $-0.3333$ & $4791$ & $53$ & $5160$ & $136$ & $\dots$ & $\dots$ & $4791$ & $53$ & $3.658$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.110$ & $-0.860$ & $0.190$ & $\dots$ & $\dots$ & $-1.130$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.722$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-36.1$,$190.8$,$-5.0$) & ($0.4$,$0.7$,$0.7$) & ($44.8$,$1471.5$,$17.4$) & ($1.2$,$6.4$,$0.3$) & $-1.666$ & $0.001$ & $5.350$ & $0.035$ & $8.042$ & $0.006$ & $0.829$ & $0.009$ & $0.201$ & $0.003$\\
J131610.09$-$471919.2 & 6086709183815551360 & 320140067 & 20130404_1313m44_149 & 13:16:10.09 & $-$47:19:19.2 & $\dots$ & $12.812$ & $12.394$ & $1.469$ & $12.820$ & $-48.6$ & $1.1$ & $-47.8$ & $1.7$ & $0.2684$ & $0.0144$ & $3.7258$ & $0.1999$ & $3.3967$ & $0.1661$ & $0.0489$ & $3.6145$ & $0.2083$ & $0.0576$ & $3.5247$ & $0.3163$ & $0.0897$ & $-6.4573$ & $0.0141$ & $-2.3830$ & $0.0103$ & $0.0509$ & $4464$ & $53$ & $4655$ & $77$ & $\dots$ & $\dots$ & $4464$ & $53$ & $1.997$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.119$ & $-0.893$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.572$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($6.4$,$235.8$,$-34.7$) & ($0.4$,$1.3$,$0.8$) & ($2.1$,$1584.8$,$39.9$) & ($0.5$,$12.2$,$1.7$) & $-1.637$ & $0.004$ & $6.766$ & $0.015$ & $7.387$ & $0.085$ & $1.250$ & $0.029$ & $0.044$ & $0.005$\\
J131620.85$-$220811.4 & 3504534678919817856 & 105004535 & 20050420_1321m22_037 & 13:16:20.85 & $-$22:08:11.4 & $\dots$ & $13.383$ & $12.991$ & $1.459$ & $13.411$ & $-35.1$ & $3.8$ & $-26.3$ & $10.4$ & $6.1451$ & $0.0198$ & $0.1627$ & $0.0005$ & $0.1620$ & $0.0005$ & $0.0032$ & $0.1619$ & $0.0005$ & $0.0029$ & $0.1624$ & $0.0016$ & $0.0096$ & $-32.5946$ & $0.0222$ & $-13.3723$ & $0.0143$ & $-0.3498$ & $4401$ & $66$ & $4193$ & $87$ & $\dots$ & $\dots$ & $4401$ & $66$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.124$ & $-0.079$ & $0.090$ & $\dots$ & $\dots$ & $-0.980$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.168$ & $0.705$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($20.4$,$250.7$,$-20.9$) & ($1.9$,$2.2$,$2.5$) & ($14.8$,$2048.1$,$3.7$) & ($3.5$,$18.1$,$0.8$) & $-1.516$ & $0.006$ & $8.006$ & $0.009$ & $9.795$ & $0.218$ & $0.388$ & $0.055$ & $0.100$ & $0.012$\\
J131645.51$-$042610.4 & 3635792723480539136 & 107691693 & 20060601_1312m04_114 & 13:16:45.51 & $-$04:26:10.4 & $\dots$ & $11.960$ & $11.823$ & $0.841$ & $11.982$ & $-2.3$ & $1.1$ & $-1.3$ & $1.4$ & $4.2418$ & $0.0342$ & $0.2357$ & $0.0019$ & $0.2343$ & $0.0019$ & $0.0080$ & $0.2332$ & $0.0018$ & $0.0076$ & $0.2361$ & $0.0049$ & $0.0207$ & $-45.0146$ & $0.0432$ & $23.3227$ & $0.0292$ & $-0.4734$ & $5654$ & $67$ & $5312$ & $94$ & $\dots$ & $\dots$ & $5654$ & $67$ & $3.020$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.804$ & $0.121$ & $-0.698$ & $0.180$ & $\dots$ & $\dots$ & $-0.804$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.153$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($40.2$,$241.4$,$24.1$) & ($0.5$,$0.4$,$1.0$) & ($23.9$,$1969.4$,$5.7$) & ($0.7$,$3.5$,$0.4$) & $-1.532$ & $0.001$ & $7.497$ & $0.008$ & $9.743$ & $0.032$ & $0.495$ & $0.018$ & $0.130$ & $0.002$\\
J131648.24$-$274335.2 & 6186407125779976960 & 99118846 & 20100318_1326m29_055 & 13:16:48.24 & $-$27:43:35.2 & SOAR & $11.473$ & $11.230$ & $1.111$ & $11.487$ & $68.1$ & $0.9$ & $68.1$ & $1.0$ & $0.7291$ & $0.0211$ & $1.3716$ & $0.0397$ & $1.3243$ & $0.0370$ & $0.0279$ & $1.3305$ & $0.0312$ & $0.0235$ & $1.3178$ & $0.0247$ & $0.0187$ & $-60.6517$ & $0.0223$ & $-4.1717$ & $0.0151$ & $-0.2698$ & $5108$ & $49$ & $4769$ & $86$ & $5165$ & $43$ & $5051$ & $55$ & $3.756$ & $0.180$ & $2.297$ & $0.204$ & $2.297$ & $0.204$ & $-1.747$ & $0.090$ & $-2.138$ & $0.130$ & $-1.714$ & $0.075$ & $-1.780$ & $0.104$ & $0.284$ & $0.088$ & $0.304$ & $6.987$ & D & $0.991$ & I & $\dots$ & $\dots$ & $0.338$ & $0.041$ & $0.338$ & $0.041$ & D & $0.997$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($256.1$,$-0.2$,$62.3$) & ($1.8$,$1.1$,$0.6$) & ($1274.9$,$-1.5$,$32.2$) & ($11.9$,$8.6$,$0.6$) & $-1.516$ & $0.005$ & $0.492$ & $0.019$ & $14.738$ & $0.133$ & $5.043$ & $0.071$ & $0.935$ & $0.003$\\
J131700.15$-$181615.6 & 3508077648981840896 & 105443834 & 20060520_1311m17_130 & 13:17:00.15 & $-$18:16:15.6 & $\dots$ & $12.092$ & $11.672$ & $1.488$ & $12.108$ & $103.0$ & $0.7$ & $101.6$ & $0.7$ & $0.1591$ & $0.0317$ & $6.2854$ & $1.2523$ & $5.4025$ & $0.9252$ & $0.1713$ & $4.7664$ & $0.4695$ & $0.0985$ & $4.0565$ & $0.7149$ & $0.1762$ & $0.5439$ & $0.0330$ & $-11.4090$ & $0.0177$ & $-0.4516$ & $4339$ & $52$ & $4464$ & $77$ & $\dots$ & $\dots$ & $4339$ & $52$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.103$ & $-1.137$ & $0.170$ & $\dots$ & $\dots$ & $-1.230$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.518$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-163.2$,$-2.0$,$-91.2$) & ($1.9$,$11.1$,$8.1$) & ($757.6$,$-12.6$,$154.9$) & ($19.0$,$73.5$,$14.0$) & $-1.679$ & $0.013$ & $0.298$ & $0.128$ & $10.801$ & $0.319$ & $4.617$ & $0.447$ & $0.946$ & $0.024$\\
J131725.28$-$242120.1 & 6193785978377737472 & 104871891 & 20080524_1311m24_103 & 13:17:25.28 & $-$24:21:20.1 & SOAR & $12.369$ & $11.987$ & $1.399$ & $12.377$ & $168.9$ & $0.8$ & $168.9$ & $0.6$ & $0.1685$ & $0.0181$ & $5.9347$ & $0.6375$ & $5.1414$ & $0.4785$ & $0.0931$ & $5.2683$ & $0.4057$ & $0.0770$ & $5.5282$ & $0.0193$ & $0.0035$ & $-5.6639$ & $0.0193$ & $-9.4023$ & $0.0129$ & $-0.2946$ & $4634$ & $54$ & $4499$ & $92$ & $4668$ & $53$ & $4600$ & $55$ & $0.534$ & $0.470$ & $1.283$ & $0.199$ & $1.283$ & $0.199$ & $-2.821$ & $0.101$ & $-2.371$ & $0.160$ & $-2.751$ & $0.093$ & $-2.890$ & $0.108$ & $-0.272$ & $0.126$ & $0.328$ & $5.937$ & D & $0.983$ & I & $0.500$ & $0.203$ & $0.387$ & $0.043$ & $0.387$ & $0.043$ & D & $0.995$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-6.1$,$-88.9$,$-66.0$) & ($0.6$,$0.7$,$0.6$) & ($201.5$,$-564.8$,$243.8$) & ($1.7$,$4.3$,$1.6$) & $-1.793$ & $0.001$ & $2.075$ & $0.018$ & $7.361$ & $0.004$ & $4.198$ & $0.019$ & $0.560$ & $0.003$\\
J131726.78$-$474542.9 & 6086635894493211520 & 320157763 & 20080410_1325m49_060 & 13:17:26.78 & $-$47:45:42.9 & $\dots$ & $10.986$ & $10.717$ & $1.123$ & $10.980$ & $134.5$ & $1.3$ & $130.7$ & $3.1$ & $1.1826$ & $0.0402$ & $0.8456$ & $0.0287$ & $0.8274$ & $0.0275$ & $0.0333$ & $0.8516$ & $0.0261$ & $0.0307$ & $0.8423$ & $0.0562$ & $0.0667$ & $-35.4988$ & $0.0407$ & $-20.3229$ & $0.0318$ & $0.0017$ & $5304$ & $54$ & $4773$ & $77$ & $\dots$ & $\dots$ & $5304$ & $54$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-1.162$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($18.3$,$41.4$,$-24.0$) & ($2.3$,$2.1$,$1.3$) & ($492.2$,$321.9$,$6.8$) & ($7.7$,$16.3$,$0.7$) & $-1.848$ & $0.001$ & $0.761$ & $0.040$ & $7.808$ & $0.003$ & $0.518$ & $0.009$ & $0.822$ & $0.009$\\
J131737.09$-$062347.5 & 3634505783775620352 & 107657243 & 20080312_1312m04_139 & 13:17:37.09 & $-$06:23:47.5 & $\dots$ & $9.000$ & $8.902$ & $0.637$ & $9.004$ & $-65.5$ & $0.6$ & $\dots$ & $\dots$ & $8.9022$ & $0.0193$ & $0.1123$ & $0.0002$ & $0.1120$ & $0.0002$ & $0.0022$ & $0.1119$ & $0.0002$ & $0.0020$ & $0.1118$ & $0.0004$ & $0.0039$ & $45.5911$ & $0.0227$ & $0.3450$ & $0.0158$ & $-0.4739$ & $6402$ & $72$ & $6203$ & $70$ & $\dots$ & $\dots$ & $6402$ & $72$ & $4.027$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.196$ & $-0.460$ & $0.090$ & $\dots$ & $\dots$ & $-1.170$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.113$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-6.3$,$291.1$,$-49.4$) & ($0.2$,$0.2$,$0.5$) & ($124.1$,$2388.7$,$20.5$) & ($1.4$,$2.0$,$0.5$) & $-1.396$ & $0.001$ & $8.200$ & $0.001$ & $14.062$ & $0.040$ & $1.485$ & $0.026$ & $0.263$ & $0.001$\\
J131744.55$-$460402.4 & 6087027629870881536 & 319161311 & 20120619_1313m44_143 & 13:17:44.55 & $-$46:04:02.4 & $\dots$ & $12.719$ & $12.387$ & $1.349$ & $12.752$ & $23.6$ & $0.8$ & $25.3$ & $1.0$ & $0.3164$ & $0.0215$ & $3.1606$ & $0.2148$ & $2.9206$ & $0.1834$ & $0.0628$ & $3.1470$ & $0.1336$ & $0.0425$ & $3.1448$ & $0.0747$ & $0.0238$ & $-3.1090$ & $0.0152$ & $-3.1504$ & $0.0186$ & $-0.0930$ & $4644$ & $52$ & $4727$ & $68$ & $\dots$ & $\dots$ & $4644$ & $52$ & $2.555$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $-1.078$ & $0.140$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.591$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-59.7$,$182.4$,$-26.6$) & ($0.4$,$0.8$,$0.4$) & ($69.2$,$1244.7$,$28.0$) & ($1.4$,$6.2$,$0.4$) & $-1.727$ & $0.002$ & $4.367$ & $0.031$ & $7.526$ & $0.006$ & $1.059$ & $0.009$ & $0.266$ & $0.003$\\
J131747.18$-$262858.1 & 6192548688495132928 & 99156841 & 20070523_1311m24_136 & 13:17:47.18 & $-$26:28:58.1 & $\dots$ & $12.639$ & $12.394$ & $1.159$ & $12.672$ & $43.4$ & $1.3$ & $40.7$ & $1.7$ & $0.3658$ & $0.0149$ & $2.7337$ & $0.1114$ & $2.5523$ & $0.0971$ & $0.0380$ & $2.5685$ & $0.1104$ & $0.0430$ & $2.5315$ & $0.1636$ & $0.0646$ & $-17.6465$ & $0.0160$ & $-7.5082$ & $0.0113$ & $-0.1489$ & $4926$ & $54$ & $5092$ & $136$ & $\dots$ & $\dots$ & $4926$ & $54$ & $4.114$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $-1.288$ & $0.190$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.742$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($102.1$,$72.7$,$-19.5$) & ($3.0$,$2.1$,$1.2$) & ($379.8$,$514.1$,$68.2$) & ($8.2$,$15.8$,$3.6$) & $-1.799$ & $0.002$ & $1.388$ & $0.058$ & $8.186$ & $0.053$ & $3.056$ & $0.064$ & $0.710$ & $0.012$\\
J131751.68$-$151455.4 & 3607878940749765248 & 105569771 & 20040410_1311m17_093 & 13:17:51.68 & $-$15:14:55.4 & $\dots$ & $13.504$ & $13.238$ & $1.143$ & $13.510$ & $-22.1$ & $2.0$ & $\dots$ & $\dots$ & $0.5536$ & $0.0179$ & $1.8064$ & $0.0584$ & $1.7253$ & $0.0533$ & $0.0309$ & $1.6716$ & $0.0500$ & $0.0299$ & $1.5918$ & $0.0382$ & $0.0240$ & $-17.8543$ & $0.0206$ & $-12.8950$ & $0.0134$ & $-0.4922$ & $4963$ & $53$ & $4923$ & $95$ & $\dots$ & $\dots$ & $4963$ & $53$ & $3.699$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.264$ & $0.100$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.165$ & $0.446$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($58.5$,$126.5$,$-61.2$) & ($1.0$,$1.4$,$1.5$) & ($166.5$,$955.4$,$95.0$) & ($4.2$,$11.1$,$3.5$) & $-1.741$ & $0.003$ & $3.144$ & $0.056$ & $7.970$ & $0.021$ & $2.430$ & $0.042$ & $0.434$ & $0.006$\\
J131808.15$-$101835.7 & 3623647522335787136 & 107218000 & 20040304_1309m11_102 & 13:18:08.15 & $-$10:18:35.7 & $\dots$ & $11.182$ & $10.837$ & $1.269$ & $11.165$ & $-32.3$ & $3.4$ & $-31.1$ & $1.1$ & $0.7140$ & $0.0183$ & $1.4006$ & $0.0359$ & $1.3514$ & $0.0334$ & $0.0247$ & $1.3279$ & $0.0308$ & $0.0232$ & $1.3417$ & $0.0449$ & $0.0334$ & $-15.6274$ & $0.0232$ & $-8.4505$ & $0.0133$ & $-0.2885$ & $4630$ & $52$ & $4731$ & $65$ & $\dots$ & $\dots$ & $4630$ & $52$ & $3.396$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.101$ & $-0.302$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.199$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($47.8$,$173.3$,$-41.0$) & ($1.4$,$1.9$,$2.7$) & ($70.3$,$1333.3$,$52.8$) & ($3.4$,$14.7$,$3.4$) & $-1.680$ & $0.005$ & $4.774$ & $0.088$ & $8.091$ & $0.023$ & $1.669$ & $0.078$ & $0.258$ & $0.007$\\
J131809.20$-$103648.6 & 3623585876669817344 & 107216259 & 20040304_1309m11_106 & 13:18:09.20 & $-$10:36:48.6 & $\dots$ & $12.431$ & $12.139$ & $1.172$ & $12.423$ & $65.5$ & $3.3$ & $64.2$ & $3.4$ & $0.6320$ & $0.0148$ & $1.5823$ & $0.0371$ & $1.5198$ & $0.0342$ & $0.0225$ & $1.5261$ & $0.0293$ & $0.0192$ & $1.6150$ & $0.1022$ & $0.0633$ & $3.3130$ & $0.0205$ & $-8.0241$ & $0.0112$ & $-0.2225$ & $4825$ & $53$ & $4637$ & $77$ & $\dots$ & $\dots$ & $4825$ & $53$ & $3.096$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $-0.711$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-104.9$,$184.4$,$17.1$) & ($1.7$,$1.8$,$2.8$) & ($141.5$,$1396.6$,$51.5$) & ($4.7$,$14.6$,$2.3$) & $-1.626$ & $0.001$ & $4.596$ & $0.063$ & $9.519$ & $0.016$ & $1.996$ & $0.110$ & $0.349$ & $0.007$\\
J131810.62$-$183037.8 & 3507868084641750656 & 105443066 & 20040410_1311m17_134 & 13:18:10.62 & $-$18:30:37.8 & $\dots$ & $13.748$ & $13.565$ & $0.824$ & $13.719$ & $11.5$ & $3.0$ & $\dots$ & $\dots$ & $2.0182$ & $0.0210$ & $0.4955$ & $0.0052$ & $0.4892$ & $0.0050$ & $0.0103$ & $0.4856$ & $0.0063$ & $0.0129$ & $0.4874$ & $0.0110$ & $0.0225$ & $-71.4376$ & $0.0225$ & $-15.2684$ & $0.0133$ & $-0.3465$ & $5907$ & $68$ & $7418$ & $361$ & $\dots$ & $\dots$ & $5907$ & $68$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.023$ & $0.124$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-1.023$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($101.0$,$128.6$,$7.1$) & ($1.6$,$1.8$,$2.1$) & ($278.5$,$1031.3$,$3.8$) & ($4.2$,$14.8$,$0.1$) & $-1.708$ & $0.003$ & $2.877$ & $0.051$ & $9.137$ & $0.041$ & $0.407$ & $0.008$ & $0.521$ & $0.005$\\
J131814.10$-$262217.0 & 6192573290067916160 & 99157341 & 20040509_1318m28_075 & 13:18:14.10 & $-$26:22:17.0 & GEMS & $12.664$ & $12.500$ & $0.910$ & $12.682$ & $-60.3$ & $1.4$ & $-55.2$ & $0.5$ & $0.2166$ & $0.0156$ & $4.6168$ & $0.3325$ & $4.1220$ & $0.2651$ & $0.0643$ & $4.2263$ & $0.3060$ & $0.0724$ & $4.5909$ & $0.1513$ & $0.0330$ & $-7.3124$ & $0.0157$ & $-5.9865$ & $0.0110$ & $-0.2181$ & $5591$ & $129$ & $4926$ & $92$ & $5626$ & $47$ & $5555$ & $211$ & $0.767$ & $0.470$ & $2.914$ & $0.246$ & $2.914$ & $0.246$ & $-2.182$ & $0.430$ & $-2.073$ & $0.160$ & $-2.254$ & $0.127$ & $-2.110$ & $0.732$ & $0.090$ & $0.135$ & $0.100$ & $6.348$ & D & $0.939$ & I & $0.119$ & $0.314$ & $0.601$ & $0.035$ & $0.601$ & $0.035$ & D & $0.893$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($47.0$,$160.8$,$-117.6$) & ($0.7$,$1.3$,$1.2$) & ($9.3$,$1041.7$,$388.4$) & ($1.1$,$9.4$,$7.5$) & $-1.665$ & $0.003$ & $5.782$ & $0.075$ & $7.209$ & $0.004$ & $4.596$ & $0.043$ & $0.110$ & $0.006$\\
J131816.99$-$125303.4 & 3609519137220994176 & 107176804 & 20050330_1309m11_129 & 13:18:16.99 & $-$12:53:03.4 & $\dots$ & $13.135$ & $13.010$ & $0.823$ & $13.163$ & $-42.4$ & $9.4$ & $\dots$ & $\dots$ & $1.4770$ & $0.0160$ & $0.6770$ & $0.0073$ & $0.6653$ & $0.0071$ & $0.0106$ & $0.6604$ & $0.0071$ & $0.0108$ & $0.6630$ & $0.0134$ & $0.0202$ & $-6.6930$ & $0.0227$ & $-11.4140$ & $0.0155$ & $-0.1010$ & $5790$ & $83$ & $6678$ & $174$ & $\dots$ & $\dots$ & $5790$ & $83$ & $4.003$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.872$ & $0.159$ & $-0.743$ & $0.200$ & $\dots$ & $\dots$ & $-0.872$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.518$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.2$,$234.9$,$-46.2$) & ($4.0$,$4.7$,$7.2$) & ($2.2$,$1869.7$,$28.9$) & ($2.6$,$37.2$,$7.1$) & $-1.557$ & $0.014$ & $7.922$ & $0.097$ & $8.528$ & $0.374$ & $1.135$ & $0.204$ & $0.036$ & $0.019$\\
J131825.26$-$242428.8 & 6194144797125799296 & 104872635 & 20050420_1321m22_009 & 13:18:25.26 & $-$24:24:28.8 & $\dots$ & $12.602$ & $12.293$ & $1.271$ & $12.620$ & $180.0$ & $1.1$ & $182.3$ & $2.0$ & $0.2878$ & $0.0247$ & $3.4746$ & $0.2982$ & $3.1867$ & $0.2508$ & $0.0787$ & $3.1064$ & $0.2193$ & $0.0706$ & $3.3837$ & $0.3894$ & $0.1151$ & $2.8535$ & $0.0191$ & $-12.6201$ & $0.0170$ & $-0.4375$ & $4751$ & $53$ & $4602$ & $77$ & $\dots$ & $\dots$ & $4751$ & $53$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.102$ & $-1.234$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-212.8$,$-14.1$,$-53.9$) & ($2.0$,$6.2$,$5.3$) & ($889.3$,$-94.8$,$89.2$) & ($9.2$,$41.6$,$4.3$) & $-1.635$ & $0.008$ & $0.203$ & $0.084$ & $11.806$ & $0.178$ & $5.216$ & $0.080$ & $0.967$ & $0.013$\\
J131841.42$-$194408.4 & 3506606841725569280 & 105052901 & 20120623_1318m19_010 & 13:18:41.42 & $-$19:44:08.4 & $\dots$ & $12.390$ & $12.111$ & $1.166$ & $12.392$ & $-61.6$ & $0.9$ & $-59.6$ & $1.2$ & $0.8888$ & $0.0143$ & $1.1251$ & $0.0181$ & $1.0931$ & $0.0171$ & $0.0156$ & $1.0978$ & $0.0172$ & $0.0157$ & $1.0786$ & $0.0303$ & $0.0281$ & $-33.7106$ & $0.0171$ & $-11.3236$ & $0.0099$ & $-0.2964$ & $4960$ & $53$ & $4920$ & $77$ & $\dots$ & $\dots$ & $4960$ & $53$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.742$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.210$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($127.8$,$157.6$,$-58.8$) & ($1.0$,$1.1$,$0.7$) & ($227.1$,$1219.6$,$71.3$) & ($3.5$,$8.7$,$1.5$) & $-1.631$ & $0.002$ & $3.710$ & $0.037$ & $10.028$ & $0.040$ & $2.113$ & $0.008$ & $0.460$ & $0.005$\\
J131855.40$-$295007.0 & 6182882740040369152 & 98964362 & 20040509_1318m28_001 & 13:18:55.40 & $-$29:50:07.0 & GEMS & $13.108$ & $12.718$ & $1.417$ & $13.117$ & $31.4$ & $1.2$ & $33.5$ & $0.7$ & $0.0872$ & $0.0135$ & $11.4679$ & $1.7754$ & $8.8339$ & $1.0535$ & $0.1193$ & $9.1391$ & $1.2595$ & $0.1378$ & $7.8367$ & $0.6879$ & $0.0878$ & $-8.2944$ & $0.0147$ & $2.6667$ & $0.0107$ & $-0.1763$ & $4523$ & $74$ & $4655$ & $92$ & $4571$ & $94$ & $4476$ & $54$ & $3.405$ & $0.470$ & $1.100$ & $0.206$ & $1.100$ & $0.206$ & $-2.485$ & $0.108$ & $-1.893$ & $0.160$ & $-2.499$ & $0.109$ & $-2.470$ & $0.106$ & $-0.618$ & $0.119$ & $0.112$ & $6.057$ & D & $0.997$ & I & $0.799$ & $0.226$ & $0.263$ & $0.043$ & $0.263$ & $0.043$ & D & $0.998$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($74.8$,$261.9$,$144.8$) & ($0.6$,$5.6$,$3.0$) & ($468.0$,$1706.4$,$489.2$) & ($54.5$,$47.4$,$21.8$) & $-1.329$ & $0.025$ & $6.133$ & $0.241$ & $18.636$ & $1.016$ & $11.196$ & $0.659$ & $0.504$ & $0.011$\\
J131933.94$-$260308.1 & 6192678804529495424 & 99162112 & 20080524_1311m24_133 & 13:19:33.94 & $-$26:03:08.1 & $\dots$ & $12.148$ & $11.792$ & $1.404$ & $12.185$ & $127.9$ & $4.4$ & $127.0$ & $0.8$ & $0.2197$ & $0.0165$ & $4.5517$ & $0.3418$ & $4.0700$ & $0.2733$ & $0.0672$ & $3.7257$ & $0.1692$ & $0.0454$ & $3.6979$ & $0.0850$ & $0.0230$ & $-10.7902$ & $0.0177$ & $-6.6936$ & $0.0130$ & $-0.2161$ & $4455$ & $52$ & $4617$ & $119$ & $\dots$ & $\dots$ & $4455$ & $52$ & $4.043$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.104$ & $0.673$ & $0.140$ & $\dots$ & $\dots$ & $-1.230$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.235$ & $0.454$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($40.2$,$11.5$,$9.4$) & ($1.7$,$3.3$,$2.6$) & ($507.8$,$77.0$,$86.0$) & ($10.8$,$22.2$,$1.0$) & $-1.873$ & $0.001$ & $0.744$ & $0.014$ & $7.241$ & $0.027$ & $2.622$ & $0.082$ & $0.814$ & $0.004$\\
J131938.45$-$270613.3 & 6189455934085004416 & 99131462 & 20040430_1318m28_083 & 13:19:38.45 & $-$27:06:13.3 & GEMS & $13.002$ & $12.749$ & $1.152$ & $13.024$ & $158.8$ & $1.3$ & $159.1$ & $1.2$ & $0.2012$ & $0.0131$ & $4.9702$ & $0.3236$ & $4.4014$ & $0.2538$ & $0.0577$ & $4.4655$ & $0.2389$ & $0.0535$ & $4.5473$ & $0.2886$ & $0.0635$ & $-7.1981$ & $0.0154$ & $-5.0237$ & $0.0108$ & $-0.2727$ & $4936$ & $45$ & $4597$ & $92$ & $4927$ & $37$ & $4945$ & $54$ & $1.157$ & $0.470$ & $1.763$ & $0.149$ & $1.763$ & $0.149$ & $-1.648$ & $0.097$ & $-1.939$ & $0.160$ & $-1.805$ & $0.090$ & $-1.490$ & $0.103$ & $-0.259$ & $0.120$ & $-0.009$ & $6.773$ & D & $0.998$ & I & $0.698$ & $0.312$ & $0.472$ & $0.035$ & $0.472$ & $0.035$ & D & $0.998$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($2.5$,$1.4$,$26.2$) & ($2.8$,$1.9$,$1.5$) & ($500.6$,$8.8$,$127.5$) & ($4.5$,$12.4$,$1.5$) & $-1.874$ & $0.001$ & $0.486$ & $0.027$ & $7.363$ & $0.008$ & $3.219$ & $0.046$ & $0.876$ & $0.007$\\
J131947.00$-$042310.0 & 3636133400286350976 & 107696082 & 20060601_1312m04_115 & 13:19:47.00 & $-$04:23:10.0 & KPNK & $12.235$ & $11.953$ & $1.139$ & $12.223$ & $-37.8$ & $0.9$ & $-38.1$ & $1.3$ & $0.2016$ & $0.0251$ & $4.9603$ & $0.6176$ & $4.3937$ & $0.4845$ & $0.1103$ & $4.1874$ & $0.4039$ & $0.0965$ & $4.1113$ & $0.1089$ & $0.0265$ & $-7.5686$ & $0.0306$ & $-0.0147$ & $0.0246$ & $-0.6178$ & $4892$ & $53$ & $4502$ & $92$ & $4804$ & $49$ & $4979$ & $57$ & $1.503$ & $0.470$ & $0.893$ & $0.151$ & $0.893$ & $0.151$ & $-2.901$ & $0.060$ & $-2.747$ & $0.160$ & $-2.921$ & $0.009$ & $-2.880$ & $0.110$ & $-0.807$ & $0.097$ & $-0.047$ & $5.482$ & D & $0.981$ & I & $0.348$ & $0.221$ & $0.293$ & $0.041$ & $0.293$ & $0.041$ & D & $0.967$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($80.3$,$200.0$,$-8.5$) & ($0.9$,$0.6$,$0.8$) & ($60.0$,$1363.6$,$250.4$) & ($1.4$,$5.0$,$3.5$) & $-1.593$ & $0.001$ & $5.758$ & $0.023$ & $9.273$ & $0.035$ & $4.380$ & $0.044$ & $0.234$ & $0.003$\\
J131951.56$-$144755.5 & 3607922513193985024 & 105593386 & 20060617_1324m14_027 & 13:19:51.56 & $-$14:47:55.5 & $\dots$ & $11.198$ & $10.783$ & $1.419$ & $11.184$ & $42.4$ & $0.7$ & $\dots$ & $\dots$ & $0.3974$ & $0.0229$ & $2.5164$ & $0.1450$ & $2.3618$ & $0.1277$ & $0.0541$ & $2.2116$ & $0.1017$ & $0.0460$ & $2.4880$ & $0.2510$ & $0.1009$ & $-9.4498$ & $0.0237$ & $-14.6526$ & $0.0139$ & $-0.4808$ & $4406$ & $52$ & $4463$ & $68$ & $\dots$ & $\dots$ & $4406$ & $52$ & $1.167$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.112$ & $-1.153$ & $0.140$ & $\dots$ & $\dots$ & $-1.280$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-13.3$,$42.8$,$-69.6$) & ($1.4$,$5.1$,$3.1$) & ($394.8$,$306.2$,$141.3$) & ($11.6$,$37.5$,$12.1$) & $-1.827$ & $0.001$ & $0.846$ & $0.087$ & $7.562$ & $0.032$ & $3.744$ & $0.223$ & $0.799$ & $0.018$\\
J132021.10$-$452953.4 & 6087885897475953024 & 319140244 & 20120619_1313m44_125 & 13:20:21.10 & $-$45:29:53.4 & $\dots$ & $12.386$ & $12.141$ & $1.104$ & $12.395$ & $-50.2$ & $0.8$ & $-48.1$ & $0.4$ & $0.5194$ & $0.0147$ & $1.9253$ & $0.0545$ & $1.8335$ & $0.0494$ & $0.0270$ & $1.8789$ & $0.0521$ & $0.0278$ & $1.9567$ & $0.0561$ & $0.0287$ & $-9.7204$ & $0.0148$ & $-1.4963$ & $0.0132$ & $-0.1466$ & $5122$ & $54$ & $5325$ & $94$ & $\dots$ & $\dots$ & $5122$ & $54$ & $3.288$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.720$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.563$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($41.2$,$244.2$,$-10.6$) & ($0.4$,$0.7$,$0.3$) & ($23.4$,$1765.8$,$12.5$) & ($0.8$,$6.0$,$0.2$) & $-1.586$ & $0.002$ & $6.735$ & $0.014$ & $8.842$ & $0.047$ & $0.726$ & $0.007$ & $0.135$ & $0.002$\\
J132021.93$-$251347.7 & 6192933822506617088 & 99172655 & 20060531_1311m24_118 & 13:20:21.93 & $-$25:13:47.7 & $\dots$ & $12.203$ & $11.829$ & $1.430$ & $12.235$ & $56.3$ & $0.8$ & $57.1$ & $0.4$ & $0.1450$ & $0.0226$ & $6.8966$ & $1.0749$ & $5.8480$ & $0.7729$ & $0.1322$ & $5.5441$ & $0.6641$ & $0.1198$ & $4.0639$ & $0.6802$ & $0.1674$ & $-8.9609$ & $0.0204$ & $-6.4022$ & $0.0148$ & $-0.2983$ & $4452$ & $52$ & $4458$ & $77$ & $\dots$ & $\dots$ & $4452$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.103$ & $-1.260$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.552$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($50.6$,$60.6$,$-43.1$) & ($6.4$,$4.2$,$3.8$) & ($297.4$,$394.4$,$178.7$) & ($5.6$,$30.2$,$23.4$) & $-1.836$ & $0.004$ & $1.251$ & $0.050$ & $7.117$ & $0.015$ & $3.843$ & $0.342$ & $0.701$ & $0.010$\\
J132025.97$-$181355.9 & 3507965945472574336 & 105448381 & 20050321_1311m17_126 & 13:20:25.97 & $-$18:13:55.9 & $\dots$ & $12.970$ & $12.663$ & $1.181$ & $12.950$ & $119.9$ & $1.2$ & $121.3$ & $1.8$ & $0.2189$ & $0.0156$ & $4.5683$ & $0.3256$ & $4.0833$ & $0.2601$ & $0.0637$ & $4.0056$ & $0.2077$ & $0.0519$ & $4.0791$ & $0.2981$ & $0.0731$ & $-2.1639$ & $0.0189$ & $-9.0362$ & $0.0098$ & $-0.2410$ & $4920$ & $57$ & $5004$ & $77$ & $\dots$ & $\dots$ & $4920$ & $57$ & $2.477$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.131$ & $-1.368$ & $0.170$ & $\dots$ & $\dots$ & $-1.810$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.626$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-109.3$,$14.4$,$-33.0$) & ($0.6$,$3.8$,$2.6$) & ($562.6$,$95.1$,$132.9$) & ($11.2$,$25.7$,$3.5$) & $-1.794$ & $0.001$ & $0.241$ & $0.075$ & $8.753$ & $0.054$ & $4.199$ & $0.233$ & $0.947$ & $0.017$\\
J132031.44$-$182636.3 & 3507907533917364864 & 105446781 & 20120510_1318m19_086 & 13:20:31.44 & $-$18:26:36.3 & $\dots$ & $11.739$ & $11.343$ & $1.370$ & $11.719$ & $35.3$ & $0.6$ & $35.2$ & $0.7$ & $0.2102$ & $0.0217$ & $4.7574$ & $0.4911$ & $4.2337$ & $0.3890$ & $0.0919$ & $3.9004$ & $0.2006$ & $0.0514$ & $3.3259$ & $0.4408$ & $0.1325$ & $4.9110$ & $0.0245$ & $-12.4089$ & $0.0154$ & $-0.3724$ & $4557$ & $53$ & $4577$ & $68$ & $\dots$ & $\dots$ & $4557$ & $53$ & $1.091$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.103$ & $-1.261$ & $0.140$ & $\dots$ & $\dots$ & $-1.640$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.235$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-203.0$,$100.5$,$-126.3$) & ($5.4$,$6.8$,$5.9$) & ($733.1$,$682.3$,$164.4$) & ($56.2$,$50.4$,$8.7$) & $-1.530$ & $0.012$ & $1.820$ & $0.150$ & $13.667$ & $0.409$ & $5.712$ & $0.393$ & $0.765$ & $0.023$\\
J132034.36$-$375337.8 & 6165477952009028352 & 96265748 & 20120620_1329m39_056 & 13:20:34.36 & $-$37:53:37.8 & $\dots$ & $12.734$ & $12.626$ & $1.169$ & $12.908$ & $-22.8$ & $1.0$ & $-23.0$ & $1.6$ & $0.5183$ & $0.0179$ & $1.9294$ & $0.0666$ & $1.8372$ & $0.0604$ & $0.0329$ & $1.8286$ & $0.0589$ & $0.0322$ & $1.8138$ & $0.0968$ & $0.0534$ & $-2.4805$ & $0.0140$ & $2.4279$ & $0.0164$ & $-0.3666$ & $4905$ & $56$ & $4774$ & $65$ & $\dots$ & $\dots$ & $4905$ & $56$ & $3.528$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $-0.466$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.378$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.4$,$262.3$,$19.5$) & ($0.7$,$0.8$,$0.5$) & ($33.1$,$1914.3$,$22.5$) & ($1.2$,$6.9$,$0.7$) & $-1.535$ & $0.002$ & $7.214$ & $0.016$ & $9.869$ & $0.056$ & $1.111$ & $0.019$ & $0.155$ & $0.002$\\
J132040.88$-$811512.8 & 5783521566868892288 & 407676090 & 20100323_1226m79_132 & 13:20:40.88 & $-$81:15:12.8 & $\dots$ & $10.521$ & $9.930$ & $1.812$ & $10.554$ & $58.2$ & $0.7$ & $50.0$ & $4.1$ & $2.7203$ & $0.0164$ & $0.3676$ & $0.0022$ & $0.3641$ & $0.0022$ & $0.0060$ & $0.3654$ & $0.0021$ & $0.0057$ & $0.3608$ & $0.0006$ & $0.0018$ & $-10.6944$ & $0.0185$ & $2.1990$ & $0.0195$ & $0.0274$ & $4552$ & $52$ & $4623$ & $49$ & $\dots$ & $\dots$ & $4552$ & $52$ & $2.555$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $-0.148$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.145$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-35.2$,$192.4$,$-5.5$) & ($0.4$,$0.6$,$0.2$) & ($47.5$,$1550.9$,$0.7$) & ($1.1$,$4.6$,$0.0$) & $-1.650$ & $0.001$ & $5.536$ & $0.028$ & $8.337$ & $0.002$ & $0.144$ & $0.002$ & $0.202$ & $0.003$\\
J132045.61$-$445052.9 & 6087991828548054272 & 318982641 & 20120619_1313m44_127 & 13:20:45.61 & $-$44:50:52.9 & $\dots$ & $12.464$ & $12.258$ & $1.074$ & $12.501$ & $300.9$ & $1.1$ & $300.9$ & $1.1$ & $0.5845$ & $0.0146$ & $1.7109$ & $0.0427$ & $1.6380$ & $0.0392$ & $0.0239$ & $1.7034$ & $0.0379$ & $0.0222$ & $1.6761$ & $0.0609$ & $0.0363$ & $7.4286$ & $0.0150$ & $-5.1448$ & $0.0136$ & $-0.0315$ & $5169$ & $56$ & $5246$ & $94$ & $\dots$ & $\dots$ & $5169$ & $56$ & $2.642$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.950$ & $0.108$ & $-1.503$ & $0.180$ & $\dots$ & $\dots$ & $-1.950$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.461$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-245.8$,$5.9$,$52.6$) & ($0.8$,$1.0$,$0.6$) & ($1086.6$,$43.4$,$62.2$) & ($7.6$,$7.4$,$0.9$) & $-1.570$ & $0.002$ & $0.102$ & $0.030$ & $13.402$ & $0.043$ & $5.743$ & $0.047$ & $0.985$ & $0.004$\\
J132047.20$-$212101.0 & 3506103162321048832 & 105019168 & 20120623_1318m19_147 & 13:20:47.20 & $-$21:21:01.0 & $\dots$ & $12.877$ & $12.564$ & $1.416$ & $12.963$ & $93.9$ & $1.1$ & $95.0$ & $0.4$ & $0.1346$ & $0.0146$ & $7.4294$ & $0.8059$ & $6.2267$ & $0.5661$ & $0.0909$ & $6.6104$ & $0.8887$ & $0.1344$ & $6.2092$ & $0.6458$ & $0.1040$ & $-2.9316$ & $0.0172$ & $0.7961$ & $0.0102$ & $-0.2110$ & $4525$ & $53$ & $4815$ & $77$ & $\dots$ & $\dots$ & $4525$ & $53$ & $3.313$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.930$ & $0.106$ & $-1.646$ & $0.170$ & $\dots$ & $\dots$ & $-1.930$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-76.8$,$141.0$,$97.6$) & ($0.9$,$1.5$,$1.1$) & ($21.8$,$868.6$,$564.6$) & ($0.9$,$11.2$,$22.4$) & $-1.651$ & $0.004$ & $5.494$ & $0.068$ & $7.707$ & $0.046$ & $5.853$ & $0.122$ & $0.168$ & $0.003$\\
J132048.73$-$523025.4 & 6068469827797997952 & 324138980 & 20100623_1334m54_057 & 13:20:48.73 & $-$52:30:25.4 & $\dots$ & $11.814$ & $11.237$ & $1.730$ & $11.811$ & $-14.4$ & $0.7$ & $-18.6$ & $2.2$ & $0.6255$ & $0.0250$ & $1.5987$ & $0.0639$ & $1.5349$ & $0.0589$ & $0.0384$ & $1.5549$ & $0.0523$ & $0.0336$ & $1.5747$ & $0.1293$ & $0.0821$ & $-11.2619$ & $0.0264$ & $1.1500$ & $0.0159$ & $0.4258$ & $4394$ & $64$ & $4481$ & $65$ & $\dots$ & $\dots$ & $4394$ & $64$ & $2.389$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.150$ & $0.219$ & $-0.441$ & $0.090$ & $\dots$ & $\dots$ & $-2.150$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($29.8$,$220.9$,$23.4$) & ($0.9$,$1.0$,$0.5$) & ($12.2$,$1630.0$,$6.8$) & ($0.8$,$10.3$,$0.3$) & $-1.636$ & $0.003$ & $6.397$ & $0.057$ & $7.846$ & $0.022$ & $0.467$ & $0.011$ & $0.102$ & $0.003$\\
J132049.66$-$314844.6 & 6181350467508819200 & 98473078 & 20090429_1314m32_102 & 13:20:49.66 & $-$31:48:44.6 & $\dots$ & $11.730$ & $11.349$ & $1.268$ & $11.676$ & $-30.3$ & $0.9$ & $-32.5$ & $0.7$ & $0.8734$ & $0.0212$ & $1.1450$ & $0.0278$ & $1.1119$ & $0.0262$ & $0.0236$ & $1.1137$ & $0.0285$ & $0.0256$ & $1.1168$ & $0.0449$ & $0.0402$ & $-8.7535$ & $0.0205$ & $0.1632$ & $0.0239$ & $-0.3988$ & $4809$ & $88$ & $5111$ & $49$ & $\dots$ & $\dots$ & $4809$ & $88$ & $3.255$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.060$ & $0.283$ & $-0.152$ & $0.090$ & $\dots$ & $\dots$ & $-3.060$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.227$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($19.8$,$246.3$,$-2.1$) & ($0.5$,$0.7$,$0.5$) & ($10.2$,$1885.2$,$10.6$) & ($0.7$,$5.9$,$0.2$) & $-1.558$ & $0.002$ & $7.499$ & $0.010$ & $8.935$ & $0.053$ & $0.658$ & $0.008$ & $0.087$ & $0.003$\\
J132112.28$-$400904.3 & 6138067612462177792 & 95764839 & 20070322_1329m39_025 & 13:21:12.28 & $-$40:09:04.3 & $\dots$ & $11.914$ & $11.527$ & $1.422$ & $11.929$ & $-26.2$ & $0.6$ & $-28.4$ & $1.8$ & $0.4785$ & $0.0160$ & $2.0899$ & $0.0699$ & $1.9822$ & $0.0629$ & $0.0317$ & $2.0133$ & $0.0714$ & $0.0355$ & $1.9672$ & $0.1190$ & $0.0605$ & $-16.6984$ & $0.0170$ & $-5.4016$ & $0.0169$ & $-0.2731$ & $4487$ & $52$ & $4503$ & $77$ & $\dots$ & $\dots$ & $4487$ & $52$ & $1.475$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-0.856$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.187$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($91.3$,$177.8$,$-31.9$) & ($1.7$,$1.2$,$0.6$) & ($117.3$,$1283.3$,$32.2$) & ($3.8$,$11.1$,$1.2$) & $-1.685$ & $0.002$ & $4.242$ & $0.052$ & $8.495$ & $0.020$ & $1.272$ & $0.032$ & $0.334$ & $0.006$\\
J132113.63$-$174509.9 & 3508018756390881920 & 105477010 & 20060614_1318m19_085 & 13:21:13.63 & $-$17:45:09.9 & NTTE & $11.773$ & $11.561$ & $0.984$ & $11.769$ & $80.7$ & $0.6$ & $\dots$ & $\dots$ & $1.8448$ & $0.0247$ & $0.5421$ & $0.0073$ & $0.5345$ & $0.0071$ & $0.0132$ & $0.5296$ & $0.0077$ & $0.0146$ & $0.5451$ & $0.0207$ & $0.0379$ & $-85.6188$ & $0.0270$ & $-13.4717$ & $0.0182$ & $-0.3704$ & $5391$ & $43$ & $4881$ & $77$ & $5403$ & $30$ & $5379$ & $56$ & $1.715$ & $0.230$ & $2.592$ & $0.540$ & $2.592$ & $0.540$ & $-1.498$ & $0.058$ & $-1.472$ & $0.170$ & $-1.516$ & $0.012$ & $-1.480$ & $0.104$ & $0.231$ & $0.122$ & $0.251$ & $7.183$ & D & $0.997$ & I & $0.121$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $69$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($115.6$,$58.2$,$64.9$) & ($1.8$,$1.6$,$0.4$) & ($521.2$,$464.5$,$48.6$) & ($9.5$,$12.8$,$0.8$) & $-1.739$ & $0.001$ & $1.203$ & $0.034$ & $9.319$ & $0.035$ & $3.459$ & $0.042$ & $0.771$ & $0.007$\\
J132120.81$-$455330.5 & 6087116793392105600 & 319154091 & 20060312_1308m45_117 & 13:21:20.81 & $-$45:53:30.5 & $\dots$ & $13.412$ & $13.001$ & $1.426$ & $13.404$ & $-17.8$ & $2.9$ & $-17.3$ & $0.7$ & $0.1892$ & $0.0216$ & $5.2854$ & $0.6034$ & $4.6468$ & $0.4664$ & $0.1004$ & $4.5595$ & $0.4062$ & $0.0891$ & $4.4379$ & $0.5106$ & $0.1151$ & $-6.0328$ & $0.0183$ & $-4.9042$ & $0.0158$ & $0.0206$ & $4445$ & $52$ & $4617$ & $119$ & $\dots$ & $\dots$ & $4445$ & $52$ & $4.043$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $0.322$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.264$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.5$,$181.4$,$-86.1$) & ($0.8$,$3.1$,$2.9$) & ($17.9$,$1179.0$,$128.7$) & ($3.1$,$21.4$,$9.0$) & $-1.724$ & $0.006$ & $5.071$ & $0.134$ & $6.763$ & $0.006$ & $2.413$ & $0.101$ & $0.143$ & $0.013$\\
J132120.95$-$262235.8 & 6192597990424859904 & 99161039 & 20040509_1318m28_081 & 13:21:20.95 & $-$26:22:35.8 & $\dots$ & $12.732$ & $12.500$ & $1.117$ & $12.760$ & $-45.3$ & $1.8$ & $-43.0$ & $2.1$ & $0.6584$ & $0.0172$ & $1.5188$ & $0.0397$ & $1.4611$ & $0.0367$ & $0.0251$ & $1.4763$ & $0.0389$ & $0.0264$ & $1.5121$ & $0.0760$ & $0.0502$ & $-11.2928$ & $0.0218$ & $-2.5796$ & $0.0140$ & $-0.2672$ & $5036$ & $54$ & $4829$ & $77$ & $\dots$ & $\dots$ & $5036$ & $54$ & $2.450$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.887$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.337$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($46.0$,$227.0$,$-25.0$) & ($1.0$,$1.3$,$1.0$) & ($21.8$,$1698.7$,$31.2$) & ($0.9$,$11.0$,$1.0$) & $-1.597$ & $0.004$ & $6.598$ & $0.039$ & $8.617$ & $0.067$ & $1.222$ & $0.028$ & $0.133$ & $0.003$\\
J132139.30$-$113805.0 & 3611175349625141760 & $\dots$ & 20060617_1324m14_072 & 13:21:39.30 & $-$11:38:05.0 & KPNR & $11.547$ & $11.226$ & $1.295$ & $11.565$ & $-35.3$ & $0.8$ & $-35.0$ & $0.3$ & $0.2032$ & $0.0283$ & $4.9213$ & $0.6854$ & $4.3630$ & $0.5387$ & $0.1235$ & $4.1737$ & $0.4667$ & $0.1118$ & $4.0763$ & $0.4575$ & $0.1122$ & $-7.1766$ & $0.0314$ & $-6.8200$ & $0.0197$ & $-0.4329$ & $4672$ & $66$ & $4938$ & $90$ & $4672$ & $66$ & $\dots$ & $\dots$ & $0.863$ & $0.250$ & $1.214$ & $0.096$ & $1.214$ & $0.096$ & $-2.537$ & $0.132$ & $-2.608$ & $0.170$ & $-2.537$ & $0.132$ & $\dots$ & $\dots$ & $-0.226$ & $0.137$ & $0.454$ & $6.347$ & D & $0.992$ & I & $0.400$ & $0.368$ & $0.376$ & $0.041$ & $0.376$ & $0.041$ & D & $0.995$ & $78$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($37.2$,$102.9$,$-89.7$) & ($2.4$,$4.4$,$2.3$) & ($123.3$,$681.7$,$357.9$) & ($4.4$,$33.1$,$24.0$) & $-1.744$ & $0.001$ & $3.122$ & $0.089$ & $7.587$ & $0.071$ & $5.032$ & $0.230$ & $0.417$ & $0.015$\\
J132141.80$-$432006.0 & 6136718030660672640 & 318912635 & 20070315_1313m44_098 & 13:21:41.80 & $-$43:20:06.0 & SOAR & $11.418$ & $11.108$ & $1.229$ & $11.417$ & $203.3$ & $0.7$ & $202.3$ & $0.3$ & $0.4906$ & $0.0169$ & $2.0383$ & $0.0702$ & $1.9357$ & $0.0633$ & $0.0327$ & $1.9493$ & $0.0597$ & $0.0306$ & $1.8897$ & $0.0684$ & $0.0362$ & $-16.4289$ & $0.0166$ & $-1.3608$ & $0.0163$ & $-0.0467$ & $5059$ & $65$ & $4747$ & $92$ & $5117$ & $74$ & $5000$ & $56$ & $1.466$ & $0.470$ & $1.796$ & $0.192$ & $1.796$ & $0.192$ & $-2.181$ & $0.148$ & $-2.408$ & $0.160$ & $-2.121$ & $0.187$ & $-2.240$ & $0.108$ & $-0.036$ & $0.116$ & $0.204$ & $6.453$ & D & $0.986$ & I & $\dots$ & $\dots$ & $0.476$ & $0.035$ & $0.476$ & $0.035$ & D & $0.982$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-14.3$,$5.9$,$80.0$) & ($1.4$,$0.9$,$0.3$) & ($526.2$,$43.1$,$101.9$) & ($2.8$,$6.9$,$0.9$) & $-1.857$ & $0.001$ & $0.104$ & $0.019$ & $7.814$ & $0.061$ & $4.087$ & $0.035$ & $0.974$ & $0.005$\\
J132144.19$-$200315.9 & 3506897284595081216 & 105054533 & 20120623_1318m19_145 & 13:21:44.19 & $-$20:03:15.9 & $\dots$ & $12.739$ & $12.376$ & $1.371$ & $12.751$ & $-45.9$ & $0.9$ & $-44.1$ & $1.9$ & $0.4013$ & $0.0150$ & $2.4919$ & $0.0931$ & $2.3403$ & $0.0822$ & $0.0351$ & $2.3611$ & $0.1111$ & $0.0471$ & $2.3604$ & $0.1032$ & $0.0437$ & $-18.0554$ & $0.0176$ & $-12.5099$ & $0.0116$ & $-0.3482$ & $4539$ & $53$ & $4573$ & $77$ & $\dots$ & $\dots$ & $4539$ & $53$ & $1.761$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.117$ & $-0.673$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.151$ & $0.341$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($114.5$,$91.4$,$-103.9$) & ($1.7$,$2.0$,$1.2$) & ($226.0$,$654.4$,$328.5$) & ($3.9$,$15.6$,$11.3$) & $-1.709$ & $0.002$ & $2.772$ & $0.033$ & $8.569$ & $0.033$ & $5.635$ & $0.249$ & $0.511$ & $0.003$\\
J132147.33$-$143550.9 & 3608258310917048576 & 105594748 & 20060617_1324m14_127 & 13:21:47.33 & $-$14:35:50.9 & $\dots$ & $11.586$ & $11.235$ & $1.312$ & $11.582$ & $142.9$ & $0.6$ & $143.5$ & $0.5$ & $0.4564$ & $0.0256$ & $2.1911$ & $0.1229$ & $2.0730$ & $0.1100$ & $0.0531$ & $2.1170$ & $0.1101$ & $0.0520$ & $2.0207$ & $0.1447$ & $0.0716$ & $-12.4596$ & $0.0295$ & $-4.3287$ & $0.0170$ & $-0.4640$ & $4667$ & $53$ & $4583$ & $68$ & $\dots$ & $\dots$ & $4667$ & $53$ & $1.279$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $-1.302$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.414$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-6.5$,$80.6$,$98.8$) & ($1.7$,$1.9$,$0.5$) & ($229.2$,$591.6$,$220.2$) & ($5.8$,$15.0$,$2.0$) & $-1.780$ & $0.002$ & $2.117$ & $0.061$ & $7.594$ & $0.009$ & $4.173$ & $0.033$ & $0.564$ & $0.009$\\
J132156.87$-$434508.9 & 6088655937874443392 & 318925294 & 20120331_1313m44_125 & 13:21:56.87 & $-$43:45:08.9 & $\dots$ & $12.286$ & $11.873$ & $1.492$ & $12.311$ & $21.9$ & $0.9$ & $21.9$ & $0.4$ & $0.3489$ & $0.0172$ & $2.8662$ & $0.1413$ & $2.6674$ & $0.1224$ & $0.0459$ & $2.6978$ & $0.1176$ & $0.0436$ & $2.7969$ & $0.2031$ & $0.0726$ & $-9.1543$ & $0.0176$ & $-5.5883$ & $0.0157$ & $0.0361$ & $4448$ & $52$ & $4480$ & $77$ & $\dots$ & $\dots$ & $4448$ & $52$ & $1.761$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-0.636$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.060$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($23.1$,$149.9$,$-43.0$) & ($1.3$,$1.4$,$1.2$) & ($92.0$,$1030.0$,$45.0$) & ($2.4$,$12.1$,$2.3$) & $-1.786$ & $0.002$ & $3.539$ & $0.048$ & $7.002$ & $0.010$ & $1.344$ & $0.039$ & $0.329$ & $0.005$\\
J132157.23$-$241639.3 & 6193414343447546624 & 104877494 & 20080508_1332m23_033 & 13:21:57.23 & $-$24:16:39.3 & $\dots$ & $11.252$ & $10.814$ & $1.563$ & $11.292$ & $38.7$ & $0.8$ & $38.1$ & $0.4$ & $0.2152$ & $0.0166$ & $4.6468$ & $0.3584$ & $4.1459$ & $0.2853$ & $0.0688$ & $3.9309$ & $0.2426$ & $0.0617$ & $3.7991$ & $0.1396$ & $0.0367$ & $-2.3665$ & $0.0188$ & $0.4876$ & $0.0137$ & $-0.3776$ & $4265$ & $51$ & $4368$ & $77$ & $\dots$ & $\dots$ & $4265$ & $51$ & $0.930$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $-1.180$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.293$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-65.6$,$196.8$,$43.2$) & ($0.6$,$0.7$,$0.5$) & ($31.9$,$1303.2$,$168.0$) & ($0.5$,$6.1$,$3.0$) & $-1.655$ & $0.001$ & $5.498$ & $0.020$ & $7.918$ & $0.011$ & $3.123$ & $0.033$ & $0.180$ & $0.002$\\
J132159.51$-$212550.9 & 6196341900531496832 & 105019062 & 20050420_1321m22_119 & 13:21:59.51 & $-$21:25:50.9 & $\dots$ & $13.015$ & $12.737$ & $1.224$ & $13.043$ & $112.3$ & $1.3$ & $103.8$ & $9.1$ & $0.3364$ & $0.1042$ & $2.9727$ & $0.9208$ & $2.7594$ & $0.7934$ & $0.2875$ & $2.6036$ & $0.3146$ & $0.1208$ & $2.6027$ & $0.4694$ & $0.1803$ & $-19.7270$ & $0.1111$ & $-23.3782$ & $0.0695$ & $-0.2754$ & $4880$ & $55$ & $4860$ & $87$ & $\dots$ & $\dots$ & $4880$ & $55$ & $4.059$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.106$ & $-1.104$ & $0.160$ & $\dots$ & $\dots$ & $-1.560$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.236$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($77.0$,$-138.5$,$-123.0$) & ($10.8$,$13.7$,$9.7$) & ($64.6$,$-966.6$,$369.0$) & ($23.0$,$89.0$,$52.5$) & $-1.672$ & $0.039$ & $4.694$ & $0.722$ & $8.032$ & $0.345$ & $5.022$ & $0.408$ & $0.267$ & $0.055$\\
J132201.75$-$402202.7 & 6138014492306793728 & 95736895 & 20050602_1327m39_013 & 13:22:01.75 & $-$40:22:02.7 & $\dots$ & $12.971$ & $12.578$ & $1.431$ & $12.984$ & $-36.5$ & $1.0$ & $-36.6$ & $0.9$ & $0.3350$ & $0.0142$ & $2.9851$ & $0.1265$ & $2.7701$ & $0.1090$ & $0.0393$ & $2.8403$ & $0.1017$ & $0.0358$ & $2.9644$ & $0.1618$ & $0.0546$ & $-9.1331$ & $0.0136$ & $-4.3636$ & $0.0133$ & $-0.0650$ & $4477$ & $63$ & $4470$ & $77$ & $\dots$ & $\dots$ & $4477$ & $63$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.237$ & $-0.693$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.093$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($45.1$,$200.8$,$-48.8$) & ($0.8$,$1.2$,$0.8$) & ($22.9$,$1370.6$,$65.9$) & ($0.8$,$10.3$,$2.1$) & $-1.684$ & $0.003$ & $5.461$ & $0.048$ & $7.353$ & $0.021$ & $1.748$ & $0.042$ & $0.148$ & $0.003$\\
J132209.79$-$435410.3 & 6088604260826828160 & 318927429 & 20120221_1313m44_097 & 13:22:09.79 & $-$43:54:10.3 & SOAR & $12.359$ & $12.044$ & $1.248$ & $12.361$ & $-72.0$ & $0.7$ & $-73.1$ & $0.5$ & $0.2366$ & $0.0118$ & $4.2265$ & $0.2108$ & $3.8081$ & $0.1711$ & $0.0449$ & $3.8483$ & $0.2309$ & $0.0600$ & $3.6695$ & $0.2268$ & $0.0618$ & $-8.6014$ & $0.0124$ & $-3.4805$ & $0.0101$ & $-0.0259$ & $4955$ & $55$ & $4851$ & $92$ & $4977$ & $54$ & $4933$ & $56$ & $1.751$ & $0.470$ & $1.375$ & $0.305$ & $1.375$ & $0.305$ & $-2.497$ & $0.136$ & $-2.250$ & $0.160$ & $-2.523$ & $0.160$ & $-2.470$ & $0.112$ & $-0.380$ & $0.115$ & $0.210$ & $6.143$ & D & $0.982$ & I & $0.566$ & $0.205$ & $0.281$ & $0.045$ & $0.281$ & $0.045$ & D & $0.995$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($53.4$,$237.3$,$-56.1$) & ($0.6$,$0.7$,$0.8$) & ($29.2$,$1571.3$,$80.4$) & ($0.7$,$7.5$,$2.6$) & $-1.609$ & $0.002$ & $6.255$ & $0.015$ & $8.565$ & $0.038$ & $2.125$ & $0.042$ & $0.156$ & $0.001$\\
J132214.83$-$172516.9 & 3604295872873414400 & 105644192 & 20070319_1318m19_085 & 13:22:14.83 & $-$17:25:16.9 & $\dots$ & $12.435$ & $12.306$ & $0.679$ & $12.418$ & $13.1$ & $5.0$ & $\dots$ & $\dots$ & $1.4855$ & $0.0163$ & $0.6732$ & $0.0074$ & $0.6616$ & $0.0071$ & $0.0108$ & $0.6608$ & $0.0069$ & $0.0104$ & $0.6569$ & $0.0108$ & $0.0164$ & $-10.0581$ & $0.0184$ & $-7.6717$ & $0.0122$ & $-0.3366$ & $6422$ & $70$ & $6286$ & $116$ & $\dots$ & $\dots$ & $6422$ & $70$ & $3.748$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.147$ & $-0.657$ & $0.120$ & $\dots$ & $\dots$ & $-1.230$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.7$,$210.3$,$3.2$) & ($2.3$,$2.6$,$3.4$) & ($11.5$,$1668.2$,$6.9$) & ($2.8$,$20.9$,$0.3$) & $-1.624$ & $0.005$ & $6.572$ & $0.155$ & $7.986$ & $0.012$ & $0.477$ & $0.011$ & $0.097$ & $0.012$\\
J132215.83$-$483206.7 & 6083363816609738880 & 320231284 & 20080410_1325m49_053 & 13:22:15.83 & $-$48:32:06.7 & $\dots$ & $11.401$ & $10.974$ & $1.500$ & $11.417$ & $36.3$ & $1.1$ & $38.7$ & $0.7$ & $0.6495$ & $0.0290$ & $1.5396$ & $0.0687$ & $1.4804$ & $0.0636$ & $0.0429$ & $1.4975$ & $0.0590$ & $0.0394$ & $1.4731$ & $0.0671$ & $0.0455$ & $-5.6269$ & $0.0237$ & $-4.9199$ & $0.0228$ & $-0.1227$ & $4489$ & $52$ & $4853$ & $65$ & $\dots$ & $\dots$ & $4489$ & $52$ & $2.167$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.117$ & $-0.430$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.238$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-31.9$,$187.3$,$-13.0$) & ($0.5$,$1.0$,$0.5$) & ($47.2$,$1392.6$,$5.6$) & ($1.7$,$8.1$,$0.2$) & $-1.701$ & $0.002$ & $4.987$ & $0.045$ & $7.646$ & $0.011$ & $0.419$ & $0.008$ & $0.210$ & $0.004$\\
J132219.39$-$522304.1 & 6068307379260969344 & 324127730 & 20110424_1334m54_061 & 13:22:19.39 & $-$52:23:04.1 & $\dots$ & $11.835$ & $11.205$ & $1.813$ & $11.830$ & $9.0$ & $0.9$ & $8.9$ & $0.9$ & $0.5815$ & $0.0230$ & $1.7197$ & $0.0680$ & $1.6461$ & $0.0623$ & $0.0379$ & $1.6582$ & $0.0460$ & $0.0277$ & $1.5955$ & $0.0714$ & $0.0447$ & $2.0646$ & $0.0274$ & $-1.3827$ & $0.0157$ & $0.4718$ & $4261$ & $56$ & $4532$ & $49$ & $\dots$ & $\dots$ & $4261$ & $56$ & $2.033$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.164$ & $-0.141$ & $0.090$ & $\dots$ & $\dots$ & $-1.410$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.153$ & $0.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-72.1$,$242.0$,$-3.5$) & ($0.9$,$0.8$,$0.2$) & ($64.2$,$1785.3$,$3.1$) & ($1.3$,$7.0$,$0.1$) & $-1.569$ & $0.002$ & $6.260$ & $0.034$ & $9.789$ & $0.030$ & $0.357$ & $0.005$ & $0.220$ & $0.002$\\
J132227.75$-$283133.2 & 6183080450270322944 & 99215894 & 20060518_1318m27_135 & 13:22:27.75 & $-$28:31:33.2 & $\dots$ & $11.186$ & $11.045$ & $0.895$ & $11.222$ & $11.7$ & $0.9$ & $15.5$ & $0.6$ & $5.0335$ & $0.0219$ & $0.1987$ & $0.0009$ & $0.1976$ & $0.0009$ & $0.0043$ & $0.1974$ & $0.0008$ & $0.0039$ & $0.1964$ & $0.0018$ & $0.0091$ & $-62.5221$ & $0.0229$ & $-27.4033$ & $0.0166$ & $-0.2023$ & $5605$ & $111$ & $5717$ & $76$ & $\dots$ & $\dots$ & $5605$ & $111$ & $4.425$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.277$ & $0.287$ & $0.100$ & $\dots$ & $\dots$ & $-1.980$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.132$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($19.7$,$196.1$,$-0.3$) & ($0.5$,$0.6$,$0.5$) & ($33.6$,$1596.6$,$0.4$) & ($0.7$,$4.8$,$0.0$) & $-1.642$ & $0.001$ & $5.863$ & $0.027$ & $8.241$ & $0.006$ & $0.111$ & $0.001$ & $0.169$ & $0.002$\\
J132244.57$-$084953.1 & 3624233080997035264 & 107475931 & 20080504_1328m08_031 & 13:22:44.57 & $-$08:49:53.1 & $\dots$ & $10.162$ & $9.951$ & $1.036$ & $10.179$ & $-35.4$ & $0.5$ & $-34.5$ & $0.3$ & $1.3415$ & $0.0210$ & $0.7454$ & $0.0117$ & $0.7313$ & $0.0112$ & $0.0154$ & $0.7288$ & $0.0111$ & $0.0153$ & $0.7445$ & $0.0109$ & $0.0146$ & $-28.4571$ & $0.0272$ & $-23.9446$ & $0.0096$ & $-0.3555$ & $5138$ & $54$ & $5089$ & $63$ & $\dots$ & $\dots$ & $5138$ & $54$ & $2.772$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.933$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($43.0$,$148.6$,$-58.7$) & ($0.3$,$0.5$,$0.4$) & ($120.5$,$1179.0$,$54.0$) & ($1.3$,$4.4$,$0.8$) & $-1.707$ & $0.001$ & $3.942$ & $0.021$ & $8.182$ & $0.002$ & $1.723$ & $0.019$ & $0.350$ & $0.002$\\
J132248.37$-$293411.0 & 6182247329694838272 & 99183657 & 20110622_1326m29_030 & 13:22:48.37 & $-$29:34:11.0 & $\dots$ & $11.870$ & $11.724$ & $0.756$ & $11.857$ & $-26.0$ & $1.7$ & $-23.8$ & $2.5$ & $3.6127$ & $0.0175$ & $0.2768$ & $0.0013$ & $0.2748$ & $0.0013$ & $0.0048$ & $0.2734$ & $0.0013$ & $0.0047$ & $0.2734$ & $0.0022$ & $0.0079$ & $-77.1940$ & $0.0189$ & $-5.9968$ & $0.0143$ & $-0.2618$ & $6053$ & $68$ & $5567$ & $136$ & $\dots$ & $\dots$ & $6053$ & $68$ & $3.988$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.975$ & $0.124$ & $-1.031$ & $0.190$ & $\dots$ & $\dots$ & $-0.975$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.479$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($77.1$,$205.6$,$-1.1$) & ($0.9$,$1.1$,$0.9$) & ($83.0$,$1665.5$,$0.8$) & ($0.7$,$8.9$,$0.0$) & $-1.598$ & $0.003$ & $5.656$ & $0.029$ & $9.544$ & $0.054$ & $0.171$ & $0.004$ & $0.256$ & $0.001$\\
J132311.36$-$483117.7 & 6083356875942602112 & 320130518 & 20120618_1325m49_066 & 13:23:11.36 & $-$48:31:17.7 & $\dots$ & $12.461$ & $12.129$ & $1.249$ & $12.446$ & $33.9$ & $1.1$ & $40.1$ & $2.3$ & $0.4747$ & $0.0233$ & $2.1066$ & $0.1034$ & $1.9972$ & $0.0929$ & $0.0465$ & $1.9946$ & $0.0869$ & $0.0436$ & $1.9476$ & $0.0974$ & $0.0500$ & $-1.4214$ & $0.0204$ & $-3.7489$ & $0.0182$ & $0.0386$ & $4926$ & $53$ & $4979$ & $77$ & $\dots$ & $\dots$ & $4926$ & $53$ & $3.313$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-0.796$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.572$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-65.7$,$198.1$,$-17.0$) & ($0.7$,$1.1$,$0.6$) & ($63.3$,$1428.0$,$9.3$) & ($1.9$,$9.1$,$0.3$) & $-1.677$ & $0.002$ & $4.990$ & $0.047$ & $8.138$ & $0.009$ & $0.581$ & $0.011$ & $0.240$ & $0.004$\\
J132316.65$-$403546.9 & 6137268916046743680 & 95912122 & 20070322_1329m39_021 & 13:23:16.65 & $-$40:35:46.9 & $\dots$ & $11.667$ & $11.334$ & $1.306$ & $11.679$ & $95.7$ & $0.8$ & $94.0$ & $1.1$ & $0.6126$ & $0.0184$ & $1.6324$ & $0.0490$ & $1.5659$ & $0.0451$ & $0.0288$ & $1.5376$ & $0.0390$ & $0.0254$ & $1.4964$ & $0.0695$ & $0.0465$ & $-40.6591$ & $0.0173$ & $-23.6888$ & $0.0143$ & $-0.0689$ & $4732$ & $54$ & $4956$ & $77$ & $\dots$ & $\dots$ & $4732$ & $54$ & $2.185$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.117$ & $-0.864$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($151.8$,$-34.0$,$-78.9$) & ($3.4$,$2.5$,$1.6$) & ($598.2$,$-252.4$,$121.8$) & ($5.0$,$18.2$,$6.4$) & $-1.727$ & $0.007$ & $0.629$ & $0.057$ & $9.399$ & $0.093$ & $4.452$ & $0.173$ & $0.875$ & $0.010$\\
J132328.22$-$065354.9 & 3631472025036142208 & 107505473 & 20080504_1328m08_066 & 13:23:28.22 & $-$06:53:54.9 & $\dots$ & $11.069$ & $10.794$ & $1.081$ & $11.040$ & $50.8$ & $1.2$ & $53.2$ & $0.7$ & $1.3109$ & $0.0243$ & $0.7628$ & $0.0141$ & $0.7480$ & $0.0136$ & $0.0182$ & $0.7410$ & $0.0124$ & $0.0167$ & $0.7274$ & $0.0064$ & $0.0089$ & $-14.0299$ & $0.0249$ & $-7.0545$ & $0.0134$ & $-0.3418$ & $5027$ & $53$ & $4810$ & $77$ & $\dots$ & $\dots$ & $5027$ & $53$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-1.075$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-10.9$,$184.6$,$41.3$) & ($0.5$,$0.5$,$1.0$) & ($40.2$,$1467.4$,$28.1$) & ($0.7$,$4.1$,$1.0$) & $-1.663$ & $0.001$ & $5.434$ & $0.019$ & $7.995$ & $0.002$ & $1.098$ & $0.023$ & $0.191$ & $0.002$\\
J132341.70$-$520905.8 & 6068504363638005632 & 324122176 & 20090428_1334m54_062 & 13:23:41.70 & $-$52:09:05.8 & $\dots$ & $11.348$ & $10.761$ & $1.753$ & $11.349$ & $-44.1$ & $0.8$ & $-37.2$ & $4.3$ & $0.6749$ & $0.0261$ & $1.4817$ & $0.0573$ & $1.4267$ & $0.0531$ & $0.0372$ & $1.4249$ & $0.0483$ & $0.0339$ & $1.3864$ & $0.0513$ & $0.0370$ & $-2.7830$ & $0.0226$ & $1.1791$ & $0.0165$ & $0.0961$ & $4289$ & $73$ & $4365$ & $49$ & $\dots$ & $\dots$ & $4289$ & $73$ & $2.086$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.307$ & $-0.143$ & $0.090$ & $\dots$ & $\dots$ & $-1.960$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.125$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-10.2$,$277.2$,$9.3$) & ($0.5$,$0.7$,$0.2$) & ($53.9$,$2072.0$,$3.1$) & ($1.6$,$5.8$,$0.1$) & $-1.496$ & $0.002$ & $7.463$ & $0.008$ & $10.961$ & $0.063$ & $0.384$ & $0.004$ & $0.190$ & $0.003$\\
J132404.68$-$504130.1 & 6082142907723178624 & 320615492 & 20120618_1325m49_004 & 13:24:04.68 & $-$50:41:30.1 & $\dots$ & $12.900$ & $12.718$ & $1.627$ & $13.231$ & $-54.9$ & $1.1$ & $\dots$ & $\dots$ & $0.1634$ & $0.0153$ & $6.1200$ & $0.5730$ & $5.2798$ & $0.4265$ & $0.0808$ & $5.5540$ & $0.3359$ & $0.0605$ & $5.5761$ & $0.1322$ & $0.0237$ & $-5.2155$ & $0.0158$ & $-2.3431$ & $0.0145$ & $-0.0650$ & $4334$ & $60$ & $4404$ & $77$ & $\dots$ & $\dots$ & $4334$ & $60$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.202$ & $-1.087$ & $0.170$ & $\dots$ & $\dots$ & $-1.800$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.671$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-32.5$,$233.3$,$-47.3$) & ($0.6$,$1.1$,$0.5$) & ($17.5$,$1515.3$,$56.6$) & ($0.8$,$7.1$,$0.7$) & $-1.643$ & $0.003$ & $6.074$ & $0.020$ & $7.812$ & $0.051$ & $1.632$ & $0.019$ & $0.125$ & $0.002$\\
J132414.31$-$180621.0 & 3604007152287271296 & 105616057 & 20060522_1332m16_021 & 13:24:14.31 & $-$18:06:21.0 & NTTE & $11.533$ & $11.258$ & $1.187$ & $11.548$ & $-43.2$ & $0.7$ & $-42.7$ & $1.0$ & $0.4186$ & $0.0165$ & $2.3889$ & $0.0942$ & $2.2492$ & $0.0835$ & $0.0371$ & $2.2082$ & $0.1013$ & $0.0459$ & $2.1928$ & $0.1246$ & $0.0568$ & $-25.0649$ & $0.0201$ & $-4.0905$ & $0.0132$ & $-0.4404$ & $5020$ & $48$ & $5194$ & $214$ & $5037$ & $39$ & $5003$ & $57$ & $2.866$ & $0.480$ & $1.778$ & $0.413$ & $1.778$ & $0.413$ & $-2.460$ & $0.089$ & $-1.962$ & $0.270$ & $-2.429$ & $0.066$ & $-2.490$ & $0.112$ & $0.379$ & $0.114$ & $0.579$ & $6.549$ & D & $0.993$ & I & $0.402$ & $0.324$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $64$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($191.5$,$119.9$,$-19.7$) & ($3.3$,$1.9$,$0.5$) & ($483.7$,$865.8$,$92.4$) & ($14.9$,$15.7$,$3.6$) & $-1.611$ & $0.004$ & $2.332$ & $0.054$ & $11.360$ & $0.111$ & $3.148$ & $0.138$ & $0.659$ & $0.009$\\
J132418.00$-$280356.0 & 6189105151220002816 & 99224325 & 20110622_1326m29_069 & 13:24:18.00 & $-$28:03:56.0 & NTTE & $12.133$ & $11.933$ & $1.175$ & $12.218$ & $52.1$ & $0.7$ & $42.8$ & $1.8$ & $0.2936$ & $0.0210$ & $3.4060$ & $0.2436$ & $3.1289$ & $0.2056$ & $0.0657$ & $3.1603$ & $0.1732$ & $0.0548$ & $3.0706$ & $0.3002$ & $0.0978$ & $-12.7454$ & $0.0182$ & $-11.4430$ & $0.0151$ & $-0.3404$ & $4757$ & $169$ & $4894$ & $92$ & $4757$ & $169$ & $4899$ & $53$ & $2.555$ & $0.470$ & $1.167$ & $0.196$ & $1.167$ & $0.196$ & $-2.589$ & $0.029$ & $-1.713$ & $0.160$ & $-2.589$ & $0.029$ & $-1.080$ & $0.108$ & $0.717$ & $0.137$ & $1.197$ & $7.038$ & D & $0.997$ & C & $0.433$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($63.9$,$32.8$,$-81.6$) & ($4.1$,$3.8$,$3.2$) & ($370.8$,$222.4$,$228.5$) & ($4.6$,$26.7$,$23.3$) & $-1.831$ & $0.004$ & $0.783$ & $0.049$ & $7.184$ & $0.019$ & $4.953$ & $0.319$ & $0.803$ & $0.011$\\
J132431.70$-$481447.0 & 6083454869924852608 & 320113112 & 20120419_1325m49_070 & 13:24:31.70 & $-$48:14:47.0 & $\dots$ & $12.810$ & $12.600$ & $1.239$ & $12.914$ & $-46.8$ & $1.6$ & $-45.5$ & $0.9$ & $0.8256$ & $0.0158$ & $1.2112$ & $0.0232$ & $1.1743$ & $0.0218$ & $0.0186$ & $1.1871$ & $0.0217$ & $0.0183$ & $1.1975$ & $0.0374$ & $0.0312$ & $-17.1347$ & $0.0154$ & $-3.1465$ & $0.0134$ & $0.0622$ & $4877$ & $57$ & $5075$ & $76$ & $\dots$ & $\dots$ & $4877$ & $57$ & $3.764$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.138$ & $-0.065$ & $0.100$ & $\dots$ & $\dots$ & $-1.630$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.020$ & $0.398$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($67.1$,$232.6$,$-9.1$) & ($0.9$,$1.3$,$0.4$) & ($52.2$,$1760.6$,$4.1$) & ($1.7$,$10.5$,$0.1$) & $-1.580$ & $0.004$ & $6.287$ & $0.030$ & $9.437$ & $0.079$ & $0.403$ & $0.007$ & $0.200$ & $0.003$\\
J132434.47$-$322542.9 & 6169242512320360960 & 98675875 & 20040531_1327m33_071 & 13:24:34.47 & $-$32:25:42.9 & $\dots$ & $12.467$ & $12.369$ & $0.631$ & $12.469$ & $-50.6$ & $1.2$ & $-48.5$ & $3.0$ & $1.8766$ & $0.0158$ & $0.5329$ & $0.0045$ & $0.5256$ & $0.0044$ & $0.0083$ & $0.5228$ & $0.0038$ & $0.0072$ & $0.5276$ & $0.0079$ & $0.0150$ & $-16.5169$ & $0.0138$ & $4.8059$ & $0.0125$ & $-0.1814$ & $6454$ & $70$ & $6208$ & $174$ & $\dots$ & $\dots$ & $6454$ & $70$ & $3.932$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.173$ & $-0.969$ & $0.200$ & $\dots$ & $\dots$ & $-0.890$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.554$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($41.7$,$266.9$,$-2.3$) & ($0.7$,$0.8$,$0.6$) & ($57.0$,$2122.8$,$2.6$) & ($2.5$,$6.6$,$0.0$) & $-1.483$ & $0.002$ & $7.624$ & $0.004$ & $11.273$ & $0.088$ & $0.353$ & $0.005$ & $0.193$ & $0.004$\\
J132447.54$-$131937.7 & 3610005984649547776 & 105802658 & 20080331_1324m14_070 & 13:24:47.54 & $-$13:19:37.7 & $\dots$ & $11.004$ & $10.832$ & $0.741$ & $10.961$ & $-1.6$ & $1.7$ & $\dots$ & $\dots$ & $4.0162$ & $0.0370$ & $0.2490$ & $0.0023$ & $0.2474$ & $0.0023$ & $0.0092$ & $0.2468$ & $0.0025$ & $0.0101$ & $\dots$ & $\dots$ & $\dots$ & $-6.5861$ & $0.0457$ & $-9.0665$ & $0.0263$ & $-0.3322$ & $6092$ & $173$ & $5563$ & $74$ & $\dots$ & $\dots$ & $6092$ & $173$ & $3.593$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.905$ & $0.218$ & $-0.268$ & $0.110$ & $\dots$ & $\dots$ & $-0.905$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.255$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-11.7$,$239.7$,$0.2$) & ($0.8$,$0.8$,$1.3$) & ($2.9$,$1949.3$,$1.3$) & ($0.1$,$6.7$,$0.0$) & $-1.548$ & $0.002$ & $8.000$ & $0.025$ & $8.777$ & $0.034$ & $0.198$ & $0.002$ & $0.046$ & $0.000$\\
J132448.36$-$505423.6 & 6082122154441218688 & 320622592 & 20120618_1325m49_008 & 13:24:48.36 & $-$50:54:23.6 & $\dots$ & $12.850$ & $12.574$ & $1.277$ & $12.905$ & $-65.6$ & $1.5$ & $-66.1$ & $1.1$ & $0.4794$ & $0.0136$ & $2.0859$ & $0.0592$ & $1.9786$ & $0.0532$ & $0.0269$ & $2.0383$ & $0.0438$ & $0.0215$ & $2.0654$ & $0.0856$ & $0.0415$ & $-13.4678$ & $0.0113$ & $1.4068$ & $0.0121$ & $0.0173$ & $5050$ & $54$ & $5070$ & $136$ & $\dots$ & $\dots$ & $5050$ & $54$ & $3.667$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $-0.709$ & $0.190$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($81.5$,$249.6$,$25.1$) & ($0.9$,$1.4$,$0.5$) & ($91.0$,$1785.8$,$9.8$) & ($3.1$,$10.7$,$0.3$) & $-1.554$ & $0.004$ & $6.085$ & $0.027$ & $10.342$ & $0.099$ & $0.727$ & $0.010$ & $0.259$ & $0.004$\\
J132503.36$-$355049.2 & 6166219606962395136 & 96712899 & 20130403_1315m34_096 & 13:25:03.36 & $-$35:50:49.2 & $\dots$ & $12.253$ & $11.977$ & $1.200$ & $12.273$ & $161.8$ & $1.3$ & $161.8$ & $0.7$ & $0.7120$ & $0.0133$ & $1.4045$ & $0.0262$ & $1.3550$ & $0.0244$ & $0.0180$ & $1.3683$ & $0.0248$ & $0.0181$ & $1.3105$ & $0.0396$ & $0.0303$ & $2.9003$ & $0.0124$ & $-31.2734$ & $0.0106$ & $-0.1944$ & $4829$ & $53$ & $4936$ & $77$ & $\dots$ & $\dots$ & $4829$ & $53$ & $2.755$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.713$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.570$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-161.5$,$47.6$,$-97.4$) & ($0.8$,$1.3$,$1.6$) & ($622.9$,$358.7$,$115.0$) & ($6.7$,$10.3$,$4.9$) & $-1.682$ & $0.001$ & $0.832$ & $0.042$ & $10.469$ & $0.118$ & $4.217$ & $0.080$ & $0.853$ & $0.008$\\
J132517.50$-$472427.0 & 6083694219882056320 & 320021014 & 20100324_1325m49_076 & 13:25:17.50 & $-$47:24:27.0 & NTTE & $12.004$ & $11.529$ & $1.589$ & $12.020$ & $228.6$ & $0.6$ & $\dots$ & $\dots$ & $0.1902$ & $0.0206$ & $5.2576$ & $0.5694$ & $4.6253$ & $0.4407$ & $0.0953$ & $4.3155$ & $0.5094$ & $0.1180$ & $4.4875$ & $0.2762$ & $0.0616$ & $-2.7343$ & $0.0160$ & $-6.6446$ & $0.0138$ & $-0.0964$ & $4434$ & $109$ & $4260$ & $92$ & $4592$ & $166$ & $4276$ & $53$ & $1.006$ & $0.470$ & $1.482$ & $0.255$ & $1.482$ & $0.255$ & $-1.893$ & $0.100$ & $-1.569$ & $0.160$ & $-1.875$ & $0.086$ & $-1.910$ & $0.114$ & $-0.437$ & $0.113$ & $0.023$ & $6.560$ & D & $0.997$ & I & $0.481$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-93.6$,$-58.0$,$-64.8$) & ($2.0$,$2.0$,$2.3$) & ($389.9$,$-374.7$,$65.5$) & ($10.4$,$12.4$,$4.1$) & $-1.851$ & $0.001$ & $1.208$ & $0.037$ & $7.413$ & $0.009$ & $2.605$ & $0.031$ & $0.720$ & $0.008$\\
J132518.50$-$230005.0 & 6195839423717709184 & 105096178 & 20060420_1328m24_064 & 13:25:18.50 & $-$23:00:05.0 & NTTE & $11.457$ & $11.096$ & $1.442$ & $11.508$ & $201.7$ & $0.7$ & $200.1$ & $0.8$ & $0.1910$ & $0.0177$ & $5.2356$ & $0.4852$ & $4.6083$ & $0.3759$ & $0.0816$ & $4.5180$ & $0.2835$ & $0.0627$ & $4.3548$ & $0.4418$ & $0.1015$ & $-11.0191$ & $0.0182$ & $-10.0015$ & $0.0141$ & $-0.2804$ & $4557$ & $73$ & $4489$ & $77$ & $4651$ & $92$ & $4463$ & $54$ & $1.034$ & $0.230$ & $0.508$ & $0.036$ & $0.508$ & $0.036$ & $-2.198$ & $0.087$ & $-1.560$ & $0.170$ & $-2.315$ & $0.052$ & $-2.080$ & $0.122$ & $-0.564$ & $0.117$ & $0.176$ & $6.408$ & D & $0.994$ & I & $0.194$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($58.9$,$-115.6$,$0.3$) & ($7.8$,$4.5$,$3.7$) & ($169.3$,$-737.6$,$155.6$) & ($9.1$,$24.9$,$12.3$) & $-1.790$ & $0.011$ & $2.529$ & $0.156$ & $7.315$ & $0.085$ & $3.124$ & $0.160$ & $0.487$ & $0.019$\\
J132521.43$-$073501.6 & 3631095201785529984 & 107501734 & 20080504_1328m08_062 & 13:25:21.43 & $-$07:35:01.6 & $\dots$ & $9.656$ & $9.605$ & $0.624$ & $9.704$ & $6.5$ & $0.7$ & $6.5$ & $1.0$ & $7.0443$ & $0.0236$ & $0.1420$ & $0.0005$ & $0.1414$ & $0.0005$ & $0.0033$ & $0.1413$ & $0.0004$ & $0.0027$ & $0.1413$ & $0.0006$ & $0.0044$ & $20.6670$ & $0.0221$ & $-37.0417$ & $0.0103$ & $-0.2332$ & $6397$ & $69$ & $6137$ & $70$ & $\dots$ & $\dots$ & $6397$ & $69$ & $3.996$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.156$ & $-0.353$ & $0.090$ & $\dots$ & $\dots$ & $-1.050$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.113$ & $0.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-37.2$,$238.7$,$-3.4$) & ($0.3$,$0.3$,$0.6$) & ($18.7$,$1954.5$,$0.6$) & ($0.2$,$2.2$,$0.0$) & $-1.541$ & $0.001$ & $7.506$ & $0.013$ & $9.473$ & $0.005$ & $0.136$ & $0.003$ & $0.116$ & $0.001$\\
J132528.67$-$425607.2 & 6088706068732342528 & 95785986 & 20120221_1313m44_096 & 13:25:28.67 & $-$42:56:07.2 & $\dots$ & $12.116$ & $11.833$ & $1.183$ & $12.122$ & $232.1$ & $0.7$ & $230.7$ & $2.2$ & $0.5783$ & $0.0146$ & $1.7292$ & $0.0437$ & $1.6548$ & $0.0400$ & $0.0242$ & $1.6513$ & $0.0414$ & $0.0251$ & $1.6345$ & $0.0613$ & $0.0375$ & $7.5545$ & $0.0152$ & $-35.5529$ & $0.0125$ & $-0.0236$ & $4990$ & $54$ & $4928$ & $77$ & $\dots$ & $\dots$ & $4990$ & $54$ & $2.327$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.103$ & $-1.076$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.360$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-226.8$,$-16.7$,$-185.0$) & ($0.7$,$1.3$,$2.8$) & ($827.5$,$-122.7$,$737.2$) & ($2.8$,$9.6$,$26.7$) & $-1.455$ & $0.006$ & $1.341$ & $0.142$ & $15.812$ & $0.178$ & $15.363$ & $0.196$ & $0.844$ & $0.014$\\
J132534.82$-$370604.7 & 6162992540334686848 & 96672833 & 20090701_1329m39_070 & 13:25:34.82 & $-$37:06:04.7 & $\dots$ & $11.837$ & $11.471$ & $1.406$ & $11.865$ & $87.6$ & $0.8$ & $85.2$ & $0.5$ & $0.2845$ & $0.0237$ & $3.5149$ & $0.2928$ & $3.2206$ & $0.2458$ & $0.0763$ & $3.1557$ & $0.2379$ & $0.0754$ & $2.8838$ & $0.6262$ & $0.2171$ & $-5.8147$ & $0.0191$ & $-3.9157$ & $0.0182$ & $-0.2959$ & $4449$ & $52$ & $4564$ & $77$ & $\dots$ & $\dots$ & $4449$ & $52$ & $2.300$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $-1.055$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.593$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-39.0$,$106.4$,$3.2$) & ($2.3$,$3.9$,$2.4$) & ($210.3$,$717.6$,$45.4$) & ($7.1$,$32.5$,$3.7$) & $-1.843$ & $0.007$ & $2.195$ & $0.081$ & $7.019$ & $0.059$ & $1.540$ & $0.399$ & $0.524$ & $0.010$\\
J132541.60$-$461054.6 & 6086873453423155968 & 319177551 & 20120331_1313m44_096 & 13:25:41.60 & $-$46:10:54.6 & $\dots$ & $11.713$ & $11.521$ & $1.042$ & $11.751$ & $60.7$ & $4.4$ & $\dots$ & $\dots$ & $0.6403$ & $0.0182$ & $1.5618$ & $0.0444$ & $1.5008$ & $0.0410$ & $0.0273$ & $1.5069$ & $0.0423$ & $0.0281$ & $1.5339$ & $0.0462$ & $0.0301$ & $-3.3913$ & $0.0185$ & $-3.7313$ & $0.0173$ & $-0.0468$ & $5247$ & $55$ & $4014$ & $119$ & $\dots$ & $\dots$ & $5247$ & $55$ & $4.803$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.106$ & $-0.298$ & $0.140$ & $\dots$ & $\dots$ & $-1.040$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.281$ & $0.721$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-58.0$,$175.5$,$1.3$) & ($2.1$,$3.6$,$1.2$) & ($87.9$,$1298.1$,$6.4$) & ($8.5$,$26.7$,$0.1$) & $-1.713$ & $0.005$ & $4.360$ & $0.142$ & $7.927$ & $0.014$ & $0.441$ & $0.002$ & $0.290$ & $0.016$\\
J132545.54$-$174754.7 & 3604042504162287232 & 105620239 & 20080316_1318m19_098 & 13:25:45.54 & $-$17:47:54.7 & NTTE & $10.837$ & $10.483$ & $1.368$ & $10.858$ & $17.8$ & $0.7$ & $17.4$ & $0.5$ & $0.3619$ & $0.0169$ & $2.7632$ & $0.1290$ & $2.5780$ & $0.1123$ & $0.0436$ & $2.5569$ & $0.0841$ & $0.0329$ & $2.5944$ & $0.2198$ & $0.0847$ & $-27.8791$ & $0.0177$ & $-15.7031$ & $0.0119$ & $-0.3602$ & $4675$ & $60$ & $5036$ & $214$ & $4719$ & $65$ & $4630$ & $55$ & $3.011$ & $0.480$ & $0.878$ & $0.197$ & $0.878$ & $0.197$ & $-2.557$ & $0.056$ & $-1.826$ & $0.270$ & $-2.643$ & $0.000$ & $-2.470$ & $0.112$ & $-0.656$ & $0.114$ & $0.104$ & $5.977$ & D & $0.990$ & I & $0.694$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($208.7$,$-56.0$,$-74.5$) & ($6.6$,$5.5$,$2.2$) & ($576.3$,$-393.8$,$349.0$) & ($3.1$,$37.4$,$27.0$) & $-1.609$ & $0.018$ & $1.352$ & $0.178$ & $11.420$ & $0.374$ & $8.253$ & $0.389$ & $0.789$ & $0.019$\\
J132557.30$-$472008.7 & 6083717584507845888 & 320012153 & 20120419_1325m49_077 & 13:25:57.30 & $-$47:20:08.7 & $\dots$ & $13.160$ & $12.735$ & $1.369$ & $13.110$ & $222.5$ & $3.4$ & $221.7$ & $3.9$ & $0.2009$ & $0.0203$ & $4.9776$ & $0.5030$ & $4.4072$ & $0.3943$ & $0.0895$ & $4.3498$ & $0.3107$ & $0.0714$ & $4.2158$ & $0.1511$ & $0.0358$ & $-2.6914$ & $0.0139$ & $-6.5206$ & $0.0173$ & $-0.2508$ & $4634$ & $53$ & $4013$ & $95$ & $\dots$ & $\dots$ & $4634$ & $53$ & $4.554$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.108$ & $-0.739$ & $0.100$ & $\dots$ & $\dots$ & $-1.040$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.339$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-102.1$,$-43.2$,$-54.2$) & ($1.1$,$3.3$,$1.5$) & ($454.5$,$-280.9$,$49.3$) & ($10.5$,$21.3$,$1.9$) & $-1.857$ & $0.001$ & $0.945$ & $0.047$ & $7.450$ & $0.014$ & $2.835$ & $0.032$ & $0.775$ & $0.010$\\
J132604.55$-$152502.2 & 3604978051118532096 & 105767064 & 20060522_1332m16_054 & 13:26:04.55 & $-$15:25:02.2 & $\dots$ & $11.461$ & $11.140$ & $1.278$ & $11.471$ & $-23.0$ & $0.8$ & $-22.6$ & $0.8$ & $0.3257$ & $0.0206$ & $3.0703$ & $0.1942$ & $2.8433$ & $0.1665$ & $0.0586$ & $2.8615$ & $0.1398$ & $0.0488$ & $2.6361$ & $0.3784$ & $0.1435$ & $-8.0346$ & $0.0232$ & $-6.3617$ & $0.0140$ & $-0.4077$ & $4689$ & $53$ & $4616$ & $92$ & $\dots$ & $\dots$ & $4689$ & $53$ & $1.382$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.104$ & $-1.721$ & $0.160$ & $\dots$ & $\dots$ & $-1.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($25.2$,$150.7$,$-52.5$) & ($1.7$,$3.8$,$1.8$) & ($74.5$,$1056.3$,$130.8$) & ($5.5$,$33.1$,$9.5$) & $-1.736$ & $0.005$ & $4.022$ & $0.127$ & $7.370$ & $0.015$ & $2.657$ & $0.125$ & $0.294$ & $0.013$\\
J132609.10$-$472720.0 & 6083712907264019968 & 320017826 & 20100324_1325m49_077 & 13:26:09.10 & $-$47:27:20.0 & NTTE & $12.310$ & $11.696$ & $1.556$ & $12.169$ & $237.0$ & $0.5$ & $\dots$ & $\dots$ & $0.2522$ & $0.0339$ & $3.9651$ & $0.5330$ & $3.5945$ & $0.4380$ & $0.1219$ & $3.4478$ & $0.3394$ & $0.0984$ & $5.1953$ & $1.0803$ & $0.2079$ & $-3.1125$ & $0.0293$ & $-6.2509$ & $0.0247$ & $-0.2868$ & $4398$ & $101$ & $4470$ & $92$ & $4437$ & $134$ & $4359$ & $67$ & $0.996$ & $0.470$ & $0.378$ & $0.112$ & $0.378$ & $0.112$ & $-2.246$ & $0.133$ & $-1.569$ & $0.160$ & $-2.301$ & $0.019$ & $-2.190$ & $0.246$ & $0.008$ & $0.089$ & $0.648$ & $6.832$ & D & $0.998$ & I & $0.325$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $56$ & RAVE DR6 & Average & NOMAD-1 & STARHORSE & RAVE DR6 & ($-54.6$,$-84.2$,$-82.4$) & ($10.2$,$4.6$,$8.4$) & ($251.9$,$-541.2$,$119.9$) & ($28.7$,$30.7$,$25.9$) & $-1.841$ & $0.009$ & $1.671$ & $0.153$ & $7.171$ & $0.147$ & $2.825$ & $0.280$ & $0.622$ & $0.033$\\
J132610.90$-$202137.9 & 6196801251578903936 & 105250037 & 20120510_1318m19_126 & 13:26:10.90 & $-$20:21:37.9 & $\dots$ & $11.157$ & $11.068$ & $0.693$ & $11.183$ & $29.5$ & $1.0$ & $31.0$ & $0.7$ & $3.0929$ & $0.0274$ & $0.3233$ & $0.0029$ & $0.3206$ & $0.0028$ & $0.0088$ & $0.3204$ & $0.0032$ & $0.0100$ & $0.3180$ & $0.0036$ & $0.0113$ & $21.7563$ & $0.0276$ & $-13.2359$ & $0.0233$ & $-0.4782$ & $6388$ & $69$ & $6445$ & $116$ & $\dots$ & $\dots$ & $6388$ & $69$ & $4.153$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.139$ & $-0.592$ & $0.120$ & $\dots$ & $\dots$ & $-1.050$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-64.2$,$241.1$,$7.8$) & ($0.5$,$0.5$,$0.6$) & ($55.2$,$1949.8$,$2.2$) & ($0.5$,$4.2$,$0.1$) & $-1.528$ & $0.001$ & $6.967$ & $0.021$ & $10.387$ & $0.011$ & $0.304$ & $0.006$ & $0.197$ & $0.001$\\
J132614.09$-$193552.2 & 3506830356119273728 & 105255087 & 20120623_1318m19_115 & 13:26:14.09 & $-$19:35:52.2 & $\dots$ & $12.640$ & $12.343$ & $1.268$ & $12.669$ & $188.1$ & $0.8$ & $187.9$ & $1.1$ & $0.2135$ & $0.0151$ & $4.6838$ & $0.3313$ & $4.1754$ & $0.2632$ & $0.0630$ & $4.3407$ & $0.1993$ & $0.0459$ & $4.3442$ & $0.2391$ & $0.0550$ & $-11.6051$ & $0.0176$ & $-11.3930$ & $0.0120$ & $-0.3333$ & $4756$ & $54$ & $4773$ & $77$ & $\dots$ & $\dots$ & $4756$ & $54$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.117$ & $-1.227$ & $0.170$ & $\dots$ & $\dots$ & $-1.580$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.575$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($58.6$,$-128.2$,$-7.3$) & ($4.2$,$3.1$,$2.2$) & ($135.0$,$-822.0$,$173.1$) & ($6.2$,$17.3$,$8.3$) & $-1.768$ & $0.007$ & $2.995$ & $0.112$ & $7.400$ & $0.052$ & $3.286$ & $0.096$ & $0.424$ & $0.013$\\
J132614.56$-$472122.9 & 6083715797801414528 & 320013102 & 20100519_1325m49_076 & 13:26:14.56 & $-$47:21:22.9 & $\dots$ & $11.481$ & $10.869$ & $1.841$ & $11.512$ & $244.7$ & $0.6$ & $242.7$ & $0.5$ & $0.1401$ & $0.0219$ & $7.1378$ & $1.1158$ & $6.0205$ & $0.7938$ & $0.1318$ & $5.9203$ & $0.6800$ & $0.1149$ & $4.5939$ & $0.6757$ & $0.1471$ & $-2.6101$ & $0.0164$ & $-6.8673$ & $0.0205$ & $-0.2331$ & $4820$ & $54$ & $4277$ & $77$ & $\dots$ & $\dots$ & $4820$ & $54$ & $1.101$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.106$ & $-1.312$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-89.2$,$-81.8$,$-74.3$) & ($5.5$,$4.4$,$5.8$) & ($308.1$,$-525.4$,$83.6$) & ($23.3$,$27.2$,$12.3$) & $-1.831$ & $0.004$ & $1.622$ & $0.056$ & $7.516$ & $0.046$ & $2.487$ & $0.076$ & $0.645$ & $0.009$\\
J132616.94$-$474958.8 & 6083505516180739328 & 320099164 & 20120419_1325m49_074 & 13:26:16.94 & $-$47:49:58.8 & $\dots$ & $12.727$ & $12.351$ & $1.431$ & $12.757$ & $241.9$ & $1.2$ & $\dots$ & $\dots$ & $0.1661$ & $0.0160$ & $6.0205$ & $0.5799$ & $5.2056$ & $0.4336$ & $0.0833$ & $5.5615$ & $0.3996$ & $0.0719$ & $4.5453$ & $0.5495$ & $0.1209$ & $-2.9040$ & $0.0120$ & $-6.5723$ & $0.0138$ & $-0.0309$ & $4569$ & $53$ & $4851$ & $77$ & $\dots$ & $\dots$ & $4569$ & $53$ & $3.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.106$ & $-1.599$ & $0.170$ & $\dots$ & $\dots$ & $-1.990$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-85.8$,$-74.7$,$-66.7$) & ($4.6$,$3.7$,$4.5$) & ($326.5$,$-480.5$,$70.4$) & ($19.3$,$23.0$,$8.6$) & $-1.847$ & $0.002$ & $1.505$ & $0.071$ & $7.333$ & $0.013$ & $2.467$ & $0.040$ & $0.659$ & $0.014$\\
J132617.90$-$094518.0 & 3623922812559566848 & 107472181 & 20050531_1332m10_046 & 13:26:17.90 & $-$09:45:18.0 & KPNR & $13.276$ & $13.027$ & $1.108$ & $13.284$ & $107.5$ & $1.8$ & $\dots$ & $\dots$ & $0.1738$ & $0.0175$ & $5.7537$ & $0.5793$ & $5.0050$ & $0.4384$ & $0.0876$ & $4.0256$ & $0.2217$ & $0.0551$ & $4.6980$ & $0.5840$ & $0.1243$ & $-12.9095$ & $0.0206$ & $-10.0334$ & $0.0123$ & $-0.3492$ & $4988$ & $48$ & $4558$ & $92$ & $4927$ & $37$ & $5050$ & $59$ & $1.724$ & $0.470$ & $1.731$ & $0.134$ & $1.731$ & $0.134$ & $-2.593$ & $0.095$ & $-2.424$ & $0.160$ & $-2.585$ & $0.064$ & $-2.600$ & $0.125$ & $0.167$ & $0.125$ & $0.417$ & $6.254$ & D & $0.988$ & I & $0.545$ & $0.266$ & $0.034$ & $0.037$ & $0.034$ & $0.037$ & D & $0.961$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($125.2$,$-103.3$,$-8.6$) & ($9.9$,$7.6$,$3.6$) & ($249.1$,$-656.8$,$316.5$) & ($14.0$,$43.6$,$41.2$) & $-1.699$ & $0.024$ & $2.594$ & $0.323$ & $8.905$ & $0.339$ & $5.587$ & $0.542$ & $0.551$ & $0.031$\\
J132624.27$-$472709.1 & 6083702599336150144 & 320018276 & 20120419_1325m49_078 & 13:26:24.27 & $-$47:27:09.1 & $\dots$ & $12.980$ & $12.869$ & $1.354$ & $13.237$ & $242.6$ & $1.4$ & $\dots$ & $\dots$ & $0.1010$ & $0.0282$ & $9.9010$ & $2.7644$ & $7.8740$ & $1.7484$ & $0.2220$ & $7.5043$ & $1.1237$ & $0.1497$ & $5.2567$ & $0.1539$ & $0.0293$ & $-3.5853$ & $0.0224$ & $-6.4164$ & $0.0274$ & $-0.1511$ & $4763$ & $71$ & $5147$ & $94$ & $\dots$ & $\dots$ & $4763$ & $71$ & $2.668$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.233$ & $-1.124$ & $0.180$ & $\dots$ & $\dots$ & $-1.740$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.319$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($-54.6$,$-84.4$,$-72.9$) & ($1.6$,$1.6$,$1.4$) & ($256.0$,$-540.9$,$94.6$) & ($5.8$,$10.2$,$3.3$) & $-1.854$ & $0.002$ & $1.650$ & $0.034$ & $7.174$ & $0.023$ & $2.502$ & $0.037$ & $0.626$ & $0.007$\\
J132629.11$-$270232.7 & 6189336190396990592 & 99325208 & 20100318_1326m29_076 & 13:26:29.11 & $-$27:02:32.7 & $\dots$ & $10.277$ & $10.012$ & $1.122$ & $10.274$ & $69.4$ & $0.8$ & $67.4$ & $5.5$ & $0.8241$ & $0.0218$ & $1.2134$ & $0.0321$ & $1.1763$ & $0.0302$ & $0.0256$ & $1.1729$ & $0.0268$ & $0.0228$ & $1.1531$ & $0.0576$ & $0.0499$ & $19.8069$ & $0.0230$ & $-8.4697$ & $0.0171$ & $-0.2139$ & $4984$ & $53$ & $5375$ & $63$ & $\dots$ & $\dots$ & $4984$ & $53$ & $3.363$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.102$ & $-0.933$ & $0.170$ & $\dots$ & $\dots$ & $-1.200$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-172.3$,$234.7$,$-6.1$) & ($1.8$,$0.6$,$0.9$) & ($407.7$,$1790.9$,$14.4$) & ($10.2$,$4.0$,$0.3$) & $-1.439$ & $0.003$ & $5.000$ & $0.025$ & $14.943$ & $0.132$ & $1.344$ & $0.034$ & $0.499$ & $0.005$\\
J132630.77$-$164107.9 & 3604271344315760640 & 105657218 & 20060522_1332m16_038 & 13:26:30.77 & $-$16:41:07.9 & $\dots$ & $11.860$ & $11.527$ & $1.312$ & $11.875$ & $169.6$ & $1.3$ & $171.6$ & $0.8$ & $0.2891$ & $0.0223$ & $3.4590$ & $0.2668$ & $3.1736$ & $0.2246$ & $0.0708$ & $3.0417$ & $0.1461$ & $0.0480$ & $2.9921$ & $0.2848$ & $0.0952$ & $-8.2150$ & $0.0250$ & $-3.6526$ & $0.0157$ & $-0.3685$ & $4622$ & $53$ & $4523$ & $77$ & $\dots$ & $\dots$ & $4622$ & $53$ & $0.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.104$ & $-1.370$ & $0.170$ & $\dots$ & $\dots$ & $-1.620$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.120$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-30.9$,$53.7$,$107.1$) & ($2.3$,$2.7$,$1.1$) & ($251.5$,$369.3$,$352.2$) & ($7.3$,$20.3$,$7.3$) & $-1.793$ & $0.003$ & $1.663$ & $0.073$ & $7.348$ & $0.016$ & $5.579$ & $0.080$ & $0.631$ & $0.013$\\
J132635.55$-$280344.1 & 6189116391150601088 & 99227622 & 20080330_1326m29_065 & 13:26:35.55 & $-$28:03:44.1 & $\dots$ & $10.162$ & $9.802$ & $1.411$ & $10.198$ & $97.5$ & $0.6$ & $98.2$ & $1.1$ & $0.7509$ & $0.0255$ & $1.3317$ & $0.0452$ & $1.2872$ & $0.0422$ & $0.0328$ & $1.2701$ & $0.0358$ & $0.0282$ & $1.2778$ & $0.0582$ & $0.0455$ & $-1.0444$ & $0.0262$ & $-9.9092$ & $0.0171$ & $-0.1536$ & $4398$ & $52$ & $4468$ & $68$ & $\dots$ & $\dots$ & $4398$ & $52$ & $1.512$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $-1.092$ & $0.140$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.362$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-91.7$,$146.4$,$12.7$) & ($0.4$,$0.7$,$0.7$) & ($192.7$,$1107.2$,$18.6$) & ($2.2$,$6.4$,$0.2$) & $-1.717$ & $0.001$ & $3.341$ & $0.026$ & $8.578$ & $0.007$ & $0.907$ & $0.006$ & $0.439$ & $0.003$\\
J132644.21$-$473357.3 & 6083698033814482176 & 320033309 & 20120419_1325m49_079 & 13:26:44.21 & $-$47:33:57.3 & $\dots$ & $12.710$ & $12.551$ & $1.391$ & $12.937$ & $251.5$ & $1.5$ & $\dots$ & $\dots$ & $0.2125$ & $0.0173$ & $4.7059$ & $0.3831$ & $4.1929$ & $0.3041$ & $0.0725$ & $4.1996$ & $0.2409$ & $0.0574$ & $\dots$ & $\dots$ & $\dots$ & $-4.0808$ & $0.0157$ & $-6.4286$ & $0.0193$ & $-0.0465$ & $4666$ & $55$ & $4674$ & $77$ & $\dots$ & $\dots$ & $4666$ & $55$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.240$ & $0.114$ & $-1.539$ & $0.170$ & $\dots$ & $\dots$ & $-2.240$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.318$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($-78.0$,$-74.6$,$-42.7$) & ($2.3$,$2.1$,$1.9$) & ($326.4$,$-483.9$,$43.0$) & ($9.3$,$12.9$,$2.3$) & $-1.867$ & $0.001$ & $1.435$ & $0.051$ & $7.100$ & $0.027$ & $2.618$ & $0.048$ & $0.664$ & $0.011$\\
J132654.30$-$474605.0 & 6083504451028980096 & 320096405 & 20100612_1325m49_077 & 13:26:54.30 & $-$47:46:05.0 & NTTE & $12.334$ & $11.927$ & $1.495$ & $12.367$ & $240.4$ & $0.6$ & $241.5$ & $1.1$ & $0.1860$ & $0.0206$ & $5.3763$ & $0.5954$ & $4.7170$ & $0.4583$ & $0.0972$ & $4.3597$ & $0.4166$ & $0.0956$ & $4.3321$ & $0.5183$ & $0.1196$ & $-3.4418$ & $0.0171$ & $-6.7808$ & $0.0218$ & $-0.0262$ & $4488$ & $70$ & $4556$ & $51$ & $4516$ & $87$ & $4460$ & $53$ & $1.214$ & $0.210$ & $1.424$ & $0.005$ & $1.424$ & $0.005$ & $-2.206$ & $0.105$ & $-1.743$ & $0.140$ & $-2.262$ & $0.103$ & $-2.150$ & $0.106$ & $-0.545$ & $0.134$ & $0.035$ & $6.259$ & D & $0.957$ & I & $0.374$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $91$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-80.4$,$-70.2$,$-62.9$) & ($4.6$,$3.4$,$4.4$) & ($334.3$,$-452.6$,$64.2$) & ($18.6$,$20.6$,$7.8$) & $-1.858$ & $0.002$ & $1.414$ & $0.070$ & $7.217$ & $0.020$ & $2.511$ & $0.056$ & $0.672$ & $0.014$\\
J132658.87$-$101627.0 & 3611745377685290752 & 107388769 & 20050427_1332m10_054 & 13:26:58.87 & $-$10:16:27.0 & $\dots$ & $11.698$ & $11.449$ & $1.134$ & $11.716$ & $96.6$ & $0.8$ & $96.9$ & $0.7$ & $0.6128$ & $0.0198$ & $1.6319$ & $0.0527$ & $1.5654$ & $0.0485$ & $0.0310$ & $1.5408$ & $0.0548$ & $0.0356$ & $1.5043$ & $0.0652$ & $0.0433$ & $-10.3611$ & $0.0236$ & $-19.0020$ & $0.0130$ & $-0.2530$ & $4916$ & $53$ & $4896$ & $77$ & $\dots$ & $\dots$ & $4916$ & $53$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $-0.982$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.603$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-57.8$,$65.7$,$9.5$) & ($0.4$,$1.8$,$1.1$) & ($400.7$,$497.5$,$34.7$) & ($6.4$,$14.4$,$0.4$) & $-1.816$ & $0.001$ & $1.284$ & $0.039$ & $7.968$ & $0.010$ & $1.257$ & $0.209$ & $0.722$ & $0.007$\\
J132706.72$-$315644.4 & 6169652041745954304 & 98691246 & 20040628_1327m33_074 & 13:27:06.72 & $-$31:56:44.4 & $\dots$ & $10.453$ & $10.420$ & $0.422$ & $10.478$ & $3.0$ & $1.6$ & $\dots$ & $\dots$ & $2.0980$ & $0.0205$ & $0.4766$ & $0.0047$ & $0.4708$ & $0.0045$ & $0.0097$ & $0.4704$ & $0.0044$ & $0.0095$ & $0.4723$ & $0.0100$ & $0.0212$ & $-24.4968$ & $0.0206$ & $-8.5946$ & $0.0150$ & $-0.1835$ & $5406$ & $76$ & $7707$ & $83$ & $\dots$ & $\dots$ & $5406$ & $76$ & $4.378$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.259$ & $0.057$ & $0.120$ & $\dots$ & $\dots$ & $-1.490$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($18.9$,$207.3$,$-0.2$) & ($1.0$,$1.2$,$0.9$) & ($18.1$,$1654.5$,$2.0$) & ($0.9$,$9.3$,$0.0$) & $-1.629$ & $0.003$ & $6.339$ & $0.053$ & $8.107$ & $0.016$ & $0.244$ & $0.002$ & $0.122$ & $0.003$\\
J132710.70$-$344253.6 & 6167968174047248128 & 98526892 & 20040531_1327m33_008 & 13:27:10.70 & $-$34:42:53.6 & NTTE & $11.347$ & $11.026$ & $1.265$ & $11.351$ & $180.2$ & $0.6$ & $180.1$ & $0.4$ & $0.3893$ & $0.0221$ & $2.5687$ & $0.1458$ & $2.4079$ & $0.1281$ & $0.0532$ & $2.3707$ & $0.1154$ & $0.0487$ & $2.3033$ & $0.1024$ & $0.0445$ & $15.7408$ & $0.0209$ & $-16.8447$ & $0.0170$ & $-0.1525$ & $4763$ & $68$ & $4499$ & $77$ & $4828$ & $84$ & $4697$ & $53$ & $0.767$ & $0.230$ & $1.504$ & $0.292$ & $1.504$ & $0.292$ & $-1.615$ & $0.092$ & $-1.534$ & $0.170$ & $-1.679$ & $0.082$ & $-1.550$ & $0.102$ & $-0.229$ & $0.089$ & $0.161$ & $6.976$ & D & $0.997$ & I & $0.167$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-316.2$,$83.0$,$-98.2$) & ($2.5$,$1.4$,$2.4$) & ($1588.2$,$585.4$,$60.0$) & ($37.0$,$10.6$,$2.4$) & $-1.311$ & $0.009$ & $1.207$ & $0.033$ & $22.096$ & $0.396$ & $5.175$ & $0.246$ & $0.896$ & $0.004$\\
J132713.48$-$293830.2 & 6182026151762861056 & 99182798 & 20040430_1318m28_130 & 13:27:13.48 & $-$29:38:30.2 & $\dots$ & $12.235$ & $12.221$ & $0.139$ & $12.250$ & $37.4$ & $9.3$ & $\dots$ & $\dots$ & $0.3046$ & $0.0258$ & $3.2830$ & $0.2781$ & $3.0248$ & $0.2361$ & $0.0780$ & $2.8714$ & $0.1997$ & $0.0695$ & $2.4134$ & $0.2962$ & $0.1227$ & $-3.8722$ & $0.0264$ & $-3.5710$ & $0.0219$ & $-0.2874$ & $4862$ & $66$ & $7629$ & $83$ & $\dots$ & $\dots$ & $4862$ & $66$ & $4.043$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.816$ & $0.141$ & $0.132$ & $0.120$ & $\dots$ & $\dots$ & $-0.816$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-45.9$,$171.2$,$-1.9$) & ($3.8$,$7.2$,$5.1$) & ($71.0$,$1195.9$,$47.1$) & ($14.3$,$52.3$,$2.7$) & $-1.732$ & $0.011$ & $4.257$ & $0.277$ & $7.447$ & $0.030$ & $1.442$ & $0.049$ & $0.273$ & $0.030$\\
J132730.14$-$475902.3 & 6083486102928612864 & 320100878 & 20120618_1325m49_081 & 13:27:30.14 & $-$47:59:02.3 & $\dots$ & $13.180$ & $12.716$ & $1.869$ & $13.377$ & $12.2$ & $1.1$ & $\dots$ & $\dots$ & $10.6346$ & $0.0212$ & $0.0940$ & $0.0002$ & $0.0938$ & $0.0002$ & $0.0020$ & $0.0940$ & $0.0002$ & $0.0022$ & $0.0940$ & $0.0007$ & $0.0075$ & $30.2077$ & $0.0171$ & $22.9029$ & $0.0209$ & $-0.0735$ & $4856$ & $56$ & $4358$ & $64$ & $\dots$ & $\dots$ & $4856$ & $56$ & $4.720$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.130$ & $0.125$ & $0.278$ & $0.080$ & $\dots$ & $\dots$ & $-2.130$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.212$ & $0.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-31.0$,$252.2$,$18.2$) & ($0.7$,$0.8$,$0.3$) & ($23.6$,$2066.0$,$2.4$) & ($0.4$,$6.9$,$0.1$) & $-1.509$ & $0.002$ & $7.873$ & $0.020$ & $10.158$ & $0.043$ & $0.311$ & $0.005$ & $0.127$ & $0.001$\\
J132731.43$-$850620.3 & 5769571818034590336 & 408954350 & 20100519_1430m84_030 & 13:27:31.43 & $-$85:06:20.3 & $\dots$ & $12.229$ & $11.770$ & $1.603$ & $12.269$ & $-3.4$ & $1.5$ & $-2.6$ & $0.8$ & $0.6498$ & $0.0109$ & $1.5389$ & $0.0258$ & $1.4797$ & $0.0239$ & $0.0161$ & $1.5214$ & $0.0235$ & $0.0154$ & $1.4884$ & $0.0352$ & $0.0237$ & $-1.9365$ & $0.0125$ & $-2.1112$ & $0.0134$ & $-0.0594$ & $4499$ & $52$ & $4873$ & $65$ & $\dots$ & $\dots$ & $4499$ & $52$ & $2.211$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.225$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.010$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-31.6$,$246.5$,$-3.3$) & ($0.6$,$1.3$,$0.6$) & ($17.7$,$1864.6$,$10.5$) & ($0.6$,$9.7$,$0.1$) & $-1.561$ & $0.003$ & $7.227$ & $0.027$ & $9.109$ & $0.063$ & $0.669$ & $0.005$ & $0.115$ & $0.002$\\
J132731.77$-$475807.3 & 6083486167337401472 & 320098635 & 20120419_1325m49_082 & 13:27:31.77 & $-$47:58:07.3 & $\dots$ & $13.017$ & $12.660$ & $1.312$ & $13.007$ & $239.1$ & $1.0$ & $236.8$ & $1.4$ & $0.1607$ & $0.0199$ & $6.2228$ & $0.7706$ & $5.3562$ & $0.5709$ & $0.1066$ & $5.5455$ & $0.5542$ & $0.0999$ & $5.7777$ & $0.6729$ & $0.1165$ & $-3.5010$ & $0.0191$ & $-6.3654$ & $0.0169$ & $0.0268$ & $4767$ & $63$ & $4654$ & $92$ & $\dots$ & $\dots$ & $4767$ & $63$ & $0.987$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.189$ & $-1.697$ & $0.160$ & $\dots$ & $\dots$ & $-1.890$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.310$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-30.1$,$-89.9$,$-95.7$) & ($6.7$,$2.0$,$5.1$) & ($201.6$,$-578.9$,$164.1$) & ($14.6$,$14.3$,$20.9$) & $-1.832$ & $0.008$ & $1.956$ & $0.135$ & $6.874$ & $0.015$ & $3.270$ & $0.212$ & $0.557$ & $0.024$\\
J132738.12$-$135847.5 & 3608222920386453504 & 105798763 & 20060617_1324m14_114 & 13:27:38.12 & $-$13:58:47.5 & $\dots$ & $11.276$ & $10.994$ & $1.220$ & $11.298$ & $-112.4$ & $0.7$ & $-111.7$ & $1.2$ & $0.5678$ & $0.0196$ & $1.7612$ & $0.0608$ & $1.6841$ & $0.0556$ & $0.0330$ & $1.6123$ & $0.0382$ & $0.0237$ & $1.7479$ & $0.1093$ & $0.0625$ & $-33.5919$ & $0.0224$ & $-8.0964$ & $0.0123$ & $-0.2657$ & $4753$ & $53$ & $4717$ & $68$ & $\dots$ & $\dots$ & $4753$ & $53$ & $1.834$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.101$ & $-1.100$ & $0.140$ & $\dots$ & $\dots$ & $-1.230$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.349$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($232.4$,$113.1$,$-81.3$) & ($3.8$,$2.9$,$0.6$) & ($640.0$,$840.2$,$265.6$) & ($21.5$,$23.4$,$10.3$) & $-1.494$ & $0.006$ & $2.554$ & $0.062$ & $14.409$ & $0.206$ & $7.126$ & $0.249$ & $0.699$ & $0.010$\\
J132748.74$-$183027.0 & 3603175161287604096 & 105612557 & 20120324_1339m18_037 & 13:27:48.74 & $-$18:30:27.0 & $\dots$ & $12.076$ & $11.923$ & $0.815$ & $12.074$ & $-5.6$ & $6.2$ & $-8.3$ & $2.2$ & $2.5383$ & $0.0228$ & $0.3940$ & $0.0035$ & $0.3900$ & $0.0035$ & $0.0089$ & $0.3878$ & $0.0032$ & $0.0083$ & $0.3877$ & $0.0060$ & $0.0156$ & $-66.4773$ & $0.0268$ & $-24.2433$ & $0.0170$ & $-0.4132$ & $5957$ & $68$ & $7418$ & $361$ & $\dots$ & $\dots$ & $5957$ & $68$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.123$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-0.900$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($70.0$,$154.3$,$-11.3$) & ($2.9$,$3.1$,$4.0$) & ($159.8$,$1242.2$,$3.9$) & ($4.5$,$24.9$,$1.0$) & $-1.697$ & $0.007$ & $3.835$ & $0.100$ & $8.696$ & $0.072$ & $0.379$ & $0.054$ & $0.388$ & $0.008$\\
J132757.31$-$473638.1 & 6083511735292872320 & 320035268 & 20120618_1325m49_083 & 13:27:57.31 & $-$47:36:38.1 & NTTE & $12.710$ & $12.382$ & $1.404$ & $12.774$ & $252.5$ & $1.0$ & $\dots$ & $\dots$ & $0.1838$ & $0.0157$ & $5.4407$ & $0.4647$ & $4.7664$ & $0.3567$ & $0.0748$ & $5.1350$ & $0.5247$ & $0.1022$ & $4.7136$ & $0.3957$ & $0.0839$ & $-3.4546$ & $0.0140$ & $-7.2116$ & $0.0123$ & $-0.0332$ & $4602$ & $32$ & $4663$ & $92$ & $4596$ & $8$ & $4608$ & $56$ & $1.669$ & $0.470$ & $1.216$ & $0.183$ & $1.216$ & $0.183$ & $-2.189$ & $0.070$ & $-1.705$ & $0.160$ & $-2.327$ & $0.001$ & $-2.050$ & $0.138$ & $-0.354$ & $0.121$ & $0.296$ & $6.537$ & D & $0.983$ & I & $0.688$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $20$ & RAVE DR6 & Average & NOMAD-1 & STARHORSE & RAVE DR6 & ($-70.1$,$-91.6$,$-77.5$) & ($3.9$,$2.5$,$3.5$) & ($251.5$,$-586.4$,$91.6$) & ($13.4$,$15.3$,$8.3$) & $-1.839$ & $0.003$ & $1.802$ & $0.028$ & $7.314$ & $0.039$ & $2.456$ & $0.069$ & $0.605$ & $0.005$\\
J132800.63$-$182840.0 & 3603176810555049600 & 105612594 & 20070319_1318m19_103 & 13:28:00.63 & $-$18:28:40.0 & $\dots$ & $12.589$ & $12.283$ & $1.297$ & $12.623$ & $31.4$ & $1.0$ & $30.5$ & $0.7$ & $0.3569$ & $0.0156$ & $2.8019$ & $0.1225$ & $2.6116$ & $0.1064$ & $0.0407$ & $2.7082$ & $0.1199$ & $0.0443$ & $2.6940$ & $0.2126$ & $0.0789$ & $-4.9244$ & $0.0169$ & $1.8281$ & $0.0132$ & $-0.4791$ & $4687$ & $52$ & $4734$ & $77$ & $\dots$ & $\dots$ & $4687$ & $52$ & $1.997$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-0.912$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.5$,$212.7$,$55.4$) & ($0.5$,$0.7$,$0.9$) & ($0.5$,$1481.1$,$123.5$) & ($0.1$,$8.7$,$4.4$) & $-1.632$ & $0.001$ & $6.896$ & $0.028$ & $7.256$ & $0.010$ & $2.387$ & $0.047$ & $0.025$ & $0.002$\\
J132800.80$-$473247.0 & 6083516476936968064 & 320029425 & 20100612_1325m49_082 & 13:28:00.80 & $-$47:32:47.0 & NTTE & $12.429$ & $12.159$ & $1.412$ & $12.555$ & $248.6$ & $0.6$ & $\dots$ & $\dots$ & $0.1665$ & $0.0150$ & $6.0060$ & $0.5411$ & $5.1948$ & $0.4048$ & $0.0779$ & $5.7342$ & $0.4818$ & $0.0840$ & $5.2391$ & $0.0680$ & $0.0130$ & $-3.7495$ & $0.0158$ & $-7.0498$ & $0.0126$ & $0.0347$ & $4630$ & $36$ & $4570$ & $51$ & $4650$ & $18$ & $4610$ & $54$ & $1.289$ & $0.210$ & $1.560$ & $0.026$ & $1.560$ & $0.026$ & $-2.359$ & $0.060$ & $-1.759$ & $0.140$ & $-2.438$ & $0.012$ & $-2.280$ & $0.108$ & $-0.604$ & $0.113$ & $-0.154$ & $5.917$ & D & $0.952$ & I & $0.381$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $81$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-50.7$,$-93.5$,$-84.2$) & ($0.8$,$0.7$,$0.7$) & ($219.3$,$-597.2$,$114.8$) & ($2.5$,$4.5$,$1.8$) & $-1.841$ & $0.001$ & $1.803$ & $0.030$ & $7.016$ & $0.060$ & $2.683$ & $0.022$ & $0.591$ & $0.008$\\
J132802.08$-$200933.1 & 6196901341496343808 & 105251664 & 20120623_1318m19_123 & 13:28:02.08 & $-$20:09:33.1 & $\dots$ & $12.441$ & $12.210$ & $0.920$ & $12.395$ & $-40.6$ & $2.0$ & $-44.0$ & $2.0$ & $1.3801$ & $0.0678$ & $0.7246$ & $0.0356$ & $0.7112$ & $0.0343$ & $0.0482$ & $0.6963$ & $0.0319$ & $0.0459$ & $0.7274$ & $0.0647$ & $0.0889$ & $-40.1252$ & $0.0747$ & $-14.3903$ & $0.0565$ & $-0.3163$ & $5565$ & $56$ & $5082$ & $136$ & $\dots$ & $\dots$ & $5565$ & $56$ & $3.707$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $-0.777$ & $0.190$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.080$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($99.2$,$160.1$,$-37.3$) & ($2.5$,$2.8$,$1.4$) & ($178.8$,$1258.7$,$25.8$) & ($9.0$,$23.3$,$1.7$) & $-1.666$ & $0.004$ & $3.894$ & $0.103$ & $9.213$ & $0.047$ & $1.187$ & $0.053$ & $0.406$ & $0.012$\\
J132816.82$-$285617.3 & 6188240110448197888 & 99193198 & 20110622_1326m29_061 & 13:28:16.82 & $-$28:56:17.3 & $\dots$ & $12.439$ & $12.127$ & $1.383$ & $12.509$ & $-78.7$ & $8.7$ & $\dots$ & $\dots$ & $1.9977$ & $0.0179$ & $0.5006$ & $0.0045$ & $0.4941$ & $0.0044$ & $0.0088$ & $0.4976$ & $0.0038$ & $0.0076$ & $\dots$ & $\dots$ & $\dots$ & $-40.0632$ & $0.0175$ & $0.9892$ & $0.0123$ & $-0.0458$ & $4467$ & $76$ & $5636$ & $69$ & $\dots$ & $\dots$ & $4467$ & $76$ & $2.703$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.237$ & $0.456$ & $0.090$ & $\dots$ & $\dots$ & $-1.570$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($99.1$,$247.3$,$-20.2$) & ($4.7$,$5.6$,$4.8$) & ($141.0$,$1971.9$,$7.0$) & ($22.6$,$44.6$,$1.9$) & $-1.489$ & $0.020$ & $6.443$ & $0.051$ & $12.100$ & $0.611$ & $0.663$ & $0.136$ & $0.304$ & $0.019$\\
J132818.20$-$180405.0 & 3603227594247381376 & $\dots$ & 20060620_1339m18_040 & 13:28:18.20 & $-$18:04:05.0 & NTTE & $11.667$ & $11.522$ & $0.799$ & $11.668$ & $37.7$ & $1.6$ & $35.7$ & $1.7$ & $5.3626$ & $0.0511$ & $0.1865$ & $0.0018$ & $0.1856$ & $0.0018$ & $0.0095$ & $0.1851$ & $0.0014$ & $0.0075$ & $0.1850$ & $0.0037$ & $0.0202$ & $-104.2440$ & $0.0501$ & $-7.5334$ & $0.0314$ & $-0.3233$ & $5805$ & $74$ & $5644$ & $136$ & $5805$ & $74$ & $\dots$ & $\dots$ & $4.600$ & $0.180$ & $3.801$ & $0.431$ & $3.801$ & $0.431$ & $-1.352$ & $0.066$ & $-1.596$ & $0.190$ & $-1.352$ & $0.066$ & $\dots$ & $\dots$ & $0.185$ & $0.095$ & $0.185$ & $7.263$ & D & $0.996$ & I & $0.526$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $42$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($38.1$,$172.6$,$41.9$) & ($0.9$,$0.9$,$1.1$) & ($81.1$,$1407.7$,$16.2$) & ($1.2$,$7.2$,$1.0$) & $-1.670$ & $0.001$ & $4.812$ & $0.029$ & $8.420$ & $0.013$ & $0.828$ & $0.029$ & $0.273$ & $0.002$\\
J132825.95$-$224902.8 & 6195199233072787456 & 105101439 & 20050221_1321m22_116 & 13:28:25.95 & $-$22:49:02.8 & $\dots$ & $12.780$ & $12.405$ & $1.433$ & $12.812$ & $103.1$ & $0.7$ & $105.2$ & $1.1$ & $0.2335$ & $0.0187$ & $4.2827$ & $0.3430$ & $3.8536$ & $0.2777$ & $0.0721$ & $3.7500$ & $0.2491$ & $0.0664$ & $4.2733$ & $0.5928$ & $0.1387$ & $-6.1321$ & $0.0233$ & $-7.6939$ & $0.0143$ & $-0.1616$ & $4444$ & $52$ & $4361$ & $77$ & $\dots$ & $\dots$ & $4444$ & $52$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $-0.931$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.373$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-17.6$,$11.7$,$-35.3$) & ($4.4$,$5.7$,$4.1$) & ($459.9$,$74.1$,$144.1$) & ($10.2$,$36.6$,$12.8$) & $-1.869$ & $0.002$ & $0.395$ & $0.220$ & $7.497$ & $0.136$ & $3.400$ & $0.397$ & $0.900$ & $0.055$\\
J132826.62$-$121816.2 & 3610913799001349120 & 107364323 & 20050531_1332m10_009 & 13:28:26.62 & $-$12:18:16.2 & $\dots$ & $12.154$ & $11.954$ & $0.960$ & $12.153$ & $42.5$ & $1.4$ & $44.8$ & $0.8$ & $0.4779$ & $0.0204$ & $2.0925$ & $0.0893$ & $1.9845$ & $0.0803$ & $0.0405$ & $1.9621$ & $0.0687$ & $0.0350$ & $2.0283$ & $0.0625$ & $0.0308$ & $-40.8934$ & $0.0244$ & $-0.7583$ & $0.0140$ & $-0.2004$ & $5355$ & $56$ & $5378$ & $94$ & $\dots$ & $\dots$ & $5355$ & $56$ & $2.841$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.112$ & $-0.965$ & $0.180$ & $\dots$ & $\dots$ & $-1.030$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.452$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($280.0$,$23.1$,$92.1$) & ($3.0$,$1.6$,$1.2$) & ($1418.7$,$169.7$,$66.5$) & ($32.7$,$12.2$,$1.4$) & $-1.424$ & $0.008$ & $0.723$ & $0.020$ & $17.655$ & $0.305$ & $4.602$ & $0.094$ & $0.921$ & $0.003$\\
J132835.28$-$382224.4 & 6162260819643026304 & 96518780 & 20080328_1329m39_064 & 13:28:35.28 & $-$38:22:24.4 & $\dots$ & $10.160$ & $9.817$ & $1.428$ & $10.222$ & $-5.1$ & $1.0$ & $\dots$ & $\dots$ & $1.0611$ & $0.0159$ & $0.9424$ & $0.0141$ & $0.9199$ & $0.0135$ & $0.0146$ & $0.9172$ & $0.0140$ & $0.0153$ & $0.9118$ & $0.0290$ & $0.0318$ & $-12.9551$ & $0.0157$ & $-3.0842$ & $0.0132$ & $-0.1768$ & $4407$ & $55$ & $4698$ & $64$ & $\dots$ & $\dots$ & $4407$ & $55$ & $3.900$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $0.514$ & $0.080$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.066$ & $0.086$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.9$,$216.8$,$1.1$) & ($0.6$,$0.8$,$0.4$) & ($8.3$,$1674.2$,$4.7$) & ($0.4$,$6.8$,$0.1$) & $-1.626$ & $0.002$ & $6.670$ & $0.039$ & $7.875$ & $0.014$ & $0.381$ & $0.004$ & $0.083$ & $0.002$\\
J132846.90$-$173136.0 & 3603399259796052992 & 105661027 & 20110307_1339m18_047 & 13:28:46.90 & $-$17:31:36.0 & NTTE & $10.930$ & $10.579$ & $1.366$ & $10.952$ & $-9.7$ & $0.8$ & $-10.7$ & $0.5$ & $0.3383$ & $0.0151$ & $2.9560$ & $0.1319$ & $2.7450$ & $0.1138$ & $0.0414$ & $2.6912$ & $0.1362$ & $0.0506$ & $2.5269$ & $0.1992$ & $0.0788$ & $-9.4846$ & $0.0161$ & $-7.6990$ & $0.0093$ & $-0.2159$ & $4684$ & $60$ & $4883$ & $92$ & $4749$ & $66$ & $4619$ & $54$ & $3.297$ & $0.470$ & $0.959$ & $0.174$ & $0.959$ & $0.174$ & $-2.443$ & $0.147$ & $-2.123$ & $0.160$ & $-2.415$ & $0.185$ & $-2.470$ & $0.108$ & $-0.261$ & $0.116$ & $0.469$ & $6.456$ & D & $0.994$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($29.3$,$132.9$,$-49.5$) & ($1.3$,$2.5$,$1.2$) & ($120.0$,$935.3$,$110.4$) & ($4.7$,$21.0$,$5.2$) & $-1.767$ & $0.003$ & $3.279$ & $0.078$ & $7.335$ & $0.011$ & $2.475$ & $0.077$ & $0.382$ & $0.010$\\
J132847.37$-$510224.2 & 6070076076845967104 & 324033118 & 20120618_1325m49_144 & 13:28:47.37 & $-$51:02:24.2 & NTTE & $12.735$ & $12.268$ & $1.540$ & $12.733$ & $162.0$ & $0.9$ & $167.2$ & $1.0$ & $0.1364$ & $0.0133$ & $7.3314$ & $0.7149$ & $6.1576$ & $0.5043$ & $0.0819$ & $6.9188$ & $0.6474$ & $0.0936$ & $6.3192$ & $0.2168$ & $0.0343$ & $-12.3498$ & $0.0129$ & $-3.7598$ & $0.0128$ & $-0.0228$ & $4693$ & $72$ & $4376$ & $92$ & $4761$ & $88$ & $4624$ & $56$ & $3.421$ & $0.470$ & $1.229$ & $0.026$ & $1.229$ & $0.026$ & $-2.466$ & $0.146$ & $-2.316$ & $0.160$ & $-2.271$ & $0.166$ & $-2.660$ & $0.125$ & $-0.545$ & $0.119$ & $0.125$ & $6.089$ & D & $0.961$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($216.6$,$55.9$,$-17.5$) & ($3.3$,$2.7$,$0.7$) & ($680.4$,$364.0$,$71.6$) & ($7.1$,$18.1$,$2.6$) & $-1.675$ & $0.010$ & $0.815$ & $0.050$ & $10.750$ & $0.183$ & $4.182$ & $0.227$ & $0.859$ & $0.006$\\
J132850.41$-$032425.6 & 3637003874194090496 & 107880136 & 20040409_1337m03_045 & 13:28:50.41 & $-$03:24:25.6 & $\dots$ & $12.635$ & $12.799$ & $0.682$ & $12.912$ & $-17.2$ & $4.1$ & $\dots$ & $\dots$ & $1.3062$ & $0.0147$ & $0.7656$ & $0.0086$ & $0.7506$ & $0.0083$ & $0.0110$ & $0.7492$ & $0.0072$ & $0.0096$ & $0.7497$ & $0.0145$ & $0.0194$ & $1.7473$ & $0.0181$ & $1.6281$ & $0.0092$ & $-0.2045$ & $6218$ & $71$ & $7418$ & $361$ & $\dots$ & $\dots$ & $6218$ & $71$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.149$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-0.890$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.050$ & $0.342$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-14.7$,$264.1$,$-5.4$) & ($1.7$,$1.5$,$3.6$) & ($32.6$,$2098.2$,$12.5$) & ($2.3$,$11.6$,$0.4$) & $-1.492$ & $0.004$ & $7.908$ & $0.013$ & $10.651$ & $0.119$ & $0.835$ & $0.022$ & $0.148$ & $0.005$\\
J132855.49$-$162925.4 & 3604642390834813056 & 105674164 & 20030716_1334m16_026 & 13:28:55.49 & $-$16:29:25.4 & $\dots$ & $13.724$ & $13.473$ & $1.148$ & $13.746$ & $4.4$ & $2.4$ & $\dots$ & $\dots$ & $0.2952$ & $0.0169$ & $3.3875$ & $0.1939$ & $3.1133$ & $0.1638$ & $0.0526$ & $3.0531$ & $0.2366$ & $0.0775$ & $2.9270$ & $0.2600$ & $0.0888$ & $-6.3655$ & $0.0185$ & $-1.3049$ & $0.0120$ & $-0.2767$ & $4979$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4979$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.108$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.400$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.0$,$188.4$,$10.8$) & ($1.2$,$1.9$,$1.8$) & ($21.8$,$1294.9$,$102.2$) & ($1.9$,$17.1$,$4.1$) & $-1.692$ & $0.003$ & $5.353$ & $0.086$ & $7.267$ & $0.010$ & $2.204$ & $0.054$ & $0.152$ & $0.007$\\
J132906.90$-$341804.0 & 6168006656954209152 & 98542287 & 20120624_1339m33_033 & 13:29:06.90 & $-$34:18:04.0 & NTTE & $12.753$ & $12.453$ & $1.346$ & $12.817$ & $329.1$ & $1.5$ & $\dots$ & $\dots$ & $0.1526$ & $0.0142$ & $6.5531$ & $0.6098$ & $5.5991$ & $0.4452$ & $0.0795$ & $5.6478$ & $0.3898$ & $0.0690$ & $5.4031$ & $1.2670$ & $0.2345$ & $-8.7168$ & $0.0145$ & $-1.4144$ & $0.0118$ & $-0.1475$ & $4680$ & $59$ & $4937$ & $77$ & $4785$ & $64$ & $4575$ & $54$ & $2.677$ & $0.230$ & $0.858$ & $0.231$ & $0.858$ & $0.231$ & $-2.329$ & $0.082$ & $-1.579$ & $0.170$ & $-2.348$ & $0.050$ & $-2.310$ & $0.114$ & $-0.230$ & $0.080$ & $0.500$ & $6.601$ & D & $0.994$ & I & $0.609$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($75.0$,$-111.5$,$162.5$) & ($21.5$,$3.9$,$0.8$) & ($226.5$,$-687.4$,$411.8$) & ($73.1$,$25.0$,$25.9$) & $-1.665$ & $0.019$ & $2.906$ & $0.354$ & $9.411$ & $0.759$ & $6.482$ & $0.341$ & $0.526$ & $0.073$\\
J132908.47$-$025826.6 & 3637163436523208064 & 107974356 & 20100319_1331m03_048 & 13:29:08.47 & $-$02:58:26.6 & $\dots$ & $11.738$ & $11.501$ & $1.237$ & $11.813$ & $-31.6$ & $2.3$ & $-35.3$ & $6.3$ & $1.6525$ & $0.0671$ & $0.6051$ & $0.0246$ & $0.5958$ & $0.0238$ & $0.0400$ & $0.5960$ & $0.0236$ & $0.0396$ & $0.5542$ & $0.0643$ & $0.1160$ & $-22.8277$ & $0.0770$ & $-11.7627$ & $0.0426$ & $-0.1965$ & $4695$ & $53$ & $4665$ & $87$ & $\dots$ & $\dots$ & $4695$ & $53$ & $4.309$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $0.789$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.127$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($31.8$,$199.9$,$-26.8$) & ($1.4$,$2.1$,$1.9$) & ($30.4$,$1601.8$,$14.9$) & ($3.0$,$18.3$,$1.3$) & $-1.632$ & $0.004$ & $6.003$ & $0.110$ & $8.294$ & $0.020$ & $0.770$ & $0.040$ & $0.160$ & $0.008$\\
J132924.24$-$174726.9 & 3603327894619482240 & 105634658 & 20050421_1334m16_016 & 13:29:24.24 & $-$17:47:26.9 & $\dots$ & $13.049$ & $12.835$ & $1.029$ & $13.060$ & $23.4$ & $2.4$ & $13.8$ & $4.3$ & $3.0731$ & $0.0200$ & $0.3254$ & $0.0021$ & $0.3227$ & $0.0021$ & $0.0065$ & $0.3229$ & $0.0025$ & $0.0079$ & $0.3189$ & $0.0023$ & $0.0071$ & $-24.5130$ & $0.0228$ & $-32.9209$ & $0.0135$ & $-0.2268$ & $5285$ & $66$ & $5443$ & $76$ & $\dots$ & $\dots$ & $5285$ & $66$ & $3.980$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.808$ & $0.122$ & $-0.207$ & $0.100$ & $\dots$ & $\dots$ & $-0.808$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.226$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-14.7$,$185.3$,$-6.1$) & ($1.2$,$1.3$,$1.7$) & ($49.1$,$1498.1$,$2.0$) & ($2.7$,$10.2$,$0.2$) & $-1.666$ & $0.002$ & $5.335$ & $0.064$ & $8.134$ & $0.006$ & $0.242$ & $0.010$ & $0.208$ & $0.006$\\
J132928.80$-$514414.9 & 6069842155747940480 & 324066194 & 20110703_1334m54_071 & 13:29:28.80 & $-$51:44:14.9 & $\dots$ & $12.700$ & $12.208$ & $1.522$ & $12.662$ & $-9.1$ & $0.8$ & $-7.8$ & $3.0$ & $0.6227$ & $0.0277$ & $1.6059$ & $0.0714$ & $1.5415$ & $0.0658$ & $0.0427$ & $1.6092$ & $0.0625$ & $0.0389$ & $1.6141$ & $0.0680$ & $0.0421$ & $-3.7254$ & $0.0263$ & $-0.9460$ & $0.0314$ & $-0.0974$ & $4761$ & $53$ & $5021$ & $65$ & $\dots$ & $\dots$ & $4761$ & $53$ & $2.616$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.294$ & $0.070$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.214$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.8$,$238.0$,$2.7$) & ($0.5$,$0.7$,$0.3$) & ($7.1$,$1746.9$,$3.6$) & ($0.1$,$6.5$,$0.1$) & $-1.604$ & $0.002$ & $6.993$ & $0.027$ & $8.134$ & $0.028$ & $0.332$ & $0.004$ & $0.075$ & $0.001$\\
J132938.09$-$513341.6 & 6069859030685558016 & 324064008 & 20100522_1325m49_148 & 13:29:38.09 & $-$51:33:41.6 & $\dots$ & $11.989$ & $11.421$ & $1.738$ & $12.000$ & $-37.1$ & $1.3$ & $-35.2$ & $0.4$ & $0.6492$ & $0.0297$ & $1.5404$ & $0.0705$ & $1.4810$ & $0.0651$ & $0.0440$ & $1.5265$ & $0.0695$ & $0.0455$ & $1.6328$ & $0.1945$ & $0.1191$ & $-5.5993$ & $0.0243$ & $-0.9397$ & $0.0269$ & $-0.0794$ & $4326$ & $52$ & $4681$ & $65$ & $\dots$ & $\dots$ & $4326$ & $52$ & $2.113$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.114$ & $-0.375$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($2.0$,$254.2$,$-0.4$) & ($0.8$,$1.4$,$0.3$) & ($11.5$,$1856.2$,$4.0$) & ($1.5$,$14.9$,$0.2$) & $-1.570$ & $0.005$ & $7.305$ & $0.026$ & $8.803$ & $0.121$ & $0.373$ & $0.011$ & $0.093$ & $0.006$\\
J132945.20$-$094200.9 & 3611884397186053632 & 107481765 & 20050531_1332m10_059 & 13:29:45.20 & $-$09:42:00.9 & $\dots$ & $12.700$ & $12.508$ & $0.874$ & $12.678$ & $40.8$ & $1.4$ & $43.3$ & $1.7$ & $0.3996$ & $0.0174$ & $2.5025$ & $0.1090$ & $2.3496$ & $0.0961$ & $0.0409$ & $2.4059$ & $0.0932$ & $0.0387$ & $2.5127$ & $0.2048$ & $0.0815$ & $-26.1298$ & $0.0196$ & $-10.4498$ & $0.0095$ & $-0.1370$ & $5542$ & $57$ & $5669$ & $94$ & $\dots$ & $\dots$ & $5542$ & $57$ & $3.355$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.112$ & $-0.961$ & $0.180$ & $\dots$ & $\dots$ & $-1.490$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($177.1$,$-23.2$,$10.0$) & ($5.5$,$5.0$,$1.3$) & ($725.1$,$-165.1$,$92.7$) & ($5.1$,$34.8$,$6.5$) & $-1.699$ & $0.011$ & $0.365$ & $0.094$ & $10.286$ & $0.111$ & $4.675$ & $0.118$ & $0.932$ & $0.017$\\
J132950.59$-$211634.6 & 6196497309628256256 & 105240734 & 20050221_1321m22_097 & 13:29:50.59 & $-$21:16:34.6 & $\dots$ & $13.001$ & $12.543$ & $1.543$ & $13.009$ & $80.6$ & $7.4$ & $\dots$ & $\dots$ & $8.2061$ & $0.0149$ & $0.1219$ & $0.0002$ & $0.1215$ & $0.0002$ & $0.0018$ & $0.1217$ & $0.0002$ & $0.0017$ & $0.1224$ & $0.0003$ & $0.0026$ & $-61.2458$ & $0.0162$ & $-8.6447$ & $0.0112$ & $-0.2845$ & $4250$ & $69$ & $4006$ & $87$ & $\dots$ & $\dots$ & $4250$ & $69$ & $4.788$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.822$ & $0.135$ & $-0.777$ & $0.160$ & $\dots$ & $\dots$ & $-0.822$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.617$ & $0.333$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-29.1$,$182.9$,$61.3$) & ($3.9$,$4.0$,$4.8$) & ($48.3$,$1496.6$,$39.7$) & ($6.8$,$32.4$,$7.5$) & $-1.643$ & $0.003$ & $5.503$ & $0.161$ & $8.378$ & $0.037$ & $1.406$ & $0.178$ & $0.207$ & $0.016$\\
J133018.30$-$215613.0 & 6196390863158712576 & 105232136 & 20050221_1321m22_106 & 13:30:18.30 & $-$21:56:13.0 & GEMS & $13.297$ & $13.048$ & $1.101$ & $13.301$ & $-44.4$ & $2.0$ & $-43.1$ & $1.6$ & $0.3234$ & $0.0154$ & $3.0921$ & $0.1472$ & $2.8620$ & $0.1261$ & $0.0441$ & $2.8541$ & $0.1095$ & $0.0384$ & $2.7927$ & $0.1836$ & $0.0657$ & $0.0340$ & $0.0166$ & $-17.0015$ & $0.0120$ & $-0.3597$ & $5174$ & $53$ & $4697$ & $92$ & $5214$ & $49$ & $5135$ & $56$ & $3.380$ & $0.470$ & $2.462$ & $0.220$ & $2.462$ & $0.220$ & $-2.083$ & $0.099$ & $-2.431$ & $0.160$ & $-2.106$ & $0.087$ & $-2.060$ & $0.110$ & $0.414$ & $0.114$ & $0.424$ & $6.771$ & D & $0.997$ & I & $\dots$ & $\dots$ & $0.096$ & $0.043$ & $0.096$ & $0.043$ & D & $0.992$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-88.4$,$122.0$,$-195.9$) & ($1.6$,$3.4$,$3.4$) & ($211.3$,$838.9$,$559.8$) & ($9.8$,$26.0$,$20.8$) & $-1.577$ & $0.005$ & $4.097$ & $0.077$ & $10.735$ & $0.129$ & $8.088$ & $0.233$ & $0.448$ & $0.010$\\
J133103.61$-$785515.2 & 5784795454170447872 & 407481962 & 20100708_1417m79_040 & 13:31:03.61 & $-$78:55:15.2 & $\dots$ & $11.581$ & $11.206$ & $1.448$ & $11.621$ & $24.6$ & $1.0$ & $22.4$ & $0.7$ & $0.3566$ & $0.0112$ & $2.8043$ & $0.0881$ & $2.6137$ & $0.0765$ & $0.0293$ & $2.7140$ & $0.0715$ & $0.0264$ & $2.6230$ & $0.1668$ & $0.0636$ & $-6.1266$ & $0.0106$ & $-14.0263$ & $0.0132$ & $0.1194$ & $4519$ & $52$ & $4595$ & $77$ & $\dots$ & $\dots$ & $4519$ & $52$ & $1.475$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $-1.140$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.486$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($22.2$,$225.4$,$-158.2$) & ($0.7$,$1.0$,$2.8$) & ($56.4$,$1598.0$,$292.9$) & ($5.6$,$6.9$,$10.3$) & $-1.518$ & $0.005$ & $6.907$ & $0.016$ & $10.553$ & $0.178$ & $5.133$ & $0.163$ & $0.209$ & $0.009$\\
J133105.43$-$253726.2 & 6190068465140842112 & 99375809 & 20060420_1328m24_148 & 13:31:05.43 & $-$25:37:26.2 & $\dots$ & $11.855$ & $11.470$ & $1.433$ & $11.877$ & $129.5$ & $1.1$ & $123.5$ & $2.9$ & $0.2042$ & $0.0231$ & $4.8972$ & $0.5540$ & $4.3440$ & $0.4359$ & $0.1003$ & $4.1163$ & $0.2684$ & $0.0652$ & $3.5647$ & $0.8383$ & $0.2352$ & $-10.4876$ & $0.0244$ & $-1.9672$ & $0.0160$ & $-0.3082$ & $4392$ & $52$ & $4484$ & $77$ & $\dots$ & $\dots$ & $4392$ & $52$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.114$ & $-1.104$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($45.1$,$56.2$,$85.0$) & ($9.6$,$3.5$,$0.7$) & ($325.5$,$362.2$,$180.6$) & ($19.0$,$27.0$,$2.3$) & $-1.829$ & $0.003$ & $1.142$ & $0.108$ & $7.337$ & $0.109$ & $3.698$ & $0.114$ & $0.731$ & $0.025$\\
J133110.99$-$114751.2 & 3610584293405714048 & 107372875 & 20060617_1324m14_089 & 13:31:10.99 & $-$11:47:51.2 & $\dots$ & $11.290$ & $10.903$ & $1.424$ & $11.306$ & $-35.4$ & $0.6$ & $\dots$ & $\dots$ & $0.4473$ & $0.0224$ & $2.2356$ & $0.1120$ & $2.1128$ & $0.1000$ & $0.0473$ & $2.0881$ & $0.2290$ & $0.1097$ & $2.1980$ & $0.0991$ & $0.0451$ & $-7.2149$ & $0.0251$ & $-5.4345$ & $0.0213$ & $-0.4924$ & $4390$ & $52$ & $4466$ & $77$ & $\dots$ & $\dots$ & $4390$ & $52$ & $1.751$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.832$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($18.8$,$184.8$,$-44.2$) & ($0.5$,$1.0$,$0.6$) & ($25.8$,$1337.4$,$92.6$) & ($1.0$,$9.4$,$2.1$) & $-1.681$ & $0.002$ & $5.420$ & $0.046$ & $7.521$ & $0.011$ & $2.105$ & $0.031$ & $0.162$ & $0.004$\\
J133112.72$-$405244.3 & 6160987482099921920 & 95841551 & 20080328_1329m39_148 & 13:31:12.72 & $-$40:52:44.3 & $\dots$ & $10.672$ & $10.361$ & $1.277$ & $10.691$ & $-17.5$ & $4.3$ & $-9.2$ & $19.3$ & $2.2389$ & $0.0175$ & $0.4466$ & $0.0035$ & $0.4415$ & $0.0034$ & $0.0077$ & $0.4402$ & $0.0040$ & $0.0090$ & $0.4433$ & $0.0080$ & $0.0180$ & $-22.7818$ & $0.0172$ & $4.2153$ & $0.0156$ & $0.0060$ & $4741$ & $60$ & $4626$ & $64$ & $\dots$ & $\dots$ & $4741$ & $60$ & $4.059$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.128$ & $0.725$ & $0.080$ & $\dots$ & $\dots$ & $-1.030$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.063$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($29.2$,$238.8$,$16.4$) & ($2.4$,$3.0$,$1.5$) & ($12.1$,$1905.9$,$2.8$) & ($2.9$,$24.0$,$0.4$) & $-1.556$ & $0.008$ & $7.487$ & $0.021$ & $9.038$ & $0.213$ & $0.315$ & $0.017$ & $0.094$ & $0.010$\\
J133126.68$-$142727.6 & 3606635667976624512 & 105808791 & 20120322_1324m14_115 & 13:31:26.68 & $-$14:27:27.6 & $\dots$ & $11.840$ & $12.294$ & $0.738$ & $12.422$ & $4.2$ & $1.4$ & $2.9$ & $3.5$ & $2.2547$ & $0.0205$ & $0.4435$ & $0.0040$ & $0.4385$ & $0.0039$ & $0.0090$ & $0.4384$ & $0.0040$ & $0.0092$ & $0.4391$ & $0.0080$ & $0.0183$ & $-13.7345$ & $0.0231$ & $-0.7408$ & $0.0148$ & $-0.3274$ & $6118$ & $161$ & $5599$ & $104$ & $\dots$ & $\dots$ & $6118$ & $161$ & $3.739$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.790$ & $0.578$ & $-0.565$ & $0.110$ & $\dots$ & $\dots$ & $-2.790$ & $0.578$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($3.0$,$230.5$,$13.8$) & ($0.7$,$0.7$,$1.0$) & ($0.2$,$1851.3$,$5.0$) & ($0.0$,$5.3$,$0.2$) & $-1.575$ & $0.001$ & $7.876$ & $0.022$ & $8.085$ & $0.022$ & $0.398$ & $0.010$ & $0.013$ & $0.001$\\
J133143.89$-$401224.7 & 6161150312899132544 & 95929069 & 20050616_1327m39_131 & 13:31:43.89 & $-$40:12:24.7 & $\dots$ & $12.850$ & $12.549$ & $1.226$ & $12.857$ & $-13.4$ & $1.1$ & $-12.7$ & $2.2$ & $0.4633$ & $0.0152$ & $2.1584$ & $0.0708$ & $2.0437$ & $0.0635$ & $0.0311$ & $2.1053$ & $0.0651$ & $0.0309$ & $2.1208$ & $0.1002$ & $0.0473$ & $-10.2687$ & $0.0157$ & $1.6214$ & $0.0147$ & $-0.1370$ & $4830$ & $53$ & $5051$ & $74$ & $\dots$ & $\dots$ & $4830$ & $53$ & $3.197$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.614$ & $0.110$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.6$,$215.7$,$33.9$) & ($0.8$,$1.0$,$0.6$) & ($18.9$,$1528.3$,$28.4$) & ($0.6$,$8.4$,$0.7$) & $-1.653$ & $0.002$ & $5.966$ & $0.037$ & $7.756$ & $0.028$ & $1.069$ & $0.015$ & $0.130$ & $0.002$\\
J133157.46$-$192944.5 & 6293020201319879296 & 105264974 & 20090406_1333m19_054 & 13:31:57.46 & $-$19:29:44.5 & $\dots$ & $10.625$ & $10.375$ & $1.133$ & $10.642$ & $-1.0$ & $1.1$ & $-0.6$ & $0.6$ & $1.3222$ & $0.0285$ & $0.7563$ & $0.0163$ & $0.7417$ & $0.0157$ & $0.0211$ & $0.7400$ & $0.0154$ & $0.0209$ & $0.7520$ & $0.0147$ & $0.0195$ & $-34.8429$ & $0.0236$ & $-12.2717$ & $0.0129$ & $-0.1486$ & $5060$ & $54$ & $4889$ & $68$ & $\dots$ & $\dots$ & $5060$ & $54$ & $3.520$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.106$ & $-1.238$ & $0.140$ & $\dots$ & $\dots$ & $-1.370$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($65.7$,$152.1$,$-5.7$) & ($0.7$,$0.8$,$0.7$) & ($154.0$,$1195.0$,$8.4$) & ($1.9$,$6.3$,$0.2$) & $-1.713$ & $0.001$ & $3.713$ & $0.027$ & $8.422$ & $0.012$ & $0.546$ & $0.007$ & $0.388$ & $0.003$\\
J133200.91$-$282300.2 & 6188211007748337152 & 99236726 & 20060616_1326m29_100 & 13:32:00.91 & $-$28:23:00.2 & $\dots$ & $12.250$ & $12.387$ & $1.093$ & $12.637$ & $-15.8$ & $2.0$ & $-12.1$ & $1.8$ & $4.4179$ & $0.0324$ & $0.2264$ & $0.0017$ & $0.2250$ & $0.0016$ & $0.0073$ & $0.2256$ & $0.0016$ & $0.0071$ & $\dots$ & $\dots$ & $\dots$ & $-24.8882$ & $0.0296$ & $16.0572$ & $0.0214$ & $-0.1173$ & $5022$ & $103$ & $5166$ & $76$ & $\dots$ & $\dots$ & $5022$ & $103$ & $4.378$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.849$ & $0.138$ & $0.120$ & $0.100$ & $\dots$ & $\dots$ & $-1.849$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.262$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($18.8$,$253.5$,$16.8$) & ($1.1$,$1.2$,$1.1$) & ($16.7$,$2058.4$,$2.5$) & ($1.9$,$9.8$,$0.3$) & $-1.513$ & $0.003$ & $7.992$ & $0.007$ & $9.901$ & $0.110$ & $0.317$ & $0.016$ & $0.107$ & $0.006$\\
J133204.48$-$442356.3 & 6087640946899085696 & 318654802 & 20050711_1340m44_044 & 13:32:04.48 & $-$44:23:56.3 & $\dots$ & $11.668$ & $11.548$ & $0.708$ & $11.668$ & $10.5$ & $1.2$ & $11.2$ & $0.7$ & $3.2607$ & $0.0192$ & $0.3067$ & $0.0018$ & $0.3043$ & $0.0018$ & $0.0058$ & $0.3029$ & $0.0016$ & $0.0054$ & $0.3014$ & $0.0030$ & $0.0101$ & $-15.9468$ & $0.0189$ & $0.7310$ & $0.0184$ & $-0.1864$ & $6434$ & $71$ & $5788$ & $104$ & $\dots$ & $\dots$ & $6434$ & $71$ & $3.707$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.153$ & $-0.555$ & $0.110$ & $\dots$ & $\dots$ & $-1.230$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-5.8$,$229.6$,$15.0$) & ($0.7$,$0.9$,$0.4$) & ($0.6$,$1851.7$,$1.9$) & ($0.2$,$6.9$,$0.1$) & $-1.577$ & $0.002$ & $7.788$ & $0.057$ & $8.137$ & $0.003$ & $0.236$ & $0.005$ & $0.022$ & $0.004$\\
J133205.59$-$111208.0 & 3611482766204250112 & 107394151 & 20060523_1338m11_039 & 13:32:05.59 & $-$11:12:08.0 & $\dots$ & $11.197$ & $11.048$ & $0.764$ & $11.183$ & $36.6$ & $1.3$ & $39.8$ & $1.3$ & $3.6934$ & $0.0181$ & $0.2708$ & $0.0013$ & $0.2689$ & $0.0013$ & $0.0049$ & $0.2678$ & $0.0013$ & $0.0048$ & $0.2683$ & $0.0015$ & $0.0057$ & $-55.4868$ & $0.0214$ & $-32.6913$ & $0.0118$ & $-0.2406$ & $5939$ & $68$ & $5503$ & $94$ & $\dots$ & $\dots$ & $5939$ & $68$ & $3.129$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.123$ & $-0.902$ & $0.180$ & $\dots$ & $\dots$ & $-1.130$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.216$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($7.8$,$164.5$,$20.9$) & ($0.6$,$0.6$,$1.0$) & ($90.1$,$1335.6$,$4.9$) & ($1.0$,$4.5$,$0.4$) & $-1.699$ & $0.001$ & $4.463$ & $0.020$ & $8.135$ & $0.002$ & $0.410$ & $0.019$ & $0.291$ & $0.002$\\
J133210.74$-$382855.4 & 6161880148102084864 & 96515535 & 20110528_1329m39a_066 & 13:32:10.74 & $-$38:28:55.4 & $\dots$ & $10.099$ & $9.606$ & $1.361$ & $9.977$ & $-27.6$ & $0.5$ & $-32.3$ & $0.6$ & $0.7479$ & $0.0642$ & $1.3371$ & $0.1148$ & $1.2922$ & $0.1072$ & $0.0830$ & $1.2701$ & $0.0914$ & $0.0720$ & $1.2057$ & $0.0368$ & $0.0305$ & $-0.4960$ & $0.0669$ & $-1.8960$ & $0.0637$ & $-0.1808$ & $4536$ & $52$ & $4332$ & $55$ & $\dots$ & $\dots$ & $4536$ & $52$ & $1.577$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.106$ & $-0.420$ & $0.080$ & $\dots$ & $\dots$ & $-1.470$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.060$ & $0.052$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-22.8$,$262.4$,$-13.3$) & ($0.5$,$0.5$,$0.4$) & ($31.4$,$1981.7$,$9.2$) & ($0.8$,$4.1$,$0.2$) & $-1.524$ & $0.001$ & $7.438$ & $0.009$ & $10.040$ & $0.037$ & $0.668$ & $0.007$ & $0.149$ & $0.002$\\
J133231.68$-$322320.8 & 6168651348725208832 & 98594042 & 20040531_1327m33_088 & 13:32:31.68 & $-$32:23:20.8 & $\dots$ & $10.034$ & $10.120$ & $1.103$ & $10.375$ & $-34.9$ & $0.5$ & $\dots$ & $\dots$ & $2.3173$ & $0.0175$ & $0.4315$ & $0.0033$ & $0.4267$ & $0.0032$ & $0.0075$ & $0.4258$ & $0.0032$ & $0.0075$ & $0.4248$ & $0.0042$ & $0.0099$ & $-28.2957$ & $0.0141$ & $5.2775$ & $0.0145$ & $-0.3685$ & $5060$ & $63$ & $5113$ & $65$ & $\dots$ & $\dots$ & $5060$ & $63$ & $2.841$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.460$ & $0.152$ & $-0.462$ & $0.070$ & $\dots$ & $\dots$ & $-2.460$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.112$ & $0.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($48.1$,$245.3$,$8.2$) & ($0.3$,$0.4$,$0.3$) & ($34.3$,$1962.4$,$2.0$) & ($0.7$,$2.9$,$0.0$) & $-1.532$ & $0.001$ & $7.275$ & $0.004$ & $9.961$ & $0.030$ & $0.279$ & $0.002$ & $0.156$ & $0.001$\\
J133232.17$-$233449.5 & 6194863912090278272 & 105089280 & 20040408_1321m22_125 & 13:32:32.17 & $-$23:34:49.5 & $\dots$ & $12.313$ & $11.998$ & $1.227$ & $12.306$ & $-23.4$ & $1.6$ & $\dots$ & $\dots$ & $0.7525$ & $0.0266$ & $1.3289$ & $0.0470$ & $1.2845$ & $0.0439$ & $0.0342$ & $1.2883$ & $0.0378$ & $0.0293$ & $1.2749$ & $0.0860$ & $0.0674$ & $-18.7762$ & $0.0291$ & $-2.8832$ & $0.0175$ & $-0.1734$ & $4861$ & $53$ & $4810$ & $79$ & $\dots$ & $\dots$ & $4861$ & $53$ & $3.723$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.265$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.213$ & $0.494$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($70.2$,$190.4$,$-2.5$) & ($1.6$,$1.6$,$1.0$) & ($79.6$,$1438.8$,$18.9$) & ($3.3$,$13.7$,$0.7$) & $-1.659$ & $0.003$ & $4.950$ & $0.068$ & $8.544$ & $0.032$ & $0.918$ & $0.021$ & $0.266$ & $0.006$\\
J133232.44$-$515623.3 & 6069118647041472896 & 324069754 & 20110506_1334m54_073 & 13:32:32.44 & $-$51:56:23.3 & $\dots$ & $11.875$ & $11.425$ & $1.636$ & $11.943$ & $-4.3$ & $0.9$ & $-10.0$ & $0.4$ & $0.4785$ & $0.0196$ & $2.0899$ & $0.0856$ & $1.9822$ & $0.0770$ & $0.0389$ & $2.0076$ & $0.0629$ & $0.0313$ & $1.9485$ & $0.1107$ & $0.0568$ & $-1.8061$ & $0.0201$ & $0.4654$ & $0.0201$ & $0.1504$ & $4456$ & $68$ & $4390$ & $77$ & $\dots$ & $\dots$ & $4456$ & $68$ & $0.525$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.283$ & $-1.058$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-47.2$,$240.2$,$13.5$) & ($0.8$,$0.8$,$0.3$) & ($26.3$,$1720.4$,$6.5$) & ($0.6$,$7.7$,$0.2$) & $-1.602$ & $0.002$ & $6.473$ & $0.035$ & $8.671$ & $0.028$ & $0.489$ & $0.008$ & $0.145$ & $0.002$\\
J133234.80$-$201850.5 & 6196667355972823296 & 105259749 & 20110307_1339m18_015 & 13:32:34.80 & $-$20:18:50.5 & $\dots$ & $11.934$ & $11.604$ & $1.314$ & $11.952$ & $-77.5$ & $2.7$ & $-74.4$ & $0.7$ & $0.2239$ & $0.0306$ & $4.4663$ & $0.6104$ & $4.0016$ & $0.4900$ & $0.1224$ & $3.9032$ & $0.5190$ & $0.1330$ & $3.1856$ & $0.5876$ & $0.1845$ & $-5.1705$ & $0.0309$ & $-9.2968$ & $0.0196$ & $-0.2398$ & $4662$ & $53$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4662$ & $53$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.104$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.730$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($6.6$,$155.1$,$-142.7$) & ($1.1$,$6.7$,$5.2$) & ($21.2$,$1029.4$,$399.4$) & ($4.6$,$54.2$,$34.2$) & $-1.659$ & $0.006$ & $5.510$ & $0.191$ & $7.601$ & $0.052$ & $4.881$ & $0.255$ & $0.160$ & $0.018$\\
J133245.30$-$240326.0 & 6191744872480931712 & 105081663 & 20070422_1332m23_083 & 13:32:45.30 & $-$24:03:26.0 & NTTE & $12.439$ & $12.039$ & $1.421$ & $12.441$ & $81.1$ & $0.7$ & $79.5$ & $0.5$ & $0.1364$ & $0.0317$ & $7.3314$ & $1.7038$ & $6.1576$ & $1.2020$ & $0.1952$ & $5.1571$ & $0.4745$ & $0.0920$ & $3.8776$ & $1.5595$ & $0.4022$ & $-8.0347$ & $0.0268$ & $-1.1438$ & $0.0191$ & $-0.3772$ & $4589$ & $115$ & $4477$ & $92$ & $4589$ & $115$ & $4438$ & $52$ & $0.996$ & $0.470$ & $0.419$ & $0.188$ & $0.419$ & $0.188$ & $-2.440$ & $0.078$ & $-1.569$ & $0.160$ & $-2.440$ & $0.078$ & $-1.380$ & $0.104$ & $0.087$ & $0.084$ & $0.747$ & $6.737$ & D & $0.997$ & C & $0.252$ & $0.349$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $50$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6 & ($50.9$,$104.0$,$67.2$) & ($3.4$,$0.7$,$0.7$) & ($194.8$,$629.2$,$213.4$) & ($4.8$,$5.9$,$5.1$) & $-1.786$ & $0.004$ & $2.218$ & $0.022$ & $7.464$ & $0.069$ & $3.844$ & $0.084$ & $0.542$ & $0.006$\\
J133256.18$-$334820.0 & 6167952987044468224 & 98553771 & 20120624_1339m33_047 & 13:32:56.18 & $-$33:48:20.0 & $\dots$ & $12.173$ & $12.070$ & $0.632$ & $12.170$ & $-10.8$ & $1.0$ & $-11.9$ & $2.1$ & $1.9398$ & $0.0155$ & $0.5155$ & $0.0041$ & $0.5087$ & $0.0040$ & $0.0079$ & $0.5064$ & $0.0032$ & $0.0062$ & $0.5086$ & $0.0046$ & $0.0091$ & $-19.3736$ & $0.0171$ & $-1.8108$ & $0.0117$ & $0.0038$ & $6486$ & $70$ & $6252$ & $116$ & $\dots$ & $\dots$ & $6486$ & $70$ & $3.940$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.156$ & $-0.712$ & $0.120$ & $\dots$ & $\dots$ & $-1.060$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($21.7$,$228.4$,$5.8$) & ($0.6$,$0.7$,$0.5$) & ($6.1$,$1816.3$,$2.3$) & ($0.2$,$5.3$,$0.0$) & $-1.585$ & $0.002$ & $7.305$ & $0.015$ & $8.381$ & $0.031$ & $0.265$ & $0.002$ & $0.069$ & $0.001$\\
J133303.85$-$413907.5 & 6112900203622032000 & 95835409 & 20070322_1329m39_146 & 13:33:03.85 & $-$41:39:07.5 & $\dots$ & $11.739$ & $11.433$ & $1.275$ & $11.763$ & $-52.7$ & $2.1$ & $-56.9$ & $0.8$ & $0.4231$ & $0.0182$ & $2.3635$ & $0.1017$ & $2.2267$ & $0.0902$ & $0.0405$ & $2.2464$ & $0.0887$ & $0.0395$ & $2.2247$ & $0.1037$ & $0.0466$ & $-9.2194$ & $0.0186$ & $-11.4911$ & $0.0186$ & $-0.3185$ & $4750$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4750$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.106$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.980$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($43.2$,$196.5$,$-109.6$) & ($1.0$,$2.0$,$1.5$) & ($13.7$,$1381.4$,$164.4$) & ($0.3$,$15.8$,$5.0$) & $-1.640$ & $0.005$ & $6.120$ & $0.065$ & $7.736$ & $0.063$ & $2.994$ & $0.057$ & $0.117$ & $0.002$\\
J133328.43$-$405455.4 & 6113028636025821824 & 95844332 & 20120620_1329m39_142 & 13:33:28.43 & $-$40:54:55.4 & $\dots$ & $12.776$ & $12.445$ & $1.327$ & $12.800$ & $11.8$ & $0.6$ & $11.0$ & $0.3$ & $0.2720$ & $0.0139$ & $3.6765$ & $0.1879$ & $3.3557$ & $0.1565$ & $0.0466$ & $3.4898$ & $0.1406$ & $0.0403$ & $3.5550$ & $0.2372$ & $0.0667$ & $-6.9581$ & $0.0137$ & $3.8861$ & $0.0125$ & $-0.1413$ & $4606$ & $52$ & $4617$ & $77$ & $\dots$ & $\dots$ & $4606$ & $52$ & $1.915$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $-1.094$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.509$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.4$,$212.1$,$93.3$) & ($0.3$,$0.5$,$1.5$) & ($2.1$,$1381.2$,$139.2$) & ($0.2$,$5.8$,$4.7$) & $-1.656$ & $0.001$ & $6.389$ & $0.017$ & $7.092$ & $0.031$ & $2.540$ & $0.056$ & $0.052$ & $0.003$\\
J133347.70$-$170523.6 & 3603765633390482304 & 105670497 & 20060620_1339m18_058 & 13:33:47.70 & $-$17:05:23.6 & $\dots$ & $12.192$ & $11.910$ & $1.194$ & $12.204$ & $18.7$ & $1.6$ & $18.9$ & $0.9$ & $0.8191$ & $0.0206$ & $1.2209$ & $0.0307$ & $1.1833$ & $0.0288$ & $0.0244$ & $1.1810$ & $0.0308$ & $0.0261$ & $1.1437$ & $0.0788$ & $0.0689$ & $-29.6772$ & $0.0239$ & $-4.4071$ & $0.0127$ & $-0.1031$ & $4894$ & $53$ & $5055$ & $94$ & $\dots$ & $\dots$ & $4894$ & $53$ & $2.371$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.883$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($90.6$,$132.6$,$30.4$) & ($2.4$,$2.1$,$1.2$) & ($233.5$,$1014.9$,$22.8$) & ($8.5$,$17.1$,$0.8$) & $-1.725$ & $0.002$ & $2.969$ & $0.069$ & $8.651$ & $0.033$ & $1.068$ & $0.023$ & $0.489$ & $0.010$\\
J133352.82$-$262354.0 & 6189034271375786496 & 99351323 & 20030709_1343m27_046 & 13:33:52.82 & $-$26:23:54.0 & SOAR & $11.072$ & $10.801$ & $1.074$ & $11.044$ & $66.6$ & $1.6$ & $65.2$ & $0.6$ & $0.8536$ & $0.0152$ & $1.1715$ & $0.0209$ & $1.1369$ & $0.0196$ & $0.0173$ & $1.1276$ & $0.0172$ & $0.0153$ & $1.1090$ & $0.0333$ & $0.0300$ & $-76.2232$ & $0.0181$ & $-21.0288$ & $0.0110$ & $-0.0970$ & $5177$ & $55$ & $4629$ & $92$ & $5218$ & $52$ & $5135$ & $58$ & $1.987$ & $0.470$ & $2.454$ & $0.162$ & $2.454$ & $0.162$ & $-2.194$ & $0.130$ & $-2.091$ & $0.160$ & $-2.238$ & $0.138$ & $-2.150$ & $0.122$ & $0.613$ & $0.117$ & $0.623$ & $6.859$ & D & $0.987$ & I & $0.039$ & $0.165$ & $0.195$ & $0.041$ & $0.195$ & $0.041$ & D & $0.964$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($246.1$,$-74.3$,$23.2$) & ($2.9$,$2.5$,$1.0$) & ($950.6$,$-567.5$,$11.7$) & ($13.0$,$18.7$,$0.2$) & $-1.530$ & $0.008$ & $1.191$ & $0.047$ & $14.222$ & $0.219$ & $0.867$ & $0.021$ & $0.845$ & $0.004$\\
J133402.98$-$341544.9 & 6167875952509518976 & 98545672 & 20110720_1339m33_022 & 13:34:02.98 & $-$34:15:44.9 & $\dots$ & $12.327$ & $11.992$ & $1.339$ & $12.352$ & $147.9$ & $0.7$ & $149.2$ & $1.2$ & $0.2492$ & $0.0158$ & $4.0128$ & $0.2544$ & $3.6337$ & $0.2086$ & $0.0574$ & $3.5074$ & $0.1844$ & $0.0526$ & $3.4811$ & $0.2811$ & $0.0807$ & $-3.2425$ & $0.0172$ & $-16.0168$ & $0.0114$ & $-0.0247$ & $4541$ & $52$ & $4636$ & $77$ & $\dots$ & $\dots$ & $4541$ & $52$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $-1.131$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.326$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-95.6$,$-43.6$,$-153.9$) & ($1.7$,$4.5$,$5.2$) & ($374.6$,$-283.5$,$379.7$) & ($23.1$,$27.8$,$28.5$) & $-1.739$ & $0.008$ & $1.259$ & $0.187$ & $8.482$ & $0.064$ & $6.773$ & $0.159$ & $0.742$ & $0.032$\\
J133403.61$-$122545.4 & 3610302509191313664 & 107369010 & 20060617_1324m14_098 & 13:34:03.61 & $-$12:25:45.4 & $\dots$ & $11.040$ & $10.824$ & $0.976$ & $11.030$ & $-78.1$ & $0.7$ & $-78.1$ & $0.4$ & $0.6845$ & $0.0166$ & $1.4609$ & $0.0354$ & $1.4075$ & $0.0329$ & $0.0234$ & $1.3723$ & $0.0266$ & $0.0194$ & $1.3609$ & $0.0479$ & $0.0352$ & $-13.2443$ & $0.0208$ & $-16.6717$ & $0.0111$ & $-0.2444$ & $5307$ & $55$ & $5331$ & $94$ & $\dots$ & $\dots$ & $5307$ & $55$ & $2.660$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.104$ & $-1.134$ & $0.180$ & $\dots$ & $\dots$ & $-1.560$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($40.3$,$162.0$,$-106.8$) & ($0.4$,$1.3$,$0.8$) & ($42.5$,$1229.0$,$199.7$) & ($1.4$,$10.5$,$3.8$) & $-1.662$ & $0.002$ & $5.213$ & $0.047$ & $7.973$ & $0.008$ & $3.492$ & $0.040$ & $0.209$ & $0.004$\\
J133405.11$-$474937.0 & 6083068872615146368 & 320065122 & 20100324_1325m49_091 & 13:34:05.11 & $-$47:49:37.0 & $\dots$ & $11.354$ & $10.929$ & $1.494$ & $11.369$ & $33.8$ & $0.5$ & $34.9$ & $0.6$ & $0.3025$ & $0.0174$ & $3.3058$ & $0.1902$ & $3.0441$ & $0.1612$ & $0.0530$ & $3.0746$ & $0.1392$ & $0.0453$ & $2.8103$ & $0.1974$ & $0.0703$ & $-12.0635$ & $0.0161$ & $3.5441$ & $0.0140$ & $-0.1275$ & $4393$ & $52$ & $4408$ & $68$ & $\dots$ & $\dots$ & $4393$ & $52$ & $1.082$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.108$ & $-1.436$ & $0.140$ & $\dots$ & $\dots$ & $-1.570$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.360$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($49.3$,$163.7$,$89.7$) & ($1.8$,$0.6$,$1.5$) & ($73.8$,$1109.5$,$92.6$) & ($1.8$,$7.0$,$3.2$) & $-1.737$ & $0.001$ & $4.106$ & $0.030$ & $7.384$ & $0.016$ & $2.154$ & $0.052$ & $0.285$ & $0.004$\\
J133410.60$-$343714.7 & 6164829691122549248 & 96749082 & 20040531_1327m33_121 & 13:34:10.60 & $-$34:37:14.7 & $\dots$ & $13.181$ & $12.933$ & $1.186$ & $13.222$ & $-39.8$ & $1.2$ & $-35.9$ & $1.1$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7106$ & $0.6374$ & $0.2351$ & $\dots$ & $\dots$ & $\dots$ & $-10.9762$ & $0.2913$ & $-2.6088$ & $0.2167$ & $-0.0972$ & $4855$ & $53$ & $4723$ & $65$ & $\dots$ & $\dots$ & $4855$ & $53$ & $2.564$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.275$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.290$ & $0.572$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($75.6$,$194.9$,$-17.7$) & ($5.9$,$3.6$,$2.9$) & ($64.3$,$1309.8$,$59.8$) & ($9.4$,$35.6$,$6.9$) & $-1.688$ & $0.005$ & $4.765$ & $0.171$ & $7.909$ & $0.087$ & $1.768$ & $0.136$ & $0.248$ & $0.019$\\
J133413.55$-$391436.9 & 6161590598586626944 & 95962541 & 20110328_1329m39_122 & 13:34:13.55 & $-$39:14:36.9 & $\dots$ & $11.720$ & $11.303$ & $1.027$ & $11.527$ & $-12.7$ & $0.9$ & $-14.4$ & $0.8$ & $7.8460$ & $0.0198$ & $0.1275$ & $0.0003$ & $0.1270$ & $0.0003$ & $0.0025$ & $0.1270$ & $0.0003$ & $0.0027$ & $0.1271$ & $0.0004$ & $0.0032$ & $-34.6933$ & $0.2028$ & $-40.8168$ & $0.1162$ & $0.0181$ & $5216$ & $69$ & $4975$ & $64$ & $\dots$ & $\dots$ & $5216$ & $69$ & $4.355$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.556$ & $0.163$ & $-0.137$ & $0.080$ & $\dots$ & $\dots$ & $-1.556$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.101$ & $0.076$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($7.5$,$236.9$,$-16.6$) & ($0.6$,$0.6$,$0.4$) & ($1.2$,$1935.5$,$2.0$) & ($0.2$,$5.2$,$0.1$) & $-1.552$ & $0.002$ & $8.084$ & $0.003$ & $8.567$ & $0.050$ & $0.252$ & $0.007$ & $0.029$ & $0.003$\\
J133421.92$-$273814.7 & 6188637553836584832 & 99247450 & 20100318_1326m29_098 & 13:34:21.92 & $-$27:38:14.7 & $\dots$ & $11.456$ & $11.071$ & $1.426$ & $11.475$ & $60.1$ & $0.9$ & $60.6$ & $0.5$ & $0.3063$ & $0.0318$ & $3.2648$ & $0.3389$ & $3.0093$ & $0.2880$ & $0.0957$ & $3.1497$ & $0.2907$ & $0.0923$ & $2.7767$ & $0.2645$ & $0.0953$ & $-3.9377$ & $0.0248$ & $2.7655$ & $0.0200$ & $-0.2165$ & $4398$ & $52$ & $4324$ & $77$ & $\dots$ & $\dots$ & $4398$ & $52$ & $0.709$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.112$ & $-1.404$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.213$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-45.8$,$197.6$,$80.9$) & ($0.6$,$0.8$,$1.2$) & ($12.3$,$1341.3$,$157.3$) & ($0.7$,$10.2$,$6.4$) & $-1.657$ & $0.001$ & $5.958$ & $0.025$ & $7.470$ & $0.026$ & $2.856$ & $0.060$ & $0.113$ & $0.003$\\
J133424.57$-$221428.7 & 6195581966198167936 & 105131831 & 20060420_1328m24_093 & 13:34:24.57 & $-$22:14:28.7 & $\dots$ & $11.775$ & $11.391$ & $1.434$ & $11.799$ & $41.2$ & $1.1$ & $45.6$ & $3.3$ & $0.3689$ & $0.0273$ & $2.7108$ & $0.2006$ & $2.5323$ & $0.1751$ & $0.0691$ & $2.4301$ & $0.1455$ & $0.0599$ & $2.7301$ & $0.2444$ & $0.0895$ & $-5.1705$ & $0.0286$ & $0.0947$ & $0.0216$ & $-0.3274$ & $4424$ & $52$ & $4468$ & $77$ & $\dots$ & $\dots$ & $4424$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $-1.087$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.561$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-21.5$,$186.9$,$46.1$) & ($0.7$,$1.2$,$0.8$) & ($19.9$,$1279.2$,$104.9$) & ($0.8$,$12.7$,$4.0$) & $-1.698$ & $0.002$ & $5.326$ & $0.047$ & $7.159$ & $0.025$ & $2.207$ & $0.049$ & $0.147$ & $0.003$\\
J133435.78$-$061826.9 & 3631014422040498048 & 107886813 & 20060416_1600m05_097 & 13:34:35.78 & $-$06:18:26.9 & $\dots$ & $11.279$ & $10.913$ & $1.074$ & $11.156$ & $-13.7$ & $1.7$ & $-21.8$ & $18.5$ & $1.6627$ & $0.0206$ & $0.6014$ & $0.0075$ & $0.5922$ & $0.0072$ & $0.0122$ & $0.5902$ & $0.0079$ & $0.0134$ & $0.5953$ & $0.0153$ & $0.0257$ & $-5.5121$ & $0.0246$ & $-12.4737$ & $0.0129$ & $-0.1861$ & $5017$ & $56$ & $4704$ & $65$ & $\dots$ & $\dots$ & $5017$ & $56$ & $1.978$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.114$ & $-0.466$ & $0.090$ & $\dots$ & $\dots$ & $-1.270$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.094$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-14.2$,$220.3$,$-20.9$) & ($0.7$,$0.7$,$1.4$) & ($5.4$,$1757.9$,$11.0$) & ($0.6$,$5.5$,$0.5$) & $-1.597$ & $0.002$ & $7.148$ & $0.049$ & $8.154$ & $0.005$ & $0.629$ & $0.017$ & $0.066$ & $0.004$\\
J133446.52$-$331331.4 & 6168367335424506368 & 98635934 & 20060509_1334m31_005 & 13:34:46.52 & $-$33:13:31.4 & $\dots$ & $10.813$ & $10.706$ & $0.658$ & $10.813$ & $36.2$ & $1.2$ & $35.1$ & $0.6$ & $4.1571$ & $0.0266$ & $0.2406$ & $0.0015$ & $0.2391$ & $0.0015$ & $0.0064$ & $0.2389$ & $0.0014$ & $0.0058$ & $0.2382$ & $0.0026$ & $0.0107$ & $6.1629$ & $0.0238$ & $2.4672$ & $0.0180$ & $-0.1450$ & $6364$ & $69$ & $5826$ & $74$ & $\dots$ & $\dots$ & $6364$ & $69$ & $3.642$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.150$ & $-0.534$ & $0.110$ & $\dots$ & $\dots$ & $-0.930$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.168$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-42.2$,$232.4$,$25.9$) & ($0.7$,$0.8$,$0.6$) & ($21.9$,$1883.9$,$5.8$) & ($0.6$,$6.3$,$0.3$) & $-1.556$ & $0.001$ & $7.191$ & $0.036$ & $9.290$ & $0.008$ & $0.482$ & $0.012$ & $0.127$ & $0.002$\\
J133508.30$-$180724.9 & 3603071777129834368 & 105690415 & 20060522_1332m16_148 & 13:35:08.30 & $-$18:07:24.9 & NTTE & $11.584$ & $11.382$ & $0.997$ & $11.595$ & $-20.1$ & $1.5$ & $-14.6$ & $1.6$ & $2.1600$ & $0.0373$ & $0.4630$ & $0.0080$ & $0.4575$ & $0.0078$ & $0.0171$ & $0.4538$ & $0.0073$ & $0.0161$ & $0.4598$ & $0.0107$ & $0.0234$ & $-34.7072$ & $0.0425$ & $-6.3294$ & $0.0308$ & $-0.4554$ & $5349$ & $45$ & $4992$ & $86$ & $5366$ & $34$ & $5332$ & $56$ & $4.082$ & $0.180$ & $2.423$ & $0.464$ & $2.423$ & $0.464$ & $-1.809$ & $0.087$ & $-1.919$ & $0.130$ & $-1.827$ & $0.066$ & $-1.790$ & $0.108$ & $0.345$ & $0.106$ & $0.355$ & $6.976$ & D & $0.997$ & I & $0.503$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($48.5$,$206.9$,$-3.5$) & ($0.8$,$0.8$,$1.0$) & ($40.1$,$1656.1$,$3.6$) & ($0.7$,$6.8$,$0.1$) & $-1.618$ & $0.002$ & $6.025$ & $0.030$ & $8.684$ & $0.029$ & $0.351$ & $0.006$ & $0.181$ & $0.002$\\
J133512.50$-$375719.3 & 6161991198775939968 & 96585498 & 20110328_1329m39_090 & 13:35:12.50 & $-$37:57:19.3 & $\dots$ & $11.060$ & $10.756$ & $0.918$ & $10.941$ & $-22.5$ & $0.8$ & $\dots$ & $\dots$ & $6.5839$ & $0.0212$ & $0.1519$ & $0.0005$ & $0.1513$ & $0.0005$ & $0.0032$ & $0.1512$ & $0.0005$ & $0.0032$ & $0.1511$ & $0.0008$ & $0.0053$ & $-47.7367$ & $0.0176$ & $-3.7348$ & $0.0148$ & $-0.0876$ & $5486$ & $114$ & $5361$ & $57$ & $\dots$ & $\dots$ & $5486$ & $114$ & $4.332$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.551$ & $0.155$ & $-0.079$ & $0.090$ & $\dots$ & $\dots$ & $-1.551$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.035$ & $0.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($26.0$,$244.3$,$1.5$) & ($0.5$,$0.5$,$0.3$) & ($12.1$,$1992.5$,$0.2$) & ($0.7$,$4.3$,$0.0$) & $-1.534$ & $0.001$ & $7.818$ & $0.001$ & $9.413$ & $0.045$ & $0.071$ & $0.001$ & $0.093$ & $0.002$\\
J133514.03$-$011052.4 & 3638534188221336960 & 108048787 & 20100319_1331m03_083 & 13:35:14.03 & $-$01:10:52.4 & KPNR & $11.932$ & $11.555$ & $1.289$ & $11.891$ & $105.6$ & $0.8$ & $104.4$ & $0.4$ & $0.1861$ & $0.0272$ & $5.3735$ & $0.7854$ & $4.7148$ & $0.6046$ & $0.1282$ & $4.2071$ & $0.3062$ & $0.0728$ & $4.2839$ & $0.1466$ & $0.0342$ & $4.9253$ & $0.0258$ & $-10.4171$ & $0.0173$ & $-0.1963$ & $4651$ & $62$ & $4491$ & $92$ & $4654$ & $70$ & $4648$ & $55$ & $0.767$ & $0.470$ & $1.013$ & $0.123$ & $1.013$ & $0.123$ & $-2.652$ & $0.115$ & $-2.304$ & $0.160$ & $-2.633$ & $0.124$ & $-2.670$ & $0.106$ & $-0.404$ & $0.117$ & $0.336$ & $6.114$ & D & $0.991$ & I & $0.500$ & $0.198$ & $0.307$ & $0.047$ & $0.307$ & $0.047$ & D & $0.992$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-255.0$,$75.3$,$-20.6$) & ($1.8$,$1.9$,$1.4$) & ($807.9$,$494.6$,$425.4$) & ($13.0$,$13.8$,$10.9$) & $-1.473$ & $0.004$ & $1.624$ & $0.028$ & $15.269$ & $0.134$ & $11.047$ & $0.326$ & $0.808$ & $0.004$\\
J133515.64$-$345510.6 & 6164807322932332160 & 96801737 & 20070328_1339m33_019 & 13:35:15.64 & $-$34:55:10.6 & $\dots$ & $11.224$ & $11.122$ & $0.676$ & $11.233$ & $-27.2$ & $1.7$ & $-30.7$ & $2.2$ & $3.8114$ & $0.0203$ & $0.2624$ & $0.0014$ & $0.2606$ & $0.0014$ & $0.0053$ & $0.2602$ & $0.0014$ & $0.0055$ & $0.2600$ & $0.0018$ & $0.0071$ & $37.9691$ & $0.0204$ & $-8.2615$ & $0.0158$ & $-0.0887$ & $6356$ & $69$ & $6453$ & $116$ & $\dots$ & $\dots$ & $6356$ & $69$ & $4.231$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.134$ & $-0.416$ & $0.120$ & $\dots$ & $\dots$ & $-0.930$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.271$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-38.9$,$291.5$,$-22.0$) & ($1.0$,$1.2$,$0.8$) & ($135.0$,$2358.6$,$3.8$) & ($3.9$,$9.5$,$0.3$) & $-1.405$ & $0.003$ & $7.907$ & $0.013$ & $13.970$ & $0.119$ & $0.535$ & $0.025$ & $0.277$ & $0.003$\\
J133525.47$-$214157.9 & 6195707104365336960 & 105267544 & 20060420_1328m24_089 & 13:35:25.47 & $-$21:41:57.9 & $\dots$ & $12.042$ & $11.575$ & $1.550$ & $12.045$ & $-132.1$ & $2.6$ & $-133.7$ & $0.8$ & $0.1165$ & $0.0151$ & $8.5837$ & $1.1126$ & $7.0175$ & $0.7436$ & $0.1060$ & $6.9999$ & $0.7639$ & $0.1091$ & $5.9604$ & $0.8075$ & $0.1355$ & $-1.4613$ & $0.0174$ & $-10.5060$ & $0.0118$ & $-0.1801$ & $4305$ & $53$ & $3828$ & $120$ & $\dots$ & $\dots$ & $4305$ & $53$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.190$ & $0.112$ & $-1.240$ & $0.190$ & $\dots$ & $\dots$ & $-2.190$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-60.2$,$86.5$,$-306.9$) & ($0.7$,$9.8$,$8.7$) & ($805.3$,$502.6$,$1173.7$) & ($92.5$,$59.7$,$61.8$) & $-1.325$ & $0.024$ & $3.953$ & $0.289$ & $19.973$ & $1.241$ & $18.792$ & $1.342$ & $0.668$ & $0.035$\\
J133530.74$-$144516.8 & 3606389622186108288 & 105837353 & 20050421_1334m16_082 & 13:35:30.74 & $-$14:45:16.8 & $\dots$ & $13.642$ & $13.340$ & $1.235$ & $13.652$ & $-65.3$ & $2.4$ & $\dots$ & $\dots$ & $0.2801$ & $0.0173$ & $3.5702$ & $0.2205$ & $3.2669$ & $0.1846$ & $0.0565$ & $3.1570$ & $0.1654$ & $0.0524$ & $3.0630$ & $0.2363$ & $0.0771$ & $-10.9408$ & $0.0172$ & $0.1081$ & $0.0128$ & $-0.3374$ & $4731$ & $53$ & $4185$ & $87$ & $\dots$ & $\dots$ & $4731$ & $53$ & $4.795$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $-0.112$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.172$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($109.0$,$209.3$,$-11.2$) & ($2.2$,$1.6$,$1.9$) & ($117.2$,$1417.2$,$138.2$) & ($4.3$,$14.9$,$5.6$) & $-1.594$ & $0.004$ & $5.124$ & $0.059$ & $9.894$ & $0.086$ & $3.280$ & $0.103$ & $0.318$ & $0.006$\\
J133548.83$-$145323.9 & 3606370105854703616 & 105835592 & 20050421_1334m16_083 & 13:35:48.83 & $-$14:53:23.9 & $\dots$ & $10.096$ & $9.804$ & $1.245$ & $10.120$ & $-85.2$ & $0.4$ & $\dots$ & $\dots$ & $1.1901$ & $0.0181$ & $0.8403$ & $0.0128$ & $0.8223$ & $0.0122$ & $0.0149$ & $0.8120$ & $0.0111$ & $0.0136$ & $0.7897$ & $0.0253$ & $0.0320$ & $-17.7276$ & $0.0201$ & $-7.3728$ & $0.0165$ & $-0.4516$ & $4735$ & $52$ & $4725$ & $68$ & $\dots$ & $\dots$ & $4735$ & $52$ & $2.283$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.966$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.381$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $106$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($64.2$,$233.4$,$-61.8$) & ($0.4$,$0.5$,$0.3$) & ($48.8$,$1830.4$,$54.4$) & ($0.5$,$5.1$,$0.6$) & $-1.538$ & $0.001$ & $6.765$ & $0.020$ & $10.128$ & $0.030$ & $1.910$ & $0.014$ & $0.199$ & $0.001$\\
J133551.55$-$511017.4 & 6069919087202355712 & 323892588 & 20120222_1325m49_088 & 13:35:51.55 & $-$51:10:17.4 & NTTE & $12.246$ & $11.977$ & $1.156$ & $12.254$ & $74.3$ & $1.0$ & $\dots$ & $\dots$ & $0.2579$ & $0.0151$ & $3.8775$ & $0.2270$ & $3.5224$ & $0.1873$ & $0.0532$ & $3.5605$ & $0.1864$ & $0.0524$ & $3.5204$ & $0.2061$ & $0.0585$ & $-11.3397$ & $0.0146$ & $-11.4405$ & $0.0136$ & $-0.1787$ & $5262$ & $65$ & $4971$ & $92$ & $5204$ & $46$ & $5319$ & $84$ & $2.122$ & $0.470$ & $1.662$ & $0.272$ & $1.662$ & $0.272$ & $-2.244$ & $0.161$ & $-1.699$ & $0.160$ & $-2.067$ & $0.075$ & $-2.420$ & $0.246$ & $-0.131$ & $0.093$ & $0.239$ & $6.425$ & D & $0.976$ & I & $0.579$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($76.1$,$63.4$,$-134.9$) & ($2.9$,$1.2$,$2.6$) & ($218.6$,$415.5$,$330.4$) & ($3.3$,$8.8$,$17.7$) & $-1.801$ & $0.004$ & $1.845$ & $0.078$ & $7.191$ & $0.034$ & $5.209$ & $0.147$ & $0.592$ & $0.014$\\
J133603.53$-$402604.6 & 6113067771767805056 & 95974522 & 20050625_1327m39_127 & 13:36:03.53 & $-$40:26:04.6 & $\dots$ & $11.977$ & $11.870$ & $1.115$ & $12.130$ & $-25.8$ & $1.3$ & $-22.9$ & $1.0$ & $0.7790$ & $0.0198$ & $1.2837$ & $0.0326$ & $1.2422$ & $0.0306$ & $0.0246$ & $1.2322$ & $0.0275$ & $0.0223$ & $1.1861$ & $0.0420$ & $0.0354$ & $-12.2727$ & $0.0175$ & $-6.9637$ & $0.0137$ & $-0.0247$ & $5005$ & $59$ & $4863$ & $77$ & $\dots$ & $\dots$ & $5005$ & $59$ & $2.247$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.122$ & $-1.112$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($31.7$,$215.0$,$-26.6$) & ($0.8$,$1.1$,$0.6$) & ($15.1$,$1622.0$,$13.0$) & ($0.5$,$9.0$,$0.4$) & $-1.634$ & $0.003$ & $6.334$ & $0.044$ & $7.951$ & $0.031$ & $0.686$ & $0.013$ & $0.113$ & $0.002$\\
J133609.40$-$440854.0 & 6111481627465700352 & 318639970 & 20100215_1341m43_034 & 13:36:09.40 & $-$44:08:54.0 & NTTE & $11.492$ & $11.233$ & $1.083$ & $11.479$ & $181.4$ & $1.3$ & $181.9$ & $0.4$ & $0.5122$ & $0.0150$ & $1.9524$ & $0.0572$ & $1.8580$ & $0.0518$ & $0.0279$ & $1.8601$ & $0.0598$ & $0.0322$ & $1.8100$ & $0.1004$ & $0.0555$ & $-8.0895$ & $0.0170$ & $-19.2019$ & $0.0119$ & $0.0741$ & $5234$ & $38$ & $5101$ & $214$ & $5221$ & $19$ & $5248$ & $58$ & $2.397$ & $0.480$ & $1.800$ & $0.282$ & $1.800$ & $0.282$ & $-2.217$ & $0.125$ & $-1.660$ & $0.270$ & $-2.343$ & $0.133$ & $-2.090$ & $0.117$ & $0.178$ & $0.102$ & $0.428$ & $6.641$ & D & $0.989$ & I & $0.291$ & $0.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-82.8$,$3.7$,$-82.7$) & ($1.2$,$2.0$,$2.3$) & ($594.7$,$26.9$,$85.9$) & ($5.5$,$14.2$,$6.0$) & $-1.827$ & $0.001$ & $0.101$ & $0.086$ & $8.262$ & $0.051$ & $4.173$ & $0.270$ & $0.976$ & $0.020$\\
J133614.93$-$322128.8 & 6168681486512479488 & 98649774 & 20080310_1339m33_067 & 13:36:14.93 & $-$32:21:28.8 & $\dots$ & $10.835$ & $10.647$ & $1.387$ & $11.031$ & $82.7$ & $3.6$ & $79.8$ & $5.0$ & $1.6933$ & $0.0159$ & $0.5906$ & $0.0055$ & $0.5816$ & $0.0054$ & $0.0092$ & $0.5799$ & $0.0051$ & $0.0087$ & $0.5745$ & $0.0152$ & $0.0265$ & $16.5891$ & $0.0144$ & $-15.7045$ & $0.0113$ & $-0.1471$ & $4459$ & $54$ & $4597$ & $64$ & $\dots$ & $\dots$ & $4459$ & $54$ & $4.059$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $0.802$ & $0.080$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.076$ & $0.085$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-114.1$,$200.4$,$3.2$) & ($2.0$,$2.3$,$1.7$) & ($165.9$,$1584.7$,$3.2$) & ($6.9$,$18.0$,$0.2$) & $-1.584$ & $0.002$ & $4.946$ & $0.088$ & $10.475$ & $0.016$ & $0.379$ & $0.012$ & $0.359$ & $0.008$\\
J133616.80$-$812250.2 & 5783402613458047872 & 407687334 & 20120530_1417m79_013 & 13:36:16.80 & $-$81:22:50.2 & $\dots$ & $12.431$ & $11.653$ & $2.069$ & $12.447$ & $-17.0$ & $1.2$ & $-16.5$ & $0.2$ & $1.6296$ & $0.0117$ & $0.6136$ & $0.0044$ & $0.6040$ & $0.0043$ & $0.0071$ & $0.6114$ & $0.0042$ & $0.0068$ & $0.6079$ & $0.0055$ & $0.0090$ & $-1.9052$ & $0.0128$ & $2.6977$ & $0.0129$ & $0.0654$ & $4366$ & $75$ & $4589$ & $49$ & $\dots$ & $\dots$ & $4366$ & $75$ & $2.952$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.340$ & $-0.041$ & $0.090$ & $\dots$ & $\dots$ & $-1.300$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.263$ & $0.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-15.7$,$259.0$,$20.9$) & ($0.6$,$1.0$,$0.4$) & ($22.6$,$2054.6$,$4.5$) & ($1.3$,$7.8$,$0.1$) & $-1.511$ & $0.003$ & $7.861$ & $0.008$ & $10.092$ & $0.076$ & $0.445$ & $0.010$ & $0.124$ & $0.003$\\
J133654.03$-$301522.0 & 6175773400934422272 & 98814393 & 20110622_1326m29_124 & 13:36:54.03 & $-$30:15:22.0 & $\dots$ & $11.787$ & $11.658$ & $0.625$ & $11.757$ & $3.1$ & $1.4$ & $3.6$ & $0.6$ & $2.1867$ & $0.0222$ & $0.4573$ & $0.0046$ & $0.4519$ & $0.0045$ & $0.0100$ & $0.4480$ & $0.0044$ & $0.0098$ & $0.4457$ & $0.0043$ & $0.0096$ & $-11.2235$ & $0.0234$ & $-2.1807$ & $0.0215$ & $-0.3000$ & $6460$ & $70$ & $6554$ & $116$ & $\dots$ & $\dots$ & $6460$ & $70$ & $4.278$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.163$ & $-0.579$ & $0.120$ & $\dots$ & $\dots$ & $-0.950$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.397$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-3.4$,$232.0$,$9.2$) & ($0.8$,$0.9$,$0.7$) & ($0.2$,$1853.1$,$2.6$) & ($0.1$,$7.1$,$0.1$) & $-1.576$ & $0.002$ & $7.887$ & $0.052$ & $8.054$ & $0.010$ & $0.275$ & $0.006$ & $0.011$ & $0.003$\\
J133703.34$-$423403.5 & 6112557843192738688 & 318547390 & 20100226_1341m43_064 & 13:37:03.34 & $-$42:34:03.5 & NTTE & $12.130$ & $11.702$ & $1.480$ & $12.134$ & $254.0$ & $1.5$ & $256.6$ & $1.5$ & $0.1430$ & $0.0217$ & $6.9930$ & $1.0612$ & $5.9172$ & $0.7598$ & $0.1284$ & $6.0954$ & $0.8299$ & $0.1361$ & $5.0863$ & $0.4121$ & $0.0810$ & $-5.9864$ & $0.0203$ & $-8.8865$ & $0.0190$ & $-0.0409$ & $4525$ & $78$ & $3999$ & $86$ & $4582$ & $103$ & $4467$ & $54$ & $4.409$ & $0.180$ & $0.649$ & $0.250$ & $0.649$ & $0.250$ & $-2.576$ & $0.056$ & $-1.781$ & $0.130$ & $-2.571$ & $0.001$ & $-2.580$ & $0.110$ & $-0.290$ & $0.113$ & $0.450$ & $6.304$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $28$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($3.4$,$-124.4$,$-87.9$) & ($6.4$,$2.3$,$4.1$) & ($97.0$,$-767.6$,$170.9$) & ($9.7$,$13.0$,$16.0$) & $-1.817$ & $0.007$ & $2.965$ & $0.139$ & $6.515$ & $0.004$ & $2.995$ & $0.148$ & $0.375$ & $0.020$\\
J133710.43$-$330018.6 & 6168457113125112832 & 98638065 & 20120624_1339m33_064 & 13:37:10.43 & $-$33:00:18.6 & GEMS & $12.407$ & $12.135$ & $1.091$ & $12.384$ & $257.5$ & $0.7$ & $258.0$ & $1.0$ & $0.3791$ & $0.0165$ & $2.6378$ & $0.1148$ & $2.4685$ & $0.1005$ & $0.0407$ & $2.4170$ & $0.0886$ & $0.0366$ & $2.4144$ & $0.2112$ & $0.0875$ & $4.5945$ & $0.0160$ & $-7.0693$ & $0.0116$ & $-0.0055$ & $5069$ & $36$ & $4646$ & $92$ & $5084$ & $17$ & $5054$ & $55$ & $0.996$ & $0.470$ & $2.258$ & $0.212$ & $2.258$ & $0.212$ & $-2.127$ & $0.118$ & $-1.997$ & $0.160$ & $-2.194$ & $0.127$ & $-2.060$ & $0.108$ & $0.421$ & $0.104$ & $0.431$ & $6.734$ & D & $0.999$ & I & $0.182$ & $0.275$ & $0.147$ & $0.051$ & $0.147$ & $0.051$ & D & $0.994$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-237.8$,$26.9$,$49.5$) & ($1.6$,$2.2$,$2.1$) & ($871.1$,$186.0$,$138.0$) & ($11.6$,$16.0$,$1.4$) & $-1.601$ & $0.001$ & $0.453$ & $0.066$ & $12.117$ & $0.035$ & $5.927$ & $0.075$ & $0.928$ & $0.010$\\
J133710.53$-$203443.2 & 6291910523505003520 & 105278600 & 20040529_1345m21_046 & 13:37:10.53 & $-$20:34:43.2 & $\dots$ & $13.169$ & $12.826$ & $1.306$ & $13.170$ & $-109.2$ & $5.5$ & $-107.3$ & $3.5$ & $0.4365$ & $0.0150$ & $2.2910$ & $0.0787$ & $2.1622$ & $0.0701$ & $0.0324$ & $2.1907$ & $0.0597$ & $0.0272$ & $2.2195$ & $0.0613$ & $0.0276$ & $-15.1408$ & $0.0189$ & $0.3851$ & $0.0132$ & $-0.2236$ & $4672$ & $84$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4672$ & $84$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.326$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.420$ & $0.326$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($138.9$,$236.6$,$-32.9$) & ($2.6$,$3.3$,$3.6$) & ($230.0$,$1679.1$,$91.1$) & ($14.5$,$23.9$,$5.5$) & $-1.497$ & $0.013$ & $5.371$ & $0.100$ & $12.625$ & $0.339$ & $3.047$ & $0.234$ & $0.403$ & $0.006$\\
J133722.37$-$170428.7 & 3603657919906462336 & 105719929 & 20030716_1334m16_138 & 13:37:22.37 & $-$17:04:28.7 & $\dots$ & $13.040$ & $12.780$ & $1.133$ & $13.047$ & $46.9$ & $4.2$ & $52.8$ & $3.0$ & $0.6829$ & $0.0210$ & $1.4643$ & $0.0450$ & $1.4106$ & $0.0418$ & $0.0296$ & $1.4269$ & $0.0385$ & $0.0270$ & $1.4399$ & $0.0287$ & $0.0200$ & $-15.8941$ & $0.0242$ & $-0.6095$ & $0.0175$ & $-0.2781$ & $5013$ & $54$ & $4011$ & $79$ & $\dots$ & $\dots$ & $5013$ & $54$ & $4.803$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.348$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($32.2$,$162.6$,$56.7$) & ($2.1$,$2.2$,$3.0$) & ($82.2$,$1220.2$,$58.5$) & ($2.1$,$16.9$,$4.3$) & $-1.711$ & $0.003$ & $4.292$ & $0.061$ & $7.817$ & $0.024$ & $1.712$ & $0.080$ & $0.291$ & $0.005$\\
J133746.80$-$040357.1 & 3633753644807178496 & 107935036 & 20060707_1331m03_122 & 13:37:46.80 & $-$04:03:57.1 & $\dots$ & $12.310$ & $11.974$ & $1.383$ & $12.356$ & $10.9$ & $0.8$ & $11.2$ & $0.7$ & $0.2333$ & $0.0185$ & $4.2863$ & $0.3399$ & $3.8565$ & $0.2751$ & $0.0713$ & $3.4439$ & $0.2877$ & $0.0835$ & $3.8331$ & $0.5232$ & $0.1365$ & $-3.1940$ & $0.0220$ & $-0.6586$ & $0.0120$ & $-0.1690$ & $4403$ & $52$ & $4509$ & $77$ & $\dots$ & $\dots$ & $4403$ & $52$ & $1.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-0.961$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.509$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-14.1$,$201.5$,$20.8$) & ($0.5$,$1.6$,$0.7$) & ($3.3$,$1322.3$,$232.2$) & ($0.4$,$21.8$,$14.6$) & $-1.637$ & $0.001$ & $6.472$ & $0.051$ & $7.423$ & $0.006$ & $3.497$ & $0.127$ & $0.068$ & $0.004$\\
J133748.90$-$082617.0 & 3618441781454913920 & $\dots$ & 20060324_1341m10_071 & 13:37:48.90 & $-$08:26:17.0 & NTTE & $11.506$ & $11.061$ & $1.534$ & $11.522$ & $10.8$ & $1.7$ & $4.8$ & $1.0$ & $0.1167$ & $0.0220$ & $8.5690$ & $1.6154$ & $7.0077$ & $1.0804$ & $0.1542$ & $6.8606$ & $1.2116$ & $0.1766$ & $5.3174$ & $0.6261$ & $0.1177$ & $-7.1791$ & $0.0271$ & $-1.9652$ & $0.0140$ & $-0.2389$ & $4502$ & $116$ & $5015$ & $214$ & $4502$ & $116$ & $\dots$ & $\dots$ & $1.195$ & $0.480$ & $0.603$ & $0.250$ & $0.603$ & $0.250$ & $-2.940$ & $0.100$ & $-1.742$ & $0.270$ & $-2.940$ & $0.100$ & $\dots$ & $\dots$ & $-0.285$ & $0.107$ & $0.455$ & $5.945$ & D & $0.986$ & I & $0.462$ & $0.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $33$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($69.8$,$126.0$,$19.8$) & ($3.7$,$2.3$,$1.4$) & ($146.9$,$749.0$,$309.9$) & ($6.8$,$20.5$,$17.0$) & $-1.723$ & $0.004$ & $3.104$ & $0.055$ & $8.059$ & $0.095$ & $4.856$ & $0.193$ & $0.444$ & $0.011$\\
J133758.68$-$453327.1 & 6108295135387191936 & 318841367 & 20070616_1341m43_011 & 13:37:58.68 & $-$45:33:27.1 & $\dots$ & $12.881$ & $10.719$ & $3.804$ & $13.027$ & $-37.5$ & $1.7$ & $\dots$ & $\dots$ & $0.3658$ & $0.0447$ & $2.7337$ & $0.3341$ & $2.5523$ & $0.2912$ & $0.1141$ & $2.4384$ & $0.2279$ & $0.0935$ & $2.6638$ & $0.7919$ & $0.2973$ & $-6.8186$ & $0.0489$ & $-2.5451$ & $0.0434$ & $0.0593$ & $5836$ & $89$ & $3813$ & $79$ & $\dots$ & $\dots$ & $5836$ & $89$ & $4.130$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.430$ & $0.264$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-2.430$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.0$,$222.4$,$-20.4$) & ($0.9$,$3.1$,$1.5$) & ($2.3$,$1486.5$,$28.0$) & ($0.5$,$38.0$,$3.8$) & $-1.676$ & $0.011$ & $6.292$ & $0.159$ & $6.912$ & $0.113$ & $0.972$ & $0.070$ & $0.047$ & $0.005$\\
J133809.29$-$194449.7 & 6292816963467443456 & 105307873 & 20110307_1339m18_010 & 13:38:09.29 & $-$19:44:49.7 & $\dots$ & $11.321$ & $10.912$ & $1.344$ & $11.275$ & $-10.4$ & $6.2$ & $\dots$ & $\dots$ & $2.6023$ & $0.0231$ & $0.3843$ & $0.0034$ & $0.3805$ & $0.0033$ & $0.0088$ & $0.3798$ & $0.0035$ & $0.0093$ & $\dots$ & $\dots$ & $\dots$ & $-17.6425$ & $0.0318$ & $-2.8224$ & $0.0307$ & $-0.6111$ & $4610$ & $61$ & $4485$ & $87$ & $\dots$ & $\dots$ & $4610$ & $61$ & $4.417$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $0.786$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.165$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($12.1$,$233.7$,$2.3$) & ($3.2$,$3.0$,$3.9$) & ($2.2$,$1879.2$,$2.4$) & ($1.2$,$24.4$,$0.2$) & $-1.568$ & $0.007$ & $7.772$ & $0.037$ & $8.411$ & $0.192$ & $0.272$ & $0.011$ & $0.039$ & $0.010$\\
J133814.50$-$362034.6 & 6164443934339254016 & 96755137 & 20060521_1349m36_039 & 13:38:14.50 & $-$36:20:34.6 & $\dots$ & $11.373$ & $11.103$ & $1.316$ & $11.452$ & $-25.6$ & $1.6$ & $-13.9$ & $4.8$ & $1.3450$ & $0.0203$ & $0.7435$ & $0.0112$ & $0.7294$ & $0.0108$ & $0.0148$ & $0.7284$ & $0.0122$ & $0.0167$ & $0.7254$ & $0.0049$ & $0.0067$ & $-5.3051$ & $0.0196$ & $-9.5507$ & $0.0148$ & $-0.1466$ & $4592$ & $54$ & $4642$ & $64$ & $\dots$ & $\dots$ & $4592$ & $54$ & $3.884$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $0.756$ & $0.080$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.058$ & $0.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.7$,$242.0$,$-29.6$) & ($0.9$,$1.1$,$0.7$) & ($3.0$,$1891.0$,$10.4$) & ($0.6$,$8.4$,$0.4$) & $-1.559$ & $0.003$ & $7.815$ & $0.003$ & $8.592$ & $0.081$ & $0.633$ & $0.017$ & $0.047$ & $0.005$\\
J133815.60$-$433332.7 & 6111522859152282752 & 318627541 & 20110331_1341m43_054 & 13:38:15.60 & $-$43:33:32.7 & $\dots$ & $12.208$ & $11.881$ & $1.292$ & $12.219$ & $250.1$ & $0.8$ & $250.2$ & $0.5$ & $0.3814$ & $0.0179$ & $2.6219$ & $0.1231$ & $2.4546$ & $0.1078$ & $0.0439$ & $2.3602$ & $0.0901$ & $0.0382$ & $2.4146$ & $0.2049$ & $0.0848$ & $14.8644$ & $0.0134$ & $-7.3175$ & $0.0146$ & $-0.1733$ & $4769$ & $53$ & $4809$ & $77$ & $\dots$ & $\dots$ & $4769$ & $53$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.103$ & $-1.082$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.420$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-340.2$,$65.3$,$-26.6$) & ($4.2$,$1.7$,$2.7$) & ($1727.1$,$449.7$,$18.9$) & ($58.2$,$13.5$,$0.5$) & $-1.309$ & $0.013$ & $0.846$ & $0.043$ & $22.330$ & $0.590$ & $1.865$ & $0.076$ & $0.927$ & $0.005$\\
J133817.26$-$213512.2 & 6195538909150136960 & 105271911 & 20040529_1345m21_029 & 13:38:17.26 & $-$21:35:12.2 & $\dots$ & $12.510$ & $12.262$ & $1.050$ & $12.495$ & $271.6$ & $1.6$ & $277.5$ & $1.7$ & $1.0372$ & $0.0157$ & $0.9641$ & $0.0146$ & $0.9406$ & $0.0139$ & $0.0148$ & $0.9466$ & $0.0159$ & $0.0168$ & $0.9444$ & $0.0173$ & $0.0183$ & $5.8606$ & $0.0175$ & $-33.4721$ & $0.0161$ & $-0.4561$ & $5240$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5240$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.104$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.360$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-231.0$,$20.4$,$64.4$) & ($0.9$,$1.1$,$1.2$) & ($985.9$,$157.4$,$104.3$) & ($7.4$,$8.3$,$3.7$) & $-1.568$ & $0.003$ & $0.337$ & $0.041$ & $13.143$ & $0.066$ & $5.582$ & $0.133$ & $0.950$ & $0.006$\\
J133817.66$-$103120.8 & 3616797908492273024 & 107444607 & 20050531_1332m10_121 & 13:38:17.66 & $-$10:31:20.8 & $\dots$ & $12.551$ & $12.356$ & $0.993$ & $12.567$ & $3.1$ & $1.3$ & $5.2$ & $1.0$ & $0.3781$ & $0.0161$ & $2.6448$ & $0.1126$ & $2.4746$ & $0.0986$ & $0.0398$ & $2.4577$ & $0.0857$ & $0.0349$ & $2.4387$ & $0.1237$ & $0.0507$ & $-39.0500$ & $0.0171$ & $-3.6388$ & $0.0138$ & $-0.3923$ & $5313$ & $55$ & $4955$ & $77$ & $\dots$ & $\dots$ & $5313$ & $55$ & $2.140$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $-1.197$ & $0.170$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($332.7$,$-16.0$,$67.1$) & ($5.6$,$3.1$,$1.3$) & ($1952.1$,$-113.6$,$72.2$) & ($65.3$,$21.6$,$3.1$) & $-1.289$ & $0.019$ & $0.220$ & $0.057$ & $23.330$ & $0.879$ & $7.459$ & $0.161$ & $0.981$ & $0.004$\\
J133835.96$-$491009.3 & 6070693624427140480 & 320317989 & 20080628_1355m48_030 & 13:38:35.96 & $-$49:10:09.3 & $\dots$ & $10.439$ & $9.970$ & $1.518$ & $10.422$ & $-37.9$ & $0.6$ & $-37.6$ & $0.4$ & $0.3602$ & $0.0164$ & $2.7762$ & $0.1264$ & $2.5893$ & $0.1100$ & $0.0425$ & $2.5735$ & $0.1009$ & $0.0392$ & $2.4752$ & $0.1673$ & $0.0676$ & $-30.5168$ & $0.0157$ & $-17.4438$ & $0.0153$ & $0.1529$ & $4408$ & $52$ & $4476$ & $68$ & $\dots$ & $\dots$ & $4408$ & $52$ & $0.930$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.110$ & $-1.313$ & $0.140$ & $\dots$ & $\dots$ & $-1.310$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($288.8$,$73.5$,$-136.5$) & ($6.3$,$2.0$,$2.6$) & ($1043.4$,$506.1$,$444.6$) & ($51.7$,$15.5$,$32.0$) & $-1.382$ & $0.019$ & $1.589$ & $0.055$ & $18.657$ & $0.775$ & $13.511$ & $0.811$ & $0.843$ & $0.010$\\
J133837.26$-$182830.4 & 6293525942308855040 & 105686963 & 20120324_1339m18_049 & 13:38:37.26 & $-$18:28:30.4 & $\dots$ & $11.958$ & $11.672$ & $1.165$ & $11.952$ & $-8.6$ & $0.8$ & $-8.6$ & $0.7$ & $0.8164$ & $0.0206$ & $1.2249$ & $0.0309$ & $1.1871$ & $0.0290$ & $0.0245$ & $1.1808$ & $0.0249$ & $0.0211$ & $1.1886$ & $0.0026$ & $0.0022$ & $-8.1754$ & $0.0275$ & $-15.7029$ & $0.0166$ & $-0.2325$ & $4978$ & $54$ & $4683$ & $77$ & $\dots$ & $\dots$ & $4978$ & $54$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.110$ & $-1.077$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.182$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-12.9$,$170.9$,$-53.0$) & ($0.4$,$0.4$,$0.6$) & ($59.3$,$1302.2$,$46.9$) & ($1.2$,$3.4$,$0.7$) & $-1.700$ & $0.001$ & $4.717$ & $0.024$ & $7.731$ & $0.002$ & $1.473$ & $0.014$ & $0.242$ & $0.003$\\
J133841.69$-$183918.7 & 6293503131738019584 & 105686427 & 20050418_1334m16_144 & 13:38:41.69 & $-$18:39:18.7 & $\dots$ & $11.423$ & $11.045$ & $1.344$ & $11.408$ & $113.9$ & $0.6$ & $112.8$ & $2.3$ & $0.6784$ & $0.0221$ & $1.4741$ & $0.0480$ & $1.4196$ & $0.0445$ & $0.0314$ & $1.4055$ & $0.0412$ & $0.0293$ & $1.4061$ & $0.0739$ & $0.0526$ & $-26.9623$ & $0.0200$ & $-0.5843$ & $0.0148$ & $-0.3577$ & $4612$ & $52$ & $4557$ & $68$ & $\dots$ & $\dots$ & $4612$ & $52$ & $1.770$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.939$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($59.6$,$86.0$,$115.4$) & ($2.1$,$1.5$,$0.6$) & ($253.2$,$644.2$,$217.7$) & ($6.2$,$11.8$,$3.0$) & $-1.745$ & $0.001$ & $2.231$ & $0.045$ & $8.215$ & $0.024$ & $4.322$ & $0.053$ & $0.573$ & $0.008$\\
J133858.03$-$034557.7 & 3634152565665232640 & 107936056 & 20050601_1337m03_088 & 13:38:58.03 & $-$03:45:57.7 & KPNR & $13.033$ & $12.872$ & $0.786$ & $13.014$ & $74.1$ & $3.6$ & $\dots$ & $\dots$ & $1.2111$ & $0.0174$ & $0.8257$ & $0.0119$ & $0.8083$ & $0.0114$ & $0.0141$ & $0.8068$ & $0.0105$ & $0.0131$ & $0.8235$ & $0.0285$ & $0.0346$ & $-51.3113$ & $0.0247$ & $-53.3552$ & $0.0112$ & $-0.0634$ & $5832$ & $51$ & $5488$ & $654$ & $5821$ & $32$ & $5842$ & $69$ & $3.996$ & $0.670$ & $3.454$ & $0.275$ & $3.454$ & $0.275$ & $-1.995$ & $0.123$ & $-1.948$ & $0.500$ & $-2.159$ & $0.120$ & $-1.830$ & $0.126$ & $0.305$ & $0.142$ & $0.305$ & $6.740$ & D & $0.988$ & I & $0.888$ & $0.438$ & $0.163$ & $0.043$ & $0.163$ & $0.043$ & D & $0.946$ & $17$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($18.0$,$-50.5$,$-1.8$) & ($1.7$,$2.9$,$3.1$) & ($466.3$,$-397.9$,$12.5$) & ($12.0$,$22.9$,$0.4$) & $-1.831$ & $0.001$ & $0.951$ & $0.063$ & $7.940$ & $0.010$ & $0.825$ & $0.290$ & $0.786$ & $0.013$\\
J133931.40$-$125721.0 & 3607218821456201600 & 105882178 & 20060727_1344m12_034 & 13:39:31.40 & $-$12:57:21.0 & KPNR & $12.119$ & $11.715$ & $1.434$ & $12.123$ & $-27.2$ & $0.5$ & $-26.3$ & $0.6$ & $0.1524$ & $0.0181$ & $6.5617$ & $0.7793$ & $5.6054$ & $0.5687$ & $0.1015$ & $5.5408$ & $0.5024$ & $0.0907$ & $5.4402$ & $0.6435$ & $0.1183$ & $-9.9453$ & $0.0213$ & $2.5759$ & $0.0147$ & $-0.3709$ & $4590$ & $79$ & $4481$ & $92$ & $4602$ & $100$ & $4577$ & $59$ & $1.006$ & $0.470$ & $0.407$ & $0.149$ & $0.407$ & $0.149$ & $-3.196$ & $0.094$ & $-2.414$ & $0.160$ & $-3.012$ & $0.060$ & $-3.380$ & $0.128$ & $-0.086$ & $0.115$ & $0.674$ & $5.908$ & D & $0.959$ & I & $0.321$ & $0.239$ & $0.368$ & $0.048$ & $0.368$ & $0.048$ & D & $0.969$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($156.7$,$230.0$,$82.3$) & ($4.2$,$2.7$,$3.1$) & ($449.3$,$1336.9$,$395.0$) & ($40.3$,$4.1$,$27.9$) & $-1.421$ & $0.019$ & $4.710$ & $0.057$ & $15.712$ & $0.761$ & $9.173$ & $0.874$ & $0.538$ & $0.021$\\
J134004.05$-$120310.6 & 3610387549543891968 & 107414591 & 20050427_1332m10_133 & 13:40:04.05 & $-$12:03:10.6 & $\dots$ & $13.224$ & $12.895$ & $1.302$ & $13.238$ & $12.3$ & $1.4$ & $12.7$ & $1.8$ & $0.2278$ & $0.0191$ & $4.3898$ & $0.3681$ & $3.9401$ & $0.2965$ & $0.0753$ & $3.7705$ & $0.4294$ & $0.1139$ & $4.2528$ & $0.7995$ & $0.1880$ & $1.2114$ & $0.0218$ & $0.4275$ & $0.0146$ & $-0.2731$ & $4652$ & $52$ & $5080$ & $76$ & $\dots$ & $\dots$ & $4652$ & $52$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $0.132$ & $0.100$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-115.6$,$244.6$,$17.4$) & ($6.2$,$1.8$,$1.1$) & ($159.4$,$1510.2$,$332.0$) & ($12.0$,$30.1$,$34.1$) & $-1.492$ & $0.006$ & $6.033$ & $0.036$ & $12.167$ & $0.241$ & $6.322$ & $0.452$ & $0.337$ & $0.011$\\
J134005.90$-$502148.9 & 6070352402165654272 & 320417827 & 20110306_1325m49_122 & 13:40:05.90 & $-$50:21:48.9 & $\dots$ & $11.786$ & $11.331$ & $1.607$ & $11.832$ & $-2.1$ & $0.7$ & $-1.8$ & $1.7$ & $0.5360$ & $0.0368$ & $1.8657$ & $0.1281$ & $1.7794$ & $0.1165$ & $0.0655$ & $1.7967$ & $0.1151$ & $0.0641$ & $1.8127$ & $0.0654$ & $0.0361$ & $-6.4444$ & $0.0366$ & $-1.9442$ & $0.0345$ & $0.0473$ & $4357$ & $63$ & $4375$ & $65$ & $\dots$ & $\dots$ & $4357$ & $63$ & $1.843$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.228$ & $-0.459$ & $0.090$ & $\dots$ & $\dots$ & $-1.730$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.110$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-7.3$,$215.6$,$1.1$) & ($0.4$,$0.7$,$0.3$) & ($5.7$,$1552.1$,$5.1$) & ($0.5$,$6.4$,$0.1$) & $-1.667$ & $0.002$ & $6.276$ & $0.042$ & $7.234$ & $0.010$ & $0.378$ & $0.004$ & $0.071$ & $0.003$\\
J134027.21$-$001603.1 & 3661978731062860672 & 108058365 & 20070412_1350m01_051 & 13:40:27.21 & $-$00:16:03.1 & KPNK & $12.014$ & $11.673$ & $1.315$ & $12.021$ & $-125.6$ & $1.0$ & $-125.6$ & $0.8$ & $0.1069$ & $0.0236$ & $9.3545$ & $2.0652$ & $7.5245$ & $1.3362$ & $0.1776$ & $6.8008$ & $0.8447$ & $0.1242$ & $5.8798$ & $0.5769$ & $0.0981$ & $-3.9191$ & $0.0265$ & $-6.4941$ & $0.0176$ & $-0.1265$ & $4612$ & $73$ & $4629$ & $92$ & $4615$ & $90$ & $4609$ & $55$ & $1.605$ & $0.470$ & $0.865$ & $0.125$ & $0.865$ & $0.125$ & $-2.647$ & $0.079$ & $-2.160$ & $0.160$ & $-2.623$ & $0.043$ & $-2.670$ & $0.114$ & $-0.820$ & $0.136$ & $-0.050$ & $5.733$ & D & $0.984$ & I & $0.721$ & $0.238$ & $0.438$ & $0.054$ & $0.438$ & $0.054$ & D & $0.981$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($17.2$,$79.7$,$-167.4$) & ($1.0$,$5.4$,$2.0$) & ($149.1$,$468.3$,$856.0$) & ($11.5$,$35.9$,$28.1$) & $-1.619$ & $0.004$ & $3.945$ & $0.097$ & $9.587$ & $0.133$ & $8.767$ & $0.232$ & $0.417$ & $0.015$\\
J134030.85$-$420245.5 & 6111943658567171584 & 95859879 & 20110331_1341m43_075 & 13:40:30.85 & $-$42:02:45.5 & $\dots$ & $12.310$ & $11.964$ & $1.385$ & $12.347$ & $-18.7$ & $0.9$ & $-15.7$ & $1.1$ & $0.5031$ & $0.0143$ & $1.9877$ & $0.0565$ & $1.8900$ & $0.0511$ & $0.0270$ & $1.8971$ & $0.0529$ & $0.0279$ & $1.8836$ & $0.1006$ & $0.0534$ & $-9.4589$ & $0.0149$ & $-14.4746$ & $0.0133$ & $-0.1241$ & $4546$ & $52$ & $4774$ & $79$ & $\dots$ & $\dots$ & $4546$ & $52$ & $3.739$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-0.431$ & $0.090$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.037$ & $0.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($26.1$,$167.7$,$-105.0$) & ($0.8$,$1.5$,$1.7$) & ($34.1$,$1198.1$,$148.4$) & ($1.3$,$13.1$,$5.7$) & $-1.699$ & $0.002$ & $4.981$ & $0.050$ & $7.367$ & $0.010$ & $2.788$ & $0.064$ & $0.193$ & $0.004$\\
J134035.11$-$040409.9 & 3633929570963535616 & 107942706 & 20060319_1330m03_120 & 13:40:35.11 & $-$04:04:09.9 & $\dots$ & $11.204$ & $10.964$ & $1.120$ & $11.225$ & $148.0$ & $3.6$ & $144.3$ & $0.7$ & $0.4100$ & $0.0281$ & $2.4390$ & $0.1672$ & $2.2936$ & $0.1478$ & $0.0644$ & $2.3328$ & $0.1235$ & $0.0529$ & $2.1345$ & $0.4511$ & $0.2114$ & $-2.2576$ & $0.0319$ & $-6.8602$ & $0.0199$ & $-0.3646$ & $4939$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4939$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.940$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-106.6$,$123.6$,$96.0$) & ($1.9$,$4.8$,$3.6$) & ($147.2$,$892.1$,$308.6$) & ($6.9$,$40.8$,$17.9$) & $-1.677$ & $0.007$ & $3.704$ & $0.137$ & $8.667$ & $0.072$ & $5.046$ & $0.181$ & $0.401$ & $0.012$\\
J134039.62$-$190857.9 & 6293238729255646464 & 105327025 & 20120324_1339m18_124 & 13:40:39.62 & $-$19:08:57.9 & $\dots$ & $11.570$ & $11.430$ & $0.658$ & $11.537$ & $3.3$ & $2.3$ & $5.5$ & $4.2$ & $1.2934$ & $0.0226$ & $0.7732$ & $0.0135$ & $0.7579$ & $0.0130$ & $0.0171$ & $0.7491$ & $0.0159$ & $0.0212$ & $0.7457$ & $0.0234$ & $0.0314$ & $-19.7483$ & $0.0276$ & $-0.2775$ & $0.0220$ & $-0.3932$ & $5723$ & $120$ & $6269$ & $83$ & $\dots$ & $\dots$ & $5723$ & $120$ & $3.667$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.418$ & $0.205$ & $0.122$ & $0.120$ & $\dots$ & $\dots$ & $-1.418$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($31.4$,$206.7$,$22.2$) & ($1.3$,$1.3$,$1.6$) & ($24.2$,$1620.0$,$11.6$) & ($0.7$,$10.5$,$0.7$) & $-1.631$ & $0.003$ & $6.149$ & $0.045$ & $8.195$ & $0.033$ & $0.659$ & $0.020$ & $0.143$ & $0.002$\\
J134054.63$-$094156.9 & 3616951114269961728 & 107463098 & 20050427_1332m10_108 & 13:40:54.63 & $-$09:41:56.9 & $\dots$ & $11.668$ & $11.565$ & $0.643$ & $11.668$ & $-30.6$ & $1.5$ & $-28.6$ & $1.6$ & $2.7864$ & $0.0211$ & $0.3589$ & $0.0027$ & $0.3556$ & $0.0027$ & $0.0075$ & $0.3524$ & $0.0025$ & $0.0071$ & $0.3523$ & $0.0049$ & $0.0140$ & $-2.2199$ & $0.0295$ & $12.4139$ & $0.0162$ & $-0.2663$ & $6424$ & $70$ & $6740$ & $174$ & $\dots$ & $\dots$ & $6424$ & $70$ & $4.409$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.144$ & $-0.885$ & $0.200$ & $\dots$ & $\dots$ & $-1.120$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.754$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($10.8$,$274.7$,$-3.4$) & ($0.7$,$0.6$,$1.2$) & ($52.5$,$2217.7$,$2.8$) & ($1.8$,$4.7$,$0.1$) & $-1.461$ & $0.002$ & $8.055$ & $0.003$ & $11.641$ & $0.065$ & $0.377$ & $0.007$ & $0.182$ & $0.003$\\
J134057.97$-$224435.6 & 6192343217259691392 & 105191987 & 20070422_1332m23_101 & 13:40:57.97 & $-$22:44:35.6 & $\dots$ & $12.411$ & $12.458$ & $1.396$ & $12.846$ & $36.1$ & $1.3$ & $34.3$ & $2.2$ & $4.8734$ & $0.0567$ & $0.2052$ & $0.0024$ & $0.2041$ & $0.0024$ & $0.0116$ & $0.2044$ & $0.0027$ & $0.0133$ & $\dots$ & $\dots$ & $\dots$ & $33.1418$ & $0.0623$ & $-42.6071$ & $0.0432$ & $-0.2486$ & $4452$ & $71$ & $4800$ & $64$ & $\dots$ & $\dots$ & $4452$ & $71$ & $4.524$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.197$ & $0.129$ & $0.417$ & $0.080$ & $\dots$ & $\dots$ & $-1.197$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.167$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-71.4$,$226.1$,$-7.8$) & ($0.8$,$0.7$,$0.9$) & ($63.8$,$1838.7$,$0.9$) & ($1.5$,$6.0$,$0.1$) & $-1.555$ & $0.001$ & $6.452$ & $0.037$ & $10.017$ & $0.005$ & $0.189$ & $0.009$ & $0.216$ & $0.003$\\
J134100.77$-$175128.4 & 6293661358333248128 & 105708904 & 20120324_1339m18_096 & 13:41:00.77 & $-$17:51:28.4 & $\dots$ & $12.285$ & $12.030$ & $1.108$ & $12.287$ & $138.0$ & $1.0$ & $136.6$ & $1.6$ & $0.5564$ & $0.0149$ & $1.7973$ & $0.0481$ & $1.7170$ & $0.0439$ & $0.0256$ & $1.7234$ & $0.0470$ & $0.0273$ & $1.8344$ & $0.0700$ & $0.0382$ & $-2.8536$ & $0.0158$ & $-3.9623$ & $0.0145$ & $-0.4530$ & $5162$ & $55$ & $5235$ & $94$ & $\dots$ & $\dots$ & $5162$ & $55$ & $2.651$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.112$ & $-0.830$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-96.6$,$136.9$,$82.3$) & ($0.5$,$0.8$,$0.7$) & ($152.9$,$995.5$,$166.4$) & ($1.3$,$6.6$,$2.6$) & $-1.699$ & $0.001$ & $3.553$ & $0.022$ & $8.455$ & $0.016$ & $3.457$ & $0.037$ & $0.408$ & $0.002$\\
J134103.92$-$003349.0 & 3661931142824744960 & 108066287 & 20070412_1350m01_049 & 13:41:03.92 & $-$00:33:49.0 & $\dots$ & $11.047$ & $10.778$ & $1.175$ & $11.063$ & $20.4$ & $1.0$ & $18.6$ & $0.3$ & $1.0942$ & $0.0156$ & $0.9139$ & $0.0130$ & $0.8927$ & $0.0124$ & $0.0139$ & $0.8883$ & $0.0120$ & $0.0135$ & $0.8881$ & $0.0176$ & $0.0198$ & $-28.6618$ & $0.0166$ & $-1.6071$ & $0.0113$ & $-0.1559$ & $4791$ & $52$ & $4749$ & $68$ & $\dots$ & $\dots$ & $4791$ & $52$ & $1.915$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.681$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.140$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($65.3$,$167.5$,$45.0$) & ($0.7$,$0.5$,$0.9$) & ($116.4$,$1318.4$,$32.7$) & ($1.5$,$4.3$,$0.8$) & $-1.673$ & $0.001$ & $4.366$ & $0.020$ & $8.657$ & $0.010$ & $1.298$ & $0.020$ & $0.329$ & $0.002$\\
J134105.43$-$091134.6 & 3618107353825818880 & 107543288 & 20050427_1332m10_101 & 13:41:05.43 & $-$09:11:34.6 & GEMS & $12.627$ & $12.429$ & $0.883$ & $12.602$ & $124.9$ & $1.6$ & $115.8$ & $3.4$ & $1.1777$ & $0.0420$ & $0.8491$ & $0.0303$ & $0.8308$ & $0.0290$ & $0.0349$ & $0.8091$ & $0.0271$ & $0.0335$ & $0.8018$ & $0.0016$ & $0.0020$ & $-56.3298$ & $0.0369$ & $-76.3181$ & $0.0259$ & $-0.1837$ & $5593$ & $112$ & $5038$ & $214$ & $5616$ & $26$ & $5569$ & $198$ & $2.247$ & $0.480$ & $3.565$ & $0.216$ & $3.565$ & $0.216$ & $-2.077$ & $0.389$ & $-1.859$ & $0.270$ & $-2.013$ & $0.100$ & $-2.140$ & $0.677$ & $0.685$ & $0.101$ & $0.685$ & $7.038$ & D & $0.998$ & I & $0.432$ & $0.354$ & $0.355$ & $0.044$ & $0.355$ & $0.044$ & D & $0.992$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-22.7$,$-130.5$,$-24.7$) & ($0.8$,$0.7$,$1.3$) & ($177.3$,$-1025.2$,$16.1$) & ($1.4$,$5.3$,$0.6$) & $-1.758$ & $0.001$ & $3.119$ & $0.019$ & $7.952$ & $0.003$ & $0.803$ & $0.018$ & $0.437$ & $0.002$\\
J134123.87$-$284027.6 & 6176264298517634304 & 99277340 & 20030709_1343m27_012 & 13:41:23.87 & $-$28:40:27.6 & $\dots$ & $12.944$ & $12.723$ & $1.003$ & $12.938$ & $-31.7$ & $3.2$ & $-25.2$ & $1.5$ & $0.2907$ & $0.0215$ & $3.4400$ & $0.2544$ & $3.1576$ & $0.2144$ & $0.0679$ & $3.0199$ & $0.1458$ & $0.0483$ & $2.8611$ & $0.0054$ & $0.0019$ & $-6.8722$ & $0.0210$ & $2.8802$ & $0.0195$ & $-0.4001$ & $5270$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5270$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.103$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.130$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($27.7$,$247.4$,$39.9$) & ($1.4$,$2.3$,$1.7$) & ($27.4$,$1665.4$,$76.7$) & ($3.3$,$15.3$,$1.2$) & $-1.584$ & $0.005$ & $6.308$ & $0.031$ & $9.167$ & $0.124$ & $1.989$ & $0.008$ & $0.185$ & $0.004$\\
J134129.36$-$091443.6 & 3618094572003146112 & 107542239 & 20070327_1347m07_016 & 13:41:29.36 & $-$09:14:43.6 & $\dots$ & $11.914$ & $11.727$ & $0.868$ & $11.895$ & $-52.3$ & $7.1$ & $-42.7$ & $2.2$ & $0.5836$ & $0.0202$ & $1.7135$ & $0.0593$ & $1.6404$ & $0.0544$ & $0.0331$ & $1.5787$ & $0.0524$ & $0.0332$ & $1.6775$ & $0.1655$ & $0.0986$ & $-22.6098$ & $0.0236$ & $-9.1383$ & $0.0157$ & $-0.1638$ & $5592$ & $57$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5592$ & $57$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.108$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-1.230$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($118.6$,$112.3$,$-42.4$) & ($4.6$,$4.8$,$5.5$) & ($289.6$,$831.9$,$91.9$) & ($15.5$,$37.5$,$11.7$) & $-1.719$ & $0.009$ & $2.465$ & $0.148$ & $8.844$ & $0.100$ & $2.749$ & $0.292$ & $0.564$ & $0.019$\\
J134158.07$-$452619.2 & 6108123306638086016 & 318844502 & 20070326_1341m43_146 & 13:41:58.07 & $-$45:26:19.2 & $\dots$ & $11.309$ & $11.051$ & $1.135$ & $11.319$ & $-8.2$ & $1.1$ & $-3.3$ & $2.3$ & $0.5496$ & $0.0300$ & $1.8195$ & $0.0993$ & $1.7373$ & $0.0905$ & $0.0521$ & $1.7364$ & $0.0972$ & $0.0560$ & $1.6505$ & $0.2360$ & $0.1430$ & $2.7037$ & $0.0246$ & $3.2196$ & $0.0218$ & $-0.1276$ & $5052$ & $54$ & $4820$ & $65$ & $\dots$ & $\dots$ & $5052$ & $54$ & $2.371$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-0.275$ & $0.090$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.105$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-70.7$,$271.6$,$25.9$) & ($2.9$,$0.9$,$0.9$) & ($108.9$,$1960.8$,$15.9$) & ($6.1$,$10.1$,$1.2$) & $-1.498$ & $0.002$ & $6.631$ & $0.066$ & $11.585$ & $0.092$ & $1.035$ & $0.054$ & $0.272$ & $0.008$\\
J134212.60$-$141735.0 & 3606079010151272320 & 105860752 & 20080409_1344m12_011 & 13:42:12.60 & $-$14:17:35.0 & KPNR & $10.245$ & $9.818$ & $1.527$ & $10.275$ & $162.6$ & $0.6$ & $161.9$ & $0.3$ & $0.3795$ & $0.0179$ & $2.6350$ & $0.1243$ & $2.4661$ & $0.1089$ & $0.0441$ & $2.3275$ & $0.1347$ & $0.0579$ & $2.2173$ & $0.1539$ & $0.0694$ & $-2.8900$ & $0.0216$ & $-18.6554$ & $0.0149$ & $-0.3199$ & $4382$ & $70$ & $4354$ & $51$ & $4474$ & $88$ & $4291$ & $53$ & $1.279$ & $0.210$ & $0.836$ & $0.127$ & $0.836$ & $0.127$ & $-2.463$ & $0.143$ & $-1.725$ & $0.140$ & $-2.586$ & $0.182$ & $-2.340$ & $0.104$ & $-0.501$ & $0.102$ & $0.250$ & $6.217$ & D & $0.991$ & I & $0.318$ & $0.169$ & $0.263$ & $0.041$ & $0.263$ & $0.041$ & D & $0.992$ & $92$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-149.8$,$6.3$,$-1.3$) & ($0.7$,$3.6$,$2.5$) & ($708.2$,$45.0$,$66.1$) & ($14.2$,$25.6$,$0.6$) & $-1.761$ & $0.001$ & $0.109$ & $0.051$ & $9.342$ & $0.021$ & $4.621$ & $0.130$ & $0.977$ & $0.011$\\
J134231.33$-$451248.8 & 6108223671432799360 & 318827468 & 20110406_1341m43_144 & 13:42:31.33 & $-$45:12:48.8 & $\dots$ & $12.597$ & $12.195$ & $1.466$ & $12.620$ & $-97.8$ & $0.7$ & $-94.6$ & $1.2$ & $0.1901$ & $0.0140$ & $5.2604$ & $0.3874$ & $4.6275$ & $0.2998$ & $0.0648$ & $4.7360$ & $0.3072$ & $0.0649$ & $5.0121$ & $0.6908$ & $0.1378$ & $-7.8729$ & $0.0127$ & $-7.1070$ & $0.0128$ & $-0.0043$ & $4420$ & $52$ & $4328$ & $77$ & $\dots$ & $\dots$ & $4420$ & $52$ & $1.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.104$ & $-1.296$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($71.6$,$228.4$,$-150.4$) & ($1.5$,$0.7$,$4.8$) & ($78.5$,$1398.0$,$341.4$) & ($8.7$,$4.5$,$23.8$) & $-1.546$ & $0.010$ & $6.123$ & $0.025$ & $10.297$ & $0.289$ & $5.594$ & $0.328$ & $0.254$ & $0.011$\\
J134243.87$-$370908.6 & 6163401867897344768 & 96647865 & 20110329_1354m38_049 & 13:42:43.87 & $-$37:09:08.6 & $\dots$ & $11.849$ & $11.610$ & $1.096$ & $11.861$ & $-7.3$ & $0.8$ & $-7.8$ & $0.8$ & $7.6863$ & $0.0185$ & $0.1301$ & $0.0003$ & $0.1297$ & $0.0003$ & $0.0024$ & $0.1295$ & $0.0003$ & $0.0026$ & $0.1293$ & $0.0002$ & $0.0012$ & $-104.9054$ & $0.0187$ & $-0.9281$ & $0.0174$ & $-0.1864$ & $5672$ & $68$ & $5064$ & $64$ & $\dots$ & $\dots$ & $5672$ & $68$ & $4.371$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.896$ & $0.128$ & $-0.130$ & $0.080$ & $\dots$ & $\dots$ & $-0.896$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.023$ & $0.089$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($40.3$,$216.1$,$16.4$) & ($0.5$,$0.5$,$0.3$) & ($25.3$,$1764.8$,$2.0$) & ($0.1$,$4.2$,$0.1$) & $-1.592$ & $0.001$ & $6.637$ & $0.014$ & $8.811$ & $0.022$ & $0.255$ & $0.005$ & $0.141$ & $0.000$\\
J134244.77$-$035954.8 & 3633910260789588608 & 107949942 & 20040409_1337m03_110 & 13:42:44.77 & $-$03:59:54.8 & $\dots$ & $10.848$ & $11.160$ & $0.751$ & $11.292$ & $-86.5$ & $1.4$ & $\dots$ & $\dots$ & $4.4287$ & $0.3329$ & $0.2258$ & $0.0170$ & $0.2245$ & $0.0168$ & $0.0747$ & $0.2265$ & $0.0161$ & $0.0712$ & $\dots$ & $\dots$ & $\dots$ & $-113.6318$ & $0.3498$ & $14.5868$ & $0.2847$ & $-0.3403$ & $5904$ & $71$ & $5429$ & $136$ & $\dots$ & $\dots$ & $5904$ & $71$ & $3.683$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.335$ & $0.126$ & $-1.308$ & $0.190$ & $\dots$ & $\dots$ & $-1.335$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($130.8$,$212.2$,$-31.5$) & ($2.2$,$1.4$,$1.4$) & ($217.4$,$1727.3$,$11.3$) & ($7.6$,$11.8$,$0.8$) & $-1.520$ & $0.002$ & $5.267$ & $0.065$ & $12.032$ & $0.072$ & $0.889$ & $0.042$ & $0.391$ & $0.007$\\
J134246.34$-$074135.1 & 3618564170843197824 & 107573990 & 20090329_1343m06_014 & 13:42:46.34 & $-$07:41:35.1 & $\dots$ & $10.295$ & $10.220$ & $0.611$ & $10.316$ & $-8.7$ & $2.2$ & $-14.9$ & $1.0$ & $3.8047$ & $0.0299$ & $0.2628$ & $0.0021$ & $0.2610$ & $0.0020$ & $0.0078$ & $0.2610$ & $0.0021$ & $0.0081$ & $0.2603$ & $0.0036$ & $0.0138$ & $19.7161$ & $0.0315$ & $28.7213$ & $0.0327$ & $-0.5989$ & $6506$ & $69$ & $6667$ & $54$ & $\dots$ & $\dots$ & $6506$ & $69$ & $4.301$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.136$ & $-0.262$ & $0.100$ & $\dots$ & $\dots$ & $-0.810$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.024$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-13.9$,$293.8$,$15.9$) & ($1.1$,$0.8$,$1.8$) & ($121.6$,$2386.4$,$3.5$) & ($2.6$,$6.5$,$0.4$) & $-1.403$ & $0.002$ & $8.100$ & $0.004$ & $13.880$ & $0.078$ & $0.500$ & $0.034$ & $0.263$ & $0.002$\\
J134254.10$-$071701.0 & 3620124270467822848 & 107575832 & 20070327_1347m07_041 & 13:42:54.10 & $-$07:17:01.0 & KPNR & $12.030$ & $11.676$ & $1.368$ & $12.050$ & $148.7$ & $0.7$ & $149.7$ & $0.7$ & $0.1247$ & $0.0149$ & $8.0192$ & $0.9582$ & $6.6357$ & $0.6561$ & $0.0989$ & $5.6807$ & $0.3241$ & $0.0571$ & $5.5733$ & $0.0869$ & $0.0156$ & $2.5447$ & $0.0193$ & $2.5065$ & $0.0162$ & $-0.3981$ & $4547$ & $66$ & $5146$ & $214$ & $4515$ & $77$ & $4578$ & $55$ & $3.121$ & $0.480$ & $0.659$ & $0.086$ & $0.659$ & $0.086$ & $-3.033$ & $0.059$ & $-2.136$ & $0.270$ & $-2.955$ & $0.010$ & $-3.110$ & $0.108$ & $-0.893$ & $0.166$ & $-0.143$ & $5.254$ & D & $0.986$ & I & $0.852$ & $0.255$ & $0.294$ & $0.041$ & $0.294$ & $0.041$ & L & $0.981$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-196.2$,$236.8$,$150.7$) & ($0.9$,$0.5$,$0.6$) & ($603.9$,$1384.7$,$1119.2$) & ($7.0$,$3.6$,$8.4$) & $-1.245$ & $0.002$ & $7.093$ & $0.009$ & $22.256$ & $0.127$ & $18.217$ & $0.138$ & $0.517$ & $0.002$\\
J134259.33$-$420116.0 & 6112302378537927808 & 318532471 & 20100502_1341m43_078 & 13:42:59.33 & $-$42:01:16.0 & $\dots$ & $11.719$ & $11.346$ & $1.434$ & $11.754$ & $83.5$ & $0.5$ & $84.2$ & $0.3$ & $0.3847$ & $0.0266$ & $2.5994$ & $0.1797$ & $2.4349$ & $0.1577$ & $0.0648$ & $2.3966$ & $0.1561$ & $0.0651$ & $2.3291$ & $0.0963$ & $0.0413$ & $-6.7448$ & $0.0267$ & $-1.4026$ & $0.0206$ & $0.0395$ & $4444$ & $54$ & $4541$ & $68$ & $\dots$ & $\dots$ & $4444$ & $54$ & $1.614$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.138$ & $-0.950$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.330$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-40.9$,$134.6$,$36.1$) & ($0.5$,$0.7$,$0.3$) & ($139.6$,$931.5$,$34.1$) & ($1.3$,$6.4$,$0.5$) & $-1.805$ & $0.002$ & $2.977$ & $0.024$ & $7.137$ & $0.015$ & $1.139$ & $0.008$ & $0.411$ & $0.003$\\
J134307.90$-$355950.2 & 6164044399301602944 & 96773264 & 20100708_1339m33_146 & 13:43:07.90 & $-$35:59:50.2 & $\dots$ & $11.836$ & $11.385$ & $1.114$ & $11.644$ & $-177.6$ & $6.2$ & $\dots$ & $\dots$ & $6.4022$ & $0.0200$ & $0.1562$ & $0.0005$ & $0.1556$ & $0.0005$ & $0.0031$ & $0.1554$ & $0.0005$ & $0.0031$ & $0.1552$ & $0.0003$ & $0.0022$ & $0.8772$ & $0.0238$ & $21.3503$ & $0.0179$ & $-0.0207$ & $4981$ & $94$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4981$ & $94$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.492$ & $0.153$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.492$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($98.4$,$373.8$,$-56.2$) & ($3.8$,$3.9$,$2.6$) & ($1292.5$,$3046.9$,$24.4$) & ($114.9$,$32.1$,$2.3$) & $-1.073$ & $0.020$ & $7.697$ & $0.016$ & $33.772$ & $1.653$ & $2.931$ & $0.410$ & $0.628$ & $0.015$\\
J134308.65$-$101316.6 & 3616861714526495104 & 107462038 & 20060523_1338m11_094 & 13:43:08.65 & $-$10:13:16.6 & $\dots$ & $11.224$ & $11.011$ & $1.063$ & $11.249$ & $49.0$ & $0.8$ & $50.6$ & $0.3$ & $0.8063$ & $0.0207$ & $1.2402$ & $0.0318$ & $1.2015$ & $0.0299$ & $0.0249$ & $1.1930$ & $0.0319$ & $0.0267$ & $1.2337$ & $0.0272$ & $0.0221$ & $-28.6225$ & $0.0237$ & $-14.7956$ & $0.0212$ & $-0.4666$ & $5148$ & $54$ & $4955$ & $77$ & $\dots$ & $\dots$ & $5148$ & $54$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.910$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.431$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($53.8$,$70.9$,$26.1$) & ($0.8$,$1.0$,$0.6$) & ($386.2$,$541.3$,$26.3$) & ($4.1$,$8.2$,$0.3$) & $-1.814$ & $0.001$ & $1.408$ & $0.025$ & $7.952$ & $0.004$ & $1.154$ & $0.032$ & $0.699$ & $0.005$\\
J134314.27$-$190425.9 & 6292504156704893696 & 105328596 & 20080313_1339m18_132 & 13:43:14.27 & $-$19:04:25.9 & NTTE & $11.025$ & $10.683$ & $1.262$ & $11.006$ & $184.0$ & $0.9$ & $\dots$ & $\dots$ & $0.3766$ & $0.0192$ & $2.6553$ & $0.1354$ & $2.4839$ & $0.1185$ & $0.0477$ & $2.4551$ & $0.1189$ & $0.0484$ & $2.3908$ & $0.1094$ & $0.0458$ & $-27.8200$ & $0.0195$ & $3.2415$ & $0.0163$ & $-0.3968$ & $4906$ & $80$ & $4437$ & $92$ & $4958$ & $105$ & $4854$ & $56$ & $1.063$ & $0.470$ & $1.975$ & $0.491$ & $1.975$ & $0.491$ & $-2.565$ & $0.138$ & $-3.748$ & $0.160$ & $-2.459$ & $0.168$ & $-2.670$ & $0.108$ & $-0.138$ & $0.135$ & $-0.098$ & $5.767$ & D & $0.993$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($143.2$,$11.3$,$221.9$) & ($3.6$,$1.4$,$1.3$) & ($481.3$,$79.0$,$1038.6$) & ($21.0$,$9.7$,$10.9$) & $-1.534$ & $0.007$ & $2.510$ & $0.023$ & $12.853$ & $0.221$ & $12.795$ & $0.233$ & $0.673$ & $0.007$\\
J134319.30$-$235814.0 & 6191935642043619456 & 105153994 & 20090505_1332m23_113 & 13:43:19.30 & $-$23:58:14.0 & SOAR & $11.698$ & $11.407$ & $1.131$ & $11.673$ & $2.8$ & $0.8$ & $3.0$ & $0.1$ & $0.4315$ & $0.0209$ & $2.3175$ & $0.1122$ & $2.1858$ & $0.0999$ & $0.0457$ & $2.1441$ & $0.0787$ & $0.0367$ & $2.1999$ & $0.2843$ & $0.1292$ & $-18.5992$ & $0.0236$ & $-27.9847$ & $0.0208$ & $-0.4110$ & $5108$ & $63$ & $5398$ & $214$ & $5173$ & $69$ & $5044$ & $58$ & $3.313$ & $0.480$ & $2.219$ & $0.240$ & $2.219$ & $0.240$ & $-2.564$ & $0.117$ & $-2.977$ & $0.270$ & $-2.477$ & $0.119$ & $-2.650$ & $0.114$ & $0.548$ & $0.118$ & $0.558$ & $6.424$ & D & $0.981$ & I & $\dots$ & $\dots$ & $0.254$ & $0.043$ & $0.254$ & $0.043$ & D & $0.964$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($71.0$,$-46.2$,$-188.6$) & ($4.9$,$9.6$,$7.0$) & ($63.7$,$-322.2$,$955.4$) & ($21.7$,$65.4$,$23.6$) & $-1.674$ & $0.020$ & $4.378$ & $0.544$ & $7.881$ & $0.074$ & $7.557$ & $0.027$ & $0.288$ & $0.053$\\
J134319.84$-$200619.5 & 6291999996263791872 & 105298018 & 20040529_1345m21_062 & 13:43:19.84 & $-$20:06:19.5 & $\dots$ & $13.019$ & $12.791$ & $1.062$ & $13.029$ & $-57.5$ & $1.7$ & $-58.1$ & $2.5$ & $0.8127$ & $0.0152$ & $1.2305$ & $0.0230$ & $1.1923$ & $0.0216$ & $0.0181$ & $1.1921$ & $0.0221$ & $0.0186$ & $1.1749$ & $0.0052$ & $0.0044$ & $-50.3806$ & $0.0180$ & $-14.7226$ & $0.0138$ & $-0.3369$ & $5242$ & $55$ & $4363$ & $86$ & $\dots$ & $\dots$ & $5242$ & $55$ & $4.378$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.108$ & $-2.255$ & $0.130$ & $\dots$ & $\dots$ & $-1.540$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($206.0$,$71.3$,$-34.1$) & ($0.9$,$0.9$,$1.1$) & ($708.4$,$541.5$,$48.1$) & ($1.7$,$6.9$,$1.6$) & $-1.620$ & $0.003$ & $1.253$ & $0.020$ & $11.780$ & $0.057$ & $1.833$ & $0.120$ & $0.808$ & $0.002$\\
J134328.74$-$081833.9 & 3618306713323357184 & 107554623 & 20040629_1354m08_040 & 13:43:28.74 & $-$08:18:33.9 & $\dots$ & $10.558$ & $10.448$ & $0.624$ & $10.547$ & $-40.9$ & $1.4$ & $-38.4$ & $0.6$ & $4.6552$ & $0.0226$ & $0.2148$ & $0.0010$ & $0.2136$ & $0.0010$ & $0.0048$ & $0.2131$ & $0.0009$ & $0.0042$ & $0.2145$ & $0.0021$ & $0.0097$ & $12.3869$ & $0.0265$ & $2.5206$ & $0.0235$ & $-0.4470$ & $6494$ & $69$ & $6323$ & $116$ & $\dots$ & $\dots$ & $6494$ & $69$ & $4.011$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.136$ & $-0.442$ & $0.120$ & $\dots$ & $\dots$ & $-0.900$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.190$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-2.0$,$274.9$,$-26.2$) & ($0.7$,$0.5$,$1.1$) & ($54.3$,$2238.1$,$6.3$) & ($1.6$,$4.1$,$0.5$) & $-1.455$ & $0.002$ & $8.143$ & $0.001$ & $11.805$ & $0.061$ & $0.612$ & $0.030$ & $0.184$ & $0.002$\\
J134332.34$-$183947.8 & 6293364176660209664 & 105334108 & 20080313_1339m18_125 & 13:43:32.34 & $-$18:39:47.8 & $\dots$ & $11.062$ & $10.693$ & $1.353$ & $11.061$ & $60.5$ & $0.9$ & $61.0$ & $0.3$ & $0.5212$ & $0.0177$ & $1.9186$ & $0.0652$ & $1.8275$ & $0.0591$ & $0.0323$ & $1.8020$ & $0.0551$ & $0.0306$ & $1.7575$ & $0.0960$ & $0.0546$ & $-5.3984$ & $0.0170$ & $-0.7456$ & $0.0132$ & $-0.3061$ & $4612$ & $53$ & $4456$ & $77$ & $\dots$ & $\dots$ & $4612$ & $53$ & $0.901$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $-1.353$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-34.3$,$186.7$,$52.9$) & ($0.5$,$0.7$,$0.6$) & ($31.0$,$1359.7$,$73.9$) & ($0.6$,$7.0$,$1.5$) & $-1.680$ & $0.001$ & $5.328$ & $0.035$ & $7.551$ & $0.013$ & $1.765$ & $0.031$ & $0.173$ & $0.003$\\
J134333.10$-$171711.0 & 6295208852229737984 & 105715850 & 20050418_1334m16_129 & 13:43:33.10 & $-$17:17:11.0 & KPNR & $13.458$ & $13.060$ & $1.476$ & $13.490$ & $282.5$ & $1.3$ & $286.2$ & $4.8$ & $0.0517$ & $0.0137$ & $19.3424$ & $5.1255$ & $12.8700$ & $2.2692$ & $0.1763$ & $9.9744$ & $1.2589$ & $0.1262$ & $7.0941$ & $0.9789$ & $0.1380$ & $-8.1189$ & $0.0179$ & $-6.0606$ & $0.0124$ & $-0.2399$ & $4543$ & $66$ & $4479$ & $77$ & $4638$ & $80$ & $4448$ & $53$ & $1.044$ & $0.230$ & $1.289$ & $0.357$ & $1.289$ & $0.357$ & $-2.091$ & $0.134$ & $-1.561$ & $0.170$ & $-2.292$ & $0.164$ & $-1.890$ & $0.104$ & $-0.404$ & $0.113$ & $0.186$ & $6.525$ & D & $0.956$ & I & $0.186$ & $0.315$ & $0.466$ & $0.037$ & $0.466$ & $0.037$ & D & $0.842$ & $29$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($116.1$,$-161.5$,$110.5$) & ($18.3$,$1.5$,$3.6$) & ($315.0$,$-863.2$,$466.9$) & ($52.8$,$5.9$,$23.7$) & $-1.557$ & $0.027$ & $3.568$ & $0.064$ & $11.699$ & $0.781$ & $8.234$ & $0.685$ & $0.531$ & $0.025$\\
J134340.68$-$112620.5 & 3616437165599142784 & 107436176 & 20080409_1344m12_074 & 13:43:40.68 & $-$11:26:20.5 & NTTE & $10.238$ & $9.935$ & $1.275$ & $10.265$ & $-30.4$ & $0.5$ & $\dots$ & $\dots$ & $0.5227$ & $0.0160$ & $1.9131$ & $0.0586$ & $1.8225$ & $0.0531$ & $0.0292$ & $1.7822$ & $0.0438$ & $0.0246$ & $1.7839$ & $0.0812$ & $0.0455$ & $-13.8957$ & $0.0175$ & $-3.8992$ & $0.0160$ & $-0.4069$ & $4716$ & $50$ & $4707$ & $68$ & $4732$ & $47$ & $4699$ & $54$ & $1.697$ & $0.150$ & $0.862$ & $0.242$ & $0.862$ & $0.242$ & $-2.103$ & $0.056$ & $-1.503$ & $0.140$ & $-2.286$ & $0.004$ & $-1.920$ & $0.108$ & $-0.564$ & $0.121$ & $0.146$ & $6.473$ & D & $0.992$ & I & $0.376$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $83$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($66.5$,$173.0$,$-12.6$) & ($0.9$,$1.1$,$0.4$) & ($90.4$,$1269.3$,$50.2$) & ($2.5$,$9.9$,$1.1$) & $-1.693$ & $0.002$ & $4.400$ & $0.046$ & $8.122$ & $0.006$ & $1.623$ & $0.025$ & $0.297$ & $0.005$\\
J134343.70$-$230304.1 & 6192152658150855552 & 105168675 & 20030509_1345m21_006 & 13:43:43.70 & $-$23:03:04.1 & $\dots$ & $11.659$ & $11.485$ & $1.163$ & $11.765$ & $75.1$ & $3.0$ & $74.9$ & $0.7$ & $1.0332$ & $0.0196$ & $0.9679$ & $0.0184$ & $0.9441$ & $0.0175$ & $0.0185$ & $0.9353$ & $0.0196$ & $0.0209$ & $0.9375$ & $0.0190$ & $0.0202$ & $-34.6045$ & $0.0227$ & $9.1351$ & $0.0155$ & $-0.1609$ & $4934$ & $53$ & $4894$ & $65$ & $\dots$ & $\dots$ & $4934$ & $53$ & $2.485$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.499$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.050$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($65.3$,$144.4$,$116.2$) & ($1.8$,$1.7$,$1.9$) & ($120.1$,$1113.3$,$186.0$) & ($1.9$,$13.2$,$8.3$) & $-1.666$ & $0.001$ & $4.179$ & $0.020$ & $8.713$ & $0.035$ & $3.700$ & $0.090$ & $0.352$ & $0.002$\\
J134346.35$-$080606.0 & 3618345883425109632 & 107555189 & 20070327_1347m07_011 & 13:43:46.35 & $-$08:06:06.0 & $\dots$ & $12.089$ & $11.837$ & $1.241$ & $12.151$ & $-25.3$ & $3.5$ & $-30.2$ & $17.7$ & $1.2466$ & $0.0178$ & $0.8022$ & $0.0115$ & $0.7858$ & $0.0110$ & $0.0140$ & $0.7817$ & $0.0097$ & $0.0124$ & $0.7972$ & $0.0123$ & $0.0154$ & $-9.7861$ & $0.0184$ & $2.8593$ & $0.0211$ & $-0.5393$ & $4709$ & $61$ & $4490$ & $119$ & $\dots$ & $\dots$ & $4709$ & $61$ & $4.600$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.125$ & $0.750$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.181$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($25.6$,$245.4$,$0.8$) & ($1.7$,$1.3$,$2.8$) & ($13.5$,$1928.3$,$12.0$) & ($2.0$,$10.3$,$0.2$) & $-1.544$ & $0.004$ & $7.595$ & $0.011$ & $9.266$ & $0.122$ & $0.731$ & $0.011$ & $0.099$ & $0.007$\\
J134354.26$-$335857.1 & 6165118965759297280 & 98620990 & 20030420_1353m32_023 & 13:43:54.26 & $-$33:58:57.1 & $\dots$ & $13.472$ & $13.142$ & $1.185$ & $13.432$ & $-51.2$ & $2.2$ & $-56.0$ & $5.9$ & $0.3250$ & $0.0185$ & $3.0769$ & $0.1751$ & $2.8490$ & $0.1502$ & $0.0527$ & $2.7512$ & $0.1489$ & $0.0541$ & $3.0198$ & $0.1614$ & $0.0535$ & $-10.1819$ & $0.0180$ & $8.0612$ & $0.0187$ & $-0.3082$ & $4834$ & $54$ & $3988$ & $95$ & $\dots$ & $\dots$ & $4834$ & $54$ & $4.440$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.122$ & $-0.293$ & $0.100$ & $\dots$ & $\dots$ & $-0.860$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($74.5$,$281.6$,$115.9$) & ($1.1$,$1.8$,$2.3$) & ($277.3$,$1855.9$,$153.2$) & ($13.2$,$11.7$,$5.3$) & $-1.424$ & $0.006$ & $6.087$ & $0.018$ & $14.652$ & $0.232$ & $4.717$ & $0.132$ & $0.413$ & $0.007$\\
J134357.19$-$025800.2 & 3634311342016099200 & 108037167 & 20050428_1337m03_101 & 13:43:57.19 & $-$02:58:00.2 & $\dots$ & $13.240$ & $12.953$ & $1.176$ & $13.238$ & $-13.3$ & $1.5$ & $-10.6$ & $5.3$ & $5.3875$ & $0.1014$ & $0.1856$ & $0.0035$ & $0.1847$ & $0.0035$ & $0.0187$ & $0.1846$ & $0.0029$ & $0.0158$ & $0.1830$ & $0.0059$ & $0.0324$ & $-92.0937$ & $0.1268$ & $-42.9237$ & $0.0867$ & $-0.2453$ & $4802$ & $66$ & $4604$ & $65$ & $\dots$ & $\dots$ & $4802$ & $66$ & $3.642$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.953$ & $0.122$ & $-0.261$ & $0.090$ & $\dots$ & $\dots$ & $-0.953$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.295$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($38.1$,$177.0$,$-6.5$) & ($0.8$,$0.8$,$1.2$) & ($78.1$,$1445.3$,$1.2$) & ($1.8$,$7.0$,$0.1$) & $-1.670$ & $0.002$ & $4.906$ & $0.037$ & $8.418$ & $0.010$ & $0.192$ & $0.011$ & $0.264$ & $0.003$\\
J134430.44$-$025538.6 & 3658144729721222272 & 108037434 & 20040409_1337m03_101 & 13:44:30.44 & $-$02:55:38.6 & $\dots$ & $11.494$ & $11.300$ & $0.957$ & $11.499$ & $-55.9$ & $0.8$ & $-54.9$ & $1.2$ & $0.6025$ & $0.0208$ & $1.6598$ & $0.0573$ & $1.5911$ & $0.0527$ & $0.0331$ & $1.5577$ & $0.0446$ & $0.0286$ & $1.5386$ & $0.0308$ & $0.0200$ & $0.7666$ & $0.0272$ & $-13.7998$ & $0.0200$ & $-0.2913$ & $5325$ & $56$ & $4820$ & $92$ & $\dots$ & $\dots$ & $5325$ & $56$ & $1.852$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $-1.683$ & $0.160$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.422$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-48.1$,$193.1$,$-91.7$) & ($0.5$,$0.5$,$0.7$) & ($50.1$,$1458.0$,$130.0$) & ($1.1$,$4.8$,$1.9$) & $-1.614$ & $0.001$ & $5.771$ & $0.030$ & $8.799$ & $0.009$ & $2.910$ & $0.026$ & $0.208$ & $0.002$\\
J134434.79$-$374506.5 & 6163319679404280960 & 96609621 & 20050624_1355m38_045 & 13:44:34.79 & $-$37:45:06.5 & $\dots$ & $11.721$ & $11.755$ & $0.658$ & $11.862$ & $-31.4$ & $1.8$ & $\dots$ & $\dots$ & $1.8835$ & $0.0248$ & $0.5309$ & $0.0070$ & $0.5237$ & $0.0068$ & $0.0130$ & $0.5189$ & $0.0079$ & $0.0152$ & $0.5128$ & $0.0110$ & $0.0214$ & $-14.5764$ & $0.0235$ & $-4.6973$ & $0.0235$ & $-0.3043$ & $6417$ & $75$ & $6405$ & $83$ & $\dots$ & $\dots$ & $6417$ & $75$ & $4.130$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.221$ & $-0.137$ & $0.120$ & $\dots$ & $\dots$ & $-0.990$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.132$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($24.3$,$245.2$,$-8.4$) & ($1.1$,$1.2$,$0.7$) & ($11.4$,$1943.3$,$2.2$) & ($1.5$,$9.6$,$0.1$) & $-1.546$ & $0.003$ & $7.650$ & $0.006$ & $9.180$ & $0.102$ & $0.275$ & $0.009$ & $0.091$ & $0.006$\\
J134436.68$-$414316.3 & 6112289699794699264 & 95864339 & 20070616_1341m43_077 & 13:44:36.68 & $-$41:43:16.3 & $\dots$ & $10.621$ & $10.393$ & $1.073$ & $10.635$ & $-22.1$ & $1.0$ & $-22.1$ & $0.3$ & $1.1351$ & $0.0188$ & $0.8810$ & $0.0146$ & $0.8613$ & $0.0139$ & $0.0162$ & $0.8608$ & $0.0133$ & $0.0155$ & $0.8618$ & $0.0160$ & $0.0186$ & $-39.9794$ & $0.0197$ & $-16.7239$ & $0.0164$ & $0.0620$ & $5191$ & $57$ & $4767$ & $92$ & $\dots$ & $\dots$ & $5191$ & $57$ & $1.110$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.180$ & $0.117$ & $-2.233$ & $0.160$ & $\dots$ & $\dots$ & $-2.180$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($112.6$,$146.1$,$-29.8$) & ($0.9$,$1.0$,$0.4$) & ($237.4$,$1126.1$,$12.7$) & ($2.6$,$7.6$,$0.3$) & $-1.689$ & $0.002$ & $3.268$ & $0.030$ & $9.214$ & $0.027$ & $0.758$ & $0.013$ & $0.476$ & $0.003$\\
J134509.04$-$442046.1 & 6108473535450898944 & 318694276 & 20100505_1341m43_091 & 13:45:09.04 & $-$44:20:46.1 & NTTE & $11.524$ & $11.225$ & $1.210$ & $11.525$ & $-49.1$ & $0.6$ & $-49.5$ & $0.6$ & $0.4167$ & $0.0297$ & $2.3998$ & $0.1710$ & $2.2589$ & $0.1515$ & $0.0671$ & $2.2509$ & $0.1085$ & $0.0482$ & $2.2383$ & $0.1086$ & $0.0485$ & $-17.1485$ & $0.0302$ & $4.7260$ & $0.0220$ & $-0.1257$ & $4848$ & $70$ & $4780$ & $68$ & $4848$ & $70$ & $4867$ & $54$ & $2.122$ & $0.150$ & $0.919$ & $0.109$ & $0.919$ & $0.109$ & $-2.266$ & $0.014$ & $-1.527$ & $0.140$ & $-2.266$ & $0.014$ & $-1.720$ & $0.112$ & $-0.207$ & $0.116$ & $0.483$ & $6.647$ & D & $0.991$ & I & $0.596$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $76$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($116.6$,$221.3$,$78.9$) & ($1.4$,$0.6$,$1.2$) & ($171.7$,$1536.9$,$59.3$) & ($4.6$,$6.9$,$1.7$) & $-1.568$ & $0.002$ & $4.896$ & $0.043$ & $10.828$ & $0.065$ & $2.415$ & $0.040$ & $0.377$ & $0.006$\\
J134509.20$-$430336.9 & 6111956062431145856 & 318564433 & 20110406_1341m43_095 & 13:45:09.20 & $-$43:03:36.9 & $\dots$ & $12.424$ & $12.018$ & $1.419$ & $12.418$ & $-41.4$ & $0.7$ & $-49.5$ & $5.3$ & $0.4189$ & $0.0157$ & $2.3872$ & $0.0895$ & $2.2477$ & $0.0793$ & $0.0353$ & $2.2775$ & $0.0960$ & $0.0421$ & $2.3766$ & $0.1420$ & $0.0597$ & $-10.9540$ & $0.0159$ & $-2.5313$ & $0.0125$ & $0.0710$ & $4430$ & $52$ & $4554$ & $77$ & $\dots$ & $\dots$ & $4430$ & $52$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $-0.647$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.137$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($60.5$,$211.0$,$-6.9$) & ($1.0$,$1.0$,$0.3$) & ($41.0$,$1450.3$,$20.5$) & ($1.3$,$10.1$,$0.7$) & $-1.673$ & $0.003$ & $5.327$ & $0.048$ & $7.887$ & $0.023$ & $0.901$ & $0.017$ & $0.194$ & $0.003$\\
J134509.54$-$475844.8 & 6094877043381522688 & 319814380 & 20120411_1355m48_037 & 13:45:09.54 & $-$47:58:44.8 & $\dots$ & $11.697$ & $11.468$ & $1.002$ & $11.683$ & $346.5$ & $1.1$ & $345.6$ & $1.9$ & $1.8800$ & $0.0195$ & $0.5319$ & $0.0055$ & $0.5247$ & $0.0054$ & $0.0102$ & $0.5230$ & $0.0048$ & $0.0091$ & $0.5208$ & $0.0042$ & $0.0081$ & $24.9129$ & $0.0195$ & $-38.7306$ & $0.0153$ & $0.1671$ & $5460$ & $56$ & $5435$ & $94$ & $\dots$ & $\dots$ & $5460$ & $56$ & $3.180$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $-0.856$ & $0.180$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.212$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-283.7$,$-4.4$,$-13.2$) & ($0.7$,$0.8$,$0.4$) & ($1497.1$,$-35.2$,$1.2$) & ($2.4$,$6.7$,$0.1$) & $-1.448$ & $0.002$ & $0.087$ & $0.026$ & $16.997$ & $0.067$ & $6.536$ & $0.051$ & $0.990$ & $0.003$\\
J134516.40$-$310959.0 & 6174643622673848320 & 98792263 & 20040502_1353m32_056 & 13:45:16.40 & $-$31:09:59.0 & NTTE & $13.178$ & $12.776$ & $1.496$ & $13.217$ & $44.1$ & $1.6$ & $40.6$ & $1.7$ & $0.0733$ & $0.0145$ & $13.6426$ & $2.6987$ & $10.0705$ & $1.4705$ & $0.1460$ & $9.8594$ & $1.7682$ & $0.1793$ & $8.9818$ & $0.5233$ & $0.0583$ & $-7.6617$ & $0.0160$ & $-4.7664$ & $0.0143$ & $-0.2528$ & $4426$ & $90$ & $4477$ & $92$ & $4576$ & $128$ & $4276$ & $53$ & $1.006$ & $0.470$ & $1.607$ & $0.119$ & $1.607$ & $0.119$ & $-2.100$ & $0.088$ & $-1.569$ & $0.160$ & $-2.290$ & $0.062$ & $-1.910$ & $0.114$ & $-0.835$ & $0.114$ & $-0.425$ & $5.905$ & D & $0.985$ & I & $0.417$ & $0.368$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $27$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($154.5$,$124.4$,$-76.0$) & ($3.7$,$4.5$,$2.0$) & ($98.0$,$752.6$,$756.1$) & ($3.1$,$32.8$,$31.1$) & $-1.590$ & $0.018$ & $5.034$ & $0.268$ & $9.664$ & $0.301$ & $8.112$ & $0.272$ & $0.315$ & $0.011$\\
J134522.70$-$165106.9 & 6295251355226239104 & 105742824 & 20050421_1334m16_121 & 13:45:22.70 & $-$16:51:06.9 & KPNR & $13.019$ & $12.885$ & $0.793$ & $13.029$ & $6.9$ & $1.9$ & $6.2$ & $1.5$ & $1.8337$ & $0.0489$ & $0.5453$ & $0.0145$ & $0.5377$ & $0.0141$ & $0.0263$ & $0.5383$ & $0.0156$ & $0.0290$ & $0.5518$ & $0.0015$ & $0.0027$ & $-21.7754$ & $0.0566$ & $-6.7135$ & $0.0454$ & $-0.3283$ & $6064$ & $55$ & $5355$ & $654$ & $6062$ & $41$ & $6065$ & $69$ & $4.758$ & $0.670$ & $3.857$ & $0.180$ & $3.857$ & $0.180$ & $-1.291$ & $0.101$ & $-2.045$ & $0.500$ & $-1.308$ & $0.067$ & $-1.273$ & $0.134$ & $0.220$ & $0.122$ & $0.220$ & $7.359$ & D & $0.942$ & I & $0.762$ & $0.489$ & $0.370$ & $0.036$ & $0.370$ & $0.036$ & D & $0.902$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($16.1$,$201.6$,$11.8$) & ($1.0$,$0.9$,$1.3$) & ($22.8$,$1602.0$,$5.7$) & ($0.7$,$7.1$,$0.2$) & $-1.641$ & $0.002$ & $6.072$ & $0.037$ & $8.035$ & $0.011$ & $0.434$ & $0.010$ & $0.139$ & $0.002$\\
J134557.28$-$064035.6 & 3620270750328269952 & 107587899 & 20050426_1354m08_059 & 13:45:57.28 & $-$06:40:35.6 & $\dots$ & $13.430$ & $13.578$ & $1.144$ & $13.850$ & $3.7$ & $9.5$ & $\dots$ & $\dots$ & $3.0784$ & $0.0187$ & $0.3248$ & $0.0020$ & $0.3221$ & $0.0019$ & $0.0060$ & $0.3209$ & $0.0021$ & $0.0066$ & $\dots$ & $\dots$ & $\dots$ & $-20.0548$ & $0.0199$ & $0.1733$ & $0.0165$ & $-0.3156$ & $4828$ & $87$ & $4278$ & $119$ & $\dots$ & $\dots$ & $4828$ & $87$ & $4.780$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.903$ & $0.135$ & $0.299$ & $0.140$ & $\dots$ & $\dots$ & $-1.903$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($7.2$,$230.8$,$17.0$) & ($4.7$,$3.2$,$7.8$) & ($1.2$,$1867.1$,$5.1$) & ($1.0$,$26.2$,$2.4$) & $-1.570$ & $0.007$ & $7.822$ & $0.056$ & $8.285$ & $0.172$ & $0.400$ & $0.096$ & $0.029$ & $0.009$\\
J134603.40$-$052414.0 & 3632800196427376896 & 107918498 & 20050428_1337m03_129 & 13:46:03.40 & $-$05:24:14.0 & GEMS & $12.879$ & $12.639$ & $0.970$ & $12.842$ & $174.9$ & $2.3$ & $177.7$ & $1.8$ & $0.4238$ & $0.0179$ & $2.3596$ & $0.0997$ & $2.2232$ & $0.0885$ & $0.0398$ & $2.2472$ & $0.0921$ & $0.0410$ & $2.1293$ & $0.2322$ & $0.1090$ & $-14.4648$ & $0.0215$ & $-27.1917$ & $0.0170$ & $-0.2946$ & $5372$ & $83$ & $5490$ & $214$ & $5386$ & $51$ & $5358$ & $114$ & $3.213$ & $0.480$ & $2.880$ & $0.269$ & $2.880$ & $0.269$ & $-2.831$ & $0.230$ & $-1.982$ & $0.270$ & $-2.622$ & $0.130$ & $-3.040$ & $0.330$ & $0.855$ & $0.131$ & $0.865$ & $6.464$ & D & $0.995$ & C & $0.580$ & $0.359$ & $0.535$ & $0.039$ & $0.535$ & $0.039$ & D & $0.972$ & $28$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-95.3$,$-117.6$,$27.7$) & ($1.4$,$9.6$,$4.2$) & ($231.5$,$-846.2$,$98.2$) & ($26.1$,$65.7$,$3.1$) & $-1.743$ & $0.009$ & $2.634$ & $0.265$ & $8.234$ & $0.038$ & $2.685$ & $0.108$ & $0.516$ & $0.036$\\
J134604.49$-$160935.3 & 6295428544101435008 & 105752438 & 20060620_1339m18_090 & 13:46:04.49 & $-$16:09:35.3 & $\dots$ & $12.014$ & $11.782$ & $1.062$ & $12.019$ & $-48.6$ & $2.2$ & $-44.8$ & $1.4$ & $1.5273$ & $0.0168$ & $0.6548$ & $0.0072$ & $0.6438$ & $0.0070$ & $0.0108$ & $0.6380$ & $0.0077$ & $0.0120$ & $0.6308$ & $0.0128$ & $0.0202$ & $-14.0162$ & $0.0194$ & $-19.3350$ & $0.0159$ & $-0.3225$ & $5221$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5221$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($20.6$,$208.9$,$-57.7$) & ($1.2$,$1.1$,$1.6$) & ($10.3$,$1650.2$,$41.0$) & ($0.6$,$8.8$,$2.2$) & $-1.612$ & $0.003$ & $6.714$ & $0.061$ & $8.080$ & $0.029$ & $1.362$ & $0.045$ & $0.092$ & $0.003$\\
J134604.90$-$102121.5 & 3617026709989971968 & 107460634 & 20060324_1341m10_110 & 13:46:04.90 & $-$10:21:21.5 & $\dots$ & $9.705$ & $9.454$ & $1.060$ & $9.691$ & $12.7$ & $0.5$ & $\dots$ & $\dots$ & $3.7886$ & $0.0174$ & $0.2639$ & $0.0012$ & $0.2622$ & $0.0012$ & $0.0046$ & $0.2612$ & $0.0010$ & $0.0039$ & $0.2626$ & $0.0017$ & $0.0063$ & $-39.0067$ & $0.0204$ & $-76.6030$ & $0.0165$ & $-0.3519$ & $5126$ & $54$ & $5181$ & $63$ & $\dots$ & $\dots$ & $5126$ & $54$ & $3.238$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.774$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-20.6$,$149.5$,$-30.5$) & ($0.3$,$0.3$,$0.4$) & ($129.2$,$1212.7$,$9.2$) & ($0.9$,$2.3$,$0.2$) & $-1.719$ & $0.001$ & $3.866$ & $0.012$ & $8.181$ & $0.001$ & $0.578$ & $0.009$ & $0.358$ & $0.001$\\
J134615.05$-$801904.7 & 5783671993807673984 & 407555127 & 20120530_1417m79_022 & 13:46:15.05 & $-$80:19:04.7 & $\dots$ & $11.508$ & $11.094$ & $1.530$ & $11.553$ & $95.1$ & $0.6$ & $93.0$ & $0.3$ & $0.3434$ & $0.0116$ & $2.9121$ & $0.0984$ & $2.7071$ & $0.0850$ & $0.0314$ & $2.7978$ & $0.0864$ & $0.0309$ & $2.6247$ & $0.1468$ & $0.0559$ & $-16.5537$ & $0.0117$ & $-15.4748$ & $0.0136$ & $0.0923$ & $4400$ & $52$ & $4498$ & $68$ & $\dots$ & $\dots$ & $4400$ & $52$ & $1.373$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $-1.195$ & $0.140$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($138.8$,$114.6$,$-161.0$) & ($3.4$,$0.6$,$2.2$) & ($313.6$,$811.2$,$346.2$) & ($11.4$,$3.9$,$8.4$) & $-1.607$ & $0.008$ & $3.042$ & $0.021$ & $10.851$ & $0.218$ & $6.375$ & $0.133$ & $0.562$ & $0.009$\\
J134616.56$-$092233.0 & 3617394080017327872 & 109768918 & 20040629_1354m08_028 & 13:46:16.56 & $-$09:22:33.0 & $\dots$ & $12.521$ & $12.329$ & $0.882$ & $12.501$ & $5.0$ & $4.6$ & $-5.7$ & $2.2$ & $3.9681$ & $0.1106$ & $0.2520$ & $0.0070$ & $0.2504$ & $0.0069$ & $0.0277$ & $0.2506$ & $0.0070$ & $0.0280$ & $0.2510$ & $0.0128$ & $0.0511$ & $-55.9741$ & $0.1296$ & $-24.5602$ & $0.1310$ & $-0.4820$ & $5600$ & $67$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5600$ & $67$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.965$ & $0.122$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-0.965$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($23.6$,$186.0$,$8.0$) & ($2.4$,$1.9$,$3.5$) & ($51.6$,$1509.6$,$1.9$) & ($2.6$,$15.7$,$0.4$) & $-1.661$ & $0.004$ & $5.352$ & $0.079$ & $8.237$ & $0.024$ & $0.239$ & $0.029$ & $0.212$ & $0.006$\\
J134616.79$-$072133.9 & 3619899836952494592 & 109808061 & 20070327_1347m07_101 & 13:46:16.79 & $-$07:21:33.9 & $\dots$ & $11.562$ & $11.345$ & $1.082$ & $11.591$ & $111.4$ & $0.7$ & $109.6$ & $1.0$ & $0.5937$ & $0.0201$ & $1.6844$ & $0.0570$ & $1.6137$ & $0.0523$ & $0.0324$ & $1.5757$ & $0.0457$ & $0.0290$ & $1.5692$ & $0.0978$ & $0.0623$ & $-16.0965$ & $0.0225$ & $-32.3445$ & $0.0208$ & $-0.4570$ & $5024$ & $54$ & $5445$ & $94$ & $\dots$ & $\dots$ & $5024$ & $54$ & $3.429$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.103$ & $-1.213$ & $0.180$ & $\dots$ & $\dots$ & $-1.410$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.594$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-75.2$,$-44.9$,$-17.4$) & ($0.4$,$4.5$,$2.0$) & ($492.2$,$-334.7$,$35.3$) & ($18.2$,$33.0$,$1.4$) & $-1.820$ & $0.002$ & $0.904$ & $0.126$ & $8.060$ & $0.042$ & $3.291$ & $0.138$ & $0.799$ & $0.026$\\
J134625.18$-$143027.7 & 3606022484086727168 & 108672669 & 20030717_1356m14_036 & 13:46:25.18 & $-$14:30:27.7 & $\dots$ & $12.810$ & $12.664$ & $0.837$ & $12.821$ & $61.1$ & $3.2$ & $64.8$ & $2.3$ & $2.8860$ & $0.0164$ & $0.3465$ & $0.0020$ & $0.3434$ & $0.0019$ & $0.0056$ & $0.3431$ & $0.0019$ & $0.0056$ & $0.3462$ & $0.0032$ & $0.0091$ & $-86.9488$ & $0.0178$ & $17.8170$ & $0.0149$ & $-0.3787$ & $5786$ & $67$ & $4008$ & $95$ & $\dots$ & $\dots$ & $5786$ & $67$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.866$ & $0.123$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-0.866$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.319$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($71.6$,$157.0$,$101.0$) & ($1.7$,$1.4$,$2.3$) & ($117.8$,$1265.5$,$132.4$) & ($2.1$,$10.9$,$7.8$) & $-1.641$ & $0.001$ & $4.557$ & $0.009$ & $9.126$ & $0.037$ & $3.083$ & $0.102$ & $0.334$ & $0.002$\\
J134640.71$-$315450.2 & 6171590412025738112 & 101647759 & 20030420_1353m32_049 & 13:46:40.71 & $-$31:54:50.2 & $\dots$ & $12.144$ & $11.896$ & $1.032$ & $12.122$ & $150.5$ & $3.1$ & $153.3$ & $1.7$ & $0.5638$ & $0.0153$ & $1.7737$ & $0.0481$ & $1.6955$ & $0.0440$ & $0.0259$ & $1.6937$ & $0.0328$ & $0.0194$ & $1.7741$ & $0.0816$ & $0.0460$ & $-17.4127$ & $0.0141$ & $-34.2811$ & $0.0140$ & $-0.2982$ & $5183$ & $57$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5183$ & $57$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.117$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.990$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-32.2$,$-87.6$,$-135.7$) & ($2.2$,$3.6$,$3.2$) & ($172.5$,$-629.6$,$314.2$) & ($14.1$,$25.0$,$18.0$) & $-1.753$ & $0.005$ & $2.672$ & $0.161$ & $7.696$ & $0.010$ & $4.919$ & $0.132$ & $0.485$ & $0.023$\\
J134643.87$-$191520.5 & 6292521577092081152 & 108237664 & 20050301_1345m21_078 & 13:46:43.87 & $-$19:15:20.5 & $\dots$ & $12.669$ & $12.461$ & $0.918$ & $12.646$ & $7.0$ & $3.5$ & $11.1$ & $5.1$ & $3.1318$ & $0.0212$ & $0.3193$ & $0.0022$ & $0.3167$ & $0.0021$ & $0.0067$ & $0.3164$ & $0.0021$ & $0.0067$ & $0.3164$ & $0.0048$ & $0.0151$ & $-35.5245$ & $0.0261$ & $-43.5086$ & $0.0202$ & $-0.1933$ & $5721$ & $67$ & $5619$ & $136$ & $\dots$ & $\dots$ & $5721$ & $67$ & $4.532$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.988$ & $0.128$ & $-1.007$ & $0.190$ & $\dots$ & $\dots$ & $-0.988$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.577$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.8$,$173.1$,$-23.8$) & ($2.0$,$1.8$,$2.4$) & ($68.8$,$1396.7$,$6.2$) & ($4.2$,$14.4$,$1.0$) & $-1.688$ & $0.004$ & $4.822$ & $0.084$ & $8.074$ & $0.005$ & $0.455$ & $0.039$ & $0.252$ & $0.008$\\
J134651.15$-$734627.9 & 5791454096598777728 & 396236836 & 20090516_1412m73_042 & 13:46:51.15 & $-$73:46:27.9 & $\dots$ & $10.781$ & $10.206$ & $1.738$ & $10.785$ & $1.7$ & $0.7$ & $-12.8$ & $5.6$ & $0.7931$ & $0.0175$ & $1.2609$ & $0.0278$ & $1.2209$ & $0.0261$ & $0.0214$ & $1.2377$ & $0.0276$ & $0.0223$ & $1.1980$ & $0.0487$ & $0.0407$ & $-3.7137$ & $0.0174$ & $-8.1069$ & $0.0207$ & $0.0571$ & $4260$ & $51$ & $4354$ & $51$ & $\dots$ & $\dots$ & $4260$ & $51$ & $1.834$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.106$ & $-0.165$ & $0.090$ & $\dots$ & $\dots$ & $-1.060$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.003$ & $0.074$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-12.4$,$237.5$,$-33.5$) & ($0.3$,$0.6$,$0.5$) & ($2.6$,$1802.5$,$10.9$) & ($0.1$,$5.0$,$0.3$) & $-1.585$ & $0.001$ & $7.469$ & $0.014$ & $8.182$ & $0.027$ & $0.627$ & $0.010$ & $0.046$ & $0.001$\\
J134706.81$-$090550.5 & 3617406247659969408 & 109771024 & 20090329_1343m06_141 & 13:47:06.81 & $-$09:05:50.5 & $\dots$ & $11.641$ & $11.271$ & $1.388$ & $11.655$ & $179.4$ & $0.9$ & $179.1$ & $0.4$ & $0.3448$ & $0.0218$ & $2.9002$ & $0.1834$ & $2.6969$ & $0.1586$ & $0.0588$ & $2.6256$ & $0.1081$ & $0.0412$ & $2.8159$ & $0.2696$ & $0.0957$ & $10.8486$ & $0.0257$ & $-18.8354$ & $0.0191$ & $-0.2822$ & $4439$ & $52$ & $4584$ & $68$ & $\dots$ & $\dots$ & $4439$ & $52$ & $1.824$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.103$ & $-0.952$ & $0.140$ & $\dots$ & $\dots$ & $-1.180$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.165$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-336.3$,$45.2$,$-39.7$) & ($5.7$,$5.0$,$5.0$) & ($1734.1$,$308.5$,$180.9$) & ($81.6$,$35.4$,$10.6$) & $-1.287$ & $0.019$ & $0.755$ & $0.066$ & $23.269$ & $0.930$ & $15.564$ & $1.545$ & $0.937$ & $0.007$\\
J134713.70$-$353751.0 & 6163974202356292352 & 100261756 & 20120624_1339m33_137 & 13:47:13.70 & $-$35:37:51.0 & NTTE & $12.779$ & $12.446$ & $1.320$ & $12.798$ & $137.8$ & $3.1$ & $141.9$ & $1.5$ & $0.2126$ & $0.0164$ & $4.7037$ & $0.3628$ & $4.1911$ & $0.2881$ & $0.0687$ & $4.2019$ & $0.2721$ & $0.0648$ & $4.2827$ & $0.1699$ & $0.0397$ & $-9.0234$ & $0.0154$ & $-1.3120$ & $0.0152$ & $-0.1820$ & $4662$ & $58$ & $4267$ & $294$ & $4717$ & $64$ & $4607$ & $53$ & $1.148$ & $0.850$ & $1.347$ & $0.279$ & $1.347$ & $0.279$ & $-1.646$ & $0.096$ & $-1.503$ & $0.340$ & $-1.712$ & $0.089$ & $-1.580$ & $0.103$ & $-0.317$ & $0.072$ & $0.143$ & $6.927$ & D & $0.998$ & I & $0.623$ & $0.599$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $12$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($17.8$,$48.6$,$83.7$) & ($1.9$,$2.7$,$1.4$) & ($301.0$,$296.6$,$165.9$) & ($5.9$,$16.4$,$4.4$) & $-1.884$ & $0.001$ & $0.919$ & $0.054$ & $6.576$ & $0.026$ & $3.568$ & $0.093$ & $0.755$ & $0.012$\\
J134723.67$-$314409.3 & 6171599311197968640 & 101649799 & 20110720_1339m33_091 & 13:47:23.67 & $-$31:44:09.3 & SOAR & $12.003$ & $11.790$ & $1.005$ & $12.006$ & $54.6$ & $0.7$ & $51.6$ & $0.8$ & $0.7534$ & $0.0198$ & $1.3273$ & $0.0349$ & $1.2830$ & $0.0326$ & $0.0254$ & $1.2384$ & $0.0273$ & $0.0220$ & $1.2932$ & $0.0409$ & $0.0316$ & $-20.5443$ & $0.0202$ & $-17.8633$ & $0.0194$ & $-0.3457$ & $5302$ & $54$ & $5136$ & $328$ & $5345$ & $51$ & $5258$ & $57$ & $3.908$ & $0.460$ & $2.742$ & $0.248$ & $2.742$ & $0.248$ & $-1.977$ & $0.131$ & $-2.033$ & $0.260$ & $-1.983$ & $0.147$ & $-1.970$ & $0.114$ & $0.405$ & $0.118$ & $0.415$ & $6.868$ & D & $0.990$ & I & $0.598$ & $0.369$ & $0.365$ & $0.043$ & $0.365$ & $0.043$ & D & $0.989$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($22.3$,$85.0$,$-31.8$) & ($0.8$,$1.2$,$0.7$) & ($304.1$,$633.8$,$23.1$) & ($3.7$,$9.4$,$0.7$) & $-1.832$ & $0.001$ & $1.707$ & $0.031$ & $7.543$ & $0.004$ & $0.916$ & $0.005$ & $0.631$ & $0.005$\\
J134729.13$-$260625.4 & 6178369936299497344 & 102382778 & 20050301_1343m27_080 & 13:47:29.13 & $-$26:06:25.4 & $\dots$ & $10.800$ & $10.688$ & $0.662$ & $10.796$ & $-7.0$ & $0.9$ & $-7.5$ & $0.7$ & $4.5024$ & $0.0215$ & $0.2221$ & $0.0011$ & $0.2208$ & $0.0010$ & $0.0047$ & $0.2206$ & $0.0010$ & $0.0044$ & $0.2210$ & $0.0015$ & $0.0067$ & $21.0161$ & $0.0204$ & $3.3851$ & $0.0200$ & $-0.3944$ & $6411$ & $69$ & $5557$ & $94$ & $\dots$ & $\dots$ & $6411$ & $69$ & $3.322$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.150$ & $-0.950$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-26.6$,$269.9$,$1.2$) & ($0.6$,$0.5$,$0.5$) & ($49.1$,$2189.9$,$0.6$) & ($0.7$,$4.2$,$0.0$) & $-1.470$ & $0.001$ & $7.972$ & $0.007$ & $11.405$ & $0.038$ & $0.165$ & $0.001$ & $0.177$ & $0.001$\\
J134733.04$-$212603.0 & 6288627725381959168 & 108119852 & 20050301_1345m21_134 & 13:47:33.04 & $-$21:26:03.0 & NTTE & $12.267$ & $11.879$ & $1.391$ & $12.265$ & $22.2$ & $0.9$ & $22.8$ & $0.5$ & $0.2145$ & $0.0172$ & $4.6620$ & $0.3738$ & $4.1580$ & $0.2974$ & $0.0715$ & $4.1870$ & $0.2874$ & $0.0686$ & $4.1296$ & $0.8865$ & $0.2147$ & $-2.8339$ & $0.0191$ & $-12.8302$ & $0.0180$ & $-0.3814$ & $4539$ & $57$ & $4529$ & $77$ & $4587$ & $61$ & $4490$ & $53$ & $1.614$ & $0.230$ & $1.227$ & $0.212$ & $1.227$ & $0.212$ & $-1.871$ & $0.083$ & $-1.572$ & $0.170$ & $-1.981$ & $0.061$ & $-1.760$ & $0.104$ & $-0.346$ & $0.114$ & $0.204$ & $6.763$ & D & $0.995$ & I & $0.673$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-65.6$,$8.0$,$-171.4$) & ($2.5$,$13.2$,$10.7$) & ($386.1$,$48.9$,$610.2$) & ($16.7$,$79.9$,$103.5$) & $-1.726$ & $0.017$ & $1.277$ & $0.244$ & $8.599$ & $0.244$ & $8.357$ & $0.513$ & $0.743$ & $0.036$\\
J134736.18$-$213051.6 & 6288626076114503424 & 108119327 & 20080522_1354m22_056 & 13:47:36.18 & $-$21:30:51.6 & $\dots$ & $10.450$ & $10.289$ & $0.839$ & $10.447$ & $19.6$ & $0.7$ & $21.2$ & $1.3$ & $3.2494$ & $0.0232$ & $0.3077$ & $0.0022$ & $0.3053$ & $0.0022$ & $0.0071$ & $0.3055$ & $0.0023$ & $0.0074$ & $0.3043$ & $0.0014$ & $0.0045$ & $-3.2343$ & $0.0247$ & $-8.2103$ & $0.0252$ & $-0.4913$ & $6059$ & $70$ & $5700$ & $76$ & $\dots$ & $\dots$ & $6059$ & $70$ & $3.788$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.153$ & $0.129$ & $0.256$ & $0.100$ & $\dots$ & $\dots$ & $-1.153$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.116$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-26.8$,$230.4$,$11.9$) & ($0.4$,$0.4$,$0.5$) & ($8.7$,$1859.7$,$2.5$) & ($0.3$,$3.1$,$0.1$) & $-1.571$ & $0.001$ & $7.390$ & $0.022$ & $8.697$ & $0.001$ & $0.283$ & $0.006$ & $0.081$ & $0.001$\\
J134803.52$-$351305.2 & 6164197849893129728 & 100271150 & 20070328_1339m33_133 & 13:48:03.52 & $-$35:13:05.2 & $\dots$ & $11.031$ & $10.938$ & $0.493$ & $11.009$ & $-4.4$ & $3.2$ & $\dots$ & $\dots$ & $1.6404$ & $0.0186$ & $0.6096$ & $0.0069$ & $0.6001$ & $0.0067$ & $0.0112$ & $0.5966$ & $0.0062$ & $0.0104$ & $0.5965$ & $0.0054$ & $0.0090$ & $-19.8881$ & $0.0226$ & $-2.8204$ & $0.0184$ & $-0.1865$ & $5311$ & $98$ & $6934$ & $204$ & $\dots$ & $\dots$ & $5311$ & $98$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.219$ & $0.132$ & $0.190$ & $\dots$ & $\dots$ & $-0.940$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($22.8$,$215.8$,$10.7$) & ($2.0$,$2.1$,$1.4$) & ($12.2$,$1699.2$,$3.2$) & ($0.5$,$16.6$,$0.2$) & $-1.617$ & $0.005$ & $6.652$ & $0.075$ & $8.123$ & $0.057$ & $0.315$ & $0.011$ & $0.100$ & $0.002$\\
J134804.04$-$125643.8 & 3613024659463637888 & 108705384 & 20040704_1356m14_054 & 13:48:04.04 & $-$12:56:43.8 & $\dots$ & $13.507$ & $13.276$ & $1.123$ & $13.539$ & $92.3$ & $2.9$ & $\dots$ & $\dots$ & $0.2563$ & $0.0168$ & $3.9017$ & $0.2557$ & $3.5423$ & $0.2108$ & $0.0595$ & $3.3713$ & $0.1605$ & $0.0476$ & $3.3470$ & $0.1064$ & $0.0318$ & $-4.3410$ & $0.0225$ & $0.5358$ & $0.0190$ & $-0.4888$ & $5047$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5047$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.112$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-0.830$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-41.7$,$171.3$,$96.1$) & ($1.3$,$1.5$,$2.1$) & ($13.0$,$1121.5$,$282.2$) & ($0.5$,$10.4$,$8.1$) & $-1.678$ & $0.001$ & $5.566$ & $0.020$ & $7.168$ & $0.013$ & $3.889$ & $0.065$ & $0.126$ & $0.002$\\
J134806.35$-$292931.0 & 6175460491093681280 & 101821133 & 20070317_1348m28_002 & 13:48:06.35 & $-$29:29:31.0 & $\dots$ & $11.963$ & $11.780$ & $0.848$ & $11.942$ & $-12.1$ & $1.4$ & $\dots$ & $\dots$ & $3.6715$ & $0.0453$ & $0.2724$ & $0.0034$ & $0.2705$ & $0.0033$ & $0.0123$ & $0.2690$ & $0.0039$ & $0.0147$ & $0.2651$ & $0.0036$ & $0.0137$ & $-59.8837$ & $0.0482$ & $-27.1983$ & $0.0534$ & $-0.4698$ & $5742$ & $67$ & $5327$ & $136$ & $\dots$ & $\dots$ & $5742$ & $67$ & $4.432$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.849$ & $0.122$ & $-1.304$ & $0.190$ & $\dots$ & $\dots$ & $-0.849$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.605$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($43.0$,$193.2$,$-10.9$) & ($0.9$,$0.9$,$0.7$) & ($52.5$,$1561.3$,$1.7$) & ($0.7$,$6.9$,$0.1$) & $-1.644$ & $0.002$ & $5.530$ & $0.032$ & $8.493$ & $0.022$ & $0.227$ & $0.010$ & $0.211$ & $0.002$\\
J134810.27$-$504248.3 & 6069438153945206016 & 323848262 & 20110330_1355m48_011 & 13:48:10.27 & $-$50:42:48.3 & $\dots$ & $12.644$ & $12.081$ & $1.721$ & $12.650$ & $-4.7$ & $1.0$ & $-8.1$ & $0.7$ & $0.2859$ & $0.0137$ & $3.4977$ & $0.1676$ & $3.2062$ & $0.1408$ & $0.0439$ & $3.4133$ & $0.1372$ & $0.0402$ & $3.4377$ & $0.3336$ & $0.0970$ & $-13.5120$ & $0.0123$ & $1.2962$ & $0.0121$ & $0.0287$ & $4267$ & $54$ & $4281$ & $65$ & $\dots$ & $\dots$ & $4267$ & $54$ & $1.354$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.152$ & $-0.570$ & $0.090$ & $\dots$ & $\dots$ & $-1.260$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.083$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($102.9$,$174.4$,$77.9$) & ($3.3$,$0.9$,$1.9$) & ($137.8$,$1123.2$,$59.5$) & ($6.4$,$7.9$,$2.7$) & $-1.715$ & $0.004$ & $3.687$ & $0.043$ & $8.207$ & $0.084$ & $1.812$ & $0.066$ & $0.380$ & $0.009$\\
J134856.70$-$384206.9 & 6114984430989229312 & 99662067 & 20050615_1355m38_037 & 13:48:56.70 & $-$38:42:06.9 & $\dots$ & $12.985$ & $13.492$ & $0.793$ & $13.636$ & $-37.4$ & $2.8$ & $\dots$ & $\dots$ & $1.6118$ & $0.0142$ & $0.6204$ & $0.0055$ & $0.6106$ & $0.0053$ & $0.0087$ & $0.6061$ & $0.0054$ & $0.0089$ & $\dots$ & $\dots$ & $\dots$ & $-14.2896$ & $0.0177$ & $-1.2094$ & $0.0147$ & $-0.0662$ & $6016$ & $129$ & $6954$ & $361$ & $\dots$ & $\dots$ & $6016$ & $129$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.090$ & $0.337$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-3.090$ & $0.337$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.216$ & $0.478$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($31.4$,$249.8$,$-1.2$) & ($1.7$,$1.9$,$1.1$) & ($20.2$,$1963.6$,$2.1$) & ($3.2$,$15.0$,$0.0$) & $-1.537$ & $0.005$ & $7.524$ & $0.006$ & $9.574$ & $0.169$ & $0.275$ & $0.006$ & $0.120$ & $0.009$\\
J134907.31$-$424522.1 & 6109080328432086528 & 318558994 & 20060309_1340m44_090 & 13:49:07.31 & $-$42:45:22.1 & GEMS & $12.077$ & $11.892$ & $0.824$ & $12.046$ & $242.4$ & $1.0$ & $241.7$ & $3.6$ & $0.6101$ & $0.0255$ & $1.6391$ & $0.0685$ & $1.5721$ & $0.0630$ & $0.0401$ & $1.5863$ & $0.0706$ & $0.0445$ & $1.7798$ & $0.0721$ & $0.0405$ & $7.9629$ & $0.0255$ & $-1.9243$ & $0.0215$ & $-0.1742$ & $5912$ & $94$ & $5285$ & $214$ & $5949$ & $38$ & $5875$ & $150$ & $1.806$ & $0.480$ & $3.575$ & $0.146$ & $3.575$ & $0.146$ & $-1.990$ & $0.306$ & $-1.889$ & $0.270$ & $-1.970$ & $0.145$ & $-2.010$ & $0.466$ & $0.123$ & $0.127$ & $0.123$ & $6.563$ & D & $0.770$ & I & $0.480$ & $0.329$ & $0.612$ & $0.041$ & $0.612$ & $0.041$ & D & $0.976$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-240.7$,$81.9$,$55.2$) & ($1.0$,$0.9$,$0.5$) & ($792.2$,$586.2$,$69.6$) & ($6.3$,$6.5$,$0.9$) & $-1.560$ & $0.001$ & $1.416$ & $0.020$ & $13.235$ & $0.044$ & $3.856$ & $0.029$ & $0.807$ & $0.003$\\
J134919.76$-$072104.7 & 3619940209645191296 & 109812334 & 20070327_1347m07_120 & 13:49:19.76 & $-$07:21:04.7 & $\dots$ & $12.351$ & $12.054$ & $1.293$ & $12.392$ & $200.7$ & $0.9$ & $200.2$ & $1.0$ & $0.2626$ & $0.0162$ & $3.8081$ & $0.2349$ & $3.4650$ & $0.1945$ & $0.0561$ & $3.3711$ & $0.1524$ & $0.0452$ & $3.6519$ & $0.3647$ & $0.0999$ & $-5.9239$ & $0.0162$ & $-7.8717$ & $0.0135$ & $-0.2629$ & $4587$ & $52$ & $4628$ & $77$ & $\dots$ & $\dots$ & $4587$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $-1.170$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.401$ & $0.336$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-94.1$,$-2.1$,$110.6$) & ($1.5$,$5.1$,$1.7$) & ($279.3$,$-13.1$,$774.8$) & ($11.4$,$32.7$,$20.9$) & $-1.760$ & $0.003$ & $1.904$ & $0.032$ & $7.666$ & $0.040$ & $7.652$ & $0.050$ & $0.602$ & $0.005$\\
J134923.94$-$192220.6 & 6292342356696785024 & 108240989 & 20060424_1349m20_074 & 13:49:23.94 & $-$19:22:20.6 & $\dots$ & $11.469$ & $11.234$ & $1.024$ & $11.457$ & $28.0$ & $1.9$ & $25.6$ & $0.6$ & $1.7412$ & $0.0210$ & $0.5743$ & $0.0069$ & $0.5659$ & $0.0067$ & $0.0119$ & $0.5616$ & $0.0060$ & $0.0106$ & $0.5637$ & $0.0087$ & $0.0155$ & $-53.9800$ & $0.0253$ & $-43.9329$ & $0.0239$ & $-0.4579$ & $5326$ & $55$ & $5069$ & $94$ & $\dots$ & $\dots$ & $5326$ & $55$ & $2.573$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-1.000$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.602$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($42.8$,$74.4$,$-26.6$) & ($1.2$,$1.2$,$1.3$) & ($380.9$,$589.6$,$11.9$) & ($4.5$,$9.5$,$0.8$) & $-1.808$ & $0.002$ & $1.485$ & $0.031$ & $8.122$ & $0.007$ & $0.586$ & $0.021$ & $0.691$ & $0.005$\\
J134925.99$-$463215.4 & 6107081308909873920 & 319557493 & 20060309_1340m44_137 & 13:49:25.99 & $-$46:32:15.4 & $\dots$ & $13.522$ & $13.111$ & $1.453$ & $13.529$ & $-56.9$ & $0.9$ & $\dots$ & $\dots$ & $0.1933$ & $0.0191$ & $5.1733$ & $0.5112$ & $4.5600$ & $0.3972$ & $0.0871$ & $4.2852$ & $0.2983$ & $0.0696$ & $4.3371$ & $0.4039$ & $0.0931$ & $-4.4059$ & $0.0164$ & $-4.0597$ & $0.0163$ & $0.0284$ & $4483$ & $52$ & $4702$ & $77$ & $\dots$ & $\dots$ & $4483$ & $52$ & $2.389$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.686$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-21.8$,$222.9$,$-68.4$) & ($1.3$,$1.7$,$1.6$) & ($9.8$,$1370.0$,$81.6$) & ($0.9$,$14.9$,$3.7$) & $-1.683$ & $0.003$ & $5.683$ & $0.098$ & $7.193$ & $0.078$ & $1.845$ & $0.067$ & $0.117$ & $0.013$\\
J134932.43$-$274035.8 & 6177961673887899264 & 102273489 & 20070519_1348m28_083 & 13:49:32.43 & $-$27:40:35.8 & $\dots$ & $13.130$ & $12.788$ & $1.283$ & $13.122$ & $134.0$ & $1.8$ & $132.3$ & $1.0$ & $0.2136$ & $0.0169$ & $4.6816$ & $0.3704$ & $4.1736$ & $0.2944$ & $0.0705$ & $4.2917$ & $0.3662$ & $0.0853$ & $4.6114$ & $0.3121$ & $0.0677$ & $-2.6923$ & $0.0191$ & $-5.0476$ & $0.0205$ & $-0.3927$ & $4649$ & $52$ & $5205$ & $94$ & $\dots$ & $\dots$ & $4649$ & $52$ & $3.197$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.102$ & $-0.857$ & $0.180$ & $\dots$ & $\dots$ & $-1.230$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.743$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-100.1$,$34.4$,$3.1$) & ($1.1$,$3.0$,$1.9$) & ($400.1$,$203.2$,$147.5$) & ($6.5$,$18.7$,$2.9$) & $-1.859$ & $0.001$ & $0.574$ & $0.049$ & $7.148$ & $0.025$ & $3.856$ & $0.045$ & $0.852$ & $0.012$\\
J134943.94$-$231913.9 & 6287365176794819968 & 108080369 & 20070614_1354m22_025 & 13:49:43.94 & $-$23:19:13.9 & $\dots$ & $10.800$ & $10.731$ & $1.089$ & $10.980$ & $-8.1$ & $1.3$ & $-9.9$ & $0.6$ & $1.2844$ & $0.0163$ & $0.7786$ & $0.0099$ & $0.7631$ & $0.0095$ & $0.0124$ & $0.7556$ & $0.0087$ & $0.0115$ & $0.7660$ & $0.0108$ & $0.0140$ & $-5.5162$ & $0.0183$ & $-8.9114$ & $0.0171$ & $-0.3502$ & $5098$ & $58$ & $5114$ & $74$ & $\dots$ & $\dots$ & $5098$ & $58$ & $3.163$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $-0.310$ & $0.110$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.0$,$222.7$,$-17.9$) & ($0.8$,$0.7$,$0.8$) & ($3.3$,$1734.9$,$9.5$) & ($0.5$,$5.8$,$0.3$) & $-1.606$ & $0.002$ & $7.143$ & $0.052$ & $7.924$ & $0.006$ & $0.569$ & $0.009$ & $0.052$ & $0.004$\\
J134947.10$-$742340.0 & 5791166123324327680 & 405825494 & 20100512_1412m73_028 & 13:49:47.10 & $-$74:23:40.0 & GEMS & $12.453$ & $12.071$ & $1.376$ & $12.450$ & $195.3$ & $0.9$ & $196.3$ & $0.6$ & $0.3043$ & $0.0106$ & $3.2862$ & $0.1145$ & $3.0276$ & $0.0972$ & $0.0321$ & $3.2346$ & $0.1171$ & $0.0362$ & $3.1084$ & $0.1595$ & $0.0513$ & $-8.4947$ & $0.0100$ & $-8.5820$ & $0.0125$ & $0.1714$ & $4930$ & $64$ & $4634$ & $92$ & $4952$ & $72$ & $4908$ & $56$ & $1.897$ & $0.470$ & $1.983$ & $0.323$ & $1.983$ & $0.323$ & $-2.568$ & $0.129$ & $-2.317$ & $0.160$ & $-2.686$ & $0.146$ & $-2.450$ & $0.112$ & $0.049$ & $0.122$ & $0.089$ & $5.951$ & D & $0.991$ & I & $0.356$ & $0.200$ & $0.287$ & $0.045$ & $0.287$ & $0.045$ & D & $0.963$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($1.5$,$23.3$,$-127.9$) & ($2.1$,$0.9$,$1.4$) & ($345.9$,$159.8$,$300.8$) & ($3.2$,$6.3$,$8.5$) & $-1.835$ & $0.001$ & $0.738$ & $0.023$ & $6.970$ & $0.004$ & $5.682$ & $0.082$ & $0.808$ & $0.005$\\
J134954.40$-$080158.1 & 3619056301079793280 & 109785517 & 20070327_1347m07_137 & 13:49:54.40 & $-$08:01:58.1 & $\dots$ & $11.940$ & $11.768$ & $0.944$ & $11.962$ & $-41.6$ & $1.0$ & $-42.9$ & $1.1$ & $0.4981$ & $0.0185$ & $2.0076$ & $0.0746$ & $1.9080$ & $0.0674$ & $0.0353$ & $1.8409$ & $0.0594$ & $0.0322$ & $1.9095$ & $0.0581$ & $0.0304$ & $-10.2767$ & $0.0224$ & $1.9237$ & $0.0180$ & $-0.2566$ & $5361$ & $55$ & $5463$ & $94$ & $\dots$ & $\dots$ & $5361$ & $55$ & $3.371$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $-0.914$ & $0.180$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.466$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($68.6$,$225.3$,$5.8$) & ($0.7$,$0.5$,$0.9$) & ($54.4$,$1640.5$,$57.0$) & ($1.1$,$5.2$,$0.9$) & $-1.588$ & $0.001$ & $6.069$ & $0.021$ & $9.267$ & $0.030$ & $2.006$ & $0.059$ & $0.208$ & $0.002$\\
J134957.53$-$091731.0 & 3617214211082266624 & 109773202 & 20070327_1347m07_144 & 13:49:57.53 & $-$09:17:31.0 & $\dots$ & $11.737$ & $11.601$ & $0.733$ & $11.728$ & $-23.1$ & $1.1$ & $-22.6$ & $1.5$ & $3.3879$ & $0.0248$ & $0.2952$ & $0.0022$ & $0.2929$ & $0.0021$ & $0.0073$ & $0.2916$ & $0.0022$ & $0.0077$ & $0.2869$ & $0.0047$ & $0.0164$ & $3.5349$ & $0.0262$ & $11.1489$ & $0.0256$ & $-0.4957$ & $6080$ & $68$ & $5947$ & $136$ & $\dots$ & $\dots$ & $6080$ & $68$ & $4.192$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.026$ & $0.125$ & $-1.001$ & $0.190$ & $\dots$ & $\dots$ & $-1.026$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.450$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($0.2$,$272.6$,$-2.8$) & ($0.6$,$0.4$,$0.9$) & ($45.2$,$2207.1$,$1.9$) & ($1.0$,$3.2$,$0.0$) & $-1.467$ & $0.001$ & $8.100$ & $0.001$ & $11.407$ & $0.041$ & $0.297$ & $0.004$ & $0.170$ & $0.002$\\
J135012.91$-$313422.4 & 6171931054473430528 & 101654690 & 20040502_1353m32_063 & 13:50:12.91 & $-$31:34:22.4 & $\dots$ & $11.658$ & $11.537$ & $0.660$ & $11.645$ & $-12.1$ & $1.5$ & $-10.6$ & $1.4$ & $2.8578$ & $0.0172$ & $0.3499$ & $0.0021$ & $0.3468$ & $0.0021$ & $0.0060$ & $0.3444$ & $0.0021$ & $0.0061$ & $0.3445$ & $0.0033$ & $0.0095$ & $-24.8265$ & $0.0184$ & $-19.7767$ & $0.0205$ & $-0.2976$ & $6375$ & $70$ & $6626$ & $116$ & $\dots$ & $\dots$ & $6375$ & $70$ & $4.440$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.170$ & $-0.559$ & $0.120$ & $\dots$ & $\dots$ & $-0.920$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.503$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.0$,$216.2$,$-16.8$) & ($1.0$,$0.9$,$0.8$) & ($8.9$,$1736.2$,$3.2$) & ($0.4$,$7.6$,$0.2$) & $-1.607$ & $0.002$ & $6.891$ & $0.043$ & $8.159$ & $0.020$ & $0.314$ & $0.012$ & $0.084$ & $0.002$\\
J135035.80$-$080157.9 & 3619045310259424512 & 109786392 & 20040629_1354m08_053 & 13:50:35.80 & $-$08:01:57.9 & $\dots$ & $13.119$ & $12.883$ & $1.149$ & $13.157$ & $-80.3$ & $1.5$ & $-79.3$ & $3.2$ & $0.3862$ & $0.0186$ & $2.5893$ & $0.1247$ & $2.4260$ & $0.1095$ & $0.0451$ & $2.4081$ & $0.1076$ & $0.0447$ & $2.6250$ & $0.3483$ & $0.1327$ & $-9.3790$ & $0.0226$ & $-3.4977$ & $0.0176$ & $-0.3541$ & $4880$ & $53$ & $4640$ & $77$ & $\dots$ & $\dots$ & $4880$ & $53$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-1.108$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.231$ & $0.319$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($80.6$,$179.6$,$-54.3$) & ($2.3$,$3.2$,$1.2$) & ($60.3$,$1233.3$,$173.3$) & ($3.7$,$30.4$,$9.7$) & $-1.662$ & $0.005$ & $4.952$ & $0.114$ & $8.212$ & $0.036$ & $3.307$ & $0.115$ & $0.248$ & $0.009$\\
J135035.99$-$211608.6 & 6288815432632588160 & 108124728 & 20030509_1345m21_117 & 13:50:35.99 & $-$21:16:08.6 & $\dots$ & $12.927$ & $12.691$ & $1.044$ & $12.922$ & $38.1$ & $6.3$ & $33.7$ & $1.8$ & $0.3933$ & $0.0189$ & $2.5426$ & $0.1222$ & $2.3849$ & $0.1075$ & $0.0451$ & $2.4697$ & $0.1033$ & $0.0418$ & $2.6303$ & $0.1734$ & $0.0659$ & $-15.2964$ & $0.0194$ & $-4.4575$ & $0.0159$ & $-0.2775$ & $5218$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5218$ & $54$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($80.6$,$91.7$,$34.0$) & ($4.1$,$4.2$,$4.0$) & ($292.2$,$619.6$,$66.9$) & ($10.5$,$29.3$,$2.3$) & $-1.814$ & $0.005$ & $1.940$ & $0.078$ & $7.616$ & $0.054$ & $2.358$ & $0.049$ & $0.594$ & $0.012$\\
J135037.44$-$122241.7 & 3613164812836396032 & 109654565 & 20060306_1356m14_062 & 13:50:37.44 & $-$12:22:41.7 & $\dots$ & $12.000$ & $11.753$ & $1.100$ & $12.006$ & $23.1$ & $2.2$ & $24.4$ & $0.5$ & $1.1818$ & $0.0171$ & $0.8462$ & $0.0122$ & $0.8280$ & $0.0117$ & $0.0142$ & $0.8173$ & $0.0106$ & $0.0130$ & $0.8272$ & $0.0107$ & $0.0129$ & $22.6138$ & $0.0188$ & $-31.8318$ & $0.0198$ & $-0.5572$ & $5060$ & $54$ & $5478$ & $160$ & $\dots$ & $\dots$ & $5060$ & $54$ & $3.764$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.106$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.245$ & $0.319$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-146.3$,$206.1$,$-74.9$) & ($1.3$,$1.0$,$1.8$) & ($290.8$,$1607.5$,$55.2$) & ($4.3$,$7.5$,$2.7$) & $-1.505$ & $0.002$ & $4.717$ & $0.035$ & $12.856$ & $0.036$ & $2.697$ & $0.104$ & $0.463$ & $0.003$\\
J135147.10$-$365820.0 & 6115765152964596736 & 100106646 & 20110329_1354m38_064 & 13:51:47.10 & $-$36:58:20.0 & NTTE & $12.624$ & $12.046$ & $1.680$ & $12.590$ & $-47.4$ & $0.7$ & $-50.5$ & $1.2$ & $0.0954$ & $0.0204$ & $10.4822$ & $2.2415$ & $8.2372$ & $1.3842$ & $0.1680$ & $6.9147$ & $0.5017$ & $0.0726$ & $7.4136$ & $1.1972$ & $0.1615$ & $-1.9856$ & $0.0243$ & $-5.7198$ & $0.0217$ & $-0.0558$ & $4328$ & $149$ & $4474$ & $92$ & $4328$ & $149$ & $4051$ & $59$ & $0.996$ & $0.470$ & $0.726$ & $0.257$ & $0.726$ & $0.257$ & $-2.740$ & $0.117$ & $-1.569$ & $0.160$ & $-2.740$ & $0.117$ & $-1.970$ & $0.184$ & $-0.849$ & $0.110$ & $-0.079$ & $5.611$ & D & $0.939$ & I & $0.286$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $56$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-88.3$,$113.1$,$-186.2$) & ($1.0$,$6.6$,$7.5$) & ($304.6$,$664.8$,$488.8$) & ($27.4$,$31.1$,$42.3$) & $-1.609$ & $0.017$ & $2.850$ & $0.066$ & $10.702$ & $0.354$ & $7.916$ & $0.633$ & $0.579$ & $0.010$\\
J135155.70$-$334611.5 & 6170378750212649856 & 100331547 & 20110720_1339m33_113 & 13:51:55.70 & $-$33:46:11.5 & $\dots$ & $12.252$ & $11.988$ & $1.155$ & $12.264$ & $31.7$ & $0.7$ & $31.5$ & $1.7$ & $0.6444$ & $0.0138$ & $1.5518$ & $0.0332$ & $1.4916$ & $0.0307$ & $0.0206$ & $1.4910$ & $0.0332$ & $0.0223$ & $1.5277$ & $0.0258$ & $0.0169$ & $-5.6639$ & $0.0169$ & $7.3945$ & $0.0241$ & $-0.5189$ & $4921$ & $53$ & $4733$ & $68$ & $\dots$ & $\dots$ & $4921$ & $53$ & $2.006$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-1.199$ & $0.140$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-22.5$,$231.4$,$77.7$) & ($0.4$,$0.5$,$0.5$) & ($6.4$,$1691.3$,$78.5$) & ($0.1$,$3.7$,$1.0$) & $-1.584$ & $0.001$ & $7.217$ & $0.006$ & $8.357$ & $0.018$ & $2.022$ & $0.014$ & $0.073$ & $0.001$\\
J135201.19$-$422853.8 & 6109099947841925504 & 308135062 & 20120615_1341m43_097 & 13:52:01.19 & $-$42:28:53.8 & $\dots$ & $12.476$ & $12.193$ & $1.183$ & $12.481$ & $-0.8$ & $2.5$ & $-5.0$ & $5.0$ & $0.4495$ & $0.0161$ & $2.2247$ & $0.0797$ & $2.1030$ & $0.0712$ & $0.0339$ & $2.1382$ & $0.0673$ & $0.0315$ & $2.1305$ & $0.1117$ & $0.0524$ & $-3.8899$ & $0.0188$ & $-18.3237$ & $0.0209$ & $-0.2033$ & $4907$ & $54$ & $4831$ & $87$ & $\dots$ & $\dots$ & $4907$ & $54$ & $3.658$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.110$ & $-0.053$ & $0.090$ & $\dots$ & $\dots$ & $-1.020$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.253$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-21.5$,$149.5$,$-157.8$) & ($1.3$,$2.4$,$2.5$) & ($27.8$,$1039.5$,$347.4$) & ($3.1$,$18.5$,$12.6$) & $-1.672$ & $0.004$ & $5.228$ & $0.110$ & $7.558$ & $0.006$ & $4.567$ & $0.088$ & $0.182$ & $0.010$\\
J135204.10$-$510624.3 & 6090370454459410560 & 323195453 & 20100604_1400m53_066 & 13:52:04.10 & $-$51:06:24.3 & $\dots$ & $11.387$ & $10.942$ & $1.567$ & $11.421$ & $-76.4$ & $1.5$ & $-75.0$ & $0.2$ & $0.6472$ & $0.0184$ & $1.5451$ & $0.0439$ & $1.4854$ & $0.0406$ & $0.0273$ & $1.4798$ & $0.0407$ & $0.0275$ & $1.4926$ & $0.0320$ & $0.0215$ & $-21.6114$ & $0.0193$ & $-3.0620$ & $0.0166$ & $0.0886$ & $4590$ & $55$ & $4637$ & $65$ & $\dots$ & $\dots$ & $4590$ & $55$ & $2.336$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.141$ & $-0.456$ & $0.090$ & $\dots$ & $\dots$ & $-1.200$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.341$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($124.1$,$224.1$,$8.2$) & ($1.0$,$1.3$,$0.3$) & ($178.0$,$1642.0$,$3.0$) & ($3.3$,$9.7$,$0.0$) & $-1.563$ & $0.004$ & $5.092$ & $0.026$ & $10.940$ & $0.088$ & $0.392$ & $0.003$ & $0.365$ & $0.003$\\
J135204.25$-$430906.3 & 6108814349695293184 & 308148133 & 20100502_1341m43_104 & 13:52:04.25 & $-$43:09:06.3 & $\dots$ & $11.262$ & $11.034$ & $1.046$ & $11.266$ & $-17.3$ & $0.9$ & $-17.3$ & $0.5$ & $3.3369$ & $0.0145$ & $0.2997$ & $0.0013$ & $0.2974$ & $0.0013$ & $0.0043$ & $0.2972$ & $0.0015$ & $0.0050$ & $0.2946$ & $0.0004$ & $0.0013$ & $-62.1073$ & $0.0178$ & $-98.1296$ & $0.0208$ & $-0.2574$ & $5353$ & $79$ & $5096$ & $94$ & $\dots$ & $\dots$ & $5353$ & $79$ & $3.520$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.274$ & $-0.740$ & $0.180$ & $\dots$ & $\dots$ & $-0.880$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($55.9$,$156.2$,$-104.2$) & ($0.6$,$0.6$,$0.3$) & ($88.8$,$1258.1$,$147.5$) & ($0.7$,$4.9$,$0.8$) & $-1.650$ & $0.002$ & $4.730$ & $0.026$ & $8.724$ & $0.016$ & $3.156$ & $0.013$ & $0.297$ & $0.002$\\
J135204.86$-$091534.6 & 3618664020242613376 & 109787171 & 20040629_1354m08_035 & 13:52:04.86 & $-$09:15:34.6 & $\dots$ & $12.944$ & $12.799$ & $0.788$ & $12.942$ & $82.9$ & $4.2$ & $\dots$ & $\dots$ & $1.6215$ & $0.0168$ & $0.6167$ & $0.0064$ & $0.6070$ & $0.0062$ & $0.0102$ & $0.6034$ & $0.0056$ & $0.0093$ & $0.6127$ & $0.0112$ & $0.0182$ & $15.6439$ & $0.0209$ & $-3.3332$ & $0.0162$ & $-0.2522$ & $5847$ & $67$ & $5627$ & $190$ & $\dots$ & $\dots$ & $5847$ & $67$ & $4.114$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.835$ & $0.124$ & $-0.482$ & $0.140$ & $\dots$ & $\dots$ & $-0.835$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.593$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-99.7$,$241.4$,$55.0$) & ($2.2$,$1.5$,$3.3$) & ($134.9$,$1912.5$,$42.9$) & ($4.6$,$12.0$,$4.5$) & $-1.490$ & $0.001$ & $6.365$ & $0.070$ & $12.040$ & $0.068$ & $1.938$ & $0.133$ & $0.308$ & $0.007$\\
J135215.58$-$185212.4 & 6293862087924853504 & 108257713 & 20040529_1345m21_088 & 13:52:15.58 & $-$18:52:12.4 & $\dots$ & $12.887$ & $12.734$ & $0.770$ & $12.872$ & $0.0$ & $2.2$ & $\dots$ & $\dots$ & $2.3451$ & $0.0167$ & $0.4264$ & $0.0030$ & $0.4217$ & $0.0030$ & $0.0070$ & $0.4214$ & $0.0032$ & $0.0076$ & $0.4242$ & $0.0029$ & $0.0068$ & $-7.0320$ & $0.0199$ & $18.6985$ & $0.0220$ & $-0.5043$ & $6058$ & $68$ & $6722$ & $197$ & $\dots$ & $\dots$ & $6058$ & $68$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.125$ & $-0.293$ & $0.150$ & $\dots$ & $\dots$ & $-0.800$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.511$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($4.7$,$265.9$,$37.3$) & ($1.2$,$1.0$,$1.4$) & ($35.5$,$2127.3$,$14.2$) & ($1.9$,$8.1$,$1.0$) & $-1.484$ & $0.002$ & $7.996$ & $0.003$ & $10.874$ & $0.082$ & $0.920$ & $0.032$ & $0.152$ & $0.004$\\
J135246.60$-$150842.6 & 6295948991058578688 & 108680516 & 20040704_1356m14_021 & 13:52:46.60 & $-$15:08:42.6 & NTTE & $12.834$ & $12.541$ & $1.143$ & $12.813$ & $226.3$ & $1.6$ & $227.0$ & $1.9$ & $0.5229$ & $0.0176$ & $1.9124$ & $0.0644$ & $1.8218$ & $0.0584$ & $0.0321$ & $1.8391$ & $0.0524$ & $0.0285$ & $1.8330$ & $0.1150$ & $0.0628$ & $-10.4890$ & $0.0192$ & $-32.1464$ & $0.0192$ & $-0.4290$ & $5060$ & $47$ & $5054$ & $87$ & $5104$ & $39$ & $5015$ & $54$ & $3.972$ & $0.170$ & $1.985$ & $0.456$ & $1.985$ & $0.456$ & $-1.556$ & $0.069$ & $-1.585$ & $0.160$ & $-1.672$ & $0.032$ & $-1.440$ & $0.106$ & $-0.043$ & $0.116$ & $0.027$ & $6.901$ & D & $0.998$ & I & $0.680$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-159.4$,$-110.4$,$-1.6$) & ($0.9$,$4.8$,$3.2$) & ($417.1$,$-795.7$,$47.1$) & ($12.1$,$33.1$,$0.7$) & $-1.688$ & $0.005$ & $2.096$ & $0.106$ & $9.872$ & $0.047$ & $1.702$ & $0.041$ & $0.650$ & $0.014$\\
J135251.15$-$192531.2 & 6290778679363501952 & 108251110 & 20060424_1349m20_090 & 13:52:51.15 & $-$19:25:31.2 & $\dots$ & $11.710$ & $11.392$ & $1.258$ & $11.714$ & $-26.3$ & $0.8$ & $-27.2$ & $0.9$ & $0.5585$ & $0.0182$ & $1.7905$ & $0.0583$ & $1.7109$ & $0.0533$ & $0.0311$ & $1.6687$ & $0.0501$ & $0.0300$ & $1.7020$ & $0.0295$ & $0.0173$ & $-4.8245$ & $0.0203$ & $-16.0725$ & $0.0189$ & $-0.2877$ & $4763$ & $53$ & $4789$ & $77$ & $\dots$ & $\dots$ & $4763$ & $53$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $-0.886$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.479$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-22.8$,$154.3$,$-94.4$) & ($0.5$,$0.7$,$0.7$) & ($70.1$,$1121.8$,$139.0$) & ($1.6$,$5.6$,$2.1$) & $-1.711$ & $0.001$ & $4.334$ & $0.033$ & $7.643$ & $0.003$ & $2.804$ & $0.025$ & $0.276$ & $0.003$\\
J135254.30$-$451157.0 & 6107763628896758784 & 319353302 & 20060310_1340m44_119 & 13:52:54.30 & $-$45:11:57.0 & NTTE & $13.400$ & $13.228$ & $0.707$ & $13.347$ & $8.0$ & $8.1$ & $\dots$ & $\dots$ & $1.0098$ & $0.0209$ & $0.9903$ & $0.0205$ & $0.9654$ & $0.0195$ & $0.0202$ & $0.9535$ & $0.0157$ & $0.0165$ & $0.9419$ & $0.0366$ & $0.0388$ & $-1.7037$ & $0.0193$ & $-1.6406$ & $0.0138$ & $0.1946$ & $6257$ & $36$ & $5250$ & $\dots$ & $6257$ & $36$ & $6350$ & $68$ & $4.780$ & $\dots$ & $3.521$ & $0.380$ & $3.521$ & $0.380$ & $-0.949$ & $0.098$ & $-2.000$ & $\dots$ & $-0.949$ & $0.098$ & $-0.355$ & $0.124$ & $0.119$ & $0.121$ & $0.119$ & $7.600$ & D & $0.989$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $12$ & RAVE DR5 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-31.1$,$236.0$,$4.3$) & ($4.8$,$5.9$,$2.2$) & ($12.6$,$1802.0$,$2.9$) & ($2.6$,$45.4$,$0.2$) & $-1.586$ & $0.012$ & $7.053$ & $0.236$ & $8.590$ & $0.132$ & $0.306$ & $0.008$ & $0.098$ & $0.010$\\
J135301.50$-$480510.0 & 6094695967560292096 & 319798854 & 20070311_1355m48_116 & 13:53:01.50 & $-$48:05:10.0 & NTTE & $11.788$ & $11.448$ & $1.304$ & $11.791$ & $138.4$ & $0.7$ & $139.1$ & $0.4$ & $0.3753$ & $0.0269$ & $2.6645$ & $0.1910$ & $2.4919$ & $0.1670$ & $0.0670$ & $2.5559$ & $0.1891$ & $0.0740$ & $2.3550$ & $0.1951$ & $0.0829$ & $-21.4751$ & $0.0251$ & $4.8381$ & $0.0230$ & $0.0742$ & $4783$ & $68$ & $4534$ & $92$ & $4809$ & $81$ & $4756$ & $54$ & $1.223$ & $0.470$ & $1.312$ & $0.275$ & $1.312$ & $0.275$ & $-1.691$ & $0.108$ & $-1.614$ & $0.160$ & $-1.892$ & $0.098$ & $-1.490$ & $0.117$ & $-0.251$ & $0.086$ & $0.219$ & $6.958$ & D & $0.996$ & I & $0.576$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($74.4$,$35.5$,$151.7$) & ($4.7$,$1.6$,$2.6$) & ($320.9$,$242.3$,$405.9$) & ($5.8$,$11.8$,$16.0$) & $-1.774$ & $0.005$ & $1.274$ & $0.022$ & $7.771$ & $0.081$ & $6.604$ & $0.185$ & $0.718$ & $0.005$\\
J135301.63$-$290001.2 & 6176806190246829184 & 101848467 & 20060426_1357m30_066 & 13:53:01.63 & $-$29:00:01.2 & $\dots$ & $11.306$ & $11.651$ & $0.708$ & $11.771$ & $-18.8$ & $1.6$ & $-19.0$ & $1.5$ & $2.2032$ & $0.0187$ & $0.4539$ & $0.0039$ & $0.4486$ & $0.0038$ & $0.0084$ & $0.4433$ & $0.0037$ & $0.0083$ & $\dots$ & $\dots$ & $\dots$ & $-32.2559$ & $0.0216$ & $-6.8957$ & $0.0252$ & $-0.5533$ & $6225$ & $131$ & $6257$ & $83$ & $\dots$ & $\dots$ & $6225$ & $131$ & $4.098$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.296$ & $-0.070$ & $0.120$ & $\dots$ & $\dots$ & $-1.640$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.245$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($42.0$,$212.1$,$1.5$) & ($0.9$,$0.9$,$0.8$) & ($29.1$,$1690.2$,$1.9$) & ($0.3$,$6.9$,$0.0$) & $-1.613$ & $0.002$ & $6.290$ & $0.025$ & $8.567$ & $0.036$ & $0.248$ & $0.001$ & $0.153$ & $0.001$\\
J135302.51$-$002526.1 & 3659142781337256064 & 110269719 & 20040605_1358m01_055 & 13:53:02.51 & $-$00:25:26.1 & $\dots$ & $12.979$ & $12.799$ & $0.846$ & $12.959$ & $-44.1$ & $2.1$ & $-44.1$ & $2.9$ & $3.3754$ & $0.0811$ & $0.2963$ & $0.0071$ & $0.2940$ & $0.0070$ & $0.0238$ & $0.2932$ & $0.0068$ & $0.0233$ & $0.2974$ & $0.0104$ & $0.0351$ & $15.3824$ & $0.0679$ & $11.4645$ & $0.0518$ & $-0.1577$ & $5665$ & $67$ & $5078$ & $79$ & $\dots$ & $\dots$ & $5665$ & $67$ & $4.051$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.803$ & $0.122$ & $-0.670$ & $0.090$ & $\dots$ & $\dots$ & $-0.803$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.274$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.5$,$286.9$,$-28.1$) & ($1.0$,$0.5$,$1.8$) & ($94.2$,$2326.4$,$8.5$) & ($2.6$,$4.2$,$0.8$) & $-1.422$ & $0.002$ & $8.111$ & $0.002$ & $13.100$ & $0.077$ & $0.805$ & $0.051$ & $0.235$ & $0.003$\\
J135302.52$-$271518.4 & 6177624669278133376 & 102290068 & 20070317_1348m28_086 & 13:53:02.52 & $-$27:15:18.4 & $\dots$ & $12.545$ & $12.090$ & $1.502$ & $12.534$ & $48.8$ & $2.8$ & $58.1$ & $0.6$ & $0.0976$ & $0.0136$ & $10.2459$ & $1.4277$ & $8.0906$ & $0.8902$ & $0.1100$ & $8.8097$ & $1.1162$ & $0.1267$ & $6.5771$ & $0.8768$ & $0.1333$ & $-4.8242$ & $0.0153$ & $-4.7629$ & $0.0153$ & $-0.3347$ & $4294$ & $53$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4294$ & $53$ & $4.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.040$ & $0.108$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.040$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($5.7$,$55.2$,$-54.3$) & ($5.0$,$3.3$,$3.7$) & ($246.4$,$297.3$,$279.3$) & ($7.0$,$18.4$,$22.9$) & $-1.853$ & $0.007$ & $1.088$ & $0.067$ & $6.734$ & $0.086$ & $4.454$ & $0.218$ & $0.722$ & $0.016$\\
J135305.80$-$443804.0 & 6107795579151078528 & $\dots$ & 20110331_1341m43_122 & 13:53:05.80 & $-$44:38:04.0 & GEMS & $12.175$ & $11.882$ & $1.243$ & $12.198$ & $-21.2$ & $0.8$ & $-18.5$ & $0.2$ & $0.1897$ & $0.0240$ & $5.2715$ & $0.6669$ & $4.6361$ & $0.5158$ & $0.1113$ & $4.6853$ & $0.6608$ & $0.1410$ & $4.6442$ & $0.6521$ & $0.1404$ & $-12.1629$ & $0.0219$ & $-1.5001$ & $0.0220$ & $0.0003$ & $4978$ & $46$ & $4599$ & $92$ & $4978$ & $46$ & $\dots$ & $\dots$ & $0.564$ & $0.470$ & $2.476$ & $0.330$ & $2.476$ & $0.330$ & $-3.088$ & $0.143$ & $-3.792$ & $0.160$ & $-3.088$ & $0.143$ & $\dots$ & $\dots$ & $-0.111$ & $0.133$ & $-0.101$ & $5.241$ & D & $0.890$ & I & $\dots$ & $\dots$ & $0.405$ & $0.040$ & $0.405$ & $0.040$ & D & $0.953$ & $50$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($136.1$,$182.6$,$36.2$) & ($5.3$,$2.7$,$1.4$) & ($196.6$,$1093.0$,$61.0$) & ($12.9$,$11.0$,$4.0$) & $-1.694$ & $0.012$ & $3.409$ & $0.018$ & $8.837$ & $0.238$ & $2.000$ & $0.132$ & $0.443$ & $0.010$\\
J135317.05$-$353830.5 & 6121893968216024064 & 100169124 & 20110329_1354m38_075 & 13:53:17.05 & $-$35:38:30.5 & $\dots$ & $11.702$ & $11.584$ & $0.644$ & $11.687$ & $-41.6$ & $1.0$ & $-39.9$ & $1.3$ & $1.6240$ & $0.0234$ & $0.6158$ & $0.0089$ & $0.6061$ & $0.0086$ & $0.0142$ & $0.5990$ & $0.0081$ & $0.0135$ & $0.6013$ & $0.0130$ & $0.0216$ & $-19.5389$ & $0.0200$ & $0.8606$ & $0.0236$ & $-0.3865$ & $5338$ & $135$ & $6418$ & $83$ & $\dots$ & $\dots$ & $5338$ & $135$ & $4.090$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.670$ & $0.427$ & $-0.152$ & $0.120$ & $\dots$ & $\dots$ & $-2.670$ & $0.427$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.148$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($46.8$,$244.8$,$4.8$) & ($0.7$,$0.7$,$0.4$) & ($31.7$,$1923.9$,$2.5$) & ($1.2$,$5.3$,$0.0$) & $-1.543$ & $0.002$ & $7.165$ & $0.009$ & $9.719$ & $0.055$ & $0.314$ & $0.002$ & $0.151$ & $0.003$\\
J135320.21$-$195433.9 & 6289250667438546304 & 108229746 & 20040529_1345m21_097 & 13:53:20.21 & $-$19:54:33.9 & $\dots$ & $11.933$ & $11.814$ & $0.675$ & $11.926$ & $-73.2$ & $1.8$ & $-72.4$ & $0.8$ & $2.4755$ & $0.0164$ & $0.4040$ & $0.0027$ & $0.3998$ & $0.0026$ & $0.0066$ & $0.3960$ & $0.0027$ & $0.0068$ & $0.3934$ & $0.0043$ & $0.0109$ & $-3.9294$ & $0.0189$ & $10.4274$ & $0.0164$ & $-0.3332$ & $6465$ & $69$ & $6427$ & $116$ & $\dots$ & $\dots$ & $6465$ & $69$ & $4.340$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.142$ & $-0.509$ & $0.120$ & $\dots$ & $\dots$ & $-0.820$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($37.5$,$293.4$,$-24.7$) & ($1.0$,$0.8$,$1.1$) & ($140.8$,$2350.9$,$7.4$) & ($5.4$,$6.7$,$0.5$) & $-1.403$ & $0.003$ & $7.858$ & $0.006$ & $14.069$ & $0.133$ & $0.785$ & $0.037$ & $0.283$ & $0.005$\\
J135328.21$-$012809.5 & 3658730219663187456 & 110262665 & 20040605_1358m01_054 & 13:53:28.21 & $-$01:28:09.5 & $\dots$ & $13.641$ & $13.215$ & $1.432$ & $13.622$ & $21.0$ & $1.5$ & $\dots$ & $\dots$ & $0.1029$ & $0.0158$ & $9.7182$ & $1.4922$ & $7.7580$ & $0.9509$ & $0.1226$ & $6.1309$ & $0.5300$ & $0.0865$ & $6.5386$ & $0.1461$ & $0.0223$ & $-1.3399$ & $0.0176$ & $-4.2312$ & $0.0121$ & $-0.0812$ & $4369$ & $52$ & $4415$ & $77$ & $\dots$ & $\dots$ & $4369$ & $52$ & $0.757$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.108$ & $-1.313$ & $0.170$ & $\dots$ & $\dots$ & $-1.510$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.208$ & $0.357$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-86.3$,$99.8$,$-28.4$) & ($0.8$,$1.3$,$1.3$) & ($210.5$,$534.1$,$435.4$) & ($2.9$,$8.2$,$3.8$) & $-1.710$ & $0.001$ & $2.491$ & $0.027$ & $8.482$ & $0.022$ & $6.421$ & $0.046$ & $0.546$ & $0.004$\\
J135337.98$-$163557.5 & 6295482214013371648 & 108596078 & 20060306_1356m14_006 & 13:53:37.98 & $-$16:35:57.5 & $\dots$ & $12.283$ & $12.000$ & $1.139$ & $12.269$ & $235.9$ & $1.4$ & $239.6$ & $1.0$ & $0.3067$ & $0.0197$ & $3.2605$ & $0.2094$ & $3.0057$ & $0.1780$ & $0.0592$ & $2.9533$ & $0.2026$ & $0.0686$ & $3.1014$ & $0.3413$ & $0.1101$ & $-0.6916$ & $0.0198$ & $-24.3355$ & $0.0215$ & $-0.5592$ & $5041$ & $55$ & $5614$ & $94$ & $\dots$ & $\dots$ & $5041$ & $55$ & $3.371$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.104$ & $-1.261$ & $0.180$ & $\dots$ & $\dots$ & $-1.740$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.707$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-237.1$,$-158.0$,$-84.8$) & ($0.9$,$9.8$,$7.4$) & ($792.8$,$-1025.3$,$111.2$) & ($26.3$,$56.3$,$8.0$) & $-1.450$ & $0.022$ & $2.611$ & $0.161$ & $16.005$ & $0.698$ & $4.461$ & $0.392$ & $0.720$ & $0.005$\\
J135407.13$-$375522.5 & 6115375028199518464 & 99697428 & 20050528_1355m38_064 & 13:54:07.13 & $-$37:55:22.5 & $\dots$ & $12.197$ & $12.053$ & $0.746$ & $12.184$ & $17.6$ & $3.3$ & $18.6$ & $1.6$ & $2.5449$ & $0.0178$ & $0.3929$ & $0.0027$ & $0.3890$ & $0.0027$ & $0.0069$ & $0.3877$ & $0.0026$ & $0.0067$ & $0.3839$ & $0.0038$ & $0.0098$ & $27.0924$ & $0.0189$ & $-25.6207$ & $0.0248$ & $-0.3868$ & $6137$ & $68$ & $5936$ & $136$ & $\dots$ & $\dots$ & $6137$ & $68$ & $3.844$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.978$ & $0.125$ & $-0.792$ & $0.190$ & $\dots$ & $\dots$ & $-0.978$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.584$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-71.5$,$247.4$,$-39.3$) & ($2.2$,$2.2$,$1.4$) & ($78.2$,$1978.0$,$12.6$) & ($1.4$,$18.0$,$0.9$) & $-1.506$ & $0.005$ & $6.918$ & $0.085$ & $11.075$ & $0.071$ & $0.880$ & $0.043$ & $0.231$ & $0.003$\\
J135411.74$-$374903.7 & 6115387711238411264 & 99698143 & 20110329_1354m38_130 & 13:54:11.74 & $-$37:49:03.7 & $\dots$ & $12.202$ & $11.811$ & $1.491$ & $12.249$ & $19.2$ & $0.6$ & $19.5$ & $1.1$ & $0.2826$ & $0.0152$ & $3.5386$ & $0.1903$ & $3.2404$ & $0.1596$ & $0.0493$ & $3.1735$ & $0.1300$ & $0.0410$ & $3.0530$ & $0.1874$ & $0.0614$ & $-7.0983$ & $0.0141$ & $-1.1340$ & $0.0207$ & $-0.4664$ & $4313$ & $51$ & $4365$ & $77$ & $\dots$ & $\dots$ & $4313$ & $51$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-1.051$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.516$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.2$,$172.8$,$25.4$) & ($0.6$,$0.9$,$0.4$) & ($42.1$,$1118.1$,$49.1$) & ($1.1$,$9.7$,$1.4$) & $-1.778$ & $0.002$ & $4.205$ & $0.040$ & $6.599$ & $0.018$ & $1.357$ & $0.021$ & $0.222$ & $0.003$\\
J135413.83$-$444045.5 & 6107874366031149184 & 318718917 & 20100502_1341m43_120 & 13:54:13.83 & $-$44:40:45.5 & $\dots$ & $12.385$ & $12.191$ & $1.028$ & $12.416$ & $-48.3$ & $2.5$ & $\dots$ & $\dots$ & $0.4801$ & $0.0253$ & $2.0829$ & $0.1098$ & $1.9759$ & $0.0988$ & $0.0500$ & $2.0089$ & $0.0886$ & $0.0441$ & $2.1357$ & $0.0945$ & $0.0443$ & $-21.1963$ & $0.0185$ & $-1.3626$ & $0.0240$ & $-0.2372$ & $5252$ & $54$ & $5544$ & $160$ & $\dots$ & $\dots$ & $5252$ & $54$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $0.322$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.084$ & $0.388$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($149.2$,$177.0$,$33.1$) & ($2.3$,$2.2$,$0.9$) & ($264.4$,$1229.2$,$16.8$) & ($6.5$,$16.5$,$0.5$) & $-1.640$ & $0.005$ & $3.545$ & $0.054$ & $10.097$ & $0.108$ & $0.998$ & $0.017$ & $0.480$ & $0.006$\\
J135426.67$-$193321.9 & 6290764626230526208 & 108251546 & 20050301_1345m21_095 & 13:54:26.67 & $-$19:33:21.9 & $\dots$ & $11.503$ & $11.137$ & $1.388$ & $11.521$ & $45.3$ & $1.3$ & $43.7$ & $0.3$ & $0.5312$ & $0.0173$ & $1.8825$ & $0.0613$ & $1.7947$ & $0.0557$ & $0.0310$ & $1.7578$ & $0.0569$ & $0.0324$ & $1.7291$ & $0.1085$ & $0.0627$ & $-15.9277$ & $0.0219$ & $-8.1525$ & $0.0235$ & $-0.5381$ & $4554$ & $52$ & $4730$ & $77$ & $\dots$ & $\dots$ & $4554$ & $52$ & $2.077$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.634$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($28.8$,$106.1$,$20.1$) & ($1.5$,$2.1$,$0.9$) & ($228.7$,$766.4$,$34.9$) & ($6.3$,$17.2$,$0.8$) & $-1.817$ & $0.003$ & $2.261$ & $0.060$ & $7.407$ & $0.008$ & $1.243$ & $0.019$ & $0.532$ & $0.009$\\
J135432.54$-$021156.3 & 3657890776894934272 & 110240876 & 20070412_1350m01_120 & 13:54:32.54 & $-$02:11:56.3 & $\dots$ & $12.059$ & $11.720$ & $1.253$ & $12.039$ & $-52.7$ & $0.8$ & $-51.7$ & $0.5$ & $0.4720$ & $0.0163$ & $2.1186$ & $0.0732$ & $2.0080$ & $0.0657$ & $0.0327$ & $1.9501$ & $0.0607$ & $0.0311$ & $1.9351$ & $0.1391$ & $0.0719$ & $-13.0944$ & $0.0201$ & $4.7692$ & $0.0136$ & $-0.1705$ & $4687$ & $52$ & $4857$ & $77$ & $\dots$ & $\dots$ & $4687$ & $52$ & $2.220$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.809$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.326$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($112.3$,$227.5$,$15.2$) & ($2.0$,$0.6$,$1.2$) & ($157.5$,$1659.4$,$67.1$) & ($5.8$,$8.6$,$2.3$) & $-1.537$ & $0.001$ & $5.459$ & $0.073$ & $11.241$ & $0.091$ & $1.878$ & $0.035$ & $0.346$ & $0.009$\\
J135434.40$-$304518.7 & 6172088254571750144 & 101786615 & 20030420_1353m32_080 & 13:54:34.40 & $-$30:45:18.7 & $\dots$ & $13.200$ & $13.359$ & $0.707$ & $13.478$ & $-11.4$ & $5.0$ & $\dots$ & $\dots$ & $0.9297$ & $0.0199$ & $1.0756$ & $0.0230$ & $1.0464$ & $0.0218$ & $0.0208$ & $1.0195$ & $0.0193$ & $0.0190$ & $1.0233$ & $0.0317$ & $0.0310$ & $-3.4149$ & $0.0204$ & $-5.1145$ & $0.0195$ & $-0.2128$ & $6191$ & $81$ & $7186$ & $83$ & $\dots$ & $\dots$ & $6191$ & $81$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.866$ & $0.134$ & $0.119$ & $0.120$ & $\dots$ & $\dots$ & $-0.866$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-13.9$,$233.0$,$-15.4$) & ($3.0$,$3.1$,$2.5$) & ($2.9$,$1770.5$,$10.5$) & ($0.8$,$23.8$,$0.7$) & $-1.594$ & $0.007$ & $7.322$ & $0.141$ & $8.054$ & $0.070$ & $0.608$ & $0.026$ & $0.048$ & $0.006$\\
J135434.45$-$103638.6 & 3613839947335860736 & 109695116 & 20110705_1403m10a_041 & 13:54:34.45 & $-$10:36:38.6 & $\dots$ & $11.680$ & $11.386$ & $1.223$ & $11.693$ & $-246.3$ & $0.7$ & $-246.1$ & $1.0$ & $0.4374$ & $0.0194$ & $2.2862$ & $0.1014$ & $2.1580$ & $0.0903$ & $0.0419$ & $2.1663$ & $0.1081$ & $0.0499$ & $2.2017$ & $0.1983$ & $0.0900$ & $-25.8637$ & $0.0234$ & $-11.1738$ & $0.0181$ & $-0.1876$ & $4767$ & $53$ & $4728$ & $68$ & $\dots$ & $\dots$ & $4767$ & $53$ & $1.824$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.102$ & $-1.149$ & $0.140$ & $\dots$ & $\dots$ & $-1.210$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($274.2$,$109.2$,$-185.0$) & ($4.4$,$5.0$,$0.6$) & ($928.5$,$768.8$,$1091.0$) & ($28.2$,$38.6$,$38.7$) & $-1.268$ & $0.007$ & $4.377$ & $0.048$ & $22.586$ & $0.363$ & $20.112$ & $0.558$ & $0.675$ & $0.007$\\
J135439.20$-$412746.0 & 6110665270141152384 & 308077893 & 20110305_1408m42_049 & 13:54:39.20 & $-$41:27:46.0 & NTTE & $11.221$ & $10.949$ & $1.116$ & $11.209$ & $262.0$ & $1.1$ & $262.8$ & $0.4$ & $0.6511$ & $0.0142$ & $1.5359$ & $0.0335$ & $1.4769$ & $0.0310$ & $0.0210$ & $1.4425$ & $0.0266$ & $0.0184$ & $1.4236$ & $0.0365$ & $0.0256$ & $-28.6536$ & $0.0156$ & $-24.4993$ & $0.0174$ & $-0.2634$ & $5072$ & $45$ & $4739$ & $92$ & $5067$ & $28$ & $5077$ & $62$ & $1.251$ & $0.470$ & $1.745$ & $0.361$ & $1.745$ & $0.361$ & $-2.278$ & $0.131$ & $-2.012$ & $0.160$ & $-2.255$ & $0.113$ & $-2.300$ & $0.149$ & $0.546$ & $0.129$ & $0.786$ & $6.938$ & D & $0.996$ & C & $0.166$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-35.5$,$-119.8$,$-8.4$) & ($1.5$,$1.6$,$0.9$) & ($202.6$,$-879.7$,$7.8$) & ($5.5$,$11.2$,$0.2$) & $-1.808$ & $0.001$ & $2.577$ & $0.047$ & $7.483$ & $0.015$ & $0.516$ & $0.005$ & $0.488$ & $0.007$\\
J135442.13$-$074741.9 & 3619112071231098880 & 109828917 & 20070327_1347m07_121 & 13:54:42.13 & $-$07:47:41.9 & $\dots$ & $12.083$ & $11.865$ & $1.048$ & $12.097$ & $22.1$ & $0.9$ & $22.8$ & $2.1$ & $0.5115$ & $0.0136$ & $1.9550$ & $0.0520$ & $1.8605$ & $0.0471$ & $0.0253$ & $1.8186$ & $0.0495$ & $0.0272$ & $1.8833$ & $0.0782$ & $0.0415$ & $-18.3401$ & $0.0164$ & $-0.4341$ & $0.0121$ & $-0.2165$ & $5099$ & $53$ & $5201$ & $94$ & $\dots$ & $\dots$ & $5099$ & $53$ & $3.247$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.783$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.645$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($87.4$,$143.9$,$63.0$) & ($1.4$,$1.1$,$0.8$) & ($186.8$,$1044.5$,$79.0$) & ($4.5$,$9.5$,$1.5$) & $-1.706$ & $0.001$ & $3.387$ & $0.049$ & $8.600$ & $0.021$ & $2.256$ & $0.030$ & $0.435$ & $0.007$\\
J135446.49$-$321712.0 & 6170913426397750528 & 101636092 & 20060607_1403m32_039 & 13:54:46.49 & $-$32:17:12.0 & $\dots$ & $12.305$ & $12.027$ & $1.163$ & $12.307$ & $111.5$ & $1.0$ & $110.9$ & $1.0$ & $0.2726$ & $0.0193$ & $3.6684$ & $0.2597$ & $3.3490$ & $0.2165$ & $0.0646$ & $3.2648$ & $0.1867$ & $0.0572$ & $3.1295$ & $0.2631$ & $0.0841$ & $-18.3750$ & $0.0177$ & $-10.1783$ & $0.0208$ & $-0.5630$ & $4918$ & $55$ & $4895$ & $77$ & $\dots$ & $\dots$ & $4918$ & $55$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.114$ & $-1.315$ & $0.170$ & $\dots$ & $\dots$ & $-1.610$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.517$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($118.4$,$-40.1$,$-2.8$) & ($6.3$,$3.4$,$1.6$) & ($468.7$,$-256.7$,$63.9$) & ($6.4$,$20.6$,$4.6$) & $-1.846$ & $0.008$ & $0.613$ & $0.055$ & $7.830$ & $0.119$ & $3.496$ & $0.063$ & $0.855$ & $0.012$\\
J135455.40$-$091237.0 & 3615676544070828800 & 109792030 & 20050426_1354m08_130 & 13:54:55.40 & $-$09:12:37.0 & GEMS & $13.380$ & $13.143$ & $1.029$ & $13.369$ & $275.5$ & $3.9$ & $\dots$ & $\dots$ & $0.1998$ & $0.0169$ & $5.0050$ & $0.4233$ & $4.4287$ & $0.3315$ & $0.0748$ & $3.8311$ & $0.1784$ & $0.0466$ & $3.9186$ & $0.1274$ & $0.0325$ & $-17.5508$ & $0.0174$ & $-12.3499$ & $0.0169$ & $-0.4739$ & $5194$ & $52$ & $5212$ & $392$ & $5224$ & $47$ & $5164$ & $57$ & $1.924$ & $0.830$ & $2.129$ & $0.278$ & $2.129$ & $0.278$ & $-2.247$ & $0.127$ & $-1.896$ & $0.380$ & $-2.214$ & $0.141$ & $-2.280$ & $0.112$ & $-0.236$ & $0.112$ & $-0.226$ & $5.957$ & D & $0.970$ & I & $0.751$ & $0.454$ & $0.270$ & $0.037$ & $0.270$ & $0.037$ & D & $0.989$ & $19$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($37.6$,$-210.6$,$163.6$) & ($3.1$,$3.5$,$3.1$) & ($151.7$,$-1315.3$,$440.0$) & ($13.5$,$19.0$,$11.7$) & $-1.512$ & $0.011$ & $5.712$ & $0.046$ & $11.744$ & $0.339$ & $7.122$ & $0.203$ & $0.345$ & $0.012$\\
J135456.36$-$014840.2 & 3658658412105554816 & 110244960 & 20080503_1350m01_128 & 13:54:56.36 & $-$01:48:40.2 & $\dots$ & $11.221$ & $10.811$ & $1.418$ & $11.211$ & $10.9$ & $0.9$ & $10.5$ & $0.5$ & $0.3110$ & $0.0207$ & $3.2154$ & $0.2140$ & $2.9674$ & $0.1823$ & $0.0614$ & $2.8913$ & $0.1567$ & $0.0542$ & $3.2649$ & $0.3134$ & $0.0960$ & $-0.3966$ & $0.0230$ & $-15.6401$ & $0.0151$ & $-0.1827$ & $4382$ & $52$ & $4467$ & $77$ & $\dots$ & $\dots$ & $4382$ & $52$ & $1.270$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.102$ & $-1.119$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.393$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-136.6$,$39.3$,$-104.6$) & ($2.6$,$6.0$,$3.3$) & ($586.2$,$261.8$,$180.2$) & ($27.0$,$41.7$,$7.1$) & $-1.703$ & $0.005$ & $0.646$ & $0.108$ & $9.866$ & $0.123$ & $4.628$ & $0.190$ & $0.877$ & $0.021$\\
J135456.90$-$325703.0 & 6170808423037019904 & $\dots$ & 20060426_1357m30_004 & 13:54:56.90 & $-$32:57:03.0 & NTTE & $10.719$ & $10.573$ & $0.728$ & $10.699$ & $-120.1$ & $1.5$ & $-122.0$ & $1.1$ & $3.7433$ & $0.0183$ & $0.2671$ & $0.0013$ & $0.2653$ & $0.0013$ & $0.0049$ & $0.2653$ & $0.0012$ & $0.0045$ & $0.2628$ & $0.0024$ & $0.0092$ & $-37.1740$ & $0.0191$ & $-218.8141$ & $0.0205$ & $-0.2661$ & $6044$ & $54$ & $5053$ & $214$ & $6044$ & $54$ & $\dots$ & $\dots$ & $2.729$ & $0.480$ & $3.460$ & $0.406$ & $3.460$ & $0.406$ & $-1.924$ & $0.107$ & $-1.921$ & $0.270$ & $-1.924$ & $0.107$ & $\dots$ & $\dots$ & $0.339$ & $0.116$ & $0.339$ & $6.845$ & D & $0.990$ & I & $-0.002$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $49$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($57.6$,$154.6$,$-270.2$) & ($0.9$,$1.0$,$0.9$) & ($257.8$,$1248.6$,$1158.7$) & ($9.0$,$7.7$,$6.1$) & $-1.339$ & $0.004$ & $7.794$ & $0.005$ & $16.824$ & $0.180$ & $14.178$ & $0.150$ & $0.367$ & $0.005$\\
J135457.16$-$384614.4 & 6114562287244757376 & 99654044 & 20110514_1354m38_022 & 13:54:57.16 & $-$38:46:14.4 & $\dots$ & $10.896$ & $10.537$ & $1.386$ & $10.920$ & $249.7$ & $0.8$ & $239.8$ & $3.1$ & $0.3303$ & $0.0182$ & $3.0276$ & $0.1668$ & $2.8066$ & $0.1434$ & $0.0511$ & $2.8456$ & $0.1655$ & $0.0581$ & $2.5690$ & $0.1180$ & $0.0459$ & $7.9992$ & $0.0191$ & $-4.9128$ & $0.0213$ & $-0.2667$ & $4492$ & $52$ & $4529$ & $68$ & $\dots$ & $\dots$ & $4492$ & $52$ & $1.091$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.103$ & $-1.364$ & $0.140$ & $\dots$ & $\dots$ & $-1.740$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.262$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-280.2$,$58.2$,$23.7$) & ($1.4$,$1.1$,$1.1$) & ($1046.0$,$390.3$,$67.9$) & ($10.6$,$8.4$,$0.7$) & $-1.509$ & $0.002$ & $0.833$ & $0.029$ & $14.880$ & $0.077$ & $4.925$ & $0.055$ & $0.894$ & $0.004$\\
J135502.57$-$453018.7 & 6107512802805865600 & 319357139 & 20060309_1340m44_119 & 13:55:02.57 & $-$45:30:18.7 & $\dots$ & $14.147$ & $13.576$ & $1.777$ & $14.178$ & $-28.3$ & $5.7$ & $\dots$ & $\dots$ & $6.5603$ & $0.0168$ & $0.1524$ & $0.0004$ & $0.1518$ & $0.0004$ & $0.0026$ & $0.1515$ & $0.0003$ & $0.0022$ & $0.1514$ & $0.0001$ & $0.0010$ & $-126.3326$ & $0.0155$ & $-42.1312$ & $0.0143$ & $0.1229$ & $6330$ & $78$ & $4538$ & $119$ & $\dots$ & $\dots$ & $6330$ & $78$ & $4.743$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.242$ & $0.300$ & $0.140$ & $\dots$ & $\dots$ & $-1.170$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.297$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($72.2$,$202.9$,$-6.5$) & ($3.8$,$3.9$,$1.6$) & ($78.4$,$1653.4$,$0.4$) & ($2.3$,$32.1$,$0.1$) & $-1.604$ & $0.011$ & $5.643$ & $0.101$ & $9.400$ & $0.194$ & $0.111$ & $0.024$ & $0.250$ & $0.002$\\
J135503.06$-$122522.1 & 3612739301836488064 & 108724705 & 20070612_1403m10_023 & 13:55:03.06 & $-$12:25:22.1 & $\dots$ & $10.518$ & $10.213$ & $1.301$ & $10.555$ & $69.6$ & $0.8$ & $67.8$ & $1.1$ & $0.5432$ & $0.0197$ & $1.8409$ & $0.0668$ & $1.7569$ & $0.0608$ & $0.0346$ & $1.7363$ & $0.0625$ & $0.0360$ & $1.7468$ & $0.1097$ & $0.0628$ & $-9.0571$ & $0.0234$ & $1.6402$ & $0.0200$ & $-0.3145$ & $4660$ & $53$ & $4616$ & $77$ & $\dots$ & $\dots$ & $4660$ & $53$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.103$ & $-1.426$ & $0.170$ & $\dots$ & $\dots$ & $-1.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.284$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-5.1$,$186.0$,$86.3$) & ($1.0$,$0.7$,$0.8$) & ($15.1$,$1351.9$,$135.0$) & ($0.5$,$7.8$,$2.8$) & $-1.662$ & $0.001$ & $5.843$ & $0.030$ & $7.486$ & $0.007$ & $2.621$ & $0.032$ & $0.123$ & $0.002$\\
J135506.57$-$255949.8 & 6178551076544145408 & 102405673 & 20090503_1348m28_087 & 13:55:06.57 & $-$25:59:49.8 & $\dots$ & $11.595$ & $11.379$ & $1.146$ & $11.651$ & $-25.8$ & $5.5$ & $\dots$ & $\dots$ & $1.5448$ & $0.0190$ & $0.6473$ & $0.0080$ & $0.6366$ & $0.0077$ & $0.0121$ & $0.6320$ & $0.0074$ & $0.0116$ & $\dots$ & $\dots$ & $\dots$ & $-6.0712$ & $0.0256$ & $-12.0089$ & $0.0236$ & $-0.2707$ & $4941$ & $64$ & $5607$ & $69$ & $\dots$ & $\dots$ & $4941$ & $64$ & $3.003$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.114$ & $0.585$ & $0.090$ & $\dots$ & $\dots$ & $-1.180$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($0.5$,$232.1$,$-31.3$) & ($3.3$,$3.0$,$3.1$) & ($0.4$,$1822.8$,$12.7$) & ($0.6$,$23.6$,$1.8$) & $-1.579$ & $0.008$ & $7.788$ & $0.114$ & $8.037$ & $0.161$ & $0.674$ & $0.064$ & $0.016$ & $0.010$\\
J135508.64$-$475716.7 & 6094689675436411392 & 319796358 & 20110330_1355m48_062 & 13:55:08.64 & $-$47:57:16.7 & $\dots$ & $12.299$ & $12.255$ & $1.511$ & $12.704$ & $-74.2$ & $0.8$ & $\dots$ & $\dots$ & $0.2889$ & $0.0166$ & $3.4614$ & $0.1989$ & $3.1756$ & $0.1674$ & $0.0527$ & $3.3543$ & $0.1459$ & $0.0435$ & $3.6171$ & $0.3483$ & $0.0963$ & $-7.2377$ & $0.0143$ & $-4.3847$ & $0.0141$ & $-0.0835$ & $4396$ & $52$ & $4461$ & $68$ & $\dots$ & $\dots$ & $4396$ & $52$ & $1.354$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $-0.812$ & $0.140$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.221$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($41.8$,$234.1$,$-52.5$) & ($0.4$,$1.2$,$1.2$) & ($16.1$,$1472.3$,$53.0$) & ($0.7$,$14.1$,$2.7$) & $-1.660$ & $0.004$ & $5.902$ & $0.035$ & $7.582$ & $0.068$ & $1.525$ & $0.040$ & $0.125$ & $0.002$\\
J135524.33$-$020720.1 & 3657881366622418176 & 110243752 & 20040605_1358m01_146 & 13:55:24.33 & $-$02:07:20.1 & KPNK & $10.956$ & $10.578$ & $1.190$ & $10.870$ & $-38.2$ & $0.7$ & $-38.3$ & $1.4$ & $0.5714$ & $0.0256$ & $1.7501$ & $0.0784$ & $1.6739$ & $0.0717$ & $0.0429$ & $1.6253$ & $0.0687$ & $0.0422$ & $1.6634$ & $0.1226$ & $0.0737$ & $-26.7731$ & $0.0223$ & $9.4171$ & $0.0157$ & $-0.3196$ & $4832$ & $52$ & $5371$ & $94$ & $4810$ & $50$ & $4853$ & $54$ & $3.355$ & $0.250$ & $1.568$ & $0.093$ & $1.568$ & $0.093$ & $-1.964$ & $0.063$ & $-1.436$ & $0.180$ & $-1.958$ & $0.022$ & $-1.970$ & $0.103$ & $-0.158$ & $0.120$ & $0.242$ & $6.708$ & D & $0.988$ & I & $0.616$ & $0.195$ & $0.371$ & $0.043$ & $0.371$ & $0.043$ & D & $0.980$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($194.5$,$190.9$,$66.4$) & ($3.9$,$1.2$,$2.0$) & ($532.4$,$1416.7$,$59.9$) & ($25.3$,$12.0$,$2.0$) & $-1.465$ & $0.006$ & $3.714$ & $0.073$ & $14.842$ & $0.265$ & $2.734$ & $0.060$ & $0.600$ & $0.012$\\
J135528.07$-$453519.3 & 6107590623314222720 & 319368619 & 20060309_1340m44_121 & 13:55:28.07 & $-$45:35:19.3 & GEMS & $12.628$ & $12.257$ & $1.323$ & $12.610$ & $108.5$ & $0.7$ & $107.8$ & $1.0$ & $0.1942$ & $0.0159$ & $5.1493$ & $0.4216$ & $4.5413$ & $0.3279$ & $0.0722$ & $4.8373$ & $0.3089$ & $0.0639$ & $5.5473$ & $0.7193$ & $0.1297$ & $0.6645$ & $0.0153$ & $-1.8643$ & $0.0148$ & $0.2246$ & $4679$ & $48$ & $4694$ & $92$ & $4694$ & $39$ & $4664$ & $56$ & $1.531$ & $0.470$ & $1.531$ & $0.254$ & $1.531$ & $0.254$ & $-2.538$ & $0.111$ & $-1.928$ & $0.160$ & $-2.536$ & $0.099$ & $-2.540$ & $0.122$ & $-0.310$ & $0.110$ & $0.120$ & $6.012$ & D & $0.996$ & I & $0.550$ & $0.260$ & $0.343$ & $0.047$ & $0.343$ & $0.047$ & D & $0.989$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-187.2$,$54.9$,$-16.2$) & ($2.1$,$7.0$,$1.9$) & ($537.6$,$323.5$,$70.8$) & ($24.3$,$41.3$,$3.5$) & $-1.768$ & $0.003$ & $0.754$ & $0.119$ & $9.006$ & $0.112$ & $3.784$ & $0.139$ & $0.846$ & $0.024$\\
J135539.04$-$023828.6 & 3657782582374600832 & 110238445 & 20040605_1358m01_015 & 13:55:39.04 & $-$02:38:28.6 & $\dots$ & $13.180$ & $13.038$ & $0.788$ & $13.181$ & $9.0$ & $2.8$ & $\dots$ & $\dots$ & $1.7888$ & $0.0687$ & $0.5590$ & $0.0215$ & $0.5510$ & $0.0209$ & $0.0379$ & $0.5505$ & $0.0199$ & $0.0361$ & $0.5304$ & $0.0059$ & $0.0110$ & $-20.2238$ & $0.0838$ & $2.2524$ & $0.0530$ & $-0.0734$ & $5873$ & $67$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5873$ & $67$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.122$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-0.930$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($21.2$,$220.9$,$30.0$) & ($1.3$,$0.7$,$2.3$) & ($8.1$,$1764.8$,$13.7$) & ($0.5$,$5.9$,$1.3$) & $-1.592$ & $0.001$ & $7.092$ & $0.011$ & $8.331$ & $0.036$ & $0.727$ & $0.037$ & $0.080$ & $0.002$\\
J135553.60$-$074530.5 & 3619298610250367616 & 109829279 & 20050426_1354m08_086 & 13:55:53.60 & $-$07:45:30.5 & $\dots$ & $12.934$ & $12.752$ & $0.849$ & $12.914$ & $-118.2$ & $2.9$ & $\dots$ & $\dots$ & $1.4220$ & $0.0174$ & $0.7032$ & $0.0086$ & $0.6906$ & $0.0083$ & $0.0120$ & $0.6907$ & $0.0094$ & $0.0136$ & $0.6948$ & $0.0065$ & $0.0093$ & $-29.4098$ & $0.0193$ & $-23.1543$ & $0.0156$ & $-0.3720$ & $5639$ & $67$ & $7418$ & $204$ & $\dots$ & $\dots$ & $5639$ & $67$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.133$ & $0.124$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-1.133$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($86.8$,$174.9$,$-105.0$) & ($1.5$,$1.0$,$2.2$) & ($94.0$,$1377.9$,$169.8$) & ($0.6$,$7.9$,$7.6$) & $-1.603$ & $0.005$ & $5.251$ & $0.056$ & $9.501$ & $0.090$ & $3.636$ & $0.119$ & $0.288$ & $0.001$\\
J135555.20$-$684217.0 & 5847304545666816384 & $\dots$ & 20110407_1403m68_053 & 13:55:55.20 & $-$68:42:17.0 & NTTE & $12.688$ & $12.178$ & $1.596$ & $12.673$ & $158.1$ & $0.8$ & $158.8$ & $0.5$ & $0.1925$ & $0.0093$ & $5.1948$ & $0.2510$ & $4.5767$ & $0.1948$ & $0.0426$ & $5.0799$ & $0.2011$ & $0.0396$ & $5.1196$ & $0.4803$ & $0.0938$ & $-17.8189$ & $0.0085$ & $-9.6358$ & $0.0106$ & $0.1084$ & $4708$ & $128$ & $4437$ & $92$ & $4708$ & $128$ & $\dots$ & $\dots$ & $1.157$ & $0.470$ & $0.946$ & $0.012$ & $0.946$ & $0.012$ & $-2.428$ & $0.134$ & $-1.806$ & $0.160$ & $-2.428$ & $0.134$ & $\dots$ & $\dots$ & $-0.282$ & $0.090$ & $0.458$ & $6.460$ & D & $0.989$ & I & $0.231$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $67$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($332.3$,$54.2$,$-134.5$) & ($11.8$,$7.9$,$3.2$) & ($1668.1$,$348.6$,$152.4$) & ($155.8$,$51.1$,$8.0$) & $-1.295$ & $0.049$ & $0.760$ & $0.083$ & $23.004$ & $2.357$ & $10.334$ & $4.107$ & $0.936$ & $0.002$\\
J135629.23$-$003641.7 & 3660391379869696640 & 110273159 & 20040302_1358m01_107 & 13:56:29.23 & $-$00:36:41.7 & $\dots$ & $13.571$ & $13.303$ & $1.150$ & $13.577$ & $-13.3$ & $3.1$ & $\dots$ & $\dots$ & $0.2071$ & $0.0155$ & $4.8286$ & $0.3614$ & $4.2900$ & $0.2853$ & $0.0665$ & $3.8876$ & $0.1642$ & $0.0422$ & $3.9536$ & $0.6274$ & $0.1587$ & $-11.7297$ & $0.0175$ & $-9.6547$ & $0.0126$ & $-0.1213$ & $4882$ & $53$ & $3802$ & $120$ & $\dots$ & $\dots$ & $4882$ & $53$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($81.8$,$-28.7$,$-35.7$) & ($5.8$,$11.3$,$2.9$) & ($378.9$,$-179.1$,$292.4$) & ($45.3$,$69.0$,$33.5$) & $-1.805$ & $0.011$ & $0.730$ & $0.321$ & $7.521$ & $0.063$ & $5.768$ & $0.168$ & $0.826$ & $0.070$\\
J135703.09$-$125004.6 & 3612522521951221888 & 108723911 & 20060517_1352m15_083 & 13:57:03.09 & $-$12:50:04.6 & $\dots$ & $11.699$ & $11.283$ & $1.468$ & $11.709$ & $202.3$ & $0.8$ & $202.0$ & $0.8$ & $0.1856$ & $0.0214$ & $5.3879$ & $0.6212$ & $4.7259$ & $0.4779$ & $0.1011$ & $4.4002$ & $0.2798$ & $0.0636$ & $4.4878$ & $0.6706$ & $0.1494$ & $4.8080$ & $0.0257$ & $-12.9294$ & $0.0202$ & $-0.3372$ & $4382$ & $52$ & $4578$ & $77$ & $\dots$ & $\dots$ & $4382$ & $52$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $-1.389$ & $0.170$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-313.3$,$-58.5$,$-60.4$) & ($4.6$,$13.0$,$8.7$) & ($1296.4$,$-337.0$,$435.1$) & ($51.0$,$70.5$,$28.7$) & $-1.353$ & $0.029$ & $0.976$ & $0.238$ & $20.086$ & $1.174$ & $15.603$ & $0.640$ & $0.908$ & $0.017$\\
J135713.58$-$055038.3 & 3620536282386262272 & 110120905 & 20080411_1347m07_101 & 13:57:13.58 & $-$05:50:38.3 & $\dots$ & $10.567$ & $10.201$ & $1.391$ & $10.587$ & $-92.9$ & $0.6$ & $-94.6$ & $0.4$ & $0.7220$ & $0.0169$ & $1.3850$ & $0.0324$ & $1.3369$ & $0.0302$ & $0.0226$ & $1.3167$ & $0.0282$ & $0.0214$ & $1.3015$ & $0.0633$ & $0.0486$ & $-20.0354$ & $0.0192$ & $-10.4505$ & $0.0140$ & $-0.3095$ & $4386$ & $51$ & $4328$ & $68$ & $\dots$ & $\dots$ & $4386$ & $51$ & $1.549$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.784$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($94.1$,$155.2$,$-71.1$) & ($0.9$,$1.6$,$0.5$) & ($138.2$,$1173.8$,$114.9$) & ($3.5$,$13.4$,$2.1$) & $-1.669$ & $0.002$ & $4.065$ & $0.057$ & $8.857$ & $0.013$ & $2.756$ & $0.039$ & $0.371$ & $0.006$\\
J135726.91$-$292101.3 & 6173812426242794240 & 101893828 & 20070519_1348m28_129 & 13:57:26.91 & $-$29:21:01.3 & $\dots$ & $12.246$ & $12.123$ & $0.774$ & $12.261$ & $151.1$ & $3.6$ & $149.8$ & $1.6$ & $2.8163$ & $0.0162$ & $0.3551$ & $0.0020$ & $0.3518$ & $0.0020$ & $0.0057$ & $0.3514$ & $0.0021$ & $0.0059$ & $0.3492$ & $0.0039$ & $0.0113$ & $-64.6236$ & $0.0162$ & $-39.4371$ & $0.0172$ & $-0.3713$ & $5979$ & $68$ & $5450$ & $317$ & $\dots$ & $\dots$ & $5979$ & $68$ & $4.378$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.856$ & $0.125$ & $-0.835$ & $0.300$ & $\dots$ & $\dots$ & $-0.856$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.734$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-44.4$,$62.8$,$59.4$) & ($2.4$,$2.1$,$1.9$) & ($406.6$,$503.5$,$43.8$) & ($7.4$,$17.0$,$3.6$) & $-1.796$ & $0.001$ & $1.282$ & $0.048$ & $8.287$ & $0.031$ & $1.267$ & $0.171$ & $0.732$ & $0.009$\\
J135729.10$-$190820.0 & 6290849215610955136 & $\dots$ & 20060424_1349m20_096 & 13:57:29.10 & $-$19:08:20.0 & NTTE & $12.150$ & $11.727$ & $1.532$ & $12.187$ & $140.2$ & $0.9$ & $141.3$ & $0.6$ & $0.0894$ & $0.0175$ & $11.1857$ & $2.1896$ & $8.6655$ & $1.3141$ & $0.1516$ & $6.9043$ & $1.5694$ & $0.2273$ & $5.5985$ & $0.6893$ & $0.1231$ & $-1.1972$ & $0.0220$ & $-7.9821$ & $0.0182$ & $-0.1393$ & $4555$ & $118$ & $4635$ & $92$ & $4555$ & $118$ & $\dots$ & $\dots$ & $2.892$ & $0.470$ & $0.625$ & $0.250$ & $0.625$ & $0.250$ & $-2.777$ & $0.101$ & $-1.908$ & $0.160$ & $-2.777$ & $0.101$ & $\dots$ & $\dots$ & $-0.420$ & $0.109$ & $0.310$ & $5.963$ & D & $0.995$ & I & $0.621$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-132.8$,$-48.0$,$-51.7$) & ($2.8$,$9.1$,$5.2$) & ($410.3$,$-255.8$,$249.2$) & ($24.8$,$45.8$,$12.6$) & $-1.772$ & $0.007$ & $0.833$ & $0.172$ & $8.205$ & $0.062$ & $5.258$ & $0.035$ & $0.817$ & $0.033$\\
J135730.16$-$311355.3 & 6173314961654164608 & 101729529 & 20060426_1357m30_098 & 13:57:30.16 & $-$31:13:55.3 & $\dots$ & $11.546$ & $11.242$ & $1.319$ & $11.593$ & $329.6$ & $0.7$ & $329.4$ & $0.6$ & $0.3278$ & $0.0183$ & $3.0506$ & $0.1703$ & $2.8265$ & $0.1462$ & $0.0517$ & $2.7021$ & $0.1150$ & $0.0426$ & $2.6274$ & $0.1449$ & $0.0552$ & $12.2806$ & $0.0245$ & $-3.0891$ & $0.0343$ & $-0.6177$ & $4572$ & $52$ & $4559$ & $77$ & $\dots$ & $\dots$ & $4572$ & $52$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.102$ & $-1.286$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.378$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-373.1$,$56.7$,$97.2$) & ($2.4$,$1.1$,$1.3$) & ($1998.0$,$377.2$,$666.8$) & ($37.9$,$8.3$,$9.3$) & $-1.155$ & $0.007$ & $1.305$ & $0.152$ & $30.514$ & $0.463$ & $24.512$ & $0.424$ & $0.918$ & $0.010$\\
J135731.14$-$364249.9 & 6121542811689960576 & 100188643 & 20120528_1354m38_081 & 13:57:31.14 & $-$36:42:49.9 & $\dots$ & $10.074$ & $9.649$ & $1.328$ & $10.004$ & $-9.5$ & $0.5$ & $-16.6$ & $4.2$ & $0.8917$ & $0.0351$ & $1.1215$ & $0.0441$ & $1.0897$ & $0.0417$ & $0.0382$ & $1.0682$ & $0.0428$ & $0.0401$ & $1.0509$ & $0.0877$ & $0.0835$ & $-24.7483$ & $0.0408$ & $-5.5013$ & $0.0593$ & $-0.5093$ & $4600$ & $52$ & $4635$ & $68$ & $\dots$ & $\dots$ & $4600$ & $52$ & $1.987$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.101$ & $-0.902$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $139$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($71.8$,$169.2$,$10.9$) & ($1.9$,$1.8$,$0.4$) & ($118.9$,$1276.8$,$6.9$) & ($5.6$,$16.3$,$0.3$) & $-1.704$ & $0.003$ & $4.120$ & $0.079$ & $8.314$ & $0.011$ & $0.488$ & $0.012$ & $0.337$ & $0.009$\\
J135735.40$-$303249.0 & 6173420239892923008 & 101857204 & 20040627_1353m32_083 & 13:57:35.40 & $-$30:32:49.0 & GEMS & $12.503$ & $12.289$ & $0.960$ & $12.489$ & $-24.0$ & $1.6$ & $-25.7$ & $1.3$ & $0.6744$ & $0.0181$ & $1.4828$ & $0.0398$ & $1.4278$ & $0.0369$ & $0.0258$ & $1.4203$ & $0.0349$ & $0.0246$ & $1.4389$ & $0.0400$ & $0.0278$ & $-65.1504$ & $0.0188$ & $0.0650$ & $0.0185$ & $-0.3032$ & $5403$ & $51$ & $4743$ & $92$ & $5437$ & $42$ & $5368$ & $59$ & $1.298$ & $0.470$ & $3.423$ & $0.217$ & $3.423$ & $0.217$ & $-2.195$ & $0.114$ & $-2.315$ & $0.160$ & $-2.149$ & $0.109$ & $-2.240$ & $0.119$ & $0.561$ & $0.097$ & $0.561$ & $6.796$ & D & $0.997$ & I & $0.327$ & $0.268$ & $0.442$ & $0.047$ & $0.442$ & $0.047$ & D & $0.963$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($335.5$,$18.2$,$109.7$) & ($2.9$,$1.9$,$1.2$) & ($1907.4$,$133.4$,$101.0$) & ($34.8$,$14.0$,$3.1$) & $-1.257$ & $0.010$ & $0.262$ & $0.049$ & $24.821$ & $0.522$ & $8.168$ & $0.406$ & $0.979$ & $0.004$\\
J135751.44$-$474234.1 & 6095094604947613184 & 319689386 & 20070311_1355m48_118 & 13:57:51.44 & $-$47:42:34.1 & $\dots$ & $11.838$ & $11.564$ & $1.402$ & $11.955$ & $-92.3$ & $1.5$ & $-77.5$ & $16.2$ & $0.5581$ & $0.0374$ & $1.7918$ & $0.1201$ & $1.7120$ & $0.1096$ & $0.0640$ & $1.6909$ & $0.1349$ & $0.0798$ & $1.6090$ & $0.1455$ & $0.0905$ & $-9.3248$ & $0.0337$ & $-2.4460$ & $0.0271$ & $0.1479$ & $4635$ & $75$ & $4319$ & $49$ & $\dots$ & $\dots$ & $4635$ & $75$ & $1.770$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.307$ & $-0.039$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.074$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($62.9$,$275.1$,$-14.0$) & ($0.9$,$1.4$,$0.4$) & ($100.9$,$1981.4$,$7.9$) & ($5.0$,$15.0$,$0.3$) & $-1.500$ & $0.005$ & $6.724$ & $0.031$ & $11.481$ & $0.157$ & $0.680$ & $0.016$ & $0.261$ & $0.005$\\
J135821.17$-$165806.0 & 6294577762619553920 & 108619344 & 20060603_1359m16_083 & 13:58:21.17 & $-$16:58:06.0 & $\dots$ & $11.927$ & $11.739$ & $0.819$ & $11.892$ & $35.6$ & $1.2$ & $36.1$ & $1.5$ & $0.5621$ & $0.0181$ & $1.7790$ & $0.0573$ & $1.7004$ & $0.0523$ & $0.0308$ & $1.6624$ & $0.0540$ & $0.0325$ & $1.6703$ & $0.0485$ & $0.0290$ & $-55.2869$ & $0.0189$ & $-5.7837$ & $0.0169$ & $-0.3116$ & $5840$ & $64$ & $5882$ & $94$ & $\dots$ & $\dots$ & $5840$ & $64$ & $3.322$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.145$ & $-1.068$ & $0.180$ & $\dots$ & $\dots$ & $-1.450$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($283.8$,$-47.2$,$113.5$) & ($2.9$,$2.1$,$1.1$) & ($1360.8$,$-342.9$,$102.9$) & ($24.5$,$14.9$,$2.3$) & $-1.399$ & $0.010$ & $0.712$ & $0.038$ & $18.458$ & $0.357$ & $6.102$ & $0.128$ & $0.926$ & $0.003$\\
J135837.60$-$285504.8 & 6173853451770785152 & 101901624 & 20080531_1348m28_125 & 13:58:37.60 & $-$28:55:04.8 & $\dots$ & $10.579$ & $10.299$ & $1.240$ & $10.612$ & $6.5$ & $0.6$ & $5.3$ & $0.6$ & $0.8961$ & $0.0166$ & $1.1159$ & $0.0207$ & $1.0845$ & $0.0195$ & $0.0180$ & $1.0716$ & $0.0190$ & $0.0177$ & $1.0819$ & $0.0284$ & $0.0262$ & $-5.0641$ & $0.0181$ & $-7.5593$ & $0.0198$ & $-0.2912$ & $4730$ & $52$ & $4706$ & $68$ & $\dots$ & $\dots$ & $4730$ & $52$ & $1.997$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.102$ & $-1.189$ & $0.140$ & $\dots$ & $\dots$ & $-1.090$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.525$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-20.1$,$207.9$,$-14.4$) & ($0.4$,$0.5$,$0.4$) & ($15.5$,$1570.8$,$11.7$) & ($0.6$,$4.4$,$0.2$) & $-1.651$ & $0.001$ & $6.117$ & $0.028$ & $7.730$ & $0.006$ & $0.633$ & $0.006$ & $0.116$ & $0.002$\\
J135852.61$-$195823.9 & 6290464253397808512 & 108273733 & 20030619_1408m19_031 & 13:58:52.61 & $-$19:58:23.9 & $\dots$ & $13.258$ & $12.947$ & $1.205$ & $13.245$ & $47.1$ & $4.6$ & $\dots$ & $\dots$ & $0.1830$ & $0.0171$ & $5.4645$ & $0.5106$ & $4.7847$ & $0.3915$ & $0.0818$ & $4.3977$ & $0.3136$ & $0.0713$ & $5.7816$ & $0.8464$ & $0.1464$ & $-4.7995$ & $0.0209$ & $2.4638$ & $0.0171$ & $-0.1847$ & $4843$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4843$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-28.6$,$202.2$,$126.3$) & ($2.2$,$3.3$,$4.6$) & ($33.7$,$1058.2$,$538.0$) & ($6.7$,$21.0$,$35.5$) & $-1.597$ & $0.011$ & $5.928$ & $0.081$ & $8.831$ & $0.260$ & $6.243$ & $0.332$ & $0.196$ & $0.017$\\
J135854.40$-$382010.8 & 6114632346749902592 & 99724193 & 20120528_1354m38_116 & 13:58:54.40 & $-$38:20:10.8 & $\dots$ & $10.530$ & $10.275$ & $1.017$ & $10.496$ & $-22.2$ & $0.5$ & $-22.8$ & $0.8$ & $2.2798$ & $0.0223$ & $0.4386$ & $0.0043$ & $0.4337$ & $0.0042$ & $0.0097$ & $0.4330$ & $0.0041$ & $0.0094$ & $0.4360$ & $0.0033$ & $0.0075$ & $-30.2659$ & $0.0246$ & $-91.9228$ & $0.0261$ & $-0.1525$ & $5314$ & $55$ & $5206$ & $63$ & $\dots$ & $\dots$ & $5314$ & $55$ & $3.263$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-1.145$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($29.6$,$139.0$,$-154.0$) & ($0.3$,$0.4$,$0.4$) & ($38.0$,$1106.3$,$393.0$) & ($0.4$,$3.4$,$2.4$) & $-1.629$ & $0.001$ & $5.541$ & $0.019$ & $8.375$ & $0.006$ & $5.214$ & $0.017$ & $0.204$ & $0.001$\\
J135900.15$-$064631.2 & 3619643925621331200 & 109879832 & 20050426_1354m08_089 & 13:59:00.15 & $-$06:46:31.2 & KPNR & $12.508$ & $12.308$ & $0.955$ & $12.506$ & $54.0$ & $3.9$ & $55.4$ & $1.5$ & $0.6850$ & $0.0155$ & $1.4599$ & $0.0330$ & $1.4065$ & $0.0307$ & $0.0218$ & $1.4116$ & $0.0365$ & $0.0259$ & $1.3926$ & $0.0486$ & $0.0349$ & $-27.9782$ & $0.0176$ & $-24.6750$ & $0.0146$ & $-0.3028$ & $5305$ & $47$ & $5303$ & $328$ & $5296$ & $31$ & $5313$ & $62$ & $4.425$ & $0.460$ & $2.884$ & $0.026$ & $2.884$ & $0.026$ & $-2.152$ & $0.103$ & $-2.027$ & $0.260$ & $-2.064$ & $0.065$ & $-2.240$ & $0.141$ & $0.257$ & $0.104$ & $0.267$ & $6.545$ & D & $0.996$ & I & $0.602$ & $0.412$ & $0.393$ & $0.039$ & $0.393$ & $0.039$ & D & $0.985$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($27.3$,$-1.5$,$6.9$) & ($2.2$,$2.7$,$3.1$) & ($623.6$,$-11.0$,$27.6$) & ($7.9$,$20.1$,$0.5$) & $-1.858$ & $0.001$ & $0.064$ & $0.035$ & $7.818$ & $0.018$ & $4.066$ & $0.082$ & $0.984$ & $0.009$\\
J135907.63$-$401918.6 & 6111191906152738688 & 99540935 & 20050615_1355m38_148 & 13:59:07.63 & $-$40:19:18.6 & $\dots$ & $12.445$ & $12.403$ & $0.839$ & $12.562$ & $-4.0$ & $12.8$ & $\dots$ & $\dots$ & $1.3452$ & $0.0148$ & $0.7434$ & $0.0082$ & $0.7293$ & $0.0079$ & $0.0108$ & $0.7320$ & $0.0086$ & $0.0118$ & $0.7146$ & $0.0143$ & $0.0200$ & $-20.4970$ & $0.0171$ & $-5.8123$ & $0.0181$ & $-0.2066$ & $5937$ & $112$ & $6470$ & $197$ & $\dots$ & $\dots$ & $5937$ & $112$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.124$ & $0.204$ & $-0.278$ & $0.150$ & $\dots$ & $\dots$ & $-1.124$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($30.0$,$202.7$,$6.0$) & ($8.2$,$8.8$,$4.6$) & ($30.2$,$1575.3$,$2.7$) & ($5.6$,$68.3$,$0.4$) & $-1.649$ & $0.020$ & $5.849$ & $0.318$ & $8.075$ & $0.208$ & $0.284$ & $0.022$ & $0.160$ & $0.017$\\
J135913.65$-$792521.9 & 5785274360207261312 & 407497608 & 20100325_1417m79_028 & 13:59:13.65 & $-$79:25:21.9 & $\dots$ & $10.052$ & $9.740$ & $1.147$ & $10.013$ & $14.3$ & $0.6$ & $19.5$ & $1.6$ & $1.5780$ & $0.0559$ & $0.6337$ & $0.0224$ & $0.6234$ & $0.0217$ & $0.0349$ & $0.6255$ & $0.0199$ & $0.0319$ & $0.6496$ & $0.0276$ & $0.0425$ & $-20.8519$ & $0.0600$ & $-10.3577$ & $0.0591$ & $-0.0057$ & $5092$ & $58$ & $5121$ & $70$ & $\dots$ & $\dots$ & $5092$ & $58$ & $3.462$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.152$ & $0.192$ & $0.080$ & $\dots$ & $\dots$ & $-0.930$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.030$ & $0.065$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($28.2$,$202.7$,$-9.9$) & ($0.7$,$0.6$,$0.3$) & ($27.6$,$1599.9$,$2.0$) & ($0.9$,$5.3$,$0.1$) & $-1.643$ & $0.001$ & $5.968$ & $0.033$ & $8.121$ & $0.008$ & $0.243$ & $0.004$ & $0.153$ & $0.003$\\
J135913.72$-$325859.1 & 6170710837083260288 & 101678973 & 20080529_1403m32_059 & 13:59:13.72 & $-$32:58:59.1 & $\dots$ & $11.041$ & $11.264$ & $0.744$ & $11.394$ & $23.1$ & $0.8$ & $21.4$ & $0.7$ & $3.6446$ & $0.0423$ & $0.2744$ & $0.0032$ & $0.2724$ & $0.0031$ & $0.0115$ & $0.2719$ & $0.0035$ & $0.0127$ & $\dots$ & $\dots$ & $\dots$ & $-13.5318$ & $0.0379$ & $-25.4941$ & $0.0348$ & $-0.1424$ & $6122$ & $69$ & $5679$ & $76$ & $\dots$ & $\dots$ & $6122$ & $69$ & $3.764$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.965$ & $0.129$ & $0.064$ & $0.100$ & $\dots$ & $\dots$ & $-0.965$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.087$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-22.5$,$208.9$,$-5.4$) & ($0.5$,$0.5$,$0.4$) & ($18.6$,$1685.1$,$0.8$) & ($0.8$,$4.1$,$0.0$) & $-1.620$ & $0.001$ & $6.441$ & $0.031$ & $8.248$ & $0.005$ & $0.149$ & $0.003$ & $0.123$ & $0.003$\\
J135921.02$-$275327.9 & 6177312515350308352 & 102310990 & 20060530_1410m26_025 & 13:59:21.02 & $-$27:53:27.9 & $\dots$ & $11.074$ & $10.824$ & $1.046$ & $11.055$ & $66.2$ & $0.7$ & $64.7$ & $1.2$ & $0.9084$ & $0.0148$ & $1.1008$ & $0.0179$ & $1.0702$ & $0.0170$ & $0.0158$ & $1.0689$ & $0.0179$ & $0.0168$ & $1.0702$ & $0.0269$ & $0.0251$ & $4.2139$ & $0.0184$ & $3.7142$ & $0.0167$ & $-0.1101$ & $5155$ & $54$ & $5028$ & $94$ & $\dots$ & $\dots$ & $5155$ & $54$ & $2.158$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.901$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.206$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-84.4$,$234.1$,$52.6$) & ($0.5$,$0.5$,$0.4$) & ($83.1$,$1770.5$,$42.5$) & ($0.8$,$3.4$,$0.6$) & $-1.546$ & $0.001$ & $6.204$ & $0.017$ & $10.401$ & $0.013$ & $1.711$ & $0.016$ & $0.253$ & $0.001$\\
J135934.30$-$121555.0 & 3612661408309418112 & 108766145 & 20040704_1356m14_081 & 13:59:34.30 & $-$12:15:55.0 & NTTE & $13.603$ & $13.259$ & $1.294$ & $13.598$ & $-11.8$ & $1.7$ & $\dots$ & $\dots$ & $0.1733$ & $0.0188$ & $5.7703$ & $0.6260$ & $5.0176$ & $0.4733$ & $0.0943$ & $4.4829$ & $0.5985$ & $0.1335$ & $4.9017$ & $0.4099$ & $0.0836$ & $-3.2200$ & $0.0194$ & $-4.9500$ & $0.0179$ & $-0.4576$ & $4723$ & $56$ & $4507$ & $92$ & $4745$ & $59$ & $4701$ & $54$ & $1.888$ & $0.470$ & $1.409$ & $0.150$ & $1.409$ & $0.150$ & $-1.974$ & $0.060$ & $-1.653$ & $0.160$ & $-2.087$ & $0.012$ & $-1.860$ & $0.108$ & $-0.541$ & $0.123$ & $-0.001$ & $6.455$ & D & $0.993$ & I & $0.571$ & $0.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $27$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-32.6$,$119.6$,$-56.2$) & ($0.9$,$3.3$,$1.8$) & ($127.9$,$673.1$,$261.0$) & ($6.5$,$24.2$,$8.7$) & $-1.786$ & $0.002$ & $2.707$ & $0.094$ & $7.114$ & $0.017$ & $4.081$ & $0.100$ & $0.449$ & $0.015$\\
J135938.14$-$094144.8 & 3615482544692238464 & 109748237 & 20060728_1403m10_058 & 13:59:38.14 & $-$09:41:44.8 & $\dots$ & $12.185$ & $11.876$ & $1.292$ & $12.214$ & $-38.5$ & $1.0$ & $-37.2$ & $0.7$ & $0.2717$ & $0.0154$ & $3.6805$ & $0.2086$ & $3.3591$ & $0.1738$ & $0.0517$ & $3.2161$ & $0.1358$ & $0.0422$ & $3.0786$ & $0.2324$ & $0.0755$ & $-24.1175$ & $0.0169$ & $-9.5415$ & $0.0142$ & $-0.2755$ & $4592$ & $52$ & $4544$ & $77$ & $\dots$ & $\dots$ & $4592$ & $52$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $-0.997$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.301$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($228.0$,$-32.7$,$-12.4$) & ($5.6$,$5.1$,$0.8$) & ($758.0$,$-214.0$,$222.3$) & ($2.8$,$32.7$,$14.9$) & $-1.616$ & $0.014$ & $0.996$ & $0.108$ & $11.544$ & $0.325$ & $7.532$ & $0.132$ & $0.842$ & $0.012$\\
J135940.12$-$213146.8 & 6288049206171683840 & 108175554 & 20060424_1349m20_120 & 13:59:40.12 & $-$21:31:46.8 & $\dots$ & $11.055$ & $10.799$ & $1.102$ & $11.054$ & $-35.7$ & $0.7$ & $-34.6$ & $0.3$ & $0.9720$ & $0.0196$ & $1.0288$ & $0.0207$ & $1.0020$ & $0.0197$ & $0.0196$ & $1.0011$ & $0.0202$ & $0.0202$ & $1.0144$ & $0.0450$ & $0.0443$ & $5.9777$ & $0.0181$ & $-13.7160$ & $0.0173$ & $-0.2942$ & $5052$ & $53$ & $5112$ & $63$ & $\dots$ & $\dots$ & $5052$ & $53$ & $2.607$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.743$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-44.0$,$241.9$,$-72.3$) & ($0.8$,$0.5$,$0.8$) & ($40.0$,$1841.6$,$60.1$) & ($0.9$,$5.3$,$1.4$) & $-1.536$ & $0.001$ & $6.952$ & $0.038$ & $10.008$ & $0.031$ & $2.019$ & $0.016$ & $0.180$ & $0.004$\\
J135940.67$-$113251.6 & 3612911031808991744 & 109712560 & 20110705_1403m10a_025 & 13:59:40.67 & $-$11:32:51.6 & $\dots$ & $11.705$ & $11.389$ & $1.176$ & $11.674$ & $-41.2$ & $1.0$ & $-42.8$ & $1.6$ & $0.5166$ & $0.0206$ & $1.9357$ & $0.0772$ & $1.8430$ & $0.0700$ & $0.0380$ & $1.7709$ & $0.0578$ & $0.0327$ & $1.7938$ & $0.1060$ & $0.0591$ & $-26.6909$ & $0.0210$ & $-2.1970$ & $0.0173$ & $-0.3474$ & $4897$ & $53$ & $4729$ & $77$ & $\dots$ & $\dots$ & $4897$ & $53$ & $1.715$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.104$ & $-1.420$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($165.5$,$119.6$,$25.8$) & ($2.8$,$2.2$,$1.1$) & ($429.2$,$864.0$,$42.4$) & ($13.6$,$17.8$,$1.2$) & $-1.662$ & $0.002$ & $2.270$ & $0.062$ & $10.326$ & $0.074$ & $1.742$ & $0.032$ & $0.639$ & $0.010$\\
J135942.27$-$162258.5 & 6294808492558489472 & 108640382 & 20030717_1356m14_145 & 13:59:42.27 & $-$16:22:58.5 & $\dots$ & $13.291$ & $13.117$ & $0.790$ & $13.261$ & $-91.0$ & $3.5$ & $\dots$ & $\dots$ & $1.4764$ & $0.0156$ & $0.6773$ & $0.0072$ & $0.6656$ & $0.0069$ & $0.0104$ & $0.6582$ & $0.0060$ & $0.0091$ & $\dots$ & $\dots$ & $\dots$ & $6.0180$ & $0.0178$ & $-17.7654$ & $0.0144$ & $-0.2719$ & $6019$ & $68$ & $6953$ & $116$ & $\dots$ & $\dots$ & $6019$ & $68$ & $4.432$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.848$ & $0.124$ & $-0.522$ & $0.120$ & $\dots$ & $\dots$ & $-0.848$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.259$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($2.4$,$263.4$,$-98.0$) & ($2.1$,$1.5$,$2.5$) & ($65.8$,$2069.4$,$106.3$) & ($7.0$,$12.2$,$5.5$) & $-1.457$ & $0.007$ & $7.840$ & $0.004$ & $11.966$ & $0.241$ & $3.137$ & $0.148$ & $0.208$ & $0.009$\\
J135943.20$-$241658.0 & 6274909977795701632 & 102495183 & 20040530_1408m25_054 & 13:59:43.20 & $-$24:16:58.0 & GEMS & $13.141$ & $12.749$ & $1.373$ & $13.126$ & $114.0$ & $1.6$ & $112.9$ & $2.0$ & $0.1038$ & $0.0176$ & $9.6339$ & $1.6335$ & $7.7042$ & $1.0446$ & $0.1356$ & $7.5497$ & $0.5594$ & $0.0741$ & $9.2583$ & $0.7174$ & $0.0775$ & $-2.3634$ & $0.0227$ & $-7.3475$ & $0.0186$ & $-0.1195$ & $4622$ & $68$ & $4507$ & $92$ & $4640$ & $81$ & $4603$ & $56$ & $1.401$ & $0.470$ & $1.885$ & $0.196$ & $1.885$ & $0.196$ & $-2.843$ & $0.127$ & $-2.392$ & $0.160$ & $-2.725$ & $0.142$ & $-2.960$ & $0.112$ & $-0.110$ & $0.090$ & $-0.040$ & $5.547$ & D & $0.927$ & I & $0.544$ & $0.290$ & $0.577$ & $0.056$ & $0.577$ & $0.056$ & D & $0.936$ & $27$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($32.1$,$-108.6$,$-153.7$) & ($8.9$,$2.0$,$5.1$) & ($100.9$,$-565.4$,$825.1$) & ($9.6$,$13.8$,$63.9$) & $-1.621$ & $0.020$ & $4.443$ & $0.373$ & $9.214$ & $0.238$ & $8.193$ & $0.310$ & $0.350$ & $0.026$\\
J135958.09$-$373434.1 & 6120695603621311744 & 99767973 & 20050615_1355m38_095 & 13:59:58.09 & $-$37:34:34.1 & $\dots$ & $13.148$ & $12.885$ & $1.131$ & $13.151$ & $284.4$ & $3.5$ & $281.9$ & $5.6$ & $0.2761$ & $0.0156$ & $3.6219$ & $0.2046$ & $3.3102$ & $0.1709$ & $0.0516$ & $3.2125$ & $0.1244$ & $0.0387$ & $3.0621$ & $0.1750$ & $0.0572$ & $-5.3099$ & $0.0163$ & $-7.5386$ & $0.0180$ & $-0.1998$ & $5001$ & $54$ & $3997$ & $120$ & $\dots$ & $\dots$ & $5001$ & $54$ & $4.615$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.110$ & $-0.846$ & $0.190$ & $\dots$ & $\dots$ & $-1.390$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-140.5$,$-73.8$,$41.6$) & ($2.3$,$3.6$,$1.8$) & ($383.5$,$-473.6$,$86.8$) & ($12.0$,$22.1$,$2.6$) & $-1.800$ & $0.005$ & $1.285$ & $0.073$ & $7.946$ & $0.072$ & $3.230$ & $0.050$ & $0.722$ & $0.013$\\
J140002.34$-$731155.3 & 5791543427613444096 & 396213573 & 20110521_1412m73_061 & 14:00:02.34 & $-$73:11:55.3 & $\dots$ & $12.028$ & $11.597$ & $1.574$ & $12.080$ & $45.9$ & $0.7$ & $47.4$ & $0.4$ & $0.5194$ & $0.0126$ & $1.9253$ & $0.0467$ & $1.8335$ & $0.0424$ & $0.0231$ & $1.8898$ & $0.0417$ & $0.0221$ & $1.8454$ & $0.0954$ & $0.0517$ & $-12.4532$ & $0.0115$ & $-7.6450$ & $0.0150$ & $-0.0636$ & $4460$ & $53$ & $4622$ & $77$ & $\dots$ & $\dots$ & $4460$ & $53$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.119$ & $-0.766$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($34.6$,$153.4$,$-37.1$) & ($1.2$,$0.8$,$0.5$) & ($107.8$,$1113.0$,$15.1$) & ($2.0$,$7.3$,$0.4$) & $-1.765$ & $0.001$ & $3.648$ & $0.032$ & $7.433$ & $0.004$ & $0.730$ & $0.012$ & $0.342$ & $0.004$\\
J140005.69$-$482447.1 & 6094251623121446144 & 319755943 & 20090709_1355m48_109 & 14:00:05.69 & $-$48:24:47.1 & $\dots$ & $11.997$ & $11.588$ & $1.471$ & $12.016$ & $-48.7$ & $0.6$ & $-46.6$ & $0.4$ & $0.3535$ & $0.0257$ & $2.8289$ & $0.2057$ & $2.6350$ & $0.1784$ & $0.0677$ & $2.5320$ & $0.1380$ & $0.0545$ & $2.2984$ & $0.1884$ & $0.0820$ & $-3.1857$ & $0.0257$ & $-11.8863$ & $0.0226$ & $0.1269$ & $4490$ & $52$ & $4445$ & $68$ & $\dots$ & $\dots$ & $4490$ & $52$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.907$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.515$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.1$,$222.3$,$-120.7$) & ($0.6$,$1.5$,$2.6$) & ($6.7$,$1515.8$,$156.8$) & ($0.4$,$15.7$,$7.6$) & $-1.605$ & $0.002$ & $6.812$ & $0.031$ & $8.046$ & $0.044$ & $2.950$ & $0.078$ & $0.083$ & $0.002$\\
J140007.91$-$264823.0 & 6177522345977682048 & 102349488 & 20070301_1410m26_033 & 14:00:07.91 & $-$26:48:23.0 & $\dots$ & $12.036$ & $11.713$ & $1.272$ & $12.042$ & $-83.2$ & $0.7$ & $-82.6$ & $0.7$ & $0.4119$ & $0.0179$ & $2.4278$ & $0.1055$ & $2.2836$ & $0.0933$ & $0.0409$ & $2.2539$ & $0.1022$ & $0.0453$ & $2.2091$ & $0.1535$ & $0.0695$ & $-17.7502$ & $0.0186$ & $-3.6020$ & $0.0191$ & $-0.2771$ & $4662$ & $52$ & $4662$ & $77$ & $\dots$ & $\dots$ & $4662$ & $52$ & $2.194$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-0.846$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($146.3$,$177.9$,$-19.1$) & ($2.3$,$1.8$,$0.6$) & ($232.9$,$1221.4$,$58.9$) & ($7.3$,$16.6$,$1.9$) & $-1.635$ & $0.002$ & $3.720$ & $0.067$ & $9.948$ & $0.037$ & $2.240$ & $0.068$ & $0.456$ & $0.008$\\
J140015.67$-$383513.1 & 6114426841160061312 & 99717206 & 20110514_1354m38_131 & 14:00:15.67 & $-$38:35:13.1 & $\dots$ & $11.018$ & $10.792$ & $1.046$ & $11.023$ & $15.7$ & $0.9$ & $18.7$ & $0.6$ & $0.9171$ & $0.0150$ & $1.0904$ & $0.0178$ & $1.0603$ & $0.0169$ & $0.0159$ & $1.0594$ & $0.0134$ & $0.0126$ & $1.0946$ & $0.0298$ & $0.0272$ & $-23.8780$ & $0.0171$ & $-2.9887$ & $0.0177$ & $-0.1319$ & $5238$ & $54$ & $4805$ & $77$ & $\dots$ & $\dots$ & $5238$ & $54$ & $1.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-1.129$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.301$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($54.0$,$159.9$,$32.4$) & ($0.8$,$0.8$,$0.4$) & ($115.1$,$1203.2$,$13.5$) & ($1.8$,$6.9$,$0.3$) & $-1.727$ & $0.001$ & $3.916$ & $0.030$ & $7.951$ & $0.010$ & $0.720$ & $0.008$ & $0.340$ & $0.003$\\
J140017.20$-$393936.0 & 6111235061984342272 & 99571514 & 20050624_1355m38_139 & 14:00:17.20 & $-$39:39:36.0 & NTTE & $13.682$ & $13.618$ & $1.295$ & $13.958$ & $-45.4$ & $3.1$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9475$ & $0.4104$ & $0.1040$ & $\dots$ & $\dots$ & $\dots$ & $1.4399$ & $0.3171$ & $-4.5507$ & $0.4642$ & $-0.5579$ & $4795$ & $73$ & $4974$ & $247$ & $4894$ & $85$ & $4696$ & $61$ & $2.763$ & $0.610$ & $1.836$ & $0.449$ & $1.836$ & $0.449$ & $-2.058$ & $0.093$ & $-1.768$ & $0.200$ & $-2.026$ & $0.071$ & $-2.090$ & $0.114$ & $-0.118$ & $0.112$ & $0.062$ & $6.434$ & D & $0.974$ & I & $0.748$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $22$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6 & ($-118.5$,$228.9$,$-96.7$) & ($6.8$,$5.2$,$9.6$) & ($208.4$,$1378.7$,$116.1$) & ($25.7$,$37.4$,$12.6$) & $-1.575$ & $0.012$ & $4.544$ & $0.137$ & $10.911$ & $0.355$ & $3.207$ & $0.329$ & $0.412$ & $0.021$\\
J140027.10$-$422921.0 & 6110401799667730688 & 308122856 & 20120511_1408m42_041 & 14:00:27.10 & $-$42:29:21.0 & $\dots$ & $11.956$ & $11.701$ & $1.157$ & $11.978$ & $21.4$ & $3.6$ & $20.4$ & $7.6$ & $2.0003$ & $0.0265$ & $0.4999$ & $0.0066$ & $0.4935$ & $0.0065$ & $0.0131$ & $0.4932$ & $0.0069$ & $0.0139$ & $0.4884$ & $0.0142$ & $0.0291$ & $16.4883$ & $0.0172$ & $-4.2401$ & $0.0280$ & $-0.3400$ & $4971$ & $62$ & $4914$ & $64$ & $\dots$ & $\dots$ & $4971$ & $62$ & $4.788$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.125$ & $0.466$ & $0.080$ & $\dots$ & $\dots$ & $-1.130$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-64.6$,$254.8$,$-5.3$) & ($2.4$,$2.5$,$1.2$) & ($69.7$,$2017.0$,$1.1$) & ($1.0$,$19.9$,$0.1$) & $-1.506$ & $0.005$ & $7.076$ & $0.082$ & $11.004$ & $0.089$ & $0.216$ & $0.010$ & $0.217$ & $0.002$\\
J140028.33$-$100440.5 & 3615410114363766272 & 109745256 & 20060728_1403m10_051 & 14:00:28.33 & $-$10:04:40.5 & GEMS & $11.923$ & $11.722$ & $0.954$ & $11.919$ & $-66.0$ & $0.7$ & $-67.6$ & $1.6$ & $1.0425$ & $0.0187$ & $0.9592$ & $0.0172$ & $0.9359$ & $0.0164$ & $0.0175$ & $0.9168$ & $0.0161$ & $0.0175$ & $0.9224$ & $0.0348$ & $0.0377$ & $-64.3620$ & $0.0215$ & $-36.4595$ & $0.0163$ & $-0.3157$ & $5406$ & $48$ & $5000$ & $92$ & $5462$ & $39$ & $5350$ & $57$ & $2.397$ & $0.470$ & $3.172$ & $0.231$ & $3.172$ & $0.231$ & $-1.949$ & $0.100$ & $-1.958$ & $0.160$ & $-1.857$ & $0.089$ & $-2.040$ & $0.110$ & $0.527$ & $0.109$ & $0.537$ & $7.018$ & D & $0.997$ & I & $0.512$ & $0.198$ & $0.231$ & $0.040$ & $0.231$ & $0.040$ & D & $0.991$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($171.9$,$-15.4$,$-64.1$) & ($1.7$,$3.0$,$0.6$) & ($763.7$,$-118.8$,$102.2$) & ($7.6$,$22.9$,$2.4$) & $-1.686$ & $0.003$ & $0.264$ & $0.066$ & $10.492$ & $0.148$ & $4.854$ & $0.135$ & $0.951$ & $0.012$\\
J140039.21$-$475400.5 & 6094281756615251712 & 319741182 & 20070309_1355m48_105 & 14:00:39.21 & $-$47:54:00.5 & $\dots$ & $11.881$ & $11.555$ & $1.312$ & $11.903$ & $-0.0$ & $0.8$ & $-0.2$ & $0.6$ & $0.7358$ & $0.0274$ & $1.3591$ & $0.0506$ & $1.3127$ & $0.0472$ & $0.0360$ & $1.3165$ & $0.0451$ & $0.0342$ & $1.3523$ & $0.0670$ & $0.0495$ & $5.0326$ & $0.0264$ & $-10.1639$ & $0.0234$ & $0.1832$ & $4766$ & $53$ & $4729$ & $68$ & $\dots$ & $\dots$ & $4766$ & $53$ & $2.555$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.990$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.571$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-64.8$,$241.9$,$-64.0$) & ($0.9$,$0.6$,$1.0$) & ($61.5$,$1780.8$,$36.4$) & ($1.4$,$6.1$,$1.2$) & $-1.554$ & $0.001$ & $6.425$ & $0.031$ & $9.967$ & $0.029$ & $1.517$ & $0.034$ & $0.216$ & $0.003$\\
J140045.01$-$003750.0 & 3660347330685202944 & 110311839 & 20040302_1358m01_101 & 14:00:45.01 & $-$00:37:50.0 & $\dots$ & $13.517$ & $13.284$ & $1.118$ & $13.545$ & $25.5$ & $2.8$ & $\dots$ & $\dots$ & $0.3393$ & $0.0147$ & $2.9472$ & $0.1277$ & $2.7375$ & $0.1102$ & $0.0402$ & $2.6138$ & $0.1055$ & $0.0404$ & $2.6375$ & $0.0574$ & $0.0218$ & $-4.0138$ & $0.0183$ & $-2.6663$ & $0.0145$ & $0.0291$ & $4966$ & $53$ & $3802$ & $120$ & $\dots$ & $\dots$ & $4966$ & $53$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-18.1$,$187.2$,$26.6$) & ($1.4$,$0.8$,$2.5$) & ($20.9$,$1303.2$,$117.1$) & ($0.7$,$6.5$,$2.3$) & $-1.683$ & $0.001$ & $5.452$ & $0.029$ & $7.365$ & $0.008$ & $2.403$ & $0.030$ & $0.149$ & $0.003$\\
J140053.07$-$183248.6 & 6291255936129312000 & 108307539 & 20030619_1408m19_049 & 14:00:53.07 & $-$18:32:48.6 & $\dots$ & $12.848$ & $12.577$ & $1.094$ & $12.828$ & $-43.8$ & $2.5$ & $-39.3$ & $1.6$ & $0.4139$ & $0.0154$ & $2.4160$ & $0.0899$ & $2.2732$ & $0.0796$ & $0.0350$ & $2.3093$ & $0.0781$ & $0.0338$ & $2.4642$ & $0.0795$ & $0.0323$ & $-21.8841$ & $0.0205$ & $-13.0347$ & $0.0152$ & $-0.1619$ & $5103$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5103$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.110$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.890$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($154.9$,$30.4$,$-61.3$) & ($2.1$,$2.4$,$1.7$) & ($527.1$,$206.4$,$196.8$) & ($8.3$,$16.4$,$8.2$) & $-1.751$ & $0.004$ & $0.677$ & $0.080$ & $8.677$ & $0.048$ & $5.611$ & $0.331$ & $0.855$ & $0.015$\\
J140058.02$-$111952.5 & 3614421825209288960 & 109720851 & 20060728_1403m10_032 & 14:00:58.02 & $-$11:19:52.5 & $\dots$ & $12.329$ & $12.020$ & $1.196$ & $12.314$ & $17.1$ & $1.2$ & $20.6$ & $0.5$ & $0.8191$ & $0.0156$ & $1.2209$ & $0.0233$ & $1.1833$ & $0.0218$ & $0.0185$ & $1.1849$ & $0.0205$ & $0.0173$ & $1.2044$ & $0.0396$ & $0.0329$ & $-34.4048$ & $0.0189$ & $-31.1927$ & $0.0154$ & $-0.2021$ & $4831$ & $53$ & $4916$ & $79$ & $\dots$ & $\dots$ & $4831$ & $53$ & $3.675$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.419$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($56.0$,$-4.0$,$-38.1$) & ($1.1$,$2.3$,$1.0$) & ($620.0$,$-30.0$,$44.0$) & ($10.5$,$17.7$,$1.7$) & $-1.840$ & $0.001$ & $0.079$ & $0.034$ & $8.079$ & $0.020$ & $4.197$ & $0.053$ & $0.981$ & $0.008$\\
J140058.08$-$053054.8 & 3643832150640120832 & 110167393 & 20070222_1405m05_028 & 14:00:58.08 & $-$05:30:54.8 & $\dots$ & $12.038$ & $11.759$ & $1.186$ & $12.049$ & $-70.0$ & $1.6$ & $-75.4$ & $0.6$ & $0.6003$ & $0.0168$ & $1.6658$ & $0.0466$ & $1.5967$ & $0.0428$ & $0.0268$ & $1.5603$ & $0.0491$ & $0.0315$ & $1.5569$ & $0.0560$ & $0.0360$ & $-7.9465$ & $0.0201$ & $-9.4472$ & $0.0151$ & $-0.2429$ & $4780$ & $53$ & $4489$ & $77$ & $\dots$ & $\dots$ & $4780$ & $53$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-0.874$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.050$ & $0.416$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($28.0$,$182.6$,$-70.9$) & ($0.8$,$1.0$,$1.2$) & ($27.2$,$1354.7$,$106.5$) & ($1.2$,$9.0$,$2.9$) & $-1.668$ & $0.003$ & $5.515$ & $0.054$ & $7.699$ & $0.011$ & $2.324$ & $0.040$ & $0.165$ & $0.004$\\
J140101.83$-$362909.1 & 6120813698042484864 & 100195098 & 20120528_1354m38_094 & 14:01:01.83 & $-$36:29:09.1 & $\dots$ & $11.306$ & $11.013$ & $1.213$ & $11.315$ & $130.0$ & $0.7$ & $128.9$ & $0.7$ & $0.3857$ & $0.0154$ & $2.5927$ & $0.1035$ & $2.4290$ & $0.0909$ & $0.0374$ & $2.3747$ & $0.0806$ & $0.0339$ & $2.3214$ & $0.1858$ & $0.0800$ & $-20.9209$ & $0.0184$ & $-24.1275$ & $0.0294$ & $-0.5458$ & $4833$ & $54$ & $4572$ & $92$ & $\dots$ & $\dots$ & $4833$ & $54$ & $1.034$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.103$ & $-1.646$ & $0.160$ & $\dots$ & $\dots$ & $-1.760$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.287$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($70.6$,$-99.7$,$-116.3$) & ($5.2$,$5.1$,$4.0$) & ($158.1$,$-674.6$,$251.8$) & ($15.2$,$31.7$,$18.2$) & $-1.774$ & $0.012$ & $2.676$ & $0.215$ & $7.347$ & $0.075$ & $4.212$ & $0.139$ & $0.467$ & $0.028$\\
J140112.24$-$403729.8 & 6111117654758000640 & 99536439 & 20120511_1408m42_065 & 14:01:12.24 & $-$40:37:29.8 & $\dots$ & $12.228$ & $11.849$ & $1.390$ & $12.235$ & $-75.0$ & $0.7$ & $-74.9$ & $0.8$ & $0.6641$ & $0.0129$ & $1.5058$ & $0.0292$ & $1.4491$ & $0.0271$ & $0.0187$ & $1.4555$ & $0.0294$ & $0.0202$ & $1.4496$ & $0.0446$ & $0.0307$ & $-10.9090$ & $0.0146$ & $-7.6197$ & $0.0185$ & $-0.3978$ & $4517$ & $52$ & $4970$ & $65$ & $\dots$ & $\dots$ & $4517$ & $52$ & $2.883$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.323$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.281$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($62.9$,$237.4$,$-46.3$) & ($0.5$,$0.7$,$0.4$) & ($45.2$,$1733.2$,$30.1$) & ($1.0$,$6.6$,$0.5$) & $-1.577$ & $0.002$ & $6.381$ & $0.019$ & $9.358$ & $0.047$ & $1.272$ & $0.014$ & $0.189$ & $0.002$\\
J140114.13$-$291205.1 & 6174155886187407360 & 101898703 & 20060418_1358m26_148 & 14:01:14.13 & $-$29:12:05.1 & $\dots$ & $10.844$ & $10.639$ & $1.028$ & $10.864$ & $-34.6$ & $0.8$ & $-38.0$ & $0.4$ & $0.9557$ & $0.0137$ & $1.0464$ & $0.0150$ & $1.0186$ & $0.0142$ & $0.0140$ & $1.0130$ & $0.0140$ & $0.0138$ & $1.0248$ & $0.0264$ & $0.0258$ & $-13.3889$ & $0.0181$ & $-10.8645$ & $0.0251$ & $-0.6028$ & $5205$ & $54$ & $4874$ & $77$ & $\dots$ & $\dots$ & $5205$ & $54$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $-0.959$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.263$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($35.0$,$201.3$,$-36.5$) & ($0.5$,$0.7$,$0.5$) & ($27.0$,$1526.1$,$22.4$) & ($0.6$,$5.8$,$0.4$) & $-1.654$ & $0.002$ & $5.800$ & $0.030$ & $7.919$ & $0.014$ & $0.948$ & $0.012$ & $0.154$ & $0.002$\\
J140130.38$-$305925.6 & 6172586058461423616 & 101736462 & 20110627_1403m32a_066 & 14:01:30.38 & $-$30:59:25.6 & $\dots$ & $11.200$ & $10.846$ & $1.350$ & $11.212$ & $-18.0$ & $0.7$ & $-18.5$ & $0.3$ & $0.6913$ & $0.0181$ & $1.4465$ & $0.0379$ & $1.3941$ & $0.0352$ & $0.0252$ & $1.3818$ & $0.0339$ & $0.0246$ & $1.3809$ & $0.0453$ & $0.0328$ & $-11.3919$ & $0.0198$ & $-2.8044$ & $0.0223$ & $-0.4487$ & $4506$ & $52$ & $4506$ & $68$ & $\dots$ & $\dots$ & $4506$ & $52$ & $1.466$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.101$ & $-0.789$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.175$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($31.1$,$207.2$,$3.2$) & ($0.5$,$0.6$,$0.4$) & ($20.7$,$1523.0$,$14.4$) & ($0.5$,$5.7$,$0.2$) & $-1.663$ & $0.002$ & $5.847$ & $0.030$ & $7.691$ & $0.012$ & $0.714$ & $0.007$ & $0.136$ & $0.002$\\
J140136.23$-$140622.9 & 6301923947698149248 & 108738825 & 20040704_1356m14_108 & 14:01:36.23 & $-$14:06:22.9 & $\dots$ & $10.957$ & $10.570$ & $1.226$ & $10.877$ & $-86.8$ & $3.2$ & $\dots$ & $\dots$ & $3.0473$ & $0.0134$ & $0.3282$ & $0.0014$ & $0.3254$ & $0.0014$ & $0.0044$ & $0.3244$ & $0.0013$ & $0.0040$ & $0.3277$ & $0.0018$ & $0.0055$ & $-9.1358$ & $0.0155$ & $-13.5019$ & $0.0126$ & $-0.2777$ & $4832$ & $56$ & $4619$ & $64$ & $\dots$ & $\dots$ & $4832$ & $56$ & $4.585$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.104$ & $0.651$ & $0.080$ & $\dots$ & $\dots$ & $-1.040$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.099$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($39.3$,$260.8$,$-64.4$) & ($1.9$,$1.2$,$2.2$) & ($56.4$,$2101.1$,$42.1$) & ($6.0$,$9.9$,$3.1$) & $-1.472$ & $0.005$ & $7.740$ & $0.027$ & $11.473$ & $0.215$ & $1.862$ & $0.138$ & $0.194$ & $0.011$\\
J140155.59$-$373815.5 & 6120682886221460608 & 99764817 & 20050615_1355m38_097 & 14:01:55.59 & $-$37:38:15.5 & $\dots$ & $13.249$ & $12.933$ & $1.243$ & $13.248$ & $31.7$ & $2.9$ & $37.9$ & $1.6$ & $0.1642$ & $0.0344$ & $6.0901$ & $1.2759$ & $5.2576$ & $0.9509$ & $0.1809$ & $4.8220$ & $0.5709$ & $0.1184$ & $5.0273$ & $0.9876$ & $0.1964$ & $5.9213$ & $0.0288$ & $-7.3026$ & $0.0414$ & $-0.5866$ & $4818$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4818$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.240$ & $0.110$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.240$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-273.0$,$93.0$,$-190.1$) & ($9.6$,$16.0$,$10.8$) & ($1337.4$,$523.4$,$207.6$) & ($171.4$,$94.4$,$10.4$) & $-1.356$ & $0.034$ & $1.481$ & $0.253$ & $19.982$ & $1.508$ & $11.861$ & $0.712$ & $0.860$ & $0.031$\\
J140200.49$-$324638.7 & 6170691836148922112 & 101684252 & 20040502_1353m32_115 & 14:02:00.49 & $-$32:46:38.7 & $\dots$ & $12.306$ & $12.172$ & $0.784$ & $12.314$ & $-43.1$ & $1.7$ & $-44.8$ & $0.7$ & $3.0039$ & $0.0141$ & $0.3329$ & $0.0016$ & $0.3300$ & $0.0015$ & $0.0047$ & $0.3299$ & $0.0015$ & $0.0045$ & $0.3305$ & $0.0028$ & $0.0085$ & $2.4819$ & $0.0165$ & $-11.7925$ & $0.0188$ & $-0.4528$ & $5983$ & $68$ & $5287$ & $94$ & $\dots$ & $\dots$ & $5983$ & $68$ & $3.561$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.123$ & $-0.991$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.492$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($6.2$,$268.5$,$-29.6$) & ($1.2$,$1.0$,$0.8$) & ($38.7$,$2155.1$,$7.6$) & ($2.7$,$8.2$,$0.4$) & $-1.479$ & $0.003$ & $8.021$ & $0.003$ & $11.037$ & $0.110$ & $0.644$ & $0.026$ & $0.158$ & $0.005$\\
J140206.89$-$135654.3 & 6302303073050798848 & 108740438 & 20060517_1352m15_101 & 14:02:06.89 & $-$13:56:54.3 & $\dots$ & $11.814$ & $11.310$ & $1.234$ & $11.621$ & $-90.0$ & $0.6$ & $-89.8$ & $0.2$ & $0.8285$ & $0.0200$ & $1.2070$ & $0.0291$ & $1.1703$ & $0.0274$ & $0.0234$ & $1.1688$ & $0.0277$ & $0.0237$ & $1.1973$ & $0.0442$ & $0.0369$ & $-4.5819$ & $0.0259$ & $7.5955$ & $0.0179$ & $-0.0535$ & $4822$ & $53$ & $4773$ & $68$ & $\dots$ & $\dots$ & $4822$ & $53$ & $2.503$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-1.007$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($58.8$,$301.4$,$-21.3$) & ($0.4$,$0.3$,$0.6$) & ($211.7$,$2272.1$,$29.7$) & ($2.6$,$2.2$,$0.4$) & $-1.392$ & $0.001$ & $7.257$ & $0.008$ & $15.036$ & $0.052$ & $1.887$ & $0.020$ & $0.349$ & $0.002$\\
J140207.91$-$330306.7 & 6170671877437089792 & 100396635 & 20040502_1353m32_120 & 14:02:07.91 & $-$33:03:06.7 & $\dots$ & $10.638$ & $10.542$ & $0.867$ & $10.710$ & $20.3$ & $0.7$ & $21.8$ & $1.9$ & $2.9741$ & $0.1007$ & $0.3362$ & $0.0114$ & $0.3333$ & $0.0112$ & $0.0336$ & $0.3302$ & $0.0116$ & $0.0351$ & $0.3273$ & $0.0157$ & $0.0481$ & $-25.3844$ & $0.1220$ & $-6.1710$ & $0.1622$ & $-0.4942$ & $5642$ & $57$ & $5310$ & $65$ & $\dots$ & $\dots$ & $5642$ & $57$ & $3.512$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $-0.665$ & $0.070$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.201$ & $0.097$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-2.0$,$208.4$,$19.2$) & ($0.6$,$0.6$,$0.4$) & ($12.8$,$1672.2$,$3.6$) & ($0.6$,$5.3$,$0.1$) & $-1.625$ & $0.001$ & $6.532$ & $0.035$ & $8.029$ & $0.003$ & $0.335$ & $0.007$ & $0.103$ & $0.003$\\
J140211.91$-$252408.0 & 6274013802803979008 & 102464152 & 20120228_1410m26_053 & 14:02:11.91 & $-$25:24:08.0 & $\dots$ & $12.053$ & $11.658$ & $1.388$ & $12.043$ & $30.2$ & $0.7$ & $31.0$ & $0.2$ & $0.3538$ & $0.0137$ & $2.8265$ & $0.1094$ & $2.6330$ & $0.0950$ & $0.0361$ & $2.5793$ & $0.0721$ & $0.0279$ & $2.5128$ & $0.1468$ & $0.0584$ & $-1.0199$ & $0.0166$ & $-0.7837$ & $0.0175$ & $-0.4596$ & $4502$ & $52$ & $4491$ & $77$ & $\dots$ & $\dots$ & $4502$ & $52$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.861$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.314$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-66.4$,$213.2$,$20.4$) & ($0.8$,$0.7$,$0.5$) & ($41.0$,$1426.7$,$66.8$) & ($0.9$,$8.6$,$1.9$) & $-1.656$ & $0.002$ & $5.433$ & $0.036$ & $8.047$ & $0.012$ & $1.911$ & $0.034$ & $0.194$ & $0.003$\\
J140229.43$-$205925.7 & 6289594191806749568 & 108185119 & 20070223_1354m22_096 & 14:02:29.43 & $-$20:59:25.7 & $\dots$ & $12.011$ & $11.820$ & $1.004$ & $12.036$ & $-46.4$ & $3.2$ & $-45.2$ & $0.5$ & $0.6280$ & $0.0288$ & $1.5924$ & $0.0730$ & $1.5291$ & $0.0673$ & $0.0440$ & $1.5538$ & $0.0599$ & $0.0385$ & $1.6792$ & $0.2177$ & $0.1297$ & $-4.0879$ & $0.0234$ & $-12.4349$ & $0.0228$ & $-0.5744$ & $5311$ & $55$ & $4800$ & $120$ & $\dots$ & $\dots$ & $5311$ & $55$ & $4.660$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.108$ & $-1.492$ & $0.190$ & $\dots$ & $\dots$ & $-1.010$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-6.6$,$184.0$,$-89.4$) & ($1.9$,$3.6$,$3.0$) & ($20.1$,$1317.7$,$125.0$) & ($4.1$,$32.1$,$9.0$) & $-1.675$ & $0.007$ & $5.576$ & $0.179$ & $7.419$ & $0.019$ & $2.502$ & $0.105$ & $0.142$ & $0.015$\\
J140230.10$-$053905.0 & 3643857920443831168 & $\dots$ & 20070222_1405m05_020 & 14:02:30.10 & $-$05:39:05.0 & KPNK & $11.125$ & $11.008$ & $0.599$ & $11.101$ & $82.5$ & $2.6$ & $79.9$ & $0.5$ & $4.2079$ & $0.0271$ & $0.2376$ & $0.0015$ & $0.2362$ & $0.0015$ & $0.0064$ & $0.2357$ & $0.0014$ & $0.0061$ & $0.2371$ & $0.0025$ & $0.0106$ & $-54.6274$ & $0.0237$ & $-395.9811$ & $0.0197$ & $-0.3095$ & $6504$ & $38$ & $6952$ & $383$ & $6504$ & $38$ & $\dots$ & $\dots$ & $4.432$ & $0.460$ & $3.582$ & $0.250$ & $3.582$ & $0.250$ & $-3.067$ & $0.086$ & $-2.039$ & $0.410$ & $-3.067$ & $0.086$ & $\dots$ & $\dots$ & $1.259$ & $0.290$ & $1.259$ & $6.622$ & D & $0.950$ & C & $\dots$ & $\dots$ & $0.187$ & $0.061$ & $0.187$ & $0.061$ & D & $0.951$ & $62$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-203.4$,$-136.2$,$-150.5$) & ($1.5$,$1.3$,$2.2$) & ($604.6$,$-1106.3$,$355.2$) & ($8.8$,$10.6$,$13.4$) & $-1.424$ & $0.003$ & $3.486$ & $0.045$ & $16.354$ & $0.125$ & $9.631$ & $0.961$ & $0.649$ & $0.004$\\
J140231.90$+$094110.0 & 3723554268436602240 & $\dots$ & 20120429_1402p09_119 & 14:02:31.90 & $+$09:41:10.0 & KPNR & $6.216$ & $5.875$ & $1.219$ & $6.179$ & $-24.2$ & $0.5$ & $-26.2$ & $0.2$ & $3.0991$ & $0.0332$ & $0.3227$ & $0.0035$ & $0.3200$ & $0.0034$ & $0.0106$ & $0.3188$ & $0.0034$ & $0.0107$ & $\dots$ & $\dots$ & $\dots$ & $-189.5386$ & $0.0310$ & $-70.4150$ & $0.0250$ & $-0.3514$ & $4626$ & $151$ & $4540$ & $51$ & $4626$ & $151$ & $\dots$ & $\dots$ & $1.531$ & $0.210$ & $0.908$ & $0.193$ & $0.908$ & $0.193$ & $-2.987$ & $0.045$ & $-2.786$ & $0.140$ & $-2.987$ & $0.045$ & $\dots$ & $\dots$ & $-0.325$ & $0.156$ & $0.415$ & $5.858$ & D & $0.996$ & I & $0.577$ & $0.155$ & $0.244$ & $0.044$ & $0.244$ & $0.044$ & D & $0.995$ & $214$ & RAVE DR6 & Spectroscopic & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($147.2$,$-12.3$,$30.6$) & ($0.5$,$0.8$,$0.5$) & ($810.0$,$-99.8$,$8.9$) & ($2.3$,$6.5$,$0.3$) & $-1.722$ & $0.001$ & $0.212$ & $0.020$ & $10.030$ & $0.017$ & $4.710$ & $0.132$ & $0.959$ & $0.004$\\
J140242.24$-$091503.2 & 3615851606937614976 & 109754016 & 20050426_1354m08_121 & 14:02:42.24 & $-$09:15:03.2 & $\dots$ & $13.045$ & $12.819$ & $0.984$ & $13.027$ & $94.9$ & $4.2$ & $93.7$ & $1.5$ & $1.1010$ & $0.0149$ & $0.9083$ & $0.0123$ & $0.8873$ & $0.0117$ & $0.0132$ & $0.8904$ & $0.0119$ & $0.0133$ & $0.9157$ & $0.0184$ & $0.0200$ & $-27.7702$ & $0.0190$ & $-19.0336$ & $0.0135$ & $-0.2088$ & $5252$ & $55$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5252$ & $55$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.600$ & $0.356$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-13.0$,$84.2$,$63.8$) & ($2.3$,$1.6$,$3.2$) & ($291.1$,$651.4$,$67.8$) & ($2.9$,$12.4$,$6.9$) & $-1.799$ & $0.001$ & $1.858$ & $0.037$ & $7.929$ & $0.040$ & $2.274$ & $0.612$ & $0.620$ & $0.007$\\
J140308.59$-$321401.3 & 6172262595884207616 & 101707891 & 20040627_1353m32_108 & 14:03:08.59 & $-$32:14:01.3 & SOAR & $11.038$ & $10.642$ & $1.448$ & $11.057$ & $192.9$ & $0.4$ & $192.5$ & $0.7$ & $0.2579$ & $0.0199$ & $3.8775$ & $0.2992$ & $3.5224$ & $0.2469$ & $0.0701$ & $3.4029$ & $0.2032$ & $0.0597$ & $3.2019$ & $0.2147$ & $0.0671$ & $-20.6575$ & $0.0215$ & $-7.0147$ & $0.0243$ & $-0.3196$ & $4526$ & $46$ & $4664$ & $92$ & $4583$ & $38$ & $4468$ & $54$ & $2.345$ & $0.470$ & $0.905$ & $0.171$ & $0.905$ & $0.171$ & $-2.644$ & $0.097$ & $-2.159$ & $0.160$ & $-2.538$ & $0.084$ & $-2.750$ & $0.110$ & $-0.342$ & $0.138$ & $0.408$ & $6.194$ & D & $0.993$ & I & $0.784$ & $0.168$ & $0.504$ & $0.034$ & $0.504$ & $0.034$ & D & $0.995$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($109.4$,$-93.9$,$95.1$) & ($6.1$,$2.7$,$0.4$) & ($304.0$,$-590.8$,$124.1$) & ($5.6$,$14.4$,$1.8$) & $-1.783$ & $0.008$ & $1.651$ & $0.029$ & $8.118$ & $0.199$ & $3.009$ & $0.024$ & $0.662$ & $0.006$\\
J140320.79$-$225049.8 & 6275656610614656384 & 108157990 & 20070223_1354m22_117 & 14:03:20.79 & $-$22:50:49.8 & GEMS & $12.026$ & $11.793$ & $0.985$ & $12.001$ & $-9.8$ & $1.3$ & $-3.7$ & $2.2$ & $0.6612$ & $0.0175$ & $1.5124$ & $0.0400$ & $1.4552$ & $0.0371$ & $0.0255$ & $1.4794$ & $0.0427$ & $0.0289$ & $1.4468$ & $0.0116$ & $0.0080$ & $-69.5719$ & $0.0222$ & $-14.7075$ & $0.0219$ & $-0.3427$ & $5408$ & $50$ & $5196$ & $214$ & $5470$ & $43$ & $5346$ & $56$ & $2.875$ & $0.480$ & $2.938$ & $0.362$ & $2.938$ & $0.362$ & $-1.920$ & $0.125$ & $-1.763$ & $0.270$ & $-1.970$ & $0.143$ & $-1.870$ & $0.106$ & $0.152$ & $0.116$ & $0.162$ & $6.672$ & D & $0.998$ & I & $0.559$ & $0.342$ & $0.108$ & $0.056$ & $0.108$ & $0.056$ & D & $0.984$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($324.3$,$-81.2$,$57.1$) & ($1.1$,$1.0$,$0.8$) & ($1659.4$,$-596.3$,$23.2$) & ($13.6$,$7.3$,$0.4$) & $-1.303$ & $0.003$ & $1.158$ & $0.028$ & $22.508$ & $0.162$ & $2.654$ & $0.044$ & $0.902$ & $0.002$\\
J140322.21$-$204321.6 & 6289606252074909952 & 108196969 & 20040705_1408m19_016 & 14:03:22.21 & $-$20:43:21.6 & GEMS & $12.894$ & $12.646$ & $1.099$ & $12.899$ & $106.6$ & $2.3$ & $108.9$ & $1.1$ & $0.2470$ & $0.0168$ & $4.0486$ & $0.2754$ & $3.6630$ & $0.2254$ & $0.0615$ & $3.5467$ & $0.2489$ & $0.0702$ & $3.9407$ & $0.3815$ & $0.0968$ & $-7.6740$ & $0.0187$ & $-9.4256$ & $0.0159$ & $-0.3214$ & $5157$ & $45$ & $5437$ & $654$ & $5191$ & $31$ & $5122$ & $59$ & $4.638$ & $0.670$ & $2.474$ & $0.164$ & $2.474$ & $0.164$ & $-2.537$ & $0.094$ & $-2.493$ & $0.500$ & $-2.533$ & $0.063$ & $-2.540$ & $0.125$ & $0.334$ & $0.113$ & $0.344$ & $6.237$ & D & $0.985$ & I & $0.829$ & $0.535$ & $0.238$ & $0.041$ & $0.238$ & $0.041$ & D & $0.961$ & $23$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-17.5$,$-14.9$,$-18.4$) & ($3.5$,$5.4$,$2.9$) & ($420.7$,$-87.9$,$121.9$) & ($21.4$,$31.0$,$6.7$) & $-1.910$ & $0.001$ & $0.671$ & $0.026$ & $6.779$ & $0.030$ & $2.681$ & $0.110$ & $0.820$ & $0.007$\\
J140324.66$-$151605.0 & 6300989324159517952 & 108660574 & 20080629_1359m16_090 & 14:03:24.66 & $-$15:16:05.0 & $\dots$ & $11.828$ & $11.771$ & $0.998$ & $11.985$ & $-27.4$ & $0.9$ & $\dots$ & $\dots$ & $4.3450$ & $0.0250$ & $0.2301$ & $0.0013$ & $0.2288$ & $0.0013$ & $0.0057$ & $0.2277$ & $0.0012$ & $0.0052$ & $\dots$ & $\dots$ & $\dots$ & $12.4216$ & $0.0300$ & $-15.7051$ & $0.0233$ & $-0.2129$ & $5413$ & $161$ & $5551$ & $76$ & $\dots$ & $\dots$ & $5413$ & $161$ & $4.106$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.140$ & $0.295$ & $-0.095$ & $0.100$ & $\dots$ & $\dots$ & $-3.140$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.124$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-12.7$,$258.3$,$-26.8$) & ($0.5$,$0.4$,$0.6$) & ($21.6$,$2095.5$,$6.3$) & ($0.4$,$2.9$,$0.3$) & $-1.500$ & $0.001$ & $8.061$ & $0.005$ & $10.268$ & $0.030$ & $0.547$ & $0.015$ & $0.120$ & $0.001$\\
J140329.00$-$525043.0 & 6089098697467644416 & $\dots$ & 20080517_1407m53_081 & 14:03:29.00 & $-$52:50:43.0 & NTTE & $10.599$ & $10.393$ & $1.053$ & $10.627$ & $117.0$ & $3.4$ & $115.7$ & $0.6$ & $2.6555$ & $0.0157$ & $0.3766$ & $0.0022$ & $0.3729$ & $0.0022$ & $0.0059$ & $0.3728$ & $0.0022$ & $0.0059$ & $0.3660$ & $0.0042$ & $0.0115$ & $-82.7072$ & $0.0161$ & $-43.9348$ & $0.0175$ & $-0.1226$ & $5439$ & $32$ & $4658$ & $92$ & $5439$ & $32$ & $\dots$ & $\dots$ & $1.053$ & $0.470$ & $2.657$ & $0.367$ & $2.657$ & $0.367$ & $-1.786$ & $0.142$ & $-1.922$ & $0.160$ & $-1.786$ & $0.142$ & $\dots$ & $\dots$ & $0.425$ & $0.102$ & $0.435$ & $7.079$ & D & $0.994$ & I & $0.214$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $35$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($19.0$,$53.5$,$-8.6$) & ($2.3$,$2.5$,$0.5$) & ($465.5$,$428.4$,$0.6$) & ($9.8$,$20.3$,$0.1$) & $-1.829$ & $0.002$ & $1.011$ & $0.055$ & $8.030$ & $0.007$ & $0.161$ & $0.008$ & $0.776$ & $0.011$\\
J140335.40$-$333526.0 & 6122537457396114944 & 100398571 & 20040627_1353m32_127 & 14:03:35.40 & $-$33:35:26.0 & NTTE & $11.544$ & $11.305$ & $1.008$ & $11.522$ & $261.4$ & $0.7$ & $\dots$ & $\dots$ & $0.8833$ & $0.0202$ & $1.1321$ & $0.0259$ & $1.0997$ & $0.0244$ & $0.0222$ & $1.0898$ & $0.0344$ & $0.0315$ & $1.0685$ & $0.0437$ & $0.0409$ & $-35.3223$ & $0.0216$ & $-60.2072$ & $0.0226$ & $-0.3471$ & $5318$ & $59$ & $4787$ & $92$ & $5314$ & $58$ & $5322$ & $59$ & $2.318$ & $0.470$ & $2.162$ & $0.440$ & $2.162$ & $0.440$ & $-2.383$ & $0.133$ & $-3.385$ & $0.160$ & $-2.345$ & $0.149$ & $-2.420$ & $0.117$ & $0.514$ & $0.116$ & $0.524$ & $6.571$ & D & $0.999$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-82.4$,$-183.3$,$-88.0$) & ($1.6$,$3.2$,$2.5$) & ($103.5$,$-1380.8$,$84.5$) & ($6.6$,$22.9$,$5.2$) & $-1.633$ & $0.006$ & $4.878$ & $0.218$ & $9.156$ & $0.042$ & $2.357$ & $0.090$ & $0.305$ & $0.021$\\
J140338.61$-$124347.7 & 6302681064532652160 & 108779512 & 20060306_1356m14_093 & 14:03:38.61 & $-$12:43:47.7 & $\dots$ & $12.560$ & $12.234$ & $1.283$ & $12.568$ & $-89.5$ & $1.0$ & $-88.8$ & $0.7$ & $0.2888$ & $0.0138$ & $3.4626$ & $0.1655$ & $3.1766$ & $0.1393$ & $0.0438$ & $3.2915$ & $0.1275$ & $0.0387$ & $3.2485$ & $0.0388$ & $0.0120$ & $-23.2495$ & $0.0161$ & $-6.6858$ & $0.0123$ & $-0.1438$ & $4689$ & $53$ & $4580$ & $77$ & $\dots$ & $\dots$ & $4689$ & $53$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $-1.311$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($262.7$,$30.6$,$-23.7$) & ($1.1$,$0.8$,$0.8$) & ($888.2$,$196.7$,$299.3$) & ($5.7$,$5.4$,$5.5$) & $-1.540$ & $0.003$ & $0.563$ & $0.032$ & $13.573$ & $0.085$ & $9.993$ & $0.301$ & $0.920$ & $0.004$\\
J140338.98$-$184014.0 & 6291076475215929984 & 108313130 & 20080530_1359m16_143 & 14:03:38.98 & $-$18:40:14.0 & $\dots$ & $11.096$ & $10.758$ & $1.329$ & $11.114$ & $-0.2$ & $0.6$ & $-1.5$ & $0.2$ & $0.3543$ & $0.0175$ & $2.8225$ & $0.1394$ & $2.6295$ & $0.1210$ & $0.0460$ & $2.4176$ & $0.0781$ & $0.0323$ & $2.3881$ & $0.0717$ & $0.0300$ & $-9.0224$ & $0.0174$ & $-9.0606$ & $0.0154$ & $-0.3526$ & $4642$ & $52$ & $4542$ & $68$ & $\dots$ & $\dots$ & $4642$ & $52$ & $1.138$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $-1.162$ & $0.140$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.333$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($14.5$,$121.3$,$-37.5$) & ($0.5$,$1.1$,$0.5$) & ($150.8$,$826.6$,$75.8$) & ($2.3$,$8.7$,$1.4$) & $-1.813$ & $0.002$ & $2.772$ & $0.038$ & $7.102$ & $0.005$ & $2.150$ & $0.007$ & $0.438$ & $0.006$\\
J140403.69$-$244442.7 & 6274072596612176640 & 102485128 & 20070301_1410m26_065 & 14:04:03.69 & $-$24:44:42.7 & $\dots$ & $12.269$ & $11.985$ & $1.175$ & $12.270$ & $19.2$ & $1.1$ & $\dots$ & $\dots$ & $0.7694$ & $0.0166$ & $1.2997$ & $0.0280$ & $1.2572$ & $0.0262$ & $0.0209$ & $1.2580$ & $0.0222$ & $0.0177$ & $1.1929$ & $0.0271$ & $0.0227$ & $3.1361$ & $0.0194$ & $-5.9255$ & $0.0207$ & $-0.3907$ & $4890$ & $53$ & $5203$ & $74$ & $\dots$ & $\dots$ & $4890$ & $53$ & $3.138$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.648$ & $0.110$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-62.6$,$228.3$,$-12.7$) & ($0.7$,$0.6$,$0.6$) & ($46.1$,$1708.2$,$15.1$) & ($0.9$,$4.6$,$0.2$) & $-1.592$ & $0.001$ & $6.214$ & $0.028$ & $9.145$ & $0.006$ & $0.838$ & $0.007$ & $0.191$ & $0.002$\\
J140408.46$-$850757.6 & 5769702045739909760 & 408964717 & 20100513_1430m84_014 & 14:04:08.46 & $-$85:07:57.6 & $\dots$ & $12.025$ & $11.719$ & $1.259$ & $12.041$ & $124.7$ & $1.1$ & $123.8$ & $0.8$ & $0.5757$ & $0.0095$ & $1.7370$ & $0.0287$ & $1.6620$ & $0.0262$ & $0.0158$ & $1.6983$ & $0.0278$ & $0.0164$ & $1.6364$ & $0.0364$ & $0.0223$ & $-14.3930$ & $0.0099$ & $7.4518$ & $0.0108$ & $0.0337$ & $4965$ & $56$ & $5285$ & $74$ & $\dots$ & $\dots$ & $4965$ & $56$ & $3.569$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.141$ & $-0.668$ & $0.110$ & $\dots$ & $\dots$ & $-0.850$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-34.3$,$71.7$,$42.4$) & ($0.5$,$1.0$,$0.7$) & ($355.6$,$537.2$,$28.0$) & ($3.7$,$7.7$,$0.8$) & $-1.833$ & $0.001$ & $1.407$ & $0.024$ & $7.663$ & $0.005$ & $1.045$ & $0.013$ & $0.690$ & $0.004$\\
J140412.60$-$255225.0 & 6273750950805695232 & $\dots$ & 20040530_1408m25_011 & 14:04:12.60 & $-$25:52:25.0 & GEMS & $12.983$ & $12.468$ & $1.568$ & $12.947$ & $-2.4$ & $0.9$ & $-0.2$ & $2.5$ & $0.0814$ & $0.0133$ & $12.2850$ & $2.0073$ & $9.3110$ & $1.1530$ & $0.1238$ & $9.8791$ & $1.6085$ & $0.1628$ & $10.0541$ & $1.0057$ & $0.1000$ & $-1.6376$ & $0.0165$ & $-3.6024$ & $0.0148$ & $-0.1711$ & $4513$ & $144$ & $4454$ & $92$ & $4513$ & $144$ & $\dots$ & $\dots$ & $1.392$ & $0.470$ & $1.024$ & $0.281$ & $1.024$ & $0.281$ & $-2.801$ & $0.182$ & $-1.909$ & $0.160$ & $-2.801$ & $0.182$ & $\dots$ & $\dots$ & $-0.687$ & $0.124$ & $0.073$ & $5.702$ & D & $0.982$ & I & $0.367$ & $0.263$ & $0.440$ & $0.042$ & $0.440$ & $0.042$ & D & $0.995$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-88.5$,$32.3$,$-111.9$) & ($3.2$,$4.3$,$3.4$) & ($525.9$,$175.4$,$381.6$) & ($26.1$,$20.1$,$8.0$) & $-1.675$ & $0.011$ & $0.580$ & $0.073$ & $10.105$ & $0.242$ & $7.491$ & $0.257$ & $0.891$ & $0.015$\\
J140423.05$-$060746.2 & 3643546964811721984 & 109897456 & 20070222_1405m05_119 & 14:04:23.05 & $-$06:07:46.2 & $\dots$ & $11.885$ & $11.745$ & $0.732$ & $11.871$ & $-37.1$ & $1.3$ & $-35.7$ & $0.6$ & $3.3176$ & $0.0174$ & $0.3014$ & $0.0016$ & $0.2991$ & $0.0016$ & $0.0052$ & $0.2969$ & $0.0015$ & $0.0049$ & $0.2967$ & $0.0029$ & $0.0097$ & $-15.0951$ & $0.0202$ & $-24.6043$ & $0.0147$ & $-0.1989$ & $5980$ & $68$ & $5591$ & $94$ & $\dots$ & $\dots$ & $5980$ & $68$ & $3.471$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.918$ & $0.123$ & $-1.006$ & $0.180$ & $\dots$ & $\dots$ & $-0.918$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($7.4$,$222.2$,$-35.1$) & ($0.8$,$0.4$,$1.1$) & ($2.3$,$1796.6$,$12.5$) & ($0.1$,$3.3$,$0.7$) & $-1.586$ & $0.001$ & $7.479$ & $0.025$ & $8.139$ & $0.012$ & $0.677$ & $0.024$ & $0.042$ & $0.001$\\
J140429.89$-$152518.6 & 6300968987489360384 & 108660254 & 20080629_1359m16_092 & 14:04:29.89 & $-$15:25:18.6 & $\dots$ & $11.588$ & $11.178$ & $1.504$ & $11.623$ & $-3.2$ & $0.8$ & $5.3$ & $5.5$ & $0.2988$ & $0.0228$ & $3.3467$ & $0.2554$ & $3.0788$ & $0.2161$ & $0.0702$ & $2.9213$ & $0.1364$ & $0.0467$ & $2.8892$ & $0.2645$ & $0.0915$ & $-3.8958$ & $0.0243$ & $-3.1890$ & $0.0183$ & $-0.1730$ & $4312$ & $51$ & $4298$ & $68$ & $\dots$ & $\dots$ & $4312$ & $51$ & $1.176$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-1.035$ & $0.140$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-17.7$,$185.7$,$-9.8$) & ($0.6$,$1.7$,$0.7$) & ($24.0$,$1209.7$,$100.1$) & ($1.4$,$18.2$,$4.3$) & $-1.723$ & $0.004$ & $4.971$ & $0.079$ & $6.932$ & $0.023$ & $2.120$ & $0.054$ & $0.165$ & $0.006$\\
J140438.88$-$142759.3 & 6301471979699255808 & 108743787 & 20030717_1356m14_116 & 14:04:38.88 & $-$14:27:59.3 & $\dots$ & $13.486$ & $13.241$ & $1.085$ & $13.488$ & $101.1$ & $5.3$ & $\dots$ & $\dots$ & $0.7343$ & $0.0190$ & $1.3618$ & $0.0352$ & $1.3153$ & $0.0329$ & $0.0250$ & $1.2858$ & $0.0242$ & $0.0188$ & $1.2416$ & $0.0248$ & $0.0200$ & $-28.2393$ & $0.0197$ & $-24.3281$ & $0.0167$ & $-0.3942$ & $5107$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5107$ & $55$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.112$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-1.050$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.7$,$8.4$,$31.0$) & ($3.1$,$2.4$,$3.7$) & ($588.6$,$63.2$,$30.3$) & ($6.9$,$18.1$,$3.2$) & $-1.862$ & $0.001$ & $0.146$ & $0.044$ & $7.751$ & $0.028$ & $4.000$ & $0.090$ & $0.963$ & $0.011$\\
J140441.86$-$402212.2 & 6111039245834588800 & 99548617 & 20050624_1355m38_136 & 14:04:41.86 & $-$40:22:12.2 & $\dots$ & $12.779$ & $12.626$ & $0.712$ & $12.747$ & $69.1$ & $2.4$ & $72.8$ & $1.4$ & $1.9249$ & $0.0128$ & $0.5195$ & $0.0035$ & $0.5126$ & $0.0034$ & $0.0066$ & $0.5131$ & $0.0035$ & $0.0068$ & $0.5119$ & $0.0070$ & $0.0137$ & $-52.8556$ & $0.0156$ & $5.0951$ & $0.0163$ & $-0.1481$ & $6284$ & $71$ & $5843$ & $136$ & $\dots$ & $\dots$ & $6284$ & $71$ & $3.804$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.616$ & $0.145$ & $-1.283$ & $0.190$ & $\dots$ & $\dots$ & $-1.616$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.532$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($28.9$,$131.8$,$78.6$) & ($1.7$,$1.7$,$0.9$) & ($146.9$,$1040.7$,$73.6$) & ($2.7$,$13.2$,$2.3$) & $-1.730$ & $0.002$ & $3.416$ & $0.048$ & $8.027$ & $0.017$ & $1.960$ & $0.103$ & $0.403$ & $0.005$\\
J140452.42$-$150405.8 & 6301014853444526464 & 108661647 & 20080629_1359m16_091 & 14:04:52.42 & $-$15:04:05.8 & $\dots$ & $11.732$ & $11.502$ & $1.117$ & $11.763$ & $-23.0$ & $0.6$ & $-23.0$ & $2.1$ & $0.5611$ & $0.0189$ & $1.7822$ & $0.0600$ & $1.7033$ & $0.0548$ & $0.0322$ & $1.6582$ & $0.0454$ & $0.0274$ & $1.6205$ & $0.0807$ & $0.0498$ & $-4.8250$ & $0.0221$ & $-6.4781$ & $0.0173$ & $-0.2704$ & $5063$ & $53$ & $5108$ & $94$ & $\dots$ & $\dots$ & $5063$ & $53$ & $3.163$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.856$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.5$,$201.4$,$-31.8$) & ($0.4$,$0.9$,$0.5$) & ($12.8$,$1463.5$,$44.6$) & ($0.7$,$8.8$,$1.1$) & $-1.669$ & $0.002$ & $5.908$ & $0.047$ & $7.388$ & $0.010$ & $1.350$ & $0.019$ & $0.111$ & $0.003$\\
J140458.78$-$153934.0 & 6300774477010406528 & 108660052 & 20070314_1359m16_100 & 14:04:58.78 & $-$15:39:34.0 & $\dots$ & $13.214$ & $12.837$ & $1.422$ & $13.239$ & $39.6$ & $1.2$ & $38.2$ & $0.8$ & $0.2310$ & $0.0209$ & $4.3290$ & $0.3917$ & $3.8911$ & $0.3164$ & $0.0813$ & $3.9980$ & $0.3512$ & $0.0878$ & $4.0960$ & $0.5325$ & $0.1300$ & $-13.0247$ & $0.0229$ & $3.1713$ & $0.0173$ & $-0.1326$ & $4455$ & $52$ & $4659$ & $65$ & $\dots$ & $\dots$ & $4455$ & $52$ & $2.336$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $-0.610$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($140.9$,$155.2$,$153.9$) & ($6.3$,$0.7$,$4.3$) & ($407.5$,$904.7$,$287.3$) & ($41.2$,$12.5$,$7.3$) & $-1.563$ & $0.016$ & $3.137$ & $0.062$ & $11.993$ & $0.486$ & $6.501$ & $0.329$ & $0.585$ & $0.020$\\
J140519.88$-$231814.3 & 6275428942988031360 & 102521354 & 20040530_1408m25_071 & 14:05:19.88 & $-$23:18:14.3 & $\dots$ & $12.201$ & $11.944$ & $1.126$ & $12.208$ & $-70.5$ & $1.4$ & $-69.5$ & $0.6$ & $0.8735$ & $0.0184$ & $1.1448$ & $0.0241$ & $1.1117$ & $0.0227$ & $0.0205$ & $1.1056$ & $0.0173$ & $0.0157$ & $1.1157$ & $0.0503$ & $0.0451$ & $-11.8044$ & $0.0259$ & $-0.6444$ & $0.0185$ & $-0.0260$ & $5023$ & $53$ & $5183$ & $94$ & $\dots$ & $\dots$ & $5023$ & $53$ & $3.297$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-0.900$ & $0.180$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.593$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($62.4$,$246.2$,$-19.3$) & ($1.0$,$0.8$,$0.9$) & ($52.9$,$1852.5$,$19.0$) & ($2.1$,$7.7$,$0.5$) & $-1.546$ & $0.003$ & $6.706$ & $0.021$ & $10.008$ & $0.076$ & $1.023$ & $0.020$ & $0.198$ & $0.004$\\
J140526.97$-$254018.9 & 6273782630484467968 & 102378252 & 20040408_1408m25_035 & 14:05:26.97 & $-$25:40:18.9 & $\dots$ & $12.708$ & $12.551$ & $0.980$ & $12.757$ & $15.3$ & $5.5$ & $22.9$ & $0.8$ & $3.7481$ & $0.0964$ & $0.2668$ & $0.0069$ & $0.2650$ & $0.0068$ & $0.0255$ & $0.2658$ & $0.0065$ & $0.0246$ & $0.2511$ & $0.0078$ & $0.0311$ & $-19.5398$ & $0.1043$ & $-85.2251$ & $0.1136$ & $-0.3929$ & $5379$ & $67$ & $5564$ & $275$ & $\dots$ & $\dots$ & $5379$ & $67$ & $4.432$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.162$ & $0.123$ & $0.310$ & $0.290$ & $\dots$ & $\dots$ & $-1.162$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.139$ & $0.462$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-29.3$,$166.9$,$-57.6$) & ($3.6$,$2.8$,$3.2$) & ($80.3$,$1348.5$,$34.0$) & ($9.4$,$22.9$,$4.4$) & $-1.680$ & $0.005$ & $4.679$ & $0.159$ & $8.249$ & $0.028$ & $1.276$ & $0.095$ & $0.276$ & $0.017$\\
J140549.83$-$314114.7 & 6172348525293090048 & 101715596 & 20040502_1353m32_104 & 14:05:49.83 & $-$31:41:14.7 & $\dots$ & $12.699$ & $12.476$ & $1.021$ & $12.699$ & $45.5$ & $1.7$ & $48.7$ & $0.7$ & $0.4081$ & $0.0145$ & $2.4504$ & $0.0871$ & $2.3036$ & $0.0769$ & $0.0334$ & $2.3471$ & $0.0587$ & $0.0250$ & $2.4454$ & $0.0156$ & $0.0064$ & $-25.8184$ & $0.0166$ & $-20.1259$ & $0.0170$ & $-0.1990$ & $5256$ & $54$ & $5319$ & $94$ & $\dots$ & $\dots$ & $5256$ & $54$ & $3.305$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.882$ & $0.180$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.753$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($154.1$,$-61.4$,$-80.3$) & ($1.1$,$1.3$,$0.9$) & ($423.1$,$-412.5$,$185.7$) & ($4.3$,$8.4$,$3.9$) & $-1.745$ & $0.002$ & $1.248$ & $0.022$ & $8.650$ & $0.029$ & $4.682$ & $0.077$ & $0.748$ & $0.004$\\
J140605.15$-$773910.8 & 5786280099809448320 & 407387683 & 20070411_1417m79_069 & 14:06:05.15 & $-$77:39:10.8 & $\dots$ & $12.258$ & $11.860$ & $1.364$ & $12.233$ & $87.7$ & $1.2$ & $86.9$ & $0.7$ & $0.2866$ & $0.0102$ & $3.4892$ & $0.1242$ & $3.1990$ & $0.1044$ & $0.0326$ & $3.3353$ & $0.1303$ & $0.0391$ & $3.1952$ & $0.1151$ & $0.0360$ & $-13.4248$ & $0.0103$ & $-0.6331$ & $0.0122$ & $0.0307$ & $4713$ & $54$ & $4697$ & $77$ & $\dots$ & $\dots$ & $4713$ & $54$ & $1.251$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.050$ & $0.106$ & $-1.414$ & $0.170$ & $\dots$ & $\dots$ & $-2.050$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.238$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($64.9$,$80.9$,$34.0$) & ($1.6$,$1.1$,$0.6$) & ($303.7$,$553.2$,$37.5$) & ($3.5$,$7.8$,$1.1$) & $-1.856$ & $0.001$ & $1.504$ & $0.026$ & $7.255$ & $0.012$ & $1.104$ & $0.026$ & $0.657$ & $0.005$\\
J140608.10$-$155009.8 & 6300709330946525184 & 108658300 & 20040704_1356m14_129 & 14:06:08.10 & $-$15:50:09.8 & $\dots$ & $12.768$ & $12.484$ & $1.220$ & $12.789$ & $-116.9$ & $1.6$ & $-118.2$ & $2.6$ & $0.3733$ & $0.0160$ & $2.6788$ & $0.1148$ & $2.5044$ & $0.1004$ & $0.0401$ & $2.5007$ & $0.0839$ & $0.0335$ & $2.3854$ & $0.1335$ & $0.0560$ & $-8.6208$ & $0.0201$ & $-1.5517$ & $0.0151$ & $-0.1800$ & $4836$ & $53$ & $5044$ & $74$ & $\dots$ & $\dots$ & $4836$ & $53$ & $3.138$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $-0.396$ & $0.110$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($95.1$,$235.3$,$-56.6$) & ($1.1$,$1.1$,$1.1$) & ($91.7$,$1600.6$,$132.7$) & ($2.8$,$11.4$,$3.3$) & $-1.555$ & $0.004$ & $5.981$ & $0.030$ & $10.303$ & $0.094$ & $3.316$ & $0.061$ & $0.265$ & $0.003$\\
J140625.39$-$432617.7 & 6109323114340336128 & 308319748 & 20120514_1408m42_017 & 14:06:25.39 & $-$43:26:17.7 & $\dots$ & $12.548$ & $12.304$ & $1.093$ & $12.554$ & $131.0$ & $2.6$ & $133.1$ & $2.5$ & $0.4022$ & $0.0164$ & $2.4863$ & $0.1014$ & $2.3354$ & $0.0894$ & $0.0383$ & $2.3389$ & $0.0844$ & $0.0361$ & $2.2941$ & $0.1302$ & $0.0568$ & $-24.5517$ & $0.0196$ & $-9.0735$ & $0.0180$ & $0.0402$ & $5111$ & $54$ & $5541$ & $104$ & $\dots$ & $\dots$ & $5111$ & $54$ & $3.707$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $-0.702$ & $0.110$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.481$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($102.6$,$-29.2$,$32.5$) & ($4.2$,$3.0$,$0.8$) & ($530.0$,$-197.6$,$19.7$) & ($9.6$,$19.8$,$0.4$) & $-1.862$ & $0.003$ & $0.449$ & $0.050$ & $7.683$ & $0.058$ & $3.607$ & $0.076$ & $0.890$ & $0.012$\\
J140644.67$-$300430.7 & 6173061665959678208 & 101879353 & 20060607_1403m32_081 & 14:06:44.67 & $-$30:04:30.7 & $\dots$ & $12.264$ & $11.956$ & $1.234$ & $12.267$ & $-96.8$ & $2.4$ & $\dots$ & $\dots$ & $1.1120$ & $0.0403$ & $0.8993$ & $0.0326$ & $0.8787$ & $0.0311$ & $0.0354$ & $0.8824$ & $0.0324$ & $0.0367$ & $0.8499$ & $0.0558$ & $0.0656$ & $6.9013$ & $0.0442$ & $-21.7618$ & $0.0506$ & $-0.4349$ & $4743$ & $57$ & $4441$ & $64$ & $\dots$ & $\dots$ & $4743$ & $57$ & $4.409$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.125$ & $-0.024$ & $0.080$ & $\dots$ & $\dots$ & $-1.140$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.197$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($2.6$,$271.5$,$-123.4$) & ($1.8$,$1.5$,$2.0$) & ($126.6$,$2081.7$,$163.5$) & ($7.9$,$12.9$,$5.4$) & $-1.420$ & $0.005$ & $7.659$ & $0.010$ & $13.530$ & $0.209$ & $4.464$ & $0.125$ & $0.277$ & $0.007$\\
J140646.04$-$304957.9 & 6172459786422970240 & 101755918 & 20080509_1403m32_085 & 14:06:46.04 & $-$30:49:57.9 & $\dots$ & $10.270$ & $10.162$ & $0.655$ & $10.268$ & $14.3$ & $0.8$ & $\dots$ & $\dots$ & $5.7378$ & $0.0298$ & $0.1743$ & $0.0009$ & $0.1735$ & $0.0009$ & $0.0052$ & $0.1735$ & $0.0008$ & $0.0046$ & $0.1748$ & $0.0015$ & $0.0088$ & $21.4927$ & $0.0328$ & $-14.1058$ & $0.0433$ & $-0.3935$ & $6419$ & $69$ & $6361$ & $70$ & $\dots$ & $\dots$ & $6419$ & $69$ & $4.278$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.134$ & $-0.634$ & $0.090$ & $\dots$ & $\dots$ & $-1.110$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.305$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-38.4$,$247.5$,$-0.6$) & ($0.6$,$0.5$,$0.4$) & ($25.1$,$2012.3$,$0.3$) & ($0.2$,$3.8$,$0.0$) & $-1.524$ & $0.001$ & $7.613$ & $0.019$ & $9.933$ & $0.013$ & $0.099$ & $0.001$ & $0.132$ & $0.001$\\
J140649.33$-$364133.5 & 6120665362754198784 & 99798156 & 20050528_1355m38_097 & 14:06:49.33 & $-$36:41:33.5 & $\dots$ & $12.457$ & $12.168$ & $1.213$ & $12.470$ & $175.0$ & $3.9$ & $177.0$ & $1.3$ & $0.2969$ & $0.0154$ & $3.3681$ & $0.1747$ & $3.0969$ & $0.1477$ & $0.0477$ & $3.2136$ & $0.1475$ & $0.0459$ & $3.2015$ & $0.2104$ & $0.0657$ & $-16.9864$ & $0.0171$ & $-27.0024$ & $0.0171$ & $-0.1437$ & $4859$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4859$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.150$ & $0.104$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.150$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($92.5$,$-211.5$,$-213.6$) & ($6.6$,$5.9$,$5.5$) & ($209.4$,$-1326.2$,$614.9$) & ($51.7$,$32.1$,$26.4$) & $-1.447$ & $0.027$ & $6.077$ & $0.064$ & $13.590$ & $1.001$ & $9.428$ & $0.782$ & $0.380$ & $0.031$\\
J140659.22$-$135753.8 & 6301516333825655168 & 108751305 & 20040704_1356m14_109 & 14:06:59.22 & $-$13:57:53.8 & NTTE & $11.819$ & $11.457$ & $1.416$ & $11.856$ & $-18.5$ & $0.7$ & $-20.4$ & $3.1$ & $0.2600$ & $0.0174$ & $3.8462$ & $0.2574$ & $3.4965$ & $0.2127$ & $0.0608$ & $3.3900$ & $0.1887$ & $0.0557$ & $3.6084$ & $0.2880$ & $0.0798$ & $-6.5987$ & $0.0178$ & $-6.5807$ & $0.0147$ & $-0.2206$ & $4591$ & $91$ & $4371$ & $92$ & $4712$ & $130$ & $4470$ & $52$ & $1.034$ & $0.470$ & $1.577$ & $0.176$ & $1.577$ & $0.176$ & $-1.629$ & $0.075$ & $-1.581$ & $0.160$ & $-1.597$ & $0.046$ & $-1.660$ & $0.103$ & $-0.287$ & $0.089$ & $0.073$ & $6.874$ & D & $0.996$ & I & $0.438$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($19.5$,$109.6$,$-47.7$) & ($1.1$,$3.0$,$1.1$) & ($140.0$,$670.7$,$174.1$) & ($4.8$,$23.2$,$7.1$) & $-1.827$ & $0.003$ & $2.430$ & $0.079$ & $6.682$ & $0.016$ & $3.158$ & $0.087$ & $0.467$ & $0.012$\\
J140704.11$-$502622.7 & 6090612312659104384 & 323142614 & 20110326_1355m48_135 & 14:07:04.11 & $-$50:26:22.7 & $\dots$ & $11.497$ & $11.461$ & $0.936$ & $11.652$ & $-80.1$ & $2.5$ & $-79.3$ & $0.5$ & $4.2387$ & $0.0343$ & $0.2359$ & $0.0019$ & $0.2345$ & $0.0019$ & $0.0080$ & $0.2339$ & $0.0017$ & $0.0073$ & $0.2294$ & $0.0057$ & $0.0246$ & $-45.8854$ & $0.0385$ & $-33.4401$ & $0.1256$ & $-0.7915$ & $6304$ & $80$ & $5231$ & $104$ & $\dots$ & $\dots$ & $6304$ & $80$ & $4.486$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.170$ & $-0.579$ & $0.110$ & $\dots$ & $\dots$ & $-1.100$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($78.4$,$263.4$,$-27.5$) & ($1.7$,$1.8$,$0.5$) & ($119.5$,$2130.9$,$5.8$) & ($8.5$,$14.7$,$0.2$) & $-1.459$ & $0.006$ & $7.153$ & $0.009$ & $12.539$ & $0.225$ & $0.616$ & $0.023$ & $0.273$ & $0.008$\\
J140707.02$-$401903.7 & 6111016774566632320 & 99551269 & 20110226_1408m42_075 & 14:07:07.02 & $-$40:19:03.7 & $\dots$ & $10.455$ & $10.118$ & $1.340$ & $10.478$ & $226.7$ & $0.5$ & $\dots$ & $\dots$ & $0.7992$ & $0.0166$ & $1.2513$ & $0.0260$ & $1.2118$ & $0.0244$ & $0.0201$ & $1.2084$ & $0.0229$ & $0.0190$ & $1.2210$ & $0.0300$ & $0.0246$ & $-30.4098$ & $0.0170$ & $-1.7672$ & $0.0177$ & $-0.2129$ & $4566$ & $53$ & $4760$ & $68$ & $\dots$ & $\dots$ & $4566$ & $53$ & $2.353$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.112$ & $-1.009$ & $0.140$ & $\dots$ & $\dots$ & $-1.130$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.521$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $100$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-41.8$,$-13.8$,$128.1$) & ($1.0$,$0.8$,$0.4$) & ($412.3$,$-102.7$,$353.1$) & ($4.9$,$6.1$,$2.3$) & $-1.790$ & $0.001$ & $0.585$ & $0.032$ & $7.668$ & $0.009$ & $6.877$ & $0.065$ & $0.858$ & $0.007$\\
J140722.51$-$295446.7 & 6173087951159563776 & 101881077 & 20070602_1403m32_082 & 14:07:22.51 & $-$29:54:46.7 & $\dots$ & $10.481$ & $10.267$ & $1.040$ & $10.496$ & $27.7$ & $0.7$ & $25.5$ & $0.6$ & $1.5242$ & $0.0204$ & $0.6561$ & $0.0088$ & $0.6451$ & $0.0085$ & $0.0132$ & $0.6412$ & $0.0088$ & $0.0137$ & $0.6370$ & $0.0156$ & $0.0244$ & $-20.2440$ & $0.0219$ & $-6.7633$ & $0.0208$ & $-0.2358$ & $5184$ & $56$ & $5016$ & $68$ & $\dots$ & $\dots$ & $5184$ & $56$ & $2.763$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.114$ & $-1.291$ & $0.140$ & $\dots$ & $\dots$ & $-1.530$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($2.5$,$185.2$,$22.3$) & ($0.5$,$0.5$,$0.4$) & ($43.0$,$1448.0$,$7.5$) & ($0.8$,$4.5$,$0.1$) & $-1.682$ & $0.001$ & $5.237$ & $0.024$ & $7.830$ & $0.003$ & $0.497$ & $0.006$ & $0.198$ & $0.002$\\
J140730.07$-$304624.0 & 6172834960406114048 & 101756247 & 20080529_1403m32_085 & 14:07:30.07 & $-$30:46:24.0 & $\dots$ & $11.544$ & $11.418$ & $0.888$ & $11.592$ & $-67.1$ & $1.6$ & $-70.8$ & $1.1$ & $4.6991$ & $0.1039$ & $0.2128$ & $0.0047$ & $0.2116$ & $0.0047$ & $0.0220$ & $0.2124$ & $0.0053$ & $0.0249$ & $0.2118$ & $0.0014$ & $0.0066$ & $-106.2799$ & $0.1204$ & $52.7007$ & $0.1404$ & $-0.5419$ & $5727$ & $68$ & $5117$ & $94$ & $\dots$ & $\dots$ & $5727$ & $68$ & $3.053$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.908$ & $0.150$ & $-0.774$ & $0.180$ & $\dots$ & $\dots$ & $-0.908$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.309$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($115.8$,$249.3$,$49.1$) & ($1.1$,$0.9$,$0.8$) & ($209.3$,$2020.5$,$19.9$) & ($5.7$,$7.4$,$0.8$) & $-1.449$ & $0.003$ & $6.350$ & $0.005$ & $13.533$ & $0.118$ & $1.394$ & $0.022$ & $0.361$ & $0.004$\\
J140741.34$-$152918.5 & 6300746160290142464 & 108662371 & 20070314_1359m16_098 & 14:07:41.34 & $-$15:29:18.5 & $\dots$ & $12.623$ & $12.358$ & $1.203$ & $12.656$ & $51.0$ & $1.2$ & $\dots$ & $\dots$ & $0.4905$ & $0.0153$ & $2.0387$ & $0.0636$ & $1.9361$ & $0.0574$ & $0.0296$ & $1.9728$ & $0.0515$ & $0.0261$ & $1.9872$ & $0.1256$ & $0.0632$ & $-3.6634$ & $0.0186$ & $-11.7463$ & $0.0142$ & $-0.0481$ & $4862$ & $53$ & $4891$ & $77$ & $\dots$ & $\dots$ & $4862$ & $53$ & $3.495$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.106$ & $-0.757$ & $0.170$ & $\dots$ & $\dots$ & $-1.200$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.553$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-69.2$,$125.3$,$-23.2$) & ($0.8$,$2.0$,$1.4$) & ($197.0$,$879.9$,$47.4$) & ($5.0$,$16.6$,$1.6$) & $-1.781$ & $0.003$ & $2.711$ & $0.056$ & $7.690$ & $0.016$ & $1.518$ & $0.032$ & $0.479$ & $0.007$\\
J140741.72$-$175143.4 & 6291224806206592256 & 108324544 & 20080629_1359m16_125 & 14:07:41.72 & $-$17:51:43.4 & $\dots$ & $10.769$ & $10.556$ & $1.059$ & $10.792$ & $28.6$ & $0.5$ & $29.4$ & $1.3$ & $1.0264$ & $0.0167$ & $0.9743$ & $0.0159$ & $0.9502$ & $0.0151$ & $0.0159$ & $0.9470$ & $0.0156$ & $0.0164$ & $\dots$ & $\dots$ & $\dots$ & $16.3412$ & $0.0208$ & $-10.4789$ & $0.0161$ & $-0.1605$ & $5232$ & $55$ & $4990$ & $68$ & $\dots$ & $\dots$ & $5232$ & $55$ & $2.247$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $-1.162$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.368$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-109.0$,$250.2$,$-28.2$) & ($0.5$,$0.2$,$0.4$) & ($176.9$,$1915.2$,$15.7$) & ($1.5$,$1.8$,$0.2$) & $-1.486$ & $0.001$ & $6.106$ & $0.011$ & $12.441$ & $0.022$ & $1.157$ & $0.012$ & $0.342$ & $0.001$\\
J140757.20$-$171711.0 & 6297263697727324288 & $\dots$ & 20040705_1408m19_074 & 14:07:57.20 & $-$17:17:11.0 & KPNR & $13.407$ & $12.944$ & $1.536$ & $13.406$ & $320.4$ & $1.0$ & $\dots$ & $\dots$ & $0.0125$ & $0.0163$ & $80.0000$ & $104.3200$ & $25.9740$ & $10.9968$ & $0.4234$ & $16.3464$ & $3.2055$ & $0.1961$ & $11.1644$ & $1.2734$ & $0.1141$ & $-4.2205$ & $0.0192$ & $0.6291$ & $0.0139$ & $-0.0567$ & $4551$ & $51$ & $4609$ & $92$ & $4551$ & $51$ & $\dots$ & $\dots$ & $0.767$ & $0.470$ & $0.617$ & $0.069$ & $0.617$ & $0.069$ & $-3.241$ & $0.104$ & $-2.723$ & $0.160$ & $-3.241$ & $0.104$ & $\dots$ & $\dots$ & $-0.607$ & $0.119$ & $0.133$ & $5.322$ & D & $0.606$ & X & $0.485$ & $0.245$ & $0.299$ & $0.046$ & $0.299$ & $0.046$ & D & $0.905$ & $39$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-1.8$,$-33.8$,$314.1$) & ($6.7$,$4.8$,$3.0$) & ($1359.5$,$-160.7$,$1453.9$) & ($112.9$,$19.6$,$11.1$) & $-1.214$ & $0.020$ & $3.773$ & $0.082$ & $25.979$ & $1.240$ & $25.824$ & $1.266$ & $0.746$ & $0.015$\\
J140802.58$-$733421.0 & 5791276010073268864 & 396163346 & 20080614_1412m73_035 & 14:08:02.58 & $-$73:34:21.0 & $\dots$ & $11.199$ & $10.774$ & $1.532$ & $11.234$ & $292.5$ & $0.6$ & $294.1$ & $0.4$ & $0.5278$ & $0.0116$ & $1.8947$ & $0.0416$ & $1.8057$ & $0.0378$ & $0.0209$ & $1.8231$ & $0.0368$ & $0.0202$ & $1.7681$ & $0.0443$ & $0.0251$ & $-4.1441$ & $0.0109$ & $19.5595$ & $0.0132$ & $0.0883$ & $4565$ & $52$ & $4477$ & $77$ & $\dots$ & $\dots$ & $4565$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $-1.070$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-220.1$,$-32.7$,$114.5$) & ($0.4$,$0.8$,$1.2$) & ($862.1$,$-238.5$,$161.4$) & ($2.3$,$5.5$,$4.4$) & $-1.580$ & $0.002$ & $0.582$ & $0.027$ & $12.648$ & $0.029$ & $5.950$ & $0.129$ & $0.912$ & $0.004$\\
J140806.70$-$121145.9 & 6304233605015807616 & 108920363 & 20040605_1418m11_035 & 14:08:06.70 & $-$12:11:45.9 & $\dots$ & $12.507$ & $12.329$ & $0.811$ & $12.479$ & $26.3$ & $2.2$ & $\dots$ & $\dots$ & $0.4151$ & $0.0190$ & $2.4091$ & $0.1103$ & $2.2671$ & $0.0977$ & $0.0431$ & $2.2675$ & $0.0804$ & $0.0355$ & $2.2796$ & $0.1450$ & $0.0636$ & $12.1521$ & $0.0236$ & $-36.2849$ & $0.0222$ & $-0.5412$ & $5805$ & $136$ & $7142$ & $116$ & $\dots$ & $\dots$ & $5805$ & $136$ & $4.394$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.427$ & $-0.309$ & $0.120$ & $\dots$ & $\dots$ & $-1.980$ & $0.427$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-274.9$,$17.1$,$-265.6$) & ($4.1$,$4.7$,$5.5$) & ($1896.9$,$118.0$,$1107.6$) & ($126.1$,$32.6$,$48.2$) & $-1.155$ & $0.024$ & $1.947$ & $0.303$ & $30.373$ & $1.594$ & $30.070$ & $1.706$ & $0.879$ & $0.020$\\
J140819.28$-$130247.2 & 6302431299301465728 & 108915644 & 20060429_1412m13_052 & 14:08:19.28 & $-$13:02:47.2 & $\dots$ & $11.602$ & $11.561$ & $1.152$ & $11.836$ & $-8.1$ & $0.8$ & $\dots$ & $\dots$ & $1.4299$ & $0.0202$ & $0.6993$ & $0.0099$ & $0.6869$ & $0.0095$ & $0.0139$ & $0.6839$ & $0.0098$ & $0.0144$ & $0.6783$ & $0.0070$ & $0.0104$ & $-9.8369$ & $0.0242$ & $0.8625$ & $0.0179$ & $-0.1545$ & $4949$ & $65$ & $5135$ & $69$ & $\dots$ & $\dots$ & $4949$ & $65$ & $3.405$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.172$ & $-0.035$ & $0.090$ & $\dots$ & $\dots$ & $-1.250$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.017$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($10.3$,$235.5$,$12.5$) & ($0.5$,$0.3$,$0.6$) & ($1.8$,$1846.3$,$8.6$) & ($0.2$,$2.6$,$0.1$) & $-1.574$ & $0.001$ & $7.695$ & $0.006$ & $8.291$ & $0.027$ & $0.554$ & $0.004$ & $0.037$ & $0.002$\\
J140821.66$-$323146.1 & 6124210845374021632 & 100603626 & 20060607_1403m32_109 & 14:08:21.66 & $-$32:31:46.1 & $\dots$ & $12.371$ & $12.027$ & $1.335$ & $12.386$ & $5.1$ & $0.9$ & $7.0$ & $0.9$ & $0.1931$ & $0.0150$ & $5.1787$ & $0.4023$ & $4.5641$ & $0.3125$ & $0.0685$ & $4.2851$ & $0.3150$ & $0.0735$ & $4.8299$ & $0.5810$ & $0.1203$ & $-1.6513$ & $0.0162$ & $-0.5935$ & $0.0175$ & $-0.2912$ & $4584$ & $52$ & $4562$ & $77$ & $\dots$ & $\dots$ & $4584$ & $52$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.102$ & $-1.405$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.688$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-100.6$,$189.9$,$9.3$) & ($3.4$,$3.1$,$0.6$) & ($82.3$,$1045.9$,$159.2$) & ($5.2$,$26.3$,$9.8$) & $-1.721$ & $0.002$ & $4.033$ & $0.094$ & $7.621$ & $0.020$ & $3.065$ & $0.128$ & $0.308$ & $0.011$\\
J140821.98$-$370425.5 & 6120584651728785792 & 99996595 & 20110403_1418m36_033 & 14:08:21.98 & $-$37:04:25.5 & $\dots$ & $12.433$ & $12.028$ & $1.454$ & $12.446$ & $-135.4$ & $1.2$ & $-133.4$ & $0.6$ & $0.2728$ & $0.0133$ & $3.6657$ & $0.1787$ & $3.3467$ & $0.1490$ & $0.0445$ & $3.3658$ & $0.1222$ & $0.0363$ & $3.3105$ & $0.2518$ & $0.0761$ & $-5.2745$ & $0.0137$ & $-1.3849$ & $0.0147$ & $-0.2166$ & $4382$ & $51$ & $4343$ & $77$ & $\dots$ & $\dots$ & $4382$ & $51$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.102$ & $-0.919$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.355$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($47.0$,$297.8$,$-40.8$) & ($1.3$,$1.1$,$0.6$) & ($162.1$,$1844.2$,$79.9$) & ($6.2$,$14.5$,$2.4$) & $-1.485$ & $0.005$ & $6.231$ & $0.019$ & $12.356$ & $0.157$ & $2.864$ & $0.046$ & $0.329$ & $0.005$\\
J140830.94$-$150907.2 & 6301179543966339456 & 108822026 & 20080314_1359m16_098 & 14:08:30.94 & $-$15:09:07.2 & $\dots$ & $10.806$ & $10.481$ & $1.276$ & $10.812$ & $8.5$ & $2.2$ & $\dots$ & $\dots$ & $10.0419$ & $0.0814$ & $0.0996$ & $0.0008$ & $0.0993$ & $0.0008$ & $0.0081$ & $0.0994$ & $0.0009$ & $0.0093$ & $0.0992$ & $0.0022$ & $0.0217$ & $27.4682$ & $0.0837$ & $22.8530$ & $0.0672$ & $-0.2003$ & $4688$ & $66$ & $4770$ & $64$ & $\dots$ & $\dots$ & $4688$ & $66$ & $4.440$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.801$ & $0.122$ & $0.149$ & $0.080$ & $\dots$ & $\dots$ & $-0.801$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.188$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.3$,$263.1$,$16.5$) & ($1.4$,$0.8$,$1.5$) & ($33.8$,$2153.9$,$2.1$) & ($0.5$,$6.8$,$0.4$) & $-1.483$ & $0.002$ & $8.052$ & $0.018$ & $10.861$ & $0.043$ & $0.308$ & $0.029$ & $0.148$ & $0.001$\\
J140835.27$-$153123.2 & 6301116695708825600 & 108820993 & 20060617_1418m14_030 & 14:08:35.27 & $-$15:31:23.2 & KPNR & $11.450$ & $11.190$ & $1.109$ & $11.446$ & $109.4$ & $2.0$ & $111.8$ & $0.5$ & $0.6174$ & $0.0161$ & $1.6197$ & $0.0422$ & $1.5542$ & $0.0389$ & $0.0250$ & $1.5202$ & $0.0371$ & $0.0244$ & $1.4848$ & $0.0626$ & $0.0422$ & $-16.3071$ & $0.0213$ & $2.4467$ & $0.0164$ & $-0.0903$ & $5094$ & $44$ & $4743$ & $86$ & $5077$ & $30$ & $5111$ & $58$ & $4.169$ & $0.180$ & $2.350$ & $0.159$ & $2.350$ & $0.159$ & $-2.385$ & $0.101$ & $-2.720$ & $0.130$ & $-2.439$ & $0.079$ & $-2.330$ & $0.122$ & $0.220$ & $0.097$ & $0.230$ & $6.275$ & D & $0.991$ & I & $0.629$ & $0.229$ & $0.316$ & $0.043$ & $0.316$ & $0.043$ & D & $0.988$ & $28$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-1.5$,$146.8$,$128.6$) & ($1.5$,$1.1$,$1.5$) & ($42.8$,$1076.1$,$266.5$) & ($0.9$,$9.0$,$7.5$) & $-1.685$ & $0.001$ & $4.874$ & $0.025$ & $7.618$ & $0.002$ & $4.019$ & $0.063$ & $0.220$ & $0.002$\\
J140843.08$-$431602.5 & 6097688765193491456 & 308245668 & 20120325_1408m42_039 & 14:08:43.08 & $-$43:16:02.5 & $\dots$ & $12.112$ & $11.715$ & $1.438$ & $12.125$ & $186.2$ & $1.3$ & $185.9$ & $1.1$ & $0.2172$ & $0.0211$ & $4.6041$ & $0.4473$ & $4.1118$ & $0.3567$ & $0.0868$ & $4.0022$ & $0.4667$ & $0.1166$ & $3.4582$ & $0.3250$ & $0.0940$ & $-4.6210$ & $0.0224$ & $-4.9849$ & $0.0325$ & $-0.3795$ & $4420$ & $53$ & $4495$ & $77$ & $\dots$ & $\dots$ & $4420$ & $53$ & $1.119$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.122$ & $-1.376$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.317$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-96.3$,$8.2$,$8.6$) & ($2.3$,$3.1$,$1.6$) & ($522.2$,$50.3$,$37.2$) & ($5.0$,$19.2$,$1.0$) & $-1.913$ & $0.005$ & $0.119$ & $0.041$ & $7.055$ & $0.058$ & $3.695$ & $0.057$ & $0.967$ & $0.011$\\
J140853.08$-$045534.9 & 3644112693608452992 & 110337343 & 20070222_1405m05_127 & 14:08:53.08 & $-$04:55:34.9 & $\dots$ & $11.826$ & $11.632$ & $0.917$ & $11.817$ & $-57.9$ & $1.2$ & $-62.0$ & $0.3$ & $4.6399$ & $0.1731$ & $0.2155$ & $0.0080$ & $0.2143$ & $0.0080$ & $0.0371$ & $0.2132$ & $0.0076$ & $0.0355$ & $0.2181$ & $0.0059$ & $0.0272$ & $-21.4902$ & $0.1807$ & $12.0957$ & $0.1328$ & $0.0894$ & $5406$ & $67$ & $4656$ & $77$ & $\dots$ & $\dots$ & $5406$ & $67$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.128$ & $0.122$ & $-0.694$ & $0.170$ & $\dots$ & $\dots$ & $-1.128$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.122$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($40.6$,$259.9$,$-25.5$) & ($0.7$,$0.4$,$1.0$) & ($45.0$,$2112.5$,$6.4$) & ($1.5$,$2.9$,$0.4$) & $-1.487$ & $0.001$ & $7.753$ & $0.008$ & $10.979$ & $0.052$ & $0.581$ & $0.025$ & $0.172$ & $0.003$\\
J140858.04$-$130414.5 & 6303919698741033984 & 108915775 & 20060728_1403m10_141 & 14:08:58.04 & $-$13:04:14.5 & $\dots$ & $12.443$ & $12.101$ & $1.340$ & $12.462$ & $21.6$ & $1.1$ & $21.5$ & $0.6$ & $0.3257$ & $0.0199$ & $3.0703$ & $0.1876$ & $2.8433$ & $0.1609$ & $0.0566$ & $2.9441$ & $0.1535$ & $0.0521$ & $2.6943$ & $0.2255$ & $0.0837$ & $-13.8819$ & $0.0219$ & $-1.2839$ & $0.0169$ & $-0.2233$ & $4571$ & $52$ & $4499$ & $77$ & $\dots$ & $\dots$ & $4571$ & $52$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $-1.096$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.397$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($83.0$,$126.9$,$66.4$) & ($2.8$,$2.3$,$1.3$) & ($198.7$,$839.5$,$111.3$) & ($8.6$,$19.4$,$3.3$) & $-1.757$ & $0.001$ & $2.668$ & $0.078$ & $7.925$ & $0.033$ & $2.657$ & $0.062$ & $0.496$ & $0.013$\\
J140900.42$-$243759.0 & 6274405405038121600 & 102686588 & 20060530_1410m26_075 & 14:09:00.42 & $-$24:37:59.0 & $\dots$ & $11.588$ & $11.287$ & $1.005$ & $11.503$ & $10.4$ & $8.8$ & $\dots$ & $\dots$ & $2.7115$ & $0.0171$ & $0.3688$ & $0.0023$ & $0.3653$ & $0.0023$ & $0.0062$ & $0.3642$ & $0.0028$ & $0.0076$ & $0.3686$ & $0.0019$ & $0.0052$ & $-19.9384$ & $0.0179$ & $6.4974$ & $0.0162$ & $-0.2840$ & $5284$ & $67$ & $5920$ & $69$ & $\dots$ & $\dots$ & $5284$ & $67$ & $2.780$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.114$ & $0.248$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($4.2$,$230.4$,$32.2$) & ($5.9$,$4.4$,$5.2$) & ($1.1$,$1844.3$,$10.3$) & ($1.3$,$35.3$,$3.1$) & $-1.574$ & $0.009$ & $7.787$ & $0.114$ & $8.197$ & $0.217$ & $0.600$ & $0.095$ & $0.026$ & $0.013$\\
J140908.10$-$482640.0 & 6091099529443028992 & 322784881 & 20110330_1355m48_111 & 14:09:08.10 & $-$48:26:40.0 & NTTE & $12.675$ & $12.237$ & $1.499$ & $12.679$ & $262.5$ & $1.0$ & $263.3$ & $1.0$ & $0.2329$ & $0.0133$ & $4.2937$ & $0.2452$ & $3.8625$ & $0.1984$ & $0.0514$ & $4.1475$ & $0.2330$ & $0.0562$ & $4.2231$ & $0.2588$ & $0.0613$ & $-3.1526$ & $0.0125$ & $-10.5824$ & $0.0175$ & $-0.2542$ & $4691$ & $70$ & $4523$ & $92$ & $4701$ & $87$ & $4681$ & $54$ & $1.345$ & $0.470$ & $0.806$ & $0.007$ & $0.806$ & $0.007$ & $-2.194$ & $0.096$ & $-1.828$ & $0.160$ & $-2.317$ & $0.084$ & $-2.070$ & $0.108$ & $-0.669$ & $0.090$ & $0.081$ & $6.317$ & D & $0.992$ & I & $0.469$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-94.2$,$-108.6$,$-120.1$) & ($3.1$,$2.5$,$3.1$) & ($203.9$,$-648.5$,$157.0$) & ($12.1$,$12.8$,$9.6$) & $-1.804$ & $0.002$ & $2.150$ & $0.095$ & $7.260$ & $0.035$ & $3.218$ & $0.088$ & $0.543$ & $0.017$\\
J140912.33$-$285519.2 & 6173301496933681408 & 102119739 & 20070615_1410m26_001 & 14:09:12.33 & $-$28:55:19.2 & $\dots$ & $10.734$ & $10.530$ & $1.033$ & $10.757$ & $105.9$ & $0.8$ & $105.5$ & $0.9$ & $1.0455$ & $0.0218$ & $0.9565$ & $0.0199$ & $0.9333$ & $0.0190$ & $0.0203$ & $0.9296$ & $0.0160$ & $0.0172$ & $0.9802$ & $0.0268$ & $0.0273$ & $-25.6077$ & $0.0247$ & $-10.2207$ & $0.0288$ & $-0.5670$ & $5175$ & $54$ & $5338$ & $136$ & $\dots$ & $\dots$ & $5175$ & $54$ & $3.667$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $-1.065$ & $0.190$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.480$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-12.5$,$90.7$,$58.6$) & ($0.8$,$0.9$,$0.4$) & ($270.8$,$688.0$,$47.8$) & ($2.6$,$7.2$,$0.7$) & $-1.810$ & $0.001$ & $1.952$ & $0.024$ & $7.699$ & $0.006$ & $1.341$ & $0.008$ & $0.596$ & $0.004$\\
J140924.72$-$145301.8 & 6301211429803283456 & 108822715 & 20120520_1418m14_041 & 14:09:24.72 & $-$14:53:01.8 & $\dots$ & $12.143$ & $11.997$ & $0.814$ & $12.148$ & $-79.7$ & $3.4$ & $-76.1$ & $4.6$ & $2.4703$ & $0.0187$ & $0.4048$ & $0.0031$ & $0.4006$ & $0.0030$ & $0.0075$ & $0.3979$ & $0.0031$ & $0.0077$ & $0.3999$ & $0.0054$ & $0.0134$ & $-27.6566$ & $0.0205$ & $-41.8771$ & $0.0195$ & $-0.2618$ & $5886$ & $68$ & $5333$ & $317$ & $\dots$ & $\dots$ & $5886$ & $68$ & $4.011$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.085$ & $0.123$ & $-1.304$ & $0.300$ & $\dots$ & $\dots$ & $-1.085$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($45.4$,$192.9$,$-84.8$) & ($2.0$,$1.3$,$2.2$) & ($35.1$,$1543.2$,$88.3$) & ($0.4$,$10.2$,$5.2$) & $-1.612$ & $0.005$ & $6.018$ & $0.151$ & $8.701$ & $0.056$ & $2.225$ & $0.116$ & $0.182$ & $0.013$\\
J140924.96$-$220528.1 & 6277032202740282240 & 108335012 & 20100415_1414m20_020 & 14:09:24.96 & $-$22:05:28.1 & $\dots$ & $11.233$ & $11.110$ & $0.617$ & $11.207$ & $1.6$ & $1.3$ & $2.6$ & $1.9$ & $2.2337$ & $0.0238$ & $0.4477$ & $0.0048$ & $0.4425$ & $0.0047$ & $0.0105$ & $0.4395$ & $0.0048$ & $0.0109$ & $0.4414$ & $0.0043$ & $0.0097$ & $4.6427$ & $0.0227$ & $3.7266$ & $0.0198$ & $-0.3163$ & $5790$ & $69$ & $6219$ & $116$ & $\dots$ & $\dots$ & $5790$ & $69$ & $3.715$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.816$ & $0.134$ & $-0.456$ & $0.120$ & $\dots$ & $\dots$ & $-0.816$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.6$,$260.6$,$11.1$) & ($0.8$,$0.6$,$0.8$) & ($28.7$,$2074.4$,$3.6$) & ($0.4$,$4.6$,$0.1$) & $-1.504$ & $0.001$ & $7.821$ & $0.011$ & $10.358$ & $0.032$ & $0.396$ & $0.008$ & $0.140$ & $0.001$\\
J141009.02$-$081312.9 & 3639292610726481408 & 110006739 & 20040408_1414m05_010 & 14:10:09.02 & $-$08:13:12.9 & $\dots$ & $10.905$ & $10.623$ & $1.146$ & $10.895$ & $11.8$ & $0.8$ & $11.3$ & $1.0$ & $1.4443$ & $0.0163$ & $0.6924$ & $0.0078$ & $0.6801$ & $0.0075$ & $0.0111$ & $0.6760$ & $0.0067$ & $0.0099$ & $0.6792$ & $0.0157$ & $0.0231$ & $-48.6378$ & $0.0187$ & $14.1377$ & $0.0162$ & $-0.4595$ & $4883$ & $53$ & $4890$ & $77$ & $\dots$ & $\dots$ & $4883$ & $53$ & $2.238$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-0.877$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.342$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($108.2$,$181.5$,$90.0$) & ($1.0$,$0.5$,$0.8$) & ($169.6$,$1425.0$,$91.0$) & ($2.8$,$4.2$,$1.8$) & $-1.587$ & $0.001$ & $4.804$ & $0.018$ & $10.401$ & $0.030$ & $2.770$ & $0.036$ & $0.368$ & $0.003$\\
J141015.90$-$034355.0 & 3646021450089606912 & 110361877 & 20070222_1405m05_086 & 14:10:15.90 & $-$03:43:55.0 & KPNR & $12.078$ & $11.859$ & $0.980$ & $12.066$ & $73.8$ & $1.6$ & $69.3$ & $2.0$ & $0.8123$ & $0.0154$ & $1.2311$ & $0.0233$ & $1.1929$ & $0.0219$ & $0.0184$ & $1.1756$ & $0.0217$ & $0.0184$ & $1.1640$ & $0.0192$ & $0.0165$ & $1.5128$ & $0.0178$ & $-29.5159$ & $0.0136$ & $-0.1392$ & $5278$ & $42$ & $4841$ & $92$ & $5260$ & $28$ & $5295$ & $56$ & $2.300$ & $0.470$ & $2.687$ & $0.084$ & $2.687$ & $0.084$ & $-2.001$ & $0.117$ & $-1.997$ & $0.160$ & $-2.171$ & $0.127$ & $-1.830$ & $0.106$ & $0.136$ & $0.126$ & $0.146$ & $6.575$ & D & $1.000$ & I & $0.388$ & $0.223$ & $0.214$ & $0.040$ & $0.214$ & $0.040$ & D & $0.985$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-135.2$,$114.4$,$-19.5$) & ($0.9$,$0.7$,$1.4$) & ($374.6$,$870.5$,$22.1$) & ($3.8$,$5.5$,$0.3$) & $-1.700$ & $0.001$ & $2.305$ & $0.021$ & $9.567$ & $0.017$ & $1.085$ & $0.019$ & $0.612$ & $0.003$\\
J141025.99$-$261908.3 & 6270675548063464064 & 102571359 & 20120228_1410m26_015 & 14:10:25.99 & $-$26:19:08.3 & $\dots$ & $11.726$ & $11.555$ & $0.783$ & $11.696$ & $5.7$ & $1.2$ & $7.7$ & $1.0$ & $4.4593$ & $0.0137$ & $0.2243$ & $0.0007$ & $0.2230$ & $0.0007$ & $0.0031$ & $0.2221$ & $0.0008$ & $0.0034$ & $0.2219$ & $0.0014$ & $0.0063$ & $-30.4861$ & $0.0192$ & $-63.3084$ & $0.0155$ & $-0.0538$ & $5941$ & $68$ & $5503$ & $94$ & $\dots$ & $\dots$ & $5941$ & $68$ & $3.585$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.953$ & $0.123$ & $-0.972$ & $0.180$ & $\dots$ & $\dots$ & $-0.953$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-8.4$,$187.7$,$-32.1$) & ($0.8$,$0.6$,$0.6$) & ($40.7$,$1519.9$,$9.0$) & ($1.2$,$4.6$,$0.4$) & $-1.657$ & $0.001$ & $5.532$ & $0.033$ & $8.122$ & $0.003$ & $0.565$ & $0.013$ & $0.190$ & $0.003$\\
J141040.19$-$431606.8 & 6097699897748747904 & 308247536 & 20060307_1411m43_120 & 14:10:40.19 & $-$43:16:06.8 & $\dots$ & $12.510$ & $12.122$ & $1.466$ & $12.546$ & $150.0$ & $0.8$ & $149.5$ & $0.8$ & $0.2460$ & $0.0156$ & $4.0650$ & $0.2578$ & $3.6765$ & $0.2109$ & $0.0574$ & $3.8493$ & $0.2002$ & $0.0520$ & $3.2565$ & $0.4519$ & $0.1388$ & $-3.2583$ & $0.0181$ & $-11.7487$ & $0.0185$ & $-0.1384$ & $4364$ & $52$ & $4589$ & $77$ & $\dots$ & $\dots$ & $4364$ & $52$ & $2.095$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.117$ & $-0.966$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.559$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-87.3$,$7.1$,$-107.7$) & ($2.9$,$5.2$,$6.0$) & ($483.8$,$44.6$,$148.8$) & ($3.3$,$32.4$,$20.3$) & $-1.862$ & $0.001$ & $0.113$ & $0.061$ & $7.551$ & $0.304$ & $4.118$ & $0.173$ & $0.971$ & $0.015$\\
J141045.95$-$065744.9 & 3640279010095511296 & 110030974 & 20040408_1414m05_012 & 14:10:45.95 & $-$06:57:44.9 & $\dots$ & $13.563$ & $13.365$ & $1.089$ & $13.614$ & $74.5$ & $4.6$ & $\dots$ & $\dots$ & $0.1971$ & $0.0174$ & $5.0736$ & $0.4479$ & $4.4823$ & $0.3496$ & $0.0780$ & $3.9703$ & $0.2082$ & $0.0524$ & $3.6890$ & $0.3774$ & $0.1023$ & $-14.1613$ & $0.0177$ & $-2.9036$ & $0.0142$ & $-0.2373$ & $4995$ & $58$ & $3988$ & $253$ & $\dots$ & $\dots$ & $4995$ & $58$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.141$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.690$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($101.6$,$43.7$,$113.8$) & ($5.7$,$4.7$,$4.0$) & ($444.2$,$267.4$,$233.9$) & ($23.8$,$31.3$,$12.1$) & $-1.759$ & $0.006$ & $0.784$ & $0.101$ & $8.556$ & $0.139$ & $4.938$ & $0.211$ & $0.832$ & $0.022$\\
J141048.82$-$144754.4 & 6301169098605671296 & 108824458 & 20090423_1418m14_031 & 14:10:48.82 & $-$14:47:54.4 & $\dots$ & $10.730$ & $10.608$ & $1.343$ & $10.970$ & $32.2$ & $0.5$ & $30.7$ & $1.1$ & $0.5763$ & $0.0181$ & $1.7352$ & $0.0545$ & $1.6603$ & $0.0499$ & $0.0301$ & $1.6559$ & $0.0404$ & $0.0244$ & $1.6417$ & $0.0717$ & $0.0437$ & $1.0717$ & $0.0170$ & $-10.2638$ & $0.0157$ & $-0.3410$ & $4569$ & $52$ & $4610$ & $77$ & $\dots$ & $\dots$ & $4569$ & $52$ & $1.715$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.102$ & $-1.064$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-80.2$,$183.2$,$-26.5$) & ($0.6$,$0.8$,$0.8$) & ($102.3$,$1323.7$,$37.1$) & ($1.9$,$7.7$,$0.9$) & $-1.676$ & $0.001$ & $4.474$ & $0.034$ & $8.493$ & $0.006$ & $1.382$ & $0.021$ & $0.310$ & $0.003$\\
J141049.01$-$120931.8 & 6304131316074357760 & 108922165 & 20030617_1418m12_039 & 14:10:49.01 & $-$12:09:31.8 & $\dots$ & $13.620$ & $13.349$ & $1.089$ & $13.598$ & $-54.8$ & $3.5$ & $\dots$ & $\dots$ & $0.7236$ & $0.0163$ & $1.3820$ & $0.0311$ & $1.3340$ & $0.0290$ & $0.0217$ & $1.3084$ & $0.0252$ & $0.0193$ & $1.3116$ & $0.0412$ & $0.0314$ & $-3.5982$ & $0.0186$ & $-20.0144$ & $0.0148$ & $-0.1690$ & $5077$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5077$ & $55$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.119$ & $0.119$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-17.5$,$165.8$,$-104.1$) & ($2.1$,$1.6$,$2.6$) & ($43.5$,$1235.0$,$159.9$) & ($4.8$,$12.6$,$8.2$) & $-1.676$ & $0.005$ & $5.075$ & $0.121$ & $7.795$ & $0.009$ & $3.030$ & $0.082$ & $0.211$ & $0.012$\\
J141049.12$-$144804.2 & 6301169098605671168 & 108824458 & 20080606_1418m14_034 & 14:10:49.12 & $-$14:48:04.2 & $\dots$ & $10.226$ & $10.081$ & $0.608$ & $10.176$ & $-29.0$ & $0.7$ & $\dots$ & $\dots$ & $3.9147$ & $0.0213$ & $0.2554$ & $0.0014$ & $0.2538$ & $0.0014$ & $0.0054$ & $0.2533$ & $0.0014$ & $0.0054$ & $0.2525$ & $0.0011$ & $0.0044$ & $-31.2029$ & $0.0223$ & $-0.8703$ & $0.0188$ & $-0.2481$ & $4569$ & $52$ & $6673$ & $54$ & $\dots$ & $\dots$ & $4569$ & $52$ & $4.278$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.102$ & $0.029$ & $0.100$ & $\dots$ & $\dots$ & $-1.420$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($30.4$,$236.8$,$-2.2$) & ($0.5$,$0.3$,$0.5$) & ($11.9$,$1915.9$,$1.2$) & ($0.4$,$2.3$,$0.0$) & $-1.554$ & $0.001$ & $7.516$ & $0.003$ & $9.067$ & $0.027$ & $0.194$ & $0.002$ & $0.094$ & $0.002$\\
J141058.60$-$274538.0 & 6270201903366049152 & 102138630 & 20040530_1408m25_148 & 14:10:58.60 & $-$27:45:38.0 & GEMS & $12.612$ & $12.256$ & $1.320$ & $12.608$ & $299.0$ & $0.7$ & $299.4$ & $1.0$ & $0.1880$ & $0.0138$ & $5.3191$ & $0.3904$ & $4.6729$ & $0.3013$ & $0.0645$ & $5.3386$ & $0.2785$ & $0.0522$ & $4.7522$ & $0.6063$ & $0.1276$ & $-9.5940$ & $0.0154$ & $-6.1140$ & $0.0146$ & $-0.2233$ & $4569$ & $42$ & $4591$ & $92$ & $4559$ & $32$ & $4578$ & $53$ & $1.044$ & $0.470$ & $1.358$ & $0.160$ & $1.358$ & $0.160$ & $-1.911$ & $0.092$ & $-1.766$ & $0.160$ & $-2.082$ & $0.081$ & $-1.740$ & $0.103$ & $-0.415$ & $0.125$ & $0.115$ & $6.634$ & D & $0.997$ & I & $0.505$ & $0.292$ & $0.279$ & $0.037$ & $0.279$ & $0.037$ & D & $0.990$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-9.7$,$-154.2$,$118.6$) & ($11.9$,$5.3$,$1.7$) & ($24.3$,$-836.5$,$331.5$) & ($4.3$,$18.6$,$9.0$) & $-1.753$ & $0.006$ & $4.352$ & $0.042$ & $6.481$ & $0.150$ & $4.087$ & $0.022$ & $0.196$ & $0.015$\\
J141100.10$-$042836.0 & 3644244639299340928 & 110357178 & 20040706_1414m05_057 & 14:11:00.10 & $-$04:28:36.0 & $\dots$ & $12.979$ & $12.848$ & $0.719$ & $12.970$ & $-75.0$ & $4.7$ & $\dots$ & $\dots$ & $1.5753$ & $0.0160$ & $0.6348$ & $0.0064$ & $0.6245$ & $0.0062$ & $0.0100$ & $0.6228$ & $0.0066$ & $0.0105$ & $0.6241$ & $0.0070$ & $0.0112$ & $-12.6240$ & $0.0196$ & $-9.5513$ & $0.0158$ & $-0.3553$ & $6065$ & $68$ & $5936$ & $317$ & $\dots$ & $\dots$ & $6065$ & $68$ & $4.478$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.934$ & $0.124$ & $-1.275$ & $0.300$ & $\dots$ & $\dots$ & $-0.934$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.792$ & $0.348$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($40.3$,$224.1$,$-56.0$) & ($2.5$,$1.1$,$3.7$) & ($17.1$,$1770.5$,$41.6$) & ($2.1$,$9.0$,$4.9$) & $-1.573$ & $0.006$ & $7.016$ & $0.010$ & $8.878$ & $0.147$ & $1.468$ & $0.121$ & $0.117$ & $0.008$\\
J141102.73$-$231329.2 & 6276145103015280640 & 102726934 & 20040408_1408m25_080 & 14:11:02.73 & $-$23:13:29.2 & $\dots$ & $10.945$ & $10.591$ & $1.358$ & $10.960$ & $205.7$ & $0.7$ & $205.0$ & $1.0$ & $0.4546$ & $0.0173$ & $2.1997$ & $0.0837$ & $2.0807$ & $0.0749$ & $0.0360$ & $2.0404$ & $0.0752$ & $0.0369$ & $2.1147$ & $0.0849$ & $0.0402$ & $-0.0552$ & $0.0206$ & $-8.3658$ & $0.0174$ & $-0.2688$ & $4557$ & $53$ & $4576$ & $68$ & $\dots$ & $\dots$ & $4557$ & $53$ & $1.261$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.103$ & $-1.363$ & $0.140$ & $\dots$ & $\dots$ & $-1.660$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-181.7$,$78.7$,$64.6$) & ($0.5$,$1.0$,$0.8$) & ($478.0$,$541.6$,$157.9$) & ($3.1$,$8.3$,$1.6$) & $-1.684$ & $0.001$ & $1.537$ & $0.033$ & $9.864$ & $0.026$ & $4.511$ & $0.036$ & $0.730$ & $0.005$\\
J141126.20$-$113746.0 & 6304185780555303168 & $\dots$ & 20040605_1418m11_044 & 14:11:26.20 & $-$11:37:46.0 & KPNR & $12.370$ & $11.804$ & $1.624$ & $12.316$ & $93.5$ & $0.5$ & $91.8$ & $1.3$ & $0.0282$ & $0.0153$ & $35.4610$ & $19.2395$ & $18.4502$ & $5.2083$ & $0.2823$ & $13.4835$ & $2.6390$ & $0.1957$ & $8.5943$ & $0.4972$ & $0.0579$ & $-1.2610$ & $0.0185$ & $-4.6942$ & $0.0174$ & $-0.1809$ & $4301$ & $71$ & $4504$ & $92$ & $4301$ & $71$ & $\dots$ & $\dots$ & $1.641$ & $0.470$ & $0.658$ & $0.204$ & $0.658$ & $0.204$ & $-3.308$ & $0.171$ & $-2.454$ & $0.160$ & $-3.308$ & $0.171$ & $\dots$ & $\dots$ & $0.237$ & $0.088$ & $0.977$ & $6.099$ & D & $0.995$ & C & $0.295$ & $0.194$ & $0.546$ & $0.048$ & $0.546$ & $0.048$ & D & $0.992$ & $68$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-108.4$,$-36.9$,$-29.7$) & ($2.5$,$4.9$,$1.8$) & ($276.6$,$-149.1$,$627.5$) & ($5.5$,$18.8$,$3.3$) & $-1.732$ & $0.004$ & $1.463$ & $0.183$ & $8.447$ & $0.147$ & $8.018$ & $0.022$ & $0.705$ & $0.036$\\
J141141.94$-$784501.1 & 5785408053945093248 & 407447030 & 20120312_1417m79_066 & 14:11:41.94 & $-$78:45:01.1 & $\dots$ & $11.525$ & $11.131$ & $1.486$ & $11.566$ & $-7.8$ & $0.7$ & $-8.2$ & $0.5$ & $0.5628$ & $0.0124$ & $1.7768$ & $0.0391$ & $1.6984$ & $0.0358$ & $0.0211$ & $1.7182$ & $0.0321$ & $0.0187$ & $1.7104$ & $0.0753$ & $0.0440$ & $-7.8159$ & $0.0126$ & $-1.7440$ & $0.0134$ & $-0.0192$ & $4460$ & $52$ & $4551$ & $77$ & $\dots$ & $\dots$ & $4460$ & $52$ & $1.779$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.112$ & $-0.863$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($5.0$,$220.0$,$16.1$) & ($0.4$,$0.7$,$0.2$) & ($2.7$,$1620.4$,$10.2$) & ($0.3$,$6.4$,$0.2$) & $-1.642$ & $0.002$ & $6.713$ & $0.042$ & $7.396$ & $0.009$ & $0.567$ & $0.007$ & $0.048$ & $0.003$\\
J141153.18$-$093923.2 & 3614923790922650368 & 109937406 & 20080627_1421m08_028 & 14:11:53.18 & $-$09:39:23.2 & $\dots$ & $10.670$ & $10.441$ & $1.238$ & $10.754$ & $7.8$ & $2.1$ & $5.8$ & $0.4$ & $0.9535$ & $0.0195$ & $1.0488$ & $0.0214$ & $1.0209$ & $0.0203$ & $0.0199$ & $1.0077$ & $0.0197$ & $0.0195$ & $1.0050$ & $0.0392$ & $0.0390$ & $-4.9206$ & $0.0237$ & $0.3152$ & $0.0182$ & $-0.2227$ & $4699$ & $53$ & $4680$ & $77$ & $\dots$ & $\dots$ & $4699$ & $53$ & $1.279$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $-1.020$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-7.6$,$234.0$,$21.3$) & ($1.2$,$0.7$,$1.6$) & ($0.9$,$1789.1$,$21.2$) & ($0.1$,$6.1$,$0.8$) & $-1.584$ & $0.001$ & $7.616$ & $0.024$ & $8.035$ & $0.021$ & $0.909$ & $0.019$ & $0.027$ & $0.001$\\
J141154.49$-$115641.2 & 6304161350781551616 & 108922709 & 20040605_1418m11_036 & 14:11:54.49 & $-$11:56:41.2 & $\dots$ & $10.936$ & $10.612$ & $1.235$ & $10.924$ & $-72.7$ & $0.8$ & $\dots$ & $\dots$ & $0.9713$ & $0.0161$ & $1.0295$ & $0.0171$ & $1.0027$ & $0.0162$ & $0.0161$ & $0.9915$ & $0.0151$ & $0.0152$ & $0.9824$ & $0.0211$ & $0.0215$ & $-24.4852$ & $0.0165$ & $9.4465$ & $0.0166$ & $-0.4255$ & $4746$ & $53$ & $4757$ & $77$ & $\dots$ & $\dots$ & $4746$ & $53$ & $2.309$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $-0.832$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.368$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($120.7$,$236.4$,$17.5$) & ($0.7$,$0.3$,$0.7$) & ($191.6$,$1808.1$,$15.6$) & ($2.4$,$3.2$,$0.2$) & $-1.507$ & $0.001$ & $5.666$ & $0.014$ & $12.103$ & $0.038$ & $1.126$ & $0.010$ & $0.362$ & $0.002$\\
J141156.95$-$285931.1 & 6269312565961945984 & 102099464 & 20040507_1419m30_062 & 14:11:56.95 & $-$28:59:31.1 & $\dots$ & $12.976$ & $12.689$ & $1.157$ & $12.966$ & $-51.8$ & $1.1$ & $-51.4$ & $1.2$ & $0.5024$ & $0.0153$ & $1.9904$ & $0.0606$ & $1.8925$ & $0.0548$ & $0.0290$ & $1.9037$ & $0.0445$ & $0.0234$ & $1.9318$ & $0.1085$ & $0.0562$ & $-10.1970$ & $0.0169$ & $-9.8509$ & $0.0159$ & $-0.1923$ & $4908$ & $53$ & $5127$ & $74$ & $\dots$ & $\dots$ & $4908$ & $53$ & $3.163$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-0.468$ & $0.110$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.558$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($51.7$,$172.3$,$-64.3$) & ($0.9$,$1.7$,$0.9$) & ($56.6$,$1198.2$,$80.9$) & ($2.0$,$14.8$,$2.7$) & $-1.720$ & $0.003$ & $4.423$ & $0.102$ & $7.437$ & $0.049$ & $1.747$ & $0.069$ & $0.254$ & $0.013$\\
J141157.53$-$415037.3 & 6109918495587141888 & 308153316 & 20110509_1408m42_107 & 14:11:57.53 & $-$41:50:37.3 & $\dots$ & $10.633$ & $10.250$ & $1.403$ & $10.643$ & $91.6$ & $0.3$ & $94.7$ & $0.2$ & $0.4649$ & $0.0268$ & $2.1510$ & $0.1240$ & $2.0371$ & $0.1112$ & $0.0546$ & $1.9872$ & $0.0903$ & $0.0455$ & $1.9527$ & $0.0513$ & $0.0263$ & $-33.1616$ & $0.0231$ & $-20.8917$ & $0.0345$ & $-0.5634$ & $4486$ & $52$ & $4482$ & $68$ & $\dots$ & $\dots$ & $4486$ & $52$ & $1.392$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.110$ & $-1.176$ & $0.140$ & $\dots$ & $\dots$ & $-1.250$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.381$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $114$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($154.1$,$-66.5$,$-44.1$) & ($2.1$,$1.6$,$0.7$) & ($493.1$,$-462.1$,$43.9$) & ($1.8$,$10.4$,$1.3$) & $-1.762$ & $0.004$ & $1.132$ & $0.030$ & $8.943$ & $0.054$ & $2.178$ & $0.998$ & $0.775$ & $0.004$\\
J141202.51$-$193422.4 & 6290014686285522432 & 108440957 & 20070413_1414m20_062 & 14:12:02.51 & $-$19:34:22.4 & $\dots$ & $12.394$ & $11.986$ & $1.242$ & $12.301$ & $11.8$ & $1.2$ & $12.8$ & $0.9$ & $0.6385$ & $0.0150$ & $1.5662$ & $0.0368$ & $1.5049$ & $0.0340$ & $0.0226$ & $1.5110$ & $0.0416$ & $0.0276$ & $1.4983$ & $0.0418$ & $0.0279$ & $-4.0608$ & $0.0166$ & $-7.2584$ & $0.0138$ & $-0.1696$ & $4810$ & $53$ & $4952$ & $65$ & $\dots$ & $\dots$ & $4810$ & $53$ & $2.362$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.493$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.134$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-29.5$,$191.5$,$-13.4$) & ($0.7$,$0.7$,$0.8$) & ($35.4$,$1394.3$,$26.2$) & ($1.3$,$6.3$,$0.4$) & $-1.692$ & $0.001$ & $5.204$ & $0.037$ & $7.555$ & $0.009$ & $1.009$ & $0.009$ & $0.184$ & $0.004$\\
J141205.91$-$442305.1 & 6097343282320554368 & 308900387 & 20110509_1408m42_146 & 14:12:05.91 & $-$44:23:05.1 & $\dots$ & $11.352$ & $11.064$ & $1.210$ & $11.364$ & $359.0$ & $0.9$ & $362.4$ & $0.4$ & $0.6857$ & $0.0179$ & $1.4584$ & $0.0381$ & $1.4051$ & $0.0353$ & $0.0252$ & $1.3797$ & $0.0354$ & $0.0256$ & $1.3815$ & $0.0832$ & $0.0602$ & $-10.1799$ & $0.0183$ & $-18.5171$ & $0.0195$ & $-0.1225$ & $4915$ & $54$ & $4781$ & $68$ & $\dots$ & $\dots$ & $4915$ & $54$ & $1.897$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.108$ & $-1.347$ & $0.140$ & $\dots$ & $\dots$ & $-1.350$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.382$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-204.5$,$-103.2$,$14.5$) & ($1.4$,$2.1$,$1.6$) & ($605.8$,$-753.1$,$9.9$) & ($11.3$,$13.8$,$0.4$) & $-1.628$ & $0.003$ & $1.769$ & $0.040$ & $11.455$ & $0.066$ & $0.746$ & $0.026$ & $0.733$ & $0.006$\\
J141222.99$-$252504.6 & 6271116761463091072 & 102586586 & 20120228_1410m26_084 & 14:12:22.99 & $-$25:25:04.6 & $\dots$ & $12.089$ & $11.876$ & $0.977$ & $12.082$ & $-53.2$ & $1.0$ & $-53.2$ & $1.1$ & $0.6001$ & $0.0161$ & $1.6664$ & $0.0447$ & $1.5972$ & $0.0411$ & $0.0257$ & $1.5873$ & $0.0479$ & $0.0301$ & $1.5819$ & $0.0705$ & $0.0446$ & $-16.3422$ & $0.0182$ & $0.7107$ & $0.0174$ & $-0.2609$ & $5371$ & $55$ & $5138$ & $94$ & $\dots$ & $\dots$ & $5371$ & $55$ & $2.485$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $-1.175$ & $0.180$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.541$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($92.3$,$209.8$,$20.3$) & ($1.1$,$0.9$,$0.8$) & ($100.0$,$1508.6$,$24.4$) & ($2.3$,$9.0$,$0.6$) & $-1.624$ & $0.002$ & $5.092$ & $0.039$ & $9.254$ & $0.035$ & $1.148$ & $0.018$ & $0.290$ & $0.004$\\
J141231.50$-$050201.0 & 3644131046004201216 & 110341110 & 20060505_1415m07_072 & 14:12:31.50 & $-$05:02:01.0 & KPNR & $11.623$ & $11.374$ & $1.069$ & $11.615$ & $64.6$ & $0.9$ & $63.2$ & $0.9$ & $0.4437$ & $0.0212$ & $2.2538$ & $0.1077$ & $2.1290$ & $0.0961$ & $0.0451$ & $2.0719$ & $0.0935$ & $0.0451$ & $2.1712$ & $0.2053$ & $0.0946$ & $-18.9248$ & $0.0258$ & $3.0952$ & $0.0189$ & $-0.0707$ & $5050$ & $46$ & $4868$ & $92$ & $5008$ & $35$ & $5092$ & $58$ & $2.086$ & $0.470$ & $2.043$ & $0.168$ & $2.043$ & $0.168$ & $-2.550$ & $0.109$ & $-2.447$ & $0.160$ & $-2.549$ & $0.104$ & $-2.550$ & $0.114$ & $0.415$ & $0.165$ & $0.445$ & $6.325$ & D & $0.998$ & I & $0.673$ & $0.196$ & $0.379$ & $0.038$ & $0.379$ & $0.038$ & D & $0.991$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($100.1$,$136.7$,$138.9$) & ($4.0$,$2.2$,$2.2$) & ($221.2$,$955.2$,$267.2$) & ($15.6$,$20.0$,$6.5$) & $-1.636$ & $0.003$ & $3.551$ & $0.093$ & $9.788$ & $0.137$ & $5.154$ & $0.145$ & $0.468$ & $0.016$\\
J141235.40$-$331813.0 & 6123914217752694784 & 100572049 & 20080318_1403m32_126 & 14:12:35.40 & $-$33:18:13.0 & GEMS & $10.440$ & $10.303$ & $0.711$ & $10.424$ & $3.5$ & $1.4$ & $2.6$ & $0.4$ & $2.8726$ & $0.0170$ & $0.3481$ & $0.0021$ & $0.3450$ & $0.0020$ & $0.0059$ & $0.3447$ & $0.0018$ & $0.0051$ & $0.3447$ & $0.0025$ & $0.0074$ & $-18.0269$ & $0.0214$ & $-5.2043$ & $0.0182$ & $-0.1068$ & $6147$ & $78$ & $6154$ & $116$ & $6147$ & $78$ & $6263$ & $68$ & $4.067$ & $0.200$ & $3.518$ & $0.194$ & $3.518$ & $0.194$ & $-1.091$ & $0.113$ & $-0.680$ & $0.120$ & $-1.114$ & $0.106$ & $-0.447$ & $0.123$ & $0.586$ & $0.122$ & $0.586$ & $7.925$ & D & $0.995$ & I & $0.487$ & $0.175$ & $0.444$ & $0.039$ & $0.444$ & $0.039$ & D & $0.994$ & $51$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($0.8$,$225.3$,$10.8$) & ($1.0$,$0.8$,$0.6$) & ($1.3$,$1804.4$,$1.7$) & ($0.3$,$6.6$,$0.1$) & $-1.591$ & $0.002$ & $7.514$ & $0.049$ & $8.012$ & $0.003$ & $0.219$ & $0.007$ & $0.032$ & $0.003$\\
J141237.24$-$381514.0 & 6117275538349122432 & 99861107 & 20110403_1418m36_013 & 14:12:37.24 & $-$38:15:14.0 & $\dots$ & $12.309$ & $12.033$ & $1.185$ & $12.322$ & $241.6$ & $1.4$ & $241.2$ & $0.3$ & $0.4519$ & $0.0131$ & $2.2129$ & $0.0641$ & $2.0925$ & $0.0574$ & $0.0274$ & $2.1039$ & $0.0512$ & $0.0243$ & $2.0145$ & $0.0767$ & $0.0381$ & $-1.0738$ & $0.0133$ & $-13.2197$ & $0.0145$ & $-0.1975$ & $4871$ & $53$ & $5000$ & $94$ & $\dots$ & $\dots$ & $4871$ & $53$ & $2.194$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $-0.971$ & $0.180$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-186.5$,$5.0$,$-11.9$) & ($0.8$,$1.5$,$1.3$) & ($809.6$,$34.5$,$16.9$) & ($7.2$,$10.5$,$0.2$) & $-1.738$ & $0.002$ & $0.085$ & $0.026$ & $9.749$ & $0.032$ & $4.762$ & $0.168$ & $0.983$ & $0.005$\\
J141242.50$-$161639.9 & 6297816790732048768 & 108801940 & 20120520_1418m14_059 & 14:12:42.50 & $-$16:16:39.9 & $\dots$ & $12.118$ & $11.992$ & $0.696$ & $12.109$ & $24.1$ & $60.2$ & $\dots$ & $\dots$ & $2.6008$ & $0.0256$ & $0.3845$ & $0.0038$ & $0.3807$ & $0.0037$ & $0.0097$ & $0.3799$ & $0.0030$ & $0.0080$ & $0.3783$ & $0.0069$ & $0.0183$ & $-5.0734$ & $0.0266$ & $-92.7038$ & $0.0277$ & $-0.5011$ & $6319$ & $73$ & $7881$ & $361$ & $\dots$ & $\dots$ & $6319$ & $73$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.181$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-1.470$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-75.4$,$122.3$,$-86.5$) & ($37.9$,$23.0$,$40.4$) & ($230.1$,$978.8$,$127.7$) & ($149.0$,$184.2$,$115.6$) & $-1.686$ & $0.042$ & $3.435$ & $1.494$ & $8.928$ & $0.517$ & $2.632$ & $1.378$ & $0.460$ & $0.175$\\
J141253.24$-$355255.7 & 6121113143162018432 & 100424571 & 20050630_1423m36_043 & 14:12:53.24 & $-$35:52:55.7 & NTTE & $12.907$ & $12.637$ & $1.051$ & $12.871$ & $321.9$ & $1.7$ & $321.5$ & $3.2$ & $0.3791$ & $0.0176$ & $2.6378$ & $0.1225$ & $2.4685$ & $0.1072$ & $0.0434$ & $2.5234$ & $0.1052$ & $0.0417$ & $2.5666$ & $0.0771$ & $0.0300$ & $-20.1632$ & $0.0183$ & $-11.0868$ & $0.0201$ & $-0.2814$ & $5191$ & $46$ & $4879$ & $92$ & $5188$ & $34$ & $5193$ & $58$ & $1.373$ & $0.470$ & $2.081$ & $0.134$ & $2.081$ & $0.134$ & $-2.185$ & $0.075$ & $-1.698$ & $0.160$ & $-2.120$ & $0.027$ & $-2.250$ & $0.122$ & $0.406$ & $0.111$ & $0.426$ & $6.671$ & D & $0.994$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-36.9$,$-176.8$,$98.4$) & ($2.4$,$2.1$,$0.8$) & ($22.6$,$-1162.7$,$148.6$) & ($2.8$,$12.1$,$2.3$) & $-1.717$ & $0.003$ & $5.007$ & $0.091$ & $6.923$ & $0.038$ & $2.674$ & $0.035$ & $0.161$ & $0.010$\\
J141320.98$-$252934.5 & 6271196652151187584 & 102597331 & 20070615_1410m26_085 & 14:13:20.98 & $-$25:29:34.5 & $\dots$ & $9.935$ & $9.625$ & $1.048$ & $9.858$ & $104.6$ & $0.5$ & $103.2$ & $0.4$ & $3.2956$ & $0.0224$ & $0.3034$ & $0.0021$ & $0.3011$ & $0.0020$ & $0.0067$ & $0.3005$ & $0.0016$ & $0.0055$ & $0.2993$ & $0.0030$ & $0.0099$ & $-56.2342$ & $0.0246$ & $-94.7232$ & $0.0240$ & $-0.3335$ & $5177$ & $54$ & $4949$ & $68$ & $\dots$ & $\dots$ & $5177$ & $54$ & $2.503$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $-1.125$ & $0.140$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.217$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-56.1$,$67.3$,$-13.6$) & ($0.4$,$0.5$,$0.4$) & ($433.1$,$541.8$,$2.2$) & ($1.9$,$3.7$,$0.1$) & $-1.803$ & $0.001$ & $1.320$ & $0.012$ & $8.312$ & $0.003$ & $0.276$ & $0.006$ & $0.726$ & $0.002$\\
J141324.57$-$371054.2 & 6117914251525186560 & 99987550 & 20050630_1423m36_028 & 14:13:24.57 & $-$37:10:54.2 & $\dots$ & $11.696$ & $11.272$ & $1.491$ & $11.710$ & $36.3$ & $0.6$ & $37.4$ & $0.5$ & $0.2022$ & $0.0149$ & $4.9456$ & $0.3644$ & $4.3821$ & $0.2861$ & $0.0653$ & $4.3956$ & $0.2506$ & $0.0570$ & $3.8857$ & $0.4677$ & $0.1204$ & $-7.0929$ & $0.0174$ & $2.8754$ & $0.0167$ & $-0.0597$ & $4283$ & $52$ & $4296$ & $68$ & $\dots$ & $\dots$ & $4283$ & $52$ & $0.968$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.117$ & $-1.305$ & $0.140$ & $\dots$ & $\dots$ & $-1.090$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.360$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.3$,$179.4$,$113.5$) & ($0.6$,$0.9$,$3.0$) & ($6.5$,$1046.7$,$211.9$) & ($0.4$,$14.1$,$11.8$) & $-1.739$ & $0.001$ & $5.136$ & $0.018$ & $6.242$ & $0.012$ & $3.044$ & $0.092$ & $0.097$ & $0.002$\\
J141342.34$-$262437.5 & 6270803022692632576 & 102563414 & 20120228_1410m26_135 & 14:13:42.34 & $-$26:24:37.5 & $\dots$ & $11.999$ & $11.721$ & $1.110$ & $11.978$ & $218.3$ & $0.9$ & $218.5$ & $0.9$ & $0.6981$ & $0.0241$ & $1.4325$ & $0.0495$ & $1.3810$ & $0.0460$ & $0.0333$ & $1.3751$ & $0.0470$ & $0.0342$ & $1.4191$ & $0.1167$ & $0.0822$ & $1.7717$ & $0.0268$ & $-24.1647$ & $0.0284$ & $-0.4261$ & $5018$ & $54$ & $4787$ & $77$ & $\dots$ & $\dots$ & $5018$ & $54$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.106$ & $-1.125$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.307$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-207.7$,$32.5$,$-9.9$) & ($1.0$,$2.8$,$3.1$) & ($834.7$,$236.6$,$18.0$) & ($11.9$,$20.8$,$0.2$) & $-1.664$ & $0.001$ & $0.489$ & $0.048$ & $11.146$ & $0.027$ & $3.845$ & $1.575$ & $0.916$ & $0.008$\\
J141357.69$-$362217.9 & 6118084985063493632 & 100023520 & 20050602_1423m36_041 & 14:13:57.69 & $-$36:22:17.9 & $\dots$ & $13.077$ & $12.834$ & $0.995$ & $13.047$ & $133.3$ & $2.4$ & $135.5$ & $2.7$ & $0.6905$ & $0.0153$ & $1.4482$ & $0.0321$ & $1.3957$ & $0.0298$ & $0.0214$ & $1.4015$ & $0.0317$ & $0.0226$ & $1.3769$ & $0.0784$ & $0.0569$ & $-15.6236$ & $0.0183$ & $-12.7924$ & $0.0182$ & $-0.0809$ & $5292$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5292$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.112$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.140$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-46.2$,$58.3$,$19.5$) & ($1.9$,$2.3$,$1.1$) & ($405.7$,$424.9$,$14.2$) & ($7.7$,$17.4$,$0.4$) & $-1.860$ & $0.003$ & $1.043$ & $0.048$ & $7.493$ & $0.026$ & $0.678$ & $0.025$ & $0.756$ & $0.010$\\
J141418.48$-$455659.6 & 6095898524043437184 & 309210841 & 20120527_1423m46_050 & 14:14:18.48 & $-$45:56:59.6 & $\dots$ & $10.814$ & $10.552$ & $1.025$ & $10.776$ & $79.9$ & $0.6$ & $80.2$ & $0.9$ & $1.0908$ & $0.0190$ & $0.9168$ & $0.0160$ & $0.8954$ & $0.0152$ & $0.0170$ & $0.8968$ & $0.0160$ & $0.0179$ & $0.9053$ & $0.0406$ & $0.0448$ & $-15.1956$ & $0.0193$ & $-15.3105$ & $0.0202$ & $-0.1251$ & $5336$ & $55$ & $5292$ & $63$ & $\dots$ & $\dots$ & $5336$ & $55$ & $2.668$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $-1.005$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.344$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-29.0$,$126.9$,$-13.2$) & ($0.7$,$1.0$,$0.5$) & ($187.9$,$965.6$,$3.1$) & ($2.4$,$8.2$,$0.1$) & $-1.786$ & $0.002$ & $2.864$ & $0.031$ & $7.701$ & $0.011$ & $0.305$ & $0.008$ & $0.458$ & $0.004$\\
J141420.00$-$222055.0 & 6276315084936757760 & 108342959 & 20060509_1423m23_046 & 14:14:20.00 & $-$22:20:55.0 & GEMS & $11.897$ & $11.519$ & $1.369$ & $11.894$ & $-1.3$ & $0.7$ & $-0.1$ & $0.4$ & $0.1918$ & $0.0188$ & $5.2138$ & $0.5110$ & $4.5914$ & $0.3963$ & $0.0863$ & $4.4092$ & $0.3208$ & $0.0728$ & $4.1494$ & $0.5335$ & $0.1286$ & $-11.9552$ & $0.0199$ & $-8.7990$ & $0.0170$ & $-0.2328$ & $4624$ & $64$ & $4634$ & $92$ & $4642$ & $74$ & $4605$ & $54$ & $1.242$ & $0.470$ & $1.433$ & $0.213$ & $1.433$ & $0.213$ & $-2.400$ & $0.079$ & $-1.767$ & $0.160$ & $-2.359$ & $0.054$ & $-2.440$ & $0.103$ & $-0.309$ & $0.116$ & $0.221$ & $6.251$ & D & $0.999$ & I & $0.294$ & $0.249$ & $0.307$ & $0.046$ & $0.307$ & $0.046$ & D & $0.990$ & $66$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($120.3$,$17.2$,$-50.6$) & ($7.2$,$5.4$,$2.1$) & ($379.0$,$97.1$,$280.1$) & ($6.5$,$31.8$,$32.3$) & $-1.846$ & $0.008$ & $0.441$ & $0.079$ & $6.891$ & $0.080$ & $5.716$ & $0.518$ & $0.880$ & $0.021$\\
J141445.25$-$371529.4 & 6117717095347893632 & 99986300 & 20050724_1423m36_028 & 14:14:45.25 & $-$37:15:29.4 & $\dots$ & $11.214$ & $11.095$ & $0.643$ & $11.198$ & $-33.6$ & $0.8$ & $-31.8$ & $1.3$ & $3.9375$ & $0.0195$ & $0.2540$ & $0.0013$ & $0.2523$ & $0.0012$ & $0.0049$ & $0.2514$ & $0.0012$ & $0.0048$ & $0.2515$ & $0.0017$ & $0.0068$ & $-18.5680$ & $0.0207$ & $17.3707$ & $0.0217$ & $-0.2170$ & $6464$ & $80$ & $6177$ & $100$ & $\dots$ & $\dots$ & $6464$ & $80$ & $3.884$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.238$ & $-0.785$ & $0.160$ & $\dots$ & $\dots$ & $-1.660$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($24.9$,$266.8$,$19.3$) & ($0.6$,$0.5$,$0.3$) & ($42.1$,$2153.1$,$2.9$) & ($1.4$,$3.8$,$0.1$) & $-1.480$ & $0.001$ & $7.934$ & $0.004$ & $11.074$ & $0.051$ & $0.374$ & $0.005$ & $0.165$ & $0.002$\\
J141445.46$-$725818.8 & 5797366990949138816 & 396152976 & 20110323_1412m73_094 & 14:14:45.46 & $-$72:58:18.8 & $\dots$ & $11.402$ & $11.118$ & $1.250$ & $11.436$ & $180.0$ & $0.9$ & $176.8$ & $0.7$ & $0.7983$ & $0.0195$ & $1.2527$ & $0.0306$ & $1.2132$ & $0.0287$ & $0.0237$ & $1.2115$ & $0.0257$ & $0.0212$ & $1.2011$ & $0.0408$ & $0.0340$ & $-26.4868$ & $0.0183$ & $-19.2456$ & $0.0224$ & $0.2174$ & $5027$ & $54$ & $5083$ & $136$ & $\dots$ & $\dots$ & $5027$ & $54$ & $3.723$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $-1.107$ & $0.190$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($24.0$,$10.9$,$-82.3$) & ($1.6$,$1.1$,$0.6$) & ($538.2$,$82.1$,$90.7$) & ($3.3$,$8.3$,$1.5$) & $-1.838$ & $0.001$ & $0.182$ & $0.020$ & $8.090$ & $0.031$ & $4.116$ & $0.091$ & $0.956$ & $0.005$\\
J141451.39$-$111923.8 & 6304583631965693568 & 109916986 & 20030617_1418m12_052 & 14:14:51.39 & $-$11:19:23.8 & $\dots$ & $13.024$ & $12.732$ & $1.157$ & $13.009$ & $-56.9$ & $2.5$ & $-56.2$ & $2.0$ & $0.2571$ & $0.0157$ & $3.8895$ & $0.2375$ & $3.5323$ & $0.1959$ & $0.0555$ & $3.6351$ & $0.2476$ & $0.0681$ & $3.5200$ & $0.3745$ & $0.1064$ & $-14.2438$ & $0.0179$ & $-3.3370$ & $0.0149$ & $-0.3631$ & $4928$ & $55$ & $4761$ & $92$ & $\dots$ & $\dots$ & $4928$ & $55$ & $1.715$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.120$ & $0.106$ & $-1.729$ & $0.160$ & $\dots$ & $\dots$ & $-2.120$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.333$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($161.2$,$97.7$,$9.5$) & ($4.9$,$3.9$,$2.2$) & ($361.3$,$593.5$,$170.2$) & ($15.7$,$29.1$,$10.6$) & $-1.723$ & $0.005$ & $1.815$ & $0.086$ & $8.911$ & $0.103$ & $4.199$ & $0.220$ & $0.662$ & $0.016$\\
J141505.96$-$193525.7 & 6278015857625912960 & 108452889 & 20040705_1408m19_121 & 14:15:05.96 & $-$19:35:25.7 & $\dots$ & $13.173$ & $12.988$ & $0.783$ & $13.129$ & $37.9$ & $15.8$ & $\dots$ & $\dots$ & $1.5044$ & $0.0209$ & $0.6647$ & $0.0092$ & $0.6534$ & $0.0089$ & $0.0137$ & $0.6475$ & $0.0084$ & $0.0130$ & $0.6438$ & $0.0149$ & $0.0231$ & $-18.4324$ & $0.0197$ & $2.9011$ & $0.0179$ & $-0.4555$ & $6027$ & $142$ & $7121$ & $529$ & $\dots$ & $\dots$ & $6027$ & $142$ & $4.394$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.059$ & $0.207$ & $-0.961$ & $0.400$ & $\dots$ & $\dots$ & $-1.059$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.752$ & $0.594$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.2$,$204.5$,$55.7$) & ($10.2$,$6.7$,$9.9$) & ($12.0$,$1599.5$,$37.5$) & ($4.1$,$52.5$,$13.4$) & $-1.629$ & $0.008$ & $6.454$ & $0.237$ & $7.888$ & $0.080$ & $1.256$ & $0.268$ & $0.100$ & $0.018$\\
J141506.48$-$092237.2 & 3638915920619968640 & 109947012 & 20040607_1418m11_072 & 14:15:06.48 & $-$09:22:37.2 & $\dots$ & $13.100$ & $12.824$ & $1.008$ & $13.042$ & $153.3$ & $2.2$ & $150.8$ & $1.8$ & $0.5671$ & $0.0218$ & $1.7634$ & $0.0678$ & $1.6861$ & $0.0620$ & $0.0368$ & $1.6931$ & $0.0738$ & $0.0436$ & $1.7789$ & $0.0573$ & $0.0322$ & $-25.2909$ & $0.0267$ & $-30.6529$ & $0.0252$ & $-0.5205$ & $5198$ & $59$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5198$ & $59$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.138$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.600$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-46.8$,$-122.7$,$36.7$) & ($1.5$,$3.1$,$1.8$) & ($172.4$,$-880.6$,$64.7$) & ($8.9$,$21.0$,$2.1$) & $-1.785$ & $0.004$ & $2.812$ & $0.093$ & $7.546$ & $0.024$ & $1.688$ & $0.038$ & $0.457$ & $0.014$\\
J141525.60$-$074554.6 & 3639389573908084736 & 110021115 & 20100320_1421m08_051 & 14:15:25.60 & $-$07:45:54.6 & $\dots$ & $11.824$ & $11.516$ & $0.847$ & $11.678$ & $9.8$ & $1.6$ & $10.9$ & $1.5$ & $4.1261$ & $0.0206$ & $0.2424$ & $0.0012$ & $0.2408$ & $0.0012$ & $0.0050$ & $0.2397$ & $0.0014$ & $0.0060$ & $0.2402$ & $0.0020$ & $0.0083$ & $2.3145$ & $0.0430$ & $-53.7195$ & $0.0337$ & $-0.1606$ & $5643$ & $79$ & $5079$ & $87$ & $\dots$ & $\dots$ & $5643$ & $79$ & $4.027$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.304$ & $0.133$ & $0.090$ & $\dots$ & $\dots$ & $-1.530$ & $0.304$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.290$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-45.3$,$205.4$,$-20.8$) & ($0.9$,$0.4$,$1.2$) & ($39.1$,$1665.0$,$4.3$) & ($1.4$,$3.4$,$0.4$) & $-1.615$ & $0.001$ & $6.074$ & $0.032$ & $8.709$ & $0.013$ & $0.390$ & $0.019$ & $0.178$ & $0.003$\\
J141528.00$-$193833.0 & 6278012112414500864 & 108451561 & 20100315_1414m20_061 & 14:15:28.00 & $-$19:38:33.0 & NTTE & $11.297$ & $10.983$ & $1.282$ & $11.316$ & $-38.1$ & $0.7$ & $-37.7$ & $0.5$ & $0.9420$ & $0.0286$ & $1.0616$ & $0.0322$ & $1.0331$ & $0.0305$ & $0.0295$ & $1.0336$ & $0.0282$ & $0.0273$ & $1.0740$ & $0.0248$ & $0.0231$ & $-15.4646$ & $0.0205$ & $-5.1137$ & $0.0189$ & $-0.3038$ & $4968$ & $202$ & $4866$ & $49$ & $4968$ & $202$ & $4716$ & $52$ & $3.421$ & $0.140$ & $2.166$ & $0.686$ & $2.166$ & $0.686$ & $-0.974$ & $0.213$ & $-0.134$ & $0.090$ & $-1.054$ & $0.246$ & $-0.410$ & $0.103$ & $-0.214$ & $0.078$ & $-0.174$ & $7.282$ & D & $0.997$ & I & $0.075$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($50.6$,$200.9$,$-10.0$) & ($0.5$,$0.5$,$0.4$) & ($43.0$,$1515.1$,$15.2$) & ($0.7$,$4.8$,$0.2$) & $-1.654$ & $0.001$ & $5.522$ & $0.023$ & $8.188$ & $0.013$ & $0.777$ & $0.006$ & $0.194$ & $0.002$\\
J141544.13$-$063831.9 & 3640651813256839936 & 110046928 & 20040303_1414m05_030 & 14:15:44.13 & $-$06:38:31.9 & $\dots$ & $11.033$ & $11.004$ & $1.077$ & $11.248$ & $-35.5$ & $1.8$ & $-33.6$ & $0.9$ & $1.4802$ & $0.0155$ & $0.6756$ & $0.0071$ & $0.6639$ & $0.0068$ & $0.0103$ & $0.6612$ & $0.0068$ & $0.0102$ & $0.6683$ & $0.0084$ & $0.0126$ & $-4.0299$ & $0.0155$ & $-0.8993$ & $0.0115$ & $-0.0999$ & $5030$ & $67$ & $4779$ & $65$ & $\dots$ & $\dots$ & $5030$ & $67$ & $3.205$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.122$ & $-0.425$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.090$ & $0.071$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.1$,$249.4$,$-17.6$) & ($1.0$,$0.5$,$1.4$) & ($10.0$,$1959.6$,$11.2$) & ($0.8$,$3.7$,$0.5$) & $-1.537$ & $0.002$ & $7.816$ & $0.007$ & $9.268$ & $0.054$ & $0.698$ & $0.020$ & $0.085$ & $0.003$\\
J141559.60$-$321926.0 & 6124372404864685184 & $\dots$ & 20060510_1412m34_080 & 14:15:59.60 & $-$32:19:26.0 & NTTE & $11.470$ & $11.058$ & $1.479$ & $11.489$ & $-165.6$ & $0.4$ & $-167.4$ & $0.8$ & $0.2006$ & $0.0176$ & $4.9850$ & $0.4374$ & $4.4131$ & $0.3428$ & $0.0777$ & $3.9778$ & $0.4007$ & $0.1007$ & $4.2323$ & $0.0358$ & $0.0085$ & $-10.6918$ & $0.0183$ & $-6.9135$ & $0.0189$ & $-0.2981$ & $4573$ & $91$ & $4588$ & $92$ & $4573$ & $91$ & $\dots$ & $\dots$ & $1.034$ & $0.470$ & $0.609$ & $0.250$ & $0.609$ & $0.250$ & $-2.738$ & $0.000$ & $-2.298$ & $0.160$ & $-2.738$ & $0.000$ & $\dots$ & $\dots$ & $-0.372$ & $0.120$ & $0.378$ & $6.070$ & D & $0.991$ & I & $0.497$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $71$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($169.2$,$209.3$,$-114.8$) & ($0.4$,$0.4$,$0.4$) & ($239.6$,$1194.0$,$361.8$) & ($1.8$,$2.7$,$1.9$) & $-1.531$ & $0.001$ & $4.654$ & $0.007$ & $11.939$ & $0.036$ & $6.754$ & $0.027$ & $0.439$ & $0.001$\\
J141601.96$-$061420.2 & 3640715855513276928 & 110048252 & 20040303_1414m05_047 & 14:16:01.96 & $-$06:14:20.2 & $\dots$ & $12.424$ & $12.087$ & $1.363$ & $12.459$ & $66.8$ & $1.4$ & $67.0$ & $1.0$ & $0.1885$ & $0.0146$ & $5.3050$ & $0.4109$ & $4.6620$ & $0.3173$ & $0.0681$ & $5.1449$ & $0.3676$ & $0.0715$ & $4.7561$ & $0.3157$ & $0.0664$ & $-2.3673$ & $0.0163$ & $-11.3466$ & $0.0129$ & $0.0140$ & $4455$ & $53$ & $4639$ & $77$ & $\dots$ & $\dots$ & $4455$ & $53$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.117$ & $-1.073$ & $0.170$ & $\dots$ & $\dots$ & $-1.230$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.567$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-122.3$,$-19.4$,$-66.9$) & ($0.8$,$5.2$,$2.6$) & ($498.7$,$-106.7$,$219.7$) & ($14.4$,$27.8$,$7.5$) & $-1.782$ & $0.004$ & $0.294$ & $0.104$ & $8.400$ & $0.166$ & $4.788$ & $0.146$ & $0.932$ & $0.023$\\
J141607.13$-$292505.3 & 6269052359662541440 & 102106351 & 20070416_1425m30_052 & 14:16:07.13 & $-$29:25:05.3 & $\dots$ & $12.898$ & $12.580$ & $1.271$ & $12.908$ & $-32.1$ & $1.5$ & $-30.6$ & $1.6$ & $0.2889$ & $0.0182$ & $3.4614$ & $0.2181$ & $3.1756$ & $0.1835$ & $0.0578$ & $3.0197$ & $0.1445$ & $0.0479$ & $3.2038$ & $0.3851$ & $0.1202$ & $-14.0362$ & $0.0186$ & $-10.2326$ & $0.0182$ & $-0.2840$ & $4670$ & $53$ & $4553$ & $77$ & $\dots$ & $\dots$ & $4670$ & $53$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.112$ & $-1.110$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.370$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($128.2$,$66.3$,$-68.6$) & ($5.5$,$4.8$,$2.1$) & ($312.1$,$405.9$,$196.3$) & ($10.9$,$33.4$,$18.2$) & $-1.813$ & $0.004$ & $1.346$ & $0.084$ & $7.379$ & $0.046$ & $4.244$ & $0.298$ & $0.692$ & $0.017$\\
J141629.92$-$140437.7 & 6302823790590128384 & 108910902 & 20120520_1418m14_023 & 14:16:29.92 & $-$14:04:37.7 & $\dots$ & $12.400$ & $12.134$ & $1.104$ & $12.389$ & $-84.0$ & $1.0$ & $-82.9$ & $1.0$ & $0.5118$ & $0.0153$ & $1.9539$ & $0.0584$ & $1.8594$ & $0.0529$ & $0.0284$ & $1.8923$ & $0.0423$ & $0.0224$ & $1.9739$ & $0.0595$ & $0.0302$ & $-12.7739$ & $0.0167$ & $1.8441$ & $0.0141$ & $-0.1847$ & $5071$ & $54$ & $4755$ & $77$ & $\dots$ & $\dots$ & $5071$ & $54$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.923$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($111.2$,$224.4$,$-0.5$) & ($0.9$,$0.6$,$0.8$) & ($137.6$,$1571.9$,$53.7$) & ($2.1$,$5.9$,$0.8$) & $-1.575$ & $0.002$ & $5.230$ & $0.023$ & $10.363$ & $0.041$ & $2.256$ & $0.026$ & $0.329$ & $0.003$\\
J141633.58$-$193513.5 & 6284005996973993984 & 108454582 & 20040705_1408m19_119 & 14:16:33.58 & $-$19:35:13.5 & $\dots$ & $12.925$ & $12.761$ & $0.801$ & $12.908$ & $59.0$ & $1.8$ & $60.7$ & $2.7$ & $2.0945$ & $0.0187$ & $0.4774$ & $0.0043$ & $0.4716$ & $0.0042$ & $0.0088$ & $0.4704$ & $0.0041$ & $0.0088$ & $0.4697$ & $0.0050$ & $0.0107$ & $26.5707$ & $0.0189$ & $-5.6594$ & $0.0168$ & $-0.3029$ & $5981$ & $68$ & $5653$ & $136$ & $\dots$ & $\dots$ & $5981$ & $68$ & $4.417$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.819$ & $0.124$ & $-1.272$ & $0.190$ & $\dots$ & $\dots$ & $-0.819$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.617$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-101.3$,$254.8$,$16.2$) & ($1.2$,$0.8$,$1.1$) & ($157.8$,$2022.4$,$6.0$) & ($2.2$,$6.0$,$0.4$) & $-1.471$ & $0.001$ & $6.528$ & $0.031$ & $12.626$ & $0.014$ & $0.627$ & $0.023$ & $0.318$ & $0.002$\\
J141638.74$-$432602.6 & 6097509991472971648 & 308787263 & 20120514_1408m42_126 & 14:16:38.74 & $-$43:26:02.6 & $\dots$ & $12.795$ & $12.452$ & $1.309$ & $12.798$ & $-70.3$ & $3.0$ & $-69.3$ & $1.5$ & $0.7280$ & $0.0184$ & $1.3736$ & $0.0347$ & $1.3263$ & $0.0324$ & $0.0244$ & $1.3417$ & $0.0353$ & $0.0263$ & $1.3165$ & $0.0673$ & $0.0511$ & $0.3689$ & $0.0169$ & $-3.6520$ & $0.0194$ & $-0.3086$ & $4788$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4788$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($4.9$,$288.8$,$-34.9$) & ($2.0$,$2.2$,$0.9$) & ($93.7$,$2115.1$,$14.7$) & ($8.3$,$16.4$,$0.6$) & $-1.467$ & $0.007$ & $7.328$ & $0.012$ & $12.072$ & $0.241$ & $1.043$ & $0.043$ & $0.244$ & $0.009$\\
J141640.80$-$242200.0 & 6272774000363969920 & $\dots$ & 20100225_1410m26_087 & 14:16:40.80 & $-$24:22:00.0 & SOAR & $10.877$ & $10.483$ & $1.372$ & $10.860$ & $0.4$ & $1.1$ & $0.6$ & $0.6$ & $0.3435$ & $0.0178$ & $2.9112$ & $0.1509$ & $2.7064$ & $0.1304$ & $0.0482$ & $2.6882$ & $0.1227$ & $0.0456$ & $2.5902$ & $0.1887$ & $0.0728$ & $-12.6175$ & $0.0193$ & $-5.7052$ & $0.0161$ & $-0.1635$ & $4755$ & $51$ & $5029$ & $92$ & $4755$ & $51$ & $\dots$ & $\dots$ & $3.070$ & $0.470$ & $0.992$ & $0.221$ & $0.992$ & $0.221$ & $-2.803$ & $0.053$ & $-2.389$ & $0.160$ & $-2.803$ & $0.053$ & $\dots$ & $\dots$ & $-0.336$ & $0.127$ & $0.414$ & $6.042$ & D & $0.976$ & I & $0.852$ & $0.166$ & $0.381$ & $0.043$ & $0.381$ & $0.043$ & D & $0.984$ & $66$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($63.2$,$116.2$,$4.4$) & ($2.0$,$2.3$,$0.6$) & ($191.4$,$757.4$,$55.5$) & ($5.9$,$18.7$,$2.0$) & $-1.830$ & $0.003$ & $2.396$ & $0.053$ & $7.079$ & $0.009$ & $1.858$ & $0.402$ & $0.494$ & $0.008$\\
J141642.64$-$405057.0 & 6115952546679909504 & 307803060 & 20120514_1408m42_091 & 14:16:42.64 & $-$40:50:57.0 & $\dots$ & $12.405$ & $12.129$ & $1.170$ & $12.412$ & $55.9$ & $3.4$ & $61.7$ & $1.0$ & $0.3367$ & $0.0144$ & $2.9700$ & $0.1270$ & $2.7571$ & $0.1095$ & $0.0397$ & $2.8675$ & $0.0934$ & $0.0326$ & $2.6952$ & $0.2737$ & $0.1016$ & $-30.7112$ & $0.0147$ & $-0.4260$ & $0.0162$ & $-0.2740$ & $4989$ & $56$ & $5607$ & $614$ & $\dots$ & $\dots$ & $4989$ & $56$ & $3.908$ & $0.700$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.070$ & $0.117$ & $-0.968$ & $0.520$ & $\dots$ & $\dots$ & $-2.070$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.550$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($238.8$,$12.5$,$153.9$) & ($9.6$,$3.9$,$3.7$) & ($990.9$,$80.4$,$244.9$) & ($68.1$,$25.3$,$9.0$) & $-1.538$ & $0.025$ & $0.238$ & $0.063$ & $13.785$ & $0.734$ & $11.203$ & $1.513$ & $0.966$ & $0.010$\\
J141646.86$-$161204.4 & 6297785351571237248 & 108815478 & 20060617_1418m14_007 & 14:16:46.86 & $-$16:12:04.4 & $\dots$ & $11.865$ & $11.431$ & $1.557$ & $11.904$ & $64.9$ & $0.6$ & $66.1$ & $0.8$ & $0.2039$ & $0.0193$ & $4.9044$ & $0.4642$ & $4.3497$ & $0.3652$ & $0.0839$ & $4.1813$ & $0.3353$ & $0.0802$ & $4.1098$ & $0.2265$ & $0.0551$ & $-6.3987$ & $0.0210$ & $-9.2142$ & $0.0167$ & $-0.1391$ & $4256$ & $52$ & $4372$ & $77$ & $\dots$ & $\dots$ & $4256$ & $52$ & $0.949$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $-1.273$ & $0.170$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.249$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.3$,$13.5$,$-31.3$) & ($1.3$,$3.2$,$1.4$) & ($408.5$,$77.4$,$143.6$) & ($5.3$,$18.5$,$4.3$) & $-1.908$ & $0.001$ & $0.532$ & $0.048$ & $6.879$ & $0.014$ & $2.971$ & $0.073$ & $0.856$ & $0.012$\\
J141657.68$-$142016.3 & 6299790993923248896 & 108909912 & 20120520_1418m14_018 & 14:16:57.68 & $-$14:20:16.3 & $\dots$ & $12.695$ & $12.374$ & $1.267$ & $12.700$ & $-28.2$ & $1.5$ & $-25.3$ & $1.2$ & $0.4635$ & $0.0164$ & $2.1575$ & $0.0763$ & $2.0429$ & $0.0684$ & $0.0335$ & $2.0766$ & $0.0708$ & $0.0341$ & $2.0788$ & $0.0365$ & $0.0175$ & $-36.7574$ & $0.0184$ & $-0.5738$ & $0.0160$ & $-0.2374$ & $4720$ & $53$ & $4519$ & $77$ & $\dots$ & $\dots$ & $4720$ & $53$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.660$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.061$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($254.1$,$46.6$,$102.6$) & ($1.7$,$1.1$,$1.2$) & ($1080.5$,$323.5$,$86.4$) & ($13.6$,$7.9$,$2.0$) & $-1.504$ & $0.004$ & $0.920$ & $0.023$ & $14.989$ & $0.120$ & $4.331$ & $0.072$ & $0.884$ & $0.003$\\
J141719.21$-$453348.0 & 6096295997496618496 & 309199015 & 20120318_1423m46_062 & 14:17:19.21 & $-$45:33:48.0 & $\dots$ & $11.989$ & $11.558$ & $1.526$ & $12.015$ & $141.7$ & $1.1$ & $141.5$ & $0.5$ & $0.1935$ & $0.0195$ & $5.1680$ & $0.5208$ & $4.5558$ & $0.4047$ & $0.0888$ & $4.6822$ & $0.3408$ & $0.0728$ & $3.6865$ & $0.2391$ & $0.0649$ & $-9.8456$ & $0.0180$ & $2.0010$ & $0.0303$ & $-0.4186$ & $4351$ & $52$ & $4308$ & $77$ & $\dots$ & $\dots$ & $4351$ & $52$ & $0.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.117$ & $-1.338$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-17.3$,$57.5$,$134.1$) & ($2.2$,$1.4$,$1.8$) & ($191.8$,$346.2$,$297.8$) & ($2.7$,$9.5$,$9.1$) & $-1.867$ & $0.001$ & $1.575$ & $0.048$ & $6.244$ & $0.031$ & $4.562$ & $0.073$ & $0.597$ & $0.011$\\
J141727.79$-$133259.8 & 6302949860766025216 & 108914123 & 20040607_1418m11_005 & 14:17:27.79 & $-$13:32:59.8 & $\dots$ & $12.221$ & $11.807$ & $1.530$ & $12.266$ & $-24.4$ & $0.8$ & $-20.3$ & $0.4$ & $0.2561$ & $0.0207$ & $3.9047$ & $0.3156$ & $3.5448$ & $0.2601$ & $0.0734$ & $3.4105$ & $0.1915$ & $0.0561$ & $3.5079$ & $0.6027$ & $0.1718$ & $-10.2934$ & $0.0178$ & $-3.8158$ & $0.0158$ & $-0.3569$ & $4263$ & $52$ & $5042$ & $79$ & $\dots$ & $\dots$ & $4263$ & $52$ & $3.739$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.117$ & $-0.457$ & $0.090$ & $\dots$ & $\dots$ & $-1.000$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.149$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($87.2$,$112.4$,$6.9$) & ($4.8$,$5.3$,$1.0$) & ($191.5$,$670.6$,$145.8$) & ($12.5$,$42.4$,$12.0$) & $-1.808$ & $0.003$ & $2.228$ & $0.138$ & $7.162$ & $0.013$ & $3.066$ & $0.188$ & $0.526$ & $0.023$\\
J141729.36$-$342153.1 & 6122817076947937408 & 100481311 & 20050531_1423m36_066 & 14:17:29.36 & $-$34:21:53.1 & $\dots$ & $12.321$ & $12.220$ & $0.653$ & $12.326$ & $16.7$ & $1.9$ & $18.2$ & $3.3$ & $2.1249$ & $0.0187$ & $0.4706$ & $0.0041$ & $0.4649$ & $0.0040$ & $0.0087$ & $0.4648$ & $0.0038$ & $0.0082$ & $0.4619$ & $0.0058$ & $0.0126$ & $-11.2161$ & $0.0223$ & $-3.8685$ & $0.0221$ & $-0.0715$ & $6508$ & $69$ & $5572$ & $94$ & $\dots$ & $\dots$ & $6508$ & $69$ & $3.238$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.144$ & $-0.708$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.558$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-13.9$,$220.8$,$15.2$) & ($1.3$,$1.1$,$0.8$) & ($5.3$,$1748.3$,$3.2$) & ($1.0$,$8.8$,$0.2$) & $-1.605$ & $0.002$ & $7.069$ & $0.074$ & $8.046$ & $0.013$ & $0.309$ & $0.011$ & $0.065$ & $0.006$\\
J141744.82$-$130127.3 & 6303041803130116864 & 108924871 & 20120520_1418m14_005 & 14:17:44.82 & $-$13:01:27.3 & $\dots$ & $12.568$ & $12.360$ & $0.979$ & $12.567$ & $-13.4$ & $4.5$ & $-3.4$ & $1.9$ & $1.8336$ & $0.0154$ & $0.5454$ & $0.0046$ & $0.5378$ & $0.0045$ & $0.0083$ & $0.5391$ & $0.0045$ & $0.0083$ & $0.5503$ & $0.0081$ & $0.0147$ & $-59.0218$ & $0.0195$ & $42.1668$ & $0.0159$ & $-0.2496$ & $5453$ & $67$ & $5630$ & $190$ & $\dots$ & $\dots$ & $5453$ & $67$ & $3.699$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.865$ & $0.123$ & $-0.572$ & $0.140$ & $\dots$ & $\dots$ & $-0.865$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($137.7$,$234.6$,$118.7$) & ($2.8$,$1.5$,$3.1$) & ($333.3$,$1852.9$,$148.0$) & ($13.0$,$11.6$,$9.8$) & $-1.409$ & $0.004$ & $5.954$ & $0.036$ & $15.340$ & $0.177$ & $5.017$ & $0.138$ & $0.441$ & $0.007$\\
J141751.70$-$264342.0 & 6269993850853482624 & 102560121 & 20060530_1410m26_120 & 14:17:51.70 & $-$26:43:42.0 & NTTE & $11.772$ & $11.378$ & $1.410$ & $11.773$ & $299.7$ & $0.6$ & $299.1$ & $0.6$ & $0.1714$ & $0.0156$ & $5.8343$ & $0.5310$ & $5.0659$ & $0.4003$ & $0.0790$ & $5.0252$ & $0.4144$ & $0.0825$ & $4.7274$ & $0.2917$ & $0.0617$ & $-7.7727$ & $0.0188$ & $-13.9014$ & $0.0212$ & $-0.4035$ & $4587$ & $73$ & $4696$ & $51$ & $4681$ & $93$ & $4493$ & $53$ & $1.119$ & $0.210$ & $0.898$ & $0.205$ & $0.898$ & $0.205$ & $-2.287$ & $0.085$ & $-1.804$ & $0.140$ & $-2.113$ & $0.067$ & $-2.460$ & $0.103$ & $-0.079$ & $0.119$ & $0.611$ & $6.754$ & D & $0.995$ & I & $0.390$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $79$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-56.1$,$-248.2$,$-24.3$) & ($6.1$,$5.0$,$3.4$) & ($64.0$,$-1331.3$,$187.9$) & ($2.5$,$18.0$,$8.4$) & $-1.624$ & $0.010$ & $5.363$ & $0.087$ & $8.824$ & $0.175$ & $3.627$ & $0.143$ & $0.244$ & $0.003$\\
J141754.04$-$311055.4 & 6124585568384617472 & 101964915 & 20060720_1425m30_032 & 14:17:54.04 & $-$31:10:55.4 & $\dots$ & $11.798$ & $11.653$ & $0.851$ & $11.816$ & $22.6$ & $1.5$ & $23.2$ & $0.7$ & $3.2088$ & $0.0171$ & $0.3116$ & $0.0017$ & $0.3091$ & $0.0016$ & $0.0053$ & $0.3079$ & $0.0016$ & $0.0053$ & $0.3061$ & $0.0030$ & $0.0098$ & $-26.0183$ & $0.0181$ & $-31.5746$ & $0.0174$ & $-0.2298$ & $6011$ & $68$ & $6049$ & $83$ & $\dots$ & $\dots$ & $6011$ & $68$ & $4.570$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.806$ & $0.126$ & $0.290$ & $0.120$ & $\dots$ & $\dots$ & $-0.806$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.221$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.0$,$188.5$,$-7.3$) & ($1.1$,$0.8$,$0.7$) & ($42.1$,$1514.2$,$1.1$) & ($1.7$,$6.7$,$0.1$) & $-1.665$ & $0.002$ & $5.461$ & $0.043$ & $8.059$ & $0.005$ & $0.179$ & $0.006$ & $0.192$ & $0.004$\\
J141757.04$-$131847.0 & 6302962436430298112 & 108914834 & 20040605_1418m11_146 & 14:17:57.04 & $-$13:18:47.0 & $\dots$ & $12.793$ & $12.526$ & $1.097$ & $12.778$ & $31.8$ & $1.1$ & $32.0$ & $3.6$ & $1.0711$ & $0.0166$ & $0.9336$ & $0.0145$ & $0.9115$ & $0.0138$ & $0.0151$ & $0.9157$ & $0.0131$ & $0.0143$ & $0.9341$ & $0.0258$ & $0.0276$ & $-18.9027$ & $0.0187$ & $-27.2061$ & $0.0172$ & $-0.3621$ & $5106$ & $56$ & $4991$ & $87$ & $\dots$ & $\dots$ & $5106$ & $56$ & $4.106$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.125$ & $-0.968$ & $0.160$ & $\dots$ & $\dots$ & $-0.890$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-19.2$,$100.5$,$-20.1$) & ($0.7$,$1.2$,$0.9$) & ($265.5$,$768.8$,$15.3$) & ($3.9$,$9.6$,$0.4$) & $-1.807$ & $0.001$ & $2.145$ & $0.034$ & $7.723$ & $0.005$ & $0.768$ & $0.012$ & $0.565$ & $0.005$\\
J141801.06$-$342732.4 & 6122813366095825152 & 100480811 & 20060510_1412m34_114 & 14:18:01.06 & $-$34:27:32.4 & $\dots$ & $11.510$ & $11.276$ & $1.077$ & $11.520$ & $-109.2$ & $0.8$ & $-108.8$ & $0.6$ & $0.7415$ & $0.0166$ & $1.3486$ & $0.0302$ & $1.3029$ & $0.0282$ & $0.0216$ & $1.3029$ & $0.0239$ & $0.0183$ & $1.3392$ & $0.0591$ & $0.0441$ & $-7.3814$ & $0.0178$ & $5.2812$ & $0.0160$ & $-0.1582$ & $5142$ & $54$ & $5452$ & $74$ & $\dots$ & $\dots$ & $5142$ & $54$ & $3.429$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.633$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($72.3$,$307.1$,$5.6$) & ($0.5$,$0.5$,$0.7$) & ($257.5$,$2242.7$,$11.8$) & ($4.1$,$5.1$,$0.3$) & $-1.390$ & $0.002$ & $6.916$ & $0.011$ & $15.382$ & $0.082$ & $1.146$ & $0.018$ & $0.380$ & $0.002$\\
J141808.70$-$284208.0 & 6269208597689497856 & 102172461 & 20030709_1419m30_073 & 14:18:08.70 & $-$28:42:08.0 & SOAR & $10.705$ & $10.415$ & $1.247$ & $10.732$ & $174.2$ & $2.7$ & $172.8$ & $0.3$ & $0.4559$ & $0.0200$ & $2.1935$ & $0.0962$ & $2.0751$ & $0.0861$ & $0.0415$ & $1.9943$ & $0.0715$ & $0.0359$ & $2.0906$ & $0.0652$ & $0.0312$ & $-1.2889$ & $0.0203$ & $-20.2067$ & $0.0173$ & $-0.1614$ & $4839$ & $62$ & $4893$ & $92$ & $4897$ & $67$ & $4780$ & $57$ & $1.270$ & $0.470$ & $1.643$ & $0.209$ & $1.643$ & $0.209$ & $-2.590$ & $0.129$ & $-1.835$ & $0.160$ & $-2.520$ & $0.133$ & $-2.660$ & $0.125$ & $0.047$ & $0.116$ & $0.397$ & $6.237$ & D & $0.993$ & I & $0.155$ & $0.300$ & $0.354$ & $0.042$ & $0.354$ & $0.042$ & D & $0.985$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-162.6$,$13.3$,$-62.4$) & ($1.7$,$2.1$,$2.0$) & ($709.8$,$90.9$,$47.8$) & ($10.5$,$14.5$,$2.3$) & $-1.757$ & $0.002$ & $0.652$ & $0.023$ & $9.158$ & $0.038$ & $3.534$ & $0.064$ & $0.867$ & $0.005$\\
J141810.57$-$333452.6 & 6123299006637317632 & 100631228 & 20060510_1412m34_086 & 14:18:10.57 & $-$33:34:52.6 & $\dots$ & $11.431$ & $11.016$ & $1.502$ & $11.460$ & $-17.8$ & $0.8$ & $-18.3$ & $0.5$ & $0.2535$ & $0.0145$ & $3.9448$ & $0.2256$ & $3.5778$ & $0.1856$ & $0.0519$ & $3.4341$ & $0.1370$ & $0.0399$ & $3.6203$ & $0.2797$ & $0.0773$ & $0.3291$ & $0.0174$ & $-14.2848$ & $0.0139$ & $-0.0088$ & $4301$ & $51$ & $4278$ & $77$ & $\dots$ & $\dots$ & $4301$ & $51$ & $0.680$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $-1.268$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-71.0$,$109.8$,$-215.7$) & ($0.9$,$3.7$,$4.7$) & ($150.1$,$649.0$,$622.3$) & ($7.7$,$26.0$,$28.4$) & $-1.639$ & $0.005$ & $3.811$ & $0.036$ & $9.242$ & $0.139$ & $7.562$ & $0.255$ & $0.416$ & $0.009$\\
J141816.75$-$120806.8 & 6303662511803934848 & 108955380 & 20060429_1412m13_096 & 14:18:16.75 & $-$12:08:06.8 & KPNR & $11.993$ & $11.628$ & $1.334$ & $11.986$ & $158.7$ & $0.5$ & $154.9$ & $0.7$ & $0.2002$ & $0.0150$ & $4.9950$ & $0.3743$ & $4.4209$ & $0.2932$ & $0.0663$ & $4.1235$ & $0.2035$ & $0.0494$ & $4.4679$ & $0.3412$ & $0.0764$ & $-14.3353$ & $0.0170$ & $-1.5506$ & $0.0149$ & $-0.1909$ & $4672$ & $56$ & $4752$ & $92$ & $4687$ & $58$ & $4657$ & $55$ & $2.389$ & $0.470$ & $0.941$ & $0.106$ & $0.941$ & $0.106$ & $-2.591$ & $0.123$ & $-2.242$ & $0.160$ & $-2.572$ & $0.136$ & $-2.610$ & $0.110$ & $-0.332$ & $0.122$ & $0.418$ & $6.257$ & D & $0.998$ & I & $0.613$ & $0.202$ & $0.206$ & $0.041$ & $0.206$ & $0.041$ & D & $0.990$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($97.1$,$-0.7$,$203.0$) & ($5.4$,$2.7$,$1.8$) & ($517.8$,$-3.6$,$670.0$) & ($26.9$,$14.9$,$28.6$) & $-1.653$ & $0.009$ & $1.144$ & $0.101$ & $10.193$ & $0.247$ & $10.183$ & $0.243$ & $0.798$ & $0.020$\\
J141823.16$-$163246.7 & 6296999196461506688 & 108842882 & 20060508_1428m16_043 & 14:18:23.16 & $-$16:32:46.7 & $\dots$ & $11.711$ & $11.363$ & $1.349$ & $11.729$ & $-18.1$ & $0.7$ & $-21.9$ & $0.4$ & $0.2965$ & $0.0231$ & $3.3727$ & $0.2628$ & $3.1008$ & $0.2221$ & $0.0716$ & $2.7942$ & $0.1382$ & $0.0495$ & $2.9175$ & $0.2691$ & $0.0922$ & $-8.9903$ & $0.0195$ & $-0.3770$ & $0.0181$ & $-0.4151$ & $4588$ & $53$ & $4480$ & $68$ & $\dots$ & $\dots$ & $4588$ & $53$ & $1.373$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $-1.266$ & $0.140$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($57.9$,$182.2$,$34.5$) & ($1.6$,$1.5$,$1.1$) & ($59.8$,$1155.4$,$101.1$) & ($2.9$,$17.8$,$4.5$) & $-1.723$ & $0.003$ & $4.393$ & $0.077$ & $7.428$ & $0.013$ & $2.254$ & $0.066$ & $0.257$ & $0.008$\\
J141851.11$-$264517.5 & 6270072328496410496 & 102608949 & 20070301_1410m26_114 & 14:18:51.11 & $-$26:45:17.5 & $\dots$ & $12.180$ & $11.949$ & $1.023$ & $12.172$ & $157.0$ & $2.5$ & $154.6$ & $1.6$ & $1.3826$ & $0.0161$ & $0.7233$ & $0.0084$ & $0.7099$ & $0.0081$ & $0.0114$ & $0.7070$ & $0.0067$ & $0.0094$ & $\dots$ & $\dots$ & $\dots$ & $-30.3188$ & $0.0182$ & $-77.5622$ & $0.0203$ & $-0.4947$ & $5227$ & $54$ & $5109$ & $136$ & $\dots$ & $\dots$ & $5227$ & $54$ & $4.247$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.103$ & $-1.133$ & $0.190$ & $\dots$ & $\dots$ & $-1.210$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.804$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-98.2$,$-50.1$,$-78.9$) & ($1.8$,$1.4$,$1.4$) & ($487.7$,$-388.4$,$77.9$) & ($3.0$,$11.1$,$3.9$) & $-1.768$ & $0.001$ & $1.031$ & $0.043$ & $8.878$ & $0.011$ & $3.472$ & $0.045$ & $0.792$ & $0.008$\\
J141903.50$-$200005.3 & 6283745752019692928 & 108419382 & 20060606_1414m20_111 & 14:19:03.50 & $-$20:00:05.3 & $\dots$ & $11.643$ & $11.301$ & $1.337$ & $11.660$ & $40.5$ & $1.1$ & $39.8$ & $0.5$ & $0.4226$ & $0.0169$ & $2.3663$ & $0.0946$ & $2.2292$ & $0.0840$ & $0.0377$ & $2.1790$ & $0.0849$ & $0.0389$ & $2.1699$ & $0.0795$ & $0.0366$ & $-9.6923$ & $0.0215$ & $5.0389$ & $0.0171$ & $-0.1258$ & $4685$ & $52$ & $4893$ & $77$ & $\dots$ & $\dots$ & $4685$ & $52$ & $2.909$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $-0.824$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.637$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($18.7$,$207.3$,$103.6$) & ($0.9$,$0.6$,$1.0$) & ($13.1$,$1412.3$,$161.7$) & ($0.8$,$5.6$,$3.1$) & $-1.632$ & $0.001$ & $6.236$ & $0.024$ & $7.852$ & $0.027$ & $2.987$ & $0.035$ & $0.115$ & $0.003$\\
J141908.74$-$064659.7 & 3639965752360829824 & 110074742 & 20070323_1421m08_071 & 14:19:08.74 & $-$06:46:59.7 & $\dots$ & $12.743$ & $12.500$ & $1.073$ & $12.743$ & $16.8$ & $2.6$ & $23.8$ & $2.2$ & $0.8125$ & $0.0242$ & $1.2308$ & $0.0367$ & $1.1926$ & $0.0344$ & $0.0289$ & $1.1985$ & $0.0299$ & $0.0250$ & $1.2816$ & $0.0481$ & $0.0376$ & $-12.2183$ & $0.0243$ & $-8.6624$ & $0.0200$ & $-0.1549$ & $5051$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5051$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.110$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.930$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.8$,$159.1$,$15.8$) & ($1.6$,$1.2$,$2.0$) & ($86.3$,$1189.8$,$27.7$) & ($2.2$,$9.8$,$0.8$) & $-1.739$ & $0.002$ & $4.067$ & $0.044$ & $7.547$ & $0.006$ & $1.060$ & $0.019$ & $0.300$ & $0.005$\\
J141913.96$-$084441.1 & 6329210630843656704 & 110049584 & 20100320_1421m08_028 & 14:19:13.96 & $-$08:44:41.1 & KPNK & $10.771$ & $10.492$ & $1.070$ & $10.733$ & $-5.3$ & $0.8$ & $-2.8$ & $2.4$ & $0.8339$ & $0.0251$ & $1.1992$ & $0.0361$ & $1.1629$ & $0.0339$ & $0.0292$ & $1.1316$ & $0.0274$ & $0.0242$ & $1.1165$ & $0.0500$ & $0.0448$ & $-27.4163$ & $0.0278$ & $4.2563$ & $0.0234$ & $-0.2181$ & $5071$ & $45$ & $5378$ & $214$ & $5057$ & $33$ & $5084$ & $56$ & $3.113$ & $0.480$ & $2.218$ & $0.086$ & $2.218$ & $0.086$ & $-2.106$ & $0.059$ & $-1.744$ & $0.270$ & $-2.071$ & $0.006$ & $-2.140$ & $0.112$ & $0.160$ & $0.117$ & $0.170$ & $6.494$ & D & $0.998$ & I & $0.714$ & $0.279$ & $0.223$ & $0.041$ & $0.223$ & $0.041$ & D & $0.955$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($96.0$,$176.5$,$65.9$) & ($1.5$,$0.9$,$1.0$) & ($147.8$,$1334.3$,$54.9$) & ($4.2$,$8.6$,$1.5$) & $-1.641$ & $0.001$ & $4.325$ & $0.044$ & $9.376$ & $0.032$ & $1.893$ & $0.036$ & $0.369$ & $0.006$\\
J141917.09$-$131527.1 & 6302978173190545920 & 108936991 & 20120520_1418m14_141 & 14:19:17.09 & $-$13:15:27.1 & $\dots$ & $12.595$ & $12.176$ & $1.478$ & $12.607$ & $27.6$ & $0.8$ & $28.5$ & $0.7$ & $0.2876$ & $0.0157$ & $3.4771$ & $0.1898$ & $3.1888$ & $0.1596$ & $0.0501$ & $3.2858$ & $0.1981$ & $0.0603$ & $3.2995$ & $0.2457$ & $0.0745$ & $-7.1045$ & $0.0165$ & $-13.6356$ & $0.0162$ & $-0.3924$ & $4363$ & $52$ & $4276$ & $77$ & $\dots$ & $\dots$ & $4363$ & $52$ & $1.251$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $-0.941$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-28.4$,$9.4$,$-75.1$) & ($1.0$,$4.8$,$2.2$) & ($438.5$,$57.8$,$171.4$) & ($9.2$,$30.2$,$8.8$) & $-1.876$ & $0.001$ & $0.194$ & $0.098$ & $7.269$ & $0.276$ & $3.812$ & $0.198$ & $0.948$ & $0.027$\\
J141928.15$-$465822.6 & 6093103217588956928 & 309302488 & 20120613_1423m46_046 & 14:19:28.15 & $-$46:58:22.6 & $\dots$ & $12.797$ & $12.364$ & $1.514$ & $12.814$ & $200.9$ & $0.9$ & $200.6$ & $0.8$ & $0.1808$ & $0.0170$ & $5.5310$ & $0.5201$ & $4.8356$ & $0.3975$ & $0.0822$ & $4.9816$ & $0.4285$ & $0.0860$ & $4.6556$ & $0.6594$ & $0.1416$ & $-5.1593$ & $0.0176$ & $-0.8109$ & $0.0282$ & $-0.2378$ & $4334$ & $51$ & $4441$ & $77$ & $\dots$ & $\dots$ & $4334$ & $51$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-1.004$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-78.3$,$-13.3$,$76.5$) & ($5.1$,$3.6$,$1.2$) & ($387.2$,$-75.1$,$130.8$) & ($19.0$,$19.5$,$4.9$) & $-1.937$ & $0.005$ & $0.204$ & $0.072$ & $6.396$ & $0.400$ & $3.623$ & $0.054$ & $0.937$ & $0.025$\\
J141933.30$-$185402.1 & 6284153228453144960 & 108501482 & 20040705_1408m19_108 & 14:19:33.30 & $-$18:54:02.1 & $\dots$ & $13.361$ & $13.441$ & $0.816$ & $13.592$ & $22.6$ & $11.3$ & $\dots$ & $\dots$ & $1.2382$ & $0.0148$ & $0.8076$ & $0.0097$ & $0.7910$ & $0.0093$ & $0.0117$ & $0.7819$ & $0.0083$ & $0.0106$ & $0.7758$ & $0.0136$ & $0.0175$ & $-7.5133$ & $0.0195$ & $-7.4647$ & $0.0142$ & $-0.0650$ & $5916$ & $69$ & $6136$ & $361$ & $\dots$ & $\dots$ & $5916$ & $69$ & $4.600$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.949$ & $0.132$ & $0.486$ & $0.340$ & $\dots$ & $\dots$ & $-0.949$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-22.5$,$205.3$,$11.0$) & ($7.6$,$4.7$,$7.3$) & ($20.2$,$1586.9$,$9.4$) & ($7.9$,$36.5$,$1.8$) & $-1.645$ & $0.007$ & $6.096$ & $0.277$ & $7.904$ & $0.075$ & $0.565$ & $0.065$ & $0.129$ & $0.027$\\
J141938.11$-$371553.4 & 6117763309197561344 & 100034817 & 20110403_1418m36_014 & 14:19:38.11 & $-$37:15:53.4 & $\dots$ & $12.363$ & $12.044$ & $1.263$ & $12.368$ & $-42.1$ & $1.0$ & $-41.8$ & $0.7$ & $0.3923$ & $0.0166$ & $2.5491$ & $0.1079$ & $2.3906$ & $0.0949$ & $0.0397$ & $2.3744$ & $0.0781$ & $0.0329$ & $2.4225$ & $0.2171$ & $0.0896$ & $-3.4196$ & $0.0156$ & $4.8364$ & $0.0185$ & $-0.3017$ & $4683$ & $53$ & $4728$ & $77$ & $\dots$ & $\dots$ & $4683$ & $53$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $-0.741$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.288$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.6$,$281.8$,$55.0$) & ($1.3$,$0.7$,$1.6$) & ($81.9$,$1852.1$,$56.5$) & ($2.5$,$10.3$,$3.1$) & $-1.519$ & $0.002$ & $6.539$ & $0.059$ & $10.922$ & $0.063$ & $2.173$ & $0.032$ & $0.251$ & $0.006$\\
J141941.33$-$134906.5 & 6299917579495363968 & 108932161 & 20040607_1418m11_148 & 14:19:41.33 & $-$13:49:06.5 & $\dots$ & $13.784$ & $13.078$ & $1.938$ & $13.783$ & $-5.6$ & $1.8$ & $-3.9$ & $2.1$ & $9.9623$ & $0.0159$ & $0.1004$ & $0.0002$ & $0.1001$ & $0.0002$ & $0.0016$ & $0.1000$ & $0.0001$ & $0.0014$ & $0.0999$ & $0.0000$ & $0.0004$ & $-43.4712$ & $0.0166$ & $-23.5084$ & $0.0151$ & $-0.3072$ & $5432$ & $70$ & $4333$ & $64$ & $\dots$ & $\dots$ & $5432$ & $70$ & $4.386$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.018$ & $0.194$ & $0.112$ & $0.080$ & $\dots$ & $\dots$ & $-1.018$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.213$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.9$,$231.5$,$3.1$) & ($1.2$,$0.6$,$1.3$) & ($0.1$,$1895.0$,$0.3$) & ($0.0$,$4.9$,$0.1$) & $-1.566$ & $0.001$ & $8.053$ & $0.020$ & $8.212$ & $0.026$ & $0.082$ & $0.009$ & $0.010$ & $0.001$\\
J142016.41$-$120454.1 & 6303678390298802944 & 108956179 & 20080606_1418m14_077 & 14:20:16.41 & $-$12:04:54.1 & $\dots$ & $10.475$ & $10.221$ & $1.094$ & $10.471$ & $9.5$ & $1.4$ & $3.1$ & $1.4$ & $1.4088$ & $0.0553$ & $0.7098$ & $0.0279$ & $0.6970$ & $0.0269$ & $0.0385$ & $0.7161$ & $0.0259$ & $0.0362$ & $0.7038$ & $0.0711$ & $0.1010$ & $-40.3371$ & $0.0585$ & $-9.4922$ & $0.0479$ & $-0.2473$ & $5137$ & $54$ & $4933$ & $77$ & $\dots$ & $\dots$ & $5137$ & $54$ & $3.155$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $-1.069$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($63.6$,$135.0$,$41.0$) & ($2.5$,$3.0$,$1.2$) & ($190.6$,$1050.4$,$22.0$) & ($10.4$,$25.3$,$1.2$) & $-1.736$ & $0.003$ & $3.179$ & $0.105$ & $8.298$ & $0.019$ & $1.003$ & $0.034$ & $0.446$ & $0.014$\\
J142020.82$-$342129.3 & 6119826439679877376 & 100524479 & 20120529_1418m36_078 & 14:20:20.82 & $-$34:21:29.3 & $\dots$ & $10.963$ & $10.651$ & $1.292$ & $10.989$ & $222.8$ & $0.6$ & $223.9$ & $0.3$ & $0.4445$ & $0.0154$ & $2.2497$ & $0.0779$ & $2.1254$ & $0.0696$ & $0.0327$ & $2.0654$ & $0.0585$ & $0.0283$ & $2.0181$ & $0.0938$ & $0.0465$ & $-4.3264$ & $0.0170$ & $-18.2964$ & $0.0151$ & $-0.1045$ & $4686$ & $53$ & $4642$ & $51$ & $\dots$ & $\dots$ & $4686$ & $53$ & $1.475$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.930$ & $0.104$ & $-1.629$ & $0.140$ & $\dots$ & $\dots$ & $-1.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-158.8$,$-19.7$,$-34.9$) & ($0.6$,$2.0$,$1.8$) & ($678.6$,$-134.9$,$23.8$) & ($9.2$,$13.1$,$1.1$) & $-1.780$ & $0.001$ & $0.290$ & $0.031$ & $8.995$ & $0.028$ & $4.280$ & $0.074$ & $0.937$ & $0.007$\\
J142023.35$-$434348.0 & 6102730476979410176 & 308783660 & 20110226_1408m42_127 & 14:20:23.35 & $-$43:43:48.0 & $\dots$ & $10.779$ & $10.676$ & $1.188$ & $10.966$ & $-70.7$ & $0.7$ & $\dots$ & $\dots$ & $0.9874$ & $0.0197$ & $1.0128$ & $0.0202$ & $0.9868$ & $0.0192$ & $0.0194$ & $0.9863$ & $0.0164$ & $0.0167$ & $0.9806$ & $0.0335$ & $0.0341$ & $-13.2826$ & $0.0169$ & $-2.7435$ & $0.0181$ & $-0.2155$ & $4935$ & $58$ & $4999$ & $55$ & $\dots$ & $\dots$ & $4935$ & $58$ & $2.694$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.135$ & $-0.420$ & $0.080$ & $\dots$ & $\dots$ & $-1.290$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.214$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($63.0$,$254.5$,$-3.1$) & ($0.5$,$0.6$,$0.2$) & ($62.9$,$1920.5$,$3.1$) & ($1.5$,$5.8$,$0.1$) & $-1.532$ & $0.002$ & $6.782$ & $0.015$ & $10.414$ & $0.054$ & $0.366$ & $0.004$ & $0.211$ & $0.002$\\
J142026.87$-$422901.4 & 6103611220153837184 & 307996454 & 20110223_1408m42_114 & 14:20:26.87 & $-$42:29:01.4 & $\dots$ & $10.861$ & $10.616$ & $1.172$ & $10.899$ & $-0.8$ & $1.5$ & $0.9$ & $1.3$ & $0.6759$ & $0.0144$ & $1.4795$ & $0.0315$ & $1.4247$ & $0.0292$ & $0.0205$ & $1.4256$ & $0.0319$ & $0.0224$ & $1.3790$ & $0.0388$ & $0.0282$ & $-26.4208$ & $0.0144$ & $-24.3705$ & $0.0178$ & $-0.2295$ & $4973$ & $70$ & $5209$ & $94$ & $\dots$ & $\dots$ & $4973$ & $70$ & $3.577$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.134$ & $-1.041$ & $0.180$ & $\dots$ & $\dots$ & $-1.050$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.664$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($102.7$,$77.5$,$-78.2$) & ($1.5$,$1.7$,$0.8$) & ($351.4$,$564.1$,$89.8$) & ($4.8$,$12.5$,$2.5$) & $-1.779$ & $0.002$ & $1.533$ & $0.036$ & $8.305$ & $0.100$ & $3.080$ & $0.036$ & $0.688$ & $0.006$\\
J142027.20$-$025442.0 & 3646333608312623872 & 110485211 & 20060614_1423m02_147 & 14:20:27.20 & $-$02:54:42.0 & KPNR & $11.937$ & $11.681$ & $1.233$ & $11.992$ & $-39.8$ & $7.2$ & $-38.9$ & $0.6$ & $0.7605$ & $0.0131$ & $1.3149$ & $0.0227$ & $1.2715$ & $0.0212$ & $0.0167$ & $1.2588$ & $0.0208$ & $0.0165$ & $1.2466$ & $0.0395$ & $0.0317$ & $-15.6348$ & $0.0223$ & $-18.6410$ & $0.0138$ & $0.3784$ & $4786$ & $37$ & $4390$ & $246$ & $4813$ & $22$ & $4760$ & $53$ & $1.186$ & $1.010$ & $2.697$ & $0.107$ & $2.697$ & $0.107$ & $-0.857$ & $0.111$ & $-2.134$ & $0.150$ & $-1.064$ & $0.112$ & $-0.650$ & $0.110$ & $-0.216$ & $0.078$ & $-0.196$ & $7.377$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.271$ & $0.037$ & $0.271$ & $0.037$ & D & $0.989$ & $2$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($21.1$,$115.3$,$-48.5$) & ($4.0$,$1.9$,$5.7$) & ($193.0$,$868.5$,$56.7$) & ($8.2$,$15.1$,$8.3$) & $-1.782$ & $0.005$ & $2.690$ & $0.084$ & $7.688$ & $0.034$ & $1.604$ & $0.173$ & $0.482$ & $0.011$\\
J142029.77$-$221710.8 & 6276462105960911232 & 102800680 & 20030720_1431m23_048 & 14:20:29.77 & $-$22:17:10.8 & $\dots$ & $12.693$ & $12.307$ & $1.414$ & $12.705$ & $86.5$ & $2.2$ & $87.2$ & $0.6$ & $0.1449$ & $0.0169$ & $6.9013$ & $0.8049$ & $5.8514$ & $0.5786$ & $0.0989$ & $5.6376$ & $0.5198$ & $0.0922$ & $6.1375$ & $0.6242$ & $0.1017$ & $-2.9478$ & $0.0182$ & $-3.7012$ & $0.0159$ & $-0.3431$ & $4531$ & $54$ & $4657$ & $77$ & $\dots$ & $\dots$ & $4531$ & $54$ & $3.626$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.117$ & $-1.409$ & $0.170$ & $\dots$ & $\dots$ & $-1.800$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-78.4$,$47.1$,$5.5$) & ($1.8$,$4.9$,$2.0$) & ($245.2$,$220.1$,$286.0$) & ($7.7$,$25.3$,$8.6$) & $-1.884$ & $0.001$ & $0.849$ & $0.076$ & $6.336$ & $0.044$ & $4.359$ & $0.321$ & $0.764$ & $0.019$\\
J142032.87$-$314136.3 & 6123761106463197952 & 100682356 & 20070416_1425m30_021 & 14:20:32.87 & $-$31:41:36.3 & $\dots$ & $12.810$ & $12.496$ & $1.296$ & $12.835$ & $-51.0$ & $1.3$ & $-52.3$ & $1.5$ & $0.3795$ & $0.0194$ & $2.6350$ & $0.1347$ & $2.4661$ & $0.1180$ & $0.0478$ & $2.5066$ & $0.1000$ & $0.0399$ & $2.4435$ & $0.2260$ & $0.0925$ & $-3.8968$ & $0.0206$ & $1.3448$ & $0.0191$ & $-0.2839$ & $4681$ & $52$ & $4687$ & $77$ & $\dots$ & $\dots$ & $4681$ & $52$ & $2.068$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $-0.974$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.534$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($6.9$,$262.5$,$13.0$) & ($1.1$,$0.9$,$1.0$) & ($29.5$,$1718.0$,$43.7$) & ($1.6$,$13.4$,$2.2$) & $-1.582$ & $0.003$ & $6.591$ & $0.035$ & $9.003$ & $0.082$ & $1.538$ & $0.041$ & $0.155$ & $0.004$\\
J142037.92$-$170248.3 & 6296734287174911360 & 108533075 & 20120520_1418m14_079 & 14:20:37.92 & $-$17:02:48.3 & $\dots$ & $12.321$ & $12.008$ & $1.250$ & $12.326$ & $262.6$ & $4.5$ & $257.1$ & $1.0$ & $0.5596$ & $0.0160$ & $1.7870$ & $0.0511$ & $1.7077$ & $0.0467$ & $0.0273$ & $1.7324$ & $0.0484$ & $0.0279$ & $1.7096$ & $0.0409$ & $0.0239$ & $-2.3125$ & $0.0192$ & $-31.4927$ & $0.0172$ & $-0.2167$ & $4814$ & $53$ & $4828$ & $142$ & $\dots$ & $\dots$ & $4814$ & $53$ & $3.642$ & $0.410$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $0.147$ & $0.150$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-247.5$,$-51.4$,$10.4$) & ($2.8$,$2.3$,$3.2$) & ($927.5$,$-366.0$,$54.5$) & ($8.3$,$16.3$,$4.1$) & $-1.567$ & $0.008$ & $0.780$ & $0.043$ & $13.266$ & $0.202$ & $4.682$ & $0.465$ & $0.889$ & $0.005$\\
J142038.90$-$300340.0 & 6220737211694998144 & 102050614 & 20030419_1418m30_057 & 14:20:38.90 & $-$30:03:40.0 & NTTE & $11.518$ & $11.084$ & $1.503$ & $11.528$ & $90.7$ & $2.4$ & $90.1$ & $0.5$ & $0.2048$ & $0.0215$ & $4.8828$ & $0.5126$ & $4.3328$ & $0.4036$ & $0.0932$ & $3.9094$ & $0.2287$ & $0.0585$ & $4.5259$ & $0.2607$ & $0.0576$ & $-19.2304$ & $0.0223$ & $0.8625$ & $0.0184$ & $-0.1010$ & $4462$ & $81$ & $4112$ & $92$ & $4568$ & $109$ & $4356$ & $53$ & $1.447$ & $0.470$ & $0.299$ & $0.250$ & $0.299$ & $0.250$ & $-2.409$ & $0.076$ & $-1.923$ & $0.160$ & $-2.518$ & $0.042$ & $-2.300$ & $0.110$ & $-0.222$ & $0.103$ & $0.488$ & $6.509$ & D & $0.996$ & I & $0.572$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($220.3$,$39.7$,$209.7$) & ($5.6$,$2.0$,$2.8$) & ($967.7$,$215.9$,$350.6$) & ($50.2$,$10.5$,$8.9$) & $-1.493$ & $0.017$ & $0.654$ & $0.054$ & $14.953$ & $0.577$ & $11.980$ & $0.725$ & $0.916$ & $0.008$\\
J142043.78$-$074058.8 & 3639578792987397504 & 110058971 & 20040303_1414m05_136 & 14:20:43.78 & $-$07:40:58.8 & $\dots$ & $13.488$ & $13.355$ & $1.001$ & $13.569$ & $21.6$ & $12.0$ & $\dots$ & $\dots$ & $1.2204$ & $0.0221$ & $0.8194$ & $0.0148$ & $0.8023$ & $0.0142$ & $0.0177$ & $0.7929$ & $0.0145$ & $0.0183$ & $0.8018$ & $0.0109$ & $0.0136$ & $12.8524$ & $0.0227$ & $-17.0710$ & $0.0204$ & $-0.0765$ & $5226$ & $68$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5226$ & $68$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.180$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-0.960$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-90.2$,$228.0$,$-29.9$) & ($7.1$,$3.1$,$9.0$) & ($103.9$,$1769.3$,$17.1$) & ($13.5$,$24.1$,$4.6$) & $-1.550$ & $0.004$ & $5.978$ & $0.194$ & $10.536$ & $0.079$ & $1.017$ & $0.148$ & $0.276$ & $0.018$\\
J142045.10$-$053051.7 & 3642316370782096384 & 110384847 & 20040408_1414m05_111 & 14:20:45.10 & $-$05:30:51.7 & $\dots$ & $13.496$ & $13.341$ & $0.816$ & $13.492$ & $-78.3$ & $3.3$ & $\dots$ & $\dots$ & $1.9860$ & $0.0194$ & $0.5035$ & $0.0049$ & $0.4970$ & $0.0048$ & $0.0096$ & $0.4946$ & $0.0048$ & $0.0098$ & $0.4929$ & $0.0079$ & $0.0160$ & $-31.6781$ & $0.0160$ & $-16.7226$ & $0.0156$ & $-0.2970$ & $5771$ & $67$ & $5681$ & $317$ & $\dots$ & $\dots$ & $5771$ & $67$ & $4.301$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.849$ & $0.125$ & $-0.794$ & $0.300$ & $\dots$ & $\dots$ & $-0.849$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.680$ & $0.349$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($66.6$,$191.7$,$-49.2$) & ($1.9$,$0.8$,$2.5$) & ($71.6$,$1524.7$,$31.4$) & ($1.2$,$6.6$,$3.0$) & $-1.628$ & $0.004$ & $5.365$ & $0.029$ & $8.903$ & $0.066$ & $1.282$ & $0.082$ & $0.248$ & $0.002$\\
J142103.20$-$325313.4 & 6123436789188423424 & 100644995 & 20030709_1419m30_146 & 14:21:03.20 & $-$32:53:13.4 & $\dots$ & $10.742$ & $10.490$ & $1.067$ & $10.730$ & $-118.0$ & $9.0$ & $\dots$ & $\dots$ & $3.0087$ & $0.0143$ & $0.3324$ & $0.0016$ & $0.3295$ & $0.0016$ & $0.0047$ & $0.3294$ & $0.0014$ & $0.0043$ & $0.3292$ & $0.0024$ & $0.0074$ & $-37.4111$ & $0.0153$ & $-10.6487$ & $0.0146$ & $-0.1530$ & $5162$ & $56$ & $6170$ & $106$ & $\dots$ & $\dots$ & $5162$ & $56$ & $3.020$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.110$ & $-0.210$ & $0.080$ & $\dots$ & $\dots$ & $-1.020$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.116$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($106.7$,$268.4$,$-39.1$) & ($6.5$,$5.0$,$4.1$) & ($221.0$,$2150.2$,$14.3$) & ($42.0$,$40.2$,$3.0$) & $-1.420$ & $0.022$ & $6.749$ & $0.017$ & $14.343$ & $0.874$ & $1.192$ & $0.220$ & $0.359$ & $0.027$\\
J142103.50$-$374549.0 & 6116981453348894464 & $\dots$ & 20050724_1423m36_007 & 14:21:03.50 & $-$37:45:49.0 & NTTE & $12.815$ & $12.357$ & $1.558$ & $12.831$ & $405.2$ & $1.0$ & $405.5$ & $1.4$ & $0.0487$ & $0.0191$ & $20.5339$ & $8.0533$ & $13.3869$ & $3.4229$ & $0.2557$ & $12.5793$ & $2.2219$ & $0.1766$ & $8.8721$ & $0.7051$ & $0.0795$ & $-0.2195$ & $0.0205$ & $0.0486$ & $0.0243$ & $-0.4018$ & $4529$ & $148$ & $4601$ & $77$ & $4529$ & $148$ & $\dots$ & $\dots$ & $3.454$ & $0.230$ & $0.375$ & $0.139$ & $0.375$ & $0.139$ & $-2.417$ & $0.126$ & $-1.600$ & $0.170$ & $-2.417$ & $0.126$ & $\dots$ & $\dots$ & $-0.358$ & $0.102$ & $0.392$ & $6.405$ & D & $0.969$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $46$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-95.4$,$-285.0$,$162.8$) & ($9.1$,$3.1$,$1.1$) & ($481.6$,$-1568.3$,$664.3$) & ($12.1$,$36.9$,$3.8$) & $-1.317$ & $0.008$ & $6.351$ & $0.105$ & $19.008$ & $0.339$ & $12.952$ & $0.158$ & $0.499$ & $0.003$\\
J142109.68$-$480020.7 & 6092811847010506624 & 314562295 & 20120522_1423m46_021 & 14:21:09.68 & $-$48:00:20.7 & $\dots$ & $11.690$ & $12.097$ & $0.842$ & $12.256$ & $-21.8$ & $2.7$ & $-18.0$ & $0.4$ & $2.9946$ & $0.0173$ & $0.3339$ & $0.0019$ & $0.3311$ & $0.0019$ & $0.0057$ & $0.3315$ & $0.0018$ & $0.0055$ & $\dots$ & $\dots$ & $\dots$ & $-13.6866$ & $0.0179$ & $-13.7360$ & $0.0277$ & $-0.2230$ & $6236$ & $161$ & $5809$ & $76$ & $\dots$ & $\dots$ & $6236$ & $161$ & $4.106$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.191$ & $0.622$ & $0.083$ & $0.100$ & $\dots$ & $\dots$ & $-2.191$ & $0.622$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($14.7$,$243.0$,$-9.9$) & ($1.8$,$1.7$,$0.5$) & ($5.4$,$1946.3$,$0.9$) & ($1.6$,$13.9$,$0.1$) & $-1.549$ & $0.005$ & $7.866$ & $0.012$ & $8.905$ & $0.151$ & $0.162$ & $0.009$ & $0.062$ & $0.009$\\
J142132.58$-$103452.2 & 6328692932665537792 & 109961224 & 20040605_1418m11_086 & 14:21:32.58 & $-$10:34:52.2 & $\dots$ & $13.197$ & $12.822$ & $1.369$ & $13.197$ & $221.6$ & $2.8$ & $225.5$ & $2.6$ & $0.0434$ & $0.0191$ & $23.0415$ & $10.1404$ & $14.4092$ & $3.9657$ & $0.2752$ & $12.0179$ & $2.7290$ & $0.2271$ & $7.9225$ & $0.4378$ & $0.0553$ & $-11.7217$ & $0.0201$ & $-0.8144$ & $0.0173$ & $-0.1569$ & $4527$ & $53$ & $4010$ & $120$ & $\dots$ & $\dots$ & $4527$ & $53$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.112$ & $-1.000$ & $0.190$ & $\dots$ & $\dots$ & $-1.770$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.800$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($192.1$,$-16.8$,$303.1$) & ($7.0$,$3.1$,$2.8$) & ($2345.9$,$-65.0$,$341.4$) & ($140.5$,$12.5$,$3.9$) & $-1.191$ & $0.023$ & $0.294$ & $0.118$ & $28.510$ & $1.443$ & $27.567$ & $1.768$ & $0.979$ & $0.009$\\
J142141.94$-$041153.4 & 3642763833359308032 & 110408371 & 20060614_1423m02_006 & 14:21:41.94 & $-$04:11:53.4 & $\dots$ & $11.772$ & $12.128$ & $1.137$ & $12.396$ & $-17.4$ & $1.2$ & $-27.2$ & $0.7$ & $6.0559$ & $0.0155$ & $0.1651$ & $0.0004$ & $0.1644$ & $0.0004$ & $0.0025$ & $0.1646$ & $0.0005$ & $0.0027$ & $0.1648$ & $0.0007$ & $0.0044$ & $-31.1318$ & $0.0210$ & $-15.3406$ & $0.0127$ & $0.1878$ & $5919$ & $76$ & $5029$ & $79$ & $\dots$ & $\dots$ & $5919$ & $76$ & $4.524$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.265$ & $0.271$ & $-0.562$ & $0.090$ & $\dots$ & $\dots$ & $-1.265$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6 & ($9.4$,$229.6$,$-4.3$) & ($0.7$,$0.2$,$0.9$) & ($1.4$,$1871.6$,$0.8$) & ($0.1$,$1.9$,$0.1$) & $-1.571$ & $0.001$ & $7.785$ & $0.003$ & $8.300$ & $0.020$ & $0.146$ & $0.006$ & $0.032$ & $0.001$\\
J142213.88$-$213310.2 & 6276789833441350016 & 108395916 & 20040410_1431m23_057 & 14:22:13.88 & $-$21:33:10.2 & $\dots$ & $11.082$ & $10.949$ & $0.685$ & $11.063$ & $-12.3$ & $2.0$ & $\dots$ & $\dots$ & $3.3118$ & $0.0161$ & $0.3020$ & $0.0015$ & $0.2996$ & $0.0014$ & $0.0048$ & $0.2989$ & $0.0013$ & $0.0045$ & $0.2982$ & $0.0020$ & $0.0067$ & $-4.9689$ & $0.0201$ & $16.6750$ & $0.0153$ & $-0.1039$ & $6496$ & $69$ & $6758$ & $116$ & $\dots$ & $\dots$ & $6496$ & $69$ & $4.247$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.136$ & $-0.425$ & $0.120$ & $\dots$ & $\dots$ & $-0.900$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.300$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($4.0$,$266.4$,$19.5$) & ($1.4$,$0.8$,$1.2$) & ($32.6$,$2142.9$,$3.9$) & ($1.7$,$6.8$,$0.4$) & $-1.485$ & $0.002$ & $8.040$ & $0.003$ & $10.791$ & $0.075$ & $0.432$ & $0.020$ & $0.146$ & $0.004$\\
J142214.80$-$153104.4 & 6298666507062162048 & 108874538 & 20060617_1418m14_127 & 14:22:14.80 & $-$15:31:04.4 & $\dots$ & $11.941$ & $11.561$ & $1.382$ & $11.942$ & $-91.0$ & $0.6$ & $-90.2$ & $0.7$ & $0.5281$ & $0.0203$ & $1.8936$ & $0.0728$ & $1.8047$ & $0.0661$ & $0.0366$ & $1.7848$ & $0.0637$ & $0.0357$ & $1.7626$ & $0.1131$ & $0.0642$ & $-6.9669$ & $0.0209$ & $-8.8183$ & $0.0180$ & $-0.2192$ & $4560$ & $52$ & $4611$ & $68$ & $\dots$ & $\dots$ & $4560$ & $52$ & $1.942$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.729$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.330$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($48.9$,$195.6$,$-83.1$) & ($0.4$,$1.5$,$0.7$) & ($20.4$,$1383.1$,$130.5$) & ($0.5$,$14.7$,$3.1$) & $-1.651$ & $0.003$ & $5.845$ & $0.056$ & $7.766$ & $0.040$ & $2.639$ & $0.032$ & $0.141$ & $0.002$\\
J142217.07$-$130052.4 & 6300358552377676160 & 108939774 & 20040607_1418m11_132 & 14:22:17.07 & $-$13:00:52.4 & KPNR & $13.392$ & $13.189$ & $0.955$ & $13.387$ & $46.0$ & $1.5$ & $53.3$ & $5.7$ & $0.1333$ & $0.0178$ & $7.5019$ & $1.0018$ & $6.2775$ & $0.7014$ & $0.1117$ & $5.4933$ & $0.5651$ & $0.1029$ & $5.2784$ & $0.6022$ & $0.1141$ & $-17.9174$ & $0.0229$ & $-3.0792$ & $0.0169$ & $-0.0245$ & $5523$ & $50$ & $4606$ & $86$ & $5523$ & $50$ & $5453$ & $58$ & $4.011$ & $0.180$ & $2.791$ & $0.438$ & $2.791$ & $0.438$ & $-1.844$ & $0.124$ & $-2.130$ & $0.130$ & $-2.014$ & $0.119$ & $-1.500$ & $0.119$ & $-0.392$ & $0.167$ & $-0.382$ & $6.204$ & D & $0.928$ & I & $0.658$ & $0.229$ & $0.324$ & $0.040$ & $0.324$ & $0.040$ & u & $0.511$ & $38$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($281.6$,$-31.9$,$151.1$) & ($13.2$,$2.6$,$3.7$) & ($1375.7$,$-157.7$,$290.8$) & ($129.8$,$10.2$,$38.3$) & $-1.390$ & $0.046$ & $0.419$ & $0.050$ & $18.822$ & $1.793$ & $15.558$ & $1.887$ & $0.956$ & $0.005$\\
J142221.04$-$743108.4 & 5796230164645455232 & 405796275 & 20100421_1412m73_117 & 14:22:21.04 & $-$74:31:08.4 & $\dots$ & $11.049$ & $11.322$ & $0.974$ & $11.527$ & $6.4$ & $1.2$ & $\dots$ & $\dots$ & $0.9671$ & $0.0475$ & $1.0340$ & $0.0508$ & $1.0069$ & $0.0482$ & $0.0478$ & $1.0427$ & $0.0629$ & $0.0603$ & $\dots$ & $\dots$ & $\dots$ & $-8.3723$ & $0.0478$ & $-1.1936$ & $0.0476$ & $0.1992$ & $5704$ & $73$ & $4857$ & $77$ & $\dots$ & $\dots$ & $5704$ & $73$ & $0.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.131$ & $-0.653$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.261$ & $0.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-7.0$,$218.3$,$15.0$) & ($0.7$,$1.1$,$0.4$) & ($4.8$,$1666.2$,$3.6$) & ($0.7$,$9.5$,$0.1$) & $-1.630$ & $0.003$ & $6.758$ & $0.069$ & $7.669$ & $0.012$ & $0.323$ & $0.006$ & $0.063$ & $0.005$\\
J142232.03$-$232000.8 & 6273316987310103040 & 102792887 & 20100511_1430m24_056 & 14:22:32.03 & $-$23:20:00.8 & $\dots$ & $12.680$ & $12.375$ & $1.269$ & $12.702$ & $124.0$ & $2.1$ & $121.6$ & $5.5$ & $0.2905$ & $0.0197$ & $3.4423$ & $0.2334$ & $3.1596$ & $0.1967$ & $0.0622$ & $3.2094$ & $0.1919$ & $0.0598$ & $3.1759$ & $0.5166$ & $0.1627$ & $-10.8592$ & $0.0213$ & $-0.4862$ & $0.0212$ & $-0.2871$ & $4753$ & $53$ & $5979$ & $160$ & $\dots$ & $\dots$ & $4753$ & $53$ & $4.059$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.106$ & $-0.085$ & $0.140$ & $\dots$ & $\dots$ & $-1.270$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.088$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($0.6$,$80.8$,$133.2$) & ($5.2$,$3.9$,$2.6$) & ($139.5$,$487.6$,$355.7$) & ($6.9$,$30.2$,$14.5$) & $-1.814$ & $0.002$ & $2.351$ & $0.109$ & $6.674$ & $0.047$ & $4.856$ & $0.131$ & $0.479$ & $0.016$\\
J142235.62$-$381946.9 & 6116720113176673152 & 99902676 & 20120413_1418m36_141 & 14:22:35.62 & $-$38:19:46.9 & $\dots$ & $11.224$ & $10.827$ & $1.429$ & $11.232$ & $-8.9$ & $0.7$ & $-9.8$ & $0.6$ & $0.4257$ & $0.0169$ & $2.3491$ & $0.0933$ & $2.2139$ & $0.0828$ & $0.0374$ & $2.2083$ & $0.0783$ & $0.0355$ & $2.2389$ & $0.0905$ & $0.0404$ & $-2.0700$ & $0.0207$ & $-5.3833$ & $0.0176$ & $-0.1537$ & $4424$ & $52$ & $4618$ & $77$ & $\dots$ & $\dots$ & $4424$ & $52$ & $1.915$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.102$ & $-0.957$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.577$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-33.2$,$209.8$,$-38.8$) & ($0.6$,$0.7$,$0.6$) & ($17.8$,$1405.9$,$32.4$) & ($0.7$,$7.6$,$0.8$) & $-1.693$ & $0.002$ & $5.531$ & $0.039$ & $7.212$ & $0.013$ & $1.103$ & $0.015$ & $0.132$ & $0.003$\\
J142235.62$-$205650.6 & 6282829141575072896 & 108402081 & 20100415_1414m20_118 & 14:22:35.62 & $-$20:56:50.6 & $\dots$ & $11.311$ & $11.178$ & $0.693$ & $11.294$ & $-60.4$ & $1.5$ & $-60.1$ & $0.6$ & $3.3005$ & $0.0214$ & $0.3030$ & $0.0020$ & $0.3006$ & $0.0019$ & $0.0064$ & $0.2991$ & $0.0018$ & $0.0060$ & $0.3020$ & $0.0035$ & $0.0118$ & $-37.7042$ & $0.0218$ & $14.5698$ & $0.0194$ & $-0.3835$ & $6409$ & $69$ & $6056$ & $174$ & $\dots$ & $\dots$ & $6409$ & $69$ & $3.876$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.136$ & $-0.737$ & $0.200$ & $\dots$ & $\dots$ & $-0.870$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.407$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($68.9$,$254.2$,$4.6$) & ($1.0$,$0.6$,$0.9$) & ($78.1$,$2044.1$,$1.3$) & ($2.9$,$5.0$,$0.0$) & $-1.496$ & $0.002$ & $7.106$ & $0.008$ & $11.304$ & $0.081$ & $0.246$ & $0.004$ & $0.228$ & $0.004$\\
J142241.61$-$474848.1 & 6092817211427607552 & 314558707 & 20120509_1423m46_008 & 14:22:41.61 & $-$47:48:48.1 & $\dots$ & $11.432$ & $10.993$ & $1.520$ & $11.446$ & $17.2$ & $0.5$ & $19.4$ & $0.4$ & $0.4371$ & $0.0196$ & $2.2878$ & $0.1026$ & $2.1594$ & $0.0914$ & $0.0423$ & $2.1585$ & $0.0794$ & $0.0368$ & $2.0433$ & $0.1435$ & $0.0702$ & $4.3782$ & $0.0208$ & $-0.9877$ & $0.0247$ & $-0.1505$ & $4465$ & $52$ & $4603$ & $68$ & $\dots$ & $\dots$ & $4465$ & $52$ & $1.924$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $-0.909$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.462$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-104.5$,$248.2$,$-13.3$) & ($1.9$,$0.5$,$0.5$) & ($135.6$,$1698.5$,$8.0$) & ($4.4$,$7.6$,$0.3$) & $-1.561$ & $0.001$ & $5.497$ & $0.046$ & $10.636$ & $0.039$ & $0.664$ & $0.018$ & $0.319$ & $0.005$\\
J142242.50$-$321640.0 & 6123479287889740544 & 100671384 & 20030419_1418m30_138 & 14:22:42.50 & $-$32:16:40.0 & NTTE & $12.820$ & $12.471$ & $1.313$ & $12.819$ & $55.8$ & $3.5$ & $56.5$ & $1.2$ & $0.0995$ & $0.0151$ & $10.0503$ & $1.5252$ & $7.9681$ & $0.9587$ & $0.1203$ & $8.3115$ & $0.9378$ & $0.1128$ & $6.8618$ & $0.5172$ & $0.0754$ & $2.4504$ & $0.0167$ & $-2.3009$ & $0.0200$ & $-0.4891$ & $4706$ & $55$ & $5358$ & $328$ & $\dots$ & $\dots$ & $4706$ & $55$ & $4.705$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.880$ & $0.108$ & $-2.462$ & $0.260$ & $\dots$ & $\dots$ & $-2.880$ & $0.108$ & $-0.024$ & $0.111$ & $-0.024$ & $5.526$ & D & $0.993$ & I & $0.524$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-253.1$,$58.4$,$-60.2$) & ($2.6$,$8.0$,$2.6$) & ($714.9$,$281.0$,$278.5$) & ($27.5$,$38.8$,$11.0$) & $-1.597$ & $0.007$ & $0.945$ & $0.212$ & $12.011$ & $0.212$ & $8.190$ & $0.357$ & $0.854$ & $0.032$\\
J142242.50$-$294421.3 & 6220862139407502464 & 102052767 & 20070416_1425m30_048 & 14:22:42.50 & $-$29:44:21.3 & $\dots$ & $12.091$ & $12.237$ & $0.877$ & $12.408$ & $-64.0$ & $1.5$ & $-63.8$ & $0.9$ & $3.4060$ & $0.0422$ & $0.2936$ & $0.0036$ & $0.2914$ & $0.0036$ & $0.0123$ & $0.2909$ & $0.0035$ & $0.0119$ & $0.2904$ & $0.0066$ & $0.0226$ & $-15.2547$ & $0.0420$ & $-38.5977$ & $0.0396$ & $-0.3365$ & $4690$ & $32$ & $5440$ & $69$ & $4690$ & $32$ & $5725$ & $73$ & $3.593$ & $0.150$ & $0.775$ & $0.252$ & $0.775$ & $0.252$ & $-2.865$ & $0.068$ & $-0.234$ & $0.090$ & $-2.849$ & $0.027$ & $-1.094$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.203$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($37.3$,$238.2$,$-59.7$) & ($1.1$,$0.8$,$0.8$) & ($20.8$,$1914.6$,$34.5$) & ($1.7$,$6.5$,$1.0$) & $-1.535$ & $0.003$ & $7.489$ & $0.008$ & $9.608$ & $0.086$ & $1.394$ & $0.034$ & $0.124$ & $0.005$\\
J142308.38$-$474011.3 & 6092843904646390400 & 314524120 & 20120527_1423m46_022 & 14:23:08.38 & $-$47:40:11.3 & $\dots$ & $11.839$ & $11.431$ & $1.409$ & $11.826$ & $192.8$ & $1.0$ & $193.6$ & $0.7$ & $0.3019$ & $0.0203$ & $3.3124$ & $0.2227$ & $3.0497$ & $0.1888$ & $0.0619$ & $2.8979$ & $0.1815$ & $0.0626$ & $3.0291$ & $0.1615$ & $0.0533$ & $-26.3051$ & $0.0224$ & $13.2093$ & $0.0256$ & $-0.4179$ & $4714$ & $55$ & $4622$ & $92$ & $\dots$ & $\dots$ & $4714$ & $55$ & $1.503$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.680$ & $0.110$ & $-2.176$ & $0.160$ & $\dots$ & $\dots$ & $-2.680$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.510$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($104.3$,$-15.9$,$361.0$) & ($4.5$,$1.1$,$4.7$) & ($835.9$,$-100.5$,$2002.6$) & ($84.4$,$6.4$,$14.2$) & $-1.254$ & $0.020$ & $5.463$ & $0.052$ & $22.722$ & $1.132$ & $22.682$ & $1.125$ & $0.612$ & $0.019$\\
J142308.38$-$055734.4 & 3641524825489233024 & 110092184 & 20040303_1414m05_113 & 14:23:08.38 & $-$05:57:34.4 & $\dots$ & $13.196$ & $12.976$ & $0.997$ & $13.189$ & $21.9$ & $3.4$ & $21.7$ & $8.4$ & $1.2887$ & $0.0167$ & $0.7760$ & $0.0101$ & $0.7606$ & $0.0097$ & $0.0127$ & $0.7591$ & $0.0087$ & $0.0114$ & $0.7589$ & $0.0255$ & $0.0336$ & $-22.4645$ & $0.0178$ & $-69.8583$ & $0.0154$ & $-0.3063$ & $5234$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5234$ & $54$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-77.0$,$4.7$,$-85.2$) & ($2.0$,$2.4$,$2.7$) & ($628.4$,$36.9$,$106.9$) & ($13.2$,$19.1$,$9.0$) & $-1.788$ & $0.001$ & $0.093$ & $0.040$ & $8.888$ & $0.043$ & $4.507$ & $0.105$ & $0.979$ & $0.009$\\
J142311.33$-$322545.4 & 6123473652892651392 & 100659251 & 20080625_1425m30_005 & 14:23:11.33 & $-$32:25:45.4 & $\dots$ & $10.575$ & $10.251$ & $1.289$ & $10.587$ & $-37.0$ & $1.3$ & $-36.6$ & $0.5$ & $0.6992$ & $0.0216$ & $1.4302$ & $0.0442$ & $1.3789$ & $0.0411$ & $0.0298$ & $1.3650$ & $0.0371$ & $0.0272$ & $1.3463$ & $0.0341$ & $0.0253$ & $-37.8818$ & $0.0229$ & $-25.9057$ & $0.0261$ & $-0.4371$ & $4669$ & $52$ & $4634$ & $77$ & $\dots$ & $\dots$ & $4669$ & $52$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-1.289$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.533$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($160.5$,$33.6$,$-62.4$) & ($1.5$,$1.8$,$0.7$) & ($629.7$,$245.2$,$79.0$) & ($7.8$,$13.3$,$2.1$) & $-1.734$ & $0.002$ & $0.534$ & $0.038$ & $9.722$ & $0.064$ & $4.221$ & $0.058$ & $0.896$ & $0.007$\\
J142313.05$-$185155.9 & 6284116390518695680 & 108512087 & 20060729_1433m18_033 & 14:23:13.05 & $-$18:51:55.9 & $\dots$ & $12.293$ & $11.940$ & $1.342$ & $12.302$ & $-70.3$ & $0.6$ & $-63.6$ & $0.7$ & $0.3466$ & $0.0292$ & $2.8852$ & $0.2431$ & $2.6838$ & $0.2103$ & $0.0784$ & $2.6782$ & $0.1610$ & $0.0601$ & $2.3681$ & $0.2769$ & $0.1169$ & $-8.3264$ & $0.0222$ & $2.2096$ & $0.0198$ & $-0.3699$ & $4588$ & $54$ & $4701$ & $77$ & $\dots$ & $\dots$ & $4588$ & $54$ & $2.113$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.131$ & $-1.026$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.526$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($77.2$,$243.6$,$15.7$) & ($1.3$,$0.8$,$1.7$) & ($79.7$,$1609.3$,$67.3$) & ($2.3$,$16.9$,$4.0$) & $-1.582$ & $0.003$ & $5.725$ & $0.092$ & $9.721$ & $0.035$ & $1.940$ & $0.042$ & $0.259$ & $0.008$\\
J142324.17$-$300406.0 & 6220772430426619264 & 102062783 & 20090319_1425m30_078 & 14:23:24.17 & $-$30:04:06.0 & $\dots$ & $10.734$ & $10.576$ & $0.682$ & $10.690$ & $14.7$ & $1.0$ & $13.6$ & $0.5$ & $3.2660$ & $0.0183$ & $0.3062$ & $0.0017$ & $0.3038$ & $0.0017$ & $0.0056$ & $0.3034$ & $0.0014$ & $0.0046$ & $0.3045$ & $0.0026$ & $0.0086$ & $-8.3058$ & $0.0232$ & $2.1980$ & $0.0235$ & $-0.3552$ & $6451$ & $70$ & $6674$ & $116$ & $\dots$ & $\dots$ & $6451$ & $70$ & $4.493$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.159$ & $-0.391$ & $0.120$ & $\dots$ & $\dots$ & $-0.860$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-17.7$,$237.1$,$21.1$) & ($0.7$,$0.5$,$0.5$) & ($4.4$,$1903.9$,$4.2$) & ($0.2$,$4.0$,$0.2$) & $-1.559$ & $0.001$ & $7.753$ & $0.024$ & $8.690$ & $0.006$ & $0.378$ & $0.008$ & $0.057$ & $0.001$\\
J142325.68$-$250835.7 & 6272531180094391424 & 102661247 & 20090719_1430m24_030 & 14:23:25.68 & $-$25:08:35.7 & $\dots$ & $12.078$ & $11.799$ & $1.176$ & $12.084$ & $-32.3$ & $0.6$ & $-29.1$ & $3.2$ & $0.7620$ & $0.0411$ & $1.3123$ & $0.0708$ & $1.2690$ & $0.0662$ & $0.0522$ & $1.2677$ & $0.0713$ & $0.0562$ & $1.2615$ & $0.1548$ & $0.1227$ & $-39.4214$ & $0.0483$ & $7.0612$ & $0.0376$ & $-0.1104$ & $4901$ & $54$ & $4802$ & $77$ & $\dots$ & $\dots$ & $4901$ & $54$ & $2.274$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.112$ & $-1.005$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($178.7$,$145.1$,$110.6$) & ($5.9$,$3.5$,$4.1$) & ($448.4$,$1062.7$,$126.3$) & ($31.5$,$30.0$,$9.5$) & $-1.557$ & $0.008$ & $3.094$ & $0.109$ & $12.335$ & $0.286$ & $4.141$ & $0.292$ & $0.599$ & $0.019$\\
J142326.80$-$283420.2 & 6221547375669354624 & 102184143 & 20040507_1419m30_084 & 14:23:26.80 & $-$28:34:20.2 & GEMS & $12.720$ & $12.471$ & $1.086$ & $12.719$ & $132.9$ & $1.1$ & $135.3$ & $1.0$ & $0.4037$ & $0.0177$ & $2.4771$ & $0.1086$ & $2.3272$ & $0.0959$ & $0.0412$ & $2.3633$ & $0.0914$ & $0.0387$ & $2.3488$ & $0.1026$ & $0.0437$ & $-19.3856$ & $0.0170$ & $-23.8843$ & $0.0157$ & $-0.2054$ & $5150$ & $49$ & $5168$ & $214$ & $5161$ & $39$ & $5139$ & $58$ & $2.994$ & $0.480$ & $2.326$ & $0.256$ & $2.326$ & $0.256$ & $-2.214$ & $0.104$ & $-1.726$ & $0.270$ & $-2.228$ & $0.083$ & $-2.200$ & $0.125$ & $0.538$ & $0.102$ & $0.548$ & $6.764$ & D & $0.999$ & I & $0.522$ & $0.333$ & $0.273$ & $0.036$ & $0.273$ & $0.036$ & D & $0.994$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($19.4$,$-115.0$,$-64.7$) & ($2.3$,$3.4$,$1.8$) & ($151.5$,$-761.4$,$89.9$) & ($10.3$,$20.3$,$4.3$) & $-1.832$ & $0.004$ & $2.481$ & $0.116$ & $6.887$ & $0.129$ & $2.299$ & $0.017$ & $0.470$ & $0.025$\\
J142327.74$-$283828.5 & 6221476564544890368 & 102183997 & 20090811_1425m30_073 & 14:23:27.74 & $-$28:38:28.5 & $\dots$ & $11.979$ & $11.597$ & $1.433$ & $12.005$ & $82.2$ & $0.9$ & $81.4$ & $0.6$ & $0.2337$ & $0.0200$ & $4.2790$ & $0.3662$ & $3.8506$ & $0.2965$ & $0.0770$ & $3.9557$ & $0.2707$ & $0.0684$ & $3.4852$ & $0.4530$ & $0.1300$ & $-10.7036$ & $0.0209$ & $-14.3522$ & $0.0181$ & $-0.1550$ & $4413$ & $52$ & $4627$ & $77$ & $\dots$ & $\dots$ & $4413$ & $52$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.108$ & $-0.843$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.597$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($34.7$,$-51.8$,$-86.4$) & ($6.7$,$7.7$,$4.8$) & ($251.4$,$-302.9$,$206.7$) & ($33.1$,$41.6$,$24.6$) & $-1.895$ & $0.008$ & $1.095$ & $0.222$ & $6.170$ & $0.027$ & $3.938$ & $0.115$ & $0.700$ & $0.053$\\
J142329.16$-$161718.7 & 6298565760013310592 & 108857917 & 20040401_1430m16_042 & 14:23:29.16 & $-$16:17:18.7 & $\dots$ & $13.076$ & $12.847$ & $1.065$ & $13.086$ & $-126.9$ & $2.6$ & $\dots$ & $\dots$ & $0.3688$ & $0.0158$ & $2.7115$ & $0.1162$ & $2.5329$ & $0.1014$ & $0.0400$ & $2.5994$ & $0.0943$ & $0.0363$ & $2.8453$ & $0.1008$ & $0.0354$ & $-19.7178$ & $0.0178$ & $-5.3786$ & $0.0154$ & $-0.2657$ & $5141$ & $55$ & $4033$ & $64$ & $\dots$ & $\dots$ & $5141$ & $55$ & $4.773$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.112$ & $-0.288$ & $0.080$ & $\dots$ & $\dots$ & $-1.050$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.215$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($220.5$,$104.0$,$-31.5$) & ($2.4$,$1.9$,$1.7$) & ($537.1$,$664.7$,$176.6$) & ($8.7$,$13.7$,$6.2$) & $-1.611$ & $0.005$ & $1.904$ & $0.046$ & $11.410$ & $0.126$ & $5.064$ & $0.149$ & $0.714$ & $0.006$\\
J142341.64$-$151022.4 & 6298704848233693312 & 108885871 & 20030518_1430m16_061 & 14:23:41.64 & $-$15:10:22.4 & $\dots$ & $13.324$ & $13.142$ & $0.828$ & $13.297$ & $38.8$ & $7.4$ & $\dots$ & $\dots$ & $1.7321$ & $0.0136$ & $0.5773$ & $0.0045$ & $0.5688$ & $0.0044$ & $0.0077$ & $0.5628$ & $0.0040$ & $0.0071$ & $0.5671$ & $0.0063$ & $0.0110$ & $-15.6824$ & $0.0144$ & $-21.5070$ & $0.0125$ & $-0.2030$ & $5963$ & $68$ & $7418$ & $361$ & $\dots$ & $\dots$ & $5963$ & $68$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.841$ & $0.124$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-0.841$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.434$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-31.0$,$169.9$,$10.0$) & ($4.8$,$2.5$,$4.9$) & ($83.1$,$1337.4$,$5.9$) & ($7.6$,$20.0$,$1.0$) & $-1.702$ & $0.002$ & $4.520$ & $0.115$ & $8.031$ & $0.043$ & $0.441$ & $0.040$ & $0.280$ & $0.014$\\
J142344.74$-$323514.6 & 6123456855275661184 & 100657198 & 20080725_1425m30_004 & 14:23:44.74 & $-$32:35:14.6 & $\dots$ & $10.175$ & $10.364$ & $0.629$ & $10.464$ & $-11.0$ & $1.1$ & $-10.4$ & $1.2$ & $3.2912$ & $0.0222$ & $0.3038$ & $0.0020$ & $0.3015$ & $0.0020$ & $0.0067$ & $0.3017$ & $0.0022$ & $0.0075$ & $0.2999$ & $0.0034$ & $0.0112$ & $-4.5526$ & $0.0254$ & $-7.5222$ & $0.0268$ & $-0.4451$ & $5988$ & $114$ & $6267$ & $83$ & $\dots$ & $\dots$ & $5988$ & $114$ & $4.043$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.212$ & $-0.093$ & $0.120$ & $\dots$ & $\dots$ & $-1.040$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.084$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.6$,$246.2$,$-4.3$) & ($0.8$,$0.6$,$0.5$) & ($4.8$,$1977.1$,$0.8$) & ($0.3$,$4.9$,$0.0$) & $-1.540$ & $0.001$ & $8.017$ & $0.005$ & $9.013$ & $0.041$ & $0.158$ & $0.004$ & $0.058$ & $0.002$\\
J142347.34$-$140643.8 & 6299671529409171712 & 108940233 & 20040607_1418m11_140 & 14:23:47.34 & $-$14:06:43.8 & $\dots$ & $11.943$ & $11.632$ & $1.266$ & $11.958$ & $32.6$ & $1.0$ & $32.2$ & $0.7$ & $0.5526$ & $0.0167$ & $1.8096$ & $0.0547$ & $1.7283$ & $0.0499$ & $0.0289$ & $1.6930$ & $0.0409$ & $0.0242$ & $1.6121$ & $0.0859$ & $0.0533$ & $-24.0062$ & $0.0176$ & $8.2506$ & $0.0168$ & $-0.2859$ & $4720$ & $52$ & $4715$ & $77$ & $\dots$ & $\dots$ & $4720$ & $52$ & $2.424$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.829$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.665$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($103.9$,$170.7$,$136.8$) & ($2.2$,$1.0$,$1.8$) & ($176.2$,$1225.4$,$227.9$) & ($7.4$,$9.4$,$5.7$) & $-1.590$ & $0.002$ & $4.536$ & $0.042$ & $10.338$ & $0.090$ & $4.759$ & $0.103$ & $0.390$ & $0.008$\\
J142354.21$-$200332.5 & 6283037945705239936 & 108427720 & 20100415_1414m20_103 & 14:23:54.21 & $-$20:03:32.5 & $\dots$ & $11.566$ & $11.194$ & $1.317$ & $11.543$ & $0.4$ & $0.7$ & $2.9$ & $0.4$ & $0.6696$ & $0.0153$ & $1.4934$ & $0.0341$ & $1.4376$ & $0.0316$ & $0.0220$ & $1.4227$ & $0.0341$ & $0.0240$ & $1.4072$ & $0.0586$ & $0.0416$ & $-13.6032$ & $0.0206$ & $-1.1458$ & $0.0164$ & $-0.1553$ & $4641$ & $52$ & $4719$ & $55$ & $\dots$ & $\dots$ & $4641$ & $52$ & $2.424$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.434$ & $0.080$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.071$ & $0.073$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($34.8$,$188.4$,$34.4$) & ($0.7$,$0.8$,$0.5$) & ($42.8$,$1371.3$,$30.9$) & ($1.2$,$7.4$,$0.7$) & $-1.694$ & $0.002$ & $5.057$ & $0.037$ & $7.637$ & $0.009$ & $1.125$ & $0.015$ & $0.203$ & $0.003$\\
J142355.50$-$202104.2 & 6282925314482946048 & 108423734 & 20100315_1414m20_111 & 14:23:55.50 & $-$20:21:04.2 & $\dots$ & $10.657$ & $10.276$ & $1.485$ & $10.710$ & $-88.6$ & $0.4$ & $-92.4$ & $4.6$ & $0.6902$ & $0.0364$ & $1.4489$ & $0.0764$ & $1.3963$ & $0.0710$ & $0.0508$ & $1.3710$ & $0.0596$ & $0.0434$ & $1.4308$ & $0.1215$ & $0.0849$ & $-10.5306$ & $0.0420$ & $-0.6355$ & $0.0362$ & $-0.2521$ & $4333$ & $53$ & $4355$ & $68$ & $\dots$ & $\dots$ & $4333$ & $53$ & $1.549$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.125$ & $-0.889$ & $0.140$ & $\dots$ & $\dots$ & $-1.000$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.381$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($80.1$,$241.1$,$-23.9$) & ($0.8$,$1.0$,$0.6$) & ($76.5$,$1745.7$,$33.4$) & ($0.8$,$12.7$,$0.9$) & $-1.559$ & $0.003$ & $6.147$ & $0.046$ & $10.066$ & $0.054$ & $1.456$ & $0.022$ & $0.242$ & $0.002$\\
J142359.62$-$064232.1 & 3639747327504044672 & 110086231 & 20040303_1414m05_121 & 14:23:59.62 & $-$06:42:32.1 & $\dots$ & $13.427$ & $13.196$ & $1.094$ & $13.447$ & $23.2$ & $3.7$ & $\dots$ & $\dots$ & $0.2513$ & $0.0148$ & $3.9793$ & $0.2344$ & $3.6062$ & $0.1925$ & $0.0534$ & $3.4155$ & $0.1470$ & $0.0430$ & $3.5060$ & $0.0791$ & $0.0226$ & $2.2227$ & $0.0163$ & $-6.3567$ & $0.0140$ & $-0.1827$ & $5014$ & $53$ & $6007$ & $76$ & $\dots$ & $\dots$ & $5014$ & $53$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $0.322$ & $0.100$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.034$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-118.9$,$178.4$,$-46.9$) & ($2.2$,$1.2$,$2.9$) & ($178.1$,$1094.8$,$157.0$) & ($4.1$,$8.8$,$1.9$) & $-1.657$ & $0.001$ & $3.774$ & $0.044$ & $9.281$ & $0.018$ & $3.510$ & $0.030$ & $0.422$ & $0.005$\\
J142400.13$-$150408.6 & 6298799651047921664 & 108886032 & 20040401_1430m16_062 & 14:24:00.13 & $-$15:04:08.6 & $\dots$ & $13.677$ & $13.347$ & $1.235$ & $13.658$ & $-72.7$ & $3.9$ & $\dots$ & $\dots$ & $0.4248$ & $0.0142$ & $2.3540$ & $0.0787$ & $2.2183$ & $0.0699$ & $0.0315$ & $2.1091$ & $0.0756$ & $0.0358$ & $2.1553$ & $0.0807$ & $0.0374$ & $-8.9383$ & $0.0163$ & $-1.4247$ & $0.0153$ & $-0.3060$ & $4841$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4841$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($73.1$,$212.7$,$-18.6$) & ($2.4$,$1.6$,$2.5$) & ($51.8$,$1452.2$,$65.6$) & ($2.6$,$12.4$,$2.3$) & $-1.643$ & $0.006$ & $5.410$ & $0.033$ & $8.386$ & $0.119$ & $1.947$ & $0.043$ & $0.216$ & $0.006$\\
J142404.10$-$374541.9 & 6118236683307818112 & 99941682 & 20050602_1423m36_139 & 14:24:04.10 & $-$37:45:41.9 & $\dots$ & $12.965$ & $12.608$ & $1.312$ & $12.955$ & $-47.5$ & $1.6$ & $-47.3$ & $1.0$ & $0.1423$ & $0.0158$ & $7.0274$ & $0.7803$ & $5.9418$ & $0.5578$ & $0.0939$ & $5.6173$ & $0.7202$ & $0.1282$ & $5.8947$ & $0.1573$ & $0.0267$ & $-1.0000$ & $0.0199$ & $-2.2834$ & $0.0173$ & $0.0065$ & $4639$ & $53$ & $4747$ & $77$ & $\dots$ & $\dots$ & $4639$ & $53$ & $1.951$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.106$ & $-1.549$ & $0.170$ & $\dots$ & $\dots$ & $-1.750$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.787$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-119.3$,$196.7$,$-56.0$) & ($1.4$,$1.9$,$0.8$) & ($148.3$,$1007.7$,$140.2$) & ($3.3$,$10.7$,$1.6$) & $-1.709$ & $0.003$ & $3.517$ & $0.043$ & $8.312$ & $0.047$ & $3.064$ & $0.032$ & $0.405$ & $0.005$\\
J142434.51$-$014300.6 & 3652517497930344320 & 110501264 & 20060614_1423m02_109 & 14:24:34.51 & $-$01:43:00.6 & $\dots$ & $11.993$ & $11.663$ & $1.282$ & $11.996$ & $99.9$ & $0.5$ & $100.9$ & $0.8$ & $0.4053$ & $0.0257$ & $2.4673$ & $0.1565$ & $2.3186$ & $0.1382$ & $0.0596$ & $2.3793$ & $0.1898$ & $0.0798$ & $2.2348$ & $0.0766$ & $0.0343$ & $-12.9738$ & $0.0221$ & $-4.3965$ & $0.0181$ & $0.0565$ & $4626$ & $52$ & $4619$ & $77$ & $\dots$ & $\dots$ & $4626$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.882$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-2.1$,$108.7$,$113.9$) & ($0.8$,$1.2$,$0.5$) & ($122.2$,$755.8$,$275.4$) & ($2.6$,$10.0$,$3.0$) & $-1.754$ & $0.001$ & $3.160$ & $0.041$ & $7.408$ & $0.003$ & $4.299$ & $0.033$ & $0.402$ & $0.005$\\
J142439.81$-$075026.4 & 6329747020719146880 & 110068361 & 20060505_1415m07_117 & 14:24:39.81 & $-$07:50:26.4 & $\dots$ & $11.270$ & $10.992$ & $1.189$ & $11.283$ & $-29.0$ & $1.1$ & $-30.4$ & $0.3$ & $0.9787$ & $0.0167$ & $1.0218$ & $0.0174$ & $0.9953$ & $0.0165$ & $0.0166$ & $0.9905$ & $0.0179$ & $0.0181$ & $0.9859$ & $0.0239$ & $0.0242$ & $6.6384$ & $0.0189$ & $-22.1428$ & $0.0160$ & $-0.0171$ & $4797$ & $53$ & $4764$ & $77$ & $\dots$ & $\dots$ & $4797$ & $53$ & $3.230$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.717$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.766$ & $0.403$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-62.7$,$200.6$,$-84.5$) & ($0.8$,$0.5$,$0.9$) & ($60.8$,$1531.3$,$86.5$) & ($1.6$,$4.5$,$2.0$) & $-1.605$ & $0.001$ & $5.787$ & $0.032$ & $9.098$ & $0.009$ & $2.357$ & $0.032$ & $0.222$ & $0.003$\\
J142459.39$-$355113.4 & 6119445699426633216 & 100076296 & 20120413_1418m36_095 & 14:24:59.39 & $-$35:51:13.4 & $\dots$ & $11.421$ & $11.091$ & $1.281$ & $11.424$ & $79.7$ & $0.9$ & $79.2$ & $0.8$ & $0.5370$ & $0.0159$ & $1.8622$ & $0.0551$ & $1.7762$ & $0.0502$ & $0.0282$ & $1.7716$ & $0.0513$ & $0.0289$ & $1.7438$ & $0.0877$ & $0.0503$ & $-16.8550$ & $0.0176$ & $-0.8254$ & $0.0164$ & $-0.1697$ & $4686$ & $53$ & $4579$ & $77$ & $\dots$ & $\dots$ & $4686$ & $53$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.104$ & $-1.329$ & $0.170$ & $\dots$ & $\dots$ & $-1.230$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.454$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.8$,$113.0$,$83.2$) & ($1.4$,$1.3$,$0.8$) & ($162.4$,$790.7$,$94.2$) & ($2.6$,$10.9$,$2.0$) & $-1.808$ & $0.002$ & $2.580$ & $0.037$ & $7.081$ & $0.012$ & $2.401$ & $0.028$ & $0.466$ & $0.005$\\
J142459.43$-$101614.1 & 6328057513728682752 & 109971590 & 20040605_1418m11_093 & 14:24:59.43 & $-$10:16:14.1 & $\dots$ & $11.856$ & $11.516$ & $1.349$ & $11.881$ & $-64.7$ & $0.8$ & $-64.0$ & $0.5$ & $0.4783$ & $0.0205$ & $2.0907$ & $0.0896$ & $1.9829$ & $0.0806$ & $0.0407$ & $1.9270$ & $0.0701$ & $0.0364$ & $2.0555$ & $0.0888$ & $0.0432$ & $-2.4409$ & $0.0211$ & $-7.5996$ & $0.0190$ & $-0.2773$ & $4535$ & $52$ & $4398$ & $77$ & $\dots$ & $\dots$ & $4535$ & $52$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.901$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($2.0$,$199.1$,$-75.9$) & ($0.6$,$0.9$,$0.7$) & ($6.1$,$1380.5$,$122.2$) & ($0.6$,$9.4$,$2.3$) & $-1.662$ & $0.002$ & $6.144$ & $0.052$ & $7.209$ & $0.007$ & $2.396$ & $0.026$ & $0.080$ & $0.004$\\
J142519.72$-$165553.8 & 6296785380104791040 & 108547378 & 20040409_1430m16_036 & 14:25:19.72 & $-$16:55:53.8 & $\dots$ & $10.819$ & $10.798$ & $1.172$ & $11.081$ & $14.0$ & $0.7$ & $12.7$ & $0.5$ & $2.0404$ & $0.0182$ & $0.4901$ & $0.0044$ & $0.4839$ & $0.0043$ & $0.0088$ & $0.4816$ & $0.0039$ & $0.0080$ & $0.4765$ & $0.0077$ & $0.0161$ & $-20.5403$ & $0.0212$ & $-19.0568$ & $0.0182$ & $-0.3457$ & $4947$ & $78$ & $5091$ & $70$ & $\dots$ & $\dots$ & $4947$ & $78$ & $3.396$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.138$ & $-0.234$ & $0.080$ & $\dots$ & $\dots$ & $-1.160$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-6.1$,$186.0$,$3.6$) & ($0.5$,$0.4$,$0.5$) & ($44.2$,$1474.2$,$3.3$) & ($0.7$,$3.2$,$0.0$) & $-1.676$ & $0.001$ & $5.302$ & $0.018$ & $7.938$ & $0.002$ & $0.318$ & $0.002$ & $0.199$ & $0.002$\\
J142522.38$-$114203.0 & 6327580433056707968 & 108968825 & 20060527_1430m10_025 & 14:25:22.38 & $-$11:42:03.0 & $\dots$ & $10.856$ & $10.617$ & $1.063$ & $10.855$ & $2.2$ & $0.7$ & $2.4$ & $0.6$ & $2.0048$ & $0.0155$ & $0.4988$ & $0.0039$ & $0.4924$ & $0.0038$ & $0.0076$ & $0.4898$ & $0.0033$ & $0.0066$ & $0.4941$ & $0.0039$ & $0.0078$ & $6.1340$ & $0.0147$ & $-47.9900$ & $0.0123$ & $-0.1902$ & $5174$ & $61$ & $5361$ & $63$ & $\dots$ & $\dots$ & $5174$ & $61$ & $3.388$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.168$ & $-1.032$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-66.0$,$178.9$,$-65.4$) & ($0.5$,$0.3$,$0.5$) & ($91.0$,$1418.2$,$45.7$) & ($1.2$,$2.2$,$0.8$) & $-1.645$ & $0.001$ & $4.891$ & $0.017$ & $8.835$ & $0.006$ & $1.609$ & $0.017$ & $0.287$ & $0.002$\\
J142533.97$-$330109.7 & 6120382758203711104 & 100653237 & 20040507_1419m30_141 & 14:25:33.97 & $-$33:01:09.7 & $\dots$ & $10.850$ & $10.532$ & $1.283$ & $10.865$ & $68.2$ & $0.4$ & $63.2$ & $0.5$ & $1.0178$ & $0.0360$ & $0.9825$ & $0.0348$ & $0.9580$ & $0.0330$ & $0.0345$ & $0.9453$ & $0.0354$ & $0.0375$ & $0.9361$ & $0.0388$ & $0.0414$ & $-11.3641$ & $0.0479$ & $-16.1974$ & $0.0372$ & $0.0243$ & $4698$ & $52$ & $4712$ & $68$ & $\dots$ & $\dots$ & $4698$ & $52$ & $2.238$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.819$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-43.2$,$138.6$,$-5.4$) & ($0.4$,$0.9$,$0.5$) & ($161.4$,$1048.4$,$5.6$) & ($2.2$,$8.1$,$0.1$) & $-1.767$ & $0.002$ & $3.210$ & $0.033$ & $7.786$ & $0.010$ & $0.467$ & $0.017$ & $0.416$ & $0.004$\\
J142538.75$-$754245.5 & 5787102710608561792 & 406009447 & 20100630_1412m73_143 & 14:25:38.75 & $-$75:42:45.5 & $\dots$ & $11.803$ & $11.605$ & $1.470$ & $12.031$ & $72.0$ & $1.5$ & $\dots$ & $\dots$ & $1.1917$ & $0.0248$ & $0.8391$ & $0.0175$ & $0.8212$ & $0.0167$ & $0.0204$ & $0.8262$ & $0.0195$ & $0.0236$ & $0.8111$ & $0.0439$ & $0.0542$ & $-8.6172$ & $0.0228$ & $2.3141$ & $0.0284$ & $0.0704$ & $4582$ & $71$ & $4648$ & $64$ & $\dots$ & $\dots$ & $4582$ & $71$ & $3.988$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.228$ & $0.641$ & $0.080$ & $\dots$ & $\dots$ & $-1.190$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.104$ & $0.098$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-50.0$,$171.0$,$10.3$) & ($0.8$,$1.3$,$0.5$) & ($95.0$,$1328.5$,$2.1$) & ($3.4$,$10.5$,$0.1$) & $-1.702$ & $0.002$ & $4.400$ & $0.054$ & $8.153$ & $0.012$ & $0.252$ & $0.006$ & $0.299$ & $0.006$\\
J142542.60$-$244404.2 & 6272573653026206848 & 102672436 & 20090306_1430m24_038 & 14:25:42.60 & $-$24:44:04.2 & $\dots$ & $11.312$ & $11.191$ & $0.691$ & $11.306$ & $0.5$ & $2.5$ & $-1.8$ & $0.7$ & $3.5115$ & $0.0217$ & $0.2848$ & $0.0018$ & $0.2827$ & $0.0017$ & $0.0061$ & $0.2818$ & $0.0018$ & $0.0065$ & $0.2833$ & $0.0025$ & $0.0087$ & $10.3020$ & $0.0235$ & $6.5122$ & $0.0219$ & $-0.3482$ & $6370$ & $71$ & $6693$ & $83$ & $\dots$ & $\dots$ & $6370$ & $71$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.181$ & $-0.107$ & $0.120$ & $\dots$ & $\dots$ & $-1.050$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.286$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.1$,$264.6$,$9.3$) & ($1.7$,$1.1$,$1.4$) & ($35.5$,$2129.6$,$1.6$) & ($0.9$,$8.8$,$0.2$) & $-1.489$ & $0.002$ & $7.923$ & $0.021$ & $10.785$ & $0.063$ & $0.258$ & $0.016$ & $0.153$ & $0.002$\\
J142544.35$-$011022.8 & 3652748502746481280 & 110520969 & 20080507_1423m02_083 & 14:25:44.35 & $-$01:10:22.8 & $\dots$ & $8.987$ & $8.909$ & $0.622$ & $9.007$ & $-38.0$ & $0.7$ & $-37.2$ & $0.4$ & $8.6275$ & $0.0171$ & $0.1159$ & $0.0002$ & $0.1156$ & $0.0002$ & $0.0020$ & $0.1155$ & $0.0002$ & $0.0020$ & $0.1156$ & $0.0003$ & $0.0027$ & $-92.7109$ & $0.0206$ & $-50.8665$ & $0.0152$ & $-0.0492$ & $6465$ & $69$ & $6452$ & $70$ & $\dots$ & $\dots$ & $6465$ & $69$ & $4.184$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.136$ & $-0.485$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.109$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($31.2$,$202.5$,$-18.5$) & ($0.4$,$0.1$,$0.5$) & ($30.5$,$1656.9$,$2.9$) & ($0.1$,$0.9$,$0.2$) & $-1.622$ & $0.001$ & $6.146$ & $0.003$ & $8.463$ & $0.007$ & $0.308$ & $0.009$ & $0.159$ & $0.000$\\
J142546.30$-$154630.0 & 6298610530751953920 & 108867994 & 20080606_1418m14_126 & 14:25:46.30 & $-$15:46:30.0 & KPNR & $10.911$ & $10.472$ & $1.539$ & $10.936$ & $17.5$ & $1.0$ & $16.5$ & $0.2$ & $0.2318$ & $0.0149$ & $4.3141$ & $0.2773$ & $3.8790$ & $0.2242$ & $0.0578$ & $3.6872$ & $0.2291$ & $0.0621$ & $3.6271$ & $0.3420$ & $0.0943$ & $-8.7475$ & $0.0207$ & $-11.0176$ & $0.0188$ & $-0.4687$ & $4365$ & $52$ & $4414$ & $92$ & $4442$ & $52$ & $4287$ & $53$ & $2.538$ & $0.470$ & $1.375$ & $0.136$ & $1.375$ & $0.136$ & $-2.518$ & $0.134$ & $-2.182$ & $0.160$ & $-2.695$ & $0.164$ & $-2.340$ & $0.104$ & $-0.246$ & $0.119$ & $0.334$ & $6.246$ & D & $0.993$ & I & $0.794$ & $0.164$ & $0.407$ & $0.045$ & $0.407$ & $0.045$ & D & $0.970$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($18.8$,$11.1$,$-56.2$) & ($2.4$,$5.5$,$2.1$) & ($392.6$,$64.8$,$175.6$) & ($8.4$,$32.9$,$11.4$) & $-1.907$ & $0.001$ & $0.187$ & $0.092$ & $6.563$ & $0.270$ & $3.894$ & $0.208$ & $0.945$ & $0.026$\\
J142547.00$-$150804.0 & 6298788003096699008 & 108888412 & 20090423_1418m14_120 & 14:25:47.00 & $-$15:08:04.0 & KPNR & $11.782$ & $11.453$ & $1.309$ & $11.799$ & $55.1$ & $0.8$ & $54.1$ & $0.4$ & $0.2490$ & $0.0187$ & $4.0161$ & $0.3016$ & $3.6364$ & $0.2473$ & $0.0680$ & $3.5390$ & $0.1828$ & $0.0517$ & $3.4229$ & $0.0358$ & $0.0105$ & $-9.7957$ & $0.0194$ & $-23.9848$ & $0.0157$ & $-0.1067$ & $4714$ & $53$ & $4893$ & $92$ & $4712$ & $52$ & $4716$ & $55$ & $1.614$ & $0.470$ & $0.864$ & $0.111$ & $0.864$ & $0.111$ & $-2.617$ & $0.115$ & $-1.922$ & $0.160$ & $-2.554$ & $0.123$ & $-2.680$ & $0.106$ & $-0.194$ & $0.121$ & $0.526$ & $6.339$ & D & $0.991$ & I & $0.358$ & $0.232$ & $0.433$ & $0.043$ & $0.433$ & $0.043$ & D & $0.991$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-39.3$,$-149.5$,$-154.6$) & ($0.6$,$1.2$,$0.8$) & ($79.2$,$-904.4$,$374.6$) & ($1.2$,$6.6$,$3.5$) & $-1.681$ & $0.002$ & $4.312$ & $0.040$ & $8.089$ & $0.028$ & $5.164$ & $0.028$ & $0.305$ & $0.003$\\
J142547.90$-$715433.8 & 5797521266173754112 & 395857610 & 20110511_1412m73_083 & 14:25:47.90 & $-$71:54:33.8 & $\dots$ & $12.100$ & $11.805$ & $1.543$ & $12.271$ & $-0.0$ & $0.6$ & $3.9$ & $0.5$ & $0.5137$ & $0.0121$ & $1.9467$ & $0.0459$ & $1.8529$ & $0.0415$ & $0.0224$ & $1.9131$ & $0.0455$ & $0.0238$ & $1.9028$ & $0.0800$ & $0.0420$ & $-3.2280$ & $0.0108$ & $-0.7119$ & $0.0120$ & $0.1895$ & $4591$ & $57$ & $4669$ & $65$ & $\dots$ & $\dots$ & $4591$ & $57$ & $2.265$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.145$ & $-0.278$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.150$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-35.9$,$228.1$,$11.8$) & ($0.4$,$0.6$,$0.2$) & ($14.3$,$1634.9$,$5.3$) & ($0.4$,$5.8$,$0.1$) & $-1.635$ & $0.002$ & $6.361$ & $0.031$ & $7.925$ & $0.014$ & $0.411$ & $0.005$ & $0.109$ & $0.002$\\
J142606.42$-$120222.2 & 6303538133846853248 & 108967674 & 20080722_1436m12_040 & 14:26:06.42 & $-$12:02:22.2 & $\dots$ & $9.724$ & $9.428$ & $1.212$ & $9.729$ & $87.3$ & $0.9$ & $89.1$ & $0.2$ & $2.5916$ & $0.0177$ & $0.3859$ & $0.0026$ & $0.3820$ & $0.0026$ & $0.0068$ & $0.3804$ & $0.0026$ & $0.0068$ & $0.3804$ & $0.0055$ & $0.0144$ & $-18.0101$ & $0.0211$ & $-48.9841$ & $0.0178$ & $-0.0867$ & $4855$ & $53$ & $4997$ & $77$ & $\dots$ & $\dots$ & $4855$ & $53$ & $3.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.698$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.505$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-79.8$,$140.9$,$25.5$) & ($0.6$,$0.4$,$0.7$) & ($202.9$,$1127.0$,$9.0$) & ($1.6$,$3.5$,$0.3$) & $-1.710$ & $0.001$ & $3.342$ & $0.015$ & $8.755$ & $0.009$ & $0.579$ & $0.017$ & $0.447$ & $0.002$\\
J142618.37$-$241244.0 & 6272978616902415616 & 102774021 & 20090317_1431m23_024 & 14:26:18.37 & $-$24:12:44.0 & $\dots$ & $8.507$ & $8.693$ & $0.720$ & $8.817$ & $-32.2$ & $0.8$ & $-30.8$ & $0.5$ & $5.5382$ & $0.0202$ & $0.1806$ & $0.0007$ & $0.1797$ & $0.0007$ & $0.0036$ & $0.1794$ & $0.0007$ & $0.0038$ & $0.1787$ & $0.0012$ & $0.0068$ & $-26.8528$ & $0.0231$ & $-5.5885$ & $0.0191$ & $-0.2082$ & $6237$ & $111$ & $6185$ & $54$ & $\dots$ & $\dots$ & $6237$ & $111$ & $3.980$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.930$ & $0.446$ & $-0.049$ & $0.100$ & $\dots$ & $\dots$ & $-1.930$ & $0.446$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.129$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $166$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($23.8$,$246.8$,$-6.1$) & ($0.6$,$0.3$,$0.4$) & ($12.5$,$2004.7$,$0.6$) & ($0.6$,$2.8$,$0.0$) & $-1.530$ & $0.001$ & $7.862$ & $0.006$ & $9.487$ & $0.037$ & $0.146$ & $0.005$ & $0.094$ & $0.002$\\
J142621.87$-$143710.0 & 6298841909230630784 & 108895979 & 20120520_1418m14_111 & 14:26:21.87 & $-$14:37:10.0 & $\dots$ & $12.549$ & $12.295$ & $1.100$ & $12.548$ & $-30.7$ & $1.6$ & $\dots$ & $\dots$ & $0.4733$ & $0.0169$ & $2.1128$ & $0.0754$ & $2.0028$ & $0.0678$ & $0.0338$ & $2.0339$ & $0.0740$ & $0.0364$ & $2.0928$ & $0.0684$ & $0.0327$ & $2.7877$ & $0.0174$ & $-5.7102$ & $0.0162$ & $-0.3276$ & $5100$ & $54$ & $5135$ & $94$ & $\dots$ & $\dots$ & $5100$ & $54$ & $3.171$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.894$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.601$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-51.3$,$235.1$,$-60.8$) & ($1.2$,$0.7$,$1.2$) & ($46.9$,$1613.1$,$81.7$) & ($1.0$,$6.4$,$1.8$) & $-1.589$ & $0.002$ & $5.853$ & $0.088$ & $9.441$ & $0.057$ & $2.115$ & $0.049$ & $0.235$ & $0.009$\\
J142625.45$-$235334.3 & 6273057541221502464 & 102777506 & 20030710_1431m23_023 & 14:26:25.45 & $-$23:53:34.3 & $\dots$ & $13.636$ & $13.364$ & $1.147$ & $13.637$ & $-22.7$ & $19.6$ & $\dots$ & $\dots$ & $0.2538$ & $0.0165$ & $3.9401$ & $0.2562$ & $3.5740$ & $0.2108$ & $0.0590$ & $3.3932$ & $0.1605$ & $0.0473$ & $3.4301$ & $0.0722$ & $0.0211$ & $-21.8977$ & $0.0173$ & $-5.8166$ & $0.0162$ & $-0.2812$ & $5022$ & $54$ & $4008$ & $119$ & $\dots$ & $\dots$ & $5022$ & $54$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.104$ & $0.652$ & $0.140$ & $\dots$ & $\dots$ & $-1.340$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($227.0$,$22.3$,$51.8$) & ($11.6$,$11.4$,$10.9$) & ($809.3$,$133.2$,$87.6$) & ($12.5$,$68.2$,$4.8$) & $-1.665$ & $0.023$ & $0.346$ & $0.130$ & $11.060$ & $0.424$ & $4.850$ & $0.285$ & $0.940$ & $0.022$\\
J142654.66$-$015945.6 & 3652436413242798592 & 110502853 & 20040301_1433m02_049 & 14:26:54.66 & $-$01:59:45.6 & $\dots$ & $11.722$ & $11.397$ & $1.171$ & $11.680$ & $-54.8$ & $1.6$ & $-52.6$ & $4.3$ & $0.6697$ & $0.0255$ & $1.4932$ & $0.0569$ & $1.4374$ & $0.0527$ & $0.0367$ & $1.4193$ & $0.0500$ & $0.0352$ & $1.3764$ & $0.0503$ & $0.0365$ & $-19.2857$ & $0.0276$ & $-7.8302$ & $0.0217$ & $-0.0611$ & $4846$ & $53$ & $5087$ & $94$ & $\dots$ & $\dots$ & $4846$ & $53$ & $2.668$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.101$ & $-0.727$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.273$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($78.1$,$139.5$,$-15.5$) & ($1.2$,$1.2$,$1.3$) & ($179.7$,$1037.0$,$36.8$) & ($3.5$,$10.3$,$1.0$) & $-1.737$ & $0.002$ & $3.206$ & $0.042$ & $8.191$ & $0.017$ & $1.337$ & $0.023$ & $0.437$ & $0.005$\\
J142716.49$-$172734.2 & 6284698822442485632 & 108541325 & 20090720_1433m18_052 & 14:27:16.49 & $-$17:27:34.2 & $\dots$ & $12.740$ & $12.402$ & $1.315$ & $12.751$ & $7.0$ & $1.3$ & $10.2$ & $1.4$ & $0.5358$ & $0.0175$ & $1.8664$ & $0.0610$ & $1.7800$ & $0.0554$ & $0.0311$ & $1.8290$ & $0.0505$ & $0.0276$ & $1.8958$ & $0.0634$ & $0.0334$ & $5.9955$ & $0.0224$ & $-3.5638$ & $0.0163$ & $0.0005$ & $4838$ & $53$ & $4846$ & $65$ & $\dots$ & $\dots$ & $4838$ & $53$ & $2.546$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.110$ & $-0.484$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.141$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-86.8$,$254.9$,$-30.2$) & ($1.1$,$0.6$,$1.0$) & ($122.1$,$1773.7$,$45.7$) & ($2.0$,$5.0$,$0.9$) & $-1.529$ & $0.001$ & $6.012$ & $0.026$ & $11.072$ & $0.029$ & $2.179$ & $0.109$ & $0.296$ & $0.002$\\
J142724.91$-$182440.4 & 6284425976056218112 & 108517412 & 20070423_1425m18_120 & 14:27:24.91 & $-$18:24:40.4 & $\dots$ & $9.298$ & $9.124$ & $0.819$ & $9.276$ & $-45.8$ & $0.4$ & $-45.8$ & $0.1$ & $17.8159$ & $0.0228$ & $0.0561$ & $0.0001$ & $0.0560$ & $0.0001$ & $0.0013$ & $0.0560$ & $0.0001$ & $0.0013$ & $0.0559$ & $0.0001$ & $0.0025$ & $-72.6669$ & $0.0203$ & $-313.5344$ & $0.0166$ & $-0.2135$ & $5240$ & $71$ & $5261$ & $63$ & $\dots$ & $\dots$ & $5240$ & $71$ & $3.569$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.139$ & $-1.251$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $125$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($9.6$,$198.9$,$-71.9$) & ($0.3$,$0.2$,$0.3$) & ($14.7$,$1633.0$,$55.7$) & ($0.2$,$1.4$,$0.5$) & $-1.608$ & $0.001$ & $6.597$ & $0.012$ & $8.247$ & $0.003$ & $1.674$ & $0.009$ & $0.111$ & $0.001$\\
J142751.77$-$373800.5 & 6118209023718978432 & 100733668 & 20110403_1418m36_126 & 14:27:51.77 & $-$37:38:00.5 & $\dots$ & $12.041$ & $11.743$ & $1.211$ & $12.043$ & $162.9$ & $1.3$ & $161.5$ & $0.7$ & $0.6726$ & $0.0151$ & $1.4868$ & $0.0334$ & $1.4314$ & $0.0309$ & $0.0216$ & $1.4263$ & $0.0368$ & $0.0258$ & $1.3839$ & $0.0389$ & $0.0281$ & $-7.0306$ & $0.0166$ & $-0.5734$ & $0.0149$ & $-0.1955$ & $4839$ & $53$ & $4672$ & $77$ & $\dots$ & $\dots$ & $4839$ & $53$ & $2.468$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-1.084$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-114.8$,$115.8$,$80.4$) & ($0.9$,$0.9$,$0.5$) & ($258.2$,$838.6$,$98.3$) & ($3.2$,$6.9$,$1.6$) & $-1.728$ & $0.001$ & $2.537$ & $0.023$ & $8.580$ & $0.024$ & $2.758$ & $0.032$ & $0.544$ & $0.004$\\
J142826.27$-$080350.8 & 6329516844831945600 & 110621278 & 20100320_1421m08_108 & 14:28:26.27 & $-$08:03:50.8 & $\dots$ & $11.126$ & $10.728$ & $1.436$ & $11.137$ & $-68.7$ & $0.8$ & $-69.9$ & $0.2$ & $0.2703$ & $0.0140$ & $3.6996$ & $0.1916$ & $3.3750$ & $0.1595$ & $0.0472$ & $3.0808$ & $0.1062$ & $0.0345$ & $3.3142$ & $0.0866$ & $0.0261$ & $-0.8217$ & $0.0173$ & $-5.0083$ & $0.0144$ & $-0.1865$ & $4370$ & $52$ & $4370$ & $77$ & $\dots$ & $\dots$ & $4370$ & $52$ & $1.034$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.103$ & $-1.433$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.434$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-15.8$,$199.9$,$-83.8$) & ($0.6$,$0.6$,$0.7$) & ($16.8$,$1234.0$,$209.5$) & ($0.7$,$6.6$,$2.5$) & $-1.668$ & $0.001$ & $5.614$ & $0.033$ & $7.446$ & $0.011$ & $3.374$ & $0.025$ & $0.140$ & $0.003$\\
J142839.10$-$204459.6 & 6282744818481814016 & 108979393 & 20060405_1433m18_010 & 14:28:39.10 & $-$20:44:59.6 & NTTE & $10.592$ & $10.297$ & $1.249$ & $10.615$ & $52.6$ & $0.5$ & $48.4$ & $1.0$ & $0.5725$ & $0.0265$ & $1.7467$ & $0.0809$ & $1.6708$ & $0.0740$ & $0.0443$ & $1.5683$ & $0.0439$ & $0.0280$ & $1.6732$ & $0.1671$ & $0.0999$ & $-13.1456$ & $0.0283$ & $-9.7426$ & $0.0214$ & $-0.1162$ & $4884$ & $58$ & $4696$ & $68$ & $4939$ & $62$ & $4828$ & $55$ & $1.447$ & $0.150$ & $1.290$ & $0.244$ & $1.290$ & $0.244$ & $-1.944$ & $0.088$ & $-1.552$ & $0.140$ & $-1.878$ & $0.065$ & $-2.010$ & $0.110$ & $-0.167$ & $0.103$ & $0.353$ & $6.839$ & D & $0.996$ & I & $0.299$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $109$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-6.0$,$105.9$,$20.8$) & ($1.5$,$3.3$,$0.6$) & ($214.9$,$746.1$,$32.6$) & ($8.5$,$27.0$,$1.1$) & $-1.837$ & $0.005$ & $2.212$ & $0.094$ & $7.131$ & $0.028$ & $1.134$ & $0.020$ & $0.527$ & $0.014$\\
J142851.05$-$081508.5 & 6329497637738170752 & 110620576 & 20100320_1421m08_111 & 14:28:51.05 & $-$08:15:08.5 & $\dots$ & $11.142$ & $10.906$ & $0.997$ & $11.119$ & $-58.6$ & $0.8$ & $-57.2$ & $0.3$ & $0.8742$ & $0.0176$ & $1.1439$ & $0.0230$ & $1.1109$ & $0.0217$ & $0.0196$ & $1.1035$ & $0.0204$ & $0.0184$ & $\dots$ & $\dots$ & $\dots$ & $-29.6558$ & $0.0195$ & $2.6446$ & $0.0171$ & $-0.2535$ & $5252$ & $55$ & $5102$ & $94$ & $\dots$ & $\dots$ & $5252$ & $55$ & $2.607$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $-0.895$ & $0.180$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.370$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($129.5$,$176.6$,$29.4$) & ($0.8$,$0.5$,$0.7$) & ($228.4$,$1332.2$,$21.3$) & ($2.4$,$4.4$,$0.3$) & $-1.622$ & $0.001$ & $3.974$ & $0.018$ & $10.197$ & $0.023$ & $1.163$ & $0.011$ & $0.439$ & $0.002$\\
J142856.54$-$125939.7 & 6300227366896684160 & 109430404 & 20040605_1418m11_123 & 14:28:56.54 & $-$12:59:39.7 & $\dots$ & $13.581$ & $13.339$ & $1.036$ & $13.567$ & $-133.3$ & $2.9$ & $\dots$ & $\dots$ & $0.2336$ & $0.0171$ & $4.2808$ & $0.3134$ & $3.8521$ & $0.2537$ & $0.0659$ & $3.6104$ & $0.1752$ & $0.0485$ & $3.6316$ & $0.0852$ & $0.0235$ & $-11.8659$ & $0.0224$ & $-1.6752$ & $0.0218$ & $-0.3887$ & $5285$ & $55$ & $5544$ & $160$ & $\dots$ & $\dots$ & $5285$ & $55$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.110$ & $0.322$ & $0.140$ & $\dots$ & $\dots$ & $-1.060$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.006$ & $0.345$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($177.1$,$168.5$,$-26.7$) & ($2.0$,$1.4$,$2.1$) & ($267.2$,$993.5$,$230.5$) & ($4.2$,$9.4$,$6.2$) & $-1.617$ & $0.006$ & $3.442$ & $0.040$ & $10.375$ & $0.122$ & $4.955$ & $0.117$ & $0.502$ & $0.002$\\
J142901.34$-$231725.9 & 6273197694594181504 & 103476716 & 20030720_1431m23_055 & 14:29:01.34 & $-$23:17:25.9 & $\dots$ & $13.649$ & $13.366$ & $1.226$ & $13.674$ & $40.9$ & $2.6$ & $\dots$ & $\dots$ & $0.3120$ & $0.0144$ & $3.2051$ & $0.1479$ & $2.9586$ & $0.1260$ & $0.0426$ & $2.8708$ & $0.1491$ & $0.0519$ & $3.1259$ & $0.2553$ & $0.0817$ & $2.3476$ & $0.0164$ & $-8.1196$ & $0.0145$ & $-0.2468$ & $4842$ & $54$ & $4008$ & $87$ & $\dots$ & $\dots$ & $4842$ & $54$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.119$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-0.960$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.580$ & $0.319$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-128.6$,$153.3$,$-75.8$) & ($2.5$,$2.8$,$2.8$) & ($230.2$,$929.2$,$105.7$) & ($9.6$,$23.0$,$4.8$) & $-1.709$ & $0.002$ & $2.918$ & $0.092$ & $8.749$ & $0.023$ & $2.768$ & $0.089$ & $0.500$ & $0.013$\\
J142902.96$-$170210.6 & 6286214911538667776 & 109108977 & 20090711_1433m18_063 & 14:29:02.96 & $-$17:02:10.6 & $\dots$ & $10.338$ & $10.070$ & $1.149$ & $10.344$ & $26.3$ & $0.6$ & $26.8$ & $0.4$ & $4.3733$ & $0.0266$ & $0.2287$ & $0.0014$ & $0.2273$ & $0.0014$ & $0.0060$ & $0.2268$ & $0.0013$ & $0.0058$ & $0.2276$ & $0.0029$ & $0.0127$ & $-33.8287$ & $0.0198$ & $-44.0328$ & $0.0193$ & $-0.4645$ & $5184$ & $54$ & $5238$ & $63$ & $\dots$ & $\dots$ & $5184$ & $54$ & $3.479$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.729$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.235$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $117$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-20.8$,$185.3$,$5.4$) & ($0.4$,$0.3$,$0.4$) & ($51.4$,$1499.2$,$1.0$) & ($0.7$,$2.5$,$0.0$) & $-1.665$ & $0.001$ & $5.311$ & $0.015$ & $8.179$ & $0.003$ & $0.169$ & $0.003$ & $0.213$ & $0.001$\\
J142913.49$-$171722.7 & 6286195021545880576 & 109103947 & 20040401_1430m16_011 & 14:29:13.49 & $-$17:17:22.7 & $\dots$ & $13.302$ & $12.848$ & $1.535$ & $13.309$ & $-40.7$ & $1.4$ & $-42.1$ & $1.7$ & $0.1881$ & $0.0244$ & $5.3163$ & $0.6896$ & $4.6707$ & $0.5323$ & $0.1140$ & $5.0610$ & $0.8065$ & $0.1594$ & $5.3049$ & $0.5299$ & $0.0999$ & $-8.0462$ & $0.0202$ & $-2.1090$ & $0.0168$ & $-0.3862$ & $4392$ & $51$ & $4678$ & $65$ & $\dots$ & $\dots$ & $4392$ & $51$ & $2.538$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.308$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($94.9$,$136.9$,$21.8$) & ($2.6$,$1.5$,$1.4$) & ($117.1$,$656.1$,$275.0$) & ($3.0$,$16.9$,$14.1$) & $-1.792$ & $0.003$ & $2.763$ & $0.037$ & $6.928$ & $0.043$ & $4.163$ & $0.144$ & $0.430$ & $0.007$\\
J142921.59$-$424742.7 & 6103016727959691776 & 308487457 & 20110301_1433m40_010 & 14:29:21.59 & $-$42:47:42.7 & $\dots$ & $10.904$ & $10.589$ & $1.309$ & $10.934$ & $-45.1$ & $1.1$ & $-44.0$ & $0.3$ & $1.2882$ & $0.1048$ & $0.7763$ & $0.0632$ & $0.7609$ & $0.0607$ & $0.0797$ & $0.8115$ & $0.0613$ & $0.0756$ & $0.8535$ & $0.0789$ & $0.0925$ & $-6.8402$ & $0.0995$ & $-0.6502$ & $0.1159$ & $-0.1966$ & $4814$ & $54$ & $5005$ & $49$ & $\dots$ & $\dots$ & $4814$ & $54$ & $3.618$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.117$ & $0.155$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.121$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($23.7$,$259.8$,$2.7$) & ($0.8$,$0.9$,$0.6$) & ($25.9$,$1973.6$,$2.5$) & ($1.7$,$9.6$,$0.1$) & $-1.532$ & $0.003$ & $7.456$ & $0.019$ & $9.795$ & $0.090$ & $0.309$ & $0.008$ & $0.136$ & $0.004$\\
J142923.08$-$085931.5 & 6328636273456958464 & 110560086 & 20030618_1437m09_038 & 14:29:23.08 & $-$08:59:31.5 & $\dots$ & $11.828$ & $11.559$ & $1.102$ & $11.812$ & $-124.4$ & $2.8$ & $-121.9$ & $0.7$ & $1.4231$ & $0.0173$ & $0.7027$ & $0.0085$ & $0.6901$ & $0.0082$ & $0.0119$ & $0.6859$ & $0.0085$ & $0.0123$ & $0.6699$ & $0.0152$ & $0.0227$ & $-25.8046$ & $0.0213$ & $-29.5738$ & $0.0188$ & $-0.2874$ & $5031$ & $53$ & $4009$ & $79$ & $\dots$ & $\dots$ & $5031$ & $53$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($83.2$,$159.7$,$-107.4$) & ($1.8$,$1.1$,$2.1$) & ($105.2$,$1248.0$,$177.5$) & ($1.1$,$8.7$,$7.6$) & $-1.634$ & $0.005$ & $4.718$ & $0.055$ & $9.103$ & $0.076$ & $3.652$ & $0.112$ & $0.317$ & $0.002$\\
J142924.97$-$305825.2 & 6219732670384234624 & 101289931 & 20090811_1425m30_117 & 14:29:24.97 & $-$30:58:25.2 & $\dots$ & $11.058$ & $11.323$ & $0.699$ & $11.441$ & $5.6$ & $1.7$ & $4.9$ & $1.2$ & $2.2793$ & $0.0997$ & $0.4387$ & $0.0192$ & $0.4338$ & $0.0188$ & $0.0432$ & $0.4283$ & $0.0154$ & $0.0359$ & $0.4296$ & $0.0315$ & $0.0734$ & $-18.1441$ & $0.1094$ & $-12.7230$ & $0.1029$ & $-0.3116$ & $6381$ & $91$ & $6270$ & $83$ & $\dots$ & $\dots$ & $6381$ & $91$ & $4.059$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.456$ & $-0.143$ & $0.120$ & $\dots$ & $\dots$ & $-1.020$ & $0.456$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.1$,$207.5$,$2.3$) & ($1.3$,$1.3$,$0.8$) & ($13.9$,$1644.3$,$1.5$) & ($1.3$,$10.9$,$0.1$) & $-1.635$ & $0.003$ & $6.385$ & $0.071$ & $7.926$ & $0.006$ & $0.208$ & $0.004$ & $0.108$ & $0.005$\\
J142934.85$-$180208.2 & 6284459781742673920 & 109084586 & 20100616_1433m18_041 & 14:29:34.85 & $-$18:02:08.2 & $\dots$ & $12.003$ & $11.712$ & $1.230$ & $12.022$ & $-24.8$ & $1.2$ & $-23.5$ & $0.8$ & $0.8251$ & $0.0153$ & $1.2120$ & $0.0225$ & $1.1750$ & $0.0211$ & $0.0180$ & $1.1601$ & $0.0207$ & $0.0179$ & $1.1249$ & $0.0125$ & $0.0111$ & $-13.6248$ & $0.0182$ & $0.4335$ & $0.0165$ & $-0.3112$ & $4784$ & $53$ & $4898$ & $77$ & $\dots$ & $\dots$ & $4784$ & $53$ & $3.536$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.750$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.565$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($43.8$,$215.8$,$20.2$) & ($0.8$,$0.5$,$0.8$) & ($26.3$,$1612.3$,$17.5$) & ($0.6$,$3.8$,$0.3$) & $-1.629$ & $0.001$ & $6.115$ & $0.009$ & $8.258$ & $0.028$ & $0.842$ & $0.006$ & $0.149$ & $0.001$\\
J142940.10$-$213257.0 & 6279560087347814400 & 108971245 & 20060406_1431m23_073 & 14:29:40.10 & $-$21:32:57.0 & SOAR & $11.168$ & $11.007$ & $0.798$ & $11.153$ & $-3.7$ & $2.8$ & $-16.8$ & $1.0$ & $3.3922$ & $0.0232$ & $0.2948$ & $0.0020$ & $0.2926$ & $0.0020$ & $0.0068$ & $0.2917$ & $0.0018$ & $0.0061$ & $0.2898$ & $0.0022$ & $0.0075$ & $24.3920$ & $0.0247$ & $-14.4449$ & $0.0203$ & $-0.2679$ & $5992$ & $51$ & $5277$ & $392$ & $5932$ & $35$ & $6052$ & $67$ & $3.338$ & $0.830$ & $3.897$ & $0.198$ & $3.897$ & $0.198$ & $-0.816$ & $0.125$ & $-1.702$ & $0.380$ & $-1.061$ & $0.126$ & $-0.570$ & $0.123$ & $-0.018$ & $0.094$ & $-0.018$ & $7.596$ & D & $0.998$ & I & $0.699$ & $0.378$ & $-0.106$ & $0.041$ & $-0.106$ & $0.041$ & D & $0.981$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-39.2$,$260.6$,$-21.7$) & ($2.0$,$1.1$,$1.7$) & ($44.2$,$2096.1$,$4.3$) & ($0.2$,$9.2$,$0.6$) & $-1.493$ & $0.003$ & $7.686$ & $0.041$ & $10.862$ & $0.048$ & $0.462$ & $0.035$ & $0.171$ & $0.001$\\
J142940.52$-$405238.2 & 6103459143952207744 & 307862473 & 20110430_1433m40_082 & 14:29:40.52 & $-$40:52:38.2 & $\dots$ & $12.519$ & $12.220$ & $1.213$ & $12.522$ & $118.0$ & $1.1$ & $\dots$ & $\dots$ & $0.5426$ & $0.0163$ & $1.8430$ & $0.0554$ & $1.7587$ & $0.0504$ & $0.0287$ & $1.8185$ & $0.0443$ & $0.0244$ & $1.8926$ & $0.0795$ & $0.0420$ & $-1.9627$ & $0.0170$ & $-4.9374$ & $0.0158$ & $-0.1578$ & $4975$ & $53$ & $4869$ & $77$ & $\dots$ & $\dots$ & $4975$ & $53$ & $2.050$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.973$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-110.4$,$132.2$,$11.4$) & ($0.7$,$1.0$,$0.5$) & ($235.8$,$910.9$,$14.7$) & ($3.1$,$8.2$,$0.2$) & $-1.769$ & $0.002$ & $2.613$ & $0.030$ & $8.108$ & $0.020$ & $0.729$ & $0.005$ & $0.513$ & $0.004$\\
J142942.50$-$041708.0 & 3642233804329851136 & 110846653 & 20060506_1432m04_149 & 14:29:42.50 & $-$04:17:08.0 & KPNR & $11.011$ & $10.990$ & $0.877$ & $11.161$ & $-5.1$ & $18.9$ & $\dots$ & $\dots$ & $3.0049$ & $0.0162$ & $0.3328$ & $0.0018$ & $0.3299$ & $0.0018$ & $0.0053$ & $0.3287$ & $0.0017$ & $0.0051$ & $0.3283$ & $0.0027$ & $0.0083$ & $-23.8211$ & $0.0185$ & $-1.3979$ & $0.0160$ & $-0.1857$ & $5876$ & $87$ & $7649$ & $383$ & $5876$ & $87$ & $5841$ & $170$ & $4.432$ & $0.460$ & $3.683$ & $0.214$ & $3.683$ & $0.214$ & $-0.842$ & $0.338$ & $-3.566$ & $0.410$ & $-1.143$ & $0.214$ & $0.150$ & $0.205$ & $-0.152$ & $0.126$ & $-0.152$ & $7.436$ & D & $0.978$ & I & $\dots$ & $\dots$ & $-0.079$ & $0.046$ & $-0.079$ & $0.046$ & D & $0.930$ & $61$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($14.4$,$225.9$,$15.4$) & ($11.8$,$3.5$,$15.1$) & ($5.3$,$1818.2$,$6.1$) & ($4.2$,$28.6$,$5.2$) & $-1.582$ & $0.008$ & $7.398$ & $0.068$ & $8.348$ & $0.289$ & $0.430$ & $0.177$ & $0.060$ & $0.021$\\
J142944.35$-$030735.7 & 3649129563302826240 & 110866577 & 20040408_1433m02_031 & 14:29:44.35 & $-$03:07:35.7 & $\dots$ & $13.329$ & $13.078$ & $1.024$ & $13.302$ & $71.2$ & $3.6$ & $\dots$ & $\dots$ & $0.2203$ & $0.0145$ & $4.5393$ & $0.2988$ & $4.0601$ & $0.2390$ & $0.0589$ & $3.6318$ & $0.1690$ & $0.0465$ & $4.0001$ & $0.4977$ & $0.1244$ & $-7.9908$ & $0.0157$ & $1.5339$ & $0.0130$ & $-0.1466$ & $5262$ & $54$ & $5334$ & $317$ & $\dots$ & $\dots$ & $5262$ & $54$ & $4.122$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.102$ & $-1.067$ & $0.300$ & $\dots$ & $\dots$ & $-1.200$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.723$ & $0.337$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($46.9$,$163.8$,$137.9$) & ($4.0$,$2.2$,$3.8$) & ($110.6$,$941.1$,$378.5$) & ($12.9$,$25.2$,$15.2$) & $-1.652$ & $0.003$ & $4.298$ & $0.109$ & $8.820$ & $0.148$ & $5.549$ & $0.201$ & $0.345$ & $0.018$\\
J142948.46$-$212908.2 & 6279654404829493888 & 108973592 & 20040410_1431m23_071 & 14:29:48.46 & $-$21:29:08.2 & $\dots$ & $13.342$ & $13.040$ & $1.236$ & $13.352$ & $-92.8$ & $2.2$ & $\dots$ & $\dots$ & $0.4397$ & $0.0150$ & $2.2743$ & $0.0776$ & $2.1473$ & $0.0692$ & $0.0322$ & $2.1140$ & $0.0594$ & $0.0281$ & $1.9701$ & $0.0751$ & $0.0381$ & $-7.2874$ & $0.0163$ & $-3.1270$ & $0.0136$ & $-0.2274$ & $4823$ & $55$ & $4990$ & $95$ & $\dots$ & $\dots$ & $4823$ & $55$ & $3.658$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.131$ & $-0.270$ & $0.100$ & $\dots$ & $\dots$ & $-0.910$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.003$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($67.9$,$231.1$,$-42.9$) & ($1.5$,$1.1$,$1.3$) & ($44.3$,$1586.3$,$64.9$) & ($2.5$,$9.7$,$1.8$) & $-1.605$ & $0.004$ & $5.922$ & $0.030$ & $8.931$ & $0.119$ & $2.006$ & $0.063$ & $0.203$ & $0.007$\\
J143038.58$-$065452.1 & 6331380482681216896 & 110644223 & 20040410_1438m09_061 & 14:30:38.58 & $-$06:54:52.1 & $\dots$ & $13.299$ & $13.134$ & $1.047$ & $13.366$ & $-60.1$ & $4.7$ & $\dots$ & $\dots$ & $0.5830$ & $0.0150$ & $1.7153$ & $0.0441$ & $1.6420$ & $0.0404$ & $0.0246$ & $1.5833$ & $0.0361$ & $0.0228$ & $1.6268$ & $0.0382$ & $0.0235$ & $-14.2186$ & $0.0172$ & $-15.9133$ & $0.0142$ & $-0.1320$ & $5163$ & $65$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5163$ & $65$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.206$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-0.910$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($43.9$,$102.6$,$-64.5$) & ($3.0$,$1.6$,$3.6$) & ($209.8$,$740.6$,$101.9$) & ($6.3$,$11.9$,$8.6$) & $-1.795$ & $0.005$ & $2.338$ & $0.074$ & $7.442$ & $0.041$ & $2.668$ & $0.082$ & $0.522$ & $0.012$\\
J143047.12$-$171445.6 & 6286028441238246016 & 109106602 & 20040409_1430m16_148 & 14:30:47.12 & $-$17:14:45.6 & $\dots$ & $13.874$ & $13.532$ & $1.279$ & $13.864$ & $75.7$ & $3.0$ & $\dots$ & $\dots$ & $0.2314$ & $0.0218$ & $4.3215$ & $0.4071$ & $3.8850$ & $0.3290$ & $0.0847$ & $3.6188$ & $0.2229$ & $0.0616$ & $3.2763$ & $0.1430$ & $0.0436$ & $-22.0314$ & $0.0198$ & $-13.2678$ & $0.0180$ & $-0.2960$ & $4976$ & $56$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4976$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.050$ & $0.117$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.050$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($130.3$,$-123.9$,$44.0$) & ($3.7$,$3.8$,$1.9$) & ($266.1$,$-746.9$,$102.5$) & ($5.7$,$20.3$,$2.6$) & $-1.757$ & $0.008$ & $2.203$ & $0.094$ & $8.300$ & $0.066$ & $2.775$ & $0.052$ & $0.581$ & $0.015$\\
J143056.08$-$011514.1 & 3652605600594658048 & 110946428 & 20040301_1433m02_063 & 14:30:56.08 & $-$01:15:14.1 & $\dots$ & $12.520$ & $12.273$ & $0.902$ & $12.452$ & $-37.6$ & $2.8$ & $-40.2$ & $1.4$ & $0.3980$ & $0.0214$ & $2.5126$ & $0.1351$ & $2.3585$ & $0.1190$ & $0.0505$ & $2.3529$ & $0.0896$ & $0.0381$ & $2.4620$ & $0.0902$ & $0.0366$ & $-6.6269$ & $0.0211$ & $-14.1704$ & $0.0185$ & $-0.4697$ & $5479$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5479$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.110$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.170$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-20.5$,$78.1$,$-72.9$) & ($1.6$,$1.9$,$2.3$) & ($259.8$,$529.5$,$145.7$) & ($6.4$,$14.1$,$6.3$) & $-1.824$ & $0.002$ & $1.636$ & $0.057$ & $7.232$ & $0.017$ & $3.238$ & $0.082$ & $0.631$ & $0.011$\\
J143105.70$-$154214.2 & 6298473989447886592 & 109336480 & 20060508_1428m16_086 & 14:31:05.70 & $-$15:42:14.2 & $\dots$ & $11.483$ & $11.104$ & $1.334$ & $11.462$ & $-121.3$ & $1.4$ & $-121.8$ & $4.0$ & $0.7736$ & $0.0225$ & $1.2927$ & $0.0376$ & $1.2506$ & $0.0352$ & $0.0281$ & $1.2334$ & $0.0338$ & $0.0274$ & $1.2267$ & $0.0706$ & $0.0576$ & $2.8995$ & $0.0234$ & $-11.2214$ & $0.0197$ & $-0.1757$ & $4685$ & $53$ & $4493$ & $65$ & $\dots$ & $\dots$ & $4685$ & $53$ & $1.960$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $-0.239$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.082$ & $0.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($26.4$,$256.0$,$-122.7$) & ($1.2$,$0.8$,$1.2$) & ($78.3$,$1892.3$,$187.0$) & ($3.4$,$8.6$,$3.9$) & $-1.470$ & $0.003$ & $7.413$ & $0.009$ & $11.831$ & $0.105$ & $4.344$ & $0.069$ & $0.230$ & $0.004$\\
J143109.49$-$073251.8 & 6331059975041773696 & 110629177 & 20040410_1438m09_055 & 14:31:09.49 & $-$07:32:51.8 & $\dots$ & $11.251$ & $10.996$ & $1.138$ & $11.265$ & $102.9$ & $0.8$ & $102.6$ & $0.6$ & $0.6692$ & $0.0196$ & $1.4943$ & $0.0438$ & $1.4384$ & $0.0406$ & $0.0282$ & $1.4063$ & $0.0321$ & $0.0228$ & $1.4205$ & $0.0366$ & $0.0257$ & $-1.1717$ & $0.0240$ & $-7.8765$ & $0.0196$ & $-0.2765$ & $4981$ & $55$ & $5232$ & $94$ & $\dots$ & $\dots$ & $4981$ & $55$ & $3.280$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.110$ & $-1.432$ & $0.180$ & $\dots$ & $\dots$ & $-1.890$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-100.8$,$180.3$,$56.5$) & ($0.5$,$0.4$,$0.6$) & ($118.6$,$1323.2$,$82.2$) & ($1.0$,$4.2$,$1.1$) & $-1.645$ & $0.001$ & $4.392$ & $0.026$ & $9.187$ & $0.029$ & $2.068$ & $0.026$ & $0.353$ & $0.004$\\
J143115.11$-$400348.0 & 6104259549758475136 & 307711883 & 20060227_1440m41_054 & 14:31:15.11 & $-$40:03:48.0 & $\dots$ & $11.205$ & $11.086$ & $0.720$ & $11.209$ & $-32.4$ & $1.1$ & $-33.9$ & $0.1$ & $3.6749$ & $0.0328$ & $0.2721$ & $0.0024$ & $0.2702$ & $0.0024$ & $0.0089$ & $0.2699$ & $0.0022$ & $0.0082$ & $0.2702$ & $0.0032$ & $0.0119$ & $-24.0458$ & $0.0281$ & $30.1516$ & $0.0272$ & $-0.2118$ & $6402$ & $69$ & $5475$ & $94$ & $\dots$ & $\dots$ & $6402$ & $69$ & $3.247$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.139$ & $-1.034$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($28.4$,$268.7$,$42.1$) & ($0.8$,$0.6$,$0.4$) & ($54.6$,$2162.2$,$14.3$) & ($2.1$,$5.0$,$0.3$) & $-1.469$ & $0.002$ & $7.887$ & $0.006$ & $11.498$ & $0.069$ & $0.975$ & $0.008$ & $0.186$ & $0.003$\\
J143125.87$-$420954.1 & 6103067614733439232 & 308460329 & 20120222_1433m40_014 & 14:31:25.87 & $-$42:09:54.1 & $\dots$ & $11.994$ & $11.523$ & $1.595$ & $12.018$ & $-2.3$ & $1.0$ & $0.7$ & $0.5$ & $0.3567$ & $0.0229$ & $2.8035$ & $0.1800$ & $2.6130$ & $0.1564$ & $0.0598$ & $2.6676$ & $0.1759$ & $0.0660$ & $2.6990$ & $0.1235$ & $0.0458$ & $-4.6017$ & $0.0191$ & $-2.6161$ & $0.0211$ & $-0.3318$ & $4261$ & $51$ & $4325$ & $77$ & $\dots$ & $\dots$ & $4261$ & $51$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.663$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.398$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-19.8$,$197.9$,$-0.9$) & ($0.6$,$1.0$,$0.4$) & ($18.0$,$1262.3$,$21.4$) & ($1.0$,$9.7$,$0.5$) & $-1.754$ & $0.003$ & $4.934$ & $0.051$ & $6.524$ & $0.020$ & $0.813$ & $0.011$ & $0.139$ & $0.004$\\
J143126.51$-$224018.2 & 6279226381272378112 & 103501315 & 20040410_1431m23_082 & 14:31:26.51 & $-$22:40:18.2 & $\dots$ & $13.023$ & $12.722$ & $1.255$ & $13.042$ & $142.2$ & $1.2$ & $\dots$ & $\dots$ & $0.4683$ & $0.0194$ & $2.1354$ & $0.0885$ & $2.0231$ & $0.0794$ & $0.0392$ & $2.0828$ & $0.0773$ & $0.0371$ & $2.1868$ & $0.0956$ & $0.0437$ & $3.6501$ & $0.0198$ & $-2.2948$ & $0.0174$ & $-0.3103$ & $4770$ & $53$ & $4895$ & $65$ & $\dots$ & $\dots$ & $4770$ & $53$ & $3.503$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.412$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-170.1$,$183.2$,$55.8$) & ($1.1$,$0.6$,$0.8$) & ($283.5$,$1226.7$,$116.4$) & ($3.2$,$6.6$,$2.0$) & $-1.586$ & $0.001$ & $3.834$ & $0.024$ & $11.114$ & $0.025$ & $3.330$ & $0.046$ & $0.487$ & $0.003$\\
J143130.59$-$025644.6 & 3649124924738190592 & 110869407 & 20040408_1433m02_126 & 14:31:30.59 & $-$02:56:44.6 & $\dots$ & $13.406$ & $13.101$ & $1.122$ & $13.364$ & $18.0$ & $2.2$ & $\dots$ & $\dots$ & $0.2453$ & $0.0145$ & $4.0766$ & $0.2410$ & $3.6860$ & $0.1970$ & $0.0534$ & $3.4018$ & $0.1569$ & $0.0461$ & $3.1397$ & $0.1930$ & $0.0615$ & $-12.2511$ & $0.0159$ & $-5.6043$ & $0.0140$ & $-0.2582$ & $5041$ & $55$ & $5703$ & $317$ & $\dots$ & $\dots$ & $5041$ & $55$ & $3.715$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.060$ & $0.104$ & $-0.988$ & $0.300$ & $\dots$ & $\dots$ & $-2.060$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.392$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($57.3$,$66.0$,$49.3$) & ($2.0$,$3.0$,$1.8$) & ($316.0$,$416.8$,$127.5$) & ($8.7$,$21.3$,$3.2$) & $-1.843$ & $0.001$ & $1.217$ & $0.068$ & $7.564$ & $0.016$ & $2.856$ & $0.054$ & $0.723$ & $0.014$\\
J143131.29$-$081501.8 & 6330940093914517504 & 110623489 & 20070323_1421m08_107 & 14:31:31.29 & $-$08:15:01.8 & $\dots$ & $12.909$ & $12.608$ & $1.162$ & $12.887$ & $65.4$ & $2.9$ & $61.4$ & $2.0$ & $0.3065$ & $0.0189$ & $3.2626$ & $0.2012$ & $3.0075$ & $0.1710$ & $0.0568$ & $2.9409$ & $0.1399$ & $0.0476$ & $3.0800$ & $0.3333$ & $0.1082$ & $-14.4059$ & $0.0188$ & $-7.8062$ & $0.0170$ & $-0.2777$ & $4894$ & $65$ & $4050$ & $120$ & $\dots$ & $\dots$ & $4894$ & $65$ & $4.409$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.970$ & $0.193$ & $-0.904$ & $0.190$ & $\dots$ & $\dots$ & $-1.970$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.462$ & $0.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($43.8$,$9.5$,$70.6$) & ($4.1$,$6.3$,$2.2$) & ($460.4$,$59.2$,$150.7$) & ($18.0$,$39.9$,$5.8$) & $-1.871$ & $0.001$ & $0.172$ & $0.094$ & $7.599$ & $0.062$ & $3.836$ & $0.255$ & $0.956$ & $0.024$\\
J143133.95$-$071709.1 & 6331073371044118144 & 110630432 & 20070323_1421m08_101 & 14:31:33.95 & $-$07:17:09.1 & $\dots$ & $12.786$ & $12.517$ & $1.238$ & $12.830$ & $123.8$ & $2.0$ & $121.9$ & $0.7$ & $0.3110$ & $0.0131$ & $3.2154$ & $0.1354$ & $2.9674$ & $0.1153$ & $0.0389$ & $2.9470$ & $0.0945$ & $0.0321$ & $2.9852$ & $0.2214$ & $0.0742$ & $-2.6041$ & $0.0167$ & $-1.5566$ & $0.0135$ & $0.0135$ & $4749$ & $53$ & $5245$ & $94$ & $\dots$ & $\dots$ & $4749$ & $53$ & $2.780$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $-0.686$ & $0.180$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.518$ & $0.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-92.6$,$174.4$,$100.8$) & ($1.3$,$1.2$,$1.5$) & ($41.9$,$1101.1$,$316.5$) & ($1.3$,$14.0$,$9.1$) & $-1.657$ & $0.003$ & $5.189$ & $0.019$ & $7.993$ & $0.062$ & $4.545$ & $0.072$ & $0.213$ & $0.002$\\
J143135.06$-$282922.0 & 6222853427981155584 & 102871297 & 20090228_1427m28_118 & 14:31:35.06 & $-$28:29:22.0 & $\dots$ & $11.482$ & $11.166$ & $1.283$ & $11.500$ & $34.1$ & $1.0$ & $35.0$ & $1.0$ & $2.5697$ & $0.0192$ & $0.3892$ & $0.0029$ & $0.3853$ & $0.0028$ & $0.0074$ & $0.3847$ & $0.0031$ & $0.0081$ & $0.3887$ & $0.0057$ & $0.0146$ & $-19.0011$ & $0.0205$ & $-22.3620$ & $0.0184$ & $-0.1968$ & $4536$ & $67$ & $4918$ & $49$ & $\dots$ & $\dots$ & $4536$ & $67$ & $3.520$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.221$ & $0.133$ & $0.442$ & $0.090$ & $\dots$ & $\dots$ & $-1.221$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.156$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.6$,$186.6$,$4.7$) & ($0.7$,$0.5$,$0.5$) & ($49.2$,$1485.2$,$1.5$) & ($1.2$,$4.2$,$0.0$) & $-1.671$ & $0.001$ & $5.284$ & $0.026$ & $8.075$ & $0.006$ & $0.208$ & $0.003$ & $0.209$ & $0.003$\\
J143143.47$-$721940.1 & 5797072085620901376 & 395867620 & 20100217_1412m73_093 & 14:31:43.47 & $-$72:19:40.1 & SOAR & $11.180$ & $10.765$ & $1.483$ & $11.199$ & $-70.7$ & $0.4$ & $-70.6$ & $0.4$ & $0.5194$ & $0.0101$ & $1.9253$ & $0.0374$ & $1.8335$ & $0.0340$ & $0.0185$ & $1.8586$ & $0.0336$ & $0.0181$ & $1.7773$ & $0.0421$ & $0.0237$ & $-10.2667$ & $0.0084$ & $-9.5580$ & $0.0101$ & $0.0357$ & $4630$ & $58$ & $4565$ & $68$ & $4638$ & $62$ & $4621$ & $53$ & $1.568$ & $0.150$ & $1.855$ & $0.012$ & $1.855$ & $0.012$ & $-1.570$ & $0.069$ & $-1.370$ & $0.140$ & $-1.560$ & $0.027$ & $-1.580$ & $0.110$ & $-0.193$ & $0.115$ & $-0.013$ & $6.847$ & D & $0.999$ & I & $0.481$ & $0.176$ & $0.296$ & $0.039$ & $0.296$ & $0.039$ & D & $0.974$ & $85$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($78.2$,$255.7$,$-20.2$) & ($0.4$,$0.4$,$0.3$) & ($92.0$,$1848.8$,$6.4$) & ($1.0$,$4.0$,$0.1$) & $-1.538$ & $0.001$ & $6.292$ & $0.013$ & $10.644$ & $0.031$ & $0.581$ & $0.006$ & $0.257$ & $0.001$\\
J143214.34$-$230437.8 & 6279154019663391488 & 103491482 & 20030720_1431m23_050 & 14:32:14.34 & $-$23:04:37.8 & $\dots$ & $12.842$ & $12.530$ & $1.279$ & $12.861$ & $65.6$ & $2.5$ & $66.3$ & $0.3$ & $0.2473$ & $0.0191$ & $4.0437$ & $0.3123$ & $3.6590$ & $0.2557$ & $0.0699$ & $3.7999$ & $0.2140$ & $0.0563$ & $4.6637$ & $0.6332$ & $0.1358$ & $-22.5552$ & $0.0218$ & $-0.4815$ & $0.0189$ & $-0.3470$ & $4752$ & $54$ & $4711$ & $77$ & $\dots$ & $\dots$ & $4752$ & $54$ & $1.605$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.122$ & $-1.147$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($315.4$,$-7.4$,$237.4$) & ($17.1$,$1.7$,$7.2$) & ($2385.9$,$-37.5$,$198.8$) & ($407.9$,$8.9$,$20.4$) & $-1.180$ & $0.070$ & $0.201$ & $0.099$ & $29.591$ & $4.478$ & $26.107$ & $5.867$ & $0.986$ & $0.007$\\
J143237.47$-$363026.9 & 6118756717948701568 & 100757397 & 20050724_1423m36_113 & 14:32:37.47 & $-$36:30:26.9 & GEMS & $13.117$ & $12.804$ & $1.253$ & $13.123$ & $143.5$ & $1.5$ & $145.1$ & $1.5$ & $0.1889$ & $0.0179$ & $5.2938$ & $0.5016$ & $4.6533$ & $0.3876$ & $0.0833$ & $4.6544$ & $0.3200$ & $0.0688$ & $4.0881$ & $0.6411$ & $0.1568$ & $8.9855$ & $0.0190$ & $-3.3385$ & $0.0179$ & $-0.2413$ & $4740$ & $41$ & $4450$ & $92$ & $4725$ & $29$ & $4755$ & $54$ & $3.487$ & $0.470$ & $1.649$ & $0.248$ & $1.649$ & $0.248$ & $-1.980$ & $0.103$ & $-2.066$ & $0.160$ & $-2.070$ & $0.101$ & $-1.890$ & $0.104$ & $-0.059$ & $0.070$ & $0.281$ & $6.731$ & D & $0.999$ & I & $\dots$ & $\dots$ & $0.380$ & $0.036$ & $0.380$ & $0.036$ & D & $0.997$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-333.5$,$127.3$,$-69.3$) & ($10.1$,$8.5$,$5.6$) & ($1445.6$,$695.4$,$81.2$) & ($121.7$,$57.3$,$6.9$) & $-1.329$ & $0.024$ & $1.464$ & $0.126$ & $21.227$ & $1.079$ & $4.526$ & $1.035$ & $0.870$ & $0.016$\\
J143242.42$-$415320.5 & 6103170109832554112 & 307912630 & 20110306_1433m40_020 & 14:32:42.42 & $-$41:53:20.5 & $\dots$ & $11.555$ & $11.173$ & $1.382$ & $11.555$ & $-94.7$ & $1.6$ & $\dots$ & $\dots$ & $0.9440$ & $0.0172$ & $1.0593$ & $0.0193$ & $1.0309$ & $0.0183$ & $0.0177$ & $1.0343$ & $0.0178$ & $0.0172$ & $1.0336$ & $0.0343$ & $0.0332$ & $-10.6285$ & $0.0207$ & $-2.2290$ & $0.0185$ & $-0.0015$ & $4593$ & $54$ & $4603$ & $49$ & $\dots$ & $\dots$ & $4593$ & $54$ & $3.536$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $-0.016$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.160$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($73.4$,$272.8$,$-10.2$) & ($1.1$,$1.1$,$0.5$) & ($118.8$,$2040.5$,$4.7$) & ($5.3$,$8.6$,$0.1$) & $-1.480$ & $0.004$ & $6.808$ & $0.012$ & $12.065$ & $0.133$ & $0.524$ & $0.011$ & $0.278$ & $0.005$\\
J143332.86$-$143842.5 & 6299061571037452416 & 109367064 & 20030518_1430m16_082 & 14:33:32.86 & $-$14:38:42.5 & $\dots$ & $13.293$ & $13.081$ & $1.273$ & $13.410$ & $66.5$ & $8.7$ & $65.3$ & $1.7$ & $0.3599$ & $0.0224$ & $2.7785$ & $0.1729$ & $2.5913$ & $0.1504$ & $0.0580$ & $2.5167$ & $0.1262$ & $0.0502$ & $2.4770$ & $0.2455$ & $0.0991$ & $-1.6806$ & $0.0183$ & $-11.6104$ & $0.0173$ & $-0.3011$ & $4711$ & $55$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4711$ & $55$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.135$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.130$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-102.8$,$106.5$,$-32.7$) & ($5.5$,$4.7$,$6.1$) & ($270.8$,$693.2$,$68.1$) & ($17.9$,$34.7$,$4.0$) & $-1.796$ & $0.004$ & $2.139$ & $0.133$ & $7.803$ & $0.077$ & $2.440$ & $0.096$ & $0.570$ & $0.023$\\
J143336.29$-$425304.3 & 6099974929044349696 & 308475751 & 20110423_1433m40_150 & 14:33:36.29 & $-$42:53:04.3 & $\dots$ & $10.266$ & $9.925$ & $1.393$ & $10.312$ & $21.2$ & $0.5$ & $20.0$ & $0.4$ & $0.9481$ & $0.0181$ & $1.0547$ & $0.0201$ & $1.0266$ & $0.0191$ & $0.0186$ & $1.0264$ & $0.0189$ & $0.0184$ & $1.0325$ & $0.0173$ & $0.0167$ & $-8.7174$ & $0.0193$ & $-12.1610$ & $0.0177$ & $0.0409$ & $4646$ & $52$ & $4654$ & $68$ & $\dots$ & $\dots$ & $4646$ & $52$ & $1.924$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.832$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.5$,$181.3$,$-23.2$) & ($0.4$,$0.4$,$0.2$) & ($48.3$,$1357.0$,$7.0$) & ($0.8$,$3.7$,$0.1$) & $-1.712$ & $0.001$ & $4.850$ & $0.021$ & $7.521$ & $0.005$ & $0.463$ & $0.005$ & $0.216$ & $0.002$\\
J143345.10$-$405529.0 & 6103414609429959552 & 307888446 & 20110430_1433m40_146 & 14:33:45.10 & $-$40:55:29.0 & GEMS & $13.044$ & $12.747$ & $1.198$ & $13.042$ & $-56.3$ & $1.2$ & $-51.2$ & $2.4$ & $0.3694$ & $0.0186$ & $2.7071$ & $0.1363$ & $2.5291$ & $0.1190$ & $0.0470$ & $2.5542$ & $0.0939$ & $0.0368$ & $2.5189$ & $0.1574$ & $0.0625$ & $-16.0821$ & $0.0165$ & $-15.8348$ & $0.0165$ & $-0.1787$ & $5008$ & $54$ & $4598$ & $92$ & $5038$ & $51$ & $4978$ & $58$ & $1.669$ & $0.470$ & $2.119$ & $0.357$ & $2.119$ & $0.357$ & $-2.149$ & $0.106$ & $-2.106$ & $0.160$ & $-2.128$ & $0.084$ & $-2.170$ & $0.128$ & $0.296$ & $0.117$ & $0.316$ & $6.597$ & D & $0.998$ & I & $0.718$ & $0.246$ & $0.512$ & $0.034$ & $0.512$ & $0.034$ & D & $0.988$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($146.3$,$93.6$,$-103.7$) & ($2.7$,$2.7$,$1.6$) & ($300.6$,$603.9$,$195.6$) & ($7.2$,$19.7$,$8.8$) & $-1.742$ & $0.003$ & $1.967$ & $0.053$ & $8.430$ & $0.047$ & $4.245$ & $0.145$ & $0.622$ & $0.009$\\
J143350.20$-$351033.0 & 6118975520762820608 & 100865363 & 20050531_1423m36_101 & 14:33:50.20 & $-$35:10:33.0 & GEMS & $12.748$ & $12.481$ & $1.100$ & $12.735$ & $-175.5$ & $1.2$ & $-174.7$ & $1.4$ & $0.2903$ & $0.0150$ & $3.4447$ & $0.1780$ & $3.1616$ & $0.1499$ & $0.0474$ & $2.9647$ & $0.0908$ & $0.0306$ & $3.2046$ & $0.1626$ & $0.0508$ & $-15.6231$ & $0.0182$ & $-0.2097$ & $0.0154$ & $-0.0289$ & $5072$ & $40$ & $4884$ & $92$ & $5078$ & $25$ & $5067$ & $56$ & $1.195$ & $0.470$ & $1.889$ & $0.256$ & $1.889$ & $0.256$ & $-2.080$ & $0.094$ & $-2.203$ & $0.160$ & $-2.139$ & $0.076$ & $-2.020$ & $0.112$ & $-0.242$ & $0.127$ & $-0.112$ & $6.238$ & D & $0.994$ & I & $0.684$ & $0.295$ & $0.410$ & $0.035$ & $0.410$ & $0.035$ & D & $0.989$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($216.9$,$252.9$,$29.1$) & ($1.6$,$1.0$,$1.4$) & ($659.2$,$1519.1$,$55.7$) & ($12.4$,$10.8$,$1.5$) & $-1.405$ & $0.004$ & $3.897$ & $0.038$ & $16.906$ & $0.160$ & $2.203$ & $0.027$ & $0.625$ & $0.005$\\
J143351.52$-$325826.0 & 6216307451146006656 & 101195419 & 20060421_1435m32_110 & 14:33:51.52 & $-$32:58:26.0 & $\dots$ & $11.660$ & $11.791$ & $0.763$ & $11.927$ & $-38.4$ & $1.1$ & $-37.6$ & $5.0$ & $2.1502$ & $0.0230$ & $0.4651$ & $0.0050$ & $0.4595$ & $0.0049$ & $0.0106$ & $0.4568$ & $0.0045$ & $0.0099$ & $\dots$ & $\dots$ & $\dots$ & $-28.0794$ & $0.0283$ & $-8.3340$ & $0.0383$ & $-0.6844$ & $6079$ & $201$ & $6303$ & $83$ & $\dots$ & $\dots$ & $6079$ & $201$ & $4.177$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.367$ & $0.360$ & $-0.249$ & $0.120$ & $\dots$ & $\dots$ & $-1.367$ & $0.360$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.265$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($49.7$,$221.1$,$-0.5$) & ($0.9$,$0.6$,$0.5$) & ($31.5$,$1747.8$,$1.4$) & ($0.7$,$4.9$,$0.0$) & $-1.595$ & $0.002$ & $6.474$ & $0.011$ & $8.885$ & $0.040$ & $0.213$ & $0.002$ & $0.157$ & $0.002$\\
J143405.21$-$044127.6 & 3641950680086504960 & 110855440 & 20040408_1433m02_149 & 14:34:05.21 & $-$04:41:27.6 & $\dots$ & $10.739$ & $11.019$ & $0.726$ & $11.144$ & $-23.4$ & $1.3$ & $-22.2$ & $0.6$ & $2.4172$ & $0.0226$ & $0.4137$ & $0.0039$ & $0.4093$ & $0.0038$ & $0.0093$ & $0.4063$ & $0.0037$ & $0.0091$ & $0.4090$ & $0.0056$ & $0.0137$ & $6.9345$ & $0.0292$ & $-2.4872$ & $0.0232$ & $-0.2265$ & $6208$ & $84$ & $5615$ & $69$ & $\dots$ & $\dots$ & $6208$ & $84$ & $3.618$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.658$ & $0.296$ & $-0.201$ & $0.090$ & $\dots$ & $\dots$ & $-1.658$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.024$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.7$,$259.9$,$-18.3$) & ($0.8$,$0.2$,$1.0$) & ($22.3$,$2077.2$,$5.9$) & ($0.2$,$1.8$,$0.3$) & $-1.504$ & $0.001$ & $7.967$ & $0.005$ & $10.203$ & $0.018$ & $0.521$ & $0.015$ & $0.123$ & $0.001$\\
J143441.87$-$163750.5 & 6286171863082414976 & 109124002 & 20040409_1430m16_107 & 14:34:41.87 & $-$16:37:50.5 & $\dots$ & $13.655$ & $13.321$ & $1.159$ & $13.598$ & $42.3$ & $2.4$ & $\dots$ & $\dots$ & $0.4070$ & $0.0185$ & $2.4570$ & $0.1117$ & $2.3095$ & $0.0987$ & $0.0427$ & $2.2059$ & $0.0758$ & $0.0344$ & $2.1481$ & $0.0692$ & $0.0322$ & $-10.5873$ & $0.0165$ & $-10.8619$ & $0.0145$ & $-0.2432$ & $5059$ & $54$ & $3991$ & $87$ & $\dots$ & $\dots$ & $5059$ & $54$ & $4.493$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $-0.755$ & $0.160$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-12.1$,$87.6$,$1.8$) & ($1.6$,$1.6$,$1.5$) & ($257.8$,$591.7$,$44.8$) & ($4.5$,$11.8$,$0.6$) & $-1.867$ & $0.002$ & $1.791$ & $0.033$ & $6.906$ & $0.012$ & $2.464$ & $0.010$ & $0.588$ & $0.006$\\
J143446.20$-$174712.0 & 6285188483074844416 & 109099664 & 20060508_1428m16_131 & 14:34:46.20 & $-$17:47:12.0 & NTTE & $11.140$ & $10.865$ & $1.069$ & $11.105$ & $-14.5$ & $0.6$ & $\dots$ & $\dots$ & $1.3188$ & $0.0259$ & $0.7583$ & $0.0149$ & $0.7436$ & $0.0143$ & $0.0193$ & $0.7405$ & $0.0142$ & $0.0192$ & $0.7326$ & $0.0171$ & $0.0233$ & $-37.7729$ & $0.0243$ & $-40.9288$ & $0.0220$ & $-0.3555$ & $5172$ & $43$ & $4787$ & $68$ & $5202$ & $32$ & $5141$ & $54$ & $1.512$ & $0.150$ & $2.477$ & $0.057$ & $2.477$ & $0.057$ & $-1.474$ & $0.085$ & $-1.545$ & $0.140$ & $-1.628$ & $0.066$ & $-1.320$ & $0.104$ & $-0.032$ & $0.097$ & $-0.012$ & $6.944$ & D & $0.999$ & I & $0.241$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $85$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($42.5$,$72.2$,$-48.0$) & ($0.5$,$1.2$,$0.5$) & ($362.1$,$558.1$,$34.0$) & ($4.1$,$9.6$,$0.8$) & $-1.814$ & $0.001$ & $1.453$ & $0.029$ & $7.946$ & $0.004$ & $1.086$ & $0.011$ & $0.691$ & $0.005$\\
J143449.71$-$180829.1 & 6285160960923541376 & 109098332 & 20090720_1433m18_029 & 14:34:49.71 & $-$18:08:29.1 & $\dots$ & $12.344$ & $11.967$ & $1.369$ & $12.342$ & $13.1$ & $1.0$ & $12.0$ & $0.5$ & $0.2808$ & $0.0135$ & $3.5613$ & $0.1712$ & $3.2595$ & $0.1434$ & $0.0440$ & $3.1996$ & $0.1262$ & $0.0394$ & $3.5092$ & $0.1721$ & $0.0490$ & $-13.4428$ & $0.0175$ & $-5.3667$ & $0.0143$ & $-0.2270$ & $4549$ & $52$ & $4946$ & $77$ & $\dots$ & $\dots$ & $4549$ & $52$ & $3.561$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $-1.364$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($93.5$,$54.6$,$41.8$) & ($2.1$,$2.2$,$0.8$) & ($357.4$,$317.8$,$104.0$) & ($6.4$,$14.4$,$2.1$) & $-1.871$ & $0.001$ & $1.057$ & $0.045$ & $7.187$ & $0.027$ & $2.646$ & $0.054$ & $0.744$ & $0.010$\\
J143520.43$-$172906.1 & 6285291772743662464 & 109117948 & 20060508_1428m16_118 & 14:35:20.43 & $-$17:29:06.1 & $\dots$ & $11.740$ & $11.450$ & $1.110$ & $11.708$ & $-94.6$ & $0.8$ & $-95.1$ & $1.2$ & $1.5696$ & $0.0212$ & $0.6371$ & $0.0086$ & $0.6267$ & $0.0083$ & $0.0133$ & $0.6223$ & $0.0080$ & $0.0129$ & $0.6139$ & $0.0061$ & $0.0099$ & $-16.1546$ & $0.0223$ & $-11.2467$ & $0.0179$ & $-0.2732$ & $5075$ & $55$ & $5027$ & $94$ & $\dots$ & $\dots$ & $5075$ & $55$ & $2.866$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.117$ & $-0.765$ & $0.180$ & $\dots$ & $\dots$ & $-0.990$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($71.2$,$230.0$,$-55.7$) & ($0.6$,$0.3$,$0.5$) & ($59.3$,$1797.2$,$37.6$) & ($1.2$,$2.7$,$0.7$) & $-1.550$ & $0.001$ & $6.501$ & $0.005$ & $10.024$ & $0.042$ & $1.535$ & $0.022$ & $0.213$ & $0.002$\\
J143522.08$-$844323.1 & 5769816910345801600 & 408955891 & 20090220_1430m84_030 & 14:35:22.08 & $-$84:43:23.1 & $\dots$ & $8.657$ & $8.289$ & $1.381$ & $8.670$ & $-0.8$ & $1.0$ & $-6.4$ & $5.5$ & $1.9043$ & $0.0580$ & $0.5251$ & $0.0160$ & $0.5181$ & $0.0156$ & $0.0300$ & $0.5235$ & $0.0149$ & $0.0285$ & $0.5242$ & $0.0295$ & $0.0563$ & $-2.1644$ & $0.0683$ & $-5.4471$ & $0.0681$ & $-0.0326$ & $4665$ & $53$ & $4577$ & $49$ & $\dots$ & $\dots$ & $4665$ & $53$ & $2.389$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.189$ & $0.072$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-12.2$,$247.9$,$-2.0$) & ($0.5$,$0.8$,$0.4$) & ($7.7$,$1975.7$,$1.6$) & ($0.5$,$6.6$,$0.1$) & $-1.539$ & $0.002$ & $7.897$ & $0.010$ & $9.164$ & $0.052$ & $0.229$ & $0.004$ & $0.074$ & $0.002$\\
J143524.17$-$182709.9 & 6285070663531122432 & 109093881 & 20100616_1433m18_033 & 14:35:24.17 & $-$18:27:09.9 & NTTE & $12.431$ & $12.009$ & $1.451$ & $12.426$ & $1.2$ & $0.8$ & $-1.9$ & $0.8$ & $0.1297$ & $0.0131$ & $7.7101$ & $0.7787$ & $6.4226$ & $0.5404$ & $0.0841$ & $6.5278$ & $0.6626$ & $0.1015$ & $5.6246$ & $0.2322$ & $0.0413$ & $2.3442$ & $0.0194$ & $-4.3195$ & $0.0139$ & $0.0811$ & $4540$ & $55$ & $5038$ & $92$ & $4597$ & $56$ & $4483$ & $54$ & $4.340$ & $0.170$ & $0.571$ & $0.250$ & $0.571$ & $0.250$ & $-2.573$ & $0.055$ & $-2.171$ & $0.100$ & $-2.665$ & $0.000$ & $-2.480$ & $0.110$ & $-0.397$ & $0.107$ & $0.343$ & $6.200$ & D & $0.989$ & I & $0.743$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $75$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-167.0$,$157.0$,$-97.5$) & ($2.1$,$2.3$,$1.4$) & ($351.3$,$719.2$,$293.7$) & ($9.2$,$15.9$,$5.7$) & $-1.636$ & $0.002$ & $2.520$ & $0.049$ & $10.389$ & $0.072$ & $5.863$ & $0.097$ & $0.610$ & $0.008$\\
J143538.28$-$021143.5 & 3649250337783308672 & 110935220 & 20040301_1433m02_074 & 14:35:38.28 & $-$02:11:43.5 & $\dots$ & $13.229$ & $13.374$ & $0.853$ & $13.537$ & $-116.5$ & $3.9$ & $\dots$ & $\dots$ & $1.7025$ & $0.0140$ & $0.5874$ & $0.0048$ & $0.5785$ & $0.0047$ & $0.0081$ & $0.5719$ & $0.0049$ & $0.0085$ & $\dots$ & $\dots$ & $\dots$ & $-34.3093$ & $0.0162$ & $-20.4668$ & $0.0135$ & $-0.1406$ & $5688$ & $100$ & $4193$ & $87$ & $\dots$ & $\dots$ & $5688$ & $100$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.803$ & $0.135$ & $0.298$ & $0.090$ & $\dots$ & $\dots$ & $-0.803$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.216$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($92.9$,$164.5$,$-74.4$) & ($2.4$,$0.6$,$3.1$) & ($140.9$,$1299.3$,$80.0$) & ($1.7$,$4.7$,$7.0$) & $-1.643$ & $0.005$ & $4.241$ & $0.073$ & $9.374$ & $0.136$ & $2.156$ & $0.131$ & $0.377$ & $0.010$\\
J143546.81$-$112412.3 & 6324834574565092864 & 109469398 & 20080505_1436m12_072 & 14:35:46.81 & $-$11:24:12.3 & $\dots$ & $10.122$ & $9.720$ & $1.264$ & $10.045$ & $-15.6$ & $0.8$ & $-15.6$ & $0.3$ & $1.2793$ & $0.0167$ & $0.7817$ & $0.0102$ & $0.7661$ & $0.0098$ & $0.0128$ & $0.7583$ & $0.0109$ & $0.0144$ & $0.7582$ & $0.0138$ & $0.0182$ & $-9.3807$ & $0.0216$ & $-9.5264$ & $0.0206$ & $-0.1593$ & $4814$ & $55$ & $4856$ & $77$ & $\dots$ & $\dots$ & $4814$ & $55$ & $2.283$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.125$ & $-1.245$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.9$,$207.9$,$-11.2$) & ($0.5$,$0.3$,$0.5$) & ($11.9$,$1607.6$,$9.7$) & ($0.3$,$3.1$,$0.1$) & $-1.642$ & $0.001$ & $6.334$ & $0.019$ & $7.757$ & $0.003$ & $0.569$ & $0.005$ & $0.101$ & $0.001$\\
J143600.52$-$003250.4 & 3650123899771443840 & 110966889 & 20040301_1433m02_080 & 14:36:00.52 & $-$00:32:50.4 & $\dots$ & $13.336$ & $13.114$ & $0.947$ & $13.309$ & $-110.6$ & $2.7$ & $\dots$ & $\dots$ & $0.2482$ & $0.0144$ & $4.0290$ & $0.2338$ & $3.6470$ & $0.1915$ & $0.0525$ & $3.3746$ & $0.1349$ & $0.0400$ & $3.5259$ & $0.1007$ & $0.0286$ & $-16.6745$ & $0.0156$ & $-4.4795$ & $0.0142$ & $-0.0308$ & $5331$ & $56$ & $3802$ & $120$ & $\dots$ & $\dots$ & $5331$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($199.0$,$33.7$,$-5.0$) & ($2.1$,$1.8$,$2.2$) & ($596.1$,$206.7$,$245.5$) & ($6.9$,$11.6$,$9.1$) & $-1.688$ & $0.004$ & $0.836$ & $0.117$ & $9.914$ & $0.110$ & $6.792$ & $0.165$ & $0.845$ & $0.022$\\
J143608.67$-$244004.4 & 6272009809719670272 & 103383476 & 20080706_1430m24_123 & 14:36:08.67 & $-$24:40:04.4 & $\dots$ & $11.548$ & $11.314$ & $1.071$ & $11.556$ & $26.5$ & $0.9$ & $27.9$ & $0.8$ & $0.7637$ & $0.0189$ & $1.3094$ & $0.0324$ & $1.2663$ & $0.0303$ & $0.0239$ & $1.2641$ & $0.0399$ & $0.0315$ & $1.2845$ & $0.0547$ & $0.0426$ & $11.0473$ & $0.0261$ & $-34.9344$ & $0.0248$ & $-0.2536$ & $5197$ & $54$ & $5084$ & $63$ & $\dots$ & $\dots$ & $5197$ & $54$ & $2.477$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $-0.956$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.413$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-127.2$,$138.0$,$-168.1$) & ($1.3$,$1.4$,$2.3$) & ($248.2$,$1007.2$,$383.3$) & ($5.5$,$11.7$,$12.0$) & $-1.568$ & $0.003$ & $4.011$ & $0.048$ & $11.284$ & $0.108$ & $6.769$ & $0.186$ & $0.475$ & $0.008$\\
J143611.64$-$165806.0 & 6286089670291898752 & 109119779 & 20040401_1430m16_108 & 14:36:11.64 & $-$16:58:06.0 & $\dots$ & $13.235$ & $12.936$ & $1.081$ & $13.182$ & $-31.8$ & $6.0$ & $\dots$ & $\dots$ & $2.1724$ & $0.0157$ & $0.4603$ & $0.0033$ & $0.4549$ & $0.0032$ & $0.0071$ & $0.4546$ & $0.0032$ & $0.0070$ & $0.4518$ & $0.0050$ & $0.0111$ & $-33.4812$ & $0.0180$ & $-1.6092$ & $0.0177$ & $-0.4491$ & $5106$ & $71$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5106$ & $71$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.443$ & $0.172$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-1.443$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.554$ & $0.315$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($52.8$,$212.0$,$13.3$) & ($4.2$,$2.0$,$3.8$) & ($41.0$,$1680.7$,$4.0$) & ($3.6$,$15.8$,$0.8$) & $-1.609$ & $0.006$ & $6.111$ & $0.016$ & $8.818$ & $0.147$ & $0.377$ & $0.035$ & $0.181$ & $0.007$\\
J143622.50$-$203158.7 & 6280054008586955776 & 108994344 & 20060516_1442m20_043 & 14:36:22.50 & $-$20:31:58.7 & $\dots$ & $11.673$ & $11.435$ & $1.069$ & $11.676$ & $-8.9$ & $0.9$ & $\dots$ & $\dots$ & $2.4201$ & $0.0245$ & $0.4132$ & $0.0042$ & $0.4088$ & $0.0041$ & $0.0100$ & $0.4068$ & $0.0039$ & $0.0096$ & $0.4034$ & $0.0055$ & $0.0137$ & $-34.1055$ & $0.0208$ & $-39.1484$ & $0.0195$ & $-0.4543$ & $5190$ & $54$ & $5128$ & $136$ & $\dots$ & $\dots$ & $5190$ & $54$ & $3.691$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $-1.056$ & $0.190$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.2$,$161.1$,$-25.4$) & ($0.7$,$0.5$,$0.5$) & ($96.2$,$1281.4$,$7.5$) & ($1.1$,$4.1$,$0.3$) & $-1.713$ & $0.001$ & $4.244$ & $0.021$ & $8.006$ & $0.004$ & $0.489$ & $0.015$ & $0.307$ & $0.002$\\
J143622.76$-$061410.9 & 6331627696703330560 & 110684002 & 20060601_1438m05_120 & 14:36:22.76 & $-$06:14:10.9 & $\dots$ & $12.208$ & $11.973$ & $1.099$ & $12.226$ & $-39.4$ & $0.6$ & $-38.5$ & $1.7$ & $0.4394$ & $0.0224$ & $2.2758$ & $0.1160$ & $2.1487$ & $0.1034$ & $0.0481$ & $2.0600$ & $0.0775$ & $0.0376$ & $1.9911$ & $0.1264$ & $0.0635$ & $-7.9202$ & $0.0240$ & $-9.3190$ & $0.0202$ & $-0.2307$ & $5054$ & $54$ & $5161$ & $94$ & $\dots$ & $\dots$ & $5054$ & $54$ & $2.703$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.739$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.422$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($18.4$,$142.1$,$-40.8$) & ($0.5$,$2.1$,$0.6$) & ($102.9$,$985.7$,$76.2$) & ($3.7$,$17.6$,$2.2$) & $-1.778$ & $0.003$ & $3.477$ & $0.071$ & $7.189$ & $0.006$ & $2.010$ & $0.077$ & $0.348$ & $0.009$\\
J143626.18$-$261320.0 & 6223541344302981120 & 103065059 & 20060422_1440m26_050 & 14:36:26.18 & $-$26:13:20.0 & $\dots$ & $11.070$ & $10.796$ & $1.221$ & $11.101$ & $154.8$ & $0.7$ & $153.3$ & $0.4$ & $1.2924$ & $0.0151$ & $0.7738$ & $0.0090$ & $0.7585$ & $0.0087$ & $0.0115$ & $0.7550$ & $0.0092$ & $0.0122$ & $0.7656$ & $0.0108$ & $0.0142$ & $-18.2658$ & $0.0175$ & $-6.3916$ & $0.0164$ & $-0.2028$ & $4838$ & $53$ & $4681$ & $77$ & $\dots$ & $\dots$ & $4838$ & $53$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.863$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.157$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-93.0$,$123.1$,$95.4$) & ($0.5$,$0.4$,$0.4$) & ($204.1$,$945.2$,$138.0$) & ($1.2$,$3.3$,$1.4$) & $-1.700$ & $0.001$ & $3.122$ & $0.011$ & $8.759$ & $0.014$ & $3.227$ & $0.025$ & $0.474$ & $0.002$\\
J143637.70$-$333310.7 & 6215473815182625024 & 101213463 & 20050601_1448m34_044 & 14:36:37.70 & $-$33:33:10.7 & $\dots$ & $11.897$ & $11.638$ & $1.317$ & $11.988$ & $-69.3$ & $1.8$ & $-68.5$ & $0.9$ & $0.4375$ & $0.0246$ & $2.2857$ & $0.1285$ & $2.1575$ & $0.1145$ & $0.0531$ & $2.0695$ & $0.1126$ & $0.0544$ & $2.0239$ & $0.1273$ & $0.0629$ & $-4.3342$ & $0.0210$ & $3.4539$ & $0.0223$ & $-0.3788$ & $4619$ & $54$ & $4831$ & $64$ & $\dots$ & $\dots$ & $4619$ & $54$ & $3.772$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.122$ & $0.264$ & $0.080$ & $\dots$ & $\dots$ & $-0.960$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.179$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($28.3$,$284.2$,$23.7$) & ($1.3$,$1.1$,$1.1$) & ($88.1$,$1914.3$,$28.2$) & ($4.0$,$10.1$,$1.1$) & $-1.512$ & $0.003$ & $6.666$ & $0.022$ & $11.077$ & $0.112$ & $1.430$ & $0.032$ & $0.249$ & $0.005$\\
J143642.48$-$071509.9 & 6331121238455373696 & 110668499 & 20060601_1438m05_007 & 14:36:42.48 & $-$07:15:09.9 & $\dots$ & $11.933$ & $11.671$ & $1.082$ & $11.917$ & $34.6$ & $1.3$ & $38.0$ & $2.4$ & $7.0477$ & $0.0673$ & $0.1419$ & $0.0014$ & $0.1414$ & $0.0013$ & $0.0095$ & $0.1413$ & $0.0014$ & $0.0101$ & $0.1389$ & $0.0017$ & $0.0122$ & $46.3808$ & $0.0830$ & $-38.8163$ & $0.0645$ & $0.0210$ & $5110$ & $66$ & $5161$ & $136$ & $\dots$ & $\dots$ & $5110$ & $66$ & $4.075$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.945$ & $0.123$ & $-0.841$ & $0.190$ & $\dots$ & $\dots$ & $-0.945$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.557$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-64.6$,$245.2$,$6.3$) & ($0.8$,$0.3$,$0.9$) & ($59.8$,$2000.2$,$0.7$) & ($1.3$,$2.1$,$0.1$) & $-1.514$ & $0.001$ & $7.105$ & $0.020$ & $10.714$ & $0.018$ & $0.170$ & $0.011$ & $0.203$ & $0.002$\\
J143650.32$-$171427.4 & 6285325337912699264 & 109145324 & 20090404_1433m18_087 & 14:36:50.32 & $-$17:14:27.4 & $\dots$ & $10.696$ & $10.343$ & $1.187$ & $10.633$ & $30.0$ & $1.1$ & $30.4$ & $0.4$ & $1.4561$ & $0.0200$ & $0.6868$ & $0.0094$ & $0.6747$ & $0.0091$ & $0.0135$ & $0.6727$ & $0.0092$ & $0.0137$ & $0.6504$ & $0.0173$ & $0.0267$ & $-46.2789$ & $0.0272$ & $-7.4641$ & $0.0225$ & $-0.0165$ & $4904$ & $54$ & $5248$ & $64$ & $\dots$ & $\dots$ & $4904$ & $54$ & $3.675$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.114$ & $-0.499$ & $0.080$ & $\dots$ & $\dots$ & $-1.010$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.142$ & $0.098$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $100$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($50.2$,$131.6$,$67.5$) & ($1.0$,$0.9$,$0.7$) & ($171.1$,$1024.2$,$53.5$) & ($2.5$,$7.5$,$1.4$) & $-1.735$ & $0.001$ & $3.233$ & $0.029$ & $8.160$ & $0.009$ & $1.687$ & $0.025$ & $0.432$ & $0.004$\\
J143658.24$-$050631.5 & 6332046786727633024 & 110881392 & 20060601_1438m05_065 & 14:36:58.24 & $-$05:06:31.5 & $\dots$ & $12.114$ & $11.872$ & $1.138$ & $12.142$ & $102.2$ & $1.1$ & $101.3$ & $1.9$ & $0.4651$ & $0.0152$ & $2.1501$ & $0.0703$ & $2.0362$ & $0.0630$ & $0.0310$ & $1.9724$ & $0.0566$ & $0.0287$ & $1.8944$ & $0.0631$ & $0.0333$ & $5.2463$ & $0.0211$ & $-10.6772$ & $0.0156$ & $0.0033$ & $4999$ & $53$ & $4943$ & $77$ & $\dots$ & $\dots$ & $4999$ & $53$ & $2.564$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-1.039$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.601$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-157.3$,$186.4$,$14.1$) & ($1.0$,$0.6$,$1.1$) & ($271.1$,$1311.0$,$69.9$) & ($3.3$,$5.8$,$1.1$) & $-1.586$ & $0.001$ & $3.911$ & $0.028$ & $11.032$ & $0.034$ & $1.991$ & $0.013$ & $0.477$ & $0.004$\\
J143713.91$-$261207.4 & 6223545050857476352 & 103065298 & 20060316_1443m26_048 & 14:37:13.91 & $-$26:12:07.4 & $\dots$ & $11.228$ & $10.983$ & $1.109$ & $11.239$ & $112.6$ & $1.3$ & $110.8$ & $0.4$ & $2.2082$ & $0.0164$ & $0.4529$ & $0.0034$ & $0.4476$ & $0.0033$ & $0.0073$ & $0.4462$ & $0.0034$ & $0.0077$ & $0.4446$ & $0.0054$ & $0.0122$ & $8.6071$ & $0.0183$ & $-90.7797$ & $0.0154$ & $-0.1290$ & $5099$ & $53$ & $5228$ & $94$ & $\dots$ & $\dots$ & $5099$ & $53$ & $3.138$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.807$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.398$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-142.2$,$91.6$,$-88.6$) & ($1.0$,$0.7$,$0.8$) & ($438.2$,$725.2$,$98.4$) & ($5.2$,$5.6$,$2.5$) & $-1.668$ & $0.001$ & $1.950$ & $0.025$ & $10.162$ & $0.026$ & $3.289$ & $0.035$ & $0.678$ & $0.004$\\
J143722.04$-$102919.9 & 6325185726795223296 & 110577368 & 20090724_1436m12_078 & 14:37:22.04 & $-$10:29:19.9 & $\dots$ & $13.092$ & $12.809$ & $1.217$ & $13.113$ & $-43.0$ & $1.1$ & $-40.2$ & $1.4$ & $0.3911$ & $0.0157$ & $2.5569$ & $0.1026$ & $2.3975$ & $0.0902$ & $0.0376$ & $2.4290$ & $0.0836$ & $0.0344$ & $2.4982$ & $0.0529$ & $0.0212$ & $-2.9503$ & $0.0206$ & $-11.3100$ & $0.0195$ & $-0.4285$ & $4912$ & $53$ & $4960$ & $77$ & $\dots$ & $\dots$ & $4912$ & $53$ & $2.772$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-0.780$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.588$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-21.8$,$139.2$,$-89.2$) & ($0.8$,$0.8$,$0.9$) & ($89.6$,$915.2$,$161.4$) & ($2.0$,$6.6$,$2.7$) & $-1.766$ & $0.001$ & $3.511$ & $0.034$ & $7.093$ & $0.005$ & $2.989$ & $0.028$ & $0.338$ & $0.004$\\
J143748.06$-$235517.5 & 6278077013664207744 & 103440873 & 20090317_1431m23_121 & 14:37:48.06 & $-$23:55:17.5 & $\dots$ & $11.016$ & $10.628$ & $1.472$ & $11.056$ & $-37.9$ & $0.6$ & $-37.2$ & $0.4$ & $0.7700$ & $0.0147$ & $1.2987$ & $0.0248$ & $1.2563$ & $0.0232$ & $0.0185$ & $1.2404$ & $0.0203$ & $0.0163$ & $\dots$ & $\dots$ & $\dots$ & $-12.6152$ & $0.0166$ & $-12.6559$ & $0.0146$ & $-0.2633$ & $4407$ & $52$ & $4523$ & $55$ & $\dots$ & $\dots$ & $4407$ & $52$ & $2.024$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.594$ & $0.080$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $114$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($38.4$,$171.1$,$-39.0$) & ($0.4$,$0.5$,$0.4$) & ($68.7$,$1255.7$,$30.2$) & ($0.8$,$4.3$,$0.4$) & $-1.722$ & $0.001$ & $4.418$ & $0.020$ & $7.581$ & $0.007$ & $1.115$ & $0.009$ & $0.264$ & $0.002$\\
J143811.20$-$212009.0 & 6279766520655845504 & 103554648 & 20060516_1442m20_025 & 14:38:11.20 & $-$21:20:09.0 & NTTE & $11.373$ & $10.994$ & $1.435$ & $11.403$ & $7.5$ & $0.7$ & $9.1$ & $0.4$ & $0.2619$ & $0.0208$ & $3.8183$ & $0.3032$ & $3.4734$ & $0.2509$ & $0.0722$ & $3.2836$ & $0.1729$ & $0.0527$ & $3.0707$ & $0.2972$ & $0.0968$ & $-15.2473$ & $0.0179$ & $-27.5327$ & $0.0176$ & $-0.3316$ & $4542$ & $105$ & $4879$ & $51$ & $4542$ & $105$ & $4456$ & $52$ & $3.330$ & $0.210$ & $1.186$ & $0.198$ & $1.186$ & $0.198$ & $-2.860$ & $0.065$ & $-2.080$ & $0.140$ & $-2.860$ & $0.065$ & $-1.220$ & $0.104$ & $0.556$ & $0.112$ & $1.106$ & $6.676$ & D & $0.998$ & C & $0.781$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $86$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($68.8$,$-171.8$,$-195.2$) & ($4.7$,$10.4$,$5.5$) & ($38.1$,$-1031.2$,$614.3$) & ($24.3$,$52.8$,$18.6$) & $-1.579$ & $0.030$ & $6.147$ & $0.033$ & $9.122$ & $0.907$ & $6.805$ & $0.638$ & $0.192$ & $0.050$\\
J143812.84$-$251525.6 & 6223893428541641984 & 103400216 & 20090317_1431m23_133 & 14:38:12.84 & $-$25:15:25.6 & $\dots$ & $11.614$ & $11.263$ & $1.334$ & $11.621$ & $-13.5$ & $0.9$ & $-14.3$ & $0.4$ & $0.4604$ & $0.0204$ & $2.1720$ & $0.0962$ & $2.0559$ & $0.0862$ & $0.0419$ & $2.0521$ & $0.0811$ & $0.0395$ & $1.9243$ & $0.1537$ & $0.0799$ & $-11.8257$ & $0.0238$ & $-5.1147$ & $0.0225$ & $-0.3207$ & $4601$ & $52$ & $4465$ & $68$ & $\dots$ & $\dots$ & $4601$ & $52$ & $1.382$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.909$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.207$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($43.1$,$158.1$,$8.5$) & ($1.3$,$2.0$,$0.6$) & ($92.6$,$1075.7$,$30.3$) & ($3.9$,$18.4$,$1.2$) & $-1.778$ & $0.004$ & $3.649$ & $0.079$ & $7.126$ & $0.021$ & $1.077$ & $0.024$ & $0.323$ & $0.008$\\
J143819.34$-$052356.4 & 6331976482407344640 & 110880872 & 20080326_1438m05_101 & 14:38:19.34 & $-$05:23:56.4 & $\dots$ & $10.697$ & $10.345$ & $1.408$ & $10.740$ & $8.2$ & $0.6$ & $8.6$ & $0.4$ & $0.6983$ & $0.0152$ & $1.4320$ & $0.0312$ & $1.3806$ & $0.0290$ & $0.0210$ & $1.3635$ & $0.0271$ & $0.0199$ & $1.3613$ & $0.0571$ & $0.0420$ & $-32.7283$ & $0.0187$ & $4.0255$ & $0.0144$ & $-0.0880$ & $4441$ & $52$ & $4528$ & $68$ & $\dots$ & $\dots$ & $4441$ & $52$ & $1.978$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.759$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($128.5$,$131.1$,$113.7$) & ($1.8$,$1.3$,$1.3$) & ($294.6$,$965.1$,$158.7$) & ($7.6$,$11.2$,$3.6$) & $-1.640$ & $0.001$ & $3.079$ & $0.044$ & $10.114$ & $0.056$ & $3.984$ & $0.077$ & $0.533$ & $0.007$\\
J143820.35$-$073604.1 & 6330346014038316544 & 110665502 & 20040409_1438m09_074 & 14:38:20.35 & $-$07:36:04.1 & $\dots$ & $12.536$ & $12.205$ & $1.262$ & $12.529$ & $181.5$ & $1.0$ & $179.5$ & $1.2$ & $0.2342$ & $0.0190$ & $4.2699$ & $0.3464$ & $3.8432$ & $0.2806$ & $0.0730$ & $3.6016$ & $0.1688$ & $0.0469$ & $3.8878$ & $0.5693$ & $0.1464$ & $6.2407$ & $0.0188$ & $-22.8655$ & $0.0180$ & $-0.3980$ & $4720$ & $53$ & $4830$ & $77$ & $\dots$ & $\dots$ & $4720$ & $53$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.103$ & $-1.140$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.599$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-381.2$,$-89.6$,$-162.1$) & ($8.0$,$14.5$,$12.0$) & ($3265.7$,$-497.0$,$187.0$) & ($436.4$,$71.6$,$19.9$) & $-1.016$ & $0.063$ & $1.008$ & $0.150$ & $42.042$ & $5.848$ & $28.448$ & $4.147$ & $0.953$ & $0.004$\\
J143820.88$-$035248.9 & 3648033659447740288 & 110899489 & 20060601_1438m05_075 & 14:38:20.88 & $-$03:52:48.9 & $\dots$ & $11.691$ & $11.883$ & $0.926$ & $12.070$ & $-3.6$ & $1.2$ & $-6.4$ & $0.9$ & $4.7446$ & $0.0238$ & $0.2108$ & $0.0011$ & $0.2096$ & $0.0010$ & $0.0050$ & $0.2090$ & $0.0010$ & $0.0046$ & $\dots$ & $\dots$ & $\dots$ & $41.1750$ & $0.0247$ & $-14.4960$ & $0.0238$ & $-0.2648$ & $5652$ & $125$ & $5055$ & $79$ & $\dots$ & $\dots$ & $5652$ & $125$ & $3.844$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.158$ & $-0.479$ & $0.090$ & $\dots$ & $\dots$ & $-0.950$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.083$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-42.3$,$267.3$,$-19.2$) & ($0.7$,$0.2$,$0.9$) & ($61.5$,$2170.0$,$3.4$) & ($0.4$,$1.5$,$0.3$) & $-1.469$ & $0.001$ & $7.771$ & $0.012$ & $11.606$ & $0.004$ & $0.429$ & $0.018$ & $0.198$ & $0.001$\\
J143837.78$-$271339.5 & 6222659359883602816 & 103033208 & 20070419_1445m28_056 & 14:38:37.78 & $-$27:13:39.5 & $\dots$ & $13.101$ & $12.642$ & $1.553$ & $13.114$ & $-28.9$ & $1.0$ & $-30.8$ & $1.1$ & $0.1952$ & $0.0157$ & $5.1230$ & $0.4120$ & $4.5208$ & $0.3209$ & $0.0710$ & $4.7096$ & $0.3016$ & $0.0640$ & $4.5950$ & $0.6037$ & $0.1314$ & $-3.7872$ & $0.0173$ & $-0.3943$ & $0.0142$ & $-0.0833$ & $4254$ & $51$ & $4355$ & $77$ & $\dots$ & $\dots$ & $4254$ & $51$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $-0.765$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.370$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.1$,$208.5$,$21.1$) & ($2.4$,$2.0$,$1.2$) & ($2.3$,$1044.9$,$172.5$) & ($0.4$,$27.6$,$12.1$) & $-1.761$ & $0.005$ & $5.132$ & $0.089$ & $5.833$ & $0.031$ & $2.590$ & $0.102$ & $0.064$ & $0.006$\\
J143837.90$-$013905.8 & 3649671343362010880 & 110978754 & 20040529_1433m02_096 & 14:38:37.90 & $-$01:39:05.8 & $\dots$ & $12.562$ & $12.365$ & $0.995$ & $12.577$ & $0.5$ & $2.0$ & $\dots$ & $\dots$ & $4.1883$ & $0.0358$ & $0.2388$ & $0.0020$ & $0.2373$ & $0.0020$ & $0.0085$ & $0.2373$ & $0.0022$ & $0.0095$ & $0.2380$ & $0.0019$ & $0.0078$ & $-5.3815$ & $0.0447$ & $8.2592$ & $0.0354$ & $-0.0176$ & $5254$ & $66$ & $4896$ & $65$ & $\dots$ & $\dots$ & $5254$ & $66$ & $3.577$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.952$ & $0.122$ & $-0.522$ & $0.090$ & $\dots$ & $\dots$ & $-0.952$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.315$ & $0.371$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.0$,$253.6$,$14.6$) & ($1.2$,$0.2$,$1.6$) & ($12.0$,$2054.6$,$2.8$) & ($0.1$,$2.0$,$0.4$) & $-1.516$ & $0.001$ & $8.098$ & $0.004$ & $9.716$ & $0.010$ & $0.331$ & $0.023$ & $0.091$ & $0.000$\\
J143839.18$-$123901.8 & 6323531893804670976 & 109479220 & 20080505_1436m12_146 & 14:38:39.18 & $-$12:39:01.8 & $\dots$ & $11.327$ & $10.896$ & $1.522$ & $11.350$ & $40.3$ & $2.1$ & $51.7$ & $0.9$ & $0.3434$ & $0.0207$ & $2.9121$ & $0.1755$ & $2.7071$ & $0.1517$ & $0.0560$ & $2.4834$ & $0.1730$ & $0.0697$ & $2.4800$ & $0.2306$ & $0.0930$ & $-15.0634$ & $0.0222$ & $-1.5279$ & $0.0225$ & $-0.4560$ & $4258$ & $51$ & $4461$ & $77$ & $\dots$ & $\dots$ & $4258$ & $51$ & $0.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $-0.897$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.041$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($61.7$,$111.9$,$97.3$) & ($3.2$,$3.0$,$2.1$) & ($185.9$,$726.4$,$161.1$) & ($9.1$,$24.1$,$6.3$) & $-1.783$ & $0.001$ & $2.471$ & $0.093$ & $7.465$ & $0.025$ & $3.250$ & $0.093$ & $0.503$ & $0.015$\\
J143849.37$-$155417.4 & 6286675263312921856 & 109380643 & 20060729_1433m18_084 & 14:38:49.37 & $-$15:54:17.4 & $\dots$ & $12.104$ & $11.849$ & $1.130$ & $12.114$ & $-4.5$ & $2.3$ & $-4.9$ & $1.0$ & $0.5551$ & $0.0169$ & $1.8015$ & $0.0548$ & $1.7209$ & $0.0500$ & $0.0291$ & $1.6902$ & $0.0418$ & $0.0247$ & $1.7282$ & $0.0422$ & $0.0244$ & $-11.8985$ & $0.0190$ & $-13.8634$ & $0.0153$ & $-0.2217$ & $5134$ & $54$ & $5754$ & $136$ & $\dots$ & $\dots$ & $5134$ & $54$ & $3.683$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $-0.929$ & $0.190$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.620$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.2$,$108.7$,$-31.3$) & ($1.6$,$1.3$,$1.5$) & ($201.9$,$764.1$,$42.7$) & ($3.9$,$10.2$,$1.4$) & $-1.830$ & $0.002$ & $2.317$ & $0.040$ & $7.151$ & $0.008$ & $1.311$ & $0.021$ & $0.511$ & $0.006$\\
J143854.03$-$301243.8 & 6218699090798710016 & 101339212 & 20040510_1442m28_008 & 14:38:54.03 & $-$30:12:43.8 & $\dots$ & $12.997$ & $12.699$ & $1.190$ & $12.991$ & $-11.9$ & $1.9$ & $-12.1$ & $2.0$ & $0.2397$ & $0.0151$ & $4.1719$ & $0.2628$ & $3.7636$ & $0.2139$ & $0.0568$ & $3.7900$ & $0.2511$ & $0.0662$ & $3.8054$ & $0.4380$ & $0.1151$ & $-2.8802$ & $0.0170$ & $-7.1232$ & $0.0185$ & $-0.4370$ & $4939$ & $53$ & $3996$ & $95$ & $\dots$ & $\dots$ & $4939$ & $53$ & $4.600$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $-0.520$ & $0.100$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-30.3$,$136.7$,$-83.8$) & ($1.2$,$4.0$,$2.8$) & ($81.9$,$753.0$,$149.1$) & ($5.4$,$31.4$,$9.1$) & $-1.846$ & $0.006$ & $2.877$ & $0.121$ & $6.133$ & $0.034$ & $2.627$ & $0.097$ & $0.362$ & $0.016$\\
J143859.08$-$352818.2 & 6202967553306088576 & 100883829 & 20120402_1441m34_016 & 14:38:59.08 & $-$35:28:18.2 & $\dots$ & $10.000$ & $9.290$ & $1.357$ & $9.659$ & $4.5$ & $0.6$ & $\dots$ & $\dots$ & $1.4415$ & $0.0229$ & $0.6937$ & $0.0110$ & $0.6814$ & $0.0106$ & $0.0156$ & $0.6764$ & $0.0105$ & $0.0155$ & $0.6787$ & $0.0141$ & $0.0207$ & $-9.2911$ & $0.0291$ & $-6.2594$ & $0.0202$ & $-0.0774$ & $4579$ & $54$ & $4839$ & $49$ & $\dots$ & $\dots$ & $4579$ & $54$ & $3.544$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $0.361$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.072$ & $0.070$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-6.2$,$217.2$,$4.2$) & ($0.5$,$0.4$,$0.3$) & ($5.5$,$1678.9$,$2.6$) & ($0.3$,$3.4$,$0.0$) & $-1.627$ & $0.001$ & $6.773$ & $0.025$ & $7.754$ & $0.005$ & $0.270$ & $0.002$ & $0.068$ & $0.002$\\
J143859.12$-$084837.0 & 6329877583429112320 & 110606493 & 20040409_1438m09_040 & 14:38:59.12 & $-$08:48:37.0 & $\dots$ & $12.700$ & $12.460$ & $1.073$ & $12.702$ & $35.4$ & $1.4$ & $39.4$ & $4.3$ & $1.6868$ & $0.0139$ & $0.5928$ & $0.0049$ & $0.5838$ & $0.0047$ & $0.0081$ & $0.5841$ & $0.0043$ & $0.0073$ & $0.5933$ & $0.0013$ & $0.0022$ & $-23.1252$ & $0.0166$ & $-33.6396$ & $0.0138$ & $-0.1464$ & $5129$ & $69$ & $5058$ & $79$ & $\dots$ & $\dots$ & $5129$ & $69$ & $4.035$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.237$ & $-0.524$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-32.0$,$131.4$,$4.6$) & ($0.9$,$0.3$,$1.0$) & ($182.5$,$1032.2$,$5.8$) & ($1.4$,$2.6$,$0.1$) & $-1.761$ & $0.001$ & $3.098$ & $0.012$ & $7.980$ & $0.006$ & $0.476$ & $0.003$ & $0.441$ & $0.002$\\
J143904.24$-$403810.9 & 6104793229514707584 & 307870787 & 20110430_1433m40_095 & 14:39:04.24 & $-$40:38:10.9 & $\dots$ & $12.880$ & $12.607$ & $1.452$ & $13.024$ & $-0.5$ & $1.8$ & $-2.5$ & $11.2$ & $0.5691$ & $0.0220$ & $1.7572$ & $0.0679$ & $1.6804$ & $0.0621$ & $0.0370$ & $1.7217$ & $0.0559$ & $0.0325$ & $1.7601$ & $0.1146$ & $0.0651$ & $-3.9520$ & $0.0197$ & $-3.6730$ & $0.0217$ & $-0.2526$ & $4418$ & $58$ & $4599$ & $49$ & $\dots$ & $\dots$ & $4418$ & $58$ & $3.610$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.135$ & $0.551$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.108$ & $0.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-19.6$,$212.0$,$-6.5$) & ($1.3$,$1.4$,$0.6$) & ($10.2$,$1467.6$,$10.7$) & ($1.3$,$12.8$,$0.4$) & $-1.690$ & $0.004$ & $5.835$ & $0.080$ & $7.096$ & $0.025$ & $0.570$ & $0.011$ & $0.098$ & $0.007$\\
J143909.33$-$111524.2 & 6324807842688722560 & 109500222 & 20090724_1436m12_091 & 14:39:09.33 & $-$11:15:24.2 & $\dots$ & $13.048$ & $12.738$ & $1.304$ & $13.081$ & $43.2$ & $1.9$ & $41.7$ & $1.2$ & $0.1475$ & $0.0182$ & $6.7797$ & $0.8365$ & $5.7637$ & $0.6046$ & $0.1049$ & $5.2583$ & $0.7301$ & $0.1388$ & $5.4611$ & $0.7452$ & $0.1365$ & $5.3242$ & $0.0195$ & $-11.2665$ & $0.0156$ & $-0.0924$ & $4687$ & $53$ & $3989$ & $95$ & $\dots$ & $\dots$ & $4687$ & $53$ & $4.455$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $-0.523$ & $0.100$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-269.1$,$32.0$,$-210.1$) & ($6.7$,$12.8$,$9.4$) & ($1615.1$,$144.9$,$269.0$) & ($173.0$,$61.2$,$10.1$) & $-1.333$ & $0.036$ & $0.398$ & $0.143$ & $21.168$ & $1.603$ & $18.453$ & $2.943$ & $0.962$ & $0.016$\\
J143911.13$-$115709.0 & 6323995750272558976 & 109494791 & 20090724_1436m12_087 & 14:39:11.13 & $-$11:57:09.0 & $\dots$ & $12.756$ & $12.352$ & $1.487$ & $12.788$ & $26.0$ & $0.8$ & $25.5$ & $1.0$ & $0.1361$ & $0.0149$ & $7.3475$ & $0.8044$ & $6.1690$ & $0.5670$ & $0.0919$ & $5.9681$ & $0.4207$ & $0.0705$ & $5.9154$ & $0.2928$ & $0.0495$ & $-4.5577$ & $0.0180$ & $-1.6312$ & $0.0155$ & $-0.2061$ & $4320$ & $51$ & $4572$ & $77$ & $\dots$ & $\dots$ & $4320$ & $51$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-0.883$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-7.5$,$130.2$,$49.2$) & ($0.7$,$1.4$,$0.8$) & ($53.5$,$565.5$,$367.4$) & ($1.5$,$12.3$,$7.7$) & $-1.825$ & $0.001$ & $3.072$ & $0.048$ & $6.107$ & $0.038$ & $4.346$ & $0.061$ & $0.331$ & $0.008$\\
J143915.72$-$192725.6 & 6281762271699066752 & 109054834 & 20060418_1446m21_061 & 14:39:15.72 & $-$19:27:25.6 & $\dots$ & $9.246$ & $8.939$ & $1.283$ & $9.273$ & $-136.9$ & $0.5$ & $-138.0$ & $0.3$ & $1.4907$ & $0.0239$ & $0.6708$ & $0.0108$ & $0.6593$ & $0.0104$ & $0.0158$ & $0.6562$ & $0.0107$ & $0.0163$ & $0.6598$ & $0.0209$ & $0.0316$ & $-45.5347$ & $0.0270$ & $-44.3037$ & $0.0203$ & $-0.1213$ & $4729$ & $54$ & $4725$ & $68$ & $\dots$ & $\dots$ & $4729$ & $54$ & $1.733$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.122$ & $-0.957$ & $0.140$ & $\dots$ & $\dots$ & $-1.020$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.238$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $174$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($141.4$,$111.3$,$-113.7$) & ($0.6$,$1.6$,$0.5$) & ($314.5$,$864.0$,$227.5$) & ($4.0$,$13.3$,$3.3$) & $-1.632$ & $0.001$ & $2.880$ & $0.043$ & $10.346$ & $0.020$ & $5.026$ & $0.055$ & $0.564$ & $0.005$\\
J143926.81$-$194913.3 & 6281699599535107456 & 109036901 & 20060418_1446m21_058 & 14:39:26.81 & $-$19:49:13.3 & NTTE & $11.304$ & $11.041$ & $1.134$ & $11.308$ & $80.0$ & $1.1$ & $89.1$ & $0.1$ & $0.8928$ & $0.0186$ & $1.1201$ & $0.0233$ & $1.0884$ & $0.0220$ & $0.0202$ & $1.0920$ & $0.0231$ & $0.0211$ & $1.0961$ & $0.0456$ & $0.0416$ & $-70.5778$ & $0.0207$ & $-49.5763$ & $0.0178$ & $-0.3656$ & $5000$ & $128$ & $5058$ & $214$ & $5000$ & $128$ & $5081$ & $58$ & $1.770$ & $0.480$ & $1.512$ & $0.320$ & $1.512$ & $0.320$ & $-2.830$ & $0.036$ & $-1.909$ & $0.270$ & $-2.830$ & $0.036$ & $-1.860$ & $0.135$ & $1.365$ & $0.093$ & $1.645$ & $7.245$ & D & $0.998$ & C & $0.274$ & $0.368$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($112.4$,$-194.0$,$22.3$) & ($2.5$,$4.7$,$0.8$) & ($159.9$,$-1443.4$,$14.8$) & ($3.0$,$33.5$,$0.2$) & $-1.623$ & $0.011$ & $4.541$ & $0.108$ & $9.775$ & $0.194$ & $0.893$ & $0.021$ & $0.366$ & $0.003$\\
J143927.83$-$075147.9 & 6330276779165518976 & 110666205 & 20040409_1438m09_082 & 14:39:27.83 & $-$07:51:47.9 & $\dots$ & $11.702$ & $11.485$ & $0.941$ & $11.677$ & $-128.3$ & $0.7$ & $-132.0$ & $0.8$ & $0.6757$ & $0.0208$ & $1.4799$ & $0.0456$ & $1.4251$ & $0.0422$ & $0.0296$ & $1.4222$ & $0.0400$ & $0.0281$ & $1.4674$ & $0.0884$ & $0.0603$ & $-42.3072$ & $0.0187$ & $-9.8493$ & $0.0186$ & $-0.4255$ & $5445$ & $57$ & $4881$ & $92$ & $\dots$ & $\dots$ & $5445$ & $57$ & $1.660$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.114$ & $-1.629$ & $0.160$ & $\dots$ & $\dots$ & $-1.410$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($237.2$,$34.7$,$-2.5$) & ($3.0$,$4.0$,$1.5$) & ($949.9$,$251.5$,$41.4$) & ($26.8$,$29.5$,$0.7$) & $-1.592$ & $0.005$ & $0.514$ & $0.068$ & $12.761$ & $0.149$ & $4.969$ & $0.481$ & $0.923$ & $0.011$\\
J143929.30$-$293333.0 & 6218757747168312192 & 102898207 & 20070322_1445m28_021 & 14:39:29.30 & $-$29:33:33.0 & NTTE & $12.253$ & $11.843$ & $1.452$ & $12.260$ & $2.3$ & $0.6$ & $1.0$ & $0.7$ & $0.1464$ & $0.0163$ & $6.8306$ & $0.7605$ & $5.8005$ & $0.5484$ & $0.0945$ & $5.7465$ & $0.3753$ & $0.0653$ & $5.3136$ & $0.2973$ & $0.0559$ & $-3.7842$ & $0.0212$ & $-6.3350$ & $0.0163$ & $0.0572$ & $4567$ & $72$ & $5097$ & $94$ & $4656$ & $91$ & $4478$ & $53$ & $3.355$ & $0.250$ & $0.712$ & $0.007$ & $0.712$ & $0.007$ & $-2.287$ & $0.069$ & $-1.681$ & $0.180$ & $-2.323$ & $0.032$ & $-2.250$ & $0.106$ & $-0.380$ & $0.111$ & $0.360$ & $6.503$ & D & $0.993$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-19.6$,$88.9$,$-81.2$) & ($0.9$,$2.2$,$1.5$) & ($140.6$,$424.3$,$208.4$) & ($2.4$,$13.6$,$6.4$) & $-1.920$ & $0.001$ & $1.592$ & $0.040$ & $5.635$ & $0.010$ & $3.251$ & $0.069$ & $0.559$ & $0.008$\\
J143933.70$-$434528.6 & 6099730081546096768 & 308660884 & 20110328_1450m44_055 & 14:39:33.70 & $-$43:45:28.6 & $\dots$ & $11.377$ & $10.860$ & $1.387$ & $11.244$ & $55.4$ & $1.1$ & $54.1$ & $0.2$ & $0.4106$ & $0.0159$ & $2.4355$ & $0.0943$ & $2.2904$ & $0.0834$ & $0.0364$ & $2.2856$ & $0.0915$ & $0.0400$ & $2.2403$ & $0.1341$ & $0.0599$ & $-13.1204$ & $0.0149$ & $-3.5949$ & $0.0139$ & $0.0451$ & $4592$ & $53$ & $4442$ & $77$ & $\dots$ & $\dots$ & $4592$ & $53$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.125$ & $-0.877$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.7$,$111.3$,$45.0$) & ($1.6$,$1.6$,$0.5$) & ($183.6$,$736.1$,$28.3$) & ($3.7$,$13.3$,$0.7$) & $-1.866$ & $0.003$ & $2.221$ & $0.047$ & $6.704$ & $0.018$ & $0.973$ & $0.011$ & $0.502$ & $0.007$\\
J143937.20$-$194747.8 & 6281696816397422976 & 109037439 & 20100616_1433m18_129 & 14:39:37.20 & $-$19:47:47.8 & $\dots$ & $12.195$ & $11.879$ & $1.242$ & $12.194$ & $23.0$ & $0.6$ & $22.4$ & $1.0$ & $0.7357$ & $0.0229$ & $1.3592$ & $0.0423$ & $1.3129$ & $0.0395$ & $0.0301$ & $1.3067$ & $0.0363$ & $0.0278$ & $1.3106$ & $0.0437$ & $0.0333$ & $-12.3088$ & $0.0233$ & $-0.2466$ & $0.0199$ & $-0.3402$ & $4830$ & $53$ & $4863$ & $77$ & $\dots$ & $\dots$ & $4830$ & $53$ & $2.283$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $-0.937$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.1$,$191.6$,$51.3$) & ($0.6$,$0.5$,$0.5$) & ($23.9$,$1396.5$,$43.1$) & ($0.5$,$5.3$,$0.7$) & $-1.687$ & $0.001$ & $5.442$ & $0.026$ & $7.392$ & $0.006$ & $1.335$ & $0.014$ & $0.152$ & $0.002$\\
J143937.60$-$195211.0 & 6281695540790955776 & 109037337 & 20090720_1433m18_135 & 14:39:37.60 & $-$19:52:11.0 & NTTE & $12.694$ & $12.338$ & $1.332$ & $12.694$ & $13.7$ & $0.9$ & $14.6$ & $1.8$ & $0.2409$ & $0.0180$ & $4.1511$ & $0.3102$ & $3.7467$ & $0.2527$ & $0.0674$ & $3.7726$ & $0.2209$ & $0.0585$ & $3.7652$ & $0.2243$ & $0.0596$ & $-13.5086$ & $0.0207$ & $-2.2392$ & $0.0184$ & $-0.4649$ & $4698$ & $74$ & $4478$ & $92$ & $4736$ & $95$ & $4659$ & $54$ & $0.996$ & $0.470$ & $1.193$ & $0.264$ & $1.193$ & $0.264$ & $-1.736$ & $0.103$ & $-1.569$ & $0.160$ & $-1.862$ & $0.094$ & $-1.610$ & $0.112$ & $-0.304$ & $0.081$ & $0.226$ & $6.920$ & D & $0.997$ & I & $0.350$ & $0.317$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($109.6$,$83.4$,$87.1$) & ($2.7$,$1.9$,$1.4$) & ($303.1$,$464.8$,$146.9$) & ($7.9$,$13.9$,$3.0$) & $-1.820$ & $0.002$ & $1.295$ & $0.043$ & $7.595$ & $0.036$ & $3.176$ & $0.058$ & $0.709$ & $0.009$\\
J143944.11$-$214657.4 & 6278986314076863744 & 103551763 & 20040410_1431m23_098 & 14:39:44.11 & $-$21:46:57.4 & $\dots$ & $13.350$ & $12.946$ & $1.479$ & $13.377$ & $-38.2$ & $0.9$ & $-35.0$ & $3.1$ & $0.2344$ & $0.0162$ & $4.2662$ & $0.2948$ & $3.8402$ & $0.2389$ & $0.0622$ & $3.8613$ & $0.2545$ & $0.0659$ & $3.9905$ & $0.0211$ & $0.0053$ & $-3.0746$ & $0.0153$ & $-3.1222$ & $0.0142$ & $-0.2523$ & $4345$ & $52$ & $4467$ & $65$ & $\dots$ & $\dots$ & $4345$ & $52$ & $2.318$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $-0.446$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-10.3$,$191.3$,$-33.3$) & ($0.6$,$0.5$,$0.6$) & ($9.7$,$1049.9$,$141.5$) & ($0.5$,$3.2$,$0.6$) & $-1.770$ & $0.001$ & $4.734$ & $0.026$ & $6.059$ & $0.004$ & $2.387$ & $0.005$ & $0.123$ & $0.003$\\
J143945.53$-$340959.3 & 6215194607942353408 & 100917308 & 20050626_1448m34_034 & 14:39:45.53 & $-$34:09:59.3 & $\dots$ & $12.081$ & $11.940$ & $0.751$ & $12.072$ & $39.8$ & $1.3$ & $\dots$ & $\dots$ & $2.9451$ & $0.0165$ & $0.3395$ & $0.0019$ & $0.3366$ & $0.0019$ & $0.0056$ & $0.3346$ & $0.0017$ & $0.0052$ & $0.3363$ & $0.0030$ & $0.0089$ & $-59.5331$ & $0.0210$ & $-38.6453$ & $0.0186$ & $-0.0312$ & $6118$ & $68$ & $6572$ & $116$ & $\dots$ & $\dots$ & $6118$ & $68$ & $4.493$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.008$ & $0.128$ & $-0.435$ & $0.120$ & $\dots$ & $\dots$ & $-1.008$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.330$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.1$,$133.5$,$10.9$) & ($1.0$,$0.7$,$0.5$) & ($173.9$,$1066.6$,$1.5$) & ($1.9$,$5.7$,$0.1$) & $-1.756$ & $0.001$ & $3.215$ & $0.023$ & $8.009$ & $0.003$ & $0.209$ & $0.006$ & $0.427$ & $0.003$\\
J143955.57$-$292216.5 & 6221769133422392064 & 102899186 & 20040510_1442m28_011 & 14:39:55.57 & $-$29:22:16.5 & $\dots$ & $12.774$ & $12.442$ & $1.347$ & $12.806$ & $11.4$ & $1.3$ & $\dots$ & $\dots$ & $0.3716$ & $0.0133$ & $2.6911$ & $0.0963$ & $2.5151$ & $0.0841$ & $0.0335$ & $2.5516$ & $0.0984$ & $0.0386$ & $2.5338$ & $0.0589$ & $0.0232$ & $0.6036$ & $0.0151$ & $1.9537$ & $0.0136$ & $-0.1947$ & $4613$ & $53$ & $4794$ & $77$ & $\dots$ & $\dots$ & $4613$ & $53$ & $3.297$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.114$ & $-0.739$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-68.6$,$256.7$,$28.3$) & ($1.0$,$0.7$,$0.6$) & ($70.5$,$1641.8$,$56.6$) & ($0.8$,$5.5$,$0.9$) & $-1.581$ & $0.001$ & $5.858$ & $0.024$ & $9.660$ & $0.022$ & $1.929$ & $0.020$ & $0.245$ & $0.002$\\
J144005.39$-$302445.6 & 6218634842383465856 & 101333566 & 20040510_1442m28_004 & 14:40:05.39 & $-$30:24:45.6 & $\dots$ & $13.163$ & $12.882$ & $1.162$ & $13.161$ & $28.2$ & $2.4$ & $27.4$ & $2.1$ & $0.4625$ & $0.0165$ & $2.1622$ & $0.0771$ & $2.0471$ & $0.0691$ & $0.0338$ & $2.0545$ & $0.0749$ & $0.0365$ & $2.0180$ & $0.1144$ & $0.0567$ & $-10.3354$ & $0.0189$ & $-5.2902$ & $0.0177$ & $-0.3333$ & $5010$ & $54$ & $3991$ & $120$ & $\dots$ & $\dots$ & $5010$ & $54$ & $4.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($5.8$,$142.0$,$20.0$) & ($1.9$,$1.9$,$1.1$) & ($110.7$,$955.2$,$28.5$) & ($3.8$,$15.4$,$0.8$) & $-1.818$ & $0.004$ & $3.155$ & $0.064$ & $6.804$ & $0.019$ & $1.013$ & $0.016$ & $0.366$ & $0.008$\\
J144014.32$-$460445.9 & 6098507970073604608 & 314373506 & 20120716_1450m44_026 & 14:40:14.32 & $-$46:04:45.9 & $\dots$ & $12.512$ & $12.022$ & $1.607$ & $12.524$ & $-142.0$ & $0.7$ & $-132.5$ & $1.0$ & $0.2055$ & $0.0142$ & $4.8662$ & $0.3363$ & $4.3197$ & $0.2650$ & $0.0613$ & $4.4963$ & $0.3174$ & $0.0706$ & $4.1515$ & $0.3788$ & $0.0912$ & $-8.0360$ & $0.0148$ & $-5.1520$ & $0.0144$ & $-0.1081$ & $4272$ & $51$ & $4427$ & $77$ & $\dots$ & $\dots$ & $4272$ & $51$ & $0.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.104$ & $-1.054$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.146$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($104.1$,$258.4$,$-50.8$) & ($0.4$,$0.7$,$0.8$) & ($129.8$,$1439.1$,$63.8$) & ($2.2$,$13.1$,$2.6$) & $-1.612$ & $0.004$ & $4.744$ & $0.042$ & $9.750$ & $0.071$ & $2.112$ & $0.062$ & $0.345$ & $0.003$\\
J144026.30$-$042434.0 & 6338104850982961536 & 110888764 & 20040529_1433m02_134 & 14:40:26.30 & $-$04:24:34.0 & KPNK & $12.821$ & $12.464$ & $1.399$ & $12.854$ & $-5.8$ & $0.9$ & $-7.5$ & $1.1$ & $0.1207$ & $0.0143$ & $8.2850$ & $0.9816$ & $6.8166$ & $0.6645$ & $0.0975$ & $7.1092$ & $0.7581$ & $0.1066$ & $6.5637$ & $0.7446$ & $0.1134$ & $-8.8913$ & $0.0157$ & $0.0178$ & $0.0138$ & $-0.2111$ & $4523$ & $51$ & $4436$ & $92$ & $4506$ & $48$ & $4541$ & $53$ & $1.354$ & $0.470$ & $0.807$ & $0.086$ & $0.807$ & $0.086$ & $-2.258$ & $0.080$ & $-1.654$ & $0.160$ & $-2.326$ & $0.057$ & $-2.190$ & $0.103$ & $-0.496$ & $0.124$ & $0.244$ & $6.416$ & D & $0.993$ & I & $0.275$ & $0.295$ & $0.452$ & $0.038$ & $0.452$ & $0.038$ & D & $0.983$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($155.9$,$104.1$,$122.2$) & ($5.4$,$1.7$,$3.8$) & ($423.6$,$411.5$,$497.2$) & ($24.6$,$19.6$,$34.4$) & $-1.622$ & $0.017$ & $1.886$ & $0.023$ & $10.774$ & $0.395$ & $8.780$ & $0.563$ & $0.702$ & $0.011$\\
J144034.18$-$130356.5 & 6323304290601880832 & 109475799 & 20040502_1450m13_046 & 14:40:34.18 & $-$13:03:56.5 & $\dots$ & $11.380$ & $11.261$ & $0.859$ & $11.426$ & $-20.2$ & $15.5$ & $\dots$ & $\dots$ & $3.3822$ & $0.4381$ & $0.2957$ & $0.0383$ & $0.2934$ & $0.0377$ & $0.1285$ & $0.2871$ & $0.0285$ & $0.0993$ & $0.2665$ & $0.0502$ & $0.1885$ & $-11.0590$ & $0.4809$ & $7.6925$ & $0.3747$ & $0.0433$ & $5738$ & $177$ & $6647$ & $204$ & $\dots$ & $\dots$ & $5738$ & $177$ & $3.956$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.327$ & $0.285$ & $0.096$ & $0.190$ & $\dots$ & $\dots$ & $-1.327$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.7$,$253.4$,$6.8$) & ($11.0$,$4.2$,$10.5$) & ($16.1$,$2038.8$,$2.6$) & ($9.4$,$33.6$,$1.7$) & $-1.519$ & $0.011$ & $7.954$ & $0.083$ & $9.763$ & $0.450$ & $0.302$ & $0.089$ & $0.102$ & $0.027$\\
J144035.45$-$170730.6 & 6285647529178965248 & 109148120 & 20040409_1430m16_116 & 14:40:35.45 & $-$17:07:30.6 & $\dots$ & $12.735$ & $12.513$ & $0.972$ & $12.717$ & $34.1$ & $1.3$ & $36.4$ & $1.2$ & $0.4653$ & $0.0182$ & $2.1492$ & $0.0841$ & $2.0354$ & $0.0754$ & $0.0370$ & $2.1054$ & $0.0654$ & $0.0310$ & $1.9452$ & $0.2653$ & $0.1364$ & $-9.9623$ & $0.0183$ & $-8.8624$ & $0.0172$ & $-0.3927$ & $5404$ & $56$ & $4468$ & $86$ & $\dots$ & $\dots$ & $5404$ & $56$ & $4.371$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.110$ & $-2.104$ & $0.130$ & $\dots$ & $\dots$ & $-1.410$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.3$,$115.4$,$10.1$) & ($1.6$,$4.6$,$1.1$) & ($177.1$,$782.7$,$42.0$) & ($10.2$,$37.2$,$2.4$) & $-1.839$ & $0.008$ & $2.445$ & $0.126$ & $6.915$ & $0.045$ & $1.311$ & $0.044$ & $0.478$ & $0.017$\\
J144047.30$-$242318.0 & 6230001383136408192 & 103448020 & 20100511_1430m24_114 & 14:40:47.30 & $-$24:23:18.0 & NTTE & $12.699$ & $12.451$ & $1.163$ & $12.730$ & $-11.0$ & $1.6$ & $-11.7$ & $1.1$ & $0.2964$ & $0.0173$ & $3.3738$ & $0.1969$ & $3.1017$ & $0.1664$ & $0.0537$ & $2.9165$ & $0.1228$ & $0.0421$ & $3.5106$ & $0.4039$ & $0.1151$ & $-0.2577$ & $0.0190$ & $-0.9449$ & $0.0181$ & $-0.2397$ & $5030$ & $55$ & $5565$ & $94$ & $4998$ & $53$ & $5061$ & $56$ & $3.171$ & $0.250$ & $0.934$ & $0.249$ & $0.934$ & $0.249$ & $-2.490$ & $0.073$ & $-1.542$ & $0.180$ & $-2.599$ & $0.038$ & $-2.380$ & $0.108$ & $-0.022$ & $0.105$ & $0.658$ & $6.598$ & D & $0.991$ & I & $0.683$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-65.0$,$232.4$,$-9.1$) & ($2.9$,$1.6$,$1.0$) & ($45.8$,$1313.3$,$111.2$) & ($2.7$,$24.3$,$6.8$) & $-1.670$ & $0.004$ & $5.149$ & $0.094$ & $7.959$ & $0.030$ & $2.456$ & $0.096$ & $0.214$ & $0.007$\\
J144049.60$-$264017.8 & 6222797593405814528 & 103048996 & 20040510_1442m28_071 & 14:40:49.60 & $-$26:40:17.8 & $\dots$ & $12.700$ & $12.913$ & $1.198$ & $13.208$ & $-22.6$ & $1.5$ & $-26.4$ & $1.0$ & $3.9445$ & $0.0251$ & $0.2535$ & $0.0016$ & $0.2519$ & $0.0016$ & $0.0063$ & $0.2521$ & $0.0016$ & $0.0062$ & $\dots$ & $\dots$ & $\dots$ & $-24.3133$ & $0.0263$ & $-8.7967$ & $0.0345$ & $-0.7329$ & $4886$ & $105$ & $5055$ & $64$ & $\dots$ & $\dots$ & $4886$ & $105$ & $4.270$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.103$ & $0.158$ & $-0.011$ & $0.080$ & $\dots$ & $\dots$ & $-2.103$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.026$ & $0.377$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($19.7$,$234.6$,$-0.2$) & ($1.2$,$0.7$,$0.8$) & ($4.9$,$1890.0$,$0.6$) & ($0.6$,$5.3$,$0.0$) & $-1.565$ & $0.002$ & $7.650$ & $0.007$ & $8.628$ & $0.059$ & $0.133$ & $0.001$ & $0.060$ & $0.004$\\
J144049.65$-$810929.4 & 5772715704032927104 & 408651948 & 20080506_1417m79_141 & 14:40:49.65 & $-$81:09:29.4 & $\dots$ & $10.735$ & $10.317$ & $1.507$ & $10.763$ & $9.8$ & $1.4$ & $10.7$ & $0.3$ & $1.5797$ & $0.0118$ & $0.6330$ & $0.0047$ & $0.6228$ & $0.0046$ & $0.0073$ & $0.6279$ & $0.0044$ & $0.0071$ & $0.6196$ & $0.0077$ & $0.0125$ & $-42.2284$ & $0.0141$ & $-26.0029$ & $0.0140$ & $0.0636$ & $4647$ & $52$ & $4715$ & $77$ & $\dots$ & $\dots$ & $4647$ & $52$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $-0.871$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.252$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($92.7$,$164.8$,$-10.4$) & ($0.8$,$1.1$,$0.5$) & ($169.6$,$1303.4$,$2.0$) & ($1.5$,$9.0$,$0.1$) & $-1.672$ & $0.002$ & $3.993$ & $0.033$ & $9.114$ & $0.030$ & $0.271$ & $0.004$ & $0.391$ & $0.002$\\
J144126.61$-$400318.1 & 6104836449765515648 & 306485681 & 20060308_1440m41_073 & 14:41:26.61 & $-$40:03:18.1 & $\dots$ & $12.408$ & $12.280$ & $0.685$ & $12.393$ & $-62.4$ & $2.2$ & $-68.4$ & $2.7$ & $2.0728$ & $0.0202$ & $0.4824$ & $0.0047$ & $0.4765$ & $0.0046$ & $0.0096$ & $0.4751$ & $0.0041$ & $0.0087$ & $0.4778$ & $0.0054$ & $0.0113$ & $-14.8332$ & $0.0190$ & $-14.7110$ & $0.0192$ & $-0.1801$ & $6416$ & $69$ & $6707$ & $204$ & $\dots$ & $\dots$ & $6416$ & $69$ & $4.051$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.153$ & $0.132$ & $0.190$ & $\dots$ & $\dots$ & $-0.810$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($51.0$,$247.2$,$-26.9$) & ($1.7$,$1.3$,$0.7$) & ($39.5$,$1947.8$,$6.6$) & ($3.7$,$10.5$,$0.3$) & $-1.532$ & $0.004$ & $7.173$ & $0.007$ & $10.058$ & $0.140$ & $0.548$ & $0.022$ & $0.167$ & $0.007$\\
J144129.43$-$343004.3 & 6215144820681550080 & 100920134 & 20050626_1448m34_039 & 14:41:29.43 & $-$34:30:04.3 & $\dots$ & $13.806$ & $13.462$ & $1.314$ & $13.810$ & $45.5$ & $1.8$ & $\dots$ & $\dots$ & $0.2010$ & $0.0170$ & $4.9751$ & $0.4208$ & $4.4053$ & $0.3299$ & $0.0749$ & $3.9692$ & $0.2390$ & $0.0602$ & $4.3344$ & $0.5484$ & $0.1265$ & $1.3054$ & $0.0164$ & $-2.1461$ & $0.0173$ & $-0.2725$ & $4632$ & $52$ & $5075$ & $87$ & $\dots$ & $\dots$ & $4632$ & $52$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $0.322$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.301$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-157.1$,$168.3$,$-25.3$) & ($4.6$,$4.5$,$1.9$) & ($225.7$,$876.2$,$98.0$) & ($12.7$,$35.5$,$6.3$) & $-1.735$ & $0.003$ & $2.740$ & $0.126$ & $8.336$ & $0.022$ & $2.670$ & $0.133$ & $0.505$ & $0.018$\\
J144147.71$-$175549.2 & 6284984076991099008 & 109136551 & 20120517_1433m18_117 & 14:41:47.71 & $-$17:55:49.2 & $\dots$ & $12.346$ & $12.658$ & $0.800$ & $12.804$ & $39.3$ & $1.3$ & $35.7$ & $1.6$ & $0.8048$ & $0.0450$ & $1.2425$ & $0.0695$ & $1.2037$ & $0.0652$ & $0.0542$ & $1.1994$ & $0.0510$ & $0.0425$ & $\dots$ & $\dots$ & $\dots$ & $3.4323$ & $0.0597$ & $1.5327$ & $0.0467$ & $0.0402$ & $6070$ & $146$ & $6006$ & $116$ & $\dots$ & $\dots$ & $6070$ & $146$ & $3.788$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.105$ & $0.249$ & $-0.595$ & $0.120$ & $\dots$ & $\dots$ & $-1.105$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-63.2$,$254.7$,$29.1$) & ($1.0$,$0.6$,$0.8$) & ($64.1$,$1876.2$,$27.4$) & ($1.3$,$4.3$,$0.7$) & $-1.531$ & $0.001$ & $6.718$ & $0.022$ & $10.423$ & $0.028$ & $1.313$ & $0.021$ & $0.216$ & $0.002$\\
J144204.64$-$343324.2 & 6203134099256368896 & 100920284 & 20050626_1448m34_030 & 14:42:04.64 & $-$34:33:24.2 & GEMS & $13.188$ & $12.913$ & $1.137$ & $13.182$ & $80.9$ & $1.9$ & $80.6$ & $1.2$ & $0.2380$ & $0.0180$ & $4.2017$ & $0.3178$ & $3.7879$ & $0.2583$ & $0.0682$ & $3.4332$ & $0.1396$ & $0.0407$ & $3.4876$ & $0.6715$ & $0.1925$ & $-4.9555$ & $0.0160$ & $1.6960$ & $0.0151$ & $-0.2309$ & $5008$ & $49$ & $5285$ & $136$ & $4989$ & $38$ & $5026$ & $59$ & $4.177$ & $0.180$ & $2.007$ & $0.174$ & $2.007$ & $0.174$ & $-2.232$ & $0.130$ & $-1.736$ & $0.190$ & $-2.293$ & $0.121$ & $-2.170$ & $0.138$ & $0.293$ & $0.090$ & $0.353$ & $6.551$ & D & $0.997$ & I & $0.638$ & $0.271$ & $0.183$ & $0.042$ & $0.183$ & $0.042$ & D & $0.967$ & $29$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-71.8$,$153.7$,$101.2$) & ($1.1$,$3.1$,$3.2$) & ($47.8$,$862.7$,$202.7$) & ($2.7$,$33.3$,$16.7$) & $-1.791$ & $0.006$ & $3.753$ & $0.059$ & $6.359$ & $0.104$ & $3.149$ & $0.124$ & $0.258$ & $0.005$\\
J144206.80$-$195816.0 & 6281494982998110720 & 109045123 & 20060729_1433m18_132 & 14:42:06.80 & $-$19:58:16.0 & GEMS & $12.466$ & $12.130$ & $1.292$ & $12.468$ & $140.8$ & $1.1$ & $141.9$ & $0.7$ & $0.2443$ & $0.0133$ & $4.0933$ & $0.2228$ & $3.6996$ & $0.1820$ & $0.0492$ & $3.6811$ & $0.1443$ & $0.0392$ & $3.6006$ & $0.3110$ & $0.0864$ & $-25.6693$ & $0.0182$ & $-11.1562$ & $0.0194$ & $-0.5077$ & $4816$ & $48$ & $4672$ & $92$ & $4875$ & $41$ & $4756$ & $54$ & $1.595$ & $0.470$ & $1.823$ & $0.193$ & $1.823$ & $0.193$ & $-1.920$ & $0.089$ & $-1.777$ & $0.160$ & $-1.949$ & $0.065$ & $-1.890$ & $0.112$ & $-0.085$ & $0.087$ & $0.135$ & $6.645$ & D & $1.000$ & I & $0.630$ & $0.291$ & $0.188$ & $0.045$ & $0.188$ & $0.045$ & D & $0.995$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($172.3$,$-198.0$,$139.9$) & ($9.4$,$7.5$,$1.4$) & ($486.7$,$-1112.2$,$194.1$) & ($67.5$,$30.7$,$2.4$) & $-1.510$ & $0.031$ & $3.380$ & $0.019$ & $13.515$ & $0.980$ & $5.586$ & $0.295$ & $0.599$ & $0.023$\\
J144223.98$-$170041.6 & 6285663403378087680 & 109155935 & 20100616_1433m18_098 & 14:42:23.98 & $-$17:00:41.6 & $\dots$ & $12.082$ & $11.811$ & $1.166$ & $12.092$ & $-17.3$ & $0.9$ & $-14.6$ & $1.6$ & $0.6014$ & $0.0207$ & $1.6628$ & $0.0572$ & $1.5939$ & $0.0526$ & $0.0330$ & $1.5821$ & $0.0528$ & $0.0334$ & $1.6532$ & $0.0484$ & $0.0293$ & $-11.6132$ & $0.0209$ & $-1.7025$ & $0.0164$ & $-0.2480$ & $4992$ & $53$ & $4877$ & $68$ & $\dots$ & $\dots$ & $4992$ & $53$ & $2.176$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.922$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($42.1$,$189.2$,$25.8$) & ($0.7$,$0.6$,$0.6$) & ($45.2$,$1334.0$,$33.8$) & ($0.9$,$6.0$,$0.6$) & $-1.704$ & $0.001$ & $4.906$ & $0.028$ & $7.535$ & $0.012$ & $1.176$ & $0.011$ & $0.211$ & $0.002$\\
J144240.50$-$280130.7 & 6222365790279209344 & 102941597 & 20090322_1445m28_058 & 14:42:40.50 & $-$28:01:30.7 & $\dots$ & $11.693$ & $11.471$ & $1.067$ & $11.711$ & $-48.9$ & $0.9$ & $-51.2$ & $0.2$ & $0.7446$ & $0.0174$ & $1.3430$ & $0.0314$ & $1.2977$ & $0.0293$ & $0.0226$ & $1.3014$ & $0.0262$ & $0.0201$ & $1.3046$ & $0.0347$ & $0.0266$ & $-11.3285$ & $0.0177$ & $-7.5966$ & $0.0160$ & $-0.2688$ & $5263$ & $54$ & $4958$ & $77$ & $\dots$ & $\dots$ & $5263$ & $54$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-1.181$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($48.8$,$199.6$,$-23.5$) & ($0.7$,$0.7$,$0.5$) & ($39.1$,$1448.4$,$18.7$) & ($0.6$,$6.4$,$0.3$) & $-1.676$ & $0.002$ & $5.333$ & $0.029$ & $7.824$ & $0.021$ & $0.848$ & $0.010$ & $0.189$ & $0.002$\\
J144312.72$-$164907.8 & 6285762015827134976 & 109157751 & 20090720_1433m18_098 & 14:43:12.72 & $-$16:49:07.8 & $\dots$ & $12.299$ & $12.057$ & $1.040$ & $12.287$ & $29.1$ & $0.9$ & $26.9$ & $2.2$ & $0.5114$ & $0.0210$ & $1.9554$ & $0.0803$ & $1.8608$ & $0.0727$ & $0.0391$ & $1.8788$ & $0.0616$ & $0.0328$ & $1.9255$ & $0.0545$ & $0.0283$ & $-9.6195$ & $0.0200$ & $-17.1191$ & $0.0152$ & $-0.3023$ & $5260$ & $55$ & $5344$ & $94$ & $\dots$ & $\dots$ & $5260$ & $55$ & $3.396$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.106$ & $-1.032$ & $0.180$ & $\dots$ & $\dots$ & $-1.190$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.553$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-28.0$,$71.8$,$-42.7$) & ($0.6$,$1.4$,$0.8$) & ($313.2$,$492.2$,$52.3$) & ($3.7$,$10.3$,$1.2$) & $-1.865$ & $0.001$ & $1.471$ & $0.028$ & $7.104$ & $0.006$ & $2.594$ & $0.010$ & $0.657$ & $0.005$\\
J144324.57$-$064529.8 & 6330823403947786496 & 110681800 & 20030618_1437m09_087 & 14:43:24.57 & $-$06:45:29.8 & $\dots$ & $11.305$ & $11.162$ & $1.123$ & $11.424$ & $-34.0$ & $2.6$ & $-34.0$ & $0.7$ & $1.0072$ & $0.0175$ & $0.9929$ & $0.0173$ & $0.9679$ & $0.0164$ & $0.0169$ & $0.9612$ & $0.0141$ & $0.0146$ & $0.9777$ & $0.0160$ & $0.0164$ & $0.0521$ & $0.0169$ & $-0.0801$ & $0.0155$ & $-0.2529$ & $5006$ & $63$ & $3988$ & $64$ & $\dots$ & $\dots$ & $5006$ & $63$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.156$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-1.050$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($5.6$,$256.6$,$-17.8$) & ($1.7$,$0.5$,$1.9$) & ($17.6$,$1948.5$,$18.3$) & ($1.0$,$3.7$,$0.7$) & $-1.534$ & $0.002$ & $7.613$ & $0.005$ & $9.550$ & $0.055$ & $0.954$ & $0.025$ & $0.113$ & $0.003$\\
J144335.43$-$210023.1 & 6279125157483853440 & 103566412 & 20080812_1449m22_056 & 14:43:35.43 & $-$21:00:23.1 & $\dots$ & $11.577$ & $11.224$ & $1.340$ & $11.585$ & $-46.1$ & $0.9$ & $-48.2$ & $0.7$ & $0.3794$ & $0.0244$ & $2.6357$ & $0.1695$ & $2.4667$ & $0.1485$ & $0.0602$ & $2.4186$ & $0.1539$ & $0.0636$ & $2.3070$ & $0.1045$ & $0.0453$ & $-6.7044$ & $0.0303$ & $-0.5325$ & $0.0332$ & $-0.5529$ & $4633$ & $53$ & $4699$ & $77$ & $\dots$ & $\dots$ & $4633$ & $53$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.117$ & $-0.958$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.636$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($41.6$,$220.1$,$8.1$) & ($0.7$,$0.7$,$0.7$) & ($18.3$,$1439.6$,$50.4$) & ($0.6$,$8.5$,$1.2$) & $-1.671$ & $0.002$ & $5.737$ & $0.031$ & $7.472$ & $0.034$ & $1.476$ & $0.019$ & $0.131$ & $0.002$\\
J144340.17$-$101744.1 & 6326485486978277248 & 110591360 & 20090724_1436m12_092 & 14:43:40.17 & $-$10:17:44.1 & $\dots$ & $12.760$ & $12.510$ & $1.121$ & $12.772$ & $90.9$ & $1.2$ & $89.4$ & $3.2$ & $0.4263$ & $0.0147$ & $2.3458$ & $0.0809$ & $2.2109$ & $0.0719$ & $0.0325$ & $2.2581$ & $0.0732$ & $0.0324$ & $2.3466$ & $0.0672$ & $0.0286$ & $-8.7112$ & $0.0160$ & $-2.1138$ & $0.0143$ & $-0.2173$ & $5090$ & $54$ & $4938$ & $77$ & $\dots$ & $\dots$ & $5090$ & $54$ & $2.256$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.112$ & $-0.974$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.418$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-32.7$,$147.1$,$97.2$) & ($0.9$,$0.8$,$0.9$) & ($52.7$,$974.8$,$201.1$) & ($0.6$,$6.8$,$3.4$) & $-1.745$ & $0.001$ & $4.136$ & $0.024$ & $6.974$ & $0.013$ & $3.293$ & $0.033$ & $0.255$ & $0.002$\\
J144349.69$-$112406.8 & 6324098417170599680 & 109507565 & 20090724_1436m12_100 & 14:43:49.69 & $-$11:24:06.8 & $\dots$ & $12.670$ & $12.332$ & $1.172$ & $12.615$ & $-146.5$ & $1.4$ & $-149.3$ & $1.1$ & $0.2628$ & $0.0136$ & $3.8052$ & $0.1969$ & $3.4626$ & $0.1631$ & $0.0471$ & $3.5310$ & $0.1675$ & $0.0474$ & $3.4409$ & $0.1358$ & $0.0395$ & $-19.7141$ & $0.0164$ & $-8.8630$ & $0.0166$ & $-0.3958$ & $4892$ & $53$ & $5027$ & $94$ & $\dots$ & $\dots$ & $4892$ & $53$ & $2.660$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.103$ & $-1.054$ & $0.180$ & $\dots$ & $\dots$ & $-1.420$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($246.4$,$-4.2$,$-43.7$) & ($2.4$,$2.8$,$1.1$) & ($758.8$,$-24.2$,$367.9$) & ($5.7$,$16.4$,$11.1$) & $-1.616$ & $0.005$ & $0.177$ & $0.078$ & $11.393$ & $0.132$ & $10.999$ & $0.321$ & $0.970$ & $0.013$\\
J144352.00$-$210628.0 & 6279119247608858624 & $\dots$ & 20080705_1449m22_053 & 14:43:52.00 & $-$21:06:28.0 & NTTE & $10.930$ & $10.429$ & $1.623$ & $10.940$ & $32.1$ & $0.9$ & $32.2$ & $0.5$ & $0.2313$ & $0.0192$ & $4.3234$ & $0.3589$ & $3.8865$ & $0.2900$ & $0.0746$ & $3.8179$ & $0.3040$ & $0.0796$ & $3.6215$ & $0.3452$ & $0.0953$ & $-9.3872$ & $0.0243$ & $4.2435$ & $0.0255$ & $-0.6141$ & $4410$ & $133$ & $4539$ & $92$ & $4410$ & $133$ & $\dots$ & $\dots$ & $1.960$ & $0.470$ & $0.213$ & $0.029$ & $0.213$ & $0.029$ & $-2.854$ & $0.073$ & $-1.700$ & $0.160$ & $-2.854$ & $0.073$ & $\dots$ & $\dots$ & $-0.289$ & $0.149$ & $0.451$ & $6.027$ & D & $0.979$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($43.3$,$194.8$,$150.4$) & ($1.9$,$0.7$,$3.4$) & ($75.5$,$1084.8$,$314.0$) & ($7.7$,$15.1$,$11.5$) & $-1.647$ & $0.003$ & $4.784$ & $0.070$ & $8.592$ & $0.130$ & $4.820$ & $0.161$ & $0.285$ & $0.014$\\
J144357.98$-$154409.0 & 6309915885403663872 & 109393080 & 20060721_1451m15_039 & 14:43:57.98 & $-$15:44:09.0 & $\dots$ & $12.245$ & $11.855$ & $1.431$ & $12.261$ & $32.5$ & $0.8$ & $30.0$ & $0.6$ & $0.1650$ & $0.0165$ & $6.0606$ & $0.6061$ & $5.2356$ & $0.4523$ & $0.0864$ & $4.7757$ & $0.4581$ & $0.0959$ & $5.0467$ & $0.3910$ & $0.0775$ & $-9.2524$ & $0.0214$ & $-3.8727$ & $0.0152$ & $-0.0615$ & $4443$ & $53$ & $4602$ & $77$ & $\dots$ & $\dots$ & $4443$ & $53$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.114$ & $-1.290$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.426$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($68.8$,$46.8$,$61.5$) & ($3.4$,$3.0$,$1.0$) & ($281.6$,$220.0$,$211.6$) & ($6.7$,$17.4$,$6.1$) & $-1.899$ & $0.002$ & $0.657$ & $0.050$ & $6.440$ & $0.024$ & $3.662$ & $0.087$ & $0.815$ & $0.013$\\
J144401.70$-$032734.2 & 6338637259424536064 & 110912786 & 20080326_1438m05_087 & 14:44:01.70 & $-$03:27:34.2 & $\dots$ & $9.772$ & $9.428$ & $1.165$ & $9.709$ & $-25.2$ & $0.6$ & $-24.8$ & $0.3$ & $3.7327$ & $0.0166$ & $0.2679$ & $0.0012$ & $0.2660$ & $0.0012$ & $0.0044$ & $0.2653$ & $0.0010$ & $0.0038$ & $0.2651$ & $0.0022$ & $0.0084$ & $-37.7519$ & $0.0220$ & $33.5042$ & $0.0254$ & $-0.6272$ & $5002$ & $53$ & $5067$ & $63$ & $\dots$ & $\dots$ & $5002$ & $53$ & $3.180$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.828$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.397$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($52.6$,$254.0$,$29.4$) & ($0.4$,$0.1$,$0.4$) & ($53.0$,$2051.7$,$7.7$) & ($0.6$,$0.6$,$0.2$) & $-1.499$ & $0.001$ & $7.425$ & $0.006$ & $10.875$ & $0.015$ & $0.649$ & $0.010$ & $0.189$ & $0.001$\\
J144403.96$-$223056.9 & 6278648042452723328 & 103540335 & 20070319_1449m22_020 & 14:44:03.96 & $-$22:30:56.9 & $\dots$ & $12.885$ & $12.561$ & $1.248$ & $12.879$ & $7.0$ & $1.4$ & $4.4$ & $0.9$ & $0.4475$ & $0.0155$ & $2.2346$ & $0.0774$ & $2.1119$ & $0.0691$ & $0.0327$ & $2.1651$ & $0.0691$ & $0.0319$ & $2.2107$ & $0.0529$ & $0.0239$ & $-6.5300$ & $0.0173$ & $-12.5450$ & $0.0138$ & $-0.0919$ & $4801$ & $53$ & $4749$ & $77$ & $\dots$ & $\dots$ & $4801$ & $53$ & $1.879$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.110$ & $-0.935$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-15.3$,$113.8$,$-55.9$) & ($1.0$,$1.1$,$0.9$) & ($165.6$,$752.7$,$70.6$) & ($2.9$,$8.4$,$1.6$) & $-1.839$ & $0.002$ & $2.489$ & $0.033$ & $6.878$ & $0.005$ & $2.176$ & $0.005$ & $0.469$ & $0.005$\\
J144419.82$-$101821.9 & 6326474457502261376 & 110591916 & 20090724_1436m12_093 & 14:44:19.82 & $-$10:18:21.9 & $\dots$ & $13.020$ & $12.717$ & $1.231$ & $13.027$ & $-75.8$ & $1.5$ & $-75.5$ & $1.1$ & $0.2058$ & $0.0167$ & $4.8591$ & $0.3943$ & $4.3141$ & $0.3108$ & $0.0720$ & $4.3979$ & $0.2322$ & $0.0528$ & $4.5633$ & $0.5416$ & $0.1187$ & $-8.4360$ & $0.0203$ & $-7.5690$ & $0.0173$ & $-0.0491$ & $4829$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4829$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.110$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.210$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($93.2$,$34.2$,$-65.9$) & ($3.2$,$6.6$,$1.2$) & ($225.0$,$171.9$,$410.2$) & ($3.9$,$36.6$,$33.4$) & $-1.862$ & $0.002$ & $1.184$ & $0.057$ & $6.313$ & $0.024$ & $5.663$ & $0.234$ & $0.684$ & $0.013$\\
J144421.56$-$445256.3 & 6098664276818374784 & 308732727 & 20110728_1450m44a_047 & 14:44:21.56 & $-$44:52:56.3 & $\dots$ & $14.120$ & $12.057$ & $3.591$ & $14.152$ & $-111.8$ & $2.6$ & $\dots$ & $\dots$ & $0.0588$ & $0.0471$ & $17.0068$ & $13.6228$ & $11.7925$ & $6.5498$ & $0.5554$ & $8.1210$ & $1.9105$ & $0.2353$ & $6.6472$ & $1.1750$ & $0.1768$ & $-7.4365$ & $0.0463$ & $-3.2724$ & $0.0547$ & $-0.2620$ & $5346$ & $69$ & $3802$ & $120$ & $\dots$ & $\dots$ & $5346$ & $69$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.005$ & $0.134$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.005$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($48.5$,$258.4$,$-9.9$) & ($4.2$,$5.2$,$2.1$) & ($52.0$,$1288.0$,$102.0$) & ($6.4$,$32.9$,$7.8$) & $-1.680$ & $0.018$ & $4.993$ & $0.102$ & $7.883$ & $0.310$ & $2.353$ & $0.173$ & $0.224$ & $0.010$\\
J144424.80$-$160308.4 & 6285828643655952384 & 109165447 & 20060420_1448m16_051 & 14:44:24.80 & $-$16:03:08.4 & $\dots$ & $11.570$ & $11.294$ & $1.174$ & $11.579$ & $-34.4$ & $1.3$ & $-36.1$ & $0.7$ & $1.1829$ & $0.0224$ & $0.8454$ & $0.0160$ & $0.8272$ & $0.0153$ & $0.0185$ & $0.8214$ & $0.0131$ & $0.0159$ & $0.7977$ & $0.0174$ & $0.0218$ & $13.1265$ & $0.0233$ & $-10.7900$ & $0.0205$ & $-0.2703$ & $4974$ & $53$ & $4957$ & $77$ & $\dots$ & $\dots$ & $4974$ & $53$ & $3.421$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.926$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.575$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-37.5$,$263.8$,$-62.4$) & ($1.0$,$0.4$,$0.9$) & ($62.7$,$2023.0$,$41.4$) & ($0.7$,$3.3$,$1.1$) & $-1.489$ & $0.001$ & $7.388$ & $0.016$ & $11.195$ & $0.032$ & $1.855$ & $0.047$ & $0.205$ & $0.001$\\
J144446.09$-$271925.5 & 6222510479137210880 & 103213663 & 20030807_1442m28_086 & 14:44:46.09 & $-$27:19:25.5 & $\dots$ & $12.773$ & $12.500$ & $1.185$ & $12.789$ & $-28.3$ & $1.8$ & $-28.3$ & $2.3$ & $0.2763$ & $0.0131$ & $3.6193$ & $0.1716$ & $3.3080$ & $0.1433$ & $0.0433$ & $3.5508$ & $0.1695$ & $0.0477$ & $3.2668$ & $0.3983$ & $0.1219$ & $0.6311$ & $0.0155$ & $-2.7151$ & $0.0130$ & $-0.0740$ & $4990$ & $54$ & $4370$ & $92$ & $\dots$ & $\dots$ & $4990$ & $54$ & $0.776$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.108$ & $-2.200$ & $0.160$ & $\dots$ & $\dots$ & $-1.620$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.639$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-62.1$,$233.1$,$-44.9$) & ($3.2$,$1.9$,$1.5$) & ($52.4$,$1343.9$,$92.8$) & ($3.8$,$26.5$,$5.4$) & $-1.665$ & $0.005$ & $5.017$ & $0.082$ & $8.228$ & $0.090$ & $2.155$ & $0.125$ & $0.242$ & $0.010$\\
J144456.08$-$170950.3 & 6285549672644275200 & 109254714 & 20100319_1451m15_024 & 14:44:56.08 & $-$17:09:50.3 & $\dots$ & $11.661$ & $11.387$ & $1.108$ & $11.644$ & $-18.4$ & $1.3$ & $-23.6$ & $2.9$ & $5.2943$ & $0.2362$ & $0.1889$ & $0.0084$ & $0.1880$ & $0.0083$ & $0.0444$ & $0.1845$ & $0.0083$ & $0.0449$ & $0.1752$ & $0.0102$ & $0.0583$ & $-22.2603$ & $0.2449$ & $11.7076$ & $0.2087$ & $-0.1977$ & $5151$ & $66$ & $5104$ & $79$ & $\dots$ & $\dots$ & $5151$ & $66$ & $4.788$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.925$ & $0.124$ & $-0.527$ & $0.090$ & $\dots$ & $\dots$ & $-0.925$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.153$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.3$,$250.6$,$10.7$) & ($1.0$,$0.4$,$0.8$) & ($11.5$,$2033.8$,$1.2$) & ($0.8$,$3.7$,$0.1$) & $-1.522$ & $0.001$ & $8.015$ & $0.011$ & $9.587$ & $0.046$ & $0.208$ & $0.011$ & $0.089$ & $0.003$\\
J144507.79$-$103751.7 & 6325710571799759872 & 110701544 & 20070318_1453m09_024 & 14:45:07.79 & $-$10:37:51.7 & NTTE & $12.466$ & $12.397$ & $1.063$ & $12.635$ & $301.4$ & $1.2$ & $300.1$ & $2.6$ & $0.6349$ & $0.0143$ & $1.5751$ & $0.0355$ & $1.5131$ & $0.0327$ & $0.0216$ & $1.5301$ & $0.0301$ & $0.0197$ & $1.4967$ & $0.0224$ & $0.0150$ & $-8.8285$ & $0.0173$ & $-31.0082$ & $0.0153$ & $-0.1335$ & $5206$ & $44$ & $5285$ & $94$ & $5224$ & $34$ & $5187$ & $55$ & $3.602$ & $0.250$ & $2.087$ & $0.456$ & $2.087$ & $0.456$ & $-1.683$ & $0.074$ & $-1.576$ & $0.180$ & $-1.715$ & $0.043$ & $-1.650$ & $0.104$ & $0.287$ & $0.109$ & $0.317$ & $7.064$ & D & $0.997$ & I & $0.615$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-261.0$,$-26.8$,$109.2$) & ($0.8$,$0.9$,$0.9$) & ($924.2$,$-193.4$,$449.7$) & ($1.7$,$6.7$,$9.4$) & $-1.480$ & $0.003$ & $0.628$ & $0.056$ & $15.300$ & $0.126$ & $12.964$ & $0.114$ & $0.921$ & $0.007$\\
J144507.85$-$090041.0 & 6326902755936998784 & 110720702 & 20090808_1453m09_046 & 14:45:07.85 & $-$09:00:41.0 & $\dots$ & $10.414$ & $10.252$ & $0.763$ & $10.388$ & $-122.1$ & $0.7$ & $-125.4$ & $1.5$ & $4.0414$ & $0.1670$ & $0.2474$ & $0.0102$ & $0.2459$ & $0.0101$ & $0.0411$ & $0.2450$ & $0.0108$ & $0.0443$ & $0.2521$ & $0.0154$ & $0.0612$ & $-40.4502$ & $0.1602$ & $-4.0796$ & $0.1530$ & $-0.2808$ & $6126$ & $68$ & $5943$ & $89$ & $\dots$ & $\dots$ & $6126$ & $68$ & $3.748$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.834$ & $0.125$ & $-0.961$ & $0.160$ & $\dots$ & $\dots$ & $-0.834$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.248$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($100.1$,$238.5$,$-60.2$) & ($0.7$,$0.7$,$0.6$) & ($138.8$,$1924.7$,$37.9$) & ($1.8$,$6.0$,$0.8$) & $-1.488$ & $0.002$ & $6.385$ & $0.024$ & $12.110$ & $0.050$ & $1.817$ & $0.028$ & $0.310$ & $0.002$\\
J144508.34$-$301657.4 & 6218510494490983296 & 101525406 & 20060528_1455m30_040 & 14:45:08.34 & $-$30:16:57.4 & $\dots$ & $12.048$ & $11.640$ & $1.452$ & $12.057$ & $157.1$ & $0.5$ & $160.2$ & $9.2$ & $0.2182$ & $0.0187$ & $4.5830$ & $0.3928$ & $4.0950$ & $0.3136$ & $0.0766$ & $4.0026$ & $0.2724$ & $0.0680$ & $4.6639$ & $0.4155$ & $0.0891$ & $-9.2518$ & $0.0223$ & $-4.7515$ & $0.0180$ & $-0.1544$ & $4410$ & $55$ & $4579$ & $92$ & $\dots$ & $\dots$ & $4410$ & $55$ & $1.559$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.128$ & $-1.797$ & $0.160$ & $\dots$ & $\dots$ & $-1.140$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.617$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($0.4$,$-29.1$,$81.3$) & ($5.4$,$3.3$,$0.5$) & ($271.4$,$-144.3$,$190.0$) & ($9.0$,$14.5$,$1.1$) & $-1.965$ & $0.001$ & $0.485$ & $0.047$ & $5.505$ & $0.006$ & $3.673$ & $0.103$ & $0.838$ & $0.014$\\
J144520.82$-$112916.8 & 6324083878705235456 & 109598588 & 20090724_1436m12_103 & 14:45:20.82 & $-$11:29:16.8 & NTTE & $12.869$ & $12.478$ & $1.278$ & $12.809$ & $110.6$ & $1.1$ & $113.1$ & $0.2$ & $0.2128$ & $0.0216$ & $4.6992$ & $0.4770$ & $4.1876$ & $0.3788$ & $0.0905$ & $4.3636$ & $0.3381$ & $0.0775$ & $4.6237$ & $0.4573$ & $0.0989$ & $-0.6780$ & $0.0202$ & $-1.9476$ & $0.0184$ & $-0.3384$ & $4750$ & $51$ & $4571$ & $77$ & $4799$ & $49$ & $4700$ & $53$ & $1.364$ & $0.230$ & $1.345$ & $0.275$ & $1.345$ & $0.275$ & $-1.779$ & $0.082$ & $-1.547$ & $0.170$ & $-1.878$ & $0.060$ & $-1.680$ & $0.103$ & $-0.288$ & $0.105$ & $0.202$ & $6.853$ & D & $0.994$ & I & $0.405$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-132.7$,$158.2$,$61.6$) & ($1.6$,$2.5$,$1.0$) & ($80.7$,$786.1$,$407.8$) & ($1.4$,$25.6$,$18.2$) & $-1.707$ & $0.002$ & $3.993$ & $0.148$ & $7.773$ & $0.089$ & $5.300$ & $0.108$ & $0.321$ & $0.021$\\
J144522.16$-$151536.5 & 6309962060596553344 & 109515196 & 20060801_1451m15_047 & 14:45:22.16 & $-$15:15:36.5 & KPNR & $12.498$ & $12.273$ & $1.029$ & $12.498$ & $83.2$ & $2.5$ & $89.2$ & $1.9$ & $0.6613$ & $0.0172$ & $1.5122$ & $0.0393$ & $1.4550$ & $0.0364$ & $0.0250$ & $1.4629$ & $0.0310$ & $0.0212$ & $1.4033$ & $0.0699$ & $0.0498$ & $-2.8462$ & $0.0163$ & $-1.6769$ & $0.0146$ & $-0.2640$ & $5297$ & $63$ & $4601$ & $92$ & $5256$ & $49$ & $5338$ & $77$ & $1.715$ & $0.470$ & $2.451$ & $0.242$ & $2.451$ & $0.242$ & $-2.487$ & $0.133$ & $-2.639$ & $0.160$ & $-2.473$ & $0.056$ & $-2.500$ & $0.210$ & $0.399$ & $0.095$ & $0.409$ & $6.352$ & D & $0.995$ & I & $0.605$ & $0.264$ & $0.192$ & $0.040$ & $0.192$ & $0.040$ & D & $0.992$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-73.9$,$203.6$,$60.9$) & ($1.8$,$0.9$,$1.6$) & ($54.3$,$1470.1$,$71.9$) & ($2.5$,$7.9$,$3.0$) & $-1.633$ & $0.002$ & $5.385$ & $0.073$ & $8.656$ & $0.078$ & $1.988$ & $0.019$ & $0.233$ & $0.010$\\
J144533.22$-$365615.4 & 6201850071534827776 & 306045435 & 20120424_1456m38_056 & 14:45:33.22 & $-$36:56:15.4 & $\dots$ & $12.469$ & $12.256$ & $0.990$ & $12.466$ & $166.1$ & $1.8$ & $166.3$ & $0.9$ & $0.4108$ & $0.0210$ & $2.4343$ & $0.1244$ & $2.2894$ & $0.1101$ & $0.0481$ & $2.2760$ & $0.0944$ & $0.0415$ & $2.2618$ & $0.0906$ & $0.0400$ & $-8.6018$ & $0.0237$ & $-16.1318$ & $0.0218$ & $-0.2904$ & $5334$ & $55$ & $6007$ & $83$ & $\dots$ & $\dots$ & $5334$ & $55$ & $4.043$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.108$ & $-0.068$ & $0.120$ & $\dots$ & $\dots$ & $-1.150$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.065$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-85.6$,$-9.0$,$-41.7$) & ($1.6$,$2.2$,$1.4$) & ($550.8$,$-58.9$,$29.2$) & ($9.6$,$14.4$,$1.3$) & $-1.893$ & $0.002$ & $0.228$ & $0.122$ & $7.251$ & $0.101$ & $3.613$ & $0.253$ & $0.939$ & $0.032$\\
J144535.22$-$221453.2 & 6278752358618514432 & 103660558 & 20030808_1452m20_018 & 14:45:35.22 & $-$22:14:53.2 & $\dots$ & $13.178$ & $12.819$ & $1.316$ & $13.168$ & $107.0$ & $1.9$ & $105.6$ & $2.5$ & $0.2062$ & $0.0151$ & $4.8497$ & $0.3551$ & $4.3066$ & $0.2801$ & $0.0650$ & $4.3305$ & $0.2685$ & $0.0620$ & $4.5685$ & $0.5807$ & $0.1271$ & $0.3218$ & $0.0164$ & $-6.6991$ & $0.0162$ & $-0.3504$ & $4686$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4686$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-161.8$,$62.6$,$-47.7$) & ($1.8$,$7.1$,$4.1$) & ($383.9$,$306.7$,$164.3$) & ($13.2$,$40.9$,$9.6$) & $-1.816$ & $0.002$ & $0.895$ & $0.116$ & $7.615$ & $0.028$ & $4.089$ & $0.180$ & $0.790$ & $0.024$\\
J144538.78$-$101803.9 & 6325725385142153856 & 110702072 & 20060705_1453m09_026 & 14:45:38.78 & $-$10:18:03.9 & $\dots$ & $12.247$ & $11.996$ & $1.038$ & $12.224$ & $30.5$ & $1.4$ & $28.6$ & $1.3$ & $1.4149$ & $0.0171$ & $0.7068$ & $0.0085$ & $0.6940$ & $0.0082$ & $0.0119$ & $0.6926$ & $0.0093$ & $0.0134$ & $0.6847$ & $0.0188$ & $0.0275$ & $-27.1810$ & $0.0181$ & $-2.8385$ & $0.0154$ & $-0.2268$ & $5267$ & $55$ & $5390$ & $136$ & $\dots$ & $\dots$ & $5267$ & $55$ & $3.948$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.110$ & $-0.883$ & $0.190$ & $\dots$ & $\dots$ & $-1.220$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.2$,$178.9$,$60.8$) & ($1.0$,$0.6$,$1.0$) & ($46.4$,$1389.5$,$44.5$) & ($0.9$,$5.2$,$1.5$) & $-1.677$ & $0.001$ & $5.144$ & $0.024$ & $7.872$ & $0.007$ & $1.440$ & $0.030$ & $0.210$ & $0.002$\\
J144548.77$-$165433.2 & 6285582902807078784 & 109271843 & 20060721_1451m15_021 & 14:45:48.77 & $-$16:54:33.2 & $\dots$ & $11.956$ & $11.704$ & $1.049$ & $11.937$ & $-111.6$ & $0.9$ & $-112.2$ & $1.4$ & $0.5509$ & $0.0159$ & $1.8152$ & $0.0524$ & $1.7334$ & $0.0478$ & $0.0276$ & $1.6843$ & $0.0393$ & $0.0233$ & $1.6888$ & $0.0239$ & $0.0142$ & $-22.3775$ & $0.0191$ & $-16.4427$ & $0.0161$ & $-0.1501$ & $5263$ & $56$ & $5141$ & $94$ & $\dots$ & $\dots$ & $5263$ & $56$ & $2.185$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.110$ & $-1.404$ & $0.180$ & $\dots$ & $\dots$ & $-1.690$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.249$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($139.4$,$82.1$,$-72.5$) & ($0.7$,$0.9$,$0.6$) & ($370.9$,$576.1$,$137.8$) & ($2.4$,$6.5$,$2.0$) & $-1.740$ & $0.002$ & $1.680$ & $0.022$ & $8.695$ & $0.021$ & $3.743$ & $0.049$ & $0.676$ & $0.003$\\
J144549.33$-$294206.1 & 6218600066031033472 & 101531267 & 20090731_1439m31_090 & 14:45:49.33 & $-$29:42:06.1 & $\dots$ & $10.367$ & $10.241$ & $0.760$ & $10.375$ & $2.5$ & $0.6$ & $0.7$ & $0.7$ & $6.6836$ & $0.0153$ & $0.1496$ & $0.0003$ & $0.1490$ & $0.0003$ & $0.0023$ & $0.1489$ & $0.0003$ & $0.0021$ & $0.1486$ & $0.0004$ & $0.0024$ & $-26.6951$ & $0.0167$ & $-24.1874$ & $0.0151$ & $-0.1865$ & $6379$ & $69$ & $5503$ & $65$ & $\dots$ & $\dots$ & $6379$ & $69$ & $3.462$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.132$ & $-0.635$ & $0.070$ & $\dots$ & $\dots$ & $-0.840$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.089$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-5.1$,$226.7$,$3.0$) & ($0.4$,$0.3$,$0.3$) & ($1.3$,$1843.9$,$0.2$) & ($0.1$,$2.1$,$0.0$) & $-1.580$ & $0.001$ & $7.672$ & $0.021$ & $8.168$ & $0.004$ & $0.079$ & $0.002$ & $0.031$ & $0.002$\\
J144549.55$-$444218.9 & 6098692451812481664 & 308730566 & 20110728_1450m44a_041 & 14:45:49.55 & $-$44:42:18.9 & $\dots$ & $12.130$ & $11.673$ & $1.547$ & $12.141$ & $-117.3$ & $3.7$ & $-116.0$ & $0.6$ & $0.2100$ & $0.0228$ & $4.7619$ & $0.5170$ & $4.2373$ & $0.4094$ & $0.0966$ & $3.8796$ & $0.2438$ & $0.0628$ & $3.6460$ & $0.2941$ & $0.0807$ & $-9.9326$ & $0.0263$ & $0.0933$ & $0.0243$ & $-0.2008$ & $4475$ & $53$ & $4008$ & $120$ & $\dots$ & $\dots$ & $4475$ & $53$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.240$ & $0.104$ & $-1.000$ & $0.190$ & $\dots$ & $\dots$ & $-2.240$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.709$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($98.8$,$259.3$,$57.3$) & ($1.8$,$3.0$,$2.0$) & ($144.6$,$1485.2$,$44.8$) & ($9.9$,$21.5$,$2.4$) & $-1.601$ & $0.009$ & $4.867$ & $0.040$ & $9.969$ & $0.233$ & $1.878$ & $0.076$ & $0.344$ & $0.009$\\
J144607.52$-$213547.1 & 6278854578840100096 & 103673157 & 20100615_1449m22_053 & 14:46:07.52 & $-$21:35:47.1 & $\dots$ & $12.026$ & $11.643$ & $1.390$ & $12.029$ & $40.4$ & $1.6$ & $37.1$ & $5.7$ & $0.7255$ & $0.0140$ & $1.3784$ & $0.0266$ & $1.3307$ & $0.0248$ & $0.0186$ & $1.3308$ & $0.0237$ & $0.0178$ & $1.3517$ & $0.0470$ & $0.0348$ & $-4.3824$ & $0.0151$ & $-0.9458$ & $0.0131$ & $-0.1771$ & $4526$ & $52$ & $5056$ & $87$ & $\dots$ & $\dots$ & $4526$ & $52$ & $4.765$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.843$ & $0.160$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-39.1$,$211.8$,$37.5$) & ($1.1$,$0.7$,$0.9$) & ($18.3$,$1530.4$,$32.7$) & ($1.1$,$5.9$,$0.9$) & $-1.650$ & $0.001$ & $6.011$ & $0.037$ & $7.769$ & $0.022$ & $1.170$ & $0.020$ & $0.128$ & $0.004$\\
J144611.85$-$025028.2 & 3648622821586123264 & 111042554 & 20060722_1453m02_034 & 14:46:11.85 & $-$02:50:28.2 & $\dots$ & $11.858$ & $11.653$ & $1.027$ & $11.877$ & $-9.3$ & $1.0$ & $-9.8$ & $0.9$ & $0.5994$ & $0.0140$ & $1.6683$ & $0.0390$ & $1.5990$ & $0.0358$ & $0.0224$ & $1.5659$ & $0.0297$ & $0.0190$ & $1.6050$ & $0.0712$ & $0.0444$ & $-12.6862$ & $0.0177$ & $-3.5249$ & $0.0147$ & $-0.0598$ & $5266$ & $58$ & $5292$ & $94$ & $\dots$ & $\dots$ & $5266$ & $58$ & $2.737$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.138$ & $-1.009$ & $0.180$ & $\dots$ & $\dots$ & $-1.040$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.394$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($39.1$,$167.3$,$28.8$) & ($0.9$,$1.1$,$0.9$) & ($77.8$,$1203.5$,$43.8$) & ($2.1$,$9.8$,$1.0$) & $-1.728$ & $0.002$ & $4.218$ & $0.045$ & $7.581$ & $0.009$ & $1.397$ & $0.020$ & $0.285$ & $0.005$\\
J144614.20$-$123902.0 & 6311746984580674816 & 109587123 & 20060518_1446m14_074 & 14:46:14.20 & $-$12:39:02.0 & NTTE & $11.808$ & $11.372$ & $1.452$ & $11.789$ & $-32.5$ & $1.1$ & $-31.7$ & $0.9$ & $0.2444$ & $0.0153$ & $4.0917$ & $0.2561$ & $3.6982$ & $0.2093$ & $0.0566$ & $3.6199$ & $0.1539$ & $0.0425$ & $3.9006$ & $0.4738$ & $0.1215$ & $-1.1499$ & $0.0195$ & $-13.4007$ & $0.0173$ & $-0.1153$ & $4578$ & $74$ & $4498$ & $92$ & $4687$ & $95$ & $4469$ & $54$ & $1.345$ & $0.470$ & $0.810$ & $0.282$ & $0.810$ & $0.282$ & $-2.353$ & $0.058$ & $-1.895$ & $0.160$ & $-2.386$ & $0.005$ & $-2.320$ & $0.110$ & $-0.417$ & $0.111$ & $0.323$ & $6.400$ & D & $0.989$ & I & $0.526$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-71.5$,$44.1$,$-166.3$) & ($1.8$,$7.9$,$5.2$) & ($304.2$,$238.8$,$445.0$) & ($19.5$,$46.5$,$26.9$) & $-1.768$ & $0.005$ & $1.274$ & $0.138$ & $7.871$ & $0.115$ & $6.754$ & $0.381$ & $0.721$ & $0.029$\\
J144618.24$-$395323.5 & 6102214977825630976 & 306497135 & 20110430_1433m40_103 & 14:46:18.24 & $-$39:53:23.5 & $\dots$ & $12.472$ & $12.198$ & $1.165$ & $12.478$ & $216.9$ & $2.9$ & $217.6$ & $1.6$ & $0.3923$ & $0.0170$ & $2.5491$ & $0.1105$ & $2.3906$ & $0.0972$ & $0.0406$ & $2.3600$ & $0.0836$ & $0.0354$ & $2.2949$ & $0.1372$ & $0.0598$ & $0.1357$ & $0.0204$ & $-2.3033$ & $0.0203$ & $-0.2546$ & $4977$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4977$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.108$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-202.2$,$84.1$,$51.1$) & ($2.0$,$2.2$,$1.0$) & ($544.5$,$547.7$,$65.0$) & ($11.1$,$15.8$,$1.9$) & $-1.691$ & $0.003$ & $1.410$ & $0.044$ & $10.166$ & $0.078$ & $3.462$ & $0.038$ & $0.756$ & $0.008$\\
J144623.92$-$375654.8 & 6201549668642336256 & 306256081 & 20120519_1456m38_049 & 14:46:23.92 & $-$37:56:54.8 & $\dots$ & $12.865$ & $12.494$ & $1.374$ & $12.871$ & $-21.7$ & $0.7$ & $-17.0$ & $1.4$ & $0.3154$ & $0.0152$ & $3.1706$ & $0.1528$ & $2.9291$ & $0.1304$ & $0.0445$ & $3.0647$ & $0.1389$ & $0.0453$ & $2.8904$ & $0.2610$ & $0.0903$ & $-10.1564$ & $0.0163$ & $-8.3387$ & $0.0144$ & $0.0138$ & $4519$ & $52$ & $4418$ & $77$ & $\dots$ & $\dots$ & $4519$ & $52$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.624$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.150$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($66.5$,$122.1$,$-38.0$) & ($2.2$,$2.8$,$1.0$) & ($156.0$,$741.9$,$50.8$) & ($5.3$,$22.8$,$2.9$) & $-1.865$ & $0.005$ & $2.354$ & $0.081$ & $6.566$ & $0.019$ & $1.290$ & $0.022$ & $0.472$ & $0.012$\\
J144646.42$-$404525.7 & 6102104988002059520 & 307207709 & 20120515_1433m40_113 & 14:46:46.42 & $-$40:45:25.7 & $\dots$ & $12.705$ & $12.389$ & $1.261$ & $12.713$ & $77.8$ & $1.1$ & $77.3$ & $1.0$ & $0.6032$ & $0.0227$ & $1.6578$ & $0.0624$ & $1.5893$ & $0.0573$ & $0.0361$ & $1.5997$ & $0.0544$ & $0.0340$ & $1.6364$ & $0.1056$ & $0.0646$ & $-13.6688$ & $0.0229$ & $-33.7695$ & $0.0192$ & $-0.1155$ & $4732$ & $53$ & $4873$ & $65$ & $\dots$ & $\dots$ & $4732$ & $53$ & $3.363$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $-0.548$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($6.2$,$-3.1$,$-153.9$) & ($2.1$,$3.6$,$3.3$) & ($339.2$,$-21.4$,$574.8$) & ($23.1$,$25.2$,$41.5$) & $-1.795$ & $0.004$ & $1.244$ & $0.170$ & $7.286$ & $0.008$ & $7.265$ & $0.015$ & $0.709$ & $0.034$\\
J144654.61$-$133135.1 & 6311526322044686976 & 109541486 & 20040502_1450m13_052 & 14:46:54.61 & $-$13:31:35.1 & KPNR & $13.709$ & $13.439$ & $1.058$ & $13.676$ & $-182.4$ & $3.5$ & $\dots$ & $\dots$ & $0.1809$ & $0.0221$ & $5.5279$ & $0.6753$ & $4.8333$ & $0.5163$ & $0.1068$ & $4.0726$ & $0.2569$ & $0.0631$ & $4.8688$ & $1.0812$ & $0.2221$ & $-7.4752$ & $0.0241$ & $-1.4199$ & $0.0252$ & $-0.4979$ & $5239$ & $61$ & $4424$ & $333$ & $5245$ & $45$ & $5232$ & $77$ & $4.448$ & $0.850$ & $1.709$ & $0.206$ & $1.709$ & $0.206$ & $-2.379$ & $0.166$ & $-2.848$ & $0.390$ & $-2.268$ & $0.113$ & $-2.490$ & $0.219$ & $-0.205$ & $0.134$ & $0.095$ & $6.146$ & D & $0.712$ & I & $\dots$ & $\dots$ & $-0.004$ & $0.068$ & $-0.004$ & $0.068$ & D & $0.946$ & $13$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($174.5$,$202.9$,$-51.9$) & ($3.2$,$2.1$,$4.2$) & ($188.3$,$925.5$,$517.0$) & ($8.3$,$45.4$,$48.2$) & $-1.576$ & $0.009$ & $4.306$ & $0.121$ & $10.675$ & $0.250$ & $7.635$ & $0.357$ & $0.425$ & $0.017$\\
J144656.88$-$292411.5 & 6218996817929968000 & 101534577 & 20080703_1445m28_010 & 14:46:56.88 & $-$29:24:11.5 & $\dots$ & $10.560$ & $10.946$ & $0.778$ & $11.085$ & $-29.6$ & $1.9$ & $\dots$ & $\dots$ & $4.2332$ & $0.1432$ & $0.2362$ & $0.0080$ & $0.2348$ & $0.0079$ & $0.0336$ & $0.2370$ & $0.0070$ & $0.0296$ & $\dots$ & $\dots$ & $\dots$ & $21.0270$ & $0.2329$ & $-4.7728$ & $0.3247$ & $-0.8138$ & $6276$ & $70$ & $5270$ & $136$ & $\dots$ & $\dots$ & $6276$ & $70$ & $4.145$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.056$ & $0.157$ & $-0.950$ & $0.190$ & $\dots$ & $\dots$ & $-1.056$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.464$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($-6.9$,$275.9$,$-20.8$) & ($1.6$,$0.9$,$1.0$) & ($55.6$,$2224.1$,$3.5$) & ($2.3$,$7.1$,$0.3$) & $-1.459$ & $0.003$ & $8.053$ & $0.005$ & $11.742$ & $0.089$ & $0.435$ & $0.025$ & $0.186$ & $0.003$\\
J144657.20$-$751009.0 & 5792996088629735168 & 405956362 & 20100512_1412m73_128 & 14:46:57.20 & $-$75:10:09.0 & GEMS & $12.396$ & $12.062$ & $1.232$ & $12.372$ & $312.1$ & $1.0$ & $314.8$ & $0.6$ & $0.6850$ & $0.0088$ & $1.4599$ & $0.0188$ & $1.4065$ & $0.0174$ & $0.0124$ & $1.4352$ & $0.0167$ & $0.0117$ & $1.4059$ & $0.0305$ & $0.0217$ & $10.8936$ & $0.0085$ & $9.0864$ & $0.0107$ & $-0.0089$ & $5116$ & $57$ & $4839$ & $92$ & $5166$ & $57$ & $5066$ & $56$ & $1.429$ & $0.470$ & $2.226$ & $0.269$ & $2.226$ & $0.269$ & $-2.128$ & $0.144$ & $-1.756$ & $0.160$ & $-2.116$ & $0.176$ & $-2.140$ & $0.112$ & $0.365$ & $0.106$ & $0.375$ & $6.677$ & D & $0.998$ & I & $0.084$ & $0.259$ & $0.347$ & $0.042$ & $0.347$ & $0.042$ & D & $0.973$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-289.0$,$34.8$,$-46.4$) & ($0.8$,$0.9$,$0.3$) & ($1308.2$,$259.0$,$40.3$) & ($8.3$,$6.5$,$0.5$) & $-1.448$ & $0.002$ & $0.595$ & $0.028$ & $16.855$ & $0.065$ & $5.597$ & $0.062$ & $0.932$ & $0.003$\\
J144735.01$-$080021.7 & 6327487867921440000 & 110728485 & 20040410_1438m09_103 & 14:47:35.01 & $-$08:00:21.7 & $\dots$ & $12.565$ & $12.311$ & $1.053$ & $12.546$ & $-47.7$ & $5.4$ & $\dots$ & $\dots$ & $3.7747$ & $0.0609$ & $0.2649$ & $0.0043$ & $0.2631$ & $0.0042$ & $0.0160$ & $0.2628$ & $0.0050$ & $0.0192$ & $0.2614$ & $0.0066$ & $0.0251$ & $17.8211$ & $0.0673$ & $-9.8294$ & $0.0678$ & $-0.5601$ & $5177$ & $70$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5177$ & $70$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.133$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.680$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.4$,$264.8$,$-43.0$) & ($3.6$,$0.9$,$3.8$) & ($34.5$,$2136.1$,$16.8$) & ($3.3$,$7.6$,$3.1$) & $-1.481$ & $0.004$ & $8.066$ & $0.005$ & $10.905$ & $0.145$ & $1.017$ & $0.122$ & $0.150$ & $0.007$\\
J144735.65$-$324047.3 & 6215735224066606208 & 101358925 & 20050526_1448m34_074 & 14:47:35.65 & $-$32:40:47.3 & $\dots$ & $13.091$ & $12.792$ & $1.243$ & $13.108$ & $-27.2$ & $1.3$ & $-25.6$ & $1.0$ & $0.3376$ & $0.0169$ & $2.9621$ & $0.1483$ & $2.7503$ & $0.1278$ & $0.0465$ & $2.7758$ & $0.1219$ & $0.0439$ & $2.6351$ & $0.1754$ & $0.0666$ & $-9.4400$ & $0.0180$ & $0.3611$ & $0.0230$ & $-0.5214$ & $4793$ & $53$ & $4848$ & $77$ & $\dots$ & $\dots$ & $4793$ & $53$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $-1.205$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.537$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($46.1$,$198.9$,$52.5$) & ($1.1$,$1.3$,$1.2$) & ($33.0$,$1240.4$,$57.1$) & ($1.1$,$13.9$,$2.2$) & $-1.731$ & $0.003$ & $4.774$ & $0.056$ & $7.006$ & $0.034$ & $1.533$ & $0.033$ & $0.190$ & $0.004$\\
J144739.80$-$331528.0 & 6203668839864228608 & 101071744 & 20050601_1448m34_117 & 14:47:39.80 & $-$33:15:28.0 & NTTE & $12.751$ & $12.497$ & $1.096$ & $12.749$ & $-11.8$ & $1.2$ & $-11.7$ & $0.9$ & $0.4661$ & $0.0169$ & $2.1455$ & $0.0778$ & $2.0321$ & $0.0698$ & $0.0343$ & $2.0814$ & $0.0585$ & $0.0281$ & $2.2432$ & $0.1292$ & $0.0576$ & $-39.5999$ & $0.0198$ & $-11.8154$ & $0.0185$ & $-0.1384$ & $5094$ & $43$ & $4619$ & $92$ & $5120$ & $31$ & $5068$ & $55$ & $1.824$ & $0.470$ & $1.946$ & $0.395$ & $1.946$ & $0.395$ & $-1.809$ & $0.063$ & $-1.638$ & $0.160$ & $-1.818$ & $0.018$ & $-1.800$ & $0.108$ & $0.192$ & $0.089$ & $0.292$ & $6.913$ & D & $0.997$ & I & $0.429$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($269.8$,$-61.9$,$85.3$) & ($5.4$,$4.2$,$1.4$) & ($1032.3$,$-403.7$,$51.8$) & ($28.9$,$25.9$,$0.9$) & $-1.517$ & $0.017$ & $1.101$ & $0.045$ & $14.545$ & $0.472$ & $3.913$ & $0.045$ & $0.859$ & $0.002$\\
J144741.34$-$094903.1 & 6326609701728589184 & 110709587 & 20070318_1453m09_025 & 14:47:41.34 & $-$09:49:03.1 & $\dots$ & $13.042$ & $12.666$ & $1.385$ & $13.049$ & $10.6$ & $1.0$ & $9.0$ & $0.8$ & $0.1804$ & $0.0167$ & $5.5432$ & $0.5131$ & $4.8450$ & $0.3920$ & $0.0809$ & $4.7676$ & $0.3365$ & $0.0706$ & $4.8948$ & $0.5665$ & $0.1157$ & $-3.7674$ & $0.0211$ & $-6.4117$ & $0.0179$ & $-0.2372$ & $4541$ & $52$ & $4463$ & $77$ & $\dots$ & $\dots$ & $4541$ & $52$ & $1.110$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.103$ & $-1.313$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.345$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-35.3$,$67.5$,$-37.1$) & ($0.8$,$5.8$,$1.8$) & ($207.3$,$321.1$,$231.3$) & ($8.9$,$34.7$,$10.5$) & $-1.899$ & $0.003$ & $1.101$ & $0.120$ & $6.160$ & $0.007$ & $3.692$ & $0.120$ & $0.697$ & $0.028$\\
J144744.03$-$205856.1 & 6280400865850023424 & 103680143 & 20100615_1449m22_059 & 14:47:44.03 & $-$20:58:56.1 & $\dots$ & $12.236$ & $11.857$ & $1.418$ & $12.256$ & $211.4$ & $1.0$ & $213.1$ & $1.2$ & $0.2164$ & $0.0110$ & $4.6211$ & $0.2349$ & $4.1254$ & $0.1872$ & $0.0454$ & $3.9711$ & $0.1877$ & $0.0473$ & $3.8688$ & $0.0671$ & $0.0173$ & $8.5883$ & $0.0137$ & $-11.8061$ & $0.0118$ & $-0.1092$ & $4518$ & $53$ & $4758$ & $77$ & $\dots$ & $\dots$ & $4518$ & $53$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.114$ & $-1.188$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-342.1$,$58.6$,$-96.3$) & ($1.0$,$1.1$,$1.3$) & ($1683.1$,$319.9$,$118.4$) & ($15.4$,$6.7$,$1.2$) & $-1.317$ & $0.003$ & $0.671$ & $0.019$ & $21.868$ & $0.145$ & $8.333$ & $0.961$ & $0.940$ & $0.002$\\
J144750.43$-$392610.4 & 6102321286855710976 & 306435077 & 20060227_1440m41_091 & 14:47:50.43 & $-$39:26:10.4 & $\dots$ & $11.165$ & $11.187$ & $0.836$ & $11.345$ & $-42.9$ & $1.5$ & $-40.1$ & $0.5$ & $3.0082$ & $0.0256$ & $0.3324$ & $0.0028$ & $0.3296$ & $0.0028$ & $0.0084$ & $0.3294$ & $0.0026$ & $0.0079$ & $0.3255$ & $0.0036$ & $0.0111$ & $-8.7667$ & $0.0240$ & $-37.3901$ & $0.0259$ & $-0.2871$ & $5998$ & $74$ & $5688$ & $94$ & $\dots$ & $\dots$ & $5998$ & $74$ & $3.577$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.023$ & $0.179$ & $-0.895$ & $0.180$ & $\dots$ & $\dots$ & $-2.023$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($27.4$,$234.1$,$-49.3$) & ($1.1$,$0.8$,$0.5$) & ($9.8$,$1871.2$,$21.7$) & ($1.0$,$6.2$,$0.4$) & $-1.556$ & $0.002$ & $7.519$ & $0.005$ & $8.935$ & $0.072$ & $1.001$ & $0.018$ & $0.086$ & $0.004$\\
J144754.90$-$344829.8 & 6203233295820970112 & 101035586 & 20050626_1448m34_106 & 14:47:54.90 & $-$34:48:29.8 & $\dots$ & $13.824$ & $13.504$ & $1.281$ & $13.836$ & $147.0$ & $4.6$ & $\dots$ & $\dots$ & $0.1608$ & $0.0156$ & $6.2189$ & $0.6033$ & $5.3533$ & $0.4471$ & $0.0835$ & $4.5018$ & $0.2037$ & $0.0452$ & $4.4737$ & $0.8285$ & $0.1852$ & $-16.4164$ & $0.0158$ & $-5.5681$ & $0.0156$ & $-0.2679$ & $4738$ & $53$ & $4027$ & $120$ & $\dots$ & $\dots$ & $4738$ & $53$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.112$ & $-0.934$ & $0.190$ & $\dots$ & $\dots$ & $-1.110$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.174$ & $0.341$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($159.4$,$-80.2$,$122.3$) & ($20.9$,$4.6$,$3.4$) & ($395.6$,$-399.3$,$155.6$) & ($54.4$,$19.1$,$4.0$) & $-1.782$ & $0.035$ & $1.053$ & $0.088$ & $8.375$ & $0.608$ & $3.618$ & $0.224$ & $0.776$ & $0.025$\\
J144755.00$-$271617.0 & 6222475711377282432 & 103128021 & 20060616_1445m28_090 & 14:47:55.00 & $-$27:16:17.0 & NTTE & $11.720$ & $11.281$ & $1.526$ & $11.738$ & $105.8$ & $0.8$ & $105.2$ & $0.9$ & $0.2067$ & $0.0173$ & $4.8379$ & $0.4049$ & $4.2974$ & $0.3195$ & $0.0743$ & $4.1465$ & $0.2088$ & $0.0503$ & $4.3878$ & $0.5100$ & $0.1162$ & $-1.0946$ & $0.0211$ & $-2.7219$ & $0.0194$ & $-0.2646$ & $4465$ & $63$ & $4756$ & $92$ & $4529$ & $69$ & $4400$ & $57$ & $2.247$ & $0.470$ & $0.520$ & $0.250$ & $0.520$ & $0.250$ & $-2.417$ & $0.079$ & $-1.706$ & $0.160$ & $-2.644$ & $0.001$ & $-2.190$ & $0.156$ & $-0.913$ & $0.136$ & $-0.123$ & $5.890$ & D & $0.968$ & I & $0.781$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-138.6$,$110.1$,$23.1$) & ($1.5$,$4.3$,$1.2$) & ($201.6$,$551.3$,$175.4$) & ($3.8$,$30.9$,$9.5$) & $-1.835$ & $0.005$ & $1.927$ & $0.088$ & $6.784$ & $0.063$ & $3.482$ & $0.116$ & $0.558$ & $0.013$\\
J144802.10$-$185017.9 & 6282042818962956672 & 109189898 & 20050427_1452m20_065 & 14:48:02.10 & $-$18:50:17.9 & $\dots$ & $12.905$ & $12.491$ & $1.445$ & $12.905$ & $-48.7$ & $2.0$ & $-52.6$ & $0.8$ & $0.2808$ & $0.0232$ & $3.5613$ & $0.2942$ & $3.2595$ & $0.2465$ & $0.0756$ & $3.3233$ & $0.2335$ & $0.0703$ & $3.6696$ & $0.2780$ & $0.0758$ & $-6.6739$ & $0.0232$ & $-0.2612$ & $0.0227$ & $-0.5166$ & $4415$ & $52$ & $4711$ & $77$ & $\dots$ & $\dots$ & $4415$ & $52$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $-0.713$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.335$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($57.0$,$199.4$,$27.6$) & ($1.5$,$1.4$,$1.7$) & ($36.8$,$1101.9$,$132.7$) & ($1.2$,$17.4$,$5.4$) & $-1.739$ & $0.004$ & $4.499$ & $0.055$ & $6.922$ & $0.049$ & $2.525$ & $0.059$ & $0.212$ & $0.004$\\
J144804.77$-$225814.1 & 6230613570594294144 & 103615193 & 20070319_1449m22_118 & 14:48:04.77 & $-$22:58:14.1 & $\dots$ & $12.204$ & $12.420$ & $0.784$ & $12.562$ & $-39.3$ & $1.0$ & $-39.2$ & $1.6$ & $1.3140$ & $0.0166$ & $0.7610$ & $0.0096$ & $0.7463$ & $0.0092$ & $0.0124$ & $0.7450$ & $0.0101$ & $0.0136$ & $0.7390$ & $0.0145$ & $0.0196$ & $1.2838$ & $0.0196$ & $-4.0826$ & $0.0197$ & $-0.4322$ & $6190$ & $115$ & $6248$ & $116$ & $\dots$ & $\dots$ & $6190$ & $115$ & $4.043$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.772$ & $0.331$ & $-0.652$ & $0.120$ & $\dots$ & $\dots$ & $-2.772$ & $0.331$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.512$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($4.4$,$258.4$,$-26.3$) & ($0.8$,$0.4$,$0.5$) & ($19.2$,$1985.5$,$11.0$) & ($0.7$,$3.2$,$0.3$) & $-1.527$ & $0.001$ & $7.687$ & $0.003$ & $9.719$ & $0.039$ & $0.721$ & $0.012$ & $0.117$ & $0.002$\\
J144812.12$-$162049.0 & 6309625644397380608 & 109276248 & 20100319_1451m15_013 & 14:48:12.12 & $-$16:20:49.0 & $\dots$ & $11.079$ & $10.782$ & $1.239$ & $11.095$ & $122.4$ & $0.6$ & $123.8$ & $0.5$ & $0.6199$ & $0.0162$ & $1.6132$ & $0.0422$ & $1.5482$ & $0.0388$ & $0.0251$ & $1.5434$ & $0.0472$ & $0.0306$ & $1.5225$ & $0.0599$ & $0.0393$ & $-18.1753$ & $0.0201$ & $2.0674$ & $0.0197$ & $-0.1609$ & $4847$ & $53$ & $4724$ & $77$ & $\dots$ & $\dots$ & $4847$ & $53$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.103$ & $-1.429$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.4$,$137.9$,$150.8$) & ($1.0$,$0.8$,$0.8$) & ($28.9$,$981.4$,$374.5$) & ($0.3$,$7.6$,$4.9$) & $-1.681$ & $0.001$ & $5.100$ & $0.016$ & $7.434$ & $0.012$ & $4.714$ & $0.029$ & $0.186$ & $0.001$\\
J144815.71$-$153907.2 & 6309875714573227008 & 109282007 & 20060721_1451m15_065 & 14:48:15.71 & $-$15:39:07.2 & $\dots$ & $11.929$ & $11.677$ & $1.151$ & $11.951$ & $79.1$ & $0.6$ & $78.6$ & $0.5$ & $0.6669$ & $0.0240$ & $1.4995$ & $0.0540$ & $1.4432$ & $0.0500$ & $0.0346$ & $1.4551$ & $0.0526$ & $0.0361$ & $1.5177$ & $0.0729$ & $0.0481$ & $-8.5946$ & $0.0243$ & $5.1061$ & $0.0179$ & $-0.0419$ & $5006$ & $57$ & $5009$ & $68$ & $\dots$ & $\dots$ & $5006$ & $57$ & $2.883$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.141$ & $-0.701$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-31.7$,$212.5$,$108.6$) & ($0.7$,$0.3$,$0.8$) & ($5.3$,$1513.5$,$168.1$) & ($0.4$,$4.9$,$2.9$) & $-1.602$ & $0.001$ & $6.927$ & $0.009$ & $8.007$ & $0.025$ & $3.058$ & $0.026$ & $0.072$ & $0.002$\\
J144819.21$-$024852.8 & 6338787617639524480 & 111045058 & 20070809_1453m02_025 & 14:48:19.21 & $-$02:48:52.8 & $\dots$ & $11.310$ & $10.939$ & $1.443$ & $11.352$ & $67.0$ & $0.4$ & $66.5$ & $0.8$ & $0.2805$ & $0.0179$ & $3.5651$ & $0.2275$ & $3.2626$ & $0.1905$ & $0.0584$ & $3.0131$ & $0.1306$ & $0.0434$ & $3.5276$ & $0.3605$ & $0.1022$ & $-4.7354$ & $0.0170$ & $-20.2323$ & $0.0188$ & $-0.3656$ & $4424$ & $53$ & $4433$ & $68$ & $\dots$ & $\dots$ & $4424$ & $53$ & $0.987$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.103$ & $-1.472$ & $0.140$ & $\dots$ & $\dots$ & $-1.790$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.143$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-159.2$,$-86.4$,$-81.6$) & ($2.3$,$9.7$,$4.0$) & ($446.1$,$-505.1$,$155.9$) & ($13.0$,$51.1$,$10.4$) & $-1.712$ & $0.015$ & $1.392$ & $0.190$ & $9.392$ & $0.176$ & $4.066$ & $0.187$ & $0.743$ & $0.027$\\
J144826.82$-$014440.8 & 3650250755925674496 & 111098928 & 20070809_1453m02_054 & 14:48:26.82 & $-$01:44:40.8 & $\dots$ & $11.437$ & $11.234$ & $1.048$ & $11.466$ & $-42.8$ & $0.8$ & $-42.4$ & $0.9$ & $0.5713$ & $0.0154$ & $1.7504$ & $0.0472$ & $1.6742$ & $0.0432$ & $0.0258$ & $1.6228$ & $0.0398$ & $0.0246$ & $1.6115$ & $0.0509$ & $0.0316$ & $-26.4750$ & $0.0177$ & $4.0034$ & $0.0166$ & $-0.2644$ & $5147$ & $54$ & $5057$ & $94$ & $\dots$ & $\dots$ & $5147$ & $54$ & $2.229$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $-1.121$ & $0.180$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.309$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($153.4$,$145.0$,$78.9$) & ($1.3$,$0.9$,$1.1$) & ($354.0$,$1044.3$,$75.1$) & ($6.1$,$8.0$,$1.7$) & $-1.625$ & $0.001$ & $3.057$ & $0.036$ & $10.670$ & $0.041$ & $2.656$ & $0.042$ & $0.555$ & $0.005$\\
J144828.90$-$332451.1 & 6203674784099410688 & 101070930 & 20120402_1441m34_099 & 14:48:28.90 & $-$33:24:51.1 & $\dots$ & $11.478$ & $11.162$ & $1.283$ & $11.496$ & $92.1$ & $0.9$ & $82.5$ & $1.3$ & $0.5286$ & $0.0173$ & $1.8918$ & $0.0619$ & $1.8031$ & $0.0562$ & $0.0312$ & $1.8051$ & $0.0552$ & $0.0306$ & $1.7798$ & $0.0512$ & $0.0287$ & $-8.9900$ & $0.0202$ & $-15.2538$ & $0.0189$ & $-0.2384$ & $4678$ & $52$ & $4696$ & $77$ & $\dots$ & $\dots$ & $4678$ & $52$ & $2.158$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $-0.665$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.317$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-54.0$,$74.2$,$-28.2$) & ($0.7$,$1.2$,$0.7$) & ($332.2$,$510.0$,$20.1$) & ($3.2$,$8.7$,$0.5$) & $-1.870$ & $0.001$ & $1.351$ & $0.026$ & $7.153$ & $0.014$ & $0.930$ & $0.009$ & $0.682$ & $0.005$\\
J144830.91$-$043552.4 & 6338259744683941120 & 111024143 & 20050731_1456m05_050 & 14:48:30.91 & $-$04:35:52.4 & $\dots$ & $12.475$ & $12.129$ & $1.308$ & $12.474$ & $131.5$ & $1.1$ & $134.2$ & $0.9$ & $0.3909$ & $0.0137$ & $2.5582$ & $0.0897$ & $2.3987$ & $0.0788$ & $0.0329$ & $2.4563$ & $0.0824$ & $0.0335$ & $2.5908$ & $0.1731$ & $0.0668$ & $2.6520$ & $0.0172$ & $-2.9770$ & $0.0138$ & $0.0642$ & $4666$ & $52$ & $4752$ & $77$ & $\dots$ & $\dots$ & $4666$ & $52$ & $2.300$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.977$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.552$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-147.1$,$220.8$,$70.1$) & ($1.2$,$0.4$,$1.1$) & ($202.1$,$1431.3$,$221.1$) & ($2.6$,$9.7$,$5.0$) & $-1.528$ & $0.002$ & $5.138$ & $0.024$ & $11.743$ & $0.044$ & $5.039$ & $0.075$ & $0.391$ & $0.002$\\
J144835.09$-$180526.7 & 6282382739854669952 & 109197061 & 20030808_1452m20_069 & 14:48:35.09 & $-$18:05:26.7 & $\dots$ & $11.202$ & $10.809$ & $1.409$ & $11.204$ & $115.8$ & $0.8$ & $113.5$ & $0.3$ & $0.2905$ & $0.0175$ & $3.4423$ & $0.2074$ & $3.1596$ & $0.1747$ & $0.0553$ & $2.8851$ & $0.1264$ & $0.0438$ & $2.8754$ & $0.3262$ & $0.1135$ & $2.6777$ & $0.0212$ & $-11.8290$ & $0.0165$ & $-0.1000$ & $4481$ & $52$ & $4640$ & $68$ & $\dots$ & $\dots$ & $4481$ & $52$ & $2.185$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.102$ & $-1.139$ & $0.140$ & $\dots$ & $\dots$ & $-1.390$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.462$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-182.9$,$98.3$,$-55.4$) & ($2.4$,$4.3$,$4.1$) & ($468.6$,$595.1$,$79.4$) & ($15.1$,$32.5$,$4.7$) & $-1.709$ & $0.001$ & $1.611$ & $0.099$ & $9.702$ & $0.050$ & $3.178$ & $0.075$ & $0.715$ & $0.016$\\
J144835.88$-$284241.6 & 6219047983878042240 & 103094620 & 20090322_1445m28_083 & 14:48:35.88 & $-$28:42:41.6 & $\dots$ & $11.763$ & $11.429$ & $1.304$ & $11.773$ & $160.7$ & $0.8$ & $158.5$ & $0.5$ & $0.4670$ & $0.0194$ & $2.1413$ & $0.0890$ & $2.0284$ & $0.0798$ & $0.0394$ & $1.8986$ & $0.1137$ & $0.0599$ & $2.0283$ & $0.1326$ & $0.0654$ & $-26.4055$ & $0.0201$ & $-14.1530$ & $0.0185$ & $-0.1545$ & $4792$ & $57$ & $4838$ & $77$ & $\dots$ & $\dots$ & $4792$ & $57$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.700$ & $0.138$ & $-1.381$ & $0.170$ & $\dots$ & $\dots$ & $-1.700$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.626$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.2$,$-76.2$,$87.0$) & ($3.5$,$4.3$,$0.4$) & ($250.4$,$-507.6$,$116.5$) & ($12.3$,$26.6$,$1.4$) & $-1.857$ & $0.002$ & $1.548$ & $0.094$ & $6.827$ & $0.006$ & $2.927$ & $0.067$ & $0.631$ & $0.019$\\
J144839.09$-$381834.0 & 6201477165293464960 & 306265314 & 20110825_1456m38_042 & 14:48:39.09 & $-$38:18:34.0 & $\dots$ & $11.958$ & $11.833$ & $1.245$ & $12.149$ & $-60.5$ & $0.9$ & $\dots$ & $\dots$ & $0.7369$ & $0.0438$ & $1.3570$ & $0.0807$ & $1.3108$ & $0.0753$ & $0.0574$ & $1.3197$ & $0.0865$ & $0.0656$ & $1.4079$ & $0.1688$ & $0.1199$ & $-1.0156$ & $0.0513$ & $-0.5924$ & $0.0525$ & $-0.2435$ & $4777$ & $62$ & $4859$ & $65$ & $\dots$ & $\dots$ & $4777$ & $62$ & $2.485$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.125$ & $-0.314$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.167$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.1$,$277.7$,$-12.9$) & ($1.2$,$0.6$,$0.5$) & ($55.3$,$1974.2$,$9.9$) & ($1.8$,$11.9$,$0.5$) & $-1.517$ & $0.003$ & $7.102$ & $0.032$ & $10.577$ & $0.087$ & $0.725$ & $0.021$ & $0.196$ & $0.003$\\
J144845.10$-$241715.0 & 6230193527089399552 & 103594685 & 20060527_1459m24_038 & 14:48:45.10 & $-$24:17:15.0 & NTTE & $12.015$ & $11.544$ & $1.587$ & $12.034$ & $432.1$ & $1.3$ & $433.1$ & $1.3$ & $0.1475$ & $0.0157$ & $6.7797$ & $0.7216$ & $5.7637$ & $0.5216$ & $0.0905$ & $5.7308$ & $0.4492$ & $0.0784$ & $5.5949$ & $0.3043$ & $0.0544$ & $-7.2455$ & $0.0167$ & $-11.0980$ & $0.0147$ & $-0.2086$ & $4409$ & $90$ & $4536$ & $77$ & $4547$ & $127$ & $4272$ & $53$ & $2.371$ & $0.230$ & $0.297$ & $0.250$ & $0.297$ & $0.250$ & $-2.363$ & $0.119$ & $-1.128$ & $0.170$ & $-2.446$ & $0.132$ & $-2.280$ & $0.106$ & $-0.423$ & $0.090$ & $0.317$ & $6.384$ & D & $0.985$ & I & $0.299$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-129.4$,$-341.9$,$95.8$) & ($8.2$,$5.9$,$2.2$) & ($803.2$,$-1494.1$,$510.9$) & ($28.3$,$11.1$,$4.5$) & $-1.278$ & $0.009$ & $5.077$ & $0.019$ & $21.750$ & $0.448$ & $13.671$ & $0.290$ & $0.621$ & $0.005$\\
J144852.04$-$132515.7 & 6311367236456585088 & 109545936 & 20060721_1451m15_072 & 14:48:52.04 & $-$13:25:15.7 & $\dots$ & $12.215$ & $11.896$ & $1.199$ & $12.192$ & $278.5$ & $1.0$ & $277.7$ & $1.0$ & $0.3972$ & $0.0160$ & $2.5176$ & $0.1014$ & $2.3629$ & $0.0893$ & $0.0378$ & $2.2556$ & $0.0869$ & $0.0385$ & $2.2578$ & $0.1192$ & $0.0528$ & $15.0184$ & $0.0171$ & $-18.1640$ & $0.0149$ & $-0.0976$ & $4874$ & $54$ & $4526$ & $77$ & $\dots$ & $\dots$ & $4874$ & $54$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.104$ & $-1.416$ & $0.170$ & $\dots$ & $\dots$ & $-1.630$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.349$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-389.3$,$119.3$,$-8.5$) & ($2.6$,$1.3$,$2.8$) & ($2586.2$,$786.8$,$136.6$) & ($59.9$,$11.2$,$2.1$) & $-1.084$ & $0.008$ & $1.565$ & $0.066$ & $35.775$ & $0.636$ & $16.964$ & $4.267$ & $0.916$ & $0.004$\\
J144910.80$-$100804.2 & 6325788641420487552 & 110713054 & 20090808_1453m09_029 & 14:49:10.80 & $-$10:08:04.2 & $\dots$ & $10.391$ & $10.475$ & $0.882$ & $10.648$ & $0.8$ & $1.2$ & $-0.5$ & $0.8$ & $7.1063$ & $0.0219$ & $0.1407$ & $0.0004$ & $0.1402$ & $0.0004$ & $0.0031$ & $0.1399$ & $0.0004$ & $0.0030$ & $0.1402$ & $0.0007$ & $0.0050$ & $-63.3624$ & $0.0264$ & $-34.8822$ & $0.0294$ & $-0.6100$ & $5838$ & $75$ & $5422$ & $70$ & $\dots$ & $\dots$ & $5838$ & $75$ & $3.503$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.889$ & $0.131$ & $-0.221$ & $0.080$ & $\dots$ & $\dots$ & $-0.889$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.072$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($4.9$,$205.8$,$12.7$) & ($0.8$,$0.2$,$0.8$) & ($16.6$,$1677.3$,$1.5$) & ($0.2$,$2.0$,$0.2$) & $-1.623$ & $0.001$ & $6.454$ & $0.010$ & $8.160$ & $0.003$ & $0.206$ & $0.011$ & $0.117$ & $0.001$\\
J144913.17$-$245950.9 & 6229019416172975232 & 103275530 & 20060422_1440m26_096 & 14:49:13.17 & $-$24:59:50.9 & $\dots$ & $10.781$ & $10.655$ & $0.662$ & $10.763$ & $-36.9$ & $1.3$ & $-33.9$ & $1.3$ & $2.7885$ & $0.0140$ & $0.3586$ & $0.0018$ & $0.3553$ & $0.0018$ & $0.0050$ & $0.3545$ & $0.0016$ & $0.0044$ & $0.3563$ & $0.0027$ & $0.0076$ & $-26.5179$ & $0.0187$ & $-4.8024$ & $0.0152$ & $0.0156$ & $6429$ & $186$ & $6452$ & $83$ & $\dots$ & $\dots$ & $6429$ & $186$ & $4.019$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.430$ & $0.700$ & $-0.100$ & $0.120$ & $\dots$ & $\dots$ & $-2.430$ & $0.700$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.165$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($39.6$,$230.2$,$2.1$) & ($1.0$,$0.5$,$0.6$) & ($19.0$,$1835.7$,$1.2$) & ($0.9$,$4.0$,$0.0$) & $-1.574$ & $0.002$ & $7.028$ & $0.005$ & $8.944$ & $0.045$ & $0.199$ & $0.001$ & $0.120$ & $0.003$\\
J144920.47$-$374056.4 & 6201571379695863296 & 306250948 & 20120519_1456m38_051 & 14:49:20.47 & $-$37:40:56.4 & $\dots$ & $12.614$ & $12.217$ & $1.425$ & $12.620$ & $-2.3$ & $0.7$ & $-4.8$ & $0.6$ & $0.3385$ & $0.0158$ & $2.9542$ & $0.1379$ & $2.7435$ & $0.1189$ & $0.0433$ & $2.8942$ & $0.1103$ & $0.0381$ & $3.0111$ & $0.2511$ & $0.0834$ & $-7.9446$ & $0.0167$ & $-8.6616$ & $0.0144$ & $0.0406$ & $4446$ & $52$ & $4514$ & $68$ & $\dots$ & $\dots$ & $4446$ & $52$ & $1.447$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.845$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.221$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($33.3$,$115.7$,$-49.4$) & ($1.6$,$2.7$,$1.3$) & ($143.0$,$691.3$,$60.4$) & ($4.0$,$21.1$,$3.3$) & $-1.891$ & $0.005$ & $2.269$ & $0.070$ & $6.237$ & $0.018$ & $1.559$ & $0.347$ & $0.467$ & $0.011$\\
J144922.80$-$150552.4 & 6310023190866653440 & 109526066 & 20040304_1450m13_013 & 14:49:22.80 & $-$15:05:52.4 & $\dots$ & $10.705$ & $10.349$ & $1.433$ & $10.757$ & $-55.4$ & $1.5$ & $-44.1$ & $1.6$ & $0.5082$ & $0.0190$ & $1.9677$ & $0.0736$ & $1.8720$ & $0.0666$ & $0.0356$ & $1.8385$ & $0.0693$ & $0.0377$ & $1.8233$ & $0.1050$ & $0.0576$ & $-15.0027$ & $0.0208$ & $-3.0462$ & $0.0174$ & $-0.1306$ & $4418$ & $51$ & $4462$ & $77$ & $\dots$ & $\dots$ & $4418$ & $51$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.101$ & $-0.624$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.262$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($91.2$,$164.5$,$13.4$) & ($1.5$,$1.6$,$1.2$) & ($138.8$,$1133.5$,$36.4$) & ($4.0$,$14.5$,$1.0$) & $-1.725$ & $0.003$ & $3.659$ & $0.059$ & $8.109$ & $0.028$ & $1.326$ & $0.023$ & $0.378$ & $0.007$\\
J144926.41$-$211744.7 & 6280330707560096512 & 103682296 & 20060516_1442m20_123 & 14:49:26.41 & $-$21:17:44.7 & $\dots$ & $11.629$ & $11.151$ & $1.465$ & $11.575$ & $78.1$ & $0.8$ & $77.6$ & $0.3$ & $0.4061$ & $0.0176$ & $2.4624$ & $0.1067$ & $2.3143$ & $0.0943$ & $0.0407$ & $2.3008$ & $0.0852$ & $0.0370$ & $2.4082$ & $0.2283$ & $0.0948$ & $-12.4713$ & $0.0219$ & $-17.6456$ & $0.0218$ & $-0.4154$ & $4426$ & $52$ & $4497$ & $68$ & $\dots$ & $\dots$ & $4426$ & $52$ & $1.577$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.871$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.6$,$-18.8$,$-32.8$) & ($2.1$,$6.2$,$2.2$) & ($456.6$,$-119.6$,$55.0$) & ($25.7$,$38.5$,$3.9$) & $-1.921$ & $0.001$ & $0.642$ & $0.061$ & $6.659$ & $0.031$ & $2.761$ & $0.060$ & $0.824$ & $0.016$\\
J144932.66$-$375107.9 & 6201516301035271680 & 306257549 & 20110528_1456m38_051 & 14:49:32.66 & $-$37:51:07.9 & $\dots$ & $11.859$ & $11.532$ & $1.288$ & $11.868$ & $-112.3$ & $1.6$ & $-110.1$ & $0.6$ & $0.3558$ & $0.0174$ & $2.8106$ & $0.1374$ & $2.6192$ & $0.1194$ & $0.0456$ & $2.5958$ & $0.1295$ & $0.0499$ & $2.4945$ & $0.2057$ & $0.0824$ & $-6.4900$ & $0.0192$ & $-15.4652$ & $0.0157$ & $-0.1059$ & $4697$ & $53$ & $4426$ & $77$ & $\dots$ & $\dots$ & $4697$ & $53$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.103$ & $-1.410$ & $0.170$ & $\dots$ & $\dots$ & $-1.640$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.616$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($93.1$,$173.6$,$-154.0$) & ($1.4$,$2.8$,$2.9$) & ($61.8$,$1098.5$,$333.6$) & ($2.0$,$24.3$,$15.0$) & $-1.642$ & $0.004$ & $5.038$ & $0.040$ & $8.500$ & $0.088$ & $4.915$ & $0.120$ & $0.256$ & $0.003$\\
J144939.33$-$144156.2 & 6310087198762896640 & 109530398 & 20040304_1450m13_014 & 14:49:39.33 & $-$14:41:56.2 & $\dots$ & $13.772$ & $13.394$ & $1.399$ & $13.784$ & $-46.0$ & $2.2$ & $\dots$ & $\dots$ & $0.0928$ & $0.0224$ & $10.7759$ & $2.6011$ & $8.4175$ & $1.5871$ & $0.1886$ & $6.1187$ & $0.8575$ & $0.1401$ & $6.2036$ & $1.3577$ & $0.2189$ & $-6.7004$ & $0.0248$ & $1.2172$ & $0.0270$ & $-0.5779$ & $4485$ & $53$ & $3988$ & $79$ & $\dots$ & $\dots$ & $4485$ & $53$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.114$ & $-0.513$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($77.5$,$208.5$,$99.4$) & ($2.8$,$3.4$,$7.2$) & ($149.3$,$762.0$,$515.9$) & ($16.9$,$33.0$,$63.7$) & $-1.642$ & $0.020$ & $3.792$ & $0.092$ & $9.283$ & $0.386$ & $6.892$ & $0.652$ & $0.420$ & $0.013$\\
J144940.66$-$743006.6 & 5793228742724844288 & 405914402 & 20080412_1412m73_120 & 14:49:40.66 & $-$74:30:06.6 & SOAR & $10.997$ & $10.684$ & $1.267$ & $11.010$ & $138.3$ & $1.0$ & $138.2$ & $0.5$ & $0.9149$ & $0.0104$ & $1.0930$ & $0.0124$ & $1.0628$ & $0.0117$ & $0.0111$ & $1.0673$ & $0.0112$ & $0.0105$ & $1.0400$ & $0.0181$ & $0.0174$ & $-34.1249$ & $0.0100$ & $-21.7955$ & $0.0115$ & $0.0761$ & $4910$ & $56$ & $4745$ & $77$ & $4898$ & $59$ & $4921$ & $53$ & $1.942$ & $0.230$ & $2.046$ & $0.208$ & $2.046$ & $0.208$ & $-1.505$ & $0.109$ & $-1.370$ & $0.170$ & $-1.719$ & $0.116$ & $-1.290$ & $0.102$ & $0.049$ & $0.111$ & $0.099$ & $7.024$ & D & $0.988$ & I & $0.210$ & $0.211$ & $0.185$ & $0.043$ & $0.185$ & $0.043$ & D & $0.994$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($53.6$,$27.1$,$-44.5$) & ($1.0$,$0.9$,$0.2$) & ($545.2$,$206.9$,$19.7$) & ($3.3$,$7.0$,$0.3$) & $-1.843$ & $0.001$ & $0.464$ & $0.021$ & $7.963$ & $0.033$ & $3.688$ & $0.103$ & $0.890$ & $0.005$\\
J144948.09$-$443211.1 & 6100161429402882560 & 313600599 & 20100720_1450m44_058 & 14:49:48.09 & $-$44:32:11.1 & $\dots$ & $11.034$ & $10.726$ & $1.339$ & $11.086$ & $47.2$ & $0.8$ & $47.7$ & $0.5$ & $1.4250$ & $0.0155$ & $0.7018$ & $0.0076$ & $0.6892$ & $0.0074$ & $0.0107$ & $0.6869$ & $0.0065$ & $0.0094$ & $0.6835$ & $0.0095$ & $0.0139$ & $-7.1460$ & $0.0173$ & $-23.6315$ & $0.0212$ & $-0.4320$ & $4845$ & $53$ & $5027$ & $87$ & $\dots$ & $\dots$ & $4845$ & $53$ & $3.820$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.791$ & $0.160$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.473$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-35.3$,$169.2$,$-38.5$) & ($0.6$,$0.5$,$0.3$) & ($81.7$,$1305.6$,$12.8$) & ($1.5$,$4.3$,$0.2$) & $-1.708$ & $0.001$ & $4.437$ & $0.025$ & $7.925$ & $0.006$ & $0.689$ & $0.007$ & $0.282$ & $0.003$\\
J144948.20$-$405827.0 & 6101871277362147712 & 307216494 & 20110528_1456m38_011 & 14:49:48.20 & $-$40:58:27.0 & GEMS & $11.654$ & $11.379$ & $1.098$ & $11.632$ & $153.4$ & $2.6$ & $148.0$ & $1.0$ & $1.0013$ & $0.0205$ & $0.9987$ & $0.0204$ & $0.9734$ & $0.0194$ & $0.0200$ & $0.9642$ & $0.0176$ & $0.0183$ & $0.9511$ & $0.0414$ & $0.0435$ & $10.7566$ & $0.0227$ & $-28.2621$ & $0.0191$ & $-0.1355$ & $5190$ & $46$ & $4455$ & $92$ & $5235$ & $37$ & $5146$ & $55$ & $2.977$ & $0.470$ & $2.715$ & $0.182$ & $2.715$ & $0.182$ & $-1.505$ & $0.141$ & $-1.802$ & $0.160$ & $-1.680$ & $0.175$ & $-1.330$ & $0.106$ & $0.150$ & $0.104$ & $0.170$ & $7.095$ & D & $1.000$ & I & $\dots$ & $\dots$ & $0.160$ & $0.051$ & $0.160$ & $0.051$ & D & $0.998$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-165.5$,$121.7$,$-81.7$) & ($2.0$,$1.6$,$1.8$) & ($420.5$,$912.4$,$67.0$) & ($10.7$,$12.8$,$3.6$) & $-1.635$ & $0.001$ & $2.481$ & $0.050$ & $10.755$ & $0.055$ & $2.519$ & $0.109$ & $0.625$ & $0.007$\\
J144948.67$-$170752.9 & 6306522135389042944 & 109266299 & 20060520_1500m17_046 & 14:49:48.67 & $-$17:07:52.9 & $\dots$ & $11.361$ & $10.992$ & $1.390$ & $11.378$ & $86.5$ & $0.9$ & $93.8$ & $3.8$ & $0.9297$ & $0.0728$ & $1.0756$ & $0.0842$ & $1.0464$ & $0.0797$ & $0.0762$ & $1.0333$ & $0.0708$ & $0.0685$ & $1.0223$ & $0.0883$ & $0.0864$ & $-10.3520$ & $0.0756$ & $-4.0729$ & $0.0744$ & $-0.4745$ & $4539$ & $52$ & $5001$ & $84$ & $\dots$ & $\dots$ & $4539$ & $52$ & $4.720$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $-0.860$ & $0.150$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.446$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-56.5$,$175.3$,$68.9$) & ($0.9$,$1.2$,$0.7$) & ($65.8$,$1308.1$,$70.0$) & ($1.2$,$12.4$,$1.7$) & $-1.682$ & $0.003$ & $4.765$ & $0.049$ & $8.006$ & $0.040$ & $1.904$ & $0.043$ & $0.254$ & $0.003$\\
J144957.90$-$140243.0 & 6311272059980840320 & 109543471 & 20060801_1451m15_071 & 14:49:57.90 & $-$14:02:43.0 & GEMS & $12.348$ & $12.075$ & $1.103$ & $12.329$ & $-61.3$ & $1.4$ & $-60.6$ & $0.5$ & $0.5429$ & $0.0226$ & $1.8420$ & $0.0767$ & $1.7578$ & $0.0698$ & $0.0397$ & $1.7935$ & $0.0708$ & $0.0394$ & $1.8041$ & $0.0749$ & $0.0415$ & $0.5076$ & $0.0149$ & $-12.3773$ & $0.0138$ & $-0.3051$ & $5156$ & $54$ & $5414$ & $214$ & $5207$ & $52$ & $5105$ & $56$ & $2.986$ & $0.480$ & $2.910$ & $0.078$ & $2.910$ & $0.078$ & $-2.093$ & $0.126$ & $-1.781$ & $0.270$ & $-2.166$ & $0.142$ & $-2.020$ & $0.110$ & $0.421$ & $0.120$ & $0.431$ & $6.768$ & D & $0.998$ & I & $0.743$ & $0.291$ & $0.365$ & $0.037$ & $0.365$ & $0.037$ & D & $0.996$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-15.7$,$191.3$,$-102.0$) & ($1.2$,$1.0$,$1.3$) & ($14.7$,$1324.3$,$151.1$) & ($1.3$,$9.8$,$3.8$) & $-1.664$ & $0.002$ & $5.811$ & $0.063$ & $7.436$ & $0.007$ & $2.790$ & $0.040$ & $0.123$ & $0.006$\\
J145006.79$-$082151.7 & 6327232089733218688 & 110733758 & 20090814_1453m09_057 & 14:50:06.79 & $-$08:21:51.7 & $\dots$ & $11.550$ & $11.256$ & $1.217$ & $11.559$ & $1.3$ & $1.0$ & $3.0$ & $3.5$ & $0.8904$ & $0.0310$ & $1.1231$ & $0.0391$ & $1.0912$ & $0.0369$ & $0.0338$ & $1.0969$ & $0.0325$ & $0.0296$ & $1.0952$ & $0.0777$ & $0.0710$ & $-5.2038$ & $0.0409$ & $-21.3969$ & $0.0416$ & $-0.5859$ & $4812$ & $53$ & $4577$ & $77$ & $\dots$ & $\dots$ & $4812$ & $53$ & $1.641$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.884$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.171$ & $0.334$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-43.4$,$146.9$,$-44.4$) & ($0.9$,$2.0$,$1.2$) & ($129.8$,$1096.1$,$34.3$) & ($4.8$,$17.5$,$1.6$) & $-1.745$ & $0.003$ & $3.564$ & $0.073$ & $7.789$ & $0.011$ & $1.243$ & $0.035$ & $0.372$ & $0.008$\\
J145015.77$-$305650.2 & 6217677614442350080 & 101417196 & 20090728_1445m28_144 & 14:50:15.77 & $-$30:56:50.2 & $\dots$ & $10.480$ & $10.125$ & $1.380$ & $10.506$ & $-121.0$ & $0.6$ & $\dots$ & $\dots$ & $0.6700$ & $0.0261$ & $1.4925$ & $0.0581$ & $1.4368$ & $0.0539$ & $0.0375$ & $1.4136$ & $0.0605$ & $0.0428$ & $1.3538$ & $0.0890$ & $0.0658$ & $-50.5516$ & $0.0243$ & $-6.7498$ & $0.0248$ & $-0.3595$ & $4609$ & $52$ & $4552$ & $77$ & $\dots$ & $\dots$ & $4609$ & $52$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.102$ & $-1.298$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.498$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($277.8$,$78.9$,$67.9$) & ($3.9$,$3.7$,$2.1$) & ($1122.5$,$565.5$,$32.6$) & ($38.4$,$28.1$,$1.8$) & $-1.457$ & $0.008$ & $1.216$ & $0.044$ & $16.384$ & $0.287$ & $2.943$ & $0.850$ & $0.862$ & $0.007$\\
J145017.47$-$173014.5 & 6282443178634744064 & 109261503 & 20060721_1451m15_004 & 14:50:17.47 & $-$17:30:14.5 & $\dots$ & $12.321$ & $11.890$ & $1.477$ & $12.320$ & $177.3$ & $0.7$ & $176.1$ & $0.5$ & $0.2030$ & $0.0167$ & $4.9261$ & $0.4053$ & $4.3668$ & $0.3185$ & $0.0729$ & $4.1969$ & $0.1900$ & $0.0453$ & $3.8136$ & $0.3068$ & $0.0804$ & $0.8663$ & $0.0177$ & $-15.1607$ & $0.0164$ & $-0.2736$ & $4367$ & $52$ & $4406$ & $77$ & $\dots$ & $\dots$ & $4367$ & $52$ & $0.805$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.103$ & $-1.255$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.195$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-228.6$,$-35.3$,$-83.8$) & ($1.0$,$6.2$,$4.5$) & ($758.1$,$-190.3$,$126.9$) & ($9.8$,$31.4$,$6.1$) & $-1.657$ & $0.006$ & $0.424$ & $0.095$ & $11.079$ & $0.103$ & $4.977$ & $0.052$ & $0.926$ & $0.016$\\
J145028.20$-$451645.0 & 5907903270013224448 & 313624726 & 20110728_1450m44a_070 & 14:50:28.20 & $-$45:16:45.0 & $\dots$ & $11.390$ & $11.111$ & $1.197$ & $11.405$ & $4.9$ & $2.0$ & $5.0$ & $1.6$ & $9.5202$ & $0.0210$ & $0.1050$ & $0.0002$ & $0.1048$ & $0.0002$ & $0.0022$ & $0.1048$ & $0.0002$ & $0.0022$ & $0.1043$ & $0.0004$ & $0.0038$ & $-80.6775$ & $0.0266$ & $-85.4996$ & $0.0224$ & $0.0354$ & $5819$ & $73$ & $5092$ & $64$ & $\dots$ & $\dots$ & $5819$ & $73$ & $4.278$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.638$ & $0.171$ & $0.314$ & $0.080$ & $\dots$ & $\dots$ & $-1.638$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.331$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.4$,$201.2$,$-10.9$) & ($1.5$,$1.1$,$0.4$) & ($24.0$,$1642.8$,$0.8$) & ($1.1$,$9.3$,$0.1$) & $-1.631$ & $0.003$ & $6.180$ & $0.054$ & $8.213$ & $0.013$ & $0.153$ & $0.007$ & $0.141$ & $0.004$\\
J145033.99$-$174050.4 & 6282420222033347200 & 109260369 & 20090810_1451m15_005 & 14:50:33.99 & $-$17:40:50.4 & $\dots$ & $10.401$ & $10.241$ & $1.122$ & $10.503$ & $13.5$ & $2.2$ & $\dots$ & $\dots$ & $3.6857$ & $0.0231$ & $0.2713$ & $0.0017$ & $0.2694$ & $0.0017$ & $0.0062$ & $0.2686$ & $0.0018$ & $0.0068$ & $0.2662$ & $0.0037$ & $0.0138$ & $-12.7414$ & $0.0232$ & $-13.9025$ & $0.0201$ & $-0.2229$ & $5058$ & $87$ & $5085$ & $69$ & $\dots$ & $\dots$ & $5058$ & $87$ & $1.364$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.224$ & $-0.053$ & $0.090$ & $\dots$ & $\dots$ & $-1.080$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.379$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-18.4$,$223.7$,$10.7$) & ($1.7$,$0.7$,$1.3$) & ($5.9$,$1800.3$,$1.8$) & ($0.9$,$5.4$,$0.2$) & $-1.590$ & $0.001$ & $7.247$ & $0.058$ & $8.294$ & $0.026$ & $0.232$ & $0.016$ & $0.067$ & $0.006$\\
J145039.49$-$231604.0 & 6230394733420632832 & 103620087 & 20100615_1449m22_146 & 14:50:39.49 & $-$23:16:04.0 & $\dots$ & $11.888$ & $11.601$ & $1.220$ & $11.906$ & $259.8$ & $0.9$ & $256.9$ & $0.9$ & $0.4665$ & $0.0153$ & $2.1436$ & $0.0703$ & $2.0305$ & $0.0631$ & $0.0311$ & $1.9561$ & $0.0465$ & $0.0238$ & $1.9817$ & $0.1175$ & $0.0593$ & $8.1949$ & $0.0158$ & $-24.8582$ & $0.0150$ & $-0.2752$ & $4931$ & $54$ & $4787$ & $77$ & $\dots$ & $\dots$ & $4931$ & $54$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.103$ & $-1.255$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.229$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-310.3$,$19.6$,$-64.4$) & ($1.5$,$2.6$,$3.5$) & ($1506.6$,$131.4$,$33.3$) & ($24.1$,$17.8$,$1.7$) & $-1.414$ & $0.005$ & $0.284$ & $0.061$ & $18.141$ & $0.174$ & $6.414$ & $0.140$ & $0.969$ & $0.006$\\
J145045.50$-$351259.0 & 6202432198521300992 & 100972336 & 20050601_1448m34_129 & 14:50:45.50 & $-$35:12:59.0 & $\dots$ & $13.222$ & $12.976$ & $1.091$ & $13.226$ & $-57.4$ & $1.7$ & $-55.2$ & $4.1$ & $0.3423$ & $0.0210$ & $2.9214$ & $0.1792$ & $2.7152$ & $0.1548$ & $0.0570$ & $2.7762$ & $0.1481$ & $0.0533$ & $2.9214$ & $0.0339$ & $0.0116$ & $-0.7098$ & $0.0207$ & $3.1417$ & $0.0202$ & $-0.2275$ & $5127$ & $54$ & $4711$ & $92$ & $\dots$ & $\dots$ & $5127$ & $54$ & $1.025$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $-1.656$ & $0.160$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-28.2$,$298.6$,$26.2$) & ($1.2$,$1.2$,$0.7$) & ($133.1$,$1814.9$,$48.0$) & ($3.6$,$7.2$,$0.5$) & $-1.513$ & $0.003$ & $6.030$ & $0.010$ & $11.564$ & $0.092$ & $2.017$ & $0.013$ & $0.315$ & $0.003$\\
J145050.24$-$372345.8 & 6201623679518324352 & 306067184 & 20110825_1456m38_056 & 14:50:50.24 & $-$37:23:45.8 & $\dots$ & $12.481$ & $12.064$ & $1.476$ & $12.494$ & $100.2$ & $0.8$ & $99.4$ & $0.7$ & $0.1335$ & $0.0165$ & $7.4906$ & $0.9258$ & $6.2696$ & $0.6486$ & $0.1034$ & $6.6110$ & $0.6677$ & $0.1010$ & $6.0069$ & $1.2186$ & $0.2029$ & $-6.2151$ & $0.0151$ & $-2.4343$ & $0.0146$ & $-0.0779$ & $4341$ & $52$ & $4419$ & $77$ & $\dots$ & $\dots$ & $4341$ & $52$ & $0.796$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.106$ & $-1.409$ & $0.170$ & $\dots$ & $\dots$ & $-1.550$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.214$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-3.2$,$40.0$,$63.9$) & ($8.1$,$1.9$,$1.3$) & ($225.3$,$178.9$,$167.1$) & ($2.8$,$10.8$,$7.7$) & $-2.006$ & $0.004$ & $0.572$ & $0.060$ & $5.237$ & $0.129$ & $2.903$ & $0.081$ & $0.803$ & $0.022$\\
J145052.60$-$113721.0 & 6313333678643217280 & 109609920 & 20090814_1453m09_004 & 14:50:52.60 & $-$11:37:21.0 & KPNR & $11.751$ & $11.430$ & $1.113$ & $11.688$ & $128.6$ & $1.5$ & $125.7$ & $1.3$ & $0.3649$ & $0.0159$ & $2.7405$ & $0.1194$ & $2.5582$ & $0.1041$ & $0.0407$ & $2.4192$ & $0.0967$ & $0.0400$ & $2.5320$ & $0.1692$ & $0.0668$ & $-23.0274$ & $0.0182$ & $-18.6350$ & $0.0171$ & $-0.3316$ & $5119$ & $53$ & $5107$ & $214$ & $5083$ & $48$ & $5154$ & $58$ & $2.943$ & $0.480$ & $1.546$ & $0.139$ & $1.546$ & $0.139$ & $-2.553$ & $0.080$ & $-2.114$ & $0.270$ & $-2.686$ & $0.043$ & $-2.420$ & $0.117$ & $-0.629$ & $0.092$ & $-0.199$ & $5.678$ & D & $0.960$ & I & $0.567$ & $0.342$ & $0.384$ & $0.037$ & $0.384$ & $0.037$ & D & $0.979$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($0.8$,$-132.4$,$80.0$) & ($2.8$,$6.6$,$1.1$) & ($92.9$,$-846.5$,$148.6$) & ($13.3$,$37.4$,$2.6$) & $-1.799$ & $0.007$ & $3.204$ & $0.203$ & $6.720$ & $0.007$ & $2.785$ & $0.041$ & $0.355$ & $0.028$\\
J145054.97$-$193652.5 & 6281193308791637888 & 109179873 & 20030717_1452m20_048 & 14:50:54.97 & $-$19:36:52.5 & $\dots$ & $13.176$ & $12.892$ & $1.131$ & $13.158$ & $95.8$ & $2.3$ & $\dots$ & $\dots$ & $0.2134$ & $0.0175$ & $4.6860$ & $0.3843$ & $4.1771$ & $0.3053$ & $0.0731$ & $4.2854$ & $0.4386$ & $0.1023$ & $4.2423$ & $0.4806$ & $0.1133$ & $-13.1386$ & $0.0202$ & $-24.7315$ & $0.0176$ & $-0.1976$ & $5046$ & $59$ & $4409$ & $86$ & $\dots$ & $\dots$ & $5046$ & $59$ & $4.402$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.145$ & $-1.803$ & $0.130$ & $\dots$ & $\dots$ & $-1.900$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.243$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($47.0$,$-321.4$,$-175.6$) & ($10.5$,$15.3$,$7.5$) & ($718.0$,$-1620.0$,$473.1$) & ($229.2$,$48.3$,$40.8$) & $-1.290$ & $0.065$ & $5.418$ & $0.156$ & $21.214$ & $3.362$ & $12.622$ & $2.214$ & $0.586$ & $0.055$\\
J145108.66$-$281429.8 & 6219176248781211904 & 103109712 & 20060316_1443m26_135 & 14:51:08.66 & $-$28:14:29.8 & $\dots$ & $10.667$ & $10.209$ & $1.475$ & $10.639$ & $188.3$ & $1.1$ & $186.2$ & $0.5$ & $0.4415$ & $0.0158$ & $2.2650$ & $0.0811$ & $2.1390$ & $0.0723$ & $0.0338$ & $2.0821$ & $0.0767$ & $0.0368$ & $2.1680$ & $0.1116$ & $0.0515$ & $-14.1656$ & $0.0161$ & $-16.6150$ & $0.0131$ & $-0.0831$ & $4470$ & $52$ & $4539$ & $68$ & $\dots$ & $\dots$ & $4470$ & $52$ & $1.242$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.103$ & $-1.393$ & $0.140$ & $\dots$ & $\dots$ & $-1.320$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-85.6$,$-47.2$,$26.6$) & ($1.7$,$3.1$,$1.1$) & ($413.7$,$-309.4$,$43.2$) & ($13.0$,$19.6$,$0.5$) & $-1.880$ & $0.002$ & $0.763$ & $0.063$ & $7.268$ & $0.063$ & $3.131$ & $0.234$ & $0.810$ & $0.016$\\
J145116.08$-$260617.2 & 6228650706116502656 & 103245181 & 20060527_1459m24_018 & 14:51:16.08 & $-$26:06:17.2 & $\dots$ & $11.837$ & $11.638$ & $0.763$ & $11.773$ & $-43.4$ & $1.7$ & $\dots$ & $\dots$ & $3.1519$ & $0.1515$ & $0.3173$ & $0.0152$ & $0.3147$ & $0.0150$ & $0.0477$ & $0.3111$ & $0.0142$ & $0.0456$ & $\dots$ & $\dots$ & $\dots$ & $-11.4211$ & $0.1436$ & $-0.2850$ & $0.1263$ & $-0.0309$ & $6376$ & $252$ & $5970$ & $104$ & $\dots$ & $\dots$ & $6376$ & $252$ & $3.683$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.950$ & $0.691$ & $-0.271$ & $0.110$ & $\dots$ & $\dots$ & $-1.950$ & $0.691$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.126$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($29.3$,$256.1$,$-6.8$) & ($1.3$,$0.7$,$0.9$) & ($25.9$,$2049.0$,$1.3$) & ($2.0$,$5.9$,$0.1$) & $-1.513$ & $0.002$ & $7.753$ & $0.015$ & $10.138$ & $0.085$ & $0.221$ & $0.010$ & $0.133$ & $0.005$\\
J145116.28$-$290631.5 & 6219055057688244480 & 101545223 & 20040510_1442m28_126 & 14:51:16.28 & $-$29:06:31.5 & GEMS & $12.745$ & $12.421$ & $1.306$ & $12.766$ & $98.8$ & $1.4$ & $97.7$ & $2.2$ & $0.2774$ & $0.0143$ & $3.6049$ & $0.1858$ & $3.2960$ & $0.1553$ & $0.0471$ & $3.5545$ & $0.1142$ & $0.0321$ & $3.4624$ & $0.2684$ & $0.0775$ & $-6.8984$ & $0.0163$ & $-20.7011$ & $0.0181$ & $-0.4981$ & $4838$ & $58$ & $4680$ & $92$ & $4826$ & $61$ & $4850$ & $55$ & $1.204$ & $0.470$ & $1.651$ & $0.222$ & $1.651$ & $0.222$ & $-2.445$ & $0.131$ & $-2.285$ & $0.160$ & $-2.409$ & $0.153$ & $-2.480$ & $0.108$ & $-0.102$ & $0.115$ & $0.258$ & $6.243$ & D & $0.998$ & I & $0.590$ & $0.288$ & $0.243$ & $0.051$ & $0.243$ & $0.051$ & D & $0.997$ & $30$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-32.9$,$-100.4$,$-168.6$) & ($3.3$,$6.4$,$4.8$) & ($94.8$,$-563.6$,$414.3$) & ($16.5$,$31.1$,$19.5$) & $-1.782$ & $0.011$ & $3.013$ & $0.267$ & $6.757$ & $0.028$ & $5.072$ & $0.053$ & $0.384$ & $0.036$\\
J145131.90$-$044618.7 & 6337514653759006848 & 111029237 & 20040607_1456m05_057 & 14:51:31.90 & $-$04:46:18.7 & $\dots$ & $13.211$ & $13.679$ & $0.999$ & $13.892$ & $40.2$ & $3.1$ & $\dots$ & $\dots$ & $2.1491$ & $0.0181$ & $0.4653$ & $0.0039$ & $0.4597$ & $0.0038$ & $0.0083$ & $0.4561$ & $0.0039$ & $0.0085$ & $0.4578$ & $0.0052$ & $0.0114$ & $6.3111$ & $0.0232$ & $-27.6836$ & $0.0245$ & $-0.5735$ & $5345$ & $89$ & $5997$ & $76$ & $\dots$ & $\dots$ & $5345$ & $89$ & $4.059$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.127$ & $0.262$ & $0.124$ & $0.100$ & $\dots$ & $\dots$ & $-2.127$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.035$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6 & ($-73.8$,$209.8$,$-0.9$) & ($2.0$,$0.4$,$2.1$) & ($72.2$,$1665.4$,$3.8$) & ($3.5$,$3.2$,$0.1$) & $-1.600$ & $0.001$ & $5.753$ & $0.039$ & $9.371$ & $0.050$ & $0.385$ & $0.006$ & $0.239$ & $0.006$\\
J145148.51$-$274548.7 & 6225385805121105536 & 103112989 & 20060616_1445m28_102 & 14:51:48.51 & $-$27:45:48.7 & $\dots$ & $12.133$ & $11.600$ & $1.574$ & $12.083$ & $175.2$ & $1.1$ & $175.4$ & $0.6$ & $0.2546$ & $0.0161$ & $3.9277$ & $0.2484$ & $3.5638$ & $0.2045$ & $0.0574$ & $3.4763$ & $0.1579$ & $0.0454$ & $3.3074$ & $0.1726$ & $0.0522$ & $-11.7481$ & $0.0174$ & $-11.8118$ & $0.0177$ & $-0.3696$ & $4284$ & $52$ & $4323$ & $77$ & $\dots$ & $\dots$ & $4284$ & $52$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.119$ & $-1.044$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-43.6$,$-77.2$,$29.0$) & ($2.6$,$3.4$,$1.1$) & ($233.2$,$-443.1$,$79.4$) & ($11.7$,$17.3$,$1.0$) & $-1.929$ & $0.001$ & $1.377$ & $0.068$ & $6.263$ & $0.043$ & $2.356$ & $0.052$ & $0.640$ & $0.017$\\
J145151.50$-$110840.0 & 6325459921803535104 & 109611620 & 20060705_1453m09_005 & 14:51:51.50 & $-$11:08:40.0 & GEMS & $12.199$ & $11.905$ & $1.146$ & $12.177$ & $173.0$ & $1.1$ & $173.2$ & $3.2$ & $0.4936$ & $0.0181$ & $2.0259$ & $0.0743$ & $1.9246$ & $0.0670$ & $0.0348$ & $1.8813$ & $0.0587$ & $0.0312$ & $1.8704$ & $0.1317$ & $0.0704$ & $-4.6074$ & $0.0177$ & $-24.0046$ & $0.0150$ & $-0.3207$ & $5107$ & $43$ & $4602$ & $92$ & $5182$ & $31$ & $5031$ & $55$ & $1.270$ & $0.470$ & $2.416$ & $0.148$ & $2.416$ & $0.148$ & $-1.861$ & $0.132$ & $-1.725$ & $0.160$ & $-1.772$ & $0.156$ & $-1.950$ & $0.108$ & $0.426$ & $0.084$ & $0.436$ & $7.005$ & D & $0.998$ & I & $0.128$ & $0.302$ & $0.256$ & $0.039$ & $0.256$ & $0.039$ & D & $0.994$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-188.6$,$18.0$,$10.2$) & ($1.2$,$4.0$,$2.3$) & ($744.0$,$124.1$,$58.0$) & ($14.0$,$28.0$,$0.9$) & $-1.720$ & $0.002$ & $0.262$ & $0.060$ & $10.059$ & $0.035$ & $4.659$ & $0.092$ & $0.949$ & $0.011$\\
J145155.48$-$165325.5 & 6306506192470424448 & 109269213 & 20060721_1451m15_139 & 14:51:55.48 & $-$16:53:25.5 & $\dots$ & $11.872$ & $11.626$ & $1.042$ & $11.856$ & $168.5$ & $1.1$ & $167.6$ & $1.6$ & $0.6137$ & $0.0214$ & $1.6295$ & $0.0568$ & $1.5632$ & $0.0523$ & $0.0335$ & $1.5404$ & $0.0433$ & $0.0281$ & $1.6018$ & $0.0718$ & $0.0448$ & $-28.3918$ & $0.0246$ & $-24.0035$ & $0.0192$ & $-0.1520$ & $5288$ & $55$ & $5421$ & $94$ & $\dots$ & $\dots$ & $5288$ & $55$ & $3.011$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $-1.112$ & $0.180$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.422$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-51.8$,$-74.7$,$84.5$) & ($1.6$,$3.6$,$0.8$) & ($270.5$,$-525.5$,$140.5$) & ($12.1$,$23.9$,$2.8$) & $-1.820$ & $0.002$ & $1.651$ & $0.088$ & $7.252$ & $0.023$ & $3.376$ & $0.073$ & $0.629$ & $0.017$\\
J145200.35$-$154800.6 & 6309737970677416960 & 109288949 & 20060420_1448m16_119 & 14:52:00.35 & $-$15:48:00.6 & $\dots$ & $10.804$ & $10.922$ & $0.699$ & $11.040$ & $-6.4$ & $1.3$ & $-4.1$ & $1.9$ & $3.5746$ & $0.0209$ & $0.2798$ & $0.0016$ & $0.2777$ & $0.0016$ & $0.0058$ & $0.2769$ & $0.0016$ & $0.0058$ & $0.2773$ & $0.0028$ & $0.0103$ & $-24.1147$ & $0.0261$ & $-3.8555$ & $0.0255$ & $-0.3726$ & $6409$ & $99$ & $5896$ & $74$ & $\dots$ & $\dots$ & $6409$ & $99$ & $3.642$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.196$ & $-0.261$ & $0.110$ & $\dots$ & $\dots$ & $-1.140$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.035$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.2$,$227.7$,$14.3$) & ($1.0$,$0.4$,$0.8$) & ($1.6$,$1831.5$,$2.5$) & ($0.1$,$2.9$,$0.2$) & $-1.582$ & $0.001$ & $7.606$ & $0.005$ & $8.166$ & $0.024$ & $0.275$ & $0.010$ & $0.035$ & $0.002$\\
J145206.97$-$275949.0 & 6225190538727922048 & 103111065 & 20070322_1445m28_106 & 14:52:06.97 & $-$27:59:49.0 & $\dots$ & $12.563$ & $12.066$ & $1.466$ & $12.490$ & $-22.1$ & $1.9$ & $-22.4$ & $0.7$ & $0.2175$ & $0.0144$ & $4.5977$ & $0.3044$ & $4.1068$ & $0.2429$ & $0.0591$ & $4.2413$ & $0.2016$ & $0.0475$ & $4.2639$ & $0.2035$ & $0.0477$ & $-5.0931$ & $0.0169$ & $2.5601$ & $0.0145$ & $-0.1555$ & $4491$ & $52$ & $4726$ & $77$ & $\dots$ & $\dots$ & $4491$ & $52$ & $3.471$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.106$ & $-1.185$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.8$,$235.9$,$84.6$) & ($1.3$,$1.3$,$1.5$) & ($21.3$,$1206.6$,$187.8$) & ($1.5$,$11.0$,$5.5$) & $-1.684$ & $0.002$ & $5.338$ & $0.026$ & $7.331$ & $0.057$ & $3.159$ & $0.055$ & $0.157$ & $0.005$\\
J145219.90$-$721140.2 & 5796947153614614016 & 405326417 & 20090701_1514m71_030 & 14:52:19.90 & $-$72:11:40.2 & $\dots$ & $11.483$ & $11.226$ & $1.151$ & $11.501$ & $41.0$ & $1.1$ & $42.5$ & $0.5$ & $0.8288$ & $0.0144$ & $1.2066$ & $0.0210$ & $1.1699$ & $0.0197$ & $0.0168$ & $1.1725$ & $0.0206$ & $0.0175$ & $1.1747$ & $0.0208$ & $0.0177$ & $-17.5127$ & $0.0121$ & $-7.8437$ & $0.0151$ & $0.0856$ & $5239$ & $54$ & $5065$ & $94$ & $\dots$ & $\dots$ & $5239$ & $54$ & $2.875$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.889$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.595$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($24.0$,$151.7$,$4.7$) & ($0.7$,$1.0$,$0.2$) & ($116.8$,$1141.0$,$2.2$) & ($2.2$,$7.6$,$0.0$) & $-1.760$ & $0.002$ & $3.661$ & $0.035$ & $7.595$ & $0.005$ & $0.250$ & $0.002$ & $0.349$ & $0.004$\\
J145220.41$-$283927.2 & 6219103543574665344 & 103104930 & 20090322_1445m28_116 & 14:52:20.41 & $-$28:39:27.2 & $\dots$ & $11.868$ & $11.518$ & $1.124$ & $11.781$ & $-56.6$ & $1.3$ & $-57.0$ & $1.2$ & $0.5838$ & $0.0156$ & $1.7129$ & $0.0458$ & $1.6399$ & $0.0420$ & $0.0256$ & $1.5981$ & $0.0427$ & $0.0267$ & $1.5973$ & $0.0769$ & $0.0482$ & $-7.9670$ & $0.0190$ & $-8.3959$ & $0.0149$ & $0.0198$ & $5179$ & $54$ & $5312$ & $94$ & $\dots$ & $\dots$ & $5179$ & $54$ & $3.495$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $-0.929$ & $0.180$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.739$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($44.3$,$197.1$,$-40.9$) & ($1.0$,$1.2$,$0.7$) & ($31.9$,$1376.8$,$35.0$) & ($0.9$,$11.2$,$1.0$) & $-1.695$ & $0.003$ & $5.224$ & $0.050$ & $7.446$ & $0.032$ & $1.192$ & $0.020$ & $0.175$ & $0.003$\\
J145237.82$-$394929.1 & 6102073480123935232 & 307087259 & 20120519_1456m38_010 & 14:52:37.82 & $-$39:49:29.1 & $\dots$ & $12.580$ & $12.280$ & $1.320$ & $12.631$ & $48.0$ & $0.9$ & $47.8$ & $1.0$ & $0.2635$ & $0.0184$ & $3.7951$ & $0.2650$ & $3.4542$ & $0.2195$ & $0.0636$ & $3.5198$ & $0.1958$ & $0.0556$ & $3.4757$ & $0.5985$ & $0.1722$ & $0.5602$ & $0.0192$ & $-3.5067$ & $0.0188$ & $-0.0942$ & $4709$ & $53$ & $4546$ & $77$ & $\dots$ & $\dots$ & $4709$ & $53$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $-1.037$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.279$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-119.7$,$167.0$,$-35.8$) & ($3.7$,$4.1$,$2.7$) & ($155.6$,$934.4$,$44.5$) & ($9.4$,$39.3$,$4.0$) & $-1.786$ & $0.007$ & $2.973$ & $0.144$ & $7.430$ & $0.041$ & $1.390$ & $0.065$ & $0.429$ & $0.018$\\
J145238.72$-$035412.9 & 6338405704851918976 & 111073062 & 20050320_1456m05_072 & 14:52:38.72 & $-$03:54:12.9 & KPNR & $11.719$ & $11.407$ & $1.185$ & $11.696$ & $-51.4$ & $0.8$ & $-51.7$ & $0.7$ & $0.3407$ & $0.0153$ & $2.9351$ & $0.1318$ & $2.7270$ & $0.1138$ & $0.0417$ & $2.6741$ & $0.1096$ & $0.0410$ & $2.6121$ & $0.2074$ & $0.0794$ & $-3.4871$ & $0.0161$ & $-7.2298$ & $0.0160$ & $-0.2867$ & $4923$ & $56$ & $4690$ & $92$ & $4886$ & $58$ & $4959$ & $55$ & $2.131$ & $0.470$ & $1.032$ & $0.127$ & $1.032$ & $0.127$ & $-2.240$ & $0.084$ & $-2.021$ & $0.160$ & $-2.350$ & $0.064$ & $-2.130$ & $0.104$ & $-0.387$ & $0.116$ & $0.323$ & $6.513$ & D & $0.995$ & I & $0.652$ & $0.203$ & $0.217$ & $0.040$ & $0.217$ & $0.040$ & D & $0.986$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($2.2$,$157.6$,$-57.6$) & ($0.7$,$2.2$,$0.8$) & ($53.0$,$1014.7$,$129.6$) & ($2.7$,$20.2$,$4.3$) & $-1.765$ & $0.004$ & $4.010$ & $0.086$ & $6.796$ & $0.022$ & $2.499$ & $0.050$ & $0.258$ & $0.008$\\
J145244.26$-$261546.0 & 6228631048050786304 & 103283584 & 20040410_1504m25_028 & 14:52:44.26 & $-$26:15:46.0 & $\dots$ & $12.851$ & $12.524$ & $1.275$ & $12.854$ & $-48.8$ & $2.4$ & $-50.0$ & $1.5$ & $0.4028$ & $0.0152$ & $2.4826$ & $0.0937$ & $2.3321$ & $0.0827$ & $0.0354$ & $2.3424$ & $0.0824$ & $0.0352$ & $2.2844$ & $0.1219$ & $0.0534$ & $-33.2088$ & $0.0168$ & $-9.0765$ & $0.0141$ & $-0.1913$ & $4906$ & $53$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4906$ & $53$ & $4.448$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $-0.744$ & $0.190$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($236.5$,$-7.8$,$73.8$) & ($4.2$,$3.7$,$1.8$) & ($971.9$,$-50.4$,$50.1$) & ($13.6$,$24.0$,$1.7$) & $-1.627$ & $0.009$ & $0.594$ & $0.027$ & $11.825$ & $0.217$ & $4.324$ & $0.091$ & $0.904$ & $0.004$\\
J145259.78$-$284820.7 & 6219087703735201408 & 101581588 & 20080512_1445m28_118 & 14:52:59.78 & $-$28:48:20.7 & $\dots$ & $10.393$ & $10.272$ & $0.741$ & $10.401$ & $-6.4$ & $0.7$ & $-6.0$ & $0.5$ & $3.4748$ & $0.0179$ & $0.2878$ & $0.0015$ & $0.2856$ & $0.0015$ & $0.0051$ & $0.2857$ & $0.0014$ & $0.0048$ & $0.2848$ & $0.0018$ & $0.0063$ & $-13.9127$ & $0.0195$ & $-9.0339$ & $0.0177$ & $-0.1984$ & $6474$ & $217$ & $6268$ & $54$ & $\dots$ & $\dots$ & $6474$ & $217$ & $4.161$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $1.206$ & $-0.007$ & $0.100$ & $\dots$ & $\dots$ & $-1.490$ & $1.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.203$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($0.4$,$233.2$,$3.4$) & ($0.6$,$0.3$,$0.3$) & ($0.0$,$1870.8$,$0.7$) & ($0.0$,$2.4$,$0.0$) & $-1.572$ & $0.001$ & $8.014$ & $0.008$ & $8.050$ & $0.022$ & $0.138$ & $0.001$ & $0.002$ & $0.002$\\
J145301.90$-$734037.1 & 5793708091128162816 & 405614961 & 20100703_1514m71_016 & 14:53:01.90 & $-$73:40:37.1 & $\dots$ & $12.489$ & $12.145$ & $1.386$ & $12.529$ & $69.1$ & $1.4$ & $67.9$ & $0.8$ & $0.2467$ & $0.0119$ & $4.0535$ & $0.1955$ & $3.6670$ & $0.1600$ & $0.0436$ & $3.8808$ & $0.1470$ & $0.0379$ & $3.6246$ & $0.2848$ & $0.0786$ & $-3.1497$ & $0.0109$ & $-5.3938$ & $0.0129$ & $-0.0647$ & $4658$ & $53$ & $4429$ & $77$ & $\dots$ & $\dots$ & $4658$ & $53$ & $0.757$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $-1.324$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-41.5$,$143.7$,$-66.1$) & ($0.5$,$1.5$,$1.3$) & ($93.6$,$926.3$,$69.8$) & ($2.6$,$11.6$,$3.0$) & $-1.812$ & $0.002$ & $3.246$ & $0.045$ & $6.748$ & $0.011$ & $1.625$ & $0.019$ & $0.350$ & $0.006$\\
J145314.34$-$255954.2 & 6228667679828142976 & 103289983 & 20070327_1505m25_035 & 14:53:14.34 & $-$25:59:54.2 & $\dots$ & $12.465$ & $12.132$ & $1.337$ & $12.491$ & $-22.7$ & $1.1$ & $-25.1$ & $1.0$ & $0.4418$ & $0.0148$ & $2.2635$ & $0.0758$ & $2.1377$ & $0.0676$ & $0.0316$ & $2.1595$ & $0.0642$ & $0.0297$ & $2.2819$ & $0.1628$ & $0.0713$ & $-9.7904$ & $0.0204$ & $-8.8804$ & $0.0168$ & $-0.1482$ & $4763$ & $53$ & $4800$ & $77$ & $\dots$ & $\dots$ & $4763$ & $53$ & $2.529$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-1.137$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.612$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($39.6$,$128.8$,$-28.6$) & ($1.2$,$2.5$,$0.7$) & ($137.2$,$830.9$,$47.9$) & ($4.8$,$20.5$,$1.9$) & $-1.840$ & $0.005$ & $2.703$ & $0.076$ & $6.711$ & $0.023$ & $1.334$ & $0.023$ & $0.426$ & $0.010$\\
J145317.08$-$262128.1 & 6225626877342644736 & 103282245 & 20100804_1505m25_034 & 14:53:17.08 & $-$26:21:28.1 & $\dots$ & $12.721$ & $12.243$ & $1.597$ & $12.739$ & $92.8$ & $2.6$ & $95.3$ & $0.6$ & $0.1486$ & $0.0145$ & $6.7295$ & $0.6566$ & $5.7274$ & $0.4756$ & $0.0830$ & $5.9888$ & $0.4339$ & $0.0725$ & $5.3520$ & $0.8748$ & $0.1634$ & $-9.0129$ & $0.0150$ & $-6.5545$ & $0.0136$ & $-0.1473$ & $4286$ & $52$ & $5001$ & $87$ & $\dots$ & $\dots$ & $4286$ & $52$ & $4.698$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $-1.094$ & $0.160$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.543$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($65.3$,$-36.1$,$29.1$) & ($12.5$,$5.5$,$1.6$) & ($262.0$,$-154.6$,$173.8$) & ($14.0$,$19.5$,$16.0$) & $-1.976$ & $0.010$ & $0.439$ & $0.116$ & $5.888$ & $0.256$ & $3.134$ & $0.195$ & $0.860$ & $0.039$\\
J145318.77$-$382004.4 & 6198523602183259264 & 306378339 & 20120424_1456m38_040 & 14:53:18.77 & $-$38:20:04.4 & $\dots$ & $12.947$ & $12.500$ & $1.488$ & $12.937$ & $-106.0$ & $0.9$ & $-105.7$ & $1.7$ & $0.2227$ & $0.0158$ & $4.4903$ & $0.3186$ & $4.0209$ & $0.2554$ & $0.0635$ & $4.2127$ & $0.2530$ & $0.0601$ & $4.4589$ & $0.4823$ & $0.1082$ & $1.0426$ & $0.0169$ & $-1.3347$ & $0.0145$ & $-0.0063$ & $4318$ & $51$ & $4381$ & $77$ & $\dots$ & $\dots$ & $4318$ & $51$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.841$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-88.7$,$296.2$,$-61.8$) & ($7.1$,$2.4$,$1.1$) & ($248.2$,$1503.4$,$96.5$) & ($10.0$,$31.0$,$4.3$) & $-1.532$ & $0.004$ & $4.702$ & $0.094$ & $12.047$ & $0.063$ & $2.900$ & $0.120$ & $0.439$ & $0.008$\\
J145319.67$-$384528.4 & 6198408844956699904 & 306412675 & 20120519_1456m38_038 & 14:53:19.67 & $-$38:45:28.4 & $\dots$ & $12.735$ & $12.401$ & $1.298$ & $12.742$ & $119.8$ & $0.7$ & $115.8$ & $1.1$ & $0.1635$ & $0.0173$ & $6.1162$ & $0.6472$ & $5.2770$ & $0.4818$ & $0.0913$ & $5.1927$ & $0.3804$ & $0.0732$ & $5.0715$ & $0.9133$ & $0.1801$ & $-4.1838$ & $0.0169$ & $-5.3719$ & $0.0156$ & $-0.0514$ & $4709$ & $58$ & $4685$ & $77$ & $\dots$ & $\dots$ & $4709$ & $58$ & $0.891$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.000$ & $0.145$ & $-1.404$ & $0.170$ & $\dots$ & $\dots$ & $-2.000$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.094$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-54.0$,$9.4$,$-23.5$) & ($6.4$,$6.4$,$3.3$) & ($355.1$,$45.0$,$81.2$) & ($3.8$,$31.2$,$7.0$) & $-2.025$ & $0.006$ & $0.666$ & $0.006$ & $5.348$ & $0.077$ & $2.015$ & $0.074$ & $0.778$ & $0.004$\\
J145333.10$-$442830.0 & 5908044209357677440 & 313443580 & 20100719_1450m44_064 & 14:53:33.10 & $-$44:28:30.0 & SOAR & $10.920$ & $10.569$ & $1.325$ & $10.923$ & $54.7$ & $0.9$ & $53.8$ & $0.5$ & $0.5129$ & $0.0144$ & $1.9497$ & $0.0547$ & $1.8556$ & $0.0496$ & $0.0267$ & $1.8404$ & $0.0446$ & $0.0242$ & $1.8270$ & $0.0538$ & $0.0295$ & $0.7968$ & $0.0136$ & $3.3837$ & $0.0129$ & $-0.2894$ & $4977$ & $65$ & $5333$ & $214$ & $5015$ & $70$ & $4940$ & $61$ & $3.003$ & $0.480$ & $1.753$ & $0.234$ & $1.753$ & $0.234$ & $-2.609$ & $0.130$ & $-2.038$ & $0.270$ & $-2.528$ & $0.118$ & $-2.690$ & $0.141$ & $-0.229$ & $0.123$ & $-0.009$ & $5.812$ & D & $0.977$ & I & $0.699$ & $0.305$ & $0.434$ & $0.045$ & $0.434$ & $0.045$ & D & $0.971$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-97.5$,$227.2$,$42.2$) & ($0.8$,$0.7$,$0.3$) & ($98.1$,$1557.0$,$23.5$) & ($1.4$,$5.2$,$0.4$) & $-1.610$ & $0.001$ & $5.263$ & $0.026$ & $9.464$ & $0.006$ & $1.121$ & $0.012$ & $0.285$ & $0.002$\\
J145340.50$-$770751.8 & 5791923450619661056 & 406505208 & 20100522_1542m76_033 & 14:53:40.50 & $-$77:07:51.8 & $\dots$ & $12.039$ & $11.703$ & $1.327$ & $12.057$ & $-35.5$ & $1.4$ & $-37.4$ & $0.3$ & $0.7510$ & $0.0108$ & $1.3316$ & $0.0191$ & $1.2870$ & $0.0179$ & $0.0139$ & $1.3060$ & $0.0167$ & $0.0127$ & $1.2898$ & $0.0151$ & $0.0117$ & $-17.7006$ & $0.0102$ & $-13.2106$ & $0.0126$ & $0.0181$ & $4737$ & $52$ & $5037$ & $94$ & $\dots$ & $\dots$ & $4737$ & $52$ & $2.220$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.724$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.153$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($91.6$,$208.9$,$-2.7$) & ($0.8$,$1.1$,$0.4$) & ($100.7$,$1569.6$,$4.4$) & ($1.1$,$8.4$,$0.0$) & $-1.617$ & $0.003$ & $5.217$ & $0.026$ & $9.409$ & $0.053$ & $0.424$ & $0.003$ & $0.287$ & $0.001$\\
J145347.59$-$141528.7 & 6310546657184597632 & 109553941 & 20060801_1451m15_085 & 14:53:47.59 & $-$14:15:28.7 & $\dots$ & $12.444$ & $12.228$ & $0.999$ & $12.442$ & $3.3$ & $1.2$ & $1.1$ & $0.7$ & $0.3979$ & $0.0180$ & $2.5132$ & $0.1137$ & $2.3590$ & $0.1002$ & $0.0425$ & $2.3432$ & $0.0779$ & $0.0333$ & $2.2376$ & $0.0664$ & $0.0297$ & $-37.0255$ & $0.0193$ & $-4.7941$ & $0.0175$ & $-0.3811$ & $5350$ & $56$ & $4858$ & $92$ & $\dots$ & $\dots$ & $5350$ & $56$ & $1.270$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.108$ & $-1.681$ & $0.160$ & $\dots$ & $\dots$ & $-1.550$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.139$ & $0.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($211.5$,$-33.9$,$157.3$) & ($2.2$,$2.3$,$1.5$) & ($841.7$,$-223.1$,$264.3$) & ($8.2$,$14.6$,$4.4$) & $-1.563$ & $0.007$ & $0.617$ & $0.042$ & $12.991$ & $0.182$ & $9.208$ & $0.111$ & $0.909$ & $0.005$\\
J145359.12$-$133559.9 & 6310653893928413696 & 109567038 & 20060721_1451m15_077 & 14:53:59.12 & $-$13:35:59.9 & $\dots$ & $11.965$ & $11.795$ & $0.805$ & $11.942$ & $-96.9$ & $1.9$ & $-93.8$ & $1.6$ & $2.5554$ & $0.0251$ & $0.3913$ & $0.0038$ & $0.3874$ & $0.0038$ & $0.0097$ & $0.3847$ & $0.0049$ & $0.0127$ & $0.3813$ & $0.0072$ & $0.0189$ & $-15.6999$ & $0.0202$ & $-81.9335$ & $0.0173$ & $-0.1081$ & $5940$ & $68$ & $5281$ & $94$ & $\dots$ & $\dots$ & $5940$ & $68$ & $3.146$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.193$ & $0.130$ & $-1.478$ & $0.180$ & $\dots$ & $\dots$ & $-1.193$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.597$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($28.0$,$147.3$,$-134.7$) & ($1.4$,$0.8$,$1.4$) & ($46.8$,$1173.1$,$283.1$) & ($1.4$,$6.5$,$6.8$) & $-1.644$ & $0.003$ & $5.263$ & $0.054$ & $8.290$ & $0.020$ & $4.373$ & $0.060$ & $0.223$ & $0.004$\\
J145419.40$-$335448.0 & 6204842942184624000 & 101089495 & 20050601_1448m34_114 & 14:54:19.40 & $-$33:54:48.0 & GEMS & $13.709$ & $13.426$ & $1.143$ & $13.697$ & $332.9$ & $1.9$ & $\dots$ & $\dots$ & $0.1364$ & $0.0183$ & $7.3314$ & $0.9836$ & $6.1576$ & $0.6939$ & $0.1127$ & $5.3396$ & $0.7827$ & $0.1466$ & $5.9940$ & $0.6258$ & $0.1044$ & $-16.0266$ & $0.0197$ & $-5.5728$ & $0.0172$ & $-0.2336$ & $5104$ & $46$ & $5027$ & $92$ & $5131$ & $35$ & $5077$ & $58$ & $3.413$ & $0.470$ & $2.494$ & $0.350$ & $2.494$ & $0.350$ & $-2.427$ & $0.117$ & $-2.211$ & $0.160$ & $-2.434$ & $0.115$ & $-2.420$ & $0.119$ & $0.397$ & $0.115$ & $0.407$ & $6.410$ & D & $0.998$ & I & $0.829$ & $0.252$ & $0.141$ & $0.047$ & $0.141$ & $0.047$ & D & $0.963$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($214.1$,$-235.1$,$217.7$) & ($22.3$,$4.6$,$2.6$) & ($1256.9$,$-1013.1$,$264.1$) & ($220.8$,$31.3$,$16.9$) & $-1.291$ & $0.044$ & $2.703$ & $0.157$ & $22.536$ & $2.181$ & $13.397$ & $1.167$ & $0.784$ & $0.030$\\
J145422.35$-$354045.9 & 6202441853607978368 & 100981738 & 20050601_1448m34_138 & 14:54:22.35 & $-$35:40:45.9 & $\dots$ & $13.458$ & $13.908$ & $0.869$ & $14.076$ & $-34.2$ & $3.4$ & $\dots$ & $\dots$ & $1.4768$ & $0.0409$ & $0.6771$ & $0.0188$ & $0.6654$ & $0.0181$ & $0.0272$ & $0.6607$ & $0.0172$ & $0.0261$ & $0.6590$ & $0.0244$ & $0.0370$ & $-3.9754$ & $0.0510$ & $-3.1274$ & $0.0453$ & $-0.1888$ & $5778$ & $73$ & $5550$ & $160$ & $\dots$ & $\dots$ & $5778$ & $73$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.091$ & $0.222$ & $0.132$ & $0.140$ & $\dots$ & $\dots$ & $-1.091$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.045$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6 & ($13.3$,$253.7$,$-7.3$) & ($2.6$,$1.7$,$1.2$) & ($13.5$,$1957.5$,$2.5$) & ($2.8$,$13.5$,$0.1$) & $-1.541$ & $0.005$ & $7.657$ & $0.019$ & $9.323$ & $0.166$ & $0.301$ & $0.013$ & $0.098$ & $0.010$\\
J145425.00$-$290347.0 & 6218317495849139968 & 101577009 & 20070322_1445m28_126 & 14:54:25.00 & $-$29:03:47.0 & NTTE & $12.694$ & $12.218$ & $1.572$ & $12.700$ & $236.9$ & $2.4$ & $229.5$ & $0.6$ & $0.1333$ & $0.0119$ & $7.5019$ & $0.6697$ & $6.2775$ & $0.4689$ & $0.0747$ & $6.3868$ & $0.4004$ & $0.0627$ & $5.8953$ & $0.6781$ & $0.1150$ & $-7.6959$ & $0.0148$ & $-4.7870$ & $0.0125$ & $-0.0316$ & $4488$ & $100$ & $4268$ & $247$ & $4644$ & $146$ & $4333$ & $54$ & $1.345$ & $0.610$ & $1.880$ & $0.200$ & $1.880$ & $0.200$ & $-2.024$ & $0.158$ & $-1.664$ & $0.200$ & $-2.177$ & $0.190$ & $-1.870$ & $0.125$ & $-0.459$ & $0.089$ & $-0.319$ & $6.087$ & D & $0.995$ & I & $0.763$ & $0.413$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $22$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-10.3$,$-116.5$,$107.7$) & ($12.2$,$4.6$,$1.1$) & ($50.8$,$-483.4$,$320.3$) & ($4.1$,$12.0$,$4.7$) & $-1.893$ & $0.006$ & $2.544$ & $0.073$ & $5.304$ & $0.089$ & $3.763$ & $0.021$ & $0.352$ & $0.015$\\
J145426.62$-$074523.6 & 6333292670840963072 & 110759137 & 20040607_1456m05_004 & 14:54:26.62 & $-$07:45:23.6 & $\dots$ & $13.370$ & $13.049$ & $1.191$ & $13.341$ & $-90.8$ & $2.4$ & $-92.7$ & $2.6$ & $0.1804$ & $0.0134$ & $5.5432$ & $0.4117$ & $4.8450$ & $0.3145$ & $0.0649$ & $4.7769$ & $0.2065$ & $0.0432$ & $4.3411$ & $0.4626$ & $0.1066$ & $-7.2867$ & $0.0164$ & $-2.2042$ & $0.0130$ & $0.1094$ & $4912$ & $53$ & $3989$ & $120$ & $\dots$ & $\dots$ & $4912$ & $53$ & $4.455$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.103$ & $-0.744$ & $0.190$ & $\dots$ & $\dots$ & $-1.350$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($109.6$,$141.0$,$-10.7$) & ($2.4$,$3.1$,$2.1$) & ($115.0$,$718.1$,$260.0$) & ($2.9$,$28.5$,$14.0$) & $-1.777$ & $0.004$ & $2.988$ & $0.077$ & $7.086$ & $0.039$ & $4.081$ & $0.135$ & $0.407$ & $0.009$\\
J145433.22$-$382934.2 & 6198504601247809920 & 306381428 & 20120519_1456m38_116 & 14:54:33.22 & $-$38:29:34.2 & $\dots$ & $12.823$ & $12.450$ & $1.372$ & $12.827$ & $-69.2$ & $0.6$ & $-69.7$ & $1.1$ & $0.3472$ & $0.0145$ & $2.8802$ & $0.1203$ & $2.6795$ & $0.1041$ & $0.0389$ & $2.7544$ & $0.1295$ & $0.0470$ & $3.0059$ & $0.1719$ & $0.0572$ & $-8.4775$ & $0.0175$ & $-1.8076$ & $0.0155$ & $-0.2008$ & $4539$ & $52$ & $4591$ & $68$ & $\dots$ & $\dots$ & $4539$ & $52$ & $2.042$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.715$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($65.6$,$213.1$,$20.0$) & ($0.5$,$0.9$,$0.6$) & ($42.2$,$1272.2$,$33.2$) & ($0.6$,$11.9$,$1.1$) & $-1.729$ & $0.004$ & $4.709$ & $0.043$ & $7.191$ & $0.041$ & $1.131$ & $0.018$ & $0.209$ & $0.002$\\
J145433.94$-$254115.0 & 6229048793750109696 & 103293665 & 20100804_1505m25_041 & 14:54:33.94 & $-$25:41:15.0 & $\dots$ & $11.603$ & $12.093$ & $0.861$ & $12.259$ & $-44.9$ & $1.6$ & $-41.9$ & $2.4$ & $2.1102$ & $0.0490$ & $0.4739$ & $0.0110$ & $0.4681$ & $0.0107$ & $0.0229$ & $0.4642$ & $0.0093$ & $0.0199$ & $\dots$ & $\dots$ & $\dots$ & $-19.5375$ & $0.0536$ & $-4.3677$ & $0.0421$ & $-0.0996$ & $5977$ & $184$ & $5952$ & $76$ & $\dots$ & $\dots$ & $5977$ & $184$ & $3.683$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.062$ & $0.389$ & $-0.079$ & $0.100$ & $\dots$ & $\dots$ & $-2.062$ & $0.389$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.102$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $104$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($43.5$,$233.2$,$-2.3$) & ($1.2$,$0.6$,$0.8$) & ($22.8$,$1838.1$,$2.0$) & ($1.4$,$5.2$,$0.0$) & $-1.571$ & $0.002$ & $6.969$ & $0.012$ & $9.074$ & $0.062$ & $0.260$ & $0.004$ & $0.131$ & $0.004$\\
J145444.31$-$160454.8 & 6306706372306689920 & 109312092 & 20040304_1450m13_142 & 14:54:44.31 & $-$16:04:54.8 & $\dots$ & $13.116$ & $12.860$ & $1.116$ & $13.120$ & $-81.9$ & $3.6$ & $-78.1$ & $2.4$ & $0.5271$ & $0.0156$ & $1.8972$ & $0.0561$ & $1.8080$ & $0.0510$ & $0.0282$ & $1.8127$ & $0.0442$ & $0.0244$ & $1.7932$ & $0.0013$ & $0.0007$ & $-16.8381$ & $0.0204$ & $-28.3650$ & $0.0159$ & $-0.0404$ & $5136$ & $60$ & $5491$ & $328$ & $\dots$ & $\dots$ & $5136$ & $60$ & $4.184$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.149$ & $-1.858$ & $0.260$ & $\dots$ & $\dots$ & $-1.680$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.761$ & $0.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($65.6$,$11.2$,$-133.9$) & ($2.6$,$1.1$,$2.2$) & ($358.6$,$77.5$,$486.9$) & ($9.4$,$7.6$,$24.1$) & $-1.791$ & $0.005$ & $1.012$ & $0.116$ & $7.446$ & $0.047$ & $7.266$ & $0.045$ & $0.761$ & $0.023$\\
J145539.40$-$230545.0 & 6231116051705003520 & 103646006 & 20050427_1452m20_147 & 14:55:39.40 & $-$23:05:45.0 & GEMS & $12.747$ & $12.354$ & $1.435$ & $12.763$ & $-1.4$ & $1.2$ & $-1.5$ & $0.8$ & $0.1945$ & $0.0143$ & $5.1414$ & $0.3780$ & $4.5351$ & $0.2941$ & $0.0649$ & $4.7614$ & $0.4030$ & $0.0846$ & $4.2691$ & $0.7408$ & $0.1735$ & $-8.6312$ & $0.0177$ & $-1.4569$ & $0.0155$ & $-0.3226$ & $4518$ & $44$ & $4747$ & $92$ & $4533$ & $33$ & $4503$ & $54$ & $3.421$ & $0.470$ & $1.456$ & $0.281$ & $1.456$ & $0.281$ & $-1.850$ & $0.096$ & $-1.728$ & $0.160$ & $-2.000$ & $0.063$ & $-1.700$ & $0.128$ & $-0.505$ & $0.110$ & $-0.015$ & $6.565$ & D & $0.999$ & I & $\dots$ & $\dots$ & $0.202$ & $0.036$ & $0.202$ & $0.036$ & D & $0.995$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($57.6$,$129.4$,$70.6$) & ($3.5$,$3.4$,$3.0$) & ($106.4$,$631.9$,$171.8$) & ($6.1$,$33.5$,$12.2$) & $-1.868$ & $0.004$ & $2.355$ & $0.115$ & $6.062$ & $0.013$ & $2.882$ & $0.137$ & $0.441$ & $0.019$\\
J145546.99$-$390718.1 & 6198148909236235264 & 306424102 & 20120424_1456m38_118 & 14:55:46.99 & $-$39:07:18.1 & $\dots$ & $12.690$ & $12.305$ & $1.456$ & $12.724$ & $209.6$ & $1.0$ & $209.2$ & $0.9$ & $0.1599$ & $0.0147$ & $6.2539$ & $0.5749$ & $5.3792$ & $0.4254$ & $0.0791$ & $5.3512$ & $0.4023$ & $0.0752$ & $5.4626$ & $0.7009$ & $0.1283$ & $-1.4159$ & $0.0157$ & $-3.6409$ & $0.0135$ & $-0.0820$ & $4436$ & $54$ & $4460$ & $77$ & $\dots$ & $\dots$ & $4436$ & $54$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.119$ & $-1.420$ & $0.170$ & $\dots$ & $\dots$ & $-1.870$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.532$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-158.3$,$-49.9$,$5.0$) & ($4.5$,$8.0$,$2.4$) & ($344.7$,$-230.3$,$113.3$) & ($29.1$,$34.2$,$4.2$) & $-1.913$ & $0.005$ & $0.657$ & $0.130$ & $6.431$ & $0.258$ & $3.365$ & $0.113$ & $0.814$ & $0.039$\\
J145552.66$-$144048.4 & 6310318925134765312 & 109552063 & 20040502_1450m13_127 & 14:55:52.66 & $-$14:40:48.4 & $\dots$ & $13.916$ & $13.478$ & $1.481$ & $13.911$ & $12.7$ & $2.2$ & $\dots$ & $\dots$ & $4.6089$ & $0.2266$ & $0.2170$ & $0.0107$ & $0.2158$ & $0.0105$ & $0.0489$ & $0.2137$ & $0.0095$ & $0.0445$ & $0.1901$ & $0.0004$ & $0.0020$ & $20.2798$ & $0.2277$ & $-19.8252$ & $0.1718$ & $-0.1905$ & $4304$ & $66$ & $4405$ & $87$ & $\dots$ & $\dots$ & $4304$ & $66$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.134$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-1.270$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.207$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-38.3$,$246.9$,$-4.5$) & ($1.7$,$0.6$,$1.4$) & ($24.5$,$2001.6$,$0.7$) & ($1.2$,$4.5$,$0.1$) & $-1.526$ & $0.001$ & $7.582$ & $0.040$ & $9.870$ & $0.019$ & $0.152$ & $0.010$ & $0.131$ & $0.003$\\
J145600.59$-$361137.3 & 6202085405677835008 & 306013209 & 20110528_1456m38_075 & 14:56:00.59 & $-$36:11:37.3 & $\dots$ & $11.674$ & $11.340$ & $1.504$ & $11.785$ & $11.5$ & $0.8$ & $8.8$ & $0.3$ & $0.4384$ & $0.0264$ & $2.2810$ & $0.1374$ & $2.1533$ & $0.1224$ & $0.0568$ & $2.1755$ & $0.1039$ & $0.0478$ & $2.1854$ & $0.1551$ & $0.0710$ & $2.3809$ & $0.0274$ & $1.1634$ & $0.0229$ & $0.0036$ & $4307$ & $53$ & $4516$ & $65$ & $\dots$ & $\dots$ & $4307$ & $53$ & $1.687$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.114$ & $-0.452$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.020$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-79.7$,$259.7$,$9.7$) & ($1.6$,$0.5$,$0.4$) & ($93.0$,$1691.2$,$23.3$) & ($2.8$,$8.7$,$0.9$) & $-1.573$ & $0.001$ & $5.781$ & $0.045$ & $10.027$ & $0.026$ & $1.174$ & $0.030$ & $0.269$ & $0.004$\\
J145601.56$-$295704.3 & 6218008567436222464 & 101554811 & 20090728_1445m28_129 & 14:56:01.56 & $-$29:57:04.3 & $\dots$ & $11.194$ & $10.826$ & $1.348$ & $11.191$ & $67.4$ & $1.2$ & $68.0$ & $0.7$ & $1.6082$ & $0.0172$ & $0.6218$ & $0.0067$ & $0.6119$ & $0.0064$ & $0.0105$ & $0.6096$ & $0.0068$ & $0.0111$ & $0.6195$ & $0.0123$ & $0.0198$ & $4.7993$ & $0.0180$ & $-29.4983$ & $0.0162$ & $-0.2614$ & $4734$ & $52$ & $4954$ & $65$ & $\dots$ & $\dots$ & $4734$ & $52$ & $3.634$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.497$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-87.8$,$174.9$,$-38.0$) & ($0.9$,$0.6$,$0.7$) & ($135.9$,$1355.7$,$13.3$) & ($2.7$,$4.8$,$0.5$) & $-1.663$ & $0.001$ & $4.335$ & $0.028$ & $8.995$ & $0.016$ & $0.781$ & $0.015$ & $0.350$ & $0.004$\\
J145604.50$-$395035.0 & 6197363381199525504 & 307084949 & 20110327_1456m38_009 & 14:56:04.50 & $-$39:50:35.0 & NTTE & $11.071$ & $10.720$ & $1.472$ & $11.148$ & $-0.9$ & $0.5$ & $-3.1$ & $0.5$ & $0.2709$ & $0.0163$ & $3.6914$ & $0.2221$ & $3.3681$ & $0.1849$ & $0.0549$ & $3.2571$ & $0.1402$ & $0.0430$ & $3.1689$ & $0.0954$ & $0.0301$ & $-6.4442$ & $0.0169$ & $5.0794$ & $0.0145$ & $0.0927$ & $4525$ & $82$ & $4245$ & $92$ & $4603$ & $111$ & $4446$ & $53$ & $0.996$ & $0.470$ & $1.321$ & $0.019$ & $1.321$ & $0.019$ & $-2.119$ & $0.065$ & $-1.569$ & $0.160$ & $-2.127$ & $0.025$ & $-2.110$ & $0.104$ & $-0.464$ & $0.119$ & $0.126$ & $6.437$ & D & $0.995$ & I & $0.202$ & $0.341$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-21.6$,$231.4$,$117.2$) & ($0.5$,$0.4$,$1.0$) & ($15.7$,$1363.1$,$156.9$) & ($0.5$,$5.4$,$2.7$) & $-1.648$ & $0.001$ & $5.940$ & $0.016$ & $7.714$ & $0.019$ & $2.913$ & $0.030$ & $0.130$ & $0.002$\\
J145626.53$-$431735.0 & 5908527925753300352 & 308606812 & 20110721_1450m44_090 & 14:56:26.53 & $-$43:17:35.0 & $\dots$ & $12.761$ & $12.317$ & $1.485$ & $12.752$ & $1.6$ & $0.7$ & $2.6$ & $0.5$ & $0.2353$ & $0.0135$ & $4.2499$ & $0.2438$ & $3.8270$ & $0.1977$ & $0.0517$ & $4.0513$ & $0.1941$ & $0.0479$ & $3.6081$ & $0.2187$ & $0.0606$ & $-13.7682$ & $0.0185$ & $-7.3637$ & $0.0150$ & $0.0206$ & $4484$ & $52$ & $4532$ & $77$ & $\dots$ & $\dots$ & $4484$ & $52$ & $0.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $-1.358$ & $0.170$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($124.9$,$72.0$,$8.9$) & ($3.2$,$1.6$,$0.3$) & ($342.1$,$406.4$,$26.9$) & ($6.4$,$11.6$,$1.0$) & $-1.905$ & $0.001$ & $1.047$ & $0.029$ & $6.811$ & $0.018$ & $0.908$ & $0.017$ & $0.733$ & $0.007$\\
J145632.43$-$002741.6 & 3650783125711956480 & 111166813 & 20120715_1453m02_080 & 14:56:32.43 & $-$00:27:41.6 & $\dots$ & $12.566$ & $12.181$ & $1.338$ & $12.541$ & $-52.7$ & $0.8$ & $-49.6$ & $0.7$ & $0.2377$ & $0.0164$ & $4.2070$ & $0.2903$ & $3.7922$ & $0.2358$ & $0.0622$ & $3.6900$ & $0.1689$ & $0.0458$ & $4.0931$ & $0.2545$ & $0.0622$ & $-25.4472$ & $0.0187$ & $1.8871$ & $0.0175$ & $-0.1818$ & $4551$ & $52$ & $4492$ & $77$ & $\dots$ & $\dots$ & $4551$ & $52$ & $0.525$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.102$ & $-1.321$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.124$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($343.0$,$-42.8$,$220.1$) & ($5.9$,$5.0$,$4.5$) & ($3010.0$,$-235.3$,$161.7$) & ($207.5$,$25.2$,$2.7$) & $-1.073$ & $0.032$ & $0.519$ & $0.093$ & $36.893$ & $2.580$ & $29.520$ & $5.649$ & $0.972$ & $0.004$\\
J145640.30$-$395726.7 & 6197358291658453504 & 307094966 & 20110510_1456m38b_143 & 14:56:40.30 & $-$39:57:26.7 & $\dots$ & $12.007$ & $11.701$ & $1.241$ & $12.015$ & $33.2$ & $1.6$ & $44.8$ & $4.2$ & $0.7343$ & $0.0425$ & $1.3618$ & $0.0788$ & $1.3153$ & $0.0735$ & $0.0559$ & $1.3278$ & $0.0827$ & $0.0623$ & $1.5042$ & $0.1793$ & $0.1192$ & $-1.8009$ & $0.0491$ & $-20.3292$ & $0.0403$ & $-0.0141$ & $4842$ & $53$ & $5407$ & $74$ & $\dots$ & $\dots$ & $4842$ & $53$ & $3.129$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.248$ & $0.110$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.221$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-39.3$,$137.3$,$-105.6$) & ($1.2$,$3.3$,$4.1$) & ($102.4$,$962.7$,$132.9$) & ($4.0$,$28.5$,$12.5$) & $-1.754$ & $0.003$ & $3.525$ & $0.084$ & $7.379$ & $0.032$ & $2.740$ & $0.157$ & $0.354$ & $0.009$\\
J145641.00$-$275044.0 & 6225152163197769216 & 103164821 & 20120721_1445m28_116 & 14:56:41.00 & $-$27:50:44.0 & NTTE & $12.598$ & $12.038$ & $1.692$ & $12.590$ & $46.4$ & $0.9$ & $44.3$ & $0.8$ & $0.1526$ & $0.0178$ & $6.5531$ & $0.7644$ & $5.5991$ & $0.5580$ & $0.0997$ & $5.4350$ & $1.0125$ & $0.1863$ & $7.1487$ & $0.6922$ & $0.0968$ & $-4.2013$ & $0.0172$ & $-4.4011$ & $0.0166$ & $-0.3529$ & $4525$ & $164$ & $4385$ & $\dots$ & $4525$ & $164$ & $4133$ & $53$ & $0.090$ & $\dots$ & $0.404$ & $0.250$ & $0.404$ & $0.250$ & $-2.411$ & $0.049$ & $-1.700$ & $\dots$ & $-2.537$ & $0.043$ & $-2.030$ & $0.108$ & $-0.597$ & $0.103$ & $0.173$ & $6.192$ & D & $0.992$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR4 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-14.2$,$36.7$,$-21.0$) & ($3.6$,$2.7$,$1.5$) & ($201.8$,$135.6$,$241.2$) & ($3.1$,$11.1$,$8.9$) & $-1.992$ & $0.004$ & $0.463$ & $0.036$ & $5.184$ & $0.035$ & $3.476$ & $0.096$ & $0.836$ & $0.012$\\
J145641.08$-$135705.2 & 6310572877961247488 & 109562441 & 20040304_1450m13_109 & 14:56:41.08 & $-$13:57:05.2 & $\dots$ & $12.968$ & $12.765$ & $0.869$ & $12.933$ & $-37.9$ & $3.7$ & $-40.0$ & $5.2$ & $2.0561$ & $0.0354$ & $0.4864$ & $0.0084$ & $0.4803$ & $0.0082$ & $0.0170$ & $0.4793$ & $0.0082$ & $0.0171$ & $0.4679$ & $0.0177$ & $0.0379$ & $-29.6380$ & $0.0418$ & $-17.4884$ & $0.0308$ & $-0.1246$ & $5787$ & $67$ & $5029$ & $94$ & $\dots$ & $\dots$ & $5787$ & $67$ & $1.978$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.916$ & $0.122$ & $-1.208$ & $0.180$ & $\dots$ & $\dots$ & $-0.916$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.028$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($41.5$,$187.0$,$-10.2$) & ($2.8$,$1.2$,$2.3$) & ($58.7$,$1476.1$,$4.1$) & ($1.6$,$9.7$,$0.5$) & $-1.667$ & $0.003$ & $5.177$ & $0.042$ & $8.237$ & $0.048$ & $0.365$ & $0.025$ & $0.228$ & $0.003$\\
J145645.60$-$161543.0 & 6306638855420816256 & 109306779 & 20060721_1451m15_124 & 14:56:45.60 & $-$16:15:43.0 & NTTE & $11.778$ & $11.557$ & $0.958$ & $11.755$ & $-84.3$ & $1.4$ & $-87.0$ & $0.7$ & $0.4293$ & $0.0172$ & $2.3294$ & $0.0933$ & $2.1964$ & $0.0830$ & $0.0378$ & $2.1239$ & $0.0740$ & $0.0349$ & $2.0162$ & $0.1007$ & $0.0499$ & $-15.1177$ & $0.0237$ & $-8.8990$ & $0.0188$ & $-0.0247$ & $5610$ & $132$ & $5442$ & $94$ & $5640$ & $77$ & $5579$ & $187$ & $2.642$ & $0.250$ & $2.779$ & $0.648$ & $2.779$ & $0.648$ & $-2.397$ & $0.346$ & $-1.567$ & $0.180$ & $-2.274$ & $0.098$ & $-2.520$ & $0.593$ & $-0.111$ & $0.115$ & $-0.101$ & $5.932$ & D & $0.961$ & I & $0.179$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($106.2$,$120.9$,$-31.8$) & ($1.4$,$2.1$,$0.9$) & ($227.5$,$810.4$,$63.8$) & ($5.0$,$16.6$,$1.7$) & $-1.779$ & $0.003$ & $2.439$ & $0.059$ & $7.899$ & $0.027$ & $1.641$ & $0.017$ & $0.528$ & $0.008$\\
J145649.18$-$133213.3 & 6312097866229015168 & 109574733 & 20060721_1451m15_086 & 14:56:49.18 & $-$13:32:13.3 & $\dots$ & $12.153$ & $11.746$ & $1.439$ & $12.157$ & $-101.5$ & $0.9$ & $-98.0$ & $1.7$ & $0.3750$ & $0.0187$ & $2.6667$ & $0.1330$ & $2.4938$ & $0.1163$ & $0.0466$ & $2.4460$ & $0.0980$ & $0.0401$ & $2.3612$ & $0.1024$ & $0.0433$ & $-9.1259$ & $0.0294$ & $-0.7609$ & $0.0354$ & $-0.7580$ & $4418$ & $51$ & $4536$ & $77$ & $\dots$ & $\dots$ & $4418$ & $51$ & $2.113$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.738$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.528$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($106.6$,$206.7$,$-14.1$) & ($0.9$,$0.8$,$0.9$) & ($108.6$,$1338.7$,$72.8$) & ($1.6$,$9.6$,$1.4$) & $-1.649$ & $0.002$ & $4.597$ & $0.040$ & $8.904$ & $0.041$ & $1.850$ & $0.017$ & $0.319$ & $0.004$\\
J145707.31$-$091236.4 & 6326142645509767424 & 110750311 & 20060705_1453m09_140 & 14:57:07.31 & $-$09:12:36.4 & $\dots$ & $11.710$ & $11.521$ & $0.867$ & $11.689$ & $166.6$ & $2.7$ & $168.1$ & $0.3$ & $0.5961$ & $0.0249$ & $1.6776$ & $0.0701$ & $1.6075$ & $0.0643$ & $0.0400$ & $1.5602$ & $0.0509$ & $0.0326$ & $1.6368$ & $0.0281$ & $0.0172$ & $-20.7020$ & $0.0250$ & $-11.2730$ & $0.0216$ & $-0.3020$ & $5694$ & $58$ & $6445$ & $197$ & $\dots$ & $\dots$ & $5694$ & $58$ & $4.200$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.114$ & $-0.558$ & $0.150$ & $\dots$ & $\dots$ & $-1.310$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-70.5$,$49.1$,$144.8$) & ($1.9$,$1.0$,$1.7$) & ($208.2$,$347.0$,$532.7$) & ($4.0$,$7.3$,$17.4$) & $-1.750$ & $0.004$ & $2.219$ & $0.054$ & $7.741$ & $0.034$ & $6.743$ & $0.092$ & $0.555$ & $0.007$\\
J145742.06$-$004543.3 & 6340921563550687360 & 111163601 & 20120715_1453m02_087 & 14:57:42.06 & $-$00:45:43.3 & $\dots$ & $12.686$ & $12.368$ & $1.216$ & $12.671$ & $9.6$ & $0.8$ & $10.7$ & $1.2$ & $0.2763$ & $0.0132$ & $3.6193$ & $0.1729$ & $3.3080$ & $0.1444$ & $0.0437$ & $3.3618$ & $0.1339$ & $0.0398$ & $3.4781$ & $0.1110$ & $0.0319$ & $-8.8128$ & $0.0144$ & $-7.2244$ & $0.0122$ & $0.0658$ & $4793$ & $53$ & $4590$ & $77$ & $\dots$ & $\dots$ & $4793$ & $53$ & $0.796$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.103$ & $-1.409$ & $0.170$ & $\dots$ & $\dots$ & $-1.580$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.115$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.7$,$62.2$,$26.8$) & ($0.7$,$1.7$,$0.7$) & ($275.5$,$369.1$,$135.5$) & ($3.7$,$11.4$,$1.8$) & $-1.888$ & $0.001$ & $1.052$ & $0.045$ & $6.982$ & $0.012$ & $2.833$ & $0.042$ & $0.738$ & $0.010$\\
J145749.66$-$093415.6 & 6326068810727038976 & 110747399 & 20060523_1502m11_066 & 14:57:49.66 & $-$09:34:15.6 & $\dots$ & $11.074$ & $10.860$ & $1.103$ & $11.114$ & $9.6$ & $0.8$ & $9.0$ & $0.3$ & $0.9369$ & $0.0140$ & $1.0673$ & $0.0159$ & $1.0385$ & $0.0151$ & $0.0145$ & $1.0363$ & $0.0142$ & $0.0137$ & $1.0428$ & $0.0293$ & $0.0281$ & $-6.3429$ & $0.0159$ & $-4.7926$ & $0.0140$ & $-0.2554$ & $5132$ & $54$ & $5086$ & $63$ & $\dots$ & $\dots$ & $5132$ & $54$ & $2.789$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $-0.856$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.449$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-13.2$,$210.2$,$14.7$) & ($0.6$,$0.3$,$0.5$) & ($9.7$,$1574.2$,$16.9$) & ($0.3$,$3.8$,$0.3$) & $-1.649$ & $0.001$ & $6.297$ & $0.021$ & $7.582$ & $0.008$ & $0.774$ & $0.007$ & $0.093$ & $0.001$\\
J145756.94$-$330348.2 & 6204991410615249152 & 101111771 & 20050626_1448m34_101 & 14:57:56.94 & $-$33:03:48.2 & NTTE & $13.067$ & $12.640$ & $1.557$ & $13.114$ & $-31.5$ & $0.7$ & $-31.7$ & $0.6$ & $0.0766$ & $0.0158$ & $13.0548$ & $2.6928$ & $9.7466$ & $1.5009$ & $0.1540$ & $10.2720$ & $1.7901$ & $0.1743$ & $7.4801$ & $1.3567$ & $0.1814$ & $3.6416$ & $0.0202$ & $-2.0465$ & $0.0179$ & $-0.2554$ & $4413$ & $48$ & $4923$ & $77$ & $4413$ & $48$ & $4319$ & $52$ & $2.599$ & $0.230$ & $0.269$ & $0.002$ & $0.269$ & $0.002$ & $-2.483$ & $0.046$ & $-1.650$ & $0.170$ & $-2.483$ & $0.046$ & $-1.670$ & $0.106$ & $-0.338$ & $0.115$ & $0.412$ & $6.359$ & D & $0.986$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $50$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-310.9$,$62.2$,$-133.8$) & ($9.3$,$30.3$,$6.1$) & ($1242.8$,$246.6$,$299.5$) & ($145.4$,$119.1$,$28.3$) & $-1.409$ & $0.030$ & $0.693$ & $0.352$ & $17.987$ & $1.162$ & $13.692$ & $2.915$ & $0.924$ & $0.041$\\
J145757.71$-$162706.4 & 6306816499563985536 & 109307045 & 20060520_1500m17_068 & 14:57:57.71 & $-$16:27:06.4 & $\dots$ & $11.838$ & $11.521$ & $1.285$ & $11.855$ & $-17.7$ & $0.6$ & $-30.5$ & $5.1$ & $0.4616$ & $0.0323$ & $2.1664$ & $0.1516$ & $2.0509$ & $0.1359$ & $0.0662$ & $1.8811$ & $0.1151$ & $0.0612$ & $1.9418$ & $0.1201$ & $0.0618$ & $-11.1673$ & $0.0398$ & $-1.5498$ & $0.0422$ & $-0.5327$ & $4788$ & $53$ & $4714$ & $77$ & $\dots$ & $\dots$ & $4788$ & $53$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-0.975$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($47.1$,$178.4$,$36.6$) & ($1.0$,$1.3$,$0.9$) & ($59.9$,$1202.7$,$47.7$) & ($2.1$,$12.9$,$1.5$) & $-1.736$ & $0.003$ & $4.353$ & $0.058$ & $7.298$ & $0.016$ & $1.426$ & $0.027$ & $0.253$ & $0.005$\\
J145804.46$-$094840.5 & 6326025723615090048 & 110746486 & 20060417_1502m08_020 & 14:58:04.46 & $-$09:48:40.5 & $\dots$ & $11.376$ & $11.103$ & $1.217$ & $11.406$ & $129.8$ & $0.9$ & $130.6$ & $0.4$ & $0.3942$ & $0.0223$ & $2.5368$ & $0.1435$ & $2.3798$ & $0.1263$ & $0.0531$ & $2.2997$ & $0.1154$ & $0.0502$ & $2.3491$ & $0.1182$ & $0.0503$ & $-10.0420$ & $0.0255$ & $-8.3186$ & $0.0261$ & $-0.5196$ & $4865$ & $55$ & $4834$ & $68$ & $\dots$ & $\dots$ & $4865$ & $55$ & $1.797$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.122$ & $-1.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.590$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-77.9$,$79.0$,$92.7$) & ($0.8$,$2.1$,$0.6$) & ($217.1$,$514.8$,$235.6$) & ($3.3$,$15.7$,$4.0$) & $-1.810$ & $0.003$ & $1.932$ & $0.052$ & $7.100$ & $0.033$ & $4.240$ & $0.050$ & $0.572$ & $0.008$\\
J145812.25$-$013130.8 & 6340798104715264640 & 111149018 & 20120715_1453m02_090 & 14:58:12.25 & $-$01:31:30.8 & KPNK & $12.466$ & $12.167$ & $1.171$ & $12.450$ & $152.8$ & $1.0$ & $153.6$ & $2.4$ & $0.4130$ & $0.0167$ & $2.4213$ & $0.0979$ & $2.2779$ & $0.0867$ & $0.0380$ & $2.2862$ & $0.0949$ & $0.0415$ & $2.2340$ & $0.1635$ & $0.0732$ & $-4.1966$ & $0.0196$ & $-9.1096$ & $0.0208$ & $-0.4514$ & $4891$ & $44$ & $4634$ & $92$ & $4878$ & $33$ & $4903$ & $54$ & $1.261$ & $0.470$ & $1.856$ & $0.121$ & $1.856$ & $0.121$ & $-1.893$ & $0.073$ & $-1.703$ & $0.160$ & $-1.865$ & $0.043$ & $-1.920$ & $0.103$ & $0.003$ & $0.116$ & $0.183$ & $6.720$ & D & $0.997$ & I & $0.428$ & $0.274$ & $0.425$ & $0.038$ & $0.425$ & $0.038$ & D & $0.971$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-135.1$,$133.7$,$95.0$) & ($0.8$,$2.2$,$1.0$) & ($177.3$,$897.5$,$278.9$) & ($2.1$,$19.2$,$5.3$) & $-1.672$ & $0.004$ & $3.502$ & $0.061$ & $8.961$ & $0.061$ & $4.930$ & $0.056$ & $0.438$ & $0.005$\\
J145817.56$-$121023.9 & 6313101995223065728 & 109628001 & 20060826_1508m12_044 & 14:58:17.56 & $-$12:10:23.9 & $\dots$ & $12.783$ & $12.420$ & $1.384$ & $12.803$ & $-36.0$ & $0.9$ & $-35.9$ & $1.0$ & $0.2492$ & $0.0192$ & $4.0128$ & $0.3092$ & $3.6337$ & $0.2535$ & $0.0698$ & $3.7176$ & $0.2109$ & $0.0567$ & $3.9335$ & $0.5384$ & $0.1369$ & $-15.4584$ & $0.0282$ & $-2.1486$ & $0.0347$ & $-0.7899$ & $4530$ & $52$ & $4492$ & $77$ & $\dots$ & $\dots$ & $4530$ & $52$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.106$ & $-1.046$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($175.2$,$50.9$,$102.3$) & ($7.0$,$6.0$,$4.4$) & ($533.0$,$265.5$,$166.9$) & ($32.7$,$36.7$,$9.2$) & $-1.736$ & $0.012$ & $0.661$ & $0.087$ & $9.239$ & $0.208$ & $4.306$ & $0.345$ & $0.866$ & $0.019$\\
J145819.80$-$261319.0 & 6225957894766380416 & 103211787 & 20060701_1505m25_033 & 14:58:19.80 & $-$26:13:19.0 & NTTE & $12.651$ & $12.093$ & $1.681$ & $12.637$ & $348.5$ & $0.8$ & $347.7$ & $0.9$ & $0.0799$ & $0.0134$ & $12.5156$ & $2.0990$ & $9.4429$ & $1.1948$ & $0.1265$ & $10.1768$ & $1.0753$ & $0.1057$ & $6.7593$ & $1.1326$ & $0.1676$ & $-1.0250$ & $0.0166$ & $-5.7978$ & $0.0133$ & $0.0021$ & $4364$ & $114$ & $4296$ & $92$ & $4560$ & $174$ & $4169$ & $54$ & $0.834$ & $0.470$ & $0.717$ & $0.158$ & $0.717$ & $0.158$ & $-2.088$ & $0.117$ & $-1.688$ & $0.160$ & $-2.325$ & $0.095$ & $-1.850$ & $0.138$ & $-0.709$ & $0.105$ & $0.031$ & $6.373$ & D & $0.990$ & I & $0.191$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-174.8$,$-241.8$,$40.9$) & ($23.4$,$18.1$,$6.0$) & ($271.1$,$-870.9$,$558.6$) & ($18.5$,$45.0$,$12.0$) & $-1.545$ & $0.008$ & $4.074$ & $0.262$ & $11.682$ & $0.092$ & $8.742$ & $0.061$ & $0.483$ & $0.023$\\
J145834.20$-$030446.0 & 6339316139135257728 & 111088819 & 20060524_1502m04_066 & 14:58:34.20 & $-$03:04:46.0 & NTTE & $12.264$ & $11.759$ & $1.583$ & $12.247$ & $46.8$ & $0.7$ & $47.4$ & $0.9$ & $0.1400$ & $0.0130$ & $7.1429$ & $0.6633$ & $6.0241$ & $0.4718$ & $0.0783$ & $5.9159$ & $0.3627$ & $0.0613$ & $5.5844$ & $0.0943$ & $0.0169$ & $-10.4517$ & $0.0145$ & $-4.4978$ & $0.0134$ & $-0.0288$ & $4434$ & $102$ & $4245$ & $92$ & $4564$ & $151$ & $4303$ & $52$ & $0.996$ & $0.470$ & $0.603$ & $0.043$ & $0.603$ & $0.043$ & $-2.179$ & $0.053$ & $-1.569$ & $0.160$ & $-2.318$ & $0.002$ & $-2.040$ & $0.104$ & $-0.728$ & $0.122$ & $0.042$ & $6.293$ & D & $0.986$ & I & $0.193$ & $0.393$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($68.4$,$-20.8$,$112.7$) & ($0.9$,$1.2$,$0.7$) & ($357.3$,$-92.4$,$327.7$) & ($2.3$,$5.2$,$2.1$) & $-1.829$ & $0.002$ & $0.326$ & $0.050$ & $7.305$ & $0.018$ & $5.377$ & $0.023$ & $0.915$ & $0.012$\\
J145846.10$-$323916.0 & 6205039995284404480 & 101136418 & 20050626_1448m34_099 & 14:58:46.10 & $-$32:39:16.0 & NTTE & $12.337$ & $12.051$ & $1.134$ & $12.318$ & $4.8$ & $1.2$ & $7.1$ & $1.3$ & $0.6881$ & $0.0143$ & $1.4533$ & $0.0302$ & $1.4004$ & $0.0280$ & $0.0200$ & $1.4033$ & $0.0277$ & $0.0198$ & $1.3672$ & $0.0400$ & $0.0293$ & $2.2980$ & $0.0154$ & $-14.2653$ & $0.0148$ & $-0.2007$ & $5119$ & $50$ & $5213$ & $136$ & $5110$ & $45$ & $5127$ & $55$ & $4.090$ & $0.180$ & $2.357$ & $0.106$ & $2.357$ & $0.106$ & $-1.640$ & $0.068$ & $-1.602$ & $0.190$ & $-1.710$ & $0.027$ & $-1.570$ & $0.108$ & $0.065$ & $0.117$ & $0.085$ & $6.875$ & D & $0.996$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-45.9$,$198.4$,$-72.2$) & ($1.0$,$0.7$,$0.8$) & ($36.4$,$1418.4$,$55.9$) & ($1.6$,$6.5$,$1.4$) & $-1.666$ & $0.001$ & $5.388$ & $0.042$ & $7.873$ & $0.010$ & $1.633$ & $0.023$ & $0.187$ & $0.004$\\
J145848.84$-$380905.7 & 6198714848487185536 & 306194666 & 20120330_1456m38_096 & 14:58:48.84 & $-$38:09:05.7 & $\dots$ & $12.129$ & $11.793$ & $1.421$ & $12.195$ & $-28.9$ & $0.9$ & $-29.6$ & $1.1$ & $0.2855$ & $0.0189$ & $3.5026$ & $0.2319$ & $3.2103$ & $0.1948$ & $0.0607$ & $3.1224$ & $0.1657$ & $0.0531$ & $2.9607$ & $0.1790$ & $0.0604$ & $-13.0840$ & $0.0187$ & $-2.0320$ & $0.0170$ & $-0.1859$ & $4463$ & $52$ & $4546$ & $77$ & $\dots$ & $\dots$ & $4463$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $-1.027$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($88.5$,$149.8$,$62.8$) & ($1.7$,$1.5$,$1.2$) & ($137.0$,$893.0$,$53.2$) & ($3.5$,$13.6$,$1.7$) & $-1.809$ & $0.003$ & $2.950$ & $0.044$ & $7.022$ & $0.017$ & $1.531$ & $0.030$ & $0.408$ & $0.006$\\
J145859.36$-$121448.4 & 6312348280002447232 & 109627281 & 20070413_1508m12_043 & 14:58:59.36 & $-$12:14:48.4 & $\dots$ & $11.645$ & $11.391$ & $1.043$ & $11.622$ & $-117.1$ & $1.7$ & $-113.0$ & $3.1$ & $0.5469$ & $0.0348$ & $1.8285$ & $0.1163$ & $1.7455$ & $0.1060$ & $0.0607$ & $1.6233$ & $0.0735$ & $0.0453$ & $1.5297$ & $0.0761$ & $0.0498$ & $-13.7647$ & $0.0329$ & $5.1768$ & $0.0287$ & $-0.2879$ & $5216$ & $56$ & $4938$ & $77$ & $\dots$ & $\dots$ & $5216$ & $56$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.114$ & $-1.287$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.502$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($137.9$,$239.6$,$3.5$) & ($1.5$,$0.6$,$1.5$) & ($239.1$,$1699.6$,$31.0$) & ($5.6$,$7.4$,$0.7$) & $-1.511$ & $0.003$ & $5.186$ & $0.029$ & $12.338$ & $0.089$ & $1.799$ & $0.040$ & $0.408$ & $0.004$\\
J145903.83$-$145406.8 & 6307251322052981760 & 109558975 & 20040502_1450m13_125 & 14:59:03.83 & $-$14:54:06.8 & $\dots$ & $12.829$ & $12.391$ & $1.468$ & $12.816$ & $30.8$ & $1.1$ & $33.3$ & $1.4$ & $0.2648$ & $0.0165$ & $3.7764$ & $0.2353$ & $3.4388$ & $0.1951$ & $0.0567$ & $3.5592$ & $0.1941$ & $0.0545$ & $3.6590$ & $0.3328$ & $0.0910$ & $-11.8734$ & $0.0184$ & $-8.4328$ & $0.0157$ & $-0.3167$ & $4401$ & $52$ & $4291$ & $77$ & $\dots$ & $\dots$ & $4401$ & $52$ & $0.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $-0.907$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.180$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($45.9$,$-1.1$,$30.4$) & ($3.1$,$5.7$,$0.7$) & ($418.8$,$-5.6$,$114.2$) & ($10.7$,$30.7$,$4.6$) & $-1.945$ & $0.001$ & $0.656$ & $0.026$ & $6.321$ & $0.017$ & $2.457$ & $0.072$ & $0.812$ & $0.007$\\
J145914.42$-$384252.7 & 6198265736648319744 & 306211594 & 20110528_1456m38_103 & 14:59:14.42 & $-$38:42:52.7 & $\dots$ & $11.754$ & $11.434$ & $1.264$ & $11.759$ & $48.4$ & $1.4$ & $46.1$ & $0.6$ & $0.4259$ & $0.0204$ & $2.3480$ & $0.1125$ & $2.2129$ & $0.0999$ & $0.0451$ & $2.1964$ & $0.1017$ & $0.0463$ & $2.2625$ & $0.1385$ & $0.0612$ & $-6.8863$ & $0.0211$ & $-0.2513$ & $0.0161$ & $0.0931$ & $4767$ & $53$ & $4666$ & $77$ & $\dots$ & $\dots$ & $4767$ & $53$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $-0.952$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.449$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-37.3$,$170.7$,$55.5$) & ($1.0$,$1.3$,$0.7$) & ($51.9$,$1101.9$,$46.7$) & ($1.7$,$12.2$,$1.4$) & $-1.781$ & $0.003$ & $4.053$ & $0.050$ & $6.688$ & $0.032$ & $1.328$ & $0.021$ & $0.245$ & $0.005$\\
J145928.05$-$403210.9 & 6197083486770676864 & 307155570 & 20110803_1456m38_145 & 14:59:28.05 & $-$40:32:10.9 & NTTE & $12.062$ & $11.766$ & $1.232$ & $12.076$ & $280.9$ & $1.1$ & $281.6$ & $1.4$ & $0.4100$ & $0.0212$ & $2.4390$ & $0.1261$ & $2.2936$ & $0.1115$ & $0.0486$ & $2.1690$ & $0.1414$ & $0.0652$ & $2.1836$ & $0.3124$ & $0.1430$ & $8.0532$ & $0.0206$ & $-15.2689$ & $0.0230$ & $-0.2343$ & $4870$ & $69$ & $4412$ & $92$ & $4920$ & $84$ & $4819$ & $54$ & $1.091$ & $0.470$ & $1.673$ & $0.377$ & $1.673$ & $0.377$ & $-1.682$ & $0.084$ & $-1.835$ & $0.160$ & $-1.683$ & $0.064$ & $-1.680$ & $0.104$ & $-0.067$ & $0.116$ & $0.233$ & $6.981$ & D & $0.999$ & I & $0.700$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-290.1$,$20.1$,$-98.7$) & ($1.8$,$4.3$,$7.2$) & ($1267.4$,$130.3$,$68.6$) & ($23.6$,$29.1$,$11.0$) & $-1.478$ & $0.007$ & $0.691$ & $0.061$ & $15.850$ & $0.227$ & $4.550$ & $0.244$ & $0.916$ & $0.008$\\
J145929.80$-$385256.0 & 6197512846061046144 & 306420817 & 20110327_1456m38_121 & 14:59:29.80 & $-$38:52:56.0 & NTTE & $11.082$ & $10.612$ & $1.558$ & $11.086$ & $304.6$ & $0.4$ & $\dots$ & $\dots$ & $0.2052$ & $0.0149$ & $4.8733$ & $0.3539$ & $4.3253$ & $0.2787$ & $0.0644$ & $4.2322$ & $0.2068$ & $0.0489$ & $3.5266$ & $0.2910$ & $0.0825$ & $-12.7605$ & $0.0133$ & $-7.2198$ & $0.0122$ & $-0.0551$ & $4582$ & $129$ & $4544$ & $51$ & $4582$ & $129$ & $5690$ & $68$ & $1.261$ & $0.210$ & $0.338$ & $0.250$ & $0.338$ & $0.250$ & $-2.737$ & $0.170$ & $-2.070$ & $0.140$ & $-2.737$ & $0.170$ & $0.150$ & $0.141$ & $-0.487$ & $0.115$ & $0.263$ & $5.956$ & D & $0.987$ & I & $0.446$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $121$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-79.9$,$-153.0$,$99.6$) & ($6.2$,$4.6$,$0.2$) & ($66.1$,$-851.6$,$158.7$) & ($12.3$,$17.7$,$1.3$) & $-1.808$ & $0.001$ & $3.421$ & $0.144$ & $6.377$ & $0.124$ & $2.777$ & $0.068$ & $0.302$ & $0.028$\\
J145934.02$-$075808.5 & 6332514457126655488 & 110768164 & 20050320_1456m05_144 & 14:59:34.02 & $-$07:58:08.5 & $\dots$ & $12.386$ & $12.130$ & $0.818$ & $12.282$ & $-8.5$ & $2.0$ & $-10.3$ & $2.7$ & $2.4090$ & $0.0236$ & $0.4151$ & $0.0041$ & $0.4107$ & $0.0040$ & $0.0097$ & $0.4098$ & $0.0038$ & $0.0094$ & $0.4139$ & $0.0063$ & $0.0152$ & $-43.2179$ & $0.0182$ & $-37.0852$ & $0.0185$ & $-0.3531$ & $5912$ & $67$ & $5023$ & $94$ & $\dots$ & $\dots$ & $5912$ & $67$ & $2.538$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.827$ & $0.124$ & $-1.157$ & $0.180$ & $\dots$ & $\dots$ & $-0.827$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.416$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.0$,$141.4$,$1.0$) & ($1.4$,$0.6$,$1.3$) & ($150.3$,$1124.6$,$2.7$) & ($1.4$,$4.5$,$0.0$) & $-1.746$ & $0.001$ & $3.481$ & $0.019$ & $7.982$ & $0.005$ & $0.287$ & $0.002$ & $0.393$ & $0.002$\\
J145935.07$-$723629.2 & 5793877072332499328 & 405375329 & 20070330_1514m71_023 & 14:59:35.07 & $-$72:36:29.2 & $\dots$ & $12.800$ & $13.004$ & $0.767$ & $13.141$ & $-17.9$ & $2.0$ & $-13.5$ & $3.2$ & $0.6488$ & $0.0129$ & $1.5413$ & $0.0306$ & $1.4819$ & $0.0283$ & $0.0191$ & $1.4757$ & $0.0296$ & $0.0201$ & $1.4778$ & $0.0567$ & $0.0384$ & $-8.3789$ & $0.0233$ & $-7.4389$ & $0.0278$ & $0.1594$ & $5913$ & $69$ & $4953$ & $49$ & $\dots$ & $\dots$ & $5913$ & $69$ & $3.462$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.893$ & $0.181$ & $0.122$ & $0.090$ & $\dots$ & $\dots$ & $-0.893$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.237$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($28.5$,$220.6$,$-6.2$) & ($1.1$,$1.6$,$0.5$) & ($11.4$,$1619.5$,$3.9$) & ($0.4$,$12.7$,$0.1$) & $-1.642$ & $0.004$ & $6.360$ & $0.055$ & $7.750$ & $0.050$ & $0.338$ & $0.004$ & $0.098$ & $0.002$\\
J145941.98$-$364003.5 & 6199095073352461696 & 306030757 & 20120519_1456m38_085 & 14:59:41.98 & $-$36:40:03.5 & $\dots$ & $12.620$ & $12.326$ & $1.157$ & $12.603$ & $-12.4$ & $0.8$ & $-12.4$ & $0.7$ & $0.4490$ & $0.0150$ & $2.2272$ & $0.0744$ & $2.1053$ & $0.0665$ & $0.0316$ & $2.1442$ & $0.0578$ & $0.0269$ & $2.1674$ & $0.0915$ & $0.0422$ & $-0.1835$ & $0.0168$ & $1.7994$ & $0.0146$ & $0.0635$ & $4970$ & $53$ & $4982$ & $68$ & $\dots$ & $\dots$ & $4970$ & $53$ & $2.729$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.940$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.491$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-42.8$,$262.7$,$19.4$) & ($0.8$,$0.5$,$0.3$) & ($45.1$,$1715.8$,$23.0$) & ($0.8$,$5.7$,$0.6$) & $-1.586$ & $0.001$ & $6.285$ & $0.025$ & $9.224$ & $0.022$ & $1.073$ & $0.015$ & $0.189$ & $0.002$\\
J145948.27$-$713119.0 & 5798492001813665920 & 405298265 & 20060707_1514m71_043 & 14:59:48.27 & $-$71:31:19.0 & $\dots$ & $12.055$ & $11.661$ & $1.446$ & $12.075$ & $116.7$ & $0.9$ & $115.6$ & $1.3$ & $0.3479$ & $0.0120$ & $2.8744$ & $0.0991$ & $2.6745$ & $0.0858$ & $0.0321$ & $2.7454$ & $0.0929$ & $0.0338$ & $2.5948$ & $0.0668$ & $0.0257$ & $-5.8345$ & $0.0099$ & $-6.9244$ & $0.0123$ & $0.1482$ & $4499$ & $52$ & $4592$ & $77$ & $\dots$ & $\dots$ & $4499$ & $52$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-0.876$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-34.3$,$95.2$,$-55.1$) & ($0.6$,$0.8$,$0.4$) & ($231.3$,$644.0$,$39.4$) & ($2.2$,$6.0$,$0.6$) & $-1.863$ & $0.001$ & $1.859$ & $0.021$ & $6.940$ & $0.010$ & $1.114$ & $0.006$ & $0.577$ & $0.004$\\
J145952.60$-$225943.4 & 6231172848352350208 & 103643742 & 20060510_1459m24_075 & 14:59:52.60 & $-$22:59:43.4 & $\dots$ & $11.919$ & $11.477$ & $1.528$ & $11.935$ & $50.8$ & $0.8$ & $50.4$ & $0.6$ & $0.2521$ & $0.0144$ & $3.9667$ & $0.2266$ & $3.5958$ & $0.1862$ & $0.0518$ & $3.5448$ & $0.1860$ & $0.0525$ & $3.5455$ & $0.3887$ & $0.1096$ & $-11.3875$ & $0.0187$ & $-11.7801$ & $0.0148$ & $-0.2471$ & $4368$ & $52$ & $4589$ & $68$ & $\dots$ & $\dots$ & $4368$ & $52$ & $1.969$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $-1.127$ & $0.140$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.562$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($34.6$,$-33.8$,$-20.2$) & ($4.4$,$7.0$,$1.7$) & ($327.8$,$-182.6$,$96.3$) & ($25.6$,$35.4$,$7.3$) & $-1.967$ & $0.001$ & $0.670$ & $0.040$ & $6.100$ & $0.036$ & $2.604$ & $0.077$ & $0.802$ & $0.011$\\
J145953.00$-$134311.9 & 6311905516117305472 & 109565962 & 20060826_1508m12_028 & 14:59:53.00 & $-$13:43:11.9 & $\dots$ & $13.122$ & $12.775$ & $1.304$ & $13.119$ & $61.7$ & $1.7$ & $60.7$ & $4.2$ & $0.1922$ & $0.0150$ & $5.2029$ & $0.4061$ & $4.5830$ & $0.3151$ & $0.0687$ & $4.5538$ & $0.3150$ & $0.0692$ & $4.3498$ & $0.1963$ & $0.0451$ & $-21.2440$ & $0.0168$ & $-1.5652$ & $0.0143$ & $-0.1801$ & $4718$ & $53$ & $5208$ & $76$ & $\dots$ & $\dots$ & $4718$ & $53$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.104$ & $-0.053$ & $0.100$ & $\dots$ & $\dots$ & $-1.330$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.092$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($203.7$,$-45.7$,$237.1$) & ($4.2$,$2.7$,$2.7$) & ($988.3$,$-228.3$,$418.3$) & ($43.0$,$11.8$,$10.4$) & $-1.467$ & $0.015$ & $0.816$ & $0.053$ & $15.663$ & $0.513$ & $12.871$ & $0.609$ & $0.901$ & $0.006$\\
J150002.09$-$261143.1 & 6225796369634822656 & 117857260 & 20070614_1505m25_025 & 15:00:02.09 & $-$26:11:43.1 & $\dots$ & $11.690$ & $11.213$ & $1.582$ & $11.701$ & $-83.0$ & $0.9$ & $-88.1$ & $4.4$ & $0.2181$ & $0.0207$ & $4.5851$ & $0.4352$ & $4.0967$ & $0.3474$ & $0.0848$ & $3.8762$ & $0.2157$ & $0.0556$ & $4.1093$ & $0.3180$ & $0.0774$ & $-1.4435$ & $0.0251$ & $-9.5490$ & $0.0218$ & $-0.2406$ & $4316$ & $51$ & $4545$ & $77$ & $\dots$ & $\dots$ & $4316$ & $51$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.870$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.5$,$141.8$,$-161.8$) & ($1.0$,$3.1$,$2.9$) & ($23.4$,$718.0$,$394.9$) & ($2.5$,$24.5$,$13.9$) & $-1.771$ & $0.003$ & $4.128$ & $0.096$ & $6.271$ & $0.068$ & $4.404$ & $0.109$ & $0.206$ & $0.016$\\
J150025.00$-$061337.4 & 6333870769143059968 & 168863693 & 20080310_1508m06_033 & 15:00:25.00 & $-$06:13:37.4 & NTTE & $10.180$ & $9.827$ & $1.313$ & $10.175$ & $-80.4$ & $0.5$ & $\dots$ & $\dots$ & $0.5790$ & $0.0175$ & $1.7271$ & $0.0522$ & $1.6529$ & $0.0478$ & $0.0289$ & $1.6218$ & $0.0441$ & $0.0272$ & $1.5753$ & $0.0778$ & $0.0494$ & $-15.6908$ & $0.0182$ & $11.7057$ & $0.0182$ & $-0.3115$ & $4703$ & $70$ & $5072$ & $63$ & $4745$ & $86$ & $4660$ & $54$ & $3.355$ & $0.170$ & $1.184$ & $0.183$ & $1.184$ & $0.183$ & $-2.168$ & $0.109$ & $-1.563$ & $0.170$ & $-2.225$ & $0.113$ & $-2.110$ & $0.104$ & $-0.245$ & $0.107$ & $0.395$ & $6.657$ & D & $0.990$ & I & $0.690$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $111$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($145.1$,$250.2$,$55.9$) & ($1.4$,$0.2$,$1.5$) & ($330.6$,$1779.8$,$47.4$) & ($7.6$,$4.6$,$1.6$) & $-1.454$ & $0.002$ & $5.247$ & $0.034$ & $14.161$ & $0.095$ & $2.227$ & $0.032$ & $0.459$ & $0.005$\\
J150036.60$-$440252.2 & 5908221127650652928 & 313411453 & 20130404_1450m44_120 & 15:00:36.60 & $-$44:02:52.2 & $\dots$ & $11.851$ & $11.595$ & $1.097$ & $11.847$ & $298.7$ & $1.0$ & $297.7$ & $0.8$ & $0.4783$ & $0.0157$ & $2.0907$ & $0.0686$ & $1.9829$ & $0.0617$ & $0.0311$ & $1.9634$ & $0.0997$ & $0.0508$ & $1.9170$ & $0.0766$ & $0.0400$ & $-15.5129$ & $0.0175$ & $-26.5964$ & $0.0162$ & $-0.2004$ & $5267$ & $55$ & $5555$ & $94$ & $\dots$ & $\dots$ & $5267$ & $55$ & $3.213$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.103$ & $-1.233$ & $0.180$ & $\dots$ & $\dots$ & $-1.620$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.569$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-120.0$,$-154.5$,$-67.3$) & ($2.2$,$2.6$,$1.7$) & ($205.2$,$-1043.0$,$39.5$) & ($9.4$,$15.3$,$2.1$) & $-1.718$ & $0.002$ & $3.166$ & $0.076$ & $8.582$ & $0.042$ & $1.479$ & $0.041$ & $0.461$ & $0.011$\\
J150047.90$-$260538.0 & 6225880516635590400 & 117859350 & 20070327_1505m25_025 & 15:00:47.90 & $-$26:05:38.0 & NTTE & $12.382$ & $11.903$ & $1.613$ & $12.408$ & $135.5$ & $0.6$ & $134.7$ & $0.9$ & $0.1665$ & $0.0143$ & $6.0060$ & $0.5158$ & $5.1948$ & $0.3859$ & $0.0743$ & $5.1529$ & $0.3139$ & $0.0609$ & $4.8913$ & $0.8680$ & $0.1775$ & $-10.7321$ & $0.0172$ & $-1.2790$ & $0.0134$ & $-0.0095$ & $4422$ & $96$ & $4481$ & $77$ & $4540$ & $137$ & $4304$ & $55$ & $1.438$ & $0.230$ & $0.526$ & $0.250$ & $0.526$ & $0.250$ & $-2.349$ & $0.136$ & $-1.342$ & $0.170$ & $-2.468$ & $0.140$ & $-2.230$ & $0.131$ & $-0.433$ & $0.116$ & $0.317$ & $6.398$ & D & $0.991$ & I & $0.212$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $66$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($27.8$,$15.1$,$176.5$) & ($10.0$,$4.4$,$5.0$) & ($212.6$,$67.4$,$556.2$) & ($22.6$,$21.8$,$5.6$) & $-1.859$ & $0.009$ & $1.216$ & $0.144$ & $6.255$ & $0.184$ & $6.164$ & $0.223$ & $0.674$ & $0.040$\\
J150058.88$-$423456.7 & 5908638873349008640 & 307617268 & 20120329_1514m42_043 & 15:00:58.88 & $-$42:34:56.7 & $\dots$ & $13.126$ & $12.322$ & $1.957$ & $13.040$ & $-6.1$ & $6.8$ & $6.1$ & $4.4$ & $6.4854$ & $0.2790$ & $0.1542$ & $0.0066$ & $0.1536$ & $0.0066$ & $0.0428$ & $0.1506$ & $0.0060$ & $0.0400$ & $\dots$ & $\dots$ & $\dots$ & $-21.8533$ & $0.3238$ & $-23.9255$ & $0.2779$ & $-0.0522$ & $5783$ & $79$ & $3802$ & $87$ & $\dots$ & $\dots$ & $5783$ & $79$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.184$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.210$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($2.0$,$234.0$,$-1.3$) & ($5.5$,$3.6$,$1.7$) & ($0.8$,$1901.5$,$0.1$) & ($1.1$,$29.6$,$0.0$) & $-1.564$ & $0.009$ & $8.005$ & $0.125$ & $8.320$ & $0.217$ & $0.046$ & $0.011$ & $0.019$ & $0.014$\\
J150100.27$-$012528.0 & 6340626997513676032 & 169204525 & 20060416_1502m03_072 & 15:01:00.27 & $-$01:25:28.0 & $\dots$ & $10.984$ & $10.616$ & $1.366$ & $10.990$ & $-147.3$ & $0.8$ & $-148.9$ & $0.7$ & $0.4900$ & $0.0169$ & $2.0408$ & $0.0704$ & $1.9380$ & $0.0635$ & $0.0328$ & $1.8883$ & $0.0603$ & $0.0319$ & $1.9236$ & $0.1035$ & $0.0538$ & $-3.0239$ & $0.0173$ & $-8.7805$ & $0.0145$ & $-0.1064$ & $4526$ & $52$ & $4475$ & $68$ & $\dots$ & $\dots$ & $4526$ & $52$ & $1.326$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.102$ & $-1.367$ & $0.140$ & $\dots$ & $\dots$ & $-1.400$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($63.0$,$178.9$,$-127.3$) & ($0.6$,$1.2$,$0.7$) & ($20.0$,$1239.0$,$297.7$) & ($0.6$,$11.8$,$4.6$) & $-1.631$ & $0.003$ & $5.979$ & $0.024$ & $7.992$ & $0.055$ & $4.292$ & $0.031$ & $0.144$ & $0.002$\\
J150110.11$-$714803.7 & 5798414894249957504 & 405352164 & 20120723_1514m71_050 & 15:01:10.11 & $-$71:48:03.7 & $\dots$ & $12.120$ & $11.764$ & $1.365$ & $12.137$ & $142.1$ & $0.6$ & $142.6$ & $0.5$ & $0.6063$ & $0.0112$ & $1.6493$ & $0.0305$ & $1.5815$ & $0.0280$ & $0.0177$ & $1.6034$ & $0.0321$ & $0.0200$ & $1.5343$ & $0.0351$ & $0.0229$ & $1.2791$ & $0.0096$ & $7.5202$ & $0.0117$ & $-0.0030$ & $4675$ & $52$ & $4738$ & $68$ & $\dots$ & $\dots$ & $4675$ & $52$ & $2.176$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $-0.835$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.367$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-161.1$,$143.0$,$21.9$) & ($0.5$,$0.5$,$0.3$) & ($363.4$,$1044.4$,$5.3$) & ($2.4$,$4.0$,$0.1$) & $-1.658$ & $0.001$ & $2.787$ & $0.015$ & $10.238$ & $0.009$ & $0.528$ & $0.001$ & $0.572$ & $0.002$\\
J150113.03$-$060815.3 & 6333966087353383168 & 168864533 & 20050320_1456m05_127 & 15:01:13.03 & $-$06:08:15.3 & KPNR & $11.946$ & $11.701$ & $0.983$ & $11.908$ & $79.2$ & $1.1$ & $80.0$ & $1.3$ & $0.7174$ & $0.0158$ & $1.3939$ & $0.0307$ & $1.3452$ & $0.0286$ & $0.0213$ & $1.3220$ & $0.0467$ & $0.0353$ & $1.3182$ & $0.0186$ & $0.0141$ & $-41.6206$ & $0.0168$ & $-16.3917$ & $0.0148$ & $-0.1571$ & $5348$ & $46$ & $4625$ & $92$ & $5334$ & $35$ & $5361$ & $57$ & $1.270$ & $0.470$ & $2.590$ & $0.032$ & $2.590$ & $0.032$ & $-1.915$ & $0.080$ & $-2.025$ & $0.160$ & $-1.990$ & $0.048$ & $-1.840$ & $0.112$ & $-0.099$ & $0.117$ & $-0.089$ & $6.426$ & D & $0.987$ & I & $0.033$ & $0.214$ & $0.078$ & $0.044$ & $0.078$ & $0.044$ & D & $0.985$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($41.3$,$-7.5$,$132.6$) & ($0.9$,$1.0$,$0.8$) & ($444.1$,$-54.6$,$374.0$) & ($5.0$,$7.4$,$7.2$) & $-1.783$ & $0.001$ & $0.415$ & $0.053$ & $7.782$ & $0.005$ & $7.353$ & $0.052$ & $0.899$ & $0.012$\\
J150114.56$-$292135.1 & 6224018085677163392 & 113526795 & 20060528_1455m30_091 & 15:01:14.56 & $-$29:21:35.1 & SOAR & $11.958$ & $11.604$ & $1.294$ & $11.943$ & $-35.3$ & $1.0$ & $-32.9$ & $0.8$ & $0.2434$ & $0.0193$ & $4.1085$ & $0.3258$ & $3.7120$ & $0.2659$ & $0.0716$ & $3.6292$ & $0.2626$ & $0.0724$ & $3.4854$ & $0.2796$ & $0.0802$ & $-3.1151$ & $0.0256$ & $-25.8610$ & $0.0264$ & $-0.5874$ & $4845$ & $52$ & $4724$ & $92$ & $4884$ & $49$ & $4805$ & $55$ & $0.690$ & $0.470$ & $1.435$ & $0.169$ & $1.435$ & $0.169$ & $-2.291$ & $0.097$ & $-2.218$ & $0.160$ & $-2.251$ & $0.088$ & $-2.330$ & $0.106$ & $-0.056$ & $0.120$ & $0.474$ & $6.613$ & D & $0.985$ & I & $0.510$ & $0.244$ & $0.417$ & $0.038$ & $0.417$ & $0.038$ & D & $0.992$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($18.4$,$-50.4$,$-322.6$) & ($2.1$,$6.7$,$7.0$) & ($252.1$,$-276.4$,$1516.1$) & ($52.7$,$34.1$,$6.9$) & $-1.457$ & $0.024$ & $5.463$ & $0.035$ & $13.548$ & $0.894$ & $13.352$ & $0.843$ & $0.424$ & $0.029$\\
J150141.23$-$141400.5 & 6308802801679320192 & 166598629 & 20090515_1502m13_012 & 15:01:41.23 & $-$14:14:00.5 & $\dots$ & $10.921$ & $10.525$ & $1.419$ & $10.925$ & $45.0$ & $0.8$ & $43.3$ & $0.1$ & $0.6235$ & $0.0197$ & $1.6038$ & $0.0507$ & $1.5396$ & $0.0467$ & $0.0303$ & $1.5206$ & $0.0456$ & $0.0300$ & $1.4886$ & $0.1023$ & $0.0687$ & $-9.7857$ & $0.0223$ & $0.0021$ & $0.0168$ & $-0.1567$ & $4503$ & $52$ & $4573$ & $77$ & $\dots$ & $\dots$ & $4503$ & $52$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-0.813$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.167$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-13.3$,$193.3$,$69.2$) & ($0.9$,$0.9$,$0.8$) & ($14.1$,$1370.0$,$77.4$) & ($0.4$,$10.5$,$2.1$) & $-1.683$ & $0.002$ & $5.589$ & $0.099$ & $7.238$ & $0.043$ & $1.761$ & $0.022$ & $0.129$ & $0.011$\\
J150143.66$-$163700.4 & 6306013198945059712 & 166272890 & 20060801_1451m15_122 & 15:01:43.66 & $-$16:37:00.4 & $\dots$ & $12.263$ & $12.475$ & $1.224$ & $12.782$ & $38.4$ & $0.7$ & $39.6$ & $0.8$ & $1.2876$ & $0.0159$ & $0.7766$ & $0.0096$ & $0.7613$ & $0.0092$ & $0.0121$ & $0.7660$ & $0.0087$ & $0.0114$ & $0.7663$ & $0.0196$ & $0.0256$ & $16.8637$ & $0.0183$ & $-8.2114$ & $0.0141$ & $-0.0764$ & $4867$ & $64$ & $4875$ & $64$ & $\dots$ & $\dots$ & $4867$ & $64$ & $3.788$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.219$ & $-0.174$ & $0.080$ & $\dots$ & $\dots$ & $-0.860$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.136$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6 & ($-91.0$,$259.1$,$-19.6$) & ($0.7$,$0.2$,$0.6$) & ($136.3$,$1982.7$,$8.7$) & ($1.6$,$1.5$,$0.2$) & $-1.487$ & $0.001$ & $6.516$ & $0.013$ & $12.092$ & $0.023$ & $0.778$ & $0.012$ & $0.300$ & $0.002$\\
J150153.96$-$154939.5 & 6306943454501385728 & 166287090 & 20060801_1451m15_115 & 15:01:53.96 & $-$15:49:39.5 & $\dots$ & $12.701$ & $12.807$ & $1.069$ & $13.048$ & $-11.4$ & $1.5$ & $-16.8$ & $2.4$ & $1.4826$ & $0.0205$ & $0.6745$ & $0.0093$ & $0.6629$ & $0.0090$ & $0.0136$ & $0.6623$ & $0.0079$ & $0.0120$ & $0.6691$ & $0.0163$ & $0.0243$ & $3.8495$ & $0.0209$ & $12.0473$ & $0.0182$ & $-0.3294$ & $5230$ & $60$ & $4828$ & $77$ & $\dots$ & $\dots$ & $5230$ & $60$ & $2.300$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.135$ & $-0.870$ & $0.170$ & $\dots$ & $\dots$ & $-1.730$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.171$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.2$,$289.0$,$19.3$) & ($1.2$,$0.5$,$0.9$) & ($95.5$,$2234.3$,$8.6$) & ($1.4$,$3.1$,$0.3$) & $-1.441$ & $0.001$ & $7.736$ & $0.004$ & $12.664$ & $0.041$ & $0.780$ & $0.016$ & $0.242$ & $0.002$\\
J150159.97$-$261349.5 & 6225828809526332416 & 117863010 & 20080802_1505m25_029 & 15:01:59.97 & $-$26:13:49.5 & $\dots$ & $11.506$ & $11.175$ & $1.287$ & $11.511$ & $-78.7$ & $1.0$ & $-77.1$ & $0.9$ & $0.7246$ & $0.0156$ & $1.3801$ & $0.0297$ & $1.3323$ & $0.0277$ & $0.0208$ & $1.3206$ & $0.0267$ & $0.0203$ & $1.2877$ & $0.0506$ & $0.0393$ & $-55.9218$ & $0.0187$ & $-4.3356$ & $0.0152$ & $-0.0839$ & $4892$ & $53$ & $4555$ & $77$ & $\dots$ & $\dots$ & $4892$ & $53$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $-1.310$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($245.5$,$45.9$,$117.3$) & ($2.4$,$2.4$,$1.7$) & ($985.0$,$330.9$,$146.7$) & ($21.4$,$18.0$,$5.1$) & $-1.513$ & $0.006$ & $0.775$ & $0.033$ & $14.479$ & $0.182$ & $6.102$ & $0.166$ & $0.898$ & $0.005$\\
J150202.80$-$371322.0 & 6198863767893020288 & 306094012 & 20050726_1506m38_066 & 15:02:02.80 & $-$37:13:22.0 & NTTE & $12.420$ & $12.176$ & $0.979$ & $12.382$ & $-24.9$ & $1.9$ & $-21.7$ & $3.0$ & $0.9432$ & $0.0183$ & $1.0602$ & $0.0206$ & $1.0318$ & $0.0195$ & $0.0189$ & $1.0333$ & $0.0192$ & $0.0185$ & $1.0564$ & $0.0432$ & $0.0409$ & $-79.2322$ & $0.0175$ & $-9.0640$ & $0.0149$ & $-0.1353$ & $5388$ & $47$ & $5532$ & $136$ & $5376$ & $38$ & $5401$ & $57$ & $4.660$ & $0.180$ & $2.954$ & $0.069$ & $2.954$ & $0.069$ & $-1.784$ & $0.079$ & $-1.567$ & $0.190$ & $-1.798$ & $0.050$ & $-1.770$ & $0.108$ & $0.195$ & $0.105$ & $0.205$ & $6.851$ & D & $0.994$ & I & $0.571$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $30$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($243.7$,$-16.3$,$155.9$) & ($3.4$,$3.2$,$1.9$) & ($986.6$,$-120.4$,$441.3$) & ($13.8$,$23.3$,$14.4$) & $-1.467$ & $0.010$ & $0.454$ & $0.152$ & $15.825$ & $0.355$ & $14.069$ & $0.267$ & $0.944$ & $0.018$\\
J150202.95$-$052857.4 & 6334216501126508032 & 168870971 & 20060703_1508m06_053 & 15:02:02.95 & $-$05:28:57.4 & NTTE & $11.285$ & $10.908$ & $1.376$ & $11.287$ & $-10.2$ & $0.5$ & $-9.5$ & $0.8$ & $0.3436$ & $0.0163$ & $2.9104$ & $0.1381$ & $2.7056$ & $0.1193$ & $0.0441$ & $2.6002$ & $0.0871$ & $0.0335$ & $2.7127$ & $0.2468$ & $0.0910$ & $-6.6480$ & $0.0182$ & $-18.4725$ & $0.0183$ & $-0.4771$ & $4559$ & $47$ & $4445$ & $92$ & $4581$ & $41$ & $4536$ & $53$ & $0.853$ & $0.470$ & $0.772$ & $0.022$ & $0.772$ & $0.022$ & $-2.030$ & $0.074$ & $-1.581$ & $0.160$ & $-2.240$ & $0.045$ & $-1.820$ & $0.103$ & $-0.533$ & $0.086$ & $0.167$ & $6.567$ & D & $0.995$ & I & $0.214$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-56.9$,$5.9$,$-87.5$) & ($1.1$,$6.2$,$2.2$) & ($474.8$,$37.5$,$157.1$) & ($12.1$,$39.0$,$7.1$) & $-1.864$ & $0.001$ & $0.143$ & $0.056$ & $7.594$ & $0.209$ & $3.947$ & $0.119$ & $0.963$ & $0.015$\\
J150208.02$-$440435.7 & 5908212056679724928 & 313406342 & 20110328_1450m44_107 & 15:02:08.02 & $-$44:04:35.7 & $\dots$ & $10.716$ & $10.274$ & $1.513$ & $10.723$ & $80.9$ & $0.5$ & $81.0$ & $1.0$ & $0.7807$ & $0.0228$ & $1.2809$ & $0.0374$ & $1.2396$ & $0.0350$ & $0.0283$ & $1.2317$ & $0.0341$ & $0.0277$ & $1.2330$ & $0.0427$ & $0.0346$ & $-3.1479$ & $0.0257$ & $-9.4982$ & $0.0347$ & $-0.4972$ & $4430$ & $52$ & $4527$ & $68$ & $\dots$ & $\dots$ & $4430$ & $52$ & $1.951$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.102$ & $-0.795$ & $0.140$ & $\dots$ & $\dots$ & $-1.120$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.381$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-74.9$,$159.1$,$-13.8$) & ($0.4$,$0.6$,$0.5$) & ($137.5$,$1155.7$,$3.8$) & ($1.3$,$5.5$,$0.1$) & $-1.741$ & $0.001$ & $3.633$ & $0.024$ & $7.966$ & $0.015$ & $0.351$ & $0.006$ & $0.374$ & $0.002$\\
J150208.95$-$201638.8 & 6232691514428520448 & 118503860 & 20080704_1507m19_026 & 15:02:08.95 & $-$20:16:38.8 & $\dots$ & $8.707$ & $9.022$ & $0.703$ & $9.140$ & $-23.6$ & $0.8$ & $-23.1$ & $0.6$ & $6.5793$ & $0.1809$ & $0.1520$ & $0.0042$ & $0.1514$ & $0.0041$ & $0.0274$ & $0.1503$ & $0.0045$ & $0.0298$ & $0.1518$ & $0.0076$ & $0.0502$ & $-8.5755$ & $0.1891$ & $-17.1723$ & $0.1529$ & $-0.1678$ & $6420$ & $203$ & $6052$ & $54$ & $\dots$ & $\dots$ & $6420$ & $203$ & $3.988$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.230$ & $0.829$ & $-0.090$ & $0.100$ & $\dots$ & $\dots$ & $-2.230$ & $0.829$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.067$ & $0.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $131$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($6.9$,$244.5$,$-11.3$) & ($0.7$,$0.3$,$0.5$) & ($4.1$,$1987.2$,$1.1$) & ($0.3$,$2.9$,$0.1$) & $-1.538$ & $0.001$ & $8.094$ & $0.006$ & $9.022$ & $0.032$ & $0.192$ & $0.007$ & $0.054$ & $0.002$\\
J150211.83$-$123826.0 & 6312264648399323392 & 166626683 & 20040430_1508m10_013 & 15:02:11.83 & $-$12:38:26.0 & $\dots$ & $13.184$ & $12.890$ & $1.135$ & $13.158$ & $23.1$ & $9.4$ & $34.0$ & $1.4$ & $0.6209$ & $0.0172$ & $1.6106$ & $0.0446$ & $1.5458$ & $0.0411$ & $0.0266$ & $1.5462$ & $0.0342$ & $0.0221$ & $1.5723$ & $0.0747$ & $0.0475$ & $-27.2912$ & $0.0195$ & $-15.8026$ & $0.0150$ & $-0.0578$ & $5042$ & $53$ & $4189$ & $119$ & $\dots$ & $\dots$ & $5042$ & $53$ & $4.728$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $0.482$ & $0.140$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($50.7$,$23.2$,$48.2$) & ($7.0$,$3.5$,$5.9$) & ($507.7$,$163.8$,$46.6$) & ($10.0$,$25.3$,$7.5$) & $-1.868$ & $0.001$ & $0.539$ & $0.087$ & $7.459$ & $0.058$ & $3.285$ & $0.152$ & $0.865$ & $0.021$\\
J150212.02$-$093319.3 & 6320043658805514240 & 168802185 & 20060523_1502m11_074 & 15:02:12.02 & $-$09:33:19.3 & $\dots$ & $11.868$ & $11.439$ & $1.518$ & $11.892$ & $-57.4$ & $0.5$ & $-58.2$ & $0.9$ & $0.2296$ & $0.0176$ & $4.3554$ & $0.3339$ & $3.9124$ & $0.2694$ & $0.0689$ & $3.4868$ & $0.1762$ & $0.0505$ & $3.2995$ & $0.3478$ & $0.1054$ & $-3.7338$ & $0.0271$ & $-0.9993$ & $0.0297$ & $-0.7039$ & $4288$ & $52$ & $4435$ & $77$ & $\dots$ & $\dots$ & $4288$ & $52$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.112$ & $-1.097$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.407$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($40.8$,$211.3$,$-10.7$) & ($0.6$,$1.3$,$0.8$) & ($12.3$,$1210.7$,$140.3$) & ($0.4$,$22.6$,$7.4$) & $-1.709$ & $0.005$ & $5.339$ & $0.062$ & $6.821$ & $0.061$ & $2.537$ & $0.068$ & $0.122$ & $0.002$\\
J150214.64$-$140243.2 & 6308830216455661184 & 166602010 & 20060826_1508m12_023 & 15:02:14.64 & $-$14:02:43.2 & $\dots$ & $13.030$ & $12.739$ & $1.164$ & $13.019$ & $153.6$ & $2.5$ & $\dots$ & $\dots$ & $0.4056$ & $0.0209$ & $2.4655$ & $0.1270$ & $2.3170$ & $0.1122$ & $0.0484$ & $2.3712$ & $0.1070$ & $0.0451$ & $2.4995$ & $0.0729$ & $0.0292$ & $-11.5616$ & $0.0245$ & $-2.2755$ & $0.0266$ & $-0.5407$ & $5041$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5041$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.125$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.570$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-65.4$,$101.6$,$151.6$) & ($1.9$,$1.2$,$1.6$) & ($64.4$,$644.8$,$476.8$) & ($1.1$,$8.9$,$12.7$) & $-1.741$ & $0.003$ & $3.742$ & $0.042$ & $7.038$ & $0.034$ & $5.386$ & $0.073$ & $0.306$ & $0.003$\\
J150221.96$-$780347.8 & 5791638196072667136 & 406658089 & 20070326_1542m76_022 & 15:02:21.96 & $-$78:03:47.8 & $\dots$ & $10.989$ & $10.592$ & $1.413$ & $10.990$ & $52.2$ & $1.0$ & $49.7$ & $0.2$ & $1.5456$ & $0.0119$ & $0.6470$ & $0.0050$ & $0.6363$ & $0.0048$ & $0.0076$ & $0.6399$ & $0.0052$ & $0.0081$ & $0.6243$ & $0.0109$ & $0.0175$ & $-21.4904$ & $0.0137$ & $-2.6840$ & $0.0132$ & $-0.0507$ & $4539$ & $52$ & $4674$ & $65$ & $\dots$ & $\dots$ & $4539$ & $52$ & $2.238$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.102$ & $-0.623$ & $0.090$ & $\dots$ & $\dots$ & $-1.200$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.181$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.8$,$168.2$,$16.3$) & ($0.6$,$0.8$,$0.3$) & ($79.8$,$1325.0$,$3.1$) & ($1.9$,$6.3$,$0.1$) & $-1.710$ & $0.001$ & $4.482$ & $0.034$ & $7.904$ & $0.003$ & $0.308$ & $0.005$ & $0.276$ & $0.004$\\
J150223.73$-$194824.5 & 6256927533843613696 & 118506161 & 20060730_1507m19_026 & 15:02:23.73 & $-$19:48:24.5 & NTTE & $11.335$ & $10.881$ & $1.544$ & $11.347$ & $69.1$ & $0.4$ & $71.5$ & $6.4$ & $0.2785$ & $0.0154$ & $3.5907$ & $0.1986$ & $3.2841$ & $0.1661$ & $0.0506$ & $3.3023$ & $0.1489$ & $0.0451$ & $3.2490$ & $0.3013$ & $0.0927$ & $2.1716$ & $0.0200$ & $-10.6825$ & $0.0165$ & $-0.0901$ & $4430$ & $99$ & $4397$ & $77$ & $4562$ & $143$ & $4298$ & $56$ & $1.091$ & $0.230$ & $0.980$ & $0.257$ & $0.980$ & $0.257$ & $-2.254$ & $0.166$ & $-1.521$ & $0.170$ & $-2.388$ & $0.186$ & $-2.120$ & $0.145$ & $-0.553$ & $0.102$ & $0.197$ & $6.373$ & D & $0.993$ & I & $0.276$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-146.1$,$112.3$,$-89.1$) & ($1.8$,$3.6$,$3.4$) & ($324.9$,$635.3$,$116.1$) & ($10.3$,$27.5$,$6.0$) & $-1.757$ & $0.001$ & $1.757$ & $0.099$ & $8.652$ & $0.083$ & $2.987$ & $0.105$ & $0.663$ & $0.015$\\
J150228.42$-$130610.0 & 6312046081806965248 & 166625060 & 20060626_1508m12_034 & 15:02:28.42 & $-$13:06:10.0 & $\dots$ & $12.200$ & $11.797$ & $1.384$ & $12.179$ & $122.8$ & $0.9$ & $123.9$ & $0.4$ & $0.1736$ & $0.0178$ & $5.7604$ & $0.5906$ & $5.0100$ & $0.4468$ & $0.0892$ & $4.7003$ & $0.6249$ & $0.1330$ & $4.6628$ & $0.2103$ & $0.0451$ & $-1.0872$ & $0.0193$ & $-13.6783$ & $0.0140$ & $-0.0501$ & $4543$ & $53$ & $4557$ & $77$ & $\dots$ & $\dots$ & $4543$ & $53$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $-1.457$ & $0.170$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.486$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-182.7$,$-49.6$,$-93.7$) & ($0.7$,$4.0$,$2.3$) & ($508.7$,$-235.0$,$193.2$) & ($7.3$,$16.9$,$5.7$) & $-1.747$ & $0.004$ & $0.644$ & $0.059$ & $8.881$ & $0.046$ & $4.877$ & $0.080$ & $0.865$ & $0.011$\\
J150231.07$-$131603.3 & 6312017425785958784 & 166621065 & 20120614_1508m12_050 & 15:02:31.07 & $-$13:16:03.3 & $\dots$ & $12.786$ & $12.368$ & $1.465$ & $12.792$ & $118.3$ & $1.4$ & $119.1$ & $1.1$ & $0.1939$ & $0.0156$ & $5.1573$ & $0.4149$ & $4.5475$ & $0.3226$ & $0.0709$ & $5.0363$ & $0.3096$ & $0.0615$ & $5.2938$ & $0.6131$ & $0.1158$ & $-4.1128$ & $0.0189$ & $-8.6034$ & $0.0157$ & $-0.0850$ & $4384$ & $52$ & $4506$ & $77$ & $\dots$ & $\dots$ & $4384$ & $52$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.104$ & $-0.883$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.626$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-104.3$,$-38.6$,$-6.8$) & ($2.6$,$8.9$,$3.0$) & ($252.0$,$-160.2$,$279.0$) & ($26.0$,$32.5$,$13.1$) & $-1.909$ & $0.002$ & $0.700$ & $0.157$ & $5.954$ & $0.022$ & $4.571$ & $0.052$ & $0.791$ & $0.043$\\
J150234.99$-$702605.2 & 5798846319438144384 & 401988186 & 20080317_1514m71_064 & 15:02:34.99 & $-$70:26:05.2 & $\dots$ & $10.920$ & $10.470$ & $1.543$ & $10.935$ & $275.5$ & $1.1$ & $273.3$ & $0.7$ & $0.2012$ & $0.0118$ & $4.9702$ & $0.2915$ & $4.4014$ & $0.2286$ & $0.0519$ & $4.4895$ & $0.2340$ & $0.0521$ & $4.1045$ & $0.2869$ & $0.0699$ & $-2.0030$ & $0.0101$ & $-4.1361$ & $0.0120$ & $0.1993$ & $4342$ & $52$ & $4540$ & $77$ & $\dots$ & $\dots$ & $4342$ & $52$ & $0.882$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.108$ & $-1.331$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-123.0$,$-59.3$,$-94.1$) & ($2.3$,$2.0$,$1.1$) & ($338.4$,$-365.7$,$153.3$) & ($11.9$,$11.6$,$3.8$) & $-1.833$ & $0.002$ & $1.115$ & $0.058$ & $7.279$ & $0.059$ & $3.783$ & $0.040$ & $0.734$ & $0.014$\\
J150238.53$-$460206.7 & 5906748301775834752 & 313866500 & 20100722_1450m44_128 & 15:02:38.53 & $-$46:02:06.7 & GEMS & $11.056$ & $10.727$ & $1.310$ & $11.074$ & $-30.8$ & $1.0$ & $-31.4$ & $0.4$ & $0.6392$ & $0.0147$ & $1.5645$ & $0.0360$ & $1.5033$ & $0.0332$ & $0.0221$ & $1.5020$ & $0.0312$ & $0.0208$ & $1.4897$ & $0.0417$ & $0.0280$ & $-7.8205$ & $0.0154$ & $-12.8466$ & $0.0168$ & $-0.1902$ & $4979$ & $58$ & $4916$ & $77$ & $4980$ & $59$ & $4977$ & $56$ & $2.660$ & $0.230$ & $1.980$ & $0.234$ & $1.980$ & $0.234$ & $-2.350$ & $0.098$ & $-1.643$ & $0.170$ & $-2.250$ & $0.084$ & $-2.450$ & $0.112$ & $0.127$ & $0.092$ & $0.177$ & $6.257$ & D & $0.996$ & I & $0.410$ & $0.199$ & $0.386$ & $0.033$ & $0.386$ & $0.033$ & D & $0.986$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($36.4$,$190.4$,$-50.3$) & ($0.8$,$0.9$,$0.5$) & ($36.4$,$1347.4$,$24.6$) & ($0.8$,$7.5$,$0.5$) & $-1.709$ & $0.002$ & $5.012$ & $0.036$ & $7.356$ & $0.017$ & $0.957$ & $0.012$ & $0.189$ & $0.002$\\
J150242.65$-$065627.6 & 6333018991228883712 & 168854351 & 20090514_1508m06_027 & 15:02:42.65 & $-$06:56:27.6 & $\dots$ & $12.109$ & $11.891$ & $1.108$ & $12.148$ & $94.8$ & $1.4$ & $95.1$ & $0.7$ & $0.5688$ & $0.0157$ & $1.7581$ & $0.0485$ & $1.6812$ & $0.0444$ & $0.0264$ & $1.6644$ & $0.0378$ & $0.0227$ & $1.7323$ & $0.0500$ & $0.0289$ & $-5.9832$ & $0.0187$ & $0.7437$ & $0.0166$ & $-0.1444$ & $5050$ & $54$ & $5106$ & $94$ & $\dots$ & $\dots$ & $5050$ & $54$ & $3.263$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.737$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.631$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-54.3$,$209.6$,$99.8$) & ($1.0$,$0.3$,$1.0$) & ($18.5$,$1465.5$,$169.1$) & ($0.9$,$4.2$,$3.2$) & $-1.610$ & $0.001$ & $6.386$ & $0.010$ & $8.291$ & $0.040$ & $3.189$ & $0.042$ & $0.130$ & $0.003$\\
J150243.55$-$765959.8 & 5791846072488962176 & 406507453 & 20100327_1542m76_034 & 15:02:43.55 & $-$76:59:59.8 & $\dots$ & $12.076$ & $12.200$ & $1.182$ & $12.488$ & $-17.4$ & $0.9$ & $-16.3$ & $1.0$ & $1.5147$ & $0.0119$ & $0.6602$ & $0.0052$ & $0.6491$ & $0.0050$ & $0.0077$ & $0.6567$ & $0.0044$ & $0.0068$ & $0.6509$ & $0.0092$ & $0.0141$ & $1.6205$ & $0.0110$ & $1.2748$ & $0.0139$ & $-0.1449$ & $5075$ & $68$ & $5181$ & $69$ & $\dots$ & $\dots$ & $5075$ & $68$ & $3.593$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.860$ & $0.197$ & $-0.125$ & $0.090$ & $\dots$ & $\dots$ & $-1.860$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.079$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-21.7$,$266.5$,$12.9$) & ($0.5$,$0.7$,$0.2$) & ($37.6$,$2093.8$,$2.3$) & ($1.0$,$5.2$,$0.0$) & $-1.497$ & $0.002$ & $7.753$ & $0.007$ & $10.672$ & $0.051$ & $0.319$ & $0.005$ & $0.158$ & $0.002$\\
J150259.89$-$075611.1 & 6332337160877128832 & 168820705 & 20080310_1508m06_016 & 15:02:59.89 & $-$07:56:11.1 & $\dots$ & $10.759$ & $10.481$ & $1.243$ & $10.796$ & $-125.1$ & $0.7$ & $\dots$ & $\dots$ & $1.1511$ & $0.0206$ & $0.8687$ & $0.0155$ & $0.8495$ & $0.0149$ & $0.0175$ & $0.8456$ & $0.0130$ & $0.0154$ & $0.8436$ & $0.0265$ & $0.0314$ & $-17.7064$ & $0.0276$ & $-14.4124$ & $0.0262$ & $-0.3600$ & $4780$ & $53$ & $4760$ & $68$ & $\dots$ & $\dots$ & $4780$ & $53$ & $2.077$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.868$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.301$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($95.2$,$177.4$,$-75.2$) & ($0.5$,$0.8$,$0.5$) & ($118.3$,$1353.3$,$85.0$) & ($1.2$,$7.1$,$1.2$) & $-1.634$ & $0.002$ & $4.446$ & $0.043$ & $9.426$ & $0.038$ & $2.238$ & $0.030$ & $0.359$ & $0.005$\\
J150307.71$-$164109.3 & 6306002964038786560 & 166275268 & 20060520_1500m17_078 & 15:03:07.71 & $-$16:41:09.3 & $\dots$ & $11.904$ & $11.526$ & $1.414$ & $11.924$ & $-6.1$ & $2.2$ & $-9.4$ & $1.6$ & $0.9918$ & $0.0187$ & $1.0083$ & $0.0190$ & $0.9825$ & $0.0181$ & $0.0184$ & $0.9810$ & $0.0175$ & $0.0178$ & $0.9777$ & $0.0261$ & $0.0267$ & $-9.9566$ & $0.0189$ & $-6.3637$ & $0.0191$ & $-0.4004$ & $4478$ & $54$ & $4736$ & $64$ & $\dots$ & $\dots$ & $4478$ & $54$ & $4.027$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.110$ & $0.647$ & $0.080$ & $\dots$ & $\dots$ & $-0.970$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.079$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($5.7$,$200.2$,$6.9$) & ($1.7$,$0.7$,$1.3$) & ($19.4$,$1498.5$,$10.7$) & ($0.6$,$5.7$,$0.2$) & $-1.674$ & $0.002$ & $5.759$ & $0.031$ & $7.519$ & $0.007$ & $0.592$ & $0.006$ & $0.133$ & $0.002$\\
J150313.30$-$123802.0 & 6312451084339470080 & 166627606 & 20060826_1508m12_042 & 15:03:13.30 & $-$12:38:02.0 & NTTE & $12.616$ & $12.175$ & $1.361$ & $12.546$ & $93.8$ & $1.1$ & $94.1$ & $0.8$ & $0.1994$ & $0.0154$ & $5.0150$ & $0.3873$ & $4.4366$ & $0.3031$ & $0.0683$ & $4.6689$ & $0.3768$ & $0.0807$ & $4.7308$ & $0.3436$ & $0.0726$ & $3.9737$ & $0.0198$ & $-5.0420$ & $0.0223$ & $-0.5872$ & $4675$ & $69$ & $4325$ & $77$ & $4760$ & $84$ & $4590$ & $53$ & $1.148$ & $0.230$ & $1.157$ & $0.258$ & $1.157$ & $0.258$ & $-1.890$ & $0.092$ & $-1.492$ & $0.170$ & $-2.013$ & $0.092$ & $-1.540$ & $0.112$ & $-0.301$ & $0.109$ & $0.289$ & $6.829$ & D & $0.992$ & I & $0.463$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-211.1$,$171.0$,$-49.8$) & ($3.1$,$2.4$,$2.5$) & ($425.5$,$794.1$,$275.9$) & ($12.2$,$23.2$,$12.5$) & $-1.588$ & $0.003$ & $2.705$ & $0.030$ & $11.536$ & $0.099$ & $6.320$ & $0.343$ & $0.620$ & $0.006$\\
J150338.43$-$094958.6 & 6319973668018498304 & 168802492 & 20050331_1508m10_050 & 15:03:38.43 & $-$09:49:58.6 & $\dots$ & $9.354$ & $9.348$ & $0.417$ & $9.406$ & $-7.2$ & $7.4$ & $\dots$ & $\dots$ & $4.4277$ & $0.0178$ & $0.2259$ & $0.0009$ & $0.2245$ & $0.0009$ & $0.0040$ & $0.2241$ & $0.0010$ & $0.0043$ & $0.2243$ & $0.0019$ & $0.0087$ & $-17.6173$ & $0.0206$ & $-9.9042$ & $0.0186$ & $-0.3091$ & $5957$ & $68$ & $7861$ & $54$ & $\dots$ & $\dots$ & $5957$ & $68$ & $4.317$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.126$ & $-0.186$ & $0.100$ & $\dots$ & $\dots$ & $-0.940$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.125$ & $0.066$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($0.1$,$231.6$,$5.5$) & ($5.5$,$1.1$,$4.9$) & ($0.4$,$1871.7$,$1.2$) & ($0.5$,$9.2$,$0.5$) & $-1.571$ & $0.002$ & $7.918$ & $0.083$ & $8.165$ & $0.082$ & $0.181$ & $0.036$ & $0.015$ & $0.009$\\
J150349.00$-$163850.0 & 6306001727088200064 & 166280060 & 20070326_1507m19_071 & 15:03:49.00 & $-$16:38:50.0 & KPNR & $12.941$ & $12.646$ & $1.217$ & $12.949$ & $99.6$ & $2.7$ & $91.4$ & $2.0$ & $0.5976$ & $0.0148$ & $1.6734$ & $0.0414$ & $1.6036$ & $0.0381$ & $0.0237$ & $1.6085$ & $0.0389$ & $0.0242$ & $1.5604$ & $0.0258$ & $0.0165$ & $12.3778$ & $0.0172$ & $-15.0589$ & $0.0156$ & $-0.3898$ & $4944$ & $70$ & $4404$ & $246$ & $5009$ & $87$ & $4880$ & $54$ & $1.242$ & $1.010$ & $2.752$ & $0.224$ & $2.752$ & $0.224$ & $-0.834$ & $0.134$ & $-2.264$ & $0.150$ & $-0.918$ & $0.153$ & $-0.750$ & $0.114$ & $0.009$ & $0.085$ & $0.029$ & $7.625$ & D & $0.983$ & I & $0.837$ & $0.261$ & $0.252$ & $0.037$ & $0.252$ & $0.037$ & D & $0.915$ & $9$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-182.3$,$199.5$,$-52.6$) & ($2.1$,$0.8$,$1.7$) & ($411.7$,$1403.7$,$33.8$) & ($9.0$,$5.8$,$1.2$) & $-1.520$ & $0.002$ & $3.849$ & $0.034$ & $13.009$ & $0.070$ & $2.066$ & $0.040$ & $0.543$ & $0.005$\\
J150400.68$-$213006.7 & 6231791839039004288 & 118497195 & 20120518_1507m19_072 & 15:04:00.68 & $-$21:30:06.7 & $\dots$ & $12.970$ & $12.556$ & $1.506$ & $13.002$ & $-62.4$ & $2.1$ & $-61.5$ & $1.4$ & $0.1568$ & $0.0154$ & $6.3776$ & $0.6264$ & $5.4705$ & $0.4609$ & $0.0842$ & $5.1217$ & $0.2962$ & $0.0578$ & $6.2950$ & $0.5353$ & $0.0850$ & $-7.9221$ & $0.0180$ & $0.1293$ & $0.0170$ & $-0.3525$ & $4399$ & $55$ & $4000$ & $87$ & $\dots$ & $\dots$ & $4399$ & $55$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.138$ & $-0.778$ & $0.160$ & $\dots$ & $\dots$ & $-1.730$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.545$ & $0.309$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($92.2$,$188.0$,$97.1$) & ($1.4$,$2.0$,$3.2$) & ($129.4$,$674.6$,$358.7$) & ($4.4$,$11.6$,$18.1$) & $-1.741$ & $0.007$ & $3.053$ & $0.026$ & $7.717$ & $0.154$ & $5.095$ & $0.225$ & $0.433$ & $0.009$\\
J150403.37$-$203127.9 & 6232628979704776448 & 118507313 & 20070326_1507m19_013 & 15:04:03.37 & $-$20:31:27.9 & $\dots$ & $12.598$ & $12.320$ & $1.137$ & $12.589$ & $163.0$ & $1.0$ & $162.5$ & $0.7$ & $0.5197$ & $0.0140$ & $1.9242$ & $0.0518$ & $1.8325$ & $0.0470$ & $0.0257$ & $1.8777$ & $0.0434$ & $0.0231$ & $1.9863$ & $0.1104$ & $0.0556$ & $-9.6456$ & $0.0173$ & $-2.5586$ & $0.0129$ & $0.0627$ & $5036$ & $55$ & $5212$ & $94$ & $\dots$ & $\dots$ & $5036$ & $55$ & $2.892$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.108$ & $-1.106$ & $0.180$ & $\dots$ & $\dots$ & $-1.580$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.394$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-103.6$,$116.7$,$123.4$) & ($1.0$,$1.4$,$0.7$) & ($142.4$,$776.6$,$296.3$) & ($1.2$,$12.1$,$5.2$) & $-1.724$ & $0.003$ & $3.234$ & $0.026$ & $7.950$ & $0.055$ & $4.718$ & $0.044$ & $0.422$ & $0.001$\\
J150403.90$-$120708.0 & 6312682222299526144 & 166683596 & 20120614_1508m12_027 & 15:04:03.90 & $-$12:07:08.0 & NTTE & $12.784$ & $12.460$ & $1.233$ & $12.770$ & $47.6$ & $0.7$ & $47.5$ & $1.0$ & $0.1597$ & $0.0167$ & $6.2617$ & $0.6548$ & $5.3850$ & $0.4843$ & $0.0899$ & $5.5155$ & $0.4826$ & $0.0875$ & $5.9988$ & $1.3930$ & $0.2322$ & $-8.9971$ & $0.0178$ & $-3.4918$ & $0.0156$ & $-0.3028$ & $4836$ & $63$ & $4477$ & $92$ & $4850$ & $73$ & $4822$ & $53$ & $0.996$ & $0.470$ & $1.387$ & $0.283$ & $1.387$ & $0.283$ & $-1.630$ & $0.103$ & $-1.569$ & $0.160$ & $-1.839$ & $0.103$ & $-1.420$ & $0.103$ & $-0.399$ & $0.129$ & $0.071$ & $6.871$ & D & $0.996$ & I & $0.364$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($83.1$,$2.4$,$109.5$) & ($12.2$,$8.0$,$4.2$) & ($331.9$,$10.2$,$346.7$) & ($13.8$,$28.6$,$28.3$) & $-1.862$ & $0.021$ & $0.123$ & $0.067$ & $6.805$ & $0.272$ & $5.287$ & $0.476$ & $0.965$ & $0.019$\\
J150411.88$-$151033.3 & 6308495415163592704 & 166302061 & 20090415_1508m12_010 & 15:04:11.88 & $-$15:10:33.3 & NTTE & $10.447$ & $9.980$ & $1.551$ & $10.450$ & $99.3$ & $0.3$ & $95.4$ & $0.4$ & $0.4205$ & $0.0144$ & $2.3781$ & $0.0814$ & $2.2396$ & $0.0722$ & $0.0323$ & $2.1647$ & $0.0569$ & $0.0263$ & $2.1067$ & $0.0899$ & $0.0427$ & $-1.7298$ & $0.0171$ & $-21.8701$ & $0.0124$ & $0.0341$ & $4366$ & $55$ & $4467$ & $68$ & $4414$ & $57$ & $4318$ & $52$ & $1.429$ & $0.150$ & $0.934$ & $0.028$ & $0.934$ & $0.028$ & $-2.198$ & $0.100$ & $-1.498$ & $0.140$ & $-2.346$ & $0.096$ & $-2.050$ & $0.103$ & $-0.685$ & $0.127$ & $0.075$ & $6.307$ & D & $0.992$ & I & $0.479$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $101$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-146.6$,$47.6$,$-66.3$) & ($0.6$,$2.3$,$1.6$) & ($538.1$,$314.4$,$61.1$) & ($7.0$,$16.0$,$2.1$) & $-1.779$ & $0.001$ & $1.080$ & $0.094$ & $8.626$ & $0.009$ & $2.900$ & $0.025$ & $0.778$ & $0.016$\\
J150415.31$-$221419.4 & 6231611381693102336 & 118423172 & 20060325_1513m22_034 & 15:04:15.31 & $-$22:14:19.4 & $\dots$ & $10.586$ & $10.306$ & $1.133$ & $10.572$ & $-93.6$ & $0.7$ & $-93.9$ & $0.6$ & $2.7811$ & $0.0178$ & $0.3596$ & $0.0023$ & $0.3562$ & $0.0023$ & $0.0063$ & $0.3555$ & $0.0024$ & $0.0067$ & $0.3558$ & $0.0048$ & $0.0134$ & $-24.6022$ & $0.0193$ & $-9.4750$ & $0.0165$ & $-0.2724$ & $5180$ & $54$ & $5135$ & $94$ & $\dots$ & $\dots$ & $5180$ & $54$ & $2.634$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.984$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.260$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($81.0$,$241.5$,$-32.0$) & ($0.6$,$0.3$,$0.4$) & ($87.6$,$1922.8$,$10.2$) & ($1.4$,$2.2$,$0.2$) & $-1.518$ & $0.001$ & $6.616$ & $0.007$ & $10.965$ & $0.037$ & $0.765$ & $0.012$ & $0.247$ & $0.002$\\
J150415.90$-$711631.0 & 5798548519271106176 & 405292173 & 20070330_1514m71_086 & 15:04:15.90 & $-$71:16:31.0 & $\dots$ & $12.414$ & $12.555$ & $1.155$ & $12.831$ & $24.2$ & $1.8$ & $33.6$ & $1.0$ & $0.4751$ & $0.0202$ & $2.1048$ & $0.0895$ & $1.9956$ & $0.0804$ & $0.0403$ & $2.1263$ & $0.0782$ & $0.0368$ & $\dots$ & $\dots$ & $\dots$ & $-3.2638$ & $0.0175$ & $-6.3409$ & $0.0206$ & $0.2204$ & $5061$ & $57$ & $4984$ & $64$ & $\dots$ & $\dots$ & $5061$ & $57$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $-0.245$ & $0.080$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-21.7$,$197.0$,$-36.5$) & ($0.9$,$1.5$,$0.6$) & ($22.3$,$1372.8$,$17.2$) & ($1.9$,$11.3$,$0.5$) & $-1.713$ & $0.003$ & $5.264$ & $0.069$ & $7.087$ & $0.013$ & $0.753$ & $0.012$ & $0.148$ & $0.007$\\
J150419.10$-$173922.3 & 6305680326095648640 & 166237008 & 20080813_1507m19_070 & 15:04:19.10 & $-$17:39:22.3 & $\dots$ & $11.955$ & $11.514$ & $1.512$ & $11.963$ & $-103.4$ & $1.0$ & $-103.6$ & $0.4$ & $0.2931$ & $0.0161$ & $3.4118$ & $0.1874$ & $3.1338$ & $0.1581$ & $0.0505$ & $3.0913$ & $0.1429$ & $0.0462$ & $3.0814$ & $0.2554$ & $0.0829$ & $-16.1390$ & $0.0179$ & $-0.8002$ & $0.0154$ & $-0.2357$ & $4300$ & $52$ & $4399$ & $77$ & $\dots$ & $\dots$ & $4300$ & $52$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.119$ & $-0.894$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.309$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($189.4$,$132.0$,$59.8$) & ($3.1$,$2.6$,$2.6$) & ($422.1$,$764.8$,$87.4$) & ($13.8$,$22.3$,$3.7$) & $-1.673$ & $0.002$ & $2.062$ & $0.069$ & $10.065$ & $0.049$ & $3.061$ & $0.097$ & $0.660$ & $0.010$\\
J150430.60$-$110843.0 & 6312907892764705792 & 166699230 & 20060826_1508m12_064 & 15:04:30.60 & $-$11:08:43.0 & NTTE & $12.627$ & $12.302$ & $1.182$ & $12.590$ & $105.8$ & $1.7$ & $108.0$ & $2.6$ & $0.2619$ & $0.0160$ & $3.8183$ & $0.2333$ & $3.4734$ & $0.1930$ & $0.0556$ & $3.5293$ & $0.1508$ & $0.0427$ & $3.5910$ & $0.1882$ & $0.0524$ & $1.2321$ & $0.0188$ & $-18.2411$ & $0.0162$ & $-0.1678$ & $5052$ & $43$ & $5632$ & $214$ & $5038$ & $24$ & $5066$ & $62$ & $3.288$ & $0.480$ & $1.214$ & $0.090$ & $1.214$ & $0.090$ & $-2.488$ & $0.137$ & $-2.100$ & $0.270$ & $-2.576$ & $0.121$ & $-2.400$ & $0.152$ & $-0.425$ & $0.127$ & $0.255$ & $6.197$ & D & $0.966$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-212.9$,$-8.2$,$-123.6$) & ($1.8$,$3.8$,$3.0$) & ($830.9$,$-44.9$,$151.8$) & ($5.1$,$20.8$,$4.7$) & $-1.648$ & $0.006$ & $0.221$ & $0.121$ & $11.480$ & $0.178$ & $4.985$ & $0.349$ & $0.962$ & $0.021$\\
J150431.32$-$100728.1 & 6319773659981634304 & 168806619 & 20030710_1508m10_038 & 15:04:31.32 & $-$10:07:28.1 & $\dots$ & $12.400$ & $12.019$ & $1.423$ & $12.421$ & $-56.5$ & $2.3$ & $-55.8$ & $3.9$ & $0.4349$ & $0.0131$ & $2.2994$ & $0.0693$ & $2.1697$ & $0.0617$ & $0.0284$ & $2.1824$ & $0.0666$ & $0.0305$ & $2.1366$ & $0.1575$ & $0.0737$ & $-9.8859$ & $0.0151$ & $2.5696$ & $0.0143$ & $-0.2668$ & $4460$ & $52$ & $4599$ & $65$ & $\dots$ & $\dots$ & $4460$ & $52$ & $2.068$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.104$ & $-0.506$ & $0.090$ & $\dots$ & $\dots$ & $-1.140$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.198$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($88.2$,$214.9$,$36.8$) & ($2.0$,$0.9$,$2.0$) & ($90.6$,$1421.5$,$60.7$) & ($3.8$,$12.8$,$2.6$) & $-1.637$ & $0.003$ & $4.973$ & $0.055$ & $8.917$ & $0.055$ & $2.049$ & $0.069$ & $0.284$ & $0.006$\\
J150436.81$-$123108.8 & 6312456994214527872 & 166682852 & 20080531_1508m12_029 & 15:04:36.81 & $-$12:31:08.8 & $\dots$ & $10.134$ & $9.915$ & $0.891$ & $10.090$ & $53.0$ & $0.9$ & $57.5$ & $1.1$ & $1.5350$ & $0.0181$ & $0.6515$ & $0.0077$ & $0.6406$ & $0.0074$ & $0.0116$ & $0.6378$ & $0.0078$ & $0.0122$ & $0.6364$ & $0.0164$ & $0.0258$ & $-84.6868$ & $0.0188$ & $-1.1926$ & $0.0172$ & $-0.3250$ & $5678$ & $57$ & $5593$ & $63$ & $\dots$ & $\dots$ & $5678$ & $57$ & $2.918$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.112$ & $-1.197$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.483$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($92.9$,$67.8$,$164.8$) & ($1.3$,$1.3$,$1.1$) & ($237.5$,$526.0$,$551.8$) & ($3.6$,$10.1$,$11.2$) & $-1.657$ & $0.001$ & $2.822$ & $0.025$ & $9.428$ & $0.036$ & $7.732$ & $0.093$ & $0.539$ & $0.004$\\
J150438.44$-$074837.6 & 6332707829439139200 & 168824292 & 20090417_1508m06_009 & 15:04:38.44 & $-$07:48:37.6 & $\dots$ & $11.665$ & $11.384$ & $1.226$ & $11.691$ & $-53.2$ & $1.3$ & $-52.9$ & $0.7$ & $0.7996$ & $0.0175$ & $1.2506$ & $0.0274$ & $1.2112$ & $0.0257$ & $0.0212$ & $1.2020$ & $0.0243$ & $0.0202$ & $1.2130$ & $0.0444$ & $0.0366$ & $-37.4971$ & $0.0221$ & $10.5574$ & $0.0162$ & $0.0552$ & $4805$ & $53$ & $4811$ & $65$ & $\dots$ & $\dots$ & $4805$ & $53$ & $2.616$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-0.623$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($172.5$,$160.5$,$112.7$) & ($1.8$,$1.0$,$1.7$) & ($416.6$,$1180.2$,$130.5$) & ($9.2$,$8.7$,$4.4$) & $-1.538$ & $0.002$ & $3.528$ & $0.031$ & $12.619$ & $0.089$ & $4.259$ & $0.105$ & $0.563$ & $0.005$\\
J150441.14$-$064210.9 & 6333120597271443456 & 168860637 & 20080310_1508m06_026 & 15:04:41.14 & $-$06:42:10.9 & $\dots$ & $10.845$ & $10.476$ & $1.464$ & $10.900$ & $-61.3$ & $0.5$ & $-61.6$ & $0.5$ & $0.6054$ & $0.0156$ & $1.6518$ & $0.0426$ & $1.5838$ & $0.0391$ & $0.0247$ & $1.5518$ & $0.0451$ & $0.0290$ & $1.5993$ & $0.0271$ & $0.0169$ & $-8.3094$ & $0.0182$ & $-22.3928$ & $0.0155$ & $-0.1804$ & $4352$ & $51$ & $4487$ & $68$ & $\dots$ & $\dots$ & $4352$ & $51$ & $1.475$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-0.904$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.318$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $101$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-2.1$,$88.5$,$-96.2$) & ($0.4$,$0.8$,$0.5$) & ($210.8$,$627.5$,$163.7$) & ($1.9$,$6.3$,$2.0$) & $-1.805$ & $0.001$ & $2.121$ & $0.022$ & $7.232$ & $0.004$ & $3.405$ & $0.027$ & $0.546$ & $0.003$\\
J150446.00$-$103006.1 & 6319698923254910080 & 166704220 & 20050331_1508m10_033 & 15:04:46.00 & $-$10:30:06.1 & $\dots$ & $10.297$ & $10.180$ & $0.839$ & $10.338$ & $-44.5$ & $1.0$ & $\dots$ & $\dots$ & $5.9302$ & $0.0319$ & $0.1686$ & $0.0009$ & $0.1679$ & $0.0009$ & $0.0054$ & $0.1676$ & $0.0010$ & $0.0058$ & $0.1670$ & $0.0013$ & $0.0078$ & $-0.2910$ & $0.0313$ & $0.0654$ & $0.0244$ & $-0.2090$ & $5972$ & $88$ & $6060$ & $70$ & $\dots$ & $\dots$ & $5972$ & $88$ & $4.216$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.918$ & $0.295$ & $-0.595$ & $0.090$ & $\dots$ & $\dots$ & $-0.918$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.143$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($21.4$,$257.6$,$-21.4$) & ($0.7$,$0.2$,$0.6$) & ($23.8$,$2093.0$,$3.9$) & ($0.7$,$1.2$,$0.2$) & $-1.501$ & $0.001$ & $7.991$ & $0.007$ & $10.302$ & $0.029$ & $0.412$ & $0.013$ & $0.126$ & $0.002$\\
J150448.90$-$253736.6 & 6227375066473935232 & 117982472 & 20110525_1505m25_044 & 15:04:48.90 & $-$25:37:36.6 & $\dots$ & $12.427$ & $12.323$ & $0.768$ & $12.459$ & $-27.9$ & $3.5$ & $-29.6$ & $1.2$ & $2.1321$ & $0.0173$ & $0.4690$ & $0.0038$ & $0.4634$ & $0.0037$ & $0.0080$ & $0.4632$ & $0.0034$ & $0.0073$ & $0.4621$ & $0.0064$ & $0.0138$ & $-13.4314$ & $0.0171$ & $5.6156$ & $0.0149$ & $-0.1947$ & $6488$ & $75$ & $7130$ & $204$ & $\dots$ & $\dots$ & $6488$ & $75$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.264$ & $0.119$ & $0.190$ & $\dots$ & $\dots$ & $-0.900$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($25.0$,$249.3$,$17.7$) & ($2.8$,$1.2$,$1.6$) & ($15.7$,$1962.7$,$3.9$) & ($2.9$,$9.7$,$0.4$) & $-1.538$ & $0.003$ & $7.632$ & $0.032$ & $9.437$ & $0.140$ & $0.390$ & $0.020$ & $0.106$ & $0.009$\\
J150452.38$-$243614.4 & 6227684510274553984 & 118009337 & 20100804_1505m25_070 & 15:04:52.38 & $-$24:36:14.4 & $\dots$ & $12.430$ & $12.102$ & $1.349$ & $12.467$ & $-133.5$ & $1.9$ & $-135.8$ & $1.3$ & $0.5541$ & $0.0187$ & $1.8047$ & $0.0609$ & $1.7238$ & $0.0556$ & $0.0322$ & $1.7462$ & $0.0466$ & $0.0267$ & $1.7402$ & $0.0446$ & $0.0256$ & $-8.4268$ & $0.0208$ & $-16.7625$ & $0.0187$ & $-0.2469$ & $4721$ & $53$ & $4743$ & $77$ & $\dots$ & $\dots$ & $4721$ & $53$ & $1.298$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $-0.895$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.042$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($100.6$,$163.2$,$-124.6$) & ($1.4$,$1.2$,$1.0$) & ($93.9$,$1117.3$,$246.7$) & ($1.5$,$9.7$,$4.5$) & $-1.653$ & $0.004$ & $4.553$ & $0.033$ & $8.666$ & $0.075$ & $4.289$ & $0.063$ & $0.311$ & $0.002$\\
J150453.30$-$193927.4 & 6256757590577613824 & 166218157 & 20090401_1507m19_024 & 15:04:53.30 & $-$19:39:27.4 & $\dots$ & $10.821$ & $10.687$ & $0.702$ & $10.805$ & $0.9$ & $3.4$ & $0.0$ & $0.5$ & $4.3644$ & $0.0186$ & $0.2291$ & $0.0010$ & $0.2278$ & $0.0010$ & $0.0042$ & $0.2275$ & $0.0010$ & $0.0043$ & $0.2280$ & $0.0019$ & $0.0081$ & $15.8144$ & $0.0205$ & $-0.1899$ & $0.0210$ & $-0.4905$ & $6368$ & $69$ & $6719$ & $197$ & $\dots$ & $\dots$ & $6368$ & $69$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.134$ & $-0.293$ & $0.150$ & $\dots$ & $\dots$ & $-0.960$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.6$,$261.5$,$-0.8$) & ($2.7$,$1.0$,$1.9$) & ($30.2$,$2110.1$,$0.6$) & ($0.3$,$7.8$,$0.0$) & $-1.496$ & $0.002$ & $7.922$ & $0.035$ & $10.541$ & $0.032$ & $0.155$ & $0.005$ & $0.142$ & $0.001$\\
J150455.46$-$104701.0 & 6313675150018694144 & 166703087 & 20090415_1508m12_070 & 15:04:55.46 & $-$10:47:01.0 & $\dots$ & $11.929$ & $11.460$ & $1.575$ & $11.943$ & $-22.6$ & $2.9$ & $-28.3$ & $1.0$ & $0.2406$ & $0.0205$ & $4.1563$ & $0.3541$ & $3.7509$ & $0.2884$ & $0.0769$ & $3.4743$ & $0.1762$ & $0.0507$ & $3.0848$ & $0.7614$ & $0.2468$ & $-18.0601$ & $0.0240$ & $-8.8742$ & $0.0274$ & $-0.6428$ & $4282$ & $51$ & $4484$ & $77$ & $\dots$ & $\dots$ & $4282$ & $51$ & $0.930$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $-0.894$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.042$ & $0.413$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($126.7$,$-37.5$,$52.6$) & ($10.0$,$17.6$,$4.3$) & ($451.4$,$-210.1$,$107.7$) & ($43.0$,$94.3$,$13.5$) & $-1.844$ & $0.017$ & $0.769$ & $0.065$ & $7.720$ & $0.266$ & $3.101$ & $0.228$ & $0.819$ & $0.011$\\
J150503.35$-$192626.6 & 6256958010931555968 & 166218748 & 20080813_1507m19_035 & 15:05:03.35 & $-$19:26:26.6 & $\dots$ & $11.695$ & $11.433$ & $1.048$ & $11.665$ & $-68.1$ & $0.9$ & $-69.5$ & $0.9$ & $0.7005$ & $0.0183$ & $1.4276$ & $0.0373$ & $1.3765$ & $0.0347$ & $0.0252$ & $1.3602$ & $0.0307$ & $0.0225$ & $1.4056$ & $0.0497$ & $0.0354$ & $-14.8583$ & $0.0228$ & $-2.6123$ & $0.0247$ & $-0.6393$ & $5245$ & $55$ & $4955$ & $77$ & $\dots$ & $\dots$ & $5245$ & $55$ & $2.477$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $-1.084$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.446$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($85.3$,$194.4$,$7.3$) & ($0.8$,$0.8$,$0.6$) & ($94.0$,$1385.3$,$18.3$) & ($1.6$,$7.6$,$0.3$) & $-1.671$ & $0.002$ & $4.668$ & $0.032$ & $8.525$ & $0.026$ & $0.902$ & $0.009$ & $0.292$ & $0.003$\\
J150505.30$-$035039.5 & 6335990906735348352 & 169139444 & 20060416_1502m03_125 & 15:05:05.30 & $-$03:50:39.5 & $\dots$ & $10.231$ & $9.879$ & $1.321$ & $10.230$ & $60.8$ & $0.6$ & $59.5$ & $0.3$ & $1.4693$ & $0.0190$ & $0.6806$ & $0.0088$ & $0.6688$ & $0.0085$ & $0.0127$ & $0.6636$ & $0.0096$ & $0.0144$ & $0.6620$ & $0.0113$ & $0.0170$ & $8.6214$ & $0.0166$ & $-9.4314$ & $0.0174$ & $-0.1935$ & $4869$ & $53$ & $4766$ & $68$ & $\dots$ & $\dots$ & $4869$ & $53$ & $2.149$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $-1.465$ & $0.140$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.500$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $141$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-83.6$,$241.9$,$22.0$) & ($0.4$,$0.1$,$0.4$) & ($90.4$,$1882.2$,$13.0$) & ($0.9$,$0.9$,$0.2$) & $-1.526$ & $0.001$ & $6.456$ & $0.008$ & $10.839$ & $0.016$ & $0.875$ & $0.009$ & $0.253$ & $0.001$\\
J150516.67$-$304813.5 & 6211622633960647296 & 113437351 & 20050612_1511m31_044 & 15:05:16.67 & $-$30:48:13.5 & $\dots$ & $13.201$ & $12.846$ & $1.411$ & $13.243$ & $-91.4$ & $3.5$ & $-102.1$ & $5.0$ & $0.5694$ & $0.0153$ & $1.7562$ & $0.0472$ & $1.6795$ & $0.0432$ & $0.0257$ & $1.6976$ & $0.0384$ & $0.0226$ & $1.6678$ & $0.0251$ & $0.0151$ & $-6.2922$ & $0.0184$ & $-5.4799$ & $0.0178$ & $-0.4421$ & $4654$ & $60$ & $4943$ & $64$ & $\dots$ & $\dots$ & $4654$ & $60$ & $4.713$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.114$ & $0.187$ & $0.080$ & $\dots$ & $\dots$ & $-1.580$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.297$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($66.8$,$233.9$,$-38.8$) & ($2.7$,$1.7$,$1.4$) & ($46.0$,$1613.9$,$31.3$) & ($4.6$,$11.8$,$1.3$) & $-1.612$ & $0.006$ & $5.928$ & $0.010$ & $8.820$ & $0.161$ & $1.252$ & $0.048$ & $0.196$ & $0.009$\\
J150546.43$-$381827.8 & 6197952852570486656 & 306655165 & 20120424_1456m38_109 & 15:05:46.43 & $-$38:18:27.8 & $\dots$ & $12.860$ & $12.480$ & $1.413$ & $12.877$ & $132.6$ & $0.6$ & $131.6$ & $1.0$ & $0.2092$ & $0.0174$ & $4.7801$ & $0.3976$ & $4.2517$ & $0.3145$ & $0.0740$ & $4.3262$ & $0.2928$ & $0.0677$ & $4.1703$ & $0.2784$ & $0.0667$ & $6.3896$ & $0.0181$ & $-2.3564$ & $0.0191$ & $-0.2545$ & $4470$ & $54$ & $4484$ & $77$ & $\dots$ & $\dots$ & $4470$ & $54$ & $1.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.122$ & $-1.388$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-275.1$,$148.4$,$-56.7$) & ($3.5$,$3.0$,$2.0$) & ($775.7$,$760.1$,$56.7$) & ($21.3$,$21.9$,$2.1$) & $-1.532$ & $0.004$ & $1.784$ & $0.064$ & $13.760$ & $0.133$ & $2.224$ & $0.182$ & $0.770$ & $0.009$\\
J150547.89$-$094427.0 & 6319811829355170688 & 168810045 & 20050331_1508m10_044 & 15:05:47.89 & $-$09:44:27.0 & $\dots$ & $12.835$ & $12.523$ & $1.218$ & $12.827$ & $89.7$ & $1.4$ & $90.0$ & $1.6$ & $0.3941$ & $0.0156$ & $2.5374$ & $0.1004$ & $2.3804$ & $0.0884$ & $0.0371$ & $2.4016$ & $0.0715$ & $0.0298$ & $2.3422$ & $0.1851$ & $0.0790$ & $-20.2004$ & $0.0209$ & $-14.4195$ & $0.0154$ & $0.1900$ & $4832$ & $53$ & $5068$ & $136$ & $\dots$ & $\dots$ & $4832$ & $53$ & $3.788$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $-0.837$ & $0.190$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.735$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-5.0$,$-39.4$,$85.0$) & ($2.2$,$6.0$,$1.0$) & ($336.6$,$-254.2$,$165.8$) & ($21.1$,$36.9$,$3.8$) & $-1.876$ & $0.001$ & $0.791$ & $0.125$ & $6.665$ & $0.025$ & $3.888$ & $0.104$ & $0.788$ & $0.031$\\
J150602.15$-$044058.0 & 6335863225947484288 & 169125642 & 20060416_1502m03_141 & 15:06:02.15 & $-$04:40:58.0 & $\dots$ & $11.398$ & $11.092$ & $1.265$ & $11.417$ & $5.5$ & $1.0$ & $6.1$ & $1.4$ & $0.4067$ & $0.0165$ & $2.4588$ & $0.0998$ & $2.3111$ & $0.0881$ & $0.0381$ & $2.2323$ & $0.0736$ & $0.0330$ & $2.3040$ & $0.0067$ & $0.0029$ & $-14.0019$ & $0.0171$ & $-3.7287$ & $0.0142$ & $-0.0996$ & $4759$ & $53$ & $4702$ & $77$ & $\dots$ & $\dots$ & $4759$ & $53$ & $1.761$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.103$ & $-1.247$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($50.3$,$119.6$,$65.6$) & ($0.7$,$0.2$,$0.7$) & ($170.3$,$791.3$,$97.6$) & ($0.9$,$1.5$,$1.3$) & $-1.802$ & $0.001$ & $2.521$ & $0.015$ & $7.469$ & $0.009$ & $2.327$ & $0.018$ & $0.495$ & $0.003$\\
J150605.28$-$055755.8 & 6334687641859122176 & 168876967 & 20080310_1508m06_038 & 15:06:05.28 & $-$05:57:55.8 & $\dots$ & $10.932$ & $10.511$ & $1.506$ & $10.956$ & $28.0$ & $0.9$ & $28.1$ & $0.9$ & $0.5108$ & $0.0166$ & $1.9577$ & $0.0636$ & $1.8629$ & $0.0576$ & $0.0309$ & $1.8258$ & $0.0540$ & $0.0296$ & $1.8643$ & $0.0548$ & $0.0294$ & $11.3259$ & $0.0202$ & $-15.4084$ & $0.0162$ & $0.0645$ & $4280$ & $51$ & $4358$ & $68$ & $\dots$ & $\dots$ & $4280$ & $51$ & $1.494$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-0.905$ & $0.140$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.374$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-150.5$,$209.3$,$-96.9$) & ($1.2$,$0.4$,$1.2$) & ($321.6$,$1442.8$,$99.6$) & ($5.7$,$5.1$,$2.0$) & $-1.519$ & $0.001$ & $4.443$ & $0.023$ & $12.622$ & $0.056$ & $3.421$ & $0.059$ & $0.479$ & $0.004$\\
J150612.93$-$151907.3 & 6308433915528475264 & 166305074 & 20060327_1514m16_055 & 15:06:12.93 & $-$15:19:07.3 & $\dots$ & $10.665$ & $10.250$ & $1.477$ & $10.681$ & $-17.5$ & $0.8$ & $-22.0$ & $0.3$ & $0.6367$ & $0.0196$ & $1.5706$ & $0.0483$ & $1.5090$ & $0.0446$ & $0.0296$ & $1.4791$ & $0.0412$ & $0.0279$ & $1.4005$ & $0.0535$ & $0.0382$ & $-12.6893$ & $0.0234$ & $3.3465$ & $0.0189$ & $-0.0896$ & $4394$ & $52$ & $4533$ & $68$ & $\dots$ & $\dots$ & $4394$ & $52$ & $1.761$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $-0.968$ & $0.140$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.449$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($48.1$,$215.8$,$53.6$) & ($0.8$,$0.5$,$0.8$) & ($31.4$,$1542.7$,$44.1$) & ($1.0$,$5.8$,$1.1$) & $-1.634$ & $0.001$ & $5.887$ & $0.028$ & $8.248$ & $0.019$ & $1.459$ & $0.021$ & $0.167$ & $0.003$\\
J150617.20$-$014036.0 & 6339862974371393536 & 169216389 & 20050530_1512m01_034 & 15:06:17.20 & $-$01:40:36.0 & SOAR & $13.180$ & $12.874$ & $1.184$ & $13.162$ & $-64.6$ & $1.0$ & $-62.8$ & $3.1$ & $0.1797$ & $0.0182$ & $5.5648$ & $0.5636$ & $4.8614$ & $0.4301$ & $0.0885$ & $4.5665$ & $0.4044$ & $0.0886$ & $5.5178$ & $0.4950$ & $0.0897$ & $0.3570$ & $0.0179$ & $-15.2711$ & $0.0181$ & $-0.3475$ & $4918$ & $44$ & $4727$ & $92$ & $4943$ & $33$ & $4893$ & $55$ & $2.220$ & $0.470$ & $1.799$ & $0.111$ & $1.799$ & $0.111$ & $-2.134$ & $0.133$ & $-1.715$ & $0.160$ & $-2.098$ & $0.158$ & $-2.170$ & $0.108$ & $0.031$ & $0.118$ & $0.261$ & $6.557$ & D & $0.996$ & I & $0.355$ & $0.246$ & $0.412$ & $0.042$ & $0.412$ & $0.042$ & D & $0.973$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-162.9$,$-60.1$,$-243.7$) & ($4.4$,$8.1$,$5.0$) & ($938.2$,$-257.6$,$444.1$) & ($65.9$,$29.0$,$8.3$) & $-1.473$ & $0.026$ & $0.854$ & $0.088$ & $15.507$ & $0.853$ & $12.743$ & $0.381$ & $0.896$ & $0.006$\\
J150619.12$-$135256.1 & 6308894301662536704 & 166630175 & 20120614_1508m12_063 & 15:06:19.12 & $-$13:52:56.1 & $\dots$ & $12.770$ & $12.626$ & $1.358$ & $12.996$ & $-30.4$ & $3.0$ & $-31.8$ & $1.7$ & $0.5238$ & $0.0234$ & $1.9091$ & $0.0853$ & $1.8188$ & $0.0774$ & $0.0426$ & $1.8325$ & $0.0794$ & $0.0434$ & $2.0360$ & $0.1189$ & $0.0584$ & $-2.9729$ & $0.0224$ & $-4.6733$ & $0.0168$ & $-0.4194$ & $4576$ & $55$ & $4735$ & $65$ & $\dots$ & $\dots$ & $4576$ & $55$ & $1.978$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.117$ & $-0.206$ & $0.090$ & $\dots$ & $\dots$ & $-1.230$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.138$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($2.0$,$204.0$,$-25.5$) & ($2.3$,$1.1$,$1.8$) & ($7.6$,$1357.2$,$51.0$) & ($0.8$,$12.2$,$1.8$) & $-1.705$ & $0.004$ & $5.653$ & $0.069$ & $6.779$ & $0.022$ & $1.382$ & $0.027$ & $0.091$ & $0.005$\\
J150628.70$-$142804.0 & 6308649591606192512 & 166614293 & 20060504_1517m14_040 & 15:06:28.70 & $-$14:28:04.0 & KPNR & $11.313$ & $11.097$ & $0.950$ & $11.293$ & $5.6$ & $1.0$ & $4.9$ & $0.6$ & $2.5188$ & $0.0144$ & $0.3970$ & $0.0023$ & $0.3930$ & $0.0022$ & $0.0057$ & $0.3906$ & $0.0017$ & $0.0044$ & $0.3902$ & $0.0056$ & $0.0143$ & $-53.0197$ & $0.0175$ & $-14.9542$ & $0.0139$ & $-0.1339$ & $5530$ & $119$ & $4556$ & $86$ & $5525$ & $39$ & $5536$ & $199$ & $4.090$ & $0.180$ & $3.555$ & $0.036$ & $3.555$ & $0.036$ & $-2.256$ & $0.392$ & $-3.530$ & $0.130$ & $-2.252$ & $0.112$ & $-2.260$ & $0.672$ & $0.440$ & $0.131$ & $0.440$ & $6.614$ & D & $0.995$ & I & $\dots$ & $\dots$ & $0.481$ & $0.041$ & $0.481$ & $0.041$ & D & $0.990$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($29.9$,$164.2$,$42.0$) & ($0.8$,$0.4$,$0.6$) & ($91.0$,$1304.8$,$17.5$) & ($0.8$,$3.4$,$0.5$) & $-1.700$ & $0.001$ & $4.396$ & $0.015$ & $8.104$ & $0.007$ & $0.843$ & $0.015$ & $0.297$ & $0.001$\\
J150631.06$-$192325.8 & 6256861833727059712 & 166221966 & 20060520_1500m17_132 & 15:06:31.06 & $-$19:23:25.8 & $\dots$ & $11.615$ & $11.186$ & $1.443$ & $11.598$ & $-19.6$ & $0.6$ & $-19.9$ & $0.5$ & $0.3055$ & $0.0185$ & $3.2733$ & $0.1982$ & $3.0166$ & $0.1683$ & $0.0558$ & $3.0221$ & $0.1574$ & $0.0521$ & $3.0051$ & $0.2343$ & $0.0780$ & $-7.1628$ & $0.0205$ & $-7.3528$ & $0.0162$ & $-0.0048$ & $4420$ & $52$ & $4545$ & $68$ & $\dots$ & $\dots$ & $4420$ & $52$ & $2.122$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $-1.036$ & $0.140$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.666$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($22.7$,$113.7$,$-24.6$) & ($0.8$,$2.9$,$0.6$) & ($140.2$,$662.6$,$81.7$) & ($4.5$,$22.5$,$3.2$) & $-1.891$ & $0.005$ & $2.252$ & $0.098$ & $6.245$ & $0.009$ & $2.025$ & $0.026$ & $0.470$ & $0.016$\\
J150640.15$-$232646.2 & 6228273333110832256 & 118413868 & 20070327_1505m25_076 & 15:06:40.15 & $-$23:26:46.2 & $\dots$ & $12.292$ & $11.804$ & $1.571$ & $12.285$ & $25.0$ & $0.9$ & $22.3$ & $0.4$ & $0.2350$ & $0.0136$ & $4.2553$ & $0.2463$ & $3.8314$ & $0.1996$ & $0.0521$ & $3.8131$ & $0.1790$ & $0.0469$ & $3.8172$ & $0.0043$ & $0.0011$ & $-5.4713$ & $0.0158$ & $4.0733$ & $0.0129$ & $-0.1905$ & $4302$ & $53$ & $4433$ & $77$ & $\dots$ & $\dots$ & $4302$ & $53$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.128$ & $-1.102$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.592$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-14.9$,$229.7$,$121.3$) & ($0.7$,$0.5$,$0.5$) & ($27.8$,$1215.3$,$246.2$) & ($0.5$,$2.6$,$1.5$) & $-1.654$ & $0.001$ & $5.495$ & $0.003$ & $7.875$ & $0.019$ & $3.861$ & $0.012$ & $0.178$ & $0.001$\\
J150651.84$-$384344.1 & 6197735733383877376 & 306673248 & 20120424_1456m38_116 & 15:06:51.84 & $-$38:43:44.1 & $\dots$ & $12.800$ & $12.430$ & $1.360$ & $12.800$ & $111.9$ & $0.8$ & $111.7$ & $1.2$ & $0.1898$ & $0.0208$ & $5.2687$ & $0.5774$ & $4.6339$ & $0.4466$ & $0.0964$ & $4.4388$ & $0.2741$ & $0.0617$ & $4.9400$ & $0.3779$ & $0.0765$ & $-10.0344$ & $0.0202$ & $-0.7862$ & $0.0234$ & $-0.3748$ & $4562$ & $53$ & $4567$ & $77$ & $\dots$ & $\dots$ & $4562$ & $53$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.110$ & $-1.403$ & $0.170$ & $\dots$ & $\dots$ & $-1.630$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.450$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.8$,$38.1$,$145.1$) & ($3.7$,$1.5$,$2.3$) & ($185.4$,$179.0$,$312.9$) & ($2.0$,$8.6$,$7.4$) & $-1.948$ & $0.001$ & $0.991$ & $0.024$ & $5.284$ & $0.011$ & $4.392$ & $0.062$ & $0.684$ & $0.007$\\
J150657.92$-$395308.3 & 6005373940722354304 & 307128175 & 20120330_1456m38_129 & 15:06:57.92 & $-$39:53:08.3 & $\dots$ & $12.298$ & $12.041$ & $1.112$ & $12.299$ & $37.2$ & $0.8$ & $37.2$ & $0.8$ & $0.5239$ & $0.0143$ & $1.9088$ & $0.0521$ & $1.8185$ & $0.0473$ & $0.0260$ & $1.8275$ & $0.0439$ & $0.0240$ & $1.8808$ & $0.0755$ & $0.0401$ & $2.3475$ & $0.0165$ & $5.4934$ & $0.0146$ & $0.0834$ & $5090$ & $53$ & $4944$ & $77$ & $\dots$ & $\dots$ & $5090$ & $53$ & $2.424$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.876$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-94.7$,$264.2$,$48.0$) & ($1.0$,$0.6$,$0.4$) & ($139.7$,$1777.3$,$32.7$) & ($2.3$,$4.3$,$0.7$) & $-1.527$ & $0.001$ & $5.839$ & $0.023$ & $11.315$ & $0.033$ & $1.569$ & $0.023$ & $0.319$ & $0.003$\\
J150703.67$-$082251.9 & 6320605608030521728 & 168824773 & 20040430_1508m10_073 & 15:07:03.67 & $-$08:22:51.9 & $\dots$ & $12.984$ & $12.636$ & $1.255$ & $12.956$ & $-153.2$ & $0.7$ & $-153.5$ & $1.7$ & $0.1828$ & $0.0144$ & $5.4705$ & $0.4309$ & $4.7893$ & $0.3303$ & $0.0690$ & $4.5729$ & $0.2268$ & $0.0496$ & $4.7450$ & $0.9518$ & $0.2006$ & $-2.7923$ & $0.0169$ & $-0.8138$ & $0.0129$ & $-0.0246$ & $4765$ & $53$ & $4978$ & $77$ & $\dots$ & $\dots$ & $4765$ & $53$ & $2.686$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.106$ & $-1.155$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.555$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($101.0$,$225.8$,$-71.4$) & ($1.3$,$1.6$,$1.4$) & ($65.3$,$1002.8$,$457.1$) & ($4.6$,$50.8$,$36.3$) & $-1.626$ & $0.005$ & $5.120$ & $0.059$ & $8.762$ & $0.198$ & $5.896$ & $0.161$ & $0.262$ & $0.011$\\
J150721.38$-$141636.1 & 6308658933159235328 & 166615806 & 20060626_1508m12_005 & 15:07:21.38 & $-$14:16:36.1 & $\dots$ & $11.468$ & $11.951$ & $1.081$ & $12.197$ & $3.0$ & $0.7$ & $3.2$ & $1.4$ & $5.3246$ & $0.0186$ & $0.1878$ & $0.0007$ & $0.1869$ & $0.0006$ & $0.0035$ & $0.1868$ & $0.0007$ & $0.0035$ & $\dots$ & $\dots$ & $\dots$ & $-79.3188$ & $0.0203$ & $-34.9685$ & $0.0164$ & $-0.2459$ & $5066$ & $85$ & $5290$ & $76$ & $\dots$ & $\dots$ & $5066$ & $85$ & $4.278$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.192$ & $0.201$ & $0.100$ & $\dots$ & $\dots$ & $-1.600$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.016$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($15.6$,$181.1$,$24.7$) & ($0.5$,$0.2$,$0.4$) & ($55.7$,$1467.5$,$5.2$) & ($0.1$,$1.3$,$0.2$) & $-1.671$ & $0.001$ & $5.175$ & $0.005$ & $8.155$ & $0.003$ & $0.417$ & $0.009$ & $0.224$ & $0.000$\\
J150722.29$-$255616.3 & 6226593176273190784 & 117985883 & 20100509_1505m25_030 & 15:07:22.29 & $-$25:56:16.3 & $\dots$ & $12.261$ & $11.864$ & $1.401$ & $12.256$ & $41.5$ & $1.1$ & $34.7$ & $2.7$ & $0.3380$ & $0.0137$ & $2.9586$ & $0.1199$ & $2.7473$ & $0.1034$ & $0.0376$ & $2.7407$ & $0.0929$ & $0.0339$ & $2.7051$ & $0.1394$ & $0.0515$ & $0.3808$ & $0.0153$ & $-9.5301$ & $0.0135$ & $-0.1430$ & $4596$ & $52$ & $4650$ & $77$ & $\dots$ & $\dots$ & $4596$ & $52$ & $1.605$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.853$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.327$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-88.9$,$144.5$,$-67.8$) & ($1.0$,$1.6$,$1.5$) & ($150.8$,$874.5$,$74.9$) & ($3.5$,$13.8$,$2.5$) & $-1.794$ & $0.002$ & $3.006$ & $0.048$ & $7.257$ & $0.016$ & $2.031$ & $0.025$ & $0.414$ & $0.006$\\
J150722.99$-$112625.7 & 6312828831007440768 & 166701085 & 20120614_1508m12_012 & 15:07:22.99 & $-$11:26:25.7 & $\dots$ & $12.501$ & $12.188$ & $1.205$ & $12.486$ & $282.3$ & $1.2$ & $281.4$ & $2.7$ & $0.3983$ & $0.0250$ & $2.5107$ & $0.1576$ & $2.3568$ & $0.1389$ & $0.0589$ & $2.3304$ & $0.1257$ & $0.0539$ & $2.1869$ & $0.2113$ & $0.0966$ & $2.0948$ & $0.0252$ & $-25.4196$ & $0.0241$ & $-0.3173$ & $4899$ & $54$ & $5106$ & $136$ & $\dots$ & $\dots$ & $4899$ & $54$ & $3.972$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.108$ & $-1.240$ & $0.190$ & $\dots$ & $\dots$ & $-1.230$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-332.1$,$0.0$,$10.8$) & ($2.7$,$5.8$,$4.7$) & ($1607.4$,$0.4$,$138.5$) & ($27.3$,$37.7$,$3.6$) & $-1.368$ & $0.007$ & $0.142$ & $0.059$ & $19.675$ & $0.284$ & $17.851$ & $2.611$ & $0.986$ & $0.006$\\
J150726.58$-$064912.7 & 6332894407113808000 & 168886768 & 20070328_1508m06_047 & 15:07:26.58 & $-$06:49:12.7 & $\dots$ & $12.409$ & $12.168$ & $1.167$ & $12.450$ & $-69.5$ & $1.0$ & $-70.4$ & $0.5$ & $0.6423$ & $0.0130$ & $1.5569$ & $0.0315$ & $1.4963$ & $0.0291$ & $0.0195$ & $1.5185$ & $0.0379$ & $0.0249$ & $1.5277$ & $0.0413$ & $0.0270$ & $-2.2729$ & $0.0143$ & $-7.4272$ & $0.0114$ & $-0.0631$ & $4938$ & $53$ & $4918$ & $77$ & $\dots$ & $\dots$ & $4938$ & $53$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $-0.997$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($22.4$,$206.9$,$-61.1$) & ($0.7$,$0.4$,$0.7$) & ($6.7$,$1474.1$,$72.1$) & ($0.1$,$4.7$,$1.3$) & $-1.654$ & $0.001$ & $6.267$ & $0.021$ & $7.308$ & $0.020$ & $1.770$ & $0.017$ & $0.077$ & $0.001$\\
J150734.27$-$231934.1 & 6228281025395447296 & 118460161 & 20030420_1504m25_083 & 15:07:34.27 & $-$23:19:34.1 & $\dots$ & $12.482$ & $12.169$ & $1.192$ & $12.461$ & $-7.4$ & $3.3$ & $-7.0$ & $1.5$ & $0.3466$ & $0.0145$ & $2.8852$ & $0.1207$ & $2.6838$ & $0.1044$ & $0.0389$ & $2.7677$ & $0.2145$ & $0.0775$ & $2.6685$ & $0.2156$ & $0.0808$ & $-29.9277$ & $0.0171$ & $-14.0383$ & $0.0149$ & $-0.2398$ & $5004$ & $54$ & $4773$ & $77$ & $\dots$ & $\dots$ & $5004$ & $54$ & $2.468$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $-1.389$ & $0.170$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.606$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($199.0$,$-108.0$,$68.5$) & ($6.4$,$7.3$,$2.3$) & ($512.0$,$-653.5$,$61.8$) & ($14.8$,$39.4$,$2.5$) & $-1.677$ & $0.018$ & $1.775$ & $0.097$ & $10.290$ & $0.345$ & $3.112$ & $0.060$ & $0.706$ & $0.009$\\
J150741.99$-$174946.7 & 6257600434959771904 & 166256356 & 20120518_1507m19_007 & 15:07:41.99 & $-$17:49:46.7 & $\dots$ & $12.246$ & $12.080$ & $0.827$ & $12.235$ & $-17.9$ & $0.9$ & $\dots$ & $\dots$ & $2.2778$ & $0.0198$ & $0.4390$ & $0.0038$ & $0.4341$ & $0.0037$ & $0.0086$ & $0.4336$ & $0.0041$ & $0.0094$ & $0.4284$ & $0.0045$ & $0.0106$ & $19.8014$ & $0.0226$ & $-35.6018$ & $0.0197$ & $-0.2649$ & $5906$ & $68$ & $5308$ & $94$ & $\dots$ & $\dots$ & $5906$ & $68$ & $3.405$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.942$ & $0.125$ & $-1.132$ & $0.180$ & $\dots$ & $\dots$ & $-0.942$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.301$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-40.9$,$230.0$,$-70.9$) & ($0.7$,$0.2$,$0.5$) & ($23.8$,$1818.7$,$50.0$) & ($0.6$,$2.0$,$0.9$) & $-1.553$ & $0.001$ & $7.101$ & $0.021$ & $9.373$ & $0.005$ & $1.707$ & $0.017$ & $0.138$ & $0.002$\\
J150742.66$-$241532.7 & 6227623178146292096 & 118427360 & 20110525_1505m25_085 & 15:07:42.66 & $-$24:15:32.7 & $\dots$ & $12.970$ & $12.583$ & $1.469$ & $13.009$ & $57.6$ & $0.7$ & $57.5$ & $2.2$ & $0.1712$ & $0.0137$ & $5.8411$ & $0.4674$ & $5.0710$ & $0.3523$ & $0.0695$ & $5.1628$ & $0.5290$ & $0.1025$ & $4.8570$ & $0.4950$ & $0.1019$ & $-14.4393$ & $0.0163$ & $-0.7012$ & $0.0139$ & $-0.2393$ & $4470$ & $52$ & $4401$ & $77$ & $\dots$ & $\dots$ & $4470$ & $52$ & $1.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.108$ & $-1.328$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($128.3$,$39.0$,$197.1$) & ($6.7$,$1.9$,$4.5$) & ($420.3$,$171.8$,$392.0$) & ($29.6$,$11.9$,$2.7$) & $-1.740$ & $0.015$ & $0.723$ & $0.073$ & $8.645$ & $0.309$ & $7.027$ & $0.232$ & $0.845$ & $0.019$\\
J150743.05$-$162618.7 & 6306069037815659648 & 166321864 & 20050421_1512m17_051 & 15:07:43.05 & $-$16:26:18.7 & KPNR & $13.365$ & $13.125$ & $1.058$ & $13.361$ & $10.1$ & $4.7$ & $\dots$ & $\dots$ & $0.3271$ & $0.0183$ & $3.0572$ & $0.1710$ & $2.8321$ & $0.1468$ & $0.0518$ & $2.7940$ & $0.1811$ & $0.0648$ & $2.6937$ & $0.3224$ & $0.1197$ & $-21.0287$ & $0.0189$ & $4.5695$ & $0.0198$ & $-0.5074$ & $5319$ & $48$ & $5460$ & $654$ & $5358$ & $38$ & $5279$ & $57$ & $4.554$ & $0.670$ & $2.602$ & $0.203$ & $2.602$ & $0.203$ & $-2.188$ & $0.087$ & $-2.012$ & $0.500$ & $-2.196$ & $0.061$ & $-2.180$ & $0.112$ & $0.350$ & $0.102$ & $0.360$ & $6.602$ & D & $0.985$ & I & $0.879$ & $0.433$ & $0.249$ & $0.031$ & $0.249$ & $0.031$ & D & $0.991$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($144.3$,$119.5$,$194.5$) & ($6.7$,$3.7$,$6.5$) & ($383.4$,$722.8$,$411.3$) & ($37.9$,$30.4$,$25.2$) & $-1.582$ & $0.013$ & $2.711$ & $0.127$ & $11.590$ & $0.345$ & $7.994$ & $0.425$ & $0.621$ & $0.023$\\
J150746.04$-$450137.4 & 5907258543888180992 & 313757364 & 20130403_1514m42_008 & 15:07:46.04 & $-$45:01:37.4 & $\dots$ & $12.523$ & $12.070$ & $1.535$ & $12.531$ & $7.8$ & $1.4$ & $6.6$ & $0.4$ & $0.5272$ & $0.0146$ & $1.8968$ & $0.0525$ & $1.8077$ & $0.0477$ & $0.0264$ & $1.8273$ & $0.0510$ & $0.0279$ & $1.8533$ & $0.0539$ & $0.0291$ & $-16.9892$ & $0.0170$ & $-5.3905$ & $0.0133$ & $-0.1769$ & $4582$ & $52$ & $4507$ & $77$ & $\dots$ & $\dots$ & $4582$ & $52$ & $0.796$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $-1.244$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.268$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($54.5$,$130.6$,$43.7$) & ($1.2$,$1.2$,$0.4$) & ($162.3$,$885.8$,$18.8$) & ($2.5$,$9.4$,$0.4$) & $-1.821$ & $0.002$ & $2.720$ & $0.036$ & $7.110$ & $0.013$ & $0.812$ & $0.008$ & $0.447$ & $0.005$\\
J150751.10$-$105113.0 & 6318912708017335296 & 166724363 & 20060523_1502m11_109 & 15:07:51.10 & $-$10:51:13.0 & KPNR & $11.844$ & $11.399$ & $1.484$ & $11.834$ & $21.3$ & $0.6$ & $22.6$ & $0.7$ & $0.1883$ & $0.0181$ & $5.3107$ & $0.5105$ & $4.6664$ & $0.3941$ & $0.0845$ & $4.3130$ & $0.2689$ & $0.0624$ & $4.9616$ & $0.0821$ & $0.0165$ & $-3.5548$ & $0.0218$ & $-7.2351$ & $0.0188$ & $-0.1144$ & $4482$ & $61$ & $4477$ & $92$ & $4461$ & $66$ & $4503$ & $55$ & $0.996$ & $0.470$ & $0.382$ & $0.084$ & $0.382$ & $0.084$ & $-3.062$ & $0.105$ & $-2.413$ & $0.160$ & $-3.054$ & $0.098$ & $-3.070$ & $0.112$ & $-0.247$ & $0.098$ & $0.493$ & $5.861$ & D & $0.992$ & I & $0.500$ & $0.134$ & $0.446$ & $0.035$ & $0.446$ & $0.035$ & D & $0.992$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-50.6$,$58.2$,$-37.7$) & ($0.6$,$1.0$,$0.6$) & ($223.5$,$264.1$,$202.2$) & ($1.6$,$5.6$,$1.5$) & $-1.933$ & $0.001$ & $0.834$ & $0.018$ & $5.909$ & $0.027$ & $3.331$ & $0.023$ & $0.753$ & $0.004$\\
J150757.00$-$065959.0 & 6332876707552333312 & 168885959 & 20060517_1517m07_047 & 15:07:57.00 & $-$06:59:59.0 & KPNK & $11.545$ & $11.122$ & $1.527$ & $11.579$ & $147.4$ & $0.6$ & $147.9$ & $0.9$ & $0.1490$ & $0.0171$ & $6.7114$ & $0.7702$ & $5.7143$ & $0.5584$ & $0.0977$ & $5.4737$ & $0.4796$ & $0.0876$ & $4.2896$ & $0.6096$ & $0.1421$ & $-14.7270$ & $0.0181$ & $-1.5947$ & $0.0161$ & $-0.2480$ & $4330$ & $48$ & $4525$ & $51$ & $4355$ & $44$ & $4305$ & $52$ & $1.063$ & $0.210$ & $0.862$ & $0.127$ & $0.862$ & $0.127$ & $-2.184$ & $0.106$ & $-1.734$ & $0.140$ & $-2.268$ & $0.107$ & $-2.100$ & $0.104$ & $-0.298$ & $0.123$ & $0.412$ & $6.658$ & D & $0.981$ & I & $0.442$ & $0.188$ & $0.425$ & $0.033$ & $0.425$ & $0.033$ & D & $0.982$ & $78$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($46.0$,$1.0$,$248.2$) & ($7.2$,$8.3$,$5.5$) & ($262.4$,$6.0$,$1071.4$) & ($45.8$,$41.0$,$24.6$) & $-1.633$ & $0.016$ & $2.581$ & $0.292$ & $10.037$ & $0.595$ & $9.992$ & $0.612$ & $0.590$ & $0.056$\\
J150819.90$-$393317.0 & 6005408403539925504 & $\dots$ & 20110528_1456m38_124 & 15:08:19.90 & $-$39:33:17.0 & SOAR & $11.618$ & $11.157$ & $1.562$ & $11.634$ & $198.5$ & $0.9$ & $\dots$ & $\dots$ & $0.2199$ & $0.0238$ & $4.5475$ & $0.4922$ & $4.0667$ & $0.3936$ & $0.0968$ & $3.9635$ & $0.2518$ & $0.0635$ & $4.0329$ & $0.2210$ & $0.0548$ & $-2.0761$ & $0.0252$ & $-8.3370$ & $0.0212$ & $-0.1045$ & $4492$ & $80$ & $4764$ & $51$ & $4492$ & $80$ & $\dots$ & $\dots$ & $1.843$ & $0.210$ & $0.553$ & $0.100$ & $0.553$ & $0.100$ & $-2.845$ & $0.121$ & $-2.083$ & $0.140$ & $-2.845$ & $0.121$ & $\dots$ & $\dots$ & $-0.395$ & $0.108$ & $0.335$ & $5.920$ & D & $0.988$ & I & $0.596$ & $0.161$ & $0.410$ & $0.046$ & $0.410$ & $0.046$ & D & $0.980$ & $83$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-145.8$,$-23.7$,$-51.7$) & ($1.5$,$3.0$,$1.8$) & ($471.2$,$-123.3$,$47.4$) & ($13.2$,$14.6$,$1.9$) & $-1.913$ & $0.003$ & $0.598$ & $0.043$ & $6.791$ & $0.056$ & $2.901$ & $0.076$ & $0.838$ & $0.012$\\
J150821.80$-$085010.4 & 6320525725934951040 & 168837515 & 20030710_1508m10_070 & 15:08:21.80 & $-$08:50:10.4 & $\dots$ & $12.927$ & $12.643$ & $1.114$ & $12.902$ & $-290.0$ & $3.7$ & $-282.0$ & $5.6$ & $0.5015$ & $0.0196$ & $1.9940$ & $0.0779$ & $1.8957$ & $0.0704$ & $0.0372$ & $1.8640$ & $0.0651$ & $0.0349$ & $1.8293$ & $0.0068$ & $0.0037$ & $-36.4121$ & $0.0188$ & $-9.2601$ & $0.0151$ & $-0.0864$ & $5087$ & $57$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5087$ & $57$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.128$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.420$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($349.1$,$29.1$,$-70.4$) & ($2.8$,$0.6$,$2.5$) & ($1649.4$,$200.8$,$433.5$) & ($30.0$,$4.5$,$36.4$) & $-1.263$ & $0.012$ & $0.505$ & $0.080$ & $24.445$ & $0.592$ & $20.002$ & $1.285$ & $0.960$ & $0.006$\\
J150824.43$-$262436.6 & 6226514664270875520 & 118018962 & 20100518_1505m25_136 & 15:08:24.43 & $-$26:24:36.6 & NTTE & $12.040$ & $11.771$ & $1.138$ & $12.040$ & $-17.0$ & $0.7$ & $-17.4$ & $0.4$ & $0.3762$ & $0.0163$ & $2.6582$ & $0.1152$ & $2.4863$ & $0.1008$ & $0.0405$ & $2.4396$ & $0.1042$ & $0.0427$ & $2.3719$ & $0.1671$ & $0.0705$ & $-21.1372$ & $0.0186$ & $-0.4233$ & $0.0154$ & $-0.0698$ & $5151$ & $56$ & $4834$ & $92$ & $5114$ & $57$ & $5188$ & $55$ & $1.531$ & $0.470$ & $1.665$ & $0.032$ & $1.665$ & $0.032$ & $-1.710$ & $0.101$ & $-1.643$ & $0.160$ & $-1.920$ & $0.095$ & $-1.500$ & $0.106$ & $-0.343$ & $0.135$ & $-0.003$ & $6.717$ & D & $0.997$ & I & $0.424$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $74$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($125.2$,$107.6$,$118.9$) & ($2.8$,$2.5$,$2.4$) & ($290.3$,$676.8$,$155.2$) & ($10.4$,$20.0$,$5.8$) & $-1.742$ & $0.002$ & $2.091$ & $0.066$ & $8.458$ & $0.053$ & $3.577$ & $0.112$ & $0.604$ & $0.012$\\
J150833.86$-$145916.6 & 6308559706530555392 & 166637587 & 20090710_1514m16_060 & 15:08:33.86 & $-$14:59:16.6 & SOAR & $11.465$ & $11.057$ & $1.471$ & $11.484$ & $16.0$ & $0.7$ & $14.7$ & $0.4$ & $0.2601$ & $0.0177$ & $3.8447$ & $0.2616$ & $3.4953$ & $0.2162$ & $0.0619$ & $3.4139$ & $0.1683$ & $0.0493$ & $3.4817$ & $0.2140$ & $0.0615$ & $-16.5195$ & $0.0190$ & $-0.9701$ & $0.0153$ & $-0.1801$ & $4551$ & $64$ & $4462$ & $51$ & $4599$ & $75$ & $4503$ & $54$ & $0.670$ & $0.210$ & $0.947$ & $0.061$ & $0.947$ & $0.061$ & $-2.577$ & $0.112$ & $-2.159$ & $0.140$ & $-2.513$ & $0.118$ & $-2.640$ & $0.106$ & $-0.466$ & $0.131$ & $0.284$ & $6.137$ & D & $0.999$ & I & $0.500$ & $0.208$ & $0.544$ & $0.046$ & $0.544$ & $0.046$ & D & $0.919$ & $88$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($119.7$,$65.2$,$147.2$) & ($2.9$,$2.7$,$2.3$) & ($363.2$,$358.9$,$263.4$) & ($12.8$,$17.8$,$5.1$) & $-1.764$ & $0.004$ & $1.195$ & $0.062$ & $8.230$ & $0.081$ & $5.096$ & $0.110$ & $0.746$ & $0.014$\\
J150843.65$-$202951.9 & 6255894233431715584 & 118551040 & 20120516_1507m19_141 & 15:08:43.65 & $-$20:29:51.9 & $\dots$ & $12.937$ & $12.427$ & $1.560$ & $12.903$ & $0.6$ & $0.9$ & $0.1$ & $0.7$ & $0.1610$ & $0.0158$ & $6.2112$ & $0.6095$ & $5.3476$ & $0.4518$ & $0.0845$ & $4.9276$ & $0.2879$ & $0.0584$ & $4.9469$ & $0.0425$ & $0.0086$ & $-8.3814$ & $0.0166$ & $0.8708$ & $0.0135$ & $-0.2138$ & $4257$ & $52$ & $4451$ & $77$ & $\dots$ & $\dots$ & $4257$ & $52$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.108$ & $-0.921$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.609$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($57.1$,$158.1$,$120.7$) & ($0.7$,$0.5$,$0.6$) & ($83.3$,$705.1$,$273.0$) & ($0.9$,$2.9$,$1.6$) & $-1.796$ & $0.001$ & $3.068$ & $0.010$ & $6.669$ & $0.014$ & $3.924$ & $0.015$ & $0.370$ & $0.002$\\
J150847.38$-$700019.4 & 5799049763449590400 & 401962455 & 20090524_1514m71_070 & 15:08:47.38 & $-$70:00:19.4 & $\dots$ & $11.242$ & $10.966$ & $1.174$ & $11.250$ & $133.1$ & $0.8$ & $130.6$ & $0.4$ & $1.0444$ & $0.0139$ & $0.9575$ & $0.0127$ & $0.9342$ & $0.0121$ & $0.0130$ & $0.9408$ & $0.0117$ & $0.0125$ & $0.9268$ & $0.0162$ & $0.0175$ & $23.3690$ & $0.0113$ & $3.7785$ & $0.0128$ & $0.1161$ & $5035$ & $54$ & $4989$ & $77$ & $\dots$ & $\dots$ & $5035$ & $54$ & $3.197$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $-1.042$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.393$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-186.9$,$214.5$,$-54.2$) & ($0.7$,$0.6$,$0.2$) & ($453.2$,$1638.0$,$30.4$) & ($3.4$,$4.5$,$0.3$) & $-1.451$ & $0.001$ & $4.461$ & $0.016$ & $14.861$ & $0.046$ & $1.983$ & $0.018$ & $0.538$ & $0.002$\\
J150848.92$-$064810.9 & 6332887157209042944 & 168887534 & 20060417_1502m08_090 & 15:08:48.92 & $-$06:48:10.9 & $\dots$ & $10.928$ & $10.584$ & $1.374$ & $10.961$ & $54.3$ & $1.4$ & $52.2$ & $1.8$ & $0.4421$ & $0.0180$ & $2.2619$ & $0.0921$ & $2.1363$ & $0.0821$ & $0.0385$ & $2.0978$ & $0.0755$ & $0.0360$ & $2.0205$ & $0.1268$ & $0.0628$ & $-5.7222$ & $0.0180$ & $-4.9698$ & $0.0153$ & $-0.2329$ & $4526$ & $52$ & $4547$ & $77$ & $\dots$ & $\dots$ & $4526$ & $52$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.103$ & $-1.356$ & $0.170$ & $\dots$ & $\dots$ & $-1.630$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.496$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-44.3$,$170.2$,$45.8$) & ($1.0$,$1.3$,$1.0$) & ($54.0$,$1145.5$,$80.1$) & ($1.3$,$13.6$,$2.3$) & $-1.742$ & $0.003$ & $4.265$ & $0.082$ & $7.123$ & $0.033$ & $1.739$ & $0.051$ & $0.251$ & $0.010$\\
J150855.53$-$275056.7 & 6212671091317144192 & 117894889 & 20110525_1505m25_144 & 15:08:55.53 & $-$27:50:56.7 & $\dots$ & $12.503$ & $12.189$ & $1.241$ & $12.503$ & $-100.0$ & $1.2$ & $-99.6$ & $0.8$ & $0.8430$ & $0.0140$ & $1.1862$ & $0.0197$ & $1.1507$ & $0.0185$ & $0.0161$ & $1.1648$ & $0.0197$ & $0.0169$ & $1.1831$ & $0.0361$ & $0.0305$ & $3.6799$ & $0.0159$ & $0.8276$ & $0.0152$ & $-0.3344$ & $5059$ & $53$ & $4866$ & $77$ & $\dots$ & $\dots$ & $5059$ & $53$ & $2.529$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-1.008$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($42.5$,$306.5$,$-43.4$) & ($1.0$,$0.5$,$0.5$) & ($205.6$,$2227.9$,$26.3$) & ($4.4$,$3.8$,$0.5$) & $-1.403$ & $0.002$ & $7.132$ & $0.008$ & $14.650$ & $0.091$ & $1.778$ & $0.032$ & $0.345$ & $0.003$\\
J150900.19$-$412928.7 & 6004680836080097024 & 307434508 & 20120329_1514m42_030 & 15:09:00.19 & $-$41:29:28.7 & $\dots$ & $12.491$ & $12.110$ & $1.436$ & $12.519$ & $84.3$ & $0.8$ & $85.6$ & $0.9$ & $0.3585$ & $0.0226$ & $2.7894$ & $0.1758$ & $2.6008$ & $0.1529$ & $0.0588$ & $2.7185$ & $0.1712$ & $0.0630$ & $2.7508$ & $0.4290$ & $0.1559$ & $-7.8142$ & $0.0284$ & $-3.7534$ & $0.0221$ & $0.2101$ & $4490$ & $52$ & $4438$ & $77$ & $\dots$ & $\dots$ & $4490$ & $52$ & $1.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.855$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.327$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-41.5$,$98.9$,$39.7$) & ($2.4$,$4.1$,$0.6$) & ($196.4$,$591.7$,$34.2$) & ($5.3$,$32.8$,$1.9$) & $-1.921$ & $0.011$ & $1.757$ & $0.105$ & $6.188$ & $0.091$ & $0.973$ & $0.022$ & $0.558$ & $0.016$\\
J150914.26$-$184515.5 & 6257284217992401152 & 166253187 & 20060520_1500m17_125 & 15:09:14.26 & $-$18:45:15.5 & $\dots$ & $10.962$ & $10.655$ & $1.224$ & $10.961$ & $-174.2$ & $0.8$ & $-163.5$ & $0.4$ & $0.8432$ & $0.0204$ & $1.1860$ & $0.0287$ & $1.1505$ & $0.0270$ & $0.0235$ & $1.1343$ & $0.0261$ & $0.0231$ & $1.1435$ & $0.0260$ & $0.0228$ & $-61.5008$ & $0.0218$ & $-8.7763$ & $0.0185$ & $-0.2214$ & $4842$ & $53$ & $4857$ & $68$ & $\dots$ & $\dots$ & $4842$ & $53$ & $2.327$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $-0.988$ & $0.140$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.423$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($301.0$,$47.6$,$49.3$) & ($1.3$,$1.6$,$1.0$) & ($1421.4$,$349.0$,$17.4$) & ($16.0$,$11.7$,$0.5$) & $-1.408$ & $0.003$ & $0.677$ & $0.025$ & $18.260$ & $0.127$ & $1.856$ & $0.121$ & $0.929$ & $0.003$\\
J150925.30$-$301718.5 & 6211743550178845952 & 113594545 & 20050625_1511m31_093 & 15:09:25.30 & $-$30:17:18.5 & GEMS & $12.814$ & $12.540$ & $1.112$ & $12.798$ & $291.7$ & $1.3$ & $295.9$ & $1.9$ & $0.3054$ & $0.0138$ & $3.2744$ & $0.1480$ & $3.0175$ & $0.1257$ & $0.0416$ & $2.9410$ & $0.1655$ & $0.0563$ & $2.7779$ & $0.1345$ & $0.0484$ & $9.6963$ & $0.0170$ & $-16.5074$ & $0.0173$ & $-0.4592$ & $5486$ & $59$ & $4884$ & $92$ & $5540$ & $42$ & $5432$ & $76$ & $1.595$ & $0.470$ & $2.553$ & $0.258$ & $2.553$ & $0.258$ & $-1.792$ & $0.172$ & $-1.854$ & $0.160$ & $-1.883$ & $0.116$ & $-1.700$ & $0.228$ & $-0.290$ & $0.075$ & $-0.280$ & $6.358$ & D & $0.937$ & I & $0.348$ & $0.267$ & $0.131$ & $0.051$ & $0.131$ & $0.051$ & D & $0.975$ & $30$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-351.7$,$19.3$,$-111.1$) & ($1.5$,$2.3$,$3.3$) & ($1942.5$,$115.6$,$57.5$) & ($30.4$,$14.5$,$2.7$) & $-1.289$ & $0.006$ & $0.567$ & $0.034$ & $23.310$ & $0.299$ & $5.780$ & $0.164$ & $0.953$ & $0.003$\\
J150929.98$-$432550.5 & 6003634655070303360 & 310303178 & 20110331_1514m42_025 & 15:09:29.98 & $-$43:25:50.5 & $\dots$ & $11.730$ & $11.365$ & $1.277$ & $11.696$ & $44.9$ & $1.5$ & $58.9$ & $3.9$ & $0.6297$ & $0.0572$ & $1.5881$ & $0.1443$ & $1.5251$ & $0.1330$ & $0.0872$ & $1.4128$ & $0.0801$ & $0.0567$ & $1.3694$ & $0.1309$ & $0.0956$ & $-10.3625$ & $0.0657$ & $-8.5886$ & $0.0536$ & $-0.0781$ & $4896$ & $55$ & $4928$ & $79$ & $\dots$ & $\dots$ & $4896$ & $55$ & $4.471$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.112$ & $-0.698$ & $0.090$ & $\dots$ & $\dots$ & $-1.170$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.018$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-18.2$,$148.1$,$3.9$) & ($1.5$,$2.2$,$0.6$) & ($114.2$,$1051.8$,$3.8$) & ($4.4$,$19.3$,$0.2$) & $-1.796$ & $0.005$ & $3.383$ & $0.082$ & $7.146$ & $0.034$ & $0.323$ & $0.007$ & $0.357$ & $0.009$\\
J150933.20$-$705222.8 & 5798581989967038976 & 402007131 & 20100508_1514m71_061 & 15:09:33.20 & $-$70:52:22.8 & $\dots$ & $12.326$ & $12.006$ & $1.287$ & $12.341$ & $153.1$ & $1.8$ & $157.1$ & $0.8$ & $0.2942$ & $0.0104$ & $3.3990$ & $0.1202$ & $3.1230$ & $0.1014$ & $0.0325$ & $3.1971$ & $0.1244$ & $0.0389$ & $3.1380$ & $0.1641$ & $0.0523$ & $-13.6700$ & $0.0084$ & $-9.2087$ & $0.0105$ & $-0.0049$ & $4761$ & $53$ & $4555$ & $77$ & $\dots$ & $\dots$ & $4761$ & $53$ & $0.920$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.102$ & $-1.302$ & $0.170$ & $\dots$ & $\dots$ & $-1.640$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($74.0$,$-4.1$,$-35.0$) & ($3.5$,$1.9$,$0.4$) & ($551.5$,$-26.5$,$19.3$) & ($7.1$,$12.5$,$0.3$) & $-1.916$ & $0.001$ & $0.072$ & $0.028$ & $7.018$ & $0.023$ & $3.702$ & $0.065$ & $0.980$ & $0.008$\\
J150936.64$-$043653.1 & 6335646514781876864 & 169153387 & 20060828_1508m06_081 & 15:09:36.64 & $-$04:36:53.1 & $\dots$ & $12.760$ & $12.152$ & $1.551$ & $12.622$ & $29.4$ & $13.8$ & $\dots$ & $\dots$ & $2.4756$ & $0.0161$ & $0.4039$ & $0.0026$ & $0.3997$ & $0.0026$ & $0.0064$ & $0.4022$ & $0.0024$ & $0.0060$ & $\dots$ & $\dots$ & $\dots$ & $-5.3807$ & $0.0172$ & $-12.4342$ & $0.0167$ & $-0.2695$ & $4259$ & $55$ & $4008$ & $87$ & $\dots$ & $\dots$ & $4259$ & $55$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.131$ & $0.106$ & $0.090$ & $\dots$ & $\dots$ & $-1.240$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.087$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-37.7$,$224.0$,$20.9$) & ($9.9$,$1.0$,$9.6$) & ($18.7$,$1783.4$,$7.4$) & ($8.7$,$7.6$,$3.9$) & $-1.586$ & $0.004$ & $6.889$ & $0.188$ & $8.721$ & $0.264$ & $0.519$ & $0.167$ & $0.117$ & $0.028$\\
J150937.63$-$155729.2 & 6307609105712939136 & 166330590 & 20060425_1517m14_026 & 15:09:37.63 & $-$15:57:29.2 & $\dots$ & $11.941$ & $11.624$ & $1.414$ & $12.021$ & $20.4$ & $0.9$ & $21.2$ & $1.9$ & $0.6170$ & $0.0147$ & $1.6207$ & $0.0386$ & $1.5552$ & $0.0356$ & $0.0229$ & $1.5323$ & $0.0352$ & $0.0230$ & $1.5350$ & $0.0647$ & $0.0421$ & $-2.6374$ & $0.0170$ & $-5.0783$ & $0.0141$ & $-0.1638$ & $4487$ & $53$ & $4751$ & $49$ & $\dots$ & $\dots$ & $4487$ & $53$ & $3.471$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.005$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.082$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-36.5$,$204.9$,$4.8$) & ($0.7$,$0.5$,$0.6$) & ($23.3$,$1438.9$,$24.5$) & ($0.7$,$6.5$,$0.5$) & $-1.684$ & $0.002$ & $5.531$ & $0.031$ & $7.453$ & $0.019$ & $0.959$ & $0.011$ & $0.148$ & $0.002$\\
J150937.98$-$333702.4 & 6201394083446450304 & 112873102 & 20050625_1511m31_004 & 15:09:37.98 & $-$33:37:02.4 & $\dots$ & $12.890$ & $12.402$ & $1.608$ & $12.905$ & $26.1$ & $1.1$ & $21.2$ & $0.5$ & $0.1856$ & $0.0149$ & $5.3879$ & $0.4325$ & $4.7259$ & $0.3328$ & $0.0704$ & $4.6633$ & $0.2668$ & $0.0572$ & $4.6284$ & $0.3704$ & $0.0800$ & $-6.7251$ & $0.0148$ & $-10.6546$ & $0.0120$ & $-0.0540$ & $4493$ & $52$ & $4605$ & $87$ & $\dots$ & $\dots$ & $4493$ & $52$ & $3.804$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $-1.366$ & $0.160$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($46.4$,$8.1$,$-97.1$) & ($3.9$,$3.6$,$2.6$) & ($271.8$,$38.1$,$229.8$) & ($2.9$,$17.1$,$16.3$) & $-1.991$ & $0.001$ & $0.190$ & $0.059$ & $5.046$ & $0.022$ & $4.310$ & $0.338$ & $0.928$ & $0.022$\\
J150939.50$-$211928.1 & 6255597743249320448 & 118547154 & 20120516_1507m19_146 & 15:09:39.50 & $-$21:19:28.1 & $\dots$ & $12.855$ & $12.525$ & $1.286$ & $12.860$ & $24.8$ & $1.0$ & $24.4$ & $2.1$ & $0.1974$ & $0.0165$ & $5.0659$ & $0.4234$ & $4.4763$ & $0.3306$ & $0.0739$ & $4.4029$ & $0.2163$ & $0.0491$ & $4.7318$ & $0.7986$ & $0.1688$ & $-18.7854$ & $0.0167$ & $-26.1903$ & $0.0141$ & $-0.2959$ & $4817$ & $55$ & $4385$ & $92$ & $\dots$ & $\dots$ & $4817$ & $55$ & $1.044$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.112$ & $-1.977$ & $0.160$ & $\dots$ & $\dots$ & $-1.940$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.621$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($251.6$,$-442.7$,$-189.5$) & ($28.9$,$22.9$,$9.5$) & ($12297.4$,$-1917.6$,$794.2$) & ($8258.5$,$30.7$,$107.7$) & $-0.534$ & $0.189$ & $4.858$ & $0.134$ & $193.538$ & $141.318$ & $135.312$ & $104.942$ & $0.927$ & $0.040$\\
J150943.66$-$143617.1 & 6308599976144061824 & 166644853 & 20050418_1512m17_072 & 15:09:43.66 & $-$14:36:17.1 & $\dots$ & $13.669$ & $13.282$ & $1.400$ & $13.673$ & $-156.7$ & $1.1$ & $\dots$ & $\dots$ & $0.1254$ & $0.0152$ & $7.9745$ & $0.9666$ & $6.6050$ & $0.6631$ & $0.1004$ & $5.8208$ & $0.4393$ & $0.0755$ & $5.9248$ & $0.4055$ & $0.0684$ & $-1.3922$ & $0.0186$ & $-3.3727$ & $0.0159$ & $-0.1628$ & $4559$ & $53$ & $4630$ & $77$ & $\dots$ & $\dots$ & $4559$ & $53$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.108$ & $-1.417$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.688$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($38.9$,$207.7$,$-126.8$) & ($2.6$,$1.4$,$1.1$) & ($44.0$,$761.5$,$535.9$) & ($2.6$,$21.0$,$11.8$) & $-1.685$ & $0.003$ & $4.565$ & $0.063$ & $7.623$ & $0.048$ & $5.831$ & $0.085$ & $0.251$ & $0.007$\\
J150947.61$-$125244.8 & 6309473194534880640 & 166708433 & 20070413_1508m12_110 & 15:09:47.61 & $-$12:52:44.8 & $\dots$ & $11.653$ & $11.183$ & $1.548$ & $11.652$ & $65.5$ & $0.7$ & $66.7$ & $1.1$ & $0.2611$ & $0.0271$ & $3.8300$ & $0.3975$ & $3.4831$ & $0.3288$ & $0.0944$ & $3.3328$ & $0.2358$ & $0.0708$ & $3.5417$ & $0.3040$ & $0.0858$ & $-3.2817$ & $0.0285$ & $-8.2416$ & $0.0304$ & $-0.5041$ & $4262$ & $52$ & $4271$ & $68$ & $\dots$ & $\dots$ & $4262$ & $52$ & $0.641$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $-1.338$ & $0.140$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.155$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-86.9$,$86.9$,$-11.3$) & ($0.8$,$3.7$,$1.5$) & ($230.1$,$472.8$,$117.5$) & ($5.8$,$25.8$,$4.4$) & $-1.887$ & $0.005$ & $1.370$ & $0.065$ & $6.664$ & $0.174$ & $2.707$ & $0.058$ & $0.659$ & $0.009$\\
J150948.98$-$180248.1 & 6257538381272185728 & 166257701 & 20070326_1507m19_091 & 15:09:48.98 & $-$18:02:48.1 & $\dots$ & $13.333$ & $12.969$ & $1.418$ & $13.369$ & $16.2$ & $3.2$ & $5.3$ & $4.7$ & $0.5727$ & $0.0208$ & $1.7461$ & $0.0634$ & $1.6703$ & $0.0580$ & $0.0347$ & $1.6651$ & $0.0515$ & $0.0310$ & $1.6529$ & $0.0906$ & $0.0548$ & $-3.2919$ & $0.0188$ & $-5.0773$ & $0.0150$ & $-0.2612$ & $4463$ & $55$ & $4202$ & $87$ & $\dots$ & $\dots$ & $4463$ & $55$ & $4.803$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.110$ & $-0.095$ & $0.090$ & $\dots$ & $\dots$ & $-1.110$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.216$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-31.3$,$198.7$,$2.6$) & ($2.6$,$1.2$,$1.8$) & ($24.8$,$1372.6$,$26.2$) & ($2.4$,$11.4$,$0.8$) & $-1.706$ & $0.003$ & $5.264$ & $0.071$ & $7.210$ & $0.036$ & $0.976$ & $0.017$ & $0.156$ & $0.008$\\
J150951.12$-$024734.4 & 6336527708927783424 & 169184183 & 20060416_1502m03_110 & 15:09:51.12 & $-$02:47:34.4 & $\dots$ & $11.660$ & $11.228$ & $1.544$ & $11.695$ & $19.1$ & $0.7$ & $18.3$ & $0.4$ & $0.5800$ & $0.0185$ & $1.7241$ & $0.0550$ & $1.6502$ & $0.0504$ & $0.0305$ & $1.6604$ & $0.0498$ & $0.0300$ & $1.6961$ & $0.0951$ & $0.0561$ & $-15.7112$ & $0.0184$ & $3.7113$ & $0.0160$ & $-0.1259$ & $4394$ & $52$ & $4569$ & $77$ & $\dots$ & $\dots$ & $4394$ & $52$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.871$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.642$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($58.7$,$187.0$,$101.5$) & ($1.4$,$1.0$,$1.3$) & ($65.0$,$1313.6$,$140.5$) & ($2.9$,$10.3$,$3.6$) & $-1.648$ & $0.001$ & $5.120$ & $0.050$ & $8.472$ & $0.025$ & $3.004$ & $0.054$ & $0.247$ & $0.006$\\
J150951.14$-$234732.4 & 6228018693096065536 & 118440619 & 20080311_1505m25_083 & 15:09:51.14 & $-$23:47:32.4 & $\dots$ & $10.600$ & $10.170$ & $1.484$ & $10.604$ & $-44.9$ & $0.8$ & $-44.6$ & $0.3$ & $0.6212$ & $0.0192$ & $1.6098$ & $0.0498$ & $1.5451$ & $0.0458$ & $0.0297$ & $1.5019$ & $0.0386$ & $0.0257$ & $1.5063$ & $0.0781$ & $0.0518$ & $-11.4823$ & $0.0192$ & $-4.5611$ & $0.0199$ & $-0.5849$ & $4432$ & $52$ & $4419$ & $77$ & $\dots$ & $\dots$ & $4432$ & $52$ & $1.678$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-1.111$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($53.5$,$189.9$,$4.1$) & ($0.8$,$1.1$,$0.5$) & ($54.5$,$1329.8$,$17.2$) & ($1.6$,$11.0$,$0.5$) & $-1.711$ & $0.003$ & $4.742$ & $0.050$ & $7.583$ & $0.022$ & $0.793$ & $0.012$ & $0.231$ & $0.004$\\
J150956.23$-$122928.4 & 6309502670893947648 & 166709318 & 20120614_1508m12_126 & 15:09:56.23 & $-$12:29:28.4 & $\dots$ & $12.947$ & $12.512$ & $1.487$ & $12.947$ & $59.0$ & $0.7$ & $58.6$ & $1.9$ & $0.2916$ & $0.0171$ & $3.4294$ & $0.2011$ & $3.1486$ & $0.1695$ & $0.0538$ & $3.2470$ & $0.1644$ & $0.0506$ & $3.3576$ & $0.5612$ & $0.1671$ & $-2.6874$ & $0.0180$ & $-5.9370$ & $0.0145$ & $-0.1744$ & $4361$ & $52$ & $4330$ & $77$ & $\dots$ & $\dots$ & $4361$ & $52$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $-0.943$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.579$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-79.0$,$127.3$,$5.2$) & ($1.0$,$5.3$,$1.8$) & ($130.5$,$697.8$,$128.5$) & ($5.9$,$44.4$,$9.4$) & $-1.848$ & $0.010$ & $2.440$ & $0.151$ & $6.398$ & $0.086$ & $2.607$ & $0.109$ & $0.448$ & $0.019$\\
J151018.52$-$092925.4 & 6319880828005526656 & 168831127 & 20060331_1514m11_067 & 15:10:18.52 & $-$09:29:25.4 & $\dots$ & $11.999$ & $11.602$ & $1.392$ & $11.989$ & $-13.8$ & $0.8$ & $-14.7$ & $0.7$ & $0.2945$ & $0.0158$ & $3.3956$ & $0.1822$ & $3.1201$ & $0.1538$ & $0.0493$ & $3.0315$ & $0.1515$ & $0.0500$ & $3.2665$ & $0.2153$ & $0.0659$ & $-3.6831$ & $0.0180$ & $-9.8840$ & $0.0160$ & $-0.3220$ & $4562$ & $53$ & $4697$ & $77$ & $\dots$ & $\dots$ & $4562$ & $53$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.108$ & $-1.385$ & $0.170$ & $\dots$ & $\dots$ & $-1.530$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.527$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-33.3$,$94.9$,$-61.9$) & ($0.7$,$2.9$,$1.2$) & ($182.7$,$544.0$,$136.4$) & ($5.3$,$21.1$,$4.2$) & $-1.877$ & $0.003$ & $1.724$ & $0.069$ & $6.435$ & $0.026$ & $2.689$ & $0.056$ & $0.578$ & $0.012$\\
J151018.60$-$331517.3 & 6201440469093236480 & 112879693 & 20050612_1511m31_004 & 15:10:18.60 & $-$33:15:17.3 & $\dots$ & $12.648$ & $12.162$ & $1.638$ & $12.682$ & $49.9$ & $1.1$ & $47.6$ & $1.6$ & $0.3534$ & $0.0221$ & $2.8297$ & $0.1770$ & $2.6357$ & $0.1535$ & $0.0582$ & $2.7158$ & $0.1536$ & $0.0566$ & $2.6476$ & $0.2404$ & $0.0908$ & $-3.4587$ & $0.0223$ & $-14.6382$ & $0.0193$ & $-0.1247$ & $4390$ & $52$ & $4586$ & $77$ & $\dots$ & $\dots$ & $4390$ & $52$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.728$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.209$ & $0.403$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-48.4$,$72.5$,$-102.0$) & ($1.1$,$4.0$,$3.2$) & ($241.7$,$438.8$,$136.1$) & ($5.0$,$27.6$,$9.9$) & $-1.882$ & $0.003$ & $1.364$ & $0.069$ & $6.488$ & $0.057$ & $3.053$ & $0.135$ & $0.653$ & $0.012$\\
J151022.18$-$173947.6 & 6257691316467545984 & 166307938 & 20050421_1512m17_067 & 15:10:22.18 & $-$17:39:47.6 & $\dots$ & $12.770$ & $12.532$ & $1.120$ & $12.793$ & $-19.6$ & $1.3$ & $-20.4$ & $0.7$ & $0.3826$ & $0.0174$ & $2.6137$ & $0.1189$ & $2.4474$ & $0.1042$ & $0.0426$ & $2.4897$ & $0.1032$ & $0.0415$ & $2.4413$ & $0.1310$ & $0.0537$ & $0.9558$ & $0.0211$ & $-12.9885$ & $0.0225$ & $-0.5914$ & $5072$ & $54$ & $5083$ & $94$ & $\dots$ & $\dots$ & $5072$ & $54$ & $2.832$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.707$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.420$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-54.9$,$148.7$,$-110.7$) & ($1.3$,$1.8$,$1.8$) & ($93.3$,$934.1$,$169.7$) & ($3.6$,$15.8$,$5.4$) & $-1.753$ & $0.002$ & $3.591$ & $0.063$ & $7.293$ & $0.010$ & $3.133$ & $0.063$ & $0.340$ & $0.008$\\
J151033.37$-$024613.6 & 6336547598920744704 & 169184755 & 20050530_1512m01_005 & 15:10:33.37 & $-$02:46:13.6 & $\dots$ & $12.248$ & $12.094$ & $1.061$ & $12.332$ & $-118.6$ & $1.5$ & $-119.6$ & $2.1$ & $4.7024$ & $0.0328$ & $0.2127$ & $0.0015$ & $0.2115$ & $0.0015$ & $0.0069$ & $0.2116$ & $0.0014$ & $0.0064$ & $\dots$ & $\dots$ & $\dots$ & $-77.3479$ & $0.0327$ & $19.3652$ & $0.0306$ & $-0.2183$ & $5464$ & $67$ & $5641$ & $136$ & $\dots$ & $\dots$ & $5464$ & $67$ & $4.130$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.271$ & $0.125$ & $-1.018$ & $0.190$ & $\dots$ & $\dots$ & $-1.271$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($123.6$,$218.4$,$-27.6$) & ($1.1$,$0.1$,$1.1$) & ($193.3$,$1769.0$,$7.8$) & ($3.5$,$0.8$,$0.6$) & $-1.520$ & $0.002$ & $5.483$ & $0.010$ & $11.869$ & $0.059$ & $0.702$ & $0.033$ & $0.368$ & $0.003$\\
J151111.26$-$130207.2 & 6309409418564025856 & 166663170 & 20090415_1508m12_121 & 15:11:11.26 & $-$13:02:07.2 & $\dots$ & $11.346$ & $11.040$ & $1.215$ & $11.343$ & $274.9$ & $0.9$ & $274.7$ & $0.3$ & $0.4340$ & $0.0207$ & $2.3041$ & $0.1099$ & $2.1739$ & $0.0978$ & $0.0450$ & $2.1297$ & $0.0833$ & $0.0391$ & $2.1808$ & $0.1586$ & $0.0727$ & $-10.1849$ & $0.0213$ & $-22.1263$ & $0.0157$ & $-0.0380$ & $4892$ & $53$ & $4792$ & $68$ & $\dots$ & $\dots$ & $4892$ & $53$ & $1.978$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.854$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.374$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-237.0$,$-55.2$,$85.8$) & ($0.7$,$5.4$,$1.9$) & ($673.6$,$-359.0$,$297.2$) & ($16.3$,$33.3$,$7.0$) & $-1.591$ & $0.002$ & $1.121$ & $0.138$ & $12.103$ & $0.061$ & $8.308$ & $0.151$ & $0.831$ & $0.019$\\
J151115.78$-$725154.3 & 5795111411562833152 & 405530999 & 20090524_1514m71_113 & 15:11:15.78 & $-$72:51:54.3 & SOAR & $11.344$ & $10.960$ & $1.371$ & $11.336$ & $120.0$ & $0.6$ & $119.4$ & $0.4$ & $0.3852$ & $0.0132$ & $2.5961$ & $0.0890$ & $2.4319$ & $0.0781$ & $0.0321$ & $2.4620$ & $0.0671$ & $0.0273$ & $2.3172$ & $0.1045$ & $0.0451$ & $-13.6073$ & $0.0122$ & $3.7373$ & $0.0163$ & $0.1053$ & $4769$ & $76$ & $4696$ & $92$ & $4836$ & $98$ & $4701$ & $54$ & $1.770$ & $0.470$ & $1.674$ & $0.298$ & $1.674$ & $0.298$ & $-2.243$ & $0.106$ & $-2.135$ & $0.160$ & $-2.225$ & $0.106$ & $-2.260$ & $0.106$ & $0.080$ & $0.116$ & $0.460$ & $6.647$ & D & $0.977$ & I & $0.717$ & $0.225$ & $0.405$ & $0.038$ & $0.405$ & $0.038$ & D & $0.997$ & $64$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-45.7$,$63.3$,$93.5$) & ($0.9$,$1.2$,$1.5$) & ($310.9$,$435.9$,$110.3$) & ($2.0$,$9.3$,$4.5$) & $-1.846$ & $0.001$ & $1.250$ & $0.022$ & $7.167$ & $0.027$ & $3.135$ & $0.061$ & $0.703$ & $0.004$\\
J151116.80$+$002525.0 & 4419748572829678848 & 304410984 & 20060522_1517m01_059 & 15:11:16.80 & $+$00:25:25.0 & KPNR & $11.775$ & $11.404$ & $1.331$ & $11.761$ & $-152.6$ & $0.5$ & $-153.8$ & $0.6$ & $0.1375$ & $0.0193$ & $7.2727$ & $1.0208$ & $6.1162$ & $0.7220$ & $0.1180$ & $5.6877$ & $0.5541$ & $0.0974$ & $4.5652$ & $0.6147$ & $0.1347$ & $-13.5858$ & $0.0187$ & $-10.9159$ & $0.0171$ & $-0.0392$ & $4612$ & $61$ & $4637$ & $92$ & $4602$ & $59$ & $4622$ & $63$ & $0.853$ & $0.470$ & $0.826$ & $0.193$ & $0.826$ & $0.193$ & $-2.769$ & $0.117$ & $-2.286$ & $0.160$ & $-2.768$ & $0.058$ & $-2.770$ & $0.176$ & $-0.754$ & $0.124$ & $0.016$ & $5.677$ & D & $0.990$ & I & $0.369$ & $0.238$ & $0.362$ & $0.035$ & $0.362$ & $0.035$ & D & $0.993$ & $64$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($140.2$,$-146.9$,$-58.2$) & ($1.7$,$14.4$,$1.7$) & ($93.3$,$-723.2$,$463.9$) & ($9.3$,$53.6$,$24.3$) & $-1.701$ & $0.023$ & $3.773$ & $0.364$ & $7.880$ & $0.257$ & $5.800$ & $0.206$ & $0.354$ & $0.029$\\
J151132.71$-$115222.9 & 6318553751830683264 & 166717577 & 20060331_1514m11_032 & 15:11:32.71 & $-$11:52:22.9 & $\dots$ & $12.436$ & $12.111$ & $1.253$ & $12.430$ & $66.4$ & $3.2$ & $68.4$ & $0.8$ & $0.5964$ & $0.0151$ & $1.6767$ & $0.0425$ & $1.6067$ & $0.0390$ & $0.0243$ & $1.6336$ & $0.0422$ & $0.0258$ & $1.5805$ & $0.0766$ & $0.0485$ & $-5.4796$ & $0.0153$ & $-8.8526$ & $0.0123$ & $-0.0745$ & $4798$ & $53$ & $4573$ & $77$ & $\dots$ & $\dots$ & $4798$ & $53$ & $3.487$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-0.833$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.253$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-67.6$,$160.5$,$29.3$) & ($2.5$,$1.2$,$2.0$) & ($106.8$,$1124.4$,$40.9$) & ($3.5$,$11.2$,$1.9$) & $-1.743$ & $0.003$ & $3.778$ & $0.047$ & $7.639$ & $0.042$ & $1.354$ & $0.042$ & $0.338$ & $0.006$\\
J151135.58$-$172326.0 & 6257720453525857280 & 166312657 & 20100715_1507m19_082 & 15:11:35.58 & $-$17:23:26.0 & $\dots$ & $11.899$ & $11.593$ & $1.269$ & $11.920$ & $37.3$ & $0.8$ & $37.4$ & $0.3$ & $0.7190$ & $0.0123$ & $1.3908$ & $0.0238$ & $1.3423$ & $0.0222$ & $0.0165$ & $1.3282$ & $0.0206$ & $0.0155$ & $1.3470$ & $0.0381$ & $0.0283$ & $-13.8672$ & $0.0148$ & $3.9009$ & $0.0123$ & $-0.1843$ & $4737$ & $53$ & $4778$ & $65$ & $\dots$ & $\dots$ & $4737$ & $53$ & $3.618$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.578$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($5.9$,$201.1$,$90.5$) & ($0.7$,$0.4$,$0.7$) & ($6.1$,$1440.8$,$104.2$) & ($0.2$,$4.5$,$1.8$) & $-1.651$ & $0.001$ & $6.315$ & $0.018$ & $7.372$ & $0.008$ & $2.210$ & $0.022$ & $0.077$ & $0.001$\\
J151135.75$-$141538.7 & 6308984495976257664 & 166663230 & 20090515_1502m13_116 & 15:11:35.75 & $-$14:15:38.7 & $\dots$ & $10.307$ & $9.955$ & $1.460$ & $10.376$ & $-6.3$ & $0.7$ & $-1.4$ & $0.5$ & $1.1881$ & $0.0381$ & $0.8417$ & $0.0270$ & $0.8237$ & $0.0258$ & $0.0314$ & $0.8066$ & $0.0223$ & $0.0276$ & $0.8171$ & $0.0381$ & $0.0467$ & $-26.8819$ & $0.0425$ & $-20.2343$ & $0.0383$ & $-0.2981$ & $4465$ & $52$ & $4447$ & $68$ & $\dots$ & $\dots$ & $4465$ & $52$ & $1.951$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $-0.664$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($25.3$,$123.4$,$8.1$) & ($0.7$,$1.7$,$0.4$) & ($195.2$,$937.3$,$7.8$) & ($4.9$,$13.7$,$0.2$) & $-1.789$ & $0.002$ & $2.775$ & $0.055$ & $7.677$ & $0.008$ & $0.521$ & $0.006$ & $0.469$ & $0.007$\\
J151145.13$-$152345.0 & 6307727646810137344 & 166647630 & 20120614_1508m12_080 & 15:11:45.13 & $-$15:23:45.0 & $\dots$ & $12.515$ & $12.283$ & $1.164$ & $12.563$ & $-175.2$ & $1.5$ & $-177.0$ & $1.2$ & $0.4028$ & $0.0180$ & $2.4826$ & $0.1109$ & $2.3321$ & $0.0979$ & $0.0420$ & $2.3347$ & $0.0890$ & $0.0381$ & $2.3267$ & $0.1805$ & $0.0776$ & $-14.2369$ & $0.0207$ & $-5.4677$ & $0.0165$ & $-0.0777$ & $5032$ & $53$ & $5063$ & $94$ & $\dots$ & $\dots$ & $5032$ & $53$ & $2.336$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.665$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($187.6$,$146.7$,$-50.8$) & ($1.8$,$2.8$,$1.3$) & ($349.0$,$933.2$,$130.2$) & ($6.1$,$24.0$,$3.3$) & $-1.637$ & $0.005$ & $2.791$ & $0.077$ & $10.415$ & $0.082$ & $3.596$ & $0.075$ & $0.577$ & $0.008$\\
J151155.81$-$110533.6 & 6318671296495871744 & 166731020 & 20060523_1502m11_112 & 15:11:55.81 & $-$11:05:33.6 & $\dots$ & $12.049$ & $11.612$ & $1.484$ & $12.046$ & $53.2$ & $1.6$ & $54.6$ & $0.7$ & $0.1773$ & $0.0215$ & $5.6402$ & $0.6839$ & $4.9188$ & $0.5202$ & $0.1058$ & $4.6531$ & $0.3122$ & $0.0671$ & $4.4710$ & $0.7016$ & $0.1569$ & $-8.2241$ & $0.0230$ & $-13.1584$ & $0.0161$ & $0.2037$ & $4374$ & $52$ & $4576$ & $77$ & $\dots$ & $\dots$ & $4374$ & $52$ & $2.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $-1.165$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.879$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-36.5$,$-109.0$,$-39.8$) & ($3.7$,$14.8$,$3.6$) & ($115.4$,$-500.2$,$208.2$) & ($33.7$,$52.0$,$24.2$) & $-1.900$ & $0.015$ & $1.945$ & $0.378$ & $5.748$ & $0.057$ & $3.165$ & $0.148$ & $0.498$ & $0.077$\\
J151202.06$-$233640.8 & 6228036422721052800 & 118474654 & 20120718_1523m22_029 & 15:12:02.06 & $-$23:36:40.8 & $\dots$ & $13.047$ & $12.562$ & $1.584$ & $13.051$ & $-44.1$ & $0.7$ & $-45.5$ & $0.7$ & $0.1706$ & $0.0148$ & $5.8617$ & $0.5085$ & $5.0865$ & $0.3829$ & $0.0753$ & $5.4012$ & $0.5468$ & $0.1012$ & $4.5537$ & $0.5337$ & $0.1172$ & $-15.1050$ & $0.0165$ & $-5.1261$ & $0.0140$ & $-0.2199$ & $4303$ & $52$ & $4393$ & $77$ & $\dots$ & $\dots$ & $4303$ & $52$ & $1.101$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.117$ & $-1.160$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.345$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($198.2$,$18.2$,$79.9$) & ($8.2$,$4.1$,$3.1$) & ($557.8$,$82.6$,$141.9$) & ($23.6$,$20.6$,$10.1$) & $-1.794$ & $0.015$ & $0.191$ & $0.042$ & $8.702$ & $0.234$ & $4.419$ & $0.213$ & $0.957$ & $0.010$\\
J151214.74$-$022447.5 & 4415025547617593856 & 169249243 & 20080722_1523m02_038 & 15:12:14.74 & $-$02:24:47.5 & $\dots$ & $11.528$ & $11.203$ & $1.253$ & $11.523$ & $36.4$ & $1.3$ & $36.6$ & $0.6$ & $0.8839$ & $0.0228$ & $1.1313$ & $0.0292$ & $1.0990$ & $0.0275$ & $0.0251$ & $1.0979$ & $0.0315$ & $0.0287$ & $1.1319$ & $0.0349$ & $0.0308$ & $-1.5578$ & $0.0227$ & $-8.9803$ & $0.0189$ & $0.0052$ & $4889$ & $53$ & $4855$ & $77$ & $\dots$ & $\dots$ & $4889$ & $53$ & $2.300$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.851$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.484$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-55.4$,$207.2$,$13.6$) & ($1.0$,$0.4$,$0.9$) & ($40.7$,$1541.0$,$21.8$) & ($1.1$,$4.3$,$0.4$) & $-1.643$ & $0.001$ & $5.675$ & $0.023$ & $8.300$ & $0.023$ & $0.969$ & $0.013$ & $0.188$ & $0.002$\\
J151234.18$-$191226.7 & 6256449589882808448 & 166258756 & 20060506_1516m21_069 & 15:12:34.18 & $-$19:12:26.7 & $\dots$ & $11.822$ & $11.529$ & $1.193$ & $11.822$ & $-123.4$ & $0.9$ & $-125.3$ & $0.5$ & $0.6871$ & $0.0172$ & $1.4554$ & $0.0364$ & $1.4023$ & $0.0338$ & $0.0241$ & $1.3965$ & $0.0307$ & $0.0220$ & $1.4067$ & $0.0443$ & $0.0315$ & $-23.0030$ & $0.0190$ & $-5.9819$ & $0.0148$ & $-0.1112$ & $4939$ & $54$ & $4871$ & $77$ & $\dots$ & $\dots$ & $4939$ & $54$ & $2.068$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.108$ & $-1.223$ & $0.170$ & $\dots$ & $\dots$ & $-1.230$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($156.2$,$156.5$,$-5.9$) & ($1.0$,$1.1$,$0.7$) & ($308.8$,$1111.9$,$20.6$) & ($3.7$,$9.3$,$0.3$) & $-1.654$ & $0.002$ & $3.111$ & $0.033$ & $10.068$ & $0.034$ & $1.129$ & $0.017$ & $0.528$ & $0.004$\\
J151241.70$-$180223.1 & 6257432858219015680 & 166311979 & 20120518_1507m19_128 & 15:12:41.70 & $-$18:02:23.1 & $\dots$ & $12.475$ & $12.208$ & $1.151$ & $12.482$ & $163.8$ & $1.5$ & $163.2$ & $1.4$ & $0.5504$ & $0.0152$ & $1.8169$ & $0.0502$ & $1.7349$ & $0.0458$ & $0.0264$ & $1.7815$ & $0.0513$ & $0.0288$ & $1.8414$ & $0.1055$ & $0.0573$ & $-9.7619$ & $0.0153$ & $-9.1476$ & $0.0139$ & $-0.2829$ & $5008$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5008$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.400$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-121.5$,$88.7$,$88.3$) & ($1.3$,$2.1$,$0.8$) & ($284.1$,$598.0$,$173.9$) & ($3.3$,$16.5$,$3.8$) & $-1.765$ & $0.004$ & $1.933$ & $0.050$ & $8.028$ & $0.059$ & $3.883$ & $0.057$ & $0.612$ & $0.006$\\
J151244.14$-$031137.5 & 6336460054602167808 & 169192643 & 20080416_1523m02_030 & 15:12:44.14 & $-$03:11:37.5 & $\dots$ & $11.797$ & $11.387$ & $1.385$ & $11.770$ & $-40.5$ & $0.8$ & $-41.3$ & $0.5$ & $0.6593$ & $0.0184$ & $1.5168$ & $0.0423$ & $1.4592$ & $0.0392$ & $0.0268$ & $1.4361$ & $0.0349$ & $0.0243$ & $1.4183$ & $0.0545$ & $0.0384$ & $-5.7418$ & $0.0207$ & $-3.3318$ & $0.0188$ & $-0.1815$ & $4600$ & $52$ & $4788$ & $77$ & $\dots$ & $\dots$ & $4600$ & $52$ & $2.424$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.857$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.553$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($27.3$,$209.4$,$-12.2$) & ($0.6$,$0.5$,$0.6$) & ($13.9$,$1511.3$,$30.1$) & ($0.4$,$5.7$,$0.6$) & $-1.660$ & $0.001$ & $6.011$ & $0.027$ & $7.538$ & $0.015$ & $1.086$ & $0.011$ & $0.113$ & $0.002$\\
J151245.73$-$223516.3 & 6228399983106766976 & 118528488 & 20080403_1523m22_039 & 15:12:45.73 & $-$22:35:16.3 & $\dots$ & $10.649$ & $10.301$ & $1.361$ & $10.672$ & $-61.0$ & $1.3$ & $-65.9$ & $0.3$ & $0.9892$ & $0.0189$ & $1.0109$ & $0.0193$ & $0.9850$ & $0.0183$ & $0.0186$ & $0.9724$ & $0.0184$ & $0.0190$ & $0.9772$ & $0.0112$ & $0.0114$ & $-10.0983$ & $0.0210$ & $-26.3763$ & $0.0179$ & $-0.3035$ & $4688$ & $52$ & $4869$ & $87$ & $\dots$ & $\dots$ & $4688$ & $52$ & $3.900$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.748$ & $0.160$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.648$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.2$,$153.4$,$-84.7$) & ($1.1$,$0.6$,$0.7$) & ($81.6$,$1142.3$,$94.3$) & ($0.9$,$4.5$,$1.9$) & $-1.719$ & $0.002$ & $4.156$ & $0.026$ & $7.729$ & $0.010$ & $2.186$ & $0.036$ & $0.301$ & $0.002$\\
J151304.75$-$243820.9 & 6227155301590434816 & 118446040 & 20040410_1504m25_106 & 15:13:04.75 & $-$24:38:20.9 & $\dots$ & $13.218$ & $12.954$ & $1.189$ & $13.245$ & $-79.2$ & $2.7$ & $-72.0$ & $3.3$ & $0.3076$ & $0.0165$ & $3.2510$ & $0.1744$ & $2.9976$ & $0.1483$ & $0.0495$ & $2.9264$ & $0.1352$ & $0.0462$ & $2.7437$ & $0.1521$ & $0.0554$ & $-13.7056$ & $0.0173$ & $-7.0727$ & $0.0147$ & $-0.1672$ & $5021$ & $58$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5021$ & $58$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.450$ & $0.119$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.450$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($124.7$,$108.3$,$-3.2$) & ($2.6$,$2.6$,$1.4$) & ($266.0$,$647.3$,$53.9$) & ($5.6$,$18.7$,$1.7$) & $-1.829$ & $0.005$ & $1.863$ & $0.058$ & $7.443$ & $0.052$ & $1.381$ & $0.015$ & $0.600$ & $0.009$\\
J151333.22$-$414658.2 & 6004225638265511552 & 310039626 & 20120329_1514m42_139 & 15:13:33.22 & $-$41:46:58.2 & $\dots$ & $12.465$ & $11.996$ & $1.401$ & $12.387$ & $5.3$ & $1.4$ & $\dots$ & $\dots$ & $0.5833$ & $0.0159$ & $1.7144$ & $0.0467$ & $1.6412$ & $0.0428$ & $0.0261$ & $1.6562$ & $0.0449$ & $0.0271$ & $1.6154$ & $0.0675$ & $0.0418$ & $-0.9320$ & $0.0202$ & $-1.4603$ & $0.0154$ & $0.0202$ & $4571$ & $57$ & $4747$ & $49$ & $\dots$ & $\dots$ & $4571$ & $57$ & $3.188$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.125$ & $0.293$ & $0.090$ & $\dots$ & $\dots$ & $-1.120$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.138$ & $0.105$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-38.3$,$233.9$,$2.9$) & ($1.1$,$0.8$,$0.4$) & ($15.6$,$1618.4$,$5.8$) & ($0.7$,$7.3$,$0.1$) & $-1.639$ & $0.002$ & $6.271$ & $0.042$ & $7.900$ & $0.016$ & $0.433$ & $0.005$ & $0.115$ & $0.003$\\
J151335.50$-$124434.4 & 6309259232147407616 & 166715327 & 20030710_1508m10_143 & 15:13:35.50 & $-$12:44:34.4 & KPNR & $12.742$ & $12.462$ & $1.145$ & $12.734$ & $15.3$ & $5.2$ & $25.1$ & $2.4$ & $0.3187$ & $0.0162$ & $3.1377$ & $0.1595$ & $2.9011$ & $0.1363$ & $0.0470$ & $2.7724$ & $0.0920$ & $0.0332$ & $2.9028$ & $0.1151$ & $0.0397$ & $-17.1601$ & $0.0160$ & $-25.6841$ & $0.0137$ & $-0.3333$ & $5097$ & $59$ & $6183$ & $383$ & $5038$ & $44$ & $5155$ & $74$ & $3.884$ & $0.460$ & $1.776$ & $0.251$ & $1.776$ & $0.251$ & $-2.846$ & $0.135$ & $-1.786$ & $0.410$ & $-2.771$ & $0.077$ & $-2.920$ & $0.193$ & $0.593$ & $0.146$ & $0.743$ & $6.327$ & D & $0.995$ & C & $0.710$ & $0.402$ & $0.144$ & $0.035$ & $0.144$ & $0.035$ & D & $0.981$ & $31$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($5.3$,$-174.9$,$-76.7$) & ($4.2$,$4.9$,$3.5$) & ($20.2$,$-1042.6$,$147.0$) & ($5.6$,$24.9$,$8.3$) & $-1.765$ & $0.008$ & $4.558$ & $0.200$ & $6.319$ & $0.018$ & $2.523$ & $0.074$ & $0.162$ & $0.023$\\
J151341.16$-$390704.9 & 6006977578430854912 & 306735264 & 20050726_1506m38_117 & 15:13:41.16 & $-$39:07:04.9 & $\dots$ & $10.705$ & $10.404$ & $1.151$ & $10.678$ & $-12.8$ & $4.1$ & $\dots$ & $\dots$ & $5.2148$ & $0.0233$ & $0.1918$ & $0.0009$ & $0.1908$ & $0.0008$ & $0.0044$ & $0.1905$ & $0.0007$ & $0.0034$ & $0.1904$ & $0.0010$ & $0.0052$ & $-59.0926$ & $0.0216$ & $-78.0321$ & $0.0175$ & $-0.1666$ & $5015$ & $59$ & $4710$ & $64$ & $\dots$ & $\dots$ & $5015$ & $59$ & $4.577$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.117$ & $0.487$ & $0.080$ & $\dots$ & $\dots$ & $-1.260$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.184$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($30.7$,$180.4$,$-25.8$) & ($3.4$,$1.9$,$1.1$) & ($63.7$,$1459.1$,$5.3$) & ($1.8$,$15.7$,$0.5$) & $-1.669$ & $0.005$ & $5.078$ & $0.073$ & $8.269$ & $0.044$ & $0.429$ & $0.024$ & $0.239$ & $0.004$\\
J151343.65$-$253548.9 & 6226494220223567616 & 118086384 & 20040410_1504m25_118 & 15:13:43.65 & $-$25:35:48.9 & $\dots$ & $12.856$ & $12.502$ & $1.333$ & $12.860$ & $112.5$ & $0.9$ & $108.8$ & $0.9$ & $0.2235$ & $0.0179$ & $4.4743$ & $0.3583$ & $4.0080$ & $0.2875$ & $0.0717$ & $4.1039$ & $0.2788$ & $0.0679$ & $4.2558$ & $0.5870$ & $0.1379$ & $-3.5290$ & $0.0243$ & $-1.7997$ & $0.0249$ & $-0.6819$ & $4695$ & $52$ & $4523$ & $77$ & $\dots$ & $\dots$ & $4695$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $-1.267$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.656$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-108.2$,$110.1$,$69.8$) & ($0.7$,$4.6$,$0.8$) & ($114.9$,$517.9$,$227.2$) & ($1.8$,$34.7$,$13.7$) & $-1.884$ & $0.009$ & $2.168$ & $0.085$ & $5.797$ & $0.119$ & $3.494$ & $0.094$ & $0.456$ & $0.008$\\
J151354.04$-$200404.5 & 6256344655241731712 & 166248520 & 20060325_1513m22_079 & 15:13:54.04 & $-$20:04:04.5 & $\dots$ & $11.231$ & $10.752$ & $1.572$ & $11.234$ & $-79.2$ & $0.8$ & $-80.4$ & $0.8$ & $0.2728$ & $0.0152$ & $3.6657$ & $0.2042$ & $3.3467$ & $0.1702$ & $0.0509$ & $3.2025$ & $0.1660$ & $0.0518$ & $3.0526$ & $0.1599$ & $0.0524$ & $-13.2011$ & $0.0158$ & $-15.2334$ & $0.0131$ & $-0.2873$ & $4312$ & $53$ & $4399$ & $77$ & $\dots$ & $\dots$ & $4312$ & $53$ & $0.891$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.117$ & $-1.477$ & $0.170$ & $\dots$ & $\dots$ & $-1.520$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.299$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($111.2$,$-3.8$,$-85.7$) & ($1.6$,$3.8$,$0.9$) & ($409.9$,$-21.5$,$247.7$) & ($13.3$,$21.7$,$7.8$) & $-1.871$ & $0.001$ & $0.186$ & $0.064$ & $6.624$ & $0.017$ & $5.247$ & $0.057$ & $0.945$ & $0.018$\\
J151419.95$-$435955.5 & 6003445088089668864 & 310626462 & 20130402_1514m42_078 & 15:14:19.95 & $-$43:59:55.5 & $\dots$ & $11.660$ & $11.235$ & $1.430$ & $11.641$ & $158.6$ & $1.4$ & $154.5$ & $1.0$ & $0.2759$ & $0.0232$ & $3.6245$ & $0.3048$ & $3.3124$ & $0.2545$ & $0.0768$ & $3.3312$ & $0.2441$ & $0.0733$ & $3.3505$ & $0.3234$ & $0.0965$ & $-9.4700$ & $0.0257$ & $3.6596$ & $0.0241$ & $-0.3502$ & $4703$ & $55$ & $4970$ & $92$ & $\dots$ & $\dots$ & $4703$ & $55$ & $3.113$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.430$ & $0.114$ & $-2.033$ & $0.160$ & $\dots$ & $\dots$ & $-2.430$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.767$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-94.5$,$71.0$,$171.7$) & ($1.9$,$2.6$,$3.6$) & ($127.8$,$399.3$,$473.2$) & ($7.7$,$18.3$,$23.4$) & $-1.800$ & $0.002$ & $2.433$ & $0.047$ & $6.733$ & $0.071$ & $5.597$ & $0.075$ & $0.469$ & $0.011$\\
J151423.20$-$035035.0 & 6336157615890401152 & 169189482 & 20070328_1508m06_088 & 15:14:23.20 & $-$03:50:35.0 & KPNR & $12.699$ & $12.366$ & $1.168$ & $12.648$ & $-138.8$ & $2.5$ & $-146.3$ & $1.5$ & $0.4065$ & $0.0168$ & $2.4600$ & $0.1017$ & $2.3121$ & $0.0898$ & $0.0388$ & $2.3157$ & $0.0741$ & $0.0320$ & $2.2437$ & $0.1477$ & $0.0658$ & $-28.5404$ & $0.0166$ & $0.5325$ & $0.0145$ & $-0.0982$ & $5036$ & $41$ & $4841$ & $247$ & $5023$ & $26$ & $5050$ & $56$ & $3.561$ & $0.610$ & $2.047$ & $0.159$ & $2.047$ & $0.159$ & $-2.339$ & $0.067$ & $-1.935$ & $0.200$ & $-2.357$ & $0.028$ & $-2.320$ & $0.106$ & $0.079$ & $0.113$ & $0.109$ & $6.200$ & D & $0.995$ & I & $\dots$ & $\dots$ & $0.282$ & $0.039$ & $0.282$ & $0.039$ & D & $0.987$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($259.0$,$56.8$,$77.2$) & ($3.6$,$3.7$,$3.6$) & ($1009.8$,$373.5$,$63.3$) & ($32.6$,$26.0$,$2.7$) & $-1.530$ & $0.008$ & $0.966$ & $0.050$ & $14.234$ & $0.243$ & $4.394$ & $0.094$ & $0.873$ & $0.008$\\
J151426.14$-$151957.6 & 6307552931836663168 & 166651573 & 20060818_1523m16_047 & 15:14:26.14 & $-$15:19:57.6 & $\dots$ & $11.532$ & $11.972$ & $0.745$ & $12.102$ & $-32.2$ & $1.3$ & $-36.2$ & $2.7$ & $2.4570$ & $0.0186$ & $0.4070$ & $0.0031$ & $0.4027$ & $0.0030$ & $0.0075$ & $0.4013$ & $0.0032$ & $0.0079$ & $0.3997$ & $0.0050$ & $0.0125$ & $-17.2616$ & $0.0221$ & $-4.6399$ & $0.0176$ & $-0.0783$ & $6264$ & $109$ & $6137$ & $83$ & $\dots$ & $\dots$ & $6264$ & $109$ & $3.699$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.632$ & $0.499$ & $0.018$ & $0.120$ & $\dots$ & $\dots$ & $-1.632$ & $0.499$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.173$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6 & ($27.5$,$228.9$,$0.2$) & ($1.0$,$0.3$,$0.8$) & ($9.3$,$1814.8$,$1.9$) & ($0.6$,$2.3$,$0.0$) & $-1.584$ & $0.001$ & $7.187$ & $0.012$ & $8.515$ & $0.035$ & $0.244$ & $0.001$ & $0.085$ & $0.003$\\
J151430.30$-$393905.0 & 6005262855688645888 & 306953911 & 20050726_1506m38_129 & 15:14:30.30 & $-$39:39:05.0 & GEMS & $12.528$ & $12.124$ & $1.498$ & $12.566$ & $97.8$ & $1.0$ & $\dots$ & $\dots$ & $0.1036$ & $0.0211$ & $9.6525$ & $1.9659$ & $7.7160$ & $1.2562$ & $0.1628$ & $8.5019$ & $1.2083$ & $0.1421$ & $6.9342$ & $0.7691$ & $0.1109$ & $-4.4416$ & $0.0214$ & $-10.3912$ & $0.0173$ & $-0.0686$ & $4458$ & $75$ & $4589$ & $92$ & $4498$ & $93$ & $4418$ & $57$ & $1.382$ & $0.470$ & $0.961$ & $0.202$ & $0.961$ & $0.202$ & $-2.626$ & $0.114$ & $-1.853$ & $0.160$ & $-2.642$ & $0.087$ & $-2.610$ & $0.141$ & $-0.495$ & $0.127$ & $0.255$ & $6.059$ & D & $0.994$ & I & $0.384$ & $0.275$ & $0.430$ & $0.042$ & $0.430$ & $0.042$ & D & $0.991$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($99.3$,$-42.6$,$-179.7$) & ($12.0$,$3.3$,$6.4$) & ($37.2$,$-172.0$,$679.0$) & ($6.8$,$13.6$,$69.9$) & $-1.868$ & $0.026$ & $2.884$ & $0.279$ & $5.215$ & $0.203$ & $5.053$ & $0.247$ & $0.289$ & $0.028$\\
J151439.39$-$175425.2 & 6257448904216828032 & 166314762 & 20050421_1512m17_133 & 15:14:39.39 & $-$17:54:25.2 & $\dots$ & $12.466$ & $12.180$ & $1.149$ & $12.454$ & $117.1$ & $1.0$ & $\dots$ & $\dots$ & $0.5525$ & $0.0152$ & $1.8100$ & $0.0498$ & $1.7286$ & $0.0454$ & $0.0263$ & $1.7702$ & $0.0467$ & $0.0264$ & $1.8634$ & $0.0924$ & $0.0496$ & $-30.7754$ & $0.0170$ & $-28.0365$ & $0.0132$ & $-0.0587$ & $5064$ & $55$ & $5164$ & $94$ & $\dots$ & $\dots$ & $5064$ & $55$ & $3.363$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.104$ & $-1.395$ & $0.180$ & $\dots$ & $\dots$ & $-1.790$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.587$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-10.4$,$-142.2$,$49.9$) & ($1.9$,$5.1$,$0.7$) & ($99.8$,$-956.1$,$56.7$) & ($11.6$,$31.0$,$0.8$) & $-1.804$ & $0.006$ & $3.294$ & $0.160$ & $6.846$ & $0.026$ & $1.514$ & $0.013$ & $0.351$ & $0.023$\\
J151444.18$-$285309.3 & 6212310142265359232 & 117910219 & 20050527_1511m31_077 & 15:14:44.18 & $-$28:53:09.3 & $\dots$ & $12.701$ & $12.498$ & $1.025$ & $12.721$ & $23.1$ & $3.0$ & $26.7$ & $3.0$ & $2.9318$ & $0.0136$ & $0.3411$ & $0.0016$ & $0.3381$ & $0.0016$ & $0.0046$ & $0.3386$ & $0.0012$ & $0.0036$ & $0.3378$ & $0.0036$ & $0.0107$ & $-40.7133$ & $0.0155$ & $-36.5046$ & $0.0125$ & $-0.2431$ & $5990$ & $68$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5990$ & $68$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.827$ & $0.126$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-0.827$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-3.2$,$160.2$,$7.0$) & ($2.4$,$1.1$,$1.2$) & ($99.5$,$1275.9$,$1.1$) & ($2.7$,$8.8$,$0.1$) & $-1.719$ & $0.002$ & $4.192$ & $0.044$ & $7.968$ & $0.002$ & $0.173$ & $0.011$ & $0.311$ & $0.005$\\
J151445.78$-$230039.6 & 6228172586061733120 & 118490798 & 20100521_1523m22_035 & 15:14:45.78 & $-$23:00:39.6 & $\dots$ & $12.831$ & $12.489$ & $1.288$ & $12.825$ & $-97.0$ & $0.9$ & $-94.3$ & $5.3$ & $0.5920$ & $0.0150$ & $1.6892$ & $0.0428$ & $1.6181$ & $0.0393$ & $0.0243$ & $1.6367$ & $0.0345$ & $0.0211$ & $1.6692$ & $0.0238$ & $0.0143$ & $-9.9797$ & $0.0163$ & $-10.8508$ & $0.0125$ & $-0.0670$ & $4883$ & $53$ & $4739$ & $77$ & $\dots$ & $\dots$ & $4883$ & $53$ & $2.327$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.758$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.295$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($84.8$,$172.0$,$-59.1$) & ($0.8$,$0.5$,$0.5$) & ($97.6$,$1182.9$,$64.6$) & ($0.7$,$4.5$,$0.9$) & $-1.712$ & $0.002$ & $4.100$ & $0.017$ & $7.904$ & $0.023$ & $1.900$ & $0.030$ & $0.317$ & $0.001$\\
J151446.18$-$062843.0 & 6322446504029280128 & 168915762 & 20080310_1508m06_122 & 15:14:46.18 & $-$06:28:43.0 & $\dots$ & $10.479$ & $10.242$ & $1.041$ & $10.472$ & $10.7$ & $0.5$ & $11.2$ & $0.4$ & $1.2388$ & $0.0149$ & $0.8072$ & $0.0097$ & $0.7906$ & $0.0093$ & $0.0118$ & $0.7893$ & $0.0110$ & $0.0139$ & $0.7912$ & $0.0149$ & $0.0188$ & $4.5694$ & $0.0182$ & $-0.8725$ & $0.0162$ & $-0.1962$ & $5232$ & $54$ & $5185$ & $63$ & $\dots$ & $\dots$ & $5232$ & $54$ & $2.952$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $-1.000$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-31.7$,$258.7$,$3.6$) & ($0.4$,$0.1$,$0.4$) & ($31.7$,$1980.5$,$9.3$) & ($0.3$,$0.7$,$0.1$) & $-1.524$ & $0.001$ & $7.429$ & $0.006$ & $10.044$ & $0.008$ & $0.671$ & $0.004$ & $0.150$ & $0.001$\\
J151448.17$-$430336.6 & 6003557998499018752 & 310275725 & 20110422_1514m42_048 & 15:14:48.17 & $-$43:03:36.6 & $\dots$ & $11.836$ & $11.544$ & $1.154$ & $11.820$ & $138.9$ & $1.7$ & $139.9$ & $1.4$ & $0.4416$ & $0.0227$ & $2.2645$ & $0.1164$ & $2.1386$ & $0.1038$ & $0.0485$ & $2.1448$ & $0.0981$ & $0.0457$ & $2.2062$ & $0.1909$ & $0.0865$ & $0.7609$ & $0.0250$ & $-2.3037$ & $0.0172$ & $-0.0146$ & $5108$ & $54$ & $4686$ & $77$ & $\dots$ & $\dots$ & $5108$ & $54$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.104$ & $-1.391$ & $0.170$ & $\dots$ & $\dots$ & $-1.380$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.265$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-157.7$,$146.3$,$12.2$) & ($1.5$,$1.5$,$0.7$) & ($296.0$,$940.8$,$12.4$) & ($5.4$,$14.8$,$0.4$) & $-1.724$ & $0.003$ & $2.592$ & $0.050$ & $8.963$ & $0.050$ & $0.713$ & $0.010$ & $0.551$ & $0.006$\\
J151459.16$-$754244.7 & 5792320133799604480 & 406248072 & 20060814_1542m76_049 & 15:14:59.16 & $-$75:42:44.7 & $\dots$ & $13.331$ & $12.929$ & $1.474$ & $13.358$ & $-24.6$ & $1.7$ & $-24.6$ & $1.0$ & $0.1752$ & $0.0144$ & $5.7078$ & $0.4691$ & $4.9702$ & $0.3557$ & $0.0716$ & $5.1051$ & $0.3658$ & $0.0716$ & $4.2510$ & $0.5787$ & $0.1361$ & $-6.1585$ & $0.0131$ & $-10.6529$ & $0.0167$ & $-0.0531$ & $4502$ & $53$ & $4542$ & $77$ & $\dots$ & $\dots$ & $4502$ & $53$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.122$ & $-0.640$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($101.0$,$221.9$,$-103.0$) & ($3.1$,$2.7$,$4.4$) & ($147.7$,$1391.5$,$115.4$) & ($15.2$,$12.3$,$8.3$) & $-1.597$ & $0.012$ & $4.838$ & $0.027$ & $10.075$ & $0.322$ & $3.051$ & $0.212$ & $0.351$ & $0.015$\\
J151459.41$-$040720.7 & 6335393184726893952 & 169173364 & 20070328_1508m06_091 & 15:14:59.41 & $-$04:07:20.7 & SOAR & $12.865$ & $12.376$ & $1.562$ & $12.853$ & $96.0$ & $1.0$ & $95.7$ & $1.0$ & $0.0857$ & $0.0164$ & $11.6686$ & $2.2330$ & $8.9526$ & $1.3144$ & $0.1468$ & $7.5743$ & $0.5285$ & $0.0698$ & $6.8178$ & $0.2470$ & $0.0362$ & $-10.4148$ & $0.0170$ & $-2.4649$ & $0.0156$ & $-0.3183$ & $4382$ & $61$ & $4336$ & $92$ & $4482$ & $70$ & $4281$ & $53$ & $1.186$ & $0.470$ & $0.775$ & $0.027$ & $0.775$ & $0.027$ & $-2.169$ & $0.115$ & $-1.764$ & $0.160$ & $-2.407$ & $0.115$ & $-1.930$ & $0.114$ & $-0.478$ & $0.123$ & $0.232$ & $6.493$ & D & $0.999$ & I & $0.532$ & $0.323$ & $0.503$ & $0.047$ & $0.503$ & $0.047$ & D & $0.878$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($71.1$,$-35.1$,$210.8$) & ($2.0$,$2.6$,$1.6$) & ($436.1$,$-113.2$,$578.1$) & ($10.4$,$6.7$,$3.9$) & $-1.675$ & $0.007$ & $0.755$ & $0.033$ & $9.868$ & $0.151$ & $9.033$ & $0.094$ & $0.858$ & $0.004$\\
J151500.40$-$745408.0 & 5792639610639679104 & 406208139 & 20070326_1542m76_058 & 15:15:00.40 & $-$74:54:08.0 & SOAR & $10.819$ & $10.437$ & $1.415$ & $10.835$ & $397.6$ & $0.4$ & $395.9$ & $0.3$ & $0.3857$ & $0.0118$ & $2.5927$ & $0.0793$ & $2.4290$ & $0.0696$ & $0.0287$ & $2.4574$ & $0.0714$ & $0.0290$ & $2.3215$ & $0.0986$ & $0.0425$ & $-22.2601$ & $0.0108$ & $-11.3068$ & $0.0122$ & $-0.0448$ & $4645$ & $56$ & $4860$ & $51$ & $4663$ & $57$ & $4627$ & $54$ & $1.577$ & $0.210$ & $0.904$ & $0.086$ & $0.904$ & $0.086$ & $-2.476$ & $0.070$ & $-1.732$ & $0.140$ & $-2.441$ & $0.036$ & $-2.510$ & $0.104$ & $-0.404$ & $0.132$ & $0.336$ & $6.290$ & D & $0.998$ & I & $0.249$ & $0.161$ & $0.609$ & $0.031$ & $0.609$ & $0.031$ & D & $0.864$ & $86$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-8.0$,$-236.4$,$-66.1$) & ($3.8$,$1.7$,$0.4$) & ($4.0$,$-1637.5$,$51.0$) & ($0.7$,$9.0$,$0.6$) & $-1.614$ & $0.003$ & $6.925$ & $0.011$ & $7.810$ & $0.072$ & $1.504$ & $0.008$ & $0.060$ & $0.004$\\
J151505.24$-$194443.4 & 6256357265265085440 & 166251580 & 20060730_1507m19_120 & 15:15:05.24 & $-$19:44:43.4 & $\dots$ & $11.212$ & $10.992$ & $1.038$ & $11.221$ & $-56.4$ & $0.8$ & $-56.3$ & $0.3$ & $0.8743$ & $0.0196$ & $1.1438$ & $0.0256$ & $1.1107$ & $0.0242$ & $0.0218$ & $1.1064$ & $0.0241$ & $0.0218$ & $1.1358$ & $0.0642$ & $0.0565$ & $-13.8047$ & $0.0247$ & $-2.0864$ & $0.0256$ & $-0.6702$ & $5364$ & $55$ & $5541$ & $63$ & $\dots$ & $\dots$ & $5364$ & $55$ & $3.388$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.876$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.514$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($65.1$,$208.2$,$9.8$) & ($0.8$,$0.9$,$0.7$) & ($54.1$,$1520.4$,$12.0$) & ($1.4$,$9.4$,$0.4$) & $-1.649$ & $0.002$ & $5.416$ & $0.043$ & $8.413$ & $0.028$ & $0.690$ & $0.012$ & $0.217$ & $0.003$\\
J151505.51$-$132953.4 & 6309133995196866176 & 166670717 & 20100413_1508m12_121 & 15:15:05.51 & $-$13:29:53.4 & $\dots$ & $11.980$ & $12.524$ & $0.870$ & $12.693$ & $8.6$ & $1.0$ & $8.5$ & $1.3$ & $2.2274$ & $0.0199$ & $0.4490$ & $0.0040$ & $0.4438$ & $0.0039$ & $0.0088$ & $0.4443$ & $0.0037$ & $0.0083$ & $\dots$ & $\dots$ & $\dots$ & $9.2297$ & $0.0250$ & $-4.6536$ & $0.0199$ & $-0.0577$ & $5922$ & $143$ & $5827$ & $104$ & $\dots$ & $\dots$ & $5922$ & $143$ & $3.988$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.132$ & $0.200$ & $-0.310$ & $0.110$ & $\dots$ & $\dots$ & $-1.132$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.187$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($-33.7$,$254.8$,$-3.9$) & ($0.8$,$0.2$,$0.6$) & ($27.9$,$2012.4$,$2.6$) & ($0.5$,$1.5$,$0.0$) & $-1.521$ & $0.001$ & $7.578$ & $0.015$ & $10.035$ & $0.008$ & $0.322$ & $0.002$ & $0.139$ & $0.001$\\
J151506.81$-$115310.7 & 6315520542846995328 & 166729682 & 20030710_1508m10_134 & 15:15:06.81 & $-$11:53:10.7 & $\dots$ & $12.914$ & $12.582$ & $1.237$ & $12.895$ & $-27.2$ & $4.1$ & $-25.5$ & $0.5$ & $0.2481$ & $0.0177$ & $4.0306$ & $0.2876$ & $3.6483$ & $0.2356$ & $0.0646$ & $3.5870$ & $0.1462$ & $0.0408$ & $3.8687$ & $0.3673$ & $0.0949$ & $-8.6801$ & $0.0175$ & $-6.8308$ & $0.0133$ & $-0.1138$ & $4878$ & $53$ & $3988$ & $64$ & $\dots$ & $\dots$ & $4878$ & $53$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($50.1$,$53.7$,$-0.4$) & ($3.5$,$5.0$,$2.6$) & ($261.1$,$275.6$,$134.6$) & ($7.7$,$29.6$,$6.3$) & $-1.946$ & $0.004$ & $0.738$ & $0.114$ & $6.345$ & $0.123$ & $2.800$ & $0.128$ & $0.792$ & $0.030$\\
J151519.84$-$042507.8 & 6335369540930977280 & 169284752 & 20060820_1523m02_019 & 15:15:19.84 & $-$04:25:07.8 & $\dots$ & $12.559$ & $12.245$ & $1.175$ & $12.530$ & $14.4$ & $1.6$ & $15.6$ & $0.7$ & $0.2947$ & $0.0159$ & $3.3933$ & $0.1831$ & $3.1182$ & $0.1546$ & $0.0496$ & $3.1634$ & $0.2041$ & $0.0645$ & $3.3242$ & $0.3163$ & $0.0951$ & $2.2434$ & $0.0179$ & $-11.9180$ & $0.0155$ & $-0.1195$ & $4958$ & $53$ & $5291$ & $94$ & $\dots$ & $\dots$ & $4958$ & $53$ & $3.634$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.102$ & $-0.849$ & $0.180$ & $\dots$ & $\dots$ & $-1.300$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.740$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-129.5$,$124.2$,$-102.6$) & ($3.1$,$3.4$,$3.3$) & ($286.3$,$709.6$,$168.8$) & ($14.0$,$28.0$,$7.1$) & $-1.725$ & $0.001$ & $2.232$ & $0.100$ & $8.701$ & $0.064$ & $3.770$ & $0.132$ & $0.592$ & $0.017$\\
J151525.54$-$752856.1 & 5792517874093508352 & 406245274 & 20080725_1542m76_055 & 15:15:25.54 & $-$75:28:56.1 & $\dots$ & $11.064$ & $10.786$ & $1.222$ & $11.091$ & $130.8$ & $0.7$ & $129.5$ & $0.3$ & $1.0565$ & $0.0105$ & $0.9465$ & $0.0094$ & $0.9238$ & $0.0090$ & $0.0097$ & $0.9311$ & $0.0089$ & $0.0095$ & $0.9068$ & $0.0168$ & $0.0185$ & $-15.6610$ & $0.0100$ & $26.1135$ & $0.0109$ & $-0.0564$ & $4934$ & $53$ & $4789$ & $77$ & $\dots$ & $\dots$ & $4934$ & $53$ & $2.529$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $-1.137$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.480$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-132.2$,$122.7$,$100.6$) & ($0.5$,$0.6$,$0.7$) & ($308.3$,$943.7$,$123.7$) & ($2.6$,$4.8$,$2.1$) & $-1.653$ & $0.001$ & $2.868$ & $0.020$ & $10.001$ & $0.010$ & $3.395$ & $0.038$ & $0.554$ & $0.003$\\
J151537.25$-$232140.8 & 6228099678999851008 & 118610453 & 20070414_1523m22_025 & 15:15:37.25 & $-$23:21:40.8 & $\dots$ & $11.179$ & $10.808$ & $1.425$ & $11.211$ & $-3.8$ & $1.0$ & $-4.0$ & $0.5$ & $0.4747$ & $0.0180$ & $2.1066$ & $0.0799$ & $1.9972$ & $0.0718$ & $0.0359$ & $1.9415$ & $0.0629$ & $0.0324$ & $1.9718$ & $0.1248$ & $0.0633$ & $-4.5951$ & $0.0201$ & $-19.5773$ & $0.0156$ & $-0.0263$ & $4572$ & $52$ & $4546$ & $77$ & $\dots$ & $\dots$ & $4572$ & $52$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-1.019$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.653$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.3$,$90.4$,$-104.2$) & ($0.8$,$2.9$,$2.0$) & ($192.7$,$596.0$,$159.3$) & ($4.8$,$21.7$,$7.4$) & $-1.832$ & $0.002$ & $2.034$ & $0.065$ & $6.820$ & $0.020$ & $3.232$ & $0.098$ & $0.541$ & $0.010$\\
J151537.50$-$174954.6 & 6258948603717383424 & 166469819 & 20080803_1523m16_019 & 15:15:37.50 & $-$17:49:54.6 & $\dots$ & $12.058$ & $11.630$ & $1.527$ & $12.087$ & $58.8$ & $1.8$ & $62.8$ & $0.8$ & $0.1893$ & $0.0176$ & $5.2826$ & $0.4911$ & $4.6447$ & $0.3797$ & $0.0817$ & $4.2053$ & $0.2636$ & $0.0627$ & $4.3670$ & $0.1187$ & $0.0272$ & $-2.4030$ & $0.0221$ & $-6.5628$ & $0.0181$ & $-0.1355$ & $4320$ & $53$ & $3810$ & $120$ & $\dots$ & $\dots$ & $4320$ & $53$ & $4.788$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.110$ & $-1.280$ & $0.190$ & $\dots$ & $\dots$ & $-1.770$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-86.3$,$90.3$,$-24.3$) & ($1.4$,$1.5$,$1.2$) & ($190.3$,$430.3$,$141.0$) & ($2.7$,$9.1$,$1.9$) & $-1.921$ & $0.002$ & $1.373$ & $0.034$ & $5.944$ & $0.019$ & $2.775$ & $0.028$ & $0.625$ & $0.007$\\
J151542.74$-$105816.5 & 6318729639331542400 & 166888514 & 20070615_1508m12_092 & 15:15:42.74 & $-$10:58:16.5 & $\dots$ & $10.788$ & $10.422$ & $1.338$ & $10.781$ & $-56.1$ & $1.5$ & $\dots$ & $\dots$ & $1.5854$ & $0.0204$ & $0.6308$ & $0.0081$ & $0.6206$ & $0.0079$ & $0.0127$ & $0.6167$ & $0.0066$ & $0.0106$ & $0.6154$ & $0.0111$ & $0.0180$ & $-13.9056$ & $0.0213$ & $-11.4538$ & $0.0183$ & $-0.1447$ & $4662$ & $55$ & $4780$ & $49$ & $\dots$ & $\dots$ & $4662$ & $55$ & $3.585$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.106$ & $-0.050$ & $0.090$ & $\dots$ & $\dots$ & $-1.100$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.149$ & $0.086$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($40.4$,$206.5$,$-25.8$) & ($1.2$,$0.3$,$0.9$) & ($29.3$,$1604.5$,$11.1$) & ($0.7$,$3.0$,$0.5$) & $-1.634$ & $0.001$ & $6.008$ & $0.014$ & $8.254$ & $0.028$ & $0.645$ & $0.018$ & $0.158$ & $0.002$\\
J151546.45$-$172335.2 & 6258978500986588544 & 166475749 & 20080803_1523m16_025 & 15:15:46.45 & $-$17:23:35.2 & $\dots$ & $11.457$ & $11.210$ & $1.101$ & $11.463$ & $-2.7$ & $1.9$ & $-3.8$ & $0.5$ & $0.8577$ & $0.0185$ & $1.1659$ & $0.0251$ & $1.1316$ & $0.0237$ & $0.0209$ & $1.1247$ & $0.0218$ & $0.0194$ & $1.1550$ & $0.0540$ & $0.0467$ & $-9.1912$ & $0.0218$ & $-17.2785$ & $0.0182$ & $-0.1906$ & $5145$ & $54$ & $5326$ & $136$ & $\dots$ & $\dots$ & $5145$ & $54$ & $4.440$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $-1.062$ & $0.190$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.1$,$147.5$,$-30.2$) & ($1.5$,$1.4$,$1.1$) & ($112.4$,$1076.3$,$20.5$) & ($3.2$,$12.2$,$0.9$) & $-1.773$ & $0.003$ & $3.525$ & $0.053$ & $7.356$ & $0.012$ & $0.871$ & $0.021$ & $0.352$ & $0.006$\\
J151557.35$-$105422.1 & 6318736167681836416 & 166888618 & 20070811_1523m09_021 & 15:15:57.35 & $-$10:54:22.1 & KPNR & $10.977$ & $10.646$ & $1.291$ & $10.983$ & $143.1$ & $1.0$ & $145.5$ & $1.1$ & $0.5720$ & $0.0192$ & $1.7483$ & $0.0587$ & $1.6722$ & $0.0537$ & $0.0321$ & $1.6685$ & $0.0494$ & $0.0296$ & $1.6001$ & $0.0638$ & $0.0399$ & $3.0263$ & $0.0219$ & $-22.6336$ & $0.0152$ & $-0.1116$ & $4762$ & $41$ & $4587$ & $77$ & $4762$ & $41$ & $4767$ & $53$ & $0.805$ & $0.230$ & $1.489$ & $0.120$ & $1.489$ & $0.120$ & $-2.155$ & $0.099$ & $-1.462$ & $0.170$ & $-2.155$ & $0.099$ & $-1.610$ & $0.104$ & $-0.006$ & $0.127$ & $0.454$ & $6.729$ & D & $0.996$ & I & $\dots$ & $\dots$ & $0.476$ & $0.033$ & $0.476$ & $0.033$ & D & $0.991$ & $43$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-198.1$,$112.8$,$-18.6$) & ($1.1$,$1.4$,$1.4$) & ($542.5$,$788.2$,$27.2$) & ($6.7$,$11.4$,$0.4$) & $-1.639$ & $0.001$ & $1.932$ & $0.034$ & $11.076$ & $0.031$ & $1.358$ & $0.012$ & $0.703$ & $0.005$\\
J151558.26$-$203820.9 & 6255692782285749504 & 166343923 & 20060325_1513m22_087 & 15:15:58.26 & $-$20:38:20.9 & SOAR & $11.636$ & $11.296$ & $1.291$ & $11.633$ & $61.4$ & $1.3$ & $60.6$ & $0.6$ & $0.2348$ & $0.0152$ & $4.2589$ & $0.2757$ & $3.8344$ & $0.2235$ & $0.0583$ & $3.7796$ & $0.2309$ & $0.0611$ & $3.6025$ & $0.0820$ & $0.0228$ & $-19.2522$ & $0.0183$ & $-19.5749$ & $0.0143$ & $-0.0849$ & $4891$ & $67$ & $4625$ & $92$ & $4919$ & $78$ & $4862$ & $56$ & $0.651$ & $0.470$ & $1.470$ & $0.299$ & $1.470$ & $0.299$ & $-2.685$ & $0.116$ & $-2.391$ & $0.160$ & $-2.770$ & $0.121$ & $-2.600$ & $0.110$ & $-0.034$ & $0.124$ & $0.456$ & $6.201$ & D & $0.991$ & I & $0.212$ & $0.345$ & $0.294$ & $0.043$ & $0.294$ & $0.043$ & D & $0.978$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($82.9$,$-212.4$,$-16.8$) & ($1.8$,$2.7$,$0.8$) & ($51.5$,$-1133.6$,$114.4$) & ($2.5$,$10.7$,$2.3$) & $-1.729$ & $0.006$ & $4.425$ & $0.034$ & $7.242$ & $0.103$ & $2.393$ & $0.052$ & $0.241$ & $0.004$\\
J151608.70$-$212160.0 & 6252630230089605504 & $\dots$ & 20080303_1523m22_057 & 15:16:08.70 & $-$21:21:60.0 & NTTE & $10.845$ & $10.371$ & $1.598$ & $10.867$ & $182.1$ & $0.3$ & $178.6$ & $0.6$ & $0.2550$ & $0.0160$ & $3.9216$ & $0.2461$ & $3.5587$ & $0.2026$ & $0.0569$ & $3.4257$ & $0.1933$ & $0.0564$ & $3.3899$ & $0.1563$ & $0.0461$ & $-13.6933$ & $0.0180$ & $-9.7838$ & $0.0155$ & $-0.1767$ & $4520$ & $68$ & $4272$ & $51$ & $4520$ & $68$ & $\dots$ & $\dots$ & $1.044$ & $0.210$ & $1.372$ & $0.247$ & $1.372$ & $0.247$ & $-2.829$ & $0.110$ & $-2.090$ & $0.140$ & $-2.829$ & $0.110$ & $\dots$ & $\dots$ & $0.119$ & $0.144$ & $0.659$ & $6.260$ & D & $0.998$ & I & $0.422$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $81$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-62.6$,$-70.2$,$106.7$) & ($1.9$,$3.4$,$0.3$) & ($163.5$,$-383.7$,$275.4$) & ($9.6$,$15.9$,$1.6$) & $-1.885$ & $0.001$ & $1.651$ & $0.091$ & $5.950$ & $0.049$ & $4.163$ & $0.071$ & $0.566$ & $0.021$\\
J151609.04$-$165950.5 & 6259205000381759488 & 166497860 & 20100415_1523m16_024 & 15:16:09.04 & $-$16:59:50.5 & $\dots$ & $12.189$ & $11.832$ & $1.366$ & $12.206$ & $66.5$ & $0.9$ & $62.7$ & $1.1$ & $0.4152$ & $0.0249$ & $2.4085$ & $0.1444$ & $2.2665$ & $0.1279$ & $0.0564$ & $2.2018$ & $0.1353$ & $0.0615$ & $2.2422$ & $0.1972$ & $0.0880$ & $0.2663$ & $0.0268$ & $-5.2223$ & $0.0223$ & $-0.1791$ & $4575$ & $52$ & $4431$ & $77$ & $\dots$ & $\dots$ & $4575$ & $52$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $-0.901$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.198$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-96.0$,$190.6$,$5.1$) & ($1.1$,$1.3$,$1.1$) & ($98.2$,$1216.3$,$50.7$) & ($2.1$,$16.5$,$2.0$) & $-1.708$ & $0.004$ & $4.174$ & $0.060$ & $7.997$ & $0.044$ & $1.619$ & $0.036$ & $0.314$ & $0.005$\\
J151619.57$-$070755.9 & 6322260583485110272 & 169015013 & 20090417_1508m06_128 & 15:16:19.57 & $-$07:07:55.9 & $\dots$ & $11.639$ & $11.406$ & $0.970$ & $11.609$ & $17.7$ & $1.6$ & $20.9$ & $0.6$ & $2.9615$ & $0.0223$ & $0.3377$ & $0.0025$ & $0.3347$ & $0.0025$ & $0.0075$ & $0.3335$ & $0.0020$ & $0.0061$ & $0.3356$ & $0.0060$ & $0.0179$ & $-27.3350$ & $0.0240$ & $-41.6353$ & $0.0194$ & $-0.0255$ & $5448$ & $67$ & $5941$ & $104$ & $\dots$ & $\dots$ & $5448$ & $67$ & $4.200$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.896$ & $0.124$ & $-0.370$ & $0.110$ & $\dots$ & $\dots$ & $-0.896$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.326$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.9$,$170.4$,$5.7$) & ($1.2$,$0.4$,$1.0$) & ($83.2$,$1362.2$,$2.0$) & ($1.2$,$3.6$,$0.1$) & $-1.696$ & $0.001$ & $4.586$ & $0.019$ & $8.120$ & $0.010$ & $0.245$ & $0.007$ & $0.278$ & $0.002$\\
J151621.63$-$013951.9 & 4415186802165535872 & 169380453 & 20050530_1512m01_080 & 15:16:21.63 & $-$01:39:51.9 & KPNR & $13.575$ & $13.341$ & $1.076$ & $13.584$ & $-96.2$ & $3.4$ & $\dots$ & $\dots$ & $3.7147$ & $0.4584$ & $0.2692$ & $0.0332$ & $0.2673$ & $0.0328$ & $0.1225$ & $0.2997$ & $0.0300$ & $0.1002$ & $\dots$ & $\dots$ & $\dots$ & $-2.8709$ & $0.5116$ & $-28.7575$ & $0.4195$ & $-0.0328$ & $5504$ & $59$ & $4567$ & $177$ & $5504$ & $59$ & $5342$ & $69$ & $4.577$ & $0.140$ & $4.131$ & $0.071$ & $4.131$ & $0.071$ & $-1.984$ & $0.172$ & $-2.708$ & $0.190$ & $-1.984$ & $0.172$ & $-1.421$ & $0.135$ & $0.152$ & $0.118$ & $0.152$ & $6.598$ & D & $0.892$ & I & $0.694$ & $0.290$ & $0.254$ & $0.043$ & $0.254$ & $0.043$ & D & $0.988$ & $23$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6 & ($39.5$,$216.7$,$-78.7$) & ($2.4$,$1.2$,$2.5$) & ($17.9$,$1738.8$,$69.6$) & ($2.1$,$10.4$,$5.1$) & $-1.570$ & $0.004$ & $6.934$ & $0.106$ & $9.028$ & $0.112$ & $2.000$ & $0.096$ & $0.131$ & $0.011$\\
J151624.94$-$101134.2 & 6319195935341027456 & 168924743 & 20060629_1523m09_026 & 15:16:24.94 & $-$10:11:34.2 & $\dots$ & $12.219$ & $11.814$ & $1.454$ & $12.232$ & $-56.1$ & $0.8$ & $-55.6$ & $0.6$ & $0.3925$ & $0.0141$ & $2.5478$ & $0.0915$ & $2.3895$ & $0.0805$ & $0.0337$ & $2.3987$ & $0.0758$ & $0.0316$ & $2.3876$ & $0.1698$ & $0.0711$ & $0.5507$ & $0.0157$ & $-2.6810$ & $0.0141$ & $-0.2495$ & $4412$ & $52$ & $4567$ & $77$ & $\dots$ & $\dots$ & $4412$ & $52$ & $1.951$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $-0.739$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($6.5$,$239.1$,$-49.4$) & ($0.8$,$0.4$,$0.7$) & ($7.9$,$1517.8$,$91.0$) & ($0.2$,$11.4$,$2.9$) & $-1.631$ & $0.002$ & $6.510$ & $0.037$ & $7.731$ & $0.039$ & $2.103$ & $0.035$ & $0.086$ & $0.001$\\
J151628.09$-$694813.9 & 5799111645317828224 & 401967309 & 20070330_1514m71_077 & 15:16:28.09 & $-$69:48:13.9 & $\dots$ & $13.070$ & $13.080$ & $1.286$ & $13.415$ & $46.2$ & $4.7$ & $55.7$ & $2.6$ & $0.4218$ & $0.0206$ & $2.3708$ & $0.1158$ & $2.2331$ & $0.1027$ & $0.0460$ & $2.2106$ & $0.1182$ & $0.0535$ & $\dots$ & $\dots$ & $\dots$ & $-3.7763$ & $0.0152$ & $0.3113$ & $0.0206$ & $0.1901$ & $4753$ & $89$ & $5526$ & $160$ & $\dots$ & $\dots$ & $4753$ & $89$ & $3.650$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.000$ & $0.193$ & $0.335$ & $0.140$ & $\dots$ & $\dots$ & $-2.000$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($-66.9$,$182.0$,$23.1$) & ($2.4$,$3.9$,$0.9$) & ($79.8$,$1248.3$,$9.1$) & ($8.3$,$27.3$,$0.4$) & $-1.734$ & $0.006$ & $4.243$ & $0.146$ & $7.586$ & $0.019$ & $0.549$ & $0.013$ & $0.283$ & $0.016$\\
J151630.40$-$105335.0 & 6315733294050821120 & 166888936 & 20090415_1508m12_094 & 15:16:30.40 & $-$10:53:35.0 & KPNR & $11.684$ & $11.413$ & $1.107$ & $11.669$ & $-56.4$ & $0.5$ & $-57.3$ & $0.6$ & $0.5197$ & $0.1627$ & $1.9242$ & $0.6024$ & $1.8325$ & $0.5464$ & $0.2981$ & $1.4709$ & $0.1280$ & $0.0870$ & $1.4687$ & $0.2230$ & $0.1518$ & $-26.7831$ & $0.1944$ & $-18.9452$ & $0.1372$ & $0.1187$ & $5169$ & $43$ & $4976$ & $92$ & $5156$ & $29$ & $5183$ & $56$ & $1.879$ & $0.470$ & $1.854$ & $0.118$ & $1.854$ & $0.118$ & $-2.160$ & $0.110$ & $-1.949$ & $0.160$ & $-2.270$ & $0.110$ & $-2.050$ & $0.110$ & $-0.185$ & $0.094$ & $-0.005$ & $6.265$ & D & $0.990$ & I & $0.609$ & $0.232$ & $0.087$ & $0.046$ & $0.087$ & $0.046$ & D & $0.980$ & $69$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($89.8$,$22.2$,$-4.8$) & ($2.7$,$9.4$,$1.4$) & ($553.6$,$156.2$,$26.5$) & ($31.6$,$67.4$,$1.7$) & $-1.855$ & $0.002$ & $0.353$ & $0.156$ & $7.793$ & $0.045$ & $3.413$ & $1.020$ & $0.914$ & $0.037$\\
J151633.17$-$075703.3 & 6321959209923920768 & 169011496 & 20060817_1523m09_056 & 15:16:33.17 & $-$07:57:03.3 & $\dots$ & $12.719$ & $12.293$ & $1.462$ & $12.715$ & $-99.8$ & $0.6$ & $-102.2$ & $0.7$ & $0.1208$ & $0.0126$ & $8.2781$ & $0.8634$ & $6.8120$ & $0.5847$ & $0.0858$ & $7.2946$ & $0.7134$ & $0.0978$ & $7.0767$ & $0.8534$ & $0.1206$ & $-0.3834$ & $0.0145$ & $-6.9449$ & $0.0123$ & $-0.1779$ & $4436$ & $53$ & $4651$ & $77$ & $\dots$ & $\dots$ & $4436$ & $53$ & $2.441$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.160$ & $0.106$ & $-1.524$ & $0.170$ & $\dots$ & $\dots$ & $-2.160$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.701$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-39.2$,$59.4$,$-186.2$) & ($2.8$,$7.9$,$4.3$) & ($275.9$,$159.5$,$594.0$) & ($30.4$,$31.5$,$8.5$) & $-1.742$ & $0.011$ & $1.135$ & $0.155$ & $8.365$ & $0.251$ & $7.711$ & $0.327$ & $0.761$ & $0.034$\\
J151633.61$-$165453.0 & 6259207092029827456 & 166498917 & 20060628_1523m16_026 & 15:16:33.61 & $-$16:54:53.0 & $\dots$ & $11.962$ & $11.583$ & $1.407$ & $11.977$ & $-61.9$ & $0.8$ & $-61.6$ & $0.4$ & $0.4710$ & $0.0139$ & $2.1231$ & $0.0627$ & $2.0121$ & $0.0563$ & $0.0280$ & $1.9997$ & $0.0603$ & $0.0302$ & $1.9651$ & $0.1598$ & $0.0813$ & $-3.9228$ & $0.0158$ & $-5.8614$ & $0.0137$ & $-0.2499$ & $4496$ & $52$ & $4566$ & $77$ & $\dots$ & $\dots$ & $4496$ & $52$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.842$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.414$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($31.6$,$199.6$,$-43.6$) & ($0.6$,$1.4$,$0.6$) & ($15.8$,$1319.8$,$58.2$) & ($0.6$,$16.7$,$2.1$) & $-1.710$ & $0.005$ & $5.356$ & $0.068$ & $6.914$ & $0.046$ & $1.532$ & $0.029$ & $0.127$ & $0.003$\\
J151645.47$-$195303.9 & 6256176116428446976 & 166350166 & 20070326_1507m19_120 & 15:16:45.47 & $-$19:53:03.9 & $\dots$ & $12.587$ & $12.298$ & $1.214$ & $12.600$ & $7.5$ & $2.0$ & $6.4$ & $1.3$ & $5.3703$ & $0.0394$ & $0.1862$ & $0.0014$ & $0.1853$ & $0.0014$ & $0.0073$ & $0.1858$ & $0.0013$ & $0.0069$ & $0.1866$ & $0.0015$ & $0.0081$ & $20.9077$ & $0.0454$ & $-3.5855$ & $0.0364$ & $-0.0615$ & $4950$ & $66$ & $4974$ & $79$ & $\dots$ & $\dots$ & $4950$ & $66$ & $4.208$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.025$ & $0.123$ & $-0.486$ & $0.090$ & $\dots$ & $\dots$ & $-1.025$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.205$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-29.3$,$258.8$,$-0.8$) & ($1.6$,$0.5$,$1.0$) & ($30.0$,$2095.2$,$0.4$) & ($0.6$,$4.0$,$0.0$) & $-1.500$ & $0.001$ & $7.862$ & $0.026$ & $10.464$ & $0.005$ & $0.118$ & $0.002$ & $0.142$ & $0.001$\\
J151645.75$-$184308.2 & 6256592595113969920 & 166373916 & 20030511_1512m17_142 & 15:16:45.75 & $-$18:43:08.2 & $\dots$ & $13.261$ & $13.178$ & $0.788$ & $13.321$ & $20.7$ & $4.5$ & $\dots$ & $\dots$ & $1.7766$ & $0.0161$ & $0.5629$ & $0.0051$ & $0.5548$ & $0.0050$ & $0.0089$ & $0.5505$ & $0.0056$ & $0.0102$ & $0.5454$ & $0.0074$ & $0.0135$ & $-6.3097$ & $0.0161$ & $-12.2171$ & $0.0137$ & $-0.1834$ & $6146$ & $72$ & $6949$ & $197$ & $\dots$ & $\dots$ & $6146$ & $72$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.134$ & $-0.522$ & $0.150$ & $\dots$ & $\dots$ & $-1.090$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.495$ & $0.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-30.1$,$212.0$,$5.9$) & ($3.6$,$1.1$,$2.4$) & ($18.9$,$1654.2$,$3.3$) & ($3.2$,$8.6$,$0.3$) & $-1.628$ & $0.001$ & $6.333$ & $0.092$ & $8.136$ & $0.058$ & $0.322$ & $0.015$ & $0.125$ & $0.011$\\
J151645.90$-$113628.0 & 6315623171089371392 & 166883930 & 20090415_1508m12_101 & 15:16:45.90 & $-$11:36:28.0 & NTTE & $10.595$ & $10.363$ & $1.076$ & $10.606$ & $41.2$ & $0.7$ & $40.3$ & $1.5$ & $0.5285$ & $0.0278$ & $1.8921$ & $0.0995$ & $1.8034$ & $0.0904$ & $0.0501$ & $1.7872$ & $0.1168$ & $0.0654$ & $1.8368$ & $0.1327$ & $0.0722$ & $-2.3551$ & $0.0200$ & $-3.9716$ & $0.0184$ & $-0.2979$ & $5166$ & $37$ & $5030$ & $63$ & $5166$ & $37$ & $5278$ & $56$ & $1.770$ & $0.170$ & $1.313$ & $0.247$ & $1.313$ & $0.247$ & $-1.991$ & $0.070$ & $-1.507$ & $0.170$ & $-2.051$ & $0.045$ & $-1.550$ & $0.112$ & $-0.395$ & $0.117$ & $0.175$ & $6.614$ & D & $0.975$ & I & $0.377$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $91$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-51.8$,$202.8$,$22.4$) & ($0.6$,$0.9$,$0.5$) & ($31.9$,$1372.5$,$45.5$) & ($0.7$,$11.9$,$1.4$) & $-1.690$ & $0.003$ & $5.252$ & $0.046$ & $7.489$ & $0.036$ & $1.405$ & $0.024$ & $0.176$ & $0.002$\\
J151650.08$-$140617.1 & 6308303309867085696 & 166760612 & 20060626_1508m12_129 & 15:16:50.08 & $-$14:06:17.1 & $\dots$ & $12.540$ & $12.107$ & $1.536$ & $12.569$ & $-55.6$ & $0.9$ & $-54.7$ & $0.5$ & $0.1339$ & $0.0135$ & $7.4683$ & $0.7530$ & $6.2539$ & $0.5280$ & $0.0844$ & $6.3931$ & $0.7620$ & $0.1192$ & $5.9611$ & $0.4645$ & $0.0779$ & $5.4450$ & $0.0162$ & $4.1888$ & $0.0126$ & $0.0320$ & $4355$ & $53$ & $4640$ & $77$ & $\dots$ & $\dots$ & $4355$ & $53$ & $0.901$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.119$ & $-1.520$ & $0.170$ & $\dots$ & $\dots$ & $-1.940$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-150.5$,$430.5$,$-33.7$) & ($8.7$,$1.5$,$0.6$) & ($2740.4$,$1502.7$,$739.7$) & ($175.8$,$35.4$,$47.4$) & $-0.954$ & $0.020$ & $4.612$ & $0.075$ & $46.755$ & $2.256$ & $33.605$ & $2.548$ & $0.820$ & $0.010$\\
J151653.63$-$113234.0 & 6315627882669659008 & 166884056 & 20080531_1508m12_101 & 15:16:53.63 & $-$11:32:34.0 & $\dots$ & $9.184$ & $9.108$ & $0.744$ & $9.238$ & $34.6$ & $0.7$ & $\dots$ & $\dots$ & $10.7553$ & $0.1079$ & $0.0930$ & $0.0009$ & $0.0928$ & $0.0009$ & $0.0100$ & $0.0926$ & $0.0009$ & $0.0092$ & $0.0928$ & $0.0019$ & $0.0207$ & $68.2648$ & $0.0947$ & $3.2453$ & $0.0798$ & $-0.0787$ & $6405$ & $70$ & $5969$ & $64$ & $\dots$ & $\dots$ & $6405$ & $70$ & $3.940$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.144$ & $-0.538$ & $0.080$ & $\dots$ & $\dots$ & $-1.070$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.127$ & $0.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $119$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-54.1$,$267.1$,$13.2$) & ($0.5$,$0.2$,$0.4$) & ($77.5$,$2184.2$,$1.4$) & ($0.8$,$1.2$,$0.1$) & $-1.462$ & $0.001$ & $7.654$ & $0.009$ & $11.989$ & $0.017$ & $0.260$ & $0.009$ & $0.221$ & $0.001$\\
J151656.72$-$055515.7 & 6334876276822792704 & 169037718 & 20060703_1508m06_111 & 15:16:56.72 & $-$05:55:15.7 & $\dots$ & $11.315$ & $10.888$ & $1.483$ & $11.321$ & $63.8$ & $0.7$ & $63.8$ & $0.2$ & $0.4105$ & $0.0158$ & $2.4361$ & $0.0938$ & $2.2910$ & $0.0829$ & $0.0362$ & $2.2686$ & $0.0853$ & $0.0376$ & $2.2394$ & $0.1568$ & $0.0700$ & $-2.8863$ & $0.0203$ & $-9.1237$ & $0.0165$ & $-0.1089$ & $4353$ & $51$ & $4436$ & $77$ & $\dots$ & $\dots$ & $4353$ & $51$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.801$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.464$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-86.1$,$149.1$,$13.5$) & ($0.8$,$2.0$,$0.9$) & ($136.9$,$972.9$,$67.5$) & ($3.3$,$17.8$,$1.9$) & $-1.767$ & $0.004$ & $3.225$ & $0.063$ & $7.542$ & $0.023$ & $1.772$ & $0.010$ & $0.401$ & $0.007$\\
J151704.43$-$144128.5 & 6307987170210102912 & 166741532 & 20070320_1523m16_057 & 15:17:04.43 & $-$14:41:28.5 & $\dots$ & $13.032$ & $12.604$ & $1.517$ & $13.056$ & $96.9$ & $1.0$ & $98.5$ & $0.9$ & $0.2447$ & $0.0141$ & $4.0866$ & $0.2355$ & $3.6941$ & $0.1924$ & $0.0521$ & $3.8920$ & $0.2171$ & $0.0558$ & $3.9536$ & $0.2249$ & $0.0569$ & $-14.1572$ & $0.0192$ & $-4.6353$ & $0.0140$ & $0.0622$ & $4381$ & $54$ & $4506$ & $77$ & $\dots$ & $\dots$ & $4381$ & $54$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.138$ & $-0.812$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.262$ & $0.330$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($31.3$,$-8.2$,$151.7$) & ($2.6$,$3.6$,$1.5$) & ($286.8$,$-41.5$,$441.8$) & ($8.2$,$17.5$,$5.3$) & $-1.865$ & $0.002$ & $0.674$ & $0.064$ & $6.353$ & $0.027$ & $6.249$ & $0.038$ & $0.808$ & $0.015$\\
J151706.30$-$131711.8 & 6314420859420463360 & 166850280 & 20060504_1517m14_075 & 15:17:06.30 & $-$13:17:11.8 & $\dots$ & $11.407$ & $10.972$ & $1.578$ & $11.457$ & $-73.9$ & $0.7$ & $-75.7$ & $0.2$ & $0.2290$ & $0.0138$ & $4.3668$ & $0.2632$ & $3.9216$ & $0.2122$ & $0.0541$ & $3.6205$ & $0.2353$ & $0.0650$ & $3.5861$ & $0.0207$ & $0.0058$ & $-22.9033$ & $0.0163$ & $-0.5957$ & $0.0123$ & $-0.0741$ & $4269$ & $52$ & $4386$ & $68$ & $\dots$ & $\dots$ & $4269$ & $52$ & $1.354$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.103$ & $-1.235$ & $0.140$ & $\dots$ & $\dots$ & $-1.300$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.541$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($249.5$,$21.4$,$163.6$) & ($0.7$,$0.4$,$0.6$) & ($1059.7$,$116.6$,$185.0$) & ($5.2$,$2.5$,$1.3$) & $-1.522$ & $0.002$ & $0.273$ & $0.015$ & $14.278$ & $0.048$ & $6.843$ & $0.039$ & $0.962$ & $0.002$\\
J151722.34$-$231039.4 & 6252125004499830656 & 118617414 & 20060816_1523m22_027 & 15:17:22.34 & $-$23:10:39.4 & $\dots$ & $12.298$ & $12.033$ & $1.112$ & $12.291$ & $107.9$ & $2.1$ & $112.8$ & $1.7$ & $1.5664$ & $0.0179$ & $0.6384$ & $0.0073$ & $0.6280$ & $0.0071$ & $0.0112$ & $0.6276$ & $0.0064$ & $0.0102$ & $0.6307$ & $0.0082$ & $0.0130$ & $-67.5557$ & $0.0191$ & $-28.2876$ & $0.0164$ & $-0.2631$ & $5252$ & $55$ & $5183$ & $136$ & $\dots$ & $\dots$ & $5252$ & $55$ & $4.630$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.108$ & $-1.090$ & $0.190$ & $\dots$ & $\dots$ & $-1.130$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.699$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-8.9$,$26.2$,$106.8$) & ($1.7$,$1.0$,$1.0$) & ($432.0$,$202.7$,$204.6$) & ($2.3$,$7.5$,$6.1$) & $-1.802$ & $0.001$ & $0.666$ & $0.061$ & $7.741$ & $0.004$ & $5.084$ & $0.095$ & $0.842$ & $0.013$\\
J151726.30$-$171951.0 & 6258993481832485376 & 166480519 & 20080523_1523m16_021 & 15:17:26.30 & $-$17:19:51.0 & KPNR & $12.437$ & $12.096$ & $1.276$ & $12.426$ & $-138.5$ & $1.3$ & $-140.0$ & $1.0$ & $0.2799$ & $0.0156$ & $3.5727$ & $0.1991$ & $3.2690$ & $0.1667$ & $0.0510$ & $3.2949$ & $0.1541$ & $0.0468$ & $3.5251$ & $0.2425$ & $0.0688$ & $-12.7618$ & $0.0166$ & $0.1324$ & $0.0152$ & $-0.3556$ & $4864$ & $42$ & $4586$ & $92$ & $4868$ & $28$ & $4859$ & $56$ & $2.960$ & $0.470$ & $1.532$ & $0.062$ & $1.532$ & $0.062$ & $-2.493$ & $0.116$ & $-2.219$ & $0.160$ & $-2.415$ & $0.122$ & $-2.570$ & $0.110$ & $0.143$ & $0.114$ & $0.553$ & $6.490$ & D & $0.990$ & I & $0.760$ & $0.217$ & $0.356$ & $0.039$ & $0.356$ & $0.039$ & D & $0.939$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($196.9$,$164.0$,$49.7$) & ($2.2$,$1.7$,$2.4$) & ($391.8$,$876.8$,$110.4$) & ($8.6$,$18.0$,$4.2$) & $-1.642$ & $0.002$ & $2.505$ & $0.054$ & $10.473$ & $0.060$ & $3.324$ & $0.111$ & $0.614$ & $0.007$\\
J151732.26$-$095945.2 & 6319228057399929728 & 168929364 & 20060629_1523m09_028 & 15:17:32.26 & $-$09:59:45.2 & $\dots$ & $12.311$ & $11.918$ & $1.270$ & $12.246$ & $-92.7$ & $0.7$ & $-92.3$ & $0.9$ & $0.3787$ & $0.0163$ & $2.6406$ & $0.1137$ & $2.4710$ & $0.0995$ & $0.0403$ & $2.4084$ & $0.1292$ & $0.0537$ & $2.4328$ & $0.2277$ & $0.0936$ & $-22.9059$ & $0.0168$ & $-7.4205$ & $0.0152$ & $-0.1777$ & $4768$ & $53$ & $4786$ & $77$ & $\dots$ & $\dots$ & $4768$ & $53$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.104$ & $-1.148$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.266$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($173.7$,$19.4$,$44.4$) & ($3.3$,$6.1$,$2.5$) & ($661.3$,$122.3$,$59.0$) & ($22.6$,$39.0$,$2.9$) & $-1.769$ & $0.004$ & $0.438$ & $0.123$ & $9.057$ & $0.108$ & $3.904$ & $0.259$ & $0.908$ & $0.026$\\
J151736.70$-$082130.7 & 6321178213071044736 & 168951630 & 20100422_1523m09_056 & 15:17:36.70 & $-$08:21:30.7 & $\dots$ & $11.982$ & $11.535$ & $1.418$ & $11.935$ & $-150.8$ & $1.1$ & $-151.3$ & $0.4$ & $0.4263$ & $0.0142$ & $2.3458$ & $0.0781$ & $2.2109$ & $0.0694$ & $0.0314$ & $2.1737$ & $0.0722$ & $0.0332$ & $2.2622$ & $0.1616$ & $0.0714$ & $0.3709$ & $0.0171$ & $-1.0160$ & $0.0139$ & $-0.1056$ & $4484$ & $52$ & $4340$ & $77$ & $\dots$ & $\dots$ & $4484$ & $52$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.959$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.426$ & $0.449$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($88.6$,$262.2$,$-97.9$) & ($0.9$,$0.2$,$0.7$) & ($147.5$,$1695.4$,$191.1$) & ($3.1$,$9.6$,$3.8$) & $-1.491$ & $0.002$ & $6.237$ & $0.017$ & $12.075$ & $0.079$ & $4.632$ & $0.056$ & $0.319$ & $0.003$\\
J151846.02$-$741313.2 & 5792735229496010496 & 406179987 & 20060814_1542m76_065 & 15:18:46.02 & $-$74:13:13.2 & $\dots$ & $12.923$ & $12.603$ & $1.219$ & $12.907$ & $116.6$ & $1.6$ & $118.3$ & $1.1$ & $0.4424$ & $0.0095$ & $2.2604$ & $0.0485$ & $2.1349$ & $0.0433$ & $0.0203$ & $2.2255$ & $0.0351$ & $0.0158$ & $2.2107$ & $0.0615$ & $0.0278$ & $-8.1903$ & $0.0088$ & $6.9877$ & $0.0103$ & $0.0187$ & $5023$ & $54$ & $4690$ & $77$ & $\dots$ & $\dots$ & $5023$ & $54$ & $1.204$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $-1.145$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-109.2$,$103.9$,$85.3$) & ($0.8$,$1.5$,$0.9$) & ($292.7$,$723.2$,$76.5$) & ($5.2$,$10.5$,$1.9$) & $-1.764$ & $0.001$ & $2.173$ & $0.038$ & $8.362$ & $0.008$ & $2.563$ & $0.016$ & $0.588$ & $0.006$\\
J151849.31$-$431947.9 & 6000862270865137280 & 310579137 & 20130402_1514m42_098 & 15:18:49.31 & $-$43:19:47.9 & $\dots$ & $11.989$ & $11.586$ & $1.407$ & $11.980$ & $246.7$ & $1.6$ & $245.6$ & $0.8$ & $0.4068$ & $0.0176$ & $2.4582$ & $0.1064$ & $2.3105$ & $0.0940$ & $0.0407$ & $2.3069$ & $0.0737$ & $0.0319$ & $2.2282$ & $0.1332$ & $0.0598$ & $-11.4308$ & $0.0218$ & $-12.4129$ & $0.0223$ & $-0.4232$ & $4556$ & $52$ & $4643$ & $77$ & $\dots$ & $\dots$ & $4556$ & $52$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $-0.693$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.056$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-128.8$,$-54.0$,$13.4$) & ($2.4$,$3.0$,$0.9$) & ($457.1$,$-346.4$,$11.3$) & ($14.5$,$17.7$,$0.2$) & $-1.859$ & $0.004$ & $0.826$ & $0.047$ & $7.621$ & $0.069$ & $0.524$ & $0.008$ & $0.804$ & $0.011$\\
J151855.70$-$314338.4 & 6207953391860099200 & 113873826 & 20050612_1511m31_128 & 15:18:55.70 & $-$31:43:38.4 & $\dots$ & $12.755$ & $12.313$ & $1.312$ & $12.661$ & $-38.5$ & $1.8$ & $-36.3$ & $1.2$ & $0.5795$ & $0.0230$ & $1.7256$ & $0.0685$ & $1.6515$ & $0.0627$ & $0.0380$ & $1.7054$ & $0.0613$ & $0.0359$ & $1.7410$ & $0.1476$ & $0.0848$ & $2.0959$ & $0.0180$ & $-7.7087$ & $0.0159$ & $-0.1241$ & $4918$ & $53$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4918$ & $53$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.101$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.810$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-14.4$,$234.0$,$-67.0$) & ($1.7$,$1.2$,$1.6$) & ($6.6$,$1576.9$,$52.5$) & ($0.3$,$14.8$,$2.5$) & $-1.631$ & $0.004$ & $6.579$ & $0.063$ & $7.683$ & $0.043$ & $1.519$ & $0.040$ & $0.077$ & $0.002$\\
J151859.74$-$113355.4 & 6315451097520394752 & 166887589 & 20060817_1523m09_011 & 15:18:59.74 & $-$11:33:55.4 & $\dots$ & $12.994$ & $12.616$ & $1.451$ & $13.032$ & $-34.0$ & $0.9$ & $\dots$ & $\dots$ & $0.2008$ & $0.0138$ & $4.9801$ & $0.3423$ & $4.4092$ & $0.2683$ & $0.0608$ & $4.5535$ & $0.2559$ & $0.0562$ & $4.3011$ & $0.4544$ & $0.1057$ & $-13.8113$ & $0.0168$ & $-11.1344$ & $0.0124$ & $-0.0275$ & $4530$ & $53$ & $4406$ & $77$ & $\dots$ & $\dots$ & $4530$ & $53$ & $0.891$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.114$ & $-1.029$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.093$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($104.9$,$-105.6$,$4.1$) & ($4.2$,$9.7$,$0.8$) & ($165.5$,$-498.8$,$192.5$) & ($17.5$,$35.4$,$14.9$) & $-1.873$ & $0.013$ & $1.836$ & $0.203$ & $6.209$ & $0.060$ & $3.407$ & $0.115$ & $0.545$ & $0.036$\\
J151907.82$-$381409.5 & 6006947105643982976 & 306610485 & 20050729_1506m38_110 & 15:19:07.82 & $-$38:14:09.5 & $\dots$ & $12.812$ & $12.891$ & $1.258$ & $13.213$ & $-101.3$ & $2.0$ & $-109.5$ & $1.7$ & $0.4267$ & $0.0164$ & $2.3436$ & $0.0901$ & $2.2090$ & $0.0800$ & $0.0362$ & $2.2507$ & $0.0904$ & $0.0402$ & $2.3383$ & $0.1495$ & $0.0639$ & $-8.2908$ & $0.0207$ & $-4.8070$ & $0.0171$ & $-0.2172$ & $4808$ & $56$ & $4708$ & $77$ & $\dots$ & $\dots$ & $4808$ & $56$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.141$ & $-0.658$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.136$ & $0.351$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($91.6$,$218.8$,$-14.0$) & ($1.6$,$1.6$,$0.6$) & ($78.5$,$1375.8$,$19.3$) & ($2.6$,$15.7$,$0.6$) & $-1.681$ & $0.006$ & $4.734$ & $0.050$ & $8.234$ & $0.097$ & $0.903$ & $0.018$ & $0.270$ & $0.004$\\
J151907.89$-$162441.4 & 6259344638358421504 & 166509133 & 20080803_1523m16_033 & 15:19:07.89 & $-$16:24:41.4 & $\dots$ & $11.422$ & $11.069$ & $1.315$ & $11.417$ & $-106.8$ & $1.1$ & $-106.4$ & $0.6$ & $0.3127$ & $0.0139$ & $3.1980$ & $0.1422$ & $2.9525$ & $0.1212$ & $0.0410$ & $2.8287$ & $0.1956$ & $0.0692$ & $2.9074$ & $0.2283$ & $0.0785$ & $-9.8051$ & $0.0165$ & $-12.1393$ & $0.0142$ & $-0.2900$ & $4696$ & $54$ & $4831$ & $77$ & $\dots$ & $\dots$ & $4696$ & $54$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.090$ & $0.108$ & $-1.360$ & $0.170$ & $\dots$ & $\dots$ & $-2.090$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($97.0$,$62.0$,$-87.8$) & ($1.3$,$4.4$,$1.0$) & ($244.9$,$361.8$,$234.9$) & ($5.8$,$29.0$,$10.1$) & $-1.857$ & $0.004$ & $1.351$ & $0.094$ & $6.572$ & $0.036$ & $4.285$ & $0.129$ & $0.659$ & $0.018$\\
J151908.60$-$213417.0 & 6252400363443112576 & $\dots$ & 20060325_1513m22_109 & 15:19:08.60 & $-$21:34:17.0 & NTTE & $11.176$ & $10.639$ & $1.627$ & $11.152$ & $13.7$ & $0.6$ & $9.8$ & $1.8$ & $0.1927$ & $0.0133$ & $5.1894$ & $0.3582$ & $4.5725$ & $0.2781$ & $0.0608$ & $4.4053$ & $0.2901$ & $0.0659$ & $3.9985$ & $0.1912$ & $0.0478$ & $1.6242$ & $0.0172$ & $-5.3831$ & $0.0141$ & $-0.1015$ & $4554$ & $144$ & $4374$ & $92$ & $4554$ & $144$ & $\dots$ & $\dots$ & $1.015$ & $0.470$ & $0.980$ & $0.257$ & $0.980$ & $0.257$ & $-2.336$ & $0.171$ & $-1.819$ & $0.160$ & $-2.336$ & $0.171$ & $\dots$ & $\dots$ & $-0.429$ & $0.082$ & $0.321$ & $6.415$ & D & $0.991$ & I & $0.532$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $74$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-98.7$,$177.9$,$-74.5$) & ($1.3$,$1.3$,$1.2$) & ($113.9$,$882.2$,$138.6$) & ($3.0$,$13.6$,$3.4$) & $-1.776$ & $0.002$ & $3.188$ & $0.052$ & $7.183$ & $0.013$ & $2.786$ & $0.045$ & $0.385$ & $0.007$\\
J151908.69$-$225013.8 & 6251415304101639936 & 118700210 & 20080331_1523m22_052 & 15:19:08.69 & $-$22:50:13.8 & NTTE & $12.118$ & $11.680$ & $1.462$ & $12.102$ & $144.2$ & $0.8$ & $\dots$ & $\dots$ & $0.2329$ & $0.0186$ & $4.2937$ & $0.3429$ & $3.8625$ & $0.2775$ & $0.0718$ & $3.7116$ & $0.2471$ & $0.0666$ & $4.0254$ & $0.5069$ & $0.1259$ & $-4.1582$ & $0.0187$ & $-13.3501$ & $0.0153$ & $-0.2367$ & $4498$ & $64$ & $4509$ & $77$ & $4524$ & $74$ & $4472$ & $53$ & $1.870$ & $0.230$ & $1.081$ & $0.009$ & $1.081$ & $0.009$ & $-2.010$ & $0.097$ & $-1.429$ & $0.170$ & $-2.240$ & $0.079$ & $-1.780$ & $0.114$ & $-0.578$ & $0.123$ & $0.092$ & $6.512$ & D & $0.996$ & I & $0.489$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-122.6$,$-63.8$,$-66.9$) & ($2.9$,$10.1$,$5.0$) & ($312.9$,$-306.8$,$115.5$) & ($32.1$,$41.6$,$10.7$) & $-1.901$ & $0.002$ & $0.959$ & $0.056$ & $6.833$ & $0.026$ & $2.716$ & $0.059$ & $0.754$ & $0.012$\\
J151915.55$-$165216.3 & 6259104876104195200 & 166504171 & 20060504_1517m14_144 & 15:19:15.55 & $-$16:52:16.3 & $\dots$ & $11.432$ & $11.005$ & $1.571$ & $11.487$ & $161.5$ & $0.7$ & $159.0$ & $0.9$ & $0.1942$ & $0.0164$ & $5.1493$ & $0.4349$ & $4.5413$ & $0.3382$ & $0.0745$ & $4.3152$ & $0.2172$ & $0.0503$ & $3.8619$ & $0.2896$ & $0.0750$ & $-4.7577$ & $0.0206$ & $-13.6582$ & $0.0198$ & $-0.4741$ & $4255$ & $56$ & $4342$ & $77$ & $\dots$ & $\dots$ & $4255$ & $56$ & $0.699$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.820$ & $0.128$ & $-1.445$ & $0.170$ & $\dots$ & $\dots$ & $-1.820$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-156.0$,$-53.3$,$-22.6$) & ($0.9$,$6.0$,$2.5$) & ($386.1$,$-268.9$,$125.0$) & ($18.9$,$26.9$,$4.4$) & $-1.855$ & $0.001$ & $0.738$ & $0.103$ & $7.219$ & $0.163$ & $3.607$ & $0.031$ & $0.814$ & $0.026$\\
J151918.80$-$783356.5 & 5779375377244813312 & 406684935 & 20090405_1542m76_009 & 15:19:18.80 & $-$78:33:56.5 & $\dots$ & $11.537$ & $11.300$ & $1.072$ & $11.541$ & $27.8$ & $2.1$ & $23.8$ & $0.6$ & $1.8875$ & $0.0138$ & $0.5298$ & $0.0039$ & $0.5226$ & $0.0038$ & $0.0072$ & $0.5241$ & $0.0039$ & $0.0075$ & $0.5207$ & $0.0062$ & $0.0119$ & $-31.8255$ & $0.0154$ & $-11.8411$ & $0.0157$ & $-0.3268$ & $5282$ & $55$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5282$ & $55$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.591$ & $0.336$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($22.1$,$174.2$,$17.9$) & ($1.2$,$1.6$,$0.6$) & ($70.6$,$1383.0$,$3.4$) & ($2.8$,$12.4$,$0.2$) & $-1.694$ & $0.003$ & $4.748$ & $0.064$ & $8.020$ & $0.010$ & $0.326$ & $0.010$ & $0.256$ & $0.006$\\
J151919.20$-$083234.0 & 6321114853712863232 & $\dots$ & 20060817_1523m09_052 & 15:19:19.20 & $-$08:32:34.0 & KPNR & $12.254$ & $12.132$ & $0.670$ & $12.242$ & $-17.9$ & $3.1$ & $-20.8$ & $11.5$ & $2.1875$ & $0.0280$ & $0.4571$ & $0.0059$ & $0.4518$ & $0.0057$ & $0.0126$ & $0.4510$ & $0.0049$ & $0.0109$ & $0.4475$ & $0.0078$ & $0.0174$ & $-139.5432$ & $0.0180$ & $-78.0016$ & $0.0167$ & $-0.2665$ & $6507$ & $24$ & $5664$ & $328$ & $6507$ & $24$ & $\dots$ & $\dots$ & $4.130$ & $0.460$ & $4.032$ & $0.072$ & $4.032$ & $0.072$ & $-2.364$ & $0.052$ & $-2.940$ & $0.260$ & $-2.364$ & $0.052$ & $\dots$ & $\dots$ & $0.899$ & $0.134$ & $0.899$ & $6.965$ & D & $0.715$ & C & $\dots$ & $\dots$ & $0.182$ & $0.052$ & $0.182$ & $0.052$ & u & $0.688$ & $25$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($96.2$,$-69.4$,$62.9$) & ($2.4$,$1.6$,$2.0$) & ($437.8$,$-548.6$,$44.2$) & ($8.9$,$12.6$,$3.6$) & $-1.761$ & $0.002$ & $1.413$ & $0.045$ & $8.830$ & $0.030$ & $1.853$ & $0.735$ & $0.724$ & $0.008$\\
J151927.91$-$243301.2 & 6227037138448646912 & 118595417 & 20100414_1523m22_012 & 15:19:27.91 & $-$24:33:01.2 & $\dots$ & $12.277$ & $11.866$ & $1.510$ & $12.314$ & $-5.5$ & $0.5$ & $-5.1$ & $0.7$ & $0.1860$ & $0.0129$ & $5.3763$ & $0.3729$ & $4.7170$ & $0.2870$ & $0.0608$ & $4.4891$ & $0.2069$ & $0.0461$ & $4.6907$ & $0.4974$ & $0.1060$ & $-10.6397$ & $0.0144$ & $-2.9085$ & $0.0128$ & $-0.3816$ & $4404$ & $52$ & $4488$ & $68$ & $\dots$ & $\dots$ & $4404$ & $52$ & $1.364$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.103$ & $-1.369$ & $0.140$ & $\dots$ & $\dots$ & $-1.590$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.405$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($94.0$,$75.0$,$90.0$) & ($4.1$,$3.1$,$2.6$) & ($224.0$,$325.5$,$163.3$) & ($7.0$,$20.9$,$6.9$) & $-1.930$ & $0.001$ & $0.966$ & $0.057$ & $6.053$ & $0.011$ & $2.938$ & $0.096$ & $0.725$ & $0.014$\\
J151938.90$-$705907.5 & 5795931406723060224 & 402053932 & 20100510_1514m71_094 & 15:19:38.90 & $-$70:59:07.5 & $\dots$ & $11.790$ & $11.787$ & $1.215$ & $12.089$ & $-17.7$ & $1.4$ & $-15.3$ & $0.5$ & $0.6416$ & $0.0145$ & $1.5586$ & $0.0352$ & $1.4979$ & $0.0325$ & $0.0217$ & $1.5170$ & $0.0315$ & $0.0208$ & $1.4937$ & $0.0483$ & $0.0323$ & $-0.9455$ & $0.0110$ & $-5.2752$ & $0.0131$ & $0.1277$ & $4905$ & $67$ & $4925$ & $65$ & $\dots$ & $\dots$ & $4905$ & $67$ & $2.185$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.138$ & $-0.215$ & $0.090$ & $\dots$ & $\dots$ & $-1.730$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.058$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-12.6$,$249.3$,$-16.7$) & ($0.8$,$1.1$,$0.4$) & ($8.8$,$1815.9$,$5.5$) & ($0.7$,$8.6$,$0.1$) & $-1.581$ & $0.003$ & $7.228$ & $0.015$ & $8.529$ & $0.065$ & $0.436$ & $0.008$ & $0.083$ & $0.003$\\
J151940.55$-$022739.0 & 4414828528877447296 & 169383767 & 20060608_1523m02_040 & 15:19:40.55 & $-$02:27:39.0 & $\dots$ & $12.455$ & $11.933$ & $1.658$ & $12.464$ & $-10.2$ & $0.6$ & $-11.7$ & $1.3$ & $0.1820$ & $0.0184$ & $5.4945$ & $0.5555$ & $4.8077$ & $0.4253$ & $0.0885$ & $4.4211$ & $0.3047$ & $0.0689$ & $4.8836$ & $0.5174$ & $0.1060$ & $-18.2506$ & $0.0217$ & $-1.3510$ & $0.0217$ & $-0.4080$ & $4264$ & $52$ & $4428$ & $77$ & $\dots$ & $\dots$ & $4264$ & $52$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $-1.063$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($213.8$,$-67.2$,$223.0$) & ($6.4$,$9.1$,$6.5$) & ($1075.6$,$-303.1$,$318.9$) & ($91.1$,$33.9$,$3.7$) & $-1.448$ & $0.034$ & $0.851$ & $0.041$ & $16.556$ & $1.180$ & $11.173$ & $0.979$ & $0.902$ & $0.006$\\
J151954.56$-$242127.8 & 6227043323201901952 & 118619895 & 20100323_1523m22_014 & 15:19:54.56 & $-$24:21:27.8 & NTTE & $12.370$ & $12.039$ & $1.242$ & $12.354$ & $-101.2$ & $1.3$ & $\dots$ & $\dots$ & $0.2644$ & $0.0148$ & $3.7821$ & $0.2117$ & $3.4435$ & $0.1755$ & $0.0510$ & $3.3713$ & $0.1315$ & $0.0390$ & $3.3723$ & $0.3334$ & $0.0989$ & $-13.4482$ & $0.0169$ & $-8.7796$ & $0.0147$ & $-0.2752$ & $4948$ & $54$ & $4845$ & $77$ & $4962$ & $53$ & $4934$ & $55$ & $1.924$ & $0.230$ & $1.277$ & $0.155$ & $1.277$ & $0.155$ & $-2.151$ & $0.146$ & $-1.612$ & $0.170$ & $-2.252$ & $0.185$ & $-2.050$ & $0.106$ & $-0.278$ & $0.094$ & $0.312$ & $6.591$ & D & $0.992$ & I & $0.384$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($160.9$,$59.4$,$-22.2$) & ($3.5$,$4.9$,$0.8$) & ($382.2$,$319.2$,$108.0$) & ($10.6$,$30.9$,$6.0$) & $-1.850$ & $0.003$ & $0.889$ & $0.082$ & $7.211$ & $0.030$ & $3.494$ & $0.131$ & $0.781$ & $0.018$\\
J151958.52$-$143954.5 & 6308023866410584064 & 166771571 & 20030815_1529m13_026 & 15:19:58.52 & $-$14:39:54.5 & $\dots$ & $12.690$ & $12.329$ & $1.262$ & $12.653$ & $14.7$ & $2.4$ & $15.5$ & $1.1$ & $0.2950$ & $0.0151$ & $3.3898$ & $0.1735$ & $3.1153$ & $0.1465$ & $0.0470$ & $3.2322$ & $0.1965$ & $0.0608$ & $3.2259$ & $0.1547$ & $0.0480$ & $-2.6072$ & $0.0165$ & $-2.5100$ & $0.0134$ & $-0.1816$ & $4887$ & $58$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4887$ & $58$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.156$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.420$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-31.9$,$190.2$,$13.1$) & ($1.9$,$1.0$,$1.4$) & ($16.6$,$1068.9$,$101.0$) & ($1.1$,$11.4$,$2.6$) & $-1.781$ & $0.003$ & $4.524$ & $0.049$ & $6.117$ & $0.031$ & $1.980$ & $0.029$ & $0.150$ & $0.005$\\
J152002.93$-$222226.3 & 6252276530945666944 & 118726936 & 20030619_1524m21_037 & 15:20:02.93 & $-$22:22:26.3 & $\dots$ & $13.900$ & $13.885$ & $0.990$ & $14.096$ & $-22.9$ & $5.2$ & $\dots$ & $\dots$ & $1.1129$ & $0.0450$ & $0.8986$ & $0.0363$ & $0.8780$ & $0.0347$ & $0.0395$ & $0.8686$ & $0.0417$ & $0.0480$ & $\dots$ & $\dots$ & $\dots$ & $-0.1035$ & $0.0488$ & $-2.0399$ & $0.0383$ & $-0.1657$ & $5478$ & $124$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5478$ & $124$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.160$ & $0.187$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-2.160$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.679$ & $0.366$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($-1.1$,$250.5$,$-9.5$) & ($4.3$,$1.5$,$2.5$) & ($8.7$,$1881.1$,$7.0$) & ($1.4$,$11.6$,$0.4$) & $-1.562$ & $0.004$ & $7.509$ & $0.016$ & $8.825$ & $0.112$ & $0.515$ & $0.023$ & $0.080$ & $0.006$\\
J152008.30$-$291644.0 & 6212809835940995072 & 118118905 & 20050612_1511m31_093 & 15:20:08.30 & $-$29:16:44.0 & NTTE & $13.190$ & $12.580$ & $1.763$ & $13.173$ & $68.3$ & $1.3$ & $68.8$ & $1.1$ & $0.2143$ & $0.0187$ & $4.6664$ & $0.4072$ & $4.1615$ & $0.3238$ & $0.0778$ & $4.4601$ & $0.3284$ & $0.0736$ & $\dots$ & $\dots$ & $\dots$ & $2.6519$ & $0.0208$ & $-6.6717$ & $0.0176$ & $-0.0418$ & $4598$ & $120$ & $4485$ & $77$ & $4598$ & $120$ & $4608$ & $55$ & $1.494$ & $0.230$ & $1.086$ & $0.137$ & $1.086$ & $0.137$ & $-2.151$ & $0.109$ & $-1.324$ & $0.170$ & $-2.151$ & $0.109$ & $-1.420$ & $0.141$ & $-0.329$ & $0.103$ & $0.331$ & $6.610$ & D & $0.992$ & I & $0.394$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $28$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6 & ($-162.3$,$120.0$,$-105.9$) & ($2.1$,$3.6$,$2.9$) & ($304.7$,$551.8$,$134.3$) & ($9.0$,$23.9$,$5.1$) & $-1.790$ & $0.001$ & $1.588$ & $0.073$ & $7.913$ & $0.020$ & $3.191$ & $0.084$ & $0.666$ & $0.013$\\
J152022.04$-$121124.5 & 6315330872794956928 & 166876337 & 20060331_1514m11_120 & 15:20:22.04 & $-$12:11:24.5 & $\dots$ & $9.367$ & $9.088$ & $1.326$ & $9.442$ & $-78.9$ & $0.9$ & $-85.7$ & $14.8$ & $2.7464$ & $0.0275$ & $0.3641$ & $0.0036$ & $0.3607$ & $0.0036$ & $0.0099$ & $0.3588$ & $0.0035$ & $0.0098$ & $0.3598$ & $0.0078$ & $0.0216$ & $-30.5770$ & $0.0295$ & $-26.0100$ & $0.0235$ & $-0.2766$ & $4722$ & $59$ & $4879$ & $51$ & $\dots$ & $\dots$ & $4722$ & $59$ & $3.487$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.110$ & $-0.120$ & $0.090$ & $\dots$ & $\dots$ & $-1.130$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.142$ & $0.069$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $119$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($63.0$,$193.6$,$-38.1$) & ($0.7$,$0.5$,$0.5$) & ($68.6$,$1541.7$,$15.2$) & ($0.9$,$3.9$,$0.4$) & $-1.633$ & $0.001$ & $5.380$ & $0.019$ & $8.818$ & $0.021$ & $0.822$ & $0.015$ & $0.242$ & $0.002$\\
J152022.19$-$091626.9 & 6319374979641226496 & 168953064 & 20060817_1523m09_047 & 15:20:22.19 & $-$09:16:26.9 & KPNR & $12.682$ & $12.319$ & $1.406$ & $12.712$ & $-31.6$ & $2.0$ & $-32.4$ & $0.8$ & $0.2111$ & $0.0171$ & $4.7371$ & $0.3837$ & $4.2176$ & $0.3042$ & $0.0721$ & $4.1405$ & $0.2085$ & $0.0504$ & $4.7878$ & $0.6466$ & $0.1350$ & $-3.4009$ & $0.0209$ & $-15.3164$ & $0.0164$ & $-0.0051$ & $4519$ & $39$ & $4008$ & $86$ & $4519$ & $39$ & $4508$ & $56$ & $4.810$ & $0.180$ & $1.609$ & $0.148$ & $1.609$ & $0.148$ & $-1.415$ & $0.160$ & $-2.648$ & $0.130$ & $-1.679$ & $0.136$ & $-1.170$ & $0.152$ & $-0.236$ & $0.113$ & $0.094$ & $7.109$ & D & $0.996$ & I & $\dots$ & $\dots$ & $0.270$ & $0.040$ & $0.270$ & $0.040$ & D & $0.977$ & $26$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-69.6$,$-84.0$,$-177.2$) & ($2.0$,$13.0$,$6.2$) & ($228.8$,$-361.7$,$439.8$) & ($5.5$,$44.1$,$17.2$) & $-1.765$ & $0.022$ & $1.731$ & $0.198$ & $7.799$ & $0.314$ & $6.188$ & $0.199$ & $0.638$ & $0.023$\\
J152023.13$-$742700.7 & 5792680498736650112 & 406188548 & 20080314_1542m76_064 & 15:20:23.13 & $-$74:27:00.7 & $\dots$ & $10.712$ & $10.331$ & $1.424$ & $10.734$ & $62.2$ & $0.7$ & $60.5$ & $0.3$ & $0.7943$ & $0.0107$ & $1.2590$ & $0.0170$ & $1.2191$ & $0.0159$ & $0.0130$ & $1.2314$ & $0.0139$ & $0.0113$ & $1.2097$ & $0.0285$ & $0.0236$ & $4.3946$ & $0.0088$ & $0.7493$ & $0.0120$ & $-0.0837$ & $4529$ & $52$ & $4293$ & $77$ & $\dots$ & $\dots$ & $4529$ & $52$ & $0.996$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-1.144$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.305$ & $0.334$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-93.0$,$214.9$,$-18.5$) & ($0.5$,$0.6$,$0.2$) & ($99.2$,$1611.7$,$6.8$) & ($1.1$,$4.3$,$0.1$) & $-1.603$ & $0.001$ & $5.383$ & $0.022$ & $9.613$ & $0.007$ & $0.544$ & $0.005$ & $0.282$ & $0.002$\\
J152027.20$-$743713.1 & 5792669705477195520 & 406189500 & 20100618_1542m76_065 & 15:20:27.20 & $-$74:37:13.1 & $\dots$ & $12.248$ & $11.934$ & $1.241$ & $12.248$ & $17.8$ & $1.5$ & $19.1$ & $0.4$ & $0.6137$ & $0.0096$ & $1.6295$ & $0.0255$ & $1.5632$ & $0.0235$ & $0.0150$ & $1.5928$ & $0.0201$ & $0.0126$ & $1.5391$ & $0.0470$ & $0.0305$ & $-11.0605$ & $0.0093$ & $-1.2441$ & $0.0103$ & $-0.0805$ & $4923$ & $53$ & $5457$ & $74$ & $\dots$ & $\dots$ & $4923$ & $53$ & $3.163$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.310$ & $0.110$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.325$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-3.2$,$183.2$,$39.5$) & ($0.9$,$1.3$,$0.5$) & ($39.2$,$1340.0$,$18.3$) & ($2.1$,$9.8$,$0.4$) & $-1.715$ & $0.003$ & $4.930$ & $0.059$ & $7.337$ & $0.007$ & $0.803$ & $0.011$ & $0.196$ & $0.006$\\
J152028.98$-$234457.4 & 6251286798679707776 & 118629414 & 20060325_1513m22_135 & 15:20:28.98 & $-$23:44:57.4 & $\dots$ & $11.476$ & $11.060$ & $1.503$ & $11.504$ & $316.5$ & $0.6$ & $317.1$ & $0.7$ & $0.3722$ & $0.0172$ & $2.6867$ & $0.1242$ & $2.5113$ & $0.1085$ & $0.0432$ & $2.4979$ & $0.1058$ & $0.0423$ & $2.5367$ & $0.1911$ & $0.0753$ & $1.2347$ & $0.0197$ & $-8.8244$ & $0.0191$ & $-0.3887$ & $4384$ & $52$ & $4514$ & $77$ & $\dots$ & $\dots$ & $4384$ & $52$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-1.051$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.535$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-312.1$,$59.3$,$68.7$) & ($0.8$,$2.5$,$1.8$) & ($1121.4$,$360.6$,$249.3$) & ($4.7$,$18.0$,$2.5$) & $-1.433$ & $0.004$ & $0.994$ & $0.049$ & $17.035$ & $0.134$ & $11.190$ & $0.074$ & $0.890$ & $0.005$\\
J152031.38$-$192124.3 & 6256264764554452480 & 166382012 & 20060506_1516m21_084 & 15:20:31.38 & $-$19:21:24.3 & $\dots$ & $11.965$ & $11.636$ & $1.323$ & $11.988$ & $-13.3$ & $0.9$ & $-24.9$ & $1.0$ & $0.9571$ & $0.0696$ & $1.0448$ & $0.0760$ & $1.0172$ & $0.0720$ & $0.0708$ & $0.9903$ & $0.0722$ & $0.0729$ & $1.1449$ & $0.1627$ & $0.1421$ & $-6.5361$ & $0.0693$ & $-13.2848$ & $0.0592$ & $-0.2393$ & $4751$ & $54$ & $4647$ & $77$ & $\dots$ & $\dots$ & $4751$ & $54$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.128$ & $-0.641$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.049$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.2$,$173.3$,$-30.5$) & ($0.8$,$3.2$,$1.3$) & ($55.6$,$1254.7$,$20.5$) & ($4.9$,$29.7$,$1.6$) & $-1.736$ & $0.007$ & $4.478$ & $0.140$ & $7.281$ & $0.036$ & $0.856$ & $0.038$ & $0.238$ & $0.012$\\
J152032.68$-$830248.4 & 5771518164068430848 & 408801233 & 20100621_1430m84_095 & 15:20:32.68 & $-$83:02:48.4 & $\dots$ & $11.290$ & $10.955$ & $1.356$ & $11.323$ & $-28.8$ & $1.6$ & $-28.1$ & $3.6$ & $1.2844$ & $0.0179$ & $0.7786$ & $0.0109$ & $0.7631$ & $0.0104$ & $0.0137$ & $0.7714$ & $0.0113$ & $0.0146$ & $0.7635$ & $0.0158$ & $0.0207$ & $-11.3135$ & $0.0207$ & $-11.7839$ & $0.0200$ & $0.0805$ & $4640$ & $57$ & $4625$ & $64$ & $\dots$ & $\dots$ & $4640$ & $57$ & $3.707$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.135$ & $0.407$ & $0.080$ & $\dots$ & $\dots$ & $-0.900$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.134$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.7$,$242.9$,$7.5$) & ($0.8$,$1.2$,$0.6$) & ($19.4$,$1902.7$,$3.3$) & ($1.5$,$9.9$,$0.1$) & $-1.554$ & $0.003$ & $7.301$ & $0.013$ & $9.280$ & $0.092$ & $0.352$ & $0.007$ & $0.119$ & $0.004$\\
J152037.57$-$160421.1 & 6259733281359378304 & 166521665 & 20050421_1512m17_101 & 15:20:37.57 & $-$16:04:21.1 & $\dots$ & $12.668$ & $12.911$ & $0.910$ & $13.093$ & $-13.7$ & $1.4$ & $-12.9$ & $3.5$ & $2.4237$ & $0.0281$ & $0.4126$ & $0.0048$ & $0.4082$ & $0.0047$ & $0.0115$ & $0.4080$ & $0.0043$ & $0.0105$ & $\dots$ & $\dots$ & $\dots$ & $4.9818$ & $0.0337$ & $-1.8960$ & $0.0276$ & $-0.2848$ & $5694$ & $135$ & $5318$ & $104$ & $\dots$ & $\dots$ & $5694$ & $135$ & $3.675$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.087$ & $0.165$ & $-0.490$ & $0.110$ & $\dots$ & $\dots$ & $-1.087$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.448$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-8.5$,$256.9$,$-7.9$) & ($1.2$,$0.3$,$0.8$) & ($16.3$,$2033.6$,$2.3$) & ($0.1$,$2.2$,$0.1$) & $-1.520$ & $0.001$ & $7.894$ & $0.007$ & $9.774$ & $0.016$ & $0.297$ & $0.007$ & $0.106$ & $0.000$\\
J152039.88$-$060045.1 & 6322827759686293248 & 169050493 & 20060517_1517m07_083 & 15:20:39.88 & $-$06:00:45.1 & $\dots$ & $10.703$ & $10.874$ & $0.914$ & $11.057$ & $1.3$ & $1.6$ & $\dots$ & $\dots$ & $5.6977$ & $0.0183$ & $0.1755$ & $0.0006$ & $0.1747$ & $0.0006$ & $0.0032$ & $0.1745$ & $0.0006$ & $0.0035$ & $\dots$ & $\dots$ & $\dots$ & $-6.9483$ & $0.0196$ & $9.9695$ & $0.0154$ & $-0.0792$ & $5624$ & $100$ & $5657$ & $57$ & $\dots$ & $\dots$ & $5624$ & $100$ & $4.607$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.542$ & $0.129$ & $-0.122$ & $0.090$ & $\dots$ & $\dots$ & $-1.542$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.305$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-6.0$,$253.0$,$15.6$) & ($1.1$,$0.1$,$1.0$) & ($11.4$,$2053.4$,$2.2$) & ($0.1$,$0.7$,$0.2$) & $-1.517$ & $0.001$ & $8.104$ & $0.005$ & $9.684$ & $0.005$ & $0.289$ & $0.017$ & $0.089$ & $0.001$\\
J152040.20$-$231243.0 & 6251344007644295680 & $\dots$ & 20100414_1523m22_024 & 15:20:40.20 & $-$23:12:43.0 & NTTE & $12.010$ & $11.861$ & $0.811$ & $12.011$ & $-77.5$ & $1.2$ & $-77.5$ & $1.6$ & $2.7118$ & $0.0151$ & $0.3688$ & $0.0021$ & $0.3653$ & $0.0020$ & $0.0055$ & $0.3626$ & $0.0019$ & $0.0051$ & $0.3649$ & $0.0034$ & $0.0094$ & $-172.5293$ & $0.0170$ & $-121.3501$ & $0.0135$ & $-0.1583$ & $6046$ & $77$ & $5578$ & $94$ & $6046$ & $77$ & $\dots$ & $\dots$ & $3.446$ & $0.250$ & $3.247$ & $0.749$ & $3.247$ & $0.749$ & $-1.602$ & $0.129$ & $-1.579$ & $0.180$ & $-1.602$ & $0.129$ & $\dots$ & $\dots$ & $0.403$ & $0.115$ & $0.413$ & $7.241$ & D & $0.959$ & I & $0.426$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $67$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($175.0$,$-72.1$,$-14.8$) & ($1.0$,$1.0$,$0.5$) & ($643.7$,$-572.8$,$3.6$) & ($4.6$,$7.7$,$0.2$) & $-1.669$ & $0.002$ & $1.296$ & $0.020$ & $10.794$ & $0.038$ & $0.703$ & $0.029$ & $0.786$ & $0.003$\\
J152048.02$-$025427.6 & 4414048051716490496 & 169320809 & 20080722_1523m02_021 & 15:20:48.02 & $-$02:54:27.6 & $\dots$ & $10.970$ & $10.741$ & $1.186$ & $11.030$ & $-26.0$ & $1.2$ & $-21.0$ & $0.5$ & $3.1573$ & $0.0170$ & $0.3167$ & $0.0017$ & $0.3141$ & $0.0017$ & $0.0053$ & $0.3140$ & $0.0017$ & $0.0053$ & $\dots$ & $\dots$ & $\dots$ & $16.3100$ & $0.0175$ & $-2.9432$ & $0.0167$ & $-0.3042$ & $5084$ & $81$ & $5247$ & $69$ & $\dots$ & $\dots$ & $5084$ & $81$ & $3.503$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.030$ & $0.135$ & $-0.104$ & $0.090$ & $\dots$ & $\dots$ & $-2.030$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.029$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-6.9$,$263.9$,$-25.8$) & ($0.8$,$0.0$,$0.8$) & ($29.1$,$2116.4$,$6.7$) & ($0.1$,$0.2$,$0.3$) & $-1.492$ & $0.001$ & $8.008$ & $0.003$ & $10.591$ & $0.004$ & $0.579$ & $0.017$ & $0.139$ & $0.000$\\
J152053.47$-$225956.7 & 6251395169295027200 & 118714908 & 20060506_1516m21_142 & 15:20:53.47 & $-$22:59:56.7 & $\dots$ & $11.105$ & $10.932$ & $0.795$ & $11.077$ & $33.6$ & $0.9$ & $35.8$ & $0.7$ & $5.3549$ & $0.0199$ & $0.1867$ & $0.0007$ & $0.1858$ & $0.0007$ & $0.0037$ & $0.1857$ & $0.0006$ & $0.0033$ & $0.1860$ & $0.0010$ & $0.0053$ & $30.2688$ & $0.0223$ & $-25.4177$ & $0.0186$ & $-0.0562$ & $6258$ & $69$ & $5132$ & $94$ & $\dots$ & $\dots$ & $6258$ & $69$ & $2.353$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.915$ & $0.142$ & $-1.168$ & $0.180$ & $\dots$ & $\dots$ & $-0.915$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.094$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-58.4$,$243.4$,$-7.0$) & ($0.8$,$0.3$,$0.5$) & ($47.7$,$1970.1$,$0.6$) & ($1.0$,$2.1$,$0.0$) & $-1.526$ & $0.001$ & $7.121$ & $0.021$ & $10.304$ & $0.013$ & $0.148$ & $0.005$ & $0.183$ & $0.002$\\
J152105.24$-$203532.6 & 6253030349243727872 & 166357264 & 20030619_1524m21_064 & 15:21:05.24 & $-$20:35:32.6 & $\dots$ & $13.462$ & $13.076$ & $1.337$ & $13.435$ & $-15.1$ & $7.8$ & $-8.3$ & $3.5$ & $0.5798$ & $0.0152$ & $1.7247$ & $0.0452$ & $1.6507$ & $0.0414$ & $0.0251$ & $1.6137$ & $0.0412$ & $0.0255$ & $1.6571$ & $0.0576$ & $0.0348$ & $3.9133$ & $0.0177$ & $-14.8646$ & $0.0143$ & $-0.0889$ & $4745$ & $53$ & $3988$ & $79$ & $\dots$ & $\dots$ & $4745$ & $53$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $-0.513$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-49.8$,$188.4$,$-97.5$) & ($6.3$,$2.3$,$4.0$) & ($46.2$,$1292.2$,$112.8$) & ($9.6$,$16.5$,$10.0$) & $-1.676$ & $0.005$ & $5.109$ & $0.187$ & $7.838$ & $0.070$ & $2.482$ & $0.104$ & $0.211$ & $0.022$\\
J152110.29$-$060756.3 & 6322811163932641152 & 169050573 & 20060517_1517m07_086 & 15:21:10.29 & $-$06:07:56.3 & KPNR & $11.088$ & $10.777$ & $1.222$ & $11.083$ & $-11.8$ & $0.7$ & $-12.0$ & $0.5$ & $0.4641$ & $0.0150$ & $2.1547$ & $0.0696$ & $2.0404$ & $0.0624$ & $0.0306$ & $1.9897$ & $0.0566$ & $0.0284$ & $2.0837$ & $0.0931$ & $0.0447$ & $-10.3861$ & $0.0162$ & $-39.7101$ & $0.0139$ & $-0.1710$ & $4819$ & $50$ & $4594$ & $51$ & $4785$ & $45$ & $4853$ & $54$ & $1.110$ & $0.210$ & $1.316$ & $0.120$ & $1.316$ & $0.120$ & $-2.173$ & $0.087$ & $-1.925$ & $0.140$ & $-2.286$ & $0.069$ & $-2.060$ & $0.104$ & $-0.180$ & $0.128$ & $0.410$ & $6.667$ & D & $0.983$ & I & $0.304$ & $0.169$ & $0.228$ & $0.038$ & $0.228$ & $0.038$ & D & $0.985$ & $75$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-108.6$,$-119.1$,$-155.8$) & ($1.4$,$4.7$,$2.0$) & ($238.5$,$-791.0$,$313.4$) & ($3.3$,$29.1$,$4.2$) & $-1.662$ & $0.009$ & $3.059$ & $0.127$ & $9.454$ & $0.141$ & $5.565$ & $0.073$ & $0.511$ & $0.010$\\
J152112.47$-$215741.7 & 6252325115615921024 & 118756713 & 20100521_1523m22_065 & 15:21:12.47 & $-$21:57:41.7 & $\dots$ & $12.989$ & $12.663$ & $1.238$ & $12.975$ & $-4.4$ & $1.1$ & $-2.0$ & $1.4$ & $0.5141$ & $0.0182$ & $1.9451$ & $0.0689$ & $1.8515$ & $0.0624$ & $0.0337$ & $1.8939$ & $0.0726$ & $0.0383$ & $1.8700$ & $0.0371$ & $0.0198$ & $0.6995$ & $0.0197$ & $1.1847$ & $0.0195$ & $-0.5124$ & $4865$ & $53$ & $4663$ & $65$ & $\dots$ & $\dots$ & $4865$ & $53$ & $2.050$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-0.505$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.032$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.6$,$262.1$,$9.0$) & ($0.9$,$0.4$,$0.6$) & ($33.9$,$1752.7$,$28.1$) & ($0.3$,$3.1$,$0.3$) & $-1.577$ & $0.001$ & $6.595$ & $0.013$ & $9.170$ & $0.013$ & $1.202$ & $0.008$ & $0.163$ & $0.001$\\
J152116.38$-$440737.3 & 6000578596871610880 & 310620936 & 20120329_1514m42_088 & 15:21:16.38 & $-$44:07:37.3 & NTTE & $12.255$ & $11.966$ & $1.207$ & $12.265$ & $237.4$ & $2.0$ & $236.9$ & $0.4$ & $0.4366$ & $0.0152$ & $2.2904$ & $0.0797$ & $2.1617$ & $0.0710$ & $0.0329$ & $2.0819$ & $0.0466$ & $0.0224$ & $2.1110$ & $0.0886$ & $0.0420$ & $7.0692$ & $0.0188$ & $-16.5738$ & $0.0149$ & $-0.2693$ & $5109$ & $42$ & $4692$ & $92$ & $5064$ & $28$ & $5154$ & $56$ & $3.180$ & $0.470$ & $1.682$ & $0.343$ & $1.682$ & $0.343$ & $-2.221$ & $0.113$ & $-2.014$ & $0.160$ & $-2.351$ & $0.118$ & $-2.090$ & $0.108$ & $0.391$ & $0.115$ & $0.671$ & $6.880$ & D & $0.994$ & I & $0.586$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-235.4$,$47.5$,$-125.5$) & ($1.4$,$1.6$,$2.1$) & ($817.2$,$309.6$,$158.5$) & ($11.1$,$11.4$,$6.6$) & $-1.584$ & $0.003$ & $0.760$ & $0.029$ & $12.509$ & $0.073$ & $5.589$ & $0.105$ & $0.885$ & $0.005$\\
J152116.40$-$084052.0 & 6320931132191803904 & 168959100 & 20060817_1523m09_069 & 15:21:16.40 & $-$08:40:52.0 & KPNR & $12.851$ & $12.622$ & $1.074$ & $12.865$ & $101.2$ & $1.6$ & $97.4$ & $1.4$ & $0.2856$ & $0.0167$ & $3.5014$ & $0.2047$ & $3.2092$ & $0.1720$ & $0.0536$ & $3.0179$ & $0.1089$ & $0.0361$ & $3.2203$ & $0.2176$ & $0.0676$ & $-11.1414$ & $0.0207$ & $-7.3349$ & $0.0171$ & $-0.1128$ & $5161$ & $47$ & $4940$ & $247$ & $5109$ & $34$ & $5213$ & $61$ & $3.536$ & $0.610$ & $1.746$ & $0.223$ & $1.746$ & $0.223$ & $-2.281$ & $0.116$ & $-2.092$ & $0.200$ & $-2.222$ & $0.096$ & $-2.340$ & $0.135$ & $-0.320$ & $0.115$ & $-0.060$ & $6.089$ & D & $0.934$ & I & $0.807$ & $0.268$ & $0.590$ & $0.042$ & $0.590$ & $0.042$ & D & $0.989$ & $24$ & RAVE DR6 & Average & UCAC4 & STARHORSE & RAVE DR6 & ($-43.6$,$37.1$,$101.7$) & ($1.7$,$3.9$,$1.2$) & ($249.2$,$211.2$,$302.6$) & ($5.8$,$23.9$,$9.5$) & $-1.886$ & $0.003$ & $1.016$ & $0.078$ & $6.143$ & $0.036$ & $4.897$ & $0.112$ & $0.717$ & $0.017$\\
J152116.73$-$170326.6 & 6259060650824605952 & 166512412 & 20100415_1523m16_020 & 15:21:16.73 & $-$17:03:26.6 & $\dots$ & $11.963$ & $11.746$ & $1.034$ & $11.973$ & $88.2$ & $1.0$ & $85.5$ & $0.5$ & $0.6151$ & $0.0155$ & $1.6258$ & $0.0410$ & $1.5598$ & $0.0377$ & $0.0242$ & $1.5396$ & $0.0316$ & $0.0205$ & $1.5566$ & $0.0296$ & $0.0190$ & $-2.8361$ & $0.0187$ & $-18.6199$ & $0.0143$ & $-0.0637$ & $5321$ & $56$ & $4838$ & $77$ & $\dots$ & $\dots$ & $5321$ & $56$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.119$ & $-1.153$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.166$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-112.9$,$114.6$,$-22.8$) & ($0.8$,$0.7$,$0.7$) & ($292.0$,$798.8$,$21.5$) & ($2.8$,$5.8$,$0.3$) & $-1.774$ & $0.001$ & $2.207$ & $0.021$ & $8.222$ & $0.015$ & $0.969$ & $0.006$ & $0.577$ & $0.003$\\
J152132.02$-$035007.9 & 4413657067957519104 & 169315959 & 20060820_1523m02_009 & 15:21:32.02 & $-$03:50:07.9 & $\dots$ & $13.233$ & $12.844$ & $1.424$ & $13.247$ & $-53.1$ & $1.1$ & $-48.1$ & $2.1$ & $0.1173$ & $0.0155$ & $8.5251$ & $1.1265$ & $6.9784$ & $0.7548$ & $0.1082$ & $6.9715$ & $0.9580$ & $0.1374$ & $7.0533$ & $1.3715$ & $0.1944$ & $-6.7449$ & $0.0168$ & $-2.6123$ & $0.0140$ & $-0.1378$ & $4528$ & $53$ & $4608$ & $77$ & $\dots$ & $\dots$ & $4528$ & $53$ & $0.564$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.104$ & $-1.375$ & $0.170$ & $\dots$ & $\dots$ & $-1.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($112.5$,$23.9$,$57.5$) & ($4.8$,$10.1$,$4.4$) & ($204.9$,$63.4$,$568.1$) & ($9.0$,$32.6$,$78.4$) & $-1.835$ & $0.016$ & $1.096$ & $0.177$ & $6.685$ & $0.170$ & $6.532$ & $0.311$ & $0.720$ & $0.032$\\
J152140.00$-$353810.0 & 6199959495651403776 & $\dots$ & 20050728_1530m35_034 & 15:21:40.00 & $-$35:38:10.0 & GEMS & $12.209$ & $12.023$ & $1.023$ & $12.246$ & $79.3$ & $1.9$ & $79.4$ & $0.9$ & $0.5909$ & $0.0161$ & $1.6923$ & $0.0461$ & $1.6210$ & $0.0423$ & $0.0261$ & $1.6393$ & $0.0409$ & $0.0249$ & $1.6439$ & $0.1001$ & $0.0609$ & $-2.6778$ & $0.0177$ & $24.2540$ & $0.0142$ & $-0.2277$ & $6029$ & $72$ & $5586$ & $214$ & $6029$ & $72$ & $\dots$ & $\dots$ & $2.841$ & $0.480$ & $3.024$ & $0.473$ & $3.024$ & $0.473$ & $-2.955$ & $0.227$ & $-2.029$ & $0.270$ & $-2.955$ & $0.227$ & $\dots$ & $\dots$ & $1.151$ & $0.097$ & $1.161$ & $6.636$ & D & $0.845$ & C & $0.596$ & $0.336$ & $0.928$ & $0.044$ & $0.928$ & $0.044$ & L & $0.956$ & $41$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-104.6$,$316.1$,$195.5$) & ($1.7$,$1.9$,$2.9$) & ($975.1$,$2159.6$,$361.5$) & ($45.6$,$7.3$,$9.1$) & $-1.179$ & $0.010$ & $6.319$ & $0.123$ & $26.863$ & $0.707$ & $13.210$ & $0.314$ & $0.619$ & $0.014$\\
J152141.12$-$155317.8 & 6259759978875924480 & 166747984 & 20060425_1517m14_127 & 15:21:41.12 & $-$15:53:17.8 & $\dots$ & $11.520$ & $11.140$ & $1.431$ & $11.546$ & $64.4$ & $0.7$ & $65.1$ & $0.5$ & $0.3488$ & $0.0194$ & $2.8670$ & $0.1595$ & $2.6681$ & $0.1381$ & $0.0518$ & $2.6065$ & $0.1391$ & $0.0534$ & $2.5835$ & $0.1973$ & $0.0764$ & $-5.4492$ & $0.0201$ & $-15.6021$ & $0.0180$ & $-0.2872$ & $4460$ & $52$ & $4357$ & $68$ & $\dots$ & $\dots$ & $4460$ & $52$ & $0.602$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.102$ & $-1.315$ & $0.140$ & $\dots$ & $\dots$ & $-1.340$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.117$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-85.3$,$42.5$,$-44.9$) & ($0.6$,$4.2$,$1.9$) & ($403.7$,$258.5$,$61.8$) & ($9.2$,$27.5$,$2.8$) & $-1.895$ & $0.003$ & $0.990$ & $0.046$ & $6.844$ & $0.033$ & $2.421$ & $0.034$ & $0.747$ & $0.009$\\
J152210.37$-$200843.3 & 6253188919437837568 & 166365795 & 20030905_1524m21_068 & 15:22:10.37 & $-$20:08:43.3 & $\dots$ & $13.479$ & $13.016$ & $1.494$ & $13.455$ & $-42.2$ & $1.5$ & $-35.2$ & $3.8$ & $0.1453$ & $0.0195$ & $6.8823$ & $0.9236$ & $5.8377$ & $0.6645$ & $0.1138$ & $5.2480$ & $0.4655$ & $0.0887$ & $4.8603$ & $0.4088$ & $0.0841$ & $-1.3394$ & $0.0227$ & $-3.5725$ & $0.0184$ & $-0.2243$ & $4516$ & $53$ & $4578$ & $77$ & $\dots$ & $\dots$ & $4516$ & $53$ & $2.415$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.114$ & $-0.696$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.009$ & $0.416$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.7$,$177.3$,$-54.0$) & ($2.1$,$2.3$,$1.3$) & ($19.4$,$744.9$,$206.4$) & ($2.0$,$24.5$,$8.5$) & $-1.858$ & $0.005$ & $3.538$ & $0.101$ & $5.339$ & $0.023$ & $2.830$ & $0.069$ & $0.203$ & $0.012$\\
J152225.50$-$171520.7 & 6258300033592981888 & 166515265 & 20040409_1512m17_115 & 15:22:25.50 & $-$17:15:20.7 & KPNR & $13.026$ & $12.694$ & $1.224$ & $13.000$ & $-145.9$ & $1.5$ & $-144.9$ & $1.8$ & $0.2293$ & $0.0160$ & $4.3611$ & $0.3043$ & $3.9170$ & $0.2455$ & $0.0627$ & $4.0192$ & $0.2934$ & $0.0730$ & $4.1219$ & $0.3275$ & $0.0794$ & $-9.4206$ & $0.0182$ & $1.0781$ & $0.0146$ & $-0.0577$ & $4945$ & $43$ & $4740$ & $92$ & $4961$ & $30$ & $4928$ & $56$ & $0.757$ & $0.470$ & $1.609$ & $0.177$ & $1.609$ & $0.177$ & $-2.414$ & $0.102$ & $-1.993$ & $0.160$ & $-2.387$ & $0.089$ & $-2.440$ & $0.114$ & $0.233$ & $0.088$ & $0.603$ & $6.619$ & D & $0.990$ & I & $0.159$ & $0.302$ & $0.345$ & $0.036$ & $0.345$ & $0.036$ & D & $0.938$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($180.2$,$201.6$,$47.2$) & ($1.8$,$1.0$,$2.8$) & ($315.1$,$968.6$,$160.8$) & ($6.3$,$19.1$,$7.4$) & $-1.629$ & $0.003$ & $3.044$ & $0.050$ & $10.407$ & $0.066$ & $4.042$ & $0.137$ & $0.547$ & $0.006$\\
J152232.92$-$095905.8 & 6316270341057945088 & 168943395 & 20060629_1523m09_148 & 15:22:32.92 & $-$09:59:05.8 & $\dots$ & $11.902$ & $11.659$ & $1.131$ & $11.924$ & $-45.9$ & $0.8$ & $\dots$ & $\dots$ & $0.6492$ & $0.0220$ & $1.5404$ & $0.0522$ & $1.4810$ & $0.0483$ & $0.0326$ & $1.4701$ & $0.0391$ & $0.0266$ & $1.5286$ & $0.0463$ & $0.0303$ & $-5.0104$ & $0.0212$ & $8.0627$ & $0.0208$ & $-0.2749$ & $5118$ & $64$ & $4970$ & $77$ & $\dots$ & $\dots$ & $5118$ & $64$ & $2.389$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.202$ & $-0.942$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($58.6$,$276.1$,$33.0$) & ($0.7$,$0.2$,$0.7$) & ($111.3$,$1942.4$,$33.8$) & ($1.8$,$1.9$,$0.7$) & $-1.495$ & $0.001$ & $6.643$ & $0.013$ & $11.665$ & $0.031$ & $1.729$ & $0.027$ & $0.274$ & $0.002$\\
J152240.63$-$242915.6 & 6250999581325169792 & 118625579 & 20100414_1523m22_007 & 15:22:40.63 & $-$24:29:15.6 & $\dots$ & $11.983$ & $11.748$ & $1.189$ & $12.038$ & $-84.0$ & $0.6$ & $-86.9$ & $2.6$ & $0.8580$ & $0.0454$ & $1.1655$ & $0.0617$ & $1.1312$ & $0.0581$ & $0.0514$ & $1.1279$ & $0.0631$ & $0.0559$ & $1.0591$ & $0.1618$ & $0.1528$ & $-7.4976$ & $0.0504$ & $-11.3187$ & $0.0404$ & $-0.1274$ & $5070$ & $54$ & $5032$ & $63$ & $\dots$ & $\dots$ & $5070$ & $54$ & $2.789$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $-0.780$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.327$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($62.7$,$208.0$,$-51.7$) & ($0.6$,$2.7$,$0.9$) & ($44.1$,$1516.3$,$36.3$) & ($1.2$,$27.8$,$1.9$) & $-1.641$ & $0.008$ & $5.605$ & $0.107$ & $8.360$ & $0.097$ & $1.321$ & $0.033$ & $0.197$ & $0.004$\\
J152241.34$-$165333.1 & 6259441189223497216 & 166517932 & 20080406_1523m16_017 & 15:22:41.34 & $-$16:53:33.1 & $\dots$ & $10.365$ & $10.201$ & $0.786$ & $10.343$ & $-16.7$ & $1.2$ & $-15.9$ & $1.7$ & $2.7665$ & $0.0181$ & $0.3615$ & $0.0024$ & $0.3581$ & $0.0023$ & $0.0065$ & $0.3574$ & $0.0025$ & $0.0071$ & $0.3572$ & $0.0046$ & $0.0128$ & $-12.3955$ & $0.0208$ & $-1.0013$ & $0.0173$ & $-0.2158$ & $6212$ & $143$ & $6164$ & $83$ & $\dots$ & $\dots$ & $6212$ & $143$ & $3.828$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.656$ & $-0.084$ & $0.120$ & $\dots$ & $\dots$ & $-1.940$ & $0.656$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.215$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($10.9$,$238.6$,$8.7$) & ($1.0$,$0.2$,$0.7$) & ($2.4$,$1898.3$,$1.9$) & ($0.3$,$2.0$,$0.1$) & $-1.563$ & $0.001$ & $7.828$ & $0.015$ & $8.513$ & $0.033$ & $0.242$ & $0.005$ & $0.042$ & $0.003$\\
J152242.60$-$173634.0 & 6258232207469205888 & 166496758 & 20120720_1523m16_072 & 15:22:42.60 & $-$17:36:34.0 & NTTE & $13.108$ & $12.591$ & $1.679$ & $13.134$ & $233.0$ & $0.4$ & $233.5$ & $1.2$ & $0.0299$ & $0.0145$ & $33.4448$ & $16.2191$ & $17.8891$ & $4.6403$ & $0.2594$ & $15.8773$ & $2.8317$ & $0.1783$ & $10.2609$ & $0.1169$ & $0.0114$ & $-4.2839$ & $0.0168$ & $-2.5235$ & $0.0134$ & $-0.1129$ & $4350$ & $100$ & $4437$ & $92$ & $4558$ & $143$ & $4143$ & $57$ & $1.157$ & $0.470$ & $0.315$ & $0.250$ & $0.315$ & $0.250$ & $-2.261$ & $0.122$ & $-1.729$ & $0.160$ & $-2.451$ & $0.080$ & $-2.070$ & $0.164$ & $-0.765$ & $0.136$ & $0.015$ & $6.184$ & D & $0.887$ & I & $0.313$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($38.5$,$-122.6$,$165.7$) & ($2.4$,$1.0$,$0.7$) & ($231.3$,$-250.3$,$716.1$) & ($5.3$,$1.3$,$2.9$) & $-1.692$ & $0.002$ & $2.148$ & $0.026$ & $8.895$ & $0.051$ & $8.341$ & $0.044$ & $0.611$ & $0.005$\\
J152250.86$-$241128.1 & 6251024977472644224 & 118627269 & 20120718_1523m22_010 & 15:22:50.86 & $-$24:11:28.1 & $\dots$ & $12.980$ & $12.585$ & $1.477$ & $13.015$ & $38.0$ & $0.7$ & $39.1$ & $0.8$ & $0.3046$ & $0.0161$ & $3.2830$ & $0.1735$ & $3.0248$ & $0.1473$ & $0.0487$ & $3.1058$ & $0.1541$ & $0.0496$ & $3.2182$ & $0.2199$ & $0.0683$ & $-2.6075$ & $0.0197$ & $-3.2973$ & $0.0130$ & $-0.0497$ & $4490$ & $52$ & $4400$ & $77$ & $\dots$ & $\dots$ & $4490$ & $52$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.927$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-59.3$,$169.1$,$10.4$) & ($0.7$,$1.5$,$0.5$) & ($56.1$,$931.4$,$71.7$) & ($1.2$,$16.2$,$2.5$) & $-1.833$ & $0.005$ & $3.505$ & $0.053$ & $6.199$ & $0.028$ & $1.657$ & $0.122$ & $0.278$ & $0.005$\\
J152252.97$-$173133.9 & 6258233165245061504 & 166497264 & 20070320_1523m16_005 & 15:22:52.97 & $-$17:31:33.9 & NTTE & $12.153$ & $11.978$ & $0.791$ & $12.122$ & $-166.4$ & $1.9$ & $-174.6$ & $13.0$ & $2.7388$ & $0.0172$ & $0.3651$ & $0.0023$ & $0.3617$ & $0.0023$ & $0.0062$ & $0.3603$ & $0.0022$ & $0.0060$ & $0.3588$ & $0.0034$ & $0.0095$ & $-63.7034$ & $0.0226$ & $-44.4146$ & $0.0154$ & $0.0702$ & $6179$ & $73$ & $6363$ & $174$ & $6158$ & $72$ & $6200$ & $75$ & $4.378$ & $0.270$ & $3.508$ & $0.663$ & $3.508$ & $0.663$ & $-2.257$ & $0.135$ & $-1.521$ & $0.200$ & $-2.243$ & $0.113$ & $-2.271$ & $0.156$ & $0.571$ & $0.114$ & $0.571$ & $6.744$ & D & $0.905$ & I & $0.283$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($161.4$,$157.5$,$-71.0$) & ($1.5$,$0.5$,$1.0$) & ($352.4$,$1252.4$,$63.5$) & ($5.1$,$4.3$,$2.1$) & $-1.569$ & $0.004$ & $3.498$ & $0.012$ & $11.811$ & $0.108$ & $2.574$ & $0.011$ & $0.543$ & $0.004$\\
J152256.72$-$175610.3 & 6258187264931332096 & 166494887 & 20090710_1514m16_128 & 15:22:56.72 & $-$17:56:10.3 & NTTE & $11.656$ & $11.238$ & $1.455$ & $11.657$ & $-45.1$ & $0.6$ & $-45.9$ & $0.3$ & $0.2411$ & $0.0197$ & $4.1477$ & $0.3389$ & $3.7439$ & $0.2761$ & $0.0738$ & $3.4806$ & $0.2195$ & $0.0631$ & $3.8097$ & $0.4755$ & $0.1248$ & $-23.8462$ & $0.0214$ & $-1.1102$ & $0.0175$ & $-0.1513$ & $4565$ & $77$ & $4543$ & $51$ & $4646$ & $101$ & $4484$ & $53$ & $1.549$ & $0.210$ & $0.497$ & $0.021$ & $0.497$ & $0.021$ & $-2.305$ & $0.057$ & $-1.796$ & $0.140$ & $-2.330$ & $0.007$ & $-2.280$ & $0.106$ & $-0.321$ & $0.094$ & $0.419$ & $6.544$ & D & $0.996$ & I & $0.608$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $81$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($260.6$,$-16.9$,$219.3$) & ($9.6$,$7.0$,$8.0$) & ($1301.2$,$-83.5$,$288.5$) & ($113.6$,$33.3$,$5.8$) & $-1.420$ & $0.040$ & $0.250$ & $0.086$ & $17.662$ & $1.465$ & $15.486$ & $1.621$ & $0.973$ & $0.008$\\
J152258.45$-$173808.2 & 6258228256099489920 & 166496815 & 20060818_1523m16_002 & 15:22:58.45 & $-$17:38:08.2 & $\dots$ & $12.020$ & $11.680$ & $1.348$ & $12.045$ & $-32.1$ & $0.9$ & $-31.7$ & $0.5$ & $0.3851$ & $0.0186$ & $2.5967$ & $0.1254$ & $2.4325$ & $0.1101$ & $0.0452$ & $2.3709$ & $0.1131$ & $0.0477$ & $2.4350$ & $0.1865$ & $0.0766$ & $-4.7342$ & $0.0213$ & $-13.1004$ & $0.0165$ & $-0.0750$ & $4665$ & $53$ & $4714$ & $77$ & $\dots$ & $\dots$ & $4665$ & $53$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $-0.969$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.552$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-2.8$,$106.2$,$-80.4$) & ($0.8$,$3.3$,$1.6$) & ($149.7$,$656.9$,$121.1$) & ($5.2$,$24.9$,$5.3$) & $-1.860$ & $0.005$ & $2.229$ & $0.085$ & $6.371$ & $0.036$ & $2.571$ & $0.071$ & $0.482$ & $0.013$\\
J152329.44$-$225841.7 & 6251431208358556928 & 118731534 & 20110405_1523m22_033 & 15:23:29.44 & $-$22:58:41.7 & $\dots$ & $12.631$ & $12.305$ & $1.260$ & $12.628$ & $50.4$ & $1.6$ & $52.1$ & $0.4$ & $0.4370$ & $0.0174$ & $2.2883$ & $0.0911$ & $2.1598$ & $0.0812$ & $0.0376$ & $2.1810$ & $0.0786$ & $0.0360$ & $2.1297$ & $0.0885$ & $0.0416$ & $3.6907$ & $0.0187$ & $-18.6661$ & $0.0173$ & $-0.4718$ & $4908$ & $53$ & $4683$ & $77$ & $\dots$ & $\dots$ & $4908$ & $53$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.106$ & $-1.108$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.600$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-116.0$,$118.3$,$-123.4$) & ($1.5$,$1.6$,$2.0$) & ($247.3$,$761.9$,$171.0$) & ($5.6$,$12.7$,$6.0$) & $-1.727$ & $0.001$ & $2.498$ & $0.044$ & $8.502$ & $0.023$ & $3.725$ & $0.084$ & $0.546$ & $0.007$\\
J152338.00$-$011807.0 & 4415433883044289536 & 169438236 & 20070523_1523m02_079 & 15:23:38.00 & $-$01:18:07.0 & NTTE & $11.192$ & $10.795$ & $1.380$ & $11.175$ & $-161.5$ & $0.6$ & $-160.1$ & $0.2$ & $0.4277$ & $0.0162$ & $2.3381$ & $0.0886$ & $2.2041$ & $0.0787$ & $0.0357$ & $2.1255$ & $0.0850$ & $0.0400$ & $2.0916$ & $0.0613$ & $0.0293$ & $-13.3417$ & $0.0178$ & $-12.1163$ & $0.0139$ & $0.0366$ & $4689$ & $80$ & $4619$ & $68$ & $4768$ & $107$ & $4610$ & $53$ & $1.392$ & $0.150$ & $1.454$ & $0.276$ & $1.454$ & $0.276$ & $-1.728$ & $0.123$ & $-1.570$ & $0.140$ & $-1.905$ & $0.143$ & $-1.550$ & $0.103$ & $-0.567$ & $0.108$ & $-0.087$ & $6.615$ & D & $0.983$ & I & $0.545$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $92$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($117.3$,$67.2$,$-88.1$) & ($0.4$,$1.5$,$0.4$) & ($310.9$,$451.6$,$235.8$) & ($3.2$,$11.0$,$2.6$) & $-1.776$ & $0.002$ & $1.589$ & $0.037$ & $7.867$ & $0.021$ & $4.777$ & $0.041$ & $0.664$ & $0.006$\\
J152352.31$-$074149.1 & 6321287511398217088 & 169058502 & 20100805_1523m09_080 & 15:23:52.31 & $-$07:41:49.1 & $\dots$ & $12.400$ & $11.997$ & $1.290$ & $12.334$ & $78.7$ & $1.1$ & $85.3$ & $1.7$ & $0.3582$ & $0.0169$ & $2.7917$ & $0.1317$ & $2.6028$ & $0.1145$ & $0.0440$ & $2.5233$ & $0.0755$ & $0.0299$ & $2.7655$ & $0.2094$ & $0.0757$ & $3.9905$ & $0.0226$ & $-17.6299$ & $0.0176$ & $0.0481$ & $4718$ & $53$ & $4637$ & $77$ & $\dots$ & $\dots$ & $4718$ & $53$ & $1.308$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.104$ & $-1.151$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.103$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-194.7$,$96.7$,$-103.8$) & ($2.7$,$3.3$,$3.5$) & ($555.5$,$584.1$,$114.4$) & ($18.2$,$24.7$,$5.1$) & $-1.651$ & $0.004$ & $1.453$ & $0.068$ & $10.861$ & $0.072$ & $3.684$ & $0.142$ & $0.764$ & $0.011$\\
J152423.29$-$092207.6 & 6317830410618873856 & 168985573 & 20060517_1517m07_131 & 15:24:23.29 & $-$09:22:07.6 & $\dots$ & $11.745$ & $11.356$ & $1.497$ & $11.797$ & $97.8$ & $0.8$ & $99.8$ & $0.8$ & $0.1938$ & $0.0206$ & $5.1600$ & $0.5485$ & $4.5496$ & $0.4264$ & $0.0937$ & $4.4301$ & $0.3514$ & $0.0793$ & $3.7443$ & $0.2902$ & $0.0775$ & $6.1299$ & $0.0184$ & $-10.2609$ & $0.0140$ & $-0.1099$ & $4389$ & $52$ & $4513$ & $77$ & $\dots$ & $\dots$ & $4389$ & $52$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $-1.201$ & $0.170$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.555$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-224.1$,$162.7$,$-101.4$) & ($3.0$,$2.1$,$3.6$) & ($618.7$,$848.6$,$152.9$) & ($21.8$,$21.3$,$6.1$) & $-1.537$ & $0.005$ & $2.313$ & $0.064$ & $13.279$ & $0.175$ & $4.935$ & $0.202$ & $0.703$ & $0.010$\\
J152445.82$-$240415.5 & 6251040886031864576 & 118671368 & 20100414_1523m22_137 & 15:24:45.82 & $-$24:04:15.5 & $\dots$ & $12.251$ & $12.065$ & $1.023$ & $12.288$ & $-100.5$ & $6.1$ & $\dots$ & $\dots$ & $3.3671$ & $0.0145$ & $0.2970$ & $0.0013$ & $0.2947$ & $0.0013$ & $0.0043$ & $0.2943$ & $0.0012$ & $0.0040$ & $0.2960$ & $0.0021$ & $0.0070$ & $-26.3929$ & $0.0161$ & $20.0188$ & $0.0126$ & $-0.1769$ & $5381$ & $162$ & $5770$ & $69$ & $\dots$ & $\dots$ & $5381$ & $162$ & $1.261$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.341$ & $0.205$ & $0.197$ & $0.090$ & $\dots$ & $\dots$ & $-1.341$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($94.6$,$273.9$,$2.1$) & ($5.1$,$1.7$,$2.7$) & ($188.9$,$2190.2$,$0.8$) & ($21.5$,$13.5$,$0.1$) & $-1.426$ & $0.009$ & $6.963$ & $0.052$ & $13.941$ & $0.407$ & $0.212$ & $0.010$ & $0.334$ & $0.016$\\
J152447.08$-$132141.5 & 6314267129655092864 & 166908299 & 20050806_1529m13_039 & 15:24:47.08 & $-$13:21:41.5 & $\dots$ & $12.306$ & $11.952$ & $1.393$ & $12.339$ & $-28.8$ & $0.7$ & $-31.3$ & $0.3$ & $0.1812$ & $0.0139$ & $5.5188$ & $0.4233$ & $4.8263$ & $0.3238$ & $0.0671$ & $4.7121$ & $0.2350$ & $0.0499$ & $4.4402$ & $0.4366$ & $0.0983$ & $-6.9893$ & $0.0156$ & $-7.8654$ & $0.0120$ & $-0.0820$ & $4622$ & $53$ & $4722$ & $77$ & $\dots$ & $\dots$ & $4622$ & $53$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.103$ & $-1.382$ & $0.170$ & $\dots$ & $\dots$ & $-1.640$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.372$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($33.3$,$29.3$,$-29.2$) & ($1.5$,$5.7$,$0.7$) & ($260.8$,$133.3$,$176.5$) & ($5.3$,$28.6$,$8.9$) & $-1.988$ & $0.003$ & $0.435$ & $0.121$ & $5.485$ & $0.220$ & $3.083$ & $0.218$ & $0.854$ & $0.038$\\
J152503.04$-$170332.8 & 6258628787569737600 & 166564876 & 20100415_1523m16_027 & 15:25:03.04 & $-$17:03:32.8 & $\dots$ & $12.345$ & $12.021$ & $1.251$ & $12.340$ & $-13.3$ & $1.6$ & $-15.0$ & $0.9$ & $0.3219$ & $0.0132$ & $3.1066$ & $0.1274$ & $2.8744$ & $0.1091$ & $0.0379$ & $2.8572$ & $0.0827$ & $0.0290$ & $2.9442$ & $0.1574$ & $0.0535$ & $-8.9528$ & $0.0151$ & $-2.0817$ & $0.0125$ & $-0.1727$ & $4860$ & $54$ & $4606$ & $77$ & $\dots$ & $\dots$ & $4860$ & $54$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.110$ & $-1.329$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.504$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($42.6$,$151.1$,$52.0$) & ($1.5$,$1.5$,$1.2$) & ($79.2$,$873.6$,$88.6$) & ($2.0$,$13.9$,$2.5$) & $-1.832$ & $0.003$ & $3.167$ & $0.086$ & $6.500$ & $0.016$ & $1.930$ & $0.032$ & $0.345$ & $0.013$\\
J152515.40$-$220930.7 & 6251873766090039040 & 118816026 & 20100323_1523m22_066 & 15:25:15.40 & $-$22:09:30.7 & $\dots$ & $12.577$ & $12.084$ & $1.573$ & $12.567$ & $-25.4$ & $1.1$ & $-25.3$ & $0.7$ & $0.1658$ & $0.0152$ & $6.0314$ & $0.5529$ & $5.2138$ & $0.4132$ & $0.0792$ & $5.3423$ & $0.3238$ & $0.0606$ & $4.8375$ & $0.3041$ & $0.0629$ & $-9.1189$ & $0.0189$ & $-1.1592$ & $0.0150$ & $-0.3700$ & $4269$ & $52$ & $4469$ & $77$ & $\dots$ & $\dots$ & $4269$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.114$ & $-1.146$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.526$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($81.5$,$123.6$,$95.8$) & ($1.6$,$1.5$,$1.9$) & ($128.8$,$520.6$,$194.1$) & ($2.9$,$14.1$,$5.8$) & $-1.890$ & $0.001$ & $1.928$ & $0.047$ & $5.936$ & $0.015$ & $3.127$ & $0.061$ & $0.510$ & $0.009$\\
J152518.30$-$081958.6 & 6321048784232587008 & 168994766 & 20100422_1523m09_072 & 15:25:18.30 & $-$08:19:58.6 & $\dots$ & $11.514$ & $11.409$ & $0.736$ & $11.537$ & $-80.3$ & $1.4$ & $-79.4$ & $1.2$ & $3.5758$ & $0.0158$ & $0.2797$ & $0.0012$ & $0.2776$ & $0.0012$ & $0.0044$ & $0.2761$ & $0.0014$ & $0.0049$ & $0.2765$ & $0.0017$ & $0.0062$ & $-39.5523$ & $0.0185$ & $-1.5455$ & $0.0150$ & $-0.1783$ & $6242$ & $68$ & $5556$ & $94$ & $\dots$ & $\dots$ & $6242$ & $68$ & $3.577$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.944$ & $0.132$ & $-1.150$ & $0.180$ & $\dots$ & $\dots$ & $-0.944$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.648$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($76.3$,$220.5$,$-15.2$) & ($1.1$,$0.1$,$0.9$) & ($71.9$,$1771.3$,$3.1$) & ($2.0$,$1.1$,$0.2$) & $-1.570$ & $0.001$ & $6.140$ & $0.013$ & $9.870$ & $0.044$ & $0.353$ & $0.016$ & $0.233$ & $0.003$\\
J152524.59$-$230847.6 & 6251246254187408768 & 118776858 & 20060627_1523m22_123 & 15:25:24.59 & $-$23:08:47.6 & $\dots$ & $12.230$ & $11.512$ & $1.531$ & $11.971$ & $-45.9$ & $0.7$ & $-45.2$ & $0.7$ & $0.2739$ & $0.0169$ & $3.6510$ & $0.2253$ & $3.3344$ & $0.1879$ & $0.0564$ & $3.2973$ & $0.1780$ & $0.0540$ & $3.1785$ & $0.4570$ & $0.1438$ & $-5.7809$ & $0.0186$ & $0.3104$ & $0.0139$ & $-0.0146$ & $4320$ & $52$ & $4390$ & $77$ & $\dots$ & $\dots$ & $4320$ & $52$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $-1.085$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $101$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($41.5$,$213.7$,$41.2$) & ($0.6$,$1.6$,$2.2$) & ($20.1$,$1160.5$,$86.0$) & ($0.6$,$31.0$,$7.0$) & $-1.752$ & $0.008$ & $4.741$ & $0.094$ & $6.534$ & $0.080$ & $1.832$ & $0.100$ & $0.159$ & $0.007$\\
J152529.03$-$140924.3 & 6266034715640725632 & 166828265 & 20030717_1529m13_012 & 15:25:29.03 & $-$14:09:24.3 & $\dots$ & $12.970$ & $12.592$ & $1.416$ & $12.991$ & $70.0$ & $2.3$ & $75.1$ & $2.9$ & $0.3398$ & $0.0154$ & $2.9429$ & $0.1334$ & $2.7337$ & $0.1151$ & $0.0421$ & $2.7544$ & $0.1161$ & $0.0422$ & $2.8332$ & $0.2157$ & $0.0761$ & $-0.4999$ & $0.0197$ & $-8.6257$ & $0.0144$ & $-0.0948$ & $4543$ & $52$ & $4752$ & $49$ & $\dots$ & $\dots$ & $4543$ & $52$ & $3.322$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $-0.231$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.212$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-110.3$,$140.0$,$-23.1$) & ($2.0$,$2.3$,$2.0$) & ($181.0$,$822.3$,$71.9$) & ($5.0$,$20.0$,$2.7$) & $-1.798$ & $0.004$ & $2.649$ & $0.073$ & $7.449$ & $0.038$ & $2.294$ & $0.017$ & $0.475$ & $0.010$\\
J152550.33$-$202728.7 & 6252945171452553984 & 166405934 & 20100414_1523m22_079 & 15:25:50.33 & $-$20:27:28.7 & $\dots$ & $12.174$ & $11.739$ & $1.502$ & $12.183$ & $35.7$ & $0.5$ & $33.5$ & $1.0$ & $0.1702$ & $0.0139$ & $5.8754$ & $0.4798$ & $5.0968$ & $0.3611$ & $0.0708$ & $4.7500$ & $0.2475$ & $0.0521$ & $4.3903$ & $0.2631$ & $0.0599$ & $-10.2263$ & $0.0159$ & $-1.6972$ & $0.0126$ & $-0.1201$ & $4428$ & $52$ & $4520$ & $68$ & $\dots$ & $\dots$ & $4428$ & $52$ & $1.540$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $-1.317$ & $0.140$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($44.1$,$83.1$,$122.1$) & ($1.8$,$2.1$,$1.6$) & ($151.3$,$379.1$,$248.7$) & ($3.7$,$14.2$,$4.9$) & $-1.910$ & $0.001$ & $1.512$ & $0.054$ & $5.734$ & $0.007$ & $3.708$ & $0.057$ & $0.583$ & $0.012$\\
J152554.23$-$132203.6 & 6314240535217596288 & 166910517 & 20100415_1523m16_077 & 15:25:54.23 & $-$13:22:03.6 & $\dots$ & $12.486$ & $12.128$ & $1.362$ & $12.500$ & $-34.1$ & $4.7$ & $-39.4$ & $1.4$ & $0.2098$ & $0.0164$ & $4.7664$ & $0.3726$ & $4.2409$ & $0.2950$ & $0.0696$ & $4.2952$ & $0.3533$ & $0.0823$ & $4.1266$ & $0.3893$ & $0.0943$ & $-7.1869$ & $0.0186$ & $-3.0497$ & $0.0165$ & $-0.2989$ & $4733$ & $54$ & $3988$ & $253$ & $\dots$ & $\dots$ & $4733$ & $54$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.104$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($57.3$,$119.5$,$31.7$) & ($3.8$,$3.4$,$2.9$) & ($113.1$,$572.2$,$151.4$) & ($3.6$,$26.6$,$7.1$) & $-1.905$ & $0.006$ & $2.054$ & $0.090$ & $5.736$ & $0.046$ & $2.628$ & $0.075$ & $0.473$ & $0.014$\\
J152601.07$-$091138.7 & 6317828550897175936 & 168990124 & 20070811_1523m09_120 & 15:26:01.07 & $-$09:11:38.7 & KPNR & $11.130$ & $10.746$ & $1.390$ & $11.132$ & $-165.0$ & $1.2$ & $-162.4$ & $0.6$ & $0.3278$ & $0.0197$ & $3.0506$ & $0.1833$ & $2.8265$ & $0.1574$ & $0.0557$ & $2.6923$ & $0.1196$ & $0.0444$ & $2.8825$ & $0.0963$ & $0.0334$ & $-22.6854$ & $0.0185$ & $-28.2045$ & $0.0180$ & $-0.3527$ & $4642$ & $71$ & $4332$ & $92$ & $4642$ & $71$ & $4703$ & $54$ & $0.602$ & $0.470$ & $0.635$ & $0.168$ & $0.635$ & $0.168$ & $-3.137$ & $0.104$ & $-2.885$ & $0.160$ & $-3.137$ & $0.104$ & $-2.120$ & $0.103$ & $-0.544$ & $0.115$ & $0.196$ & $5.489$ & D & $0.977$ & I & $0.500$ & $0.203$ & $0.281$ & $0.043$ & $0.281$ & $0.043$ & D & $0.973$ & $50$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($143.4$,$-231.4$,$-138.7$) & ($1.1$,$4.8$,$0.9$) & ($237.6$,$-1376.7$,$388.3$) & ($17.5$,$23.6$,$4.0$) & $-1.481$ & $0.012$ & $5.444$ & $0.034$ & $12.998$ & $0.384$ & $7.378$ & $0.197$ & $0.409$ & $0.010$\\
J152612.99$-$091305.9 & 6317827554464038656 & 168989888 & 20060517_1517m07_127 & 15:26:12.99 & $-$09:13:05.9 & $\dots$ & $12.168$ & $11.679$ & $1.611$ & $12.183$ & $-71.6$ & $1.9$ & $-72.5$ & $0.4$ & $0.1482$ & $0.0222$ & $6.7476$ & $1.0108$ & $5.7405$ & $0.7316$ & $0.1274$ & $4.8974$ & $0.3972$ & $0.0811$ & $5.1273$ & $0.4366$ & $0.0851$ & $-1.8854$ & $0.0205$ & $-12.3302$ & $0.0195$ & $-0.2907$ & $4267$ & $52$ & $4392$ & $77$ & $\dots$ & $\dots$ & $4267$ & $52$ & $1.053$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $-1.167$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-43.1$,$-12.3$,$-185.4$) & ($2.0$,$6.6$,$3.8$) & ($265.6$,$-49.6$,$578.6$) & ($9.0$,$25.8$,$13.1$) & $-1.810$ & $0.008$ & $0.998$ & $0.066$ & $7.119$ & $0.123$ & $7.030$ & $0.060$ & $0.754$ & $0.012$\\
J152648.20$-$234043.1 & 6239138844459589248 & 118777403 & 20100414_1523m22_125 & 15:26:48.20 & $-$23:40:43.1 & NTTE & $11.914$ & $11.725$ & $0.879$ & $11.897$ & $79.4$ & $0.7$ & $77.6$ & $1.0$ & $0.5680$ & $0.0176$ & $1.7606$ & $0.0546$ & $1.6835$ & $0.0499$ & $0.0296$ & $1.6317$ & $0.0440$ & $0.0270$ & $1.6665$ & $0.0524$ & $0.0314$ & $-14.1927$ & $0.0207$ & $-39.0044$ & $0.0153$ & $-0.1029$ & $5799$ & $130$ & $5370$ & $214$ & $5849$ & $54$ & $5749$ & $206$ & $2.274$ & $0.480$ & $3.131$ & $0.550$ & $3.131$ & $0.550$ & $-1.827$ & $0.422$ & $-1.773$ & $0.270$ & $-1.843$ & $0.136$ & $-1.810$ & $0.707$ & $-0.120$ & $0.138$ & $-0.110$ & $6.493$ & D & $0.916$ & I & $0.654$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $74$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-66.0$,$-69.5$,$-111.1$) & ($0.7$,$2.7$,$1.4$) & ($289.9$,$-474.1$,$168.9$) & ($10.5$,$17.5$,$4.6$) & $-1.811$ & $0.002$ & $1.501$ & $0.076$ & $7.417$ & $0.008$ & $3.764$ & $0.023$ & $0.663$ & $0.014$\\
J152658.70$-$742921.0 & 5793977059162535680 & 406218964 & 20090709_1542m76_069 & 15:26:58.70 & $-$74:29:21.0 & NTTE & $12.270$ & $11.819$ & $1.615$ & $12.325$ & $230.9$ & $0.7$ & $231.7$ & $0.4$ & $0.1384$ & $0.0101$ & $7.2254$ & $0.5273$ & $6.0827$ & $0.3737$ & $0.0614$ & $6.6262$ & $0.4269$ & $0.0644$ & $5.8858$ & $0.4716$ & $0.0801$ & $-16.0298$ & $0.0087$ & $-9.1327$ & $0.0100$ & $0.0879$ & $4256$ & $58$ & $4305$ & $77$ & $4256$ & $58$ & $4200$ & $53$ & $1.006$ & $0.230$ & $1.661$ & $0.047$ & $1.661$ & $0.047$ & $-3.137$ & $0.098$ & $-1.558$ & $0.170$ & $-3.137$ & $0.098$ & $-1.570$ & $0.122$ & $-0.498$ & $0.110$ & $-0.228$ & $5.065$ & D & $0.778$ & I & $0.407$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $62$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($356.9$,$-42.3$,$-0.7$) & ($12.8$,$8.1$,$1.2$) & ($1689.9$,$-255.7$,$170.1$) & ($152.2$,$48.7$,$35.4$) & $-1.304$ & $0.044$ & $0.623$ & $0.079$ & $22.558$ & $2.087$ & $13.518$ & $4.535$ & $0.946$ & $0.010$\\
J152707.12$-$151345.9 & 6265707237270574976 & 166801623 & 20080523_1523m16_095 & 15:27:07.12 & $-$15:13:45.9 & $\dots$ & $12.137$ & $11.847$ & $1.198$ & $12.142$ & $-24.8$ & $1.4$ & $-25.9$ & $0.5$ & $0.8755$ & $0.0125$ & $1.1422$ & $0.0163$ & $1.1093$ & $0.0154$ & $0.0139$ & $1.0980$ & $0.0146$ & $0.0133$ & $1.0757$ & $0.0156$ & $0.0145$ & $-10.2657$ & $0.0154$ & $-0.2831$ & $0.0132$ & $-0.3256$ & $4970$ & $53$ & $4745$ & $77$ & $\dots$ & $\dots$ & $4970$ & $53$ & $2.122$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $-1.186$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.529$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($30.2$,$219.2$,$22.2$) & ($1.1$,$0.3$,$0.8$) & ($13.1$,$1613.6$,$14.6$) & ($0.7$,$2.5$,$0.3$) & $-1.636$ & $0.001$ & $6.354$ & $0.014$ & $7.860$ & $0.028$ & $0.729$ & $0.007$ & $0.106$ & $0.003$\\
J152713.50$-$233618.0 & 6239162964995926016 & $\dots$ & 20090317_1523m22_135 & 15:27:13.50 & $-$23:36:18.0 & SOAR & $10.843$ & $10.692$ & $0.743$ & $10.822$ & $0.7$ & $1.5$ & $3.8$ & $0.5$ & $6.5603$ & $0.1420$ & $0.1524$ & $0.0033$ & $0.1518$ & $0.0033$ & $0.0216$ & $0.1523$ & $0.0032$ & $0.0210$ & $0.1530$ & $0.0045$ & $0.0294$ & $-229.7352$ & $0.1754$ & $-99.4120$ & $0.1278$ & $-0.0767$ & $6255$ & $46$ & $5685$ & $328$ & $6255$ & $46$ & $\dots$ & $\dots$ & $4.153$ & $0.460$ & $4.199$ & $0.179$ & $4.199$ & $0.179$ & $-1.973$ & $0.107$ & $-2.161$ & $0.260$ & $-1.973$ & $0.107$ & $\dots$ & $\dots$ & $0.765$ & $0.135$ & $0.765$ & $7.222$ & D & $0.987$ & C & $0.428$ & $0.437$ & $0.297$ & $0.044$ & $0.297$ & $0.044$ & D & $0.988$ & $47$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($60.5$,$87.2$,$51.4$) & ($1.5$,$1.4$,$0.8$) & ($344.6$,$707.7$,$27.3$) & ($5.2$,$11.4$,$1.0$) & $-1.769$ & $0.001$ & $1.877$ & $0.036$ & $8.500$ & $0.015$ & $1.067$ & $0.022$ & $0.638$ & $0.006$\\
J152729.18$-$714058.7 & 5795652233844508160 & 402210665 & 20070330_1514m71_108 & 15:27:29.18 & $-$71:40:58.7 & $\dots$ & $12.975$ & $12.678$ & $1.226$ & $12.985$ & $-24.6$ & $4.1$ & $-27.5$ & $2.4$ & $0.3913$ & $0.0112$ & $2.5556$ & $0.0731$ & $2.3964$ & $0.0643$ & $0.0268$ & $2.4844$ & $0.0682$ & $0.0275$ & $2.4538$ & $0.1004$ & $0.0409$ & $-1.2658$ & $0.0091$ & $-3.3014$ & $0.0110$ & $0.0941$ & $4947$ & $53$ & $4008$ & $158$ & $\dots$ & $\dots$ & $4947$ & $53$ & $4.810$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $-0.307$ & $0.180$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.619$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-30.7$,$247.3$,$-10.4$) & ($2.0$,$3.4$,$0.9$) & ($16.3$,$1671.3$,$11.6$) & ($1.4$,$23.7$,$0.3$) & $-1.618$ & $0.008$ & $6.493$ & $0.066$ & $8.201$ & $0.147$ & $0.656$ & $0.009$ & $0.116$ & $0.004$\\
J152729.45$-$163213.5 & 6258762824910791936 & 166576256 & 20060818_1523m16_119 & 15:27:29.45 & $-$16:32:13.5 & $\dots$ & $12.392$ & $11.951$ & $1.475$ & $12.381$ & $-34.7$ & $0.7$ & $-34.2$ & $1.0$ & $0.3865$ & $0.0147$ & $2.5873$ & $0.0984$ & $2.4242$ & $0.0864$ & $0.0356$ & $2.4290$ & $0.0841$ & $0.0346$ & $2.5582$ & $0.1249$ & $0.0488$ & $-2.5864$ & $0.0155$ & $-0.4912$ & $0.0124$ & $-0.1708$ & $4426$ & $52$ & $4571$ & $77$ & $\dots$ & $\dots$ & $4426$ & $52$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.699$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.318$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.1$,$232.5$,$2.9$) & ($0.6$,$0.4$,$0.4$) & ($4.0$,$1416.9$,$58.3$) & ($0.2$,$8.7$,$1.5$) & $-1.682$ & $0.002$ & $6.070$ & $0.026$ & $6.891$ & $0.035$ & $1.505$ & $0.020$ & $0.063$ & $0.002$\\
J152731.75$-$734925.3 & 5794219123518464896 & 406123882 & 20060729_1514m71_142 & 15:27:31.75 & $-$73:49:25.3 & $\dots$ & $12.388$ & $12.032$ & $1.378$ & $12.412$ & $61.8$ & $0.8$ & $62.7$ & $0.6$ & $0.3932$ & $0.0097$ & $2.5432$ & $0.0627$ & $2.3855$ & $0.0552$ & $0.0231$ & $2.4741$ & $0.0759$ & $0.0307$ & $2.3862$ & $0.0566$ & $0.0237$ & $1.5187$ & $0.0079$ & $-0.2302$ & $0.0099$ & $-0.0149$ & $4585$ & $52$ & $4741$ & $77$ & $\dots$ & $\dots$ & $4585$ & $52$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-1.019$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-111.6$,$196.5$,$-19.7$) & ($0.6$,$0.7$,$0.2$) & ($134.9$,$1347.2$,$17.7$) & ($1.5$,$5.2$,$0.2$) & $-1.663$ & $0.001$ & $4.327$ & $0.023$ & $8.966$ & $0.006$ & $0.917$ & $0.008$ & $0.349$ & $0.002$\\
J152746.79$-$020354.2 & 4414534340798228224 & 169423985 & 20060522_1517m01_122 & 15:27:46.79 & $-$02:03:54.2 & $\dots$ & $11.926$ & $11.583$ & $1.308$ & $11.929$ & $-117.2$ & $0.9$ & $-123.0$ & $2.5$ & $0.5719$ & $0.0194$ & $1.7486$ & $0.0593$ & $1.6725$ & $0.0543$ & $0.0324$ & $1.6260$ & $0.0531$ & $0.0327$ & $1.6063$ & $0.0698$ & $0.0434$ & $-17.6847$ & $0.0216$ & $-24.4903$ & $0.0194$ & $-0.2645$ & $4801$ & $53$ & $4731$ & $77$ & $\dots$ & $\dots$ & $4801$ & $53$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $-1.172$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.342$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($56.5$,$14.5$,$-86.1$) & ($0.7$,$2.8$,$0.6$) & ($466.4$,$101.8$,$170.8$) & ($7.9$,$20.1$,$3.3$) & $-1.840$ & $0.001$ & $0.324$ & $0.051$ & $7.273$ & $0.017$ & $4.743$ & $0.178$ & $0.915$ & $0.013$\\
J152751.28$-$145525.0 & 6265743864751827968 & 166824448 & 20060504_1517m14_114 & 15:27:51.28 & $-$14:55:25.0 & $\dots$ & $11.926$ & $11.519$ & $1.515$ & $11.970$ & $-74.6$ & $1.1$ & $-75.4$ & $1.1$ & $0.1748$ & $0.0176$ & $5.7208$ & $0.5760$ & $4.9801$ & $0.4365$ & $0.0876$ & $4.8954$ & $0.4671$ & $0.0954$ & $4.3147$ & $0.8934$ & $0.2071$ & $-6.7290$ & $0.0216$ & $-2.0547$ & $0.0154$ & $0.1007$ & $4392$ & $52$ & $4530$ & $77$ & $\dots$ & $\dots$ & $4392$ & $52$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.103$ & $-1.221$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($90.5$,$143.4$,$22.9$) & ($2.3$,$5.3$,$3.1$) & ($93.9$,$630.3$,$186.1$) & ($3.3$,$52.3$,$19.7$) & $-1.869$ & $0.010$ & $2.495$ & $0.152$ & $5.925$ & $0.098$ & $3.036$ & $0.182$ & $0.408$ & $0.019$\\
J152804.60$-$214505.0 & 6251990005084665984 & 118843484 & 20100414_1523m22_092 & 15:28:04.60 & $-$21:45:05.0 & NTTE & $12.441$ & $12.091$ & $1.346$ & $12.454$ & $-141.5$ & $0.6$ & $-141.7$ & $0.6$ & $0.2702$ & $0.0172$ & $3.7010$ & $0.2356$ & $3.3761$ & $0.1960$ & $0.0581$ & $3.4495$ & $0.1916$ & $0.0555$ & $3.2836$ & $0.2188$ & $0.0666$ & $-13.4540$ & $0.0212$ & $-4.4090$ & $0.0170$ & $-0.3173$ & $4758$ & $57$ & $4568$ & $77$ & $4782$ & $61$ & $4735$ & $54$ & $1.233$ & $0.230$ & $1.567$ & $0.013$ & $1.567$ & $0.013$ & $-1.878$ & $0.065$ & $-1.561$ & $0.170$ & $-2.016$ & $0.021$ & $-1.740$ & $0.108$ & $-0.424$ & $0.106$ & $-0.004$ & $6.548$ & D & $0.995$ & I & $0.285$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($187.9$,$118.6$,$13.8$) & ($1.9$,$2.6$,$1.4$) & ($368.0$,$643.8$,$79.7$) & ($6.3$,$20.0$,$2.7$) & $-1.748$ & $0.002$ & $1.770$ & $0.056$ & $8.680$ & $0.070$ & $3.046$ & $0.050$ & $0.661$ & $0.008$\\
J152818.00$-$181231.2 & 6255312282547480320 & 166551706 & 20060502_1533m18_038 & 15:28:18.00 & $-$18:12:31.2 & $\dots$ & $11.631$ & $11.341$ & $1.248$ & $11.658$ & $124.6$ & $1.5$ & $124.3$ & $0.8$ & $1.0069$ & $0.0180$ & $0.9931$ & $0.0178$ & $0.9681$ & $0.0169$ & $0.0174$ & $0.9577$ & $0.0162$ & $0.0169$ & $0.9456$ & $0.0303$ & $0.0320$ & $13.3260$ & $0.0204$ & $-9.4726$ & $0.0167$ & $-0.2542$ & $4841$ & $54$ & $5066$ & $74$ & $\dots$ & $\dots$ & $4841$ & $54$ & $3.405$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $-0.523$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-161.3$,$232.3$,$9.0$) & ($1.3$,$0.3$,$1.0$) & ($332.0$,$1729.9$,$10.8$) & ($5.5$,$2.8$,$0.3$) & $-1.479$ & $0.001$ & $4.951$ & $0.021$ & $13.594$ & $0.061$ & $0.978$ & $0.018$ & $0.466$ & $0.003$\\
J152843.70$-$220202.0 & 6251793020705679232 & 118842035 & 20120718_1523m22_093 & 15:28:43.70 & $-$22:02:02.0 & GEMS & $12.941$ & $12.482$ & $1.440$ & $12.894$ & $12.0$ & $0.6$ & $11.3$ & $1.1$ & $0.1136$ & $0.0151$ & $8.8028$ & $1.1701$ & $7.1633$ & $0.7748$ & $0.1082$ & $7.2029$ & $0.8917$ & $0.1238$ & $8.2580$ & $0.2122$ & $0.0257$ & $-4.5548$ & $0.0177$ & $-6.9688$ & $0.0147$ & $-0.3186$ & $4596$ & $66$ & $4546$ & $92$ & $4613$ & $78$ & $4579$ & $54$ & $1.289$ & $0.470$ & $1.248$ & $0.275$ & $1.248$ & $0.275$ & $-2.582$ & $0.101$ & $-2.060$ & $0.160$ & $-2.704$ & $0.096$ & $-2.460$ & $0.106$ & $-0.637$ & $0.128$ & $0.033$ & $5.881$ & D & $0.995$ & I & $0.301$ & $0.212$ & $0.178$ & $0.052$ & $0.178$ & $0.052$ & D & $0.993$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($68.5$,$-17.5$,$-73.4$) & ($2.7$,$1.0$,$1.0$) & ($76.7$,$-39.7$,$530.7$) & ($3.8$,$2.3$,$14.3$) & $-1.981$ & $0.004$ & $1.199$ & $0.066$ & $4.609$ & $0.019$ & $4.579$ & $0.024$ & $0.587$ & $0.017$\\
J152849.51$-$200531.0 & 6254433360440179456 & 166447610 & 20060426_1533m18_010 & 15:28:49.51 & $-$20:05:31.0 & $\dots$ & $11.481$ & $11.260$ & $1.034$ & $11.487$ & $68.3$ & $0.8$ & $68.8$ & $0.6$ & $0.7708$ & $0.0174$ & $1.2974$ & $0.0293$ & $1.2550$ & $0.0274$ & $0.0218$ & $1.2489$ & $0.0295$ & $0.0236$ & $1.2692$ & $0.0496$ & $0.0391$ & $-18.5884$ & $0.0199$ & $-36.2072$ & $0.0162$ & $-0.2404$ & $5376$ & $56$ & $5140$ & $94$ & $\dots$ & $\dots$ & $5376$ & $56$ & $2.512$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.110$ & $-1.186$ & $0.180$ & $\dots$ & $\dots$ & $-1.260$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-58.5$,$-1.1$,$-42.6$) & ($0.7$,$2.6$,$1.0$) & ($605.1$,$-8.0$,$26.2$) & ($7.4$,$18.7$,$1.1$) & $-1.871$ & $0.001$ & $0.057$ & $0.026$ & $7.630$ & $0.016$ & $3.989$ & $0.066$ & $0.985$ & $0.007$\\
J152850.17$-$281639.0 & 6213294033372283648 & 118339868 & 20050624_1533m27_047 & 15:28:50.17 & $-$28:16:39.0 & $\dots$ & $13.243$ & $12.782$ & $1.447$ & $13.196$ & $27.9$ & $1.6$ & $24.9$ & $4.2$ & $2.9336$ & $0.0148$ & $0.3409$ & $0.0017$ & $0.3379$ & $0.0017$ & $0.0050$ & $0.3390$ & $0.0016$ & $0.0048$ & $0.3394$ & $0.0026$ & $0.0078$ & $12.0640$ & $0.0167$ & $-9.7096$ & $0.0130$ & $-0.1871$ & $5213$ & $67$ & $6094$ & $116$ & $\dots$ & $\dots$ & $5213$ & $67$ & $3.812$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.558$ & $0.129$ & $-0.697$ & $0.120$ & $\dots$ & $\dots$ & $-1.558$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-49.4$,$243.6$,$-4.3$) & ($1.4$,$0.5$,$0.6$) & ($34.3$,$1938.0$,$0.8$) & ($1.4$,$4.3$,$0.0$) & $-1.540$ & $0.001$ & $7.172$ & $0.038$ & $9.834$ & $0.016$ & $0.165$ & $0.004$ & $0.157$ & $0.003$\\
J152853.46$-$043218.2 & 4401575432329399040 & 169346129 & 20060608_1523m02_138 & 15:28:53.46 & $-$04:32:18.2 & $\dots$ & $12.022$ & $11.977$ & $0.993$ & $12.189$ & $154.5$ & $2.5$ & $154.0$ & $1.5$ & $0.5072$ & $0.0133$ & $1.9716$ & $0.0517$ & $1.8755$ & $0.0468$ & $0.0249$ & $1.8502$ & $0.0388$ & $0.0210$ & $1.8800$ & $0.0284$ & $0.0151$ & $7.3933$ & $0.0134$ & $-17.5681$ & $0.0114$ & $-0.1671$ & $5495$ & $58$ & $5548$ & $94$ & $\dots$ & $\dots$ & $5495$ & $58$ & $3.272$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.117$ & $-1.277$ & $0.180$ & $\dots$ & $\dots$ & $-1.600$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-228.7$,$174.4$,$-10.1$) & ($1.9$,$0.3$,$1.7$) & ($618.3$,$1187.4$,$47.0$) & ($10.8$,$3.4$,$1.1$) & $-1.493$ & $0.004$ & $3.007$ & $0.014$ & $14.356$ & $0.134$ & $2.479$ & $0.044$ & $0.654$ & $0.004$\\
J152854.86$-$201231.4 & 6254427003888565632 & 166447096 & 20070813_1539m19_031 & 15:28:54.86 & $-$20:12:31.4 & $\dots$ & $8.817$ & $8.666$ & $0.830$ & $8.822$ & $7.4$ & $0.9$ & $7.8$ & $0.2$ & $8.6686$ & $0.0196$ & $0.1154$ & $0.0003$ & $0.1150$ & $0.0003$ & $0.0023$ & $0.1149$ & $0.0003$ & $0.0023$ & $0.1154$ & $0.0005$ & $0.0046$ & $-16.7247$ & $0.0252$ & $-14.8605$ & $0.0168$ & $-0.0649$ & $5151$ & $63$ & $5832$ & $57$ & $\dots$ & $\dots$ & $5151$ & $63$ & $3.924$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.160$ & $0.213$ & $0.090$ & $\dots$ & $\dots$ & $-1.350$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.024$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-15.2$,$237.2$,$10.6$) & ($0.8$,$0.2$,$0.5$) & ($3.4$,$1933.1$,$0.9$) & ($0.3$,$1.6$,$0.1$) & $-1.553$ & $0.001$ & $7.906$ & $0.021$ & $8.731$ & $0.011$ & $0.164$ & $0.007$ & $0.050$ & $0.002$\\
J152858.20$-$094338.0 & 6317641466417577728 & 168998569 & 20060817_1523m09_117 & 15:28:58.20 & $-$09:43:38.0 & NTTE & $13.196$ & $12.852$ & $1.439$ & $13.262$ & $-42.9$ & $0.9$ & $-39.7$ & $1.9$ & $0.1625$ & $0.0155$ & $6.1538$ & $0.5870$ & $5.3050$ & $0.4362$ & $0.0822$ & $5.4040$ & $0.4831$ & $0.0894$ & $5.8663$ & $0.6284$ & $0.1071$ & $-2.1446$ & $0.0166$ & $-8.4374$ & $0.0127$ & $-0.0421$ & $4611$ & $61$ & $4607$ & $77$ & $4636$ & $49$ & $4586$ & $74$ & $1.392$ & $0.230$ & $1.618$ & $0.123$ & $1.618$ & $0.123$ & $-2.206$ & $0.147$ & $-1.549$ & $0.170$ & $-2.311$ & $0.020$ & $-2.100$ & $0.274$ & $-0.440$ & $0.108$ & $-0.030$ & $6.194$ & D & $0.986$ & I & $0.535$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-37.4$,$23.3$,$-122.8$) & ($1.2$,$7.2$,$3.2$) & ($227.4$,$79.7$,$370.3$) & ($9.6$,$27.6$,$13.7$) & $-1.913$ & $0.004$ & $0.404$ & $0.127$ & $5.911$ & $0.076$ & $5.013$ & $0.252$ & $0.872$ & $0.039$\\
J152911.99$-$131028.8 & 6266575606641817472 & 166919981 & 20110408_1538m12_034 & 15:29:11.99 & $-$13:10:28.8 & $\dots$ & $13.126$ & $12.717$ & $1.465$ & $13.141$ & $-15.6$ & $1.6$ & $-13.2$ & $0.6$ & $0.2525$ & $0.0133$ & $3.9604$ & $0.2086$ & $3.5907$ & $0.1715$ & $0.0478$ & $3.7188$ & $0.1804$ & $0.0485$ & $3.6515$ & $0.2765$ & $0.0757$ & $-2.8957$ & $0.0147$ & $-0.7787$ & $0.0112$ & $-0.1583$ & $4467$ & $54$ & $4262$ & $77$ & $\dots$ & $\dots$ & $4467$ & $54$ & $0.930$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.145$ & $-1.150$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.237$ & $0.335$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($4.3$,$209.0$,$19.4$) & ($1.3$,$1.0$,$1.0$) & ($0.8$,$1082.0$,$133.6$) & ($0.1$,$18.4$,$5.8$) & $-1.767$ & $0.004$ & $5.200$ & $0.057$ & $5.702$ & $0.045$ & $2.198$ & $0.047$ & $0.046$ & $0.003$\\
J152913.97$-$203251.9 & 6253632572378403456 & 166423327 & 20100323_1523m22_087 & 15:29:13.97 & $-$20:32:51.9 & $\dots$ & $12.285$ & $11.871$ & $1.496$ & $12.311$ & $72.7$ & $0.8$ & $77.6$ & $1.6$ & $0.5586$ & $0.0209$ & $1.7902$ & $0.0670$ & $1.7106$ & $0.0612$ & $0.0358$ & $1.7076$ & $0.0697$ & $0.0408$ & $1.5784$ & $0.1116$ & $0.0707$ & $6.3073$ & $0.0234$ & $-4.0137$ & $0.0184$ & $-0.2199$ & $4389$ & $54$ & $4447$ & $49$ & $\dots$ & $\dots$ & $4389$ & $54$ & $2.424$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.119$ & $0.013$ & $0.090$ & $\dots$ & $\dots$ & $-1.030$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.138$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-115.3$,$239.5$,$-6.0$) & ($1.1$,$0.2$,$1.0$) & ($157.0$,$1646.1$,$20.2$) & ($2.8$,$6.6$,$0.7$) & $-1.561$ & $0.001$ & $5.267$ & $0.031$ & $10.793$ & $0.021$ & $1.179$ & $0.029$ & $0.344$ & $0.003$\\
J152915.48$-$094105.9 & 6317643454986417792 & 168999013 & 20100422_1523m09_130 & 15:29:15.48 & $-$09:41:05.9 & NTTE & $12.210$ & $11.941$ & $1.272$ & $12.270$ & $17.5$ & $1.3$ & $18.4$ & $0.3$ & $0.5122$ & $0.0145$ & $1.9524$ & $0.0553$ & $1.8580$ & $0.0501$ & $0.0269$ & $1.8269$ & $0.0444$ & $0.0243$ & $1.7825$ & $0.0565$ & $0.0317$ & $-7.4405$ & $0.0149$ & $0.0554$ & $0.0120$ & $-0.1296$ & $4956$ & $63$ & $4686$ & $92$ & $4998$ & $72$ & $4914$ & $55$ & $3.479$ & $0.470$ & $1.483$ & $0.294$ & $1.483$ & $0.294$ & $-1.861$ & $0.160$ & $-1.852$ & $0.160$ & $-1.871$ & $0.207$ & $-1.850$ & $0.112$ & $0.126$ & $0.090$ & $0.476$ & $7.045$ & D & $0.997$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($2.2$,$207.5$,$54.2$) & ($1.1$,$0.4$,$0.9$) & ($5.0$,$1412.8$,$61.8$) & ($0.3$,$5.4$,$1.4$) & $-1.681$ & $0.001$ & $6.014$ & $0.027$ & $6.954$ & $0.012$ & $1.568$ & $0.020$ & $0.072$ & $0.002$\\
J152916.91$-$280003.2 & 6213333748931391360 & 118351880 & 20050624_1533m27_057 & 15:29:16.91 & $-$28:00:03.2 & $\dots$ & $12.678$ & $12.940$ & $1.214$ & $13.243$ & $-71.2$ & $1.1$ & $-62.0$ & $2.5$ & $2.1029$ & $0.1360$ & $0.4755$ & $0.0308$ & $0.4697$ & $0.0300$ & $0.0639$ & $0.4765$ & $0.0334$ & $0.0700$ & $\dots$ & $\dots$ & $\dots$ & $-16.0051$ & $0.0446$ & $-2.5569$ & $0.0436$ & $-0.7677$ & $5604$ & $148$ & $5521$ & $76$ & $\dots$ & $\dots$ & $5604$ & $148$ & $3.739$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.629$ & $0.213$ & $0.025$ & $0.100$ & $\dots$ & $\dots$ & $-1.629$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.092$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($63.8$,$244.9$,$-3.9$) & ($1.0$,$0.7$,$0.6$) & ($55.5$,$1915.5$,$1.6$) & ($1.9$,$6.9$,$0.0$) & $-1.537$ & $0.002$ & $6.829$ & $0.024$ & $10.222$ & $0.064$ & $0.250$ & $0.004$ & $0.199$ & $0.003$\\
J152920.57$-$181953.0 & 6255294243684863488 & 166552315 & 20080523_1523m16_142 & 15:29:20.57 & $-$18:19:53.0 & $\dots$ & $11.847$ & $11.587$ & $1.136$ & $11.855$ & $170.2$ & $1.6$ & $169.9$ & $0.9$ & $0.8655$ & $0.0156$ & $1.1554$ & $0.0208$ & $1.1217$ & $0.0196$ & $0.0175$ & $1.1020$ & $0.0196$ & $0.0178$ & $1.0991$ & $0.0283$ & $0.0258$ & $-9.6919$ & $0.0191$ & $-34.0204$ & $0.0133$ & $0.0291$ & $5083$ & $55$ & $5158$ & $136$ & $\dots$ & $\dots$ & $5083$ & $55$ & $3.908$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.108$ & $-1.454$ & $0.190$ & $\dots$ & $\dots$ & $-1.610$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.885$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-172.1$,$49.9$,$6.3$) & ($1.3$,$1.3$,$1.0$) & ($652.1$,$365.1$,$12.3$) & ($6.4$,$10.0$,$0.3$) & $-1.726$ & $0.002$ & $0.818$ & $0.057$ & $9.813$ & $0.045$ & $0.642$ & $0.016$ & $0.846$ & $0.009$\\
J152940.74$-$210119.5 & 6253600102425477120 & 166414277 & 20030619_1524m21_100 & 15:29:40.74 & $-$21:01:19.5 & $\dots$ & $13.665$ & $13.336$ & $1.278$ & $13.668$ & $28.2$ & $4.5$ & $\dots$ & $\dots$ & $0.3224$ & $0.0166$ & $3.1017$ & $0.1597$ & $2.8703$ & $0.1368$ & $0.0476$ & $2.7620$ & $0.1178$ & $0.0426$ & $2.9001$ & $0.1755$ & $0.0605$ & $-14.6594$ & $0.0174$ & $-12.3867$ & $0.0138$ & $-0.2029$ & $4844$ & $54$ & $4888$ & $65$ & $\dots$ & $\dots$ & $4844$ & $54$ & $3.421$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.114$ & $-0.606$ & $0.090$ & $\dots$ & $\dots$ & $-1.020$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($34.9$,$-14.7$,$20.5$) & ($4.0$,$4.3$,$2.1$) & ($421.6$,$-84.1$,$53.5$) & ($15.8$,$24.4$,$1.7$) & $-1.970$ & $0.001$ & $0.669$ & $0.034$ & $6.012$ & $0.030$ & $2.363$ & $0.049$ & $0.800$ & $0.010$\\
J152950.08$-$113957.6 & 6314880042964621696 & 166939328 & 20030717_1529m13_075 & 15:29:50.08 & $-$11:39:57.6 & $\dots$ & $12.678$ & $12.365$ & $1.250$ & $12.683$ & $85.0$ & $2.2$ & $84.4$ & $1.4$ & $0.5483$ & $0.0139$ & $1.8238$ & $0.0462$ & $1.7413$ & $0.0421$ & $0.0242$ & $1.7738$ & $0.0497$ & $0.0280$ & $1.9039$ & $0.0188$ & $0.0099$ & $-13.1260$ & $0.0215$ & $-15.9027$ & $0.0137$ & $0.3159$ & $5017$ & $54$ & $4961$ & $77$ & $\dots$ & $\dots$ & $5017$ & $54$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $-1.161$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.256$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-70.4$,$54.3$,$39.6$) & ($1.8$,$0.6$,$1.3$) & ($376.0$,$363.8$,$59.1$) & ($1.9$,$4.4$,$1.9$) & $-1.871$ & $0.002$ & $0.931$ & $0.023$ & $7.305$ & $0.034$ & $3.062$ & $0.025$ & $0.774$ & $0.006$\\
J153003.15$-$230701.5 & 6239555834242764928 & 118807506 & 20030905_1524m21_133 & 15:30:03.15 & $-$23:07:01.5 & $\dots$ & $12.908$ & $12.604$ & $1.176$ & $12.889$ & $50.5$ & $3.4$ & $43.9$ & $1.2$ & $0.2632$ & $0.0145$ & $3.7994$ & $0.2093$ & $3.4578$ & $0.1734$ & $0.0501$ & $3.5832$ & $0.2472$ & $0.0690$ & $3.5506$ & $0.3077$ & $0.0867$ & $0.9092$ & $0.0166$ & $-7.6932$ & $0.0133$ & $-0.1303$ & $5049$ & $53$ & $4782$ & $77$ & $\dots$ & $\dots$ & $5049$ & $53$ & $2.095$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.709$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.024$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-109.8$,$135.8$,$-72.1$) & ($3.1$,$3.2$,$2.9$) & ($173.5$,$698.9$,$101.4$) & ($8.0$,$25.2$,$5.1$) & $-1.836$ & $0.004$ & $2.211$ & $0.116$ & $7.114$ & $0.017$ & $2.333$ & $0.060$ & $0.526$ & $0.019$\\
J153013.89$-$714711.9 & 5795600183147004160 & 402245453 & 20100426_1514m71_108 & 15:30:13.89 & $-$71:47:11.9 & $\dots$ & $12.442$ & $12.005$ & $1.548$ & $12.473$ & $43.1$ & $0.9$ & $41.3$ & $1.2$ & $0.2033$ & $0.0120$ & $4.9188$ & $0.2903$ & $4.3611$ & $0.2282$ & $0.0523$ & $4.7127$ & $0.2459$ & $0.0522$ & $4.2611$ & $0.3858$ & $0.0905$ & $-9.6173$ & $0.0101$ & $-4.4325$ & $0.0123$ & $0.1869$ & $4296$ & $56$ & $4464$ & $77$ & $\dots$ & $\dots$ & $4296$ & $56$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.176$ & $-1.129$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.579$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($63.1$,$106.9$,$39.1$) & ($3.5$,$1.0$,$1.1$) & ($187.5$,$645.8$,$49.3$) & ($2.6$,$7.8$,$3.0$) & $-1.889$ & $0.001$ & $1.973$ & $0.026$ & $6.475$ & $0.019$ & $1.217$ & $0.031$ & $0.533$ & $0.005$\\
J153016.81$-$214028.0 & 6251829751265833984 & 118847621 & 20120718_1523m22_102 & 15:30:16.81 & $-$21:40:28.0 & $\dots$ & $12.597$ & $12.221$ & $1.394$ & $12.608$ & $113.8$ & $0.5$ & $113.0$ & $1.2$ & $0.2012$ & $0.0139$ & $4.9702$ & $0.3434$ & $4.4014$ & $0.2693$ & $0.0612$ & $4.5001$ & $0.3950$ & $0.0878$ & $4.3317$ & $0.1192$ & $0.0275$ & $-22.7494$ & $0.0152$ & $-4.2251$ & $0.0133$ & $-0.3286$ & $4608$ & $53$ & $4540$ & $68$ & $\dots$ & $\dots$ & $4608$ & $53$ & $1.512$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.106$ & $-1.388$ & $0.140$ & $\dots$ & $\dots$ & $-1.290$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.516$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($136.7$,$-125.0$,$270.2$) & ($2.7$,$2.1$,$1.7$) & ($560.9$,$-576.0$,$594.4$) & ($27.3$,$6.5$,$6.1$) & $-1.499$ & $0.010$ & $2.574$ & $0.025$ & $13.940$ & $0.325$ & $11.314$ & $0.211$ & $0.688$ & $0.008$\\
J153017.88$-$003324.1 & 4416956122532195456 & 169459503 & 20060820_1523m02_092 & 15:30:17.88 & $-$00:33:24.1 & $\dots$ & $12.627$ & $13.129$ & $1.014$ & $13.348$ & $-16.7$ & $2.0$ & $\dots$ & $\dots$ & $1.2835$ & $0.1094$ & $0.7791$ & $0.0664$ & $0.7637$ & $0.0638$ & $0.0835$ & $0.7668$ & $0.0583$ & $0.0761$ & $\dots$ & $\dots$ & $\dots$ & $5.6217$ & $0.0998$ & $-7.0548$ & $0.1044$ & $-0.4856$ & $5371$ & $185$ & $5930$ & $76$ & $\dots$ & $\dots$ & $5371$ & $185$ & $4.137$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.283$ & $0.121$ & $0.100$ & $\dots$ & $\dots$ & $-1.230$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.215$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($-20.8$,$244.2$,$-28.5$) & ($1.6$,$0.3$,$1.5$) & ($10.8$,$1872.1$,$15.7$) & ($0.8$,$4.4$,$0.9$) & $-1.559$ & $0.001$ & $7.458$ & $0.032$ & $8.937$ & $0.033$ & $0.828$ & $0.027$ & $0.090$ & $0.003$\\
J153019.03$-$085149.2 & 6317899057079965568 & 169008024 & 20060629_1523m09_111 & 15:30:19.03 & $-$08:51:49.2 & $\dots$ & $12.315$ & $11.959$ & $1.336$ & $12.318$ & $-36.6$ & $0.9$ & $-35.2$ & $0.3$ & $0.5711$ & $0.0179$ & $1.7510$ & $0.0549$ & $1.6748$ & $0.0502$ & $0.0300$ & $1.6542$ & $0.0495$ & $0.0299$ & $1.6490$ & $0.0650$ & $0.0394$ & $-10.0004$ & $0.0190$ & $0.4454$ & $0.0164$ & $-0.1400$ & $4746$ & $53$ & $4564$ & $77$ & $\dots$ & $\dots$ & $4746$ & $53$ & $2.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.844$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($54.9$,$203.7$,$32.4$) & ($0.8$,$0.6$,$0.8$) & ($43.0$,$1408.8$,$36.0$) & ($1.1$,$6.9$,$0.9$) & $-1.677$ & $0.002$ & $5.214$ & $0.032$ & $7.842$ & $0.018$ & $1.255$ & $0.017$ & $0.201$ & $0.003$\\
J153106.30$-$110801.0 & 6316594250311801600 & 168978942 & 20060508_1532m11_136 & 15:31:06.30 & $-$11:08:01.0 & KPNR & $11.585$ & $11.318$ & $1.142$ & $11.589$ & $87.3$ & $0.7$ & $87.3$ & $0.7$ & $0.3494$ & $0.0198$ & $2.8620$ & $0.1622$ & $2.6638$ & $0.1405$ & $0.0527$ & $2.5839$ & $0.1073$ & $0.0415$ & $2.4746$ & $0.0266$ & $0.0107$ & $-3.3036$ & $0.0253$ & $-4.6525$ & $0.0191$ & $-0.1897$ & $5397$ & $58$ & $5157$ & $214$ & $5408$ & $57$ & $5387$ & $58$ & $1.669$ & $0.480$ & $1.265$ & $0.321$ & $1.265$ & $0.321$ & $-2.156$ & $0.125$ & $-1.925$ & $0.270$ & $-2.391$ & $0.131$ & $-1.920$ & $0.119$ & $-0.238$ & $0.119$ & $0.382$ & $6.656$ & D & $0.959$ & I & $0.508$ & $0.327$ & $-0.121$ & $0.039$ & $-0.121$ & $0.039$ & L & $0.981$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-87.3$,$173.2$,$48.5$) & ($0.6$,$0.3$,$0.5$) & ($81.5$,$1081.3$,$97.5$) & ($0.7$,$2.9$,$0.9$) & $-1.741$ & $0.001$ & $3.954$ & $0.011$ & $7.413$ & $0.015$ & $2.225$ & $0.015$ & $0.304$ & $0.001$\\
J153106.42$-$072757.4 & 6321520470424716416 & 169081222 & 20060817_1523m09_092 & 15:31:06.42 & $-$07:27:57.4 & $\dots$ & $12.189$ & $12.006$ & $0.850$ & $12.168$ & $6.4$ & $1.7$ & $\dots$ & $\dots$ & $2.7275$ & $0.0128$ & $0.3666$ & $0.0017$ & $0.3632$ & $0.0017$ & $0.0046$ & $0.3620$ & $0.0020$ & $0.0056$ & $0.3625$ & $0.0026$ & $0.0072$ & $21.5302$ & $0.0154$ & $-9.5225$ & $0.0120$ & $-0.1673$ & $5998$ & $68$ & $5513$ & $136$ & $\dots$ & $\dots$ & $5998$ & $68$ & $3.892$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.124$ & $-0.948$ & $0.190$ & $\dots$ & $\dots$ & $-0.830$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.627$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-40.9$,$262.7$,$-18.9$) & ($1.4$,$0.1$,$1.1$) & ($49.2$,$2091.7$,$4.2$) & ($1.3$,$0.6$,$0.3$) & $-1.492$ & $0.001$ & $7.604$ & $0.021$ & $10.958$ & $0.026$ & $0.458$ & $0.018$ & $0.181$ & $0.002$\\
J153107.42$-$194612.8 & 6254529464628315264 & 166463085 & 20110526_1539m19_034 & 15:31:07.42 & $-$19:46:12.8 & $\dots$ & $12.794$ & $12.522$ & $1.227$ & $12.830$ & $-75.3$ & $1.0$ & $-76.6$ & $1.2$ & $0.6516$ & $0.0182$ & $1.5347$ & $0.0429$ & $1.4758$ & $0.0396$ & $0.0269$ & $1.4919$ & $0.0416$ & $0.0279$ & $1.5754$ & $0.0570$ & $0.0362$ & $-3.2810$ & $0.0202$ & $-5.7118$ & $0.0172$ & $-0.3202$ & $4903$ & $53$ & $4971$ & $65$ & $\dots$ & $\dots$ & $4903$ & $53$ & $2.309$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-0.617$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.214$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($45.6$,$220.3$,$-43.9$) & ($0.8$,$0.5$,$0.5$) & ($18.7$,$1518.5$,$39.3$) & ($0.6$,$6.4$,$0.7$) & $-1.651$ & $0.002$ & $5.986$ & $0.020$ & $7.771$ & $0.039$ & $1.303$ & $0.015$ & $0.130$ & $0.002$\\
J153115.89$-$232136.2 & 6239513296886749184 & 118808852 & 20080331_1523m22_119 & 15:31:15.89 & $-$23:21:36.2 & $\dots$ & $11.338$ & $11.097$ & $0.861$ & $11.262$ & $136.8$ & $1.2$ & $135.0$ & $1.3$ & $0.1063$ & $0.0189$ & $9.4073$ & $1.6726$ & $7.5586$ & $1.0798$ & $0.1429$ & $6.7472$ & $0.8838$ & $0.1310$ & $4.9966$ & $0.7034$ & $0.1408$ & $-9.4609$ & $0.0261$ & $-3.0620$ & $0.0177$ & $0.0969$ & $5888$ & $96$ & $5863$ & $94$ & $\dots$ & $\dots$ & $5888$ & $96$ & $1.824$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.210$ & $-1.099$ & $0.180$ & $\dots$ & $\dots$ & $-0.930$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.7$,$-4.8$,$151.6$) & ($6.5$,$6.9$,$3.2$) & ($149.5$,$-17.5$,$528.0$) & ($11.3$,$25.9$,$13.1$) & $-1.950$ & $0.002$ & $1.192$ & $0.031$ & $4.984$ & $0.012$ & $4.965$ & $0.019$ & $0.614$ & $0.008$\\
J153116.40$-$820654.7 & 5771958312320705024 & 408747244 & 20080614_1637m81_027 & 15:31:16.40 & $-$82:06:54.7 & $\dots$ & $10.955$ & $10.423$ & $1.683$ & $10.969$ & $136.6$ & $1.8$ & $138.6$ & $0.3$ & $0.4419$ & $0.0111$ & $2.2630$ & $0.0568$ & $2.1372$ & $0.0507$ & $0.0237$ & $2.1707$ & $0.0524$ & $0.0241$ & $2.0687$ & $0.0287$ & $0.0139$ & $-28.3913$ & $0.0128$ & $-19.9571$ & $0.0137$ & $-0.1108$ & $4324$ & $51$ & $4443$ & $77$ & $\dots$ & $\dots$ & $4324$ & $51$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.102$ & $-0.934$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.327$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($184.7$,$-27.7$,$-27.0$) & ($1.4$,$1.6$,$0.7$) & ($765.4$,$-199.9$,$16.3$) & ($8.0$,$11.4$,$0.2$) & $-1.713$ & $0.002$ & $0.419$ & $0.026$ & $10.162$ & $0.057$ & $4.287$ & $0.788$ & $0.921$ & $0.005$\\
J153119.10$-$242413.6 & 6238861973685207168 & 118689649 & 20060816_1523m22_133 & 15:31:19.10 & $-$24:24:13.6 & GEMS & $12.099$ & $11.726$ & $1.386$ & $12.109$ & $-59.0$ & $3.1$ & $-57.3$ & $0.7$ & $0.3810$ & $0.0181$ & $2.6247$ & $0.1247$ & $2.4570$ & $0.1093$ & $0.0445$ & $2.4631$ & $0.1145$ & $0.0465$ & $2.5321$ & $0.1160$ & $0.0458$ & $-12.5117$ & $0.0195$ & $4.0942$ & $0.0137$ & $-0.1041$ & $4765$ & $56$ & $3988$ & $120$ & $4734$ & $58$ & $4796$ & $53$ & $4.432$ & $0.210$ & $1.723$ & $0.188$ & $1.723$ & $0.188$ & $-1.806$ & $0.086$ & $-0.983$ & $0.190$ & $-2.001$ & $0.069$ & $-1.610$ & $0.103$ & $-0.413$ & $0.120$ & $-0.113$ & $6.511$ & D & $0.999$ & I & $\dots$ & $\dots$ & $0.145$ & $0.035$ & $0.145$ & $0.035$ & D & $0.999$ & $17$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($98.4$,$211.6$,$104.6$) & ($2.7$,$1.3$,$2.1$) & ($126.7$,$1280.0$,$114.7$) & ($6.4$,$11.6$,$4.5$) & $-1.640$ & $0.004$ & $4.528$ & $0.038$ & $9.190$ & $0.105$ & $2.859$ & $0.061$ & $0.340$ & $0.007$\\
J153138.23$-$231456.2 & 6239515697769286784 & 118810865 & 20110405_1523m22_119 & 15:31:38.23 & $-$23:14:56.2 & $\dots$ & $12.683$ & $12.437$ & $0.939$ & $12.629$ & $22.2$ & $19.9$ & $20.7$ & $2.6$ & $2.7453$ & $0.0172$ & $0.3643$ & $0.0023$ & $0.3608$ & $0.0022$ & $0.0062$ & $0.3611$ & $0.0023$ & $0.0064$ & $0.3614$ & $0.0027$ & $0.0074$ & $-39.5242$ & $0.0217$ & $-8.5871$ & $0.0165$ & $-0.1443$ & $5742$ & $67$ & $5852$ & $275$ & $\dots$ & $\dots$ & $5742$ & $67$ & $4.371$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.876$ & $0.126$ & $0.493$ & $0.290$ & $\dots$ & $\dots$ & $-0.876$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.5$,$189.9$,$45.7$) & ($16.8$,$4.9$,$8.7$) & ($34.9$,$1507.4$,$20.9$) & ($6.5$,$39.2$,$8.9$) & $-1.657$ & $0.006$ & $5.614$ & $0.173$ & $8.013$ & $0.087$ & $0.902$ & $0.237$ & $0.176$ & $0.017$\\
J153139.56$-$070456.5 & 6321566894727545600 & 169102684 & 20090414_1538m05_026 & 15:31:39.56 & $-$07:04:56.5 & $\dots$ & $12.248$ & $12.032$ & $1.478$ & $12.463$ & $-29.7$ & $0.9$ & $-31.0$ & $0.5$ & $0.3603$ & $0.0166$ & $2.7755$ & $0.1279$ & $2.5887$ & $0.1112$ & $0.0430$ & $2.6390$ & $0.1176$ & $0.0445$ & $2.6054$ & $0.0416$ & $0.0160$ & $-4.2997$ & $0.0187$ & $-2.1460$ & $0.0145$ & $-0.1198$ & $4401$ & $51$ & $4509$ & $77$ & $\dots$ & $\dots$ & $4401$ & $51$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.647$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.392$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($24.6$,$196.7$,$5.2$) & ($0.7$,$0.3$,$0.6$) & ($15.8$,$1217.6$,$70.7$) & ($0.3$,$3.6$,$0.6$) & $-1.741$ & $0.001$ & $4.981$ & $0.017$ & $6.562$ & $0.011$ & $1.665$ & $0.008$ & $0.137$ & $0.001$\\
J153149.47$-$754649.3 & 5780334318883936768 & 406377870 & 20080714_1542m76_054 & 15:31:49.47 & $-$75:46:49.3 & $\dots$ & $11.650$ & $11.219$ & $1.483$ & $11.653$ & $9.3$ & $0.8$ & $9.3$ & $0.4$ & $0.3272$ & $0.0131$ & $3.0562$ & $0.1224$ & $2.8313$ & $0.1050$ & $0.0371$ & $2.8883$ & $0.0938$ & $0.0325$ & $2.7490$ & $0.1064$ & $0.0387$ & $-10.1194$ & $0.0112$ & $3.7973$ & $0.0146$ & $0.0822$ & $4440$ & $52$ & $4480$ & $77$ & $\dots$ & $\dots$ & $4440$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.102$ & $-1.199$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.452$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-32.2$,$164.9$,$120.7$) & ($0.4$,$1.0$,$1.3$) & ($42.0$,$1110.5$,$178.2$) & ($1.2$,$8.7$,$4.4$) & $-1.712$ & $0.001$ & $4.673$ & $0.035$ & $7.292$ & $0.006$ & $3.115$ & $0.045$ & $0.219$ & $0.003$\\
J153158.87$-$763039.7 & 5780204679589802880 & 406394207 & 20100512_1542m76_040 & 15:31:58.87 & $-$76:30:39.7 & $\dots$ & $12.918$ & $12.508$ & $1.476$ & $12.937$ & $143.1$ & $0.9$ & $144.5$ & $1.2$ & $0.2069$ & $0.0114$ & $4.8333$ & $0.2663$ & $4.2937$ & $0.2102$ & $0.0489$ & $4.6811$ & $0.1949$ & $0.0416$ & $4.3418$ & $0.2311$ & $0.0532$ & $-8.1196$ & $0.0119$ & $-8.7832$ & $0.0124$ & $-0.0963$ & $4384$ & $52$ & $4410$ & $77$ & $\dots$ & $\dots$ & $4384$ & $52$ & $1.623$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.114$ & $-0.902$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.460$ & $0.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($82.2$,$39.4$,$-77.6$) & ($3.3$,$0.9$,$0.8$) & ($410.3$,$246.9$,$88.9$) & ($3.5$,$5.4$,$1.2$) & $-1.874$ & $0.003$ & $0.846$ & $0.018$ & $7.244$ & $0.039$ & $2.868$ & $0.017$ & $0.791$ & $0.004$\\
J153201.93$-$221109.3 & 6251740450305390080 & 118846843 & 20100323_1523m22_107 & 15:32:01.93 & $-$22:11:09.3 & SOAR & $12.090$ & $11.712$ & $1.219$ & $12.017$ & $310.0$ & $1.3$ & $310.5$ & $0.7$ & $0.4279$ & $0.0203$ & $2.3370$ & $0.1109$ & $2.2031$ & $0.0985$ & $0.0447$ & $2.0238$ & $0.0659$ & $0.0326$ & $2.2170$ & $0.1697$ & $0.0766$ & $-7.9009$ & $0.0231$ & $-16.4286$ & $0.0195$ & $-0.3232$ & $5200$ & $58$ & $5186$ & $214$ & $5265$ & $55$ & $5135$ & $61$ & $2.729$ & $0.480$ & $1.824$ & $0.223$ & $1.824$ & $0.223$ & $-2.406$ & $0.114$ & $-2.147$ & $0.270$ & $-2.271$ & $0.090$ & $-2.540$ & $0.138$ & $0.150$ & $0.125$ & $0.400$ & $6.424$ & D & $0.985$ & I & $0.776$ & $0.277$ & $0.603$ & $0.040$ & $0.603$ & $0.040$ & D & $0.997$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-265.4$,$-27.4$,$76.8$) & ($1.2$,$4.5$,$1.6$) & ($908.1$,$-172.0$,$204.1$) & ($21.6$,$27.2$,$4.4$) & $-1.565$ & $0.005$ & $0.514$ & $0.053$ & $12.969$ & $0.147$ & $9.071$ & $0.470$ & $0.924$ & $0.008$\\
J153211.18$-$143556.7 & 6265814370935837952 & 166846464 & 20090717_1538m12_017 & 15:32:11.18 & $-$14:35:56.7 & GEMS & $12.692$ & $12.341$ & $1.338$ & $12.701$ & $-22.0$ & $1.3$ & $-20.1$ & $0.9$ & $0.1956$ & $0.0140$ & $5.1125$ & $0.3659$ & $4.5126$ & $0.2851$ & $0.0632$ & $4.8863$ & $0.2100$ & $0.0430$ & $4.2850$ & $0.3710$ & $0.0866$ & $-1.8202$ & $0.0158$ & $-13.3398$ & $0.0135$ & $-0.1599$ & $4792$ & $49$ & $4347$ & $86$ & $4838$ & $45$ & $4746$ & $54$ & $4.153$ & $0.180$ & $1.819$ & $0.160$ & $1.819$ & $0.160$ & $-1.813$ & $0.084$ & $-1.923$ & $0.130$ & $-1.845$ & $0.058$ & $-1.780$ & $0.110$ & $-0.187$ & $0.119$ & $0.033$ & $6.650$ & D & $0.999$ & I & $\dots$ & $\dots$ & $0.323$ & $0.040$ & $0.323$ & $0.040$ & D & $0.994$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-56.7$,$12.2$,$-155.8$) & ($1.3$,$6.1$,$3.8$) & ($297.4$,$56.4$,$375.8$) & ($9.9$,$29.2$,$15.8$) & $-1.876$ & $0.003$ & $0.394$ & $0.174$ & $6.350$ & $0.046$ & $5.888$ & $0.226$ & $0.884$ & $0.049$\\
J153214.06$-$040458.1 & 4401804366970223744 & 169366768 & 20070412_1538m05_066 & 15:32:14.06 & $-$04:04:58.1 & $\dots$ & $12.396$ & $11.908$ & $1.564$ & $12.386$ & $-166.4$ & $1.4$ & $-165.8$ & $0.6$ & $0.2258$ & $0.0158$ & $4.4287$ & $0.3099$ & $3.9714$ & $0.2492$ & $0.0627$ & $3.7970$ & $0.1643$ & $0.0433$ & $3.9708$ & $0.0341$ & $0.0086$ & $-18.6856$ & $0.0165$ & $-1.7495$ & $0.0136$ & $-0.0596$ & $4349$ & $52$ & $4465$ & $77$ & $\dots$ & $\dots$ & $4349$ & $52$ & $0.958$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $-1.172$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($271.6$,$-10.0$,$86.1$) & ($1.2$,$0.7$,$1.1$) & ($1031.6$,$-51.8$,$152.7$) & ($5.2$,$3.6$,$1.1$) & $-1.557$ & $0.003$ & $0.143$ & $0.037$ & $13.308$ & $0.069$ & $6.712$ & $0.056$ & $0.979$ & $0.005$\\
J153220.80$-$062416.0 & 4400120297409691776 & 169110414 & 20060819_1538m05_033 & 15:32:20.80 & $-$06:24:16.0 & NTTE & $12.860$ & $12.650$ & $0.904$ & $12.830$ & $-96.2$ & $4.4$ & $-98.0$ & $2.9$ & $2.3976$ & $0.0150$ & $0.4171$ & $0.0026$ & $0.4126$ & $0.0026$ & $0.0062$ & $0.4133$ & $0.0028$ & $0.0067$ & $0.4083$ & $0.0060$ & $0.0147$ & $-37.7739$ & $0.0173$ & $-23.8122$ & $0.0142$ & $-0.1263$ & $5746$ & $88$ & $5007$ & $120$ & $5746$ & $88$ & $5803$ & $67$ & $4.743$ & $0.210$ & $3.682$ & $0.571$ & $3.682$ & $0.571$ & $-0.888$ & $0.101$ & $-1.549$ & $0.190$ & $-0.888$ & $0.101$ & $-0.254$ & $0.128$ & $0.251$ & $0.088$ & $0.251$ & $7.793$ & D & $0.989$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $18$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($80.6$,$169.6$,$-35.0$) & ($3.5$,$0.4$,$2.8$) & ($133.1$,$1344.9$,$14.6$) & ($4.6$,$3.0$,$2.1$) & $-1.667$ & $0.004$ & $4.313$ & $0.016$ & $8.915$ & $0.087$ & $0.810$ & $0.079$ & $0.348$ & $0.005$\\
J153221.64$-$123456.2 & 6266715313338577024 & 166937274 & 20090717_1538m12_036 & 15:32:21.64 & $-$12:34:56.2 & GEMS & $13.125$ & $12.830$ & $1.285$ & $13.164$ & $160.3$ & $1.8$ & $\dots$ & $\dots$ & $0.2128$ & $0.0158$ & $4.6992$ & $0.3489$ & $4.1876$ & $0.2771$ & $0.0662$ & $4.2551$ & $0.3207$ & $0.0754$ & $4.5435$ & $0.4505$ & $0.0992$ & $-4.7927$ & $0.0179$ & $-6.1820$ & $0.0129$ & $-0.0655$ & $4933$ & $54$ & $5025$ & $214$ & $4989$ & $53$ & $4877$ & $55$ & $2.686$ & $0.480$ & $1.948$ & $0.260$ & $1.948$ & $0.260$ & $-2.385$ & $0.135$ & $-2.053$ & $0.270$ & $-2.419$ & $0.161$ & $-2.350$ & $0.108$ & $0.063$ & $0.115$ & $0.153$ & $6.198$ & D & $0.998$ & I & $0.759$ & $0.297$ & $0.126$ & $0.047$ & $0.126$ & $0.047$ & D & $0.996$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-140.0$,$42.6$,$77.1$) & ($1.6$,$5.7$,$1.2$) & ($189.4$,$187.1$,$425.2$) & ($2.7$,$29.2$,$20.3$) & $-1.875$ & $0.006$ & $1.388$ & $0.047$ & $6.021$ & $0.097$ & $5.445$ & $0.079$ & $0.625$ & $0.007$\\
J153229.34$-$112959.1 & 6316376100332821248 & 166942278 & 20090717_1538m12_053 & 15:32:29.34 & $-$11:29:59.1 & $\dots$ & $12.624$ & $12.494$ & $0.733$ & $12.621$ & $11.0$ & $4.4$ & $4.7$ & $2.1$ & $1.4618$ & $0.0162$ & $0.6841$ & $0.0076$ & $0.6721$ & $0.0073$ & $0.0109$ & $0.6713$ & $0.0074$ & $0.0111$ & $0.6620$ & $0.0182$ & $0.0276$ & $-12.7705$ & $0.0194$ & $1.6978$ & $0.0146$ & $-0.1546$ & $4872$ & $68$ & $7186$ & $204$ & $\dots$ & $\dots$ & $4872$ & $68$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.177$ & $-0.099$ & $0.190$ & $\dots$ & $\dots$ & $-1.150$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.112$ & $0.514$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.7$,$226.8$,$40.2$) & ($3.5$,$0.5$,$2.5$) & ($0.3$,$1747.0$,$19.0$) & ($0.2$,$4.1$,$2.0$) & $-1.598$ & $0.001$ & $7.509$ & $0.032$ & $7.750$ & $0.033$ & $0.831$ & $0.051$ & $0.016$ & $0.004$\\
J153232.30$-$110609.0 & 6316427532564434944 & $\dots$ & 20080503_1523m09_132 & 15:32:32.30 & $-$11:06:09.0 & NTTE & $12.178$ & $11.591$ & $1.763$ & $12.185$ & $49.1$ & $1.0$ & $46.5$ & $1.7$ & $0.1061$ & $0.0168$ & $9.4251$ & $1.4924$ & $7.5700$ & $0.9627$ & $0.1272$ & $7.2532$ & $0.9073$ & $0.1251$ & $5.6093$ & $0.7793$ & $0.1389$ & $3.3639$ & $0.0210$ & $-8.0895$ & $0.0143$ & $0.0172$ & $4508$ & $156$ & $4296$ & $92$ & $4508$ & $156$ & $\dots$ & $\dots$ & $1.063$ & $0.470$ & $0.314$ & $0.038$ & $0.314$ & $0.038$ & $-2.612$ & $0.090$ & $-1.811$ & $0.160$ & $-2.612$ & $0.090$ & $\dots$ & $\dots$ & $-0.251$ & $0.103$ & $0.489$ & $6.307$ & D & $0.973$ & I & $0.462$ & $0.333$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $39$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-192.4$,$110.9$,$-152.3$) & ($5.4$,$7.1$,$7.0$) & ($492.8$,$381.1$,$337.8$) & ($35.5$,$43.7$,$24.1$) & $-1.651$ & $0.013$ & $1.342$ & $0.115$ & $10.412$ & $0.306$ & $7.460$ & $0.656$ & $0.771$ & $0.023$\\
J153240.22$-$220743.8 & 6251739488232705920 & 120696967 & 20100410_1523m22_107 & 15:32:40.22 & $-$22:07:43.8 & $\dots$ & $11.902$ & $11.535$ & $1.047$ & $11.767$ & $-47.8$ & $1.5$ & $-47.6$ & $0.6$ & $0.8197$ & $0.0238$ & $1.2200$ & $0.0354$ & $1.1825$ & $0.0333$ & $0.0281$ & $1.1716$ & $0.0501$ & $0.0428$ & $1.2177$ & $0.0473$ & $0.0388$ & $-58.5647$ & $0.0280$ & $-16.6619$ & $0.0226$ & $-0.2019$ & $5696$ & $60$ & $5362$ & $94$ & $\dots$ & $\dots$ & $5696$ & $60$ & $1.870$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.125$ & $-1.335$ & $0.180$ & $\dots$ & $\dots$ & $-1.510$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($179.7$,$-29.8$,$117.4$) & ($2.2$,$3.2$,$1.6$) & ($699.0$,$-214.0$,$171.9$) & ($9.1$,$22.3$,$5.3$) & $-1.662$ & $0.005$ & $0.545$ & $0.064$ & $10.657$ & $0.097$ & $5.511$ & $0.087$ & $0.903$ & $0.010$\\
J153243.00$-$233342.2 & 6239305523548990336 & 120663719 & 20100414_1523m22_120 & 15:32:43.00 & $-$23:33:42.2 & $\dots$ & $12.274$ & $11.800$ & $1.530$ & $12.260$ & $47.9$ & $0.6$ & $47.1$ & $0.7$ & $0.3988$ & $0.0153$ & $2.5075$ & $0.0962$ & $2.3540$ & $0.0848$ & $0.0360$ & $2.3488$ & $0.0923$ & $0.0393$ & $2.3379$ & $0.1006$ & $0.0430$ & $-8.3726$ & $0.0178$ & $-7.2719$ & $0.0131$ & $-0.1926$ & $4370$ & $52$ & $4440$ & $68$ & $\dots$ & $\dots$ & $4370$ & $52$ & $1.751$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.119$ & $-0.654$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.267$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-30.4$,$115.7$,$26.1$) & ($0.6$,$1.5$,$0.3$) & ($159.7$,$719.2$,$40.2$) & ($2.5$,$11.9$,$0.7$) & $-1.882$ & $0.003$ & $2.261$ & $0.041$ & $6.394$ & $0.023$ & $1.163$ & $0.009$ & $0.478$ & $0.006$\\
J153246.09$-$124031.8 & 6266701917337531008 & 168118839 & 20090717_1538m12_034 & 15:32:46.09 & $-$12:40:31.8 & $\dots$ & $12.829$ & $12.443$ & $1.411$ & $12.839$ & $-59.0$ & $1.6$ & $-58.4$ & $1.4$ & $0.3692$ & $0.0146$ & $2.7086$ & $0.1071$ & $2.5304$ & $0.0935$ & $0.0369$ & $2.5840$ & $0.1073$ & $0.0415$ & $2.9147$ & $0.3175$ & $0.1089$ & $-10.4688$ & $0.0179$ & $-9.0406$ & $0.0127$ & $-0.0078$ & $4559$ & $52$ & $4527$ & $77$ & $\dots$ & $\dots$ & $4559$ & $52$ & $1.715$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.727$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.079$ & $0.401$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($66.0$,$62.3$,$-16.3$) & ($1.7$,$5.8$,$1.0$) & ($288.1$,$357.8$,$82.6$) & ($10.9$,$37.6$,$4.4$) & $-1.924$ & $0.006$ & $1.080$ & $0.119$ & $6.481$ & $0.030$ & $2.563$ & $0.048$ & $0.715$ & $0.026$\\
J153251.25$-$212558.3 & 6253328866649182464 & 166944356 & 20060813_1539m19_016 & 15:32:51.25 & $-$21:25:58.3 & $\dots$ & $12.846$ & $12.492$ & $1.296$ & $12.831$ & $157.4$ & $1.1$ & $158.1$ & $0.9$ & $0.5429$ & $0.0152$ & $1.8420$ & $0.0516$ & $1.7578$ & $0.0470$ & $0.0267$ & $1.7948$ & $0.0547$ & $0.0305$ & $1.7618$ & $0.1034$ & $0.0587$ & $-7.5905$ & $0.0184$ & $-13.2645$ & $0.0138$ & $-0.1087$ & $4955$ & $53$ & $4641$ & $77$ & $\dots$ & $\dots$ & $4955$ & $53$ & $1.186$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.103$ & $-1.359$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.180$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-141.0$,$83.4$,$41.4$) & ($0.9$,$2.3$,$0.8$) & ($391.2$,$558.8$,$52.8$) & ($4.9$,$17.3$,$0.8$) & $-1.783$ & $0.004$ & $1.468$ & $0.058$ & $8.411$ & $0.046$ & $1.409$ & $0.020$ & $0.703$ & $0.009$\\
J153252.61$-$112430.5 & 6316383002343516672 & 168128942 & 20070411_1538m12_058 & 15:32:52.61 & $-$11:24:30.5 & $\dots$ & $13.102$ & $12.740$ & $1.389$ & $13.125$ & $14.6$ & $1.2$ & $17.1$ & $2.0$ & $0.2490$ & $0.0144$ & $4.0161$ & $0.2323$ & $3.6364$ & $0.1904$ & $0.0524$ & $3.7525$ & $0.2024$ & $0.0539$ & $3.8511$ & $0.1726$ & $0.0448$ & $-2.4903$ & $0.0177$ & $-1.6888$ & $0.0127$ & $-0.0171$ & $4690$ & $53$ & $4680$ & $77$ & $\dots$ & $\dots$ & $4690$ & $53$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $-0.952$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.530$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.6$,$193.9$,$24.2$) & ($1.0$,$0.8$,$0.8$) & ($5.5$,$980.5$,$150.8$) & ($0.3$,$11.7$,$3.8$) & $-1.796$ & $0.003$ & $4.616$ & $0.037$ & $5.640$ & $0.029$ & $2.376$ & $0.031$ & $0.100$ & $0.002$\\
J153256.02$-$171742.2 & 6255487276689868928 & 167159679 & 20060628_1523m16_128 & 15:32:56.02 & $-$17:17:42.2 & $\dots$ & $11.339$ & $11.003$ & $1.211$ & $11.304$ & $-113.1$ & $0.9$ & $-111.9$ & $0.5$ & $0.9464$ & $0.0486$ & $1.0566$ & $0.0543$ & $1.0284$ & $0.0514$ & $0.0500$ & $1.0287$ & $0.0453$ & $0.0440$ & $1.1122$ & $0.0857$ & $0.0770$ & $-17.0734$ & $0.0610$ & $10.6456$ & $0.0433$ & $-0.0386$ & $4902$ & $53$ & $5198$ & $94$ & $\dots$ & $\dots$ & $4902$ & $53$ & $3.305$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $-0.758$ & $0.180$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.521$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($136.7$,$253.7$,$40.4$) & ($1.3$,$0.4$,$2.0$) & ($279.1$,$1845.9$,$19.1$) & ($5.6$,$7.5$,$1.3$) & $-1.466$ & $0.001$ & $5.512$ & $0.033$ & $13.579$ & $0.063$ & $1.457$ & $0.068$ & $0.423$ & $0.004$\\
J153301.01$-$173213.9 & 6255445220375955072 & 167153370 & 20030618_1543m18_045 & 15:33:01.01 & $-$17:32:13.9 & $\dots$ & $13.513$ & $13.197$ & $1.154$ & $13.473$ & $627.5$ & $21.8$ & $\dots$ & $\dots$ & $0.2511$ & $0.0140$ & $3.9825$ & $0.2220$ & $3.6088$ & $0.1823$ & $0.0505$ & $3.3706$ & $0.1224$ & $0.0363$ & $3.1950$ & $0.1755$ & $0.0549$ & $-9.6776$ & $0.0149$ & $0.4947$ & $0.0117$ & $-0.1838$ & $5031$ & $55$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5031$ & $55$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.112$ & $0.662$ & $0.140$ & $\dots$ & $\dots$ & $-1.600$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-456.5$,$8.8$,$410.3$) & ($11.0$,$4.2$,$7.0$) & ($153414.6$,$48.7$,$2931.4$) & ($273427.4$,$23.1$,$76.4$) & $-0.102$ & $0.077$ & $5.087$ & $0.364$ & $3051.930$ & $2688.894$ & $1296.665$ & $797.371$ & $0.993$ & $0.007$\\
J153303.82$-$203133.5 & 6253688333932928000 & 166974196 & 20120719_1539m19_021 & 15:33:03.82 & $-$20:31:33.5 & $\dots$ & $13.014$ & $12.495$ & $1.536$ & $12.958$ & $-1.5$ & $4.7$ & $-5.7$ & $5.6$ & $6.4311$ & $0.0175$ & $0.1555$ & $0.0004$ & $0.1549$ & $0.0004$ & $0.0027$ & $0.1551$ & $0.0004$ & $0.0027$ & $0.1553$ & $0.0005$ & $0.0032$ & $-15.3970$ & $0.0194$ & $-19.7715$ & $0.0178$ & $-0.3809$ & $4381$ & $67$ & $4193$ & $64$ & $\dots$ & $\dots$ & $4381$ & $67$ & $4.810$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.146$ & $0.130$ & $0.106$ & $0.080$ & $\dots$ & $\dots$ & $-1.146$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.071$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-8.3$,$232.9$,$3.5$) & ($4.0$,$1.0$,$2.2$) & ($1.1$,$1890.3$,$0.3$) & ($0.9$,$7.9$,$0.1$) & $-1.566$ & $0.002$ & $7.909$ & $0.120$ & $8.327$ & $0.064$ & $0.093$ & $0.017$ & $0.026$ & $0.011$\\
J153336.62$-$235547.2 & 6239280230482058112 & 120657789 & 20120718_1523m22_126 & 15:33:36.62 & $-$23:55:47.2 & $\dots$ & $13.015$ & $12.500$ & $1.687$ & $13.048$ & $70.1$ & $0.7$ & $70.3$ & $0.9$ & $0.1589$ & $0.0154$ & $6.2933$ & $0.6099$ & $5.4083$ & $0.4505$ & $0.0833$ & $5.5708$ & $0.4128$ & $0.0741$ & $5.3274$ & $0.4999$ & $0.0938$ & $-6.3391$ & $0.0185$ & $-8.4346$ & $0.0123$ & $-0.1673$ & $4333$ & $58$ & $4469$ & $77$ & $\dots$ & $\dots$ & $4333$ & $58$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.189$ & $-1.201$ & $0.170$ & $\dots$ & $\dots$ & $-1.560$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.407$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.2$,$-41.7$,$-19.5$) & ($4.8$,$6.3$,$1.6$) & ($187.1$,$-152.8$,$155.6$) & ($19.6$,$19.0$,$10.0$) & $-2.070$ & $0.001$ & $0.445$ & $0.094$ & $4.936$ & $0.285$ & $2.497$ & $0.070$ & $0.833$ & $0.041$\\
J153337.82$-$153026.7 & 6264937029380347776 & 167964954 & 20120321_1532m16_107 & 15:33:37.82 & $-$15:30:26.7 & $\dots$ & $12.061$ & $11.733$ & $1.350$ & $12.099$ & $-13.2$ & $0.7$ & $-12.2$ & $2.1$ & $0.2275$ & $0.0135$ & $4.3956$ & $0.2608$ & $3.9448$ & $0.2101$ & $0.0533$ & $3.8262$ & $0.2393$ & $0.0625$ & $3.8568$ & $0.0681$ & $0.0177$ & $-6.4898$ & $0.0163$ & $-9.1726$ & $0.0126$ & $-0.0937$ & $4656$ & $52$ & $4848$ & $68$ & $\dots$ & $\dots$ & $4656$ & $52$ & $2.318$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $-0.919$ & $0.140$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.521$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($6.0$,$49.6$,$-35.4$) & ($0.6$,$1.1$,$0.5$) & ($250.9$,$249.3$,$116.2$) & ($1.6$,$6.2$,$1.2$) & $-1.985$ & $0.001$ & $0.784$ & $0.023$ & $5.853$ & $0.006$ & $2.494$ & $0.019$ & $0.764$ & $0.006$\\
J153343.45$-$105757.1 & 6316432583445972352 & 169464581 & 20060606_1538m12_063 & 15:33:43.45 & $-$10:57:57.1 & $\dots$ & $12.504$ & $12.058$ & $1.491$ & $12.496$ & $-74.4$ & $1.2$ & $-74.1$ & $1.0$ & $0.4315$ & $0.0156$ & $2.3175$ & $0.0838$ & $2.1858$ & $0.0745$ & $0.0341$ & $2.2299$ & $0.0823$ & $0.0369$ & $2.2771$ & $0.1659$ & $0.0728$ & $-9.5811$ & $0.0197$ & $-1.3935$ & $0.0130$ & $0.1153$ & $4521$ & $52$ & $4452$ & $77$ & $\dots$ & $\dots$ & $4521$ & $52$ & $1.261$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $-0.961$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.158$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($90.0$,$176.9$,$17.3$) & ($1.3$,$1.6$,$1.3$) & ($106.6$,$1120.4$,$50.9$) & ($2.9$,$17.1$,$2.0$) & $-1.738$ & $0.004$ & $3.796$ & $0.065$ & $7.681$ & $0.036$ & $1.560$ & $0.033$ & $0.339$ & $0.006$\\
J153401.24$-$162246.7 & 6264564535457015552 & 167955944 & 20120720_1523m16_107 & 15:34:01.24 & $-$16:22:46.7 & $\dots$ & $12.669$ & $12.368$ & $1.303$ & $12.711$ & $81.6$ & $0.8$ & $79.5$ & $1.2$ & $0.2886$ & $0.0163$ & $3.4650$ & $0.1957$ & $3.1786$ & $0.1647$ & $0.0518$ & $3.3686$ & $0.1774$ & $0.0527$ & $3.4407$ & $0.1969$ & $0.0572$ & $-8.9046$ & $0.0191$ & $-7.7820$ & $0.0145$ & $-0.1128$ & $4727$ & $54$ & $4589$ & $77$ & $\dots$ & $\dots$ & $4727$ & $54$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.119$ & $-1.375$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-46.5$,$39.5$,$54.2$) & ($1.0$,$3.2$,$0.5$) & ($284.0$,$209.2$,$134.7$) & ($4.2$,$18.5$,$2.9$) & $-1.961$ & $0.004$ & $0.628$ & $0.061$ & $5.748$ & $0.073$ & $3.163$ & $0.050$ & $0.803$ & $0.018$\\
J153406.43$-$114554.4 & 6316311778902944384 & 168128287 & 20060801_1538m12_046 & 15:34:06.43 & $-$11:45:54.4 & $\dots$ & $12.607$ & $12.167$ & $1.471$ & $12.594$ & $44.1$ & $1.1$ & $44.1$ & $1.4$ & $0.2051$ & $0.0179$ & $4.8757$ & $0.4255$ & $4.3271$ & $0.3352$ & $0.0775$ & $4.6747$ & $0.4744$ & $0.1015$ & $4.8144$ & $0.4091$ & $0.0850$ & $-16.5803$ & $0.0224$ & $-3.6037$ & $0.0161$ & $-0.0435$ & $4550$ & $53$ & $4470$ & $77$ & $\dots$ & $\dots$ & $4550$ & $53$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.108$ & $-1.296$ & $0.170$ & $\dots$ & $\dots$ & $-1.580$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($120.2$,$-65.4$,$210.9$) & ($4.9$,$6.6$,$4.2$) & ($397.4$,$-272.0$,$441.8$) & ($19.4$,$21.2$,$3.8$) & $-1.699$ & $0.017$ & $1.180$ & $0.055$ & $9.330$ & $0.364$ & $7.494$ & $0.185$ & $0.775$ & $0.005$\\
J153417.11$-$210205.2 & 6253367899312046848 & 166951757 & 20110526_1539m19_015 & 15:34:17.11 & $-$21:02:05.2 & $\dots$ & $13.099$ & $12.781$ & $1.198$ & $13.076$ & $235.9$ & $1.3$ & $231.4$ & $1.0$ & $0.4018$ & $0.0161$ & $2.4888$ & $0.0997$ & $2.3375$ & $0.0880$ & $0.0376$ & $2.3818$ & $0.0934$ & $0.0392$ & $2.4254$ & $0.1334$ & $0.0550$ & $-1.3447$ & $0.0196$ & $-19.3469$ & $0.0180$ & $-0.4678$ & $5061$ & $54$ & $5131$ & $94$ & $\dots$ & $\dots$ & $5061$ & $54$ & $2.238$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $-0.867$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.361$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-250.7$,$5.2$,$-26.3$) & ($1.1$,$3.2$,$2.3$) & ($962.9$,$32.0$,$39.0$) & ($10.9$,$19.6$,$0.8$) & $-1.642$ & $0.003$ & $0.083$ & $0.035$ & $11.678$ & $0.059$ & $5.306$ & $0.052$ & $0.986$ & $0.006$\\
J153421.90$-$085747.0 & 6318046980050025216 & 169493051 & 20080401_1523m09_108 & 15:34:21.90 & $-$08:57:47.0 & SOAR & $10.178$ & $9.780$ & $1.283$ & $10.113$ & $126.7$ & $0.6$ & $126.8$ & $0.7$ & $0.6923$ & $0.0229$ & $1.4445$ & $0.0478$ & $1.3922$ & $0.0444$ & $0.0319$ & $1.3658$ & $0.0510$ & $0.0373$ & $1.3444$ & $0.0334$ & $0.0249$ & $-3.2950$ & $0.0201$ & $-35.0116$ & $0.0189$ & $-0.3091$ & $4899$ & $58$ & $4291$ & $51$ & $4874$ & $57$ & $4923$ & $59$ & $2.015$ & $0.210$ & $1.341$ & $0.273$ & $1.341$ & $0.273$ & $-3.064$ & $0.102$ & $-4.216$ & $0.140$ & $-3.038$ & $0.082$ & $-3.090$ & $0.122$ & $-0.059$ & $0.105$ & $0.481$ & $5.847$ & D & $0.974$ & I & $\dots$ & $\dots$ & $0.306$ & $0.049$ & $0.306$ & $0.049$ & D & $0.989$ & $79$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-185.2$,$59.2$,$-30.5$) & ($0.7$,$1.3$,$0.9$) & ($657.2$,$423.7$,$19.3$) & ($5.6$,$9.9$,$0.4$) & $-1.700$ & $0.001$ & $0.950$ & $0.025$ & $10.198$ & $0.016$ & $1.131$ & $0.010$ & $0.830$ & $0.004$\\
J153422.56$-$173828.0 & 6255413639475089792 & 167154310 & 20060806_1539m19_064 & 15:34:22.56 & $-$17:38:28.0 & $\dots$ & $12.546$ & $12.098$ & $1.452$ & $12.515$ & $-61.3$ & $0.8$ & $-61.3$ & $0.8$ & $0.1466$ & $0.0142$ & $6.8213$ & $0.6607$ & $5.7937$ & $0.4767$ & $0.0823$ & $6.3277$ & $0.7251$ & $0.1146$ & $5.4480$ & $0.1603$ & $0.0294$ & $-6.9643$ & $0.0172$ & $3.4302$ & $0.0128$ & $0.0111$ & $4434$ & $52$ & $4731$ & $77$ & $\dots$ & $\dots$ & $4434$ & $52$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.104$ & $-0.980$ & $0.170$ & $\dots$ & $\dots$ & $-1.560$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($93.3$,$236.2$,$139.7$) & ($0.7$,$0.5$,$1.5$) & ($238.9$,$868.8$,$328.2$) & ($4.7$,$8.0$,$5.9$) & $-1.632$ & $0.002$ & $3.357$ & $0.018$ & $10.002$ & $0.061$ & $5.819$ & $0.082$ & $0.497$ & $0.004$\\
J153431.66$-$173549.3 & 6255415499195895040 & 167154705 & 20060502_1533m18_087 & 15:34:31.66 & $-$17:35:49.3 & $\dots$ & $11.086$ & $11.409$ & $0.854$ & $11.572$ & $-33.2$ & $1.2$ & $\dots$ & $\dots$ & $2.8928$ & $0.0324$ & $0.3457$ & $0.0039$ & $0.3426$ & $0.0038$ & $0.0111$ & $0.3406$ & $0.0032$ & $0.0095$ & $\dots$ & $\dots$ & $\dots$ & $-15.3879$ & $0.0363$ & $-11.7524$ & $0.0265$ & $-0.0463$ & $5876$ & $179$ & $5579$ & $76$ & $\dots$ & $\dots$ & $5876$ & $179$ & $3.691$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.021$ & $0.226$ & $0.152$ & $0.100$ & $\dots$ & $\dots$ & $-1.021$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.068$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($22.7$,$225.8$,$-7.2$) & ($1.0$,$0.2$,$0.6$) & ($7.1$,$1797.3$,$1.5$) & ($0.5$,$1.8$,$0.1$) & $-1.590$ & $0.001$ & $7.185$ & $0.011$ & $8.339$ & $0.029$ & $0.210$ & $0.005$ & $0.074$ & $0.002$\\
J153449.42$-$065000.8 & 4400029892642364288 & 169609909 & 20050816_1525m06_118 & 15:34:49.42 & $-$06:50:00.8 & $\dots$ & $12.408$ & $12.140$ & $1.076$ & $12.383$ & $-13.1$ & $0.8$ & $-13.8$ & $1.3$ & $0.5365$ & $0.0245$ & $1.8639$ & $0.0851$ & $1.7778$ & $0.0774$ & $0.0436$ & $1.8373$ & $0.0652$ & $0.0355$ & $1.9109$ & $0.0703$ & $0.0368$ & $-3.3908$ & $0.0180$ & $-6.1035$ & $0.0171$ & $-0.1746$ & $5317$ & $55$ & $5195$ & $94$ & $\dots$ & $\dots$ & $5317$ & $55$ & $2.875$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.110$ & $-1.006$ & $0.180$ & $\dots$ & $\dots$ & $-0.970$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.485$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.3$,$188.0$,$-12.6$) & ($0.6$,$0.7$,$0.5$) & ($26.0$,$1262.1$,$40.3$) & ($0.7$,$7.5$,$0.8$) & $-1.737$ & $0.002$ & $4.884$ & $0.034$ & $6.845$ & $0.014$ & $1.222$ & $0.013$ & $0.167$ & $0.003$\\
J153503.54$-$105913.7 & 6316511615140953600 & 169466442 & 20050418_1529m13_085 & 15:35:03.54 & $-$10:59:13.7 & $\dots$ & $12.410$ & $12.594$ & $0.889$ & $12.769$ & $-7.2$ & $1.6$ & $-8.0$ & $0.9$ & $2.2142$ & $0.0174$ & $0.4516$ & $0.0035$ & $0.4464$ & $0.0035$ & $0.0078$ & $0.4467$ & $0.0038$ & $0.0084$ & $\dots$ & $\dots$ & $\dots$ & $-2.4698$ & $0.0244$ & $4.1750$ & $0.0222$ & $-0.3875$ & $5984$ & $84$ & $5505$ & $74$ & $\dots$ & $\dots$ & $5984$ & $84$ & $3.355$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.315$ & $0.151$ & $-0.318$ & $0.110$ & $\dots$ & $\dots$ & $-1.315$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.119$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-0.9$,$254.4$,$11.3$) & ($1.3$,$0.1$,$0.9$) & ($12.4$,$2005.5$,$3.3$) & ($0.1$,$1.1$,$0.2$) & $-1.528$ & $0.001$ & $7.885$ & $0.001$ & $9.511$ & $0.008$ & $0.355$ & $0.010$ & $0.093$ & $0.000$\\
J153508.00$-$152434.0 & 6264753342218932736 & 167993772 & 20070320_1523m16_107 & 15:35:08.00 & $-$15:24:34.0 & KPNR & $12.971$ & $12.597$ & $1.436$ & $13.006$ & $-106.7$ & $1.4$ & $-108.1$ & $1.7$ & $0.1610$ & $0.0167$ & $6.2112$ & $0.6443$ & $5.3476$ & $0.4776$ & $0.0893$ & $5.2373$ & $0.4831$ & $0.0922$ & $5.3192$ & $0.9143$ & $0.1719$ & $-3.1148$ & $0.0185$ & $-11.0360$ & $0.0141$ & $-0.1281$ & $4634$ & $54$ & $5484$ & $214$ & $4665$ & $53$ & $4602$ & $54$ & $3.053$ & $0.480$ & $1.134$ & $0.098$ & $1.134$ & $0.098$ & $-2.509$ & $0.118$ & $-2.555$ & $0.270$ & $-2.568$ & $0.127$ & $-2.450$ & $0.108$ & $-0.312$ & $0.138$ & $0.388$ & $6.309$ & D & $0.976$ & I & $\dots$ & $\dots$ & $0.293$ & $0.042$ & $0.293$ & $0.042$ & D & $0.967$ & $28$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($39.5$,$-5.0$,$-185.7$) & ($1.6$,$11.9$,$6.3$) & ($60.4$,$-15.2$,$783.5$) & ($4.7$,$40.5$,$21.4$) & $-1.862$ & $0.011$ & $2.337$ & $0.069$ & $5.612$ & $0.137$ & $5.598$ & $0.128$ & $0.412$ & $0.007$\\
J153518.64$-$145527.6 & 6264994650662003712 & 167996516 & 20050418_1529m13_138 & 15:35:18.64 & $-$14:55:27.6 & $\dots$ & $13.154$ & $12.996$ & $0.784$ & $13.137$ & $331.1$ & $4.1$ & $\dots$ & $\dots$ & $2.3668$ & $0.0164$ & $0.4225$ & $0.0029$ & $0.4179$ & $0.0029$ & $0.0069$ & $0.4168$ & $0.0026$ & $0.0062$ & $0.4157$ & $0.0028$ & $0.0067$ & $-28.1689$ & $0.0190$ & $-103.1416$ & $0.0151$ & $-0.1658$ & $6364$ & $154$ & $6931$ & $529$ & $\dots$ & $\dots$ & $6364$ & $154$ & $4.417$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.770$ & $0.514$ & $-1.232$ & $0.400$ & $\dots$ & $\dots$ & $-2.770$ & $0.514$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.687$ & $0.481$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-318.9$,$18.8$,$90.8$) & ($3.5$,$0.7$,$2.2$) & ($1641.9$,$148.8$,$181.2$) & ($26.6$,$5.3$,$15.7$) & $-1.300$ & $0.013$ & $0.378$ & $0.058$ & $22.646$ & $0.620$ & $19.079$ & $2.425$ & $0.967$ & $0.005$\\
J153539.50$-$173455.0 & 6255408386736238592 & 167158273 & 20060806_1539m19_066 & 15:35:39.50 & $-$17:34:55.0 & NTTE & $12.156$ & $11.875$ & $1.153$ & $12.150$ & $85.8$ & $1.6$ & $84.0$ & $0.9$ & $0.3658$ & $0.0124$ & $2.7337$ & $0.0927$ & $2.5523$ & $0.0808$ & $0.0316$ & $2.4965$ & $0.0972$ & $0.0389$ & $2.4291$ & $0.1547$ & $0.0637$ & $-13.5184$ & $0.0147$ & $-14.3100$ & $0.0118$ & $-0.1505$ & $5088$ & $43$ & $4702$ & $92$ & $5085$ & $28$ & $5090$ & $57$ & $1.034$ & $0.470$ & $1.806$ & $0.383$ & $1.806$ & $0.383$ & $-2.482$ & $0.124$ & $-2.427$ & $0.160$ & $-2.493$ & $0.135$ & $-2.470$ & $0.112$ & $0.421$ & $0.114$ & $0.621$ & $6.569$ & D & $0.993$ & I & $0.291$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-49.2$,$2.6$,$35.8$) & ($1.6$,$4.2$,$0.8$) & ($478.9$,$16.0$,$62.3$) & ($6.6$,$25.8$,$1.6$) & $-1.937$ & $0.003$ & $0.097$ & $0.070$ & $6.730$ & $0.071$ & $3.490$ & $0.221$ & $0.972$ & $0.020$\\
J153542.36$-$031806.7 & 4401974550754056320 & 170139272 & 20060525_1532m04_085 & 15:35:42.36 & $-$03:18:06.7 & $\dots$ & $12.568$ & $12.220$ & $1.298$ & $12.560$ & $-16.7$ & $1.0$ & $-16.0$ & $1.0$ & $1.0370$ & $0.0196$ & $0.9643$ & $0.0182$ & $0.9407$ & $0.0173$ & $0.0184$ & $0.9515$ & $0.0158$ & $0.0166$ & $0.9796$ & $0.0259$ & $0.0265$ & $6.5774$ & $0.0231$ & $-8.6899$ & $0.0247$ & $-0.6127$ & $4991$ & $53$ & $4833$ & $77$ & $\dots$ & $\dots$ & $4991$ & $53$ & $2.104$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-1.164$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.366$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-30.1$,$240.2$,$-41.8$) & ($0.8$,$0.1$,$0.7$) & ($16.3$,$1799.0$,$26.7$) & ($0.6$,$2.0$,$0.6$) & $-1.572$ & $0.001$ & $7.084$ & $0.017$ & $8.877$ & $0.015$ & $1.133$ & $0.014$ & $0.112$ & $0.002$\\
J153551.76$-$210436.7 & 6253408581242577536 & 166956229 & 20080304_1539m19_014 & 15:35:51.76 & $-$21:04:36.7 & $\dots$ & $11.173$ & $10.735$ & $1.485$ & $11.170$ & $12.9$ & $0.9$ & $14.0$ & $0.3$ & $0.6950$ & $0.0163$ & $1.4388$ & $0.0337$ & $1.3870$ & $0.0314$ & $0.0226$ & $1.3747$ & $0.0260$ & $0.0189$ & $1.4043$ & $0.0354$ & $0.0252$ & $-8.8874$ & $0.0234$ & $-2.2458$ & $0.0159$ & $-0.0437$ & $4436$ & $52$ & $4415$ & $77$ & $\dots$ & $\dots$ & $4436$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.874$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.206$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-5.0$,$197.5$,$38.1$) & ($0.9$,$0.5$,$0.5$) & ($17.0$,$1388.1$,$26.5$) & ($0.4$,$4.7$,$0.5$) & $-1.704$ & $0.001$ & $5.456$ & $0.023$ & $7.069$ & $0.009$ & $0.968$ & $0.010$ & $0.129$ & $0.002$\\
J153558.47$-$131804.7 & 6266416868952173056 & 168097440 & 20090613_1538m11_009 & 15:35:58.47 & $-$13:18:04.7 & $\dots$ & $10.579$ & $10.312$ & $1.120$ & $10.573$ & $-21.8$ & $0.8$ & $-24.4$ & $0.3$ & $0.9760$ & $0.0218$ & $1.0246$ & $0.0229$ & $0.9980$ & $0.0217$ & $0.0218$ & $0.9807$ & $0.0167$ & $0.0171$ & $0.9890$ & $0.0263$ & $0.0266$ & $-37.5885$ & $0.0268$ & $-14.1543$ & $0.0232$ & $-0.5019$ & $5200$ & $55$ & $5370$ & $63$ & $\dots$ & $\dots$ & $5200$ & $55$ & $2.599$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.108$ & $-0.943$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.310$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($69.4$,$85.9$,$59.6$) & ($0.8$,$1.3$,$0.6$) & ($322.5$,$637.4$,$42.2$) & ($4.2$,$10.0$,$1.0$) & $-1.802$ & $0.001$ & $1.755$ & $0.030$ & $7.948$ & $0.006$ & $1.371$ & $0.015$ & $0.638$ & $0.005$\\
J153608.05$-$190629.3 & 6254219883385677952 & 167118528 & 20030617_1543m18_022 & 15:36:08.05 & $-$19:06:29.3 & $\dots$ & $13.800$ & $13.463$ & $1.327$ & $13.818$ & $-103.4$ & $2.1$ & $\dots$ & $\dots$ & $0.1023$ & $0.0155$ & $9.7752$ & $1.4811$ & $7.7942$ & $0.9416$ & $0.1208$ & $6.2107$ & $0.5948$ & $0.0958$ & $6.6573$ & $0.4400$ & $0.0661$ & $-0.0559$ & $0.0200$ & $-3.2889$ & $0.0156$ & $-0.3440$ & $4727$ & $56$ & $5362$ & $94$ & $\dots$ & $\dots$ & $4727$ & $56$ & $3.454$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.131$ & $-1.337$ & $0.180$ & $\dots$ & $\dots$ & $-1.960$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.623$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-38.6$,$193.9$,$-111.4$) & ($5.0$,$2.8$,$1.7$) & ($68.9$,$516.4$,$425.5$) & ($6.1$,$23.6$,$11.4$) & $-1.810$ & $0.003$ & $2.940$ & $0.096$ & $6.299$ & $0.061$ & $4.852$ & $0.117$ & $0.364$ & $0.017$\\
J153614.54$-$145017.6 & 6265371336473383936 & 168002625 & 20030815_1529m13_131 & 15:36:14.54 & $-$14:50:17.6 & $\dots$ & $13.203$ & $13.033$ & $0.856$ & $13.197$ & $11.1$ & $3.7$ & $15.4$ & $2.8$ & $1.6897$ & $0.0142$ & $0.5918$ & $0.0050$ & $0.5829$ & $0.0048$ & $0.0083$ & $0.5781$ & $0.0046$ & $0.0080$ & $0.5756$ & $0.0068$ & $0.0117$ & $-24.7450$ & $0.0178$ & $-10.4289$ & $0.0124$ & $0.0160$ & $5971$ & $68$ & $5983$ & $136$ & $\dots$ & $\dots$ & $5971$ & $68$ & $4.402$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.125$ & $-1.302$ & $0.190$ & $\dots$ & $\dots$ & $-0.980$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.573$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.7$,$183.3$,$35.4$) & ($3.1$,$0.5$,$2.0$) & ($43.9$,$1422.8$,$14.0$) & ($0.4$,$4.3$,$1.4$) & $-1.686$ & $0.001$ & $5.164$ & $0.015$ & $7.780$ & $0.004$ & $0.712$ & $0.041$ & $0.202$ & $0.001$\\
J153621.05$-$190316.3 & 6254226033778854656 & 167118755 & 20060426_1533m18_136 & 15:36:21.05 & $-$19:03:16.3 & $\dots$ & $11.657$ & $11.344$ & $1.341$ & $11.705$ & $-259.3$ & $0.8$ & $-259.0$ & $0.3$ & $0.4164$ & $0.0160$ & $2.4015$ & $0.0923$ & $2.2604$ & $0.0818$ & $0.0362$ & $2.2236$ & $0.0865$ & $0.0389$ & $2.2283$ & $0.1075$ & $0.0483$ & $-21.5036$ & $0.0212$ & $-17.2199$ & $0.0160$ & $-0.2177$ & $4684$ & $53$ & $4573$ & $68$ & $\dots$ & $\dots$ & $4684$ & $53$ & $1.176$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.112$ & $-1.348$ & $0.140$ & $\dots$ & $\dots$ & $-1.450$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($278.7$,$25.0$,$-102.8$) & ($1.4$,$3.6$,$0.5$) & ($951.3$,$158.0$,$366.1$) & ($11.8$,$23.2$,$6.6$) & $-1.503$ & $0.002$ & $0.488$ & $0.086$ & $14.648$ & $0.120$ & $12.252$ & $0.347$ & $0.936$ & $0.011$\\
J153627.81$-$115944.3 & 6268272088663723264 & 168131035 & 20050418_1529m13_094 & 15:36:27.81 & $-$11:59:44.3 & $\dots$ & $9.752$ & $9.535$ & $0.970$ & $9.737$ & $-64.7$ & $1.5$ & $-63.5$ & $2.0$ & $11.7160$ & $0.0635$ & $0.0854$ & $0.0005$ & $0.0852$ & $0.0005$ & $0.0054$ & $0.0851$ & $0.0004$ & $0.0050$ & $0.0851$ & $0.0017$ & $0.0200$ & $-196.2587$ & $0.0717$ & $-3.8764$ & $0.0534$ & $-0.0256$ & $5958$ & $69$ & $5263$ & $104$ & $\dots$ & $\dots$ & $5958$ & $69$ & $3.996$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.219$ & $0.140$ & $-0.380$ & $0.110$ & $\dots$ & $\dots$ & $-1.219$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.236$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($79.0$,$202.3$,$17.0$) & ($1.3$,$0.3$,$0.9$) & ($90.4$,$1654.7$,$2.1$) & ($2.3$,$2.8$,$0.2$) & $-1.597$ & $0.001$ & $5.572$ & $0.019$ & $9.632$ & $0.041$ & $0.280$ & $0.016$ & $0.267$ & $0.003$\\
J153628.70$-$264050.0 & 6234529137659216128 & $\dots$ & 20050530_1533m27_090 & 15:36:28.70 & $-$26:40:50.0 & NTTE & $12.959$ & $12.439$ & $1.635$ & $12.956$ & $-117.3$ & $1.9$ & $-118.2$ & $0.7$ & $0.1171$ & $0.0146$ & $8.5397$ & $1.0647$ & $6.9881$ & $0.7130$ & $0.1020$ & $6.5420$ & $0.8194$ & $0.1252$ & $8.3899$ & $0.8816$ & $0.1051$ & $-6.3880$ & $0.0171$ & $-0.5339$ & $0.0128$ & $0.0084$ & $4573$ & $108$ & $3988$ & $87$ & $4573$ & $108$ & $\dots$ & $\dots$ & $4.432$ & $0.170$ & $0.415$ & $0.091$ & $0.415$ & $0.091$ & $-2.697$ & $0.172$ & $-0.983$ & $0.160$ & $-2.697$ & $0.172$ & $\dots$ & $\dots$ & $-0.229$ & $0.102$ & $0.511$ & $6.244$ & D & $0.983$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $26$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-45.4$,$228.0$,$102.4$) & ($15.8$,$2.7$,$4.2$) & ($70.9$,$561.9$,$544.2$) & ($4.1$,$4.7$,$37.9$) & $-1.740$ & $0.018$ & $3.594$ & $0.129$ & $7.136$ & $0.264$ & $5.819$ & $0.318$ & $0.330$ & $0.004$\\
J153707.89$-$120819.5 & 6268219380825164288 & 168131163 & 20030815_1529m13_100 & 15:37:07.89 & $-$12:08:19.5 & $\dots$ & $12.204$ & $11.842$ & $1.343$ & $12.204$ & $-78.3$ & $2.9$ & $-78.7$ & $0.8$ & $0.3668$ & $0.0161$ & $2.7263$ & $0.1197$ & $2.5458$ & $0.1043$ & $0.0410$ & $2.5020$ & $0.1035$ & $0.0414$ & $2.6360$ & $0.0888$ & $0.0337$ & $-8.9063$ & $0.0183$ & $4.4016$ & $0.0134$ & $-0.1942$ & $4714$ & $54$ & $5017$ & $77$ & $\dots$ & $\dots$ & $4714$ & $54$ & $3.536$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.119$ & $-1.373$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.809$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($115.3$,$228.9$,$63.1$) & ($2.4$,$0.4$,$1.8$) & ($166.8$,$1382.2$,$80.7$) & ($6.0$,$6.6$,$2.2$) & $-1.606$ & $0.002$ & $4.394$ & $0.041$ & $10.173$ & $0.069$ & $2.100$ & $0.054$ & $0.397$ & $0.006$\\
J153714.19$-$142500.9 & 6265411365568680064 & 168016015 & 20060801_1538m12_006 & 15:37:14.19 & $-$14:25:00.9 & $\dots$ & $12.496$ & $12.081$ & $1.455$ & $12.499$ & $-20.0$ & $1.0$ & $-18.7$ & $0.6$ & $0.4447$ & $0.0146$ & $2.2487$ & $0.0738$ & $2.1245$ & $0.0659$ & $0.0310$ & $2.1422$ & $0.0644$ & $0.0301$ & $2.2211$ & $0.0002$ & $0.0001$ & $-0.1646$ & $0.0161$ & $-8.9716$ & $0.0135$ & $-0.2968$ & $4547$ & $52$ & $4560$ & $77$ & $\dots$ & $\dots$ & $4547$ & $52$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.856$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.381$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.6$,$180.8$,$-59.8$) & ($0.8$,$0.2$,$0.5$) & ($36.0$,$1155.8$,$70.4$) & ($0.8$,$1.2$,$0.7$) & $-1.754$ & $0.001$ & $4.468$ & $0.013$ & $6.765$ & $0.008$ & $1.706$ & $0.009$ & $0.204$ & $0.002$\\
J153715.59$-$064213.6 & 4397149412694952704 & 169625764 & 20080804_1538m05_019 & 15:37:15.59 & $-$06:42:13.6 & $\dots$ & $11.329$ & $11.006$ & $1.270$ & $11.334$ & $-31.9$ & $1.4$ & $-29.6$ & $0.3$ & $1.0854$ & $0.0185$ & $0.9213$ & $0.0157$ & $0.8998$ & $0.0150$ & $0.0166$ & $0.8964$ & $0.0114$ & $0.0128$ & $0.9023$ & $0.0263$ & $0.0291$ & $-24.3013$ & $0.0220$ & $4.2414$ & $0.0175$ & $-0.1212$ & $4882$ & $53$ & $4863$ & $65$ & $\dots$ & $\dots$ & $4882$ & $53$ & $3.322$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.546$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($70.2$,$195.4$,$59.7$) & ($1.2$,$0.5$,$1.1$) & ($74.9$,$1470.1$,$39.6$) & ($2.1$,$4.7$,$1.4$) & $-1.639$ & $0.001$ & $5.168$ & $0.027$ & $8.762$ & $0.026$ & $1.451$ & $0.029$ & $0.258$ & $0.004$\\
J153731.41$-$192649.3 & 6254149407260900224 & 167129245 & 20100604_1539m19_041 & 15:37:31.41 & $-$19:26:49.3 & $\dots$ & $12.879$ & $12.398$ & $1.594$ & $12.892$ & $-25.1$ & $2.1$ & $-15.3$ & $1.2$ & $0.1038$ & $0.0147$ & $9.6339$ & $1.3643$ & $7.7042$ & $0.8725$ & $0.1133$ & $8.4828$ & $1.2817$ & $0.1511$ & $7.5550$ & $1.0014$ & $0.1326$ & $-4.8696$ & $0.0179$ & $-4.9689$ & $0.0129$ & $0.0557$ & $4266$ & $53$ & $4631$ & $87$ & $\dots$ & $\dots$ & $4266$ & $53$ & $3.650$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.010$ & $0.122$ & $-1.214$ & $0.160$ & $\dots$ & $\dots$ & $-2.010$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.848$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($42.8$,$39.1$,$-18.7$) & ($3.8$,$1.9$,$1.2$) & ($96.3$,$76.8$,$383.6$) & ($5.8$,$6.6$,$26.4$) & $-2.032$ & $0.010$ & $0.673$ & $0.074$ & $4.342$ & $0.049$ & $4.028$ & $0.158$ & $0.732$ & $0.024$\\
J153733.13$-$123931.1 & 6267975426683562496 & 168134128 & 20110527_1538m12_043 & 15:37:33.13 & $-$12:39:31.1 & $\dots$ & $12.934$ & $12.469$ & $1.485$ & $12.904$ & $-82.5$ & $1.4$ & $\dots$ & $\dots$ & $0.2557$ & $0.0148$ & $3.9108$ & $0.2264$ & $3.5499$ & $0.1865$ & $0.0525$ & $3.6618$ & $0.1963$ & $0.0536$ & $3.7340$ & $0.6100$ & $0.1634$ & $-4.8347$ & $0.0158$ & $0.8115$ & $0.0132$ & $-0.3560$ & $4460$ & $52$ & $4520$ & $77$ & $\dots$ & $\dots$ & $4460$ & $52$ & $1.298$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.103$ & $-1.061$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.249$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($89.0$,$216.1$,$25.5$) & ($1.6$,$1.5$,$2.9$) & ($73.9$,$1063.5$,$146.8$) & ($2.3$,$38.2$,$13.2$) & $-1.726$ & $0.007$ & $4.104$ & $0.106$ & $7.496$ & $0.088$ & $2.869$ & $0.146$ & $0.293$ & $0.007$\\
J153735.89$-$025256.1 & 4403495793811003520 & 170240298 & 20060525_1532m04_091 & 15:37:35.89 & $-$02:52:56.1 & $\dots$ & $12.279$ & $11.811$ & $1.560$ & $12.286$ & $-10.1$ & $0.8$ & $-10.7$ & $0.8$ & $0.4208$ & $0.0150$ & $2.3764$ & $0.0847$ & $2.2381$ & $0.0751$ & $0.0336$ & $2.2025$ & $0.0687$ & $0.0312$ & $2.1977$ & $0.0614$ & $0.0280$ & $-10.1351$ & $0.0162$ & $-5.6584$ & $0.0119$ & $-0.0248$ & $4437$ & $52$ & $4517$ & $77$ & $\dots$ & $\dots$ & $4437$ & $52$ & $1.915$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.765$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($21.3$,$134.5$,$34.7$) & ($0.6$,$1.0$,$0.6$) & ($120.2$,$880.2$,$61.0$) & ($1.8$,$8.1$,$0.9$) & $-1.820$ & $0.002$ & $3.023$ & $0.019$ & $6.787$ & $0.009$ & $1.702$ & $0.190$ & $0.384$ & $0.002$\\
J153743.03$-$122748.8 & 6267986971556412032 & 168135994 & 20080529_1538m12_125 & 15:37:43.03 & $-$12:27:48.8 & $\dots$ & $11.061$ & $10.741$ & $1.375$ & $11.119$ & $279.3$ & $0.5$ & $278.7$ & $0.3$ & $0.5215$ & $0.0173$ & $1.9175$ & $0.0636$ & $1.8265$ & $0.0577$ & $0.0316$ & $1.7917$ & $0.0473$ & $0.0264$ & $1.7226$ & $0.0720$ & $0.0418$ & $-7.8201$ & $0.0221$ & $-29.1065$ & $0.0161$ & $-0.0921$ & $4648$ & $53$ & $4642$ & $68$ & $\dots$ & $\dots$ & $4648$ & $53$ & $1.595$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $-1.299$ & $0.140$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-288.2$,$-4.6$,$56.9$) & ($0.7$,$2.8$,$1.3$) & ($1237.0$,$-31.4$,$144.6$) & ($9.3$,$18.7$,$2.2$) & $-1.484$ & $0.001$ & $0.104$ & $0.061$ & $15.472$ & $0.042$ & $7.237$ & $0.050$ & $0.987$ & $0.008$\\
J153801.59$-$083433.6 & 6318165104533722112 & 169594236 & 20050730_1546m09_047 & 15:38:01.59 & $-$08:34:33.6 & $\dots$ & $12.411$ & $12.198$ & $0.856$ & $12.361$ & $-78.0$ & $1.5$ & $-76.0$ & $0.6$ & $2.5690$ & $0.0176$ & $0.3893$ & $0.0027$ & $0.3854$ & $0.0026$ & $0.0068$ & $0.3861$ & $0.0024$ & $0.0062$ & $0.3864$ & $0.0027$ & $0.0069$ & $-18.9930$ & $0.0208$ & $-28.2181$ & $0.0151$ & $-0.0398$ & $5959$ & $68$ & $5756$ & $94$ & $\dots$ & $\dots$ & $5959$ & $68$ & $3.446$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.883$ & $0.123$ & $-0.995$ & $0.180$ & $\dots$ & $\dots$ & $-0.883$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($48.6$,$191.7$,$-46.7$) & ($1.2$,$0.1$,$0.9$) & ($52.2$,$1521.5$,$22.8$) & ($0.9$,$1.2$,$0.9$) & $-1.643$ & $0.001$ & $5.482$ & $0.006$ & $8.466$ & $0.026$ & $1.013$ & $0.026$ & $0.214$ & $0.002$\\
J153816.74$-$122916.6 & 6267985013050685440 & 168136264 & 20030717_1529m13_102 & 15:38:16.74 & $-$12:29:16.6 & $\dots$ & $13.024$ & $12.650$ & $1.379$ & $13.031$ & $36.3$ & $2.9$ & $34.4$ & $1.5$ & $0.3637$ & $0.0128$ & $2.7495$ & $0.0968$ & $2.5661$ & $0.0843$ & $0.0328$ & $2.5843$ & $0.0940$ & $0.0364$ & $2.6499$ & $0.1872$ & $0.0707$ & $-3.9358$ & $0.0155$ & $8.1466$ & $0.0121$ & $-0.2148$ & $4617$ & $52$ & $4488$ & $65$ & $\dots$ & $\dots$ & $4617$ & $52$ & $3.347$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.630$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.7$,$293.1$,$120.0$) & ($2.6$,$1.0$,$2.4$) & ($215.9$,$1751.1$,$189.2$) & ($9.4$,$7.8$,$6.9$) & $-1.456$ & $0.003$ & $6.093$ & $0.043$ & $13.435$ & $0.135$ & $4.973$ & $0.141$ & $0.376$ & $0.007$\\
J153830.86$-$180424.4 & 6255142030043852928 & 167170344 & 20030618_1543m18_030 & 15:38:30.86 & $-$18:04:24.4 & NTTE & $10.844$ & $10.599$ & $1.150$ & $10.873$ & $132.9$ & $2.6$ & $132.4$ & $0.3$ & $0.9972$ & $0.0149$ & $1.0028$ & $0.0150$ & $0.9773$ & $0.0142$ & $0.0146$ & $0.9705$ & $0.0159$ & $0.0164$ & $0.9694$ & $0.0166$ & $0.0171$ & $-49.5568$ & $0.0197$ & $-38.0878$ & $0.0161$ & $-0.2047$ & $5044$ & $47$ & $4616$ & $92$ & $5058$ & $39$ & $5029$ & $55$ & $1.289$ & $0.470$ & $1.538$ & $0.184$ & $1.538$ & $0.184$ & $-2.018$ & $0.097$ & $-2.221$ & $0.160$ & $-2.116$ & $0.084$ & $-1.920$ & $0.110$ & $0.106$ & $0.092$ & $0.486$ & $6.898$ & D & $0.997$ & I & $0.251$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-58.6$,$-52.9$,$95.7$) & ($2.3$,$1.5$,$1.3$) & ($358.2$,$-392.4$,$153.2$) & ($6.0$,$10.7$,$5.6$) & $-1.805$ & $0.003$ & $1.215$ & $0.050$ & $7.687$ & $0.033$ & $3.848$ & $0.093$ & $0.727$ & $0.009$\\
J153841.66$-$203559.0 & 6253441497871877760 & 167002509 & 20060813_1539m19_009 & 15:38:41.66 & $-$20:35:59.0 & $\dots$ & $12.170$ & $12.606$ & $1.097$ & $12.859$ & $30.3$ & $1.2$ & $\dots$ & $\dots$ & $3.0927$ & $0.0233$ & $0.3233$ & $0.0024$ & $0.3206$ & $0.0024$ & $0.0075$ & $0.3207$ & $0.0020$ & $0.0062$ & $\dots$ & $\dots$ & $\dots$ & $-0.5269$ & $0.0348$ & $4.1549$ & $0.0304$ & $-0.4443$ & $5404$ & $137$ & $5577$ & $76$ & $\dots$ & $\dots$ & $5404$ & $137$ & $3.988$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.250$ & $0.216$ & $0.203$ & $0.100$ & $\dots$ & $\dots$ & $-3.250$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.031$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($-37.7$,$248.7$,$25.8$) & ($1.0$,$0.2$,$0.5$) & ($25.7$,$1982.4$,$6.0$) & ($0.8$,$1.9$,$0.2$) & $-1.528$ & $0.001$ & $7.518$ & $0.021$ & $9.860$ & $0.017$ & $0.514$ & $0.012$ & $0.135$ & $0.002$\\
J153849.19$-$055735.2 & 4400205337760870144 & 169635197 & 20060509_1532m04_133 & 15:38:49.19 & $-$05:57:35.2 & $\dots$ & $10.989$ & $11.001$ & $1.380$ & $11.382$ & $-23.9$ & $0.6$ & $-23.8$ & $1.6$ & $0.9197$ & $0.0269$ & $1.0873$ & $0.0318$ & $1.0574$ & $0.0301$ & $0.0284$ & $1.0427$ & $0.0316$ & $0.0303$ & $1.0366$ & $0.0413$ & $0.0398$ & $-13.6196$ & $0.0329$ & $2.9356$ & $0.0301$ & $-0.4671$ & $4662$ & $79$ & $4869$ & $65$ & $\dots$ & $\dots$ & $4662$ & $79$ & $2.875$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.131$ & $-0.323$ & $0.090$ & $\dots$ & $\dots$ & $-1.350$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.265$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($45.2$,$216.7$,$40.8$) & ($0.6$,$0.4$,$0.7$) & ($27.6$,$1606.5$,$25.7$) & ($0.8$,$4.9$,$0.7$) & $-1.625$ & $0.001$ & $6.110$ & $0.026$ & $8.323$ & $0.011$ & $1.061$ & $0.016$ & $0.153$ & $0.002$\\
J153908.48$-$171435.7 & 6261256517285241344 & 167182550 & 20050419_1543m18_057 & 15:39:08.48 & $-$17:14:35.7 & $\dots$ & $12.494$ & $12.166$ & $1.296$ & $12.505$ & $-67.3$ & $1.3$ & $-68.7$ & $1.1$ & $0.4720$ & $0.0143$ & $2.1186$ & $0.0642$ & $2.0080$ & $0.0577$ & $0.0287$ & $2.0557$ & $0.0620$ & $0.0302$ & $2.1240$ & $0.0930$ & $0.0438$ & $-5.9903$ & $0.0166$ & $3.4779$ & $0.0121$ & $-0.1287$ & $4677$ & $52$ & $4659$ & $77$ & $\dots$ & $\dots$ & $4677$ & $52$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.649$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.059$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($71.0$,$250.1$,$33.1$) & ($1.1$,$0.3$,$1.0$) & ($74.5$,$1600.6$,$41.6$) & ($2.0$,$6.6$,$1.2$) & $-1.598$ & $0.002$ & $5.674$ & $0.026$ & $9.369$ & $0.043$ & $1.613$ & $0.028$ & $0.246$ & $0.003$\\
J153910.59$-$154639.2 & 6261691649011823872 & 167985697 & 20030618_1543m18_070 & 15:39:10.59 & $-$15:46:39.2 & $\dots$ & $13.566$ & $13.123$ & $1.440$ & $13.535$ & $331.9$ & $69.6$ & $\dots$ & $\dots$ & $0.7699$ & $0.0146$ & $1.2989$ & $0.0246$ & $1.2564$ & $0.0230$ & $0.0183$ & $1.2402$ & $0.0216$ & $0.0174$ & $\dots$ & $\dots$ & $\dots$ & $-7.1457$ & $0.0176$ & $-5.5975$ & $0.0135$ & $-0.2620$ & $4440$ & $75$ & $3617$ & $158$ & $\dots$ & $\dots$ & $4440$ & $75$ & $4.432$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.307$ & $-0.293$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-285.6$,$149.5$,$182.3$) & ($60.2$,$10.4$,$36.5$) & ($2106.8$,$1074.9$,$664.4$) & ($6621.5$,$74.8$,$272.1$) & $-1.184$ & $0.227$ & $3.776$ & $0.173$ & $41.587$ & $194.250$ & $26.789$ & $40.987$ & $0.740$ & $0.111$\\
J153910.62$-$175908.0 & 6261137185913488512 & 167172451 & 20030809_1543m18_086 & 15:39:10.62 & $-$17:59:08.0 & $\dots$ & $13.836$ & $13.409$ & $1.508$ & $13.856$ & $155.2$ & $2.1$ & $153.4$ & $2.9$ & $0.1832$ & $0.0209$ & $5.4585$ & $0.6227$ & $4.7801$ & $0.4776$ & $0.0999$ & $4.5274$ & $0.4310$ & $0.0952$ & $4.6762$ & $0.9803$ & $0.2096$ & $-7.9110$ & $0.0277$ & $1.7327$ & $0.0205$ & $0.0166$ & $4325$ & $55$ & $4010$ & $79$ & $\dots$ & $\dots$ & $4325$ & $55$ & $4.765$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.160$ & $-0.526$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-71.6$,$117.6$,$225.5$) & ($3.8$,$5.8$,$7.9$) & ($31.3$,$459.8$,$769.5$) & ($12.6$,$49.0$,$35.5$) & $-1.707$ & $0.004$ & $4.314$ & $0.241$ & $7.227$ & $0.232$ & $6.551$ & $0.326$ & $0.252$ & $0.041$\\
J153913.28$-$782320.3 & 5779427878925193088 & 408032768 & 20060814_1542m76_002 & 15:39:13.28 & $-$78:23:20.3 & $\dots$ & $13.009$ & $12.760$ & $1.101$ & $13.013$ & $-12.6$ & $2.2$ & $\dots$ & $\dots$ & $0.6024$ & $0.0113$ & $1.6600$ & $0.0311$ & $1.5913$ & $0.0286$ & $0.0180$ & $1.6139$ & $0.0313$ & $0.0194$ & $1.5650$ & $0.0568$ & $0.0363$ & $-29.4822$ & $0.0108$ & $-19.6292$ & $0.0112$ & $-0.1062$ & $5221$ & $56$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5221$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.106$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($178.2$,$107.8$,$33.9$) & ($2.4$,$2.1$,$0.7$) & ($485.9$,$791.6$,$26.4$) & ($9.3$,$15.9$,$0.9$) & $-1.664$ & $0.005$ & $1.982$ & $0.049$ & $10.487$ & $0.091$ & $1.288$ & $0.044$ & $0.682$ & $0.007$\\
J153955.19$-$195500.6 & 6253919849849493120 & 167019148 & 20100514_1539m19_035 & 15:39:55.19 & $-$19:55:00.6 & $\dots$ & $12.822$ & $12.627$ & $1.022$ & $12.849$ & $-56.4$ & $1.8$ & $-62.4$ & $2.0$ & $0.4859$ & $0.0192$ & $2.0580$ & $0.0813$ & $1.9535$ & $0.0733$ & $0.0375$ & $1.9922$ & $0.0971$ & $0.0487$ & $2.2055$ & $0.0980$ & $0.0444$ & $-12.8493$ & $0.0201$ & $-11.0089$ & $0.0138$ & $-0.3986$ & $5431$ & $55$ & $5477$ & $74$ & $\dots$ & $\dots$ & $5431$ & $55$ & $2.274$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-0.625$ & $0.110$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.243$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($71.4$,$89.0$,$-13.9$) & ($1.6$,$2.1$,$0.9$) & ($263.2$,$561.6$,$36.0$) & ($4.9$,$15.5$,$0.9$) & $-1.884$ & $0.003$ & $1.582$ & $0.048$ & $6.800$ & $0.026$ & $1.086$ & $0.009$ & $0.623$ & $0.008$\\
J154012.73$-$721901.1 & 5794782421372923648 & 402740600 & 20120723_1514m71_102 & 15:40:12.73 & $-$72:19:01.1 & $\dots$ & $12.149$ & $11.746$ & $1.427$ & $12.150$ & $9.0$ & $1.3$ & $9.1$ & $0.7$ & $0.3940$ & $0.0109$ & $2.5381$ & $0.0702$ & $2.3810$ & $0.0618$ & $0.0260$ & $2.4455$ & $0.0551$ & $0.0225$ & $2.3831$ & $0.0667$ & $0.0280$ & $-11.9127$ & $0.0084$ & $-11.3816$ & $0.0105$ & $0.1770$ & $4468$ & $52$ & $4596$ & $65$ & $\dots$ & $\dots$ & $4468$ & $52$ & $1.870$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.505$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.002$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($86.9$,$140.3$,$-13.2$) & ($1.2$,$1.2$,$0.3$) & ($180.4$,$952.6$,$11.1$) & ($2.7$,$8.9$,$0.2$) & $-1.789$ & $0.002$ & $2.865$ & $0.034$ & $7.596$ & $0.019$ & $0.614$ & $0.006$ & $0.452$ & $0.004$\\
J154023.52$-$733247.0 & 5794135594993024128 & 406134773 & 20100426_1514m71_135 & 15:40:23.52 & $-$73:32:47.0 & $\dots$ & $12.579$ & $12.121$ & $1.541$ & $12.586$ & $77.2$ & $1.2$ & $77.5$ & $0.4$ & $0.2946$ & $0.0112$ & $3.3944$ & $0.1290$ & $3.1192$ & $0.1090$ & $0.0349$ & $3.3200$ & $0.1182$ & $0.0356$ & $3.0746$ & $0.3599$ & $0.1171$ & $-3.0596$ & $0.0094$ & $-7.2016$ & $0.0109$ & $0.1686$ & $4295$ & $65$ & $4401$ & $77$ & $\dots$ & $\dots$ & $4295$ & $65$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.269$ & $-0.654$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.128$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.6$,$133.3$,$-68.4$) & ($1.4$,$1.7$,$1.8$) & ($108.7$,$860.9$,$70.5$) & ($2.2$,$15.4$,$4.1$) & $-1.830$ & $0.003$ & $2.956$ & $0.051$ & $6.682$ & $0.019$ & $1.696$ & $0.220$ & $0.387$ & $0.007$\\
J154037.04$-$124842.6 & 6267924917868329856 & 168139201 & 20060421_1548m14_058 & 15:40:37.04 & $-$12:48:42.6 & $\dots$ & $11.738$ & $11.406$ & $1.280$ & $11.738$ & $-53.5$ & $0.9$ & $-55.0$ & $1.0$ & $0.7965$ & $0.0223$ & $1.2555$ & $0.0352$ & $1.2158$ & $0.0330$ & $0.0271$ & $1.2077$ & $0.0371$ & $0.0308$ & $1.2516$ & $0.0372$ & $0.0297$ & $-8.4987$ & $0.0246$ & $-7.7131$ & $0.0196$ & $-0.0825$ & $4864$ & $53$ & $4974$ & $77$ & $\dots$ & $\dots$ & $4864$ & $53$ & $2.415$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.706$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($39.9$,$187.4$,$-18.5$) & ($0.8$,$0.6$,$0.5$) & ($46.2$,$1347.1$,$18.3$) & ($0.8$,$5.9$,$0.3$) & $-1.709$ & $0.002$ & $4.885$ & $0.027$ & $7.510$ & $0.015$ & $0.815$ & $0.008$ & $0.212$ & $0.002$\\
J154039.61$-$210248.8 & 6241402945057338496 & 166973075 & 20100315_1539m19_003 & 15:40:39.61 & $-$21:02:48.8 & $\dots$ & $12.442$ & $12.018$ & $1.491$ & $12.456$ & $20.7$ & $0.7$ & $20.2$ & $0.6$ & $0.2922$ & $0.0142$ & $3.4223$ & $0.1663$ & $3.1427$ & $0.1402$ & $0.0446$ & $3.1921$ & $0.1430$ & $0.0448$ & $2.9986$ & $0.3055$ & $0.1019$ & $-2.5404$ & $0.0178$ & $-3.9674$ & $0.0126$ & $-0.1573$ & $4492$ & $52$ & $4524$ & $77$ & $\dots$ & $\dots$ & $4492$ & $52$ & $1.251$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-1.068$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-42.1$,$175.0$,$0.1$) & ($0.7$,$2.1$,$0.6$) & ($40.0$,$968.3$,$61.8$) & ($1.4$,$24.4$,$3.3$) & $-1.834$ & $0.008$ & $3.729$ & $0.084$ & $5.978$ & $0.061$ & $1.461$ & $0.036$ & $0.232$ & $0.006$\\
J154106.80$-$101625.0 & 6316903934637102720 & 169485404 & 20050730_1546m09_023 & 15:41:06.80 & $-$10:16:25.0 & NTTE & $12.570$ & $12.011$ & $1.710$ & $12.572$ & $-240.2$ & $1.0$ & $-238.8$ & $1.0$ & $0.1331$ & $0.0171$ & $7.5131$ & $0.9653$ & $6.2854$ & $0.6755$ & $0.1075$ & $5.8136$ & $0.6478$ & $0.1114$ & $5.8529$ & $0.3730$ & $0.0637$ & $2.0422$ & $0.0195$ & $-3.0640$ & $0.0128$ & $-0.0015$ & $4568$ & $166$ & $4245$ & $77$ & $4568$ & $166$ & $4141$ & $54$ & $0.996$ & $0.230$ & $1.893$ & $0.054$ & $1.893$ & $0.054$ & $-2.218$ & $0.241$ & $-1.306$ & $0.170$ & $-2.437$ & $0.241$ & $-1.880$ & $0.145$ & $-0.796$ & $0.117$ & $-0.686$ & $5.526$ & D & $0.938$ & I & $0.185$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($107.9$,$246.6$,$-213.2$) & ($2.2$,$0.5$,$1.7$) & ($437.3$,$812.2$,$814.5$) & ($11.0$,$22.5$,$12.5$) & $-1.437$ & $0.003$ & $4.283$ & $0.058$ & $15.141$ & $0.121$ & $12.633$ & $0.181$ & $0.559$ & $0.006$\\
J154110.75$-$164654.1 & 6261370763414329472 & 167979941 & 20060421_1548m14_016 & 15:41:10.75 & $-$16:46:54.1 & $\dots$ & $11.237$ & $11.519$ & $0.988$ & $11.729$ & $-1.2$ & $1.2$ & $0.2$ & $1.9$ & $5.0097$ & $0.0237$ & $0.1996$ & $0.0009$ & $0.1986$ & $0.0009$ & $0.0047$ & $0.1981$ & $0.0009$ & $0.0045$ & $\dots$ & $\dots$ & $\dots$ & $43.7295$ & $0.0290$ & $-68.4329$ & $0.0212$ & $0.0486$ & $5471$ & $161$ & $5569$ & $76$ & $\dots$ & $\dots$ & $5471$ & $161$ & $4.262$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.113$ & $0.194$ & $-0.076$ & $0.100$ & $\dots$ & $\dots$ & $-1.113$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.171$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-45.3$,$230.2$,$-58.4$) & ($1.1$,$0.2$,$0.6$) & ($27.0$,$1860.0$,$31.6$) & ($1.2$,$1.4$,$0.8$) & $-1.548$ & $0.001$ & $7.141$ & $0.029$ & $9.514$ & $0.020$ & $1.319$ & $0.017$ & $0.142$ & $0.003$\\
J154110.98$-$124705.0 & 6267923062442442752 & 168140165 & 20060606_1538m12_120 & 15:41:10.98 & $-$12:47:05.0 & $\dots$ & $12.150$ & $11.727$ & $1.481$ & $12.159$ & $-142.0$ & $0.7$ & $-140.8$ & $0.6$ & $0.3467$ & $0.0171$ & $2.8843$ & $0.1423$ & $2.6831$ & $0.1231$ & $0.0459$ & $2.6337$ & $0.1214$ & $0.0461$ & $2.9076$ & $0.0925$ & $0.0318$ & $-0.9087$ & $0.0185$ & $2.8515$ & $0.0136$ & $-0.2018$ & $4464$ & $52$ & $4516$ & $77$ & $\dots$ & $\dots$ & $4464$ & $52$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.976$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.388$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($113.6$,$289.0$,$-38.1$) & ($0.6$,$0.3$,$0.5$) & ($262.8$,$1670.2$,$116.1$) & ($2.5$,$5.1$,$1.7$) & $-1.480$ & $0.001$ & $5.397$ & $0.013$ & $13.177$ & $0.041$ & $3.818$ & $0.037$ & $0.419$ & $0.002$\\
J154111.44$-$032740.2 & 4402649307296044032 & 170155433 & 20070412_1538m05_081 & 15:41:11.44 & $-$03:27:40.2 & $\dots$ & $12.658$ & $12.101$ & $1.732$ & $12.677$ & $-71.2$ & $0.9$ & $-63.2$ & $0.8$ & $0.1569$ & $0.0171$ & $6.3735$ & $0.6946$ & $5.4675$ & $0.5112$ & $0.0935$ & $5.9534$ & $0.5595$ & $0.0940$ & $5.8950$ & $1.0446$ & $0.1772$ & $-8.6557$ & $0.0174$ & $-6.8318$ & $0.0129$ & $-0.0559$ & $4250$ & $51$ & $4368$ & $77$ & $\dots$ & $\dots$ & $4250$ & $51$ & $1.261$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-1.169$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.304$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($65.6$,$-87.0$,$17.8$) & ($1.0$,$16.2$,$2.7$) & ($111.3$,$-280.9$,$362.1$) & ($31.0$,$32.7$,$45.8$) & $-1.917$ & $0.018$ & $1.541$ & $0.389$ & $5.482$ & $0.041$ & $4.323$ & $0.214$ & $0.566$ & $0.088$\\
J154120.03$-$185658.8 & 6254278329299724288 & 167147134 & 20110526_1539m19_041 & 15:41:20.03 & $-$18:56:58.8 & $\dots$ & $12.302$ & $12.058$ & $1.067$ & $12.298$ & $35.1$ & $0.8$ & $35.1$ & $1.3$ & $1.6436$ & $0.0138$ & $0.6084$ & $0.0051$ & $0.5989$ & $0.0050$ & $0.0083$ & $0.5986$ & $0.0045$ & $0.0076$ & $0.6033$ & $0.0017$ & $0.0028$ & $6.7793$ & $0.0164$ & $-36.5128$ & $0.0124$ & $-0.1605$ & $5269$ & $55$ & $5280$ & $136$ & $\dots$ & $\dots$ & $5269$ & $55$ & $4.509$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $-1.195$ & $0.190$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-75.0$,$180.1$,$-55.2$) & ($0.7$,$0.2$,$0.4$) & ($102.2$,$1391.6$,$29.2$) & ($1.4$,$1.2$,$0.5$) & $-1.657$ & $0.001$ & $4.678$ & $0.013$ & $8.777$ & $0.014$ & $1.220$ & $0.010$ & $0.305$ & $0.002$\\
J154123.49$-$104019.8 & 6268828853864765696 & 169483745 & 20060801_1538m12_081 & 15:41:23.49 & $-$10:40:19.8 & NTTE & $12.446$ & $11.990$ & $1.462$ & $12.413$ & $-84.7$ & $1.1$ & $-83.7$ & $0.8$ & $0.1574$ & $0.0149$ & $6.3532$ & $0.6014$ & $5.4526$ & $0.4430$ & $0.0812$ & $5.4831$ & $0.4715$ & $0.0860$ & $4.6277$ & $0.6815$ & $0.1473$ & $-2.2353$ & $0.0180$ & $2.2158$ & $0.0130$ & $-0.0985$ & $4636$ & $66$ & $4659$ & $92$ & $4717$ & $77$ & $4554$ & $54$ & $1.751$ & $0.470$ & $0.917$ & $0.172$ & $0.917$ & $0.172$ & $-2.335$ & $0.058$ & $-1.753$ & $0.160$ & $-2.369$ & $0.003$ & $-2.300$ & $0.112$ & $-0.265$ & $0.100$ & $0.465$ & $6.560$ & D & $0.984$ & I & $0.546$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($82.9$,$265.8$,$21.2$) & ($0.9$,$0.8$,$2.6$) & ($138.0$,$1102.8$,$265.6$) & ($6.1$,$40.4$,$24.7$) & $-1.631$ & $0.001$ & $4.362$ & $0.084$ & $9.368$ & $0.042$ & $4.791$ & $0.280$ & $0.365$ & $0.010$\\
J154131.30$-$183647.1 & 6260303064605590784 & 167150152 & 20100514_1539m19_089 & 15:41:31.30 & $-$18:36:47.1 & $\dots$ & $12.770$ & $12.351$ & $1.475$ & $12.781$ & $-75.9$ & $0.7$ & $-75.1$ & $0.9$ & $0.3258$ & $0.0148$ & $3.0694$ & $0.1394$ & $2.8425$ & $0.1196$ & $0.0421$ & $2.9535$ & $0.1471$ & $0.0498$ & $2.7486$ & $0.1735$ & $0.0631$ & $-4.9790$ & $0.0165$ & $-7.6891$ & $0.0113$ & $-0.0297$ & $4419$ & $52$ & $4531$ & $68$ & $\dots$ & $\dots$ & $4419$ & $52$ & $1.779$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $-0.920$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($51.0$,$146.9$,$-54.9$) & ($0.6$,$2.0$,$0.6$) & ($76.3$,$853.9$,$91.4$) & ($1.8$,$17.8$,$2.7$) & $-1.841$ & $0.005$ & $3.135$ & $0.065$ & $6.135$ & $0.045$ & $2.042$ & $0.027$ & $0.324$ & $0.006$\\
J154158.41$-$170011.9 & 6261351659399682944 & 168020787 & 20080522_1539m19_078 & 15:41:58.41 & $-$17:00:11.9 & $\dots$ & $11.827$ & $11.499$ & $1.240$ & $11.813$ & $-135.8$ & $1.0$ & $-136.9$ & $0.9$ & $0.3816$ & $0.0193$ & $2.6205$ & $0.1325$ & $2.4534$ & $0.1162$ & $0.0474$ & $2.2995$ & $0.0942$ & $0.0410$ & $2.4290$ & $0.1305$ & $0.0537$ & $-10.6003$ & $0.0217$ & $-9.3072$ & $0.0157$ & $-0.1539$ & $4822$ & $55$ & $4539$ & $77$ & $\dots$ & $\dots$ & $4822$ & $55$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.125$ & $-1.612$ & $0.170$ & $\dots$ & $\dots$ & $-1.690$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.535$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($129.2$,$112.5$,$-53.2$) & ($1.0$,$2.3$,$0.6$) & ($242.4$,$687.8$,$99.0$) & ($3.7$,$17.9$,$2.3$) & $-1.797$ & $0.004$ & $2.103$ & $0.058$ & $7.539$ & $0.046$ & $2.755$ & $0.039$ & $0.564$ & $0.007$\\
J154204.10$-$013121.0 & 4404247589182844672 & 170295133 & 20060522_1544m00_021 & 15:42:04.10 & $-$01:31:21.0 & NTTE & $12.123$ & $11.759$ & $1.320$ & $12.110$ & $24.8$ & $0.8$ & $26.7$ & $0.5$ & $0.2860$ & $0.0214$ & $3.4965$ & $0.2616$ & $3.2051$ & $0.2198$ & $0.0686$ & $2.9500$ & $0.1467$ & $0.0497$ & $3.0299$ & $0.4651$ & $0.1535$ & $-4.0803$ & $0.0220$ & $-19.5240$ & $0.0202$ & $-0.1935$ & $4810$ & $56$ & $4680$ & $92$ & $4823$ & $58$ & $4798$ & $54$ & $1.082$ & $0.470$ & $1.200$ & $0.176$ & $1.200$ & $0.176$ & $-2.061$ & $0.092$ & $-1.714$ & $0.160$ & $-2.131$ & $0.077$ & $-1.990$ & $0.106$ & $-0.039$ & $0.112$ & $0.501$ & $6.870$ & D & $0.995$ & I & $0.160$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-142.2$,$-9.9$,$-81.6$) & ($5.0$,$10.4$,$4.3$) & ($569.0$,$-56.2$,$113.7$) & ($20.3$,$58.9$,$8.1$) & $-1.813$ & $0.008$ & $0.716$ & $0.017$ & $8.178$ & $0.158$ & $3.022$ & $0.176$ & $0.839$ & $0.006$\\
J154204.17$-$731505.2 & 5794520668886242176 & 406132525 & 20060729_1514m71_131 & 15:42:04.17 & $-$73:15:05.2 & $\dots$ & $11.985$ & $11.708$ & $1.106$ & $11.964$ & $-45.8$ & $1.2$ & $-43.4$ & $0.8$ & $0.6068$ & $0.0108$ & $1.6480$ & $0.0293$ & $1.5803$ & $0.0270$ & $0.0171$ & $1.5865$ & $0.0279$ & $0.0176$ & $1.5978$ & $0.0320$ & $0.0200$ & $3.2341$ & $0.0090$ & $8.6645$ & $0.0117$ & $0.0914$ & $5149$ & $54$ & $4951$ & $77$ & $\dots$ & $\dots$ & $5149$ & $54$ & $2.564$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-1.000$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.497$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-78.2$,$310.1$,$53.9$) & ($0.9$,$1.0$,$0.4$) & ($314.9$,$2244.4$,$24.4$) & ($5.1$,$7.0$,$0.3$) & $-1.370$ & $0.003$ & $6.801$ & $0.015$ & $16.305$ & $0.109$ & $2.351$ & $0.171$ & $0.411$ & $0.002$\\
J154204.25$-$174545.5 & 6260421884879846016 & 167237991 & 20060813_1539m19_080 & 15:42:04.25 & $-$17:45:45.5 & $\dots$ & $13.054$ & $12.656$ & $1.403$ & $13.048$ & $156.9$ & $0.8$ & $157.1$ & $1.4$ & $0.1811$ & $0.0170$ & $5.5218$ & $0.5183$ & $4.8286$ & $0.3964$ & $0.0821$ & $4.7509$ & $0.3667$ & $0.0772$ & $4.7366$ & $1.4262$ & $0.3011$ & $-0.9541$ & $0.0228$ & $-8.7677$ & $0.0180$ & $-0.3358$ & $4595$ & $53$ & $4487$ & $77$ & $\dots$ & $\dots$ & $4595$ & $53$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.108$ & $-1.456$ & $0.170$ & $\dots$ & $\dots$ & $-1.650$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.547$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-192.0$,$28.4$,$-33.4$) & ($0.8$,$5.0$,$2.5$) & ($416.3$,$115.4$,$176.3$) & ($3.0$,$22.8$,$7.2$) & $-1.861$ & $0.003$ & $0.385$ & $0.060$ & $6.926$ & $0.057$ & $4.565$ & $0.138$ & $0.895$ & $0.015$\\
J154206.10$-$091201.2 & 6317135450555329280 & 169554552 & 20070814_1553m09_037 & 15:42:06.10 & $-$09:12:01.2 & $\dots$ & $10.058$ & $9.655$ & $1.408$ & $10.049$ & $-21.8$ & $0.5$ & $-21.9$ & $0.4$ & $0.9095$ & $0.0197$ & $1.0995$ & $0.0238$ & $1.0689$ & $0.0225$ & $0.0211$ & $1.0550$ & $0.0223$ & $0.0211$ & $1.0362$ & $0.0429$ & $0.0414$ & $-7.5303$ & $0.0229$ & $-11.1274$ & $0.0166$ & $-0.2064$ & $4566$ & $52$ & $4558$ & $68$ & $\dots$ & $\dots$ & $4566$ & $52$ & $1.942$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.910$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($2.8$,$184.6$,$-13.4$) & ($0.4$,$0.8$,$0.3$) & ($39.5$,$1363.2$,$12.8$) & ($1.1$,$7.8$,$0.3$) & $-1.710$ & $0.002$ & $4.988$ & $0.039$ & $7.410$ & $0.010$ & $0.654$ & $0.008$ & $0.195$ & $0.003$\\
J154208.90$-$011211.0 & 4404274114900921088 & 170318273 & 20060815_1551m01_045 & 15:42:08.90 & $-$01:12:11.0 & NTTE & $13.007$ & $12.676$ & $1.271$ & $13.004$ & $-169.6$ & $1.1$ & $-166.7$ & $1.0$ & $0.2064$ & $0.0144$ & $4.8450$ & $0.3380$ & $4.3029$ & $0.2666$ & $0.0620$ & $4.2572$ & $0.2337$ & $0.0549$ & $4.4402$ & $0.5416$ & $0.1220$ & $-18.6986$ & $0.0145$ & $-1.9856$ & $0.0119$ & $-0.1492$ & $4815$ & $56$ & $4430$ & $92$ & $4826$ & $59$ & $4805$ & $53$ & $2.943$ & $0.470$ & $1.496$ & $0.137$ & $1.496$ & $0.137$ & $-1.950$ & $0.074$ & $-1.822$ & $0.160$ & $-2.179$ & $0.044$ & $-1.720$ & $0.103$ & $-0.349$ & $0.105$ & $0.101$ & $6.581$ & D & $0.997$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($278.8$,$-89.9$,$128.8$) & ($4.4$,$11.7$,$7.7$) & ($1053.9$,$-419.4$,$217.4$) & ($56.2$,$44.1$,$18.3$) & $-1.457$ & $0.031$ & $1.098$ & $0.142$ & $16.185$ & $1.045$ & $9.343$ & $1.944$ & $0.873$ & $0.008$\\
J154225.16$-$213853.7 & 6241136446630056064 & 167027505 & 20100514_1539m19_140 & 15:42:25.16 & $-$21:38:53.7 & $\dots$ & $12.665$ & $12.228$ & $1.443$ & $12.641$ & $53.1$ & $1.1$ & $52.4$ & $0.7$ & $0.3462$ & $0.0124$ & $2.8885$ & $0.1035$ & $2.6867$ & $0.0895$ & $0.0333$ & $2.7983$ & $0.0888$ & $0.0317$ & $2.9315$ & $0.1097$ & $0.0374$ & $-14.1488$ & $0.0160$ & $-9.4698$ & $0.0125$ & $-0.3406$ & $4641$ & $53$ & $4609$ & $77$ & $\dots$ & $\dots$ & $4641$ & $53$ & $1.082$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $-1.219$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.273$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($7.8$,$11.8$,$62.4$) & ($1.4$,$2.4$,$0.6$) & ($394.1$,$67.1$,$86.8$) & ($4.2$,$13.7$,$1.5$) & $-1.970$ & $0.002$ & $0.217$ & $0.089$ & $6.283$ & $0.082$ & $3.176$ & $0.194$ & $0.933$ & $0.027$\\
J154226.76$-$355459.4 & 6013038056464899456 & 114806404 & 20050728_1530m35_120 & 15:42:26.76 & $-$35:54:59.4 & $\dots$ & $12.274$ & $11.981$ & $1.203$ & $12.278$ & $-107.3$ & $1.3$ & $-106.4$ & $0.6$ & $2.7680$ & $0.0155$ & $0.3613$ & $0.0020$ & $0.3579$ & $0.0020$ & $0.0055$ & $0.3580$ & $0.0018$ & $0.0051$ & $0.3578$ & $0.0037$ & $0.0104$ & $3.1372$ & $0.0185$ & $-40.0117$ & $0.0161$ & $-0.4208$ & $6426$ & $69$ & $5755$ & $104$ & $\dots$ & $\dots$ & $6426$ & $69$ & $3.988$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.139$ & $-0.292$ & $0.110$ & $\dots$ & $\dots$ & $-0.960$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.093$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($81.4$,$250.2$,$-75.4$) & ($1.1$,$0.5$,$0.4$) & ($113.7$,$1983.7$,$55.9$) & ($3.9$,$4.1$,$0.6$) & $-1.476$ & $0.002$ & $6.731$ & $0.018$ & $12.214$ & $0.099$ & $2.331$ & $0.011$ & $0.289$ & $0.005$\\
J154227.10$-$195744.9 & 6253955210319808000 & 167077632 & 20100315_1539m19_016 & 15:42:27.10 & $-$19:57:44.9 & $\dots$ & $12.474$ & $12.153$ & $1.332$ & $12.509$ & $177.0$ & $1.0$ & $173.8$ & $0.7$ & $0.2081$ & $0.0146$ & $4.8054$ & $0.3371$ & $4.2717$ & $0.2664$ & $0.0624$ & $4.2936$ & $0.2032$ & $0.0473$ & $4.7051$ & $0.2923$ & $0.0621$ & $-8.9237$ & $0.0171$ & $-3.7870$ & $0.0137$ & $-0.3650$ & $4742$ & $53$ & $4607$ & $77$ & $\dots$ & $\dots$ & $4742$ & $53$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $-1.140$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-93.1$,$2.3$,$155.6$) & ($2.1$,$3.8$,$1.3$) & ($81.1$,$9.8$,$725.9$) & ($8.7$,$15.7$,$13.9$) & $-1.898$ & $0.003$ & $2.196$ & $0.051$ & $5.157$ & $0.066$ & $5.154$ & $0.063$ & $0.403$ & $0.014$\\
J154228.59$-$113216.4 & 6268161587745551616 & 169513530 & 20070810_1538m12_096 & 15:42:28.59 & $-$11:32:16.4 & $\dots$ & $10.342$ & $10.269$ & $0.761$ & $10.404$ & $13.2$ & $0.9$ & $13.6$ & $0.9$ & $3.4244$ & $0.0214$ & $0.2920$ & $0.0018$ & $0.2898$ & $0.0018$ & $0.0062$ & $0.2895$ & $0.0019$ & $0.0066$ & $0.2902$ & $0.0037$ & $0.0126$ & $11.5550$ & $0.0248$ & $5.4815$ & $0.0177$ & $-0.0498$ & $6190$ & $182$ & $6558$ & $83$ & $\dots$ & $\dots$ & $6190$ & $182$ & $4.161$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.590$ & $0.661$ & $-0.097$ & $0.120$ & $\dots$ & $\dots$ & $-2.590$ & $0.661$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.166$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.3$,$266.0$,$9.2$) & ($0.8$,$0.1$,$0.5$) & ($41.0$,$2129.8$,$1.6$) & ($0.5$,$0.6$,$0.1$) & $-1.487$ & $0.001$ & $7.844$ & $0.009$ & $10.926$ & $0.012$ & $0.264$ & $0.006$ & $0.164$ & $0.001$\\
J154230.90$-$210731.0 & 6241720871419986432 & 167062611 & 20110526_1539m19_142 & 15:42:30.90 & $-$21:07:31.0 & SOAR & $12.530$ & $12.162$ & $1.306$ & $12.507$ & $90.0$ & $0.7$ & $89.5$ & $0.4$ & $0.1866$ & $0.0129$ & $5.3591$ & $0.3705$ & $4.7037$ & $0.2854$ & $0.0607$ & $4.7659$ & $0.2893$ & $0.0607$ & $4.7730$ & $0.5683$ & $0.1191$ & $2.6450$ & $0.0148$ & $-13.9303$ & $0.0109$ & $-0.1456$ & $5000$ & $71$ & $4580$ & $92$ & $5058$ & $85$ & $4942$ & $57$ & $1.233$ & $0.470$ & $2.310$ & $0.275$ & $2.310$ & $0.275$ & $-2.799$ & $0.114$ & $-2.416$ & $0.160$ & $-2.867$ & $0.113$ & $-2.730$ & $0.114$ & $-0.413$ & $0.172$ & $-0.403$ & $5.228$ & D & $0.897$ & I & $\dots$ & $\dots$ & $0.043$ & $0.047$ & $0.043$ & $0.047$ & D & $0.965$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-180.9$,$-11.4$,$-211.6$) & ($1.2$,$10.1$,$8.5$) & ($621.2$,$-43.7$,$333.8$) & ($4.1$,$38.2$,$16.6$) & $-1.685$ & $0.016$ & $0.255$ & $0.055$ & $10.115$ & $0.295$ & $7.344$ & $0.321$ & $0.951$ & $0.011$\\
J154231.44$-$180435.6 & 6260393125778519040 & 167232584 & 20080820_1539m19_077 & 15:42:31.44 & $-$18:04:35.6 & $\dots$ & $12.775$ & $12.262$ & $1.624$ & $12.774$ & $39.2$ & $0.9$ & $41.5$ & $1.3$ & $0.1528$ & $0.0180$ & $6.5445$ & $0.7709$ & $5.5928$ & $0.5630$ & $0.1007$ & $6.1263$ & $0.5320$ & $0.0868$ & $5.5010$ & $0.2361$ & $0.0429$ & $-3.6548$ & $0.0201$ & $-8.0236$ & $0.0166$ & $-0.4408$ & $4257$ & $53$ & $4488$ & $77$ & $\dots$ & $\dots$ & $4257$ & $53$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.117$ & $-1.322$ & $0.170$ & $\dots$ & $\dots$ & $-1.650$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.563$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-53.9$,$10.5$,$-51.1$) & ($0.9$,$3.0$,$1.2$) & ($248.4$,$36.7$,$184.7$) & ($1.3$,$11.2$,$4.5$) & $-2.044$ & $0.001$ & $0.094$ & $0.026$ & $5.508$ & $0.074$ & $2.926$ & $0.055$ & $0.967$ & $0.009$\\
J154247.49$-$140848.3 & 6265331994571209344 & 168152231 & 20110527_1538m12_138 & 15:42:47.49 & $-$14:08:48.3 & $\dots$ & $13.199$ & $12.828$ & $1.335$ & $13.186$ & $-71.6$ & $1.1$ & $-76.6$ & $2.2$ & $0.2403$ & $0.0179$ & $4.1615$ & $0.3100$ & $3.7552$ & $0.2524$ & $0.0672$ & $3.8693$ & $0.2594$ & $0.0670$ & $3.9538$ & $0.7521$ & $0.1902$ & $1.0161$ & $0.0222$ & $-8.5222$ & $0.0195$ & $-0.5548$ & $4776$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4776$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.135$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.800$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-22.5$,$139.1$,$-148.1$) & ($3.6$,$6.2$,$5.9$) & ($51.3$,$639.8$,$334.1$) & ($9.4$,$53.3$,$21.9$) & $-1.814$ & $0.006$ & $3.264$ & $0.200$ & $6.136$ & $0.038$ & $4.114$ & $0.199$ & $0.306$ & $0.030$\\
J154255.50$-$113841.0 & 6268147362813842432 & 169513642 & 20080828_1538m12_101 & 15:42:55.50 & $-$11:38:41.0 & NTTE & $12.406$ & $11.967$ & $1.573$ & $12.449$ & $260.2$ & $0.6$ & $265.2$ & $5.7$ & $0.2506$ & $0.0158$ & $3.9904$ & $0.2516$ & $3.6153$ & $0.2065$ & $0.0571$ & $3.6225$ & $0.1983$ & $0.0547$ & $\dots$ & $\dots$ & $\dots$ & $-8.2314$ & $0.0201$ & $-20.3902$ & $0.0144$ & $-0.0763$ & $4648$ & $146$ & $4478$ & $92$ & $4648$ & $146$ & $4413$ & $53$ & $1.326$ & $0.470$ & $0.826$ & $0.140$ & $0.826$ & $0.140$ & $-2.324$ & $0.166$ & $-1.717$ & $0.160$ & $-2.488$ & $0.183$ & $-1.680$ & $0.108$ & $-0.345$ & $0.080$ & $0.405$ & $6.511$ & D & $0.992$ & I & $0.435$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $64$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6 & ($-273.0$,$-144.1$,$29.3$) & ($0.7$,$6.1$,$1.9$) & ($666.1$,$-741.2$,$248.2$) & ($3.8$,$24.3$,$3.6$) & $-1.515$ & $0.007$ & $2.224$ & $0.081$ & $13.904$ & $0.196$ & $6.944$ & $0.084$ & $0.724$ & $0.006$\\
J154256.31$-$215454.3 & 6241064982671733888 & 167023870 & 20080304_1539m19_146 & 15:42:56.31 & $-$21:54:54.3 & $\dots$ & $9.597$ & $9.817$ & $0.878$ & $9.988$ & $-15.9$ & $1.3$ & $-12.5$ & $0.7$ & $6.9109$ & $0.0163$ & $0.1447$ & $0.0003$ & $0.1442$ & $0.0003$ & $0.0023$ & $0.1441$ & $0.0004$ & $0.0025$ & $0.1443$ & $0.0007$ & $0.0051$ & $-33.2036$ & $0.0235$ & $-18.0749$ & $0.0163$ & $-0.3211$ & $6240$ & $93$ & $6076$ & $83$ & $\dots$ & $\dots$ & $6240$ & $93$ & $4.106$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.351$ & $0.153$ & $0.120$ & $\dots$ & $\dots$ & $-1.790$ & $0.351$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.141$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($10.1$,$229.8$,$5.9$) & ($1.1$,$0.3$,$0.6$) & ($1.5$,$1866.7$,$0.4$) & ($0.2$,$2.1$,$0.0$) & $-1.573$ & $0.001$ & $7.749$ & $0.012$ & $8.290$ & $0.032$ & $0.101$ & $0.006$ & $0.034$ & $0.003$\\
J154303.79$-$091055.9 & 6317124180561228928 & 169554826 & 20050730_1546m09_040 & 15:43:03.79 & $-$09:10:55.9 & $\dots$ & $12.613$ & $12.295$ & $1.209$ & $12.595$ & $-143.7$ & $1.1$ & $-142.8$ & $0.6$ & $0.5460$ & $0.0182$ & $1.8315$ & $0.0611$ & $1.7483$ & $0.0556$ & $0.0318$ & $1.8131$ & $0.0597$ & $0.0329$ & $1.8876$ & $0.0822$ & $0.0436$ & $1.1394$ & $0.0205$ & $-16.0105$ & $0.0151$ & $-0.2131$ & $4997$ & $55$ & $5176$ & $94$ & $\dots$ & $\dots$ & $4997$ & $55$ & $2.590$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.119$ & $-0.894$ & $0.180$ & $\dots$ & $\dots$ & $-1.160$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($48.5$,$152.4$,$-162.2$) & ($1.2$,$1.3$,$1.2$) & ($12.0$,$1015.8$,$416.1$) & ($0.6$,$11.6$,$7.5$) & $-1.662$ & $0.002$ & $5.715$ & $0.017$ & $7.339$ & $0.048$ & $4.834$ & $0.039$ & $0.124$ & $0.002$\\
J154305.14$-$193009.0 & 6254007849439371392 & 167191520 & 20080511_1539m19_117 & 15:43:05.14 & $-$19:30:09.0 & $\dots$ & $10.003$ & $9.583$ & $1.248$ & $9.901$ & $80.8$ & $0.8$ & $\dots$ & $\dots$ & $1.9453$ & $0.0165$ & $0.5141$ & $0.0044$ & $0.5073$ & $0.0042$ & $0.0084$ & $0.5059$ & $0.0037$ & $0.0074$ & $0.5030$ & $0.0071$ & $0.0142$ & $-52.5652$ & $0.0189$ & $-26.0135$ & $0.0123$ & $-0.0408$ & $4937$ & $53$ & $4780$ & $68$ & $\dots$ & $\dots$ & $4937$ & $53$ & $2.353$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.931$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-39.2$,$108.0$,$80.7$) & ($0.7$,$0.5$,$0.4$) & ($211.9$,$843.0$,$85.5$) & ($1.3$,$4.4$,$1.1$) & $-1.759$ & $0.001$ & $2.613$ & $0.015$ & $7.961$ & $0.007$ & $2.509$ & $0.013$ & $0.506$ & $0.002$\\
J154313.17$-$174921.1 & 6260406629155833728 & 167238888 & 20120719_1539m19_083 & 15:43:13.17 & $-$17:49:21.1 & $\dots$ & $12.789$ & $12.461$ & $1.215$ & $12.763$ & $7.4$ & $0.8$ & $7.7$ & $1.8$ & $0.3867$ & $0.0131$ & $2.5860$ & $0.0876$ & $2.4231$ & $0.0769$ & $0.0317$ & $2.4387$ & $0.0778$ & $0.0319$ & $2.4021$ & $0.1227$ & $0.0511$ & $-10.2761$ & $0.0158$ & $-18.5496$ & $0.0114$ & $-0.1146$ & $5019$ & $57$ & $5214$ & $94$ & $\dots$ & $\dots$ & $5019$ & $57$ & $3.438$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.840$ & $0.128$ & $-1.557$ & $0.180$ & $\dots$ & $\dots$ & $-1.840$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.652$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-14.5$,$9.7$,$-53.7$) & ($0.7$,$3.5$,$1.0$) & ($449.6$,$59.3$,$65.8$) & ($7.1$,$21.6$,$2.3$) & $-1.943$ & $0.002$ & $0.320$ & $0.090$ & $6.533$ & $0.081$ & $3.095$ & $0.219$ & $0.907$ & $0.026$\\
J154314.98$-$125345.0 & 6267158966279714304 & 168191190 & 20060801_1538m12_117 & 15:43:14.98 & $-$12:53:45.0 & $\dots$ & $12.416$ & $12.111$ & $1.201$ & $12.407$ & $45.4$ & $1.8$ & $45.9$ & $0.8$ & $0.6034$ & $0.0140$ & $1.6573$ & $0.0385$ & $1.5888$ & $0.0353$ & $0.0222$ & $1.6189$ & $0.0348$ & $0.0215$ & $1.7239$ & $0.1083$ & $0.0628$ & $-5.3156$ & $0.0181$ & $-5.7116$ & $0.0144$ & $-0.1656$ & $5052$ & $53$ & $5204$ & $94$ & $\dots$ & $\dots$ & $5052$ & $53$ & $3.171$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.714$ & $0.180$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-47.7$,$180.6$,$30.2$) & ($1.6$,$1.2$,$1.0$) & ($51.9$,$1219.6$,$37.6$) & ($1.6$,$12.7$,$1.2$) & $-1.740$ & $0.004$ & $4.446$ & $0.053$ & $7.165$ & $0.038$ & $1.222$ & $0.024$ & $0.234$ & $0.004$\\
J154318.69$-$725429.8 & 5794544755055347072 & 402758019 & 20100426_1514m71_127 & 15:43:18.69 & $-$72:54:29.8 & $\dots$ & $12.310$ & $11.917$ & $1.370$ & $12.293$ & $244.0$ & $0.7$ & $243.4$ & $0.5$ & $0.2563$ & $0.0087$ & $3.9017$ & $0.1324$ & $3.5423$ & $0.1092$ & $0.0308$ & $3.6411$ & $0.1232$ & $0.0338$ & $3.4916$ & $0.0948$ & $0.0271$ & $-3.9121$ & $0.0074$ & $11.0389$ & $0.0089$ & $0.0657$ & $4600$ & $53$ & $4551$ & $77$ & $\dots$ & $\dots$ & $4600$ & $53$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $-1.367$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.382$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-273.2$,$-9.5$,$127.5$) & ($0.6$,$1.3$,$1.4$) & ($1191.7$,$-60.2$,$128.1$) & ($1.4$,$8.2$,$3.1$) & $-1.500$ & $0.003$ & $0.129$ & $0.027$ & $15.331$ & $0.087$ & $6.150$ & $0.060$ & $0.983$ & $0.003$\\
J154334.40$-$220310.1 & 6241047768442645376 & 167024130 & 20060813_1539m19_144 & 15:43:34.40 & $-$22:03:10.1 & $\dots$ & $13.570$ & $12.823$ & $1.741$ & $13.404$ & $229.0$ & $1.8$ & $226.4$ & $0.9$ & $0.1690$ & $0.0175$ & $5.9172$ & $0.6127$ & $5.1282$ & $0.4602$ & $0.0897$ & $5.1964$ & $0.4371$ & $0.0841$ & $4.9226$ & $0.5851$ & $0.1189$ & $-9.5964$ & $0.0233$ & $-2.9700$ & $0.0163$ & $-0.1451$ & $4250$ & $52$ & $4262$ & $77$ & $\dots$ & $\dots$ & $4250$ & $52$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.119$ & $-1.093$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.562$ & $0.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-114.2$,$-35.4$,$201.1$) & ($5.7$,$8.0$,$3.3$) & ($11.1$,$-133.6$,$864.0$) & ($7.2$,$25.7$,$21.0$) & $-1.810$ & $0.004$ & $3.817$ & $0.163$ & $5.470$ & $0.167$ & $5.404$ & $0.185$ & $0.178$ & $0.035$\\
J154340.46$-$054157.2 & 4397553831113254912 & 170159700 & 20090729_1538m05_111 & 15:43:40.46 & $-$05:41:57.2 & $\dots$ & $10.320$ & $10.164$ & $0.916$ & $10.348$ & $-44.4$ & $0.8$ & $\dots$ & $\dots$ & $9.1003$ & $0.0205$ & $0.1099$ & $0.0002$ & $0.1096$ & $0.0002$ & $0.0022$ & $0.1094$ & $0.0002$ & $0.0019$ & $\dots$ & $\dots$ & $\dots$ & $-40.8343$ & $0.0246$ & $-1.1746$ & $0.0164$ & $-0.0991$ & $5864$ & $145$ & $5570$ & $57$ & $\dots$ & $\dots$ & $5864$ & $145$ & $4.615$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.202$ & $0.041$ & $0.090$ & $\dots$ & $\dots$ & $-1.040$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.044$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($33.6$,$235.5$,$-6.9$) & ($0.7$,$0.0$,$0.5$) & ($14.3$,$1922.2$,$0.5$) & ($0.6$,$0.2$,$0.0$) & $-1.552$ & $0.001$ & $7.475$ & $0.014$ & $9.178$ & $0.020$ & $0.126$ & $0.007$ & $0.102$ & $0.002$\\
J154346.18$-$105104.6 & 6268772057217468928 & 169522141 & 20070411_1538m12_089 & 15:43:46.18 & $-$10:51:04.6 & $\dots$ & $12.734$ & $12.380$ & $1.472$ & $12.807$ & $-6.5$ & $1.4$ & $-5.5$ & $1.6$ & $0.2239$ & $0.0182$ & $4.4663$ & $0.3630$ & $4.0016$ & $0.2914$ & $0.0728$ & $4.2015$ & $0.3178$ & $0.0756$ & $3.9565$ & $0.4869$ & $0.1231$ & $-19.4291$ & $0.0220$ & $-0.0414$ & $0.0159$ & $-0.2992$ & $4517$ & $52$ & $4495$ & $77$ & $\dots$ & $\dots$ & $4517$ & $52$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $-1.152$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.607$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($165.5$,$3.4$,$238.0$) & ($6.0$,$7.7$,$7.7$) & ($710.6$,$17.2$,$541.1$) & ($59.1$,$36.9$,$9.9$) & $-1.587$ & $0.024$ & $0.366$ & $0.224$ & $12.079$ & $0.701$ & $11.824$ & $0.727$ & $0.940$ & $0.038$\\
J154354.04$-$093353.3 & 6317052506146717312 & 169550186 & 20080504_1553m09_034 & 15:43:54.04 & $-$09:33:53.3 & $\dots$ & $11.272$ & $10.893$ & $1.355$ & $11.261$ & $36.8$ & $0.4$ & $37.1$ & $0.6$ & $0.4367$ & $0.0180$ & $2.2899$ & $0.0944$ & $2.1612$ & $0.0841$ & $0.0389$ & $2.1159$ & $0.0968$ & $0.0458$ & $2.1238$ & $0.1030$ & $0.0485$ & $-20.4406$ & $0.0188$ & $-19.5212$ & $0.0135$ & $-0.1933$ & $4730$ & $53$ & $4723$ & $68$ & $\dots$ & $\dots$ & $4730$ & $53$ & $1.951$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.102$ & $-1.136$ & $0.140$ & $\dots$ & $\dots$ & $-1.160$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.422$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-18.4$,$-40.7$,$44.0$) & ($0.5$,$4.0$,$0.4$) & ($377.7$,$-262.6$,$62.7$) & ($15.1$,$24.8$,$1.3$) & $-1.913$ & $0.001$ & $0.787$ & $0.069$ & $6.757$ & $0.023$ & $2.892$ & $0.059$ & $0.792$ & $0.017$\\
J154356.16$-$161615.3 & 6261778063752855424 & 168028674 & 20070417_1554m15_036 & 15:43:56.16 & $-$16:16:15.3 & $\dots$ & $12.440$ & $12.027$ & $1.496$ & $12.468$ & $45.6$ & $1.2$ & $46.0$ & $0.4$ & $0.2997$ & $0.0129$ & $3.3367$ & $0.1436$ & $3.0703$ & $0.1216$ & $0.0396$ & $3.1107$ & $0.1365$ & $0.0439$ & $3.1840$ & $0.0806$ & $0.0253$ & $-2.2494$ & $0.0158$ & $0.6290$ & $0.0116$ & $-0.1780$ & $4339$ & $52$ & $4304$ & $77$ & $\dots$ & $\dots$ & $4339$ & $52$ & $1.242$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $-0.960$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.372$ & $0.435$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-48.8$,$226.8$,$56.7$) & ($1.0$,$0.3$,$0.6$) & ($16.3$,$1245.2$,$116.7$) & ($0.6$,$5.5$,$1.7$) & $-1.706$ & $0.001$ & $5.319$ & $0.018$ & $6.949$ & $0.026$ & $2.317$ & $0.020$ & $0.133$ & $0.002$\\
J154422.02$-$124730.4 & 6267213327685841792 & 168191731 & 20080413_1538m12_117 & 15:44:22.02 & $-$12:47:30.4 & $\dots$ & $11.777$ & $11.384$ & $1.391$ & $11.770$ & $-269.2$ & $0.8$ & $-268.5$ & $0.5$ & $0.3604$ & $0.0209$ & $2.7747$ & $0.1609$ & $2.5880$ & $0.1400$ & $0.0541$ & $2.4847$ & $0.1291$ & $0.0520$ & $2.6100$ & $0.1559$ & $0.0597$ & $-23.7171$ & $0.0266$ & $-9.9956$ & $0.0205$ & $-0.2508$ & $4667$ & $53$ & $4654$ & $77$ & $\dots$ & $\dots$ & $4667$ & $53$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $-1.378$ & $0.170$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($311.5$,$-13.5$,$-26.4$) & ($1.9$,$4.5$,$1.9$) & ($1242.5$,$-80.7$,$154.8$) & ($8.2$,$26.6$,$2.4$) & $-1.471$ & $0.004$ & $0.239$ & $0.065$ & $15.841$ & $0.136$ & $13.509$ & $1.433$ & $0.970$ & $0.008$\\
J154424.00$-$172049.0 & 6260549703106150912 & 167241597 & 20070419_1539m19_084 & 15:44:24.00 & $-$17:20:49.0 & NTTE & $11.856$ & $11.452$ & $1.313$ & $11.799$ & $11.9$ & $1.7$ & $12.4$ & $0.6$ & $0.2783$ & $0.0180$ & $3.5932$ & $0.2324$ & $3.2862$ & $0.1944$ & $0.0592$ & $3.0552$ & $0.1938$ & $0.0634$ & $3.2260$ & $0.3061$ & $0.0949$ & $3.0972$ & $0.0236$ & $-7.1045$ & $0.0166$ & $0.1141$ & $4827$ & $50$ & $4648$ & $92$ & $4810$ & $41$ & $4845$ & $58$ & $1.382$ & $0.470$ & $0.684$ & $0.327$ & $0.684$ & $0.327$ & $-2.733$ & $0.074$ & $-2.238$ & $0.160$ & $-2.735$ & $0.020$ & $-2.730$ & $0.128$ & $-0.462$ & $0.107$ & $0.288$ & $5.985$ & D & $0.979$ & I & $0.314$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-86.7$,$190.8$,$-88.8$) & ($2.3$,$1.8$,$2.9$) & ($94.3$,$1019.6$,$124.3$) & ($5.0$,$24.0$,$6.4$) & $-1.742$ & $0.003$ & $3.743$ & $0.095$ & $7.478$ & $0.026$ & $2.623$ & $0.086$ & $0.333$ & $0.011$\\
J154425.88$-$753425.7 & 5781808596472403840 & 406370162 & 20090525_1542m76_082 & 15:44:25.88 & $-$75:34:25.7 & $\dots$ & $11.303$ & $11.133$ & $1.302$ & $11.475$ & $19.1$ & $0.7$ & $20.2$ & $0.5$ & $1.0309$ & $0.0144$ & $0.9700$ & $0.0135$ & $0.9462$ & $0.0129$ & $0.0136$ & $0.9574$ & $0.0135$ & $0.0141$ & $0.9416$ & $0.0202$ & $0.0214$ & $-13.2675$ & $0.0128$ & $-10.9575$ & $0.0148$ & $0.0365$ & $4685$ & $55$ & $4805$ & $49$ & $\dots$ & $\dots$ & $4685$ & $55$ & $3.213$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $-0.068$ & $0.090$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.129$ & $0.098$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.8$,$186.4$,$1.7$) & ($0.5$,$0.6$,$0.2$) & ($44.0$,$1426.3$,$2.6$) & ($0.9$,$5.1$,$0.0$) & $-1.693$ & $0.001$ & $5.126$ & $0.028$ & $7.713$ & $0.004$ & $0.270$ & $0.002$ & $0.201$ & $0.002$\\
J154429.92$-$164557.9 & 6261698722816636544 & 168026002 & 20080529_1554m15_029 & 15:44:29.92 & $-$16:45:57.9 & $\dots$ & $12.699$ & $12.149$ & $1.568$ & $12.628$ & $-45.6$ & $2.6$ & $-46.5$ & $0.4$ & $2.3046$ & $0.3952$ & $0.4339$ & $0.0744$ & $0.4291$ & $0.0728$ & $0.1696$ & $0.5917$ & $0.2040$ & $0.3447$ & $2.9081$ & $0.0400$ & $0.0137$ & $-3.2656$ & $0.5245$ & $-4.3077$ & $0.3817$ & $-0.3112$ & $4285$ & $52$ & $4634$ & $87$ & $\dots$ & $\dots$ & $4285$ & $52$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.119$ & $0.119$ & $0.090$ & $\dots$ & $\dots$ & $-1.000$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $1.049$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($21.8$,$184.0$,$-24.9$) & ($4.5$,$5.2$,$6.5$) & ($21.3$,$1054.8$,$68.2$) & ($5.9$,$29.8$,$3.2$) & $-1.805$ & $0.010$ & $4.291$ & $0.198$ & $5.985$ & $0.031$ & $1.545$ & $0.039$ & $0.165$ & $0.023$\\
J154433.77$-$162221.5 & 6261774073722860544 & 168030490 & 20060421_1548m14_010 & 15:44:33.77 & $-$16:22:21.5 & $\dots$ & $11.371$ & $11.109$ & $1.139$ & $11.379$ & $-36.4$ & $0.9$ & $-32.9$ & $0.4$ & $0.5756$ & $0.0208$ & $1.7373$ & $0.0628$ & $1.6622$ & $0.0575$ & $0.0346$ & $1.5792$ & $0.0682$ & $0.0432$ & $1.5745$ & $0.0620$ & $0.0394$ & $-16.7396$ & $0.0255$ & $5.1072$ & $0.0225$ & $-0.5096$ & $5102$ & $55$ & $5044$ & $94$ & $\dots$ & $\dots$ & $5102$ & $55$ & $2.291$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $-1.296$ & $0.180$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($80.6$,$202.5$,$91.1$) & ($1.0$,$0.6$,$1.3$) & ($85.3$,$1390.8$,$89.2$) & ($2.1$,$7.1$,$2.5$) & $-1.636$ & $0.001$ & $5.100$ & $0.027$ & $8.894$ & $0.024$ & $2.387$ & $0.042$ & $0.271$ & $0.003$\\
J154438.18$-$085641.2 & 4395596661758440960 & 169559220 & 20060608_1553m09_039 & 15:44:38.18 & $-$08:56:41.2 & $\dots$ & $12.445$ & $11.968$ & $1.563$ & $12.445$ & $-8.5$ & $0.9$ & $-7.4$ & $0.4$ & $0.1694$ & $0.0146$ & $5.9032$ & $0.5088$ & $5.1177$ & $0.3824$ & $0.0747$ & $4.8990$ & $0.2554$ & $0.0521$ & $5.0101$ & $0.3023$ & $0.0603$ & $-6.5831$ & $0.0170$ & $-8.1210$ & $0.0126$ & $-0.0644$ & $4362$ & $54$ & $4590$ & $77$ & $\dots$ & $\dots$ & $4362$ & $54$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.128$ & $-1.389$ & $0.170$ & $\dots$ & $\dots$ & $-1.740$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.550$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.6$,$-4.8$,$-8.8$) & ($0.8$,$4.4$,$0.6$) & ($282.6$,$-19.0$,$184.2$) & ($13.6$,$17.1$,$6.1$) & $-2.019$ & $0.001$ & $0.066$ & $0.037$ & $5.786$ & $0.032$ & $3.076$ & $0.080$ & $0.977$ & $0.012$\\
J154444.68$-$142240.1 & 6266763416971528960 & 168155337 & 20090717_1538m12_135 & 15:44:44.68 & $-$14:22:40.1 & $\dots$ & $12.456$ & $12.165$ & $1.174$ & $12.450$ & $33.9$ & $0.9$ & $34.4$ & $1.0$ & $0.5634$ & $0.0138$ & $1.7749$ & $0.0435$ & $1.6966$ & $0.0397$ & $0.0234$ & $1.7413$ & $0.0367$ & $0.0211$ & $1.8579$ & $0.0533$ & $0.0287$ & $-7.7680$ & $0.0158$ & $-5.0684$ & $0.0122$ & $-0.2312$ & $5112$ & $54$ & $5065$ & $94$ & $\dots$ & $\dots$ & $5112$ & $54$ & $2.789$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.696$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.497$ & $0.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-26.6$,$167.4$,$39.8$) & ($0.8$,$0.7$,$0.5$) & ($56.6$,$1112.0$,$44.4$) & ($0.8$,$6.6$,$0.7$) & $-1.775$ & $0.002$ & $4.045$ & $0.028$ & $6.803$ & $0.014$ & $1.305$ & $0.012$ & $0.254$ & $0.002$\\
J154446.39$-$131408.2 & 6267087571043568256 & 168165619 & 20060606_1538m12_126 & 15:44:46.39 & $-$13:14:08.2 & $\dots$ & $12.457$ & $12.039$ & $1.476$ & $12.469$ & $-45.2$ & $1.7$ & $-43.0$ & $1.3$ & $0.3296$ & $0.0122$ & $3.0340$ & $0.1123$ & $2.8121$ & $0.0965$ & $0.0343$ & $2.8519$ & $0.1000$ & $0.0351$ & $2.8818$ & $0.1823$ & $0.0633$ & $1.0690$ & $0.0142$ & $-5.3578$ & $0.0107$ & $-0.1599$ & $4502$ & $53$ & $4635$ & $77$ & $\dots$ & $\dots$ & $4502$ & $53$ & $2.564$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.112$ & $-0.951$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.781$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-10.4$,$207.4$,$-70.4$) & ($1.6$,$0.9$,$1.3$) & ($5.3$,$1189.9$,$114.5$) & ($0.8$,$14.5$,$3.8$) & $-1.733$ & $0.003$ & $5.341$ & $0.072$ & $6.326$ & $0.024$ & $2.139$ & $0.039$ & $0.084$ & $0.006$\\
J154448.00$-$085541.0 & 4395619961960914688 & $\dots$ & 20050602_1549m08_022 & 15:44:48.00 & $-$08:55:41.0 & KPNK & $13.017$ & $12.491$ & $1.624$ & $13.003$ & $-127.9$ & $0.9$ & $-127.3$ & $0.7$ & $0.1165$ & $0.0145$ & $8.5837$ & $1.0684$ & $7.0175$ & $0.7141$ & $0.1018$ & $6.5039$ & $0.5657$ & $0.0870$ & $7.9746$ & $1.1875$ & $0.1489$ & $-3.7392$ & $0.0166$ & $-2.8143$ & $0.0123$ & $-0.1091$ & $4491$ & $104$ & $4396$ & $92$ & $4491$ & $104$ & $\dots$ & $\dots$ & $0.882$ & $0.470$ & $0.495$ & $0.125$ & $0.495$ & $0.125$ & $-2.712$ & $0.107$ & $-1.867$ & $0.160$ & $-2.712$ & $0.107$ & $\dots$ & $\dots$ & $-0.542$ & $0.130$ & $0.208$ & $5.926$ & D & $0.980$ & I & $0.240$ & $0.311$ & $0.701$ & $0.044$ & $0.701$ & $0.044$ & L & $0.975$ & $49$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($106.9$,$86.8$,$-35.7$) & ($2.2$,$2.6$,$1.5$) & ($11.7$,$106.9$,$749.3$) & ($1.2$,$28.2$,$41.3$) & $-1.875$ & $0.008$ & $2.902$ & $0.027$ & $5.066$ & $0.119$ & $5.003$ & $0.149$ & $0.271$ & $0.012$\\
J154454.03$-$192054.3 & 6260005513569854592 & 167198020 & 20060605_1539m19_117 & 15:44:54.03 & $-$19:20:54.3 & $\dots$ & $12.643$ & $12.197$ & $1.520$ & $12.651$ & $44.5$ & $0.8$ & $45.8$ & $0.9$ & $0.1850$ & $0.0146$ & $5.4054$ & $0.4266$ & $4.7393$ & $0.3279$ & $0.0692$ & $4.9364$ & $0.3824$ & $0.0775$ & $5.2444$ & $0.2925$ & $0.0558$ & $-10.1315$ & $0.0173$ & $-2.5815$ & $0.0121$ & $-0.1794$ & $4332$ & $53$ & $4395$ & $77$ & $\dots$ & $\dots$ & $4332$ & $53$ & $1.138$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.122$ & $-1.162$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($43.1$,$35.8$,$143.4$) & ($2.1$,$2.7$,$1.9$) & ($189.7$,$130.5$,$315.9$) & ($4.3$,$12.1$,$4.6$) & $-1.961$ & $0.001$ & $0.648$ & $0.054$ & $5.268$ & $0.016$ & $4.281$ & $0.058$ & $0.781$ & $0.017$\\
J154457.15$-$111556.8 & 6268558404064153728 & 169519224 & 20050730_1546m09_004 & 15:44:57.15 & $-$11:15:56.8 & $\dots$ & $12.216$ & $11.700$ & $1.630$ & $12.214$ & $196.8$ & $1.0$ & $\dots$ & $\dots$ & $0.2868$ & $0.0156$ & $3.4868$ & $0.1897$ & $3.1969$ & $0.1594$ & $0.0499$ & $3.1470$ & $0.1649$ & $0.0524$ & $3.2518$ & $0.3803$ & $0.1169$ & $-8.7575$ & $0.0204$ & $-8.4442$ & $0.0142$ & $-0.0651$ & $4329$ & $51$ & $4521$ & $68$ & $\dots$ & $\dots$ & $4329$ & $51$ & $1.261$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $-1.129$ & $0.140$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.344$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-159.3$,$37.7$,$122.9$) & ($1.1$,$6.6$,$0.6$) & ($268.2$,$203.0$,$525.0$) & ($1.0$,$38.8$,$24.3$) & $-1.777$ & $0.007$ & $1.563$ & $0.130$ & $7.515$ & $0.116$ & $6.930$ & $0.065$ & $0.656$ & $0.023$\\
J154500.80$-$114456.9 & 6268456394300103680 & 168205598 & 20060606_1538m12_101 & 15:45:00.80 & $-$11:44:56.9 & $\dots$ & $12.407$ & $11.883$ & $1.676$ & $12.424$ & $-70.4$ & $0.8$ & $-70.3$ & $0.5$ & $0.3159$ & $0.0133$ & $3.1656$ & $0.1333$ & $2.9248$ & $0.1138$ & $0.0389$ & $2.9097$ & $0.0999$ & $0.0343$ & $3.0856$ & $0.1949$ & $0.0632$ & $-3.2145$ & $0.0152$ & $-1.7150$ & $0.0107$ & $-0.1103$ & $4256$ & $51$ & $4429$ & $77$ & $\dots$ & $\dots$ & $4256$ & $51$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.851$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($54.2$,$205.4$,$-16.1$) & ($0.7$,$0.9$,$0.5$) & ($23.1$,$1146.8$,$92.4$) & ($0.5$,$14.4$,$3.0$) & $-1.752$ & $0.004$ & $4.700$ & $0.044$ & $6.590$ & $0.058$ & $1.952$ & $0.036$ & $0.167$ & $0.002$\\
J154503.55$-$144102.2 & 6262248173693922048 & 168059407 & 20090717_1538m12_139 & 15:45:03.55 & $-$14:41:02.2 & $\dots$ & $12.381$ & $12.098$ & $1.140$ & $12.368$ & $67.5$ & $1.5$ & $67.4$ & $0.8$ & $0.5512$ & $0.0143$ & $1.8142$ & $0.0471$ & $1.7325$ & $0.0429$ & $0.0248$ & $1.7537$ & $0.0499$ & $0.0285$ & $1.8268$ & $0.0724$ & $0.0396$ & $-2.8142$ & $0.0163$ & $-10.5674$ & $0.0125$ & $-0.1827$ & $5183$ & $55$ & $5256$ & $94$ & $\dots$ & $\dots$ & $5183$ & $55$ & $3.138$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.114$ & $-0.769$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.489$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-87.8$,$155.8$,$0.4$) & ($1.3$,$1.0$,$1.0$) & ($141.5$,$1037.5$,$27.1$) & ($2.6$,$9.7$,$0.5$) & $-1.766$ & $0.003$ & $3.301$ & $0.037$ & $7.620$ & $0.033$ & $1.049$ & $0.011$ & $0.395$ & $0.004$\\
J154508.17$-$744618.6 & 5781912633467549056 & 406295277 & 20100425_1542m76_079 & 15:45:08.17 & $-$74:46:18.6 & $\dots$ & $12.492$ & $12.100$ & $1.511$ & $12.549$ & $26.5$ & $0.5$ & $26.6$ & $0.4$ & $0.3568$ & $0.0096$ & $2.8027$ & $0.0754$ & $2.6123$ & $0.0655$ & $0.0251$ & $2.7696$ & $0.0714$ & $0.0258$ & $2.7524$ & $0.1088$ & $0.0395$ & $-0.2927$ & $0.0092$ & $-5.8634$ & $0.0099$ & $-0.0779$ & $4374$ & $52$ & $4319$ & $68$ & $\dots$ & $\dots$ & $4374$ & $52$ & $1.382$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.112$ & $-0.880$ & $0.140$ & $\dots$ & $\dots$ & $-0.960$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.255$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-41.5$,$204.0$,$-55.5$) & ($0.3$,$0.5$,$0.6$) & ($19.6$,$1361.3$,$49.4$) & ($0.4$,$5.3$,$1.2$) & $-1.698$ & $0.001$ & $5.408$ & $0.021$ & $7.156$ & $0.012$ & $1.421$ & $0.020$ & $0.139$ & $0.001$\\
J154520.40$-$132704.0 & 6266893129284556928 & 168165242 & 20060421_1548m14_072 & 15:45:20.40 & $-$13:27:04.0 & NTTE & $11.959$ & $11.347$ & $1.674$ & $11.888$ & $37.7$ & $0.7$ & $36.0$ & $0.5$ & $0.1524$ & $0.0180$ & $6.5617$ & $0.7750$ & $5.6054$ & $0.5656$ & $0.1009$ & $5.4612$ & $0.8568$ & $0.1569$ & $4.5804$ & $0.4717$ & $0.1030$ & $-6.7179$ & $0.0221$ & $-5.8238$ & $0.0166$ & $-0.3135$ & $4393$ & $97$ & $4369$ & $92$ & $4558$ & $141$ & $4228$ & $53$ & $0.996$ & $0.470$ & $0.483$ & $0.250$ & $0.483$ & $0.250$ & $-2.356$ & $0.147$ & $-1.807$ & $0.160$ & $-2.592$ & $0.175$ & $-2.120$ & $0.119$ & $-0.792$ & $0.121$ & $-0.002$ & $6.072$ & D & $0.992$ & I & $0.318$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-19.2$,$45.2$,$41.9$) & ($1.3$,$5.7$,$0.7$) & ($198.6$,$189.1$,$178.2$) & ($4.5$,$28.9$,$7.8$) & $-2.017$ & $0.006$ & $0.645$ & $0.120$ & $4.973$ & $0.075$ & $2.889$ & $0.167$ & $0.771$ & $0.035$\\
J154525.30$-$190630.7 & 6260018565972458752 & 167206861 & 20110526_1539m19_113 & 15:45:25.30 & $-$19:06:30.7 & $\dots$ & $13.063$ & $12.727$ & $1.116$ & $12.987$ & $-18.5$ & $1.6$ & $\dots$ & $\dots$ & $0.4481$ & $0.0181$ & $2.2316$ & $0.0901$ & $2.1093$ & $0.0805$ & $0.0382$ & $2.1952$ & $0.0817$ & $0.0372$ & $2.1846$ & $0.2135$ & $0.0977$ & $-3.4346$ & $0.0220$ & $-1.4954$ & $0.0158$ & $-0.3509$ & $5162$ & $55$ & $5138$ & $94$ & $\dots$ & $\dots$ & $5162$ & $55$ & $1.987$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $-0.960$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.627$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6 & ($5.8$,$217.6$,$11.2$) & ($1.4$,$1.0$,$0.8$) & ($1.5$,$1361.0$,$36.1$) & ($0.2$,$17.2$,$1.8$) & $-1.716$ & $0.005$ & $5.868$ & $0.071$ & $6.385$ & $0.051$ & $1.078$ & $0.028$ & $0.042$ & $0.003$\\
J154526.04$-$075825.2 & 4395964177820857088 & 169649196 & 20060424_1547m07_050 & 15:45:26.04 & $-$07:58:25.2 & $\dots$ & $11.796$ & $11.446$ & $1.349$ & $11.812$ & $77.2$ & $0.7$ & $78.0$ & $0.3$ & $0.7879$ & $0.0263$ & $1.2692$ & $0.0424$ & $1.2287$ & $0.0397$ & $0.0323$ & $1.2389$ & $0.0415$ & $0.0335$ & $1.2156$ & $0.0660$ & $0.0543$ & $11.2411$ & $0.0278$ & $-26.8980$ & $0.0177$ & $0.1470$ & $4727$ & $52$ & $4653$ & $77$ & $\dots$ & $\dots$ & $4727$ & $52$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.961$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-163.2$,$173.7$,$-75.3$) & ($1.5$,$1.2$,$2.0$) & ($342.4$,$1255.3$,$53.5$) & ($6.7$,$11.1$,$2.7$) & $-1.578$ & $0.001$ & $3.528$ & $0.047$ & $11.555$ & $0.053$ & $2.294$ & $0.080$ & $0.532$ & $0.006$\\
J154542.97$-$035007.1 & 4402389998650148224 & 170202757 & 20060819_1538m05_094 & 15:45:42.97 & $-$03:50:07.1 & $\dots$ & $13.287$ & $12.756$ & $1.418$ & $13.156$ & $74.0$ & $10.2$ & $\dots$ & $\dots$ & $5.0572$ & $0.0171$ & $0.1977$ & $0.0007$ & $0.1967$ & $0.0007$ & $0.0034$ & $0.1970$ & $0.0008$ & $0.0040$ & $0.1962$ & $0.0020$ & $0.0102$ & $4.1267$ & $0.0178$ & $-3.9165$ & $0.0123$ & $0.0086$ & $4743$ & $70$ & $3617$ & $87$ & $\dots$ & $\dots$ & $4743$ & $70$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.151$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.670$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-72.3$,$254.1$,$48.3$) & ($8.1$,$0.5$,$6.3$) & ($92.6$,$2056.2$,$21.9$) & ($20.1$,$4.0$,$6.2$) & $-1.478$ & $0.010$ & $7.149$ & $0.119$ & $11.806$ & $0.450$ & $1.277$ & $0.262$ & $0.245$ & $0.026$\\
J154547.44$-$202221.2 & 6241863979728133504 & 167082338 & 20100613_1539m19_127 & 15:45:47.44 & $-$20:22:21.2 & $\dots$ & $12.645$ & $12.577$ & $1.411$ & $12.973$ & $3.6$ & $1.4$ & $7.5$ & $0.9$ & $0.8082$ & $0.0179$ & $1.2373$ & $0.0274$ & $1.1988$ & $0.0257$ & $0.0215$ & $1.2161$ & $0.0285$ & $0.0234$ & $1.2165$ & $0.0532$ & $0.0438$ & $-3.2015$ & $0.0180$ & $-9.8780$ & $0.0122$ & $-0.2484$ & $4600$ & $101$ & $4839$ & $49$ & $\dots$ & $\dots$ & $4600$ & $101$ & $3.446$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.080$ & $0.369$ & $0.200$ & $0.090$ & $\dots$ & $\dots$ & $-2.080$ & $0.369$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.178$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-22.8$,$194.4$,$-17.5$) & ($1.3$,$0.7$,$0.7$) & ($29.3$,$1391.9$,$12.1$) & ($1.2$,$7.8$,$0.4$) & $-1.706$ & $0.002$ & $5.212$ & $0.042$ & $7.310$ & $0.018$ & $0.627$ & $0.010$ & $0.168$ & $0.004$\\
J154548.12$-$202127.1 & 6241864568142696832 & 167084316 & 20050419_1543m18_144 & 15:45:48.12 & $-$20:21:27.1 & $\dots$ & $10.947$ & $10.656$ & $1.231$ & $10.966$ & $244.3$ & $0.6$ & $243.3$ & $0.4$ & $0.7096$ & $0.0198$ & $1.4092$ & $0.0393$ & $1.3594$ & $0.0366$ & $0.0269$ & $1.3326$ & $0.0395$ & $0.0296$ & $1.3492$ & $0.0506$ & $0.0375$ & $-4.4659$ & $0.0195$ & $-35.9021$ & $0.0130$ & $-0.1222$ & $4935$ & $54$ & $4711$ & $77$ & $\dots$ & $\dots$ & $4935$ & $54$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $-1.412$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-258.0$,$10.2$,$-18.5$) & ($0.6$,$2.1$,$1.4$) & ($1131.4$,$71.8$,$11.3$) & ($9.0$,$15.1$,$0.2$) & $-1.571$ & $0.001$ & $0.252$ & $0.022$ & $13.308$ & $0.032$ & $0.739$ & $0.041$ & $0.963$ & $0.003$\\
J154552.17$-$764932.7 & 5780032713400640384 & 406434468 & 20080624_1542m76_058 & 15:45:52.17 & $-$76:49:32.7 & $\dots$ & $11.334$ & $10.995$ & $1.336$ & $11.354$ & $123.6$ & $0.8$ & $126.0$ & $1.1$ & $0.8784$ & $0.0308$ & $1.1384$ & $0.0399$ & $1.1057$ & $0.0377$ & $0.0341$ & $1.1186$ & $0.0388$ & $0.0347$ & $1.0900$ & $0.0601$ & $0.0551$ & $-27.7621$ & $0.0298$ & $8.3110$ & $0.0320$ & $0.1415$ & $4618$ & $52$ & $4689$ & $77$ & $\dots$ & $\dots$ & $4618$ & $52$ & $2.203$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $-0.733$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-61.9$,$72.3$,$93.2$) & ($0.8$,$1.5$,$2.0$) & ($326.6$,$547.4$,$116.9$) & ($3.1$,$12.3$,$6.7$) & $-1.785$ & $0.001$ & $1.583$ & $0.033$ & $7.992$ & $0.020$ & $3.298$ & $0.092$ & $0.669$ & $0.005$\\
J154606.16$-$145749.2 & 6262180966045600000 & 168058827 & 20100806_1554m15_050 & 15:46:06.16 & $-$14:57:49.2 & $\dots$ & $13.065$ & $12.693$ & $1.276$ & $13.023$ & $-168.2$ & $2.6$ & $-169.4$ & $2.4$ & $0.2636$ & $0.0163$ & $3.7936$ & $0.2346$ & $3.4530$ & $0.1944$ & $0.0563$ & $3.5445$ & $0.1994$ & $0.0563$ & $3.3521$ & $0.4595$ & $0.1371$ & $-12.6093$ & $0.0179$ & $-11.9179$ & $0.0143$ & $-0.1488$ & $4841$ & $56$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4841$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.128$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.810$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($173.2$,$-14.1$,$-68.8$) & ($3.0$,$9.8$,$1.3$) & ($433.8$,$-71.9$,$253.9$) & ($33.5$,$49.5$,$13.3$) & $-1.830$ & $0.004$ & $0.304$ & $0.183$ & $7.223$ & $0.084$ & $5.640$ & $0.110$ & $0.920$ & $0.047$\\
J154609.45$-$241830.2 & 6239749107770208256 & 120737601 & 20050531_1552m24_026 & 15:46:09.45 & $-$24:18:30.2 & $\dots$ & $12.006$ & $11.532$ & $1.470$ & $11.958$ & $19.0$ & $1.0$ & $21.9$ & $1.0$ & $0.5046$ & $0.0220$ & $1.9818$ & $0.0864$ & $1.8847$ & $0.0781$ & $0.0415$ & $1.8664$ & $0.0818$ & $0.0438$ & $1.9121$ & $0.1287$ & $0.0673$ & $-7.2771$ & $0.0223$ & $-0.0752$ & $0.0156$ & $0.0308$ & $4711$ & $53$ & $4651$ & $77$ & $\dots$ & $\dots$ & $4711$ & $53$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.104$ & $-1.098$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.397$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.7$,$200.9$,$56.3$) & ($0.9$,$0.9$,$0.9$) & ($9.0$,$1306.1$,$48.8$) & ($0.4$,$12.1$,$1.6$) & $-1.724$ & $0.003$ & $5.418$ & $0.049$ & $6.585$ & $0.032$ & $1.328$ & $0.024$ & $0.097$ & $0.002$\\
J154618.60$-$752330.0 & 5781834778601453696 & $\dots$ & 20100709_1542m76_081 & 15:46:18.60 & $-$75:23:30.0 & GEMS & $12.306$ & $12.414$ & $1.338$ & $12.774$ & $23.0$ & $0.7$ & $27.4$ & $1.0$ & $0.1381$ & $0.0115$ & $7.2411$ & $0.6030$ & $6.0938$ & $0.4271$ & $0.0701$ & $6.8700$ & $0.5064$ & $0.0737$ & $6.6296$ & $0.8718$ & $0.1315$ & $-0.9722$ & $0.0102$ & $0.9558$ & $0.0134$ & $0.0115$ & $4753$ & $82$ & $4729$ & $92$ & $4753$ & $82$ & $\dots$ & $\dots$ & $1.466$ & $0.470$ & $1.308$ & $0.283$ & $1.308$ & $0.283$ & $-2.419$ & $0.064$ & $-1.869$ & $0.160$ & $-2.419$ & $0.064$ & $\dots$ & $\dots$ & $-0.518$ & $0.127$ & $0.122$ & $6.133$ & D & $0.992$ & I & $0.352$ & $0.220$ & $0.436$ & $0.037$ & $0.436$ & $0.037$ & D & $0.989$ & $69$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-198.5$,$104.6$,$44.6$) & ($3.8$,$8.1$,$1.6$) & ($511.1$,$638.5$,$89.5$) & ($35.4$,$44.6$,$3.7$) & $-1.668$ & $0.006$ & $1.639$ & $0.136$ & $10.369$ & $0.153$ & $3.457$ & $0.177$ & $0.727$ & $0.023$\\
J154633.49$-$023739.3 & 4403184052204762496 & 170290445 & 20080626_1551m01_023 & 15:46:33.49 & $-$02:37:39.3 & $\dots$ & $12.700$ & $12.160$ & $1.673$ & $12.700$ & $-129.4$ & $1.2$ & $-130.9$ & $0.4$ & $0.2153$ & $0.0144$ & $4.6447$ & $0.3107$ & $4.1442$ & $0.2473$ & $0.0597$ & $4.2666$ & $0.2357$ & $0.0552$ & $4.1719$ & $0.0588$ & $0.0141$ & $-1.3351$ & $0.0154$ & $-2.5274$ & $0.0112$ & $0.0413$ & $4274$ & $51$ & $4430$ & $77$ & $\dots$ & $\dots$ & $4274$ & $51$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.816$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.542$ & $0.401$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($89.1$,$182.3$,$-81.1$) & ($0.9$,$0.4$,$0.8$) & ($26.9$,$907.1$,$301.8$) & ($0.7$,$4.0$,$3.1$) & $-1.738$ & $0.001$ & $4.527$ & $0.009$ & $6.686$ & $0.028$ & $3.974$ & $0.029$ & $0.193$ & $0.002$\\
J154635.00$-$154043.0 & 6261918251484745088 & $\dots$ & 20080703_1554m15_039 & 15:46:35.00 & $-$15:40:43.0 & NTTE & $12.449$ & $11.927$ & $1.609$ & $12.430$ & $-103.1$ & $0.7$ & $-103.5$ & $0.6$ & $0.1455$ & $0.0145$ & $6.8729$ & $0.6849$ & $5.8309$ & $0.4930$ & $0.0845$ & $5.6790$ & $0.4289$ & $0.0755$ & $5.4875$ & $0.1743$ & $0.0318$ & $6.1720$ & $0.0175$ & $-7.1709$ & $0.0149$ & $-0.4984$ & $4704$ & $139$ & $4875$ & $77$ & $4704$ & $139$ & $\dots$ & $\dots$ & $2.485$ & $0.230$ & $1.474$ & $0.058$ & $1.474$ & $0.058$ & $-2.027$ & $0.148$ & $-1.463$ & $0.170$ & $-2.027$ & $0.148$ & $\dots$ & $\dots$ & $-0.730$ & $0.116$ & $-0.200$ & $6.203$ & D & $0.938$ & I & $0.642$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-80.0$,$217.0$,$-260.3$) & ($1.9$,$0.8$,$2.0$) & ($606.6$,$758.6$,$521.9$) & ($18.8$,$11.5$,$2.2$) & $-1.460$ & $0.004$ & $3.057$ & $0.049$ & $15.030$ & $0.173$ & $11.366$ & $0.181$ & $0.662$ & $0.008$\\
J154642.20$-$132459.7 & 6266972672078310656 & 168166521 & 20090717_1538m12_125 & 15:46:42.20 & $-$13:24:59.7 & $\dots$ & $12.927$ & $12.434$ & $1.544$ & $12.900$ & $128.1$ & $1.0$ & $128.7$ & $0.7$ & $0.1759$ & $0.0152$ & $5.6850$ & $0.4913$ & $4.9529$ & $0.3729$ & $0.0753$ & $5.1590$ & $0.4330$ & $0.0839$ & $4.8691$ & $0.5374$ & $0.1104$ & $-2.5957$ & $0.0171$ & $-7.7050$ & $0.0136$ & $-0.2051$ & $4401$ & $52$ & $4437$ & $77$ & $\dots$ & $\dots$ & $4401$ & $52$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $-1.130$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-153.0$,$43.8$,$1.5$) & ($1.0$,$6.5$,$2.3$) & ($264.4$,$171.6$,$239.4$) & ($1.2$,$31.2$,$13.9$) & $-1.920$ & $0.005$ & $0.699$ & $0.065$ & $5.864$ & $0.121$ & $4.359$ & $0.177$ & $0.787$ & $0.015$\\
J154644.50$-$041257.7 & 4402317327803393024 & 170201018 & 20070412_1538m05_097 & 15:46:44.50 & $-$04:12:57.7 & $\dots$ & $12.512$ & $12.071$ & $1.496$ & $12.512$ & $-4.4$ & $2.7$ & $-4.0$ & $0.6$ & $0.2898$ & $0.0157$ & $3.4507$ & $0.1869$ & $3.1666$ & $0.1574$ & $0.0497$ & $3.1765$ & $0.1858$ & $0.0585$ & $3.2757$ & $0.2757$ & $0.0842$ & $-7.2888$ & $0.0167$ & $3.3185$ & $0.0125$ & $-0.0868$ & $4669$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4669$ & $54$ & $4.448$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.950$ & $0.117$ & $-0.810$ & $0.190$ & $\dots$ & $\dots$ & $-1.950$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($72.3$,$211.5$,$104.3$) & ($2.9$,$1.0$,$2.9$) & ($94.0$,$1172.2$,$184.6$) & ($6.3$,$19.1$,$7.9$) & $-1.661$ & $0.001$ & $4.517$ & $0.086$ & $8.586$ & $0.046$ & $3.580$ & $0.107$ & $0.311$ & $0.011$\\
J154650.55$-$172929.0 & 6260477753814244608 & 167245038 & 20100806_1554m15_020 & 15:46:50.55 & $-$17:29:29.0 & $\dots$ & $12.501$ & $12.177$ & $1.282$ & $12.510$ & $-72.4$ & $1.2$ & $-72.1$ & $0.7$ & $0.5625$ & $0.0140$ & $1.7778$ & $0.0442$ & $1.6992$ & $0.0404$ & $0.0238$ & $1.7465$ & $0.0465$ & $0.0266$ & $1.7482$ & $0.0602$ & $0.0344$ & $-11.3556$ & $0.0170$ & $-24.1673$ & $0.0137$ & $-0.3449$ & $4888$ & $53$ & $4691$ & $77$ & $\dots$ & $\dots$ & $4888$ & $53$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $-1.326$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($44.4$,$47.2$,$-96.1$) & ($1.1$,$2.1$,$0.9$) & ($322.2$,$316.8$,$163.0$) & ($4.6$,$14.8$,$4.3$) & $-1.858$ & $0.002$ & $0.990$ & $0.044$ & $6.863$ & $0.025$ & $3.849$ & $0.089$ & $0.748$ & $0.009$\\
J154651.97$-$154831.3 & 6261913406761625984 & 168054444 & 20070417_1554m15_038 & 15:46:51.97 & $-$15:48:31.3 & $\dots$ & $12.158$ & $11.711$ & $1.483$ & $12.145$ & $145.0$ & $1.6$ & $146.3$ & $0.8$ & $0.2514$ & $0.0159$ & $3.9777$ & $0.2516$ & $3.6049$ & $0.2066$ & $0.0573$ & $3.5028$ & $0.1804$ & $0.0515$ & $3.3702$ & $0.1296$ & $0.0385$ & $-0.4730$ & $0.0229$ & $-16.0475$ & $0.0163$ & $-0.3270$ & $4481$ & $53$ & $4008$ & $79$ & $\dots$ & $\dots$ & $4481$ & $53$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.125$ & $-0.528$ & $0.090$ & $\dots$ & $\dots$ & $-1.300$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.411$ & $0.336$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-202.4$,$21.1$,$-76.9$) & ($1.5$,$2.6$,$1.9$) & ($645.5$,$111.9$,$83.8$) & ($7.3$,$14.3$,$2.2$) & $-1.765$ & $0.002$ & $0.591$ & $0.027$ & $9.045$ & $0.046$ & $3.701$ & $0.053$ & $0.877$ & $0.006$\\
J154657.63$-$042739.1 & 4399300950793197824 & 170211323 & 20080415_1538m05_101 & 15:46:57.63 & $-$04:27:39.1 & $\dots$ & $12.015$ & $11.555$ & $1.571$ & $12.036$ & $-179.6$ & $0.8$ & $-177.3$ & $0.6$ & $0.3490$ & $0.0186$ & $2.8653$ & $0.1527$ & $2.6667$ & $0.1323$ & $0.0496$ & $2.6338$ & $0.1115$ & $0.0423$ & $2.6904$ & $0.2545$ & $0.0946$ & $-27.2417$ & $0.0197$ & $0.8215$ & $0.0147$ & $-0.0950$ & $4499$ & $52$ & $4599$ & $77$ & $\dots$ & $\dots$ & $4499$ & $52$ & $1.251$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.106$ & $-1.029$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($294.3$,$6.3$,$128.8$) & ($4.2$,$6.4$,$6.1$) & ($1435.0$,$38.1$,$101.8$) & ($67.2$,$38.9$,$5.5$) & $-1.431$ & $0.017$ & $0.377$ & $0.164$ & $17.505$ & $0.636$ & $5.945$ & $0.556$ & $0.957$ & $0.019$\\
J154657.99$-$021431.9 & 4403212776946445696 & 170308831 & 20060607_1551m01_074 & 15:46:57.99 & $-$02:14:31.9 & $\dots$ & $12.265$ & $11.896$ & $1.343$ & $12.258$ & $-170.4$ & $0.9$ & $-170.4$ & $0.9$ & $0.3554$ & $0.0149$ & $2.8137$ & $0.1180$ & $2.6219$ & $0.1024$ & $0.0391$ & $2.5192$ & $0.0866$ & $0.0344$ & $2.7291$ & $0.1657$ & $0.0607$ & $-9.2523$ & $0.0162$ & $-12.2016$ & $0.0122$ & $-0.1376$ & $4791$ & $54$ & $4479$ & $92$ & $\dots$ & $\dots$ & $4791$ & $54$ & $1.091$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.108$ & $-1.649$ & $0.160$ & $\dots$ & $\dots$ & $-1.630$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($102.3$,$31.9$,$-101.0$) & ($0.8$,$3.5$,$0.6$) & ($312.4$,$193.4$,$333.2$) & ($5.2$,$22.4$,$7.3$) & $-1.833$ & $0.003$ & $0.965$ & $0.070$ & $6.904$ & $0.044$ & $5.737$ & $0.101$ & $0.755$ & $0.014$\\
J154736.69$-$150152.3 & 6263663863632768768 & 168072733 & 20060705_1554m15_056 & 15:47:36.69 & $-$15:01:52.3 & $\dots$ & $12.812$ & $12.591$ & $0.903$ & $12.771$ & $62.1$ & $2.1$ & $62.7$ & $1.9$ & $2.5751$ & $0.0139$ & $0.3883$ & $0.0021$ & $0.3845$ & $0.0021$ & $0.0053$ & $0.3846$ & $0.0022$ & $0.0057$ & $0.3856$ & $0.0042$ & $0.0110$ & $-17.3929$ & $0.0178$ & $-1.4859$ & $0.0145$ & $-0.3492$ & $5849$ & $67$ & $5951$ & $104$ & $\dots$ & $\dots$ & $5849$ & $67$ & $3.715$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.842$ & $0.133$ & $-0.438$ & $0.110$ & $\dots$ & $\dots$ & $-0.842$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.225$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-52.6$,$221.5$,$56.4$) & ($1.8$,$0.2$,$1.1$) & ($32.4$,$1753.6$,$32.0$) & ($2.3$,$1.9$,$1.4$) & $-1.576$ & $0.001$ & $6.636$ & $0.034$ & $9.166$ & $0.059$ & $1.296$ & $0.040$ & $0.160$ & $0.006$\\
J154736.90$-$152447.0 & 6261959070853732352 & 168062910 & 20100806_1554m15_049 & 15:47:36.90 & $-$15:24:47.0 & KPNR & $12.634$ & $12.426$ & $0.918$ & $12.611$ & $36.8$ & $1.5$ & $46.2$ & $2.2$ & $0.3024$ & $0.0209$ & $3.3069$ & $0.2286$ & $3.0451$ & $0.1938$ & $0.0636$ & $2.9925$ & $0.2444$ & $0.0817$ & $2.7832$ & $0.1418$ & $0.0510$ & $-7.0040$ & $0.0184$ & $-1.8769$ & $0.0148$ & $-0.3391$ & $5831$ & $102$ & $5306$ & $214$ & $5861$ & $64$ & $5801$ & $140$ & $1.888$ & $0.480$ & $1.901$ & $0.457$ & $1.901$ & $0.457$ & $-2.006$ & $0.283$ & $-1.983$ & $0.270$ & $-2.032$ & $0.124$ & $-1.980$ & $0.441$ & $0.350$ & $0.124$ & $0.480$ & $6.904$ & D & $0.695$ & X & $0.782$ & $0.300$ & $0.729$ & $0.046$ & $0.729$ & $0.046$ & L & $0.903$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-16.9$,$165.2$,$68.7$) & ($1.3$,$1.2$,$1.0$) & ($33.2$,$956.6$,$107.2$) & ($0.7$,$12.7$,$2.9$) & $-1.815$ & $0.003$ & $3.895$ & $0.048$ & $6.002$ & $0.030$ & $2.068$ & $0.030$ & $0.213$ & $0.003$\\
J154737.40$-$141954.5 & 6263773265040236416 & 168167754 & 20060421_1548m14_070 & 15:47:37.40 & $-$14:19:54.5 & $\dots$ & $11.497$ & $11.254$ & $1.046$ & $11.486$ & $-8.2$ & $3.6$ & $-8.9$ & $0.6$ & $0.8086$ & $0.0216$ & $1.2367$ & $0.0330$ & $1.1982$ & $0.0310$ & $0.0259$ & $1.1873$ & $0.0307$ & $0.0258$ & $1.1882$ & $0.0202$ & $0.0170$ & $-33.0974$ & $0.0271$ & $-24.5759$ & $0.0180$ & $-0.2411$ & $5435$ & $56$ & $4008$ & $253$ & $\dots$ & $\dots$ & $5435$ & $56$ & $4.810$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.110$ & $-0.759$ & $0.310$ & $\dots$ & $\dots$ & $-1.130$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.482$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($37.7$,$23.9$,$35.5$) & ($3.2$,$1.2$,$1.9$) & ($520.3$,$172.4$,$21.3$) & ($4.1$,$8.5$,$1.5$) & $-1.877$ & $0.001$ & $0.392$ & $0.025$ & $7.485$ & $0.041$ & $3.601$ & $0.072$ & $0.901$ & $0.006$\\
J154746.62$-$154202.9 & 6261938691229372544 & 168062482 & 20060705_1554m15_043 & 15:47:46.62 & $-$15:42:02.9 & $\dots$ & $12.955$ & $12.486$ & $1.463$ & $12.909$ & $-27.6$ & $1.0$ & $-30.9$ & $1.4$ & $0.2359$ & $0.0136$ & $4.2391$ & $0.2444$ & $3.8183$ & $0.1983$ & $0.0519$ & $3.9399$ & $0.2121$ & $0.0538$ & $3.8016$ & $0.1811$ & $0.0476$ & $-1.2288$ & $0.0161$ & $2.0848$ & $0.0119$ & $-0.1108$ & $4572$ & $52$ & $4593$ & $77$ & $\dots$ & $\dots$ & $4572$ & $52$ & $1.326$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $-1.305$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.454$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($10.5$,$269.1$,$31.3$) & ($0.9$,$0.4$,$0.7$) & ($58.7$,$1319.1$,$130.5$) & ($1.3$,$11.0$,$3.9$) & $-1.653$ & $0.001$ & $5.150$ & $0.037$ & $8.324$ & $0.020$ & $2.828$ & $0.051$ & $0.236$ & $0.003$\\
J154755.20$-$083710.0 & 4395681191014838400 & 169652520 & 20080504_1553m09_047 & 15:47:55.20 & $-$08:37:10.0 & NTTE & $11.190$ & $10.552$ & $1.761$ & $11.145$ & $-11.2$ & $0.7$ & $-15.1$ & $0.4$ & $0.1648$ & $0.0170$ & $6.0680$ & $0.6259$ & $5.2411$ & $0.4670$ & $0.0891$ & $4.8695$ & $0.3219$ & $0.0661$ & $4.5553$ & $0.0602$ & $0.0132$ & $-8.3312$ & $0.0202$ & $-3.9717$ & $0.0123$ & $0.0996$ & $4417$ & $137$ & $4839$ & $51$ & $4417$ & $137$ & $4028$ & $74$ & $1.595$ & $0.210$ & $0.199$ & $0.063$ & $0.199$ & $0.063$ & $-3.098$ & $0.096$ & $-1.854$ & $0.140$ & $-3.098$ & $0.096$ & $-1.460$ & $0.364$ & $-0.127$ & $0.134$ & $0.623$ & $5.955$ & D & $0.953$ & I & $0.412$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $97$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($43.9$,$67.2$,$66.0$) & ($0.6$,$0.8$,$0.5$) & ($193.8$,$299.6$,$178.1$) & ($1.3$,$4.4$,$1.2$) & $-1.959$ & $0.001$ & $0.956$ & $0.016$ & $5.589$ & $0.007$ & $2.962$ & $0.014$ & $0.708$ & $0.004$\\
J154755.50$-$154344.0 & 6261891416528785152 & 168062501 & 20100610_1554m15_042 & 15:47:55.50 & $-$15:43:44.0 & KPNR & $13.422$ & $12.904$ & $1.522$ & $13.358$ & $184.3$ & $0.9$ & $184.1$ & $1.1$ & $0.0982$ & $0.0148$ & $10.1833$ & $1.5348$ & $8.0515$ & $0.9594$ & $0.1192$ & $7.6559$ & $0.9026$ & $0.1179$ & $7.7673$ & $0.7210$ & $0.0928$ & $-7.7023$ & $0.0170$ & $-1.3455$ & $0.0125$ & $-0.2363$ & $4575$ & $56$ & $4702$ & $92$ & $4634$ & $58$ & $4517$ & $55$ & $2.468$ & $0.470$ & $0.938$ & $0.061$ & $0.938$ & $0.061$ & $-2.506$ & $0.108$ & $-2.120$ & $0.160$ & $-2.561$ & $0.098$ & $-2.450$ & $0.117$ & $-0.474$ & $0.128$ & $0.276$ & $6.200$ & D & $0.980$ & I & $0.873$ & $0.203$ & $0.211$ & $0.042$ & $0.211$ & $0.042$ & D & $0.945$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-44.8$,$-33.1$,$249.9$) & ($8.7$,$6.9$,$3.9$) & ($228.4$,$-48.1$,$838.7$) & ($37.5$,$5.8$,$23.8$) & $-1.722$ & $0.015$ & $1.626$ & $0.190$ & $8.520$ & $0.371$ & $8.481$ & $0.354$ & $0.679$ & $0.043$\\
J154756.97$-$052321.0 & 4398984501901361536 & 170179375 & 20080804_1538m05_110 & 15:47:56.97 & $-$05:23:21.0 & $\dots$ & $12.021$ & $11.630$ & $1.416$ & $12.029$ & $-104.8$ & $1.4$ & $-104.5$ & $0.4$ & $0.4434$ & $0.0199$ & $2.2553$ & $0.1012$ & $2.1304$ & $0.0903$ & $0.0424$ & $2.0939$ & $0.0806$ & $0.0385$ & $2.1741$ & $0.1743$ & $0.0802$ & $-5.6712$ & $0.0206$ & $2.8782$ & $0.0149$ & $0.0759$ & $4700$ & $53$ & $4494$ & $77$ & $\dots$ & $\dots$ & $4700$ & $53$ & $1.678$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $-1.182$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($114.7$,$229.2$,$-1.3$) & ($1.5$,$0.5$,$1.5$) & ($138.0$,$1473.7$,$55.7$) & ($3.2$,$12.1$,$2.1$) & $-1.602$ & $0.002$ & $4.885$ & $0.046$ & $9.895$ & $0.047$ & $2.211$ & $0.068$ & $0.339$ & $0.004$\\
J154758.70$-$203043.0 & 6241679678390298880 & 167100709 & 20120719_1539m19_126 & 15:47:58.70 & $-$20:30:43.0 & NTTE & $13.049$ & $12.593$ & $1.578$ & $13.078$ & $-305.8$ & $1.0$ & $-305.0$ & $0.8$ & $0.0723$ & $0.0141$ & $13.8313$ & $2.6974$ & $10.1729$ & $1.4592$ & $0.1434$ & $10.4416$ & $1.0983$ & $0.1052$ & $8.0653$ & $1.1119$ & $0.1379$ & $-9.6900$ & $0.0165$ & $-11.0648$ & $0.0119$ & $-0.1183$ & $4506$ & $95$ & $4260$ & $92$ & $4584$ & $136$ & $4429$ & $54$ & $1.101$ & $0.470$ & $0.653$ & $0.250$ & $0.653$ & $0.250$ & $-2.669$ & $0.109$ & $-1.813$ & $0.160$ & $-2.878$ & $0.108$ & $-2.460$ & $0.110$ & $-0.869$ & $0.083$ & $-0.099$ & $5.662$ & D & $0.893$ & I & $0.291$ & $0.348$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($400.9$,$197.7$,$-175.7$) & ($15.6$,$65.1$,$1.9$) & ($3556.7$,$307.9$,$1707.8$) & ($918.6$,$90.9$,$24.9$) & $-0.894$ & $0.090$ & $3.803$ & $0.178$ & $55.644$ & $12.158$ & $54.707$ & $11.579$ & $0.868$ & $0.020$\\
J154821.67$-$224446.3 & 6240389500275602560 & 167034034 & 20050801_1552m24_066 & 15:48:21.67 & $-$22:44:46.3 & $\dots$ & $12.410$ & $11.991$ & $1.439$ & $12.401$ & $37.6$ & $1.3$ & $37.7$ & $0.6$ & $0.7755$ & $0.0147$ & $1.2895$ & $0.0244$ & $1.2477$ & $0.0229$ & $0.0183$ & $1.2589$ & $0.0238$ & $0.0189$ & $1.2762$ & $0.0304$ & $0.0238$ & $0.5940$ & $0.0158$ & $-23.5482$ & $0.0109$ & $-0.0216$ & $5052$ & $53$ & $5157$ & $94$ & $\dots$ & $\dots$ & $5052$ & $53$ & $2.477$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.966$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.489$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-72.8$,$138.3$,$-75.7$) & ($1.2$,$0.8$,$0.9$) & ($160.2$,$982.0$,$61.7$) & ($2.8$,$6.4$,$1.6$) & $-1.753$ & $0.001$ & $3.166$ & $0.026$ & $7.855$ & $0.016$ & $1.788$ & $0.024$ & $0.425$ & $0.004$\\
J154828.06$-$240740.8 & 6236775925250906496 & 120761700 & 20050801_1552m24_044 & 15:48:28.06 & $-$24:07:40.8 & $\dots$ & $13.344$ & $12.988$ & $1.299$ & $13.329$ & $-25.6$ & $2.1$ & $-30.1$ & $2.8$ & $0.4625$ & $0.0176$ & $2.1622$ & $0.0823$ & $2.0471$ & $0.0738$ & $0.0360$ & $2.0171$ & $0.0692$ & $0.0343$ & $1.9671$ & $0.0690$ & $0.0351$ & $-5.0272$ & $0.0202$ & $-19.2680$ & $0.0161$ & $-0.3670$ & $5095$ & $57$ & $5091$ & $94$ & $\dots$ & $\dots$ & $5095$ & $57$ & $3.288$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.131$ & $-0.881$ & $0.180$ & $\dots$ & $\dots$ & $-1.400$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.630$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($2.6$,$92.7$,$-96.9$) & ($1.8$,$1.7$,$1.2$) & ($181.3$,$599.8$,$131.1$) & ($3.8$,$12.7$,$4.1$) & $-1.855$ & $0.002$ & $2.008$ & $0.046$ & $6.531$ & $0.016$ & $2.860$ & $0.047$ & $0.530$ & $0.008$\\
J154858.15$-$671643.0 & 5820805044118546560 & 401392420 & 20120530_1602m68_061 & 15:48:58.15 & $-$67:16:43.0 & $\dots$ & $11.893$ & $11.521$ & $1.436$ & $11.931$ & $308.9$ & $1.0$ & $308.3$ & $0.3$ & $0.3349$ & $0.0157$ & $2.9860$ & $0.1400$ & $2.7709$ & $0.1205$ & $0.0435$ & $2.8191$ & $0.1234$ & $0.0438$ & $2.7026$ & $0.1852$ & $0.0685$ & $0.2031$ & $0.0098$ & $-0.2761$ & $0.0141$ & $0.1230$ & $4510$ & $52$ & $4541$ & $77$ & $\dots$ & $\dots$ & $4510$ & $52$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $-1.115$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-244.1$,$-18.4$,$-51.3$) & ($0.6$,$1.9$,$0.3$) & ($899.4$,$-118.7$,$49.4$) & ($10.4$,$12.0$,$0.9$) & $-1.643$ & $0.003$ & $0.242$ & $0.026$ & $11.630$ & $0.060$ & $5.132$ & $0.057$ & $0.959$ & $0.004$\\
J154935.61$-$153452.9 & 6261897287744631808 & 168069377 & 20060705_1554m15_053 & 15:49:35.61 & $-$15:34:52.9 & KPNR & $12.636$ & $12.284$ & $1.178$ & $12.570$ & $176.0$ & $0.9$ & $177.4$ & $0.9$ & $0.3386$ & $0.0149$ & $2.9533$ & $0.1300$ & $2.7427$ & $0.1121$ & $0.0409$ & $2.6389$ & $0.1071$ & $0.0406$ & $2.9930$ & $0.2517$ & $0.0841$ & $2.3451$ & $0.0174$ & $-12.2131$ & $0.0106$ & $-0.0062$ & $5145$ & $32$ & $4770$ & $92$ & $5145$ & $32$ & $5210$ & $56$ & $0.987$ & $0.470$ & $1.500$ & $0.234$ & $1.500$ & $0.234$ & $-2.529$ & $0.086$ & $-2.064$ & $0.160$ & $-2.529$ & $0.086$ & $-1.910$ & $0.106$ & $-0.170$ & $0.113$ & $0.300$ & $6.201$ & D & $0.945$ & I & $0.109$ & $0.288$ & $0.418$ & $0.044$ & $0.418$ & $0.044$ & D & $0.932$ & $46$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-231.8$,$108.9$,$-38.6$) & ($1.6$,$3.0$,$3.0$) & ($579.7$,$604.6$,$67.3$) & ($8.1$,$23.5$,$2.7$) & $-1.655$ & $0.003$ & $1.495$ & $0.064$ & $10.884$ & $0.037$ & $3.338$ & $0.586$ & $0.759$ & $0.009$\\
J154944.86$-$061657.3 & 4396626599212829056 & 169700493 & 20050711_1549m08_077 & 15:49:44.86 & $-$06:16:57.3 & $\dots$ & $12.050$ & $12.398$ & $1.043$ & $12.628$ & $-6.7$ & $2.5$ & $2.5$ & $0.8$ & $0.4921$ & $0.0234$ & $2.0321$ & $0.0966$ & $1.9301$ & $0.0872$ & $0.0452$ & $2.0250$ & $0.0849$ & $0.0419$ & $\dots$ & $\dots$ & $\dots$ & $-0.2898$ & $0.0207$ & $-8.6445$ & $0.0164$ & $-0.1336$ & $5480$ & $141$ & $5988$ & $106$ & $\dots$ & $\dots$ & $5480$ & $141$ & $3.146$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.398$ & $-0.098$ & $0.080$ & $\dots$ & $\dots$ & $-1.150$ & $0.398$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.117$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($-36.6$,$185.1$,$-39.1$) & ($2.1$,$0.8$,$1.5$) & ($40.4$,$1215.8$,$51.2$) & ($1.8$,$9.0$,$1.6$) & $-1.740$ & $0.002$ & $4.583$ & $0.043$ & $7.014$ & $0.027$ & $1.440$ & $0.023$ & $0.210$ & $0.005$\\
J155002.26$-$031031.5 & 4402857600330790912 & 170225200 & 20060815_1551m01_009 & 15:50:02.26 & $-$03:10:31.5 & $\dots$ & $12.820$ & $12.554$ & $1.117$ & $12.814$ & $8.2$ & $1.5$ & $10.9$ & $0.9$ & $2.6327$ & $0.0152$ & $0.3798$ & $0.0022$ & $0.3761$ & $0.0022$ & $0.0057$ & $0.3767$ & $0.0019$ & $0.0050$ & $0.3748$ & $0.0035$ & $0.0093$ & $0.3591$ & $0.0182$ & $-12.1330$ & $0.0126$ & $-0.0912$ & $4872$ & $60$ & $5871$ & $76$ & $\dots$ & $\dots$ & $4872$ & $60$ & $4.153$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.164$ & $0.266$ & $0.100$ & $\dots$ & $\dots$ & $-1.370$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.207$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-26.7$,$235.5$,$1.2$) & ($1.2$,$0.1$,$0.9$) & ($8.9$,$1872.3$,$1.9$) & ($0.8$,$1.0$,$0.0$) & $-1.567$ & $0.001$ & $7.434$ & $0.022$ & $8.754$ & $0.038$ & $0.246$ & $0.003$ & $0.082$ & $0.004$\\
J155011.21$-$010910.3 & 4404146434116052096 & 170341481 & 20060521_1544m00_135 & 15:50:11.21 & $-$01:09:10.3 & $\dots$ & $11.391$ & $10.955$ & $1.543$ & $11.421$ & $-32.2$ & $0.5$ & $-30.8$ & $0.3$ & $0.1808$ & $0.0151$ & $5.5310$ & $0.4619$ & $4.8356$ & $0.3531$ & $0.0730$ & $4.6902$ & $0.3108$ & $0.0663$ & $3.9314$ & $0.4720$ & $0.1201$ & $-10.3868$ & $0.0174$ & $-4.2757$ & $0.0134$ & $-0.0446$ & $4341$ & $52$ & $4514$ & $51$ & $\dots$ & $\dots$ & $4341$ & $52$ & $1.242$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.010$ & $0.104$ & $-1.691$ & $0.140$ & $\dots$ & $\dots$ & $-2.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($64.7$,$44.9$,$76.0$) & ($1.3$,$6.9$,$3.0$) & ($297.5$,$226.7$,$170.4$) & ($11.8$,$39.6$,$9.1$) & $-1.913$ & $0.002$ & $0.545$ & $0.109$ & $6.914$ & $0.076$ & $3.219$ & $0.125$ & $0.854$ & $0.028$\\
J155113.23$-$780908.4 & 5779062016430816768 & 408027809 & 20100512_1542m76_140 & 15:51:13.23 & $-$78:09:08.4 & $\dots$ & $13.207$ & $12.792$ & $1.453$ & $13.210$ & $-68.0$ & $1.1$ & $-66.1$ & $1.3$ & $0.2600$ & $0.0102$ & $3.8462$ & $0.1509$ & $3.4965$ & $0.1247$ & $0.0357$ & $3.7631$ & $0.1356$ & $0.0360$ & $3.6719$ & $0.2669$ & $0.0727$ & $-10.2959$ & $0.0105$ & $-5.7298$ & $0.0122$ & $0.0629$ & $4399$ & $53$ & $4385$ & $77$ & $\dots$ & $\dots$ & $4399$ & $53$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.125$ & $-0.702$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.345$ & $0.398$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($98.1$,$210.3$,$72.2$) & ($1.7$,$1.1$,$1.0$) & ($78.2$,$1353.8$,$115.6$) & ($2.3$,$9.6$,$4.4$) & $-1.639$ & $0.003$ & $5.073$ & $0.036$ & $8.771$ & $0.053$ & $2.735$ & $0.074$ & $0.267$ & $0.004$\\
J155116.00$-$684159.5 & 5820394513958891264 & 401734776 & 20110426_1602m68_041 & 15:51:16.00 & $-$68:41:59.5 & $\dots$ & $12.386$ & $11.915$ & $1.582$ & $12.403$ & $8.5$ & $0.7$ & $6.4$ & $1.4$ & $0.1617$ & $0.0108$ & $6.1843$ & $0.4131$ & $5.3277$ & $0.3065$ & $0.0575$ & $5.6742$ & $0.3282$ & $0.0578$ & $5.0548$ & $0.4691$ & $0.0928$ & $-1.4965$ & $0.0073$ & $-2.3676$ & $0.0104$ & $0.1220$ & $4286$ & $53$ & $4512$ & $77$ & $\dots$ & $\dots$ & $4286$ & $53$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.119$ & $-1.302$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-98.9$,$174.4$,$-15.5$) & ($2.3$,$2.5$,$0.6$) & ($100.2$,$975.4$,$42.6$) & ($5.1$,$17.9$,$2.2$) & $-1.806$ & $0.003$ & $3.302$ & $0.078$ & $6.859$ & $0.009$ & $1.273$ & $0.037$ & $0.350$ & $0.011$\\
J155127.60$-$143356.1 & 6263610502960263552 & 168175389 & 20090711_1554m15_065 & 15:51:27.60 & $-$14:33:56.1 & $\dots$ & $12.891$ & $12.484$ & $1.392$ & $12.870$ & $-237.6$ & $0.8$ & $\dots$ & $\dots$ & $0.3053$ & $0.0135$ & $3.2755$ & $0.1448$ & $3.0184$ & $0.1230$ & $0.0407$ & $3.1329$ & $0.1419$ & $0.0453$ & $3.0323$ & $0.3484$ & $0.1149$ & $-15.1131$ & $0.0154$ & $2.6403$ & $0.0094$ & $-0.0561$ & $4672$ & $52$ & $4626$ & $77$ & $\dots$ & $\dots$ & $4672$ & $52$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $-1.048$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($294.7$,$162.3$,$58.5$) & ($3.2$,$3.0$,$5.3$) & ($1035.1$,$889.4$,$76.8$) & ($26.2$,$30.2$,$4.2$) & $-1.410$ & $0.004$ & $1.966$ & $0.086$ & $17.740$ & $0.178$ & $2.910$ & $0.373$ & $0.800$ & $0.009$\\
J155149.06$-$113024.4 & 6267786997878958592 & 169537094 & 20070525_1553m09_002 & 15:51:49.06 & $-$11:30:24.4 & $\dots$ & $11.966$ & $11.462$ & $1.691$ & $12.012$ & $54.8$ & $0.7$ & $55.8$ & $0.5$ & $0.2954$ & $0.0253$ & $3.3852$ & $0.2899$ & $3.1114$ & $0.2449$ & $0.0787$ & $3.1375$ & $0.2379$ & $0.0758$ & $2.7327$ & $0.2357$ & $0.0862$ & $-5.6571$ & $0.0286$ & $-2.9228$ & $0.0258$ & $-0.3576$ & $4280$ & $51$ & $4412$ & $77$ & $\dots$ & $\dots$ & $4280$ & $51$ & $0.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $-1.194$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.185$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-41.5$,$168.2$,$61.6$) & ($0.7$,$1.9$,$0.8$) & ($36.7$,$980.6$,$109.5$) & ($0.8$,$20.5$,$3.9$) & $-1.801$ & $0.006$ & $3.966$ & $0.072$ & $6.194$ & $0.059$ & $2.137$ & $0.038$ & $0.219$ & $0.004$\\
J155149.79$-$145953.2 & 6263444339266544384 & 168084200 & 20080529_1554m15_064 & 15:51:49.79 & $-$14:59:53.2 & $\dots$ & $12.118$ & $11.838$ & $1.143$ & $12.109$ & $-56.6$ & $1.2$ & $-57.4$ & $0.5$ & $0.6481$ & $0.0162$ & $1.5430$ & $0.0386$ & $1.4835$ & $0.0357$ & $0.0240$ & $1.4742$ & $0.0366$ & $0.0248$ & $1.4723$ & $0.0720$ & $0.0489$ & $-37.9173$ & $0.0182$ & $0.4948$ & $0.0113$ & $-0.1030$ & $5242$ & $54$ & $5419$ & $94$ & $\dots$ & $\dots$ & $5242$ & $54$ & $3.305$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-0.777$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($150.6$,$83.1$,$152.7$) & ($1.9$,$2.3$,$2.5$) & ($401.4$,$576.7$,$315.5$) & ($9.1$,$17.7$,$13.0$) & $-1.646$ & $0.003$ & $2.031$ & $0.050$ & $10.359$ & $0.079$ & $6.499$ & $0.561$ & $0.672$ & $0.009$\\
J155152.40$-$073529.0 & 4396144703885650816 & $\dots$ & 20060608_1553m09_071 & 15:51:52.40 & $-$07:35:29.0 & NTTE & $12.589$ & $12.051$ & $1.682$ & $12.597$ & $-46.7$ & $1.5$ & $-45.6$ & $0.8$ & $0.1223$ & $0.0226$ & $8.1766$ & $1.5110$ & $6.7431$ & $1.0276$ & $0.1524$ & $5.2775$ & $1.4523$ & $0.2752$ & $6.6207$ & $1.1512$ & $0.1739$ & $-3.6621$ & $0.0182$ & $-6.6646$ & $0.0164$ & $-0.1944$ & $4603$ & $175$ & $4387$ & $92$ & $4603$ & $175$ & $\dots$ & $\dots$ & $1.186$ & $0.470$ & $2.188$ & $0.032$ & $2.188$ & $0.032$ & $-2.128$ & $0.101$ & $-1.753$ & $0.160$ & $-2.128$ & $0.101$ & $\dots$ & $\dots$ & $-0.601$ & $0.108$ & $-0.591$ & $5.711$ & D & $0.968$ & I & $0.584$ & $0.348$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $25$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-6.7$,$-3.9$,$-62.0$) & ($2.6$,$11.8$,$2.2$) & ($167.0$,$-5.7$,$366.2$) & ($13.3$,$26.3$,$26.8$) & $-1.997$ & $0.008$ & $0.176$ & $0.092$ & $4.939$ & $0.076$ & $4.528$ & $0.186$ & $0.932$ & $0.034$\\
J155201.35$-$093513.8 & 4347337039131143552 & 169756591 & 20050730_1546m09_112 & 15:52:01.35 & $-$09:35:13.8 & $\dots$ & $11.229$ & $10.987$ & $1.062$ & $11.225$ & $54.5$ & $0.7$ & $54.6$ & $0.6$ & $0.9707$ & $0.0311$ & $1.0302$ & $0.0330$ & $1.0033$ & $0.0313$ & $0.0312$ & $1.0108$ & $0.0243$ & $0.0240$ & $0.9843$ & $0.0811$ & $0.0823$ & $-55.7940$ & $0.0251$ & $-48.4485$ & $0.0246$ & $-0.3619$ & $5546$ & $56$ & $5039$ & $90$ & $\dots$ & $\dots$ & $5546$ & $56$ & $2.113$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-1.644$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.484$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.9$,$-105.3$,$77.4$) & ($0.9$,$8.1$,$1.0$) & ($201.6$,$-777.5$,$85.3$) & ($25.5$,$58.0$,$1.8$) & $-1.793$ & $0.008$ & $2.439$ & $0.248$ & $7.452$ & $0.021$ & $2.492$ & $0.091$ & $0.508$ & $0.039$\\
J155211.10$-$143037.0 & 6263600710434942976 & $\dots$ & 20060618_1554m15_065 & 15:52:11.10 & $-$14:30:37.0 & NTTE & $11.805$ & $11.609$ & $0.852$ & $11.772$ & $-58.2$ & $1.1$ & $-46.2$ & $6.2$ & $4.5218$ & $0.0255$ & $0.2212$ & $0.0012$ & $0.2199$ & $0.0012$ & $0.0056$ & $0.2191$ & $0.0012$ & $0.0055$ & $0.2193$ & $0.0018$ & $0.0082$ & $-270.8978$ & $0.0287$ & $-139.3216$ & $0.0182$ & $-0.0571$ & $5993$ & $59$ & $5794$ & $136$ & $5993$ & $59$ & $\dots$ & $\dots$ & $3.964$ & $0.180$ & $3.230$ & $0.745$ & $3.230$ & $0.745$ & $-1.597$ & $0.056$ & $-1.553$ & $0.190$ & $-1.597$ & $0.056$ & $\dots$ & $\dots$ & $0.273$ & $0.136$ & $0.283$ & $7.116$ & D & $0.985$ & I & $0.502$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($116.9$,$-39.3$,$70.1$) & ($1.0$,$0.7$,$0.6$) & ($589.5$,$-316.3$,$60.1$) & ($4.0$,$5.6$,$1.3$) & $-1.741$ & $0.001$ & $0.748$ & $0.048$ & $9.478$ & $0.050$ & $3.926$ & $0.072$ & $0.854$ & $0.009$\\
J155216.00$-$143703.3 & 6263596037510508800 & 168549295 & 20090711_1554m15_064 & 15:52:16.00 & $-$14:37:03.3 & $\dots$ & $13.185$ & $12.718$ & $1.530$ & $13.177$ & $-20.3$ & $1.1$ & $-20.5$ & $0.7$ & $0.1629$ & $0.0162$ & $6.1387$ & $0.6105$ & $5.2938$ & $0.4540$ & $0.0858$ & $5.2940$ & $0.3582$ & $0.0677$ & $5.4001$ & $0.6217$ & $0.1151$ & $0.6408$ & $0.0162$ & $-8.1564$ & $0.0106$ & $-0.0531$ & $4407$ & $52$ & $4537$ & $77$ & $\dots$ & $\dots$ & $4407$ & $52$ & $1.326$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.110$ & $-1.233$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.491$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-73.3$,$88.7$,$-146.1$) & ($2.6$,$5.8$,$4.5$) & ($159.2$,$295.6$,$314.2$) & ($10.4$,$32.6$,$13.0$) & $-1.901$ & $0.001$ & $1.288$ & $0.097$ & $5.907$ & $0.033$ & $4.272$ & $0.150$ & $0.642$ & $0.024$\\
J155234.36$-$101400.2 & 4347148472888163328 & 169746741 & 20080512_1553m09_010 & 15:52:34.36 & $-$10:14:00.2 & NTTE & $11.954$ & $11.515$ & $1.529$ & $11.973$ & $-139.4$ & $0.7$ & $-140.8$ & $0.4$ & $0.3613$ & $0.0192$ & $2.7678$ & $0.1471$ & $2.5820$ & $0.1280$ & $0.0496$ & $2.5516$ & $0.1313$ & $0.0515$ & $2.6360$ & $0.1108$ & $0.0420$ & $-8.7402$ & $0.0211$ & $-5.2812$ & $0.0163$ & $-0.2643$ & $4657$ & $84$ & $4636$ & $92$ & $4710$ & $115$ & $4604$ & $53$ & $1.270$ & $0.470$ & $1.240$ & $0.010$ & $1.240$ & $0.010$ & $-2.041$ & $0.056$ & $-1.660$ & $0.160$ & $-2.011$ & $0.007$ & $-2.070$ & $0.104$ & $-0.182$ & $0.094$ & $0.398$ & $6.787$ & D & $0.986$ & I & $0.409$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($129.0$,$130.2$,$-34.6$) & ($0.7$,$1.5$,$0.6$) & ($209.2$,$778.1$,$90.6$) & ($2.0$,$12.5$,$1.5$) & $-1.787$ & $0.003$ & $2.439$ & $0.041$ & $7.549$ & $0.039$ & $2.552$ & $0.022$ & $0.512$ & $0.005$\\
J155236.80$-$174838.1 & 6248594056042249984 & 167716753 & 20100610_1554m15_004 & 15:52:36.80 & $-$17:48:38.1 & $\dots$ & $12.510$ & $12.827$ & $1.051$ & $13.061$ & $7.3$ & $1.4$ & $\dots$ & $\dots$ & $2.2451$ & $0.0582$ & $0.4454$ & $0.0115$ & $0.4403$ & $0.0113$ & $0.0256$ & $0.4399$ & $0.0104$ & $0.0237$ & $\dots$ & $\dots$ & $\dots$ & $-12.8776$ & $0.3636$ & $-47.7205$ & $0.4149$ & $-0.9666$ & $5460$ & $126$ & $5524$ & $76$ & $\dots$ & $\dots$ & $5460$ & $126$ & $4.075$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.545$ & $0.185$ & $0.020$ & $0.100$ & $\dots$ & $\dots$ & $-1.545$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.157$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-30.0$,$156.7$,$-35.2$) & ($1.4$,$0.7$,$1.2$) & ($109.2$,$1230.8$,$11.6$) & ($2.1$,$5.9$,$0.8$) & $-1.721$ & $0.001$ & $4.025$ & $0.029$ & $7.995$ & $0.011$ & $0.655$ & $0.028$ & $0.330$ & $0.003$\\
J155238.51$-$152325.1 & 6262665094759147136 & 168315308 & 20080610_1554m15_053 & 15:52:38.51 & $-$15:23:25.1 & $\dots$ & $12.255$ & $11.837$ & $1.445$ & $12.250$ & $4.2$ & $0.8$ & $4.4$ & $0.5$ & $0.4610$ & $0.0177$ & $2.1692$ & $0.0833$ & $2.0534$ & $0.0746$ & $0.0363$ & $2.0643$ & $0.1123$ & $0.0544$ & $2.0710$ & $0.1313$ & $0.0634$ & $-10.6158$ & $0.0233$ & $-2.4658$ & $0.0148$ & $0.0209$ & $4612$ & $53$ & $4449$ & $77$ & $\dots$ & $\dots$ & $4612$ & $53$ & $1.091$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $-1.364$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($18.6$,$161.8$,$62.2$) & ($0.9$,$1.6$,$1.0$) & ($58.1$,$1033.9$,$66.1$) & ($2.0$,$15.2$,$2.2$) & $-1.792$ & $0.004$ & $3.842$ & $0.057$ & $6.603$ & $0.022$ & $1.629$ & $0.028$ & $0.264$ & $0.005$\\
J155245.44$-$044929.2 & 4399112595005311744 & 170367370 & 20060524_1600m03_025 & 15:52:45.44 & $-$04:49:29.2 & $\dots$ & $12.130$ & $11.563$ & $1.701$ & $12.119$ & $-26.9$ & $0.8$ & $-28.8$ & $0.5$ & $0.3444$ & $0.0224$ & $2.9036$ & $0.1889$ & $2.6998$ & $0.1633$ & $0.0605$ & $2.6861$ & $0.1514$ & $0.0564$ & $2.8345$ & $0.1642$ & $0.0579$ & $-16.2752$ & $0.0217$ & $-3.4590$ & $0.0158$ & $-0.1217$ & $4866$ & $53$ & $4665$ & $77$ & $\dots$ & $\dots$ & $4866$ & $53$ & $1.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $-1.461$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($85.5$,$63.7$,$109.6$) & ($1.3$,$3.0$,$2.0$) & ($310.0$,$375.6$,$172.8$) & ($7.4$,$20.3$,$5.5$) & $-1.839$ & $0.001$ & $1.153$ & $0.046$ & $7.178$ & $0.011$ & $3.620$ & $0.086$ & $0.723$ & $0.010$\\
J155248.00$-$742529.0 & 5782026707798508160 & 406281883 & 20100522_1542m76_078 & 15:52:48.00 & $-$74:25:29.0 & $\dots$ & $12.152$ & $11.899$ & $1.188$ & $12.190$ & $104.0$ & $1.2$ & $104.9$ & $1.0$ & $0.6104$ & $0.0111$ & $1.6383$ & $0.0298$ & $1.5713$ & $0.0274$ & $0.0174$ & $1.5915$ & $0.0300$ & $0.0189$ & $1.6041$ & $0.0371$ & $0.0231$ & $-27.6096$ & $0.0087$ & $-17.0376$ & $0.0109$ & $-0.0073$ & $4953$ & $53$ & $4812$ & $77$ & $\dots$ & $\dots$ & $4953$ & $53$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.867$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($86.2$,$12.5$,$18.5$) & ($1.4$,$1.3$,$0.4$) & ($607.7$,$90.6$,$10.7$) & ($4.7$,$9.4$,$0.3$) & $-1.855$ & $0.001$ & $0.264$ & $0.016$ & $7.786$ & $0.012$ & $0.616$ & $0.012$ & $0.934$ & $0.004$\\
J155256.01$-$101315.4 & 4347146857980449536 & 169746976 & 20060608_1553m09_010 & 15:52:56.01 & $-$10:13:15.4 & $\dots$ & $12.437$ & $11.918$ & $1.690$ & $12.467$ & $-96.0$ & $1.1$ & $\dots$ & $\dots$ & $0.1723$ & $0.0180$ & $5.8038$ & $0.6063$ & $5.0429$ & $0.4577$ & $0.0908$ & $4.6765$ & $0.3275$ & $0.0700$ & $5.0819$ & $0.5017$ & $0.0987$ & $-5.7109$ & $0.0205$ & $-7.6517$ & $0.0142$ & $-0.0434$ & $4290$ & $52$ & $4515$ & $92$ & $\dots$ & $\dots$ & $4290$ & $52$ & $0.544$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.106$ & $-1.595$ & $0.160$ & $\dots$ & $\dots$ & $-1.610$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.148$ & $0.309$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($63.8$,$13.2$,$-60.9$) & ($1.0$,$6.4$,$0.8$) & ($203.4$,$50.4$,$295.2$) & ($1.6$,$25.6$,$14.5$) & $-2.003$ & $0.003$ & $0.373$ & $0.163$ & $4.788$ & $0.049$ & $4.354$ & $0.145$ & $0.857$ & $0.060$\\
J155304.72$-$060619.8 & 4398079054075869312 & 169944083 & 20050602_1549m08_082 & 15:53:04.72 & $-$06:06:19.8 & $\dots$ & $11.427$ & $11.051$ & $1.308$ & $11.397$ & $-317.9$ & $0.7$ & $-318.5$ & $0.4$ & $0.7370$ & $0.0257$ & $1.3569$ & $0.0473$ & $1.3106$ & $0.0441$ & $0.0337$ & $1.2831$ & $0.0323$ & $0.0252$ & $1.2797$ & $0.0593$ & $0.0463$ & $-24.6530$ & $0.0232$ & $21.9101$ & $0.0203$ & $-0.2162$ & $4967$ & $54$ & $4778$ & $51$ & $\dots$ & $\dots$ & $4967$ & $54$ & $1.660$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $-1.640$ & $0.140$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.584$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($368.3$,$238.6$,$-7.2$) & ($1.7$,$0.1$,$2.3$) & ($3340.2$,$1712.2$,$35.9$) & ($53.3$,$3.6$,$0.9$) & $-0.930$ & $0.005$ & $3.289$ & $0.021$ & $49.900$ & $0.616$ & $7.733$ & $2.272$ & $0.876$ & $0.002$\\
J155312.76$-$823946.5 & 5768912012276380416 & 408776496 & 20060805_1637m81_012 & 15:53:12.76 & $-$82:39:46.5 & $\dots$ & $13.046$ & $12.684$ & $1.379$ & $13.064$ & $-93.1$ & $2.0$ & $-97.7$ & $0.8$ & $0.2492$ & $0.0100$ & $4.0128$ & $0.1610$ & $3.6337$ & $0.1320$ & $0.0363$ & $3.8708$ & $0.1586$ & $0.0410$ & $3.7430$ & $0.3222$ & $0.0861$ & $-6.9398$ & $0.0109$ & $-6.7520$ & $0.0112$ & $0.0161$ & $4600$ & $52$ & $4175$ & $95$ & $\dots$ & $\dots$ & $4600$ & $52$ & $4.478$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $-0.295$ & $0.100$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.282$ & $0.380$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($77.3$,$266.3$,$38.8$) & ($0.9$,$1.8$,$0.8$) & ($110.7$,$1764.8$,$86.0$) & ($5.8$,$13.2$,$3.3$) & $-1.521$ & $0.006$ & $6.260$ & $0.021$ & $11.147$ & $0.163$ & $2.736$ & $0.084$ & $0.281$ & $0.006$\\
J155314.66$-$102531.9 & 4346388469834992256 & 169746445 & 20050711_1549m08_144 & 15:53:14.66 & $-$10:25:31.9 & $\dots$ & $12.774$ & $12.527$ & $1.084$ & $12.774$ & $-117.9$ & $1.5$ & $-116.7$ & $1.2$ & $0.4785$ & $0.0146$ & $2.0899$ & $0.0638$ & $1.9822$ & $0.0574$ & $0.0289$ & $2.0117$ & $0.0534$ & $0.0265$ & $2.0639$ & $0.1067$ & $0.0517$ & $-22.0919$ & $0.0171$ & $-11.8499$ & $0.0112$ & $0.0584$ & $5590$ & $58$ & $5559$ & $94$ & $\dots$ & $\dots$ & $5590$ & $58$ & $3.247$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.122$ & $-0.898$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.563$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($140.1$,$18.6$,$18.5$) & ($1.5$,$3.3$,$1.3$) & ($594.7$,$120.0$,$32.9$) & ($9.6$,$22.0$,$0.8$) & $-1.834$ & $0.002$ & $0.265$ & $0.050$ & $8.138$ & $0.034$ & $4.020$ & $0.116$ & $0.937$ & $0.012$\\
J155330.01$-$744639.3 & 5781947684694450176 & 406301592 & 20080624_1542m76_079 & 15:53:30.01 & $-$74:46:39.3 & $\dots$ & $11.355$ & $11.075$ & $1.298$ & $11.415$ & $-3.8$ & $0.6$ & $\dots$ & $\dots$ & $0.8314$ & $0.0314$ & $1.2028$ & $0.0454$ & $1.1663$ & $0.0427$ & $0.0366$ & $1.1755$ & $0.0468$ & $0.0398$ & $\dots$ & $\dots$ & $\dots$ & $-3.8266$ & $0.0269$ & $-4.6167$ & $0.0350$ & $0.1939$ & $4740$ & $142$ & $4762$ & $55$ & $\dots$ & $\dots$ & $4740$ & $142$ & $2.468$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.189$ & $-0.211$ & $0.080$ & $\dots$ & $\dots$ & $-1.180$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.096$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-9.0$,$231.4$,$3.2$) & ($0.4$,$0.5$,$0.2$) & ($0.9$,$1733.4$,$4.0$) & ($0.1$,$5.1$,$0.1$) & $-1.611$ & $0.002$ & $7.270$ & $0.028$ & $7.684$ & $0.016$ & $0.340$ & $0.004$ & $0.028$ & $0.001$\\
J155338.52$-$070842.2 & 4396276095524888960 & 169934420 & 20070814_1553m09_077 & 15:53:38.52 & $-$07:08:42.2 & $\dots$ & $9.953$ & $9.506$ & $1.412$ & $9.902$ & $53.6$ & $0.6$ & $53.6$ & $0.5$ & $0.8283$ & $0.0175$ & $1.2073$ & $0.0255$ & $1.1705$ & $0.0240$ & $0.0205$ & $1.1581$ & $0.0231$ & $0.0199$ & $1.1618$ & $0.0416$ & $0.0358$ & $-22.6887$ & $0.0177$ & $-22.8745$ & $0.0126$ & $-0.2040$ & $4608$ & $52$ & $4522$ & $77$ & $\dots$ & $\dots$ & $4608$ & $52$ & $1.641$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-1.395$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-52.1$,$72.2$,$50.2$) & ($0.6$,$1.8$,$0.4$) & ($337.9$,$525.4$,$45.1$) & ($5.4$,$13.9$,$0.8$) & $-1.836$ & $0.002$ & $1.399$ & $0.043$ & $7.595$ & $0.010$ & $1.202$ & $0.009$ & $0.689$ & $0.008$\\
J155348.08$-$174033.4 & 6248599317383176320 & 168227804 & 20090711_1554m15_004 & 15:53:48.08 & $-$17:40:33.4 & GEMS & $12.903$ & $12.589$ & $1.115$ & $12.849$ & $-127.4$ & $1.2$ & $-124.5$ & $1.2$ & $1.1574$ & $0.0147$ & $0.8640$ & $0.0110$ & $0.8450$ & $0.0105$ & $0.0124$ & $0.8474$ & $0.0104$ & $0.0122$ & $0.8510$ & $0.0254$ & $0.0298$ & $-42.7479$ & $0.0224$ & $-19.8650$ & $0.0128$ & $0.3325$ & $5376$ & $59$ & $4950$ & $92$ & $5437$ & $60$ & $5314$ & $57$ & $3.238$ & $0.470$ & $3.084$ & $0.338$ & $3.084$ & $0.338$ & $-2.008$ & $0.102$ & $-1.894$ & $0.160$ & $-1.906$ & $0.094$ & $-2.110$ & $0.110$ & $0.404$ & $0.116$ & $0.414$ & $6.836$ & D & $0.999$ & I & $0.354$ & $0.226$ & $0.185$ & $0.043$ & $0.185$ & $0.043$ & D & $0.998$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($153.7$,$91.7$,$9.9$) & ($1.1$,$1.5$,$0.8$) & ($481.7$,$686.2$,$5.0$) & ($5.7$,$11.7$,$0.1$) & $-1.718$ & $0.002$ & $1.681$ & $0.034$ & $9.635$ & $0.031$ & $0.533$ & $0.002$ & $0.703$ & $0.005$\\
J155352.50$-$145144.0 & 6263532192816450816 & 168550306 & 20100806_1554m15_076 & 15:53:52.50 & $-$14:51:44.0 & KPNR & $12.878$ & $12.539$ & $1.204$ & $12.836$ & $50.6$ & $2.5$ & $50.0$ & $1.1$ & $0.3510$ & $0.0145$ & $2.8490$ & $0.1177$ & $2.6525$ & $0.1020$ & $0.0385$ & $2.6307$ & $0.0867$ & $0.0330$ & $2.5687$ & $0.1945$ & $0.0757$ & $-24.6066$ & $0.0163$ & $-17.1885$ & $0.0110$ & $-0.2527$ & $5015$ & $41$ & $4776$ & $247$ & $4977$ & $26$ & $5053$ & $57$ & $1.797$ & $0.610$ & $2.011$ & $0.122$ & $2.011$ & $0.122$ & $-2.563$ & $0.108$ & $-2.229$ & $0.200$ & $-2.576$ & $0.106$ & $-2.550$ & $0.110$ & $0.311$ & $0.103$ & $0.361$ & $6.228$ & D & $0.997$ & I & $0.419$ & $0.348$ & $0.239$ & $0.032$ & $0.239$ & $0.032$ & D & $0.979$ & $19$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($17.9$,$-119.3$,$99.0$) & ($2.9$,$7.8$,$1.9$) & ($109.2$,$-706.9$,$149.4$) & ($16.8$,$40.3$,$4.8$) & $-1.848$ & $0.008$ & $2.627$ & $0.219$ & $6.248$ & $0.010$ & $2.754$ & $0.041$ & $0.409$ & $0.035$\\
J155404.06$-$140636.6 & 6263643350870538368 & 168566970 & 20060421_1548m14_111 & 15:54:04.06 & $-$14:06:36.6 & $\dots$ & $11.766$ & $11.374$ & $1.463$ & $11.797$ & $-136.4$ & $1.1$ & $-136.4$ & $0.4$ & $0.4522$ & $0.0238$ & $2.2114$ & $0.1164$ & $2.0912$ & $0.1041$ & $0.0498$ & $2.0522$ & $0.0947$ & $0.0461$ & $2.1148$ & $0.0764$ & $0.0361$ & $-22.6469$ & $0.0297$ & $-14.5429$ & $0.0188$ & $-0.1967$ & $4500$ & $52$ & $4486$ & $77$ & $\dots$ & $\dots$ & $4500$ & $52$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.101$ & $-1.018$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.464$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($160.3$,$-0.0$,$-0.9$) & ($1.1$,$2.6$,$0.9$) & ($675.5$,$-0.0$,$35.5$) & ($5.0$,$16.7$,$0.6$) & $-1.815$ & $0.002$ & $0.052$ & $0.021$ & $8.459$ & $0.026$ & $4.361$ & $0.069$ & $0.988$ & $0.005$\\
J155410.90$-$074139.8 & 4348180948665680640 & 169901594 & 20050730_1546m09_097 & 15:54:10.90 & $-$07:41:39.8 & $\dots$ & $14.185$ & $14.539$ & $1.432$ & $14.946$ & $-20.0$ & $12.6$ & $\dots$ & $\dots$ & $3.1698$ & $0.0219$ & $0.3155$ & $0.0022$ & $0.3129$ & $0.0021$ & $0.0069$ & $0.3117$ & $0.0021$ & $0.0067$ & $0.3117$ & $0.0035$ & $0.0112$ & $9.8442$ & $0.0260$ & $-5.3844$ & $0.0179$ & $-0.2048$ & $4598$ & $67$ & $4008$ & $158$ & $\dots$ & $\dots$ & $4598$ & $67$ & $4.810$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.017$ & $0.192$ & $-0.528$ & $0.180$ & $\dots$ & $\dots$ & $-1.017$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6 & ($-3.8$,$253.8$,$-17.1$) & ($10.7$,$0.3$,$7.1$) & ($13.7$,$2027.5$,$3.7$) & ($2.5$,$2.2$,$2.0$) & $-1.522$ & $0.001$ & $7.946$ & $0.056$ & $9.662$ & $0.087$ & $0.370$ & $0.113$ & $0.097$ & $0.008$\\
J155411.84$-$134647.8 & 6264039587374004608 & 168569734 & 20060705_1554m15_075 & 15:54:11.84 & $-$13:46:47.8 & $\dots$ & $12.661$ & $12.257$ & $1.482$ & $12.689$ & $3.3$ & $1.6$ & $2.1$ & $0.9$ & $0.3024$ & $0.0154$ & $3.3069$ & $0.1684$ & $3.0451$ & $0.1428$ & $0.0469$ & $3.1941$ & $0.1403$ & $0.0439$ & $3.2953$ & $0.2899$ & $0.0880$ & $-1.3956$ & $0.0188$ & $4.7242$ & $0.0109$ & $0.0173$ & $4449$ & $53$ & $4403$ & $77$ & $\dots$ & $\dots$ & $4449$ & $53$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.119$ & $-1.270$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.509$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($5.9$,$294.2$,$68.9$) & ($1.4$,$1.1$,$1.6$) & ($144.3$,$1551.0$,$134.2$) & ($6.4$,$15.5$,$6.5$) & $-1.547$ & $0.001$ & $5.482$ & $0.063$ & $10.964$ & $0.065$ & $3.513$ & $0.125$ & $0.333$ & $0.008$\\
J155414.10$-$085203.0 & 4347758942359022336 & 169890531 & 20060418_1550m08_120 & 15:54:14.10 & $-$08:52:03.0 & KPNR & $11.197$ & $10.860$ & $1.318$ & $11.210$ & $-20.7$ & $22.9$ & $-9.6$ & $0.5$ & $2.7571$ & $0.0173$ & $0.3627$ & $0.0023$ & $0.3593$ & $0.0022$ & $0.0062$ & $0.3586$ & $0.0020$ & $0.0054$ & $0.3567$ & $0.0016$ & $0.0044$ & $-48.9397$ & $0.0219$ & $-16.2445$ & $0.0192$ & $-0.4085$ & $5037$ & $80$ & $5095$ & $756$ & $5071$ & $107$ & $5002$ & $54$ & $4.161$ & $0.950$ & $3.141$ & $0.265$ & $3.141$ & $0.265$ & $-0.831$ & $0.160$ & $-2.219$ & $0.610$ & $-1.072$ & $0.208$ & $-0.590$ & $0.112$ & $0.017$ & $0.119$ & $0.027$ & $7.626$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.532$ & $0.042$ & $0.532$ & $0.042$ & D & $0.983$ & $8$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($30.4$,$175.5$,$33.8$) & ($19.6$,$0.2$,$12.7$) & ($72.9$,$1395.4$,$12.7$) & ($15.7$,$1.3$,$9.0$) & $-1.682$ & $0.004$ & $4.821$ & $0.141$ & $8.180$ & $0.205$ & $0.661$ & $0.269$ & $0.258$ & $0.025$\\
J155423.90$-$154832.0 & 6262590224888928768 & $\dots$ & 20060523_1548m14_130 & 15:54:23.90 & $-$15:48:32.0 & KPNR & $12.306$ & $11.741$ & $1.663$ & $12.275$ & $218.9$ & $1.0$ & $221.4$ & $0.5$ & $0.1709$ & $0.0184$ & $5.8514$ & $0.6300$ & $5.0787$ & $0.4746$ & $0.0934$ & $4.4253$ & $0.2373$ & $0.0536$ & $4.2279$ & $0.5174$ & $0.1224$ & $-9.3619$ & $0.0221$ & $-14.2201$ & $0.0130$ & $-0.0535$ & $4439$ & $48$ & $4452$ & $92$ & $4439$ & $48$ & $\dots$ & $\dots$ & $3.053$ & $0.470$ & $0.524$ & $0.010$ & $0.524$ & $0.010$ & $-2.786$ & $0.145$ & $-2.190$ & $0.160$ & $-2.786$ & $0.145$ & $\dots$ & $\dots$ & $-0.309$ & $0.105$ & $0.431$ & $6.075$ & D & $0.985$ & I & $\dots$ & $\dots$ & $0.334$ & $0.049$ & $0.334$ & $0.049$ & D & $0.945$ & $37$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-186.7$,$-142.4$,$54.0$) & ($2.2$,$13.1$,$2.0$) & ($213.4$,$-615.9$,$253.7$) & ($16.7$,$38.1$,$8.0$) & $-1.761$ & $0.009$ & $2.331$ & $0.188$ & $7.787$ & $0.069$ & $4.546$ & $0.045$ & $0.540$ & $0.026$\\
J155427.30$+$002137.0 & 4410409355427187072 & 304461437 & 20080404_1551m01_080 & 15:54:27.30 & $+$00:21:37.0 & GEMS & $10.759$ & $10.535$ & $0.979$ & $10.742$ & $-44.8$ & $1.3$ & $-45.7$ & $0.5$ & $0.7032$ & $0.0141$ & $1.4221$ & $0.0285$ & $1.3714$ & $0.0265$ & $0.0193$ & $1.3618$ & $0.0309$ & $0.0227$ & $1.3501$ & $0.0156$ & $0.0116$ & $-12.0612$ & $0.0152$ & $-10.9281$ & $0.0111$ & $-0.0872$ & $5543$ & $35$ & $5115$ & $214$ & $5543$ & $35$ & $5464$ & $57$ & $2.327$ & $0.480$ & $2.673$ & $0.160$ & $2.673$ & $0.160$ & $-2.145$ & $0.126$ & $-1.909$ & $0.270$ & $-2.145$ & $0.126$ & $-0.780$ & $0.119$ & $0.048$ & $0.136$ & $0.058$ & $6.343$ & D & $0.962$ & I & $0.489$ & $0.320$ & $0.402$ & $0.053$ & $0.402$ & $0.053$ & D & $0.988$ & $50$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($24.1$,$141.2$,$-3.0$) & ($1.0$,$0.4$,$0.8$) & ($130.5$,$1017.3$,$19.9$) & ($1.1$,$3.3$,$0.1$) & $-1.786$ & $0.001$ & $3.257$ & $0.014$ & $7.317$ & $0.006$ & $0.857$ & $0.004$ & $0.384$ & $0.002$\\
J155437.08$-$761735.9 & 5781569143461410944 & 406416533 & 20100709_1542m76_133 & 15:54:37.08 & $-$76:17:35.9 & $\dots$ & $12.600$ & $12.791$ & $1.132$ & $13.058$ & $-6.8$ & $2.2$ & $-14.3$ & $1.5$ & $3.1037$ & $0.0132$ & $0.3222$ & $0.0014$ & $0.3195$ & $0.0013$ & $0.0042$ & $0.3208$ & $0.0014$ & $0.0044$ & $\dots$ & $\dots$ & $\dots$ & $-3.4370$ & $0.0136$ & $9.3210$ & $0.0128$ & $-0.0357$ & $5005$ & $79$ & $5086$ & $64$ & $\dots$ & $\dots$ & $5005$ & $79$ & $4.803$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.980$ & $0.196$ & $-0.112$ & $0.080$ & $\dots$ & $\dots$ & $-2.980$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.155$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($-20.7$,$255.8$,$22.7$) & ($1.4$,$1.6$,$0.7$) & ($20.8$,$2056.8$,$4.0$) & ($1.4$,$12.7$,$0.2$) & $-1.511$ & $0.004$ & $7.903$ & $0.025$ & $10.042$ & $0.104$ & $0.413$ & $0.017$ & $0.119$ & $0.004$\\
J155459.08$-$033113.1 & 4399797556389742848 & 170405631 & 20070611_1551m01_141 & 15:54:59.08 & $-$03:31:13.1 & $\dots$ & $10.825$ & $10.084$ & $1.980$ & $10.817$ & $-46.3$ & $0.9$ & $-47.8$ & $0.3$ & $2.3134$ & $0.0191$ & $0.4323$ & $0.0036$ & $0.4275$ & $0.0035$ & $0.0082$ & $0.4236$ & $0.0033$ & $0.0077$ & $0.4230$ & $0.0054$ & $0.0128$ & $-22.9270$ & $0.0197$ & $-7.6792$ & $0.0142$ & $-0.0397$ & $4577$ & $54$ & $4550$ & $49$ & $\dots$ & $\dots$ & $4577$ & $54$ & $1.987$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.125$ & $-0.156$ & $0.090$ & $\dots$ & $\dots$ & $-1.200$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.151$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($39.0$,$205.0$,$1.8$) & ($0.8$,$0.2$,$0.6$) & ($32.7$,$1621.3$,$2.2$) & ($0.7$,$1.6$,$0.0$) & $-1.633$ & $0.001$ & $5.979$ & $0.014$ & $8.345$ & $0.014$ & $0.262$ & $0.001$ & $0.165$ & $0.002$\\
J155500.26$-$162518.2 & 6262332900507656192 & 168257724 & 20100610_1554m15_061 & 15:55:00.26 & $-$16:25:18.2 & NTTE & $13.155$ & $12.711$ & $1.496$ & $13.152$ & $337.1$ & $1.3$ & $340.5$ & $1.2$ & $0.1938$ & $0.0175$ & $5.1600$ & $0.4659$ & $4.5496$ & $0.3622$ & $0.0796$ & $4.6104$ & $0.4688$ & $0.1017$ & $4.3317$ & $0.4620$ & $0.1067$ & $-1.0603$ & $0.0197$ & $-9.6434$ & $0.0134$ & $-0.0944$ & $4756$ & $97$ & $4415$ & $92$ & $4834$ & $142$ & $4677$ & $53$ & $0.651$ & $0.470$ & $2.438$ & $0.158$ & $2.438$ & $0.158$ & $-1.494$ & $0.143$ & $-1.569$ & $0.160$ & $-1.608$ & $0.182$ & $-1.380$ & $0.103$ & $-0.341$ & $0.090$ & $-0.321$ & $6.615$ & D & $0.995$ & I & $0.214$ & $0.361$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $29$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-352.6$,$12.9$,$50.9$) & ($1.4$,$7.2$,$3.4$) & ($1095.9$,$55.7$,$612.5$) & ($10.9$,$32.1$,$30.9$) & $-1.423$ & $0.006$ & $0.272$ & $0.138$ & $17.388$ & $0.244$ & $16.700$ & $0.317$ & $0.969$ & $0.015$\\
J155511.03$-$072323.8 & 4396254307150961536 & 169936110 & 20060608_1553m09_083 & 15:55:11.03 & $-$07:23:23.8 & $\dots$ & $12.064$ & $11.803$ & $1.173$ & $12.087$ & $-193.0$ & $1.8$ & $-193.2$ & $0.9$ & $0.8664$ & $0.0197$ & $1.1542$ & $0.0262$ & $1.1206$ & $0.0247$ & $0.0221$ & $1.1044$ & $0.0296$ & $0.0268$ & $1.0571$ & $0.0319$ & $0.0301$ & $-48.6996$ & $0.0238$ & $-19.0722$ & $0.0194$ & $-0.2593$ & $5152$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5152$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($212.9$,$9.4$,$7.0$) & ($1.7$,$2.0$,$1.4$) & ($948.7$,$69.2$,$10.8$) & ($11.7$,$14.9$,$0.2$) & $-1.657$ & $0.003$ & $0.248$ & $0.035$ & $11.299$ & $0.075$ & $0.806$ & $0.555$ & $0.957$ & $0.006$\\
J155513.96$-$762600.7 & 5781518978244303744 & 407826076 & 20090405_1542m76_094 & 15:55:13.96 & $-$76:26:00.7 & $\dots$ & $11.826$ & $11.473$ & $1.377$ & $11.851$ & $28.3$ & $2.0$ & $27.2$ & $0.5$ & $0.2803$ & $0.0113$ & $3.5676$ & $0.1438$ & $3.2648$ & $0.1204$ & $0.0369$ & $3.3657$ & $0.1052$ & $0.0313$ & $3.3064$ & $0.1955$ & $0.0591$ & $-8.5061$ & $0.0116$ & $-3.8065$ & $0.0118$ & $-0.0786$ & $4509$ & $52$ & $4554$ & $64$ & $\dots$ & $\dots$ & $4509$ & $52$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.110$ & $0.047$ & $0.080$ & $\dots$ & $\dots$ & $-1.090$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.419$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.8$,$138.6$,$43.1$) & ($1.3$,$2.1$,$1.0$) & ($105.5$,$897.9$,$49.0$) & ($4.5$,$15.4$,$1.9$) & $-1.831$ & $0.004$ & $3.043$ & $0.068$ & $6.606$ & $0.012$ & $1.351$ & $0.028$ & $0.369$ & $0.009$\\
J155530.79$-$143459.8 & 6263566316336901248 & 168560984 & 20060421_1548m14_114 & 15:55:30.79 & $-$14:34:59.8 & $\dots$ & $11.504$ & $11.161$ & $1.293$ & $11.500$ & $-19.1$ & $1.3$ & $-19.4$ & $0.5$ & $0.5826$ & $0.0173$ & $1.7164$ & $0.0510$ & $1.6431$ & $0.0467$ & $0.0284$ & $1.6030$ & $0.0592$ & $0.0369$ & $1.6526$ & $0.0695$ & $0.0421$ & $-2.5046$ & $0.0205$ & $-8.9182$ & $0.0148$ & $-0.2454$ & $4813$ & $53$ & $4948$ & $77$ & $\dots$ & $\dots$ & $4813$ & $53$ & $2.353$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.102$ & $-0.873$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-8.9$,$185.0$,$-31.7$) & ($1.1$,$0.8$,$0.8$) & ($31.7$,$1253.8$,$28.7$) & ($1.0$,$8.7$,$0.8$) & $-1.744$ & $0.002$ & $4.739$ & $0.041$ & $6.860$ & $0.016$ & $1.002$ & $0.015$ & $0.183$ & $0.003$\\
J155604.00$-$214620.5 & 6246500792063534592 & 167355845 & 20050630_1552m24_083 & 15:56:04.00 & $-$21:46:20.5 & $\dots$ & $12.059$ & $12.306$ & $0.989$ & $12.516$ & $-40.8$ & $1.8$ & $-43.1$ & $2.7$ & $1.5747$ & $0.0169$ & $0.6350$ & $0.0068$ & $0.6247$ & $0.0066$ & $0.0106$ & $0.6261$ & $0.0068$ & $0.0108$ & $0.6273$ & $0.0105$ & $0.0168$ & $-17.0783$ & $0.0193$ & $-2.2536$ & $0.0130$ & $-0.1416$ & $6384$ & $127$ & $5849$ & $104$ & $\dots$ & $\dots$ & $6384$ & $127$ & $4.043$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.040$ & $0.365$ & $-0.515$ & $0.110$ & $\dots$ & $\dots$ & $-3.040$ & $0.365$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($42.3$,$219.3$,$19.3$) & ($1.6$,$0.4$,$0.7$) & ($23.8$,$1684.4$,$4.8$) & ($1.4$,$3.1$,$0.2$) & $-1.615$ & $0.001$ & $6.369$ & $0.018$ & $8.424$ & $0.046$ & $0.406$ & $0.009$ & $0.139$ & $0.004$\\
J155616.00$-$061826.0 & 4397879247897644160 & 169950493 & 20080819_1606m05_027 & 15:56:16.00 & $-$06:18:26.0 & NTTE & $13.029$ & $12.413$ & $1.737$ & $12.991$ & $278.5$ & $1.6$ & $279.5$ & $0.9$ & $0.1398$ & $0.0171$ & $7.1531$ & $0.8749$ & $6.0314$ & $0.6221$ & $0.1031$ & $5.9642$ & $0.3991$ & $0.0669$ & $6.0198$ & $0.3243$ & $0.0539$ & $-5.1752$ & $0.0185$ & $-3.7410$ & $0.0109$ & $-0.0071$ & $4433$ & $133$ & $4696$ & $86$ & $4636$ & $211$ & $4230$ & $55$ & $3.739$ & $0.180$ & $2.119$ & $0.119$ & $2.119$ & $0.119$ & $-1.999$ & $0.153$ & $-1.811$ & $0.130$ & $-1.768$ & $0.168$ & $-2.230$ & $0.138$ & $-0.265$ & $0.117$ & $-0.245$ & $6.186$ & D & $0.988$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-215.5$,$100.6$,$204.1$) & ($1.4$,$2.1$,$1.2$) & ($229.1$,$317.9$,$1165.4$) & ($8.0$,$14.1$,$12.9$) & $-1.537$ & $0.005$ & $4.259$ & $0.012$ & $11.653$ & $0.153$ & $11.304$ & $0.146$ & $0.465$ & $0.005$\\
J155621.39$-$140119.8 & 6263974097713061248 & 168573996 & 20080318_1554m15_080 & 15:56:21.39 & $-$14:01:19.8 & $\dots$ & $10.100$ & $9.542$ & $1.102$ & $9.797$ & $-103.5$ & $1.1$ & $-104.7$ & $0.2$ & $1.7881$ & $0.0157$ & $0.5593$ & $0.0049$ & $0.5512$ & $0.0048$ & $0.0087$ & $0.5478$ & $0.0049$ & $0.0090$ & $0.5515$ & $0.0104$ & $0.0188$ & $-43.2382$ & $0.0178$ & $-35.0419$ & $0.0119$ & $-0.0694$ & $5249$ & $54$ & $5374$ & $94$ & $\dots$ & $\dots$ & $5249$ & $54$ & $3.188$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $-1.012$ & $0.180$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.642$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($98.5$,$112.7$,$-24.5$) & ($0.9$,$0.8$,$0.5$) & ($305.1$,$874.8$,$8.8$) & ($2.8$,$6.4$,$0.3$) & $-1.746$ & $0.001$ & $2.365$ & $0.023$ & $8.735$ & $0.015$ & $0.541$ & $0.012$ & $0.574$ & $0.003$\\
J155651.25$-$030111.8 & 4399930906534306688 & 170532883 & 20050330_1604m03_050 & 15:56:51.25 & $-$03:01:11.8 & $\dots$ & $12.224$ & $11.962$ & $1.062$ & $12.200$ & $-56.2$ & $3.9$ & $-52.0$ & $0.6$ & $2.4677$ & $0.0151$ & $0.4052$ & $0.0025$ & $0.4010$ & $0.0024$ & $0.0061$ & $0.3992$ & $0.0022$ & $0.0054$ & $0.3971$ & $0.0019$ & $0.0048$ & $-53.4455$ & $0.0180$ & $15.1253$ & $0.0134$ & $-0.0568$ & $6453$ & $71$ & $3999$ & $253$ & $\dots$ & $\dots$ & $6453$ & $71$ & $4.645$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.173$ & $-0.752$ & $0.310$ & $\dots$ & $\dots$ & $-0.990$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($87.9$,$201.0$,$53.0$) & ($3.2$,$0.4$,$2.3$) & ($104.5$,$1593.7$,$26.0$) & ($7.0$,$3.0$,$2.6$) & $-1.595$ & $0.001$ & $5.365$ & $0.062$ & $9.769$ & $0.081$ & $1.229$ & $0.064$ & $0.291$ & $0.009$\\
J155737.10$-$130253.0 & 6264188536839570048 & 168637255 & 20090416_1608m12_034 & 15:57:37.10 & $-$13:02:53.0 & GEMS & $12.133$ & $11.848$ & $1.112$ & $12.107$ & $-108.3$ & $1.6$ & $-103.0$ & $2.9$ & $1.1062$ & $0.0200$ & $0.9040$ & $0.0163$ & $0.8832$ & $0.0156$ & $0.0177$ & $0.8774$ & $0.0168$ & $0.0191$ & $0.8505$ & $0.0227$ & $0.0267$ & $-66.5392$ & $0.0247$ & $-5.0549$ & $0.0157$ & $-0.0377$ & $5376$ & $49$ & $5201$ & $214$ & $5388$ & $40$ & $5365$ & $57$ & $2.122$ & $0.480$ & $2.945$ & $0.280$ & $2.945$ & $0.280$ & $-1.970$ & $0.096$ & $-1.874$ & $0.270$ & $-2.039$ & $0.077$ & $-1.900$ & $0.114$ & $0.297$ & $0.104$ & $0.307$ & $6.767$ & D & $0.997$ & I & $0.404$ & $0.316$ & $0.066$ & $0.044$ & $0.066$ & $0.044$ & D & $0.993$ & $66$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($184.6$,$63.1$,$117.4$) & ($1.7$,$1.4$,$1.4$) & ($624.0$,$473.6$,$182.7$) & ($9.0$,$11.1$,$6.4$) & $-1.617$ & $0.002$ & $1.286$ & $0.027$ & $11.456$ & $0.066$ & $5.470$ & $0.138$ & $0.798$ & $0.005$\\
J155743.23$-$783559.4 & 5778989551742481280 & 408052068 & 20090709_1542m76_140 & 15:57:43.23 & $-$78:35:59.4 & $\dots$ & $12.499$ & $12.126$ & $1.434$ & $12.534$ & $221.7$ & $6.6$ & $215.5$ & $0.7$ & $0.2325$ & $0.0091$ & $4.3011$ & $0.1683$ & $3.8685$ & $0.1362$ & $0.0352$ & $4.1383$ & $0.1405$ & $0.0340$ & $4.2028$ & $0.2272$ & $0.0541$ & $-10.2271$ & $0.0088$ & $-9.9431$ & $0.0107$ & $0.0514$ & $4527$ & $52$ & $4404$ & $119$ & $\dots$ & $\dots$ & $4527$ & $52$ & $4.425$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $0.662$ & $0.140$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.268$ & $0.769$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($108.0$,$-53.1$,$-70.1$) & ($5.0$,$6.1$,$2.2$) & ($418.3$,$-335.5$,$77.5$) & ($22.4$,$38.8$,$3.1$) & $-1.839$ & $0.006$ & $1.160$ & $0.088$ & $7.595$ & $0.072$ & $2.528$ & $0.030$ & $0.735$ & $0.017$\\
J155751.80$-$083955.0 & 4347826768481974656 & 169909265 & 20070814_1553m09_101 & 15:57:51.80 & $-$08:39:55.0 & NTTE & $10.398$ & $10.024$ & $1.481$ & $10.457$ & $-22.7$ & $0.8$ & $-22.1$ & $0.3$ & $0.7963$ & $0.0150$ & $1.2558$ & $0.0237$ & $1.2161$ & $0.0222$ & $0.0182$ & $1.2023$ & $0.0189$ & $0.0157$ & $1.2155$ & $0.0381$ & $0.0314$ & $-32.1635$ & $0.0174$ & $-19.3375$ & $0.0115$ & $-0.0327$ & $4572$ & $158$ & $4460$ & $92$ & $4572$ & $158$ & $4614$ & $52$ & $1.410$ & $0.470$ & $0.699$ & $0.093$ & $0.699$ & $0.093$ & $-2.684$ & $0.116$ & $-1.701$ & $0.160$ & $-2.684$ & $0.116$ & $-0.590$ & $0.102$ & $0.377$ & $0.123$ & $0.987$ & $6.733$ & D & $0.996$ & C & $0.437$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $56$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($42.0$,$41.8$,$55.3$) & ($0.7$,$1.9$,$0.7$) & ($442.1$,$301.0$,$42.4$) & ($5.9$,$13.8$,$1.1$) & $-1.860$ & $0.001$ & $0.729$ & $0.045$ & $7.561$ & $0.040$ & $3.297$ & $0.045$ & $0.824$ & $0.010$\\
J155803.83$-$061632.2 & 4397928661501564800 & 169967022 & 20060524_1600m03_004 & 15:58:03.83 & $-$06:16:32.2 & $\dots$ & $11.117$ & $10.886$ & $0.966$ & $11.087$ & $31.3$ & $0.7$ & $29.2$ & $0.4$ & $4.9582$ & $0.0153$ & $0.2017$ & $0.0006$ & $0.2006$ & $0.0006$ & $0.0031$ & $0.2004$ & $0.0008$ & $0.0039$ & $0.2013$ & $0.0010$ & $0.0050$ & $19.9436$ & $0.0166$ & $-103.7411$ & $0.0114$ & $0.0740$ & $6180$ & $68$ & $5620$ & $136$ & $\dots$ & $\dots$ & $6180$ & $68$ & $3.924$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.821$ & $0.129$ & $-0.979$ & $0.190$ & $\dots$ & $\dots$ & $-0.821$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.315$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-83.6$,$189.7$,$-39.2$) & ($0.6$,$0.1$,$0.4$) & ($110.5$,$1533.1$,$13.0$) & ($1.2$,$0.8$,$0.3$) & $-1.618$ & $0.001$ & $5.065$ & $0.007$ & $9.473$ & $0.017$ & $0.798$ & $0.010$ & $0.303$ & $0.001$\\
J155827.04$-$113653.2 & 4343008949047731840 & 169727387 & 20070823_1608m12_046 & 15:58:27.04 & $-$11:36:53.2 & NTTE & $10.445$ & $10.011$ & $1.486$ & $10.446$ & $-247.6$ & $1.2$ & $-247.8$ & $0.2$ & $0.8648$ & $0.0170$ & $1.1563$ & $0.0227$ & $1.1226$ & $0.0214$ & $0.0191$ & $1.1124$ & $0.0212$ & $0.0191$ & $1.1018$ & $0.0403$ & $0.0366$ & $-45.1620$ & $0.0196$ & $-13.3547$ & $0.0120$ & $0.0307$ & $4771$ & $69$ & $4646$ & $77$ & $4778$ & $85$ & $4764$ & $54$ & $1.494$ & $0.230$ & $1.268$ & $0.191$ & $1.268$ & $0.191$ & $-1.875$ & $0.063$ & $-1.587$ & $0.170$ & $-2.010$ & $0.016$ & $-1.740$ & $0.110$ & $-0.307$ & $0.102$ & $0.243$ & $6.798$ & D & $0.993$ & I & $0.360$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($274.6$,$46.0$,$-2.6$) & ($1.3$,$2.2$,$1.3$) & ($1156.6$,$334.6$,$13.9$) & ($13.1$,$16.3$,$0.3$) & $-1.502$ & $0.003$ & $0.659$ & $0.036$ & $15.183$ & $0.090$ & $1.481$ & $0.952$ & $0.917$ & $0.004$\\
J155829.63$-$122434.4 & 4342895871148449152 & 168649494 & 20090416_1608m12_038 & 15:58:29.63 & $-$12:24:34.4 & KPNR & $12.331$ & $12.031$ & $1.200$ & $12.326$ & $83.2$ & $0.8$ & $82.3$ & $0.5$ & $0.3745$ & $0.0168$ & $2.6702$ & $0.1198$ & $2.4969$ & $0.1047$ & $0.0419$ & $2.5663$ & $0.1141$ & $0.0445$ & $2.6228$ & $0.2913$ & $0.1110$ & $-8.8986$ & $0.0208$ & $-0.6041$ & $0.0145$ & $-0.0413$ & $5136$ & $39$ & $5155$ & $214$ & $5073$ & $18$ & $5199$ & $61$ & $2.677$ & $0.480$ & $1.440$ & $0.153$ & $1.440$ & $0.153$ & $-2.529$ & $0.104$ & $-2.738$ & $0.270$ & $-2.677$ & $0.072$ & $-2.380$ & $0.135$ & $-0.873$ & $0.111$ & $-0.353$ & $5.548$ & D & $0.981$ & I & $\dots$ & $\dots$ & $0.096$ & $0.039$ & $0.096$ & $0.039$ & D & $0.982$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-42.0$,$165.7$,$119.7$) & ($1.4$,$2.5$,$2.2$) & ($16.0$,$969.8$,$227.8$) & ($0.4$,$26.1$,$9.4$) & $-1.755$ & $0.006$ & $4.668$ & $0.062$ & $6.288$ & $0.083$ & $3.235$ & $0.053$ & $0.148$ & $0.001$\\
J155846.99$-$033950.8 & 4399628987513294976 & 170420670 & 20060815_1551m01_134 & 15:58:46.99 & $-$03:39:50.8 & NTTE & $12.713$ & $12.311$ & $1.382$ & $12.693$ & $1.1$ & $1.0$ & $2.9$ & $1.0$ & $0.7642$ & $0.0148$ & $1.3086$ & $0.0253$ & $1.2655$ & $0.0237$ & $0.0187$ & $1.2917$ & $0.0255$ & $0.0198$ & $1.2833$ & $0.0045$ & $0.0035$ & $-34.3704$ & $0.0160$ & $-20.8283$ & $0.0114$ & $-0.0782$ & $5216$ & $57$ & $4896$ & $92$ & $5216$ & $57$ & $5161$ & $58$ & $3.003$ & $0.470$ & $1.994$ & $0.641$ & $1.994$ & $0.641$ & $-2.685$ & $0.159$ & $-2.164$ & $0.160$ & $-2.685$ & $0.159$ & $-2.080$ & $0.122$ & $1.224$ & $0.105$ & $1.264$ & $7.009$ & D & $0.996$ & C & $0.378$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $54$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($15.7$,$18.5$,$81.2$) & ($0.9$,$0.3$,$0.6$) & ($481.7$,$133.1$,$103.4$) & ($1.8$,$2.0$,$2.0$) & $-1.855$ & $0.001$ & $0.298$ & $0.015$ & $7.806$ & $0.079$ & $3.873$ & $0.093$ & $0.926$ & $0.004$\\
J155847.73$-$175759.4 & 6248435902467580416 & 167756099 & 20060509_1604m17_034 & 15:58:47.73 & $-$17:57:59.4 & $\dots$ & $12.018$ & $11.473$ & $1.703$ & $12.030$ & $-12.1$ & $2.6$ & $-7.4$ & $0.7$ & $7.2356$ & $0.0230$ & $0.1382$ & $0.0004$ & $0.1377$ & $0.0004$ & $0.0032$ & $0.1376$ & $0.0004$ & $0.0032$ & $\dots$ & $\dots$ & $\dots$ & $-13.3238$ & $0.0279$ & $-21.3674$ & $0.0188$ & $-0.1583$ & $4376$ & $66$ & $4577$ & $64$ & $\dots$ & $\dots$ & $4376$ & $66$ & $4.773$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.125$ & $0.653$ & $0.080$ & $\dots$ & $\dots$ & $-1.500$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.260$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-0.4$,$235.8$,$-1.1$) & ($2.4$,$0.3$,$1.2$) & ($0.3$,$1915.8$,$0.2$) & ($0.1$,$2.2$,$0.0$) & $-1.560$ & $0.001$ & $8.110$ & $0.020$ & $8.332$ & $0.023$ & $0.065$ & $0.004$ & $0.014$ & $0.002$\\
J155849.78$-$843238.1 & 5768102325041827968 & 409077884 & 20100621_1430m84_117 & 15:58:49.78 & $-$84:32:38.1 & $\dots$ & $8.932$ & $8.527$ & $1.470$ & $8.954$ & $21.6$ & $0.7$ & $21.8$ & $0.2$ & $3.2615$ & $0.5169$ & $0.3066$ & $0.0486$ & $0.3042$ & $0.0478$ & $0.1572$ & $0.3251$ & $0.0305$ & $0.0937$ & $0.5115$ & $0.2220$ & $0.4339$ & $-20.8809$ & $0.5236$ & $-14.1628$ & $0.5733$ & $0.0076$ & $4375$ & $52$ & $4318$ & $68$ & $\dots$ & $\dots$ & $4375$ & $52$ & $1.429$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.106$ & $-0.892$ & $0.140$ & $\dots$ & $\dots$ & $-1.310$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.335$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($0.5$,$208.4$,$5.7$) & ($1.0$,$0.9$,$0.9$) & ($13.5$,$1680.3$,$0.9$) & ($1.0$,$8.3$,$0.1$) & $-1.624$ & $0.002$ & $6.533$ & $0.056$ & $8.065$ & $0.004$ & $0.158$ & $0.008$ & $0.105$ & $0.004$\\
J155855.14$-$094257.2 & 4346849921119777408 & 169779141 & 20100612_1553m09_133 & 15:58:55.14 & $-$09:42:57.2 & $\dots$ & $13.345$ & $12.856$ & $1.599$ & $13.353$ & $97.4$ & $2.0$ & $97.5$ & $1.2$ & $0.1297$ & $0.0146$ & $7.7101$ & $0.8679$ & $6.4226$ & $0.6022$ & $0.0938$ & $6.2583$ & $0.5263$ & $0.0841$ & $5.7020$ & $0.9702$ & $0.1701$ & $7.7088$ & $0.0175$ & $-11.9203$ & $0.0122$ & $-0.1593$ & $4498$ & $55$ & $3823$ & $120$ & $\dots$ & $\dots$ & $4498$ & $55$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.149$ & $-1.250$ & $0.190$ & $\dots$ & $\dots$ & $-1.080$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-301.4$,$137.8$,$-281.5$) & ($9.6$,$4.7$,$15.4$) & ($2560.3$,$411.5$,$306.3$) & ($409.4$,$46.9$,$44.1$) & $-1.111$ & $0.065$ & $1.053$ & $0.188$ & $34.077$ & $4.894$ & $26.632$ & $5.183$ & $0.938$ & $0.017$\\
J155902.88$-$131214.7 & 6264190838942379904 & 168638123 & 20060530_1608m12_028 & 15:59:02.88 & $-$13:12:14.7 & $\dots$ & $12.108$ & $11.626$ & $1.565$ & $12.105$ & $-32.2$ & $0.9$ & $-32.8$ & $0.4$ & $0.3636$ & $0.0207$ & $2.7503$ & $0.1566$ & $2.5667$ & $0.1364$ & $0.0531$ & $2.5379$ & $0.1068$ & $0.0421$ & $2.3924$ & $0.1796$ & $0.0751$ & $-3.2298$ & $0.0228$ & $-2.3771$ & $0.0148$ & $-0.1442$ & $4404$ & $52$ & $4498$ & $77$ & $\dots$ & $\dots$ & $4404$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $-0.930$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($20.4$,$206.4$,$-0.1$) & ($0.8$,$1.0$,$0.5$) & ($8.6$,$1256.1$,$44.8$) & ($0.4$,$15.0$,$1.8$) & $-1.746$ & $0.004$ & $5.204$ & $0.060$ & $6.349$ & $0.043$ & $1.232$ & $0.025$ & $0.099$ & $0.003$\\
J155929.51$-$091425.4 & 4346938706683612288 & 169782184 & 20050602_1549m08_124 & 15:59:29.51 & $-$09:14:25.4 & $\dots$ & $13.554$ & $13.052$ & $1.636$ & $13.571$ & $8.3$ & $1.4$ & $6.0$ & $1.1$ & $0.2793$ & $0.0141$ & $3.5804$ & $0.1807$ & $3.2755$ & $0.1513$ & $0.0462$ & $3.1502$ & $0.1307$ & $0.0415$ & $3.1509$ & $0.2481$ & $0.0787$ & $-8.2305$ & $0.0156$ & $2.6894$ & $0.0105$ & $-0.1820$ & $4424$ & $54$ & $4578$ & $77$ & $\dots$ & $\dots$ & $4424$ & $54$ & $1.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.141$ & $-0.932$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.485$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($48.2$,$199.0$,$117.6$) & ($1.9$,$1.2$,$2.4$) & ($48.9$,$1087.4$,$193.7$) & ($3.5$,$18.1$,$6.9$) & $-1.709$ & $0.002$ & $4.552$ & $0.079$ & $7.435$ & $0.020$ & $3.315$ & $0.079$ & $0.241$ & $0.009$\\
J155932.12$-$075249.6 & 4349440473594712832 & 169923837 & 20050711_1549m08_110 & 15:59:32.12 & $-$07:52:49.6 & $\dots$ & $13.364$ & $13.026$ & $1.262$ & $13.350$ & $166.7$ & $2.8$ & $167.5$ & $4.2$ & $0.3094$ & $0.0139$ & $3.2321$ & $0.1452$ & $2.9815$ & $0.1236$ & $0.0414$ & $2.8848$ & $0.1198$ & $0.0415$ & $2.8575$ & $0.1696$ & $0.0594$ & $-2.9386$ & $0.0176$ & $-18.5525$ & $0.0112$ & $-0.0947$ & $4938$ & $55$ & $5064$ & $119$ & $\dots$ & $\dots$ & $4938$ & $55$ & $3.996$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.114$ & $0.309$ & $0.140$ & $\dots$ & $\dots$ & $-1.660$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-231.0$,$37.3$,$-14.7$) & ($2.7$,$3.6$,$2.4$) & ($718.9$,$215.6$,$77.6$) & ($13.3$,$22.6$,$2.3$) & $-1.695$ & $0.005$ & $0.463$ & $0.055$ & $10.441$ & $0.123$ & $4.568$ & $0.097$ & $0.915$ & $0.010$\\
J155934.79$-$025027.6 & 4405930666608979456 & 170547967 & 20050421_1604m03_057 & 15:59:34.79 & $-$02:50:27.6 & $\dots$ & $13.323$ & $12.679$ & $1.807$ & $13.300$ & $-120.5$ & $1.1$ & $-121.5$ & $1.0$ & $0.1472$ & $0.0161$ & $6.7935$ & $0.7430$ & $5.7737$ & $0.5367$ & $0.0930$ & $5.8375$ & $0.4712$ & $0.0807$ & $6.2263$ & $0.7179$ & $0.1153$ & $-5.2132$ & $0.0171$ & $-2.3007$ & $0.0131$ & $-0.1483$ & $4317$ & $53$ & $4603$ & $92$ & $\dots$ & $\dots$ & $4317$ & $53$ & $0.891$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.108$ & $-1.584$ & $0.160$ & $\dots$ & $\dots$ & $-1.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($131.9$,$51.1$,$8.1$) & ($1.3$,$7.8$,$2.4$) & ($151.5$,$155.3$,$434.9$) & ($2.2$,$31.8$,$30.3$) & $-1.905$ & $0.001$ & $1.289$ & $0.095$ & $5.632$ & $0.044$ & $5.178$ & $0.143$ & $0.628$ & $0.024$\\
J155936.91$-$044219.4 & 4398670144655115648 & 170389254 & 20060812_1606m05_042 & 15:59:36.91 & $-$04:42:19.4 & $\dots$ & $13.158$ & $12.632$ & $1.629$ & $13.147$ & $-199.4$ & $1.2$ & $-201.7$ & $1.0$ & $0.2658$ & $0.0204$ & $3.7622$ & $0.2887$ & $3.4270$ & $0.2396$ & $0.0699$ & $3.5335$ & $0.2215$ & $0.0627$ & $3.6306$ & $0.2214$ & $0.0610$ & $-18.9791$ & $0.0194$ & $1.4342$ & $0.0181$ & $-0.4234$ & $4571$ & $53$ & $4617$ & $77$ & $\dots$ & $\dots$ & $4571$ & $53$ & $1.186$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.108$ & $-1.328$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($296.0$,$20.0$,$126.2$) & ($2.5$,$4.1$,$4.1$) & ($1274.6$,$103.8$,$115.4$) & ($36.8$,$22.1$,$3.5$) & $-1.468$ & $0.009$ & $0.211$ & $0.052$ & $16.195$ & $0.218$ & $6.300$ & $0.195$ & $0.974$ & $0.006$\\
J155938.49$-$780306.3 & 5779030611630263424 & 408045701 & 20080314_1542m76_139 & 15:59:38.49 & $-$78:03:06.3 & $\dots$ & $10.502$ & $10.099$ & $1.482$ & $10.532$ & $-13.0$ & $0.6$ & $-12.5$ & $0.3$ & $0.4945$ & $0.0129$ & $2.0222$ & $0.0528$ & $1.9212$ & $0.0476$ & $0.0248$ & $1.9445$ & $0.0582$ & $0.0299$ & $1.8641$ & $0.0932$ & $0.0500$ & $-23.8333$ & $0.0123$ & $-11.3140$ & $0.0142$ & $0.0363$ & $4392$ & $52$ & $4481$ & $77$ & $\dots$ & $\dots$ & $4392$ & $52$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.104$ & $-1.347$ & $0.170$ & $\dots$ & $\dots$ & $-1.750$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.477$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($130.2$,$116.3$,$81.6$) & ($2.2$,$1.6$,$1.0$) & ($280.3$,$833.2$,$111.0$) & ($6.6$,$13.2$,$3.9$) & $-1.712$ & $0.002$ & $2.518$ & $0.044$ & $8.913$ & $0.040$ & $3.011$ & $0.080$ & $0.559$ & $0.007$\\
J155944.73$-$123402.4 & 4342691018389691008 & 168650695 & 20060502_1602m11_010 & 15:59:44.73 & $-$12:34:02.4 & $\dots$ & $11.702$ & $11.350$ & $1.293$ & $11.688$ & $-35.8$ & $0.9$ & $-36.1$ & $0.3$ & $0.7725$ & $0.0211$ & $1.2945$ & $0.0354$ & $1.2523$ & $0.0331$ & $0.0264$ & $1.2388$ & $0.0301$ & $0.0243$ & $1.2570$ & $0.0439$ & $0.0349$ & $-21.1365$ & $0.0240$ & $-3.8930$ & $0.0193$ & $-0.3617$ & $4972$ & $53$ & $4982$ & $77$ & $\dots$ & $\dots$ & $4972$ & $53$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-1.161$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.363$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($62.1$,$150.8$,$59.5$) & ($0.9$,$1.0$,$0.8$) & ($128.2$,$1075.9$,$42.0$) & ($2.4$,$9.0$,$1.2$) & $-1.748$ & $0.002$ & $3.525$ & $0.036$ & $7.727$ & $0.013$ & $1.401$ & $0.023$ & $0.373$ & $0.004$\\
J155959.09$-$001335.2 & 4409884613498331136 & 170605036 & 20060815_1551m01_098 & 15:59:59.09 & $-$00:13:35.2 & $\dots$ & $12.270$ & $12.720$ & $1.003$ & $12.936$ & $16.3$ & $1.6$ & $23.1$ & $2.3$ & $2.8322$ & $0.0857$ & $0.3531$ & $0.0107$ & $0.3499$ & $0.0105$ & $0.0300$ & $0.3501$ & $0.0103$ & $0.0293$ & $\dots$ & $\dots$ & $\dots$ & $6.0594$ & $0.0780$ & $-0.4248$ & $0.0656$ & $-0.2947$ & $5485$ & $160$ & $5207$ & $104$ & $\dots$ & $\dots$ & $5485$ & $160$ & $3.972$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.760$ & $0.264$ & $-0.309$ & $0.110$ & $\dots$ & $\dots$ & $-2.760$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.199$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-26.8$,$259.2$,$10.2$) & ($1.2$,$0.2$,$1.0$) & ($28.5$,$2065.7$,$2.5$) & ($1.3$,$1.9$,$0.2$) & $-1.507$ & $0.001$ & $7.783$ & $0.014$ & $10.301$ & $0.046$ & $0.323$ & $0.012$ & $0.139$ & $0.003$\\
J155959.93$-$803952.0 & 5778171098476182144 & 408206170 & 20060805_1637m81_044 & 15:59:59.93 & $-$80:39:52.0 & $\dots$ & $12.912$ & $12.490$ & $1.500$ & $12.932$ & $-27.0$ & $1.1$ & $-25.3$ & $1.2$ & $0.2924$ & $0.0096$ & $3.4200$ & $0.1123$ & $3.1407$ & $0.0947$ & $0.0302$ & $3.3934$ & $0.0990$ & $0.0292$ & $3.1276$ & $0.2444$ & $0.0781$ & $-14.0005$ & $0.0108$ & $-8.3965$ & $0.0112$ & $-0.1143$ & $4641$ & $53$ & $4921$ & $77$ & $\dots$ & $\dots$ & $4641$ & $53$ & $2.220$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.114$ & $-1.201$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.601$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($134.6$,$152.5$,$70.6$) & ($3.5$,$1.3$,$1.3$) & ($196.9$,$1021.8$,$125.3$) & ($6.9$,$11.6$,$6.5$) & $-1.685$ & $0.004$ & $3.375$ & $0.042$ & $8.946$ & $0.085$ & $3.041$ & $0.126$ & $0.452$ & $0.008$\\
J160009.77$-$125145.4 & 4342667756846748928 & 168651844 & 20120626_1608m12_045 & 16:00:09.77 & $-$12:51:45.4 & $\dots$ & $12.872$ & $12.376$ & $1.561$ & $12.852$ & $-0.1$ & $1.3$ & $2.5$ & $0.5$ & $0.2345$ & $0.0153$ & $4.2644$ & $0.2782$ & $3.8388$ & $0.2255$ & $0.0587$ & $3.9363$ & $0.1739$ & $0.0442$ & $3.7392$ & $0.4530$ & $0.1211$ & $-2.9486$ & $0.0179$ & $-9.9215$ & $0.0138$ & $-0.4240$ & $4455$ & $52$ & $4505$ & $77$ & $\dots$ & $\dots$ & $4455$ & $52$ & $1.101$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.104$ & $-1.130$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.349$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-46.8$,$71.7$,$-64.7$) & ($1.5$,$6.0$,$2.5$) & ($202.4$,$344.0$,$123.7$) & ($7.6$,$36.9$,$7.2$) & $-1.971$ & $0.007$ & $1.051$ & $0.154$ & $5.903$ & $0.022$ & $2.380$ & $0.101$ & $0.699$ & $0.038$\\
J160022.55$-$084435.3 & 4347063703113466752 & 169915461 & 20060730_1553m09_111 & 16:00:22.55 & $-$08:44:35.3 & $\dots$ & $12.559$ & $12.019$ & $1.658$ & $12.550$ & $20.9$ & $0.8$ & $25.7$ & $6.5$ & $0.3812$ & $0.0181$ & $2.6233$ & $0.1246$ & $2.4558$ & $0.1092$ & $0.0444$ & $2.5159$ & $0.1254$ & $0.0498$ & $2.4456$ & $0.2809$ & $0.1149$ & $4.1677$ & $0.0204$ & $-2.7877$ & $0.0141$ & $-0.1064$ & $4267$ & $53$ & $4311$ & $77$ & $\dots$ & $\dots$ & $4267$ & $53$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.125$ & $-0.657$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.089$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-58.3$,$259.1$,$-33.6$) & ($1.1$,$0.3$,$1.7$) & ($71.1$,$1568.7$,$63.2$) & ($2.8$,$16.3$,$4.2$) & $-1.599$ & $0.002$ & $5.652$ & $0.078$ & $9.313$ & $0.024$ & $2.000$ & $0.072$ & $0.245$ & $0.007$\\
J160023.49$-$140112.1 & 6263315902564502784 & 168608539 & 20060811_1608m12_021 & 16:00:23.49 & $-$14:01:12.1 & $\dots$ & $12.284$ & $11.961$ & $1.317$ & $12.310$ & $104.5$ & $1.2$ & $\dots$ & $\dots$ & $0.4060$ & $0.0181$ & $2.4631$ & $0.1098$ & $2.3148$ & $0.0970$ & $0.0419$ & $2.4183$ & $0.0809$ & $0.0335$ & $2.2771$ & $0.1600$ & $0.0702$ & $-3.1184$ & $0.0216$ & $-12.8781$ & $0.0137$ & $-0.0463$ & $4885$ & $53$ & $4764$ & $77$ & $\dots$ & $\dots$ & $4885$ & $53$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-1.106$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-131.6$,$111.8$,$-5.0$) & ($1.1$,$2.6$,$1.3$) & ($287.8$,$690.6$,$37.6$) & ($5.2$,$20.5$,$1.1$) & $-1.808$ & $0.005$ & $1.925$ & $0.064$ & $7.767$ & $0.047$ & $1.212$ & $0.009$ & $0.603$ & $0.009$\\
J160035.52$-$123315.5 & 4342693556708717952 & 168655051 & 20070415_1608m12_036 & 16:00:35.52 & $-$12:33:15.5 & $\dots$ & $12.713$ & $12.160$ & $1.685$ & $12.707$ & $-0.2$ & $0.9$ & $-2.6$ & $0.6$ & $0.1954$ & $0.0172$ & $5.1177$ & $0.4505$ & $4.5167$ & $0.3509$ & $0.0777$ & $4.5206$ & $0.2669$ & $0.0590$ & $5.0349$ & $0.0395$ & $0.0078$ & $-7.8714$ & $0.0201$ & $-6.7675$ & $0.0126$ & $-0.0415$ & $4252$ & $52$ & $4506$ & $77$ & $\dots$ & $\dots$ & $4252$ & $52$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.108$ & $-1.033$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.507$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.0$,$5.4$,$37.0$) & ($0.8$,$0.7$,$0.6$) & ($267.1$,$20.8$,$160.1$) & ($0.8$,$2.5$,$0.8$) & $-2.056$ & $0.001$ & $0.059$ & $0.013$ & $5.393$ & $0.014$ & $2.857$ & $0.064$ & $0.978$ & $0.005$\\
J160042.37$-$080005.9 & 4349422503446474368 & 169928102 & 20100612_1553m09_101 & 16:00:42.37 & $-$08:00:05.9 & $\dots$ & $12.880$ & $13.187$ & $1.319$ & $13.538$ & $16.3$ & $1.6$ & $15.1$ & $4.3$ & $4.5352$ & $0.0589$ & $0.2205$ & $0.0029$ & $0.2192$ & $0.0028$ & $0.0129$ & $0.2185$ & $0.0026$ & $0.0119$ & $\dots$ & $\dots$ & $\dots$ & $-1.9897$ & $0.0669$ & $12.4431$ & $0.0445$ & $0.0062$ & $4785$ & $98$ & $4602$ & $64$ & $\dots$ & $\dots$ & $4785$ & $98$ & $4.539$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.055$ & $0.156$ & $-0.119$ & $0.080$ & $\dots$ & $\dots$ & $-1.055$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.152$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-19.0$,$259.8$,$24.3$) & ($1.4$,$0.1$,$0.9$) & ($25.9$,$2094.7$,$4.9$) & ($1.0$,$0.7$,$0.4$) & $-1.499$ & $0.001$ & $7.966$ & $0.013$ & $10.381$ & $0.033$ & $0.477$ & $0.021$ & $0.132$ & $0.002$\\
J160045.86$-$094028.6 & 4346860572638430080 & 169783538 & 20080504_1553m09_124 & 16:00:45.86 & $-$09:40:28.6 & $\dots$ & $10.607$ & $10.467$ & $0.812$ & $10.617$ & $-11.4$ & $1.4$ & $\dots$ & $\dots$ & $1.8562$ & $0.0320$ & $0.5387$ & $0.0093$ & $0.5313$ & $0.0090$ & $0.0170$ & $0.5290$ & $0.0077$ & $0.0146$ & $0.5587$ & $0.0214$ & $0.0382$ & $5.9846$ & $0.0370$ & $-2.7943$ & $0.0233$ & $-0.1112$ & $4959$ & $54$ & $6486$ & $83$ & $\dots$ & $\dots$ & $4959$ & $54$ & $3.699$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.112$ & $-0.063$ & $0.120$ & $\dots$ & $\dots$ & $-1.250$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.051$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.9$,$255.3$,$-13.4$) & ($1.2$,$0.1$,$0.8$) & ($14.9$,$1981.9$,$4.4$) & ($0.3$,$1.1$,$0.2$) & $-1.533$ & $0.001$ & $7.731$ & $0.010$ & $9.503$ & $0.012$ & $0.415$ & $0.009$ & $0.103$ & $0.001$\\
J160053.93$-$730354.1 & 5782567500024925056 & 402931351 & 20100813_1636m72_034 & 16:00:53.93 & $-$73:03:54.1 & $\dots$ & $11.085$ & $10.781$ & $1.334$ & $11.138$ & $-11.1$ & $1.0$ & $-7.9$ & $0.2$ & $0.9490$ & $0.0130$ & $1.0537$ & $0.0144$ & $1.0256$ & $0.0137$ & $0.0133$ & $1.0328$ & $0.0128$ & $0.0124$ & $1.0099$ & $0.0113$ & $0.0112$ & $-5.3377$ & $0.0097$ & $-5.1577$ & $0.0131$ & $0.0625$ & $4955$ & $56$ & $4814$ & $49$ & $\dots$ & $\dots$ & $4955$ & $56$ & $3.305$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.128$ & $0.281$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.242$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($0.6$,$233.8$,$9.4$) & ($0.7$,$0.8$,$0.3$) & ($0.1$,$1771.3$,$3.2$) & ($0.1$,$5.9$,$0.0$) & $-1.600$ & $0.002$ & $7.577$ & $0.007$ & $7.678$ & $0.049$ & $0.300$ & $0.003$ & $0.007$ & $0.003$\\
J160105.54$-$023853.5 & 4405776391384145920 & 170553372 & 20090614_1610m02_033 & 16:01:05.54 & $-$02:38:53.5 & $\dots$ & $11.333$ & $10.976$ & $1.292$ & $11.313$ & $107.2$ & $1.2$ & $112.5$ & $0.4$ & $1.0747$ & $0.0270$ & $0.9305$ & $0.0234$ & $0.9085$ & $0.0223$ & $0.0245$ & $0.9029$ & $0.0251$ & $0.0278$ & $0.9295$ & $0.0354$ & $0.0381$ & $-12.6837$ & $0.0300$ & $-45.3481$ & $0.0220$ & $0.0607$ & $5262$ & $55$ & $5427$ & $63$ & $\dots$ & $\dots$ & $5262$ & $55$ & $3.070$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-0.899$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-165.8$,$74.1$,$8.4$) & ($1.2$,$2.0$,$0.9$) & ($566.5$,$554.6$,$12.1$) & ($8.6$,$15.7$,$0.3$) & $-1.710$ & $0.002$ & $1.283$ & $0.042$ & $9.963$ & $0.033$ & $0.658$ & $0.013$ & $0.772$ & $0.007$\\
J160112.73$-$755308.0 & 5781561206361971328 & 407819720 & 20120331_1542m76_094 & 16:01:12.73 & $-$75:53:08.0 & $\dots$ & $12.773$ & $12.488$ & $1.192$ & $12.780$ & $48.8$ & $0.8$ & $49.1$ & $0.8$ & $0.5843$ & $0.0101$ & $1.7114$ & $0.0296$ & $1.6385$ & $0.0271$ & $0.0165$ & $1.6771$ & $0.0271$ & $0.0161$ & $1.6526$ & $0.0340$ & $0.0206$ & $-18.4826$ & $0.0083$ & $-7.7161$ & $0.0115$ & $0.0707$ & $4854$ & $54$ & $5023$ & $77$ & $\dots$ & $\dots$ & $4854$ & $54$ & $2.926$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $-0.815$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.595$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($35.3$,$109.5$,$46.3$) & ($0.7$,$0.9$,$0.4$) & ($214.1$,$792.5$,$30.2$) & ($2.4$,$6.6$,$0.5$) & $-1.818$ & $0.001$ & $2.326$ & $0.025$ & $7.393$ & $0.003$ & $1.046$ & $0.011$ & $0.521$ & $0.004$\\
J160119.00$-$144010.5 & 6262949795251141120 & 168593993 & 20060618_1554m15_094 & 16:01:19.00 & $-$14:40:10.5 & $\dots$ & $11.790$ & $12.012$ & $0.944$ & $12.206$ & $-9.0$ & $1.8$ & $-10.3$ & $0.8$ & $3.5225$ & $0.0229$ & $0.2839$ & $0.0018$ & $0.2818$ & $0.0018$ & $0.0065$ & $0.2813$ & $0.0018$ & $0.0064$ & $\dots$ & $\dots$ & $\dots$ & $9.7125$ & $0.0262$ & $-8.8819$ & $0.0165$ & $-0.0784$ & $6045$ & $104$ & $5728$ & $76$ & $\dots$ & $\dots$ & $6045$ & $104$ & $4.067$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.805$ & $0.318$ & $-0.168$ & $0.100$ & $\dots$ & $\dots$ & $-2.805$ & $0.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.184$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-11.8$,$250.6$,$-12.5$) & ($1.6$,$0.1$,$0.8$) & ($10.1$,$2004.5$,$1.7$) & ($0.4$,$0.8$,$0.1$) & $-1.530$ & $0.001$ & $7.937$ & $0.016$ & $9.402$ & $0.011$ & $0.245$ & $0.011$ & $0.084$ & $0.002$\\
J160119.83$-$284213.7 & 6041201634494722816 & 120223952 & 20050807_1611m27_027 & 16:01:19.83 & $-$28:42:13.7 & $\dots$ & $13.351$ & $12.969$ & $1.438$ & $13.379$ & $51.1$ & $1.4$ & $\dots$ & $\dots$ & $0.1563$ & $0.0159$ & $6.3980$ & $0.6508$ & $5.4855$ & $0.4784$ & $0.0872$ & $5.2946$ & $0.4137$ & $0.0781$ & $4.9465$ & $0.6139$ & $0.1241$ & $-3.0846$ & $0.0225$ & $-5.0243$ & $0.0132$ & $-0.1077$ & $4530$ & $52$ & $4551$ & $77$ & $\dots$ & $\dots$ & $4530$ & $52$ & $1.034$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $-1.136$ & $0.170$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.197$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-65.8$,$80.9$,$-12.8$) & ($1.1$,$5.7$,$1.3$) & ($135.3$,$294.0$,$93.3$) & ($2.5$,$31.6$,$6.1$) & $-2.094$ & $0.013$ & $0.972$ & $0.136$ & $4.584$ & $0.051$ & $1.845$ & $0.047$ & $0.651$ & $0.038$\\
J160131.26$-$170653.9 & 6250007242023291392 & 168292716 & 20060705_1554m15_133 & 16:01:31.26 & $-$17:06:53.9 & $\dots$ & $13.294$ & $12.708$ & $1.725$ & $13.279$ & $-11.8$ & $0.8$ & $-17.7$ & $1.1$ & $0.1745$ & $0.0175$ & $5.7307$ & $0.5747$ & $4.9875$ & $0.4353$ & $0.0873$ & $4.9758$ & $0.3564$ & $0.0716$ & $4.7544$ & $0.1965$ & $0.0413$ & $-10.0291$ & $0.0194$ & $-6.5331$ & $0.0126$ & $-0.2139$ & $4362$ & $52$ & $4280$ & $77$ & $\dots$ & $\dots$ & $4362$ & $52$ & $1.233$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $-1.167$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.418$ & $0.320$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($54.3$,$-6.2$,$61.4$) & ($1.2$,$2.9$,$0.9$) & ($290.3$,$-24.3$,$137.2$) & ($9.3$,$11.0$,$2.9$) & $-2.049$ & $0.001$ & $0.375$ & $0.019$ & $5.268$ & $0.006$ & $2.419$ & $0.026$ & $0.867$ & $0.006$\\
J160134.93$-$763559.1 & 5781504920809131264 & 407828521 & 20100709_1542m76_125 & 16:01:34.93 & $-$76:35:59.1 & $\dots$ & $12.815$ & $12.562$ & $1.048$ & $12.794$ & $-70.8$ & $1.5$ & $-64.2$ & $1.0$ & $0.4038$ & $0.0106$ & $2.4765$ & $0.0650$ & $2.3267$ & $0.0574$ & $0.0247$ & $2.4154$ & $0.0605$ & $0.0250$ & $2.4573$ & $0.0890$ & $0.0362$ & $-5.5291$ & $0.0099$ & $-1.3278$ & $0.0110$ & $0.0024$ & $5178$ & $54$ & $4876$ & $77$ & $\dots$ & $\dots$ & $5178$ & $54$ & $1.879$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $-0.897$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.165$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($4.2$,$261.9$,$61.0$) & ($0.8$,$1.3$,$0.6$) & ($33.7$,$1791.3$,$51.1$) & ($2.6$,$10.1$,$0.9$) & $-1.556$ & $0.004$ & $6.857$ & $0.012$ & $9.499$ & $0.114$ & $1.789$ & $0.035$ & $0.161$ & $0.006$\\
J160143.91$-$120320.1 & 4342924149213444864 & 169731075 & 20070415_1608m12_038 & 16:01:43.91 & $-$12:03:20.1 & $\dots$ & $12.570$ & $12.142$ & $1.463$ & $12.565$ & $119.9$ & $1.8$ & $118.8$ & $0.5$ & $0.3872$ & $0.0158$ & $2.5826$ & $0.1054$ & $2.4201$ & $0.0925$ & $0.0382$ & $2.5017$ & $0.1019$ & $0.0407$ & $2.4360$ & $0.0523$ & $0.0215$ & $-1.6333$ & $0.0171$ & $-16.0819$ & $0.0118$ & $-0.1807$ & $4772$ & $53$ & $4008$ & $87$ & $\dots$ & $\dots$ & $4772$ & $53$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.102$ & $-1.000$ & $0.160$ & $\dots$ & $\dots$ & $-1.510$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.785$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-166.6$,$92.6$,$-28.6$) & ($1.6$,$1.0$,$1.1$) & ($416.8$,$565.1$,$40.8$) & ($4.5$,$7.0$,$0.5$) & $-1.774$ & $0.002$ & $1.458$ & $0.019$ & $8.582$ & $0.043$ & $1.356$ & $0.016$ & $0.710$ & $0.004$\\
J160209.27$-$135556.8 & 6263274224202916608 & 168611601 & 20080524_1608m12_019 & 16:02:09.27 & $-$13:55:56.8 & $\dots$ & $10.612$ & $10.208$ & $1.475$ & $10.637$ & $-14.5$ & $0.5$ & $-14.8$ & $0.4$ & $0.9781$ & $0.0192$ & $1.0224$ & $0.0201$ & $0.9959$ & $0.0190$ & $0.0191$ & $0.9825$ & $0.0193$ & $0.0196$ & $0.9889$ & $0.0437$ & $0.0441$ & $-20.4327$ & $0.0268$ & $-21.4521$ & $0.0157$ & $-0.0478$ & $4543$ & $52$ & $4592$ & $68$ & $\dots$ & $\dots$ & $4543$ & $52$ & $1.924$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $-0.938$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $119$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.7$,$109.8$,$4.5$) & ($0.4$,$1.7$,$0.3$) & ($224.7$,$808.0$,$7.2$) & ($5.0$,$13.9$,$0.2$) & $-1.825$ & $0.003$ & $2.312$ & $0.051$ & $7.383$ & $0.010$ & $0.504$ & $0.005$ & $0.523$ & $0.007$\\
J160237.78$-$155159.5 & 6250791022017076224 & 168480039 & 20100610_1554m15_111 & 16:02:37.78 & $-$15:51:59.5 & $\dots$ & $12.892$ & $12.426$ & $1.515$ & $12.876$ & $-6.2$ & $1.4$ & $\dots$ & $\dots$ & $0.3366$ & $0.0191$ & $2.9709$ & $0.1686$ & $2.7579$ & $0.1453$ & $0.0527$ & $2.8848$ & $0.1660$ & $0.0575$ & $2.8329$ & $0.1225$ & $0.0433$ & $0.4331$ & $0.0278$ & $-7.7270$ & $0.0181$ & $-0.1182$ & $4585$ & $52$ & $4422$ & $77$ & $\dots$ & $\dots$ & $4585$ & $52$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $-0.953$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.339$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-40.0$,$173.3$,$-63.3$) & ($1.3$,$1.0$,$1.1$) & ($45.1$,$983.7$,$80.9$) & ($1.5$,$11.1$,$2.2$) & $-1.812$ & $0.003$ & $3.869$ & $0.075$ & $6.271$ & $0.020$ & $1.788$ & $0.017$ & $0.237$ & $0.010$\\
J160245.00$-$152101.7 & 6262834179032374784 & 168485929 & 20080318_1554m15_107 & 16:02:45.00 & $-$15:21:01.7 & NTTE & $10.345$ & $10.024$ & $1.215$ & $10.327$ & $99.7$ & $0.9$ & $100.2$ & $0.6$ & $3.5119$ & $0.0204$ & $0.2847$ & $0.0017$ & $0.2827$ & $0.0016$ & $0.0058$ & $0.2818$ & $0.0018$ & $0.0063$ & $0.2823$ & $0.0022$ & $0.0078$ & $-29.0678$ & $0.0231$ & $-32.4091$ & $0.0135$ & $-0.0417$ & $5291$ & $62$ & $5188$ & $214$ & $5275$ & $65$ & $5306$ & $58$ & $3.213$ & $0.480$ & $2.067$ & $0.518$ & $2.067$ & $0.518$ & $-2.021$ & $0.151$ & $-1.804$ & $0.270$ & $-2.122$ & $0.180$ & $-1.920$ & $0.122$ & $0.357$ & $0.100$ & $0.397$ & $6.806$ & D & $0.995$ & I & $0.642$ & $0.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-96.5$,$186.4$,$52.4$) & ($0.8$,$0.1$,$0.4$) & ($133.4$,$1491.0$,$27.9$) & ($1.7$,$1.3$,$0.5$) & $-1.612$ & $0.001$ & $4.855$ & $0.009$ & $9.744$ & $0.028$ & $1.293$ & $0.018$ & $0.335$ & $0.002$\\
J160245.41$-$155145.4 & 6250791090735531264 & 168480087 & 20080610_1554m15_114 & 16:02:45.41 & $-$15:51:45.4 & $\dots$ & $12.673$ & $12.136$ & $1.626$ & $12.648$ & $-147.5$ & $0.6$ & $-148.8$ & $0.4$ & $0.1242$ & $0.0193$ & $8.0515$ & $1.2512$ & $6.6578$ & $0.8555$ & $0.1285$ & $7.1534$ & $1.2053$ & $0.1685$ & $5.7620$ & $0.5676$ & $0.0985$ & $-8.9418$ & $0.0252$ & $-12.7769$ & $0.0164$ & $-0.1083$ & $4400$ & $54$ & $4466$ & $92$ & $\dots$ & $\dots$ & $4400$ & $54$ & $1.447$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.125$ & $-1.649$ & $0.160$ & $\dots$ & $\dots$ & $-1.710$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.572$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($149.5$,$-164.8$,$-110.4$) & ($3.5$,$10.3$,$1.5$) & ($63.5$,$-475.9$,$486.9$) & ($12.3$,$6.7$,$23.8$) & $-1.801$ & $0.021$ & $3.108$ & $0.037$ & $6.312$ & $0.351$ & $5.182$ & $0.332$ & $0.339$ & $0.020$\\
J160245.43$-$141549.3 & 6263249897507140736 & 168679316 & 20080627_1608m12_015 & 16:02:45.43 & $-$14:15:49.3 & $\dots$ & $12.157$ & $12.543$ & $1.052$ & $12.777$ & $-10.9$ & $2.9$ & $-7.0$ & $2.0$ & $3.7661$ & $0.0272$ & $0.2655$ & $0.0019$ & $0.2637$ & $0.0019$ & $0.0072$ & $0.2639$ & $0.0017$ & $0.0065$ & $\dots$ & $\dots$ & $\dots$ & $15.9701$ & $0.0325$ & $-9.6621$ & $0.0212$ & $-0.1316$ & $5684$ & $86$ & $5080$ & $87$ & $\dots$ & $\dots$ & $5684$ & $86$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.918$ & $0.198$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-1.918$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.348$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($-12.9$,$254.9$,$-18.1$) & ($2.6$,$0.1$,$1.4$) & ($15.7$,$2043.3$,$2.9$) & ($0.7$,$1.1$,$0.4$) & $-1.517$ & $0.001$ & $7.954$ & $0.023$ & $9.800$ & $0.016$ & $0.337$ & $0.024$ & $0.104$ & $0.002$\\
J160248.48$-$092828.8 & 4346778830823522176 & 169854693 & 20100612_1553m09_120 & 16:02:48.48 & $-$09:28:28.8 & $\dots$ & $13.137$ & $12.741$ & $1.335$ & $13.100$ & $-103.6$ & $2.6$ & $-106.4$ & $1.4$ & $0.2606$ & $0.0172$ & $3.8373$ & $0.2533$ & $3.4892$ & $0.2094$ & $0.0600$ & $3.5891$ & $0.1717$ & $0.0478$ & $4.0031$ & $0.3367$ & $0.0841$ & $-21.6243$ & $0.0222$ & $-22.7825$ & $0.0118$ & $-0.1273$ & $4923$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4923$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.104$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($76.6$,$-373.5$,$-10.9$) & ($2.3$,$14.5$,$1.6$) & ($793.4$,$-1743.4$,$212.4$) & ($178.1$,$36.7$,$18.5$) & $-1.296$ & $0.051$ & $4.991$ & $0.057$ & $21.138$ & $2.554$ & $8.085$ & $1.167$ & $0.614$ & $0.041$\\
J160253.80$-$822652.0 & 5768895377865607808 & 408776837 & 20090512_1637m81_020 & 16:02:53.80 & $-$82:26:52.0 & SOAR & $12.353$ & $12.051$ & $1.216$ & $12.354$ & $82.3$ & $0.8$ & $86.9$ & $1.0$ & $0.2728$ & $0.0108$ & $3.6657$ & $0.1451$ & $3.3467$ & $0.1210$ & $0.0361$ & $3.5186$ & $0.1451$ & $0.0413$ & $3.3073$ & $0.2744$ & $0.0830$ & $-7.5474$ & $0.0115$ & $0.5023$ & $0.0125$ & $-0.0977$ & $5009$ & $44$ & $4432$ & $92$ & $5007$ & $30$ & $5010$ & $58$ & $1.512$ & $0.470$ & $2.078$ & $0.176$ & $2.078$ & $0.176$ & $-2.944$ & $0.133$ & $-3.226$ & $0.160$ & $-3.078$ & $0.149$ & $-2.810$ & $0.117$ & $-0.502$ & $0.127$ & $-0.502$ & $4.984$ & D & $0.953$ & I & $0.514$ & $0.213$ & $0.179$ & $0.037$ & $0.179$ & $0.037$ & U & $0.960$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-58.9$,$98.6$,$63.2$) & ($0.6$,$2.1$,$2.0$) & ($239.4$,$662.5$,$74.6$) & ($4.0$,$16.0$,$4.3$) & $-1.826$ & $0.002$ & $2.100$ & $0.059$ & $7.339$ & $0.010$ & $2.306$ & $0.019$ & $0.555$ & $0.010$\\
J160254.48$-$151041.2 & 6262859983195943040 & 168657751 & 20100614_1554m15_101 & 16:02:54.48 & $-$15:10:41.2 & $\dots$ & $12.908$ & $12.473$ & $1.457$ & $12.893$ & $128.1$ & $1.1$ & $129.3$ & $0.8$ & $0.3257$ & $0.0173$ & $3.0703$ & $0.1631$ & $2.8433$ & $0.1399$ & $0.0492$ & $2.9340$ & $0.1547$ & $0.0527$ & $2.9953$ & $0.2375$ & $0.0793$ & $-5.4042$ & $0.0190$ & $-5.6181$ & $0.0110$ & $-0.0816$ & $4754$ & $53$ & $4396$ & $77$ & $\dots$ & $\dots$ & $4754$ & $53$ & $0.977$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $-1.399$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.130$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-120.1$,$125.3$,$69.0$) & ($1.0$,$2.6$,$0.6$) & ($158.9$,$687.4$,$144.4$) & ($1.3$,$21.5$,$4.1$) & $-1.825$ & $0.007$ & $2.397$ & $0.063$ & $6.770$ & $0.089$ & $2.954$ & $0.044$ & $0.477$ & $0.006$\\
J160300.25$-$105305.7 & 4343518778848044800 & 169803510 & 20060530_1608m12_056 & 16:03:00.25 & $-$10:53:05.7 & $\dots$ & $12.090$ & $11.658$ & $1.482$ & $12.091$ & $-86.1$ & $0.7$ & $-86.3$ & $0.6$ & $0.2997$ & $0.0174$ & $3.3367$ & $0.1937$ & $3.0703$ & $0.1640$ & $0.0534$ & $3.0037$ & $0.1625$ & $0.0541$ & $3.2084$ & $0.2657$ & $0.0828$ & $-4.8967$ & $0.0208$ & $-6.1325$ & $0.0128$ & $-0.1908$ & $4794$ & $54$ & $4683$ & $51$ & $\dots$ & $\dots$ & $4794$ & $54$ & $1.401$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.080$ & $0.106$ & $-1.787$ & $0.140$ & $\dots$ & $\dots$ & $-2.080$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.312$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($61.3$,$126.2$,$-39.0$) & ($0.6$,$3.0$,$0.4$) & ($107.9$,$676.1$,$104.0$) & ($2.5$,$24.5$,$4.1$) & $-1.892$ & $0.007$ & $2.382$ & $0.083$ & $5.826$ & $0.067$ & $2.222$ & $0.040$ & $0.420$ & $0.010$\\
J160322.36$-$101015.5 & 4346598304751463168 & 169843081 & 20060502_1602m11_061 & 16:03:22.36 & $-$10:10:15.5 & $\dots$ & $11.525$ & $11.340$ & $1.498$ & $11.782$ & $-24.5$ & $0.7$ & $-24.3$ & $0.5$ & $1.0071$ & $0.0289$ & $0.9930$ & $0.0285$ & $0.9680$ & $0.0271$ & $0.0280$ & $0.9724$ & $0.0302$ & $0.0310$ & $0.9950$ & $0.0391$ & $0.0393$ & $-1.7874$ & $0.0304$ & $5.0553$ & $0.0219$ & $-0.2147$ & $4703$ & $59$ & $4823$ & $65$ & $\dots$ & $\dots$ & $4703$ & $59$ & $2.590$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.122$ & $-0.284$ & $0.090$ & $\dots$ & $\dots$ & $-1.310$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.183$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($22.0$,$263.3$,$14.0$) & ($0.6$,$0.2$,$0.4$) & ($31.9$,$1941.3$,$10.2$) & ($0.5$,$1.7$,$0.2$) & $-1.534$ & $0.001$ & $7.275$ & $0.011$ & $9.870$ & $0.011$ & $0.699$ & $0.010$ & $0.151$ & $0.001$\\
J160326.06$-$151536.9 & 6262856822100334464 & 168658241 & 20060705_1554m15_104 & 16:03:26.06 & $-$15:15:36.9 & $\dots$ & $12.262$ & $12.127$ & $0.688$ & $12.242$ & $-62.0$ & $3.6$ & $-62.0$ & $0.8$ & $1.2295$ & $0.0214$ & $0.8133$ & $0.0142$ & $0.7965$ & $0.0136$ & $0.0170$ & $0.7975$ & $0.0134$ & $0.0168$ & $0.8121$ & $0.0263$ & $0.0324$ & $-3.8678$ & $0.0250$ & $-2.6645$ & $0.0136$ & $0.1348$ & $5711$ & $88$ & $6923$ & $204$ & $\dots$ & $\dots$ & $5711$ & $88$ & $4.027$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.394$ & $0.496$ & $0.190$ & $\dots$ & $\dots$ & $-0.920$ & $0.394$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($45.7$,$236.6$,$-17.2$) & ($3.1$,$0.3$,$1.6$) & ($24.5$,$1778.0$,$7.6$) & ($3.4$,$3.3$,$0.5$) & $-1.585$ & $0.002$ & $6.738$ & $0.050$ & $8.890$ & $0.106$ & $0.546$ & $0.026$ & $0.138$ & $0.009$\\
J160334.40$-$062337.0 & 4349839287077651712 & 170055580 & 20100608_1606m05_018 & 16:03:34.40 & $-$06:23:37.0 & NTTE & $13.125$ & $12.674$ & $1.543$ & $13.140$ & $122.6$ & $3.1$ & $120.9$ & $4.1$ & $0.1340$ & $0.0178$ & $7.4627$ & $0.9913$ & $6.2500$ & $0.6953$ & $0.1113$ & $6.4397$ & $0.8476$ & $0.1316$ & $6.4737$ & $0.8625$ & $0.1332$ & $-5.4150$ & $0.0214$ & $0.2850$ & $0.0171$ & $-0.4635$ & $4548$ & $225$ & $4727$ & $86$ & $4548$ & $225$ & $4535$ & $53$ & $4.493$ & $0.180$ & $1.494$ & $0.123$ & $1.494$ & $0.123$ & $-3.314$ & $0.262$ & $-2.145$ & $0.130$ & $-3.314$ & $0.262$ & $0.020$ & $0.125$ & $1.260$ & $0.187$ & $1.650$ & $6.766$ & D & $0.996$ & C & $0.545$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-15.8$,$156.0$,$195.8$) & ($5.8$,$4.1$,$4.7$) & ($128.9$,$390.2$,$657.2$) & ($23.3$,$41.8$,$19.6$) & $-1.723$ & $0.007$ & $2.874$ & $0.217$ & $7.877$ & $0.227$ & $7.017$ & $0.316$ & $0.465$ & $0.040$\\
J160356.28$-$243441.1 & 6236023446989246976 & 121624149 & 20050630_1552m24_118 & 16:03:56.28 & $-$24:34:41.1 & $\dots$ & $13.400$ & $13.091$ & $1.279$ & $13.423$ & $49.8$ & $1.9$ & $52.5$ & $2.4$ & $0.4501$ & $0.0156$ & $2.2217$ & $0.0770$ & $2.1004$ & $0.0688$ & $0.0328$ & $2.0287$ & $0.0556$ & $0.0274$ & $2.0919$ & $0.1023$ & $0.0489$ & $-5.3600$ & $0.0170$ & $-3.1639$ & $0.0093$ & $-0.0244$ & $4734$ & $52$ & $4540$ & $77$ & $\dots$ & $\dots$ & $4734$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.738$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.418$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-50.9$,$180.2$,$39.5$) & ($1.7$,$1.0$,$0.7$) & ($49.4$,$1132.8$,$34.7$) & ($1.8$,$10.7$,$1.0$) & $-1.778$ & $0.003$ & $4.142$ & $0.045$ & $6.710$ & $0.039$ & $1.112$ & $0.018$ & $0.237$ & $0.005$\\
J160429.02$-$132624.7 & 4341782473886691712 & 168744955 & 20080503_1608m12_019 & 16:04:29.02 & $-$13:26:24.7 & $\dots$ & $11.223$ & $11.352$ & $0.945$ & $11.546$ & $4.6$ & $0.9$ & $5.3$ & $0.7$ & $3.3758$ & $0.0238$ & $0.2962$ & $0.0021$ & $0.2940$ & $0.0021$ & $0.0070$ & $0.2929$ & $0.0019$ & $0.0066$ & $0.2923$ & $0.0047$ & $0.0161$ & $-1.4505$ & $0.0291$ & $-15.2031$ & $0.0160$ & $-0.1462$ & $6057$ & $81$ & $5968$ & $76$ & $\dots$ & $\dots$ & $6057$ & $81$ & $4.130$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.809$ & $0.167$ & $0.105$ & $0.100$ & $\dots$ & $\dots$ & $-0.809$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.041$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-20.7$,$233.1$,$-1.6$) & ($0.8$,$0.1$,$0.4$) & ($5.2$,$1862.1$,$0.7$) & ($0.4$,$1.0$,$0.0$) & $-1.573$ & $0.001$ & $7.519$ & $0.018$ & $8.525$ & $0.020$ & $0.146$ & $0.001$ & $0.063$ & $0.002$\\
J160456.62$-$693713.7 & 5819347778885483520 & 402376948 & 20110514_1602m68b_146 & 16:04:56.62 & $-$69:37:13.7 & $\dots$ & $11.702$ & $11.448$ & $1.110$ & $11.705$ & $28.7$ & $1.1$ & $29.5$ & $0.5$ & $0.7361$ & $0.0136$ & $1.3585$ & $0.0251$ & $1.3122$ & $0.0234$ & $0.0178$ & $1.3207$ & $0.0238$ & $0.0180$ & $1.3252$ & $0.0391$ & $0.0295$ & $-8.8845$ & $0.0095$ & $-12.0911$ & $0.0118$ & $0.0922$ & $5161$ & $54$ & $5059$ & $94$ & $\dots$ & $\dots$ & $5161$ & $54$ & $2.485$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.794$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.473$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.5$,$167.2$,$-16.4$) & ($0.9$,$1.0$,$0.3$) & ($74.1$,$1224.1$,$5.1$) & ($1.8$,$7.7$,$0.1$) & $-1.750$ & $0.002$ & $4.177$ & $0.038$ & $7.355$ & $0.006$ & $0.387$ & $0.005$ & $0.276$ & $0.004$\\
J160503.55$-$060100.7 & 4350253150127209728 & 170432100 & 20060614_1606m05_012 & 16:05:03.55 & $-$06:01:00.7 & $\dots$ & $12.394$ & $12.008$ & $1.405$ & $12.402$ & $-37.7$ & $0.9$ & $-38.8$ & $0.5$ & $0.2041$ & $0.0168$ & $4.8996$ & $0.4033$ & $4.3459$ & $0.3173$ & $0.0730$ & $4.3830$ & $0.3170$ & $0.0723$ & $4.1502$ & $0.6528$ & $0.1573$ & $-6.1758$ & $0.0187$ & $4.3953$ & $0.0144$ & $-0.3203$ & $4750$ & $54$ & $4720$ & $77$ & $\dots$ & $\dots$ & $4750$ & $54$ & $0.690$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.830$ & $0.106$ & $-1.445$ & $0.170$ & $\dots$ & $\dots$ & $-1.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($123.1$,$225.5$,$122.0$) & ($4.9$,$1.6$,$5.7$) & ($257.4$,$1017.9$,$227.6$) & ($24.2$,$42.1$,$16.8$) & $-1.615$ & $0.005$ & $3.513$ & $0.149$ & $10.391$ & $0.200$ & $4.841$ & $0.313$ & $0.495$ & $0.023$\\
J160513.23$-$123154.2 & 4341988426159469568 & 168759511 & 20100606_1608m12_033 & 16:05:13.23 & $-$12:31:54.2 & $\dots$ & $12.820$ & $12.323$ & $1.535$ & $12.785$ & $-84.1$ & $1.0$ & $-84.4$ & $0.5$ & $0.1777$ & $0.0194$ & $5.6275$ & $0.6144$ & $4.9092$ & $0.4675$ & $0.0952$ & $4.9294$ & $0.6219$ & $0.1262$ & $\dots$ & $\dots$ & $\dots$ & $-9.0336$ & $0.0177$ & $-11.8380$ & $0.0122$ & $-0.2587$ & $4588$ & $57$ & $4988$ & $214$ & $\dots$ & $\dots$ & $4588$ & $57$ & $1.457$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.630$ & $0.135$ & $-1.671$ & $0.270$ & $\dots$ & $\dots$ & $-2.630$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.293$ & $0.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($60.0$,$-115.9$,$-52.0$) & ($0.9$,$12.4$,$0.9$) & ($53.3$,$-421.6$,$235.1$) & ($19.7$,$27.1$,$17.4$) & $-1.977$ & $0.010$ & $2.078$ & $0.282$ & $4.519$ & $0.065$ & $2.980$ & $0.029$ & $0.372$ & $0.065$\\
J160557.51$-$071937.7 & 4349532420254754688 & 170047659 & 20060422_1615m07_036 & 16:05:57.51 & $-$07:19:37.7 & $\dots$ & $11.709$ & $11.315$ & $1.521$ & $11.769$ & $-19.3$ & $0.9$ & $-19.5$ & $0.3$ & $0.6050$ & $0.0296$ & $1.6529$ & $0.0809$ & $1.5848$ & $0.0743$ & $0.0469$ & $1.5604$ & $0.0798$ & $0.0511$ & $1.5925$ & $0.0898$ & $0.0564$ & $4.7914$ & $0.0338$ & $-1.8935$ & $0.0261$ & $-0.3372$ & $4458$ & $52$ & $4565$ & $77$ & $\dots$ & $\dots$ & $4458$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.710$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.418$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-10.3$,$262.6$,$-35.5$) & ($0.8$,$0.3$,$0.7$) & ($31.0$,$1801.2$,$33.6$) & ($0.8$,$4.4$,$1.0$) & $-1.562$ & $0.001$ & $6.859$ & $0.022$ & $9.354$ & $0.017$ & $1.360$ & $0.026$ & $0.154$ & $0.002$\\
J160632.15$-$782318.8 & 5778819780275233280 & 408055457 & 20080714_1542m76_139 & 16:06:32.15 & $-$78:23:18.8 & $\dots$ & $11.845$ & $11.492$ & $1.342$ & $11.854$ & $-34.8$ & $5.0$ & $-36.5$ & $0.4$ & $0.9267$ & $0.0124$ & $1.0791$ & $0.0144$ & $1.0496$ & $0.0137$ & $0.0130$ & $1.0598$ & $0.0145$ & $0.0137$ & $1.0485$ & $0.0174$ & $0.0166$ & $-26.7819$ & $0.0116$ & $-22.5404$ & $0.0149$ & $-0.0907$ & $4726$ & $52$ & $4010$ & $95$ & $\dots$ & $\dots$ & $4726$ & $52$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.421$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($121.4$,$166.5$,$33.2$) & ($2.9$,$3.9$,$1.7$) & ($212.6$,$1268.2$,$16.5$) & ($2.1$,$29.8$,$1.3$) & $-1.652$ & $0.011$ & $3.792$ & $0.100$ & $9.646$ & $0.163$ & $0.935$ & $0.058$ & $0.436$ & $0.004$\\
J160642.30$-$163245.0 & 6250459450536755328 & $\dots$ & 20060318_1603m16_109 & 16:06:42.30 & $-$16:32:45.0 & NTTE & $9.834$ & $9.110$ & $1.825$ & $9.742$ & $-185.4$ & $0.4$ & $-182.9$ & $1.0$ & $0.5627$ & $0.0167$ & $1.7771$ & $0.0527$ & $1.6987$ & $0.0482$ & $0.0284$ & $1.6538$ & $0.0471$ & $0.0284$ & $1.7088$ & $0.0875$ & $0.0512$ & $-2.3648$ & $0.0205$ & $-22.9735$ & $0.0140$ & $-0.1979$ & $4580$ & $103$ & $4370$ & $51$ & $4580$ & $103$ & $\dots$ & $\dots$ & $0.534$ & $0.210$ & $0.268$ & $0.250$ & $0.268$ & $0.250$ & $-2.279$ & $0.175$ & $-1.979$ & $0.140$ & $-2.279$ & $0.175$ & $\dots$ & $\dots$ & $-0.216$ & $0.099$ & $0.494$ & $6.645$ & D & $0.994$ & I & $0.186$ & $0.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $113$ & RAVE DR6 & Spectroscopic & NOMAD-1 & STARHORSE & RAVE DR6 & ($115.8$,$106.2$,$-174.9$) & ($0.7$,$2.2$,$1.5$) & ($128.0$,$708.7$,$552.7$) & ($2.1$,$17.4$,$13.2$) & $-1.654$ & $0.002$ & $3.911$ & $0.012$ & $8.830$ & $0.047$ & $6.899$ & $0.051$ & $0.386$ & $0.001$\\
J160654.83$-$792930.7 & 5778374095809515264 & 408157938 & 20100511_1637m81_061 & 16:06:54.83 & $-$79:29:30.7 & SOAR & $12.590$ & $12.265$ & $1.384$ & $12.648$ & $184.0$ & $1.6$ & $183.5$ & $0.9$ & $0.2231$ & $0.0089$ & $4.4823$ & $0.1788$ & $4.0145$ & $0.1434$ & $0.0357$ & $4.3609$ & $0.1834$ & $0.0420$ & $4.2638$ & $0.2415$ & $0.0566$ & $-17.0866$ & $0.0089$ & $-12.6287$ & $0.0103$ & $-0.0108$ & $4817$ & $75$ & $4785$ & $92$ & $4817$ & $95$ & $4817$ & $55$ & $2.529$ & $0.470$ & $1.504$ & $0.262$ & $1.504$ & $0.262$ & $-2.617$ & $0.074$ & $-2.297$ & $0.160$ & $-2.584$ & $0.041$ & $-2.650$ & $0.106$ & $-0.307$ & $0.141$ & $0.163$ & $5.976$ & D & $0.977$ & I & $0.627$ & $0.217$ & $0.056$ & $0.047$ & $0.056$ & $0.047$ & D & $0.989$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($253.0$,$-70.3$,$9.5$) & ($7.5$,$1.6$,$1.2$) & ($796.6$,$-445.1$,$96.3$) & ($39.5$,$10.8$,$7.4$) & $-1.586$ & $0.019$ & $1.045$ & $0.028$ & $12.460$ & $0.460$ & $4.657$ & $0.244$ & $0.845$ & $0.008$\\
J160703.06$-$110856.5 & 4343284582869234816 & 169810254 & 20060530_1608m12_070 & 16:07:03.06 & $-$11:08:56.5 & $\dots$ & $12.018$ & $11.534$ & $1.615$ & $12.040$ & $40.4$ & $0.7$ & $39.4$ & $0.3$ & $0.3433$ & $0.0217$ & $2.9129$ & $0.1841$ & $2.7078$ & $0.1591$ & $0.0588$ & $2.6530$ & $0.1437$ & $0.0542$ & $2.6944$ & $0.0262$ & $0.0097$ & $-2.3682$ & $0.0248$ & $-7.8010$ & $0.0150$ & $-0.1045$ & $4475$ & $52$ & $4342$ & $77$ & $\dots$ & $\dots$ & $4475$ & $52$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $-1.208$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.620$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-66.7$,$155.4$,$-8.8$) & ($0.6$,$0.4$,$0.4$) & ($95.3$,$914.2$,$50.3$) & ($0.7$,$2.9$,$0.3$) & $-1.830$ & $0.001$ & $3.149$ & $0.011$ & $6.547$ & $0.010$ & $1.374$ & $0.004$ & $0.350$ & $0.001$\\
J160708.39$-$025922.7 & 4405024531590242560 & 170614408 & 20030716_1604m03_090 & 16:07:08.39 & $-$02:59:22.7 & $\dots$ & $13.046$ & $12.735$ & $1.129$ & $13.000$ & $-79.9$ & $2.4$ & $-82.7$ & $1.8$ & $0.5491$ & $0.0186$ & $1.8212$ & $0.0617$ & $1.7388$ & $0.0562$ & $0.0323$ & $1.7115$ & $0.0657$ & $0.0384$ & $1.7168$ & $0.1709$ & $0.0995$ & $-9.9222$ & $0.0192$ & $-9.1422$ & $0.0131$ & $-0.2521$ & $5426$ & $61$ & $4008$ & $79$ & $\dots$ & $\dots$ & $5426$ & $61$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.152$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-0.970$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.323$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($54.7$,$125.9$,$-18.5$) & ($2.0$,$3.2$,$1.5$) & ($169.5$,$853.1$,$33.7$) & ($6.6$,$26.7$,$1.4$) & $-1.820$ & $0.006$ & $2.638$ & $0.099$ & $7.132$ & $0.047$ & $1.130$ & $0.023$ & $0.460$ & $0.013$\\
J160717.68$-$142247.0 & 4341471625632542464 & 168691177 & 20080605_1608m12_004 & 16:07:17.68 & $-$14:22:47.0 & $\dots$ & $12.538$ & $11.864$ & $1.791$ & $12.475$ & $-22.1$ & $2.2$ & $-23.0$ & $5.8$ & $13.2218$ & $0.0750$ & $0.0756$ & $0.0004$ & $0.0755$ & $0.0004$ & $0.0057$ & $0.0755$ & $0.0004$ & $0.0059$ & $0.0747$ & $0.0005$ & $0.0068$ & $-62.1580$ & $0.1086$ & $-131.5789$ & $0.0745$ & $0.2636$ & $5299$ & $66$ & $4450$ & $87$ & $\dots$ & $\dots$ & $5299$ & $66$ & $4.638$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.168$ & $-0.106$ & $0.090$ & $\dots$ & $\dots$ & $-1.680$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.219$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.9$,$201.5$,$-15.4$) & ($1.9$,$0.1$,$1.0$) & ($21.8$,$1648.5$,$1.7$) & ($0.1$,$1.0$,$0.2$) & $-1.630$ & $0.001$ & $6.243$ & $0.007$ & $8.189$ & $0.005$ & $0.225$ & $0.016$ & $0.135$ & $0.000$\\
J160726.09$-$035241.9 & 4404646505748905088 & 170500176 & 20060524_1600m03_114 & 16:07:26.09 & $-$03:52:41.9 & $\dots$ & $11.990$ & $11.496$ & $1.552$ & $11.967$ & $28.6$ & $1.1$ & $28.8$ & $0.4$ & $0.3015$ & $0.0269$ & $3.3167$ & $0.2959$ & $3.0534$ & $0.2508$ & $0.0821$ & $2.8684$ & $0.1766$ & $0.0616$ & $2.8236$ & $0.1516$ & $0.0537$ & $-4.1812$ & $0.0300$ & $-15.0743$ & $0.0250$ & $-0.3913$ & $4488$ & $52$ & $4535$ & $77$ & $\dots$ & $\dots$ & $4488$ & $52$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.103$ & $-1.240$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-99.4$,$65.4$,$-40.8$) & ($1.5$,$2.8$,$1.2$) & ($339.1$,$383.5$,$66.7$) & ($6.8$,$18.7$,$1.8$) & $-1.884$ & $0.002$ & $1.268$ & $0.045$ & $6.896$ & $0.019$ & $2.384$ & $0.019$ & $0.689$ & $0.009$\\
J160737.00$-$772306.0 & 5779170146528697344 & 407879386 & 20070808_1542m76_136 & 16:07:37.00 & $-$77:23:06.0 & NTTE & $10.247$ & $9.819$ & $1.530$ & $10.277$ & $23.2$ & $0.7$ & $22.9$ & $0.5$ & $0.8576$ & $0.0130$ & $1.1660$ & $0.0177$ & $1.1317$ & $0.0167$ & $0.0147$ & $1.1453$ & $0.0178$ & $0.0155$ & $1.1175$ & $0.0227$ & $0.0203$ & $-2.2819$ & $0.0106$ & $-17.6778$ & $0.0127$ & $0.0719$ & $4274$ & $84$ & $4344$ & $65$ & $4274$ & $84$ & $4279$ & $51$ & $1.742$ & $0.170$ & $0.975$ & $0.182$ & $0.975$ & $0.182$ & $-1.309$ & $0.105$ & $-0.490$ & $0.090$ & $-1.495$ & $0.105$ & $-0.280$ & $0.102$ & $-0.590$ & $0.120$ & $-0.060$ & $7.061$ & D & $0.991$ & I & $0.267$ & $0.345$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($21.3$,$199.9$,$-55.2$) & ($0.5$,$0.5$,$0.4$) & ($20.7$,$1511.0$,$31.5$) & ($0.4$,$4.3$,$0.5$) & $-1.656$ & $0.001$ & $5.882$ & $0.021$ & $7.748$ & $0.007$ & $1.140$ & $0.010$ & $0.137$ & $0.001$\\
J160739.18$-$030818.9 & 4404972648385038080 & 170614475 & 20100608_1606m05_080 & 16:07:39.18 & $-$03:08:18.9 & $\dots$ & $13.418$ & $12.879$ & $1.650$ & $13.406$ & $-3.7$ & $0.7$ & $-1.7$ & $0.5$ & $0.2349$ & $0.0177$ & $4.2571$ & $0.3208$ & $3.8329$ & $0.2600$ & $0.0678$ & $4.0062$ & $0.3291$ & $0.0821$ & $3.6338$ & $0.1323$ & $0.0364$ & $-0.6253$ & $0.0179$ & $-8.4715$ & $0.0136$ & $-0.1731$ & $4307$ & $53$ & $4416$ & $77$ & $\dots$ & $\dots$ & $4307$ & $53$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.135$ & $-0.658$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-58.1$,$136.4$,$-59.8$) & ($0.8$,$1.1$,$0.8$) & ($103.4$,$713.4$,$128.8$) & ($1.6$,$10.1$,$2.4$) & $-1.860$ & $0.002$ & $2.536$ & $0.038$ & $6.165$ & $0.015$ & $2.428$ & $0.027$ & $0.417$ & $0.005$\\
J160742.98$-$014843.2 & 4406267598203788032 & 170628843 & 20080331_1617m01_029 & 16:07:42.98 & $-$01:48:43.2 & $\dots$ & $10.070$ & $9.582$ & $1.626$ & $10.094$ & $-15.5$ & $0.5$ & $-15.1$ & $0.3$ & $0.7559$ & $0.0171$ & $1.3229$ & $0.0299$ & $1.2789$ & $0.0280$ & $0.0219$ & $1.2669$ & $0.0211$ & $0.0167$ & $1.2625$ & $0.0410$ & $0.0324$ & $-8.3960$ & $0.0189$ & $-5.2017$ & $0.0135$ & $-0.0134$ & $4300$ & $52$ & $4602$ & $68$ & $\dots$ & $\dots$ & $4300$ & $52$ & $1.969$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.110$ & $-1.018$ & $0.140$ & $\dots$ & $\dots$ & $-1.390$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.502$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($10.2$,$191.7$,$17.8$) & ($0.4$,$0.5$,$0.3$) & ($28.0$,$1382.0$,$18.4$) & ($0.6$,$5.7$,$0.3$) & $-1.706$ & $0.002$ & $5.220$ & $0.029$ & $7.278$ & $0.009$ & $0.798$ & $0.008$ & $0.165$ & $0.002$\\
J160753.58$-$034136.9 & 4404656435713316352 & 170501033 & 20100608_1606m05_078 & 16:07:53.58 & $-$03:41:36.9 & $\dots$ & $13.277$ & $12.821$ & $1.450$ & $13.237$ & $-31.5$ & $0.6$ & $-34.7$ & $1.0$ & $0.2503$ & $0.0149$ & $3.9952$ & $0.2378$ & $3.6193$ & $0.1952$ & $0.0539$ & $3.7177$ & $0.1665$ & $0.0448$ & $3.7655$ & $0.2440$ & $0.0648$ & $-6.2515$ & $0.0172$ & $-11.5822$ & $0.0119$ & $-0.0231$ & $4692$ & $53$ & $4634$ & $77$ & $\dots$ & $\dots$ & $4692$ & $53$ & $1.270$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $-1.343$ & $0.170$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.252$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-34.3$,$14.5$,$-37.8$) & ($1.4$,$4.1$,$0.6$) & ($355.6$,$73.6$,$111.7$) & ($5.9$,$21.3$,$3.2$) & $-1.982$ & $0.002$ & $0.636$ & $0.033$ & $5.880$ & $0.010$ & $2.361$ & $0.032$ & $0.805$ & $0.009$\\
J160800.94$-$795336.9 & 5778312115139758592 & 408164637 & 20090817_1637m81_057 & 16:08:00.94 & $-$79:53:36.9 & $\dots$ & $13.083$ & $12.700$ & $1.485$ & $13.135$ & $79.3$ & $1.4$ & $77.2$ & $1.2$ & $0.4452$ & $0.0118$ & $2.2462$ & $0.0595$ & $2.1222$ & $0.0531$ & $0.0250$ & $2.2110$ & $0.0520$ & $0.0235$ & $2.1612$ & $0.1004$ & $0.0465$ & $-2.0314$ & $0.0116$ & $-3.6980$ & $0.0135$ & $-0.0105$ & $4653$ & $52$ & $4599$ & $77$ & $\dots$ & $\dots$ & $4653$ & $52$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-1.005$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.244$ & $0.309$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-62.1$,$159.9$,$-31.2$) & ($0.6$,$1.2$,$0.5$) & ($106.0$,$1129.0$,$29.7$) & ($2.7$,$9.3$,$0.7$) & $-1.749$ & $0.002$ & $3.759$ & $0.042$ & $7.577$ & $0.015$ & $1.103$ & $0.015$ & $0.337$ & $0.005$\\
J160811.34$-$155837.0 & 6250554695731846912 & 168526186 & 20060509_1604m17_085 & 16:08:11.34 & $-$15:58:37.0 & $\dots$ & $11.399$ & $10.991$ & $1.424$ & $11.394$ & $-54.2$ & $0.7$ & $-53.3$ & $1.0$ & $0.9493$ & $0.0203$ & $1.0534$ & $0.0225$ & $1.0253$ & $0.0213$ & $0.0208$ & $1.0128$ & $0.0179$ & $0.0177$ & $1.0074$ & $0.0375$ & $0.0372$ & $-24.7289$ & $0.0214$ & $-4.2045$ & $0.0183$ & $-0.3365$ & $4870$ & $53$ & $4629$ & $68$ & $\dots$ & $\dots$ & $4870$ & $53$ & $1.669$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.102$ & $-1.191$ & $0.140$ & $\dots$ & $\dots$ & $-1.100$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $101$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($74.9$,$160.7$,$52.6$) & ($0.8$,$1.0$,$0.8$) & ($130.1$,$1177.4$,$28.5$) & ($2.3$,$8.7$,$0.9$) & $-1.718$ & $0.002$ & $3.813$ & $0.035$ & $8.157$ & $0.015$ & $1.151$ & $0.021$ & $0.363$ & $0.004$\\
J160816.29$-$140956.3 & 4341482483309883008 & 168724350 & 20120626_1608m12_073 & 16:08:16.29 & $-$14:09:56.3 & $\dots$ & $12.949$ & $12.386$ & $1.656$ & $12.916$ & $37.7$ & $0.8$ & $39.4$ & $1.1$ & $0.1771$ & $0.0141$ & $5.6465$ & $0.4496$ & $4.9237$ & $0.3418$ & $0.0694$ & $5.0736$ & $0.3662$ & $0.0722$ & $5.1468$ & $0.4127$ & $0.0802$ & $-11.2164$ & $0.0189$ & $-3.2415$ & $0.0162$ & $-0.3396$ & $4281$ & $52$ & $4438$ & $77$ & $\dots$ & $\dots$ & $4281$ & $52$ & $0.593$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.112$ & $-1.314$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.172$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($35.2$,$4.8$,$168.0$) & ($2.1$,$5.3$,$3.2$) & ($207.9$,$17.3$,$409.2$) & ($5.5$,$19.0$,$8.1$) & $-1.948$ & $0.003$ & $0.381$ & $0.102$ & $5.321$ & $0.059$ & $5.238$ & $0.091$ & $0.867$ & $0.035$\\
J160827.45$-$051045.8 & 4350404504774451712 & 170469575 & 20060524_1600m03_129 & 16:08:27.45 & $-$05:10:45.8 & $\dots$ & $11.661$ & $11.373$ & $1.202$ & $11.670$ & $-17.8$ & $1.5$ & $-16.8$ & $0.5$ & $0.9308$ & $0.0267$ & $1.0743$ & $0.0308$ & $1.0452$ & $0.0292$ & $0.0279$ & $1.0474$ & $0.0331$ & $0.0316$ & $1.0286$ & $0.0448$ & $0.0436$ & $-8.6458$ & $0.0290$ & $0.8374$ & $0.0185$ & $-0.0486$ & $5339$ & $57$ & $5140$ & $94$ & $\dots$ & $\dots$ & $5339$ & $57$ & $1.770$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.131$ & $-1.319$ & $0.180$ & $\dots$ & $\dots$ & $-1.000$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.405$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($24.1$,$224.1$,$28.8$) & ($1.3$,$0.4$,$0.9$) & ($7.9$,$1651.5$,$16.5$) & ($0.7$,$5.0$,$0.6$) & $-1.625$ & $0.001$ & $6.657$ & $0.038$ & $7.844$ & $0.025$ & $0.779$ & $0.014$ & $0.082$ & $0.004$\\
J160913.98$-$771910.5 & 5779169081378126080 & 407878588 & 20060814_1542m76_127 & 16:09:13.98 & $-$77:19:10.5 & $\dots$ & $13.019$ & $12.737$ & $1.283$ & $13.070$ & $28.9$ & $1.9$ & $33.7$ & $1.0$ & $0.2788$ & $0.0112$ & $3.5868$ & $0.1441$ & $3.2808$ & $0.1206$ & $0.0367$ & $3.2981$ & $0.2179$ & $0.0661$ & $3.2082$ & $0.2320$ & $0.0723$ & $-1.2559$ & $0.0104$ & $-8.0544$ & $0.0121$ & $0.1069$ & $4701$ & $53$ & $4171$ & $95$ & $\dots$ & $\dots$ & $4701$ & $53$ & $4.417$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.114$ & $-0.512$ & $0.100$ & $\dots$ & $\dots$ & $-1.210$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.205$ & $0.360$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-3.8$,$187.5$,$-72.9$) & ($0.8$,$1.7$,$1.6$) & ($15.9$,$1222.2$,$85.9$) & ($1.4$,$12.9$,$3.7$) & $-1.731$ & $0.003$ & $5.058$ & $0.093$ & $6.711$ & $0.053$ & $1.856$ & $0.064$ & $0.141$ & $0.012$\\
J160915.47$-$791453.2 & 5778754045795687040 & 408153858 & 20090417_1637m81_064 & 16:09:15.47 & $-$79:14:53.2 & $\dots$ & $12.565$ & $12.199$ & $1.519$ & $12.652$ & $127.5$ & $0.9$ & $135.8$ & $0.5$ & $0.3264$ & $0.0101$ & $3.0637$ & $0.0948$ & $2.8377$ & $0.0813$ & $0.0287$ & $3.0425$ & $0.0843$ & $0.0277$ & $2.9363$ & $0.1418$ & $0.0483$ & $-10.0762$ & $0.0099$ & $-1.2338$ & $0.0117$ & $-0.0577$ & $4419$ & $52$ & $4547$ & $77$ & $\dots$ & $\dots$ & $4419$ & $52$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-0.931$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.133$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-45.7$,$51.4$,$49.5$) & ($1.0$,$1.5$,$1.2$) & ($380.9$,$345.1$,$48.1$) & ($3.5$,$10.5$,$2.0$) & $-1.884$ & $0.001$ & $1.021$ & $0.024$ & $7.050$ & $0.012$ & $2.813$ & $0.013$ & $0.747$ & $0.005$\\
J160920.69$-$821912.1 & 5768984992360726272 & 408774532 & 20090720_1637m81_019 & 16:09:20.69 & $-$82:19:12.1 & $\dots$ & $13.168$ & $12.800$ & $1.363$ & $13.172$ & $8.6$ & $9.5$ & $14.1$ & $14.2$ & $3.6211$ & $0.1842$ & $0.2762$ & $0.0140$ & $0.2742$ & $0.0138$ & $0.0505$ & $0.2521$ & $0.0063$ & $0.0250$ & $0.2557$ & $0.0088$ & $0.0343$ & $-8.5408$ & $0.2350$ & $-8.8322$ & $0.2504$ & $-0.1308$ & $4615$ & $67$ & $4008$ & $253$ & $\dots$ & $\dots$ & $4615$ & $67$ & $4.810$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.126$ & $-0.759$ & $0.310$ & $\dots$ & $\dots$ & $-1.550$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.462$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.8$,$234.8$,$4.3$) & ($5.3$,$6.8$,$3.5$) & ($2.8$,$1901.7$,$0.6$) & ($2.2$,$55.3$,$0.2$) & $-1.563$ & $0.016$ & $7.827$ & $0.271$ & $8.529$ & $0.259$ & $0.126$ & $0.029$ & $0.043$ & $0.015$\\
J160921.95$-$111539.9 & 4343223521314352128 & 169829613 & 20060811_1608m12_072 & 16:09:21.95 & $-$11:15:39.9 & $\dots$ & $12.350$ & $12.005$ & $1.347$ & $12.370$ & $-134.4$ & $0.9$ & $-135.3$ & $1.1$ & $0.8961$ & $0.0136$ & $1.1159$ & $0.0169$ & $1.0845$ & $0.0160$ & $0.0147$ & $1.0869$ & $0.0146$ & $0.0135$ & $\dots$ & $\dots$ & $\dots$ & $-28.0730$ & $0.0166$ & $-19.1769$ & $0.0124$ & $0.1320$ & $5055$ & $54$ & $5431$ & $136$ & $\dots$ & $\dots$ & $5055$ & $54$ & $3.940$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.104$ & $-1.290$ & $0.190$ & $\dots$ & $\dots$ & $-1.420$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.841$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($127.4$,$78.5$,$-14.2$) & ($0.8$,$0.7$,$0.5$) & ($440.7$,$571.8$,$12.6$) & ($2.6$,$5.1$,$0.2$) & $-1.777$ & $0.001$ & $1.393$ & $0.015$ & $8.678$ & $0.013$ & $0.613$ & $0.007$ & $0.723$ & $0.003$\\
J160926.28$-$145655.5 & 6250919974110114944 & 168703184 & 20060506_1618m14_028 & 16:09:26.28 & $-$14:56:55.5 & $\dots$ & $12.037$ & $11.507$ & $1.660$ & $12.039$ & $106.5$ & $0.6$ & $97.6$ & $2.9$ & $0.3042$ & $0.0229$ & $3.2873$ & $0.2475$ & $3.0285$ & $0.2100$ & $0.0694$ & $2.8918$ & $0.1540$ & $0.0533$ & $2.4854$ & $0.3412$ & $0.1373$ & $-20.3423$ & $0.0273$ & $-14.6555$ & $0.0203$ & $-0.1028$ & $4511$ & $52$ & $4473$ & $77$ & $\dots$ & $\dots$ & $4511$ & $52$ & $1.110$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.102$ & $-1.354$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.356$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-62.7$,$-59.5$,$118.7$) & ($2.0$,$11.5$,$2.4$) & ($207.9$,$-348.3$,$268.2$) & ($37.3$,$62.1$,$4.9$) & $-1.871$ & $0.003$ & $1.468$ & $0.267$ & $6.251$ & $0.075$ & $4.387$ & $0.171$ & $0.621$ & $0.060$\\
J160928.01$-$024836.8 & 4405007489159846912 & 170631186 & 20060812_1606m05_083 & 16:09:28.01 & $-$02:48:36.8 & $\dots$ & $13.099$ & $12.714$ & $1.439$ & $13.125$ & $-9.0$ & $1.1$ & $-9.3$ & $1.1$ & $0.3456$ & $0.0170$ & $2.8935$ & $0.1423$ & $2.6911$ & $0.1231$ & $0.0457$ & $2.7096$ & $0.1208$ & $0.0446$ & $2.6676$ & $0.0133$ & $0.0050$ & $-15.7776$ & $0.0170$ & $3.6369$ & $0.0128$ & $-0.1628$ & $4635$ & $52$ & $4522$ & $77$ & $\dots$ & $\dots$ & $4635$ & $52$ & $1.279$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.104$ & $-1.100$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.314$ & $0.376$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($96.7$,$150.3$,$160.0$) & ($0.9$,$0.3$,$0.7$) & ($168.9$,$910.6$,$294.2$) & ($2.4$,$2.2$,$3.0$) & $-1.665$ & $0.001$ & $3.631$ & $0.023$ & $9.015$ & $0.013$ & $5.079$ & $0.024$ & $0.426$ & $0.003$\\
J160931.52$-$102129.9 & 4343619178003217664 & 169868404 & 20090528_1602m11_103 & 16:09:31.52 & $-$10:21:29.9 & $\dots$ & $10.597$ & $10.187$ & $1.453$ & $10.604$ & $-33.6$ & $0.6$ & $-32.5$ & $0.5$ & $1.4884$ & $0.0201$ & $0.6719$ & $0.0091$ & $0.6603$ & $0.0088$ & $0.0133$ & $0.6544$ & $0.0077$ & $0.0117$ & $0.6621$ & $0.0155$ & $0.0234$ & $-2.2379$ & $0.0222$ & $-26.2368$ & $0.0174$ & $-0.1323$ & $4838$ & $53$ & $4841$ & $68$ & $\dots$ & $\dots$ & $4838$ & $53$ & $2.590$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.659$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $112$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-6.5$,$181.5$,$-50.3$) & ($0.6$,$0.5$,$0.4$) & ($42.6$,$1391.2$,$26.8$) & ($0.7$,$4.2$,$0.5$) & $-1.689$ & $0.001$ & $5.116$ & $0.021$ & $7.697$ & $0.004$ & $1.040$ & $0.011$ & $0.201$ & $0.002$\\
J160940.35$-$021032.2 & 4405488830435178752 & 170644674 & 20080625_1617m01_026 & 16:09:40.35 & $-$02:10:32.2 & $\dots$ & $12.499$ & $12.071$ & $1.492$ & $12.509$ & $-36.7$ & $0.7$ & $-36.2$ & $0.7$ & $0.2309$ & $0.0168$ & $4.3309$ & $0.3151$ & $3.8926$ & $0.2546$ & $0.0654$ & $3.9809$ & $0.2916$ & $0.0732$ & $4.1540$ & $0.4037$ & $0.0972$ & $-4.8901$ & $0.0162$ & $-17.8035$ & $0.0109$ & $-0.0724$ & $4477$ & $52$ & $4568$ & $77$ & $\dots$ & $\dots$ & $4477$ & $52$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-1.158$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-123.1$,$-81.2$,$-120.5$) & ($5.2$,$8.1$,$3.0$) & ($302.1$,$-383.0$,$202.2$) & ($4.8$,$30.5$,$7.3$) & $-1.822$ & $0.014$ & $1.167$ & $0.120$ & $7.416$ & $0.138$ & $3.881$ & $0.129$ & $0.729$ & $0.020$\\
J160951.18$-$094117.5 & 4345208968734336768 & 169880846 & 20090528_1602m11_098 & 16:09:51.18 & $-$09:41:17.5 & SOAR & $10.485$ & $10.092$ & $1.455$ & $10.510$ & $129.6$ & $0.6$ & $129.1$ & $0.3$ & $0.5866$ & $0.0153$ & $1.7047$ & $0.0445$ & $1.6324$ & $0.0408$ & $0.0250$ & $1.6164$ & $0.0432$ & $0.0267$ & $1.6143$ & $0.0887$ & $0.0550$ & $-36.4090$ & $0.0174$ & $-28.4487$ & $0.0130$ & $-0.0938$ & $4758$ & $50$ & $4569$ & $51$ & $4707$ & $45$ & $4809$ & $56$ & $0.747$ & $0.210$ & $0.994$ & $0.189$ & $0.994$ & $0.189$ & $-2.738$ & $0.066$ & $-2.528$ & $0.140$ & $-2.805$ & $0.019$ & $-2.670$ & $0.112$ & $-0.865$ & $0.091$ & $-0.095$ & $5.597$ & D & $0.987$ & I & $0.500$ & $0.146$ & $0.426$ & $0.043$ & $0.426$ & $0.043$ & D & $0.902$ & $115$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-99.7$,$-98.8$,$142.8$) & ($0.6$,$5.4$,$1.1$) & ($155.6$,$-672.3$,$380.2$) & ($12.5$,$34.6$,$2.1$) & $-1.718$ & $0.005$ & $3.075$ & $0.215$ & $8.198$ & $0.039$ & $5.628$ & $0.055$ & $0.455$ & $0.029$\\
J160954.03$-$122414.1 & 4342332783754973696 & 169813535 & 20110412_1608m12_109 & 16:09:54.03 & $-$12:24:14.1 & $\dots$ & $12.775$ & $12.422$ & $1.360$ & $12.792$ & $-13.1$ & $0.8$ & $-12.5$ & $0.9$ & $0.3625$ & $0.0167$ & $2.7586$ & $0.1271$ & $2.5740$ & $0.1106$ & $0.0430$ & $2.5040$ & $0.1561$ & $0.0623$ & $2.4995$ & $0.2466$ & $0.0986$ & $-12.2670$ & $0.0177$ & $-17.2476$ & $0.0133$ & $-0.1684$ & $5075$ & $55$ & $4982$ & $77$ & $\dots$ & $\dots$ & $5075$ & $55$ & $2.318$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.119$ & $-0.890$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.477$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.8$,$-11.8$,$-17.5$) & ($0.8$,$7.2$,$0.7$) & ($440.8$,$-69.7$,$42.2$) & ($27.7$,$42.1$,$2.2$) & $-1.970$ & $0.003$ & $0.552$ & $0.066$ & $6.079$ & $0.056$ & $2.614$ & $0.078$ & $0.834$ & $0.019$\\
J161022.60$-$033039.6 & 4404767623828111360 & 170521994 & 20100608_1606m05_082 & 16:10:22.60 & $-$03:30:39.6 & $\dots$ & $13.017$ & $12.695$ & $1.195$ & $12.988$ & $-33.1$ & $0.7$ & $-34.6$ & $1.2$ & $0.4723$ & $0.0170$ & $2.1173$ & $0.0762$ & $2.0068$ & $0.0685$ & $0.0341$ & $2.0718$ & $0.0740$ & $0.0357$ & $2.0558$ & $0.1275$ & $0.0620$ & $-9.3974$ & $0.0161$ & $-17.2518$ & $0.0101$ & $-0.1518$ & $5199$ & $54$ & $5039$ & $94$ & $\dots$ & $\dots$ & $5199$ & $54$ & $2.291$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.966$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.3$,$56.1$,$-31.7$) & ($1.0$,$3.3$,$0.6$) & ($345.7$,$364.9$,$42.4$) & ($8.7$,$23.2$,$1.2$) & $-1.908$ & $0.003$ & $1.094$ & $0.054$ & $6.684$ & $0.022$ & $2.647$ & $0.008$ & $0.719$ & $0.011$\\
J161032.20$-$684837.3 & 5820990655416354688 & 402308413 & 20120402_1602m68_118 & 16:10:32.20 & $-$68:48:37.3 & $\dots$ & $12.076$ & $11.676$ & $1.422$ & $12.078$ & $129.6$ & $0.6$ & $128.2$ & $0.6$ & $0.3183$ & $0.0104$ & $3.1417$ & $0.1027$ & $2.9044$ & $0.0877$ & $0.0302$ & $2.9541$ & $0.0801$ & $0.0271$ & $2.8712$ & $0.1647$ & $0.0573$ & $-3.3155$ & $0.0070$ & $0.3322$ & $0.0093$ & $0.0997$ & $4476$ & $52$ & $4619$ & $68$ & $\dots$ & $\dots$ & $4476$ & $52$ & $2.122$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-1.085$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.642$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-130.7$,$106.5$,$13.9$) & ($0.4$,$1.3$,$0.6$) & ($313.5$,$676.1$,$14.0$) & ($2.7$,$10.4$,$0.4$) & $-1.816$ & $0.002$ & $1.804$ & $0.031$ & $7.792$ & $0.026$ & $0.684$ & $0.015$ & $0.624$ & $0.004$\\
J161038.44$-$664414.3 & 5821818690758268672 & 399984537 & 20110325_1602m68_085 & 16:10:38.44 & $-$66:44:14.3 & $\dots$ & $11.109$ & $10.717$ & $1.397$ & $11.106$ & $-109.0$ & $0.5$ & $-109.9$ & $0.4$ & $0.4111$ & $0.0125$ & $2.4325$ & $0.0740$ & $2.2878$ & $0.0654$ & $0.0286$ & $2.3192$ & $0.0666$ & $0.0287$ & $2.2312$ & $0.1174$ & $0.0526$ & $-25.5365$ & $0.0062$ & $-15.5254$ & $0.0102$ & $0.2189$ & $4532$ & $53$ & $4673$ & $68$ & $\dots$ & $\dots$ & $4532$ & $53$ & $1.623$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.104$ & $-1.404$ & $0.140$ & $\dots$ & $\dots$ & $-1.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.464$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $107$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($241.5$,$118.5$,$97.3$) & ($3.1$,$2.2$,$1.0$) & ($669.5$,$789.5$,$144.6$) & ($17.6$,$17.0$,$4.7$) & $-1.530$ & $0.005$ & $2.083$ & $0.050$ & $13.586$ & $0.147$ & $4.937$ & $0.157$ & $0.734$ & $0.008$\\
J161059.54$-$025029.3 & 4405180112486245888 & 170636840 & 20060603_1617m01_018 & 16:10:59.54 & $-$02:50:29.3 & $\dots$ & $12.488$ & $12.106$ & $1.376$ & $12.485$ & $-58.7$ & $0.9$ & $-57.9$ & $0.6$ & $0.3218$ & $0.0166$ & $3.1075$ & $0.1603$ & $2.8752$ & $0.1372$ & $0.0477$ & $2.9049$ & $0.1479$ & $0.0509$ & $3.0090$ & $0.2448$ & $0.0813$ & $-14.6227$ & $0.0176$ & $3.6894$ & $0.0111$ & $0.0907$ & $4752$ & $53$ & $4851$ & $77$ & $\dots$ & $\dots$ & $4752$ & $53$ & $1.091$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.104$ & $-1.405$ & $0.170$ & $\dots$ & $\dots$ & $-1.620$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.137$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($147.9$,$134.3$,$149.2$) & ($2.5$,$2.7$,$3.9$) & ($333.3$,$763.3$,$221.5$) & ($14.1$,$22.9$,$9.1$) & $-1.660$ & $0.003$ & $2.513$ & $0.072$ & $9.885$ & $0.102$ & $4.901$ & $0.178$ & $0.595$ & $0.013$\\
J161115.25$-$010215.1 & 4406417337944816896 & 170688790 & 20080325_1617m01_038 & 16:11:15.25 & $-$01:02:15.1 & $\dots$ & $11.480$ & $11.703$ & $0.767$ & $11.839$ & $-20.1$ & $1.2$ & $\dots$ & $\dots$ & $2.5181$ & $0.0217$ & $0.3971$ & $0.0034$ & $0.3931$ & $0.0034$ & $0.0085$ & $0.3894$ & $0.0032$ & $0.0082$ & $\dots$ & $\dots$ & $\dots$ & $-0.7798$ & $0.0232$ & $-3.1954$ & $0.0151$ & $-0.1006$ & $6247$ & $191$ & $6198$ & $83$ & $\dots$ & $\dots$ & $6247$ & $191$ & $4.137$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.079$ & $0.510$ & $-0.171$ & $0.120$ & $\dots$ & $\dots$ & $-2.079$ & $0.510$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($4.8$,$242.2$,$-5.9$) & ($0.9$,$0.2$,$0.7$) & ($2.5$,$1920.8$,$2.0$) & ($0.0$,$1.5$,$0.1$) & $-1.556$ & $0.001$ & $7.915$ & $0.008$ & $8.623$ & $0.005$ & $0.252$ & $0.004$ & $0.043$ & $0.000$\\
J161124.65$-$105011.8 & 4343354814173097472 & 169869531 & 20120419_1608m12_079 & 16:11:24.65 & $-$10:50:11.8 & $\dots$ & $12.818$ & $12.384$ & $1.549$ & $12.853$ & $78.0$ & $1.1$ & $76.4$ & $0.6$ & $0.1259$ & $0.0137$ & $7.9428$ & $0.8643$ & $6.5833$ & $0.5938$ & $0.0902$ & $6.6127$ & $0.6116$ & $0.0925$ & $6.0708$ & $0.5598$ & $0.0922$ & $-7.8152$ & $0.0180$ & $-13.6655$ & $0.0140$ & $-0.2220$ & $4556$ & $52$ & $4785$ & $92$ & $\dots$ & $\dots$ & $4556$ & $52$ & $2.485$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $-1.654$ & $0.160$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.736$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-144.2$,$-204.3$,$-23.7$) & ($3.2$,$10.9$,$1.9$) & ($138.7$,$-545.3$,$374.2$) & ($19.0$,$2.0$,$32.8$) & $-1.779$ & $0.026$ & $2.652$ & $0.087$ & $7.158$ & $0.431$ & $5.170$ & $0.458$ & $0.458$ & $0.031$\\
J161127.52$-$134013.3 & 4329610334710491776 & 168778783 & 20120626_1608m12_081 & 16:11:27.52 & $-$13:40:13.3 & $\dots$ & $12.793$ & $12.410$ & $1.399$ & $12.800$ & $-59.2$ & $1.5$ & $\dots$ & $\dots$ & $0.4395$ & $0.0175$ & $2.2753$ & $0.0906$ & $2.1482$ & $0.0808$ & $0.0376$ & $2.1910$ & $0.0746$ & $0.0341$ & $2.2609$ & $0.1352$ & $0.0598$ & $-1.6732$ & $0.0232$ & $-4.7979$ & $0.0165$ & $0.0807$ & $4708$ & $52$ & $4636$ & $77$ & $\dots$ & $\dots$ & $4708$ & $52$ & $1.475$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.659$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.040$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($32.6$,$199.0$,$-37.3$) & ($1.4$,$0.9$,$0.8$) & ($16.1$,$1227.4$,$48.6$) & ($0.6$,$12.4$,$1.5$) & $-1.751$ & $0.004$ & $4.951$ & $0.046$ & $6.477$ & $0.045$ & $1.320$ & $0.022$ & $0.134$ & $0.003$\\
J161145.50$-$144534.0 & 4329401839815765248 & 168729549 & 20080627_1608m12_147 & 16:11:45.50 & $-$14:45:34.0 & KPNR & $12.716$ & $12.205$ & $1.605$ & $12.705$ & $19.3$ & $9.4$ & $6.8$ & $1.0$ & $0.5176$ & $0.0132$ & $1.9320$ & $0.0493$ & $1.8396$ & $0.0447$ & $0.0243$ & $1.9076$ & $0.0477$ & $0.0250$ & $1.8965$ & $0.0666$ & $0.0351$ & $-8.3659$ & $0.0148$ & $-10.5245$ & $0.0105$ & $0.0277$ & $4580$ & $63$ & $4245$ & $246$ & $4580$ & $63$ & $4631$ & $52$ & $0.996$ & $1.010$ & $2.405$ & $0.034$ & $2.405$ & $0.034$ & $-1.224$ & $0.227$ & $-2.413$ & $0.150$ & $-1.224$ & $0.227$ & $-0.400$ & $0.103$ & $-0.323$ & $0.091$ & $-0.303$ & $6.903$ & D & $0.994$ & I & $\dots$ & $\dots$ & $0.404$ & $0.039$ & $0.404$ & $0.039$ & D & $0.984$ & $2$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-27.7$,$127.1$,$11.3$) & ($8.3$,$1.3$,$4.0$) & ($147.1$,$827.9$,$23.3$) & ($4.0$,$10.5$,$1.3$) & $-1.855$ & $0.004$ & $2.594$ & $0.041$ & $6.644$ & $0.046$ & $0.876$ & $0.026$ & $0.438$ & $0.007$\\
J161148.01$-$112505.5 & 4342540144775150208 & 169833760 & 20120419_1608m12_098 & 16:11:48.01 & $-$11:25:05.5 & $\dots$ & $13.390$ & $12.874$ & $1.617$ & $13.382$ & $43.0$ & $1.2$ & $43.0$ & $1.1$ & $0.1284$ & $0.0171$ & $7.7882$ & $1.0372$ & $6.4767$ & $0.7173$ & $0.1108$ & $5.6360$ & $0.3444$ & $0.0611$ & $5.7486$ & $0.9394$ & $0.1634$ & $-6.5961$ & $0.0205$ & $-6.1029$ & $0.0154$ & $0.1241$ & $4495$ & $52$ & $4557$ & $77$ & $\dots$ & $\dots$ & $4495$ & $52$ & $1.251$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.103$ & $-1.148$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.218$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-38.6$,$-9.2$,$59.4$) & ($1.2$,$11.2$,$1.6$) & ($150.3$,$-22.9$,$289.7$) & ($26.6$,$28.9$,$23.9$) & $-2.073$ & $0.002$ & $0.295$ & $0.103$ & $4.105$ & $0.038$ & $3.760$ & $0.046$ & $0.867$ & $0.044$\\
J161156.70$-$803442.0 & 5775252242998941824 & 408225928 & 20090817_1637m81_039 & 16:11:56.70 & $-$80:34:42.0 & SOAR & $13.330$ & $12.753$ & $1.751$ & $13.339$ & $195.7$ & $1.2$ & $195.0$ & $0.9$ & $0.3089$ & $0.0151$ & $3.2373$ & $0.1582$ & $2.9860$ & $0.1346$ & $0.0451$ & $3.2614$ & $0.1565$ & $0.0480$ & $3.1518$ & $0.1881$ & $0.0597$ & $-4.6645$ & $0.0173$ & $-3.5225$ & $0.0186$ & $-0.0671$ & $4467$ & $76$ & $4993$ & $77$ & $4604$ & $99$ & $4329$ & $54$ & $2.468$ & $0.230$ & $0.842$ & $0.146$ & $0.842$ & $0.146$ & $-2.419$ & $0.149$ & $-1.578$ & $0.170$ & $-2.447$ & $0.181$ & $-2.390$ & $0.117$ & $0.619$ & $0.095$ & $1.109$ & $7.120$ & D & $0.998$ & C & $0.687$ & $0.232$ & $0.437$ & $0.048$ & $0.437$ & $0.048$ & D & $0.949$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-79.8$,$24.1$,$-48.0$) & ($1.3$,$1.6$,$0.6$) & ($472.4$,$161.3$,$77.2$) & ($3.7$,$10.9$,$1.2$) & $-1.872$ & $0.002$ & $0.364$ & $0.028$ & $7.568$ & $0.044$ & $3.665$ & $0.079$ & $0.908$ & $0.007$\\
J161203.17$-$101246.6 & 4344931823084086400 & 169882679 & 20050530_1607m11_090 & 16:12:03.17 & $-$10:12:46.6 & $\dots$ & $12.660$ & $12.282$ & $1.278$ & $12.613$ & $-241.8$ & $1.4$ & $-239.7$ & $1.2$ & $1.3387$ & $0.0142$ & $0.7470$ & $0.0079$ & $0.7328$ & $0.0076$ & $0.0104$ & $0.7383$ & $0.0076$ & $0.0103$ & $0.7514$ & $0.0154$ & $0.0205$ & $-51.2539$ & $0.0171$ & $-40.0849$ & $0.0141$ & $-0.1253$ & $5198$ & $55$ & $5131$ & $94$ & $\dots$ & $\dots$ & $5198$ & $55$ & $3.642$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $-1.285$ & $0.180$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.529$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($216.8$,$12.1$,$-62.2$) & ($1.2$,$1.4$,$0.7$) & ($948.1$,$91.9$,$66.0$) & ($7.2$,$10.4$,$1.7$) & $-1.617$ & $0.003$ & $0.196$ & $0.041$ & $12.235$ & $0.074$ & $5.338$ & $0.092$ & $0.968$ & $0.007$\\
J161228.33$-$084808.4 & 4345393308730036736 & 170019213 & 20090415_1621m08_031 & 16:12:28.33 & $-$08:48:08.4 & NTTE & $10.571$ & $10.061$ & $1.620$ & $10.569$ & $-19.5$ & $0.4$ & $-21.9$ & $0.2$ & $0.3874$ & $0.0168$ & $2.5813$ & $0.1119$ & $2.4190$ & $0.0983$ & $0.0406$ & $2.3848$ & $0.0956$ & $0.0401$ & $2.3318$ & $0.1746$ & $0.0749$ & $-11.6385$ & $0.0191$ & $-5.0101$ & $0.0161$ & $-0.1963$ & $4531$ & $90$ & $4425$ & $51$ & $4634$ & $128$ & $4428$ & $52$ & $1.308$ & $0.210$ & $0.916$ & $0.312$ & $0.916$ & $0.312$ & $-2.080$ & $0.133$ & $-1.782$ & $0.140$ & $-2.290$ & $0.161$ & $-1.870$ & $0.104$ & $-0.600$ & $0.089$ & $0.120$ & $6.470$ & D & $0.994$ & I & $0.458$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $92$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($34.4$,$119.2$,$58.1$) & ($0.7$,$2.8$,$1.3$) & ($146.9$,$733.1$,$67.8$) & ($4.8$,$22.4$,$2.8$) & $-1.863$ & $0.005$ & $2.497$ & $0.082$ & $6.494$ & $0.022$ & $2.055$ & $0.009$ & $0.445$ & $0.012$\\
J161228.35$-$054141.9 & 4356126432001878912 & 170467624 & 20060615_1606m05_120 & 16:12:28.35 & $-$05:41:41.9 & NTTE & $12.150$ & $11.663$ & $1.629$ & $12.178$ & $216.5$ & $0.7$ & $217.4$ & $1.4$ & $0.3923$ & $0.0162$ & $2.5491$ & $0.1053$ & $2.3906$ & $0.0926$ & $0.0387$ & $2.3814$ & $0.0891$ & $0.0374$ & $2.2234$ & $0.1018$ & $0.0458$ & $0.4557$ & $0.0205$ & $-25.6064$ & $0.0162$ & $0.0171$ & $4687$ & $82$ & $4665$ & $77$ & $4729$ & $111$ & $4645$ & $53$ & $1.317$ & $0.230$ & $1.870$ & $0.034$ & $1.870$ & $0.034$ & $-1.729$ & $0.106$ & $-1.555$ & $0.170$ & $-1.917$ & $0.108$ & $-1.540$ & $0.103$ & $-0.552$ & $0.104$ & $-0.342$ & $6.359$ & D & $0.988$ & I & $0.404$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-304.7$,$76.0$,$-24.2$) & ($1.6$,$2.4$,$1.9$) & ($1195.4$,$480.9$,$44.7$) & ($16.1$,$17.1$,$0.6$) & $-1.448$ & $0.003$ & $0.993$ & $0.059$ & $16.770$ & $0.096$ & $2.346$ & $0.020$ & $0.888$ & $0.006$\\
J161246.55$-$753510.3 & 5780925826079924224 & 407790493 & 20060728_1542m76_105 & 16:12:46.55 & $-$75:35:10.3 & $\dots$ & $12.031$ & $11.722$ & $1.310$ & $12.068$ & $38.5$ & $1.8$ & $40.5$ & $0.8$ & $0.6234$ & $0.0102$ & $1.6041$ & $0.0262$ & $1.5399$ & $0.0242$ & $0.0157$ & $1.5607$ & $0.0203$ & $0.0130$ & $1.5250$ & $0.0283$ & $0.0186$ & $-1.6925$ & $0.0092$ & $1.5879$ & $0.0100$ & $0.0107$ & $4601$ & $52$ & $5059$ & $87$ & $\dots$ & $\dots$ & $4601$ & $52$ & $3.699$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $0.144$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.289$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-71.5$,$212.6$,$11.8$) & ($1.0$,$1.4$,$0.6$) & ($60.9$,$1551.1$,$7.8$) & ($2.3$,$10.4$,$0.1$) & $-1.639$ & $0.002$ & $5.447$ & $0.058$ & $8.655$ & $0.006$ & $0.545$ & $0.005$ & $0.227$ & $0.005$\\
J161250.22$-$120846.0 & 4342171121185751552 & 169824005 & 20110412_1608m12_112 & 16:12:50.22 & $-$12:08:46.0 & $\dots$ & $12.910$ & $12.579$ & $1.298$ & $12.919$ & $-115.5$ & $1.0$ & $\dots$ & $\dots$ & $0.5062$ & $0.0146$ & $1.9755$ & $0.0570$ & $1.8790$ & $0.0515$ & $0.0274$ & $1.9069$ & $0.0503$ & $0.0264$ & $1.9276$ & $0.1760$ & $0.0913$ & $-9.7414$ & $0.0179$ & $3.2470$ & $0.0155$ & $-0.2815$ & $5145$ & $54$ & $5074$ & $94$ & $\dots$ & $\dots$ & $5145$ & $54$ & $2.353$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-0.863$ & $0.180$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($133.9$,$212.7$,$35.5$) & ($1.5$,$0.9$,$2.1$) & ($193.1$,$1373.7$,$30.8$) & ($3.9$,$15.8$,$1.9$) & $-1.620$ & $0.003$ & $4.249$ & $0.057$ & $10.004$ & $0.042$ & $1.453$ & $0.054$ & $0.404$ & $0.005$\\
J161252.40$-$035620.9 & 4356642682773626880 & 170524987 & 20060614_1606m05_099 & 16:12:52.40 & $-$03:56:20.9 & $\dots$ & $12.347$ & $11.928$ & $1.470$ & $12.355$ & $-38.1$ & $1.4$ & $-40.3$ & $0.9$ & $0.4807$ & $0.0484$ & $2.0803$ & $0.2095$ & $1.9736$ & $0.1885$ & $0.0955$ & $1.8362$ & $0.2001$ & $0.1090$ & $1.9101$ & $0.3892$ & $0.2038$ & $0.0843$ & $0.0498$ & $-9.1187$ & $0.0311$ & $-0.0263$ & $4583$ & $52$ & $4546$ & $65$ & $\dots$ & $\dots$ & $4583$ & $52$ & $1.915$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $-0.562$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.182$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.3$,$178.4$,$-58.6$) & ($2.1$,$3.6$,$2.6$) & ($32.5$,$1159.5$,$68.1$) & ($3.6$,$39.9$,$6.3$) & $-1.756$ & $0.010$ & $4.524$ & $0.172$ & $6.685$ & $0.066$ & $1.659$ & $0.086$ & $0.193$ & $0.014$\\
J161257.99$-$074149.5 & 4348895459423466624 & 170076162 & 20100514_1621m08_048 & 16:12:57.99 & $-$07:41:49.5 & $\dots$ & $13.297$ & $12.860$ & $1.619$ & $13.368$ & $-88.0$ & $0.9$ & $-88.1$ & $1.0$ & $0.2093$ & $0.0159$ & $4.7778$ & $0.3630$ & $4.2499$ & $0.2872$ & $0.0676$ & $4.3456$ & $0.3295$ & $0.0758$ & $4.4593$ & $0.4026$ & $0.0903$ & $-5.6687$ & $0.0202$ & $-4.8936$ & $0.0158$ & $-0.1859$ & $4377$ & $52$ & $4817$ & $77$ & $\dots$ & $\dots$ & $4377$ & $52$ & $2.433$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.104$ & $-1.082$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.812$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($74.0$,$75.8$,$-8.1$) & ($0.8$,$4.4$,$0.9$) & ($167.1$,$322.6$,$155.4$) & ($2.7$,$26.2$,$7.0$) & $-1.988$ & $0.007$ & $1.123$ & $0.079$ & $5.113$ & $0.058$ & $2.766$ & $0.054$ & $0.640$ & $0.018$\\
J161326.74$-$855907.2 & 5765712158560970752 & 409126886 & 20090220_1430m84_132 & 16:13:26.74 & $-$85:59:07.2 & $\dots$ & $11.173$ & $10.734$ & $1.513$ & $11.184$ & $48.3$ & $9.6$ & $60.5$ & $1.1$ & $0.4173$ & $0.0162$ & $2.3964$ & $0.0930$ & $2.2558$ & $0.0824$ & $0.0365$ & $2.2824$ & $0.0926$ & $0.0406$ & $2.1550$ & $0.1361$ & $0.0632$ & $-12.4109$ & $0.0201$ & $1.8431$ & $0.0203$ & $0.1120$ & $4304$ & $51$ & $3637$ & $119$ & $\dots$ & $\dots$ & $4304$ & $51$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $0.106$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-37.7$,$130.7$,$88.6$) & ($3.5$,$8.2$,$4.3$) & ($135.8$,$945.8$,$112.8$) & ($25.1$,$59.8$,$10.8$) & $-1.753$ & $0.013$ & $3.273$ & $0.338$ & $7.621$ & $0.032$ & $2.578$ & $0.106$ & $0.400$ & $0.044$\\
J161329.06$-$114220.0 & 4342470050908944512 & 169834537 & 20120419_1608m12_103 & 16:13:29.06 & $-$11:42:20.0 & $\dots$ & $12.780$ & $12.419$ & $1.274$ & $12.749$ & $90.7$ & $1.2$ & $89.6$ & $1.0$ & $1.1444$ & $0.0136$ & $0.8738$ & $0.0104$ & $0.8544$ & $0.0099$ & $0.0116$ & $0.8581$ & $0.0101$ & $0.0117$ & $0.8651$ & $0.0050$ & $0.0058$ & $-6.6229$ & $0.0162$ & $-58.6412$ & $0.0116$ & $-0.0934$ & $5288$ & $67$ & $4709$ & $92$ & $\dots$ & $\dots$ & $5288$ & $67$ & $2.113$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.440$ & $0.164$ & $-1.997$ & $0.160$ & $\dots$ & $\dots$ & $-2.440$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.102$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-156.9$,$50.5$,$-67.6$) & ($1.1$,$0.3$,$0.6$) & ($611.4$,$377.5$,$45.1$) & ($3.6$,$2.6$,$1.0$) & $-1.720$ & $0.001$ & $1.005$ & $0.012$ & $9.757$ & $0.027$ & $3.662$ & $0.014$ & $0.813$ & $0.002$\\
J161346.92$-$141706.3 & 4329516463904223488 & 174224140 & 20100606_1608m12_138 & 16:13:46.92 & $-$14:17:06.3 & $\dots$ & $12.310$ & $12.047$ & $0.977$ & $12.252$ & $-13.1$ & $2.1$ & $-12.1$ & $0.6$ & $2.4711$ & $0.0147$ & $0.4047$ & $0.0024$ & $0.4005$ & $0.0024$ & $0.0059$ & $0.3997$ & $0.0022$ & $0.0056$ & $0.3970$ & $0.0057$ & $0.0144$ & $-7.8613$ & $0.0190$ & $20.7288$ & $0.0174$ & $-0.4593$ & $6354$ & $73$ & $5995$ & $136$ & $\dots$ & $\dots$ & $6354$ & $73$ & $3.956$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.200$ & $-0.731$ & $0.190$ & $\dots$ & $\dots$ & $-1.180$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.456$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.3$,$271.5$,$34.6$) & ($1.9$,$0.1$,$0.9$) & ($49.8$,$2141.8$,$10.1$) & ($0.8$,$0.4$,$0.6$) & $-1.477$ & $0.001$ & $7.836$ & $0.012$ & $11.259$ & $0.016$ & $0.781$ & $0.024$ & $0.179$ & $0.001$\\
J161400.09$-$664751.4 & 5821767735264000000 & 399997433 & 20120411_1602m68_087 & 16:14:00.09 & $-$66:47:51.4 & $\dots$ & $11.806$ & $11.749$ & $1.317$ & $12.099$ & $-70.2$ & $1.5$ & $-72.4$ & $0.5$ & $0.5907$ & $0.0151$ & $1.6929$ & $0.0433$ & $1.6215$ & $0.0397$ & $0.0245$ & $1.6290$ & $0.0435$ & $0.0267$ & $1.5816$ & $0.0440$ & $0.0278$ & $-0.2124$ & $0.0085$ & $-3.7933$ & $0.0141$ & $0.1065$ & $4651$ & $54$ & $4851$ & $49$ & $\dots$ & $\dots$ & $4651$ & $54$ & $3.520$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.114$ & $-0.064$ & $0.090$ & $\dots$ & $\dots$ & $-1.320$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.074$ & $0.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($19.3$,$285.2$,$2.0$) & ($1.0$,$1.1$,$0.3$) & ($76.8$,$2024.1$,$4.0$) & ($3.8$,$8.2$,$0.1$) & $-1.499$ & $0.003$ & $7.055$ & $0.008$ & $11.210$ & $0.114$ & $0.454$ & $0.006$ & $0.227$ & $0.005$\\
J161405.53$-$115133.4 & 4342276227624157312 & 192099826 & 20090430_1615m13_071 & 16:14:05.53 & $-$11:51:33.4 & $\dots$ & $10.488$ & $10.513$ & $1.061$ & $10.750$ & $-44.9$ & $1.0$ & $-43.6$ & $2.5$ & $2.2407$ & $0.0199$ & $0.4463$ & $0.0040$ & $0.4412$ & $0.0039$ & $0.0088$ & $0.4396$ & $0.0036$ & $0.0081$ & $0.4352$ & $0.0037$ & $0.0085$ & $-7.4111$ & $0.0240$ & $-7.7933$ & $0.0169$ & $0.0629$ & $5901$ & $74$ & $6081$ & $54$ & $\dots$ & $\dots$ & $5901$ & $74$ & $3.683$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.141$ & $0.153$ & $0.100$ & $\dots$ & $\dots$ & $-1.040$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.121$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($29.3$,$227.5$,$-11.9$) & ($0.9$,$0.1$,$0.5$) & ($10.5$,$1788.4$,$2.6$) & ($0.6$,$0.7$,$0.1$) & $-1.591$ & $0.001$ & $7.049$ & $0.018$ & $8.451$ & $0.024$ & $0.285$ & $0.006$ & $0.090$ & $0.003$\\
J161408.07$-$094533.8 & 4345063730116485760 & 192190343 & 20070328_1621m08_024 & 16:14:08.07 & $-$09:45:33.8 & $\dots$ & $12.050$ & $12.608$ & $0.876$ & $12.778$ & $-52.7$ & $1.2$ & $-53.1$ & $2.5$ & $1.4293$ & $0.0173$ & $0.6996$ & $0.0085$ & $0.6871$ & $0.0082$ & $0.0119$ & $0.6856$ & $0.0082$ & $0.0119$ & $\dots$ & $\dots$ & $\dots$ & $-8.2650$ & $0.0212$ & $1.3345$ & $0.0204$ & $-0.4161$ & $6407$ & $321$ & $6081$ & $83$ & $\dots$ & $\dots$ & $6407$ & $321$ & $3.691$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.470$ & $0.735$ & $-0.153$ & $0.120$ & $\dots$ & $\dots$ & $-2.470$ & $0.735$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.082$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($46.8$,$234.0$,$3.0$) & ($1.1$,$0.1$,$0.6$) & ($25.9$,$1788.5$,$3.8$) & ($1.1$,$1.1$,$0.0$) & $-1.583$ & $0.001$ & $6.732$ & $0.021$ & $8.948$ & $0.029$ & $0.372$ & $0.001$ & $0.141$ & $0.003$\\
J161424.80$+$001148.0 & 4408142609129458560 & $\dots$ & 20080625_1617m01_055 & 16:14:24.80 & $+$00:11:48.0 & SOAR & $12.163$ & $11.868$ & $1.186$ & $12.158$ & $-72.3$ & $1.2$ & $-72.5$ & $0.6$ & $0.2812$ & $0.0185$ & $3.5562$ & $0.2340$ & $3.2552$ & $0.1960$ & $0.0602$ & $3.0180$ & $0.1636$ & $0.0542$ & $2.8651$ & $0.2276$ & $0.0794$ & $-19.2273$ & $0.0181$ & $-11.4196$ & $0.0124$ & $-0.2449$ & $5014$ & $35$ & $4842$ & $77$ & $5014$ & $35$ & $\dots$ & $\dots$ & $1.706$ & $0.230$ & $1.612$ & $0.101$ & $1.612$ & $0.101$ & $-2.131$ & $0.029$ & $-1.556$ & $0.170$ & $-2.131$ & $0.029$ & $\dots$ & $\dots$ & $-0.477$ & $0.133$ & $-0.067$ & $6.232$ & D & $0.996$ & I & $0.104$ & $0.226$ & $0.394$ & $0.043$ & $0.394$ & $0.043$ & D & $0.846$ & $38$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($55.2$,$-61.8$,$80.3$) & ($1.1$,$6.8$,$2.7$) & ($288.7$,$-363.1$,$122.5$) & ($23.4$,$36.8$,$7.1$) & $-1.891$ & $0.004$ & $1.020$ & $0.096$ & $6.896$ & $0.127$ & $2.869$ & $0.045$ & $0.742$ & $0.025$\\
J161426.30$-$065849.0 & 4349032864015826432 & 192530738 & 20100415_1621m08_057 & 16:14:26.30 & $-$06:58:49.0 & NTTE & $12.970$ & $12.573$ & $1.430$ & $12.979$ & $-28.0$ & $0.8$ & $-27.2$ & $0.7$ & $0.2332$ & $0.0172$ & $4.2882$ & $0.3163$ & $3.8580$ & $0.2560$ & $0.0664$ & $3.8475$ & $0.2430$ & $0.0632$ & $3.8972$ & $0.4491$ & $0.1152$ & $-6.8931$ & $0.0181$ & $2.8510$ & $0.0133$ & $-0.0197$ & $4776$ & $73$ & $4699$ & $92$ & $4773$ & $93$ & $4779$ & $54$ & $1.742$ & $0.470$ & $1.025$ & $0.178$ & $1.025$ & $0.178$ & $-2.087$ & $0.074$ & $-1.688$ & $0.160$ & $-2.223$ & $0.041$ & $-1.950$ & $0.106$ & $-0.311$ & $0.107$ & $0.369$ & $6.712$ & D & $0.996$ & I & $0.478$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($95.1$,$197.9$,$114.9$) & ($2.9$,$2.0$,$3.8$) & ($130.8$,$935.1$,$194.5$) & ($9.2$,$31.0$,$10.4$) & $-1.718$ & $0.001$ & $3.492$ & $0.116$ & $8.034$ & $0.041$ & $3.637$ & $0.139$ & $0.394$ & $0.016$\\
J161429.00$-$103614.0 & 4344107155003706496 & $\dots$ & 20080627_1608m12_094 & 16:14:29.00 & $-$10:36:14.0 & KPNR & $12.801$ & $12.186$ & $1.764$ & $12.780$ & $-290.4$ & $1.0$ & $-286.1$ & $1.2$ & $0.1080$ & $0.0176$ & $9.2593$ & $1.5089$ & $7.4627$ & $0.9802$ & $0.1313$ & $8.7970$ & $1.3230$ & $0.1504$ & $7.1560$ & $0.7411$ & $0.1036$ & $-4.3344$ & $0.0199$ & $-2.6529$ & $0.0144$ & $0.0432$ & $4477$ & $111$ & $4489$ & $92$ & $4477$ & $111$ & $\dots$ & $\dots$ & $0.651$ & $0.470$ & $0.480$ & $0.082$ & $0.480$ & $0.082$ & $-2.738$ & $0.078$ & $-2.077$ & $0.160$ & $-2.738$ & $0.078$ & $\dots$ & $\dots$ & $-0.597$ & $0.109$ & $0.163$ & $5.855$ & D & $0.970$ & I & $0.500$ & $0.286$ & $0.453$ & $0.041$ & $0.453$ & $0.041$ & D & $0.988$ & $52$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($274.2$,$18.9$,$-74.8$) & ($1.0$,$12.2$,$1.7$) & ($207.9$,$33.3$,$987.8$) & ($11.7$,$23.3$,$45.3$) & $-1.686$ & $0.003$ & $2.498$ & $0.261$ & $8.804$ & $0.184$ & $8.754$ & $0.185$ & $0.558$ & $0.043$\\
J161436.28$-$021222.4 & 4405327614542087424 & 194091873 & 20060703_1617m01_017 & 16:14:36.28 & $-$02:12:22.4 & $\dots$ & $13.023$ & $12.559$ & $1.528$ & $13.017$ & $32.6$ & $1.3$ & $32.3$ & $1.3$ & $0.3152$ & $0.0132$ & $3.1726$ & $0.1329$ & $2.9308$ & $0.1134$ & $0.0387$ & $3.0768$ & $0.1061$ & $0.0345$ & $2.9932$ & $0.0859$ & $0.0287$ & $-3.7020$ & $0.0140$ & $-1.5678$ & $0.0090$ & $-0.0884$ & $4385$ & $51$ & $4550$ & $77$ & $\dots$ & $\dots$ & $4385$ & $51$ & $1.706$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.101$ & $-0.708$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.349$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-13.9$,$206.2$,$51.0$) & ($1.1$,$0.5$,$0.7$) & ($1.4$,$1188.6$,$104.7$) & ($0.1$,$6.8$,$1.7$) & $-1.741$ & $0.002$ & $5.490$ & $0.028$ & $6.033$ & $0.019$ & $1.965$ & $0.017$ & $0.047$ & $0.001$\\
J161436.75$-$025521.7 & 4405145782806929664 & 194078186 & 20050421_1604m03_104 & 16:14:36.75 & $-$02:55:21.7 & $\dots$ & $12.851$ & $12.522$ & $1.342$ & $12.884$ & $33.7$ & $1.8$ & $34.6$ & $0.7$ & $0.2393$ & $0.0204$ & $4.1789$ & $0.3562$ & $3.7693$ & $0.2898$ & $0.0769$ & $3.9030$ & $0.2556$ & $0.0655$ & $3.8025$ & $0.4438$ & $0.1167$ & $0.4050$ & $0.0193$ & $-10.2684$ & $0.0144$ & $-0.0442$ & $4818$ & $57$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4818$ & $57$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.135$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.990$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-114.6$,$126.4$,$-74.9$) & ($2.9$,$3.6$,$3.4$) & ($194.2$,$624.3$,$138.8$) & ($7.9$,$31.1$,$8.2$) & $-1.830$ & $0.003$ & $2.009$ & $0.099$ & $6.960$ & $0.029$ & $2.886$ & $0.116$ & $0.552$ & $0.016$\\
J161442.32$-$091736.9 & 4345117228232621184 & 192435531 & 20060531_1621m08_026 & 16:14:42.32 & $-$09:17:36.9 & $\dots$ & $11.978$ & $12.127$ & $1.142$ & $12.398$ & $17.0$ & $1.3$ & $14.4$ & $1.4$ & $2.2279$ & $0.0211$ & $0.4489$ & $0.0043$ & $0.4437$ & $0.0042$ & $0.0094$ & $0.4434$ & $0.0048$ & $0.0109$ & $\dots$ & $\dots$ & $\dots$ & $8.2930$ & $0.0232$ & $-0.5834$ & $0.0199$ & $-0.1771$ & $5610$ & $101$ & $5714$ & $76$ & $\dots$ & $\dots$ & $5610$ & $101$ & $3.780$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.244$ & $0.192$ & $0.071$ & $0.100$ & $\dots$ & $\dots$ & $-2.244$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.023$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-31.5$,$262.0$,$2.7$) & ($1.1$,$0.1$,$0.6$) & ($36.3$,$2059.4$,$1.8$) & ($1.1$,$0.7$,$0.0$) & $-1.506$ & $0.001$ & $7.630$ & $0.014$ & $10.471$ & $0.031$ & $0.272$ & $0.003$ & $0.157$ & $0.002$\\
J161446.03$-$760149.8 & 5780875523424416256 & 407797700 & 20080729_1542m76_107 & 16:14:46.03 & $-$76:01:49.8 & $\dots$ & $10.126$ & $9.931$ & $1.253$ & $10.250$ & $46.3$ & $4.0$ & $\dots$ & $\dots$ & $2.1900$ & $0.0705$ & $0.4566$ & $0.0147$ & $0.4513$ & $0.0144$ & $0.0318$ & $0.4516$ & $0.0136$ & $0.0300$ & $0.4523$ & $0.0044$ & $0.0098$ & $-3.2153$ & $0.0639$ & $-7.4324$ & $0.0728$ & $0.0164$ & $4751$ & $57$ & $5021$ & $64$ & $\dots$ & $\dots$ & $4751$ & $57$ & $4.471$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.117$ & $0.566$ & $0.080$ & $\dots$ & $\dots$ & $-1.490$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.216$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-37.1$,$207.6$,$-12.7$) & ($2.5$,$2.8$,$1.2$) & ($28.7$,$1651.0$,$2.0$) & ($4.8$,$22.4$,$0.2$) & $-1.626$ & $0.005$ & $6.150$ & $0.154$ & $8.377$ & $0.021$ & $0.245$ & $0.017$ & $0.153$ & $0.013$\\
J161448.16$-$060609.8 & 4355336810854077824 & 193803744 & 20060621_1621m08_064 & 16:14:48.16 & $-$06:06:09.8 & $\dots$ & $13.138$ & $12.474$ & $1.810$ & $13.097$ & $-135.7$ & $1.0$ & $-138.1$ & $0.6$ & $0.1868$ & $0.0147$ & $5.3533$ & $0.4213$ & $4.6992$ & $0.3246$ & $0.0691$ & $4.9378$ & $0.2900$ & $0.0587$ & $5.1542$ & $0.1852$ & $0.0359$ & $2.2353$ & $0.0181$ & $-6.0793$ & $0.0121$ & $0.1756$ & $4322$ & $52$ & $4612$ & $77$ & $\dots$ & $\dots$ & $4322$ & $52$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.108$ & $-1.409$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($47.6$,$152.5$,$-177.9$) & ($1.0$,$1.0$,$1.3$) & ($14.1$,$580.3$,$537.3$) & ($1.5$,$10.2$,$6.8$) & $-1.766$ & $0.001$ & $4.154$ & $0.051$ & $6.191$ & $0.034$ & $5.045$ & $0.055$ & $0.197$ & $0.008$\\
J161451.39$-$042359.9 & 4356566335434986624 & 193872137 & 20060615_1606m05_104 & 16:14:51.39 & $-$04:23:59.9 & $\dots$ & $11.346$ & $11.475$ & $0.837$ & $11.632$ & $-2.6$ & $1.5$ & $-0.9$ & $1.3$ & $2.3295$ & $0.0250$ & $0.4293$ & $0.0046$ & $0.4245$ & $0.0045$ & $0.0106$ & $0.4207$ & $0.0040$ & $0.0094$ & $0.4328$ & $0.0080$ & $0.0185$ & $1.4519$ & $0.0287$ & $-4.0524$ & $0.0193$ & $0.2422$ & $6346$ & $111$ & $6105$ & $83$ & $\dots$ & $\dots$ & $6346$ & $111$ & $4.122$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.255$ & $-0.071$ & $0.120$ & $\dots$ & $\dots$ & $-1.210$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.243$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.7$,$246.0$,$-0.4$) & ($1.3$,$0.2$,$0.8$) & ($6.2$,$1939.0$,$1.9$) & ($0.5$,$1.7$,$0.0$) & $-1.550$ & $0.001$ & $7.806$ & $0.015$ & $8.926$ & $0.033$ & $0.251$ & $0.002$ & $0.067$ & $0.003$\\
J161509.18$-$013620.3 & 4407071611782432384 & 194136819 & 20080625_1617m01_133 & 16:15:09.18 & $-$01:36:20.3 & $\dots$ & $12.473$ & $12.033$ & $1.535$ & $12.495$ & $75.9$ & $1.0$ & $63.5$ & $2.6$ & $0.2672$ & $0.0238$ & $3.7425$ & $0.3334$ & $3.4106$ & $0.2769$ & $0.0812$ & $3.4052$ & $0.2576$ & $0.0756$ & $3.2312$ & $0.3851$ & $0.1192$ & $2.3362$ & $0.0268$ & $-0.6595$ & $0.0170$ & $-0.1206$ & $4344$ & $52$ & $4358$ & $77$ & $\dots$ & $\dots$ & $4344$ & $52$ & $1.242$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $-0.969$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.245$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-62.7$,$286.8$,$17.6$) & ($1.2$,$1.0$,$1.2$) & ($140.2$,$1567.4$,$123.7$) & ($3.2$,$20.8$,$7.7$) & $-1.548$ & $0.002$ & $5.549$ & $0.059$ & $10.889$ & $0.053$ & $3.372$ & $0.123$ & $0.325$ & $0.005$\\
J161509.62$-$760413.0 & 5780874664430938368 & 407798629 & 20120331_1542m76_103 & 16:15:09.62 & $-$76:04:13.0 & $\dots$ & $12.680$ & $12.720$ & $1.291$ & $13.057$ & $-52.8$ & $1.2$ & $-51.9$ & $1.1$ & $6.1127$ & $0.0120$ & $0.1636$ & $0.0003$ & $0.1629$ & $0.0003$ & $0.0020$ & $0.1633$ & $0.0003$ & $0.0019$ & $\dots$ & $\dots$ & $\dots$ & $-35.9191$ & $0.0110$ & $-121.2093$ & $0.0125$ & $0.0214$ & $4920$ & $67$ & $4671$ & $64$ & $\dots$ & $\dots$ & $4920$ & $67$ & $4.348$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.228$ & $-0.046$ & $0.080$ & $\dots$ & $\dots$ & $-0.990$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.177$ & $0.094$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($92.8$,$236.8$,$-18.7$) & ($0.8$,$0.9$,$0.4$) & ($114.2$,$1928.0$,$2.4$) & ($2.7$,$7.0$,$0.1$) & $-1.511$ & $0.003$ & $6.413$ & $0.008$ & $11.389$ & $0.080$ & $0.350$ & $0.007$ & $0.280$ & $0.003$\\
J161522.30$-$134154.9 & 4329935476616808064 & 174289577 & 20090416_1608m12_128 & 16:15:22.30 & $-$13:41:54.9 & $\dots$ & $12.228$ & $11.856$ & $1.296$ & $12.196$ & $103.9$ & $0.9$ & $\dots$ & $\dots$ & $2.2461$ & $0.0165$ & $0.4452$ & $0.0033$ & $0.4401$ & $0.0032$ & $0.0073$ & $0.4388$ & $0.0031$ & $0.0070$ & $0.4410$ & $0.0076$ & $0.0173$ & $-69.3737$ & $0.0200$ & $-54.4021$ & $0.0137$ & $0.0297$ & $5470$ & $55$ & $5683$ & $104$ & $\dots$ & $\dots$ & $5470$ & $55$ & $3.900$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.473$ & $0.110$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.237$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-87.4$,$68.9$,$87.7$) & ($0.8$,$0.9$,$0.4$) & ($378.5$,$540.5$,$115.1$) & ($2.6$,$7.3$,$1.6$) & $-1.755$ & $0.001$ & $1.513$ & $0.022$ & $8.556$ & $0.015$ & $3.495$ & $0.030$ & $0.700$ & $0.004$\\
J161527.20$-$141858.5 & 4329337140429004032 & 174226968 & 20060530_1608m12_137 & 16:15:27.20 & $-$14:18:58.5 & $\dots$ & $11.859$ & $11.344$ & $1.582$ & $11.831$ & $0.7$ & $0.7$ & $-3.6$ & $0.4$ & $0.8228$ & $0.0216$ & $1.2154$ & $0.0319$ & $1.1781$ & $0.0300$ & $0.0254$ & $1.1727$ & $0.0275$ & $0.0234$ & $1.1857$ & $0.0490$ & $0.0413$ & $-2.6911$ & $0.0226$ & $-7.9856$ & $0.0165$ & $-0.0423$ & $4712$ & $52$ & $4839$ & $77$ & $\dots$ & $\dots$ & $4712$ & $52$ & $2.247$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.993$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.458$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-19.1$,$205.6$,$-8.4$) & ($0.6$,$0.5$,$0.4$) & ($16.0$,$1470.9$,$9.5$) & ($0.5$,$6.5$,$0.2$) & $-1.686$ & $0.002$ & $5.710$ & $0.033$ & $7.292$ & $0.015$ & $0.541$ & $0.007$ & $0.122$ & $0.002$\\
J161531.50$-$063205.0 & 4349258813655994752 & 192536463 & 20060614_1606m05_128 & 16:15:31.50 & $-$06:32:05.0 & NTTE & $12.725$ & $12.024$ & $1.866$ & $12.682$ & $19.8$ & $0.8$ & $20.0$ & $0.4$ & $0.1622$ & $0.0157$ & $6.1652$ & $0.5968$ & $5.3135$ & $0.4433$ & $0.0834$ & $5.5312$ & $0.5024$ & $0.0908$ & $5.3800$ & $0.0418$ & $0.0078$ & $-7.6977$ & $0.0178$ & $0.2622$ & $0.0135$ & $-0.0581$ & $4334$ & $126$ & $4341$ & $92$ & $4512$ & $201$ & $4157$ & $52$ & $0.738$ & $0.470$ & $1.885$ & $0.133$ & $1.885$ & $0.133$ & $-1.620$ & $0.113$ & $-1.564$ & $0.160$ & $-1.849$ & $0.120$ & $-1.390$ & $0.106$ & $-0.921$ & $0.086$ & $-0.721$ & $6.089$ & D & $0.979$ & I & $0.456$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($58.8$,$124.6$,$157.1$) & ($0.8$,$0.5$,$0.6$) & ($116.4$,$454.9$,$350.3$) & ($1.4$,$2.9$,$2.1$) & $-1.841$ & $0.001$ & $2.322$ & $0.070$ & $6.379$ & $0.024$ & $4.549$ & $0.015$ & $0.466$ & $0.013$\\
J161531.81$-$805331.9 & 5775138473607107840 & 408228504 & 20090512_1637m81_041 & 16:15:31.81 & $-$80:53:31.9 & $\dots$ & $12.589$ & $12.135$ & $1.526$ & $12.592$ & $-15.7$ & $0.8$ & $-16.3$ & $1.9$ & $0.4534$ & $0.0096$ & $2.2056$ & $0.0467$ & $2.0859$ & $0.0418$ & $0.0200$ & $2.1847$ & $0.0484$ & $0.0222$ & $2.0823$ & $0.0630$ & $0.0302$ & $-9.3102$ & $0.0109$ & $-7.7207$ & $0.0119$ & $-0.1910$ & $4452$ & $52$ & $4535$ & $77$ & $\dots$ & $\dots$ & $4452$ & $52$ & $2.050$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.706$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.582$ & $0.331$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($45.9$,$193.0$,$29.1$) & ($0.6$,$0.8$,$0.3$) & ($40.7$,$1375.9$,$27.2$) & ($0.9$,$6.7$,$0.5$) & $-1.695$ & $0.002$ & $5.084$ & $0.034$ & $7.585$ & $0.012$ & $1.039$ & $0.011$ & $0.197$ & $0.003$\\
J161545.55$-$762458.8 & 5780813705952388992 & 407859729 & 20100425_1542m76_109 & 16:15:45.55 & $-$76:24:58.8 & $\dots$ & $12.365$ & $11.859$ & $1.275$ & $12.188$ & $-96.0$ & $0.8$ & $-95.6$ & $0.8$ & $0.4615$ & $0.0088$ & $2.1668$ & $0.0413$ & $2.0513$ & $0.0370$ & $0.0181$ & $2.0756$ & $0.0373$ & $0.0180$ & $2.0144$ & $0.0814$ & $0.0404$ & $-8.8329$ & $0.0082$ & $1.5174$ & $0.0093$ & $0.0853$ & $4734$ & $52$ & $4638$ & $68$ & $\dots$ & $\dots$ & $4734$ & $52$ & $1.669$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $-1.161$ & $0.140$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.5$,$275.3$,$106.4$) & ($0.6$,$0.8$,$0.8$) & ($107.4$,$1936.4$,$120.3$) & ($3.0$,$8.0$,$2.0$) & $-1.469$ & $0.002$ & $7.034$ & $0.009$ & $12.203$ & $0.086$ & $3.461$ & $0.036$ & $0.269$ & $0.003$\\
J161555.25$-$004906.2 & 4407186927364194944 & 194143467 & 20070329_1617m01_057 & 16:15:55.25 & $-$00:49:06.2 & $\dots$ & $11.625$ & $11.345$ & $1.337$ & $11.704$ & $-82.7$ & $0.9$ & $-83.8$ & $0.5$ & $0.4194$ & $0.0238$ & $2.3844$ & $0.1353$ & $2.2452$ & $0.1200$ & $0.0534$ & $2.2216$ & $0.1223$ & $0.0550$ & $2.1266$ & $0.0304$ & $0.0143$ & $-8.9635$ & $0.0249$ & $-5.6940$ & $0.0165$ & $-0.2816$ & $4641$ & $53$ & $4845$ & $77$ & $\dots$ & $\dots$ & $4641$ & $53$ & $2.140$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.110$ & $-1.227$ & $0.170$ & $\dots$ & $\dots$ & $-1.200$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.573$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($67.0$,$131.4$,$-2.1$) & ($0.7$,$0.5$,$0.6$) & ($160.1$,$855.4$,$38.7$) & ($1.4$,$4.2$,$0.3$) & $-1.821$ & $0.001$ & $2.688$ & $0.016$ & $7.056$ & $0.011$ & $1.231$ & $0.005$ & $0.448$ & $0.002$\\
J161611.82$-$090242.5 & 4345128017190691584 & 192441221 & 20060529_1615m07_148 & 16:16:11.82 & $-$09:02:42.5 & $\dots$ & $12.054$ & $12.240$ & $1.196$ & $12.534$ & $-32.6$ & $1.7$ & $-32.0$ & $1.8$ & $3.7535$ & $0.0165$ & $0.2664$ & $0.0012$ & $0.2646$ & $0.0012$ & $0.0044$ & $0.2649$ & $0.0012$ & $0.0045$ & $\dots$ & $\dots$ & $\dots$ & $-22.2663$ & $0.0188$ & $-23.6667$ & $0.0129$ & $-0.1392$ & $5429$ & $89$ & $5739$ & $76$ & $\dots$ & $\dots$ & $5429$ & $89$ & $4.493$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.978$ & $0.133$ & $0.225$ & $0.100$ & $\dots$ & $\dots$ & $-0.978$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.135$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($16.8$,$207.8$,$-5.0$) & ($1.5$,$0.1$,$0.8$) & ($17.0$,$1666.2$,$0.8$) & ($0.7$,$1.0$,$0.1$) & $-1.627$ & $0.001$ & $6.399$ & $0.017$ & $8.116$ & $0.017$ & $0.148$ & $0.006$ & $0.118$ & $0.002$\\
J161618.16$-$830749.8 & 5768661662924027648 & 409036111 & 20060805_1637m81_006 & 16:16:18.16 & $-$83:07:49.8 & $\dots$ & $12.886$ & $12.635$ & $1.193$ & $12.928$ & $77.0$ & $1.4$ & $75.6$ & $1.1$ & $0.3115$ & $0.0106$ & $3.2103$ & $0.1092$ & $2.9630$ & $0.0931$ & $0.0314$ & $3.0255$ & $0.0995$ & $0.0329$ & $3.0179$ & $0.2152$ & $0.0713$ & $-1.8808$ & $0.0109$ & $1.8328$ & $0.0125$ & $-0.1172$ & $4959$ & $54$ & $4893$ & $77$ & $\dots$ & $\dots$ & $4959$ & $54$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.114$ & $-0.997$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.479$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-123.8$,$152.6$,$13.4$) & ($1.4$,$1.8$,$0.9$) & ($220.8$,$1041.6$,$38.0$) & ($5.5$,$14.2$,$1.3$) & $-1.712$ & $0.002$ & $3.118$ & $0.055$ & $8.744$ & $0.012$ & $1.444$ & $0.030$ & $0.474$ & $0.007$\\
J161625.45$-$033651.4 & 4357008515205635584 & 193882288 & 20080522_1617m01_002 & 16:16:25.45 & $-$03:36:51.4 & $\dots$ & $12.171$ & $11.664$ & $1.650$ & $12.191$ & $-131.7$ & $0.9$ & $-134.9$ & $1.2$ & $0.1990$ & $0.0156$ & $5.0251$ & $0.3939$ & $4.4444$ & $0.3081$ & $0.0693$ & $4.1298$ & $0.2097$ & $0.0508$ & $4.3409$ & $0.2309$ & $0.0532$ & $-2.9062$ & $0.0203$ & $-5.5368$ & $0.0135$ & $0.2385$ & $4342$ & $52$ & $4439$ & $77$ & $\dots$ & $\dots$ & $4342$ & $52$ & $0.882$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $-1.424$ & $0.170$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.173$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($82.7$,$94.7$,$-76.9$) & ($0.9$,$2.2$,$0.6$) & ($102.0$,$431.2$,$265.5$) & ($0.8$,$14.9$,$6.1$) & $-1.913$ & $0.004$ & $1.992$ & $0.044$ & $5.388$ & $0.047$ & $3.666$ & $0.039$ & $0.460$ & $0.005$\\
J161629.07$-$090447.3 & 4345499789558948608 & 192441319 & 20100507_1621m08_025 & 16:16:29.07 & $-$09:04:47.3 & $\dots$ & $12.610$ & $12.263$ & $1.334$ & $12.621$ & $227.4$ & $1.3$ & $228.4$ & $0.5$ & $0.4752$ & $0.0149$ & $2.1044$ & $0.0660$ & $1.9952$ & $0.0593$ & $0.0297$ & $2.0103$ & $0.0659$ & $0.0328$ & $2.1056$ & $0.0797$ & $0.0378$ & $-3.6470$ & $0.0179$ & $-31.9942$ & $0.0127$ & $-0.0701$ & $5058$ & $55$ & $5577$ & $136$ & $\dots$ & $\dots$ & $5058$ & $55$ & $3.932$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.108$ & $-1.530$ & $0.190$ & $\dots$ & $\dots$ & $-1.650$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.826$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-311.9$,$-1.0$,$-33.3$) & ($1.6$,$2.9$,$1.8$) & ($1453.8$,$-6.0$,$30.3$) & ($12.1$,$18.2$,$0.5$) & $-1.453$ & $0.005$ & $0.063$ & $0.029$ & $16.815$ & $0.151$ & $6.519$ & $0.053$ & $0.993$ & $0.003$\\
J161631.91$-$113921.1 & 4342295911458200192 & 192115342 & 20110412_1608m12_105 & 16:16:31.91 & $-$11:39:21.1 & $\dots$ & $13.154$ & $12.967$ & $1.365$ & $13.340$ & $-88.5$ & $1.0$ & $-90.1$ & $8.1$ & $4.7061$ & $0.1164$ & $0.2125$ & $0.0053$ & $0.2113$ & $0.0052$ & $0.0246$ & $0.2107$ & $0.0050$ & $0.0237$ & $0.2064$ & $0.0111$ & $0.0539$ & $-9.2271$ & $0.1378$ & $21.4453$ & $0.1156$ & $-0.2630$ & $5185$ & $67$ & $5060$ & $79$ & $\dots$ & $\dots$ & $5185$ & $67$ & $4.425$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.916$ & $0.124$ & $-0.604$ & $0.090$ & $\dots$ & $\dots$ & $-0.916$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.301$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($77.7$,$258.6$,$-14.4$) & ($0.9$,$0.2$,$0.6$) & ($104.6$,$2084.6$,$1.9$) & ($2.2$,$1.1$,$0.1$) & $-1.476$ & $0.001$ & $7.056$ & $0.016$ & $12.008$ & $0.040$ & $0.314$ & $0.012$ & $0.260$ & $0.003$\\
J161632.40$-$043028.7 & 4356363853496322560 & 193871435 & 20080819_1606m05_107 & 16:16:32.40 & $-$04:30:28.7 & $\dots$ & $12.710$ & $12.183$ & $1.651$ & $12.710$ & $-154.1$ & $0.7$ & $-142.8$ & $2.1$ & $0.2446$ & $0.0171$ & $4.0883$ & $0.2858$ & $3.6955$ & $0.2335$ & $0.0632$ & $3.8179$ & $0.2676$ & $0.0701$ & $3.6781$ & $0.2180$ & $0.0593$ & $-6.3939$ & $0.0222$ & $-7.1968$ & $0.0140$ & $0.1975$ & $4298$ & $51$ & $4247$ & $77$ & $\dots$ & $\dots$ & $4298$ & $51$ & $0.699$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $-1.157$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.141$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($108.4$,$50.1$,$-57.5$) & ($0.7$,$3.1$,$0.5$) & ($261.8$,$254.3$,$192.5$) & ($2.2$,$18.3$,$4.4$) & $-1.917$ & $0.004$ & $0.888$ & $0.060$ & $5.953$ & $0.050$ & $3.844$ & $0.059$ & $0.740$ & $0.013$\\
J161635.38$-$064744.9 & 4349051413976979200 & 192536060 & 20100415_1621m08_063 & 16:16:35.38 & $-$06:47:44.9 & $\dots$ & $12.510$ & $12.258$ & $1.003$ & $12.473$ & $-15.6$ & $1.2$ & $-15.5$ & $1.3$ & $4.0495$ & $0.0133$ & $0.2469$ & $0.0008$ & $0.2454$ & $0.0008$ & $0.0033$ & $0.2455$ & $0.0007$ & $0.0029$ & $0.2457$ & $0.0012$ & $0.0048$ & $-93.8398$ & $0.4202$ & $-1.2457$ & $0.2841$ & $0.3312$ & $6101$ & $68$ & $5762$ & $136$ & $\dots$ & $\dots$ & $6101$ & $68$ & $4.035$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.984$ & $0.130$ & $-0.916$ & $0.190$ & $\dots$ & $\dots$ & $-0.984$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.347$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($38.6$,$178.0$,$74.8$) & ($1.0$,$0.5$,$0.7$) & ($57.0$,$1430.5$,$61.2$) & ($1.4$,$3.8$,$1.4$) & $-1.649$ & $0.001$ & $5.242$ & $0.026$ & $8.390$ & $0.013$ & $1.875$ & $0.034$ & $0.231$ & $0.003$\\
J161635.62$-$040115.0 & 4356960033614704128 & 193881051 & 20090324_1622m04_042 & 16:16:35.62 & $-$04:01:15.0 & SOAR & $11.168$ & $10.734$ & $1.529$ & $11.192$ & $127.2$ & $0.7$ & $125.0$ & $0.8$ & $0.3778$ & $0.0185$ & $2.6469$ & $0.1296$ & $2.4765$ & $0.1135$ & $0.0458$ & $2.3747$ & $0.0950$ & $0.0400$ & $2.1866$ & $0.1349$ & $0.0617$ & $-3.0774$ & $0.0216$ & $-15.6360$ & $0.0163$ & $0.0738$ & $4559$ & $63$ & $4378$ & $51$ & $4594$ & $73$ & $4524$ & $53$ & $1.410$ & $0.210$ & $1.396$ & $0.038$ & $1.396$ & $0.038$ & $-1.940$ & $0.082$ & $-1.876$ & $0.140$ & $-1.970$ & $0.060$ & $-1.910$ & $0.104$ & $-0.473$ & $0.119$ & $0.047$ & $6.537$ & D & $0.999$ & I & $0.625$ & $0.180$ & $0.535$ & $0.030$ & $0.535$ & $0.030$ & D & $0.714$ & $87$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-172.6$,$128.1$,$14.1$) & ($1.2$,$2.3$,$1.1$) & ($356.4$,$814.6$,$53.7$) & ($5.5$,$18.9$,$1.0$) & $-1.709$ & $0.003$ & $2.231$ & $0.060$ & $9.342$ & $0.035$ & $1.755$ & $0.013$ & $0.615$ & $0.007$\\
J161647.99$-$644049.6 & 5828063916801429120 & 399703613 & 20120330_1637m65_044 & 16:16:47.99 & $-$64:40:49.6 & $\dots$ & $12.020$ & $12.307$ & $1.079$ & $12.552$ & $-13.4$ & $3.1$ & $-13.6$ & $1.1$ & $5.0771$ & $0.0229$ & $0.1970$ & $0.0009$ & $0.1960$ & $0.0009$ & $0.0045$ & $0.1966$ & $0.0009$ & $0.0046$ & $\dots$ & $\dots$ & $\dots$ & $-30.3215$ & $0.0171$ & $-57.6938$ & $0.0207$ & $-0.0127$ & $5339$ & $68$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5339$ & $68$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.817$ & $0.153$ & $0.119$ & $0.140$ & $\dots$ & $\dots$ & $-0.817$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($34.0$,$214.9$,$-8.3$) & ($2.4$,$1.9$,$0.5$) & ($20.8$,$1739.6$,$0.5$) & ($0.5$,$15.2$,$0.1$) & $-1.603$ & $0.005$ & $6.609$ & $0.051$ & $8.557$ & $0.081$ & $0.119$ & $0.007$ & $0.128$ & $0.001$\\
J161655.90$-$000310.2 & 4408093921379975680 & 194163232 & 20070329_1617m01_031 & 16:16:55.90 & $-$00:03:10.2 & $\dots$ & $11.614$ & $11.200$ & $1.544$ & $11.666$ & $-83.1$ & $1.1$ & $-84.4$ & $0.4$ & $0.3604$ & $0.0249$ & $2.7747$ & $0.1917$ & $2.5880$ & $0.1668$ & $0.0644$ & $2.5207$ & $0.1417$ & $0.0562$ & $2.5592$ & $0.4714$ & $0.1842$ & $-9.6278$ & $0.0252$ & $-7.1078$ & $0.0203$ & $-0.2380$ & $4276$ & $51$ & $4607$ & $77$ & $\dots$ & $\dots$ & $4276$ & $51$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.888$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.507$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($59.9$,$78.5$,$6.8$) & ($1.0$,$7.7$,$2.3$) & ($265.9$,$472.3$,$59.4$) & ($14.9$,$55.0$,$4.8$) & $-1.905$ & $0.011$ & $1.500$ & $0.145$ & $6.509$ & $0.086$ & $2.321$ & $0.033$ & $0.626$ & $0.026$\\
J161712.42$-$140252.4 & 4329720453372331392 & 174292345 & 20050730_1625m15_056 & 16:17:12.42 & $-$14:02:52.4 & $\dots$ & $13.613$ & $13.233$ & $1.340$ & $13.594$ & $-196.5$ & $5.8$ & $\dots$ & $\dots$ & $0.1697$ & $0.0177$ & $5.8928$ & $0.6146$ & $5.1099$ & $0.4622$ & $0.0904$ & $4.6347$ & $0.2842$ & $0.0613$ & $4.8105$ & $0.7580$ & $0.1576$ & $-20.3902$ & $0.0194$ & $0.6631$ & $0.0139$ & $-0.2936$ & $5084$ & $54$ & $4008$ & $120$ & $\dots$ & $\dots$ & $5084$ & $54$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.103$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.380$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.378$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($336.2$,$-56.7$,$282.0$) & ($8.8$,$12.7$,$15.1$) & ($2660.8$,$-199.3$,$178.0$) & ($402.7$,$34.3$,$9.1$) & $-1.125$ & $0.066$ & $0.489$ & $0.081$ & $33.217$ & $4.761$ & $25.674$ & $6.860$ & $0.971$ & $0.006$\\
J161752.06$-$023900.7 & 4357221270704726912 & 194088528 & 20080522_1617m01_004 & 16:17:52.06 & $-$02:39:00.7 & $\dots$ & $11.041$ & $10.757$ & $1.222$ & $11.062$ & $-44.1$ & $1.1$ & $-45.4$ & $0.2$ & $12.3964$ & $0.0214$ & $0.0807$ & $0.0001$ & $0.0805$ & $0.0001$ & $0.0017$ & $0.0805$ & $0.0001$ & $0.0018$ & $0.0807$ & $0.0000$ & $0.0003$ & $-131.8651$ & $0.0228$ & $-64.3867$ & $0.0156$ & $0.0822$ & $5722$ & $74$ & $4821$ & $59$ & $\dots$ & $\dots$ & $5722$ & $74$ & $4.371$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.125$ & $0.191$ & $0.017$ & $0.080$ & $\dots$ & $\dots$ & $-1.125$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.010$ & $0.075$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($31.5$,$193.1$,$7.2$) & ($0.9$,$0.2$,$0.5$) & ($44.7$,$1580.2$,$0.4$) & ($0.8$,$1.3$,$0.1$) & $-1.642$ & $0.001$ & $5.672$ & $0.014$ & $8.411$ & $0.011$ & $0.107$ & $0.007$ & $0.195$ & $0.002$\\
J161756.20$-$290239.7 & 6038888639991072768 & 145860750 & 20050807_1611m27_131 & 16:17:56.20 & $-$29:02:39.7 & $\dots$ & $11.437$ & $11.242$ & $0.952$ & $11.438$ & $-30.2$ & $1.2$ & $-29.9$ & $2.4$ & $2.6056$ & $0.0908$ & $0.3838$ & $0.0134$ & $0.3800$ & $0.0131$ & $0.0345$ & $0.3785$ & $0.0132$ & $0.0350$ & $0.3768$ & $0.0234$ & $0.0620$ & $-8.5945$ & $0.1175$ & $-5.1799$ & $0.0808$ & $-0.3360$ & $4745$ & $55$ & $6223$ & $83$ & $\dots$ & $\dots$ & $4745$ & $55$ & $3.748$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.122$ & $0.317$ & $0.120$ & $\dots$ & $\dots$ & $-1.160$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.234$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($20.0$,$239.7$,$4.1$) & ($1.2$,$0.4$,$0.4$) & ($6.0$,$1889.1$,$0.5$) & ($0.7$,$4.5$,$0.0$) & $-1.565$ & $0.001$ & $7.595$ & $0.022$ & $8.685$ & $0.049$ & $0.121$ & $0.003$ & $0.067$ & $0.004$\\
J161757.52$-$212026.1 & 6244327027513695616 & 171127580 & 20050601_1609m19_130 & 16:17:57.52 & $-$21:20:26.1 & $\dots$ & $13.132$ & $12.524$ & $1.798$ & $13.139$ & $-11.0$ & $0.9$ & $-10.9$ & $0.5$ & $0.1373$ & $0.0179$ & $7.2833$ & $0.9495$ & $6.1237$ & $0.6712$ & $0.1096$ & $6.0639$ & $0.4862$ & $0.0802$ & $5.7884$ & $0.2595$ & $0.0448$ & $-0.1261$ & $0.0225$ & $-4.0220$ & $0.0181$ & $-0.3272$ & $4278$ & $51$ & $4294$ & $77$ & $\dots$ & $\dots$ & $4278$ & $51$ & $1.261$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.980$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-50.1$,$156.3$,$-64.7$) & ($1.5$,$1.6$,$1.1$) & ($29.5$,$436.1$,$185.2$) & ($1.1$,$14.5$,$4.9$) & $-2.027$ & $0.004$ & $2.100$ & $0.057$ & $3.989$ & $0.028$ & $2.374$ & $0.040$ & $0.310$ & $0.010$\\
J161757.74$-$144107.0 & 4328513120886751104 & 174231057 & 20050626_1625m15_055 & 16:17:57.74 & $-$14:41:07.0 & $\dots$ & $13.589$ & $13.231$ & $1.261$ & $13.554$ & $-19.3$ & $1.8$ & $\dots$ & $\dots$ & $0.3300$ & $0.0154$ & $3.0303$ & $0.1414$ & $2.8090$ & $0.1215$ & $0.0433$ & $2.7273$ & $0.1035$ & $0.0380$ & $2.8046$ & $0.0493$ & $0.0176$ & $-8.7967$ & $0.0205$ & $-19.4916$ & $0.0150$ & $-0.1715$ & $5278$ & $54$ & $5245$ & $94$ & $\dots$ & $\dots$ & $5278$ & $54$ & $3.355$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-1.040$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.857$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.5$,$-26.0$,$-70.5$) & ($1.6$,$1.4$,$0.8$) & ($358.0$,$-147.4$,$86.7$) & ($5.3$,$7.6$,$1.8$) & $-1.964$ & $0.001$ & $0.414$ & $0.080$ & $6.298$ & $0.086$ & $2.989$ & $0.188$ & $0.877$ & $0.024$\\
J161805.59$-$120715.5 & 4342218159666330624 & 192110668 & 20090430_1615m13_084 & 16:18:05.59 & $-$12:07:15.5 & $\dots$ & $11.311$ & $10.869$ & $1.493$ & $11.308$ & $-23.9$ & $0.6$ & $-24.0$ & $0.4$ & $1.1098$ & $0.0181$ & $0.9011$ & $0.0147$ & $0.8804$ & $0.0140$ & $0.0159$ & $0.8744$ & $0.0143$ & $0.0164$ & $0.8815$ & $0.0186$ & $0.0211$ & $-15.1486$ & $0.0213$ & $-11.9786$ & $0.0161$ & $-0.0252$ & $4840$ & $53$ & $4675$ & $68$ & $\dots$ & $\dots$ & $4840$ & $53$ & $2.033$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.110$ & $-1.081$ & $0.140$ & $\dots$ & $\dots$ & $-1.030$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.423$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.4$,$170.3$,$12.9$) & ($0.5$,$0.5$,$0.3$) & ($70.3$,$1268.8$,$6.4$) & ($0.9$,$4.4$,$0.1$) & $-1.734$ & $0.001$ & $4.361$ & $0.022$ & $7.512$ & $0.005$ & $0.452$ & $0.006$ & $0.265$ & $0.002$\\
J161815.43$-$072442.5 & 4345963405508607360 & 192528467 & 20070416_1621m08_057 & 16:18:15.43 & $-$07:24:42.5 & $\dots$ & $13.022$ & $12.682$ & $1.307$ & $13.027$ & $-306.9$ & $2.2$ & $-306.3$ & $2.0$ & $0.3864$ & $0.0168$ & $2.5880$ & $0.1125$ & $2.4248$ & $0.0988$ & $0.0407$ & $2.4259$ & $0.0950$ & $0.0392$ & $2.3148$ & $0.1076$ & $0.0465$ & $-19.4939$ & $0.0204$ & $-4.6018$ & $0.0126$ & $0.1407$ & $5057$ & $54$ & $5565$ & $76$ & $\dots$ & $\dots$ & $5057$ & $54$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $-0.142$ & $0.100$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.250$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($308.5$,$32.8$,$-16.7$) & ($2.1$,$2.6$,$2.0$) & ($1235.2$,$203.2$,$86.0$) & ($17.5$,$16.7$,$2.7$) & $-1.472$ & $0.006$ & $0.419$ & $0.042$ & $15.945$ & $0.196$ & $6.012$ & $0.115$ & $0.949$ & $0.005$\\
J161821.47$-$023635.3 & 4357222370216341760 & 194090379 & 20090614_1610m02_117 & 16:18:21.47 & $-$02:36:35.3 & $\dots$ & $11.648$ & $11.096$ & $1.648$ & $11.622$ & $-98.6$ & $0.9$ & $-98.9$ & $0.2$ & $0.4627$ & $0.0227$ & $2.1612$ & $0.1060$ & $2.0462$ & $0.0950$ & $0.0464$ & $2.0165$ & $0.1074$ & $0.0532$ & $2.0891$ & $0.1322$ & $0.0633$ & $-6.8718$ & $0.0241$ & $-5.1578$ & $0.0195$ & $0.0857$ & $4256$ & $51$ & $4308$ & $77$ & $\dots$ & $\dots$ & $4256$ & $51$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.643$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.358$ & $0.362$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($78.1$,$147.1$,$-21.3$) & ($0.8$,$1.6$,$0.7$) & ($131.7$,$950.5$,$45.8$) & ($2.4$,$15.1$,$1.2$) & $-1.794$ & $0.004$ & $3.102$ & $0.056$ & $7.203$ & $0.037$ & $1.371$ & $0.014$ & $0.398$ & $0.006$\\
J161836.31$-$080143.8 & 4345860425075502720 & 192522729 & 20060621_1621m08_065 & 16:18:36.31 & $-$08:01:43.8 & $\dots$ & $12.696$ & $12.272$ & $1.464$ & $12.696$ & $15.5$ & $0.7$ & $14.9$ & $0.6$ & $0.2848$ & $0.0151$ & $3.5112$ & $0.1862$ & $3.2175$ & $0.1563$ & $0.0486$ & $3.2431$ & $0.1316$ & $0.0406$ & $3.3419$ & $0.1205$ & $0.0361$ & $1.7009$ & $0.0164$ & $7.1826$ & $0.0108$ & $0.1093$ & $4773$ & $53$ & $4656$ & $92$ & $\dots$ & $\dots$ & $4773$ & $53$ & $1.223$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.103$ & $-1.646$ & $0.160$ & $\dots$ & $\dots$ & $-1.580$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($28.3$,$357.3$,$56.8$) & ($1.0$,$1.1$,$0.6$) & ($554.6$,$1888.8$,$122.7$) & ($11.4$,$5.3$,$2.7$) & $-1.347$ & $0.003$ & $5.459$ & $0.025$ & $18.330$ & $0.138$ & $5.207$ & $0.105$ & $0.541$ & $0.004$\\
J161836.92$-$131249.0 & 4330070647827056640 & 174315786 & 20090619_1608m12_120 & 16:18:36.92 & $-$13:12:49.0 & $\dots$ & $12.698$ & $12.290$ & $1.375$ & $12.668$ & $-5.6$ & $1.2$ & $-3.5$ & $0.7$ & $1.9979$ & $0.0145$ & $0.5005$ & $0.0036$ & $0.4941$ & $0.0035$ & $0.0072$ & $0.4970$ & $0.0038$ & $0.0076$ & $0.4859$ & $0.0066$ & $0.0136$ & $13.0262$ & $0.0179$ & $3.7344$ & $0.0135$ & $-0.1855$ & $5306$ & $55$ & $5920$ & $104$ & $\dots$ & $\dots$ & $5306$ & $55$ & $3.892$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.110$ & $-0.314$ & $0.110$ & $\dots$ & $\dots$ & $-1.190$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.236$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-13.1$,$276.5$,$-11.4$) & ($1.1$,$0.1$,$0.5$) & ($56.1$,$2159.2$,$2.5$) & ($0.5$,$0.4$,$0.1$) & $-1.474$ & $0.001$ & $7.779$ & $0.005$ & $11.430$ & $0.013$ & $0.354$ & $0.007$ & $0.190$ & $0.001$\\
J161839.38$-$082445.2 & 4345551260446933888 & 192468019 & 20060621_1621m08_085 & 16:18:39.38 & $-$08:24:45.2 & $\dots$ & $13.000$ & $12.714$ & $1.290$ & $13.051$ & $-110.8$ & $1.2$ & $-113.2$ & $4.9$ & $0.6263$ & $0.0154$ & $1.5967$ & $0.0393$ & $1.5330$ & $0.0362$ & $0.0236$ & $1.5367$ & $0.0466$ & $0.0304$ & $1.5817$ & $0.0510$ & $0.0322$ & $-2.1165$ & $0.0167$ & $-1.6800$ & $0.0120$ & $0.0550$ & $5032$ & $53$ & $4979$ & $77$ & $\dots$ & $\dots$ & $5032$ & $53$ & $3.610$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-1.013$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.714$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($90.7$,$220.2$,$-41.2$) & ($1.0$,$0.3$,$0.6$) & ($80.1$,$1506.7$,$39.8$) & ($1.8$,$4.4$,$0.7$) & $-1.625$ & $0.002$ & $5.266$ & $0.020$ & $9.023$ & $0.038$ & $1.495$ & $0.020$ & $0.263$ & $0.003$\\
J161841.36$-$690859.6 & 5808903822860693888 & 402343640 & 20120402_1602m68_126 & 16:18:41.36 & $-$69:08:59.6 & $\dots$ & $12.321$ & $11.942$ & $1.372$ & $12.318$ & $7.0$ & $0.6$ & $6.2$ & $0.8$ & $0.3948$ & $0.0103$ & $2.5329$ & $0.0661$ & $2.3764$ & $0.0582$ & $0.0245$ & $2.4571$ & $0.0679$ & $0.0276$ & $2.3344$ & $0.1311$ & $0.0562$ & $-1.3268$ & $0.0068$ & $-12.0509$ & $0.0092$ & $0.0719$ & $4533$ & $52$ & $4492$ & $77$ & $\dots$ & $\dots$ & $4533$ & $52$ & $1.687$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-1.132$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.540$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($27.3$,$186.9$,$-76.6$) & ($0.8$,$0.8$,$1.3$) & ($28.7$,$1242.0$,$61.3$) & ($0.7$,$8.9$,$2.1$) & $-1.730$ & $0.002$ & $4.855$ & $0.037$ & $6.929$ & $0.012$ & $1.591$ & $0.033$ & $0.176$ & $0.003$\\
J161842.70$-$091926.1 & 4345419250331824128 & 192446205 & 20080523_1621m08_028 & 16:18:42.70 & $-$09:19:26.1 & $\dots$ & $12.318$ & $11.861$ & $1.599$ & $12.359$ & $-189.6$ & $0.9$ & $-191.6$ & $0.4$ & $0.2360$ & $0.0155$ & $4.2373$ & $0.2783$ & $3.8168$ & $0.2258$ & $0.0592$ & $3.6332$ & $0.1587$ & $0.0437$ & $3.4923$ & $0.5566$ & $0.1594$ & $-8.5885$ & $0.0182$ & $-6.4388$ & $0.0123$ & $0.0994$ & $4571$ & $52$ & $4634$ & $77$ & $\dots$ & $\dots$ & $4571$ & $52$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $-1.522$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.476$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($168.2$,$42.7$,$-36.2$) & ($0.8$,$8.6$,$2.0$) & ($375.4$,$211.8$,$157.0$) & ($4.9$,$48.5$,$9.2$) & $-1.869$ & $0.011$ & $0.647$ & $0.151$ & $6.832$ & $0.181$ & $3.970$ & $0.229$ & $0.828$ & $0.033$\\
J161843.10$-$063056.0 & 4355086912477851904 & 192544598 & 20060529_1615m07_101 & 16:18:43.10 & $-$06:30:56.0 & KPNR & $12.133$ & $11.787$ & $1.244$ & $12.102$ & $82.5$ & $1.0$ & $80.2$ & $0.7$ & $0.4891$ & $0.0177$ & $2.0446$ & $0.0740$ & $1.9414$ & $0.0667$ & $0.0344$ & $1.8356$ & $0.0511$ & $0.0278$ & $1.7763$ & $0.0823$ & $0.0463$ & $9.7757$ & $0.0181$ & $-26.8236$ & $0.0145$ & $-0.0647$ & $5610$ & $108$ & $5063$ & $214$ & $5559$ & $39$ & $5660$ & $176$ & $1.223$ & $0.480$ & $1.841$ & $0.311$ & $1.841$ & $0.311$ & $-2.565$ & $0.325$ & $-2.619$ & $0.270$ & $-2.589$ & $0.110$ & $-2.540$ & $0.539$ & $-0.081$ & $0.145$ & $0.059$ & $5.924$ & D & $0.973$ & I & $0.603$ & $0.390$ & $0.443$ & $0.046$ & $0.443$ & $0.046$ & D & $0.974$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-195.3$,$142.1$,$-129.9$) & ($1.6$,$1.5$,$2.4$) & ($513.3$,$949.9$,$156.9$) & ($10.2$,$12.6$,$6.1$) & $-1.549$ & $0.003$ & $2.753$ & $0.031$ & $12.683$ & $0.091$ & $4.937$ & $0.160$ & $0.643$ & $0.005$\\
J161846.98$-$014539.6 & 4406877891578582912 & 194105457 & 20060518_1627m02_053 & 16:18:46.98 & $-$01:45:39.6 & NTTE & $12.046$ & $11.737$ & $1.196$ & $12.031$ & $-312.0$ & $1.0$ & $-310.5$ & $0.4$ & $0.4810$ & $0.0206$ & $2.0790$ & $0.0890$ & $1.9724$ & $0.0801$ & $0.0406$ & $1.8727$ & $0.0602$ & $0.0322$ & $1.8431$ & $0.1282$ & $0.0695$ & $-28.9240$ & $0.0234$ & $-0.7710$ & $0.0142$ & $0.3753$ & $5019$ & $49$ & $4750$ & $92$ & $5005$ & $42$ & $5033$ & $55$ & $1.373$ & $0.470$ & $1.530$ & $0.266$ & $1.530$ & $0.266$ & $-1.978$ & $0.135$ & $-1.874$ & $0.160$ & $-2.075$ & $0.159$ & $-1.880$ & $0.110$ & $0.211$ & $0.115$ & $0.561$ & $7.013$ & D & $0.991$ & I & $0.314$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($329.5$,$10.7$,$19.8$) & ($1.6$,$3.8$,$3.5$) & ($1663.8$,$71.7$,$34.9$) & ($29.5$,$25.5$,$0.5$) & $-1.377$ & $0.004$ & $0.146$ & $0.047$ & $19.567$ & $0.164$ & $6.916$ & $0.104$ & $0.985$ & $0.005$\\
J161909.38$-$050819.0 & 4355521833748640128 & 193830836 & 20060510_1615m07_084 & 16:19:09.38 & $-$05:08:19.0 & $\dots$ & $11.614$ & $11.389$ & $0.919$ & $11.574$ & $73.5$ & $0.9$ & $75.1$ & $0.6$ & $3.7155$ & $0.0270$ & $0.2691$ & $0.0020$ & $0.2673$ & $0.0019$ & $0.0072$ & $0.2662$ & $0.0017$ & $0.0066$ & $0.2657$ & $0.0017$ & $0.0062$ & $-35.7258$ & $0.0310$ & $-86.9322$ & $0.0225$ & $-0.0216$ & $5968$ & $68$ & $5566$ & $94$ & $\dots$ & $\dots$ & $5968$ & $68$ & $3.593$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.951$ & $0.126$ & $-0.915$ & $0.180$ & $\dots$ & $\dots$ & $-0.951$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-103.6$,$147.9$,$20.7$) & ($0.8$,$0.2$,$0.5$) & ($229.1$,$1186.6$,$4.5$) & ($1.3$,$1.9$,$0.2$) & $-1.679$ & $0.001$ & $3.454$ & $0.007$ & $9.345$ & $0.022$ & $0.431$ & $0.012$ & $0.460$ & $0.001$\\
J161914.22$-$070439.4 & 4351980792129793152 & 192540335 & 20070416_1621m08_070 & 16:19:14.22 & $-$07:04:39.4 & $\dots$ & $13.045$ & $12.634$ & $1.466$ & $13.059$ & $65.8$ & $1.8$ & $62.6$ & $1.3$ & $0.5323$ & $0.0162$ & $1.8786$ & $0.0572$ & $1.7912$ & $0.0520$ & $0.0290$ & $1.8468$ & $0.0560$ & $0.0303$ & $1.8792$ & $0.0700$ & $0.0372$ & $3.0160$ & $0.0163$ & $-10.0870$ & $0.0147$ & $-0.3042$ & $4849$ & $53$ & $5495$ & $160$ & $\dots$ & $\dots$ & $4849$ & $53$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $0.300$ & $0.140$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.007$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-105.9$,$207.7$,$-27.4$) & ($1.6$,$0.6$,$1.2$) & ($121.0$,$1369.4$,$29.1$) & ($3.3$,$7.1$,$0.8$) & $-1.656$ & $0.002$ & $4.512$ & $0.028$ & $8.942$ & $0.056$ & $1.253$ & $0.017$ & $0.329$ & $0.004$\\
J161926.59$-$100956.6 & 4344203534069651072 & 192198531 & 20100514_1621m08_009 & 16:19:26.59 & $-$10:09:56.6 & $\dots$ & $13.177$ & $12.816$ & $1.317$ & $13.165$ & $34.7$ & $3.0$ & $35.8$ & $1.9$ & $0.3231$ & $0.0186$ & $3.0950$ & $0.1782$ & $2.8645$ & $0.1526$ & $0.0533$ & $2.7542$ & $0.1292$ & $0.0469$ & $2.5217$ & $0.3328$ & $0.1320$ & $-6.6872$ & $0.0202$ & $-3.6960$ & $0.0135$ & $0.0702$ & $5079$ & $55$ & $5511$ & $76$ & $\dots$ & $\dots$ & $5079$ & $55$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.108$ & $-0.061$ & $0.100$ & $\dots$ & $\dots$ & $-1.710$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.031$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.8$,$163.1$,$57.2$) & ($2.7$,$3.1$,$1.8$) & ($43.9$,$957.4$,$80.0$) & ($2.2$,$31.5$,$5.0$) & $-1.825$ & $0.009$ & $3.695$ & $0.147$ & $6.156$ & $0.095$ & $1.788$ & $0.095$ & $0.250$ & $0.015$\\
J161932.31$-$054732.7 & 4355411985664972288 & 193816892 & 20100514_1621m08_074 & 16:19:32.31 & $-$05:47:32.7 & $\dots$ & $12.855$ & $12.389$ & $1.501$ & $12.832$ & $-141.8$ & $0.7$ & $-142.2$ & $1.5$ & $0.3431$ & $0.0154$ & $2.9146$ & $0.1308$ & $2.7093$ & $0.1130$ & $0.0417$ & $2.8345$ & $0.1152$ & $0.0406$ & $2.7728$ & $0.2021$ & $0.0729$ & $0.0471$ & $0.0175$ & $-16.3693$ & $0.0118$ & $0.1792$ & $4996$ & $56$ & $5421$ & $94$ & $\dots$ & $\dots$ & $4996$ & $56$ & $3.330$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.080$ & $0.112$ & $-1.393$ & $0.180$ & $\dots$ & $\dots$ & $-2.080$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.610$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($25.1$,$63.0$,$-177.5$) & ($2.0$,$3.4$,$2.4$) & ($72.7$,$365.2$,$599.9$) & ($1.0$,$23.0$,$19.7$) & $-1.795$ & $0.001$ & $3.066$ & $0.024$ & $6.374$ & $0.022$ & $5.705$ & $0.060$ & $0.351$ & $0.003$\\
J161943.12$-$022430.5 & 4358730552275110272 & 194120942 & 20060518_1627m02_046 & 16:19:43.12 & $-$02:24:30.5 & NTTE & $12.296$ & $11.987$ & $1.155$ & $12.263$ & $-223.1$ & $1.1$ & $-226.0$ & $1.2$ & $0.8493$ & $0.0178$ & $1.1774$ & $0.0247$ & $1.1425$ & $0.0232$ & $0.0203$ & $1.1409$ & $0.0261$ & $0.0229$ & $1.1659$ & $0.0182$ & $0.0156$ & $-15.0973$ & $0.0212$ & $-24.7647$ & $0.0139$ & $0.3250$ & $5207$ & $46$ & $4963$ & $92$ & $5213$ & $35$ & $5200$ & $58$ & $2.581$ & $0.470$ & $2.080$ & $0.243$ & $2.080$ & $0.243$ & $-1.990$ & $0.107$ & $-1.901$ & $0.160$ & $-2.230$ & $0.089$ & $-1.750$ & $0.125$ & $0.166$ & $0.111$ & $0.186$ & $6.626$ & D & $0.998$ & I & $0.378$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($141.4$,$53.3$,$-117.4$) & ($0.9$,$0.8$,$0.6$) & ($421.9$,$387.8$,$292.0$) & ($2.0$,$5.7$,$4.0$) & $-1.706$ & $0.002$ & $1.442$ & $0.045$ & $9.304$ & $0.048$ & $6.389$ & $0.043$ & $0.732$ & $0.008$\\
J161958.10$-$154631.1 & 4328178461332527872 & 174239101 & 20050730_1625m15_039 & 16:19:58.10 & $-$15:46:31.1 & $\dots$ & $13.926$ & $13.582$ & $1.329$ & $13.938$ & $-11.8$ & $17.2$ & $\dots$ & $\dots$ & $1.5472$ & $0.0190$ & $0.6463$ & $0.0079$ & $0.6356$ & $0.0077$ & $0.0121$ & $0.6290$ & $0.0066$ & $0.0106$ & $0.6325$ & $0.0206$ & $0.0326$ & $7.5465$ & $0.0241$ & $-4.6150$ & $0.0175$ & $-0.0140$ & $5220$ & $61$ & $5564$ & $275$ & $\dots$ & $\dots$ & $5220$ & $61$ & $4.432$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.114$ & $0.310$ & $0.290$ & $\dots$ & $\dots$ & $-1.120$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.240$ & $0.692$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.0$,$254.7$,$-22.1$) & ($15.6$,$0.3$,$6.8$) & ($17.8$,$1950.8$,$6.4$) & ($6.1$,$2.6$,$2.5$) & $-1.539$ & $0.002$ & $7.558$ & $0.127$ & $9.465$ & $0.163$ & $0.507$ & $0.111$ & $0.112$ & $0.016$\\
J162005.81$-$093134.2 & 4344664263801062144 & 192470825 & 20050418_1621m07_004 & 16:20:05.81 & $-$09:31:34.2 & $\dots$ & $12.751$ & $12.403$ & $1.364$ & $12.775$ & $-50.2$ & $1.0$ & $-47.4$ & $1.1$ & $0.5625$ & $0.0152$ & $1.7778$ & $0.0480$ & $1.6992$ & $0.0439$ & $0.0258$ & $1.7365$ & $0.0358$ & $0.0206$ & $1.7161$ & $0.0640$ & $0.0373$ & $4.2610$ & $0.0157$ & $-7.7554$ & $0.0110$ & $-0.0186$ & $4983$ & $53$ & $4796$ & $77$ & $\dots$ & $\dots$ & $4983$ & $53$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-1.074$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.539$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.9$,$220.3$,$-75.5$) & ($1.0$,$0.3$,$0.8$) & ($0.1$,$1476.7$,$74.3$) & ($0.1$,$5.5$,$1.6$) & $-1.655$ & $0.001$ & $6.631$ & $0.109$ & $6.939$ & $0.078$ & $1.718$ & $0.021$ & $0.023$ & $0.014$\\
J162015.59$-$083659.6 & 4345622625624046848 & 192492115 & 20060510_1615m07_137 & 16:20:15.59 & $-$08:36:59.6 & $\dots$ & $11.779$ & $11.412$ & $1.401$ & $11.803$ & $-109.5$ & $0.8$ & $-98.3$ & $3.5$ & $1.1095$ & $0.0294$ & $0.9013$ & $0.0239$ & $0.8807$ & $0.0228$ & $0.0259$ & $0.8831$ & $0.0230$ & $0.0261$ & $0.9069$ & $0.0280$ & $0.0309$ & $4.3429$ & $0.0368$ & $-18.7452$ & $0.0253$ & $0.1421$ & $4836$ & $53$ & $4952$ & $77$ & $\dots$ & $\dots$ & $4836$ & $53$ & $3.347$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.694$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.666$ & $0.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($51.7$,$190.5$,$-101.2$) & ($0.8$,$0.5$,$0.6$) & ($32.7$,$1417.7$,$128.5$) & ($0.7$,$4.8$,$1.9$) & $-1.635$ & $0.001$ & $5.787$ & $0.013$ & $8.238$ & $0.026$ & $2.736$ & $0.025$ & $0.175$ & $0.002$\\
J162025.58$-$094142.8 & 4344640864819193344 & 192232127 & 20060531_1621m08_004 & 16:20:25.58 & $-$09:41:42.8 & $\dots$ & $12.382$ & $11.973$ & $1.507$ & $12.419$ & $-70.7$ & $0.7$ & $-70.1$ & $0.4$ & $0.5556$ & $0.0133$ & $1.7999$ & $0.0431$ & $1.7194$ & $0.0393$ & $0.0229$ & $1.7280$ & $0.0431$ & $0.0249$ & $1.7352$ & $0.0859$ & $0.0495$ & $-22.1539$ & $0.0152$ & $3.8772$ & $0.0106$ & $0.1077$ & $4680$ & $53$ & $4639$ & $77$ & $\dots$ & $\dots$ & $4680$ & $53$ & $1.641$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.106$ & $-1.080$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($124.7$,$150.2$,$123.9$) & ($1.2$,$1.4$,$2.1$) & ($222.9$,$1002.5$,$162.7$) & ($4.5$,$12.5$,$5.9$) & $-1.661$ & $0.001$ & $3.370$ & $0.038$ & $9.425$ & $0.030$ & $3.773$ & $0.094$ & $0.473$ & $0.005$\\
J162038.58$-$063753.4 & 4355026404978510208 & 192570808 & 20060621_1621m08_072 & 16:20:38.58 & $-$06:37:53.4 & $\dots$ & $13.103$ & $12.530$ & $1.699$ & $13.086$ & $121.5$ & $1.0$ & $120.7$ & $1.2$ & $0.1693$ & $0.0150$ & $5.9067$ & $0.5233$ & $5.1203$ & $0.3933$ & $0.0768$ & $5.1813$ & $0.3877$ & $0.0748$ & $4.3831$ & $0.6925$ & $0.1580$ & $-5.0317$ & $0.0176$ & $-2.8348$ & $0.0115$ & $0.0973$ & $4407$ & $52$ & $4531$ & $92$ & $\dots$ & $\dots$ & $4407$ & $52$ & $1.354$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.110$ & $-1.611$ & $0.160$ & $\dots$ & $\dots$ & $-1.160$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.721$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-86.8$,$155.7$,$113.1$) & ($1.7$,$4.3$,$2.1$) & ($16.2$,$653.2$,$341.4$) & ($3.8$,$44.2$,$20.0$) & $-1.828$ & $0.012$ & $3.803$ & $0.039$ & $5.460$ & $0.200$ & $3.772$ & $0.032$ & $0.179$ & $0.013$\\
J162039.74$-$133318.6 & 4329811682775521920 & 174328731 & 20050626_1625m15_065 & 16:20:39.74 & $-$13:33:18.6 & $\dots$ & $13.815$ & $13.422$ & $1.437$ & $13.831$ & $-51.3$ & $1.6$ & $\dots$ & $\dots$ & $0.2011$ & $0.0172$ & $4.9727$ & $0.4253$ & $4.4033$ & $0.3335$ & $0.0757$ & $3.9503$ & $0.3363$ & $0.0851$ & $4.2919$ & $0.5450$ & $0.1270$ & $-3.6051$ & $0.0231$ & $-12.1660$ & $0.0163$ & $0.1383$ & $4935$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4935$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.330$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-13.5$,$-2.7$,$-109.7$) & ($2.4$,$8.9$,$3.4$) & ($248.1$,$-9.7$,$221.6$) & ($17.4$,$36.2$,$11.7$) & $-2.022$ & $0.003$ & $0.158$ & $0.078$ & $4.756$ & $0.072$ & $3.730$ & $0.165$ & $0.936$ & $0.031$\\
J162049.53$-$075926.6 & 4345682892605288704 & 192546024 & 20090812_1621m08_042 & 16:20:49.53 & $-$07:59:26.6 & $\dots$ & $13.033$ & $12.549$ & $1.558$ & $13.024$ & $282.5$ & $1.1$ & $281.8$ & $0.5$ & $0.2643$ & $0.0162$ & $3.7836$ & $0.2319$ & $3.4447$ & $0.1922$ & $0.0558$ & $3.5788$ & $0.1970$ & $0.0550$ & $3.7659$ & $0.4448$ & $0.1181$ & $-3.4969$ & $0.0190$ & $3.0341$ & $0.0134$ & $0.1120$ & $4495$ & $52$ & $4487$ & $77$ & $\dots$ & $\dots$ & $4495$ & $52$ & $0.544$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.103$ & $-1.270$ & $0.170$ & $\dots$ & $\dots$ & $-1.600$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-194.6$,$294.0$,$218.3$) & ($2.8$,$0.9$,$2.5$) & ($1308.1$,$1402.8$,$649.8$) & ($17.8$,$29.2$,$13.5$) & $-1.172$ & $0.004$ & $4.760$ & $0.042$ & $28.098$ & $0.272$ & $19.444$ & $0.240$ & $0.710$ & $0.002$\\
J162051.23$-$091258.0 & 4344697283509758080 & 192476123 & 20050421_1621m07_006 & 16:20:51.23 & $-$09:12:58.0 & KPNR & $12.662$ & $12.233$ & $1.439$ & $12.643$ & $45.2$ & $1.0$ & $47.6$ & $0.7$ & $0.3531$ & $0.0151$ & $2.8321$ & $0.1211$ & $2.6378$ & $0.1051$ & $0.0398$ & $2.7780$ & $0.1215$ & $0.0437$ & $2.7096$ & $0.0738$ & $0.0272$ & $-2.9435$ & $0.0159$ & $-20.6455$ & $0.0122$ & $-0.1343$ & $4908$ & $58$ & $4858$ & $92$ & $4908$ & $58$ & $5004$ & $62$ & $1.770$ & $0.470$ & $1.589$ & $0.311$ & $1.589$ & $0.311$ & $-3.103$ & $0.136$ & $-2.309$ & $0.160$ & $-3.103$ & $0.136$ & $-2.590$ & $0.149$ & $0.415$ & $0.119$ & $0.755$ & $6.082$ & D & $0.994$ & C & $0.197$ & $0.279$ & $0.325$ & $0.072$ & $0.325$ & $0.072$ & U & $0.974$ & $52$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-131.3$,$27.7$,$-89.2$) & ($1.1$,$1.8$,$1.1$) & ($490.0$,$161.2$,$91.4$) & ($5.0$,$10.8$,$1.8$) & $-1.849$ & $0.001$ & $0.793$ & $0.019$ & $7.591$ & $0.012$ & $2.815$ & $0.029$ & $0.811$ & $0.004$\\
J162055.33$-$165410.0 & 4324949230041465216 & 173882684 & 20050528_1625m15_016 & 16:20:55.33 & $-$16:54:10.0 & $\dots$ & $14.046$ & $13.705$ & $1.288$ & $14.041$ & $-38.3$ & $13.4$ & $\dots$ & $\dots$ & $0.1794$ & $0.0188$ & $5.5741$ & $0.5841$ & $4.8685$ & $0.4456$ & $0.0915$ & $4.0379$ & $0.2429$ & $0.0602$ & $4.0577$ & $0.8716$ & $0.2148$ & $-21.4800$ & $0.0223$ & $-9.3843$ & $0.0174$ & $-0.2086$ & $5136$ & $56$ & $4187$ & $119$ & $\dots$ & $\dots$ & $5136$ & $56$ & $4.758$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.150$ & $0.106$ & $0.816$ & $0.140$ & $\dots$ & $\dots$ & $-2.150$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.337$ & $0.487$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($130.0$,$-189.1$,$196.1$) & ($14.5$,$23.7$,$12.4$) & ($324.3$,$-771.8$,$296.1$) & ($98.7$,$54.8$,$24.9$) & $-1.636$ & $0.063$ & $2.791$ & $0.166$ & $10.341$ & $1.551$ & $5.861$ & $0.812$ & $0.570$ & $0.047$\\
J162133.93$-$075800.0 & 4345685435225896960 & 192548133 & 20060531_1621m08_125 & 16:21:33.93 & $-$07:58:00.0 & $\dots$ & $12.220$ & $11.856$ & $1.267$ & $12.183$ & $-9.4$ & $1.0$ & $-11.4$ & $0.8$ & $0.7252$ & $0.0181$ & $1.3789$ & $0.0344$ & $1.3312$ & $0.0321$ & $0.0241$ & $1.3293$ & $0.0333$ & $0.0251$ & $1.2943$ & $0.0766$ & $0.0592$ & $-20.0007$ & $0.0196$ & $-7.6761$ & $0.0162$ & $-0.0660$ & $5115$ & $54$ & $4773$ & $77$ & $\dots$ & $\dots$ & $5115$ & $54$ & $1.761$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.102$ & $-1.027$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($21.4$,$132.2$,$66.5$) & ($0.9$,$2.0$,$1.2$) & ($133.6$,$936.2$,$56.0$) & ($3.9$,$16.5$,$2.2$) & $-1.791$ & $0.003$ & $3.081$ & $0.062$ & $7.240$ & $0.011$ & $1.556$ & $0.028$ & $0.403$ & $0.008$\\
J162159.59$-$171440.9 & 4324878002304008448 & 173878589 & 20050730_1625m15_012 & 16:21:59.59 & $-$17:14:40.9 & $\dots$ & $13.782$ & $13.307$ & $1.546$ & $13.775$ & $-11.1$ & $4.2$ & $\dots$ & $\dots$ & $0.1127$ & $0.0171$ & $8.8731$ & $1.3463$ & $7.2098$ & $0.8889$ & $0.1233$ & $5.8783$ & $0.4823$ & $0.0820$ & $5.8461$ & $1.3405$ & $0.2293$ & $-5.0758$ & $0.0213$ & $-6.1711$ & $0.0169$ & $-0.2660$ & $4681$ & $52$ & $4193$ & $119$ & $\dots$ & $\dots$ & $4681$ & $52$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.102$ & $0.298$ & $0.140$ & $\dots$ & $\dots$ & $-1.200$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.286$ & $0.447$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($5.9$,$5.5$,$0.4$) & ($4.2$,$14.3$,$1.7$) & ($135.9$,$17.3$,$196.9$) & ($17.9$,$34.2$,$26.2$) & $-2.176$ & $0.008$ & $0.185$ & $0.100$ & $3.466$ & $0.237$ & $2.488$ & $0.146$ & $0.901$ & $0.051$\\
J162201.71$-$764658.4 & 5780605696396397184 & 407870460 & 20090320_1542m76_119 & 16:22:01.71 & $-$76:46:58.4 & $\dots$ & $11.551$ & $11.151$ & $1.330$ & $11.507$ & $46.9$ & $1.4$ & $46.4$ & $0.6$ & $0.8904$ & $0.0116$ & $1.1231$ & $0.0146$ & $1.0912$ & $0.0138$ & $0.0127$ & $1.1044$ & $0.0138$ & $0.0125$ & $1.0924$ & $0.0227$ & $0.0208$ & $6.6453$ & $0.0108$ & $-7.8132$ & $0.0121$ & $0.0327$ & $4709$ & $53$ & $4655$ & $77$ & $\dots$ & $\dots$ & $4709$ & $53$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.114$ & $-0.858$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.246$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-47.2$,$222.2$,$-58.1$) & ($0.8$,$1.0$,$0.5$) & ($23.5$,$1680.2$,$37.1$) & ($0.9$,$7.6$,$0.8$) & $-1.599$ & $0.002$ & $6.513$ & $0.042$ & $8.628$ & $0.007$ & $1.350$ & $0.016$ & $0.140$ & $0.003$\\
J162204.58$-$080411.6 & 4345671137275940480 & 192548345 & 20100514_1621m08_127 & 16:22:04.58 & $-$08:04:11.6 & $\dots$ & $12.437$ & $12.485$ & $0.993$ & $12.697$ & $58.8$ & $1.2$ & $58.9$ & $6.3$ & $2.4076$ & $0.0163$ & $0.4154$ & $0.0028$ & $0.4109$ & $0.0028$ & $0.0067$ & $0.4114$ & $0.0023$ & $0.0057$ & $0.4110$ & $0.0053$ & $0.0129$ & $-0.3006$ & $0.0176$ & $-20.0577$ & $0.0130$ & $-0.0545$ & $6003$ & $68$ & $5488$ & $104$ & $\dots$ & $\dots$ & $6003$ & $68$ & $3.675$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.817$ & $0.146$ & $-0.672$ & $0.110$ & $\dots$ & $\dots$ & $-0.817$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-75.7$,$226.0$,$14.6$) & ($1.0$,$0.2$,$0.6$) & ($68.6$,$1782.1$,$3.3$) & ($1.9$,$1.5$,$0.1$) & $-1.568$ & $0.001$ & $6.208$ & $0.013$ & $9.860$ & $0.042$ & $0.363$ & $0.010$ & $0.227$ & $0.003$\\
J162205.95$-$080500.7 & 4345670935416398848 & 192548340 & 20090421_1612m07_114 & 16:22:05.95 & $-$08:05:00.7 & $\dots$ & $11.298$ & $10.776$ & $1.556$ & $11.249$ & $-19.8$ & $0.8$ & $-19.7$ & $0.6$ & $0.9838$ & $0.0160$ & $1.0165$ & $0.0165$ & $0.9903$ & $0.0157$ & $0.0158$ & $0.9782$ & $0.0158$ & $0.0161$ & $0.9904$ & $0.0414$ & $0.0417$ & $-10.8500$ & $0.0167$ & $-11.1047$ & $0.0134$ & $-0.1593$ & $4536$ & $52$ & $4757$ & $51$ & $\dots$ & $\dots$ & $4536$ & $52$ & $2.926$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $-0.197$ & $0.090$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.049$ & $0.063$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($5.4$,$175.0$,$6.6$) & ($0.7$,$0.9$,$0.4$) & ($57.7$,$1288.1$,$7.7$) & ($1.5$,$8.6$,$0.2$) & $-1.732$ & $0.002$ & $4.529$ & $0.042$ & $7.383$ & $0.011$ & $0.488$ & $0.006$ & $0.240$ & $0.004$\\
J162214.96$-$103134.6 & 4343978988882200192 & 192213501 & 20090710_1621m08_148 & 16:22:14.96 & $-$10:31:34.6 & $\dots$ & $13.072$ & $12.644$ & $1.482$ & $13.077$ & $17.3$ & $0.7$ & $18.0$ & $2.5$ & $0.3742$ & $0.0238$ & $2.6724$ & $0.1700$ & $2.4988$ & $0.1486$ & $0.0595$ & $2.4835$ & $0.1376$ & $0.0554$ & $2.3515$ & $0.3483$ & $0.1481$ & $4.4391$ & $0.0280$ & $-4.0972$ & $0.0204$ & $-0.1049$ & $4703$ & $53$ & $4490$ & $77$ & $\dots$ & $\dots$ & $4703$ & $53$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.104$ & $-1.130$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-52.8$,$249.0$,$-49.6$) & ($1.1$,$0.3$,$2.5$) & ($50.5$,$1492.1$,$56.9$) & ($2.4$,$22.2$,$4.7$) & $-1.635$ & $0.004$ & $5.545$ & $0.085$ & $8.487$ & $0.039$ & $1.820$ & $0.119$ & $0.210$ & $0.006$\\
J162217.90$-$062304.0 & 4355130789862950784 & 193834764 & 20070602_1621m08_076 & 16:22:17.90 & $-$06:23:04.0 & KPNR & $10.132$ & $10.022$ & $1.110$ & $10.280$ & $21.4$ & $7.8$ & $\dots$ & $\dots$ & $8.1107$ & $0.0202$ & $0.1233$ & $0.0003$ & $0.1229$ & $0.0003$ & $0.0025$ & $0.1228$ & $0.0003$ & $0.0025$ & $\dots$ & $\dots$ & $\dots$ & $-26.4720$ & $0.0188$ & $-27.5318$ & $0.0151$ & $-0.0659$ & $5882$ & $66$ & $5424$ & $214$ & $5882$ & $66$ & $6034$ & $189$ & $1.466$ & $0.480$ & $3.623$ & $0.262$ & $3.623$ & $0.262$ & $-1.860$ & $0.466$ & $-2.151$ & $0.270$ & $-1.204$ & $0.170$ & $-1.860$ & $0.466$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.977$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.869$ & $71$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6 & ($-30.7$,$231.2$,$20.3$) & ($6.9$,$0.9$,$3.9$) & ($12.3$,$1882.4$,$3.3$) & ($5.3$,$7.7$,$1.3$) & $-1.562$ & $0.005$ & $7.403$ & $0.105$ & $8.928$ & $0.244$ & $0.337$ & $0.080$ & $0.093$ & $0.021$\\
J162302.92$-$031347.0 & 4358429354809273600 & 194113471 & 20060703_1617m01_141 & 16:23:02.92 & $-$03:13:47.0 & $\dots$ & $12.146$ & $11.977$ & $0.868$ & $12.145$ & $118.5$ & $2.6$ & $114.6$ & $1.2$ & $2.1482$ & $0.1119$ & $0.4655$ & $0.0242$ & $0.4599$ & $0.0237$ & $0.0515$ & $0.4524$ & $0.0216$ & $0.0478$ & $0.4518$ & $0.0470$ & $0.1040$ & $-56.9596$ & $0.1155$ & $-59.3600$ & $0.0898$ & $-0.0242$ & $6474$ & $70$ & $5662$ & $136$ & $\dots$ & $\dots$ & $6474$ & $70$ & $4.114$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.156$ & $-1.237$ & $0.190$ & $\dots$ & $\dots$ & $-0.840$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.549$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-129.2$,$88.4$,$93.9$) & ($2.3$,$5.2$,$1.6$) & ($382.4$,$693.8$,$138.6$) & ($15.1$,$42.1$,$6.9$) & $-1.688$ & $0.006$ & $2.014$ & $0.134$ & $9.609$ & $0.087$ & $3.817$ & $0.157$ & $0.654$ & $0.018$\\
J162310.99$-$804821.1 & 5775187200013861376 & 408233289 & 20100325_1637m81_087 & 16:23:10.99 & $-$80:48:21.1 & $\dots$ & $12.956$ & $12.608$ & $1.275$ & $12.938$ & $60.4$ & $1.2$ & $62.4$ & $1.7$ & $0.5615$ & $0.0113$ & $1.7809$ & $0.0358$ & $1.7021$ & $0.0327$ & $0.0192$ & $1.7456$ & $0.0320$ & $0.0183$ & $1.7285$ & $0.0580$ & $0.0336$ & $-5.2098$ & $0.0125$ & $-2.6648$ & $0.0132$ & $-0.2060$ & $5026$ & $56$ & $5301$ & $94$ & $\dots$ & $\dots$ & $5026$ & $56$ & $3.305$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.119$ & $-1.217$ & $0.180$ & $\dots$ & $\dots$ & $-1.580$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.511$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-47.4$,$168.0$,$2.7$) & ($0.6$,$1.0$,$0.5$) & ($88.6$,$1223.7$,$12.4$) & ($2.4$,$8.0$,$0.2$) & $-1.736$ & $0.002$ & $4.116$ & $0.041$ & $7.636$ & $0.010$ & $0.659$ & $0.006$ & $0.300$ & $0.005$\\
J162318.32$-$053243.0 & 4355616842721779200 & 193859056 & 20070416_1621m08_077 & 16:23:18.32 & $-$05:32:43.0 & $\dots$ & $13.377$ & $12.851$ & $1.626$ & $13.364$ & $111.5$ & $10.2$ & $105.4$ & $1.3$ & $0.1203$ & $0.0152$ & $8.3126$ & $1.0503$ & $6.8353$ & $0.7102$ & $0.1039$ & $6.3886$ & $0.3955$ & $0.0619$ & $7.0551$ & $0.6332$ & $0.0897$ & $-5.1318$ & $0.0178$ & $-10.2615$ & $0.0122$ & $0.2545$ & $4415$ & $52$ & $3431$ & $253$ & $\dots$ & $\dots$ & $4415$ & $52$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $-1.232$ & $0.310$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-229.8$,$-19.2$,$7.9$) & ($9.8$,$5.6$,$5.1$) & ($173.6$,$-41.4$,$733.5$) & ($7.9$,$13.0$,$65.0$) & $-1.799$ & $0.024$ & $1.927$ & $0.121$ & $6.936$ & $0.375$ & $6.910$ & $0.385$ & $0.565$ & $0.012$\\
J162404.69$-$785202.9 & 5778824590637996544 & 408147460 & 20080601_1637m81_071 & 16:24:04.69 & $-$78:52:02.9 & $\dots$ & $10.273$ & $9.843$ & $1.567$ & $10.323$ & $20.9$ & $5.9$ & $23.3$ & $0.3$ & $0.6081$ & $0.0125$ & $1.6445$ & $0.0338$ & $1.5770$ & $0.0311$ & $0.0197$ & $1.5869$ & $0.0310$ & $0.0196$ & $1.5675$ & $0.0444$ & $0.0283$ & $-4.6960$ & $0.0114$ & $-21.7808$ & $0.0125$ & $0.0561$ & $4398$ & $51$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4398$ & $51$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($78.4$,$170.8$,$-75.2$) & ($3.2$,$4.7$,$2.2$) & ($113.2$,$1250.9$,$60.8$) & ($2.2$,$34.6$,$4.3$) & $-1.682$ & $0.009$ & $4.217$ & $0.118$ & $8.487$ & $0.120$ & $1.876$ & $0.077$ & $0.336$ & $0.007$\\
J162413.67$-$051632.3 & 4355650957644671104 & 193865477 & 20050421_1621m07_077 & 16:24:13.67 & $-$05:16:32.3 & $\dots$ & $12.070$ & $11.673$ & $1.321$ & $12.024$ & $-37.9$ & $1.4$ & $-36.0$ & $3.0$ & $0.7938$ & $0.0201$ & $1.2598$ & $0.0319$ & $1.2198$ & $0.0299$ & $0.0245$ & $1.2175$ & $0.0302$ & $0.0248$ & $1.2401$ & $0.0570$ & $0.0460$ & $-31.3305$ & $0.0219$ & $-24.9350$ & $0.0172$ & $-0.1354$ & $4993$ & $54$ & $4929$ & $77$ & $\dots$ & $\dots$ & $4993$ & $54$ & $2.441$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.103$ & $-1.023$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($18.2$,$11.5$,$47.6$) & ($1.2$,$3.0$,$1.0$) & ($542.5$,$82.0$,$33.7$) & ($9.0$,$21.8$,$1.4$) & $-1.884$ & $0.001$ & $0.186$ & $0.049$ & $7.438$ & $0.016$ & $3.830$ & $0.084$ & $0.951$ & $0.013$\\
J162445.66$-$765853.5 & 5780587275276527360 & 407946204 & 20050717_1538m76_117 & 16:24:45.66 & $-$76:58:53.5 & $\dots$ & $12.809$ & $13.010$ & $0.892$ & $13.186$ & $107.1$ & $2.4$ & $106.9$ & $4.8$ & $1.9770$ & $0.0113$ & $0.5058$ & $0.0029$ & $0.4993$ & $0.0028$ & $0.0056$ & $0.4990$ & $0.0030$ & $0.0060$ & $0.4973$ & $0.0052$ & $0.0104$ & $-25.1908$ & $0.0105$ & $-49.7378$ & $0.0118$ & $0.0304$ & $5817$ & $90$ & $6677$ & $204$ & $\dots$ & $\dots$ & $5817$ & $90$ & $4.409$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.890$ & $0.238$ & $0.072$ & $0.190$ & $\dots$ & $\dots$ & $-2.890$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($14.0$,$97.2$,$-58.0$) & ($1.6$,$1.7$,$0.8$) & ($267.0$,$770.2$,$36.9$) & ($4.8$,$13.9$,$1.3$) & $-1.785$ & $0.001$ & $2.176$ & $0.047$ & $8.005$ & $0.002$ & $1.235$ & $0.019$ & $0.573$ & $0.007$\\
J162446.14$-$013224.1 & 4358899537763989888 & 194176072 & 20030519_1634m02_051 & 16:24:46.14 & $-$01:32:24.1 & $\dots$ & $10.923$ & $11.080$ & $1.019$ & $11.302$ & $-9.3$ & $2.8$ & $\dots$ & $\dots$ & $3.2648$ & $0.0315$ & $0.3063$ & $0.0030$ & $0.3039$ & $0.0029$ & $0.0096$ & $0.3034$ & $0.0031$ & $0.0101$ & $\dots$ & $\dots$ & $\dots$ & $-9.9056$ & $0.0354$ & $-33.9132$ & $0.0239$ & $0.3478$ & $5396$ & $146$ & $5219$ & $69$ & $\dots$ & $\dots$ & $5396$ & $146$ & $3.313$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.224$ & $-0.205$ & $0.090$ & $\dots$ & $\dots$ & $-1.200$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.148$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-20.2$,$203.2$,$-10.4$) & ($2.4$,$0.6$,$1.5$) & ($23.4$,$1624.5$,$1.7$) & ($0.5$,$4.6$,$0.2$) & $-1.637$ & $0.001$ & $6.125$ & $0.012$ & $8.122$ & $0.029$ & $0.219$ & $0.015$ & $0.140$ & $0.001$\\
J162534.72$-$755413.4 & 5781217574618145664 & 407815695 & 20090514_1542m76_107 & 16:25:34.72 & $-$75:54:13.4 & $\dots$ & $11.629$ & $11.426$ & $1.098$ & $11.679$ & $51.2$ & $1.3$ & $52.9$ & $0.5$ & $0.6869$ & $0.0122$ & $1.4558$ & $0.0259$ & $1.4027$ & $0.0240$ & $0.0171$ & $1.4154$ & $0.0247$ & $0.0174$ & $1.3933$ & $0.0217$ & $0.0156$ & $-1.1986$ & $0.0112$ & $-12.3269$ & $0.0126$ & $0.1139$ & $5125$ & $54$ & $5012$ & $94$ & $\dots$ & $\dots$ & $5125$ & $54$ & $2.327$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $-0.920$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.490$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-10.3$,$179.8$,$-54.3$) & ($0.8$,$1.0$,$0.5$) & ($41.2$,$1324.9$,$34.3$) & ($1.6$,$7.7$,$0.6$) & $-1.709$ & $0.002$ & $4.920$ & $0.043$ & $7.411$ & $0.005$ & $1.178$ & $0.014$ & $0.202$ & $0.004$\\
J162553.72$-$061718.8 & 4352470933796877312 & 193925859 & 20060604_1633m04_016 & 16:25:53.72 & $-$06:17:18.8 & NTTE & $12.576$ & $11.962$ & $1.718$ & $12.529$ & $-95.4$ & $0.6$ & $-95.4$ & $0.4$ & $0.2089$ & $0.0133$ & $4.7870$ & $0.3048$ & $4.2571$ & $0.2410$ & $0.0566$ & $4.3263$ & $0.1997$ & $0.0462$ & $4.3592$ & $0.3205$ & $0.0735$ & $-9.4157$ & $0.0154$ & $-6.8416$ & $0.0114$ & $0.0988$ & $4441$ & $139$ & $4482$ & $77$ & $4441$ & $139$ & $4427$ & $52$ & $0.824$ & $0.230$ & $0.458$ & $0.196$ & $0.458$ & $0.196$ & $-2.724$ & $0.020$ & $-1.505$ & $0.170$ & $-2.724$ & $0.020$ & $-1.780$ & $0.103$ & $-0.574$ & $0.126$ & $0.176$ & $5.882$ & D & $0.976$ & I & $0.147$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($74.0$,$-10.9$,$31.6$) & ($0.8$,$5.2$,$1.4$) & ($328.0$,$-47.0$,$117.1$) & ($18.2$,$21.6$,$4.9$) & $-2.016$ & $0.003$ & $0.446$ & $0.015$ & $5.593$ & $0.022$ & $2.511$ & $0.021$ & $0.852$ & $0.004$\\
J162554.99$-$005141.0 & 4407370541507146496 & 194271812 & 20060518_1627m02_075 & 16:25:54.99 & $-$00:51:41.0 & $\dots$ & $12.331$ & $12.045$ & $1.227$ & $12.352$ & $-1.3$ & $1.1$ & $-1.9$ & $0.6$ & $0.7838$ & $0.0162$ & $1.2758$ & $0.0264$ & $1.2349$ & $0.0247$ & $0.0200$ & $1.2401$ & $0.0224$ & $0.0181$ & $1.2666$ & $0.0284$ & $0.0224$ & $-13.8380$ & $0.0164$ & $7.1507$ & $0.0120$ & $0.1191$ & $4844$ & $53$ & $4944$ & $77$ & $\dots$ & $\dots$ & $4844$ & $53$ & $2.590$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $-0.752$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($43.7$,$228.6$,$86.9$) & ($1.0$,$0.3$,$0.8$) & ($31.7$,$1643.9$,$83.0$) & ($0.9$,$3.3$,$1.5$) & $-1.586$ & $0.001$ & $6.479$ & $0.029$ & $9.011$ & $0.008$ & $2.216$ & $0.027$ & $0.164$ & $0.003$\\
J162608.99$-$062248.1 & 4352091189968518528 & 193925054 & 20060531_1621m08_086 & 16:26:08.99 & $-$06:22:48.1 & $\dots$ & $12.685$ & $12.202$ & $1.458$ & $12.622$ & $-33.7$ & $1.4$ & $-37.5$ & $2.2$ & $0.8905$ & $0.0278$ & $1.1230$ & $0.0351$ & $1.0911$ & $0.0331$ & $0.0303$ & $1.1126$ & $0.0390$ & $0.0351$ & $1.1539$ & $0.0503$ & $0.0436$ & $-22.3686$ & $0.0339$ & $-9.5308$ & $0.0244$ & $0.2361$ & $5006$ & $54$ & $4744$ & $77$ & $\dots$ & $\dots$ & $5006$ & $54$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-1.144$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($37.3$,$126.0$,$53.7$) & ($1.2$,$1.5$,$1.0$) & ($169.3$,$910.0$,$35.7$) & ($3.7$,$12.2$,$1.4$) & $-1.793$ & $0.002$ & $2.825$ & $0.046$ & $7.438$ & $0.012$ & $1.222$ & $0.025$ & $0.450$ & $0.006$\\
J162615.74$-$023815.4 & 4358524638661809920 & 194203636 & 20080625_1617m01_131 & 16:26:15.74 & $-$02:38:15.4 & $\dots$ & $12.589$ & $12.156$ & $1.443$ & $12.569$ & $37.0$ & $2.1$ & $36.5$ & $0.7$ & $0.3739$ & $0.0168$ & $2.6745$ & $0.1202$ & $2.5006$ & $0.1051$ & $0.0420$ & $2.6491$ & $0.1120$ & $0.0423$ & $2.6909$ & $0.2460$ & $0.0914$ & $3.5736$ & $0.0183$ & $-12.1136$ & $0.0126$ & $0.1748$ & $4811$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4811$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.125$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.990$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-114.1$,$175.4$,$-85.8$) & ($2.5$,$1.9$,$3.1$) & ($163.3$,$1033.7$,$98.8$) & ($6.5$,$21.4$,$5.5$) & $-1.712$ & $0.003$ & $3.447$ & $0.081$ & $8.372$ & $0.050$ & $2.513$ & $0.092$ & $0.417$ & $0.010$\\
J162633.27$-$060824.0 & 4352479729889900672 & 193929910 & 20050421_1621m07_092 & 16:26:33.27 & $-$06:08:24.0 & $\dots$ & $12.966$ & $12.429$ & $1.604$ & $12.929$ & $-25.5$ & $4.2$ & $-27.8$ & $1.8$ & $0.6036$ & $0.0155$ & $1.6567$ & $0.0425$ & $1.5883$ & $0.0391$ & $0.0246$ & $1.6160$ & $0.0454$ & $0.0281$ & $1.6468$ & $0.0619$ & $0.0376$ & $-6.0817$ & $0.0182$ & $-0.7699$ & $0.0140$ & $0.0651$ & $4578$ & $56$ & $4191$ & $95$ & $\dots$ & $\dots$ & $4578$ & $56$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.135$ & $-0.316$ & $0.100$ & $\dots$ & $\dots$ & $-1.250$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.274$ & $0.700$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($29.7$,$211.4$,$26.9$) & ($3.5$,$0.8$,$1.9$) & ($15.0$,$1435.6$,$25.0$) & ($2.5$,$7.7$,$1.0$) & $-1.689$ & $0.002$ & $5.670$ & $0.080$ & $7.208$ & $0.053$ & $0.943$ & $0.018$ & $0.119$ & $0.010$\\
J162642.24$-$073408.6 & 4351762053738596480 & 192683900 & 20070602_1621m08_101 & 16:26:42.24 & $-$07:34:08.6 & $\dots$ & $10.547$ & $10.120$ & $1.448$ & $10.535$ & $-54.2$ & $0.4$ & $-58.4$ & $0.7$ & $1.8726$ & $0.0167$ & $0.5340$ & $0.0048$ & $0.5267$ & $0.0046$ & $0.0088$ & $0.5245$ & $0.0045$ & $0.0086$ & $0.5253$ & $0.0049$ & $0.0094$ & $-19.6701$ & $0.0184$ & $-14.1346$ & $0.0138$ & $0.0074$ & $4800$ & $53$ & $4637$ & $68$ & $\dots$ & $\dots$ & $4800$ & $53$ & $2.033$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.914$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.300$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $116$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($39.5$,$186.1$,$-0.8$) & ($0.4$,$0.2$,$0.2$) & ($58.1$,$1448.9$,$2.1$) & ($0.5$,$1.5$,$0.0$) & $-1.678$ & $0.001$ & $5.075$ & $0.009$ & $8.085$ & $0.006$ & $0.251$ & $0.001$ & $0.229$ & $0.001$\\
J162715.63$-$094143.0 & 4344458758205148160 & 192585552 & 20090710_1621m08_127 & 16:27:15.63 & $-$09:41:43.0 & $\dots$ & $12.614$ & $13.130$ & $1.087$ & $13.378$ & $-100.0$ & $0.8$ & $\dots$ & $\dots$ & $1.2400$ & $0.0178$ & $0.8065$ & $0.0116$ & $0.7899$ & $0.0111$ & $0.0141$ & $0.7762$ & $0.0108$ & $0.0139$ & $\dots$ & $\dots$ & $\dots$ & $-20.8759$ & $0.0256$ & $-0.7890$ & $0.0163$ & $0.3155$ & $5938$ & $73$ & $5323$ & $69$ & $\dots$ & $\dots$ & $5938$ & $73$ & $3.569$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.159$ & $-0.091$ & $0.090$ & $\dots$ & $\dots$ & $-1.050$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.099$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($101.7$,$190.3$,$17.4$) & ($0.8$,$0.2$,$0.4$) & ($138.9$,$1436.9$,$5.5$) & ($1.8$,$2.3$,$0.1$) & $-1.640$ & $0.001$ & $4.574$ & $0.014$ & $9.363$ & $0.021$ & $0.487$ & $0.007$ & $0.344$ & $0.002$\\
J162717.54$-$053639.0 & 4352580330906316032 & 193946814 & 20080704_1633m04_019 & 16:27:17.54 & $-$05:36:39.0 & $\dots$ & $12.749$ & $12.216$ & $1.632$ & $12.732$ & $56.4$ & $1.4$ & $56.7$ & $0.9$ & $0.2130$ & $0.0127$ & $4.6948$ & $0.2799$ & $4.1841$ & $0.2223$ & $0.0531$ & $4.5076$ & $0.2323$ & $0.0515$ & $4.6889$ & $0.7566$ & $0.1614$ & $-2.9383$ & $0.0130$ & $-5.2548$ & $0.0094$ & $0.0773$ & $4514$ & $54$ & $4528$ & $86$ & $\dots$ & $\dots$ & $4514$ & $54$ & $3.980$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.000$ & $0.117$ & $-1.737$ & $0.130$ & $\dots$ & $\dots$ & $-2.000$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.680$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-67.0$,$132.2$,$21.2$) & ($1.2$,$4.7$,$0.9$) & ($56.5$,$518.8$,$190.8$) & ($0.6$,$42.5$,$16.1$) & $-1.951$ & $0.012$ & $2.277$ & $0.118$ & $4.835$ & $0.122$ & $2.727$ & $0.106$ & $0.360$ & $0.012$\\
J162722.50$-$084836.0 & 4350762533245253632 & 192609374 & 20100415_1621m08_113 & 16:27:22.50 & $-$08:48:36.0 & KPNR & $12.773$ & $12.330$ & $1.499$ & $12.772$ & $116.9$ & $1.3$ & $112.6$ & $0.6$ & $0.2650$ & $0.0153$ & $3.7736$ & $0.2179$ & $3.4364$ & $0.1807$ & $0.0526$ & $3.5247$ & $0.1718$ & $0.0487$ & $3.3900$ & $0.2891$ & $0.0853$ & $0.5543$ & $0.0150$ & $-14.7008$ & $0.0116$ & $-0.1578$ & $4741$ & $61$ & $4876$ & $92$ & $4751$ & $59$ & $4731$ & $63$ & $1.888$ & $0.470$ & $0.768$ & $0.224$ & $0.768$ & $0.224$ & $-2.794$ & $0.137$ & $-1.983$ & $0.160$ & $-2.698$ & $0.114$ & $-2.890$ & $0.160$ & $-0.074$ & $0.083$ & $0.656$ & $6.292$ & D & $0.942$ & I & $0.422$ & $0.227$ & $0.240$ & $0.049$ & $0.240$ & $0.049$ & D & $0.956$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-198.6$,$91.7$,$-77.9$) & ($2.4$,$3.6$,$3.2$) & ($465.3$,$469.8$,$83.0$) & ($10.6$,$25.3$,$4.1$) & $-1.752$ & $0.002$ & $1.315$ & $0.074$ & $9.029$ & $0.045$ & $3.173$ & $0.061$ & $0.746$ & $0.013$\\
J162730.08$-$030544.0 & 4357650217678900736 & 194200601 & 20090724_1633m04_056 & 16:27:30.08 & $-$03:05:44.0 & $\dots$ & $13.026$ & $12.643$ & $1.250$ & $12.962$ & $15.3$ & $1.7$ & $19.0$ & $1.0$ & $0.5237$ & $0.0151$ & $1.9095$ & $0.0551$ & $1.8192$ & $0.0500$ & $0.0275$ & $1.8722$ & $0.0550$ & $0.0294$ & $1.9516$ & $0.0982$ & $0.0503$ & $-17.4287$ & $0.0179$ & $-26.7422$ & $0.0130$ & $0.0576$ & $5357$ & $56$ & $5487$ & $94$ & $\dots$ & $\dots$ & $5357$ & $56$ & $3.087$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.112$ & $-0.852$ & $0.180$ & $\dots$ & $\dots$ & $-1.180$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.344$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-89.1$,$-37.9$,$11.3$) & ($1.8$,$4.1$,$0.9$) & ($456.4$,$-248.8$,$31.6$) & ($14.5$,$25.8$,$0.9$) & $-1.885$ & $0.002$ & $0.584$ & $0.070$ & $7.303$ & $0.047$ & $3.241$ & $0.382$ & $0.852$ & $0.017$\\
J162738.08$-$005123.0 & 4359323536938047488 & 194274127 & 20060703_1617m01_110 & 16:27:38.08 & $-$00:51:23.0 & $\dots$ & $12.678$ & $12.363$ & $1.200$ & $12.659$ & $3.9$ & $2.1$ & $11.9$ & $1.0$ & $0.3098$ & $0.0154$ & $3.2279$ & $0.1605$ & $2.9780$ & $0.1366$ & $0.0459$ & $2.9363$ & $0.2311$ & $0.0787$ & $3.0085$ & $0.2364$ & $0.0786$ & $-14.9112$ & $0.0169$ & $-0.5157$ & $0.0125$ & $0.1387$ & $4929$ & $54$ & $3650$ & $120$ & $\dots$ & $\dots$ & $4929$ & $54$ & $4.455$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.106$ & $-1.718$ & $0.190$ & $\dots$ & $\dots$ & $-1.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($58.2$,$101.0$,$164.8$) & ($2.2$,$3.6$,$3.6$) & ($136.5$,$574.3$,$371.1$) & ($7.3$,$26.2$,$16.9$) & $-1.772$ & $0.002$ & $2.702$ & $0.089$ & $7.240$ & $0.059$ & $5.105$ & $0.186$ & $0.456$ & $0.013$\\
J162742.90$-$642113.7 & 5827935995501251328 & 399246677 & 20120624_1637m65_027 & 16:27:42.90 & $-$64:21:13.7 & $\dots$ & $12.933$ & $12.497$ & $1.441$ & $12.908$ & $-92.5$ & $0.8$ & $-91.9$ & $0.7$ & $0.4247$ & $0.0106$ & $2.3546$ & $0.0588$ & $2.2188$ & $0.0522$ & $0.0235$ & $2.2863$ & $0.0588$ & $0.0257$ & $2.2317$ & $0.0799$ & $0.0358$ & $-11.4820$ & $0.0091$ & $-9.3786$ & $0.0100$ & $-0.0823$ & $4505$ & $52$ & $4450$ & $77$ & $\dots$ & $\dots$ & $4505$ & $52$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.709$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($114.4$,$201.3$,$46.0$) & ($0.8$,$1.0$,$0.3$) & ($129.9$,$1324.4$,$27.0$) & ($1.6$,$9.2$,$0.4$) & $-1.668$ & $0.003$ & $4.300$ & $0.034$ & $8.857$ & $0.037$ & $1.171$ & $0.011$ & $0.346$ & $0.003$\\
J162743.46$-$774701.8 & 5780398816411198208 & 407971794 & 20080314_1542m76_127 & 16:27:43.46 & $-$77:47:01.8 & $\dots$ & $10.597$ & $10.211$ & $1.311$ & $10.558$ & $-11.4$ & $1.5$ & $-23.9$ & $12.0$ & $1.3567$ & $0.0145$ & $0.7371$ & $0.0079$ & $0.7232$ & $0.0076$ & $0.0105$ & $0.7271$ & $0.0077$ & $0.0107$ & $0.7209$ & $0.0134$ & $0.0187$ & $-11.8506$ & $0.0130$ & $-12.4388$ & $0.0146$ & $0.0217$ & $4765$ & $56$ & $4760$ & $49$ & $\dots$ & $\dots$ & $4765$ & $56$ & $3.536$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $0.016$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.170$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($24.4$,$219.0$,$14.5$) & ($0.9$,$1.1$,$0.5$) & ($10.5$,$1706.6$,$3.8$) & ($0.2$,$8.4$,$0.1$) & $-1.615$ & $0.003$ & $6.730$ & $0.039$ & $8.096$ & $0.032$ & $0.344$ & $0.007$ & $0.092$ & $0.001$\\
J162800.63$-$053738.3 & 4352569133929322880 & 193947408 & 20030619_1621m07_091 & 16:28:00.63 & $-$05:37:38.3 & $\dots$ & $12.802$ & $12.576$ & $0.954$ & $12.773$ & $2.4$ & $4.2$ & $-0.1$ & $1.8$ & $2.1894$ & $0.0137$ & $0.4567$ & $0.0029$ & $0.4514$ & $0.0028$ & $0.0062$ & $0.4512$ & $0.0031$ & $0.0068$ & $0.4531$ & $0.0045$ & $0.0098$ & $5.1368$ & $0.0161$ & $5.0673$ & $0.0115$ & $0.1444$ & $6434$ & $69$ & $5230$ & $94$ & $\dots$ & $\dots$ & $6434$ & $69$ & $2.220$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.150$ & $-0.934$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.026$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.8$,$266.5$,$5.9$) & ($3.4$,$0.6$,$1.9$) & ($31.9$,$2092.7$,$2.0$) & ($2.1$,$4.6$,$0.2$) & $-1.499$ & $0.002$ & $7.832$ & $0.014$ & $10.519$ & $0.081$ & $0.291$ & $0.015$ & $0.146$ & $0.005$\\
J162831.90$-$081405.7 & 4350825411566845568 & 192624331 & 20100324_1621m08_111 & 16:28:31.90 & $-$08:14:05.7 & $\dots$ & $11.715$ & $11.317$ & $1.458$ & $11.738$ & $-45.3$ & $0.6$ & $-45.1$ & $0.5$ & $0.9651$ & $0.0210$ & $1.0362$ & $0.0225$ & $1.0090$ & $0.0214$ & $0.0212$ & $1.0063$ & $0.0228$ & $0.0226$ & $1.0207$ & $0.0285$ & $0.0280$ & $-10.3899$ & $0.0236$ & $-5.6919$ & $0.0168$ & $-0.0507$ & $4814$ & $53$ & $4939$ & $55$ & $\dots$ & $\dots$ & $4814$ & $53$ & $2.832$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.578$ & $0.080$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.7$,$191.7$,$9.0$) & ($0.5$,$0.5$,$0.3$) & ($42.7$,$1405.4$,$7.6$) & ($0.7$,$4.8$,$0.1$) & $-1.697$ & $0.001$ & $5.086$ & $0.024$ & $7.630$ & $0.011$ & $0.492$ & $0.005$ & $0.200$ & $0.002$\\
J162842.54$-$714331.1 & 5806883234029517952 & 402877575 & 20050809_1641m72_061 & 16:28:42.54 & $-$71:43:31.1 & $\dots$ & $13.103$ & $12.870$ & $1.033$ & $13.097$ & $155.3$ & $1.2$ & $\dots$ & $\dots$ & $0.3634$ & $0.0117$ & $2.7518$ & $0.0886$ & $2.5681$ & $0.0772$ & $0.0300$ & $2.6674$ & $0.0987$ & $0.0370$ & $2.7104$ & $0.1487$ & $0.0549$ & $-10.4765$ & $0.0093$ & $-6.7101$ & $0.0114$ & $0.1214$ & $5234$ & $57$ & $5847$ & $136$ & $\dots$ & $\dots$ & $5234$ & $57$ & $3.756$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.131$ & $-0.874$ & $0.190$ & $\dots$ & $\dots$ & $-1.200$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.696$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-32.6$,$16.8$,$9.0$) & ($2.0$,$1.9$,$0.8$) & ($487.4$,$109.3$,$17.2$) & ($4.1$,$12.4$,$0.6$) & $-1.937$ & $0.002$ & $0.252$ & $0.031$ & $6.728$ & $0.032$ & $3.442$ & $0.080$ & $0.928$ & $0.008$\\
J162843.72$-$673535.1 & 5809476294773601408 & 400959022 & 20120326_1602m68_103 & 16:28:43.72 & $-$67:35:35.1 & $\dots$ & $12.406$ & $12.036$ & $1.348$ & $12.401$ & $46.4$ & $2.3$ & $43.8$ & $0.3$ & $0.2338$ & $0.0137$ & $4.2772$ & $0.2506$ & $3.8491$ & $0.2030$ & $0.0527$ & $4.0150$ & $0.1855$ & $0.0462$ & $3.7675$ & $0.2507$ & $0.0665$ & $-14.4870$ & $0.0078$ & $-8.1779$ & $0.0115$ & $0.1277$ & $4614$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4614$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.131$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.750$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($115.4$,$31.1$,$91.5$) & ($4.4$,$2.5$,$1.9$) & ($376.1$,$180.2$,$154.2$) & ($6.3$,$14.8$,$8.7$) & $-1.884$ & $0.005$ & $0.537$ & $0.042$ & $6.660$ & $0.055$ & $3.934$ & $0.151$ & $0.851$ & $0.011$\\
J162853.00$-$055539.4 & 4352498077990292096 & 193940281 & 20050421_1621m07_097 & 16:28:53.00 & $-$05:55:39.4 & $\dots$ & $13.132$ & $12.618$ & $1.582$ & $13.105$ & $25.8$ & $3.2$ & $24.1$ & $0.6$ & $0.2564$ & $0.0131$ & $3.9002$ & $0.1993$ & $3.5411$ & $0.1643$ & $0.0464$ & $3.6076$ & $0.1739$ & $0.0482$ & $3.4364$ & $0.4518$ & $0.1315$ & $-10.8060$ & $0.0145$ & $-6.9799$ & $0.0115$ & $0.0065$ & $4696$ & $53$ & $3802$ & $253$ & $\dots$ & $\dots$ & $4696$ & $53$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.106$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.790$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.0$,$46.6$,$93.5$) & ($2.7$,$7.4$,$3.1$) & ($219.1$,$237.5$,$196.5$) & ($7.9$,$42.9$,$15.4$) & $-1.960$ & $0.007$ & $0.867$ & $0.143$ & $5.395$ & $0.065$ & $3.534$ & $0.141$ & $0.724$ & $0.037$\\
J162856.15$-$101457.1 & 4332405774303403776 & 192378558 & 20060331_1625m10_116 & 16:28:56.15 & $-$10:14:57.1 & KPNR & $10.508$ & $10.156$ & $1.292$ & $10.493$ & $60.6$ & $0.8$ & $60.0$ & $1.6$ & $1.2688$ & $0.0164$ & $0.7881$ & $0.0102$ & $0.7723$ & $0.0098$ & $0.0127$ & $0.7629$ & $0.0092$ & $0.0120$ & $0.7653$ & $0.0150$ & $0.0196$ & $-10.6523$ & $0.0168$ & $-20.1593$ & $0.0125$ & $-0.0580$ & $5198$ & $53$ & $4940$ & $51$ & $5166$ & $48$ & $5230$ & $57$ & $1.651$ & $0.210$ & $1.741$ & $0.120$ & $1.741$ & $0.120$ & $-2.116$ & $0.116$ & $-1.924$ & $0.140$ & $-2.231$ & $0.115$ & $-2.000$ & $0.117$ & $-0.176$ & $0.113$ & $0.084$ & $6.398$ & D & $0.996$ & I & $0.462$ & $0.164$ & $0.213$ & $0.041$ & $0.213$ & $0.041$ & D & $0.992$ & $103$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-77.1$,$174.7$,$21.5$) & ($0.7$,$0.5$,$0.3$) & ($113.9$,$1319.6$,$8.4$) & ($1.1$,$4.3$,$0.1$) & $-1.690$ & $0.001$ & $4.293$ & $0.018$ & $8.456$ & $0.018$ & $0.556$ & $0.007$ & $0.327$ & $0.002$\\
J162904.07$-$801338.8 & 5775228740937988352 & 408191127 & 20060805_1637m81_096 & 16:29:04.07 & $-$80:13:38.8 & $\dots$ & $13.328$ & $12.895$ & $1.598$ & $13.392$ & $115.3$ & $1.1$ & $115.2$ & $2.3$ & $0.2608$ & $0.0140$ & $3.8344$ & $0.2058$ & $3.4868$ & $0.1702$ & $0.0488$ & $3.7523$ & $0.1754$ & $0.0467$ & $3.6555$ & $0.2093$ & $0.0573$ & $-1.8356$ & $0.0147$ & $0.4694$ & $0.0157$ & $-0.0145$ & $4370$ & $54$ & $4441$ & $65$ & $\dots$ & $\dots$ & $4370$ & $54$ & $1.861$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.145$ & $-0.496$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.109$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-134.0$,$107.3$,$-5.8$) & ($0.8$,$1.7$,$0.7$) & ($312.2$,$696.0$,$54.7$) & ($4.7$,$12.6$,$1.4$) & $-1.778$ & $0.001$ & $1.943$ & $0.040$ & $8.231$ & $0.007$ & $1.505$ & $0.009$ & $0.618$ & $0.006$\\
J162909.60$-$130118.0 & 4330652156335763200 & 174500297 & 20050626_1625m15_082 & 16:29:09.60 & $-$13:01:18.0 & NTTE & $13.544$ & $13.011$ & $1.624$ & $13.522$ & $212.4$ & $1.0$ & $211.5$ & $0.9$ & $0.1521$ & $0.0143$ & $6.5746$ & $0.6181$ & $5.6148$ & $0.4508$ & $0.0803$ & $5.1056$ & $0.4143$ & $0.0811$ & $5.2102$ & $0.2743$ & $0.0526$ & $2.3086$ & $0.0182$ & $-14.4152$ & $0.0157$ & $-0.2862$ & $4685$ & $76$ & $4377$ & $92$ & $4705$ & $93$ & $4666$ & $58$ & $1.354$ & $0.470$ & $0.570$ & $0.250$ & $0.570$ & $0.250$ & $-2.231$ & $0.137$ & $-1.940$ & $0.160$ & $-2.461$ & $0.118$ & $-2.000$ & $0.156$ & $-0.546$ & $0.090$ & $0.204$ & $6.403$ & D & $0.994$ & I & $0.667$ & $0.335$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $25$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-324.5$,$36.7$,$-154.8$) & ($2.2$,$2.6$,$3.6$) & ($1192.0$,$123.8$,$170.9$) & ($25.0$,$11.5$,$6.0$) & $-1.474$ & $0.008$ & $0.324$ & $0.033$ & $15.726$ & $0.268$ & $11.114$ & $2.694$ & $0.960$ & $0.004$\\
J162940.07$-$084954.1 & 4350588840470123008 & 192617974 & 20100514_1621m08_120 & 16:29:40.07 & $-$08:49:54.1 & $\dots$ & $12.342$ & $12.143$ & $0.997$ & $12.356$ & $-36.3$ & $1.1$ & $\dots$ & $\dots$ & $3.6107$ & $0.0143$ & $0.2770$ & $0.0011$ & $0.2750$ & $0.0011$ & $0.0039$ & $0.2751$ & $0.0010$ & $0.0036$ & $0.2761$ & $0.0012$ & $0.0044$ & $3.0059$ & $0.0151$ & $-5.7937$ & $0.0117$ & $-0.1063$ & $6398$ & $69$ & $5433$ & $74$ & $\dots$ & $\dots$ & $6398$ & $69$ & $3.462$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.153$ & $-0.331$ & $0.110$ & $\dots$ & $\dots$ & $-0.840$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.013$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($18.4$,$243.5$,$-15.6$) & ($0.9$,$0.1$,$0.5$) & ($7.2$,$1948.3$,$2.3$) & ($0.4$,$0.9$,$0.1$) & $-1.546$ & $0.001$ & $7.806$ & $0.017$ & $9.024$ & $0.015$ & $0.281$ & $0.008$ & $0.072$ & $0.002$\\
J162945.80$-$732424.9 & 5805543169871738368 & 404600811 & 20110705_1636m72_016 & 16:29:45.80 & $-$73:24:24.9 & $\dots$ & $11.663$ & $11.228$ & $1.532$ & $11.688$ & $335.9$ & $1.0$ & $335.1$ & $0.4$ & $0.2587$ & $0.0132$ & $3.8655$ & $0.1972$ & $3.5125$ & $0.1629$ & $0.0464$ & $3.5550$ & $0.1429$ & $0.0402$ & $3.3757$ & $0.1926$ & $0.0570$ & $1.2178$ & $0.0109$ & $6.7990$ & $0.0127$ & $0.0705$ & $4269$ & $51$ & $4388$ & $77$ & $\dots$ & $\dots$ & $4269$ & $51$ & $1.195$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $-1.026$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-336.2$,$-32.6$,$-34.8$) & ($1.3$,$2.2$,$0.9$) & ($1489.9$,$-203.4$,$113.7$) & ($4.8$,$13.3$,$1.9$) & $-1.379$ & $0.004$ & $0.421$ & $0.053$ & $19.224$ & $0.145$ & $7.177$ & $0.042$ & $0.957$ & $0.005$\\
J163001.02$-$065655.5 & 4352174336241821312 & 192715700 & 20100415_1621m08_099 & 16:30:01.02 & $-$06:56:55.5 & $\dots$ & $12.202$ & $12.495$ & $1.021$ & $12.717$ & $-12.8$ & $0.9$ & $-12.5$ & $1.2$ & $2.0850$ & $0.0595$ & $0.4796$ & $0.0137$ & $0.4737$ & $0.0134$ & $0.0282$ & $0.4696$ & $0.0117$ & $0.0248$ & $\dots$ & $\dots$ & $\dots$ & $5.0800$ & $0.0680$ & $0.9692$ & $0.0435$ & $0.2641$ & $6451$ & $124$ & $5687$ & $104$ & $\dots$ & $\dots$ & $6451$ & $124$ & $3.772$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.384$ & $-0.530$ & $0.110$ & $\dots$ & $\dots$ & $-1.310$ & $0.384$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.123$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($-0.2$,$257.9$,$-5.8$) & ($0.8$,$0.2$,$0.4$) & ($16.3$,$2019.5$,$2.0$) & ($0.3$,$1.5$,$0.0$) & $-1.524$ & $0.001$ & $7.833$ & $0.003$ & $9.708$ & $0.016$ & $0.271$ & $0.003$ & $0.107$ & $0.001$\\
J163027.69$-$094946.6 & 4332444429008032640 & 192596915 & 20050801_1639m11_051 & 16:30:27.69 & $-$09:49:46.6 & $\dots$ & $13.382$ & $12.869$ & $1.661$ & $13.402$ & $21.5$ & $1.5$ & $25.6$ & $3.3$ & $0.1704$ & $0.0148$ & $5.8685$ & $0.5097$ & $5.0916$ & $0.3837$ & $0.0754$ & $5.0506$ & $0.2690$ & $0.0533$ & $5.1563$ & $0.9034$ & $0.1752$ & $1.3807$ & $0.0171$ & $-6.3122$ & $0.0144$ & $-0.1622$ & $4353$ & $52$ & $4537$ & $77$ & $\dots$ & $\dots$ & $4353$ & $52$ & $1.641$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.106$ & $-1.060$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.587$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-72.4$,$159.6$,$-100.3$) & ($1.6$,$3.1$,$5.6$) & ($70.9$,$519.8$,$234.6$) & ($3.9$,$46.9$,$22.9$) & $-1.910$ & $0.006$ & $2.294$ & $0.136$ & $5.340$ & $0.052$ & $3.231$ & $0.191$ & $0.399$ & $0.021$\\
J163101.13$-$102505.7 & 4332361686461765504 & 192381879 & 20050801_1639m11_044 & 16:31:01.13 & $-$10:25:05.7 & $\dots$ & $13.217$ & $12.743$ & $1.549$ & $13.212$ & $173.9$ & $1.5$ & $177.3$ & $0.8$ & $0.3109$ & $0.0157$ & $3.2165$ & $0.1624$ & $2.9682$ & $0.1383$ & $0.0466$ & $3.1028$ & $0.1451$ & $0.0468$ & $2.9904$ & $0.1934$ & $0.0647$ & $1.5881$ & $0.0179$ & $-10.2070$ & $0.0130$ & $0.0265$ & $4734$ & $56$ & $5288$ & $94$ & $\dots$ & $\dots$ & $4734$ & $56$ & $3.347$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.135$ & $-1.139$ & $0.180$ & $\dots$ & $\dots$ & $-1.920$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.671$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-215.2$,$175.0$,$-17.3$) & ($1.6$,$1.5$,$1.9$) & ($436.9$,$956.8$,$58.7$) & ($5.9$,$17.0$,$1.8$) & $-1.621$ & $0.005$ & $2.566$ & $0.047$ & $11.019$ & $0.098$ & $2.353$ & $0.090$ & $0.622$ & $0.005$\\
J163129.04$-$634318.5 & 5828353535042361856 & 400205289 & 20100814_1637m65_065 & 16:31:29.04 & $-$63:43:18.5 & $\dots$ & $10.080$ & $9.749$ & $1.371$ & $10.125$ & $123.4$ & $0.6$ & $124.0$ & $0.8$ & $0.7114$ & $0.0128$ & $1.4057$ & $0.0253$ & $1.3561$ & $0.0235$ & $0.0174$ & $1.3616$ & $0.0205$ & $0.0151$ & $1.3225$ & $0.0408$ & $0.0309$ & $-23.2190$ & $0.0104$ & $-3.0230$ & $0.0111$ & $-0.0177$ & $4645$ & $52$ & $4599$ & $68$ & $\dots$ & $\dots$ & $4645$ & $52$ & $1.678$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-1.242$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $127$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-66.6$,$71.1$,$79.7$) & ($0.7$,$1.0$,$0.9$) & ($335.6$,$513.1$,$70.0$) & ($2.3$,$7.9$,$1.9$) & $-1.821$ & $0.001$ & $1.433$ & $0.025$ & $7.803$ & $0.005$ & $2.886$ & $0.024$ & $0.690$ & $0.005$\\
J163214.56$-$004505.2 & 4359199979318217984 & 194320805 & 20060518_1627m02_087 & 16:32:14.56 & $-$00:45:05.2 & $\dots$ & $12.167$ & $11.945$ & $1.075$ & $12.189$ & $-99.9$ & $0.9$ & $-100.6$ & $0.6$ & $0.5638$ & $0.0190$ & $1.7737$ & $0.0598$ & $1.6955$ & $0.0546$ & $0.0322$ & $1.7045$ & $0.0487$ & $0.0285$ & $1.8190$ & $0.1073$ & $0.0590$ & $-3.7326$ & $0.0188$ & $-5.5964$ & $0.0146$ & $0.1268$ & $5226$ & $54$ & $5080$ & $94$ & $\dots$ & $\dots$ & $5226$ & $54$ & $2.450$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-1.073$ & $0.180$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($68.4$,$167.1$,$-41.6$) & ($0.8$,$1.1$,$0.5$) & ($86.6$,$1118.7$,$48.6$) & ($1.4$,$11.4$,$1.1$) & $-1.752$ & $0.003$ & $3.887$ & $0.043$ & $7.354$ & $0.035$ & $1.463$ & $0.017$ & $0.308$ & $0.003$\\
J163235.69$-$024901.4 & 4358082497547242240 & 194235296 & 20030519_1634m02_032 & 16:32:35.69 & $-$02:49:01.4 & $\dots$ & $12.641$ & $12.257$ & $1.368$ & $12.631$ & $141.5$ & $2.7$ & $141.3$ & $0.4$ & $0.6122$ & $0.0151$ & $1.6335$ & $0.0403$ & $1.5669$ & $0.0371$ & $0.0237$ & $1.6018$ & $0.0395$ & $0.0246$ & $1.6673$ & $0.0461$ & $0.0277$ & $-3.6430$ & $0.0172$ & $-4.0052$ & $0.0116$ & $0.1594$ & $4993$ & $54$ & $4964$ & $77$ & $\dots$ & $\dots$ & $4993$ & $54$ & $2.935$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $-0.931$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.449$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-126.7$,$241.6$,$81.6$) & ($2.1$,$0.7$,$1.2$) & ($195.9$,$1646.5$,$105.5$) & ($8.8$,$6.1$,$2.9$) & $-1.513$ & $0.005$ & $5.510$ & $0.013$ & $12.014$ & $0.172$ & $3.340$ & $0.093$ & $0.371$ & $0.007$\\
J163259.48$-$100248.7 & 4338377531190900992 & 192420889 & 20050601_1639m11_058 & 16:32:59.48 & $-$10:02:48.7 & $\dots$ & $13.560$ & $13.019$ & $1.685$ & $13.566$ & $48.7$ & $1.6$ & $56.0$ & $0.9$ & $0.1242$ & $0.0141$ & $8.0515$ & $0.9141$ & $6.6578$ & $0.6250$ & $0.0939$ & $5.7883$ & $0.3725$ & $0.0644$ & $6.0545$ & $0.8397$ & $0.1387$ & $-12.4395$ & $0.0155$ & $-16.7947$ & $0.0106$ & $0.0496$ & $4467$ & $53$ & $4607$ & $87$ & $\dots$ & $\dots$ & $4467$ & $53$ & $3.836$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.020$ & $0.110$ & $-1.599$ & $0.160$ & $\dots$ & $\dots$ & $-2.020$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-214.9$,$-338.4$,$30.3$) & ($19.4$,$15.8$,$0.8$) & ($1013.0$,$-838.2$,$576.8$) & ($317.2$,$31.3$,$113.6$) & $-1.326$ & $0.093$ & $2.932$ & $0.120$ & $20.913$ & $4.417$ & $15.517$ & $4.145$ & $0.745$ & $0.054$\\
J163310.47$-$024438.5 & 4358090292910367744 & 194237129 & 20070822_1633m04_072 & 16:33:10.47 & $-$02:44:38.5 & $\dots$ & $11.743$ & $11.198$ & $1.638$ & $11.718$ & $-198.0$ & $1.3$ & $-198.9$ & $2.5$ & $0.3721$ & $0.0247$ & $2.6874$ & $0.1784$ & $2.5119$ & $0.1559$ & $0.0620$ & $2.5617$ & $0.1770$ & $0.0691$ & $2.3470$ & $0.5004$ & $0.2132$ & $-31.3107$ & $0.0268$ & $0.2813$ & $0.0199$ & $0.2287$ & $4497$ & $53$ & $4530$ & $77$ & $\dots$ & $\dots$ & $4497$ & $53$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.125$ & $-1.295$ & $0.170$ & $\dots$ & $\dots$ & $-1.230$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($261.2$,$-47.3$,$195.5$) & ($4.6$,$15.7$,$16.2$) & ($1136.9$,$-284.4$,$365.3$) & ($56.3$,$88.9$,$53.0$) & $-1.416$ & $0.044$ & $0.884$ & $0.341$ & $17.610$ & $1.541$ & $14.551$ & $1.736$ & $0.907$ & $0.027$\\
J163340.92$-$044336.2 & 4354196338120853248 & 194043215 & 20080704_1633m04_010 & 16:33:40.92 & $-$04:43:36.2 & $\dots$ & $11.513$ & $11.635$ & $1.467$ & $12.060$ & $-29.6$ & $1.1$ & $\dots$ & $\dots$ & $12.8076$ & $0.0258$ & $0.0781$ & $0.0002$ & $0.0779$ & $0.0002$ & $0.0020$ & $0.0779$ & $0.0002$ & $0.0024$ & $0.0782$ & $0.0003$ & $0.0041$ & $-79.9334$ & $0.0342$ & $27.1582$ & $0.0225$ & $0.1598$ & $4504$ & $72$ & $4526$ & $64$ & $\dots$ & $\dots$ & $4504$ & $72$ & $4.758$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.230$ & $0.255$ & $-0.127$ & $0.080$ & $\dots$ & $\dots$ & $-2.230$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.150$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6 & ($27.2$,$234.9$,$20.3$) & ($0.9$,$0.2$,$0.5$) & ($9.5$,$1921.3$,$3.0$) & ($0.6$,$1.5$,$0.2$) & $-1.552$ & $0.001$ & $7.622$ & $0.026$ & $9.010$ & $0.017$ & $0.324$ & $0.009$ & $0.083$ & $0.003$\\
J163401.38$-$062344.5 & 4351565382891499648 & 193967416 & 20100413_1633m04_149 & 16:34:01.38 & $-$06:23:44.5 & $\dots$ & $12.816$ & $12.382$ & $1.491$ & $12.820$ & $-165.7$ & $1.2$ & $-160.4$ & $0.6$ & $0.2347$ & $0.0156$ & $4.2608$ & $0.2832$ & $3.8358$ & $0.2295$ & $0.0598$ & $3.9479$ & $0.2611$ & $0.0661$ & $3.4404$ & $0.5138$ & $0.1493$ & $-23.6662$ & $0.0159$ & $0.2514$ & $0.0121$ & $-0.1871$ & $4807$ & $54$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4807$ & $54$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($243.3$,$-54.7$,$238.9$) & ($3.2$,$12.4$,$12.3$) & ($1074.7$,$-273.6$,$429.3$) & ($73.8$,$55.1$,$18.5$) & $-1.427$ & $0.037$ & $0.972$ & $0.206$ & $17.058$ & $1.310$ & $13.853$ & $0.955$ & $0.893$ & $0.014$\\
J163406.52$-$052119.4 & 4353951975959211648 & 193992022 & 20090724_1633m04_004 & 16:34:06.52 & $-$05:21:19.4 & $\dots$ & $12.943$ & $12.513$ & $1.489$ & $12.950$ & $-137.8$ & $1.4$ & $-140.5$ & $0.7$ & $0.4640$ & $0.0135$ & $2.1552$ & $0.0627$ & $2.0408$ & $0.0562$ & $0.0276$ & $2.0937$ & $0.0546$ & $0.0261$ & $2.0985$ & $0.0527$ & $0.0251$ & $-5.1580$ & $0.0153$ & $0.2269$ & $0.0109$ & $0.0565$ & $4842$ & $53$ & $4617$ & $64$ & $\dots$ & $\dots$ & $4842$ & $53$ & $4.051$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $-0.068$ & $0.080$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.189$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($134.7$,$190.7$,$-16.4$) & ($1.2$,$0.4$,$0.7$) & ($180.3$,$1220.7$,$38.1$) & ($3.1$,$4.8$,$0.6$) & $-1.671$ & $0.002$ & $3.807$ & $0.021$ & $9.116$ & $0.039$ & $1.516$ & $0.018$ & $0.411$ & $0.003$\\
J163422.92$-$051200.2 & 4353955515012705664 & 193992574 & 20090719_1633m04_009 & 16:34:22.92 & $-$05:12:00.2 & $\dots$ & $13.090$ & $12.765$ & $1.205$ & $13.063$ & $-145.2$ & $1.4$ & $-146.8$ & $1.2$ & $0.5039$ & $0.0157$ & $1.9845$ & $0.0618$ & $1.8871$ & $0.0559$ & $0.0296$ & $1.9382$ & $0.0540$ & $0.0279$ & $1.8785$ & $0.0564$ & $0.0300$ & $1.4761$ & $0.0177$ & $-6.2061$ & $0.0132$ & $-0.2276$ & $5457$ & $56$ & $4831$ & $77$ & $\dots$ & $\dots$ & $5457$ & $56$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $-1.051$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.509$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($98.4$,$187.6$,$-97.0$) & ($1.2$,$0.5$,$0.7$) & ($84.0$,$1236.4$,$143.9$) & ($2.2$,$5.3$,$2.5$) & $-1.662$ & $0.002$ & $4.690$ & $0.017$ & $8.476$ & $0.046$ & $3.066$ & $0.040$ & $0.288$ & $0.003$\\
J163517.97$-$800801.3 & 5775598687942469504 & 408191968 & 20100511_1637m81_031 & 16:35:17.97 & $-$80:08:01.3 & $\dots$ & $12.572$ & $12.281$ & $1.235$ & $12.592$ & $29.9$ & $1.7$ & $27.7$ & $0.6$ & $0.5095$ & $0.0083$ & $1.9627$ & $0.0320$ & $1.8674$ & $0.0289$ & $0.0155$ & $1.9422$ & $0.0353$ & $0.0182$ & $1.9197$ & $0.0499$ & $0.0260$ & $-3.0251$ & $0.0089$ & $-16.8509$ & $0.0099$ & $-0.0617$ & $5016$ & $54$ & $6006$ & $76$ & $\dots$ & $\dots$ & $5016$ & $54$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $0.322$ & $0.100$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.094$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($61.4$,$171.1$,$-71.5$) & ($1.0$,$1.3$,$0.8$) & ($87.5$,$1227.5$,$60.8$) & ($1.4$,$9.6$,$1.3$) & $-1.704$ & $0.002$ & $4.285$ & $0.038$ & $7.957$ & $0.026$ & $1.774$ & $0.024$ & $0.300$ & $0.003$\\
J163607.74$-$144444.7 & 4326953914616391936 & 174454351 & 20050528_1625m15_104 & 16:36:07.74 & $-$14:44:44.7 & $\dots$ & $11.853$ & $11.120$ & $2.010$ & $11.874$ & $44.0$ & $0.8$ & $44.9$ & $0.2$ & $0.8353$ & $0.0241$ & $1.1972$ & $0.0345$ & $1.1610$ & $0.0325$ & $0.0280$ & $1.1477$ & $0.0318$ & $0.0277$ & $1.1798$ & $0.0460$ & $0.0390$ & $9.2512$ & $0.0254$ & $-2.5740$ & $0.0164$ & $0.0972$ & $4560$ & $52$ & $4470$ & $65$ & $\dots$ & $\dots$ & $4560$ & $52$ & $2.059$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $-0.260$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.036$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-67.8$,$274.2$,$-24.1$) & ($0.8$,$0.3$,$0.6$) & ($110.9$,$1955.0$,$10.0$) & ($1.8$,$1.9$,$0.3$) & $-1.502$ & $0.001$ & $6.575$ & $0.014$ & $11.536$ & $0.030$ & $0.812$ & $0.016$ & $0.274$ & $0.002$\\
J163637.60$-$032334.0 & 4354802482560690048 & 194076140 & 20060508_1627m02_118 & 16:36:37.60 & $-$03:23:34.0 & NTTE & $11.737$ & $11.171$ & $1.722$ & $11.740$ & $-143.9$ & $0.7$ & $-144.1$ & $0.3$ & $0.3168$ & $0.0252$ & $3.1566$ & $0.2511$ & $2.9172$ & $0.2144$ & $0.0735$ & $2.8435$ & $0.1999$ & $0.0703$ & $2.7300$ & $0.2122$ & $0.0777$ & $-5.3898$ & $0.0301$ & $-16.6109$ & $0.0231$ & $0.0281$ & $4637$ & $105$ & $4614$ & $92$ & $4703$ & $153$ & $4571$ & $57$ & $1.006$ & $0.470$ & $0.907$ & $0.040$ & $0.907$ & $0.040$ & $-2.485$ & $0.216$ & $-1.885$ & $0.160$ & $-2.660$ & $0.286$ & $-2.310$ & $0.145$ & $-0.385$ & $0.112$ & $0.355$ & $6.300$ & D & $0.977$ & I & $0.236$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($35.6$,$4.5$,$-114.4$) & ($2.2$,$4.6$,$1.3$) & ($347.8$,$26.6$,$269.2$) & ($5.5$,$26.8$,$6.4$) & $-1.905$ & $0.003$ & $0.168$ & $0.093$ & $6.086$ & $0.023$ & $5.455$ & $0.291$ & $0.947$ & $0.029$\\
J163726.01$-$001052.5 & 4383341853049890048 & 194338685 & 20050328_1634m02_079 & 16:37:26.01 & $-$00:10:52.5 & $\dots$ & $13.788$ & $13.424$ & $1.369$ & $13.799$ & $94.1$ & $3.0$ & $\dots$ & $\dots$ & $0.0963$ & $0.0158$ & $10.3842$ & $1.7037$ & $8.1766$ & $1.0563$ & $0.1292$ & $6.9360$ & $0.7829$ & $0.1129$ & $\dots$ & $\dots$ & $\dots$ & $-1.6736$ & $0.0179$ & $-14.8019$ & $0.0126$ & $0.0877$ & $4595$ & $52$ & $5059$ & $102$ & $\dots$ & $\dots$ & $4595$ & $52$ & $3.642$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $0.147$ & $0.100$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.330$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-341.3$,$94.8$,$-138.6$) & ($8.4$,$15.4$,$6.2$) & ($1330.3$,$258.9$,$695.2$) & ($150.4$,$31.8$,$93.8$) & $-1.314$ & $0.056$ & $1.115$ & $0.331$ & $21.814$ & $2.519$ & $18.781$ & $2.678$ & $0.905$ & $0.019$\\
J163727.40$-$064838.0 & 4351312048540627968 & 192766113 & 20100413_1633m04_144 & 16:37:27.40 & $-$06:48:38.0 & GEMS & $12.761$ & $12.370$ & $1.326$ & $12.723$ & $23.2$ & $1.7$ & $22.8$ & $1.5$ & $0.4346$ & $0.0163$ & $2.3010$ & $0.0863$ & $2.1711$ & $0.0768$ & $0.0354$ & $2.1578$ & $0.0689$ & $0.0319$ & $2.1552$ & $0.1314$ & $0.0610$ & $-3.2133$ & $0.0203$ & $-25.1427$ & $0.0130$ & $0.2159$ & $5406$ & $63$ & $5430$ & $214$ & $5391$ & $68$ & $5422$ & $57$ & $3.255$ & $0.480$ & $2.520$ & $0.253$ & $2.520$ & $0.253$ & $-2.041$ & $0.132$ & $-1.962$ & $0.270$ & $-2.192$ & $0.152$ & $-1.890$ & $0.112$ & $-0.498$ & $0.101$ & $-0.488$ & $5.901$ & D & $0.957$ & I & $\dots$ & $\dots$ & $0.045$ & $0.033$ & $0.045$ & $0.033$ & D & $0.967$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-122.2$,$36.0$,$-92.8$) & ($2.3$,$3.6$,$2.0$) & ($476.9$,$226.7$,$94.7$) & ($11.4$,$24.1$,$4.1$) & $-1.830$ & $0.001$ & $0.766$ & $0.068$ & $7.934$ & $0.035$ & $3.190$ & $0.080$ & $0.824$ & $0.015$\\
J163830.03$-$090804.8 & 4338368700736092928 & 193348843 & 20050801_1639m11_072 & 16:38:30.03 & $-$09:08:04.8 & $\dots$ & $11.334$ & $11.139$ & $1.808$ & $11.761$ & $-73.4$ & $0.7$ & $-72.1$ & $0.3$ & $0.4298$ & $0.0194$ & $2.3267$ & $0.1050$ & $2.1939$ & $0.0934$ & $0.0426$ & $2.1803$ & $0.0903$ & $0.0414$ & $2.1207$ & $0.1820$ & $0.0858$ & $-13.6901$ & $0.0234$ & $-3.7674$ & $0.0159$ & $0.0709$ & $4378$ & $67$ & $4326$ & $77$ & $\dots$ & $\dots$ & $4378$ & $67$ & $0.920$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.124$ & $-1.333$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($83.1$,$118.9$,$63.2$) & ($0.9$,$3.1$,$2.1$) & ($198.7$,$744.1$,$52.2$) & ($5.7$,$25.1$,$3.1$) & $-1.833$ & $0.005$ & $2.353$ & $0.056$ & $7.063$ & $0.039$ & $1.919$ & $0.406$ & $0.500$ & $0.007$\\
J163834.52$-$041453.9 & 4354135079005208064 & 194422108 & 20060616_1633m04_110 & 16:38:34.52 & $-$04:14:53.9 & $\dots$ & $13.175$ & $12.656$ & $1.687$ & $13.205$ & $19.8$ & $1.4$ & $23.1$ & $0.6$ & $0.9018$ & $0.0127$ & $1.1089$ & $0.0156$ & $1.0778$ & $0.0148$ & $0.0137$ & $1.0930$ & $0.0153$ & $0.0140$ & $1.0939$ & $0.0111$ & $0.0101$ & $0.5100$ & $0.0141$ & $-22.3230$ & $0.0120$ & $-0.1635$ & $4805$ & $53$ & $4515$ & $77$ & $\dots$ & $\dots$ & $4805$ & $53$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $-0.955$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.162$ & $0.351$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-73.2$,$169.5$,$-42.9$) & ($1.1$,$0.4$,$0.6$) & ($113.2$,$1236.1$,$21.4$) & ($1.3$,$3.0$,$0.5$) & $-1.711$ & $0.001$ & $4.064$ & $0.010$ & $8.137$ & $0.024$ & $0.962$ & $0.012$ & $0.334$ & $0.002$\\
J163841.84$-$031213.6 & 4354832096360017664 & 194754519 & 20050328_1634m02_122 & 16:38:41.84 & $-$03:12:13.6 & $\dots$ & $13.239$ & $12.894$ & $1.342$ & $13.256$ & $52.2$ & $1.3$ & $50.7$ & $0.7$ & $0.4914$ & $0.0186$ & $2.0350$ & $0.0770$ & $1.9327$ & $0.0695$ & $0.0359$ & $1.9832$ & $0.0800$ & $0.0404$ & $2.0465$ & $0.1558$ & $0.0761$ & $-3.8362$ & $0.0180$ & $2.3618$ & $0.0134$ & $-0.1824$ & $5182$ & $57$ & $5489$ & $94$ & $\dots$ & $\dots$ & $5182$ & $57$ & $3.330$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.131$ & $-0.835$ & $0.180$ & $\dots$ & $\dots$ & $-1.070$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.569$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-18.9$,$257.4$,$71.6$) & ($1.4$,$0.4$,$1.1$) & ($33.0$,$1654.5$,$77.9$) & ($1.1$,$11.1$,$2.5$) & $-1.584$ & $0.003$ & $6.273$ & $0.106$ & $9.218$ & $0.113$ & $2.100$ & $0.048$ & $0.190$ & $0.013$\\
J163903.95$-$234251.6 & 6048062960706040832 & 171870144 & 20050727_1628m23_116 & 16:39:03.95 & $-$23:42:51.6 & $\dots$ & $12.241$ & $11.958$ & $1.124$ & $12.221$ & $-19.7$ & $1.1$ & $-17.5$ & $1.1$ & $3.9587$ & $0.0159$ & $0.2526$ & $0.0010$ & $0.2510$ & $0.0010$ & $0.0040$ & $0.2508$ & $0.0010$ & $0.0041$ & $\dots$ & $\dots$ & $\dots$ & $13.6493$ & $0.0169$ & $-9.3226$ & $0.0119$ & $-0.1071$ & $6173$ & $84$ & $6067$ & $83$ & $\dots$ & $\dots$ & $6173$ & $84$ & $3.964$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.225$ & $-0.139$ & $0.120$ & $\dots$ & $\dots$ & $-0.980$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.047$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($2.0$,$253.5$,$-16.8$) & ($1.1$,$0.1$,$0.3$) & ($11.5$,$2030.0$,$2.1$) & ($0.2$,$0.7$,$0.1$) & $-1.523$ & $0.001$ & $8.006$ & $0.002$ & $9.576$ & $0.011$ & $0.278$ & $0.005$ & $0.089$ & $0.001$\\
J163915.33$-$033725.7 & 4354753966612623104 & 194440286 & 20100413_1633m04_101 & 16:39:15.33 & $-$03:37:25.7 & $\dots$ & $13.526$ & $12.929$ & $1.746$ & $13.513$ & $69.1$ & $1.4$ & $66.4$ & $2.3$ & $0.4063$ & $0.0160$ & $2.4612$ & $0.0969$ & $2.3132$ & $0.0856$ & $0.0370$ & $2.3237$ & $0.0896$ & $0.0386$ & $2.3212$ & $0.1345$ & $0.0579$ & $-8.3747$ & $0.0196$ & $-8.0144$ & $0.0143$ & $0.1034$ & $4448$ & $54$ & $4714$ & $64$ & $\dots$ & $\dots$ & $4448$ & $54$ & $3.860$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.135$ & $-0.262$ & $0.080$ & $\dots$ & $\dots$ & $-1.140$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.201$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-75.6$,$143.1$,$65.4$) & ($1.1$,$2.0$,$0.8$) & ($109.3$,$886.8$,$92.0$) & ($2.1$,$17.0$,$2.6$) & $-1.805$ & $0.005$ & $3.105$ & $0.062$ & $6.780$ & $0.046$ & $2.201$ & $0.031$ & $0.372$ & $0.006$\\
J163931.08$-$052251.6 & 4353242309922352000 & 194362680 & 20060406_1634m07_089 & 16:39:31.08 & $-$05:22:51.6 & NTTE & $11.298$ & $10.697$ & $1.783$ & $11.303$ & $-108.7$ & $0.6$ & $-109.3$ & $0.3$ & $0.4575$ & $0.0136$ & $2.1858$ & $0.0650$ & $2.0683$ & $0.0582$ & $0.0281$ & $2.0358$ & $0.0561$ & $0.0275$ & $1.9806$ & $0.1027$ & $0.0519$ & $-27.9249$ & $0.0143$ & $-11.0933$ & $0.0116$ & $-0.0917$ & $4545$ & $99$ & $4616$ & $92$ & $4570$ & $145$ & $4519$ & $54$ & $1.289$ & $0.470$ & $0.988$ & $0.249$ & $0.988$ & $0.249$ & $-2.277$ & $0.093$ & $-1.770$ & $0.160$ & $-2.303$ & $0.075$ & $-2.250$ & $0.110$ & $-0.348$ & $0.104$ & $0.412$ & $6.565$ & D & $0.994$ & I & $0.444$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($107.4$,$-22.3$,$106.9$) & ($0.5$,$3.6$,$2.1$) & ($491.5$,$-144.4$,$138.6$) & ($15.0$,$23.0$,$6.0$) & $-1.825$ & $0.002$ & $0.343$ & $0.082$ & $8.093$ & $0.235$ & $4.105$ & $0.083$ & $0.918$ & $0.021$\\
J163948.22$-$730147.3 & 5805613469896087296 & 404580080 & 20110413_1636m72_044 & 16:39:48.22 & $-$73:01:47.3 & NTTE & $10.335$ & $9.980$ & $1.246$ & $10.297$ & $-35.2$ & $0.6$ & $-35.0$ & $0.3$ & $0.7836$ & $0.0109$ & $1.2762$ & $0.0178$ & $1.2352$ & $0.0166$ & $0.0135$ & $1.2432$ & $0.0174$ & $0.0140$ & $1.2233$ & $0.0229$ & $0.0188$ & $-7.5020$ & $0.0091$ & $-8.4154$ & $0.0103$ & $0.1246$ & $4852$ & $67$ & $4690$ & $51$ & $4862$ & $79$ & $4841$ & $55$ & $1.879$ & $0.210$ & $0.979$ & $0.135$ & $0.979$ & $0.135$ & $-2.165$ & $0.058$ & $-1.783$ & $0.140$ & $-2.389$ & $0.001$ & $-1.940$ & $0.114$ & $-0.172$ & $0.096$ & $0.478$ & $6.743$ & D & $0.994$ & I & $0.416$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $85$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($33.0$,$228.6$,$21.1$) & ($0.4$,$0.5$,$0.2$) & ($11.7$,$1695.5$,$8.4$) & ($0.3$,$4.0$,$0.1$) & $-1.615$ & $0.001$ & $6.679$ & $0.014$ & $8.129$ & $0.025$ & $0.542$ & $0.004$ & $0.098$ & $0.001$\\
J164004.36$-$005440.7 & 4382447778297676800 & 194854723 & 20050419_1634m02_087 & 16:40:04.36 & $-$00:54:40.7 & KPNR & $13.773$ & $13.327$ & $1.459$ & $13.747$ & $-253.9$ & $2.2$ & $\dots$ & $\dots$ & $0.0891$ & $0.0151$ & $11.2233$ & $1.9020$ & $8.6881$ & $1.1398$ & $0.1312$ & $6.8542$ & $0.5601$ & $0.0817$ & $7.6521$ & $0.7051$ & $0.0921$ & $1.6673$ & $0.0193$ & $-11.6060$ & $0.0133$ & $-0.0952$ & $4635$ & $82$ & $3248$ & $177$ & $4747$ & $111$ & $4523$ & $53$ & $4.082$ & $0.140$ & $1.145$ & $0.203$ & $1.145$ & $0.203$ & $-2.006$ & $0.119$ & $-4.197$ & $0.190$ & $-2.231$ & $0.133$ & $-1.780$ & $0.104$ & $-0.244$ & $0.112$ & $0.356$ & $6.780$ & D & $0.986$ & I & $\dots$ & $\dots$ & $0.418$ & $0.054$ & $0.418$ & $0.054$ & D & $0.861$ & $22$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-91.6$,$-46.0$,$-364.9$) & ($12.5$,$6.7$,$6.5$) & ($1457.8$,$-111.0$,$617.7$) & ($215.8$,$18.9$,$70.6$) & $-1.317$ & $0.038$ & $0.846$ & $0.341$ & $21.610$ & $1.815$ & $21.003$ & $1.864$ & $0.923$ & $0.035$\\
J164021.53$-$033424.6 & 4354748709572507264 & 194442628 & 20030519_1634m02_132 & 16:40:21.53 & $-$03:34:24.6 & $\dots$ & $13.375$ & $13.000$ & $1.363$ & $13.372$ & $-11.4$ & $5.7$ & $-14.1$ & $2.0$ & $0.4000$ & $0.0147$ & $2.5000$ & $0.0919$ & $2.3474$ & $0.0810$ & $0.0345$ & $2.3167$ & $0.0737$ & $0.0318$ & $2.3862$ & $0.0488$ & $0.0204$ & $1.9745$ & $0.0158$ & $1.0201$ & $0.0121$ & $-0.1085$ & $5093$ & $54$ & $4015$ & $79$ & $\dots$ & $\dots$ & $5093$ & $54$ & $4.803$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($19.7$,$270.5$,$-9.1$) & ($4.8$,$1.5$,$2.6$) & ($45.9$,$1670.2$,$40.8$) & ($1.1$,$9.8$,$0.7$) & $-1.590$ & $0.003$ & $6.175$ & $0.027$ & $9.153$ & $0.063$ & $1.503$ & $0.012$ & $0.194$ & $0.002$\\
J164040.64$-$004742.2 & 4382449869944538880 & 194870204 & 20050419_1634m02_088 & 16:40:40.64 & $-$00:47:42.2 & $\dots$ & $12.150$ & $11.907$ & $1.064$ & $12.146$ & $-17.5$ & $1.8$ & $-17.9$ & $0.7$ & $0.6872$ & $0.0166$ & $1.4552$ & $0.0352$ & $1.4021$ & $0.0326$ & $0.0233$ & $1.4094$ & $0.0282$ & $0.0200$ & $1.4465$ & $0.0483$ & $0.0334$ & $-20.5048$ & $0.0187$ & $-8.2018$ & $0.0150$ & $-0.0797$ & $5408$ & $55$ & $4978$ & $94$ & $\dots$ & $\dots$ & $5408$ & $55$ & $1.660$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-1.511$ & $0.180$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.636$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.5$,$114.9$,$79.6$) & ($1.5$,$1.4$,$1.1$) & ($164.0$,$805.5$,$84.3$) & ($3.7$,$11.1$,$2.7$) & $-1.807$ & $0.002$ & $2.579$ & $0.051$ & $7.327$ & $0.043$ & $2.312$ & $0.022$ & $0.479$ & $0.008$\\
J164129.27$-$031205.1 & 4354867280733252736 & 194763395 & 20090719_1633m04_101 & 16:41:29.27 & $-$03:12:05.1 & $\dots$ & $12.883$ & $12.398$ & $1.568$ & $12.878$ & $88.3$ & $0.8$ & $88.7$ & $0.5$ & $0.5085$ & $0.0148$ & $1.9666$ & $0.0572$ & $1.8709$ & $0.0518$ & $0.0277$ & $1.9102$ & $0.0626$ & $0.0328$ & $2.0055$ & $0.0825$ & $0.0411$ & $-11.4300$ & $0.0179$ & $-33.9094$ & $0.0154$ & $-0.0233$ & $4706$ & $52$ & $4617$ & $77$ & $\dots$ & $\dots$ & $4706$ & $52$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-1.038$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.378$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-207.0$,$-35.0$,$-28.1$) & ($1.7$,$3.4$,$1.0$) & ($736.0$,$-227.3$,$24.4$) & ($7.0$,$21.4$,$0.6$) & $-1.715$ & $0.004$ & $0.481$ & $0.048$ & $10.092$ & $0.057$ & $3.733$ & $1.310$ & $0.909$ & $0.008$\\
J164136.33$-$135102.0 & 4327455120120902016 & 175566825 & 20050601_1639m11_150 & 16:41:36.33 & $-$13:51:02.0 & $\dots$ & $11.860$ & $11.400$ & $1.564$ & $11.878$ & $-25.4$ & $0.7$ & $-24.4$ & $0.5$ & $2.7094$ & $0.2601$ & $0.3691$ & $0.0354$ & $0.3656$ & $0.0348$ & $0.0951$ & $0.3632$ & $0.0329$ & $0.0907$ & $0.3938$ & $0.0053$ & $0.0134$ & $-66.6493$ & $0.3084$ & $-22.2491$ & $0.1983$ & $-0.2147$ & $5453$ & $59$ & $5190$ & $63$ & $\dots$ & $\dots$ & $5453$ & $59$ & $3.544$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.135$ & $-0.704$ & $0.170$ & $\dots$ & $\dots$ & $-1.200$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.320$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($32.0$,$139.1$,$69.0$) & ($0.7$,$0.6$,$0.6$) & ($137.2$,$1095.8$,$51.9$) & ($1.5$,$4.8$,$1.2$) & $-1.728$ & $0.001$ & $3.574$ & $0.020$ & $8.049$ & $0.006$ & $1.643$ & $0.024$ & $0.385$ & $0.003$\\
J164149.99$-$172731.1 & 4131973291416427136 & 174759686 & 20050716_1644m19_070 & 16:41:49.99 & $-$17:27:31.1 & $\dots$ & $13.203$ & $12.154$ & $2.355$ & $13.157$ & $21.5$ & $1.0$ & $21.5$ & $0.8$ & $0.7465$ & $0.0220$ & $1.3396$ & $0.0395$ & $1.2945$ & $0.0369$ & $0.0285$ & $1.3284$ & $0.0429$ & $0.0323$ & $1.3378$ & $0.0590$ & $0.0441$ & $3.1238$ & $0.0279$ & $-9.0529$ & $0.0181$ & $0.0503$ & $4870$ & $72$ & $4511$ & $65$ & $\dots$ & $\dots$ & $4870$ & $72$ & $2.520$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.246$ & $-0.281$ & $0.090$ & $\dots$ & $\dots$ & $-1.770$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.287$ & $0.810$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-47.8$,$217.4$,$-35.1$) & ($0.9$,$0.4$,$0.7$) & ($27.3$,$1511.5$,$15.1$) & ($1.0$,$6.5$,$0.5$) & $-1.663$ & $0.002$ & $5.703$ & $0.030$ & $7.814$ & $0.030$ & $0.744$ & $0.013$ & $0.156$ & $0.003$\\
J164239.40$-$830637.0 & 5768700008393198464 & 409047847 & 20090417_1637m81_146 & 16:42:39.40 & $-$83:06:37.0 & SOAR & $12.217$ & $11.851$ & $1.229$ & $12.160$ & $125.0$ & $1.1$ & $\dots$ & $\dots$ & $0.4146$ & $0.0107$ & $2.4120$ & $0.0622$ & $2.2696$ & $0.0551$ & $0.0243$ & $2.3294$ & $0.0684$ & $0.0294$ & $2.2209$ & $0.0972$ & $0.0438$ & $-12.1411$ & $0.0118$ & $-5.5886$ & $0.0118$ & $-0.0753$ & $5037$ & $46$ & $4652$ & $92$ & $5076$ & $36$ & $4998$ & $57$ & $1.997$ & $0.470$ & $2.231$ & $0.200$ & $2.231$ & $0.200$ & $-2.458$ & $0.121$ & $-3.259$ & $0.160$ & $-2.486$ & $0.128$ & $-2.430$ & $0.114$ & $0.384$ & $0.116$ & $0.394$ & $6.366$ & D & $0.985$ & I & $\dots$ & $\dots$ & $0.156$ & $0.051$ & $0.156$ & $0.051$ & D & $0.996$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-19.7$,$58.1$,$24.5$) & ($1.2$,$1.4$,$1.0$) & ($381.8$,$413.6$,$26.0$) & ($4.0$,$10.3$,$1.0$) & $-1.872$ & $0.001$ & $1.069$ & $0.031$ & $7.219$ & $0.007$ & $1.353$ & $0.619$ & $0.742$ & $0.006$\\
J164246.45$-$724302.4 & 5806019876882475904 & 404576472 & 20110407_1636m72_132 & 16:42:46.45 & $-$72:43:02.4 & $\dots$ & $13.019$ & $12.868$ & $1.391$ & $13.254$ & $22.1$ & $1.9$ & $23.2$ & $0.6$ & $0.2512$ & $0.0121$ & $3.9809$ & $0.1918$ & $3.6075$ & $0.1575$ & $0.0437$ & $3.7968$ & $0.1559$ & $0.0411$ & $3.7768$ & $0.2164$ & $0.0573$ & $-2.9395$ & $0.0094$ & $-4.2275$ & $0.0122$ & $0.1302$ & $4513$ & $52$ & $5060$ & $158$ & $\dots$ & $\dots$ & $4513$ & $52$ & $3.642$ & $0.370$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.108$ & $0.147$ & $0.140$ & $\dots$ & $\dots$ & $-1.150$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.016$ & $0.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-34.7$,$167.6$,$-4.3$) & ($0.8$,$1.9$,$0.6$) & ($54.7$,$1008.0$,$40.4$) & ($2.9$,$13.6$,$1.2$) & $-1.823$ & $0.004$ & $3.674$ & $0.066$ & $6.278$ & $0.021$ & $1.173$ & $0.018$ & $0.262$ & $0.008$\\
J164450.49$-$664422.8 & 5815485503775185792 & 401069156 & 20120624_1637m65_086 & 16:44:50.49 & $-$66:44:22.8 & $\dots$ & $12.373$ & $12.190$ & $1.080$ & $12.435$ & $-4.8$ & $0.9$ & $-6.6$ & $1.0$ & $0.4253$ & $0.0119$ & $2.3513$ & $0.0658$ & $2.2158$ & $0.0584$ & $0.0264$ & $2.2417$ & $0.0559$ & $0.0249$ & $2.2439$ & $0.0998$ & $0.0445$ & $-8.3986$ & $0.0080$ & $-16.6964$ & $0.0100$ & $-0.1626$ & $5170$ & $57$ & $5182$ & $94$ & $\dots$ & $\dots$ & $5170$ & $57$ & $3.121$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.128$ & $-0.989$ & $0.180$ & $\dots$ & $\dots$ & $-1.190$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.498$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($96.9$,$122.7$,$-33.0$) & ($1.7$,$1.4$,$0.6$) & ($227.9$,$810.1$,$15.6$) & ($4.6$,$11.2$,$0.4$) & $-1.814$ & $0.002$ & $2.334$ & $0.041$ & $7.498$ & $0.013$ & $0.770$ & $0.012$ & $0.525$ & $0.006$\\
J164500.08$-$651922.3 & 5815964925208765440 & 400979367 & 20100721_1637m65_135 & 16:45:00.08 & $-$65:19:22.3 & $\dots$ & $10.312$ & $9.942$ & $1.353$ & $10.309$ & $0.6$ & $3.3$ & $2.9$ & $5.0$ & $2.9258$ & $0.0434$ & $0.3418$ & $0.0051$ & $0.3388$ & $0.0050$ & $0.0147$ & $0.3383$ & $0.0049$ & $0.0145$ & $0.3371$ & $0.0024$ & $0.0071$ & $-27.6181$ & $0.0252$ & $-21.7782$ & $0.0345$ & $-0.2105$ & $4604$ & $60$ & $4616$ & $64$ & $\dots$ & $\dots$ & $4604$ & $60$ & $3.964$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.122$ & $0.675$ & $0.080$ & $\dots$ & $\dots$ & $-1.440$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.110$ & $0.066$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.5$,$204.6$,$19.3$) & ($2.6$,$2.0$,$0.7$) & ($19.0$,$1633.1$,$2.9$) & ($1.6$,$15.9$,$0.2$) & $-1.635$ & $0.005$ & $6.243$ & $0.093$ & $8.046$ & $0.027$ & $0.295$ & $0.013$ & $0.126$ & $0.006$\\
J164528.90$-$121244.0 & 4333907466669008512 & $\dots$ & 20050801_1639m11_129 & 16:45:28.90 & $-$12:12:44.0 & SOAR & $12.713$ & $12.275$ & $1.468$ & $12.701$ & $-71.2$ & $1.1$ & $-71.1$ & $0.6$ & $0.4397$ & $0.0132$ & $2.2743$ & $0.0683$ & $2.1473$ & $0.0609$ & $0.0283$ & $2.2309$ & $0.0646$ & $0.0290$ & $2.2241$ & $0.0639$ & $0.0287$ & $-9.9318$ & $0.0139$ & $-6.6006$ & $0.0100$ & $-0.1946$ & $5435$ & $84$ & $4979$ & $214$ & $5435$ & $84$ & $\dots$ & $\dots$ & $1.401$ & $0.480$ & $1.798$ & $0.189$ & $1.798$ & $0.189$ & $-2.562$ & $0.155$ & $-2.333$ & $0.270$ & $-2.562$ & $0.155$ & $\dots$ & $\dots$ & $-0.090$ & $0.107$ & $0.110$ & $5.978$ & D & $0.982$ & I & $0.632$ & $0.337$ & $0.415$ & $0.044$ & $0.415$ & $0.044$ & D & $0.987$ & $53$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($62.8$,$121.1$,$24.0$) & ($1.0$,$1.0$,$0.5$) & ($173.5$,$745.8$,$23.6$) & ($2.1$,$8.2$,$0.4$) & $-1.874$ & $0.002$ & $2.273$ & $0.029$ & $6.567$ & $0.020$ & $0.899$ & $0.009$ & $0.486$ & $0.004$\\
J164551.20$-$042947.0 & 4353736643479056384 & 194463259 & 20060425_1642m06_085 & 16:45:51.20 & $-$04:29:47.0 & NTTE & $12.203$ & $11.532$ & $1.849$ & $12.180$ & $-205.0$ & $0.6$ & $-205.6$ & $0.8$ & $0.1929$ & $0.0156$ & $5.1840$ & $0.4192$ & $4.5683$ & $0.3256$ & $0.0713$ & $4.4371$ & $0.3967$ & $0.0894$ & $4.7219$ & $0.5640$ & $0.1194$ & $-2.6185$ & $0.0172$ & $-4.8958$ & $0.0140$ & $-0.0054$ & $4386$ & $103$ & $4341$ & $51$ & $4511$ & $153$ & $4260$ & $54$ & $0.544$ & $0.210$ & $0.585$ & $0.250$ & $0.585$ & $0.250$ & $-2.394$ & $0.088$ & $-2.014$ & $0.140$ & $-2.608$ & $0.053$ & $-2.180$ & $0.122$ & $-0.702$ & $0.099$ & $0.078$ & $6.114$ & D & $0.978$ & I & $0.500$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $81$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($151.6$,$43.8$,$-90.0$) & ($1.5$,$6.4$,$0.6$) & ($185.0$,$174.8$,$370.4$) & ($6.9$,$30.9$,$20.3$) & $-1.914$ & $0.010$ & $1.168$ & $0.042$ & $5.597$ & $0.142$ & $4.931$ & $0.056$ & $0.655$ & $0.005$\\
J164552.76$-$641218.7 & 5816307869757556864 & 400521573 & 20120330_1637m65_094 & 16:45:52.76 & $-$64:12:18.7 & $\dots$ & $12.000$ & $11.561$ & $1.467$ & $11.986$ & $-130.0$ & $0.8$ & $-129.6$ & $0.6$ & $0.2993$ & $0.0174$ & $3.3411$ & $0.1942$ & $3.0741$ & $0.1644$ & $0.0535$ & $3.0342$ & $0.1779$ & $0.0586$ & $3.3404$ & $0.3077$ & $0.0921$ & $-4.6493$ & $0.0129$ & $-0.4449$ & $0.0139$ & $-0.0866$ & $4432$ & $52$ & $4252$ & $77$ & $\dots$ & $\dots$ & $4432$ & $52$ & $0.805$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-1.143$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.243$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($16.4$,$294.8$,$88.4$) & ($2.7$,$1.1$,$1.4$) & ($138.7$,$1704.0$,$78.5$) & ($4.2$,$20.1$,$2.5$) & $-1.529$ & $0.006$ & $5.525$ & $0.070$ & $11.484$ & $0.129$ & $2.358$ & $0.037$ & $0.350$ & $0.003$\\
J164554.03$-$640712.8 & 5816310137500337152 & 400520820 & 20100722_1637m65_089 & 16:45:54.03 & $-$64:07:12.8 & $\dots$ & $10.737$ & $10.412$ & $1.369$ & $10.787$ & $1.0$ & $0.6$ & $0.8$ & $0.2$ & $0.6683$ & $0.0134$ & $1.4963$ & $0.0300$ & $1.4403$ & $0.0278$ & $0.0193$ & $1.4443$ & $0.0282$ & $0.0195$ & $1.4234$ & $0.0420$ & $0.0295$ & $6.9758$ & $0.0108$ & $-23.6014$ & $0.0100$ & $-0.0370$ & $4613$ & $52$ & $4584$ & $68$ & $\dots$ & $\dots$ & $4613$ & $52$ & $1.475$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.102$ & $-1.181$ & $0.140$ & $\dots$ & $\dots$ & $-1.350$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $131$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($44.5$,$194.3$,$-128.8$) & ($0.7$,$0.5$,$1.2$) & ($27.3$,$1386.2$,$185.5$) & ($0.7$,$5.3$,$3.8$) & $-1.624$ & $0.001$ & $5.979$ & $0.012$ & $8.273$ & $0.024$ & $3.388$ & $0.044$ & $0.161$ & $0.002$\\
J164557.29$-$175330.1 & 4133201411544193792 & 174816094 & 20050716_1644m19_083 & 16:45:57.29 & $-$17:53:30.1 & $\dots$ & $12.156$ & $11.288$ & $2.130$ & $12.125$ & $-42.9$ & $0.8$ & $-53.2$ & $1.8$ & $1.0890$ & $0.0651$ & $0.9183$ & $0.0549$ & $0.8969$ & $0.0524$ & $0.0584$ & $0.9115$ & $0.0516$ & $0.0566$ & $0.8561$ & $0.0511$ & $0.0597$ & $0.7636$ & $0.0825$ & $2.1737$ & $0.0562$ & $0.1191$ & $4765$ & $96$ & $4577$ & $65$ & $\dots$ & $\dots$ & $4765$ & $96$ & $2.194$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.441$ & $-0.258$ & $0.090$ & $\dots$ & $\dots$ & $-1.150$ & $0.441$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.001$ & $0.078$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($31.6$,$258.8$,$-2.9$) & ($0.8$,$0.3$,$0.4$) & ($29.5$,$1917.2$,$2.8$) & ($0.7$,$3.4$,$0.1$) & $-1.546$ & $0.001$ & $7.174$ & $0.016$ & $9.632$ & $0.027$ & $0.327$ & $0.006$ & $0.146$ & $0.002$\\
J164601.23$-$011259.6 & 4382192137547030272 & 194897247 & 20060526_1653m01_049 & 16:46:01.23 & $-$01:12:59.6 & $\dots$ & $12.634$ & $12.159$ & $1.579$ & $12.645$ & $-164.2$ & $1.1$ & $-165.9$ & $0.4$ & $0.3237$ & $0.0131$ & $3.0893$ & $0.1250$ & $2.8596$ & $0.1071$ & $0.0375$ & $3.0025$ & $0.1057$ & $0.0352$ & $3.0450$ & $0.2497$ & $0.0820$ & $-0.3969$ & $0.0156$ & $-6.6646$ & $0.0123$ & $0.0508$ & $4326$ & $52$ & $4442$ & $77$ & $\dots$ & $\dots$ & $4326$ & $52$ & $1.641$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $-0.865$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.448$ & $0.315$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($101.8$,$117.4$,$-109.4$) & ($1.2$,$2.2$,$1.1$) & ($114.4$,$655.9$,$250.5$) & ($2.1$,$19.5$,$7.8$) & $-1.810$ & $0.006$ & $2.749$ & $0.041$ & $6.637$ & $0.087$ & $3.874$ & $0.051$ & $0.414$ & $0.002$\\
J164601.55$-$040518.8 & 4353801514665601280 & 194481011 & 20060407_1643m03_123 & 16:46:01.55 & $-$04:05:18.8 & $\dots$ & $10.463$ & $10.216$ & $1.066$ & $10.456$ & $-19.1$ & $1.0$ & $-19.5$ & $1.5$ & $6.3898$ & $0.0403$ & $0.1565$ & $0.0010$ & $0.1559$ & $0.0010$ & $0.0063$ & $0.1560$ & $0.0010$ & $0.0066$ & $0.1541$ & $0.0035$ & $0.0225$ & $-74.8832$ & $0.0436$ & $-22.6004$ & $0.0306$ & $-0.0949$ & $5870$ & $67$ & $5652$ & $89$ & $\dots$ & $\dots$ & $5870$ & $67$ & $3.972$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.815$ & $0.123$ & $-0.913$ & $0.160$ & $\dots$ & $\dots$ & $-0.815$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.407$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.9$,$200.1$,$33.0$) & ($0.9$,$0.4$,$0.5$) & ($22.8$,$1623.6$,$8.9$) & ($0.7$,$3.2$,$0.3$) & $-1.632$ & $0.001$ & $6.168$ & $0.024$ & $8.161$ & $0.006$ & $0.564$ & $0.011$ & $0.139$ & $0.002$\\
J164605.69$-$052448.2 & 4353373181868790656 & 194401394 & 20050602_1652m06_050 & 16:46:05.69 & $-$05:24:48.2 & $\dots$ & $12.773$ & $12.131$ & $1.735$ & $12.708$ & $-104.2$ & $0.8$ & $-105.9$ & $0.6$ & $0.3935$ & $0.0163$ & $2.5413$ & $0.1053$ & $2.3838$ & $0.0926$ & $0.0389$ & $2.4648$ & $0.0862$ & $0.0350$ & $2.7401$ & $0.1992$ & $0.0727$ & $-2.5749$ & $0.0204$ & $-9.5769$ & $0.0158$ & $-0.3418$ & $4442$ & $53$ & $4625$ & $77$ & $\dots$ & $\dots$ & $4442$ & $53$ & $1.751$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.128$ & $-0.929$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($47.7$,$106.2$,$-74.1$) & ($1.1$,$2.5$,$0.9$) & ($143.4$,$611.2$,$110.0$) & ($2.3$,$19.9$,$3.4$) & $-1.893$ & $0.006$ & $2.089$ & $0.065$ & $5.967$ & $0.055$ & $2.440$ & $0.038$ & $0.482$ & $0.009$\\
J164605.74$-$803143.4 & 5775387551648834048 & 408480393 & 20090817_1637m81_076 & 16:46:05.74 & $-$80:31:43.4 & $\dots$ & $13.198$ & $12.747$ & $1.435$ & $13.155$ & $108.4$ & $1.7$ & $116.1$ & $4.0$ & $0.1882$ & $0.0136$ & $5.3135$ & $0.3840$ & $4.6685$ & $0.2964$ & $0.0635$ & $4.7959$ & $0.2735$ & $0.0570$ & $4.7685$ & $0.6624$ & $0.1389$ & $-8.2122$ & $0.0141$ & $-11.8603$ & $0.0153$ & $-0.0665$ & $4748$ & $63$ & $4518$ & $77$ & $\dots$ & $\dots$ & $4748$ & $63$ & $0.968$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.215$ & $-1.336$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.393$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($182.0$,$58.7$,$-34.7$) & ($11.6$,$4.0$,$0.7$) & ($560.3$,$364.8$,$80.6$) & ($23.9$,$23.7$,$6.6$) & $-1.735$ & $0.025$ & $0.907$ & $0.042$ & $9.512$ & $0.452$ & $3.773$ & $0.170$ & $0.826$ & $0.010$\\
J164642.99$-$821618.5 & 5774756221518978176 & 408547266 & 20090817_1637m81_035 & 16:46:42.99 & $-$82:16:18.5 & $\dots$ & $12.930$ & $12.732$ & $1.312$ & $13.079$ & $-43.1$ & $5.3$ & $-40.1$ & $0.9$ & $0.5782$ & $0.0122$ & $1.7295$ & $0.0365$ & $1.6551$ & $0.0334$ & $0.0202$ & $1.7005$ & $0.0329$ & $0.0194$ & $1.6862$ & $0.0739$ & $0.0439$ & $-18.5251$ & $0.0130$ & $-5.9747$ & $0.0130$ & $-0.0728$ & $4777$ & $53$ & $5072$ & $160$ & $\dots$ & $\dots$ & $4777$ & $53$ & $3.675$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.114$ & $0.153$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.333$ & $0.453$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($56.4$,$183.1$,$114.0$) & ($2.6$,$4.3$,$2.4$) & ($33.6$,$1342.0$,$184.4$) & ($1.6$,$31.6$,$7.7$) & $-1.635$ & $0.011$ & $5.707$ & $0.165$ & $8.219$ & $0.145$ & $3.377$ & $0.110$ & $0.181$ & $0.006$\\
J164709.61$-$022516.2 & 4378858147713456384 & 194820059 & 20060526_1653m01_030 & 16:47:09.61 & $-$02:25:16.2 & $\dots$ & $12.795$ & $12.300$ & $1.632$ & $12.816$ & $-188.6$ & $1.2$ & $-180.5$ & $1.4$ & $0.2699$ & $0.0185$ & $3.7051$ & $0.2540$ & $3.3795$ & $0.2113$ & $0.0625$ & $3.4891$ & $0.1862$ & $0.0534$ & $3.7547$ & $0.5504$ & $0.1466$ & $-3.1604$ & $0.0208$ & $-5.8564$ & $0.0174$ & $-0.0179$ & $4312$ & $52$ & $4372$ & $77$ & $\dots$ & $\dots$ & $4312$ & $52$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.112$ & $-0.941$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.630$ & $0.309$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($129.9$,$60.6$,$-82.7$) & ($1.9$,$6.2$,$0.7$) & ($224.3$,$295.4$,$247.4$) & ($2.9$,$37.9$,$13.5$) & $-1.895$ & $0.012$ & $1.196$ & $0.078$ & $6.047$ & $0.174$ & $4.223$ & $0.103$ & $0.670$ & $0.013$\\
J164717.63$-$815210.3 & 5774791169669166208 & 408542888 & 20080803_1637m81_033 & 16:47:17.63 & $-$81:52:10.3 & $\dots$ & $11.841$ & $11.487$ & $1.352$ & $11.854$ & $39.3$ & $1.1$ & $40.7$ & $0.5$ & $0.4332$ & $0.0119$ & $2.3084$ & $0.0634$ & $2.1777$ & $0.0564$ & $0.0259$ & $2.2398$ & $0.0577$ & $0.0257$ & $2.2182$ & $0.0734$ & $0.0331$ & $-19.4458$ & $0.0165$ & $-28.5412$ & $0.0135$ & $-0.1586$ & $4679$ & $53$ & $5110$ & $94$ & $\dots$ & $\dots$ & $4679$ & $53$ & $2.772$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $-1.109$ & $0.180$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.715$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($243.7$,$38.7$,$-7.7$) & ($3.0$,$1.4$,$0.5$) & ($957.0$,$274.1$,$23.5$) & ($18.2$,$10.0$,$0.6$) & $-1.593$ & $0.007$ & $0.552$ & $0.023$ & $12.758$ & $0.164$ & $4.364$ & $1.281$ & $0.917$ & $0.004$\\
J164735.40$-$034601.0 & 4353837214433588736 & 194496102 & 20060525_1642m06_086 & 16:47:35.40 & $-$03:46:01.0 & NTTE & $12.578$ & $12.218$ & $1.337$ & $12.577$ & $43.0$ & $1.7$ & $42.8$ & $0.8$ & $0.3399$ & $0.0138$ & $2.9420$ & $0.1194$ & $2.7330$ & $0.1031$ & $0.0377$ & $2.8731$ & $0.0911$ & $0.0317$ & $2.8471$ & $0.1575$ & $0.0553$ & $-5.4116$ & $0.0158$ & $-8.1114$ & $0.0123$ & $0.0236$ & $4704$ & $21$ & $4685$ & $92$ & $4704$ & $21$ & $4890$ & $53$ & $0.891$ & $0.470$ & $0.967$ & $0.195$ & $0.967$ & $0.195$ & $-2.323$ & $0.009$ & $-1.790$ & $0.160$ & $-2.323$ & $0.009$ & $-1.340$ & $0.106$ & $-0.265$ & $0.108$ & $0.465$ & $6.572$ & D & $0.999$ & I & $0.571$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $31$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-65.5$,$136.9$,$28.4$) & ($1.5$,$1.9$,$0.7$) & ($113.5$,$782.8$,$60.0$) & ($2.3$,$16.0$,$1.8$) & $-1.869$ & $0.005$ & $2.655$ & $0.055$ & $6.279$ & $0.034$ & $1.403$ & $0.011$ & $0.406$ & $0.007$\\
J164806.14$-$015426.5 & 4379087597747205120 & 194840933 & 20060517_1653m01_030 & 16:48:06.14 & $-$01:54:26.5 & $\dots$ & $11.882$ & $11.441$ & $1.522$ & $11.895$ & $-23.0$ & $0.9$ & $-23.3$ & $1.6$ & $0.5709$ & $0.0482$ & $1.7516$ & $0.1479$ & $1.6753$ & $0.1353$ & $0.0808$ & $1.6800$ & $0.1599$ & $0.0952$ & $1.5934$ & $0.1911$ & $0.1200$ & $-2.7150$ & $0.0519$ & $-14.1688$ & $0.0424$ & $-0.0238$ & $4467$ & $52$ & $4614$ & $65$ & $\dots$ & $\dots$ & $4467$ & $52$ & $2.095$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.589$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-29.1$,$148.2$,$-39.7$) & ($1.5$,$3.1$,$1.3$) & ($104.2$,$1008.6$,$29.5$) & ($5.9$,$27.8$,$1.8$) & $-1.799$ & $0.007$ & $3.364$ & $0.114$ & $6.975$ & $0.035$ & $1.048$ & $0.036$ & $0.349$ & $0.013$\\
J164810.90$-$705447.2 & 5807722092685428352 & 404334236 & 20110506_1636m72_083 & 16:48:10.90 & $-$70:54:47.2 & $\dots$ & $11.612$ & $11.385$ & $1.140$ & $11.655$ & $155.1$ & $0.9$ & $154.3$ & $0.9$ & $0.7543$ & $0.0156$ & $1.3257$ & $0.0274$ & $1.2816$ & $0.0256$ & $0.0200$ & $1.2975$ & $0.0266$ & $0.0205$ & $1.3022$ & $0.0393$ & $0.0302$ & $-25.4688$ & $0.0117$ & $-1.2514$ & $0.0146$ & $0.0950$ & $5027$ & $54$ & $4896$ & $77$ & $\dots$ & $\dots$ & $5027$ & $54$ & $2.477$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $-0.937$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.502$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-90.8$,$44.3$,$81.0$) & ($0.7$,$1.1$,$1.0$) & ($465.9$,$324.3$,$76.5$) & ($3.6$,$8.7$,$2.5$) & $-1.806$ & $0.001$ & $0.802$ & $0.058$ & $8.338$ & $0.042$ & $3.520$ & $0.068$ & $0.825$ & $0.012$\\
J164823.06$-$014814.1 & 4379096703077229568 & 194841870 & 20060517_1653m01_039 & 16:48:23.06 & $-$01:48:14.1 & $\dots$ & $11.876$ & $11.554$ & $1.298$ & $11.894$ & $38.6$ & $0.7$ & $36.2$ & $0.4$ & $0.7497$ & $0.0188$ & $1.3339$ & $0.0334$ & $1.2892$ & $0.0312$ & $0.0242$ & $1.2734$ & $0.0270$ & $0.0212$ & $1.3221$ & $0.0474$ & $0.0358$ & $-7.2855$ & $0.0215$ & $-0.2844$ & $0.0170$ & $-0.1316$ & $4924$ & $53$ & $5030$ & $94$ & $\dots$ & $\dots$ & $4924$ & $53$ & $2.711$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.748$ & $0.180$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.520$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.3$,$232.1$,$59.0$) & ($0.7$,$0.4$,$0.5$) & ($5.9$,$1646.7$,$44.1$) & ($0.4$,$5.2$,$0.8$) & $-1.613$ & $0.002$ & $6.845$ & $0.011$ & $7.913$ & $0.040$ & $1.394$ & $0.015$ & $0.072$ & $0.003$\\
J164842.30$-$724036.0 & 5805824335610612608 & 404573340 & 20110505_1636m72_120 & 16:48:42.30 & $-$72:40:36.0 & SOAR & $11.943$ & $11.493$ & $1.540$ & $11.958$ & $90.4$ & $0.7$ & $88.7$ & $0.3$ & $0.1744$ & $0.0132$ & $5.7339$ & $0.4340$ & $4.9900$ & $0.3287$ & $0.0659$ & $5.3243$ & $0.4384$ & $0.0823$ & $4.4519$ & $0.4047$ & $0.0909$ & $-6.6516$ & $0.0094$ & $1.3855$ & $0.0120$ & $0.0690$ & $4362$ & $49$ & $4977$ & $92$ & $4400$ & $43$ & $4324$ & $54$ & $2.960$ & $0.470$ & $0.613$ & $0.115$ & $0.613$ & $0.115$ & $-2.418$ & $0.095$ & $-1.746$ & $0.160$ & $-2.436$ & $0.067$ & $-2.400$ & $0.122$ & $-0.522$ & $0.118$ & $0.228$ & $6.240$ & D & $0.996$ & I & $0.871$ & $0.140$ & $0.337$ & $0.041$ & $0.337$ & $0.041$ & D & $0.990$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-116.5$,$69.2$,$110.0$) & ($0.3$,$3.7$,$3.3$) & ($339.3$,$396.9$,$140.2$) & ($7.1$,$23.5$,$8.6$) & $-1.829$ & $0.001$ & $1.065$ & $0.057$ & $7.669$ & $0.153$ & $3.256$ & $0.148$ & $0.756$ & $0.010$\\
J164849.50$-$785459.0 & 5777088461778223232 & 408456736 & 20070603_1637m81_076 & 16:48:49.50 & $-$78:54:59.0 & NTTE & $10.663$ & $10.376$ & $1.704$ & $10.935$ & $223.4$ & $0.6$ & $222.0$ & $2.6$ & $0.2222$ & $0.0176$ & $4.5005$ & $0.3565$ & $4.0290$ & $0.2857$ & $0.0709$ & $4.0209$ & $0.3815$ & $0.0949$ & $3.6312$ & $0.2443$ & $0.0673$ & $1.4567$ & $0.0163$ & $-0.6516$ & $0.0184$ & $-0.0430$ & $4447$ & $133$ & $4403$ & $77$ & $4447$ & $133$ & $4024$ & $100$ & $1.888$ & $0.230$ & $0.294$ & $0.250$ & $0.294$ & $0.250$ & $-2.640$ & $0.026$ & $-1.357$ & $0.170$ & $-2.640$ & $0.026$ & $-1.240$ & $0.525$ & $-0.574$ & $0.159$ & $0.176$ & $5.966$ & D & $0.930$ & I & $0.364$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $68$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-181.8$,$40.2$,$-99.3$) & ($0.6$,$1.6$,$0.6$) & ($481.9$,$257.0$,$317.8$) & ($2.0$,$11.3$,$9.0$) & $-1.711$ & $0.001$ & $0.966$ & $0.019$ & $9.202$ & $0.019$ & $6.974$ & $0.124$ & $0.810$ & $0.003$\\
J164900.30$-$825308.1 & 5767981275683602304 & 409049724 & 20080409_1637m81_148 & 16:49:00.30 & $-$82:53:08.1 & $\dots$ & $9.974$ & $9.678$ & $1.190$ & $9.970$ & $-1.0$ & $2.7$ & $\dots$ & $\dots$ & $2.5713$ & $0.0144$ & $0.3889$ & $0.0022$ & $0.3850$ & $0.0021$ & $0.0055$ & $0.3867$ & $0.0021$ & $0.0053$ & $0.3823$ & $0.0006$ & $0.0017$ & $-8.6007$ & $0.0210$ & $-14.7595$ & $0.0155$ & $-0.1071$ & $4975$ & $60$ & $4840$ & $64$ & $\dots$ & $\dots$ & $4975$ & $60$ & $4.286$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.131$ & $0.530$ & $0.080$ & $\dots$ & $\dots$ & $-1.580$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.128$ & $0.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($5.9$,$232.5$,$6.0$) & ($1.6$,$2.0$,$1.1$) & ($0.5$,$1866.9$,$1.1$) & ($0.3$,$16.1$,$0.1$) & $-1.573$ & $0.005$ & $7.861$ & $0.051$ & $8.180$ & $0.098$ & $0.177$ & $0.009$ & $0.020$ & $0.004$\\
J164905.55$-$610849.1 & 5818595369336895104 & 369870528 & 20120329_1705m61_036 & 16:49:05.55 & $-$61:08:49.1 & $\dots$ & $12.840$ & $12.096$ & $1.430$ & $12.502$ & $-38.1$ & $0.9$ & $-40.6$ & $0.7$ & $0.5109$ & $0.0131$ & $1.9573$ & $0.0502$ & $1.8625$ & $0.0454$ & $0.0244$ & $1.9031$ & $0.0444$ & $0.0233$ & $1.8759$ & $0.0629$ & $0.0335$ & $-13.1642$ & $0.0109$ & $-4.5503$ & $0.0107$ & $-0.2195$ & $4705$ & $52$ & $4574$ & $77$ & $\dots$ & $\dots$ & $4705$ & $52$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.979$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.274$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($40.6$,$181.8$,$80.0$) & ($0.7$,$1.0$,$0.7$) & ($37.5$,$1224.1$,$64.4$) & ($0.8$,$8.7$,$1.2$) & $-1.730$ & $0.002$ & $4.698$ & $0.037$ & $7.052$ & $0.019$ & $1.679$ & $0.020$ & $0.200$ & $0.003$\\
J164942.30$-$704856.0 & 5807815345012821888 & $\dots$ & 20110707_1636m72_085 & 16:49:42.30 & $-$70:48:56.0 & SOAR & $11.674$ & $11.271$ & $1.516$ & $11.723$ & $43.5$ & $0.6$ & $42.3$ & $0.4$ & $0.1838$ & $0.0141$ & $5.4407$ & $0.4174$ & $4.7664$ & $0.3203$ & $0.0672$ & $4.9629$ & $0.3433$ & $0.0692$ & $4.2658$ & $0.3512$ & $0.0823$ & $-6.1681$ & $0.0112$ & $-8.1085$ & $0.0127$ & $0.1054$ & $4514$ & $107$ & $4541$ & $51$ & $4514$ & $107$ & $\dots$ & $\dots$ & $0.796$ & $0.210$ & $0.559$ & $0.128$ & $0.559$ & $0.128$ & $-2.613$ & $0.118$ & $-2.007$ & $0.140$ & $-2.613$ & $0.118$ & $\dots$ & $\dots$ & $-0.333$ & $0.094$ & $0.417$ & $6.234$ & D & $0.999$ & I & $0.267$ & $0.231$ & $0.553$ & $0.061$ & $0.553$ & $0.061$ & D & $0.994$ & $87$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($54.1$,$97.1$,$-3.7$) & ($3.1$,$1.1$,$0.3$) & ($199.5$,$551.8$,$45.7$) & ($2.6$,$9.5$,$2.0$) & $-1.929$ & $0.001$ & $1.738$ & $0.022$ & $6.052$ & $0.004$ & $2.009$ & $0.393$ & $0.554$ & $0.004$\\
J165030.63$-$721157.4 & 5805954455935100800 & 404568563 & 20110705_1636m72_099 & 16:50:30.63 & $-$72:11:57.4 & $\dots$ & $11.810$ & $12.009$ & $1.067$ & $12.249$ & $-12.1$ & $1.0$ & $\dots$ & $\dots$ & $6.3245$ & $0.0157$ & $0.1581$ & $0.0004$ & $0.1575$ & $0.0004$ & $0.0025$ & $0.1575$ & $0.0004$ & $0.0024$ & $\dots$ & $\dots$ & $\dots$ & $-26.3031$ & $0.0125$ & $-50.5098$ & $0.0149$ & $0.0440$ & $5183$ & $102$ & $4870$ & $73$ & $\dots$ & $\dots$ & $5183$ & $102$ & $4.532$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.149$ & $-0.517$ & $0.080$ & $\dots$ & $\dots$ & $-1.170$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.128$ & $0.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($24.0$,$228.2$,$4.6$) & ($0.7$,$0.6$,$0.3$) & ($7.5$,$1856.3$,$0.2$) & ($0.3$,$5.1$,$0.0$) & $-1.574$ & $0.002$ & $7.402$ & $0.011$ & $8.609$ & $0.036$ & $0.080$ & $0.003$ & $0.075$ & $0.001$\\
J165038.26$-$180144.3 & 4132402027934941184 & 175165981 & 20050716_1644m19_098 & 16:50:38.26 & $-$18:01:44.3 & $\dots$ & $13.093$ & $12.212$ & $2.189$ & $13.091$ & $-29.4$ & $0.8$ & $-28.6$ & $0.3$ & $0.7512$ & $0.0165$ & $1.3312$ & $0.0292$ & $1.2867$ & $0.0273$ & $0.0212$ & $1.3230$ & $0.0312$ & $0.0236$ & $1.3257$ & $0.0008$ & $0.0006$ & $3.2104$ & $0.0178$ & $-2.9873$ & $0.0132$ & $-0.1634$ & $4565$ & $54$ & $4475$ & $49$ & $\dots$ & $\dots$ & $4565$ & $54$ & $2.415$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.128$ & $-0.043$ & $0.090$ & $\dots$ & $\dots$ & $-1.490$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.189$ & $0.109$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($10.7$,$246.9$,$-27.4$) & ($0.8$,$0.1$,$0.3$) & ($7.0$,$1723.2$,$10.9$) & ($0.2$,$0.6$,$0.1$) & $-1.607$ & $0.001$ & $6.946$ & $0.006$ & $8.078$ & $0.009$ & $0.624$ & $0.004$ & $0.075$ & $0.001$\\
J165048.91$-$704359.8 & 5807816959920617600 & 404334881 & 20050809_1641m72_083 & 16:50:48.91 & $-$70:43:59.8 & $\dots$ & $13.221$ & $12.922$ & $1.227$ & $13.230$ & $-25.8$ & $1.7$ & $\dots$ & $\dots$ & $0.5668$ & $0.0149$ & $1.7643$ & $0.0464$ & $1.6869$ & $0.0424$ & $0.0251$ & $1.7147$ & $0.0407$ & $0.0237$ & $1.7027$ & $0.0513$ & $0.0302$ & $-16.9070$ & $0.0110$ & $-26.2422$ & $0.0135$ & $0.1070$ & $4843$ & $53$ & $4173$ & $95$ & $\dots$ & $\dots$ & $4843$ & $53$ & $4.440$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $-0.513$ & $0.100$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.205$ & $0.320$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($162.0$,$98.8$,$-2.0$) & ($1.9$,$1.7$,$0.5$) & ($451.9$,$697.0$,$8.2$) & ($6.9$,$12.5$,$0.1$) & $-1.728$ & $0.003$ & $1.729$ & $0.037$ & $9.412$ & $0.053$ & $0.511$ & $0.007$ & $0.690$ & $0.006$\\
J165055.69$-$721801.5 & 5805930094885196928 & 404569093 & 20050724_1641m72_116 & 16:50:55.69 & $-$72:18:01.5 & $\dots$ & $12.833$ & $12.975$ & $1.071$ & $13.216$ & $21.4$ & $1.6$ & $31.1$ & $1.9$ & $0.3665$ & $0.0134$ & $2.7285$ & $0.0998$ & $2.5478$ & $0.0870$ & $0.0341$ & $2.6314$ & $0.0814$ & $0.0309$ & $2.6522$ & $0.1900$ & $0.0716$ & $-3.1490$ & $0.0107$ & $-4.5425$ & $0.0129$ & $0.0152$ & $5187$ & $56$ & $4956$ & $77$ & $\dots$ & $\dots$ & $5187$ & $56$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.122$ & $-0.979$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-28.1$,$182.5$,$-0.9$) & ($0.9$,$1.6$,$0.5$) & ($39.8$,$1186.9$,$21.6$) & ($2.3$,$14.0$,$0.8$) & $-1.771$ & $0.004$ & $4.377$ & $0.069$ & $6.689$ & $0.029$ & $0.834$ & $0.016$ & $0.209$ & $0.007$\\
J165137.61$-$201806.5 & 4127481442825913088 & 173474425 & 20050716_1644m19_129 & 16:51:37.61 & $-$20:18:06.5 & $\dots$ & $12.266$ & $11.607$ & $1.826$ & $12.240$ & $-72.1$ & $0.7$ & $-73.6$ & $0.4$ & $0.8032$ & $0.0232$ & $1.2450$ & $0.0360$ & $1.2060$ & $0.0337$ & $0.0280$ & $1.2085$ & $0.0373$ & $0.0309$ & $1.1952$ & $0.0456$ & $0.0382$ & $2.2744$ & $0.0258$ & $-10.9970$ & $0.0172$ & $-0.0627$ & $4661$ & $52$ & $4593$ & $77$ & $\dots$ & $\dots$ & $4661$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $-0.891$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.418$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($46.0$,$207.7$,$-58.5$) & ($0.7$,$0.5$,$0.6$) & ($25.8$,$1468.8$,$33.9$) & ($0.6$,$6.0$,$0.7$) & $-1.667$ & $0.002$ & $5.646$ & $0.022$ & $7.713$ & $0.028$ & $1.191$ & $0.014$ & $0.155$ & $0.002$\\
J165143.93$-$202926.5 & 4127427257516770304 & 173432278 & 20050716_1644m19_128 & 16:51:43.93 & $-$20:29:26.5 & NTTE & $12.864$ & $12.460$ & $1.331$ & $12.816$ & $-52.9$ & $1.5$ & $-53.8$ & $2.7$ & $3.2421$ & $0.0533$ & $0.3084$ & $0.0051$ & $0.3060$ & $0.0050$ & $0.0163$ & $0.3072$ & $0.0053$ & $0.0174$ & $0.3124$ & $0.0064$ & $0.0204$ & $1.2021$ & $0.0660$ & $13.3904$ & $0.0464$ & $0.0758$ & $6388$ & $81$ & $4998$ & $94$ & $6388$ & $81$ & $6199$ & $69$ & $1.345$ & $0.250$ & $2.245$ & $0.907$ & $2.245$ & $0.907$ & $-2.360$ & $0.057$ & $-1.568$ & $0.180$ & $-2.360$ & $0.057$ & $-1.099$ & $0.136$ & $0.740$ & $0.174$ & $0.750$ & $6.820$ & D & $0.984$ & C & $0.346$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($42.8$,$267.7$,$4.0$) & ($1.4$,$0.1$,$0.4$) & ($59.5$,$2126.7$,$0.3$) & ($1.8$,$0.7$,$0.0$) & $-1.482$ & $0.001$ & $7.599$ & $0.019$ & $11.324$ & $0.039$ & $0.120$ & $0.003$ & $0.197$ & $0.003$\\
J165147.38$-$602958.1 & 5914714641479507072 & 369727466 & 20120612_1705m61_030 & 16:51:47.38 & $-$60:29:58.1 & $\dots$ & $12.803$ & $12.412$ & $1.361$ & $12.783$ & $83.1$ & $1.0$ & $80.1$ & $1.0$ & $0.5560$ & $0.0111$ & $1.7986$ & $0.0359$ & $1.7182$ & $0.0328$ & $0.0191$ & $1.7680$ & $0.0317$ & $0.0179$ & $1.7455$ & $0.0487$ & $0.0279$ & $-10.2824$ & $0.0093$ & $-12.4486$ & $0.0091$ & $-0.1404$ & $4782$ & $53$ & $4988$ & $79$ & $\dots$ & $\dots$ & $4782$ & $53$ & $3.683$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.663$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.0$,$90.0$,$-4.8$) & ($0.9$,$1.1$,$0.2$) & ($267.5$,$613.8$,$3.9$) & ($3.0$,$8.0$,$0.1$) & $-1.886$ & $0.002$ & $1.667$ & $0.026$ & $6.879$ & $0.012$ & $0.461$ & $0.001$ & $0.610$ & $0.005$\\
J165158.20$-$003706.4 & 4379692367799156224 & 195067100 & 20060517_1653m01_072 & 16:51:58.20 & $-$00:37:06.4 & $\dots$ & $12.115$ & $11.588$ & $1.717$ & $12.154$ & $-10.5$ & $0.8$ & $-11.6$ & $0.4$ & $0.6346$ & $0.0154$ & $1.5758$ & $0.0382$ & $1.5138$ & $0.0353$ & $0.0233$ & $1.5038$ & $0.0374$ & $0.0248$ & $1.4465$ & $0.0351$ & $0.0243$ & $-2.3695$ & $0.0167$ & $-7.0683$ & $0.0145$ & $0.1009$ & $4260$ & $52$ & $4504$ & $77$ & $\dots$ & $\dots$ & $4260$ & $52$ & $2.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.122$ & $-0.695$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-10.6$,$202.1$,$-7.2$) & ($0.7$,$0.4$,$0.4$) & ($15.6$,$1416.1$,$13.6$) & ($0.3$,$4.1$,$0.2$) & $-1.703$ & $0.001$ & $5.527$ & $0.021$ & $7.071$ & $0.009$ & $0.653$ & $0.005$ & $0.123$ & $0.001$\\
J165208.46$-$192919.8 & 4130551240628699008 & 174907784 & 20050810_1644m19_117 & 16:52:08.46 & $-$19:29:19.8 & $\dots$ & $12.476$ & $12.004$ & $1.539$ & $12.468$ & $-18.4$ & $0.7$ & $-25.0$ & $1.9$ & $1.1827$ & $0.0200$ & $0.8455$ & $0.0143$ & $0.8273$ & $0.0137$ & $0.0165$ & $0.8326$ & $0.0129$ & $0.0155$ & $0.8267$ & $0.0083$ & $0.0100$ & $10.0216$ & $0.0271$ & $-1.8346$ & $0.0175$ & $0.3775$ & $4793$ & $53$ & $4723$ & $49$ & $\dots$ & $\dots$ & $4793$ & $53$ & $2.986$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $0.006$ & $0.090$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-2.2$,$268.4$,$-32.3$) & ($0.7$,$0.1$,$0.2$) & ($35.6$,$1999.2$,$9.3$) & ($0.2$,$0.8$,$0.1$) & $-1.518$ & $0.001$ & $7.449$ & $0.002$ & $10.228$ & $0.009$ & $0.686$ & $0.005$ & $0.157$ & $0.001$\\
J165212.13$-$004648.8 & 4379640896910970624 & 195065720 & 20060517_1653m01_064 & 16:52:12.13 & $-$00:46:48.8 & $\dots$ & $12.129$ & $11.701$ & $1.547$ & $12.169$ & $-72.2$ & $0.8$ & $-73.8$ & $0.3$ & $0.5439$ & $0.0156$ & $1.8386$ & $0.0527$ & $1.7547$ & $0.0480$ & $0.0274$ & $1.7329$ & $0.0475$ & $0.0274$ & $1.8443$ & $0.0806$ & $0.0437$ & $4.0111$ & $0.0173$ & $3.4869$ & $0.0151$ & $-0.1034$ & $4450$ & $52$ & $4572$ & $77$ & $\dots$ & $\dots$ & $4450$ & $52$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.860$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.312$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($79.4$,$270.8$,$-37.5$) & ($0.8$,$0.5$,$0.4$) & ($119.7$,$1801.2$,$39.3$) & ($2.1$,$3.0$,$0.9$) & $-1.525$ & $0.001$ & $6.053$ & $0.021$ & $11.175$ & $0.032$ & $1.732$ & $0.027$ & $0.297$ & $0.003$\\
J165228.58$-$705047.4 & 5807627637761938944 & 404341640 & 20050809_1641m72_084 & 16:52:28.58 & $-$70:50:47.4 & $\dots$ & $12.866$ & $12.493$ & $1.353$ & $12.860$ & $15.2$ & $3.2$ & $14.4$ & $0.9$ & $0.4661$ & $0.0111$ & $2.1455$ & $0.0511$ & $2.0321$ & $0.0458$ & $0.0226$ & $2.1143$ & $0.0477$ & $0.0226$ & $2.0856$ & $0.0591$ & $0.0283$ & $-3.3866$ & $0.0073$ & $-13.3509$ & $0.0114$ & $-0.0116$ & $4610$ & $52$ & $4858$ & $77$ & $\dots$ & $\dots$ & $4610$ & $52$ & $1.706$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-0.726$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.109$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($40.7$,$163.2$,$-46.7$) & ($2.0$,$2.4$,$1.0$) & ($81.1$,$1111.9$,$28.8$) & ($2.8$,$16.7$,$1.0$) & $-1.771$ & $0.004$ & $3.830$ & $0.071$ & $7.111$ & $0.027$ & $1.042$ & $0.019$ & $0.300$ & $0.007$\\
J165254.19$-$004510.6 & 4379639385082425088 & 195068015 & 20060517_1653m01_069 & 16:52:54.19 & $-$00:45:10.6 & NTTE & $12.061$ & $11.597$ & $1.546$ & $12.065$ & $-102.3$ & $0.6$ & $-103.7$ & $0.3$ & $0.4878$ & $0.0171$ & $2.0500$ & $0.0719$ & $1.9463$ & $0.0648$ & $0.0333$ & $1.9268$ & $0.0561$ & $0.0291$ & $1.8534$ & $0.0576$ & $0.0311$ & $-28.1741$ & $0.0186$ & $-28.9921$ & $0.0151$ & $0.0993$ & $4676$ & $86$ & $4636$ & $92$ & $4740$ & $116$ & $4612$ & $56$ & $1.549$ & $0.470$ & $2.207$ & $0.016$ & $2.207$ & $0.016$ & $-2.197$ & $0.113$ & $-1.612$ & $0.160$ & $-1.984$ & $0.100$ & $-2.410$ & $0.125$ & $0.011$ & $0.122$ & $0.021$ & $6.254$ & D & $0.982$ & I & $0.471$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-4.9$,$-122.6$,$37.9$) & ($1.1$,$3.0$,$0.7$) & ($152.2$,$-815.5$,$33.5$) & ($8.3$,$18.0$,$0.9$) & $-1.848$ & $0.003$ & $2.567$ & $0.084$ & $6.728$ & $0.012$ & $1.089$ & $0.017$ & $0.448$ & $0.014$\\
J165300.50$-$005507.0 & 4379623644026064896 & 195050180 & 20060526_1653m01_096 & 16:53:00.50 & $-$00:55:07.0 & NTTE & $12.679$ & $12.267$ & $1.485$ & $12.702$ & $-28.9$ & $0.8$ & $-29.1$ & $0.5$ & $0.2320$ & $0.0119$ & $4.3103$ & $0.2211$ & $3.8760$ & $0.1788$ & $0.0461$ & $4.2283$ & $0.2445$ & $0.0578$ & $4.1875$ & $0.0979$ & $0.0234$ & $-4.2047$ & $0.0129$ & $-11.0271$ & $0.0110$ & $0.0677$ & $4643$ & $69$ & $4441$ & $77$ & $4643$ & $69$ & $4586$ & $52$ & $1.641$ & $0.230$ & $0.923$ & $0.168$ & $0.923$ & $0.168$ & $-1.965$ & $0.215$ & $-1.479$ & $0.170$ & $-2.140$ & $0.094$ & $-1.430$ & $0.103$ & $-0.540$ & $0.107$ & $0.140$ & $6.605$ & D & $0.993$ & I & $0.668$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $42$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-65.1$,$42.8$,$-42.4$) & ($1.0$,$1.1$,$0.5$) & ($283.0$,$203.3$,$93.8$) & ($1.7$,$6.3$,$1.0$) & $-1.998$ & $0.001$ & $0.883$ & $0.017$ & $5.570$ & $0.005$ & $2.013$ & $0.017$ & $0.726$ & $0.005$\\
J165327.63$-$013650.6 & 4379255582509345152 & 195042554 & 20060526_1653m01_121 & 16:53:27.63 & $-$01:36:50.6 & $\dots$ & $12.259$ & $11.933$ & $1.197$ & $12.228$ & $-29.4$ & $2.7$ & $-28.2$ & $0.6$ & $1.0751$ & $0.0127$ & $0.9301$ & $0.0110$ & $0.9082$ & $0.0105$ & $0.0115$ & $0.9043$ & $0.0112$ & $0.0124$ & $0.9004$ & $0.0017$ & $0.0019$ & $-59.1742$ & $0.0141$ & $-34.6595$ & $0.0119$ & $-0.1214$ & $5298$ & $56$ & $5356$ & $654$ & $\dots$ & $\dots$ & $5298$ & $56$ & $3.948$ & $0.670$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.108$ & $-1.812$ & $0.500$ & $\dots$ & $\dots$ & $-1.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.5$,$-20.5$,$121.3$) & ($2.3$,$0.8$,$1.1$) & ($403.2$,$-153.4$,$285.2$) & ($1.0$,$5.9$,$9.2$) & $-1.804$ & $0.001$ & $0.640$ & $0.016$ & $7.536$ & $0.008$ & $5.968$ & $0.105$ & $0.843$ & $0.003$\\
J165336.69$-$804836.3 & 5775325188722749824 & 408530307 & 20100325_1637m81_084 & 16:53:36.69 & $-$80:48:36.3 & $\dots$ & $12.987$ & $12.467$ & $1.559$ & $12.942$ & $3.7$ & $2.5$ & $5.4$ & $9.8$ & $0.6168$ & $0.0101$ & $1.6213$ & $0.0265$ & $1.5557$ & $0.0244$ & $0.0157$ & $1.6207$ & $0.0264$ & $0.0163$ & $1.5981$ & $0.0412$ & $0.0258$ & $4.9999$ & $0.0092$ & $-5.2089$ & $0.0113$ & $-0.1953$ & $4387$ & $55$ & $4688$ & $64$ & $\dots$ & $\dots$ & $4387$ & $55$ & $4.059$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.125$ & $0.481$ & $0.080$ & $\dots$ & $\dots$ & $-1.520$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.088$ & $0.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-29.3$,$253.8$,$-44.0$) & ($1.2$,$1.9$,$1.0$) & ($25.3$,$1862.9$,$30.5$) & ($1.6$,$13.7$,$1.0$) & $-1.549$ & $0.004$ & $7.175$ & $0.024$ & $9.477$ & $0.101$ & $1.286$ & $0.017$ & $0.138$ & $0.004$\\
J165350.08$-$622926.2 & 5818188270852184320 & 400379243 & 20110329_1705m61_017 & 16:53:50.08 & $-$62:29:26.2 & $\dots$ & $10.781$ & $10.409$ & $1.428$ & $10.814$ & $62.4$ & $0.8$ & $53.5$ & $6.3$ & $0.9020$ & $0.0181$ & $1.1086$ & $0.0222$ & $1.0776$ & $0.0210$ & $0.0195$ & $1.0804$ & $0.0213$ & $0.0197$ & $1.0578$ & $0.0479$ & $0.0453$ & $1.8571$ & $0.0145$ & $2.4370$ & $0.0168$ & $-0.0910$ & $4535$ & $52$ & $4645$ & $49$ & $\dots$ & $\dots$ & $4535$ & $52$ & $3.471$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $0.334$ & $0.090$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.027$ & $0.061$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-88.7$,$224.6$,$-5.3$) & ($0.8$,$0.5$,$0.2$) & ($88.4$,$1657.8$,$2.2$) & ($1.5$,$4.2$,$0.1$) & $-1.597$ & $0.001$ & $5.597$ & $0.025$ & $9.612$ & $0.007$ & $0.289$ & $0.004$ & $0.264$ & $0.002$\\
J165404.12$-$705857.8 & 5807610904569295104 & 404343157 & 20110705_1636m72_090 & 16:54:04.12 & $-$70:58:57.8 & $\dots$ & $11.240$ & $11.005$ & $1.144$ & $11.277$ & $3.5$ & $0.7$ & $4.7$ & $0.4$ & $0.8979$ & $0.0115$ & $1.1137$ & $0.0143$ & $1.0824$ & $0.0135$ & $0.0124$ & $1.0885$ & $0.0121$ & $0.0111$ & $1.0809$ & $0.0324$ & $0.0300$ & $-1.4562$ & $0.0086$ & $-12.6014$ & $0.0106$ & $0.0347$ & $5032$ & $53$ & $5179$ & $63$ & $\dots$ & $\dots$ & $5032$ & $53$ & $2.780$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.724$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.446$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $107$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.3$,$212.2$,$-24.6$) & ($0.5$,$0.6$,$0.3$) & ($9.0$,$1585.6$,$8.1$) & ($0.3$,$5.1$,$0.2$) & $-1.652$ & $0.001$ & $6.315$ & $0.029$ & $7.543$ & $0.008$ & $0.503$ & $0.006$ & $0.089$ & $0.002$\\
J165409.90$-$600306.2 & 5914797375420682752 & 369707330 & 20120329_1705m61_056 & 16:54:09.90 & $-$60:03:06.2 & $\dots$ & $12.593$ & $12.160$ & $1.526$ & $12.617$ & $-36.8$ & $0.7$ & $-35.5$ & $0.5$ & $0.2497$ & $0.0120$ & $4.0048$ & $0.1925$ & $3.6271$ & $0.1579$ & $0.0435$ & $3.8185$ & $0.1591$ & $0.0417$ & $3.8925$ & $0.2953$ & $0.0759$ & $-1.8905$ & $0.0092$ & $-15.2513$ & $0.0087$ & $-0.0632$ & $4380$ & $52$ & $4543$ & $77$ & $\dots$ & $\dots$ & $4380$ & $52$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $-0.742$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($133.2$,$128.0$,$-134.8$) & ($3.0$,$1.2$,$3.1$) & ($217.6$,$671.7$,$150.2$) & ($6.9$,$12.1$,$6.1$) & $-1.790$ & $0.003$ & $2.166$ & $0.037$ & $7.528$ & $0.062$ & $3.170$ & $0.103$ & $0.553$ & $0.008$\\
J165412.49$-$814936.9 & 5774883833585811712 & 408543885 & 20090720_1637m81_134 & 16:54:12.49 & $-$81:49:36.9 & $\dots$ & $12.873$ & $12.785$ & $1.431$ & $13.191$ & $20.1$ & $2.1$ & $15.7$ & $3.0$ & $6.0663$ & $0.1729$ & $0.1648$ & $0.0047$ & $0.1641$ & $0.0047$ & $0.0284$ & $0.1641$ & $0.0041$ & $0.0250$ & $0.1595$ & $0.0080$ & $0.0500$ & $21.3052$ & $0.2019$ & $-64.4365$ & $0.1883$ & $-0.0892$ & $4488$ & $68$ & $4572$ & $64$ & $\dots$ & $\dots$ & $4488$ & $68$ & $4.184$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.221$ & $0.150$ & $0.080$ & $\dots$ & $\dots$ & $-1.210$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.203$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.2$,$227.3$,$-38.1$) & ($1.4$,$1.5$,$1.0$) & ($1.4$,$1852.7$,$12.2$) & ($0.2$,$12.7$,$0.7$) & $-1.570$ & $0.003$ & $7.773$ & $0.046$ & $8.312$ & $0.059$ & $0.675$ & $0.022$ & $0.033$ & $0.002$\\
J165454.01$-$801348.6 & 5775372192845215360 & 408479370 & 20100513_1637m81_133 & 16:54:54.01 & $-$80:13:48.6 & $\dots$ & $13.269$ & $12.891$ & $1.385$ & $13.274$ & $31.2$ & $1.2$ & $34.8$ & $1.1$ & $0.4167$ & $0.0133$ & $2.3998$ & $0.0766$ & $2.2589$ & $0.0679$ & $0.0300$ & $2.3857$ & $0.0605$ & $0.0254$ & $2.3742$ & $0.0837$ & $0.0353$ & $3.6185$ & $0.0138$ & $-2.2646$ & $0.0145$ & $0.0396$ & $4667$ & $53$ & $4737$ & $65$ & $\dots$ & $\dots$ & $4667$ & $53$ & $3.479$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-0.446$ & $0.090$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-76.4$,$231.9$,$-49.8$) & ($0.8$,$1.0$,$0.7$) & ($58.7$,$1611.4$,$55.5$) & ($0.9$,$7.7$,$1.3$) & $-1.595$ & $0.002$ & $5.859$ & $0.033$ & $9.262$ & $0.028$ & $1.842$ & $0.029$ & $0.225$ & $0.002$\\
J165620.39$-$074049.7 & 4339882453371942272 & 193727780 & 20050602_1652m06_136 & 16:56:20.39 & $-$07:40:49.7 & $\dots$ & $13.798$ & $12.943$ & $2.103$ & $13.760$ & $4.7$ & $1.1$ & $6.2$ & $0.4$ & $0.9198$ & $0.0168$ & $1.0872$ & $0.0199$ & $1.0573$ & $0.0188$ & $0.0178$ & $1.0612$ & $0.0155$ & $0.0146$ & $1.0439$ & $0.0202$ & $0.0194$ & $5.8558$ & $0.0195$ & $-4.5672$ & $0.0142$ & $0.0356$ & $4845$ & $58$ & $4768$ & $49$ & $\dots$ & $\dots$ & $4845$ & $58$ & $2.858$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.160$ & $-0.021$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.250$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-22.3$,$252.0$,$-25.5$) & ($1.0$,$0.2$,$0.4$) & ($16.8$,$1837.1$,$9.8$) & ($0.7$,$2.2$,$0.2$) & $-1.569$ & $0.001$ & $7.131$ & $0.012$ & $8.950$ & $0.031$ & $0.634$ & $0.007$ & $0.113$ & $0.002$\\
J165657.63$-$672929.1 & 5814591222860998144 & 403584935 & 20120819_1712m68_058 & 16:56:57.63 & $-$67:29:29.1 & $\dots$ & $12.190$ & $11.784$ & $1.483$ & $12.217$ & $51.2$ & $1.0$ & $51.3$ & $0.3$ & $0.5599$ & $0.0153$ & $1.7860$ & $0.0488$ & $1.7068$ & $0.0446$ & $0.0261$ & $1.7391$ & $0.0442$ & $0.0254$ & $1.6732$ & $0.0714$ & $0.0427$ & $-3.4940$ & $0.0107$ & $-5.2874$ & $0.0134$ & $-0.1794$ & $4347$ & $55$ & $4307$ & $49$ & $\dots$ & $\dots$ & $4347$ & $55$ & $2.397$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.164$ & $0.263$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.087$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($-44.8$,$175.8$,$-8.2$) & ($0.7$,$0.9$,$0.3$) & ($68.5$,$1230.1$,$7.6$) & ($1.8$,$8.0$,$0.2$) & $-1.748$ & $0.002$ & $4.240$ & $0.038$ & $7.312$ & $0.019$ & $0.472$ & $0.007$ & $0.266$ & $0.004$\\
J165816.46$-$161927.2 & 4133096511267484928 & 175735861 & 20050728_1658m14_002 & 16:58:16.46 & $-$16:19:27.2 & $\dots$ & $13.551$ & $12.915$ & $1.672$ & $13.455$ & $49.0$ & $6.2$ & $62.9$ & $1.9$ & $0.1987$ & $0.0151$ & $5.0327$ & $0.3825$ & $4.4504$ & $0.2991$ & $0.0672$ & $4.4643$ & $0.2919$ & $0.0654$ & $4.5111$ & $0.6416$ & $0.1422$ & $-6.3374$ & $0.0162$ & $-9.9192$ & $0.0126$ & $-0.1796$ & $4855$ & $54$ & $3825$ & $158$ & $\dots$ & $\dots$ & $4855$ & $54$ & $4.750$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.119$ & $-0.544$ & $0.180$ & $\dots$ & $\dots$ & $-1.320$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-84.0$,$-5.3$,$8.3$) & ($6.4$,$9.6$,$1.9$) & ($268.7$,$-17.7$,$73.8$) & ($24.7$,$34.2$,$7.0$) & $-2.134$ & $0.013$ & $0.204$ & $0.099$ & $4.535$ & $0.128$ & $2.202$ & $0.151$ & $0.914$ & $0.041$\\
J165921.70$-$682720.0 & 5814249343463066752 & 403648484 & 20110627_1712m68_046 & 16:59:21.70 & $-$68:27:20.0 & SOAR & $13.084$ & $12.663$ & $1.494$ & $13.102$ & $468.7$ & $0.8$ & $471.4$ & $0.6$ & $0.0783$ & $0.0107$ & $12.7714$ & $1.7453$ & $9.5877$ & $0.9836$ & $0.1026$ & $11.0066$ & $1.1125$ & $0.1011$ & $8.2170$ & $0.6536$ & $0.0795$ & $-8.6866$ & $0.0064$ & $-2.3086$ & $0.0097$ & $0.0501$ & $4461$ & $68$ & $4477$ & $92$ & $4565$ & $83$ & $4358$ & $53$ & $0.996$ & $0.470$ & $1.280$ & $0.024$ & $1.280$ & $0.024$ & $-2.285$ & $0.111$ & $-1.569$ & $0.160$ & $-2.219$ & $0.115$ & $-2.350$ & $0.106$ & $-0.530$ & $0.117$ & $0.110$ & $6.255$ & D & $0.994$ & I & $0.278$ & $0.292$ & $0.528$ & $0.034$ & $0.528$ & $0.034$ & D & $0.985$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($186.9$,$-328.3$,$104.8$) & ($17.1$,$6.8$,$5.0$) & ($1100.0$,$-1733.7$,$409.9$) & ($98.5$,$17.3$,$39.5$) & $-1.201$ & $0.022$ & $5.151$ & $0.111$ & $26.120$ & $1.277$ & $14.595$ & $1.196$ & $0.670$ & $0.010$\\
J165929.92$-$130657.3 & 4140877269717762560 & 193101669 & 20050728_1658m14_075 & 16:59:29.92 & $-$13:06:57.3 & $\dots$ & $12.876$ & $12.378$ & $1.517$ & $12.830$ & $4.6$ & $2.9$ & $-0.9$ & $11.7$ & $1.2844$ & $0.0146$ & $0.7786$ & $0.0089$ & $0.7631$ & $0.0085$ & $0.0111$ & $0.7707$ & $0.0092$ & $0.0119$ & $0.7868$ & $0.0124$ & $0.0158$ & $-5.8861$ & $0.0183$ & $-3.2403$ & $0.0131$ & $0.1731$ & $5258$ & $58$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5258$ & $58$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.9$,$228.6$,$19.5$) & ($2.7$,$0.4$,$0.9$) & ($1.8$,$1714.7$,$4.9$) & ($0.7$,$3.4$,$0.3$) & $-1.616$ & $0.001$ & $7.130$ & $0.034$ & $7.690$ & $0.069$ & $0.384$ & $0.015$ & $0.038$ & $0.007$\\
J165932.49$-$614440.7 & 5818295408817078912 & 370192963 & 20120404_1705m61_039 & 16:59:32.49 & $-$61:44:40.7 & $\dots$ & $11.961$ & $11.580$ & $1.434$ & $11.987$ & $78.6$ & $1.0$ & $80.1$ & $0.4$ & $0.4469$ & $0.0226$ & $2.2376$ & $0.1132$ & $2.1146$ & $0.1011$ & $0.0478$ & $2.1408$ & $0.1005$ & $0.0469$ & $2.1950$ & $0.1626$ & $0.0741$ & $-5.3864$ & $0.0208$ & $-9.7137$ & $0.0197$ & $-0.0511$ & $4555$ & $52$ & $4483$ & $77$ & $\dots$ & $\dots$ & $4555$ & $52$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.864$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.054$ & $0.355$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-31.1$,$107.0$,$-24.3$) & ($1.4$,$2.0$,$0.4$) & ($199.8$,$691.8$,$12.9$) & ($3.8$,$16.7$,$0.5$) & $-1.889$ & $0.005$ & $2.011$ & $0.056$ & $6.568$ & $0.041$ & $0.581$ & $0.011$ & $0.531$ & $0.008$\\
J165944.01$-$622710.2 & 5818234901316528128 & 370231592 & 20120612_1705m61_071 & 16:59:44.01 & $-$62:27:10.2 & $\dots$ & $12.718$ & $12.372$ & $1.345$ & $12.736$ & $73.9$ & $1.5$ & $75.0$ & $0.6$ & $0.3020$ & $0.0111$ & $3.3113$ & $0.1217$ & $3.0488$ & $0.1032$ & $0.0338$ & $3.2350$ & $0.1134$ & $0.0351$ & $3.1758$ & $0.1764$ & $0.0555$ & $-8.9871$ & $0.0092$ & $-12.7408$ & $0.0098$ & $-0.0864$ & $4709$ & $53$ & $4673$ & $77$ & $\dots$ & $\dots$ & $4709$ & $53$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $-0.891$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.279$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($52.7$,$25.5$,$-13.5$) & ($2.8$,$2.3$,$0.4$) & ($412.3$,$148.5$,$16.9$) & ($5.6$,$14.3$,$0.5$) & $-1.984$ & $0.002$ & $0.354$ & $0.038$ & $6.119$ & $0.037$ & $3.018$ & $0.085$ & $0.891$ & $0.011$\\
J170126.19$-$670143.2 & 5814994846708817280 & 403550119 & 20110525_1712m68_065 & 17:01:26.19 & $-$67:01:43.2 & $\dots$ & $13.333$ & $12.898$ & $1.464$ & $13.321$ & $-23.6$ & $0.8$ & $-22.3$ & $1.3$ & $0.2374$ & $0.0152$ & $4.2123$ & $0.2697$ & $3.7965$ & $0.2191$ & $0.0577$ & $3.9946$ & $0.2376$ & $0.0595$ & $3.9329$ & $0.2118$ & $0.0539$ & $-2.5802$ & $0.0108$ & $-7.4516$ & $0.0122$ & $-0.0181$ & $4382$ & $54$ & $4561$ & $77$ & $\dots$ & $\dots$ & $4382$ & $54$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.149$ & $-0.647$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.395$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($29.5$,$181.4$,$-27.0$) & ($0.6$,$1.0$,$0.7$) & ($30.9$,$1014.0$,$41.4$) & ($0.8$,$10.1$,$1.3$) & $-1.835$ & $0.003$ & $3.912$ & $0.040$ & $5.865$ & $0.024$ & $1.139$ & $0.019$ & $0.200$ & $0.003$\\
J170131.16$-$700649.3 & 5808014253537700096 & 404388115 & 20110620_1712m68_016 & 17:01:31.16 & $-$70:06:49.3 & GEMS & $11.505$ & $11.141$ & $1.358$ & $11.510$ & $89.2$ & $0.8$ & $88.5$ & $0.6$ & $0.2897$ & $0.0175$ & $3.4518$ & $0.2085$ & $3.1676$ & $0.1756$ & $0.0554$ & $3.1719$ & $0.1824$ & $0.0575$ & $3.0555$ & $0.2387$ & $0.0781$ & $-12.6529$ & $0.0112$ & $-14.7897$ & $0.0169$ & $-0.0096$ & $4618$ & $50$ & $4847$ & $92$ & $4585$ & $46$ & $4651$ & $55$ & $2.485$ & $0.470$ & $1.314$ & $0.261$ & $1.314$ & $0.261$ & $-2.668$ & $0.096$ & $-1.851$ & $0.160$ & $-2.676$ & $0.085$ & $-2.660$ & $0.106$ & $-0.378$ & $0.133$ & $0.242$ & $6.004$ & D & $0.993$ & I & $0.466$ & $0.187$ & $0.390$ & $0.042$ & $0.390$ & $0.042$ & D & $0.992$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($103.5$,$-3.9$,$11.3$) & ($5.1$,$2.7$,$0.7$) & ($548.1$,$-24.1$,$30.0$) & ($7.3$,$16.7$,$1.7$) & $-1.910$ & $0.003$ & $0.069$ & $0.031$ & $7.101$ & $0.042$ & $3.749$ & $0.065$ & $0.981$ & $0.008$\\
J170200.70$-$801220.0 & 5775451662621746688 & 408495114 & 20060805_1637m81_101 & 17:02:00.70 & $-$80:12:20.0 & SOAR & $12.658$ & $12.355$ & $1.219$ & $12.659$ & $65.9$ & $1.4$ & $67.1$ & $0.9$ & $0.4010$ & $0.0104$ & $2.4938$ & $0.0647$ & $2.3419$ & $0.0570$ & $0.0244$ & $2.4081$ & $0.0472$ & $0.0196$ & $2.3012$ & $0.0852$ & $0.0370$ & $-6.3584$ & $0.0127$ & $4.7667$ & $0.0105$ & $-0.0041$ & $5050$ & $49$ & $4752$ & $92$ & $5064$ & $43$ & $5037$ & $55$ & $3.305$ & $0.470$ & $2.200$ & $0.214$ & $2.200$ & $0.214$ & $-1.984$ & $0.142$ & $-2.067$ & $0.160$ & $-2.098$ & $0.180$ & $-1.870$ & $0.104$ & $0.301$ & $0.120$ & $0.311$ & $6.757$ & D & $0.991$ & I & $0.878$ & $0.176$ & $0.058$ & $0.040$ & $0.058$ & $0.040$ & D & $0.997$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-121.7$,$163.2$,$63.5$) & ($1.0$,$1.3$,$1.0$) & ($211.5$,$1138.3$,$48.5$) & ($4.2$,$10.3$,$1.3$) & $-1.677$ & $0.001$ & $3.471$ & $0.043$ & $9.196$ & $0.011$ & $1.766$ & $0.031$ & $0.452$ & $0.005$\\
J170216.48$-$630808.2 & 5817368206978961664 & 400468734 & 20120619_1705m61_073 & 17:02:16.48 & $-$63:08:08.2 & $\dots$ & $12.293$ & $12.268$ & $1.385$ & $12.651$ & $-12.6$ & $0.9$ & $\dots$ & $\dots$ & $0.5290$ & $0.0112$ & $1.8904$ & $0.0400$ & $1.8018$ & $0.0364$ & $0.0202$ & $1.8554$ & $0.0394$ & $0.0213$ & $1.8603$ & $0.0611$ & $0.0329$ & $-2.0711$ & $0.0101$ & $-8.3568$ & $0.0105$ & $0.1168$ & $4635$ & $57$ & $4841$ & $49$ & $\dots$ & $\dots$ & $4635$ & $57$ & $2.494$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.164$ & $-0.153$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.015$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.3$,$204.8$,$-18.0$) & ($0.7$,$0.7$,$0.3$) & ($13.5$,$1386.7$,$8.7$) & ($0.5$,$6.7$,$0.2$) & $-1.719$ & $0.002$ & $5.436$ & $0.034$ & $6.846$ & $0.013$ & $0.496$ & $0.006$ & $0.115$ & $0.002$\\
J170233.48$-$601047.3 & 5914561495812191744 & 369985047 & 20100804_1705m61_059 & 17:02:33.48 & $-$60:10:47.3 & $\dots$ & $12.300$ & $12.014$ & $1.253$ & $12.333$ & $-80.9$ & $0.9$ & $-74.9$ & $0.6$ & $0.4219$ & $0.0316$ & $2.3702$ & $0.1775$ & $2.2326$ & $0.1575$ & $0.0706$ & $2.0392$ & $0.0977$ & $0.0479$ & $1.9891$ & $0.2671$ & $0.1343$ & $-2.6715$ & $0.0236$ & $-6.6242$ & $0.0248$ & $0.0019$ & $5762$ & $73$ & $4852$ & $49$ & $\dots$ & $\dots$ & $5762$ & $73$ & $2.772$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.159$ & $0.007$ & $0.090$ & $\dots$ & $\dots$ & $-1.180$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.086$ & $0.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($57.0$,$244.7$,$5.5$) & ($0.7$,$1.6$,$0.7$) & ($37.9$,$1599.2$,$7.1$) & ($1.9$,$24.6$,$0.4$) & $-1.634$ & $0.008$ & $5.854$ & $0.072$ & $8.404$ & $0.147$ & $0.505$ & $0.013$ & $0.179$ & $0.003$\\
J170256.47$-$623628.6 & 5817479365030208256 & 370248140 & 20120329_1705m61_005 & 17:02:56.47 & $-$62:36:28.6 & $\dots$ & $12.626$ & $12.163$ & $1.580$ & $12.649$ & $192.4$ & $1.2$ & $192.1$ & $0.7$ & $0.1973$ & $0.0127$ & $5.0684$ & $0.3262$ & $4.4783$ & $0.2547$ & $0.0569$ & $4.8341$ & $0.2964$ & $0.0613$ & $4.6349$ & $0.3657$ & $0.0789$ & $-3.6640$ & $0.0101$ & $2.5796$ & $0.0101$ & $-0.0635$ & $4281$ & $51$ & $4507$ & $77$ & $\dots$ & $\dots$ & $4281$ & $51$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-0.853$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-232.0$,$23.1$,$65.2$) & ($0.8$,$4.8$,$2.2$) & ($677.6$,$114.5$,$45.4$) & ($8.9$,$24.8$,$2.2$) & $-1.770$ & $0.002$ & $0.250$ & $0.056$ & $9.173$ & $0.040$ & $4.389$ & $0.103$ & $0.947$ & $0.012$\\
J170306.90$-$831830.0 & 5767905546819378176 & 409130547 & 20100511_1637m81_141 & 17:03:06.90 & $-$83:18:30.0 & SOAR & $13.048$ & $12.656$ & $1.414$ & $13.054$ & $-37.0$ & $8.8$ & $-43.9$ & $0.5$ & $0.4868$ & $0.0105$ & $2.0542$ & $0.0443$ & $1.9501$ & $0.0399$ & $0.0205$ & $2.0291$ & $0.0441$ & $0.0217$ & $2.0449$ & $0.0729$ & $0.0356$ & $-6.6406$ & $0.0112$ & $-5.0781$ & $0.0119$ & $-0.1561$ & $4671$ & $41$ & $4376$ & $246$ & $4671$ & $41$ & $4606$ & $52$ & $1.223$ & $1.010$ & $2.299$ & $0.131$ & $2.299$ & $0.131$ & $-1.165$ & $0.193$ & $-2.136$ & $0.150$ & $-1.353$ & $0.146$ & $-0.750$ & $0.102$ & $-0.133$ & $0.118$ & $-0.113$ & $7.152$ & D & $0.995$ & I & $\dots$ & $\dots$ & $0.307$ & $0.044$ & $0.307$ & $0.044$ & D & $0.976$ & $2$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($15.0$,$226.2$,$51.3$) & ($3.7$,$7.0$,$3.5$) & ($2.6$,$1627.1$,$47.4$) & ($2.7$,$50.4$,$4.1$) & $-1.619$ & $0.018$ & $6.964$ & $0.181$ & $7.633$ & $0.352$ & $1.415$ & $0.116$ & $0.046$ & $0.018$\\
J170333.03$-$854613.4 & 5766998140488836224 & 409194493 & 20080728_1852m84_018 & 17:03:33.03 & $-$85:46:13.4 & $\dots$ & $11.126$ & $10.895$ & $1.123$ & $11.158$ & $6.8$ & $1.8$ & $6.0$ & $0.6$ & $0.8917$ & $0.0098$ & $1.1215$ & $0.0123$ & $1.0897$ & $0.0116$ & $0.0107$ & $1.1009$ & $0.0110$ & $0.0100$ & $1.0936$ & $0.0213$ & $0.0195$ & $2.8268$ & $0.0108$ & $-15.2648$ & $0.0109$ & $0.0025$ & $5130$ & $54$ & $5479$ & $94$ & $\dots$ & $\dots$ & $5130$ & $54$ & $2.883$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-0.757$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.631$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($24.9$,$229.1$,$-42.2$) & ($0.9$,$1.4$,$0.8$) & ($8.5$,$1761.2$,$22.0$) & ($0.6$,$10.6$,$0.7$) & $-1.588$ & $0.003$ & $7.111$ & $0.023$ & $8.391$ & $0.066$ & $0.966$ & $0.013$ & $0.083$ & $0.003$\\
J170426.36$-$010909.8 & 4379986349721109888 & 200348257 & 20050816_1704m01_079 & 17:04:26.36 & $-$01:09:09.8 & $\dots$ & $12.671$ & $12.055$ & $1.799$ & $12.671$ & $9.1$ & $2.1$ & $14.1$ & $0.3$ & $0.6990$ & $0.0163$ & $1.4306$ & $0.0334$ & $1.3793$ & $0.0310$ & $0.0225$ & $1.4014$ & $0.0283$ & $0.0202$ & $1.4313$ & $0.0736$ & $0.0515$ & $5.7564$ & $0.0155$ & $-12.3659$ & $0.0122$ & $0.1337$ & $4373$ & $54$ & $4411$ & $87$ & $\dots$ & $\dots$ & $4373$ & $54$ & $4.493$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.141$ & $-0.084$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.188$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-52.0$,$215.7$,$-61.0$) & ($1.9$,$0.9$,$1.4$) & ($33.8$,$1506.6$,$40.4$) & ($2.0$,$9.3$,$1.8$) & $-1.647$ & $0.003$ & $5.703$ & $0.033$ & $8.118$ & $0.062$ & $1.369$ & $0.031$ & $0.175$ & $0.005$\\
J170442.90$-$602213.1 & 5914543770497816064 & 370050334 & 20120329_1705m61_066 & 17:04:42.90 & $-$60:22:13.1 & $\dots$ & $11.979$ & $11.654$ & $1.292$ & $11.992$ & $155.1$ & $0.8$ & $153.7$ & $1.5$ & $0.3237$ & $0.0171$ & $3.0893$ & $0.1632$ & $2.8596$ & $0.1398$ & $0.0489$ & $2.8452$ & $0.1116$ & $0.0392$ & $2.7710$ & $0.1723$ & $0.0622$ & $-8.8426$ & $0.0126$ & $-14.6248$ & $0.0130$ & $0.0138$ & $4816$ & $53$ & $4661$ & $77$ & $\dots$ & $\dots$ & $4816$ & $53$ & $1.233$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $-1.238$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.213$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-16.9$,$-27.9$,$-41.8$) & ($3.0$,$3.0$,$0.4$) & ($394.9$,$-167.1$,$26.5$) & ($12.6$,$17.2$,$0.5$) & $-1.976$ & $0.002$ & $0.398$ & $0.047$ & $6.186$ & $0.051$ & $2.651$ & $0.784$ & $0.879$ & $0.014$\\
J170532.32$-$622409.2 & 5817497197735550848 & 372457794 & 20110708_1705m61_144 & 17:05:32.32 & $-$62:24:09.2 & $\dots$ & $10.225$ & $9.723$ & $1.186$ & $10.012$ & $12.2$ & $0.4$ & $13.3$ & $0.3$ & $0.9585$ & $0.0124$ & $1.0433$ & $0.0135$ & $1.0157$ & $0.0128$ & $0.0126$ & $1.0180$ & $0.0120$ & $0.0117$ & $1.0132$ & $0.0163$ & $0.0161$ & $-29.0221$ & $0.0110$ & $-12.7133$ & $0.0101$ & $0.1064$ & $5038$ & $54$ & $4754$ & $68$ & $\dots$ & $\dots$ & $5038$ & $54$ & $1.614$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $-1.562$ & $0.140$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.420$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($24.6$,$125.8$,$81.9$) & ($0.4$,$0.6$,$0.4$) & ($145.1$,$933.4$,$77.9$) & ($1.1$,$4.7$,$0.9$) & $-1.770$ & $0.001$ & $3.066$ & $0.022$ & $7.635$ & $0.008$ & $2.087$ & $0.198$ & $0.427$ & $0.003$\\
J170537.84$-$820420.4 & 5774114450325062016 & 408550945 & 20090817_1637m81_134 & 17:05:37.84 & $-$82:04:20.4 & $\dots$ & $13.014$ & $12.705$ & $1.300$ & $13.047$ & $132.9$ & $3.3$ & $136.3$ & $0.7$ & $0.4413$ & $0.0114$ & $2.2660$ & $0.0585$ & $2.1400$ & $0.0522$ & $0.0244$ & $2.2275$ & $0.0496$ & $0.0222$ & $2.2225$ & $0.0572$ & $0.0257$ & $-18.2268$ & $0.0128$ & $0.5598$ & $0.0133$ & $-0.1984$ & $4783$ & $54$ & $5544$ & $160$ & $\dots$ & $\dots$ & $4783$ & $54$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.122$ & $0.322$ & $0.140$ & $\dots$ & $\dots$ & $-1.120$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.052$ & $0.387$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-74.6$,$31.1$,$112.1$) & ($1.4$,$2.7$,$1.7$) & ($438.7$,$220.1$,$194.6$) & ($12.9$,$18.9$,$7.8$) & $-1.801$ & $0.001$ & $0.678$ & $0.078$ & $7.806$ & $0.015$ & $4.817$ & $0.084$ & $0.840$ & $0.017$\\
J170638.26$-$784145.9 & 5777153264243828992 & 408356109 & 20060722_1637m81_087 & 17:06:38.26 & $-$78:41:45.9 & $\dots$ & $11.872$ & $11.527$ & $1.358$ & $11.896$ & $-18.8$ & $1.0$ & $-20.1$ & $0.4$ & $0.4534$ & $0.0126$ & $2.2056$ & $0.0613$ & $2.0859$ & $0.0548$ & $0.0263$ & $2.1518$ & $0.0510$ & $0.0237$ & $2.0767$ & $0.0798$ & $0.0384$ & $-7.5695$ & $0.0108$ & $-12.7210$ & $0.0136$ & $0.0560$ & $4626$ & $52$ & $4556$ & $77$ & $\dots$ & $\dots$ & $4626$ & $52$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.873$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.466$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($73.6$,$178.9$,$14.3$) & ($1.0$,$1.0$,$0.4$) & ($90.3$,$1258.2$,$22.0$) & ($2.0$,$8.6$,$0.5$) & $-1.715$ & $0.002$ & $4.261$ & $0.039$ & $7.892$ & $0.018$ & $0.949$ & $0.013$ & $0.299$ & $0.004$\\
J170649.44$-$665223.7 & 5814829022304019840 & 403557397 & 20120618_1712m68_010 & 17:06:49.44 & $-$66:52:23.7 & $\dots$ & $12.437$ & $12.491$ & $1.128$ & $12.756$ & $14.3$ & $3.2$ & $25.7$ & $0.8$ & $0.9650$ & $0.0124$ & $1.0363$ & $0.0133$ & $1.0091$ & $0.0126$ & $0.0125$ & $1.0184$ & $0.0118$ & $0.0116$ & $1.0160$ & $0.0248$ & $0.0244$ & $2.5901$ & $0.0090$ & $-9.6356$ & $0.0101$ & $-0.1920$ & $5033$ & $64$ & $5010$ & $87$ & $\dots$ & $\dots$ & $5033$ & $64$ & $4.082$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.128$ & $-0.069$ & $0.090$ & $\dots$ & $\dots$ & $-1.100$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.172$ & $0.769$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-13.1$,$222.1$,$-32.0$) & ($2.5$,$2.1$,$0.9$) & ($3.4$,$1658.0$,$10.8$) & ($1.4$,$15.6$,$0.5$) & $-1.629$ & $0.004$ & $6.842$ & $0.131$ & $7.595$ & $0.024$ & $0.593$ & $0.019$ & $0.052$ & $0.011$\\
J170830.39$-$683651.9 & 5814198143148172544 & 403763037 & 20110627_1712m68_051 & 17:08:30.39 & $-$68:36:51.9 & $\dots$ & $12.683$ & $12.850$ & $0.955$ & $13.048$ & $-43.6$ & $1.6$ & $\dots$ & $\dots$ & $2.7564$ & $0.0116$ & $0.3628$ & $0.0015$ & $0.3594$ & $0.0015$ & $0.0042$ & $0.3600$ & $0.0014$ & $0.0040$ & $\dots$ & $\dots$ & $\dots$ & $7.7426$ & $0.0068$ & $-4.6135$ & $0.0097$ & $0.0199$ & $5490$ & $73$ & $5032$ & $79$ & $\dots$ & $\dots$ & $5490$ & $73$ & $4.192$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.574$ & $0.133$ & $-0.361$ & $0.090$ & $\dots$ & $\dots$ & $-1.574$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.370$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($18.1$,$279.6$,$4.9$) & ($1.2$,$0.9$,$0.4$) & ($67.7$,$2230.0$,$0.6$) & ($3.4$,$7.4$,$0.0$) & $-1.455$ & $0.003$ & $7.923$ & $0.006$ & $12.012$ & $0.109$ & $0.163$ & $0.005$ & $0.205$ & $0.005$\\
J170921.68$-$595142.8 & 5914287653007540992 & 369580466 & 20100830_1705m61_083 & 17:09:21.68 & $-$59:51:42.8 & $\dots$ & $12.449$ & $12.103$ & $1.316$ & $12.452$ & $-16.6$ & $1.1$ & $-16.9$ & $0.6$ & $0.4089$ & $0.0114$ & $2.4456$ & $0.0682$ & $2.2994$ & $0.0603$ & $0.0262$ & $2.3410$ & $0.0556$ & $0.0237$ & $2.2543$ & $0.0587$ & $0.0260$ & $-4.0102$ & $0.0095$ & $1.4346$ & $0.0086$ & $0.0004$ & $4806$ & $53$ & $4726$ & $77$ & $\dots$ & $\dots$ & $4806$ & $53$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $-0.956$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-40.8$,$240.3$,$54.2$) & ($0.9$,$0.7$,$0.4$) & ($23.5$,$1537.7$,$28.1$) & ($0.4$,$6.0$,$0.4$) & $-1.648$ & $0.002$ & $5.922$ & $0.029$ & $7.924$ & $0.017$ & $1.084$ & $0.010$ & $0.145$ & $0.001$\\
J170923.42$-$093820.3 & 4335417882111089024 & 196223161 & 20050725_1711m09_035 & 17:09:23.42 & $-$09:38:20.3 & $\dots$ & $13.040$ & $12.371$ & $1.895$ & $13.049$ & $-23.9$ & $1.0$ & $-25.2$ & $0.4$ & $0.7715$ & $0.0158$ & $1.2962$ & $0.0265$ & $1.2539$ & $0.0248$ & $0.0198$ & $1.2797$ & $0.0233$ & $0.0182$ & $1.2929$ & $0.0389$ & $0.0301$ & $0.0140$ & $0.0176$ & $7.0543$ & $0.0128$ & $0.0421$ & $4585$ & $94$ & $4577$ & $49$ & $\dots$ & $\dots$ & $4585$ & $94$ & $2.194$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.407$ & $-0.140$ & $0.090$ & $\dots$ & $\dots$ & $-1.990$ & $0.407$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.145$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.0$,$279.6$,$22.5$) & ($0.9$,$0.4$,$0.4$) & ($76.8$,$1965.6$,$9.0$) & ($1.0$,$1.9$,$0.2$) & $-1.512$ & $0.001$ & $6.862$ & $0.014$ & $10.961$ & $0.018$ & $0.718$ & $0.010$ & $0.230$ & $0.001$\\
J170932.00$-$602727.0 & 5914151996449647232 & 372313764 & 20100830_1705m61_080 & 17:09:32.00 & $-$60:27:27.0 & NTTE & $12.529$ & $12.154$ & $1.417$ & $12.553$ & $332.5$ & $1.1$ & $334.0$ & $0.9$ & $0.1983$ & $0.0116$ & $5.0429$ & $0.2950$ & $4.4583$ & $0.2306$ & $0.0517$ & $4.6980$ & $0.3251$ & $0.0692$ & $4.9238$ & $0.4813$ & $0.0977$ & $-8.6804$ & $0.0102$ & $-16.5227$ & $0.0095$ & $0.0036$ & $4703$ & $64$ & $4428$ & $92$ & $4731$ & $73$ & $4675$ & $55$ & $1.475$ & $0.470$ & $0.760$ & $0.255$ & $0.760$ & $0.255$ & $-2.576$ & $0.081$ & $-2.244$ & $0.160$ & $-2.642$ & $0.053$ & $-2.510$ & $0.108$ & $-0.220$ & $0.126$ & $0.500$ & $6.354$ & D & $0.986$ & I & $0.498$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $28$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($117.1$,$-280.6$,$-116.9$) & ($18.0$,$2.3$,$1.5$) & ($305.8$,$-1297.4$,$108.9$) & ($67.1$,$8.3$,$1.4$) & $-1.560$ & $0.025$ & $3.994$ & $0.171$ & $11.749$ & $0.821$ & $3.201$ & $0.148$ & $0.491$ & $0.043$\\
J171006.56$-$622644.3 & 5913514868127289984 & 372476379 & 20120404_1705m61_082 & 17:10:06.56 & $-$62:26:44.3 & $\dots$ & $11.545$ & $11.121$ & $1.486$ & $11.556$ & $-28.0$ & $1.3$ & $-25.7$ & $0.5$ & $0.5290$ & $0.0296$ & $1.8904$ & $0.1058$ & $1.8018$ & $0.0961$ & $0.0533$ & $1.8399$ & $0.1098$ & $0.0597$ & $1.8607$ & $0.1573$ & $0.0845$ & $-3.2322$ & $0.0241$ & $-7.2543$ & $0.0258$ & $0.1247$ & $4402$ & $52$ & $4500$ & $49$ & $\dots$ & $\dots$ & $4402$ & $52$ & $1.960$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.108$ & $-0.121$ & $0.090$ & $\dots$ & $\dots$ & $-1.190$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.051$ & $0.081$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($21.5$,$210.9$,$1.0$) & ($1.0$,$1.4$,$0.5$) & ($11.3$,$1415.8$,$7.3$) & ($0.8$,$15.8$,$0.3$) & $-1.710$ & $0.005$ & $5.591$ & $0.077$ & $6.889$ & $0.041$ & $0.450$ & $0.010$ & $0.104$ & $0.004$\\
J171009.08$-$100828.5 & 4335337411602028288 & 196212635 & 20050725_1711m09_130 & 17:10:09.08 & $-$10:08:28.5 & $\dots$ & $13.489$ & $12.714$ & $2.042$ & $13.490$ & $-36.3$ & $1.0$ & $-35.7$ & $0.6$ & $0.7382$ & $0.0144$ & $1.3546$ & $0.0264$ & $1.3086$ & $0.0247$ & $0.0188$ & $1.3240$ & $0.0269$ & $0.0203$ & $1.3468$ & $0.0340$ & $0.0253$ & $-3.5571$ & $0.0162$ & $-10.9735$ & $0.0122$ & $0.1790$ & $4408$ & $92$ & $4477$ & $49$ & $\dots$ & $\dots$ & $4408$ & $92$ & $2.573$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.422$ & $0.346$ & $0.090$ & $\dots$ & $\dots$ & $-1.990$ & $0.422$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.199$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.5$,$174.0$,$-21.5$) & ($0.9$,$0.6$,$0.3$) & ($54.5$,$1213.6$,$9.4$) & ($0.9$,$5.4$,$0.2$) & $-1.762$ & $0.002$ & $4.295$ & $0.025$ & $7.004$ & $0.010$ & $0.526$ & $0.005$ & $0.240$ & $0.002$\\
J171020.86$-$614723.1 & 5913571802214947840 & 372441715 & 20100715_1705m61_125 & 17:10:20.86 & $-$61:47:23.1 & $\dots$ & $12.196$ & $11.910$ & $1.239$ & $12.223$ & $232.6$ & $1.1$ & $233.8$ & $0.8$ & $0.3897$ & $0.0127$ & $2.5661$ & $0.0836$ & $2.4056$ & $0.0735$ & $0.0306$ & $2.4537$ & $0.0740$ & $0.0302$ & $2.4192$ & $0.1822$ & $0.0753$ & $-2.3602$ & $0.0115$ & $-4.8046$ & $0.0113$ & $0.1272$ & $4887$ & $54$ & $4661$ & $77$ & $\dots$ & $\dots$ & $4887$ & $54$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.110$ & $-1.329$ & $0.170$ & $\dots$ & $\dots$ & $-1.380$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.295$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-183.8$,$44.6$,$-53.3$) & ($1.1$,$2.1$,$0.3$) & ($573.2$,$280.2$,$51.7$) & ($4.3$,$14.6$,$1.1$) & $-1.774$ & $0.005$ & $0.635$ & $0.045$ & $8.975$ & $0.083$ & $3.881$ & $0.043$ & $0.868$ & $0.008$\\
J171031.73$-$810446.3 & 5774569480637212672 & 408537875 & 20080726_1637m81_120 & 17:10:31.73 & $-$81:04:46.3 & $\dots$ & $9.542$ & $9.290$ & $1.438$ & $9.700$ & $-0.6$ & $1.0$ & $9.1$ & $9.2$ & $3.5241$ & $0.0199$ & $0.2838$ & $0.0016$ & $0.2817$ & $0.0016$ & $0.0056$ & $0.2829$ & $0.0017$ & $0.0059$ & $0.2808$ & $0.0032$ & $0.0114$ & $-5.9629$ & $0.0212$ & $4.0319$ & $0.0241$ & $0.1457$ & $4692$ & $63$ & $5055$ & $59$ & $\dots$ & $\dots$ & $4692$ & $63$ & $4.255$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.117$ & $-0.003$ & $0.080$ & $\dots$ & $\dots$ & $-1.220$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.234$ & $0.068$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $113$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-19.8$,$248.5$,$16.3$) & ($0.6$,$0.7$,$0.4$) & ($11.9$,$2007.6$,$2.3$) & ($0.3$,$6.0$,$0.1$) & $-1.528$ & $0.002$ & $7.902$ & $0.016$ & $9.491$ & $0.041$ & $0.290$ & $0.008$ & $0.091$ & $0.001$\\
J171129.04$-$090736.4 & 4335743788527033728 & 196329459 & 20050725_1711m09_128 & 17:11:29.04 & $-$09:07:36.4 & $\dots$ & $12.573$ & $11.933$ & $1.828$ & $12.567$ & $-60.2$ & $0.8$ & $-60.2$ & $0.4$ & $0.9792$ & $0.0166$ & $1.0212$ & $0.0173$ & $0.9948$ & $0.0164$ & $0.0165$ & $1.0032$ & $0.0168$ & $0.0167$ & $1.0018$ & $0.0132$ & $0.0132$ & $-2.8375$ & $0.0167$ & $0.1216$ & $0.0130$ & $0.0810$ & $4681$ & $60$ & $4836$ & $49$ & $\dots$ & $\dots$ & $4681$ & $60$ & $2.634$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.180$ & $-0.184$ & $0.090$ & $\dots$ & $\dots$ & $-1.610$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.209$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($53.5$,$229.4$,$0.5$) & ($0.8$,$0.2$,$0.3$) & ($31.6$,$1677.2$,$3.4$) & ($0.9$,$1.9$,$0.0$) & $-1.615$ & $0.001$ & $6.212$ & $0.019$ & $8.583$ & $0.016$ & $0.338$ & $0.001$ & $0.160$ & $0.002$\\
J171136.58$-$794005.2 & 5776243212212462592 & 408491277 & 20100613_1637m81_098 & 17:11:36.58 & $-$79:40:05.2 & $\dots$ & $13.030$ & $12.709$ & $1.307$ & $13.054$ & $5.3$ & $2.4$ & $9.1$ & $1.5$ & $2.0276$ & $0.0181$ & $0.4932$ & $0.0044$ & $0.4869$ & $0.0043$ & $0.0088$ & $0.4921$ & $0.0042$ & $0.0085$ & $0.4918$ & $0.0011$ & $0.0023$ & $-3.6074$ & $0.0166$ & $-32.1766$ & $0.0219$ & $0.0782$ & $5310$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5310$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($35.3$,$209.3$,$-21.9$) & ($1.4$,$1.6$,$0.9$) & ($25.4$,$1663.2$,$4.7$) & ($0.3$,$13.1$,$0.3$) & $-1.621$ & $0.004$ & $6.258$ & $0.054$ & $8.374$ & $0.048$ & $0.399$ & $0.014$ & $0.145$ & $0.001$\\
J171155.12$-$811649.1 & 5774540034341380352 & 408538804 & 20060805_1637m81_120 & 17:11:55.12 & $-$81:16:49.1 & $\dots$ & $13.138$ & $12.594$ & $1.661$ & $13.126$ & $-61.2$ & $0.8$ & $-61.1$ & $0.7$ & $0.4567$ & $0.0106$ & $2.1896$ & $0.0508$ & $2.0717$ & $0.0455$ & $0.0220$ & $2.1773$ & $0.0549$ & $0.0252$ & $2.0990$ & $0.1156$ & $0.0551$ & $-16.6343$ & $0.0117$ & $-8.0236$ & $0.0127$ & $-0.1132$ & $4311$ & $55$ & $4294$ & $77$ & $\dots$ & $\dots$ & $4311$ & $55$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.156$ & $-0.732$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.193$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($76.5$,$178.6$,$132.6$) & ($1.1$,$1.6$,$1.6$) & ($47.1$,$1266.8$,$268.7$) & ($1.0$,$13.5$,$8.3$) & $-1.620$ & $0.002$ & $5.595$ & $0.035$ & $8.636$ & $0.034$ & $4.351$ & $0.082$ & $0.214$ & $0.003$\\
J171158.40$-$722949.0 & 5804337761529134592 & 404699754 & 20110707_1636m72_110 & 17:11:58.40 & $-$72:29:49.0 & $\dots$ & $11.275$ & $10.952$ & $1.169$ & $11.234$ & $194.7$ & $0.8$ & $199.0$ & $2.7$ & $0.4904$ & $0.0126$ & $2.0392$ & $0.0524$ & $1.9365$ & $0.0472$ & $0.0244$ & $1.9549$ & $0.0545$ & $0.0279$ & $1.9111$ & $0.0231$ & $0.0121$ & $-23.1982$ & $0.0100$ & $0.8905$ & $0.0115$ & $0.0385$ & $4920$ & $55$ & $4829$ & $77$ & $\dots$ & $\dots$ & $4920$ & $55$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.108$ & $-1.498$ & $0.170$ & $\dots$ & $\dots$ & $-1.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-130.6$,$-8.1$,$119.2$) & ($0.5$,$0.8$,$0.7$) & ($603.6$,$-56.6$,$190.6$) & ($3.2$,$5.2$,$2.9$) & $-1.755$ & $0.001$ & $0.169$ & $0.020$ & $8.776$ & $0.010$ & $5.423$ & $0.350$ & $0.962$ & $0.004$\\
J171245.24$-$740136.0 & 5802460860821278336 & 405097012 & 20110503_1636m72_126 & 17:12:45.24 & $-$74:01:36.0 & $\dots$ & $10.769$ & $10.552$ & $1.000$ & $10.766$ & $41.4$ & $0.9$ & $39.0$ & $0.4$ & $0.7056$ & $0.0127$ & $1.4172$ & $0.0255$ & $1.3669$ & $0.0237$ & $0.0174$ & $1.3823$ & $0.0228$ & $0.0165$ & $1.3382$ & $0.0327$ & $0.0245$ & $-13.4293$ & $0.0092$ & $-22.5423$ & $0.0121$ & $0.0577$ & $5273$ & $55$ & $4898$ & $77$ & $\dots$ & $\dots$ & $5273$ & $55$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $-1.141$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($59.9$,$106.6$,$-6.8$) & ($1.0$,$0.9$,$0.3$) & ($260.9$,$783.0$,$6.7$) & ($3.0$,$7.3$,$0.1$) & $-1.812$ & $0.001$ & $2.168$ & $0.024$ & $7.694$ & $0.014$ & $0.501$ & $0.003$ & $0.560$ & $0.003$\\
J171318.23$-$794628.2 & 5776238642367813504 & 408491704 & 20060805_1637m81_099 & 17:13:18.23 & $-$79:46:28.2 & $\dots$ & $13.198$ & $12.744$ & $1.541$ & $13.209$ & $-18.1$ & $3.2$ & $-17.3$ & $1.6$ & $2.9904$ & $0.1159$ & $0.3344$ & $0.0130$ & $0.3315$ & $0.0127$ & $0.0384$ & $0.3243$ & $0.0122$ & $0.0375$ & $\dots$ & $\dots$ & $\dots$ & $-3.2215$ & $0.1084$ & $-5.8812$ & $0.1326$ & $0.0140$ & $4712$ & $67$ & $5496$ & $76$ & $\dots$ & $\dots$ & $4712$ & $67$ & $3.820$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.862$ & $0.140$ & $-0.234$ & $0.100$ & $\dots$ & $\dots$ & $-1.862$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($0.8$,$255.8$,$14.1$) & ($1.9$,$2.1$,$1.2$) & ($14.3$,$2057.5$,$2.0$) & ($2.9$,$17.2$,$0.2$) & $-1.515$ & $0.006$ & $8.043$ & $0.003$ & $9.808$ & $0.186$ & $0.275$ & $0.023$ & $0.099$ & $0.009$\\
J171334.94$-$624653.4 & 5913316474997828224 & 372532019 & 20110711_1705m61_144 & 17:13:34.94 & $-$62:46:53.4 & $\dots$ & $11.470$ & $11.264$ & $1.434$ & $11.672$ & $-74.4$ & $1.2$ & $-77.3$ & $1.1$ & $0.5082$ & $0.0206$ & $1.9677$ & $0.0798$ & $1.8720$ & $0.0722$ & $0.0386$ & $1.9154$ & $0.0720$ & $0.0376$ & $1.9083$ & $0.1481$ & $0.0776$ & $-2.1853$ & $0.0166$ & $-4.3201$ & $0.0184$ & $0.1195$ & $4479$ & $55$ & $4668$ & $65$ & $\dots$ & $\dots$ & $4479$ & $55$ & $2.149$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.141$ & $-0.403$ & $0.090$ & $\dots$ & $\dots$ & $-1.260$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.068$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.4$,$259.4$,$19.7$) & ($1.0$,$1.0$,$0.4$) & ($33.1$,$1735.2$,$11.6$) & ($2.2$,$13.1$,$0.3$) & $-1.591$ & $0.005$ & $6.457$ & $0.029$ & $8.951$ & $0.108$ & $0.700$ & $0.010$ & $0.162$ & $0.005$\\
J171404.70$-$592318.7 & 5915777933628169728 & 372018777 & 20110807_1705m61_134 & 17:14:04.70 & $-$59:23:18.7 & $\dots$ & $12.799$ & $12.318$ & $1.925$ & $13.015$ & $-105.3$ & $12.7$ & $-100.4$ & $0.4$ & $0.1616$ & $0.0129$ & $6.1881$ & $0.4940$ & $5.3305$ & $0.3665$ & $0.0688$ & $6.0388$ & $0.4246$ & $0.0703$ & $5.6334$ & $0.6352$ & $0.1127$ & $-4.7606$ & $0.0105$ & $-5.4046$ & $0.0093$ & $0.1286$ & $4948$ & $63$ & $4145$ & $119$ & $\dots$ & $\dots$ & $4948$ & $63$ & $4.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.202$ & $0.487$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.380$ & $0.887$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($47.3$,$204.5$,$54.3$) & ($4.8$,$11.6$,$2.7$) & ($11.8$,$861.6$,$86.5$) & ($3.6$,$51.0$,$5.1$) & $-1.887$ & $0.028$ & $3.715$ & $0.172$ & $5.029$ & $0.354$ & $1.627$ & $0.088$ & $0.150$ & $0.027$\\
J171413.61$-$615736.4 & 5913458415076855552 & 372495147 & 20120404_1705m61_096 & 17:14:13.61 & $-$61:57:36.4 & $\dots$ & $11.621$ & $11.358$ & $1.205$ & $11.656$ & $-85.3$ & $0.7$ & $-75.6$ & $3.6$ & $0.6603$ & $0.0190$ & $1.5145$ & $0.0436$ & $1.4571$ & $0.0403$ & $0.0277$ & $1.4466$ & $0.0441$ & $0.0305$ & $1.4351$ & $0.0532$ & $0.0371$ & $-15.3549$ & $0.0149$ & $-7.7279$ & $0.0158$ & $-0.0214$ & $4912$ & $54$ & $5172$ & $63$ & $\dots$ & $\dots$ & $4912$ & $54$ & $3.138$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.112$ & $-0.722$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.498$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($80.6$,$207.1$,$84.4$) & ($0.6$,$1.0$,$0.6$) & ($66.1$,$1463.8$,$76.6$) & ($1.0$,$9.3$,$1.4$) & $-1.627$ & $0.002$ & $5.181$ & $0.054$ & $8.992$ & $0.046$ & $2.143$ & $0.013$ & $0.269$ & $0.006$\\
J171420.53$-$703301.8 & 5805018874624901888 & 404435992 & 20120819_1712m68_146 & 17:14:20.53 & $-$70:33:01.8 & $\dots$ & $12.022$ & $11.637$ & $1.428$ & $12.042$ & $67.9$ & $1.8$ & $67.0$ & $0.4$ & $0.2994$ & $0.0133$ & $3.3400$ & $0.1484$ & $3.0731$ & $0.1256$ & $0.0409$ & $3.2122$ & $0.1362$ & $0.0424$ & $2.9181$ & $0.1817$ & $0.0623$ & $-13.0656$ & $0.0087$ & $-19.5780$ & $0.0129$ & $-0.0270$ & $4433$ & $53$ & $4476$ & $77$ & $\dots$ & $\dots$ & $4433$ & $53$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.119$ & $-0.901$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($153.1$,$-11.5$,$-1.3$) & ($4.9$,$2.7$,$0.6$) & ($619.4$,$-71.7$,$27.7$) & ($6.0$,$16.7$,$1.2$) & $-1.839$ & $0.006$ & $0.161$ & $0.037$ & $8.089$ & $0.088$ & $4.126$ & $0.092$ & $0.961$ & $0.008$\\
J171446.73$-$032313.6 & 4366668343330188416 & 200290861 & 20050809_1723m04_054 & 17:14:46.73 & $-$03:23:13.6 & $\dots$ & $13.239$ & $12.600$ & $1.927$ & $13.298$ & $-26.3$ & $0.9$ & $-24.5$ & $0.7$ & $0.6863$ & $0.0148$ & $1.4571$ & $0.0314$ & $1.4039$ & $0.0292$ & $0.0208$ & $1.4297$ & $0.0315$ & $0.0220$ & $1.4366$ & $0.0431$ & $0.0300$ & $-3.8339$ & $0.0139$ & $-11.6957$ & $0.0103$ & $0.2874$ & $4667$ & $53$ & $4544$ & $65$ & $\dots$ & $\dots$ & $4667$ & $53$ & $2.158$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.114$ & $-0.299$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.134$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.1$,$166.8$,$-18.6$) & ($0.8$,$0.7$,$0.3$) & ($67.4$,$1160.2$,$10.8$) & ($1.1$,$6.6$,$0.2$) & $-1.774$ & $0.002$ & $4.020$ & $0.030$ & $6.991$ & $0.010$ & $0.574$ & $0.006$ & $0.270$ & $0.003$\\
J171459.78$-$650100.7 & 5816583018228765312 & 403374821 & 20110509_1738m64_030 & 17:14:59.78 & $-$65:01:00.7 & $\dots$ & $10.898$ & $10.491$ & $1.527$ & $10.949$ & $333.8$ & $0.5$ & $334.3$ & $0.5$ & $0.2949$ & $0.0126$ & $3.3910$ & $0.1449$ & $3.1162$ & $0.1224$ & $0.0393$ & $3.1389$ & $0.1386$ & $0.0442$ & $2.8919$ & $0.1373$ & $0.0475$ & $-25.6045$ & $0.0083$ & $0.9722$ & $0.0100$ & $-0.2984$ & $4260$ & $52$ & $4406$ & $68$ & $\dots$ & $\dots$ & $4260$ & $52$ & $1.006$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.106$ & $-1.297$ & $0.140$ & $\dots$ & $\dots$ & $-1.430$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-205.1$,$-183.9$,$219.6$) & ($2.0$,$3.5$,$4.0$) & ($796.5$,$-1116.9$,$424.8$) & ($17.8$,$16.3$,$11.1$) & $-1.357$ & $0.009$ & $3.533$ & $0.134$ & $18.893$ & $0.332$ & $11.898$ & $0.297$ & $0.685$ & $0.007$\\
J171505.20$-$795114.4 & 5776226337283764352 & 408493102 & 20090527_1637m81_099 & 17:15:05.20 & $-$79:51:14.4 & $\dots$ & $12.215$ & $11.831$ & $1.464$ & $12.254$ & $4.4$ & $1.1$ & $5.3$ & $0.6$ & $2.6572$ & $0.0097$ & $0.3763$ & $0.0014$ & $0.3727$ & $0.0013$ & $0.0036$ & $0.3746$ & $0.0011$ & $0.0031$ & $0.3716$ & $0.0004$ & $0.0011$ & $-12.1396$ & $0.0097$ & $-4.2023$ & $0.0109$ & $-0.0661$ & $4824$ & $54$ & $5455$ & $76$ & $\dots$ & $\dots$ & $4824$ & $54$ & $3.723$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.108$ & $-0.155$ & $0.100$ & $\dots$ & $\dots$ & $-1.490$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.139$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-12.9$,$231.8$,$19.7$) & ($0.7$,$0.8$,$0.4$) & ($2.1$,$1858.7$,$3.6$) & ($0.2$,$6.1$,$0.1$) & $-1.573$ & $0.002$ & $7.690$ & $0.042$ & $8.334$ & $0.010$ & $0.337$ & $0.007$ & $0.040$ & $0.002$\\
J171516.37$-$803719.3 & 5774674312198751488 & 408504795 & 20100511_1637m81_108 & 17:15:16.37 & $-$80:37:19.3 & $\dots$ & $14.300$ & $13.526$ & $2.694$ & $14.801$ & $1.1$ & $11.9$ & $\dots$ & $\dots$ & $22.4191$ & $0.0117$ & $0.0446$ & $0.0000$ & $0.0446$ & $0.0000$ & $0.0005$ & $0.0445$ & $0.0000$ & $0.0005$ & $0.0445$ & $0.0000$ & $0.0011$ & $0.6934$ & $0.0187$ & $-2.8612$ & $0.0184$ & $0.0423$ & $4882$ & $57$ & $4164$ & $333$ & $\dots$ & $\dots$ & $4882$ & $57$ & $4.106$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.131$ & $-4.918$ & $0.390$ & $\dots$ & $\dots$ & $-1.800$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($-12.4$,$249.6$,$6.4$) & ($7.5$,$8.3$,$4.7$) & ($12.2$,$2052.1$,$0.4$) & ($6.6$,$68.0$,$0.5$) & $-1.518$ & $0.020$ & $8.085$ & $0.169$ & $9.674$ & $0.529$ & $0.107$ & $0.069$ & $0.089$ & $0.020$\\
J171601.39$-$092016.8 & 4359495541789203968 & 196357856 & 20050725_1711m09_109 & 17:16:01.39 & $-$09:20:16.8 & $\dots$ & $11.628$ & $10.842$ & $1.994$ & $11.585$ & $-14.4$ & $1.0$ & $-18.1$ & $0.3$ & $1.7853$ & $0.0215$ & $0.5601$ & $0.0067$ & $0.5521$ & $0.0066$ & $0.0119$ & $0.5468$ & $0.0052$ & $0.0096$ & $0.5511$ & $0.0095$ & $0.0172$ & $-7.1509$ & $0.0215$ & $-27.2045$ & $0.0165$ & $0.0054$ & $4672$ & $63$ & $4743$ & $51$ & $\dots$ & $\dots$ & $4672$ & $63$ & $2.634$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.197$ & $-0.201$ & $0.090$ & $\dots$ & $\dots$ & $-1.760$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.059$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-16.9$,$180.3$,$-17.9$) & ($0.9$,$0.4$,$0.3$) & ($54.9$,$1394.1$,$3.1$) & ($0.6$,$3.3$,$0.1$) & $-1.698$ & $0.001$ & $4.909$ & $0.017$ & $7.786$ & $0.006$ & $0.305$ & $0.004$ & $0.227$ & $0.001$\\
J171635.46$-$051208.3 & 4361660888202832896 & 199900944 & 20050809_1723m04_034 & 17:16:35.46 & $-$05:12:08.3 & $\dots$ & $12.444$ & $11.720$ & $1.948$ & $12.432$ & $-16.7$ & $0.7$ & $-15.7$ & $0.4$ & $1.0618$ & $0.0218$ & $0.9418$ & $0.0193$ & $0.9193$ & $0.0184$ & $0.0200$ & $0.9215$ & $0.0201$ & $0.0218$ & $0.9301$ & $0.0257$ & $0.0276$ & $0.3887$ & $0.0235$ & $-9.6192$ & $0.0162$ & $0.3722$ & $4552$ & $53$ & $4626$ & $49$ & $\dots$ & $\dots$ & $4552$ & $53$ & $2.815$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.117$ & $-0.027$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.228$ & $0.092$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-6.0$,$214.1$,$-20.3$) & ($0.6$,$0.3$,$0.3$) & ($6.7$,$1583.8$,$6.2$) & ($0.2$,$3.8$,$0.1$) & $-1.655$ & $0.001$ & $6.371$ & $0.021$ & $7.425$ & $0.007$ & $0.428$ & $0.005$ & $0.076$ & $0.001$\\
J171640.06$-$095435.7 & 4167260261683342336 & 196319795 & 20050725_1711m09_114 & 17:16:40.06 & $-$09:54:35.7 & $\dots$ & $12.036$ & $11.628$ & $1.466$ & $12.053$ & $-19.1$ & $1.4$ & $-20.0$ & $1.4$ & $3.6262$ & $0.0555$ & $0.2758$ & $0.0042$ & $0.2738$ & $0.0042$ & $0.0152$ & $0.2731$ & $0.0045$ & $0.0165$ & $0.2658$ & $0.0083$ & $0.0313$ & $-6.3367$ & $0.0574$ & $-11.9180$ & $0.0457$ & $-0.1849$ & $6403$ & $70$ & $5487$ & $70$ & $\dots$ & $\dots$ & $6403$ & $70$ & $3.512$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.166$ & $-0.088$ & $0.080$ & $\dots$ & $\dots$ & $-0.910$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.071$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($4.4$,$229.9$,$0.8$) & ($1.4$,$0.4$,$0.4$) & ($0.5$,$1838.5$,$0.2$) & ($0.2$,$3.1$,$0.0$) & $-1.582$ & $0.001$ & $7.744$ & $0.041$ & $8.042$ & $0.020$ & $0.075$ & $0.001$ & $0.019$ & $0.004$\\
J171647.22$-$052644.6 & 4361643880132344832 & 199810303 & 20050805_1723m04_028 & 17:16:47.22 & $-$05:26:44.6 & $\dots$ & $12.489$ & $11.856$ & $1.812$ & $12.480$ & $26.4$ & $1.0$ & $26.7$ & $0.5$ & $0.8779$ & $0.0209$ & $1.1391$ & $0.0271$ & $1.1063$ & $0.0256$ & $0.0231$ & $1.1022$ & $0.0200$ & $0.0181$ & $1.1033$ & $0.0270$ & $0.0245$ & $10.1952$ & $0.0178$ & $-9.7668$ & $0.0131$ & $0.1221$ & $4867$ & $54$ & $4915$ & $65$ & $\dots$ & $\dots$ & $4867$ & $54$ & $2.283$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.112$ & $-0.507$ & $0.090$ & $\dots$ & $\dots$ & $-1.050$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.320$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-51.1$,$250.8$,$-53.8$) & ($0.9$,$0.3$,$0.6$) & ($47.6$,$1815.2$,$26.0$) & ($1.4$,$3.0$,$0.6$) & $-1.555$ & $0.001$ & $6.662$ & $0.013$ & $9.757$ & $0.039$ & $1.219$ & $0.014$ & $0.188$ & $0.003$\\
J171738.07$-$564925.9 & 5916492650546161024 & 370794302 & 20120718_1726m56_038 & 17:17:38.07 & $-$56:49:25.9 & $\dots$ & $12.920$ & $12.525$ & $1.373$ & $12.903$ & $63.5$ & $0.8$ & $64.8$ & $1.3$ & $0.4770$ & $0.0135$ & $2.0964$ & $0.0593$ & $1.9881$ & $0.0534$ & $0.0268$ & $2.0332$ & $0.0641$ & $0.0315$ & $2.0609$ & $0.0999$ & $0.0485$ & $-2.5007$ & $0.0092$ & $-1.4506$ & $0.0078$ & $0.2119$ & $4853$ & $53$ & $4908$ & $68$ & $\dots$ & $\dots$ & $4853$ & $53$ & $2.309$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $-0.701$ & $0.140$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-85.3$,$188.5$,$7.8$) & ($0.7$,$0.7$,$0.2$) & ($89.9$,$1216.9$,$6.3$) & ($1.5$,$8.3$,$0.2$) & $-1.742$ & $0.003$ & $4.069$ & $0.035$ & $7.579$ & $0.026$ & $0.423$ & $0.007$ & $0.301$ & $0.003$\\
J171811.89$-$580202.5 & 5916324768865205120 & 371928102 & 20110406_1726m56_016 & 17:18:11.89 & $-$58:02:02.5 & $\dots$ & $12.389$ & $11.930$ & $1.497$ & $12.371$ & $183.2$ & $0.5$ & $181.8$ & $0.5$ & $0.1843$ & $0.0158$ & $5.4259$ & $0.4652$ & $4.7551$ & $0.3573$ & $0.0751$ & $5.0222$ & $0.4086$ & $0.0814$ & $4.7650$ & $0.5215$ & $0.1094$ & $-6.6460$ & $0.0120$ & $-21.6698$ & $0.0104$ & $0.2975$ & $4457$ & $52$ & $4418$ & $77$ & $\dots$ & $\dots$ & $4457$ & $52$ & $1.119$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.110$ & $-1.386$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($221.7$,$-192.0$,$-178.9$) & ($19.3$,$1.6$,$4.6$) & ($643.4$,$-861.1$,$181.1$) & ($138.0$,$9.5$,$4.5$) & $-1.517$ & $0.048$ & $2.465$ & $0.122$ & $13.819$ & $1.522$ & $5.928$ & $0.596$ & $0.694$ & $0.041$\\
J171813.40$-$682301.0 & 5811260802137318912 & 403792739 & 20120618_1712m68_134 & 17:18:13.40 & $-$68:23:01.0 & NTTE & $12.779$ & $12.510$ & $1.220$ & $12.815$ & $155.4$ & $1.6$ & $158.0$ & $0.9$ & $0.2720$ & $0.0103$ & $3.6765$ & $0.1392$ & $3.3557$ & $0.1160$ & $0.0346$ & $3.6204$ & $0.1068$ & $0.0295$ & $3.5166$ & $0.2224$ & $0.0632$ & $-17.3821$ & $0.0060$ & $-6.8898$ & $0.0093$ & $0.1222$ & $4926$ & $50$ & $4621$ & $247$ & $4938$ & $39$ & $4914$ & $60$ & $1.195$ & $0.610$ & $1.364$ & $0.192$ & $1.364$ & $0.192$ & $-2.563$ & $0.153$ & $-2.238$ & $0.200$ & $-2.606$ & $0.160$ & $-2.520$ & $0.145$ & $0.200$ & $0.122$ & $0.720$ & $6.587$ & D & $0.978$ & C & $0.365$ & $0.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $17$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($3.9$,$-81.4$,$147.1$) & ($4.0$,$3.6$,$3.3$) & ($117.0$,$-474.4$,$331.6$) & ($14.2$,$18.3$,$16.1$) & $-1.845$ & $0.006$ & $2.346$ & $0.168$ & $6.189$ & $0.031$ & $4.436$ & $0.056$ & $0.451$ & $0.029$\\
J171823.19$-$592421.8 & 5915601878640008576 & 372068904 & 20110824_1705m61_128 & 17:18:23.19 & $-$59:24:21.8 & $\dots$ & $12.253$ & $11.812$ & $1.506$ & $12.258$ & $120.8$ & $0.4$ & $122.9$ & $2.2$ & $0.1140$ & $0.0159$ & $8.7719$ & $1.2235$ & $7.1429$ & $0.8112$ & $0.1136$ & $7.4865$ & $0.8029$ & $0.1072$ & $5.8022$ & $0.5451$ & $0.0939$ & $-8.2600$ & $0.0125$ & $-9.7087$ & $0.0117$ & $0.1208$ & $4418$ & $54$ & $4476$ & $92$ & $\dots$ & $\dots$ & $4418$ & $54$ & $0.930$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.450$ & $0.110$ & $-1.903$ & $0.160$ & $\dots$ & $\dots$ & $-2.450$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($125.6$,$-60.7$,$26.5$) & ($10.8$,$1.3$,$1.2$) & ($238.1$,$-252.0$,$83.9$) & ($8.8$,$8.0$,$6.9$) & $-2.022$ & $0.011$ & $0.715$ & $0.027$ & $5.289$ & $0.138$ & $2.495$ & $0.117$ & $0.762$ & $0.013$\\
J171830.32$-$064510.1 & 4360451876387236864 & 199954821 & 20050805_1723m04_013 & 17:18:30.32 & $-$06:45:10.1 & $\dots$ & $13.001$ & $12.404$ & $1.670$ & $12.942$ & $-32.8$ & $1.4$ & $-32.3$ & $0.9$ & $2.9960$ & $0.0164$ & $0.3338$ & $0.0018$ & $0.3309$ & $0.0018$ & $0.0054$ & $0.3326$ & $0.0018$ & $0.0053$ & $0.3346$ & $0.0024$ & $0.0071$ & $0.4208$ & $0.0146$ & $-8.7278$ & $0.0109$ & $0.3527$ & $5821$ & $68$ & $5768$ & $104$ & $\dots$ & $\dots$ & $5821$ & $68$ & $3.683$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.136$ & $-0.349$ & $0.110$ & $\dots$ & $\dots$ & $-0.940$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.217$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.3$,$231.6$,$-9.8$) & ($1.3$,$0.4$,$0.4$) & ($3.2$,$1838.7$,$1.0$) & ($0.5$,$3.1$,$0.1$) & $-1.580$ & $0.001$ & $7.524$ & $0.042$ & $8.305$ & $0.022$ & $0.173$ & $0.006$ & $0.049$ & $0.004$\\
J171844.14$-$681840.9 & 5811636560236146816 & 403783339 & 20120816_1712m68_124 & 17:18:44.14 & $-$68:18:40.9 & $\dots$ & $13.008$ & $12.690$ & $1.360$ & $13.060$ & $23.3$ & $1.3$ & $21.8$ & $3.1$ & $0.4359$ & $0.0105$ & $2.2941$ & $0.0553$ & $2.1650$ & $0.0492$ & $0.0227$ & $2.2425$ & $0.0574$ & $0.0256$ & $2.2315$ & $0.0845$ & $0.0379$ & $-11.1862$ & $0.0061$ & $-11.1660$ & $0.0093$ & $0.1210$ & $4570$ & $52$ & $4935$ & $77$ & $\dots$ & $\dots$ & $4570$ & $52$ & $1.298$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $-0.631$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.147$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($39.0$,$106.6$,$39.6$) & ($1.3$,$1.5$,$0.6$) & ($202.3$,$705.9$,$30.6$) & ($3.6$,$11.2$,$0.9$) & $-1.864$ & $0.002$ & $2.087$ & $0.040$ & $6.806$ & $0.010$ & $0.987$ & $0.014$ & $0.531$ & $0.006$\\
J171848.70$-$832250.0 & 5773896472143856640 & 409136244 & 20090512_1637m81_139 & 17:18:48.70 & $-$83:22:50.0 & GEMS & $12.241$ & $11.904$ & $1.295$ & $12.243$ & $92.9$ & $1.6$ & $95.7$ & $0.5$ & $0.2608$ & $0.0089$ & $3.8344$ & $0.1309$ & $3.4868$ & $0.1082$ & $0.0310$ & $3.5591$ & $0.0999$ & $0.0281$ & $3.4606$ & $0.1672$ & $0.0483$ & $-5.9615$ & $0.0114$ & $1.8199$ & $0.0105$ & $-0.0761$ & $4817$ & $54$ & $4800$ & $92$ & $4836$ & $48$ & $4797$ & $59$ & $2.755$ & $0.470$ & $1.588$ & $0.368$ & $1.588$ & $0.368$ & $-2.258$ & $0.118$ & $-1.778$ & $0.160$ & $-2.405$ & $0.083$ & $-2.110$ & $0.152$ & $-0.201$ & $0.123$ & $0.209$ & $6.381$ & D & $0.995$ & I & $0.687$ & $0.230$ & $0.316$ & $0.043$ & $0.316$ & $0.043$ & D & $0.983$ & $31$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-126.8$,$102.1$,$63.1$) & ($0.8$,$2.0$,$1.4$) & ($342.3$,$681.2$,$69.2$) & ($6.3$,$14.1$,$2.1$) & $-1.757$ & $0.001$ & $2.075$ & $0.042$ & $8.529$ & $0.010$ & $2.441$ & $0.030$ & $0.609$ & $0.006$\\
J171855.41$-$090734.9 & 4167454218109246720 & 196602150 & 20050725_1711m09_106 & 17:18:55.41 & $-$09:07:34.9 & $\dots$ & $11.869$ & $11.176$ & $1.882$ & $11.845$ & $-2.8$ & $1.3$ & $-2.9$ & $0.6$ & $1.3074$ & $0.0230$ & $0.7649$ & $0.0135$ & $0.7500$ & $0.0129$ & $0.0172$ & $0.7445$ & $0.0148$ & $0.0199$ & $0.7589$ & $0.0202$ & $0.0267$ & $-0.5992$ & $0.0261$ & $-4.1315$ & $0.0161$ & $0.1684$ & $4861$ & $54$ & $4875$ & $51$ & $\dots$ & $\dots$ & $4861$ & $54$ & $2.625$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.112$ & $-0.093$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.094$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-7.9$,$237.1$,$0.7$) & ($1.3$,$0.4$,$0.4$) & ($1.2$,$1786.2$,$1.7$) & ($0.3$,$3.2$,$0.0$) & $-1.596$ & $0.001$ & $7.450$ & $0.019$ & $7.921$ & $0.043$ & $0.217$ & $0.002$ & $0.031$ & $0.004$\\
J171919.57$-$560725.2 & 5922554842267879936 & 370732745 & 20110406_1726m56_055 & 17:19:19.57 & $-$56:07:25.2 & $\dots$ & $12.613$ & $12.116$ & $1.625$ & $12.628$ & $-61.2$ & $1.2$ & $-64.5$ & $0.4$ & $0.2902$ & $0.0143$ & $3.4459$ & $0.1698$ & $3.1626$ & $0.1430$ & $0.0452$ & $3.3965$ & $0.1679$ & $0.0494$ & $3.6319$ & $0.5137$ & $0.1415$ & $3.2999$ & $0.0110$ & $-14.8457$ & $0.0093$ & $0.1733$ & $4281$ & $51$ & $4469$ & $77$ & $\dots$ & $\dots$ & $4281$ & $51$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.714$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.350$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($114.0$,$163.4$,$-180.4$) & ($3.0$,$2.1$,$7.5$) & ($157.4$,$829.3$,$274.6$) & ($11.3$,$27.0$,$20.0$) & $-1.706$ & $0.005$ & $3.291$ & $0.066$ & $8.330$ & $0.141$ & $4.655$ & $0.267$ & $0.433$ & $0.015$\\
J171921.18$-$611846.5 & 5913822795799444992 & 372418982 & 20120619_1705m61_107 & 17:19:21.18 & $-$61:18:46.5 & $\dots$ & $12.725$ & $12.367$ & $1.392$ & $12.754$ & $271.5$ & $0.8$ & $271.9$ & $0.9$ & $0.1853$ & $0.0111$ & $5.3967$ & $0.3233$ & $4.7326$ & $0.2486$ & $0.0525$ & $4.9507$ & $0.3986$ & $0.0805$ & $4.7528$ & $0.7355$ & $0.1547$ & $0.0527$ & $0.0093$ & $5.7050$ & $0.0094$ & $0.1372$ & $4567$ & $53$ & $4461$ & $77$ & $\dots$ & $\dots$ & $4567$ & $53$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.108$ & $-1.393$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.579$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-377.5$,$10.7$,$15.6$) & ($5.0$,$13.1$,$3.0$) & ($1646.9$,$50.9$,$89.8$) & ($59.0$,$61.9$,$8.9$) & $-1.366$ & $0.012$ & $0.156$ & $0.091$ & $19.803$ & $0.482$ & $7.821$ & $2.054$ & $0.984$ & $0.009$\\
J171934.24$-$790753.9 & 5776366151356662656 & 408364691 & 20100325_1637m81_093 & 17:19:34.24 & $-$79:07:53.9 & $\dots$ & $13.377$ & $12.843$ & $1.705$ & $13.402$ & $73.5$ & $1.1$ & $\dots$ & $\dots$ & $0.5689$ & $0.0134$ & $1.7578$ & $0.0414$ & $1.6810$ & $0.0379$ & $0.0225$ & $1.7383$ & $0.0347$ & $0.0200$ & $1.7121$ & $0.0804$ & $0.0469$ & $7.3731$ & $0.0130$ & $-19.7491$ & $0.0139$ & $-0.0174$ & $4432$ & $55$ & $4767$ & $77$ & $\dots$ & $\dots$ & $4432$ & $55$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.420$ & $0.131$ & $-0.909$ & $0.170$ & $\dots$ & $\dots$ & $-2.420$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.318$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($34.8$,$164.4$,$-141.1$) & ($1.4$,$0.9$,$1.6$) & ($35.9$,$1187.6$,$266.6$) & ($0.8$,$7.1$,$6.7$) & $-1.651$ & $0.002$ & $5.394$ & $0.014$ & $8.007$ & $0.038$ & $4.112$ & $0.069$ & $0.195$ & $0.002$\\
J171935.81$-$674733.6 & 5811679990946310912 & 403778623 & 20100805_1712m68_082 & 17:19:35.81 & $-$67:47:33.6 & $\dots$ & $10.617$ & $10.396$ & $1.362$ & $10.767$ & $-24.8$ & $0.5$ & $-23.0$ & $0.4$ & $1.0130$ & $0.0130$ & $0.9872$ & $0.0127$ & $0.9625$ & $0.0120$ & $0.0125$ & $0.9654$ & $0.0120$ & $0.0124$ & $0.9579$ & $0.0167$ & $0.0175$ & $0.4632$ & $0.0095$ & $-7.9418$ & $0.0108$ & $-0.0581$ & $4562$ & $53$ & $4713$ & $65$ & $\dots$ & $\dots$ & $4562$ & $53$ & $2.397$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.122$ & $-0.450$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.184$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.0$,$245.2$,$-5.2$) & ($0.4$,$0.3$,$0.2$) & ($5.9$,$1843.5$,$3.1$) & ($0.3$,$2.8$,$0.0$) & $-1.576$ & $0.001$ & $7.428$ & $0.005$ & $8.499$ & $0.028$ & $0.316$ & $0.002$ & $0.067$ & $0.002$\\
J171936.20$-$110025.2 & 4142926935491940608 & 195992174 & 20050725_1711m09_127 & 17:19:36.20 & $-$11:00:25.2 & $\dots$ & $12.852$ & $12.147$ & $1.964$ & $12.870$ & $-181.9$ & $0.7$ & $-183.0$ & $0.8$ & $0.4699$ & $0.0158$ & $2.1281$ & $0.0716$ & $2.0165$ & $0.0642$ & $0.0319$ & $2.0667$ & $0.0713$ & $0.0345$ & $2.1405$ & $0.1484$ & $0.0694$ & $0.9378$ & $0.0194$ & $-7.6115$ & $0.0122$ & $0.0149$ & $4309$ & $52$ & $4377$ & $77$ & $\dots$ & $\dots$ & $4309$ & $52$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $-0.859$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($146.3$,$145.2$,$-88.1$) & ($0.7$,$1.4$,$1.0$) & ($225.0$,$896.0$,$102.5$) & ($2.3$,$14.2$,$2.7$) & $-1.725$ & $0.005$ & $2.797$ & $0.038$ & $8.505$ & $0.080$ & $2.687$ & $0.035$ & $0.505$ & $0.002$\\
J171955.51$-$601112.8 & 5913998000409685632 & 372105635 & 20120329_1705m61_099 & 17:19:55.51 & $-$60:11:12.8 & $\dots$ & $11.705$ & $11.549$ & $1.250$ & $11.867$ & $-49.9$ & $0.6$ & $-49.7$ & $0.5$ & $0.4019$ & $0.0151$ & $2.4882$ & $0.0935$ & $2.3370$ & $0.0825$ & $0.0353$ & $2.3532$ & $0.0708$ & $0.0301$ & $2.4231$ & $0.1452$ & $0.0599$ & $1.0148$ & $0.0127$ & $-11.0242$ & $0.0117$ & $0.0397$ & $4824$ & $53$ & $4877$ & $77$ & $\dots$ & $\dots$ & $4824$ & $53$ & $2.564$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.106$ & $-1.119$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.635$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($59.0$,$207.7$,$-60.1$) & ($0.7$,$1.0$,$1.4$) & ($39.7$,$1295.5$,$36.1$) & ($0.9$,$12.8$,$1.6$) & $-1.719$ & $0.003$ & $4.830$ & $0.049$ & $7.265$ & $0.036$ & $1.195$ & $0.028$ & $0.201$ & $0.003$\\
J172123.84$-$602226.3 & 5913992051866768896 & 372381574 & 20100830_1705m61_107 & 17:21:23.84 & $-$60:22:26.3 & $\dots$ & $12.536$ & $12.137$ & $1.426$ & $12.541$ & $8.0$ & $1.4$ & $9.4$ & $1.1$ & $0.2533$ & $0.0122$ & $3.9479$ & $0.1901$ & $3.5804$ & $0.1564$ & $0.0437$ & $3.7819$ & $0.1738$ & $0.0460$ & $3.5639$ & $0.2263$ & $0.0635$ & $-2.4051$ & $0.0094$ & $-1.8857$ & $0.0092$ & $0.2010$ & $4481$ & $52$ & $4477$ & $77$ & $\dots$ & $\dots$ & $4481$ & $52$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.112$ & $-1.047$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-62.0$,$191.3$,$22.7$) & ($1.4$,$1.6$,$0.5$) & ($44.1$,$1034.4$,$28.6$) & ($2.1$,$15.8$,$1.0$) & $-1.827$ & $0.005$ & $3.812$ & $0.071$ & $6.137$ & $0.034$ & $0.938$ & $0.016$ & $0.234$ & $0.007$\\
J172125.38$-$801618.1 & 5774666920557025152 & 408566978 & 20090817_1637m81_106 & 17:21:25.38 & $-$80:16:18.1 & $\dots$ & $12.584$ & $12.300$ & $1.230$ & $12.609$ & $48.3$ & $1.8$ & $50.9$ & $0.8$ & $0.8982$ & $0.0102$ & $1.1133$ & $0.0126$ & $1.0820$ & $0.0119$ & $0.0110$ & $1.1051$ & $0.0116$ & $0.0105$ & $1.1328$ & $0.0206$ & $0.0182$ & $7.0003$ & $0.0097$ & $-18.9320$ & $0.0103$ & $-0.0953$ & $4963$ & $53$ & $5252$ & $104$ & $\dots$ & $\dots$ & $4963$ & $53$ & $3.699$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.324$ & $0.110$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.229$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.3$,$193.0$,$-85.2$) & ($1.1$,$1.4$,$0.8$) & ($17.7$,$1462.0$,$84.1$) & ($0.7$,$10.7$,$2.0$) & $-1.647$ & $0.002$ & $5.951$ & $0.077$ & $7.856$ & $0.074$ & $2.008$ & $0.035$ & $0.138$ & $0.010$\\
J172129.21$-$683718.9 & 5811239842696654080 & 403801709 & 20050717_1720m68_132 & 17:21:29.21 & $-$68:37:18.9 & $\dots$ & $11.687$ & $11.334$ & $1.441$ & $11.745$ & $33.1$ & $0.5$ & $34.7$ & $0.2$ & $0.7194$ & $0.0205$ & $1.3900$ & $0.0396$ & $1.3416$ & $0.0369$ & $0.0275$ & $1.3522$ & $0.0446$ & $0.0330$ & $1.3118$ & $0.0505$ & $0.0385$ & $3.1561$ & $0.0130$ & $-16.8687$ & $0.0193$ & $0.1983$ & $4430$ & $52$ & $4550$ & $77$ & $\dots$ & $\dots$ & $4430$ & $52$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $-0.626$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.089$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($10.7$,$180.8$,$-70.8$) & ($0.7$,$0.6$,$0.8$) & ($34.9$,$1312.7$,$53.5$) & ($0.6$,$5.9$,$1.3$) & $-1.705$ & $0.001$ & $5.021$ & $0.025$ & $7.333$ & $0.007$ & $1.531$ & $0.022$ & $0.187$ & $0.002$\\
J172215.24$-$674738.4 & 5811759293222894720 & 403783781 & 20110519_1712m68_085 & 17:22:15.24 & $-$67:47:38.4 & $\dots$ & $11.164$ & $10.808$ & $1.341$ & $11.169$ & $-50.7$ & $0.8$ & $-50.1$ & $0.4$ & $0.6213$ & $0.0169$ & $1.6095$ & $0.0438$ & $1.5449$ & $0.0403$ & $0.0261$ & $1.5460$ & $0.0338$ & $0.0219$ & $1.5453$ & $0.0391$ & $0.0253$ & $6.6284$ & $0.0102$ & $-2.6212$ & $0.0131$ & $-0.0646$ & $4600$ & $52$ & $4632$ & $68$ & $\dots$ & $\dots$ & $4600$ & $52$ & $2.059$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-0.782$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.4$,$296.7$,$-27.7$) & ($0.6$,$0.5$,$0.4$) & ($117.9$,$2102.9$,$13.4$) & ($2.0$,$3.9$,$0.3$) & $-1.462$ & $0.001$ & $7.096$ & $0.009$ & $12.441$ & $0.052$ & $1.013$ & $0.012$ & $0.274$ & $0.002$\\
J172251.81$-$794831.7 & 5776182051878354688 & 408557944 & 20050729_1646m82_090 & 17:22:51.81 & $-$79:48:31.7 & $\dots$ & $12.950$ & $12.650$ & $1.266$ & $12.975$ & $65.1$ & $4.8$ & $70.4$ & $0.7$ & $0.8328$ & $0.0102$ & $1.2008$ & $0.0147$ & $1.1644$ & $0.0138$ & $0.0119$ & $1.1836$ & $0.0148$ & $0.0125$ & $1.1883$ & $0.0157$ & $0.0132$ & $-10.2817$ & $0.0104$ & $-7.1111$ & $0.0113$ & $0.0435$ & $4926$ & $53$ & $5130$ & $275$ & $\dots$ & $\dots$ & $4926$ & $53$ & $3.699$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $0.541$ & $0.290$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.312$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-32.3$,$152.3$,$13.4$) & ($2.6$,$3.5$,$1.8$) & ($118.2$,$1148.1$,$8.0$) & ($10.0$,$26.2$,$0.4$) & $-1.751$ & $0.005$ & $3.702$ & $0.132$ & $7.687$ & $0.016$ & $0.519$ & $0.014$ & $0.350$ & $0.016$\\
J172257.40$-$712300.0 & 5804686822112336256 & 404861360 & 20110525_1712m68_145 & 17:22:57.40 & $-$71:23:00.0 & GEMS & $12.909$ & $12.633$ & $1.192$ & $12.925$ & $283.9$ & $2.3$ & $278.6$ & $0.8$ & $0.2031$ & $0.0108$ & $4.9237$ & $0.2618$ & $4.3649$ & $0.2058$ & $0.0471$ & $4.5016$ & $0.2091$ & $0.0465$ & $4.4806$ & $0.4195$ & $0.0936$ & $-19.1066$ & $0.0083$ & $-3.5375$ & $0.0107$ & $0.0256$ & $5025$ & $50$ & $5031$ & $392$ & $5077$ & $42$ & $4973$ & $58$ & $1.770$ & $0.830$ & $2.355$ & $0.304$ & $2.355$ & $0.304$ & $-2.709$ & $0.111$ & $-2.704$ & $0.380$ & $-2.598$ & $0.105$ & $-2.820$ & $0.117$ & $0.291$ & $0.134$ & $0.301$ & $6.022$ & D & $0.993$ & I & $0.691$ & $0.465$ & $0.231$ & $0.031$ & $0.231$ & $0.031$ & D & $0.944$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-12.3$,$-239.0$,$228.6$) & ($10.2$,$5.8$,$8.1$) & ($303.6$,$-1325.0$,$514.1$) & ($56.6$,$23.1$,$32.2$) & $-1.442$ & $0.029$ & $5.427$ & $0.148$ & $14.343$ & $0.958$ & $9.398$ & $0.919$ & $0.450$ & $0.020$\\
J172311.45$-$671046.8 & 5811803823444846464 & 403728001 & 20110428_1712m68_088 & 17:23:11.45 & $-$67:10:46.8 & $\dots$ & $12.286$ & $11.841$ & $1.520$ & $12.295$ & $22.9$ & $0.5$ & $19.8$ & $0.3$ & $0.2274$ & $0.0153$ & $4.3975$ & $0.2959$ & $3.9463$ & $0.2383$ & $0.0604$ & $4.0945$ & $0.1946$ & $0.0475$ & $4.0062$ & $0.5554$ & $0.1386$ & $-1.9654$ & $0.0112$ & $-2.6240$ & $0.0131$ & $-0.0191$ & $4272$ & $53$ & $4279$ & $68$ & $\dots$ & $\dots$ & $4272$ & $53$ & $1.053$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.138$ & $-1.157$ & $0.140$ & $\dots$ & $\dots$ & $-1.210$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-72.8$,$167.7$,$7.7$) & ($2.1$,$3.2$,$0.4$) & ($74.7$,$910.2$,$50.4$) & ($4.2$,$30.4$,$3.6$) & $-1.845$ & $0.008$ & $3.235$ & $0.116$ & $6.228$ & $0.049$ & $1.321$ & $0.046$ & $0.317$ & $0.013$\\
J172330.64$-$580659.2 & 5916098028955888384 & 371976559 & 20120521_1726m56_017 & 17:23:30.64 & $-$58:06:59.2 & $\dots$ & $12.580$ & $12.517$ & $1.147$ & $12.789$ & $-36.5$ & $1.7$ & $-41.0$ & $1.6$ & $0.5990$ & $0.0148$ & $1.6694$ & $0.0412$ & $1.6000$ & $0.0379$ & $0.0237$ & $1.6157$ & $0.0383$ & $0.0237$ & $1.6036$ & $0.0410$ & $0.0256$ & $0.4731$ & $0.0105$ & $0.2077$ & $0.0098$ & $0.1625$ & $5050$ & $67$ & $5713$ & $160$ & $\dots$ & $\dots$ & $5050$ & $67$ & $3.658$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.125$ & $0.130$ & $0.140$ & $\dots$ & $\dots$ & $-1.020$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.244$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($-8.7$,$270.7$,$12.8$) & ($1.5$,$0.9$,$0.4$) & ($36.6$,$1860.5$,$5.7$) & ($1.5$,$6.9$,$0.1$) & $-1.557$ & $0.003$ & $6.863$ & $0.011$ & $9.573$ & $0.068$ & $0.489$ & $0.007$ & $0.165$ & $0.003$\\
J172359.41$-$614725.7 & 5910793091505218048 & 372660328 & 20110824_1705m61_103 & 17:23:59.41 & $-$61:47:25.7 & $\dots$ & $12.351$ & $12.033$ & $1.234$ & $12.344$ & $76.6$ & $2.0$ & $87.1$ & $2.6$ & $0.8054$ & $0.0120$ & $1.2416$ & $0.0185$ & $1.2028$ & $0.0174$ & $0.0144$ & $1.2163$ & $0.0219$ & $0.0180$ & $1.2039$ & $0.0236$ & $0.0196$ & $2.4219$ & $0.0096$ & $-14.0411$ & $0.0100$ & $0.1149$ & $4820$ & $53$ & $5060$ & $79$ & $\dots$ & $\dots$ & $4820$ & $53$ & $4.278$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $-0.516$ & $0.090$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.092$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-46.4$,$163.5$,$-64.1$) & ($1.7$,$1.2$,$0.6$) & ($81.8$,$1186.2$,$43.7$) & ($3.2$,$8.8$,$1.0$) & $-1.732$ & $0.001$ & $4.130$ & $0.047$ & $7.576$ & $0.020$ & $1.400$ & $0.022$ & $0.294$ & $0.006$\\
J172359.91$-$660346.5 & 5813469824080802432 & 403454643 & 20110423_1738m64_016 & 17:23:59.91 & $-$66:03:46.5 & $\dots$ & $10.844$ & $10.498$ & $1.408$ & $10.893$ & $-61.4$ & $0.8$ & $-59.3$ & $0.3$ & $0.6447$ & $0.0164$ & $1.5511$ & $0.0395$ & $1.4910$ & $0.0365$ & $0.0245$ & $1.4969$ & $0.0365$ & $0.0244$ & $1.4488$ & $0.0541$ & $0.0374$ & $0.7133$ & $0.0100$ & $-12.6003$ & $0.0121$ & $-0.0930$ & $4420$ & $52$ & $4573$ & $77$ & $\dots$ & $\dots$ & $4420$ & $52$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.685$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.312$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($64.1$,$239.1$,$-22.6$) & ($0.7$,$0.7$,$0.6$) & ($49.4$,$1701.9$,$9.1$) & ($1.2$,$6.8$,$0.3$) & $-1.596$ & $0.002$ & $6.123$ & $0.023$ & $9.141$ & $0.045$ & $0.625$ & $0.010$ & $0.198$ & $0.002$\\
J172423.52$-$045457.4 & 4363043803250318080 & 200104354 & 20050805_1723m04_053 & 17:24:23.52 & $-$04:54:57.4 & $\dots$ & $11.816$ & $11.069$ & $2.038$ & $11.842$ & $2.1$ & $1.0$ & $4.7$ & $0.4$ & $1.4155$ & $0.0222$ & $0.7065$ & $0.0111$ & $0.6937$ & $0.0107$ & $0.0154$ & $0.6906$ & $0.0111$ & $0.0161$ & $0.6781$ & $0.0185$ & $0.0272$ & $-3.3012$ & $0.0230$ & $4.4010$ & $0.0163$ & $0.3420$ & $4898$ & $54$ & $4773$ & $65$ & $\dots$ & $\dots$ & $4898$ & $54$ & $1.960$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.114$ & $-0.501$ & $0.090$ & $\dots$ & $\dots$ & $-0.970$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.190$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($0.6$,$256.5$,$23.7$) & ($0.9$,$0.3$,$0.3$) & ($15.1$,$1956.4$,$5.5$) & ($0.4$,$2.7$,$0.1$) & $-1.539$ & $0.001$ & $7.627$ & $0.005$ & $9.404$ & $0.027$ & $0.471$ & $0.007$ & $0.104$ & $0.001$\\
J172435.92$-$051602.2 & 4362259778444397824 & 200128934 & 20050809_1723m04_132 & 17:24:35.92 & $-$05:16:02.2 & $\dots$ & $12.637$ & $12.026$ & $1.843$ & $12.670$ & $-73.2$ & $1.0$ & $-69.9$ & $0.4$ & $0.9538$ & $0.0141$ & $1.0484$ & $0.0155$ & $1.0206$ & $0.0147$ & $0.0144$ & $1.0295$ & $0.0140$ & $0.0136$ & $1.0570$ & $0.0299$ & $0.0283$ & $1.8836$ & $0.0136$ & $-17.8886$ & $0.0103$ & $0.2194$ & $5045$ & $56$ & $4915$ & $77$ & $\dots$ & $\dots$ & $5045$ & $56$ & $2.291$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.131$ & $-0.803$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.460$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($25.4$,$162.9$,$-65.6$) & ($0.9$,$0.6$,$0.5$) & ($70.2$,$1185.9$,$45.4$) & ($1.0$,$5.5$,$0.8$) & $-1.737$ & $0.001$ & $4.209$ & $0.023$ & $7.392$ & $0.011$ & $1.407$ & $0.015$ & $0.274$ & $0.002$\\
J172445.12$-$834436.0 & 5767690111259636736 & 409145876 & 20080516_1852m84_039 & 17:24:45.12 & $-$83:44:36.0 & $\dots$ & $11.089$ & $10.668$ & $1.499$ & $11.110$ & $134.0$ & $1.0$ & $134.2$ & $0.5$ & $0.6298$ & $0.0107$ & $1.5878$ & $0.0270$ & $1.5249$ & $0.0249$ & $0.0163$ & $1.5493$ & $0.0226$ & $0.0146$ & $1.5298$ & $0.0364$ & $0.0238$ & $-15.3822$ & $0.0121$ & $-13.8323$ & $0.0120$ & $-0.1003$ & $4387$ & $52$ & $4499$ & $77$ & $\dots$ & $\dots$ & $4387$ & $52$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $-0.923$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.512$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-3.9$,$48.7$,$6.5$) & ($0.8$,$1.0$,$0.6$) & ($441.3$,$361.9$,$11.8$) & ($3.5$,$7.5$,$0.2$) & $-1.865$ & $0.001$ & $0.869$ & $0.020$ & $7.479$ & $0.012$ & $0.775$ & $0.221$ & $0.792$ & $0.004$\\
J172522.31$-$682714.9 & 5811433116225614464 & 404079640 & 20110525_1712m68_106 & 17:25:22.31 & $-$68:27:14.9 & $\dots$ & $12.892$ & $12.639$ & $1.047$ & $12.871$ & $-43.6$ & $1.1$ & $-42.0$ & $1.6$ & $0.2739$ & $0.0128$ & $3.6510$ & $0.1706$ & $3.3344$ & $0.1423$ & $0.0427$ & $3.3138$ & $0.2350$ & $0.0709$ & $3.1090$ & $0.2702$ & $0.0869$ & $-6.2824$ & $0.0074$ & $-5.3414$ & $0.0116$ & $0.1580$ & $5223$ & $55$ & $5468$ & $94$ & $\dots$ & $\dots$ & $5223$ & $55$ & $3.062$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $-0.976$ & $0.180$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.553$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($26.6$,$187.8$,$61.8$) & ($0.7$,$1.9$,$1.0$) & ($18.3$,$1132.7$,$68.2$) & ($1.1$,$19.0$,$2.8$) & $-1.775$ & $0.006$ & $4.633$ & $0.081$ & $6.229$ & $0.040$ & $1.584$ & $0.034$ & $0.147$ & $0.006$\\
J172556.30$-$673831.7 & 5811600688671480704 & 404024378 & 20120420_1712m68_096 & 17:25:56.30 & $-$67:38:31.7 & $\dots$ & $12.686$ & $12.303$ & $1.397$ & $12.692$ & $79.7$ & $0.7$ & $76.2$ & $0.4$ & $0.3091$ & $0.0098$ & $3.2352$ & $0.1026$ & $2.9842$ & $0.0873$ & $0.0292$ & $3.1586$ & $0.0997$ & $0.0315$ & $3.1693$ & $0.2825$ & $0.0891$ & $-8.5852$ & $0.0074$ & $-3.9882$ & $0.0081$ & $-0.0377$ & $4477$ & $52$ & $4379$ & $77$ & $\dots$ & $\dots$ & $4477$ & $52$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $-0.910$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-51.5$,$81.3$,$65.5$) & ($1.3$,$2.8$,$2.0$) & ($244.4$,$484.3$,$62.8$) & ($3.6$,$20.5$,$3.9$) & $-1.912$ & $0.004$ & $1.536$ & $0.061$ & $6.398$ & $0.029$ & $2.294$ & $0.007$ & $0.613$ & $0.011$\\
J172616.10$-$694720.7 & 5810887243061783040 & 404793910 & 20110620_1712m68_134 & 17:26:16.10 & $-$69:47:20.7 & $\dots$ & $11.289$ & $10.883$ & $1.423$ & $11.285$ & $35.3$ & $1.1$ & $37.1$ & $0.3$ & $0.5531$ & $0.0120$ & $1.8080$ & $0.0392$ & $1.7268$ & $0.0358$ & $0.0207$ & $1.7403$ & $0.0350$ & $0.0201$ & $1.6906$ & $0.0440$ & $0.0260$ & $-0.3112$ & $0.0078$ & $7.1312$ & $0.0109$ & $0.0869$ & $4446$ & $52$ & $4532$ & $77$ & $\dots$ & $\dots$ & $4446$ & $52$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.736$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.287$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-111.5$,$250.8$,$24.9$) & ($1.0$,$0.8$,$0.4$) & ($167.3$,$1761.9$,$12.6$) & ($2.1$,$5.6$,$0.2$) & $-1.529$ & $0.001$ & $5.594$ & $0.026$ & $11.478$ & $0.028$ & $0.940$ & $0.012$ & $0.345$ & $0.002$\\
J172619.46$-$630603.2 & 5910293264696875648 & 372736308 & 20110830_1738m64_061 & 17:26:19.46 & $-$63:06:03.2 & $\dots$ & $12.552$ & $12.141$ & $1.539$ & $12.605$ & $130.2$ & $1.2$ & $142.8$ & $1.1$ & $0.0840$ & $0.0136$ & $11.9048$ & $1.9274$ & $9.0909$ & $1.1240$ & $0.1236$ & $10.7974$ & $1.3678$ & $0.1267$ & $6.6849$ & $0.5534$ & $0.0828$ & $-11.4450$ & $0.0082$ & $-8.1824$ & $0.0095$ & $-0.3440$ & $4259$ & $52$ & $4457$ & $77$ & $\dots$ & $\dots$ & $4259$ & $52$ & $0.690$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.106$ & $-1.087$ & $0.170$ & $\dots$ & $\dots$ & $-1.580$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($200.1$,$-69.5$,$153.1$) & ($12.3$,$5.6$,$4.2$) & ($219.1$,$-297.8$,$595.2$) & ($28.2$,$24.7$,$55.3$) & $-1.734$ & $0.029$ & $2.201$ & $0.024$ & $8.037$ & $0.546$ & $7.291$ & $0.670$ & $0.569$ & $0.020$\\
J172726.58$-$560200.5 & 5922416132002725376 & 370778689 & 20120411_1726m56_103 & 17:27:26.58 & $-$56:02:00.5 & $\dots$ & $11.947$ & $11.536$ & $1.556$ & $12.009$ & $377.5$ & $0.6$ & $377.2$ & $0.4$ & $0.2929$ & $0.0230$ & $3.4141$ & $0.2681$ & $3.1358$ & $0.2262$ & $0.0721$ & $3.1379$ & $0.2266$ & $0.0722$ & $3.3509$ & $0.5123$ & $0.1529$ & $-0.2257$ & $0.0192$ & $1.4226$ & $0.0193$ & $-0.1756$ & $4334$ & $51$ & $4443$ & $68$ & $\dots$ & $\dots$ & $4334$ & $51$ & $1.475$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.799$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-374.0$,$4.7$,$-52.4$) & ($0.8$,$6.2$,$0.7$) & ($1730.2$,$25.2$,$114.0$) & ($16.0$,$33.2$,$3.9$) & $-1.337$ & $0.007$ & $0.090$ & $0.051$ & $21.195$ & $0.344$ & $7.297$ & $0.051$ & $0.992$ & $0.005$\\
J172728.68$-$615320.9 & 5910753513392348032 & 372702303 & 20050724_1746m63_051 & 17:27:28.68 & $-$61:53:20.9 & $\dots$ & $13.487$ & $13.026$ & $1.392$ & $13.412$ & $-31.4$ & $1.7$ & $-30.6$ & $1.3$ & $0.0800$ & $0.0139$ & $12.5000$ & $2.1719$ & $9.4340$ & $1.2371$ & $0.1311$ & $8.1074$ & $1.0554$ & $0.1302$ & $6.9675$ & $0.5123$ & $0.0735$ & $-1.3237$ & $0.0101$ & $-1.9955$ & $0.0111$ & $0.2510$ & $4538$ & $54$ & $4008$ & $87$ & $\dots$ & $\dots$ & $4538$ & $54$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.117$ & $-1.000$ & $0.160$ & $\dots$ & $\dots$ & $-1.960$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.684$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-135.2$,$150.4$,$18.9$) & ($3.5$,$4.9$,$0.5$) & ($142.3$,$621.5$,$115.7$) & ($9.0$,$21.0$,$3.7$) & $-1.883$ & $0.003$ & $2.142$ & $0.087$ & $6.061$ & $0.042$ & $2.525$ & $0.075$ & $0.478$ & $0.017$\\
J172747.26$-$623232.5 & 5910335763389718912 & 372730305 & 20110830_1738m64_066 & 17:27:47.26 & $-$62:32:32.5 & $\dots$ & $11.985$ & $11.652$ & $1.326$ & $12.006$ & $-10.5$ & $0.7$ & $-10.3$ & $0.8$ & $0.6722$ & $0.0165$ & $1.4877$ & $0.0365$ & $1.4323$ & $0.0338$ & $0.0236$ & $1.4542$ & $0.0360$ & $0.0247$ & $1.4642$ & $0.0514$ & $0.0351$ & $0.1567$ & $0.0109$ & $-5.9318$ & $0.0126$ & $-0.1925$ & $5938$ & $69$ & $4761$ & $49$ & $\dots$ & $\dots$ & $5938$ & $69$ & $3.421$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.832$ & $0.136$ & $0.292$ & $0.090$ & $\dots$ & $\dots$ & $-0.832$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.204$ & $0.109$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-3.2$,$229.2$,$-11.6$) & ($0.6$,$0.5$,$0.3$) & ($0.2$,$1615.3$,$6.4$) & ($0.1$,$5.2$,$0.1$) & $-1.647$ & $0.002$ & $6.910$ & $0.035$ & $7.083$ & $0.013$ & $0.422$ & $0.005$ & $0.012$ & $0.002$\\
J172834.37$-$565358.7 & 5919273693413188736 & 370998898 & 20120718_1726m56_099 & 17:28:34.37 & $-$56:53:58.7 & $\dots$ & $12.625$ & $12.434$ & $1.083$ & $12.680$ & $-76.6$ & $1.8$ & $-74.2$ & $2.2$ & $0.4632$ & $0.0125$ & $2.1589$ & $0.0583$ & $2.0442$ & $0.0522$ & $0.0256$ & $2.1104$ & $0.0623$ & $0.0295$ & $2.2183$ & $0.0593$ & $0.0267$ & $0.7609$ & $0.0112$ & $-10.7916$ & $0.0107$ & $-0.1663$ & $5258$ & $55$ & $5208$ & $94$ & $\dots$ & $\dots$ & $5258$ & $55$ & $2.780$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.108$ & $-1.021$ & $0.180$ & $\dots$ & $\dots$ & $-1.110$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.567$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($77.7$,$218.7$,$-42.4$) & ($1.5$,$1.1$,$0.6$) & ($61.6$,$1386.2$,$19.0$) & ($2.3$,$8.7$,$0.5$) & $-1.686$ & $0.004$ & $4.894$ & $0.021$ & $7.985$ & $0.073$ & $0.876$ & $0.009$ & $0.240$ & $0.004$\\
J172854.78$-$642201.0 & 5814050400576803456 & 403362648 & 20050724_1746m63_023 & 17:28:54.78 & $-$64:22:01.0 & $\dots$ & $12.082$ & $12.078$ & $1.118$ & $12.339$ & $11.0$ & $1.9$ & $10.2$ & $0.9$ & $1.3426$ & $0.0118$ & $0.7448$ & $0.0065$ & $0.7307$ & $0.0063$ & $0.0086$ & $0.7333$ & $0.0069$ & $0.0094$ & $0.7307$ & $0.0111$ & $0.0151$ & $28.4795$ & $0.0079$ & $-3.5018$ & $0.0088$ & $-0.0577$ & $5084$ & $61$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5084$ & $61$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.176$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-0.820$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-33.7$,$290.3$,$-84.5$) & ($1.4$,$1.0$,$0.6$) & ($162.0$,$2223.6$,$65.7$) & ($2.8$,$7.6$,$1.2$) & $-1.406$ & $0.002$ & $7.465$ & $0.004$ & $14.280$ & $0.083$ & $2.598$ & $0.043$ & $0.313$ & $0.002$\\
J172927.82$-$832650.4 & 5773705436296094336 & 409152530 & 20050729_1646m82_134 & 17:29:27.82 & $-$83:26:50.4 & $\dots$ & $13.390$ & $12.955$ & $1.554$ & $13.427$ & $75.5$ & $3.6$ & $76.4$ & $1.4$ & $0.1211$ & $0.0146$ & $8.2576$ & $0.9956$ & $6.7981$ & $0.6747$ & $0.0993$ & $6.4546$ & $0.4730$ & $0.0733$ & $6.7242$ & $0.8998$ & $0.1338$ & $-2.4014$ & $0.0149$ & $-0.1020$ & $0.0178$ & $-0.1134$ & $4508$ & $58$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4508$ & $58$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.030$ & $0.125$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-3.030$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-147.0$,$59.3$,$42.5$) & ($1.1$,$6.9$,$3.0$) & ($493.7$,$383.9$,$147.2$) & ($27.1$,$42.0$,$5.5$) & $-1.730$ & $0.007$ & $1.022$ & $0.126$ & $9.188$ & $0.144$ & $4.223$ & $0.179$ & $0.800$ & $0.024$\\
J173003.57$-$665747.6 & 5813130899624861056 & 404021550 & 20110627_1712m68_094 & 17:30:03.57 & $-$66:57:47.6 & $\dots$ & $13.088$ & $12.717$ & $1.397$ & $13.106$ & $-52.3$ & $0.9$ & $-51.5$ & $0.5$ & $0.2194$ & $0.0121$ & $4.5579$ & $0.2514$ & $4.0750$ & $0.2009$ & $0.0493$ & $4.2792$ & $0.2240$ & $0.0523$ & $3.8960$ & $0.2961$ & $0.0760$ & $0.5639$ & $0.0074$ & $-4.2282$ & $0.0091$ & $0.0412$ & $4460$ & $52$ & $4322$ & $77$ & $\dots$ & $\dots$ & $4460$ & $52$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.908$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.177$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-19.6$,$245.3$,$-23.7$) & ($1.8$,$1.0$,$1.0$) & ($12.7$,$1353.6$,$55.8$) & ($0.5$,$15.4$,$2.7$) & $-1.701$ & $0.004$ & $5.531$ & $0.053$ & $6.964$ & $0.055$ & $1.489$ & $0.037$ & $0.115$ & $0.003$\\
J173140.68$-$572323.5 & 5919195804190339584 & 371041194 & 20110823_1726m56_016 & 17:31:40.68 & $-$57:23:23.5 & $\dots$ & $12.917$ & $12.550$ & $1.409$ & $12.945$ & $3.5$ & $0.8$ & $4.1$ & $0.7$ & $0.2004$ & $0.0128$ & $4.9900$ & $0.3187$ & $4.4170$ & $0.2497$ & $0.0565$ & $4.6805$ & $0.2839$ & $0.0607$ & $4.5361$ & $0.3568$ & $0.0787$ & $-1.1310$ & $0.0118$ & $-12.8393$ & $0.0115$ & $-0.1688$ & $4476$ & $52$ & $4640$ & $77$ & $\dots$ & $\dots$ & $4476$ & $52$ & $2.140$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.881$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.643$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($98.8$,$79.3$,$-116.2$) & ($3.6$,$1.5$,$2.8$) & ($213.6$,$362.6$,$123.3$) & ($4.1$,$11.4$,$4.3$) & $-1.952$ & $0.001$ & $1.045$ & $0.067$ & $6.152$ & $0.047$ & $2.519$ & $0.073$ & $0.710$ & $0.018$\\
J173208.50$-$560706.0 & 5919773112211278208 & 370918808 & 20120718_1726m56_118 & 17:32:08.50 & $-$56:07:06.0 & NTTE & $12.488$ & $12.183$ & $1.352$ & $12.549$ & $-36.5$ & $1.1$ & $-40.1$ & $1.3$ & $0.1901$ & $0.0134$ & $5.2604$ & $0.3708$ & $4.6275$ & $0.2869$ & $0.0620$ & $4.9229$ & $0.3881$ & $0.0788$ & $5.0539$ & $0.4180$ & $0.0827$ & $-7.5440$ & $0.0139$ & $-14.9000$ & $0.0118$ & $-0.2567$ & $4816$ & $80$ & $4579$ & $92$ & $4847$ & $102$ & $4785$ & $59$ & $2.158$ & $0.470$ & $1.480$ & $0.207$ & $1.480$ & $0.207$ & $-3.013$ & $0.151$ & $-1.690$ & $0.160$ & $-2.805$ & $0.180$ & $-3.220$ & $0.122$ & $0.114$ & $0.122$ & $0.524$ & $5.941$ & D & $0.962$ & I & $0.100$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($228.4$,$9.6$,$-15.1$) & ($7.7$,$1.0$,$0.8$) & ($556.7$,$40.1$,$53.6$) & ($13.2$,$4.0$,$3.2$) & $-1.872$ & $0.013$ & $0.097$ & $0.014$ & $7.617$ & $0.180$ & $3.977$ & $0.097$ & $0.975$ & $0.004$\\
J173245.17$-$542752.1 & 5921463680056651008 & 370612229 & 20110406_1726m56_082 & 17:32:45.17 & $-$54:27:52.1 & $\dots$ & $12.226$ & $11.911$ & $1.258$ & $12.233$ & $-22.9$ & $0.6$ & $-25.3$ & $2.0$ & $0.5972$ & $0.0150$ & $1.6745$ & $0.0421$ & $1.6046$ & $0.0386$ & $0.0241$ & $1.6046$ & $0.0368$ & $0.0229$ & $1.5885$ & $0.0444$ & $0.0280$ & $-3.9180$ & $0.0154$ & $-7.5934$ & $0.0133$ & $-0.1187$ & $5024$ & $55$ & $4813$ & $77$ & $\dots$ & $\dots$ & $5024$ & $55$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.112$ & $-1.403$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.393$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.6$,$202.5$,$7.3$) & ($0.5$,$0.5$,$0.2$) & ($17.5$,$1381.8$,$4.3$) & ($0.4$,$5.7$,$0.1$) & $-1.722$ & $0.002$ & $5.319$ & $0.029$ & $6.912$ & $0.013$ & $0.337$ & $0.002$ & $0.130$ & $0.002$\\
J173322.80$-$573908.0 & 5919154606862667776 & 371107062 & 20120510_1726m56_058 & 17:33:22.80 & $-$57:39:08.0 & NTTE & $11.803$ & $11.433$ & $1.469$ & $11.859$ & $113.8$ & $0.5$ & $113.3$ & $0.6$ & $0.2489$ & $0.0243$ & $4.0177$ & $0.3922$ & $3.6377$ & $0.3216$ & $0.0884$ & $3.4309$ & $0.2698$ & $0.0786$ & $3.6622$ & $0.3226$ & $0.0881$ & $-12.8224$ & $0.0208$ & $-1.0038$ & $0.0201$ & $-0.0727$ & $4434$ & $50$ & $4451$ & $68$ & $4487$ & $47$ & $4382$ & $52$ & $1.279$ & $0.150$ & $1.104$ & $0.012$ & $1.104$ & $0.012$ & $-1.857$ & $0.064$ & $-1.532$ & $0.140$ & $-1.924$ & $0.024$ & $-1.790$ & $0.104$ & $-0.659$ & $0.112$ & $-0.009$ & $6.564$ & D & $0.991$ & I & $0.459$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $103$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-106.4$,$31.1$,$167.5$) & ($1.2$,$4.3$,$4.5$) & ($319.2$,$160.6$,$317.2$) & ($2.2$,$24.5$,$21.0$) & $-1.851$ & $0.001$ & $0.740$ & $0.041$ & $6.731$ & $0.032$ & $5.443$ & $0.241$ & $0.802$ & $0.009$\\
J173346.93$-$633003.5 & 5910070510512532224 & 403808843 & 20050806_1746m63_030 & 17:33:46.93 & $-$63:30:03.5 & $\dots$ & $13.213$ & $13.047$ & $0.860$ & $13.212$ & $-29.6$ & $2.9$ & $\dots$ & $\dots$ & $2.4423$ & $0.0160$ & $0.4095$ & $0.0027$ & $0.4051$ & $0.0026$ & $0.0065$ & $0.4040$ & $0.0027$ & $0.0067$ & $0.4049$ & $0.0050$ & $0.0123$ & $-2.7079$ & $0.0100$ & $-23.0597$ & $0.0114$ & $-0.2193$ & $5769$ & $67$ & $5342$ & $136$ & $\dots$ & $\dots$ & $5769$ & $67$ & $4.090$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.877$ & $0.138$ & $-0.756$ & $0.190$ & $\dots$ & $\dots$ & $-0.877$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.528$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($32.8$,$233.3$,$-1.0$) & ($2.3$,$1.5$,$0.8$) & ($13.1$,$1847.0$,$0.5$) & ($2.0$,$11.7$,$0.0$) & $-1.574$ & $0.004$ & $7.203$ & $0.007$ & $8.793$ & $0.123$ & $0.122$ & $0.001$ & $0.099$ & $0.007$\\
J173356.93$-$012453.4 & 4370487428250990464 & 201892278 & 20050811_1734m00_004 & 17:33:56.93 & $-$01:24:53.4 & $\dots$ & $12.683$ & $12.165$ & $1.610$ & $12.669$ & $-151.4$ & $0.7$ & $-142.9$ & $1.4$ & $0.5581$ & $0.0167$ & $1.7918$ & $0.0536$ & $1.7120$ & $0.0489$ & $0.0286$ & $1.7586$ & $0.0504$ & $0.0287$ & $1.8177$ & $0.0379$ & $0.0208$ & $-7.4437$ & $0.0168$ & $4.2444$ & $0.0134$ & $0.0512$ & $4492$ & $52$ & $4501$ & $77$ & $\dots$ & $\dots$ & $4492$ & $52$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.700$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.039$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($161.3$,$172.5$,$35.8$) & ($0.6$,$0.4$,$0.5$) & ($294.1$,$1148.2$,$14.6$) & ($2.2$,$3.4$,$0.3$) & $-1.653$ & $0.001$ & $3.228$ & $0.014$ & $10.032$ & $0.016$ & $0.911$ & $0.010$ & $0.513$ & $0.002$\\
J173517.28$-$634513.6 & 5910014675936618496 & 403815799 & 20100723_1738m64_055 & 17:35:17.28 & $-$63:45:13.6 & $\dots$ & $10.142$ & $9.870$ & $1.338$ & $10.229$ & $-1.6$ & $1.1$ & $-2.0$ & $0.2$ & $0.9567$ & $0.0133$ & $1.0453$ & $0.0145$ & $1.0176$ & $0.0138$ & $0.0135$ & $1.0199$ & $0.0127$ & $0.0125$ & $1.0141$ & $0.0216$ & $0.0213$ & $-3.1208$ & $0.0087$ & $-10.5147$ & $0.0097$ & $-0.1827$ & $4560$ & $52$ & $4600$ & $55$ & $\dots$ & $\dots$ & $4560$ & $52$ & $1.697$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $-0.303$ & $0.080$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.050$ & $0.054$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($5.5$,$209.5$,$-3.1$) & ($0.9$,$0.7$,$0.3$) & ($10.8$,$1555.7$,$3.1$) & ($0.5$,$5.4$,$0.0$) & $-1.665$ & $0.002$ & $6.123$ & $0.034$ & $7.443$ & $0.006$ & $0.291$ & $0.002$ & $0.097$ & $0.002$\\
J173548.64$-$625029.1 & 5910444310109703424 & 373064674 & 20050724_1746m63_050 & 17:35:48.64 & $-$62:50:29.1 & $\dots$ & $12.937$ & $12.805$ & $0.711$ & $12.926$ & $-12.8$ & $2.1$ & $\dots$ & $\dots$ & $1.7223$ & $0.0189$ & $0.5806$ & $0.0064$ & $0.5720$ & $0.0062$ & $0.0108$ & $0.5730$ & $0.0052$ & $0.0090$ & $0.5729$ & $0.0128$ & $0.0223$ & $-5.8979$ & $0.0114$ & $-18.4310$ & $0.0118$ & $-0.3120$ & $6208$ & $69$ & $6447$ & $116$ & $\dots$ & $\dots$ & $6208$ & $69$ & $4.363$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.965$ & $0.137$ & $-0.546$ & $0.120$ & $\dots$ & $\dots$ & $-0.965$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.450$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($20.5$,$214.2$,$0.8$) & ($1.7$,$1.1$,$0.6$) & ($12.1$,$1665.2$,$1.0$) & ($0.3$,$8.5$,$0.0$) & $-1.629$ & $0.003$ & $6.505$ & $0.037$ & $7.953$ & $0.034$ & $0.162$ & $0.002$ & $0.100$ & $0.001$\\
J173600.10$-$514530.0 & 5922161461936784384 & 364091137 & 20110602_1744m52a_056 & 17:36:00.10 & $-$51:45:30.0 & NTTE & $12.228$ & $11.854$ & $1.362$ & $12.225$ & $-123.3$ & $1.5$ & $-120.0$ & $1.8$ & $0.3607$ & $0.0140$ & $2.7724$ & $0.1076$ & $2.5860$ & $0.0936$ & $0.0362$ & $2.5969$ & $0.0842$ & $0.0324$ & $2.5741$ & $0.1366$ & $0.0530$ & $1.9481$ & $0.0157$ & $-20.6027$ & $0.0111$ & $-0.2733$ & $4862$ & $62$ & $4708$ & $92$ & $4826$ & $61$ & $4899$ & $64$ & $0.996$ & $0.470$ & $1.012$ & $0.129$ & $1.012$ & $0.129$ & $-2.356$ & $0.088$ & $-2.122$ & $0.160$ & $-2.332$ & $0.003$ & $-2.380$ & $0.172$ & $0.109$ & $0.114$ & $0.749$ & $6.823$ & D & $0.993$ & C & $0.348$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($182.5$,$137.8$,$-122.2$) & ($1.9$,$2.0$,$2.3$) & ($373.1$,$810.9$,$120.2$) & ($7.5$,$16.5$,$4.7$) & $-1.666$ & $0.003$ & $2.336$ & $0.048$ & $9.982$ & $0.066$ & $3.428$ & $0.094$ & $0.621$ & $0.007$\\
J173600.43$-$590333.3 & 5912892372750217216 & 372216107 & 20100828_1726m56_138 & 17:36:00.43 & $-$59:03:33.3 & $\dots$ & $10.436$ & $10.558$ & $0.879$ & $10.730$ & $3.0$ & $2.2$ & $\dots$ & $\dots$ & $5.6736$ & $0.0773$ & $0.1763$ & $0.0024$ & $0.1755$ & $0.0024$ & $0.0136$ & $0.1753$ & $0.0022$ & $0.0127$ & $\dots$ & $\dots$ & $\dots$ & $-59.9219$ & $0.0514$ & $-72.7288$ & $0.0564$ & $0.5148$ & $5744$ & $84$ & $5067$ & $94$ & $\dots$ & $\dots$ & $5744$ & $84$ & $2.918$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.099$ & $0.210$ & $-0.882$ & $0.180$ & $\dots$ & $\dots$ & $-1.099$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.117$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($16.9$,$178.9$,$19.5$) & ($1.9$,$1.0$,$0.5$) & ($61.2$,$1448.2$,$2.9$) & ($1.5$,$8.4$,$0.2$) & $-1.676$ & $0.002$ & $5.048$ & $0.043$ & $8.151$ & $0.013$ & $0.298$ & $0.010$ & $0.235$ & $0.003$\\
J173605.56$-$680158.5 & 5810768598885828864 & 404096149 & 20120819_1712m68_104 & 17:36:05.56 & $-$68:01:58.5 & $\dots$ & $11.201$ & $10.899$ & $1.321$ & $11.250$ & $-17.0$ & $2.2$ & $-16.2$ & $0.6$ & $1.0017$ & $0.0139$ & $0.9983$ & $0.0139$ & $0.9730$ & $0.0132$ & $0.0135$ & $0.9770$ & $0.0140$ & $0.0143$ & $0.9668$ & $0.0187$ & $0.0193$ & $-9.0055$ & $0.0085$ & $-19.2655$ & $0.0123$ & $0.0431$ & $4639$ & $52$ & $4553$ & $77$ & $\dots$ & $\dots$ & $4639$ & $52$ & $1.843$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.924$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.464$ & $0.467$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($46.8$,$184.1$,$8.7$) & ($1.7$,$1.4$,$0.7$) & ($63.9$,$1382.8$,$4.1$) & ($1.1$,$10.9$,$0.1$) & $-1.697$ & $0.003$ & $4.801$ & $0.047$ & $7.903$ & $0.034$ & $0.358$ & $0.007$ & $0.244$ & $0.003$\\
J173644.17$-$631457.4 & 5910054430154557440 & 373068854 & 20120820_1738m64_013 & 17:36:44.17 & $-$63:14:57.4 & $\dots$ & $12.216$ & $11.727$ & $1.465$ & $12.151$ & $-22.5$ & $1.0$ & $-20.7$ & $0.5$ & $0.2973$ & $0.0164$ & $3.3636$ & $0.1855$ & $3.0931$ & $0.1569$ & $0.0507$ & $3.1273$ & $0.1433$ & $0.0458$ & $3.1691$ & $0.0389$ & $0.0123$ & $2.6708$ & $0.0106$ & $-14.4575$ & $0.0122$ & $-0.2509$ & $4334$ & $51$ & $4426$ & $77$ & $\dots$ & $\dots$ & $4334$ & $51$ & $1.298$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.876$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.286$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($88.6$,$163.1$,$-121.0$) & ($0.7$,$0.7$,$0.6$) & ($111.0$,$950.7$,$144.5$) & ($0.9$,$4.8$,$1.5$) & $-1.748$ & $0.001$ & $3.481$ & $0.013$ & $7.504$ & $0.023$ & $2.920$ & $0.017$ & $0.366$ & $0.001$\\
J173738.68$-$800548.4 & 5775993588713416704 & 408566193 & 20050729_1646m82_096 & 17:37:38.68 & $-$80:05:48.4 & $\dots$ & $12.725$ & $12.493$ & $1.085$ & $12.740$ & $128.5$ & $3.6$ & $121.1$ & $1.2$ & $0.4569$ & $0.0099$ & $2.1887$ & $0.0474$ & $2.0708$ & $0.0425$ & $0.0205$ & $2.1136$ & $0.0432$ & $0.0204$ & $2.2195$ & $0.1068$ & $0.0481$ & $3.6751$ & $0.0089$ & $-17.7896$ & $0.0110$ & $0.0724$ & $5305$ & $55$ & $4844$ & $119$ & $\dots$ & $\dots$ & $5305$ & $55$ & $3.658$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $0.146$ & $0.140$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.1$,$97.1$,$-145.9$) & ($2.4$,$2.8$,$1.9$) & ($134.8$,$678.8$,$346.2$) & ($1.6$,$19.6$,$13.4$) & $-1.743$ & $0.002$ & $3.075$ & $0.032$ & $7.655$ & $0.034$ & $5.022$ & $0.132$ & $0.427$ & $0.005$\\
J173756.45$-$652725.9 & 5813734016103287680 & 403886789 & 20120412_1738m64_138 & 17:37:56.45 & $-$65:27:25.9 & $\dots$ & $11.734$ & $11.496$ & $1.126$ & $11.760$ & $-9.8$ & $1.2$ & $-10.0$ & $0.7$ & $0.6696$ & $0.0157$ & $1.4934$ & $0.0350$ & $1.4376$ & $0.0324$ & $0.0226$ & $1.4468$ & $0.0366$ & $0.0253$ & $1.4697$ & $0.0349$ & $0.0237$ & $-4.0441$ & $0.0108$ & $-9.3472$ & $0.0120$ & $-0.1864$ & $4998$ & $53$ & $4881$ & $77$ & $\dots$ & $\dots$ & $4998$ & $53$ & $1.715$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.850$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.4$,$199.2$,$5.0$) & ($0.9$,$0.8$,$0.4$) & ($21.1$,$1413.5$,$7.1$) & ($0.7$,$6.6$,$0.1$) & $-1.706$ & $0.002$ & $5.388$ & $0.036$ & $7.169$ & $0.010$ & $0.454$ & $0.003$ & $0.142$ & $0.003$\\
J173807.23$-$815921.0 & 5774261651741009024 & 408631987 & 20080624_1637m81_127 & 17:38:07.23 & $-$81:59:21.0 & $\dots$ & $11.664$ & $11.444$ & $1.117$ & $11.705$ & $72.4$ & $8.8$ & $61.2$ & $0.7$ & $0.7486$ & $0.0124$ & $1.3358$ & $0.0221$ & $1.2910$ & $0.0207$ & $0.0160$ & $1.3038$ & $0.0190$ & $0.0146$ & $1.3014$ & $0.0327$ & $0.0251$ & $5.4900$ & $0.0154$ & $-3.9321$ & $0.0169$ & $-0.3682$ & $5264$ & $54$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5264$ & $54$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $0.662$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-60.5$,$201.6$,$-59.9$) & ($4.5$,$6.5$,$3.6$) & ($45.8$,$1514.0$,$49.3$) & ($9.5$,$49.0$,$5.9$) & $-1.634$ & $0.008$ & $5.637$ & $0.265$ & $8.455$ & $0.016$ & $1.613$ & $0.135$ & $0.200$ & $0.023$\\
J173820.70$-$643250.3 & 5909861289761481344 & 403846643 & 20120412_1738m64_137 & 17:38:20.70 & $-$64:32:50.3 & $\dots$ & $11.434$ & $11.192$ & $1.062$ & $11.430$ & $-104.2$ & $0.9$ & $-104.4$ & $0.4$ & $1.1095$ & $0.0199$ & $0.9013$ & $0.0162$ & $0.8807$ & $0.0154$ & $0.0175$ & $0.8797$ & $0.0135$ & $0.0153$ & $0.8603$ & $0.0159$ & $0.0185$ & $-4.7268$ & $0.0132$ & $-28.6849$ & $0.0140$ & $-0.2204$ & $5160$ & $54$ & $5152$ & $94$ & $\dots$ & $\dots$ & $5160$ & $54$ & $2.823$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $-0.820$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($130.3$,$220.6$,$1.2$) & ($0.7$,$0.6$,$0.3$) & ($201.5$,$1667.1$,$2.5$) & ($2.5$,$5.3$,$0.0$) & $-1.547$ & $0.002$ & $5.086$ & $0.017$ & $11.403$ & $0.053$ & $0.357$ & $0.003$ & $0.383$ & $0.002$\\
J173836.40$-$535829.0 & 5921376578117781760 & 370589064 & 20110510_1744m52_012 & 17:38:36.40 & $-$53:58:29.0 & NTTE & $11.051$ & $10.727$ & $1.392$ & $11.113$ & $19.2$ & $0.6$ & $19.8$ & $0.5$ & $0.3856$ & $0.0120$ & $2.5934$ & $0.0807$ & $2.4295$ & $0.0708$ & $0.0292$ & $2.4205$ & $0.0832$ & $0.0344$ & $2.4243$ & $0.1095$ & $0.0452$ & $3.2034$ & $0.0122$ & $-17.5929$ & $0.0105$ & $-0.1551$ & $4760$ & $73$ & $4658$ & $51$ & $4773$ & $89$ & $4746$ & $56$ & $1.336$ & $0.210$ & $0.969$ & $0.080$ & $0.969$ & $0.080$ & $-2.491$ & $0.128$ & $-1.939$ & $0.140$ & $-2.451$ & $0.137$ & $-2.530$ & $0.119$ & $-0.570$ & $0.124$ & $0.190$ & $6.129$ & D & $0.994$ & I & $0.285$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $96$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($41.1$,$114.0$,$-130.4$) & ($1.2$,$1.5$,$1.7$) & ($110.5$,$692.7$,$190.9$) & ($1.4$,$12.1$,$5.7$) & $-1.827$ & $0.001$ & $2.691$ & $0.034$ & $6.481$ & $0.010$ & $3.259$ & $0.060$ & $0.413$ & $0.005$\\
J173842.75$-$572748.5 & 5919077641048292096 & 371683869 & 20120521_1726m56_121 & 17:38:42.75 & $-$57:27:48.5 & $\dots$ & $12.894$ & $12.557$ & $1.346$ & $12.920$ & $-281.8$ & $1.0$ & $-281.7$ & $3.4$ & $0.1041$ & $0.0127$ & $9.6061$ & $1.1719$ & $7.6864$ & $0.7503$ & $0.0976$ & $8.3764$ & $0.7473$ & $0.0892$ & $8.0688$ & $0.6116$ & $0.0758$ & $-1.9901$ & $0.0118$ & $-9.8172$ & $0.0109$ & $-0.1842$ & $4613$ & $52$ & $4491$ & $77$ & $\dots$ & $\dots$ & $4613$ & $52$ & $1.148$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.104$ & $-1.122$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($67.7$,$420.7$,$-46.5$) & ($11.7$,$5.2$,$2.5$) & ($1349.3$,$1515.5$,$237.5$) & ($82.7$,$32.1$,$9.8$) & $-1.203$ & $0.021$ & $3.895$ & $0.047$ & $26.722$ & $1.255$ & $12.010$ & $2.298$ & $0.745$ & $0.008$\\
J173848.49$-$603425.7 & 5912271801511976192 & 372990679 & 20100806_1757m59_033 & 17:38:48.49 & $-$60:34:25.7 & $\dots$ & $9.877$ & $9.477$ & $1.108$ & $9.734$ & $96.1$ & $0.9$ & $94.9$ & $0.3$ & $1.7670$ & $0.0125$ & $0.5659$ & $0.0040$ & $0.5577$ & $0.0039$ & $0.0070$ & $0.5589$ & $0.0036$ & $0.0065$ & $0.5605$ & $0.0060$ & $0.0107$ & $-7.1933$ & $0.0099$ & $-23.9200$ & $0.0099$ & $0.3101$ & $5066$ & $53$ & $5120$ & $63$ & $\dots$ & $\dots$ & $5066$ & $53$ & $2.406$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.752$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.205$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-63.9$,$149.1$,$-31.3$) & ($0.8$,$0.5$,$0.2$) & ($154.5$,$1159.1$,$9.2$) & ($1.9$,$3.8$,$0.2$) & $-1.725$ & $0.001$ & $3.592$ & $0.018$ & $8.279$ & $0.011$ & $0.575$ & $0.007$ & $0.395$ & $0.003$\\
J173904.22$-$535009.5 & 5921382045628109312 & 370581736 & 20110510_1744m52_017 & 17:39:04.22 & $-$53:50:09.5 & $\dots$ & $11.465$ & $11.205$ & $1.395$ & $11.593$ & $4.0$ & $1.2$ & $-1.9$ & $2.3$ & $0.9466$ & $0.0159$ & $1.0564$ & $0.0177$ & $1.0282$ & $0.0168$ & $0.0163$ & $1.0345$ & $0.0168$ & $0.0163$ & $1.0554$ & $0.0298$ & $0.0282$ & $0.3772$ & $0.0161$ & $-11.8421$ & $0.0133$ & $-0.0924$ & $4678$ & $54$ & $4716$ & $51$ & $\dots$ & $\dots$ & $4678$ & $54$ & $3.163$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.112$ & $-0.157$ & $0.090$ & $\dots$ & $\dots$ & $-0.980$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.031$ & $0.064$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.5$,$204.7$,$-24.8$) & ($1.1$,$0.6$,$0.4$) & ($13.8$,$1492.4$,$6.2$) & ($0.6$,$5.5$,$0.2$) & $-1.682$ & $0.002$ & $5.823$ & $0.032$ & $7.294$ & $0.008$ & $0.425$ & $0.005$ & $0.112$ & $0.002$\\
J174006.82$-$610212.9 & 5912245962988846592 & 372996877 & 20100902_1757m59_026 & 17:40:06.82 & $-$61:02:12.9 & SOAR & $10.283$ & $9.969$ & $1.165$ & $10.249$ & $262.4$ & $0.5$ & $249.3$ & $5.9$ & $0.8377$ & $0.0166$ & $1.1937$ & $0.0237$ & $1.1578$ & $0.0223$ & $0.0192$ & $1.1693$ & $0.0188$ & $0.0161$ & $1.1524$ & $0.0425$ & $0.0368$ & $-2.8419$ & $0.0133$ & $-51.2681$ & $0.0137$ & $0.2827$ & $5043$ & $61$ & $4722$ & $51$ & $5127$ & $67$ & $4958$ & $55$ & $1.475$ & $0.210$ & $2.123$ & $0.199$ & $2.123$ & $0.199$ & $-2.296$ & $0.131$ & $-2.004$ & $0.140$ & $-2.252$ & $0.155$ & $-2.340$ & $0.106$ & $0.460$ & $0.105$ & $0.480$ & $6.614$ & D & $0.992$ & I & $0.238$ & $0.155$ & $0.401$ & $0.033$ & $0.401$ & $0.033$ & D & $0.988$ & $106$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-75.3$,$-87.2$,$-180.4$) & ($1.8$,$2.1$,$1.2$) & ($100.8$,$-634.4$,$621.9$) & ($7.1$,$14.5$,$2.7$) & $-1.666$ & $0.002$ & $3.995$ & $0.110$ & $8.463$ & $0.031$ & $6.982$ & $0.042$ & $0.359$ & $0.013$\\
J174037.70$-$585647.0 & 5912859662278432000 & 372801520 & 20110406_1726m56_137 & 17:40:37.70 & $-$58:56:47.0 & NTTE & $11.611$ & $11.697$ & $1.358$ & $12.067$ & $92.5$ & $0.5$ & $94.3$ & $1.3$ & $0.2599$ & $0.0200$ & $3.8476$ & $0.2961$ & $3.4977$ & $0.2447$ & $0.0700$ & $3.3868$ & $0.1941$ & $0.0573$ & $3.5367$ & $0.2372$ & $0.0671$ & $-3.5523$ & $0.0156$ & $-7.6318$ & $0.0160$ & $0.3908$ & $4716$ & $90$ & $4663$ & $51$ & $4716$ & $90$ & $6504$ & $68$ & $1.669$ & $0.210$ & $1.468$ & $0.380$ & $1.468$ & $0.380$ & $-1.953$ & $0.005$ & $-1.662$ & $0.140$ & $-1.953$ & $0.005$ & $0.210$ & $0.134$ & $-0.153$ & $0.102$ & $0.317$ & $6.794$ & D & $0.995$ & I & $0.466$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $77$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-47.0$,$70.7$,$-25.6$) & ($1.4$,$2.4$,$0.3$) & ($240.2$,$376.4$,$36.8$) & ($2.5$,$16.0$,$1.1$) & $-1.997$ & $0.006$ & $1.082$ & $0.045$ & $5.591$ & $0.047$ & $1.685$ & $0.637$ & $0.676$ & $0.009$\\
J174057.40$-$533947.0 & 5921751030547464960 & 371156737 & 20100704_1744m52_012 & 17:40:57.40 & $-$53:39:47.0 & NTTE & $11.094$ & $10.560$ & $1.505$ & $11.006$ & $23.0$ & $0.6$ & $\dots$ & $\dots$ & $0.3986$ & $0.0119$ & $2.5088$ & $0.0749$ & $2.3552$ & $0.0660$ & $0.0280$ & $2.3262$ & $0.0604$ & $0.0260$ & $2.4412$ & $0.0050$ & $0.0021$ & $3.2362$ & $0.0133$ & $-18.0093$ & $0.0110$ & $-0.3530$ & $4617$ & $47$ & $4048$ & $86$ & $4672$ & $41$ & $4562$ & $54$ & $4.432$ & $0.180$ & $0.748$ & $0.285$ & $0.748$ & $0.285$ & $-2.427$ & $0.054$ & $-1.893$ & $0.130$ & $-2.454$ & $0.002$ & $-2.400$ & $0.106$ & $-0.463$ & $0.083$ & $0.287$ & $6.290$ & D & $0.992$ & I & $0.651$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $69$ & RAVE DR6 & Average & NOMAD-1 & STARHORSE & RAVE DR6 & ($39.1$,$109.1$,$-131.0$) & ($0.5$,$0.3$,$0.2$) & ($117.7$,$664.8$,$196.3$) & ($0.3$,$1.8$,$0.9$) & $-1.831$ & $0.001$ & $2.577$ & $0.006$ & $6.472$ & $0.005$ & $3.340$ & $0.009$ & $0.430$ & $0.001$\\
J174109.10$-$533915.0 & 5921750652602232192 & 371158556 & 20110510_1744m52_053 & 17:41:09.10 & $-$53:39:15.0 & NTTE & $11.095$ & $10.765$ & $1.470$ & $11.192$ & $15.2$ & $0.5$ & $14.7$ & $0.2$ & $0.4202$ & $0.0139$ & $2.3798$ & $0.0787$ & $2.2411$ & $0.0698$ & $0.0312$ & $2.1922$ & $0.0790$ & $0.0361$ & $2.4454$ & $0.0035$ & $0.0014$ & $3.5970$ & $0.0157$ & $-17.4134$ & $0.0121$ & $-0.3040$ & $4648$ & $68$ & $4611$ & $51$ & $4669$ & $81$ & $4627$ & $54$ & $1.110$ & $0.210$ & $0.675$ & $0.354$ & $0.675$ & $0.354$ & $-2.349$ & $0.134$ & $-1.650$ & $0.140$ & $-2.317$ & $0.156$ & $-2.380$ & $0.112$ & $-0.322$ & $0.109$ & $0.418$ & $6.499$ & D & $0.997$ & I & $0.074$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $102$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($41.9$,$119.7$,$-129.6$) & ($0.4$,$0.3$,$0.2$) & ($102.1$,$729.1$,$186.2$) & ($0.3$,$1.6$,$0.9$) & $-1.820$ & $0.001$ & $2.842$ & $0.006$ & $6.520$ & $0.005$ & $3.192$ & $0.008$ & $0.393$ & $0.001$\\
J174136.55$-$020534.4 & 4369453371926697600 & 201832655 & 20050811_1734m00_138 & 17:41:36.55 & $-$02:05:34.4 & $\dots$ & $12.890$ & $12.361$ & $1.750$ & $12.947$ & $26.1$ & $0.9$ & $27.9$ & $0.8$ & $0.4322$ & $0.0128$ & $2.3137$ & $0.0685$ & $2.1825$ & $0.0610$ & $0.0279$ & $2.2800$ & $0.0732$ & $0.0321$ & $2.3403$ & $0.1511$ & $0.0646$ & $-2.1202$ & $0.0138$ & $-5.9745$ & $0.0103$ & $0.3826$ & $4393$ & $52$ & $4449$ & $77$ & $\dots$ & $\dots$ & $4393$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $-0.637$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.186$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-35.3$,$203.0$,$2.5$) & ($0.7$,$1.0$,$0.3$) & ($20.5$,$1250.8$,$13.8$) & ($0.5$,$13.0$,$0.5$) & $-1.763$ & $0.005$ & $4.818$ & $0.053$ & $6.491$ & $0.043$ & $0.627$ & $0.010$ & $0.148$ & $0.002$\\
J174145.10$-$533142.0 & 5921729727509662720 & 371140076 & 20110602_1744m52a_016 & 17:41:45.10 & $-$53:31:42.0 & NTTE & $12.339$ & $12.013$ & $1.213$ & $12.314$ & $21.4$ & $0.8$ & $\dots$ & $\dots$ & $0.3801$ & $0.0141$ & $2.6309$ & $0.0976$ & $2.4624$ & $0.0855$ & $0.0347$ & $2.5087$ & $0.0815$ & $0.0325$ & $2.4370$ & $0.0022$ & $0.0009$ & $3.1133$ & $0.0177$ & $-17.8332$ & $0.0140$ & $-0.2497$ & $5263$ & $73$ & $4771$ & $92$ & $5323$ & $88$ & $5204$ & $58$ & $1.091$ & $0.470$ & $2.285$ & $0.624$ & $2.285$ & $0.624$ & $-2.340$ & $0.136$ & $-2.014$ & $0.160$ & $-2.289$ & $0.155$ & $-2.390$ & $0.117$ & $-0.484$ & $0.133$ & $-0.474$ & $5.616$ & D & $0.800$ & I & $0.105$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($39.1$,$110.3$,$-127.8$) & ($0.7$,$0.4$,$0.3$) & ($119.0$,$672.1$,$184.4$) & ($0.4$,$2.7$,$1.3$) & $-1.834$ & $0.001$ & $2.563$ & $0.008$ & $6.457$ & $0.007$ & $3.219$ & $0.012$ & $0.432$ & $0.001$\\
J174148.40$-$534035.0 & 5921704954138315008 & 371163162 & 20110510_1744m52_011 & 17:41:48.40 & $-$53:40:35.0 & NTTE & $10.770$ & $10.310$ & $1.569$ & $10.791$ & $20.3$ & $0.5$ & $20.2$ & $1.4$ & $0.3741$ & $0.0157$ & $2.6731$ & $0.1122$ & $2.4994$ & $0.0981$ & $0.0392$ & $2.4754$ & $0.0988$ & $0.0399$ & $2.4377$ & $0.0028$ & $0.0011$ & $3.1390$ & $0.0172$ & $-17.5581$ & $0.0150$ & $-0.4280$ & $4530$ & $57$ & $4553$ & $51$ & $4579$ & $59$ & $4482$ & $54$ & $1.091$ & $0.210$ & $0.591$ & $0.161$ & $0.591$ & $0.161$ & $-2.540$ & $0.101$ & $-1.682$ & $0.140$ & $-2.529$ & $0.090$ & $-2.550$ & $0.112$ & $-0.328$ & $0.116$ & $0.422$ & $6.312$ & D & $0.993$ & I & $0.144$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $92$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($38.9$,$113.4$,$-126.2$) & ($0.4$,$0.3$,$0.2$) & ($114.6$,$691.6$,$178.0$) & ($0.3$,$1.7$,$0.9$) & $-1.832$ & $0.001$ & $2.630$ & $0.006$ & $6.457$ & $0.004$ & $3.137$ & $0.009$ & $0.421$ & $0.001$\\
J174205.49$-$564348.4 & 5919461950418921344 & 371664272 & 20110823_1726m56_110 & 17:42:05.49 & $-$56:43:48.4 & $\dots$ & $12.743$ & $12.452$ & $1.196$ & $12.746$ & $-11.0$ & $2.1$ & $-2.9$ & $0.7$ & $0.6686$ & $0.0179$ & $1.4957$ & $0.0400$ & $1.4397$ & $0.0371$ & $0.0258$ & $1.4633$ & $0.0401$ & $0.0274$ & $1.4874$ & $0.0369$ & $0.0248$ & $-10.6998$ & $0.0151$ & $-20.2743$ & $0.0151$ & $-0.2786$ & $4966$ & $53$ & $5170$ & $160$ & $\dots$ & $\dots$ & $4966$ & $53$ & $3.658$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.053$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.129$ & $0.304$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($57.6$,$112.0$,$6.4$) & ($1.9$,$1.4$,$0.5$) & ($225.7$,$777.7$,$5.1$) & ($3.2$,$10.7$,$0.1$) & $-1.840$ & $0.003$ & $2.218$ & $0.038$ & $7.237$ & $0.020$ & $0.435$ & $0.003$ & $0.531$ & $0.005$\\
J174238.12$-$691610.6 & 5810551647193014016 & 404188919 & 20110525_1712m68_119 & 17:42:38.12 & $-$69:16:10.6 & $\dots$ & $12.941$ & $12.713$ & $1.141$ & $12.983$ & $-8.2$ & $7.5$ & $-21.9$ & $2.1$ & $1.1035$ & $0.2462$ & $0.9062$ & $0.2022$ & $0.8853$ & $0.1930$ & $0.2180$ & $1.0391$ & $0.3085$ & $0.2969$ & $1.4135$ & $0.8409$ & $0.5949$ & $-23.1686$ & $0.1676$ & $-44.6144$ & $0.2207$ & $0.0038$ & $5003$ & $54$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5003$ & $54$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.117$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($157.6$,$37.6$,$18.5$) & ($14.5$,$15.3$,$2.7$) & ($659.6$,$277.7$,$11.0$) & ($80.6$,$114.9$,$2.2$) & $-1.752$ & $0.016$ & $0.621$ & $0.275$ & $9.409$ & $0.330$ & $2.216$ & $1.850$ & $0.876$ & $0.054$\\
J174351.10$-$535933.0 & 5921684136450078592 & 371182971 & 20110603_1744m52_150 & 17:43:51.10 & $-$53:59:33.0 & NTTE & $12.023$ & $11.732$ & $1.172$ & $12.016$ & $23.2$ & $0.7$ & $23.1$ & $0.7$ & $0.3905$ & $0.0151$ & $2.5608$ & $0.0990$ & $2.4010$ & $0.0870$ & $0.0363$ & $2.3841$ & $0.0741$ & $0.0311$ & $2.3186$ & $0.0962$ & $0.0415$ & $3.3741$ & $0.0163$ & $-17.4239$ & $0.0128$ & $-0.3113$ & $5118$ & $48$ & $4653$ & $92$ & $5091$ & $34$ & $5146$ & $62$ & $0.891$ & $0.470$ & $0.979$ & $0.028$ & $0.979$ & $0.028$ & $-2.549$ & $0.076$ & $-2.573$ & $0.160$ & $-2.548$ & $0.011$ & $-2.550$ & $0.141$ & $-0.477$ & $0.116$ & $0.273$ & $6.154$ & D & $0.921$ & I & $0.497$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($34.3$,$117.6$,$-123.3$) & ($1.1$,$1.4$,$1.5$) & ($107.6$,$725.0$,$170.4$) & ($1.3$,$11.1$,$4.7$) & $-1.827$ & $0.001$ & $2.757$ & $0.031$ & $6.481$ & $0.011$ & $3.040$ & $0.052$ & $0.403$ & $0.004$\\
J174410.19$-$563640.3 & 5918808977951344640 & 371627390 & 20110429_1726m56_111 & 17:44:10.19 & $-$56:36:40.3 & $\dots$ & $12.210$ & $11.700$ & $1.587$ & $12.190$ & $117.2$ & $2.5$ & $116.0$ & $1.0$ & $0.1571$ & $0.0144$ & $6.3654$ & $0.5835$ & $5.4615$ & $0.4295$ & $0.0786$ & $5.3257$ & $0.6074$ & $0.1140$ & $\dots$ & $\dots$ & $\dots$ & $-11.5129$ & $0.0150$ & $-11.5981$ & $0.0128$ & $-0.0919$ & $4277$ & $53$ & $3994$ & $95$ & $\dots$ & $\dots$ & $4277$ & $53$ & $4.554$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.100$ & $0.110$ & $-0.518$ & $0.100$ & $\dots$ & $\dots$ & $-2.100$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($132.2$,$-138.5$,$96.6$) & ($15.7$,$3.3$,$3.7$) & ($97.8$,$-549.2$,$187.2$) & ($14.9$,$8.6$,$18.9$) & $-1.907$ & $0.023$ & $2.202$ & $0.040$ & $5.523$ & $0.310$ & $2.979$ & $0.281$ & $0.429$ & $0.027$\\
J174503.96$-$814539.7 & 5774244952908368512 & 408626477 & 20100325_1637m81_121 & 17:45:03.96 & $-$81:45:39.7 & GEMS & $13.052$ & $12.772$ & $1.260$ & $13.095$ & $155.7$ & $1.1$ & $\dots$ & $\dots$ & $0.5728$ & $0.0117$ & $1.7458$ & $0.0357$ & $1.6700$ & $0.0326$ & $0.0195$ & $1.7025$ & $0.0310$ & $0.0182$ & $1.6216$ & $0.0140$ & $0.0086$ & $6.6530$ & $0.0127$ & $-4.4341$ & $0.0125$ & $-0.1659$ & $5082$ & $49$ & $4577$ & $92$ & $5154$ & $44$ & $5009$ & $54$ & $1.540$ & $0.470$ & $2.334$ & $0.330$ & $2.334$ & $0.330$ & $-1.675$ & $0.102$ & $-1.951$ & $0.160$ & $-1.689$ & $0.100$ & $-1.660$ & $0.104$ & $0.119$ & $0.116$ & $0.139$ & $6.894$ & D & $1.000$ & I & $0.743$ & $0.267$ & $0.298$ & $0.042$ & $0.298$ & $0.042$ & D & $0.996$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-100.3$,$140.4$,$-112.0$) & ($0.6$,$0.9$,$0.5$) & ($145.0$,$1032.1$,$208.6$) & ($2.0$,$6.7$,$2.7$) & $-1.671$ & $0.001$ & $3.847$ & $0.024$ & $8.816$ & $0.011$ & $4.036$ & $0.038$ & $0.392$ & $0.003$\\
J174506.03$-$663851.4 & 5812769572605471872 & 404121851 & 20050717_1720m68_101 & 17:45:06.03 & $-$66:38:51.4 & $\dots$ & $13.734$ & $13.451$ & $1.401$ & $13.842$ & $246.3$ & $4.4$ & $\dots$ & $\dots$ & $0.0744$ & $0.0133$ & $13.4409$ & $2.4027$ & $9.9602$ & $1.3194$ & $0.1325$ & $8.5161$ & $0.8622$ & $0.1012$ & $7.3372$ & $0.7978$ & $0.1087$ & $-6.3550$ & $0.0103$ & $-9.5438$ & $0.0125$ & $-0.0029$ & $4505$ & $64$ & $3955$ & $95$ & $\dots$ & $\dots$ & $4505$ & $64$ & $4.501$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.830$ & $0.224$ & $-0.607$ & $0.100$ & $\dots$ & $\dots$ & $-1.830$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($211.9$,$-101.7$,$-17.2$) & ($17.2$,$11.3$,$2.1$) & ($395.5$,$-464.9$,$201.9$) & ($66.4$,$49.6$,$20.9$) & $-1.733$ & $0.032$ & $1.501$ & $0.137$ & $8.786$ & $0.650$ & $4.966$ & $0.831$ & $0.706$ & $0.039$\\
J174739.18$-$663823.4 & 5812778334339265152 & 404128080 & 20120412_1738m64_144 & 17:47:39.18 & $-$66:38:23.4 & $\dots$ & $11.766$ & $11.581$ & $1.238$ & $11.893$ & $-24.3$ & $2.0$ & $-36.1$ & $5.4$ & $0.8996$ & $0.0606$ & $1.1116$ & $0.0749$ & $1.0804$ & $0.0707$ & $0.0655$ & $1.0834$ & $0.0818$ & $0.0755$ & $1.2193$ & $0.1922$ & $0.1576$ & $-1.9902$ & $0.0442$ & $-9.3864$ & $0.0468$ & $-0.1186$ & $4804$ & $53$ & $4860$ & $49$ & $\dots$ & $\dots$ & $4804$ & $53$ & $3.180$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $0.489$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.205$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($23.0$,$220.3$,$2.0$) & ($1.7$,$2.1$,$0.9$) & ($8.1$,$1595.3$,$6.3$) & ($1.0$,$23.3$,$0.5$) & $-1.650$ & $0.007$ & $6.372$ & $0.117$ & $7.536$ & $0.068$ & $0.436$ & $0.017$ & $0.084$ & $0.006$\\
J174834.05$-$614607.3 & 5911402324031188736 & 373115018 & 20120810_1757m59_064 & 17:48:34.05 & $-$61:46:07.3 & $\dots$ & $12.643$ & $12.302$ & $1.317$ & $12.652$ & $78.2$ & $1.6$ & $77.3$ & $0.6$ & $0.2316$ & $0.0135$ & $4.3178$ & $0.2517$ & $3.8820$ & $0.2034$ & $0.0524$ & $4.0323$ & $0.2512$ & $0.0623$ & $4.3070$ & $0.3658$ & $0.0849$ & $-7.6924$ & $0.0076$ & $-19.3454$ & $0.0085$ & $-0.3852$ & $4692$ & $53$ & $4796$ & $77$ & $\dots$ & $\dots$ & $4692$ & $53$ & $1.706$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.106$ & $-1.203$ & $0.170$ & $\dots$ & $\dots$ & $-1.780$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.389$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($201.1$,$-91.2$,$-51.2$) & ($10.0$,$3.0$,$1.0$) & ($435.0$,$-449.5$,$56.8$) & ($22.8$,$9.8$,$2.6$) & $-1.795$ & $0.019$ & $1.194$ & $0.029$ & $8.346$ & $0.326$ & $3.210$ & $0.123$ & $0.749$ & $0.012$\\
J174835.20$-$624534.3 & 5909750655707471488 & 373160729 & 20110830_1738m64_089 & 17:48:35.20 & $-$62:45:34.3 & $\dots$ & $12.210$ & $11.784$ & $1.495$ & $12.224$ & $-26.1$ & $0.6$ & $-25.9$ & $0.4$ & $0.3041$ & $0.0170$ & $3.2884$ & $0.1838$ & $3.0294$ & $0.1560$ & $0.0515$ & $3.0286$ & $0.1582$ & $0.0522$ & $3.0527$ & $0.2695$ & $0.0883$ & $-11.1761$ & $0.0108$ & $-15.5978$ & $0.0117$ & $-0.0493$ & $4327$ & $51$ & $4367$ & $77$ & $\dots$ & $\dots$ & $4327$ & $51$ & $1.678$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-0.934$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.538$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($133.4$,$43.3$,$60.0$) & ($4.2$,$3.9$,$1.1$) & ($401.8$,$251.2$,$88.8$) & ($11.2$,$25.1$,$5.2$) & $-1.878$ & $0.001$ & $0.604$ & $0.066$ & $7.328$ & $0.133$ & $3.369$ & $0.105$ & $0.848$ & $0.016$\\
J174838.29$-$632645.4 & 5909616240409296896 & 403910808 & 20050806_1746m63_083 & 17:48:38.29 & $-$63:26:45.4 & $\dots$ & $13.195$ & $12.873$ & $1.271$ & $13.201$ & $-6.0$ & $1.3$ & $-6.8$ & $1.0$ & $0.3747$ & $0.0152$ & $2.6688$ & $0.1083$ & $2.4956$ & $0.0947$ & $0.0379$ & $2.5717$ & $0.0907$ & $0.0353$ & $2.9232$ & $0.2108$ & $0.0721$ & $-8.2552$ & $0.0099$ & $-5.0959$ & $0.0111$ & $-0.1152$ & $4709$ & $52$ & $4665$ & $77$ & $\dots$ & $\dots$ & $4709$ & $52$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.993$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.541$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.6$,$144.6$,$79.9$) & ($0.9$,$2.2$,$1.5$) & ($68.9$,$858.3$,$86.1$) & ($2.6$,$18.5$,$3.6$) & $-1.848$ & $0.005$ & $3.127$ & $0.090$ & $6.219$ & $0.115$ & $1.944$ & $0.030$ & $0.331$ & $0.013$\\
J174938.05$-$651554.8 & 5908852148545821184 & 403964606 & 20050806_1746m63_148 & 17:49:38.05 & $-$65:15:54.8 & $\dots$ & $13.180$ & $12.957$ & $1.170$ & $13.240$ & $-30.8$ & $0.9$ & $-27.1$ & $1.9$ & $1.4141$ & $0.0170$ & $0.7072$ & $0.0085$ & $0.6944$ & $0.0082$ & $0.0118$ & $0.6971$ & $0.0084$ & $0.0121$ & $\dots$ & $\dots$ & $\dots$ & $14.5563$ & $0.0128$ & $-17.8751$ & $0.0152$ & $-0.0223$ & $5002$ & $127$ & $5404$ & $76$ & $\dots$ & $\dots$ & $5002$ & $127$ & $3.868$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.650$ & $0.311$ & $0.306$ & $0.100$ & $\dots$ & $\dots$ & $-2.650$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.079$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($38.1$,$251.6$,$-48.7$) & ($0.7$,$0.5$,$0.4$) & ($33.2$,$1935.6$,$20.6$) & ($1.3$,$3.9$,$0.3$) & $-1.530$ & $0.001$ & $7.296$ & $0.007$ & $9.949$ & $0.049$ & $1.067$ & $0.007$ & $0.154$ & $0.003$\\
J175004.21$-$744004.0 & 5802968972631444736 & 405247239 & 20100717_1801m72_004 & 17:50:04.21 & $-$74:40:04.0 & $\dots$ & $10.451$ & $10.190$ & $1.186$ & $10.480$ & $180.1$ & $1.0$ & $178.2$ & $0.5$ & $1.5061$ & $0.0132$ & $0.6640$ & $0.0058$ & $0.6527$ & $0.0056$ & $0.0086$ & $0.6569$ & $0.0056$ & $0.0085$ & $0.6495$ & $0.0043$ & $0.0066$ & $-53.8769$ & $0.0116$ & $-36.2849$ & $0.0156$ & $0.2550$ & $4874$ & $53$ & $4942$ & $77$ & $\dots$ & $\dots$ & $4874$ & $53$ & $2.900$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $-0.949$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.533$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-58.7$,$-15.2$,$43.1$) & ($0.7$,$0.7$,$0.4$) & ($612.9$,$-118.3$,$19.0$) & ($2.3$,$5.6$,$0.4$) & $-1.830$ & $0.001$ & $0.259$ & $0.017$ & $8.202$ & $0.019$ & $4.043$ & $0.102$ & $0.939$ & $0.004$\\
J175126.26$-$603028.8 & 5911677682973216512 & 372962779 & 20050806_1746m63_078 & 17:51:26.26 & $-$60:30:28.8 & $\dots$ & $11.865$ & $11.731$ & $1.061$ & $11.968$ & $85.7$ & $2.4$ & $87.3$ & $0.7$ & $0.6340$ & $0.0170$ & $1.5773$ & $0.0423$ & $1.5152$ & $0.0390$ & $0.0258$ & $1.5250$ & $0.0382$ & $0.0250$ & $1.5049$ & $0.0638$ & $0.0424$ & $-4.3144$ & $0.0114$ & $-5.4031$ & $0.0132$ & $0.3611$ & $5193$ & $56$ & $5403$ & $74$ & $\dots$ & $\dots$ & $5193$ & $56$ & $2.711$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.119$ & $-0.646$ & $0.110$ & $\dots$ & $\dots$ & $-1.160$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-80.2$,$160.8$,$-6.7$) & ($2.0$,$1.5$,$0.7$) & ($132.7$,$1121.2$,$7.5$) & ($5.1$,$11.8$,$0.2$) & $-1.754$ & $0.002$ & $3.539$ & $0.058$ & $7.784$ & $0.034$ & $0.465$ & $0.009$ & $0.375$ & $0.008$\\
J175159.80$-$475131.0 & 5948006754062604928 & 362888392 & 20100906_1759m48_042 & 17:51:59.80 & $-$47:51:31.0 & NTTE & $10.925$ & $10.424$ & $1.658$ & $10.955$ & $59.5$ & $0.4$ & $60.6$ & $1.4$ & $0.2515$ & $0.0191$ & $3.9761$ & $0.3020$ & $3.6036$ & $0.2480$ & $0.0688$ & $3.4975$ & $0.2121$ & $0.0606$ & $3.2198$ & $0.1587$ & $0.0493$ & $-2.2690$ & $0.0178$ & $-16.7839$ & $0.0130$ & $0.0425$ & $4498$ & $136$ & $4245$ & $51$ & $4498$ & $136$ & $4220$ & $66$ & $0.996$ & $0.210$ & $0.154$ & $0.019$ & $0.154$ & $0.019$ & $-2.490$ & $0.106$ & $-1.569$ & $0.140$ & $-2.601$ & $0.106$ & $-2.030$ & $0.251$ & $-0.288$ & $0.172$ & $0.452$ & $6.392$ & D & $0.990$ & I & $0.188$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $87$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($16.3$,$4.8$,$-98.0$) & ($1.7$,$2.9$,$1.3$) & ($352.1$,$24.9$,$100.5$) & ($4.1$,$15.4$,$2.5$) & $-2.010$ & $0.002$ & $0.069$ & $0.033$ & $5.884$ & $0.033$ & $3.131$ & $0.066$ & $0.977$ & $0.011$\\
J175217.09$-$591619.3 & 5917859691397640192 & 372923512 & 20100806_1757m59_061 & 17:52:17.09 & $-$59:16:19.3 & $\dots$ & $10.657$ & $10.312$ & $1.312$ & $10.659$ & $40.6$ & $1.0$ & $45.6$ & $0.4$ & $1.1094$ & $0.0140$ & $0.9014$ & $0.0114$ & $0.8807$ & $0.0109$ & $0.0123$ & $0.8812$ & $0.0114$ & $0.0130$ & $0.8723$ & $0.0139$ & $0.0160$ & $1.4556$ & $0.0126$ & $-21.6179$ & $0.0116$ & $-0.1080$ & $4664$ & $52$ & $4593$ & $68$ & $\dots$ & $\dots$ & $4664$ & $52$ & $1.457$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.855$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.117$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $110$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-8.9$,$168.8$,$-47.8$) & ($0.9$,$0.6$,$0.4$) & ($65.1$,$1266.1$,$22.2$) & ($1.0$,$4.6$,$0.4$) & $-1.725$ & $0.001$ & $4.446$ & $0.022$ & $7.527$ & $0.004$ & $0.919$ & $0.010$ & $0.257$ & $0.002$\\
J175254.27$-$782402.5 & 5776623368358032000 & 408443683 & 20050630_1746m76_143 & 17:52:54.27 & $-$78:24:02.5 & $\dots$ & $12.182$ & $11.836$ & $1.270$ & $12.164$ & $69.4$ & $0.8$ & $69.0$ & $1.1$ & $0.4906$ & $0.0104$ & $2.0383$ & $0.0432$ & $1.9357$ & $0.0390$ & $0.0201$ & $1.9592$ & $0.0383$ & $0.0195$ & $1.9254$ & $0.0677$ & $0.0352$ & $-10.8193$ & $0.0098$ & $-31.2156$ & $0.0113$ & $0.0802$ & $4899$ & $53$ & $4960$ & $77$ & $\dots$ & $\dots$ & $4899$ & $53$ & $2.309$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.103$ & $-1.085$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($160.6$,$18.4$,$-24.5$) & ($2.5$,$1.5$,$0.3$) & ($713.2$,$130.1$,$17.6$) & ($10.2$,$10.9$,$0.2$) & $-1.765$ & $0.003$ & $0.277$ & $0.026$ & $9.254$ & $0.062$ & $4.385$ & $0.071$ & $0.942$ & $0.006$\\
J175312.69$-$705344.7 & 5809842913170628736 & 404965746 & 20100717_1801m72_064 & 17:53:12.69 & $-$70:53:44.7 & $\dots$ & $10.571$ & $10.159$ & $1.490$ & $10.596$ & $-11.6$ & $1.0$ & $-11.4$ & $0.3$ & $0.6557$ & $0.0117$ & $1.5251$ & $0.0272$ & $1.4669$ & $0.0252$ & $0.0172$ & $1.4805$ & $0.0272$ & $0.0183$ & $1.4188$ & $0.0160$ & $0.0113$ & $-1.8893$ & $0.0083$ & $-22.5167$ & $0.0112$ & $0.0331$ & $4297$ & $51$ & $4296$ & $77$ & $\dots$ & $\dots$ & $4297$ & $51$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.869$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.317$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($81.4$,$161.8$,$-32.5$) & ($0.7$,$0.7$,$0.4$) & ($139.3$,$1170.1$,$15.0$) & ($0.9$,$5.0$,$0.2$) & $-1.725$ & $0.001$ & $3.711$ & $0.018$ & $8.146$ & $0.017$ & $0.785$ & $0.006$ & $0.374$ & $0.002$\\
J175318.20$-$582817.3 & 5918003040226875648 & 372915391 & 20120810_1757m59_012 & 17:53:18.20 & $-$58:28:17.3 & $\dots$ & $12.722$ & $12.415$ & $1.223$ & $12.721$ & $162.8$ & $1.6$ & $159.0$ & $1.4$ & $0.3397$ & $0.0130$ & $2.9438$ & $0.1127$ & $2.7345$ & $0.0972$ & $0.0355$ & $2.7018$ & $0.0788$ & $0.0292$ & $2.7172$ & $0.1280$ & $0.0471$ & $-2.1236$ & $0.0128$ & $1.5395$ & $0.0116$ & $-0.0342$ & $4864$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4864$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.117$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.490$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-196.1$,$149.8$,$-4.2$) & ($1.4$,$1.2$,$0.6$) & ($387.6$,$890.2$,$24.3$) & ($5.5$,$10.3$,$0.6$) & $-1.684$ & $0.002$ & $2.349$ & $0.033$ & $9.857$ & $0.041$ & $1.181$ & $0.014$ & $0.615$ & $0.005$\\
J175324.27$-$722839.6 & 5803625690312340224 & 405018507 & 20110423_1801m72_022 & 17:53:24.27 & $-$72:28:39.6 & $\dots$ & $10.932$ & $10.543$ & $1.445$ & $10.956$ & $35.1$ & $1.1$ & $33.2$ & $10.5$ & $1.7170$ & $0.0150$ & $0.5824$ & $0.0051$ & $0.5737$ & $0.0049$ & $0.0086$ & $0.5752$ & $0.0047$ & $0.0082$ & $0.5770$ & $0.0088$ & $0.0152$ & $-8.2176$ & $0.0104$ & $2.7070$ & $0.0144$ & $-0.0203$ & $4392$ & $53$ & $4600$ & $49$ & $\dots$ & $\dots$ & $4392$ & $53$ & $3.536$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.106$ & $0.560$ & $0.090$ & $\dots$ & $\dots$ & $-1.370$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.059$ & $0.075$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-51.9$,$221.5$,$16.5$) & ($0.8$,$0.7$,$0.4$) & ($33.9$,$1735.4$,$3.4$) & ($1.2$,$5.5$,$0.1$) & $-1.596$ & $0.001$ & $6.405$ & $0.038$ & $8.904$ & $0.003$ & $0.347$ & $0.006$ & $0.163$ & $0.003$\\
J175600.42$-$530644.3 & 5944963129757771136 & 365149190 & 20100901_1744m52_122 & 17:56:00.42 & $-$53:06:44.3 & $\dots$ & $10.295$ & $9.854$ & $1.478$ & $10.284$ & $-166.1$ & $0.4$ & $-165.5$ & $0.2$ & $0.6273$ & $0.0190$ & $1.5941$ & $0.0483$ & $1.5307$ & $0.0445$ & $0.0291$ & $1.5127$ & $0.0407$ & $0.0269$ & $1.4765$ & $0.0436$ & $0.0295$ & $-18.9209$ & $0.0199$ & $-42.7178$ & $0.0159$ & $-0.2934$ & $4438$ & $52$ & $4468$ & $68$ & $\dots$ & $\dots$ & $4438$ & $52$ & $1.242$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $-0.989$ & $0.140$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $109$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($258.6$,$16.1$,$27.9$) & ($1.2$,$2.3$,$0.2$) & ($1071.2$,$111.0$,$17.3$) & ($12.7$,$16.0$,$0.2$) & $-1.583$ & $0.002$ & $0.222$ & $0.035$ & $13.058$ & $0.058$ & $5.521$ & $0.067$ & $0.967$ & $0.005$\\
J175718.60$-$835358.0 & 5773623900636966400 & $\dots$ & 20060604_1852m84_041 & 17:57:18.60 & $-$83:53:58.0 & SOAR & $12.488$ & $11.965$ & $1.671$ & $12.504$ & $106.3$ & $0.4$ & $107.1$ & $0.7$ & $0.1043$ & $0.0103$ & $9.5877$ & $0.9468$ & $7.6746$ & $0.6067$ & $0.0790$ & $8.9257$ & $0.9465$ & $0.1060$ & $6.4829$ & $0.3001$ & $0.0463$ & $-0.8463$ & $0.0131$ & $-6.4397$ & $0.0112$ & $0.0429$ & $4405$ & $67$ & $4506$ & $92$ & $4405$ & $67$ & $\dots$ & $\dots$ & $1.233$ & $0.470$ & $0.393$ & $0.061$ & $0.393$ & $0.061$ & $-2.561$ & $0.085$ & $-2.011$ & $0.160$ & $-2.561$ & $0.085$ & $\dots$ & $\dots$ & $-0.504$ & $0.129$ & $0.246$ & $6.115$ & D & $0.779$ & I & $0.655$ & $0.269$ & $0.168$ & $0.040$ & $0.168$ & $0.040$ & D & $0.964$ & $70$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($21.5$,$107.4$,$-67.3$) & ($1.3$,$0.8$,$0.5$) & ($165.7$,$688.0$,$194.7$) & ($1.3$,$6.3$,$2.7$) & $-1.792$ & $0.003$ & $2.467$ & $0.032$ & $7.246$ & $0.039$ & $3.543$ & $0.037$ & $0.492$ & $0.003$\\
J175801.43$-$653054.3 & 5908868366341830784 & 403990519 & 20120412_1738m64_128 & 17:58:01.43 & $-$65:30:54.3 & $\dots$ & $11.894$ & $11.552$ & $1.258$ & $11.874$ & $-11.7$ & $1.0$ & $1.0$ & $16.2$ & $0.7937$ & $0.0149$ & $1.2599$ & $0.0237$ & $1.2200$ & $0.0222$ & $0.0182$ & $1.2307$ & $0.0233$ & $0.0189$ & $1.2213$ & $0.0230$ & $0.0189$ & $10.4087$ & $0.0106$ & $1.0566$ & $0.0120$ & $-0.0692$ & $4716$ & $59$ & $4522$ & $77$ & $\dots$ & $\dots$ & $4716$ & $59$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.135$ & $-0.719$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.112$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.0$,$290.0$,$-39.2$) & ($0.7$,$0.6$,$0.4$) & ($109.2$,$2112.6$,$18.4$) & ($1.5$,$3.9$,$0.3$) & $-1.461$ & $0.001$ & $7.217$ & $0.007$ & $12.376$ & $0.043$ & $1.215$ & $0.013$ & $0.263$ & $0.002$\\
J175805.40$-$630700.9 & 5910982933361619072 & 373190855 & 20110830_1738m64_101 & 17:58:05.40 & $-$63:07:00.9 & $\dots$ & $12.181$ & $11.828$ & $1.417$ & $12.227$ & $-0.3$ & $0.9$ & $-0.1$ & $0.4$ & $0.3111$ & $0.0156$ & $3.2144$ & $0.1612$ & $2.9665$ & $0.1373$ & $0.0463$ & $3.0215$ & $0.1877$ & $0.0621$ & $2.8752$ & $0.0509$ & $0.0177$ & $2.4864$ & $0.0092$ & $-1.9108$ & $0.0106$ & $-0.0461$ & $4442$ & $52$ & $4594$ & $77$ & $\dots$ & $\dots$ & $4442$ & $52$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.114$ & $-0.876$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.401$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-50.7$,$243.5$,$-32.5$) & ($0.7$,$0.6$,$0.4$) & ($29.2$,$1462.3$,$39.9$) & ($0.3$,$4.7$,$0.5$) & $-1.664$ & $0.001$ & $5.595$ & $0.019$ & $7.806$ & $0.015$ & $1.322$ & $0.009$ & $0.165$ & $0.001$\\
J175830.42$-$641657.4 & 5909328237081286656 & 403951195 & 20120412_1738m64_109 & 17:58:30.42 & $-$64:16:57.4 & $\dots$ & $11.998$ & $11.626$ & $1.444$ & $12.039$ & $69.4$ & $0.9$ & $69.8$ & $0.5$ & $0.2162$ & $0.0166$ & $4.6253$ & $0.3551$ & $4.1288$ & $0.2830$ & $0.0685$ & $4.0286$ & $0.2553$ & $0.0634$ & $3.9668$ & $0.2784$ & $0.0702$ & $-4.8077$ & $0.0103$ & $-15.8349$ & $0.0123$ & $-0.0769$ & $4359$ & $52$ & $4537$ & $77$ & $\dots$ & $\dots$ & $4359$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.108$ & $-0.852$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.513$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($117.4$,$-8.4$,$-51.6$) & ($5.2$,$2.4$,$0.8$) & ($471.8$,$-44.2$,$57.6$) & ($4.0$,$12.3$,$1.5$) & $-1.938$ & $0.004$ & $0.631$ & $0.009$ & $6.426$ & $0.055$ & $2.573$ & $0.036$ & $0.821$ & $0.003$\\
J175927.05$-$472324.8 & 5953804577634557696 & 363046770 & 20100910_1759m48_060 & 17:59:27.05 & $-$47:23:24.8 & $\dots$ & $11.003$ & $10.300$ & $1.612$ & $10.804$ & $345.3$ & $0.5$ & $345.1$ & $0.8$ & $0.2906$ & $0.0184$ & $3.4412$ & $0.2179$ & $3.1586$ & $0.1836$ & $0.0581$ & $3.1286$ & $0.1534$ & $0.0490$ & $2.9109$ & $0.2704$ & $0.0929$ & $-7.2280$ & $0.0171$ & $-2.7697$ & $0.0126$ & $-0.2055$ & $4264$ & $52$ & $4496$ & $68$ & $\dots$ & $\dots$ & $4264$ & $52$ & $1.373$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $-1.307$ & $0.140$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-339.1$,$32.6$,$10.3$) & ($0.6$,$3.9$,$1.8$) & ($1358.7$,$176.8$,$18.0$) & ($12.6$,$23.6$,$0.5$) & $-1.459$ & $0.008$ & $0.335$ & $0.064$ & $16.577$ & $0.238$ & $3.559$ & $2.259$ & $0.961$ & $0.007$\\
J175937.29$-$633720.0 & 5909464748322949376 & 403940597 & 20050808_1746m63_120 & 17:59:37.29 & $-$63:37:20.0 & $\dots$ & $12.081$ & $12.260$ & $0.683$ & $12.373$ & $-9.0$ & $1.1$ & $-10.9$ & $1.8$ & $1.9300$ & $0.0312$ & $0.5181$ & $0.0084$ & $0.5112$ & $0.0082$ & $0.0160$ & $0.5097$ & $0.0079$ & $0.0155$ & $0.5128$ & $0.0138$ & $0.0268$ & $3.2040$ & $0.0197$ & $-15.4368$ & $0.0224$ & $-0.0229$ & $6310$ & $70$ & $6629$ & $116$ & $\dots$ & $\dots$ & $6310$ & $70$ & $4.440$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.873$ & $0.175$ & $-0.540$ & $0.120$ & $\dots$ & $\dots$ & $-0.873$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.0$,$231.5$,$-11.2$) & ($0.9$,$0.6$,$0.4$) & ($1.5$,$1812.0$,$1.9$) & ($0.2$,$4.9$,$0.1$) & $-1.588$ & $0.001$ & $7.531$ & $0.012$ & $8.065$ & $0.039$ & $0.233$ & $0.004$ & $0.034$ & $0.002$\\
J180030.30$-$474248.5 & 6719394390925437952 & 473570596 & 20120721_1759m48_018 & 18:00:30.30 & $-$47:42:48.5 & $\dots$ & $12.905$ & $12.522$ & $1.353$ & $12.890$ & $8.9$ & $0.8$ & $10.0$ & $1.0$ & $0.1933$ & $0.0139$ & $5.1733$ & $0.3720$ & $4.5600$ & $0.2890$ & $0.0634$ & $4.7157$ & $0.3124$ & $0.0662$ & $4.2889$ & $0.1634$ & $0.0381$ & $1.7108$ & $0.0149$ & $-3.0592$ & $0.0116$ & $0.0297$ & $4745$ & $54$ & $4580$ & $77$ & $\dots$ & $\dots$ & $4745$ & $54$ & $1.623$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.950$ & $0.104$ & $-1.520$ & $0.170$ & $\dots$ & $\dots$ & $-1.950$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.537$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-52.5$,$206.6$,$-54.0$) & ($1.1$,$0.8$,$0.8$) & ($14.4$,$880.5$,$58.0$) & ($0.5$,$11.1$,$1.5$) & $-1.896$ & $0.004$ & $3.696$ & $0.043$ & $5.000$ & $0.031$ & $1.270$ & $0.016$ & $0.150$ & $0.003$\\
J180135.28$-$530934.8 & 6701659199643888000 & 477031356 & 20110510_1744m52_119 & 18:01:35.28 & $-$53:09:34.8 & $\dots$ & $11.227$ & $10.860$ & $1.333$ & $11.217$ & $-25.4$ & $0.6$ & $-22.4$ & $0.5$ & $0.5755$ & $0.0141$ & $1.7376$ & $0.0426$ & $1.6625$ & $0.0390$ & $0.0234$ & $1.6667$ & $0.0430$ & $0.0258$ & $1.6715$ & $0.0647$ & $0.0387$ & $5.1644$ & $0.0148$ & $-16.1729$ & $0.0131$ & $-0.0338$ & $4728$ & $52$ & $4663$ & $68$ & $\dots$ & $\dots$ & $4728$ & $52$ & $1.788$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $-1.157$ & $0.140$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($53.2$,$179.3$,$-78.4$) & ($0.7$,$0.9$,$1.0$) & ($58.0$,$1205.0$,$58.4$) & ($1.1$,$8.6$,$1.6$) & $-1.729$ & $0.002$ & $4.408$ & $0.035$ & $7.342$ & $0.014$ & $1.624$ & $0.027$ & $0.250$ & $0.003$\\
J180136.04$-$503654.0 & 6705934307004094080 & 474640031 & 20100910_1759m48_149 & 18:01:36.04 & $-$50:36:54.0 & $\dots$ & $10.063$ & $9.650$ & $1.396$ & $10.039$ & $36.2$ & $1.1$ & $41.5$ & $0.4$ & $1.8758$ & $0.0154$ & $0.5331$ & $0.0044$ & $0.5258$ & $0.0043$ & $0.0081$ & $0.5267$ & $0.0043$ & $0.0081$ & $0.5255$ & $0.0067$ & $0.0128$ & $-2.2225$ & $0.0144$ & $-5.0661$ & $0.0118$ & $0.1118$ & $4634$ & $55$ & $4628$ & $55$ & $\dots$ & $\dots$ & $4634$ & $55$ & $1.345$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $-0.364$ & $0.080$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.251$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-45.0$,$226.1$,$-1.8$) & ($1.0$,$0.3$,$0.3$) & ($24.2$,$1754.2$,$0.6$) & ($1.1$,$2.7$,$0.0$) & $-1.597$ & $0.001$ & $6.607$ & $0.029$ & $8.719$ & $0.019$ & $0.136$ & $0.001$ & $0.138$ & $0.003$\\
J180212.02$-$680508.4 & 6435999529467307264 & 482249274 & 20110521_1820m67_024 & 18:02:12.02 & $-$68:05:08.4 & $\dots$ & $11.818$ & $11.587$ & $1.293$ & $11.925$ & $-23.4$ & $0.6$ & $-23.1$ & $0.3$ & $0.6170$ & $0.0199$ & $1.6207$ & $0.0523$ & $1.5552$ & $0.0481$ & $0.0309$ & $1.5593$ & $0.0459$ & $0.0294$ & $1.4953$ & $0.0532$ & $0.0356$ & $-3.3843$ & $0.0106$ & $-13.0445$ & $0.0170$ & $0.0345$ & $4663$ & $52$ & $4443$ & $77$ & $\dots$ & $\dots$ & $4663$ & $52$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.927$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.231$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($43.5$,$191.6$,$4.1$) & ($0.6$,$0.8$,$0.3$) & ($45.1$,$1363.5$,$9.8$) & ($1.1$,$7.3$,$0.2$) & $-1.709$ & $0.002$ & $4.918$ & $0.036$ & $7.505$ & $0.013$ & $0.565$ & $0.006$ & $0.208$ & $0.003$\\
J180223.59$-$643905.7 & 6630432114839470848 & 482073327 & 20050724_1746m63_133 & 18:02:23.59 & $-$64:39:05.7 & $\dots$ & $13.153$ & $12.872$ & $1.395$ & $13.260$ & $-53.6$ & $1.8$ & $-54.4$ & $1.0$ & $0.4690$ & $0.0149$ & $2.1322$ & $0.0677$ & $2.0202$ & $0.0608$ & $0.0301$ & $2.0850$ & $0.0563$ & $0.0270$ & $2.0397$ & $0.0462$ & $0.0227$ & $-5.2142$ & $0.0104$ & $-7.1303$ & $0.0113$ & $0.0756$ & $4455$ & $54$ & $4684$ & $102$ & $\dots$ & $\dots$ & $4455$ & $54$ & $2.832$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.131$ & $0.343$ & $0.100$ & $\dots$ & $\dots$ & $-1.030$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.258$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($38.8$,$209.1$,$43.8$) & ($1.3$,$1.1$,$0.6$) & ($17.1$,$1390.5$,$33.7$) & ($0.3$,$8.4$,$0.7$) & $-1.698$ & $0.003$ & $5.496$ & $0.032$ & $7.126$ & $0.043$ & $1.125$ & $0.016$ & $0.129$ & $0.001$\\
J180242.30$-$440443.0 & 6723961693523895808 & 203074355 & 20100830_1812m43_034 & 18:02:42.30 & $-$44:04:43.0 & NTTE & $12.632$ & $12.215$ & $1.447$ & $12.630$ & $-225.8$ & $1.8$ & $-226.1$ & $2.2$ & $0.2354$ & $0.0145$ & $4.2481$ & $0.2617$ & $3.8256$ & $0.2122$ & $0.0555$ & $4.0011$ & $0.2128$ & $0.0532$ & $3.9184$ & $0.5715$ & $0.1459$ & $-12.6960$ & $0.0149$ & $-17.6506$ & $0.0107$ & $0.0947$ & $4463$ & $139$ & $4959$ & $87$ & $4463$ & $139$ & $4540$ & $52$ & $3.683$ & $0.170$ & $0.732$ & $0.094$ & $0.732$ & $0.094$ & $-2.749$ & $0.011$ & $-1.527$ & $0.160$ & $-2.749$ & $0.011$ & $-1.300$ & $0.106$ & $0.279$ & $0.118$ & $0.919$ & $6.600$ & D & $0.978$ & C & $0.663$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($300.7$,$-70.9$,$107.3$) & ($7.4$,$11.4$,$2.4$) & ($761.5$,$-301.7$,$180.0$) & ($16.1$,$38.3$,$9.4$) & $-1.608$ & $0.019$ & $0.758$ & $0.107$ & $11.893$ & $0.421$ & $5.560$ & $0.201$ & $0.881$ & $0.013$\\
J180322.57$-$454837.5 & 6720554169542669952 & 473194932 & 20100906_1759m48_080 & 18:03:22.57 & $-$45:48:37.5 & $\dots$ & $11.299$ & $10.759$ & $1.677$ & $11.301$ & $42.3$ & $0.7$ & $35.4$ & $3.5$ & $0.4533$ & $0.0166$ & $2.2060$ & $0.0808$ & $2.0864$ & $0.0723$ & $0.0346$ & $2.0484$ & $0.0755$ & $0.0368$ & $1.9916$ & $0.0322$ & $0.0162$ & $-1.7929$ & $0.0171$ & $1.1384$ & $0.0129$ & $0.2772$ & $4415$ & $52$ & $4366$ & $77$ & $\dots$ & $\dots$ & $4415$ & $52$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $-1.273$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-72.6$,$237.7$,$18.6$) & ($0.7$,$0.3$,$0.2$) & ($55.1$,$1508.7$,$8.0$) & ($0.9$,$2.7$,$0.1$) & $-1.655$ & $0.001$ & $5.345$ & $0.016$ & $8.351$ & $0.014$ & $0.543$ & $0.003$ & $0.220$ & $0.002$\\
J180427.84$-$850109.7 & 6346774504465993856 & 484973209 & 20100512_1852m84_022 & 18:04:27.84 & $-$85:01:09.7 & $\dots$ & $12.154$ & $11.792$ & $1.292$ & $12.130$ & $232.0$ & $1.2$ & $232.3$ & $0.6$ & $0.5290$ & $0.0119$ & $1.8904$ & $0.0425$ & $1.8018$ & $0.0386$ & $0.0214$ & $1.8266$ & $0.0357$ & $0.0196$ & $1.7583$ & $0.0577$ & $0.0328$ & $-8.3185$ & $0.0153$ & $-11.4986$ & $0.0144$ & $-0.0391$ & $4848$ & $54$ & $4653$ & $92$ & $\dots$ & $\dots$ & $4848$ & $54$ & $0.670$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $-1.646$ & $0.160$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.153$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-64.5$,$-8.6$,$-54.5$) & ($1.0$,$1.2$,$0.6$) & ($575.5$,$-63.0$,$62.5$) & ($5.4$,$9.1$,$1.1$) & $-1.843$ & $0.001$ & $0.143$ & $0.021$ & $8.023$ & $0.021$ & $4.127$ & $0.074$ & $0.965$ & $0.005$\\
J180506.40$-$490758.0 & 6706278866473320192 & $\dots$ & 20100910_1759m48_135 & 18:05:06.40 & $-$49:07:58.0 & NTTE & $11.075$ & $10.586$ & $1.603$ & $11.085$ & $167.1$ & $2.5$ & $167.2$ & $0.8$ & $0.2349$ & $0.0170$ & $4.2571$ & $0.3081$ & $3.8329$ & $0.2497$ & $0.0652$ & $3.8013$ & $0.2142$ & $0.0563$ & $3.5674$ & $0.4195$ & $0.1176$ & $-3.0789$ & $0.0146$ & $-4.2936$ & $0.0120$ & $0.1546$ & $4557$ & $124$ & $3617$ & $92$ & $4557$ & $124$ & $\dots$ & $\dots$ & $4.432$ & $0.170$ & $0.607$ & $0.250$ & $0.607$ & $0.250$ & $-2.680$ & $0.001$ & $-4.264$ & $0.100$ & $-2.680$ & $0.001$ & $\dots$ & $\dots$ & $-0.427$ & $0.111$ & $0.323$ & $6.073$ & D & $0.991$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $77$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-166.3$,$82.4$,$-16.1$) & ($2.2$,$4.7$,$0.8$) & ($323.8$,$397.5$,$38.8$) & ($6.4$,$31.2$,$2.3$) & $-1.912$ & $0.013$ & $1.049$ & $0.087$ & $6.690$ & $0.146$ & $1.314$ & $0.637$ & $0.729$ & $0.015$\\
J180517.86$-$492746.1 & 6706255841143350656 & 474590371 & 20120721_1759m48_140 & 18:05:17.86 & $-$49:27:46.1 & $\dots$ & $12.637$ & $12.224$ & $1.466$ & $12.649$ & $68.7$ & $0.8$ & $73.8$ & $11.6$ & $0.3945$ & $0.0135$ & $2.5349$ & $0.0867$ & $2.3781$ & $0.0763$ & $0.0321$ & $2.4798$ & $0.0692$ & $0.0279$ & $2.5180$ & $0.1250$ & $0.0496$ & $1.3918$ & $0.0131$ & $-6.5065$ & $0.0102$ & $0.0804$ & $4466$ & $52$ & $4623$ & $65$ & $\dots$ & $\dots$ & $4466$ & $52$ & $3.371$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.380$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-66.7$,$167.3$,$-57.9$) & ($0.7$,$1.0$,$0.7$) & ($70.4$,$983.1$,$43.6$) & ($1.0$,$10.8$,$1.1$) & $-1.821$ & $0.004$ & $3.487$ & $0.037$ & $6.452$ & $0.040$ & $1.240$ & $0.015$ & $0.298$ & $0.003$\\
J180624.39$-$423842.5 & 6724386306846531072 & 203733778 & 20110902_1812m43_058 & 18:06:24.39 & $-$42:38:42.5 & $\dots$ & $12.507$ & $12.088$ & $1.577$ & $12.573$ & $-40.8$ & $1.1$ & $-42.2$ & $0.7$ & $0.2666$ & $0.1037$ & $3.7509$ & $1.4590$ & $3.4176$ & $1.2112$ & $0.3544$ & $3.0256$ & $0.6862$ & $0.2268$ & $3.6500$ & $1.0323$ & $0.2828$ & $2.8409$ & $0.0977$ & $-5.4164$ & $0.0787$ & $0.1958$ & $4276$ & $54$ & $4372$ & $65$ & $\dots$ & $\dots$ & $4276$ & $54$ & $1.924$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.141$ & $-0.571$ & $0.090$ & $\dots$ & $\dots$ & $-1.470$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($25.2$,$199.5$,$-83.0$) & ($2.2$,$4.1$,$7.2$) & ($8.2$,$851.6$,$66.4$) & ($0.9$,$72.2$,$10.5$) & $-1.910$ & $0.029$ & $3.730$ & $0.265$ & $4.777$ & $0.221$ & $1.333$ & $0.095$ & $0.124$ & $0.022$\\
J180706.35$-$434713.6 & 6724035704403417856 & 203120625 & 20110503_1812m43_049 & 18:07:06.35 & $-$43:47:13.6 & $\dots$ & $13.220$ & $10.706$ & $4.282$ & $13.506$ & $2.4$ & $2.7$ & $\dots$ & $\dots$ & $0.4970$ & $0.0835$ & $2.0121$ & $0.3380$ & $1.9120$ & $0.3053$ & $0.1597$ & $1.9680$ & $0.1922$ & $0.0977$ & $\dots$ & $\dots$ & $\dots$ & $3.1286$ & $0.0744$ & $-2.2892$ & $0.0647$ & $0.1951$ & $4588$ & $54$ & $3784$ & $86$ & $\dots$ & $\dots$ & $4588$ & $54$ & $4.043$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.950$ & $0.117$ & $-4.236$ & $0.130$ & $\dots$ & $\dots$ & $-1.950$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-20.1$,$245.0$,$-30.0$) & ($2.6$,$1.0$,$1.3$) & ($8.7$,$1535.5$,$12.7$) & ($0.8$,$15.3$,$0.9$) & $-1.665$ & $0.005$ & $6.152$ & $0.063$ & $7.346$ & $0.065$ & $0.642$ & $0.023$ & $0.089$ & $0.004$\\
J180729.15$-$422622.3 & 6724398229679045760 & 203828475 & 20110504_1812m43_062 & 18:07:29.15 & $-$42:26:22.3 & $\dots$ & $11.796$ & $11.465$ & $1.319$ & $11.815$ & $-50.5$ & $0.7$ & $\dots$ & $\dots$ & $0.7271$ & $0.0166$ & $1.3753$ & $0.0314$ & $1.3278$ & $0.0293$ & $0.0220$ & $1.3374$ & $0.0306$ & $0.0229$ & $1.3386$ & $0.0380$ & $0.0284$ & $-0.3469$ & $0.0169$ & $-5.7249$ & $0.0127$ & $0.1579$ & $5438$ & $65$ & $4746$ & $49$ & $\dots$ & $\dots$ & $5438$ & $65$ & $2.406$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.172$ & $-0.124$ & $0.090$ & $\dots$ & $\dots$ & $-1.310$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.065$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($38.8$,$227.5$,$1.8$) & ($0.7$,$0.3$,$0.2$) & ($15.8$,$1578.1$,$2.5$) & ($0.5$,$4.3$,$0.0$) & $-1.655$ & $0.001$ & $6.092$ & $0.018$ & $7.703$ & $0.027$ & $0.268$ & $0.002$ & $0.117$ & $0.002$\\
J180804.69$-$434424.4 & 6724031473834166784 & 203209374 & 20120821_1812m43_033 & 18:08:04.69 & $-$43:44:24.4 & $\dots$ & $12.512$ & $12.252$ & $1.594$ & $12.746$ & $-162.7$ & $1.0$ & $\dots$ & $\dots$ & $0.1981$ & $0.0139$ & $5.0480$ & $0.3542$ & $4.4623$ & $0.2768$ & $0.0620$ & $4.8161$ & $0.2951$ & $0.0613$ & $5.0910$ & $0.3937$ & $0.0773$ & $0.4629$ & $0.0139$ & $-8.7292$ & $0.0106$ & $0.0416$ & $4308$ & $52$ & $4385$ & $77$ & $\dots$ & $\dots$ & $4308$ & $52$ & $0.757$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.110$ & $-1.355$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.153$ & $0.327$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($164.3$,$152.9$,$-68.7$) & ($0.9$,$1.0$,$2.4$) & ($174.2$,$504.3$,$62.2$) & ($3.7$,$18.1$,$3.4$) & $-1.958$ & $0.010$ & $1.599$ & $0.053$ & $5.771$ & $0.091$ & $2.155$ & $0.022$ & $0.566$ & $0.006$\\
J180811.49$-$802007.9 & 6363687673360520704 & 484567667 & 20060721_1859m79_026 & 18:08:11.49 & $-$80:20:07.9 & $\dots$ & $11.363$ & $10.942$ & $1.430$ & $11.348$ & $87.2$ & $0.9$ & $85.8$ & $0.3$ & $0.5224$ & $0.0128$ & $1.9142$ & $0.0469$ & $1.8235$ & $0.0426$ & $0.0233$ & $1.8320$ & $0.0515$ & $0.0281$ & $1.8541$ & $0.0664$ & $0.0358$ & $3.1270$ & $0.0123$ & $-41.5437$ & $0.0142$ & $-0.0528$ & $4639$ & $53$ & $4659$ & $77$ & $\dots$ & $\dots$ & $4639$ & $53$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.104$ & $-1.136$ & $0.170$ & $\dots$ & $\dots$ & $-1.530$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($224.1$,$30.0$,$-143.5$) & ($3.3$,$1.3$,$1.2$) & ($907.6$,$215.2$,$266.5$) & ($21.8$,$9.4$,$4.5$) & $-1.533$ & $0.008$ & $0.587$ & $0.032$ & $13.832$ & $0.240$ & $9.951$ & $0.350$ & $0.919$ & $0.005$\\
J180816.52$-$534228.8 & 6653441354160789632 & 477113796 & 20110702_1812m55a_066 & 18:08:16.52 & $-$53:42:28.8 & $\dots$ & $10.161$ & $9.784$ & $1.473$ & $10.212$ & $-178.0$ & $0.6$ & $-176.8$ & $0.6$ & $0.5116$ & $0.0196$ & $1.9547$ & $0.0749$ & $1.8601$ & $0.0678$ & $0.0365$ & $1.8651$ & $0.0725$ & $0.0389$ & $1.8151$ & $0.1097$ & $0.0604$ & $6.8236$ & $0.0188$ & $-36.4059$ & $0.0156$ & $0.1970$ & $4469$ & $52$ & $4480$ & $68$ & $\dots$ & $\dots$ & $4469$ & $52$ & $0.632$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.102$ & $-1.526$ & $0.140$ & $\dots$ & $\dots$ & $-1.770$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.088$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($281.1$,$101.8$,$-128.2$) & ($2.6$,$3.2$,$3.2$) & ($1071.3$,$670.6$,$144.8$) & ($26.0$,$24.1$,$8.6$) & $-1.415$ & $0.006$ & $1.634$ & $0.067$ & $17.578$ & $0.250$ & $6.380$ & $0.156$ & $0.830$ & $0.009$\\
J181114.48$-$610628.3 & 6634319708779568384 & 478052769 & 20120810_1757m59_097 & 18:11:14.48 & $-$61:06:28.3 & $\dots$ & $12.574$ & $12.232$ & $1.396$ & $12.620$ & $81.0$ & $0.8$ & $80.4$ & $0.4$ & $0.3056$ & $0.0140$ & $3.2723$ & $0.1499$ & $3.0157$ & $0.1273$ & $0.0422$ & $3.1793$ & $0.1097$ & $0.0345$ & $3.1537$ & $0.3919$ & $0.1243$ & $-2.1481$ & $0.0102$ & $-6.7459$ & $0.0101$ & $-0.3222$ & $4523$ & $52$ & $4529$ & $77$ & $\dots$ & $\dots$ & $4523$ & $52$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-0.911$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.368$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-55.3$,$106.9$,$-27.3$) & ($1.4$,$3.6$,$0.4$) & ($168.1$,$600.0$,$47.6$) & ($3.5$,$28.7$,$2.8$) & $-1.928$ & $0.010$ & $1.886$ & $0.082$ & $5.981$ & $0.081$ & $1.180$ & $0.055$ & $0.521$ & $0.011$\\
J181136.98$-$422114.5 & 6724736471262044800 & 203874279 & 20110504_1812m43_067 & 18:11:36.98 & $-$42:21:14.5 & $\dots$ & $11.531$ & $11.224$ & $1.267$ & $11.550$ & $-143.6$ & $0.9$ & $-144.7$ & $0.6$ & $0.8419$ & $0.0195$ & $1.1878$ & $0.0275$ & $1.1522$ & $0.0259$ & $0.0225$ & $1.1573$ & $0.0275$ & $0.0238$ & $1.1688$ & $0.0451$ & $0.0386$ & $-16.2586$ & $0.0175$ & $-56.6233$ & $0.0140$ & $0.1118$ & $4866$ & $54$ & $4869$ & $77$ & $\dots$ & $\dots$ & $4866$ & $54$ & $2.122$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.112$ & $-0.919$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($193.1$,$-42.7$,$-25.4$) & ($1.2$,$3.4$,$0.7$) & ($726.1$,$-302.9$,$4.9$) & ($10.7$,$23.7$,$0.2$) & $-1.710$ & $0.003$ & $0.646$ & $0.054$ & $10.177$ & $0.044$ & $3.099$ & $1.486$ & $0.881$ & $0.009$\\
J181235.50$-$642741.0 & 6629746741137712768 & 482093726 & 20050807_1833m66_055 & 18:12:35.50 & $-$64:27:41.0 & GEMS & $12.810$ & $12.426$ & $1.464$ & $12.849$ & $216.2$ & $1.1$ & $210.2$ & $1.5$ & $0.1137$ & $0.0119$ & $8.7951$ & $0.9205$ & $7.1582$ & $0.6098$ & $0.0852$ & $8.0131$ & $0.8666$ & $0.1081$ & $7.3322$ & $0.1566$ & $0.0214$ & $-4.9368$ & $0.0083$ & $-12.9650$ & $0.0095$ & $0.1224$ & $4453$ & $72$ & $4601$ & $92$ & $4504$ & $90$ & $4401$ & $54$ & $1.345$ & $0.470$ & $1.099$ & $0.206$ & $1.099$ & $0.206$ & $-2.496$ & $0.112$ & $-1.740$ & $0.160$ & $-2.532$ & $0.109$ & $-2.460$ & $0.114$ & $-0.794$ & $0.127$ & $-0.044$ & $5.890$ & D & $0.994$ & I & $0.461$ & $0.282$ & $0.243$ & $0.057$ & $0.243$ & $0.057$ & D & $0.982$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($260.9$,$-98.5$,$-66.8$) & ($4.1$,$2.8$,$0.5$) & ($630.2$,$-408.3$,$210.4$) & ($22.9$,$11.8$,$4.2$) & $-1.625$ & $0.009$ & $1.218$ & $0.021$ & $11.239$ & $0.228$ & $6.440$ & $0.639$ & $0.804$ & $0.006$\\
J181322.05$-$420911.5 & 6724733756842931072 & 203886597 & 20110822_1812m43_075 & 18:13:22.05 & $-$42:09:11.5 & $\dots$ & $12.828$ & $12.546$ & $1.349$ & $12.911$ & $222.6$ & $0.8$ & $224.9$ & $0.3$ & $0.2550$ & $0.0139$ & $3.9216$ & $0.2138$ & $3.5587$ & $0.1760$ & $0.0495$ & $3.6957$ & $0.1788$ & $0.0484$ & $3.7782$ & $0.2131$ & $0.0564$ & $-10.4192$ & $0.0144$ & $-9.2691$ & $0.0113$ & $0.2850$ & $4625$ & $53$ & $4467$ & $77$ & $\dots$ & $\dots$ & $4625$ & $53$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.108$ & $-1.370$ & $0.170$ & $\dots$ & $\dots$ & $-1.650$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-204.2$,$-48.1$,$57.3$) & ($1.2$,$4.5$,$1.5$) & ($474.6$,$-217.5$,$31.5$) & ($17.1$,$17.5$,$1.3$) & $-1.883$ & $0.004$ & $0.505$ & $0.049$ & $7.361$ & $0.091$ & $3.414$ & $0.095$ & $0.872$ & $0.013$\\
J181354.51$-$391357.6 & 6727538812840346368 & 206389369 & 20110721_1824m39_039 & 18:13:54.51 & $-$39:13:57.6 & $\dots$ & $12.358$ & $11.914$ & $1.293$ & $12.252$ & $-102.0$ & $1.2$ & $-100.7$ & $3.1$ & $0.3618$ & $0.0190$ & $2.7640$ & $0.1451$ & $2.5786$ & $0.1263$ & $0.0490$ & $2.6012$ & $0.1272$ & $0.0489$ & $2.5600$ & $0.2295$ & $0.0896$ & $-0.9966$ & $0.0175$ & $0.9194$ & $0.0141$ & $0.2583$ & $4773$ & $53$ & $4930$ & $65$ & $\dots$ & $\dots$ & $4773$ & $53$ & $3.347$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $-0.648$ & $0.090$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($71.9$,$269.7$,$41.5$) & ($1.3$,$0.4$,$0.5$) & ($87.9$,$1521.0$,$22.6$) & ($2.4$,$16.3$,$0.8$) & $-1.626$ & $0.005$ & $5.195$ & $0.051$ & $9.114$ & $0.097$ & $1.059$ & $0.017$ & $0.274$ & $0.003$\\
J181431.93$-$473535.3 & 6707579893658918144 & 473822758 & 20120721_1759m48_108 & 18:14:31.93 & $-$47:35:35.3 & $\dots$ & $12.693$ & $12.361$ & $1.243$ & $12.676$ & $-32.3$ & $1.2$ & $-35.8$ & $4.9$ & $0.4725$ & $0.0117$ & $2.1164$ & $0.0524$ & $2.0060$ & $0.0471$ & $0.0235$ & $2.0609$ & $0.0519$ & $0.0252$ & $2.0805$ & $0.0793$ & $0.0381$ & $6.8920$ & $0.0115$ & $-2.2318$ & $0.0096$ & $0.1982$ & $4856$ & $55$ & $4774$ & $65$ & $\dots$ & $\dots$ & $4856$ & $55$ & $2.220$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.125$ & $-0.604$ & $0.090$ & $\dots$ & $\dots$ & $-0.920$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.158$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.8$,$273.0$,$-55.1$) & ($1.1$,$0.4$,$0.8$) & ($51.2$,$1711.8$,$31.1$) & ($1.2$,$5.4$,$0.9$) & $-1.580$ & $0.001$ & $6.251$ & $0.021$ & $9.380$ & $0.033$ & $1.323$ & $0.021$ & $0.200$ & $0.002$\\
J181434.52$-$393753.7 & 6725838937841332352 & 206695974 & 20110905_1824m39_033 & 18:14:34.52 & $-$39:37:53.7 & $\dots$ & $12.450$ & $10.315$ & $3.664$ & $12.484$ & $-40.0$ & $2.4$ & $\dots$ & $\dots$ & $0.4004$ & $0.0398$ & $2.4975$ & $0.2483$ & $2.3452$ & $0.2189$ & $0.0933$ & $2.1307$ & $0.1613$ & $0.0757$ & $2.4104$ & $0.0481$ & $0.0200$ & $3.9422$ & $0.0378$ & $-1.6705$ & $0.0291$ & $0.1594$ & $5309$ & $72$ & $4060$ & $79$ & $\dots$ & $\dots$ & $5309$ & $72$ & $4.417$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.172$ & $-0.397$ & $0.090$ & $\dots$ & $\dots$ & $-1.710$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.259$ & $0.349$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($24.6$,$260.7$,$-34.0$) & ($2.3$,$0.6$,$0.6$) & ($27.7$,$1532.2$,$15.1$) & ($1.8$,$4.7$,$0.3$) & $-1.656$ & $0.002$ & $5.775$ & $0.021$ & $7.918$ & $0.057$ & $0.752$ & $0.008$ & $0.156$ & $0.005$\\
J181541.96$-$410453.4 & 6724937372657051520 & 206399392 & 20110822_1812m43_078 & 18:15:41.96 & $-$41:04:53.4 & $\dots$ & $13.339$ & $12.898$ & $1.497$ & $13.339$ & $-291.2$ & $0.7$ & $-292.5$ & $1.5$ & $0.1470$ & $0.0173$ & $6.8027$ & $0.8006$ & $5.7803$ & $0.5780$ & $0.1000$ & $5.7194$ & $0.5171$ & $0.0904$ & $5.6010$ & $1.2077$ & $0.2156$ & $-1.6272$ & $0.0182$ & $-6.0690$ & $0.0136$ & $0.0985$ & $4376$ & $53$ & $4373$ & $77$ & $\dots$ & $\dots$ & $4376$ & $53$ & $0.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.125$ & $-1.133$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($244.5$,$210.0$,$28.6$) & ($9.7$,$8.4$,$2.1$) & ($341.1$,$492.1$,$120.0$) & ($37.6$,$45.0$,$14.0$) & $-1.799$ & $0.034$ & $1.353$ & $0.124$ & $8.111$ & $0.632$ & $3.095$ & $0.033$ & $0.714$ & $0.009$\\
J181602.00$-$403824.0 & 6724987537876108416 & 206424312 & 20120722_1824m39_021 & 18:16:02.00 & $-$40:38:24.0 & $\dots$ & $12.774$ & $12.330$ & $1.473$ & $12.758$ & $-54.7$ & $0.7$ & $-52.3$ & $1.5$ & $0.1493$ & $0.0142$ & $6.6979$ & $0.6370$ & $5.7045$ & $0.4621$ & $0.0810$ & $5.9643$ & $0.3437$ & $0.0576$ & $5.5849$ & $0.5268$ & $0.0943$ & $-0.2085$ & $0.0140$ & $-11.3488$ & $0.0112$ & $-0.0080$ & $4436$ & $53$ & $4476$ & $77$ & $\dots$ & $\dots$ & $4436$ & $53$ & $0.863$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.108$ & $-1.382$ & $0.170$ & $\dots$ & $\dots$ & $-1.960$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.202$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($105.8$,$7.7$,$-114.0$) & ($3.4$,$4.2$,$3.5$) & ($213.5$,$21.0$,$100.5$) & ($2.0$,$12.4$,$4.0$) & $-2.177$ & $0.006$ & $0.371$ & $0.045$ & $4.052$ & $0.032$ & $1.781$ & $0.026$ & $0.832$ & $0.017$\\
J181604.35$-$400644.2 & 6725755752911009792 & 206499745 & 20120722_1824m39_028 & 18:16:04.35 & $-$40:06:44.2 & $\dots$ & $12.970$ & $12.632$ & $1.398$ & $13.022$ & $-64.1$ & $1.0$ & $-64.3$ & $0.3$ & $0.2780$ & $0.0140$ & $3.5971$ & $0.1812$ & $3.2895$ & $0.1515$ & $0.0461$ & $3.3974$ & $0.1575$ & $0.0464$ & $3.4119$ & $0.1912$ & $0.0560$ & $-1.2018$ & $0.0141$ & $-6.2197$ & $0.0111$ & $0.3593$ & $4538$ & $52$ & $4518$ & $77$ & $\dots$ & $\dots$ & $4538$ & $52$ & $1.475$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.875$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.261$ & $0.421$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($55.2$,$163.1$,$-8.2$) & ($1.0$,$1.5$,$0.5$) & ($57.8$,$790.3$,$19.4$) & ($0.8$,$15.7$,$0.7$) & $-1.943$ & $0.007$ & $2.817$ & $0.057$ & $5.210$ & $0.058$ & $0.684$ & $0.011$ & $0.298$ & $0.004$\\
J181645.29$-$652506.3 & 6437316400796630656 & 482176949 & 20050807_1833m66_044 & 18:16:45.29 & $-$65:25:06.3 & $\dots$ & $12.746$ & $12.561$ & $1.079$ & $12.806$ & $-25.4$ & $1.2$ & $-22.9$ & $1.1$ & $0.4098$ & $0.0121$ & $2.4402$ & $0.0721$ & $2.2946$ & $0.0637$ & $0.0278$ & $2.3696$ & $0.0540$ & $0.0228$ & $2.4846$ & $0.0671$ & $0.0270$ & $-9.9823$ & $0.0088$ & $-3.8003$ & $0.0091$ & $-0.0527$ & $5141$ & $54$ & $4950$ & $77$ & $\dots$ & $\dots$ & $5141$ & $54$ & $2.309$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.987$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.567$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.8$,$175.1$,$107.1$) & ($0.8$,$1.0$,$0.9$) & ($22.3$,$1111.4$,$141.3$) & ($1.3$,$8.2$,$2.4$) & $-1.740$ & $0.002$ & $4.780$ & $0.049$ & $6.644$ & $0.010$ & $2.539$ & $0.023$ & $0.163$ & $0.005$\\
J181728.87$-$651538.0 & 6437322826069450496 & 482176524 & 20050807_1833m66_048 & 18:17:28.87 & $-$65:15:38.0 & $\dots$ & $13.200$ & $13.429$ & $1.161$ & $13.708$ & $-25.3$ & $1.4$ & $\dots$ & $\dots$ & $2.5104$ & $0.0898$ & $0.3983$ & $0.0142$ & $0.3943$ & $0.0140$ & $0.0354$ & $0.3948$ & $0.0124$ & $0.0315$ & $\dots$ & $\dots$ & $\dots$ & $3.2151$ & $0.0667$ & $-29.1949$ & $0.0670$ & $0.0238$ & $4929$ & $79$ & $5230$ & $76$ & $\dots$ & $\dots$ & $4929$ & $79$ & $4.516$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.969$ & $0.133$ & $0.100$ & $0.100$ & $\dots$ & $\dots$ & $-0.969$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.166$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($37.0$,$224.9$,$-6.2$) & ($1.1$,$0.8$,$0.6$) & ($17.5$,$1783.6$,$1.0$) & ($0.8$,$6.5$,$0.1$) & $-1.590$ & $0.002$ & $6.851$ & $0.021$ & $8.659$ & $0.048$ & $0.175$ & $0.004$ & $0.117$ & $0.003$\\
J181808.48$-$752911.3 & 6414386974854146176 & 482973140 & 20050630_1746m76_098 & 18:18:08.48 & $-$75:29:11.3 & $\dots$ & $12.845$ & $12.530$ & $1.238$ & $12.842$ & $8.5$ & $3.4$ & $10.0$ & $1.0$ & $2.1396$ & $0.0102$ & $0.4674$ & $0.0022$ & $0.4618$ & $0.0022$ & $0.0047$ & $0.4643$ & $0.0020$ & $0.0044$ & $0.4641$ & $0.0022$ & $0.0047$ & $21.1470$ & $0.0080$ & $-7.3565$ & $0.0106$ & $-0.0133$ & $5057$ & $53$ & $5080$ & $87$ & $\dots$ & $\dots$ & $5057$ & $53$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.379$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-8.6$,$256.1$,$-41.2$) & ($2.2$,$2.0$,$1.3$) & ($18.9$,$2032.5$,$15.3$) & ($2.2$,$16.2$,$1.1$) & $-1.513$ & $0.005$ & $7.915$ & $0.013$ & $9.955$ & $0.140$ & $0.889$ & $0.026$ & $0.114$ & $0.006$\\
J181816.88$-$634611.0 & 6629852981449266688 & 482138774 & 20120719_1834m62_055 & 18:18:16.88 & $-$63:46:11.0 & $\dots$ & $13.090$ & $12.846$ & $1.289$ & $13.182$ & $195.0$ & $1.3$ & $193.1$ & $0.6$ & $0.4520$ & $0.0141$ & $2.2124$ & $0.0690$ & $2.0921$ & $0.0617$ & $0.0295$ & $2.1384$ & $0.0581$ & $0.0272$ & $2.2158$ & $0.1561$ & $0.0704$ & $-10.5683$ & $0.0096$ & $1.4466$ & $0.0109$ & $0.2025$ & $4679$ & $53$ & $4805$ & $77$ & $\dots$ & $\dots$ & $4679$ & $53$ & $2.406$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $-0.705$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-210.6$,$88.2$,$44.7$) & ($1.2$,$1.9$,$2.2$) & ($608.3$,$569.9$,$24.7$) & ($7.2$,$14.9$,$1.4$) & $-1.675$ & $0.002$ & $1.334$ & $0.036$ & $10.569$ & $0.040$ & $1.246$ & $0.053$ & $0.776$ & $0.005$\\
J181824.30$-$383521.0 & 6727490296893442176 & 207962874 & 20110721_1824m39_053 & 18:18:24.30 & $-$38:35:21.0 & NTTE & $12.276$ & $11.841$ & $1.539$ & $12.305$ & $-156.8$ & $0.6$ & $-154.0$ & $0.7$ & $0.1105$ & $0.0186$ & $9.0498$ & $1.5233$ & $7.3260$ & $0.9983$ & $0.1363$ & $7.6900$ & $1.1749$ & $0.1528$ & $5.9754$ & $0.5349$ & $0.0895$ & $-1.3895$ & $0.0182$ & $-5.7533$ & $0.0143$ & $0.2772$ & $4486$ & $88$ & $4543$ & $92$ & $4596$ & $122$ & $4377$ & $53$ & $1.251$ & $0.470$ & $0.586$ & $0.020$ & $0.586$ & $0.020$ & $-2.420$ & $0.054$ & $-1.702$ & $0.160$ & $-2.390$ & $0.004$ & $-2.450$ & $0.104$ & $-0.428$ & $0.110$ & $0.322$ & $6.332$ & D & $0.982$ & I & $0.396$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($135.7$,$133.4$,$-1.9$) & ($1.6$,$0.9$,$1.1$) & ($75.2$,$294.6$,$85.1$) & ($6.5$,$20.9$,$6.2$) & $-2.170$ & $0.017$ & $1.136$ & $0.043$ & $3.348$ & $0.168$ & $1.632$ & $0.007$ & $0.493$ & $0.005$\\
J181836.14$-$561230.4 & 6649298424402121600 & 477470696 & 20120822_1812m55_087 & 18:18:36.14 & $-$56:12:30.4 & $\dots$ & $12.218$ & $11.921$ & $1.244$ & $12.237$ & $-9.6$ & $0.8$ & $-12.1$ & $1.7$ & $0.5322$ & $0.0195$ & $1.8790$ & $0.0688$ & $1.7915$ & $0.0626$ & $0.0349$ & $1.8092$ & $0.0564$ & $0.0312$ & $1.7372$ & $0.0923$ & $0.0532$ & $-2.1124$ & $0.0195$ & $-2.4624$ & $0.0176$ & $0.1996$ & $4877$ & $54$ & $4774$ & $77$ & $\dots$ & $\dots$ & $4877$ & $54$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $-0.948$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.198$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-16.9$,$228.3$,$18.5$) & ($0.7$,$0.5$,$0.3$) & ($3.2$,$1530.2$,$13.1$) & ($0.3$,$8.2$,$0.4$) & $-1.670$ & $0.003$ & $6.336$ & $0.041$ & $7.067$ & $0.026$ & $0.634$ & $0.009$ & $0.055$ & $0.002$\\
J181844.80$-$435742.0 & 6721204423275467904 & 203473127 & 20110822_1812m43_134 & 18:18:44.80 & $-$43:57:42.0 & NTTE & $13.216$ & $12.672$ & $1.688$ & $13.221$ & $-211.4$ & $0.7$ & $-212.2$ & $0.3$ & $0.0888$ & $0.0174$ & $11.2613$ & $2.2066$ & $8.7108$ & $1.3203$ & $0.1516$ & $8.4244$ & $1.0419$ & $0.1237$ & $7.9343$ & $0.8117$ & $0.1023$ & $-1.9619$ & $0.0149$ & $-6.9336$ & $0.0117$ & $0.1391$ & $4330$ & $86$ & $4470$ & $92$ & $4330$ & $86$ & $4053$ & $65$ & $0.593$ & $0.470$ & $0.294$ & $0.124$ & $0.294$ & $0.124$ & $-2.692$ & $0.070$ & $-1.994$ & $0.160$ & $-2.692$ & $0.070$ & $-1.410$ & $0.255$ & $-0.655$ & $0.090$ & $0.105$ & $5.843$ & D & $0.951$ & I & $0.266$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $61$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($31.0$,$247.8$,$9.2$) & ($31.2$,$5.6$,$1.4$) & ($70.1$,$361.9$,$236.3$) & ($2.0$,$8.1$,$9.1$) & $-2.000$ & $0.012$ & $1.705$ & $0.053$ & $4.453$ & $0.104$ & $3.001$ & $0.097$ & $0.446$ & $0.005$\\
J181844.95$-$391442.7 & 6727316642774921344 & 206828724 & 20120722_1824m39_038 & 18:18:44.95 & $-$39:14:42.7 & $\dots$ & $12.919$ & $12.472$ & $1.463$ & $12.895$ & $-39.5$ & $0.8$ & $-39.1$ & $0.8$ & $0.2605$ & $0.0141$ & $3.8388$ & $0.2078$ & $3.4904$ & $0.1718$ & $0.0492$ & $3.6449$ & $0.1932$ & $0.0530$ & $3.5699$ & $0.3329$ & $0.0933$ & $-1.0827$ & $0.0141$ & $-7.1226$ & $0.0110$ & $0.2023$ & $4446$ & $53$ & $4590$ & $77$ & $\dots$ & $\dots$ & $4446$ & $53$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.122$ & $-0.705$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.416$ & $0.373$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.1$,$137.5$,$-23.0$) & ($0.8$,$2.8$,$1.0$) & ($76.8$,$634.2$,$24.5$) & ($1.9$,$25.5$,$1.4$) & $-2.009$ & $0.012$ & $2.206$ & $0.089$ & $4.782$ & $0.088$ & $0.765$ & $0.020$ & $0.369$ & $0.010$\\
J181845.93$-$513209.7 & 6702050591423302656 & 475486763 & 20120723_1826m50_026 & 18:18:45.93 & $-$51:32:09.7 & $\dots$ & $12.725$ & $12.436$ & $1.265$ & $12.761$ & $-9.8$ & $1.6$ & $-8.0$ & $1.1$ & $0.3367$ & $0.0119$ & $2.9700$ & $0.1050$ & $2.7571$ & $0.0905$ & $0.0328$ & $2.7949$ & $0.1106$ & $0.0396$ & $2.7762$ & $0.2133$ & $0.0768$ & $5.3345$ & $0.0130$ & $3.5911$ & $0.0119$ & $0.2877$ & $4803$ & $53$ & $5183$ & $94$ & $\dots$ & $\dots$ & $4803$ & $53$ & $3.313$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.103$ & $-1.038$ & $0.180$ & $\dots$ & $\dots$ & $-1.350$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-58.8$,$323.0$,$-35.5$) & ($2.3$,$1.4$,$1.1$) & ($270.0$,$1829.2$,$38.4$) & ($9.6$,$10.6$,$2.0$) & $-1.466$ & $0.002$ & $5.503$ & $0.062$ & $13.587$ & $0.109$ & $2.058$ & $0.080$ & $0.423$ & $0.008$\\
J181853.90$-$385005.4 & 6727472120588203776 & 207937704 & 20120722_1824m39_045 & 18:18:53.90 & $-$38:50:05.4 & $\dots$ & $12.840$ & $12.555$ & $1.388$ & $12.939$ & $-20.7$ & $0.9$ & $-20.9$ & $0.1$ & $0.5060$ & $0.0163$ & $1.9763$ & $0.0637$ & $1.8797$ & $0.0576$ & $0.0306$ & $1.9243$ & $0.0705$ & $0.0366$ & $1.9840$ & $0.1125$ & $0.0567$ & $1.2189$ & $0.0144$ & $-7.8456$ & $0.0113$ & $0.2889$ & $5032$ & $70$ & $4579$ & $49$ & $\dots$ & $\dots$ & $5032$ & $70$ & $2.616$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.251$ & $0.337$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.231$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.6$,$191.4$,$-32.2$) & ($0.9$,$1.0$,$0.7$) & ($24.3$,$1197.2$,$12.6$) & ($0.8$,$12.3$,$0.5$) & $-1.784$ & $0.004$ & $4.560$ & $0.054$ & $6.343$ & $0.032$ & $0.589$ & $0.012$ & $0.164$ & $0.003$\\
J181916.43$-$413009.2 & 6724701866682538752 & 204463997 & 20110902_1812m43_088 & 18:19:16.43 & $-$41:30:09.2 & $\dots$ & $12.570$ & $12.149$ & $1.358$ & $12.519$ & $-48.1$ & $0.9$ & $-47.1$ & $1.2$ & $0.1635$ & $0.0123$ & $6.1162$ & $0.4601$ & $5.2770$ & $0.3425$ & $0.0649$ & $5.7353$ & $0.3542$ & $0.0618$ & $4.8755$ & $0.6072$ & $0.1245$ & $-7.8420$ & $0.0127$ & $-7.4384$ & $0.0098$ & $0.1469$ & $4592$ & $53$ & $4523$ & $77$ & $\dots$ & $\dots$ & $4592$ & $53$ & $1.034$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.112$ & $-1.176$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($46.6$,$19.0$,$109.4$) & ($2.0$,$7.3$,$3.1$) & ($158.6$,$64.1$,$160.7$) & ($3.1$,$27.3$,$11.1$) & $-2.155$ & $0.012$ & $0.272$ & $0.091$ & $3.524$ & $0.145$ & $2.654$ & $0.060$ & $0.859$ & $0.040$\\
J181934.32$-$512225.7 & 6702245269397832576 & 475487219 & 20050807_1822m52_064 & 18:19:34.32 & $-$51:22:25.7 & $\dots$ & $12.924$ & $12.555$ & $1.450$ & $12.971$ & $59.1$ & $2.2$ & $66.7$ & $1.4$ & $0.1498$ & $0.0132$ & $6.6756$ & $0.5882$ & $5.6883$ & $0.4271$ & $0.0751$ & $5.9056$ & $0.4370$ & $0.0740$ & $6.0955$ & $0.7277$ & $0.1194$ & $-4.7536$ & $0.0135$ & $-7.9108$ & $0.0121$ & $0.0927$ & $4488$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4488$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.300$ & $0.117$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-2.300$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($28.2$,$-24.4$,$26.8$) & ($8.8$,$4.3$,$1.4$) & ($163.7$,$-71.6$,$126.0$) & ($15.5$,$10.2$,$11.3$) & $-2.185$ & $0.001$ & $0.241$ & $0.067$ & $3.857$ & $0.302$ & $2.049$ & $0.104$ & $0.881$ & $0.039$\\
J182000.82$-$783106.8 & 6364845184226628736 & 484457490 & 20080912_1859m79_048 & 18:20:00.82 & $-$78:31:06.8 & $\dots$ & $11.865$ & $11.689$ & $0.800$ & $11.836$ & $30.4$ & $1.5$ & $33.3$ & $1.2$ & $3.3485$ & $0.0101$ & $0.2986$ & $0.0009$ & $0.2963$ & $0.0009$ & $0.0030$ & $0.2959$ & $0.0009$ & $0.0030$ & $0.2938$ & $0.0017$ & $0.0056$ & $-26.3306$ & $0.0094$ & $12.7933$ & $0.0106$ & $0.0815$ & $6405$ & $69$ & $6303$ & $83$ & $\dots$ & $\dots$ & $6405$ & $69$ & $4.363$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.132$ & $-0.179$ & $0.120$ & $\dots$ & $\dots$ & $-1.090$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.133$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-54.2$,$224.7$,$30.6$) & ($1.0$,$1.0$,$0.7$) & ($37.0$,$1811.3$,$7.6$) & ($1.5$,$8.3$,$0.3$) & $-1.570$ & $0.002$ & $6.679$ & $0.054$ & $9.365$ & $0.006$ & $0.569$ & $0.015$ & $0.167$ & $0.004$\\
J182015.97$-$422956.3 & 6721588599508855936 & 204261010 & 20110822_1812m43_097 & 18:20:15.97 & $-$42:29:56.3 & $\dots$ & $12.916$ & $12.654$ & $1.133$ & $12.921$ & $2.8$ & $0.8$ & $\dots$ & $\dots$ & $0.4043$ & $0.0155$ & $2.4734$ & $0.0948$ & $2.3240$ & $0.0837$ & $0.0360$ & $2.3585$ & $0.0882$ & $0.0374$ & $2.3792$ & $0.0806$ & $0.0339$ & $6.4302$ & $0.0137$ & $0.0512$ & $0.0111$ & $0.1705$ & $5043$ & $54$ & $4889$ & $77$ & $\dots$ & $\dots$ & $5043$ & $54$ & $2.238$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.983$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-21.1$,$283.5$,$-58.2$) & ($0.8$,$0.4$,$0.7$) & ($77.7$,$1679.5$,$35.4$) & ($1.2$,$4.6$,$0.8$) & $-1.577$ & $0.001$ & $5.902$ & $0.022$ & $9.779$ & $0.013$ & $1.484$ & $0.021$ & $0.247$ & $0.002$\\
J182024.91$-$394935.6 & 6726528464737776512 & 206728449 & 20120722_1824m39_050 & 18:20:24.91 & $-$39:49:35.6 & $\dots$ & $12.464$ & $12.325$ & $1.441$ & $12.737$ & $-69.9$ & $1.1$ & $-67.3$ & $1.0$ & $0.5437$ & $0.0136$ & $1.8392$ & $0.0460$ & $1.7553$ & $0.0419$ & $0.0239$ & $1.8067$ & $0.0410$ & $0.0227$ & $1.8270$ & $0.0480$ & $0.0263$ & $-1.2817$ & $0.0129$ & $-3.3605$ & $0.0107$ & $0.1828$ & $4483$ & $56$ & $4535$ & $49$ & $\dots$ & $\dots$ & $4483$ & $56$ & $2.424$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.156$ & $-0.035$ & $0.090$ & $\dots$ & $\dots$ & $-1.470$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.270$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($54.0$,$228.5$,$18.5$) & ($1.0$,$0.3$,$0.2$) & ($27.6$,$1473.6$,$8.3$) & ($1.1$,$4.6$,$0.1$) & $-1.680$ & $0.002$ & $5.522$ & $0.019$ & $7.606$ & $0.038$ & $0.517$ & $0.005$ & $0.159$ & $0.003$\\
J182041.17$-$601304.5 & 6634749759561176064 & 478017772 & 20120724_1834m62_063 & 18:20:41.17 & $-$60:13:04.5 & $\dots$ & $12.919$ & $12.569$ & $1.462$ & $12.991$ & $-27.2$ & $0.8$ & $-25.9$ & $0.9$ & $0.2838$ & $0.0131$ & $3.5236$ & $0.1626$ & $3.2279$ & $0.1365$ & $0.0423$ & $3.4435$ & $0.1423$ & $0.0413$ & $3.3109$ & $0.2203$ & $0.0665$ & $0.1625$ & $0.0116$ & $-6.9341$ & $0.0105$ & $-0.6317$ & $4463$ & $52$ & $4577$ & $77$ & $\dots$ & $\dots$ & $4463$ & $52$ & $2.104$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.108$ & $-0.947$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.572$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($23.8$,$185.6$,$-23.0$) & ($0.6$,$1.2$,$0.8$) & ($22.8$,$1025.2$,$47.1$) & ($0.6$,$15.0$,$1.8$) & $-1.831$ & $0.005$ & $4.070$ & $0.057$ & $5.774$ & $0.040$ & $1.216$ & $0.024$ & $0.173$ & $0.003$\\
J182044.85$-$605308.9 & 6634659908844959232 & 478125758 & 20120724_1834m62_056 & 18:20:44.85 & $-$60:53:08.9 & $\dots$ & $13.079$ & $12.633$ & $1.605$ & $13.133$ & $9.5$ & $0.6$ & $4.3$ & $1.2$ & $0.4386$ & $0.0213$ & $2.2800$ & $0.1107$ & $2.1524$ & $0.0987$ & $0.0458$ & $2.2495$ & $0.1135$ & $0.0505$ & $2.3892$ & $0.1975$ & $0.0827$ & $0.0982$ & $0.0184$ & $-4.6500$ & $0.0169$ & $-0.4248$ & $4281$ & $53$ & $4459$ & $65$ & $\dots$ & $\dots$ & $4281$ & $53$ & $2.086$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.128$ & $-0.435$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.026$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.4$,$202.7$,$-14.9$) & ($0.5$,$1.0$,$0.5$) & ($13.8$,$1264.6$,$26.3$) & ($0.6$,$15.1$,$1.2$) & $-1.752$ & $0.005$ & $5.042$ & $0.063$ & $6.443$ & $0.044$ & $0.908$ & $0.022$ & $0.122$ & $0.003$\\
J182051.57$-$390717.6 & 6727403817755506816 & 206844679 & 20120428_1824m39_045 & 18:20:51.57 & $-$39:07:17.6 & $\dots$ & $11.070$ & $10.739$ & $1.388$ & $11.123$ & $33.1$ & $8.6$ & $36.5$ & $0.3$ & $1.0769$ & $0.0149$ & $0.9286$ & $0.0128$ & $0.9067$ & $0.0122$ & $0.0135$ & $0.9061$ & $0.0129$ & $0.0143$ & $0.9145$ & $0.0220$ & $0.0240$ & $-5.2182$ & $0.0146$ & $-7.7888$ & $0.0116$ & $0.0499$ & $5472$ & $64$ & $4425$ & $119$ & $\dots$ & $\dots$ & $5472$ & $64$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.152$ & $0.815$ & $0.140$ & $\dots$ & $\dots$ & $-1.450$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-42.8$,$206.5$,$6.4$) & ($8.7$,$1.0$,$1.7$) & ($32.3$,$1517.0$,$1.5$) & ($8.5$,$7.6$,$0.1$) & $-1.668$ & $0.002$ & $5.597$ & $0.134$ & $7.851$ & $0.163$ & $0.206$ & $0.007$ & $0.168$ & $0.022$\\
J182129.88$-$673629.7 & 6435900951377350912 & 482314690 & 20110521_1820m67_061 & 18:21:29.88 & $-$67:36:29.7 & $\dots$ & $11.601$ & $11.388$ & $1.121$ & $11.650$ & $-46.5$ & $0.7$ & $-47.6$ & $0.3$ & $0.7506$ & $0.0174$ & $1.3323$ & $0.0309$ & $1.2877$ & $0.0289$ & $0.0224$ & $1.2960$ & $0.0273$ & $0.0210$ & $1.3180$ & $0.0523$ & $0.0397$ & $-3.1436$ & $0.0121$ & $-0.4509$ & $0.0152$ & $-0.0526$ & $5139$ & $54$ & $4961$ & $77$ & $\dots$ & $\dots$ & $5139$ & $54$ & $2.581$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.991$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.7$,$264.1$,$41.7$) & ($0.6$,$0.4$,$0.3$) & ($30.6$,$1911.4$,$22.8$) & ($0.8$,$4.7$,$0.4$) & $-1.537$ & $0.001$ & $7.247$ & $0.011$ & $9.788$ & $0.040$ & $1.118$ & $0.012$ & $0.149$ & $0.002$\\
J182142.14$-$592457.7 & 6635592157267594112 & 478011291 & 20050907_1806m57_132 & 18:21:42.14 & $-$59:24:57.7 & $\dots$ & $13.407$ & $13.313$ & $1.148$ & $13.586$ & $-47.0$ & $4.6$ & $\dots$ & $\dots$ & $0.2524$ & $0.0143$ & $3.9620$ & $0.2245$ & $3.5920$ & $0.1845$ & $0.0514$ & $3.4428$ & $0.1475$ & $0.0429$ & $3.3518$ & $0.1067$ & $0.0318$ & $2.5937$ & $0.0107$ & $-4.7807$ & $0.0099$ & $-0.3469$ & $5006$ & $56$ & $5226$ & $275$ & $\dots$ & $\dots$ & $5006$ & $56$ & $3.764$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.135$ & $0.332$ & $0.290$ & $\dots$ & $\dots$ & $-0.860$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.967$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.9$,$237.3$,$-39.5$) & ($3.4$,$2.7$,$1.6$) & ($9.0$,$1304.8$,$56.0$) & ($2.7$,$16.0$,$1.5$) & $-1.721$ & $0.007$ & $5.444$ & $0.027$ & $6.619$ & $0.157$ & $1.445$ & $0.017$ & $0.097$ & $0.013$\\
J182150.66$-$511424.1 & 6702151677772057344 & 475485029 & 20120529_1826m50_020 & 18:21:50.66 & $-$51:14:24.1 & $\dots$ & $13.100$ & $12.501$ & $1.485$ & $12.936$ & $9.9$ & $0.9$ & $8.2$ & $1.6$ & $0.2405$ & $0.0133$ & $4.1580$ & $0.2299$ & $3.7523$ & $0.1873$ & $0.0499$ & $3.9429$ & $0.2171$ & $0.0551$ & $3.9054$ & $0.3295$ & $0.0844$ & $2.0411$ & $0.0117$ & $-2.9634$ & $0.0104$ & $0.0774$ & $4336$ & $52$ & $4464$ & $77$ & $\dots$ & $\dots$ & $4336$ & $52$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-0.933$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-46.2$,$212.2$,$-51.7$) & ($1.5$,$1.1$,$1.4$) & ($10.9$,$986.8$,$75.6$) & ($0.5$,$21.6$,$4.0$) & $-1.836$ & $0.007$ & $4.241$ & $0.093$ & $5.491$ & $0.028$ & $1.561$ & $0.051$ & $0.129$ & $0.011$\\
J182155.00$-$151452.0 & 6631085632764603904 & 478160316 & 20120724_1834m62_042 & 18:21:55.00 & $-$62:36:30.6 & KPNR & $12.370$ & $12.381$ & $1.145$ & $12.653$ & $33.0$ & $0.9$ & $33.9$ & $1.1$ & $1.0932$ & $0.0126$ & $0.9147$ & $0.0105$ & $0.8935$ & $0.0101$ & $0.0113$ & $0.9052$ & $0.0115$ & $0.0127$ & $0.8945$ & $0.0190$ & $0.0213$ & $3.0542$ & $0.0242$ & $2.4798$ & $0.0181$ & $0.1918$ & $4982$ & $59$ & $5090$ & $76$ & $\dots$ & $\dots$ & $4982$ & $59$ & $3.675$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.168$ & $-0.054$ & $0.100$ & $\dots$ & $\dots$ & $-0.920$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.106$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-55.5$,$247.8$,$-12.6$) & ($0.7$,$0.4$,$0.3$) & ($43.5$,$1861.6$,$5.2$) & ($0.6$,$3.2$,$0.1$) & $-1.554$ & $0.001$ & $6.774$ & $0.019$ & $9.737$ & $0.006$ & $0.466$ & $0.005$ & $0.179$ & $0.001$\\
J182155.20$-$380321.3 & 6727894229976754304 & 208211365 & 20110721_1824m39_058 & 18:21:55.20 & $-$38:03:21.3 & $\dots$ & $12.522$ & $12.083$ & $1.554$ & $12.555$ & $20.3$ & $0.9$ & $\dots$ & $\dots$ & $0.2305$ & $0.0143$ & $4.3384$ & $0.2691$ & $3.8986$ & $0.2174$ & $0.0558$ & $3.9815$ & $0.1802$ & $0.0453$ & $4.0152$ & $0.3514$ & $0.0875$ & $-0.1171$ & $0.0145$ & $-4.9196$ & $0.0110$ & $-0.1255$ & $4337$ & $52$ & $4509$ & $77$ & $\dots$ & $\dots$ & $4337$ & $52$ & $0.709$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.106$ & $-1.404$ & $0.170$ & $\dots$ & $\dots$ & $-1.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.164$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-28.6$,$159.6$,$-36.5$) & ($0.8$,$2.2$,$1.1$) & ($32.4$,$665.1$,$38.6$) & ($0.5$,$25.1$,$2.1$) & $-2.016$ & $0.013$ & $2.602$ & $0.088$ & $4.336$ & $0.092$ & $0.925$ & $0.019$ & $0.250$ & $0.006$\\
J182228.59$-$513853.0 & 6702080377015338368 & 475497099 & 20120402_1826m50_018 & 18:22:28.59 & $-$51:38:53.0 & $\dots$ & $11.520$ & $11.168$ & $1.363$ & $11.540$ & $15.1$ & $1.0$ & $15.9$ & $0.6$ & $0.5594$ & $0.0211$ & $1.7876$ & $0.0674$ & $1.7082$ & $0.0616$ & $0.0360$ & $1.7258$ & $0.0640$ & $0.0371$ & $1.6762$ & $0.1018$ & $0.0607$ & $-13.0881$ & $0.0163$ & $-25.5777$ & $0.0153$ & $-0.0990$ & $4546$ & $52$ & $4530$ & $77$ & $\dots$ & $\dots$ & $4546$ & $52$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.954$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($37.5$,$23.4$,$19.9$) & ($1.6$,$3.7$,$0.4$) & ($481.3$,$156.8$,$12.2$) & ($10.9$,$25.4$,$0.4$) & $-1.924$ & $0.002$ & $0.357$ & $0.061$ & $6.876$ & $0.019$ & $3.354$ & $0.151$ & $0.902$ & $0.016$\\
J182234.90$-$431058.0 & 6721265583607792256 & 203586824 & 20110822_1812m43_106 & 18:22:34.90 & $-$43:10:58.0 & NTTE & $12.758$ & $12.336$ & $1.499$ & $12.778$ & $-61.0$ & $0.7$ & $-61.0$ & $0.8$ & $0.1473$ & $0.0150$ & $6.7889$ & $0.6913$ & $5.7703$ & $0.4995$ & $0.0866$ & $6.1845$ & $0.4376$ & $0.0708$ & $5.3045$ & $0.5129$ & $0.0967$ & $-5.1442$ & $0.0160$ & $-3.2986$ & $0.0118$ & $0.3677$ & $4337$ & $50$ & $4403$ & $77$ & $4365$ & $47$ & $4308$ & $52$ & $1.223$ & $0.230$ & $0.599$ & $0.082$ & $0.599$ & $0.082$ & $-1.979$ & $0.068$ & $-1.539$ & $0.170$ & $-2.208$ & $0.029$ & $-1.750$ & $0.106$ & $-0.737$ & $0.107$ & $-0.007$ & $6.444$ & D & $0.984$ & I & $0.569$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($12.7$,$131.6$,$105.5$) & ($1.7$,$3.2$,$2.2$) & ($20.3$,$398.7$,$146.7$) & ($0.4$,$26.5$,$6.3$) & $-2.097$ & $0.013$ & $1.956$ & $0.092$ & $3.387$ & $0.088$ & $1.910$ & $0.026$ & $0.268$ & $0.010$\\
J182304.95$-$422347.9 & 6723035561124695552 & 204324802 & 20110822_1812m43_099 & 18:23:04.95 & $-$42:23:47.9 & $\dots$ & $13.184$ & $12.883$ & $1.519$ & $13.336$ & $151.7$ & $0.9$ & $153.3$ & $2.1$ & $0.1411$ & $0.0166$ & $7.0872$ & $0.8338$ & $5.9844$ & $0.5945$ & $0.0993$ & $6.0183$ & $0.5416$ & $0.0900$ & $5.5799$ & $1.0130$ & $0.1816$ & $-11.2822$ & $0.0168$ & $2.2546$ & $0.0136$ & $0.0868$ & $4334$ & $54$ & $4415$ & $77$ & $\dots$ & $\dots$ & $4334$ & $54$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.145$ & $-0.909$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.297$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-253.1$,$57.1$,$287.9$) & ($4.4$,$18.7$,$15.0$) & ($912.4$,$148.6$,$332.5$) & ($87.5$,$61.0$,$10.1$) & $-1.530$ & $0.024$ & $0.547$ & $0.228$ & $13.954$ & $0.761$ & $10.029$ & $1.541$ & $0.923$ & $0.034$\\
J182338.76$-$621216.6 & 6631285404580719360 & 478159322 & 20110907_1834m62_045 & 18:23:38.76 & $-$62:12:16.6 & $\dots$ & $11.011$ & $10.781$ & $1.171$ & $11.064$ & $51.3$ & $2.5$ & $57.4$ & $0.4$ & $0.9847$ & $0.0133$ & $1.0155$ & $0.0137$ & $0.9894$ & $0.0130$ & $0.0132$ & $0.9917$ & $0.0138$ & $0.0139$ & $0.9926$ & $0.0244$ & $0.0245$ & $-14.0720$ & $0.0101$ & $-67.8579$ & $0.0095$ & $-0.3203$ & $4946$ & $53$ & $4663$ & $77$ & $\dots$ & $\dots$ & $4946$ & $53$ & $0.757$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.103$ & $-1.272$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.067$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($113.5$,$-48.4$,$-51.2$) & ($2.5$,$2.2$,$1.0$) & ($523.2$,$-359.7$,$25.3$) & ($10.1$,$16.2$,$1.1$) & $-1.794$ & $0.003$ & $0.858$ & $0.048$ & $8.521$ & $0.057$ & $2.492$ & $1.158$ & $0.817$ & $0.010$\\
J182555.62$-$513103.3 & 6654059241034327168 & 475518853 & 20050816_1822m52_075 & 18:25:55.62 & $-$51:31:03.3 & $\dots$ & $13.079$ & $12.737$ & $1.350$ & $13.103$ & $-106.9$ & $1.4$ & $-108.7$ & $1.5$ & $0.3356$ & $0.0184$ & $2.9797$ & $0.1634$ & $2.7655$ & $0.1407$ & $0.0509$ & $2.7704$ & $0.1228$ & $0.0443$ & $2.5787$ & $0.2360$ & $0.0915$ & $1.5179$ & $0.0187$ & $-9.5950$ & $0.0165$ & $0.2398$ & $4555$ & $53$ & $4873$ & $77$ & $\dots$ & $\dots$ & $4555$ & $53$ & $2.520$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.119$ & $-0.767$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.707$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($111.0$,$199.7$,$-22.5$) & ($1.3$,$1.9$,$1.6$) & ($116.9$,$1164.6$,$24.1$) & ($2.3$,$22.4$,$1.4$) & $-1.733$ & $0.007$ & $3.814$ & $0.076$ & $7.868$ & $0.094$ & $1.008$ & $0.027$ & $0.347$ & $0.005$\\
J182618.32$-$505217.2 & 6702179539224837248 & 475507830 & 20120529_1826m50_144 & 18:26:18.32 & $-$50:52:17.2 & $\dots$ & $12.330$ & $11.982$ & $1.261$ & $12.306$ & $-9.1$ & $1.0$ & $-7.9$ & $2.0$ & $0.6352$ & $0.0220$ & $1.5743$ & $0.0545$ & $1.5124$ & $0.0503$ & $0.0333$ & $1.5534$ & $0.0505$ & $0.0325$ & $1.5994$ & $0.0733$ & $0.0458$ & $-2.1674$ & $0.0170$ & $-10.9531$ & $0.0150$ & $-0.1403$ & $4817$ & $82$ & $4711$ & $49$ & $\dots$ & $\dots$ & $4817$ & $82$ & $2.815$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.630$ & $0.168$ & $0.005$ & $0.090$ & $\dots$ & $\dots$ & $-2.630$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.205$ & $0.081$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($14.3$,$174.1$,$-6.1$) & ($0.9$,$1.1$,$0.4$) & ($53.4$,$1176.9$,$8.3$) & ($1.5$,$10.4$,$0.2$) & $-1.778$ & $0.003$ & $4.172$ & $0.048$ & $6.808$ & $0.018$ & $0.487$ & $0.007$ & $0.240$ & $0.004$\\
J182619.60$-$522307.4 & 6653773303587600512 & 475564884 & 20050807_1822m52_132 & 18:26:19.60 & $-$52:23:07.4 & $\dots$ & $13.703$ & $13.334$ & $1.457$ & $13.753$ & $15.1$ & $3.7$ & $\dots$ & $\dots$ & $3.2818$ & $0.2091$ & $0.3047$ & $0.0194$ & $0.3023$ & $0.0191$ & $0.0632$ & $0.2633$ & $0.0366$ & $0.1391$ & $0.2623$ & $0.0161$ & $0.0612$ & $-2.5376$ & $0.1914$ & $-19.0464$ & $0.1826$ & $0.3850$ & $4312$ & $68$ & $4193$ & $79$ & $\dots$ & $\dots$ & $4312$ & $68$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.153$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-1.400$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-18.3$,$223.9$,$-3.2$) & ($3.3$,$1.1$,$1.1$) & ($6.0$,$1792.0$,$0.3$) & ($1.8$,$9.5$,$0.1$) & $-1.593$ & $0.002$ & $7.205$ & $0.108$ & $8.245$ & $0.056$ & $0.095$ & $0.008$ & $0.067$ & $0.011$\\
J182713.20$-$614426.2 & 6631337184706820736 & 478307585 & 20120412_1834m62_041 & 18:27:13.20 & $-$61:44:26.2 & $\dots$ & $11.778$ & $11.463$ & $1.291$ & $11.801$ & $-4.5$ & $1.0$ & $-4.7$ & $0.5$ & $0.7527$ & $0.0197$ & $1.3286$ & $0.0348$ & $1.2842$ & $0.0325$ & $0.0253$ & $1.2913$ & $0.0324$ & $0.0251$ & $1.3045$ & $0.0537$ & $0.0412$ & $-7.0560$ & $0.0153$ & $-6.1708$ & $0.0139$ & $-0.2509$ & $4795$ & $52$ & $5079$ & $104$ & $\dots$ & $\dots$ & $4795$ & $52$ & $3.796$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.678$ & $0.110$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.6$,$202.0$,$36.6$) & ($0.8$,$0.8$,$0.5$) & ($15.3$,$1446.7$,$18.4$) & ($0.8$,$7.4$,$0.5$) & $-1.689$ & $0.002$ & $5.677$ & $0.044$ & $7.223$ & $0.013$ & $0.791$ & $0.011$ & $0.120$ & $0.004$\\
J182727.51$-$432954.3 & 6721946662343069312 & 203572661 & 20100803_1812m43_111 & 18:27:27.51 & $-$43:29:54.3 & $\dots$ & $10.261$ & $10.036$ & $1.194$ & $10.329$ & $-88.0$ & $0.8$ & $\dots$ & $\dots$ & $1.2801$ & $0.0154$ & $0.7812$ & $0.0094$ & $0.7656$ & $0.0090$ & $0.0118$ & $0.7640$ & $0.0090$ & $0.0118$ & $0.7566$ & $0.0153$ & $0.0202$ & $9.9141$ & $0.0175$ & $-22.6973$ & $0.0145$ & $0.1284$ & $4906$ & $54$ & $4923$ & $68$ & $\dots$ & $\dots$ & $4906$ & $54$ & $2.300$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.112$ & $-0.813$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.214$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $106$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($95.5$,$208.3$,$-35.3$) & ($0.8$,$0.4$,$0.4$) & ($109.8$,$1566.0$,$9.8$) & ($1.6$,$3.5$,$0.2$) & $-1.610$ & $0.001$ & $5.173$ & $0.015$ & $9.591$ & $0.030$ & $0.681$ & $0.009$ & $0.299$ & $0.002$\\
J182732.59$-$604213.9 & 6634577887850687616 & 478298652 & 20120719_1834m62_012 & 18:27:32.59 & $-$60:42:13.9 & $\dots$ & $12.943$ & $12.587$ & $1.455$ & $13.006$ & $46.2$ & $0.7$ & $43.8$ & $1.0$ & $0.2061$ & $0.0127$ & $4.8520$ & $0.2990$ & $4.3085$ & $0.2358$ & $0.0547$ & $4.4348$ & $0.2482$ & $0.0560$ & $4.4905$ & $0.5120$ & $0.1140$ & $1.4558$ & $0.0104$ & $-7.9368$ & $0.0099$ & $-0.2919$ & $4427$ & $52$ & $4408$ & $77$ & $\dots$ & $\dots$ & $4427$ & $52$ & $1.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-1.054$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.359$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($0.1$,$113.2$,$-92.2$) & ($1.9$,$2.4$,$2.6$) & ($80.3$,$528.8$,$163.9$) & ($0.9$,$21.1$,$8.6$) & $-1.947$ & $0.005$ & $2.111$ & $0.060$ & $5.051$ & $0.045$ & $2.587$ & $0.071$ & $0.411$ & $0.008$\\
J182742.83$-$513704.2 & 6654045943815581696 & 475585651 & 20120529_1826m50_139 & 18:27:42.83 & $-$51:37:04.2 & $\dots$ & $12.858$ & $12.519$ & $1.525$ & $12.976$ & $62.9$ & $0.9$ & $64.0$ & $2.9$ & $0.3062$ & $0.0126$ & $3.2658$ & $0.1344$ & $3.0102$ & $0.1142$ & $0.0379$ & $3.1810$ & $0.1281$ & $0.0403$ & $2.9653$ & $0.1524$ & $0.0514$ & $-6.1341$ & $0.0117$ & $-0.9921$ & $0.0102$ & $0.0980$ & $4310$ & $56$ & $4510$ & $77$ & $\dots$ & $\dots$ & $4310$ & $56$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.170$ & $0.141$ & $-0.637$ & $0.170$ & $\dots$ & $\dots$ & $-2.170$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.389$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-104.0$,$168.8$,$61.6$) & ($1.0$,$1.1$,$1.1$) & ($125.8$,$933.8$,$48.7$) & ($2.2$,$12.3$,$1.5$) & $-1.802$ & $0.003$ & $3.093$ & $0.041$ & $7.047$ & $0.034$ & $1.441$ & $0.022$ & $0.390$ & $0.004$\\
J182801.08$-$370913.6 & 6728002604915682432 & 208617596 & 20110905_1824m39_082 & 18:28:01.08 & $-$37:09:13.6 & $\dots$ & $12.791$ & $11.067$ & $3.515$ & $13.088$ & $54.5$ & $1.2$ & $\dots$ & $\dots$ & $0.1745$ & $0.0499$ & $5.7307$ & $1.6387$ & $4.9875$ & $1.2413$ & $0.2489$ & $4.5097$ & $0.6928$ & $0.1536$ & $4.5360$ & $0.3691$ & $0.0814$ & $1.5843$ & $0.0496$ & $-2.3670$ & $0.0394$ & $0.1141$ & $4699$ & $54$ & $3933$ & $64$ & $\dots$ & $\dots$ & $4699$ & $54$ & $4.137$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.112$ & $-0.071$ & $0.080$ & $\dots$ & $\dots$ & $-1.560$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-65.9$,$211.9$,$-57.4$) & ($1.3$,$1.4$,$1.6$) & ($21.2$,$772.4$,$69.1$) & ($1.0$,$25.7$,$3.5$) & $-1.937$ & $0.011$ & $3.265$ & $0.089$ & $4.788$ & $0.085$ & $1.422$ & $0.072$ & $0.189$ & $0.007$\\
J182810.38$-$511317.4 & 6655570111746314624 & 475576176 & 20120723_1826m50_133 & 18:28:10.38 & $-$51:13:17.4 & $\dots$ & $12.672$ & $12.294$ & $1.444$ & $12.707$ & $127.6$ & $0.7$ & $127.8$ & $1.0$ & $0.1392$ & $0.0159$ & $7.1839$ & $0.8206$ & $6.0533$ & $0.5826$ & $0.0962$ & $6.4604$ & $0.3973$ & $0.0615$ & $5.9559$ & $0.9119$ & $0.1531$ & $-6.5353$ & $0.0141$ & $-9.6937$ & $0.0113$ & $-0.1871$ & $4427$ & $53$ & $4540$ & $92$ & $\dots$ & $\dots$ & $4427$ & $53$ & $1.678$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.360$ & $0.106$ & $-1.662$ & $0.160$ & $\dots$ & $\dots$ & $-2.360$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.551$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($30.6$,$-128.8$,$40.0$) & ($19.4$,$7.4$,$2.9$) & ($28.8$,$-378.1$,$161.5$) & ($9.8$,$4.1$,$21.7$) & $-2.087$ & $0.011$ & $1.814$ & $0.177$ & $3.554$ & $0.062$ & $2.073$ & $0.140$ & $0.325$ & $0.051$\\
J182813.81$-$475123.7 & 6705120015571628160 & 474489626 & 20120811_1837m45_015 & 18:28:13.81 & $-$47:51:23.7 & $\dots$ & $12.747$ & $12.436$ & $1.306$ & $12.780$ & $-12.7$ & $1.2$ & $-20.1$ & $2.3$ & $0.2291$ & $0.0132$ & $4.3649$ & $0.2515$ & $3.9200$ & $0.2028$ & $0.0517$ & $4.0305$ & $0.2080$ & $0.0516$ & $4.0130$ & $0.4754$ & $0.1185$ & $-9.2529$ & $0.0141$ & $-22.6488$ & $0.0117$ & $0.3577$ & $4601$ & $53$ & $5306$ & $136$ & $\dots$ & $\dots$ & $4601$ & $53$ & $3.868$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $-0.966$ & $0.190$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.684$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($159.2$,$-197.4$,$5.8$) & ($9.6$,$12.6$,$0.4$) & ($181.5$,$-860.8$,$64.1$) & ($23.4$,$31.0$,$6.1$) & $-1.787$ & $0.031$ & $2.726$ & $0.075$ & $7.582$ & $0.493$ & $1.833$ & $0.383$ & $0.470$ & $0.015$\\
J182827.53$-$780556.9 & 6364955375907795712 & 484454853 & 20060804_1859m79_055 & 18:28:27.53 & $-$78:05:56.9 & $\dots$ & $13.059$ & $12.653$ & $1.382$ & $13.034$ & $135.8$ & $1.3$ & $136.2$ & $0.7$ & $0.3021$ & $0.0121$ & $3.3102$ & $0.1326$ & $3.0479$ & $0.1124$ & $0.0369$ & $3.1938$ & $0.1526$ & $0.0478$ & $3.1840$ & $0.0157$ & $0.0049$ & $5.6691$ & $0.0106$ & $-25.4089$ & $0.0119$ & $-0.0526$ & $4654$ & $53$ & $4572$ & $77$ & $\dots$ & $\dots$ & $4654$ & $53$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $-0.715$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.209$ & $0.335$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($203.9$,$18.3$,$-196.5$) & ($0.8$,$1.0$,$0.6$) & ($819.7$,$118.9$,$532.1$) & ($3.7$,$6.6$,$7.3$) & $-1.523$ & $0.001$ & $0.880$ & $0.022$ & $13.762$ & $0.045$ & $12.873$ & $0.082$ & $0.880$ & $0.003$\\
J182841.32$-$633809.0 & 6629998701099758464 & 482160012 & 20110901_1834m62_015 & 18:28:41.32 & $-$63:38:09.0 & $\dots$ & $12.886$ & $12.607$ & $1.214$ & $12.909$ & $-31.3$ & $1.8$ & $-35.7$ & $0.9$ & $1.7531$ & $0.0134$ & $0.5704$ & $0.0044$ & $0.5621$ & $0.0042$ & $0.0075$ & $0.5656$ & $0.0040$ & $0.0071$ & $0.5658$ & $0.0073$ & $0.0129$ & $20.8725$ & $0.0093$ & $-37.4360$ & $0.0099$ & $0.1810$ & $4922$ & $53$ & $5178$ & $136$ & $\dots$ & $\dots$ & $4922$ & $53$ & $3.916$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.949$ & $0.190$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.739$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($72.8$,$212.5$,$-59.6$) & ($1.4$,$0.8$,$0.7$) & ($67.3$,$1655.4$,$32.5$) & ($2.2$,$6.7$,$0.9$) & $-1.589$ & $0.002$ & $5.879$ & $0.010$ & $9.460$ & $0.065$ & $1.358$ & $0.017$ & $0.233$ & $0.003$\\
J182842.20$-$851959.6 & 6345977942648978048 & 484980077 & 20090504_1852m84_021 & 18:28:42.20 & $-$85:19:59.6 & $\dots$ & $11.645$ & $11.300$ & $1.281$ & $11.633$ & $44.4$ & $1.0$ & $44.4$ & $0.5$ & $0.8711$ & $0.0142$ & $1.1480$ & $0.0187$ & $1.1147$ & $0.0176$ & $0.0158$ & $1.1273$ & $0.0186$ & $0.0165$ & $1.1096$ & $0.0305$ & $0.0274$ & $15.0642$ & $0.0168$ & $-26.0104$ & $0.0200$ & $-0.1991$ & $4937$ & $53$ & $5241$ & $74$ & $\dots$ & $\dots$ & $4937$ & $53$ & $3.322$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-0.528$ & $0.110$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.282$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($72.2$,$184.9$,$-101.1$) & ($0.9$,$0.7$,$0.8$) & ($82.5$,$1417.7$,$119.7$) & ($1.5$,$5.9$,$2.2$) & $-1.616$ & $0.001$ & $5.309$ & $0.019$ & $9.173$ & $0.035$ & $2.897$ & $0.035$ & $0.267$ & $0.002$\\
J182843.57$-$844134.6 & 6346808658045118976 & 484977422 & 20080805_1852m84_022 & 18:28:43.57 & $-$84:41:34.6 & NTTE & $11.527$ & $11.023$ & $1.615$ & $11.529$ & $-50.8$ & $0.9$ & $-50.3$ & $2.0$ & $0.5478$ & $0.0234$ & $1.8255$ & $0.0780$ & $1.7428$ & $0.0711$ & $0.0408$ & $1.7594$ & $0.0711$ & $0.0404$ & $1.7940$ & $0.0541$ & $0.0301$ & $-10.4795$ & $0.0301$ & $-15.6098$ & $0.0239$ & $-0.0647$ & $4341$ & $51$ & $4566$ & $77$ & $\dots$ & $\dots$ & $4341$ & $51$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $-0.966$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.947$ & $\dots$ & $0.266$ & $0.378$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($80.8$,$186.8$,$92.5$) & ($0.8$,$1.0$,$0.7$) & ($67.4$,$1370.9$,$135.6$) & ($1.1$,$8.6$,$2.5$) & $-1.630$ & $0.002$ & $5.285$ & $0.036$ & $8.780$ & $0.031$ & $2.993$ & $0.038$ & $0.249$ & $0.002$\\
J182912.04$-$382643.6 & 6726932741419475712 & 209368932 & 20110721_1824m39_092 & 18:29:12.04 & $-$38:26:43.6 & $\dots$ & $12.402$ & $12.052$ & $1.316$ & $12.401$ & $-68.8$ & $0.7$ & $-67.3$ & $1.8$ & $0.1929$ & $0.0138$ & $5.1840$ & $0.3709$ & $4.5683$ & $0.2880$ & $0.0630$ & $4.7161$ & $0.3244$ & $0.0688$ & $4.6194$ & $0.7232$ & $0.1566$ & $-3.0431$ & $0.0154$ & $-5.8876$ & $0.0118$ & $-0.0038$ & $4669$ & $53$ & $4706$ & $77$ & $\dots$ & $\dots$ & $4669$ & $53$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.103$ & $-1.199$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.452$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($55.2$,$105.5$,$28.7$) & ($0.7$,$5.9$,$0.5$) & ($82.5$,$361.3$,$62.1$) & ($0.9$,$41.1$,$5.6$) & $-2.141$ & $0.024$ & $1.293$ & $0.165$ & $3.939$ & $0.124$ & $1.474$ & $0.021$ & $0.508$ & $0.036$\\
J182939.88$-$634339.3 & 6629983823333009408 & 482387397 & 20110517_1834m62_012 & 18:29:39.88 & $-$63:43:39.3 & $\dots$ & $11.328$ & $10.896$ & $1.563$ & $11.373$ & $25.1$ & $2.0$ & $30.3$ & $0.2$ & $1.1590$ & $0.0175$ & $0.8628$ & $0.0130$ & $0.8439$ & $0.0125$ & $0.0148$ & $0.8439$ & $0.0119$ & $0.0141$ & $0.8586$ & $0.0273$ & $0.0318$ & $-5.7388$ & $0.0105$ & $1.8305$ & $0.0113$ & $0.1073$ & $4730$ & $53$ & $4863$ & $64$ & $\dots$ & $\dots$ & $4730$ & $53$ & $3.667$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $0.298$ & $0.080$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.267$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-51.8$,$232.8$,$21.1$) & ($1.6$,$1.0$,$0.8$) & ($32.0$,$1757.5$,$6.5$) & ($1.7$,$7.6$,$0.3$) & $-1.588$ & $0.002$ & $6.534$ & $0.055$ & $8.984$ & $0.008$ & $0.506$ & $0.012$ & $0.158$ & $0.004$\\
J182942.64$-$455839.6 & 6708530215301156224 & 474212098 & 20120811_1837m45_034 & 18:29:42.64 & $-$45:58:39.6 & $\dots$ & $12.677$ & $12.354$ & $1.324$ & $12.707$ & $-351.7$ & $0.9$ & $-351.8$ & $0.5$ & $0.2292$ & $0.0132$ & $4.3630$ & $0.2513$ & $3.9185$ & $0.2027$ & $0.0517$ & $4.0780$ & $0.1905$ & $0.0467$ & $4.0590$ & $0.3220$ & $0.0793$ & $-8.6879$ & $0.0132$ & $-16.5713$ & $0.0113$ & $0.2911$ & $4579$ & $54$ & $4379$ & $77$ & $\dots$ & $\dots$ & $4579$ & $54$ & $0.564$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.119$ & $-1.220$ & $0.170$ & $\dots$ & $\dots$ & $-1.560$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($388.5$,$19.3$,$130.8$) & ($2.9$,$4.9$,$0.7$) & ($1533.8$,$84.1$,$778.0$) & ($16.0$,$22.7$,$38.7$) & $-1.274$ & $0.005$ & $0.287$ & $0.078$ & $23.857$ & $0.269$ & $22.580$ & $1.106$ & $0.976$ & $0.006$\\
J182943.60$-$492425.0 & 6703993600267239808 & 475414043 & 20120723_1826m50_094 & 18:29:43.60 & $-$49:24:25.0 & NTTE & $12.762$ & $12.387$ & $1.453$ & $12.805$ & $19.5$ & $0.7$ & $21.0$ & $0.8$ & $0.1575$ & $0.0127$ & $6.3492$ & $0.5120$ & $5.4496$ & $0.3772$ & $0.0692$ & $5.8224$ & $0.4748$ & $0.0815$ & $6.0966$ & $0.5507$ & $0.0903$ & $-1.0783$ & $0.0123$ & $-4.7538$ & $0.0107$ & $0.1975$ & $4491$ & $83$ & $4763$ & $77$ & $4585$ & $113$ & $4397$ & $52$ & $2.059$ & $0.230$ & $0.790$ & $0.010$ & $0.790$ & $0.010$ & $-2.106$ & $0.058$ & $-1.492$ & $0.170$ & $-2.301$ & $0.010$ & $-1.910$ & $0.106$ & $-0.672$ & $0.097$ & $0.058$ & $6.382$ & D & $0.914$ & I & $0.678$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-46.7$,$97.3$,$-21.4$) & ($1.2$,$4.2$,$0.7$) & ($59.5$,$272.3$,$145.2$) & ($0.8$,$21.6$,$7.7$) & $-2.143$ & $0.008$ & $1.173$ & $0.072$ & $3.398$ & $0.063$ & $2.011$ & $0.059$ & $0.487$ & $0.017$\\
J182944.74$-$770614.5 & 6413282657159638272 & 484423967 & 20090422_1859m79_062 & 18:29:44.74 & $-$77:06:14.5 & $\dots$ & $11.335$ & $11.232$ & $0.724$ & $11.357$ & $16.5$ & $5.2$ & $18.2$ & $0.9$ & $3.5287$ & $0.0319$ & $0.2834$ & $0.0026$ & $0.2813$ & $0.0025$ & $0.0090$ & $0.2814$ & $0.0025$ & $0.0090$ & $0.2802$ & $0.0050$ & $0.0177$ & $12.7920$ & $0.0285$ & $-5.1274$ & $0.0347$ & $-0.0222$ & $6484$ & $69$ & $6674$ & $361$ & $\dots$ & $\dots$ & $6484$ & $69$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.134$ & $-0.165$ & $0.340$ & $\dots$ & $\dots$ & $-0.870$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.481$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-19.4$,$243.1$,$-16.2$) & ($3.3$,$3.2$,$2.2$) & ($7.9$,$1960.2$,$2.5$) & ($0.6$,$25.7$,$0.5$) & $-1.543$ & $0.007$ & $7.831$ & $0.099$ & $9.112$ & $0.121$ & $0.293$ & $0.033$ & $0.076$ & $0.002$\\
J183002.99$-$390543.0 & 6726852270917014912 & 208877475 & 20120722_1824m39_110 & 18:30:02.99 & $-$39:05:43.0 & $\dots$ & $13.050$ & $12.511$ & $1.344$ & $12.874$ & $-1.0$ & $0.8$ & $1.9$ & $3.1$ & $0.3472$ & $0.0155$ & $2.8802$ & $0.1286$ & $2.6795$ & $0.1113$ & $0.0415$ & $2.6848$ & $0.0998$ & $0.0372$ & $2.8338$ & $0.1419$ & $0.0501$ & $-8.1168$ & $0.0167$ & $-2.5548$ & $0.0126$ & $0.1373$ & $4575$ & $52$ & $4681$ & $77$ & $\dots$ & $\dots$ & $4575$ & $52$ & $2.477$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-0.908$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.725$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-30.4$,$169.8$,$92.2$) & ($0.9$,$1.2$,$1.2$) & ($35.3$,$922.3$,$79.8$) & ($1.0$,$13.2$,$2.1$) & $-1.846$ & $0.004$ & $3.684$ & $0.078$ & $5.843$ & $0.007$ & $1.737$ & $0.007$ & $0.227$ & $0.010$\\
J183012.61$-$490955.7 & 6704771092427433344 & 475412582 & 20110430_1826m50_083 & 18:30:12.61 & $-$49:09:55.7 & $\dots$ & $10.967$ & $10.699$ & $1.409$ & $11.094$ & $-24.1$ & $0.6$ & $-24.7$ & $0.2$ & $0.4605$ & $0.0156$ & $2.1716$ & $0.0736$ & $2.0555$ & $0.0659$ & $0.0321$ & $2.0512$ & $0.0655$ & $0.0319$ & $1.9759$ & $0.0635$ & $0.0321$ & $-2.4396$ & $0.0165$ & $-10.5573$ & $0.0144$ & $0.4044$ & $4427$ & $52$ & $4606$ & $68$ & $\dots$ & $\dots$ & $4427$ & $52$ & $2.015$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.856$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.523$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($29.1$,$161.3$,$-1.4$) & ($0.6$,$0.9$,$0.3$) & ($74.5$,$1033.2$,$12.1$) & ($1.3$,$8.4$,$0.2$) & $-1.822$ & $0.003$ & $3.540$ & $0.036$ & $6.533$ & $0.017$ & $0.589$ & $0.005$ & $0.297$ & $0.003$\\
J183015.44$-$472631.0 & 6708157205986830976 & 474446281 & 20120811_1837m45_018 & 18:30:15.44 & $-$47:26:31.0 & $\dots$ & $12.870$ & $12.502$ & $1.443$ & $12.915$ & $-95.2$ & $1.0$ & $-96.3$ & $5.2$ & $0.1257$ & $0.0118$ & $7.9554$ & $0.7468$ & $6.5920$ & $0.5128$ & $0.0778$ & $6.8755$ & $0.5725$ & $0.0833$ & $6.7133$ & $0.1852$ & $0.0276$ & $-0.6492$ & $0.0118$ & $-2.9104$ & $0.0096$ & $0.1542$ & $4355$ & $53$ & $4508$ & $77$ & $\dots$ & $\dots$ & $4355$ & $53$ & $0.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.110$ & $-1.401$ & $0.170$ & $\dots$ & $\dots$ & $-1.870$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.076$ & $0.351$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.6$,$205.1$,$17.9$) & ($3.0$,$1.2$,$0.5$) & ($10.2$,$481.6$,$181.0$) & ($0.7$,$9.3$,$3.3$) & $-2.023$ & $0.003$ & $2.574$ & $0.039$ & $3.715$ & $0.017$ & $2.200$ & $0.026$ & $0.181$ & $0.007$\\
J183030.91$-$553438.9 & 6649212147099180928 & 477746307 & 20120822_1812m55_105 & 18:30:30.91 & $-$55:34:38.9 & $\dots$ & $12.310$ & $11.965$ & $1.417$ & $12.364$ & $13.3$ & $1.1$ & $0.4$ & $2.3$ & $0.5427$ & $0.0238$ & $1.8426$ & $0.0808$ & $1.7584$ & $0.0736$ & $0.0418$ & $1.7650$ & $0.0731$ & $0.0414$ & $1.7059$ & $0.0741$ & $0.0434$ & $5.1311$ & $0.0240$ & $5.0980$ & $0.0210$ & $-0.1678$ & $4493$ & $54$ & $4707$ & $49$ & $\dots$ & $\dots$ & $4493$ & $54$ & $3.322$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.138$ & $0.189$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.181$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-59.4$,$296.0$,$-21.0$) & ($1.1$,$0.7$,$0.5$) & ($159.3$,$1992.6$,$16.9$) & ($3.1$,$3.5$,$0.5$) & $-1.473$ & $0.001$ & $6.458$ & $0.022$ & $12.601$ & $0.050$ & $1.162$ & $0.023$ & $0.322$ & $0.003$\\
J183034.14$-$605658.0 & 6631512827389549568 & 478303806 & 20110901_1834m62_069 & 18:30:34.14 & $-$60:56:58.0 & $\dots$ & $12.784$ & $12.654$ & $1.246$ & $12.971$ & $-31.8$ & $10.4$ & $\dots$ & $\dots$ & $3.3446$ & $0.0134$ & $0.2990$ & $0.0012$ & $0.2967$ & $0.0012$ & $0.0040$ & $0.2974$ & $0.0010$ & $0.0035$ & $0.2985$ & $0.0042$ & $0.0141$ & $-37.5923$ & $0.0115$ & $-46.0899$ & $0.0106$ & $-0.2468$ & $4879$ & $123$ & $5895$ & $69$ & $\dots$ & $\dots$ & $4879$ & $123$ & $2.256$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.084$ & $0.294$ & $0.416$ & $0.090$ & $\dots$ & $\dots$ & $-1.084$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($37.3$,$188.2$,$46.9$) & ($8.7$,$4.4$,$3.8$) & ($49.9$,$1505.3$,$20.8$) & ($2.1$,$35.1$,$3.7$) & $-1.650$ & $0.013$ & $5.435$ & $0.156$ & $8.335$ & $0.171$ & $0.945$ & $0.116$ & $0.211$ & $0.006$\\
J183108.20$-$491105.0 & 6704020293481925888 & 475413114 & 20120723_1826m50_085 & 18:31:08.20 & $-$49:11:05.0 & NTTE & $12.861$ & $12.449$ & $1.499$ & $12.891$ & $-175.8$ & $0.7$ & $-175.5$ & $1.0$ & $0.1413$ & $0.0145$ & $7.0771$ & $0.7262$ & $5.9773$ & $0.5181$ & $0.0867$ & $6.2557$ & $0.4964$ & $0.0794$ & $6.3222$ & $0.3553$ & $0.0562$ & $0.7169$ & $0.0151$ & $-0.9021$ & $0.0124$ & $0.2197$ & $4757$ & $146$ & $4430$ & $92$ & $4757$ & $146$ & $4309$ & $52$ & $1.364$ & $0.470$ & $1.411$ & $0.075$ & $1.411$ & $0.075$ & $-2.382$ & $0.179$ & $-1.741$ & $0.160$ & $-2.537$ & $0.179$ & $-1.940$ & $0.104$ & $-0.379$ & $0.135$ & $0.191$ & $6.239$ & D & $0.946$ & I & $0.487$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $70$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-20.1$,$321.6$,$29.4$) & ($8.7$,$0.9$,$0.7$) & ($237.8$,$866.4$,$200.7$) & ($4.1$,$23.2$,$7.2$) & $-1.684$ & $0.004$ & $2.963$ & $0.068$ & $9.120$ & $0.054$ & $4.187$ & $0.089$ & $0.510$ & $0.007$\\
J183117.30$-$663246.7 & 6436533479797206016 & 482325505 & 20110521_1820m67_091 & 18:31:17.30 & $-$66:32:46.7 & $\dots$ & $11.611$ & $11.368$ & $1.176$ & $11.653$ & $-91.4$ & $0.7$ & $-92.9$ & $0.4$ & $1.1878$ & $0.0181$ & $0.8419$ & $0.0128$ & $0.8239$ & $0.0123$ & $0.0149$ & $0.8236$ & $0.0115$ & $0.0139$ & $0.8099$ & $0.0172$ & $0.0212$ & $4.9384$ & $0.0131$ & $-17.5454$ & $0.0162$ & $0.0864$ & $4937$ & $53$ & $5151$ & $94$ & $\dots$ & $\dots$ & $4937$ & $53$ & $3.347$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.102$ & $-0.807$ & $0.180$ & $\dots$ & $\dots$ & $-1.040$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($91.3$,$256.2$,$8.4$) & ($0.5$,$0.4$,$0.3$) & ($125.9$,$1951.4$,$4.6$) & ($1.8$,$3.7$,$0.0$) & $-1.500$ & $0.001$ & $6.436$ & $0.010$ & $11.728$ & $0.046$ & $0.505$ & $0.005$ & $0.291$ & $0.002$\\
J183131.85$-$511041.2 & 6655582206374488704 & 475598224 & 20120529_1826m50_119 & 18:31:31.85 & $-$51:10:41.2 & $\dots$ & $12.713$ & $12.370$ & $1.388$ & $12.755$ & $-171.0$ & $0.6$ & $-171.7$ & $0.8$ & $0.2038$ & $0.0121$ & $4.9068$ & $0.2913$ & $4.3516$ & $0.2291$ & $0.0527$ & $4.5147$ & $0.2177$ & $0.0482$ & $4.5077$ & $0.4845$ & $0.1075$ & $-7.6473$ & $0.0123$ & $-2.0292$ & $0.0121$ & $0.4709$ & $4481$ & $52$ & $4586$ & $68$ & $\dots$ & $\dots$ & $4481$ & $52$ & $1.861$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.110$ & $-0.944$ & $0.140$ & $\dots$ & $\dots$ & $-1.110$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($70.0$,$214.0$,$196.6$) & ($3.3$,$2.1$,$4.1$) & ($85.7$,$877.9$,$411.1$) & ($1.7$,$32.7$,$13.0$) & $-1.670$ & $0.006$ & $4.314$ & $0.070$ & $8.366$ & $0.083$ & $5.559$ & $0.065$ & $0.320$ & $0.005$\\
J183133.29$-$642954.9 & 6437826539833599616 & 482402107 & 20050815_1833m66_079 & 18:31:33.29 & $-$64:29:54.9 & $\dots$ & $12.959$ & $12.577$ & $1.385$ & $12.959$ & $-1.9$ & $3.9$ & $-13.5$ & $4.2$ & $0.4471$ & $0.0123$ & $2.2366$ & $0.0615$ & $2.1137$ & $0.0550$ & $0.0260$ & $2.1810$ & $0.0499$ & $0.0229$ & $2.1777$ & $0.0715$ & $0.0328$ & $1.0509$ & $0.0089$ & $1.8655$ & $0.0097$ & $0.0979$ & $4489$ & $56$ & $4828$ & $102$ & $\dots$ & $\dots$ & $4489$ & $56$ & $3.642$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.149$ & $0.147$ & $0.100$ & $\dots$ & $\dots$ & $-1.000$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-60.4$,$265.4$,$3.4$) & ($2.9$,$2.2$,$1.5$) & ($73.5$,$1736.4$,$23.9$) & ($1.1$,$15.2$,$0.4$) & $-1.568$ & $0.004$ & $6.098$ & $0.056$ & $9.897$ & $0.078$ & $1.177$ & $0.015$ & $0.238$ & $0.002$\\
J183153.04$-$412048.2 & 6723007656702790016 & 205309079 & 20120722_1824m39_140 & 18:31:53.04 & $-$41:20:48.2 & $\dots$ & $12.720$ & $12.476$ & $1.471$ & $12.903$ & $118.7$ & $0.8$ & $117.0$ & $3.0$ & $0.1521$ & $0.0141$ & $6.5746$ & $0.6095$ & $5.6148$ & $0.4445$ & $0.0792$ & $5.8043$ & $0.4316$ & $0.0744$ & $5.9156$ & $0.7649$ & $0.1293$ & $-2.7064$ & $0.0172$ & $-8.2112$ & $0.0138$ & $-0.1746$ & $4380$ & $53$ & $4394$ & $92$ & $\dots$ & $\dots$ & $4380$ & $53$ & $1.119$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.110$ & $-1.619$ & $0.160$ & $\dots$ & $\dots$ & $-1.790$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.668$ & $0.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-80.1$,$-43.3$,$-46.3$) & ($5.5$,$10.9$,$1.0$) & ($95.9$,$-97.6$,$145.2$) & ($25.2$,$17.0$,$9.5$) & $-2.236$ & $0.012$ & $0.456$ & $0.113$ & $2.864$ & $0.147$ & $2.022$ & $0.131$ & $0.725$ & $0.070$\\
J183155.19$-$603333.2 & 6634559196153004032 & 478313228 & 20120518_1834m62_075 & 18:31:55.19 & $-$60:33:33.2 & $\dots$ & $12.720$ & $12.370$ & $1.485$ & $12.805$ & $-103.9$ & $0.8$ & $-103.8$ & $0.6$ & $0.2594$ & $0.0117$ & $3.8551$ & $0.1739$ & $3.5039$ & $0.1436$ & $0.0410$ & $3.7008$ & $0.1419$ & $0.0384$ & $3.5106$ & $0.2250$ & $0.0641$ & $-0.3850$ & $0.0096$ & $-3.9317$ & $0.0095$ & $-0.1713$ & $4335$ & $52$ & $4465$ & $77$ & $\dots$ & $\dots$ & $4335$ & $52$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.112$ & $-0.938$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($42.5$,$255.6$,$30.9$) & ($1.2$,$0.7$,$0.4$) & ($37.2$,$1378.4$,$70.1$) & ($1.7$,$14.7$,$2.0$) & $-1.672$ & $0.005$ & $5.227$ & $0.045$ & $7.844$ & $0.084$ & $1.861$ & $0.023$ & $0.200$ & $0.003$\\
J183201.77$-$603750.4 & 6634546830945842688 & 478313557 & 20120724_1834m62_072 & 18:32:01.77 & $-$60:37:50.4 & $\dots$ & $12.565$ & $12.255$ & $1.405$ & $12.648$ & $-23.3$ & $0.6$ & $-24.4$ & $0.6$ & $0.3509$ & $0.0116$ & $2.8498$ & $0.0942$ & $2.6532$ & $0.0817$ & $0.0308$ & $2.8151$ & $0.0974$ & $0.0346$ & $2.7002$ & $0.1268$ & $0.0470$ & $1.8947$ & $0.0098$ & $-1.5912$ & $0.0088$ & $-0.1888$ & $4484$ & $52$ & $4472$ & $77$ & $\dots$ & $\dots$ & $4484$ & $52$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-1.033$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.527$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.6$,$253.8$,$-12.4$) & ($0.8$,$0.4$,$0.4$) & ($20.4$,$1528.6$,$35.8$) & ($0.3$,$8.0$,$1.0$) & $-1.648$ & $0.002$ & $5.974$ & $0.031$ & $7.847$ & $0.025$ & $1.239$ & $0.019$ & $0.135$ & $0.001$\\
J183212.50$-$622538.0 & 6631137623344534272 & 478335581 & 20120419_1834m62_117 & 18:32:12.50 & $-$62:25:38.0 & $\dots$ & $11.554$ & $11.333$ & $1.292$ & $11.671$ & $-87.0$ & $0.9$ & $-89.1$ & $1.1$ & $1.2922$ & $0.0156$ & $0.7739$ & $0.0093$ & $0.7586$ & $0.0090$ & $0.0118$ & $0.7596$ & $0.0096$ & $0.0126$ & $0.7646$ & $0.0097$ & $0.0127$ & $-4.3949$ & $0.0131$ & $-47.5280$ & $0.0113$ & $-0.1840$ & $4875$ & $60$ & $4914$ & $77$ & $\dots$ & $\dots$ & $4875$ & $60$ & $2.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.164$ & $-0.665$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.170$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($144.6$,$149.0$,$5.6$) & ($0.8$,$0.6$,$0.4$) & ($313.9$,$1135.7$,$3.6$) & ($2.2$,$5.2$,$0.1$) & $-1.655$ & $0.002$ & $3.124$ & $0.017$ & $10.110$ & $0.033$ & $0.410$ & $0.005$ & $0.528$ & $0.002$\\
J183221.07$-$601446.0 & 6634616615574558976 & 478232380 & 20110517_1834m62_074 & 18:32:21.07 & $-$60:14:46.0 & $\dots$ & $10.070$ & $9.873$ & $1.092$ & $10.123$ & $-2.8$ & $1.1$ & $-7.8$ & $0.6$ & $1.5350$ & $0.0251$ & $0.6515$ & $0.0107$ & $0.6406$ & $0.0103$ & $0.0161$ & $0.6436$ & $0.0091$ & $0.0142$ & $0.6336$ & $0.0228$ & $0.0360$ & $4.4778$ & $0.0210$ & $-13.9473$ & $0.0190$ & $-0.3362$ & $5108$ & $54$ & $4934$ & $77$ & $\dots$ & $\dots$ & $5108$ & $54$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.110$ & $-1.003$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.242$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($7.7$,$223.3$,$-16.3$) & ($0.9$,$0.5$,$0.5$) & ($2.5$,$1721.2$,$3.8$) & ($0.1$,$5.0$,$0.1$) & $-1.614$ & $0.001$ & $7.097$ & $0.026$ & $7.770$ & $0.015$ & $0.337$ & $0.007$ & $0.045$ & $0.001$\\
J183227.35$-$610833.7 & 6631515576169435008 & 478310353 & 20050906_1846m60_027 & 18:32:27.35 & $-$61:08:33.7 & $\dots$ & $13.031$ & $12.780$ & $1.326$ & $13.134$ & $-81.7$ & $2.1$ & $\dots$ & $\dots$ & $0.5038$ & $0.0136$ & $1.9849$ & $0.0536$ & $1.8875$ & $0.0485$ & $0.0257$ & $1.9451$ & $0.0569$ & $0.0292$ & $1.9748$ & $0.0966$ & $0.0489$ & $2.8814$ & $0.0110$ & $-10.1658$ & $0.0101$ & $-0.1327$ & $4736$ & $56$ & $4862$ & $64$ & $\dots$ & $\dots$ & $4736$ & $56$ & $3.723$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.088$ & $0.080$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.165$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($84.7$,$229.6$,$-15.2$) & ($1.7$,$1.3$,$1.1$) & ($75.9$,$1516.7$,$18.8$) & ($3.3$,$11.7$,$0.6$) & $-1.636$ & $0.005$ & $5.256$ & $0.033$ & $8.848$ & $0.098$ & $0.941$ & $0.015$ & $0.255$ & $0.005$\\
J183236.02$-$524312.2 & 6654456718783378176 & 475640271 & 20050807_1822m52_119 & 18:32:36.02 & $-$52:43:12.2 & $\dots$ & $12.074$ & $11.848$ & $1.024$ & $12.071$ & $-24.5$ & $1.2$ & $\dots$ & $\dots$ & $0.9680$ & $0.0232$ & $1.0331$ & $0.0248$ & $1.0060$ & $0.0235$ & $0.0233$ & $0.9936$ & $0.0231$ & $0.0233$ & $1.0047$ & $0.0345$ & $0.0344$ & $-1.7568$ & $0.0240$ & $-6.0445$ & $0.0218$ & $0.3425$ & $5234$ & $56$ & $4993$ & $49$ & $\dots$ & $\dots$ & $5234$ & $56$ & $2.798$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.119$ & $-0.043$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.175$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.8$,$229.6$,$12.8$) & ($1.1$,$0.5$,$0.4$) & ($1.6$,$1682.8$,$5.1$) & ($0.2$,$5.0$,$0.1$) & $-1.626$ & $0.002$ & $7.015$ & $0.019$ & $7.538$ & $0.037$ & $0.387$ & $0.005$ & $0.036$ & $0.003$\\
J183247.00$-$571452.7 & 6649569630111277440 & 477789024 & 20120512_1846m57_043 & 18:32:47.00 & $-$57:14:52.7 & $\dots$ & $11.720$ & $11.380$ & $1.264$ & $11.705$ & $103.0$ & $2.4$ & $105.0$ & $1.2$ & $0.7999$ & $0.0342$ & $1.2502$ & $0.0535$ & $1.2108$ & $0.0501$ & $0.0414$ & $1.2250$ & $0.0501$ & $0.0409$ & $1.2741$ & $0.0715$ & $0.0561$ & $-9.0042$ & $0.0276$ & $-11.8535$ & $0.0200$ & $-0.3675$ & $4732$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4732$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-85.1$,$124.1$,$-1.2$) & ($2.0$,$1.7$,$0.9$) & ($229.2$,$883.8$,$7.0$) & ($5.8$,$14.1$,$0.2$) & $-1.790$ & $0.003$ & $2.530$ & $0.055$ & $7.838$ & $0.039$ & $0.454$ & $0.006$ & $0.512$ & $0.008$\\
J183248.21$-$342208.2 & 6734890976548361984 & 217232760 & 20120404_1835m34_048 & 18:32:48.21 & $-$34:22:08.2 & $\dots$ & $9.910$ & $9.709$ & $1.156$ & $9.985$ & $7.4$ & $1.1$ & $6.8$ & $0.4$ & $1.6965$ & $0.0141$ & $0.5894$ & $0.0049$ & $0.5806$ & $0.0048$ & $0.0082$ & $0.5789$ & $0.0040$ & $0.0070$ & $0.5797$ & $0.0081$ & $0.0139$ & $-20.8363$ & $0.0160$ & $-16.2206$ & $0.0128$ & $0.0870$ & $5088$ & $53$ & $5340$ & $94$ & $\dots$ & $\dots$ & $5088$ & $53$ & $3.079$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.766$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.611$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.8$,$185.6$,$38.2$) & ($1.1$,$0.3$,$0.3$) & ($45.5$,$1424.5$,$12.0$) & ($0.7$,$2.5$,$0.2$) & $-1.686$ & $0.001$ & $5.142$ & $0.014$ & $7.812$ & $0.011$ & $0.652$ & $0.005$ & $0.206$ & $0.002$\\
J183258.37$-$511524.1 & 6655525645946114432 & 475607377 & 20120529_1826m50_121 & 18:32:58.37 & $-$51:15:24.1 & $\dots$ & $12.510$ & $12.214$ & $1.238$ & $12.527$ & $-49.8$ & $0.7$ & $-48.4$ & $1.3$ & $0.2329$ & $0.0145$ & $4.2937$ & $0.2673$ & $3.8625$ & $0.2163$ & $0.0560$ & $3.9653$ & $0.1796$ & $0.0453$ & $4.0009$ & $0.5455$ & $0.1364$ & $-4.7191$ & $0.0128$ & $-1.2147$ & $0.0117$ & $0.2673$ & $4777$ & $53$ & $4635$ & $77$ & $\dots$ & $\dots$ & $4777$ & $53$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.104$ & $-1.429$ & $0.170$ & $\dots$ & $\dots$ & $-1.770$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.3$,$201.8$,$99.2$) & ($3.2$,$2.8$,$2.9$) & ($13.2$,$905.7$,$132.6$) & ($2.6$,$39.0$,$7.6$) & $-1.834$ & $0.011$ & $4.048$ & $0.181$ & $5.475$ & $0.058$ & $2.188$ & $0.070$ & $0.150$ & $0.017$\\
J183331.88$-$484040.4 & 6704881593344267392 & 476444492 & 20120723_1826m50_089 & 18:33:31.88 & $-$48:40:40.4 & NTTE & $12.639$ & $12.406$ & $1.059$ & $12.642$ & $123.5$ & $1.2$ & $\dots$ & $\dots$ & $0.3615$ & $0.0121$ & $2.7663$ & $0.0926$ & $2.5806$ & $0.0806$ & $0.0312$ & $2.5662$ & $0.0665$ & $0.0259$ & $2.5729$ & $0.2012$ & $0.0782$ & $-0.2887$ & $0.0123$ & $-32.0620$ & $0.0106$ & $0.1810$ & $5182$ & $67$ & $5321$ & $214$ & $5196$ & $77$ & $5168$ & $58$ & $2.651$ & $0.480$ & $2.194$ & $0.556$ & $2.194$ & $0.556$ & $-2.376$ & $0.142$ & $-2.177$ & $0.270$ & $-2.382$ & $0.170$ & $-2.370$ & $0.114$ & $0.452$ & $0.096$ & $0.462$ & $6.516$ & D & $0.997$ & I & $0.679$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($19.1$,$-134.2$,$-169.8$) & ($4.2$,$7.3$,$3.0$) & ($31.8$,$-777.2$,$349.0$) & ($5.6$,$35.3$,$3.1$) & $-1.764$ & $0.012$ & $4.107$ & $0.213$ & $6.442$ & $0.072$ & $4.236$ & $0.016$ & $0.222$ & $0.020$\\
J183348.83$-$605352.9 & 6631522757353936256 & 478315747 & 20120724_1834m62_078 & 18:33:48.83 & $-$60:53:52.9 & $\dots$ & $12.919$ & $12.563$ & $1.456$ & $12.983$ & $-23.0$ & $0.7$ & $-22.6$ & $0.9$ & $0.2503$ & $0.0117$ & $3.9952$ & $0.1868$ & $3.6193$ & $0.1533$ & $0.0423$ & $3.7652$ & $0.1801$ & $0.0478$ & $4.0173$ & $0.3362$ & $0.0837$ & $-4.4275$ & $0.0099$ & $-10.8432$ & $0.0097$ & $-0.0802$ & $4440$ & $52$ & $4524$ & $77$ & $\dots$ & $\dots$ & $4440$ & $52$ & $1.148$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.104$ & $-1.284$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($80.1$,$80.1$,$33.0$) & ($2.7$,$3.0$,$0.5$) & ($205.3$,$403.7$,$92.3$) & ($3.8$,$20.1$,$4.7$) & $-1.962$ & $0.004$ & $1.205$ & $0.049$ & $5.787$ & $0.188$ & $2.429$ & $0.053$ & $0.655$ & $0.009$\\
J183357.50$-$442533.0 & 6709510159344825472 & $\dots$ & 20120824_1837m45_061 & 18:33:57.50 & $-$44:25:33.0 & NTTE & $11.920$ & $11.532$ & $1.499$ & $11.973$ & $32.4$ & $1.0$ & $37.5$ & $0.7$ & $0.1666$ & $0.0159$ & $6.0024$ & $0.5729$ & $5.1921$ & $0.4286$ & $0.0826$ & $4.8510$ & $0.4405$ & $0.0908$ & $4.9234$ & $0.2025$ & $0.0411$ & $1.0856$ & $0.0164$ & $-10.6260$ & $0.0138$ & $0.3747$ & $4621$ & $120$ & $4576$ & $86$ & $4621$ & $120$ & $\dots$ & $\dots$ & $3.707$ & $0.180$ & $0.750$ & $0.175$ & $0.750$ & $0.175$ & $-2.706$ & $0.113$ & $-2.101$ & $0.130$ & $-2.706$ & $0.113$ & $\dots$ & $\dots$ & $-0.472$ & $0.102$ & $0.278$ & $6.002$ & D & $0.981$ & I & $0.728$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $62$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($19.6$,$35.9$,$-118.9$) & ($1.4$,$2.1$,$1.4$) & ($161.0$,$128.1$,$175.0$) & ($0.9$,$9.4$,$3.3$) & $-2.097$ & $0.003$ & $0.504$ & $0.032$ & $4.013$ & $0.029$ & $2.810$ & $0.072$ & $0.777$ & $0.011$\\
J183407.03$-$431854.3 & 6721815133270593792 & 204776147 & 20120515_1837m45_073 & 18:34:07.03 & $-$43:18:54.3 & $\dots$ & $12.447$ & $12.323$ & $1.243$ & $12.638$ & $-57.3$ & $2.7$ & $-62.1$ & $13.0$ & $0.6126$ & $0.0148$ & $1.6324$ & $0.0394$ & $1.5659$ & $0.0363$ & $0.0232$ & $1.5911$ & $0.0338$ & $0.0213$ & $1.5617$ & $0.0863$ & $0.0553$ & $2.3455$ & $0.0151$ & $2.5061$ & $0.0130$ & $0.1969$ & $4719$ & $70$ & $4886$ & $64$ & $\dots$ & $\dots$ & $4719$ & $70$ & $4.137$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.131$ & $0.089$ & $0.080$ & $\dots$ & $\dots$ & $-1.740$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.248$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($33.0$,$284.5$,$13.7$) & ($2.5$,$0.6$,$0.7$) & ($82.3$,$1912.4$,$8.7$) & ($3.6$,$5.2$,$0.3$) & $-1.524$ & $0.002$ & $6.609$ & $0.026$ & $10.806$ & $0.083$ & $0.684$ & $0.015$ & $0.241$ & $0.005$\\
J183449.93$-$460052.5 & 6708571481347017728 & 475764811 & 20110725_1837m45_048 & 18:34:49.93 & $-$46:00:52.5 & $\dots$ & $12.774$ & $12.392$ & $1.514$ & $12.842$ & $-78.3$ & $0.7$ & $-77.8$ & $1.5$ & $0.1430$ & $0.0131$ & $6.9930$ & $0.6406$ & $5.9172$ & $0.4587$ & $0.0775$ & $6.2527$ & $0.7917$ & $0.1266$ & $7.5433$ & $0.8751$ & $0.1160$ & $-1.1291$ & $0.0125$ & $-17.3851$ & $0.0109$ & $0.4683$ & $4301$ & $55$ & $4408$ & $68$ & $\dots$ & $\dots$ & $4301$ & $55$ & $1.326$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.131$ & $-1.284$ & $0.140$ & $\dots$ & $\dots$ & $-1.270$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.449$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($404.6$,$60.5$,$-171.1$) & ($11.1$,$54.7$,$6.4$) & ($1835.8$,$95.3$,$527.2$) & ($354.0$,$85.4$,$106.5$) & $-1.249$ & $0.094$ & $0.296$ & $0.166$ & $25.704$ & $5.217$ & $22.456$ & $4.958$ & $0.979$ & $0.009$\\
J183509.47$-$442406.7 & 6709513698397736704 & 204633174 & 20120515_1837m45_066 & 18:35:09.47 & $-$44:24:06.7 & $\dots$ & $12.573$ & $12.213$ & $1.446$ & $12.627$ & $30.3$ & $0.6$ & $28.7$ & $1.2$ & $0.1739$ & $0.0150$ & $5.7504$ & $0.4960$ & $5.0025$ & $0.3754$ & $0.0750$ & $5.0390$ & $0.3004$ & $0.0596$ & $4.6642$ & $0.7743$ & $0.1660$ & $0.2619$ & $0.0141$ & $-5.3706$ & $0.0119$ & $0.4362$ & $4357$ & $52$ & $4433$ & $77$ & $\dots$ & $\dots$ & $4357$ & $52$ & $0.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.104$ & $-1.297$ & $0.170$ & $\dots$ & $\dots$ & $-1.380$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.199$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-35.6$,$128.9$,$-54.2$) & ($0.7$,$5.4$,$2.4$) & ($43.1$,$457.3$,$104.1$) & ($0.6$,$45.1$,$10.2$) & $-2.073$ & $0.021$ & $1.857$ & $0.125$ & $3.842$ & $0.211$ & $1.715$ & $0.060$ & $0.349$ & $0.011$\\
J183516.69$-$462911.8 & 6708312580718349696 & 475779457 & 20120811_1837m45_145 & 18:35:16.69 & $-$46:29:11.8 & $\dots$ & $12.750$ & $12.362$ & $1.474$ & $12.791$ & $-94.2$ & $0.8$ & $-93.1$ & $0.6$ & $0.1497$ & $0.0144$ & $6.6800$ & $0.6426$ & $5.6915$ & $0.4665$ & $0.0820$ & $5.9212$ & $0.4129$ & $0.0697$ & $5.8575$ & $0.0164$ & $0.0028$ & $-0.3631$ & $0.0178$ & $-9.7000$ & $0.0133$ & $-0.2562$ & $4336$ & $52$ & $4358$ & $77$ & $\dots$ & $\dots$ & $4336$ & $52$ & $1.475$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $-1.090$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.524$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($132.7$,$79.6$,$-53.7$) & ($0.7$,$0.5$,$0.5$) & ($165.8$,$234.8$,$115.4$) & ($0.6$,$1.6$,$0.3$) & $-2.073$ & $0.001$ & $0.772$ & $0.006$ & $4.439$ & $0.009$ & $2.324$ & $0.007$ & $0.704$ & $0.002$\\
J183538.17$-$500156.1 & 6703775415926647424 & 476498323 & 20110831_1826m50_106 & 18:35:38.17 & $-$50:01:56.1 & $\dots$ & $13.128$ & $12.739$ & $1.491$ & $13.177$ & $78.1$ & $1.2$ & $77.7$ & $1.1$ & $0.2051$ & $0.0141$ & $4.8757$ & $0.3352$ & $4.3271$ & $0.2640$ & $0.0610$ & $4.4603$ & $0.3163$ & $0.0709$ & $4.0091$ & $0.3458$ & $0.0863$ & $-9.3645$ & $0.0136$ & $-9.1700$ & $0.0122$ & $0.2103$ & $4304$ & $53$ & $4356$ & $77$ & $\dots$ & $\dots$ & $4304$ & $53$ & $1.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.128$ & $-1.155$ & $0.170$ & $\dots$ & $\dots$ & $-1.130$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.271$ & $0.348$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-53.0$,$-17.1$,$86.0$) & ($2.3$,$5.9$,$2.5$) & ($304.0$,$-77.0$,$103.6$) & ($22.3$,$25.3$,$6.1$) & $-2.036$ & $0.004$ & $0.356$ & $0.072$ & $5.447$ & $0.053$ & $2.570$ & $0.155$ & $0.877$ & $0.024$\\
J183540.04$-$453727.6 & 6708597324173992320 & 475766155 & 20110701_1837m45_129 & 18:35:40.04 & $-$45:37:27.6 & $\dots$ & $12.288$ & $12.026$ & $1.332$ & $12.383$ & $-110.5$ & $1.2$ & $-102.3$ & $4.1$ & $0.6331$ & $0.0181$ & $1.5795$ & $0.0452$ & $1.5172$ & $0.0417$ & $0.0275$ & $1.5451$ & $0.0409$ & $0.0265$ & $1.5461$ & $0.0966$ & $0.0625$ & $-3.5716$ & $0.0148$ & $-13.1293$ & $0.0133$ & $0.3432$ & $4552$ & $55$ & $4730$ & $49$ & $\dots$ & $\dots$ & $4552$ & $55$ & $3.454$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $0.130$ & $0.090$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.176$ & $0.116$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($108.0$,$174.6$,$26.5$) & ($1.1$,$1.7$,$0.4$) & ($146.8$,$1178.3$,$15.1$) & ($2.7$,$15.7$,$0.3$) & $-1.718$ & $0.005$ & $3.706$ & $0.058$ & $8.297$ & $0.057$ & $0.783$ & $0.009$ & $0.383$ & $0.005$\\
J183542.08$-$444041.6 & 6709447452821989760 & 475787031 & 20120515_1837m45_081 & 18:35:42.08 & $-$44:40:41.6 & $\dots$ & $12.675$ & $12.515$ & $1.299$ & $12.857$ & $-81.8$ & $0.6$ & $\dots$ & $\dots$ & $0.2966$ & $0.0138$ & $3.3715$ & $0.1569$ & $3.0998$ & $0.1326$ & $0.0428$ & $3.1818$ & $0.1406$ & $0.0442$ & $3.1159$ & $0.0394$ & $0.0126$ & $-2.4718$ & $0.0131$ & $4.7712$ & $0.0110$ & $0.4131$ & $4616$ & $53$ & $4621$ & $77$ & $\dots$ & $\dots$ & $4616$ & $53$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.117$ & $-0.909$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.9$,$314.2$,$88.6$) & ($0.6$,$0.3$,$0.3$) & ($219.1$,$1665.2$,$84.2$) & ($1.7$,$2.7$,$0.5$) & $-1.507$ & $0.001$ & $5.227$ & $0.067$ & $12.438$ & $0.042$ & $2.691$ & $0.019$ & $0.408$ & $0.007$\\
J183556.22$-$440610.7 & 6710082725719651840 & 204704403 & 20120811_1837m45_073 & 18:35:56.22 & $-$44:06:10.7 & $\dots$ & $12.239$ & $12.046$ & $1.058$ & $12.282$ & $-44.2$ & $0.8$ & $-48.2$ & $1.2$ & $0.5089$ & $0.0174$ & $1.9650$ & $0.0672$ & $1.8695$ & $0.0608$ & $0.0325$ & $1.8922$ & $0.0579$ & $0.0306$ & $2.0418$ & $0.0713$ & $0.0349$ & $-5.4916$ & $0.0165$ & $-4.3373$ & $0.0132$ & $0.1849$ & $5113$ & $54$ & $4909$ & $77$ & $\dots$ & $\dots$ & $5113$ & $54$ & $2.573$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-1.050$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($21.5$,$197.7$,$51.6$) & ($0.7$,$0.6$,$0.4$) & ($14.8$,$1242.5$,$33.6$) & ($0.3$,$7.5$,$0.5$) & $-1.755$ & $0.002$ & $4.973$ & $0.032$ & $6.416$ & $0.022$ & $1.051$ & $0.009$ & $0.127$ & $0.002$\\
J183612.10$-$733344.0 & 6418205892271978624 & $\dots$ & 20100715_1905m74_056 & 18:36:12.10 & $-$73:33:44.0 & GEMS & $11.798$ & $11.425$ & $1.339$ & $11.786$ & $39.9$ & $1.3$ & $41.9$ & $0.7$ & $0.3458$ & $0.0149$ & $2.8918$ & $0.1246$ & $2.6896$ & $0.1078$ & $0.0401$ & $2.6694$ & $0.0987$ & $0.0370$ & $2.6002$ & $0.1141$ & $0.0439$ & $-7.7820$ & $0.0122$ & $-1.2185$ & $0.0156$ & $0.1367$ & $4846$ & $60$ & $4740$ & $92$ & $4846$ & $60$ & $\dots$ & $\dots$ & $2.703$ & $0.470$ & $2.050$ & $0.251$ & $2.050$ & $0.251$ & $-2.861$ & $0.134$ & $-2.343$ & $0.160$ & $-2.861$ & $0.134$ & $\dots$ & $\dots$ & $0.239$ & $0.123$ & $0.259$ & $5.828$ & D & $0.995$ & I & $0.579$ & $0.217$ & $0.302$ & $0.045$ & $0.302$ & $0.045$ & D & $0.972$ & $33$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-87.0$,$160.3$,$74.7$) & ($0.9$,$1.3$,$1.2$) & ($134.0$,$1049.9$,$75.8$) & ($3.3$,$10.9$,$2.2$) & $-1.735$ & $0.002$ & $3.529$ & $0.041$ & $7.894$ & $0.007$ & $2.046$ & $0.036$ & $0.382$ & $0.005$\\
J183618.89$-$753029.5 & 6413683016831819904 & 483049260 & 20100521_1905m74_024 & 18:36:18.89 & $-$75:30:29.5 & $\dots$ & $12.820$ & $12.535$ & $1.308$ & $12.880$ & $0.5$ & $1.3$ & $8.2$ & $1.9$ & $0.5912$ & $0.0097$ & $1.6915$ & $0.0278$ & $1.6202$ & $0.0255$ & $0.0157$ & $1.6653$ & $0.0299$ & $0.0179$ & $1.6420$ & $0.0436$ & $0.0266$ & $3.9112$ & $0.0086$ & $-33.4293$ & $0.0101$ & $0.0698$ & $4751$ & $52$ & $4756$ & $65$ & $\dots$ & $\dots$ & $4751$ & $52$ & $2.274$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.634$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($167.5$,$106.0$,$-65.4$) & ($1.7$,$1.2$,$0.8$) & ($464.2$,$761.6$,$42.1$) & ($6.7$,$9.1$,$0.9$) & $-1.676$ & $0.002$ & $1.977$ & $0.024$ & $10.176$ & $0.055$ & $1.833$ & $0.027$ & $0.675$ & $0.004$\\
J183619.62$-$782410.4 & 6364894627891094016 & 484526104 & 20090801_1859m79_054 & 18:36:19.62 & $-$78:24:10.4 & $\dots$ & $12.534$ & $12.030$ & $1.558$ & $12.504$ & $-26.4$ & $0.7$ & $-25.9$ & $0.5$ & $0.2866$ & $0.0140$ & $3.4892$ & $0.1704$ & $3.1990$ & $0.1433$ & $0.0448$ & $3.4135$ & $0.1776$ & $0.0520$ & $3.4735$ & $0.2068$ & $0.0595$ & $-2.8305$ & $0.0124$ & $-4.4564$ & $0.0151$ & $0.0354$ & $4340$ & $51$ & $4298$ & $77$ & $\dots$ & $\dots$ & $4340$ & $51$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-1.013$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.479$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-20.7$,$203.4$,$50.0$) & ($0.6$,$1.2$,$0.6$) & ($12.4$,$1291.8$,$85.8$) & ($0.9$,$11.9$,$2.4$) & $-1.707$ & $0.003$ & $5.475$ & $0.064$ & $6.882$ & $0.017$ & $1.903$ & $0.032$ & $0.114$ & $0.005$\\
J183636.13$-$713659.8 & 6419377078314777856 & 482875507 & 20100717_1801m72_111 & 18:36:36.13 & $-$71:36:59.8 & NTTE & $10.898$ & $10.584$ & $1.291$ & $10.922$ & $-70.7$ & $0.5$ & $-68.6$ & $0.3$ & $0.3649$ & $0.0108$ & $2.7405$ & $0.0811$ & $2.5582$ & $0.0707$ & $0.0276$ & $2.6076$ & $0.0777$ & $0.0298$ & $2.5023$ & $0.1011$ & $0.0404$ & $-3.5792$ & $0.0082$ & $-11.6349$ & $0.0102$ & $-0.0100$ & $4745$ & $44$ & $4675$ & $51$ & $4709$ & $29$ & $4780$ & $59$ & $0.757$ & $0.210$ & $0.740$ & $0.316$ & $0.740$ & $0.316$ & $-2.933$ & $0.077$ & $-2.095$ & $0.140$ & $-2.945$ & $0.023$ & $-2.920$ & $0.131$ & $-0.668$ & $0.108$ & $0.082$ & $5.579$ & D & $0.961$ & I & $0.076$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $76$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($85.8$,$191.5$,$47.1$) & ($0.7$,$1.0$,$0.3$) & ($73.6$,$1252.2$,$64.1$) & ($1.2$,$9.5$,$1.2$) & $-1.701$ & $0.002$ & $4.491$ & $0.038$ & $7.837$ & $0.023$ & $1.866$ & $0.030$ & $0.271$ & $0.003$\\
J183731.48$-$760512.6 & 6413594952822302976 & 484474952 & 20090618_1905m74_019 & 18:37:31.48 & $-$76:05:12.6 & $\dots$ & $12.860$ & $12.489$ & $1.420$ & $12.890$ & $68.0$ & $0.9$ & $70.8$ & $0.8$ & $0.3558$ & $0.0092$ & $2.8106$ & $0.0727$ & $2.6192$ & $0.0631$ & $0.0241$ & $2.7319$ & $0.0808$ & $0.0296$ & $\dots$ & $\dots$ & $\dots$ & $-12.3146$ & $0.0084$ & $-21.9682$ & $0.0095$ & $-0.0277$ & $4637$ & $52$ & $4688$ & $77$ & $\dots$ & $\dots$ & $4637$ & $52$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.880$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.320$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($126.6$,$-23.6$,$75.0$) & ($2.1$,$1.6$,$0.9$) & ($485.1$,$-155.3$,$162.7$) & ($4.9$,$10.4$,$4.8$) & $-1.813$ & $0.003$ & $0.450$ & $0.036$ & $7.734$ & $0.030$ & $4.669$ & $0.057$ & $0.890$ & $0.008$\\
J183732.74$-$624936.2 & 6630140705599911936 & 478356639 & 20120518_1834m62_124 & 18:37:32.74 & $-$62:49:36.2 & $\dots$ & $12.521$ & $12.256$ & $1.225$ & $12.563$ & $-93.4$ & $1.4$ & $-95.6$ & $1.2$ & $0.5645$ & $0.0131$ & $1.7715$ & $0.0411$ & $1.6935$ & $0.0376$ & $0.0222$ & $1.7434$ & $0.0343$ & $0.0197$ & $1.7807$ & $0.0894$ & $0.0502$ & $-4.5512$ & $0.0112$ & $-17.0859$ & $0.0101$ & $-0.1017$ & $5017$ & $53$ & $5818$ & $94$ & $\dots$ & $\dots$ & $5017$ & $53$ & $3.634$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.946$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.778$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($118.5$,$170.2$,$40.0$) & ($1.4$,$1.7$,$0.5$) & ($168.1$,$1156.9$,$37.2$) & ($3.5$,$14.8$,$0.9$) & $-1.700$ & $0.004$ & $3.631$ & $0.057$ & $8.639$ & $0.046$ & $1.415$ & $0.023$ & $0.408$ & $0.005$\\
J183750.81$-$735103.3 & 6415181479381906816 & 483019695 & 20090618_1905m74_044 & 18:37:50.81 & $-$73:51:03.3 & $\dots$ & $13.110$ & $12.798$ & $1.331$ & $13.154$ & $21.7$ & $2.5$ & $23.9$ & $0.9$ & $0.6519$ & $0.0108$ & $1.5340$ & $0.0254$ & $1.4751$ & $0.0235$ & $0.0159$ & $1.5084$ & $0.0235$ & $0.0156$ & $1.5066$ & $0.0442$ & $0.0293$ & $-7.5708$ & $0.0092$ & $-13.7955$ & $0.0112$ & $-0.0553$ & $4768$ & $53$ & $5060$ & $64$ & $\dots$ & $\dots$ & $4768$ & $53$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $0.146$ & $0.080$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.230$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.5$,$147.5$,$29.1$) & ($1.6$,$1.8$,$1.1$) & ($110.4$,$1066.3$,$20.8$) & ($4.2$,$13.4$,$0.7$) & $-1.778$ & $0.003$ & $3.499$ & $0.065$ & $7.283$ & $0.008$ & $0.867$ & $0.018$ & $0.351$ & $0.008$\\
J183751.17$-$631255.5 & 6630070306794345728 & 482412935 & 20120724_1834m62_134 & 18:37:51.17 & $-$63:12:55.5 & $\dots$ & $12.866$ & $12.484$ & $1.486$ & $12.920$ & $-28.4$ & $1.0$ & $-26.8$ & $1.0$ & $0.2512$ & $0.0141$ & $3.9809$ & $0.2234$ & $3.6075$ & $0.1835$ & $0.0509$ & $3.9036$ & $0.1922$ & $0.0492$ & $3.7248$ & $0.3718$ & $0.0998$ & $-0.2514$ & $0.0095$ & $-9.4705$ & $0.0103$ & $-0.0860$ & $4350$ & $53$ & $4522$ & $77$ & $\dots$ & $\dots$ & $4350$ & $53$ & $2.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.131$ & $-0.981$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.680$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($62.7$,$148.1$,$-22.1$) & ($1.8$,$2.1$,$1.2$) & ($90.1$,$790.4$,$67.8$) & ($2.8$,$21.2$,$3.5$) & $-1.876$ & $0.005$ & $2.866$ & $0.077$ & $6.020$ & $0.027$ & $1.841$ & $0.132$ & $0.355$ & $0.010$\\
J183830.33$-$470817.5 & 6705585040268513024 & 475940292 & 20110517_1837m45_144 & 18:38:30.33 & $-$47:08:17.5 & $\dots$ & $10.265$ & $9.912$ & $1.432$ & $10.319$ & $-21.2$ & $0.9$ & $\dots$ & $\dots$ & $0.9081$ & $0.0186$ & $1.1012$ & $0.0226$ & $1.0705$ & $0.0213$ & $0.0199$ & $1.0685$ & $0.0182$ & $0.0170$ & $1.0684$ & $0.0340$ & $0.0318$ & $1.3060$ & $0.0163$ & $-4.8550$ & $0.0161$ & $0.1715$ & $4392$ & $54$ & $4706$ & $64$ & $\dots$ & $\dots$ & $4392$ & $54$ & $3.683$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.119$ & $0.486$ & $0.080$ & $\dots$ & $\dots$ & $-0.940$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.037$ & $0.065$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($10.6$,$235.7$,$-1.0$) & ($0.9$,$0.3$,$0.3$) & ($1.6$,$1706.1$,$4.0$) & ($0.2$,$3.7$,$0.1$) & $-1.619$ & $0.001$ & $7.103$ & $0.017$ & $7.628$ & $0.031$ & $0.338$ & $0.003$ & $0.036$ & $0.003$\\
J183832.10$-$464134.6 & 6705655958769630336 & 475993552 & 20110701_1837m45_035 & 18:38:32.10 & $-$46:41:34.6 & $\dots$ & $12.376$ & $11.954$ & $1.512$ & $12.403$ & $120.7$ & $1.0$ & $120.0$ & $0.5$ & $0.1952$ & $0.0168$ & $5.1230$ & $0.4409$ & $4.5208$ & $0.3434$ & $0.0759$ & $4.5376$ & $0.2959$ & $0.0652$ & $4.0499$ & $0.2752$ & $0.0679$ & $0.2861$ & $0.0161$ & $-5.1817$ & $0.0133$ & $0.3061$ & $4255$ & $51$ & $4410$ & $77$ & $\dots$ & $\dots$ & $4255$ & $51$ & $1.034$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $-1.237$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-116.5$,$120.1$,$-69.6$) & ($0.9$,$2.3$,$0.9$) & ($125.0$,$528.0$,$123.4$) & ($1.7$,$18.0$,$4.2$) & $-1.939$ & $0.007$ & $1.885$ & $0.049$ & $5.380$ & $0.087$ & $2.444$ & $0.031$ & $0.481$ & $0.004$\\
J183900.22$-$483017.8 & 6704522946394437888 & 476471057 & 20050725_1836m47_149 & 18:39:00.22 & $-$48:30:17.8 & $\dots$ & $12.888$ & $12.577$ & $1.288$ & $12.913$ & $0.9$ & $3.4$ & $-3.4$ & $3.9$ & $0.3964$ & $0.0156$ & $2.5227$ & $0.0993$ & $2.3674$ & $0.0874$ & $0.0369$ & $2.4190$ & $0.0851$ & $0.0352$ & $2.3416$ & $0.1493$ & $0.0637$ & $4.4019$ & $0.0140$ & $-8.3384$ & $0.0131$ & $0.1001$ & $4626$ & $73$ & $4756$ & $87$ & $\dots$ & $\dots$ & $4626$ & $73$ & $3.940$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.288$ & $0.636$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.116$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.3$,$188.4$,$-70.2$) & ($3.1$,$1.4$,$1.7$) & ($18.0$,$1136.5$,$59.4$) & ($0.7$,$14.9$,$2.8$) & $-1.779$ & $0.004$ & $4.614$ & $0.055$ & $6.194$ & $0.039$ & $1.449$ & $0.037$ & $0.146$ & $0.003$\\
J183905.03$-$422002.6 & 6722254731758305536 & 205241247 & 20050727_1847m41_026 & 18:39:05.03 & $-$42:20:02.6 & $\dots$ & $13.154$ & $12.905$ & $1.115$ & $13.165$ & $-12.1$ & $1.1$ & $-9.7$ & $1.8$ & $0.4661$ & $0.0178$ & $2.1455$ & $0.0819$ & $2.0321$ & $0.0735$ & $0.0362$ & $2.0336$ & $0.0813$ & $0.0400$ & $1.9823$ & $0.1593$ & $0.0803$ & $1.3595$ & $0.0184$ & $-8.1357$ & $0.0153$ & $0.1874$ & $5046$ & $53$ & $5266$ & $94$ & $\dots$ & $\dots$ & $5046$ & $53$ & $2.977$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.780$ & $0.180$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.522$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.2$,$186.4$,$-30.6$) & ($1.1$,$1.5$,$1.0$) & ($28.3$,$1171.2$,$18.1$) & ($1.3$,$17.3$,$0.9$) & $-1.787$ & $0.006$ & $4.434$ & $0.076$ & $6.356$ & $0.042$ & $0.728$ & $0.019$ & $0.178$ & $0.005$\\
J183919.66$-$643343.3 & 6437593683885539840 & 482458818 & 20120518_1834m62_149 & 18:39:19.66 & $-$64:33:43.3 & $\dots$ & $12.504$ & $12.092$ & $1.512$ & $12.541$ & $47.6$ & $1.4$ & $43.6$ & $0.5$ & $0.1149$ & $0.0129$ & $8.7032$ & $0.9771$ & $7.0972$ & $0.6498$ & $0.0916$ & $8.2631$ & $0.9220$ & $0.1116$ & $7.4257$ & $0.1191$ & $0.0160$ & $-2.2619$ & $0.0096$ & $-1.9269$ & $0.0103$ & $0.1196$ & $4316$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4316$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.200$ & $0.122$ & $-0.771$ & $0.190$ & $\dots$ & $\dots$ & $-2.200$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-133.4$,$56.1$,$43.7$) & ($0.4$,$1.8$,$0.7$) & ($273.4$,$227.1$,$209.4$) & ($3.1$,$7.4$,$1.2$) & $-1.903$ & $0.001$ & $0.780$ & $0.026$ & $6.171$ & $0.011$ & $4.085$ & $0.038$ & $0.776$ & $0.007$\\
J183924.96$-$492758.1 & 6703814478649111296 & 476509400 & 20120529_1826m50_102 & 18:39:24.96 & $-$49:27:58.1 & $\dots$ & $12.599$ & $12.292$ & $1.301$ & $12.634$ & $-8.1$ & $0.7$ & $-9.1$ & $0.8$ & $0.2990$ & $0.0153$ & $3.3445$ & $0.1711$ & $3.0769$ & $0.1449$ & $0.0471$ & $3.2402$ & $0.1444$ & $0.0446$ & $3.6014$ & $0.3313$ & $0.0920$ & $-3.8683$ & $0.0156$ & $-13.0435$ & $0.0141$ & $0.3231$ & $4674$ & $52$ & $4645$ & $68$ & $\dots$ & $\dots$ & $4674$ & $52$ & $2.050$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $-0.934$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($55.5$,$28.9$,$-6.1$) & ($2.5$,$5.1$,$0.5$) & ($321.2$,$140.8$,$45.7$) & ($6.9$,$27.2$,$2.3$) & $-2.045$ & $0.006$ & $0.620$ & $0.043$ & $5.221$ & $0.052$ & $2.204$ & $0.009$ & $0.788$ & $0.011$\\
J184020.39$-$604732.3 & 6632970367493618688 & 478364566 & 20120719_1834m62_139 & 18:40:20.39 & $-$60:47:32.3 & $\dots$ & $12.852$ & $12.530$ & $1.312$ & $12.878$ & $-50.1$ & $0.9$ & $-50.9$ & $1.3$ & $0.2151$ & $0.0145$ & $4.6490$ & $0.3134$ & $4.1477$ & $0.2494$ & $0.0601$ & $4.2835$ & $0.2677$ & $0.0625$ & $4.0121$ & $0.5412$ & $0.1349$ & $-4.9752$ & $0.0105$ & $-20.8566$ & $0.0092$ & $-0.2158$ & $4693$ & $53$ & $4673$ & $77$ & $\dots$ & $\dots$ & $4693$ & $53$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.104$ & $-1.330$ & $0.170$ & $\dots$ & $\dots$ & $-1.560$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.431$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($251.7$,$-34.8$,$5.8$) & ($12.2$,$5.7$,$0.8$) & ($679.9$,$-171.9$,$119.1$) & ($25.9$,$25.0$,$12.5$) & $-1.709$ & $0.028$ & $0.440$ & $0.076$ & $9.790$ & $0.508$ & $4.942$ & $0.239$ & $0.914$ & $0.011$\\
J184020.44$-$443915.4 & 6709075130695965696 & 475817549 & 20120811_1837m45_084 & 18:40:20.44 & $-$44:39:15.4 & $\dots$ & $12.443$ & $12.082$ & $1.426$ & $12.486$ & $-116.1$ & $0.6$ & $-116.0$ & $1.0$ & $0.2095$ & $0.0159$ & $4.7733$ & $0.3623$ & $4.2463$ & $0.2867$ & $0.0675$ & $4.2334$ & $0.2360$ & $0.0557$ & $4.1402$ & $0.1752$ & $0.0423$ & $-7.1467$ & $0.0175$ & $-3.7932$ & $0.0137$ & $-0.2943$ & $4409$ & $52$ & $4437$ & $68$ & $\dots$ & $\dots$ & $4409$ & $52$ & $1.475$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.103$ & $-0.895$ & $0.140$ & $\dots$ & $\dots$ & $-1.050$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($66.1$,$152.9$,$141.3$) & ($0.7$,$1.3$,$1.3$) & ($17.3$,$657.7$,$250.3$) & ($0.8$,$12.8$,$4.5$) & $-1.875$ & $0.004$ & $3.445$ & $0.025$ & $5.041$ & $0.056$ & $3.072$ & $0.015$ & $0.188$ & $0.002$\\
J184026.91$-$452508.6 & 6708800184068419456 & 475832647 & 20050725_1836m47_084 & 18:40:26.91 & $-$45:25:08.6 & $\dots$ & $13.278$ & $12.940$ & $1.323$ & $13.293$ & $-68.1$ & $1.7$ & $-71.1$ & $6.0$ & $0.4495$ & $0.0159$ & $2.2247$ & $0.0787$ & $2.1030$ & $0.0703$ & $0.0334$ & $2.1260$ & $0.0723$ & $0.0340$ & $2.1670$ & $0.0974$ & $0.0449$ & $-3.5360$ & $0.0144$ & $-10.7289$ & $0.0134$ & $0.4550$ & $4588$ & $56$ & $4632$ & $49$ & $\dots$ & $\dots$ & $4588$ & $56$ & $3.561$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.108$ & $0.279$ & $0.090$ & $\dots$ & $\dots$ & $-1.010$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.126$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($66.5$,$149.6$,$20.8$) & ($1.6$,$1.5$,$0.5$) & ($113.9$,$923.7$,$20.1$) & ($2.2$,$12.9$,$0.5$) & $-1.837$ & $0.004$ & $3.003$ & $0.050$ & $6.657$ & $0.036$ & $0.790$ & $0.010$ & $0.378$ & $0.005$\\
J184036.04$-$563222.6 & 6649706450595363712 & 477851737 & 20120512_1846m57_051 & 18:40:36.04 & $-$56:32:22.6 & $\dots$ & $11.681$ & $11.330$ & $1.352$ & $11.697$ & $-101.5$ & $0.9$ & $-104.0$ & $0.3$ & $0.2648$ & $0.0219$ & $3.7764$ & $0.3123$ & $3.4388$ & $0.2590$ & $0.0753$ & $3.3551$ & $0.2522$ & $0.0752$ & $3.1687$ & $0.3527$ & $0.1113$ & $-7.1347$ & $0.0171$ & $-16.9902$ & $0.0143$ & $-0.3256$ & $4579$ & $53$ & $4718$ & $77$ & $\dots$ & $\dots$ & $4579$ & $53$ & $2.095$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.106$ & $-1.410$ & $0.170$ & $\dots$ & $\dots$ & $-1.980$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.548$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($167.6$,$44.8$,$66.9$) & ($4.3$,$6.1$,$0.8$) & ($412.5$,$244.8$,$140.7$) & ($13.7$,$36.8$,$8.5$) & $-1.840$ & $0.002$ & $0.698$ & $0.103$ & $7.348$ & $0.031$ & $3.932$ & $0.158$ & $0.827$ & $0.023$\\
J184045.85$-$453632.0 & 6708782999896342272 & 475869712 & 20120811_1837m45_107 & 18:40:45.85 & $-$45:36:32.0 & NTTE & $12.504$ & $12.158$ & $1.309$ & $12.504$ & $-209.4$ & $0.7$ & $-209.4$ & $0.9$ & $0.2563$ & $0.0203$ & $3.9017$ & $0.3090$ & $3.5423$ & $0.2547$ & $0.0719$ & $3.5145$ & $0.2403$ & $0.0684$ & $3.5432$ & $0.3793$ & $0.1070$ & $-7.6127$ & $0.0183$ & $-14.4098$ & $0.0159$ & $0.4166$ & $4595$ & $153$ & $4562$ & $68$ & $4595$ & $153$ & $4637$ & $53$ & $1.522$ & $0.150$ & $0.836$ & $0.272$ & $0.836$ & $0.272$ & $-2.524$ & $0.153$ & $-1.535$ & $0.140$ & $-2.524$ & $0.153$ & $-1.810$ & $0.108$ & $-0.291$ & $0.111$ & $0.449$ & $6.355$ & D & $0.995$ & I & $0.552$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $80$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($224.2$,$31.1$,$100.3$) & ($2.1$,$6.6$,$1.0$) & ($504.7$,$149.4$,$231.3$) & ($6.5$,$34.8$,$9.0$) & $-1.769$ & $0.004$ & $0.511$ & $0.107$ & $8.380$ & $0.067$ & $5.744$ & $0.255$ & $0.885$ & $0.022$\\
J184056.80$-$752141.7 & 6414054995358934528 & 483051064 & 20080714_1905m74_023 & 18:40:56.80 & $-$75:21:41.7 & $\dots$ & $12.236$ & $11.962$ & $1.250$ & $12.281$ & $68.2$ & $1.1$ & $70.4$ & $0.5$ & $0.7731$ & $0.0099$ & $1.2935$ & $0.0166$ & $1.2514$ & $0.0155$ & $0.0124$ & $1.2631$ & $0.0133$ & $0.0106$ & $1.2431$ & $0.0237$ & $0.0191$ & $-3.1196$ & $0.0085$ & $7.9900$ & $0.0110$ & $-0.0448$ & $4863$ & $53$ & $4666$ & $77$ & $\dots$ & $\dots$ & $4863$ & $53$ & $2.050$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.944$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-117.9$,$225.4$,$1.7$) & ($0.8$,$0.7$,$0.5$) & ($163.1$,$1674.7$,$9.7$) & ($1.9$,$5.5$,$0.1$) & $-1.556$ & $0.001$ & $5.294$ & $0.026$ & $10.946$ & $0.014$ & $0.757$ & $0.006$ & $0.348$ & $0.002$\\
J184101.74$-$444846.0 & 6709019811517158016 & 475820885 & 20110701_1837m45_089 & 18:41:01.74 & $-$44:48:46.0 & $\dots$ & $12.006$ & $11.803$ & $1.482$ & $12.236$ & $-23.7$ & $0.5$ & $-25.0$ & $1.1$ & $0.1376$ & $0.0139$ & $7.2674$ & $0.7341$ & $6.1125$ & $0.5193$ & $0.0850$ & $6.0453$ & $0.7323$ & $0.1211$ & $5.4359$ & $0.5918$ & $0.1089$ & $0.3252$ & $0.0152$ & $-0.7385$ & $0.0123$ & $-0.0475$ & $4337$ & $60$ & $4536$ & $68$ & $\dots$ & $\dots$ & $4337$ & $60$ & $0.987$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.193$ & $-1.399$ & $0.140$ & $\dots$ & $\dots$ & $-1.780$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.113$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-53.9$,$234.4$,$-0.8$) & ($5.5$,$1.7$,$0.6$) & ($34.4$,$697.0$,$135.5$) & ($3.2$,$39.1$,$10.7$) & $-1.917$ & $0.010$ & $2.963$ & $0.145$ & $4.982$ & $0.066$ & $2.178$ & $0.098$ & $0.255$ & $0.017$\\
J184110.74$-$633628.2 & 6439379496928487040 & 482421532 & 20120724_1834m62_144 & 18:41:10.74 & $-$63:36:28.2 & $\dots$ & $12.728$ & $12.304$ & $1.546$ & $12.771$ & $95.4$ & $0.8$ & $102.2$ & $0.6$ & $0.1963$ & $0.0210$ & $5.0942$ & $0.5450$ & $4.4984$ & $0.4250$ & $0.0945$ & $4.7399$ & $0.3412$ & $0.0720$ & $4.5910$ & $1.0162$ & $0.2214$ & $-7.1746$ & $0.0132$ & $-9.9938$ & $0.0151$ & $0.0754$ & $4264$ & $52$ & $4447$ & $77$ & $\dots$ & $\dots$ & $4264$ & $52$ & $0.776$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $-1.314$ & $0.170$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.136$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($32.5$,$-44.5$,$66.4$) & ($14.2$,$9.1$,$5.6$) & ($220.4$,$-207.2$,$168.8$) & ($38.0$,$36.5$,$31.0$) & $-1.995$ & $0.008$ & $0.719$ & $0.225$ & $5.233$ & $0.302$ & $3.170$ & $0.221$ & $0.758$ & $0.075$\\
J184112.82$-$610558.5 & 6632762873329420544 & 478369378 & 20120412_1834m62_090 & 18:41:12.82 & $-$61:05:58.5 & $\dots$ & $11.863$ & $11.514$ & $1.373$ & $11.891$ & $153.1$ & $1.2$ & $146.9$ & $1.7$ & $0.2362$ & $0.0182$ & $4.2337$ & $0.3262$ & $3.8139$ & $0.2647$ & $0.0694$ & $3.6820$ & $0.2426$ & $0.0659$ & $3.5348$ & $0.2911$ & $0.0823$ & $-11.9427$ & $0.0139$ & $-6.0603$ & $0.0128$ & $-0.1812$ & $4670$ & $57$ & $4871$ & $86$ & $\dots$ & $\dots$ & $4670$ & $57$ & $3.650$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.750$ & $0.128$ & $-2.388$ & $0.130$ & $\dots$ & $\dots$ & $-2.750$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-128.7$,$-17.9$,$107.3$) & ($1.7$,$5.0$,$3.6$) & ($470.1$,$-96.1$,$125.4$) & ($20.9$,$26.0$,$8.3$) & $-1.867$ & $0.001$ & $0.511$ & $0.061$ & $7.468$ & $0.037$ & $3.212$ & $0.142$ & $0.872$ & $0.015$\\
J184121.03$-$572615.1 & 6637413292119964416 & 477863642 & 20110425_1846m57_071 & 18:41:21.03 & $-$57:26:15.1 & $\dots$ & $10.963$ & $10.651$ & $1.230$ & $10.961$ & $25.8$ & $0.6$ & $24.3$ & $0.3$ & $0.7441$ & $0.0134$ & $1.3439$ & $0.0242$ & $1.2985$ & $0.0226$ & $0.0174$ & $1.2972$ & $0.0264$ & $0.0203$ & $1.2868$ & $0.0359$ & $0.0279$ & $-3.8190$ & $0.0103$ & $-65.2724$ & $0.0089$ & $-0.1727$ & $4795$ & $53$ & $4764$ & $68$ & $\dots$ & $\dots$ & $4795$ & $53$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $-1.223$ & $0.140$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.407$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($152.2$,$-99.9$,$-93.5$) & ($1.7$,$2.6$,$0.8$) & ($409.6$,$-712.4$,$90.7$) & ($3.3$,$17.9$,$1.2$) & $-1.693$ & $0.005$ & $1.950$ & $0.040$ & $9.851$ & $0.085$ & $3.005$ & $0.007$ & $0.670$ & $0.003$\\
J184153.01$-$690105.1 & 6432140552889377408 & 482613184 & 20110521_1820m67_134 & 18:41:53.01 & $-$69:01:05.1 & $\dots$ & $11.870$ & $12.204$ & $1.203$ & $12.501$ & $-46.9$ & $1.6$ & $-45.2$ & $0.7$ & $6.6283$ & $0.0493$ & $0.1509$ & $0.0011$ & $0.1503$ & $0.0011$ & $0.0074$ & $0.1504$ & $0.0010$ & $0.0066$ & $\dots$ & $\dots$ & $\dots$ & $36.1209$ & $0.0305$ & $-57.3638$ & $0.0444$ & $-0.0778$ & $4768$ & $117$ & $4687$ & $64$ & $\dots$ & $\dots$ & $4768$ & $117$ & $4.223$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.915$ & $0.158$ & $0.007$ & $0.080$ & $\dots$ & $\dots$ & $-0.915$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.188$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($52.8$,$254.3$,$-4.5$) & ($1.2$,$0.8$,$0.7$) & ($51.1$,$2069.0$,$0.3$) & ($2.9$,$6.6$,$0.0$) & $-1.499$ & $0.003$ & $7.467$ & $0.008$ & $10.855$ & $0.096$ & $0.103$ & $0.007$ & $0.185$ & $0.005$\\
J184202.48$-$613342.6 & 6632688067882423168 & 478371871 & 20050906_1846m60_013 & 18:42:02.48 & $-$61:33:42.6 & $\dots$ & $12.892$ & $12.567$ & $1.305$ & $12.911$ & $95.5$ & $1.1$ & $93.5$ & $0.8$ & $0.4025$ & $0.0124$ & $2.4845$ & $0.0765$ & $2.3337$ & $0.0675$ & $0.0289$ & $2.3970$ & $0.0592$ & $0.0247$ & $2.3225$ & $0.0751$ & $0.0323$ & $-9.2602$ & $0.0118$ & $-21.5286$ & $0.0109$ & $-0.2672$ & $4743$ & $53$ & $4721$ & $77$ & $\dots$ & $\dots$ & $4743$ & $53$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.112$ & $-1.096$ & $0.170$ & $\dots$ & $\dots$ & $-1.200$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.319$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.8$,$-25.2$,$2.7$) & ($1.6$,$2.1$,$0.6$) & ($442.2$,$-160.2$,$23.4$) & ($8.2$,$13.1$,$0.5$) & $-1.946$ & $0.001$ & $0.449$ & $0.044$ & $6.494$ & $0.057$ & $3.080$ & $0.081$ & $0.871$ & $0.013$\\
J184219.23$-$754942.7 & 6413980228568128128 & 484476069 & 20060504_1819m78_087 & 18:42:19.23 & $-$75:49:42.7 & $\dots$ & $12.048$ & $11.581$ & $1.612$ & $12.085$ & $56.2$ & $0.8$ & $56.6$ & $0.4$ & $0.4432$ & $0.0112$ & $2.2563$ & $0.0570$ & $2.1313$ & $0.0509$ & $0.0239$ & $2.2081$ & $0.0506$ & $0.0229$ & $2.1075$ & $0.0173$ & $0.0082$ & $-8.7274$ & $0.0096$ & $-6.4393$ & $0.0115$ & $-0.0704$ & $4266$ & $51$ & $4392$ & $65$ & $\dots$ & $\dots$ & $4266$ & $51$ & $1.614$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $-0.592$ & $0.090$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.122$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-47.0$,$130.6$,$51.3$) & ($0.5$,$0.6$,$0.4$) & ($156.4$,$905.2$,$45.3$) & ($2.0$,$4.5$,$0.5$) & $-1.797$ & $0.001$ & $2.886$ & $0.021$ & $7.292$ & $0.004$ & $1.412$ & $0.009$ & $0.433$ & $0.003$\\
J184304.95$-$590713.3 & 6636177166172499840 & 478284929 & 20120921_1846m57_069 & 18:43:04.95 & $-$59:07:13.3 & $\dots$ & $12.034$ & $11.751$ & $1.215$ & $12.054$ & $-65.8$ & $0.8$ & $-65.4$ & $0.6$ & $0.8298$ & $0.0162$ & $1.2051$ & $0.0235$ & $1.1685$ & $0.0221$ & $0.0189$ & $1.1662$ & $0.0199$ & $0.0171$ & $1.1789$ & $0.0199$ & $0.0169$ & $2.5042$ & $0.0127$ & $-13.4013$ & $0.0113$ & $-0.2335$ & $4867$ & $53$ & $4667$ & $77$ & $\dots$ & $\dots$ & $4867$ & $53$ & $2.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $-0.731$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.137$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($70.8$,$222.1$,$-0.4$) & ($0.7$,$0.4$,$0.4$) & ($55.5$,$1610.7$,$6.9$) & ($1.0$,$3.8$,$0.1$) & $-1.623$ & $0.001$ & $5.710$ & $0.012$ & $8.822$ & $0.032$ & $0.516$ & $0.003$ & $0.214$ & $0.002$\\
J184404.20$-$464413.7 & 6705514117472062464 & 476022010 & 20120811_1837m45_132 & 18:44:04.20 & $-$46:44:13.7 & $\dots$ & $12.595$ & $12.242$ & $1.359$ & $12.612$ & $-29.2$ & $0.7$ & $-28.2$ & $0.9$ & $0.1803$ & $0.0140$ & $5.5463$ & $0.4307$ & $4.8473$ & $0.3289$ & $0.0679$ & $5.3246$ & $0.5356$ & $0.1006$ & $4.9481$ & $0.3565$ & $0.0720$ & $-4.6390$ & $0.0123$ & $-7.3323$ & $0.0116$ & $0.2247$ & $4524$ & $53$ & $4520$ & $77$ & $\dots$ & $\dots$ & $4524$ & $53$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.114$ & $-1.491$ & $0.170$ & $\dots$ & $\dots$ & $-1.550$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($27.7$,$59.8$,$57.3$) & ($1.1$,$3.6$,$0.9$) & ($137.5$,$214.9$,$123.0$) & ($0.8$,$18.1$,$5.2$) & $-2.116$ & $0.007$ & $0.750$ & $0.040$ & $3.990$ & $0.079$ & $2.163$ & $0.040$ & $0.684$ & $0.009$\\
J184410.16$-$563734.7 & 6637660819675196928 & 478599183 & 20120512_1846m57_063 & 18:44:10.16 & $-$56:37:34.7 & $\dots$ & $11.821$ & $11.541$ & $1.166$ & $11.822$ & $208.5$ & $1.1$ & $203.6$ & $3.2$ & $0.4172$ & $0.0298$ & $2.3969$ & $0.1712$ & $2.2563$ & $0.1517$ & $0.0672$ & $2.3799$ & $0.2043$ & $0.0858$ & $2.0842$ & $0.2420$ & $0.1161$ & $0.9903$ & $0.0228$ & $-9.4042$ & $0.0192$ & $-0.1122$ & $4934$ & $54$ & $4655$ & $77$ & $\dots$ & $\dots$ & $4934$ & $54$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.103$ & $-1.362$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.119$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-157.5$,$84.3$,$-105.1$) & ($1.7$,$3.2$,$1.3$) & ($341.3$,$537.4$,$206.4$) & ($4.0$,$25.3$,$7.7$) & $-1.737$ & $0.008$ & $1.730$ & $0.060$ & $8.603$ & $0.139$ & $4.556$ & $0.085$ & $0.665$ & $0.006$\\
J184411.51$-$765758.8 & 6365630716565176576 & 484488282 & 20070526_1859m79_069 & 18:44:11.51 & $-$76:57:58.8 & $\dots$ & $11.328$ & $10.984$ & $1.366$ & $11.357$ & $18.3$ & $0.6$ & $16.6$ & $0.4$ & $0.4004$ & $0.0108$ & $2.4975$ & $0.0674$ & $2.3452$ & $0.0594$ & $0.0253$ & $2.3448$ & $0.0538$ & $0.0229$ & $2.2425$ & $0.0774$ & $0.0345$ & $2.3651$ & $0.0110$ & $-8.4419$ & $0.0133$ & $0.1881$ & $4652$ & $52$ & $4710$ & $77$ & $\dots$ & $\dots$ & $4652$ & $52$ & $2.104$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-0.908$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.540$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.1$,$193.0$,$-35.4$) & ($0.5$,$0.6$,$0.4$) & ($21.1$,$1327.5$,$39.5$) & ($0.5$,$5.5$,$0.7$) & $-1.716$ & $0.001$ & $5.205$ & $0.026$ & $7.000$ & $0.008$ & $1.222$ & $0.013$ & $0.147$ & $0.002$\\
J184413.60$-$480929.3 & 6704500028449167488 & 476056815 & 20050728_1836m47_125 & 18:44:13.60 & $-$48:09:29.3 & NTTE & $12.525$ & $12.232$ & $1.217$ & $12.535$ & $190.5$ & $0.7$ & $190.4$ & $1.2$ & $0.2904$ & $0.0134$ & $3.4435$ & $0.1589$ & $3.1606$ & $0.1339$ & $0.0424$ & $3.3026$ & $0.1237$ & $0.0375$ & $3.3247$ & $0.1708$ & $0.0514$ & $-4.9115$ & $0.0137$ & $-4.3347$ & $0.0113$ & $0.1754$ & $4858$ & $54$ & $4649$ & $92$ & $4897$ & $53$ & $4818$ & $54$ & $0.699$ & $0.470$ & $1.335$ & $0.252$ & $1.335$ & $0.252$ & $-1.942$ & $0.089$ & $-1.583$ & $0.160$ & $-2.024$ & $0.070$ & $-1.860$ & $0.108$ & $-0.136$ & $0.105$ & $0.374$ & $6.862$ & D & $0.997$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-197.5$,$92.1$,$-6.0$) & ($0.6$,$1.9$,$0.8$) & ($408.5$,$473.3$,$51.8$) & ($2.1$,$13.9$,$1.2$) & $-1.807$ & $0.005$ & $1.209$ & $0.037$ & $8.145$ & $0.062$ & $1.871$ & $0.841$ & $0.741$ & $0.005$\\
J184415.48$-$725202.2 & 6418260485598403712 & 483015526 & 20100612_1905m74_055 & 18:44:15.48 & $-$72:52:02.2 & $\dots$ & $12.906$ & $12.635$ & $1.165$ & $12.916$ & $-58.3$ & $1.0$ & $-56.2$ & $1.7$ & $0.4053$ & $0.0100$ & $2.4673$ & $0.0609$ & $2.3186$ & $0.0538$ & $0.0232$ & $2.3816$ & $0.0536$ & $0.0225$ & $2.3696$ & $0.0796$ & $0.0336$ & $-4.2245$ & $0.0080$ & $-1.2188$ & $0.0101$ & $-0.0101$ & $4942$ & $53$ & $4856$ & $77$ & $\dots$ & $\dots$ & $4942$ & $53$ & $2.327$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.978$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.389$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-22.7$,$254.4$,$72.9$) & ($0.8$,$0.8$,$0.6$) & ($38.4$,$1697.0$,$76.9$) & ($1.0$,$7.3$,$1.1$) & $-1.570$ & $0.002$ & $6.273$ & $0.043$ & $9.595$ & $0.067$ & $2.021$ & $0.033$ & $0.209$ & $0.005$\\
J184453.43$-$821052.4 & 6359533233097457408 & 484630791 & 20090801_1852m84_072 & 18:44:53.43 & $-$82:10:52.4 & NTTE & $12.480$ & $11.969$ & $1.552$ & $12.440$ & $158.2$ & $2.2$ & $159.3$ & $0.5$ & $0.1880$ & $0.0094$ & $5.3191$ & $0.2660$ & $4.6729$ & $0.2053$ & $0.0439$ & $5.1666$ & $0.1952$ & $0.0378$ & $4.7309$ & $0.4081$ & $0.0863$ & $-4.4371$ & $0.0120$ & $-15.0569$ & $0.0112$ & $-0.1573$ & $4507$ & $81$ & $3988$ & $120$ & $4569$ & $109$ & $4445$ & $54$ & $4.432$ & $0.210$ & $0.432$ & $0.156$ & $0.432$ & $0.156$ & $-2.261$ & $0.128$ & $-0.983$ & $0.190$ & $-2.411$ & $0.139$ & $-2.110$ & $0.117$ & $-0.737$ & $0.101$ & $0.043$ & $6.212$ & D & $0.978$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($184.1$,$-24.3$,$-2.1$) & ($8.7$,$2.1$,$1.8$) & ($627.9$,$-152.0$,$133.1$) & ($21.8$,$13.5$,$12.2$) & $-1.737$ & $0.017$ & $0.401$ & $0.047$ & $9.200$ & $0.263$ & $4.907$ & $0.318$ & $0.916$ & $0.010$\\
J184457.00$-$605352.6 & 6632745830900440832 & 478373412 & 20110517_1834m62_090 & 18:44:57.00 & $-$60:53:52.6 & $\dots$ & $10.727$ & $10.454$ & $1.196$ & $10.748$ & $50.0$ & $3.7$ & $43.2$ & $0.7$ & $0.8464$ & $0.0140$ & $1.1815$ & $0.0195$ & $1.1463$ & $0.0184$ & $0.0160$ & $1.1307$ & $0.0157$ & $0.0139$ & $1.1271$ & $0.0292$ & $0.0259$ & $-28.6113$ & $0.0121$ & $-60.0155$ & $0.0106$ & $-0.0805$ & $4939$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4939$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.150$ & $0.112$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-2.150$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($82.1$,$-94.8$,$46.5$) & ($3.1$,$2.8$,$1.5$) & ($301.4$,$-692.8$,$31.5$) & ($9.9$,$20.0$,$1.9$) & $-1.801$ & $0.003$ & $1.893$ & $0.069$ & $7.931$ & $0.044$ & $1.082$ & $0.042$ & $0.615$ & $0.012$\\
J184522.60$-$721414.5 & 6418619274285440256 & 483126183 & 20060505_1837m73_079 & 18:45:22.60 & $-$72:14:14.5 & $\dots$ & $11.748$ & $11.421$ & $1.270$ & $11.748$ & $-30.4$ & $0.6$ & $-30.7$ & $0.3$ & $0.9807$ & $0.0182$ & $1.0197$ & $0.0189$ & $0.9933$ & $0.0180$ & $0.0181$ & $1.0069$ & $0.0200$ & $0.0198$ & $0.9842$ & $0.0315$ & $0.0321$ & $-13.9561$ & $0.0141$ & $-17.3453$ & $0.0185$ & $-0.2445$ & $4715$ & $52$ & $4709$ & $68$ & $\dots$ & $\dots$ & $4715$ & $52$ & $1.897$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.850$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.290$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.6$,$183.7$,$65.8$) & ($0.5$,$0.8$,$0.5$) & ($42.5$,$1387.0$,$52.0$) & ($1.0$,$7.2$,$1.0$) & $-1.676$ & $0.002$ & $5.208$ & $0.035$ & $7.819$ & $0.010$ & $1.582$ & $0.019$ & $0.200$ & $0.003$\\
J184557.76$-$830630.7 & 6359231936847936128 & 484958569 & 20100512_1852m84_085 & 18:45:57.76 & $-$83:06:30.7 & $\dots$ & $12.570$ & $12.174$ & $1.423$ & $12.576$ & $29.9$ & $13.3$ & $\dots$ & $\dots$ & $2.0296$ & $0.0159$ & $0.4927$ & $0.0039$ & $0.4865$ & $0.0038$ & $0.0077$ & $0.4919$ & $0.0038$ & $0.0078$ & $0.4885$ & $0.0086$ & $0.0175$ & $-5.3441$ & $0.0168$ & $-30.9883$ & $0.0159$ & $0.0008$ & $4605$ & $54$ & $4008$ & $120$ & $\dots$ & $\dots$ & $4605$ & $54$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.398$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($17.5$,$181.4$,$-0.7$) & ($7.2$,$9.2$,$5.9$) & ($57.8$,$1445.3$,$2.0$) & ($14.9$,$73.1$,$0.4$) & $-1.680$ & $0.018$ & $5.080$ & $0.386$ & $8.048$ & $0.069$ & $0.241$ & $0.024$ & $0.227$ & $0.033$\\
J184635.39$-$465122.1 & 6705453953565377152 & 476290069 & 20120515_1837m45_127 & 18:46:35.39 & $-$46:51:22.1 & $\dots$ & $12.670$ & $12.322$ & $1.305$ & $12.666$ & $-7.1$ & $0.8$ & $-8.7$ & $0.5$ & $0.2519$ & $0.0159$ & $3.9698$ & $0.2506$ & $3.5984$ & $0.2059$ & $0.0572$ & $3.6780$ & $0.1867$ & $0.0508$ & $4.0266$ & $0.2131$ & $0.0529$ & $-5.1919$ & $0.0135$ & $-16.6232$ & $0.0131$ & $0.3038$ & $4608$ & $52$ & $4592$ & $77$ & $\dots$ & $\dots$ & $4608$ & $52$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.103$ & $-1.336$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($77.6$,$-69.7$,$-6.0$) & ($2.3$,$4.5$,$0.4$) & ($212.5$,$-311.0$,$59.6$) & ($11.4$,$16.3$,$2.3$) & $-2.038$ & $0.001$ & $1.045$ & $0.050$ & $5.116$ & $0.016$ & $2.001$ & $0.022$ & $0.661$ & $0.014$\\
J184652.00$-$470309.0 & 6704697528226119552 & 476292533 & 20110725_1837m45_098 & 18:46:52.00 & $-$47:03:09.0 & $\dots$ & $12.894$ & $12.560$ & $1.297$ & $12.900$ & $88.1$ & $1.3$ & $86.2$ & $4.1$ & $0.2796$ & $0.0136$ & $3.5765$ & $0.1740$ & $3.2723$ & $0.1456$ & $0.0445$ & $3.3552$ & $0.1491$ & $0.0444$ & $3.6916$ & $0.2465$ & $0.0668$ & $-13.0008$ & $0.0123$ & $-4.1216$ & $0.0115$ & $0.3479$ & $4611$ & $56$ & $4717$ & $77$ & $\dots$ & $\dots$ & $4611$ & $56$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.152$ & $-0.863$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-135.3$,$55.9$,$164.0$) & ($1.2$,$3.7$,$3.5$) & ($333.2$,$265.8$,$247.2$) & ($6.4$,$21.2$,$9.8$) & $-1.830$ & $0.001$ & $0.890$ & $0.058$ & $7.210$ & $0.023$ & $4.668$ & $0.143$ & $0.780$ & $0.013$\\
J184705.65$-$441823.4 & 6708954523712283008 & 204912382 & 20110725_1837m45_127 & 18:47:05.65 & $-$44:18:23.4 & $\dots$ & $12.925$ & $12.486$ & $1.458$ & $12.907$ & $47.3$ & $0.7$ & $47.1$ & $0.4$ & $0.1747$ & $0.0135$ & $5.7241$ & $0.4423$ & $4.9826$ & $0.3351$ & $0.0673$ & $5.1882$ & $0.3056$ & $0.0589$ & $5.5821$ & $0.5701$ & $0.1021$ & $-6.5078$ & $0.0146$ & $-1.7939$ & $0.0120$ & $-0.0828$ & $4359$ & $52$ & $4437$ & $77$ & $\dots$ & $\dots$ & $4359$ & $52$ & $0.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $-1.174$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.105$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-118.4$,$97.5$,$137.2$) & ($2.3$,$6.2$,$4.1$) & ($158.9$,$277.3$,$187.4$) & ($5.6$,$31.5$,$8.4$) & $-1.994$ & $0.006$ & $0.968$ & $0.110$ & $5.061$ & $0.057$ & $2.929$ & $0.093$ & $0.680$ & $0.028$\\
J184714.57$-$480140.8 & 6704409284379632384 & 476081460 & 20110725_1837m45_088 & 18:47:14.57 & $-$48:01:40.8 & $\dots$ & $12.961$ & $12.585$ & $1.281$ & $12.918$ & $-76.9$ & $9.3$ & $\dots$ & $\dots$ & $1.2087$ & $0.0165$ & $0.8273$ & $0.0113$ & $0.8099$ & $0.0108$ & $0.0134$ & $0.8148$ & $0.0100$ & $0.0123$ & $0.8002$ & $0.0179$ & $0.0224$ & $-17.4373$ & $0.0139$ & $-15.7599$ & $0.0126$ & $0.2317$ & $4714$ & $173$ & $5266$ & $69$ & $\dots$ & $\dots$ & $4714$ & $173$ & $2.625$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.687$ & $-0.201$ & $0.090$ & $\dots$ & $\dots$ & $-1.650$ & $0.687$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.320$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($58.9$,$186.6$,$72.9$) & ($8.5$,$2.1$,$3.0$) & ($58.6$,$1399.7$,$58.0$) & ($6.5$,$15.9$,$5.6$) & $-1.661$ & $0.011$ & $5.101$ & $0.029$ & $8.257$ & $0.245$ & $1.777$ & $0.158$ & $0.236$ & $0.014$\\
J184731.70$-$665137.5 & 6434819543031474176 & 482594878 & 20050815_1833m66_128 & 18:47:31.70 & $-$66:51:37.5 & $\dots$ & $12.810$ & $12.681$ & $1.033$ & $12.908$ & $26.6$ & $4.0$ & $41.4$ & $2.3$ & $2.9376$ & $0.0791$ & $0.3404$ & $0.0092$ & $0.3374$ & $0.0090$ & $0.0267$ & $0.3370$ & $0.0088$ & $0.0262$ & $0.3323$ & $0.0087$ & $0.0260$ & $-3.4914$ & $0.0475$ & $-1.1203$ & $0.0674$ & $-0.0573$ & $5207$ & $66$ & $5815$ & $275$ & $\dots$ & $\dots$ & $5207$ & $66$ & $4.810$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.805$ & $0.125$ & $0.480$ & $0.290$ & $\dots$ & $\dots$ & $-0.805$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.426$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-36.7$,$233.8$,$0.9$) & ($3.1$,$2.0$,$1.7$) & ($16.6$,$1867.7$,$0.7$) & ($2.5$,$15.9$,$0.0$) & $-1.566$ & $0.004$ & $7.205$ & $0.120$ & $9.008$ & $0.013$ & $0.153$ & $0.003$ & $0.111$ & $0.009$\\
J184740.42$-$701848.9 & 6419793483985177344 & 483090991 & 20060509_1849m68_004 & 18:47:40.42 & $-$70:18:48.9 & $\dots$ & $11.105$ & $10.864$ & $1.294$ & $11.203$ & $235.0$ & $0.5$ & $234.3$ & $0.5$ & $0.3551$ & $0.0129$ & $2.8161$ & $0.1023$ & $2.6240$ & $0.0888$ & $0.0338$ & $2.6275$ & $0.0725$ & $0.0276$ & $2.6861$ & $0.0364$ & $0.0136$ & $-12.6203$ & $0.0090$ & $-20.6993$ & $0.0123$ & $-0.1601$ & $4644$ & $53$ & $4592$ & $51$ & $\dots$ & $\dots$ & $4644$ & $53$ & $1.447$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.010$ & $0.104$ & $-1.616$ & $0.140$ & $\dots$ & $\dots$ & $-2.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.373$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.9$,$-145.3$,$7.1$) & ($1.0$,$1.0$,$0.5$) & ($98.8$,$-930.7$,$36.8$) & ($2.6$,$5.6$,$0.3$) & $-1.830$ & $0.001$ & $3.151$ & $0.031$ & $6.574$ & $0.010$ & $1.158$ & $0.005$ & $0.352$ & $0.005$\\
J184807.61$-$842811.7 & 6346909224702516608 & 484967277 & 20080726_1852m84_042 & 18:48:07.61 & $-$84:28:11.7 & $\dots$ & $10.140$ & $10.001$ & $0.903$ & $10.181$ & $48.2$ & $1.2$ & $\dots$ & $\dots$ & $3.7360$ & $0.0142$ & $0.2677$ & $0.0010$ & $0.2658$ & $0.0010$ & $0.0038$ & $0.2668$ & $0.0011$ & $0.0039$ & $0.2658$ & $0.0016$ & $0.0060$ & $11.2363$ & $0.0220$ & $6.4543$ & $0.0166$ & $0.0490$ & $6004$ & $96$ & $5727$ & $104$ & $\dots$ & $\dots$ & $6004$ & $96$ & $3.780$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.186$ & $0.170$ & $-0.477$ & $0.110$ & $\dots$ & $\dots$ & $-1.186$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.235$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($-46.5$,$226.9$,$-26.7$) & ($0.6$,$0.8$,$0.5$) & ($26.5$,$1838.0$,$6.3$) & ($0.8$,$6.7$,$0.3$) & $-1.567$ & $0.001$ & $6.929$ & $0.038$ & $9.214$ & $0.007$ & $0.501$ & $0.011$ & $0.142$ & $0.002$\\
J184843.23$-$465100.0 & 6704726699644619776 & 476296529 & 20110725_1837m45_102 & 18:48:43.23 & $-$46:51:00.0 & $\dots$ & $12.899$ & $12.621$ & $1.131$ & $12.887$ & $4.7$ & $1.5$ & $5.2$ & $1.5$ & $0.3839$ & $0.0154$ & $2.6048$ & $0.1045$ & $2.4396$ & $0.0917$ & $0.0376$ & $2.5035$ & $0.0913$ & $0.0365$ & $2.4772$ & $0.1311$ & $0.0529$ & $-6.7834$ & $0.0160$ & $-1.0522$ & $0.0128$ & $0.2235$ & $4982$ & $54$ & $4969$ & $87$ & $\dots$ & $\dots$ & $4982$ & $54$ & $3.764$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.108$ & $-1.692$ & $0.160$ & $\dots$ & $\dots$ & $-1.390$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.890$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-46.9$,$203.6$,$74.4$) & ($1.4$,$0.8$,$1.2$) & ($28.7$,$1202.1$,$64.0$) & ($1.5$,$11.5$,$1.9$) & $-1.744$ & $0.003$ & $4.708$ & $0.053$ & $6.778$ & $0.031$ & $1.606$ & $0.025$ & $0.180$ & $0.005$\\
J184853.80$-$483838.1 & 6656303863957960576 & 476559787 & 20120822_1905m47_030 & 18:48:53.80 & $-$48:38:38.1 & $\dots$ & $12.249$ & $11.841$ & $1.468$ & $12.266$ & $-6.1$ & $1.1$ & $-4.3$ & $0.6$ & $0.1716$ & $0.0166$ & $5.8275$ & $0.5637$ & $5.0607$ & $0.4251$ & $0.0840$ & $4.9645$ & $0.3867$ & $0.0779$ & $4.9222$ & $0.0533$ & $0.0108$ & $-3.3556$ & $0.0147$ & $-2.3320$ & $0.0127$ & $0.2566$ & $4394$ & $52$ & $4531$ & $77$ & $\dots$ & $\dots$ & $4394$ & $52$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.106$ & $-1.305$ & $0.170$ & $\dots$ & $\dots$ & $-1.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.599$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-52.4$,$164.2$,$62.4$) & ($1.0$,$0.7$,$0.5$) & ($38.3$,$629.5$,$119.8$) & ($1.0$,$4.0$,$0.9$) & $-1.959$ & $0.001$ & $2.564$ & $0.022$ & $4.698$ & $0.010$ & $1.973$ & $0.007$ & $0.294$ & $0.004$\\
J185036.59$-$470049.8 & 6710664504810049024 & 476316472 & 20110725_1837m45_100 & 18:50:36.59 & $-$47:00:49.8 & $\dots$ & $13.005$ & $12.642$ & $1.340$ & $13.003$ & $20.2$ & $1.5$ & $24.0$ & $0.7$ & $0.1550$ & $0.0159$ & $6.4516$ & $0.6618$ & $5.5249$ & $0.4853$ & $0.0878$ & $5.3602$ & $0.3955$ & $0.0738$ & $6.1939$ & $0.6991$ & $0.1129$ & $1.2472$ & $0.0128$ & $-4.8009$ & $0.0118$ & $0.1994$ & $4556$ & $54$ & $4656$ & $77$ & $\dots$ & $\dots$ & $4556$ & $54$ & $1.715$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.128$ & $-1.044$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-40.1$,$122.5$,$-80.5$) & ($3.0$,$4.6$,$2.6$) & ($13.0$,$303.6$,$247.0$) & ($0.9$,$29.4$,$17.4$) & $-2.081$ & $0.007$ & $1.913$ & $0.093$ & $3.370$ & $0.055$ & $2.521$ & $0.073$ & $0.276$ & $0.020$\\
J185043.07$-$442529.2 & 6714907077804603264 & 476192502 & 20120515_1837m45_100 & 18:50:43.07 & $-$44:25:29.2 & $\dots$ & $12.746$ & $12.418$ & $1.210$ & $12.719$ & $-38.0$ & $1.8$ & $-39.7$ & $1.7$ & $0.2517$ & $0.0159$ & $3.9730$ & $0.2510$ & $3.6010$ & $0.2062$ & $0.0573$ & $3.7280$ & $0.1674$ & $0.0449$ & $3.6745$ & $0.1475$ & $0.0402$ & $0.1455$ & $0.0149$ & $-14.5715$ & $0.0133$ & $0.0669$ & $4837$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4837$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.108$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($85.2$,$29.8$,$-67.8$) & ($2.0$,$2.5$,$1.2$) & ($330.1$,$141.9$,$68.1$) & ($3.6$,$12.9$,$1.7$) & $-2.010$ & $0.002$ & $0.772$ & $0.019$ & $5.482$ & $0.021$ & $2.016$ & $0.016$ & $0.753$ & $0.005$\\
J185128.72$-$692130.6 & 6433393205870788096 & 483094779 & 20090817_1911m69_038 & 18:51:28.72 & $-$69:21:30.6 & $\dots$ & $12.851$ & $12.616$ & $1.099$ & $12.868$ & $-36.3$ & $0.9$ & $-35.8$ & $1.2$ & $0.2102$ & $0.0112$ & $4.7574$ & $0.2535$ & $4.2337$ & $0.2008$ & $0.0474$ & $4.4268$ & $0.2172$ & $0.0491$ & $4.2302$ & $0.4336$ & $0.1025$ & $3.5778$ & $0.0073$ & $-24.8240$ & $0.0102$ & $-0.1078$ & $5027$ & $55$ & $5128$ & $94$ & $\dots$ & $\dots$ & $5027$ & $55$ & $3.305$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.108$ & $-1.571$ & $0.180$ & $\dots$ & $\dots$ & $-1.750$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.799$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($368.4$,$52.5$,$-128.5$) & ($12.0$,$1.2$,$4.2$) & ($2247.8$,$283.9$,$80.5$) & ($242.0$,$4.6$,$3.2$) & $-1.207$ & $0.048$ & $0.561$ & $0.032$ & $27.730$ & $2.836$ & $13.156$ & $6.791$ & $0.960$ & $0.004$\\
J185222.50$-$684931.2 & 6433466632631816320 & 482633320 & 20060605_1911m69_044 & 18:52:22.50 & $-$68:49:31.2 & $\dots$ & $12.021$ & $11.756$ & $1.192$ & $12.048$ & $125.2$ & $1.1$ & $125.0$ & $0.5$ & $0.8186$ & $0.0163$ & $1.2216$ & $0.0243$ & $1.1840$ & $0.0228$ & $0.0193$ & $1.1803$ & $0.0230$ & $0.0195$ & $1.1662$ & $0.0413$ & $0.0354$ & $-14.9145$ & $0.0105$ & $-10.8629$ & $0.0142$ & $-0.1493$ & $4854$ & $53$ & $4941$ & $77$ & $\dots$ & $\dots$ & $4854$ & $53$ & $2.406$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.866$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-97.9$,$101.1$,$18.7$) & ($0.8$,$1.1$,$0.8$) & ($326.3$,$745.8$,$9.3$) & ($3.8$,$8.6$,$0.3$) & $-1.783$ & $0.001$ & $1.983$ & $0.028$ & $8.257$ & $0.017$ & $0.614$ & $0.011$ & $0.613$ & $0.004$\\
J185228.42$-$615430.6 & 6631796883646117760 & 478409006 & 20050906_1846m60_149 & 18:52:28.42 & $-$61:54:30.6 & $\dots$ & $12.570$ & $12.202$ & $1.408$ & $12.596$ & $-59.5$ & $1.1$ & $-61.0$ & $0.7$ & $0.1877$ & $0.0155$ & $5.3277$ & $0.4399$ & $4.6795$ & $0.3394$ & $0.0725$ & $4.7397$ & $0.2958$ & $0.0624$ & $4.8675$ & $0.8869$ & $0.1822$ & $-3.3615$ & $0.0133$ & $-19.7880$ & $0.0124$ & $-0.0828$ & $4439$ & $52$ & $4706$ & $77$ & $\dots$ & $\dots$ & $4439$ & $52$ & $2.122$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $-1.308$ & $0.170$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.701$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($321.2$,$-19.1$,$1.4$) & ($21.6$,$1.6$,$1.5$) & ($1008.3$,$-85.0$,$291.7$) & ($125.7$,$8.0$,$74.1$) & $-1.522$ & $0.066$ & $0.392$ & $0.167$ & $14.296$ & $1.950$ & $11.335$ & $2.856$ & $0.943$ & $0.030$\\
J185231.24$-$473739.1 & 6710394231107655808 & 476360154 & 20120922_1905m47_041 & 18:52:31.24 & $-$47:37:39.1 & $\dots$ & $12.409$ & $11.972$ & $1.493$ & $12.411$ & $-148.0$ & $0.7$ & $-156.8$ & $0.7$ & $0.1846$ & $0.0205$ & $5.4171$ & $0.6016$ & $4.7483$ & $0.4622$ & $0.0973$ & $4.5112$ & $0.3411$ & $0.0756$ & $4.9205$ & $0.3123$ & $0.0635$ & $0.4036$ & $0.0184$ & $-10.7504$ & $0.0165$ & $0.2518$ & $4302$ & $52$ & $4293$ & $77$ & $\dots$ & $\dots$ & $4302$ & $52$ & $1.204$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $-0.997$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($185.0$,$97.4$,$-29.8$) & ($1.5$,$1.8$,$1.6$) & ($267.2$,$359.5$,$113.3$) & ($1.1$,$13.9$,$4.6$) & $-1.912$ & $0.003$ & $1.092$ & $0.035$ & $6.199$ & $0.046$ & $2.998$ & $0.068$ & $0.701$ & $0.006$\\
J185249.98$-$685251.3 & 6433465223882536192 & 482633550 & 20080715_1911m69_041 & 18:52:49.98 & $-$68:52:51.3 & $\dots$ & $11.629$ & $11.494$ & $0.876$ & $11.665$ & $119.1$ & $0.9$ & $112.7$ & $1.9$ & $0.7531$ & $0.0388$ & $1.3278$ & $0.0684$ & $1.2835$ & $0.0639$ & $0.0498$ & $1.3167$ & $0.0757$ & $0.0575$ & $1.4131$ & $0.1700$ & $0.1203$ & $-8.5769$ & $0.0241$ & $-44.6082$ & $0.0344$ & $-0.1635$ & $5617$ & $63$ & $5653$ & $94$ & $\dots$ & $\dots$ & $5617$ & $63$ & $3.205$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.149$ & $-1.142$ & $0.180$ & $\dots$ & $\dots$ & $-1.400$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($83.9$,$-70.0$,$-39.9$) & ($7.1$,$7.9$,$0.4$) & ($391.4$,$-501.3$,$22.8$) & ($19.8$,$54.5$,$0.3$) & $-1.829$ & $0.009$ & $1.289$ & $0.159$ & $7.791$ & $0.074$ & $1.054$ & $0.093$ & $0.717$ & $0.028$\\
J185258.10$-$574320.0 & 6636914285638232704 & $\dots$ & 20110425_1846m57_122 & 18:52:58.10 & $-$57:43:20.0 & NTTE & $11.038$ & $10.644$ & $1.573$ & $11.127$ & $-48.6$ & $0.6$ & $-49.4$ & $1.0$ & $0.2346$ & $0.0129$ & $4.2626$ & $0.2344$ & $3.8373$ & $0.1900$ & $0.0495$ & $3.8365$ & $0.1831$ & $0.0477$ & $3.7241$ & $0.1014$ & $0.0272$ & $3.0903$ & $0.0103$ & $-21.1095$ & $0.0088$ & $-0.0768$ & $4619$ & $150$ & $4480$ & $92$ & $4619$ & $150$ & $\dots$ & $\dots$ & $1.503$ & $0.470$ & $1.019$ & $0.019$ & $1.019$ & $0.019$ & $-2.268$ & $0.131$ & $-1.971$ & $0.160$ & $-2.268$ & $0.131$ & $\dots$ & $\dots$ & $-0.689$ & $0.097$ & $0.081$ & $6.243$ & D & $0.983$ & I & $0.789$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($216.9$,$17.4$,$-113.1$) & ($2.0$,$1.3$,$1.1$) & ($711.4$,$90.0$,$105.2$) & ($9.2$,$7.1$,$1.3$) & $-1.722$ & $0.004$ & $0.743$ & $0.057$ & $9.761$ & $0.083$ & $3.382$ & $0.053$ & $0.859$ & $0.010$\\
J185308.90$-$420038.0 & 6716163579080024320 & 205479781 & 20050727_1847m41_110 & 18:53:08.90 & $-$42:00:38.0 & NTTE & $12.739$ & $12.414$ & $1.220$ & $12.719$ & $-37.0$ & $0.8$ & $-36.2$ & $1.2$ & $0.2282$ & $0.0147$ & $4.3821$ & $0.2823$ & $3.9339$ & $0.2275$ & $0.0578$ & $3.9873$ & $0.2553$ & $0.0640$ & $3.9033$ & $0.1791$ & $0.0459$ & $-1.3136$ & $0.0152$ & $0.0873$ & $0.0131$ & $0.0790$ & $4865$ & $45$ & $4422$ & $92$ & $4875$ & $34$ & $4855$ & $56$ & $1.186$ & $0.470$ & $0.900$ & $0.098$ & $0.900$ & $0.098$ & $-2.446$ & $0.090$ & $-2.296$ & $0.160$ & $-2.511$ & $0.068$ & $-2.380$ & $0.112$ & $-0.212$ & $0.115$ & $0.508$ & $6.492$ & D & $0.983$ & I & $0.346$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-3.4$,$246.9$,$41.4$) & ($1.0$,$0.3$,$0.5$) & ($17.2$,$1107.2$,$73.1$) & ($0.5$,$12.7$,$1.9$) & $-1.782$ & $0.004$ & $4.567$ & $0.045$ & $6.127$ & $0.036$ & $1.631$ & $0.021$ & $0.146$ & $0.002$\\
J185341.40$-$654636.6 & 6434939462815082368 & 482536349 & 20050814_2314m31_113 & 18:53:41.40 & $-$65:46:36.6 & $\dots$ & $13.428$ & $13.139$ & $1.274$ & $13.468$ & $-41.5$ & $0.8$ & $\dots$ & $\dots$ & $0.3752$ & $0.0124$ & $2.6652$ & $0.0881$ & $2.4925$ & $0.0770$ & $0.0309$ & $2.4251$ & $0.0913$ & $0.0376$ & $2.4834$ & $0.1772$ & $0.0713$ & $-4.7234$ & $0.0091$ & $-6.8555$ & $0.0106$ & $0.1084$ & $4684$ & $53$ & $4807$ & $79$ & $\dots$ & $\dots$ & $4684$ & $53$ & $3.772$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $-0.275$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.006$ & $0.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($19.5$,$187.4$,$61.0$) & ($0.6$,$1.6$,$0.8$) & ($18.2$,$1188.5$,$72.6$) & ($1.1$,$16.6$,$2.4$) & $-1.750$ & $0.005$ & $4.861$ & $0.075$ & $6.468$ & $0.041$ & $1.693$ & $0.033$ & $0.142$ & $0.005$\\
J185341.44$-$672011.7 & 6434559409748014336 & 482684145 & 20050807_1833m66_129 & 18:53:41.44 & $-$67:20:11.7 & $\dots$ & $11.683$ & $11.433$ & $1.160$ & $11.711$ & $109.9$ & $0.9$ & $112.0$ & $0.4$ & $0.9829$ & $0.0251$ & $1.0174$ & $0.0260$ & $0.9912$ & $0.0247$ & $0.0249$ & $0.9892$ & $0.0298$ & $0.0301$ & $0.9597$ & $0.0229$ & $0.0238$ & $-15.9609$ & $0.0161$ & $-6.8912$ & $0.0228$ & $-0.0503$ & $4898$ & $53$ & $5139$ & $94$ & $\dots$ & $\dots$ & $4898$ & $53$ & $3.255$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.699$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-104.6$,$139.0$,$20.7$) & ($0.7$,$0.6$,$0.6$) & ($237.9$,$1045.1$,$7.6$) & ($2.6$,$5.3$,$0.2$) & $-1.722$ & $0.001$ & $3.006$ & $0.022$ & $8.752$ & $0.014$ & $0.549$ & $0.008$ & $0.489$ & $0.003$\\
J185454.13$-$693603.4 & 6421361967381898112 & 483100709 & 20070527_1911m69_033 & 18:54:54.13 & $-$69:36:03.4 & $\dots$ & $11.184$ & $10.948$ & $1.046$ & $11.180$ & $-20.6$ & $1.0$ & $-17.0$ & $0.5$ & $0.8498$ & $0.0146$ & $1.1767$ & $0.0202$ & $1.1418$ & $0.0190$ & $0.0167$ & $1.1533$ & $0.0159$ & $0.0138$ & $1.1382$ & $0.0501$ & $0.0440$ & $-13.6021$ & $0.0103$ & $-6.8702$ & $0.0137$ & $-0.0910$ & $5147$ & $54$ & $5018$ & $94$ & $\dots$ & $\dots$ & $5147$ & $54$ & $2.345$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.930$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-8.3$,$203.7$,$77.3$) & ($0.7$,$0.9$,$0.9$) & ($7.9$,$1509.0$,$68.2$) & ($0.7$,$8.6$,$1.8$) & $-1.644$ & $0.002$ & $6.317$ & $0.057$ & $7.527$ & $0.004$ & $1.758$ & $0.028$ & $0.087$ & $0.004$\\
J185507.36$-$470350.6 & 6710479099665048960 & 476407269 & 20120822_1905m47_055 & 18:55:07.36 & $-$47:03:50.6 & $\dots$ & $12.270$ & $11.928$ & $1.283$ & $12.262$ & $78.7$ & $1.0$ & $81.0$ & $1.1$ & $0.3048$ & $0.0136$ & $3.2808$ & $0.1464$ & $3.0230$ & $0.1243$ & $0.0411$ & $3.0599$ & $0.1179$ & $0.0385$ & $3.0494$ & $0.2412$ & $0.0791$ & $-6.7678$ & $0.0155$ & $-13.6013$ & $0.0145$ & $0.0730$ & $4695$ & $53$ & $4513$ & $77$ & $\dots$ & $\dots$ & $4695$ & $53$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.112$ & $-1.331$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-53.8$,$7.2$,$9.4$) & ($1.5$,$5.0$,$0.8$) & ($419.4$,$39.1$,$36.5$) & ($7.0$,$27.3$,$1.6$) & $-2.011$ & $0.005$ & $0.446$ & $0.009$ & $5.653$ & $0.063$ & $2.538$ & $0.046$ & $0.854$ & $0.003$\\
J185517.42$-$683536.7 & 6433478585520571648 & 482634287 & 20100610_1911m69_043 & 18:55:17.42 & $-$68:35:36.7 & $\dots$ & $12.716$ & $12.486$ & $1.087$ & $12.733$ & $145.8$ & $1.9$ & $144.3$ & $0.8$ & $0.3618$ & $0.0105$ & $2.7640$ & $0.0802$ & $2.5786$ & $0.0698$ & $0.0271$ & $2.6261$ & $0.0663$ & $0.0253$ & $2.5692$ & $0.1321$ & $0.0514$ & $-9.9726$ & $0.0062$ & $-3.7491$ & $0.0094$ & $-0.1334$ & $5072$ & $57$ & $5404$ & $136$ & $\dots$ & $\dots$ & $5072$ & $57$ & $4.532$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.050$ & $0.125$ & $-1.528$ & $0.190$ & $\dots$ & $\dots$ & $-2.050$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.325$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-142.5$,$67.6$,$48.3$) & ($1.2$,$2.2$,$1.7$) & ($449.2$,$432.0$,$42.0$) & ($7.1$,$15.2$,$1.7$) & $-1.804$ & $0.002$ & $1.212$ & $0.033$ & $8.177$ & $0.031$ & $3.076$ & $0.043$ & $0.742$ & $0.006$\\
J185527.06$-$635756.7 & 6438418833002071040 & 482513862 & 20120724_1834m62_130 & 18:55:27.06 & $-$63:57:56.7 & $\dots$ & $12.398$ & $12.081$ & $1.256$ & $12.402$ & $-36.5$ & $1.3$ & $-23.8$ & $7.2$ & $0.5749$ & $0.0173$ & $1.7394$ & $0.0523$ & $1.6642$ & $0.0479$ & $0.0288$ & $1.7023$ & $0.0483$ & $0.0284$ & $1.7526$ & $0.0718$ & $0.0409$ & $4.5153$ & $0.0123$ & $-2.4896$ & $0.0128$ & $-0.0650$ & $4751$ & $54$ & $4817$ & $49$ & $\dots$ & $\dots$ & $4751$ & $54$ & $3.070$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.119$ & $-0.111$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.155$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.8$,$266.1$,$-15.5$) & ($1.1$,$0.7$,$0.7$) & ($32.3$,$1825.2$,$20.2$) & ($1.5$,$6.5$,$0.5$) & $-1.561$ & $0.002$ & $6.864$ & $0.014$ & $9.412$ & $0.062$ & $1.007$ & $0.014$ & $0.157$ & $0.003$\\
J185612.32$-$425405.7 & 6715141136342844800 & 210575234 & 20050727_1847m41_127 & 18:56:12.32 & $-$42:54:05.7 & $\dots$ & $11.828$ & $11.434$ & $1.408$ & $11.828$ & $-299.2$ & $0.8$ & $-299.8$ & $0.3$ & $0.2363$ & $0.0211$ & $4.2319$ & $0.3779$ & $3.8124$ & $0.3067$ & $0.0804$ & $3.6152$ & $0.2793$ & $0.0773$ & $3.6009$ & $0.4338$ & $0.1205$ & $-2.0355$ & $0.0202$ & $-16.2053$ & $0.0175$ & $-0.0310$ & $4491$ & $52$ & $4446$ & $77$ & $\dots$ & $\dots$ & $4491$ & $52$ & $0.882$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $-1.466$ & $0.170$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.230$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($322.0$,$25.7$,$42.8$) & ($2.5$,$7.6$,$2.1$) & ($1022.0$,$121.4$,$152.9$) & ($9.3$,$38.4$,$5.0$) & $-1.547$ & $0.004$ & $0.289$ & $0.093$ & $13.584$ & $0.119$ & $6.540$ & $0.135$ & $0.959$ & $0.013$\\
J185641.22$-$563438.3 & 6637133638206049280 & 478679347 & 20120512_1846m57_095 & 18:56:41.22 & $-$56:34:38.3 & $\dots$ & $11.175$ & $10.892$ & $1.138$ & $11.161$ & $39.4$ & $0.8$ & $37.1$ & $0.4$ & $0.8960$ & $0.0139$ & $1.1161$ & $0.0173$ & $1.0846$ & $0.0164$ & $0.0151$ & $1.0908$ & $0.0169$ & $0.0155$ & $1.0907$ & $0.0211$ & $0.0193$ & $-17.8618$ & $0.0112$ & $-5.7921$ & $0.0094$ & $-0.1178$ & $4991$ & $54$ & $4910$ & $68$ & $\dots$ & $\dots$ & $4991$ & $54$ & $2.468$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $-1.306$ & $0.140$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-65.5$,$174.3$,$67.7$) & ($0.7$,$0.5$,$0.5$) & ($89.2$,$1273.5$,$46.7$) & ($1.5$,$4.3$,$0.8$) & $-1.694$ & $0.001$ & $4.399$ & $0.022$ & $8.120$ & $0.011$ & $1.532$ & $0.015$ & $0.297$ & $0.003$\\
J185641.86$-$780745.1 & 6364541100541688960 & 484541216 & 20030610_1929m76_019 & 18:56:41.86 & $-$78:07:45.1 & $\dots$ & $12.865$ & $12.509$ & $1.515$ & $12.960$ & $-31.6$ & $3.2$ & $-22.9$ & $4.4$ & $0.6403$ & $0.0101$ & $1.5618$ & $0.0246$ & $1.5008$ & $0.0228$ & $0.0152$ & $1.5516$ & $0.0231$ & $0.0149$ & $1.5714$ & $0.0386$ & $0.0246$ & $-0.1459$ & $0.0087$ & $-11.1058$ & $0.0117$ & $-0.0727$ & $4433$ & $56$ & $4617$ & $64$ & $\dots$ & $\dots$ & $4433$ & $56$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.128$ & $0.322$ & $0.080$ & $\dots$ & $\dots$ & $-1.020$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.235$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($39.6$,$218.8$,$16.1$) & ($1.8$,$2.2$,$1.4$) & ($18.2$,$1595.2$,$18.7$) & ($0.6$,$16.3$,$0.6$) & $-1.637$ & $0.006$ & $6.195$ & $0.058$ & $7.966$ & $0.090$ & $0.853$ & $0.022$ & $0.125$ & $0.002$\\
J185648.40$-$565713.0 & 6637110063132256128 & 478680924 & 20120512_1846m57_100 & 18:56:48.40 & $-$56:57:13.0 & NTTE & $11.943$ & $11.478$ & $1.591$ & $11.970$ & $100.9$ & $0.5$ & $100.4$ & $0.6$ & $0.0927$ & $0.0147$ & $10.7875$ & $1.7106$ & $8.4246$ & $1.0433$ & $0.1238$ & $8.5061$ & $0.9208$ & $0.1083$ & $6.3995$ & $0.7379$ & $0.1153$ & $0.0132$ & $0.0136$ & $-4.4980$ & $0.0118$ & $0.0543$ & $4437$ & $123$ & $4474$ & $77$ & $4692$ & $191$ & $4182$ & $54$ & $2.086$ & $0.230$ & $2.731$ & $0.256$ & $2.731$ & $0.256$ & $-2.135$ & $0.261$ & $-1.224$ & $0.170$ & $-2.130$ & $0.396$ & $-2.140$ & $0.125$ & $-0.628$ & $0.092$ & $-0.618$ & $5.677$ & D & $0.979$ & I & $0.220$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $64$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-88.0$,$45.3$,$-66.1$) & ($1.8$,$6.2$,$1.1$) & ($114.8$,$149.3$,$321.5$) & ($0.8$,$24.4$,$17.0$) & $-2.018$ & $0.003$ & $1.047$ & $0.046$ & $4.398$ & $0.035$ & $3.856$ & $0.099$ & $0.616$ & $0.011$\\
J185703.05$-$801415.2 & 6361059496971928960 & 484650045 & 20060504_1819m78_137 & 18:57:03.05 & $-$80:14:15.2 & $\dots$ & $11.643$ & $11.355$ & $1.213$ & $11.656$ & $-17.3$ & $2.8$ & $-19.6$ & $18.7$ & $1.1523$ & $0.0126$ & $0.8678$ & $0.0095$ & $0.8487$ & $0.0091$ & $0.0107$ & $0.8506$ & $0.0091$ & $0.0107$ & $\dots$ & $\dots$ & $\dots$ & $7.4232$ & $0.0119$ & $-15.2069$ & $0.0142$ & $0.0478$ & $5180$ & $60$ & $4682$ & $64$ & $\dots$ & $\dots$ & $5180$ & $60$ & $4.660$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.030$ & $0.112$ & $0.656$ & $0.080$ & $\dots$ & $\dots$ & $-2.030$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.184$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($36.7$,$234.7$,$-15.1$) & ($1.6$,$2.0$,$1.3$) & ($16.9$,$1816.8$,$6.5$) & ($1.8$,$15.2$,$0.3$) & $-1.577$ & $0.005$ & $7.031$ & $0.020$ & $8.832$ & $0.126$ & $0.496$ & $0.008$ & $0.113$ & $0.006$\\
J185717.08$-$750937.3 & 6414113991026758656 & 483302396 & 20090618_1905m74_017 & 18:57:17.08 & $-$75:09:37.3 & $\dots$ & $12.470$ & $12.966$ & $1.018$ & $13.187$ & $-22.2$ & $1.0$ & $\dots$ & $\dots$ & $3.0993$ & $0.4645$ & $0.3227$ & $0.0484$ & $0.3200$ & $0.0476$ & $0.1486$ & $0.3415$ & $0.0453$ & $0.1327$ & $\dots$ & $\dots$ & $\dots$ & $1.0755$ & $0.3765$ & $-6.2292$ & $0.4772$ & $0.0750$ & $5396$ & $122$ & $5521$ & $76$ & $\dots$ & $\dots$ & $5396$ & $122$ & $3.996$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.159$ & $0.368$ & $0.100$ & $\dots$ & $\dots$ & $-0.880$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.055$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($5.1$,$256.6$,$14.5$) & ($0.9$,$0.9$,$0.7$) & ($15.6$,$2054.1$,$2.5$) & ($1.2$,$8.1$,$0.2$) & $-1.515$ & $0.003$ & $7.997$ & $0.009$ & $9.847$ & $0.081$ & $0.311$ & $0.012$ & $0.104$ & $0.004$\\
J185729.13$-$520640.5 & 6657536382133256576 & 476944574 & 20100902_1856m52_079 & 18:57:29.13 & $-$52:06:40.5 & $\dots$ & $10.557$ & $10.226$ & $1.358$ & $10.596$ & $-78.8$ & $0.7$ & $-80.9$ & $0.2$ & $0.5262$ & $0.0240$ & $1.9004$ & $0.0867$ & $1.8109$ & $0.0787$ & $0.0435$ & $1.7739$ & $0.0727$ & $0.0410$ & $1.7641$ & $0.1347$ & $0.0763$ & $-0.2983$ & $0.0161$ & $-7.2926$ & $0.0109$ & $-0.3069$ & $4528$ & $52$ & $4536$ & $68$ & $\dots$ & $\dots$ & $4528$ & $52$ & $1.063$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.106$ & $-1.414$ & $0.140$ & $\dots$ & $\dots$ & $-1.490$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.287$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $120$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($66.4$,$217.8$,$22.5$) & ($0.6$,$1.1$,$0.4$) & ($42.7$,$1443.8$,$21.8$) & ($0.7$,$14.5$,$0.6$) & $-1.674$ & $0.005$ & $5.289$ & $0.052$ & $7.902$ & $0.063$ & $0.937$ & $0.012$ & $0.198$ & $0.002$\\
J185732.24$-$574554.7 & 6636735237042134400 & 479068675 & 20120512_1846m57_115 & 18:57:32.24 & $-$57:45:54.7 & $\dots$ & $11.766$ & $11.495$ & $1.123$ & $11.757$ & $-10.0$ & $1.2$ & $-8.3$ & $0.6$ & $0.6697$ & $0.0190$ & $1.4932$ & $0.0424$ & $1.4374$ & $0.0393$ & $0.0273$ & $1.4393$ & $0.0479$ & $0.0333$ & $1.4787$ & $0.0496$ & $0.0335$ & $2.4264$ & $0.0154$ & $-4.9695$ & $0.0146$ & $-0.2151$ & $5047$ & $53$ & $5185$ & $94$ & $\dots$ & $\dots$ & $5047$ & $53$ & $2.599$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.934$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.2$,$230.4$,$-12.1$) & ($1.0$,$0.5$,$0.5$) & ($0.1$,$1609.4$,$13.1$) & ($0.0$,$5.3$,$0.3$) & $-1.645$ & $0.002$ & $6.966$ & $0.019$ & $7.062$ & $0.035$ & $0.633$ & $0.006$ & $0.007$ & $0.003$\\
J185732.39$-$780525.3 & 6364541615937760896 & 484541270 & 20070824_1859m79_116 & 18:57:32.39 & $-$78:05:25.3 & $\dots$ & $11.195$ & $10.782$ & $1.515$ & $11.233$ & $107.2$ & $0.8$ & $106.7$ & $0.3$ & $0.2932$ & $0.0113$ & $3.4106$ & $0.1314$ & $3.1328$ & $0.1109$ & $0.0354$ & $3.1174$ & $0.0969$ & $0.0311$ & $2.9100$ & $0.1886$ & $0.0648$ & $-11.9754$ & $0.0104$ & $-10.5024$ & $0.0124$ & $-0.0389$ & $4445$ & $52$ & $4641$ & $77$ & $\dots$ & $\dots$ & $4445$ & $52$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.104$ & $-1.235$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.448$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.6$,$11.5$,$100.1$) & ($1.9$,$2.9$,$2.6$) & ($433.0$,$75.6$,$187.3$) & ($3.2$,$19.1$,$12.6$) & $-1.866$ & $0.001$ & $0.300$ & $0.046$ & $6.890$ & $0.017$ & $4.667$ & $0.233$ & $0.917$ & $0.012$\\
J185734.90$-$214606.5 & 4081773335724558208 & 257889025 & 20110528_1904m20_023 & 18:57:34.90 & $-$21:46:06.5 & $\dots$ & $10.176$ & $9.786$ & $1.293$ & $10.124$ & $-111.0$ & $1.2$ & $-115.0$ & $0.2$ & $1.8551$ & $0.0168$ & $0.5391$ & $0.0049$ & $0.5316$ & $0.0047$ & $0.0089$ & $0.5283$ & $0.0044$ & $0.0084$ & $0.5336$ & $0.0062$ & $0.0117$ & $-8.0009$ & $0.0181$ & $-81.7724$ & $0.0145$ & $0.1144$ & $5080$ & $54$ & $4900$ & $68$ & $\dots$ & $\dots$ & $5080$ & $54$ & $2.024$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.103$ & $-0.982$ & $0.140$ & $\dots$ & $\dots$ & $-1.210$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($60.4$,$28.9$,$-39.7$) & ($1.1$,$0.7$,$0.3$) & ($556.1$,$223.5$,$14.0$) & ($3.2$,$5.7$,$0.3$) & $-1.834$ & $0.001$ & $0.500$ & $0.018$ & $8.095$ & $0.027$ & $3.678$ & $0.179$ & $0.884$ & $0.004$\\
J185754.70$-$202933.6 & 4085009748203588608 & 258228529 & 20110825_1904m20_033 & 18:57:54.70 & $-$20:29:33.6 & $\dots$ & $12.330$ & $12.174$ & $1.330$ & $12.530$ & $154.3$ & $1.2$ & $\dots$ & $\dots$ & $0.6810$ & $0.0346$ & $1.4684$ & $0.0746$ & $1.4144$ & $0.0692$ & $0.0489$ & $1.4909$ & $0.0691$ & $0.0464$ & $1.6021$ & $0.0089$ & $0.0056$ & $-11.9282$ & $0.0347$ & $-3.3288$ & $0.0299$ & $0.2048$ & $4901$ & $60$ & $5309$ & $74$ & $\dots$ & $\dots$ & $4901$ & $60$ & $3.536$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.110$ & $-0.283$ & $0.110$ & $\dots$ & $\dots$ & $-1.000$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-171.5$,$245.4$,$49.2$) & ($1.1$,$0.5$,$0.3$) & ($386.7$,$1653.6$,$16.1$) & ($6.6$,$3.2$,$0.2$) & $-1.476$ & $0.003$ & $4.612$ & $0.008$ & $13.931$ & $0.098$ & $1.332$ & $0.008$ & $0.503$ & $0.003$\\
J185800.37$-$480732.7 & 6662184322721646080 & 476833670 & 20050914_1907m49_056 & 18:58:00.37 & $-$48:07:32.7 & $\dots$ & $13.337$ & $13.108$ & $1.055$ & $13.344$ & $128.9$ & $2.0$ & $128.2$ & $4.4$ & $0.2987$ & $0.0130$ & $3.3478$ & $0.1457$ & $3.0798$ & $0.1233$ & $0.0400$ & $2.9849$ & $0.0911$ & $0.0305$ & $3.1394$ & $0.1206$ & $0.0384$ & $-9.2910$ & $0.0132$ & $1.3688$ & $0.0124$ & $0.0914$ & $5136$ & $57$ & $5809$ & $94$ & $\dots$ & $\dots$ & $5136$ & $57$ & $3.380$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.119$ & $-1.021$ & $0.180$ & $\dots$ & $\dots$ & $-1.900$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.443$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-194.0$,$173.4$,$92.6$) & ($1.9$,$0.9$,$1.6$) & ($392.8$,$928.0$,$75.0$) & ($7.2$,$9.8$,$2.1$) & $-1.642$ & $0.002$ & $2.584$ & $0.035$ & $10.509$ & $0.056$ & $2.596$ & $0.112$ & $0.605$ & $0.006$\\
J185801.89$-$690128.7 & 6421417222141009152 & 483155164 & 20090916_1911m69_042 & 18:58:01.89 & $-$69:01:28.7 & $\dots$ & $13.000$ & $12.730$ & $1.185$ & $13.019$ & $-87.5$ & $1.3$ & $-88.9$ & $1.1$ & $0.5741$ & $0.0127$ & $1.7419$ & $0.0385$ & $1.6664$ & $0.0353$ & $0.0212$ & $1.6914$ & $0.0347$ & $0.0205$ & $1.6257$ & $0.0390$ & $0.0240$ & $1.2925$ & $0.0078$ & $-23.4329$ & $0.0108$ & $-0.1195$ & $4849$ & $53$ & $4900$ & $77$ & $\dots$ & $\dots$ & $4849$ & $53$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.872$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.142$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($148.4$,$173.0$,$10.9$) & ($1.2$,$1.0$,$0.6$) & ($260.2$,$1222.3$,$20.2$) & ($3.3$,$8.2$,$0.3$) & $-1.642$ & $0.003$ & $3.542$ & $0.028$ & $10.039$ & $0.053$ & $1.110$ & $0.025$ & $0.478$ & $0.003$\\
J185804.62$-$654100.8 & 6435025396520441984 & 482659872 & 20080901_1917m64_021 & 18:58:04.62 & $-$65:41:00.8 & $\dots$ & $11.836$ & $11.651$ & $1.048$ & $11.883$ & $7.7$ & $1.2$ & $7.1$ & $0.6$ & $0.6385$ & $0.0143$ & $1.5662$ & $0.0351$ & $1.5049$ & $0.0324$ & $0.0215$ & $1.5139$ & $0.0357$ & $0.0236$ & $1.5164$ & $0.0560$ & $0.0369$ & $-5.9387$ & $0.0105$ & $-5.2892$ & $0.0117$ & $0.1841$ & $5217$ & $54$ & $5487$ & $136$ & $\dots$ & $\dots$ & $5217$ & $54$ & $3.748$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.864$ & $0.190$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.690$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.1$,$198.0$,$36.3$) & ($0.9$,$0.8$,$0.6$) & ($25.4$,$1400.6$,$23.9$) & ($1.3$,$7.4$,$0.6$) & $-1.697$ & $0.002$ & $5.352$ & $0.045$ & $7.331$ & $0.014$ & $0.935$ & $0.012$ & $0.156$ & $0.004$\\
J185814.29$-$464925.7 & 6710532529057944192 & 476401131 & 20120822_1905m47_056 & 18:58:14.29 & $-$46:49:25.7 & $\dots$ & $12.346$ & $11.958$ & $1.440$ & $12.369$ & $7.6$ & $0.9$ & $7.0$ & $0.7$ & $0.2692$ & $0.0176$ & $3.7147$ & $0.2429$ & $3.3875$ & $0.2020$ & $0.0596$ & $3.4683$ & $0.2131$ & $0.0615$ & $3.6005$ & $0.1131$ & $0.0314$ & $-2.7661$ & $0.0156$ & $-8.4085$ & $0.0144$ & $0.2475$ & $4346$ & $51$ & $4505$ & $77$ & $\dots$ & $\dots$ & $4346$ & $51$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.674$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.301$ & $0.406$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-3.1$,$98.8$,$4.6$) & ($0.9$,$1.3$,$0.4$) & ($144.8$,$485.5$,$53.1$) & ($1.6$,$9.3$,$0.9$) & $-2.006$ & $0.003$ & $1.713$ & $0.027$ & $5.081$ & $0.025$ & $1.768$ & $0.015$ & $0.496$ & $0.004$\\
J185824.89$-$224140.7 & 4075663001691097984 & 257790891 & 20110825_1904m20_064 & 18:58:24.89 & $-$22:41:40.7 & $\dots$ & $12.100$ & $11.771$ & $1.281$ & $12.104$ & $-11.6$ & $1.7$ & $-10.9$ & $0.5$ & $0.5303$ & $0.0159$ & $1.8857$ & $0.0565$ & $1.7976$ & $0.0514$ & $0.0286$ & $1.7364$ & $0.0438$ & $0.0252$ & $1.7109$ & $0.0707$ & $0.0413$ & $1.0230$ & $0.0169$ & $-2.2448$ & $0.0138$ & $0.1429$ & $4946$ & $53$ & $4764$ & $77$ & $\dots$ & $\dots$ & $4946$ & $53$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-1.179$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.8$,$234.0$,$-5.6$) & ($1.5$,$0.5$,$0.4$) & ($2.2$,$1543.5$,$5.1$) & ($0.4$,$6.3$,$0.1$) & $-1.671$ & $0.002$ & $6.406$ & $0.042$ & $6.998$ & $0.025$ & $0.371$ & $0.005$ & $0.044$ & $0.004$\\
J185828.27$-$695257.9 & 6421111416170381184 & 483110258 & 20090720_1911m69_019 & 18:58:28.27 & $-$69:52:57.9 & $\dots$ & $12.510$ & $12.230$ & $1.231$ & $12.539$ & $30.3$ & $1.1$ & $30.9$ & $0.6$ & $0.4767$ & $0.0122$ & $2.0978$ & $0.0537$ & $1.9893$ & $0.0483$ & $0.0243$ & $2.0495$ & $0.0567$ & $0.0277$ & $2.0512$ & $0.0840$ & $0.0410$ & $4.2145$ & $0.0094$ & $-2.6288$ & $0.0116$ & $-0.0769$ & $4739$ & $69$ & $5027$ & $49$ & $\dots$ & $\dots$ & $4739$ & $69$ & $3.213$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.265$ & $-0.084$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.115$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-42.3$,$226.4$,$-46.6$) & ($0.7$,$0.7$,$0.7$) & ($14.9$,$1535.9$,$48.9$) & ($0.4$,$6.3$,$1.2$) & $-1.642$ & $0.001$ & $6.169$ & $0.029$ & $7.793$ & $0.013$ & $1.482$ & $0.021$ & $0.116$ & $0.002$\\
J185837.21$-$485403.1 & 6661997616202815616 & 476843434 & 20120910_1905m47_021 & 18:58:37.21 & $-$48:54:03.1 & $\dots$ & $12.521$ & $12.314$ & $1.246$ & $12.630$ & $5.6$ & $1.3$ & $6.8$ & $0.5$ & $1.2030$ & $0.0120$ & $0.8313$ & $0.0083$ & $0.8137$ & $0.0079$ & $0.0098$ & $0.8195$ & $0.0080$ & $0.0098$ & $0.8162$ & $0.0168$ & $0.0206$ & $4.9406$ & $0.0114$ & $5.7003$ & $0.0109$ & $0.3862$ & $4774$ & $56$ & $4976$ & $64$ & $\dots$ & $\dots$ & $4774$ & $56$ & $3.683$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.135$ & $0.106$ & $0.080$ & $\dots$ & $\dots$ & $-0.970$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.041$ & $0.075$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6 & ($-23.7$,$276.5$,$-5.7$) & ($1.2$,$0.3$,$0.5$) & ($59.0$,$2073.5$,$3.6$) & ($0.4$,$2.2$,$0.1$) & $-1.494$ & $0.001$ & $7.415$ & $0.010$ & $11.085$ & $0.013$ & $0.423$ & $0.004$ & $0.198$ & $0.001$\\
J185916.91$-$460113.6 & 6710823452959351424 & 476395560 & 20120822_1905m47_064 & 18:59:16.91 & $-$46:01:13.6 & $\dots$ & $12.235$ & $11.861$ & $1.331$ & $12.217$ & $275.5$ & $1.0$ & $277.1$ & $0.4$ & $0.2465$ & $0.0163$ & $4.0568$ & $0.2683$ & $3.6697$ & $0.2195$ & $0.0598$ & $3.5435$ & $0.2053$ & $0.0579$ & $3.7119$ & $0.4275$ & $0.1152$ & $-15.6402$ & $0.0164$ & $-2.2412$ & $0.0148$ & $0.0123$ & $4561$ & $53$ & $4631$ & $77$ & $\dots$ & $\dots$ & $4561$ & $53$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.110$ & $-1.288$ & $0.170$ & $\dots$ & $\dots$ & $-1.620$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.476$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-340.9$,$21.6$,$157.5$) & ($2.0$,$7.1$,$7.7$) & ($1625.5$,$101.2$,$100.2$) & ($49.9$,$35.5$,$6.0$) & $-1.364$ & $0.010$ & $0.210$ & $0.079$ & $19.980$ & $0.325$ & $7.050$ & $0.397$ & $0.979$ & $0.008$\\
J185946.26$-$313420.5 & 6760061340313888000 & 228424713 & 20110906_1907m31_030 & 18:59:46.26 & $-$31:34:20.5 & $\dots$ & $11.209$ & $10.832$ & $1.374$ & $11.210$ & $23.1$ & $0.5$ & $21.2$ & $0.3$ & $0.7285$ & $0.0138$ & $1.3727$ & $0.0260$ & $1.3254$ & $0.0242$ & $0.0183$ & $1.3040$ & $0.0256$ & $0.0196$ & $1.3131$ & $0.0251$ & $0.0191$ & $-3.9928$ & $0.0152$ & $-13.7462$ & $0.0117$ & $-0.0266$ & $4602$ & $52$ & $4566$ & $77$ & $\dots$ & $\dots$ & $4602$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $-0.930$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-35.8$,$164.0$,$-8.7$) & ($0.5$,$0.5$,$0.2$) & ($84.3$,$1144.0$,$5.3$) & ($0.9$,$4.6$,$0.1$) & $-1.775$ & $0.001$ & $3.844$ & $0.020$ & $7.147$ & $0.009$ & $0.396$ & $0.004$ & $0.301$ & $0.002$\\
J185952.52$-$414850.1 & 6715767853672514816 & 210821321 & 20050727_1847m41_112 & 18:59:52.52 & $-$41:48:50.1 & $\dots$ & $12.475$ & $12.085$ & $1.292$ & $12.423$ & $102.6$ & $0.8$ & $104.8$ & $1.7$ & $0.2941$ & $0.0153$ & $3.4002$ & $0.1769$ & $3.1240$ & $0.1493$ & $0.0478$ & $3.2089$ & $0.1353$ & $0.0422$ & $3.0975$ & $0.1530$ & $0.0494$ & $-11.0073$ & $0.0149$ & $-11.4742$ & $0.0134$ & $0.0979$ & $4723$ & $53$ & $4578$ & $77$ & $\dots$ & $\dots$ & $4723$ & $53$ & $1.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.103$ & $-1.493$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-121.5$,$15.9$,$66.0$) & ($0.8$,$3.3$,$1.3$) & ($454.5$,$83.9$,$53.8$) & ($4.6$,$18.0$,$1.8$) & $-1.938$ & $0.003$ & $0.684$ & $0.008$ & $6.393$ & $0.038$ & $2.487$ & $0.033$ & $0.807$ & $0.002$\\
J190004.70$-$742213.9 & 6414234353193552384 & 483296657 & 20080614_1905m74_030 & 19:00:04.70 & $-$74:22:13.9 & $\dots$ & $10.971$ & $10.805$ & $0.710$ & $10.926$ & $-25.2$ & $1.2$ & $-25.6$ & $0.5$ & $4.9153$ & $0.0111$ & $0.2034$ & $0.0005$ & $0.2024$ & $0.0005$ & $0.0022$ & $0.2027$ & $0.0004$ & $0.0022$ & $0.2025$ & $0.0005$ & $0.0024$ & $-18.7472$ & $0.0087$ & $-10.5579$ & $0.0105$ & $-0.0628$ & $6457$ & $69$ & $5737$ & $104$ & $\dots$ & $\dots$ & $6457$ & $69$ & $3.924$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.142$ & $-0.528$ & $0.110$ & $\dots$ & $\dots$ & $-0.870$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.098$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($4.5$,$251.1$,$33.7$) & ($0.8$,$0.7$,$0.6$) & ($10.8$,$2036.6$,$9.2$) & ($0.9$,$5.8$,$0.3$) & $-1.517$ & $0.002$ & $8.103$ & $0.003$ & $9.633$ & $0.068$ & $0.644$ & $0.017$ & $0.086$ & $0.004$\\
J190029.80$-$483151.5 & 6662104573773043072 & 476846586 & 20120922_1905m47_032 & 19:00:29.80 & $-$48:31:51.5 & $\dots$ & $12.426$ & $12.032$ & $1.464$ & $12.456$ & $-96.3$ & $0.7$ & $-96.8$ & $1.3$ & $0.2328$ & $0.0157$ & $4.2955$ & $0.2897$ & $3.8640$ & $0.2344$ & $0.0607$ & $3.9946$ & $0.2507$ & $0.0628$ & $3.8515$ & $0.2049$ & $0.0532$ & $-3.4114$ & $0.0142$ & $-1.6874$ & $0.0132$ & $0.1040$ & $4325$ & $52$ & $4425$ & $77$ & $\dots$ & $\dots$ & $4325$ & $52$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $-0.915$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.301$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($32.7$,$225.1$,$90.5$) & ($1.1$,$0.7$,$0.8$) & ($10.0$,$1059.6$,$145.7$) & ($0.6$,$14.7$,$3.2$) & $-1.764$ & $0.004$ & $4.801$ & $0.038$ & $6.115$ & $0.064$ & $2.444$ & $0.020$ & $0.120$ & $0.002$\\
J190046.96$-$463842.2 & 6710552599440404864 & 476405918 & 20100911_1905m47_058 & 19:00:46.96 & $-$46:38:42.2 & $\dots$ & $10.693$ & $10.393$ & $1.452$ & $10.810$ & $-68.4$ & $0.4$ & $-70.3$ & $0.5$ & $0.5934$ & $0.0176$ & $1.6852$ & $0.0500$ & $1.6145$ & $0.0459$ & $0.0284$ & $1.6099$ & $0.0463$ & $0.0288$ & $1.5939$ & $0.0498$ & $0.0312$ & $1.4484$ & $0.0184$ & $-9.4564$ & $0.0180$ & $0.2342$ & $4345$ & $52$ & $4343$ & $68$ & $\dots$ & $\dots$ & $4345$ & $52$ & $1.540$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $-0.841$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.310$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($67.0$,$201.6$,$0.9$) & ($0.4$,$0.5$,$0.3$) & ($55.5$,$1363.6$,$11.7$) & ($0.7$,$6.2$,$0.2$) & $-1.702$ & $0.002$ & $4.832$ & $0.026$ & $7.718$ & $0.021$ & $0.638$ & $0.005$ & $0.230$ & $0.002$\\
J190058.74$-$645133.3 & 6438099184355780480 & 482551876 & 20060816_1917m64_030 & 19:00:58.74 & $-$64:51:33.3 & $\dots$ & $12.359$ & $12.084$ & $1.241$ & $12.398$ & $-34.1$ & $0.8$ & $-34.7$ & $0.4$ & $0.3432$ & $0.0132$ & $2.9138$ & $0.1121$ & $2.7086$ & $0.0968$ & $0.0358$ & $2.8352$ & $0.1236$ & $0.0436$ & $2.7243$ & $0.0141$ & $0.0052$ & $6.7872$ & $0.0090$ & $-8.1448$ & $0.0120$ & $0.2674$ & $4742$ & $53$ & $4868$ & $77$ & $\dots$ & $\dots$ & $4742$ & $53$ & $2.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.110$ & $-0.759$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($55.6$,$225.4$,$-73.2$) & ($0.6$,$0.5$,$0.4$) & ($43.9$,$1399.5$,$80.4$) & ($0.9$,$3.2$,$0.6$) & $-1.657$ & $0.001$ & $5.163$ & $0.014$ & $8.262$ & $0.019$ & $1.956$ & $0.009$ & $0.231$ & $0.001$\\
J190126.99$-$664900.5 & 6434671143319257088 & 482675399 & 20090526_1911m69_069 & 19:01:26.99 & $-$66:49:00.5 & $\dots$ & $12.016$ & $12.033$ & $0.939$ & $12.225$ & $-30.2$ & $1.4$ & $-26.6$ & $1.9$ & $3.8499$ & $0.0180$ & $0.2597$ & $0.0012$ & $0.2580$ & $0.0012$ & $0.0046$ & $0.2581$ & $0.0011$ & $0.0043$ & $0.2580$ & $0.0029$ & $0.0112$ & $4.4284$ & $0.0106$ & $-22.5484$ & $0.0147$ & $-0.1104$ & $5488$ & $69$ & $5308$ & $76$ & $\dots$ & $\dots$ & $5488$ & $69$ & $3.748$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.873$ & $0.127$ & $-0.089$ & $0.100$ & $\dots$ & $\dots$ & $-0.873$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.044$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($25.8$,$244.7$,$11.5$) & ($1.1$,$0.7$,$0.6$) & ($12.2$,$1969.8$,$1.4$) & ($1.2$,$5.8$,$0.1$) & $-1.539$ & $0.002$ & $7.732$ & $0.010$ & $9.324$ & $0.075$ & $0.222$ & $0.010$ & $0.093$ & $0.005$\\
J190135.48$-$853829.8 & 6345806109598864640 & 485000899 & 20090801_1852m84_141 & 19:01:35.48 & $-$85:38:29.8 & $\dots$ & $12.398$ & $12.156$ & $1.314$ & $12.504$ & $19.3$ & $1.1$ & $22.1$ & $0.7$ & $0.6217$ & $0.0536$ & $1.6085$ & $0.1387$ & $1.5439$ & $0.1278$ & $0.0828$ & $1.6817$ & $0.1355$ & $0.0806$ & $1.7388$ & $0.0988$ & $0.0568$ & $3.5801$ & $0.0611$ & $-18.6627$ & $0.0604$ & $0.1114$ & $4709$ & $53$ & $4784$ & $65$ & $\dots$ & $\dots$ & $4709$ & $53$ & $3.355$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.301$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.520$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($84.5$,$167.4$,$-27.9$) & ($1.9$,$1.2$,$0.8$) & ($137.3$,$1235.6$,$22.5$) & ($4.3$,$10.2$,$0.6$) & $-1.698$ & $0.002$ & $3.962$ & $0.049$ & $8.486$ & $0.032$ & $1.026$ & $0.020$ & $0.363$ & $0.006$\\
J190139.50$-$662244.9 & 6434741958741463680 & 482672644 & 20080507_1917m64_015 & 19:01:39.50 & $-$66:22:44.9 & $\dots$ & $10.184$ & $10.093$ & $1.346$ & $10.457$ & $34.0$ & $0.8$ & $32.8$ & $0.3$ & $1.4839$ & $0.0138$ & $0.6739$ & $0.0063$ & $0.6623$ & $0.0061$ & $0.0091$ & $0.6629$ & $0.0056$ & $0.0084$ & $0.6626$ & $0.0098$ & $0.0148$ & $1.1010$ & $0.0081$ & $-2.0375$ & $0.0113$ & $-0.0221$ & $4556$ & $54$ & $4772$ & $49$ & $\dots$ & $\dots$ & $4556$ & $54$ & $2.362$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.131$ & $-0.198$ & $0.090$ & $\dots$ & $\dots$ & $-1.260$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.059$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-42.0$,$229.6$,$-11.6$) & ($0.6$,$0.4$,$0.4$) & ($20.4$,$1776.3$,$4.2$) & ($0.6$,$3.1$,$0.1$) & $-1.589$ & $0.001$ & $6.783$ & $0.023$ & $8.740$ & $0.005$ & $0.381$ & $0.004$ & $0.126$ & $0.002$\\
J190140.92$-$383228.7 & 6718671530740420608 & 211631449 & 20100906_1858m36_138 & 19:01:40.92 & $-$38:32:28.7 & $\dots$ & $10.529$ & $10.119$ & $1.495$ & $10.559$ & $135.1$ & $0.8$ & $\dots$ & $\dots$ & $0.6181$ & $0.0170$ & $1.6179$ & $0.0445$ & $1.5526$ & $0.0410$ & $0.0264$ & $1.5195$ & $0.0416$ & $0.0274$ & $1.5073$ & $0.0665$ & $0.0441$ & $4.7431$ & $0.0196$ & $5.4573$ & $0.0180$ & $0.3147$ & $4379$ & $52$ & $4490$ & $68$ & $\dots$ & $\dots$ & $4379$ & $52$ & $1.382$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $-1.026$ & $0.140$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-136.7$,$295.8$,$-52.9$) & ($0.7$,$0.6$,$0.3$) & ($418.7$,$2007.7$,$37.6$) & ($4.4$,$1.6$,$0.6$) & $-1.384$ & $0.001$ & $5.692$ & $0.014$ & $16.580$ & $0.062$ & $2.429$ & $0.035$ & $0.489$ & $0.002$\\
J190154.70$-$650139.9 & 6438082068906808448 & 482552429 & 20120909_1917m64_052 & 19:01:54.70 & $-$65:01:39.9 & $\dots$ & $12.758$ & $12.403$ & $1.451$ & $12.820$ & $112.4$ & $1.1$ & $115.2$ & $0.8$ & $0.1500$ & $0.0113$ & $6.6667$ & $0.5022$ & $5.6818$ & $0.3648$ & $0.0642$ & $6.0921$ & $0.4570$ & $0.0750$ & $5.2753$ & $0.5941$ & $0.1126$ & $-0.0493$ & $0.0075$ & $-11.4256$ & $0.0089$ & $0.1283$ & $4342$ & $52$ & $4500$ & $77$ & $\dots$ & $\dots$ & $4342$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.106$ & $-1.066$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.729$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($80.2$,$-5.4$,$-87.0$) & ($8.7$,$1.7$,$1.5$) & ($371.8$,$-24.5$,$165.6$) & ($3.5$,$7.5$,$3.5$) & $-1.946$ & $0.008$ & $0.071$ & $0.030$ & $6.638$ & $0.095$ & $3.510$ & $0.093$ & $0.979$ & $0.009$\\
J190156.70$-$441627.3 & 6712086315082389120 & 479555434 & 20120519_1913m43_051 & 19:01:56.70 & $-$44:16:27.3 & $\dots$ & $12.827$ & $12.453$ & $1.374$ & $12.830$ & $-94.5$ & $14.5$ & $-92.7$ & $0.6$ & $0.1921$ & $0.0141$ & $5.2056$ & $0.3821$ & $4.5851$ & $0.2964$ & $0.0646$ & $4.7798$ & $0.3969$ & $0.0830$ & $5.0070$ & $0.7681$ & $0.1534$ & $-4.4270$ & $0.0165$ & $-12.2052$ & $0.0149$ & $0.2650$ & $4509$ & $53$ & $5636$ & $275$ & $\dots$ & $\dots$ & $4509$ & $53$ & $4.425$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.104$ & $0.310$ & $0.290$ & $\dots$ & $\dots$ & $-1.770$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($127.5$,$-42.8$,$47.7$) & ($13.7$,$11.1$,$5.0$) & ($174.7$,$-139.5$,$199.0$) & ($30.4$,$29.2$,$25.3$) & $-2.053$ & $0.017$ & $0.621$ & $0.172$ & $4.355$ & $0.151$ & $3.234$ & $0.234$ & $0.751$ & $0.065$\\
J190157.25$-$513530.3 & 6657566721782669696 & 476962026 & 20100709_1856m52_083 & 19:01:57.25 & $-$51:35:30.3 & $\dots$ & $10.869$ & $10.616$ & $1.155$ & $10.892$ & $100.9$ & $0.7$ & $101.0$ & $0.4$ & $0.7595$ & $0.0151$ & $1.3167$ & $0.0262$ & $1.2731$ & $0.0245$ & $0.0192$ & $1.2556$ & $0.0230$ & $0.0183$ & $1.2246$ & $0.0396$ & $0.0323$ & $11.4454$ & $0.0114$ & $-3.1622$ & $0.0087$ & $-0.1219$ & $4948$ & $53$ & $4950$ & $77$ & $\dots$ & $\dots$ & $4948$ & $53$ & $2.424$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.934$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.476$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-85.0$,$230.8$,$-96.1$) & ($0.7$,$0.2$,$0.7$) & ($84.7$,$1648.5$,$108.0$) & ($1.2$,$2.5$,$1.6$) & $-1.553$ & $0.001$ & $6.120$ & $0.011$ & $10.254$ & $0.021$ & $2.933$ & $0.028$ & $0.252$ & $0.002$\\
J190208.20$-$321745.0 & 6756976522997966208 & $\dots$ & 20050730_1908m31_022 & 19:02:08.20 & $-$32:17:45.0 & NTTE & $13.359$ & $12.858$ & $1.535$ & $13.320$ & $52.5$ & $1.9$ & $49.3$ & $1.0$ & $0.0741$ & $0.0161$ & $13.4953$ & $2.9322$ & $9.9900$ & $1.6068$ & $0.1608$ & $8.0121$ & $1.2117$ & $0.1512$ & $8.5762$ & $0.4714$ & $0.0550$ & $-3.7405$ & $0.0169$ & $-6.0413$ & $0.0142$ & $0.0904$ & $4694$ & $108$ & $4488$ & $92$ & $4694$ & $108$ & $\dots$ & $\dots$ & $2.158$ & $0.470$ & $0.824$ & $0.097$ & $0.824$ & $0.097$ & $-2.684$ & $0.132$ & $-2.228$ & $0.160$ & $-2.684$ & $0.132$ & $\dots$ & $\dots$ & $-0.326$ & $0.101$ & $0.424$ & $6.170$ & D & $0.971$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $25$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-8.4$,$103.2$,$39.8$) & ($14.0$,$3.8$,$1.1$) & ($10.1$,$72.3$,$318.3$) & ($1.8$,$7.0$,$6.3$) & $-2.201$ & $0.010$ & $1.072$ & $0.121$ & $2.652$ & $0.054$ & $2.540$ & $0.039$ & $0.426$ & $0.048$\\
J190211.25$-$462207.8 & 6710932442049886336 & 479673480 & 20120822_1905m47_067 & 19:02:11.25 & $-$46:22:07.8 & $\dots$ & $12.334$ & $11.970$ & $1.388$ & $12.354$ & $43.6$ & $1.0$ & $44.6$ & $0.4$ & $0.3429$ & $0.0147$ & $2.9163$ & $0.1250$ & $2.7108$ & $0.1080$ & $0.0398$ & $2.7664$ & $0.1169$ & $0.0423$ & $2.7548$ & $0.1169$ & $0.0424$ & $-6.0784$ & $0.0151$ & $-1.7033$ & $0.0137$ & $0.1293$ & $4477$ & $52$ & $4563$ & $77$ & $\dots$ & $\dots$ & $4477$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-0.795$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-83.0$,$188.4$,$57.2$) & ($1.0$,$0.8$,$0.9$) & ($78.5$,$1069.5$,$52.4$) & ($1.6$,$10.1$,$1.3$) & $-1.774$ & $0.003$ & $3.776$ & $0.038$ & $7.025$ & $0.029$ & $1.483$ & $0.019$ & $0.301$ & $0.004$\\
J190232.30$-$410711.8 & 6715906254696401920 & 210854792 & 20120519_1913m43_021 & 19:02:32.30 & $-$41:07:11.8 & $\dots$ & $12.778$ & $12.419$ & $1.404$ & $12.811$ & $-96.4$ & $3.3$ & $-91.7$ & $1.9$ & $0.2478$ & $0.0160$ & $4.0355$ & $0.2606$ & $3.6523$ & $0.2134$ & $0.0584$ & $3.8426$ & $0.2610$ & $0.0679$ & $3.6709$ & $0.4022$ & $0.1096$ & $-3.7498$ & $0.0230$ & $-4.1006$ & $0.0158$ & $-0.3363$ & $4517$ & $52$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4517$ & $52$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.102$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-1.260$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($63.9$,$166.5$,$76.8$) & ($3.2$,$2.7$,$1.6$) & ($32.6$,$768.1$,$120.3$) & ($1.5$,$30.8$,$6.1$) & $-1.893$ & $0.012$ & $3.237$ & $0.091$ & $5.171$ & $0.135$ & $2.081$ & $0.048$ & $0.230$ & $0.005$\\
J190235.64$-$482942.3 & 6661375941159025280 & 476859572 & 20120910_1905m47_114 & 19:02:35.64 & $-$48:29:42.3 & $\dots$ & $12.471$ & $12.141$ & $1.292$ & $12.478$ & $-47.3$ & $0.7$ & $-45.4$ & $1.0$ & $0.4762$ & $0.0183$ & $2.1000$ & $0.0807$ & $1.9912$ & $0.0726$ & $0.0364$ & $2.0105$ & $0.0775$ & $0.0386$ & $2.0111$ & $0.0999$ & $0.0497$ & $0.1460$ & $0.0180$ & $-1.3041$ & $0.0159$ & $0.0505$ & $4637$ & $52$ & $4717$ & $65$ & $\dots$ & $\dots$ & $4637$ & $52$ & $2.503$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.106$ & $-0.455$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.325$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($21.1$,$250.1$,$20.0$) & ($0.7$,$0.3$,$0.3$) & ($14.1$,$1597.2$,$23.9$) & ($0.5$,$7.5$,$0.6$) & $-1.636$ & $0.002$ & $6.314$ & $0.023$ & $7.883$ & $0.041$ & $0.974$ & $0.011$ & $0.111$ & $0.002$\\
J190240.99$-$442630.1 & 6712092426816769920 & 479563015 & 20120911_1913m43_022 & 19:02:40.99 & $-$44:26:30.1 & $\dots$ & $12.689$ & $12.375$ & $1.258$ & $12.697$ & $58.7$ & $1.5$ & $58.1$ & $1.0$ & $0.2571$ & $0.0121$ & $3.8895$ & $0.1831$ & $3.5323$ & $0.1510$ & $0.0427$ & $3.6577$ & $0.1609$ & $0.0440$ & $3.7055$ & $0.3032$ & $0.0818$ & $5.4070$ & $0.0135$ & $-8.0038$ & $0.0132$ & $0.1601$ & $4692$ & $53$ & $4915$ & $77$ & $\dots$ & $\dots$ & $4692$ & $53$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.104$ & $-0.972$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.615$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-17.3$,$142.1$,$-144.3$) & ($1.7$,$2.2$,$2.9$) & ($16.8$,$666.8$,$264.7$) & ($0.4$,$21.1$,$10.1$) & $-1.864$ & $0.004$ & $3.551$ & $0.054$ & $5.129$ & $0.044$ & $3.186$ & $0.054$ & $0.182$ & $0.004$\\
J190254.94$-$783701.1 & 6364276324397946752 & 484550752 & 20090405_1859m79_081 & 19:02:54.94 & $-$78:37:01.1 & SOAR & $11.601$ & $11.289$ & $1.314$ & $11.637$ & $281.6$ & $1.1$ & $281.6$ & $0.4$ & $0.4708$ & $0.0131$ & $2.1240$ & $0.0591$ & $2.0129$ & $0.0531$ & $0.0264$ & $2.0486$ & $0.0540$ & $0.0264$ & $1.9893$ & $0.0519$ & $0.0261$ & $-40.9461$ & $0.0125$ & $-10.8845$ & $0.0159$ & $-0.0365$ & $4905$ & $50$ & $4643$ & $92$ & $4911$ & $45$ & $4898$ & $55$ & $1.063$ & $0.470$ & $1.610$ & $0.213$ & $1.610$ & $0.213$ & $-2.196$ & $0.099$ & $-1.967$ & $0.160$ & $-2.261$ & $0.087$ & $-2.130$ & $0.110$ & $-0.089$ & $0.114$ & $0.311$ & $6.545$ & D & $0.998$ & I & $0.188$ & $0.281$ & $0.135$ & $0.042$ & $0.135$ & $0.042$ & D & $0.979$ & $66$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-201.9$,$-174.1$,$221.6$) & ($0.7$,$2.1$,$2.6$) & ($888.7$,$-1232.2$,$534.7$) & ($21.5$,$13.3$,$9.7$) & $-1.295$ & $0.008$ & $4.281$ & $0.047$ & $21.333$ & $0.377$ & $14.415$ & $0.299$ & $0.666$ & $0.002$\\
J190258.40$-$470108.0 & 6662816305687855232 & 479697735 & 20100926_1905m47_064 & 19:02:58.40 & $-$47:01:08.0 & NTTE & $11.572$ & $11.165$ & $1.506$ & $11.611$ & $-215.4$ & $0.3$ & $-215.1$ & $0.6$ & $0.1711$ & $0.0165$ & $5.8445$ & $0.5636$ & $5.0736$ & $0.4247$ & $0.0837$ & $4.7749$ & $0.3221$ & $0.0674$ & $4.2903$ & $0.3168$ & $0.0738$ & $3.8168$ & $0.0168$ & $-8.0344$ & $0.0159$ & $0.0959$ & $4450$ & $109$ & $4476$ & $51$ & $4617$ & $166$ & $4284$ & $52$ & $0.996$ & $0.210$ & $1.634$ & $0.186$ & $1.634$ & $0.186$ & $-2.009$ & $0.177$ & $-1.569$ & $0.140$ & $-2.058$ & $0.245$ & $-1.960$ & $0.108$ & $-0.523$ & $0.081$ & $-0.163$ & $6.258$ & D & $0.992$ & I & $0.280$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $80$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($225.2$,$200.1$,$-33.0$) & ($0.6$,$0.9$,$2.5$) & ($429.5$,$847.0$,$105.1$) & ($2.1$,$19.5$,$4.6$) & $-1.635$ & $0.005$ & $2.367$ & $0.046$ & $10.716$ & $0.099$ & $3.384$ & $0.100$ & $0.638$ & $0.003$\\
J190312.30$-$791305.0 & 6364189458682750464 & 484655091 & 20070418_1859m79_132 & 19:03:12.30 & $-$79:13:05.0 & NTTE & $12.742$ & $12.298$ & $1.652$ & $12.826$ & $458.8$ & $1.6$ & $457.5$ & $0.8$ & $0.1611$ & $0.0112$ & $6.2073$ & $0.4315$ & $5.3447$ & $0.3199$ & $0.0599$ & $5.9404$ & $0.4218$ & $0.0710$ & $5.4467$ & $0.2940$ & $0.0540$ & $-6.5134$ & $0.0094$ & $-10.4556$ & $0.0123$ & $-0.1149$ & $4346$ & $79$ & $4477$ & $92$ & $4388$ & $104$ & $4304$ & $53$ & $0.996$ & $0.470$ & $0.310$ & $0.250$ & $0.310$ & $0.250$ & $-2.285$ & $0.064$ & $-1.840$ & $0.160$ & $-2.520$ & $0.008$ & $-2.050$ & $0.119$ & $-0.531$ & $0.090$ & $0.229$ & $6.374$ & D & $0.980$ & I & $0.615$ & $0.357$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $27$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($53.2$,$-323.2$,$-59.8$) & ($8.2$,$1.7$,$2.3$) & ($404.5$,$-1903.8$,$212.0$) & ($26.4$,$8.6$,$3.0$) & $-1.364$ & $0.009$ & $6.150$ & $0.040$ & $17.062$ & $0.411$ & $6.575$ & $0.193$ & $0.470$ & $0.012$\\
J190322.49$-$422014.4 & 6715578467092102784 & 210647858 & 20120619_1913m43_048 & 19:03:22.49 & $-$42:20:14.4 & $\dots$ & $12.857$ & $12.538$ & $1.415$ & $12.936$ & $138.4$ & $0.9$ & $138.4$ & $2.1$ & $0.2106$ & $0.0156$ & $4.7483$ & $0.3517$ & $4.2265$ & $0.2787$ & $0.0659$ & $4.4009$ & $0.3358$ & $0.0763$ & $4.6139$ & $0.0850$ & $0.0184$ & $-7.3935$ & $0.0165$ & $-10.7218$ & $0.0139$ & $0.2223$ & $4464$ & $52$ & $4489$ & $68$ & $\dots$ & $\dots$ & $4464$ & $52$ & $1.466$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-1.021$ & $0.140$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.366$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-136.4$,$-54.0$,$32.7$) & ($0.8$,$1.6$,$0.6$) & ($268.1$,$-211.1$,$86.3$) & ($4.8$,$5.2$,$1.1$) & $-2.012$ & $0.001$ & $0.595$ & $0.049$ & $5.644$ & $0.051$ & $2.543$ & $0.080$ & $0.809$ & $0.016$\\
J190325.01$-$653404.9 & 6435003505068777600 & 482666439 & 20080703_1917m64_018 & 19:03:25.01 & $-$65:34:04.9 & $\dots$ & $11.750$ & $11.531$ & $1.179$ & $11.818$ & $19.2$ & $0.8$ & $20.0$ & $0.4$ & $0.9893$ & $0.0188$ & $1.0108$ & $0.0192$ & $0.9849$ & $0.0182$ & $0.0185$ & $0.9881$ & $0.0189$ & $0.0191$ & $0.9544$ & $0.0321$ & $0.0336$ & $-6.6723$ & $0.0137$ & $-30.9132$ & $0.0170$ & $-0.0318$ & $4878$ & $53$ & $4936$ & $87$ & $\dots$ & $\dots$ & $4878$ & $53$ & $3.683$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.794$ & $0.160$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.667$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.6$,$116.7$,$5.4$) & ($0.9$,$1.2$,$0.4$) & ($218.1$,$875.8$,$6.0$) & ($3.7$,$10.0$,$0.1$) & $-1.802$ & $0.002$ & $2.526$ & $0.038$ & $7.653$ & $0.005$ & $0.466$ & $0.002$ & $0.504$ & $0.006$\\
J190331.15$-$655848.7 & 6434792093897097088 & 482669148 & 20080901_1917m64_017 & 19:03:31.15 & $-$65:58:48.7 & $\dots$ & $12.042$ & $11.765$ & $1.352$ & $12.132$ & $161.4$ & $1.6$ & $162.5$ & $0.5$ & $0.3625$ & $0.0157$ & $2.7586$ & $0.1195$ & $2.5740$ & $0.1040$ & $0.0404$ & $2.5959$ & $0.0986$ & $0.0380$ & $2.5000$ & $0.1298$ & $0.0519$ & $-15.2891$ & $0.0100$ & $-0.2905$ & $0.0135$ & $-0.0941$ & $4519$ & $52$ & $4703$ & $77$ & $\dots$ & $\dots$ & $4519$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.910$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.495$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-205.7$,$72.6$,$101.7$) & ($1.4$,$2.1$,$2.5$) & ($644.3$,$461.6$,$91.3$) & ($10.0$,$14.8$,$4.3$) & $-1.654$ & $0.002$ & $1.306$ & $0.048$ & $10.983$ & $0.058$ & $3.303$ & $0.111$ & $0.787$ & $0.008$\\
J190343.54$-$632902.6 & 6438821151176823040 & 483426568 & 20060816_1917m64_053 & 19:03:43.54 & $-$63:29:02.6 & $\dots$ & $12.389$ & $12.518$ & $0.874$ & $12.688$ & $-5.7$ & $1.4$ & $-8.9$ & $2.0$ & $2.8009$ & $0.0136$ & $0.3570$ & $0.0017$ & $0.3537$ & $0.0017$ & $0.0048$ & $0.3542$ & $0.0017$ & $0.0048$ & $0.3538$ & $0.0006$ & $0.0016$ & $-7.6237$ & $0.0115$ & $-25.2267$ & $0.0106$ & $0.1649$ & $5638$ & $84$ & $5077$ & $87$ & $\dots$ & $\dots$ & $5638$ & $84$ & $4.059$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.078$ & $0.133$ & $-1.255$ & $0.160$ & $\dots$ & $\dots$ & $-1.078$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.555$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($7.9$,$213.3$,$14.3$) & ($1.1$,$0.6$,$0.6$) & ($9.0$,$1699.2$,$2.3$) & ($0.3$,$4.7$,$0.1$) & $-1.619$ & $0.001$ & $6.733$ & $0.029$ & $7.997$ & $0.008$ & $0.261$ & $0.008$ & $0.086$ & $0.002$\\
J190348.33$-$410918.9 & 6715897291104233472 & 210877984 & 20120510_1913m43_060 & 19:03:48.33 & $-$41:09:18.9 & $\dots$ & $11.568$ & $11.215$ & $1.395$ & $11.604$ & $-0.1$ & $1.1$ & $-2.4$ & $0.9$ & $0.5628$ & $0.0182$ & $1.7768$ & $0.0575$ & $1.6984$ & $0.0525$ & $0.0309$ & $1.7057$ & $0.0513$ & $0.0301$ & $1.6926$ & $0.0517$ & $0.0305$ & $3.6940$ & $0.0184$ & $-9.9836$ & $0.0160$ & $-0.0990$ & $4535$ & $52$ & $4566$ & $77$ & $\dots$ & $\dots$ & $4535$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-1.087$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.462$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.0$,$185.6$,$-44.8$) & ($1.0$,$0.6$,$0.6$) & ($29.3$,$1231.9$,$27.5$) & ($0.6$,$6.3$,$0.6$) & $-1.755$ & $0.002$ & $4.683$ & $0.028$ & $6.701$ & $0.013$ & $0.962$ & $0.012$ & $0.177$ & $0.002$\\
J190401.18$-$491909.0 & 6661090828346948992 & 476891151 & 20120922_1905m47_004 & 19:04:01.18 & $-$49:19:09.0 & $\dots$ & $12.221$ & $11.822$ & $1.378$ & $12.201$ & $25.7$ & $1.8$ & $23.9$ & $6.2$ & $0.8059$ & $0.0168$ & $1.2408$ & $0.0259$ & $1.2021$ & $0.0243$ & $0.0202$ & $1.2120$ & $0.0197$ & $0.0163$ & $1.2005$ & $0.0710$ & $0.0592$ & $-0.1138$ & $0.0147$ & $2.0562$ & $0.0148$ & $0.2295$ & $4488$ & $56$ & $4572$ & $64$ & $\dots$ & $\dots$ & $4488$ & $56$ & $3.948$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $0.773$ & $0.080$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.061$ & $0.079$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-47.1$,$254.9$,$1.3$) & ($1.6$,$0.4$,$0.7$) & ($39.5$,$1818.7$,$7.8$) & ($1.4$,$4.8$,$0.2$) & $-1.567$ & $0.001$ & $6.675$ & $0.034$ & $9.462$ & $0.019$ & $0.580$ & $0.011$ & $0.173$ & $0.003$\\
J190404.92$-$461606.5 & 6662899005280862336 & 479677815 & 20120922_1905m47_078 & 19:04:04.92 & $-$46:16:06.5 & $\dots$ & $12.166$ & $11.845$ & $1.356$ & $12.214$ & $33.9$ & $0.7$ & $35.4$ & $0.7$ & $0.2894$ & $0.0146$ & $3.4554$ & $0.1743$ & $3.1706$ & $0.1468$ & $0.0463$ & $3.0868$ & $0.1272$ & $0.0412$ & $3.1540$ & $0.2946$ & $0.0934$ & $-1.5278$ & $0.0143$ & $-4.1247$ & $0.0135$ & $0.1332$ & $4543$ & $52$ & $4527$ & $68$ & $\dots$ & $\dots$ & $4543$ & $52$ & $1.429$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $-0.911$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.129$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-49.1$,$173.6$,$-1.9$) & ($0.7$,$2.0$,$0.3$) & ($43.2$,$908.7$,$49.7$) & ($1.1$,$23.7$,$2.6$) & $-1.868$ & $0.008$ & $3.437$ & $0.083$ & $5.695$ & $0.073$ & $1.245$ & $0.029$ & $0.247$ & $0.006$\\
J190407.27$-$414710.9 & 6715653676262139392 & 210857095 & 20120619_1913m43_055 & 19:04:07.27 & $-$41:47:10.9 & $\dots$ & $12.639$ & $12.423$ & $1.326$ & $12.777$ & $-68.0$ & $1.8$ & $-64.4$ & $6.3$ & $1.0008$ & $0.0146$ & $0.9992$ & $0.0146$ & $0.9739$ & $0.0138$ & $0.0142$ & $0.9831$ & $0.0146$ & $0.0148$ & $0.9421$ & $0.0292$ & $0.0310$ & $13.6667$ & $0.0171$ & $-10.9913$ & $0.0150$ & $0.2889$ & $4646$ & $57$ & $4610$ & $64$ & $\dots$ & $\dots$ & $4646$ & $57$ & $3.820$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.112$ & $0.330$ & $0.080$ & $\dots$ & $\dots$ & $-0.870$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.109$ & $0.071$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($77.9$,$232.1$,$-40.0$) & ($1.6$,$0.3$,$0.8$) & ($72.8$,$1706.4$,$14.7$) & ($3.1$,$3.5$,$0.6$) & $-1.581$ & $0.001$ & $5.952$ & $0.027$ & $9.667$ & $0.059$ & $0.865$ & $0.017$ & $0.238$ & $0.005$\\
J190417.95$-$411415.7 & 6715707552331090944 & 210876936 & 20120619_1913m43_061 & 19:04:17.95 & $-$41:14:15.7 & $\dots$ & $12.824$ & $12.408$ & $1.520$ & $12.861$ & $-65.1$ & $0.9$ & $-67.3$ & $1.4$ & $0.1381$ & $0.0130$ & $7.2411$ & $0.6816$ & $6.0938$ & $0.4828$ & $0.0792$ & $5.8970$ & $0.3912$ & $0.0663$ & $7.1153$ & $0.4114$ & $0.0578$ & $4.8008$ & $0.0130$ & $-13.7596$ & $0.0112$ & $0.1275$ & $4312$ & $52$ & $4415$ & $68$ & $\dots$ & $\dots$ & $4312$ & $52$ & $1.447$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.106$ & $-1.099$ & $0.140$ & $\dots$ & $\dots$ & $-1.190$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.327$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($218.8$,$-60.8$,$-266.7$) & ($6.1$,$1.9$,$4.7$) & ($678.6$,$-89.4$,$431.2$) & ($51.8$,$8.6$,$11.1$) & $-1.614$ & $0.025$ & $0.360$ & $0.053$ & $11.497$ & $0.641$ & $9.846$ & $0.716$ & $0.939$ & $0.011$\\
J190422.58$-$291930.9 & 6760934833578498688 & 230185781 & 20050730_1908m31_066 & 19:04:22.58 & $-$29:19:30.9 & $\dots$ & $13.156$ & $12.772$ & $1.429$ & $13.177$ & $195.1$ & $2.7$ & $193.5$ & $1.7$ & $0.1012$ & $0.0186$ & $9.8814$ & $1.8162$ & $7.8616$ & $1.1496$ & $0.1462$ & $8.2727$ & $1.4776$ & $0.1786$ & $7.1589$ & $0.8368$ & $0.1169$ & $0.9918$ & $0.0187$ & $-9.8613$ & $0.0151$ & $0.0361$ & $4655$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4655$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.640$ & $0.104$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.640$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-166.1$,$106.5$,$-208.9$) & ($7.6$,$14.7$,$5.2$) & ($98.2$,$146.3$,$569.1$) & ($15.8$,$6.1$,$4.4$) & $-1.883$ & $0.016$ & $1.836$ & $0.043$ & $5.624$ & $0.260$ & $5.406$ & $0.233$ & $0.507$ & $0.025$\\
J190425.75$-$702235.1 & 6420299465491273088 & 483202817 & 20060605_1911m69_008 & 19:04:25.75 & $-$70:22:35.1 & $\dots$ & $12.300$ & $12.060$ & $1.075$ & $12.303$ & $-128.8$ & $1.6$ & $-129.0$ & $0.7$ & $0.6537$ & $0.0111$ & $1.5298$ & $0.0260$ & $1.4712$ & $0.0240$ & $0.0163$ & $1.4901$ & $0.0274$ & $0.0184$ & $1.4682$ & $0.0394$ & $0.0268$ & $-0.2072$ & $0.0074$ & $-41.3841$ & $0.0108$ & $-0.0346$ & $5109$ & $57$ & $4732$ & $92$ & $\dots$ & $\dots$ & $5109$ & $57$ & $1.522$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.131$ & $-1.653$ & $0.160$ & $\dots$ & $\dots$ & $-1.480$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.485$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($251.0$,$115.2$,$35.2$) & ($1.8$,$1.6$,$0.7$) & ($807.7$,$829.6$,$45.2$) & ($11.8$,$12.6$,$1.1$) & $-1.506$ & $0.004$ & $1.915$ & $0.035$ & $14.519$ & $0.123$ & $2.649$ & $0.093$ & $0.767$ & $0.004$\\
J190442.49$-$630409.3 & 6438868906916373888 & 483431697 & 20090914_1917m64_055 & 19:04:42.49 & $-$63:04:09.3 & $\dots$ & $12.858$ & $12.632$ & $1.127$ & $12.896$ & $-82.7$ & $1.5$ & $-83.0$ & $1.5$ & $0.4107$ & $0.0120$ & $2.4349$ & $0.0711$ & $2.2899$ & $0.0629$ & $0.0275$ & $2.3877$ & $0.0629$ & $0.0263$ & $2.3619$ & $0.1414$ & $0.0599$ & $2.7834$ & $0.0111$ & $-10.1622$ & $0.0107$ & $-0.0407$ & $4984$ & $53$ & $5659$ & $74$ & $\dots$ & $\dots$ & $4984$ & $53$ & $3.104$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.385$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.284$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($92.9$,$214.4$,$-4.6$) & ($1.3$,$1.2$,$1.0$) & ($85.1$,$1365.7$,$34.3$) & ($2.1$,$13.5$,$1.0$) & $-1.672$ & $0.004$ & $4.717$ & $0.048$ & $8.394$ & $0.065$ & $1.310$ & $0.023$ & $0.280$ & $0.004$\\
J190454.37$-$732344.9 & 6416574869851796096 & 483280394 & 20100521_1905m74_071 & 19:04:54.37 & $-$73:23:44.9 & $\dots$ & $12.440$ & $12.851$ & $0.952$ & $13.047$ & $34.1$ & $1.2$ & $\dots$ & $\dots$ & $2.0615$ & $0.0174$ & $0.4851$ & $0.0041$ & $0.4790$ & $0.0040$ & $0.0083$ & $0.4813$ & $0.0036$ & $0.0074$ & $\dots$ & $\dots$ & $\dots$ & $-4.1921$ & $0.0126$ & $-12.2808$ & $0.0180$ & $-0.1209$ & $5519$ & $94$ & $5716$ & $76$ & $\dots$ & $\dots$ & $5519$ & $94$ & $4.098$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.024$ & $0.154$ & $0.122$ & $0.100$ & $\dots$ & $\dots$ & $-1.024$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.064$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-26.5$,$206.4$,$-1.9$) & ($0.8$,$0.7$,$0.5$) & ($22.5$,$1634.1$,$1.7$) & ($1.2$,$5.5$,$0.0$) & $-1.634$ & $0.001$ & $6.178$ & $0.041$ & $8.139$ & $0.008$ & $0.225$ & $0.002$ & $0.137$ & $0.004$\\
J190501.20$-$194928.0 & 4085482057157831936 & 258482564 & 20110528_1904m20_081 & 19:05:01.20 & $-$19:49:28.0 & NTTE & $10.240$ & $9.830$ & $1.368$ & $10.205$ & $99.4$ & $1.4$ & $101.6$ & $0.6$ & $0.7924$ & $0.0266$ & $1.2620$ & $0.0424$ & $1.2219$ & $0.0397$ & $0.0325$ & $1.1992$ & $0.0400$ & $0.0333$ & $1.2178$ & $0.0666$ & $0.0547$ & $-5.8588$ & $0.0259$ & $-38.5352$ & $0.0196$ & $-0.1377$ & $4816$ & $61$ & $4934$ & $84$ & $4843$ & $68$ & $4788$ & $54$ & $4.324$ & $0.140$ & $0.880$ & $0.141$ & $0.880$ & $0.141$ & $-2.201$ & $0.065$ & $-1.560$ & $0.150$ & $-2.211$ & $0.027$ & $-2.190$ & $0.103$ & $-0.269$ & $0.110$ & $0.431$ & $6.660$ & D & $0.996$ & I & $0.563$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $115$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-151.7$,$69.4$,$-76.1$) & ($1.6$,$3.1$,$1.0$) & ($473.0$,$491.6$,$73.5$) & ($9.6$,$23.4$,$2.6$) & $-1.742$ & $0.003$ & $1.310$ & $0.068$ & $9.220$ & $0.042$ & $3.307$ & $0.036$ & $0.751$ & $0.011$\\
J190508.93$-$465853.4 & 6662806302706645504 & 479701947 & 20120910_1905m47_067 & 19:05:08.93 & $-$46:58:53.4 & $\dots$ & $12.790$ & $12.435$ & $1.378$ & $12.814$ & $-188.7$ & $0.8$ & $-192.3$ & $1.0$ & $0.2961$ & $0.0128$ & $3.3772$ & $0.1460$ & $3.1046$ & $0.1234$ & $0.0397$ & $3.2970$ & $0.1412$ & $0.0428$ & $3.3153$ & $0.2485$ & $0.0750$ & $3.8830$ & $0.0131$ & $-8.1594$ & $0.0125$ & $0.1170$ & $4507$ & $52$ & $4511$ & $77$ & $\dots$ & $\dots$ & $4507$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.942$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($196.0$,$202.5$,$-15.5$) & ($1.0$,$1.3$,$2.0$) & ($343.8$,$1038.7$,$60.4$) & ($2.9$,$19.6$,$2.3$) & $-1.638$ & $0.005$ & $2.933$ & $0.052$ & $10.380$ & $0.105$ & $2.233$ & $0.092$ & $0.559$ & $0.003$\\
J190528.57$-$384355.5 & 6718440049184814464 & 211644458 & 20110514_1858m36_141 & 19:05:28.57 & $-$38:43:55.5 & $\dots$ & $11.415$ & $10.948$ & $1.592$ & $11.442$ & $101.2$ & $14.8$ & $\dots$ & $\dots$ & $0.2260$ & $0.0240$ & $4.4248$ & $0.4699$ & $3.9683$ & $0.3779$ & $0.0952$ & $3.6457$ & $0.2674$ & $0.0733$ & $3.5554$ & $0.4411$ & $0.1241$ & $-4.1884$ & $0.0239$ & $-1.9569$ & $0.0209$ & $-0.1238$ & $4272$ & $53$ & $3819$ & $253$ & $\dots$ & $\dots$ & $4272$ & $53$ & $4.743$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.310$ & $0.108$ & $-0.756$ & $0.310$ & $\dots$ & $\dots$ & $-2.310$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-129.1$,$186.4$,$29.1$) & ($14.1$,$2.3$,$5.3$) & ($134.9$,$873.7$,$58.5$) & ($26.7$,$32.9$,$4.4$) & $-1.815$ & $0.019$ & $2.879$ & $0.140$ & $6.986$ & $0.361$ & $1.511$ & $0.042$ & $0.416$ & $0.035$\\
J190535.08$-$630059.4 & 6438870251242943872 & 483431658 & 20080507_1917m64_058 & 19:05:35.08 & $-$63:00:59.4 & $\dots$ & $9.634$ & $9.352$ & $1.437$ & $9.761$ & $73.2$ & $0.4$ & $70.8$ & $0.2$ & $0.8403$ & $0.0128$ & $1.1901$ & $0.0181$ & $1.1543$ & $0.0171$ & $0.0148$ & $1.1554$ & $0.0156$ & $0.0135$ & $1.1486$ & $0.0340$ & $0.0296$ & $15.8988$ & $0.0135$ & $-19.0765$ & $0.0129$ & $0.0010$ & $4372$ & $51$ & $4567$ & $68$ & $\dots$ & $\dots$ & $4372$ & $51$ & $1.751$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $-0.948$ & $0.140$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.426$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $111$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.1$,$162.8$,$-119.0$) & ($0.7$,$0.5$,$0.8$) & ($31.2$,$1193.0$,$186.8$) & ($0.1$,$4.7$,$3.0$) & $-1.684$ & $0.001$ & $5.147$ & $0.008$ & $7.494$ & $0.004$ & $3.217$ & $0.030$ & $0.186$ & $0.001$\\
J190539.37$-$813822.9 & 6359946447605359872 & 484677189 & 20090613_1852m84_078 & 19:05:39.37 & $-$81:38:22.9 & $\dots$ & $11.891$ & $12.250$ & $0.957$ & $12.449$ & $8.4$ & $1.2$ & $8.6$ & $1.7$ & $2.5956$ & $0.0320$ & $0.3853$ & $0.0047$ & $0.3814$ & $0.0047$ & $0.0122$ & $0.3828$ & $0.0045$ & $0.0116$ & $\dots$ & $\dots$ & $\dots$ & $-1.4896$ & $0.0352$ & $-32.5502$ & $0.0326$ & $0.0233$ & $6099$ & $149$ & $6168$ & $83$ & $\dots$ & $\dots$ & $6099$ & $149$ & $4.301$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.374$ & $0.238$ & $0.239$ & $0.120$ & $\dots$ & $\dots$ & $-1.374$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.099$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($20.8$,$205.3$,$5.1$) & ($0.7$,$0.9$,$0.6$) & ($21.3$,$1646.8$,$1.3$) & ($0.7$,$6.8$,$0.0$) & $-1.631$ & $0.002$ & $6.245$ & $0.039$ & $8.161$ & $0.012$ & $0.196$ & $0.004$ & $0.133$ & $0.002$\\
J190552.13$-$674446.9 & 6433644066322121728 & 482713777 & 20060605_1911m69_065 & 19:05:52.13 & $-$67:44:46.9 & $\dots$ & $12.007$ & $11.852$ & $0.779$ & $11.992$ & $-54.0$ & $1.0$ & $-54.0$ & $0.7$ & $2.9039$ & $0.0173$ & $0.3444$ & $0.0021$ & $0.3413$ & $0.0020$ & $0.0059$ & $0.3401$ & $0.0021$ & $0.0061$ & $0.3382$ & $0.0037$ & $0.0109$ & $-12.0255$ & $0.0106$ & $-76.6643$ & $0.0155$ & $-0.1136$ & $6012$ & $68$ & $5495$ & $94$ & $\dots$ & $\dots$ & $6012$ & $68$ & $3.330$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.872$ & $0.128$ & $-1.148$ & $0.180$ & $\dots$ & $\dots$ & $-0.872$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.254$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($91.9$,$171.8$,$33.4$) & ($0.7$,$0.6$,$0.4$) & ($151.4$,$1373.2$,$11.1$) & ($1.0$,$4.6$,$0.3$) & $-1.651$ & $0.002$ & $4.319$ & $0.018$ & $9.294$ & $0.026$ & $0.713$ & $0.012$ & $0.365$ & $0.001$\\
J190608.85$-$654413.0 & 6435173521352593408 & 483576401 & 20090914_1917m64_019 & 19:06:08.85 & $-$65:44:13.0 & $\dots$ & $12.847$ & $12.505$ & $1.405$ & $12.898$ & $-111.3$ & $0.9$ & $-111.1$ & $0.9$ & $0.2321$ & $0.0125$ & $4.3085$ & $0.2320$ & $3.8745$ & $0.1876$ & $0.0484$ & $4.0378$ & $0.2168$ & $0.0537$ & $3.8300$ & $0.4116$ & $0.1075$ & $-2.5041$ & $0.0086$ & $-1.0951$ & $0.0103$ & $0.0453$ & $4418$ & $52$ & $4509$ & $77$ & $\dots$ & $\dots$ & $4418$ & $52$ & $1.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.103$ & $-1.105$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.185$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-20.4$,$275.7$,$95.8$) & ($4.0$,$1.5$,$1.3$) & ($119.2$,$1494.3$,$166.8$) & ($2.9$,$26.7$,$5.8$) & $-1.561$ & $0.005$ & $5.506$ & $0.087$ & $10.495$ & $0.087$ & $3.832$ & $0.071$ & $0.312$ & $0.005$\\
J190612.00$-$595429.0 & 6632552862310219392 & 479191418 & 20120914_1922m59_047 & 19:06:12.00 & $-$59:54:29.0 & NTTE & $12.705$ & $12.425$ & $1.268$ & $12.751$ & $-71.0$ & $2.2$ & $-73.0$ & $0.9$ & $0.1907$ & $0.0108$ & $5.2438$ & $0.2970$ & $4.6147$ & $0.2300$ & $0.0498$ & $4.7573$ & $0.3736$ & $0.0785$ & $4.5294$ & $0.2769$ & $0.0611$ & $2.1955$ & $0.0094$ & $-6.8343$ & $0.0088$ & $0.0111$ & $4706$ & $40$ & $4816$ & $247$ & $4706$ & $40$ & $4701$ & $54$ & $1.669$ & $0.610$ & $0.632$ & $0.359$ & $0.632$ & $0.359$ & $-2.625$ & $0.072$ & $-1.781$ & $0.200$ & $-2.625$ & $0.072$ & $-1.950$ & $0.106$ & $-0.140$ & $0.090$ & $0.580$ & $6.385$ & D & $0.988$ & I & $0.428$ & $0.331$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $19$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($65.8$,$199.6$,$-32.9$) & ($1.4$,$1.5$,$1.5$) & ($40.2$,$935.8$,$124.8$) & ($1.1$,$14.4$,$4.4$) & $-1.808$ & $0.004$ & $3.801$ & $0.038$ & $6.162$ & $0.059$ & $2.308$ & $0.043$ & $0.237$ & $0.002$\\
J190614.80$-$481304.0 & 6661749019196388992 & 480004461 & 20100926_1905m47_037 & 19:06:14.80 & $-$48:13:04.0 & NTTE & $11.517$ & $11.222$ & $1.388$ & $11.606$ & $225.4$ & $0.8$ & $223.5$ & $0.4$ & $0.2456$ & $0.0155$ & $4.0717$ & $0.2570$ & $3.6819$ & $0.2101$ & $0.0571$ & $3.6986$ & $0.2582$ & $0.0698$ & $3.4121$ & $0.3332$ & $0.0977$ & $-6.2036$ & $0.0186$ & $-1.6120$ & $0.0171$ & $0.2584$ & $4606$ & $66$ & $4664$ & $51$ & $4685$ & $77$ & $4527$ & $56$ & $1.779$ & $0.210$ & $0.855$ & $0.107$ & $0.855$ & $0.107$ & $-2.229$ & $0.101$ & $-1.733$ & $0.140$ & $-2.337$ & $0.066$ & $-2.120$ & $0.135$ & $-0.343$ & $0.115$ & $0.397$ & $6.598$ & D & $0.995$ & I & $0.492$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $86$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-256.5$,$117.1$,$8.2$) & ($1.3$,$3.2$,$2.3$) & ($605.7$,$590.6$,$75.4$) & ($3.4$,$25.7$,$3.2$) & $-1.642$ & $0.006$ & $1.448$ & $0.065$ & $11.121$ & $0.189$ & $3.673$ & $0.074$ & $0.770$ & $0.006$\\
J190617.86$-$630148.5 & 6438867223289192960 & 483432902 & 20090724_1917m64_058 & 19:06:17.86 & $-$63:01:48.5 & $\dots$ & $13.024$ & $12.654$ & $1.442$ & $13.066$ & $-168.4$ & $1.0$ & $-168.0$ & $0.9$ & $0.1198$ & $0.0143$ & $8.3472$ & $0.9964$ & $6.8587$ & $0.6727$ & $0.0981$ & $8.2159$ & $0.4853$ & $0.0591$ & $5.6084$ & $0.5711$ & $0.1018$ & $-2.2917$ & $0.0127$ & $-9.9688$ & $0.0108$ & $-0.0937$ & $4359$ & $52$ & $4665$ & $77$ & $\dots$ & $\dots$ & $4359$ & $52$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $-0.914$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.465$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($169.2$,$191.5$,$93.7$) & ($1.2$,$1.4$,$0.7$) & ($152.5$,$815.8$,$410.9$) & ($2.3$,$9.5$,$17.6$) & $-1.659$ & $0.005$ & $3.676$ & $0.068$ & $9.057$ & $0.113$ & $6.055$ & $0.250$ & $0.423$ & $0.012$\\
J190633.02$-$674130.5 & 6433644822236281984 & 482717860 & 20090817_1911m69_067 & 19:06:33.02 & $-$67:41:30.5 & $\dots$ & $12.815$ & $12.577$ & $1.047$ & $12.809$ & $-81.3$ & $1.4$ & $-80.4$ & $0.6$ & $1.2547$ & $0.0104$ & $0.7970$ & $0.0066$ & $0.7808$ & $0.0063$ & $0.0081$ & $0.7871$ & $0.0077$ & $0.0098$ & $0.7859$ & $0.0138$ & $0.0175$ & $-3.6769$ & $0.0063$ & $-31.0894$ & $0.0092$ & $-0.1473$ & $5222$ & $55$ & $4961$ & $77$ & $\dots$ & $\dots$ & $5222$ & $55$ & $2.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.106$ & $-1.105$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.110$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($104.2$,$195.4$,$41.7$) & ($1.1$,$0.9$,$0.6$) & ($134.0$,$1496.3$,$22.8$) & ($1.9$,$7.1$,$0.6$) & $-1.613$ & $0.003$ & $4.855$ & $0.023$ & $9.731$ & $0.059$ & $1.139$ & $0.024$ & $0.334$ & $0.002$\\
J190642.32$-$743158.5 & 6414162094663616000 & 483321787 & 20060516_1837m73_128 & 19:06:42.32 & $-$74:31:58.5 & $\dots$ & $11.845$ & $11.435$ & $1.468$ & $11.860$ & $312.7$ & $0.9$ & $312.2$ & $0.4$ & $0.2477$ & $0.0128$ & $4.0371$ & $0.2086$ & $3.6536$ & $0.1709$ & $0.0468$ & $3.8263$ & $0.1632$ & $0.0426$ & $3.7155$ & $0.0650$ & $0.0175$ & $-8.2003$ & $0.0116$ & $4.6228$ & $0.0128$ & $-0.0367$ & $4382$ & $52$ & $4431$ & $77$ & $\dots$ & $\dots$ & $4382$ & $52$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.117$ & $-1.106$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.465$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-332.7$,$-35.1$,$-0.4$) & ($0.6$,$1.2$,$0.8$) & ($1435.0$,$-213.2$,$167.6$) & ($3.1$,$6.8$,$1.8$) & $-1.384$ & $0.002$ & $0.541$ & $0.038$ & $18.986$ & $0.083$ & $14.287$ & $1.155$ & $0.945$ & $0.004$\\
J190647.40$-$283337.3 & 6762487408405662592 & 230292058 & 20110824_1915m27_023 & 19:06:47.40 & $-$28:33:37.3 & $\dots$ & $12.296$ & $11.962$ & $1.568$ & $12.442$ & $-65.1$ & $1.9$ & $-65.8$ & $0.4$ & $0.3520$ & $0.0127$ & $2.8409$ & $0.1025$ & $2.6455$ & $0.0889$ & $0.0336$ & $2.7382$ & $0.0979$ & $0.0357$ & $2.6573$ & $0.1399$ & $0.0526$ & $0.7457$ & $0.0147$ & $-14.9686$ & $0.0118$ & $-0.1248$ & $4365$ & $52$ & $4515$ & $77$ & $\dots$ & $\dots$ & $4365$ & $52$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.117$ & $-0.720$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.309$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($51.9$,$61.9$,$-55.7$) & ($1.8$,$2.7$,$1.4$) & ($285.6$,$350.6$,$39.8$) & ($4.9$,$17.7$,$1.7$) & $-1.965$ & $0.004$ & $1.049$ & $0.041$ & $5.977$ & $0.035$ & $2.437$ & $0.017$ & $0.701$ & $0.009$\\
J190656.55$-$350923.6 & 6755431399914068480 & 227548080 & 20050716_1858m36_097 & 19:06:56.55 & $-$35:09:23.6 & $\dots$ & $13.431$ & $13.228$ & $1.312$ & $13.575$ & $-15.5$ & $3.8$ & $-11.7$ & $1.3$ & $0.3059$ & $0.0159$ & $3.2690$ & $0.1699$ & $3.0130$ & $0.1443$ & $0.0479$ & $2.8885$ & $0.0934$ & $0.0323$ & $2.9999$ & $0.1512$ & $0.0504$ & $3.0515$ & $0.0201$ & $-4.9190$ & $0.0149$ & $-0.2919$ & $4671$ & $55$ & $5074$ & $119$ & $\dots$ & $\dots$ & $4671$ & $55$ & $4.262$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.122$ & $-0.084$ & $0.140$ & $\dots$ & $\dots$ & $-1.180$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($26.7$,$197.7$,$-51.7$) & ($3.6$,$0.8$,$1.5$) & ($14.2$,$1053.8$,$51.4$) & ($2.0$,$12.3$,$1.9$) & $-1.821$ & $0.004$ & $4.332$ & $0.065$ & $5.697$ & $0.054$ & $1.264$ & $0.022$ & $0.136$ & $0.009$\\
J190708.16$-$635829.3 & 6438570325087219840 & 483472593 & 20060506_1858m63_016 & 19:07:08.16 & $-$63:58:29.3 & $\dots$ & $11.489$ & $11.181$ & $1.224$ & $11.487$ & $-102.0$ & $0.5$ & $-102.8$ & $0.3$ & $0.3632$ & $0.0183$ & $2.7533$ & $0.1387$ & $2.5694$ & $0.1208$ & $0.0470$ & $2.5849$ & $0.1284$ & $0.0497$ & $2.5656$ & $0.1157$ & $0.0451$ & $-1.9477$ & $0.0156$ & $-7.3649$ & $0.0144$ & $0.1811$ & $4758$ & $54$ & $4651$ & $51$ & $\dots$ & $\dots$ & $4758$ & $54$ & $1.345$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.970$ & $0.103$ & $-1.610$ & $0.140$ & $\dots$ & $\dots$ & $-1.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.231$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($72.1$,$224.8$,$60.0$) & ($0.4$,$0.8$,$0.3$) & ($42.1$,$1407.7$,$84.1$) & ($0.8$,$10.4$,$1.4$) & $-1.653$ & $0.003$ & $5.464$ & $0.022$ & $8.160$ & $0.059$ & $2.105$ & $0.019$ & $0.198$ & $0.002$\\
J190733.10$-$415832.0 & 6712610438532395264 & 210664112 & 20120510_1913m43_052 & 19:07:33.10 & $-$41:58:32.0 & NTTE & $11.558$ & $11.190$ & $1.372$ & $11.567$ & $179.6$ & $0.9$ & $177.6$ & $0.7$ & $0.2222$ & $0.0170$ & $4.5005$ & $0.3443$ & $4.0290$ & $0.2760$ & $0.0685$ & $4.1863$ & $0.4119$ & $0.0984$ & $3.8829$ & $0.4972$ & $0.1280$ & $-4.5279$ & $0.0189$ & $-1.9165$ & $0.0169$ & $0.0644$ & $4602$ & $123$ & $4580$ & $92$ & $4602$ & $123$ & $4555$ & $53$ & $1.373$ & $0.470$ & $1.110$ & $0.150$ & $1.110$ & $0.150$ & $-2.753$ & $0.078$ & $-2.009$ & $0.160$ & $-2.753$ & $0.078$ & $-1.370$ & $0.119$ & $0.088$ & $0.173$ & $0.758$ & $6.435$ & D & $0.996$ & C & $0.371$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $74$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-210.6$,$156.7$,$11.6$) & ($1.5$,$3.3$,$2.4$) & ($337.6$,$691.3$,$86.1$) & ($4.1$,$35.1$,$6.0$) & $-1.744$ & $0.011$ & $1.949$ & $0.083$ & $8.670$ & $0.249$ & $2.964$ & $0.070$ & $0.633$ & $0.006$\\
J190745.09$-$613013.1 & 6440034221739579136 & 479240325 & 20050906_1846m60_125 & 19:07:45.09 & $-$61:30:13.1 & $\dots$ & $13.011$ & $12.812$ & $1.149$ & $13.085$ & $-34.0$ & $1.1$ & $\dots$ & $\dots$ & $0.5994$ & $0.0134$ & $1.6683$ & $0.0373$ & $1.5990$ & $0.0343$ & $0.0214$ & $1.6275$ & $0.0344$ & $0.0212$ & $1.5889$ & $0.0325$ & $0.0204$ & $-11.2703$ & $0.0119$ & $-16.5757$ & $0.0111$ & $0.0504$ & $4926$ & $53$ & $4768$ & $77$ & $\dots$ & $\dots$ & $4926$ & $53$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $-1.107$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.636$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($40.6$,$130.4$,$77.6$) & ($0.9$,$0.9$,$0.6$) & ($127.4$,$908.5$,$87.1$) & ($1.8$,$7.2$,$1.5$) & $-1.787$ & $0.002$ & $3.090$ & $0.031$ & $7.128$ & $0.010$ & $2.225$ & $0.015$ & $0.395$ & $0.004$\\
J190751.23$-$625049.7 & 6438875851880479360 & 483435605 & 20080703_1917m64_057 & 19:07:51.23 & $-$62:50:49.7 & $\dots$ & $11.483$ & $11.309$ & $1.057$ & $11.545$ & $-12.9$ & $0.7$ & $-10.8$ & $0.5$ & $0.6339$ & $0.0165$ & $1.5775$ & $0.0411$ & $1.5154$ & $0.0379$ & $0.0250$ & $1.5217$ & $0.0373$ & $0.0245$ & $1.5111$ & $0.0566$ & $0.0375$ & $-9.1019$ & $0.0138$ & $-22.1196$ & $0.0135$ & $-0.0456$ & $5156$ & $54$ & $4855$ & $77$ & $\dots$ & $\dots$ & $5156$ & $54$ & $2.122$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $-1.155$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.482$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($52.1$,$101.3$,$47.4$) & ($0.8$,$1.6$,$0.5$) & ($236.8$,$713.0$,$40.1$) & ($4.4$,$12.8$,$0.9$) & $-1.829$ & $0.002$ & $2.064$ & $0.045$ & $7.339$ & $0.008$ & $1.193$ & $0.010$ & $0.561$ & $0.007$\\
J190822.48$-$313409.5 & 6757305002093850368 & 228515309 & 20110906_1907m31_105 & 19:08:22.48 & $-$31:34:09.5 & $\dots$ & $11.158$ & $10.807$ & $1.466$ & $11.231$ & $-340.8$ & $0.8$ & $-342.0$ & $0.6$ & $0.2656$ & $0.0196$ & $3.7651$ & $0.2778$ & $3.4294$ & $0.2305$ & $0.0672$ & $3.3488$ & $0.1884$ & $0.0563$ & $3.3718$ & $0.3246$ & $0.0963$ & $10.1404$ & $0.0166$ & $-15.5188$ & $0.0142$ & $0.1038$ & $4395$ & $53$ & $4488$ & $68$ & $\dots$ & $\dots$ & $4395$ & $53$ & $1.382$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.122$ & $-1.196$ & $0.140$ & $\dots$ & $\dots$ & $-1.480$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.498$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($371.1$,$8.1$,$-134.9$) & ($1.4$,$6.1$,$6.4$) & ($1980.9$,$40.1$,$66.6$) & ($34.8$,$30.7$,$4.5$) & $-1.288$ & $0.006$ & $0.413$ & $0.097$ & $23.409$ & $0.321$ & $6.573$ & $0.437$ & $0.965$ & $0.008$\\
J190822.72$-$262750.4 & 6763910829286608768 & 231157889 & 20110824_1915m27_046 & 19:08:22.72 & $-$26:27:50.4 & $\dots$ & $12.099$ & $11.856$ & $1.017$ & $12.076$ & $-55.8$ & $0.8$ & $-54.5$ & $1.4$ & $0.6019$ & $0.0134$ & $1.6614$ & $0.0370$ & $1.5926$ & $0.0340$ & $0.0213$ & $1.5720$ & $0.0292$ & $0.0186$ & $1.6067$ & $0.0640$ & $0.0398$ & $-1.7603$ & $0.0143$ & $-1.0810$ & $0.0130$ & $0.1825$ & $5521$ & $56$ & $5521$ & $94$ & $\dots$ & $\dots$ & $5521$ & $56$ & $2.711$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $-1.126$ & $0.180$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($46.8$,$226.6$,$30.8$) & ($0.8$,$0.3$,$0.3$) & ($20.8$,$1518.1$,$14.8$) & ($0.7$,$5.3$,$0.3$) & $-1.664$ & $0.002$ & $5.827$ & $0.025$ & $7.675$ & $0.026$ & $0.724$ & $0.007$ & $0.137$ & $0.002$\\
J190824.51$-$671959.9 & 6433671004357060352 & 482716617 & 20090511_1911m69_071 & 19:08:24.51 & $-$67:19:59.9 & $\dots$ & $11.860$ & $11.526$ & $1.327$ & $11.880$ & $85.2$ & $0.9$ & $86.7$ & $0.5$ & $0.3982$ & $0.0215$ & $2.5113$ & $0.1356$ & $2.3574$ & $0.1195$ & $0.0507$ & $2.3798$ & $0.1026$ & $0.0431$ & $2.2997$ & $0.1556$ & $0.0677$ & $-2.6637$ & $0.0131$ & $6.8894$ & $0.0191$ & $-0.2157$ & $4567$ & $52$ & $4770$ & $77$ & $\dots$ & $\dots$ & $4567$ & $52$ & $2.529$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.959$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.656$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-172.6$,$237.7$,$4.8$) & ($2.2$,$0.6$,$0.8$) & ($360.2$,$1553.1$,$38.1$) & ($9.6$,$7.3$,$1.4$) & $-1.500$ & $0.002$ & $4.422$ & $0.038$ & $13.219$ & $0.099$ & $2.588$ & $0.217$ & $0.499$ & $0.006$\\
J190913.11$-$260108.0 & 6764062115213883392 & 231214427 & 20110824_1915m27_053 & 19:09:13.11 & $-$26:01:08.0 & $\dots$ & $12.764$ & $12.280$ & $1.621$ & $12.790$ & $-127.9$ & $0.9$ & $-130.5$ & $0.5$ & $0.1830$ & $0.0155$ & $5.4645$ & $0.4628$ & $4.7847$ & $0.3548$ & $0.0742$ & $4.9816$ & $0.3625$ & $0.0728$ & $4.9184$ & $0.3058$ & $0.0622$ & $-6.1068$ & $0.0164$ & $-1.7309$ & $0.0138$ & $0.1637$ & $4280$ & $51$ & $4458$ & $68$ & $\dots$ & $\dots$ & $4280$ & $51$ & $1.214$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $-1.146$ & $0.140$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($95.5$,$117.7$,$155.2$) & ($0.8$,$2.3$,$2.0$) & ($33.0$,$421.0$,$316.9$) & ($2.1$,$16.8$,$8.5$) & $-1.943$ & $0.005$ & $2.480$ & $0.061$ & $4.598$ & $0.064$ & $3.415$ & $0.032$ & $0.299$ & $0.011$\\
J190919.37$-$692840.3 & 6421229613670270976 & 483190999 & 20060811_1911m69_129 & 19:09:19.37 & $-$69:28:40.3 & $\dots$ & $12.760$ & $12.359$ & $1.266$ & $12.685$ & $-39.2$ & $2.0$ & $-54.1$ & $3.6$ & $0.8940$ & $0.0114$ & $1.1186$ & $0.0143$ & $1.0870$ & $0.0135$ & $0.0124$ & $1.1040$ & $0.0131$ & $0.0118$ & $1.0943$ & $0.0269$ & $0.0246$ & $8.4409$ & $0.0075$ & $-9.3378$ & $0.0101$ & $-0.1008$ & $4681$ & $54$ & $4914$ & $64$ & $\dots$ & $\dots$ & $4681$ & $54$ & $4.378$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.112$ & $0.341$ & $0.080$ & $\dots$ & $\dots$ & $-0.920$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.160$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($42.5$,$250.0$,$-19.1$) & ($1.4$,$1.1$,$1.0$) & ($32.0$,$1862.7$,$10.6$) & ($2.6$,$8.6$,$0.3$) & $-1.556$ & $0.003$ & $6.968$ & $0.012$ & $9.503$ & $0.103$ & $0.696$ & $0.008$ & $0.154$ & $0.006$\\
J190923.07$-$435356.6 & 6711463888422146944 & 479625017 & 20120615_1913m43_145 & 19:09:23.07 & $-$43:53:56.6 & NTTE & $12.788$ & $12.499$ & $1.255$ & $12.820$ & $26.1$ & $1.4$ & $28.3$ & $3.3$ & $0.1997$ & $0.0124$ & $5.0075$ & $0.3109$ & $4.4307$ & $0.2434$ & $0.0549$ & $4.4885$ & $0.2141$ & $0.0477$ & $4.4833$ & $0.0204$ & $0.0046$ & $-9.3106$ & $0.0140$ & $-7.8913$ & $0.0136$ & $0.2816$ & $4850$ & $76$ & $5103$ & $94$ & $4945$ & $97$ & $4755$ & $55$ & $3.113$ & $0.250$ & $1.489$ & $0.276$ & $1.489$ & $0.276$ & $-2.216$ & $0.114$ & $-1.603$ & $0.180$ & $-2.272$ & $0.111$ & $-2.160$ & $0.117$ & $-0.160$ & $0.093$ & $0.320$ & $6.534$ & D & $0.966$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-62.8$,$16.5$,$126.6$) & ($1.3$,$0.5$,$0.6$) & ($268.4$,$67.9$,$197.7$) & ($2.5$,$2.3$,$2.4$) & $-2.001$ & $0.001$ & $0.234$ & $0.028$ & $5.136$ & $0.020$ & $3.501$ & $0.050$ & $0.913$ & $0.010$\\
J190923.39$-$415919.1 & 6714054917633354752 & 210665467 & 20120519_1913m43_026 & 19:09:23.39 & $-$41:59:19.1 & $\dots$ & $12.964$ & $12.512$ & $1.518$ & $12.965$ & $-102.9$ & $0.7$ & $-98.3$ & $2.1$ & $0.0986$ & $0.0184$ & $10.1420$ & $1.8926$ & $8.0257$ & $1.1852$ & $0.1477$ & $7.3353$ & $0.8512$ & $0.1160$ & $7.0067$ & $0.5993$ & $0.0855$ & $-0.6676$ & $0.0173$ & $-4.3940$ & $0.0159$ & $0.1999$ & $4285$ & $54$ & $4291$ & $77$ & $\dots$ & $\dots$ & $4285$ & $54$ & $0.958$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.131$ & $-1.356$ & $0.170$ & $\dots$ & $\dots$ & $-1.670$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($60.3$,$138.5$,$20.0$) & ($4.7$,$0.7$,$0.8$) & ($5.2$,$213.0$,$325.0$) & ($2.0$,$21.4$,$17.9$) & $-2.089$ & $0.003$ & $1.981$ & $0.014$ & $3.147$ & $0.059$ & $2.753$ & $0.025$ & $0.227$ & $0.011$\\
J190954.82$-$611904.9 & 6440059918528614656 & 479243399 & 20080510_1922m59_015 & 19:09:54.82 & $-$61:19:04.9 & $\dots$ & $12.153$ & $11.850$ & $1.211$ & $12.150$ & $-80.6$ & $0.8$ & $\dots$ & $\dots$ & $0.7734$ & $0.0182$ & $1.2930$ & $0.0304$ & $1.2509$ & $0.0285$ & $0.0228$ & $1.2615$ & $0.0253$ & $0.0200$ & $1.2430$ & $0.0150$ & $0.0121$ & $21.4853$ & $0.0170$ & $-37.2559$ & $0.0154$ & $0.1543$ & $4805$ & $53$ & $4864$ & $77$ & $\dots$ & $\dots$ & $4805$ & $53$ & $2.353$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.731$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($192.5$,$147.2$,$-105.1$) & ($0.9$,$0.6$,$0.7$) & ($493.2$,$1066.4$,$107.5$) & ($4.2$,$4.6$,$1.7$) & $-1.544$ & $0.002$ & $3.005$ & $0.021$ & $12.771$ & $0.049$ & $3.872$ & $0.037$ & $0.619$ & $0.003$\\
J190956.66$-$421157.9 & 6714036741331766400 & 210747971 & 20120610_1913m43_066 & 19:09:56.66 & $-$42:11:57.9 & NTTE & $11.314$ & $10.958$ & $1.318$ & $11.308$ & $-23.7$ & $1.5$ & $-26.5$ & $0.2$ & $0.3676$ & $0.0240$ & $2.7203$ & $0.1776$ & $2.5407$ & $0.1549$ & $0.0610$ & $2.4147$ & $0.1318$ & $0.0546$ & $2.4910$ & $0.2092$ & $0.0840$ & $-10.5739$ & $0.0248$ & $-2.1143$ & $0.0213$ & $0.1633$ & $4683$ & $51$ & $5090$ & $136$ & $4717$ & $48$ & $4649$ & $53$ & $3.972$ & $0.180$ & $0.660$ & $0.021$ & $0.660$ & $0.021$ & $-2.196$ & $0.077$ & $-1.553$ & $0.190$ & $-2.291$ & $0.049$ & $-2.100$ & $0.104$ & $-0.205$ & $0.104$ & $0.475$ & $6.709$ & D & $0.996$ & I & $0.637$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $27$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-31.4$,$183.2$,$123.7$) & ($1.8$,$1.7$,$2.6$) & ($23.1$,$1069.7$,$167.4$) & ($1.9$,$20.5$,$7.1$) & $-1.742$ & $0.004$ & $4.696$ & $0.083$ & $6.629$ & $0.027$ & $2.805$ & $0.068$ & $0.171$ & $0.008$\\
J191012.35$-$600552.0 & 6632371034877872000 & 479210401 & 20100614_1922m59_030 & 19:10:12.35 & $-$60:05:52.0 & $\dots$ & $13.003$ & $12.743$ & $1.194$ & $13.036$ & $-30.8$ & $1.6$ & $\dots$ & $\dots$ & $0.2661$ & $0.0132$ & $3.7580$ & $0.1864$ & $3.4235$ & $0.1547$ & $0.0452$ & $3.3804$ & $0.1352$ & $0.0400$ & $4.2506$ & $0.0201$ & $0.0047$ & $-3.2581$ & $0.0111$ & $-4.2154$ & $0.0102$ & $0.0810$ & $4824$ & $55$ & $5134$ & $136$ & $\dots$ & $\dots$ & $4824$ & $55$ & $4.509$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.131$ & $-1.328$ & $0.190$ & $\dots$ & $\dots$ & $-1.400$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.684$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-19.7$,$167.8$,$64.9$) & ($1.1$,$1.0$,$0.7$) & ($28.6$,$834.7$,$131.9$) & ($1.5$,$4.9$,$1.1$) & $-1.856$ & $0.002$ & $3.521$ & $0.041$ & $5.533$ & $0.005$ & $2.225$ & $0.009$ & $0.222$ & $0.006$\\
J191016.63$-$403136.5 & 6717287245600436608 & 211069407 & 20120911_1913m43_073 & 19:10:16.63 & $-$40:31:36.5 & $\dots$ & $12.921$ & $12.498$ & $1.513$ & $12.948$ & $-66.4$ & $0.8$ & $-66.3$ & $0.7$ & $0.1756$ & $0.0161$ & $5.6948$ & $0.5221$ & $4.9603$ & $0.3961$ & $0.0799$ & $5.2084$ & $0.4328$ & $0.0831$ & $5.7829$ & $0.4112$ & $0.0711$ & $-1.4506$ & $0.0162$ & $0.8743$ & $0.0143$ & $0.1276$ & $4393$ & $52$ & $4477$ & $77$ & $\dots$ & $\dots$ & $4393$ & $52$ & $0.709$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.112$ & $-1.404$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.115$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($4.3$,$265.6$,$74.5$) & ($2.3$,$0.5$,$1.0$) & ($89.7$,$709.8$,$242.8$) & ($4.5$,$28.5$,$11.2$) & $-1.808$ & $0.004$ & $3.007$ & $0.093$ & $6.538$ & $0.028$ & $3.671$ & $0.109$ & $0.370$ & $0.012$\\
J191021.27$-$682346.8 & 6421542252929930752 & 482729667 & 20090720_1911m69_026 & 19:10:21.27 & $-$68:23:46.8 & $\dots$ & $12.713$ & $12.367$ & $1.345$ & $12.730$ & $-11.2$ & $0.5$ & $-12.5$ & $0.4$ & $0.4117$ & $0.0108$ & $2.4290$ & $0.0637$ & $2.2847$ & $0.0564$ & $0.0247$ & $2.3607$ & $0.0590$ & $0.0250$ & $2.3548$ & $0.0202$ & $0.0086$ & $-2.1298$ & $0.0066$ & $-2.6594$ & $0.0101$ & $-0.0482$ & $4573$ & $52$ & $4705$ & $77$ & $\dots$ & $\dots$ & $4573$ & $52$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.711$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.342$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-32.0$,$221.8$,$30.5$) & ($0.4$,$0.3$,$0.2$) & ($12.6$,$1458.4$,$40.4$) & ($0.3$,$2.6$,$0.2$) & $-1.673$ & $0.001$ & $5.879$ & $0.016$ & $7.329$ & $0.005$ & $1.268$ & $0.004$ & $0.110$ & $0.001$\\
J191027.88$-$701325.6 & 6420387151543368832 & 483208041 & 20090817_1911m69_013 & 19:10:27.88 & $-$70:13:25.6 & $\dots$ & $13.075$ & $12.761$ & $1.343$ & $13.123$ & $-48.9$ & $1.0$ & $-47.2$ & $0.7$ & $0.1829$ & $0.0113$ & $5.4675$ & $0.3378$ & $4.7870$ & $0.2589$ & $0.0541$ & $5.0354$ & $0.2593$ & $0.0515$ & $4.1730$ & $0.4319$ & $0.1035$ & $-5.8647$ & $0.0087$ & $-0.7643$ & $0.0112$ & $0.0167$ & $4524$ & $52$ & $4711$ & $77$ & $\dots$ & $\dots$ & $4524$ & $52$ & $1.706$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.110$ & $-1.063$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-94.0$,$201.1$,$136.4$) & ($3.7$,$3.5$,$3.1$) & ($163.1$,$1108.5$,$226.4$) & ($12.2$,$31.0$,$8.1$) & $-1.631$ & $0.002$ & $4.125$ & $0.132$ & $9.557$ & $0.075$ & $4.452$ & $0.156$ & $0.397$ & $0.016$\\
J191036.86$-$431636.1 & 6712993206016290432 & 210672374 & 20110515_1913m43_041 & 19:10:36.86 & $-$43:16:36.1 & $\dots$ & $10.093$ & $9.803$ & $1.000$ & $10.017$ & $345.1$ & $0.6$ & $343.6$ & $0.3$ & $1.0341$ & $0.0157$ & $0.9670$ & $0.0147$ & $0.9433$ & $0.0140$ & $0.0148$ & $0.9428$ & $0.0147$ & $0.0156$ & $0.9242$ & $0.0225$ & $0.0243$ & $-12.9757$ & $0.0170$ & $-50.0132$ & $0.0151$ & $-0.0186$ & $5368$ & $57$ & $5218$ & $63$ & $\dots$ & $\dots$ & $5368$ & $57$ & $2.380$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.112$ & $-1.478$ & $0.170$ & $\dots$ & $\dots$ & $-1.940$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.221$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $132$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-302.7$,$-12.7$,$-130.6$) & ($0.6$,$1.6$,$0.2$) & ($1304.0$,$-93.9$,$499.6$) & ($5.9$,$11.8$,$5.8$) & $-1.342$ & $0.002$ & $0.299$ & $0.075$ & $20.690$ & $0.114$ & $19.263$ & $1.005$ & $0.972$ & $0.007$\\
J191046.17$-$595626.7 & 6632376085759398144 & 479214139 & 20090503_1922m59_030 & 19:10:46.17 & $-$59:56:26.7 & $\dots$ & $12.191$ & $11.901$ & $1.329$ & $12.257$ & $-14.3$ & $0.8$ & $-15.3$ & $0.6$ & $0.2573$ & $0.0204$ & $3.8865$ & $0.3081$ & $3.5298$ & $0.2542$ & $0.0720$ & $3.3798$ & $0.2294$ & $0.0679$ & $3.9371$ & $0.3802$ & $0.0966$ & $-3.3139$ & $0.0180$ & $-4.4167$ & $0.0164$ & $-0.0734$ & $4563$ & $52$ & $4692$ & $77$ & $\dots$ & $\dots$ & $4563$ & $52$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $-1.305$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.430$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.3$,$157.6$,$56.8$) & ($1.0$,$2.7$,$1.3$) & ($45.4$,$796.9$,$115.8$) & ($2.5$,$25.7$,$5.4$) & $-1.872$ & $0.007$ & $3.139$ & $0.100$ & $5.589$ & $0.047$ & $2.091$ & $0.054$ & $0.281$ & $0.011$\\
J191049.57$-$485454.5 & 6661436074997745408 & 480032299 & 20120910_1905m47_139 & 19:10:49.57 & $-$48:54:54.5 & $\dots$ & $12.900$ & $12.526$ & $1.548$ & $12.995$ & $122.5$ & $0.7$ & $120.7$ & $1.0$ & $0.1271$ & $0.0131$ & $7.8678$ & $0.8109$ & $6.5317$ & $0.5589$ & $0.0856$ & $6.9026$ & $0.5737$ & $0.0831$ & $6.9544$ & $0.3874$ & $0.0557$ & $-5.5274$ & $0.0124$ & $-5.7607$ & $0.0089$ & $-0.3142$ & $4253$ & $54$ & $4417$ & $77$ & $\dots$ & $\dots$ & $4253$ & $54$ & $1.687$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.131$ & $-1.439$ & $0.170$ & $\dots$ & $\dots$ & $-1.750$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.783$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-90.1$,$-84.9$,$77.7$) & ($5.1$,$6.1$,$1.9$) & ($104.7$,$-190.5$,$269.7$) & ($10.4$,$8.0$,$11.7$) & $-2.035$ & $0.003$ & $0.899$ & $0.154$ & $4.436$ & $0.075$ & $3.286$ & $0.098$ & $0.664$ & $0.053$\\
J191057.28$-$600124.5 & 6632371752132656768 & 479211908 & 20080802_1922m59_027 & 19:10:57.28 & $-$60:01:24.5 & $\dots$ & $11.261$ & $10.950$ & $1.472$ & $11.378$ & $-30.0$ & $1.1$ & $-29.0$ & $0.6$ & $0.2445$ & $0.0167$ & $4.0900$ & $0.2794$ & $3.6969$ & $0.2282$ & $0.0617$ & $3.4037$ & $0.2709$ & $0.0796$ & $4.2611$ & $0.0061$ & $0.0014$ & $-3.2575$ & $0.0147$ & $-4.2494$ & $0.0141$ & $-0.0313$ & $4332$ & $55$ & $4413$ & $77$ & $\dots$ & $\dots$ & $4332$ & $55$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.930$ & $0.131$ & $-1.134$ & $0.170$ & $\dots$ & $\dots$ & $-1.930$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-19.9$,$166.7$,$64.7$) & ($0.8$,$0.7$,$0.6$) & ($29.7$,$828.1$,$132.1$) & ($1.1$,$3.6$,$0.8$) & $-1.858$ & $0.001$ & $3.482$ & $0.029$ & $5.527$ & $0.004$ & $2.228$ & $0.006$ & $0.227$ & $0.004$\\
J191059.16$-$405945.8 & 6714257987986543360 & 211009842 & 20120619_1913m43_072 & 19:10:59.16 & $-$40:59:45.8 & NTTE & $12.560$ & $12.449$ & $1.414$ & $12.846$ & $-35.4$ & $0.6$ & $-34.0$ & $1.9$ & $0.2143$ & $0.0189$ & $4.6664$ & $0.4115$ & $4.1615$ & $0.3273$ & $0.0787$ & $4.2733$ & $0.3243$ & $0.0759$ & $4.6116$ & $0.5654$ & $0.1226$ & $-4.1585$ & $0.0160$ & $-14.4582$ & $0.0132$ & $-0.1387$ & $4756$ & $103$ & $4652$ & $51$ & $4871$ & $150$ & $4641$ & $56$ & $1.364$ & $0.210$ & $1.629$ & $0.274$ & $1.629$ & $0.274$ & $-2.697$ & $0.171$ & $-2.122$ & $0.140$ & $-2.513$ & $0.225$ & $-2.880$ & $0.117$ & $0.277$ & $0.129$ & $0.577$ & $6.310$ & D & $0.869$ & I & $0.299$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $34$ & RAVE DR6 & Average & NOMAD-1 & STARHORSE & RAVE DR6 & ($55.1$,$-91.1$,$6.7$) & ($2.3$,$11.3$,$0.6$) & ($113.3$,$-335.0$,$108.1$) & ($24.3$,$28.0$,$9.7$) & $-2.075$ & $0.003$ & $1.143$ & $0.168$ & $4.451$ & $0.279$ & $1.962$ & $0.032$ & $0.590$ & $0.068$\\
J191059.55$-$825017.6 & 6347255742664538496 & 485010019 & 20060815_1852m84_081 & 19:10:59.55 & $-$82:50:17.6 & $\dots$ & $13.218$ & $12.774$ & $1.512$ & $13.223$ & $29.8$ & $1.2$ & $31.0$ & $1.0$ & $0.2623$ & $0.0121$ & $3.8124$ & $0.1759$ & $3.4686$ & $0.1456$ & $0.0420$ & $3.6862$ & $0.1637$ & $0.0444$ & $3.4622$ & $0.3316$ & $0.0958$ & $5.1608$ & $0.0149$ & $-3.7748$ & $0.0133$ & $-0.0633$ & $4546$ & $52$ & $4553$ & $77$ & $\dots$ & $\dots$ & $4546$ & $52$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $-0.943$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.333$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-35.0$,$220.1$,$-84.1$) & ($0.8$,$1.0$,$2.1$) & ($5.9$,$1452.8$,$160.3$) & ($0.5$,$9.0$,$8.3$) & $-1.623$ & $0.002$ & $6.619$ & $0.012$ & $7.724$ & $0.051$ & $2.919$ & $0.096$ & $0.077$ & $0.003$\\
J191100.07$-$595222.6 & 6638381923205104384 & 479214448 & 20080524_1922m59_029 & 19:11:00.07 & $-$59:52:22.6 & $\dots$ & $11.518$ & $11.112$ & $1.481$ & $11.544$ & $-21.4$ & $0.8$ & $-26.3$ & $0.2$ & $0.2108$ & $0.0203$ & $4.7438$ & $0.4568$ & $4.2230$ & $0.3620$ & $0.0857$ & $4.0059$ & $0.2375$ & $0.0593$ & $3.8049$ & $0.4576$ & $0.1203$ & $-3.2009$ & $0.0171$ & $-4.1508$ & $0.0146$ & $0.0008$ & $4313$ & $52$ & $4443$ & $77$ & $\dots$ & $\dots$ & $4313$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.104$ & $-1.260$ & $0.170$ & $\dots$ & $\dots$ & $-1.660$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.7$,$168.8$,$57.7$) & ($1.3$,$3.1$,$1.4$) & ($32.6$,$865.3$,$113.7$) & ($2.6$,$31.4$,$6.4$) & $-1.851$ & $0.008$ & $3.528$ & $0.128$ & $5.651$ & $0.055$ & $2.061$ & $0.063$ & $0.232$ & $0.013$\\
J191100.51$-$595404.8 & 6638380995493636736 & 479214078 & 20090826_1922m59_031 & 19:11:00.51 & $-$59:54:04.8 & $\dots$ & $12.740$ & $12.208$ & $0.907$ & $12.389$ & $37.9$ & $1.7$ & $\dots$ & $\dots$ & $2.4137$ & $0.0158$ & $0.4143$ & $0.0027$ & $0.4099$ & $0.0027$ & $0.0065$ & $0.4109$ & $0.0026$ & $0.0063$ & $0.4095$ & $0.0036$ & $0.0087$ & $-5.3612$ & $0.0136$ & $14.5341$ & $0.0113$ & $0.0255$ & $5556$ & $79$ & $5607$ & $76$ & $\dots$ & $\dots$ & $5556$ & $79$ & $4.003$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.833$ & $0.154$ & $-0.026$ & $0.100$ & $\dots$ & $\dots$ & $-0.833$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.119$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($-63.9$,$257.1$,$4.7$) & ($1.4$,$0.6$,$0.7$) & ($71.7$,$2033.7$,$1.3$) & ($1.4$,$5.0$,$0.0$) & $-1.500$ & $0.001$ & $7.122$ & $0.033$ & $11.128$ & $0.006$ & $0.239$ & $0.004$ & $0.219$ & $0.002$\\
J191104.02$-$204219.0 & 4082150433841904896 & 258825852 & 20110825_1904m20_111 & 19:11:04.02 & $-$20:42:19.0 & $\dots$ & $12.559$ & $12.095$ & $1.582$ & $12.583$ & $100.8$ & $0.7$ & $101.0$ & $0.6$ & $0.1709$ & $0.0133$ & $5.8514$ & $0.4554$ & $5.0787$ & $0.3431$ & $0.0675$ & $5.2105$ & $0.2863$ & $0.0549$ & $5.1956$ & $0.2586$ & $0.0498$ & $1.2227$ & $0.0149$ & $-4.4348$ & $0.0132$ & $0.2223$ & $4277$ & $51$ & $4404$ & $68$ & $\dots$ & $\dots$ & $4277$ & $51$ & $1.204$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $-1.186$ & $0.140$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.9$,$217.6$,$-88.3$) & ($2.4$,$1.0$,$1.1$) & ($6.6$,$780.8$,$121.6$) & ($0.6$,$15.6$,$2.9$) & $-1.905$ & $0.006$ & $3.652$ & $0.039$ & $4.660$ & $0.072$ & $1.913$ & $0.016$ & $0.121$ & $0.003$\\
J191107.24$-$595943.3 & 6638377353362994944 & 479216431 & 20060606_1922m59_026 & 19:11:07.24 & $-$59:59:43.3 & $\dots$ & $12.243$ & $11.961$ & $1.303$ & $12.304$ & $-20.7$ & $1.1$ & $-20.1$ & $1.4$ & $0.2132$ & $0.0218$ & $4.6904$ & $0.4796$ & $4.1806$ & $0.3810$ & $0.0911$ & $4.2406$ & $0.4668$ & $0.1101$ & $\dots$ & $\dots$ & $\dots$ & $-3.7153$ & $0.0170$ & $-3.7052$ & $0.0157$ & $-0.0038$ & $4605$ & $120$ & $4608$ & $77$ & $\dots$ & $\dots$ & $4605$ & $120$ & $0.939$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.221$ & $-1.407$ & $0.170$ & $\dots$ & $\dots$ & $-1.130$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.200$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-38.1$,$159.7$,$73.4$) & ($1.7$,$3.4$,$1.8$) & ($46.8$,$771.2$,$145.5$) & ($3.6$,$30.4$,$7.3$) & $-1.864$ & $0.007$ & $3.142$ & $0.125$ & $5.662$ & $0.040$ & $2.420$ & $0.071$ & $0.287$ & $0.015$\\
J191109.18$-$744746.5 & 6415453127472739456 & 483324158 & 20080920_1905m74_029 & 19:11:09.18 & $-$74:47:46.5 & $\dots$ & $12.511$ & $12.147$ & $1.393$ & $12.534$ & $-25.9$ & $0.9$ & $-25.0$ & $0.5$ & $0.2692$ & $0.0100$ & $3.7147$ & $0.1380$ & $3.3875$ & $0.1148$ & $0.0339$ & $3.5775$ & $0.1330$ & $0.0372$ & $3.4606$ & $0.2344$ & $0.0677$ & $1.1938$ & $0.0090$ & $-4.8956$ & $0.0103$ & $-0.0999$ & $4436$ & $52$ & $4346$ & $77$ & $\dots$ & $\dots$ & $4436$ & $52$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $-1.044$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-5.6$,$220.6$,$-2.6$) & ($0.6$,$1.0$,$0.6$) & ($0.3$,$1359.2$,$74.6$) & ($0.1$,$11.6$,$2.6$) & $-1.695$ & $0.003$ & $6.147$ & $0.104$ & $6.451$ & $0.047$ & $1.657$ & $0.029$ & $0.024$ & $0.011$\\
J191116.20$-$601240.3 & 6632319697125815680 & 479227249 & 20080606_1922m59_028 & 19:11:16.20 & $-$60:12:40.3 & $\dots$ & $12.019$ & $11.639$ & $1.375$ & $12.017$ & $-25.3$ & $0.9$ & $-24.7$ & $0.5$ & $0.2289$ & $0.0171$ & $4.3687$ & $0.3264$ & $3.9231$ & $0.2632$ & $0.0671$ & $3.9578$ & $0.2472$ & $0.0625$ & $4.1793$ & $0.1543$ & $0.0369$ & $-3.4379$ & $0.0155$ & $-3.9747$ & $0.0152$ & $0.1848$ & $4487$ & $52$ & $4794$ & $77$ & $\dots$ & $\dots$ & $4487$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.103$ & $-1.261$ & $0.170$ & $\dots$ & $\dots$ & $-1.630$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.9$,$166.4$,$66.9$) & ($0.8$,$1.2$,$0.7$) & ($34.8$,$829.7$,$132.3$) & ($1.3$,$10.5$,$2.4$) & $-1.853$ & $0.003$ & $3.435$ & $0.048$ & $5.636$ & $0.016$ & $2.260$ & $0.023$ & $0.243$ & $0.006$\\
J191118.80$-$600645.9 & 6638328120155046656 & 479217855 & 20090429_1922m59_028 & 19:11:18.80 & $-$60:06:45.9 & $\dots$ & $11.812$ & $11.503$ & $1.390$ & $11.889$ & $-25.7$ & $0.8$ & $-24.8$ & $0.3$ & $0.2369$ & $0.0200$ & $4.2212$ & $0.3564$ & $3.8037$ & $0.2894$ & $0.0761$ & $3.5588$ & $0.2193$ & $0.0616$ & $3.5071$ & $0.5009$ & $0.1428$ & $-2.9944$ & $0.0168$ & $-4.1404$ & $0.0167$ & $0.0148$ & $4452$ & $52$ & $4535$ & $77$ & $\dots$ & $\dots$ & $4452$ & $52$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $-1.429$ & $0.170$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.549$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-18.9$,$179.0$,$53.8$) & ($1.4$,$3.3$,$1.5$) & ($22.5$,$953.5$,$101.4$) & ($2.4$,$36.1$,$6.8$) & $-1.826$ & $0.010$ & $3.957$ & $0.150$ & $5.756$ & $0.068$ & $1.926$ & $0.070$ & $0.186$ & $0.013$\\
J191119.46$-$600034.8 & 6638376429948400000 & 479216687 & 20090616_1922m59_025 & 19:11:19.46 & $-$60:00:34.8 & $\dots$ & $12.195$ & $11.822$ & $1.329$ & $12.177$ & $-28.5$ & $1.0$ & $-29.1$ & $0.8$ & $0.2644$ & $0.0182$ & $3.7821$ & $0.2603$ & $3.4435$ & $0.2158$ & $0.0627$ & $3.4101$ & $0.2478$ & $0.0727$ & $\dots$ & $\dots$ & $\dots$ & $-3.6305$ & $0.0159$ & $-3.8898$ & $0.0157$ & $0.0645$ & $4571$ & $53$ & $4589$ & $77$ & $\dots$ & $\dots$ & $4571$ & $53$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $-1.541$ & $0.170$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.675$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-20.1$,$184.1$,$63.1$) & ($1.0$,$1.7$,$1.0$) & ($19.9$,$1008.4$,$101.9$) & ($1.4$,$18.8$,$3.5$) & $-1.804$ & $0.005$ & $4.227$ & $0.084$ & $5.936$ & $0.033$ & $1.960$ & $0.037$ & $0.168$ & $0.007$\\
J191122.23$-$470816.3 & 6661911197161911040 & 479765783 & 20120910_1905m47_104 & 19:11:22.23 & $-$47:08:16.3 & $\dots$ & $12.928$ & $12.526$ & $1.463$ & $12.950$ & $-127.5$ & $1.1$ & $-127.7$ & $0.6$ & $0.2598$ & $0.0138$ & $3.8491$ & $0.2045$ & $3.4990$ & $0.1689$ & $0.0483$ & $3.7248$ & $0.2054$ & $0.0551$ & $3.4470$ & $0.4286$ & $0.1243$ & $4.4860$ & $0.0147$ & $-14.9658$ & $0.0149$ & $0.2223$ & $4387$ & $52$ & $4356$ & $68$ & $\dots$ & $\dots$ & $4387$ & $52$ & $1.586$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $-0.852$ & $0.140$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.292$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($191.5$,$78.0$,$-78.3$) & ($3.6$,$5.6$,$4.6$) & ($446.5$,$387.4$,$75.3$) & ($14.4$,$36.3$,$5.5$) & $-1.799$ & $0.002$ & $1.160$ & $0.093$ & $8.273$ & $0.040$ & $3.006$ & $0.068$ & $0.754$ & $0.018$\\
J191123.19$-$595317.1 & 6638381236011677824 & 479215578 & 20060912_1922m59_035 & 19:11:23.19 & $-$59:53:17.1 & $\dots$ & $12.168$ & $11.843$ & $1.326$ & $12.197$ & $-23.9$ & $1.5$ & $-22.0$ & $0.4$ & $0.2454$ & $0.0242$ & $4.0750$ & $0.4019$ & $3.6846$ & $0.3285$ & $0.0892$ & $3.4759$ & $0.2776$ & $0.0799$ & $\dots$ & $\dots$ & $\dots$ & $-3.1194$ & $0.0194$ & $-4.2390$ & $0.0168$ & $0.0578$ & $4574$ & $52$ & $4643$ & $87$ & $\dots$ & $\dots$ & $4574$ & $52$ & $3.844$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $-1.306$ & $0.160$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-18.1$,$178.9$,$53.2$) & ($1.3$,$2.0$,$1.1$) & ($23.3$,$969.1$,$95.1$) & ($1.9$,$20.6$,$3.7$) & $-1.823$ & $0.006$ & $3.977$ & $0.092$ & $5.809$ & $0.039$ & $1.864$ & $0.038$ & $0.187$ & $0.009$\\
J191128.32$-$641001.7 & 6438506553412427520 & 483482914 & 20060614_1917m64_046 & 19:11:28.32 & $-$64:10:01.7 & $\dots$ & $11.981$ & $11.636$ & $1.258$ & $11.958$ & $-89.7$ & $1.2$ & $-90.4$ & $1.3$ & $0.6716$ & $0.0151$ & $1.4890$ & $0.0335$ & $1.4335$ & $0.0310$ & $0.0216$ & $1.4480$ & $0.0357$ & $0.0246$ & $1.4603$ & $0.0593$ & $0.0406$ & $5.6646$ & $0.0125$ & $-7.5666$ & $0.0124$ & $0.0759$ & $4652$ & $52$ & $5042$ & $64$ & $\dots$ & $\dots$ & $4652$ & $52$ & $3.908$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.196$ & $0.080$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.195$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($77.4$,$264.7$,$4.8$) & ($0.9$,$0.7$,$0.7$) & ($105.2$,$1879.5$,$15.5$) & ($3.2$,$6.8$,$0.3$) & $-1.521$ & $0.003$ & $6.356$ & $0.017$ & $11.108$ & $0.083$ & $0.998$ & $0.014$ & $0.272$ & $0.004$\\
J191141.00$-$595706.7 & 6638377082783384064 & 479218506 & 20060701_1922m59_026 & 19:11:41.00 & $-$59:57:06.7 & $\dots$ & $12.711$ & $12.414$ & $1.245$ & $12.730$ & $-22.4$ & $1.5$ & $-22.1$ & $0.7$ & $0.2520$ & $0.0164$ & $3.9683$ & $0.2583$ & $3.5971$ & $0.2122$ & $0.0590$ & $3.7814$ & $0.2060$ & $0.0545$ & $4.2290$ & $0.0196$ & $0.0046$ & $-3.3711$ & $0.0134$ & $-3.8850$ & $0.0110$ & $0.0166$ & $4732$ & $54$ & $4628$ & $77$ & $\dots$ & $\dots$ & $4732$ & $54$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.110$ & $-1.458$ & $0.170$ & $\dots$ & $\dots$ & $-1.630$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-30.5$,$166.7$,$64.5$) & ($1.0$,$0.9$,$0.7$) & ($36.2$,$830.9$,$128.6$) & ($1.5$,$4.6$,$1.1$) & $-1.854$ & $0.002$ & $3.412$ & $0.037$ & $5.648$ & $0.005$ & $2.226$ & $0.008$ & $0.247$ & $0.005$\\
J191143.19$-$373355.9 & 6718209525398119552 & 212080667 & 20120515_1921m38_031 & 19:11:43.19 & $-$37:33:55.9 & $\dots$ & $12.393$ & $11.871$ & $1.700$ & $12.427$ & $-301.1$ & $0.9$ & $-299.4$ & $0.6$ & $0.1677$ & $0.0144$ & $5.9630$ & $0.5120$ & $5.1626$ & $0.3838$ & $0.0743$ & $4.9828$ & $0.3114$ & $0.0625$ & $5.6548$ & $0.8565$ & $0.1515$ & $-1.3049$ & $0.0171$ & $-11.2879$ & $0.0138$ & $-0.0519$ & $4332$ & $53$ & $4383$ & $77$ & $\dots$ & $\dots$ & $4332$ & $53$ & $0.709$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.114$ & $-1.198$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.119$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($296.5$,$-69.0$,$41.1$) & ($1.4$,$12.8$,$2.8$) & ($468.8$,$-172.0$,$333.5$) & ($23.9$,$16.8$,$22.5$) & $-1.730$ & $0.003$ & $0.722$ & $0.116$ & $8.828$ & $0.068$ & $7.167$ & $0.133$ & $0.849$ & $0.023$\\
J191144.73$-$600208.8 & 6638329490244366976 & 479218217 & 20080524_1922m59_026 & 19:11:44.73 & $-$60:02:08.8 & $\dots$ & $11.440$ & $11.085$ & $1.415$ & $11.483$ & $-27.0$ & $0.7$ & $-33.8$ & $0.7$ & $0.2227$ & $0.0214$ & $4.4903$ & $0.4315$ & $4.0209$ & $0.3460$ & $0.0860$ & $4.0090$ & $0.3445$ & $0.0859$ & $4.2602$ & $0.0058$ & $0.0014$ & $-3.1884$ & $0.0171$ & $-4.0102$ & $0.0155$ & $0.0507$ & $4417$ & $53$ & $4404$ & $77$ & $\dots$ & $\dots$ & $4417$ & $53$ & $0.930$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.108$ & $-1.406$ & $0.170$ & $\dots$ & $\dots$ & $-1.710$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.145$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.2$,$168.7$,$63.2$) & ($0.5$,$0.5$,$0.4$) & ($30.8$,$838.8$,$129.8$) & ($0.7$,$2.5$,$0.6$) & $-1.854$ & $0.001$ & $3.503$ & $0.019$ & $5.587$ & $0.004$ & $2.218$ & $0.005$ & $0.229$ & $0.003$\\
J191146.24$-$595658.9 & 6638377181561214464 & 479218592 & 20090503_1922m59_022 & 19:11:46.24 & $-$59:56:58.9 & $\dots$ & $12.193$ & $11.833$ & $1.328$ & $12.188$ & $-22.3$ & $0.7$ & $-23.3$ & $0.5$ & $0.2437$ & $0.0221$ & $4.1034$ & $0.3721$ & $3.7078$ & $0.3038$ & $0.0819$ & $3.5143$ & $0.3284$ & $0.0934$ & $3.9426$ & $0.5489$ & $0.1392$ & $-3.4001$ & $0.0181$ & $-4.0986$ & $0.0155$ & $0.0711$ & $4568$ & $52$ & $4482$ & $77$ & $\dots$ & $\dots$ & $4568$ & $52$ & $0.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.102$ & $-1.390$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.150$ & $0.319$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.6$,$163.8$,$64.1$) & ($1.5$,$3.7$,$1.8$) & ($37.4$,$818.4$,$128.0$) & ($3.3$,$36.0$,$7.9$) & $-1.860$ & $0.009$ & $3.348$ & $0.146$ & $5.611$ & $0.058$ & $2.214$ & $0.077$ & $0.253$ & $0.016$\\
J191150.30$-$434858.6 & 6712911116303516672 & 479792137 & 20120911_1913m43_140 & 19:11:50.30 & $-$43:48:58.6 & $\dots$ & $12.587$ & $12.321$ & $1.270$ & $12.649$ & $-29.2$ & $1.1$ & $-27.7$ & $5.5$ & $0.5828$ & $0.0123$ & $1.7159$ & $0.0362$ & $1.6426$ & $0.0332$ & $0.0202$ & $1.6761$ & $0.0327$ & $0.0195$ & $1.6408$ & $0.0460$ & $0.0280$ & $-3.6677$ & $0.0134$ & $-12.5540$ & $0.0125$ & $0.0977$ & $4718$ & $60$ & $5089$ & $76$ & $\dots$ & $\dots$ & $4718$ & $60$ & $3.916$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.145$ & $-0.079$ & $0.100$ & $\dots$ & $\dots$ & $-0.930$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.368$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($24.0$,$151.9$,$16.6$) & ($1.0$,$0.8$,$0.4$) & ($95.3$,$1020.4$,$15.3$) & ($1.4$,$7.3$,$0.2$) & $-1.811$ & $0.002$ & $3.397$ & $0.031$ & $6.810$ & $0.013$ & $0.692$ & $0.006$ & $0.334$ & $0.003$\\
J191154.43$-$433421.7 & 6712929193823532416 & 479791067 & 20050809_1916m43_090 & 19:11:54.43 & $-$43:34:21.7 & $\dots$ & $12.232$ & $11.957$ & $1.277$ & $12.288$ & $-45.5$ & $1.3$ & $-32.8$ & $2.8$ & $0.2627$ & $0.0165$ & $3.8066$ & $0.2391$ & $3.4638$ & $0.1980$ & $0.0572$ & $3.4531$ & $0.1799$ & $0.0521$ & $3.6886$ & $0.2242$ & $0.0608$ & $-1.6313$ & $0.0136$ & $-16.6421$ & $0.0146$ & $0.1873$ & $4729$ & $53$ & $4841$ & $77$ & $\dots$ & $\dots$ & $4729$ & $53$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.103$ & $-1.122$ & $0.170$ & $\dots$ & $\dots$ & $-1.670$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($87.0$,$-29.1$,$-32.5$) & ($1.8$,$4.7$,$1.1$) & ($335.7$,$-138.2$,$61.6$) & ($15.0$,$20.6$,$2.3$) & $-2.014$ & $0.001$ & $0.708$ & $0.038$ & $5.492$ & $0.031$ & $2.168$ & $0.041$ & $0.772$ & $0.012$\\
J191158.37$-$220931.9 & 4081144994868497024 & 258569105 & 20120720_1904m20_129 & 19:11:58.37 & $-$22:09:31.9 & $\dots$ & $12.791$ & $12.682$ & $1.371$ & $13.058$ & $-61.5$ & $1.3$ & $-74.4$ & $1.8$ & $0.2587$ & $0.0143$ & $3.8655$ & $0.2137$ & $3.5125$ & $0.1764$ & $0.0502$ & $3.5980$ & $0.1597$ & $0.0444$ & $3.5298$ & $0.3606$ & $0.1022$ & $9.2472$ & $0.0157$ & $-4.5013$ & $0.0140$ & $0.3615$ & $4676$ & $52$ & $4727$ & $77$ & $\dots$ & $\dots$ & $4676$ & $52$ & $1.138$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.101$ & $-1.112$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.284$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($127.9$,$196.4$,$-153.2$) & ($3.0$,$2.0$,$4.9$) & ($192.9$,$954.5$,$176.9$) & ($10.3$,$26.8$,$9.1$) & $-1.686$ & $0.001$ & $3.319$ & $0.096$ & $8.863$ & $0.056$ & $3.772$ & $0.148$ & $0.455$ & $0.014$\\
J191217.61$-$414951.8 & 6714071689484449536 & 210754718 & 20110904_1913m43_012 & 19:12:17.61 & $-$41:49:51.8 & $\dots$ & $10.911$ & $10.627$ & $1.110$ & $10.884$ & $-44.0$ & $0.6$ & $-46.4$ & $0.8$ & $0.6744$ & $0.0135$ & $1.4828$ & $0.0297$ & $1.4278$ & $0.0275$ & $0.0193$ & $1.4159$ & $0.0257$ & $0.0182$ & $1.3976$ & $0.0337$ & $0.0241$ & $-7.9235$ & $0.0151$ & $-2.2465$ & $0.0144$ & $0.2005$ & $5077$ & $55$ & $5325$ & $63$ & $\dots$ & $\dots$ & $5077$ & $55$ & $2.720$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.106$ & $-1.157$ & $0.170$ & $\dots$ & $\dots$ & $-1.680$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.443$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.2$,$222.1$,$66.1$) & ($0.5$,$0.2$,$0.4$) & ($0.8$,$1540.8$,$48.2$) & ($0.1$,$3.5$,$0.6$) & $-1.647$ & $0.001$ & $6.731$ & $0.012$ & $7.133$ & $0.020$ & $1.365$ & $0.010$ & $0.029$ & $0.001$\\
J191218.94$-$201414.6 & 4083718401837667712 & 258888552 & 20110825_1904m20_118 & 19:12:18.94 & $-$20:14:14.6 & $\dots$ & $12.199$ & $11.713$ & $1.621$ & $12.223$ & $136.0$ & $1.2$ & $137.0$ & $1.0$ & $0.1146$ & $0.0123$ & $8.7260$ & $0.9366$ & $7.1124$ & $0.6222$ & $0.0875$ & $6.9819$ & $0.5354$ & $0.0767$ & $5.7552$ & $0.2668$ & $0.0464$ & $-8.8204$ & $0.0131$ & $-4.3061$ & $0.0117$ & $0.2382$ & $4257$ & $52$ & $4379$ & $51$ & $\dots$ & $\dots$ & $4257$ & $52$ & $0.968$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $-1.794$ & $0.140$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.758$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-153.0$,$207.6$,$145.6$) & ($1.4$,$1.5$,$2.3$) & ($237.9$,$670.6$,$160.7$) & ($3.0$,$7.3$,$4.9$) & $-1.771$ & $0.003$ & $2.182$ & $0.013$ & $7.836$ & $0.046$ & $3.488$ & $0.065$ & $0.564$ & $0.003$\\
J191222.98$-$644508.9 & 6435427607320192384 & 483489073 & 20060816_1917m64_041 & 19:12:22.98 & $-$64:45:08.9 & $\dots$ & $12.437$ & $12.159$ & $1.148$ & $12.433$ & $126.9$ & $1.0$ & $117.6$ & $2.4$ & $0.5252$ & $0.0142$ & $1.9040$ & $0.0515$ & $1.8142$ & $0.0467$ & $0.0258$ & $1.8611$ & $0.0553$ & $0.0297$ & $1.8981$ & $0.0863$ & $0.0455$ & $-17.9828$ & $0.0088$ & $-32.3739$ & $0.0109$ & $0.1520$ & $4884$ & $53$ & $4764$ & $77$ & $\dots$ & $\dots$ & $4884$ & $53$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.104$ & $-1.229$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($7.0$,$-109.1$,$61.2$) & ($2.2$,$3.8$,$1.5$) & ($179.1$,$-739.2$,$62.5$) & ($12.1$,$23.7$,$2.9$) & $-1.841$ & $0.004$ & $2.340$ & $0.110$ & $6.945$ & $0.010$ & $1.532$ & $0.196$ & $0.496$ & $0.018$\\
J191227.42$-$631257.8 & 6438889801933817344 & 483507244 & 20060506_1858m63_115 & 19:12:27.42 & $-$63:12:57.8 & $\dots$ & $11.482$ & $11.106$ & $1.373$ & $11.483$ & $-3.9$ & $1.3$ & $\dots$ & $\dots$ & $12.7215$ & $0.0214$ & $0.0786$ & $0.0001$ & $0.0784$ & $0.0001$ & $0.0017$ & $0.0785$ & $0.0002$ & $0.0020$ & $0.0783$ & $0.0002$ & $0.0028$ & $-50.9768$ & $0.0198$ & $57.4567$ & $0.0175$ & $0.0554$ & $4415$ & $66$ & $4614$ & $64$ & $\dots$ & $\dots$ & $4415$ & $66$ & $4.713$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.065$ & $0.123$ & $0.140$ & $0.080$ & $\dots$ & $\dots$ & $-1.065$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.137$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-26.0$,$264.1$,$28.6$) & ($1.0$,$0.5$,$0.6$) & ($39.6$,$2162.1$,$6.1$) & ($0.4$,$4.3$,$0.3$) & $-1.477$ & $0.001$ & $8.028$ & $0.014$ & $11.080$ & $0.032$ & $0.573$ & $0.016$ & $0.160$ & $0.001$\\
J191230.52$-$370226.8 & 6719000800111410432 & 212104321 & 20120515_1921m38_026 & 19:12:30.52 & $-$37:02:26.8 & $\dots$ & $12.276$ & $12.253$ & $1.197$ & $12.547$ & $11.3$ & $3.0$ & $18.7$ & $1.1$ & $2.4558$ & $0.0144$ & $0.4072$ & $0.0024$ & $0.4029$ & $0.0023$ & $0.0058$ & $0.4042$ & $0.0025$ & $0.0061$ & $0.4065$ & $0.0038$ & $0.0093$ & $-9.5470$ & $0.0140$ & $0.1841$ & $0.0125$ & $0.1384$ & $5870$ & $73$ & $6143$ & $83$ & $\dots$ & $\dots$ & $5870$ & $73$ & $3.916$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.456$ & $0.163$ & $-0.162$ & $0.120$ & $\dots$ & $\dots$ & $-1.456$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.476$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.6$,$245.0$,$19.9$) & ($2.9$,$0.0$,$1.1$) & ($14.0$,$1927.3$,$3.4$) & ($2.1$,$0.5$,$0.3$) & $-1.549$ & $0.001$ & $7.527$ & $0.052$ & $9.209$ & $0.072$ & $0.356$ & $0.016$ & $0.101$ & $0.007$\\
J191234.60$-$464507.0 & 6662692297095982720 & 479763800 & 20120910_1905m47_091 & 19:12:34.60 & $-$46:45:07.0 & NTTE & $12.572$ & $12.248$ & $1.394$ & $12.635$ & $-189.5$ & $1.2$ & $-189.6$ & $0.8$ & $0.1463$ & $0.0112$ & $6.8353$ & $0.5233$ & $5.8038$ & $0.3773$ & $0.0650$ & $6.1321$ & $0.5986$ & $0.0976$ & $5.6983$ & $0.8941$ & $0.1569$ & $-5.8927$ & $0.0125$ & $-9.7181$ & $0.0129$ & $0.2899$ & $4630$ & $90$ & $4499$ & $92$ & $4759$ & $123$ & $4501$ & $57$ & $1.466$ & $0.470$ & $1.222$ & $0.265$ & $1.222$ & $0.265$ & $-2.187$ & $0.171$ & $-1.596$ & $0.160$ & $-2.184$ & $0.197$ & $-2.190$ & $0.145$ & $-0.411$ & $0.103$ & $0.249$ & $6.492$ & D & $0.984$ & I & $0.376$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($183.7$,$19.4$,$161.6$) & ($4.4$,$5.0$,$3.4$) & ($70.5$,$55.4$,$775.8$) & ($7.9$,$18.3$,$40.1$) & $-1.846$ & $0.008$ & $2.471$ & $0.116$ & $5.780$ & $0.064$ & $5.756$ & $0.072$ & $0.401$ & $0.017$\\
J191243.73$-$571457.1 & 6639777242118261248 & 479274722 & 20080524_1922m59_065 & 19:12:43.73 & $-$57:14:57.1 & $\dots$ & $11.918$ & $11.572$ & $1.340$ & $11.933$ & $-157.6$ & $0.6$ & $-158.8$ & $0.8$ & $0.2955$ & $0.0177$ & $3.3841$ & $0.2027$ & $3.1104$ & $0.1712$ & $0.0551$ & $2.9982$ & $0.1155$ & $0.0385$ & $2.8296$ & $0.1848$ & $0.0653$ & $-4.7166$ & $0.0143$ & $-6.6390$ & $0.0124$ & $0.0807$ & $4560$ & $52$ & $4670$ & $77$ & $\dots$ & $\dots$ & $4560$ & $52$ & $1.879$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.103$ & $-0.926$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($107.0$,$216.8$,$116.3$) & ($0.6$,$1.4$,$0.8$) & ($92.4$,$1268.3$,$218.0$) & ($3.1$,$17.2$,$4.4$) & $-1.618$ & $0.005$ & $5.041$ & $0.034$ & $9.206$ & $0.110$ & $4.129$ & $0.034$ & $0.292$ & $0.003$\\
J191257.32$-$483643.0 & 6661535099760262528 & 480043703 & 20050914_1907m49_086 & 19:12:57.32 & $-$48:36:43.0 & $\dots$ & $11.920$ & $12.187$ & $0.673$ & $12.297$ & $3.6$ & $1.7$ & $8.1$ & $3.5$ & $1.5174$ & $0.0278$ & $0.6590$ & $0.0121$ & $0.6479$ & $0.0117$ & $0.0180$ & $0.6494$ & $0.0109$ & $0.0169$ & $\dots$ & $\dots$ & $\dots$ & $-0.4047$ & $0.0275$ & $-10.9045$ & $0.0215$ & $-0.3015$ & $6474$ & $259$ & $6077$ & $116$ & $\dots$ & $\dots$ & $6474$ & $259$ & $3.788$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.440$ & $0.710$ & $-0.433$ & $0.120$ & $\dots$ & $\dots$ & $-2.440$ & $0.710$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-8.3$,$218.2$,$-1.2$) & ($1.5$,$0.4$,$0.7$) & ($5.2$,$1671.2$,$2.5$) & ($0.5$,$3.1$,$0.0$) & $-1.630$ & $0.001$ & $6.753$ & $0.031$ & $7.705$ & $0.014$ & $0.262$ & $0.002$ & $0.066$ & $0.003$\\
J191258.33$-$790348.4 & 6361286408684122112 & 484659460 & 20090422_1859m79_107 & 19:12:58.33 & $-$79:03:48.4 & $\dots$ & $9.537$ & $9.196$ & $1.262$ & $9.520$ & $86.6$ & $0.7$ & $87.5$ & $0.5$ & $2.6291$ & $0.0115$ & $0.3804$ & $0.0017$ & $0.3766$ & $0.0016$ & $0.0043$ & $0.3781$ & $0.0015$ & $0.0040$ & $0.3750$ & $0.0029$ & $0.0078$ & $19.3835$ & $0.0112$ & $-96.3728$ & $0.0121$ & $-0.0618$ & $5060$ & $54$ & $4766$ & $68$ & $\dots$ & $\dots$ & $5060$ & $54$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.110$ & $-1.377$ & $0.140$ & $\dots$ & $\dots$ & $-1.240$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.325$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $106$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($64.5$,$88.1$,$-64.3$) & ($0.6$,$0.5$,$0.4$) & ($329.5$,$706.5$,$47.4$) & ($1.3$,$4.3$,$0.7$) & $-1.764$ & $0.001$ & $1.934$ & $0.012$ & $8.494$ & $0.006$ & $1.479$ & $0.008$ & $0.629$ & $0.002$\\
J191308.59$-$650218.1 & 6435220903432168064 & 483491661 & 20070421_1917m64_130 & 19:13:08.59 & $-$65:02:18.1 & $\dots$ & $11.870$ & $11.965$ & $0.845$ & $12.126$ & $8.6$ & $2.2$ & $4.8$ & $1.0$ & $3.7053$ & $0.0209$ & $0.2699$ & $0.0015$ & $0.2680$ & $0.0015$ & $0.0056$ & $0.2678$ & $0.0015$ & $0.0055$ & $\dots$ & $\dots$ & $\dots$ & $6.1298$ & $0.0122$ & $-21.6315$ & $0.0165$ & $0.1068$ & $5687$ & $117$ & $5168$ & $104$ & $\dots$ & $\dots$ & $5687$ & $117$ & $4.075$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.302$ & $0.176$ & $-0.607$ & $0.110$ & $\dots$ & $\dots$ & $-1.302$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-3.9$,$226.4$,$-6.7$) & ($1.7$,$1.0$,$1.0$) & ($1.2$,$1820.5$,$0.9$) & ($0.5$,$8.1$,$0.1$) & $-1.586$ & $0.002$ & $7.588$ & $0.075$ & $8.061$ & $0.013$ & $0.153$ & $0.009$ & $0.030$ & $0.006$\\
J191313.74$-$603113.1 & 6446147197152902400 & 479231674 & 20060912_1922m59_021 & 19:13:13.74 & $-$60:31:13.1 & $\dots$ & $11.811$ & $11.560$ & $1.199$ & $11.856$ & $-27.0$ & $0.7$ & $-26.5$ & $0.5$ & $0.5116$ & $0.0217$ & $1.9547$ & $0.0829$ & $1.8601$ & $0.0751$ & $0.0404$ & $1.8231$ & $0.0665$ & $0.0365$ & $1.8040$ & $0.0941$ & $0.0522$ & $-13.9704$ & $0.0203$ & $2.3382$ & $0.0177$ & $-0.0159$ & $4811$ & $53$ & $4863$ & $77$ & $\dots$ & $\dots$ & $4811$ & $53$ & $2.318$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-0.948$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-62.2$,$233.0$,$130.7$) & ($1.2$,$0.6$,$1.7$) & ($92.0$,$1576.2$,$177.2$) & ($3.1$,$8.5$,$4.4$) & $-1.546$ & $0.001$ & $6.051$ & $0.037$ & $10.470$ & $0.043$ & $3.951$ & $0.072$ & $0.267$ & $0.004$\\
J191317.95$-$425058.6 & 6713033441270202112 & 210693369 & 20110515_1913m43_103 & 19:13:17.95 & $-$42:50:58.6 & $\dots$ & $10.721$ & $10.426$ & $1.267$ & $10.752$ & $-17.9$ & $0.9$ & $-15.5$ & $1.3$ & $1.0184$ & $0.0209$ & $0.9819$ & $0.0202$ & $0.9575$ & $0.0192$ & $0.0200$ & $0.9495$ & $0.0173$ & $0.0182$ & $0.9260$ & $0.0363$ & $0.0392$ & $-8.5248$ & $0.0204$ & $-17.2208$ & $0.0194$ & $0.0759$ & $4714$ & $52$ & $4829$ & $68$ & $\dots$ & $\dots$ & $4714$ & $52$ & $2.353$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.902$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $106$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($6.4$,$167.2$,$26.4$) & ($0.8$,$0.9$,$0.4$) & ($71.5$,$1233.5$,$9.9$) & ($1.7$,$8.6$,$0.2$) & $-1.743$ & $0.002$ & $4.242$ & $0.041$ & $7.395$ & $0.009$ & $0.563$ & $0.007$ & $0.271$ & $0.004$\\
J191319.54$-$744220.3 & 6415452401620984576 & 483328013 & 20090719_1905m74_035 & 19:13:19.54 & $-$74:42:20.3 & $\dots$ & $12.210$ & $12.148$ & $1.377$ & $12.527$ & $-45.2$ & $0.7$ & $-46.7$ & $0.7$ & $0.2559$ & $0.0116$ & $3.9078$ & $0.1771$ & $3.5474$ & $0.1460$ & $0.0411$ & $3.8102$ & $0.1446$ & $0.0379$ & $3.9002$ & $0.0530$ & $0.0136$ & $4.4894$ & $0.0099$ & $-7.9652$ & $0.0127$ & $-0.0396$ & $4480$ & $52$ & $4442$ & $77$ & $\dots$ & $\dots$ & $4480$ & $52$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $-0.882$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($62.5$,$231.8$,$-51.6$) & ($0.4$,$0.5$,$0.5$) & ($57.6$,$1392.3$,$104.4$) & ($0.8$,$3.5$,$0.9$) & $-1.642$ & $0.001$ & $5.297$ & $0.009$ & $8.555$ & $0.028$ & $2.450$ & $0.015$ & $0.235$ & $0.001$\\
J191320.04$-$473025.2 & 6661850586583450368 & 480054672 & 20120922_1905m47_108 & 19:13:20.04 & $-$47:30:25.2 & NTTE & $12.234$ & $11.828$ & $1.475$ & $12.257$ & $103.5$ & $0.4$ & $104.0$ & $0.6$ & $0.0864$ & $0.0167$ & $11.5741$ & $2.2371$ & $8.8968$ & $1.3219$ & $0.1486$ & $9.1120$ & $1.1619$ & $0.1275$ & $6.6368$ & $0.4631$ & $0.0698$ & $-12.1499$ & $0.0171$ & $0.1704$ & $0.0158$ & $0.1000$ & $4519$ & $83$ & $4511$ & $51$ & $4625$ & $112$ & $4413$ & $54$ & $2.015$ & $0.210$ & $0.605$ & $0.250$ & $0.605$ & $0.250$ & $-2.374$ & $0.132$ & $-1.946$ & $0.140$ & $-2.537$ & $0.150$ & $-2.210$ & $0.114$ & $-0.547$ & $0.103$ & $0.213$ & $6.269$ & D & $0.982$ & I & $0.753$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $81$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-258.8$,$-16.9$,$318.4$) & ($0.7$,$12.1$,$6.9$) & ($1763.6$,$-38.0$,$261.4$) & ($104.7$,$26.3$,$15.7$) & $-1.305$ & $0.025$ & $0.187$ & $0.074$ & $22.400$ & $1.197$ & $21.365$ & $1.393$ & $0.984$ & $0.006$\\
J191320.70$-$003542.0 & 4263841431819084032 & $\dots$ & 20080509_1913m00_042 & 19:13:20.70 & $-$00:35:42.0 & KPNR & $9.253$ & $9.093$ & $0.760$ & $9.228$ & $-58.5$ & $1.5$ & $-64.6$ & $0.7$ & $10.1567$ & $0.0564$ & $0.0985$ & $0.0005$ & $0.0982$ & $0.0005$ & $0.0055$ & $0.0981$ & $0.0006$ & $0.0058$ & $0.0978$ & $0.0006$ & $0.0066$ & $-317.5400$ & $0.0572$ & $-447.8127$ & $0.0496$ & $0.2302$ & $5971$ & $42$ & $5076$ & $87$ & $5971$ & $42$ & $\dots$ & $\dots$ & $4.713$ & $0.170$ & $3.977$ & $0.189$ & $3.977$ & $0.189$ & $-1.165$ & $0.078$ & $-1.742$ & $0.160$ & $-1.165$ & $0.078$ & $\dots$ & $\dots$ & $0.216$ & $0.088$ & $0.216$ & $7.481$ & D & $0.997$ & I & $0.597$ & $0.238$ & $0.325$ & $0.043$ & $0.325$ & $0.043$ & D & $0.971$ & $40$ & RAVE DR6 & Spectroscopic & NOMAD-1 & STARHORSE & RAVE DR6 & ($-110.5$,$12.7$,$48.5$) & ($1.3$,$1.0$,$0.2$) & ($716.7$,$104.0$,$24.9$) & ($2.3$,$7.9$,$0.2$) & $-1.761$ & $0.001$ & $0.222$ & $0.019$ & $9.332$ & $0.026$ & $4.478$ & $0.076$ & $0.954$ & $0.004$\\
J191353.11$-$410048.5 & 6714219779957199744 & 211014778 & 20120911_1913m43_078 & 19:13:53.11 & $-$41:00:48.5 & $\dots$ & $12.811$ & $12.498$ & $1.374$ & $12.876$ & $89.7$ & $0.6$ & $91.1$ & $1.1$ & $0.5169$ & $0.0132$ & $1.9346$ & $0.0494$ & $1.8420$ & $0.0448$ & $0.0243$ & $1.8918$ & $0.0475$ & $0.0251$ & $1.8956$ & $0.0950$ & $0.0501$ & $11.7635$ & $0.0132$ & $-12.0016$ & $0.0124$ & $0.0937$ & $4605$ & $52$ & $4594$ & $77$ & $\dots$ & $\dots$ & $4605$ & $52$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.871$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.462$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-43.3$,$176.4$,$-153.2$) & ($0.9$,$1.0$,$1.8$) & ($9.9$,$1136.9$,$299.3$) & ($0.8$,$10.9$,$7.6$) & $-1.667$ & $0.001$ & $5.769$ & $0.010$ & $7.231$ & $0.042$ & $4.017$ & $0.041$ & $0.112$ & $0.004$\\
J191355.58$-$740514.1 & 6415676568851076864 & 483320601 & 20090506_1905m74_062 & 19:13:55.58 & $-$74:05:14.1 & $\dots$ & $12.274$ & $12.004$ & $1.424$ & $12.407$ & $29.8$ & $0.7$ & $31.4$ & $0.4$ & $0.3274$ & $0.0109$ & $3.0544$ & $0.1017$ & $2.8297$ & $0.0873$ & $0.0308$ & $2.9447$ & $0.0944$ & $0.0321$ & $2.8052$ & $0.0378$ & $0.0135$ & $-3.4670$ & $0.0085$ & $-16.7525$ & $0.0105$ & $-0.1528$ & $4478$ & $54$ & $4459$ & $77$ & $\dots$ & $\dots$ & $4478$ & $54$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.135$ & $-0.853$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.222$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($83.7$,$70.6$,$25.4$) & ($0.7$,$0.7$,$0.4$) & ($329.2$,$458.9$,$58.9$) & ($2.2$,$5.1$,$0.7$) & $-1.863$ & $0.001$ & $1.257$ & $0.022$ & $7.246$ & $0.010$ & $2.853$ & $0.015$ & $0.704$ & $0.005$\\
J191412.80$-$690954.9 & 6421262843836011648 & 483188890 & 20090526_1911m69_033 & 19:14:12.80 & $-$69:09:54.9 & $\dots$ & $11.754$ & $11.521$ & $1.069$ & $11.762$ & $74.4$ & $0.9$ & $73.3$ & $1.2$ & $0.6487$ & $0.0174$ & $1.5415$ & $0.0413$ & $1.4821$ & $0.0382$ & $0.0258$ & $1.4987$ & $0.0331$ & $0.0221$ & $1.5174$ & $0.0596$ & $0.0393$ & $9.8323$ & $0.0124$ & $-0.2189$ & $0.0165$ & $-0.0772$ & $5119$ & $54$ & $4865$ & $77$ & $\dots$ & $\dots$ & $5119$ & $54$ & $1.761$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-1.186$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.314$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-66.4$,$230.6$,$-90.8$) & ($0.6$,$0.5$,$0.8$) & ($48.2$,$1647.3$,$109.5$) & ($0.6$,$3.8$,$2.2$) & $-1.567$ & $0.001$ & $6.446$ & $0.015$ & $9.538$ & $0.014$ & $2.768$ & $0.035$ & $0.193$ & $0.001$\\
J191432.16$-$680934.9 & 6421924539378295296 & 483639218 & 20090511_1911m69_041 & 19:14:32.16 & $-$68:09:34.9 & $\dots$ & $11.080$ & $11.322$ & $0.794$ & $11.466$ & $1.8$ & $1.2$ & $6.1$ & $1.2$ & $3.4789$ & $0.0331$ & $0.2874$ & $0.0027$ & $0.2853$ & $0.0027$ & $0.0094$ & $0.2850$ & $0.0025$ & $0.0087$ & $\dots$ & $\dots$ & $\dots$ & $2.3334$ & $0.0209$ & $-18.4444$ & $0.0304$ & $-0.0656$ & $5896$ & $78$ & $5928$ & $76$ & $\dots$ & $\dots$ & $5896$ & $78$ & $4.067$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.271$ & $0.158$ & $0.076$ & $0.100$ & $\dots$ & $\dots$ & $-1.271$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.005$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-1.1$,$230.4$,$1.4$) & ($0.9$,$0.6$,$0.6$) & ($0.2$,$1851.7$,$0.7$) & ($0.1$,$4.8$,$0.0$) & $-1.578$ & $0.001$ & $7.859$ & $0.044$ & $8.042$ & $0.005$ & $0.132$ & $0.001$ & $0.012$ & $0.003$\\
J191440.83$-$250434.2 & 6770104485667973248 & 257365682 & 20050615_1918m25_058 & 19:14:40.83 & $-$25:04:34.2 & $\dots$ & $12.691$ & $12.700$ & $0.888$ & $12.874$ & $-18.4$ & $2.7$ & $-28.2$ & $7.0$ & $1.6470$ & $0.0234$ & $0.6072$ & $0.0086$ & $0.5977$ & $0.0084$ & $0.0140$ & $0.5980$ & $0.0086$ & $0.0144$ & $0.5909$ & $0.0049$ & $0.0083$ & $0.5847$ & $0.0247$ & $3.9129$ & $0.0191$ & $0.1172$ & $6077$ & $83$ & $5543$ & $76$ & $\dots$ & $\dots$ & $6077$ & $83$ & $4.027$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.926$ & $0.126$ & $0.133$ & $0.100$ & $\dots$ & $\dots$ & $-0.926$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.132$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.8$,$257.4$,$15.0$) & ($2.6$,$0.6$,$0.7$) & ($17.5$,$1980.3$,$2.6$) & ($0.2$,$4.7$,$0.2$) & $-1.533$ & $0.001$ & $7.651$ & $0.019$ & $9.570$ & $0.021$ & $0.312$ & $0.011$ & $0.111$ & $0.001$\\
J191444.20$-$593946.5 & 6638411438221897216 & 479225379 & 20080510_1922m59_034 & 19:14:44.20 & $-$59:39:46.5 & $\dots$ & $12.431$ & $12.116$ & $1.351$ & $12.482$ & $-21.8$ & $2.1$ & $-20.0$ & $7.3$ & $0.7209$ & $0.0148$ & $1.3872$ & $0.0285$ & $1.3389$ & $0.0265$ & $0.0198$ & $1.3680$ & $0.0279$ & $0.0204$ & $1.3892$ & $0.0347$ & $0.0250$ & $5.7704$ & $0.0130$ & $-8.0830$ & $0.0114$ & $-0.0865$ & $4535$ & $63$ & $4731$ & $64$ & $\dots$ & $\dots$ & $4535$ & $63$ & $3.812$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.117$ & $0.179$ & $0.080$ & $\dots$ & $\dots$ & $-1.610$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($28.5$,$226.2$,$-25.4$) & ($1.8$,$0.9$,$1.0$) & ($9.9$,$1606.5$,$17.0$) & ($1.0$,$7.1$,$0.5$) & $-1.639$ & $0.002$ & $6.422$ & $0.016$ & $7.729$ & $0.064$ & $0.785$ & $0.009$ & $0.092$ & $0.005$\\
J191457.37$-$725858.7 & 6416567168971853184 & 483344439 & 20090618_1905m74_084 & 19:14:57.37 & $-$72:58:58.7 & $\dots$ & $12.677$ & $12.689$ & $1.227$ & $12.997$ & $30.3$ & $1.2$ & $30.1$ & $0.7$ & $0.5219$ & $0.0124$ & $1.9161$ & $0.0455$ & $1.8252$ & $0.0413$ & $0.0226$ & $1.8752$ & $0.0439$ & $0.0234$ & $1.8389$ & $0.0147$ & $0.0080$ & $9.8803$ & $0.0094$ & $-8.7095$ & $0.0125$ & $-0.0502$ & $4840$ & $79$ & $4881$ & $77$ & $\dots$ & $\dots$ & $4840$ & $79$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.520$ & $0.260$ & $-0.665$ & $0.170$ & $\dots$ & $\dots$ & $-2.520$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.134$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.1$,$207.6$,$-86.9$) & ($0.8$,$0.8$,$0.6$) & ($7.3$,$1459.3$,$97.4$) & ($0.2$,$5.6$,$1.4$) & $-1.647$ & $0.001$ & $6.329$ & $0.014$ & $7.465$ & $0.023$ & $2.145$ & $0.015$ & $0.082$ & $0.001$\\
J191508.11$-$604118.0 & 6446089266633463808 & 479236435 & 20060420_1914m59_004 & 19:15:08.11 & $-$60:41:18.0 & $\dots$ & $11.066$ & $10.803$ & $1.225$ & $11.110$ & $94.3$ & $0.7$ & $93.3$ & $0.2$ & $0.9178$ & $0.0124$ & $1.0896$ & $0.0147$ & $1.0595$ & $0.0139$ & $0.0131$ & $1.0610$ & $0.0145$ & $0.0137$ & $1.0536$ & $0.0196$ & $0.0186$ & $-23.3116$ & $0.0118$ & $-44.1608$ & $0.0123$ & $0.1681$ & $4751$ & $52$ & $4843$ & $68$ & $\dots$ & $\dots$ & $4751$ & $52$ & $2.371$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-0.874$ & $0.140$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-22.2$,$-17.2$,$37.7$) & ($0.7$,$1.2$,$0.5$) & ($551.0$,$-127.2$,$19.6$) & ($5.3$,$9.1$,$0.5$) & $-1.873$ & $0.001$ & $0.282$ & $0.021$ & $7.577$ & $0.021$ & $3.753$ & $0.237$ & $0.928$ & $0.005$\\
J191512.67$-$455306.2 & 6664281984749859584 & 479901220 & 20050809_1916m43_004 & 19:15:12.67 & $-$45:53:06.2 & $\dots$ & $12.019$ & $11.587$ & $1.472$ & $12.015$ & $100.2$ & $0.7$ & $99.4$ & $0.7$ & $0.1241$ & $0.0152$ & $8.0580$ & $0.9870$ & $6.6622$ & $0.6747$ & $0.1013$ & $6.7427$ & $0.6623$ & $0.0982$ & $4.5647$ & $0.9905$ & $0.2170$ & $0.7606$ & $0.0162$ & $-5.5342$ & $0.0145$ & $0.0820$ & $4352$ & $52$ & $4466$ & $77$ & $\dots$ & $\dots$ & $4352$ & $52$ & $0.554$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $-1.302$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.066$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-84.3$,$105.4$,$-81.5$) & ($1.2$,$8.2$,$2.8$) & ($63.6$,$392.0$,$232.2$) & ($4.6$,$56.9$,$24.5$) & $-1.988$ & $0.019$ & $1.892$ & $0.159$ & $4.480$ & $0.206$ & $2.993$ & $0.098$ & $0.407$ & $0.018$\\
J191538.73$-$753352.4 & 6367318363834795904 & 484726137 & 20090719_1905m74_139 & 19:15:38.73 & $-$75:33:52.4 & $\dots$ & $12.321$ & $12.222$ & $1.408$ & $12.616$ & $-8.8$ & $0.6$ & $-11.2$ & $0.8$ & $0.2949$ & $0.0123$ & $3.3910$ & $0.1414$ & $3.1162$ & $0.1194$ & $0.0383$ & $3.3834$ & $0.1279$ & $0.0378$ & $3.0244$ & $0.1623$ & $0.0537$ & $6.5604$ & $0.0109$ & $-7.4120$ & $0.0118$ & $-0.0265$ & $4478$ & $60$ & $4396$ & $65$ & $\dots$ & $\dots$ & $4478$ & $60$ & $1.623$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.120$ & $0.125$ & $-0.538$ & $0.090$ & $\dots$ & $\dots$ & $-2.120$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.214$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($38.1$,$225.0$,$-76.6$) & ($0.6$,$0.5$,$1.4$) & ($28.4$,$1445.4$,$105.9$) & ($1.2$,$6.4$,$3.3$) & $-1.638$ & $0.001$ & $5.845$ & $0.026$ & $8.154$ & $0.030$ & $2.400$ & $0.050$ & $0.165$ & $0.004$\\
J191541.40$-$634319.0 & 6438615542502186880 & $\dots$ & 20060626_1917m64_112 & 19:15:41.40 & $-$63:43:19.0 & NTTE & $11.746$ & $11.297$ & $1.583$ & $11.785$ & $64.3$ & $0.9$ & $65.7$ & $0.6$ & $0.1298$ & $0.0166$ & $7.7042$ & $0.9853$ & $6.4185$ & $0.6839$ & $0.1065$ & $6.0477$ & $0.3555$ & $0.0588$ & $6.5465$ & $0.5807$ & $0.0887$ & $-3.5807$ & $0.0146$ & $-3.5375$ & $0.0132$ & $0.0570$ & $4592$ & $156$ & $4461$ & $92$ & $4592$ & $156$ & $\dots$ & $\dots$ & $1.298$ & $0.470$ & $1.983$ & $0.016$ & $1.983$ & $0.016$ & $-2.815$ & $0.183$ & $-2.256$ & $0.160$ & $-2.815$ & $0.183$ & $\dots$ & $\dots$ & $-0.723$ & $0.132$ & $-0.703$ & $4.912$ & D & $0.927$ & I & $0.774$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-92.7$,$33.4$,$67.5$) & ($1.6$,$5.4$,$2.3$) & ($284.2$,$133.9$,$209.0$) & ($7.7$,$23.2$,$7.4$) & $-1.938$ & $0.001$ & $0.389$ & $0.062$ & $6.052$ & $0.178$ & $3.562$ & $0.107$ & $0.879$ & $0.018$\\
J191544.24$-$765444.6 & 6365461215678303104 & 484723603 & 20080902_1905m74_149 & 19:15:44.24 & $-$76:54:44.6 & $\dots$ & $12.277$ & $11.848$ & $1.493$ & $12.287$ & $-22.4$ & $2.6$ & $-20.9$ & $0.7$ & $0.5514$ & $0.0110$ & $1.8136$ & $0.0362$ & $1.7319$ & $0.0330$ & $0.0191$ & $1.7752$ & $0.0337$ & $0.0190$ & $1.7363$ & $0.0660$ & $0.0380$ & $-2.7088$ & $0.0098$ & $-9.8261$ & $0.0122$ & $0.0749$ & $4449$ & $52$ & $4617$ & $87$ & $\dots$ & $\dots$ & $4449$ & $52$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.106$ & $-0.068$ & $0.090$ & $\dots$ & $\dots$ & $-1.040$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.173$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($22.3$,$201.5$,$36.8$) & ($1.4$,$1.9$,$1.2$) & ($16.3$,$1444.2$,$33.8$) & ($1.4$,$14.2$,$1.2$) & $-1.680$ & $0.005$ & $5.720$ & $0.086$ & $7.337$ & $0.025$ & $1.146$ & $0.024$ & $0.124$ & $0.006$\\
J191549.40$-$574318.5 & 6639596922210845440 & 479293887 & 20090826_1922m59_067 & 19:15:49.40 & $-$57:43:18.5 & $\dots$ & $12.755$ & $12.520$ & $1.089$ & $12.769$ & $71.4$ & $1.2$ & $73.3$ & $0.4$ & $0.4296$ & $0.0133$ & $2.3277$ & $0.0721$ & $2.1949$ & $0.0641$ & $0.0292$ & $2.2681$ & $0.0593$ & $0.0262$ & $2.3609$ & $0.0755$ & $0.0320$ & $4.8767$ & $0.0118$ & $-13.0716$ & $0.0106$ & $0.1095$ & $5075$ & $54$ & $5117$ & $94$ & $\dots$ & $\dots$ & $5075$ & $54$ & $2.841$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.830$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.665$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-3.3$,$113.8$,$-97.2$) & ($1.2$,$1.1$,$0.8$) & ($122.1$,$715.0$,$141.7$) & ($1.2$,$8.4$,$2.7$) & $-1.840$ & $0.001$ & $2.593$ & $0.027$ & $6.417$ & $0.013$ & $2.757$ & $0.032$ & $0.424$ & $0.003$\\
J191550.72$-$745245.6 & 6415404817680446976 & 483330076 & 20030610_1929m76_069 & 19:15:50.72 & $-$74:52:45.6 & $\dots$ & $10.812$ & $10.666$ & $1.101$ & $10.920$ & $151.8$ & $1.6$ & $150.3$ & $0.3$ & $0.9870$ & $0.0179$ & $1.0132$ & $0.0184$ & $0.9872$ & $0.0174$ & $0.0177$ & $0.9979$ & $0.0161$ & $0.0162$ & $0.9858$ & $0.0263$ & $0.0267$ & $-6.7272$ & $0.0152$ & $13.3007$ & $0.0191$ & $-0.0634$ & $5053$ & $53$ & $4913$ & $65$ & $\dots$ & $\dots$ & $5053$ & $53$ & $3.129$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.466$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.095$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-180.5$,$188.6$,$-33.3$) & ($1.1$,$1.0$,$0.8$) & ($394.5$,$1432.4$,$23.8$) & ($5.1$,$7.5$,$0.7$) & $-1.523$ & $0.001$ & $3.930$ & $0.029$ & $12.891$ & $0.037$ & $1.535$ & $0.033$ & $0.533$ & $0.003$\\
J191556.60$-$822739.9 & 6359652392670425984 & 484687327 & 20100716_1852m84_083 & 19:15:56.60 & $-$82:27:39.9 & $\dots$ & $12.270$ & $12.319$ & $1.049$ & $12.552$ & $37.6$ & $1.0$ & $25.8$ & $8.7$ & $1.9983$ & $0.0121$ & $0.5004$ & $0.0030$ & $0.4940$ & $0.0030$ & $0.0060$ & $0.4968$ & $0.0027$ & $0.0054$ & $0.4940$ & $0.0036$ & $0.0072$ & $9.8076$ & $0.0164$ & $-19.9139$ & $0.0144$ & $0.0448$ & $5714$ & $73$ & $5570$ & $74$ & $\dots$ & $\dots$ & $5714$ & $73$ & $3.512$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.607$ & $0.136$ & $-0.299$ & $0.110$ & $\dots$ & $\dots$ & $-1.607$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.179$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($0.8$,$201.8$,$-29.0$) & ($0.6$,$0.7$,$0.5$) & ($18.9$,$1607.3$,$8.7$) & ($0.8$,$5.5$,$0.3$) & $-1.639$ & $0.001$ & $6.176$ & $0.034$ & $7.973$ & $0.001$ & $0.547$ & $0.009$ & $0.127$ & $0.003$\\
J191600.82$-$383225.4 & 6717929940207948416 & 211778393 & 20120509_1921m38_145 & 19:16:00.82 & $-$38:32:25.4 & $\dots$ & $11.814$ & $11.286$ & $1.520$ & $11.739$ & $-103.2$ & $0.5$ & $-104.0$ & $0.8$ & $0.4198$ & $0.0140$ & $2.3821$ & $0.0794$ & $2.2432$ & $0.0704$ & $0.0314$ & $2.2438$ & $0.0692$ & $0.0309$ & $2.1344$ & $0.1009$ & $0.0473$ & $5.5086$ & $0.0154$ & $-19.7317$ & $0.0140$ & $0.2334$ & $4666$ & $53$ & $4512$ & $68$ & $\dots$ & $\dots$ & $4666$ & $53$ & $1.289$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.108$ & $-1.437$ & $0.140$ & $\dots$ & $\dots$ & $-1.540$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($129.7$,$77.1$,$-67.0$) & ($0.8$,$2.3$,$1.5$) & ($376.3$,$479.0$,$46.3$) & ($5.5$,$16.6$,$1.8$) & $-1.830$ & $0.002$ & $1.408$ & $0.033$ & $7.672$ & $0.019$ & $2.766$ & $0.018$ & $0.690$ & $0.006$\\
J191603.63$-$655016.1 & 6415779334530809728 & 483372639 & 20090719_1905m74_083 & 19:16:03.60 & $-$73:29:38.0 & $\dots$ & $12.173$ & $11.888$ & $1.237$ & $12.201$ & $221.7$ & $0.9$ & $223.6$ & $2.5$ & $0.3346$ & $0.0108$ & $2.9886$ & $0.0965$ & $2.7732$ & $0.0831$ & $0.0300$ & $2.8185$ & $0.0928$ & $0.0329$ & $2.8056$ & $0.0289$ & $0.0103$ & $-5.6769$ & $0.0151$ & $-25.8312$ & $0.0212$ & $-0.1272$ & $4832$ & $56$ & $4694$ & $92$ & $\dots$ & $\dots$ & $4832$ & $56$ & $1.751$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.230$ & $0.117$ & $-1.677$ & $0.160$ & $\dots$ & $\dots$ & $-2.230$ & $0.117$ & $0.112$ & $0.119$ & $0.422$ & $6.622$ & D & $0.992$ & I & $0.259$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($67.5$,$-150.0$,$-41.7$) & ($1.0$,$0.9$,$0.5$) & ($123.5$,$-972.1$,$55.1$) & ($1.7$,$5.3$,$0.3$) & $-1.784$ & $0.002$ & $3.251$ & $0.024$ & $7.238$ & $0.015$ & $1.582$ & $0.006$ & $0.380$ & $0.003$\\
J191603.60$-$732938.0 & 6434375207191143424 & 483605787 & 20080808_1917m64_005 & 19:16:03.63 & $-$65:50:16.1 & NTTE & $11.691$ & $11.461$ & $1.080$ & $11.706$ & $6.4$ & $3.4$ & $7.1$ & $0.4$ & $1.2604$ & $0.0231$ & $0.7934$ & $0.0145$ & $0.7774$ & $0.0140$ & $0.0180$ & $0.7737$ & $0.0126$ & $0.0163$ & $0.7530$ & $0.0167$ & $0.0222$ & $-0.7173$ & $0.0089$ & $-6.8329$ & $0.0107$ & $-0.1000$ & $4808$ & $15$ & $4008$ & $120$ & $4808$ & $15$ & $5053$ & $53$ & $4.810$ & $0.210$ & $0.821$ & $0.056$ & $0.821$ & $0.056$ & $-2.291$ & $0.061$ & $-0.759$ & $0.190$ & $-2.352$ & $0.005$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.663$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-13.5$,$226.1$,$4.3$) & ($2.5$,$1.6$,$1.5$) & ($3.0$,$1733.9$,$4.2$) & ($1.2$,$12.2$,$0.1$) & $-1.609$ & $0.003$ & $7.129$ & $0.116$ & $7.856$ & $0.026$ & $0.358$ & $0.004$ & $0.049$ & $0.010$\\
J191614.35$-$553103.9 & 6643066568591653632 & 478960267 & 20100508_1928m54_024 & 19:16:14.35 & $-$55:31:03.9 & $\dots$ & $12.670$ & $12.284$ & $1.500$ & $12.727$ & $109.8$ & $0.8$ & $111.2$ & $1.6$ & $0.2173$ & $0.0149$ & $4.6019$ & $0.3155$ & $4.1102$ & $0.2517$ & $0.0612$ & $4.3317$ & $0.2520$ & $0.0582$ & $3.9892$ & $0.1532$ & $0.0384$ & $-10.4390$ & $0.0120$ & $-3.5978$ & $0.0104$ & $-0.0066$ & $4261$ & $51$ & $4323$ & $77$ & $\dots$ & $\dots$ & $4261$ & $51$ & $0.891$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.102$ & $-1.148$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-163.4$,$54.6$,$125.7$) & ($0.7$,$2.2$,$1.9$) & ($440.9$,$267.9$,$153.5$) & ($4.8$,$12.8$,$3.7$) & $-1.802$ & $0.001$ & $0.665$ & $0.091$ & $8.466$ & $0.072$ & $3.665$ & $0.130$ & $0.854$ & $0.019$\\
J191618.21$-$554445.4 & 6643016300294380672 & 478961896 & 20080614_1928m54_021 & 19:16:18.21 & $-$55:44:45.4 & NTTE & $11.454$ & $11.074$ & $1.446$ & $11.488$ & $46.5$ & $1.0$ & $46.7$ & $0.3$ & $0.1711$ & $0.0161$ & $5.8445$ & $0.5500$ & $5.0736$ & $0.4144$ & $0.0817$ & $5.0934$ & $0.4607$ & $0.0904$ & $4.3925$ & $0.2336$ & $0.0532$ & $-1.3500$ & $0.0128$ & $-3.2820$ & $0.0128$ & $0.0624$ & $4503$ & $93$ & $5299$ & $328$ & $4574$ & $132$ & $4432$ & $53$ & $4.075$ & $0.460$ & $0.658$ & $0.209$ & $0.658$ & $0.209$ & $-2.707$ & $0.133$ & $-2.461$ & $0.260$ & $-2.804$ & $0.161$ & $-2.610$ & $0.104$ & $-0.412$ & $0.119$ & $0.328$ & $6.051$ & D & $0.966$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-78.5$,$148.4$,$0.3$) & ($1.0$,$1.7$,$0.5$) & ($76.2$,$680.8$,$117.8$) & ($1.5$,$14.7$,$3.5$) & $-1.903$ & $0.004$ & $2.567$ & $0.049$ & $5.486$ & $0.037$ & $2.227$ & $0.034$ & $0.363$ & $0.006$\\
J191626.47$-$630945.4 & 6438712265166091904 & 483513300 & 20090528_1917m64_039 & 19:16:26.47 & $-$63:09:45.4 & $\dots$ & $12.043$ & $11.784$ & $1.258$ & $12.106$ & $-12.3$ & $1.4$ & $-11.8$ & $0.6$ & $0.4973$ & $0.0130$ & $2.0109$ & $0.0526$ & $1.9109$ & $0.0475$ & $0.0248$ & $1.9013$ & $0.0435$ & $0.0229$ & $1.8190$ & $0.0586$ & $0.0322$ & $-5.5467$ & $0.0110$ & $-15.5517$ & $0.0108$ & $0.0563$ & $4673$ & $52$ & $4843$ & $65$ & $\dots$ & $\dots$ & $4673$ & $52$ & $3.585$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-0.468$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.508$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.9$,$128.1$,$39.5$) & ($1.2$,$1.3$,$0.7$) & ($149.1$,$873.5$,$38.1$) & ($2.9$,$10.6$,$0.9$) & $-1.821$ & $0.002$ & $2.769$ & $0.042$ & $7.011$ & $0.012$ & $1.194$ & $0.017$ & $0.434$ & $0.006$\\
J191637.03$-$663529.7 & 6434280786629695488 & 483616028 & 20060811_1911m69_077 & 19:16:37.03 & $-$66:35:29.7 & $\dots$ & $12.858$ & $12.665$ & $1.077$ & $12.909$ & $-14.3$ & $2.5$ & $-13.3$ & $3.2$ & $4.6041$ & $0.3642$ & $0.2172$ & $0.0172$ & $0.2160$ & $0.0170$ & $0.0787$ & $0.2166$ & $0.0153$ & $0.0708$ & $0.1790$ & $0.0080$ & $0.0450$ & $55.0130$ & $0.2042$ & $-49.8981$ & $0.2897$ & $-0.1360$ & $5083$ & $66$ & $4843$ & $95$ & $\dots$ & $\dots$ & $5083$ & $66$ & $4.169$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.896$ & $0.125$ & $-0.611$ & $0.100$ & $\dots$ & $\dots$ & $-0.896$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($37.2$,$236.9$,$-32.4$) & ($2.0$,$1.2$,$1.3$) & ($18.8$,$1921.2$,$8.4$) & ($2.3$,$10.0$,$0.7$) & $-1.546$ & $0.003$ & $7.422$ & $0.022$ & $9.383$ & $0.109$ & $0.598$ & $0.026$ & $0.117$ & $0.007$\\
J191639.29$-$491809.4 & 6658278135867131648 & 480158447 & 20120910_1905m47_132 & 19:16:39.29 & $-$49:18:09.4 & $\dots$ & $12.791$ & $12.531$ & $1.196$ & $12.825$ & $-101.3$ & $0.9$ & $-99.2$ & $1.0$ & $0.5335$ & $0.0135$ & $1.8744$ & $0.0474$ & $1.7873$ & $0.0431$ & $0.0241$ & $1.8115$ & $0.0502$ & $0.0277$ & $1.8983$ & $0.0694$ & $0.0366$ & $10.7172$ & $0.0118$ & $-11.1866$ & $0.0087$ & $-0.3382$ & $4856$ & $54$ & $4770$ & $77$ & $\dots$ & $\dots$ & $4856$ & $54$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.122$ & $-0.640$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.143$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($131.5$,$213.5$,$-61.0$) & ($1.0$,$0.6$,$1.2$) & ($195.8$,$1394.6$,$40.2$) & ($2.9$,$7.5$,$1.3$) & $-1.607$ & $0.002$ & $4.330$ & $0.027$ & $10.228$ & $0.039$ & $1.737$ & $0.033$ & $0.405$ & $0.003$\\
J191642.28$-$731445.7 & 6415797583850017536 & 483347108 & 20080917_1905m74_079 & 19:16:42.28 & $-$73:14:45.7 & $\dots$ & $10.277$ & $10.012$ & $1.219$ & $10.317$ & $-5.6$ & $0.7$ & $-3.6$ & $0.3$ & $1.1873$ & $0.0114$ & $0.8422$ & $0.0081$ & $0.8242$ & $0.0077$ & $0.0094$ & $0.8317$ & $0.0088$ & $0.0105$ & $0.8137$ & $0.0102$ & $0.0126$ & $-30.2705$ & $0.0096$ & $-14.4972$ & $0.0118$ & $-0.0633$ & $4840$ & $53$ & $4896$ & $68$ & $\dots$ & $\dots$ & $4840$ & $53$ & $2.450$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.689$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.290$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-21.4$,$171.6$,$111.7$) & ($0.4$,$0.5$,$0.5$) & ($33.4$,$1320.0$,$160.8$) & ($1.0$,$4.0$,$1.6$) & $-1.652$ & $0.001$ & $5.516$ & $0.029$ & $7.990$ & $0.003$ & $3.063$ & $0.017$ & $0.183$ & $0.003$\\
J191645.20$-$562810.0 & 6639962922144188800 & 478910638 & 20080614_1928m54_015 & 19:16:45.20 & $-$56:28:10.0 & $\dots$ & $11.576$ & $11.282$ & $1.224$ & $11.588$ & $-110.6$ & $0.9$ & $-111.1$ & $0.5$ & $0.2898$ & $0.0227$ & $3.4507$ & $0.2703$ & $3.1666$ & $0.2276$ & $0.0719$ & $3.1888$ & $0.2823$ & $0.0885$ & $2.8427$ & $0.4357$ & $0.1533$ & $6.3555$ & $0.0178$ & $-9.6711$ & $0.0137$ & $0.1044$ & $4792$ & $54$ & $4956$ & $77$ & $\dots$ & $\dots$ & $4792$ & $54$ & $2.203$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.060$ & $0.108$ & $-1.458$ & $0.170$ & $\dots$ & $\dots$ & $-2.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($138.4$,$212.7$,$-49.9$) & ($2.3$,$2.1$,$4.4$) & ($199.2$,$1219.2$,$61.7$) & ($6.5$,$32.8$,$5.8$) & $-1.650$ & $0.005$ & $3.814$ & $0.115$ & $9.513$ & $0.057$ & $2.109$ & $0.120$ & $0.428$ & $0.011$\\
J191645.77$-$361012.6 & 6743164698436872320 & 212254666 & 20120908_1921m38_068 & 19:16:45.77 & $-$36:10:12.6 & $\dots$ & $12.757$ & $12.382$ & $1.384$ & $12.765$ & $46.5$ & $2.0$ & $43.0$ & $1.2$ & $0.1970$ & $0.0127$ & $5.0761$ & $0.3272$ & $4.4843$ & $0.2554$ & $0.0570$ & $4.6346$ & $0.2371$ & $0.0512$ & $4.9479$ & $0.4111$ & $0.0831$ & $-4.1224$ & $0.0142$ & $-3.8932$ & $0.0131$ & $0.3138$ & $4692$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4692$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.310$ & $0.110$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.310$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-74.9$,$133.2$,$50.6$) & ($1.9$,$2.6$,$1.6$) & ($71.4$,$456.3$,$125.6$) & ($1.4$,$23.8$,$6.3$) & $-2.023$ & $0.009$ & $1.731$ & $0.067$ & $4.430$ & $0.094$ & $2.064$ & $0.046$ & $0.438$ & $0.008$\\
J191647.83$-$550949.9 & 6643465034180757632 & 478933078 & 20090717_1928m54_031 & 19:16:47.83 & $-$55:09:49.9 & $\dots$ & $12.471$ & $12.295$ & $0.980$ & $12.502$ & $-79.5$ & $1.2$ & $-78.9$ & $1.5$ & $0.2234$ & $0.0126$ & $4.4763$ & $0.2525$ & $4.0096$ & $0.2026$ & $0.0505$ & $4.1379$ & $0.1877$ & $0.0454$ & $3.9623$ & $0.1556$ & $0.0393$ & $-1.1801$ & $0.0101$ & $-10.3990$ & $0.0085$ & $0.0827$ & $5308$ & $57$ & $5335$ & $94$ & $\dots$ & $\dots$ & $5308$ & $57$ & $2.220$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.122$ & $-1.242$ & $0.180$ & $\dots$ & $\dots$ & $-1.450$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.527$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($103.1$,$112.4$,$25.6$) & ($1.2$,$1.5$,$0.6$) & ($155.9$,$552.5$,$111.8$) & ($1.4$,$11.1$,$2.4$) & $-1.910$ & $0.003$ & $1.862$ & $0.036$ & $5.852$ & $0.029$ & $2.494$ & $0.028$ & $0.517$ & $0.005$\\
J191658.40$-$532633.9 & 6644608320114774656 & 478831365 & 20090717_1928m54_051 & 19:16:58.40 & $-$53:26:33.9 & $\dots$ & $12.808$ & $12.444$ & $1.461$ & $12.865$ & $-2.0$ & $1.4$ & $-2.6$ & $2.3$ & $0.6828$ & $0.0157$ & $1.4646$ & $0.0337$ & $1.4108$ & $0.0313$ & $0.0222$ & $1.4534$ & $0.0363$ & $0.0250$ & $1.4910$ & $0.0255$ & $0.0171$ & $3.6020$ & $0.0112$ & $-9.7685$ & $0.0100$ & $0.1313$ & $4351$ & $53$ & $4515$ & $49$ & $\dots$ & $\dots$ & $4351$ & $53$ & $3.155$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $0.559$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.097$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.7$,$196.9$,$-28.0$) & ($1.2$,$0.5$,$0.6$) & ($20.8$,$1368.7$,$19.3$) & ($0.3$,$4.2$,$0.4$) & $-1.714$ & $0.001$ & $5.280$ & $0.019$ & $7.046$ & $0.010$ & $0.802$ & $0.008$ & $0.143$ & $0.001$\\
J191708.22$-$594901.8 & 6638345055207376384 & 479396307 & 20090616_1922m59_038 & 19:17:08.22 & $-$59:49:01.8 & $\dots$ & $12.060$ & $11.966$ & $1.251$ & $12.285$ & $92.4$ & $0.7$ & $94.2$ & $1.0$ & $1.1681$ & $0.0308$ & $0.8561$ & $0.0226$ & $0.8375$ & $0.0216$ & $0.0258$ & $0.8470$ & $0.0241$ & $0.0284$ & $\dots$ & $\dots$ & $\dots$ & $-16.5613$ & $0.0266$ & $4.6061$ & $0.0261$ & $0.0373$ & $4711$ & $84$ & $4940$ & $49$ & $\dots$ & $\dots$ & $4711$ & $84$ & $3.553$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.131$ & $-0.049$ & $0.090$ & $\dots$ & $\dots$ & $-1.230$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.026$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-127.0$,$208.2$,$28.5$) & ($0.7$,$0.3$,$0.6$) & ($194.3$,$1571.3$,$9.2$) & ($2.1$,$2.9$,$0.3$) & $-1.573$ & $0.001$ & $4.819$ & $0.017$ & $10.868$ & $0.016$ & $0.735$ & $0.014$ & $0.386$ & $0.002$\\
J191713.39$-$672528.9 & 6433992164829293056 & 483635272 & 20060605_1911m69_080 & 19:17:13.39 & $-$67:25:28.9 & $\dots$ & $11.876$ & $11.623$ & $1.053$ & $11.858$ & $115.6$ & $0.9$ & $115.6$ & $0.3$ & $0.6513$ & $0.0185$ & $1.5354$ & $0.0436$ & $1.4765$ & $0.0403$ & $0.0273$ & $1.4907$ & $0.0306$ & $0.0205$ & $1.4578$ & $0.0840$ & $0.0576$ & $-6.5044$ & $0.0106$ & $-32.9367$ & $0.0161$ & $-0.1529$ & $5118$ & $54$ & $5288$ & $94$ & $\dots$ & $\dots$ & $5118$ & $54$ & $3.255$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $-0.918$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.703$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.5$,$-9.4$,$-24.3$) & ($2.3$,$3.2$,$0.5$) & ($562.5$,$-67.1$,$18.3$) & ($12.4$,$22.7$,$0.3$) & $-1.892$ & $0.001$ & $0.154$ & $0.050$ & $7.336$ & $0.018$ & $3.806$ & $0.077$ & $0.959$ & $0.013$\\
J191717.33$-$752944.2 & 6367319012372974464 & 484726474 & 20090506_1905m74_148 & 19:17:17.33 & $-$75:29:44.2 & $\dots$ & $12.576$ & $12.188$ & $1.454$ & $12.606$ & $51.8$ & $1.5$ & $62.4$ & $0.4$ & $0.2930$ & $0.0089$ & $3.4130$ & $0.1037$ & $3.1348$ & $0.0875$ & $0.0279$ & $3.3523$ & $0.0942$ & $0.0281$ & $3.2481$ & $0.3367$ & $0.1036$ & $2.9356$ & $0.0079$ & $-4.3944$ & $0.0093$ & $-0.0860$ & $4375$ & $52$ & $4530$ & $77$ & $\dots$ & $\dots$ & $4375$ & $52$ & $1.298$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.705$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.157$ & $0.369$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-40.9$,$178.7$,$-60.2$) & ($0.7$,$1.5$,$1.4$) & ($28.5$,$1121.9$,$114.3$) & ($1.3$,$15.7$,$5.9$) & $-1.746$ & $0.003$ & $4.619$ & $0.049$ & $6.708$ & $0.040$ & $2.258$ & $0.064$ & $0.184$ & $0.004$\\
J191717.54$-$644837.6 & 6435320374874679040 & 483498459 & 20030809_1930m65_048 & 19:17:17.54 & $-$64:48:37.6 & $\dots$ & $13.131$ & $12.817$ & $1.216$ & $13.120$ & $108.5$ & $2.2$ & $\dots$ & $\dots$ & $0.1757$ & $0.0130$ & $5.6915$ & $0.4211$ & $4.9579$ & $0.3195$ & $0.0645$ & $5.2838$ & $0.2829$ & $0.0536$ & $5.2465$ & $0.3973$ & $0.0757$ & $-0.3482$ & $0.0096$ & $-7.3394$ & $0.0115$ & $0.1763$ & $4781$ & $57$ & $4841$ & $77$ & $\dots$ & $\dots$ & $4781$ & $57$ & $0.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.190$ & $0.128$ & $-1.557$ & $0.170$ & $\dots$ & $\dots$ & $-2.190$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.369$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-20.5$,$35.8$,$-53.8$) & ($3.0$,$2.8$,$1.0$) & ($241.9$,$166.0$,$182.5$) & ($3.5$,$14.4$,$4.2$) & $-1.985$ & $0.002$ & $0.556$ & $0.050$ & $5.308$ & $0.015$ & $3.315$ & $0.056$ & $0.811$ & $0.015$\\
J191718.05$-$422357.3 & 6713148340234676992 & 210764238 & 20110515_1913m43_109 & 19:17:18.05 & $-$42:23:57.3 & $\dots$ & $10.681$ & $10.306$ & $1.412$ & $10.703$ & $80.2$ & $0.4$ & $83.1$ & $0.3$ & $0.5334$ & $0.0186$ & $1.8748$ & $0.0654$ & $1.7876$ & $0.0594$ & $0.0332$ & $1.7891$ & $0.0597$ & $0.0334$ & $1.7441$ & $0.0694$ & $0.0398$ & $0.0213$ & $0.0200$ & $-14.3755$ & $0.0180$ & $-0.0234$ & $4468$ & $52$ & $4456$ & $68$ & $\dots$ & $\dots$ & $4468$ & $52$ & $1.549$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.966$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $112$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-64.9$,$129.1$,$-56.1$) & ($0.5$,$1.3$,$0.4$) & ($153.1$,$853.6$,$50.3$) & ($1.9$,$11.0$,$0.9$) & $-1.817$ & $0.003$ & $2.718$ & $0.040$ & $7.074$ & $0.022$ & $1.390$ & $0.008$ & $0.445$ & $0.005$\\
J191722.33$-$653845.7 & 6434471448820236160 & 483609623 & 20030710_1930m65_036 & 19:17:22.33 & $-$65:38:45.7 & $\dots$ & $12.749$ & $12.436$ & $1.283$ & $12.769$ & $132.2$ & $7.6$ & $134.6$ & $0.9$ & $0.1515$ & $0.0134$ & $6.6007$ & $0.5838$ & $5.6338$ & $0.4253$ & $0.0755$ & $5.9229$ & $0.6787$ & $0.1146$ & $6.6127$ & $1.0548$ & $0.1595$ & $-0.3422$ & $0.0079$ & $-9.0582$ & $0.0115$ & $-0.0791$ & $4633$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4633$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($82.0$,$-8.9$,$-72.5$) & ($13.5$,$7.6$,$3.7$) & ($339.5$,$-37.3$,$220.4$) & ($20.8$,$31.8$,$10.6$) & $-1.926$ & $0.018$ & $0.120$ & $0.075$ & $6.540$ & $0.250$ & $3.772$ & $0.227$ & $0.964$ & $0.023$\\
J191722.38$-$395904.0 & 6714653949611499264 & 211121937 & 20120509_1921m38_012 & 19:17:22.38 & $-$39:59:04.0 & $\dots$ & $11.817$ & $11.345$ & $1.544$ & $11.811$ & $-0.3$ & $0.9$ & $-2.2$ & $0.3$ & $0.2608$ & $0.0168$ & $3.8344$ & $0.2470$ & $3.4868$ & $0.2042$ & $0.0586$ & $3.4290$ & $0.1702$ & $0.0496$ & $3.4440$ & $0.2446$ & $0.0710$ & $6.0371$ & $0.0169$ & $-6.6278$ & $0.0166$ & $0.3518$ & $4280$ & $52$ & $4541$ & $77$ & $\dots$ & $\dots$ & $4280$ & $52$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.102$ & $-1.090$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.373$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.2$,$178.1$,$-114.7$) & ($1.2$,$1.4$,$2.5$) & ($29.3$,$880.3$,$158.7$) & ($1.5$,$18.7$,$6.1$) & $-1.819$ & $0.004$ & $3.808$ & $0.071$ & $5.881$ & $0.026$ & $2.564$ & $0.056$ & $0.214$ & $0.007$\\
J191724.03$-$421124.1 & 6713164386232839808 & 210768184 & 20120911_1913m43_098 & 19:17:24.03 & $-$42:11:24.1 & NTTE & $12.845$ & $12.553$ & $1.260$ & $12.876$ & $37.9$ & $0.8$ & $39.9$ & $3.8$ & $0.1946$ & $0.0145$ & $5.1387$ & $0.3829$ & $4.5331$ & $0.2980$ & $0.0657$ & $4.5621$ & $0.3035$ & $0.0665$ & $4.7447$ & $0.3352$ & $0.0706$ & $-7.4350$ & $0.0175$ & $-4.2300$ & $0.0159$ & $0.0041$ & $4792$ & $37$ & $4771$ & $92$ & $4777$ & $19$ & $4806$ & $55$ & $1.815$ & $0.470$ & $0.773$ & $0.282$ & $0.773$ & $0.282$ & $-2.596$ & $0.068$ & $-2.501$ & $0.160$ & $-2.812$ & $0.023$ & $-2.380$ & $0.112$ & $-0.685$ & $0.102$ & $0.085$ & $5.919$ & D & $0.894$ & I & $0.737$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-95.8$,$91.4$,$119.3$) & ($1.2$,$3.3$,$2.5$) & ($168.3$,$341.6$,$176.3$) & ($3.3$,$20.1$,$5.5$) & $-1.961$ & $0.004$ & $1.139$ & $0.065$ & $5.460$ & $0.031$ & $2.888$ & $0.056$ & $0.655$ & $0.015$\\
J191734.20$-$752123.9 & 6367329530749737344 & 484729162 & 20080920_1905m74_141 & 19:17:34.20 & $-$75:21:23.9 & $\dots$ & $12.320$ & $12.012$ & $1.324$ & $12.365$ & $-49.0$ & $1.2$ & $-48.3$ & $0.4$ & $0.3765$ & $0.0121$ & $2.6560$ & $0.0854$ & $2.4845$ & $0.0747$ & $0.0301$ & $2.5865$ & $0.0872$ & $0.0337$ & $2.5150$ & $0.0949$ & $0.0377$ & $0.2869$ & $0.0100$ & $-12.0605$ & $0.0126$ & $-0.0839$ & $4593$ & $52$ & $4423$ & $77$ & $\dots$ & $\dots$ & $4593$ & $52$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.937$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.254$ & $0.417$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($79.0$,$191.8$,$24.5$) & ($0.9$,$1.0$,$0.5$) & ($70.9$,$1283.3$,$51.3$) & ($1.3$,$8.8$,$1.0$) & $-1.698$ & $0.002$ & $4.583$ & $0.038$ & $7.867$ & $0.027$ & $1.600$ & $0.022$ & $0.264$ & $0.003$\\
J191738.19$-$602128.7 & 6446118953447628160 & 479405274 & 20060508_1907m58_139 & 19:17:38.19 & $-$60:21:28.7 & $\dots$ & $11.596$ & $11.333$ & $1.237$ & $11.646$ & $-29.6$ & $1.4$ & $-31.2$ & $0.3$ & $0.4513$ & $0.0309$ & $2.2158$ & $0.1517$ & $2.0951$ & $0.1356$ & $0.0647$ & $2.1460$ & $0.1247$ & $0.0581$ & $1.9875$ & $0.2823$ & $0.1420$ & $-4.3167$ & $0.0272$ & $-14.3384$ & $0.0257$ & $0.0369$ & $4746$ & $52$ & $4804$ & $77$ & $\dots$ & $\dots$ & $4746$ & $52$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-1.048$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.630$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($50.4$,$127.4$,$39.1$) & ($2.2$,$5.0$,$1.0$) & ($148.4$,$835.0$,$45.5$) & ($10.0$,$40.7$,$3.2$) & $-1.833$ & $0.009$ & $2.666$ & $0.154$ & $6.870$ & $0.043$ & $1.291$ & $0.034$ & $0.441$ & $0.021$\\
J191741.62$-$592343.4 & 6638375296076620928 & 479397709 & 20030719_1934m59_040 & 19:17:41.62 & $-$59:23:43.4 & $\dots$ & $13.121$ & $13.403$ & $0.744$ & $13.533$ & $-19.9$ & $5.5$ & $\dots$ & $\dots$ & $1.2719$ & $0.0139$ & $0.7862$ & $0.0086$ & $0.7705$ & $0.0083$ & $0.0107$ & $0.7602$ & $0.0068$ & $0.0090$ & $0.7583$ & $0.0121$ & $0.0160$ & $5.4874$ & $0.0123$ & $-5.2956$ & $0.0109$ & $0.0816$ & $6148$ & $105$ & $7418$ & $204$ & $\dots$ & $\dots$ & $6148$ & $105$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.610$ & $0.282$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-2.610$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.2$,$247.5$,$-4.3$) & ($4.5$,$2.1$,$2.5$) & ($7.8$,$1886.6$,$4.2$) & ($2.9$,$15.8$,$0.2$) & $-1.562$ & $0.006$ & $7.552$ & $0.038$ & $8.780$ & $0.202$ & $0.385$ & $0.004$ & $0.075$ & $0.014$\\
J191746.99$-$670858.0 & 6434011956038611456 & 483634821 & 20090817_1911m69_079 & 19:17:46.99 & $-$67:08:58.0 & $\dots$ & $13.103$ & $12.772$ & $1.254$ & $13.092$ & $-61.2$ & $1.2$ & $-61.6$ & $0.7$ & $0.3118$ & $0.0111$ & $3.2072$ & $0.1142$ & $2.9603$ & $0.0973$ & $0.0329$ & $3.0357$ & $0.0973$ & $0.0320$ & $2.9491$ & $0.1636$ & $0.0555$ & $-6.7771$ & $0.0067$ & $0.0434$ & $0.0098$ & $-0.1133$ & $4689$ & $52$ & $4409$ & $77$ & $\dots$ & $\dots$ & $4689$ & $52$ & $0.882$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-1.341$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-55.3$,$242.3$,$121.6$) & ($1.8$,$1.2$,$1.4$) & ($100.4$,$1481.2$,$173.5$) & ($3.2$,$13.7$,$3.7$) & $-1.569$ & $0.002$ & $5.598$ & $0.056$ & $10.149$ & $0.045$ & $3.819$ & $0.060$ & $0.289$ & $0.005$\\
J191754.45$-$522803.3 & 6644896533897950592 & 480920206 & 20070419_1928m54_061 & 19:17:54.45 & $-$52:28:03.3 & $\dots$ & $11.995$ & $11.699$ & $1.302$ & $12.041$ & $119.2$ & $1.4$ & $122.5$ & $0.4$ & $0.6138$ & $0.0167$ & $1.6292$ & $0.0443$ & $1.5630$ & $0.0408$ & $0.0261$ & $1.5677$ & $0.0420$ & $0.0268$ & $1.5408$ & $0.0558$ & $0.0362$ & $4.1333$ & $0.0119$ & $-37.2820$ & $0.0107$ & $0.1889$ & $4666$ & $53$ & $4835$ & $87$ & $\dots$ & $\dots$ & $4666$ & $53$ & $4.059$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $-1.224$ & $0.160$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.819$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-8.2$,$-22.7$,$-124.9$) & ($1.7$,$2.6$,$1.1$) & ($354.4$,$-156.4$,$289.7$) & ($11.7$,$17.3$,$5.6$) & $-1.836$ & $0.001$ & $0.703$ & $0.073$ & $6.984$ & $0.010$ & $5.616$ & $0.042$ & $0.817$ & $0.017$\\
J191755.86$-$544014.5 & 6643680508396027776 & 478946700 & 20060418_1920m55_034 & 19:17:55.86 & $-$54:40:14.5 & NTTE & $10.778$ & $10.512$ & $1.118$ & $10.773$ & $25.6$ & $3.9$ & $31.2$ & $0.7$ & $0.7180$ & $0.0164$ & $1.3928$ & $0.0318$ & $1.3441$ & $0.0296$ & $0.0220$ & $1.3438$ & $0.0289$ & $0.0215$ & $1.3122$ & $0.0700$ & $0.0534$ & $14.1134$ & $0.0125$ & $-74.5664$ & $0.0116$ & $0.0167$ & $5050$ & $52$ & $5475$ & $654$ & $5040$ & $45$ & $5059$ & $58$ & $4.145$ & $0.670$ & $1.903$ & $0.444$ & $1.903$ & $0.444$ & $-2.713$ & $0.125$ & $-2.024$ & $0.500$ & $-2.645$ & $0.136$ & $-2.780$ & $0.114$ & $0.531$ & $0.146$ & $0.621$ & $6.338$ & D & $0.994$ & I & $0.745$ & $0.585$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($185.3$,$-150.9$,$-169.2$) & ($4.9$,$5.9$,$3.0$) & ($494.9$,$-1071.4$,$337.0$) & ($32.2$,$39.3$,$8.8$) & $-1.474$ & $0.019$ & $3.624$ & $0.117$ & $14.512$ & $0.585$ & $8.435$ & $0.964$ & $0.600$ & $0.009$\\
J191756.90$-$465952.9 & 6663368741562340736 & 479785736 & 20120922_1905m47_103 & 19:17:56.90 & $-$46:59:52.9 & $\dots$ & $12.017$ & $11.699$ & $1.243$ & $12.014$ & $-6.0$ & $0.7$ & $-6.9$ & $0.3$ & $0.4232$ & $0.0270$ & $2.3629$ & $0.1508$ & $2.2262$ & $0.1338$ & $0.0601$ & $2.0570$ & $0.0848$ & $0.0412$ & $2.0251$ & $0.2005$ & $0.0990$ & $-7.3431$ & $0.0251$ & $-3.7922$ & $0.0170$ & $-0.3092$ & $4743$ & $53$ & $4836$ & $77$ & $\dots$ & $\dots$ & $4743$ & $53$ & $2.529$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $-1.037$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.586$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-30.7$,$191.1$,$66.0$) & ($1.0$,$1.7$,$1.6$) & ($26.6$,$1211.4$,$59.1$) & ($1.6$,$20.8$,$2.9$) & $-1.744$ & $0.005$ & $4.759$ & $0.089$ & $6.737$ & $0.041$ & $1.523$ & $0.041$ & $0.172$ & $0.006$\\
J191758.16$-$581548.6 & 6638808538014169344 & 479321570 & 20070907_1922m59_065 & 19:17:58.16 & $-$58:15:48.6 & $\dots$ & $10.507$ & $10.418$ & $0.637$ & $10.520$ & $-33.1$ & $2.3$ & $-33.8$ & $0.3$ & $5.0234$ & $0.0171$ & $0.1991$ & $0.0007$ & $0.1980$ & $0.0007$ & $0.0034$ & $0.1982$ & $0.0006$ & $0.0028$ & $0.1977$ & $0.0008$ & $0.0041$ & $17.6646$ & $0.0132$ & $-40.7031$ & $0.0117$ & $0.1668$ & $6493$ & $72$ & $6001$ & $136$ & $\dots$ & $\dots$ & $6493$ & $72$ & $4.161$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.188$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.120$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.634$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.8$,$233.1$,$1.4$) & ($2.0$,$0.8$,$1.0$) & ($16.8$,$1884.5$,$0.3$) & ($1.9$,$6.4$,$0.0$) & $-1.562$ & $0.003$ & $7.266$ & $0.015$ & $9.086$ & $0.091$ & $0.099$ & $0.005$ & $0.111$ & $0.006$\\
J191806.61$-$522641.5 & 6644896873197178880 & 480920178 & 20100508_1928m54_061 & 19:18:06.61 & $-$52:26:41.5 & $\dots$ & $12.559$ & $12.340$ & $1.057$ & $12.577$ & $4.4$ & $1.5$ & $5.5$ & $1.1$ & $1.0580$ & $0.0126$ & $0.9452$ & $0.0113$ & $0.9225$ & $0.0107$ & $0.0116$ & $0.9289$ & $0.0083$ & $0.0089$ & $0.9268$ & $0.0104$ & $0.0112$ & $-6.4062$ & $0.0092$ & $-13.5525$ & $0.0085$ & $0.2017$ & $5202$ & $55$ & $4997$ & $77$ & $\dots$ & $\dots$ & $5202$ & $55$ & $2.389$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.112$ & $-0.865$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.6$,$185.5$,$18.7$) & ($1.3$,$0.4$,$0.6$) & ($40.5$,$1379.6$,$7.9$) & ($1.0$,$3.5$,$0.2$) & $-1.707$ & $0.001$ & $5.016$ & $0.024$ & $7.471$ & $0.005$ & $0.498$ & $0.007$ & $0.197$ & $0.002$\\
J191811.71$-$542018.7 & 6643736510472411264 & 478939238 & 20090814_1928m54_042 & 19:18:11.71 & $-$54:20:18.7 & $\dots$ & $12.661$ & $12.306$ & $1.389$ & $12.691$ & $11.6$ & $0.8$ & $12.3$ & $0.1$ & $0.1776$ & $0.0151$ & $5.6306$ & $0.4787$ & $4.9116$ & $0.3643$ & $0.0742$ & $5.0140$ & $0.4303$ & $0.0858$ & $5.1614$ & $0.3557$ & $0.0689$ & $-0.1415$ & $0.0124$ & $-20.3303$ & $0.0102$ & $0.0394$ & $4446$ & $52$ & $4785$ & $77$ & $\dots$ & $\dots$ & $4446$ & $52$ & $2.590$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.101$ & $-1.180$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.517$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($238.1$,$-145.3$,$-88.0$) & ($8.8$,$3.6$,$1.8$) & ($521.1$,$-568.2$,$178.3$) & ($42.8$,$4.1$,$9.8$) & $-1.644$ & $0.025$ & $1.630$ & $0.011$ & $10.711$ & $0.583$ & $5.069$ & $0.368$ & $0.735$ & $0.012$\\
J191815.08$-$115835.2 & 4198109667444430464 & 282221706 & 20110905_1921m11_037 & 19:18:15.08 & $-$11:58:35.2 & $\dots$ & $11.015$ & $10.546$ & $1.600$ & $11.044$ & $-24.2$ & $0.5$ & $\dots$ & $\dots$ & $0.6205$ & $0.0204$ & $1.6116$ & $0.0530$ & $1.5468$ & $0.0488$ & $0.0316$ & $1.5092$ & $0.0507$ & $0.0336$ & $1.5303$ & $0.0659$ & $0.0431$ & $6.7318$ & $0.0234$ & $-6.0624$ & $0.0161$ & $-0.2653$ & $4384$ & $51$ & $4579$ & $68$ & $\dots$ & $\dots$ & $4384$ & $51$ & $1.697$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.945$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.372$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $111$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($34.4$,$215.8$,$-51.2$) & ($0.5$,$0.4$,$0.8$) & ($15.5$,$1487.5$,$22.9$) & ($0.5$,$6.0$,$0.7$) & $-1.672$ & $0.001$ & $5.848$ & $0.029$ & $7.441$ & $0.013$ & $0.915$ & $0.016$ & $0.120$ & $0.002$\\
J191815.17$-$491802.3 & 6658269550229839232 & 480159495 & 20110509_1905m47_129 & 19:18:15.17 & $-$49:18:02.3 & NTTE & $11.534$ & $11.170$ & $1.428$ & $11.575$ & $69.6$ & $0.7$ & $69.5$ & $0.5$ & $0.1552$ & $0.0233$ & $6.4433$ & $0.9673$ & $5.5188$ & $0.7096$ & $0.1286$ & $5.4646$ & $0.6023$ & $0.1102$ & $5.2868$ & $0.6188$ & $0.1171$ & $-0.0242$ & $0.0220$ & $-17.5823$ & $0.0142$ & $-0.3050$ & $4541$ & $77$ & $4633$ & $92$ & $4612$ & $96$ & $4470$ & $58$ & $1.392$ & $0.470$ & $0.666$ & $0.250$ & $0.666$ & $0.250$ & $-2.600$ & $0.073$ & $-1.965$ & $0.160$ & $-2.590$ & $0.001$ & $-2.610$ & $0.145$ & $-0.250$ & $0.097$ & $0.490$ & $6.320$ & D & $0.989$ & I & $0.558$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($121.0$,$-167.4$,$-122.9$) & ($12.4$,$9.1$,$3.3$) & ($168.5$,$-571.3$,$230.5$) & ($29.9$,$7.8$,$12.8$) & $-1.819$ & $0.030$ & $2.151$ & $0.015$ & $6.896$ & $0.490$ & $3.887$ & $0.344$ & $0.523$ & $0.026$\\
J191825.08$-$121159.7 & 4186091906575502464 & 282204368 & 20110905_1921m11_054 & 19:18:25.08 & $-$12:11:59.7 & $\dots$ & $10.941$ & $10.557$ & $1.476$ & $10.987$ & $16.9$ & $0.9$ & $18.2$ & $0.7$ & $0.8213$ & $0.0272$ & $1.2176$ & $0.0403$ & $1.1802$ & $0.0379$ & $0.0321$ & $1.1659$ & $0.0376$ & $0.0322$ & $1.1664$ & $0.0240$ & $0.0206$ & $-7.7439$ & $0.0296$ & $-7.6729$ & $0.0235$ & $0.0201$ & $4594$ & $52$ & $4530$ & $68$ & $\dots$ & $\dots$ & $4594$ & $52$ & $1.614$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.844$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.269$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-39.9$,$210.6$,$24.0$) & ($0.8$,$0.5$,$0.3$) & ($24.8$,$1520.5$,$5.8$) & ($0.4$,$4.6$,$0.1$) & $-1.667$ & $0.002$ & $5.729$ & $0.017$ & $7.727$ & $0.023$ & $0.427$ & $0.004$ & $0.148$ & $0.001$\\
J191841.93$-$602819.8 & 6446102082815993600 & 479406161 & 20090826_1922m59_018 & 19:18:41.93 & $-$60:28:19.8 & $\dots$ & $12.490$ & $12.186$ & $1.269$ & $12.513$ & $148.0$ & $1.4$ & $147.0$ & $0.6$ & $0.2450$ & $0.0170$ & $4.0816$ & $0.2832$ & $3.6900$ & $0.2315$ & $0.0627$ & $3.7529$ & $0.2025$ & $0.0539$ & $3.9976$ & $0.1423$ & $0.0356$ & $-5.7199$ & $0.0143$ & $-10.8659$ & $0.0134$ & $0.1240$ & $4688$ & $53$ & $4657$ & $77$ & $\dots$ & $\dots$ & $4688$ & $53$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.102$ & $-1.294$ & $0.170$ & $\dots$ & $\dots$ & $-1.550$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.394$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-64.4$,$-41.6$,$10.5$) & ($1.7$,$2.4$,$0.9$) & ($310.1$,$-213.5$,$83.8$) & ($9.0$,$11.3$,$1.6$) & $-1.977$ & $0.001$ & $0.819$ & $0.032$ & $5.890$ & $0.030$ & $2.318$ & $0.032$ & $0.756$ & $0.009$\\
J191850.56$-$443739.6 & 6664632454080992256 & 479836041 & 20120619_1913m43_142 & 19:18:50.56 & $-$44:37:39.6 & $\dots$ & $12.854$ & $12.504$ & $1.340$ & $12.864$ & $-39.0$ & $0.7$ & $-38.0$ & $1.4$ & $0.3563$ & $0.0172$ & $2.8066$ & $0.1355$ & $2.6157$ & $0.1177$ & $0.0450$ & $2.6602$ & $0.1423$ & $0.0535$ & $2.5945$ & $0.1646$ & $0.0635$ & $-5.0445$ & $0.0160$ & $-6.4100$ & $0.0145$ & $0.1205$ & $4594$ & $53$ & $4522$ & $77$ & $\dots$ & $\dots$ & $4594$ & $53$ & $1.751$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.117$ & $-1.076$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.3$,$158.9$,$58.9$) & ($0.7$,$1.7$,$0.8$) & ($49.0$,$923.8$,$68.0$) & ($1.5$,$16.8$,$2.1$) & $-1.844$ & $0.005$ & $3.527$ & $0.058$ & $5.986$ & $0.029$ & $1.527$ & $0.015$ & $0.259$ & $0.005$\\
J191901.97$-$663622.8 & 6434090188862928384 & 483617760 & 20080921_1911m69_080 & 19:19:01.97 & $-$66:36:22.8 & $\dots$ & $11.915$ & $11.588$ & $1.311$ & $11.935$ & $-32.8$ & $0.6$ & $-29.9$ & $0.8$ & $0.4503$ & $0.0177$ & $2.2207$ & $0.0873$ & $2.0995$ & $0.0780$ & $0.0372$ & $2.1098$ & $0.0840$ & $0.0398$ & $2.0937$ & $0.0992$ & $0.0474$ & $-5.6496$ & $0.0103$ & $3.3877$ & $0.0147$ & $-0.0969$ & $4589$ & $52$ & $4599$ & $77$ & $\dots$ & $\dots$ & $4589$ & $52$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.813$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.381$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-64.6$,$269.7$,$75.9$) & ($1.2$,$0.4$,$0.8$) & ($128.8$,$1802.8$,$70.8$) & ($2.8$,$6.4$,$1.3$) & $-1.510$ & $0.001$ & $6.001$ & $0.051$ & $11.685$ & $0.054$ & $2.101$ & $0.041$ & $0.321$ & $0.006$\\
J191910.01$-$541254.0 & 6643761112045075840 & 478943637 & 20090717_1928m54_042 & 19:19:10.01 & $-$54:12:54.0 & $\dots$ & $12.439$ & $12.372$ & $0.598$ & $12.464$ & $1.0$ & $1.7$ & $-7.0$ & $5.1$ & $1.0053$ & $0.0174$ & $0.9947$ & $0.0172$ & $0.9696$ & $0.0164$ & $0.0169$ & $0.9664$ & $0.0151$ & $0.0157$ & $0.9805$ & $0.0327$ & $0.0334$ & $-4.5089$ & $0.0140$ & $-4.5336$ & $0.0127$ & $0.1941$ & $4851$ & $54$ & $6471$ & $83$ & $\dots$ & $\dots$ & $4851$ & $54$ & $3.764$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.110$ & $0.150$ & $0.120$ & $\dots$ & $\dots$ & $-1.490$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-19.5$,$223.6$,$21.8$) & ($1.5$,$0.6$,$0.7$) & ($5.7$,$1653.4$,$9.8$) & ($0.8$,$5.3$,$0.3$) & $-1.630$ & $0.001$ & $6.707$ & $0.050$ & $7.703$ & $0.023$ & $0.567$ & $0.009$ & $0.069$ & $0.005$\\
J191912.66$-$404513.7 & 6714413740680145792 & 211055242 & 20120911_1913m43_083 & 19:19:12.66 & $-$40:45:13.7 & $\dots$ & $12.909$ & $12.515$ & $1.417$ & $12.914$ & $-75.8$ & $0.8$ & $-76.9$ & $0.8$ & $0.2042$ & $0.0184$ & $4.8972$ & $0.4413$ & $4.3440$ & $0.3472$ & $0.0799$ & $4.4777$ & $0.3205$ & $0.0716$ & $4.5616$ & $0.5474$ & $0.1200$ & $8.4324$ & $0.0162$ & $-7.7143$ & $0.0134$ & $0.0705$ & $4489$ & $52$ & $4441$ & $77$ & $\dots$ & $\dots$ & $4489$ & $52$ & $1.214$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $-1.186$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.307$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($145.7$,$155.4$,$-183.7$) & ($2.7$,$2.7$,$7.1$) & ($288.4$,$587.8$,$264.7$) & ($17.8$,$32.5$,$14.3$) & $-1.722$ & $0.005$ & $2.064$ & $0.101$ & $8.699$ & $0.135$ & $4.977$ & $0.241$ & $0.616$ & $0.020$\\
J191917.83$-$433853.0 & 6712793129259331712 & 479849904 & 20120615_1913m43_127 & 19:19:17.83 & $-$43:38:53.0 & $\dots$ & $12.833$ & $12.412$ & $1.461$ & $12.834$ & $114.8$ & $1.2$ & $113.3$ & $0.7$ & $0.1339$ & $0.0136$ & $7.4683$ & $0.7585$ & $6.2539$ & $0.5319$ & $0.0851$ & $5.9816$ & $0.4168$ & $0.0697$ & $6.2895$ & $0.7874$ & $0.1252$ & $0.9685$ & $0.0162$ & $-8.0310$ & $0.0153$ & $0.1014$ & $4361$ & $52$ & $4175$ & $79$ & $\dots$ & $\dots$ & $4361$ & $52$ & $4.455$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.110$ & $-0.514$ & $0.090$ & $\dots$ & $\dots$ & $-1.460$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.206$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-53.8$,$-5.6$,$-129.9$) & ($4.4$,$8.8$,$3.2$) & ($56.3$,$-10.9$,$469.0$) & ($7.7$,$18.6$,$8.7$) & $-2.064$ & $0.002$ & $1.096$ & $0.027$ & $3.765$ & $0.014$ & $3.755$ & $0.013$ & $0.549$ & $0.009$\\
J191927.32$-$363817.0 & 6742328309386811648 & 212162921 & 20120515_1921m38_007 & 19:19:27.32 & $-$36:38:17.0 & $\dots$ & $12.653$ & $11.937$ & $1.886$ & $12.608$ & $-3.5$ & $1.1$ & $-2.7$ & $0.7$ & $0.5201$ & $0.0155$ & $1.9227$ & $0.0573$ & $1.8312$ & $0.0520$ & $0.0284$ & $1.8643$ & $0.0498$ & $0.0267$ & $1.8999$ & $0.0366$ & $0.0192$ & $-0.4063$ & $0.0160$ & $-0.6739$ & $0.0139$ & $0.1054$ & $4275$ & $55$ & $4331$ & $65$ & $\dots$ & $\dots$ & $4275$ & $55$ & $1.420$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.160$ & $-0.447$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.072$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-6.7$,$243.7$,$9.9$) & ($1.0$,$0.1$,$0.4$) & ($5.0$,$1574.2$,$17.4$) & ($0.2$,$2.9$,$0.2$) & $-1.651$ & $0.001$ & $6.459$ & $0.012$ & $7.377$ & $0.016$ & $0.771$ & $0.004$ & $0.066$ & $0.001$\\
J191927.70$-$595914.0 & 6446179976343212928 & $\dots$ & 20080413_1922m59_023 & 19:19:27.70 & $-$59:59:14.0 & NTTE & $10.497$ & $10.057$ & $1.583$ & $10.545$ & $-77.7$ & $0.5$ & $-78.5$ & $0.6$ & $0.2464$ & $0.0137$ & $4.0584$ & $0.2257$ & $3.6711$ & $0.1846$ & $0.0503$ & $3.6765$ & $0.1653$ & $0.0450$ & $3.2890$ & $0.0764$ & $0.0232$ & $3.2479$ & $0.0125$ & $-33.8675$ & $0.0122$ & $0.0572$ & $4523$ & $108$ & $4511$ & $51$ & $4523$ & $108$ & $\dots$ & $\dots$ & $1.251$ & $0.210$ & $0.211$ & $0.016$ & $0.211$ & $0.016$ & $-2.860$ & $0.124$ & $-2.138$ & $0.140$ & $-2.860$ & $0.124$ & $\dots$ & $\dots$ & $-0.302$ & $0.144$ & $0.438$ & $6.008$ & D & $0.975$ & I & $0.343$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $93$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($342.4$,$-107.5$,$-74.7$) & ($2.5$,$1.9$,$0.8$) & ($1585.2$,$-606.5$,$61.2$) & ($36.1$,$9.0$,$0.9$) & $-1.312$ & $0.010$ & $1.202$ & $0.033$ & $22.055$ & $0.479$ & $3.368$ & $0.202$ & $0.897$ & $0.003$\\
J191931.41$-$654707.0 & 6434457842362678784 & 483611634 & 20090914_1917m64_143 & 19:19:31.41 & $-$65:47:07.0 & $\dots$ & $12.433$ & $12.220$ & $1.016$ & $12.440$ & $310.6$ & $1.0$ & $299.9$ & $2.7$ & $1.1062$ & $0.0202$ & $0.9040$ & $0.0165$ & $0.8832$ & $0.0158$ & $0.0178$ & $0.8904$ & $0.0142$ & $0.0159$ & $0.9289$ & $0.0242$ & $0.0260$ & $-40.8466$ & $0.0108$ & $-9.9783$ & $0.0173$ & $-0.1307$ & $5203$ & $54$ & $4894$ & $77$ & $\dots$ & $\dots$ & $5203$ & $54$ & $3.495$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-1.678$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.718$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-290.8$,$3.3$,$21.2$) & ($0.8$,$0.9$,$1.2$) & ($1493.1$,$24.5$,$6.0$) & ($9.2$,$7.2$,$0.2$) & $-1.449$ & $0.002$ & $0.175$ & $0.029$ & $16.938$ & $0.070$ & $1.177$ & $1.119$ & $0.980$ & $0.003$\\
J191936.02$-$585808.8 & 6638530464651651456 & 479330305 & 20100614_1922m59_055 & 19:19:36.02 & $-$58:58:08.8 & $\dots$ & $12.705$ & $12.337$ & $1.371$ & $12.713$ & $102.6$ & $0.8$ & $100.3$ & $0.8$ & $0.2032$ & $0.0135$ & $4.9213$ & $0.3270$ & $4.3630$ & $0.2570$ & $0.0589$ & $4.6082$ & $0.2942$ & $0.0638$ & $4.6891$ & $0.0585$ & $0.0125$ & $-12.1344$ & $0.0121$ & $-1.1413$ & $0.0104$ & $-0.1096$ & $4526$ & $52$ & $4494$ & $77$ & $\dots$ & $\dots$ & $4526$ & $52$ & $1.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $-1.411$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-205.9$,$39.9$,$197.5$) & ($0.6$,$1.0$,$0.9$) & ($722.4$,$184.6$,$288.9$) & ($5.0$,$5.0$,$2.3$) & $-1.616$ & $0.002$ & $0.724$ & $0.018$ & $11.601$ & $0.042$ & $7.911$ & $0.037$ & $0.882$ & $0.003$\\
J191936.71$-$384113.5 & 6738883784272124800 & 211738121 & 20120908_1921m38_037 & 19:19:36.71 & $-$38:41:13.5 & $\dots$ & $12.954$ & $12.482$ & $1.713$ & $13.045$ & $-69.4$ & $1.1$ & $-82.7$ & $4.9$ & $0.2910$ & $0.0152$ & $3.4364$ & $0.1795$ & $3.1546$ & $0.1513$ & $0.0479$ & $3.3107$ & $0.1538$ & $0.0465$ & $3.5716$ & $0.2155$ & $0.0603$ & $-3.1805$ & $0.0182$ & $-3.0255$ & $0.0165$ & $0.1563$ & $4255$ & $53$ & $4262$ & $77$ & $\dots$ & $\dots$ & $4255$ & $53$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.128$ & $-0.652$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.109$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($39.2$,$184.1$,$66.7$) & ($1.1$,$1.2$,$0.7$) & ($12.5$,$889.8$,$107.0$) & ($0.4$,$16.4$,$3.1$) & $-1.858$ & $0.006$ & $3.935$ & $0.051$ & $5.206$ & $0.062$ & $1.891$ & $0.023$ & $0.139$ & $0.002$\\
J191937.11$-$631331.7 & 6444668766329832320 & 483517388 & 20090724_1917m64_076 & 19:19:37.11 & $-$63:13:31.7 & $\dots$ & $12.496$ & $12.117$ & $1.403$ & $12.509$ & $146.6$ & $0.9$ & $149.2$ & $0.8$ & $0.2609$ & $0.0117$ & $3.8329$ & $0.1719$ & $3.4855$ & $0.1421$ & $0.0408$ & $3.6639$ & $0.1579$ & $0.0431$ & $3.8527$ & $0.3768$ & $0.0978$ & $-6.5011$ & $0.0105$ & $-7.3173$ & $0.0099$ & $-0.0765$ & $4414$ & $52$ & $4388$ & $77$ & $\dots$ & $\dots$ & $4414$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-1.049$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-105.9$,$-0.5$,$35.2$) & ($2.1$,$5.4$,$2.6$) & ($464.1$,$-2.4$,$82.6$) & ($12.5$,$28.4$,$4.3$) & $-1.932$ & $0.004$ & $0.575$ & $0.020$ & $6.540$ & $0.063$ & $2.725$ & $0.063$ & $0.838$ & $0.007$\\
J191938.13$-$551217.2 & 6643452291012093056 & 478980140 & 20080902_1928m54_028 & 19:19:38.13 & $-$55:12:17.2 & $\dots$ & $11.830$ & $12.054$ & $0.860$ & $12.219$ & $-5.8$ & $1.5$ & $-10.6$ & $1.8$ & $2.8593$ & $0.0171$ & $0.3497$ & $0.0021$ & $0.3466$ & $0.0021$ & $0.0059$ & $0.3465$ & $0.0019$ & $0.0055$ & $\dots$ & $\dots$ & $\dots$ & $9.9742$ & $0.3820$ & $-9.4188$ & $0.3542$ & $0.1612$ & $5643$ & $119$ & $5409$ & $104$ & $\dots$ & $\dots$ & $5643$ & $119$ & $3.988$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.347$ & $0.176$ & $-0.362$ & $0.110$ & $\dots$ & $\dots$ & $-1.347$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($2.6$,$243.4$,$-7.4$) & ($1.3$,$0.7$,$0.8$) & ($2.9$,$1935.7$,$1.2$) & ($0.5$,$5.9$,$0.1$) & $-1.552$ & $0.002$ & $7.947$ & $0.005$ & $8.712$ & $0.058$ & $0.195$ & $0.007$ & $0.046$ & $0.003$\\
J192008.26$-$850728.8 & 6346010515682428544 & 484998827 & 20080516_1852m84_122 & 19:20:08.26 & $-$85:07:28.8 & $\dots$ & $10.017$ & $9.564$ & $1.547$ & $10.032$ & $86.4$ & $0.3$ & $80.1$ & $0.9$ & $0.7401$ & $0.0175$ & $1.3512$ & $0.0319$ & $1.3053$ & $0.0298$ & $0.0228$ & $1.3208$ & $0.0309$ & $0.0234$ & $1.2899$ & $0.0273$ & $0.0211$ & $1.5586$ & $0.0226$ & $-14.1196$ & $0.0202$ & $-0.1246$ & $4318$ & $51$ & $4331$ & $68$ & $\dots$ & $\dots$ & $4318$ & $51$ & $1.261$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-1.039$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $110$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-5.6$,$137.5$,$-35.0$) & ($0.4$,$0.4$,$0.2$) & ($141.7$,$1042.8$,$22.8$) & ($1.0$,$3.6$,$0.2$) & $-1.767$ & $0.001$ & $3.305$ & $0.016$ & $7.624$ & $0.004$ & $0.944$ & $0.007$ & $0.395$ & $0.002$\\
J192011.15$-$370629.4 & 6742126549002712576 & 212139555 & 20050630_1925m38_064 & 19:20:11.15 & $-$37:06:29.4 & $\dots$ & $12.469$ & $11.772$ & $1.918$ & $12.465$ & $41.9$ & $0.8$ & $42.1$ & $1.2$ & $1.0040$ & $0.0140$ & $0.9960$ & $0.0139$ & $0.9709$ & $0.0132$ & $0.0136$ & $0.9777$ & $0.0129$ & $0.0131$ & $0.9769$ & $0.0192$ & $0.0196$ & $6.4482$ & $0.0137$ & $1.9177$ & $0.0115$ & $0.1811$ & $4606$ & $52$ & $4829$ & $65$ & $\dots$ & $\dots$ & $4606$ & $52$ & $2.050$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.577$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.141$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-39.7$,$269.5$,$-31.9$) & ($0.8$,$0.1$,$0.3$) & ($58.4$,$1975.2$,$13.1$) & ($0.9$,$0.8$,$0.2$) & $-1.514$ & $0.001$ & $7.092$ & $0.009$ & $10.671$ & $0.022$ & $0.865$ & $0.010$ & $0.201$ & $0.002$\\
J192012.74$-$580232.7 & 6638834617055928448 & 479324196 & 20090826_1922m59_070 & 19:20:12.74 & $-$58:02:32.7 & $\dots$ & $13.029$ & $12.625$ & $1.455$ & $13.044$ & $4.1$ & $0.8$ & $3.4$ & $0.4$ & $0.2878$ & $0.0134$ & $3.4746$ & $0.1618$ & $3.1867$ & $0.1361$ & $0.0427$ & $3.3529$ & $0.1580$ & $0.0471$ & $3.5409$ & $0.4302$ & $0.1215$ & $7.5231$ & $0.0106$ & $-7.2521$ & $0.0100$ & $0.1480$ & $4367$ & $58$ & $4581$ & $65$ & $\dots$ & $\dots$ & $4367$ & $58$ & $1.861$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.202$ & $-0.425$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.188$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($44.4$,$191.2$,$-131.9$) & ($1.7$,$1.1$,$4.5$) & ($46.8$,$1004.5$,$222.7$) & ($4.6$,$22.8$,$13.0$) & $-1.726$ & $0.001$ & $4.353$ & $0.086$ & $7.169$ & $0.060$ & $3.521$ & $0.147$ & $0.244$ & $0.013$\\
J192030.25$-$711030.7 & 6417056284146075904 & 483238492 & 20060508_1947m70_026 & 19:20:30.25 & $-$71:10:30.7 & $\dots$ & $11.595$ & $11.292$ & $1.326$ & $11.646$ & $-61.7$ & $1.4$ & $-60.1$ & $1.9$ & $0.7127$ & $0.0144$ & $1.4031$ & $0.0283$ & $1.3537$ & $0.0264$ & $0.0195$ & $1.3630$ & $0.0278$ & $0.0204$ & $1.3215$ & $0.0324$ & $0.0246$ & $4.9119$ & $0.0121$ & $-16.7760$ & $0.0138$ & $-0.1230$ & $4581$ & $57$ & $4991$ & $49$ & $\dots$ & $\dots$ & $4581$ & $57$ & $3.553$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.160$ & $0.279$ & $0.090$ & $\dots$ & $\dots$ & $-0.970$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.214$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($88.0$,$216.8$,$4.3$) & ($1.0$,$0.9$,$0.7$) & ($86.9$,$1587.7$,$13.1$) & ($1.8$,$7.5$,$0.2$) & $-1.612$ & $0.003$ & $5.408$ & $0.024$ & $9.335$ & $0.058$ & $0.790$ & $0.010$ & $0.266$ & $0.002$\\
J192047.94$-$721843.0 & 6416731309740791424 & 483355753 & 20080902_1905m74_085 & 19:20:47.94 & $-$72:18:43.0 & $\dots$ & $11.946$ & $11.615$ & $1.318$ & $11.965$ & $77.6$ & $0.6$ & $77.2$ & $0.2$ & $0.5737$ & $0.0104$ & $1.7431$ & $0.0316$ & $1.6675$ & $0.0289$ & $0.0173$ & $1.6821$ & $0.0314$ & $0.0187$ & $1.6302$ & $0.0302$ & $0.0185$ & $-3.8423$ & $0.0082$ & $-7.5494$ & $0.0104$ & $-0.0642$ & $4607$ & $53$ & $4591$ & $68$ & $\dots$ & $\dots$ & $4607$ & $53$ & $1.843$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $-0.953$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-58.6$,$147.6$,$-4.4$) & ($0.4$,$0.5$,$0.3$) & ($137.1$,$1054.6$,$17.8$) & ($1.3$,$4.1$,$0.2$) & $-1.769$ & $0.001$ & $3.346$ & $0.018$ & $7.576$ & $0.008$ & $0.814$ & $0.004$ & $0.387$ & $0.002$\\
J192051.92$-$620301.0 & 6444986692691562368 & 483521965 & 20060626_1917m64_078 & 19:20:51.92 & $-$62:03:01.0 & $\dots$ & $11.243$ & $10.965$ & $1.132$ & $11.232$ & $19.7$ & $1.2$ & $20.8$ & $0.5$ & $1.4903$ & $0.0183$ & $0.6710$ & $0.0082$ & $0.6595$ & $0.0080$ & $0.0121$ & $0.6608$ & $0.0071$ & $0.0107$ & $0.6524$ & $0.0152$ & $0.0233$ & $4.3069$ & $0.0155$ & $-27.6413$ & $0.0131$ & $-0.1308$ & $4947$ & $53$ & $4831$ & $77$ & $\dots$ & $\dots$ & $4947$ & $53$ & $1.879$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.858$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.317$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.7$,$172.6$,$-23.5$) & ($1.0$,$0.7$,$0.6$) & ($67.6$,$1333.1$,$7.4$) & ($1.1$,$5.7$,$0.2$) & $-1.710$ & $0.001$ & $4.609$ & $0.027$ & $7.767$ & $0.005$ & $0.489$ & $0.010$ & $0.255$ & $0.002$\\
J192101.88$-$682657.8 & 6421681929562092672 & 483927860 & 20070527_1911m69_107 & 19:21:01.88 & $-$68:26:57.8 & $\dots$ & $11.485$ & $11.021$ & $1.526$ & $11.478$ & $224.0$ & $0.8$ & $225.1$ & $0.2$ & $0.2633$ & $0.0165$ & $3.7979$ & $0.2380$ & $3.4566$ & $0.1971$ & $0.0570$ & $3.5426$ & $0.3037$ & $0.0857$ & $3.1044$ & $0.2208$ & $0.0711$ & $0.4702$ & $0.0102$ & $-17.2375$ & $0.0132$ & $-0.0938$ & $4252$ & $52$ & $4381$ & $77$ & $\dots$ & $\dots$ & $4252$ & $52$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $-1.154$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-7.5$,$-74.5$,$-119.5$) & ($4.4$,$3.3$,$0.6$) & ($172.4$,$-451.2$,$265.4$) & ($7.9$,$17.6$,$3.1$) & $-1.853$ & $0.001$ & $1.870$ & $0.074$ & $6.372$ & $0.011$ & $4.188$ & $0.065$ & $0.546$ & $0.014$\\
J192143.21$-$204703.5 & 4082688610420707200 & 259001187 & 20050731_1928m20_034 & 19:21:43.21 & $-$20:47:03.5 & $\dots$ & $12.617$ & $12.369$ & $1.087$ & $12.617$ & $51.9$ & $1.1$ & $53.0$ & $2.1$ & $0.4614$ & $0.0129$ & $2.1673$ & $0.0606$ & $2.0517$ & $0.0543$ & $0.0265$ & $2.1007$ & $0.0522$ & $0.0248$ & $2.1469$ & $0.0813$ & $0.0379$ & $-1.9226$ & $0.0153$ & $-6.8442$ & $0.0127$ & $0.0926$ & $5118$ & $54$ & $4969$ & $65$ & $\dots$ & $\dots$ & $5118$ & $54$ & $2.415$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.641$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.257$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-58.0$,$201.8$,$-16.5$) & ($1.0$,$0.8$,$0.4$) & ($39.1$,$1265.3$,$15.9$) & ($0.7$,$8.9$,$0.3$) & $-1.745$ & $0.003$ & $4.647$ & $0.032$ & $6.986$ & $0.040$ & $0.715$ & $0.008$ & $0.201$ & $0.002$\\
J192145.93$-$712436.4 & 6417041234580564736 & 483239180 & 20060508_1947m70_025 & 19:21:45.93 & $-$71:24:36.4 & $\dots$ & $11.599$ & $11.382$ & $1.154$ & $11.658$ & $121.5$ & $0.8$ & $119.6$ & $0.4$ & $0.4741$ & $0.0164$ & $2.1093$ & $0.0730$ & $1.9996$ & $0.0656$ & $0.0328$ & $2.0137$ & $0.0832$ & $0.0413$ & $2.0023$ & $0.0792$ & $0.0395$ & $-14.0522$ & $0.0113$ & $-1.4241$ & $0.0150$ & $-0.1669$ & $4968$ & $55$ & $4621$ & $92$ & $\dots$ & $\dots$ & $4968$ & $55$ & $1.336$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.010$ & $0.108$ & $-1.729$ & $0.160$ & $\dots$ & $\dots$ & $-2.010$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.077$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-157.1$,$111.7$,$69.7$) & ($0.8$,$1.1$,$1.4$) & ($403.6$,$768.1$,$53.3$) & ($4.4$,$9.1$,$1.8$) & $-1.700$ & $0.001$ & $2.158$ & $0.017$ & $9.593$ & $0.012$ & $2.838$ & $0.066$ & $0.633$ & $0.003$\\
J192149.50$-$794738.2 & 6361002631604746752 & 484848222 & 20060721_1859m79_134 & 19:21:49.50 & $-$79:47:38.2 & $\dots$ & $11.345$ & $10.964$ & $1.434$ & $11.372$ & $-51.2$ & $4.6$ & $\dots$ & $\dots$ & $2.3722$ & $0.0109$ & $0.4215$ & $0.0019$ & $0.4170$ & $0.0019$ & $0.0045$ & $0.4183$ & $0.0018$ & $0.0044$ & $0.4139$ & $0.0041$ & $0.0100$ & $7.8046$ & $0.0110$ & $3.8218$ & $0.0117$ & $0.0936$ & $5059$ & $57$ & $5509$ & $94$ & $\dots$ & $\dots$ & $5059$ & $57$ & $0.930$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.125$ & $-0.827$ & $0.180$ & $\dots$ & $\dots$ & $-1.580$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.1$,$293.6$,$17.5$) & ($2.7$,$2.9$,$2.1$) & ($117.9$,$2348.1$,$3.7$) & ($14.0$,$23.4$,$0.6$) & $-1.412$ & $0.009$ & $7.983$ & $0.006$ & $13.613$ & $0.380$ & $0.508$ & $0.058$ & $0.260$ & $0.013$\\
J192150.80$-$445255.0 & 6664403004047021184 & 479880460 & 20110515_1913m43_137 & 19:21:50.80 & $-$44:52:55.0 & NTTE & $11.407$ & $10.961$ & $1.499$ & $11.403$ & $1.6$ & $0.4$ & $2.8$ & $0.4$ & $0.1310$ & $0.0297$ & $7.6336$ & $1.7307$ & $6.3694$ & $1.2049$ & $0.1892$ & $6.1291$ & $1.0313$ & $0.1683$ & $4.4056$ & $0.0772$ & $0.0175$ & $-3.4598$ & $0.0234$ & $1.1260$ & $0.0176$ & $-0.2161$ & $4523$ & $85$ & $4794$ & $51$ & $4590$ & $115$ & $4457$ & $55$ & $1.540$ & $0.210$ & $0.164$ & $0.041$ & $0.164$ & $0.041$ & $-2.871$ & $0.115$ & $-1.985$ & $0.140$ & $-2.822$ & $0.115$ & $-2.920$ & $0.114$ & $-0.166$ & $0.172$ & $0.564$ & $6.123$ & D & $0.982$ & I & $0.290$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $92$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-72.2$,$243.9$,$76.6$) & ($0.6$,$0.4$,$0.6$) & ($90.4$,$1034.6$,$144.2$) & ($1.3$,$5.6$,$1.5$) & $-1.729$ & $0.001$ & $3.885$ & $0.020$ & $7.612$ & $0.021$ & $2.890$ & $0.021$ & $0.324$ & $0.002$\\
J192212.57$-$511844.3 & 6657069708166184320 & 480927792 & 20070808_1934m49_019 & 19:22:12.57 & $-$51:18:44.3 & $\dots$ & $11.023$ & $10.657$ & $1.369$ & $11.032$ & $-106.4$ & $1.0$ & $-107.9$ & $0.7$ & $0.4741$ & $0.0142$ & $2.1093$ & $0.0632$ & $1.9996$ & $0.0568$ & $0.0284$ & $1.9745$ & $0.0554$ & $0.0281$ & $1.9246$ & $0.0939$ & $0.0488$ & $-3.4998$ & $0.0131$ & $-27.8020$ & $0.0104$ & $-0.1012$ & $4516$ & $52$ & $4715$ & $77$ & $\dots$ & $\dots$ & $4516$ & $52$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.103$ & $-0.920$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.489$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($152.1$,$32.5$,$32.0$) & ($1.5$,$3.2$,$0.5$) & ($561.6$,$212.4$,$44.5$) & ($10.5$,$22.0$,$0.9$) & $-1.812$ & $0.002$ & $0.474$ & $0.056$ & $8.419$ & $0.047$ & $3.857$ & $0.116$ & $0.894$ & $0.012$\\
J192217.88$-$505519.8 & 6657093927483881344 & 480188811 & 20050914_1907m49_129 & 19:22:17.88 & $-$50:55:19.8 & $\dots$ & $13.174$ & $12.886$ & $1.213$ & $13.187$ & $73.3$ & $1.3$ & $70.5$ & $3.2$ & $0.6878$ & $0.0196$ & $1.4539$ & $0.0414$ & $1.4010$ & $0.0385$ & $0.0275$ & $1.4157$ & $0.0365$ & $0.0258$ & $1.4261$ & $0.0346$ & $0.0243$ & $5.2838$ & $0.0190$ & $-12.4124$ & $0.0128$ & $-0.3778$ & $4837$ & $53$ & $4834$ & $77$ & $\dots$ & $\dots$ & $4837$ & $53$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $-0.658$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.199$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-43.0$,$165.9$,$-72.6$) & ($1.2$,$0.6$,$0.7$) & ($63.0$,$1159.4$,$70.1$) & ($1.0$,$5.2$,$1.4$) & $-1.737$ & $0.001$ & $4.259$ & $0.020$ & $7.248$ & $0.018$ & $1.859$ & $0.036$ & $0.260$ & $0.002$\\
J192221.46$-$315739.2 & 6745784903368133504 & 229327779 & 20110605_1929m33_058 & 19:22:21.46 & $-$31:57:39.2 & $\dots$ & $11.198$ & $10.857$ & $1.376$ & $11.236$ & $29.1$ & $1.1$ & $28.6$ & $0.4$ & $0.4123$ & $0.0158$ & $2.4254$ & $0.0929$ & $2.2815$ & $0.0822$ & $0.0360$ & $2.1814$ & $0.0604$ & $0.0277$ & $2.1853$ & $0.1257$ & $0.0575$ & $-14.2096$ & $0.0170$ & $-36.9672$ & $0.0148$ & $0.0980$ & $4623$ & $52$ & $4433$ & $77$ & $\dots$ & $\dots$ & $4623$ & $52$ & $0.757$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $-1.417$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.127$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-94.0$,$-161.3$,$3.4$) & ($1.5$,$6.5$,$0.4$) & ($130.4$,$-992.9$,$20.3$) & ($9.3$,$34.8$,$0.7$) & $-1.796$ & $0.009$ & $3.175$ & $0.150$ & $7.208$ & $0.052$ & $0.845$ & $0.024$ & $0.389$ & $0.017$\\
J192222.83$-$501225.4 & 6658860778247130752 & 480185695 & 20090819_1934m49_031 & 19:22:22.83 & $-$50:12:25.4 & $\dots$ & $12.642$ & $12.432$ & $0.991$ & $12.642$ & $-68.0$ & $1.1$ & $-69.5$ & $2.5$ & $0.2054$ & $0.0131$ & $4.8685$ & $0.3105$ & $4.3215$ & $0.2446$ & $0.0566$ & $4.3482$ & $0.2573$ & $0.0592$ & $4.3064$ & $0.3561$ & $0.0827$ & $-1.1239$ & $0.0127$ & $-4.7921$ & $0.0100$ & $-0.3060$ & $5337$ & $57$ & $5186$ & $214$ & $\dots$ & $\dots$ & $5337$ & $57$ & $1.577$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.117$ & $-1.678$ & $0.270$ & $\dots$ & $\dots$ & $-1.490$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.663$ & $0.338$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($37.2$,$172.8$,$37.0$) & ($1.1$,$2.0$,$0.6$) & ($15.8$,$757.0$,$135.8$) & ($0.2$,$23.9$,$5.9$) & $-1.899$ & $0.008$ & $3.425$ & $0.077$ & $4.892$ & $0.075$ & $2.123$ & $0.040$ & $0.176$ & $0.004$\\
J192233.09$-$682120.5 & 6421683334016448256 & 483927826 & 20030618_1928m71_074 & 19:22:33.09 & $-$68:21:20.5 & $\dots$ & $12.495$ & $12.174$ & $1.152$ & $12.448$ & $94.0$ & $2.9$ & $93.9$ & $0.5$ & $0.5128$ & $0.0114$ & $1.9501$ & $0.0434$ & $1.8560$ & $0.0393$ & $0.0212$ & $1.9061$ & $0.0410$ & $0.0215$ & $1.9748$ & $0.0589$ & $0.0298$ & $-4.5029$ & $0.0072$ & $-2.6270$ & $0.0097$ & $-0.0808$ & $4971$ & $53$ & $5510$ & $69$ & $\dots$ & $\dots$ & $4971$ & $53$ & $3.121$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.056$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.061$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-105.7$,$159.0$,$-0.5$) & ($2.0$,$1.7$,$1.4$) & ($170.0$,$1085.2$,$26.4$) & ($6.2$,$12.2$,$0.5$) & $-1.732$ & $0.001$ & $3.361$ & $0.057$ & $8.227$ & $0.030$ & $1.095$ & $0.012$ & $0.420$ & $0.008$\\
J192245.84$-$510105.7 & 6658589748629819392 & 480189838 & 20080625_1934m49_021 & 19:22:45.84 & $-$51:01:05.7 & $\dots$ & $11.742$ & $11.462$ & $1.133$ & $11.729$ & $73.7$ & $0.8$ & $74.5$ & $0.9$ & $1.1087$ & $0.0196$ & $0.9020$ & $0.0159$ & $0.8813$ & $0.0152$ & $0.0173$ & $0.8815$ & $0.0160$ & $0.0182$ & $0.8854$ & $0.0178$ & $0.0201$ & $9.5333$ & $0.0180$ & $-16.0530$ & $0.0132$ & $-0.3963$ & $5013$ & $54$ & $5095$ & $94$ & $\dots$ & $\dots$ & $5013$ & $54$ & $3.479$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.114$ & $-0.794$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-44.3$,$183.3$,$-73.2$) & ($0.7$,$0.4$,$0.4$) & ($45.5$,$1368.9$,$62.6$) & ($0.6$,$3.3$,$0.9$) & $-1.675$ & $0.001$ & $5.143$ & $0.014$ & $7.859$ & $0.015$ & $1.800$ & $0.021$ & $0.209$ & $0.002$\\
J192248.23$-$200234.8 & 4083173971780127360 & 259876460 & 20050731_1928m20_051 & 19:22:48.23 & $-$20:02:34.8 & $\dots$ & $13.488$ & $13.562$ & $1.375$ & $13.940$ & $17.3$ & $2.1$ & $18.3$ & $1.8$ & $0.1261$ & $0.0158$ & $7.9302$ & $0.9936$ & $6.5746$ & $0.6830$ & $0.1039$ & $5.8390$ & $0.4191$ & $0.0718$ & $6.2278$ & $0.4107$ & $0.0659$ & $-0.9623$ & $0.0177$ & $-7.6570$ & $0.0159$ & $0.3346$ & $4558$ & $57$ & $4612$ & $102$ & $\dots$ & $\dots$ & $4558$ & $57$ & $3.642$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.156$ & $0.147$ & $0.100$ & $\dots$ & $\dots$ & $-1.530$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.214$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-39.2$,$78.2$,$-61.8$) & ($1.5$,$2.2$,$1.4$) & ($80.5$,$238.6$,$154.1$) & ($3.1$,$10.6$,$6.5$) & $-2.135$ & $0.003$ & $1.011$ & $0.034$ & $3.512$ & $0.040$ & $2.207$ & $0.044$ & $0.553$ & $0.011$\\
J192254.72$-$523301.3 & 6644751020405159168 & 480949228 & 20060826_1928m54_068 & 19:22:54.72 & $-$52:33:01.3 & $\dots$ & $12.693$ & $12.483$ & $1.084$ & $12.730$ & $45.6$ & $1.4$ & $46.4$ & $1.2$ & $0.4671$ & $0.0147$ & $2.1409$ & $0.0674$ & $2.0280$ & $0.0605$ & $0.0298$ & $2.0878$ & $0.0548$ & $0.0262$ & $2.1287$ & $0.1826$ & $0.0858$ & $-6.6812$ & $0.0116$ & $-1.0473$ & $0.0097$ & $0.0729$ & $5062$ & $55$ & $5029$ & $94$ & $\dots$ & $\dots$ & $5062$ & $55$ & $2.468$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.125$ & $-0.908$ & $0.180$ & $\dots$ & $\dots$ & $-0.880$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.594$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-89.0$,$201.9$,$47.4$) & ($1.6$,$1.1$,$1.6$) & ($89.3$,$1280.4$,$41.5$) & ($3.0$,$15.9$,$2.1$) & $-1.695$ & $0.003$ & $4.411$ & $0.065$ & $8.112$ & $0.036$ & $1.426$ & $0.041$ & $0.296$ & $0.006$\\
J192305.70$-$170438.7 & 4180789782326654592 & 264261612 & 20120517_1932m17_048 & 19:23:05.70 & $-$17:04:38.7 & $\dots$ & $13.980$ & $12.840$ & $3.035$ & $14.411$ & $128.3$ & $7.0$ & $124.1$ & $0.7$ & $0.1345$ & $0.0264$ & $7.4349$ & $1.4593$ & $6.2305$ & $1.0248$ & $0.1645$ & $6.1814$ & $1.2043$ & $0.1948$ & $10.5668$ & $0.5884$ & $0.0557$ & $0.4949$ & $0.0330$ & $-2.5214$ & $0.0267$ & $0.0455$ & $4697$ & $56$ & $3802$ & $253$ & $\dots$ & $\dots$ & $4697$ & $56$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.117$ & $-0.743$ & $0.310$ & $\dots$ & $\dots$ & $-1.890$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($229.8$,$64.2$,$-99.2$) & ($4.8$,$7.8$,$2.6$) & ($575.5$,$260.5$,$203.0$) & ($33.0$,$26.4$,$1.9$) & $-1.697$ & $0.018$ & $0.751$ & $0.090$ & $9.770$ & $0.378$ & $5.622$ & $0.143$ & $0.857$ & $0.016$\\
J192307.62$-$723234.7 & 6416673894617555584 & 483362591 & 20100604_1905m74_090 & 19:23:07.62 & $-$72:32:34.7 & $\dots$ & $12.256$ & $12.047$ & $0.994$ & $12.259$ & $53.5$ & $1.4$ & $54.9$ & $0.7$ & $0.5112$ & $0.0098$ & $1.9562$ & $0.0375$ & $1.8615$ & $0.0340$ & $0.0182$ & $1.8763$ & $0.0353$ & $0.0188$ & $1.8848$ & $0.0760$ & $0.0403$ & $5.1223$ & $0.0079$ & $-36.7171$ & $0.0098$ & $-0.0612$ & $5328$ & $57$ & $5031$ & $94$ & $\dots$ & $\dots$ & $5328$ & $57$ & $1.852$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.122$ & $-1.242$ & $0.180$ & $\dots$ & $\dots$ & $-1.250$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($176.3$,$-1.4$,$-65.8$) & ($3.0$,$2.2$,$0.8$) & ($805.4$,$-10.1$,$45.4$) & ($6.6$,$15.6$,$0.9$) & $-1.727$ & $0.005$ & $0.596$ & $0.046$ & $9.737$ & $0.091$ & $3.792$ & $0.023$ & $0.885$ & $0.008$\\
J192309.66$-$553456.8 & 6640389189058410496 & 478995925 & 20080629_1928m54_004 & 19:23:09.66 & $-$55:34:56.8 & $\dots$ & $11.451$ & $11.275$ & $0.943$ & $11.468$ & $193.2$ & $0.8$ & $191.9$ & $0.5$ & $0.5745$ & $0.0176$ & $1.7406$ & $0.0533$ & $1.6653$ & $0.0488$ & $0.0293$ & $1.6329$ & $0.0412$ & $0.0252$ & $1.5973$ & $0.0618$ & $0.0387$ & $-32.4570$ & $0.0135$ & $-33.3066$ & $0.0133$ & $0.2183$ & $5377$ & $56$ & $5396$ & $94$ & $\dots$ & $\dots$ & $5377$ & $56$ & $2.875$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.106$ & $-1.246$ & $0.180$ & $\dots$ & $\dots$ & $-1.770$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.228$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-159.0$,$-124.7$,$101.7$) & ($0.8$,$3.5$,$2.0$) & ($372.9$,$-858.0$,$102.8$) & ($8.4$,$22.0$,$4.1$) & $-1.660$ & $0.005$ & $2.448$ & $0.095$ & $10.111$ & $0.058$ & $3.148$ & $0.074$ & $0.610$ & $0.011$\\
J192312.34$-$493946.7 & 6658935957354345856 & 480176820 & 20100805_1934m49_040 & 19:23:12.34 & $-$49:39:46.7 & $\dots$ & $12.978$ & $12.513$ & $1.532$ & $12.972$ & $137.8$ & $1.5$ & $143.5$ & $1.4$ & $0.1019$ & $0.0155$ & $9.8135$ & $1.4927$ & $7.8186$ & $0.9475$ & $0.1212$ & $7.3057$ & $0.7366$ & $0.1008$ & $7.0315$ & $0.2697$ & $0.0384$ & $-1.0667$ & $0.0144$ & $-5.4186$ & $0.0108$ & $-0.2286$ & $4273$ & $54$ & $4418$ & $77$ & $\dots$ & $\dots$ & $4273$ & $54$ & $0.891$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.150$ & $0.131$ & $-1.290$ & $0.170$ & $\dots$ & $\dots$ & $-2.150$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-99.3$,$-18.3$,$-56.7$) & ($2.1$,$3.7$,$0.8$) & ($79.5$,$-42.6$,$433.0$) & ($6.4$,$7.7$,$3.5$) & $-2.043$ & $0.002$ & $1.027$ & $0.039$ & $4.003$ & $0.016$ & $3.961$ & $0.028$ & $0.592$ & $0.013$\\
J192314.82$-$623217.8 & 6444758685765498112 & 483524607 & 20080512_1917m64_083 & 19:23:14.82 & $-$62:32:17.8 & $\dots$ & $10.067$ & $9.811$ & $0.955$ & $10.008$ & $-13.5$ & $0.7$ & $-12.6$ & $0.3$ & $11.9658$ & $0.0138$ & $0.0836$ & $0.0001$ & $0.0834$ & $0.0001$ & $0.0012$ & $0.0834$ & $0.0001$ & $0.0013$ & $0.0832$ & $0.0001$ & $0.0016$ & $-3.4730$ & $0.0111$ & $-167.4504$ & $0.0119$ & $0.1632$ & $5784$ & $72$ & $5408$ & $57$ & $\dots$ & $\dots$ & $5784$ & $72$ & $4.371$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.049$ & $0.244$ & $-0.039$ & $0.090$ & $\dots$ & $\dots$ & $-1.049$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.087$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($30.3$,$198.2$,$8.0$) & ($0.5$,$0.3$,$0.3$) & ($36.4$,$1621.8$,$0.5$) & ($0.1$,$2.1$,$0.0$) & $-1.633$ & $0.001$ & $5.923$ & $0.009$ & $8.420$ & $0.009$ & $0.119$ & $0.004$ & $0.174$ & $0.000$\\
J192318.60$-$115038.0 & 4187568756853709568 & 285123995 & 20110428_1921m11_061 & 19:23:18.60 & $-$11:50:38.0 & NTTE & $11.226$ & $10.726$ & $1.720$ & $11.293$ & $150.3$ & $0.8$ & $151.1$ & $0.8$ & $0.2475$ & $0.0150$ & $4.0404$ & $0.2449$ & $3.6563$ & $0.2005$ & $0.0548$ & $3.4543$ & $0.1617$ & $0.0468$ & $3.1890$ & $0.1158$ & $0.0363$ & $-3.2523$ & $0.0170$ & $-7.8199$ & $0.0147$ & $0.2459$ & $4435$ & $153$ & $4371$ & $77$ & $4435$ & $153$ & $4179$ & $52$ & $0.872$ & $0.230$ & $0.836$ & $0.039$ & $0.836$ & $0.039$ & $-1.988$ & $0.019$ & $-1.466$ & $0.170$ & $-1.988$ & $0.019$ & $-1.360$ & $0.117$ & $-0.524$ & $0.120$ & $0.156$ & $6.598$ & D & $0.987$ & I & $0.414$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $64$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-143.6$,$240.0$,$-31.5$) & ($0.6$,$0.7$,$0.3$) & ($199.7$,$1336.8$,$32.8$) & ($3.0$,$9.2$,$0.6$) & $-1.627$ & $0.004$ & $4.098$ & $0.022$ & $9.944$ & $0.080$ & $1.450$ & $0.012$ & $0.416$ & $0.002$\\
J192323.78$-$504305.9 & 6658598265547671936 & 480190634 & 20100805_1934m49_021 & 19:23:23.78 & $-$50:43:05.9 & $\dots$ & $12.861$ & $12.508$ & $1.232$ & $12.818$ & $166.3$ & $1.1$ & $162.5$ & $1.7$ & $0.3527$ & $0.0139$ & $2.8353$ & $0.1117$ & $2.6406$ & $0.0969$ & $0.0367$ & $2.6912$ & $0.0968$ & $0.0360$ & $2.5380$ & $0.1063$ & $0.0419$ & $-1.1418$ & $0.0135$ & $-11.5518$ & $0.0112$ & $-0.2377$ & $4801$ & $53$ & $4612$ & $77$ & $\dots$ & $\dots$ & $4801$ & $53$ & $0.844$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $-1.329$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.118$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-124.9$,$69.8$,$-79.5$) & ($1.0$,$1.8$,$0.5$) & ($304.8$,$418.8$,$149.2$) & ($2.0$,$12.6$,$2.7$) & $-1.838$ & $0.004$ & $1.298$ & $0.036$ & $7.114$ & $0.048$ & $3.605$ & $0.046$ & $0.692$ & $0.006$\\
J192325.19$-$583340.9 & 6638565923901510656 & 479334110 & 20080606_1922m59_102 & 19:23:25.19 & $-$58:33:40.9 & NTTE & $11.859$ & $11.561$ & $1.212$ & $11.862$ & $128.6$ & $0.8$ & $126.9$ & $0.9$ & $0.5628$ & $0.0191$ & $1.7768$ & $0.0603$ & $1.6984$ & $0.0551$ & $0.0324$ & $1.6885$ & $0.0498$ & $0.0295$ & $1.6370$ & $0.0895$ & $0.0547$ & $-23.6369$ & $0.0151$ & $-16.5920$ & $0.0141$ & $0.0065$ & $5056$ & $52$ & $4748$ & $92$ & $5097$ & $49$ & $5015$ & $56$ & $1.815$ & $0.470$ & $1.661$ & $0.357$ & $1.661$ & $0.357$ & $-2.396$ & $0.120$ & $-2.561$ & $0.160$ & $-2.452$ & $0.133$ & $-2.340$ & $0.106$ & $0.984$ & $0.142$ & $1.214$ & $7.248$ & D & $0.955$ & C & $0.750$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-131.5$,$22.5$,$97.5$) & ($0.7$,$2.9$,$2.3$) & ($580.3$,$155.0$,$110.2$) & ($7.0$,$20.5$,$6.3$) & $-1.778$ & $0.001$ & $0.353$ & $0.064$ & $8.995$ & $0.055$ & $4.200$ & $0.104$ & $0.925$ & $0.014$\\
J192325.70$-$530241.1 & 6644678899314190976 & 480954883 & 20100508_1928m54_059 & 19:23:25.70 & $-$53:02:41.1 & $\dots$ & $12.653$ & $12.370$ & $1.287$ & $12.705$ & $50.7$ & $1.4$ & $50.4$ & $0.9$ & $0.4958$ & $0.0147$ & $2.0169$ & $0.0598$ & $1.9164$ & $0.0540$ & $0.0282$ & $1.9844$ & $0.0543$ & $0.0274$ & $2.0192$ & $0.0967$ & $0.0479$ & $2.1108$ & $0.0102$ & $-16.8833$ & $0.0093$ & $0.1649$ & $4627$ & $54$ & $5066$ & $94$ & $\dots$ & $\dots$ & $4627$ & $54$ & $2.918$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.135$ & $-0.730$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($2.7$,$92.8$,$-62.1$) & ($1.4$,$2.0$,$0.9$) & ($213.0$,$601.5$,$63.7$) & ($4.0$,$14.8$,$1.8$) & $-1.879$ & $0.003$ & $1.857$ & $0.050$ & $6.691$ & $0.012$ & $2.373$ & $0.010$ & $0.566$ & $0.009$\\
J192326.20$-$495340.9 & 6658882974637715584 & 480177624 & 20050724_1907m49_118 & 19:23:26.20 & $-$49:53:40.9 & $\dots$ & $13.597$ & $13.202$ & $1.371$ & $13.578$ & $101.3$ & $2.0$ & $\dots$ & $\dots$ & $0.3364$ & $0.0144$ & $2.9727$ & $0.1272$ & $2.7594$ & $0.1096$ & $0.0397$ & $2.6806$ & $0.1037$ & $0.0387$ & $2.6941$ & $0.1414$ & $0.0525$ & $-8.8873$ & $0.0162$ & $-2.8683$ & $0.0117$ & $-0.4314$ & $4504$ & $54$ & $4743$ & $49$ & $\dots$ & $\dots$ & $4504$ & $54$ & $2.441$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $-0.011$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.242$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-145.6$,$148.4$,$59.0$) & ($1.9$,$1.5$,$1.7$) & ($252.3$,$865.2$,$54.8$) & ($5.6$,$13.5$,$2.0$) & $-1.749$ & $0.003$ & $2.573$ & $0.040$ & $8.361$ & $0.046$ & $1.748$ & $0.060$ & $0.529$ & $0.006$\\
J192328.98$-$533905.0 & 6643874705342065664 & 480948084 & 20090814_1928m54_094 & 19:23:28.98 & $-$53:39:05.0 & $\dots$ & $12.998$ & $12.633$ & $1.348$ & $12.998$ & $-12.4$ & $0.9$ & $-26.7$ & $1.1$ & $0.2929$ & $0.0148$ & $3.4141$ & $0.1725$ & $3.1358$ & $0.1455$ & $0.0464$ & $3.2540$ & $0.1295$ & $0.0398$ & $3.3524$ & $0.3483$ & $0.1039$ & $0.4379$ & $0.0111$ & $-4.0057$ & $0.0094$ & $0.0605$ & $4510$ & $52$ & $4414$ & $77$ & $\dots$ & $\dots$ & $4510$ & $52$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-1.035$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.401$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-7.0$,$196.0$,$-5.2$) & ($0.9$,$1.6$,$0.7$) & ($6.4$,$1035.7$,$75.9$) & ($0.4$,$24.3$,$4.3$) & $-1.817$ & $0.007$ & $4.540$ & $0.095$ & $5.543$ & $0.045$ & $1.564$ & $0.047$ & $0.100$ & $0.010$\\
J192329.40$-$442543.0 & 6664839853760464256 & $\dots$ & 20110526_1913m43b_132 & 19:23:29.40 & $-$44:25:43.0 & NTTE & $11.071$ & $10.565$ & $1.755$ & $11.154$ & $263.6$ & $0.8$ & $261.3$ & $0.6$ & $0.1710$ & $0.0147$ & $5.8480$ & $0.5027$ & $5.0761$ & $0.3788$ & $0.0746$ & $4.6004$ & $0.3482$ & $0.0757$ & $4.5563$ & $0.0484$ & $0.0106$ & $-13.5562$ & $0.0164$ & $-17.8055$ & $0.0114$ & $-0.3682$ & $4427$ & $153$ & $4325$ & $92$ & $4427$ & $153$ & $\dots$ & $\dots$ & $0.534$ & $0.470$ & $0.293$ & $0.250$ & $0.293$ & $0.250$ & $-2.702$ & $0.075$ & $-1.923$ & $0.160$ & $-2.702$ & $0.075$ & $\dots$ & $\dots$ & $-0.357$ & $0.120$ & $0.393$ & $6.121$ & D & $0.982$ & I & $0.291$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-247.4$,$-260.7$,$66.9$) & ($0.8$,$1.6$,$0.7$) & ($819.5$,$-1073.3$,$146.4$) & ($9.1$,$3.4$,$1.5$) & $-1.419$ & $0.004$ & $2.821$ & $0.010$ & $16.947$ & $0.133$ & $5.778$ & $0.100$ & $0.715$ & $0.001$\\
J192331.32$-$494525.6 & 6658910977824510848 & 480177114 & 20060510_1921m48_018 & 19:23:31.32 & $-$49:45:25.6 & $\dots$ & $11.814$ & $11.473$ & $1.391$ & $11.859$ & $-89.2$ & $0.5$ & $-90.2$ & $0.9$ & $0.3338$ & $0.0180$ & $2.9958$ & $0.1615$ & $2.7793$ & $0.1390$ & $0.0500$ & $2.8576$ & $0.2148$ & $0.0752$ & $2.7484$ & $0.1574$ & $0.0573$ & $-3.1307$ & $0.0182$ & $-8.8616$ & $0.0136$ & $-0.2573$ & $4463$ & $52$ & $4436$ & $68$ & $\dots$ & $\dots$ & $4463$ & $52$ & $1.559$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $-0.813$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($74.1$,$151.3$,$58.7$) & ($0.5$,$1.8$,$0.4$) & ($85.9$,$874.0$,$90.1$) & ($1.5$,$16.5$,$2.1$) & $-1.826$ & $0.005$ & $3.163$ & $0.060$ & $6.361$ & $0.047$ & $2.085$ & $0.022$ & $0.336$ & $0.005$\\
J192332.77$-$622004.9 & 6444777240024238720 & 483524430 & 20090528_1917m64_080 & 19:23:32.77 & $-$62:20:04.9 & $\dots$ & $12.121$ & $11.864$ & $1.283$ & $12.198$ & $336.0$ & $1.7$ & $335.3$ & $0.5$ & $0.2663$ & $0.0141$ & $3.7552$ & $0.1988$ & $3.4211$ & $0.1650$ & $0.0482$ & $3.3764$ & $0.1517$ & $0.0449$ & $3.3780$ & $0.1969$ & $0.0583$ & $-11.0591$ & $0.0120$ & $-1.7625$ & $0.0111$ & $0.1085$ & $4643$ & $53$ & $4570$ & $77$ & $\dots$ & $\dots$ & $4643$ & $53$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.103$ & $-1.253$ & $0.170$ & $\dots$ & $\dots$ & $-1.640$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-331.5$,$-40.1$,$9.7$) & ($1.2$,$3.6$,$2.7$) & ($1340.7$,$-225.7$,$127.4$) & ($11.2$,$18.6$,$2.6$) & $-1.421$ & $0.004$ & $0.521$ & $0.068$ & $17.581$ & $0.159$ & $7.090$ & $0.144$ & $0.942$ & $0.007$\\
J192344.75$-$744949.4 & 6367382337369410048 & 483387014 & 20080714_1905m74_117 & 19:23:44.75 & $-$74:49:49.4 & $\dots$ & $11.555$ & $11.504$ & $0.653$ & $11.609$ & $-16.5$ & $23.4$ & $-9.6$ & $1.4$ & $3.2807$ & $0.0265$ & $0.3048$ & $0.0025$ & $0.3024$ & $0.0024$ & $0.0080$ & $0.3012$ & $0.0025$ & $0.0083$ & $0.3013$ & $0.0033$ & $0.0109$ & $-7.6957$ & $0.0236$ & $-89.9295$ & $0.0289$ & $-0.0366$ & $6484$ & $74$ & $7418$ & $361$ & $\dots$ & $\dots$ & $6484$ & $74$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.163$ & $0.310$ & $0.340$ & $\dots$ & $\dots$ & $-1.730$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($75.2$,$159.0$,$24.7$) & ($15.6$,$13.7$,$11.2$) & ($159.6$,$1279.3$,$7.5$) & ($12.6$,$110.0$,$5.9$) & $-1.682$ & $0.037$ & $3.972$ & $0.410$ & $8.912$ & $0.482$ & $0.528$ & $0.267$ & $0.385$ & $0.024$\\
J192349.08$-$561043.7 & 6640124339898595200 & 478995537 & 20060826_1928m54_006 & 19:23:49.08 & $-$56:10:43.7 & $\dots$ & $13.287$ & $12.853$ & $1.494$ & $13.293$ & $63.9$ & $1.2$ & $65.6$ & $1.2$ & $0.1068$ & $0.0149$ & $9.3633$ & $1.3063$ & $7.5301$ & $0.8449$ & $0.1122$ & $7.2009$ & $0.6516$ & $0.0905$ & $7.7029$ & $0.8173$ & $0.1061$ & $-4.3401$ & $0.0113$ & $-6.4796$ & $0.0110$ & $0.1607$ & $4273$ & $52$ & $4482$ & $77$ & $\dots$ & $\dots$ & $4273$ & $52$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.117$ & $-1.104$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.530$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($24.8$,$-46.2$,$88.5$) & ($11.1$,$1.8$,$3.3$) & ($102.8$,$-126.8$,$407.2$) & ($13.1$,$3.7$,$39.5$) & $-1.982$ & $0.013$ & $1.008$ & $0.177$ & $4.800$ & $0.062$ & $4.345$ & $0.180$ & $0.655$ & $0.047$\\
J192350.02$-$382758.8 & 6738939137810316544 & 212339542 & 20110608_1921m38a_053 & 19:23:50.02 & $-$38:27:58.8 & $\dots$ & $11.849$ & $11.553$ & $1.243$ & $11.868$ & $-57.6$ & $1.5$ & $-60.4$ & $0.9$ & $1.2294$ & $0.0180$ & $0.8134$ & $0.0119$ & $0.7966$ & $0.0114$ & $0.0143$ & $0.7960$ & $0.0120$ & $0.0151$ & $0.7980$ & $0.0193$ & $0.0242$ & $18.8910$ & $0.0174$ & $-26.6946$ & $0.0156$ & $0.0178$ & $5007$ & $53$ & $6006$ & $76$ & $\dots$ & $\dots$ & $5007$ & $53$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $-0.068$ & $0.100$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.003$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($80.3$,$175.2$,$-63.1$) & ($1.4$,$0.5$,$0.9$) & ($112.9$,$1314.2$,$37.9$) & ($2.6$,$4.8$,$1.2$) & $-1.673$ & $0.001$ & $4.381$ & $0.024$ & $8.635$ & $0.032$ & $1.419$ & $0.025$ & $0.327$ & $0.004$\\
J192354.01$-$833745.9 & 6347335869573105792 & 485022874 & 20090801_1852m84_087 & 19:23:54.01 & $-$83:37:45.9 & $\dots$ & $12.228$ & $11.959$ & $1.233$ & $12.270$ & $-0.3$ & $2.2$ & $-2.9$ & $1.9$ & $0.9807$ & $0.0108$ & $1.0197$ & $0.0112$ & $0.9933$ & $0.0107$ & $0.0107$ & $1.0045$ & $0.0111$ & $0.0110$ & $1.0067$ & $0.0142$ & $0.0141$ & $4.1919$ & $0.0135$ & $-23.3781$ & $0.0119$ & $0.0477$ & $4996$ & $53$ & $5065$ & $74$ & $\dots$ & $\dots$ & $4996$ & $53$ & $2.841$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $-0.516$ & $0.110$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.369$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($62.8$,$187.9$,$-2.0$) & ($1.2$,$1.6$,$1.0$) & ($77.4$,$1447.1$,$7.0$) & ($1.2$,$12.5$,$0.1$) & $-1.666$ & $0.004$ & $4.941$ & $0.052$ & $8.461$ & $0.041$ & $0.499$ & $0.004$ & $0.263$ & $0.003$\\
J192356.58$-$665600.8 & 6434105002208550016 & 483656334 & 20060811_1911m69_085 & 19:23:56.58 & $-$66:56:00.8 & $\dots$ & $13.151$ & $12.748$ & $1.421$ & $13.149$ & $101.6$ & $1.3$ & $102.0$ & $4.1$ & $0.3751$ & $0.0123$ & $2.6660$ & $0.0874$ & $2.4931$ & $0.0765$ & $0.0307$ & $2.5731$ & $0.0740$ & $0.0288$ & $2.4804$ & $0.0251$ & $0.0101$ & $-1.7918$ & $0.0065$ & $-4.5785$ & $0.0096$ & $-0.1628$ & $4436$ & $52$ & $4290$ & $77$ & $\dots$ & $\dots$ & $4436$ & $52$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.603$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.108$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-92.1$,$138.8$,$-25.1$) & ($0.8$,$0.7$,$0.6$) & ($163.7$,$896.7$,$51.5$) & ($2.3$,$5.1$,$0.6$) & $-1.792$ & $0.001$ & $2.836$ & $0.022$ & $7.412$ & $0.013$ & $1.476$ & $0.008$ & $0.446$ & $0.004$\\
J192400.61$-$585801.4 & 6638495177200095360 & 479419234 & 20100611_1922m59_033 & 19:24:00.61 & $-$58:58:01.4 & $\dots$ & $13.000$ & $12.565$ & $1.496$ & $13.005$ & $-46.7$ & $1.2$ & $-46.6$ & $0.5$ & $0.3948$ & $0.0120$ & $2.5329$ & $0.0770$ & $2.3764$ & $0.0678$ & $0.0285$ & $2.4761$ & $0.0789$ & $0.0319$ & $2.4679$ & $0.1087$ & $0.0441$ & $0.8890$ & $0.0118$ & $-3.3199$ & $0.0112$ & $0.2729$ & $4474$ & $52$ & $4725$ & $77$ & $\dots$ & $\dots$ & $4474$ & $52$ & $2.309$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.832$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.489$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $122$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($16.2$,$238.5$,$14.1$) & ($0.9$,$0.6$,$0.6$) & ($5.6$,$1484.8$,$43.6$) & ($0.6$,$8.4$,$1.0$) & $-1.666$ & $0.003$ & $6.207$ & $0.022$ & $7.185$ & $0.054$ & $1.303$ & $0.016$ & $0.073$ & $0.003$\\
J192406.72$-$572621.7 & 6639234216515988096 & 479350384 & 20060606_1922m59_078 & 19:24:06.72 & $-$57:26:21.7 & $\dots$ & $12.097$ & $12.164$ & $1.289$ & $12.500$ & $-25.1$ & $1.0$ & $-25.3$ & $0.5$ & $0.7882$ & $0.0135$ & $1.2687$ & $0.0217$ & $1.2282$ & $0.0204$ & $0.0166$ & $1.2465$ & $0.0213$ & $0.0171$ & $\dots$ & $\dots$ & $\dots$ & $-2.3802$ & $0.0117$ & $-10.9578$ & $0.0118$ & $0.0079$ & $4642$ & $67$ & $4845$ & $49$ & $\dots$ & $\dots$ & $4642$ & $67$ & $2.668$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.131$ & $-0.144$ & $0.090$ & $\dots$ & $\dots$ & $-1.140$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.013$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($20.9$,$196.8$,$22.0$) & ($0.8$,$0.5$,$0.5$) & ($24.5$,$1418.5$,$14.9$) & ($0.4$,$4.1$,$0.2$) & $-1.697$ & $0.001$ & $5.392$ & $0.021$ & $7.329$ & $0.010$ & $0.707$ & $0.007$ & $0.152$ & $0.001$\\
J192426.79$-$643143.4 & 6441297148282562688 & 483558044 & 20090504_1917m64_128 & 19:24:26.79 & $-$64:31:43.4 & $\dots$ & $11.885$ & $11.629$ & $1.145$ & $11.901$ & $85.8$ & $1.0$ & $88.9$ & $0.7$ & $0.5828$ & $0.0154$ & $1.7159$ & $0.0453$ & $1.6426$ & $0.0416$ & $0.0253$ & $1.6422$ & $0.0459$ & $0.0280$ & $1.5717$ & $0.0593$ & $0.0377$ & $-7.1180$ & $0.0148$ & $6.9294$ & $0.0119$ & $-0.1161$ & $4941$ & $53$ & $5213$ & $74$ & $\dots$ & $\dots$ & $4941$ & $53$ & $3.045$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.643$ & $0.110$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.483$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-147.2$,$230.5$,$19.1$) & ($1.0$,$0.5$,$0.7$) & ($261.8$,$1621.5$,$17.9$) & ($3.6$,$4.0$,$0.4$) & $-1.528$ & $0.001$ & $4.812$ & $0.021$ & $12.125$ & $0.034$ & $1.252$ & $0.022$ & $0.432$ & $0.003$\\
J192427.80$-$532722.0 & 6643901750751954304 & 480956569 & 20090814_1928m54_060 & 19:24:27.80 & $-$53:27:22.0 & NTTE & $12.365$ & $12.232$ & $0.684$ & $12.346$ & $206.9$ & $1.6$ & $203.7$ & $2.1$ & $1.8524$ & $0.0160$ & $0.5398$ & $0.0047$ & $0.5324$ & $0.0045$ & $0.0085$ & $0.5319$ & $0.0047$ & $0.0088$ & $0.5321$ & $0.0034$ & $0.0064$ & $-23.8273$ & $0.0123$ & $-15.0991$ & $0.0107$ & $0.2321$ & $6341$ & $50$ & $6552$ & $383$ & $6341$ & $50$ & $6240$ & $73$ & $4.301$ & $0.460$ & $3.356$ & $0.458$ & $3.356$ & $0.458$ & $-2.504$ & $0.165$ & $-1.754$ & $0.410$ & $-2.504$ & $0.165$ & $-1.829$ & $0.157$ & $0.585$ & $0.278$ & $0.585$ & $6.511$ & D & $0.837$ & I & $0.254$ & $0.471$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-200.6$,$142.9$,$-37.6$) & ($1.3$,$0.4$,$0.7$) & ($544.4$,$1113.1$,$18.7$) & ($6.9$,$3.3$,$0.7$) & $-1.549$ & $0.002$ & $2.795$ & $0.016$ & $12.894$ & $0.068$ & $1.346$ & $0.026$ & $0.644$ & $0.003$\\
J192430.36$-$533344.7 & 6643900170203962240 & 480956628 & 20080902_1928m54_094 & 19:24:30.36 & $-$53:33:44.7 & $\dots$ & $11.654$ & $11.892$ & $0.776$ & $12.031$ & $-4.0$ & $1.5$ & $-4.8$ & $1.6$ & $2.9289$ & $0.0192$ & $0.3414$ & $0.0022$ & $0.3384$ & $0.0022$ & $0.0065$ & $0.3366$ & $0.0022$ & $0.0065$ & $\dots$ & $\dots$ & $\dots$ & $-2.3898$ & $0.0142$ & $-24.6192$ & $0.0126$ & $0.1577$ & $5926$ & $77$ & $5896$ & $76$ & $\dots$ & $\dots$ & $5926$ & $77$ & $4.493$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.941$ & $0.142$ & $0.037$ & $0.100$ & $\dots$ & $\dots$ & $-0.941$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.198$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($2.5$,$214.3$,$5.8$) & ($1.3$,$0.4$,$0.7$) & ($7.8$,$1705.4$,$1.1$) & ($0.3$,$3.3$,$0.1$) & $-1.619$ & $0.001$ & $6.787$ & $0.022$ & $7.964$ & $0.004$ & $0.170$ & $0.005$ & $0.080$ & $0.001$\\
J192435.82$-$433853.6 & 6665063192058500224 & 480407614 & 20120615_1913m43_121 & 19:24:35.82 & $-$43:38:53.6 & $\dots$ & $12.845$ & $12.474$ & $1.345$ & $12.837$ & $129.8$ & $1.5$ & $127.9$ & $0.8$ & $0.2512$ & $0.0175$ & $3.9809$ & $0.2773$ & $3.6075$ & $0.2277$ & $0.0631$ & $3.7644$ & $0.2279$ & $0.0605$ & $3.7301$ & $0.5444$ & $0.1460$ & $-9.3202$ & $0.0169$ & $-9.9514$ & $0.0134$ & $-0.1460$ & $4615$ & $53$ & $5078$ & $87$ & $\dots$ & $\dots$ & $4615$ & $53$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.108$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-1.140$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.411$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-156.5$,$-5.5$,$64.8$) & ($1.4$,$10.0$,$4.4$) & ($468.7$,$-23.9$,$83.8$) & ($24.2$,$45.5$,$7.3$) & $-1.916$ & $0.005$ & $0.542$ & $0.017$ & $6.761$ & $0.065$ & $2.894$ & $0.039$ & $0.851$ & $0.005$\\
J192435.87$-$530913.9 & 6643924458241269632 & 480955769 & 20070419_1928m54_064 & 19:24:35.87 & $-$53:09:13.9 & $\dots$ & $12.222$ & $11.976$ & $1.097$ & $12.228$ & $14.4$ & $1.3$ & $12.6$ & $1.2$ & $0.5381$ & $0.0163$ & $1.8584$ & $0.0563$ & $1.7727$ & $0.0512$ & $0.0289$ & $1.7934$ & $0.0471$ & $0.0263$ & $1.8615$ & $0.0091$ & $0.0049$ & $-3.2271$ & $0.0117$ & $-6.7001$ & $0.0107$ & $0.2768$ & $5025$ & $54$ & $4624$ & $77$ & $\dots$ & $\dots$ & $5025$ & $54$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.117$ & $-1.158$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-26.0$,$182.6$,$15.9$) & ($1.1$,$0.4$,$0.6$) & ($40.5$,$1214.8$,$22.7$) & ($1.1$,$2.9$,$0.2$) & $-1.759$ & $0.001$ & $4.476$ & $0.021$ & $6.834$ & $0.008$ & $0.872$ & $0.003$ & $0.209$ & $0.003$\\
J192440.00$-$534727.0 & 6643823788505504256 & 481018347 & 20070419_1928m54_106 & 19:24:40.00 & $-$53:47:27.0 & NTTE & $12.156$ & $11.821$ & $1.295$ & $12.160$ & $128.1$ & $1.2$ & $127.5$ & $0.5$ & $0.1468$ & $0.0163$ & $6.8120$ & $0.7564$ & $5.7870$ & $0.5459$ & $0.0943$ & $5.8099$ & $0.4922$ & $0.0847$ & $5.5715$ & $0.5747$ & $0.1032$ & $-11.8078$ & $0.0123$ & $-10.6648$ & $0.0114$ & $0.0845$ & $4725$ & $64$ & $4897$ & $92$ & $4804$ & $75$ & $4645$ & $54$ & $3.280$ & $0.470$ & $0.918$ & $0.022$ & $0.918$ & $0.022$ & $-2.272$ & $0.073$ & $-1.886$ & $0.160$ & $-2.383$ & $0.038$ & $-2.160$ & $0.108$ & $-0.514$ & $0.117$ & $0.226$ & $6.384$ & D & $0.943$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-59.8$,$-195.0$,$189.9$) & ($9.5$,$11.5$,$6.8$) & ($182.0$,$-689.0$,$409.3$) & ($19.7$,$18.8$,$30.0$) & $-1.687$ & $0.028$ & $3.044$ & $0.118$ & $8.806$ & $0.465$ & $6.146$ & $0.521$ & $0.486$ & $0.011$\\
J192444.29$-$472459.0 & 6660201632677725312 & 480226120 & 20060510_1921m48_082 & 19:24:44.29 & $-$47:24:59.0 & $\dots$ & $11.811$ & $11.421$ & $1.414$ & $11.819$ & $-165.7$ & $0.6$ & $-166.5$ & $0.3$ & $0.2039$ & $0.0160$ & $4.9044$ & $0.3848$ & $4.3497$ & $0.3027$ & $0.0696$ & $4.2086$ & $0.3121$ & $0.0741$ & $4.1380$ & $0.3296$ & $0.0796$ & $-11.5247$ & $0.0158$ & $-7.2173$ & $0.0119$ & $-0.2845$ & $4436$ & $52$ & $4432$ & $77$ & $\dots$ & $\dots$ & $4436$ & $52$ & $0.910$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.104$ & $-1.416$ & $0.170$ & $\dots$ & $\dots$ & $-1.640$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($78.3$,$77.9$,$253.0$) & ($1.0$,$4.3$,$3.9$) & ($23.8$,$346.8$,$955.5$) & ($3.2$,$25.6$,$24.2$) & $-1.682$ & $0.002$ & $4.705$ & $0.065$ & $7.455$ & $0.089$ & $7.114$ & $0.131$ & $0.226$ & $0.012$\\
J192450.93$-$585919.6 & 6638493046896287488 & 479419593 & 20030510_1934m59_052 & 19:24:50.93 & $-$58:59:19.6 & $\dots$ & $11.285$ & $11.126$ & $0.759$ & $11.260$ & $29.4$ & $3.3$ & $28.4$ & $0.5$ & $4.6360$ & $0.0183$ & $0.2157$ & $0.0009$ & $0.2145$ & $0.0008$ & $0.0039$ & $0.2144$ & $0.0007$ & $0.0035$ & $0.2142$ & $0.0014$ & $0.0067$ & $-54.7022$ & $0.0160$ & $-13.4422$ & $0.0151$ & $0.2232$ & $6352$ & $69$ & $5133$ & $94$ & $\dots$ & $\dots$ & $6352$ & $69$ & $2.362$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.139$ & $-1.078$ & $0.180$ & $\dots$ & $\dots$ & $-1.010$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.041$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-51.8$,$211.5$,$41.2$) & ($2.8$,$1.2$,$1.6$) & ($39.2$,$1707.0$,$14.5$) & ($4.3$,$9.3$,$1.2$) & $-1.595$ & $0.002$ & $6.285$ & $0.095$ & $8.985$ & $0.046$ & $0.802$ & $0.036$ & $0.177$ & $0.010$\\
J192452.16$-$105801.0 & 4187778763576354688 & 285353946 & 20110905_1921m11_119 & 19:24:52.16 & $-$10:58:01.0 & $\dots$ & $11.393$ & $10.931$ & $1.548$ & $11.400$ & $79.5$ & $0.9$ & $79.4$ & $0.9$ & $0.2801$ & $0.0161$ & $3.5702$ & $0.2052$ & $3.2669$ & $0.1718$ & $0.0526$ & $3.1381$ & $0.1836$ & $0.0585$ & $3.0997$ & $0.2075$ & $0.0669$ & $6.7725$ & $0.0200$ & $-6.5388$ & $0.0178$ & $0.2386$ & $4474$ & $52$ & $4533$ & $51$ & $\dots$ & $\dots$ & $4474$ & $52$ & $1.317$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.104$ & $-1.619$ & $0.140$ & $\dots$ & $\dots$ & $-1.630$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.614$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-14.2$,$243.8$,$-142.4$) & ($1.7$,$1.1$,$2.5$) & ($46.5$,$1373.7$,$188.0$) & ($1.5$,$16.1$,$6.1$) & $-1.618$ & $0.003$ & $5.666$ & $0.042$ & $8.709$ & $0.059$ & $3.549$ & $0.064$ & $0.212$ & $0.003$\\
J192504.45$-$585804.5 & 6638492973881118592 & 479419562 & 20120914_1922m59_123 & 19:25:04.45 & $-$58:58:04.5 & $\dots$ & $12.765$ & $12.408$ & $1.392$ & $12.794$ & $-85.6$ & $1.4$ & $-87.1$ & $3.1$ & $1.3014$ & $0.0124$ & $0.7684$ & $0.0073$ & $0.7534$ & $0.0070$ & $0.0093$ & $0.7616$ & $0.0064$ & $0.0084$ & $0.7551$ & $0.0132$ & $0.0174$ & $-3.6447$ & $0.0107$ & $-3.6890$ & $0.0103$ & $0.0844$ & $4560$ & $53$ & $4725$ & $49$ & $\dots$ & $\dots$ & $4560$ & $53$ & $3.610$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $0.446$ & $0.090$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.096$ & $0.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($51.5$,$265.3$,$56.4$) & ($1.1$,$0.5$,$0.6$) & ($74.2$,$2023.2$,$33.7$) & ($3.1$,$4.1$,$0.7$) & $-1.488$ & $0.002$ & $7.218$ & $0.012$ & $11.395$ & $0.088$ & $1.604$ & $0.033$ & $0.224$ & $0.004$\\
J192504.58$-$721856.4 & 6416704302986380928 & 483357438 & 20090512_1905m74_090 & 19:25:04.58 & $-$72:18:56.4 & $\dots$ & $12.064$ & $11.659$ & $1.487$ & $12.095$ & $-106.4$ & $1.1$ & $\dots$ & $\dots$ & $0.3394$ & $0.0123$ & $2.9464$ & $0.1068$ & $2.7367$ & $0.0921$ & $0.0337$ & $2.8105$ & $0.0870$ & $0.0309$ & $2.5308$ & $0.0381$ & $0.0151$ & $-8.6907$ & $0.0095$ & $-14.5860$ & $0.0119$ & $-0.2172$ & $4302$ & $51$ & $4415$ & $77$ & $\dots$ & $\dots$ & $4302$ & $51$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.820$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.512$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($101.6$,$160.4$,$147.6$) & ($0.7$,$0.9$,$0.6$) & ($69.9$,$1058.2$,$380.4$) & ($0.8$,$6.8$,$3.5$) & $-1.633$ & $0.003$ & $5.000$ & $0.023$ & $8.716$ & $0.049$ & $5.379$ & $0.040$ & $0.271$ & $0.001$\\
J192505.78$-$481724.8 & 6659913251393223040 & 480236921 & 20060720_1934m49_056 & 19:25:05.78 & $-$48:17:24.8 & $\dots$ & $12.572$ & $12.304$ & $1.123$ & $12.567$ & $-104.9$ & $1.0$ & $-103.2$ & $0.9$ & $0.2622$ & $0.0134$ & $3.8139$ & $0.1949$ & $3.4698$ & $0.1613$ & $0.0465$ & $3.5484$ & $0.1561$ & $0.0440$ & $3.8309$ & $0.2320$ & $0.0605$ & $4.0460$ & $0.0131$ & $-24.8037$ & $0.0102$ & $-0.2584$ & $5011$ & $61$ & $4776$ & $92$ & $\dots$ & $\dots$ & $5011$ & $61$ & $1.354$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.000$ & $0.156$ & $-1.719$ & $0.160$ & $\dots$ & $\dots$ & $-2.000$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.299$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($253.3$,$-113.2$,$-110.4$) & ($4.1$,$5.7$,$2.8$) & ($703.9$,$-540.7$,$105.2$) & ($22.5$,$20.6$,$3.3$) & $-1.597$ & $0.017$ & $1.300$ & $0.065$ & $12.125$ & $0.345$ & $4.218$ & $0.142$ & $0.806$ & $0.005$\\
J192509.12$-$521816.4 & 6644760946074873088 & 480935694 & 20080902_1928m54_075 & 19:25:09.12 & $-$52:18:16.4 & $\dots$ & $12.265$ & $11.976$ & $1.176$ & $12.261$ & $34.4$ & $0.7$ & $36.1$ & $1.0$ & $0.7180$ & $0.0167$ & $1.3928$ & $0.0324$ & $1.3441$ & $0.0302$ & $0.0224$ & $1.3506$ & $0.0298$ & $0.0221$ & $1.3107$ & $0.0143$ & $0.0109$ & $7.8648$ & $0.0138$ & $-12.4613$ & $0.0117$ & $-0.0581$ & $4876$ & $53$ & $4925$ & $77$ & $\dots$ & $\dots$ & $4876$ & $53$ & $2.607$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.725$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.9$,$185.4$,$-64.8$) & ($0.6$,$0.3$,$0.4$) & ($26.7$,$1318.1$,$51.6$) & ($0.2$,$2.3$,$0.6$) & $-1.709$ & $0.001$ & $5.143$ & $0.010$ & $7.155$ & $0.003$ & $1.465$ & $0.010$ & $0.164$ & $0.001$\\
J192528.32$-$581011.5 & 6638959823942182528 & 479372755 & 20080524_1922m59_077 & 19:25:28.32 & $-$58:10:11.5 & $\dots$ & $11.317$ & $11.126$ & $1.408$ & $11.521$ & $-4.5$ & $1.5$ & $4.0$ & $9.7$ & $1.1644$ & $0.0154$ & $0.8588$ & $0.0114$ & $0.8401$ & $0.0109$ & $0.0129$ & $0.8437$ & $0.0112$ & $0.0133$ & $0.8429$ & $0.0131$ & $0.0155$ & $-0.7221$ & $0.0140$ & $2.8255$ & $0.0132$ & $-0.0218$ & $4470$ & $89$ & $4657$ & $64$ & $\dots$ & $\dots$ & $4470$ & $89$ & $3.948$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.407$ & $0.369$ & $0.080$ & $\dots$ & $\dots$ & $-1.210$ & $0.407$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.093$ & $0.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-22.7$,$260.8$,$13.3$) & ($1.2$,$0.5$,$0.7$) & ($28.1$,$1969.2$,$6.4$) & ($0.2$,$3.9$,$0.1$) & $-1.530$ & $0.001$ & $7.427$ & $0.015$ & $9.868$ & $0.023$ & $0.535$ & $0.008$ & $0.141$ & $0.000$\\
J192536.44$-$215230.1 & 6772530489354338944 & 259643907 & 20050731_1928m20_005 & 19:25:36.44 & $-$21:52:30.1 & $\dots$ & $13.441$ & $13.033$ & $1.466$ & $13.458$ & $69.8$ & $1.3$ & $71.1$ & $1.2$ & $0.1005$ & $0.0151$ & $9.9502$ & $1.4950$ & $7.9051$ & $0.9436$ & $0.1194$ & $7.0021$ & $0.5038$ & $0.0719$ & $6.2180$ & $0.3109$ & $0.0500$ & $-0.2344$ & $0.0147$ & $-4.0594$ & $0.0128$ & $0.2280$ & $4376$ & $52$ & $4657$ & $77$ & $\dots$ & $\dots$ & $4376$ & $52$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.102$ & $-0.895$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.470$ & $0.312$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.0$,$182.5$,$-52.8$) & ($3.1$,$1.7$,$0.8$) & ($4.5$,$542.5$,$161.8$) & ($1.0$,$14.1$,$4.2$) & $-2.006$ & $0.004$ & $2.859$ & $0.079$ & $3.763$ & $0.008$ & $2.050$ & $0.036$ & $0.137$ & $0.013$\\
J192542.92$-$802905.0 & 6360161157315588736 & 484692549 & 20060603_1859m79_136 & 19:25:42.92 & $-$80:29:05.0 & $\dots$ & $13.003$ & $12.191$ & $1.860$ & $12.845$ & $23.3$ & $1.5$ & $24.2$ & $0.4$ & $0.7631$ & $0.0113$ & $1.3104$ & $0.0194$ & $1.2673$ & $0.0181$ & $0.0143$ & $1.3195$ & $0.0205$ & $0.0155$ & $1.2880$ & $0.0313$ & $0.0243$ & $-3.1822$ & $0.0102$ & $4.8665$ & $0.0125$ & $-0.2737$ & $4298$ & $51$ & $4384$ & $49$ & $\dots$ & $\dots$ & $4298$ & $51$ & $2.327$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $0.034$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.178$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-81.2$,$243.9$,$11.9$) & ($0.9$,$1.0$,$0.7$) & ($87.4$,$1829.7$,$12.2$) & ($1.1$,$7.9$,$0.2$) & $-1.542$ & $0.002$ & $6.285$ & $0.035$ & $10.514$ & $0.033$ & $0.834$ & $0.009$ & $0.252$ & $0.002$\\
J192611.76$-$630205.5 & 6441687131313580288 & 483533783 & 20090611_1917m64_085 & 19:26:11.76 & $-$63:02:05.5 & $\dots$ & $12.147$ & $11.806$ & $1.371$ & $12.181$ & $-111.2$ & $0.5$ & $-111.1$ & $0.3$ & $0.2914$ & $0.0130$ & $3.4317$ & $0.1531$ & $3.1506$ & $0.1290$ & $0.0410$ & $3.1607$ & $0.1409$ & $0.0446$ & $2.9848$ & $0.2107$ & $0.0706$ & $10.0797$ & $0.0111$ & $-6.4058$ & $0.0118$ & $-0.1565$ & $4461$ & $53$ & $4540$ & $68$ & $\dots$ & $\dots$ & $4461$ & $53$ & $1.933$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.117$ & $-1.085$ & $0.140$ & $\dots$ & $\dots$ & $-0.980$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.537$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($120.6$,$288.0$,$-78.9$) & ($0.6$,$0.5$,$2.7$) & ($364.5$,$1708.5$,$91.2$) & ($8.5$,$10.1$,$4.3$) & $-1.445$ & $0.002$ & $4.978$ & $0.065$ & $14.711$ & $0.065$ & $3.132$ & $0.181$ & $0.494$ & $0.005$\\
J192626.70$-$630058.0 & 6441687200033047296 & 483748468 & 20030718_1930m65_073 & 19:26:26.70 & $-$63:00:58.0 & NTTE & $10.564$ & $10.195$ & $1.428$ & $10.600$ & $-27.7$ & $2.3$ & $-28.2$ & $0.4$ & $0.4451$ & $0.0124$ & $2.2467$ & $0.0626$ & $2.1227$ & $0.0559$ & $0.0263$ & $2.1195$ & $0.0473$ & $0.0223$ & $2.1382$ & $0.1205$ & $0.0563$ & $0.4052$ & $0.0104$ & $-23.5087$ & $0.0110$ & $-0.0230$ & $4554$ & $106$ & $4522$ & $65$ & $4737$ & $160$ & $4371$ & $52$ & $2.371$ & $0.170$ & $2.427$ & $0.056$ & $2.427$ & $0.056$ & $-1.510$ & $0.142$ & $-0.206$ & $0.090$ & $-1.649$ & $0.172$ & $-1.370$ & $0.112$ & $-0.341$ & $0.115$ & $-0.321$ & $6.599$ & D & $0.998$ & I & $-0.098$ & $0.065$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($123.6$,$66.9$,$-4.6$) & ($2.7$,$3.0$,$1.1$) & ($419.1$,$439.5$,$29.6$) & ($10.1$,$21.0$,$0.9$) & $-1.831$ & $0.003$ & $1.099$ & $0.059$ & $7.840$ & $0.037$ & $1.077$ & $0.276$ & $0.754$ & $0.012$\\
J192632.80$-$584657.0 & 6638871308959834368 & 479375137 & 20090503_1922m59_101 & 19:26:32.80 & $-$58:46:57.0 & NTTE & $12.516$ & $12.105$ & $1.459$ & $12.526$ & $182.5$ & $1.1$ & $181.4$ & $0.9$ & $0.1206$ & $0.0218$ & $8.2919$ & $1.4989$ & $6.8213$ & $1.0144$ & $0.1487$ & $7.2422$ & $1.3113$ & $0.1811$ & $5.9197$ & $0.7327$ & $0.1238$ & $-1.3504$ & $0.0177$ & $-10.1523$ & $0.0153$ & $0.0654$ & $4644$ & $105$ & $4259$ & $92$ & $4756$ & $155$ & $4533$ & $54$ & $1.015$ & $0.470$ & $2.233$ & $0.256$ & $2.233$ & $0.256$ & $-2.765$ & $0.129$ & $-2.123$ & $0.160$ & $-2.790$ & $0.150$ & $-2.740$ & $0.108$ & $-0.577$ & $0.131$ & $-0.567$ & $5.098$ & D & $0.964$ & I & $0.396$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($13.2$,$-103.0$,$-77.7$) & ($13.0$,$5.3$,$0.7$) & ($79.7$,$-381.2$,$261.6$) & ($2.8$,$9.3$,$5.8$) & $-1.957$ & $0.008$ & $1.729$ & $0.046$ & $4.958$ & $0.078$ & $3.348$ & $0.052$ & $0.483$ & $0.007$\\
J192643.13$-$583126.6 & 6638889386478413056 & 479374783 & 20090429_1922m59_090 & 19:26:43.13 & $-$58:31:26.6 & $\dots$ & $10.804$ & $10.436$ & $1.407$ & $10.830$ & $48.8$ & $0.8$ & $51.4$ & $2.3$ & $1.2489$ & $0.0455$ & $0.8007$ & $0.0292$ & $0.7844$ & $0.0280$ & $0.0357$ & $0.7799$ & $0.0237$ & $0.0304$ & $0.7812$ & $0.0171$ & $0.0218$ & $9.6174$ & $0.0353$ & $-32.4409$ & $0.0276$ & $-0.0457$ & $4545$ & $52$ & $4782$ & $65$ & $\dots$ & $\dots$ & $4545$ & $52$ & $2.380$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $-0.512$ & $0.090$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.193$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($8.7$,$136.7$,$-61.7$) & ($0.7$,$0.6$,$0.5$) & ($133.6$,$1039.0$,$43.4$) & ($1.4$,$5.4$,$0.8$) & $-1.758$ & $0.001$ & $3.376$ & $0.022$ & $7.658$ & $0.002$ & $1.403$ & $0.015$ & $0.388$ & $0.003$\\
J192650.41$-$741245.1 & 6415539915873877504 & 483389018 & 20090506_1905m74_120 & 19:26:50.41 & $-$74:12:45.1 & $\dots$ & $11.445$ & $11.649$ & $0.594$ & $11.741$ & $-2.9$ & $1.6$ & $-8.9$ & $1.4$ & $1.9152$ & $0.0130$ & $0.5221$ & $0.0035$ & $0.5151$ & $0.0034$ & $0.0067$ & $0.5122$ & $0.0036$ & $0.0070$ & $0.5073$ & $0.0062$ & $0.0123$ & $5.6938$ & $0.0105$ & $-3.9379$ & $0.0125$ & $-0.0813$ & $5593$ & $83$ & $6416$ & $83$ & $\dots$ & $\dots$ & $5593$ & $83$ & $4.011$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.351$ & $0.070$ & $0.120$ & $\dots$ & $\dots$ & $-1.560$ & $0.351$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-7.0$,$248.8$,$-3.4$) & ($1.0$,$0.9$,$0.7$) & ($7.2$,$1967.5$,$2.2$) & ($0.6$,$7.1$,$0.0$) & $-1.541$ & $0.002$ & $7.885$ & $0.008$ & $9.110$ & $0.059$ & $0.276$ & $0.002$ & $0.072$ & $0.003$\\
J192722.56$-$540830.0 & 6643621753244188160 & 481037681 & 20030518_1939m54_034 & 19:27:22.56 & $-$54:08:30.0 & $\dots$ & $11.248$ & $11.126$ & $0.707$ & $11.245$ & $-61.9$ & $5.2$ & $-63.0$ & $0.7$ & $3.1968$ & $0.0194$ & $0.3128$ & $0.0019$ & $0.3103$ & $0.0019$ & $0.0060$ & $0.3096$ & $0.0023$ & $0.0073$ & $0.3095$ & $0.0018$ & $0.0059$ & $63.6498$ & $0.0148$ & $-13.3610$ & $0.0115$ & $-0.1144$ & $6155$ & $68$ & $6741$ & $83$ & $\dots$ & $\dots$ & $6155$ & $68$ & $4.082$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.144$ & $-0.144$ & $0.120$ & $\dots$ & $\dots$ & $-0.820$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.142$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($81.4$,$276.7$,$-50.2$) & ($4.5$,$1.4$,$2.4$) & ($176.4$,$2209.4$,$20.3$) & ($15.8$,$11.0$,$2.2$) & $-1.418$ & $0.006$ & $7.197$ & $0.050$ & $14.015$ & $0.292$ & $1.473$ & $0.067$ & $0.321$ & $0.012$\\
J192732.13$-$580416.8 & 6638955249799277824 & 479371345 & 20060701_1922m59_087 & 19:27:32.13 & $-$58:04:16.8 & $\dots$ & $12.356$ & $12.212$ & $1.173$ & $12.496$ & $17.9$ & $3.4$ & $14.4$ & $5.1$ & $1.3481$ & $0.0225$ & $0.7418$ & $0.0124$ & $0.7277$ & $0.0119$ & $0.0164$ & $0.7314$ & $0.0115$ & $0.0158$ & $0.7346$ & $0.0032$ & $0.0044$ & $10.9423$ & $0.0200$ & $-6.2315$ & $0.0187$ & $0.1242$ & $4941$ & $57$ & $5429$ & $69$ & $\dots$ & $\dots$ & $4941$ & $57$ & $2.746$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $0.376$ & $0.090$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.8$,$236.4$,$-37.3$) & ($2.7$,$1.1$,$1.5$) & ($1.9$,$1806.4$,$15.6$) & ($0.3$,$8.8$,$1.1$) & $-1.581$ & $0.002$ & $7.562$ & $0.049$ & $8.176$ & $0.016$ & $0.772$ & $0.031$ & $0.039$ & $0.003$\\
J192744.55$-$592041.6 & 6446640839216678912 & 479470998 & 20090826_1922m59_089 & 19:27:44.55 & $-$59:20:41.6 & $\dots$ & $12.542$ & $12.236$ & $1.272$ & $12.564$ & $145.8$ & $1.0$ & $151.4$ & $0.6$ & $0.4412$ & $0.0136$ & $2.2665$ & $0.0699$ & $2.1404$ & $0.0623$ & $0.0291$ & $2.1934$ & $0.0658$ & $0.0300$ & $2.0779$ & $0.0898$ & $0.0432$ & $3.6613$ & $0.0111$ & $-8.9246$ & $0.0115$ & $0.0598$ & $4727$ & $52$ & $4617$ & $77$ & $\dots$ & $\dots$ & $4727$ & $52$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-0.900$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-91.8$,$122.5$,$-102.8$) & ($1.0$,$1.0$,$0.7$) & ($144.8$,$802.4$,$188.4$) & ($1.4$,$8.9$,$3.4$) & $-1.763$ & $0.002$ & $2.965$ & $0.022$ & $7.476$ & $0.038$ & $3.522$ & $0.038$ & $0.432$ & $0.002$\\
J192818.58$-$521214.5 & 6646217425319103232 & 480989586 & 20051009_1939m54_061 & 19:28:18.58 & $-$52:12:14.5 & $\dots$ & $13.444$ & $13.059$ & $1.382$ & $13.441$ & $-159.0$ & $1.2$ & $-161.2$ & $1.2$ & $0.2179$ & $0.0137$ & $4.5893$ & $0.2885$ & $4.1000$ & $0.2303$ & $0.0562$ & $3.9399$ & $0.2407$ & $0.0611$ & $3.7729$ & $0.3682$ & $0.0976$ & $4.1511$ & $0.0130$ & $-8.2802$ & $0.0111$ & $-0.3415$ & $4455$ & $52$ & $4413$ & $77$ & $\dots$ & $\dots$ & $4455$ & $52$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $-0.653$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.040$ & $0.374$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($173.7$,$199.1$,$-15.9$) & ($1.4$,$1.5$,$2.6$) & ($255.8$,$976.9$,$108.1$) & ($3.2$,$24.4$,$5.5$) & $-1.678$ & $0.005$ & $3.034$ & $0.066$ & $9.355$ & $0.099$ & $2.912$ & $0.105$ & $0.510$ & $0.005$\\
J192819.90$-$633935.0 & 6441410874720278272 & 483567941 & 20060816_1917m64_110 & 19:28:19.90 & $-$63:39:35.0 & GEMS & $12.760$ & $12.494$ & $1.116$ & $12.754$ & $-108.8$ & $1.2$ & $-108.3$ & $0.9$ & $0.3135$ & $0.0136$ & $3.1898$ & $0.1384$ & $2.9455$ & $0.1180$ & $0.0401$ & $2.9180$ & $0.0887$ & $0.0304$ & $2.8796$ & $0.2128$ & $0.0739$ & $4.8358$ & $0.0129$ & $-9.4241$ & $0.0111$ & $-0.2513$ & $5070$ & $61$ & $5551$ & $328$ & $5111$ & $56$ & $5030$ & $66$ & $4.184$ & $0.460$ & $2.231$ & $0.367$ & $2.231$ & $0.367$ & $-2.278$ & $0.160$ & $-1.981$ & $0.260$ & $-2.326$ & $0.136$ & $-2.230$ & $0.184$ & $0.497$ & $0.141$ & $0.507$ & $6.659$ & D & $0.995$ & I & $0.787$ & $0.350$ & $0.235$ & $0.043$ & $0.235$ & $0.043$ & D & $0.977$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($122.7$,$228.0$,$-11.5$) & ($1.3$,$1.1$,$1.5$) & ($154.9$,$1375.1$,$60.9$) & ($3.1$,$15.4$,$2.3$) & $-1.622$ & $0.004$ & $4.494$ & $0.051$ & $9.679$ & $0.066$ & $2.097$ & $0.072$ & $0.366$ & $0.004$\\
J192821.60$-$245755.0 & 6769625751430072576 & 232419381 & 20120813_1924m22_145 & 19:28:21.60 & $-$24:57:55.0 & NTTE & $12.600$ & $12.246$ & $1.290$ & $12.583$ & $191.5$ & $1.8$ & $188.5$ & $2.2$ & $0.2724$ & $0.0134$ & $3.6711$ & $0.1806$ & $3.3512$ & $0.1505$ & $0.0449$ & $3.4208$ & $0.1320$ & $0.0386$ & $3.4961$ & $0.2699$ & $0.0772$ & $-10.1901$ & $0.0146$ & $-28.2142$ & $0.0143$ & $0.4118$ & $4886$ & $68$ & $4603$ & $92$ & $4907$ & $79$ & $4864$ & $56$ & $2.006$ & $0.470$ & $1.634$ & $0.314$ & $1.634$ & $0.314$ & $-2.729$ & $0.136$ & $-2.371$ & $0.160$ & $-2.798$ & $0.161$ & $-2.660$ & $0.110$ & $0.319$ & $0.109$ & $0.609$ & $6.310$ & D & $0.990$ & I & $0.687$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-335.2$,$-154.7$,$-71.8$) & ($5.3$,$8.2$,$0.7$) & ($1199.1$,$-770.0$,$229.9$) & ($69.8$,$30.6$,$13.3$) & $-1.347$ & $0.026$ & $1.906$ & $0.072$ & $20.219$ & $1.098$ & $8.141$ & $0.672$ & $0.828$ & $0.004$\\
J192834.07$-$542057.1 & 6643562031720989440 & 481038427 & 20060826_1928m54_120 & 19:28:34.07 & $-$54:20:57.1 & $\dots$ & $12.858$ & $12.573$ & $1.243$ & $12.888$ & $-29.9$ & $0.9$ & $-36.8$ & $4.3$ & $0.4770$ & $0.0136$ & $2.0964$ & $0.0598$ & $1.9881$ & $0.0538$ & $0.0270$ & $2.0376$ & $0.0474$ & $0.0233$ & $2.0960$ & $0.0588$ & $0.0280$ & $4.1780$ & $0.0104$ & $-12.5400$ & $0.0102$ & $0.1889$ & $4717$ & $56$ & $4914$ & $65$ & $\dots$ & $\dots$ & $4717$ & $56$ & $2.677$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.145$ & $-0.499$ & $0.090$ & $\dots$ & $\dots$ & $-1.100$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.363$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($62.3$,$160.1$,$-35.0$) & ($0.8$,$0.8$,$0.6$) & ($99.9$,$1034.2$,$34.9$) & ($1.4$,$7.4$,$0.6$) & $-1.787$ & $0.002$ & $3.488$ & $0.029$ & $7.068$ & $0.015$ & $1.171$ & $0.012$ & $0.339$ & $0.003$\\
J192835.80$-$511008.4 & 6646531026651190784 & 480974294 & 20080625_1934m49_011 & 19:28:35.80 & $-$51:10:08.4 & $\dots$ & $11.784$ & $11.456$ & $1.327$ & $11.811$ & $59.4$ & $0.9$ & $58.9$ & $0.6$ & $0.3315$ & $0.0150$ & $3.0166$ & $0.1365$ & $2.7972$ & $0.1174$ & $0.0420$ & $2.7544$ & $0.1183$ & $0.0430$ & $2.7697$ & $0.1603$ & $0.0579$ & $2.5676$ & $0.0142$ & $-13.1062$ & $0.0109$ & $-0.1898$ & $4570$ & $52$ & $4435$ & $77$ & $\dots$ & $\dots$ & $4570$ & $52$ & $0.939$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $-1.334$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-3.1$,$83.2$,$-80.4$) & ($1.4$,$2.4$,$1.1$) & ($190.4$,$482.5$,$117.1$) & ($3.5$,$17.1$,$3.2$) & $-1.914$ & $0.003$ & $1.548$ & $0.055$ & $5.981$ & $0.032$ & $2.623$ & $0.044$ & $0.589$ & $0.010$\\
J192836.50$-$541851.9 & 6643563234311830912 & 481038440 & 20100508_1928m54_135 & 19:28:36.50 & $-$54:18:51.9 & $\dots$ & $12.953$ & $12.616$ & $1.332$ & $12.973$ & $16.5$ & $9.5$ & $\dots$ & $\dots$ & $0.2802$ & $0.0159$ & $3.5689$ & $0.2025$ & $3.2658$ & $0.1696$ & $0.0519$ & $3.3806$ & $0.1615$ & $0.0478$ & $3.4243$ & $0.2237$ & $0.0653$ & $3.5833$ & $0.0113$ & $-4.0950$ & $0.0101$ & $0.0943$ & $4546$ & $54$ & $4704$ & $119$ & $\dots$ & $\dots$ & $4546$ & $54$ & $4.728$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.128$ & $-0.295$ & $0.140$ & $\dots$ & $\dots$ & $-0.930$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.518$ & $0.520$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-12.7$,$201.3$,$-63.4$) & ($7.4$,$3.8$,$4.4$) & ($1.7$,$1069.2$,$117.5$) & ($0.9$,$25.2$,$8.1$) & $-1.781$ & $0.005$ & $5.035$ & $0.104$ & $5.617$ & $0.053$ & $2.027$ & $0.082$ & $0.055$ & $0.010$\\
J192850.72$-$605706.2 & 6445183028534088960 & 479459369 & 20050921_1934m59_013 & 19:28:50.72 & $-$60:57:06.2 & $\dots$ & $12.892$ & $12.573$ & $1.254$ & $12.894$ & $42.5$ & $1.3$ & $43.6$ & $0.7$ & $0.3825$ & $0.0118$ & $2.6144$ & $0.0807$ & $2.4480$ & $0.0707$ & $0.0289$ & $2.5140$ & $0.0637$ & $0.0253$ & $2.4114$ & $0.1308$ & $0.0543$ & $8.2568$ & $0.0113$ & $-11.2715$ & $0.0108$ & $-0.0803$ & $4754$ & $53$ & $4710$ & $77$ & $\dots$ & $\dots$ & $4754$ & $53$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.114$ & $-1.085$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($30.4$,$151.9$,$-110.4$) & ($1.5$,$1.3$,$1.7$) & ($60.8$,$959.8$,$164.9$) & ($1.6$,$11.8$,$5.0$) & $-1.764$ & $0.001$ & $3.876$ & $0.039$ & $6.856$ & $0.011$ & $2.920$ & $0.055$ & $0.278$ & $0.005$\\
J192856.90$-$711304.0 & 6417374932061580928 & 483972441 & 20090720_1911m69_141 & 19:28:56.90 & $-$71:13:04.0 & GEMS & $12.510$ & $12.327$ & $0.937$ & $12.519$ & $230.4$ & $1.1$ & $228.0$ & $0.6$ & $0.3859$ & $0.0108$ & $2.5913$ & $0.0725$ & $2.4278$ & $0.0637$ & $0.0262$ & $2.4485$ & $0.0603$ & $0.0246$ & $2.3976$ & $0.0793$ & $0.0331$ & $-23.6803$ & $0.0081$ & $4.1876$ & $0.0113$ & $-0.1307$ & $5556$ & $105$ & $5222$ & $214$ & $5593$ & $43$ & $5518$ & $167$ & $2.625$ & $0.480$ & $3.074$ & $0.299$ & $3.074$ & $0.299$ & $-2.595$ & $0.340$ & $-1.948$ & $0.270$ & $-2.419$ & $0.170$ & $-2.770$ & $0.510$ & $0.054$ & $0.110$ & $0.064$ & $5.899$ & D & $0.915$ & I & $0.285$ & $0.324$ & $0.483$ & $0.052$ & $0.483$ & $0.052$ & D & $0.963$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-319.8$,$32.4$,$137.7$) & ($1.4$,$1.5$,$2.3$) & ($1704.9$,$214.8$,$132.0$) & ($22.4$,$10.3$,$5.2$) & $-1.310$ & $0.006$ & $0.475$ & $0.060$ & $22.192$ & $0.285$ & $8.492$ & $1.736$ & $0.958$ & $0.005$\\
J192857.99$-$165651.2 & 4180657119378744192 & 264398750 & 20120517_1932m17_061 & 19:28:57.99 & $-$16:56:51.2 & $\dots$ & $12.496$ & $12.171$ & $1.277$ & $12.501$ & $-70.6$ & $1.2$ & $-76.4$ & $1.2$ & $0.5883$ & $0.0123$ & $1.6998$ & $0.0355$ & $1.6279$ & $0.0326$ & $0.0200$ & $1.6671$ & $0.0395$ & $0.0237$ & $1.6880$ & $0.0682$ & $0.0404$ & $7.6063$ & $0.0139$ & $-3.3301$ & $0.0114$ & $0.2077$ & $4846$ & $53$ & $5184$ & $94$ & $\dots$ & $\dots$ & $4846$ & $53$ & $3.618$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.102$ & $-0.791$ & $0.180$ & $\dots$ & $\dots$ & $-1.180$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.477$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($89.0$,$212.2$,$-38.8$) & ($1.1$,$0.6$,$0.8$) & ($86.0$,$1429.7$,$16.8$) & ($2.1$,$6.1$,$0.6$) & $-1.660$ & $0.001$ & $4.866$ & $0.033$ & $8.597$ & $0.017$ & $0.861$ & $0.017$ & $0.277$ & $0.004$\\
J192900.63$-$481412.5 & 6659883560281298560 & 480254119 & 20090819_1934m49_062 & 19:29:00.63 & $-$48:14:12.5 & $\dots$ & $12.359$ & $12.089$ & $1.213$ & $12.391$ & $-54.5$ & $0.8$ & $-55.1$ & $0.9$ & $0.4625$ & $0.0150$ & $2.1622$ & $0.0701$ & $2.0471$ & $0.0629$ & $0.0307$ & $2.0605$ & $0.0613$ & $0.0298$ & $2.0478$ & $0.0875$ & $0.0427$ & $-6.7331$ & $0.0137$ & $-5.2530$ & $0.0106$ & $-0.1952$ & $4816$ & $53$ & $4760$ & $77$ & $\dots$ & $\dots$ & $4816$ & $53$ & $2.050$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.106$ & $-1.092$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.279$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.6$,$191.9$,$79.5$) & ($0.8$,$0.8$,$0.7$) & ($10.8$,$1229.4$,$88.8$) & ($0.4$,$9.5$,$1.7$) & $-1.729$ & $0.003$ & $5.250$ & $0.040$ & $6.578$ & $0.029$ & $1.883$ & $0.021$ & $0.112$ & $0.002$\\
J192901.99$-$543124.7 & 6640554528119389184 & 481039712 & 20090814_1928m54_063 & 19:29:01.99 & $-$54:31:24.7 & $\dots$ & $12.409$ & $12.122$ & $1.229$ & $12.431$ & $-122.4$ & $0.6$ & $-132.4$ & $2.0$ & $0.2417$ & $0.0145$ & $4.1374$ & $0.2482$ & $3.7355$ & $0.2023$ & $0.0542$ & $3.8433$ & $0.1865$ & $0.0485$ & $3.8175$ & $0.5282$ & $0.1384$ & $-4.7303$ & $0.0110$ & $3.9641$ & $0.0122$ & $0.1212$ & $4746$ & $53$ & $4724$ & $77$ & $\dots$ & $\dots$ & $4746$ & $53$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.110$ & $-1.193$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-41.5$,$325.5$,$154.6$) & ($7.0$,$0.6$,$3.4$) & ($574.3$,$1592.9$,$255.8$) & ($33.4$,$35.0$,$8.5$) & $-1.366$ & $0.005$ & $4.956$ & $0.134$ & $17.797$ & $0.285$ & $7.780$ & $0.284$ & $0.564$ & $0.015$\\
J192916.99$-$511613.3 & 6646516011445479424 & 480975553 & 20080605_1934m49_010 & 19:29:16.99 & $-$51:16:13.3 & NTTE & $10.525$ & $10.109$ & $1.434$ & $10.517$ & $88.8$ & $0.5$ & $84.0$ & $0.3$ & $0.3703$ & $0.0168$ & $2.7005$ & $0.1225$ & $2.5233$ & $0.1070$ & $0.0424$ & $2.4462$ & $0.1106$ & $0.0452$ & $2.4585$ & $0.1757$ & $0.0715$ & $-7.1841$ & $0.0154$ & $-6.2561$ & $0.0139$ & $-0.0069$ & $4489$ & $64$ & $4578$ & $68$ & $4575$ & $74$ & $4403$ & $54$ & $1.242$ & $0.150$ & $1.069$ & $0.131$ & $1.069$ & $0.131$ & $-2.036$ & $0.089$ & $-1.519$ & $0.140$ & $-1.991$ & $0.058$ & $-2.080$ & $0.119$ & $-0.241$ & $0.078$ & $0.399$ & $6.793$ & D & $0.996$ & I & $0.325$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $84$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-109.6$,$127.7$,$30.7$) & ($0.5$,$2.2$,$1.3$) & ($214.0$,$773.7$,$39.9$) & ($3.4$,$18.5$,$1.6$) & $-1.820$ & $0.005$ & $2.317$ & $0.056$ & $7.320$ & $0.044$ & $1.297$ & $0.026$ & $0.519$ & $0.007$\\
J192919.10$-$552818.0 & 6640264493270119424 & $\dots$ & 20100508_1928m54_008 & 19:29:19.10 & $-$55:28:18.0 & NTTE & $12.842$ & $12.384$ & $1.522$ & $12.839$ & $-96.5$ & $2.5$ & $-101.3$ & $1.0$ & $0.1325$ & $0.0121$ & $7.5472$ & $0.6892$ & $6.3091$ & $0.4816$ & $0.0763$ & $6.5676$ & $0.4368$ & $0.0665$ & $7.5722$ & $0.8328$ & $0.1100$ & $-0.5354$ & $0.0104$ & $-9.2991$ & $0.0083$ & $0.0090$ & $4571$ & $125$ & $4460$ & $247$ & $4571$ & $125$ & $\dots$ & $\dots$ & $1.053$ & $0.610$ & $0.275$ & $0.250$ & $0.275$ & $0.250$ & $-2.713$ & $0.165$ & $-1.833$ & $0.200$ & $-2.713$ & $0.165$ & $\dots$ & $\dots$ & $-0.317$ & $0.115$ & $0.423$ & $6.140$ & D & $0.989$ & I & $0.491$ & $0.359$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $20$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($151.5$,$132.4$,$20.8$) & ($0.8$,$9.5$,$1.5$) & ($67.9$,$353.4$,$525.2$) & ($3.2$,$17.8$,$29.5$) & $-1.832$ & $0.020$ & $2.742$ & $0.199$ & $5.969$ & $0.193$ & $5.242$ & $0.192$ & $0.371$ & $0.017$\\
J192919.71$-$385930.5 & 6737937444060007040 & 211420320 & 20110608_1921m38b_130 & 19:29:19.71 & $-$38:59:30.5 & $\dots$ & $12.066$ & $11.620$ & $1.555$ & $12.092$ & $-119.4$ & $1.1$ & $-119.8$ & $0.3$ & $0.2467$ & $0.0159$ & $4.0535$ & $0.2613$ & $3.6670$ & $0.2138$ & $0.0583$ & $3.5958$ & $0.2404$ & $0.0668$ & $3.9245$ & $0.4026$ & $0.1026$ & $-2.9300$ & $0.0152$ & $-19.3028$ & $0.0142$ & $0.1550$ & $4324$ & $52$ & $4289$ & $77$ & $\dots$ & $\dots$ & $4324$ & $52$ & $1.129$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.106$ & $-1.355$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.548$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($121.9$,$-126.3$,$6.4$) & ($1.3$,$10.9$,$1.5$) & ($150.8$,$-563.3$,$99.8$) & ($18.1$,$35.1$,$6.3$) & $-1.917$ & $0.008$ & $1.886$ & $0.179$ & $5.787$ & $0.030$ & $2.362$ & $0.016$ & $0.509$ & $0.037$\\
J192928.85$-$561812.5 & 6640148842687764992 & 481306009 & 20060608_1928m54_150 & 19:29:28.85 & $-$56:18:12.5 & $\dots$ & $12.089$ & $11.685$ & $1.301$ & $12.027$ & $-23.8$ & $5.9$ & $\dots$ & $\dots$ & $1.5460$ & $0.0158$ & $0.6468$ & $0.0066$ & $0.6361$ & $0.0064$ & $0.0101$ & $0.6373$ & $0.0073$ & $0.0115$ & $0.6270$ & $0.0111$ & $0.0176$ & $6.7756$ & $0.0127$ & $-9.1094$ & $0.0109$ & $0.1161$ & $4615$ & $61$ & $4614$ & $87$ & $\dots$ & $\dots$ & $4615$ & $61$ & $4.735$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.176$ & $0.791$ & $0.090$ & $\dots$ & $\dots$ & $-1.190$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($21.5$,$239.0$,$-3.2$) & ($5.1$,$1.9$,$2.8$) & ($7.0$,$1845.4$,$3.1$) & ($3.3$,$14.7$,$0.2$) & $-1.575$ & $0.006$ & $7.410$ & $0.063$ & $8.547$ & $0.220$ & $0.320$ & $0.005$ & $0.071$ & $0.017$\\
J193005.29$-$512015.2 & 6646326689287989248 & 480978016 & 20080625_1934m49_008 & 19:30:05.29 & $-$51:20:15.2 & $\dots$ & $11.411$ & $11.151$ & $1.107$ & $11.407$ & $147.3$ & $0.8$ & $148.5$ & $0.7$ & $0.6865$ & $0.0318$ & $1.4567$ & $0.0675$ & $1.4035$ & $0.0626$ & $0.0446$ & $1.3988$ & $0.0589$ & $0.0421$ & $1.3901$ & $0.0447$ & $0.0322$ & $-5.2187$ & $0.0263$ & $-26.8155$ & $0.0220$ & $-0.1100$ & $5000$ & $54$ & $4895$ & $77$ & $\dots$ & $\dots$ & $5000$ & $54$ & $2.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $-0.959$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-98.3$,$38.0$,$-58.5$) & ($0.8$,$1.7$,$0.4$) & ($476.6$,$267.2$,$61.9$) & ($4.4$,$12.4$,$0.9$) & $-1.834$ & $0.002$ & $0.621$ & $0.038$ & $8.008$ & $0.061$ & $3.563$ & $0.045$ & $0.856$ & $0.009$\\
J193008.10$-$355921.0 & 6739628664743415680 & $\dots$ & 20050630_1925m38_081 & 19:30:08.10 & $-$35:59:21.0 & NTTE & $13.416$ & $12.900$ & $1.641$ & $13.421$ & $-129.3$ & $1.7$ & $-127.1$ & $1.4$ & $0.0794$ & $0.0181$ & $12.5945$ & $2.8710$ & $9.4877$ & $1.6293$ & $0.1717$ & $7.8924$ & $1.4008$ & $0.1775$ & $7.6067$ & $1.2532$ & $0.1648$ & $0.7821$ & $0.0174$ & $-9.2333$ & $0.0150$ & $0.0831$ & $4581$ & $107$ & $4308$ & $247$ & $4581$ & $107$ & $\dots$ & $\dots$ & $1.475$ & $0.610$ & $0.626$ & $0.250$ & $0.626$ & $0.250$ & $-2.747$ & $0.024$ & $-2.444$ & $0.200$ & $-2.747$ & $0.024$ & $\dots$ & $\dots$ & $-0.121$ & $0.115$ & $0.609$ & $6.292$ & D & $0.963$ & I & $0.620$ & $0.331$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $17$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($60.0$,$-148.9$,$-70.5$) & ($56.0$,$26.5$,$5.7$) & ($42.4$,$-112.4$,$516.3$) & ($8.6$,$18.2$,$82.6$) & $-1.982$ & $0.032$ & $1.851$ & $0.303$ & $4.310$ & $0.195$ & $4.170$ & $0.263$ & $0.403$ & $0.052$\\
J193011.60$-$532829.6 & 6645159278519910528 & 481070992 & 20090814_1928m54_091 & 19:30:11.60 & $-$53:28:29.6 & $\dots$ & $12.440$ & $12.194$ & $1.094$ & $12.445$ & $-75.3$ & $0.9$ & $-80.8$ & $0.8$ & $0.5291$ & $0.0152$ & $1.8900$ & $0.0543$ & $1.8015$ & $0.0493$ & $0.0274$ & $1.8568$ & $0.0458$ & $0.0247$ & $1.9208$ & $0.1394$ & $0.0726$ & $-6.4063$ & $0.0112$ & $-2.3118$ & $0.0113$ & $0.1752$ & $5028$ & $54$ & $4947$ & $77$ & $\dots$ & $\dots$ & $5028$ & $54$ & $2.353$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.882$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.367$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($20.4$,$233.6$,$91.3$) & ($1.1$,$0.8$,$1.1$) & ($9.4$,$1533.0$,$108.0$) & ($0.8$,$13.3$,$2.9$) & $-1.618$ & $0.003$ & $6.585$ & $0.027$ & $7.966$ & $0.075$ & $2.372$ & $0.030$ & $0.095$ & $0.003$\\
J193013.14$-$473910.2 & 6660285981537515008 & 480280612 & 20100805_1934m49_070 & 19:30:13.14 & $-$47:39:10.2 & $\dots$ & $12.946$ & $12.647$ & $1.172$ & $12.931$ & $40.2$ & $1.0$ & $42.2$ & $0.9$ & $0.3756$ & $0.0130$ & $2.6624$ & $0.0921$ & $2.4900$ & $0.0806$ & $0.0324$ & $2.5525$ & $0.0793$ & $0.0311$ & $2.5264$ & $0.1058$ & $0.0419$ & $3.6260$ & $0.0117$ & $-7.4020$ & $0.0089$ & $-0.1701$ & $4887$ & $55$ & $4925$ & $77$ & $\dots$ & $\dots$ & $4887$ & $55$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.128$ & $-0.669$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.318$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-17.6$,$171.0$,$-67.0$) & ($1.0$,$0.9$,$0.8$) & ($31.4$,$1021.4$,$83.7$) & ($0.5$,$9.8$,$2.0$) & $-1.803$ & $0.003$ & $4.068$ & $0.035$ & $6.147$ & $0.085$ & $1.815$ & $0.018$ & $0.204$ & $0.005$\\
J193013.40$-$552359.1 & 6640265700158310400 & 481055980 & 20090717_1928m54_132 & 19:30:13.40 & $-$55:23:59.1 & $\dots$ & $13.044$ & $12.769$ & $1.177$ & $13.054$ & $10.1$ & $1.1$ & $9.4$ & $2.5$ & $0.3344$ & $0.0157$ & $2.9904$ & $0.1404$ & $2.7747$ & $0.1209$ & $0.0436$ & $2.8252$ & $0.1101$ & $0.0390$ & $2.7469$ & $0.1534$ & $0.0559$ & $-6.0253$ & $0.0124$ & $-1.6957$ & $0.0100$ & $0.0798$ & $4845$ & $53$ & $4985$ & $77$ & $\dots$ & $\dots$ & $4845$ & $53$ & $2.780$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.668$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-68.6$,$196.8$,$70.2$) & ($1.2$,$1.0$,$1.2$) & ($60.8$,$1164.5$,$82.8$) & ($2.0$,$12.8$,$2.5$) & $-1.729$ & $0.003$ & $4.298$ & $0.059$ & $7.407$ & $0.042$ & $1.970$ & $0.043$ & $0.266$ & $0.008$\\
J193023.77$-$620350.1 & 6444845753341868288 & 483758282 & 20090611_1917m64_088 & 19:30:23.77 & $-$62:03:50.1 & $\dots$ & $11.982$ & $11.736$ & $1.113$ & $11.995$ & $38.7$ & $0.7$ & $38.8$ & $0.5$ & $0.5872$ & $0.0145$ & $1.7030$ & $0.0421$ & $1.6308$ & $0.0386$ & $0.0236$ & $1.6320$ & $0.0347$ & $0.0212$ & $1.6585$ & $0.0272$ & $0.0164$ & $3.3631$ & $0.0126$ & $-11.5797$ & $0.0133$ & $0.1159$ & $5019$ & $53$ & $4911$ & $77$ & $\dots$ & $\dots$ & $5019$ & $53$ & $2.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.976$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.537$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-3.6$,$163.2$,$-41.9$) & ($0.6$,$0.5$,$0.4$) & ($66.0$,$1133.8$,$35.3$) & ($0.7$,$3.9$,$0.4$) & $-1.767$ & $0.001$ & $4.023$ & $0.017$ & $7.007$ & $0.005$ & $1.160$ & $0.008$ & $0.271$ & $0.002$\\
J193027.57$-$651323.2 & 6440445232930784896 & 483689351 & 20060426_1945m65_039 & 19:30:27.57 & $-$65:13:23.2 & $\dots$ & $11.802$ & $11.452$ & $1.369$ & $11.828$ & $19.9$ & $0.8$ & $20.6$ & $0.4$ & $0.3462$ & $0.0241$ & $2.8885$ & $0.2011$ & $2.6867$ & $0.1740$ & $0.0648$ & $2.7485$ & $0.2161$ & $0.0786$ & $2.6256$ & $0.2620$ & $0.0998$ & $10.2951$ & $0.0135$ & $-25.6906$ & $0.0204$ & $-0.2982$ & $4559$ & $52$ & $4439$ & $77$ & $\dots$ & $\dots$ & $4559$ & $52$ & $0.612$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.103$ & $-1.284$ & $0.170$ & $\dots$ & $\dots$ & $-1.350$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.075$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($195.0$,$29.6$,$-138.5$) & ($7.2$,$4.3$,$3.8$) & ($720.6$,$184.8$,$189.6$) & ($41.8$,$28.4$,$6.0$) & $-1.655$ & $0.015$ & $0.482$ & $0.105$ & $10.866$ & $0.345$ & $5.418$ & $0.423$ & $0.915$ & $0.020$\\
J193038.56$-$664653.7 & 6422110807820628992 & 483707566 & 20030809_1930m65_150 & 19:30:38.56 & $-$66:46:53.7 & $\dots$ & $13.262$ & $12.829$ & $1.451$ & $13.245$ & $89.0$ & $3.2$ & $86.5$ & $0.5$ & $0.1471$ & $0.0117$ & $6.7981$ & $0.5407$ & $5.7770$ & $0.3905$ & $0.0676$ & $6.1486$ & $0.4581$ & $0.0745$ & $5.4972$ & $0.7400$ & $0.1346$ & $1.3522$ & $0.0062$ & $-3.7839$ & $0.0093$ & $-0.1898$ & $4445$ & $52$ & $3983$ & $95$ & $\dots$ & $\dots$ & $4445$ & $52$ & $4.432$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.104$ & $-0.301$ & $0.100$ & $\dots$ & $\dots$ & $-1.050$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-81.5$,$104.6$,$-72.6$) & ($1.1$,$4.7$,$2.0$) & ($83.2$,$486.8$,$312.7$) & ($2.5$,$29.3$,$20.5$) & $-1.872$ & $0.002$ & $2.429$ & $0.058$ & $5.702$ & $0.034$ & $4.001$ & $0.135$ & $0.403$ & $0.009$\\
J193046.31$-$434619.2 & 6664940527793992192 & 480441537 & 20100615_1940m44_049 & 19:30:46.31 & $-$43:46:19.2 & NTTE & $13.152$ & $12.671$ & $1.523$ & $13.126$ & $-320.8$ & $1.3$ & $-319.1$ & $1.0$ & $0.1075$ & $0.0126$ & $9.3023$ & $1.0903$ & $7.4906$ & $0.7070$ & $0.0944$ & $7.4275$ & $0.5390$ & $0.0726$ & $8.1950$ & $0.7495$ & $0.0915$ & $-6.3413$ & $0.0121$ & $-2.1915$ & $0.0092$ & $0.0515$ & $4679$ & $158$ & $4278$ & $86$ & $4679$ & $158$ & $4300$ & $56$ & $4.355$ & $0.180$ & $1.337$ & $0.119$ & $1.337$ & $0.119$ & $-2.222$ & $0.187$ & $-1.822$ & $0.130$ & $-2.431$ & $0.187$ & $-1.730$ & $0.156$ & $-1.358$ & $0.106$ & $-0.758$ & $5.450$ & D & $0.960$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($15.3$,$224.5$,$349.7$) & ($40.6$,$3.6$,$5.2$) & ($1661.8$,$201.1$,$800.3$) & ($126.6$,$22.9$,$32.5$) & $-1.228$ & $0.018$ & $1.907$ & $0.277$ & $25.827$ & $1.100$ & $25.050$ & $1.119$ & $0.862$ & $0.023$\\
J193048.98$-$500006.7 & 6658749177816112000 & 480332052 & 20100805_1934m49_141 & 19:30:48.98 & $-$50:00:06.7 & $\dots$ & $13.156$ & $12.838$ & $1.420$ & $13.239$ & $90.2$ & $1.0$ & $87.8$ & $1.8$ & $0.2063$ & $0.0167$ & $4.8473$ & $0.3924$ & $4.3048$ & $0.3095$ & $0.0719$ & $4.5335$ & $0.2784$ & $0.0614$ & $4.5543$ & $0.6876$ & $0.1510$ & $2.0045$ & $0.0146$ & $-6.8159$ & $0.0127$ & $-0.0462$ & $4406$ & $53$ & $4551$ & $77$ & $\dots$ & $\dots$ & $4406$ & $53$ & $1.678$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.110$ & $-1.314$ & $0.170$ & $\dots$ & $\dots$ & $-1.660$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.540$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-47.4$,$90.2$,$-101.7$) & ($2.3$,$5.7$,$2.8$) & ($72.7$,$368.0$,$276.0$) & ($0.7$,$37.8$,$17.6$) & $-1.964$ & $0.010$ & $1.851$ & $0.150$ & $4.744$ & $0.078$ & $3.366$ & $0.083$ & $0.439$ & $0.030$\\
J193051.67$-$644633.8 & 6440537866786757760 & 483690082 & 20060626_1917m64_118 & 19:30:51.67 & $-$64:46:33.8 & $\dots$ & $11.300$ & $11.579$ & $0.754$ & $11.711$ & $-22.9$ & $1.2$ & $-21.8$ & $1.1$ & $2.8255$ & $0.0286$ & $0.3539$ & $0.0036$ & $0.3507$ & $0.0035$ & $0.0100$ & $0.3503$ & $0.0035$ & $0.0100$ & $\dots$ & $\dots$ & $\dots$ & $7.1260$ & $0.0218$ & $3.9462$ & $0.0248$ & $-0.2005$ & $6187$ & $104$ & $6136$ & $116$ & $\dots$ & $\dots$ & $6187$ & $104$ & $4.090$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.575$ & $0.186$ & $-0.357$ & $0.120$ & $\dots$ & $\dots$ & $-1.575$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.201$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($2.9$,$269.5$,$8.1$) & ($0.9$,$0.5$,$0.5$) & ($37.3$,$2150.0$,$1.5$) & ($1.2$,$3.9$,$0.1$) & $-1.483$ & $0.001$ & $7.978$ & $0.001$ & $10.930$ & $0.049$ & $0.257$ & $0.007$ & $0.156$ & $0.002$\\
J193101.59$-$481040.9 & 6659507016206160384 & 480286322 & 20090419_1934m49_062 & 19:31:01.59 & $-$48:10:40.9 & $\dots$ & $11.732$ & $11.475$ & $1.088$ & $11.723$ & $-6.2$ & $2.0$ & $-5.6$ & $0.5$ & $0.6107$ & $0.0190$ & $1.6375$ & $0.0509$ & $1.5706$ & $0.0469$ & $0.0298$ & $1.5781$ & $0.0418$ & $0.0265$ & $1.5685$ & $0.0797$ & $0.0508$ & $15.3297$ & $0.0200$ & $-12.9322$ & $0.0138$ & $-0.3151$ & $5093$ & $54$ & $4918$ & $77$ & $\dots$ & $\dots$ & $5093$ & $54$ & $2.406$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.904$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.460$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($58.6$,$193.8$,$-111.3$) & ($2.0$,$0.9$,$1.9$) & ($51.1$,$1324.0$,$136.0$) & ($2.9$,$9.5$,$5.2$) & $-1.653$ & $0.001$ & $5.261$ & $0.041$ & $8.233$ & $0.047$ & $2.873$ & $0.064$ & $0.220$ & $0.006$\\
J193102.80$-$440158.0 & 6664148638903080832 & 480442327 & 20090818_1940m44_042 & 19:31:02.80 & $-$44:01:58.0 & NTTE & $12.953$ & $12.585$ & $1.277$ & $12.916$ & $-64.1$ & $0.7$ & $-63.5$ & $1.1$ & $0.2090$ & $0.0124$ & $4.7847$ & $0.2839$ & $4.2553$ & $0.2245$ & $0.0528$ & $4.3497$ & $0.2005$ & $0.0461$ & $4.5536$ & $0.5274$ & $0.1158$ & $1.8967$ & $0.0124$ & $-5.3210$ & $0.0085$ & $-0.1809$ & $4748$ & $48$ & $4579$ & $92$ & $4747$ & $42$ & $4750$ & $54$ & $0.747$ & $0.470$ & $0.658$ & $0.359$ & $0.658$ & $0.359$ & $-2.374$ & $0.056$ & $-1.825$ & $0.160$ & $-2.567$ & $0.007$ & $-2.180$ & $0.104$ & $-0.270$ & $0.119$ & $0.460$ & $6.516$ & D & $0.992$ & I & $0.087$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($70.6$,$161.0$,$-30.3$) & ($0.8$,$2.6$,$2.1$) & ($51.3$,$633.9$,$141.5$) & ($0.5$,$32.2$,$9.7$) & $-1.929$ & $0.009$ & $2.593$ & $0.096$ & $5.040$ & $0.091$ & $2.306$ & $0.077$ & $0.321$ & $0.009$\\
J193103.20$-$474835.0 & 6660274196147258752 & 480282289 & 20080806_1934m49_067 & 19:31:03.20 & $-$47:48:35.0 & $\dots$ & $12.481$ & $12.111$ & $1.388$ & $12.496$ & $49.6$ & $0.7$ & $50.4$ & $0.2$ & $0.2694$ & $0.0129$ & $3.7120$ & $0.1777$ & $3.3852$ & $0.1478$ & $0.0437$ & $3.5006$ & $0.1589$ & $0.0454$ & $3.5650$ & $0.1800$ & $0.0505$ & $1.3899$ & $0.0115$ & $-11.6306$ & $0.0094$ & $-0.1686$ & $4475$ & $52$ & $4608$ & $77$ & $\dots$ & $\dots$ & $4475$ & $52$ & $2.450$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.859$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.676$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.5$,$59.5$,$-74.6$) & ($1.1$,$2.5$,$0.9$) & ($213.0$,$300.3$,$129.8$) & ($2.9$,$15.0$,$3.0$) & $-1.981$ & $0.003$ & $0.936$ & $0.047$ & $5.400$ & $0.034$ & $2.715$ & $0.037$ & $0.705$ & $0.011$\\
J193104.30$-$370740.0 & 6739306542197664768 & 212470708 & 20120908_1921m38_101 & 19:31:04.30 & $-$37:07:40.0 & NTTE & $12.779$ & $12.295$ & $1.557$ & $12.768$ & $-14.4$ & $1.4$ & $-13.4$ & $0.5$ & $0.2110$ & $0.0138$ & $4.7393$ & $0.3100$ & $4.2194$ & $0.2457$ & $0.0582$ & $4.5316$ & $0.3042$ & $0.0671$ & $4.9851$ & $0.3476$ & $0.0697$ & $3.3201$ & $0.0159$ & $-13.7592$ & $0.0147$ & $0.2120$ & $4636$ & $76$ & $4547$ & $92$ & $4729$ & $98$ & $4542$ & $54$ & $2.625$ & $0.470$ & $0.920$ & $0.016$ & $0.920$ & $0.016$ & $-2.377$ & $0.144$ & $-2.153$ & $0.160$ & $-2.413$ & $0.182$ & $-2.340$ & $0.106$ & $-0.495$ & $0.087$ & $0.255$ & $6.308$ & D & $0.979$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($61.0$,$-52.0$,$-149.5$) & ($1.5$,$5.9$,$3.2$) & ($172.0$,$-182.4$,$270.5$) & ($10.9$,$16.0$,$7.8$) & $-1.979$ & $0.004$ & $0.685$ & $0.068$ & $5.192$ & $0.028$ & $3.555$ & $0.080$ & $0.767$ & $0.019$\\
J193106.50$-$490736.3 & 6658849817490062592 & 480318499 & 20030720_1944m48_030 & 19:31:06.50 & $-$49:07:36.3 & $\dots$ & $12.908$ & $12.672$ & $1.098$ & $12.925$ & $12.0$ & $3.4$ & $18.1$ & $1.5$ & $0.7157$ & $0.0217$ & $1.3972$ & $0.0424$ & $1.3483$ & $0.0394$ & $0.0293$ & $1.3676$ & $0.0337$ & $0.0246$ & $1.4111$ & $0.0621$ & $0.0440$ & $-7.4953$ & $0.0189$ & $-21.8005$ & $0.0146$ & $-0.0076$ & $5019$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5019$ & $54$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.112$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-3.5$,$93.4$,$19.7$) & ($3.0$,$2.0$,$1.6$) & ($256.3$,$652.7$,$15.8$) & ($5.9$,$15.6$,$0.7$) & $-1.864$ & $0.003$ & $1.818$ & $0.053$ & $7.024$ & $0.015$ & $0.725$ & $0.016$ & $0.589$ & $0.009$\\
J193111.46$-$393347.3 & 6737850208981954560 & 211410845 & 20120908_1921m38_127 & 19:31:11.46 & $-$39:33:47.3 & $\dots$ & $12.922$ & $12.458$ & $1.522$ & $12.912$ & $21.8$ & $1.3$ & $16.9$ & $0.9$ & $0.1699$ & $0.0154$ & $5.8858$ & $0.5335$ & $5.1046$ & $0.4013$ & $0.0786$ & $5.3282$ & $0.3837$ & $0.0720$ & $5.3218$ & $1.7348$ & $0.3260$ & $0.7715$ & $0.0142$ & $-14.1169$ & $0.0126$ & $0.1083$ & $4360$ & $60$ & $4273$ & $77$ & $\dots$ & $\dots$ & $4360$ & $60$ & $1.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.219$ & $-1.165$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($25.6$,$-97.7$,$-113.1$) & ($1.8$,$6.9$,$2.3$) & ($73.7$,$-313.0$,$244.1$) & ($8.9$,$12.4$,$9.1$) & $-2.015$ & $0.006$ & $1.442$ & $0.099$ & $4.406$ & $0.008$ & $3.044$ & $0.034$ & $0.507$ & $0.025$\\
J193114.79$-$560238.5 & 6640176051305127296 & 481307997 & 20060826_1928m54_144 & 19:31:14.79 & $-$56:02:38.5 & $\dots$ & $12.435$ & $12.086$ & $1.328$ & $12.442$ & $-146.0$ & $1.1$ & $-149.7$ & $0.5$ & $0.3313$ & $0.0116$ & $3.0184$ & $0.1057$ & $2.7988$ & $0.0909$ & $0.0325$ & $2.9032$ & $0.0981$ & $0.0338$ & $3.0659$ & $0.1464$ & $0.0478$ & $-4.5932$ & $0.0097$ & $-5.1379$ & $0.0095$ & $0.0190$ & $4569$ & $52$ & $4544$ & $77$ & $\dots$ & $\dots$ & $4569$ & $52$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.108$ & $-1.131$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.356$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($80.7$,$218.0$,$125.2$) & ($1.0$,$1.0$,$0.8$) & ($49.4$,$1239.6$,$251.4$) & ($2.5$,$12.4$,$4.1$) & $-1.634$ & $0.004$ & $5.389$ & $0.018$ & $8.472$ & $0.092$ & $4.158$ & $0.040$ & $0.222$ & $0.004$\\
J193116.69$-$435933.6 & 6664172278403069312 & 480442443 & 20080523_1940m44_047 & 19:31:16.69 & $-$43:59:33.6 & NTTE & $11.651$ & $11.229$ & $1.471$ & $11.656$ & $435.6$ & $1.1$ & $436.3$ & $0.7$ & $0.2089$ & $0.0181$ & $4.7870$ & $0.4148$ & $4.2571$ & $0.3280$ & $0.0771$ & $4.0991$ & $0.3500$ & $0.0854$ & $4.3223$ & $0.1360$ & $0.0315$ & $-15.1913$ & $0.0165$ & $-4.0756$ & $0.0124$ & $-0.0542$ & $4473$ & $75$ & $4429$ & $77$ & $4576$ & $98$ & $4369$ & $52$ & $0.977$ & $0.230$ & $0.485$ & $0.021$ & $0.485$ & $0.021$ & $-1.846$ & $0.059$ & $-1.557$ & $0.170$ & $-2.072$ & $0.010$ & $-1.620$ & $0.108$ & $-0.827$ & $0.090$ & $-0.127$ & $6.457$ & D & $0.994$ & I & $0.537$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-511.3$,$-1.9$,$79.4$) & ($1.3$,$2.4$,$2.3$) & ($6453.3$,$-8.3$,$475.0$) & ($99.1$,$10.2$,$7.1$) & $-0.731$ & $0.006$ & $0.217$ & $0.115$ & $81.638$ & $1.329$ & $73.797$ & $9.469$ & $0.995$ & $0.003$\\
J193128.81$-$525845.9 & 6645381590323454464 & 480998214 & 20060418_1920m55_090 & 19:31:28.81 & $-$52:58:45.9 & $\dots$ & $9.952$ & $9.853$ & $0.871$ & $10.022$ & $-5.3$ & $2.1$ & $-14.2$ & $8.0$ & $6.4735$ & $0.0341$ & $0.1545$ & $0.0008$ & $0.1539$ & $0.0008$ & $0.0052$ & $0.1539$ & $0.0008$ & $0.0053$ & $\dots$ & $\dots$ & $\dots$ & $15.0020$ & $0.0279$ & $-2.0968$ & $0.0244$ & $-0.0148$ & $5597$ & $90$ & $5684$ & $69$ & $\dots$ & $\dots$ & $5597$ & $90$ & $3.618$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.149$ & $0.005$ & $0.090$ & $\dots$ & $\dots$ & $-1.300$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-2.9$,$253.6$,$-0.2$) & ($1.8$,$0.5$,$0.9$) & ($11.4$,$2058.4$,$0.2$) & ($0.4$,$4.0$,$0.0$) & $-1.517$ & $0.001$ & $8.112$ & $0.005$ & $9.687$ & $0.035$ & $0.081$ & $0.002$ & $0.088$ & $0.002$\\
J193135.87$-$203002.4 & 6773095737111076352 & 259973197 & 20120813_1924m22_091 & 19:31:35.87 & $-$20:30:02.4 & $\dots$ & $12.731$ & $12.386$ & $1.389$ & $12.771$ & $48.1$ & $0.8$ & $48.2$ & $0.8$ & $0.3897$ & $0.0148$ & $2.5661$ & $0.0975$ & $2.4056$ & $0.0856$ & $0.0356$ & $2.4466$ & $0.0754$ & $0.0308$ & $2.6127$ & $0.1343$ & $0.0514$ & $6.2370$ & $0.0161$ & $-4.8717$ & $0.0136$ & $0.2417$ & $4514$ & $52$ & $4426$ & $77$ & $\dots$ & $\dots$ & $4514$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.893$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.297$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-2.5$,$233.8$,$-99.9$) & ($1.1$,$0.7$,$1.4$) & ($9.9$,$1376.1$,$107.4$) & ($0.4$,$11.1$,$2.8$) & $-1.668$ & $0.003$ & $5.911$ & $0.037$ & $7.311$ & $0.037$ & $2.244$ & $0.033$ & $0.106$ & $0.002$\\
J193146.35$-$451812.7 & 6663804354323798656 & 480494462 & 20100615_1940m44_025 & 19:31:46.35 & $-$45:18:12.7 & $\dots$ & $12.500$ & $12.769$ & $1.016$ & $12.990$ & $-22.5$ & $1.5$ & $-22.1$ & $2.2$ & $3.7077$ & $0.0141$ & $0.2697$ & $0.0010$ & $0.2678$ & $0.0010$ & $0.0038$ & $0.2681$ & $0.0011$ & $0.0039$ & $\dots$ & $\dots$ & $\dots$ & $9.5156$ & $0.2174$ & $-8.0204$ & $0.1598$ & $-0.1784$ & $5291$ & $80$ & $5037$ & $79$ & $\dots$ & $\dots$ & $5291$ & $80$ & $4.585$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.273$ & $0.159$ & $-0.448$ & $0.090$ & $\dots$ & $\dots$ & $-1.273$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.281$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($15.1$,$246.8$,$4.2$) & ($1.3$,$0.3$,$0.7$) & ($7.8$,$1976.9$,$0.6$) & ($0.6$,$2.0$,$0.0$) & $-1.539$ & $0.001$ & $7.891$ & $0.017$ & $9.168$ & $0.038$ & $0.143$ & $0.005$ & $0.075$ & $0.003$\\
J193147.22$-$543915.6 & 6641990387225688320 & 481061730 & 20090717_1928m54_129 & 19:31:47.22 & $-$54:39:15.6 & NTTE & $12.814$ & $12.466$ & $1.412$ & $12.863$ & $220.1$ & $0.5$ & $221.5$ & $1.1$ & $0.1367$ & $0.0142$ & $7.3153$ & $0.7599$ & $6.1463$ & $0.5364$ & $0.0873$ & $6.3379$ & $0.4028$ & $0.0636$ & $6.5395$ & $1.0275$ & $0.1571$ & $4.3972$ & $0.0112$ & $-11.0414$ & $0.0110$ & $0.2619$ & $4528$ & $80$ & $4399$ & $92$ & $4594$ & $106$ & $4461$ & $53$ & $0.670$ & $0.470$ & $1.014$ & $0.027$ & $1.014$ & $0.027$ & $-2.239$ & $0.064$ & $-1.854$ & $0.160$ & $-2.378$ & $0.018$ & $-2.100$ & $0.110$ & $-0.490$ & $0.112$ & $0.250$ & $6.441$ & D & $0.969$ & I & $0.341$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($61.1$,$-85.9$,$-273.7$) & ($20.4$,$1.4$,$7.5$) & ($396.7$,$-251.9$,$673.6$) & ($112.1$,$12.7$,$36.1$) & $-1.626$ & $0.037$ & $1.588$ & $0.312$ & $10.750$ & $1.061$ & $9.792$ & $0.888$ & $0.739$ & $0.065$\\
J193154.99$-$525758.1 & 6645381792185460864 & 480998276 & 20060826_1928m54_087 & 19:31:54.99 & $-$52:57:58.1 & $\dots$ & $12.711$ & $12.410$ & $1.288$ & $12.746$ & $56.9$ & $0.9$ & $57.8$ & $1.5$ & $0.2591$ & $0.0137$ & $3.8595$ & $0.2041$ & $3.5075$ & $0.1685$ & $0.0481$ & $3.6959$ & $0.1593$ & $0.0431$ & $3.6409$ & $0.4013$ & $0.1102$ & $1.9997$ & $0.0126$ & $-2.4641$ & $0.0096$ & $-0.3292$ & $4612$ & $52$ & $4597$ & $77$ & $\dots$ & $\dots$ & $4612$ & $52$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.104$ & $-1.078$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.574$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-66.9$,$197.2$,$-57.4$) & ($1.0$,$1.4$,$1.3$) & ($23.1$,$993.3$,$140.9$) & ($0.8$,$25.2$,$8.2$) & $-1.786$ & $0.006$ & $4.296$ & $0.062$ & $6.140$ & $0.083$ & $2.441$ & $0.067$ & $0.177$ & $0.002$\\
J193200.03$-$462557.4 & 6660605011707307136 & 479995232 & 20090915_1940m44_013 & 19:32:00.03 & $-$46:25:57.4 & $\dots$ & $12.419$ & $12.108$ & $1.405$ & $12.501$ & $-21.2$ & $0.9$ & $-17.1$ & $8.7$ & $0.6875$ & $0.0144$ & $1.4545$ & $0.0305$ & $1.4015$ & $0.0283$ & $0.0202$ & $1.4278$ & $0.0274$ & $0.0192$ & $1.4234$ & $0.0560$ & $0.0393$ & $0.3418$ & $0.0133$ & $-0.6605$ & $0.0110$ & $-0.0245$ & $4432$ & $64$ & $4654$ & $49$ & $\dots$ & $\dots$ & $4432$ & $64$ & $3.479$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.172$ & $0.528$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.097$ & $0.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.2$,$249.9$,$13.6$) & ($0.8$,$0.2$,$0.4$) & ($8.7$,$1739.3$,$15.1$) & ($0.2$,$4.1$,$0.3$) & $-1.599$ & $0.001$ & $6.978$ & $0.014$ & $8.253$ & $0.021$ & $0.765$ & $0.008$ & $0.084$ & $0.001$\\
J193203.65$-$312915.5 & 6746049679509267200 & 229405617 & 20110605_1929m33_081 & 19:32:03.65 & $-$31:29:15.5 & $\dots$ & $11.630$ & $11.279$ & $1.315$ & $11.628$ & $-223.7$ & $0.6$ & $-225.1$ & $0.5$ & $0.2647$ & $0.0143$ & $3.7779$ & $0.2041$ & $3.4400$ & $0.1692$ & $0.0492$ & $3.3488$ & $0.1780$ & $0.0531$ & $3.4988$ & $0.3553$ & $0.1015$ & $4.0776$ & $0.0177$ & $-22.4251$ & $0.0159$ & $0.2331$ & $4729$ & $53$ & $4557$ & $92$ & $\dots$ & $\dots$ & $4729$ & $53$ & $1.242$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.102$ & $-1.691$ & $0.160$ & $\dots$ & $\dots$ & $-1.540$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($208.0$,$-149.2$,$-91.8$) & ($1.0$,$10.7$,$5.0$) & ($431.5$,$-728.0$,$83.9$) & ($6.7$,$38.4$,$6.9$) & $-1.682$ & $0.013$ & $1.986$ & $0.092$ & $10.005$ & $0.159$ & $3.046$ & $0.056$ & $0.669$ & $0.009$\\
J193204.50$-$730918.0 & 6415845756203249024 & $\dots$ & 20070825_1905m74_101 & 19:32:04.50 & $-$73:09:18.0 & NTTE & $10.088$ & $9.892$ & $1.697$ & $10.447$ & $38.0$ & $0.5$ & $40.7$ & $3.9$ & $0.2211$ & $0.0129$ & $4.5228$ & $0.2639$ & $4.0469$ & $0.2113$ & $0.0522$ & $4.1585$ & $0.2024$ & $0.0487$ & $\dots$ & $\dots$ & $\dots$ & $-0.5967$ & $0.0109$ & $-5.8049$ & $0.0136$ & $-0.0495$ & $4300$ & $125$ & $4485$ & $51$ & $4300$ & $125$ & $\dots$ & $\dots$ & $0.747$ & $0.210$ & $0.308$ & $0.047$ & $0.308$ & $0.047$ & $-3.683$ & $0.061$ & $-2.326$ & $0.140$ & $-3.683$ & $0.061$ & $\dots$ & $\dots$ & $0.674$ & $0.347$ & $1.404$ & $6.151$ & D & $0.942$ & C & $0.500$ & $0.088$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $85$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6 & ($-26.3$,$134.5$,$1.6$) & ($0.4$,$1.1$,$0.3$) & ($96.2$,$778.6$,$99.8$) & ($1.4$,$9.7$,$2.3$) & $-1.855$ & $0.002$ & $2.651$ & $0.059$ & $6.523$ & $0.011$ & $2.087$ & $0.026$ & $0.422$ & $0.010$\\
J193204.58$-$531217.1 & 6645187732680148992 & 480998199 & 20100508_1928m54_094 & 19:32:04.58 & $-$53:12:17.1 & $\dots$ & $12.202$ & $11.882$ & $1.138$ & $12.151$ & $-48.3$ & $6.2$ & $\dots$ & $\dots$ & $0.8727$ & $0.0179$ & $1.1459$ & $0.0235$ & $1.1127$ & $0.0222$ & $0.0199$ & $1.1198$ & $0.0227$ & $0.0203$ & $1.1312$ & $0.0363$ & $0.0321$ & $-0.2206$ & $0.0139$ & $-7.1698$ & $0.0108$ & $-0.0523$ & $4911$ & $58$ & $5642$ & $69$ & $\dots$ & $\dots$ & $4911$ & $58$ & $1.779$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $0.182$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($34.3$,$226.9$,$24.6$) & ($5.1$,$1.6$,$2.8$) & ($12.4$,$1649.9$,$15.0$) & ($3.5$,$12.5$,$1.4$) & $-1.625$ & $0.006$ & $6.523$ & $0.036$ & $7.992$ & $0.184$ & $0.747$ & $0.053$ & $0.101$ & $0.014$\\
J193207.62$-$505827.6 & 6646432448561968896 & 481116913 & 20060510_1921m48_139 & 19:32:07.62 & $-$50:58:27.6 & $\dots$ & $11.982$ & $11.565$ & $1.454$ & $11.983$ & $-129.5$ & $1.1$ & $-126.5$ & $0.3$ & $0.2301$ & $0.0178$ & $4.3459$ & $0.3362$ & $3.9047$ & $0.2714$ & $0.0695$ & $3.9591$ & $0.3179$ & $0.0803$ & $3.6651$ & $0.3098$ & $0.0845$ & $-2.6679$ & $0.0198$ & $-14.4588$ & $0.0149$ & $-0.3154$ & $4329$ & $52$ & $4456$ & $77$ & $\dots$ & $\dots$ & $4329$ & $52$ & $1.025$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $-1.206$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.374$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($157.1$,$42.2$,$65.1$) & ($2.3$,$4.9$,$0.6$) & ($332.9$,$210.8$,$211.9$) & ($5.6$,$27.7$,$9.4$) & $-1.870$ & $0.003$ & $0.729$ & $0.070$ & $6.635$ & $0.059$ & $4.491$ & $0.144$ & $0.802$ & $0.016$\\
J193209.77$-$420913.3 & 6689279523344941056 & 211184617 & 20080523_1940m44_066 & 19:32:09.77 & $-$42:09:13.3 & $\dots$ & $11.486$ & $11.212$ & $1.259$ & $11.534$ & $-86.8$ & $1.0$ & $-86.5$ & $0.4$ & $0.5097$ & $0.0229$ & $1.9619$ & $0.0881$ & $1.8667$ & $0.0798$ & $0.0427$ & $1.8855$ & $0.0986$ & $0.0523$ & $1.8245$ & $0.1887$ & $0.1034$ & $-7.8572$ & $0.0238$ & $-13.7274$ & $0.0152$ & $-0.3619$ & $4784$ & $53$ & $4875$ & $77$ & $\dots$ & $\dots$ & $4784$ & $53$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $-0.919$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($58.3$,$116.5$,$77.6$) & ($0.9$,$4.0$,$1.1$) & ($155.7$,$758.5$,$94.9$) & ($6.3$,$31.9$,$3.9$) & $-1.826$ & $0.007$ & $2.513$ & $0.114$ & $6.802$ & $0.061$ & $2.396$ & $0.058$ & $0.461$ & $0.014$\\
J193228.25$-$744155.0 & 6367466072052349824 & 483393126 & 20080920_1905m74_119 & 19:32:28.25 & $-$74:41:55.0 & $\dots$ & $12.020$ & $11.709$ & $1.306$ & $12.053$ & $-11.9$ & $1.3$ & $-9.9$ & $0.4$ & $0.4992$ & $0.0115$ & $2.0032$ & $0.0461$ & $1.9040$ & $0.0417$ & $0.0219$ & $1.9233$ & $0.0471$ & $0.0245$ & $1.8367$ & $0.0692$ & $0.0377$ & $7.0950$ & $0.0096$ & $-7.5929$ & $0.0114$ & $-0.0598$ & $4664$ & $53$ & $4692$ & $77$ & $\dots$ & $\dots$ & $4664$ & $53$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $-0.948$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.712$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($30.0$,$229.5$,$-40.0$) & ($0.8$,$0.9$,$0.8$) & ($12.6$,$1622.1$,$36.6$) & ($0.7$,$7.2$,$1.0$) & $-1.622$ & $0.002$ & $6.509$ & $0.021$ & $8.025$ & $0.045$ & $1.267$ & $0.018$ & $0.104$ & $0.003$\\
J193228.86$-$662732.7 & 6428134791510424960 & 483707159 & 20060626_1917m64_139 & 19:32:28.86 & $-$66:27:32.7 & $\dots$ & $11.903$ & $11.569$ & $1.345$ & $11.932$ & $32.7$ & $1.2$ & $33.1$ & $0.3$ & $0.7848$ & $0.0225$ & $1.2742$ & $0.0365$ & $1.2333$ & $0.0342$ & $0.0278$ & $1.2484$ & $0.0311$ & $0.0249$ & $1.2612$ & $0.0690$ & $0.0547$ & $2.5603$ & $0.0133$ & $-14.5856$ & $0.0174$ & $-0.2195$ & $4725$ & $53$ & $4905$ & $65$ & $\dots$ & $\dots$ & $4725$ & $53$ & $2.309$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.545$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($4.3$,$165.2$,$-25.5$) & ($1.1$,$1.2$,$0.6$) & ($72.8$,$1204.5$,$17.4$) & ($2.1$,$10.9$,$0.5$) & $-1.748$ & $0.003$ & $4.163$ & $0.050$ & $7.329$ & $0.012$ & $0.785$ & $0.014$ & $0.275$ & $0.005$\\
J193233.38$-$333418.6 & 6744608975679915904 & 229046322 & 20101019_1929m33_118 & 19:32:33.38 & $-$33:34:18.6 & $\dots$ & $11.347$ & $10.995$ & $1.319$ & $11.346$ & $12.1$ & $0.9$ & $11.1$ & $0.4$ & $0.9350$ & $0.0148$ & $1.0695$ & $0.0169$ & $1.0406$ & $0.0160$ & $0.0154$ & $1.0372$ & $0.0174$ & $0.0167$ & $1.0414$ & $0.0213$ & $0.0205$ & $-11.2737$ & $0.0150$ & $-17.5416$ & $0.0134$ & $0.1250$ & $4691$ & $52$ & $4709$ & $77$ & $\dots$ & $\dots$ & $4691$ & $52$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.725$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.363$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-39.8$,$152.9$,$26.3$) & ($0.8$,$0.6$,$0.4$) & ($114.8$,$1113.8$,$10.4$) & ($1.3$,$5.0$,$0.2$) & $-1.764$ & $0.001$ & $3.607$ & $0.022$ & $7.499$ & $0.009$ & $0.593$ & $0.006$ & $0.350$ & $0.002$\\
J193238.30$-$394318.2 & 6737659237558321536 & 211412107 & 20110919_1946m39_037 & 19:32:38.30 & $-$39:43:18.2 & $\dots$ & $12.709$ & $12.299$ & $1.536$ & $12.761$ & $-353.5$ & $0.9$ & $-354.9$ & $0.6$ & $0.1978$ & $0.0178$ & $5.0556$ & $0.4550$ & $4.4683$ & $0.3554$ & $0.0795$ & $4.7063$ & $0.3517$ & $0.0747$ & $4.8190$ & $0.7139$ & $0.1482$ & $-11.5657$ & $0.0164$ & $-16.8514$ & $0.0128$ & $0.0794$ & $4362$ & $52$ & $4539$ & $77$ & $\dots$ & $\dots$ & $4362$ & $52$ & $1.270$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.104$ & $-1.189$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($255.8$,$-216.5$,$299.2$) & ($1.7$,$18.2$,$5.7$) & ($1867.2$,$-761.3$,$1071.0$) & ($280.2$,$24.9$,$10.2$) & $-1.103$ & $0.045$ & $3.274$ & $0.504$ & $33.794$ & $3.275$ & $29.656$ & $2.620$ & $0.824$ & $0.018$\\
J193240.01$-$470054.7 & 6660379852341777792 & 480275119 & 20090711_1940m44_013 & 19:32:40.01 & $-$47:00:54.7 & $\dots$ & $12.525$ & $12.264$ & $1.086$ & $12.511$ & $241.2$ & $1.3$ & $243.3$ & $0.8$ & $1.4658$ & $0.0175$ & $0.6822$ & $0.0081$ & $0.6703$ & $0.0079$ & $0.0117$ & $0.6739$ & $0.0075$ & $0.0112$ & $0.6650$ & $0.0075$ & $0.0113$ & $-18.8475$ & $0.0185$ & $-52.4480$ & $0.0141$ & $-0.0656$ & $5111$ & $54$ & $5193$ & $74$ & $\dots$ & $\dots$ & $5111$ & $54$ & $3.388$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.668$ & $0.110$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.422$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-208.8$,$40.9$,$-79.4$) & ($1.1$,$0.6$,$0.6$) & ($802.9$,$313.0$,$103.8$) & ($5.0$,$4.8$,$1.9$) & $-1.610$ & $0.003$ & $0.698$ & $0.017$ & $12.031$ & $0.058$ & $4.758$ & $0.094$ & $0.890$ & $0.003$\\
J193241.30$-$445441.9 & 6663865785239032064 & 480497999 & 20090827_1940m44_037 & 19:32:41.30 & $-$44:54:41.9 & $\dots$ & $12.355$ & $12.086$ & $1.166$ & $12.367$ & $158.6$ & $0.6$ & $159.5$ & $1.1$ & $0.4678$ & $0.0158$ & $2.1377$ & $0.0722$ & $2.0251$ & $0.0648$ & $0.0320$ & $2.0326$ & $0.0669$ & $0.0329$ & $1.9504$ & $0.0742$ & $0.0381$ & $0.6951$ & $0.0149$ & $-2.8091$ & $0.0105$ & $-0.2635$ & $4946$ & $55$ & $4690$ & $51$ & $\dots$ & $\dots$ & $4946$ & $55$ & $2.095$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.860$ & $0.108$ & $-1.632$ & $0.140$ & $\dots$ & $\dots$ & $-1.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.448$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-151.3$,$206.8$,$-73.0$) & ($0.5$,$0.3$,$0.3$) & ($219.3$,$1339.1$,$98.7$) & ($2.0$,$6.1$,$1.2$) & $-1.588$ & $0.002$ & $4.352$ & $0.016$ & $10.725$ & $0.047$ & $2.932$ & $0.020$ & $0.423$ & $0.001$\\
J193248.60$-$590802.0 & 6446477428598140160 & $\dots$ & 20090503_1922m59_109 & 19:32:48.60 & $-$59:08:02.0 & NTTE & $12.754$ & $12.222$ & $1.735$ & $12.799$ & $304.4$ & $0.9$ & $300.8$ & $1.0$ & $0.0846$ & $0.0201$ & $11.8203$ & $2.8084$ & $9.0416$ & $1.6432$ & $0.1817$ & $9.9850$ & $2.9638$ & $0.2968$ & $10.0613$ & $1.6231$ & $0.1613$ & $1.6629$ & $0.0140$ & $-0.0088$ & $0.0107$ & $-0.1251$ & $4458$ & $163$ & $4249$ & $92$ & $4458$ & $163$ & $\dots$ & $\dots$ & $1.006$ & $0.470$ & $1.525$ & $0.188$ & $1.525$ & $0.188$ & $-3.047$ & $0.161$ & $-1.841$ & $0.160$ & $-3.047$ & $0.161$ & $\dots$ & $\dots$ & $-0.787$ & $0.161$ & $-0.357$ & $5.026$ & D & $0.893$ & I & $0.396$ & $0.304$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $44$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-133.0$,$-250.0$,$-211.9$) & ($23.1$,$11.9$,$3.4$) & ($738.4$,$-922.1$,$1280.0$) & ($68.0$,$98.1$,$6.8$) & $-1.259$ & $0.027$ & $5.803$ & $0.222$ & $22.352$ & $1.378$ & $20.011$ & $0.951$ & $0.587$ & $0.008$\\
J193251.48$-$472541.1 & 6660304230856074624 & 480276154 & 20060731_1934m49_074 & 19:32:51.48 & $-$47:25:41.1 & $\dots$ & $12.077$ & $11.741$ & $1.252$ & $12.060$ & $58.9$ & $0.9$ & $58.7$ & $0.5$ & $0.7373$ & $0.0170$ & $1.3563$ & $0.0313$ & $1.3101$ & $0.0292$ & $0.0223$ & $1.3062$ & $0.0288$ & $0.0220$ & $1.2959$ & $0.0467$ & $0.0360$ & $-12.5123$ & $0.0169$ & $-35.5964$ & $0.0130$ & $-0.2205$ & $4781$ & $53$ & $4894$ & $77$ & $\dots$ & $\dots$ & $4781$ & $53$ & $2.327$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $-0.968$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.391$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-39.1$,$8.0$,$7.1$) & ($0.9$,$2.4$,$0.5$) & ($574.5$,$56.9$,$10.3$) & ($7.4$,$17.0$,$0.2$) & $-1.896$ & $0.001$ & $0.132$ & $0.037$ & $7.287$ & $0.017$ & $3.799$ & $0.062$ & $0.964$ & $0.010$\\
J193338.21$-$595902.9 & 6446375551973492992 & 479499481 & 20060424_1946m60_039 & 19:33:38.21 & $-$59:59:02.9 & NTTE & $11.493$ & $11.183$ & $1.167$ & $11.464$ & $14.8$ & $0.6$ & $16.1$ & $0.5$ & $0.3434$ & $0.0188$ & $2.9121$ & $0.1594$ & $2.7071$ & $0.1378$ & $0.0509$ & $2.7618$ & $0.1829$ & $0.0662$ & $2.5752$ & $0.2258$ & $0.0877$ & $-12.4903$ & $0.0158$ & $-15.4857$ & $0.0164$ & $0.1531$ & $4974$ & $47$ & $4624$ & $92$ & $4996$ & $38$ & $4952$ & $55$ & $0.632$ & $0.470$ & $0.920$ & $0.032$ & $0.920$ & $0.032$ & $-2.293$ & $0.064$ & $-1.940$ & $0.160$ & $-2.446$ & $0.018$ & $-2.140$ & $0.110$ & $-0.406$ & $0.111$ & $0.334$ & $6.471$ & D & $0.959$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $70$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-4.5$,$24.0$,$122.3$) & ($1.3$,$5.2$,$3.0$) & ($315.3$,$147.7$,$279.1$) & ($6.3$,$33.1$,$19.3$) & $-1.876$ & $0.001$ & $0.674$ & $0.087$ & $6.389$ & $0.026$ & $5.124$ & $0.257$ & $0.810$ & $0.021$\\
J193338.78$-$602305.0 & 6445581494123241472 & 479498634 & 20060606_1922m59_132 & 19:33:38.78 & $-$60:23:05.0 & $\dots$ & $11.791$ & $11.679$ & $0.643$ & $11.782$ & $-28.7$ & $2.2$ & $-18.3$ & $3.4$ & $1.6197$ & $0.0223$ & $0.6174$ & $0.0085$ & $0.6076$ & $0.0082$ & $0.0136$ & $0.6026$ & $0.0069$ & $0.0114$ & $0.5941$ & $0.0096$ & $0.0162$ & $10.3536$ & $0.0172$ & $-18.9351$ & $0.0142$ & $-0.1091$ & $5880$ & $61$ & $6223$ & $83$ & $\dots$ & $\dots$ & $5880$ & $61$ & $3.675$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.135$ & $0.153$ & $0.120$ & $\dots$ & $\dots$ & $-0.980$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.006$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($41.3$,$222.0$,$-9.3$) & ($1.7$,$0.8$,$1.0$) & ($22.0$,$1724.8$,$3.4$) & ($1.3$,$6.3$,$0.1$) & $-1.605$ & $0.002$ & $6.548$ & $0.011$ & $8.545$ & $0.062$ & $0.334$ & $0.006$ & $0.132$ & $0.004$\\
J193341.35$-$173612.2 & 4179994667919253248 & 264234073 & 20120517_1932m17_054 & 19:33:41.35 & $-$17:36:12.2 & $\dots$ & $12.630$ & $12.543$ & $1.507$ & $12.989$ & $-96.6$ & $0.7$ & $-96.2$ & $0.9$ & $0.1836$ & $0.0131$ & $5.4466$ & $0.3886$ & $4.7710$ & $0.2982$ & $0.0625$ & $4.8688$ & $0.2337$ & $0.0480$ & $5.1245$ & $0.0522$ & $0.0102$ & $-5.1617$ & $0.0139$ & $-16.0577$ & $0.0114$ & $0.0723$ & $4355$ & $51$ & $4654$ & $77$ & $\dots$ & $\dots$ & $4355$ & $51$ & $2.300$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.101$ & $-1.105$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.526$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-131.6$,$-123.4$,$-5.2$) & ($1.3$,$0.7$,$0.4$) & ($151.7$,$-504.4$,$92.3$) & ($1.4$,$2.4$,$0.9$) & $-1.952$ & $0.002$ & $1.673$ & $0.011$ & $5.456$ & $0.016$ & $2.273$ & $0.015$ & $0.531$ & $0.002$\\
J193343.16$-$611712.2 & 6445302699206961664 & 479467769 & 20090616_1922m59_141 & 19:33:43.16 & $-$61:17:12.2 & $\dots$ & $12.504$ & $12.122$ & $1.411$ & $12.517$ & $-43.0$ & $0.9$ & $-42.5$ & $0.6$ & $0.2247$ & $0.0131$ & $4.4504$ & $0.2595$ & $3.9888$ & $0.2084$ & $0.0523$ & $4.0986$ & $0.1785$ & $0.0436$ & $4.1713$ & $0.2628$ & $0.0630$ & $-6.0184$ & $0.0126$ & $-4.0454$ & $0.0127$ & $0.3216$ & $4445$ & $53$ & $4650$ & $77$ & $\dots$ & $\dots$ & $4445$ & $53$ & $2.573$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.125$ & $-1.220$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.884$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-38.2$,$154.9$,$128.9$) & ($1.2$,$2.3$,$1.9$) & ($56.9$,$784.1$,$254.8$) & ($3.3$,$19.2$,$6.8$) & $-1.790$ & $0.003$ & $3.506$ & $0.081$ & $6.489$ & $0.006$ & $3.646$ & $0.065$ & $0.299$ & $0.011$\\
J193345.26$-$804814.3 & 6360094538079224320 & 484869349 & 20080714_1859m79_138 & 19:33:45.26 & $-$80:48:14.3 & $\dots$ & $10.634$ & $9.994$ & $1.805$ & $10.614$ & $105.0$ & $0.7$ & $103.4$ & $0.3$ & $0.6462$ & $0.0120$ & $1.5475$ & $0.0287$ & $1.4877$ & $0.0266$ & $0.0179$ & $1.4953$ & $0.0300$ & $0.0201$ & $1.4583$ & $0.0467$ & $0.0321$ & $14.4263$ & $0.0123$ & $-19.9185$ & $0.0129$ & $-0.0898$ & $4475$ & $53$ & $4478$ & $77$ & $\dots$ & $\dots$ & $4475$ & $53$ & $1.110$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.060$ & $0.108$ & $-1.522$ & $0.170$ & $\dots$ & $\dots$ & $-2.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.389$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($48.1$,$118.4$,$-119.0$) & ($1.2$,$0.7$,$0.8$) & ($145.3$,$878.0$,$207.6$) & ($1.4$,$5.4$,$3.1$) & $-1.725$ & $0.001$ & $3.286$ & $0.014$ & $8.013$ & $0.015$ & $3.844$ & $0.041$ & $0.418$ & $0.002$\\
J193347.51$-$621705.6 & 6441827662643415808 & 483767460 & 20060424_1946m60_013 & 19:33:47.51 & $-$62:17:05.6 & $\dots$ & $11.670$ & $11.234$ & $1.517$ & $11.686$ & $97.5$ & $0.6$ & $95.5$ & $0.3$ & $0.1696$ & $0.0204$ & $5.8962$ & $0.7092$ & $5.1125$ & $0.5332$ & $0.1043$ & $4.9886$ & $0.6600$ & $0.1323$ & $4.7263$ & $0.8381$ & $0.1773$ & $-10.9793$ & $0.0176$ & $-16.8881$ & $0.0171$ & $0.1777$ & $4285$ & $52$ & $4511$ & $92$ & $\dots$ & $\dots$ & $4285$ & $52$ & $0.554$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.106$ & $-1.574$ & $0.160$ & $\dots$ & $\dots$ & $-1.980$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.076$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($92.2$,$-203.2$,$166.8$) & ($20.0$,$13.9$,$9.9$) & ($85.2$,$-937.2$,$523.2$) & ($66.7$,$36.6$,$66.6$) & $-1.618$ & $0.061$ & $4.987$ & $0.171$ & $9.127$ & $1.691$ & $6.570$ & $1.410$ & $0.283$ & $0.098$\\
J193353.16$-$144508.5 & 4183012380662739840 & 265033685 & 20050801_1938m15_069 & 19:33:53.16 & $-$14:45:08.5 & $\dots$ & $13.741$ & $13.183$ & $1.499$ & $13.625$ & $-183.7$ & $2.7$ & $\dots$ & $\dots$ & $0.1136$ & $0.0181$ & $8.8028$ & $1.4026$ & $7.1633$ & $0.9288$ & $0.1297$ & $5.9097$ & $0.7905$ & $0.1338$ & $6.2024$ & $0.6751$ & $0.1088$ & $2.1203$ & $0.0189$ & $3.0667$ & $0.0138$ & $-0.0336$ & $4538$ & $53$ & $3973$ & $120$ & $\dots$ & $\dots$ & $4538$ & $53$ & $4.448$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.106$ & $-0.800$ & $0.190$ & $\dots$ & $\dots$ & $-1.940$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($340.7$,$50.3$,$38.2$) & ($5.7$,$15.8$,$1.1$) & ($907.3$,$182.4$,$298.2$) & ($41.3$,$60.2$,$24.4$) & $-1.535$ & $0.010$ & $0.532$ & $0.180$ & $13.793$ & $0.314$ & $10.398$ & $1.167$ & $0.925$ & $0.026$\\
J193357.08$-$582141.9 & 6446835903748302720 & 479390248 & 20030510_1934m59_075 & 19:33:57.08 & $-$58:21:41.9 & NTTE & $10.733$ & $10.341$ & $1.393$ & $10.728$ & $-8.1$ & $2.5$ & $-8.8$ & $0.3$ & $0.3849$ & $0.0165$ & $2.5981$ & $0.1114$ & $2.4337$ & $0.0977$ & $0.0402$ & $2.4083$ & $0.0812$ & $0.0337$ & $2.2986$ & $0.0930$ & $0.0405$ & $-6.8055$ & $0.0135$ & $-7.5562$ & $0.0138$ & $0.0731$ & $4567$ & $73$ & $4675$ & $68$ & $4636$ & $88$ & $4497$ & $58$ & $1.706$ & $0.150$ & $0.986$ & $0.105$ & $0.986$ & $0.105$ & $-1.983$ & $0.131$ & $-1.244$ & $0.140$ & $-2.136$ & $0.094$ & $-1.830$ & $0.168$ & $-0.678$ & $0.116$ & $0.032$ & $6.479$ & D & $0.992$ & I & $0.302$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $88$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-18.5$,$155.2$,$68.9$) & ($2.0$,$1.6$,$1.4$) & ($66.3$,$988.4$,$80.0$) & ($3.6$,$12.9$,$2.7$) & $-1.797$ & $0.003$ & $3.693$ & $0.069$ & $6.678$ & $0.019$ & $1.910$ & $0.012$ & $0.288$ & $0.009$\\
J193359.65$-$500918.2 & 6646679460721101824 & 480348825 & 20090815_1934m49_134 & 19:33:59.65 & $-$50:09:18.2 & $\dots$ & $12.879$ & $12.542$ & $1.358$ & $12.911$ & $0.1$ & $0.6$ & $2.2$ & $1.9$ & $0.2733$ & $0.0176$ & $3.6590$ & $0.2356$ & $3.3411$ & $0.1965$ & $0.0588$ & $3.4570$ & $0.1894$ & $0.0548$ & $3.4074$ & $0.4948$ & $0.1452$ & $-5.0016$ & $0.0178$ & $-6.3631$ & $0.0148$ & $-0.3933$ & $4492$ & $52$ & $4467$ & $77$ & $\dots$ & $\dots$ & $4492$ & $52$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $-1.195$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.570$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-30.2$,$120.1$,$64.6$) & ($0.7$,$5.3$,$2.3$) & ($105.9$,$615.0$,$109.9$) & ($5.6$,$41.4$,$7.7$) & $-1.920$ & $0.011$ & $2.058$ & $0.158$ & $5.869$ & $0.197$ & $2.117$ & $0.083$ & $0.481$ & $0.021$\\
J193414.81$-$603755.5 & 6445525285887795840 & 479499107 & 20080510_1922m59_136 & 19:34:14.81 & $-$60:37:55.5 & $\dots$ & $12.384$ & $12.061$ & $1.290$ & $12.398$ & $60.0$ & $0.8$ & $60.8$ & $0.7$ & $0.5347$ & $0.0157$ & $1.8702$ & $0.0549$ & $1.7835$ & $0.0499$ & $0.0280$ & $1.8349$ & $0.0470$ & $0.0256$ & $1.7662$ & $0.0650$ & $0.0368$ & $-6.9342$ & $0.0141$ & $-6.0733$ & $0.0131$ & $-0.0071$ & $4662$ & $52$ & $4608$ & $77$ & $\dots$ & $\dots$ & $4662$ & $52$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.821$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-75.4$,$160.6$,$26.1$) & ($0.6$,$0.8$,$0.6$) & ($123.5$,$1097.1$,$24.9$) & ($1.8$,$7.8$,$0.6$) & $-1.755$ & $0.002$ & $3.564$ & $0.031$ & $7.638$ & $0.017$ & $1.010$ & $0.013$ & $0.364$ & $0.003$\\
J193421.66$-$461457.4 & 6660693457971556352 & 480514047 & 20090827_1940m44_012 & 19:34:21.66 & $-$46:14:57.4 & $\dots$ & $13.203$ & $12.779$ & $1.486$ & $13.214$ & $-31.1$ & $0.7$ & $-29.4$ & $1.3$ & $0.1804$ & $0.0176$ & $5.5432$ & $0.5408$ & $4.8450$ & $0.4131$ & $0.0853$ & $4.9827$ & $0.3787$ & $0.0760$ & $5.1532$ & $0.6780$ & $0.1316$ & $-4.8968$ & $0.0171$ & $-4.3736$ & $0.0119$ & $-0.3561$ & $4283$ & $52$ & $4387$ & $77$ & $\dots$ & $\dots$ & $4283$ & $52$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.114$ & $-0.987$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-29.8$,$107.1$,$110.3$) & ($1.7$,$5.6$,$3.2$) & ($73.8$,$369.0$,$254.8$) & ($4.8$,$36.4$,$13.0$) & $-1.974$ & $0.007$ & $1.681$ & $0.153$ & $4.771$ & $0.031$ & $3.216$ & $0.103$ & $0.480$ & $0.033$\\
J193422.86$-$594257.7 & 6446383592152529408 & 479482936 & 20090503_1922m59_118 & 19:34:22.86 & $-$59:42:57.7 & $\dots$ & $11.796$ & $11.572$ & $1.156$ & $11.849$ & $98.8$ & $1.6$ & $99.8$ & $0.9$ & $0.3817$ & $0.0230$ & $2.6199$ & $0.1579$ & $2.4528$ & $0.1384$ & $0.0564$ & $2.5674$ & $0.1331$ & $0.0518$ & $2.4876$ & $0.1627$ & $0.0654$ & $-9.7296$ & $0.0187$ & $-22.1044$ & $0.0182$ & $0.1566$ & $4958$ & $54$ & $4602$ & $77$ & $\dots$ & $\dots$ & $4958$ & $54$ & $1.373$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.110$ & $-1.065$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.204$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-15.1$,$-59.9$,$40.2$) & ($2.4$,$4.9$,$1.7$) & ($310.1$,$-373.2$,$54.0$) & ($18.6$,$28.5$,$3.0$) & $-1.922$ & $0.001$ & $1.162$ & $0.092$ & $6.456$ & $0.027$ & $2.482$ & $0.061$ & $0.695$ & $0.021$\\
J193429.24$-$342831.1 & 6744318842048431488 & 229022466 & 20101019_1929m33_129 & 19:34:29.24 & $-$34:28:31.1 & $\dots$ & $11.667$ & $11.347$ & $1.262$ & $11.671$ & $20.4$ & $1.0$ & $22.7$ & $0.9$ & $0.6862$ & $0.0183$ & $1.4573$ & $0.0389$ & $1.4041$ & $0.0361$ & $0.0257$ & $1.3948$ & $0.0302$ & $0.0217$ & $1.3603$ & $0.0378$ & $0.0278$ & $-4.0828$ & $0.0184$ & $-6.8283$ & $0.0153$ & $0.0328$ & $4806$ & $53$ & $4699$ & $77$ & $\dots$ & $\dots$ & $4806$ & $53$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $-1.353$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.307$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-35.6$,$202.7$,$9.9$) & ($0.9$,$0.4$,$0.4$) & ($26.6$,$1415.9$,$10.5$) & ($0.6$,$4.8$,$0.2$) & $-1.700$ & $0.002$ & $5.331$ & $0.023$ & $7.340$ & $0.020$ & $0.579$ & $0.005$ & $0.159$ & $0.002$\\
J193429.80$-$751253.6 & 6367206007487794944 & 484782904 & 20070411_1905m74_127 & 19:34:29.80 & $-$75:12:53.6 & $\dots$ & $11.437$ & $11.504$ & $0.854$ & $11.667$ & $49.6$ & $0.9$ & $49.4$ & $0.6$ & $4.2021$ & $0.0155$ & $0.2380$ & $0.0009$ & $0.2365$ & $0.0009$ & $0.0037$ & $0.2368$ & $0.0008$ & $0.0033$ & $\dots$ & $\dots$ & $\dots$ & $-19.7827$ & $0.0135$ & $-4.6817$ & $0.0191$ & $-0.0096$ & $5819$ & $130$ & $5527$ & $76$ & $\dots$ & $\dots$ & $5819$ & $130$ & $3.988$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.977$ & $0.166$ & $-0.033$ & $0.100$ & $\dots$ & $\dots$ & $-0.977$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.075$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $101$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-53.2$,$211.5$,$3.0$) & ($0.6$,$0.5$,$0.4$) & ($42.4$,$1711.7$,$0.5$) & ($1.1$,$4.0$,$0.0$) & $-1.602$ & $0.001$ & $6.190$ & $0.028$ & $8.968$ & $0.005$ & $0.128$ & $0.002$ & $0.183$ & $0.002$\\
J193431.26$-$444032.0 & 6663894651716490368 & 480500346 & 20060629_1940m44_149 & 19:34:31.26 & $-$44:40:32.0 & $\dots$ & $12.244$ & $11.826$ & $1.491$ & $12.264$ & $105.4$ & $1.1$ & $105.2$ & $0.7$ & $0.1507$ & $0.0151$ & $6.6357$ & $0.6649$ & $5.6593$ & $0.4836$ & $0.0855$ & $5.2858$ & $0.3380$ & $0.0639$ & $4.6904$ & $0.6962$ & $0.1484$ & $-1.5907$ & $0.0143$ & $-1.0785$ & $0.0105$ & $-0.1466$ & $4288$ & $54$ & $4470$ & $77$ & $\dots$ & $\dots$ & $4288$ & $54$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.119$ & $-1.109$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.252$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-140.3$,$189.5$,$-11.2$) & ($2.4$,$3.0$,$1.3$) & ($114.8$,$717.3$,$197.2$) & ($1.7$,$44.2$,$17.5$) & $-1.810$ & $0.010$ & $2.796$ & $0.104$ & $6.689$ & $0.135$ & $3.390$ & $0.152$ & $0.411$ & $0.007$\\
J193437.92$-$472408.4 & 6659556970967597696 & 480295106 & 20090813_1934m49_077 & 19:34:37.92 & $-$47:24:08.4 & $\dots$ & $12.907$ & $12.474$ & $1.474$ & $12.903$ & $-44.7$ & $0.6$ & $-41.5$ & $1.1$ & $0.1364$ & $0.0145$ & $7.3314$ & $0.7794$ & $6.1576$ & $0.5498$ & $0.0893$ & $6.4623$ & $0.6132$ & $0.0949$ & $5.9028$ & $0.0490$ & $0.0083$ & $6.1073$ & $0.0146$ & $-17.4790$ & $0.0104$ & $-0.3186$ & $4328$ & $52$ & $4300$ & $77$ & $\dots$ & $\dots$ & $4328$ & $52$ & $0.891$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.114$ & $-1.290$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.397$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($253.1$,$-99.8$,$-214.0$) & ($1.0$,$0.5$,$0.8$) & ($935.7$,$-312.3$,$276.3$) & ($10.6$,$1.1$,$0.7$) & $-1.501$ & $0.004$ & $0.859$ & $0.027$ & $14.719$ & $0.118$ & $10.284$ & $0.115$ & $0.890$ & $0.003$\\
J193438.57$-$312329.2 & 6746019301200761344 & 229572533 & 20101019_1929m33_085 & 19:34:38.57 & $-$31:23:29.2 & $\dots$ & $11.902$ & $11.560$ & $1.384$ & $11.943$ & $-22.7$ & $1.1$ & $-22.1$ & $0.8$ & $0.7544$ & $0.0196$ & $1.3256$ & $0.0344$ & $1.2814$ & $0.0322$ & $0.0251$ & $1.2801$ & $0.0341$ & $0.0267$ & $1.3424$ & $0.0533$ & $0.0397$ & $9.1434$ & $0.0207$ & $-0.4975$ & $0.0169$ & $0.1122$ & $5371$ & $61$ & $4540$ & $49$ & $\dots$ & $\dots$ & $5371$ & $61$ & $2.318$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.135$ & $0.221$ & $0.090$ & $\dots$ & $\dots$ & $-1.770$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.109$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($39.9$,$260.1$,$-37.0$) & ($1.0$,$0.2$,$0.8$) & ($43.7$,$1819.8$,$18.8$) & ($0.9$,$2.9$,$0.6$) & $-1.559$ & $0.001$ & $6.690$ & $0.020$ & $9.642$ & $0.013$ & $0.995$ & $0.019$ & $0.181$ & $0.002$\\
J193443.13$-$462130.6 & 6660504479411287936 & 480669661 & 20080508_1940m44_013 & 19:34:43.13 & $-$46:21:30.6 & $\dots$ & $10.054$ & $9.597$ & $1.202$ & $9.894$ & $59.2$ & $0.9$ & $57.7$ & $0.3$ & $1.0220$ & $0.0165$ & $0.9785$ & $0.0158$ & $0.9542$ & $0.0150$ & $0.0157$ & $0.9557$ & $0.0113$ & $0.0119$ & $0.9427$ & $0.0331$ & $0.0352$ & $-38.6675$ & $0.0161$ & $-57.7799$ & $0.0129$ & $-0.1555$ & $4799$ & $53$ & $4692$ & $77$ & $\dots$ & $\dots$ & $4799$ & $53$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $-1.363$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.369$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-73.1$,$-56.6$,$83.7$) & ($0.8$,$2.9$,$1.1$) & ($399.7$,$-419.0$,$87.4$) & ($12.0$,$21.3$,$2.6$) & $-1.806$ & $0.002$ & $1.085$ & $0.075$ & $8.209$ & $0.015$ & $3.272$ & $0.057$ & $0.767$ & $0.014$\\
J193449.46$-$442412.1 & 6687921660843371264 & 480520185 & 20090711_1940m44_044 & 19:34:49.46 & $-$44:24:12.1 & $\dots$ & $11.902$ & $11.855$ & $0.673$ & $11.966$ & $-29.0$ & $1.1$ & $-28.1$ & $1.8$ & $2.4156$ & $0.0134$ & $0.4140$ & $0.0023$ & $0.4096$ & $0.0022$ & $0.0055$ & $0.4066$ & $0.0024$ & $0.0059$ & $0.4087$ & $0.0046$ & $0.0112$ & $18.1107$ & $0.0133$ & $0.9864$ & $0.0097$ & $-0.0436$ & $6421$ & $81$ & $5776$ & $94$ & $\dots$ & $\dots$ & $6421$ & $81$ & $3.479$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.323$ & $-1.046$ & $0.180$ & $\dots$ & $\dots$ & $-1.140$ & $0.323$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($27.3$,$264.9$,$-10.5$) & ($0.9$,$0.1$,$0.5$) & ($38.4$,$2088.0$,$1.9$) & ($0.9$,$0.8$,$0.1$) & $-1.498$ & $0.001$ & $7.716$ & $0.010$ & $10.662$ & $0.025$ & $0.287$ & $0.005$ & $0.160$ & $0.002$\\
J193449.88$-$573746.3 & 6639049468498911360 & 481330018 & 20100614_1922m59_094 & 19:34:49.88 & $-$57:37:46.3 & GEMS & $13.215$ & $12.821$ & $1.358$ & $13.190$ & $290.2$ & $1.0$ & $289.5$ & $0.7$ & $0.1800$ & $0.0142$ & $5.5556$ & $0.4383$ & $4.8544$ & $0.3346$ & $0.0689$ & $4.9404$ & $0.3050$ & $0.0617$ & $5.0504$ & $0.9580$ & $0.1897$ & $-1.9516$ & $0.0118$ & $-12.5850$ & $0.0139$ & $0.2944$ & $4608$ & $40$ & $4742$ & $92$ & $4609$ & $21$ & $4607$ & $59$ & $2.994$ & $0.470$ & $1.572$ & $0.263$ & $1.572$ & $0.263$ & $-2.504$ & $0.119$ & $-2.232$ & $0.160$ & $-2.648$ & $0.085$ & $-2.360$ & $0.152$ & $-0.528$ & $0.119$ & $-0.088$ & $5.838$ & D & $0.997$ & I & $0.824$ & $0.202$ & $0.181$ & $0.044$ & $0.181$ & $0.044$ & D & $0.991$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-62.2$,$-196.7$,$-119.7$) & ($20.7$,$15.1$,$0.8$) & ($18.5$,$-796.5$,$379.0$) & ($7.7$,$26.9$,$2.1$) & $-1.750$ & $0.014$ & $4.487$ & $0.087$ & $6.393$ & $0.301$ & $4.333$ & $0.154$ & $0.175$ & $0.026$\\
J193455.00$-$575140.0 & 6446867136750798464 & $\dots$ & 20100614_1922m59_095 & 19:34:55.00 & $-$57:51:40.0 & SOAR & $13.114$ & $12.521$ & $1.669$ & $13.058$ & $-85.3$ & $0.6$ & $-85.2$ & $0.6$ & $0.0977$ & $0.0170$ & $10.2354$ & $1.7810$ & $8.0841$ & $1.1110$ & $0.1374$ & $9.1494$ & $2.4523$ & $0.2680$ & $9.4825$ & $1.5277$ & $0.1611$ & $-5.6603$ & $0.0145$ & $-9.4526$ & $0.0152$ & $0.0664$ & $4377$ & $82$ & $4599$ & $92$ & $4377$ & $82$ & $\dots$ & $\dots$ & $1.261$ & $0.470$ & $0.838$ & $0.087$ & $0.838$ & $0.087$ & $-3.104$ & $0.004$ & $-2.561$ & $0.160$ & $-3.104$ & $0.004$ & $\dots$ & $\dots$ & $-0.635$ & $0.172$ & $0.115$ & $5.441$ & D & $0.962$ & I & $\dots$ & $\dots$ & $0.138$ & $0.052$ & $0.138$ & $0.052$ & D & $0.971$ & $50$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($206.9$,$145.7$,$242.0$) & ($5.1$,$27.6$,$8.5$) & ($676.3$,$471.0$,$1557.8$) & ($260.0$,$111.9$,$88.4$) & $-1.305$ & $0.091$ & $5.333$ & $0.302$ & $20.567$ & $4.444$ & $19.880$ & $4.130$ & $0.579$ & $0.053$\\
J193457.18$-$284039.6 & 6764593217990594176 & 232008146 & 20100830_1937m28_142 & 19:34:57.18 & $-$28:40:39.6 & $\dots$ & $11.128$ & $10.659$ & $1.505$ & $11.104$ & $79.7$ & $0.8$ & $\dots$ & $\dots$ & $0.6155$ & $0.0154$ & $1.6247$ & $0.0407$ & $1.5588$ & $0.0374$ & $0.0240$ & $1.5396$ & $0.0353$ & $0.0229$ & $1.5188$ & $0.0883$ & $0.0581$ & $-13.2392$ & $0.0177$ & $-12.0489$ & $0.0167$ & $0.3140$ & $4348$ & $51$ & $4451$ & $77$ & $\dots$ & $\dots$ & $4348$ & $51$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-0.954$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-121.7$,$158.3$,$35.2$) & ($1.0$,$1.7$,$1.0$) & ($209.6$,$1081.1$,$16.9$) & ($3.8$,$15.2$,$0.7$) & $-1.718$ & $0.003$ & $3.212$ & $0.054$ & $8.650$ & $0.035$ & $0.884$ & $0.020$ & $0.458$ & $0.006$\\
J193504.89$-$440539.9 & 6687941486412489472 & 480474406 & 20060812_1940m44_072 & 19:35:04.89 & $-$44:05:39.9 & $\dots$ & $12.181$ & $12.031$ & $0.684$ & $12.144$ & $-47.7$ & $1.6$ & $-49.9$ & $1.7$ & $2.4320$ & $0.0179$ & $0.4112$ & $0.0030$ & $0.4068$ & $0.0030$ & $0.0073$ & $0.4054$ & $0.0023$ & $0.0056$ & $0.4032$ & $0.0045$ & $0.0111$ & $4.8811$ & $0.0177$ & $10.8687$ & $0.0135$ & $-0.2534$ & $6429$ & $70$ & $6300$ & $174$ & $\dots$ & $\dots$ & $6429$ & $70$ & $4.114$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.153$ & $-0.833$ & $0.200$ & $\dots$ & $\dots$ & $-1.110$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.671$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($30.2$,$277.4$,$24.4$) & ($1.4$,$0.2$,$0.7$) & ($72.2$,$2188.0$,$5.7$) & ($1.9$,$1.1$,$0.3$) & $-1.461$ & $0.001$ & $7.746$ & $0.012$ & $11.940$ & $0.046$ & $0.583$ & $0.019$ & $0.213$ & $0.003$\\
J193509.70$-$503526.0 & 6646467117537871744 & $\dots$ & 20060720_1934m49_150 & 19:35:09.70 & $-$50:35:26.0 & SOAR & $13.002$ & $12.568$ & $1.470$ & $12.995$ & $72.4$ & $1.0$ & $73.3$ & $1.5$ & $0.1002$ & $0.0142$ & $9.9800$ & $1.4143$ & $7.9239$ & $0.8916$ & $0.1125$ & $7.7411$ & $0.8855$ & $0.1144$ & $8.5313$ & $0.3808$ & $0.0446$ & $-1.9728$ & $0.0128$ & $-2.0472$ & $0.0102$ & $-0.1264$ & $4592$ & $89$ & $4902$ & $92$ & $4592$ & $89$ & $\dots$ & $\dots$ & $3.512$ & $0.470$ & $1.050$ & $0.122$ & $1.050$ & $0.122$ & $-2.567$ & $0.115$ & $-1.999$ & $0.160$ & $-2.567$ & $0.115$ & $\dots$ & $\dots$ & $-0.518$ & $0.115$ & $0.222$ & $6.085$ & D & $0.970$ & I & $0.889$ & $0.195$ & $0.392$ & $0.048$ & $0.392$ & $0.048$ & D & $0.987$ & $41$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-155.5$,$-24.5$,$31.8$) & ($2.5$,$8.9$,$1.0$) & ($105.1$,$-44.3$,$599.0$) & ($4.9$,$15.8$,$3.3$) & $-1.910$ & $0.003$ & $1.562$ & $0.039$ & $5.332$ & $0.021$ & $5.304$ & $0.010$ & $0.547$ & $0.008$\\
J193515.81$-$640604.5 & 6440667742299762304 & 483783043 & 20030718_1930m65_079 & 19:35:15.81 & $-$64:06:04.5 & $\dots$ & $12.849$ & $12.555$ & $1.227$ & $12.863$ & $24.0$ & $3.0$ & $27.5$ & $2.1$ & $0.4184$ & $0.0279$ & $2.3901$ & $0.1594$ & $2.2502$ & $0.1413$ & $0.0628$ & $2.3471$ & $0.1327$ & $0.0565$ & $2.2813$ & $0.0906$ & $0.0397$ & $-2.3884$ & $0.0213$ & $-12.9958$ & $0.0208$ & $-0.2889$ & $4861$ & $53$ & $5353$ & $74$ & $\dots$ & $\dots$ & $4861$ & $53$ & $3.197$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $-0.451$ & $0.110$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.5$,$112.0$,$11.9$) & ($2.2$,$2.1$,$1.5$) & ($178.9$,$729.6$,$35.8$) & ($5.1$,$15.1$,$0.9$) & $-1.867$ & $0.003$ & $2.248$ & $0.056$ & $6.632$ & $0.016$ & $1.152$ & $0.014$ & $0.494$ & $0.009$\\
J193528.30$-$714408.8 & 6417120261978263552 & 484066775 & 20060520_1947m70_013 & 19:35:28.30 & $-$71:44:08.8 & $\dots$ & $11.522$ & $11.122$ & $1.499$ & $11.564$ & $-45.7$ & $0.5$ & $-43.3$ & $0.3$ & $0.4016$ & $0.0128$ & $2.4900$ & $0.0794$ & $2.3386$ & $0.0700$ & $0.0299$ & $2.3733$ & $0.0706$ & $0.0297$ & $2.3554$ & $0.1486$ & $0.0631$ & $3.3172$ & $0.0096$ & $-0.9184$ & $0.0134$ & $-0.0464$ & $4296$ & $52$ & $4493$ & $68$ & $\dots$ & $\dots$ & $4296$ & $52$ & $1.715$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $-0.907$ & $0.140$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-10.4$,$279.3$,$-3.7$) & ($0.9$,$0.4$,$0.7$) & ($66.1$,$1861.1$,$43.1$) & ($1.1$,$7.3$,$1.6$) & $-1.528$ & $0.001$ & $6.691$ & $0.029$ & $10.528$ & $0.033$ & $1.729$ & $0.036$ & $0.223$ & $0.002$\\
J193607.70$-$142149.8 & 4183142741509276928 & 265476353 & 20050801_1938m15_058 & 19:36:07.70 & $-$14:21:49.8 & $\dots$ & $13.142$ & $12.674$ & $1.500$ & $13.116$ & $69.5$ & $2.2$ & $68.5$ & $1.3$ & $0.3200$ & $0.0132$ & $3.1250$ & $0.1289$ & $2.8902$ & $0.1103$ & $0.0382$ & $2.9541$ & $0.1095$ & $0.0371$ & $2.9703$ & $0.2634$ & $0.0887$ & $-3.5599$ & $0.0156$ & $-8.4597$ & $0.0150$ & $0.3387$ & $4484$ & $52$ & $4656$ & $120$ & $\dots$ & $\dots$ & $4484$ & $52$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $-1.250$ & $0.190$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-89.9$,$180.1$,$-16.1$) & ($1.8$,$2.4$,$0.7$) & ($85.3$,$1024.1$,$31.7$) & ($1.6$,$22.7$,$1.5$) & $-1.803$ & $0.008$ & $3.508$ & $0.080$ & $6.793$ & $0.086$ & $1.061$ & $0.025$ & $0.319$ & $0.005$\\
J193611.62$-$521552.2 & 6645523255524526976 & 481142346 & 20030518_1939m54_071 & 19:36:11.62 & $-$52:15:52.2 & $\dots$ & $12.579$ & $12.154$ & $1.350$ & $12.520$ & $-68.0$ & $3.4$ & $-67.9$ & $0.9$ & $0.3459$ & $0.0146$ & $2.8910$ & $0.1220$ & $2.6889$ & $0.1056$ & $0.0393$ & $2.8281$ & $0.1239$ & $0.0438$ & $2.7334$ & $0.1883$ & $0.0689$ & $4.7064$ & $0.0160$ & $-6.3405$ & $0.0109$ & $-0.3961$ & $4529$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4529$ & $53$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.117$ & $0.119$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($77.7$,$212.3$,$-28.3$) & ($2.7$,$1.3$,$2.0$) & ($60.5$,$1242.9$,$56.2$) & ($3.7$,$15.8$,$2.3$) & $-1.715$ & $0.005$ & $4.529$ & $0.052$ & $7.532$ & $0.096$ & $1.631$ & $0.038$ & $0.249$ & $0.007$\\
J193614.07$-$242809.0 & 6768209438714116224 & 259432867 & 20110724_1945m23_047 & 19:36:14.07 & $-$24:28:09.0 & $\dots$ & $12.928$ & $12.599$ & $1.319$ & $12.950$ & $36.4$ & $0.7$ & $37.5$ & $1.3$ & $0.5149$ & $0.0141$ & $1.9421$ & $0.0532$ & $1.8488$ & $0.0482$ & $0.0261$ & $1.8956$ & $0.0536$ & $0.0283$ & $1.9800$ & $0.0703$ & $0.0355$ & $-7.4425$ & $0.0151$ & $-3.3210$ & $0.0118$ & $-0.0071$ & $4699$ & $52$ & $4521$ & $65$ & $\dots$ & $\dots$ & $4699$ & $52$ & $1.788$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.101$ & $-0.564$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.082$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-60.4$,$216.0$,$45.9$) & ($0.7$,$0.5$,$0.6$) & ($40.4$,$1391.5$,$30.3$) & ($0.8$,$6.5$,$0.7$) & $-1.688$ & $0.002$ & $5.155$ & $0.024$ & $7.675$ & $0.029$ & $1.116$ & $0.012$ & $0.196$ & $0.002$\\
J193647.85$-$591113.1 & 6446506496936493440 & 479492985 & 20060420_1914m59_115 & 19:36:47.85 & $-$59:11:13.1 & $\dots$ & $10.425$ & $10.105$ & $1.399$ & $10.495$ & $-37.4$ & $0.9$ & $-37.7$ & $5.1$ & $1.3478$ & $0.0166$ & $0.7419$ & $0.0091$ & $0.7279$ & $0.0088$ & $0.0121$ & $0.7293$ & $0.0084$ & $0.0115$ & $0.7199$ & $0.0119$ & $0.0165$ & $3.2884$ & $0.0140$ & $-6.5705$ & $0.0127$ & $0.0172$ & $4489$ & $54$ & $4742$ & $51$ & $\dots$ & $\dots$ & $4489$ & $54$ & $3.618$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.114$ & $0.155$ & $0.090$ & $\dots$ & $\dots$ & $-1.050$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.084$ & $0.072$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($25.6$,$246.5$,$13.5$) & ($0.7$,$0.3$,$0.4$) & ($13.0$,$1889.3$,$5.8$) & ($0.7$,$2.7$,$0.1$) & $-1.558$ & $0.001$ & $7.408$ & $0.008$ & $9.026$ & $0.037$ & $0.470$ & $0.006$ & $0.098$ & $0.002$\\
J193652.50$-$745854.6 & 6367233632719959808 & 484793368 & 20060623_1905m74_125 & 19:36:52.50 & $-$74:58:54.6 & $\dots$ & $12.843$ & $12.515$ & $1.307$ & $12.860$ & $-19.0$ & $1.1$ & $-18.3$ & $0.7$ & $0.2228$ & $0.0108$ & $4.4883$ & $0.2176$ & $4.0193$ & $0.1745$ & $0.0434$ & $4.3266$ & $0.1674$ & $0.0387$ & $4.2165$ & $0.1764$ & $0.0418$ & $0.1860$ & $0.0103$ & $-4.1129$ & $0.0121$ & $-0.1105$ & $4694$ & $52$ & $4588$ & $77$ & $\dots$ & $\dots$ & $4694$ & $52$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.938$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.490$ & $0.322$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-30.6$,$202.1$,$17.4$) & ($0.7$,$1.1$,$0.6$) & ($14.0$,$1191.9$,$112.6$) & ($0.8$,$9.6$,$2.3$) & $-1.729$ & $0.002$ & $5.106$ & $0.047$ & $6.654$ & $0.012$ & $2.200$ & $0.027$ & $0.132$ & $0.004$\\
J193655.03$-$235709.7 & 6768262524511082880 & 259444304 & 20110724_1945m23_037 & 19:36:55.03 & $-$23:57:09.7 & $\dots$ & $12.630$ & $12.271$ & $1.481$ & $12.704$ & $39.5$ & $1.0$ & $44.6$ & $3.2$ & $0.3919$ & $0.0138$ & $2.5517$ & $0.0899$ & $2.3929$ & $0.0790$ & $0.0330$ & $2.4690$ & $0.1002$ & $0.0406$ & $2.3960$ & $0.1060$ & $0.0442$ & $-1.7586$ & $0.0151$ & $-5.9562$ & $0.0121$ & $0.1528$ & $4397$ & $52$ & $4445$ & $77$ & $\dots$ & $\dots$ & $4397$ & $52$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $-0.674$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.130$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-44.2$,$196.5$,$-12.5$) & ($0.9$,$0.9$,$0.4$) & ($28.7$,$1192.2$,$26.5$) & ($0.5$,$10.2$,$0.6$) & $-1.772$ & $0.004$ & $4.538$ & $0.039$ & $6.512$ & $0.037$ & $0.926$ & $0.011$ & $0.179$ & $0.002$\\
J193707.49$-$140020.5 & 4183179231551714304 & 265481601 & 20050801_1938m15_074 & 19:37:07.49 & $-$14:00:20.5 & $\dots$ & $13.714$ & $13.305$ & $1.430$ & $13.711$ & $-2.4$ & $2.3$ & $\dots$ & $\dots$ & $0.2292$ & $0.0144$ & $4.3630$ & $0.2741$ & $3.9185$ & $0.2211$ & $0.0564$ & $3.5727$ & $0.1725$ & $0.0483$ & $3.4616$ & $0.3256$ & $0.0941$ & $0.5379$ & $0.0174$ & $-1.2044$ & $0.0138$ & $0.2389$ & $4571$ & $52$ & $4630$ & $87$ & $\dots$ & $\dots$ & $4571$ & $52$ & $4.317$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-1.007$ & $0.160$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($54.8$,$227.9$,$-8.4$) & ($2.9$,$1.7$,$0.8$) & ($26.4$,$1211.4$,$38.8$) & ($2.1$,$21.5$,$2.0$) & $-1.757$ & $0.006$ & $4.689$ & $0.101$ & $6.615$ & $0.036$ & $1.172$ & $0.034$ & $0.170$ & $0.008$\\
J193852.12$-$505147.0 & 6646762400831787392 & 481133762 & 20030617_1944m48_006 & 19:38:52.12 & $-$50:51:47.0 & $\dots$ & $12.607$ & $12.949$ & $0.833$ & $13.106$ & $12.5$ & $4.4$ & $\dots$ & $\dots$ & $0.5515$ & $0.1561$ & $1.8132$ & $0.5132$ & $1.7316$ & $0.4681$ & $0.2703$ & $1.4726$ & $0.3192$ & $0.2168$ & $\dots$ & $\dots$ & $\dots$ & $9.1222$ & $0.1460$ & $-20.4695$ & $0.1296$ & $-0.2677$ & $5715$ & $248$ & $4970$ & $77$ & $\dots$ & $\dots$ & $5715$ & $248$ & $2.555$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.757$ & $-0.893$ & $0.170$ & $\dots$ & $\dots$ & $-1.620$ & $0.757$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.151$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($48.2$,$119.4$,$-83.3$) & ($5.8$,$7.3$,$5.4$) & ($166.4$,$818.4$,$87.6$) & ($16.5$,$59.8$,$12.2$) & $-1.799$ & $0.008$ & $2.655$ & $0.256$ & $7.362$ & $0.104$ & $2.316$ & $0.174$ & $0.471$ & $0.037$\\
J193952.14$-$245354.0 & 6767960678507734528 & 232652270 & 20110724_1945m23_059 & 19:39:52.14 & $-$24:53:54.0 & $\dots$ & $12.670$ & $12.306$ & $1.378$ & $12.686$ & $25.0$ & $0.8$ & $25.1$ & $2.5$ & $0.3268$ & $0.0131$ & $3.0600$ & $0.1227$ & $2.8345$ & $0.1052$ & $0.0371$ & $2.9346$ & $0.0953$ & $0.0325$ & $3.0036$ & $0.0043$ & $0.0014$ & $-6.7625$ & $0.0145$ & $-15.8402$ & $0.0109$ & $0.0433$ & $4572$ & $52$ & $4507$ & $77$ & $\dots$ & $\dots$ & $4572$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.101$ & $-1.089$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-96.4$,$33.3$,$6.5$) & ($0.7$,$0.3$,$0.4$) & ($402.2$,$186.3$,$36.1$) & ($0.6$,$1.9$,$0.1$) & $-1.954$ & $0.001$ & $0.448$ & $0.024$ & $6.445$ & $0.048$ & $3.062$ & $0.059$ & $0.870$ & $0.007$\\
J194051.70$-$065417.4 & 4208634128325458560 & 287278970 & 20120426_1930m07_110 & 19:40:51.70 & $-$06:54:17.4 & $\dots$ & $11.983$ & $11.615$ & $1.364$ & $11.988$ & $-75.7$ & $0.9$ & $-75.3$ & $1.3$ & $0.7600$ & $0.0161$ & $1.3158$ & $0.0279$ & $1.2723$ & $0.0261$ & $0.0205$ & $1.2608$ & $0.0221$ & $0.0175$ & $1.2879$ & $0.0457$ & $0.0355$ & $-14.7251$ & $0.0181$ & $-6.3392$ & $0.0132$ & $0.0206$ & $4860$ & $53$ & $4954$ & $77$ & $\dots$ & $\dots$ & $4860$ & $53$ & $2.607$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $-0.963$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.7$,$155.4$,$88.3$) & ($0.8$,$0.7$,$0.7$) & ($66.5$,$1119.9$,$87.9$) & ($1.0$,$6.6$,$1.6$) & $-1.739$ & $0.001$ & $4.104$ & $0.054$ & $7.356$ & $0.037$ & $1.996$ & $0.058$ & $0.284$ & $0.008$\\
J194104.99$-$163654.8 & 4181613110374697344 & 264738786 & 20120517_1932m17_099 & 19:41:04.99 & $-$16:36:54.8 & $\dots$ & $12.915$ & $12.466$ & $1.494$ & $12.906$ & $-157.6$ & $0.6$ & $-157.0$ & $2.6$ & $0.2285$ & $0.0128$ & $4.3764$ & $0.2452$ & $3.9293$ & $0.1976$ & $0.0503$ & $4.0957$ & $0.2126$ & $0.0519$ & $4.2262$ & $0.1591$ & $0.0376$ & $-4.0212$ & $0.0137$ & $-3.0251$ & $0.0110$ & $0.1940$ & $4422$ & $52$ & $4454$ & $77$ & $\dots$ & $\dots$ & $4422$ & $52$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-1.083$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.520$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($111.2$,$82.9$,$104.5$) & ($0.5$,$1.4$,$0.6$) & ($157.2$,$395.6$,$225.8$) & ($1.2$,$9.1$,$3.8$) & $-1.913$ & $0.003$ & $1.590$ & $0.023$ & $5.660$ & $0.038$ & $3.614$ & $0.027$ & $0.561$ & $0.003$\\
J194147.97$-$462504.2 & 6683711115423579392 & 480705749 & 20030617_1944m48_072 & 19:41:47.97 & $-$46:25:04.2 & $\dots$ & $13.544$ & $13.217$ & $1.348$ & $13.581$ & $120.6$ & $5.8$ & $129.1$ & $1.4$ & $0.1611$ & $0.0153$ & $6.2073$ & $0.5895$ & $5.3447$ & $0.4371$ & $0.0818$ & $4.9398$ & $0.4095$ & $0.0829$ & $5.5596$ & $0.8943$ & $0.1609$ & $-2.5825$ & $0.0130$ & $-7.2058$ & $0.0114$ & $-0.1014$ & $4521$ & $54$ & $4173$ & $119$ & $\dots$ & $\dots$ & $4521$ & $54$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.138$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.517$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-104.6$,$-3.5$,$-20.5$) & ($5.8$,$12.0$,$3.1$) & ($191.3$,$-8.1$,$278.3$) & ($25.8$,$36.0$,$23.9$) & $-2.035$ & $0.009$ & $0.271$ & $0.132$ & $4.481$ & $0.114$ & $4.132$ & $0.157$ & $0.887$ & $0.054$\\
J194211.84$-$855610.1 & 6342745859500970240 & 485007584 & 20090504_1852m84_146 & 19:42:11.84 & $-$85:56:10.1 & $\dots$ & $11.639$ & $11.317$ & $1.315$ & $11.665$ & $215.3$ & $3.2$ & $213.4$ & $0.4$ & $0.6083$ & $0.0116$ & $1.6439$ & $0.0313$ & $1.5765$ & $0.0288$ & $0.0183$ & $1.5944$ & $0.0349$ & $0.0219$ & $1.5561$ & $0.0405$ & $0.0260$ & $-26.1562$ & $0.0142$ & $-27.7108$ & $0.0153$ & $0.0462$ & $4807$ & $54$ & $3998$ & $253$ & $\dots$ & $\dots$ & $4807$ & $54$ & $4.638$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $-0.828$ & $0.310$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-45.6$,$-95.7$,$109.7$) & ($1.6$,$2.8$,$2.1$) & ($214.2$,$-716.5$,$185.1$) & ($7.7$,$20.7$,$9.6$) & $-1.755$ & $0.003$ & $2.463$ & $0.080$ & $7.932$ & $0.013$ & $3.766$ & $0.114$ & $0.526$ & $0.011$\\
J194231.54$-$780955.1 & 6362848436749972608 & 484774810 & 20070418_1859m79_102 & 19:42:31.54 & $-$78:09:55.1 & $\dots$ & $12.029$ & $11.670$ & $1.329$ & $12.026$ & $121.3$ & $1.8$ & $119.5$ & $0.5$ & $0.6831$ & $0.0096$ & $1.4639$ & $0.0206$ & $1.4102$ & $0.0191$ & $0.0135$ & $1.4252$ & $0.0189$ & $0.0133$ & $1.3937$ & $0.0322$ & $0.0231$ & $-2.1616$ & $0.0091$ & $-12.6840$ & $0.0103$ & $-0.0221$ & $5037$ & $56$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5037$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.114$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.800$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-51.2$,$104.4$,$-30.9$) & ($1.0$,$1.2$,$0.8$) & ($251.4$,$773.8$,$25.3$) & ($4.0$,$9.3$,$0.7$) & $-1.806$ & $0.001$ & $2.195$ & $0.033$ & $7.688$ & $0.011$ & $0.963$ & $0.013$ & $0.556$ & $0.005$\\
J194307.08$-$581415.1 & 6448109516170167936 & 481405549 & 20030719_1934m59_090 & 19:43:07.08 & $-$58:14:15.1 & $\dots$ & $11.650$ & $11.260$ & $1.369$ & $11.635$ & $109.4$ & $2.2$ & $109.8$ & $0.5$ & $0.3374$ & $0.0150$ & $2.9638$ & $0.1318$ & $2.7518$ & $0.1136$ & $0.0413$ & $2.7626$ & $0.0996$ & $0.0361$ & $2.6593$ & $0.1749$ & $0.0658$ & $-3.2053$ & $0.0127$ & $-14.1624$ & $0.0133$ & $0.1598$ & $4502$ & $53$ & $4681$ & $77$ & $\dots$ & $\dots$ & $4502$ & $53$ & $2.581$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.114$ & $-0.875$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.637$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-50.1$,$30.3$,$-23.5$) & ($2.1$,$3.4$,$1.1$) & ($400.1$,$183.9$,$57.5$) & ($7.0$,$21.9$,$1.6$) & $-1.937$ & $0.004$ & $0.528$ & $0.101$ & $6.577$ & $0.084$ & $3.020$ & $0.153$ & $0.852$ & $0.027$\\
J194318.70$-$594819.9 & 6445675644102974592 & 481416920 & 20060818_2002m60_045 & 19:43:18.70 & $-$59:48:19.9 & SOAR & $12.529$ & $12.316$ & $1.018$ & $12.537$ & $-2.6$ & $1.4$ & $1.6$ & $4.4$ & $0.6789$ & $0.0166$ & $1.4730$ & $0.0360$ & $1.4186$ & $0.0334$ & $0.0235$ & $1.4360$ & $0.0321$ & $0.0223$ & $1.3829$ & $0.0755$ & $0.0546$ & $-6.1018$ & $0.0154$ & $-27.3843$ & $0.0139$ & $0.0563$ & $5225$ & $51$ & $5337$ & $214$ & $5180$ & $39$ & $5270$ & $64$ & $3.263$ & $0.480$ & $1.882$ & $0.291$ & $1.882$ & $0.291$ & $-2.228$ & $0.143$ & $-2.099$ & $0.270$ & $-2.325$ & $0.129$ & $-2.130$ & $0.156$ & $0.741$ & $0.156$ & $0.861$ & $7.063$ & D & $0.983$ & C & $0.687$ & $0.336$ & $-0.095$ & $0.051$ & $-0.095$ & $0.051$ & D & $0.977$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($44.9$,$77.1$,$33.7$) & ($1.5$,$2.7$,$0.8$) & ($321.2$,$549.2$,$28.0$) & ($8.2$,$20.4$,$1.1$) & $-1.853$ & $0.003$ & $1.460$ & $0.063$ & $7.356$ & $0.011$ & $0.949$ & $0.015$ & $0.669$ & $0.012$\\
J194321.25$-$824606.5 & 6347587112277204096 & 485032219 & 20090511_1852m84_095 & 19:43:21.25 & $-$82:46:06.5 & $\dots$ & $10.259$ & $10.112$ & $0.793$ & $10.256$ & $-3.5$ & $0.7$ & $-0.0$ & $1.2$ & $4.1019$ & $0.1091$ & $0.2438$ & $0.0065$ & $0.2423$ & $0.0064$ & $0.0264$ & $0.2422$ & $0.0071$ & $0.0292$ & $0.2364$ & $0.0156$ & $0.0660$ & $4.7235$ & $0.1504$ & $24.7570$ & $0.1264$ & $0.0560$ & $6484$ & $70$ & $6077$ & $70$ & $\dots$ & $\dots$ & $6484$ & $70$ & $3.916$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.153$ & $-0.447$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.221$ & $0.109$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-32.2$,$274.0$,$0.1$) & ($0.6$,$0.6$,$0.4$) & ($64.2$,$2221.9$,$0.5$) & ($1.8$,$4.8$,$0.0$) & $-1.458$ & $0.002$ & $7.926$ & $0.009$ & $11.898$ & $0.060$ & $0.154$ & $0.004$ & $0.200$ & $0.002$\\
J194328.13$-$484243.0 & 6647240482231432576 & 480742803 & 20060520_1952m50_056 & 19:43:28.13 & $-$48:42:43.0 & $\dots$ & $12.551$ & $12.190$ & $1.383$ & $12.572$ & $159.4$ & $0.8$ & $158.1$ & $0.6$ & $0.2009$ & $0.0137$ & $4.9776$ & $0.3394$ & $4.4072$ & $0.2661$ & $0.0604$ & $4.5852$ & $0.2743$ & $0.0598$ & $4.7441$ & $0.7391$ & $0.1558$ & $1.2590$ & $0.0124$ & $-0.3556$ & $0.0108$ & $0.0383$ & $4450$ & $52$ & $4614$ & $77$ & $\dots$ & $\dots$ & $4450$ & $52$ & $1.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.104$ & $-1.389$ & $0.170$ & $\dots$ & $\dots$ & $-1.630$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-177.0$,$193.3$,$-96.2$) & ($2.9$,$3.1$,$1.2$) & ($168.4$,$754.6$,$403.4$) & ($3.2$,$46.2$,$29.9$) & $-1.673$ & $0.005$ & $3.390$ & $0.067$ & $8.865$ & $0.198$ & $6.020$ & $0.272$ & $0.447$ & $0.008$\\
J194330.26$-$792551.6 & 6362480478309639808 & 484862695 & 20040803_1929m76a_148 & 19:43:30.26 & $-$79:25:51.6 & SOAR & $11.334$ & $10.779$ & $1.797$ & $11.394$ & $71.5$ & $1.9$ & $73.7$ & $0.5$ & $0.2484$ & $0.0107$ & $4.0258$ & $0.1734$ & $3.6443$ & $0.1421$ & $0.0390$ & $3.6513$ & $0.1245$ & $0.0341$ & $3.3904$ & $0.1178$ & $0.0347$ & $8.4398$ & $0.0100$ & $-18.5021$ & $0.0111$ & $-0.0555$ & $4347$ & $118$ & $4193$ & $79$ & $4347$ & $118$ & $4219$ & $53$ & $4.810$ & $0.160$ & $0.298$ & $0.023$ & $0.298$ & $0.023$ & $-2.323$ & $0.144$ & $-0.307$ & $0.090$ & $-2.715$ & $0.144$ & $-1.950$ & $0.125$ & $-1.000$ & $0.091$ & $-0.210$ & $5.897$ & D & $0.999$ & I & $-0.277$ & $0.178$ & $-0.297$ & $0.048$ & $-0.297$ & $0.048$ & D & $0.923$ & $28$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($187.3$,$82.8$,$-112.7$) & ($2.8$,$1.5$,$1.3$) & ($589.7$,$537.2$,$130.3$) & ($12.4$,$9.6$,$2.3$) & $-1.641$ & $0.006$ & $1.352$ & $0.033$ & $11.002$ & $0.131$ & $4.088$ & $0.070$ & $0.781$ & $0.005$\\
J194330.87$-$413909.2 & 6688800926547868032 & 211265250 & 20070423_1946m39_006 & 19:43:30.87 & $-$41:39:09.2 & $\dots$ & $13.424$ & $13.043$ & $1.315$ & $13.392$ & $27.9$ & $8.0$ & $\dots$ & $\dots$ & $4.4237$ & $0.0195$ & $0.2261$ & $0.0010$ & $0.2247$ & $0.0010$ & $0.0044$ & $0.2242$ & $0.0010$ & $0.0045$ & $0.2225$ & $0.0032$ & $0.0143$ & $-9.5390$ & $0.0187$ & $-45.1652$ & $0.0139$ & $-0.1160$ & $4596$ & $70$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4596$ & $70$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.126$ & $0.152$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.126$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-33.6$,$200.7$,$-6.6$) & ($7.1$,$0.4$,$3.6$) & ($35.0$,$1615.4$,$0.8$) & ($5.4$,$3.0$,$0.4$) & $-1.635$ & $0.002$ & $5.921$ & $0.076$ & $8.359$ & $0.117$ & $0.149$ & $0.037$ & $0.171$ & $0.013$\\
J194332.03$-$490559.9 & 6647216365993053568 & 480755981 & 20070808_1934m49_115 & 19:43:32.03 & $-$49:05:59.9 & $\dots$ & $11.088$ & $10.778$ & $1.336$ & $11.136$ & $-73.3$ & $1.0$ & $-72.1$ & $0.2$ & $0.4274$ & $0.0142$ & $2.3397$ & $0.0777$ & $2.2056$ & $0.0691$ & $0.0313$ & $2.1715$ & $0.0578$ & $0.0266$ & $2.3363$ & $0.1291$ & $0.0553$ & $11.8124$ & $0.0141$ & $-21.2872$ & $0.0115$ & $-0.2129$ & $4516$ & $52$ & $4386$ & $68$ & $\dots$ & $\dots$ & $4516$ & $52$ & $1.595$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $-1.137$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.575$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($168.4$,$75.7$,$-110.0$) & ($2.1$,$2.7$,$2.4$) & ($482.1$,$468.3$,$117.9$) & ($11.2$,$18.9$,$4.6$) & $-1.725$ & $0.002$ & $1.242$ & $0.076$ & $9.568$ & $0.072$ & $3.410$ & $0.095$ & $0.770$ & $0.014$\\
J194336.44$-$834550.3 & 6347273403570310784 & 485035871 & 20080805_1852m84_110 & 19:43:36.44 & $-$83:45:50.3 & $\dots$ & $10.877$ & $10.755$ & $0.781$ & $10.895$ & $-0.1$ & $1.5$ & $0.0$ & $0.9$ & $4.6733$ & $0.0111$ & $0.2140$ & $0.0005$ & $0.2128$ & $0.0005$ & $0.0024$ & $0.2133$ & $0.0005$ & $0.0026$ & $0.2120$ & $0.0010$ & $0.0047$ & $-2.5646$ & $0.0152$ & $-55.8236$ & $0.0143$ & $0.2178$ & $6499$ & $74$ & $5989$ & $104$ & $\dots$ & $\dots$ & $6499$ & $74$ & $3.828$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.242$ & $-0.578$ & $0.110$ & $\dots$ & $\dots$ & $-0.910$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.315$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($23.7$,$211.6$,$18.0$) & ($0.8$,$1.0$,$0.7$) & ($16.3$,$1720.1$,$2.8$) & ($0.5$,$8.3$,$0.2$) & $-1.609$ & $0.002$ & $6.636$ & $0.045$ & $8.352$ & $0.022$ & $0.297$ & $0.012$ & $0.114$ & $0.002$\\
J194358.72$-$613854.2 & 6442277053659324928 & 483816897 & 20060516_1946m60_008 & 19:43:58.72 & $-$61:38:54.2 & $\dots$ & $11.651$ & $11.231$ & $1.427$ & $11.635$ & $-12.9$ & $0.7$ & $-12.6$ & $0.7$ & $0.3204$ & $0.0241$ & $3.1211$ & $0.2348$ & $2.8868$ & $0.2008$ & $0.0696$ & $3.0203$ & $0.2075$ & $0.0687$ & $2.8991$ & $0.4012$ & $0.1384$ & $3.4065$ & $0.0198$ & $-10.0585$ & $0.0238$ & $0.0658$ & $4398$ & $52$ & $4377$ & $77$ & $\dots$ & $\dots$ & $4398$ & $52$ & $0.968$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $-1.315$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.269$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($58.2$,$149.3$,$-35.3$) & ($2.6$,$3.2$,$1.8$) & ($99.7$,$884.7$,$69.5$) & ($5.8$,$30.8$,$4.7$) & $-1.826$ & $0.006$ & $3.168$ & $0.099$ & $6.587$ & $0.028$ & $1.861$ & $0.148$ & $0.351$ & $0.012$\\
J194403.01$-$602005.5 & 6445461273695049344 & 479522571 & 20110902_2002m60_038 & 19:44:03.01 & $-$60:20:05.5 & $\dots$ & $12.640$ & $12.700$ & $1.464$ & $13.123$ & $62.7$ & $2.7$ & $57.2$ & $1.9$ & $0.1230$ & $0.0138$ & $8.1301$ & $0.9122$ & $6.7114$ & $0.6216$ & $0.0926$ & $7.6831$ & $0.4269$ & $0.0556$ & $7.3218$ & $0.9472$ & $0.1294$ & $-5.6000$ & $0.0117$ & $-2.9174$ & $0.0123$ & $0.1252$ & $4399$ & $59$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4399$ & $59$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.460$ & $0.164$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.460$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $127$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-126.3$,$-35.9$,$150.4$) & ($5.8$,$13.3$,$6.4$) & ($384.5$,$-120.2$,$354.9$) & ($18.6$,$43.0$,$25.2$) & $-1.786$ & $0.014$ & $0.451$ & $0.174$ & $7.974$ & $0.149$ & $6.013$ & $0.264$ & $0.894$ & $0.037$\\
J194407.81$-$512332.8 & 6645760234640267776 & 481190179 & 20030619_1939m54_080 & 19:44:07.81 & $-$51:23:32.8 & $\dots$ & $13.157$ & $12.953$ & $1.044$ & $13.184$ & $-3.3$ & $4.5$ & $\dots$ & $\dots$ & $0.3314$ & $0.0207$ & $3.0175$ & $0.1885$ & $2.7980$ & $0.1621$ & $0.0579$ & $2.8646$ & $0.1528$ & $0.0533$ & $3.1177$ & $0.1781$ & $0.0571$ & $-6.5819$ & $0.0181$ & $-4.9559$ & $0.0154$ & $-0.0445$ & $5119$ & $54$ & $3993$ & $79$ & $\dots$ & $\dots$ & $5119$ & $54$ & $4.539$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.517$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-47.1$,$150.7$,$86.0$) & ($3.8$,$2.2$,$2.5$) & ($75.9$,$837.1$,$125.6$) & ($6.3$,$17.5$,$5.8$) & $-1.827$ & $0.004$ & $3.147$ & $0.103$ & $6.314$ & $0.038$ & $2.386$ & $0.056$ & $0.335$ & $0.016$\\
J194411.70$-$352627.9 & 6740594040250794752 & 212971245 & 20070422_1952m34_030 & 19:44:11.70 & $-$35:26:27.9 & NTTE & $10.424$ & $9.989$ & $1.590$ & $10.481$ & $60.0$ & $0.8$ & $59.0$ & $0.3$ & $0.3451$ & $0.0193$ & $2.8977$ & $0.1621$ & $2.6947$ & $0.1401$ & $0.0520$ & $2.6430$ & $0.1247$ & $0.0472$ & $2.5079$ & $0.2780$ & $0.1108$ & $-19.0351$ & $0.0153$ & $-20.6662$ & $0.0114$ & $-0.2223$ & $4741$ & $120$ & $4562$ & $92$ & $4741$ & $120$ & $4379$ & $52$ & $0.853$ & $0.470$ & $0.930$ & $0.228$ & $0.930$ & $0.228$ & $-2.118$ & $0.093$ & $-1.678$ & $0.160$ & $-2.339$ & $0.049$ & $-1.800$ & $0.104$ & $-0.630$ & $0.090$ & $0.100$ & $6.412$ & D & $0.991$ & I & $0.241$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-157.9$,$-50.0$,$122.6$) & ($3.1$,$8.9$,$4.2$) & ($487.9$,$-292.9$,$147.9$) & ($18.9$,$48.9$,$7.9$) & $-1.768$ & $0.010$ & $0.717$ & $0.167$ & $8.838$ & $0.123$ & $3.928$ & $0.101$ & $0.850$ & $0.034$\\
J194412.65$-$113750.4 & 4189888000529709952 & 285846442 & 20050909_1947m10_013 & 19:44:12.65 & $-$11:37:50.4 & $\dots$ & $12.406$ & $12.050$ & $1.303$ & $12.393$ & $-383.4$ & $1.0$ & $-384.8$ & $0.9$ & $0.4029$ & $0.0162$ & $2.4820$ & $0.0998$ & $2.3315$ & $0.0881$ & $0.0378$ & $2.2999$ & $0.1157$ & $0.0503$ & $2.4229$ & $0.1499$ & $0.0619$ & $0.5373$ & $0.0164$ & $-26.2362$ & $0.0128$ & $0.1508$ & $5062$ & $55$ & $5158$ & $94$ & $\dots$ & $\dots$ & $5062$ & $55$ & $2.185$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.110$ & $-1.332$ & $0.180$ & $\dots$ & $\dots$ & $-1.810$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.319$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($177.5$,$-223.3$,$-12.8$) & ($3.5$,$5.0$,$2.3$) & ($340.1$,$-1395.2$,$19.1$) & ($9.8$,$24.2$,$0.6$) & $-1.557$ & $0.004$ & $3.912$ & $0.094$ & $11.944$ & $0.071$ & $1.296$ & $0.031$ & $0.507$ & $0.008$\\
J194414.76$-$451923.2 & 6684636045221032704 & 480540013 & 20090818_1940m44_148 & 19:44:14.76 & $-$45:19:23.2 & $\dots$ & $12.786$ & $12.521$ & $1.163$ & $12.800$ & $-137.7$ & $0.7$ & $-136.6$ & $0.5$ & $0.2898$ & $0.0161$ & $3.4507$ & $0.1917$ & $3.1666$ & $0.1614$ & $0.0510$ & $3.1187$ & $0.1638$ & $0.0525$ & $3.0897$ & $0.3400$ & $0.1100$ & $-0.0579$ & $0.0139$ & $-11.9577$ & $0.0120$ & $-0.2220$ & $4882$ & $62$ & $4596$ & $77$ & $\dots$ & $\dots$ & $4882$ & $62$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.189$ & $-1.393$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($141.2$,$94.5$,$39.8$) & ($1.3$,$4.9$,$1.0$) & ($261.8$,$510.3$,$114.2$) & ($5.8$,$34.2$,$4.7$) & $-1.850$ & $0.008$ & $1.563$ & $0.105$ & $6.906$ & $0.092$ & $3.003$ & $0.080$ & $0.631$ & $0.016$\\
J194433.57$-$475119.3 & 6671341747050082944 & 480747848 & 20030617_1944m48_050 & 19:44:33.57 & $-$47:51:19.3 & $\dots$ & $13.267$ & $13.056$ & $1.043$ & $13.287$ & $37.1$ & $3.1$ & $\dots$ & $\dots$ & $0.3109$ & $0.0193$ & $3.2165$ & $0.1997$ & $2.9682$ & $0.1700$ & $0.0573$ & $2.9425$ & $0.1391$ & $0.0473$ & $3.1483$ & $0.1244$ & $0.0395$ & $-5.3342$ & $0.0154$ & $-8.5789$ & $0.0133$ & $-0.0587$ & $5150$ & $54$ & $4030$ & $87$ & $\dots$ & $\dots$ & $5150$ & $54$ & $4.780$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.289$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.284$ & $0.592$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-55.4$,$96.1$,$39.8$) & ($2.6$,$1.8$,$1.6$) & ($192.6$,$526.5$,$71.0$) & ($4.4$,$12.7$,$1.9$) & $-1.926$ & $0.003$ & $1.835$ & $0.039$ & $5.980$ & $0.031$ & $1.868$ & $0.029$ & $0.530$ & $0.007$\\
J194435.46$-$155258.0 & 4181762231641343616 & 264793524 & 20120915_1941m13_146 & 19:44:35.46 & $-$15:52:58.0 & $\dots$ & $12.842$ & $12.467$ & $1.315$ & $12.816$ & $-84.7$ & $7.6$ & $-81.9$ & $0.5$ & $0.2985$ & $0.0133$ & $3.3501$ & $0.1493$ & $3.0817$ & $0.1263$ & $0.0410$ & $3.2044$ & $0.1329$ & $0.0415$ & $3.2302$ & $0.2781$ & $0.0861$ & $-1.5280$ & $0.0130$ & $-5.0813$ & $0.0102$ & $0.1074$ & $4939$ & $55$ & $4118$ & $119$ & $\dots$ & $\dots$ & $4939$ & $55$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.114$ & $0.441$ & $0.140$ & $\dots$ & $\dots$ & $-1.500$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($62.8$,$128.4$,$24.5$) & ($5.6$,$4.9$,$2.4$) & ($124.8$,$705.9$,$47.5$) & ($11.8$,$30.8$,$2.5$) & $-1.908$ & $0.007$ & $2.327$ & $0.129$ & $5.956$ & $0.079$ & $1.189$ & $0.018$ & $0.438$ & $0.024$\\
J194451.14$-$490350.0 & 6647026936457463552 & 480758621 & 20090819_1934m49_106 & 19:44:51.14 & $-$49:03:50.0 & $\dots$ & $12.891$ & $12.534$ & $1.474$ & $12.963$ & $151.0$ & $0.7$ & $152.7$ & $0.9$ & $0.1124$ & $0.0137$ & $8.8968$ & $1.0844$ & $7.2254$ & $0.7152$ & $0.0990$ & $7.1464$ & $0.5176$ & $0.0724$ & $7.5261$ & $0.1014$ & $0.0135$ & $3.3871$ & $0.0122$ & $-7.6684$ & $0.0098$ & $-0.0294$ & $4287$ & $54$ & $4408$ & $92$ & $\dots$ & $\dots$ & $4287$ & $54$ & $1.298$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.131$ & $-1.705$ & $0.160$ & $\dots$ & $\dots$ & $-1.440$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.528$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-10.7$,$-15.7$,$-209.9$) & ($1.1$,$0.8$,$0.8$) & ($139.9$,$-32.9$,$694.1$) & ($3.4$,$1.4$,$3.1$) & $-1.843$ & $0.002$ & $1.249$ & $0.025$ & $6.477$ & $0.040$ & $6.456$ & $0.039$ & $0.677$ & $0.007$\\
J194452.41$-$423309.9 & 6688493784846205824 & 480579062 & 20090915_1940m44_083 & 19:44:52.41 & $-$42:33:09.9 & $\dots$ & $13.029$ & $12.740$ & $1.186$ & $13.030$ & $-75.5$ & $0.9$ & $-77.1$ & $0.8$ & $0.2290$ & $0.0137$ & $4.3668$ & $0.2612$ & $3.9216$ & $0.2107$ & $0.0537$ & $4.1695$ & $0.3165$ & $0.0759$ & $3.9206$ & $0.2824$ & $0.0720$ & $5.5499$ & $0.0129$ & $-13.5808$ & $0.0094$ & $-0.1433$ & $4863$ & $53$ & $4665$ & $77$ & $\dots$ & $\dots$ & $4863$ & $53$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $-1.286$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.401$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($142.1$,$34.1$,$-102.1$) & ($2.1$,$4.2$,$2.9$) & ($405.7$,$158.8$,$130.1$) & ($8.5$,$22.1$,$5.0$) & $-1.884$ & $0.001$ & $0.703$ & $0.056$ & $7.138$ & $0.035$ & $2.900$ & $0.080$ & $0.821$ & $0.014$\\
J194453.45$-$451309.6 & 6684638209884534528 & 480621064 & 20090915_1940m44_015 & 19:44:53.45 & $-$45:13:09.6 & $\dots$ & $13.200$ & $12.842$ & $1.354$ & $13.210$ & $51.8$ & $1.0$ & $52.1$ & $0.9$ & $0.3134$ & $0.0188$ & $3.1908$ & $0.1914$ & $2.9464$ & $0.1632$ & $0.0554$ & $2.9604$ & $0.1442$ & $0.0487$ & $3.0663$ & $0.2269$ & $0.0740$ & $8.4531$ & $0.0168$ & $-14.1327$ & $0.0134$ & $-0.0786$ & $4505$ & $56$ & $4384$ & $77$ & $\dots$ & $\dots$ & $4505$ & $56$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.160$ & $-0.869$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.207$ & $0.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.9$,$74.2$,$-164.4$) & ($2.2$,$3.4$,$3.1$) & ($139.1$,$405.7$,$398.3$) & ($4.8$,$22.8$,$15.2$) & $-1.828$ & $0.001$ & $2.172$ & $0.056$ & $6.454$ & $0.019$ & $5.073$ & $0.125$ & $0.496$ & $0.011$\\
J194454.84$-$403945.9 & 6689685655451162752 & 211307534 & 20070906_1946m39_013 & 19:44:54.84 & $-$40:39:45.9 & NTTE & $10.593$ & $10.203$ & $1.444$ & $10.616$ & $99.5$ & $0.6$ & $100.2$ & $0.5$ & $0.3675$ & $0.0167$ & $2.7211$ & $0.1237$ & $2.5413$ & $0.1079$ & $0.0424$ & $2.5205$ & $0.1137$ & $0.0451$ & $2.5326$ & $0.1192$ & $0.0471$ & $-12.8256$ & $0.0175$ & $-26.8882$ & $0.0125$ & $-0.1250$ & $4505$ & $61$ & $4580$ & $68$ & $4578$ & $69$ & $4432$ & $53$ & $1.336$ & $0.150$ & $1.048$ & $0.006$ & $1.048$ & $0.006$ & $-2.225$ & $0.056$ & $-1.514$ & $0.140$ & $-2.239$ & $0.009$ & $-2.210$ & $0.103$ & $-0.391$ & $0.104$ & $0.299$ & $6.504$ & D & $0.996$ & I & $0.318$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $79$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-125.3$,$-111.1$,$28.6$) & ($0.6$,$4.8$,$0.9$) & ($271.2$,$-659.6$,$40.9$) & ($11.3$,$24.9$,$1.3$) & $-1.830$ & $0.004$ & $1.884$ & $0.092$ & $7.424$ & $0.015$ & $1.298$ & $0.024$ & $0.595$ & $0.015$\\
J194457.50$-$191024.9 & 6868951538777394560 & 260383085 & 20110823_1953m19_043 & 19:44:57.50 & $-$19:10:24.9 & $\dots$ & $12.661$ & $12.336$ & $1.154$ & $12.612$ & $57.6$ & $2.0$ & $54.0$ & $2.6$ & $0.5050$ & $0.0143$ & $1.9802$ & $0.0561$ & $1.8832$ & $0.0507$ & $0.0269$ & $1.9428$ & $0.0473$ & $0.0244$ & $1.9121$ & $0.1405$ & $0.0735$ & $-3.5314$ & $0.0143$ & $-11.9841$ & $0.0111$ & $0.2572$ & $4976$ & $53$ & $5252$ & $74$ & $\dots$ & $\dots$ & $4976$ & $53$ & $2.969$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.667$ & $0.110$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-82.6$,$169.1$,$-24.8$) & ($1.8$,$2.2$,$0.7$) & ($106.5$,$1107.1$,$23.3$) & ($2.9$,$19.6$,$1.0$) & $-1.762$ & $0.006$ & $3.661$ & $0.076$ & $7.439$ & $0.060$ & $0.939$ & $0.022$ & $0.340$ & $0.006$\\
J194501.44$-$405431.3 & 6688925961636024960 & 211304628 & 20070906_1946m39_011 & 19:45:01.44 & $-$40:54:31.3 & $\dots$ & $10.789$ & $10.493$ & $1.279$ & $10.825$ & $-78.2$ & $1.1$ & $-77.6$ & $0.3$ & $0.8016$ & $0.0153$ & $1.2475$ & $0.0238$ & $1.2083$ & $0.0223$ & $0.0185$ & $1.2010$ & $0.0231$ & $0.0192$ & $1.2105$ & $0.0380$ & $0.0314$ & $2.8585$ & $0.0153$ & $-26.4668$ & $0.0111$ & $-0.0443$ & $4685$ & $52$ & $4573$ & $77$ & $\dots$ & $\dots$ & $4685$ & $52$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.102$ & $-0.887$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.188$ & $0.364$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($85.7$,$107.4$,$-4.0$) & ($1.0$,$1.3$,$0.7$) & ($278.0$,$768.2$,$9.6$) & ($3.8$,$10.3$,$0.1$) & $-1.805$ & $0.002$ & $2.106$ & $0.035$ & $7.830$ & $0.018$ & $0.563$ & $0.006$ & $0.576$ & $0.005$\\
J194503.08$-$455017.2 & 6683843018162605312 & 480709140 & 20080530_1940m44_136 & 19:45:03.08 & $-$45:50:17.2 & $\dots$ & $12.483$ & $12.126$ & $1.393$ & $12.513$ & $-85.5$ & $1.3$ & $-85.1$ & $0.5$ & $0.3188$ & $0.0122$ & $3.1368$ & $0.1200$ & $2.9002$ & $0.1026$ & $0.0354$ & $3.0368$ & $0.1142$ & $0.0376$ & $3.0362$ & $0.2222$ & $0.0732$ & $5.1507$ & $0.0123$ & $-5.3435$ & $0.0096$ & $-0.0145$ & $4416$ & $62$ & $4533$ & $77$ & $\dots$ & $\dots$ & $4416$ & $62$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.233$ & $-0.748$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.607$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($101.5$,$208.4$,$-32.5$) & ($1.3$,$0.9$,$1.7$) & ($98.1$,$1147.1$,$70.4$) & ($2.3$,$16.4$,$3.0$) & $-1.722$ & $0.004$ & $3.995$ & $0.056$ & $7.766$ & $0.054$ & $1.903$ & $0.081$ & $0.321$ & $0.005$\\
J194503.15$-$551748.5 & 6641018723887209728 & 481363720 & 20090814_1928m54_121 & 19:45:03.15 & $-$55:17:48.5 & $\dots$ & $12.857$ & $12.531$ & $1.214$ & $12.833$ & $149.9$ & $0.8$ & $148.1$ & $1.6$ & $0.2507$ & $0.0190$ & $3.9888$ & $0.3023$ & $3.6140$ & $0.2482$ & $0.0687$ & $3.8754$ & $0.2615$ & $0.0675$ & $3.9845$ & $0.4566$ & $0.1146$ & $-10.9071$ & $0.0144$ & $-7.2823$ & $0.0109$ & $0.1110$ & $4793$ & $54$ & $4623$ & $92$ & $\dots$ & $\dots$ & $4793$ & $54$ & $1.834$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.850$ & $0.112$ & $-1.813$ & $0.160$ & $\dots$ & $\dots$ & $-1.850$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.719$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-179.9$,$-18.8$,$108.6$) & ($0.7$,$8.3$,$5.5$) & ($567.2$,$-90.9$,$136.8$) & ($24.0$,$38.5$,$10.5$) & $-1.790$ & $0.004$ & $0.527$ & $0.066$ & $8.650$ & $0.098$ & $3.636$ & $0.178$ & $0.885$ & $0.015$\\
J194505.14$-$614734.5 & 6442261106447101312 & 483823490 & 20060516_1946m60_005 & 19:45:05.14 & $-$61:47:34.5 & $\dots$ & $11.867$ & $11.540$ & $1.242$ & $11.854$ & $184.1$ & $1.2$ & $189.0$ & $0.4$ & $0.3508$ & $0.0185$ & $2.8506$ & $0.1503$ & $2.6539$ & $0.1303$ & $0.0491$ & $2.5840$ & $0.1043$ & $0.0404$ & $2.5324$ & $0.1614$ & $0.0637$ & $4.5491$ & $0.0177$ & $-27.2520$ & $0.0178$ & $0.0188$ & $4745$ & $53$ & $4703$ & $77$ & $\dots$ & $\dots$ & $4745$ & $53$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $-1.372$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.473$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($33.5$,$-102.0$,$-144.9$) & ($4.3$,$4.5$,$1.2$) & ($119.8$,$-639.2$,$317.7$) & ($5.5$,$24.9$,$4.0$) & $-1.781$ & $0.006$ & $2.869$ & $0.105$ & $7.029$ & $0.051$ & $4.546$ & $0.031$ & $0.420$ & $0.012$\\
J194505.96$-$335311.5 & 6741583497637444096 & 229203502 & 20110723_1952m34_051 & 19:45:05.96 & $-$33:53:11.5 & $\dots$ & $12.881$ & $12.582$ & $1.217$ & $12.886$ & $-66.0$ & $1.4$ & $-59.6$ & $1.0$ & $1.1319$ & $0.0184$ & $0.8835$ & $0.0144$ & $0.8636$ & $0.0137$ & $0.0159$ & $0.8674$ & $0.0137$ & $0.0158$ & $0.8704$ & $0.0339$ & $0.0389$ & $3.5420$ & $0.0172$ & $-5.0254$ & $0.0111$ & $0.0144$ & $5058$ & $54$ & $4552$ & $77$ & $\dots$ & $\dots$ & $5058$ & $54$ & $1.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $-1.193$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.108$ & $0.324$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($57.8$,$227.0$,$16.8$) & ($1.2$,$0.2$,$0.6$) & ($36.9$,$1691.3$,$7.7$) & ($1.6$,$3.7$,$0.2$) & $-1.605$ & $0.001$ & $6.219$ & $0.027$ & $8.808$ & $0.035$ & $0.548$ & $0.010$ & $0.172$ & $0.004$\\
J194510.55$-$440322.5 & 6684952597193360256 & 480612561 & 20090711_1940m44_095 & 19:45:10.55 & $-$44:03:22.5 & $\dots$ & $12.982$ & $12.608$ & $1.365$ & $12.981$ & $248.6$ & $0.8$ & $247.6$ & $1.6$ & $0.2043$ & $0.0145$ & $4.8948$ & $0.3474$ & $4.3422$ & $0.2734$ & $0.0630$ & $4.5032$ & $0.3113$ & $0.0691$ & $3.9917$ & $0.6693$ & $0.1677$ & $-0.9851$ & $0.0127$ & $-8.8387$ & $0.0099$ & $0.0067$ & $4519$ & $52$ & $4741$ & $77$ & $\dots$ & $\dots$ & $4519$ & $52$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.104$ & $-1.190$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.606$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-209.8$,$36.9$,$-124.4$) & ($1.6$,$9.2$,$0.9$) & ($301.4$,$166.0$,$581.5$) & ($15.6$,$47.1$,$39.3$) & $-1.745$ & $0.013$ & $1.571$ & $0.174$ & $8.115$ & $0.289$ & $7.661$ & $0.070$ & $0.675$ & $0.038$\\
J194511.59$-$510626.4 & 6645867196505722368 & 481176465 & 20080605_1934m49_136 & 19:45:11.59 & $-$51:06:26.4 & $\dots$ & $10.057$ & $9.785$ & $1.049$ & $10.018$ & $95.1$ & $0.8$ & $96.7$ & $0.5$ & $1.4721$ & $0.0158$ & $0.6793$ & $0.0073$ & $0.6675$ & $0.0070$ & $0.0105$ & $0.6665$ & $0.0071$ & $0.0107$ & $0.6640$ & $0.0125$ & $0.0189$ & $6.3414$ & $0.0177$ & $-41.7135$ & $0.0144$ & $-0.0184$ & $5118$ & $54$ & $5423$ & $63$ & $\dots$ & $\dots$ & $5118$ & $54$ & $3.180$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $-0.705$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-47.4$,$110.6$,$-72.9$) & ($0.8$,$0.7$,$0.4$) & ($213.1$,$849.0$,$69.2$) & ($1.5$,$5.4$,$1.1$) & $-1.767$ & $0.001$ & $2.595$ & $0.019$ & $8.017$ & $0.011$ & $1.743$ & $0.008$ & $0.511$ & $0.003$\\
J194514.10$-$172927.0 & 6871465473332110464 & $\dots$ & 20080928_1951m19_062 & 19:45:14.10 & $-$17:29:27.0 & KPNR & $9.166$ & $8.809$ & $1.298$ & $9.149$ & $35.6$ & $0.5$ & $32.0$ & $1.7$ & $1.0967$ & $0.0179$ & $0.9118$ & $0.0149$ & $0.8907$ & $0.0142$ & $0.0159$ & $0.8780$ & $0.0143$ & $0.0163$ & $0.8351$ & $0.0011$ & $0.0013$ & $-22.1272$ & $0.0185$ & $-85.0682$ & $0.0162$ & $0.3908$ & $4788$ & $59$ & $4584$ & $51$ & $4788$ & $59$ & $\dots$ & $\dots$ & $1.195$ & $0.210$ & $1.117$ & $0.206$ & $1.117$ & $0.206$ & $-2.714$ & $0.099$ & $-2.402$ & $0.140$ & $-2.714$ & $0.099$ & $\dots$ & $\dots$ & $0.017$ & $0.119$ & $0.697$ & $6.413$ & D & $0.994$ & I & $0.323$ & $0.158$ & $0.515$ & $0.041$ & $0.515$ & $0.041$ & D & $0.958$ & $100$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-161.3$,$-54.0$,$-54.4$) & ($0.5$,$0.3$,$0.2$) & ($602.8$,$-406.9$,$40.1$) & ($1.9$,$1.9$,$0.3$) & $-1.718$ & $0.001$ & $0.949$ & $0.013$ & $9.838$ & $0.022$ & $3.662$ & $0.617$ & $0.824$ & $0.003$\\
J194521.86$-$075710.0 & 4196304308012429952 & 287254597 & 20100927_1950m08_052 & 19:45:21.86 & $-$07:57:10.0 & $\dots$ & $11.674$ & $11.238$ & $1.487$ & $11.673$ & $-3.9$ & $0.7$ & $-5.7$ & $0.4$ & $0.8801$ & $0.0186$ & $1.1362$ & $0.0240$ & $1.1036$ & $0.0227$ & $0.0205$ & $1.0958$ & $0.0193$ & $0.0176$ & $1.0873$ & $0.0234$ & $0.0215$ & $-0.6972$ & $0.0203$ & $3.5060$ & $0.0154$ & $0.3444$ & $4701$ & $52$ & $5046$ & $65$ & $\dots$ & $\dots$ & $4701$ & $52$ & $2.737$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.475$ & $0.070$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.362$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.3$,$262.3$,$19.2$) & ($0.6$,$0.4$,$0.2$) & ($26.4$,$1933.6$,$6.0$) & ($0.5$,$3.2$,$0.1$) & $-1.541$ & $0.001$ & $7.309$ & $0.008$ & $9.653$ & $0.026$ & $0.505$ & $0.004$ & $0.138$ & $0.001$\\
J194523.42$-$585716.5 & 6447268389774987264 & 481410986 & 20030719_1934m59_101 & 19:45:23.42 & $-$58:57:16.5 & $\dots$ & $12.907$ & $12.677$ & $1.116$ & $12.936$ & $-0.6$ & $5.1$ & $-2.9$ & $2.2$ & $0.8111$ & $0.0160$ & $1.2329$ & $0.0243$ & $1.1946$ & $0.0228$ & $0.0191$ & $1.2043$ & $0.0226$ & $0.0187$ & $1.1970$ & $0.0191$ & $0.0159$ & $-4.6567$ & $0.0133$ & $-7.0989$ & $0.0099$ & $0.0168$ & $5004$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5004$ & $53$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-17.0$,$206.6$,$28.3$) & ($3.8$,$1.7$,$2.4$) & ($14.1$,$1505.8$,$17.8$) & ($3.1$,$12.8$,$1.3$) & $-1.670$ & $0.004$ & $5.930$ & $0.123$ & $7.437$ & $0.034$ & $0.787$ & $0.030$ & $0.113$ & $0.012$\\
J194525.25$-$295207.4 & 6751803801814094208 & 229698040 & 20100830_1937m28_127 & 19:45:25.25 & $-$29:52:07.4 & $\dots$ & $11.110$ & $10.683$ & $1.551$ & $11.153$ & $57.1$ & $14.8$ & $67.9$ & $0.8$ & $0.3290$ & $0.0151$ & $3.0395$ & $0.1395$ & $2.8169$ & $0.1198$ & $0.0425$ & $2.7091$ & $0.0884$ & $0.0326$ & $2.5807$ & $0.2286$ & $0.0886$ & $-4.9174$ & $0.0154$ & $-13.3869$ & $0.0115$ & $0.1205$ & $4283$ & $51$ & $4656$ & $120$ & $\dots$ & $\dots$ & $4283$ & $51$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-1.250$ & $0.190$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-90.1$,$88.3$,$-11.4$) & ($13.1$,$5.5$,$6.1$) & ($259.8$,$516.4$,$41.7$) & ($8.6$,$36.1$,$4.3$) & $-1.903$ & $0.017$ & $1.469$ & $0.103$ & $6.580$ & $0.196$ & $1.183$ & $0.259$ & $0.635$ & $0.016$\\
J194525.63$-$651042.3 & 6428318547391700864 & 483875378 & 20070824_2004m65_043 & 19:45:25.63 & $-$65:10:42.3 & $\dots$ & $11.125$ & $10.841$ & $1.238$ & $11.153$ & $-0.8$ & $1.2$ & $-1.9$ & $0.2$ & $1.1916$ & $0.0132$ & $0.8392$ & $0.0093$ & $0.8213$ & $0.0089$ & $0.0108$ & $0.8253$ & $0.0105$ & $0.0127$ & $0.8112$ & $0.0112$ & $0.0138$ & $-6.5627$ & $0.0078$ & $-8.4155$ & $0.0114$ & $-0.1373$ & $4792$ & $53$ & $4891$ & $87$ & $\dots$ & $\dots$ & $4792$ & $53$ & $3.707$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.796$ & $0.160$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.609$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-15.4$,$215.8$,$29.6$) & ($0.9$,$0.5$,$0.6$) & ($7.8$,$1648.5$,$12.5$) & ($0.7$,$4.3$,$0.3$) & $-1.629$ & $0.001$ & $6.630$ & $0.040$ & $7.795$ & $0.009$ & $0.660$ & $0.009$ & $0.081$ & $0.003$\\
J194530.04$-$660251.9 & 6428032433849702656 & 483883893 & 20060504_1945m65_128 & 19:45:30.04 & $-$66:02:51.9 & $\dots$ & $11.202$ & $11.097$ & $0.719$ & $11.220$ & $83.3$ & $1.0$ & $82.3$ & $0.4$ & $4.1078$ & $0.0186$ & $0.2434$ & $0.0011$ & $0.2419$ & $0.0011$ & $0.0045$ & $0.2414$ & $0.0010$ & $0.0041$ & $0.2409$ & $0.0017$ & $0.0070$ & $78.9591$ & $0.0109$ & $17.1530$ & $0.0149$ & $-0.1691$ & $6404$ & $69$ & $5766$ & $136$ & $\dots$ & $\dots$ & $6404$ & $69$ & $3.715$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.150$ & $-0.805$ & $0.190$ & $\dots$ & $\dots$ & $-0.930$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-47.1$,$253.4$,$-112.9$) & ($0.7$,$0.4$,$0.5$) & ($87.3$,$2044.2$,$142.6$) & ($0.6$,$3.6$,$1.6$) & $-1.445$ & $0.001$ & $7.738$ & $0.010$ & $12.473$ & $0.012$ & $3.881$ & $0.028$ & $0.234$ & $0.001$\\
J194530.38$-$605921.0 & 6442381674767530240 & 483819596 & 20090709_2002m60_033 & 19:45:30.38 & $-$60:59:21.0 & $\dots$ & $12.183$ & $11.944$ & $1.100$ & $12.198$ & $-99.9$ & $0.9$ & $-103.0$ & $0.7$ & $1.0253$ & $0.0126$ & $0.9753$ & $0.0120$ & $0.9512$ & $0.0114$ & $0.0120$ & $0.9524$ & $0.0100$ & $0.0105$ & $0.9561$ & $0.0168$ & $0.0175$ & $-24.0782$ & $0.0108$ & $-28.5879$ & $0.0103$ & $0.0443$ & $5061$ & $54$ & $5121$ & $94$ & $\dots$ & $\dots$ & $5061$ & $54$ & $2.866$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.114$ & $-0.966$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.473$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($69.3$,$144.4$,$147.3$) & ($0.7$,$0.8$,$0.6$) & ($66.1$,$1082.1$,$347.4$) & ($0.3$,$6.4$,$3.8$) & $-1.639$ & $0.002$ & $4.987$ & $0.022$ & $8.588$ & $0.027$ & $5.071$ & $0.035$ & $0.265$ & $0.001$\\
J194531.21$-$404710.1 & 6688933997516438528 & 211305294 & 20060616_1946m39_010 & 19:45:31.21 & $-$40:47:10.1 & $\dots$ & $13.033$ & $12.648$ & $1.441$ & $13.060$ & $-20.2$ & $1.0$ & $-20.3$ & $0.6$ & $0.1723$ & $0.0158$ & $5.8038$ & $0.5322$ & $5.0429$ & $0.4018$ & $0.0797$ & $5.1214$ & $0.4537$ & $0.0886$ & $4.9477$ & $0.3787$ & $0.0765$ & $-0.4152$ & $0.0169$ & $-3.8479$ & $0.0124$ & $-0.1860$ & $4383$ & $52$ & $4729$ & $77$ & $\dots$ & $\dots$ & $4383$ & $52$ & $1.706$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.110$ & $-1.004$ & $0.170$ & $\dots$ & $\dots$ & $-1.230$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.442$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($10.1$,$158.1$,$5.6$) & ($0.9$,$2.0$,$0.6$) & ($15.1$,$581.5$,$177.5$) & ($0.2$,$22.8$,$8.0$) & $-1.961$ & $0.007$ & $2.809$ & $0.071$ & $4.365$ & $0.056$ & $2.349$ & $0.050$ & $0.217$ & $0.006$\\
J194533.09$-$382901.4 & 6691569874784433792 & 211497826 & 20080909_1946m39_060 & 19:45:33.09 & $-$38:29:01.4 & SOAR & $11.864$ & $11.536$ & $1.043$ & $11.766$ & $55.4$ & $0.9$ & $52.8$ & $0.9$ & $1.1698$ & $0.0143$ & $0.8548$ & $0.0104$ & $0.8363$ & $0.0100$ & $0.0120$ & $0.8310$ & $0.0084$ & $0.0101$ & $0.8096$ & $0.0145$ & $0.0180$ & $11.4537$ & $0.0151$ & $-43.3038$ & $0.0103$ & $-0.1718$ & $5301$ & $44$ & $4835$ & $86$ & $5337$ & $32$ & $5265$ & $55$ & $4.270$ & $0.180$ & $2.951$ & $0.062$ & $2.951$ & $0.062$ & $-1.544$ & $0.081$ & $-2.272$ & $0.130$ & $-1.578$ & $0.054$ & $-1.510$ & $0.108$ & $0.127$ & $0.112$ & $0.147$ & $7.033$ & D & $0.996$ & I & $0.642$ & $0.170$ & $0.227$ & $0.043$ & $0.227$ & $0.043$ & D & $0.983$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-25.4$,$100.1$,$-94.0$) & ($0.8$,$0.8$,$0.5$) & ($201.6$,$752.6$,$124.7$) & ($1.6$,$6.2$,$2.0$) & $-1.779$ & $0.001$ & $2.449$ & $0.022$ & $7.599$ & $0.008$ & $2.947$ & $0.029$ & $0.512$ & $0.003$\\
J194550.60$-$392631.0 & 6691308358519234048 & 211461948 & 20060616_1946m39_048 & 19:45:50.60 & $-$39:26:31.0 & SOAR & $12.744$ & $12.440$ & $1.149$ & $12.713$ & $-12.1$ & $1.5$ & $-12.7$ & $1.4$ & $0.1882$ & $0.0146$ & $5.3135$ & $0.4122$ & $4.6685$ & $0.3182$ & $0.0682$ & $4.7938$ & $0.4967$ & $0.1036$ & $4.6358$ & $0.4043$ & $0.0872$ & $-5.8191$ & $0.0147$ & $-17.3734$ & $0.0097$ & $-0.1561$ & $5058$ & $48$ & $4667$ & $92$ & $5087$ & $37$ & $5028$ & $59$ & $2.538$ & $0.470$ & $1.980$ & $0.158$ & $1.980$ & $0.158$ & $-2.577$ & $0.111$ & $-2.877$ & $0.160$ & $-2.634$ & $0.090$ & $-2.520$ & $0.131$ & $0.129$ & $0.135$ & $0.169$ & $6.022$ & D & $0.966$ & I & $0.734$ & $0.235$ & $0.039$ & $0.046$ & $0.039$ & $0.046$ & D & $0.956$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-16.5$,$-167.9$,$40.9$) & ($1.4$,$10.1$,$1.0$) & ($16.7$,$-659.8$,$164.4$) & ($7.3$,$22.2$,$10.8$) & $-1.928$ & $0.013$ & $3.091$ & $0.248$ & $4.656$ & $0.024$ & $2.310$ & $0.067$ & $0.203$ & $0.041$\\
J194551.32$-$431441.5 & 6685413743539559936 & 480593331 & 20060530_1940m44_087 & 19:45:51.32 & $-$43:14:41.5 & $\dots$ & $11.700$ & $11.312$ & $1.447$ & $11.726$ & $-65.7$ & $0.6$ & $-66.1$ & $0.5$ & $0.2750$ & $0.0133$ & $3.6364$ & $0.1759$ & $3.3223$ & $0.1468$ & $0.0442$ & $3.2070$ & $0.1392$ & $0.0434$ & $3.2380$ & $0.1245$ & $0.0384$ & $1.0126$ & $0.0133$ & $-3.7222$ & $0.0105$ & $-0.1475$ & $4383$ & $55$ & $4432$ & $68$ & $\dots$ & $\dots$ & $4383$ & $55$ & $1.233$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.156$ & $-1.361$ & $0.140$ & $\dots$ & $\dots$ & $-1.230$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.442$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($55.9$,$204.5$,$13.1$) & ($0.5$,$0.5$,$0.4$) & ($24.5$,$1091.3$,$78.6$) & ($0.4$,$9.2$,$1.6$) & $-1.781$ & $0.003$ & $4.413$ & $0.029$ & $6.269$ & $0.036$ & $1.743$ & $0.019$ & $0.174$ & $0.002$\\
J194552.69$-$504608.0 & 6646062565977894400 & 481184157 & 20060506_1952m50_028 & 19:45:52.69 & $-$50:46:08.0 & $\dots$ & $11.716$ & $11.294$ & $1.464$ & $11.718$ & $21.6$ & $0.5$ & $20.9$ & $2.5$ & $0.2406$ & $0.0215$ & $4.1563$ & $0.3714$ & $3.7509$ & $0.3025$ & $0.0806$ & $4.0872$ & $0.5600$ & $0.1370$ & $3.8121$ & $0.4339$ & $0.1138$ & $0.6428$ & $0.0198$ & $-3.2633$ & $0.0165$ & $-0.1926$ & $4297$ & $52$ & $4345$ & $77$ & $\dots$ & $\dots$ & $4297$ & $52$ & $0.612$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $-1.440$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.213$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-36.1$,$187.1$,$-21.7$) & ($0.7$,$1.9$,$0.7$) & ($13.2$,$912.0$,$122.9$) & ($0.3$,$27.5$,$7.5$) & $-1.837$ & $0.007$ & $4.047$ & $0.085$ & $5.443$ & $0.076$ & $2.093$ & $0.063$ & $0.147$ & $0.004$\\
J194554.40$-$844103.9 & 6346422901262131456 & 485047685 & 20090511_1852m84_121 & 19:45:54.40 & $-$84:41:03.9 & $\dots$ & $11.820$ & $11.481$ & $1.365$ & $11.854$ & $177.5$ & $1.0$ & $176.0$ & $0.5$ & $0.3978$ & $0.0124$ & $2.5138$ & $0.0784$ & $2.3596$ & $0.0690$ & $0.0293$ & $2.4004$ & $0.0534$ & $0.0223$ & $2.2261$ & $0.0929$ & $0.0417$ & $-11.8595$ & $0.0153$ & $-20.9759$ & $0.0157$ & $0.0005$ & $4733$ & $54$ & $4959$ & $77$ & $\dots$ & $\dots$ & $4733$ & $54$ & $3.338$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.114$ & $-1.467$ & $0.170$ & $\dots$ & $\dots$ & $-1.610$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.696$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($7.8$,$-56.8$,$71.4$) & ($1.9$,$2.0$,$1.8$) & ($344.7$,$-407.2$,$100.5$) & ($9.9$,$13.9$,$5.5$) & $-1.844$ & $0.002$ & $1.115$ & $0.076$ & $7.350$ & $0.138$ & $3.167$ & $0.029$ & $0.737$ & $0.019$\\
J194619.14$-$203957.1 & 6868181605758371712 & 295653735 & 20110823_1953m19_058 & 19:46:19.14 & $-$20:39:57.1 & $\dots$ & $12.622$ & $12.256$ & $1.323$ & $12.609$ & $16.1$ & $2.0$ & $12.7$ & $1.9$ & $0.2796$ & $0.0136$ & $3.5765$ & $0.1740$ & $3.2723$ & $0.1456$ & $0.0445$ & $3.3666$ & $0.1408$ & $0.0418$ & $3.2774$ & $0.1846$ & $0.0563$ & $9.4658$ & $0.0155$ & $-4.1842$ & $0.0115$ & $0.1897$ & $4605$ & $53$ & $4951$ & $87$ & $\dots$ & $\dots$ & $4605$ & $53$ & $4.137$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.104$ & $-1.604$ & $0.160$ & $\dots$ & $\dots$ & $-1.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($73.8$,$221.0$,$-152.9$) & ($2.4$,$1.3$,$2.6$) & ($117.9$,$1191.9$,$220.5$) & ($5.8$,$15.3$,$6.2$) & $-1.629$ & $0.002$ & $4.604$ & $0.072$ & $9.275$ & $0.064$ & $4.215$ & $0.107$ & $0.337$ & $0.009$\\
J194638.34$-$391516.6 & 6691333960820531072 & 232845549 & 20050810_1954m39_051 & 19:46:38.34 & $-$39:15:16.6 & $\dots$ & $12.630$ & $12.416$ & $0.994$ & $12.628$ & $140.6$ & $1.4$ & $142.0$ & $1.1$ & $0.4994$ & $0.0140$ & $2.0024$ & $0.0561$ & $1.9033$ & $0.0507$ & $0.0266$ & $1.9769$ & $0.0441$ & $0.0223$ & $1.9051$ & $0.1104$ & $0.0579$ & $-19.4913$ & $0.0136$ & $-1.2115$ & $0.0085$ & $-0.1512$ & $5366$ & $56$ & $5504$ & $94$ & $\dots$ & $\dots$ & $5366$ & $56$ & $3.180$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.114$ & $-1.191$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.747$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-214.8$,$197.3$,$97.8$) & ($1.8$,$0.9$,$2.6$) & ($602.7$,$1282.5$,$72.1$) & ($12.0$,$11.4$,$3.5$) & $-1.467$ & $0.003$ & $3.451$ & $0.026$ & $14.993$ & $0.107$ & $3.432$ & $0.121$ & $0.626$ & $0.004$\\
J194659.96$-$105530.9 & 4190034476093390336 & 299021221 & 20110921_1941m13_088 & 19:46:59.96 & $-$10:55:30.9 & $\dots$ & $12.613$ & $12.220$ & $1.309$ & $12.566$ & $35.0$ & $0.5$ & $\dots$ & $\dots$ & $0.5854$ & $0.0125$ & $1.7082$ & $0.0365$ & $1.6356$ & $0.0334$ & $0.0204$ & $1.6718$ & $0.0370$ & $0.0221$ & $1.7283$ & $0.0728$ & $0.0421$ & $4.1135$ & $0.0136$ & $-18.0439$ & $0.0101$ & $0.0612$ & $4956$ & $53$ & $4950$ & $68$ & $\dots$ & $\dots$ & $4956$ & $53$ & $2.546$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.106$ & $-0.825$ & $0.140$ & $\dots$ & $\dots$ & $-1.030$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-56.9$,$154.9$,$-94.3$) & ($0.5$,$1.3$,$1.1$) & ($77.9$,$1057.7$,$111.3$) & ($1.3$,$11.5$,$3.2$) & $-1.744$ & $0.002$ & $3.932$ & $0.040$ & $7.328$ & $0.019$ & $2.404$ & $0.043$ & $0.302$ & $0.003$\\
J194701.31$-$332650.9 & 6747624317598780544 & 234291093 & 20050815_1934m33_117 & 19:47:01.31 & $-$33:26:50.9 & $\dots$ & $12.451$ & $12.107$ & $1.279$ & $12.439$ & $-78.3$ & $1.7$ & $-84.2$ & $3.2$ & $4.8464$ & $0.0350$ & $0.2063$ & $0.0015$ & $0.2052$ & $0.0015$ & $0.0072$ & $0.2057$ & $0.0016$ & $0.0078$ & $0.2107$ & $0.0046$ & $0.0220$ & $11.1952$ & $0.0377$ & $6.7633$ & $0.0220$ & $-0.2190$ & $5076$ & $66$ & $4744$ & $87$ & $\dots$ & $\dots$ & $5076$ & $66$ & $3.956$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.809$ & $0.124$ & $-0.760$ & $0.160$ & $\dots$ & $\dots$ & $-0.809$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.501$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($64.7$,$251.6$,$32.9$) & ($1.5$,$0.2$,$0.7$) & ($68.5$,$2027.3$,$9.1$) & ($2.5$,$1.4$,$0.4$) & $-1.499$ & $0.001$ & $7.173$ & $0.027$ & $11.099$ & $0.048$ & $0.719$ & $0.022$ & $0.215$ & $0.004$\\
J194701.58$-$235335.9 & 6767750014654098304 & 295271352 & 20050617_1951m22_016 & 19:47:01.58 & $-$23:53:35.9 & NTTE & $12.297$ & $11.941$ & $1.298$ & $12.281$ & $16.7$ & $1.3$ & $16.8$ & $1.0$ & $0.1510$ & $0.0232$ & $6.6225$ & $1.0175$ & $5.6497$ & $0.7405$ & $0.1311$ & $5.3950$ & $0.7000$ & $0.1297$ & $5.2706$ & $0.5371$ & $0.1019$ & $4.4266$ & $0.0262$ & $-4.1600$ & $0.0221$ & $0.2313$ & $4756$ & $67$ & $4599$ & $86$ & $4760$ & $78$ & $4751$ & $55$ & $3.658$ & $0.180$ & $1.112$ & $0.167$ & $1.112$ & $0.167$ & $-2.176$ & $0.080$ & $-1.963$ & $0.130$ & $-2.201$ & $0.041$ & $-2.150$ & $0.119$ & $-0.132$ & $0.100$ & $0.508$ & $6.762$ & D & $0.996$ & I & $0.882$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($82.5$,$161.4$,$-135.6$) & ($4.2$,$4.4$,$3.7$) & ($102.5$,$588.5$,$238.0$) & ($9.8$,$32.7$,$9.2$) & $-1.852$ & $0.003$ & $2.415$ & $0.142$ & $6.166$ & $0.036$ & $3.549$ & $0.116$ & $0.437$ & $0.026$\\
J194711.32$-$430844.6 & 6685435557675284736 & 480595320 & 20070516_1940m44_089 & 19:47:11.32 & $-$43:08:44.6 & $\dots$ & $11.986$ & $11.606$ & $1.437$ & $12.016$ & $26.5$ & $1.3$ & $28.3$ & $0.5$ & $0.4125$ & $0.0158$ & $2.4242$ & $0.0929$ & $2.2805$ & $0.0822$ & $0.0360$ & $2.2998$ & $0.0892$ & $0.0388$ & $2.3537$ & $0.0528$ & $0.0224$ & $-12.9800$ & $0.0139$ & $-7.7618$ & $0.0117$ & $0.0286$ & $4379$ & $52$ & $4288$ & $77$ & $\dots$ & $\dots$ & $4379$ & $52$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.945$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.523$ & $0.352$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-88.0$,$127.1$,$105.0$) & ($1.1$,$0.8$,$1.0$) & ($174.1$,$781.9$,$129.1$) & ($2.7$,$6.8$,$2.5$) & $-1.785$ & $0.001$ & $2.594$ & $0.026$ & $7.413$ & $0.017$ & $2.807$ & $0.031$ & $0.482$ & $0.004$\\
J194715.81$-$821304.0 & 6347708432216786304 & 485031604 & 20040507_1941m82_086 & 19:47:15.81 & $-$82:13:04.0 & $\dots$ & $12.756$ & $12.328$ & $1.448$ & $12.744$ & $-28.0$ & $1.0$ & $-27.4$ & $1.1$ & $0.7901$ & $0.0110$ & $1.2657$ & $0.0176$ & $1.2253$ & $0.0165$ & $0.0135$ & $1.2577$ & $0.0187$ & $0.0148$ & $1.2528$ & $0.0275$ & $0.0219$ & $-2.2755$ & $0.0141$ & $-8.2152$ & $0.0148$ & $-0.0501$ & $4767$ & $53$ & $4768$ & $77$ & $\dots$ & $\dots$ & $4767$ & $53$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.703$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.229$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($7.2$,$232.7$,$40.0$) & ($0.5$,$0.7$,$0.5$) & ($0.7$,$1758.8$,$26.1$) & ($0.2$,$5.7$,$0.4$) & $-1.590$ & $0.002$ & $7.539$ & $0.005$ & $7.913$ & $0.053$ & $1.017$ & $0.014$ & $0.024$ & $0.003$\\
J194717.33$-$420806.7 & 6688529965651151360 & 480584715 & 20090818_1940m44_085 & 19:47:17.33 & $-$42:08:06.7 & $\dots$ & $12.801$ & $12.509$ & $1.185$ & $12.799$ & $29.1$ & $0.6$ & $31.6$ & $1.2$ & $0.4008$ & $0.0132$ & $2.4950$ & $0.0822$ & $2.3430$ & $0.0725$ & $0.0309$ & $2.3905$ & $0.0649$ & $0.0271$ & $2.3966$ & $0.0903$ & $0.0377$ & $9.3955$ & $0.0130$ & $-5.8665$ & $0.0105$ & $-0.0645$ & $4844$ & $53$ & $4909$ & $77$ & $\dots$ & $\dots$ & $4844$ & $53$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $-1.021$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.553$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.9$,$210.1$,$-113.4$) & ($0.8$,$0.4$,$1.2$) & ($11.5$,$1279.7$,$158.7$) & ($0.7$,$7.3$,$3.1$) & $-1.677$ & $0.001$ & $5.711$ & $0.033$ & $7.202$ & $0.011$ & $2.808$ & $0.035$ & $0.115$ & $0.003$\\
J194723.93$-$491553.3 & 6670983649856643072 & 480761056 & 20060506_1952m50_056 & 19:47:23.93 & $-$49:15:53.3 & $\dots$ & $11.840$ & $11.499$ & $1.327$ & $11.854$ & $139.2$ & $0.8$ & $136.0$ & $1.2$ & $0.3684$ & $0.0177$ & $2.7144$ & $0.1304$ & $2.5355$ & $0.1138$ & $0.0449$ & $2.5441$ & $0.1066$ & $0.0419$ & $2.5617$ & $0.2415$ & $0.0943$ & $-9.7574$ & $0.0161$ & $-9.9436$ & $0.0140$ & $0.0651$ & $4529$ & $52$ & $4507$ & $68$ & $\dots$ & $\dots$ & $4529$ & $52$ & $1.623$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $-0.922$ & $0.140$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.284$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-158.5$,$66.2$,$29.7$) & ($0.9$,$4.3$,$2.3$) & ($450.6$,$394.6$,$45.9$) & ($8.5$,$29.6$,$2.2$) & $-1.815$ & $0.005$ & $1.011$ & $0.073$ & $8.100$ & $0.052$ & $3.272$ & $0.134$ & $0.778$ & $0.014$\\
J194725.01$-$331056.5 & 6747637443019509888 & 234301168 & 20060505_1943m34_099 & 19:47:25.01 & $-$33:10:56.5 & $\dots$ & $11.720$ & $11.671$ & $1.097$ & $11.923$ & $-22.1$ & $1.6$ & $\dots$ & $\dots$ & $1.7145$ & $0.1391$ & $0.5833$ & $0.0473$ & $0.5745$ & $0.0459$ & $0.0799$ & $0.5664$ & $0.0431$ & $0.0762$ & $\dots$ & $\dots$ & $\dots$ & $4.8761$ & $0.1459$ & $-3.9826$ & $0.0895$ & $-0.2418$ & $5435$ & $67$ & $5057$ & $55$ & $\dots$ & $\dots$ & $5435$ & $67$ & $3.602$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.122$ & $-0.268$ & $0.080$ & $\dots$ & $\dots$ & $-0.910$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.113$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($16.9$,$240.7$,$2.1$) & ($1.4$,$0.3$,$0.8$) & ($5.0$,$1858.7$,$2.4$) & ($0.5$,$4.5$,$0.1$) & $-1.573$ & $0.001$ & $7.526$ & $0.032$ & $8.512$ & $0.031$ & $0.273$ & $0.005$ & $0.061$ & $0.003$\\
J194727.54$-$391300.0 & 6691337843470896896 & 232845813 & 20060616_1946m39_073 & 19:47:27.54 & $-$39:13:00.0 & $\dots$ & $12.859$ & $12.623$ & $1.087$ & $12.871$ & $62.5$ & $1.4$ & $61.8$ & $1.3$ & $0.7784$ & $0.0150$ & $1.2847$ & $0.0248$ & $1.2432$ & $0.0232$ & $0.0186$ & $1.2515$ & $0.0226$ & $0.0181$ & $1.2036$ & $0.0443$ & $0.0368$ & $-1.0846$ & $0.0135$ & $-14.4052$ & $0.0091$ & $-0.0393$ & $5125$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5125$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.112$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.280$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-60.8$,$168.5$,$-33.9$) & ($1.3$,$0.9$,$0.7$) & ($92.2$,$1205.9$,$22.3$) & ($1.6$,$8.1$,$0.6$) & $-1.733$ & $0.002$ & $4.068$ & $0.033$ & $7.684$ & $0.028$ & $0.938$ & $0.017$ & $0.308$ & $0.003$\\
J194727.63$-$363214.6 & 6740253707040904448 & 233203330 & 20090622_1952m34_013 & 19:47:27.63 & $-$36:32:14.6 & $\dots$ & $12.616$ & $12.104$ & $1.641$ & $12.626$ & $-18.3$ & $0.9$ & $-21.5$ & $0.8$ & $0.8006$ & $0.0204$ & $1.2491$ & $0.0318$ & $1.2098$ & $0.0299$ & $0.0247$ & $1.2436$ & $0.0317$ & $0.0255$ & $1.2252$ & $0.0449$ & $0.0367$ & $1.4703$ & $0.0185$ & $-5.8124$ & $0.0120$ & $-0.0158$ & $4370$ & $52$ & $4689$ & $65$ & $\dots$ & $\dots$ & $4370$ & $52$ & $2.077$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $-0.561$ & $0.090$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.216$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.2$,$218.4$,$-0.3$) & ($0.9$,$0.3$,$0.5$) & ($4.9$,$1557.7$,$10.2$) & ($0.3$,$4.9$,$0.2$) & $-1.662$ & $0.001$ & $6.357$ & $0.027$ & $7.255$ & $0.016$ & $0.560$ & $0.006$ & $0.066$ & $0.002$\\
J194729.75$-$512405.6 & 6645795380355893632 & 481201888 & 20060520_1952m50_018 & 19:47:29.75 & $-$51:24:05.6 & $\dots$ & $12.478$ & $12.125$ & $1.314$ & $12.473$ & $27.4$ & $1.2$ & $26.8$ & $0.6$ & $0.4537$ & $0.0122$ & $2.2041$ & $0.0593$ & $2.0846$ & $0.0530$ & $0.0254$ & $2.1283$ & $0.0502$ & $0.0236$ & $2.0544$ & $0.0985$ & $0.0480$ & $-9.3516$ & $0.0130$ & $-2.5822$ & $0.0104$ & $-0.1017$ & $4559$ & $52$ & $4529$ & $77$ & $\dots$ & $\dots$ & $4559$ & $52$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.841$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.287$ & $0.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-80.9$,$193.7$,$71.4$) & ($1.2$,$0.8$,$1.2$) & ($85.7$,$1254.2$,$67.7$) & ($2.5$,$9.9$,$2.1$) & $-1.692$ & $0.002$ & $4.385$ & $0.048$ & $8.123$ & $0.013$ & $1.918$ & $0.037$ & $0.299$ & $0.005$\\
J194733.32$-$482150.8 & 6671276940287061760 & 480753779 & 20090819_1934m49_101 & 19:47:33.32 & $-$48:21:50.8 & $\dots$ & $12.690$ & $12.973$ & $1.183$ & $13.261$ & $-25.4$ & $1.2$ & $-22.4$ & $1.6$ & $4.1489$ & $0.0263$ & $0.2410$ & $0.0015$ & $0.2395$ & $0.0015$ & $0.0063$ & $0.2391$ & $0.0017$ & $0.0071$ & $\dots$ & $\dots$ & $\dots$ & $19.3824$ & $0.0237$ & $-36.8819$ & $0.0163$ & $-0.1358$ & $4773$ & $90$ & $4946$ & $64$ & $\dots$ & $\dots$ & $4773$ & $90$ & $4.402$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.951$ & $0.162$ & $0.096$ & $0.080$ & $\dots$ & $\dots$ & $-1.951$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.239$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($29.9$,$219.6$,$-5.4$) & ($1.1$,$0.2$,$0.6$) & ($14.5$,$1765.7$,$0.7$) & ($0.6$,$1.7$,$0.0$) & $-1.597$ & $0.001$ & $6.845$ & $0.010$ & $8.477$ & $0.028$ & $0.141$ & $0.004$ & $0.107$ & $0.002$\\
J194810.32$-$510652.6 & 6645872861565888256 & 481202340 & 20090813_1934m49_128 & 19:48:10.32 & $-$51:06:52.6 & $\dots$ & $12.290$ & $12.696$ & $0.726$ & $12.821$ & $25.6$ & $1.4$ & $18.3$ & $4.4$ & $1.1301$ & $0.0211$ & $0.8849$ & $0.0165$ & $0.8650$ & $0.0158$ & $0.0183$ & $0.8609$ & $0.0148$ & $0.0172$ & $\dots$ & $\dots$ & $\dots$ & $-15.7823$ & $0.0227$ & $-18.3469$ & $0.0183$ & $-0.2625$ & $6047$ & $192$ & $6024$ & $116$ & $\dots$ & $\dots$ & $6047$ & $192$ & $4.122$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.383$ & $0.306$ & $-0.324$ & $0.120$ & $\dots$ & $\dots$ & $-1.383$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.220$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $109$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($-44.0$,$157.5$,$41.9$) & ($1.2$,$0.6$,$0.7$) & ($108.7$,$1183.3$,$20.3$) & ($2.1$,$4.6$,$0.6$) & $-1.733$ & $0.001$ & $3.900$ & $0.025$ & $7.815$ & $0.013$ & $0.904$ & $0.015$ & $0.334$ & $0.003$\\
J194813.29$-$490344.8 & 6670987390771270912 & 480768289 & 20090813_1934m49_108 & 19:48:13.29 & $-$49:03:44.8 & NTTE & $12.666$ & $12.385$ & $1.200$ & $12.681$ & $146.0$ & $1.0$ & $144.6$ & $1.0$ & $0.2282$ & $0.0118$ & $4.3821$ & $0.2266$ & $3.9339$ & $0.1826$ & $0.0464$ & $4.0862$ & $0.1927$ & $0.0471$ & $4.4476$ & $0.4083$ & $0.0918$ & $-12.6340$ & $0.0116$ & $-15.2372$ & $0.0104$ & $-0.0295$ & $4830$ & $56$ & $4984$ & $92$ & $4843$ & $56$ & $4816$ & $56$ & $2.815$ & $0.470$ & $1.090$ & $0.151$ & $1.090$ & $0.151$ & $-2.486$ & $0.097$ & $-2.256$ & $0.160$ & $-2.601$ & $0.075$ & $-2.370$ & $0.119$ & $0.135$ & $0.095$ & $0.765$ & $6.709$ & D & $0.989$ & C & $0.773$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-146.2$,$-188.5$,$131.7$) & ($2.4$,$11.1$,$5.0$) & ($283.5$,$-812.1$,$213.2$) & ($11.0$,$29.7$,$14.4$) & $-1.672$ & $0.021$ & $2.716$ & $0.118$ & $9.521$ & $0.391$ & $4.528$ & $0.301$ & $0.556$ & $0.003$\\
J194838.61$-$503138.3 & 6645905335815329152 & 481631110 & 20090815_1934m49_122 & 19:48:38.61 & $-$50:31:38.3 & $\dots$ & $12.787$ & $12.479$ & $1.316$ & $12.828$ & $161.0$ & $0.6$ & $160.9$ & $2.6$ & $0.3368$ & $0.0158$ & $2.9691$ & $0.1393$ & $2.7563$ & $0.1200$ & $0.0436$ & $2.8281$ & $0.1107$ & $0.0391$ & $2.7347$ & $0.2404$ & $0.0879$ & $-4.5342$ & $0.0145$ & $-13.2110$ & $0.0123$ & $0.0024$ & $4547$ & $52$ & $4499$ & $77$ & $\dots$ & $\dots$ & $4547$ & $52$ & $2.113$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $-0.842$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.586$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-129.6$,$25.0$,$-40.5$) & ($1.0$,$4.9$,$0.9$) & ($451.8$,$146.5$,$100.5$) & ($6.7$,$29.9$,$2.3$) & $-1.877$ & $0.006$ & $0.349$ & $0.072$ & $7.385$ & $0.224$ & $3.780$ & $0.077$ & $0.910$ & $0.018$\\
J194849.11$-$465107.2 & 6683499528154645888 & 480726769 & 20100615_1940m44_141 & 19:48:49.11 & $-$46:51:07.2 & $\dots$ & $12.491$ & $12.185$ & $1.328$ & $12.540$ & $121.4$ & $4.9$ & $131.6$ & $0.8$ & $0.2345$ & $0.0142$ & $4.2644$ & $0.2582$ & $3.8388$ & $0.2093$ & $0.0545$ & $3.9625$ & $0.2033$ & $0.0513$ & $4.1674$ & $0.3041$ & $0.0730$ & $-6.8623$ & $0.0130$ & $-12.0380$ & $0.0098$ & $-0.0529$ & $4550$ & $53$ & $4079$ & $120$ & $\dots$ & $\dots$ & $4550$ & $53$ & $4.713$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.112$ & $-0.927$ & $0.190$ & $\dots$ & $\dots$ & $-1.580$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.771$ & $0.371$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-121.0$,$-48.7$,$32.4$) & ($4.2$,$6.0$,$2.9$) & ($305.7$,$-220.5$,$115.3$) & ($18.8$,$23.9$,$5.2$) & $-1.948$ & $0.005$ & $0.559$ & $0.067$ & $6.434$ & $0.113$ & $2.976$ & $0.087$ & $0.840$ & $0.020$\\
J194851.58$-$322453.5 & 6747787423276842880 & 234342045 & 20110723_1952m34_069 & 19:48:51.58 & $-$32:24:53.5 & $\dots$ & $13.109$ & $12.666$ & $1.617$ & $13.173$ & $-248.3$ & $0.8$ & $-249.8$ & $1.4$ & $0.1969$ & $0.0151$ & $5.0787$ & $0.3895$ & $4.4863$ & $0.3039$ & $0.0677$ & $4.6210$ & $0.3108$ & $0.0673$ & $4.1729$ & $0.6061$ & $0.1453$ & $5.8437$ & $0.0141$ & $-5.5735$ & $0.0095$ & $0.0069$ & $4374$ & $51$ & $4494$ & $77$ & $\dots$ & $\dots$ & $4374$ & $51$ & $1.261$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-1.089$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($280.9$,$99.7$,$-24.0$) & ($2.7$,$6.2$,$5.3$) & ($672.4$,$428.8$,$154.4$) & ($6.1$,$41.2$,$10.4$) & $-1.621$ & $0.005$ & $1.143$ & $0.100$ & $11.413$ & $0.119$ & $5.375$ & $0.279$ & $0.818$ & $0.013$\\
J194856.25$-$655104.2 & 6428039065279383168 & 483889720 & 20030718_1930m65_122 & 19:48:56.25 & $-$65:51:04.2 & $\dots$ & $11.914$ & $11.600$ & $1.331$ & $11.957$ & $-32.4$ & $2.8$ & $-31.7$ & $0.7$ & $0.4588$ & $0.0190$ & $2.1796$ & $0.0903$ & $2.0627$ & $0.0808$ & $0.0392$ & $2.0962$ & $0.1016$ & $0.0485$ & $2.2895$ & $0.1944$ & $0.0849$ & $1.5878$ & $0.0113$ & $-22.2533$ & $0.0145$ & $-0.2364$ & $4632$ & $53$ & $5384$ & $74$ & $\dots$ & $\dots$ & $4632$ & $53$ & $3.313$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $-0.342$ & $0.110$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($134.9$,$70.8$,$12.0$) & ($3.9$,$4.1$,$1.5$) & ($414.8$,$463.0$,$48.4$) & ($14.6$,$29.3$,$2.5$) & $-1.810$ & $0.004$ & $1.181$ & $0.088$ & $8.099$ & $0.064$ & $1.621$ & $0.738$ & $0.746$ & $0.017$\\
J194857.74$-$280557.4 & 6754317594632559360 & 235003889 & 20120912_1937m28_107 & 19:48:57.74 & $-$28:05:57.4 & $\dots$ & $12.607$ & $12.319$ & $1.228$ & $12.627$ & $-246.8$ & $1.0$ & $-247.3$ & $1.0$ & $0.3984$ & $0.0153$ & $2.5100$ & $0.0964$ & $2.3563$ & $0.0849$ & $0.0361$ & $2.3664$ & $0.0846$ & $0.0358$ & $2.2651$ & $0.1338$ & $0.0591$ & $-3.6103$ & $0.0155$ & $-7.1187$ & $0.0096$ & $0.0879$ & $4936$ & $54$ & $4660$ & $92$ & $\dots$ & $\dots$ & $4936$ & $54$ & $1.298$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.108$ & $-1.705$ & $0.160$ & $\dots$ & $\dots$ & $-1.540$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($193.3$,$103.8$,$119.3$) & ($1.0$,$1.7$,$0.5$) & ($375.2$,$642.0$,$288.5$) & ($3.9$,$13.8$,$4.0$) & $-1.650$ & $0.005$ & $2.235$ & $0.032$ & $10.197$ & $0.100$ & $5.868$ & $0.043$ & $0.640$ & $0.002$\\
J194906.57$-$080537.6 & 4195511250892300672 & 299483245 & 20110720_1950m08_064 & 19:49:06.57 & $-$08:05:37.6 & $\dots$ & $11.712$ & $11.166$ & $1.637$ & $11.685$ & $-121.3$ & $0.9$ & $-120.1$ & $0.4$ & $0.1999$ & $0.0215$ & $5.0025$ & $0.5380$ & $4.4267$ & $0.4213$ & $0.0952$ & $4.1795$ & $0.4747$ & $0.1136$ & $4.0300$ & $0.5687$ & $0.1411$ & $-9.2085$ & $0.0236$ & $-15.8322$ & $0.0139$ & $0.2212$ & $4265$ & $51$ & $4478$ & $77$ & $\dots$ & $\dots$ & $4265$ & $51$ & $0.776$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-1.314$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.185$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-159.8$,$-62.0$,$68.0$) & ($13.6$,$3.5$,$1.1$) & ($413.8$,$-324.0$,$60.3$) & ($17.5$,$13.3$,$1.9$) & $-1.859$ & $0.019$ & $1.066$ & $0.015$ & $7.365$ & $0.298$ & $2.699$ & $0.150$ & $0.747$ & $0.009$\\
J194908.79$-$290427.1 & 6753447365539976448 & 234570655 & 20120912_1937m28_118 & 19:49:08.79 & $-$29:04:27.1 & $\dots$ & $12.624$ & $12.244$ & $1.348$ & $12.609$ & $-116.2$ & $1.0$ & $-116.7$ & $1.2$ & $0.2275$ & $0.0166$ & $4.3956$ & $0.3207$ & $3.9448$ & $0.2583$ & $0.0655$ & $3.9316$ & $0.2125$ & $0.0540$ & $4.1756$ & $0.3359$ & $0.0804$ & $-9.1331$ & $0.0177$ & $-8.0705$ & $0.0105$ & $-0.2009$ & $4776$ & $54$ & $5313$ & $94$ & $\dots$ & $\dots$ & $4776$ & $54$ & $3.146$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.104$ & $-1.616$ & $0.180$ & $\dots$ & $\dots$ & $-1.980$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.663$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.1$,$26.7$,$169.3$) & ($2.8$,$4.2$,$2.6$) & ($141.2$,$119.1$,$502.5$) & ($4.1$,$20.7$,$15.9$) & $-1.917$ & $0.001$ & $1.479$ & $0.091$ & $5.335$ & $0.015$ & $5.126$ & $0.053$ & $0.566$ & $0.022$\\
J194915.89$-$255422.9 & 6755201292745510272 & 235264911 & 20100820_1945m23_137 & 19:49:15.89 & $-$25:54:22.9 & $\dots$ & $10.966$ & $10.619$ & $1.307$ & $10.964$ & $-2.9$ & $0.9$ & $-7.0$ & $1.6$ & $1.1276$ & $0.0305$ & $0.8868$ & $0.0240$ & $0.8669$ & $0.0229$ & $0.0264$ & $0.8595$ & $0.0199$ & $0.0231$ & $0.8737$ & $0.0484$ & $0.0554$ & $1.8415$ & $0.0314$ & $-15.5476$ & $0.0192$ & $0.0649$ & $4725$ & $53$ & $5019$ & $77$ & $\dots$ & $\dots$ & $4725$ & $53$ & $2.789$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $-0.837$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.478$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-6.8$,$189.7$,$-19.1$) & ($0.8$,$1.0$,$0.6$) & ($33.7$,$1414.3$,$7.3$) & ($1.3$,$9.5$,$0.3$) & $-1.699$ & $0.003$ & $5.217$ & $0.049$ & $7.476$ & $0.013$ & $0.474$ & $0.012$ & $0.178$ & $0.004$\\
J194918.27$-$424657.2 & 6685529600279276416 & 480599832 & 20060812_1940m44_093 & 19:49:18.27 & $-$42:46:57.2 & $\dots$ & $12.468$ & $12.053$ & $1.492$ & $12.492$ & $-77.1$ & $0.8$ & $-76.4$ & $0.5$ & $0.1675$ & $0.0158$ & $5.9701$ & $0.5632$ & $5.1680$ & $0.4220$ & $0.0817$ & $4.9127$ & $0.3298$ & $0.0671$ & $4.8345$ & $0.3596$ & $0.0744$ & $-0.8979$ & $0.0154$ & $-11.8094$ & $0.0119$ & $-0.2117$ & $4313$ & $52$ & $4588$ & $77$ & $\dots$ & $\dots$ & $4313$ & $52$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.850$ & $0.106$ & $-1.202$ & $0.170$ & $\dots$ & $\dots$ & $-1.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.624$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($91.9$,$-16.7$,$10.6$) & ($1.4$,$5.4$,$0.8$) & ($259.6$,$-63.7$,$174.1$) & ($17.6$,$19.1$,$7.8$) & $-2.028$ & $0.001$ & $0.228$ & $0.074$ & $4.823$ & $0.062$ & $3.261$ & $0.095$ & $0.910$ & $0.029$\\
J194921.56$-$311233.4 & 6748473415453397248 & 234492329 & 20090825_1959m29_029 & 19:49:21.56 & $-$31:12:33.4 & $\dots$ & $12.366$ & $12.022$ & $1.351$ & $12.388$ & $193.1$ & $2.1$ & $178.7$ & $1.5$ & $0.5210$ & $0.0286$ & $1.9194$ & $0.1054$ & $1.8282$ & $0.0956$ & $0.0523$ & $1.8135$ & $0.0952$ & $0.0525$ & $1.7334$ & $0.1112$ & $0.0642$ & $-12.5687$ & $0.0257$ & $-7.7452$ & $0.0178$ & $0.2518$ & $4756$ & $52$ & $4694$ & $77$ & $\dots$ & $\dots$ & $4756$ & $52$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-1.162$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.274$ & $0.309$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-225.4$,$199.5$,$-1.3$) & ($2.0$,$1.4$,$1.6$) & ($590.1$,$1328.0$,$23.6$) & ($12.4$,$14.9$,$0.6$) & $-1.479$ & $0.006$ & $3.370$ & $0.042$ & $14.650$ & $0.180$ & $1.854$ & $0.051$ & $0.626$ & $0.005$\\
J194922.86$-$191123.7 & 6868818669665958144 & 295770282 & 20110823_1953m19_024 & 19:49:22.86 & $-$19:11:23.7 & $\dots$ & $12.776$ & $12.333$ & $1.454$ & $12.751$ & $37.8$ & $1.0$ & $42.7$ & $2.8$ & $0.3086$ & $0.0306$ & $3.2404$ & $0.3213$ & $2.9886$ & $0.2733$ & $0.0915$ & $3.2401$ & $0.3248$ & $0.1003$ & $3.1005$ & $0.2258$ & $0.0728$ & $0.1835$ & $0.0303$ & $-8.0424$ & $0.0214$ & $0.0598$ & $4462$ & $52$ & $4641$ & $77$ & $\dots$ & $\dots$ & $4462$ & $52$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $-0.917$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.469$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-36.9$,$163.3$,$-52.6$) & ($0.8$,$1.9$,$1.1$) & ($44.9$,$909.9$,$71.7$) & ($1.3$,$18.6$,$2.8$) & $-1.851$ & $0.006$ & $3.505$ & $0.070$ & $5.905$ & $0.028$ & $1.564$ & $0.091$ & $0.255$ & $0.007$\\
J194925.06$-$383341.2 & 6691473873674699392 & 232872413 & 20110602_1946m39_047 & 19:49:25.06 & $-$38:33:41.2 & $\dots$ & $12.883$ & $12.610$ & $1.139$ & $12.880$ & $83.2$ & $2.3$ & $86.9$ & $2.0$ & $0.4267$ & $0.0168$ & $2.3436$ & $0.0923$ & $2.2090$ & $0.0820$ & $0.0371$ & $2.2666$ & $0.0881$ & $0.0389$ & $2.3828$ & $0.1013$ & $0.0425$ & $-10.7237$ & $0.0144$ & $-9.2685$ & $0.0099$ & $-0.0162$ & $5020$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5020$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.750$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-130.2$,$120.6$,$52.4$) & ($2.1$,$1.6$,$1.5$) & ($271.9$,$734.4$,$47.0$) & ($5.2$,$12.8$,$1.5$) & $-1.793$ & $0.003$ & $2.150$ & $0.031$ & $7.848$ & $0.050$ & $1.650$ & $0.324$ & $0.570$ & $0.005$\\
J194937.05$-$164900.6 & 6871618511606931456 & 296624110 & 20110823_1953m19_010 & 19:49:37.05 & $-$16:49:00.6 & $\dots$ & $13.116$ & $12.733$ & $1.500$ & $13.176$ & $47.7$ & $7.9$ & $57.9$ & $2.4$ & $0.5822$ & $0.0155$ & $1.7176$ & $0.0457$ & $1.6442$ & $0.0419$ & $0.0255$ & $1.6747$ & $0.0368$ & $0.0220$ & $1.7439$ & $0.0567$ & $0.0325$ & $3.8998$ & $0.0165$ & $0.6118$ & $0.0116$ & $0.2207$ & $4547$ & $53$ & $3849$ & $333$ & $\dots$ & $\dots$ & $4547$ & $53$ & $4.810$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.122$ & $-2.734$ & $0.390$ & $\dots$ & $\dots$ & $-1.120$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-8.1$,$283.4$,$-35.7$) & ($6.6$,$3.8$,$2.8$) & ($74.7$,$1916.3$,$23.4$) & ($13.2$,$25.5$,$1.9$) & $-1.519$ & $0.012$ & $6.768$ & $0.017$ & $10.789$ & $0.395$ & $1.243$ & $0.100$ & $0.229$ & $0.018$\\
J194940.30$-$542411.0 & 6641456643049840384 & $\dots$ & 20120623_2002m55_054 & 19:49:40.30 & $-$54:24:11.0 & SOAR & $12.685$ & $12.313$ & $1.331$ & $12.670$ & $60.2$ & $0.8$ & $60.4$ & $1.2$ & $0.1532$ & $0.0147$ & $6.5274$ & $0.6263$ & $5.5804$ & $0.4578$ & $0.0820$ & $5.5137$ & $0.4218$ & $0.0765$ & $5.8810$ & $0.8602$ & $0.1463$ & $0.9554$ & $0.0126$ & $-6.0631$ & $0.0115$ & $0.0441$ & $4796$ & $68$ & $4749$ & $92$ & $4796$ & $68$ & $\dots$ & $\dots$ & $2.564$ & $0.470$ & $1.674$ & $0.361$ & $1.674$ & $0.361$ & $-2.875$ & $0.140$ & $-2.767$ & $0.160$ & $-2.875$ & $0.140$ & $\dots$ & $\dots$ & $-0.252$ & $0.130$ & $0.048$ & $5.603$ & D & $0.981$ & I & $0.883$ & $0.160$ & $0.161$ & $0.057$ & $0.161$ & $0.057$ & D & $0.916$ & $56$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-22.8$,$69.6$,$-62.6$) & ($2.5$,$5.5$,$1.6$) & ($103.9$,$237.2$,$293.1$) & ($3.0$,$29.3$,$15.9$) & $-1.994$ & $0.003$ & $1.138$ & $0.088$ & $4.751$ & $0.051$ & $3.515$ & $0.190$ & $0.614$ & $0.025$\\
J194950.50$-$565214.0 & 6448488710242595200 & 481384921 & 20080623_2002m55_024 & 19:49:50.50 & $-$56:52:14.0 & NTTE & $10.933$ & $10.844$ & $1.484$ & $11.279$ & $78.1$ & $2.6$ & $68.4$ & $1.7$ & $0.1735$ & $0.0210$ & $5.7637$ & $0.6976$ & $5.0125$ & $0.5276$ & $0.1053$ & $4.9597$ & $0.4356$ & $0.0878$ & $\dots$ & $\dots$ & $\dots$ & $-1.9711$ & $0.0166$ & $-9.3947$ & $0.0151$ & $0.1023$ & $4450$ & $102$ & $3806$ & $86$ & $4584$ & $85$ & $4317$ & $120$ & $4.425$ & $0.180$ & $0.468$ & $0.053$ & $0.468$ & $0.053$ & $-2.162$ & $0.137$ & $-4.249$ & $0.130$ & $-2.084$ & $0.068$ & $-2.240$ & $0.206$ & $-0.585$ & $0.122$ & $0.155$ & $6.423$ & D & $0.940$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $30$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6 & ($-12.9$,$-1.6$,$-4.6$) & ($3.8$,$5.1$,$1.5$) & ($307.4$,$-6.6$,$152.7$) & ($11.6$,$21.7$,$6.3$) & $-2.022$ & $0.002$ & $0.177$ & $0.129$ & $5.681$ & $0.076$ & $2.872$ & $0.207$ & $0.940$ & $0.043$\\
J194950.71$-$410140.0 & 6690190808026448128 & 232724347 & 20100717_1946m39_139 & 19:49:50.71 & $-$41:01:40.0 & NTTE & $12.530$ & $12.236$ & $1.262$ & $12.559$ & $75.3$ & $0.7$ & $77.1$ & $1.2$ & $0.2383$ & $0.0149$ & $4.1964$ & $0.2624$ & $3.7836$ & $0.2133$ & $0.0564$ & $3.9256$ & $0.2460$ & $0.0627$ & $3.9383$ & $0.4686$ & $0.1190$ & $0.7500$ & $0.0121$ & $-15.0467$ & $0.0087$ & $-0.0462$ & $4733$ & $68$ & $4542$ & $92$ & $4734$ & $82$ & $4732$ & $54$ & $0.824$ & $0.470$ & $0.843$ & $0.204$ & $0.843$ & $0.204$ & $-2.326$ & $0.160$ & $-1.919$ & $0.160$ & $-2.331$ & $0.214$ & $-2.320$ & $0.106$ & $-0.147$ & $0.099$ & $0.553$ & $6.657$ & D & $0.993$ & I & $0.123$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $74$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-32.3$,$-37.5$,$-99.4$) & ($1.8$,$9.4$,$2.4$) & ($197.2$,$-169.8$,$243.8$) & ($29.5$,$38.6$,$9.6$) & $-1.983$ & $0.001$ & $0.732$ & $0.137$ & $5.064$ & $0.036$ & $3.761$ & $0.143$ & $0.748$ & $0.043$\\
J194955.16$-$650341.8 & 6428686742047462912 & 483877637 & 20060930_2004m65_047 & 19:49:55.16 & $-$65:03:41.8 & $\dots$ & $12.430$ & $12.296$ & $0.785$ & $12.437$ & $-38.4$ & $1.6$ & $-39.8$ & $1.6$ & $2.1837$ & $0.2348$ & $0.4579$ & $0.0492$ & $0.4526$ & $0.0481$ & $0.1063$ & $0.4525$ & $0.0435$ & $0.0962$ & $0.4584$ & $0.0950$ & $0.2073$ & $22.4077$ & $0.1609$ & $-18.4630$ & $0.2087$ & $-0.1790$ & $5969$ & $88$ & $5754$ & $136$ & $\dots$ & $\dots$ & $5969$ & $88$ & $4.035$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.926$ & $0.492$ & $-0.877$ & $0.190$ & $\dots$ & $\dots$ & $-0.926$ & $0.492$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($56.8$,$241.8$,$-19.0$) & ($2.5$,$1.5$,$2.6$) & ($44.0$,$1902.9$,$4.7$) & ($3.3$,$16.4$,$0.9$) & $-1.543$ & $0.004$ & $6.930$ & $0.086$ & $9.935$ & $0.074$ & $0.450$ & $0.049$ & $0.178$ & $0.007$\\
J194956.47$-$383652.3 & 6691423085683297792 & 232871321 & 20070423_1946m39_101 & 19:49:56.47 & $-$38:36:52.3 & $\dots$ & $12.495$ & $12.224$ & $1.141$ & $12.494$ & $-97.6$ & $4.1$ & $-96.1$ & $0.9$ & $0.5498$ & $0.0165$ & $1.8188$ & $0.0546$ & $1.7367$ & $0.0498$ & $0.0287$ & $1.7798$ & $0.0539$ & $0.0303$ & $1.8813$ & $0.1309$ & $0.0696$ & $3.1997$ & $0.0154$ & $-27.3908$ & $0.0103$ & $-0.0208$ & $5012$ & $54$ & $5993$ & $197$ & $\dots$ & $\dots$ & $5012$ & $54$ & $3.772$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $-0.485$ & $0.150$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.594$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($111.7$,$9.1$,$-27.9$) & ($3.8$,$4.7$,$2.4$) & ($586.1$,$59.2$,$24.6$) & ($14.8$,$30.7$,$1.3$) & $-1.871$ & $0.004$ & $0.159$ & $0.085$ & $7.601$ & $0.081$ & $3.869$ & $0.212$ & $0.959$ & $0.022$\\
J195012.00$-$594625.4 & 6446957086248729216 & 481429918 & 20110506_2002m60_053 & 19:50:12.00 & $-$59:46:25.4 & $\dots$ & $12.677$ & $12.404$ & $1.215$ & $12.707$ & $18.5$ & $1.2$ & $20.8$ & $0.7$ & $0.3173$ & $0.0131$ & $3.1516$ & $0.1301$ & $2.9129$ & $0.1112$ & $0.0382$ & $3.0155$ & $0.1227$ & $0.0407$ & $2.7684$ & $0.2527$ & $0.0913$ & $6.6674$ & $0.0101$ & $-21.5421$ & $0.0112$ & $0.0976$ & $4882$ & $53$ & $4770$ & $77$ & $\dots$ & $\dots$ & $4882$ & $53$ & $1.623$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.104$ & $-1.383$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($134.2$,$16.9$,$-91.2$) & ($4.9$,$4.8$,$2.3$) & ($548.5$,$102.2$,$102.5$) & ($19.9$,$29.8$,$3.4$) & $-1.823$ & $0.005$ & $0.706$ & $0.031$ & $8.035$ & $0.090$ & $3.068$ & $0.057$ & $0.839$ & $0.008$\\
J195012.13$-$610345.1 & 6442310176449260160 & 485588612 & 20080528_2002m60_037 & 19:50:12.13 & $-$61:03:45.1 & $\dots$ & $11.121$ & $11.063$ & $1.400$ & $11.453$ & $-48.7$ & $0.7$ & $-48.8$ & $1.4$ & $0.7502$ & $0.0147$ & $1.3330$ & $0.0261$ & $1.2883$ & $0.0244$ & $0.0189$ & $1.2964$ & $0.0237$ & $0.0183$ & $1.2705$ & $0.0346$ & $0.0273$ & $4.3943$ & $0.0125$ & $-9.4718$ & $0.0140$ & $0.2102$ & $4453$ & $85$ & $4577$ & $65$ & $\dots$ & $\dots$ & $4453$ & $85$ & $1.951$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.403$ & $-0.456$ & $0.090$ & $\dots$ & $\dots$ & $-1.280$ & $0.403$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.066$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($49.7$,$225.2$,$7.6$) & ($0.6$,$0.4$,$0.4$) & ($26.7$,$1633.2$,$14.4$) & ($0.6$,$4.5$,$0.2$) & $-1.624$ & $0.001$ & $6.175$ & $0.018$ & $8.340$ & $0.027$ & $0.758$ & $0.006$ & $0.149$ & $0.002$\\
J195025.75$-$462332.4 & 6683546326118575360 & 480811593 & 20060812_1940m44_136 & 19:50:25.75 & $-$46:23:32.4 & $\dots$ & $12.675$ & $12.355$ & $1.256$ & $12.676$ & $-34.8$ & $1.4$ & $-32.9$ & $0.5$ & $0.2331$ & $0.0175$ & $4.2900$ & $0.3221$ & $3.8595$ & $0.2607$ & $0.0675$ & $3.9873$ & $0.2300$ & $0.0577$ & $3.9810$ & $0.3449$ & $0.0866$ & $0.2954$ & $0.0154$ & $-11.6618$ & $0.0105$ & $-0.0833$ & $4684$ & $52$ & $4537$ & $77$ & $\dots$ & $\dots$ & $4684$ & $52$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $-1.193$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.484$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($65.9$,$40.6$,$-15.4$) & ($2.0$,$4.9$,$1.2$) & ($277.9$,$189.8$,$104.1$) & ($5.9$,$26.2$,$4.6$) & $-2.001$ & $0.005$ & $0.708$ & $0.082$ & $5.669$ & $0.020$ & $2.357$ & $0.056$ & $0.778$ & $0.022$\\
J195039.82$-$625905.7 & 6441160465242885888 & 483854914 & 20060818_2002m60_011 & 19:50:39.82 & $-$62:59:05.7 & $\dots$ & $12.862$ & $12.584$ & $1.183$ & $12.872$ & $-40.5$ & $1.7$ & $-40.0$ & $1.4$ & $0.4082$ & $0.0120$ & $2.4498$ & $0.0720$ & $2.3031$ & $0.0637$ & $0.0276$ & $2.3902$ & $0.0615$ & $0.0257$ & $2.3159$ & $0.0682$ & $0.0294$ & $2.2204$ & $0.0100$ & $-3.4368$ & $0.0111$ & $-0.3557$ & $4844$ & $54$ & $5234$ & $74$ & $\dots$ & $\dots$ & $4844$ & $54$ & $3.263$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.112$ & $-0.672$ & $0.110$ & $\dots$ & $\dots$ & $-1.140$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.2$,$242.1$,$6.5$) & ($1.2$,$0.9$,$0.9$) & ($7.6$,$1573.5$,$43.4$) & ($0.9$,$7.1$,$0.7$) & $-1.636$ & $0.003$ & $6.495$ & $0.015$ & $7.654$ & $0.067$ & $1.355$ & $0.016$ & $0.082$ & $0.005$\\
J195049.90$-$332111.0 & 6746916438267981696 & $\dots$ & 20060721_1952m34_065 & 19:50:49.90 & $-$33:21:11.0 & SOAR & $12.291$ & $11.915$ & $1.342$ & $12.276$ & $48.7$ & $0.8$ & $44.0$ & $0.6$ & $0.1971$ & $0.0146$ & $5.0736$ & $0.3758$ & $4.4823$ & $0.2933$ & $0.0654$ & $4.2417$ & $0.2615$ & $0.0617$ & $4.3990$ & $0.4731$ & $0.1075$ & $-6.1095$ & $0.0146$ & $-4.3993$ & $0.0101$ & $0.0729$ & $4847$ & $36$ & $4973$ & $214$ & $4847$ & $36$ & $\dots$ & $\dots$ & $1.233$ & $0.480$ & $1.747$ & $0.111$ & $1.747$ & $0.111$ & $-3.191$ & $0.047$ & $-2.136$ & $0.270$ & $-3.191$ & $0.047$ & $\dots$ & $\dots$ & $-0.096$ & $0.137$ & $0.034$ & $5.273$ & D & $0.937$ & I & $\dots$ & $\dots$ & $-0.096$ & $0.059$ & $-0.096$ & $0.059$ & D & $0.977$ & $60$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-97.7$,$144.9$,$76.5$) & ($1.4$,$2.7$,$2.7$) & ($115.9$,$602.4$,$148.7$) & ($2.6$,$28.4$,$8.5$) & $-1.890$ & $0.006$ & $2.170$ & $0.087$ & $5.882$ & $0.060$ & $2.666$ & $0.087$ & $0.461$ & $0.012$\\
J195053.84$-$401254.9 & 6690434659091423744 & 232755797 & 20070423_1946m39_016 & 19:50:53.84 & $-$40:12:54.9 & $\dots$ & $12.659$ & $12.409$ & $1.146$ & $12.682$ & $73.6$ & $2.1$ & $80.5$ & $1.4$ & $0.4493$ & $0.0141$ & $2.2257$ & $0.0698$ & $2.1039$ & $0.0624$ & $0.0297$ & $2.1497$ & $0.0622$ & $0.0290$ & $2.1851$ & $0.0922$ & $0.0422$ & $-2.4248$ & $0.0143$ & $-9.7998$ & $0.0097$ & $-0.2023$ & $4955$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4955$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.104$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.570$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-76.4$,$143.3$,$-26.0$) & ($1.9$,$1.2$,$1.0$) & ($131.7$,$899.6$,$43.7$) & ($2.3$,$10.9$,$1.2$) & $-1.817$ & $0.003$ & $2.925$ & $0.040$ & $6.947$ & $0.038$ & $1.290$ & $0.019$ & $0.407$ & $0.005$\\
J195056.54$-$433836.1 & 6685246549051732864 & 480644177 & 20100615_1940m44_101 & 19:50:56.54 & $-$43:38:36.1 & $\dots$ & $12.628$ & $12.257$ & $0.953$ & $12.454$ & $-142.6$ & $1.3$ & $-151.6$ & $1.6$ & $0.5068$ & $0.0170$ & $1.9732$ & $0.0662$ & $1.8769$ & $0.0599$ & $0.0319$ & $1.9362$ & $0.0510$ & $0.0263$ & $1.9893$ & $0.1431$ & $0.0719$ & $0.2892$ & $0.0159$ & $-24.8117$ & $0.0130$ & $0.0486$ & $5439$ & $57$ & $5043$ & $94$ & $\dots$ & $\dots$ & $5439$ & $57$ & $1.834$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.117$ & $-1.385$ & $0.180$ & $\dots$ & $\dots$ & $-1.290$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.265$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($154.6$,$28.4$,$31.5$) & ($1.5$,$4.7$,$1.1$) & ($567.0$,$183.6$,$54.6$) & ($13.1$,$31.1$,$1.2$) & $-1.812$ & $0.003$ & $0.405$ & $0.072$ & $8.445$ & $0.047$ & $3.947$ & $0.131$ & $0.909$ & $0.016$\\
J195101.26$-$593755.5 & 6446962446367909248 & 481430534 & 20110506_2002m60_055 & 19:51:01.26 & $-$59:37:55.5 & $\dots$ & $12.863$ & $12.486$ & $1.462$ & $12.908$ & $-27.0$ & $2.1$ & $-21.2$ & $0.8$ & $0.1774$ & $0.0132$ & $5.6370$ & $0.4194$ & $4.9164$ & $0.3191$ & $0.0649$ & $5.1929$ & $0.3932$ & $0.0757$ & $5.0048$ & $0.4712$ & $0.0942$ & $5.8929$ & $0.0104$ & $-17.4034$ & $0.0107$ & $0.1571$ & $4392$ & $52$ & $3637$ & $177$ & $\dots$ & $\dots$ & $4392$ & $52$ & $4.810$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.112$ & $-2.014$ & $0.190$ & $\dots$ & $\dots$ & $-1.390$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($269.8$,$3.2$,$-119.0$) & ($9.6$,$1.8$,$3.9$) & ($986.8$,$14.1$,$180.8$) & ($63.5$,$8.2$,$10.4$) & $-1.574$ & $0.029$ & $0.080$ & $0.045$ & $12.856$ & $0.745$ & $8.644$ & $2.752$ & $0.988$ & $0.007$\\
J195101.81$-$633111.0 & 6440940837795536768 & 483844999 & 20080828_2004m65_064 & 19:51:01.81 & $-$63:31:11.0 & NTTE & $10.489$ & $10.198$ & $1.213$ & $10.499$ & $264.6$ & $0.4$ & $259.0$ & $0.3$ & $0.6588$ & $0.0135$ & $1.5179$ & $0.0311$ & $1.4603$ & $0.0288$ & $0.0197$ & $1.4630$ & $0.0300$ & $0.0205$ & $1.4110$ & $0.0695$ & $0.0492$ & $2.6972$ & $0.0102$ & $-6.5693$ & $0.0124$ & $-0.1182$ & $4815$ & $56$ & $4587$ & $51$ & $4809$ & $57$ & $4821$ & $54$ & $0.786$ & $0.210$ & $0.992$ & $0.157$ & $0.992$ & $0.157$ & $-2.238$ & $0.056$ & $-1.839$ & $0.140$ & $-2.346$ & $0.006$ & $-2.130$ & $0.106$ & $-0.019$ & $0.120$ & $0.621$ & $6.813$ & D & $0.995$ & I & $0.078$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $79$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-193.2$,$96.5$,$-143.6$) & ($0.4$,$0.7$,$0.3$) & ($426.1$,$691.3$,$447.4$) & ($2.8$,$6.7$,$3.8$) & $-1.558$ & $0.002$ & $2.735$ & $0.011$ & $12.116$ & $0.053$ & $8.792$ & $0.027$ & $0.632$ & $0.001$\\
J195110.89$-$331134.9 & 6746919702443041152 & 234299274 & 20110723_1952m34_071 & 19:51:10.89 & $-$33:11:34.9 & $\dots$ & $13.202$ & $12.838$ & $1.422$ & $13.239$ & $45.0$ & $1.1$ & $44.8$ & $0.9$ & $0.2132$ & $0.0148$ & $4.6904$ & $0.3256$ & $4.1806$ & $0.2587$ & $0.0619$ & $4.2417$ & $0.2812$ & $0.0663$ & $4.4975$ & $0.3347$ & $0.0744$ & $1.4918$ & $0.0145$ & $-3.2543$ & $0.0098$ & $-0.0884$ & $4630$ & $53$ & $4758$ & $77$ & $\dots$ & $\dots$ & $4630$ & $53$ & $1.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.114$ & $-1.049$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.327$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-10.6$,$196.7$,$-59.4$) & ($1.6$,$1.3$,$1.2$) & ($0.4$,$811.8$,$172.3$) & ($0.2$,$22.2$,$7.0$) & $-1.861$ & $0.006$ & $4.265$ & $0.096$ & $4.727$ & $0.031$ & $2.320$ & $0.050$ & $0.052$ & $0.008$\\
J195111.53$-$565227.4 & 6448306015217036544 & 481388602 & 20060805_2002m55_020 & 19:51:11.53 & $-$56:52:27.4 & $\dots$ & $12.201$ & $11.824$ & $1.380$ & $12.205$ & $51.8$ & $0.6$ & $52.8$ & $0.6$ & $0.2753$ & $0.0190$ & $3.6324$ & $0.2507$ & $3.3190$ & $0.2093$ & $0.0631$ & $3.3158$ & $0.2101$ & $0.0634$ & $3.0559$ & $0.2921$ & $0.0956$ & $9.3183$ & $0.0154$ & $-14.9645$ & $0.0139$ & $0.1380$ & $4443$ & $52$ & $4383$ & $77$ & $\dots$ & $\dots$ & $4443$ & $52$ & $1.605$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.114$ & $-0.815$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($82.9$,$71.2$,$-153.6$) & ($4.1$,$3.5$,$3.5$) & ($247.4$,$407.5$,$317.8$) & ($12.7$,$24.6$,$11.4$) & $-1.795$ & $0.003$ & $1.666$ & $0.080$ & $7.390$ & $0.064$ & $5.190$ & $0.223$ & $0.632$ & $0.017$\\
J195111.71$-$441331.6 & 6685079663803054592 & 480642458 & 20060530_1940m44_112 & 19:51:11.71 & $-$44:13:31.6 & $\dots$ & $12.030$ & $11.556$ & $1.451$ & $11.973$ & $-51.8$ & $1.2$ & $-50.8$ & $0.5$ & $0.2961$ & $0.0193$ & $3.3772$ & $0.2201$ & $3.1046$ & $0.1860$ & $0.0599$ & $3.0651$ & $0.1425$ & $0.0465$ & $3.0609$ & $0.4418$ & $0.1443$ & $2.3774$ & $0.0206$ & $-15.9724$ & $0.0152$ & $0.0541$ & $4366$ & $52$ & $4303$ & $77$ & $\dots$ & $\dots$ & $4366$ & $52$ & $1.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.114$ & $-0.926$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.413$ & $0.468$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($93.5$,$25.8$,$-41.1$) & ($3.0$,$8.8$,$2.9$) & ($403.2$,$139.7$,$68.7$) & ($16.8$,$50.1$,$5.1$) & $-1.944$ & $0.004$ & $0.778$ & $0.059$ & $6.276$ & $0.044$ & $2.346$ & $0.028$ & $0.780$ & $0.014$\\
J195113.40$-$253430.6 & 6755329248411427712 & 235269198 & 20110724_1945m23_088 & 19:51:13.40 & $-$25:34:30.6 & $\dots$ & $13.114$ & $12.695$ & $1.440$ & $13.106$ & $46.7$ & $1.1$ & $49.3$ & $1.0$ & $0.2656$ & $0.0234$ & $3.7651$ & $0.3317$ & $3.4294$ & $0.2752$ & $0.0802$ & $3.5311$ & $0.3417$ & $0.0968$ & $3.2472$ & $0.6035$ & $0.1858$ & $-2.1406$ & $0.0340$ & $-10.5151$ & $0.0166$ & $-0.4420$ & $4489$ & $52$ & $4575$ & $77$ & $\dots$ & $\dots$ & $4489$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $-0.813$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.505$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-73.5$,$100.2$,$-35.9$) & ($2.2$,$7.4$,$1.4$) & ($165.6$,$520.4$,$85.1$) & ($8.0$,$53.2$,$8.7$) & $-1.940$ & $0.014$ & $1.646$ & $0.186$ & $5.872$ & $0.217$ & $2.249$ & $0.076$ & $0.563$ & $0.029$\\
J195116.72$-$430201.6 & 6685466554456880256 & 480603409 & 20060629_1940m44_096 & 19:51:16.72 & $-$43:02:01.6 & $\dots$ & $12.000$ & $11.852$ & $0.794$ & $11.997$ & $-59.2$ & $1.5$ & $-56.2$ & $1.1$ & $2.9553$ & $0.0192$ & $0.3384$ & $0.0022$ & $0.3354$ & $0.0022$ & $0.0064$ & $0.3337$ & $0.0023$ & $0.0069$ & $0.3337$ & $0.0048$ & $0.0143$ & $14.5752$ & $0.0212$ & $-13.4943$ & $0.0160$ & $-0.2603$ & $6023$ & $68$ & $5384$ & $94$ & $\dots$ & $\dots$ & $6023$ & $68$ & $3.171$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.937$ & $0.126$ & $-1.011$ & $0.180$ & $\dots$ & $\dots$ & $-0.937$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($54.2$,$238.4$,$11.9$) & ($1.3$,$0.1$,$0.7$) & ($37.5$,$1896.7$,$2.1$) & ($1.9$,$1.1$,$0.1$) & $-1.549$ & $0.001$ & $6.972$ & $0.022$ & $9.732$ & $0.049$ & $0.282$ & $0.011$ & $0.165$ & $0.004$\\
J195117.67$-$173939.8 & 6870741165747509888 & 296517949 & 20110823_1953m19_007 & 19:51:17.67 & $-$17:39:39.8 & $\dots$ & $12.596$ & $12.285$ & $1.247$ & $12.602$ & $-49.2$ & $2.5$ & $-51.9$ & $0.8$ & $0.5525$ & $0.0151$ & $1.8100$ & $0.0495$ & $1.7286$ & $0.0451$ & $0.0261$ & $1.7699$ & $0.0389$ & $0.0220$ & $1.8308$ & $0.1154$ & $0.0630$ & $-9.2764$ & $0.0157$ & $-8.5766$ & $0.0084$ & $0.1004$ & $4988$ & $54$ & $5918$ & $160$ & $\dots$ & $\dots$ & $4988$ & $54$ & $3.764$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $-0.065$ & $0.140$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.6$,$146.2$,$68.2$) & ($2.2$,$1.8$,$1.2$) & ($88.1$,$974.2$,$58.5$) & ($2.6$,$15.5$,$2.2$) & $-1.803$ & $0.003$ & $3.411$ & $0.059$ & $6.780$ & $0.018$ & $1.529$ & $0.027$ & $0.331$ & $0.007$\\
J195131.16$-$625626.4 & 6441160838904601984 & 483855653 & 20090709_2002m60_010 & 19:51:31.16 & $-$62:56:26.4 & $\dots$ & $12.001$ & $11.756$ & $1.091$ & $12.006$ & $92.7$ & $1.2$ & $\dots$ & $\dots$ & $0.5489$ & $0.0194$ & $1.8218$ & $0.0644$ & $1.7394$ & $0.0587$ & $0.0337$ & $1.7420$ & $0.0532$ & $0.0306$ & $1.6998$ & $0.0594$ & $0.0350$ & $-6.3273$ & $0.0182$ & $-39.0854$ & $0.0178$ & $-0.3334$ & $5053$ & $56$ & $5407$ & $136$ & $\dots$ & $\dots$ & $5053$ & $56$ & $3.691$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.910$ & $0.117$ & $-1.517$ & $0.190$ & $\dots$ & $\dots$ & $-1.910$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.669$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($44.0$,$-79.8$,$3.8$) & ($1.7$,$2.8$,$0.7$) & ($310.8$,$-554.3$,$21.7$) & ($9.3$,$18.7$,$0.5$) & $-1.865$ & $0.002$ & $1.478$ & $0.064$ & $7.169$ & $0.006$ & $0.904$ & $0.002$ & $0.658$ & $0.012$\\
J195138.38$-$612819.3 & 6442098760978689664 & 485595312 & 20060818_2002m60_020 & 19:51:38.38 & $-$61:28:19.3 & $\dots$ & $13.134$ & $12.775$ & $1.361$ & $13.146$ & $-17.1$ & $1.1$ & $-18.7$ & $1.2$ & $0.3030$ & $0.0126$ & $3.3003$ & $0.1372$ & $3.0395$ & $0.1164$ & $0.0383$ & $3.1422$ & $0.1279$ & $0.0407$ & $2.8144$ & $0.2246$ & $0.0798$ & $1.1225$ & $0.0110$ & $-11.6979$ & $0.0125$ & $0.1698$ & $4518$ & $57$ & $4474$ & $77$ & $\dots$ & $\dots$ & $4518$ & $57$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.180$ & $-0.695$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.060$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($57.4$,$125.3$,$0.2$) & ($1.7$,$2.6$,$0.7$) & ($146.7$,$758.5$,$59.2$) & ($5.0$,$21.4$,$2.3$) & $-1.858$ & $0.005$ & $2.525$ & $0.066$ & $6.561$ & $0.022$ & $1.848$ & $0.330$ & $0.444$ & $0.009$\\
J195142.13$-$141226.4 & 4188367242801105536 & 296987407 & 20110525_2001m14_042 & 19:51:42.13 & $-$14:12:26.4 & $\dots$ & $11.010$ & $10.599$ & $1.580$ & $11.085$ & $9.4$ & $0.4$ & $8.4$ & $0.7$ & $0.5035$ & $0.0167$ & $1.9861$ & $0.0659$ & $1.8886$ & $0.0596$ & $0.0315$ & $1.8380$ & $0.0569$ & $0.0310$ & $1.8976$ & $0.0897$ & $0.0473$ & $-4.2194$ & $0.0185$ & $-3.8338$ & $0.0098$ & $-0.0754$ & $4273$ & $52$ & $4498$ & $68$ & $\dots$ & $\dots$ & $4273$ & $52$ & $1.410$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.112$ & $-0.758$ & $0.140$ & $\dots$ & $\dots$ & $-0.940$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-20.1$,$219.0$,$23.9$) & ($0.4$,$0.5$,$0.4$) & ($6.2$,$1459.3$,$18.5$) & ($0.1$,$7.8$,$0.5$) & $-1.689$ & $0.002$ & $5.957$ & $0.032$ & $6.956$ & $0.026$ & $0.770$ & $0.010$ & $0.077$ & $0.001$\\
J195146.61$-$394912.0 & 6690543716899296640 & 232765280 & 20100717_1946m39_080 & 19:51:46.61 & $-$39:49:12.0 & $\dots$ & $12.450$ & $12.392$ & $0.734$ & $12.519$ & $8.6$ & $1.3$ & $4.8$ & $2.1$ & $2.4015$ & $0.0159$ & $0.4164$ & $0.0028$ & $0.4119$ & $0.0027$ & $0.0065$ & $0.4113$ & $0.0032$ & $0.0077$ & $0.4129$ & $0.0038$ & $0.0091$ & $8.5388$ & $0.0148$ & $2.7546$ & $0.0112$ & $0.0349$ & $6162$ & $98$ & $5545$ & $76$ & $\dots$ & $\dots$ & $6162$ & $98$ & $3.796$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.451$ & $-0.208$ & $0.100$ & $\dots$ & $\dots$ & $-1.530$ & $0.451$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.145$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($-11.6$,$259.8$,$-10.1$) & ($1.2$,$0.0$,$0.6$) & ($21.1$,$2048.1$,$2.2$) & ($0.4$,$0.2$,$0.1$) & $-1.514$ & $0.001$ & $7.847$ & $0.007$ & $9.997$ & $0.013$ & $0.291$ & $0.007$ & $0.121$ & $0.001$\\
J195151.37$-$613923.2 & 6442046568536088320 & 485596266 & 20110506_2002m60_023 & 19:51:51.37 & $-$61:39:23.2 & $\dots$ & $12.686$ & $12.411$ & $1.196$ & $12.705$ & $-107.8$ & $1.5$ & $-104.0$ & $2.1$ & $0.5474$ & $0.0241$ & $1.8268$ & $0.0804$ & $1.7440$ & $0.0733$ & $0.0420$ & $1.8316$ & $0.0831$ & $0.0454$ & $1.6950$ & $0.1401$ & $0.0827$ & $10.9875$ & $0.0210$ & $-7.7850$ & $0.0186$ & $0.0496$ & $4840$ & $54$ & $5360$ & $94$ & $\dots$ & $\dots$ & $4840$ & $54$ & $3.487$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.125$ & $-0.881$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.752$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($119.0$,$263.8$,$-17.3$) & ($1.5$,$0.7$,$1.9$) & ($221.3$,$1821.2$,$25.9$) & ($5.6$,$11.3$,$1.2$) & $-1.489$ & $0.003$ & $5.643$ & $0.040$ & $12.692$ & $0.094$ & $1.639$ & $0.057$ & $0.384$ & $0.004$\\
J195155.36$-$385011.2 & 6691408006056351616 & 232861211 & 20060616_1946m39_098 & 19:51:55.36 & $-$38:50:11.2 & SOAR & $12.363$ & $12.111$ & $1.097$ & $12.363$ & $-35.2$ & $9.7$ & $\dots$ & $\dots$ & $1.2793$ & $0.0477$ & $0.7817$ & $0.0291$ & $0.7661$ & $0.0280$ & $0.0365$ & $0.7687$ & $0.0250$ & $0.0325$ & $0.7474$ & $0.0613$ & $0.0820$ & $1.4840$ & $0.0447$ & $-2.6789$ & $0.0301$ & $-0.0629$ & $5529$ & $121$ & $6354$ & $106$ & $5529$ & $121$ & $5130$ & $57$ & $3.297$ & $0.150$ & $3.740$ & $0.251$ & $3.740$ & $0.251$ & $-0.909$ & $0.391$ & $-0.221$ & $0.080$ & $-0.909$ & $0.391$ & $-1.610$ & $0.108$ & $-0.541$ & $0.086$ & $-0.541$ & $6.980$ & D & $0.987$ & I & $-0.111$ & $0.161$ & $-0.086$ & $0.048$ & $-0.086$ & $0.048$ & D & $0.982$ & $41$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($24.2$,$241.6$,$17.1$) & ($8.6$,$0.3$,$4.6$) & ($9.9$,$1826.9$,$7.2$) & ($4.9$,$5.5$,$1.4$) & $-1.577$ & $0.003$ & $7.271$ & $0.143$ & $8.615$ & $0.202$ & $0.515$ & $0.065$ & $0.085$ & $0.021$\\
J195213.18$-$092937.5 & 4195107592681927680 & 299150364 & 20100927_1950m08_136 & 19:52:13.18 & $-$09:29:37.5 & $\dots$ & $11.922$ & $11.471$ & $1.563$ & $11.948$ & $-92.6$ & $0.9$ & $-92.1$ & $0.4$ & $0.3927$ & $0.0167$ & $2.5465$ & $0.1083$ & $2.3883$ & $0.0953$ & $0.0399$ & $2.3373$ & $0.1029$ & $0.0440$ & $2.2123$ & $0.1750$ & $0.0791$ & $0.9865$ & $0.0179$ & $2.0053$ & $0.0111$ & $0.0624$ & $4322$ & $51$ & $4589$ & $77$ & $\dots$ & $\dots$ & $4322$ & $51$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $-1.012$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.541$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($115.4$,$208.8$,$35.3$) & ($1.5$,$0.6$,$0.3$) & ($126.9$,$1352.5$,$33.0$) & ($2.7$,$9.5$,$1.0$) & $-1.656$ & $0.001$ & $4.433$ & $0.042$ & $8.985$ & $0.009$ & $1.342$ & $0.028$ & $0.339$ & $0.004$\\
J195222.97$-$244733.9 & 6755395803225257856 & 235351677 & 20110606_1945m23_124 & 19:52:22.97 & $-$24:47:33.9 & $\dots$ & $11.454$ & $11.015$ & $1.429$ & $11.420$ & $-112.3$ & $1.0$ & $-112.4$ & $0.3$ & $0.4621$ & $0.0207$ & $2.1640$ & $0.0969$ & $2.0488$ & $0.0869$ & $0.0424$ & $2.0445$ & $0.0750$ & $0.0367$ & $1.9921$ & $0.1453$ & $0.0730$ & $11.2494$ & $0.0199$ & $-4.6971$ & $0.0125$ & $0.0241$ & $4498$ & $52$ & $4572$ & $77$ & $\dots$ & $\dots$ & $4498$ & $52$ & $2.077$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.878$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.558$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($148.5$,$192.4$,$-56.4$) & ($1.6$,$0.8$,$2.3$) & ($244.2$,$1242.6$,$36.8$) & ($5.1$,$12.0$,$2.2$) & $-1.634$ & $0.001$ & $3.691$ & $0.045$ & $10.063$ & $0.025$ & $1.626$ & $0.061$ & $0.463$ & $0.005$\\
J195225.11$-$435129.8 & 6685179646344492032 & 480647559 & 20090711_1940m44_106 & 19:52:25.11 & $-$43:51:29.8 & $\dots$ & $13.272$ & $12.805$ & $1.380$ & $13.186$ & $-97.6$ & $0.8$ & $-98.2$ & $1.0$ & $0.2576$ & $0.0147$ & $3.8820$ & $0.2215$ & $3.5261$ & $0.1828$ & $0.0518$ & $3.5853$ & $0.1754$ & $0.0489$ & $3.6462$ & $0.2861$ & $0.0785$ & $2.0348$ & $0.0131$ & $-7.5686$ & $0.0116$ & $0.1910$ & $4493$ & $52$ & $4594$ & $77$ & $\dots$ & $\dots$ & $4493$ & $52$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $-0.956$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($106.6$,$139.1$,$0.6$) & ($1.0$,$2.5$,$1.3$) & ($131.2$,$689.1$,$104.4$) & ($1.9$,$22.2$,$4.1$) & $-1.868$ & $0.006$ & $2.361$ & $0.071$ & $6.206$ & $0.065$ & $2.357$ & $0.043$ & $0.449$ & $0.008$\\
J195225.40$-$555851.0 & 6448953180890556672 & 481483250 & 20120919_2002m55_038 & 19:52:25.40 & $-$55:58:51.0 & GEMS & $12.678$ & $12.369$ & $1.052$ & $12.603$ & $139.1$ & $1.9$ & $136.2$ & $1.5$ & $0.3979$ & $0.0132$ & $2.5132$ & $0.0834$ & $2.3590$ & $0.0735$ & $0.0311$ & $2.4052$ & $0.0722$ & $0.0300$ & $2.3196$ & $0.0936$ & $0.0403$ & $6.2769$ & $0.0103$ & $-3.9412$ & $0.0104$ & $0.1907$ & $5221$ & $53$ & $4908$ & $92$ & $5273$ & $41$ & $5169$ & $65$ & $1.186$ & $0.470$ & $2.851$ & $0.340$ & $2.851$ & $0.340$ & $-2.501$ & $0.121$ & $-1.963$ & $0.160$ & $-2.382$ & $0.086$ & $-2.620$ & $0.156$ & $0.655$ & $0.126$ & $0.665$ & $6.594$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.232$ & $0.044$ & $0.232$ & $0.044$ & D & $0.969$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-95.7$,$179.0$,$-126.8$) & ($1.5$,$0.8$,$1.2$) & ($61.0$,$1136.2$,$267.3$) & ($2.4$,$7.5$,$5.8$) & $-1.655$ & $0.002$ & $4.941$ & $0.017$ & $8.289$ & $0.055$ & $4.288$ & $0.063$ & $0.253$ & $0.004$\\
J195234.16$-$661352.8 & 6428331707171342208 & 483892933 & 20060930_2004m65_021 & 19:52:34.16 & $-$66:13:52.8 & $\dots$ & $12.850$ & $12.528$ & $1.304$ & $12.872$ & $60.1$ & $0.9$ & $56.7$ & $1.0$ & $0.4972$ & $0.0303$ & $2.0113$ & $0.1226$ & $1.9113$ & $0.1107$ & $0.0579$ & $2.0366$ & $0.1127$ & $0.0553$ & $2.1053$ & $0.2575$ & $0.1223$ & $-1.4166$ & $0.0179$ & $6.0284$ & $0.0261$ & $-0.2312$ & $4657$ & $52$ & $4788$ & $77$ & $\dots$ & $\dots$ & $4657$ & $52$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-0.743$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.310$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-132.8$,$260.6$,$-12.6$) & ($3.2$,$0.9$,$0.6$) & ($248.4$,$1735.8$,$48.8$) & ($12.6$,$8.9$,$3.2$) & $-1.492$ & $0.004$ & $5.293$ & $0.071$ & $12.857$ & $0.170$ & $2.520$ & $0.074$ & $0.417$ & $0.011$\\
J195244.91$-$600813.0 & 6443920273789215872 & 481435535 & 20060424_1946m60_119 & 19:52:44.91 & $-$60:08:13.0 & $\dots$ & $11.155$ & $10.883$ & $1.110$ & $11.141$ & $42.2$ & $0.6$ & $42.7$ & $0.3$ & $0.4206$ & $0.0147$ & $2.3776$ & $0.0831$ & $2.2391$ & $0.0737$ & $0.0329$ & $2.2062$ & $0.0599$ & $0.0272$ & $2.1493$ & $0.0836$ & $0.0389$ & $10.7969$ & $0.0128$ & $-11.6826$ & $0.0133$ & $0.1062$ & $5047$ & $54$ & $4759$ & $68$ & $\dots$ & $\dots$ & $5047$ & $54$ & $1.494$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.106$ & $-1.566$ & $0.140$ & $\dots$ & $\dots$ & $-1.470$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.391$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($39.1$,$156.2$,$-113.4$) & ($1.1$,$0.8$,$1.1$) & ($63.8$,$1024.5$,$171.6$) & ($1.5$,$8.0$,$3.4$) & $-1.734$ & $0.001$ & $4.126$ & $0.029$ & $7.257$ & $0.009$ & $3.087$ & $0.041$ & $0.275$ & $0.004$\\
J195302.66$-$345606.5 & 6746450412838086784 & 233347565 & 20051010_2001m34_034 & 19:53:02.66 & $-$34:56:06.5 & $\dots$ & $12.780$ & $12.962$ & $0.946$ & $13.156$ & $5.2$ & $3.0$ & $\dots$ & $\dots$ & $1.3872$ & $0.0602$ & $0.7209$ & $0.0313$ & $0.7076$ & $0.0301$ & $0.0426$ & $0.6917$ & $0.0282$ & $0.0408$ & $\dots$ & $\dots$ & $\dots$ & $-1.3107$ & $0.0579$ & $-7.1469$ & $0.0423$ & $-0.1168$ & $5709$ & $153$ & $5764$ & $76$ & $\dots$ & $\dots$ & $5709$ & $153$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.085$ & $0.178$ & $0.255$ & $0.100$ & $\dots$ & $\dots$ & $-1.085$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.197$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($-15.3$,$227.1$,$2.9$) & ($2.6$,$0.4$,$1.4$) & ($3.3$,$1731.2$,$3.7$) & ($0.8$,$4.4$,$0.1$) & $-1.611$ & $0.001$ & $7.093$ & $0.041$ & $7.865$ & $0.063$ & $0.331$ & $0.004$ & $0.052$ & $0.007$\\
J195307.19$-$615151.5 & 6442028319218082304 & 485596925 & 20090515_2002m60_017 & 19:53:07.19 & $-$61:51:51.5 & $\dots$ & $12.275$ & $11.969$ & $1.262$ & $12.293$ & $222.7$ & $1.1$ & $224.5$ & $0.5$ & $0.2552$ & $0.0207$ & $3.9185$ & $0.3178$ & $3.5562$ & $0.2618$ & $0.0736$ & $3.5249$ & $0.2715$ & $0.0770$ & $3.0521$ & $0.3430$ & $0.1124$ & $-3.3381$ & $0.0181$ & $-8.8775$ & $0.0188$ & $0.1022$ & $4682$ & $52$ & $4537$ & $77$ & $\dots$ & $\dots$ & $4682$ & $52$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.104$ & $-1.140$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-153.8$,$4.8$,$-64.2$) & ($2.0$,$5.3$,$1.5$) & ($506.0$,$28.7$,$202.0$) & ($5.1$,$31.2$,$3.5$) & $-1.821$ & $0.007$ & $0.521$ & $0.119$ & $7.561$ & $0.094$ & $5.298$ & $0.045$ & $0.872$ & $0.026$\\
J195310.07$-$450627.5 & 6684231081344445312 & 480656367 & 20090915_1940m44_120 & 19:53:10.07 & $-$45:06:27.5 & $\dots$ & $12.772$ & $12.391$ & $1.379$ & $12.771$ & $-125.2$ & $0.8$ & $-125.4$ & $1.0$ & $0.2104$ & $0.0154$ & $4.7529$ & $0.3479$ & $4.2301$ & $0.2756$ & $0.0651$ & $4.4198$ & $0.3914$ & $0.0886$ & $4.4387$ & $0.1718$ & $0.0387$ & $-5.6822$ & $0.0131$ & $-7.1097$ & $0.0098$ & $0.0045$ & $4474$ & $52$ & $4578$ & $77$ & $\dots$ & $\dots$ & $4474$ & $52$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $-1.163$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.582$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($61.2$,$92.0$,$149.8$) & ($0.8$,$1.8$,$1.0$) & ($32.3$,$399.4$,$460.8$) & ($0.7$,$11.8$,$7.4$) & $-1.872$ & $0.002$ & $2.992$ & $0.030$ & $5.178$ & $0.025$ & $4.360$ & $0.020$ & $0.268$ & $0.003$\\
J195325.23$-$613615.8 & 6443544653128922368 & 485597380 & 20060818_2002m60_017 & 19:53:25.23 & $-$61:36:15.8 & $\dots$ & $12.886$ & $12.573$ & $1.295$ & $12.912$ & $171.8$ & $1.4$ & $171.8$ & $1.5$ & $0.1909$ & $0.0145$ & $5.2383$ & $0.3979$ & $4.6104$ & $0.3082$ & $0.0669$ & $4.6607$ & $0.4583$ & $0.0983$ & $4.6419$ & $0.4745$ & $0.1022$ & $10.6716$ & $0.0119$ & $-12.9989$ & $0.0121$ & $0.0736$ & $4627$ & $53$ & $5132$ & $94$ & $\dots$ & $\dots$ & $4627$ & $53$ & $3.305$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.117$ & $-1.465$ & $0.180$ & $\dots$ & $\dots$ & $-1.270$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.878$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($100.4$,$9.2$,$-295.2$) & ($8.3$,$1.6$,$6.0$) & ($521.5$,$44.3$,$1123.9$) & ($79.4$,$8.5$,$14.9$) & $-1.508$ & $0.024$ & $2.423$ & $0.073$ & $13.687$ & $0.795$ & $13.665$ & $0.799$ & $0.698$ & $0.022$\\
J195327.77$-$355739.2 & 6692330010977734272 & 233237956 & 20110723_1952m34_039 & 19:53:27.77 & $-$35:57:39.2 & $\dots$ & $12.552$ & $12.224$ & $1.183$ & $12.512$ & $-170.3$ & $1.4$ & $-169.9$ & $0.9$ & $0.5140$ & $0.0141$ & $1.9455$ & $0.0534$ & $1.8519$ & $0.0484$ & $0.0261$ & $1.8985$ & $0.0454$ & $0.0239$ & $1.9651$ & $0.0419$ & $0.0213$ & $-3.8237$ & $0.0151$ & $-42.3303$ & $0.0103$ & $-0.1799$ & $4939$ & $54$ & $5533$ & $94$ & $\dots$ & $\dots$ & $4939$ & $54$ & $3.280$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.102$ & $-1.016$ & $0.180$ & $\dots$ & $\dots$ & $-1.500$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.579$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($137.3$,$-159.3$,$25.1$) & ($1.2$,$2.5$,$0.7$) & ($217.3$,$-1034.5$,$39.8$) & ($4.5$,$14.4$,$0.6$) & $-1.715$ & $0.004$ & $3.106$ & $0.055$ & $8.685$ & $0.045$ & $1.472$ & $0.021$ & $0.473$ & $0.006$\\
J195347.98$-$440451.6 & 6684425454384061440 & 480648584 & 20090711_1940m44_108 & 19:53:47.98 & $-$44:04:51.6 & $\dots$ & $12.962$ & $12.642$ & $1.273$ & $12.971$ & $-166.5$ & $0.9$ & $-166.5$ & $1.4$ & $0.2552$ & $0.0126$ & $3.9185$ & $0.1935$ & $3.5562$ & $0.1593$ & $0.0448$ & $3.6892$ & $0.1491$ & $0.0404$ & $3.6852$ & $0.4470$ & $0.1213$ & $7.7640$ & $0.0117$ & $-16.4544$ & $0.0098$ & $0.1451$ & $4685$ & $53$ & $4735$ & $77$ & $\dots$ & $\dots$ & $4685$ & $53$ & $1.879$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $-0.849$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.202$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($251.4$,$12.3$,$-83.6$) & ($4.4$,$7.7$,$5.7$) & ($817.3$,$60.6$,$102.7$) & ($32.1$,$38.9$,$7.5$) & $-1.672$ & $0.010$ & $0.141$ & $0.072$ & $11.025$ & $0.209$ & $5.078$ & $0.136$ & $0.975$ & $0.013$\\
J195348.42$-$664257.8 & 6427555864277344384 & 483893516 & 20060604_2004m65_018 & 19:53:48.42 & $-$66:42:57.8 & $\dots$ & $12.345$ & $11.967$ & $1.445$ & $12.380$ & $38.7$ & $1.3$ & $38.6$ & $0.6$ & $0.6580$ & $0.0147$ & $1.5198$ & $0.0340$ & $1.4620$ & $0.0314$ & $0.0215$ & $1.4875$ & $0.0306$ & $0.0206$ & $1.5271$ & $0.0361$ & $0.0236$ & $4.7348$ & $0.0090$ & $-3.9217$ & $0.0137$ & $-0.0981$ & $4385$ & $54$ & $4832$ & $49$ & $\dots$ & $\dots$ & $4385$ & $54$ & $3.553$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.138$ & $0.279$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.130$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-30.0$,$214.6$,$-41.2$) & ($0.9$,$0.7$,$0.7$) & ($10.2$,$1532.2$,$36.4$) & ($0.7$,$5.5$,$0.8$) & $-1.652$ & $0.001$ & $6.220$ & $0.036$ & $7.534$ & $0.013$ & $1.214$ & $0.017$ & $0.096$ & $0.003$\\
J195349.80$-$594000.0 & 6446949909360040320 & 481436944 & 20110506_2002m60_054 & 19:53:49.80 & $-$59:40:00.0 & SOAR & $12.616$ & $12.320$ & $1.286$ & $12.655$ & $209.3$ & $1.5$ & $214.8$ & $0.9$ & $0.2432$ & $0.0141$ & $4.1118$ & $0.2384$ & $3.7147$ & $0.1946$ & $0.0524$ & $3.8446$ & $0.1588$ & $0.0413$ & $3.6634$ & $0.4472$ & $0.1221$ & $-13.4053$ & $0.0123$ & $-3.1071$ & $0.0110$ & $0.1702$ & $4774$ & $50$ & $4546$ & $92$ & $4764$ & $31$ & $4785$ & $69$ & $1.129$ & $0.470$ & $1.237$ & $0.220$ & $1.237$ & $0.220$ & $-2.818$ & $0.122$ & $-2.637$ & $0.160$ & $-2.875$ & $0.042$ & $-2.760$ & $0.202$ & $-0.835$ & $0.087$ & $-0.175$ & $5.437$ & D & $0.879$ & I & $0.305$ & $0.242$ & $0.198$ & $0.043$ & $0.198$ & $0.043$ & D & $0.989$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-278.9$,$7.7$,$110.1$) & ($2.5$,$7.8$,$7.1$) & ($1134.1$,$41.4$,$105.4$) & ($38.5$,$42.1$,$7.5$) & $-1.534$ & $0.010$ & $0.133$ & $0.083$ & $14.351$ & $0.300$ & $5.919$ & $0.157$ & $0.982$ & $0.012$\\
J195354.43$-$274305.4 & 6753638543123835520 & 235037033 & 20090918_1959m29_068 & 19:53:54.43 & $-$27:43:05.4 & $\dots$ & $12.594$ & $12.156$ & $1.522$ & $12.610$ & $-32.9$ & $1.0$ & $-33.2$ & $0.5$ & $0.2067$ & $0.0124$ & $4.8379$ & $0.2902$ & $4.2974$ & $0.2290$ & $0.0533$ & $4.5808$ & $0.2928$ & $0.0639$ & $4.2787$ & $0.0859$ & $0.0201$ & $-4.6631$ & $0.0125$ & $-3.2718$ & $0.0088$ & $0.1740$ & $4377$ & $52$ & $4608$ & $68$ & $\dots$ & $\dots$ & $4377$ & $52$ & $1.308$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.103$ & $-1.181$ & $0.140$ & $\dots$ & $\dots$ & $-1.540$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.224$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.0$,$162.0$,$83.5$) & ($0.9$,$0.6$,$0.6$) & ($19.2$,$733.6$,$164.8$) & ($0.2$,$5.6$,$1.9$) & $-1.889$ & $0.001$ & $3.365$ & $0.018$ & $5.034$ & $0.013$ & $2.409$ & $0.015$ & $0.199$ & $0.002$\\
J195403.45$-$733253.8 & 6367968518803173376 & 484121825 & 20090927_2025m75_057 & 19:54:03.45 & $-$73:32:53.8 & $\dots$ & $11.787$ & $11.433$ & $1.439$ & $11.843$ & $-36.6$ & $0.7$ & $-35.9$ & $0.3$ & $0.3775$ & $0.0128$ & $2.6490$ & $0.0898$ & $2.4783$ & $0.0786$ & $0.0317$ & $2.5318$ & $0.0850$ & $0.0336$ & $2.4898$ & $0.1459$ & $0.0586$ & $14.3476$ & $0.0103$ & $-14.2069$ & $0.0139$ & $-0.0779$ & $4372$ & $51$ & $4396$ & $77$ & $\dots$ & $\dots$ & $4372$ & $51$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.865$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.431$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($154.4$,$205.4$,$-106.0$) & ($2.3$,$0.6$,$2.1$) & ($335.0$,$1369.3$,$112.0$) & ($12.6$,$7.7$,$3.5$) & $-1.529$ & $0.004$ & $4.226$ & $0.039$ & $12.476$ & $0.149$ & $3.700$ & $0.115$ & $0.494$ & $0.008$\\
J195414.18$-$495339.2 & 6670047828022435456 & 481640870 & 20090913_2004m50_048 & 19:54:14.18 & $-$49:53:39.2 & $\dots$ & $10.635$ & $10.474$ & $0.643$ & $10.577$ & $32.3$ & $0.6$ & $24.8$ & $0.5$ & $3.2523$ & $0.0386$ & $0.3075$ & $0.0036$ & $0.3050$ & $0.0036$ & $0.0118$ & $0.3061$ & $0.0030$ & $0.0100$ & $0.3016$ & $0.0065$ & $0.0216$ & $-17.6108$ & $0.0351$ & $2.9283$ & $0.0289$ & $0.0973$ & $6455$ & $69$ & $6287$ & $70$ & $\dots$ & $\dots$ & $6455$ & $69$ & $3.876$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.144$ & $-0.644$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.257$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-52.9$,$243.4$,$13.3$) & ($0.5$,$0.1$,$0.4$) & ($39.4$,$1945.0$,$2.0$) & ($0.7$,$1.1$,$0.1$) & $-1.535$ & $0.001$ & $7.136$ & $0.013$ & $10.003$ & $0.011$ & $0.280$ & $0.005$ & $0.167$ & $0.001$\\
J195422.74$-$283434.5 & 6753373835699306624 & 235018162 & 20070412_1959m29_064 & 19:54:22.74 & $-$28:34:34.5 & $\dots$ & $10.534$ & $10.177$ & $1.447$ & $10.592$ & $-45.1$ & $0.7$ & $-46.3$ & $0.3$ & $0.6868$ & $0.0151$ & $1.4560$ & $0.0320$ & $1.4029$ & $0.0297$ & $0.0212$ & $1.3838$ & $0.0348$ & $0.0252$ & $1.3882$ & $0.0356$ & $0.0257$ & $3.9987$ & $0.0177$ & $-3.8920$ & $0.0111$ & $-0.1506$ & $4535$ & $52$ & $4520$ & $68$ & $\dots$ & $\dots$ & $4535$ & $52$ & $1.345$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $-1.143$ & $0.140$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.314$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($47.9$,$221.4$,$-3.6$) & ($0.6$,$0.2$,$0.4$) & ($25.3$,$1553.0$,$12.1$) & ($0.6$,$3.3$,$0.2$) & $-1.652$ & $0.001$ & $5.877$ & $0.019$ & $7.928$ & $0.014$ & $0.661$ & $0.005$ & $0.149$ & $0.002$\\
J195431.16$-$504823.8 & 6666862233598962176 & 481653681 & 20090913_2004m50_036 & 19:54:31.16 & $-$50:48:23.8 & $\dots$ & $10.467$ & $10.452$ & $0.389$ & $10.506$ & $-11.9$ & $2.0$ & $\dots$ & $\dots$ & $2.6093$ & $0.1477$ & $0.3832$ & $0.0217$ & $0.3795$ & $0.0213$ & $0.0560$ & $0.3781$ & $0.0199$ & $0.0526$ & $0.3712$ & $0.0247$ & $0.0665$ & $7.5411$ & $0.1444$ & $-11.5477$ & $0.1147$ & $-0.1911$ & $5635$ & $67$ & $7131$ & $83$ & $\dots$ & $\dots$ & $5635$ & $67$ & $3.924$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.945$ & $0.134$ & $0.576$ & $0.120$ & $\dots$ & $\dots$ & $-0.945$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($8.8$,$235.8$,$-0.7$) & ($1.8$,$0.5$,$1.1$) & ($1.2$,$1869.3$,$1.4$) & ($0.4$,$5.2$,$0.1$) & $-1.572$ & $0.002$ & $7.798$ & $0.034$ & $8.274$ & $0.062$ & $0.201$ & $0.004$ & $0.030$ & $0.005$\\
J195440.57$-$335055.8 & 6746662760319505280 & 233402853 & 20060505_1943m34_110 & 19:54:40.57 & $-$33:50:55.8 & $\dots$ & $11.480$ & $11.125$ & $1.378$ & $11.505$ & $104.6$ & $0.8$ & $105.3$ & $0.4$ & $0.4925$ & $0.0156$ & $2.0305$ & $0.0643$ & $1.9286$ & $0.0580$ & $0.0301$ & $1.9221$ & $0.0578$ & $0.0301$ & $1.9418$ & $0.0810$ & $0.0417$ & $-29.5786$ & $0.0159$ & $-28.9463$ & $0.0120$ & $0.0716$ & $4605$ & $52$ & $4618$ & $77$ & $\dots$ & $\dots$ & $4605$ & $52$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $-0.986$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-232.6$,$-56.0$,$131.4$) & ($1.8$,$3.7$,$2.1$) & ($829.8$,$-363.8$,$158.7$) & ($4.2$,$23.1$,$4.4$) & $-1.567$ & $0.007$ & $0.894$ & $0.086$ & $12.922$ & $0.170$ & $5.633$ & $0.116$ & $0.871$ & $0.010$\\
J195442.15$-$520448.5 & 6666532173952103424 & 481276310 & 20090913_2004m50_019 & 19:54:42.15 & $-$52:04:48.5 & $\dots$ & $10.546$ & $10.639$ & $0.629$ & $10.739$ & $-0.4$ & $1.3$ & $12.6$ & $2.1$ & $4.0413$ & $0.0347$ & $0.2474$ & $0.0021$ & $0.2459$ & $0.0021$ & $0.0085$ & $0.2458$ & $0.0020$ & $0.0083$ & $0.2472$ & $0.0018$ & $0.0071$ & $26.0464$ & $0.0361$ & $10.3323$ & $0.0275$ & $-0.1880$ & $6485$ & $74$ & $6132$ & $83$ & $\dots$ & $\dots$ & $6485$ & $74$ & $4.035$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.238$ & $-0.269$ & $0.120$ & $\dots$ & $\dots$ & $-0.930$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.167$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.7$,$269.1$,$-17.7$) & ($1.1$,$0.3$,$0.7$) & ($37.5$,$2163.9$,$2.8$) & ($0.5$,$2.2$,$0.2$) & $-1.479$ & $0.001$ & $8.042$ & $0.001$ & $11.011$ & $0.021$ & $0.365$ & $0.012$ & $0.156$ & $0.001$\\
J195507.56$-$455619.7 & 6671939327322228864 & 480824473 & 20060608_2008m45_034 & 19:55:07.56 & $-$45:56:19.7 & $\dots$ & $12.235$ & $11.976$ & $1.285$ & $12.310$ & $-9.2$ & $4.8$ & $-2.6$ & $15.1$ & $5.3703$ & $0.0169$ & $0.1862$ & $0.0006$ & $0.1853$ & $0.0006$ & $0.0031$ & $0.1854$ & $0.0006$ & $0.0034$ & $0.1851$ & $0.0005$ & $0.0029$ & $8.8767$ & $0.0189$ & $-49.2719$ & $0.0128$ & $-0.3504$ & $4591$ & $68$ & $5746$ & $74$ & $\dots$ & $\dots$ & $4591$ & $68$ & $1.176$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.047$ & $0.129$ & $-0.295$ & $0.110$ & $\dots$ & $\dots$ & $-1.047$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($8.5$,$211.3$,$-0.9$) & ($4.3$,$0.5$,$2.5$) & ($11.7$,$1709.6$,$0.4$) & ($0.4$,$4.2$,$0.1$) & $-1.616$ & $0.001$ & $6.689$ & $0.011$ & $8.127$ & $0.031$ & $0.099$ & $0.009$ & $0.097$ & $0.002$\\
J195507.63$-$322126.2 & 6747369815015709952 & 234336944 & 20080531_1959m29_006 & 19:55:07.63 & $-$32:21:26.2 & $\dots$ & $11.110$ & $10.947$ & $0.808$ & $11.096$ & $-13.4$ & $0.9$ & $\dots$ & $\dots$ & $4.1068$ & $0.0165$ & $0.2435$ & $0.0010$ & $0.2420$ & $0.0010$ & $0.0040$ & $0.2416$ & $0.0008$ & $0.0035$ & $0.2417$ & $0.0015$ & $0.0060$ & $0.8912$ & $0.0192$ & $-19.3128$ & $0.0130$ & $-0.0148$ & $6364$ & $165$ & $5899$ & $57$ & $\dots$ & $\dots$ & $6364$ & $165$ & $3.715$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.700$ & $0.824$ & $-0.180$ & $0.090$ & $\dots$ & $\dots$ & $-1.700$ & $0.824$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.109$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($1.8$,$227.7$,$6.8$) & ($0.7$,$0.1$,$0.4$) & ($0.7$,$1829.6$,$0.8$) & ($0.1$,$1.0$,$0.0$) & $-1.584$ & $0.001$ & $7.678$ & $0.011$ & $8.042$ & $0.004$ & $0.143$ & $0.004$ & $0.023$ & $0.001$\\
J195515.17$-$275111.0 & 6753993788457724800 & 235040211 & 20090918_1959m29_067 & 19:55:15.17 & $-$27:51:11.0 & $\dots$ & $12.680$ & $12.276$ & $1.417$ & $12.675$ & $28.4$ & $1.1$ & $31.7$ & $0.7$ & $0.2777$ & $0.0109$ & $3.6010$ & $0.1413$ & $3.2927$ & $0.1182$ & $0.0359$ & $3.4466$ & $0.1347$ & $0.0391$ & $3.2591$ & $0.1881$ & $0.0577$ & $1.7366$ & $0.0119$ & $-1.7686$ & $0.0081$ & $0.1000$ & $4575$ & $52$ & $4701$ & $68$ & $\dots$ & $\dots$ & $4575$ & $52$ & $1.852$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.706$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.203$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($5.2$,$237.1$,$-36.7$) & ($1.3$,$0.5$,$0.7$) & ($7.7$,$1267.3$,$79.0$) & ($0.3$,$12.8$,$2.5$) & $-1.722$ & $0.003$ & $5.331$ & $0.104$ & $6.598$ & $0.043$ & $1.741$ & $0.022$ & $0.106$ & $0.012$\\
J195521.58$-$461357.0 & 6671915382881993472 & 480836877 & 20060806_2008m45_032 & 19:55:21.58 & $-$46:13:57.0 & SOAR & $11.943$ & $11.622$ & $1.230$ & $11.931$ & $158.5$ & $0.9$ & $155.1$ & $0.7$ & $0.2336$ & $0.0181$ & $4.2808$ & $0.3317$ & $3.8521$ & $0.2686$ & $0.0697$ & $3.7067$ & $0.2325$ & $0.0627$ & $3.9695$ & $0.4876$ & $0.1228$ & $-7.2726$ & $0.0178$ & $-16.0133$ & $0.0159$ & $0.0587$ & $4771$ & $49$ & $4925$ & $92$ & $4746$ & $41$ & $4796$ & $57$ & $2.468$ & $0.470$ & $1.256$ & $0.255$ & $1.256$ & $0.255$ & $-2.565$ & $0.098$ & $-2.270$ & $0.160$ & $-2.540$ & $0.073$ & $-2.590$ & $0.122$ & $-0.186$ & $0.118$ & $0.454$ & $6.319$ & D & $0.998$ & I & $0.775$ & $0.197$ & $0.064$ & $0.045$ & $0.064$ & $0.045$ & D & $0.992$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-141.1$,$-121.8$,$8.1$) & ($1.9$,$12.5$,$2.8$) & ($198.0$,$-564.5$,$136.8$) & ($24.6$,$43.3$,$9.7$) & $-1.855$ & $0.008$ & $1.882$ & $0.211$ & $6.589$ & $0.027$ & $3.002$ & $0.034$ & $0.557$ & $0.040$\\
J195535.81$-$295219.7 & 6750159477876036480 & 234581025 & 20090918_1959m29_042 & 19:55:35.81 & $-$29:52:19.7 & $\dots$ & $12.551$ & $12.225$ & $1.318$ & $12.575$ & $-192.5$ & $0.9$ & $-192.0$ & $1.1$ & $0.2458$ & $0.0127$ & $4.0683$ & $0.2102$ & $3.6792$ & $0.1719$ & $0.0467$ & $3.7910$ & $0.1524$ & $0.0402$ & $3.7665$ & $0.3839$ & $0.1019$ & $6.5636$ & $0.0128$ & $-11.3772$ & $0.0087$ & $-0.0019$ & $4720$ & $52$ & $4760$ & $68$ & $\dots$ & $\dots$ & $4720$ & $52$ & $1.770$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-1.037$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.228$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($208.7$,$9.3$,$-71.8$) & ($1.0$,$6.5$,$4.6$) & ($627.8$,$45.3$,$89.7$) & ($10.0$,$32.3$,$5.8$) & $-1.794$ & $0.002$ & $0.169$ & $0.127$ & $8.755$ & $0.073$ & $4.284$ & $0.279$ & $0.962$ & $0.028$\\
J195539.00$-$292260.0 & 6750284512963340416 & 234585466 & 20080506_1959m29_053 & 19:55:39.00 & $-$29:22:60.0 & GEMS & $11.979$ & $11.627$ & $1.409$ & $12.022$ & $146.3$ & $0.8$ & $144.0$ & $0.2$ & $0.1584$ & $0.0143$ & $6.3131$ & $0.5699$ & $5.4230$ & $0.4205$ & $0.0775$ & $5.0732$ & $0.3588$ & $0.0707$ & $4.8441$ & $0.3818$ & $0.0788$ & $-2.7435$ & $0.0145$ & $-15.7562$ & $0.0104$ & $0.1354$ & $4637$ & $67$ & $4495$ & $92$ & $4668$ & $77$ & $4606$ & $56$ & $0.882$ & $0.470$ & $1.449$ & $0.159$ & $1.449$ & $0.159$ & $-2.500$ & $0.125$ & $-1.911$ & $0.160$ & $-2.459$ & $0.124$ & $-2.540$ & $0.125$ & $-0.147$ & $0.119$ & $0.383$ & $6.313$ & D & $0.993$ & I & $0.136$ & $0.305$ & $0.282$ & $0.027$ & $0.282$ & $0.027$ & D & $0.994$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-210.6$,$-50.2$,$-104.9$) & ($3.6$,$5.4$,$1.1$) & ($254.6$,$-196.4$,$502.7$) & ($9.5$,$16.7$,$14.9$) & $-1.789$ & $0.008$ & $1.497$ & $0.120$ & $7.326$ & $0.093$ & $6.765$ & $0.069$ & $0.661$ & $0.019$\\
J195541.21$-$541926.3 & 6641344041891860480 & 481290769 & 20080711_2002m55_061 & 19:55:41.21 & $-$54:19:26.3 & $\dots$ & $11.540$ & $11.191$ & $1.335$ & $11.549$ & $-18.0$ & $1.1$ & $-19.9$ & $0.4$ & $0.2044$ & $0.0201$ & $4.8924$ & $0.4811$ & $4.3403$ & $0.3786$ & $0.0872$ & $4.2912$ & $0.4177$ & $0.0973$ & $3.9600$ & $0.3507$ & $0.0886$ & $-4.4572$ & $0.0222$ & $-2.4583$ & $0.0180$ & $-0.1375$ & $4560$ & $54$ & $5048$ & $94$ & $\dots$ & $\dots$ & $4560$ & $54$ & $2.318$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.130$ & $0.112$ & $-1.318$ & $0.180$ & $\dots$ & $\dots$ & $-2.130$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.506$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($-59.9$,$182.2$,$88.0$) & ($2.0$,$2.2$,$1.9$) & ($58.9$,$901.3$,$173.6$) & ($3.9$,$25.0$,$6.8$) & $-1.783$ & $0.004$ & $3.666$ & $0.103$ & $6.637$ & $0.018$ & $2.945$ & $0.074$ & $0.289$ & $0.012$\\
J195542.90$-$321343.0 & 6747372666873982976 & 234337788 & 20060618_1952m34_078 & 19:55:42.90 & $-$32:13:43.0 & SOAR & $12.233$ & $11.610$ & $1.798$ & $12.225$ & $-222.2$ & $0.5$ & $-230.2$ & $1.8$ & $0.1172$ & $0.0240$ & $8.5324$ & $1.7473$ & $6.9832$ & $1.1704$ & $0.1676$ & $5.6728$ & $0.4454$ & $0.0785$ & $7.6514$ & $0.2509$ & $0.0328$ & $1.8202$ & $0.0260$ & $-6.8013$ & $0.0147$ & $-0.0861$ & $4273$ & $60$ & $4278$ & $51$ & $4273$ & $60$ & $4017$ & $98$ & $1.044$ & $0.210$ & $0.314$ & $0.017$ & $0.314$ & $0.017$ & $-2.425$ & $0.085$ & $-1.821$ & $0.140$ & $-2.425$ & $0.085$ & $-1.090$ & $0.544$ & $-0.659$ & $0.101$ & $0.111$ & $6.116$ & D & $0.989$ & I & $0.312$ & $0.216$ & $0.205$ & $0.044$ & $0.205$ & $0.044$ & D & $0.989$ & $82$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($166.3$,$-132.2$,$-13.5$) & ($4.8$,$6.5$,$1.5$) & ($83.4$,$-229.0$,$550.9$) & ($4.9$,$5.1$,$8.1$) & $-1.865$ & $0.003$ & $2.260$ & $0.070$ & $5.686$ & $0.023$ & $5.293$ & $0.021$ & $0.431$ & $0.013$\\
J195544.30$-$511147.9 & 6666791688758896384 & 481648967 & 20060820_2004m50_029 & 19:55:44.30 & $-$51:11:47.9 & $\dots$ & $11.964$ & $11.877$ & $0.828$ & $12.032$ & $-3.6$ & $1.1$ & $-3.9$ & $1.3$ & $2.0495$ & $0.0159$ & $0.4879$ & $0.0038$ & $0.4818$ & $0.0037$ & $0.0077$ & $0.4794$ & $0.0038$ & $0.0079$ & $0.4841$ & $0.0075$ & $0.0154$ & $3.1416$ & $0.0141$ & $-35.1127$ & $0.0124$ & $-0.0466$ & $6015$ & $72$ & $5805$ & $76$ & $\dots$ & $\dots$ & $6015$ & $72$ & $3.948$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.395$ & $0.181$ & $0.174$ & $0.100$ & $\dots$ & $\dots$ & $-1.395$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.142$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.3$,$175.4$,$-4.7$) & ($1.0$,$0.4$,$0.6$) & ($65.7$,$1375.0$,$2.3$) & ($0.7$,$3.3$,$0.0$) & $-1.700$ & $0.001$ & $4.752$ & $0.017$ & $7.884$ & $0.005$ & $0.259$ & $0.003$ & $0.248$ & $0.001$\\
J195546.08$-$412841.5 & 6687119910707714048 & 486950438 & 20080803_1946m39_136 & 19:55:46.08 & $-$41:28:41.5 & $\dots$ & $11.609$ & $11.096$ & $1.576$ & $11.580$ & $-22.7$ & $5.0$ & $-12.6$ & $1.0$ & $17.1301$ & $0.0175$ & $0.0584$ & $0.0001$ & $0.0583$ & $0.0001$ & $0.0010$ & $0.0583$ & $0.0001$ & $0.0010$ & $0.0582$ & $0.0002$ & $0.0029$ & $46.0138$ & $0.0164$ & $-94.1851$ & $0.0113$ & $0.0335$ & $5983$ & $100$ & $4637$ & $87$ & $\dots$ & $\dots$ & $5983$ & $100$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.962$ & $0.145$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.962$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.192$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($18.0$,$228.6$,$2.8$) & ($4.4$,$0.1$,$2.5$) & ($4.7$,$1874.2$,$0.1$) & ($1.9$,$1.0$,$0.1$) & $-1.570$ & $0.001$ & $7.598$ & $0.084$ & $8.535$ & $0.115$ & $0.055$ & $0.023$ & $0.058$ & $0.012$\\
J195546.45$-$230657.1 & 6863736142806742656 & 295329732 & 20050617_1951m22_134 & 19:55:46.45 & $-$23:06:57.1 & $\dots$ & $12.368$ & $12.107$ & $1.140$ & $12.377$ & $70.8$ & $0.8$ & $\dots$ & $\dots$ & $0.5045$ & $0.0143$ & $1.9822$ & $0.0562$ & $1.8850$ & $0.0508$ & $0.0270$ & $1.8955$ & $0.0464$ & $0.0245$ & $1.8881$ & $0.0642$ & $0.0340$ & $8.6443$ & $0.0152$ & $-9.6851$ & $0.0093$ & $0.0639$ & $5142$ & $54$ & $4815$ & $77$ & $\dots$ & $\dots$ & $5142$ & $54$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $-1.154$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-32.1$,$209.0$,$-117.2$) & ($0.8$,$0.7$,$1.0$) & ($5.4$,$1380.6$,$167.8$) & ($0.5$,$7.4$,$3.0$) & $-1.643$ & $0.002$ & $6.361$ & $0.008$ & $7.433$ & $0.045$ & $2.927$ & $0.028$ & $0.078$ & $0.003$\\
J195552.83$-$504003.5 & 6666869724021897856 & 481654171 & 20090919_2004m50_036 & 19:55:52.83 & $-$50:40:03.5 & $\dots$ & $11.310$ & $11.141$ & $0.866$ & $11.308$ & $-129.8$ & $0.9$ & $-132.3$ & $1.2$ & $0.5766$ & $0.0187$ & $1.7343$ & $0.0562$ & $1.6595$ & $0.0515$ & $0.0310$ & $1.6132$ & $0.0436$ & $0.0270$ & $1.5536$ & $0.0947$ & $0.0610$ & $17.8382$ & $0.0172$ & $-48.3274$ & $0.0151$ & $0.0740$ & $5586$ & $245$ & $5392$ & $94$ & $\dots$ & $\dots$ & $5586$ & $245$ & $2.746$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.896$ & $-1.594$ & $0.180$ & $\dots$ & $\dots$ & $-1.800$ & $0.896$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.287$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($260.4$,$-37.8$,$-78.4$) & ($3.0$,$5.1$,$2.6$) & ($1074.3$,$-261.0$,$46.7$) & ($6.8$,$34.1$,$2.6$) & $-1.534$ & $0.010$ & $0.843$ & $0.066$ & $14.136$ & $0.275$ & $4.253$ & $0.123$ & $0.888$ & $0.006$\\
J195553.85$-$471627.0 & 6671607034292505472 & 480876127 & 20051012_1944m48_101 & 19:55:53.85 & $-$47:16:27.0 & $\dots$ & $12.882$ & $12.676$ & $1.008$ & $12.893$ & $258.6$ & $1.8$ & $259.9$ & $2.8$ & $0.2720$ & $0.0159$ & $3.6765$ & $0.2149$ & $3.3557$ & $0.1790$ & $0.0534$ & $3.1712$ & $0.1316$ & $0.0415$ & $3.0325$ & $0.2757$ & $0.0909$ & $-16.7274$ & $0.0171$ & $-8.2933$ & $0.0141$ & $-0.2232$ & $5219$ & $58$ & $4944$ & $77$ & $\dots$ & $\dots$ & $5219$ & $58$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.145$ & $-1.103$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.563$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-326.6$,$20.9$,$76.5$) & ($2.5$,$5.4$,$5.2$) & ($1456.3$,$116.1$,$67.0$) & ($36.4$,$31.5$,$3.0$) & $-1.422$ & $0.007$ & $0.230$ & $0.062$ & $17.875$ & $0.262$ & $6.480$ & $0.154$ & $0.975$ & $0.007$\\
J195556.93$-$552109.5 & 6449088901855660416 & 481492546 & 20070823_2002m55_032 & 19:55:56.93 & $-$55:21:09.5 & $\dots$ & $11.208$ & $10.930$ & $0.739$ & $11.058$ & $16.7$ & $2.3$ & $\dots$ & $\dots$ & $2.3623$ & $0.0193$ & $0.4233$ & $0.0035$ & $0.4187$ & $0.0034$ & $0.0081$ & $0.4192$ & $0.0032$ & $0.0077$ & $\dots$ & $\dots$ & $\dots$ & $-11.4160$ & $0.0158$ & $-18.4086$ & $0.0175$ & $0.3026$ & $6073$ & $170$ & $6060$ & $83$ & $\dots$ & $\dots$ & $6073$ & $170$ & $4.145$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.253$ & $0.089$ & $0.120$ & $\dots$ & $\dots$ & $-1.100$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.318$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $160$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-26.2$,$206.5$,$16.0$) & ($2.0$,$0.7$,$1.2$) & ($22.1$,$1632.7$,$3.5$) & ($1.9$,$5.2$,$0.3$) & $-1.633$ & $0.001$ & $6.190$ & $0.054$ & $8.135$ & $0.026$ & $0.329$ & $0.015$ & $0.136$ & $0.006$\\
J195559.71$-$171531.5 & 6871101053946520576 & 296596113 & 20050906_2001m16_046 & 19:55:59.71 & $-$17:15:31.5 & KPNR & $12.910$ & $12.505$ & $1.380$ & $12.886$ & $11.4$ & $1.2$ & $2.7$ & $3.0$ & $0.7525$ & $0.0194$ & $1.3289$ & $0.0343$ & $1.2845$ & $0.0320$ & $0.0249$ & $1.2996$ & $0.0293$ & $0.0225$ & $1.2963$ & $0.0353$ & $0.0273$ & $-23.5822$ & $0.0199$ & $-31.6223$ & $0.0121$ & $0.1638$ & $4981$ & $71$ & $4910$ & $87$ & $5108$ & $89$ & $4853$ & $54$ & $4.130$ & $0.170$ & $2.395$ & $0.354$ & $2.395$ & $0.354$ & $-1.707$ & $0.135$ & $-1.497$ & $0.160$ & $-1.784$ & $0.166$ & $-1.630$ & $0.104$ & $0.043$ & $0.116$ & $0.063$ & $6.786$ & D & $0.981$ & I & $0.697$ & $0.196$ & $0.485$ & $0.042$ & $0.485$ & $0.042$ & D & $0.928$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-134.5$,$55.5$,$57.3$) & ($1.4$,$1.6$,$0.6$) & ($518.6$,$396.6$,$31.7$) & ($6.6$,$11.8$,$0.7$) & $-1.779$ & $0.001$ & $0.969$ & $0.037$ & $8.724$ & $0.033$ & $3.505$ & $0.168$ & $0.800$ & $0.007$\\
J195603.92$-$534035.6 & 6641588236550422528 & 481288752 & 20060814_2002m55_068 & 19:56:03.92 & $-$53:40:35.6 & $\dots$ & $13.005$ & $12.705$ & $1.245$ & $13.021$ & $-47.4$ & $1.1$ & $-47.6$ & $0.5$ & $0.4103$ & $0.0174$ & $2.4372$ & $0.1034$ & $2.2920$ & $0.0914$ & $0.0399$ & $2.3189$ & $0.0929$ & $0.0401$ & $2.3745$ & $0.1731$ & $0.0729$ & $2.0728$ & $0.0147$ & $-12.3268$ & $0.0127$ & $0.1046$ & $4693$ & $52$ & $4720$ & $77$ & $\dots$ & $\dots$ & $4693$ & $52$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.702$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.293$ & $0.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($71.5$,$137.4$,$0.8$) & ($1.3$,$2.3$,$0.8$) & ($141.9$,$857.7$,$45.1$) & ($4.4$,$19.8$,$1.5$) & $-1.827$ & $0.005$ & $2.768$ & $0.073$ & $6.881$ & $0.029$ & $1.321$ & $0.021$ & $0.426$ & $0.009$\\
J195606.69$-$103759.1 & 4190291727451435520 & 299124954 & 20050909_1947m10_118 & 19:56:06.69 & $-$10:37:59.1 & $\dots$ & $13.265$ & $12.850$ & $1.593$ & $13.344$ & $-19.6$ & $1.2$ & $-16.8$ & $1.6$ & $0.1615$ & $0.0150$ & $6.1920$ & $0.5751$ & $5.3333$ & $0.4267$ & $0.0800$ & $5.4230$ & $0.4100$ & $0.0756$ & $5.3768$ & $0.3393$ & $0.0631$ & $-10.1805$ & $0.0169$ & $-12.8660$ & $0.0110$ & $0.2805$ & $4312$ & $52$ & $4344$ & $77$ & $\dots$ & $\dots$ & $4312$ & $52$ & $1.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.114$ & $-0.961$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.589$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-253.1$,$52.6$,$106.4$) & ($6.1$,$2.4$,$1.7$) & ($737.5$,$241.0$,$110.6$) & ($27.1$,$9.2$,$2.6$) & $-1.661$ & $0.017$ & $0.530$ & $0.054$ & $11.175$ & $0.388$ & $4.627$ & $0.177$ & $0.909$ & $0.011$\\
J195610.10$-$452825.4 & 6684053647654825984 & 480848079 & 20081001_2008m45_043 & 19:56:10.10 & $-$45:28:25.4 & $\dots$ & $12.086$ & $11.674$ & $1.414$ & $12.072$ & $61.9$ & $1.0$ & $62.4$ & $0.5$ & $0.3702$ & $0.0125$ & $2.7012$ & $0.0912$ & $2.5240$ & $0.0796$ & $0.0315$ & $2.5673$ & $0.0897$ & $0.0349$ & $2.6036$ & $0.1516$ & $0.0582$ & $-4.0626$ & $0.0112$ & $-7.4356$ & $0.0084$ & $0.0187$ & $4384$ & $54$ & $4459$ & $77$ & $\dots$ & $\dots$ & $4384$ & $54$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.138$ & $-1.084$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-77.1$,$139.0$,$7.0$) & ($0.9$,$1.8$,$0.7$) & ($136.3$,$826.3$,$50.6$) & ($2.5$,$15.8$,$1.5$) & $-1.841$ & $0.004$ & $2.705$ & $0.052$ & $6.696$ & $0.037$ & $1.386$ & $0.017$ & $0.425$ & $0.006$\\
J195614.57$-$305950.5 & 6748340370251842816 & 234521708 & 20080411_1959m29_017 & 19:56:14.57 & $-$30:59:50.5 & $\dots$ & $11.114$ & $10.619$ & $0.869$ & $10.787$ & $-11.8$ & $1.7$ & $\dots$ & $\dots$ & $6.6566$ & $0.0174$ & $0.1502$ & $0.0004$ & $0.1496$ & $0.0004$ & $0.0026$ & $0.1496$ & $0.0004$ & $0.0025$ & $\dots$ & $\dots$ & $\dots$ & $-23.2040$ & $0.0202$ & $-4.1999$ & $0.0132$ & $0.0832$ & $5980$ & $222$ & $5915$ & $104$ & $\dots$ & $\dots$ & $5980$ & $222$ & $4.524$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.694$ & $0.404$ & $-0.366$ & $0.110$ & $\dots$ & $\dots$ & $-2.694$ & $0.404$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.246$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $156$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-7.9$,$242.5$,$25.8$) & ($1.5$,$0.3$,$0.8$) & ($3.6$,$1968.1$,$5.1$) & ($0.4$,$2.2$,$0.3$) & $-1.541$ & $0.001$ & $8.067$ & $0.016$ & $8.937$ & $0.035$ & $0.434$ & $0.015$ & $0.051$ & $0.003$\\
J195617.35$-$541422.7 & 6641368235442786048 & 481291072 & 20090501_2002m55_061 & 19:56:17.35 & $-$54:14:22.7 & $\dots$ & $11.062$ & $10.845$ & $1.157$ & $11.122$ & $-146.1$ & $2.2$ & $-147.1$ & $0.4$ & $0.5786$ & $0.0147$ & $1.7283$ & $0.0439$ & $1.6540$ & $0.0402$ & $0.0243$ & $1.6288$ & $0.0475$ & $0.0291$ & $1.6587$ & $0.0545$ & $0.0328$ & $-2.6210$ & $0.0148$ & $-15.2804$ & $0.0126$ & $-0.1083$ & $4871$ & $53$ & $4942$ & $77$ & $\dots$ & $\dots$ & $4871$ & $53$ & $2.720$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $-0.998$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($127.8$,$173.2$,$92.5$) & ($1.9$,$1.2$,$1.2$) & ($160.9$,$1190.8$,$147.7$) & ($3.6$,$10.1$,$3.8$) & $-1.638$ & $0.005$ & $4.161$ & $0.035$ & $9.468$ & $0.100$ & $3.432$ & $0.079$ & $0.389$ & $0.003$\\
J195634.33$-$593703.9 & 6444044381163881344 & 481465037 & 20060818_2002m60_063 & 19:56:34.33 & $-$59:37:03.9 & $\dots$ & $12.700$ & $12.392$ & $1.316$ & $12.741$ & $53.7$ & $1.2$ & $55.6$ & $1.0$ & $0.2685$ & $0.0117$ & $3.7244$ & $0.1623$ & $3.3956$ & $0.1349$ & $0.0397$ & $3.5851$ & $0.1573$ & $0.0439$ & $3.6136$ & $0.3033$ & $0.0839$ & $-5.3230$ & $0.0101$ & $-7.1538$ & $0.0091$ & $0.0534$ & $4601$ & $53$ & $4547$ & $77$ & $\dots$ & $\dots$ & $4601$ & $53$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $-0.926$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.498$ & $0.329$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-68.9$,$81.7$,$58.6$) & ($0.8$,$3.7$,$1.9$) & ($233.7$,$442.5$,$108.8$) & ($5.7$,$24.8$,$4.8$) & $-1.905$ & $0.004$ & $1.417$ & $0.092$ & $6.539$ & $0.006$ & $2.325$ & $0.063$ & $0.644$ & $0.019$\\
J195637.98$-$793124.0 & 6361728446717708672 & 484868027 & 20060804_1859m79_118 & 19:56:37.98 & $-$79:31:24.0 & GEMS & $13.044$ & $12.770$ & $1.198$ & $13.065$ & $36.0$ & $8.4$ & $\dots$ & $\dots$ & $1.7772$ & $0.0567$ & $0.5627$ & $0.0180$ & $0.5546$ & $0.0174$ & $0.0314$ & $0.5563$ & $0.0168$ & $0.0302$ & $0.5450$ & $0.0145$ & $0.0267$ & $10.5429$ & $0.0517$ & $-32.2471$ & $0.0632$ & $-0.0359$ & $6150$ & $63$ & $5347$ & $756$ & $6532$ & $59$ & $5768$ & $67$ & $4.705$ & $0.950$ & $3.545$ & $0.505$ & $3.545$ & $0.505$ & $-0.930$ & $0.103$ & $-1.941$ & $0.610$ & $-0.774$ & $0.081$ & $-1.085$ & $0.125$ & $1.041$ & $0.086$ & $1.041$ & $8.541$ & D & $0.984$ & C & $\dots$ & $\dots$ & $0.439$ & $0.049$ & $0.439$ & $0.049$ & D & $0.989$ & $7$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($26.4$,$172.1$,$-20.2$) & ($4.8$,$5.4$,$4.1$) & ($77.1$,$1362.8$,$5.7$) & ($8.3$,$42.8$,$1.4$) & $-1.696$ & $0.010$ & $4.645$ & $0.200$ & $8.052$ & $0.049$ & $0.436$ & $0.059$ & $0.269$ & $0.017$\\
J195638.22$-$405423.6 & 6687239860554739072 & 232736467 & 20080909_1946m39_128 & 19:56:38.22 & $-$40:54:23.6 & GEMS & $11.552$ & $11.386$ & $0.877$ & $11.557$ & $-327.4$ & $4.8$ & $-318.4$ & $0.7$ & $0.4422$ & $0.0167$ & $2.2614$ & $0.0854$ & $2.1358$ & $0.0762$ & $0.0357$ & $2.1023$ & $0.0586$ & $0.0279$ & $1.9031$ & $0.0719$ & $0.0378$ & $-18.7398$ & $0.0174$ & $-12.3678$ & $0.0141$ & $0.0013$ & $5738$ & $59$ & $4762$ & $177$ & $5738$ & $59$ & $5642$ & $61$ & $3.940$ & $0.140$ & $3.476$ & $0.262$ & $3.476$ & $0.262$ & $-2.362$ & $0.142$ & $-2.585$ & $0.190$ & $-2.362$ & $0.142$ & $-0.930$ & $0.141$ & $0.432$ & $0.133$ & $0.432$ & $6.500$ & D & $0.789$ & I & $0.739$ & $0.297$ & $0.509$ & $0.037$ & $0.509$ & $0.037$ & D & $0.952$ & $18$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($206.2$,$108.0$,$293.4$) & ($4.2$,$1.6$,$2.7$) & ($917.3$,$708.2$,$1433.2$) & ($63.6$,$12.6$,$23.1$) & $-1.232$ & $0.015$ & $5.400$ & $0.017$ & $24.009$ & $0.894$ & $22.463$ & $0.865$ & $0.632$ & $0.012$\\
J195641.17$-$361814.2 & 6698077025115163392 & 233232508 & 20110920_1952m34_144 & 19:56:41.17 & $-$36:18:14.2 & $\dots$ & $11.904$ & $11.798$ & $0.724$ & $11.922$ & $13.5$ & $1.2$ & $14.0$ & $1.3$ & $2.7086$ & $0.0151$ & $0.3692$ & $0.0021$ & $0.3657$ & $0.0020$ & $0.0055$ & $0.3631$ & $0.0020$ & $0.0054$ & $0.3621$ & $0.0025$ & $0.0070$ & $-2.3988$ & $0.0147$ & $21.5177$ & $0.0103$ & $-0.1002$ & $6363$ & $75$ & $5829$ & $136$ & $\dots$ & $\dots$ & $6363$ & $75$ & $4.509$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.286$ & $-1.075$ & $0.190$ & $\dots$ & $\dots$ & $-0.840$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.470$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.8$,$286.9$,$12.6$) & ($1.1$,$0.1$,$0.6$) & ($97.6$,$2274.9$,$2.1$) & ($1.2$,$0.8$,$0.1$) & $-1.435$ & $0.001$ & $7.840$ & $0.008$ & $12.848$ & $0.026$ & $0.353$ & $0.010$ & $0.242$ & $0.001$\\
J195656.40$-$363944.7 & 6698051461469725440 & 233196672 & 20040510_2001m34_007 & 19:56:56.40 & $-$36:39:44.7 & $\dots$ & $12.516$ & $12.183$ & $1.315$ & $12.531$ & $-156.5$ & $1.5$ & $-153.2$ & $0.8$ & $0.2772$ & $0.0144$ & $3.6075$ & $0.1874$ & $3.2982$ & $0.1566$ & $0.0475$ & $3.4262$ & $0.1623$ & $0.0474$ & $3.3902$ & $0.3944$ & $0.1163$ & $2.0517$ & $0.0139$ & $-19.5971$ & $0.0095$ & $-0.1096$ & $4690$ & $52$ & $4703$ & $77$ & $\dots$ & $\dots$ & $4690$ & $52$ & $2.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.933$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.596$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($156.6$,$-82.6$,$-20.5$) & ($1.4$,$10.4$,$3.3$) & ($333.0$,$-420.5$,$83.9$) & ($26.0$,$45.0$,$5.4$) & $-1.858$ & $0.005$ & $1.120$ & $0.149$ & $7.388$ & $0.056$ & $2.987$ & $0.086$ & $0.737$ & $0.031$\\
J195700.86$-$845747.0 & 6346212581007024768 & 485054061 & 20060604_1852m84_129 & 19:57:00.86 & $-$84:57:47.0 & $\dots$ & $12.512$ & $12.107$ & $1.506$ & $12.553$ & $154.5$ & $1.1$ & $154.3$ & $0.6$ & $0.4236$ & $0.0091$ & $2.3607$ & $0.0507$ & $2.2242$ & $0.0450$ & $0.0202$ & $2.3447$ & $0.0448$ & $0.0191$ & $2.2378$ & $0.0048$ & $0.0022$ & $9.5978$ & $0.0119$ & $-35.1291$ & $0.0104$ & $0.1312$ & $4553$ & $52$ & $4547$ & $77$ & $\dots$ & $\dots$ & $4553$ & $52$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $-1.041$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.397$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($225.2$,$-45.0$,$-74.9$) & ($0.5$,$0.8$,$0.5$) & ($894.7$,$-324.0$,$52.5$) & ($4.8$,$6.1$,$0.7$) & $-1.593$ & $0.001$ & $0.988$ & $0.015$ & $12.534$ & $0.018$ & $3.799$ & $0.033$ & $0.854$ & $0.002$\\
J195704.36$-$291156.7 & 6750291213112316928 & 234587432 & 20090918_1959m29_057 & 19:57:04.36 & $-$29:11:56.7 & $\dots$ & $12.845$ & $12.425$ & $1.537$ & $12.888$ & $-72.6$ & $0.8$ & $-70.9$ & $0.7$ & $0.1836$ & $0.0114$ & $5.4466$ & $0.3382$ & $4.7710$ & $0.2595$ & $0.0544$ & $4.9795$ & $0.2383$ & $0.0479$ & $4.9073$ & $0.4480$ & $0.0913$ & $-3.1129$ & $0.0127$ & $0.6924$ & $0.0088$ & $-0.0450$ & $4310$ & $51$ & $4430$ & $68$ & $\dots$ & $\dots$ & $4310$ & $51$ & $1.522$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-1.073$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($75.6$,$225.6$,$108.6$) & ($2.2$,$0.9$,$1.8$) & ($45.6$,$872.0$,$309.7$) & ($2.2$,$26.8$,$15.2$) & $-1.736$ & $0.002$ & $4.182$ & $0.070$ & $6.988$ & $0.012$ & $4.204$ & $0.123$ & $0.251$ & $0.008$\\
J195708.90$-$331732.0 & 6747055938805358720 & 233414748 & 20060721_1952m34_082 & 19:57:08.90 & $-$33:17:32.0 & SOAR & $12.403$ & $12.017$ & $1.393$ & $12.404$ & $0.4$ & $0.9$ & $-0.9$ & $0.7$ & $0.1359$ & $0.0156$ & $7.3584$ & $0.8447$ & $6.1767$ & $0.5952$ & $0.0964$ & $6.2861$ & $0.6371$ & $0.1014$ & $5.4884$ & $0.3635$ & $0.0662$ & $11.4029$ & $0.0148$ & $-5.2128$ & $0.0110$ & $0.1846$ & $4645$ & $43$ & $4629$ & $92$ & $4624$ & $32$ & $4666$ & $55$ & $2.238$ & $0.470$ & $1.244$ & $0.256$ & $1.244$ & $0.256$ & $-2.887$ & $0.082$ & $-3.327$ & $0.160$ & $-3.033$ & $0.056$ & $-2.740$ & $0.108$ & $-0.411$ & $0.161$ & $0.229$ & $5.772$ & D & $0.992$ & I & $\dots$ & $\dots$ & $0.055$ & $0.048$ & $0.055$ & $0.048$ & D & $0.992$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($167.1$,$149.9$,$-288.8$) & ($3.8$,$3.3$,$5.5$) & ($950.6$,$498.7$,$441.0$) & ($65.9$,$24.1$,$4.1$) & $-1.421$ & $0.015$ & $1.707$ & $0.114$ & $17.055$ & $0.591$ & $12.891$ & $0.609$ & $0.818$ & $0.017$\\
J195739.59$-$291244.0 & 6750278916625083136 & 234651536 & 20030914_2008m28_037 & 19:57:39.59 & $-$29:12:44.0 & $\dots$ & $10.657$ & $10.241$ & $1.523$ & $10.695$ & $-208.7$ & $1.1$ & $-208.8$ & $0.4$ & $0.3875$ & $0.0178$ & $2.5806$ & $0.1185$ & $2.4184$ & $0.1041$ & $0.0430$ & $2.3543$ & $0.0878$ & $0.0373$ & $2.3464$ & $0.0999$ & $0.0426$ & $2.0687$ & $0.0178$ & $-34.9837$ & $0.0124$ & $-0.1136$ & $4343$ & $52$ & $4371$ & $77$ & $\dots$ & $\dots$ & $4343$ & $52$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.103$ & $-1.379$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.504$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($145.4$,$-175.2$,$-29.0$) & ($1.2$,$4.7$,$1.6$) & ($226.8$,$-1079.7$,$35.8$) & ($6.5$,$24.7$,$1.2$) & $-1.697$ & $0.006$ & $3.219$ & $0.096$ & $8.998$ & $0.067$ & $1.438$ & $0.043$ & $0.473$ & $0.009$\\
J195806.74$-$723022.4 & 6416125959870022656 & 484119447 & 20030815_1927m71_129 & 19:58:06.74 & $-$72:30:22.4 & $\dots$ & $12.988$ & $12.737$ & $1.072$ & $12.979$ & $-105.2$ & $2.8$ & $-103.8$ & $1.5$ & $0.3951$ & $0.0108$ & $2.5310$ & $0.0692$ & $2.3747$ & $0.0609$ & $0.0256$ & $2.4687$ & $0.0604$ & $0.0244$ & $2.5392$ & $0.1260$ & $0.0496$ & $-2.2264$ & $0.0092$ & $-4.5619$ & $0.0107$ & $-0.0624$ & $5166$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5166$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($24.9$,$264.3$,$90.5$) & ($1.6$,$1.8$,$1.4$) & ($66.8$,$1748.6$,$135.8$) & ($6.4$,$14.7$,$3.5$) & $-1.524$ & $0.007$ & $6.738$ & $0.016$ & $10.596$ & $0.207$ & $3.360$ & $0.093$ & $0.222$ & $0.009$\\
J195807.06$-$605943.2 & 6443593336581277568 & 485610865 & 20110506_2002m60_025 & 19:58:07.06 & $-$60:59:43.2 & $\dots$ & $12.689$ & $12.526$ & $0.908$ & $12.708$ & $-54.0$ & $1.8$ & $-53.1$ & $1.2$ & $2.4651$ & $0.0121$ & $0.4057$ & $0.0020$ & $0.4014$ & $0.0019$ & $0.0049$ & $0.4027$ & $0.0020$ & $0.0049$ & $0.4005$ & $0.0028$ & $0.0069$ & $15.1607$ & $0.0109$ & $-28.7977$ & $0.0097$ & $0.0353$ & $5268$ & $69$ & $5558$ & $76$ & $\dots$ & $\dots$ & $5268$ & $69$ & $4.386$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.204$ & $0.311$ & $0.100$ & $\dots$ & $\dots$ & $-0.880$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($63.2$,$226.6$,$11.0$) & ($1.4$,$0.6$,$0.9$) & ($48.0$,$1798.8$,$2.7$) & ($2.0$,$5.2$,$0.2$) & $-1.572$ & $0.002$ & $6.469$ & $0.005$ & $9.517$ & $0.070$ & $0.318$ & $0.013$ & $0.191$ & $0.004$\\
J195811.10$-$285904.8 & 6750312279931062656 & 234661054 & 20090918_1959m29_064 & 19:58:11.10 & $-$28:59:04.8 & SOAR & $12.485$ & $12.166$ & $1.209$ & $12.466$ & $-28.0$ & $0.9$ & $-25.0$ & $0.7$ & $0.3743$ & $0.0124$ & $2.6717$ & $0.0885$ & $2.4981$ & $0.0774$ & $0.0310$ & $2.4682$ & $0.0651$ & $0.0264$ & $2.5504$ & $0.0967$ & $0.0379$ & $2.9198$ & $0.0129$ & $-15.6484$ & $0.0095$ & $-0.0345$ & $5069$ & $51$ & $4721$ & $92$ & $5108$ & $40$ & $5030$ & $63$ & $0.815$ & $0.470$ & $2.528$ & $0.175$ & $2.528$ & $0.175$ & $-2.696$ & $0.119$ & $-2.449$ & $0.160$ & $-2.532$ & $0.092$ & $-2.860$ & $0.145$ & $0.352$ & $0.122$ & $0.362$ & $6.096$ & D & $0.994$ & I & $0.256$ & $0.267$ & $0.259$ & $0.041$ & $0.259$ & $0.041$ & D & $0.988$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($23.0$,$66.5$,$-64.0$) & ($0.7$,$2.0$,$1.0$) & ($267.9$,$398.4$,$75.5$) & ($3.7$,$13.3$,$2.1$) & $-1.925$ & $0.002$ & $1.228$ & $0.044$ & $6.387$ & $0.007$ & $2.449$ & $0.021$ & $0.677$ & $0.009$\\
J195812.47$-$712349.2 & 6422423962473431552 & 484142920 & 20100501_2010m70_020 & 19:58:12.47 & $-$71:23:49.2 & $\dots$ & $12.011$ & $11.704$ & $1.359$ & $12.074$ & $-52.4$ & $0.7$ & $-54.5$ & $0.7$ & $0.2905$ & $0.0128$ & $3.4423$ & $0.1517$ & $3.1596$ & $0.1278$ & $0.0404$ & $3.2765$ & $0.1224$ & $0.0374$ & $3.1370$ & $0.0857$ & $0.0273$ & $-0.9709$ & $0.0092$ & $-7.4320$ & $0.0123$ & $-0.1457$ & $4557$ & $53$ & $4548$ & $77$ & $\dots$ & $\dots$ & $4557$ & $53$ & $1.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.108$ & $-1.410$ & $0.170$ & $\dots$ & $\dots$ & $-1.750$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($29.6$,$194.7$,$57.5$) & ($0.4$,$0.8$,$0.4$) & ($10.4$,$1218.9$,$110.8$) & ($0.4$,$6.9$,$1.5$) & $-1.722$ & $0.002$ & $5.300$ & $0.033$ & $6.628$ & $0.014$ & $2.167$ & $0.016$ & $0.111$ & $0.002$\\
J195815.60$-$281558.0 & 6753725365882982912 & 235124084 & 20060818_1959m29_073 & 19:58:15.60 & $-$28:15:58.0 & $\dots$ & $12.574$ & $12.209$ & $1.362$ & $12.581$ & $-197.9$ & $1.1$ & $-199.7$ & $0.7$ & $0.1924$ & $0.0118$ & $5.1975$ & $0.3188$ & $4.5788$ & $0.2474$ & $0.0540$ & $4.7811$ & $0.2449$ & $0.0512$ & $4.9215$ & $0.4122$ & $0.0837$ & $-1.1537$ & $0.0117$ & $-7.3190$ & $0.0083$ & $0.2160$ & $4696$ & $53$ & $4575$ & $92$ & $4722$ & $52$ & $4671$ & $55$ & $1.308$ & $0.470$ & $0.884$ & $0.171$ & $0.884$ & $0.171$ & $-2.600$ & $0.108$ & $-2.577$ & $0.160$ & $-2.791$ & $0.029$ & $-2.600$ & $0.108$ & $-0.546$ & $0.127$ & $0.204$ & $6.034$ & D & $0.843$ & I & $0.764$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($138.8$,$-2.2$,$68.6$) & ($2.0$,$5.5$,$0.8$) & ($254.7$,$-7.9$,$321.9$) & ($16.3$,$21.5$,$8.6$) & $-1.956$ & $0.006$ & $0.245$ & $0.129$ & $5.300$ & $0.148$ & $5.142$ & $0.102$ & $0.912$ & $0.046$\\
J195815.60$-$280239.0 & 6753744435538474880 & 235127438 & 20090918_1959m29_074 & 19:58:15.60 & $-$28:02:39.0 & NTTE & $12.633$ & $12.174$ & $1.562$ & $12.651$ & $-3.5$ & $1.1$ & $-3.1$ & $0.3$ & $0.2840$ & $0.0137$ & $3.5211$ & $0.1699$ & $3.2258$ & $0.1426$ & $0.0442$ & $3.3838$ & $0.1607$ & $0.0475$ & $3.3805$ & $0.2293$ & $0.0678$ & $-1.6132$ & $0.0150$ & $-4.0873$ & $0.0099$ & $-0.0256$ & $4266$ & $51$ & $4491$ & $77$ & $\dots$ & $\dots$ & $4266$ & $51$ & $1.761$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.696$ & $0.069$ & $-0.682$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.268$ & $0.458$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.6$,$181.5$,$12.5$) & ($1.0$,$1.3$,$0.5$) & ($16.7$,$951.5$,$74.7$) & ($0.5$,$16.7$,$2.8$) & $-1.848$ & $0.005$ & $4.049$ & $0.040$ & $5.469$ & $0.044$ & $1.577$ & $0.046$ & $0.149$ & $0.002$\\
J195828.51$-$504123.2 & 6666907038697756672 & 481655877 & 20100621_2004m50_040 & 19:58:28.51 & $-$50:41:23.2 & $\dots$ & $11.655$ & $11.541$ & $0.645$ & $11.645$ & $-15.5$ & $2.0$ & $-17.3$ & $1.2$ & $2.2042$ & $0.0481$ & $0.4537$ & $0.0099$ & $0.4484$ & $0.0097$ & $0.0216$ & $0.4418$ & $0.0081$ & $0.0183$ & $0.4441$ & $0.0103$ & $0.0231$ & $7.7984$ & $0.0394$ & $5.9036$ & $0.0340$ & $0.0977$ & $6378$ & $69$ & $6441$ & $174$ & $\dots$ & $\dots$ & $6378$ & $69$ & $4.208$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.144$ & $-0.837$ & $0.200$ & $\dots$ & $\dots$ & $-0.930$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.8$,$269.1$,$2.2$) & ($1.7$,$0.4$,$1.0$) & ($36.0$,$2118.4$,$2.0$) & ($1.0$,$3.0$,$0.0$) & $-1.491$ & $0.001$ & $7.872$ & $0.004$ & $10.752$ & $0.041$ & $0.296$ & $0.004$ & $0.155$ & $0.002$\\
J195830.68$-$380954.7 & 6691111206635868544 & 232928341 & 20060820_1946m39_100 & 19:58:30.68 & $-$38:09:54.7 & $\dots$ & $12.713$ & $12.379$ & $1.194$ & $12.672$ & $133.0$ & $3.9$ & $132.6$ & $1.3$ & $0.2904$ & $0.0125$ & $3.4435$ & $0.1482$ & $3.1606$ & $0.1249$ & $0.0395$ & $3.3355$ & $0.1213$ & $0.0364$ & $3.3440$ & $0.2295$ & $0.0686$ & $-1.7786$ & $0.0120$ & $-9.7653$ & $0.0091$ & $0.0345$ & $4913$ & $53$ & $4019$ & $120$ & $\dots$ & $\dots$ & $4913$ & $53$ & $4.615$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.106$ & $-0.808$ & $0.190$ & $\dots$ & $\dots$ & $-1.100$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.723$ & $0.469$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-127.9$,$95.8$,$-64.3$) & ($3.3$,$3.1$,$1.9$) & ($202.9$,$500.7$,$173.0$) & ($2.7$,$21.5$,$7.8$) & $-1.860$ & $0.008$ & $1.758$ & $0.069$ & $6.484$ & $0.100$ & $3.385$ & $0.112$ & $0.574$ & $0.010$\\
J195830.97$-$571339.9 & 6447857689351845760 & 481557382 & 20060523_1949m55_142 & 19:58:30.97 & $-$57:13:39.9 & $\dots$ & $12.552$ & $12.113$ & $1.446$ & $12.527$ & $93.1$ & $1.1$ & $93.1$ & $0.8$ & $0.1977$ & $0.0123$ & $5.0582$ & $0.3147$ & $4.4703$ & $0.2458$ & $0.0550$ & $4.8370$ & $0.5956$ & $0.1231$ & $4.7549$ & $0.5284$ & $0.1111$ & $-3.8506$ & $0.0097$ & $-9.4335$ & $0.0109$ & $0.2361$ & $4345$ & $52$ & $4240$ & $77$ & $\dots$ & $\dots$ & $4345$ & $52$ & $0.612$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $-1.112$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-45.9$,$-21.1$,$29.8$) & ($3.7$,$7.1$,$2.2$) & ($297.0$,$-93.3$,$151.7$) & ($25.5$,$29.6$,$9.4$) & $-1.993$ & $0.002$ & $0.344$ & $0.077$ & $5.957$ & $0.075$ & $2.875$ & $0.185$ & $0.891$ & $0.024$\\
J195903.72$-$573729.2 & 6447764711898928768 & 481558325 & 20060531_2002m55_004 & 19:59:03.72 & $-$57:37:29.2 & $\dots$ & $12.120$ & $11.648$ & $1.340$ & $12.009$ & $17.7$ & $3.1$ & $30.1$ & $12.0$ & $0.8336$ & $0.0155$ & $1.1996$ & $0.0223$ & $1.1633$ & $0.0210$ & $0.0180$ & $1.1616$ & $0.0203$ & $0.0175$ & $1.1734$ & $0.0479$ & $0.0408$ & $4.8083$ & $0.0129$ & $-9.6639$ & $0.0124$ & $0.1210$ & $4517$ & $53$ & $4632$ & $64$ & $\dots$ & $\dots$ & $4517$ & $53$ & $4.773$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $0.613$ & $0.080$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.244$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-2.0$,$200.2$,$-26.6$) & ($2.4$,$1.2$,$1.7$) & ($16.8$,$1461.1$,$18.4$) & ($1.1$,$9.7$,$1.0$) & $-1.683$ & $0.002$ & $5.701$ & $0.053$ & $7.332$ & $0.010$ & $0.798$ & $0.024$ & $0.125$ & $0.004$\\
J195921.76$-$294857.9 & 6750012800451050112 & 234620354 & 20070906_1959m29_071 & 19:59:21.76 & $-$29:48:57.9 & $\dots$ & $10.280$ & $9.830$ & $1.395$ & $10.218$ & $-43.7$ & $3.4$ & $-34.2$ & $3.8$ & $2.0980$ & $0.0219$ & $0.4766$ & $0.0050$ & $0.4708$ & $0.0049$ & $0.0103$ & $0.4700$ & $0.0056$ & $0.0118$ & $0.4759$ & $0.0072$ & $0.0150$ & $5.9057$ & $0.0209$ & $-15.5591$ & $0.0143$ & $0.1336$ & $4546$ & $53$ & $4735$ & $64$ & $\dots$ & $\dots$ & $4546$ & $53$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $0.741$ & $0.080$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.087$ & $0.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($34.0$,$211.4$,$6.2$) & ($3.0$,$0.6$,$1.5$) & ($22.3$,$1655.0$,$2.1$) & ($2.7$,$5.1$,$0.2$) & $-1.627$ & $0.001$ & $6.264$ & $0.064$ & $8.230$ & $0.053$ & $0.248$ & $0.012$ & $0.136$ & $0.008$\\
J195924.29$-$282505.1 & 6750718068441099776 & 235124483 & 20090918_1959m29_077 & 19:59:24.29 & $-$28:25:05.1 & $\dots$ & $12.327$ & $12.066$ & $1.131$ & $12.332$ & $-68.6$ & $0.7$ & $-69.8$ & $0.9$ & $0.4341$ & $0.0116$ & $2.3036$ & $0.0616$ & $2.1734$ & $0.0548$ & $0.0252$ & $2.1578$ & $0.0557$ & $0.0258$ & $2.1439$ & $0.0752$ & $0.0351$ & $4.5355$ & $0.0119$ & $-10.6604$ & $0.0086$ & $0.0758$ & $5053$ & $53$ & $4934$ & $77$ & $\dots$ & $\dots$ & $5053$ & $53$ & $1.843$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $-1.061$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.277$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($72.3$,$136.5$,$-32.7$) & ($0.6$,$1.0$,$0.8$) & ($154.3$,$868.2$,$33.3$) & ($2.1$,$9.1$,$0.8$) & $-1.823$ & $0.002$ & $2.738$ & $0.032$ & $6.996$ & $0.018$ & $1.147$ & $0.015$ & $0.437$ & $0.004$\\
J195937.23$-$590827.6 & 6444081382305040128 & 481470681 & 20090709_2002m60_065 & 19:59:37.23 & $-$59:08:27.6 & $\dots$ & $12.147$ & $11.762$ & $1.441$ & $12.173$ & $-31.7$ & $0.6$ & $-31.0$ & $0.6$ & $0.2674$ & $0.0149$ & $3.7397$ & $0.2084$ & $3.4083$ & $0.1731$ & $0.0508$ & $3.4022$ & $0.1348$ & $0.0396$ & $3.4203$ & $0.2282$ & $0.0667$ & $-0.4747$ & $0.0107$ & $-1.7102$ & $0.0116$ & $0.1472$ & $4335$ & $56$ & $4369$ & $68$ & $\dots$ & $\dots$ & $4335$ & $56$ & $1.494$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.172$ & $-0.954$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-26.3$,$232.1$,$30.4$) & ($1.1$,$0.7$,$0.3$) & ($14.1$,$1293.4$,$105.9$) & ($0.6$,$14.4$,$3.6$) & $-1.696$ & $0.003$ & $5.492$ & $0.055$ & $7.056$ & $0.030$ & $2.187$ & $0.041$ & $0.125$ & $0.003$\\
J195940.01$-$255413.1 & 6850353441328491648 & 235389855 & 20080614_2006m25_026 & 19:59:40.01 & $-$25:54:13.1 & $\dots$ & $11.399$ & $11.125$ & $1.151$ & $11.400$ & $-152.3$ & $0.9$ & $-153.3$ & $0.6$ & $0.7102$ & $0.0189$ & $1.4081$ & $0.0375$ & $1.3583$ & $0.0349$ & $0.0257$ & $1.3415$ & $0.0300$ & $0.0224$ & $1.3374$ & $0.0379$ & $0.0284$ & $0.2645$ & $0.0191$ & $-21.5700$ & $0.0126$ & $0.1363$ & $5056$ & $53$ & $4896$ & $77$ & $\dots$ & $\dots$ & $5056$ & $53$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-1.016$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($109.5$,$77.7$,$30.9$) & ($0.7$,$1.1$,$0.5$) & ($388.0$,$549.9$,$24.5$) & ($3.3$,$8.8$,$0.3$) & $-1.809$ & $0.002$ & $1.391$ & $0.026$ & $8.077$ & $0.019$ & $0.888$ & $0.033$ & $0.706$ & $0.004$\\
J195943.06$-$583658.6 & 6447484443809088128 & 481470023 & 20060516_1946m60_094 & 19:59:43.06 & $-$58:36:58.6 & $\dots$ & $11.557$ & $11.215$ & $1.335$ & $11.573$ & $-43.8$ & $1.1$ & $-44.5$ & $0.4$ & $0.2907$ & $0.0209$ & $3.4400$ & $0.2473$ & $3.1576$ & $0.2084$ & $0.0660$ & $2.9984$ & $0.2054$ & $0.0685$ & $2.9235$ & $0.2567$ & $0.0878$ & $1.1838$ & $0.0166$ & $-15.7138$ & $0.0166$ & $0.0362$ & $4544$ & $53$ & $4461$ & $77$ & $\dots$ & $\dots$ & $4544$ & $53$ & $1.119$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.110$ & $-1.386$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($105.7$,$74.6$,$12.4$) & ($2.8$,$4.0$,$0.7$) & ($306.2$,$440.8$,$76.7$) & ($9.9$,$27.9$,$3.6$) & $-1.875$ & $0.003$ & $1.237$ & $0.108$ & $7.088$ & $0.024$ & $2.794$ & $0.075$ & $0.703$ & $0.023$\\
J195944.77$-$713045.3 & 6422232368277517696 & 484143311 & 20070812_2010m70_018 & 19:59:44.77 & $-$71:30:45.3 & $\dots$ & $11.288$ & $10.870$ & $0.822$ & $11.023$ & $14.3$ & $0.8$ & $13.1$ & $0.5$ & $6.3570$ & $0.0248$ & $0.1573$ & $0.0006$ & $0.1567$ & $0.0006$ & $0.0039$ & $0.1567$ & $0.0005$ & $0.0032$ & $\dots$ & $\dots$ & $\dots$ & $-10.3538$ & $0.0193$ & $46.1589$ & $0.0248$ & $0.0389$ & $5903$ & $116$ & $5331$ & $104$ & $\dots$ & $\dots$ & $5903$ & $116$ & $3.932$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.857$ & $0.162$ & $-0.675$ & $0.110$ & $\dots$ & $\dots$ & $-0.857$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.295$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-45.8$,$270.2$,$2.9$) & ($0.5$,$0.4$,$0.4$) & ($71.1$,$2199.4$,$0.3$) & ($0.3$,$3.1$,$0.0$) & $-1.461$ & $0.001$ & $7.766$ & $0.010$ & $11.928$ & $0.021$ & $0.116$ & $0.003$ & $0.211$ & $0.000$\\
J195945.58$-$254907.7 & 6850355807851385472 & 235390658 & 20110527_2006m25_033 & 19:59:45.58 & $-$25:49:07.7 & NTTE & $12.209$ & $11.821$ & $1.451$ & $12.238$ & $-204.5$ & $1.3$ & $-205.8$ & $0.6$ & $0.1325$ & $0.0170$ & $7.5472$ & $0.9683$ & $6.3091$ & $0.6767$ & $0.1073$ & $5.7235$ & $0.6838$ & $0.1195$ & $5.4552$ & $0.8544$ & $0.1566$ & $-2.3183$ & $0.0174$ & $-1.1653$ & $0.0109$ & $0.0674$ & $4630$ & $67$ & $5111$ & $214$ & $4704$ & $80$ & $4555$ & $55$ & $3.280$ & $0.480$ & $0.959$ & $0.139$ & $0.959$ & $0.139$ & $-2.749$ & $0.111$ & $-2.043$ & $0.270$ & $-2.608$ & $0.112$ & $-2.890$ & $0.110$ & $-0.405$ & $0.100$ & $0.335$ & $6.016$ & D & $0.978$ & I & $0.681$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($184.3$,$88.1$,$141.3$) & ($1.8$,$8.7$,$2.0$) & ($94.8$,$306.8$,$651.5$) & ($10.2$,$44.9$,$43.7$) & $-1.777$ & $0.006$ & $2.875$ & $0.039$ & $6.804$ & $0.149$ & $6.272$ & $0.049$ & $0.406$ & $0.015$\\
J195949.27$-$525759.6 & 6665650223890563840 & 481703699 & 20100509_2002m55_074 & 19:59:49.27 & $-$52:57:59.6 & $\dots$ & $11.814$ & $11.679$ & $0.736$ & $11.807$ & $16.2$ & $7.4$ & $\dots$ & $\dots$ & $3.7231$ & $0.0257$ & $0.2686$ & $0.0019$ & $0.2667$ & $0.0018$ & $0.0069$ & $0.2656$ & $0.0017$ & $0.0063$ & $0.2650$ & $0.0022$ & $0.0082$ & $9.5160$ & $0.0222$ & $-63.7780$ & $0.0183$ & $-0.0061$ & $6039$ & $68$ & $7418$ & $361$ & $\dots$ & $\dots$ & $6039$ & $68$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.073$ & $0.126$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-1.073$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.9$,$173.0$,$-16.5$) & ($6.1$,$1.6$,$3.8$) & ($70.4$,$1389.3$,$2.8$) & ($2.6$,$13.1$,$1.1$) & $-1.692$ & $0.002$ & $4.769$ & $0.060$ & $8.041$ & $0.012$ & $0.290$ & $0.059$ & $0.255$ & $0.006$\\
J195952.02$-$344224.3 & 6698466664548327680 & 233420962 & 20080829_1952m34_122 & 19:59:52.02 & $-$34:42:24.3 & $\dots$ & $11.450$ & $11.919$ & $0.799$ & $12.065$ & $-35.8$ & $1.5$ & $-33.3$ & $0.1$ & $2.3532$ & $0.0272$ & $0.4250$ & $0.0049$ & $0.4203$ & $0.0048$ & $0.0114$ & $0.4172$ & $0.0041$ & $0.0099$ & $\dots$ & $\dots$ & $\dots$ & $12.6316$ & $0.0240$ & $-7.0673$ & $0.0177$ & $0.1414$ & $6069$ & $178$ & $5852$ & $76$ & $\dots$ & $\dots$ & $6069$ & $178$ & $3.916$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.332$ & $-0.264$ & $0.100$ & $\dots$ & $\dots$ & $-1.500$ & $0.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.248$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $100$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($33.9$,$238.6$,$-0.2$) & ($1.3$,$0.2$,$0.7$) & ($15.0$,$1881.0$,$1.5$) & ($1.0$,$1.3$,$0.0$) & $-1.563$ & $0.001$ & $7.299$ & $0.029$ & $9.021$ & $0.030$ & $0.219$ & $0.001$ & $0.106$ & $0.004$\\
J195953.60$-$041037.3 & 4221470995300148736 & 301226753 & 20110930_1959m04_045 & 19:59:53.60 & $-$04:10:37.3 & $\dots$ & $11.243$ & $10.662$ & $1.754$ & $11.251$ & $36.6$ & $1.3$ & $40.7$ & $2.7$ & $0.4865$ & $0.0185$ & $2.0555$ & $0.0782$ & $1.9512$ & $0.0704$ & $0.0361$ & $1.8940$ & $0.0633$ & $0.0334$ & $1.8565$ & $0.0625$ & $0.0336$ & $2.7427$ & $0.0197$ & $-9.7242$ & $0.0138$ & $0.1836$ & $4467$ & $53$ & $4867$ & $87$ & $\dots$ & $\dots$ & $4467$ & $53$ & $3.868$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.108$ & $-1.463$ & $0.160$ & $\dots$ & $\dots$ & $-1.590$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-30.9$,$215.6$,$-62.3$) & ($0.9$,$1.0$,$0.7$) & ($8.9$,$1486.7$,$46.6$) & ($0.2$,$8.7$,$1.1$) & $-1.662$ & $0.003$ & $6.119$ & $0.030$ & $7.351$ & $0.043$ & $1.381$ & $0.019$ & $0.091$ & $0.001$\\
J195955.05$-$035119.5 & 4221866922564412416 & 301251973 & 20050909_1958m05_080 & 19:59:55.05 & $-$03:51:19.5 & $\dots$ & $11.755$ & $11.067$ & $1.928$ & $11.766$ & $-18.3$ & $1.1$ & $-17.7$ & $0.3$ & $0.5364$ & $0.0173$ & $1.8643$ & $0.0601$ & $1.7781$ & $0.0547$ & $0.0308$ & $1.7742$ & $0.0638$ & $0.0359$ & $1.8041$ & $0.1039$ & $0.0576$ & $-0.3851$ & $0.0189$ & $-2.8360$ & $0.0128$ & $0.1962$ & $4267$ & $52$ & $4527$ & $49$ & $\dots$ & $\dots$ & $4267$ & $52$ & $2.353$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.117$ & $-0.008$ & $0.090$ & $\dots$ & $\dots$ & $-1.050$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.239$ & $0.081$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($24.7$,$218.5$,$4.6$) & ($0.9$,$0.9$,$0.4$) & ($8.6$,$1512.7$,$10.4$) & ($0.7$,$8.7$,$0.3$) & $-1.675$ & $0.003$ & $6.052$ & $0.053$ & $7.230$ & $0.017$ & $0.566$ & $0.009$ & $0.089$ & $0.004$\\
J200000.14$-$290941.0 & 6750256548435274368 & 234653502 & 20080703_1959m29_119 & 20:00:00.14 & $-$29:09:41.0 & $\dots$ & $11.852$ & $11.449$ & $1.360$ & $11.820$ & $-33.8$ & $2.4$ & $-21.1$ & $4.5$ & $1.0373$ & $0.0160$ & $0.9640$ & $0.0149$ & $0.9405$ & $0.0142$ & $0.0150$ & $0.9405$ & $0.0135$ & $0.0144$ & $0.9550$ & $0.0175$ & $0.0183$ & $4.5158$ & $0.0155$ & $-2.1192$ & $0.0108$ & $-0.0112$ & $4577$ & $55$ & $4883$ & $64$ & $\dots$ & $\dots$ & $4577$ & $55$ & $4.402$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $0.554$ & $0.080$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.178$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($33.6$,$238.5$,$2.4$) & ($2.1$,$0.5$,$1.1$) & ($14.1$,$1767.6$,$6.6$) & ($1.4$,$4.0$,$0.1$) & $-1.593$ & $0.001$ & $6.898$ & $0.050$ & $8.519$ & $0.033$ & $0.487$ & $0.005$ & $0.105$ & $0.005$\\
J200000.91$-$340037.1 & 6698923747850833024 & 233464396 & 20110723_1952m34_106 & 20:00:00.91 & $-$34:00:37.1 & $\dots$ & $12.267$ & $12.167$ & $0.609$ & $12.262$ & $-21.9$ & $3.4$ & $\dots$ & $\dots$ & $1.1619$ & $0.0242$ & $0.8607$ & $0.0179$ & $0.8418$ & $0.0171$ & $0.0204$ & $0.8348$ & $0.0156$ & $0.0186$ & $0.8337$ & $0.0188$ & $0.0225$ & $6.4468$ & $0.0228$ & $-4.5876$ & $0.0178$ & $-0.0161$ & $5453$ & $77$ & $7017$ & $83$ & $\dots$ & $\dots$ & $5453$ & $77$ & $3.892$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.153$ & $-0.005$ & $0.120$ & $\dots$ & $\dots$ & $-0.970$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($23.4$,$235.6$,$-8.6$) & ($2.9$,$0.4$,$1.6$) & ($6.9$,$1769.6$,$5.9$) & ($1.5$,$3.4$,$0.2$) & $-1.596$ & $0.001$ & $7.110$ & $0.066$ & $8.239$ & $0.054$ & $0.446$ & $0.007$ & $0.074$ & $0.008$\\
J200003.75$-$441524.8 & 6685674808830688256 & 486989825 & 20100607_2008m45_058 & 20:00:03.75 & $-$44:15:24.8 & $\dots$ & $12.398$ & $12.111$ & $1.214$ & $12.413$ & $-35.5$ & $1.0$ & $-34.4$ & $1.0$ & $0.6878$ & $0.0851$ & $1.4539$ & $0.1799$ & $1.4010$ & $0.1670$ & $0.1192$ & $1.4380$ & $0.2209$ & $0.1536$ & $1.8184$ & $0.3298$ & $0.1814$ & $5.4123$ & $0.0776$ & $-10.8249$ & $0.0607$ & $0.0721$ & $4770$ & $53$ & $4590$ & $77$ & $\dots$ & $\dots$ & $4770$ & $53$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.802$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($57.2$,$165.6$,$-32.6$) & ($2.1$,$4.1$,$2.8$) & ($86.9$,$1084.4$,$35.7$) & ($7.0$,$40.3$,$3.6$) & $-1.774$ & $0.009$ & $3.728$ & $0.164$ & $7.113$ & $0.060$ & $1.186$ & $0.070$ & $0.313$ & $0.016$\\
J200006.92$-$241453.6 & 6851371790954929152 & 235459437 & 20050617_1951m22_135 & 20:00:06.92 & $-$24:14:53.6 & $\dots$ & $12.651$ & $12.217$ & $1.481$ & $12.649$ & $-166.0$ & $0.8$ & $-164.3$ & $0.7$ & $0.3516$ & $0.0133$ & $2.8441$ & $0.1076$ & $2.6483$ & $0.0933$ & $0.0352$ & $2.7801$ & $0.0832$ & $0.0299$ & $2.8503$ & $0.2762$ & $0.0969$ & $-3.4269$ & $0.0132$ & $-6.2600$ & $0.0090$ & $0.1105$ & $4400$ & $52$ & $4453$ & $77$ & $\dots$ & $\dots$ & $4400$ & $52$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.884$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.172$ & $0.345$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($111.0$,$97.9$,$92.1$) & ($1.0$,$2.9$,$0.5$) & ($188.4$,$561.1$,$188.4$) & ($1.1$,$22.5$,$5.1$) & $-1.835$ & $0.007$ & $2.015$ & $0.068$ & $6.733$ & $0.094$ & $3.536$ & $0.058$ & $0.539$ & $0.007$\\
J200007.34$-$235036.1 & 6851575720301641984 & 235472439 & 20110527_2006m25_063 & 20:00:07.34 & $-$23:50:36.1 & $\dots$ & $12.214$ & $11.829$ & $1.414$ & $12.226$ & $-75.9$ & $1.0$ & $-78.7$ & $0.4$ & $0.3917$ & $0.0133$ & $2.5530$ & $0.0867$ & $2.3941$ & $0.0762$ & $0.0318$ & $2.3785$ & $0.0724$ & $0.0305$ & $2.3797$ & $0.1041$ & $0.0438$ & $-2.7748$ & $0.0132$ & $-26.6256$ & $0.0097$ & $0.2508$ & $4541$ & $52$ & $4547$ & $68$ & $\dots$ & $\dots$ & $4541$ & $52$ & $1.336$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-1.103$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-13.6$,$-63.9$,$-28.7$) & ($1.5$,$3.5$,$0.9$) & ($298.7$,$-395.5$,$39.0$) & ($12.5$,$20.2$,$1.4$) & $-1.934$ & $0.001$ & $1.106$ & $0.075$ & $6.349$ & $0.026$ & $2.598$ & $0.046$ & $0.703$ & $0.018$\\
J200008.86$-$540528.5 & 6665335149386454016 & 481300934 & 20090505_2002m55_066 & 20:00:08.86 & $-$54:05:28.5 & $\dots$ & $11.710$ & $11.348$ & $1.380$ & $11.728$ & $117.3$ & $0.9$ & $117.9$ & $0.9$ & $0.2563$ & $0.0223$ & $3.9017$ & $0.3395$ & $3.5423$ & $0.2798$ & $0.0790$ & $3.2999$ & $0.2530$ & $0.0767$ & $3.2285$ & $0.2432$ & $0.0753$ & $-7.0643$ & $0.0172$ & $-7.3080$ & $0.0149$ & $0.0201$ & $4453$ & $53$ & $4545$ & $77$ & $\dots$ & $\dots$ & $4453$ & $53$ & $1.279$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.114$ & $-1.190$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.255$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-137.4$,$71.5$,$34.8$) & ($0.8$,$3.4$,$1.9$) & ($361.5$,$397.9$,$76.8$) & ($5.7$,$22.5$,$2.8$) & $-1.852$ & $0.004$ & $1.173$ & $0.062$ & $7.437$ & $0.031$ & $2.828$ & $0.026$ & $0.728$ & $0.012$\\
J200009.09$-$824020.5 & 6347485957207236480 & 485168557 & 20080805_1852m84_098 & 20:00:09.09 & $-$82:40:20.5 & GEMS & $11.415$ & $11.087$ & $1.294$ & $11.425$ & $213.6$ & $1.5$ & $214.8$ & $0.7$ & $0.9222$ & $0.0130$ & $1.0844$ & $0.0153$ & $1.0546$ & $0.0145$ & $0.0137$ & $1.0670$ & $0.0143$ & $0.0134$ & $1.0430$ & $0.0204$ & $0.0195$ & $3.7288$ & $0.0158$ & $-56.3041$ & $0.0142$ & $-0.0477$ & $5108$ & $57$ & $5390$ & $328$ & $5119$ & $55$ & $5097$ & $58$ & $4.122$ & $0.460$ & $2.251$ & $0.289$ & $2.251$ & $0.289$ & $-2.100$ & $0.145$ & $-2.125$ & $0.260$ & $-2.149$ & $0.161$ & $-2.050$ & $0.128$ & $0.284$ & $0.108$ & $0.294$ & $6.624$ & D & $0.998$ & I & $0.877$ & $0.302$ & $0.178$ & $0.046$ & $0.178$ & $0.046$ & D & $0.994$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($69.2$,$-83.8$,$-55.4$) & ($1.4$,$1.4$,$0.8$) & ($345.2$,$-643.0$,$37.0$) & ($5.4$,$10.7$,$1.1$) & $-1.788$ & $0.002$ & $1.730$ & $0.041$ & $8.195$ & $0.014$ & $1.296$ & $0.018$ & $0.651$ & $0.007$\\
J200010.30$-$481539.2 & 6670718461395267456 & 480886628 & 20060506_1952m50_087 & 20:00:10.30 & $-$48:15:39.2 & $\dots$ & $11.841$ & $11.514$ & $1.336$ & $11.873$ & $153.9$ & $0.7$ & $151.0$ & $0.6$ & $0.2487$ & $0.0196$ & $4.0209$ & $0.3169$ & $3.6403$ & $0.2597$ & $0.0714$ & $3.4304$ & $0.2318$ & $0.0676$ & $3.3324$ & $0.2538$ & $0.0762$ & $-2.3770$ & $0.0169$ & $-1.9493$ & $0.0165$ & $0.1235$ & $4541$ & $53$ & $4483$ & $77$ & $\dots$ & $\dots$ & $4541$ & $53$ & $1.251$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.112$ & $-1.148$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.235$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-169.3$,$176.5$,$-42.3$) & ($0.8$,$1.3$,$0.8$) & ($219.6$,$943.4$,$156.8$) & ($1.7$,$17.7$,$4.7$) & $-1.686$ & $0.004$ & $3.147$ & $0.044$ & $9.024$ & $0.079$ & $3.579$ & $0.057$ & $0.483$ & $0.002$\\
J200012.26$-$582218.7 & 6447497775387617408 & 481459053 & 20090820_2002m60_075 & 20:00:12.26 & $-$58:22:18.7 & $\dots$ & $11.743$ & $11.328$ & $1.472$ & $11.756$ & $54.3$ & $0.9$ & $48.9$ & $3.0$ & $0.4924$ & $0.0172$ & $2.0309$ & $0.0709$ & $1.9290$ & $0.0640$ & $0.0332$ & $1.9389$ & $0.0684$ & $0.0353$ & $2.0224$ & $0.0957$ & $0.0473$ & $-2.7450$ & $0.0145$ & $-9.0907$ & $0.0155$ & $0.2816$ & $4294$ & $51$ & $4425$ & $65$ & $\dots$ & $\dots$ & $4294$ & $51$ & $1.531$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.597$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.134$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-48.2$,$141.8$,$0.2$) & ($0.7$,$1.3$,$0.6$) & ($125.6$,$940.8$,$32.7$) & ($2.3$,$11.2$,$0.7$) & $-1.811$ & $0.003$ & $3.061$ & $0.042$ & $6.972$ & $0.023$ & $1.115$ & $0.013$ & $0.390$ & $0.005$\\
J200016.20$-$465258.1 & 6671682595654192896 & 480894284 & 20081001_2008m45_019 & 20:00:16.20 & $-$46:52:58.1 & $\dots$ & $11.449$ & $11.178$ & $1.125$ & $11.442$ & $1.9$ & $0.8$ & $1.4$ & $0.5$ & $0.4399$ & $0.0203$ & $2.2732$ & $0.1049$ & $2.1464$ & $0.0935$ & $0.0436$ & $2.1357$ & $0.0824$ & $0.0386$ & $2.2108$ & $0.1236$ & $0.0559$ & $-7.2836$ & $0.0189$ & $-9.0920$ & $0.0174$ & $0.1473$ & $4943$ & $54$ & $4973$ & $77$ & $\dots$ & $\dots$ & $4943$ & $54$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.104$ & $-1.161$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.443$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-36.8$,$137.8$,$61.2$) & ($0.8$,$1.8$,$1.0$) & ($111.6$,$870.8$,$69.7$) & ($3.0$,$15.6$,$2.1$) & $-1.824$ & $0.003$ & $3.077$ & $0.057$ & $6.694$ & $0.016$ & $2.006$ & $0.012$ & $0.370$ & $0.007$\\
J200021.55$-$255402.6 & 6850342446212169216 & 235395198 & 20120816_2006m25_028 & 20:00:21.55 & $-$25:54:02.6 & $\dots$ & $12.184$ & $11.814$ & $1.414$ & $12.211$ & $-41.7$ & $1.0$ & $-42.5$ & $0.5$ & $0.3162$ & $0.0127$ & $3.1626$ & $0.1270$ & $2.9223$ & $0.1085$ & $0.0371$ & $2.8706$ & $0.1039$ & $0.0362$ & $3.0161$ & $0.1014$ & $0.0336$ & $1.1322$ & $0.0136$ & $-15.4007$ & $0.0094$ & $0.0695$ & $4508$ & $52$ & $4473$ & $77$ & $\dots$ & $\dots$ & $4508$ & $52$ & $1.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.102$ & $-1.124$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.252$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($10.9$,$30.4$,$-54.6$) & ($0.9$,$2.0$,$0.9$) & ($346.7$,$171.8$,$77.2$) & ($3.4$,$11.9$,$2.0$) & $-1.971$ & $0.002$ & $0.633$ & $0.035$ & $6.063$ & $0.008$ & $2.597$ & $0.024$ & $0.811$ & $0.009$\\
J200034.70$-$342004.0 & 6698855926024042368 & 233434902 & 20090617_1952m34_111 & 20:00:34.70 & $-$34:20:04.0 & GEMS & $12.241$ & $11.983$ & $1.054$ & $12.218$ & $-9.9$ & $1.0$ & $-7.9$ & $1.2$ & $1.1593$ & $0.0139$ & $0.8626$ & $0.0103$ & $0.8437$ & $0.0099$ & $0.0117$ & $0.8409$ & $0.0093$ & $0.0111$ & $0.8404$ & $0.0114$ & $0.0136$ & $-14.8239$ & $0.0137$ & $-84.4957$ & $0.0095$ & $-0.0055$ & $5381$ & $41$ & $4719$ & $92$ & $5458$ & $24$ & $5303$ & $57$ & $2.441$ & $0.470$ & $3.102$ & $0.269$ & $3.102$ & $0.269$ & $-2.098$ & $0.101$ & $-2.280$ & $0.160$ & $-1.945$ & $0.091$ & $-2.250$ & $0.110$ & $0.648$ & $0.095$ & $0.658$ & $6.990$ & D & $0.998$ & I & $0.525$ & $0.223$ & $0.373$ & $0.057$ & $0.373$ & $0.057$ & D & $0.993$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-28.7$,$-92.1$,$-14.6$) & ($0.9$,$1.3$,$0.5$) & ($293.2$,$-691.7$,$7.2$) & ($4.8$,$9.8$,$0.2$) & $-1.829$ & $0.001$ & $1.857$ & $0.034$ & $7.620$ & $0.006$ & $0.484$ & $0.001$ & $0.608$ & $0.006$\\
J200043.63$-$305636.3 & 6749058871034636800 & 234458433 & 20080703_1959m29_129 & 20:00:43.63 & $-$30:56:36.3 & $\dots$ & $11.058$ & $10.737$ & $1.281$ & $11.069$ & $7.3$ & $1.0$ & $7.0$ & $0.3$ & $1.6000$ & $0.0166$ & $0.6250$ & $0.0065$ & $0.6150$ & $0.0063$ & $0.0102$ & $0.6111$ & $0.0059$ & $0.0096$ & $0.6133$ & $0.0071$ & $0.0115$ & $-20.3060$ & $0.0184$ & $-86.0059$ & $0.0115$ & $-0.0761$ & $4925$ & $53$ & $5029$ & $77$ & $\dots$ & $\dots$ & $4925$ & $53$ & $3.380$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.705$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-56.7$,$-2.5$,$-9.8$) & ($0.9$,$0.9$,$0.5$) & ($669.1$,$-18.9$,$3.7$) & ($4.2$,$6.6$,$0.1$) & $-1.847$ & $0.001$ & $0.058$ & $0.019$ & $7.971$ & $0.011$ & $4.143$ & $0.158$ & $0.985$ & $0.005$\\
J200046.98$-$465037.9 & 6671687955773359616 & 480894361 & 20060806_2008m45_023 & 20:00:46.98 & $-$46:50:37.9 & $\dots$ & $12.165$ & $11.881$ & $1.163$ & $12.161$ & $5.1$ & $1.0$ & $7.1$ & $2.0$ & $0.8359$ & $0.0262$ & $1.1963$ & $0.0375$ & $1.1602$ & $0.0353$ & $0.0304$ & $1.1440$ & $0.0316$ & $0.0276$ & $1.2354$ & $0.0562$ & $0.0455$ & $21.8787$ & $0.0245$ & $-21.7834$ & $0.0209$ & $0.0431$ & $4864$ & $58$ & $4976$ & $77$ & $\dots$ & $\dots$ & $4864$ & $58$ & $2.780$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.164$ & $-0.780$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.530$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($71.4$,$151.3$,$-122.1$) & ($1.4$,$1.3$,$1.7$) & ($109.0$,$1086.1$,$185.9$) & ($3.1$,$11.0$,$6.0$) & $-1.681$ & $0.001$ & $4.137$ & $0.037$ & $8.397$ & $0.026$ & $3.609$ & $0.077$ & $0.340$ & $0.005$\\
J200047.54$-$612450.5 & 6442803577995356416 & 485616327 & 20090709_2002m60_014 & 20:00:47.54 & $-$61:24:50.5 & $\dots$ & $12.235$ & $11.831$ & $1.432$ & $12.238$ & $42.6$ & $0.8$ & $42.0$ & $0.5$ & $0.2023$ & $0.0130$ & $4.9432$ & $0.3177$ & $4.3802$ & $0.2494$ & $0.0569$ & $4.5083$ & $0.2489$ & $0.0552$ & $4.1355$ & $0.3675$ & $0.0889$ & $-3.7165$ & $0.0106$ & $-17.2894$ & $0.0113$ & $0.0455$ & $4366$ & $55$ & $4587$ & $77$ & $\dots$ & $\dots$ & $4366$ & $55$ & $2.095$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.149$ & $-1.144$ & $0.170$ & $\dots$ & $\dots$ & $-1.200$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.717$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($90.8$,$-79.6$,$54.6$) & ($6.0$,$6.2$,$1.8$) & ($184.3$,$-409.1$,$207.5$) & ($16.3$,$26.5$,$15.3$) & $-1.895$ & $0.010$ & $1.550$ & $0.160$ & $5.974$ & $0.037$ & $3.628$ & $0.096$ & $0.589$ & $0.032$\\
J200052.82$-$613342.5 & 6442798561473556096 & 485637013 & 20090709_2002m60_013 & 20:00:52.82 & $-$61:33:42.5 & $\dots$ & $11.750$ & $11.984$ & $0.698$ & $12.101$ & $-23.2$ & $0.8$ & $-23.5$ & $2.5$ & $1.5195$ & $0.1021$ & $0.6581$ & $0.0442$ & $0.6470$ & $0.0427$ & $0.0661$ & $0.6395$ & $0.0415$ & $0.0648$ & $0.5894$ & $0.0680$ & $0.1154$ & $7.7081$ & $0.0795$ & $-8.5201$ & $0.0863$ & $0.0558$ & $6189$ & $76$ & $5893$ & $76$ & $\dots$ & $\dots$ & $6189$ & $76$ & $3.844$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.145$ & $0.223$ & $-0.052$ & $0.100$ & $\dots$ & $\dots$ & $-1.145$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.009$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($21.4$,$241.3$,$0.5$) & ($0.8$,$0.7$,$0.8$) & ($7.5$,$1874.9$,$3.8$) & ($0.5$,$8.5$,$0.2$) & $-1.566$ & $0.002$ & $7.503$ & $0.032$ & $8.720$ & $0.048$ & $0.359$ & $0.010$ & $0.075$ & $0.002$\\
J200057.67$-$254148.8 & 6850369556046198400 & 235396605 & 20070414_2006m25_030 & 20:00:57.67 & $-$25:41:48.8 & NTTE & $10.918$ & $10.604$ & $1.290$ & $10.941$ & $137.6$ & $0.8$ & $149.4$ & $1.7$ & $0.5459$ & $0.0174$ & $1.8318$ & $0.0584$ & $1.7486$ & $0.0532$ & $0.0304$ & $1.7306$ & $0.0517$ & $0.0299$ & $1.7314$ & $0.0676$ & $0.0391$ & $-9.8154$ & $0.0164$ & $-26.8837$ & $0.0118$ & $0.1128$ & $4788$ & $43$ & $4716$ & $92$ & $4779$ & $32$ & $4797$ & $54$ & $0.544$ & $0.470$ & $0.947$ & $0.086$ & $0.947$ & $0.086$ & $-2.206$ & $0.056$ & $-1.890$ & $0.160$ & $-2.361$ & $0.003$ & $-2.050$ & $0.108$ & $-0.093$ & $0.106$ & $0.567$ & $6.791$ & D & $0.994$ & I & $0.175$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-193.4$,$67.3$,$-49.6$) & ($1.1$,$2.3$,$0.4$) & ($575.7$,$453.4$,$67.5$) & ($7.6$,$16.6$,$1.2$) & $-1.703$ & $0.002$ & $1.135$ & $0.054$ & $10.029$ & $0.033$ & $3.707$ & $0.060$ & $0.797$ & $0.009$\\
J200059.46$-$475405.9 & 6670743818880996096 & 480889727 & 20090710_2004m50_073 & 20:00:59.46 & $-$47:54:05.9 & $\dots$ & $12.108$ & $11.625$ & $0.904$ & $11.805$ & $0.6$ & $1.8$ & $\dots$ & $\dots$ & $2.0909$ & $0.0278$ & $0.4783$ & $0.0064$ & $0.4724$ & $0.0062$ & $0.0131$ & $0.4676$ & $0.0065$ & $0.0139$ & $\dots$ & $\dots$ & $\dots$ & $13.2135$ & $0.0302$ & $-4.2402$ & $0.0242$ & $-0.2805$ & $5537$ & $250$ & $5348$ & $104$ & $\dots$ & $\dots$ & $5537$ & $250$ & $3.852$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.510$ & $0.677$ & $-0.498$ & $0.110$ & $\dots$ & $\dots$ & $-2.510$ & $0.677$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.512$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $117$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($2.9$,$247.4$,$-19.1$) & ($1.5$,$0.2$,$0.9$) & ($6.0$,$1942.7$,$4.8$) & ($0.3$,$2.0$,$0.3$) & $-1.547$ & $0.001$ & $7.847$ & $0.005$ & $8.959$ & $0.021$ & $0.421$ & $0.013$ & $0.066$ & $0.001$\\
J200106.69$-$562643.5 & 6448735413164198144 & 481512214 & 20060814_2002m55_007 & 20:01:06.69 & $-$56:26:43.5 & $\dots$ & $12.320$ & $12.851$ & $0.785$ & $12.993$ & $17.7$ & $2.0$ & $19.6$ & $1.9$ & $1.4158$ & $0.0198$ & $0.7063$ & $0.0099$ & $0.6936$ & $0.0095$ & $0.0137$ & $0.6940$ & $0.0087$ & $0.0125$ & $\dots$ & $\dots$ & $\dots$ & $2.6854$ & $0.0144$ & $-14.1620$ & $0.0138$ & $0.1735$ & $5951$ & $166$ & $6251$ & $83$ & $\dots$ & $\dots$ & $5951$ & $166$ & $4.192$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.608$ & $0.387$ & $-0.025$ & $0.120$ & $\dots$ & $\dots$ & $-2.608$ & $0.387$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.317$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $124$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($-10.3$,$203.3$,$-11.1$) & ($1.6$,$0.6$,$1.0$) & ($18.0$,$1563.5$,$5.6$) & ($0.9$,$4.7$,$0.2$) & $-1.656$ & $0.001$ & $6.008$ & $0.034$ & $7.728$ & $0.009$ & $0.415$ & $0.009$ & $0.125$ & $0.003$\\
J200111.89$-$333546.7 & 6698962303774237184 & 233472959 & 20110723_1952m34_097 & 20:01:11.89 & $-$33:35:46.7 & $\dots$ & $12.156$ & $11.947$ & $0.910$ & $12.129$ & $-134.8$ & $1.1$ & $-133.3$ & $1.8$ & $3.4655$ & $0.1047$ & $0.2886$ & $0.0087$ & $0.2864$ & $0.0086$ & $0.0300$ & $0.2871$ & $0.0093$ & $0.0324$ & $0.2841$ & $0.0019$ & $0.0069$ & $-14.0164$ & $0.1097$ & $-8.6225$ & $0.0955$ & $0.2713$ & $5796$ & $67$ & $5318$ & $94$ & $\dots$ & $\dots$ & $5796$ & $67$ & $3.471$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.122$ & $-0.861$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.243$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($98.2$,$219.7$,$84.6$) & ($1.0$,$0.2$,$0.6$) & ($121.8$,$1757.9$,$80.0$) & ($2.7$,$1.6$,$1.3$) & $-1.520$ & $0.001$ & $6.144$ & $0.014$ & $11.260$ & $0.048$ & $2.667$ & $0.035$ & $0.294$ & $0.003$\\
J200111.98$-$701738.3 & 6422643658640453632 & 484151319 & 20100501_2010m70_047 & 20:01:11.98 & $-$70:17:38.3 & $\dots$ & $11.796$ & $11.612$ & $0.897$ & $11.789$ & $124.5$ & $2.3$ & $111.8$ & $1.0$ & $0.6434$ & $0.0244$ & $1.5542$ & $0.0589$ & $1.4939$ & $0.0545$ & $0.0365$ & $1.5305$ & $0.0565$ & $0.0369$ & $1.5633$ & $0.1235$ & $0.0790$ & $-9.7591$ & $0.0186$ & $-41.4431$ & $0.0241$ & $-0.1684$ & $5521$ & $56$ & $5194$ & $94$ & $\dots$ & $\dots$ & $5521$ & $56$ & $2.494$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.110$ & $-1.516$ & $0.180$ & $\dots$ & $\dots$ & $-1.250$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($41.7$,$-92.3$,$37.5$) & ($4.1$,$5.9$,$2.4$) & ($267.1$,$-660.4$,$37.6$) & ($19.5$,$40.4$,$3.5$) & $-1.834$ & $0.007$ & $1.864$ & $0.151$ & $7.384$ & $0.016$ & $1.155$ & $0.069$ & $0.597$ & $0.026$\\
J200117.32$-$270725.5 & 6753959600518489600 & 235183284 & 20080901_2006m25_009 & 20:01:17.32 & $-$27:07:25.5 & $\dots$ & $11.778$ & $11.475$ & $1.291$ & $11.813$ & $245.4$ & $0.8$ & $244.5$ & $0.5$ & $0.4231$ & $0.0198$ & $2.3635$ & $0.1106$ & $2.2267$ & $0.0982$ & $0.0441$ & $2.2221$ & $0.0883$ & $0.0397$ & $2.2263$ & $0.1655$ & $0.0743$ & $-9.2553$ & $0.0180$ & $-23.4749$ & $0.0125$ & $-0.0559$ & $4786$ & $54$ & $4737$ & $77$ & $\dots$ & $\dots$ & $4786$ & $54$ & $1.951$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.106$ & $-1.381$ & $0.170$ & $\dots$ & $\dots$ & $-1.920$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.271$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-294.7$,$64.4$,$-89.1$) & ($2.0$,$4.7$,$0.5$) & ($1000.5$,$403.8$,$269.6$) & ($14.1$,$31.8$,$7.2$) & $-1.459$ & $0.002$ & $1.120$ & $0.093$ & $16.102$ & $0.081$ & $10.674$ & $0.075$ & $0.870$ & $0.010$\\
J200118.36$-$651441.8 & 6428493266660031616 & 483911370 & 20100513_2004m65_059 & 20:01:18.36 & $-$65:14:41.8 & $\dots$ & $12.008$ & $11.749$ & $1.358$ & $12.119$ & $-115.3$ & $0.8$ & $-115.9$ & $0.5$ & $0.3931$ & $0.0187$ & $2.5439$ & $0.1210$ & $2.3861$ & $0.1065$ & $0.0446$ & $2.4641$ & $0.1155$ & $0.0469$ & $2.4564$ & $0.1320$ & $0.0537$ & $1.1088$ & $0.0115$ & $-11.1331$ & $0.0146$ & $-0.1387$ & $4549$ & $53$ & $4515$ & $77$ & $\dots$ & $\dots$ & $4549$ & $53$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.122$ & $-0.926$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.148$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($110.6$,$203.3$,$63.5$) & ($0.9$,$1.3$,$0.4$) & ($102.3$,$1312.7$,$115.4$) & ($1.2$,$13.2$,$2.2$) & $-1.641$ & $0.003$ & $4.763$ & $0.046$ & $8.984$ & $0.054$ & $2.787$ & $0.032$ & $0.307$ & $0.002$\\
J200139.81$-$350352.9 & 6698629907664965376 & 233289344 & 20090617_1952m34_118 & 20:01:39.81 & $-$35:03:52.9 & $\dots$ & $11.910$ & $11.731$ & $1.005$ & $11.947$ & $-44.0$ & $0.9$ & $-42.0$ & $1.2$ & $1.3719$ & $0.0781$ & $0.7289$ & $0.0415$ & $0.7154$ & $0.0400$ & $0.0559$ & $0.7061$ & $0.0380$ & $0.0538$ & $0.6926$ & $0.0487$ & $0.0703$ & $25.9539$ & $0.0727$ & $-36.0937$ & $0.0493$ & $0.1060$ & $5339$ & $55$ & $5222$ & $94$ & $\dots$ & $\dots$ & $5339$ & $55$ & $3.462$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $-0.728$ & $0.180$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.137$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($74.2$,$144.1$,$-73.3$) & ($1.2$,$2.0$,$2.0$) & ($160.8$,$1099.0$,$58.0$) & ($4.8$,$17.3$,$3.8$) & $-1.711$ & $0.002$ & $3.519$ & $0.063$ & $8.413$ & $0.013$ & $1.838$ & $0.079$ & $0.410$ & $0.008$\\
J200140.33$-$414237.6 & 6686920555505541504 & 487034849 & 20050809_1954m39_140 & 20:01:40.33 & $-$41:42:37.6 & $\dots$ & $11.946$ & $11.820$ & $0.674$ & $11.931$ & $-48.0$ & $4.8$ & $-47.8$ & $1.3$ & $2.6825$ & $0.0142$ & $0.3728$ & $0.0020$ & $0.3692$ & $0.0019$ & $0.0052$ & $0.3663$ & $0.0018$ & $0.0048$ & $0.3661$ & $0.0021$ & $0.0056$ & $22.5732$ & $0.0160$ & $-9.9367$ & $0.0123$ & $-0.1290$ & $6369$ & $69$ & $5362$ & $614$ & $\dots$ & $\dots$ & $6369$ & $69$ & $4.098$ & $0.700$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.144$ & $-1.267$ & $0.520$ & $\dots$ & $\dots$ & $-0.960$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($51.7$,$242.9$,$-4.5$) & ($4.1$,$0.1$,$2.4$) & ($36.9$,$1926.4$,$1.4$) & ($5.4$,$1.0$,$0.1$) & $-1.541$ & $0.002$ & $7.096$ & $0.073$ & $9.847$ & $0.137$ & $0.228$ & $0.010$ & $0.162$ & $0.012$\\
J200143.80$-$281821.9 & 6750732289074033024 & 235131153 & 20090502_1959m29_079 & 20:01:43.80 & $-$28:18:21.9 & $\dots$ & $12.342$ & $11.963$ & $1.398$ & $12.353$ & $1.8$ & $0.6$ & $0.6$ & $0.7$ & $0.2106$ & $0.0152$ & $4.7483$ & $0.3427$ & $4.2265$ & $0.2715$ & $0.0642$ & $4.1669$ & $0.2614$ & $0.0627$ & $4.3797$ & $0.4937$ & $0.1127$ & $-0.8326$ & $0.0160$ & $-15.9313$ & $0.0109$ & $0.1151$ & $4525$ & $53$ & $4427$ & $77$ & $\dots$ & $\dots$ & $4525$ & $53$ & $1.233$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.108$ & $-1.445$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-68.2$,$-74.2$,$-73.8$) & ($4.3$,$8.9$,$2.5$) & ($133.5$,$-320.8$,$218.3$) & ($23.8$,$30.4$,$16.0$) & $-1.975$ & $0.007$ & $1.366$ & $0.206$ & $4.931$ & $0.044$ & $3.314$ & $0.027$ & $0.568$ & $0.054$\\
J200150.57$-$310651.4 & 6749040832171743488 & 234457005 & 20080703_1959m29_135 & 20:01:50.57 & $-$31:06:51.4 & $\dots$ & $12.119$ & $11.652$ & $1.610$ & $12.155$ & $-88.3$ & $0.9$ & $-86.9$ & $0.7$ & $0.1949$ & $0.0150$ & $5.1308$ & $0.3949$ & $4.5269$ & $0.3074$ & $0.0679$ & $4.3038$ & $0.4119$ & $0.0957$ & $4.1377$ & $0.2414$ & $0.0583$ & $-0.9954$ & $0.0150$ & $-10.0569$ & $0.0108$ & $-0.0140$ & $4352$ & $54$ & $4473$ & $77$ & $\dots$ & $\dots$ & $4352$ & $54$ & $1.129$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.131$ & $-1.345$ & $0.170$ & $\dots$ & $\dots$ & $-1.600$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.382$ & $0.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($52.7$,$29.1$,$14.4$) & ($1.0$,$3.4$,$0.7$) & ($282.1$,$133.9$,$111.6$) & ($3.1$,$17.2$,$2.8$) & $-2.022$ & $0.004$ & $0.342$ & $0.072$ & $5.677$ & $0.048$ & $2.793$ & $0.105$ & $0.887$ & $0.023$\\
J200153.86$-$442535.2 & 6685633675926755840 & 486994532 & 20060806_2008m45_059 & 20:01:53.86 & $-$44:25:35.2 & $\dots$ & $12.475$ & $12.138$ & $1.339$ & $12.498$ & $50.6$ & $1.1$ & $50.0$ & $0.7$ & $0.3810$ & $0.0152$ & $2.6247$ & $0.1047$ & $2.4570$ & $0.0918$ & $0.0373$ & $2.5398$ & $0.0893$ & $0.0352$ & $2.4756$ & $0.1175$ & $0.0474$ & $-6.4651$ & $0.0143$ & $-13.4999$ & $0.0099$ & $-0.1050$ & $4528$ & $52$ & $4634$ & $77$ & $\dots$ & $\dots$ & $4528$ & $52$ & $1.751$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.813$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-68.4$,$71.0$,$25.0$) & ($1.0$,$2.4$,$0.9$) & ($303.3$,$432.0$,$45.7$) & ($5.2$,$16.4$,$1.1$) & $-1.907$ & $0.003$ & $1.335$ & $0.038$ & $6.581$ & $0.027$ & $2.455$ & $0.017$ & $0.663$ & $0.007$\\
J200157.53$-$531003.9 & 6665447677530787840 & 481705501 & 20050806_2018m53_043 & 20:01:57.53 & $-$53:10:03.9 & $\dots$ & $10.239$ & $10.031$ & $1.077$ & $10.275$ & $108.6$ & $0.6$ & $107.7$ & $0.9$ & $1.2998$ & $0.0191$ & $0.7693$ & $0.0113$ & $0.7543$ & $0.0109$ & $0.0144$ & $0.7544$ & $0.0099$ & $0.0131$ & $0.7576$ & $0.0166$ & $0.0219$ & $-19.8115$ & $0.0165$ & $5.0144$ & $0.0135$ & $0.1413$ & $5060$ & $53$ & $5156$ & $63$ & $\dots$ & $\dots$ & $5060$ & $53$ & $2.625$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.763$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-145.9$,$226.9$,$12.1$) & ($0.6$,$0.2$,$0.5$) & ($268.3$,$1729.4$,$5.7$) & ($2.1$,$1.5$,$0.1$) & $-1.504$ & $0.001$ & $5.096$ & $0.011$ & $12.687$ & $0.022$ & $0.633$ & $0.008$ & $0.427$ & $0.002$\\
J200201.01$-$352938.7 & 6698186903260244992 & 233286582 & 20110920_1952m34_123 & 20:02:01.01 & $-$35:29:38.7 & $\dots$ & $12.866$ & $12.538$ & $1.242$ & $12.853$ & $-231.9$ & $0.8$ & $-230.6$ & $1.5$ & $0.2203$ & $0.0146$ & $4.5393$ & $0.3008$ & $4.0601$ & $0.2407$ & $0.0593$ & $4.2990$ & $0.2975$ & $0.0692$ & $4.4878$ & $0.3968$ & $0.0884$ & $3.3547$ & $0.0138$ & $-6.2950$ & $0.0099$ & $0.1345$ & $4843$ & $59$ & $5154$ & $214$ & $\dots$ & $\dots$ & $4843$ & $59$ & $3.347$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.310$ & $0.145$ & $-1.834$ & $0.270$ & $\dots$ & $\dots$ & $-2.310$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.713$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($240.3$,$88.1$,$26.4$) & ($1.3$,$4.1$,$2.3$) & ($415.5$,$369.4$,$273.0$) & ($3.0$,$25.9$,$10.2$) & $-1.723$ & $0.006$ & $1.417$ & $0.136$ & $8.972$ & $0.086$ & $6.169$ & $0.064$ & $0.728$ & $0.021$\\
J200205.82$-$074029.7 & 4192811812403617152 & 299835691 & 20050909_1958m05_144 & 20:02:05.82 & $-$07:40:29.7 & $\dots$ & $12.593$ & $12.281$ & $1.275$ & $12.611$ & $-280.3$ & $6.5$ & $-269.7$ & $1.2$ & $0.2273$ & $0.0110$ & $4.3995$ & $0.2129$ & $3.9479$ & $0.1714$ & $0.0434$ & $4.0327$ & $0.1749$ & $0.0434$ & $3.7857$ & $0.3852$ & $0.1018$ & $4.6896$ & $0.0110$ & $3.5976$ & $0.0078$ & $0.2068$ & $4871$ & $53$ & $5564$ & $275$ & $\dots$ & $\dots$ & $4871$ & $53$ & $4.432$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.102$ & $0.310$ & $0.290$ & $\dots$ & $\dots$ & $-1.480$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($323.7$,$57.6$,$52.7$) & ($5.0$,$6.6$,$2.5$) & ($1142.9$,$319.9$,$212.3$) & ($41.8$,$38.7$,$15.6$) & $-1.445$ & $0.011$ & $0.829$ & $0.067$ & $16.647$ & $0.387$ & $10.328$ & $1.758$ & $0.905$ & $0.009$\\
J200214.38$-$523432.4 & 6665755781303510144 & 481693575 & 20040825_2018m53_049 & 20:02:14.38 & $-$52:34:32.4 & $\dots$ & $12.656$ & $12.498$ & $0.806$ & $12.646$ & $55.6$ & $2.1$ & $\dots$ & $\dots$ & $2.6092$ & $0.0313$ & $0.3833$ & $0.0046$ & $0.3795$ & $0.0045$ & $0.0119$ & $0.3806$ & $0.0048$ & $0.0127$ & $0.3849$ & $0.0079$ & $0.0206$ & $0.1421$ & $0.0320$ & $3.4732$ & $0.0301$ & $-0.0016$ & $5792$ & $67$ & $5463$ & $317$ & $\dots$ & $\dots$ & $5792$ & $67$ & $3.956$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.982$ & $0.125$ & $-0.941$ & $0.300$ & $\dots$ & $\dots$ & $-0.982$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.749$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-61.1$,$244.7$,$-21.8$) & ($1.7$,$0.4$,$1.1$) & ($52.0$,$1940.4$,$5.6$) & ($2.3$,$3.5$,$0.4$) & $-1.529$ & $0.001$ & $6.985$ & $0.037$ & $10.302$ & $0.038$ & $0.506$ & $0.024$ & $0.192$ & $0.004$\\
J200225.56$-$105940.7 & 4190918006703660544 & 299232443 & 20101010_2010m09_030 & 20:02:25.56 & $-$10:59:40.7 & $\dots$ & $11.576$ & $11.138$ & $1.550$ & $11.609$ & $-132.5$ & $1.8$ & $-133.5$ & $0.4$ & $0.5229$ & $0.0196$ & $1.9124$ & $0.0717$ & $1.8218$ & $0.0651$ & $0.0357$ & $1.8120$ & $0.0642$ & $0.0354$ & $1.8118$ & $0.0703$ & $0.0388$ & $8.1126$ & $0.0181$ & $8.3033$ & $0.0123$ & $0.1908$ & $4304$ & $51$ & $4369$ & $77$ & $\dots$ & $\dots$ & $4304$ & $51$ & $0.882$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $-0.825$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.070$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($187.5$,$241.0$,$22.6$) & ($1.7$,$1.1$,$0.7$) & ($449.8$,$1644.5$,$26.4$) & ($8.2$,$7.1$,$0.6$) & $-1.453$ & $0.002$ & $4.488$ & $0.031$ & $14.789$ & $0.089$ & $1.856$ & $0.037$ & $0.534$ & $0.004$\\
J200234.58$-$344254.4 & 6698642483329488896 & 233424224 & 20060518_2007m35_057 & 20:02:34.58 & $-$34:42:54.4 & $\dots$ & $12.188$ & $11.796$ & $1.478$ & $12.227$ & $-61.8$ & $0.5$ & $-64.6$ & $0.5$ & $0.1625$ & $0.0140$ & $6.1538$ & $0.5302$ & $5.3050$ & $0.3940$ & $0.0743$ & $5.2774$ & $0.3388$ & $0.0642$ & $5.6510$ & $0.4136$ & $0.0732$ & $-0.8294$ & $0.0142$ & $-1.0446$ & $0.0108$ & $-0.0607$ & $4365$ & $52$ & $4313$ & $77$ & $\dots$ & $\dots$ & $4365$ & $52$ & $0.872$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.103$ & $-1.330$ & $0.170$ & $\dots$ & $\dots$ & $-1.520$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.219$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($68.6$,$203.0$,$50.2$) & ($1.6$,$1.3$,$0.5$) & ($17.1$,$650.3$,$323.9$) & ($0.4$,$24.3$,$14.7$) & $-1.838$ & $0.003$ & $3.696$ & $0.049$ & $5.384$ & $0.032$ & $3.651$ & $0.081$ & $0.186$ & $0.004$\\
J200239.09$-$505509.7 & 6666710260476181504 & 481675926 & 20060820_2004m50_108 & 20:02:39.09 & $-$50:55:09.7 & $\dots$ & $12.950$ & $12.664$ & $1.191$ & $12.956$ & $103.0$ & $2.2$ & $104.7$ & $1.4$ & $0.4643$ & $0.0195$ & $2.1538$ & $0.0905$ & $2.0396$ & $0.0811$ & $0.0398$ & $2.0836$ & $0.1083$ & $0.0520$ & $2.1481$ & $0.1100$ & $0.0512$ & $5.3070$ & $0.0163$ & $-9.0918$ & $0.0124$ & $0.1716$ & $4828$ & $53$ & $5079$ & $64$ & $\dots$ & $\dots$ & $4828$ & $53$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.114$ & $0.132$ & $0.080$ & $\dots$ & $\dots$ & $-0.800$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.155$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-54.5$,$148.6$,$-101.1$) & ($1.9$,$1.3$,$1.4$) & ($61.7$,$955.6$,$174.6$) & ($0.9$,$11.9$,$5.3$) & $-1.760$ & $0.003$ & $3.895$ & $0.032$ & $6.898$ & $0.043$ & $3.037$ & $0.057$ & $0.278$ & $0.002$\\
J200243.95$-$560848.0 & 6448768982628647680 & 481514312 & 20090615_2002m55_009 & 20:02:43.95 & $-$56:08:48.0 & $\dots$ & $12.323$ & $11.933$ & $1.435$ & $12.342$ & $-179.7$ & $0.9$ & $-183.5$ & $0.8$ & $0.1654$ & $0.0203$ & $6.0459$ & $0.7420$ & $5.2247$ & $0.5541$ & $0.1061$ & $4.8830$ & $0.3087$ & $0.0632$ & $4.2425$ & $0.4735$ & $0.1116$ & $-2.9425$ & $0.0155$ & $-5.6000$ & $0.0186$ & $0.4026$ & $4382$ & $54$ & $4406$ & $77$ & $\dots$ & $\dots$ & $4382$ & $54$ & $0.882$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.138$ & $-1.290$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.267$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($94.2$,$204.0$,$152.2$) & ($1.6$,$2.5$,$1.6$) & ($56.9$,$978.7$,$464.8$) & ($4.7$,$31.3$,$14.4$) & $-1.634$ & $0.007$ & $5.114$ & $0.155$ & $8.648$ & $0.117$ & $5.865$ & $0.049$ & $0.257$ & $0.016$\\
J200244.88$-$192738.4 & 6867053579845032320 & 295904491 & 20120824_2014m20_049 & 20:02:44.88 & $-$19:27:38.4 & $\dots$ & $12.179$ & $11.849$ & $1.293$ & $12.187$ & $69.4$ & $1.7$ & $66.6$ & $0.5$ & $0.6666$ & $0.0136$ & $1.5002$ & $0.0306$ & $1.4438$ & $0.0284$ & $0.0196$ & $1.4370$ & $0.0306$ & $0.0213$ & $1.4585$ & $0.0422$ & $0.0290$ & $-17.2175$ & $0.0154$ & $-0.8498$ & $0.0098$ & $0.2097$ & $4877$ & $53$ & $5551$ & $104$ & $\dots$ & $\dots$ & $4877$ & $53$ & $3.683$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $-0.455$ & $0.110$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.544$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-112.0$,$254.6$,$79.2$) & ($1.4$,$0.7$,$1.1$) & ($210.1$,$1787.1$,$55.8$) & ($5.9$,$6.0$,$1.6$) & $-1.490$ & $0.003$ & $5.596$ & $0.022$ & $12.667$ & $0.096$ & $2.367$ & $0.007$ & $0.387$ & $0.004$\\
J200246.92$-$583058.0 & 6447501073922475392 & 481576671 & 20060424_1946m60_096 & 20:02:46.92 & $-$58:30:58.0 & $\dots$ & $10.585$ & $10.704$ & $0.666$ & $10.813$ & $-28.6$ & $1.1$ & $-28.4$ & $0.5$ & $2.3912$ & $0.0125$ & $0.4182$ & $0.0022$ & $0.4137$ & $0.0021$ & $0.0052$ & $0.4145$ & $0.0021$ & $0.0050$ & $0.4125$ & $0.0030$ & $0.0074$ & $29.7963$ & $0.0106$ & $-14.4336$ & $0.0103$ & $0.2109$ & $6328$ & $97$ & $6504$ & $83$ & $\dots$ & $\dots$ & $6328$ & $97$ & $4.239$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.456$ & $-0.251$ & $0.120$ & $\dots$ & $\dots$ & $-1.330$ & $0.456$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.330$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($46.7$,$245.4$,$-27.3$) & ($0.9$,$0.4$,$0.6$) & ($33.9$,$1944.3$,$7.0$) & ($1.3$,$2.8$,$0.3$) & $-1.534$ & $0.001$ & $7.242$ & $0.010$ & $9.905$ & $0.044$ & $0.568$ & $0.010$ & $0.155$ & $0.003$\\
J200248.09$-$504744.7 & 6666715654955112192 & 481675848 & 20100509_2004m50_031 & 20:02:48.09 & $-$50:47:44.7 & $\dots$ & $12.188$ & $11.969$ & $1.046$ & $12.200$ & $27.1$ & $1.0$ & $21.9$ & $0.9$ & $0.5221$ & $0.0313$ & $1.9153$ & $0.1148$ & $1.8245$ & $0.1042$ & $0.0571$ & $1.8718$ & $0.0933$ & $0.0498$ & $1.9760$ & $0.0713$ & $0.0361$ & $10.3366$ & $0.0252$ & $-7.9343$ & $0.0183$ & $0.0349$ & $5155$ & $54$ & $5132$ & $94$ & $\dots$ & $\dots$ & $5155$ & $54$ & $2.564$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $-0.798$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($23.7$,$194.0$,$-96.3$) & ($1.0$,$0.6$,$1.1$) & ($17.7$,$1277.9$,$123.1$) & ($0.8$,$6.9$,$2.7$) & $-1.691$ & $0.001$ & $5.448$ & $0.030$ & $7.170$ & $0.014$ & $2.432$ & $0.032$ & $0.136$ & $0.003$\\
J200250.82$-$300757.2 & 6749949887770230272 & 234630649 & 20080703_1959m29_120 & 20:02:50.82 & $-$30:07:57.2 & $\dots$ & $11.649$ & $11.333$ & $1.229$ & $11.642$ & $-148.7$ & $1.2$ & $-150.5$ & $0.5$ & $0.2375$ & $0.0177$ & $4.2105$ & $0.3138$ & $3.7951$ & $0.2549$ & $0.0672$ & $3.7335$ & $0.2137$ & $0.0572$ & $3.5488$ & $0.4363$ & $0.1229$ & $-0.8710$ & $0.0178$ & $-3.1011$ & $0.0137$ & $0.1291$ & $4899$ & $54$ & $4725$ & $77$ & $\dots$ & $\dots$ & $4899$ & $54$ & $0.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.108$ & $-1.421$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.261$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($128.3$,$152.9$,$75.3$) & ($1.2$,$2.8$,$0.7$) & ($110.1$,$768.8$,$197.9$) & ($2.7$,$30.6$,$9.1$) & $-1.793$ & $0.009$ & $3.006$ & $0.075$ & $6.875$ & $0.137$ & $3.411$ & $0.065$ & $0.392$ & $0.003$\\
J200251.84$-$361149.7 & 6697374879564203904 & 233269215 & 20110920_1952m34_131 & 20:02:51.84 & $-$36:11:49.7 & $\dots$ & $12.799$ & $12.447$ & $1.344$ & $12.810$ & $-119.3$ & $1.8$ & $\dots$ & $\dots$ & $0.2600$ & $0.0144$ & $3.8462$ & $0.2130$ & $3.4965$ & $0.1760$ & $0.0503$ & $3.6509$ & $0.1795$ & $0.0492$ & $3.9734$ & $0.2090$ & $0.0526$ & $11.9597$ & $0.0132$ & $-12.2323$ & $0.0098$ & $0.0601$ & $4636$ & $53$ & $4665$ & $77$ & $\dots$ & $\dots$ & $4636$ & $53$ & $1.091$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.106$ & $-1.261$ & $0.170$ & $\dots$ & $\dots$ & $-1.770$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.255$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($218.3$,$43.2$,$-179.3$) & ($2.4$,$3.3$,$3.9$) & ($739.9$,$203.7$,$232.0$) & ($20.7$,$17.9$,$7.1$) & $-1.622$ & $0.007$ & $0.553$ & $0.040$ & $11.504$ & $0.168$ & $6.646$ & $0.808$ & $0.908$ & $0.007$\\
J200252.24$-$223854.8 & 6852170727890523904 & 295502543 & 20120816_2006m25_071 & 20:02:52.24 & $-$22:38:54.8 & $\dots$ & $12.226$ & $11.773$ & $1.545$ & $12.240$ & $139.9$ & $0.9$ & $138.4$ & $0.9$ & $0.2623$ & $0.0176$ & $3.8124$ & $0.2558$ & $3.4686$ & $0.2117$ & $0.0610$ & $3.2935$ & $0.1817$ & $0.0552$ & $3.4748$ & $0.3177$ & $0.0914$ & $-2.5763$ & $0.0192$ & $-16.9674$ & $0.0120$ & $0.1115$ & $4423$ & $53$ & $4458$ & $77$ & $\dots$ & $\dots$ & $4423$ & $53$ & $0.757$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.050$ & $0.103$ & $-1.533$ & $0.170$ & $\dots$ & $\dots$ & $-2.050$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-195.0$,$52.1$,$-107.2$) & ($2.8$,$4.9$,$1.4$) & ($371.9$,$274.5$,$360.6$) & ($6.3$,$29.6$,$19.0$) & $-1.750$ & $0.002$ & $1.204$ & $0.060$ & $8.290$ & $0.034$ & $6.594$ & $0.246$ & $0.747$ & $0.011$\\
J200252.47$-$475852.0 & 6670818654392473856 & 480890207 & 20100515_2008m45_004 & 20:02:52.47 & $-$47:58:52.0 & $\dots$ & $10.065$ & $9.983$ & $0.301$ & $10.025$ & $-31.4$ & $2.8$ & $\dots$ & $\dots$ & $1.4730$ & $0.0215$ & $0.6789$ & $0.0099$ & $0.6671$ & $0.0096$ & $0.0143$ & $0.6692$ & $0.0112$ & $0.0167$ & $0.6745$ & $0.0091$ & $0.0135$ & $10.3606$ & $0.0217$ & $-9.7701$ & $0.0170$ & $0.0030$ & $6021$ & $77$ & $7643$ & $83$ & $\dots$ & $\dots$ & $6021$ & $77$ & $4.035$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.009$ & $0.201$ & $0.667$ & $0.120$ & $\dots$ & $\dots$ & $-2.009$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($35.8$,$231.2$,$-7.9$) & ($2.3$,$0.4$,$1.4$) & ($15.2$,$1775.1$,$4.6$) & ($1.9$,$3.3$,$0.2$) & $-1.591$ & $0.002$ & $6.892$ & $0.033$ & $8.573$ & $0.076$ & $0.402$ & $0.005$ & $0.109$ & $0.007$\\
J200253.96$-$732459.0 & 6367797987124530944 & 484127247 & 20070930_2025m75_062 & 20:02:53.96 & $-$73:24:59.0 & $\dots$ & $11.165$ & $11.044$ & $0.664$ & $11.152$ & $-26.1$ & $2.2$ & $-25.3$ & $4.8$ & $3.3315$ & $0.0478$ & $0.3002$ & $0.0043$ & $0.2978$ & $0.0042$ & $0.0142$ & $0.2982$ & $0.0043$ & $0.0145$ & $0.2956$ & $0.0047$ & $0.0158$ & $30.6579$ & $0.0374$ & $-10.2569$ & $0.0486$ & $-0.2854$ & $6483$ & $73$ & $6565$ & $116$ & $\dots$ & $\dots$ & $6483$ & $73$ & $4.247$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.216$ & $-0.329$ & $0.120$ & $\dots$ & $\dots$ & $-0.920$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($30.6$,$261.9$,$-14.1$) & ($1.4$,$1.2$,$1.1$) & ($36.9$,$2108.7$,$2.2$) & ($3.3$,$9.6$,$0.2$) & $-1.493$ & $0.003$ & $7.825$ & $0.011$ & $10.723$ & $0.128$ & $0.311$ & $0.015$ & $0.156$ & $0.006$\\
J200254.00$-$473910.0 & 6670843457827997440 & 480884606 & 20120620_2008m45_009 & 20:02:54.00 & $-$47:39:10.0 & GEMS & $12.804$ & $12.510$ & $1.193$ & $12.802$ & $49.6$ & $1.4$ & $49.9$ & $2.5$ & $0.2090$ & $0.0175$ & $4.7847$ & $0.4006$ & $4.2553$ & $0.3169$ & $0.0745$ & $4.4582$ & $0.3780$ & $0.0848$ & $4.3937$ & $0.7900$ & $0.1798$ & $1.1283$ & $0.0156$ & $-6.8960$ & $0.0112$ & $0.1740$ & $4870$ & $60$ & $4876$ & $92$ & $4857$ & $57$ & $4883$ & $63$ & $2.607$ & $0.470$ & $1.778$ & $0.427$ & $1.778$ & $0.427$ & $-2.581$ & $0.129$ & $-2.015$ & $0.160$ & $-2.522$ & $0.097$ & $-2.640$ & $0.160$ & $-0.098$ & $0.094$ & $0.092$ & $5.941$ & D & $0.994$ & I & $0.510$ & $0.193$ & $0.093$ & $0.041$ & $0.093$ & $0.041$ & D & $0.977$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-21.2$,$95.3$,$-56.7$) & ($2.2$,$6.9$,$2.0$) & ($99.0$,$406.1$,$201.0$) & ($4.0$,$47.0$,$15.6$) & $-1.970$ & $0.011$ & $1.651$ & $0.162$ & $4.941$ & $0.095$ & $2.932$ & $0.136$ & $0.500$ & $0.030$\\
J200301.78$-$572622.9 & 6447699295253627136 & 481561659 & 20060814_2002m55_148 & 20:03:01.78 & $-$57:26:22.9 & $\dots$ & $13.032$ & $12.726$ & $1.080$ & $12.971$ & $152.6$ & $2.3$ & $157.8$ & $0.9$ & $0.3712$ & $0.0142$ & $2.6940$ & $0.1031$ & $2.5176$ & $0.0900$ & $0.0358$ & $2.6010$ & $0.0814$ & $0.0313$ & $2.6779$ & $0.0907$ & $0.0339$ & $1.7445$ & $0.0110$ & $-3.9602$ & $0.0118$ & $0.3377$ & $5045$ & $63$ & $5391$ & $74$ & $\dots$ & $\dots$ & $5045$ & $63$ & $3.593$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.193$ & $-0.550$ & $0.110$ & $\dots$ & $\dots$ & $-0.890$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.411$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-123.8$,$148.7$,$-93.7$) & ($1.8$,$1.1$,$1.3$) & ($134.1$,$911.4$,$211.7$) & ($3.3$,$8.6$,$5.5$) & $-1.718$ & $0.003$ & $3.472$ & $0.022$ & $8.030$ & $0.056$ & $3.868$ & $0.076$ & $0.396$ & $0.005$\\
J200304.40$-$571803.0 & 6447888887993732096 & 481567888 & 20120623_2002m55_148 & 20:03:04.40 & $-$57:18:03.0 & GEMS & $12.575$ & $12.222$ & $1.294$ & $12.561$ & $-162.3$ & $0.7$ & $-162.7$ & $1.2$ & $0.1777$ & $0.0127$ & $5.6275$ & $0.4022$ & $4.9092$ & $0.3061$ & $0.0623$ & $4.8353$ & $0.4807$ & $0.0994$ & $5.6602$ & $0.3397$ & $0.0600$ & $-3.5087$ & $0.0100$ & $-4.4212$ & $0.0105$ & $0.3248$ & $4702$ & $59$ & $4647$ & $92$ & $4678$ & $56$ & $4725$ & $61$ & $1.577$ & $0.470$ & $1.321$ & $0.284$ & $1.321$ & $0.284$ & $-2.886$ & $0.119$ & $-1.953$ & $0.160$ & $-2.692$ & $0.092$ & $-3.080$ & $0.145$ & $-0.557$ & $0.112$ & $0.063$ & $5.607$ & D & $0.894$ & I & $0.323$ & $0.206$ & $0.539$ & $0.043$ & $0.539$ & $0.043$ & D & $0.994$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($33.8$,$195.6$,$173.7$) & ($2.1$,$1.7$,$1.4$) & ($67.7$,$776.0$,$549.8$) & ($3.5$,$18.3$,$8.2$) & $-1.663$ & $0.002$ & $4.451$ & $0.069$ & $8.236$ & $0.037$ & $6.300$ & $0.073$ & $0.298$ & $0.008$\\
J200307.44$-$255242.4 & 6850307910376665088 & 235223308 & 20110527_2006m25_027 & 20:03:07.44 & $-$25:52:42.4 & $\dots$ & $12.434$ & $12.095$ & $1.362$ & $12.466$ & $-186.4$ & $0.7$ & $-186.9$ & $2.4$ & $0.2703$ & $0.0129$ & $3.6996$ & $0.1766$ & $3.3750$ & $0.1469$ & $0.0435$ & $3.4362$ & $0.1471$ & $0.0428$ & $3.5368$ & $0.2293$ & $0.0648$ & $12.0719$ & $0.0131$ & $-17.4544$ & $0.0093$ & $0.1366$ & $4600$ & $53$ & $4627$ & $77$ & $\dots$ & $\dots$ & $4600$ & $53$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.108$ & $-1.188$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.310$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($206.1$,$-77.7$,$-174.6$) & ($0.6$,$5.6$,$4.8$) & ($628.4$,$-402.1$,$240.8$) & ($2.8$,$25.1$,$10.4$) & $-1.619$ & $0.010$ & $1.181$ & $0.115$ & $11.397$ & $0.209$ & $6.385$ & $0.571$ & $0.813$ & $0.013$\\
J200311.71$-$560027.2 & 6448774475889587200 & 481539186 & 20060523_1949m55_121 & 20:03:11.71 & $-$56:00:27.2 & $\dots$ & $12.350$ & $12.577$ & $1.253$ & $12.896$ & $-22.6$ & $1.3$ & $-24.7$ & $0.9$ & $6.3330$ & $0.0157$ & $0.1579$ & $0.0004$ & $0.1573$ & $0.0004$ & $0.0025$ & $0.1575$ & $0.0004$ & $0.0023$ & $\dots$ & $\dots$ & $\dots$ & $4.3035$ & $0.0112$ & $4.8940$ & $0.0118$ & $0.2887$ & $4678$ & $71$ & $4732$ & $79$ & $\dots$ & $\dots$ & $4678$ & $71$ & $4.409$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.834$ & $0.181$ & $-0.309$ & $0.090$ & $\dots$ & $\dots$ & $-1.834$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.078$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $132$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($6.1$,$260.8$,$16.6$) & ($1.0$,$0.3$,$0.7$) & ($22.3$,$2118.2$,$2.2$) & ($0.8$,$2.8$,$0.2$) & $-1.496$ & $0.001$ & $8.112$ & $0.003$ & $10.362$ & $0.040$ & $0.303$ & $0.014$ & $0.122$ & $0.002$\\
J200315.42$-$535147.6 & 6473211194833300096 & 481304166 & 20060814_2002m55_077 & 20:03:15.42 & $-$53:51:47.6 & $\dots$ & $13.228$ & $12.887$ & $1.294$ & $13.226$ & $92.6$ & $1.9$ & $93.9$ & $1.8$ & $0.1382$ & $0.0160$ & $7.2359$ & $0.8377$ & $6.0901$ & $0.5934$ & $0.0974$ & $5.9714$ & $0.3972$ & $0.0665$ & $6.1218$ & $0.5923$ & $0.0967$ & $0.5594$ & $0.0168$ & $-4.1382$ & $0.0145$ & $-0.1357$ & $4655$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4655$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.030$ & $0.108$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-2.030$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-86.2$,$83.3$,$-62.2$) & ($1.2$,$4.8$,$1.2$) & ($61.6$,$279.0$,$412.8$) & ($0.8$,$25.0$,$18.8$) & $-1.933$ & $0.003$ & $2.005$ & $0.045$ & $4.937$ & $0.029$ & $4.243$ & $0.080$ & $0.422$ & $0.007$\\
J200317.77$-$450433.9 & 6673547401734918400 & 487107276 & 20090924_2008m45_053 & 20:03:17.77 & $-$45:04:33.9 & $\dots$ & $11.620$ & $11.304$ & $1.280$ & $11.637$ & $232.3$ & $1.5$ & $232.8$ & $0.4$ & $0.4303$ & $0.0183$ & $2.3240$ & $0.0988$ & $2.1915$ & $0.0879$ & $0.0401$ & $2.1839$ & $0.0813$ & $0.0372$ & $2.2025$ & $0.0968$ & $0.0439$ & $0.7320$ & $0.0171$ & $-23.7893$ & $0.0136$ & $-0.0097$ & $4628$ & $52$ & $4778$ & $77$ & $\dots$ & $\dots$ & $4628$ & $52$ & $2.194$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.108$ & $-0.695$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.369$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-161.8$,$-19.1$,$-151.8$) & ($1.4$,$3.1$,$0.9$) & ($375.5$,$-121.2$,$681.8$) & ($15.1$,$18.9$,$9.8$) & $-1.696$ & $0.003$ & $1.786$ & $0.062$ & $9.035$ & $0.064$ & $8.829$ & $0.104$ & $0.670$ & $0.010$\\
J200320.10$-$274347.9 & 6750867086626574464 & 235153538 & 20090502_1959m29_082 & 20:03:20.10 & $-$27:43:47.9 & $\dots$ & $12.364$ & $12.027$ & $1.235$ & $12.338$ & $-290.4$ & $1.1$ & $-292.4$ & $0.6$ & $0.4335$ & $0.0156$ & $2.3068$ & $0.0830$ & $2.1763$ & $0.0739$ & $0.0339$ & $2.1408$ & $0.0568$ & $0.0265$ & $2.1165$ & $0.1349$ & $0.0638$ & $3.8625$ & $0.0161$ & $-20.3117$ & $0.0107$ & $0.0761$ & $4843$ & $54$ & $4668$ & $77$ & $\dots$ & $\dots$ & $4843$ & $54$ & $1.687$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.108$ & $-1.325$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($239.2$,$-22.7$,$47.6$) & ($1.0$,$3.9$,$1.8$) & ($834.6$,$-145.0$,$97.8$) & ($16.8$,$24.2$,$2.0$) & $-1.646$ & $0.004$ & $0.296$ & $0.051$ & $11.562$ & $0.088$ & $5.057$ & $0.093$ & $0.950$ & $0.009$\\
J200328.73$-$304624.7 & 6749100721195633152 & 234476001 & 20060722_1959m29_119 & 20:03:28.73 & $-$30:46:24.7 & $\dots$ & $13.296$ & $12.829$ & $1.563$ & $13.306$ & $-50.9$ & $1.4$ & $-52.6$ & $0.8$ & $0.2205$ & $0.0152$ & $4.5351$ & $0.3126$ & $4.0568$ & $0.2502$ & $0.0617$ & $4.1430$ & $0.2406$ & $0.0581$ & $4.7385$ & $0.6235$ & $0.1316$ & $1.8593$ & $0.0160$ & $0.4566$ & $0.0115$ & $-0.0012$ & $4353$ & $52$ & $4621$ & $65$ & $\dots$ & $\dots$ & $4353$ & $52$ & $2.149$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.112$ & $-0.537$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.515$ & $0.358$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($109.3$,$244.1$,$-3.8$) & ($4.8$,$1.3$,$1.4$) & ($121.3$,$965.1$,$211.0$) & ($7.3$,$40.1$,$17.6$) & $-1.706$ & $0.003$ & $3.726$ & $0.118$ & $8.108$ & $0.020$ & $3.852$ & $0.213$ & $0.370$ & $0.014$\\
J200330.20$-$190330.8 & 6867454454912153984 & 295989890 & 20110823_1953m19_113 & 20:03:30.20 & $-$19:03:30.8 & $\dots$ & $13.200$ & $12.798$ & $1.503$ & $13.242$ & $-13.2$ & $1.1$ & $-13.2$ & $0.9$ & $0.3648$ & $0.0152$ & $2.7412$ & $0.1142$ & $2.5589$ & $0.0995$ & $0.0389$ & $2.5816$ & $0.0928$ & $0.0360$ & $2.7981$ & $0.1947$ & $0.0696$ & $-5.6483$ & $0.0156$ & $-8.5190$ & $0.0103$ & $0.1146$ & $4446$ & $52$ & $4519$ & $77$ & $\dots$ & $\dots$ & $4446$ & $52$ & $2.113$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $-0.747$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.318$ & $0.358$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-41.7$,$133.3$,$38.4$) & ($1.4$,$2.0$,$0.7$) & ($118.1$,$787.2$,$50.8$) & ($3.2$,$17.5$,$1.7$) & $-1.871$ & $0.005$ & $2.674$ & $0.052$ & $6.238$ & $0.032$ & $1.377$ & $0.025$ & $0.400$ & $0.006$\\
J200331.32$-$544035.6 & 6473095226420725632 & 481532637 & 20120623_2002m55_079 & 20:03:31.32 & $-$54:40:35.6 & $\dots$ & $12.900$ & $12.529$ & $1.396$ & $12.918$ & $35.6$ & $0.7$ & $33.6$ & $1.1$ & $0.1834$ & $0.0131$ & $5.4526$ & $0.3895$ & $4.7755$ & $0.2988$ & $0.0626$ & $4.8249$ & $0.2728$ & $0.0565$ & $4.8765$ & $0.6508$ & $0.1335$ & $9.8329$ & $0.0119$ & $-16.3904$ & $0.0101$ & $0.0369$ & $4410$ & $59$ & $4354$ & $77$ & $\dots$ & $\dots$ & $4410$ & $59$ & $1.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.197$ & $-1.317$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($223.4$,$-28.5$,$-232.3$) & ($12.6$,$4.2$,$7.9$) & ($1042.7$,$-119.8$,$320.7$) & ($133.1$,$14.2$,$15.4$) & $-1.493$ & $0.046$ & $0.394$ & $0.107$ & $15.186$ & $1.449$ & $11.155$ & $0.780$ & $0.950$ & $0.009$\\
J200333.24$-$620820.8 & 6442534232007847168 & 485639625 & 20060818_2002m60_002 & 20:03:33.24 & $-$62:08:20.8 & $\dots$ & $12.656$ & $12.428$ & $1.049$ & $12.661$ & $-36.2$ & $1.7$ & $-35.8$ & $0.9$ & $0.4443$ & $0.0104$ & $2.2507$ & $0.0527$ & $2.1263$ & $0.0470$ & $0.0221$ & $2.1945$ & $0.0426$ & $0.0194$ & $2.1880$ & $0.0694$ & $0.0317$ & $-2.7225$ & $0.0084$ & $-8.4431$ & $0.0097$ & $-0.2500$ & $5114$ & $54$ & $5502$ & $94$ & $\dots$ & $\dots$ & $5114$ & $54$ & $3.238$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.783$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.622$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.0$,$180.7$,$53.5$) & ($1.2$,$1.0$,$0.9$) & ($28.2$,$1192.1$,$69.7$) & ($1.2$,$8.7$,$1.6$) & $-1.744$ & $0.003$ & $4.710$ & $0.048$ & $6.728$ & $0.014$ & $1.702$ & $0.027$ & $0.176$ & $0.004$\\
J200334.22$-$705935.9 & 6422273054502830080 & 484156437 & 20040629_2037m70_033 & 20:03:34.22 & $-$70:59:35.9 & $\dots$ & $12.871$ & $12.618$ & $1.075$ & $12.861$ & $-4.0$ & $4.2$ & $-8.4$ & $1.2$ & $0.4342$ & $0.0119$ & $2.3031$ & $0.0631$ & $2.1730$ & $0.0562$ & $0.0259$ & $2.2350$ & $0.0542$ & $0.0242$ & $2.2325$ & $0.1611$ & $0.0722$ & $-0.1319$ & $0.0093$ & $-8.5600$ & $0.0114$ & $-0.0829$ & $5109$ & $56$ & $4008$ & $95$ & $\dots$ & $\dots$ & $5109$ & $56$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.131$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-0.800$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.689$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.8$,$177.4$,$20.9$) & ($2.5$,$3.0$,$2.2$) & ($39.6$,$1196.7$,$43.8$) & ($4.2$,$22.9$,$2.0$) & $-1.752$ & $0.006$ & $4.498$ & $0.126$ & $6.867$ & $0.024$ & $1.296$ & $0.033$ & $0.209$ & $0.012$\\
J200334.35$-$311016.4 & 6749071721576336256 & 234465592 & 20080623_1959m29_128 & 20:03:34.35 & $-$31:10:16.4 & $\dots$ & $11.840$ & $11.365$ & $1.594$ & $11.859$ & $-146.7$ & $0.8$ & $-147.1$ & $0.4$ & $0.3303$ & $0.0176$ & $3.0276$ & $0.1613$ & $2.8066$ & $0.1386$ & $0.0494$ & $2.7824$ & $0.1479$ & $0.0532$ & $3.0185$ & $0.3909$ & $0.1295$ & $-6.5147$ & $0.0176$ & $-9.4977$ & $0.0128$ & $-0.0370$ & $4339$ & $51$ & $4442$ & $77$ & $\dots$ & $\dots$ & $4339$ & $51$ & $0.920$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.101$ & $-1.130$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.230$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($67.2$,$62.4$,$124.6$) & ($2.2$,$5.8$,$1.8$) & ($161.9$,$342.7$,$331.1$) & ($2.4$,$37.8$,$15.5$) & $-1.876$ & $0.008$ & $1.730$ & $0.103$ & $5.993$ & $0.102$ & $4.601$ & $0.103$ & $0.552$ & $0.015$\\
J200339.96$-$094949.5 & 4191154848379316096 & 299368238 & 20101010_2010m09_043 & 20:03:39.96 & $-$09:49:49.5 & $\dots$ & $11.361$ & $10.982$ & $1.430$ & $11.388$ & $-61.2$ & $0.7$ & $-59.6$ & $0.5$ & $0.8406$ & $0.0160$ & $1.1896$ & $0.0226$ & $1.1539$ & $0.0213$ & $0.0185$ & $1.1432$ & $0.0181$ & $0.0158$ & $1.1526$ & $0.0311$ & $0.0270$ & $1.7719$ & $0.0169$ & $-8.5906$ & $0.0111$ & $0.1755$ & $4609$ & $52$ & $4936$ & $68$ & $\dots$ & $\dots$ & $4609$ & $52$ & $2.858$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.102$ & $-0.822$ & $0.140$ & $\dots$ & $\dots$ & $-1.110$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.540$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($39.8$,$179.3$,$1.2$) & ($0.5$,$0.5$,$0.3$) & ($64.1$,$1317.3$,$5.7$) & ($1.1$,$4.5$,$0.1$) & $-1.719$ & $0.001$ & $4.577$ & $0.023$ & $7.615$ & $0.009$ & $0.427$ & $0.004$ & $0.249$ & $0.002$\\
J200340.93$-$422041.9 & 6686131312314913152 & 487039099 & 20070821_2012m40_019 & 20:03:40.93 & $-$42:20:41.9 & $\dots$ & $10.957$ & $10.733$ & $1.107$ & $10.989$ & $-11.1$ & $1.2$ & $-8.7$ & $0.3$ & $0.9946$ & $0.0159$ & $1.0054$ & $0.0161$ & $0.9798$ & $0.0153$ & $0.0156$ & $0.9792$ & $0.0136$ & $0.0139$ & $0.9826$ & $0.0207$ & $0.0211$ & $-0.0781$ & $0.0160$ & $-9.4629$ & $0.0114$ & $0.0833$ & $5044$ & $54$ & $4941$ & $77$ & $\dots$ & $\dots$ & $5044$ & $54$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.117$ & $-0.968$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.1$,$207.4$,$6.5$) & ($1.0$,$0.3$,$0.6$) & ($11.6$,$1533.7$,$8.7$) & ($0.2$,$3.0$,$0.1$) & $-1.667$ & $0.001$ & $6.047$ & $0.016$ & $7.417$ & $0.005$ & $0.520$ & $0.004$ & $0.102$ & $0.001$\\
J200344.00$-$274647.1 & 6750867258426026240 & 235153336 & 20040530_2008m28_062 & 20:03:44.00 & $-$27:46:47.1 & $\dots$ & $10.969$ & $10.518$ & $1.479$ & $10.950$ & $-12.1$ & $0.8$ & $-13.3$ & $0.3$ & $0.6897$ & $0.0167$ & $1.4499$ & $0.0351$ & $1.3972$ & $0.0326$ & $0.0233$ & $1.3843$ & $0.0373$ & $0.0269$ & $1.3643$ & $0.0568$ & $0.0416$ & $4.0052$ & $0.0172$ & $-19.0467$ & $0.0117$ & $-0.0057$ & $4373$ & $51$ & $4489$ & $68$ & $\dots$ & $\dots$ & $4373$ & $51$ & $1.969$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.101$ & $-0.844$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($6.5$,$132.7$,$-44.2$) & ($0.7$,$1.4$,$0.8$) & ($137.9$,$936.1$,$30.4$) & ($2.9$,$11.7$,$1.0$) & $-1.807$ & $0.002$ & $2.989$ & $0.046$ & $7.112$ & $0.012$ & $1.070$ & $0.019$ & $0.408$ & $0.006$\\
J200346.64$-$310838.6 & 6749073297827673728 & 234465630 & 20060607_1959m29_136 & 20:03:46.64 & $-$31:08:38.6 & $\dots$ & $12.508$ & $12.132$ & $1.381$ & $12.513$ & $-38.1$ & $0.7$ & $-37.8$ & $0.6$ & $0.6395$ & $0.0133$ & $1.5637$ & $0.0325$ & $1.5026$ & $0.0300$ & $0.0200$ & $1.5426$ & $0.0333$ & $0.0216$ & $1.5382$ & $0.0459$ & $0.0298$ & $1.0907$ & $0.0139$ & $-9.3470$ & $0.0101$ & $-0.0905$ & $4753$ & $52$ & $4901$ & $77$ & $\dots$ & $\dots$ & $4753$ & $52$ & $3.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.745$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.533$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($29.5$,$178.4$,$1.3$) & ($0.6$,$0.6$,$0.4$) & ($51.7$,$1230.6$,$16.9$) & ($0.9$,$5.8$,$0.2$) & $-1.751$ & $0.002$ & $4.409$ & $0.027$ & $7.078$ & $0.012$ & $0.750$ & $0.006$ & $0.232$ & $0.002$\\
J200347.25$-$422925.7 & 6686076164934808064 & 487004542 & 20100813_2012m40_016 & 20:03:47.25 & $-$42:29:25.7 & $\dots$ & $11.971$ & $11.705$ & $1.271$ & $12.032$ & $11.6$ & $0.6$ & $12.5$ & $0.5$ & $0.3099$ & $0.0188$ & $3.2268$ & $0.1958$ & $2.9771$ & $0.1666$ & $0.0560$ & $2.8998$ & $0.1680$ & $0.0579$ & $2.7091$ & $0.1126$ & $0.0416$ & $10.8673$ & $0.0166$ & $-13.7432$ & $0.0112$ & $-0.0941$ & $4691$ & $52$ & $4747$ & $77$ & $\dots$ & $\dots$ & $4691$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-1.382$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($71.3$,$102.7$,$-146.1$) & ($1.2$,$1.7$,$1.7$) & ($167.5$,$603.8$,$278.1$) & ($3.7$,$12.8$,$6.6$) & $-1.784$ & $0.001$ & $2.431$ & $0.039$ & $7.270$ & $0.017$ & $4.425$ & $0.074$ & $0.499$ & $0.007$\\
J200351.15$-$354835.3 & 6697413641646958080 & 233290270 & 20030913_2001m34_144 & 20:03:51.15 & $-$35:48:35.3 & $\dots$ & $13.100$ & $12.794$ & $1.133$ & $13.061$ & $12.8$ & $2.8$ & $18.9$ & $11.0$ & $3.1841$ & $0.0365$ & $0.3141$ & $0.0036$ & $0.3115$ & $0.0035$ & $0.0114$ & $0.3113$ & $0.0037$ & $0.0118$ & $0.3141$ & $0.0060$ & $0.0191$ & $-3.9670$ & $0.0334$ & $6.2917$ & $0.0248$ & $0.1560$ & $5067$ & $66$ & $4924$ & $64$ & $\dots$ & $\dots$ & $5067$ & $66$ & $3.804$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.238$ & $0.125$ & $-0.234$ & $0.080$ & $\dots$ & $\dots$ & $-1.238$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.306$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.5$,$259.9$,$8.0$) & ($2.5$,$0.2$,$1.4$) & ($27.9$,$2072.1$,$1.3$) & ($2.0$,$1.9$,$0.2$) & $-1.506$ & $0.001$ & $7.812$ & $0.028$ & $10.304$ & $0.064$ & $0.229$ & $0.014$ & $0.138$ & $0.005$\\
J200356.43$-$494825.5 & 6667351791151093632 & 481671184 & 20090710_2004m50_048 & 20:03:56.43 & $-$49:48:25.5 & $\dots$ & $10.998$ & $11.010$ & $0.309$ & $11.053$ & $-23.4$ & $2.4$ & $\dots$ & $\dots$ & $1.5466$ & $0.0505$ & $0.6466$ & $0.0211$ & $0.6359$ & $0.0204$ & $0.0321$ & $0.6334$ & $0.0192$ & $0.0303$ & $0.6134$ & $0.0209$ & $0.0341$ & $6.4835$ & $0.0377$ & $-27.7134$ & $0.0364$ & $0.1725$ & $5752$ & $85$ & $7428$ & $83$ & $\dots$ & $\dots$ & $5752$ & $85$ & $4.082$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.221$ & $0.253$ & $0.120$ & $\dots$ & $\dots$ & $-1.150$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($35.2$,$179.3$,$-3.4$) & ($2.0$,$0.8$,$1.3$) & ($66.1$,$1386.1$,$3.7$) & ($1.6$,$7.3$,$0.1$) & $-1.695$ & $0.002$ & $4.796$ & $0.035$ & $7.951$ & $0.024$ & $0.338$ & $0.004$ & $0.248$ & $0.003$\\
J200400.60$-$400347.0 & 6687707290434749056 & $\dots$ & 20050810_1954m39_116 & 20:04:00.60 & $-$40:03:47.0 & GEMS & $11.643$ & $11.230$ & $1.638$ & $11.749$ & $-41.6$ & $0.6$ & $-40.2$ & $0.7$ & $0.1477$ & $0.0179$ & $6.7705$ & $0.8205$ & $5.7571$ & $0.5933$ & $0.1031$ & $5.9631$ & $0.5819$ & $0.0976$ & $5.5125$ & $0.2639$ & $0.0479$ & $-4.4240$ & $0.0164$ & $-12.0382$ & $0.0136$ & $0.0337$ & $4417$ & $111$ & $4407$ & $51$ & $4417$ & $111$ & $\dots$ & $\dots$ & $0.709$ & $0.210$ & $0.463$ & $0.031$ & $0.463$ & $0.031$ & $-2.790$ & $0.087$ & $-2.104$ & $0.140$ & $-2.790$ & $0.087$ & $\dots$ & $\dots$ & $-0.656$ & $0.108$ & $0.104$ & $5.744$ & D & $0.989$ & I & $0.500$ & $0.213$ & $0.249$ & $0.067$ & $0.249$ & $0.067$ & L & $0.996$ & $83$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-4.8$,$-88.5$,$73.4$) & ($0.7$,$4.6$,$0.8$) & ($84.9$,$-298.8$,$259.3$) & ($8.2$,$9.7$,$7.6$) & $-2.000$ & $0.003$ & $1.353$ & $0.078$ & $4.606$ & $0.011$ & $3.251$ & $0.022$ & $0.546$ & $0.021$\\
J200400.74$-$453310.6 & 6673309323107516672 & 487112372 & 20100607_2008m45_044 & 20:04:00.74 & $-$45:33:10.6 & $\dots$ & $12.226$ & $11.920$ & $1.243$ & $12.235$ & $-45.5$ & $1.2$ & $-40.7$ & $2.7$ & $0.5808$ & $0.0163$ & $1.7218$ & $0.0483$ & $1.6480$ & $0.0443$ & $0.0269$ & $1.6686$ & $0.0464$ & $0.0278$ & $1.6677$ & $0.0694$ & $0.0416$ & $6.4116$ & $0.0156$ & $-13.3910$ & $0.0116$ & $-0.0451$ & $4686$ & $54$ & $4806$ & $79$ & $\dots$ & $\dots$ & $4686$ & $54$ & $3.683$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $-0.297$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.081$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($68.7$,$160.7$,$-26.0$) & ($1.1$,$1.1$,$0.9$) & ($113.9$,$1093.5$,$26.2$) & ($2.4$,$10.2$,$0.7$) & $-1.761$ & $0.002$ & $3.596$ & $0.041$ & $7.494$ & $0.021$ & $1.026$ & $0.016$ & $0.352$ & $0.004$\\
J200400.88$-$345820.3 & 6698599911613533568 & 233300055 & 20090731_1952m34_117 & 20:04:00.88 & $-$34:58:20.3 & $\dots$ & $11.943$ & $11.590$ & $1.387$ & $11.974$ & $-91.5$ & $0.9$ & $-92.4$ & $0.4$ & $0.2773$ & $0.0162$ & $3.6062$ & $0.2107$ & $3.2971$ & $0.1761$ & $0.0534$ & $3.1482$ & $0.1231$ & $0.0391$ & $3.1510$ & $0.0272$ & $0.0086$ & $-2.4139$ & $0.0158$ & $-6.7041$ & $0.0118$ & $-0.0071$ & $4551$ & $53$ & $4430$ & $77$ & $\dots$ & $\dots$ & $4551$ & $53$ & $1.326$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.122$ & $-0.877$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.183$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($59.1$,$134.0$,$60.9$) & ($0.8$,$0.3$,$0.5$) & ($88.5$,$738.4$,$120.0$) & ($0.5$,$2.7$,$1.0$) & $-1.866$ & $0.001$ & $2.753$ & $0.010$ & $5.922$ & $0.011$ & $2.359$ & $0.013$ & $0.365$ & $0.001$\\
J200410.01$-$505713.4 & 6667035539822892800 & 481676792 & 20060730_2004m50_110 & 20:04:10.01 & $-$50:57:13.4 & $\dots$ & $11.544$ & $11.297$ & $1.110$ & $11.555$ & $64.7$ & $0.9$ & $64.6$ & $0.6$ & $0.7167$ & $0.0230$ & $1.3953$ & $0.0448$ & $1.3464$ & $0.0417$ & $0.0310$ & $1.3491$ & $0.0361$ & $0.0267$ & $1.3847$ & $0.0616$ & $0.0445$ & $2.6448$ & $0.0223$ & $-6.8493$ & $0.0186$ & $-0.1407$ & $5005$ & $53$ & $4995$ & $77$ & $\dots$ & $\dots$ & $5005$ & $53$ & $2.729$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.873$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.503$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-51.3$,$196.5$,$-45.3$) & ($0.8$,$0.6$,$0.6$) & ($38.0$,$1391.1$,$39.7$) & ($0.8$,$6.7$,$0.9$) & $-1.684$ & $0.002$ & $5.224$ & $0.026$ & $7.673$ & $0.027$ & $1.317$ & $0.018$ & $0.190$ & $0.002$\\
J200414.21$-$291804.0 & 6750391101170339456 & 234675098 & 20060528_2013m30_053 & 20:04:14.21 & $-$29:18:04.0 & $\dots$ & $11.666$ & $11.331$ & $1.285$ & $11.666$ & $-344.5$ & $1.3$ & $-344.1$ & $3.5$ & $0.6288$ & $0.0179$ & $1.5903$ & $0.0453$ & $1.5272$ & $0.0417$ & $0.0273$ & $1.5127$ & $0.0369$ & $0.0244$ & $1.4816$ & $0.0640$ & $0.0432$ & $8.9113$ & $0.0177$ & $-33.6320$ & $0.0131$ & $0.1767$ & $4727$ & $52$ & $4533$ & $77$ & $\dots$ & $\dots$ & $4727$ & $52$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $-1.084$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.142$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($300.1$,$-46.8$,$50.4$) & ($1.1$,$2.9$,$1.6$) & ($1257.5$,$-325.3$,$88.0$) & ($11.8$,$19.3$,$2.9$) & $-1.437$ & $0.004$ & $0.668$ & $0.043$ & $17.070$ & $0.119$ & $5.671$ & $0.146$ & $0.925$ & $0.005$\\
J200419.05$-$465938.0 & 6670932591285168512 & 480896394 & 20080702_2008m45_006 & 20:04:19.05 & $-$46:59:38.0 & $\dots$ & $10.699$ & $10.380$ & $1.322$ & $10.732$ & $-99.5$ & $0.5$ & $-99.9$ & $0.3$ & $0.5976$ & $0.0156$ & $1.6734$ & $0.0437$ & $1.6036$ & $0.0401$ & $0.0250$ & $1.5968$ & $0.0420$ & $0.0263$ & $1.5541$ & $0.0298$ & $0.0192$ & $-1.5852$ & $0.0154$ & $-6.0343$ & $0.0121$ & $-0.0881$ & $4556$ & $52$ & $4648$ & $77$ & $\dots$ & $\dots$ & $4556$ & $52$ & $1.951$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.900$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($70.4$,$217.7$,$64.5$) & ($0.5$,$0.3$,$0.3$) & ($44.5$,$1507.8$,$68.7$) & ($0.6$,$3.3$,$0.6$) & $-1.627$ & $0.001$ & $5.617$ & $0.015$ & $8.610$ & $0.028$ & $2.039$ & $0.014$ & $0.210$ & $0.002$\\
J200420.30$-$270110.8 & 6849985173651894016 & 235167527 & 20060507_1957m24_141 & 20:04:20.30 & $-$27:01:10.8 & $\dots$ & $11.177$ & $10.864$ & $1.052$ & $11.098$ & $45.8$ & $1.0$ & $43.6$ & $0.4$ & $1.2465$ & $0.0171$ & $0.8022$ & $0.0110$ & $0.7859$ & $0.0106$ & $0.0134$ & $0.7807$ & $0.0093$ & $0.0120$ & $0.7695$ & $0.0239$ & $0.0311$ & $-6.9082$ & $0.0177$ & $-76.8382$ & $0.0128$ & $0.2545$ & $5256$ & $58$ & $5751$ & $328$ & $\dots$ & $\dots$ & $5256$ & $58$ & $4.027$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.130$ & $0.117$ & $-1.871$ & $0.260$ & $\dots$ & $\dots$ & $-2.130$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.564$ & $0.398$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-93.3$,$-13.3$,$-71.6$) & ($0.9$,$2.4$,$0.7$) & ($597.0$,$-100.8$,$77.6$) & ($9.9$,$18.3$,$1.8$) & $-1.802$ & $0.001$ & $0.221$ & $0.040$ & $8.643$ & $0.036$ & $4.257$ & $0.103$ & $0.950$ & $0.009$\\
J200426.52$-$175924.2 & 6867858010040080256 & 296017494 & 20050906_2001m16_136 & 20:04:26.52 & $-$17:59:24.2 & $\dots$ & $13.431$ & $13.004$ & $1.445$ & $13.417$ & $-72.5$ & $1.0$ & $-70.7$ & $1.9$ & $0.2468$ & $0.0198$ & $4.0519$ & $0.3251$ & $3.6657$ & $0.2661$ & $0.0726$ & $3.5768$ & $0.3163$ & $0.0884$ & $3.7523$ & $0.6564$ & $0.1749$ & $-7.1020$ & $0.0187$ & $-13.7034$ & $0.0119$ & $0.1157$ & $4529$ & $55$ & $4742$ & $77$ & $\dots$ & $\dots$ & $4529$ & $55$ & $2.634$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.149$ & $-0.782$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-91.7$,$-16.5$,$60.7$) & ($10.2$,$8.1$,$1.2$) & ($400.1$,$-82.7$,$86.3$) & ($20.0$,$39.0$,$4.7$) & $-1.958$ & $0.005$ & $0.767$ & $0.030$ & $6.074$ & $0.065$ & $2.134$ & $0.079$ & $0.776$ & $0.007$\\
J200427.62$-$565227.2 & 6447905419324027136 & 481569176 & 20120919_2002m55_077 & 20:04:27.62 & $-$56:52:27.2 & $\dots$ & $12.885$ & $12.516$ & $1.363$ & $12.888$ & $154.8$ & $1.1$ & $155.2$ & $1.1$ & $0.2186$ & $0.0149$ & $4.5746$ & $0.3118$ & $4.0883$ & $0.2490$ & $0.0609$ & $4.2691$ & $0.2070$ & $0.0485$ & $4.0865$ & $0.3325$ & $0.0814$ & $3.2169$ & $0.0108$ & $-3.8923$ & $0.0124$ & $0.3277$ & $4479$ & $52$ & $4750$ & $77$ & $\dots$ & $\dots$ & $4479$ & $52$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.108$ & $-1.127$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.722$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-108.4$,$124.2$,$-131.5$) & ($1.0$,$2.0$,$1.4$) & ($45.7$,$620.7$,$450.0$) & ($3.3$,$18.4$,$13.3$) & $-1.771$ & $0.004$ & $3.712$ & $0.016$ & $6.462$ & $0.083$ & $4.925$ & $0.035$ & $0.270$ & $0.008$\\
J200444.13$-$534751.7 & 6473215348066599936 & 481710817 & 20060805_2002m55_081 & 20:04:44.13 & $-$53:47:51.7 & $\dots$ & $12.159$ & $11.921$ & $1.104$ & $12.176$ & $-40.1$ & $1.3$ & $-39.5$ & $2.4$ & $0.8590$ & $0.0159$ & $1.1641$ & $0.0215$ & $1.1299$ & $0.0203$ & $0.0180$ & $1.1275$ & $0.0172$ & $0.0153$ & $1.1073$ & $0.0363$ & $0.0328$ & $11.5842$ & $0.0155$ & $-7.2719$ & $0.0158$ & $0.2605$ & $5012$ & $53$ & $5026$ & $94$ & $\dots$ & $\dots$ & $5012$ & $53$ & $2.336$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-1.087$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.502$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($55.6$,$236.7$,$-25.3$) & ($1.1$,$0.4$,$0.9$) & ($38.9$,$1736.7$,$15.4$) & ($1.6$,$4.3$,$0.5$) & $-1.586$ & $0.001$ & $6.410$ & $0.020$ & $9.120$ & $0.045$ & $0.846$ & $0.013$ & $0.174$ & $0.003$\\
J200445.62$-$265242.9 & 6849988158651289344 & 235207148 & 20060819_2006m25_007 & 20:04:45.62 & $-$26:52:42.9 & $\dots$ & $12.518$ & $12.207$ & $1.258$ & $12.529$ & $-41.7$ & $1.3$ & $-40.5$ & $0.9$ & $0.6033$ & $0.0134$ & $1.6576$ & $0.0368$ & $1.5891$ & $0.0338$ & $0.0213$ & $1.6380$ & $0.0337$ & $0.0206$ & $1.6298$ & $0.0675$ & $0.0414$ & $-2.7157$ & $0.0128$ & $-22.6703$ & $0.0095$ & $0.1676$ & $4770$ & $53$ & $4751$ & $77$ & $\dots$ & $\dots$ & $4770$ & $53$ & $2.362$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-0.675$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.305$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.2$,$66.6$,$-5.7$) & ($1.2$,$2.1$,$0.7$) & ($336.7$,$455.2$,$16.8$) & ($6.0$,$15.5$,$0.4$) & $-1.896$ & $0.002$ & $1.181$ & $0.047$ & $6.874$ & $0.013$ & $0.836$ & $0.064$ & $0.707$ & $0.009$\\
J200446.85$-$274243.4 & 6750823243600604672 & 235154691 & 20060722_1959m29_084 & 20:04:46.85 & $-$27:42:43.4 & $\dots$ & $11.991$ & $11.839$ & $0.733$ & $11.966$ & $-7.1$ & $2.8$ & $3.6$ & $3.3$ & $1.4844$ & $0.0205$ & $0.6737$ & $0.0093$ & $0.6621$ & $0.0090$ & $0.0136$ & $0.6550$ & $0.0110$ & $0.0168$ & $0.6462$ & $0.0155$ & $0.0239$ & $14.3367$ & $0.0230$ & $-16.3890$ & $0.0171$ & $0.1560$ & $6289$ & $120$ & $6713$ & $83$ & $\dots$ & $\dots$ & $6289$ & $120$ & $4.394$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.160$ & $0.466$ & $0.303$ & $0.120$ & $\dots$ & $\dots$ & $-2.160$ & $0.466$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.2$,$208.8$,$-40.9$) & ($2.4$,$0.7$,$1.4$) & ($12.6$,$1605.2$,$17.1$) & ($1.6$,$5.9$,$1.1$) & $-1.638$ & $0.002$ & $6.348$ & $0.067$ & $7.821$ & $0.026$ & $0.795$ & $0.027$ & $0.104$ & $0.007$\\
J200501.77$-$294618.1 & 6749592958804937344 & 234638820 & 20060722_1959m29_101 & 20:05:01.77 & $-$29:46:18.1 & $\dots$ & $13.214$ & $13.509$ & $1.325$ & $13.862$ & $-54.9$ & $1.5$ & $\dots$ & $\dots$ & $3.1427$ & $0.0255$ & $0.3182$ & $0.0026$ & $0.3156$ & $0.0025$ & $0.0080$ & $0.3133$ & $0.0025$ & $0.0079$ & $\dots$ & $\dots$ & $\dots$ & $19.5808$ & $0.1303$ & $-26.8084$ & $0.0672$ & $-0.9280$ & $4616$ & $129$ & $4660$ & $64$ & $\dots$ & $\dots$ & $4616$ & $129$ & $4.293$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.961$ & $0.173$ & $0.299$ & $0.080$ & $\dots$ & $\dots$ & $-0.961$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.156$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($49.9$,$207.4$,$-1.8$) & ($1.2$,$0.3$,$0.7$) & ($41.4$,$1654.7$,$0.8$) & ($1.6$,$2.4$,$0.0$) & $-1.620$ & $0.001$ & $5.989$ & $0.028$ & $8.684$ & $0.026$ & $0.158$ & $0.001$ & $0.184$ & $0.004$\\
J200502.29$-$264732.9 & 6850015199765380352 & 235207691 & 20120816_2006m25_005 & 20:05:02.29 & $-$26:47:32.9 & $\dots$ & $12.582$ & $12.215$ & $1.413$ & $12.612$ & $-19.0$ & $1.4$ & $-18.9$ & $0.8$ & $0.3752$ & $0.0122$ & $2.6652$ & $0.0867$ & $2.4925$ & $0.0758$ & $0.0304$ & $2.6211$ & $0.0854$ & $0.0326$ & $2.4994$ & $0.0717$ & $0.0287$ & $-1.0875$ & $0.0130$ & $-10.7764$ & $0.0098$ & $0.2003$ & $4471$ & $52$ & $4684$ & $77$ & $\dots$ & $\dots$ & $4471$ & $52$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.101$ & $-0.638$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.314$ & $0.393$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-3.7$,$121.2$,$-9.4$) & ($1.2$,$1.1$,$0.7$) & ($139.8$,$739.1$,$39.0$) & ($2.0$,$8.6$,$0.6$) & $-1.888$ & $0.002$ & $2.391$ & $0.030$ & $6.211$ & $0.015$ & $1.170$ & $0.010$ & $0.444$ & $0.004$\\
J200503.99$-$595258.5 & 6444161891468929152 & 485663459 & 20090515_2002m60_087 & 20:05:03.99 & $-$59:52:58.5 & $\dots$ & $12.313$ & $11.907$ & $1.440$ & $12.318$ & $-25.4$ & $0.8$ & $-26.8$ & $0.5$ & $0.3131$ & $0.0154$ & $3.1939$ & $0.1571$ & $2.9490$ & $0.1339$ & $0.0454$ & $3.0788$ & $0.1410$ & $0.0458$ & $2.8311$ & $0.2217$ & $0.0783$ & $-1.4668$ & $0.0120$ & $-7.8681$ & $0.0126$ & $0.2264$ & $4327$ & $52$ & $4337$ & $77$ & $\dots$ & $\dots$ & $4327$ & $52$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.112$ & $-0.638$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.0$,$158.0$,$39.7$) & ($0.6$,$2.2$,$0.6$) & ($53.6$,$954.1$,$83.5$) & ($2.4$,$20.6$,$3.2$) & $-1.817$ & $0.005$ & $3.609$ & $0.132$ & $6.398$ & $0.019$ & $1.874$ & $0.028$ & $0.279$ & $0.018$\\
J200506.71$-$305744.7 & 6749102714060650880 & 234474578 & 20070906_1959m29_134 & 20:05:06.71 & $-$30:57:44.7 & GEMS & $11.246$ & $10.774$ & $1.559$ & $11.249$ & $-264.8$ & $0.8$ & $\dots$ & $\dots$ & $0.3011$ & $0.0144$ & $3.3212$ & $0.1588$ & $3.0572$ & $0.1346$ & $0.0440$ & $2.9034$ & $0.1468$ & $0.0506$ & $3.0615$ & $0.1248$ & $0.0408$ & $2.2978$ & $0.0139$ & $-28.9360$ & $0.0101$ & $0.1313$ & $4585$ & $56$ & $4687$ & $51$ & $4599$ & $55$ & $4571$ & $56$ & $0.564$ & $0.210$ & $1.674$ & $0.525$ & $1.674$ & $0.525$ & $-3.138$ & $0.111$ & $-2.338$ & $0.140$ & $-3.046$ & $0.108$ & $-3.230$ & $0.114$ & $-0.169$ & $0.131$ & $0.081$ & $5.373$ & D & $0.985$ & I & $0.099$ & $0.224$ & $0.459$ & $0.040$ & $0.459$ & $0.040$ & D & $0.957$ & $78$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($196.3$,$-219.2$,$-1.1$) & ($1.1$,$5.0$,$1.6$) & ($387.5$,$-1220.9$,$83.7$) & ($5.4$,$21.2$,$1.5$) & $-1.557$ & $0.008$ & $3.329$ & $0.048$ & $12.243$ & $0.202$ & $2.531$ & $0.080$ & $0.572$ & $0.002$\\
J200507.36$-$193124.7 & 6866660744955671808 & 295930790 & 20120824_2014m20_050 & 20:05:07.36 & $-$19:31:24.7 & $\dots$ & $12.641$ & $12.254$ & $1.486$ & $12.689$ & $3.2$ & $1.0$ & $1.9$ & $0.7$ & $0.5214$ & $0.0135$ & $1.9179$ & $0.0497$ & $1.8268$ & $0.0451$ & $0.0247$ & $1.8662$ & $0.0469$ & $0.0252$ & $1.8980$ & $0.0894$ & $0.0471$ & $5.9737$ & $0.0146$ & $-24.9850$ & $0.0103$ & $0.2856$ & $4446$ & $52$ & $4584$ & $77$ & $\dots$ & $\dots$ & $4446$ & $52$ & $1.706$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.802$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.300$ & $0.320$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-30.5$,$54.8$,$-117.8$) & ($0.9$,$2.6$,$1.7$) & ($255.0$,$364.6$,$243.0$) & ($3.7$,$18.7$,$10.3$) & $-1.841$ & $0.001$ & $1.361$ & $0.054$ & $6.806$ & $0.008$ & $4.478$ & $0.124$ & $0.667$ & $0.011$\\
J200510.16$-$150828.4 & 6877462381547556992 & 296909146 & 20050906_2001m16_083 & 20:05:10.16 & $-$15:08:28.4 & $\dots$ & $11.356$ & $10.919$ & $1.515$ & $11.370$ & $1.1$ & $0.9$ & $0.2$ & $0.4$ & $0.7020$ & $0.0197$ & $1.4245$ & $0.0400$ & $1.3736$ & $0.0372$ & $0.0271$ & $1.3751$ & $0.0388$ & $0.0282$ & $1.4147$ & $0.0546$ & $0.0386$ & $-7.0359$ & $0.0187$ & $-15.9122$ & $0.0135$ & $0.2189$ & $4588$ & $52$ & $4756$ & $68$ & $\dots$ & $\dots$ & $4588$ & $52$ & $1.997$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $-0.779$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-53.8$,$150.6$,$7.5$) & ($0.9$,$1.1$,$0.4$) & ($127.5$,$1068.3$,$10.2$) & ($2.5$,$9.8$,$0.2$) & $-1.775$ & $0.002$ & $3.405$ & $0.041$ & $7.455$ & $0.013$ & $0.583$ & $0.006$ & $0.373$ & $0.005$\\
J200513.51$-$300152.8 & 6749567326442610176 & 234631831 & 20030914_2008m28_010 & 20:05:13.51 & $-$30:01:52.8 & $\dots$ & $12.817$ & $12.546$ & $1.198$ & $12.841$ & $93.7$ & $3.0$ & $93.2$ & $1.5$ & $0.5477$ & $0.0118$ & $1.8258$ & $0.0393$ & $1.7431$ & $0.0359$ & $0.0206$ & $1.7602$ & $0.0363$ & $0.0206$ & $1.7238$ & $0.0111$ & $0.0064$ & $1.9101$ & $0.0117$ & $-2.4037$ & $0.0088$ & $0.1553$ & $4956$ & $54$ & $3988$ & $64$ & $\dots$ & $\dots$ & $4956$ & $54$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.119$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-0.800$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-73.9$,$254.9$,$-55.2$) & ($2.5$,$0.6$,$1.4$) & ($80.5$,$1724.1$,$55.2$) & ($5.8$,$4.4$,$1.9$) & $-1.554$ & $0.004$ & $6.059$ & $0.036$ & $10.258$ & $0.154$ & $1.962$ & $0.062$ & $0.257$ & $0.010$\\
J200514.47$-$420419.0 & 6686510746906118400 & 487040209 & 20070821_2012m40_015 & 20:05:14.47 & $-$42:04:19.0 & $\dots$ & $10.583$ & $10.452$ & $0.723$ & $10.576$ & $-0.4$ & $1.1$ & $1.1$ & $0.5$ & $2.8178$ & $0.0174$ & $0.3549$ & $0.0022$ & $0.3516$ & $0.0022$ & $0.0061$ & $0.3519$ & $0.0021$ & $0.0058$ & $0.3505$ & $0.0014$ & $0.0041$ & $-1.7150$ & $0.0178$ & $11.1557$ & $0.0143$ & $0.0646$ & $6172$ & $68$ & $5914$ & $136$ & $\dots$ & $\dots$ & $6172$ & $68$ & $4.035$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.818$ & $0.146$ & $-0.897$ & $0.190$ & $\dots$ & $\dots$ & $-0.818$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-14.8$,$268.4$,$12.6$) & ($0.9$,$0.0$,$0.6$) & ($38.3$,$2133.0$,$2.3$) & ($0.3$,$0.3$,$0.1$) & $-1.487$ & $0.001$ & $7.901$ & $0.006$ & $10.879$ & $0.006$ & $0.322$ & $0.008$ & $0.159$ & $0.001$\\
J200519.16$-$600540.4 & 6444107736225878528 & 485663692 & 20110902_2002m60_119 & 20:05:19.16 & $-$60:05:40.4 & $\dots$ & $13.060$ & $12.647$ & $1.446$ & $13.061$ & $143.1$ & $0.7$ & $141.9$ & $1.5$ & $0.1742$ & $0.0157$ & $5.7405$ & $0.5174$ & $4.9950$ & $0.3917$ & $0.0784$ & $5.2807$ & $0.4327$ & $0.0819$ & $5.5340$ & $0.4082$ & $0.0738$ & $-2.5960$ & $0.0129$ & $-10.7460$ & $0.0117$ & $0.1657$ & $4320$ & $52$ & $4358$ & $77$ & $\dots$ & $\dots$ & $4320$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.110$ & $-1.030$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.509$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-5.3$,$-92.6$,$-4.8$) & ($5.7$,$4.7$,$1.4$) & ($116.4$,$-391.8$,$212.0$) & ($11.5$,$13.9$,$9.2$) & $-1.952$ & $0.004$ & $1.508$ & $0.105$ & $5.245$ & $0.024$ & $3.088$ & $0.054$ & $0.554$ & $0.026$\\
J200528.23$-$340047.6 & 6698783147800134016 & 233457551 & 20060518_2007m35_066 & 20:05:28.23 & $-$34:00:47.6 & $\dots$ & $11.912$ & $12.080$ & $0.761$ & $12.215$ & $11.5$ & $1.3$ & $8.7$ & $1.1$ & $2.0623$ & $0.0124$ & $0.4849$ & $0.0029$ & $0.4789$ & $0.0028$ & $0.0059$ & $0.4778$ & $0.0033$ & $0.0069$ & $0.4774$ & $0.0041$ & $0.0086$ & $20.1402$ & $0.0123$ & $18.6574$ & $0.0096$ & $0.1434$ & $6230$ & $83$ & $5897$ & $104$ & $\dots$ & $\dots$ & $6230$ & $83$ & $3.868$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.404$ & $0.316$ & $-0.498$ & $0.110$ & $\dots$ & $\dots$ & $-1.404$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.265$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.9$,$302.0$,$-27.7$) & ($1.2$,$0.2$,$0.7$) & ($154.9$,$2366.3$,$7.6$) & ($1.1$,$1.4$,$0.3$) & $-1.396$ & $0.001$ & $7.834$ & $0.002$ & $14.387$ & $0.028$ & $0.827$ & $0.021$ & $0.295$ & $0.001$\\
J200529.99$-$201205.4 & 6866199396749624832 & 295917585 & 20060607_2014m20_043 & 20:05:29.99 & $-$20:12:05.4 & $\dots$ & $11.847$ & $11.763$ & $1.182$ & $12.050$ & $-27.2$ & $1.2$ & $-25.3$ & $1.9$ & $1.1178$ & $0.1117$ & $0.8946$ & $0.0894$ & $0.8743$ & $0.0854$ & $0.0977$ & $0.8567$ & $0.0838$ & $0.0978$ & $0.8594$ & $0.1020$ & $0.1187$ & $29.3520$ & $0.1155$ & $-38.8708$ & $0.0804$ & $0.1915$ & $5106$ & $54$ & $5054$ & $94$ & $\dots$ & $\dots$ & $5106$ & $54$ & $3.205$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $-0.744$ & $0.180$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($45.2$,$109.0$,$-143.9$) & ($1.4$,$4.4$,$5.3$) & ($121.2$,$816.7$,$332.1$) & ($2.9$,$35.8$,$33.4$) & $-1.705$ & $0.002$ & $3.584$ & $0.040$ & $8.121$ & $0.035$ & $4.997$ & $0.288$ & $0.388$ & $0.005$\\
J200534.22$-$444347.8 & 6673648964824219776 & 487109862 & 20120620_2008m45_052 & 20:05:34.22 & $-$44:43:47.8 & $\dots$ & $12.874$ & $12.554$ & $1.256$ & $12.875$ & $26.9$ & $0.7$ & $28.7$ & $1.4$ & $0.2494$ & $0.0185$ & $4.0096$ & $0.2974$ & $3.6311$ & $0.2439$ & $0.0672$ & $3.8682$ & $0.2302$ & $0.0595$ & $3.6237$ & $0.4080$ & $0.1126$ & $1.4232$ & $0.0186$ & $-9.2827$ & $0.0115$ & $0.0393$ & $4656$ & $53$ & $4459$ & $77$ & $\dots$ & $\dots$ & $4656$ & $53$ & $0.977$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $-1.367$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.195$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.2$,$89.0$,$-49.6$) & ($1.4$,$4.8$,$1.4$) & ($153.9$,$445.8$,$126.2$) & ($5.6$,$32.6$,$6.4$) & $-1.956$ & $0.008$ & $1.408$ & $0.086$ & $5.600$ & $0.171$ & $2.388$ & $0.067$ & $0.598$ & $0.014$\\
J200535.01$-$573556.4 & 6447638719034749696 & 481572018 & 20090611_2002m55_144 & 20:05:35.01 & $-$57:35:56.4 & $\dots$ & $11.670$ & $11.252$ & $1.307$ & $11.597$ & $2.8$ & $0.8$ & $3.0$ & $0.4$ & $0.4606$ & $0.0343$ & $2.1711$ & $0.1617$ & $2.0551$ & $0.1449$ & $0.0705$ & $2.1630$ & $0.1312$ & $0.0607$ & $2.1930$ & $0.1867$ & $0.0851$ & $5.8561$ & $0.0258$ & $-16.2749$ & $0.0289$ & $0.2883$ & $4567$ & $52$ & $4542$ & $77$ & $\dots$ & $\dots$ & $4567$ & $52$ & $1.879$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.110$ & $-0.935$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($69.3$,$104.2$,$-48.7$) & ($2.3$,$3.2$,$1.4$) & ($230.0$,$674.8$,$54.3$) & ($8.9$,$24.9$,$2.2$) & $-1.841$ & $0.003$ & $2.129$ & $0.070$ & $7.085$ & $0.011$ & $2.336$ & $0.020$ & $0.538$ & $0.011$\\
J200538.45$-$213816.9 & 6853765118531913856 & 295595816 & 20090910_2014m20_029 & 20:05:38.45 & $-$21:38:16.9 & $\dots$ & $12.734$ & $12.561$ & $1.470$ & $12.987$ & $-57.4$ & $1.1$ & $-62.5$ & $1.1$ & $0.6719$ & $0.0157$ & $1.4883$ & $0.0348$ & $1.4329$ & $0.0322$ & $0.0225$ & $1.4541$ & $0.0325$ & $0.0223$ & $1.4508$ & $0.0556$ & $0.0383$ & $3.8399$ & $0.0149$ & $-5.1300$ & $0.0102$ & $0.0203$ & $4502$ & $55$ & $4704$ & $65$ & $\dots$ & $\dots$ & $4502$ & $55$ & $1.861$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.138$ & $-0.407$ & $0.090$ & $\dots$ & $\dots$ & $-1.180$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.039$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($57.7$,$200.8$,$-2.2$) & ($0.9$,$0.6$,$0.6$) & ($47.7$,$1408.7$,$13.1$) & ($1.4$,$5.9$,$0.3$) & $-1.689$ & $0.001$ & $5.072$ & $0.032$ & $7.784$ & $0.019$ & $0.687$ & $0.007$ & $0.211$ & $0.003$\\
J200544.63$-$591118.1 & 6444406292287881856 & 481474627 & 20081006_2002m60_076 & 20:05:44.63 & $-$59:11:18.1 & $\dots$ & $11.812$ & $11.423$ & $1.429$ & $11.829$ & $-94.8$ & $0.9$ & $-94.8$ & $0.5$ & $0.3203$ & $0.0159$ & $3.1221$ & $0.1550$ & $2.8877$ & $0.1326$ & $0.0459$ & $2.9385$ & $0.1319$ & $0.0449$ & $2.9414$ & $0.1440$ & $0.0489$ & $5.4545$ & $0.0136$ & $-29.1736$ & $0.0138$ & $0.0853$ & $4335$ & $52$ & $4399$ & $77$ & $\dots$ & $\dots$ & $4335$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.108$ & $-0.865$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.489$ & $0.344$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($267.0$,$-50.4$,$-3.5$) & ($3.6$,$3.8$,$1.0$) & ($879.1$,$-300.7$,$100.5$) & ($9.4$,$21.4$,$3.4$) & $-1.585$ & $0.010$ & $0.690$ & $0.056$ & $12.567$ & $0.243$ & $5.239$ & $0.045$ & $0.896$ & $0.006$\\
J200545.55$-$335128.7 & 6698810566873397888 & 233459608 & 20060528_2007m35_073 & 20:05:45.55 & $-$33:51:28.7 & $\dots$ & $11.179$ & $10.883$ & $1.225$ & $11.190$ & $-35.7$ & $0.8$ & $-36.9$ & $1.1$ & $0.9475$ & $0.0139$ & $1.0554$ & $0.0155$ & $1.0272$ & $0.0147$ & $0.0143$ & $1.0216$ & $0.0148$ & $0.0145$ & $1.0325$ & $0.0167$ & $0.0162$ & $-11.9969$ & $0.0151$ & $-2.1508$ & $0.0119$ & $0.0201$ & $4888$ & $54$ & $4891$ & $65$ & $\dots$ & $\dots$ & $4888$ & $54$ & $2.300$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.112$ & $-0.635$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.172$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-6.4$,$225.2$,$72.3$) & ($0.7$,$0.2$,$0.4$) & ($1.3$,$1655.4$,$58.0$) & ($0.2$,$1.8$,$0.8$) & $-1.606$ & $0.001$ & $7.198$ & $0.016$ & $7.738$ & $0.015$ & $1.603$ & $0.010$ & $0.036$ & $0.002$\\
J200546.53$-$382723.5 & 6693879841337106176 & 232917562 & 20060811_2012m40_066 & 20:05:46.53 & $-$38:27:23.5 & $\dots$ & $12.742$ & $12.460$ & $1.164$ & $12.740$ & $-83.9$ & $1.5$ & $\dots$ & $\dots$ & $0.4727$ & $0.0147$ & $2.1155$ & $0.0658$ & $2.0052$ & $0.0591$ & $0.0295$ & $2.0419$ & $0.0683$ & $0.0335$ & $2.1732$ & $0.0346$ & $0.0159$ & $-4.2823$ & $0.0147$ & $-18.0443$ & $0.0120$ & $-0.0413$ & $5002$ & $53$ & $5186$ & $94$ & $\dots$ & $\dots$ & $5002$ & $53$ & $3.388$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.781$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.712$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($52.1$,$54.9$,$53.4$) & ($1.3$,$0.9$,$0.8$) & ($328.7$,$349.2$,$74.6$) & ($2.1$,$6.2$,$1.5$) & $-1.901$ & $0.001$ & $0.910$ & $0.028$ & $6.891$ & $0.027$ & $2.918$ & $0.022$ & $0.767$ & $0.007$\\
J200547.64$-$284407.8 & 6750553274836876800 & 234682502 & 20070906_1959m29_089 & 20:05:47.64 & $-$28:44:07.8 & $\dots$ & $10.393$ & $10.042$ & $1.335$ & $10.401$ & $12.9$ & $3.7$ & $5.6$ & $7.6$ & $1.6281$ & $0.0217$ & $0.6142$ & $0.0082$ & $0.6046$ & $0.0079$ & $0.0131$ & $0.6032$ & $0.0087$ & $0.0145$ & $0.5939$ & $0.0148$ & $0.0249$ & $6.9129$ & $0.0216$ & $-3.6985$ & $0.0162$ & $0.1503$ & $4644$ & $67$ & $4733$ & $64$ & $\dots$ & $\dots$ & $4644$ & $67$ & $4.309$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.184$ & $0.672$ & $0.080$ & $\dots$ & $\dots$ & $-1.730$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.142$ & $0.097$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.3$,$247.0$,$-18.2$) & ($3.3$,$0.8$,$1.8$) & ($6.6$,$1910.2$,$5.4$) & ($1.4$,$6.4$,$0.5$) & $-1.555$ & $0.003$ & $7.693$ & $0.025$ & $8.847$ & $0.102$ & $0.443$ & $0.029$ & $0.070$ & $0.007$\\
J200601.12$-$514731.7 & 6665815395449702016 & 481726466 & 20050806_2018m53_060 & 20:06:01.12 & $-$51:47:31.7 & NTTE & $11.038$ & $10.650$ & $1.481$ & $11.082$ & $83.8$ & $0.5$ & $83.1$ & $0.4$ & $0.2499$ & $0.0149$ & $4.0016$ & $0.2386$ & $3.6245$ & $0.1957$ & $0.0540$ & $3.6496$ & $0.1630$ & $0.0447$ & $3.5362$ & $0.3057$ & $0.0864$ & $8.5162$ & $0.0155$ & $-11.6387$ & $0.0136$ & $0.2685$ & $4477$ & $88$ & $4700$ & $92$ & $4613$ & $123$ & $4341$ & $53$ & $1.242$ & $0.470$ & $0.487$ & $0.043$ & $0.487$ & $0.043$ & $-2.369$ & $0.093$ & $-1.647$ & $0.160$ & $-2.408$ & $0.078$ & $-2.330$ & $0.108$ & $-0.413$ & $0.087$ & $0.327$ & $6.388$ & D & $0.994$ & I & $0.473$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($39.2$,$72.6$,$-175.1$) & ($3.3$,$3.4$,$3.3$) & ($141.5$,$381.9$,$469.5$) & ($8.2$,$23.0$,$13.9$) & $-1.803$ & $0.002$ & $2.283$ & $0.076$ & $6.771$ & $0.061$ & $5.636$ & $0.145$ & $0.496$ & $0.016$\\
J200603.75$-$633316.7 & 6430349139206212096 & 485701565 & 20060930_2004m65_078 & 20:06:03.75 & $-$63:33:16.7 & $\dots$ & $12.420$ & $12.072$ & $1.352$ & $12.438$ & $89.4$ & $1.0$ & $91.0$ & $1.1$ & $0.1746$ & $0.0131$ & $5.7274$ & $0.4297$ & $4.9850$ & $0.3255$ & $0.0653$ & $5.6915$ & $0.3072$ & $0.0540$ & $5.3098$ & $0.5537$ & $0.1043$ & $4.6786$ & $0.0105$ & $-10.7485$ & $0.0102$ & $-0.3060$ & $4536$ & $54$ & $4801$ & $92$ & $\dots$ & $\dots$ & $4536$ & $54$ & $2.015$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.114$ & $-1.813$ & $0.160$ & $\dots$ & $\dots$ & $-1.960$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($101.4$,$34.1$,$-130.4$) & ($7.1$,$1.2$,$2.7$) & ($362.5$,$156.2$,$263.4$) & ($15.4$,$8.1$,$3.8$) & $-1.837$ & $0.011$ & $0.487$ & $0.032$ & $7.269$ & $0.177$ & $4.694$ & $0.093$ & $0.874$ & $0.010$\\
J200615.88$-$104705.1 & 4190823242544254720 & 299276905 & 20111002_2010m09_022 & 20:06:15.88 & $-$10:47:05.1 & $\dots$ & $11.835$ & $11.461$ & $1.374$ & $11.839$ & $-95.3$ & $0.9$ & $-99.0$ & $0.7$ & $0.2826$ & $0.0210$ & $3.5386$ & $0.2630$ & $3.2404$ & $0.2205$ & $0.0680$ & $3.3434$ & $0.1701$ & $0.0509$ & $3.0576$ & $0.5109$ & $0.1671$ & $4.0796$ & $0.0209$ & $-10.0774$ & $0.0141$ & $0.1493$ & $4668$ & $54$ & $5135$ & $94$ & $\dots$ & $\dots$ & $4668$ & $54$ & $2.694$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.220$ & $0.106$ & $-1.115$ & $0.180$ & $\dots$ & $\dots$ & $-2.220$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($63.6$,$66.9$,$-73.9$) & ($1.4$,$6.1$,$5.2$) & ($284.3$,$392.1$,$83.3$) & ($7.7$,$42.1$,$10.5$) & $-1.909$ & $0.006$ & $1.247$ & $0.150$ & $6.577$ & $0.011$ & $2.435$ & $0.111$ & $0.682$ & $0.032$\\
J200626.45$-$342919.0 & 6698709965856030976 & 233446770 & 20060528_2007m35_093 & 20:06:26.45 & $-$34:29:19.0 & $\dots$ & $10.763$ & $10.664$ & $0.735$ & $10.791$ & $-36.0$ & $1.1$ & $-40.2$ & $1.8$ & $3.4825$ & $0.0656$ & $0.2872$ & $0.0054$ & $0.2850$ & $0.0053$ & $0.0187$ & $0.2832$ & $0.0058$ & $0.0206$ & $\dots$ & $\dots$ & $\dots$ & $24.6738$ & $0.0614$ & $-3.9544$ & $0.0521$ & $0.2207$ & $6342$ & $73$ & $6373$ & $100$ & $\dots$ & $\dots$ & $6342$ & $73$ & $4.293$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.181$ & $-1.075$ & $0.160$ & $\dots$ & $\dots$ & $-1.510$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.554$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($37.8$,$247.9$,$-4.4$) & ($1.0$,$0.1$,$0.6$) & ($24.5$,$1983.8$,$0.9$) & ($0.9$,$1.2$,$0.0$) & $-1.531$ & $0.001$ & $7.512$ & $0.020$ & $9.788$ & $0.021$ & $0.174$ & $0.004$ & $0.132$ & $0.002$\\
J200628.23$-$594955.6 & 6444120659782833792 & 485664326 & 20030809_2019m59_031 & 20:06:28.23 & $-$59:49:55.6 & $\dots$ & $10.628$ & $10.286$ & $1.342$ & $10.648$ & $-16.6$ & $2.6$ & $-16.6$ & $0.5$ & $1.1267$ & $0.0133$ & $0.8875$ & $0.0105$ & $0.8675$ & $0.0100$ & $0.0115$ & $0.8700$ & $0.0085$ & $0.0098$ & $0.8548$ & $0.0167$ & $0.0196$ & $10.8416$ & $0.0118$ & $-20.4527$ & $0.0137$ & $0.4117$ & $4493$ & $52$ & $4554$ & $49$ & $\dots$ & $\dots$ & $4493$ & $52$ & $2.986$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $-0.018$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.193$ & $0.069$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($48.6$,$188.7$,$-19.7$) & ($2.0$,$1.0$,$1.4$) & ($59.1$,$1431.3$,$9.4$) & ($1.0$,$7.8$,$0.5$) & $-1.678$ & $0.003$ & $5.037$ & $0.026$ & $8.077$ & $0.041$ & $0.583$ & $0.015$ & $0.232$ & $0.002$\\
J200628.66$-$340034.7 & 6698794662610598016 & 233457800 & 20051010_2001m34_113 & 20:06:28.66 & $-$34:00:34.7 & $\dots$ & $11.074$ & $10.953$ & $0.731$ & $11.079$ & $-16.9$ & $0.9$ & $-15.9$ & $1.4$ & $4.8663$ & $0.0184$ & $0.2055$ & $0.0008$ & $0.2044$ & $0.0008$ & $0.0038$ & $0.2041$ & $0.0007$ & $0.0036$ & $0.2038$ & $0.0010$ & $0.0051$ & $19.2932$ & $0.0178$ & $14.5241$ & $0.0139$ & $-0.0346$ & $6393$ & $69$ & $5743$ & $136$ & $\dots$ & $\dots$ & $6393$ & $69$ & $3.650$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.144$ & $-0.888$ & $0.190$ & $\dots$ & $\dots$ & $-1.030$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.7$,$266.0$,$2.9$) & ($0.8$,$0.1$,$0.5$) & ($32.9$,$2147.5$,$0.5$) & ($0.1$,$0.9$,$0.0$) & $-1.486$ & $0.001$ & $8.028$ & $0.005$ & $10.792$ & $0.003$ & $0.133$ & $0.003$ & $0.147$ & $0.000$\\
J200630.40$-$490004.0 & 6667519187499925504 & $\dots$ & 20060820_2004m50_078 & 20:06:30.40 & $-$49:00:04.0 & GEMS & $12.388$ & $12.278$ & $0.664$ & $12.386$ & $-93.2$ & $2.5$ & $\dots$ & $\dots$ & $2.3241$ & $0.0175$ & $0.4303$ & $0.0032$ & $0.4255$ & $0.0032$ & $0.0074$ & $0.4250$ & $0.0027$ & $0.0064$ & $0.4260$ & $0.0080$ & $0.0187$ & $49.0041$ & $0.0147$ & $-176.5362$ & $0.0114$ & $0.1415$ & $6368$ & $28$ & $5684$ & $654$ & $6368$ & $28$ & $\dots$ & $\dots$ & $4.478$ & $0.670$ & $4.370$ & $0.177$ & $4.370$ & $0.177$ & $-1.611$ & $0.110$ & $-2.030$ & $0.500$ & $-1.611$ & $0.110$ & $\dots$ & $\dots$ & $0.887$ & $0.097$ & $0.887$ & $7.706$ & D & $0.965$ & C & $0.674$ & $0.616$ & $0.233$ & $0.037$ & $0.233$ & $0.037$ & D & $0.986$ & $22$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($197.6$,$-65.1$,$-57.2$) & ($2.1$,$1.8$,$1.5$) & ($741.6$,$-513.5$,$30.4$) & ($11.2$,$14.3$,$2.0$) & $-1.619$ & $0.004$ & $1.166$ & $0.039$ & $11.830$ & $0.094$ & $1.709$ & $0.112$ & $0.821$ & $0.005$\\
J200631.35$-$561225.0 & 6472024851849737088 & 481544429 & 20120919_2002m55_099 & 20:06:31.35 & $-$56:12:25.0 & $\dots$ & $12.704$ & $12.358$ & $1.330$ & $12.714$ & $1.4$ & $1.0$ & $1.9$ & $1.2$ & $0.2162$ & $0.0119$ & $4.6253$ & $0.2546$ & $4.1288$ & $0.2029$ & $0.0491$ & $4.3042$ & $0.2069$ & $0.0481$ & $4.1850$ & $0.3999$ & $0.0956$ & $-6.3912$ & $0.0090$ & $-9.9169$ & $0.0104$ & $0.3742$ & $4559$ & $53$ & $4604$ & $77$ & $\dots$ & $\dots$ & $4559$ & $53$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.110$ & $-1.444$ & $0.170$ & $\dots$ & $\dots$ & $-1.720$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.542$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-19.1$,$26.8$,$115.2$) & ($1.3$,$5.8$,$2.9$) & ($257.3$,$131.2$,$282.7$) & ($5.5$,$30.6$,$16.3$) & $-1.925$ & $0.001$ & $0.582$ & $0.089$ & $5.781$ & $0.073$ & $4.492$ & $0.296$ & $0.817$ & $0.024$\\
J200634.39$-$405614.6 & 6687423685153996160 & 487049297 & 20060606_2012m40_143 & 20:06:34.39 & $-$40:56:14.6 & $\dots$ & $11.826$ & $11.742$ & $0.678$ & $11.854$ & $-3.0$ & $0.9$ & $-10.8$ & $4.3$ & $2.8071$ & $0.0290$ & $0.3562$ & $0.0037$ & $0.3530$ & $0.0036$ & $0.0102$ & $0.3502$ & $0.0034$ & $0.0096$ & $0.3467$ & $0.0064$ & $0.0186$ & $17.8288$ & $0.0294$ & $-31.1039$ & $0.0251$ & $0.2600$ & $6321$ & $76$ & $5427$ & $94$ & $\dots$ & $\dots$ & $6321$ & $76$ & $3.205$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.221$ & $-1.263$ & $0.180$ & $\dots$ & $\dots$ & $-1.550$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.6$,$205.6$,$-24.3$) & ($0.8$,$0.2$,$0.5$) & ($16.7$,$1634.1$,$5.6$) & ($0.4$,$2.3$,$0.2$) & $-1.634$ & $0.001$ & $6.308$ & $0.016$ & $8.002$ & $0.006$ & $0.428$ & $0.009$ & $0.118$ & $0.001$\\
J200638.03$-$601704.7 & 6444090659435912448 & 485663881 & 20090709_2002m60_133 & 20:06:38.03 & $-$60:17:04.7 & $\dots$ & $11.946$ & $11.611$ & $1.143$ & $11.882$ & $61.0$ & $1.1$ & $61.3$ & $0.4$ & $0.9779$ & $0.0143$ & $1.0226$ & $0.0150$ & $0.9961$ & $0.0142$ & $0.0142$ & $0.9957$ & $0.0164$ & $0.0164$ & $0.9834$ & $0.0162$ & $0.0165$ & $-3.8758$ & $0.0120$ & $-13.6359$ & $0.0131$ & $0.1237$ & $4902$ & $53$ & $4907$ & $65$ & $\dots$ & $\dots$ & $4902$ & $53$ & $3.585$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $-0.531$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-50.4$,$165.7$,$-8.7$) & ($0.9$,$0.5$,$0.6$) & ($99.0$,$1240.9$,$9.9$) & ($1.7$,$4.4$,$0.1$) & $-1.725$ & $0.001$ & $4.108$ & $0.023$ & $7.861$ & $0.011$ & $0.585$ & $0.005$ & $0.314$ & $0.003$\\
J200638.23$-$551126.8 & 6472832344357849728 & 481547925 & 20120623_2002m55_096 & 20:06:38.23 & $-$55:11:26.8 & $\dots$ & $12.462$ & $12.156$ & $1.250$ & $12.475$ & $8.8$ & $0.6$ & $16.4$ & $2.9$ & $0.3353$ & $0.0161$ & $2.9824$ & $0.1432$ & $2.7678$ & $0.1233$ & $0.0446$ & $2.8743$ & $0.1689$ & $0.0587$ & $3.2974$ & $0.3282$ & $0.0995$ & $-4.4871$ & $0.0151$ & $-8.5550$ & $0.0138$ & $0.0949$ & $4689$ & $53$ & $4722$ & $77$ & $\dots$ & $\dots$ & $4689$ & $53$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.110$ & $-1.194$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.506$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.4$,$98.4$,$61.0$) & ($0.5$,$4.2$,$1.6$) & ($163.7$,$544.6$,$116.9$) & ($5.9$,$30.0$,$5.8$) & $-1.905$ & $0.006$ & $1.679$ & $0.114$ & $6.352$ & $0.145$ & $2.377$ & $0.073$ & $0.582$ & $0.019$\\
J200643.35$-$300626.3 & 6749522070370676736 & 234633528 & 20090502_1959m29_116 & 20:06:43.35 & $-$30:06:26.3 & $\dots$ & $12.242$ & $11.777$ & $1.319$ & $12.128$ & $-130.5$ & $1.5$ & $-129.0$ & $0.8$ & $0.6981$ & $0.0161$ & $1.4325$ & $0.0330$ & $1.3810$ & $0.0307$ & $0.0222$ & $1.3729$ & $0.0287$ & $0.0209$ & $1.3685$ & $0.0556$ & $0.0406$ & $1.4880$ & $0.0164$ & $-5.0786$ & $0.0111$ & $-0.0584$ & $4754$ & $53$ & $5161$ & $74$ & $\dots$ & $\dots$ & $4754$ & $53$ & $2.599$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $-0.486$ & $0.110$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.333$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($111.1$,$193.1$,$52.8$) & ($1.3$,$0.5$,$0.8$) & ($131.8$,$1361.7$,$49.2$) & ($3.0$,$6.0$,$1.1$) & $-1.642$ & $0.002$ & $4.489$ & $0.027$ & $9.218$ & $0.050$ & $1.775$ & $0.034$ & $0.345$ & $0.004$\\
J200643.85$-$713923.6 & 6422182688390641920 & 484158486 & 20100618_2010m70_050 & 20:06:43.85 & $-$71:39:23.6 & $\dots$ & $12.957$ & $12.599$ & $1.426$ & $13.003$ & $47.7$ & $1.7$ & $50.2$ & $0.8$ & $0.1554$ & $0.0104$ & $6.4350$ & $0.4307$ & $5.5127$ & $0.3161$ & $0.0573$ & $5.7254$ & $0.2678$ & $0.0468$ & $5.5734$ & $0.2331$ & $0.0418$ & $-8.1639$ & $0.0086$ & $-2.8530$ & $0.0127$ & $-0.2155$ & $4437$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4437$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.131$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.880$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-162.1$,$37.2$,$177.6$) & ($0.7$,$3.5$,$2.5$) & ($634.6$,$194.8$,$318.8$) & ($14.4$,$18.8$,$7.0$) & $-1.644$ & $0.004$ & $0.650$ & $0.101$ & $10.945$ & $0.127$ & $7.639$ & $0.176$ & $0.888$ & $0.018$\\
J200646.80$-$265442.5 & 6846999552905991296 & 235174231 & 20060819_2006m25_148 & 20:06:46.80 & $-$26:54:42.5 & $\dots$ & $12.586$ & $12.226$ & $1.316$ & $12.575$ & $70.0$ & $1.3$ & $74.3$ & $1.5$ & $0.4373$ & $0.0123$ & $2.2868$ & $0.0643$ & $2.1584$ & $0.0573$ & $0.0265$ & $2.2068$ & $0.0603$ & $0.0273$ & $2.1780$ & $0.1050$ & $0.0482$ & $-2.7455$ & $0.0126$ & $-6.5350$ & $0.0097$ & $0.2412$ & $4707$ & $52$ & $4754$ & $65$ & $\dots$ & $\dots$ & $4707$ & $52$ & $2.033$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.460$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.148$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-77.0$,$202.3$,$-19.8$) & ($1.1$,$0.9$,$0.6$) & ($58.8$,$1286.9$,$39.9$) & ($1.2$,$10.8$,$1.0$) & $-1.710$ & $0.004$ & $4.642$ & $0.037$ & $7.610$ & $0.052$ & $1.325$ & $0.019$ & $0.242$ & $0.002$\\
J200649.59$-$251753.1 & 6850631579111300608 & 235429359 & 20110527_2006m25_054 & 20:06:49.59 & $-$25:17:53.1 & $\dots$ & $12.387$ & $11.901$ & $1.582$ & $12.389$ & $-167.1$ & $0.7$ & $\dots$ & $\dots$ & $0.1726$ & $0.0152$ & $5.7937$ & $0.5102$ & $5.0352$ & $0.3854$ & $0.0765$ & $4.6531$ & $0.4253$ & $0.0914$ & $5.1028$ & $0.5933$ & $0.1163$ & $10.7051$ & $0.0145$ & $-6.8257$ & $0.0102$ & $0.1997$ & $4269$ & $52$ & $4440$ & $77$ & $\dots$ & $\dots$ & $4269$ & $52$ & $0.670$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.114$ & $-1.288$ & $0.170$ & $\dots$ & $\dots$ & $-1.350$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.081$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($263.7$,$-1.7$,$-198.5$) & ($2.2$,$11.1$,$8.9$) & ($1087.7$,$-5.4$,$222.4$) & ($45.9$,$43.0$,$10.1$) & $-1.516$ & $0.020$ & $0.231$ & $0.106$ & $14.454$ & $0.602$ & $10.906$ & $1.603$ & $0.969$ & $0.013$\\
J200656.99$-$204253.4 & 6865937231945058304 & 295619721 & 20060814_2014m20_036 & 20:06:56.99 & $-$20:42:53.4 & $\dots$ & $13.020$ & $12.684$ & $1.258$ & $13.006$ & $119.0$ & $2.3$ & $110.3$ & $3.9$ & $1.3391$ & $0.0172$ & $0.7468$ & $0.0096$ & $0.7325$ & $0.0092$ & $0.0126$ & $0.7358$ & $0.0092$ & $0.0125$ & $0.7352$ & $0.0096$ & $0.0131$ & $-24.5135$ & $0.0178$ & $-27.7500$ & $0.0132$ & $0.2435$ & $4974$ & $54$ & $4004$ & $87$ & $\dots$ & $\dots$ & $4974$ & $54$ & $4.750$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $-0.757$ & $0.160$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.685$ & $0.343$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-167.8$,$189.8$,$-3.2$) & ($2.0$,$0.9$,$1.0$) & ($346.1$,$1448.4$,$4.1$) & ($7.8$,$7.2$,$0.2$) & $-1.548$ & $0.005$ & $4.014$ & $0.014$ & $12.180$ & $0.135$ & $0.517$ & $0.020$ & $0.504$ & $0.004$\\
J200702.01$-$292724.3 & 6749623637755597568 & 234644274 & 20090918_1959m29_099 & 20:07:02.01 & $-$29:27:24.3 & $\dots$ & $12.225$ & $11.835$ & $1.450$ & $12.251$ & $-47.4$ & $0.5$ & $-46.3$ & $2.9$ & $0.3884$ & $0.0123$ & $2.5747$ & $0.0815$ & $2.4131$ & $0.0716$ & $0.0297$ & $2.3968$ & $0.0725$ & $0.0303$ & $2.4241$ & $0.1542$ & $0.0636$ & $9.4678$ & $0.0128$ & $-6.8128$ & $0.0101$ & $0.1909$ & $4433$ & $52$ & $4550$ & $68$ & $\dots$ & $\dots$ & $4433$ & $52$ & $1.797$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.883$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($94.8$,$178.0$,$-85.3$) & ($1.2$,$1.3$,$2.1$) & ($120.4$,$1088.8$,$90.8$) & ($3.3$,$14.4$,$3.7$) & $-1.720$ & $0.002$ & $3.791$ & $0.062$ & $7.990$ & $0.008$ & $2.285$ & $0.061$ & $0.356$ & $0.007$\\
J200703.09$-$265755.4 & 6846998178516439936 & 235173679 & 20080901_2006m25_149 & 20:07:03.09 & $-$26:57:55.4 & $\dots$ & $11.767$ & $11.447$ & $1.437$ & $11.856$ & $-33.9$ & $1.8$ & $-33.6$ & $1.5$ & $0.9167$ & $0.0159$ & $1.0909$ & $0.0189$ & $1.0608$ & $0.0179$ & $0.0169$ & $1.0547$ & $0.0162$ & $0.0153$ & $1.0642$ & $0.0340$ & $0.0319$ & $7.1569$ & $0.0165$ & $0.8804$ & $0.0126$ & $0.2233$ & $4490$ & $55$ & $4793$ & $64$ & $\dots$ & $\dots$ & $4490$ & $55$ & $3.956$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $0.362$ & $0.080$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.097$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($45.6$,$252.6$,$-6.6$) & ($1.5$,$0.5$,$0.9$) & ($36.6$,$1851.2$,$8.7$) & ($1.2$,$3.8$,$0.2$) & $-1.558$ & $0.001$ & $6.846$ & $0.031$ & $9.550$ & $0.013$ & $0.623$ & $0.007$ & $0.165$ & $0.003$\\
J200706.98$-$365031.6 & 6697109725462424704 & 232954949 & 20110903_2017m35_023 & 20:07:06.98 & $-$36:50:31.6 & $\dots$ & $12.152$ & $11.794$ & $1.358$ & $12.164$ & $-95.5$ & $0.5$ & $-97.4$ & $0.7$ & $0.2277$ & $0.0152$ & $4.3917$ & $0.2932$ & $3.9417$ & $0.2362$ & $0.0599$ & $3.9960$ & $0.2240$ & $0.0561$ & $4.0075$ & $0.3285$ & $0.0820$ & $-0.4766$ & $0.0144$ & $-8.9660$ & $0.0119$ & $0.0603$ & $4551$ & $53$ & $4672$ & $77$ & $\dots$ & $\dots$ & $4551$ & $53$ & $0.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.104$ & $-1.474$ & $0.170$ & $\dots$ & $\dots$ & $-1.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($77.4$,$64.8$,$29.3$) & ($0.5$,$4.3$,$0.7$) & ($205.9$,$302.3$,$145.3$) & ($3.6$,$25.6$,$5.5$) & $-1.973$ & $0.006$ & $1.002$ & $0.080$ & $5.369$ & $0.060$ & $2.918$ & $0.058$ & $0.686$ & $0.018$\\
J200709.60$-$103002.9 & 4190859698226677376 & 299358783 & 20111002_2010m09_128 & 20:07:09.60 & $-$10:30:02.9 & $\dots$ & $11.588$ & $11.248$ & $1.300$ & $11.590$ & $-34.9$ & $1.0$ & $\dots$ & $\dots$ & $0.8461$ & $0.0190$ & $1.1819$ & $0.0265$ & $1.1467$ & $0.0250$ & $0.0218$ & $1.1458$ & $0.0251$ & $0.0219$ & $1.1658$ & $0.0370$ & $0.0317$ & $-13.0599$ & $0.0193$ & $-8.8932$ & $0.0130$ & $0.1107$ & $4771$ & $52$ & $5122$ & $74$ & $\dots$ & $\dots$ & $4771$ & $52$ & $3.180$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.513$ & $0.110$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.577$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.8$,$179.9$,$62.0$) & ($0.8$,$0.7$,$0.5$) & ($44.7$,$1320.0$,$41.6$) & ($0.8$,$6.1$,$0.8$) & $-1.704$ & $0.001$ & $4.893$ & $0.027$ & $7.507$ & $0.009$ & $1.336$ & $0.015$ & $0.211$ & $0.002$\\
J200710.34$-$374403.6 & 6696996273903932288 & 232927240 & 20060527_2001m40_083 & 20:07:10.34 & $-$37:44:03.6 & $\dots$ & $11.415$ & $11.058$ & $1.395$ & $11.446$ & $91.9$ & $1.2$ & $92.0$ & $0.4$ & $0.5087$ & $0.0156$ & $1.9658$ & $0.0603$ & $1.8702$ & $0.0546$ & $0.0292$ & $1.8675$ & $0.0517$ & $0.0277$ & $1.8588$ & $0.0553$ & $0.0297$ & $-8.2202$ & $0.0155$ & $-5.0469$ & $0.0114$ & $-0.1345$ & $4483$ & $52$ & $4438$ & $77$ & $\dots$ & $\dots$ & $4483$ & $52$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.851$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-122.2$,$198.8$,$14.2$) & ($1.1$,$0.5$,$0.8$) & ($160.1$,$1317.4$,$27.8$) & ($2.5$,$5.8$,$0.4$) & $-1.655$ & $0.002$ & $4.165$ & $0.022$ & $9.244$ & $0.039$ & $1.259$ & $0.012$ & $0.379$ & $0.003$\\
J200718.84$-$092026.5 & 4191559915335500416 & 299389589 & 20111002_2010m09_064 & 20:07:18.84 & $-$09:20:26.5 & $\dots$ & $11.361$ & $10.983$ & $1.390$ & $11.369$ & $-40.7$ & $0.9$ & $-41.1$ & $0.5$ & $1.1239$ & $0.0209$ & $0.8898$ & $0.0165$ & $0.8696$ & $0.0158$ & $0.0182$ & $0.8687$ & $0.0159$ & $0.0184$ & $0.8730$ & $0.0256$ & $0.0293$ & $-12.4596$ & $0.0210$ & $0.0678$ & $0.0138$ & $0.1336$ & $4594$ & $52$ & $4934$ & $77$ & $\dots$ & $\dots$ & $4594$ & $52$ & $2.832$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.689$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.430$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($7.5$,$220.5$,$66.1$) & ($0.7$,$0.5$,$0.5$) & ($0.8$,$1668.7$,$44.8$) & ($0.2$,$4.1$,$0.8$) & $-1.608$ & $0.001$ & $7.258$ & $0.031$ & $7.644$ & $0.010$ & $1.363$ & $0.014$ & $0.026$ & $0.003$\\
J200736.88$-$633650.4 & 6430334776835522432 & 485703822 & 20040704_2024m65_058 & 20:07:36.88 & $-$63:36:50.4 & SOAR & $12.523$ & $12.282$ & $1.057$ & $12.519$ & $192.8$ & $1.4$ & $192.7$ & $0.7$ & $0.2549$ & $0.0127$ & $3.9231$ & $0.1955$ & $3.5600$ & $0.1610$ & $0.0452$ & $3.6262$ & $0.1367$ & $0.0377$ & $3.9126$ & $0.3235$ & $0.0827$ & $1.1378$ & $0.0097$ & $-19.7831$ & $0.0100$ & $-0.2873$ & $5140$ & $47$ & $4752$ & $92$ & $5123$ & $30$ & $5157$ & $63$ & $1.410$ & $0.470$ & $1.906$ & $0.242$ & $1.906$ & $0.242$ & $-2.575$ & $0.113$ & $-2.451$ & $0.160$ & $-2.579$ & $0.076$ & $-2.570$ & $0.149$ & $-0.221$ & $0.106$ & $-0.121$ & $5.734$ & D & $0.988$ & I & $0.479$ & $0.255$ & $0.276$ & $0.044$ & $0.276$ & $0.044$ & D & $0.982$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($64.1$,$-152.7$,$-92.9$) & ($7.9$,$6.0$,$0.8$) & ($98.0$,$-828.5$,$177.3$) & ($4.6$,$23.6$,$2.0$) & $-1.787$ & $0.013$ & $3.172$ & $0.081$ & $6.923$ & $0.181$ & $3.127$ & $0.063$ & $0.372$ & $0.005$\\
J200740.90$-$283652.3 & 6750530292470113920 & 234684002 & 20090825_1959m29_098 & 20:07:40.90 & $-$28:36:52.3 & $\dots$ & $12.180$ & $11.941$ & $1.261$ & $12.264$ & $-54.1$ & $1.3$ & $-55.9$ & $0.6$ & $0.6354$ & $0.0131$ & $1.5738$ & $0.0324$ & $1.5119$ & $0.0299$ & $0.0198$ & $1.5124$ & $0.0261$ & $0.0172$ & $1.5587$ & $0.0659$ & $0.0423$ & $12.1748$ & $0.0131$ & $-3.1043$ & $0.0090$ & $0.0632$ & $4771$ & $59$ & $4721$ & $77$ & $\dots$ & $\dots$ & $4771$ & $59$ & $3.113$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.176$ & $-0.891$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.757$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($90.9$,$230.1$,$-50.5$) & ($1.3$,$0.4$,$1.2$) & ($100.4$,$1586.0$,$33.7$) & ($2.6$,$5.3$,$1.2$) & $-1.595$ & $0.001$ & $5.401$ & $0.032$ & $9.704$ & $0.023$ & $1.452$ & $0.032$ & $0.285$ & $0.004$\\
J200754.66$-$254249.9 & 6850184425774422400 & 235231607 & 20110527_2006m25_037 & 20:07:54.66 & $-$25:42:49.9 & $\dots$ & $12.310$ & $11.931$ & $1.379$ & $12.311$ & $-133.0$ & $0.7$ & $-135.1$ & $0.4$ & $0.3382$ & $0.0149$ & $2.9568$ & $0.1303$ & $2.7457$ & $0.1123$ & $0.0409$ & $2.7407$ & $0.0930$ & $0.0339$ & $2.6192$ & $0.1669$ & $0.0637$ & $14.9014$ & $0.0149$ & $-20.6350$ & $0.0116$ & $0.0760$ & $4619$ & $53$ & $4673$ & $77$ & $\dots$ & $\dots$ & $4619$ & $53$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.106$ & $-1.185$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($164.8$,$-17.8$,$-167.3$) & ($0.9$,$4.4$,$4.2$) & ($598.5$,$-106.6$,$328.5$) & ($12.7$,$25.8$,$17.0$) & $-1.690$ & $0.007$ & $0.411$ & $0.103$ & $9.740$ & $0.103$ & $7.817$ & $0.223$ & $0.919$ & $0.019$\\
J200758.92$-$415448.4 & 6686480716494837120 & 487045124 & 20070526_2012m40_009 & 20:07:58.92 & $-$41:54:48.4 & $\dots$ & $10.828$ & $10.622$ & $1.069$ & $10.863$ & $-120.5$ & $0.7$ & $-120.7$ & $0.2$ & $1.0092$ & $0.0149$ & $0.9909$ & $0.0146$ & $0.9660$ & $0.0139$ & $0.0144$ & $0.9662$ & $0.0152$ & $0.0157$ & $0.9670$ & $0.0263$ & $0.0272$ & $10.2277$ & $0.0138$ & $-4.7145$ & $0.0110$ & $0.1482$ & $5125$ & $54$ & $4964$ & $68$ & $\dots$ & $\dots$ & $5125$ & $54$ & $2.494$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.861$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($117.6$,$241.1$,$27.0$) & ($0.7$,$0.1$,$0.5$) & ($173.2$,$1787.1$,$18.2$) & ($2.0$,$2.3$,$0.3$) & $-1.518$ & $0.001$ & $5.669$ & $0.013$ & $11.754$ & $0.034$ & $1.153$ & $0.013$ & $0.349$ & $0.002$\\
J200806.84$-$501056.3 & 6667085193941343360 & 481764927 & 20090710_2004m50_117 & 20:08:06.84 & $-$50:10:56.3 & $\dots$ & $11.704$ & $11.343$ & $1.421$ & $11.744$ & $32.8$ & $0.6$ & $32.0$ & $0.4$ & $0.3344$ & $0.0391$ & $2.9904$ & $0.3497$ & $2.7747$ & $0.3010$ & $0.1085$ & $2.6493$ & $0.2616$ & $0.0987$ & $2.9047$ & $0.1156$ & $0.0398$ & $-4.0267$ & $0.0332$ & $-0.7984$ & $0.0281$ & $-0.0372$ & $4360$ & $52$ & $4330$ & $77$ & $\dots$ & $\dots$ & $4360$ & $52$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-0.799$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-83.0$,$217.9$,$36.4$) & ($0.8$,$0.6$,$0.7$) & ($73.0$,$1268.0$,$78.0$) & ($1.3$,$8.7$,$1.8$) & $-1.688$ & $0.002$ & $4.560$ & $0.054$ & $8.029$ & $0.022$ & $1.768$ & $0.019$ & $0.276$ & $0.006$\\
J200821.48$-$230852.5 & 6851869285606877184 & 235769057 & 20040529_2016m23_045 & 20:08:21.48 & $-$23:08:52.5 & $\dots$ & $12.700$ & $12.328$ & $1.404$ & $12.721$ & $23.2$ & $3.7$ & $29.6$ & $0.7$ & $0.4763$ & $0.0140$ & $2.0995$ & $0.0617$ & $1.9908$ & $0.0555$ & $0.0279$ & $2.0342$ & $0.0506$ & $0.0249$ & $2.0522$ & $0.1535$ & $0.0748$ & $6.7001$ & $0.0139$ & $2.5104$ & $0.0096$ & $0.0748$ & $4598$ & $52$ & $5080$ & $64$ & $\dots$ & $\dots$ & $4598$ & $52$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $0.132$ & $0.080$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.238$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.4$,$291.5$,$-52.3$) & ($3.5$,$1.6$,$2.0$) & ($134.0$,$1889.4$,$48.9$) & ($5.8$,$11.5$,$2.4$) & $-1.494$ & $0.004$ & $6.360$ & $0.051$ & $11.906$ & $0.133$ & $2.193$ & $0.072$ & $0.304$ & $0.007$\\
J200825.60$-$264427.0 & 6847093904746725888 & 235539020 & 20060524_2019m25_028 & 20:08:25.60 & $-$26:44:27.0 & $\dots$ & $11.438$ & $10.987$ & $1.563$ & $11.464$ & $-68.5$ & $1.0$ & $-70.6$ & $0.3$ & $0.2228$ & $0.0191$ & $4.4883$ & $0.3848$ & $4.0193$ & $0.3086$ & $0.0768$ & $3.9259$ & $0.2238$ & $0.0570$ & $3.4282$ & $0.4860$ & $0.1418$ & $0.1095$ & $0.0178$ & $-3.3694$ & $0.0120$ & $0.0571$ & $4283$ & $52$ & $4485$ & $77$ & $\dots$ & $\dots$ & $4283$ & $52$ & $1.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $-1.143$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($70.9$,$169.5$,$21.5$) & ($1.4$,$2.8$,$0.9$) & ($55.1$,$880.2$,$99.3$) & ($1.6$,$33.4$,$6.8$) & $-1.838$ & $0.010$ & $3.389$ & $0.111$ & $5.987$ & $0.090$ & $2.048$ & $0.067$ & $0.277$ & $0.009$\\
J200826.87$-$253849.5 & 6850560149513012096 & 235588566 & 20080528_2006m25_028 & 20:08:26.87 & $-$25:38:49.5 & $\dots$ & $11.426$ & $11.001$ & $1.517$ & $11.453$ & $59.4$ & $0.7$ & $60.1$ & $0.3$ & $1.0478$ & $0.0233$ & $0.9544$ & $0.0212$ & $0.9313$ & $0.0202$ & $0.0217$ & $0.9201$ & $0.0194$ & $0.0211$ & $0.9307$ & $0.0210$ & $0.0226$ & $-2.4122$ & $0.0194$ & $2.7250$ & $0.0142$ & $-0.0191$ & $4383$ & $53$ & $4673$ & $49$ & $\dots$ & $\dots$ & $4383$ & $53$ & $3.205$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.112$ & $0.201$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.087$ & $0.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-56.7$,$277.3$,$-7.7$) & ($0.6$,$0.2$,$0.3$) & ($100.1$,$2066.5$,$7.5$) & ($1.6$,$1.8$,$0.1$) & $-1.479$ & $0.001$ & $7.048$ & $0.007$ & $11.892$ & $0.038$ & $0.679$ & $0.006$ & $0.256$ & $0.002$\\
J200827.38$-$294024.4 & 6749651817038698880 & 234829385 & 20060528_2013m30_058 & 20:08:27.38 & $-$29:40:24.4 & $\dots$ & $10.821$ & $10.712$ & $0.720$ & $10.835$ & $-25.9$ & $1.1$ & $-24.0$ & $0.5$ & $4.1766$ & $0.0158$ & $0.2394$ & $0.0009$ & $0.2379$ & $0.0009$ & $0.0038$ & $0.2376$ & $0.0008$ & $0.0033$ & $0.2369$ & $0.0012$ & $0.0052$ & $50.4647$ & $0.0164$ & $-30.1944$ & $0.0125$ & $0.1348$ & $6455$ & $69$ & $5776$ & $94$ & $\dots$ & $\dots$ & $6455$ & $69$ & $3.569$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.144$ & $-0.770$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($39.0$,$223.2$,$-36.6$) & ($0.9$,$0.2$,$0.5$) & ($19.9$,$1795.7$,$11.1$) & ($1.0$,$1.7$,$0.4$) & $-1.579$ & $0.001$ & $6.910$ & $0.028$ & $8.867$ & $0.019$ & $0.678$ & $0.012$ & $0.124$ & $0.003$\\
J200827.44$-$080455.9 & 4216518004653097728 & 300372878 & 20120513_2010m09_073 & 20:08:27.44 & $-$08:04:55.9 & $\dots$ & $11.678$ & $11.406$ & $1.130$ & $11.672$ & $-49.0$ & $0.9$ & $\dots$ & $\dots$ & $0.7222$ & $0.0192$ & $1.3847$ & $0.0368$ & $1.3365$ & $0.0343$ & $0.0257$ & $1.3321$ & $0.0349$ & $0.0262$ & $1.3478$ & $0.0536$ & $0.0398$ & $1.7356$ & $0.0200$ & $-1.2009$ & $0.0145$ & $0.2653$ & $5105$ & $54$ & $5123$ & $94$ & $\dots$ & $\dots$ & $5105$ & $54$ & $2.211$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.904$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.221$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($51.5$,$216.3$,$12.0$) & ($0.8$,$0.6$,$0.4$) & ($31.1$,$1562.6$,$9.6$) & ($1.0$,$5.3$,$0.2$) & $-1.648$ & $0.001$ & $5.816$ & $0.033$ & $8.098$ & $0.009$ & $0.588$ & $0.006$ & $0.164$ & $0.003$\\
J200828.64$-$363152.5 & 6697495963281680128 & 233509869 & 20060518_2007m35_135 & 20:08:28.64 & $-$36:31:52.5 & $\dots$ & $11.989$ & $11.660$ & $1.281$ & $11.993$ & $-25.9$ & $0.7$ & $-28.2$ & $8.1$ & $0.6056$ & $0.0159$ & $1.6513$ & $0.0434$ & $1.5833$ & $0.0399$ & $0.0252$ & $1.5726$ & $0.0395$ & $0.0251$ & $1.5754$ & $0.0527$ & $0.0335$ & $1.2792$ & $0.0164$ & $-12.4539$ & $0.0129$ & $-0.0398$ & $4666$ & $52$ & $4699$ & $77$ & $\dots$ & $\dots$ & $4666$ & $52$ & $2.220$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.641$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.161$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($21.9$,$157.7$,$-5.9$) & ($0.6$,$0.9$,$0.4$) & ($85.5$,$1083.9$,$19.6$) & ($1.6$,$8.1$,$0.3$) & $-1.787$ & $0.002$ & $3.679$ & $0.035$ & $6.985$ & $0.012$ & $0.820$ & $0.008$ & $0.310$ & $0.004$\\
J200830.32$-$561549.2 & 6471974656568861184 & 481546518 & 20090525_2002m55_139 & 20:08:30.32 & $-$56:15:49.2 & $\dots$ & $11.244$ & $11.568$ & $0.850$ & $11.730$ & $-2.9$ & $5.4$ & $\dots$ & $\dots$ & $2.4314$ & $0.0176$ & $0.4113$ & $0.0030$ & $0.4069$ & $0.0029$ & $0.0072$ & $0.4050$ & $0.0027$ & $0.0067$ & $\dots$ & $\dots$ & $\dots$ & $0.1812$ & $0.0133$ & $-23.1032$ & $0.0146$ & $0.2129$ & $5737$ & $135$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5737$ & $135$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.437$ & $0.379$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-2.437$ & $0.379$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.360$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($2.7$,$209.4$,$8.0$) & ($4.3$,$1.5$,$2.9$) & ($12.1$,$1659.8$,$2.3$) & ($1.3$,$11.9$,$0.4$) & $-1.630$ & $0.003$ & $6.493$ & $0.081$ & $7.939$ & $0.014$ & $0.255$ & $0.023$ & $0.100$ & $0.006$\\
J200857.29$-$184458.6 & 6866809350824722176 & 296310158 & 20050906_2001m16_132 & 20:08:57.29 & $-$18:44:58.6 & $\dots$ & $12.619$ & $12.427$ & $0.858$ & $12.591$ & $34.7$ & $1.0$ & $32.6$ & $2.2$ & $2.7711$ & $0.0196$ & $0.3609$ & $0.0026$ & $0.3575$ & $0.0025$ & $0.0070$ & $0.3570$ & $0.0021$ & $0.0060$ & $0.3579$ & $0.0029$ & $0.0082$ & $29.1799$ & $0.0197$ & $-88.7797$ & $0.0125$ & $0.2159$ & $5860$ & $68$ & $5457$ & $94$ & $\dots$ & $\dots$ & $5860$ & $68$ & $3.263$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.973$ & $0.128$ & $-1.225$ & $0.180$ & $\dots$ & $\dots$ & $-0.973$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-46.9$,$135.1$,$-100.2$) & ($0.9$,$0.5$,$0.5$) & ($125.6$,$1074.2$,$139.6$) & ($0.9$,$4.1$,$1.8$) & $-1.696$ & $0.001$ & $3.833$ & $0.022$ & $8.357$ & $0.014$ & $3.030$ & $0.026$ & $0.371$ & $0.002$\\
J200901.81$-$445146.2 & 6673456966903194880 & 487123632 & 20080702_2008m45_119 & 20:09:01.81 & $-$44:51:46.2 & $\dots$ & $9.409$ & $9.724$ & $0.676$ & $9.835$ & $-15.9$ & $1.0$ & $\dots$ & $\dots$ & $5.5566$ & $0.3208$ & $0.1800$ & $0.0104$ & $0.1791$ & $0.0103$ & $0.0575$ & $0.1740$ & $0.0103$ & $0.0591$ & $0.1772$ & $0.0146$ & $0.0824$ & $9.8006$ & $0.3153$ & $-37.6266$ & $0.2480$ & $0.1772$ & $6240$ & $111$ & $5939$ & $57$ & $\dots$ & $\dots$ & $6240$ & $111$ & $3.868$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.676$ & $0.503$ & $-0.119$ & $0.090$ & $\dots$ & $\dots$ & $-1.676$ & $0.503$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.087$ & $0.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.6$,$221.2$,$4.8$) & ($0.9$,$0.7$,$0.6$) & ($4.8$,$1790.2$,$0.5$) & ($0.5$,$6.5$,$0.0$) & $-1.594$ & $0.002$ & $7.240$ & $0.046$ & $8.186$ & $0.014$ & $0.119$ & $0.004$ & $0.061$ & $0.003$\\
J200907.06$-$230119.8 & 6853372764680191488 & 235770097 & 20040529_2016m23_047 & 20:09:07.06 & $-$23:01:19.8 & $\dots$ & $13.005$ & $12.707$ & $1.250$ & $13.025$ & $142.0$ & $2.1$ & $141.5$ & $1.2$ & $0.4599$ & $0.0143$ & $2.1744$ & $0.0676$ & $2.0580$ & $0.0606$ & $0.0294$ & $2.1053$ & $0.0600$ & $0.0285$ & $2.1322$ & $0.1285$ & $0.0603$ & $-1.7758$ & $0.0162$ & $-33.8191$ & $0.0101$ & $0.0425$ & $4901$ & $53$ & $5544$ & $76$ & $\dots$ & $\dots$ & $4901$ & $53$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $0.322$ & $0.100$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.027$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-202.5$,$-20.3$,$-148.3$) & ($2.4$,$5.0$,$1.8$) & ($533.8$,$-130.6$,$623.2$) & ($18.0$,$31.7$,$15.1$) & $-1.625$ & $0.007$ & $1.438$ & $0.153$ & $10.806$ & $0.137$ & $10.433$ & $0.138$ & $0.765$ & $0.020$\\
J200908.39$-$354022.1 & 6697744182329352576 & 233519841 & 20051010_2001m34_130 & 20:09:08.39 & $-$35:40:22.1 & $\dots$ & $12.630$ & $13.051$ & $0.975$ & $13.256$ & $-27.1$ & $1.9$ & $\dots$ & $\dots$ & $2.4040$ & $0.0184$ & $0.4160$ & $0.0032$ & $0.4115$ & $0.0031$ & $0.0076$ & $0.4098$ & $0.0029$ & $0.0071$ & $\dots$ & $\dots$ & $\dots$ & $7.6759$ & $0.0182$ & $-7.9987$ & $0.0147$ & $0.0841$ & $5504$ & $121$ & $5579$ & $104$ & $\dots$ & $\dots$ & $5504$ & $121$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.504$ & $0.177$ & $-0.377$ & $0.110$ & $\dots$ & $\dots$ & $-1.504$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($21.1$,$235.8$,$5.3$) & ($1.6$,$0.2$,$1.0$) & ($5.6$,$1861.5$,$1.8$) & ($0.8$,$1.4$,$0.1$) & $-1.572$ & $0.001$ & $7.509$ & $0.038$ & $8.550$ & $0.036$ & $0.237$ & $0.006$ & $0.065$ & $0.005$\\
J200910.71$-$283756.7 & 6750520667445158144 & 234870142 & 20090502_1959m29_099 & 20:09:10.71 & $-$28:37:56.7 & SOAR & $12.144$ & $11.860$ & $1.160$ & $12.138$ & $23.8$ & $0.7$ & $22.2$ & $0.5$ & $0.4143$ & $0.0114$ & $2.4137$ & $0.0664$ & $2.2712$ & $0.0588$ & $0.0259$ & $2.1703$ & $0.0389$ & $0.0179$ & $2.2110$ & $0.1157$ & $0.0523$ & $-19.5570$ & $0.0116$ & $-41.5442$ & $0.0090$ & $0.1782$ & $5058$ & $43$ & $4392$ & $92$ & $5086$ & $31$ & $5029$ & $55$ & $0.910$ & $0.470$ & $2.189$ & $0.084$ & $2.189$ & $0.084$ & $-2.173$ & $0.105$ & $-2.372$ & $0.160$ & $-2.185$ & $0.103$ & $-2.160$ & $0.106$ & $0.350$ & $0.120$ & $0.360$ & $6.617$ & D & $0.997$ & I & $0.500$ & $0.166$ & $0.099$ & $0.042$ & $0.099$ & $0.042$ & D & $0.995$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-192.3$,$-198.8$,$57.0$) & ($3.0$,$6.4$,$1.0$) & ($427.6$,$-1257.9$,$43.6$) & ($19.4$,$35.1$,$1.1$) & $-1.548$ & $0.017$ & $3.416$ & $0.080$ & $12.471$ & $0.437$ & $2.556$ & $0.218$ & $0.570$ & $0.004$\\
J200911.64$-$315529.2 & 6700763166381557888 & 234697803 & 20080623_1959m29_134 & 20:09:11.64 & $-$31:55:29.2 & $\dots$ & $11.515$ & $11.291$ & $1.066$ & $11.531$ & $-15.2$ & $1.2$ & $-21.2$ & $0.6$ & $0.8419$ & $0.0200$ & $1.1878$ & $0.0282$ & $1.1522$ & $0.0266$ & $0.0230$ & $1.1499$ & $0.0246$ & $0.0214$ & $1.1732$ & $0.0474$ & $0.0404$ & $1.9397$ & $0.0207$ & $-21.0356$ & $0.0161$ & $0.1038$ & $5382$ & $55$ & $5426$ & $94$ & $\dots$ & $\dots$ & $5382$ & $55$ & $2.772$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.110$ & $-0.913$ & $0.180$ & $\dots$ & $\dots$ & $-1.020$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($6.6$,$134.3$,$-22.0$) & ($1.0$,$1.3$,$0.7$) & ($145.6$,$970.1$,$14.7$) & ($3.1$,$11.0$,$0.5$) & $-1.801$ & $0.002$ & $3.032$ & $0.044$ & $7.260$ & $0.011$ & $0.709$ & $0.012$ & $0.411$ & $0.006$\\
J200915.58$-$335308.9 & 6700250725243913344 & 233639385 & 20110903_2017m35_062 & 20:09:15.58 & $-$33:53:08.9 & $\dots$ & $12.261$ & $11.947$ & $1.453$ & $12.365$ & $10.0$ & $0.6$ & $8.4$ & $1.0$ & $0.1493$ & $0.0139$ & $6.6979$ & $0.6236$ & $5.7045$ & $0.4523$ & $0.0793$ & $5.4667$ & $0.5008$ & $0.0916$ & $5.0784$ & $0.5281$ & $0.1040$ & $1.3288$ & $0.0139$ & $-11.3496$ & $0.0096$ & $0.0229$ & $4459$ & $65$ & $4649$ & $68$ & $\dots$ & $\dots$ & $4459$ & $65$ & $1.279$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.228$ & $-1.468$ & $0.140$ & $\dots$ & $\dots$ & $-1.960$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-8.1$,$-21.9$,$-87.3$) & ($1.3$,$8.0$,$2.7$) & ($195.8$,$-80.4$,$262.2$) & ($24.9$,$26.8$,$15.8$) & $-2.017$ & $0.001$ & $0.390$ & $0.145$ & $4.715$ & $0.042$ & $3.765$ & $0.021$ & $0.848$ & $0.054$\\
J200919.87$-$484054.6 & 6667506306894443264 & 481778675 & 20060820_2004m50_081 & 20:09:19.87 & $-$48:40:54.6 & $\dots$ & $13.077$ & $12.769$ & $1.279$ & $13.101$ & $-11.0$ & $2.0$ & $-10.4$ & $2.5$ & $0.2297$ & $0.0176$ & $4.3535$ & $0.3336$ & $3.9108$ & $0.2692$ & $0.0688$ & $4.0291$ & $0.3319$ & $0.0824$ & $3.6793$ & $0.4669$ & $0.1269$ & $9.6663$ & $0.0166$ & $-14.7499$ & $0.0138$ & $-0.0143$ & $4651$ & $56$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4651$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.141$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.390$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($145.5$,$33.9$,$-158.7$) & ($6.1$,$6.6$,$6.0$) & ($476.2$,$171.1$,$259.8$) & ($31.1$,$37.0$,$11.7$) & $-1.763$ & $0.012$ & $0.547$ & $0.085$ & $8.515$ & $0.238$ & $5.556$ & $0.481$ & $0.879$ & $0.021$\\
J200930.88$-$283620.2 & 6845846848109034240 & 234870980 & 20060722_1959m29_100 & 20:09:30.88 & $-$28:36:20.2 & $\dots$ & $12.345$ & $12.153$ & $1.352$ & $12.520$ & $-125.2$ & $2.6$ & $-126.6$ & $0.5$ & $0.4229$ & $0.0108$ & $2.3646$ & $0.0604$ & $2.2277$ & $0.0536$ & $0.0241$ & $2.2727$ & $0.0568$ & $0.0250$ & $2.2779$ & $0.0635$ & $0.0279$ & $1.8167$ & $0.0113$ & $-8.5272$ & $0.0088$ & $0.1847$ & $4618$ & $53$ & $5087$ & $160$ & $\dots$ & $\dots$ & $4618$ & $53$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.110$ & $0.132$ & $0.140$ & $\dots$ & $\dots$ & $-0.930$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.082$ & $0.341$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($108.0$,$131.1$,$26.5$) & ($2.4$,$1.1$,$1.4$) & ($196.9$,$825.4$,$51.0$) & ($4.7$,$8.4$,$1.4$) & $-1.801$ & $0.003$ & $2.519$ & $0.032$ & $7.485$ & $0.049$ & $1.440$ & $0.023$ & $0.496$ & $0.006$\\
J200933.90$-$341027.0 & 6700230899674742528 & $\dots$ & 20090501_2017m35_058 & 20:09:33.90 & $-$34:10:27.0 & NTTE & $11.784$ & $11.211$ & $1.712$ & $11.774$ & $33.7$ & $1.0$ & $27.8$ & $1.1$ & $0.1347$ & $0.0168$ & $7.4239$ & $0.9259$ & $6.2228$ & $0.6505$ & $0.1045$ & $5.8668$ & $0.7074$ & $0.1206$ & $5.9088$ & $0.2029$ & $0.0343$ & $-8.0802$ & $0.0191$ & $-16.8484$ & $0.0149$ & $0.1436$ & $4255$ & $54$ & $4245$ & $92$ & $4255$ & $54$ & $\dots$ & $\dots$ & $0.996$ & $0.470$ & $0.590$ & $0.143$ & $0.590$ & $0.143$ & $-2.843$ & $0.084$ & $-1.840$ & $0.160$ & $-2.843$ & $0.084$ & $\dots$ & $\dots$ & $-0.844$ & $0.126$ & $-0.084$ & $5.503$ & D & $0.968$ & I & $0.228$ & $0.378$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $74$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-209.7$,$-217.0$,$82.6$) & ($3.4$,$3.5$,$1.1$) & ($460.1$,$-686.6$,$356.0$) & ($24.7$,$1.8$,$13.7$) & $-1.577$ & $0.015$ & $2.562$ & $0.106$ & $11.946$ & $0.457$ & $7.671$ & $0.319$ & $0.646$ & $0.023$\\
J200937.52$-$201832.0 & 6866329448358480896 & 296107847 & 20090910_2014m20_049 & 20:09:37.52 & $-$20:18:32.0 & $\dots$ & $13.392$ & $12.955$ & $1.541$ & $13.420$ & $37.9$ & $1.0$ & $36.4$ & $0.9$ & $0.2147$ & $0.0179$ & $4.6577$ & $0.3883$ & $4.1545$ & $0.3090$ & $0.0744$ & $4.1029$ & $0.2815$ & $0.0686$ & $3.9842$ & $0.3024$ & $0.0759$ & $2.6565$ & $0.0188$ & $-5.5326$ & $0.0141$ & $0.2600$ & $4330$ & $54$ & $4344$ & $77$ & $\dots$ & $\dots$ & $4330$ & $54$ & $0.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.138$ & $-1.411$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.320$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.8$,$176.7$,$-88.2$) & ($1.5$,$2.1$,$1.7$) & ($16.7$,$886.0$,$163.1$) & ($1.7$,$21.1$,$6.0$) & $-1.822$ & $0.005$ & $4.019$ & $0.095$ & $5.645$ & $0.021$ & $2.521$ & $0.054$ & $0.168$ & $0.010$\\
J200944.27$-$180034.2 & 6873623196180391680 & 296331504 & 20090908_2014m20_069 & 20:09:44.27 & $-$18:00:34.2 & $\dots$ & $11.310$ & $11.034$ & $1.408$ & $11.428$ & $-89.6$ & $1.7$ & $\dots$ & $\dots$ & $1.9616$ & $0.0266$ & $0.5098$ & $0.0069$ & $0.5031$ & $0.0067$ & $0.0134$ & $0.5013$ & $0.0074$ & $0.0148$ & $0.5035$ & $0.0154$ & $0.0305$ & $0.0734$ & $0.0258$ & $-3.4177$ & $0.0173$ & $0.1524$ & $4539$ & $56$ & $4595$ & $64$ & $\dots$ & $\dots$ & $4539$ & $56$ & $3.731$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.138$ & $0.491$ & $0.080$ & $\dots$ & $\dots$ & $-1.120$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.062$ & $0.078$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($65.9$,$207.8$,$42.3$) & ($1.3$,$0.7$,$0.7$) & ($56.6$,$1626.9$,$18.2$) & ($2.3$,$5.3$,$0.6$) & $-1.610$ & $0.001$ & $5.810$ & $0.038$ & $9.012$ & $0.028$ & $0.924$ & $0.022$ & $0.216$ & $0.005$\\
J200946.46$-$384723.1 & 6693705018987513472 & 232987147 & 20090814_2012m40_072 & 20:09:46.46 & $-$38:47:23.1 & $\dots$ & $12.592$ & $12.186$ & $1.379$ & $12.566$ & $-109.6$ & $7.2$ & $-124.5$ & $3.3$ & $0.7805$ & $0.0132$ & $1.2812$ & $0.0217$ & $1.2399$ & $0.0203$ & $0.0164$ & $1.2617$ & $0.0217$ & $0.0172$ & $1.2665$ & $0.0262$ & $0.0207$ & $14.4192$ & $0.0127$ & $-4.2903$ & $0.0097$ & $-0.0903$ & $4638$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4638$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($130.5$,$236.6$,$-13.7$) & ($5.9$,$0.3$,$3.6$) & ($209.9$,$1692.7$,$14.4$) & ($19.1$,$2.6$,$0.3$) & $-1.531$ & $0.007$ & $5.199$ & $0.075$ & $11.753$ & $0.261$ & $1.043$ & $0.017$ & $0.386$ & $0.015$\\
J200951.99$-$314320.9 & 6700772340429638400 & 234704388 & 20060521_2013m30_022 & 20:09:51.99 & $-$31:43:20.9 & $\dots$ & $11.425$ & $11.010$ & $1.518$ & $11.463$ & $12.1$ & $0.5$ & $11.1$ & $0.5$ & $0.2261$ & $0.0182$ & $4.4228$ & $0.3560$ & $3.9667$ & $0.2864$ & $0.0722$ & $3.6368$ & $0.2499$ & $0.0687$ & $3.3737$ & $0.2921$ & $0.0866$ & $-5.8052$ & $0.0188$ & $-12.4553$ & $0.0153$ & $0.3748$ & $4421$ & $54$ & $4515$ & $68$ & $\dots$ & $\dots$ & $4421$ & $54$ & $1.577$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.040$ & $0.122$ & $-1.538$ & $0.140$ & $\dots$ & $\dots$ & $-2.040$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-75.7$,$41.3$,$34.5$) & ($1.8$,$4.9$,$0.9$) & ($333.5$,$217.5$,$78.2$) & ($8.8$,$28.5$,$3.2$) & $-1.959$ & $0.004$ & $0.923$ & $0.063$ & $6.026$ & $0.021$ & $2.145$ & $0.029$ & $0.735$ & $0.015$\\
J200955.42$-$214307.3 & 6853788727969329664 & 296051461 & 20080507_2014m20_013 & 20:09:55.42 & $-$21:43:07.3 & $\dots$ & $11.405$ & $11.043$ & $1.358$ & $11.412$ & $-125.9$ & $1.1$ & $-123.2$ & $0.6$ & $1.0003$ & $0.0143$ & $0.9997$ & $0.0143$ & $0.9744$ & $0.0136$ & $0.0139$ & $0.9690$ & $0.0124$ & $0.0127$ & $0.9674$ & $0.0250$ & $0.0258$ & $5.6924$ & $0.0160$ & $-12.9122$ & $0.0103$ & $0.0870$ & $4667$ & $53$ & $4723$ & $77$ & $\dots$ & $\dots$ & $4667$ & $53$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-0.856$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($103.1$,$155.2$,$22.5$) & ($0.9$,$0.5$,$0.6$) & ($190.1$,$1154.4$,$12.5$) & ($2.4$,$4.7$,$0.3$) & $-1.705$ & $0.001$ & $3.478$ & $0.020$ & $8.742$ & $0.022$ & $0.722$ & $0.011$ & $0.431$ & $0.003$\\
J200955.96$-$605928.1 & 6443247200874338432 & 485684216 & 20090820_2002m60_121 & 20:09:55.96 & $-$60:59:28.1 & $\dots$ & $10.568$ & $10.939$ & $0.684$ & $11.053$ & $20.7$ & $0.6$ & $\dots$ & $\dots$ & $3.8807$ & $0.0227$ & $0.2577$ & $0.0015$ & $0.2560$ & $0.0015$ & $0.0058$ & $0.2561$ & $0.0013$ & $0.0052$ & $0.2555$ & $0.0024$ & $0.0093$ & $-2.5191$ & $0.0146$ & $5.4756$ & $0.0154$ & $-0.1103$ & $6199$ & $126$ & $5686$ & $65$ & $\dots$ & $\dots$ & $6199$ & $126$ & $3.577$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.561$ & $0.648$ & $-0.301$ & $0.070$ & $\dots$ & $\dots$ & $-1.561$ & $0.648$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.089$ & $0.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-33.8$,$248.9$,$-1.7$) & ($0.5$,$0.2$,$0.3$) & ($21.7$,$2004.0$,$0.8$) & ($0.2$,$1.8$,$0.0$) & $-1.527$ & $0.001$ & $7.647$ & $0.012$ & $9.797$ & $0.002$ & $0.164$ & $0.001$ & $0.123$ & $0.001$\\
J200959.27$-$713242.7 & 6422274703769452928 & 484159685 & 20100501_2010m70_008 & 20:09:59.27 & $-$71:32:42.7 & $\dots$ & $10.849$ & $11.080$ & $0.640$ & $11.182$ & $9.9$ & $2.2$ & $12.1$ & $1.2$ & $2.1712$ & $0.0163$ & $0.4606$ & $0.0035$ & $0.4551$ & $0.0034$ & $0.0074$ & $0.4555$ & $0.0039$ & $0.0085$ & $0.4544$ & $0.0063$ & $0.0138$ & $-5.3630$ & $0.0125$ & $-13.1388$ & $0.0170$ & $-0.1782$ & $6451$ & $97$ & $6480$ & $83$ & $\dots$ & $\dots$ & $6451$ & $97$ & $4.059$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.408$ & $-0.068$ & $0.120$ & $\dots$ & $\dots$ & $-1.490$ & $0.408$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.173$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-15.5$,$219.2$,$15.8$) & ($1.4$,$1.1$,$1.1$) & ($6.8$,$1740.7$,$3.8$) & ($1.2$,$8.9$,$0.3$) & $-1.606$ & $0.002$ & $6.984$ & $0.079$ & $8.092$ & $0.013$ & $0.346$ & $0.013$ & $0.074$ & $0.006$\\
J201004.10$-$403531.8 & 6686699858608947712 & 487221559 & 20060811_2012m40_041 & 20:10:04.10 & $-$40:35:31.8 & $\dots$ & $12.490$ & $12.751$ & $1.047$ & $12.984$ & $2.2$ & $1.9$ & $3.6$ & $2.5$ & $1.6261$ & $0.0217$ & $0.6150$ & $0.0082$ & $0.6053$ & $0.0080$ & $0.0131$ & $0.6070$ & $0.0077$ & $0.0126$ & $\dots$ & $\dots$ & $\dots$ & $-12.8611$ & $0.0224$ & $-20.5115$ & $0.0186$ & $0.0044$ & $5145$ & $100$ & $5393$ & $76$ & $\dots$ & $\dots$ & $5145$ & $100$ & $3.707$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.176$ & $0.221$ & $0.100$ & $\dots$ & $\dots$ & $-1.290$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.024$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-26.7$,$185.6$,$28.3$) & ($1.5$,$0.2$,$0.9$) & ($48.3$,$1434.8$,$9.7$) & ($1.0$,$2.2$,$0.5$) & $-1.682$ & $0.001$ & $5.146$ & $0.016$ & $7.890$ & $0.015$ & $0.581$ & $0.016$ & $0.210$ & $0.002$\\
J201007.10$-$515502.0 & 6665977161098190336 & 481730048 & 20090710_2004m50_143 & 20:10:07.10 & $-$51:55:02.0 & SOAR & $11.868$ & $11.519$ & $1.331$ & $11.876$ & $152.0$ & $0.7$ & $158.1$ & $2.5$ & $0.1824$ & $0.0253$ & $5.4825$ & $0.7605$ & $4.7985$ & $0.5825$ & $0.1214$ & $4.1666$ & $0.7489$ & $0.1797$ & $4.6927$ & $0.3092$ & $0.0659$ & $-13.5911$ & $0.0233$ & $-10.9904$ & $0.0195$ & $0.1015$ & $4682$ & $44$ & $4542$ & $92$ & $4765$ & $34$ & $4600$ & $54$ & $2.607$ & $0.470$ & $1.308$ & $0.155$ & $1.308$ & $0.155$ & $-2.491$ & $0.094$ & $-2.648$ & $0.160$ & $-2.562$ & $0.077$ & $-2.420$ & $0.110$ & $-0.161$ & $0.133$ & $0.439$ & $6.378$ & D & $0.960$ & I & $\dots$ & $\dots$ & $0.331$ & $0.038$ & $0.331$ & $0.038$ & D & $0.962$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-209.3$,$-125.1$,$174.8$) & ($0.7$,$7.2$,$4.6$) & ($660.7$,$-548.9$,$244.9$) & ($15.0$,$23.4$,$9.4$) & $-1.564$ & $0.015$ & $1.634$ & $0.099$ & $12.698$ & $0.376$ & $6.852$ & $0.723$ & $0.772$ & $0.006$\\
J201011.66$-$624417.4 & 6430517635067964416 & 485708193 & 20060818_2002m60_146 & 20:10:11.66 & $-$62:44:17.4 & $\dots$ & $12.718$ & $12.484$ & $1.074$ & $12.727$ & $117.9$ & $1.8$ & $116.1$ & $1.5$ & $0.4292$ & $0.0132$ & $2.3299$ & $0.0717$ & $2.1968$ & $0.0637$ & $0.0290$ & $2.2558$ & $0.0560$ & $0.0248$ & $2.3613$ & $0.1291$ & $0.0547$ & $5.2045$ & $0.0109$ & $-6.1804$ & $0.0110$ & $-0.1093$ & $5091$ & $54$ & $5161$ & $94$ & $\dots$ & $\dots$ & $5091$ & $54$ & $3.380$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.752$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.573$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-61.0$,$145.7$,$-102.9$) & ($1.4$,$1.2$,$1.2$) & ($65.4$,$944.5$,$200.1$) & ($1.4$,$11.1$,$5.5$) & $-1.750$ & $0.002$ & $3.919$ & $0.024$ & $7.050$ & $0.040$ & $3.339$ & $0.054$ & $0.285$ & $0.003$\\
J201019.78$-$615430.7 & 6442601684468873472 & 485677954 & 20060730_2002m60_136 & 20:10:19.78 & $-$61:54:30.7 & $\dots$ & $12.563$ & $12.177$ & $1.451$ & $12.593$ & $-57.3$ & $0.7$ & $-54.8$ & $0.6$ & $0.2094$ & $0.0124$ & $4.7755$ & $0.2828$ & $4.2481$ & $0.2238$ & $0.0527$ & $4.7496$ & $0.4012$ & $0.0845$ & $4.5596$ & $0.2344$ & $0.0514$ & $-0.0298$ & $0.0102$ & $-1.1234$ & $0.0111$ & $-0.1392$ & $4314$ & $52$ & $4351$ & $77$ & $\dots$ & $\dots$ & $4314$ & $52$ & $0.996$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.114$ & $-1.114$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.349$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-43.7$,$247.9$,$40.2$) & ($1.8$,$0.8$,$0.4$) & ($55.8$,$1235.8$,$195.3$) & ($1.6$,$12.8$,$5.0$) & $-1.655$ & $0.002$ & $5.090$ & $0.043$ & $8.255$ & $0.024$ & $3.550$ & $0.056$ & $0.237$ & $0.004$\\
J201020.42$-$415155.0 & 6686387803465074304 & 487057660 & 20060811_2012m40_009 & 20:10:20.42 & $-$41:51:55.0 & $\dots$ & $13.153$ & $12.805$ & $1.352$ & $13.172$ & $177.4$ & $0.9$ & $176.5$ & $1.4$ & $0.1834$ & $0.0195$ & $5.4526$ & $0.5797$ & $4.7755$ & $0.4447$ & $0.0931$ & $4.6511$ & $0.3005$ & $0.0646$ & $5.0561$ & $0.4985$ & $0.0986$ & $-0.7804$ & $0.0201$ & $-9.7635$ & $0.0144$ & $-0.1560$ & $4544$ & $55$ & $4891$ & $77$ & $\dots$ & $\dots$ & $4544$ & $55$ & $2.546$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.090$ & $0.125$ & $-1.456$ & $0.170$ & $\dots$ & $\dots$ & $-2.090$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-144.6$,$-2.6$,$-104.2$) & ($1.1$,$7.1$,$0.8$) & ($129.5$,$-9.0$,$666.0$) & ($23.4$,$26.4$,$18.0$) & $-1.887$ & $0.003$ & $1.833$ & $0.122$ & $5.525$ & $0.106$ & $5.517$ & $0.110$ & $0.502$ & $0.032$\\
J201021.39$-$215433.9 & 6853594904685025664 & 296048502 & 20120824_2014m20_012 & 20:10:21.39 & $-$21:54:33.9 & $\dots$ & $12.346$ & $11.990$ & $1.286$ & $12.325$ & $-45.2$ & $1.2$ & $-46.0$ & $1.1$ & $0.5687$ & $0.0134$ & $1.7584$ & $0.0414$ & $1.6815$ & $0.0379$ & $0.0225$ & $1.6818$ & $0.0336$ & $0.0200$ & $1.6814$ & $0.0668$ & $0.0397$ & $-3.5172$ & $0.0154$ & $1.3740$ & $0.0116$ & $0.3224$ & $4845$ & $54$ & $5297$ & $104$ & $\dots$ & $\dots$ & $4845$ & $54$ & $3.691$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.119$ & $-0.289$ & $0.110$ & $\dots$ & $\dots$ & $-0.810$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.398$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($33.1$,$239.9$,$55.0$) & ($1.0$,$0.5$,$0.6$) & ($14.4$,$1640.4$,$48.2$) & ($0.4$,$4.6$,$1.0$) & $-1.609$ & $0.001$ & $6.582$ & $0.022$ & $8.247$ & $0.009$ & $1.521$ & $0.019$ & $0.112$ & $0.002$\\
J201025.54$-$395452.8 & 6693485945592830720 & 232956747 & 20100629_2012m40_058 & 20:10:25.54 & $-$39:54:52.8 & $\dots$ & $11.417$ & $11.255$ & $1.133$ & $11.522$ & $-18.1$ & $0.7$ & $-18.1$ & $0.8$ & $0.3797$ & $0.0185$ & $2.6337$ & $0.1283$ & $2.4649$ & $0.1124$ & $0.0456$ & $2.4455$ & $0.1111$ & $0.0454$ & $2.4271$ & $0.2111$ & $0.0870$ & $4.6353$ & $0.0166$ & $-1.5949$ & $0.0131$ & $0.2322$ & $4964$ & $54$ & $4753$ & $77$ & $\dots$ & $\dots$ & $4964$ & $54$ & $2.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.106$ & $-1.426$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.501$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.0$,$241.3$,$-33.0$) & ($1.0$,$0.3$,$1.3$) & ($23.6$,$1468.4$,$60.6$) & ($1.0$,$14.4$,$3.1$) & $-1.654$ & $0.003$ & $5.804$ & $0.058$ & $7.786$ & $0.028$ & $1.716$ & $0.057$ & $0.146$ & $0.004$\\
J201027.80$-$082656.0 & 4215740924811272576 & 300356789 & 20100828_2010m09_074 & 20:10:27.80 & $-$08:26:56.0 & KPNR & $10.543$ & $10.013$ & $1.575$ & $10.496$ & $-333.5$ & $0.5$ & $-332.8$ & $0.4$ & $0.3155$ & $0.0151$ & $3.1696$ & $0.1517$ & $2.9283$ & $0.1295$ & $0.0442$ & $2.8075$ & $0.1182$ & $0.0421$ & $2.8197$ & $0.2425$ & $0.0860$ & $8.8070$ & $0.0155$ & $-7.8891$ & $0.0104$ & $0.1611$ & $4334$ & $39$ & $4348$ & $51$ & $4428$ & $26$ & $4241$ & $52$ & $0.583$ & $0.210$ & $0.502$ & $0.137$ & $0.502$ & $0.137$ & $-2.220$ & $0.098$ & $-1.555$ & $0.140$ & $-2.189$ & $0.092$ & $-2.250$ & $0.104$ & $-0.536$ & $0.113$ & $0.204$ & $6.414$ & D & $0.965$ & I & $0.193$ & $0.197$ & $0.595$ & $0.053$ & $0.595$ & $0.053$ & D & $0.954$ & $77$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($260.8$,$-61.1$,$-18.8$) & ($0.5$,$3.8$,$3.6$) & ($869.9$,$-377.7$,$36.3$) & ($14.1$,$21.1$,$0.7$) & $-1.598$ & $0.001$ & $0.816$ & $0.063$ & $12.470$ & $0.051$ & $2.343$ & $1.343$ & $0.877$ & $0.009$\\
J201031.21$-$240904.2 & 6851000606999470720 & 235717962 & 20070905_2006m25_085 & 20:10:31.21 & $-$24:09:04.2 & $\dots$ & $11.195$ & $11.003$ & $1.409$ & $11.398$ & $29.8$ & $1.3$ & $26.5$ & $0.5$ & $0.9393$ & $0.0168$ & $1.0646$ & $0.0190$ & $1.0359$ & $0.0180$ & $0.0174$ & $1.0283$ & $0.0197$ & $0.0191$ & $1.0195$ & $0.0229$ & $0.0224$ & $5.9590$ & $0.0183$ & $-5.6150$ & $0.0121$ & $0.1809$ & $4605$ & $54$ & $4931$ & $49$ & $\dots$ & $\dots$ & $4605$ & $54$ & $2.599$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.122$ & $-0.208$ & $0.090$ & $\dots$ & $\dots$ & $-1.010$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.164$ & $0.384$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-16.0$,$239.1$,$-38.9$) & ($1.1$,$0.4$,$0.7$) & ($4.6$,$1765.8$,$20.7$) & ($0.6$,$3.8$,$0.5$) & $-1.589$ & $0.002$ & $7.270$ & $0.013$ & $8.214$ & $0.052$ & $0.915$ & $0.017$ & $0.061$ & $0.004$\\
J201031.72$-$150538.0 & 6877615419823039872 & 297518289 & 20110525_2001m14_120 & 20:10:31.72 & $-$15:05:38.0 & $\dots$ & $10.906$ & $10.522$ & $1.378$ & $10.902$ & $42.8$ & $0.8$ & $46.0$ & $6.0$ & $1.2120$ & $0.0243$ & $0.8251$ & $0.0165$ & $0.8078$ & $0.0159$ & $0.0196$ & $0.8057$ & $0.0178$ & $0.0221$ & $0.8032$ & $0.0231$ & $0.0287$ & $-7.0077$ & $0.0232$ & $-4.9291$ & $0.0155$ & $0.0461$ & $4711$ & $53$ & $4895$ & $51$ & $\dots$ & $\dots$ & $4711$ & $53$ & $2.780$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $-0.174$ & $0.090$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.069$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-53.7$,$249.9$,$5.5$) & ($0.7$,$0.4$,$0.4$) & ($44.2$,$1899.0$,$4.0$) & ($1.3$,$3.8$,$0.1$) & $-1.544$ & $0.001$ & $6.907$ & $0.009$ & $9.917$ & $0.045$ & $0.415$ & $0.004$ & $0.179$ & $0.002$\\
J201031.93$-$355854.5 & 6697627874614728960 & 233513662 & 20060627_2017m35_034 & 20:10:31.93 & $-$35:58:54.5 & GEMS & $11.401$ & $11.167$ & $1.036$ & $11.395$ & $132.7$ & $0.6$ & $129.8$ & $0.4$ & $0.4649$ & $0.0141$ & $2.1510$ & $0.0652$ & $2.0371$ & $0.0585$ & $0.0287$ & $2.0055$ & $0.0627$ & $0.0313$ & $1.9762$ & $0.1298$ & $0.0657$ & $1.1787$ & $0.0138$ & $-25.9407$ & $0.0115$ & $0.1010$ & $5310$ & $48$ & $5360$ & $214$ & $5345$ & $37$ & $5275$ & $59$ & $2.866$ & $0.480$ & $2.339$ & $0.222$ & $2.339$ & $0.222$ & $-2.317$ & $0.108$ & $-2.121$ & $0.270$ & $-2.254$ & $0.098$ & $-2.380$ & $0.117$ & $-0.160$ & $0.140$ & $-0.150$ & $5.963$ & D & $0.958$ & I & $0.701$ & $0.289$ & $0.450$ & $0.036$ & $0.450$ & $0.036$ & D & $0.969$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-112.4$,$19.7$,$-118.4$) & ($0.5$,$4.5$,$1.1$) & ($397.8$,$128.2$,$339.6$) & ($8.0$,$29.9$,$11.6$) & $-1.799$ & $0.002$ & $0.657$ & $0.091$ & $7.522$ & $0.035$ & $6.516$ & $0.216$ & $0.840$ & $0.020$\\
J201036.86$-$390615.3 & 6693592048465228416 & 232983089 & 20080925_2012m40_074 & 20:10:36.86 & $-$39:06:15.3 & $\dots$ & $10.844$ & $10.483$ & $1.309$ & $10.829$ & $-16.8$ & $0.7$ & $-14.7$ & $0.3$ & $0.6213$ & $0.0144$ & $1.6095$ & $0.0373$ & $1.5449$ & $0.0344$ & $0.0222$ & $1.5286$ & $0.0267$ & $0.0174$ & $1.5110$ & $0.0697$ & $0.0461$ & $-13.0074$ & $0.0143$ & $-17.7256$ & $0.0126$ & $0.0341$ & $4647$ & $52$ & $4753$ & $77$ & $\dots$ & $\dots$ & $4647$ & $52$ & $2.415$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.781$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.534$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-36.4$,$106.0$,$74.5$) & ($0.8$,$1.9$,$0.9$) & ($200.1$,$734.7$,$75.8$) & ($4.4$,$14.8$,$2.0$) & $-1.819$ & $0.002$ & $2.318$ & $0.059$ & $7.317$ & $0.003$ & $2.354$ & $0.019$ & $0.519$ & $0.009$\\
J201051.85$-$233159.3 & 6852580467769678592 & 235762259 & 20110527_2006m25_089 & 20:10:51.85 & $-$23:31:59.3 & $\dots$ & $12.019$ & $11.615$ & $1.453$ & $12.033$ & $-179.0$ & $0.7$ & $-180.8$ & $0.6$ & $0.1996$ & $0.0188$ & $5.0100$ & $0.4719$ & $4.4326$ & $0.3694$ & $0.0833$ & $4.1337$ & $0.2585$ & $0.0625$ & $4.1937$ & $0.3596$ & $0.0858$ & $0.2311$ & $0.0174$ & $-13.8397$ & $0.0134$ & $0.1648$ & $4505$ & $52$ & $4642$ & $68$ & $\dots$ & $\dots$ & $4505$ & $52$ & $1.336$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $-1.053$ & $0.140$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($73.0$,$-93.1$,$0.2$) & ($3.8$,$6.7$,$2.2$) & ($166.7$,$-441.8$,$112.8$) & ($19.6$,$24.8$,$4.7$) & $-1.957$ & $0.001$ & $1.364$ & $0.144$ & $5.724$ & $0.237$ & $2.373$ & $0.033$ & $0.615$ & $0.045$\\
J201053.62$-$333653.1 & 6700272955994588672 & 233644721 & 20081017_2017m35_065 & 20:10:53.62 & $-$33:36:53.1 & $\dots$ & $9.400$ & $9.135$ & $1.157$ & $9.412$ & $-7.5$ & $0.4$ & $-8.7$ & $0.2$ & $3.4864$ & $0.0190$ & $0.2868$ & $0.0016$ & $0.2847$ & $0.0015$ & $0.0054$ & $0.2841$ & $0.0014$ & $0.0049$ & $0.2845$ & $0.0027$ & $0.0094$ & $-46.9127$ & $0.0156$ & $12.1071$ & $0.0121$ & $0.1953$ & $5073$ & $54$ & $4895$ & $68$ & $\dots$ & $\dots$ & $5073$ & $54$ & $2.211$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $-1.140$ & $0.140$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $104$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-36.3$,$254.8$,$67.7$) & ($0.4$,$0.1$,$0.3$) & ($44.0$,$2040.0$,$42.8$) & ($0.4$,$0.5$,$0.4$) & $-1.491$ & $0.001$ & $7.669$ & $0.006$ & $10.876$ & $0.011$ & $1.789$ & $0.011$ & $0.173$ & $0.001$\\
J201054.64$-$370743.0 & 6694416304229077632 & 233085516 & 20070516_2017m35_016 & 20:10:54.64 & $-$37:07:43.0 & $\dots$ & $11.979$ & $11.611$ & $1.369$ & $11.986$ & $79.3$ & $0.6$ & $78.1$ & $0.6$ & $0.4063$ & $0.0163$ & $2.4612$ & $0.0987$ & $2.3132$ & $0.0872$ & $0.0377$ & $2.3272$ & $0.0865$ & $0.0372$ & $2.3448$ & $0.1925$ & $0.0821$ & $-8.7396$ & $0.0160$ & $-5.8177$ & $0.0118$ & $-0.0278$ & $4547$ & $52$ & $4554$ & $77$ & $\dots$ & $\dots$ & $4547$ & $52$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $-0.785$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.229$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-124.4$,$174.7$,$38.7$) & ($1.1$,$1.8$,$1.7$) & ($178.0$,$1077.3$,$49.5$) & ($3.5$,$19.2$,$2.3$) & $-1.716$ & $0.004$ & $3.380$ & $0.066$ & $8.453$ & $0.038$ & $1.665$ & $0.041$ & $0.429$ & $0.006$\\
J201056.16$-$345513.0 & 6697887801739415168 & 233546678 & 20060627_2017m35_056 & 20:10:56.16 & $-$34:55:13.0 & $\dots$ & $12.093$ & $11.651$ & $1.543$ & $12.117$ & $47.6$ & $0.6$ & $48.6$ & $0.5$ & $0.3125$ & $0.0153$ & $3.2000$ & $0.1567$ & $2.9542$ & $0.1335$ & $0.0452$ & $2.9329$ & $0.1342$ & $0.0457$ & $3.0534$ & $0.1374$ & $0.0450$ & $2.8895$ & $0.0139$ & $-6.1560$ & $0.0109$ & $0.1072$ & $4266$ & $51$ & $4320$ & $77$ & $\dots$ & $\dots$ & $4266$ & $51$ & $1.605$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.863$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.416$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-19.4$,$174.9$,$-71.1$) & ($0.7$,$1.1$,$0.8$) & ($18.1$,$977.4$,$126.0$) & ($0.4$,$11.8$,$2.8$) & $-1.804$ & $0.003$ & $4.246$ & $0.044$ & $5.864$ & $0.028$ & $2.215$ & $0.025$ & $0.160$ & $0.003$\\
J201057.44$-$154426.8 & 6874548022899396992 & 297504043 & 20050906_2001m16_101 & 20:10:57.44 & $-$15:44:26.8 & $\dots$ & $13.414$ & $13.062$ & $1.288$ & $13.398$ & $-38.5$ & $1.3$ & $\dots$ & $\dots$ & $0.3202$ & $0.0150$ & $3.1230$ & $0.1463$ & $2.8885$ & $0.1252$ & $0.0433$ & $2.7989$ & $0.1256$ & $0.0449$ & $2.7220$ & $0.1530$ & $0.0562$ & $9.8659$ & $0.0167$ & $-7.5350$ & $0.0116$ & $0.3948$ & $4893$ & $54$ & $5167$ & $94$ & $\dots$ & $\dots$ & $4893$ & $54$ & $2.823$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.108$ & $-1.043$ & $0.180$ & $\dots$ & $\dots$ & $-1.380$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.501$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($91.5$,$153.7$,$-122.1$) & ($1.4$,$1.6$,$2.3$) & ($137.6$,$936.5$,$166.2$) & ($4.3$,$14.4$,$6.2$) & $-1.728$ & $0.001$ & $3.395$ & $0.054$ & $7.941$ & $0.016$ & $3.325$ & $0.082$ & $0.401$ & $0.007$\\
J201102.11$-$461618.2 & 6672512383335693312 & 487141218 & 20100622_2008m45_132 & 20:11:02.11 & $-$46:16:18.2 & $\dots$ & $11.758$ & $11.523$ & $1.095$ & $11.774$ & $188.1$ & $6.0$ & $188.2$ & $0.7$ & $0.4722$ & $0.0217$ & $2.1177$ & $0.0973$ & $2.0072$ & $0.0874$ & $0.0436$ & $1.9111$ & $0.0877$ & $0.0459$ & $1.8829$ & $0.1326$ & $0.0704$ & $-15.5539$ & $0.0188$ & $-20.1594$ & $0.0144$ & $0.1630$ & $4990$ & $55$ & $3988$ & $253$ & $\dots$ & $\dots$ & $4990$ & $55$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.820$ & $0.114$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.820$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-210.9$,$18.8$,$8.4$) & ($5.0$,$4.3$,$3.7$) & ($805.8$,$124.4$,$33.2$) & ($23.1$,$29.3$,$1.7$) & $-1.701$ & $0.010$ & $0.259$ & $0.061$ & $10.432$ & $0.198$ & $4.772$ & $0.115$ & $0.952$ & $0.011$\\
J201103.34$-$251656.6 & 6850587633005926016 & 235702662 & 20040530_2016m23_014 & 20:11:03.34 & $-$25:16:56.6 & $\dots$ & $12.604$ & $12.228$ & $1.365$ & $12.601$ & $32.2$ & $0.8$ & $29.6$ & $0.6$ & $0.6377$ & $0.0140$ & $1.5681$ & $0.0344$ & $1.5067$ & $0.0318$ & $0.0211$ & $1.5422$ & $0.0367$ & $0.0238$ & $1.5834$ & $0.0699$ & $0.0442$ & $2.2465$ & $0.0147$ & $-5.1263$ & $0.0098$ & $0.1868$ & $4717$ & $52$ & $4618$ & $77$ & $\dots$ & $\dots$ & $4717$ & $52$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $-1.012$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.360$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-20.9$,$226.5$,$-33.4$) & ($0.7$,$0.5$,$0.5$) & ($3.5$,$1562.0$,$28.7$) & ($0.3$,$6.9$,$0.7$) & $-1.649$ & $0.002$ & $6.536$ & $0.018$ & $7.315$ & $0.039$ & $1.026$ & $0.013$ & $0.056$ & $0.002$\\
J201105.49$-$695104.2 & 6422624520266211072 & 484283377 & 20100618_2010m70_041 & 20:11:05.49 & $-$69:51:04.2 & $\dots$ & $12.901$ & $12.475$ & $1.473$ & $12.903$ & $22.3$ & $2.1$ & $31.1$ & $6.2$ & $7.1491$ & $0.0125$ & $0.1399$ & $0.0002$ & $0.1394$ & $0.0002$ & $0.0017$ & $0.1398$ & $0.0002$ & $0.0018$ & $0.1403$ & $0.0004$ & $0.0025$ & $35.9264$ & $0.0086$ & $-54.1906$ & $0.0124$ & $-0.0934$ & $4265$ & $66$ & $4479$ & $64$ & $\dots$ & $\dots$ & $4265$ & $66$ & $4.758$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.803$ & $0.128$ & $0.586$ & $0.080$ & $\dots$ & $\dots$ & $-0.803$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.133$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.9$,$213.2$,$-20.0$) & ($1.4$,$1.0$,$1.1$) & ($8.6$,$1737.9$,$3.2$) & ($0.7$,$8.3$,$0.4$) & $-1.607$ & $0.002$ & $6.906$ & $0.054$ & $8.156$ & $0.003$ & $0.311$ & $0.019$ & $0.083$ & $0.004$\\
J201105.50$-$240609.4 & 6850999335689126400 & 235723224 & 20060819_2006m25_094 & 20:11:05.50 & $-$24:06:09.4 & GEMS & $13.313$ & $12.905$ & $1.492$ & $13.343$ & $92.5$ & $2.4$ & $91.6$ & $5.2$ & $0.1044$ & $0.0158$ & $9.5785$ & $1.4496$ & $7.6687$ & $0.9292$ & $0.1212$ & $7.1860$ & $0.5053$ & $0.0703$ & $7.9672$ & $0.9280$ & $0.1165$ & $-4.1712$ & $0.0170$ & $-3.1080$ & $0.0120$ & $0.1371$ & $4524$ & $80$ & $3988$ & $120$ & $4517$ & $106$ & $4531$ & $54$ & $4.432$ & $0.210$ & $0.470$ & $0.127$ & $0.470$ & $0.127$ & $-2.657$ & $0.116$ & $-0.983$ & $0.190$ & $-2.673$ & $0.122$ & $-2.640$ & $0.110$ & $-0.367$ & $0.101$ & $0.383$ & $6.156$ & D & $0.990$ & I & $\dots$ & $\dots$ & $0.143$ & $0.038$ & $0.143$ & $0.038$ & D & $0.957$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($32.1$,$231.5$,$67.7$) & ($14.7$,$2.9$,$3.4$) & ($52.3$,$611.8$,$573.4$) & ($3.0$,$13.3$,$39.2$) & $-1.720$ & $0.012$ & $4.092$ & $0.108$ & $7.181$ & $0.173$ & $5.866$ & $0.258$ & $0.274$ & $0.006$\\
J201111.60$-$470648.0 & 6672151365564956800 & 487144590 & 20120620_2008m45_146 & 20:11:11.60 & $-$47:06:48.0 & $\dots$ & $12.526$ & $12.237$ & $1.202$ & $12.534$ & $-52.5$ & $0.9$ & $-51.7$ & $0.9$ & $0.2991$ & $0.0124$ & $3.3434$ & $0.1386$ & $3.0760$ & $0.1173$ & $0.0381$ & $3.1649$ & $0.1332$ & $0.0421$ & $3.2503$ & $0.1613$ & $0.0496$ & $7.5611$ & $0.0106$ & $-2.1513$ & $0.0084$ & $0.1608$ & $4771$ & $53$ & $4810$ & $77$ & $\dots$ & $\dots$ & $4771$ & $53$ & $2.789$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.885$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.509$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($84.4$,$250.3$,$-67.2$) & ($1.0$,$0.2$,$1.5$) & ($125.4$,$1373.3$,$118.4$) & ($3.1$,$9.7$,$3.7$) & $-1.611$ & $0.001$ & $4.838$ & $0.036$ & $9.707$ & $0.029$ & $2.918$ & $0.068$ & $0.335$ & $0.004$\\
J201111.81$-$670524.2 & 6424341854350143744 & 484247216 & 20030907_2024m65_014 & 20:11:11.81 & $-$67:05:24.2 & $\dots$ & $13.305$ & $13.089$ & $1.063$ & $13.327$ & $24.7$ & $3.1$ & $27.9$ & $1.8$ & $1.4119$ & $0.0125$ & $0.7083$ & $0.0063$ & $0.6955$ & $0.0060$ & $0.0087$ & $0.6912$ & $0.0057$ & $0.0083$ & $0.6866$ & $0.0047$ & $0.0069$ & $0.8775$ & $0.0077$ & $-4.3871$ & $0.0112$ & $-0.2351$ & $5095$ & $54$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5095$ & $54$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.381$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-29.6$,$226.8$,$-6.9$) & ($2.2$,$1.4$,$1.7$) & ($10.6$,$1759.6$,$5.1$) & ($1.7$,$11.1$,$0.2$) & $-1.598$ & $0.003$ & $6.947$ & $0.091$ & $8.346$ & $0.018$ & $0.415$ & $0.011$ & $0.091$ & $0.008$\\
J201115.31$-$412341.8 & 6686425908414298112 & 487059859 & 20050724_2023m41_033 & 20:11:15.31 & $-$41:23:41.8 & $\dots$ & $12.079$ & $12.068$ & $0.647$ & $12.172$ & $-38.0$ & $1.2$ & $-41.4$ & $3.0$ & $2.0339$ & $0.0140$ & $0.4917$ & $0.0034$ & $0.4855$ & $0.0033$ & $0.0068$ & $0.4832$ & $0.0034$ & $0.0071$ & $0.4830$ & $0.0065$ & $0.0135$ & $2.9912$ & $0.0127$ & $1.9465$ & $0.0107$ & $0.1415$ & $6394$ & $79$ & $6566$ & $83$ & $\dots$ & $\dots$ & $6394$ & $79$ & $4.448$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.156$ & $-0.233$ & $0.120$ & $\dots$ & $\dots$ & $-0.910$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.138$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($24.1$,$256.8$,$22.2$) & ($1.0$,$0.0$,$0.6$) & ($23.5$,$2012.6$,$6.3$) & ($0.7$,$0.3$,$0.2$) & $-1.521$ & $0.001$ & $7.681$ & $0.012$ & $9.941$ & $0.025$ & $0.531$ & $0.013$ & $0.128$ & $0.002$\\
J201117.42$-$193844.7 & 6866514509909366144 & 296255146 & 20090910_2014m20_065 & 20:11:17.42 & $-$19:38:44.7 & $\dots$ & $13.366$ & $12.926$ & $1.507$ & $13.373$ & $-81.0$ & $0.7$ & $-81.1$ & $1.1$ & $0.3085$ & $0.0177$ & $3.2415$ & $0.1860$ & $2.9895$ & $0.1582$ & $0.0529$ & $2.9787$ & $0.1530$ & $0.0514$ & $3.1738$ & $0.1702$ & $0.0536$ & $-4.1601$ & $0.0185$ & $-6.4711$ & $0.0140$ & $0.3574$ & $4376$ & $52$ & $4405$ & $65$ & $\dots$ & $\dots$ & $4376$ & $52$ & $1.770$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $-0.573$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.059$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($24.6$,$116.5$,$63.9$) & ($0.8$,$1.5$,$0.5$) & ($116.4$,$661.1$,$104.9$) & ($1.6$,$12.8$,$2.2$) & $-1.893$ & $0.004$ & $2.290$ & $0.043$ & $5.884$ & $0.033$ & $2.246$ & $0.023$ & $0.440$ & $0.005$\\
J201121.75$-$501338.4 & 6666413598494952320 & 481769771 & 20040529_2019m48_012 & 20:11:21.75 & $-$50:13:38.4 & $\dots$ & $11.106$ & $10.779$ & $1.384$ & $11.161$ & $-32.3$ & $0.7$ & $-34.6$ & $0.9$ & $0.6088$ & $0.0140$ & $1.6426$ & $0.0378$ & $1.5753$ & $0.0347$ & $0.0221$ & $1.5704$ & $0.0270$ & $0.0172$ & $1.5544$ & $0.0504$ & $0.0324$ & $1.8738$ & $0.0131$ & $-1.9924$ & $0.0113$ & $0.0391$ & $4446$ & $52$ & $4434$ & $77$ & $\dots$ & $\dots$ & $4446$ & $52$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $-0.853$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.1$,$244.7$,$12.3$) & ($0.6$,$0.2$,$0.4$) & ($8.4$,$1702.3$,$24.5$) & ($0.3$,$3.8$,$0.4$) & $-1.605$ & $0.001$ & $6.889$ & $0.012$ & $8.141$ & $0.024$ & $1.006$ & $0.009$ & $0.083$ & $0.001$\\
J201125.50$-$183037.9 & 6872798768618443392 & 296320232 & 20090908_2014m20_071 & 20:11:25.50 & $-$18:30:37.9 & KPNR & $11.884$ & $11.436$ & $1.437$ & $11.846$ & $-99.6$ & $0.5$ & $-96.3$ & $0.6$ & $0.2665$ & $0.0231$ & $3.7523$ & $0.3253$ & $3.4188$ & $0.2700$ & $0.0790$ & $3.2911$ & $0.2819$ & $0.0857$ & $3.3597$ & $0.2494$ & $0.0742$ & $-2.8392$ & $0.0241$ & $-3.1115$ & $0.0173$ & $0.2523$ & $4668$ & $55$ & $4662$ & $51$ & $4756$ & $56$ & $4579$ & $54$ & $1.447$ & $0.210$ & $0.906$ & $0.091$ & $0.906$ & $0.091$ & $-2.384$ & $0.124$ & $-2.207$ & $0.140$ & $-2.467$ & $0.142$ & $-2.300$ & $0.106$ & $-0.328$ & $0.117$ & $0.422$ & $6.468$ & D & $0.983$ & I & $0.685$ & $0.170$ & $0.578$ & $0.033$ & $0.578$ & $0.033$ & U & $0.882$ & $78$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($70.3$,$146.2$,$72.4$) & ($0.5$,$1.5$,$0.6$) & ($71.5$,$809.5$,$139.4$) & ($0.7$,$15.6$,$4.1$) & $-1.834$ & $0.004$ & $3.166$ & $0.045$ & $6.144$ & $0.052$ & $2.553$ & $0.036$ & $0.320$ & $0.003$\\
J201142.00$-$463218.0 & 6672314780480561792 & 487140140 & 20120620_2008m45_138 & 20:11:42.00 & $-$46:32:18.0 & GEMS & $12.730$ & $12.419$ & $1.147$ & $12.692$ & $77.3$ & $1.3$ & $\dots$ & $\dots$ & $0.2751$ & $0.0153$ & $3.6350$ & $0.2022$ & $3.3212$ & $0.1688$ & $0.0508$ & $3.2572$ & $0.1260$ & $0.0387$ & $3.4321$ & $0.1960$ & $0.0571$ & $1.7276$ & $0.0149$ & $-13.1201$ & $0.0118$ & $-0.0498$ & $4857$ & $61$ & $4617$ & $92$ & $4812$ & $66$ & $4902$ & $56$ & $1.270$ & $0.470$ & $1.763$ & $0.173$ & $1.763$ & $0.173$ & $-2.308$ & $0.125$ & $-2.116$ & $0.160$ & $-2.556$ & $0.133$ & $-2.060$ & $0.117$ & $-0.193$ & $0.123$ & $0.077$ & $6.199$ & D & $0.999$ & I & $0.408$ & $0.238$ & $0.015$ & $0.053$ & $0.015$ & $0.053$ & D & $0.990$ & $58$ & RAVE DR6 & Average & SPM4 & STARHORSE & RAVE DR6 & ($-23.7$,$31.2$,$-79.0$) & ($1.5$,$3.4$,$1.0$) & ($282.8$,$166.0$,$180.5$) & ($4.7$,$19.4$,$4.8$) & $-1.951$ & $0.003$ & $0.560$ & $0.061$ & $5.648$ & $0.033$ & $3.745$ & $0.093$ & $0.820$ & $0.017$\\
J201149.34$-$691806.9 & 6423075801069707392 & 484236727 & 20100517_2010m70_080 & 20:11:49.34 & $-$69:18:06.9 & $\dots$ & $12.013$ & $11.726$ & $1.297$ & $12.067$ & $-12.0$ & $0.6$ & $-12.2$ & $0.4$ & $0.4846$ & $0.0144$ & $2.0636$ & $0.0613$ & $1.9585$ & $0.0552$ & $0.0282$ & $1.9748$ & $0.0471$ & $0.0238$ & $1.9947$ & $0.1187$ & $0.0595$ & $4.0558$ & $0.0094$ & $-14.9185$ & $0.0121$ & $-0.2081$ & $4584$ & $52$ & $4715$ & $77$ & $\dots$ & $\dots$ & $4584$ & $52$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.727$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.243$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($68.3$,$148.8$,$-1.2$) & ($1.5$,$1.7$,$0.4$) & ($135.3$,$1023.2$,$32.4$) & ($4.3$,$14.7$,$1.0$) & $-1.772$ & $0.003$ & $3.294$ & $0.061$ & $7.500$ & $0.009$ & $1.161$ & $0.021$ & $0.390$ & $0.008$\\
J201154.09$-$202231.4 & 6854324396290995328 & 296114891 & 20120824_2014m20_037 & 20:11:54.09 & $-$20:22:31.4 & $\dots$ & $12.535$ & $12.087$ & $1.554$ & $12.559$ & $-36.0$ & $1.3$ & $-37.3$ & $7.7$ & $0.4679$ & $0.0114$ & $2.1372$ & $0.0521$ & $2.0247$ & $0.0467$ & $0.0231$ & $2.0650$ & $0.0445$ & $0.0216$ & $2.0390$ & $0.0593$ & $0.0291$ & $-4.1151$ & $0.0120$ & $-0.9687$ & $0.0088$ & $0.2673$ & $4271$ & $52$ & $4478$ & $65$ & $\dots$ & $\dots$ & $4271$ & $52$ & $1.614$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.112$ & $-0.257$ & $0.090$ & $\dots$ & $\dots$ & $-0.950$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.137$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($19.6$,$221.8$,$54.0$) & ($1.0$,$0.6$,$0.7$) & ($2.0$,$1458.8$,$54.3$) & ($0.3$,$5.4$,$1.0$) & $-1.671$ & $0.001$ & $6.326$ & $0.033$ & $6.928$ & $0.017$ & $1.444$ & $0.017$ & $0.045$ & $0.003$\\
J201202.87$-$543816.5 & 6472955352221095424 & 481854580 & 20080711_2002m55_098 & 20:12:02.87 & $-$54:38:16.5 & $\dots$ & $11.695$ & $11.367$ & $1.387$ & $11.751$ & $-39.6$ & $1.3$ & $-39.0$ & $0.5$ & $0.5338$ & $0.0167$ & $1.8734$ & $0.0586$ & $1.7864$ & $0.0533$ & $0.0298$ & $1.7959$ & $0.0497$ & $0.0277$ & $1.8392$ & $0.0623$ & $0.0339$ & $-0.5185$ & $0.0157$ & $-10.7507$ & $0.0143$ & $0.0977$ & $4452$ & $52$ & $4470$ & $77$ & $\dots$ & $\dots$ & $4452$ & $52$ & $1.715$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.634$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.086$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($35.0$,$170.8$,$31.5$) & ($1.1$,$0.9$,$0.7$) & ($57.6$,$1155.6$,$41.7$) & ($1.2$,$8.3$,$0.8$) & $-1.759$ & $0.002$ & $4.184$ & $0.038$ & $7.002$ & $0.016$ & $1.282$ & $0.016$ & $0.252$ & $0.003$\\
J201203.36$-$660403.9 & 6427458248260427776 & 484248859 & 20050915_2024m65_028 & 20:12:03.36 & $-$66:04:03.9 & $\dots$ & $13.082$ & $12.698$ & $1.451$ & $13.115$ & $-58.4$ & $1.7$ & $-58.4$ & $0.5$ & $0.2839$ & $0.0120$ & $3.5224$ & $0.1489$ & $3.2268$ & $0.1250$ & $0.0387$ & $3.4074$ & $0.1563$ & $0.0459$ & $3.4405$ & $0.0926$ & $0.0269$ & $8.2949$ & $0.0070$ & $-12.7460$ & $0.0104$ & $-0.1628$ & $4364$ & $55$ & $4405$ & $64$ & $\dots$ & $\dots$ & $4364$ & $55$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.156$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-0.810$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.167$ & $0.451$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($162.7$,$157.0$,$-55.6$) & ($1.5$,$1.1$,$1.1$) & ($307.1$,$926.4$,$92.8$) & ($4.5$,$7.7$,$1.3$) & $-1.677$ & $0.003$ & $2.734$ & $0.025$ & $9.596$ & $0.063$ & $2.763$ & $0.035$ & $0.557$ & $0.004$\\
J201209.93$-$423121.1 & 6674289709522971008 & 487087108 & 20060811_2012m40_002 & 20:12:09.93 & $-$42:31:21.1 & $\dots$ & $12.822$ & $12.542$ & $1.236$ & $12.854$ & $141.1$ & $1.3$ & $142.7$ & $1.0$ & $0.4293$ & $0.0135$ & $2.3294$ & $0.0733$ & $2.1964$ & $0.0651$ & $0.0297$ & $2.2426$ & $0.0677$ & $0.0302$ & $2.2604$ & $0.0838$ & $0.0371$ & $-0.7278$ & $0.0136$ & $-8.4128$ & $0.0114$ & $0.0928$ & $4731$ & $52$ & $5015$ & $79$ & $\dots$ & $\dots$ & $4731$ & $52$ & $3.748$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.538$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-125.4$,$153.1$,$-73.4$) & ($1.1$,$1.0$,$0.7$) & ($159.4$,$965.3$,$134.2$) & ($1.7$,$9.4$,$2.4$) & $-1.721$ & $0.003$ & $3.320$ & $0.029$ & $8.193$ & $0.052$ & $2.997$ & $0.038$ & $0.423$ & $0.002$\\
J201211.38$-$561617.9 & 6471798631629401088 & 481598203 & 20090501_2002m55_120 & 20:12:11.38 & $-$56:16:17.9 & $\dots$ & $11.154$ & $10.876$ & $1.137$ & $11.145$ & $-108.2$ & $0.8$ & $-108.6$ & $0.4$ & $0.4323$ & $0.0155$ & $2.3132$ & $0.0829$ & $2.1820$ & $0.0738$ & $0.0338$ & $2.1940$ & $0.0716$ & $0.0326$ & $2.0484$ & $0.0937$ & $0.0457$ & $8.5185$ & $0.0173$ & $-30.0127$ & $0.0141$ & $-0.0088$ & $4961$ & $56$ & $4831$ & $92$ & $\dots$ & $\dots$ & $4961$ & $56$ & $1.623$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.020$ & $0.114$ & $-1.648$ & $0.160$ & $\dots$ & $\dots$ & $-2.020$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.264$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($211.3$,$28.7$,$-3.3$) & ($2.1$,$3.0$,$1.0$) & ($770.5$,$189.7$,$41.7$) & ($14.5$,$20.4$,$0.8$) & $-1.696$ & $0.003$ & $0.397$ & $0.047$ & $10.499$ & $0.070$ & $4.623$ & $0.080$ & $0.927$ & $0.009$\\
J201214.89$-$502511.2 & 6666395864573678976 & 481770717 & 20100509_2004m50_071 & 20:12:14.89 & $-$50:25:11.2 & $\dots$ & $12.229$ & $11.993$ & $1.122$ & $12.255$ & $142.5$ & $2.1$ & $144.7$ & $0.6$ & $0.7727$ & $0.0148$ & $1.2942$ & $0.0248$ & $1.2520$ & $0.0232$ & $0.0185$ & $1.2551$ & $0.0217$ & $0.0172$ & $1.2361$ & $0.0422$ & $0.0341$ & $11.1743$ & $0.0138$ & $-29.6861$ & $0.0123$ & $0.0522$ & $4966$ & $53$ & $5220$ & $136$ & $\dots$ & $\dots$ & $4966$ & $53$ & $4.169$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-0.769$ & $0.190$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.545$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-53.9$,$65.0$,$-135.9$) & ($1.8$,$1.6$,$1.3$) & ($211.1$,$469.6$,$374.9$) & ($1.8$,$12.2$,$10.7$) & $-1.764$ & $0.002$ & $2.101$ & $0.039$ & $7.670$ & $0.037$ & $5.667$ & $0.091$ & $0.570$ & $0.006$\\
J201224.24$-$442612.5 & 6673803038188100352 & 487128742 & 20100510_2008m45_090 & 20:12:24.24 & $-$44:26:12.5 & $\dots$ & $11.785$ & $11.431$ & $1.354$ & $11.799$ & $-103.2$ & $0.5$ & $-103.2$ & $0.8$ & $0.2843$ & $0.0201$ & $3.5174$ & $0.2487$ & $3.2227$ & $0.2088$ & $0.0648$ & $3.2246$ & $0.2323$ & $0.0721$ & $2.7920$ & $0.3072$ & $0.1100$ & $-1.5072$ & $0.0189$ & $-12.7626$ & $0.0145$ & $0.0545$ & $4505$ & $53$ & $4619$ & $68$ & $\dots$ & $\dots$ & $4505$ & $53$ & $1.119$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.106$ & $-1.491$ & $0.140$ & $\dots$ & $\dots$ & $-1.610$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.362$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($87.9$,$81.6$,$60.8$) & ($0.7$,$5.2$,$0.4$) & ($224.7$,$472.0$,$138.4$) & ($7.7$,$36.3$,$5.7$) & $-1.879$ & $0.007$ & $1.542$ & $0.115$ & $6.384$ & $0.073$ & $3.098$ & $0.092$ & $0.611$ & $0.020$\\
J201225.86$-$373436.2 & 6694332943207781376 & 233065905 & 20070523_2017m35_009 & 20:12:25.86 & $-$37:34:36.2 & $\dots$ & $12.702$ & $12.418$ & $1.224$ & $12.725$ & $8.8$ & $1.8$ & $13.3$ & $3.1$ & $0.4722$ & $0.0508$ & $2.1177$ & $0.2278$ & $2.0072$ & $0.2047$ & $0.1020$ & $2.0838$ & $0.2163$ & $0.1038$ & $2.1114$ & $0.1985$ & $0.0940$ & $8.3573$ & $0.0458$ & $-5.9414$ & $0.0371$ & $0.0024$ & $4808$ & $53$ & $4853$ & $77$ & $\dots$ & $\dots$ & $4808$ & $53$ & $2.634$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-0.945$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.625$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($33.8$,$204.3$,$-81.3$) & ($2.1$,$1.3$,$2.5$) & ($21.2$,$1300.6$,$96.4$) & ($2.1$,$18.1$,$5.3$) & $-1.694$ & $0.003$ & $5.379$ & $0.091$ & $7.225$ & $0.027$ & $2.116$ & $0.069$ & $0.146$ & $0.008$\\
J201237.50$-$612405.7 & 6442994175760274560 & 485686513 & 20040704_2019m59_008 & 20:12:37.50 & $-$61:24:05.7 & $\dots$ & $13.105$ & $12.839$ & $1.109$ & $13.096$ & $123.2$ & $4.8$ & $127.6$ & $1.9$ & $0.2265$ & $0.0153$ & $4.4150$ & $0.2982$ & $3.9604$ & $0.2400$ & $0.0606$ & $3.8520$ & $0.2546$ & $0.0661$ & $4.1091$ & $0.5091$ & $0.1239$ & $-14.0757$ & $0.0101$ & $-4.0760$ & $0.0107$ & $-0.0152$ & $4993$ & $58$ & $4976$ & $177$ & $\dots$ & $\dots$ & $4993$ & $58$ & $4.262$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.380$ & $0.125$ & $-2.087$ & $0.190$ & $\dots$ & $\dots$ & $-2.380$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-238.4$,$10.5$,$187.4$) & ($4.1$,$9.3$,$8.7$) & ($1070.7$,$55.2$,$238.9$) & ($65.9$,$49.2$,$15.3$) & $-1.514$ & $0.019$ & $0.455$ & $0.099$ & $14.446$ & $0.565$ & $9.956$ & $0.581$ & $0.939$ & $0.012$\\
J201242.03$-$451750.7 & 6672626762608236544 & 487131348 & 20060806_2008m45_100 & 20:12:42.03 & $-$45:17:50.7 & $\dots$ & $12.440$ & $12.139$ & $1.446$ & $12.553$ & $162.4$ & $0.9$ & $162.8$ & $0.8$ & $0.2316$ & $0.0154$ & $4.3178$ & $0.2871$ & $3.8820$ & $0.2321$ & $0.0598$ & $3.9597$ & $0.2210$ & $0.0558$ & $4.3004$ & $0.5819$ & $0.1353$ & $-4.9900$ & $0.0141$ & $-6.3055$ & $0.0095$ & $0.0533$ & $4304$ & $51$ & $4292$ & $77$ & $\dots$ & $\dots$ & $4304$ & $51$ & $0.786$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $-1.284$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-188.6$,$69.4$,$-4.0$) & ($1.4$,$6.8$,$2.9$) & ($331.3$,$307.9$,$223.9$) & ($2.2$,$39.6$,$14.8$) & $-1.820$ & $0.007$ & $1.069$ & $0.101$ & $7.294$ & $0.106$ & $4.755$ & $0.194$ & $0.745$ & $0.018$\\
J201246.31$-$345434.2 & 6699199351608500224 & 233547453 & 20060518_2007m35_114 & 20:12:46.31 & $-$34:54:34.2 & $\dots$ & $12.539$ & $12.118$ & $1.501$ & $12.561$ & $-79.5$ & $0.8$ & $-74.1$ & $0.6$ & $0.1478$ & $0.0144$ & $6.7659$ & $0.6592$ & $5.7537$ & $0.4767$ & $0.0829$ & $5.6155$ & $0.6516$ & $0.1160$ & $5.7595$ & $0.2518$ & $0.0437$ & $-4.7661$ & $0.0135$ & $-14.9433$ & $0.0112$ & $0.0543$ & $4349$ & $53$ & $4416$ & $77$ & $\dots$ & $\dots$ & $4349$ & $53$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.117$ & $-1.454$ & $0.170$ & $\dots$ & $\dots$ & $-1.760$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.442$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-44.8$,$-183.6$,$77.0$) & ($2.9$,$5.0$,$0.6$) & ($38.8$,$-603.5$,$312.3$) & ($3.6$,$5.3$,$10.1$) & $-1.849$ & $0.010$ & $3.126$ & $0.034$ & $5.634$ & $0.136$ & $3.769$ & $0.126$ & $0.286$ & $0.007$\\
J201306.46$-$632843.5 & 6430239084966266112 & 485712909 & 20090429_2004m65_082 & 20:13:06.46 & $-$63:28:43.5 & $\dots$ & $11.614$ & $11.628$ & $1.378$ & $12.008$ & $-15.7$ & $1.9$ & $-20.0$ & $2.9$ & $1.2986$ & $0.0202$ & $0.7701$ & $0.0120$ & $0.7549$ & $0.0115$ & $0.0152$ & $0.7563$ & $0.0106$ & $0.0140$ & $\dots$ & $\dots$ & $\dots$ & $2.6640$ & $0.0138$ & $-2.1110$ & $0.0156$ & $-0.2269$ & $4496$ & $112$ & $4637$ & $64$ & $\dots$ & $\dots$ & $4496$ & $112$ & $4.463$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.240$ & $0.398$ & $0.525$ & $0.080$ & $\dots$ & $\dots$ & $-2.240$ & $0.398$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.174$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-0.8$,$251.5$,$8.3$) & ($1.4$,$0.8$,$1.0$) & ($9.5$,$1933.2$,$6.3$) & ($0.7$,$5.9$,$0.1$) & $-1.547$ & $0.002$ & $7.693$ & $0.003$ & $9.089$ & $0.059$ & $0.497$ & $0.009$ & $0.083$ & $0.003$\\
J201323.80$-$675718.3 & 6424052751510935680 & 484255473 & 20100618_2010m70_076 & 20:13:23.80 & $-$67:57:18.3 & $\dots$ & $12.421$ & $12.119$ & $1.189$ & $12.409$ & $-29.0$ & $2.0$ & $-19.7$ & $1.7$ & $0.8260$ & $0.0109$ & $1.2107$ & $0.0160$ & $1.1737$ & $0.0150$ & $0.0128$ & $1.1878$ & $0.0145$ & $0.0122$ & $1.1777$ & $0.0216$ & $0.0183$ & $7.8079$ & $0.0081$ & $-0.3330$ & $0.0107$ & $-0.1693$ & $4800$ & $54$ & $4684$ & $49$ & $\dots$ & $\dots$ & $4800$ & $54$ & $3.121$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $-0.064$ & $0.090$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.202$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.9$,$271.2$,$-13.6$) & ($1.3$,$1.0$,$1.1$) & ($45.0$,$2013.3$,$14.5$) & ($2.6$,$7.3$,$0.3$) & $-1.508$ & $0.003$ & $7.403$ & $0.007$ & $10.570$ & $0.094$ & $0.909$ & $0.007$ & $0.176$ & $0.005$\\
J201327.33$-$350507.4 & 6699181755124951296 & 233557372 & 20060816_2017m35_098 & 20:13:27.33 & $-$35:05:07.4 & $\dots$ & $12.364$ & $12.038$ & $1.292$ & $12.376$ & $38.3$ & $1.1$ & $37.2$ & $0.7$ & $0.2277$ & $0.0109$ & $4.3917$ & $0.2102$ & $3.9417$ & $0.1694$ & $0.0430$ & $3.9386$ & $0.1698$ & $0.0431$ & $3.8745$ & $0.1080$ & $0.0279$ & $-8.1791$ & $0.0109$ & $-14.8435$ & $0.0081$ & $0.0228$ & $4738$ & $54$ & $4729$ & $92$ & $\dots$ & $\dots$ & $4738$ & $54$ & $1.586$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.070$ & $0.103$ & $-1.646$ & $0.160$ & $\dots$ & $\dots$ & $-2.070$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-125.0$,$-32.8$,$60.8$) & ($1.3$,$2.1$,$0.8$) & ($392.1$,$-161.5$,$106.8$) & ($6.0$,$9.7$,$1.7$) & $-1.911$ & $0.001$ & $0.695$ & $0.014$ & $6.784$ & $0.025$ & $2.788$ & $0.034$ & $0.814$ & $0.004$\\
J201330.00$-$370705.7 & 6694381326015560832 & 233096194 & 20060528_2007m35_138 & 20:13:30.00 & $-$37:07:05.7 & $\dots$ & $11.219$ & $11.091$ & $0.676$ & $11.203$ & $20.2$ & $1.4$ & $21.1$ & $0.9$ & $3.8009$ & $0.0338$ & $0.2631$ & $0.0023$ & $0.2613$ & $0.0023$ & $0.0088$ & $0.2605$ & $0.0023$ & $0.0089$ & $0.2603$ & $0.0037$ & $0.0143$ & $24.0100$ & $0.0352$ & $14.7392$ & $0.0245$ & $-0.0161$ & $6413$ & $70$ & $6060$ & $174$ & $\dots$ & $\dots$ & $6413$ & $70$ & $3.683$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.142$ & $-0.804$ & $0.200$ & $\dots$ & $\dots$ & $-1.120$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-12.7$,$275.0$,$-25.0$) & ($1.2$,$0.1$,$0.7$) & ($55.5$,$2207.4$,$5.3$) & ($0.9$,$0.9$,$0.3$) & $-1.462$ & $0.001$ & $7.999$ & $0.005$ & $11.674$ & $0.027$ & $0.552$ & $0.019$ & $0.187$ & $0.001$\\
J201331.30$-$661719.4 & 6427404681429277440 & 484249682 & 20060930_2004m65_133 & 20:13:31.30 & $-$66:17:19.4 & $\dots$ & $12.440$ & $12.560$ & $1.303$ & $12.903$ & $-2.4$ & $2.2$ & $5.2$ & $8.1$ & $1.6487$ & $0.0387$ & $0.6065$ & $0.0142$ & $0.5971$ & $0.0138$ & $0.0231$ & $0.6057$ & $0.0142$ & $0.0234$ & $\dots$ & $\dots$ & $\dots$ & $6.5024$ & $0.0226$ & $-20.5181$ & $0.0350$ & $-0.1541$ & $4603$ & $64$ & $5036$ & $64$ & $\dots$ & $\dots$ & $4603$ & $64$ & $4.585$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.122$ & $0.521$ & $0.080$ & $\dots$ & $\dots$ & $-1.520$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.205$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($20.4$,$202.7$,$-1.1$) & ($1.6$,$1.1$,$1.2$) & ($23.0$,$1582.9$,$3.7$) & ($0.7$,$8.4$,$0.0$) & $-1.649$ & $0.002$ & $5.985$ & $0.043$ & $7.939$ & $0.021$ & $0.337$ & $0.002$ & $0.140$ & $0.002$\\
J201333.48$-$130345.3 & 6879598389043946496 & 297793530 & 20050908_2010m11_139 & 20:13:33.48 & $-$13:03:45.3 & $\dots$ & $12.961$ & $12.782$ & $0.904$ & $12.962$ & $-7.6$ & $1.5$ & $-6.8$ & $1.6$ & $1.9400$ & $0.0818$ & $0.5155$ & $0.0217$ & $0.5086$ & $0.0212$ & $0.0416$ & $0.5025$ & $0.0207$ & $0.0412$ & $0.5344$ & $0.0354$ & $0.0663$ & $-9.2613$ & $0.0844$ & $-4.5548$ & $0.0591$ & $0.1371$ & $5750$ & $67$ & $5285$ & $94$ & $\dots$ & $\dots$ & $5750$ & $67$ & $2.720$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.831$ & $0.124$ & $-0.805$ & $0.180$ & $\dots$ & $\dots$ & $-0.831$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.274$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-14.1$,$233.3$,$26.1$) & ($1.2$,$0.8$,$0.7$) & ($2.6$,$1823.7$,$6.9$) & ($0.5$,$6.9$,$0.3$) & $-1.581$ & $0.002$ & $7.533$ & $0.019$ & $8.245$ & $0.057$ & $0.486$ & $0.011$ & $0.045$ & $0.004$\\
J201335.24$-$221839.1 & 6853528762188800768 & 296062580 & 20040628_2016m23_068 & 20:13:35.24 & $-$22:18:39.1 & $\dots$ & $13.116$ & $12.716$ & $1.388$ & $13.101$ & $23.4$ & $2.6$ & $14.8$ & $1.3$ & $0.4275$ & $0.0139$ & $2.3392$ & $0.0761$ & $2.2051$ & $0.0676$ & $0.0307$ & $2.2220$ & $0.0729$ & $0.0328$ & $2.2082$ & $0.0742$ & $0.0336$ & $11.2428$ & $0.0143$ & $-5.3234$ & $0.0099$ & $0.3857$ & $4590$ & $53$ & $5633$ & $104$ & $\dots$ & $\dots$ & $4590$ & $53$ & $3.964$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.117$ & $-0.648$ & $0.110$ & $\dots$ & $\dots$ & $-0.970$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($46.6$,$221.3$,$-120.5$) & ($2.2$,$1.1$,$1.6$) & ($47.6$,$1421.2$,$163.0$) & ($1.9$,$9.5$,$4.2$) & $-1.613$ & $0.003$ & $5.760$ & $0.059$ & $8.795$ & $0.032$ & $3.301$ & $0.056$ & $0.208$ & $0.004$\\
J201335.25$-$540449.3 & 6473008094419721088 & 481861736 & 20030717_2018m53_038 & 20:13:35.25 & $-$54:04:49.3 & $\dots$ & $13.108$ & $12.844$ & $1.131$ & $13.110$ & $10.9$ & $3.5$ & $14.8$ & $1.1$ & $0.1746$ & $0.0167$ & $5.7274$ & $0.5478$ & $4.9850$ & $0.4150$ & $0.0833$ & $4.9570$ & $0.2967$ & $0.0599$ & $4.9505$ & $0.5624$ & $0.1136$ & $-7.2886$ & $0.0154$ & $-6.9434$ & $0.0147$ & $0.0242$ & $4962$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4962$ & $54$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.106$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-1.580$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-78.4$,$31.5$,$149.7$) & ($2.4$,$7.7$,$4.9$) & ($298.5$,$133.6$,$328.1$) & ($14.6$,$36.2$,$18.2$) & $-1.861$ & $0.004$ & $0.541$ & $0.133$ & $6.702$ & $0.054$ & $5.140$ & $0.264$ & $0.851$ & $0.035$\\
J201336.11$-$424026.5 & 6674274861818808064 & 487094152 & 20090814_2012m40_149 & 20:13:36.11 & $-$42:40:26.5 & $\dots$ & $12.284$ & $11.949$ & $1.340$ & $12.310$ & $30.7$ & $0.7$ & $32.1$ & $0.6$ & $0.1953$ & $0.0130$ & $5.1203$ & $0.3408$ & $4.5188$ & $0.2654$ & $0.0587$ & $4.6092$ & $0.2846$ & $0.0618$ & $4.7935$ & $0.4122$ & $0.0860$ & $1.8764$ & $0.0121$ & $-5.2341$ & $0.0093$ & $0.0201$ & $4518$ & $52$ & $4811$ & $77$ & $\dots$ & $\dots$ & $4518$ & $52$ & $2.581$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $-1.322$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.868$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.5$,$134.8$,$-61.7$) & ($1.0$,$2.6$,$1.3$) & ($38.5$,$545.4$,$231.9$) & ($1.2$,$23.5$,$9.4$) & $-1.924$ & $0.005$ & $2.579$ & $0.080$ & $4.952$ & $0.036$ & $2.988$ & $0.065$ & $0.315$ & $0.011$\\
J201345.28$-$655347.4 & 6428962277087874560 & 484250318 & 20090429_2004m65_014 & 20:13:45.28 & $-$65:53:47.4 & $\dots$ & $11.975$ & $11.638$ & $1.370$ & $12.013$ & $-45.6$ & $1.1$ & $-49.5$ & $1.6$ & $0.5026$ & $0.0183$ & $1.9897$ & $0.0724$ & $1.8918$ & $0.0655$ & $0.0346$ & $1.8981$ & $0.0563$ & $0.0296$ & $1.8747$ & $0.1441$ & $0.0769$ & $-3.9606$ & $0.0114$ & $-7.6895$ & $0.0180$ & $-0.1526$ & $4489$ & $52$ & $4523$ & $77$ & $\dots$ & $\dots$ & $4489$ & $52$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.713$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.124$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($10.0$,$203.0$,$69.5$) & ($0.8$,$1.5$,$1.0$) & ($5.1$,$1397.5$,$82.5$) & ($0.7$,$16.0$,$2.8$) & $-1.676$ & $0.004$ & $5.970$ & $0.107$ & $7.119$ & $0.102$ & $1.853$ & $0.048$ & $0.088$ & $0.015$\\
J201348.81$-$722135.7 & 6374048573289414016 & 484187447 & 20100501_2010m70_144 & 20:13:48.81 & $-$72:21:35.7 & $\dots$ & $11.564$ & $11.303$ & $1.259$ & $11.625$ & $-37.2$ & $1.1$ & $-38.1$ & $0.3$ & $0.4224$ & $0.0823$ & $2.3674$ & $0.4613$ & $2.2302$ & $0.4093$ & $0.1835$ & $2.2836$ & $0.3694$ & $0.1618$ & $1.7103$ & $0.4744$ & $0.2774$ & $9.5258$ & $0.0672$ & $-1.5530$ & $0.0900$ & $-0.1502$ & $4732$ & $53$ & $4726$ & $77$ & $\dots$ & $\dots$ & $4732$ & $53$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.892$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($27.8$,$279.5$,$-44.1$) & ($1.0$,$1.4$,$5.1$) & ($88.3$,$1959.8$,$47.0$) & ($7.5$,$16.6$,$7.8$) & $-1.494$ & $0.003$ & $6.909$ & $0.103$ & $11.459$ & $0.156$ & $1.974$ & $0.163$ & $0.248$ & $0.013$\\
J201404.62$-$650839.0 & 6429210423118219264 & 485717642 & 20090429_2004m65_094 & 20:14:04.62 & $-$65:08:39.0 & $\dots$ & $11.814$ & $11.440$ & $1.344$ & $11.803$ & $18.8$ & $4.4$ & $23.3$ & $7.1$ & $2.0433$ & $0.0168$ & $0.4894$ & $0.0040$ & $0.4833$ & $0.0039$ & $0.0081$ & $0.4835$ & $0.0035$ & $0.0072$ & $\dots$ & $\dots$ & $\dots$ & $9.9273$ & $0.0106$ & $-19.1913$ & $0.0157$ & $-0.1635$ & $4533$ & $56$ & $4513$ & $119$ & $\dots$ & $\dots$ & $4533$ & $56$ & $4.773$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.138$ & $0.784$ & $0.140$ & $\dots$ & $\dots$ & $-1.680$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($1.0$,$207.3$,$-17.9$) & ($3.2$,$1.9$,$2.4$) & ($13.5$,$1637.0$,$4.9$) & ($1.7$,$15.0$,$0.7$) & $-1.635$ & $0.004$ & $6.386$ & $0.094$ & $7.907$ & $0.007$ & $0.392$ & $0.032$ & $0.106$ & $0.007$\\
J201410.90$-$294547.4 & 6845490163958308736 & 234845033 & 20070616_2022m30_055 & 20:14:10.90 & $-$29:45:47.4 & $\dots$ & $10.765$ & $10.791$ & $1.104$ & $11.045$ & $-7.0$ & $0.9$ & $-10.2$ & $0.7$ & $1.8727$ & $0.0309$ & $0.5340$ & $0.0088$ & $0.5267$ & $0.0086$ & $0.0163$ & $0.5251$ & $0.0085$ & $0.0161$ & $0.5325$ & $0.0133$ & $0.0250$ & $-2.6521$ & $0.0309$ & $-41.5250$ & $0.0223$ & $0.2615$ & $5087$ & $56$ & $5108$ & $89$ & $\dots$ & $\dots$ & $5087$ & $56$ & $3.683$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.117$ & $-0.785$ & $0.160$ & $\dots$ & $\dots$ & $-1.530$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-14.7$,$145.7$,$-9.1$) & ($0.8$,$0.8$,$0.5$) & ($134.3$,$1135.8$,$3.1$) & ($2.0$,$6.6$,$0.1$) & $-1.751$ & $0.001$ & $3.577$ & $0.029$ & $7.823$ & $0.004$ & $0.310$ & $0.005$ & $0.372$ & $0.003$\\
J201423.09$-$181527.8 & 6872820273515636608 & 296354480 & 20060814_2014m20_076 & 20:14:23.09 & $-$18:15:27.8 & $\dots$ & $12.910$ & $12.468$ & $1.537$ & $12.930$ & $-7.0$ & $1.3$ & $-7.0$ & $0.6$ & $0.1541$ & $0.0139$ & $6.4893$ & $0.5853$ & $5.5525$ & $0.4285$ & $0.0772$ & $5.5457$ & $0.3957$ & $0.0713$ & $5.1354$ & $0.7479$ & $0.1456$ & $-6.9647$ & $0.0173$ & $-8.9594$ & $0.0100$ & $-0.1142$ & $4287$ & $52$ & $4419$ & $77$ & $\dots$ & $\dots$ & $4287$ & $52$ & $0.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.106$ & $-1.327$ & $0.170$ & $\dots$ & $\dots$ & $-1.740$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.142$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-136.3$,$81.0$,$83.6$) & ($6.9$,$1.1$,$2.9$) & ($280.2$,$348.3$,$164.2$) & ($9.5$,$12.1$,$10.8$) & $-1.873$ & $0.010$ & $1.051$ & $0.032$ & $6.759$ & $0.092$ & $3.323$ & $0.196$ & $0.731$ & $0.006$\\
J201423.49$-$554717.3 & 6471908612855871872 & 481869066 & 20060521_2024m56_046 & 20:14:23.49 & $-$55:47:17.3 & $\dots$ & $11.805$ & $11.505$ & $1.347$ & $11.869$ & $-44.9$ & $0.9$ & $\dots$ & $\dots$ & $0.5160$ & $0.0149$ & $1.9380$ & $0.0560$ & $1.8450$ & $0.0507$ & $0.0275$ & $1.8787$ & $0.0576$ & $0.0306$ & $1.8235$ & $0.0891$ & $0.0489$ & $6.9860$ & $0.0148$ & $-13.9802$ & $0.0139$ & $0.1358$ & $4505$ & $52$ & $4598$ & $77$ & $\dots$ & $\dots$ & $4505$ & $52$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.692$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.337$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($83.8$,$160.8$,$-18.9$) & ($1.2$,$1.4$,$0.9$) & ($132.6$,$1090.9$,$30.5$) & ($3.3$,$12.5$,$0.8$) & $-1.748$ & $0.002$ & $3.523$ & $0.051$ & $7.776$ & $0.018$ & $1.153$ & $0.018$ & $0.376$ & $0.006$\\
J201425.01$-$241627.2 & 6852248204803349632 & 235740018 & 20040628_2016m23_032 & 20:14:25.01 & $-$24:16:27.2 & $\dots$ & $12.022$ & $11.704$ & $1.296$ & $12.043$ & $-8.4$ & $1.7$ & $-16.9$ & $0.6$ & $0.6692$ & $0.0185$ & $1.4943$ & $0.0413$ & $1.4384$ & $0.0383$ & $0.0266$ & $1.4231$ & $0.0319$ & $0.0225$ & $1.4127$ & $0.0454$ & $0.0321$ & $-5.3488$ & $0.0160$ & $-13.2381$ & $0.0119$ & $0.2251$ & $4839$ & $53$ & $5306$ & $136$ & $\dots$ & $\dots$ & $4839$ & $53$ & $4.532$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.880$ & $0.190$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.576$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-28.2$,$158.9$,$15.8$) & ($1.4$,$1.0$,$0.8$) & ($89.9$,$1122.5$,$15.8$) & ($1.6$,$8.5$,$0.3$) & $-1.772$ & $0.002$ & $3.775$ & $0.036$ & $7.206$ & $0.014$ & $0.736$ & $0.008$ & $0.312$ & $0.004$\\
J201428.64$-$614248.4 & 6430961567183838336 & 485691795 & 20090820_2002m60_128 & 20:14:28.64 & $-$61:42:48.4 & $\dots$ & $11.534$ & $11.144$ & $1.406$ & $11.537$ & $38.8$ & $0.6$ & $48.7$ & $2.9$ & $0.3840$ & $0.0161$ & $2.6042$ & $0.1092$ & $2.4390$ & $0.0958$ & $0.0393$ & $2.4804$ & $0.1056$ & $0.0426$ & $2.5978$ & $0.1242$ & $0.0478$ & $-5.4188$ & $0.0129$ & $-5.2673$ & $0.0123$ & $0.0013$ & $4386$ & $54$ & $4421$ & $68$ & $\dots$ & $\dots$ & $4386$ & $54$ & $1.382$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.122$ & $-0.938$ & $0.140$ & $\dots$ & $\dots$ & $-1.070$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.253$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-75.0$,$155.1$,$46.8$) & ($0.6$,$1.3$,$0.9$) & ($119.5$,$978.5$,$67.5$) & ($2.3$,$11.8$,$1.8$) & $-1.776$ & $0.002$ & $3.364$ & $0.020$ & $7.297$ & $0.016$ & $1.896$ & $0.151$ & $0.369$ & $0.002$\\
J201429.05$-$701144.3 & 6422788931613935744 & 484286011 & 20060813_2010m70_135 & 20:14:29.05 & $-$70:11:44.3 & $\dots$ & $12.449$ & $12.080$ & $1.294$ & $12.419$ & $31.6$ & $0.8$ & $33.5$ & $0.4$ & $0.4257$ & $0.0109$ & $2.3491$ & $0.0601$ & $2.2139$ & $0.0534$ & $0.0241$ & $2.2613$ & $0.0475$ & $0.0210$ & $2.2876$ & $0.0992$ & $0.0434$ & $3.6677$ & $0.0079$ & $-14.3009$ & $0.0103$ & $-0.1054$ & $4609$ & $52$ & $4529$ & $77$ & $\dots$ & $\dots$ & $4609$ & $52$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.734$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.172$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($47.7$,$115.6$,$-21.0$) & ($1.3$,$1.3$,$0.4$) & ($192.6$,$778.1$,$41.1$) & ($3.5$,$10.7$,$0.8$) & $-1.831$ & $0.002$ & $2.391$ & $0.037$ & $7.074$ & $0.006$ & $1.325$ & $0.016$ & $0.495$ & $0.005$\\
J201431.02$-$192114.1 & 6872497777311076352 & 296294277 & 20060726_2014m20_085 & 20:14:31.02 & $-$19:21:14.1 & $\dots$ & $12.148$ & $11.766$ & $1.362$ & $12.137$ & $-273.9$ & $1.0$ & $-275.6$ & $0.6$ & $0.2774$ & $0.0153$ & $3.6049$ & $0.1988$ & $3.2960$ & $0.1662$ & $0.0504$ & $3.0923$ & $0.1294$ & $0.0419$ & $\dots$ & $\dots$ & $\dots$ & $7.6455$ & $0.0147$ & $-6.0508$ & $0.0102$ & $0.0558$ & $4619$ & $53$ & $4820$ & $77$ & $\dots$ & $\dots$ & $4619$ & $53$ & $2.238$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.108$ & $-1.141$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.509$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($265.4$,$36.3$,$5.5$) & ($0.8$,$1.8$,$1.6$) & ($866.3$,$210.0$,$89.1$) & ($5.6$,$11.4$,$0.9$) & $-1.618$ & $0.002$ & $0.468$ & $0.030$ & $11.834$ & $0.046$ & $5.164$ & $0.051$ & $0.924$ & $0.005$\\
J201434.65$-$350554.1 & 6699137160481976448 & 233535367 & 20060816_2017m35_022 & 20:14:34.65 & $-$35:05:54.1 & $\dots$ & $11.923$ & $11.662$ & $1.153$ & $11.937$ & $-238.7$ & $0.9$ & $-240.0$ & $0.6$ & $0.5915$ & $0.0151$ & $1.6906$ & $0.0432$ & $1.6194$ & $0.0396$ & $0.0245$ & $1.6016$ & $0.0377$ & $0.0236$ & $1.6007$ & $0.0512$ & $0.0320$ & $-12.0041$ & $0.0143$ & $-37.4662$ & $0.0110$ & $-0.0399$ & $4981$ & $54$ & $4905$ & $77$ & $\dots$ & $\dots$ & $4981$ & $54$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.103$ & $-1.194$ & $0.170$ & $\dots$ & $\dots$ & $-1.550$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.237$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($142.0$,$-74.6$,$153.2$) & ($0.9$,$2.7$,$0.6$) & ($254.6$,$-512.6$,$518.2$) & ($7.0$,$17.7$,$5.4$) & $-1.667$ & $0.002$ & $2.633$ & $0.069$ & $9.309$ & $0.038$ & $7.528$ & $0.081$ & $0.559$ & $0.009$\\
J201435.98$-$460840.4 & 6672344600437309952 & 487152982 & 20100607_2008m45_128 & 20:14:35.98 & $-$46:08:40.4 & $\dots$ & $12.254$ & $11.982$ & $1.199$ & $12.277$ & $-17.5$ & $0.8$ & $-18.3$ & $0.8$ & $0.2634$ & $0.0140$ & $3.7965$ & $0.2018$ & $3.4554$ & $0.1672$ & $0.0484$ & $3.5270$ & $0.1653$ & $0.0469$ & $3.4273$ & $0.2132$ & $0.0622$ & $-5.8715$ & $0.0130$ & $-13.4899$ & $0.0115$ & $0.0838$ & $4796$ & $55$ & $4610$ & $92$ & $\dots$ & $\dots$ & $4796$ & $55$ & $0.920$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.110$ & $0.114$ & $-1.737$ & $0.160$ & $\dots$ & $\dots$ & $-2.110$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.026$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.7$,$13.5$,$78.8$) & ($0.7$,$4.2$,$1.2$) & ($346.5$,$71.9$,$158.1$) & ($6.1$,$23.0$,$5.0$) & $-1.955$ & $0.002$ & $0.185$ & $0.072$ & $6.374$ & $0.257$ & $3.444$ & $0.103$ & $0.943$ & $0.023$\\
J201443.21$-$190525.2 & 6872520798335500032 & 296295664 & 20120824_2014m20_081 & 20:14:43.21 & $-$19:05:25.2 & $\dots$ & $12.505$ & $12.084$ & $1.418$ & $12.484$ & $43.7$ & $0.6$ & $45.2$ & $1.5$ & $0.3429$ & $0.0138$ & $2.9163$ & $0.1174$ & $2.7108$ & $0.1014$ & $0.0374$ & $2.7939$ & $0.0748$ & $0.0268$ & $2.9321$ & $0.0396$ & $0.0135$ & $-4.8849$ & $0.0141$ & $-6.0843$ & $0.0103$ & $0.2837$ & $4519$ & $52$ & $4526$ & $77$ & $\dots$ & $\dots$ & $4519$ & $52$ & $1.779$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.683$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.157$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-68.8$,$193.0$,$16.6$) & ($0.5$,$0.4$,$0.4$) & ($54.9$,$1146.1$,$52.6$) & ($0.4$,$3.7$,$0.4$) & $-1.757$ & $0.001$ & $4.207$ & $0.013$ & $6.983$ & $0.016$ & $1.473$ & $0.006$ & $0.248$ & $0.001$\\
J201446.10$-$563530.0 & 6471722864109740160 & 481599643 & 20060531_2002m55_128 & 20:14:46.10 & $-$56:35:30.0 & GEMS & $12.196$ & $11.917$ & $1.242$ & $12.232$ & $-14.5$ & $1.0$ & $-10.8$ & $0.3$ & $0.3873$ & $0.0173$ & $2.5820$ & $0.1153$ & $2.4195$ & $0.1013$ & $0.0419$ & $2.4750$ & $0.1723$ & $0.0696$ & $\dots$ & $\dots$ & $\dots$ & $-1.1154$ & $0.0140$ & $-16.0144$ & $0.0168$ & $0.0871$ & $4785$ & $108$ & $4541$ & $92$ & $4785$ & $108$ & $4722$ & $52$ & $0.824$ & $0.470$ & $1.334$ & $0.259$ & $1.334$ & $0.259$ & $-2.849$ & $0.140$ & $-2.100$ & $0.160$ & $-2.849$ & $0.140$ & $-0.440$ & $0.108$ & $1.387$ & $0.129$ & $1.707$ & $7.288$ & D & $0.997$ & C & $0.418$ & $0.267$ & $0.547$ & $0.045$ & $0.547$ & $0.045$ & u & $-0.031$ & $45$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6 & ($46.6$,$73.3$,$29.1$) & ($1.4$,$3.3$,$0.6$) & ($277.1$,$459.6$,$65.2$) & ($7.7$,$23.7$,$2.4$) & $-1.897$ & $0.004$ & $1.377$ & $0.075$ & $6.693$ & $0.013$ & $2.533$ & $0.028$ & $0.659$ & $0.015$\\
J201448.07$-$161233.7 & 6874292386447653504 & 297477734 & 20070812_2021m15_037 & 20:14:48.07 & $-$16:12:33.7 & $\dots$ & $10.118$ & $9.846$ & $1.074$ & $10.088$ & $93.8$ & $0.6$ & $93.7$ & $0.5$ & $1.4905$ & $0.0192$ & $0.6709$ & $0.0086$ & $0.6594$ & $0.0083$ & $0.0127$ & $0.6553$ & $0.0083$ & $0.0126$ & $0.6558$ & $0.0132$ & $0.0201$ & $-38.7246$ & $0.0197$ & $-94.3214$ & $0.0119$ & $0.3031$ & $5202$ & $55$ & $4993$ & $63$ & $\dots$ & $\dots$ & $5202$ & $55$ & $1.843$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.106$ & $-1.313$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $109$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-230.7$,$11.6$,$-35.6$) & ($1.0$,$1.6$,$0.2$) & ($1059.6$,$89.7$,$20.9$) & ($10.4$,$12.4$,$0.3$) & $-1.590$ & $0.002$ & $0.182$ & $0.026$ & $12.880$ & $0.052$ & $5.528$ & $0.054$ & $0.972$ & $0.004$\\
J201451.30$-$263446.7 & 6847242712477698816 & 235565129 & 20040530_2008m28_087 & 20:14:51.30 & $-$26:34:46.7 & $\dots$ & $13.104$ & $12.773$ & $1.262$ & $13.097$ & $-115.5$ & $1.3$ & $-118.8$ & $1.0$ & $0.4793$ & $0.0165$ & $2.0864$ & $0.0718$ & $1.9790$ & $0.0646$ & $0.0327$ & $2.0166$ & $0.0792$ & $0.0393$ & $1.9887$ & $0.0624$ & $0.0314$ & $1.9025$ & $0.0148$ & $0.6195$ & $0.0117$ & $0.1221$ & $4768$ & $53$ & $4974$ & $65$ & $\dots$ & $\dots$ & $4768$ & $53$ & $3.272$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.110$ & $-0.499$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($113.1$,$223.6$,$50.0$) & ($1.1$,$0.4$,$0.7$) & ($122.8$,$1469.8$,$66.1$) & ($2.3$,$4.4$,$1.1$) & $-1.605$ & $0.001$ & $4.898$ & $0.028$ & $9.805$ & $0.036$ & $2.241$ & $0.006$ & $0.334$ & $0.004$\\
J201452.93$-$201458.8 & 6854369682426242560 & 296137575 & 20120824_2014m20_109 & 20:14:52.93 & $-$20:14:58.8 & $\dots$ & $12.027$ & $11.700$ & $1.259$ & $12.022$ & $-398.7$ & $1.2$ & $-398.1$ & $0.8$ & $0.4493$ & $0.0175$ & $2.2257$ & $0.0867$ & $2.1039$ & $0.0775$ & $0.0368$ & $2.0425$ & $0.0882$ & $0.0432$ & $2.0645$ & $0.1713$ & $0.0830$ & $15.6006$ & $0.0167$ & $-21.4880$ & $0.0112$ & $0.1090$ & $4827$ & $54$ & $4620$ & $92$ & $\dots$ & $\dots$ & $4827$ & $54$ & $0.680$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.090$ & $0.104$ & $-1.832$ & $0.160$ & $\dots$ & $\dots$ & $-2.090$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.220$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($344.2$,$-103.1$,$-12.9$) & ($1.0$,$5.3$,$4.7$) & ($1654.0$,$-672.7$,$40.4$) & ($13.3$,$30.8$,$1.4$) & $-1.289$ & $0.006$ & $1.333$ & $0.066$ & $23.122$ & $0.256$ & $2.731$ & $0.064$ & $0.891$ & $0.004$\\
J201505.81$-$544902.4 & 6472210634955048064 & 481871956 & 20040825_2018m53_016 & 20:15:05.81 & $-$54:49:02.4 & $\dots$ & $12.354$ & $12.008$ & $1.434$ & $12.416$ & $33.2$ & $0.9$ & $35.1$ & $0.5$ & $0.1879$ & $0.0124$ & $5.3220$ & $0.3512$ & $4.6751$ & $0.2710$ & $0.0580$ & $4.7942$ & $0.2053$ & $0.0428$ & $5.1995$ & $0.2992$ & $0.0575$ & $-3.6857$ & $0.0117$ & $-3.7074$ & $0.0101$ & $0.1019$ & $4369$ & $52$ & $4343$ & $77$ & $\dots$ & $\dots$ & $4369$ & $52$ & $1.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.108$ & $-1.358$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-99.0$,$112.7$,$66.2$) & ($1.1$,$2.7$,$1.3$) & ($161.2$,$472.5$,$219.6$) & ($4.0$,$17.8$,$5.8$) & $-1.871$ & $0.002$ & $1.757$ & $0.059$ & $6.249$ & $0.011$ & $3.600$ & $0.069$ & $0.561$ & $0.011$\\
J201508.14$-$230757.8 & 6852652829378222848 & 235792850 & 20090910_2014m20_148 & 20:15:08.14 & $-$23:07:57.8 & $\dots$ & $13.041$ & $12.675$ & $1.467$ & $13.101$ & $0.7$ & $1.2$ & $1.1$ & $2.0$ & $0.1876$ & $0.0166$ & $5.3305$ & $0.4717$ & $4.6816$ & $0.3638$ & $0.0777$ & $4.8084$ & $0.4274$ & $0.0889$ & $4.1374$ & $1.0166$ & $0.2457$ & $1.7220$ & $0.0146$ & $-6.4489$ & $0.0102$ & $0.1939$ & $4440$ & $53$ & $4438$ & $77$ & $\dots$ & $\dots$ & $4440$ & $53$ & $0.891$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.117$ & $-1.260$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($22.0$,$122.6$,$-66.4$) & ($1.7$,$8.3$,$4.6$) & ($80.3$,$566.9$,$162.9$) & ($7.6$,$63.0$,$18.3$) & $-1.926$ & $0.014$ & $2.194$ & $0.223$ & $5.306$ & $0.094$ & $2.577$ & $0.171$ & $0.416$ & $0.035$\\
J201516.40$-$195939.0 & 6854445926685734400 & 296139176 & 20090908_2014m20_052 & 20:15:16.40 & $-$19:59:39.0 & KPNR & $11.385$ & $11.030$ & $1.290$ & $11.367$ & $-47.9$ & $0.6$ & $-46.6$ & $0.4$ & $0.3809$ & $0.0180$ & $2.6254$ & $0.1241$ & $2.4576$ & $0.1087$ & $0.0442$ & $2.4323$ & $0.1059$ & $0.0435$ & $2.2767$ & $0.1414$ & $0.0621$ & $-14.8259$ & $0.0175$ & $-24.6876$ & $0.0120$ & $0.2598$ & $4832$ & $68$ & $4527$ & $51$ & $4882$ & $79$ & $4782$ & $58$ & $1.167$ & $0.210$ & $1.972$ & $0.271$ & $1.972$ & $0.271$ & $-2.795$ & $0.111$ & $-2.365$ & $0.140$ & $-2.910$ & $0.093$ & $-2.680$ & $0.128$ & $-0.262$ & $0.107$ & $-0.212$ & $5.423$ & D & $0.948$ & I & $0.287$ & $0.159$ & $0.633$ & $0.037$ & $0.633$ & $0.037$ & U & $0.803$ & $89$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-124.3$,$-30.7$,$78.4$) & ($3.3$,$4.2$,$0.9$) & ($514.9$,$-195.8$,$72.5$) & ($9.4$,$25.6$,$1.2$) & $-1.831$ & $0.004$ & $0.813$ & $0.063$ & $7.881$ & $0.043$ & $2.984$ & $0.053$ & $0.813$ & $0.012$\\
J201523.00$-$374018.0 & 6694147709857729920 & 233071087 & 20060816_2017m35_002 & 20:15:23.00 & $-$37:40:18.0 & SOAR & $11.813$ & $11.526$ & $1.145$ & $11.798$ & $-20.6$ & $0.8$ & $-20.0$ & $0.4$ & $0.3684$ & $0.0221$ & $2.7144$ & $0.1628$ & $2.5355$ & $0.1421$ & $0.0560$ & $2.5345$ & $0.1321$ & $0.0521$ & $2.5175$ & $0.1761$ & $0.0699$ & $-27.3338$ & $0.0220$ & $-42.5149$ & $0.0169$ & $0.0291$ & $5045$ & $46$ & $4555$ & $92$ & $5079$ & $35$ & $5012$ & $58$ & $3.610$ & $0.470$ & $2.696$ & $0.042$ & $2.696$ & $0.042$ & $-2.602$ & $0.103$ & $-2.130$ & $0.160$ & $-2.564$ & $0.088$ & $-2.640$ & $0.117$ & $0.289$ & $0.132$ & $0.299$ & $6.127$ & D & $0.999$ & I & $0.082$ & $0.267$ & $0.174$ & $0.035$ & $0.174$ & $0.035$ & D & $0.950$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-158.9$,$-319.3$,$211.6$) & ($3.7$,$11.3$,$3.9$) & ($1684.1$,$-1929.9$,$297.3$) & ($278.6$,$54.2$,$2.5$) & $-1.097$ & $0.048$ & $5.003$ & $0.110$ & $33.553$ & $3.640$ & $16.305$ & $1.528$ & $0.738$ & $0.021$\\
J201526.13$-$682918.5 & 6423968501432363520 & 484261163 & 20100517_2010m70_077 & 20:15:26.13 & $-$68:29:18.5 & $\dots$ & $11.749$ & $11.697$ & $0.623$ & $11.796$ & $42.6$ & $1.2$ & $42.2$ & $1.0$ & $2.8556$ & $0.0348$ & $0.3502$ & $0.0043$ & $0.3470$ & $0.0042$ & $0.0121$ & $0.3452$ & $0.0038$ & $0.0111$ & $0.3465$ & $0.0058$ & $0.0169$ & $-30.9169$ & $0.0238$ & $-1.6120$ & $0.0337$ & $-0.3024$ & $6453$ & $69$ & $6387$ & $116$ & $\dots$ & $\dots$ & $6453$ & $69$ & $4.425$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.147$ & $-0.613$ & $0.120$ & $\dots$ & $\dots$ & $-0.850$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.309$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-71.6$,$219.1$,$27.1$) & ($0.9$,$0.6$,$0.7$) & ($64.7$,$1753.7$,$6.4$) & ($1.7$,$4.7$,$0.3$) & $-1.576$ & $0.001$ & $6.154$ & $0.034$ & $9.677$ & $0.009$ & $0.532$ & $0.015$ & $0.223$ & $0.003$\\
J201526.48$-$494053.5 & 6667945935450048128 & 481788439 & 20100506_2004m50_098 & 20:15:26.48 & $-$49:40:53.5 & $\dots$ & $12.260$ & $11.970$ & $1.391$ & $12.356$ & $-23.3$ & $0.8$ & $-24.6$ & $0.3$ & $0.2989$ & $0.0282$ & $3.3456$ & $0.3156$ & $3.0779$ & $0.2671$ & $0.0868$ & $3.1133$ & $0.2510$ & $0.0806$ & $3.4211$ & $0.4553$ & $0.1331$ & $-0.1361$ & $0.0206$ & $1.7905$ & $0.0171$ & $-0.0702$ & $4439$ & $53$ & $4380$ & $77$ & $\dots$ & $\dots$ & $4439$ & $53$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.119$ & $-0.708$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-29.8$,$282.5$,$23.8$) & ($2.1$,$0.9$,$0.6$) & ($101.8$,$1495.0$,$134.1$) & ($5.8$,$25.1$,$10.2$) & $-1.579$ & $0.001$ & $5.522$ & $0.091$ & $9.970$ & $0.044$ & $3.277$ & $0.163$ & $0.287$ & $0.009$\\
J201529.58$-$180428.8 & 6872918065630484352 & 296355969 & 20120824_2014m20_077 & 20:15:29.58 & $-$18:04:28.8 & $\dots$ & $12.315$ & $11.962$ & $1.184$ & $12.251$ & $-157.0$ & $1.4$ & $-158.3$ & $0.9$ & $0.3243$ & $0.0137$ & $3.0836$ & $0.1303$ & $2.8547$ & $0.1116$ & $0.0391$ & $2.8564$ & $0.0887$ & $0.0311$ & $2.8882$ & $0.1573$ & $0.0545$ & $6.9754$ & $0.0143$ & $-14.3125$ & $0.0103$ & $0.1238$ & $4945$ & $54$ & $4599$ & $77$ & $\dots$ & $\dots$ & $4945$ & $54$ & $0.786$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.104$ & $-1.471$ & $0.170$ & $\dots$ & $\dots$ & $-1.630$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.063$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($121.5$,$0.5$,$-71.7$) & ($1.1$,$3.1$,$2.4$) & ($560.7$,$3.1$,$72.0$) & ($6.3$,$18.8$,$3.7$) & $-1.868$ & $0.001$ & $0.711$ & $0.004$ & $7.328$ & $0.016$ & $2.691$ & $0.017$ & $0.823$ & $0.001$\\
J201529.97$-$363935.1 & 6694488871996095872 & 233098993 & 20060816_2017m35_029 & 20:15:29.97 & $-$36:39:35.1 & $\dots$ & $12.083$ & $11.853$ & $1.088$ & $12.101$ & $-68.3$ & $0.9$ & $-69.9$ & $0.7$ & $0.4937$ & $0.0163$ & $2.0255$ & $0.0669$ & $1.9242$ & $0.0604$ & $0.0314$ & $1.8943$ & $0.0517$ & $0.0273$ & $1.8806$ & $0.0636$ & $0.0338$ & $3.5911$ & $0.0141$ & $-20.8161$ & $0.0111$ & $0.0495$ & $5063$ & $54$ & $4900$ & $77$ & $\dots$ & $\dots$ & $5063$ & $54$ & $2.291$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $-0.870$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($70.3$,$63.9$,$-16.9$) & ($0.8$,$1.7$,$0.7$) & ($364.1$,$423.8$,$27.7$) & ($4.8$,$12.6$,$0.5$) & $-1.880$ & $0.002$ & $1.118$ & $0.034$ & $7.086$ & $0.017$ & $2.033$ & $0.858$ & $0.727$ & $0.007$\\
J201530.09$-$185248.3 & 6872550377771709440 & 296299353 & 20060814_2014m20_079 & 20:15:30.09 & $-$18:52:48.3 & $\dots$ & $12.953$ & $12.572$ & $1.251$ & $12.890$ & $-263.4$ & $1.2$ & $-262.4$ & $1.3$ & $0.2910$ & $0.0132$ & $3.4364$ & $0.1559$ & $3.1546$ & $0.1314$ & $0.0416$ & $3.1001$ & $0.1355$ & $0.0437$ & $3.2536$ & $0.1490$ & $0.0458$ & $12.7007$ & $0.0137$ & $-9.9891$ & $0.0089$ & $0.2229$ & $4840$ & $54$ & $4948$ & $77$ & $\dots$ & $\dots$ & $4840$ & $54$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.104$ & $-1.242$ & $0.170$ & $\dots$ & $\dots$ & $-1.750$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.355$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($275.8$,$-18.2$,$-92.6$) & ($1.0$,$2.8$,$2.9$) & ($1079.9$,$-103.1$,$70.7$) & ($5.0$,$15.4$,$2.6$) & $-1.557$ & $0.004$ & $0.561$ & $0.022$ & $13.593$ & $0.093$ & $4.727$ & $0.052$ & $0.921$ & $0.003$\\
J201534.60$-$365945.0 & 6694462891737978240 & 233078229 & 20060816_2017m35_146 & 20:15:34.60 & $-$36:59:45.0 & $\dots$ & $12.495$ & $12.096$ & $1.435$ & $12.504$ & $-98.0$ & $1.0$ & $-97.9$ & $0.7$ & $0.1467$ & $0.0155$ & $6.8166$ & $0.7202$ & $5.7904$ & $0.5197$ & $0.0898$ & $5.6957$ & $0.4597$ & $0.0807$ & $4.8872$ & $0.2314$ & $0.0473$ & $5.8575$ & $0.0141$ & $-15.7986$ & $0.0126$ & $0.3909$ & $4369$ & $52$ & $4391$ & $77$ & $\dots$ & $\dots$ & $4369$ & $52$ & $1.101$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $-1.150$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.203$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($148.8$,$-114.8$,$-120.8$) & ($1.0$,$4.9$,$2.4$) & ($285.5$,$-462.3$,$222.4$) & ($2.7$,$13.6$,$7.8$) & $-1.789$ & $0.008$ & $1.523$ & $0.069$ & $7.725$ & $0.099$ & $4.285$ & $0.113$ & $0.671$ & $0.009$\\
J201542.46$-$602805.1 & 6443195553890328704 & 485770612 & 20110902_2002m60_111 & 20:15:42.46 & $-$60:28:05.1 & $\dots$ & $12.594$ & $12.392$ & $0.966$ & $12.594$ & $-75.4$ & $1.9$ & $-66.0$ & $7.0$ & $1.5749$ & $0.0138$ & $0.6350$ & $0.0056$ & $0.6246$ & $0.0054$ & $0.0086$ & $0.6283$ & $0.0046$ & $0.0073$ & $0.6300$ & $0.0086$ & $0.0136$ & $50.3242$ & $0.0094$ & $-23.2925$ & $0.0099$ & $-0.0884$ & $5303$ & $57$ & $5039$ & $79$ & $\dots$ & $\dots$ & $5303$ & $57$ & $4.425$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.114$ & $-0.423$ & $0.090$ & $\dots$ & $\dots$ & $-0.970$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.031$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($146.2$,$239.2$,$-72.9$) & ($1.5$,$0.7$,$1.2$) & ($322.8$,$1857.7$,$46.4$) & ($7.8$,$5.6$,$1.9$) & $-1.440$ & $0.003$ & $5.445$ & $0.014$ & $14.560$ & $0.114$ & $2.762$ & $0.016$ & $0.456$ & $0.003$\\
J201543.34$-$115029.8 & 6880946184141490176 & 297827081 & 20111002_2010m09_139 & 20:15:43.34 & $-$11:50:29.8 & $\dots$ & $11.803$ & $11.434$ & $1.391$ & $11.820$ & $-43.2$ & $0.8$ & $-42.1$ & $0.5$ & $0.3267$ & $0.0195$ & $3.0609$ & $0.1827$ & $2.8353$ & $0.1568$ & $0.0553$ & $2.7106$ & $0.1370$ & $0.0506$ & $2.7402$ & $0.1731$ & $0.0632$ & $-13.1702$ & $0.0202$ & $-28.5632$ & $0.0132$ & $0.2912$ & $4544$ & $53$ & $4561$ & $92$ & $\dots$ & $\dots$ & $4544$ & $53$ & $0.767$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.103$ & $-1.587$ & $0.160$ & $\dots$ & $\dots$ & $-1.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.250$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-221.5$,$-82.5$,$25.7$) & ($5.7$,$4.3$,$0.4$) & ($635.4$,$-511.0$,$37.6$) & ($12.2$,$23.8$,$1.6$) & $-1.672$ & $0.014$ & $1.186$ & $0.056$ & $10.673$ & $0.278$ & $1.456$ & $0.059$ & $0.800$ & $0.004$\\
J201605.79$-$300427.7 & 6797429411196639872 & 234758591 & 20080810_2022m30_055 & 20:16:05.79 & $-$30:04:27.7 & $\dots$ & $10.949$ & $10.626$ & $1.345$ & $10.990$ & $-140.4$ & $2.0$ & $-141.2$ & $0.3$ & $0.4302$ & $0.0151$ & $2.3245$ & $0.0816$ & $2.1920$ & $0.0726$ & $0.0331$ & $2.1494$ & $0.0717$ & $0.0334$ & $2.2343$ & $0.1300$ & $0.0582$ & $1.7268$ & $0.0144$ & $-29.9668$ & $0.0107$ & $0.1915$ & $4608$ & $53$ & $3999$ & $120$ & $\dots$ & $\dots$ & $4608$ & $53$ & $4.645$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.103$ & $-0.857$ & $0.190$ & $\dots$ & $\dots$ & $-1.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($87.7$,$-94.7$,$-13.5$) & ($1.8$,$5.2$,$1.8$) & ($271.5$,$-599.2$,$36.5$) & ($16.4$,$29.9$,$1.3$) & $-1.860$ & $0.003$ & $1.702$ & $0.111$ & $7.066$ & $0.035$ & $1.196$ & $0.025$ & $0.612$ & $0.021$\\
J201616.50$-$671435.5 & 6424287875200875648 & 484252532 & 20080715_2004m65_143 & 20:16:16.50 & $-$67:14:35.5 & $\dots$ & $12.413$ & $12.106$ & $1.338$ & $12.465$ & $30.5$ & $0.7$ & $31.9$ & $0.6$ & $0.3029$ & $0.0131$ & $3.3014$ & $0.1428$ & $3.0404$ & $0.1211$ & $0.0398$ & $3.1801$ & $0.1203$ & $0.0378$ & $3.0439$ & $0.1679$ & $0.0552$ & $2.0658$ & $0.0083$ & $-9.6444$ & $0.0119$ & $-0.2128$ & $4529$ & $52$ & $4337$ & $77$ & $\dots$ & $\dots$ & $4529$ & $52$ & $0.593$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $-1.062$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($21.2$,$123.5$,$-17.6$) & ($1.2$,$1.5$,$0.4$) & ($133.9$,$761.7$,$71.6$) & ($2.7$,$12.7$,$1.8$) & $-1.856$ & $0.003$ & $2.682$ & $0.041$ & $6.457$ & $0.016$ & $1.925$ & $0.021$ & $0.413$ & $0.005$\\
J201629.70$-$312416.0 & 6701018974632975744 & $\dots$ & 20060528_2013m30_135 & 20:16:29.70 & $-$31:24:16.0 & GEMS & $11.616$ & $11.278$ & $1.661$ & $11.811$ & $131.6$ & $0.9$ & $132.1$ & $0.5$ & $0.1483$ & $0.0172$ & $6.7431$ & $0.7821$ & $5.7372$ & $0.5662$ & $0.0987$ & $5.8316$ & $0.5692$ & $0.0976$ & $4.4984$ & $0.2945$ & $0.0655$ & $0.7442$ & $0.0179$ & $-15.9351$ & $0.0130$ & $0.2291$ & $4470$ & $110$ & $4453$ & $51$ & $4470$ & $110$ & $\dots$ & $\dots$ & $0.872$ & $0.210$ & $0.805$ & $0.185$ & $0.805$ & $0.185$ & $-2.506$ & $0.089$ & $-2.000$ & $0.140$ & $-2.506$ & $0.089$ & $\dots$ & $\dots$ & $-0.687$ & $0.118$ & $0.083$ & $6.007$ & D & $0.996$ & I & $0.500$ & $0.163$ & $0.483$ & $0.043$ & $0.483$ & $0.043$ & D & $0.995$ & $83$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-141.1$,$-43.6$,$-151.4$) & ($1.6$,$5.2$,$1.7$) & ($80.7$,$-191.3$,$725.2$) & ($9.7$,$20.0$,$5.2$) & $-1.807$ & $0.005$ & $2.813$ & $0.139$ & $6.259$ & $0.019$ & $6.056$ & $0.037$ & $0.380$ & $0.021$\\
J201634.97$-$154455.4 & 6874407285410954368 & 297541664 & 20060928_2021m15_044 & 20:16:34.97 & $-$15:44:55.4 & $\dots$ & $12.951$ & $12.657$ & $1.147$ & $12.930$ & $35.9$ & $1.2$ & $33.0$ & $3.1$ & $0.4373$ & $0.0143$ & $2.2868$ & $0.0748$ & $2.1584$ & $0.0666$ & $0.0309$ & $2.2073$ & $0.0572$ & $0.0259$ & $2.2300$ & $0.1880$ & $0.0843$ & $4.0502$ & $0.0141$ & $-2.5427$ & $0.0100$ & $0.1609$ & $4955$ & $55$ & $4965$ & $77$ & $\dots$ & $\dots$ & $4955$ & $55$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.122$ & $-1.137$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.8$,$248.6$,$-55.1$) & ($1.7$,$0.8$,$1.3$) & ($18.3$,$1608.6$,$56.8$) & ($0.7$,$13.9$,$2.4$) & $-1.613$ & $0.003$ & $6.429$ & $0.053$ & $8.255$ & $0.049$ & $1.704$ & $0.046$ & $0.124$ & $0.003$\\
J201638.84$-$184335.6 & 6872557082216730752 & 296306041 & 20060607_2014m20_087 & 20:16:38.84 & $-$18:43:35.6 & $\dots$ & $10.947$ & $10.668$ & $1.078$ & $10.913$ & $-11.7$ & $0.8$ & $-7.3$ & $2.3$ & $2.2564$ & $0.0606$ & $0.4432$ & $0.0119$ & $0.4381$ & $0.0116$ & $0.0266$ & $0.4369$ & $0.0104$ & $0.0237$ & $0.4454$ & $0.0282$ & $0.0633$ & $-28.7018$ & $0.0643$ & $-45.9598$ & $0.0518$ & $0.4162$ & $5169$ & $54$ & $5236$ & $63$ & $\dots$ & $\dots$ & $5169$ & $54$ & $3.288$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $-0.701$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.227$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-55.6$,$146.1$,$31.6$) & ($1.2$,$1.7$,$0.5$) & ($157.4$,$1150.8$,$9.2$) & ($5.2$,$14.7$,$0.3$) & $-1.726$ & $0.002$ & $3.559$ & $0.064$ & $8.271$ & $0.010$ & $0.590$ & $0.012$ & $0.398$ & $0.008$\\
J201643.08$-$335619.4 & 6699372799568162432 & 233573250 & 20060518_2007m35_098 & 20:16:43.08 & $-$33:56:19.4 & $\dots$ & $12.471$ & $12.180$ & $1.343$ & $12.542$ & $21.9$ & $0.7$ & $13.4$ & $3.4$ & $0.1882$ & $0.0139$ & $5.3135$ & $0.3924$ & $4.6685$ & $0.3030$ & $0.0649$ & $4.6869$ & $0.4414$ & $0.0942$ & $5.4522$ & $0.6670$ & $0.1223$ & $-0.6410$ & $0.0156$ & $-5.6724$ & $0.0106$ & $-0.1571$ & $4647$ & $53$ & $4698$ & $77$ & $\dots$ & $\dots$ & $4647$ & $53$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.110$ & $-1.133$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.550$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-20.9$,$104.1$,$-20.3$) & ($0.7$,$4.6$,$0.7$) & ($66.0$,$357.9$,$249.0$) & ($1.7$,$31.4$,$14.5$) & $-1.990$ & $0.006$ & $1.658$ & $0.111$ & $4.584$ & $0.046$ & $3.108$ & $0.101$ & $0.469$ & $0.022$\\
J201647.66$-$250611.8 & 6847647955527987456 & 235618472 & 20080516_2028m26_048 & 20:16:47.66 & $-$25:06:11.8 & SOAR & $10.840$ & $10.445$ & $1.403$ & $10.837$ & $0.7$ & $0.7$ & $-0.9$ & $0.8$ & $0.3116$ & $0.0259$ & $3.2092$ & $0.2668$ & $2.9621$ & $0.2272$ & $0.0767$ & $2.9257$ & $0.1871$ & $0.0639$ & $3.0458$ & $0.2406$ & $0.0790$ & $-0.7492$ & $0.0262$ & $-14.9176$ & $0.0184$ & $0.2703$ & $4611$ & $59$ & $4646$ & $92$ & $4664$ & $64$ & $4557$ & $53$ & $1.540$ & $0.470$ & $1.106$ & $0.105$ & $1.106$ & $0.105$ & $-2.223$ & $0.130$ & $-1.730$ & $0.160$ & $-2.255$ & $0.154$ & $-2.190$ & $0.106$ & $-0.323$ & $0.102$ & $0.357$ & $6.564$ & D & $0.994$ & I & $0.459$ & $0.238$ & $0.285$ & $0.041$ & $0.285$ & $0.041$ & D & $0.996$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-44.2$,$43.3$,$-45.5$) & ($1.5$,$4.4$,$1.3$) & ($312.3$,$246.2$,$94.2$) & ($7.3$,$27.5$,$5.0$) & $-1.950$ & $0.004$ & $0.619$ & $0.093$ & $6.405$ & $0.041$ & $2.907$ & $0.083$ & $0.824$ & $0.024$\\
J201650.30$-$333157.9 & 6699575487664154624 & 233656469 & 20060518_2007m35_094 & 20:16:50.30 & $-$33:31:57.9 & $\dots$ & $12.293$ & $11.857$ & $1.515$ & $12.308$ & $18.1$ & $1.0$ & $19.9$ & $0.6$ & $0.6643$ & $0.0132$ & $1.5053$ & $0.0299$ & $1.4486$ & $0.0277$ & $0.0191$ & $1.4549$ & $0.0271$ & $0.0186$ & $1.4316$ & $0.0185$ & $0.0129$ & $-12.8372$ & $0.0112$ & $-2.2738$ & $0.0091$ & $0.2207$ & $4541$ & $52$ & $4818$ & $65$ & $\dots$ & $\dots$ & $4541$ & $52$ & $2.485$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.463$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.411$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-67.9$,$225.7$,$67.4$) & ($0.8$,$0.2$,$0.6$) & ($60.2$,$1587.8$,$52.7$) & ($1.3$,$2.0$,$0.8$) & $-1.603$ & $0.001$ & $5.761$ & $0.013$ & $9.144$ & $0.024$ & $1.782$ & $0.013$ & $0.227$ & $0.002$\\
J201700.20$-$323958.9 & 6700036629713179392 & 233686670 & 20100630_2022m30_013 & 20:17:00.20 & $-$32:39:58.9 & $\dots$ & $11.691$ & $11.349$ & $1.346$ & $11.713$ & $35.8$ & $1.1$ & $36.4$ & $0.4$ & $0.9885$ & $0.0166$ & $1.0116$ & $0.0170$ & $0.9857$ & $0.0161$ & $0.0164$ & $0.9844$ & $0.0155$ & $0.0157$ & $0.9827$ & $0.0123$ & $0.0125$ & $2.4331$ & $0.0175$ & $1.6266$ & $0.0122$ & $0.0780$ & $4785$ & $53$ & $4636$ & $77$ & $\dots$ & $\dots$ & $4785$ & $53$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-1.059$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-29.9$,$265.6$,$-19.2$) & ($0.9$,$0.2$,$0.6$) & ($41.3$,$1969.8$,$12.3$) & ($1.1$,$1.4$,$0.2$) & $-1.522$ & $0.001$ & $7.266$ & $0.009$ & $10.256$ & $0.034$ & $0.803$ & $0.011$ & $0.171$ & $0.002$\\
J201701.32$-$390828.7 & 6693212407715866240 & 232973061 & 20090814_2012m40_083 & 20:17:01.32 & $-$39:08:28.7 & $\dots$ & $11.486$ & $11.378$ & $0.620$ & $11.475$ & $-17.5$ & $1.4$ & $-17.6$ & $0.8$ & $2.8260$ & $0.0201$ & $0.3539$ & $0.0025$ & $0.3506$ & $0.0025$ & $0.0070$ & $0.3485$ & $0.0024$ & $0.0068$ & $0.3485$ & $0.0041$ & $0.0118$ & $7.8393$ & $0.0197$ & $5.8739$ & $0.0164$ & $0.0046$ & $5255$ & $98$ & $5981$ & $104$ & $\dots$ & $\dots$ & $5255$ & $98$ & $3.739$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.190$ & $0.351$ & $-0.325$ & $0.110$ & $\dots$ & $\dots$ & $-2.190$ & $0.351$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.117$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($10.3$,$261.9$,$7.3$) & ($1.2$,$0.1$,$0.8$) & ($24.1$,$2082.9$,$1.7$) & ($0.3$,$0.4$,$0.1$) & $-1.505$ & $0.001$ & $7.927$ & $0.007$ & $10.249$ & $0.009$ & $0.262$ & $0.007$ & $0.128$ & $0.001$\\
J201705.06$-$660944.3 & 6428898196175674880 & 484251261 & 20060604_2004m65_126 & 20:17:05.06 & $-$66:09:44.3 & $\dots$ & $11.883$ & $11.741$ & $0.768$ & $11.878$ & $8.0$ & $2.0$ & $10.4$ & $2.1$ & $3.2873$ & $0.0201$ & $0.3042$ & $0.0019$ & $0.3018$ & $0.0018$ & $0.0061$ & $0.3009$ & $0.0017$ & $0.0058$ & $0.3013$ & $0.0020$ & $0.0066$ & $-42.1636$ & $0.0116$ & $-57.1037$ & $0.0174$ & $-0.2363$ & $5907$ & $68$ & $5731$ & $136$ & $\dots$ & $\dots$ & $5907$ & $68$ & $4.554$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.005$ & $0.133$ & $-0.959$ & $0.190$ & $\dots$ & $\dots$ & $-1.005$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.502$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-16.2$,$164.5$,$62.2$) & ($1.5$,$0.9$,$1.1$) & ($76.2$,$1321.4$,$41.1$) & ($3.0$,$7.3$,$1.7$) & $-1.687$ & $0.002$ & $4.634$ & $0.053$ & $8.098$ & $0.008$ & $1.417$ & $0.036$ & $0.272$ & $0.006$\\
J201707.08$-$152158.5 & 6874452571546612096 & 297547486 & 20060624_2021m15_051 & 20:17:07.08 & $-$15:21:58.5 & $\dots$ & $11.902$ & $11.626$ & $1.105$ & $11.882$ & $39.2$ & $0.9$ & $38.8$ & $1.6$ & $0.7166$ & $0.0167$ & $1.3955$ & $0.0325$ & $1.3466$ & $0.0303$ & $0.0225$ & $1.3384$ & $0.0273$ & $0.0204$ & $1.3101$ & $0.0508$ & $0.0388$ & $-14.2739$ & $0.0176$ & $-8.8796$ & $0.0109$ & $0.3398$ & $5051$ & $54$ & $5241$ & $94$ & $\dots$ & $\dots$ & $5051$ & $54$ & $2.823$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.110$ & $-0.896$ & $0.180$ & $\dots$ & $\dots$ & $-1.030$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-90.5$,$210.8$,$45.2$) & ($0.9$,$0.7$,$0.8$) & ($97.8$,$1519.9$,$24.3$) & ($1.8$,$7.3$,$0.7$) & $-1.621$ & $0.002$ & $5.141$ & $0.029$ & $9.278$ & $0.036$ & $1.139$ & $0.018$ & $0.287$ & $0.003$\\
J201711.60$-$511322.0 & 6666081266808420736 & 481806448 & 20060820_2004m50_120 & 20:17:11.60 & $-$51:13:22.0 & GEMS & $13.069$ & $12.729$ & $1.386$ & $13.113$ & $106.9$ & $1.2$ & $106.7$ & $0.9$ & $0.1386$ & $0.0125$ & $7.2150$ & $0.6507$ & $6.0753$ & $0.4614$ & $0.0759$ & $6.2129$ & $0.3523$ & $0.0567$ & $6.7221$ & $0.9877$ & $0.1469$ & $-3.5392$ & $0.0123$ & $-4.9843$ & $0.0111$ & $-0.0215$ & $4563$ & $70$ & $4605$ & $92$ & $4609$ & $86$ & $4517$ & $54$ & $1.969$ & $0.470$ & $1.417$ & $0.245$ & $1.417$ & $0.245$ & $-2.399$ & $0.132$ & $-1.876$ & $0.160$ & $-2.288$ & $0.151$ & $-2.510$ & $0.112$ & $-0.306$ & $0.117$ & $0.254$ & $6.285$ & D & $0.993$ & I & $0.703$ & $0.270$ & $0.528$ & $0.041$ & $0.528$ & $0.041$ & D & $0.989$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-129.8$,$-16.4$,$42.2$) & ($3.7$,$14.2$,$3.9$) & ($214.9$,$-42.2$,$424.1$) & ($29.8$,$35.9$,$29.6$) & $-1.907$ & $0.005$ & $0.620$ & $0.260$ & $5.775$ & $0.036$ & $5.648$ & $0.071$ & $0.809$ & $0.075$\\
J201718.35$-$151011.3 & 6874648834372245760 & 297548694 & 20070815_2021m15_057 & 20:17:18.35 & $-$15:10:11.3 & $\dots$ & $10.570$ & $10.579$ & $0.724$ & $10.703$ & $-5.7$ & $0.9$ & $-7.7$ & $0.7$ & $3.6749$ & $0.0167$ & $0.2721$ & $0.0012$ & $0.2702$ & $0.0012$ & $0.0045$ & $0.2696$ & $0.0010$ & $0.0038$ & $0.2697$ & $0.0021$ & $0.0080$ & $15.1286$ & $0.0969$ & $-2.6755$ & $0.0676$ & $0.3246$ & $6190$ & $148$ & $6415$ & $83$ & $\dots$ & $\dots$ & $6190$ & $148$ & $4.114$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.210$ & $0.622$ & $0.137$ & $0.120$ & $\dots$ & $\dots$ & $-2.210$ & $0.622$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($6.4$,$248.2$,$-7.6$) & ($0.7$,$0.4$,$0.4$) & ($6.6$,$1994.4$,$0.9$) & ($0.2$,$3.3$,$0.0$) & $-1.535$ & $0.001$ & $8.013$ & $0.006$ & $9.188$ & $0.027$ & $0.172$ & $0.005$ & $0.068$ & $0.001$\\
J201718.94$-$545137.9 & 6472534922166278400 & 481873405 & 20040825_2018m53_047 & 20:17:18.94 & $-$54:51:37.9 & $\dots$ & $12.370$ & $12.063$ & $1.353$ & $12.431$ & $112.3$ & $0.8$ & $105.6$ & $2.2$ & $0.1462$ & $0.0138$ & $6.8399$ & $0.6456$ & $5.8072$ & $0.4654$ & $0.0801$ & $6.2398$ & $0.5953$ & $0.0954$ & $5.9161$ & $0.4360$ & $0.0737$ & $-0.2022$ & $0.0145$ & $-6.3535$ & $0.0128$ & $-0.0728$ & $4521$ & $54$ & $4650$ & $77$ & $\dots$ & $\dots$ & $4521$ & $54$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.131$ & $-1.141$ & $0.170$ & $\dots$ & $\dots$ & $-1.620$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.360$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-64.5$,$22.0$,$-50.1$) & ($2.1$,$4.2$,$0.6$) & ($187.2$,$81.6$,$346.6$) & ($2.3$,$17.1$,$8.2$) & $-1.967$ & $0.002$ & $0.625$ & $0.138$ & $5.132$ & $0.028$ & $4.691$ & $0.079$ & $0.784$ & $0.044$\\
J201723.33$-$252325.2 & 6847439391916128128 & 235616807 & 20040628_2016m23_146 & 20:17:23.33 & $-$25:23:25.2 & $\dots$ & $13.280$ & $12.960$ & $1.259$ & $13.282$ & $0.2$ & $2.5$ & $-8.2$ & $1.3$ & $0.3388$ & $0.0172$ & $2.9516$ & $0.1498$ & $2.7412$ & $0.1292$ & $0.0471$ & $2.7814$ & $0.1190$ & $0.0428$ & $2.6274$ & $0.1185$ & $0.0451$ & $-0.8075$ & $0.0203$ & $-4.2183$ & $0.0164$ & $0.3724$ & $4828$ & $53$ & $4985$ & $87$ & $\dots$ & $\dots$ & $4828$ & $53$ & $4.122$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.106$ & $-1.167$ & $0.160$ & $\dots$ & $\dots$ & $-1.020$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.532$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.1$,$199.5$,$1.0$) & ($2.0$,$1.1$,$1.2$) & ($8.9$,$1208.6$,$51.2$) & ($0.7$,$10.6$,$1.2$) & $-1.760$ & $0.003$ & $5.033$ & $0.052$ & $6.201$ & $0.023$ & $1.317$ & $0.016$ & $0.104$ & $0.004$\\
J201724.89$-$371223.6 & 6694260311016169856 & 233079220 & 20090815_2017m35_004 & 20:17:24.89 & $-$37:12:23.6 & $\dots$ & $11.713$ & $11.379$ & $1.287$ & $11.715$ & $-87.1$ & $0.9$ & $-87.2$ & $0.4$ & $0.2494$ & $0.0166$ & $4.0096$ & $0.2669$ & $3.6311$ & $0.2189$ & $0.0603$ & $3.6016$ & $0.2630$ & $0.0730$ & $3.5968$ & $0.3028$ & $0.0842$ & $7.9656$ & $0.0146$ & $-25.5328$ & $0.0127$ & $0.2570$ & $4651$ & $53$ & $4706$ & $77$ & $\dots$ & $\dots$ & $4651$ & $53$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.103$ & $-1.194$ & $0.170$ & $\dots$ & $\dots$ & $-1.510$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($144.5$,$-187.0$,$-138.8$) & ($1.5$,$10.1$,$4.4$) & ($303.8$,$-951.9$,$199.8$) & ($20.7$,$38.0$,$8.7$) & $-1.625$ & $0.024$ & $3.132$ & $0.114$ & $10.426$ & $0.526$ & $4.608$ & $0.279$ & $0.538$ & $0.006$\\
J201724.97$-$612337.1 & 6430996373598765696 & 485695245 & 20070523_2002m60_126 & 20:17:24.97 & $-$61:23:37.1 & $\dots$ & $10.750$ & $10.513$ & $1.245$ & $10.829$ & $-33.6$ & $2.0$ & $\dots$ & $\dots$ & $1.2769$ & $0.0153$ & $0.7831$ & $0.0094$ & $0.7675$ & $0.0090$ & $0.0117$ & $0.7697$ & $0.0102$ & $0.0132$ & $0.7493$ & $0.0167$ & $0.0223$ & $10.3892$ & $0.0111$ & $-15.8972$ & $0.0120$ & $0.0021$ & $4694$ & $58$ & $4840$ & $64$ & $\dots$ & $\dots$ & $4694$ & $58$ & $4.130$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.112$ & $0.562$ & $0.080$ & $\dots$ & $\dots$ & $-1.610$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.105$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($48.4$,$217.2$,$-1.1$) & ($1.5$,$0.8$,$1.1$) & ($30.5$,$1668.2$,$5.8$) & ($1.2$,$6.4$,$0.1$) & $-1.617$ & $0.002$ & $6.209$ & $0.018$ & $8.533$ & $0.056$ & $0.443$ & $0.005$ & $0.158$ & $0.003$\\
J201729.57$-$504057.7 & 6667653229135490560 & 481809694 & 20060522_2023m51_058 & 20:17:29.57 & $-$50:40:57.7 & $\dots$ & $11.484$ & $11.223$ & $1.228$ & $11.531$ & $-11.3$ & $0.6$ & $-12.5$ & $0.3$ & $0.7558$ & $0.0180$ & $1.3231$ & $0.0315$ & $1.2791$ & $0.0294$ & $0.0230$ & $1.2793$ & $0.0315$ & $0.0246$ & $1.2811$ & $0.0411$ & $0.0321$ & $-5.8660$ & $0.0182$ & $6.3151$ & $0.0161$ & $0.0282$ & $4745$ & $52$ & $4915$ & $77$ & $\dots$ & $\dots$ & $4745$ & $52$ & $3.155$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.713$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.547$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-39.0$,$283.8$,$44.9$) & ($0.6$,$0.3$,$0.5$) & ($109.8$,$2042.2$,$31.5$) & ($1.6$,$1.3$,$0.5$) & $-1.472$ & $0.001$ & $7.020$ & $0.012$ & $12.125$ & $0.029$ & $1.711$ & $0.025$ & $0.267$ & $0.002$\\
J201734.81$-$050422.3 & 4219049149137110400 & 302173934 & 20110622_2019m05a_060 & 20:17:34.81 & $-$05:04:22.3 & $\dots$ & $11.241$ & $10.823$ & $1.484$ & $11.257$ & $35.5$ & $0.9$ & $39.3$ & $5.2$ & $0.2795$ & $0.0183$ & $3.5778$ & $0.2343$ & $3.2733$ & $0.1961$ & $0.0599$ & $3.3441$ & $0.1943$ & $0.0581$ & $3.1838$ & $0.2778$ & $0.0873$ & $-0.5937$ & $0.0173$ & $-2.6588$ & $0.0125$ & $0.2950$ & $4403$ & $52$ & $4498$ & $77$ & $\dots$ & $\dots$ & $4403$ & $52$ & $1.242$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.103$ & $-1.178$ & $0.170$ & $\dots$ & $\dots$ & $-1.760$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.305$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.3$,$243.0$,$-15.8$) & ($1.7$,$1.0$,$0.5$) & ($10.5$,$1490.0$,$47.9$) & ($0.5$,$15.3$,$2.1$) & $-1.659$ & $0.004$ & $6.096$ & $0.057$ & $7.429$ & $0.053$ & $1.414$ & $0.034$ & $0.099$ & $0.003$\\
J201741.13$-$681555.2 & 6423989220354547200 & 484258172 & 20100522_2010m70_082 & 20:17:41.13 & $-$68:15:55.2 & $\dots$ & $12.265$ & $12.016$ & $1.217$ & $12.320$ & $-20.2$ & $0.9$ & $-18.7$ & $0.6$ & $0.5220$ & $0.0115$ & $1.9157$ & $0.0422$ & $1.8248$ & $0.0383$ & $0.0210$ & $1.8672$ & $0.0393$ & $0.0211$ & $1.8469$ & $0.0804$ & $0.0435$ & $5.0032$ & $0.0083$ & $-26.6663$ & $0.0119$ & $-0.1182$ & $4739$ & $53$ & $4927$ & $77$ & $\dots$ & $\dots$ & $4739$ & $53$ & $2.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $-0.689$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.505$ & $0.380$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($129.1$,$74.2$,$13.4$) & ($1.9$,$2.1$,$0.5$) & ($427.6$,$517.3$,$35.9$) & ($8.7$,$15.6$,$0.9$) & $-1.789$ & $0.001$ & $1.303$ & $0.045$ & $8.415$ & $0.024$ & $1.160$ & $0.031$ & $0.732$ & $0.009$\\
J201742.05$-$344329.3 & 6699252128166615808 & 233562830 & 20040508_2028m35_045 & 20:17:42.05 & $-$34:43:29.3 & GEMS & $13.129$ & $12.789$ & $1.364$ & $13.161$ & $-204.1$ & $1.4$ & $-204.0$ & $1.5$ & $0.2027$ & $0.0142$ & $4.9334$ & $0.3456$ & $4.3725$ & $0.2715$ & $0.0621$ & $4.4485$ & $0.2902$ & $0.0652$ & $4.7567$ & $0.4899$ & $0.1030$ & $-1.8458$ & $0.0131$ & $-12.4639$ & $0.0113$ & $0.2631$ & $4587$ & $46$ & $4856$ & $92$ & $4579$ & $38$ & $4595$ & $53$ & $2.892$ & $0.470$ & $1.460$ & $0.150$ & $1.460$ & $0.150$ & $-2.367$ & $0.101$ & $-1.886$ & $0.160$ & $-2.504$ & $0.097$ & $-2.230$ & $0.104$ & $-0.025$ & $0.114$ & $0.495$ & $6.558$ & D & $0.998$ & I & $0.864$ & $0.193$ & $0.321$ & $0.048$ & $0.321$ & $0.048$ & D & $0.979$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($125.6$,$-85.3$,$95.6$) & ($2.7$,$9.1$,$0.9$) & ($85.5$,$-345.8$,$428.5$) & ($17.6$,$27.1$,$4.3$) & $-1.875$ & $0.003$ & $2.296$ & $0.193$ & $5.601$ & $0.090$ & $4.707$ & $0.122$ & $0.419$ & $0.041$\\
J201743.52$-$455724.4 & 6672675385934304256 & 487154301 & 20090924_2008m45_118 & 20:17:43.52 & $-$45:57:24.4 & $\dots$ & $11.320$ & $11.267$ & $1.250$ & $11.585$ & $-4.1$ & $1.3$ & $-15.2$ & $7.6$ & $1.7109$ & $0.0262$ & $0.5845$ & $0.0090$ & $0.5757$ & $0.0087$ & $0.0151$ & $0.5732$ & $0.0079$ & $0.0138$ & $0.5638$ & $0.0176$ & $0.0312$ & $-23.5759$ & $0.0250$ & $-35.8155$ & $0.0244$ & $0.2468$ & $4667$ & $73$ & $4933$ & $64$ & $\dots$ & $\dots$ & $4667$ & $73$ & $4.539$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.128$ & $0.123$ & $0.080$ & $\dots$ & $\dots$ & $-1.600$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.196$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($-27.6$,$145.3$,$54.6$) & ($1.1$,$1.0$,$0.8$) & ($126.3$,$1129.8$,$32.2$) & ($2.6$,$8.1$,$1.1$) & $-1.735$ & $0.001$ & $3.675$ & $0.036$ & $7.911$ & $0.008$ & $1.203$ & $0.025$ & $0.366$ & $0.004$\\
J201748.91$-$351956.3 & 6696122535820520064 & 233531895 & 20100510_2017m35_028 & 20:17:48.91 & $-$35:19:56.3 & $\dots$ & $11.798$ & $11.579$ & $1.077$ & $11.823$ & $-47.9$ & $2.7$ & $-48.9$ & $0.9$ & $1.6845$ & $0.0165$ & $0.5936$ & $0.0058$ & $0.5846$ & $0.0056$ & $0.0096$ & $0.5832$ & $0.0061$ & $0.0105$ & $0.5780$ & $0.0021$ & $0.0036$ & $57.4720$ & $0.0182$ & $-16.8760$ & $0.0146$ & $0.0329$ & $5131$ & $54$ & $4008$ & $120$ & $\dots$ & $\dots$ & $5131$ & $54$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-1.000$ & $0.190$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.800$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($115.9$,$224.4$,$-106.4$) & ($2.2$,$0.3$,$1.4$) & ($198.0$,$1741.4$,$117.8$) & ($6.2$,$2.1$,$3.8$) & $-1.485$ & $0.001$ & $5.892$ & $0.048$ & $12.621$ & $0.056$ & $3.716$ & $0.049$ & $0.363$ & $0.005$\\
J201749.79$-$692916.4 & 6423020825488157952 & 484298632 & 20060617_2010m70_094 & 20:17:49.79 & $-$69:29:16.4 & $\dots$ & $10.833$ & $10.737$ & $0.782$ & $10.878$ & $4.9$ & $1.3$ & $9.8$ & $0.9$ & $5.5087$ & $0.0122$ & $0.1815$ & $0.0004$ & $0.1807$ & $0.0004$ & $0.0022$ & $0.1810$ & $0.0004$ & $0.0022$ & $0.1808$ & $0.0006$ & $0.0032$ & $107.9846$ & $0.0091$ & $-101.8116$ & $0.0114$ & $-0.0507$ & $5757$ & $71$ & $5318$ & $136$ & $\dots$ & $\dots$ & $5757$ & $71$ & $3.804$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.142$ & $-0.725$ & $0.190$ & $\dots$ & $\dots$ & $-1.210$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($75.2$,$187.9$,$-59.2$) & ($1.0$,$0.7$,$0.8$) & ($94.2$,$1526.1$,$34.4$) & ($0.9$,$5.5$,$1.1$) & $-1.615$ & $0.002$ & $5.216$ & $0.010$ & $9.336$ & $0.034$ & $1.408$ & $0.023$ & $0.283$ & $0.001$\\
J201753.74$-$502631.4 & 6667664739648715008 & 481809557 & 20060522_2023m51_063 & 20:17:53.74 & $-$50:26:31.4 & $\dots$ & $11.273$ & $11.058$ & $1.193$ & $11.350$ & $101.5$ & $1.0$ & $100.9$ & $0.6$ & $0.9401$ & $0.0169$ & $1.0637$ & $0.0191$ & $1.0351$ & $0.0181$ & $0.0175$ & $1.0352$ & $0.0214$ & $0.0207$ & $1.0213$ & $0.0265$ & $0.0259$ & $8.8766$ & $0.0160$ & $-28.6724$ & $0.0158$ & $0.1987$ & $4804$ & $53$ & $4787$ & $68$ & $\dots$ & $\dots$ & $4804$ & $53$ & $2.194$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.855$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.230$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-41.0$,$102.9$,$-90.9$) & ($0.9$,$1.0$,$0.6$) & ($197.0$,$762.9$,$127.3$) & ($1.8$,$7.8$,$2.3$) & $-1.777$ & $0.001$ & $2.504$ & $0.026$ & $7.590$ & $0.013$ & $2.957$ & $0.034$ & $0.504$ & $0.003$\\
J201754.48$-$332152.3 & 6699950764726764160 & 233657209 & 20070523_2017m35_076 & 20:17:54.48 & $-$33:21:52.3 & $\dots$ & $12.830$ & $12.528$ & $1.160$ & $12.806$ & $-8.1$ & $1.6$ & $-8.6$ & $1.3$ & $0.5100$ & $0.0125$ & $1.9608$ & $0.0481$ & $1.8657$ & $0.0435$ & $0.0233$ & $1.9146$ & $0.0476$ & $0.0249$ & $1.9587$ & $0.0616$ & $0.0315$ & $-8.9155$ & $0.0120$ & $-3.5251$ & $0.0095$ & $0.1435$ & $5140$ & $54$ & $4759$ & $95$ & $\dots$ & $\dots$ & $5140$ & $54$ & $3.715$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $-0.316$ & $0.100$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.274$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-42.6$,$205.9$,$74.3$) & ($1.4$,$0.5$,$1.0$) & ($28.6$,$1354.6$,$78.4$) & ($1.3$,$5.8$,$1.9$) & $-1.681$ & $0.001$ & $5.242$ & $0.095$ & $7.647$ & $0.062$ & $1.938$ & $0.013$ & $0.187$ & $0.013$\\
J201755.95$-$280340.8 & 6845751332329829504 & 234898764 & 20030914_2008m28_102 & 20:17:55.95 & $-$28:03:40.8 & $\dots$ & $10.898$ & $10.613$ & $1.221$ & $10.918$ & $-98.7$ & $3.1$ & $-98.7$ & $0.2$ & $1.3651$ & $0.0166$ & $0.7325$ & $0.0089$ & $0.7189$ & $0.0086$ & $0.0119$ & $0.7146$ & $0.0090$ & $0.0126$ & $0.7173$ & $0.0099$ & $0.0138$ & $-6.7169$ & $0.0145$ & $3.6826$ & $0.0107$ & $-0.0506$ & $4820$ & $53$ & $4678$ & $77$ & $\dots$ & $\dots$ & $4820$ & $53$ & $3.096$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.692$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.063$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($65.2$,$236.4$,$79.1$) & ($2.5$,$0.7$,$1.5$) & ($55.8$,$1807.4$,$70.9$) & ($3.8$,$5.5$,$3.1$) & $-1.535$ & $0.001$ & $6.771$ & $0.053$ & $10.236$ & $0.062$ & $2.262$ & $0.065$ & $0.204$ & $0.006$\\
J201756.93$-$155958.1 & 6874337397703254656 & 297486915 & 20070812_2021m15_034 & 20:17:56.93 & $-$15:59:58.1 & $\dots$ & $10.527$ & $10.264$ & $1.114$ & $10.523$ & $-13.8$ & $0.9$ & $-13.4$ & $0.3$ & $2.4443$ & $0.0162$ & $0.4091$ & $0.0027$ & $0.4048$ & $0.0027$ & $0.0066$ & $0.4039$ & $0.0024$ & $0.0060$ & $0.4023$ & $0.0026$ & $0.0065$ & $6.8581$ & $0.0174$ & $15.8246$ & $0.0110$ & $0.1264$ & $5029$ & $53$ & $5237$ & $63$ & $\dots$ & $\dots$ & $5029$ & $53$ & $3.363$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $-0.789$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($21.1$,$273.8$,$13.0$) & ($0.7$,$0.4$,$0.4$) & ($53.8$,$2170.9$,$2.4$) & ($0.5$,$3.0$,$0.1$) & $-1.472$ & $0.001$ & $7.851$ & $0.006$ & $11.436$ & $0.026$ & $0.345$ & $0.005$ & $0.186$ & $0.001$\\
J201757.22$-$153158.3 & 6874431955703440896 & 297544752 & 20060928_2021m15_042 & 20:17:57.22 & $-$15:31:58.3 & $\dots$ & $12.934$ & $12.599$ & $1.186$ & $12.889$ & $-21.6$ & $1.2$ & $-21.0$ & $1.3$ & $0.3999$ & $0.0125$ & $2.5006$ & $0.0782$ & $2.3480$ & $0.0689$ & $0.0293$ & $2.3844$ & $0.0639$ & $0.0268$ & $2.3530$ & $0.0837$ & $0.0356$ & $-21.0256$ & $0.0138$ & $-22.1368$ & $0.0086$ & $0.2729$ & $4875$ & $54$ & $5404$ & $136$ & $\dots$ & $\dots$ & $4875$ & $54$ & $3.948$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.104$ & $-1.239$ & $0.190$ & $\dots$ & $\dots$ & $-1.750$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.826$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-194.2$,$10.9$,$125.8$) & ($2.6$,$2.0$,$1.2$) & ($770.8$,$70.2$,$159.0$) & ($14.8$,$13.0$,$2.7$) & $-1.672$ & $0.005$ & $0.158$ & $0.048$ & $10.776$ & $0.206$ & $4.974$ & $0.214$ & $0.971$ & $0.009$\\
J201827.76$-$223425.7 & 6852886063283181696 & 235861060 & 20090908_2014m20_138 & 20:18:27.76 & $-$22:34:25.7 & $\dots$ & $11.154$ & $10.900$ & $1.140$ & $11.169$ & $-60.8$ & $1.0$ & $-59.7$ & $0.8$ & $0.8838$ & $0.0171$ & $1.1315$ & $0.0219$ & $1.0991$ & $0.0207$ & $0.0188$ & $1.0917$ & $0.0214$ & $0.0196$ & $1.1027$ & $0.0297$ & $0.0270$ & $-1.6526$ & $0.0163$ & $-5.1470$ & $0.0115$ & $0.2575$ & $5010$ & $53$ & $4940$ & $77$ & $\dots$ & $\dots$ & $5010$ & $53$ & $2.883$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.938$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.497$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($38.7$,$203.3$,$35.6$) & ($0.8$,$0.4$,$0.5$) & ($26.5$,$1492.3$,$21.6$) & ($0.8$,$4.0$,$0.4$) & $-1.666$ & $0.001$ & $5.674$ & $0.024$ & $7.750$ & $0.015$ & $0.914$ & $0.011$ & $0.155$ & $0.003$\\
J201838.05$-$163845.9 & 6873455417579408896 & 297572560 & 20060928_2021m15_021 & 20:18:38.05 & $-$16:38:45.9 & $\dots$ & $12.897$ & $12.526$ & $1.348$ & $12.890$ & $45.7$ & $1.2$ & $45.3$ & $1.0$ & $0.3276$ & $0.0140$ & $3.0525$ & $0.1304$ & $2.8281$ & $0.1120$ & $0.0396$ & $2.8412$ & $0.1291$ & $0.0455$ & $2.9092$ & $0.2463$ & $0.0846$ & $-4.3352$ & $0.0140$ & $-5.0637$ & $0.0105$ & $0.4248$ & $4588$ & $53$ & $4937$ & $65$ & $\dots$ & $\dots$ & $4588$ & $53$ & $3.087$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.114$ & $-0.518$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.507$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-58.5$,$210.7$,$13.4$) & ($0.9$,$1.3$,$0.9$) & ($34.2$,$1255.3$,$55.6$) & ($0.7$,$17.5$,$2.5$) & $-1.725$ & $0.005$ & $4.821$ & $0.058$ & $7.077$ & $0.065$ & $1.530$ & $0.036$ & $0.190$ & $0.002$\\
J201840.77$-$144912.5 & 6876164304993033600 & 297636993 & 20060624_2021m15_064 & 20:18:40.77 & $-$14:49:12.5 & $\dots$ & $12.164$ & $11.753$ & $1.427$ & $12.157$ & $-73.6$ & $0.7$ & $-70.2$ & $0.9$ & $0.3162$ & $0.0193$ & $3.1626$ & $0.1930$ & $2.9223$ & $0.1648$ & $0.0564$ & $2.7968$ & $0.1471$ & $0.0526$ & $2.6945$ & $0.2998$ & $0.1113$ & $11.4380$ & $0.0190$ & $-6.3493$ & $0.0136$ & $0.3414$ & $4385$ & $51$ & $4596$ & $77$ & $\dots$ & $\dots$ & $4385$ & $51$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.783$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($137.0$,$141.5$,$-118.8$) & ($2.6$,$3.1$,$4.8$) & ($267.5$,$867.8$,$145.0$) & ($11.7$,$26.9$,$10.5$) & $-1.692$ & $0.002$ & $2.754$ & $0.087$ & $9.150$ & $0.069$ & $3.518$ & $0.189$ & $0.537$ & $0.014$\\
J201843.10$-$191813.0 & 6860457094195170560 & 296385921 & 20090910_2014m20_098 & 20:18:43.10 & $-$19:18:13.0 & NTTE & $12.689$ & $12.336$ & $1.271$ & $12.664$ & $8.3$ & $0.8$ & $20.4$ & $0.9$ & $0.2541$ & $0.0152$ & $3.9355$ & $0.2354$ & $3.5702$ & $0.1937$ & $0.0543$ & $3.6280$ & $0.1743$ & $0.0480$ & $3.6728$ & $0.2959$ & $0.0806$ & $-7.4699$ & $0.0169$ & $2.0207$ & $0.0100$ & $0.4313$ & $4763$ & $85$ & $4581$ & $92$ & $4763$ & $85$ & $4760$ & $53$ & $1.475$ & $0.470$ & $1.421$ & $0.297$ & $1.421$ & $0.297$ & $-1.827$ & $0.087$ & $-1.914$ & $0.160$ & $-1.827$ & $0.087$ & $-1.020$ & $0.108$ & $0.056$ & $0.177$ & $0.466$ & $7.069$ & D & $0.996$ & I & $0.768$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $71$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-10.5$,$279.0$,$127.0$) & ($1.3$,$0.9$,$2.8$) & ($168.9$,$1490.5$,$223.6$) & ($8.6$,$12.6$,$9.7$) & $-1.524$ & $0.003$ & $5.465$ & $0.045$ & $11.604$ & $0.129$ & $4.927$ & $0.178$ & $0.360$ & $0.008$\\
J201847.45$-$044252.2 & 4219088486738692992 & 302310894 & 20110509_2019m05_084 & 20:18:47.45 & $-$04:42:52.2 & $\dots$ & $12.257$ & $11.683$ & $1.759$ & $12.274$ & $-13.2$ & $0.7$ & $-11.8$ & $0.3$ & $0.4167$ & $0.0145$ & $2.3998$ & $0.0835$ & $2.2589$ & $0.0740$ & $0.0328$ & $2.2671$ & $0.0687$ & $0.0303$ & $2.2825$ & $0.0938$ & $0.0411$ & $0.2322$ & $0.0146$ & $-4.2692$ & $0.0119$ & $0.4282$ & $5806$ & $102$ & $4298$ & $65$ & $\dots$ & $\dots$ & $5806$ & $102$ & $2.006$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.375$ & $-0.198$ & $0.090$ & $\dots$ & $\dots$ & $-1.400$ & $0.375$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.112$ & $0.392$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($22.0$,$205.6$,$-10.1$) & ($0.5$,$0.7$,$0.4$) & ($13.9$,$1377.7$,$23.3$) & ($0.6$,$7.0$,$0.5$) & $-1.711$ & $0.002$ & $5.458$ & $0.038$ & $6.918$ & $0.013$ & $0.883$ & $0.011$ & $0.118$ & $0.003$\\
J201850.24$-$165755.7 & 6873392951574920960 & 297569232 & 20060928_2021m15_020 & 20:18:50.24 & $-$16:57:55.7 & $\dots$ & $13.222$ & $12.855$ & $1.311$ & $13.202$ & $-101.3$ & $1.6$ & $-100.4$ & $1.3$ & $0.5148$ & $0.0188$ & $1.9425$ & $0.0709$ & $1.8491$ & $0.0643$ & $0.0348$ & $1.8700$ & $0.0635$ & $0.0340$ & $1.8722$ & $0.1036$ & $0.0553$ & $0.3833$ & $0.0199$ & $-4.6131$ & $0.0128$ & $0.1966$ & $4676$ & $52$ & $5288$ & $74$ & $\dots$ & $\dots$ & $4676$ & $52$ & $3.297$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.324$ & $0.110$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.256$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($79.9$,$164.6$,$35.7$) & ($1.2$,$1.1$,$0.8$) & ($108.7$,$1112.3$,$39.8$) & ($2.8$,$10.5$,$1.0$) & $-1.747$ & $0.003$ & $3.722$ & $0.044$ & $7.604$ & $0.030$ & $1.326$ & $0.020$ & $0.343$ & $0.005$\\
J201855.69$+$000030.8 & 4230343332576300288 & 305638256 & 20110605_2028m00_049 & 20:18:55.69 & $+$00:00:30.8 & $\dots$ & $11.788$ & $11.335$ & $1.559$ & $11.810$ & $-105.9$ & $0.9$ & $-106.9$ & $0.6$ & $0.3093$ & $0.0229$ & $3.2331$ & $0.2394$ & $2.9824$ & $0.2037$ & $0.0683$ & $2.8875$ & $0.1876$ & $0.0650$ & $2.8588$ & $0.2806$ & $0.0981$ & $-5.9555$ & $0.0212$ & $-14.9430$ & $0.0187$ & $0.3959$ & $4355$ & $52$ & $4553$ & $77$ & $\dots$ & $\dots$ & $4355$ & $52$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $-1.123$ & $0.170$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.458$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-80.0$,$36.2$,$15.4$) & ($4.9$,$2.5$,$0.8$) & ($453.6$,$235.1$,$27.0$) & ($9.9$,$17.8$,$1.1$) & $-1.898$ & $0.001$ & $0.561$ & $0.055$ & $7.119$ & $0.061$ & $3.256$ & $0.075$ & $0.854$ & $0.014$\\
J201856.06$-$543337.6 & 6472546157800209408 & 481875085 & 20040825_2018m53_135 & 20:18:56.06 & $-$54:33:37.6 & $\dots$ & $12.246$ & $11.886$ & $1.481$ & $12.319$ & $77.0$ & $0.6$ & $79.7$ & $1.2$ & $0.1773$ & $0.0147$ & $5.6402$ & $0.4676$ & $4.9188$ & $0.3557$ & $0.0723$ & $5.0964$ & $0.3709$ & $0.0728$ & $5.0164$ & $0.4707$ & $0.0938$ & $4.8812$ & $0.0145$ & $-12.4614$ & $0.0120$ & $0.0023$ & $4334$ & $53$ & $4518$ & $92$ & $\dots$ & $\dots$ & $4334$ & $53$ & $1.279$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.150$ & $0.110$ & $-1.857$ & $0.160$ & $\dots$ & $\dots$ & $-2.150$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.669$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($90.5$,$-21.6$,$-134.8$) & ($6.2$,$4.5$,$2.6$) & ($345.1$,$-91.5$,$279.8$) & ($1.9$,$17.4$,$3.9$) & $-1.867$ & $0.009$ & $0.383$ & $0.051$ & $6.813$ & $0.117$ & $4.740$ & $0.036$ & $0.894$ & $0.014$\\
J201856.81$-$465851.1 & 6669569815342977792 & 487160377 & 20060806_2008m45_131 & 20:18:56.81 & $-$46:58:51.1 & $\dots$ & $12.369$ & $12.009$ & $1.410$ & $12.405$ & $129.5$ & $0.8$ & $129.9$ & $0.4$ & $0.1350$ & $0.0206$ & $7.4074$ & $1.1303$ & $6.2112$ & $0.7947$ & $0.1280$ & $5.6905$ & $0.8651$ & $0.1520$ & $4.5627$ & $0.1295$ & $0.0284$ & $2.5405$ & $0.0197$ & $-4.0530$ & $0.0176$ & $0.2117$ & $4393$ & $52$ & $4405$ & $77$ & $\dots$ & $\dots$ & $4393$ & $52$ & $1.053$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.106$ & $-1.351$ & $0.170$ & $\dots$ & $\dots$ & $-1.550$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.484$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-88.7$,$149.6$,$-117.3$) & ($0.7$,$0.8$,$0.7$) & ($14.8$,$668.7$,$402.6$) & ($0.8$,$7.8$,$5.1$) & $-1.792$ & $0.002$ & $4.156$ & $0.060$ & $5.836$ & $0.055$ & $4.241$ & $0.034$ & $0.168$ & $0.010$\\
J201858.05$-$431311.0 & 6679969747935264640 & 487185832 & 20050724_2023m41_006 & 20:18:58.05 & $-$43:13:11.0 & $\dots$ & $12.352$ & $12.011$ & $1.363$ & $12.383$ & $-174.5$ & $0.7$ & $-176.1$ & $0.5$ & $0.2653$ & $0.0132$ & $3.7693$ & $0.1875$ & $3.4329$ & $0.1556$ & $0.0453$ & $3.4748$ & $0.1516$ & $0.0436$ & $3.6227$ & $0.2051$ & $0.0566$ & $12.4075$ & $0.0130$ & $-12.3131$ & $0.0110$ & $0.1699$ & $4469$ & $54$ & $4475$ & $77$ & $\dots$ & $\dots$ & $4469$ & $54$ & $1.204$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.128$ & $-1.086$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.275$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($276.4$,$84.2$,$-100.1$) & ($2.4$,$2.6$,$3.3$) & ($935.2$,$433.9$,$112.5$) & ($22.0$,$17.7$,$3.5$) & $-1.526$ & $0.006$ & $0.999$ & $0.054$ & $14.088$ & $0.172$ & $5.229$ & $0.165$ & $0.868$ & $0.008$\\
J201901.26$-$034110.4 & 4222308273400408448 & 302364279 & 20110509_2019m05_079 & 20:19:01.26 & $-$03:41:10.4 & $\dots$ & $11.808$ & $11.377$ & $1.493$ & $11.815$ & $35.4$ & $0.8$ & $37.0$ & $0.8$ & $0.4332$ & $0.0178$ & $2.3084$ & $0.0949$ & $2.1777$ & $0.0844$ & $0.0388$ & $2.1672$ & $0.0833$ & $0.0385$ & $2.1983$ & $0.1299$ & $0.0591$ & $1.1723$ & $0.0175$ & $-11.1723$ & $0.0146$ & $0.3792$ & $4367$ & $51$ & $4700$ & $65$ & $\dots$ & $\dots$ & $4367$ & $51$ & $2.353$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.638$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-44.6$,$192.2$,$-67.9$) & ($0.6$,$1.3$,$1.1$) & ($27.8$,$1300.4$,$70.5$) & ($0.7$,$12.9$,$2.5$) & $-1.704$ & $0.003$ & $5.131$ & $0.053$ & $7.188$ & $0.030$ & $1.796$ & $0.033$ & $0.167$ & $0.003$\\
J201903.58$-$194700.8 & 6860401568857727872 & 296212446 & 20090925_2014m20_101 & 20:19:03.58 & $-$19:47:00.8 & $\dots$ & $11.617$ & $11.510$ & $0.741$ & $11.639$ & $18.7$ & $1.2$ & $18.3$ & $1.1$ & $2.7294$ & $0.0208$ & $0.3664$ & $0.0028$ & $0.3629$ & $0.0027$ & $0.0075$ & $0.3603$ & $0.0022$ & $0.0061$ & $0.3596$ & $0.0036$ & $0.0101$ & $-4.5606$ & $0.0208$ & $-11.7947$ & $0.0164$ & $0.3004$ & $6186$ & $105$ & $6021$ & $83$ & $\dots$ & $\dots$ & $6186$ & $105$ & $4.075$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.207$ & $0.583$ & $0.060$ & $0.120$ & $\dots$ & $\dots$ & $-1.207$ & $0.583$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.202$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6 & ($-31.2$,$238.1$,$-1.4$) & ($1.0$,$0.5$,$0.6$) & ($12.7$,$1894.6$,$1.1$) & ($0.9$,$3.6$,$0.0$) & $-1.560$ & $0.001$ & $7.408$ & $0.009$ & $8.999$ & $0.049$ & $0.186$ & $0.002$ & $0.097$ & $0.003$\\
J201904.88$-$420319.9 & 6680282666369070592 & 487264004 & 20050724_2023m41_014 & 20:19:04.88 & $-$42:03:19.9 & $\dots$ & $13.886$ & $13.949$ & $1.264$ & $14.274$ & $-23.4$ & $3.2$ & $-21.8$ & $9.5$ & $2.8961$ & $0.0212$ & $0.3453$ & $0.0025$ & $0.3422$ & $0.0025$ & $0.0073$ & $0.3402$ & $0.0024$ & $0.0072$ & $\dots$ & $\dots$ & $\dots$ & $12.3791$ & $0.0191$ & $9.0161$ & $0.0150$ & $0.1357$ & $4661$ & $74$ & $5071$ & $87$ & $\dots$ & $\dots$ & $4661$ & $74$ & $4.386$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.988$ & $0.138$ & $0.120$ & $0.090$ & $\dots$ & $\dots$ & $-0.988$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.369$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($17.4$,$268.6$,$5.2$) & ($2.7$,$0.1$,$1.8$) & ($39.7$,$2139.6$,$1.6$) & ($1.6$,$0.6$,$0.1$) & $-1.485$ & $0.001$ & $7.901$ & $0.019$ & $10.941$ & $0.043$ & $0.260$ & $0.014$ & $0.161$ & $0.003$\\
J201906.02$-$612913.1 & 6430980980435913728 & 485696350 & 20081006_2002m60_127 & 20:19:06.02 & $-$61:29:13.1 & $\dots$ & $11.556$ & $11.287$ & $1.173$ & $11.571$ & $234.2$ & $1.6$ & $233.8$ & $0.8$ & $0.4752$ & $0.0171$ & $2.1044$ & $0.0757$ & $1.9952$ & $0.0681$ & $0.0341$ & $2.0582$ & $0.1172$ & $0.0570$ & $1.9476$ & $0.1253$ & $0.0643$ & $-9.2891$ & $0.0131$ & $-6.6820$ & $0.0130$ & $-0.1187$ & $4836$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4836$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.110$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.460$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-220.6$,$74.7$,$-45.9$) & ($1.3$,$2.0$,$1.7$) & ($652.3$,$505.7$,$104.6$) & ($7.4$,$15.3$,$2.4$) & $-1.631$ & $0.003$ & $1.247$ & $0.042$ & $11.287$ & $0.067$ & $4.228$ & $0.066$ & $0.801$ & $0.006$\\
J201906.77$-$011910.6 & 4223996298625832960 & 302793025 & 20110825_2028m00_034 & 20:19:06.77 & $-$01:19:10.6 & $\dots$ & $12.783$ & $12.420$ & $1.349$ & $12.785$ & $72.6$ & $1.6$ & $75.0$ & $1.0$ & $0.6923$ & $0.0122$ & $1.4445$ & $0.0255$ & $1.3922$ & $0.0236$ & $0.0170$ & $1.4079$ & $0.0221$ & $0.0157$ & $1.4336$ & $0.0443$ & $0.0309$ & $-7.2167$ & $0.0120$ & $-4.3031$ & $0.0102$ & $0.2776$ & $4668$ & $52$ & $5182$ & $74$ & $\dots$ & $\dots$ & $4668$ & $52$ & $3.146$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $-0.657$ & $0.110$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-68.3$,$277.0$,$10.2$) & ($1.0$,$1.2$,$0.6$) & ($120.2$,$2019.7$,$9.0$) & ($5.5$,$9.2$,$0.2$) & $-1.483$ & $0.004$ & $6.748$ & $0.009$ & $12.018$ & $0.139$ & $0.780$ & $0.009$ & $0.281$ & $0.005$\\
J201913.53$-$682010.1 & 6423974789264401664 & 484264851 & 20100517_2010m70_081 & 20:19:13.53 & $-$68:20:10.1 & $\dots$ & $12.430$ & $12.104$ & $1.391$ & $12.490$ & $27.6$ & $0.7$ & $27.0$ & $0.7$ & $0.2789$ & $0.0098$ & $3.5855$ & $0.1260$ & $3.2798$ & $0.1054$ & $0.0321$ & $3.4492$ & $0.0971$ & $0.0281$ & $3.5710$ & $0.0226$ & $0.0063$ & $3.3073$ & $0.0068$ & $0.3750$ & $0.0095$ & $-0.0694$ & $4413$ & $52$ & $4556$ & $77$ & $\dots$ & $\dots$ & $4413$ & $52$ & $2.068$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.102$ & $-0.801$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.491$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-71.8$,$241.8$,$-55.1$) & ($0.4$,$0.5$,$0.4$) & ($53.9$,$1440.8$,$155.5$) & ($0.4$,$2.9$,$0.9$) & $-1.607$ & $0.001$ & $5.767$ & $0.008$ & $8.949$ & $0.015$ & $3.274$ & $0.011$ & $0.216$ & $0.001$\\
J201913.87$-$200134.5 & 6860205787068488960 & 296211314 & 20060814_2014m20_114 & 20:19:13.87 & $-$20:01:34.5 & $\dots$ & $12.573$ & $12.299$ & $1.140$ & $12.568$ & $47.8$ & $1.2$ & $49.8$ & $1.1$ & $0.4510$ & $0.0159$ & $2.2173$ & $0.0782$ & $2.0964$ & $0.0699$ & $0.0333$ & $2.1419$ & $0.0691$ & $0.0322$ & $2.1386$ & $0.0912$ & $0.0426$ & $-1.4492$ & $0.0153$ & $-6.5613$ & $0.0108$ & $0.1752$ & $5007$ & $54$ & $4931$ & $77$ & $\dots$ & $\dots$ & $5007$ & $54$ & $2.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $-0.892$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-48.5$,$209.7$,$-24.1$) & ($0.9$,$0.8$,$0.6$) & ($24.0$,$1368.6$,$39.3$) & ($0.5$,$9.0$,$0.8$) & $-1.699$ & $0.003$ & $5.321$ & $0.031$ & $7.248$ & $0.041$ & $1.252$ & $0.016$ & $0.153$ & $0.001$\\
J201915.16$-$214836.3 & 6853139878670243328 & 296153202 & 20060726_2014m20_135 & 20:19:15.16 & $-$21:48:36.3 & $\dots$ & $12.476$ & $12.085$ & $1.447$ & $12.500$ & $-101.6$ & $0.9$ & $-100.3$ & $0.4$ & $0.3976$ & $0.0149$ & $2.5151$ & $0.0943$ & $2.3607$ & $0.0830$ & $0.0352$ & $2.4141$ & $0.0899$ & $0.0372$ & $2.4325$ & $0.1145$ & $0.0471$ & $-1.8933$ & $0.0157$ & $-14.9738$ & $0.0099$ & $0.2077$ & $4413$ & $52$ & $4394$ & $77$ & $\dots$ & $\dots$ & $4413$ & $52$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.897$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.309$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($31.5$,$45.7$,$21.3$) & ($1.1$,$2.2$,$0.7$) & ($363.6$,$286.8$,$43.9$) & ($5.0$,$15.2$,$0.7$) & $-1.930$ & $0.003$ & $0.824$ & $0.037$ & $6.521$ & $0.043$ & $2.780$ & $0.049$ & $0.776$ & $0.009$\\
J201918.37$-$213350.5 & 6853284258291829888 & 296162528 & 20090910_2014m20_129 & 20:19:18.37 & $-$21:33:50.5 & $\dots$ & $12.630$ & $12.288$ & $1.346$ & $12.652$ & $-14.7$ & $0.6$ & $-12.9$ & $0.5$ & $0.3191$ & $0.0121$ & $3.1338$ & $0.1188$ & $2.8977$ & $0.1016$ & $0.0351$ & $3.0319$ & $0.1101$ & $0.0363$ & $3.1671$ & $0.2519$ & $0.0796$ & $-0.1773$ & $0.0126$ & $2.3036$ & $0.0091$ & $0.2647$ & $4590$ & $52$ & $4548$ & $77$ & $\dots$ & $\dots$ & $4590$ & $52$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.945$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.512$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($59.5$,$272.6$,$27.4$) & ($2.0$,$0.4$,$0.4$) & ($90.3$,$1545.3$,$92.7$) & ($3.5$,$12.8$,$4.3$) & $-1.586$ & $0.001$ & $5.631$ & $0.049$ & $9.753$ & $0.030$ & $2.594$ & $0.079$ & $0.268$ & $0.005$\\
J201922.00$-$613015.0 & 6430979984003489024 & 485696375 & 20080528_2002m60_125 & 20:19:22.00 & $-$61:30:15.0 & SOAR & $11.799$ & $11.465$ & $1.307$ & $11.810$ & $-16.7$ & $0.9$ & $-16.2$ & $0.6$ & $0.1763$ & $0.0185$ & $5.6721$ & $0.5952$ & $4.9432$ & $0.4520$ & $0.0914$ & $5.0840$ & $0.3943$ & $0.0776$ & $5.2214$ & $0.4441$ & $0.0851$ & $-15.4707$ & $0.0138$ & $-12.6069$ & $0.0141$ & $-0.0845$ & $4645$ & $46$ & $4913$ & $92$ & $4616$ & $36$ & $4674$ & $55$ & $3.045$ & $0.470$ & $1.358$ & $0.260$ & $1.358$ & $0.260$ & $-2.980$ & $0.082$ & $-3.226$ & $0.160$ & $-3.039$ & $0.056$ & $-2.920$ & $0.108$ & $-0.091$ & $0.177$ & $0.449$ & $5.899$ & D & $0.988$ & I & $\dots$ & $\dots$ & $0.121$ & $0.048$ & $0.121$ & $0.048$ & D & $0.983$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-42.7$,$-134.4$,$370.2$) & ($3.9$,$9.6$,$8.4$) & ($1409.1$,$-613.4$,$1112.0$) & ($202.0$,$34.3$,$10.2$) & $-1.191$ & $0.043$ & $3.348$ & $0.551$ & $27.647$ & $2.599$ & $25.369$ & $2.382$ & $0.784$ & $0.033$\\
J201922.88$-$690537.7 & 6423140569176219648 & 484242177 & 20060813_2010m70_082 & 20:19:22.88 & $-$69:05:37.7 & $\dots$ & $12.281$ & $11.986$ & $1.288$ & $12.322$ & $19.2$ & $1.0$ & $20.6$ & $0.5$ & $0.3730$ & $0.0116$ & $2.6810$ & $0.0834$ & $2.5063$ & $0.0729$ & $0.0291$ & $2.5130$ & $0.0660$ & $0.0263$ & $2.6438$ & $0.0332$ & $0.0126$ & $0.6633$ & $0.0085$ & $-6.9885$ & $0.0120$ & $-0.1542$ & $4592$ & $52$ & $4684$ & $77$ & $\dots$ & $\dots$ & $4592$ & $52$ & $2.095$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $-0.879$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-10.8$,$167.2$,$3.0$) & ($0.6$,$0.7$,$0.6$) & ($52.3$,$1089.7$,$53.8$) & ($1.2$,$4.8$,$0.3$) & $-1.780$ & $0.001$ & $4.029$ & $0.026$ & $6.693$ & $0.005$ & $1.453$ & $0.005$ & $0.248$ & $0.003$\\
J201924.85$-$251341.7 & 6848946444401062656 & 235666133 & 20100703_2028m26_049 & 20:19:24.85 & $-$25:13:41.7 & $\dots$ & $11.164$ & $10.877$ & $1.138$ & $11.146$ & $-25.3$ & $3.0$ & $-27.2$ & $11.2$ & $2.3159$ & $0.0769$ & $0.4318$ & $0.0143$ & $0.4270$ & $0.0140$ & $0.0328$ & $0.4238$ & $0.0135$ & $0.0318$ & $0.4415$ & $0.0173$ & $0.0393$ & $7.1070$ & $0.0746$ & $-17.5031$ & $0.0614$ & $0.3335$ & $5003$ & $61$ & $5120$ & $69$ & $\dots$ & $\dots$ & $5003$ & $61$ & $1.392$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.125$ & $0.153$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.0$,$210.4$,$-2.7$) & ($2.5$,$0.9$,$1.5$) & ($13.7$,$1657.6$,$1.8$) & ($1.7$,$7.9$,$0.1$) & $-1.630$ & $0.002$ & $6.443$ & $0.070$ & $7.981$ & $0.026$ & $0.229$ & $0.005$ & $0.107$ & $0.007$\\
J201927.69$-$351032.2 & 6696221908480271488 & 233582889 & 20040706_2028m35_045 & 20:19:27.69 & $-$35:10:32.2 & $\dots$ & $12.930$ & $12.601$ & $1.297$ & $12.941$ & $195.2$ & $3.0$ & $201.4$ & $1.4$ & $0.1989$ & $0.0130$ & $5.0277$ & $0.3286$ & $4.4464$ & $0.2570$ & $0.0578$ & $4.5184$ & $0.2482$ & $0.0549$ & $4.4361$ & $0.4133$ & $0.0932$ & $-5.8118$ & $0.0121$ & $-9.0800$ & $0.0091$ & $0.1367$ & $4661$ & $53$ & $4255$ & $158$ & $\dots$ & $\dots$ & $4661$ & $53$ & $4.660$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.104$ & $-0.495$ & $0.180$ & $\dots$ & $\dots$ & $-1.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.598$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-237.8$,$79.5$,$-27.8$) & ($3.3$,$4.2$,$2.4$) & ($422.9$,$348.3$,$318.8$) & ($6.3$,$26.2$,$17.0$) & $-1.707$ & $0.007$ & $1.304$ & $0.074$ & $9.216$ & $0.154$ & $6.694$ & $0.247$ & $0.752$ & $0.011$\\
J201929.81$-$430618.1 & 6679972054334175616 & 487102314 & 20070526_2012m40_142 & 20:19:29.81 & $-$43:06:18.1 & $\dots$ & $11.341$ & $11.162$ & $0.946$ & $11.356$ & $-123.3$ & $1.8$ & $-125.3$ & $1.0$ & $0.7332$ & $0.0187$ & $1.3639$ & $0.0348$ & $1.3172$ & $0.0324$ & $0.0246$ & $1.3100$ & $0.0361$ & $0.0275$ & $1.3284$ & $0.0748$ & $0.0563$ & $13.1561$ & $0.0174$ & $-13.1849$ & $0.0174$ & $0.2438$ & $5387$ & $57$ & $5219$ & $94$ & $\dots$ & $\dots$ & $5387$ & $57$ & $2.494$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.122$ & $-0.957$ & $0.180$ & $\dots$ & $\dots$ & $-1.050$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($146.2$,$184.9$,$-3.5$) & ($1.7$,$1.1$,$1.6$) & ($248.6$,$1315.8$,$17.9$) & ($5.4$,$11.1$,$0.4$) & $-1.620$ & $0.003$ & $3.858$ & $0.042$ & $10.351$ & $0.064$ & $1.059$ & $0.017$ & $0.457$ & $0.005$\\
J201940.56$-$491618.7 & 6668025791778840832 & 481795986 & 20060522_2023m51_070 & 20:19:40.56 & $-$49:16:18.7 & $\dots$ & $11.212$ & $10.890$ & $1.319$ & $11.240$ & $100.2$ & $0.8$ & $99.9$ & $0.6$ & $0.6273$ & $0.0174$ & $1.5941$ & $0.0442$ & $1.5307$ & $0.0408$ & $0.0266$ & $1.5325$ & $0.0463$ & $0.0302$ & $1.5393$ & $0.0985$ & $0.0640$ & $16.4045$ & $0.0157$ & $-13.0839$ & $0.0142$ & $0.0292$ & $4540$ & $52$ & $4613$ & $77$ & $\dots$ & $\dots$ & $4540$ & $52$ & $2.291$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.709$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-10.4$,$158.3$,$-155.5$) & ($1.6$,$1.4$,$2.0$) & ($8.0$,$1101.7$,$354.8$) & ($0.3$,$13.2$,$9.9$) & $-1.659$ & $0.001$ & $5.932$ & $0.025$ & $7.255$ & $0.005$ & $4.387$ & $0.064$ & $0.100$ & $0.002$\\
J201940.98$-$292226.8 & 6797560699757276544 & 234912839 & 20060528_2013m30_098 & 20:19:40.98 & $-$29:22:26.8 & $\dots$ & $11.654$ & $11.332$ & $1.197$ & $11.626$ & $-39.8$ & $3.3$ & $-41.2$ & $13.0$ & $1.8426$ & $0.0181$ & $0.5427$ & $0.0053$ & $0.5352$ & $0.0052$ & $0.0097$ & $0.5361$ & $0.0057$ & $0.0106$ & $0.5365$ & $0.0083$ & $0.0155$ & $19.1313$ & $0.0179$ & $-14.4835$ & $0.0129$ & $0.0947$ & $5056$ & $59$ & $5312$ & $74$ & $\dots$ & $\dots$ & $5056$ & $59$ & $1.289$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.112$ & $-0.388$ & $0.110$ & $\dots$ & $\dots$ & $-1.520$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.245$ & $0.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($48.6$,$213.6$,$-21.4$) & ($2.7$,$0.7$,$1.7$) & ($34.0$,$1665.9$,$5.8$) & ($3.4$,$5.4$,$0.6$) & $-1.616$ & $0.001$ & $6.152$ & $0.067$ & $8.605$ & $0.051$ & $0.459$ & $0.022$ & $0.166$ & $0.008$\\
J201943.11$-$315816.6 & 6700176989244257536 & 233733456 & 20060521_2013m30_136 & 20:19:43.11 & $-$31:58:16.6 & $\dots$ & $11.154$ & $10.874$ & $1.129$ & $11.139$ & $-153.4$ & $0.6$ & $-148.5$ & $3.3$ & $0.9320$ & $0.0216$ & $1.0730$ & $0.0249$ & $1.0438$ & $0.0235$ & $0.0225$ & $1.0451$ & $0.0232$ & $0.0222$ & $1.0687$ & $0.0294$ & $0.0275$ & $16.6709$ & $0.0221$ & $-40.4210$ & $0.0154$ & $0.0510$ & $5160$ & $56$ & $5069$ & $90$ & $\dots$ & $\dots$ & $5160$ & $56$ & $2.274$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.110$ & $-1.707$ & $0.170$ & $\dots$ & $\dots$ & $-1.990$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.250$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $101$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($154.9$,$33.7$,$-26.3$) & ($0.5$,$1.5$,$1.0$) & ($670.6$,$247.7$,$11.8$) & ($5.6$,$11.4$,$0.4$) & $-1.756$ & $0.001$ & $0.538$ & $0.028$ & $9.344$ & $0.034$ & $4.064$ & $0.257$ & $0.891$ & $0.005$\\
J201944.79$-$301649.5 & 6797188583790615936 & 234794276 & 20040607_2008m28_126 & 20:19:44.79 & $-$30:16:49.5 & $\dots$ & $13.768$ & $13.346$ & $1.490$ & $13.783$ & $-226.9$ & $2.1$ & $\dots$ & $\dots$ & $0.0805$ & $0.0146$ & $12.4224$ & $2.2530$ & $9.3897$ & $1.2872$ & $0.1371$ & $7.4682$ & $0.5477$ & $0.0733$ & $7.3278$ & $0.4300$ & $0.0587$ & $-4.1817$ & $0.0148$ & $-3.9684$ & $0.0105$ & $0.2386$ & $4360$ & $52$ & $4470$ & $120$ & $\dots$ & $\dots$ & $4360$ & $52$ & $4.448$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.106$ & $-1.033$ & $0.190$ & $\dots$ & $\dots$ & $-1.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.442$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($98.9$,$-10.0$,$216.4$) & ($3.3$,$4.8$,$1.9$) & ($71.0$,$-23.6$,$1041.2$) & ($10.5$,$10.7$,$17.4$) & $-1.744$ & $0.005$ & $3.086$ & $0.110$ & $7.229$ & $0.150$ & $7.225$ & $0.147$ & $0.402$ & $0.023$\\
J201946.29$-$735018.0 & 6372933672796185856 & 485304765 & 20060925_2025m75_073 & 20:19:46.29 & $-$73:50:18.0 & $\dots$ & $12.834$ & $12.573$ & $1.111$ & $12.830$ & $347.7$ & $1.8$ & $346.0$ & $1.5$ & $0.4604$ & $0.0108$ & $2.1720$ & $0.0510$ & $2.0559$ & $0.0456$ & $0.0222$ & $2.1145$ & $0.0443$ & $0.0210$ & $2.0964$ & $0.1880$ & $0.0897$ & $-16.3385$ & $0.0101$ & $0.7256$ & $0.0113$ & $-0.1072$ & $5036$ & $54$ & $4009$ & $87$ & $\dots$ & $\dots$ & $5036$ & $54$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.104$ & $-1.000$ & $0.160$ & $\dots$ & $\dots$ & $-1.510$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.800$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-338.1$,$-13.1$,$-38.8$) & ($2.5$,$2.9$,$3.5$) & ($1671.9$,$-90.5$,$174.7$) & ($14.0$,$19.6$,$6.4$) & $-1.321$ & $0.007$ & $0.265$ & $0.065$ & $21.672$ & $0.300$ & $19.668$ & $1.668$ & $0.976$ & $0.006$\\
J201946.40$-$195410.9 & 6860231625591872000 & 296212932 & 20070814_2014m20_107 & 20:19:46.40 & $-$19:54:10.9 & $\dots$ & $11.151$ & $10.769$ & $1.404$ & $11.162$ & $23.5$ & $1.2$ & $23.7$ & $0.3$ & $0.7338$ & $0.0172$ & $1.3628$ & $0.0319$ & $1.3161$ & $0.0298$ & $0.0226$ & $1.2935$ & $0.0242$ & $0.0187$ & $1.3138$ & $0.0325$ & $0.0247$ & $2.3330$ & $0.0153$ & $-13.9529$ & $0.0111$ & $0.3178$ & $4470$ & $52$ & $4425$ & $77$ & $\dots$ & $\dots$ & $4470$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-0.930$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.344$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-29.7$,$182.4$,$-43.6$) & ($0.9$,$0.7$,$0.6$) & ($43.0$,$1311.0$,$31.2$) & ($0.7$,$6.1$,$0.7$) & $-1.715$ & $0.002$ & $4.838$ & $0.030$ & $7.365$ & $0.013$ & $1.108$ & $0.015$ & $0.207$ & $0.002$\\
J202006.20$-$261722.7 & 6846583147235960960 & 235631759 & 20100606_2028m26_037 & 20:20:06.20 & $-$26:17:22.7 & $\dots$ & $11.891$ & $11.459$ & $1.484$ & $11.894$ & $-12.3$ & $1.0$ & $-15.6$ & $0.4$ & $0.3022$ & $0.0193$ & $3.3091$ & $0.2113$ & $3.0469$ & $0.1792$ & $0.0588$ & $2.9523$ & $0.1652$ & $0.0560$ & $3.0282$ & $0.0124$ & $0.0041$ & $5.9960$ & $0.0202$ & $3.7759$ & $0.0159$ & $0.2688$ & $4333$ & $51$ & $4530$ & $77$ & $\dots$ & $\dots$ & $4333$ & $51$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-0.907$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.443$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($93.8$,$302.8$,$-43.6$) & ($0.9$,$0.4$,$0.6$) & ($296.5$,$1752.7$,$83.3$) & ($1.8$,$2.6$,$0.3$) & $-1.460$ & $0.001$ & $5.322$ & $0.011$ & $13.950$ & $0.032$ & $2.934$ & $0.016$ & $0.448$ & $0.001$\\
J202021.47$-$201835.6 & 6860139056158088064 & 296209635 & 20120824_2014m20_111 & 20:20:21.47 & $-$20:18:35.6 & $\dots$ & $12.098$ & $11.766$ & $1.323$ & $12.118$ & $-157.2$ & $0.8$ & $-155.0$ & $0.5$ & $0.5629$ & $0.0155$ & $1.7765$ & $0.0489$ & $1.6981$ & $0.0447$ & $0.0263$ & $1.6718$ & $0.0433$ & $0.0259$ & $1.6550$ & $0.0673$ & $0.0407$ & $20.3033$ & $0.0169$ & $-5.7933$ & $0.0119$ & $0.2824$ & $4621$ & $52$ & $4604$ & $77$ & $\dots$ & $\dots$ & $4621$ & $52$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $-0.947$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($209.3$,$159.9$,$-66.6$) & ($1.2$,$0.6$,$1.7$) & ($545.1$,$1104.6$,$38.8$) & ($7.2$,$6.6$,$1.7$) & $-1.543$ & $0.002$ & $2.811$ & $0.024$ & $12.993$ & $0.061$ & $2.173$ & $0.069$ & $0.644$ & $0.004$\\
J202029.20$-$270735.0 & 6846461582481204096 & 234961949 & 20060524_2019m25_149 & 20:20:29.20 & $-$27:07:35.0 & GEMS & $11.172$ & $10.890$ & $1.114$ & $11.149$ & $-17.1$ & $1.2$ & $-21.0$ & $0.3$ & $0.5984$ & $0.0126$ & $1.6711$ & $0.0352$ & $1.6015$ & $0.0323$ & $0.0202$ & $1.5717$ & $0.0417$ & $0.0266$ & $1.6050$ & $0.0559$ & $0.0348$ & $-25.1007$ & $0.0138$ & $-27.1468$ & $0.0100$ & $0.0384$ & $5157$ & $51$ & $5363$ & $214$ & $5209$ & $43$ & $5105$ & $59$ & $3.053$ & $0.480$ & $2.612$ & $0.295$ & $2.612$ & $0.295$ & $-2.604$ & $0.109$ & $-2.144$ & $0.270$ & $-2.497$ & $0.096$ & $-2.710$ & $0.122$ & $0.678$ & $0.117$ & $0.688$ & $6.514$ & D & $0.996$ & I & $0.502$ & $0.328$ & $0.305$ & $0.043$ & $0.305$ & $0.043$ & D & $0.966$ & $74$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-127.4$,$23.1$,$123.0$) & ($1.7$,$2.2$,$1.2$) & ($545.2$,$159.4$,$205.8$) & ($9.0$,$15.2$,$5.1$) & $-1.752$ & $0.002$ & $0.469$ & $0.048$ & $8.756$ & $0.043$ & $5.366$ & $0.136$ & $0.898$ & $0.010$\\
J202033.04$-$160407.6 & 6873592272417331200 & 297591772 & 20100928_2021m15_031 & 20:20:33.04 & $-$16:04:07.6 & $\dots$ & $12.744$ & $12.300$ & $1.423$ & $12.702$ & $-4.5$ & $0.8$ & $-4.8$ & $0.7$ & $0.3100$ & $0.0126$ & $3.2258$ & $0.1311$ & $2.9762$ & $0.1116$ & $0.0375$ & $3.1029$ & $0.1235$ & $0.0398$ & $3.1226$ & $0.1015$ & $0.0325$ & $3.1975$ & $0.0128$ & $-9.2536$ & $0.0091$ & $0.4166$ & $4452$ & $53$ & $4520$ & $68$ & $\dots$ & $\dots$ & $4452$ & $53$ & $1.761$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.122$ & $-0.785$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.367$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($10.2$,$132.1$,$-78.3$) & ($0.6$,$1.2$,$0.9$) & ($89.6$,$778.2$,$117.4$) & ($1.7$,$9.3$,$2.5$) & $-1.849$ & $0.002$ & $2.848$ & $0.035$ & $6.152$ & $0.014$ & $2.321$ & $0.029$ & $0.367$ & $0.005$\\
J202037.96$-$103830.6 & 6905150730035481472 & 300240147 & 20101005_2010m09_118 & 20:20:37.96 & $-$10:38:30.6 & $\dots$ & $9.477$ & $9.234$ & $1.163$ & $9.514$ & $20.0$ & $1.2$ & $23.8$ & $0.5$ & $2.4957$ & $0.0172$ & $0.4007$ & $0.0028$ & $0.3966$ & $0.0027$ & $0.0068$ & $0.3961$ & $0.0028$ & $0.0071$ & $0.3967$ & $0.0044$ & $0.0111$ & $0.2185$ & $0.0183$ & $10.6492$ & $0.0129$ & $0.0934$ & $4947$ & $57$ & $5267$ & $57$ & $\dots$ & $\dots$ & $4947$ & $57$ & $4.478$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $0.014$ & $0.090$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $104$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-12.1$,$278.3$,$6.3$) & ($0.9$,$0.6$,$0.5$) & ($61.3$,$2212.3$,$1.3$) & ($2.0$,$4.8$,$0.0$) & $-1.461$ & $0.002$ & $7.924$ & $0.003$ & $11.795$ & $0.068$ & $0.250$ & $0.003$ & $0.196$ & $0.003$\\
J202044.30$-$281624.3 & 6846049158244641280 & 234930191 & 20030914_2008m28_106 & 20:20:44.30 & $-$28:16:24.3 & $\dots$ & $13.692$ & $13.668$ & $1.146$ & $13.940$ & $-73.8$ & $4.5$ & $\dots$ & $\dots$ & $0.4775$ & $0.0167$ & $2.0942$ & $0.0732$ & $1.9861$ & $0.0659$ & $0.0332$ & $1.9158$ & $0.0547$ & $0.0285$ & $2.0655$ & $0.0365$ & $0.0177$ & $-0.1813$ & $0.0179$ & $-5.0357$ & $0.0125$ & $0.1313$ & $4961$ & $60$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4961$ & $60$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.119$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.610$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($56.9$,$182.9$,$34.7$) & ($3.8$,$1.3$,$2.4$) & ($51.7$,$1195.2$,$49.3$) & ($4.3$,$9.0$,$2.4$) & $-1.742$ & $0.001$ & $4.406$ & $0.060$ & $7.117$ & $0.056$ & $1.438$ & $0.052$ & $0.235$ & $0.010$\\
J202044.85$-$160313.4 & 6873592238057579392 & 297591897 & 20070815_2021m15_090 & 20:20:44.85 & $-$16:03:13.4 & $\dots$ & $9.602$ & $9.458$ & $0.705$ & $9.577$ & $9.7$ & $2.8$ & $9.4$ & $0.4$ & $10.2103$ & $0.0153$ & $0.0979$ & $0.0001$ & $0.0977$ & $0.0001$ & $0.0015$ & $0.0976$ & $0.0002$ & $0.0016$ & $0.0975$ & $0.0002$ & $0.0025$ & $37.8254$ & $0.0160$ & $-4.2497$ & $0.0106$ & $0.3281$ & $6324$ & $70$ & $5826$ & $136$ & $\dots$ & $\dots$ & $6324$ & $70$ & $4.324$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.150$ & $-1.227$ & $0.190$ & $\dots$ & $\dots$ & $-1.220$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.600$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-8.4$,$255.6$,$-12.2$) & ($2.1$,$1.1$,$1.2$) & ($15.1$,$2088.8$,$1.1$) & ($2.0$,$9.0$,$0.2$) & $-1.507$ & $0.003$ & $8.146$ & $0.011$ & $9.974$ & $0.115$ & $0.200$ & $0.022$ & $0.101$ & $0.006$\\
J202054.81$-$271443.4 & 6846269404167266944 & 234961497 & 20060927_2028m26_024 & 20:20:54.81 & $-$27:14:43.4 & $\dots$ & $12.050$ & $11.863$ & $0.805$ & $12.011$ & $-34.0$ & $1.3$ & $-32.2$ & $1.1$ & $2.5935$ & $0.0190$ & $0.3856$ & $0.0028$ & $0.3818$ & $0.0028$ & $0.0073$ & $0.3795$ & $0.0026$ & $0.0069$ & $0.3778$ & $0.0024$ & $0.0064$ & $-18.6640$ & $0.0175$ & $-31.2304$ & $0.0129$ & $0.1858$ & $5927$ & $67$ & $5597$ & $136$ & $\dots$ & $\dots$ & $5927$ & $67$ & $4.090$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.124$ & $-1.155$ & $0.190$ & $\dots$ & $\dots$ & $-0.870$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.448$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-5.9$,$183.9$,$38.2$) & ($1.1$,$0.3$,$0.7$) & ($44.1$,$1459.7$,$13.8$) & ($0.3$,$2.7$,$0.5$) & $-1.673$ & $0.001$ & $5.295$ & $0.011$ & $7.954$ & $0.003$ & $0.717$ & $0.015$ & $0.201$ & $0.001$\\
J202059.15$-$142715.5 & 6876105584195950208 & 297644509 & 20060928_2021m15_071 & 20:20:59.15 & $-$14:27:15.5 & $\dots$ & $12.678$ & $12.720$ & $1.264$ & $13.045$ & $19.4$ & $2.7$ & $25.5$ & $1.0$ & $0.8633$ & $0.0460$ & $1.1583$ & $0.0617$ & $1.1245$ & $0.0582$ & $0.0517$ & $1.1405$ & $0.0703$ & $0.0616$ & $\dots$ & $\dots$ & $\dots$ & $-3.3445$ & $0.0504$ & $-6.0722$ & $0.0311$ & $0.1921$ & $4712$ & $60$ & $4822$ & $119$ & $\dots$ & $\dots$ & $4712$ & $60$ & $3.650$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.114$ & $-0.053$ & $0.140$ & $\dots$ & $\dots$ & $-1.640$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.279$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-30.5$,$229.3$,$1.9$) & ($2.0$,$1.4$,$1.2$) & ($10.5$,$1685.5$,$8.9$) & ($1.3$,$12.2$,$0.3$) & $-1.618$ & $0.004$ & $6.676$ & $0.030$ & $8.042$ & $0.096$ & $0.555$ & $0.010$ & $0.093$ & $0.005$\\
J202059.65$-$262802.6 & 6846564799135571712 & 235628264 & 20060927_2028m26_036 & 20:20:59.65 & $-$26:28:02.6 & $\dots$ & $12.959$ & $12.541$ & $1.448$ & $12.956$ & $62.6$ & $1.4$ & $70.7$ & $0.9$ & $0.3048$ & $0.0140$ & $3.2808$ & $0.1507$ & $3.0230$ & $0.1279$ & $0.0423$ & $3.1508$ & $0.1312$ & $0.0416$ & $3.0318$ & $0.3166$ & $0.1044$ & $2.2928$ & $0.0127$ & $-4.9648$ & $0.0102$ & $0.3188$ & $4386$ & $51$ & $4476$ & $65$ & $\dots$ & $\dots$ & $4386$ & $51$ & $1.852$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.486$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.132$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.2$,$205.0$,$-72.2$) & ($1.6$,$1.9$,$1.5$) & ($1.5$,$1163.0$,$131.2$) & ($0.3$,$24.8$,$6.2$) & $-1.737$ & $0.007$ & $5.501$ & $0.060$ & $6.061$ & $0.097$ & $2.249$ & $0.044$ & $0.048$ & $0.003$\\
J202107.72$-$222427.4 & 6852905717053329536 & 235868019 & 20040628_2016m23_094 & 20:21:07.72 & $-$22:24:27.4 & $\dots$ & $12.658$ & $12.395$ & $1.138$ & $12.664$ & $1.8$ & $2.7$ & $-5.8$ & $0.8$ & $0.8182$ & $0.0132$ & $1.2222$ & $0.0197$ & $1.1846$ & $0.0185$ & $0.0156$ & $1.1889$ & $0.0216$ & $0.0182$ & $1.1633$ & $0.0206$ & $0.0177$ & $-13.2472$ & $0.0137$ & $-7.1342$ & $0.0099$ & $0.2940$ & $5012$ & $54$ & $5630$ & $104$ & $\dots$ & $\dots$ & $5012$ & $54$ & $4.577$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.112$ & $-0.592$ & $0.110$ & $\dots$ & $\dots$ & $-0.860$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.317$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-50.2$,$206.1$,$55.4$) & ($2.2$,$1.0$,$1.3$) & ($37.8$,$1504.7$,$35.7$) & ($1.9$,$7.5$,$1.6$) & $-1.648$ & $0.002$ & $5.627$ & $0.013$ & $8.169$ & $0.063$ & $1.279$ & $0.027$ & $0.184$ & $0.004$\\
J202109.23$-$272418.2 & 6846264185784220416 & 234960142 & 20100703_2028m26_022 & 20:21:09.23 & $-$27:24:18.2 & $\dots$ & $11.979$ & $11.584$ & $1.490$ & $12.021$ & $-0.8$ & $0.6$ & $0.8$ & $0.3$ & $0.2377$ & $0.0266$ & $4.2070$ & $0.4708$ & $3.7922$ & $0.3825$ & $0.1009$ & $3.6483$ & $0.2794$ & $0.0766$ & $3.8158$ & $0.4928$ & $0.1291$ & $-3.6088$ & $0.0199$ & $-4.5501$ & $0.0167$ & $0.2007$ & $4306$ & $54$ & $4445$ & $77$ & $\dots$ & $\dots$ & $4306$ & $54$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.141$ & $-1.100$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.361$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-28.1$,$164.4$,$43.1$) & ($0.7$,$2.6$,$1.3$) & ($36.2$,$818.7$,$131.7$) & ($1.4$,$30.8$,$8.5$) & $-1.858$ & $0.008$ & $3.369$ & $0.107$ & $5.621$ & $0.066$ & $2.253$ & $0.077$ & $0.251$ & $0.009$\\
J202109.37$-$015748.0 & 4223138950138433408 & 302735404 & 20110905_2028m00_024 & 20:21:09.37 & $-$01:57:48.0 & $\dots$ & $11.835$ & $11.558$ & $1.401$ & $11.949$ & $-1.1$ & $2.2$ & $-8.4$ & $2.5$ & $0.8554$ & $0.0177$ & $1.1690$ & $0.0242$ & $1.1346$ & $0.0228$ & $0.0201$ & $1.1289$ & $0.0211$ & $0.0187$ & $1.1533$ & $0.0286$ & $0.0248$ & $-2.3191$ & $0.0167$ & $-0.6418$ & $0.0138$ & $0.3475$ & $4508$ & $62$ & $4834$ & $64$ & $\dots$ & $\dots$ & $4508$ & $62$ & $4.293$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.141$ & $0.653$ & $0.080$ & $\dots$ & $\dots$ & $-0.920$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.117$ & $0.088$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($4.9$,$246.2$,$16.6$) & ($1.4$,$1.5$,$0.8$) & ($5.3$,$1838.8$,$8.1$) & ($0.9$,$11.3$,$0.2$) & $-1.575$ & $0.004$ & $7.467$ & $0.009$ & $8.484$ & $0.095$ & $0.542$ & $0.005$ & $0.064$ & $0.005$\\
J202109.85$-$153156.4 & 6875873995265080448 & 297628489 & 20100928_2021m15_062 & 20:21:09.85 & $-$15:31:56.4 & $\dots$ & $12.579$ & $12.184$ & $1.350$ & $12.550$ & $-81.5$ & $0.7$ & $-80.9$ & $0.6$ & $0.4579$ & $0.0165$ & $2.1839$ & $0.0787$ & $2.0665$ & $0.0705$ & $0.0341$ & $2.1080$ & $0.0584$ & $0.0277$ & $2.0701$ & $0.1691$ & $0.0817$ & $-3.6875$ & $0.0157$ & $-8.6624$ & $0.0112$ & $0.2127$ & $4564$ & $52$ & $4520$ & $68$ & $\dots$ & $\dots$ & $4564$ & $52$ & $2.050$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $-0.819$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($25.2$,$129.3$,$44.0$) & ($1.0$,$1.9$,$0.4$) & ($132.5$,$855.5$,$48.3$) & ($3.1$,$16.9$,$1.2$) & $-1.832$ & $0.005$ & $2.796$ & $0.062$ & $6.775$ & $0.033$ & $1.346$ & $0.012$ & $0.416$ & $0.007$\\
J202110.25$-$145718.6 & 6875979140363773568 & 297642528 & 20090930_2021m15_053 & 20:21:10.25 & $-$14:57:18.6 & $\dots$ & $11.621$ & $11.339$ & $1.161$ & $11.618$ & $7.9$ & $7.3$ & $\dots$ & $\dots$ & $2.0215$ & $0.0278$ & $0.4947$ & $0.0068$ & $0.4884$ & $0.0066$ & $0.0136$ & $0.4852$ & $0.0069$ & $0.0143$ & $0.4912$ & $0.0098$ & $0.0200$ & $18.6842$ & $0.0282$ & $0.8639$ & $0.0207$ & $0.5066$ & $4928$ & $56$ & $6124$ & $83$ & $\dots$ & $\dots$ & $4928$ & $56$ & $3.876$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.117$ & $0.200$ & $0.120$ & $\dots$ & $\dots$ & $-1.670$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.319$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($14.6$,$262.1$,$-31.7$) & ($5.5$,$3.2$,$3.2$) & ($29.4$,$2060.8$,$9.5$) & ($4.2$,$25.4$,$1.7$) & $-1.504$ & $0.009$ & $7.797$ & $0.050$ & $10.355$ & $0.246$ & $0.696$ & $0.087$ & $0.141$ & $0.009$\\
J202115.91$-$122742.0 & 6879925802990120832 & 297890501 & 20070611_2030m11_024 & 20:21:15.91 & $-$12:27:42.0 & $\dots$ & $12.662$ & $12.340$ & $1.253$ & $12.659$ & $58.1$ & $1.6$ & $\dots$ & $\dots$ & $0.7490$ & $0.0141$ & $1.3351$ & $0.0251$ & $1.2903$ & $0.0235$ & $0.0182$ & $1.3135$ & $0.0242$ & $0.0185$ & $1.2997$ & $0.0541$ & $0.0416$ & $-6.1972$ & $0.0149$ & $-9.5160$ & $0.0098$ & $0.3064$ & $4727$ & $53$ & $5108$ & $79$ & $\dots$ & $\dots$ & $4727$ & $53$ & $4.795$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.555$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.000$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-77.3$,$228.0$,$-8.0$) & ($1.2$,$1.0$,$0.7$) & ($65.7$,$1654.2$,$11.9$) & ($2.1$,$9.0$,$0.3$) & $-1.601$ & $0.003$ & $5.805$ & $0.026$ & $9.263$ & $0.074$ & $0.738$ & $0.012$ & $0.230$ & $0.003$\\
J202116.55$-$530201.3 & 6473542938107400064 & 481889025 & 20040825_2018m53_108 & 20:21:16.55 & $-$53:02:01.3 & $\dots$ & $12.858$ & $12.604$ & $1.097$ & $12.856$ & $-183.9$ & $1.2$ & $-184.4$ & $0.8$ & $0.3518$ & $0.0145$ & $2.8425$ & $0.1172$ & $2.6469$ & $0.1016$ & $0.0384$ & $2.6716$ & $0.0977$ & $0.0366$ & $2.5897$ & $0.1499$ & $0.0579$ & $11.0921$ & $0.0138$ & $-28.5726$ & $0.0127$ & $0.1393$ & $5011$ & $55$ & $5166$ & $94$ & $\dots$ & $\dots$ & $5011$ & $55$ & $2.935$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.110$ & $-1.158$ & $0.180$ & $\dots$ & $\dots$ & $-1.750$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($306.1$,$-12.7$,$-4.3$) & ($3.4$,$4.5$,$2.0$) & ($1281.4$,$-77.7$,$100.8$) & ($11.0$,$27.1$,$2.9$) & $-1.475$ & $0.009$ & $0.177$ & $0.062$ & $15.806$ & $0.293$ & $6.860$ & $0.102$ & $0.978$ & $0.007$\\
J202128.83$-$392854.3 & 6692968075616169088 & 487302681 & 20050724_2023m41_068 & 20:21:28.83 & $-$39:28:54.3 & $\dots$ & $12.805$ & $12.566$ & $1.113$ & $12.824$ & $-27.2$ & $1.2$ & $-31.6$ & $1.5$ & $0.4894$ & $0.0137$ & $2.0433$ & $0.0572$ & $1.9402$ & $0.0516$ & $0.0266$ & $1.9705$ & $0.0543$ & $0.0276$ & $2.0691$ & $0.0874$ & $0.0422$ & $-3.6049$ & $0.0154$ & $-9.8318$ & $0.0130$ & $0.3154$ & $4998$ & $54$ & $4938$ & $77$ & $\dots$ & $\dots$ & $4998$ & $54$ & $2.353$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $-1.188$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.3$,$147.4$,$38.6$) & ($1.0$,$1.2$,$0.7$) & ($86.7$,$956.7$,$51.9$) & ($1.9$,$11.1$,$1.2$) & $-1.816$ & $0.003$ & $3.346$ & $0.043$ & $6.619$ & $0.017$ & $1.418$ & $0.017$ & $0.329$ & $0.005$\\
J202133.09$-$473854.0 & 6669295968226934144 & 487464845 & 20030619_2019m48_121 & 20:21:33.09 & $-$47:38:54.0 & $\dots$ & $13.344$ & $13.114$ & $1.088$ & $13.362$ & $-79.2$ & $5.6$ & $\dots$ & $\dots$ & $0.2335$ & $0.0152$ & $4.2827$ & $0.2788$ & $3.8536$ & $0.2257$ & $0.0586$ & $3.5126$ & $0.1455$ & $0.0414$ & $3.3147$ & $0.2868$ & $0.0865$ & $9.3757$ & $0.0152$ & $-16.2893$ & $0.0122$ & $0.1316$ & $5032$ & $55$ & $5828$ & $94$ & $\dots$ & $\dots$ & $5032$ & $55$ & $3.197$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.110$ & $-1.242$ & $0.180$ & $\dots$ & $\dots$ & $-1.960$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.799$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($183.4$,$33.1$,$-89.1$) & ($5.8$,$5.0$,$4.6$) & ($588.2$,$180.5$,$108.0$) & ($21.6$,$29.5$,$6.0$) & $-1.764$ & $0.008$ & $0.735$ & $0.068$ & $9.019$ & $0.161$ & $3.465$ & $0.153$ & $0.849$ & $0.015$\\
J202135.43$-$092026.6 & 6905577615423439360 & 300306509 & 20110510_2030m11_058 & 20:21:35.43 & $-$09:20:26.6 & $\dots$ & $11.215$ & $10.945$ & $1.109$ & $11.203$ & $-10.8$ & $0.6$ & $-11.8$ & $0.4$ & $0.8459$ & $0.0167$ & $1.1822$ & $0.0233$ & $1.1469$ & $0.0220$ & $0.0192$ & $1.1318$ & $0.0219$ & $0.0193$ & $1.1606$ & $0.0328$ & $0.0282$ & $-2.2465$ & $0.0166$ & $-6.0091$ & $0.0130$ & $0.3914$ & $5045$ & $53$ & $5000$ & $63$ & $\dots$ & $\dots$ & $5045$ & $53$ & $2.274$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-0.917$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.4$,$216.1$,$8.8$) & ($0.5$,$0.4$,$0.3$) & ($5.0$,$1597.8$,$8.3$) & ($0.2$,$4.1$,$0.1$) & $-1.649$ & $0.001$ & $6.500$ & $0.024$ & $7.421$ & $0.007$ & $0.504$ & $0.004$ & $0.066$ & $0.001$\\
J202139.67$-$683915.4 & 6423201141097590912 & 484264117 & 20040629_2037m70_062 & 20:21:39.67 & $-$68:39:15.4 & $\dots$ & $12.271$ & $11.902$ & $1.451$ & $12.319$ & $51.1$ & $0.7$ & $50.7$ & $0.5$ & $0.2982$ & $0.0120$ & $3.3535$ & $0.1349$ & $3.0845$ & $0.1142$ & $0.0370$ & $3.1680$ & $0.0995$ & $0.0314$ & $3.1552$ & $0.1980$ & $0.0628$ & $1.5917$ & $0.0088$ & $-9.9343$ & $0.0111$ & $-0.0408$ & $4305$ & $51$ & $4371$ & $77$ & $\dots$ & $\dots$ & $4305$ & $51$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-0.901$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.3$,$102.6$,$-17.7$) & ($1.5$,$1.9$,$0.4$) & ($182.8$,$632.2$,$75.4$) & ($3.8$,$15.1$,$2.1$) & $-1.878$ & $0.003$ & $2.167$ & $0.048$ & $6.454$ & $0.016$ & $1.944$ & $0.017$ & $0.497$ & $0.007$\\
J202141.10$-$555031.1 & 6469232749446813824 & 481915766 & 20090709_2039m56_047 & 20:21:41.10 & $-$55:50:31.1 & GEMS & $11.839$ & $11.633$ & $1.024$ & $11.856$ & $18.6$ & $0.6$ & $17.7$ & $0.6$ & $0.8956$ & $0.0125$ & $1.1166$ & $0.0156$ & $1.0851$ & $0.0147$ & $0.0136$ & $1.0787$ & $0.0136$ & $0.0126$ & $1.0672$ & $0.0102$ & $0.0096$ & $-19.8788$ & $0.0125$ & $-35.0625$ & $0.0122$ & $0.1316$ & $5269$ & $49$ & $4958$ & $51$ & $5311$ & $41$ & $5226$ & $56$ & $2.686$ & $0.210$ & $2.759$ & $0.239$ & $2.759$ & $0.239$ & $-1.872$ & $0.098$ & $-1.952$ & $0.140$ & $-1.884$ & $0.086$ & $-1.860$ & $0.110$ & $0.035$ & $0.102$ & $0.045$ & $6.603$ & D & $0.957$ & I & $0.485$ & $0.156$ & $0.156$ & $0.048$ & $0.156$ & $0.048$ & D & $0.992$ & $75$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-31.7$,$59.8$,$84.4$) & ($0.5$,$0.5$,$0.4$) & ($350.1$,$443.3$,$102.7$) & ($1.9$,$4.2$,$1.3$) & $-1.821$ & $0.001$ & $1.229$ & $0.014$ & $7.596$ & $0.006$ & $3.235$ & $0.017$ & $0.721$ & $0.003$\\
J202141.47$-$021634.4 & 4222929703627698176 & 302717131 & 20100907_2028m00_024 & 20:21:41.47 & $-$02:16:34.4 & $\dots$ & $10.444$ & $10.031$ & $1.504$ & $10.476$ & $-2.6$ & $0.6$ & $-1.6$ & $0.4$ & $0.9017$ & $0.0155$ & $1.1090$ & $0.0191$ & $1.0779$ & $0.0180$ & $0.0167$ & $1.0680$ & $0.0132$ & $0.0124$ & $1.0620$ & $0.0326$ & $0.0307$ & $-12.2935$ & $0.0159$ & $-26.5292$ & $0.0126$ & $0.2490$ & $4335$ & $52$ & $4380$ & $68$ & $\dots$ & $\dots$ & $4335$ & $52$ & $1.595$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $-0.796$ & $0.140$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.335$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $103$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-93.4$,$144.2$,$-0.1$) & ($0.9$,$1.0$,$0.3$) & ($205.3$,$1084.8$,$5.0$) & ($3.1$,$7.9$,$0.1$) & $-1.728$ & $0.001$ & $3.207$ & $0.032$ & $8.517$ & $0.013$ & $0.493$ & $0.005$ & $0.453$ & $0.004$\\
J202143.47$-$561923.0 & 6468834004683136640 & 481913214 & 20030807_2018m53_148 & 20:21:43.47 & $-$56:19:23.0 & $\dots$ & $11.653$ & $11.358$ & $1.131$ & $11.624$ & $-38.2$ & $11.5$ & $-46.7$ & $9.5$ & $1.1967$ & $0.0210$ & $0.8356$ & $0.0147$ & $0.8179$ & $0.0140$ & $0.0172$ & $0.8211$ & $0.0115$ & $0.0141$ & $0.8078$ & $0.0164$ & $0.0203$ & $12.1972$ & $0.0203$ & $-12.1582$ & $0.0194$ & $-0.2282$ & $4991$ & $75$ & $5833$ & $69$ & $\dots$ & $\dots$ & $4991$ & $75$ & $2.651$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.138$ & $0.458$ & $0.090$ & $\dots$ & $\dots$ & $-0.920$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($52.6$,$224.3$,$-8.2$) & ($9.0$,$3.3$,$6.6$) & ($34.1$,$1707.9$,$7.7$) & ($10.2$,$25.2$,$0.9$) & $-1.602$ & $0.012$ & $6.331$ & $0.044$ & $8.805$ & $0.352$ & $0.545$ & $0.025$ & $0.163$ & $0.023$\\
J202147.37$-$504325.4 & 6475468522269750656 & 481830351 & 20100608_2004m50_113 & 20:21:47.37 & $-$50:43:25.4 & $\dots$ & $12.163$ & $11.938$ & $1.237$ & $12.250$ & $-62.4$ & $0.8$ & $-60.7$ & $0.9$ & $0.5152$ & $0.0120$ & $1.9410$ & $0.0452$ & $1.8477$ & $0.0410$ & $0.0222$ & $1.8623$ & $0.0390$ & $0.0210$ & $1.8103$ & $0.0592$ & $0.0327$ & $9.8019$ & $0.0128$ & $-22.1353$ & $0.0112$ & $-0.0472$ & $4710$ & $58$ & $4797$ & $68$ & $\dots$ & $\dots$ & $4710$ & $58$ & $2.397$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.108$ & $-0.659$ & $0.140$ & $\dots$ & $\dots$ & $-1.070$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.136$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($124.6$,$91.0$,$-32.2$) & ($1.1$,$1.6$,$0.9$) & ($369.4$,$616.5$,$31.5$) & ($5.4$,$11.9$,$0.7$) & $-1.790$ & $0.001$ & $1.633$ & $0.036$ & $8.219$ & $0.014$ & $1.244$ & $0.019$ & $0.669$ & $0.006$\\
J202211.03$-$682849.9 & 6423229526537306368 & 484265507 & 20040629_2037m70_064 & 20:22:11.03 & $-$68:28:49.9 & $\dots$ & $11.037$ & $10.729$ & $1.338$ & $11.089$ & $257.2$ & $0.5$ & $253.7$ & $0.3$ & $0.4039$ & $0.0119$ & $2.4759$ & $0.0729$ & $2.3261$ & $0.0644$ & $0.0277$ & $2.3596$ & $0.0659$ & $0.0279$ & $2.2370$ & $0.0937$ & $0.0419$ & $-9.9185$ & $0.0082$ & $-5.1811$ & $0.0110$ & $-0.1547$ & $4514$ & $53$ & $4571$ & $68$ & $\dots$ & $\dots$ & $4514$ & $53$ & $1.641$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.106$ & $-1.395$ & $0.140$ & $\dots$ & $\dots$ & $-1.610$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-232.7$,$32.9$,$-37.6$) & ($0.5$,$1.4$,$1.2$) & ($819.8$,$221.9$,$109.3$) & ($4.4$,$9.7$,$0.9$) & $-1.628$ & $0.001$ & $0.514$ & $0.025$ & $11.545$ & $0.021$ & $5.207$ & $0.054$ & $0.915$ & $0.004$\\
J202212.62$-$294252.2 & 6797302898640809984 & 234808429 & 20070616_2022m30_074 & 20:22:12.62 & $-$29:42:52.2 & $\dots$ & $10.525$ & $10.188$ & $1.293$ & $10.526$ & $33.6$ & $0.7$ & $39.7$ & $0.4$ & $0.7835$ & $0.0232$ & $1.2763$ & $0.0378$ & $1.2353$ & $0.0354$ & $0.0287$ & $1.2190$ & $0.0373$ & $0.0306$ & $1.2027$ & $0.0598$ & $0.0497$ & $8.3786$ & $0.0233$ & $-10.4695$ & $0.0177$ & $0.2208$ & $4660$ & $52$ & $4688$ & $77$ & $\dots$ & $\dots$ & $4660$ & $52$ & $2.104$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.101$ & $-1.094$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-10.3$,$205.3$,$-64.4$) & ($0.7$,$0.8$,$0.8$) & ($7.0$,$1484.5$,$54.1$) & ($0.3$,$8.4$,$1.5$) & $-1.660$ & $0.002$ & $6.216$ & $0.038$ & $7.291$ & $0.017$ & $1.500$ & $0.024$ & $0.080$ & $0.002$\\
J202219.74$-$821442.9 & 6348974592871632384 & 485180059 & 20111102_2059m80_012 & 20:22:19.74 & $-$82:14:42.9 & $\dots$ & $11.747$ & $11.208$ & $1.707$ & $11.768$ & $20.3$ & $1.1$ & $21.5$ & $0.2$ & $1.1757$ & $0.0118$ & $0.8506$ & $0.0085$ & $0.8322$ & $0.0082$ & $0.0098$ & $0.8416$ & $0.0091$ & $0.0108$ & $0.8327$ & $0.0139$ & $0.0167$ & $0.1711$ & $0.0140$ & $-17.9330$ & $0.0109$ & $-0.0525$ & $4374$ & $52$ & $4591$ & $65$ & $\dots$ & $\dots$ & $4374$ & $52$ & $1.960$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $-0.519$ & $0.090$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.185$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($8.0$,$185.4$,$16.5$) & ($0.6$,$0.8$,$0.6$) & ($43.0$,$1444.4$,$7.9$) & ($1.4$,$6.5$,$0.2$) & $-1.683$ & $0.002$ & $5.227$ & $0.039$ & $7.813$ & $0.002$ & $0.512$ & $0.007$ & $0.198$ & $0.003$\\
J202231.72$-$662208.1 & 6425852274089101824 & 485856787 & 20060930_2004m65_127 & 20:22:31.72 & $-$66:22:08.1 & $\dots$ & $12.614$ & $12.466$ & $0.829$ & $12.622$ & $43.4$ & $1.8$ & $\dots$ & $\dots$ & $3.5332$ & $0.0131$ & $0.2830$ & $0.0010$ & $0.2810$ & $0.0010$ & $0.0037$ & $0.2814$ & $0.0013$ & $0.0044$ & $0.2801$ & $0.0020$ & $0.0071$ & $11.5858$ & $0.0069$ & $-12.7938$ & $0.0121$ & $-0.2886$ & $5709$ & $67$ & $5467$ & $94$ & $\dots$ & $\dots$ & $5709$ & $67$ & $3.188$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.805$ & $0.124$ & $-0.992$ & $0.180$ & $\dots$ & $\dots$ & $-0.805$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.426$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-29.6$,$218.8$,$-27.3$) & ($1.3$,$0.8$,$1.0$) & ($13.7$,$1761.3$,$6.9$) & ($1.2$,$6.2$,$0.5$) & $-1.595$ & $0.001$ & $6.883$ & $0.051$ & $8.481$ & $0.018$ & $0.498$ & $0.021$ & $0.104$ & $0.005$\\
J202233.16$-$173235.8 & 6873106185197695104 & 296454310 & 20040529_2024m18_059 & 20:22:33.16 & $-$17:32:35.8 & $\dots$ & $12.598$ & $12.271$ & $1.295$ & $12.610$ & $-77.3$ & $3.0$ & $-80.6$ & $0.7$ & $0.2657$ & $0.0134$ & $3.7636$ & $0.1898$ & $3.4282$ & $0.1575$ & $0.0459$ & $3.5198$ & $0.1269$ & $0.0361$ & $3.7319$ & $0.3130$ & $0.0839$ & $-12.6727$ & $0.0161$ & $-15.9317$ & $0.0132$ & $0.6180$ & $4655$ & $53$ & $4978$ & $94$ & $\dots$ & $\dots$ & $4655$ & $53$ & $1.494$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.117$ & $-1.161$ & $0.180$ & $\dots$ & $\dots$ & $-1.200$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-171.2$,$-32.3$,$137.7$) & ($7.4$,$4.0$,$2.6$) & ($568.2$,$-173.7$,$183.5$) & ($17.2$,$19.8$,$4.8$) & $-1.742$ & $0.014$ & $0.416$ & $0.073$ & $9.307$ & $0.303$ & $4.523$ & $0.131$ & $0.914$ & $0.015$\\
J202235.00$-$172642.8 & 6873120341410392832 & 296455194 & 20040628_2024m18_052 & 20:22:35.00 & $-$17:26:42.8 & NTTE & $12.337$ & $11.887$ & $1.537$ & $12.350$ & $-92.9$ & $0.7$ & $-93.1$ & $0.7$ & $0.0974$ & $0.0153$ & $10.2669$ & $1.6128$ & $8.1037$ & $1.0048$ & $0.1240$ & $6.9930$ & $0.7492$ & $0.1071$ & $6.9022$ & $0.0743$ & $0.0108$ & $-8.3359$ & $0.0172$ & $-6.9975$ & $0.0112$ & $0.3279$ & $4421$ & $93$ & $4594$ & $92$ & $4559$ & $132$ & $4283$ & $53$ & $1.420$ & $0.470$ & $0.857$ & $0.248$ & $0.857$ & $0.248$ & $-2.435$ & $0.132$ & $-1.701$ & $0.160$ & $-2.550$ & $0.151$ & $-2.320$ & $0.112$ & $-0.462$ & $0.115$ & $0.288$ & $6.283$ & D & $0.969$ & I & $0.494$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-129.4$,$81.1$,$199.1$) & ($0.9$,$0.9$,$0.7$) & ($412.2$,$315.3$,$397.3$) & ($4.4$,$3.1$,$1.4$) & $-1.691$ & $0.003$ & $1.156$ & $0.016$ & $9.561$ & $0.063$ & $7.064$ & $0.046$ & $0.784$ & $0.003$\\
J202241.59$-$570634.2 & 6468559706595024128 & 481922790 & 20040704_2019m59_080 & 20:22:41.59 & $-$57:06:34.2 & $\dots$ & $12.329$ & $12.022$ & $1.237$ & $12.334$ & $219.5$ & $0.8$ & $218.3$ & $0.6$ & $0.2194$ & $0.0152$ & $4.5579$ & $0.3158$ & $4.0750$ & $0.2524$ & $0.0619$ & $4.1168$ & $0.2158$ & $0.0524$ & $4.0039$ & $0.1784$ & $0.0446$ & $-1.8663$ & $0.0117$ & $-2.7287$ & $0.0149$ & $0.2827$ & $4805$ & $56$ & $4870$ & $92$ & $\dots$ & $\dots$ & $4805$ & $56$ & $2.772$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.128$ & $-1.812$ & $0.160$ & $\dots$ & $\dots$ & $-1.720$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.809$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-209.7$,$91.8$,$-86.0$) & ($0.6$,$1.7$,$0.6$) & ($315.3$,$477.9$,$441.4$) & ($2.2$,$11.9$,$7.4$) & $-1.677$ & $0.003$ & $2.171$ & $0.025$ & $9.369$ & $0.055$ & $7.287$ & $0.055$ & $0.624$ & $0.003$\\
J202252.00$-$332001.4 & 6699813939951209984 & 233712029 & 20040706_2028m35_067 & 20:22:52.00 & $-$33:20:01.4 & $\dots$ & $12.725$ & $12.635$ & $1.208$ & $12.934$ & $-34.2$ & $2.2$ & $-27.2$ & $1.3$ & $4.7957$ & $0.0756$ & $0.2085$ & $0.0033$ & $0.2074$ & $0.0033$ & $0.0157$ & $0.2068$ & $0.0038$ & $0.0185$ & $\dots$ & $\dots$ & $\dots$ & $-22.2021$ & $0.0748$ & $11.3373$ & $0.0568$ & $0.1996$ & $4858$ & $67$ & $4173$ & $95$ & $\dots$ & $\dots$ & $4858$ & $67$ & $4.432$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.818$ & $0.123$ & $-0.513$ & $0.100$ & $\dots$ & $\dots$ & $-0.818$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.205$ & $0.351$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($6.4$,$254.1$,$45.9$) & ($1.9$,$0.3$,$1.2$) & ($16.7$,$2051.6$,$18.3$) & ($0.2$,$2.6$,$1.1$) & $-1.507$ & $0.001$ & $8.063$ & $0.008$ & $9.991$ & $0.007$ & $0.989$ & $0.035$ & $0.107$ & $0.001$\\
J202304.87$-$653117.8 & 6429032061716076544 & 485859574 & 20050915_2024m65_100 & 20:23:04.87 & $-$65:31:17.8 & $\dots$ & $11.521$ & $11.239$ & $1.213$ & $11.540$ & $36.2$ & $0.7$ & $36.7$ & $0.3$ & $0.8886$ & $0.0159$ & $1.1254$ & $0.0201$ & $1.0934$ & $0.0190$ & $0.0174$ & $1.1032$ & $0.0190$ & $0.0172$ & $1.0865$ & $0.0463$ & $0.0426$ & $-3.5705$ & $0.0095$ & $-20.4731$ & $0.0141$ & $-0.1809$ & $4770$ & $52$ & $4838$ & $68$ & $\dots$ & $\dots$ & $4770$ & $52$ & $2.494$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.738$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.370$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.2$,$135.8$,$16.1$) & ($0.6$,$1.2$,$0.5$) & ($149.5$,$1013.2$,$13.3$) & ($3.0$,$10.3$,$0.4$) & $-1.782$ & $0.002$ & $3.157$ & $0.042$ & $7.507$ & $0.010$ & $0.686$ & $0.011$ & $0.408$ & $0.005$\\
J202314.10$-$161904.0 & 6873525408366709504 & $\dots$ & 20090920_2021m15_134 & 20:23:14.10 & $-$16:19:04.0 & KPNR & $11.435$ & $11.231$ & $0.836$ & $11.388$ & $47.9$ & $1.5$ & $48.9$ & $0.6$ & $6.7401$ & $0.0285$ & $0.1484$ & $0.0006$ & $0.1478$ & $0.0006$ & $0.0042$ & $0.1474$ & $0.0008$ & $0.0052$ & $0.1469$ & $0.0011$ & $0.0074$ & $-59.3024$ & $0.0314$ & $-350.8839$ & $0.0194$ & $0.2359$ & $5851$ & $38$ & $5556$ & $94$ & $5851$ & $38$ & $\dots$ & $\dots$ & $3.544$ & $0.250$ & $4.404$ & $0.067$ & $4.404$ & $0.067$ & $-1.545$ & $0.078$ & $-1.478$ & $0.180$ & $-1.545$ & $0.078$ & $\dots$ & $\dots$ & $0.147$ & $0.107$ & $0.147$ & $7.032$ & D & $0.980$ & I & $0.564$ & $0.247$ & $0.215$ & $0.039$ & $0.215$ & $0.039$ & D & $0.928$ & $43$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-138.7$,$45.0$,$-64.3$) & ($1.3$,$0.8$,$0.7$) & ($623.1$,$366.3$,$52.7$) & ($2.2$,$6.7$,$1.5$) & $-1.710$ & $0.002$ & $0.854$ & $0.035$ & $10.016$ & $0.049$ & $3.977$ & $0.064$ & $0.843$ & $0.006$\\
J202319.10$-$661218.0 & 6425860039389952384 & 485857880 & 20060729_2004m65_125 & 20:23:19.10 & $-$66:12:18.0 & SOAR & $12.057$ & $11.780$ & $1.197$ & $12.074$ & $25.4$ & $1.4$ & $26.2$ & $1.0$ & $0.2677$ & $0.0155$ & $3.7355$ & $0.2163$ & $3.4048$ & $0.1797$ & $0.0528$ & $3.3225$ & $0.1527$ & $0.0460$ & $3.2537$ & $0.4027$ & $0.1238$ & $-9.7959$ & $0.0092$ & $-3.2978$ & $0.0155$ & $-0.2912$ & $4837$ & $46$ & $4858$ & $86$ & $4844$ & $37$ & $4830$ & $55$ & $4.448$ & $0.180$ & $1.564$ & $0.351$ & $1.564$ & $0.351$ & $-2.262$ & $0.103$ & $-2.376$ & $0.130$ & $-2.254$ & $0.099$ & $-2.270$ & $0.106$ & $-0.129$ & $0.081$ & $0.311$ & $6.479$ & D & $0.997$ & I & $0.678$ & $0.223$ & $0.070$ & $0.043$ & $0.070$ & $0.043$ & D & $0.988$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-133.7$,$141.0$,$131.4$) & ($3.2$,$4.4$,$4.6$) & ($289.3$,$841.0$,$198.1$) & ($18.1$,$35.4$,$11.0$) & $-1.667$ & $0.002$ & $2.779$ & $0.124$ & $9.615$ & $0.102$ & $4.419$ & $0.208$ & $0.552$ & $0.019$\\
J202319.61$-$380936.0 & 6693186672271628416 & 233026319 & 20060816_2017m35_142 & 20:23:19.61 & $-$38:09:36.0 & $\dots$ & $11.769$ & $11.633$ & $0.832$ & $11.789$ & $2.0$ & $1.3$ & $5.7$ & $0.8$ & $2.3684$ & $0.0177$ & $0.4222$ & $0.0032$ & $0.4176$ & $0.0031$ & $0.0074$ & $0.4147$ & $0.0027$ & $0.0066$ & $0.4105$ & $0.0049$ & $0.0120$ & $-11.6369$ & $0.0171$ & $-49.5235$ & $0.0147$ & $0.2948$ & $5748$ & $67$ & $5742$ & $136$ & $\dots$ & $\dots$ & $5748$ & $67$ & $4.043$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.958$ & $0.124$ & $-1.034$ & $0.190$ & $\dots$ & $\dots$ & $-0.958$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.407$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-21.4$,$151.8$,$10.9$) & ($1.1$,$0.4$,$0.7$) & ($123.1$,$1200.1$,$2.6$) & ($0.9$,$3.0$,$0.1$) & $-1.733$ & $0.001$ & $3.832$ & $0.013$ & $7.969$ & $0.006$ & $0.283$ & $0.007$ & $0.351$ & $0.002$\\
J202319.80$-$214651.5 & 6853043980639131136 & 296174583 & 20120824_2014m20_129 & 20:23:19.80 & $-$21:46:51.5 & $\dots$ & $12.050$ & $12.346$ & $1.078$ & $12.591$ & $-26.3$ & $1.1$ & $-24.3$ & $1.7$ & $4.8097$ & $0.0698$ & $0.2079$ & $0.0030$ & $0.2068$ & $0.0030$ & $0.0144$ & $0.2062$ & $0.0029$ & $0.0140$ & $\dots$ & $\dots$ & $\dots$ & $22.8599$ & $0.0712$ & $-8.2251$ & $0.0545$ & $0.1845$ & $5128$ & $116$ & $4965$ & $64$ & $\dots$ & $\dots$ & $5128$ & $116$ & $4.394$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.825$ & $0.149$ & $-0.283$ & $0.080$ & $\dots$ & $\dots$ & $-0.825$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.111$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($23.0$,$237.5$,$-0.6$) & ($0.9$,$0.4$,$0.6$) & ($7.2$,$1919.6$,$0.4$) & ($0.4$,$3.1$,$0.0$) & $-1.556$ & $0.001$ & $7.676$ & $0.028$ & $8.876$ & $0.007$ & $0.109$ & $0.001$ & $0.073$ & $0.002$\\
J202325.12$-$172456.8 & 6873203320178976768 & 296472442 & 20060728_2021m15_144 & 20:23:25.12 & $-$17:24:56.8 & $\dots$ & $11.481$ & $11.364$ & $1.154$ & $11.640$ & $34.8$ & $1.1$ & $38.0$ & $2.1$ & $1.6979$ & $0.0403$ & $0.5890$ & $0.0140$ & $0.5801$ & $0.0136$ & $0.0234$ & $0.5774$ & $0.0132$ & $0.0228$ & $0.5701$ & $0.0218$ & $0.0383$ & $-17.3947$ & $0.0394$ & $3.5795$ & $0.0272$ & $0.2435$ & $4949$ & $56$ & $5044$ & $94$ & $\dots$ & $\dots$ & $4949$ & $56$ & $2.512$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.131$ & $-0.900$ & $0.180$ & $\dots$ & $\dots$ & $-1.280$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-54.8$,$268.5$,$33.5$) & ($0.9$,$0.5$,$0.7$) & ($83.3$,$2092.5$,$10.5$) & ($2.4$,$3.7$,$0.4$) & $-1.477$ & $0.002$ & $7.305$ & $0.010$ & $11.721$ & $0.061$ & $0.835$ & $0.017$ & $0.232$ & $0.003$\\
J202331.35$-$561211.0 & 6469163789451739008 & 481918749 & 20060521_2024m56_040 & 20:23:31.35 & $-$56:12:11.0 & $\dots$ & $11.217$ & $11.140$ & $0.661$ & $11.247$ & $-3.7$ & $2.2$ & $-4.9$ & $1.2$ & $3.2724$ & $0.0188$ & $0.3056$ & $0.0018$ & $0.3032$ & $0.0017$ & $0.0057$ & $0.3030$ & $0.0017$ & $0.0057$ & $0.3019$ & $0.0035$ & $0.0118$ & $-13.0849$ & $0.0172$ & $-14.4837$ & $0.0167$ & $0.0443$ & $6430$ & $69$ & $6640$ & $204$ & $\dots$ & $\dots$ & $6430$ & $69$ & $4.378$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.134$ & $0.049$ & $0.190$ & $\dots$ & $\dots$ & $-0.950$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-14.9$,$228.9$,$25.5$) & ($1.7$,$0.6$,$1.3$) & ($3.1$,$1834.6$,$6.0$) & ($0.7$,$4.8$,$0.5$) & $-1.578$ & $0.001$ & $7.548$ & $0.064$ & $8.315$ & $0.024$ & $0.452$ & $0.022$ & $0.048$ & $0.006$\\
J202333.11$-$215005.4 & 6853042812410545792 & 296174663 & 20060726_2014m20_128 & 20:23:33.11 & $-$21:50:05.4 & $\dots$ & $11.990$ & $12.348$ & $0.800$ & $12.494$ & $-84.5$ & $0.8$ & $\dots$ & $\dots$ & $3.7371$ & $0.3441$ & $0.2676$ & $0.0246$ & $0.2657$ & $0.0243$ & $0.0914$ & $0.2871$ & $0.0252$ & $0.0879$ & $\dots$ & $\dots$ & $\dots$ & $8.7354$ & $0.3857$ & $-28.0893$ & $0.2593$ & $-0.0206$ & $5932$ & $68$ & $5475$ & $94$ & $\dots$ & $\dots$ & $5932$ & $68$ & $3.188$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.842$ & $0.131$ & $-0.943$ & $0.180$ & $\dots$ & $\dots$ & $-0.842$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.297$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($58.4$,$186.9$,$27.0$) & ($0.7$,$1.0$,$0.8$) & ($75.5$,$1496.9$,$7.0$) & ($2.0$,$8.8$,$0.4$) & $-1.650$ & $0.002$ & $5.129$ & $0.046$ & $8.670$ & $0.020$ & $0.510$ & $0.018$ & $0.257$ & $0.004$\\
J202334.12$-$450532.9 & 6669830296518295680 & 487199333 & 20090826_2036m46_052 & 20:23:34.12 & $-$45:05:32.9 & $\dots$ & $11.949$ & $11.758$ & $0.974$ & $11.963$ & $-7.7$ & $4.3$ & $-3.8$ & $0.6$ & $0.5519$ & $0.0200$ & $1.8119$ & $0.0657$ & $1.7304$ & $0.0599$ & $0.0346$ & $1.7196$ & $0.0597$ & $0.0347$ & $1.7867$ & $0.1110$ & $0.0621$ & $0.4953$ & $0.0202$ & $-4.1863$ & $0.0150$ & $0.1404$ & $5277$ & $55$ & $4008$ & $120$ & $\dots$ & $\dots$ & $5277$ & $55$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.106$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.080$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.382$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.5$,$215.8$,$5.4$) & ($3.6$,$0.7$,$2.5$) & ($2.6$,$1454.4$,$32.4$) & ($0.4$,$10.3$,$1.1$) & $-1.684$ & $0.003$ & $6.160$ & $0.054$ & $6.831$ & $0.027$ & $1.055$ & $0.019$ & $0.052$ & $0.004$\\
J202334.27$-$204032.5 & 6859369883352859648 & 296219810 & 20090812_2035m21_047 & 20:23:34.27 & $-$20:40:32.5 & SOAR & $11.965$ & $11.676$ & $1.128$ & $11.941$ & $229.0$ & $0.7$ & $230.0$ & $0.9$ & $0.3135$ & $0.0175$ & $3.1898$ & $0.1781$ & $2.9455$ & $0.1518$ & $0.0515$ & $2.8117$ & $0.1245$ & $0.0443$ & $2.9204$ & $0.2315$ & $0.0793$ & $-3.3461$ & $0.0200$ & $-24.2899$ & $0.0138$ & $0.0312$ & $5021$ & $39$ & $4654$ & $92$ & $5016$ & $21$ & $5026$ & $57$ & $0.863$ & $0.470$ & $1.843$ & $0.284$ & $1.843$ & $0.284$ & $-2.459$ & $0.090$ & $-2.182$ & $0.160$ & $-2.358$ & $0.070$ & $-2.560$ & $0.110$ & $0.085$ & $0.125$ & $0.255$ & $6.226$ & D & $0.995$ & I & $0.076$ & $0.261$ & $0.091$ & $0.052$ & $0.091$ & $0.052$ & D & $0.982$ & $74$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-292.4$,$50.7$,$-171.0$) & ($3.3$,$5.2$,$1.5$) & ($836.3$,$299.6$,$1009.4$) & ($17.8$,$33.3$,$45.2$) & $-1.378$ & $0.007$ & $2.774$ & $0.019$ & $18.279$ & $0.287$ & $17.486$ & $0.450$ & $0.736$ & $0.003$\\
J202334.41$-$510819.7 & 6475394958069147904 & 481836641 & 20100518_2036m51_041 & 20:23:34.41 & $-$51:08:19.7 & $\dots$ & $12.148$ & $11.837$ & $1.262$ & $12.161$ & $112.6$ & $1.4$ & $\dots$ & $\dots$ & $0.2762$ & $0.0174$ & $3.6206$ & $0.2281$ & $3.3091$ & $0.1905$ & $0.0576$ & $3.1953$ & $0.1477$ & $0.0462$ & $3.5118$ & $0.1933$ & $0.0550$ & $4.8387$ & $0.0181$ & $-5.8097$ & $0.0165$ & $0.0842$ & $4646$ & $53$ & $5040$ & $87$ & $\dots$ & $\dots$ & $4646$ & $53$ & $3.707$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.110$ & $-0.998$ & $0.160$ & $\dots$ & $\dots$ & $-1.490$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.775$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-49.8$,$141.0$,$-126.6$) & ($1.4$,$1.4$,$1.4$) & ($21.3$,$761.4$,$334.3$) & ($0.5$,$13.4$,$7.8$) & $-1.784$ & $0.003$ & $4.150$ & $0.029$ & $6.020$ & $0.037$ & $3.942$ & $0.039$ & $0.184$ & $0.002$\\
J202337.40$-$165953.0 & 6873254241311424896 & 296476191 & 20090920_2021m15_138 & 20:23:37.40 & $-$16:59:53.0 & KPNR & $11.658$ & $11.366$ & $1.234$ & $11.677$ & $-157.4$ & $1.3$ & $-162.4$ & $3.1$ & $0.4279$ & $0.0238$ & $2.3370$ & $0.1300$ & $2.2031$ & $0.1155$ & $0.0524$ & $2.1860$ & $0.1022$ & $0.0467$ & $2.1440$ & $0.1496$ & $0.0698$ & $-11.5306$ & $0.0259$ & $-23.0385$ & $0.0193$ & $0.2742$ & $4835$ & $44$ & $4886$ & $92$ & $4792$ & $27$ & $4878$ & $62$ & $2.149$ & $0.470$ & $1.075$ & $0.145$ & $1.075$ & $0.145$ & $-2.649$ & $0.112$ & $-2.403$ & $0.160$ & $-2.647$ & $0.071$ & $-2.650$ & $0.152$ & $-0.088$ & $0.135$ & $0.622$ & $6.403$ & D & $0.983$ & I & $0.848$ & $0.196$ & $0.548$ & $0.038$ & $0.548$ & $0.038$ & D & $0.963$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-25.4$,$-45.6$,$99.0$) & ($3.5$,$4.2$,$0.7$) & ($327.7$,$-299.2$,$155.2$) & ($13.0$,$26.0$,$2.5$) & $-1.868$ & $0.002$ & $0.912$ & $0.085$ & $6.788$ & $0.018$ & $3.735$ & $0.076$ & $0.763$ & $0.019$\\
J202343.86$-$532511.7 & 6472765957047808896 & 481892190 & 20110526_2036m51_018 & 20:23:43.86 & $-$53:25:11.7 & $\dots$ & $11.988$ & $11.637$ & $1.335$ & $11.995$ & $84.8$ & $1.0$ & $84.7$ & $0.5$ & $0.2017$ & $0.0179$ & $4.9579$ & $0.4400$ & $4.3917$ & $0.3452$ & $0.0786$ & $4.3515$ & $0.4920$ & $0.1131$ & $3.9842$ & $0.3927$ & $0.0986$ & $6.1052$ & $0.0182$ & $-4.9257$ & $0.0139$ & $-0.0056$ & $4543$ & $52$ & $4460$ & $77$ & $\dots$ & $\dots$ & $4543$ & $52$ & $0.661$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.104$ & $-1.308$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-13.6$,$155.1$,$-139.7$) & ($1.8$,$1.8$,$2.7$) & ($14.1$,$778.9$,$364.8$) & ($2.0$,$22.0$,$13.1$) & $-1.766$ & $0.002$ & $4.404$ & $0.087$ & $6.135$ & $0.033$ & $4.126$ & $0.102$ & $0.164$ & $0.012$\\
J202345.74$-$413555.8 & 6680214290489864960 & 487283113 & 20060914_2038m41_036 & 20:23:45.74 & $-$41:35:55.8 & $\dots$ & $11.719$ & $11.359$ & $1.408$ & $11.754$ & $-11.8$ & $1.3$ & $-10.3$ & $0.6$ & $0.2969$ & $0.0192$ & $3.3681$ & $0.2178$ & $3.0969$ & $0.1841$ & $0.0595$ & $2.9686$ & $0.2418$ & $0.0814$ & $2.8954$ & $0.1518$ & $0.0524$ & $-9.2017$ & $0.0177$ & $-3.1270$ & $0.0142$ & $0.0758$ & $4411$ & $52$ & $4474$ & $77$ & $\dots$ & $\dots$ & $4411$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $-0.894$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.388$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-70.6$,$188.9$,$115.2$) & ($1.5$,$0.9$,$1.7$) & ($83.9$,$1094.5$,$177.9$) & ($3.3$,$12.2$,$4.6$) & $-1.695$ & $0.001$ & $4.274$ & $0.053$ & $7.988$ & $0.021$ & $3.362$ & $0.056$ & $0.303$ & $0.007$\\
J202345.85$-$001253.8 & 4230175279095607680 & 302878525 & 20050730_2031m01_054 & 20:23:45.85 & $-$00:12:53.8 & $\dots$ & $13.761$ & $13.452$ & $1.215$ & $13.754$ & $-2.4$ & $2.5$ & $\dots$ & $\dots$ & $0.4197$ & $0.0175$ & $2.3827$ & $0.0993$ & $2.2437$ & $0.0881$ & $0.0393$ & $2.1523$ & $0.0810$ & $0.0377$ & $2.3551$ & $0.1613$ & $0.0685$ & $-4.2700$ & $0.0177$ & $-5.7526$ & $0.0125$ & $0.0895$ & $4960$ & $53$ & $6351$ & $204$ & $\dots$ & $\dots$ & $4960$ & $53$ & $3.876$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $0.043$ & $0.190$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-22.3$,$203.2$,$18.3$) & ($1.3$,$2.1$,$0.9$) & ($16.5$,$1379.1$,$24.7$) & ($1.2$,$17.0$,$0.9$) & $-1.709$ & $0.005$ & $5.418$ & $0.085$ & $7.008$ & $0.034$ & $0.921$ & $0.018$ & $0.128$ & $0.005$\\
J202400.52$-$182024.1 & 6860982145356450944 & 296421932 & 20080531_2021m15_149 & 20:24:00.52 & $-$18:20:24.1 & KPNR & $10.260$ & $9.961$ & $1.152$ & $10.236$ & $-56.8$ & $0.7$ & $-61.0$ & $0.3$ & $0.8130$ & $0.0182$ & $1.2300$ & $0.0275$ & $1.1919$ & $0.0259$ & $0.0217$ & $1.1797$ & $0.0213$ & $0.0181$ & $1.1465$ & $0.0583$ & $0.0508$ & $-6.4033$ & $0.0166$ & $-14.3215$ & $0.0131$ & $0.2095$ & $4963$ & $57$ & $4776$ & $77$ & $4996$ & $60$ & $4930$ & $54$ & $1.623$ & $0.230$ & $1.631$ & $0.284$ & $1.631$ & $0.284$ & $-1.805$ & $0.128$ & $-1.415$ & $0.170$ & $-1.990$ & $0.149$ & $-1.620$ & $0.106$ & $-0.224$ & $0.091$ & $0.106$ & $6.731$ & D & $0.974$ & I & $0.354$ & $0.211$ & $0.225$ & $0.041$ & $0.225$ & $0.041$ & D & $0.966$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($3.6$,$151.2$,$37.7$) & ($0.7$,$1.2$,$0.4$) & ($101.2$,$1108.2$,$22.9$) & ($2.3$,$10.4$,$0.4$) & $-1.765$ & $0.002$ & $3.689$ & $0.045$ & $7.365$ & $0.012$ & $0.926$ & $0.010$ & $0.333$ & $0.005$\\
J202404.65$-$152402.1 & 6875145779270037376 & 297649181 & 20060624_2021m15_061 & 20:24:04.65 & $-$15:24:02.1 & $\dots$ & $12.480$ & $12.040$ & $1.500$ & $12.482$ & $41.8$ & $0.8$ & $40.5$ & $0.3$ & $0.2790$ & $0.0160$ & $3.5842$ & $0.2055$ & $3.2787$ & $0.1720$ & $0.0525$ & $3.3041$ & $0.1981$ & $0.0600$ & $3.3226$ & $0.3426$ & $0.1031$ & $-3.2646$ & $0.0167$ & $-6.2537$ & $0.0117$ & $0.5499$ & $4264$ & $52$ & $4362$ & $77$ & $\dots$ & $\dots$ & $4264$ & $52$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.119$ & $-0.909$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.477$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-55.9$,$189.8$,$-3.6$) & ($0.7$,$1.8$,$0.5$) & ($36.8$,$1086.4$,$75.6$) & ($0.8$,$22.0$,$4.0$) & $-1.777$ & $0.006$ & $4.234$ & $0.076$ & $6.522$ & $0.047$ & $1.751$ & $0.055$ & $0.213$ & $0.006$\\
J202404.81$-$311348.3 & 6796274820908554496 & 234779651 & 20100630_2022m30_130 & 20:24:04.81 & $-$31:13:48.3 & $\dots$ & $11.340$ & $11.233$ & $0.906$ & $11.414$ & $-12.3$ & $3.2$ & $\dots$ & $\dots$ & $1.6147$ & $0.0182$ & $0.6193$ & $0.0070$ & $0.6095$ & $0.0068$ & $0.0111$ & $0.6075$ & $0.0058$ & $0.0095$ & $0.6061$ & $0.0034$ & $0.0056$ & $7.4316$ & $0.0177$ & $0.2986$ & $0.0120$ & $0.0869$ & $5580$ & $60$ & $5591$ & $74$ & $\dots$ & $\dots$ & $5580$ & $60$ & $1.724$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.125$ & $-0.598$ & $0.110$ & $\dots$ & $\dots$ & $-1.310$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.024$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($14.4$,$252.3$,$-3.5$) & ($2.6$,$0.6$,$1.7$) & ($12.6$,$1954.2$,$3.8$) & ($0.4$,$4.4$,$0.1$) & $-1.542$ & $0.001$ & $7.671$ & $0.028$ & $9.290$ & $0.010$ & $0.378$ & $0.005$ & $0.095$ & $0.001$\\
J202405.12$-$393802.1 & 6680943507217084288 & 487309421 & 20050724_2023m41_079 & 20:24:05.12 & $-$39:38:02.1 & $\dots$ & $13.411$ & $12.938$ & $1.431$ & $13.344$ & $-30.8$ & $13.8$ & $\dots$ & $\dots$ & $1.3750$ & $0.0207$ & $0.7273$ & $0.0109$ & $0.7138$ & $0.0105$ & $0.0148$ & $0.7153$ & $0.0082$ & $0.0115$ & $\dots$ & $\dots$ & $\dots$ & $-5.0348$ & $0.0211$ & $-9.8938$ & $0.0162$ & $0.0683$ & $4368$ & $60$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4368$ & $60$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.114$ & $0.119$ & $0.140$ & $\dots$ & $\dots$ & $-1.230$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($7.2$,$214.2$,$34.2$) & ($11.2$,$0.4$,$7.6$) & ($7.1$,$1639.0$,$16.2$) & ($2.1$,$3.0$,$5.3$) & $-1.630$ & $0.003$ & $6.639$ & $0.050$ & $7.744$ & $0.101$ & $0.757$ & $0.149$ & $0.077$ & $0.010$\\
J202406.05$-$152713.3 & 6875142377656022144 & 297648983 & 20080625_2021m15_094 & 20:24:06.05 & $-$15:27:13.3 & $\dots$ & $11.052$ & $10.749$ & $1.244$ & $11.065$ & $-6.5$ & $1.0$ & $-7.6$ & $0.3$ & $1.2184$ & $0.0202$ & $0.8207$ & $0.0136$ & $0.8036$ & $0.0130$ & $0.0162$ & $0.7992$ & $0.0119$ & $0.0149$ & $0.7960$ & $0.0143$ & $0.0180$ & $-31.5322$ & $0.0187$ & $-28.0312$ & $0.0120$ & $0.4407$ & $4742$ & $52$ & $4839$ & $65$ & $\dots$ & $\dots$ & $4742$ & $52$ & $3.222$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.652$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-97.4$,$140.5$,$71.5$) & ($0.9$,$0.7$,$0.6$) & ($209.3$,$1072.6$,$53.7$) & ($2.0$,$5.8$,$1.1$) & $-1.697$ & $0.001$ & $3.279$ & $0.020$ & $8.897$ & $0.020$ & $1.840$ & $0.021$ & $0.461$ & $0.002$\\
J202407.33$-$122150.6 & 6879962877145934976 & 297911813 & 20060728_2030m11_022 & 20:24:07.33 & $-$12:21:50.6 & KPNR & $11.868$ & $11.603$ & $1.120$ & $11.864$ & $-79.9$ & $0.7$ & $-80.7$ & $0.7$ & $0.4456$ & $0.0207$ & $2.2442$ & $0.1043$ & $2.1204$ & $0.0931$ & $0.0439$ & $1.9572$ & $0.0695$ & $0.0355$ & $2.0115$ & $0.1236$ & $0.0614$ & $-21.8948$ & $0.0199$ & $-1.0353$ & $0.0158$ & $0.2144$ & $4993$ & $43$ & $4928$ & $92$ & $4973$ & $29$ & $5012$ & $56$ & $1.870$ & $0.470$ & $1.989$ & $0.109$ & $1.989$ & $0.109$ & $-2.342$ & $0.104$ & $-1.871$ & $0.160$ & $-2.374$ & $0.095$ & $-2.310$ & $0.112$ & $0.431$ & $0.107$ & $0.491$ & $6.579$ & D & $0.999$ & I & $0.282$ & $0.220$ & $0.218$ & $0.040$ & $0.218$ & $0.040$ & D & $0.982$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-47.4$,$183.1$,$214.6$) & ($1.7$,$0.5$,$3.0$) & ($110.7$,$1234.7$,$566.9$) & ($9.8$,$6.4$,$12.8$) & $-1.512$ & $0.005$ & $5.887$ & $0.169$ & $11.471$ & $0.152$ & $7.799$ & $0.210$ & $0.322$ & $0.017$\\
J202408.29$-$653338.5 & 6426034346342822656 & 485859650 & 20080715_2004m65_117 & 20:24:08.29 & $-$65:33:38.5 & $\dots$ & $11.932$ & $11.544$ & $1.439$ & $11.954$ & $96.8$ & $0.7$ & $98.4$ & $0.3$ & $0.2129$ & $0.0171$ & $4.6970$ & $0.3773$ & $4.1859$ & $0.2996$ & $0.0716$ & $4.1262$ & $0.2233$ & $0.0541$ & $4.2420$ & $0.3562$ & $0.0840$ & $-4.9690$ & $0.0102$ & $-4.3139$ & $0.0148$ & $-0.1820$ & $4367$ & $53$ & $4397$ & $77$ & $\dots$ & $\dots$ & $4367$ & $53$ & $0.996$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.117$ & $-1.296$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-134.4$,$73.9$,$50.1$) & ($0.7$,$3.9$,$2.3$) & ($345.5$,$397.8$,$132.3$) & ($7.7$,$25.1$,$5.0$) & $-1.826$ & $0.002$ & $1.086$ & $0.069$ & $7.576$ & $0.020$ & $3.325$ & $0.081$ & $0.749$ & $0.013$\\
J202413.23$-$072352.7 & 4216089263835821312 & 300616902 & 20110622_2019m05b_142 & 20:24:13.23 & $-$07:23:52.7 & $\dots$ & $10.901$ & $10.559$ & $1.282$ & $10.892$ & $-278.7$ & $1.2$ & $-277.4$ & $0.5$ & $0.7193$ & $0.0184$ & $1.3902$ & $0.0356$ & $1.3417$ & $0.0331$ & $0.0247$ & $1.3214$ & $0.0389$ & $0.0295$ & $1.2889$ & $0.0699$ & $0.0542$ & $-16.1260$ & $0.0177$ & $-7.1233$ & $0.0148$ & $0.3380$ & $4604$ & $52$ & $5039$ & $55$ & $\dots$ & $\dots$ & $4604$ & $52$ & $3.487$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $-0.527$ & $0.080$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.045$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($122.5$,$35.0$,$185.1$) & ($1.4$,$1.2$,$1.1$) & ($213.0$,$256.0$,$907.0$) & ($5.8$,$9.0$,$15.9$) & $-1.635$ & $0.002$ & $3.113$ & $0.042$ & $9.654$ & $0.057$ & $9.312$ & $0.056$ & $0.512$ & $0.007$\\
J202419.86$-$170012.9 & 6873250564819352704 & 296477362 & 20080625_2021m15_136 & 20:24:19.86 & $-$17:00:12.9 & $\dots$ & $11.311$ & $10.927$ & $1.491$ & $11.365$ & $-41.8$ & $1.3$ & $-49.7$ & $6.2$ & $0.8678$ & $0.0217$ & $1.1523$ & $0.0288$ & $1.1188$ & $0.0272$ & $0.0243$ & $1.1034$ & $0.0235$ & $0.0213$ & $1.0879$ & $0.0459$ & $0.0422$ & $0.4887$ & $0.0224$ & $-4.0371$ & $0.0163$ & $0.3908$ & $4303$ & $56$ & $4581$ & $49$ & $\dots$ & $\dots$ & $4303$ & $56$ & $3.528$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.152$ & $0.310$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.083$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($30.5$,$213.5$,$17.7$) & ($1.0$,$0.7$,$0.6$) & ($15.2$,$1577.7$,$11.8$) & ($1.0$,$6.0$,$0.3$) & $-1.649$ & $0.001$ & $6.152$ & $0.042$ & $7.751$ & $0.016$ & $0.638$ & $0.009$ & $0.115$ & $0.004$\\
J202421.20$-$265644.0 & 6846292979245375232 & 234973691 & 20060927_2028m26_019 & 20:24:21.20 & $-$26:56:44.0 & GEMS & $12.867$ & $12.473$ & $1.424$ & $12.876$ & $221.0$ & $1.3$ & $223.7$ & $1.0$ & $0.1166$ & $0.0153$ & $8.5763$ & $1.1254$ & $7.0126$ & $0.7524$ & $0.1073$ & $6.7293$ & $0.6889$ & $0.1024$ & $7.2278$ & $0.6506$ & $0.0900$ & $1.6360$ & $0.0152$ & $-9.2198$ & $0.0115$ & $0.2388$ & $4514$ & $73$ & $5187$ & $328$ & $4521$ & $87$ & $4507$ & $59$ & $4.386$ & $0.460$ & $1.197$ & $0.248$ & $1.197$ & $0.248$ & $-2.971$ & $0.112$ & $-2.185$ & $0.260$ & $-2.932$ & $0.078$ & $-3.010$ & $0.145$ & $-0.649$ & $0.142$ & $0.041$ & $5.500$ & D & $0.988$ & I & $0.610$ & $0.397$ & $0.216$ & $0.047$ & $0.216$ & $0.047$ & D & $0.983$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-153.8$,$130.0$,$-237.2$) & ($1.4$,$2.3$,$3.3$) & ($261.9$,$357.5$,$1122.5$) & ($28.5$,$6.1$,$15.7$) & $-1.527$ & $0.013$ & $4.104$ & $0.044$ & $12.091$ & $0.445$ & $11.621$ & $0.445$ & $0.493$ & $0.018$\\
J202422.98$-$444134.2 & 6678845703453707904 & 487192619 & 20090516_2036m46_056 & 20:24:22.98 & $-$44:41:34.2 & $\dots$ & $11.736$ & $11.530$ & $1.085$ & $11.778$ & $224.0$ & $5.2$ & $221.5$ & $0.8$ & $0.5635$ & $0.0257$ & $1.7746$ & $0.0809$ & $1.6964$ & $0.0740$ & $0.0436$ & $1.6582$ & $0.0513$ & $0.0310$ & $1.6087$ & $0.0560$ & $0.0348$ & $-20.6581$ & $0.0215$ & $-34.9067$ & $0.0193$ & $-0.0500$ & $5015$ & $54$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5015$ & $54$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.106$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-1.590$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-248.5$,$-57.0$,$-10.5$) & ($4.3$,$2.8$,$3.1$) & ($892.1$,$-393.4$,$39.7$) & ($20.8$,$18.9$,$3.1$) & $-1.582$ & $0.011$ & $0.841$ & $0.045$ & $12.865$ & $0.274$ & $3.586$ & $1.379$ & $0.877$ & $0.006$\\
J202427.27$-$333639.8 & 6696788844162850432 & 233625047 & 20060929_2022m30_149 & 20:24:27.27 & $-$33:36:39.8 & $\dots$ & $12.599$ & $12.301$ & $1.232$ & $12.611$ & $-71.4$ & $1.3$ & $-72.2$ & $1.2$ & $0.5342$ & $0.0137$ & $1.8720$ & $0.0480$ & $1.7851$ & $0.0437$ & $0.0245$ & $1.8404$ & $0.0440$ & $0.0239$ & $1.8952$ & $0.0744$ & $0.0393$ & $8.1416$ & $0.0131$ & $-7.5724$ & $0.0096$ & $0.1503$ & $4770$ & $52$ & $4793$ & $77$ & $\dots$ & $\dots$ & $4770$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.728$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.177$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($94.5$,$180.2$,$-27.6$) & ($1.2$,$0.7$,$1.0$) & ($119.5$,$1198.8$,$34.3$) & ($2.5$,$8.0$,$0.9$) & $-1.713$ & $0.002$ & $3.951$ & $0.035$ & $8.135$ & $0.022$ & $1.278$ & $0.018$ & $0.346$ & $0.004$\\
J202432.10$-$151029.0 & 6875245456867334656 & 297652680 & 20090930_2021m15_115 & 20:24:32.10 & $-$15:10:29.0 & KPNR & $10.840$ & $10.544$ & $1.199$ & $10.839$ & $-42.6$ & $0.7$ & $-55.9$ & $6.3$ & $0.7457$ & $0.0196$ & $1.3410$ & $0.0352$ & $1.2958$ & $0.0329$ & $0.0254$ & $1.2660$ & $0.0280$ & $0.0221$ & $1.2757$ & $0.0640$ & $0.0502$ & $-2.9216$ & $0.0213$ & $-30.6045$ & $0.0150$ & $0.5049$ & $4923$ & $58$ & $4687$ & $51$ & $5021$ & $62$ & $4825$ & $54$ & $1.233$ & $0.210$ & $2.030$ & $0.183$ & $2.030$ & $0.183$ & $-1.744$ & $0.141$ & $-1.625$ & $0.140$ & $-1.767$ & $0.172$ & $-1.720$ & $0.110$ & $0.148$ & $0.115$ & $0.188$ & $6.874$ & D & $0.996$ & I & $0.368$ & $0.182$ & $0.436$ & $0.036$ & $0.436$ & $0.036$ & D & $0.956$ & $80$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-38.5$,$64.0$,$-24.4$) & ($1.1$,$2.3$,$0.8$) & ($376.7$,$464.4$,$17.4$) & ($7.5$,$17.9$,$0.8$) & $-1.860$ & $0.002$ & $1.168$ & $0.051$ & $7.415$ & $0.008$ & $0.733$ & $0.015$ & $0.728$ & $0.010$\\
J202432.47$-$620455.5 & 6430795197330996992 & 485743244 & 20061009_2044m61_030 & 20:24:32.47 & $-$62:04:55.5 & $\dots$ & $11.002$ & $10.732$ & $1.219$ & $11.036$ & $172.9$ & $1.2$ & $173.2$ & $0.7$ & $0.7999$ & $0.0144$ & $1.2502$ & $0.0225$ & $1.2108$ & $0.0211$ & $0.0174$ & $1.2080$ & $0.0194$ & $0.0161$ & $1.2114$ & $0.0334$ & $0.0276$ & $-23.3744$ & $0.0101$ & $-16.1492$ & $0.0105$ & $-0.2326$ & $4756$ & $52$ & $4740$ & $77$ & $\dots$ & $\dots$ & $4756$ & $52$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.642$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.176$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-185.7$,$72.8$,$29.5$) & ($0.9$,$1.0$,$1.2$) & ($633.3$,$535.0$,$15.5$) & ($5.6$,$8.2$,$0.5$) & $-1.679$ & $0.001$ & $1.221$ & $0.021$ & $10.551$ & $0.028$ & $0.952$ & $0.035$ & $0.792$ & $0.004$\\
J202434.17$-$474641.5 & 6668549464254939776 & 487477554 & 20030619_2019m48_145 & 20:24:34.17 & $-$47:46:41.5 & $\dots$ & $12.666$ & $12.533$ & $0.773$ & $12.671$ & $-15.5$ & $5.9$ & $-15.1$ & $1.8$ & $2.1232$ & $0.0140$ & $0.4710$ & $0.0031$ & $0.4653$ & $0.0030$ & $0.0065$ & $0.4650$ & $0.0027$ & $0.0059$ & $0.4630$ & $0.0051$ & $0.0110$ & $2.6231$ & $0.0139$ & $-29.8038$ & $0.0126$ & $0.0508$ & $5884$ & $68$ & $7161$ & $116$ & $\dots$ & $\dots$ & $5884$ & $68$ & $4.432$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.995$ & $0.128$ & $-0.293$ & $0.120$ & $\dots$ & $\dots$ & $-0.995$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.1$,$188.7$,$8.6$) & ($4.8$,$0.7$,$3.4$) & ($41.3$,$1485.6$,$3.2$) & ($0.5$,$5.9$,$0.5$) & $-1.673$ & $0.002$ & $5.374$ & $0.025$ & $7.928$ & $0.032$ & $0.308$ & $0.028$ & $0.192$ & $0.001$\\
J202434.50$-$423334.0 & 6679346019900960512 & 487278253 & 20050724_2023m41_148 & 20:24:34.50 & $-$42:33:34.0 & GEMS & $13.035$ & $12.820$ & $0.981$ & $13.027$ & $226.3$ & $1.7$ & $\dots$ & $\dots$ & $0.3907$ & $0.0161$ & $2.5595$ & $0.1055$ & $2.3998$ & $0.0927$ & $0.0386$ & $2.4773$ & $0.0860$ & $0.0347$ & $2.3740$ & $0.2084$ & $0.0878$ & $-7.0162$ & $0.0148$ & $-16.5107$ & $0.0131$ & $0.1241$ & $5394$ & $87$ & $4957$ & $92$ & $5409$ & $33$ & $5379$ & $142$ & $1.978$ & $0.470$ & $3.155$ & $0.350$ & $3.155$ & $0.350$ & $-2.633$ & $0.282$ & $-2.393$ & $0.160$ & $-2.516$ & $0.117$ & $-2.750$ & $0.446$ & $0.901$ & $0.117$ & $0.911$ & $6.708$ & D & $0.999$ & C & $0.458$ & $0.248$ & $0.469$ & $0.042$ & $0.469$ & $0.042$ & D & $0.947$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-224.6$,$39.3$,$-72.8$) & ($1.5$,$5.0$,$1.5$) & ($648.8$,$244.5$,$231.6$) & ($10.3$,$32.7$,$5.6$) & $-1.658$ & $0.005$ & $0.881$ & $0.070$ & $10.558$ & $0.103$ & $7.232$ & $0.119$ & $0.846$ & $0.010$\\
J202438.25$-$015548.8 & 4228955783261817728 & 302773464 & 20101004_2028m00_024 & 20:24:38.25 & $-$01:55:48.8 & $\dots$ & $10.943$ & $10.649$ & $1.187$ & $10.939$ & $38.6$ & $1.3$ & $39.5$ & $0.3$ & $1.0496$ & $0.0154$ & $0.9527$ & $0.0140$ & $0.9297$ & $0.0133$ & $0.0143$ & $0.9199$ & $0.0117$ & $0.0127$ & $0.9211$ & $0.0298$ & $0.0323$ & $-18.3302$ & $0.0137$ & $-6.0674$ & $0.0113$ & $0.3898$ & $4979$ & $53$ & $4763$ & $77$ & $\dots$ & $\dots$ & $4979$ & $53$ & $2.140$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $-0.959$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-76.7$,$249.7$,$47.6$) & ($0.8$,$0.8$,$0.7$) & ($92.0$,$1904.3$,$20.7$) & ($2.7$,$6.8$,$0.6$) & $-1.517$ & $0.002$ & $6.571$ & $0.014$ & $11.031$ & $0.076$ & $1.191$ & $0.017$ & $0.253$ & $0.003$\\
J202442.67$-$290130.0 & 6797725660861752448 & 234933265 & 20080810_2022m30_083 & 20:24:42.67 & $-$29:01:30.0 & $\dots$ & $11.016$ & $10.757$ & $1.163$ & $11.037$ & $-61.0$ & $1.0$ & $-62.2$ & $0.4$ & $0.9971$ & $0.0163$ & $1.0029$ & $0.0164$ & $0.9774$ & $0.0156$ & $0.0159$ & $0.9746$ & $0.0152$ & $0.0156$ & $0.9684$ & $0.0254$ & $0.0262$ & $-8.4616$ & $0.0146$ & $0.3799$ & $0.0113$ & $0.1914$ & $4899$ & $53$ & $4809$ & $77$ & $\dots$ & $\dots$ & $4899$ & $53$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.106$ & $-1.087$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($23.6$,$233.9$,$72.1$) & ($0.8$,$0.2$,$0.6$) & ($7.7$,$1741.2$,$60.8$) & ($0.3$,$2.3$,$1.0$) & $-1.577$ & $0.001$ & $7.209$ & $0.021$ & $8.543$ & $0.020$ & $1.771$ & $0.019$ & $0.085$ & $0.003$\\
J202445.10$-$160527.0 & 6874849529603646080 & 297611524 & 20100928_2021m15_019 & 20:24:45.10 & $-$16:05:27.0 & KPNR & $12.819$ & $12.439$ & $1.352$ & $12.806$ & $-142.9$ & $1.4$ & $-142.0$ & $0.9$ & $0.1585$ & $0.0153$ & $6.3091$ & $0.6090$ & $5.4201$ & $0.4495$ & $0.0829$ & $5.9276$ & $0.3925$ & $0.0662$ & $5.9418$ & $0.2760$ & $0.0464$ & $0.2123$ & $0.0152$ & $-3.5916$ & $0.0111$ & $0.3037$ & $4668$ & $48$ & $4823$ & $92$ & $4708$ & $41$ & $4627$ & $55$ & $3.438$ & $0.470$ & $0.927$ & $0.091$ & $0.927$ & $0.091$ & $-2.639$ & $0.114$ & $-2.411$ & $0.160$ & $-2.547$ & $0.120$ & $-2.730$ & $0.108$ & $-0.323$ & $0.114$ & $0.417$ & $6.208$ & D & $0.990$ & I & $\dots$ & $\dots$ & $0.660$ & $0.039$ & $0.660$ & $0.039$ & D & $0.946$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($118.7$,$36.0$,$33.4$) & ($0.8$,$2.8$,$0.9$) & ($242.6$,$156.0$,$278.7$) & ($2.5$,$13.0$,$5.5$) & $-1.924$ & $0.001$ & $0.763$ & $0.041$ & $5.701$ & $0.019$ & $4.617$ & $0.072$ & $0.764$ & $0.011$\\
J202450.16$-$264052.5 & 6847801848499203840 & 235639722 & 20060726_2028m26_030 & 20:24:50.16 & $-$26:40:52.5 & $\dots$ & $12.422$ & $12.008$ & $1.501$ & $12.451$ & $-125.1$ & $1.4$ & $-127.1$ & $0.7$ & $0.1775$ & $0.0153$ & $5.6338$ & $0.4856$ & $4.9140$ & $0.3695$ & $0.0752$ & $4.6257$ & $0.4609$ & $0.0996$ & $5.0050$ & $0.4400$ & $0.0879$ & $-3.6254$ & $0.0141$ & $-13.1851$ & $0.0114$ & $0.2188$ & $4281$ & $52$ & $4309$ & $77$ & $\dots$ & $\dots$ & $4281$ & $52$ & $0.690$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.114$ & $-1.177$ & $0.170$ & $\dots$ & $\dots$ & $-1.530$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.089$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-34.3$,$-99.9$,$64.3$) & ($6.1$,$6.4$,$0.8$) & ($113.1$,$-417.0$,$205.8$) & ($9.5$,$17.9$,$7.3$) & $-1.947$ & $0.007$ & $1.604$ & $0.113$ & $5.280$ & $0.016$ & $3.036$ & $0.052$ & $0.534$ & $0.024$\\
J202450.67$-$004505.8 & 4229374800270171648 & 302859920 & 20100907_2028m00_049 & 20:24:50.67 & $-$00:45:05.8 & $\dots$ & $11.043$ & $10.582$ & $1.446$ & $10.996$ & $18.6$ & $1.1$ & $19.5$ & $0.2$ & $18.2065$ & $0.0175$ & $0.0549$ & $0.0001$ & $0.0548$ & $0.0001$ & $0.0010$ & $0.0548$ & $0.0000$ & $0.0008$ & $0.0548$ & $0.0001$ & $0.0017$ & $137.3564$ & $0.0160$ & $-245.4690$ & $0.0147$ & $0.4462$ & $5646$ & $68$ & $4498$ & $64$ & $\dots$ & $\dots$ & $5646$ & $68$ & $4.690$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.848$ & $0.124$ & $0.157$ & $0.080$ & $\dots$ & $\dots$ & $-0.848$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.165$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-33.1$,$219.4$,$-57.4$) & ($0.7$,$0.7$,$0.4$) & ($14.8$,$1801.4$,$31.7$) & ($0.3$,$5.5$,$0.5$) & $-1.569$ & $0.002$ & $7.149$ & $0.016$ & $8.876$ & $0.039$ & $1.249$ & $0.015$ & $0.108$ & $0.001$\\
J202457.04$-$175824.4 & 6861021590336572544 & 296462221 & 20040628_2024m18_016 & 20:24:57.04 & $-$17:58:24.4 & $\dots$ & $12.897$ & $12.520$ & $1.442$ & $12.931$ & $97.1$ & $0.7$ & $103.9$ & $1.9$ & $0.1706$ & $0.0143$ & $5.8617$ & $0.4913$ & $5.0865$ & $0.3700$ & $0.0727$ & $5.0890$ & $0.4437$ & $0.0872$ & $5.4346$ & $0.6447$ & $0.1186$ & $-2.0510$ & $0.0140$ & $-1.3905$ & $0.0094$ & $0.3490$ & $4369$ & $53$ & $4468$ & $77$ & $\dots$ & $\dots$ & $4369$ & $53$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.128$ & $-0.602$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.085$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.3$,$277.3$,$-5.6$) & ($7.1$,$1.2$,$1.2$) & ($94.9$,$1201.2$,$253.2$) & ($2.4$,$29.2$,$16.9$) & $-1.625$ & $0.002$ & $4.916$ & $0.059$ & $9.093$ & $0.040$ & $4.478$ & $0.171$ & $0.298$ & $0.005$\\
J202502.22$-$571356.2 & 6468502295768928896 & 481924491 & 20090523_2039m56_030 & 20:25:02.22 & $-$57:13:56.2 & $\dots$ & $11.215$ & $10.841$ & $1.454$ & $11.260$ & $-18.5$ & $0.6$ & $-18.5$ & $0.3$ & $0.4667$ & $0.0144$ & $2.1427$ & $0.0661$ & $2.0296$ & $0.0593$ & $0.0292$ & $2.0413$ & $0.0521$ & $0.0255$ & $1.9307$ & $0.1123$ & $0.0582$ & $12.7054$ & $0.0105$ & $-9.8833$ & $0.0134$ & $0.2202$ & $4375$ & $55$ & $4307$ & $77$ & $\dots$ & $\dots$ & $4375$ & $55$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.160$ & $-0.883$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.434$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($83.2$,$190.8$,$-75.1$) & ($1.4$,$0.9$,$1.5$) & ($97.4$,$1286.5$,$77.9$) & ($3.2$,$10.6$,$2.6$) & $-1.669$ & $0.001$ & $4.460$ & $0.074$ & $8.590$ & $0.040$ & $2.160$ & $0.028$ & $0.317$ & $0.010$\\
J202516.41$-$013422.5 & 4229004574090560896 & 302787083 & 20050730_2031m01_039 & 20:25:16.41 & $-$01:34:22.5 & $\dots$ & $13.454$ & $13.020$ & $1.381$ & $13.401$ & $34.2$ & $3.9$ & $\dots$ & $\dots$ & $0.8231$ & $0.0179$ & $1.2149$ & $0.0264$ & $1.1777$ & $0.0248$ & $0.0211$ & $1.1739$ & $0.0287$ & $0.0244$ & $1.1330$ & $0.0743$ & $0.0656$ & $3.6749$ & $0.0174$ & $-7.1885$ & $0.0141$ & $0.2905$ & $4689$ & $55$ & $4503$ & $64$ & $\dots$ & $\dots$ & $4689$ & $55$ & $4.690$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.830$ & $0.106$ & $0.476$ & $0.080$ & $\dots$ & $\dots$ & $-1.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.140$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-17.3$,$247.4$,$-39.7$) & ($2.4$,$2.7$,$1.6$) & ($11.2$,$1852.1$,$19.9$) & ($3.6$,$21.3$,$1.3$) & $-1.562$ & $0.008$ & $7.397$ & $0.017$ & $8.884$ & $0.241$ & $0.948$ & $0.052$ & $0.091$ & $0.014$\\
J202517.96$-$542444.7 & 6472457200438144640 & 481903237 & 20030807_2018m53_131 & 20:25:17.96 & $-$54:24:44.7 & $\dots$ & $13.121$ & $12.811$ & $1.271$ & $13.139$ & $76.4$ & $3.8$ & $65.8$ & $2.4$ & $0.1735$ & $0.0141$ & $5.7637$ & $0.4684$ & $5.0125$ & $0.3543$ & $0.0707$ & $5.1953$ & $0.3439$ & $0.0662$ & $5.1684$ & $0.4779$ & $0.0925$ & $-2.8825$ & $0.0130$ & $-8.7816$ & $0.0122$ & $0.0890$ & $4682$ & $61$ & $4805$ & $87$ & $\dots$ & $\dots$ & $4682$ & $61$ & $3.908$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.184$ & $-1.237$ & $0.160$ & $\dots$ & $\dots$ & $-1.800$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.694$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-52.6$,$-9.2$,$28.5$) & ($3.4$,$6.4$,$2.7$) & ($305.8$,$-38.1$,$195.4$) & ($20.5$,$25.9$,$9.1$) & $-1.976$ & $0.001$ & $0.104$ & $0.060$ & $6.213$ & $0.188$ & $3.341$ & $0.066$ & $0.967$ & $0.020$\\
J202522.18$-$362911.9 & 6695103838296221952 & 233129872 & 20070523_2017m35_122 & 20:25:22.18 & $-$36:29:11.9 & $\dots$ & $12.470$ & $12.189$ & $1.159$ & $12.467$ & $-16.1$ & $1.0$ & $-14.8$ & $0.7$ & $0.5290$ & $0.0129$ & $1.8904$ & $0.0461$ & $1.8018$ & $0.0419$ & $0.0232$ & $1.8520$ & $0.0483$ & $0.0261$ & $1.9122$ & $0.0832$ & $0.0435$ & $9.0442$ & $0.0135$ & $-1.1051$ & $0.0113$ & $0.0368$ & $4867$ & $53$ & $4997$ & $65$ & $\dots$ & $\dots$ & $4867$ & $53$ & $2.651$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.516$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($55.2$,$249.4$,$-53.8$) & ($1.1$,$0.1$,$1.0$) & ($58.3$,$1654.3$,$55.2$) & ($1.7$,$5.2$,$1.5$) & $-1.583$ & $0.001$ & $6.073$ & $0.030$ & $9.405$ & $0.018$ & $1.980$ & $0.077$ & $0.215$ & $0.003$\\
J202529.56$-$465048.3 & 6669436774434704640 & 487166535 & 20090826_2036m46_030 & 20:25:29.56 & $-$46:50:48.3 & $\dots$ & $11.439$ & $11.584$ & $1.052$ & $11.818$ & $-42.3$ & $0.9$ & $-40.8$ & $0.4$ & $0.5544$ & $0.0161$ & $1.8038$ & $0.0524$ & $1.7229$ & $0.0478$ & $0.0277$ & $1.6957$ & $0.0408$ & $0.0241$ & $1.6869$ & $0.0521$ & $0.0309$ & $-5.7490$ & $0.0155$ & $-14.5535$ & $0.0156$ & $0.4011$ & $5075$ & $67$ & $5086$ & $94$ & $\dots$ & $\dots$ & $5075$ & $67$ & $2.858$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.127$ & $-0.869$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.555$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($12.4$,$132.5$,$63.4$) & ($0.8$,$1.1$,$0.6$) & ($118.7$,$909.0$,$72.7$) & ($2.1$,$9.3$,$1.3$) & $-1.801$ & $0.002$ & $3.111$ & $0.037$ & $7.046$ & $0.008$ & $1.960$ & $0.202$ & $0.388$ & $0.005$\\
J202544.52$-$511819.7 & 6475283769954940800 & 481837561 & 20100518_2036m51_039 & 20:25:44.52 & $-$51:18:19.7 & $\dots$ & $11.935$ & $11.826$ & $1.245$ & $12.142$ & $65.1$ & $1.5$ & $64.7$ & $0.5$ & $0.1813$ & $0.0136$ & $5.5157$ & $0.4138$ & $4.8239$ & $0.3165$ & $0.0656$ & $4.8017$ & $0.2905$ & $0.0605$ & $4.8049$ & $0.6878$ & $0.1431$ & $-7.6829$ & $0.0146$ & $-15.1495$ & $0.0118$ & $0.0588$ & $4712$ & $63$ & $5309$ & $136$ & $\dots$ & $\dots$ & $4712$ & $63$ & $4.011$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.140$ & $0.189$ & $-1.717$ & $0.190$ & $\dots$ & $\dots$ & $-2.140$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.689$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-53.5$,$-161.4$,$119.8$) & ($4.9$,$15.3$,$5.7$) & ($87.5$,$-683.4$,$312.9$) & ($8.0$,$42.0$,$31.5$) & $-1.783$ & $0.027$ & $3.095$ & $0.310$ & $6.860$ & $0.290$ & $4.308$ & $0.310$ & $0.380$ & $0.027$\\
J202547.57$-$514042.4 & 6475166744982546048 & 481838934 & 20080917_2036m51_031 & 20:25:47.57 & $-$51:40:42.4 & $\dots$ & $11.115$ & $10.947$ & $1.075$ & $11.190$ & $-35.1$ & $1.9$ & $\dots$ & $\dots$ & $1.5752$ & $0.0159$ & $0.6348$ & $0.0064$ & $0.6245$ & $0.0062$ & $0.0099$ & $0.6239$ & $0.0063$ & $0.0100$ & $0.6235$ & $0.0106$ & $0.0170$ & $13.3422$ & $0.0136$ & $-28.9424$ & $0.0129$ & $0.1732$ & $5037$ & $56$ & $5406$ & $76$ & $\dots$ & $\dots$ & $5037$ & $56$ & $3.707$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $-0.063$ & $0.100$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.175$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($56.1$,$179.2$,$-5.1$) & ($1.6$,$0.5$,$1.2$) & ($84.9$,$1388.8$,$4.4$) & ($1.4$,$4.4$,$0.1$) & $-1.684$ & $0.002$ & $4.680$ & $0.017$ & $8.288$ & $0.030$ & $0.388$ & $0.003$ & $0.278$ & $0.002$\\
J202552.31$-$611852.5 & 6431039014033899648 & 485784757 & 20061001_2044m61_039 & 20:25:52.31 & $-$61:18:52.5 & $\dots$ & $12.906$ & $12.517$ & $1.430$ & $12.923$ & $14.5$ & $0.9$ & $12.6$ & $1.0$ & $0.2734$ & $0.0112$ & $3.6576$ & $0.1498$ & $3.3400$ & $0.1249$ & $0.0374$ & $3.5615$ & $0.1125$ & $0.0316$ & $3.2077$ & $0.0976$ & $0.0304$ & $-3.3662$ & $0.0082$ & $2.2591$ & $0.0097$ & $-0.0607$ & $4365$ & $53$ & $4458$ & $77$ & $\dots$ & $\dots$ & $4365$ & $53$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.135$ & $-0.900$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.475$ & $0.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-113.5$,$254.4$,$38.1$) & ($1.1$,$0.5$,$0.7$) & ($191.2$,$1507.7$,$101.4$) & ($2.9$,$6.0$,$1.7$) & $-1.552$ & $0.001$ & $4.931$ & $0.020$ & $11.288$ & $0.024$ & $2.860$ & $0.051$ & $0.392$ & $0.002$\\
J202602.40$-$474029.0 & 6668545207943906432 & 487478436 & 20060522_2025m46_148 & 20:26:02.40 & $-$47:40:29.0 & NTTE & $11.682$ & $11.453$ & $1.091$ & $11.702$ & $202.0$ & $1.9$ & $206.9$ & $0.4$ & $0.4579$ & $0.0192$ & $2.1839$ & $0.0916$ & $2.0665$ & $0.0820$ & $0.0397$ & $1.9168$ & $0.0613$ & $0.0320$ & $1.9607$ & $0.1686$ & $0.0860$ & $1.5915$ & $0.0187$ & $-9.2984$ & $0.0177$ & $0.0799$ & $5041$ & $43$ & $3357$ & $86$ & $5040$ & $27$ & $5042$ & $58$ & $4.570$ & $0.180$ & $1.650$ & $0.269$ & $1.650$ & $0.269$ & $-2.542$ & $0.123$ & $-3.443$ & $0.130$ & $-2.484$ & $0.127$ & $-2.600$ & $0.119$ & $0.475$ & $0.106$ & $0.785$ & $6.673$ & D & $0.996$ & C & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-155.3$,$135.8$,$-125.8$) & ($1.6$,$2.3$,$1.2$) & ($217.7$,$896.2$,$332.8$) & ($4.7$,$20.2$,$9.0$) & $-1.631$ & $0.006$ & $3.543$ & $0.041$ & $9.890$ & $0.135$ & $5.803$ & $0.091$ & $0.473$ & $0.003$\\
J202604.95$-$312222.4 & 6796260454239856768 & 233751578 & 20040824_2034m29_021 & 20:26:04.95 & $-$31:22:22.4 & $\dots$ & $12.261$ & $11.955$ & $1.296$ & $12.294$ & $141.0$ & $2.3$ & $140.1$ & $0.6$ & $0.1761$ & $0.0152$ & $5.6786$ & $0.4901$ & $4.9480$ & $0.3721$ & $0.0752$ & $4.7858$ & $0.2344$ & $0.0490$ & $5.2542$ & $0.5313$ & $0.1011$ & $-11.6231$ & $0.0148$ & $-13.7003$ & $0.0112$ & $0.3002$ & $4707$ & $56$ & $4946$ & $92$ & $\dots$ & $\dots$ & $4707$ & $56$ & $3.087$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.410$ & $0.122$ & $-1.743$ & $0.160$ & $\dots$ & $\dots$ & $-2.410$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.565$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-340.3$,$-34.5$,$105.7$) & ($8.5$,$4.3$,$5.0$) & ($1331.2$,$-131.2$,$377.4$) & ($71.5$,$12.8$,$63.4$) & $-1.386$ & $0.034$ & $0.380$ & $0.066$ & $18.873$ & $1.293$ & $15.590$ & $1.096$ & $0.961$ & $0.006$\\
J202609.30$-$544707.9 & 6472389825287308288 & 481899523 & 20090523_2039m56_058 & 20:26:09.30 & $-$54:47:07.9 & $\dots$ & $11.649$ & $11.360$ & $1.284$ & $11.694$ & $27.6$ & $0.6$ & $28.0$ & $0.4$ & $0.4586$ & $0.0171$ & $2.1805$ & $0.0813$ & $2.0636$ & $0.0728$ & $0.0353$ & $2.0897$ & $0.1023$ & $0.0490$ & $2.0726$ & $0.1462$ & $0.0705$ & $3.1486$ & $0.0168$ & $-5.8304$ & $0.0142$ & $-0.0569$ & $4643$ & $52$ & $4700$ & $77$ & $\dots$ & $\dots$ & $4643$ & $52$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-1.100$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.586$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-13.4$,$190.9$,$-33.1$) & ($0.6$,$1.0$,$0.6$) & ($19.2$,$1258.5$,$54.1$) & ($0.6$,$12.8$,$1.9$) & $-1.733$ & $0.003$ & $5.032$ & $0.052$ & $6.733$ & $0.029$ & $1.442$ & $0.027$ & $0.145$ & $0.003$\\
J202615.20$-$711655.1 & 6374577683197606656 & 484316950 & 20060813_2010m70_133 & 20:26:15.20 & $-$71:16:55.1 & $\dots$ & $11.775$ & $11.569$ & $0.989$ & $11.779$ & $41.4$ & $0.7$ & $41.4$ & $0.6$ & $0.6354$ & $0.0120$ & $1.5738$ & $0.0297$ & $1.5119$ & $0.0274$ & $0.0181$ & $1.5183$ & $0.0261$ & $0.0172$ & $1.4936$ & $0.0381$ & $0.0255$ & $-6.1962$ & $0.0097$ & $-11.7000$ & $0.0113$ & $-0.0775$ & $5266$ & $54$ & $5621$ & $94$ & $\dots$ & $\dots$ & $5266$ & $54$ & $3.297$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $-0.910$ & $0.180$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.516$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-39.5$,$149.0$,$37.0$) & ($0.4$,$0.7$,$0.5$) & ($119.1$,$1083.6$,$30.0$) & ($1.7$,$5.9$,$0.6$) & $-1.759$ & $0.001$ & $3.553$ & $0.026$ & $7.547$ & $0.007$ & $1.119$ & $0.013$ & $0.360$ & $0.003$\\
J202621.99$-$365014.5 & 6695031476688603520 & 233124932 & 20060816_2017m35_126 & 20:26:21.99 & $-$36:50:14.5 & $\dots$ & $12.349$ & $12.039$ & $1.241$ & $12.354$ & $-14.3$ & $1.4$ & $-13.3$ & $0.4$ & $0.4742$ & $0.0157$ & $2.1088$ & $0.0698$ & $1.9992$ & $0.0627$ & $0.0314$ & $2.0103$ & $0.0629$ & $0.0313$ & $2.0121$ & $0.0586$ & $0.0291$ & $-3.6015$ & $0.0146$ & $-1.6580$ & $0.0115$ & $0.0980$ & $4707$ & $53$ & $4811$ & $77$ & $\dots$ & $\dots$ & $4707$ & $53$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $-0.748$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.495$ & $0.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-13.5$,$229.6$,$41.2$) & ($1.1$,$0.2$,$0.8$) & ($4.2$,$1507.7$,$52.7$) & ($0.4$,$4.4$,$1.0$) & $-1.654$ & $0.001$ & $6.399$ & $0.024$ & $7.264$ & $0.025$ & $1.464$ & $0.014$ & $0.063$ & $0.003$\\
J202624.56$-$132816.6 & 6876566588807143168 & 297868636 & 20060624_2021m15_084 & 20:26:24.56 & $-$13:28:16.6 & $\dots$ & $12.106$ & $11.866$ & $0.987$ & $12.075$ & $135.4$ & $1.3$ & $136.3$ & $0.9$ & $1.3612$ & $0.0171$ & $0.7346$ & $0.0092$ & $0.7209$ & $0.0089$ & $0.0123$ & $0.7117$ & $0.0079$ & $0.0111$ & $\dots$ & $\dots$ & $\dots$ & $-20.8377$ & $0.0162$ & $-82.3673$ & $0.0116$ & $0.4073$ & $5282$ & $55$ & $5559$ & $94$ & $\dots$ & $\dots$ & $5282$ & $55$ & $3.479$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $-1.196$ & $0.180$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.541$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-239.6$,$68.6$,$-97.3$) & ($1.1$,$1.0$,$0.6$) & ($855.2$,$528.7$,$177.7$) & ($5.2$,$7.7$,$2.9$) & $-1.506$ & $0.003$ & $1.347$ & $0.038$ & $14.540$ & $0.098$ & $6.372$ & $0.079$ & $0.830$ & $0.004$\\
J202625.82$-$020935.2 & 4228887609243696896 & 302767394 & 20050730_2031m01_025 & 20:26:25.82 & $-$02:09:35.2 & $\dots$ & $11.479$ & $11.290$ & $0.850$ & $11.452$ & $-93.0$ & $1.1$ & $-94.8$ & $0.8$ & $4.0073$ & $0.1299$ & $0.2495$ & $0.0081$ & $0.2479$ & $0.0080$ & $0.0322$ & $0.2480$ & $0.0076$ & $0.0308$ & $0.2489$ & $0.0095$ & $0.0383$ & $36.4996$ & $0.1278$ & $0.2479$ & $0.1023$ & $0.1359$ & $5889$ & $67$ & $5577$ & $104$ & $\dots$ & $\dots$ & $5889$ & $67$ & $3.812$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.815$ & $0.122$ & $-0.550$ & $0.110$ & $\dots$ & $\dots$ & $-0.815$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.150$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($81.5$,$197.2$,$6.5$) & ($0.8$,$0.7$,$0.6$) & ($99.3$,$1592.4$,$0.7$) & ($2.2$,$5.8$,$0.1$) & $-1.613$ & $0.001$ & $5.287$ & $0.033$ & $9.468$ & $0.013$ & $0.154$ & $0.006$ & $0.283$ & $0.003$\\
J202628.49$-$055222.3 & 4218045810415738880 & 300690662 & 20110509_2019m05_120 & 20:26:28.49 & $-$05:52:22.3 & $\dots$ & $10.750$ & $10.383$ & $1.387$ & $10.767$ & $-315.7$ & $0.4$ & $-315.2$ & $0.6$ & $0.3910$ & $0.0211$ & $2.5575$ & $0.1380$ & $2.3981$ & $0.1213$ & $0.0506$ & $2.2124$ & $0.0749$ & $0.0339$ & $2.5533$ & $0.1848$ & $0.0724$ & $15.7829$ & $0.0195$ & $-7.5881$ & $0.0174$ & $0.2988$ & $4457$ & $52$ & $4535$ & $68$ & $\dots$ & $\dots$ & $4457$ & $52$ & $1.559$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.104$ & $-1.380$ & $0.140$ & $\dots$ & $\dots$ & $-1.650$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $103$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($283.6$,$-48.0$,$-66.4$) & ($0.9$,$3.0$,$4.0$) & ($1159.8$,$-313.4$,$37.2$) & ($2.4$,$18.2$,$2.7$) & $-1.496$ & $0.005$ & $0.696$ & $0.094$ & $15.308$ & $0.132$ & $5.173$ & $0.184$ & $0.913$ & $0.011$\\
J202629.09$-$175457.1 & 6861107627121572352 & 296467478 & 20060526_2034m16_021 & 20:26:29.09 & $-$17:54:57.1 & $\dots$ & $11.304$ & $11.335$ & $0.811$ & $11.484$ & $-47.2$ & $3.4$ & $\dots$ & $\dots$ & $3.2700$ & $0.0225$ & $0.3058$ & $0.0021$ & $0.3034$ & $0.0021$ & $0.0068$ & $0.3013$ & $0.0020$ & $0.0067$ & $0.2992$ & $0.0009$ & $0.0031$ & $24.0597$ & $0.0228$ & $-18.4698$ & $0.0152$ & $0.2778$ & $5872$ & $69$ & $5761$ & $69$ & $\dots$ & $\dots$ & $5872$ & $69$ & $3.197$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.178$ & $0.134$ & $0.085$ & $0.090$ & $\dots$ & $\dots$ & $-1.178$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.348$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($41.7$,$212.3$,$-6.4$) & ($2.8$,$1.4$,$1.7$) & ($29.1$,$1701.2$,$1.0$) & ($3.8$,$11.5$,$0.1$) & $-1.610$ & $0.002$ & $6.330$ & $0.102$ & $8.608$ & $0.042$ & $0.176$ & $0.013$ & $0.153$ & $0.010$\\
J202630.16$-$305355.2 & 6796383019724438144 & 234783804 & 20060812_2022m30_114 & 20:26:30.16 & $-$30:53:55.2 & $\dots$ & $11.686$ & $11.605$ & $0.675$ & $11.716$ & $-44.4$ & $1.5$ & $-41.8$ & $1.1$ & $2.4679$ & $0.0145$ & $0.4052$ & $0.0024$ & $0.4010$ & $0.0023$ & $0.0058$ & $0.3987$ & $0.0026$ & $0.0065$ & $0.3969$ & $0.0025$ & $0.0063$ & $18.2634$ & $0.0148$ & $-16.9589$ & $0.0113$ & $0.2608$ & $6455$ & $70$ & $5719$ & $94$ & $\dots$ & $\dots$ & $6455$ & $70$ & $3.396$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.150$ & $-0.963$ & $0.180$ & $\dots$ & $\dots$ & $-1.020$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($44.4$,$215.8$,$-3.5$) & ($1.2$,$0.3$,$0.8$) & ($28.6$,$1709.8$,$1.7$) & ($1.4$,$2.2$,$0.0$) & $-1.607$ & $0.001$ & $6.373$ & $0.029$ & $8.641$ & $0.025$ & $0.233$ & $0.002$ & $0.151$ & $0.004$\\
J202638.65$-$522858.0 & 6474333620110060288 & 481974199 & 20120527_2036m51_057 & 20:26:38.65 & $-$52:28:58.0 & $\dots$ & $12.633$ & $12.354$ & $1.183$ & $12.642$ & $-40.8$ & $0.9$ & $\dots$ & $\dots$ & $0.2914$ & $0.0156$ & $3.4317$ & $0.1837$ & $3.1506$ & $0.1548$ & $0.0491$ & $3.3870$ & $0.2285$ & $0.0675$ & $3.1319$ & $0.3258$ & $0.1040$ & $-0.1727$ & $0.0153$ & $-2.9261$ & $0.0122$ & $0.2819$ & $4825$ & $53$ & $4702$ & $77$ & $\dots$ & $\dots$ & $4825$ & $53$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.106$ & $-1.070$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.477$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($5.9$,$216.0$,$33.5$) & ($0.9$,$1.2$,$0.5$) & ($0.0$,$1226.9$,$112.9$) & ($0.0$,$22.2$,$5.6$) & $-1.723$ & $0.005$ & $5.860$ & $0.085$ & $6.045$ & $0.048$ & $2.042$ & $0.052$ & $0.016$ & $0.004$\\
J202641.95$-$050604.6 & 4218162251272502016 & 302336758 & 20110509_2019m05_111 & 20:26:41.95 & $-$05:06:04.6 & $\dots$ & $11.759$ & $11.408$ & $1.271$ & $11.736$ & $53.5$ & $1.7$ & $57.7$ & $0.5$ & $0.6995$ & $0.0214$ & $1.4296$ & $0.0437$ & $1.3784$ & $0.0407$ & $0.0295$ & $1.3629$ & $0.0383$ & $0.0281$ & $1.3978$ & $0.0466$ & $0.0334$ & $3.2834$ & $0.0206$ & $-4.1154$ & $0.0150$ & $0.1381$ & $4692$ & $52$ & $4855$ & $65$ & $\dots$ & $\dots$ & $4692$ & $52$ & $2.042$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.505$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.204$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-18.0$,$266.2$,$-43.8$) & ($1.1$,$1.1$,$0.7$) & ($39.5$,$1940.8$,$27.5$) & ($3.0$,$8.8$,$0.7$) & $-1.524$ & $0.004$ & $7.256$ & $0.008$ & $10.186$ & $0.116$ & $1.288$ & $0.030$ & $0.168$ & $0.006$\\
J202643.13$-$200221.6 & 6859465197266851712 & 296228964 & 20070507_2035m21_052 & 20:26:43.13 & $-$20:02:21.6 & $\dots$ & $12.664$ & $12.472$ & $0.954$ & $12.670$ & $-32.1$ & $2.1$ & $-30.7$ & $2.4$ & $1.8036$ & $0.0184$ & $0.5544$ & $0.0057$ & $0.5466$ & $0.0055$ & $0.0101$ & $0.5459$ & $0.0053$ & $0.0098$ & $0.5525$ & $0.0110$ & $0.0200$ & $-30.2704$ & $0.0190$ & $5.9157$ & $0.0143$ & $0.2802$ & $5413$ & $67$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5413$ & $67$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.966$ & $0.123$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.966$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-21.3$,$243.9$,$93.0$) & ($1.6$,$0.8$,$1.1$) & ($26.0$,$1904.9$,$90.7$) & ($1.7$,$6.1$,$2.6$) & $-1.514$ & $0.001$ & $7.641$ & $0.021$ & $10.118$ & $0.064$ & $2.513$ & $0.035$ & $0.139$ & $0.004$\\
J202643.43$-$082044.2 & 6905942000447706496 & 300604477 & 20050816_2020m06_136 & 20:26:43.43 & $-$08:20:44.2 & $\dots$ & $12.910$ & $12.650$ & $1.111$ & $12.908$ & $-94.4$ & $1.5$ & $-89.5$ & $2.1$ & $0.8226$ & $0.0143$ & $1.2157$ & $0.0211$ & $1.1784$ & $0.0199$ & $0.0169$ & $1.1796$ & $0.0172$ & $0.0145$ & $1.1844$ & $0.0298$ & $0.0251$ & $1.6140$ & $0.0141$ & $-13.3742$ & $0.0105$ & $0.2894$ & $4997$ & $53$ & $4696$ & $77$ & $\dots$ & $\dots$ & $4997$ & $53$ & $3.205$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.925$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.647$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($45.9$,$134.4$,$9.3$) & ($1.0$,$1.0$,$0.7$) & ($168.6$,$994.4$,$9.1$) & ($3.2$,$7.8$,$0.1$) & $-1.781$ & $0.001$ & $3.021$ & $0.033$ & $7.642$ & $0.011$ & $0.535$ & $0.004$ & $0.433$ & $0.005$\\
J202644.71$-$033101.0 & 4219546398971925760 & 302440713 & 20110509_2019m05_094 & 20:26:44.71 & $-$03:31:01.0 & $\dots$ & $12.093$ & $11.667$ & $1.456$ & $12.087$ & $-219.3$ & $1.3$ & $-215.5$ & $0.6$ & $0.2187$ & $0.0146$ & $4.5725$ & $0.3052$ & $4.0866$ & $0.2438$ & $0.0597$ & $3.9661$ & $0.2462$ & $0.0621$ & $4.1691$ & $0.3756$ & $0.0901$ & $-9.4673$ & $0.0149$ & $-7.7859$ & $0.0120$ & $0.0534$ & $4352$ & $52$ & $4413$ & $77$ & $\dots$ & $\dots$ & $4352$ & $52$ & $0.844$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.103$ & $-1.318$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.344$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-51.0$,$-11.9$,$181.6$) & ($6.0$,$1.3$,$2.3$) & ($280.3$,$-69.5$,$671.1$) & ($9.6$,$7.2$,$4.2$) & $-1.782$ & $0.006$ & $1.736$ & $0.051$ & $7.336$ & $0.123$ & $7.274$ & $0.117$ & $0.617$ & $0.012$\\
J202649.50$-$473428.0 & 6668638151035674752 & 487478669 & 20090826_2036m46_023 & 20:26:49.50 & $-$47:34:28.0 & GEMS & $12.231$ & $11.957$ & $1.141$ & $12.227$ & $247.8$ & $0.7$ & $246.7$ & $0.5$ & $0.2909$ & $0.0136$ & $3.4376$ & $0.1607$ & $3.1556$ & $0.1354$ & $0.0429$ & $3.2036$ & $0.1172$ & $0.0366$ & $3.2676$ & $0.1661$ & $0.0508$ & $-12.8587$ & $0.0134$ & $-12.9293$ & $0.0117$ & $-0.0132$ & $4962$ & $45$ & $4723$ & $92$ & $5008$ & $34$ & $4917$ & $55$ & $1.466$ & $0.470$ & $2.073$ & $0.316$ & $2.073$ & $0.316$ & $-2.161$ & $0.093$ & $-1.880$ & $0.160$ & $-2.101$ & $0.075$ & $-2.220$ & $0.110$ & $0.057$ & $0.117$ & $0.087$ & $6.356$ & D & $0.996$ & I & $0.222$ & $0.223$ & $0.183$ & $0.047$ & $0.183$ & $0.047$ & D & $0.991$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-291.5$,$-25.4$,$21.3$) & ($1.1$,$3.8$,$2.3$) & ($1043.0$,$-141.1$,$135.8$) & ($6.3$,$19.9$,$2.2$) & $-1.540$ & $0.003$ & $0.339$ & $0.050$ & $13.755$ & $0.077$ & $6.798$ & $0.042$ & $0.952$ & $0.007$\\
J202650.98$-$032704.4 & 4219734896496639104 & 302441017 & 20110705_2028m00a_002 & 20:26:50.98 & $-$03:27:04.4 & $\dots$ & $10.243$ & $9.853$ & $1.417$ & $10.253$ & $54.3$ & $0.7$ & $57.2$ & $0.6$ & $0.7955$ & $0.0185$ & $1.2571$ & $0.0292$ & $1.2173$ & $0.0274$ & $0.0225$ & $1.2020$ & $0.0295$ & $0.0246$ & $1.1679$ & $0.0919$ & $0.0787$ & $3.8161$ & $0.0176$ & $-4.6302$ & $0.0150$ & $0.1528$ & $4402$ & $52$ & $4471$ & $77$ & $\dots$ & $\dots$ & $4402$ & $52$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.803$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.411$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-21.8$,$269.1$,$-43.2$) & ($0.8$,$0.6$,$0.7$) & ($47.4$,$2002.5$,$23.7$) & ($1.7$,$7.8$,$0.9$) & $-1.506$ & $0.002$ & $7.379$ & $0.012$ & $10.640$ & $0.071$ & $1.223$ & $0.024$ & $0.181$ & $0.003$\\
J202651.74$-$355156.0 & 6695157993541072512 & 233150085 & 20070516_2017m35_115 & 20:26:51.74 & $-$35:51:56.0 & $\dots$ & $11.240$ & $11.320$ & $0.969$ & $11.523$ & $73.4$ & $0.9$ & $74.9$ & $1.2$ & $5.5067$ & $0.0225$ & $0.1816$ & $0.0007$ & $0.1807$ & $0.0007$ & $0.0041$ & $0.1801$ & $0.0007$ & $0.0039$ & $\dots$ & $\dots$ & $\dots$ & $-14.3085$ & $0.0196$ & $-43.0660$ & $0.0171$ & $0.2022$ & $5302$ & $103$ & $5268$ & $76$ & $\dots$ & $\dots$ & $5302$ & $103$ & $4.082$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.628$ & $0.146$ & $0.004$ & $0.100$ & $\dots$ & $\dots$ & $-1.628$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.060$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $136$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($-78.1$,$219.5$,$-29.6$) & ($0.7$,$0.1$,$0.5$) & ($75.9$,$1778.3$,$7.7$) & ($1.4$,$0.8$,$0.3$) & $-1.563$ & $0.001$ & $6.156$ & $0.008$ & $10.020$ & $0.031$ & $0.603$ & $0.014$ & $0.239$ & $0.002$\\
J202654.69$-$595013.3 & 6467210949425753216 & 485801959 & 20061001_2044m61_055 & 20:26:54.69 & $-$59:50:13.3 & GEMS & $12.782$ & $12.573$ & $1.017$ & $12.794$ & $116.3$ & $1.4$ & $117.8$ & $0.7$ & $0.5641$ & $0.0139$ & $1.7727$ & $0.0437$ & $1.6946$ & $0.0399$ & $0.0236$ & $1.7152$ & $0.0374$ & $0.0218$ & $1.6584$ & $0.0213$ & $0.0128$ & $-17.0471$ & $0.0103$ & $-11.0575$ & $0.0113$ & $0.0922$ & $5240$ & $59$ & $4777$ & $92$ & $5270$ & $42$ & $5210$ & $76$ & $1.915$ & $0.470$ & $2.567$ & $0.256$ & $2.567$ & $0.256$ & $-1.869$ & $0.192$ & $-1.985$ & $0.160$ & $-1.948$ & $0.142$ & $-1.790$ & $0.242$ & $0.370$ & $0.078$ & $0.380$ & $6.941$ & D & $0.999$ & I & $0.494$ & $0.250$ & $0.277$ & $0.045$ & $0.277$ & $0.045$ & D & $0.992$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-154.1$,$102.6$,$57.4$) & ($1.1$,$0.7$,$0.9$) & ($425.4$,$719.3$,$41.1$) & ($4.7$,$5.2$,$1.0$) & $-1.712$ & $0.001$ & $1.900$ & $0.020$ & $9.479$ & $0.023$ & $1.695$ & $0.023$ & $0.666$ & $0.004$\\
J202655.87$-$310929.0 & 6796363262874820480 & 233753818 & 20030711_2034m29_025 & 20:26:55.87 & $-$31:09:29.0 & $\dots$ & $13.485$ & $13.252$ & $1.105$ & $13.507$ & $-77.8$ & $8.3$ & $\dots$ & $\dots$ & $0.1651$ & $0.0143$ & $6.0569$ & $0.5246$ & $5.2329$ & $0.3916$ & $0.0748$ & $4.4649$ & $0.4869$ & $0.1091$ & $4.3578$ & $0.4493$ & $0.1031$ & $3.1178$ & $0.0146$ & $-15.1914$ & $0.0117$ & $0.3634$ & $5115$ & $59$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5115$ & $59$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.520$ & $0.125$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-2.520$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($54.1$,$-86.5$,$-72.8$) & ($6.8$,$9.4$,$5.7$) & ($168.4$,$-393.2$,$177.5$) & ($23.4$,$34.7$,$15.1$) & $-1.933$ & $0.007$ & $1.323$ & $0.194$ & $5.734$ & $0.100$ & $2.949$ & $0.118$ & $0.626$ & $0.049$\\
J202658.75$-$352346.9 & 6696300145604018048 & 233155720 & 20040508_2028m35_039 & 20:26:58.75 & $-$35:23:46.9 & $\dots$ & $11.939$ & $11.711$ & $1.063$ & $11.950$ & $-133.8$ & $0.9$ & $-134.0$ & $1.6$ & $1.1678$ & $0.1322$ & $0.8563$ & $0.0969$ & $0.8377$ & $0.0928$ & $0.1107$ & $0.8085$ & $0.0870$ & $0.1076$ & $0.9012$ & $0.2046$ & $0.2270$ & $-4.1538$ & $0.1240$ & $-31.0224$ & $0.0946$ & $-0.0512$ & $5076$ & $54$ & $5065$ & $94$ & $\dots$ & $\dots$ & $5076$ & $54$ & $2.711$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $-0.872$ & $0.180$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.401$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($88.0$,$88.1$,$73.9$) & ($1.1$,$9.1$,$0.8$) & ($305.5$,$654.5$,$88.8$) & ($24.1$,$71.6$,$2.5$) & $-1.775$ & $0.012$ & $1.878$ & $0.236$ & $8.117$ & $0.113$ & $2.897$ & $0.129$ & $0.625$ & $0.034$\\
J202711.38$-$362451.5 & 6695079374163877888 & 233130652 & 20100510_2017m35_122 & 20:27:11.38 & $-$36:24:51.5 & $\dots$ & $12.070$ & $11.792$ & $1.092$ & $12.042$ & $-71.1$ & $6.3$ & $-77.4$ & $1.2$ & $0.4535$ & $0.0151$ & $2.2051$ & $0.0734$ & $2.0855$ & $0.0657$ & $0.0315$ & $2.0317$ & $0.0757$ & $0.0372$ & $1.9876$ & $0.1153$ & $0.0580$ & $-3.3627$ & $0.0143$ & $-16.1634$ & $0.0110$ & $0.1336$ & $5012$ & $57$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5012$ & $57$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.128$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.960$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($32.1$,$85.1$,$49.7$) & ($5.3$,$2.7$,$3.6$) & ($244.7$,$559.0$,$67.4$) & ($5.9$,$19.8$,$5.9$) & $-1.873$ & $0.005$ & $1.669$ & $0.068$ & $6.884$ & $0.058$ & $2.511$ & $0.037$ & $0.610$ & $0.013$\\
J202714.18$-$203855.6 & 6859218322546806912 & 296195206 & 20100716_2035m21_048 & 20:27:14.18 & $-$20:38:55.6 & $\dots$ & $12.084$ & $11.722$ & $1.368$ & $12.096$ & $-36.2$ & $0.6$ & $-31.0$ & $0.8$ & $0.3502$ & $0.0183$ & $2.8555$ & $0.1492$ & $2.6582$ & $0.1293$ & $0.0486$ & $2.6135$ & $0.1301$ & $0.0498$ & $2.5512$ & $0.1949$ & $0.0764$ & $-1.4366$ & $0.0182$ & $-5.5638$ & $0.0116$ & $0.2344$ & $4495$ & $52$ & $4606$ & $77$ & $\dots$ & $\dots$ & $4495$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.909$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.430$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.5$,$170.2$,$19.1$) & ($0.5$,$1.5$,$0.4$) & ($44.1$,$1057.3$,$53.2$) & ($1.4$,$16.2$,$1.9$) & $-1.799$ & $0.005$ & $3.982$ & $0.063$ & $6.389$ & $0.036$ & $1.396$ & $0.027$ & $0.232$ & $0.005$\\
J202717.91$-$590813.9 & 6467385187658987904 & 485794713 & 20060521_2024m56_150 & 20:27:17.91 & $-$59:08:13.9 & $\dots$ & $11.224$ & $10.948$ & $1.221$ & $11.253$ & $-47.8$ & $0.7$ & $-43.2$ & $1.0$ & $0.5300$ & $0.0319$ & $1.8868$ & $0.1136$ & $1.7986$ & $0.1032$ & $0.0574$ & $1.9045$ & $0.0743$ & $0.0390$ & $1.9909$ & $0.1180$ & $0.0593$ & $-4.8381$ & $0.0234$ & $-31.9362$ & $0.0258$ & $-0.0526$ & $4786$ & $55$ & $4798$ & $68$ & $\dots$ & $\dots$ & $4786$ & $55$ & $1.706$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.131$ & $-1.183$ & $0.140$ & $\dots$ & $\dots$ & $-1.470$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.257$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($101.6$,$-24.1$,$96.8$) & ($1.8$,$4.6$,$1.1$) & ($422.2$,$-161.8$,$242.0$) & ($18.0$,$30.4$,$7.2$) & $-1.813$ & $0.003$ & $0.588$ & $0.121$ & $7.483$ & $0.010$ & $5.461$ & $0.039$ & $0.855$ & $0.028$\\
J202720.79$-$532701.7 & 6474206940050940288 & 481978714 & 20110526_2036m51_014 & 20:27:20.79 & $-$53:27:01.7 & $\dots$ & $12.184$ & $11.914$ & $1.154$ & $12.189$ & $-169.8$ & $1.4$ & $-167.7$ & $0.7$ & $0.2541$ & $0.0139$ & $3.9355$ & $0.2153$ & $3.5702$ & $0.1772$ & $0.0496$ & $3.5653$ & $0.1732$ & $0.0486$ & $3.4537$ & $0.2057$ & $0.0595$ & $10.4259$ & $0.0123$ & $-22.9156$ & $0.0122$ & $0.1045$ & $4888$ & $53$ & $4888$ & $87$ & $\dots$ & $\dots$ & $4888$ & $53$ & $4.378$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-1.671$ & $0.160$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.538$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($323.4$,$-21.1$,$-29.6$) & ($4.2$,$4.3$,$2.4$) & ($1313.5$,$-115.8$,$170.6$) & ($24.2$,$22.6$,$8.3$) & $-1.438$ & $0.013$ & $0.486$ & $0.135$ & $16.945$ & $0.470$ & $11.570$ & $0.644$ & $0.945$ & $0.014$\\
J202722.78$-$532240.4 & 6474209448312642688 & 481972795 & 20061002_2036m51_012 & 20:27:22.78 & $-$53:22:40.4 & $\dots$ & $11.356$ & $11.016$ & $1.293$ & $11.354$ & $106.3$ & $0.8$ & $104.1$ & $0.4$ & $0.4370$ & $0.0164$ & $2.2883$ & $0.0859$ & $2.1598$ & $0.0765$ & $0.0354$ & $2.1678$ & $0.0659$ & $0.0304$ & $2.1748$ & $0.1501$ & $0.0690$ & $-14.7481$ & $0.0151$ & $-19.4776$ & $0.0152$ & $0.1140$ & $4608$ & $52$ & $4646$ & $77$ & $\dots$ & $\dots$ & $4608$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $-0.930$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.430$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-132.9$,$-2.8$,$77.1$) & ($0.7$,$4.5$,$2.6$) & ($632.5$,$-17.9$,$77.4$) & ($12.9$,$29.4$,$4.4$) & $-1.808$ & $0.001$ & $0.695$ & $0.010$ & $8.255$ & $0.016$ & $3.063$ & $0.010$ & $0.845$ & $0.002$\\
J202723.87$-$660333.5 & 6425947450565074944 & 485863799 & 20090429_2004m65_117 & 20:27:23.87 & $-$66:03:33.5 & $\dots$ & $10.856$ & $10.664$ & $0.963$ & $10.864$ & $246.7$ & $0.8$ & $244.6$ & $0.5$ & $2.5002$ & $0.0127$ & $0.4000$ & $0.0020$ & $0.3959$ & $0.0020$ & $0.0050$ & $0.3964$ & $0.0018$ & $0.0046$ & $0.3959$ & $0.0023$ & $0.0057$ & $-79.1738$ & $0.0078$ & $-61.9710$ & $0.0122$ & $-0.2558$ & $5336$ & $55$ & $4955$ & $77$ & $\dots$ & $\dots$ & $5336$ & $55$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $-1.475$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.307$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-223.8$,$18.9$,$6.3$) & ($0.5$,$0.4$,$0.5$) & ($1048.4$,$150.3$,$1.7$) & ($3.9$,$3.1$,$0.0$) & $-1.595$ & $0.001$ & $0.298$ & $0.011$ & $12.757$ & $0.029$ & $5.327$ & $0.197$ & $0.954$ & $0.002$\\
J202724.03$-$164121.6 & 6874755968036078464 & 297606212 & 20070812_2021m15_120 & 20:27:24.03 & $-$16:41:21.6 & $\dots$ & $10.620$ & $10.320$ & $1.205$ & $10.618$ & $-38.8$ & $3.0$ & $-25.8$ & $16.7$ & $1.3267$ & $0.0195$ & $0.7537$ & $0.0111$ & $0.7393$ & $0.0107$ & $0.0144$ & $0.7359$ & $0.0092$ & $0.0125$ & $0.7348$ & $0.0301$ & $0.0410$ & $2.8885$ & $0.0199$ & $-1.8174$ & $0.0134$ & $0.4267$ & $4823$ & $53$ & $4636$ & $49$ & $\dots$ & $\dots$ & $4823$ & $53$ & $1.779$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $0.041$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.205$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($32.2$,$229.2$,$15.2$) & ($2.4$,$1.4$,$1.5$) & ($11.8$,$1758.7$,$6.4$) & ($1.8$,$10.6$,$0.4$) & $-1.597$ & $0.002$ & $6.919$ & $0.086$ & $8.396$ & $0.022$ & $0.475$ & $0.018$ & $0.096$ & $0.007$\\
J202724.37$-$510838.8 & 6475288820836492672 & 481838611 & 20060618_2036m51_040 & 20:27:24.37 & $-$51:08:38.8 & $\dots$ & $11.360$ & $11.734$ & $0.651$ & $11.839$ & $-7.2$ & $1.0$ & $\dots$ & $\dots$ & $2.2072$ & $0.0371$ & $0.4531$ & $0.0076$ & $0.4478$ & $0.0074$ & $0.0166$ & $0.4429$ & $0.0072$ & $0.0162$ & $\dots$ & $\dots$ & $\dots$ & $-1.9417$ & $0.0334$ & $-10.3512$ & $0.0342$ & $0.2099$ & $6290$ & $188$ & $6502$ & $83$ & $\dots$ & $\dots$ & $6290$ & $188$ & $4.348$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.417$ & $0.398$ & $0.114$ & $0.120$ & $\dots$ & $\dots$ & $-1.417$ & $0.398$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $112$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-5.3$,$230.0$,$14.7$) & ($0.8$,$0.2$,$0.6$) & ($0.5$,$1815.5$,$4.0$) & ($0.1$,$2.0$,$0.1$) & $-1.586$ & $0.001$ & $7.666$ & $0.027$ & $7.978$ & $0.014$ & $0.347$ & $0.006$ & $0.020$ & $0.003$\\
J202725.52$-$255747.5 & 6847954753633165824 & 235651189 & 20100606_2028m26_043 & 20:27:25.52 & $-$25:57:47.5 & $\dots$ & $11.613$ & $11.290$ & $1.316$ & $11.640$ & $-33.1$ & $1.1$ & $-34.6$ & $0.4$ & $0.8063$ & $0.0779$ & $1.2402$ & $0.1198$ & $1.2015$ & $0.1125$ & $0.0936$ & $1.2147$ & $0.0999$ & $0.0822$ & $1.2164$ & $0.2376$ & $0.1953$ & $15.3501$ & $0.0745$ & $-6.7854$ & $0.0583$ & $0.2439$ & $4578$ & $52$ & $4630$ & $77$ & $\dots$ & $\dots$ & $4578$ & $52$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.825$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($74.8$,$210.2$,$-64.9$) & ($3.2$,$1.9$,$4.7$) & ($71.5$,$1509.2$,$48.5$) & ($6.4$,$24.8$,$6.6$) & $-1.624$ & $0.002$ & $5.359$ & $0.127$ & $8.953$ & $0.056$ & $1.660$ & $0.146$ & $0.251$ & $0.014$\\
J202730.18$-$711607.2 & 6374575690332768896 & 484327336 & 20100502_2010m70a_124 & 20:27:30.18 & $-$71:16:07.2 & $\dots$ & $12.044$ & $11.759$ & $1.198$ & $12.054$ & $22.4$ & $0.9$ & $24.6$ & $0.5$ & $0.7021$ & $0.0112$ & $1.4243$ & $0.0227$ & $1.3734$ & $0.0211$ & $0.0154$ & $1.3905$ & $0.0209$ & $0.0150$ & $1.3699$ & $0.0088$ & $0.0064$ & $5.6907$ & $0.0091$ & $-7.3628$ & $0.0112$ & $-0.1169$ & $4796$ & $53$ & $4906$ & $77$ & $\dots$ & $\dots$ & $4796$ & $53$ & $2.362$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $-0.941$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.2$,$204.0$,$-25.7$) & ($0.6$,$0.5$,$0.5$) & ($12.6$,$1500.6$,$22.6$) & ($0.5$,$4.0$,$0.3$) & $-1.669$ & $0.001$ & $5.964$ & $0.025$ & $7.400$ & $0.001$ & $0.905$ & $0.007$ & $0.107$ & $0.002$\\
J202731.08$-$452910.4 & 6675751682030017920 & 487201988 & 20060815_2036m46_054 & 20:27:31.08 & $-$45:29:10.4 & $\dots$ & $13.093$ & $12.783$ & $1.294$ & $13.122$ & $-68.5$ & $1.8$ & $-83.2$ & $2.8$ & $0.2679$ & $0.0192$ & $3.7327$ & $0.2675$ & $3.4025$ & $0.2223$ & $0.0653$ & $3.3767$ & $0.2728$ & $0.0808$ & $3.7901$ & $0.7454$ & $0.1967$ & $-6.0712$ & $0.0170$ & $-4.2969$ & $0.0152$ & $0.2204$ & $4616$ & $54$ & $4006$ & $87$ & $\dots$ & $\dots$ & $4616$ & $54$ & $4.773$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.970$ & $0.112$ & $-0.776$ & $0.160$ & $\dots$ & $\dots$ & $-1.970$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.611$ & $0.343$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-22.1$,$155.5$,$139.1$) & ($3.7$,$5.3$,$4.8$) & ($44.9$,$759.7$,$324.6$) & ($9.1$,$52.5$,$20.3$) & $-1.774$ & $0.006$ & $3.760$ & $0.228$ & $6.540$ & $0.037$ & $4.151$ & $0.190$ & $0.271$ & $0.031$\\
J202735.51$-$052706.9 & 4218086320547706752 & 303554180 & 20120521_2019m05_113 & 20:27:35.51 & $-$05:27:06.9 & $\dots$ & $10.919$ & $11.254$ & $0.800$ & $11.400$ & $-47.9$ & $0.9$ & $-48.1$ & $1.9$ & $1.8043$ & $0.0192$ & $0.5542$ & $0.0059$ & $0.5464$ & $0.0057$ & $0.0105$ & $0.5410$ & $0.0050$ & $0.0093$ & $0.5395$ & $0.0092$ & $0.0170$ & $4.1127$ & $0.0197$ & $-7.1764$ & $0.0150$ & $0.1037$ & $5921$ & $70$ & $5742$ & $76$ & $\dots$ & $\dots$ & $5921$ & $70$ & $3.707$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.896$ & $0.206$ & $0.026$ & $0.100$ & $\dots$ & $\dots$ & $-0.896$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.118$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($29.4$,$208.5$,$10.2$) & ($0.6$,$0.5$,$0.4$) & ($21.8$,$1640.5$,$2.6$) & ($0.9$,$4.3$,$0.1$) & $-1.632$ & $0.001$ & $6.220$ & $0.031$ & $8.155$ & $0.006$ & $0.280$ & $0.004$ & $0.135$ & $0.003$\\
J202736.77$-$414017.1 & 6679781387849830912 & 487295676 & 20050813_2022m42_109 & 20:27:36.77 & $-$41:40:17.1 & $\dots$ & $13.640$ & $13.589$ & $1.040$ & $13.819$ & $-20.8$ & $2.4$ & $\dots$ & $\dots$ & $0.7510$ & $0.0188$ & $1.3316$ & $0.0333$ & $1.2870$ & $0.0311$ & $0.0242$ & $1.2593$ & $0.0273$ & $0.0216$ & $1.2380$ & $0.0566$ & $0.0457$ & $0.5460$ & $0.0168$ & $-17.6340$ & $0.0139$ & $0.1611$ & $5157$ & $55$ & $4783$ & $95$ & $\dots$ & $\dots$ & $5157$ & $55$ & $3.707$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.112$ & $-0.298$ & $0.100$ & $\dots$ & $\dots$ & $-1.070$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.281$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.1$,$146.5$,$6.0$) & ($2.0$,$1.3$,$1.4$) & ($116.3$,$1056.4$,$15.7$) & ($2.9$,$11.6$,$0.4$) & $-1.783$ & $0.003$ & $3.428$ & $0.050$ & $7.279$ & $0.014$ & $0.740$ & $0.010$ & $0.360$ & $0.006$\\
J202737.25$-$610559.4 & 6455066877856591104 & 485788432 & 20061001_2044m61_042 & 20:27:37.25 & $-$61:05:59.4 & $\dots$ & $12.386$ & $12.176$ & $0.986$ & $12.385$ & $-85.5$ & $1.1$ & $-86.1$ & $0.7$ & $0.3048$ & $0.0165$ & $3.2808$ & $0.1776$ & $3.0230$ & $0.1508$ & $0.0499$ & $3.0952$ & $0.1432$ & $0.0463$ & $2.6801$ & $0.1874$ & $0.0699$ & $0.8914$ & $0.0107$ & $-6.2665$ & $0.0104$ & $-0.1857$ & $5282$ & $55$ & $5710$ & $94$ & $\dots$ & $\dots$ & $5282$ & $55$ & $3.438$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $-0.898$ & $0.180$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.500$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($56.3$,$215.3$,$54.8$) & ($0.8$,$1.2$,$0.7$) & ($20.4$,$1346.3$,$111.0$) & ($0.7$,$15.0$,$3.0$) & $-1.672$ & $0.004$ & $5.619$ & $0.043$ & $7.496$ & $0.070$ & $2.352$ & $0.033$ & $0.143$ & $0.002$\\
J202737.87$-$144454.6 & 6875659938390010240 & 298430434 & 20060928_2021m15_091 & 20:27:37.87 & $-$14:44:54.6 & $\dots$ & $12.911$ & $12.624$ & $1.167$ & $12.906$ & $-53.3$ & $2.4$ & $-57.1$ & $4.5$ & $4.7332$ & $0.1838$ & $0.2113$ & $0.0082$ & $0.2101$ & $0.0081$ & $0.0386$ & $0.2098$ & $0.0078$ & $0.0370$ & $0.1929$ & $0.0053$ & $0.0277$ & $-32.6999$ & $0.1928$ & $24.0017$ & $0.1551$ & $0.5002$ & $4844$ & $66$ & $5080$ & $87$ & $\dots$ & $\dots$ & $4844$ & $66$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.135$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-1.180$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.392$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($21.7$,$242.9$,$64.5$) & ($1.8$,$1.1$,$1.1$) & ($13.8$,$1967.6$,$40.0$) & ($0.4$,$8.6$,$1.7$) & $-1.521$ & $0.002$ & $7.902$ & $0.036$ & $9.648$ & $0.023$ & $1.521$ & $0.037$ & $0.099$ & $0.002$\\
J202738.05$-$084338.3 & 6905777206845946624 & 302967457 & 20050816_2020m06_137 & 20:27:38.05 & $-$08:43:38.3 & $\dots$ & $12.502$ & $12.137$ & $1.307$ & $12.482$ & $-320.0$ & $1.2$ & $-319.2$ & $0.8$ & $0.2561$ & $0.0188$ & $3.9047$ & $0.2866$ & $3.5448$ & $0.2362$ & $0.0666$ & $3.5335$ & $0.2479$ & $0.0701$ & $3.6729$ & $0.1775$ & $0.0483$ & $15.0968$ & $0.0177$ & $-1.0376$ & $0.0113$ & $0.3540$ & $4639$ & $53$ & $4692$ & $77$ & $\dots$ & $\dots$ & $4639$ & $53$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.103$ & $-1.442$ & $0.170$ & $\dots$ & $\dots$ & $-1.550$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($380.7$,$-32.5$,$-81.9$) & ($1.8$,$3.0$,$3.2$) & ($2321.7$,$-189.9$,$64.3$) & ($40.2$,$17.0$,$1.1$) & $-1.200$ & $0.009$ & $0.355$ & $0.054$ & $28.044$ & $0.554$ & $7.857$ & $0.059$ & $0.975$ & $0.004$\\
J202738.85$-$112040.2 & 6904080321104978688 & 298572269 & 20060626_2030m11_058 & 20:27:38.85 & $-$11:20:40.2 & $\dots$ & $11.160$ & $11.034$ & $0.665$ & $11.143$ & $2.2$ & $1.3$ & $10.3$ & $1.1$ & $3.2022$ & $0.0188$ & $0.3123$ & $0.0018$ & $0.3098$ & $0.0018$ & $0.0058$ & $0.3087$ & $0.0017$ & $0.0054$ & $0.3095$ & $0.0030$ & $0.0096$ & $49.8042$ & $0.0194$ & $-5.4822$ & $0.0165$ & $0.3717$ & $6363$ & $69$ & $6440$ & $174$ & $\dots$ & $\dots$ & $6363$ & $69$ & $4.137$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.134$ & $-0.740$ & $0.200$ & $\dots$ & $\dots$ & $-0.960$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($31.1$,$253.7$,$-56.4$) & ($0.9$,$0.6$,$0.6$) & ($32.4$,$2033.8$,$28.5$) & ($0.4$,$5.1$,$0.7$) & $-1.502$ & $0.002$ & $7.745$ & $0.019$ & $10.448$ & $0.038$ & $1.342$ & $0.023$ & $0.149$ & $0.001$\\
J202738.89$-$261941.2 & 6847793155484426112 & 236197023 & 20110726_2028m26_035 & 20:27:38.89 & $-$26:19:41.2 & $\dots$ & $12.249$ & $12.070$ & $0.967$ & $12.272$ & $-31.8$ & $9.2$ & $-26.6$ & $1.3$ & $4.6204$ & $0.1421$ & $0.2164$ & $0.0067$ & $0.2152$ & $0.0066$ & $0.0306$ & $0.2158$ & $0.0081$ & $0.0377$ & $0.2072$ & $0.0091$ & $0.0441$ & $-36.5883$ & $0.1351$ & $-47.6021$ & $0.1087$ & $0.2583$ & $5368$ & $66$ & $4157$ & $119$ & $\dots$ & $\dots$ & $5368$ & $66$ & $4.516$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.824$ & $0.124$ & $0.307$ & $0.140$ & $\dots$ & $\dots$ & $-0.824$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.344$ & $0.511$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.6$,$192.3$,$42.0$) & ($7.3$,$2.4$,$4.8$) & ($32.4$,$1553.0$,$16.1$) & ($1.3$,$19.7$,$4.2$) & $-1.646$ & $0.004$ & $5.791$ & $0.067$ & $8.137$ & $0.050$ & $0.791$ & $0.119$ & $0.168$ & $0.004$\\
J202740.38$-$743003.7 & 6372654156324432384 & 485308772 & 20090528_2025m75_090 & 20:27:40.38 & $-$74:30:03.7 & $\dots$ & $10.342$ & $10.143$ & $0.975$ & $10.348$ & $333.5$ & $0.4$ & $334.0$ & $0.5$ & $2.8147$ & $0.0108$ & $0.3553$ & $0.0014$ & $0.3520$ & $0.0013$ & $0.0038$ & $0.3529$ & $0.0013$ & $0.0038$ & $0.3531$ & $0.0034$ & $0.0096$ & $-76.2826$ & $0.0094$ & $21.5877$ & $0.0122$ & $-0.0955$ & $5354$ & $56$ & $4902$ & $68$ & $\dots$ & $\dots$ & $5354$ & $56$ & $2.149$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.108$ & $-1.476$ & $0.140$ & $\dots$ & $\dots$ & $-1.400$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-319.3$,$74.8$,$-75.6$) & ($0.3$,$0.2$,$0.3$) & ($1627.6$,$599.7$,$103.2$) & ($4.3$,$1.7$,$1.1$) & $-1.277$ & $0.001$ & $1.265$ & $0.013$ & $23.677$ & $0.048$ & $6.718$ & $0.040$ & $0.899$ & $0.001$\\
J202744.68$-$323026.6 & 6792940758055361920 & 234065908 & 20070616_2022m30_137 & 20:27:44.68 & $-$32:30:26.6 & $\dots$ & $11.053$ & $10.671$ & $1.471$ & $11.098$ & $31.0$ & $1.8$ & $30.6$ & $0.8$ & $0.2696$ & $0.0159$ & $3.7092$ & $0.2188$ & $3.3829$ & $0.1820$ & $0.0538$ & $3.3400$ & $0.1517$ & $0.0454$ & $3.0689$ & $0.3135$ & $0.1022$ & $-5.8255$ & $0.0156$ & $-17.9505$ & $0.0118$ & $0.2174$ & $4359$ & $52$ & $4419$ & $77$ & $\dots$ & $\dots$ & $4359$ & $52$ & $0.891$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.104$ & $-1.270$ & $0.170$ & $\dots$ & $\dots$ & $-1.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.125$ & $0.323$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-103.0$,$-16.6$,$10.5$) & ($2.9$,$7.3$,$1.2$) & ($451.0$,$-92.7$,$77.3$) & ($24.6$,$39.7$,$4.5$) & $-1.918$ & $0.002$ & $0.449$ & $0.070$ & $6.797$ & $0.050$ & $3.069$ & $0.135$ & $0.876$ & $0.019$\\
J202746.76$-$125549.7 & 6876703443645610752 & 298521869 & 20040629_2034m12_040 & 20:27:46.76 & $-$12:55:49.7 & $\dots$ & $10.729$ & $10.479$ & $1.110$ & $10.736$ & $-90.1$ & $0.5$ & $\dots$ & $\dots$ & $1.7197$ & $0.0214$ & $0.5815$ & $0.0072$ & $0.5728$ & $0.0070$ & $0.0123$ & $0.5687$ & $0.0066$ & $0.0116$ & $0.5671$ & $0.0115$ & $0.0203$ & $2.0517$ & $0.0226$ & $-9.5745$ & $0.0185$ & $0.4275$ & $4985$ & $54$ & $5237$ & $63$ & $\dots$ & $\dots$ & $4985$ & $54$ & $3.138$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.110$ & $-0.951$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.363$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($58.2$,$184.5$,$34.4$) & ($0.4$,$0.3$,$0.3$) & ($74.7$,$1443.1$,$13.4$) & ($0.8$,$2.5$,$0.2$) & $-1.664$ & $0.001$ & $4.972$ & $0.014$ & $8.449$ & $0.007$ & $0.737$ & $0.006$ & $0.259$ & $0.002$\\
J202750.64$-$143404.7 & 6875666879057229952 & 298433863 & 20040629_2034m12_016 & 20:27:50.64 & $-$14:34:04.7 & $\dots$ & $12.245$ & $11.940$ & $1.233$ & $12.250$ & $-7.4$ & $1.0$ & $-7.9$ & $0.7$ & $0.6496$ & $0.0159$ & $1.5394$ & $0.0377$ & $1.4802$ & $0.0348$ & $0.0235$ & $1.4825$ & $0.0314$ & $0.0212$ & $1.4833$ & $0.0599$ & $0.0404$ & $-5.4525$ & $0.0170$ & $-15.8986$ & $0.0122$ & $0.4351$ & $4740$ & $53$ & $4969$ & $77$ & $\dots$ & $\dots$ & $4740$ & $53$ & $2.755$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.817$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-48.6$,$146.4$,$2.5$) & ($0.9$,$1.2$,$0.5$) & ($131.9$,$1042.7$,$14.8$) & ($2.7$,$10.1$,$0.3$) & $-1.779$ & $0.002$ & $3.318$ & $0.042$ & $7.424$ & $0.012$ & $0.721$ & $0.008$ & $0.382$ & $0.005$\\
J202752.24$-$310011.7 & 6796202111405604352 & 234096518 & 20030610_2034m29_022 & 20:27:52.24 & $-$31:00:11.7 & $\dots$ & $12.775$ & $12.616$ & $1.103$ & $12.870$ & $18.3$ & $4.2$ & $20.7$ & $2.0$ & $0.6927$ & $0.0126$ & $1.4436$ & $0.0263$ & $1.3914$ & $0.0244$ & $0.0175$ & $1.3955$ & $0.0264$ & $0.0189$ & $1.4040$ & $0.0268$ & $0.0191$ & $-7.1563$ & $0.0125$ & $-24.9300$ & $0.0100$ & $0.2820$ & $5068$ & $55$ & $5079$ & $87$ & $\dots$ & $\dots$ & $5068$ & $55$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.114$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-1.070$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.315$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-62.5$,$86.4$,$2.3$) & ($3.4$,$1.3$,$2.3$) & ($312.5$,$613.0$,$16.7$) & ($2.8$,$9.3$,$0.3$) & $-1.842$ & $0.003$ & $1.639$ & $0.034$ & $7.452$ & $0.036$ & $0.780$ & $0.006$ & $0.639$ & $0.005$\\
J202752.59$-$394348.9 & 6680985254299190144 & 487333620 & 20060914_2038m41_056 & 20:27:52.59 & $-$39:43:48.9 & $\dots$ & $11.297$ & $11.097$ & $0.958$ & $11.296$ & $-6.9$ & $0.7$ & $-7.3$ & $0.6$ & $0.7434$ & $0.0174$ & $1.3452$ & $0.0315$ & $1.2997$ & $0.0294$ & $0.0226$ & $1.2873$ & $0.0277$ & $0.0215$ & $1.3252$ & $0.0329$ & $0.0248$ & $4.7566$ & $0.0166$ & $-12.5104$ & $0.0134$ & $0.0193$ & $5342$ & $56$ & $5255$ & $63$ & $\dots$ & $\dots$ & $5342$ & $56$ & $2.573$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.112$ & $-1.129$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.8$,$175.4$,$-22.8$) & ($0.6$,$0.5$,$0.5$) & ($53.6$,$1253.9$,$21.3$) & ($0.9$,$5.2$,$0.4$) & $-1.737$ & $0.001$ & $4.494$ & $0.024$ & $7.249$ & $0.007$ & $0.876$ & $0.008$ & $0.235$ & $0.002$\\
J202753.95$-$512619.1 & 6475223369831047936 & 481840142 & 20040825_2018m53_088 & 20:27:53.95 & $-$51:26:19.1 & $\dots$ & $13.054$ & $12.823$ & $1.090$ & $13.072$ & $-2.4$ & $3.0$ & $0.6$ & $2.2$ & $0.7071$ & $0.0155$ & $1.4142$ & $0.0310$ & $1.3641$ & $0.0288$ & $0.0211$ & $1.3674$ & $0.0291$ & $0.0212$ & $1.3527$ & $0.0712$ & $0.0527$ & $-0.8013$ & $0.0146$ & $-6.9169$ & $0.0126$ & $0.0721$ & $4993$ & $53$ & $5264$ & $76$ & $\dots$ & $\dots$ & $4993$ & $53$ & $3.828$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $-0.076$ & $0.100$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.3$,$205.9$,$13.0$) & ($2.2$,$0.9$,$1.7$) & ($11.7$,$1472.5$,$20.7$) & ($1.1$,$9.3$,$0.7$) & $-1.680$ & $0.003$ & $5.864$ & $0.059$ & $7.238$ & $0.020$ & $0.845$ & $0.015$ & $0.105$ & $0.005$\\
J202754.32$-$092404.8 & 6904963641256313728 & 302953341 & 20110510_2030m11_072 & 20:27:54.32 & $-$09:24:04.8 & $\dots$ & $11.500$ & $11.824$ & $0.939$ & $12.017$ & $-84.3$ & $0.8$ & $-84.7$ & $0.4$ & $2.9434$ & $0.0520$ & $0.3397$ & $0.0060$ & $0.3368$ & $0.0059$ & $0.0175$ & $0.3345$ & $0.0057$ & $0.0170$ & $\dots$ & $\dots$ & $\dots$ & $-0.6710$ & $0.0573$ & $-18.0088$ & $0.0486$ & $0.4635$ & $5532$ & $162$ & $5521$ & $104$ & $\dots$ & $\dots$ & $5532$ & $162$ & $4.043$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.804$ & $0.225$ & $-0.321$ & $0.110$ & $\dots$ & $\dots$ & $-1.804$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.183$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($43.6$,$181.3$,$33.4$) & ($0.6$,$0.4$,$0.3$) & ($68.4$,$1451.3$,$10.4$) & ($1.2$,$3.6$,$0.2$) & $-1.666$ & $0.001$ & $5.033$ & $0.021$ & $8.358$ & $0.007$ & $0.632$ & $0.009$ & $0.248$ & $0.002$\\
J202759.32$-$022913.2 & 4225858459006236416 & 303797112 & 20100907_2028m00_004 & 20:27:59.32 & $-$02:29:13.2 & $\dots$ & $11.093$ & $10.720$ & $1.451$ & $11.137$ & $-4.5$ & $0.6$ & $-3.5$ & $0.6$ & $0.6109$ & $0.0139$ & $1.6369$ & $0.0372$ & $1.5701$ & $0.0343$ & $0.0218$ & $1.5513$ & $0.0274$ & $0.0177$ & $1.5573$ & $0.0599$ & $0.0385$ & $-7.8779$ & $0.0146$ & $-7.1477$ & $0.0114$ & $0.1938$ & $4387$ & $52$ & $4464$ & $77$ & $\dots$ & $\dots$ & $4387$ & $52$ & $1.761$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-0.795$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-38.6$,$205.9$,$33.5$) & ($0.5$,$0.6$,$0.4$) & ($27.1$,$1488.2$,$20.0$) & ($0.5$,$5.7$,$0.4$) & $-1.668$ & $0.001$ & $5.640$ & $0.027$ & $7.739$ & $0.013$ & $0.871$ & $0.010$ & $0.157$ & $0.002$\\
J202759.50$-$140608.0 & 6875718968420994048 & 298435551 & 20100929_2021m15_090 & 20:27:59.50 & $-$14:06:08.0 & KPNR & $12.804$ & $12.511$ & $1.158$ & $12.788$ & $41.9$ & $1.6$ & $43.5$ & $1.5$ & $0.2356$ & $0.0122$ & $4.2445$ & $0.2198$ & $3.8226$ & $0.1783$ & $0.0466$ & $3.9590$ & $0.1716$ & $0.0433$ & $4.0636$ & $0.3253$ & $0.0801$ & $-0.0845$ & $0.0134$ & $-15.1866$ & $0.0096$ & $0.1212$ & $4927$ & $46$ & $5133$ & $214$ & $4908$ & $35$ & $4947$ & $56$ & $3.280$ & $0.480$ & $1.795$ & $0.108$ & $1.795$ & $0.108$ & $-2.515$ & $0.102$ & $-2.009$ & $0.270$ & $-2.510$ & $0.094$ & $-2.520$ & $0.110$ & $0.015$ & $0.112$ & $0.225$ & $6.140$ & D & $0.998$ & I & $0.534$ & $0.351$ & $-0.017$ & $0.038$ & $-0.017$ & $0.038$ & D & $0.984$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-128.3$,$49.3$,$-118.3$) & ($3.6$,$3.5$,$2.5$) & ($204.6$,$265.4$,$460.5$) & ($3.1$,$21.5$,$30.5$) & $-1.818$ & $0.005$ & $1.734$ & $0.049$ & $6.774$ & $0.038$ & $5.942$ & $0.181$ & $0.593$ & $0.007$\\
J202803.28$-$302548.5 & 6796795302224539392 & 235896596 & 20070616_2022m30_106 & 20:28:03.28 & $-$30:25:48.5 & $\dots$ & $9.917$ & $9.650$ & $1.127$ & $9.914$ & $2.5$ & $1.3$ & $5.1$ & $0.5$ & $1.6167$ & $0.0171$ & $0.6185$ & $0.0065$ & $0.6088$ & $0.0063$ & $0.0104$ & $0.6056$ & $0.0064$ & $0.0105$ & $0.6185$ & $0.0119$ & $0.0193$ & $-10.4721$ & $0.0168$ & $-47.6882$ & $0.0131$ & $0.2990$ & $5016$ & $53$ & $5068$ & $94$ & $\dots$ & $\dots$ & $5016$ & $53$ & $3.438$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.869$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.631$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-40.6$,$110.3$,$1.6$) & ($1.1$,$0.8$,$0.7$) & ($250.9$,$853.4$,$3.7$) & ($2.5$,$6.7$,$0.0$) & $-1.792$ & $0.001$ & $2.393$ & $0.025$ & $7.903$ & $0.008$ & $0.353$ & $0.003$ & $0.535$ & $0.004$\\
J202812.62$-$173741.2 & 6861138894484305408 & 298112600 & 20100929_2021m15_133 & 20:28:12.62 & $-$17:37:41.2 & $\dots$ & $12.920$ & $12.614$ & $1.170$ & $12.897$ & $-50.9$ & $1.3$ & $-52.7$ & $1.0$ & $0.5869$ & $0.0141$ & $1.7039$ & $0.0409$ & $1.6316$ & $0.0375$ & $0.0230$ & $1.6370$ & $0.0460$ & $0.0281$ & $1.6360$ & $0.0359$ & $0.0219$ & $-2.3019$ & $0.0141$ & $-10.3142$ & $0.0101$ & $0.3277$ & $4896$ & $53$ & $5074$ & $74$ & $\dots$ & $\dots$ & $4896$ & $53$ & $3.045$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.444$ & $0.110$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.256$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.7$,$154.3$,$20.4$) & ($0.9$,$0.8$,$0.6$) & ($90.0$,$1079.0$,$22.9$) & ($1.5$,$6.0$,$0.3$) & $-1.784$ & $0.001$ & $3.648$ & $0.028$ & $7.054$ & $0.008$ & $0.903$ & $0.008$ & $0.318$ & $0.003$\\
J202814.63$-$450441.8 & 6675785320213890944 & 487210228 & 20060729_2036m46_057 & 20:28:14.63 & $-$45:04:41.8 & $\dots$ & $11.775$ & $11.522$ & $1.142$ & $11.792$ & $55.1$ & $0.6$ & $54.9$ & $0.4$ & $0.5705$ & $0.0228$ & $1.7528$ & $0.0701$ & $1.6764$ & $0.0641$ & $0.0382$ & $1.6615$ & $0.0607$ & $0.0365$ & $1.6294$ & $0.0645$ & $0.0396$ & $5.7010$ & $0.0197$ & $-11.7394$ & $0.0179$ & $-0.0479$ & $4883$ & $54$ & $4950$ & $77$ & $\dots$ & $\dots$ & $4883$ & $54$ & $2.555$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.110$ & $-1.118$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.527$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-21.0$,$160.8$,$-67.1$) & ($0.6$,$1.0$,$0.6$) & ($59.8$,$1109.5$,$77.4$) & ($1.1$,$9.2$,$1.5$) & $-1.754$ & $0.002$ & $4.119$ & $0.043$ & $6.995$ & $0.012$ & $1.729$ & $0.040$ & $0.259$ & $0.004$\\
J202820.74$-$251532.4 & 6848196096435082368 & 236227591 & 20100606_2028m26_071 & 20:28:20.74 & $-$25:15:32.4 & $\dots$ & $11.699$ & $11.336$ & $1.391$ & $11.722$ & $14.3$ & $0.8$ & $14.1$ & $0.3$ & $0.3134$ & $0.0196$ & $3.1908$ & $0.1996$ & $2.9464$ & $0.1702$ & $0.0577$ & $2.8596$ & $0.1515$ & $0.0530$ & $2.8590$ & $0.2012$ & $0.0704$ & $2.5133$ & $0.0177$ & $-3.4160$ & $0.0135$ & $0.3421$ & $4440$ & $52$ & $4556$ & $77$ & $\dots$ & $\dots$ & $4440$ & $52$ & $2.327$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.112$ & $-1.106$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.576$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($19.2$,$212.7$,$-41.2$) & ($1.1$,$1.0$,$1.0$) & ($6.8$,$1258.2$,$82.5$) & ($0.7$,$15.2$,$3.2$) & $-1.724$ & $0.004$ & $5.365$ & $0.073$ & $6.563$ & $0.055$ & $1.779$ & $0.046$ & $0.100$ & $0.010$\\
J202830.05$-$630647.3 & 6429896037337354240 & 485758595 & 20090711_2044m61_020 & 20:28:30.05 & $-$63:06:47.3 & $\dots$ & $11.539$ & $11.147$ & $1.508$ & $11.594$ & $-102.5$ & $0.4$ & $-104.7$ & $0.3$ & $0.2403$ & $0.0169$ & $4.1615$ & $0.2927$ & $3.7552$ & $0.2383$ & $0.0635$ & $3.6761$ & $0.1863$ & $0.0507$ & $3.3057$ & $0.4847$ & $0.1466$ & $5.8030$ & $0.0130$ & $-21.2848$ & $0.0137$ & $-0.0906$ & $4320$ & $52$ & $4527$ & $68$ & $\dots$ & $\dots$ & $4320$ & $52$ & $1.485$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.108$ & $-1.396$ & $0.140$ & $\dots$ & $\dots$ & $-1.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($253.3$,$29.7$,$29.6$) & ($9.8$,$7.3$,$1.5$) & ($768.2$,$172.9$,$233.1$) & ($48.8$,$45.1$,$23.5$) & $-1.618$ & $0.020$ & $0.668$ & $0.204$ & $11.569$ & $0.527$ & $8.036$ & $0.661$ & $0.890$ & $0.036$\\
J202834.79$-$283047.1 & 6797871724108610304 & 235983842 & 20030610_2034m29_060 & 20:28:34.79 & $-$28:30:47.1 & $\dots$ & $13.541$ & $13.334$ & $1.124$ & $13.597$ & $-44.8$ & $6.2$ & $\dots$ & $\dots$ & $0.3048$ & $0.0177$ & $3.2808$ & $0.1905$ & $3.0230$ & $0.1617$ & $0.0535$ & $2.9500$ & $0.2080$ & $0.0705$ & $3.3981$ & $0.2568$ & $0.0756$ & $0.7898$ & $0.0151$ & $-3.9159$ & $0.0125$ & $0.1483$ & $4982$ & $62$ & $5080$ & $87$ & $\dots$ & $\dots$ & $4982$ & $62$ & $4.051$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.193$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.327$ & $0.746$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($50.6$,$173.9$,$5.8$) & ($4.9$,$2.6$,$3.4$) & ($41.1$,$944.9$,$102.2$) & ($4.8$,$21.9$,$4.3$) & $-1.817$ & $0.005$ & $3.741$ & $0.104$ & $6.092$ & $0.057$ & $2.043$ & $0.055$ & $0.239$ & $0.014$\\
J202852.90$-$244910.0 & 6848598998727337472 & $\dots$ & 20060608_2028m26_081 & 20:28:52.90 & $-$24:49:10.0 & GEMS & $11.290$ & $11.116$ & $0.754$ & $11.249$ & $-87.3$ & $1.3$ & $-88.4$ & $0.4$ & $6.6273$ & $0.0275$ & $0.1509$ & $0.0006$ & $0.1503$ & $0.0006$ & $0.0041$ & $0.1499$ & $0.0007$ & $0.0044$ & $\dots$ & $\dots$ & $\dots$ & $85.6685$ & $0.0536$ & $-241.4326$ & $0.0435$ & $0.5698$ & $5940$ & $55$ & $5483$ & $328$ & $5940$ & $55$ & $\dots$ & $\dots$ & $4.547$ & $0.460$ & $4.211$ & $0.231$ & $4.211$ & $0.231$ & $-1.666$ & $0.097$ & $-2.057$ & $0.260$ & $-1.666$ & $0.097$ & $\dots$ & $\dots$ & $0.355$ & $0.114$ & $0.355$ & $7.119$ & D & $0.998$ & I & $0.568$ & $0.436$ & $0.419$ & $0.049$ & $0.419$ & $0.049$ & L & $0.997$ & $38$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6 & ($66.7$,$69.8$,$-41.1$) & ($1.0$,$0.4$,$0.7$) & ($425.3$,$567.6$,$16.0$) & ($3.0$,$3.3$,$0.6$) & $-1.782$ & $0.001$ & $1.406$ & $0.010$ & $8.546$ & $0.011$ & $0.769$ & $0.012$ & $0.717$ & $0.002$\\
J202900.10$-$650459.7 & 6426068946599219968 & 485862223 & 20100422_2004m65_108 & 20:29:00.10 & $-$65:04:59.7 & $\dots$ & $11.588$ & $11.243$ & $1.327$ & $11.597$ & $-79.3$ & $4.8$ & $\dots$ & $\dots$ & $1.5168$ & $0.0183$ & $0.6593$ & $0.0080$ & $0.6482$ & $0.0077$ & $0.0119$ & $0.6520$ & $0.0061$ & $0.0094$ & $0.6580$ & $0.0064$ & $0.0097$ & $10.7217$ & $0.0118$ & $-11.8544$ & $0.0181$ & $-0.3033$ & $4576$ & $55$ & $4814$ & $79$ & $\dots$ & $\dots$ & $4576$ & $55$ & $4.653$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.125$ & $-0.345$ & $0.090$ & $\dots$ & $\dots$ & $-1.060$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.262$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($71.1$,$255.7$,$30.3$) & ($3.4$,$2.0$,$2.7$) & ($83.6$,$1988.8$,$13.9$) & ($10.5$,$15.9$,$1.7$) & $-1.501$ & $0.008$ & $6.917$ & $0.018$ & $11.247$ & $0.292$ & $0.934$ & $0.087$ & $0.238$ & $0.013$\\
J202906.25$-$261128.7 & 6847891256836556672 & 236197911 & 20080516_2028m26_120 & 20:29:06.25 & $-$26:11:28.7 & $\dots$ & $10.770$ & $10.567$ & $1.049$ & $10.799$ & $-56.7$ & $0.9$ & $-56.8$ & $0.4$ & $2.4342$ & $0.0178$ & $0.4108$ & $0.0030$ & $0.4065$ & $0.0029$ & $0.0072$ & $0.4044$ & $0.0036$ & $0.0090$ & $0.4002$ & $0.0041$ & $0.0101$ & $78.5859$ & $0.0168$ & $-7.8534$ & $0.0134$ & $0.2516$ & $5148$ & $54$ & $5118$ & $63$ & $\dots$ & $\dots$ & $5148$ & $54$ & $3.305$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.901$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($121.5$,$238.8$,$-87.7$) & ($0.7$,$0.2$,$0.6$) & ($230.1$,$1892.2$,$74.8$) & ($2.2$,$1.8$,$1.2$) & $-1.453$ & $0.001$ & $6.095$ & $0.017$ & $13.593$ & $0.025$ & $3.018$ & $0.029$ & $0.381$ & $0.002$\\
J202909.82$-$142113.6 & 6875696703310390144 & 298434850 & 20090920_2021m15_095 & 20:29:09.82 & $-$14:21:13.6 & $\dots$ & $12.031$ & $11.632$ & $1.419$ & $12.033$ & $106.4$ & $0.9$ & $106.8$ & $0.5$ & $0.3431$ & $0.0178$ & $2.9146$ & $0.1512$ & $2.7093$ & $0.1307$ & $0.0482$ & $2.6482$ & $0.1334$ & $0.0504$ & $2.8496$ & $0.1745$ & $0.0612$ & $-1.1921$ & $0.0183$ & $-10.4684$ & $0.0139$ & $0.2851$ & $4393$ & $52$ & $4599$ & $77$ & $\dots$ & $\dots$ & $4393$ & $52$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $-0.876$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.554$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-106.8$,$194.6$,$-80.3$) & ($0.7$,$1.5$,$0.8$) & ($84.9$,$1198.2$,$152.0$) & ($0.9$,$15.6$,$4.3$) & $-1.671$ & $0.004$ & $4.571$ & $0.043$ & $8.351$ & $0.064$ & $3.143$ & $0.045$ & $0.293$ & $0.002$\\
J202909.92$-$224015.0 & 6855698304789674752 & 236360661 & 20070521_2035m21_024 & 20:29:09.92 & $-$22:40:15.0 & $\dots$ & $11.240$ & $10.959$ & $1.027$ & $11.183$ & $-21.2$ & $1.1$ & $-16.6$ & $1.4$ & $8.0916$ & $0.0178$ & $0.1236$ & $0.0003$ & $0.1232$ & $0.0003$ & $0.0022$ & $0.1230$ & $0.0003$ & $0.0022$ & $\dots$ & $\dots$ & $\dots$ & $12.1718$ & $0.0744$ & $-31.5970$ & $0.0503$ & $0.0436$ & $5254$ & $79$ & $5253$ & $76$ & $\dots$ & $\dots$ & $5254$ & $79$ & $4.394$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.666$ & $0.148$ & $-0.064$ & $0.100$ & $\dots$ & $\dots$ & $-1.666$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.019$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($7.4$,$227.5$,$7.3$) & ($0.9$,$0.4$,$0.6$) & ($1.4$,$1854.5$,$0.5$) & ($0.2$,$2.9$,$0.1$) & $-1.577$ & $0.001$ & $7.710$ & $0.033$ & $8.226$ & $0.012$ & $0.118$ & $0.007$ & $0.032$ & $0.003$\\
J202911.70$-$142628.0 & 6875694985323443840 & $\dots$ & 20040605_2034m12_015 & 20:29:11.70 & $-$14:26:28.0 & KPNR & $12.440$ & $11.967$ & $1.530$ & $12.426$ & $26.5$ & $0.8$ & $26.0$ & $0.6$ & $0.0657$ & $0.0137$ & $15.2207$ & $3.1739$ & $10.9051$ & $1.6292$ & $0.1494$ & $12.1051$ & $2.1709$ & $0.1793$ & $7.3902$ & $0.6094$ & $0.0825$ & $-4.8445$ & $0.0137$ & $-7.2929$ & $0.0104$ & $0.2145$ & $4493$ & $83$ & $4591$ & $92$ & $4493$ & $83$ & $\dots$ & $\dots$ & $0.699$ & $0.470$ & $0.595$ & $0.037$ & $0.595$ & $0.037$ & $-2.367$ & $0.116$ & $-1.583$ & $0.160$ & $-2.367$ & $0.116$ & $\dots$ & $\dots$ & $-0.371$ & $0.117$ & $0.379$ & $6.442$ & D & $0.991$ & I & $0.187$ & $0.315$ & $0.646$ & $0.036$ & $0.646$ & $0.036$ & D & $0.988$ & $53$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-117.7$,$178.0$,$44.9$) & ($0.8$,$4.5$,$1.3$) & ($127.8$,$745.5$,$337.0$) & ($3.0$,$16.9$,$15.9$) & $-1.725$ & $0.014$ & $3.304$ & $0.120$ & $7.871$ & $0.217$ & $4.993$ & $0.203$ & $0.409$ & $0.004$\\
J202918.31$-$230028.5 & 6849672809270839168 & 236336344 & 20090802_2035m21_019 & 20:29:18.31 & $-$23:00:28.5 & $\dots$ & $11.515$ & $11.315$ & $1.033$ & $11.542$ & $2.7$ & $0.8$ & $1.9$ & $0.6$ & $0.6722$ & $0.0248$ & $1.4877$ & $0.0549$ & $1.4323$ & $0.0509$ & $0.0355$ & $1.4219$ & $0.0544$ & $0.0383$ & $1.4430$ & $0.0510$ & $0.0353$ & $-3.2144$ & $0.0242$ & $-7.7338$ & $0.0199$ & $0.4077$ & $5221$ & $54$ & $5247$ & $94$ & $\dots$ & $\dots$ & $5221$ & $54$ & $2.703$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $-1.017$ & $0.180$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.531$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.4$,$199.9$,$9.2$) & ($0.6$,$0.6$,$0.4$) & ($22.0$,$1417.3$,$17.9$) & ($0.5$,$6.3$,$0.3$) & $-1.696$ & $0.002$ & $5.438$ & $0.030$ & $7.284$ & $0.014$ & $0.784$ & $0.008$ & $0.145$ & $0.002$\\
J202920.86$-$293807.2 & 6796896732172582400 & 235917384 & 20030610_2034m29_053 & 20:29:20.86 & $-$29:38:07.2 & $\dots$ & $13.549$ & $13.187$ & $1.520$ & $13.640$ & $-67.8$ & $4.4$ & $-67.4$ & $1.4$ & $0.0581$ & $0.0149$ & $17.2117$ & $4.4140$ & $11.8906$ & $2.1067$ & $0.1772$ & $10.4805$ & $1.4580$ & $0.1391$ & $14.1011$ & $3.0714$ & $0.2178$ & $-3.3901$ & $0.0151$ & $-4.3366$ & $0.0119$ & $0.1127$ & $4308$ & $59$ & $3802$ & $87$ & $\dots$ & $\dots$ & $4308$ & $59$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.290$ & $0.176$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-2.290$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($46.4$,$161.9$,$179.2$) & ($6.1$,$19.8$,$8.3$) & ($288.3$,$898.9$,$1342.9$) & ($62.5$,$223.2$,$158.8$) & $-1.366$ & $0.084$ & $7.033$ & $1.251$ & $16.492$ & $2.932$ & $14.956$ & $2.466$ & $0.402$ & $0.015$\\
J202923.17$-$373351.9 & 6694755263047171968 & 233776599 & 20040706_2028m35_150 & 20:29:23.17 & $-$37:33:51.9 & $\dots$ & $11.247$ & $10.985$ & $1.151$ & $11.260$ & $62.3$ & $1.1$ & $63.4$ & $0.8$ & $1.1690$ & $0.0641$ & $0.8554$ & $0.0469$ & $0.8368$ & $0.0449$ & $0.0536$ & $0.8360$ & $0.0442$ & $0.0529$ & $0.8101$ & $0.0726$ & $0.0896$ & $-1.7210$ & $0.0625$ & $-28.8667$ & $0.0508$ & $0.2731$ & $4886$ & $53$ & $4974$ & $77$ & $\dots$ & $\dots$ & $4886$ & $53$ & $2.892$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.110$ & $-0.804$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.422$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-62.9$,$139.4$,$-38.5$) & ($0.9$,$2.9$,$0.7$) & ($165.5$,$1053.6$,$23.9$) & ($6.6$,$24.1$,$0.9$) & $-1.747$ & $0.005$ & $3.261$ & $0.097$ & $8.012$ & $0.029$ & $1.000$ & $0.022$ & $0.422$ & $0.011$\\
J202933.13$-$170319.8 & 6862695351972672640 & 298123014 & 20060624_2021m15_129 & 20:29:33.13 & $-$17:03:19.8 & $\dots$ & $12.301$ & $11.941$ & $1.418$ & $12.341$ & $-39.7$ & $4.0$ & $\dots$ & $\dots$ & $1.1378$ & $0.0152$ & $0.8789$ & $0.0117$ & $0.8593$ & $0.0112$ & $0.0131$ & $0.8612$ & $0.0124$ & $0.0144$ & $0.8598$ & $0.0142$ & $0.0165$ & $5.4008$ & $0.0159$ & $-10.1719$ & $0.0104$ & $0.2948$ & $4405$ & $56$ & $4489$ & $64$ & $\dots$ & $\dots$ & $4405$ & $56$ & $4.509$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.138$ & $0.733$ & $0.080$ & $\dots$ & $\dots$ & $-1.440$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($30.2$,$198.3$,$-5.2$) & ($3.0$,$1.7$,$1.9$) & ($31.9$,$1504.7$,$6.0$) & ($4.0$,$13.3$,$0.2$) & $-1.669$ & $0.003$ & $5.574$ & $0.101$ & $7.826$ & $0.031$ & $0.440$ & $0.005$ & $0.168$ & $0.011$\\
J202934.75$-$100106.8 & 6904865922161814528 & 302915672 & 20060728_2030m11_073 & 20:29:34.75 & $-$10:01:06.8 & $\dots$ & $12.017$ & $11.730$ & $1.119$ & $11.991$ & $-47.8$ & $1.4$ & $-45.5$ & $1.2$ & $1.5814$ & $0.0453$ & $0.6324$ & $0.0181$ & $0.6221$ & $0.0175$ & $0.0282$ & $0.6154$ & $0.0167$ & $0.0271$ & $0.6138$ & $0.0353$ & $0.0575$ & $7.8417$ & $0.0471$ & $0.3550$ & $0.0336$ & $0.2374$ & $5035$ & $54$ & $4970$ & $77$ & $\dots$ & $\dots$ & $5035$ & $54$ & $3.129$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $-0.892$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($47.4$,$228.2$,$9.8$) & ($1.0$,$0.7$,$0.7$) & ($26.3$,$1777.9$,$3.7$) & ($1.2$,$5.9$,$0.1$) & $-1.586$ & $0.001$ & $6.682$ & $0.041$ & $8.910$ & $0.008$ & $0.361$ & $0.006$ & $0.143$ & $0.003$\\
J202935.53$-$004859.1 & 4229143249993901440 & 303876644 & 20110825_2028m00_025 & 20:29:35.53 & $-$00:48:59.1 & $\dots$ & $12.588$ & $12.342$ & $1.044$ & $12.572$ & $-1.3$ & $6.1$ & $\dots$ & $\dots$ & $2.8488$ & $0.0644$ & $0.3510$ & $0.0079$ & $0.3479$ & $0.0078$ & $0.0224$ & $0.3496$ & $0.0079$ & $0.0227$ & $0.3339$ & $0.0113$ & $0.0337$ & $-27.0382$ & $0.0668$ & $-30.8843$ & $0.0572$ & $0.2667$ & $5664$ & $85$ & $6994$ & $83$ & $\dots$ & $\dots$ & $5664$ & $85$ & $4.059$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.206$ & $0.162$ & $0.706$ & $0.120$ & $\dots$ & $\dots$ & $-1.206$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-53.2$,$208.5$,$20.5$) & ($4.0$,$4.1$,$2.3$) & ($44.8$,$1673.7$,$3.6$) & ($1.8$,$32.7$,$0.7$) & $-1.610$ & $0.010$ & $6.036$ & $0.106$ & $8.871$ & $0.174$ & $0.355$ & $0.037$ & $0.190$ & $0.003$\\
J202936.86$-$210734.7 & 6859133316553762944 & 297937277 & 20080805_2035m21_036 & 20:29:36.86 & $-$21:07:34.7 & $\dots$ & $8.883$ & $8.503$ & $1.371$ & $8.879$ & $-6.8$ & $0.8$ & $-7.9$ & $7.3$ & $2.0315$ & $0.0204$ & $0.4922$ & $0.0049$ & $0.4860$ & $0.0048$ & $0.0099$ & $0.4842$ & $0.0048$ & $0.0099$ & $0.4814$ & $0.0076$ & $0.0158$ & $3.7618$ & $0.0219$ & $-10.7977$ & $0.0177$ & $0.4189$ & $4485$ & $53$ & $4697$ & $49$ & $\dots$ & $\dots$ & $4485$ & $53$ & $3.602$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.106$ & $0.396$ & $0.090$ & $\dots$ & $\dots$ & $-1.010$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.021$ & $0.061$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.3$,$226.4$,$-3.5$) & ($0.6$,$0.3$,$0.4$) & ($0.9$,$1781.0$,$2.3$) & ($0.1$,$2.4$,$0.0$) & $-1.597$ & $0.001$ & $7.458$ & $0.017$ & $7.874$ & $0.003$ & $0.253$ & $0.002$ & $0.027$ & $0.001$\\
J202941.11$-$152152.5 & 6875006828484197120 & 298414975 & 20060526_2034m16_056 & 20:29:41.11 & $-$15:21:52.5 & $\dots$ & $10.865$ & $10.957$ & $0.788$ & $11.099$ & $17.4$ & $2.0$ & $\dots$ & $\dots$ & $3.8788$ & $0.0189$ & $0.2578$ & $0.0013$ & $0.2561$ & $0.0012$ & $0.0048$ & $0.2553$ & $0.0013$ & $0.0052$ & $0.2549$ & $0.0015$ & $0.0059$ & $7.4445$ & $0.0195$ & $0.3228$ & $0.0150$ & $0.2343$ & $5944$ & $72$ & $6954$ & $204$ & $\dots$ & $\dots$ & $5944$ & $72$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.834$ & $0.126$ & $0.310$ & $0.190$ & $\dots$ & $\dots$ & $-0.834$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.253$ & $0.350$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-15.5$,$259.9$,$-8.2$) & ($1.6$,$0.9$,$1.0$) & ($23.1$,$2093.3$,$1.1$) & ($2.1$,$7.4$,$0.1$) & $-1.503$ & $0.003$ & $7.986$ & $0.011$ & $10.260$ & $0.100$ & $0.200$ & $0.013$ & $0.125$ & $0.005$\\
J202944.29$-$121541.5 & 6900937916872522752 & 298558350 & 20070901_2030m11_011 & 20:29:44.29 & $-$12:15:41.5 & $\dots$ & $10.921$ & $10.437$ & $0.629$ & $10.537$ & $23.9$ & $1.4$ & $23.5$ & $0.6$ & $3.4249$ & $0.0322$ & $0.2920$ & $0.0027$ & $0.2898$ & $0.0027$ & $0.0093$ & $0.2893$ & $0.0024$ & $0.0082$ & $\dots$ & $\dots$ & $\dots$ & $16.5639$ & $0.0318$ & $-13.3215$ & $0.0250$ & $0.3983$ & $6505$ & $293$ & $6431$ & $83$ & $\dots$ & $\dots$ & $6505$ & $293$ & $4.200$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.710$ & $0.651$ & $-0.132$ & $0.120$ & $\dots$ & $\dots$ & $-2.710$ & $0.651$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-17.7$,$249.4$,$-28.9$) & ($1.0$,$0.7$,$0.6$) & ($12.2$,$2003.2$,$7.2$) & ($1.2$,$5.4$,$0.3$) & $-1.527$ & $0.002$ & $7.908$ & $0.009$ & $9.523$ & $0.072$ & $0.551$ & $0.017$ & $0.093$ & $0.004$\\
J202945.33$-$124922.5 & 6876697430690816384 & 298528503 & 20060626_2030m11_004 & 20:29:45.33 & $-$12:49:22.5 & KPNR & $11.574$ & $11.284$ & $1.161$ & $11.562$ & $-125.3$ & $0.8$ & $-124.9$ & $0.7$ & $0.2377$ & $0.0169$ & $4.2070$ & $0.2991$ & $3.7922$ & $0.2430$ & $0.0641$ & $3.5829$ & $0.2985$ & $0.0833$ & $3.6643$ & $0.3259$ & $0.0889$ & $5.1245$ & $0.0171$ & $-9.6930$ & $0.0129$ & $0.3563$ & $4905$ & $52$ & $4618$ & $92$ & $4912$ & $49$ & $4898$ & $56$ & $1.101$ & $0.470$ & $1.328$ & $0.134$ & $1.328$ & $0.134$ & $-2.243$ & $0.133$ & $-1.737$ & $0.160$ & $-2.165$ & $0.153$ & $-2.320$ & $0.112$ & $-0.139$ & $0.115$ & $0.451$ & $6.638$ & D & $0.995$ & I & $0.034$ & $0.220$ & $0.102$ & $0.036$ & $0.102$ & $0.036$ & D & $0.984$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($90.8$,$21.4$,$-73.9$) & ($1.1$,$4.3$,$3.4$) & ($433.9$,$121.8$,$103.6$) & ($6.0$,$25.3$,$6.9$) & $-1.899$ & $0.001$ & $0.723$ & $0.071$ & $6.905$ & $0.023$ & $2.661$ & $0.131$ & $0.810$ & $0.017$\\
J202950.06$-$794618.8 & 6361524418591303680 & 484927903 & 20060918_2059m80_042 & 20:29:50.06 & $-$79:46:18.8 & $\dots$ & $11.795$ & $11.395$ & $1.430$ & $11.801$ & $66.0$ & $0.9$ & $64.6$ & $0.4$ & $1.0028$ & $0.0117$ & $0.9972$ & $0.0116$ & $0.9720$ & $0.0111$ & $0.0114$ & $0.9836$ & $0.0108$ & $0.0110$ & $0.9751$ & $0.0182$ & $0.0186$ & $12.7111$ & $0.0116$ & $-0.0336$ & $0.0141$ & $-0.0211$ & $4725$ & $53$ & $4724$ & $77$ & $\dots$ & $\dots$ & $4725$ & $53$ & $2.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.110$ & $-0.892$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.393$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-33.3$,$214.9$,$-74.7$) & ($0.5$,$0.6$,$0.5$) & ($10.8$,$1652.7$,$69.2$) & ($0.5$,$4.8$,$1.1$) & $-1.598$ & $0.001$ & $6.714$ & $0.048$ & $8.399$ & $0.025$ & $1.897$ & $0.014$ & $0.112$ & $0.005$\\
J202951.36$-$211020.6 & 6859132010883670656 & 297940656 & 20060623_2035m21_051 & 20:29:51.36 & $-$21:10:20.6 & $\dots$ & $11.951$ & $11.671$ & $1.127$ & $11.936$ & $-122.1$ & $0.7$ & $-122.7$ & $0.8$ & $0.4974$ & $0.0172$ & $2.0105$ & $0.0695$ & $1.9106$ & $0.0628$ & $0.0329$ & $1.8401$ & $0.0549$ & $0.0298$ & $1.8342$ & $0.0916$ & $0.0500$ & $-18.3385$ & $0.0177$ & $-21.8050$ & $0.0134$ & $0.3896$ & $4985$ & $55$ & $4677$ & $92$ & $\dots$ & $\dots$ & $4985$ & $55$ & $1.251$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.110$ & $-1.605$ & $0.160$ & $\dots$ & $\dots$ & $-1.890$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.263$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-49.0$,$12.7$,$145.2$) & ($2.2$,$2.5$,$1.1$) & ($380.5$,$86.3$,$415.4$) & ($8.3$,$17.4$,$7.9$) & $-1.798$ & $0.001$ & $0.732$ & $0.049$ & $7.448$ & $0.018$ & $7.066$ & $0.130$ & $0.821$ & $0.011$\\
J202954.83$-$023343.0 & 4225824511585048704 & 303803325 & 20110905_2028m00_145 & 20:29:54.83 & $-$02:33:43.0 & $\dots$ & $11.639$ & $11.328$ & $1.380$ & $11.709$ & $-36.5$ & $0.7$ & $-37.0$ & $0.3$ & $0.5618$ & $0.0246$ & $1.7800$ & $0.0779$ & $1.7013$ & $0.0712$ & $0.0419$ & $1.6684$ & $0.0846$ & $0.0507$ & $1.7005$ & $0.1074$ & $0.0632$ & $-3.9647$ & $0.0278$ & $-6.6608$ & $0.0199$ & $0.0141$ & $4585$ & $52$ & $4601$ & $68$ & $\dots$ & $\dots$ & $4585$ & $52$ & $2.006$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.101$ & $-0.704$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-2.4$,$183.7$,$23.9$) & ($0.5$,$0.9$,$0.3$) & ($37.5$,$1311.0$,$19.2$) & ($1.1$,$9.2$,$0.5$) & $-1.726$ & $0.003$ & $4.845$ & $0.044$ & $7.178$ & $0.016$ & $0.814$ & $0.012$ & $0.194$ & $0.003$\\
J202955.35$-$713055.7 & 6374369909860076032 & 484333003 & 20070825_2010m70_128 & 20:29:55.35 & $-$71:30:55.7 & $\dots$ & $10.799$ & $10.484$ & $1.286$ & $10.819$ & $86.5$ & $2.1$ & $86.8$ & $0.4$ & $1.0483$ & $0.0110$ & $0.9539$ & $0.0100$ & $0.9308$ & $0.0095$ & $0.0102$ & $0.9366$ & $0.0113$ & $0.0120$ & $0.9160$ & $0.0124$ & $0.0135$ & $14.3765$ & $0.0095$ & $1.2815$ & $0.0113$ & $-0.0542$ & $4625$ & $52$ & $5061$ & $87$ & $\dots$ & $\dots$ & $4625$ & $52$ & $3.683$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $0.145$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.392$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-48.7$,$217.2$,$-92.4$) & ($1.3$,$1.1$,$1.2$) & ($23.0$,$1660.7$,$107.7$) & ($1.2$,$8.6$,$3.2$) & $-1.575$ & $0.001$ & $6.832$ & $0.044$ & $8.967$ & $0.015$ & $2.590$ & $0.050$ & $0.135$ & $0.004$\\
J203000.26$-$232414.6 & 6849606357536737536 & 236336648 & 20070601_2028m26_076 & 20:30:00.26 & $-$23:24:14.6 & $\dots$ & $10.377$ & $10.028$ & $1.425$ & $10.432$ & $8.8$ & $0.7$ & $6.3$ & $0.2$ & $0.8828$ & $0.0177$ & $1.1328$ & $0.0227$ & $1.1004$ & $0.0214$ & $0.0195$ & $1.0889$ & $0.0239$ & $0.0219$ & $1.0894$ & $0.0503$ & $0.0462$ & $-5.5222$ & $0.0183$ & $-10.5049$ & $0.0126$ & $0.2620$ & $4416$ & $52$ & $4438$ & $68$ & $\dots$ & $\dots$ & $4416$ & $52$ & $1.861$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.876$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-35.9$,$199.2$,$11.2$) & ($0.6$,$0.7$,$0.4$) & ($32.7$,$1467.6$,$11.3$) & ($0.9$,$7.7$,$0.3$) & $-1.678$ & $0.002$ & $5.447$ & $0.038$ & $7.718$ & $0.015$ & $0.623$ & $0.008$ & $0.173$ & $0.003$\\
J203000.76$-$173156.7 & 6862452123681300480 & 298117753 & 20070812_2021m15_132 & 20:30:00.76 & $-$17:31:56.7 & $\dots$ & $10.299$ & $9.982$ & $1.222$ & $10.288$ & $57.4$ & $1.5$ & $57.8$ & $0.7$ & $2.3949$ & $0.0182$ & $0.4176$ & $0.0032$ & $0.4131$ & $0.0031$ & $0.0075$ & $0.4114$ & $0.0035$ & $0.0084$ & $0.4109$ & $0.0047$ & $0.0115$ & $-23.9910$ & $0.0171$ & $-87.3032$ & $0.0119$ & $0.2764$ & $4793$ & $53$ & $4968$ & $65$ & $\dots$ & $\dots$ & $4793$ & $53$ & $3.280$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.500$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-125.1$,$115.0$,$-38.1$) & ($1.2$,$0.8$,$0.7$) & ($353.5$,$912.0$,$17.0$) & ($2.0$,$6.6$,$0.7$) & $-1.698$ & $0.002$ & $2.433$ & $0.021$ & $9.554$ & $0.038$ & $0.926$ & $0.028$ & $0.594$ & $0.002$\\
J203004.12$-$334741.5 & 6696549116268595072 & 234013453 & 20040706_2028m35_086 & 20:30:04.12 & $-$33:47:41.5 & $\dots$ & $10.945$ & $10.702$ & $1.078$ & $10.947$ & $58.2$ & $1.3$ & $58.9$ & $0.3$ & $0.9419$ & $0.0148$ & $1.0617$ & $0.0167$ & $1.0332$ & $0.0158$ & $0.0153$ & $1.0289$ & $0.0133$ & $0.0129$ & $1.0273$ & $0.0292$ & $0.0284$ & $-25.1664$ & $0.0135$ & $-11.9479$ & $0.0116$ & $0.3442$ & $5064$ & $54$ & $5067$ & $94$ & $\dots$ & $\dots$ & $5064$ & $54$ & $3.104$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $-0.748$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.575$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-128.9$,$187.4$,$64.9$) & ($1.2$,$0.6$,$1.1$) & ($213.2$,$1386.2$,$41.5$) & ($3.5$,$5.6$,$1.4$) & $-1.601$ & $0.001$ & $4.238$ & $0.023$ & $10.453$ & $0.039$ & $1.765$ & $0.033$ & $0.423$ & $0.003$\\
J203010.03$-$600231.1 & 6455183670904847488 & 485803107 & 20101016_2044m61_055 & 20:30:10.03 & $-$60:02:31.1 & $\dots$ & $12.302$ & $11.928$ & $1.489$ & $12.364$ & $72.3$ & $1.1$ & $73.9$ & $0.6$ & $0.1861$ & $0.0182$ & $5.3735$ & $0.5255$ & $4.7148$ & $0.4046$ & $0.0858$ & $4.4123$ & $0.2142$ & $0.0485$ & $4.9422$ & $0.3641$ & $0.0737$ & $3.5123$ & $0.0116$ & $-12.1703$ & $0.0108$ & $-0.1182$ & $4278$ & $52$ & $4335$ & $77$ & $\dots$ & $\dots$ & $4278$ & $52$ & $1.138$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.112$ & $-1.102$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.382$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($90.2$,$-9.0$,$-75.8$) & ($4.9$,$3.1$,$1.1$) & ($394.5$,$-42.0$,$187.0$) & ($5.6$,$14.0$,$5.0$) & $-1.902$ & $0.005$ & $0.102$ & $0.030$ & $7.199$ & $0.068$ & $3.779$ & $0.060$ & $0.972$ & $0.008$\\
J203015.48$-$353149.9 & 6695511864486878464 & 233860543 & 20060816_2017m35_111 & 20:30:15.48 & $-$35:31:49.9 & $\dots$ & $12.188$ & $11.775$ & $1.253$ & $12.095$ & $-57.0$ & $0.9$ & $-54.3$ & $0.3$ & $0.5069$ & $0.0141$ & $1.9728$ & $0.0549$ & $1.8765$ & $0.0497$ & $0.0265$ & $1.8509$ & $0.0432$ & $0.0233$ & $1.7639$ & $0.0730$ & $0.0414$ & $-3.3007$ & $0.0132$ & $-11.9516$ & $0.0105$ & $0.2513$ & $4678$ & $52$ & $4780$ & $77$ & $\dots$ & $\dots$ & $4678$ & $52$ & $2.590$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.894$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.594$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($21.8$,$140.4$,$46.6$) & ($0.7$,$1.2$,$0.5$) & ($107.9$,$952.0$,$53.4$) & ($2.2$,$10.9$,$1.0$) & $-1.803$ & $0.003$ & $3.227$ & $0.043$ & $6.926$ & $0.015$ & $1.469$ & $0.013$ & $0.364$ & $0.005$\\
J203020.00$-$521448.0 & 6474419695550625536 & 481989898 & 20080917_2036m51_016 & 20:30:20.00 & $-$52:14:48.0 & GEMS & $11.225$ & $10.807$ & $1.405$ & $11.200$ & $74.4$ & $1.1$ & $75.4$ & $0.4$ & $0.2213$ & $0.0151$ & $4.5188$ & $0.3083$ & $4.0437$ & $0.2469$ & $0.0611$ & $4.0248$ & $0.3041$ & $0.0756$ & $3.6447$ & $0.1639$ & $0.0450$ & $-6.7797$ & $0.0134$ & $-10.4427$ & $0.0136$ & $0.1004$ & $4516$ & $80$ & $4451$ & $92$ & $4564$ & $106$ & $4469$ & $54$ & $3.322$ & $0.470$ & $1.191$ & $0.145$ & $1.191$ & $0.145$ & $-2.646$ & $0.133$ & $-2.148$ & $0.160$ & $-2.631$ & $0.157$ & $-2.660$ & $0.108$ & $-0.303$ & $0.115$ & $0.357$ & $6.141$ & D & $0.998$ & I & $0.727$ & $0.182$ & $0.361$ & $0.059$ & $0.361$ & $0.059$ & D & $0.992$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-101.9$,$29.2$,$63.1$) & ($0.9$,$2.8$,$1.4$) & ($406.3$,$157.1$,$115.6$) & ($5.1$,$15.9$,$2.9$) & $-1.895$ & $0.001$ & $0.767$ & $0.053$ & $6.945$ & $0.008$ & $2.672$ & $0.035$ & $0.801$ & $0.012$\\
J203024.00$-$524657.6 & 6474256555513329280 & 481977343 & 20060618_2036m51_013 & 20:30:24.00 & $-$52:46:57.6 & $\dots$ & $11.049$ & $10.919$ & $0.641$ & $11.022$ & $-63.8$ & $1.2$ & $-64.2$ & $0.9$ & $3.4000$ & $0.0175$ & $0.2941$ & $0.0015$ & $0.2919$ & $0.0015$ & $0.0051$ & $0.2919$ & $0.0013$ & $0.0045$ & $0.2911$ & $0.0020$ & $0.0070$ & $34.4923$ & $0.0172$ & $-6.8452$ & $0.0155$ & $0.1487$ & $6387$ & $69$ & $6424$ & $70$ & $\dots$ & $\dots$ & $6387$ & $69$ & $4.286$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.142$ & $-0.607$ & $0.090$ & $\dots$ & $\dots$ & $-0.920$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($66.8$,$260.4$,$6.4$) & ($0.9$,$0.2$,$0.7$) & ($84.0$,$2088.7$,$1.5$) & ($2.2$,$1.9$,$0.1$) & $-1.482$ & $0.001$ & $7.227$ & $0.011$ & $11.644$ & $0.053$ & $0.266$ & $0.008$ & $0.234$ & $0.003$\\
J203026.84$-$362125.5 & 6695261038396453888 & 233837266 & 20090501_2017m35_118 & 20:30:26.84 & $-$36:21:25.5 & $\dots$ & $10.578$ & $10.302$ & $1.119$ & $10.563$ & $-3.1$ & $0.5$ & $-2.3$ & $1.0$ & $1.6905$ & $0.0207$ & $0.5915$ & $0.0072$ & $0.5826$ & $0.0070$ & $0.0121$ & $0.5810$ & $0.0061$ & $0.0106$ & $0.5770$ & $0.0078$ & $0.0135$ & $29.6683$ & $0.0174$ & $-5.1899$ & $0.0145$ & $0.3399$ & $4963$ & $53$ & $5126$ & $63$ & $\dots$ & $\dots$ & $4963$ & $53$ & $3.355$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $-0.884$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($40.1$,$245.9$,$-59.1$) & ($0.4$,$0.1$,$0.4$) & ($32.4$,$1911.4$,$33.9$) & ($0.4$,$0.7$,$0.5$) & $-1.531$ & $0.001$ & $7.276$ & $0.009$ & $9.911$ & $0.009$ & $1.430$ & $0.012$ & $0.153$ & $0.001$\\
J203028.49$-$453116.4 & 6675575347852879104 & 487214233 & 20080622_2036m46_060 & 20:30:28.49 & $-$45:31:16.4 & $\dots$ & $10.088$ & $9.885$ & $0.965$ & $10.086$ & $-7.9$ & $1.2$ & $-9.2$ & $1.0$ & $1.1547$ & $0.0301$ & $0.8660$ & $0.0226$ & $0.8470$ & $0.0216$ & $0.0255$ & $0.8423$ & $0.0179$ & $0.0212$ & $0.8231$ & $0.0314$ & $0.0382$ & $-27.3576$ & $0.0348$ & $-43.3099$ & $0.0347$ & $0.3747$ & $5310$ & $62$ & $5034$ & $214$ & $\dots$ & $\dots$ & $5310$ & $62$ & $1.960$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.260$ & $0.138$ & $-1.668$ & $0.270$ & $\dots$ & $\dots$ & $-2.260$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-45.5$,$67.4$,$90.6$) & ($1.1$,$2.0$,$1.1$) & ($332.3$,$510.7$,$116.6$) & ($6.1$,$15.7$,$4.0$) & $-1.796$ & $0.001$ & $1.469$ & $0.047$ & $7.838$ & $0.012$ & $3.320$ & $0.069$ & $0.684$ & $0.009$\\
J203031.75$-$360012.9 & 6695480661548239616 & 233842311 & 20060814_2041m36_041 & 20:30:31.75 & $-$36:00:12.9 & $\dots$ & $12.926$ & $12.509$ & $1.283$ & $12.843$ & $20.7$ & $1.1$ & $21.4$ & $1.4$ & $0.1854$ & $0.0138$ & $5.3937$ & $0.4015$ & $4.7304$ & $0.3088$ & $0.0653$ & $4.5619$ & $0.3745$ & $0.0821$ & $4.7359$ & $0.4739$ & $0.1001$ & $-12.8151$ & $0.0133$ & $-7.3857$ & $0.0107$ & $0.2321$ & $4649$ & $54$ & $4759$ & $92$ & $\dots$ & $\dots$ & $4649$ & $54$ & $3.528$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.240$ & $0.103$ & $-1.844$ & $0.160$ & $\dots$ & $\dots$ & $-2.240$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.889$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-197.2$,$65.6$,$213.6$) & ($5.1$,$4.1$,$6.0$) & ($749.7$,$276.6$,$324.8$) & ($54.4$,$24.2$,$4.4$) & $-1.569$ & $0.018$ & $1.009$ & $0.132$ & $12.757$ & $0.523$ & $8.427$ & $0.418$ & $0.853$ & $0.023$\\
J203033.40$-$251950.0 & 6848364940190313856 & $\dots$ & 20080901_2028m26_042 & 20:30:33.40 & $-$25:19:50.0 & NTTE & $10.356$ & $9.921$ & $1.575$ & $10.405$ & $-56.2$ & $0.4$ & $-56.8$ & $0.5$ & $0.2465$ & $0.0201$ & $4.0568$ & $0.3308$ & $3.6697$ & $0.2707$ & $0.0738$ & $3.6274$ & $0.2690$ & $0.0742$ & $3.7271$ & $0.5071$ & $0.1361$ & $0.3881$ & $0.0186$ & $-22.6067$ & $0.0145$ & $0.2542$ & $4346$ & $78$ & $4477$ & $51$ & $4346$ & $78$ & $\dots$ & $\dots$ & $0.996$ & $0.210$ & $0.515$ & $0.029$ & $0.515$ & $0.029$ & $-2.947$ & $0.024$ & $-1.569$ & $0.140$ & $-2.947$ & $0.024$ & $\dots$ & $\dots$ & $-0.476$ & $0.113$ & $0.264$ & $5.747$ & D & $0.996$ & I & $0.214$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $80$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-63.5$,$-161.2$,$-76.5$) & ($7.5$,$13.5$,$4.2$) & ($34.3$,$-832.1$,$209.7$) & ($12.8$,$52.7$,$21.9$) & $-1.809$ & $0.026$ & $3.805$ & $0.421$ & $5.986$ & $0.124$ & $3.077$ & $0.175$ & $0.225$ & $0.045$\\
J203033.50$-$153225.3 & 6874950817816267136 & 298416377 & 20040629_2034m12_005 & 20:30:33.50 & $-$15:32:25.3 & $\dots$ & $10.836$ & $10.629$ & $1.346$ & $10.992$ & $-32.5$ & $0.7$ & $-31.9$ & $0.3$ & $1.2797$ & $0.0159$ & $0.7814$ & $0.0097$ & $0.7659$ & $0.0093$ & $0.0122$ & $0.7570$ & $0.0086$ & $0.0114$ & $0.7577$ & $0.0132$ & $0.0174$ & $-0.8661$ & $0.0161$ & $-6.0306$ & $0.0128$ & $0.3897$ & $4544$ & $52$ & $4721$ & $65$ & $\dots$ & $\dots$ & $4544$ & $52$ & $2.538$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.108$ & $-0.291$ & $0.090$ & $\dots$ & $\dots$ & $-1.150$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.157$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($14.9$,$216.4$,$18.0$) & ($0.5$,$0.3$,$0.3$) & ($7.3$,$1660.0$,$7.3$) & ($0.3$,$2.7$,$0.1$) & $-1.629$ & $0.001$ & $6.662$ & $0.021$ & $7.787$ & $0.006$ & $0.483$ & $0.004$ & $0.078$ & $0.002$\\
J203043.06$-$155405.7 & 6874923334319715712 & 298412011 & 20060526_2034m16_034 & 20:30:43.06 & $-$15:54:05.7 & $\dots$ & $11.827$ & $11.497$ & $1.318$ & $11.847$ & $-249.6$ & $1.6$ & $-252.5$ & $0.7$ & $0.2447$ & $0.0172$ & $4.0866$ & $0.2873$ & $3.6941$ & $0.2347$ & $0.0635$ & $3.6523$ & $0.2156$ & $0.0590$ & $3.4504$ & $0.2333$ & $0.0676$ & $6.9390$ & $0.0171$ & $-14.2548$ & $0.0129$ & $0.3195$ & $4639$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4639$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.130$ & $0.106$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.130$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($157.3$,$-102.9$,$-47.7$) & ($2.0$,$4.9$,$3.4$) & ($353.2$,$-588.9$,$77.5$) & ($14.9$,$23.9$,$3.7$) & $-1.779$ & $0.003$ & $1.693$ & $0.080$ & $8.357$ & $0.034$ & $2.826$ & $0.050$ & $0.663$ & $0.013$\\
J203043.16$-$510005.1 & 6475259683778348672 & 481842932 & 20120527_2036m51_019 & 20:30:43.16 & $-$51:00:05.1 & $\dots$ & $12.188$ & $12.077$ & $0.723$ & $12.201$ & $6.8$ & $1.2$ & $9.3$ & $2.4$ & $2.3923$ & $0.0123$ & $0.4180$ & $0.0021$ & $0.4135$ & $0.0021$ & $0.0051$ & $0.4126$ & $0.0023$ & $0.0055$ & $0.4116$ & $0.0052$ & $0.0127$ & $14.9299$ & $0.0120$ & $-2.2642$ & $0.0117$ & $0.1359$ & $6028$ & $68$ & $5586$ & $136$ & $\dots$ & $\dots$ & $6028$ & $68$ & $3.948$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.067$ & $0.129$ & $-1.280$ & $0.190$ & $\dots$ & $\dots$ & $-1.067$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.529$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.9$,$248.7$,$-20.5$) & ($0.9$,$0.2$,$0.7$) & ($7.0$,$1970.1$,$5.3$) & ($0.1$,$1.7$,$0.2$) & $-1.539$ & $0.001$ & $7.924$ & $0.001$ & $9.136$ & $0.012$ & $0.449$ & $0.011$ & $0.071$ & $0.001$\\
J203043.56$-$363038.2 & 6695241556424780160 & 233835654 & 20060628_2041m36_035 & 20:30:43.56 & $-$36:30:38.2 & $\dots$ & $11.368$ & $11.286$ & $1.052$ & $11.520$ & $-61.7$ & $1.3$ & $-60.0$ & $0.9$ & $1.4951$ & $0.0164$ & $0.6689$ & $0.0073$ & $0.6574$ & $0.0071$ & $0.0108$ & $0.6559$ & $0.0080$ & $0.0121$ & $0.6496$ & $0.0070$ & $0.0108$ & $21.0493$ & $0.0169$ & $-3.3679$ & $0.0143$ & $0.4639$ & $5103$ & $58$ & $5126$ & $74$ & $\dots$ & $\dots$ & $5103$ & $58$ & $3.363$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.122$ & $-0.476$ & $0.110$ & $\dots$ & $\dots$ & $-1.280$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.317$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($78.6$,$242.6$,$-11.6$) & ($1.1$,$0.1$,$0.8$) & ($81.7$,$1871.8$,$5.3$) & ($2.1$,$1.1$,$0.1$) & $-1.537$ & $0.001$ & $6.448$ & $0.021$ & $10.559$ & $0.034$ & $0.511$ & $0.006$ & $0.242$ & $0.003$\\
J203044.93$-$655640.0 & 6425782867416986496 & 485864335 & 20080828_2004m65_119 & 20:30:44.93 & $-$65:56:40.0 & $\dots$ & $10.908$ & $10.665$ & $1.217$ & $10.969$ & $93.2$ & $0.7$ & $90.8$ & $0.3$ & $0.8339$ & $0.0120$ & $1.1992$ & $0.0173$ & $1.1629$ & $0.0162$ & $0.0140$ & $1.1671$ & $0.0159$ & $0.0136$ & $1.1415$ & $0.0234$ & $0.0205$ & $20.2647$ & $0.0069$ & $-14.3550$ & $0.0128$ & $-0.2055$ & $4781$ & $57$ & $4519$ & $77$ & $\dots$ & $\dots$ & $4781$ & $57$ & $1.091$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.152$ & $-1.395$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.207$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($8.4$,$155.3$,$-123.0$) & ($0.7$,$0.4$,$0.6$) & ($40.8$,$1156.3$,$215.7$) & ($0.3$,$3.8$,$2.6$) & $-1.680$ & $0.001$ & $5.005$ & $0.008$ & $7.692$ & $0.003$ & $3.577$ & $0.025$ & $0.212$ & $0.001$\\
J203046.36$-$064914.8 & 6907842265777809152 & 303158189 & 20060705_2038m06_036 & 20:30:46.36 & $-$06:49:14.8 & $\dots$ & $11.573$ & $11.360$ & $1.073$ & $11.603$ & $49.8$ & $5.0$ & $45.2$ & $0.8$ & $0.7063$ & $0.0251$ & $1.4158$ & $0.0503$ & $1.3656$ & $0.0468$ & $0.0343$ & $1.3708$ & $0.0404$ & $0.0295$ & $1.4487$ & $0.0535$ & $0.0369$ & $-2.7986$ & $0.0263$ & $-8.3486$ & $0.0181$ & $0.0868$ & $5061$ & $54$ & $5020$ & $119$ & $\dots$ & $\dots$ & $5061$ & $54$ & $3.868$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $0.283$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-54.7$,$236.3$,$-22.0$) & ($3.1$,$3.1$,$2.1$) & ($33.7$,$1712.5$,$18.1$) & ($5.1$,$22.9$,$1.1$) & $-1.594$ & $0.010$ & $6.398$ & $0.028$ & $8.905$ & $0.236$ & $0.908$ & $0.049$ & $0.164$ & $0.011$\\
J203049.77$-$275403.0 & 6799395161890647680 & 235991521 & 20110726_2028m26_146 & 20:30:49.77 & $-$27:54:03.0 & $\dots$ & $12.746$ & $12.591$ & $1.352$ & $12.957$ & $-13.9$ & $1.2$ & $-20.2$ & $3.7$ & $0.5929$ & $0.0136$ & $1.6866$ & $0.0387$ & $1.6158$ & $0.0355$ & $0.0220$ & $1.6296$ & $0.0388$ & $0.0238$ & $1.6323$ & $0.0886$ & $0.0543$ & $-1.7261$ & $0.0127$ & $-10.1842$ & $0.0105$ & $0.2455$ & $4527$ & $54$ & $4607$ & $49$ & $\dots$ & $\dots$ & $4527$ & $54$ & $3.544$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.112$ & $0.064$ & $0.090$ & $\dots$ & $\dots$ & $-1.760$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.119$ & $0.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-8.2$,$168.3$,$7.4$) & ($0.9$,$1.2$,$0.6$) & ($60.7$,$1162.4$,$24.2$) & ($1.8$,$11.7$,$0.6$) & $-1.767$ & $0.003$ & $4.123$ & $0.052$ & $6.977$ & $0.018$ & $0.923$ & $0.013$ & $0.257$ & $0.005$\\
J203053.38$-$393725.0 & 6682290202802409856 & 487339614 & 20070917_2038m41_062 & 20:30:53.38 & $-$39:37:25.0 & $\dots$ & $10.386$ & $10.014$ & $1.425$ & $10.417$ & $-58.0$ & $0.6$ & $-59.1$ & $0.4$ & $0.3730$ & $0.0207$ & $2.6810$ & $0.1488$ & $2.5063$ & $0.1300$ & $0.0519$ & $2.4512$ & $0.1050$ & $0.0428$ & $2.3169$ & $0.1593$ & $0.0687$ & $4.0683$ & $0.0168$ & $-26.1821$ & $0.0169$ & $0.1972$ & $4406$ & $52$ & $4485$ & $68$ & $\dots$ & $\dots$ & $4406$ & $52$ & $1.559$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.106$ & $-1.338$ & $0.140$ & $\dots$ & $\dots$ & $-1.730$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.550$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($76.2$,$-41.0$,$-29.9$) & ($0.9$,$5.5$,$1.4$) & ($416.7$,$-257.8$,$48.9$) & ($19.8$,$33.3$,$2.1$) & $-1.897$ & $0.001$ & $0.907$ & $0.087$ & $6.895$ & $0.019$ & $2.650$ & $0.058$ & $0.768$ & $0.020$\\
J203056.47$-$622846.9 & 6429985853693663744 & 485815517 & 20071003_2044m61_026 & 20:30:56.47 & $-$62:28:46.9 & $\dots$ & $11.007$ & $10.661$ & $1.381$ & $11.042$ & $198.8$ & $1.2$ & $198.7$ & $0.3$ & $0.3558$ & $0.0115$ & $2.8106$ & $0.0908$ & $2.6192$ & $0.0789$ & $0.0301$ & $2.6257$ & $0.0720$ & $0.0274$ & $2.2839$ & $0.1723$ & $0.0754$ & $-19.8799$ & $0.0088$ & $-8.5645$ & $0.0103$ & $-0.1594$ & $4477$ & $52$ & $4658$ & $77$ & $\dots$ & $\dots$ & $4477$ & $52$ & $1.641$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.700$ & $0.104$ & $-1.405$ & $0.170$ & $\dots$ & $\dots$ & $-1.700$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.518$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-257.3$,$30.5$,$84.4$) & ($2.0$,$3.6$,$4.1$) & ($1060.5$,$200.5$,$61.4$) & ($23.2$,$24.7$,$4.1$) & $-1.548$ & $0.006$ & $0.770$ & $0.019$ & $13.766$ & $0.153$ & $4.259$ & $0.087$ & $0.894$ & $0.003$\\
J203056.50$-$344652.0 & 6695685793482147712 & 233866838 & 20090718_2041m36_055 & 20:30:56.50 & $-$34:46:52.0 & GEMS & $10.892$ & $10.567$ & $1.255$ & $10.887$ & $-10.0$ & $0.4$ & $-11.3$ & $0.2$ & $0.3499$ & $0.0177$ & $2.8580$ & $0.1446$ & $2.6603$ & $0.1253$ & $0.0471$ & $2.6365$ & $0.1300$ & $0.0493$ & $2.4756$ & $0.1837$ & $0.0742$ & $2.3205$ & $0.0166$ & $-14.0531$ & $0.0128$ & $0.1804$ & $4726$ & $56$ & $4622$ & $51$ & $4702$ & $53$ & $4751$ & $60$ & $1.034$ & $0.210$ & $1.353$ & $0.278$ & $1.353$ & $0.278$ & $-2.694$ & $0.116$ & $-1.988$ & $0.140$ & $-2.597$ & $0.091$ & $-2.790$ & $0.141$ & $-0.132$ & $0.123$ & $0.438$ & $6.174$ & D & $0.997$ & I & $0.132$ & $0.201$ & $0.513$ & $0.042$ & $0.513$ & $0.042$ & D & $0.990$ & $115$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($13.4$,$83.6$,$-37.4$) & ($0.4$,$3.5$,$1.1$) & ($234.5$,$515.3$,$65.6$) & ($7.2$,$25.4$,$2.7$) & $-1.903$ & $0.005$ & $1.669$ & $0.079$ & $6.429$ & $0.022$ & $2.204$ & $0.004$ & $0.588$ & $0.014$\\
J203101.27$-$671843.0 & 6424805126700352128 & 485868275 & 20080902_2056m66_027 & 20:31:01.27 & $-$67:18:43.0 & $\dots$ & $10.869$ & $10.565$ & $1.325$ & $10.918$ & $58.4$ & $1.9$ & $62.3$ & $0.2$ & $0.8026$ & $0.0121$ & $1.2460$ & $0.0188$ & $1.2069$ & $0.0176$ & $0.0146$ & $1.2131$ & $0.0165$ & $0.0136$ & $1.1633$ & $0.0020$ & $0.0017$ & $-5.9204$ & $0.0083$ & $-15.2255$ & $0.0113$ & $-0.2246$ & $4527$ & $53$ & $4520$ & $77$ & $\dots$ & $\dots$ & $4527$ & $53$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $-0.869$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.229$ & $0.406$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-45.6$,$143.6$,$14.8$) & ($1.2$,$0.9$,$1.0$) & ($145.4$,$1069.9$,$13.6$) & ($3.3$,$6.7$,$0.2$) & $-1.761$ & $0.001$ & $3.357$ & $0.034$ & $7.728$ & $0.010$ & $0.714$ & $0.007$ & $0.394$ & $0.005$\\
J203104.08$-$171845.0 & 6862485074670827264 & 298119759 & 20060728_2021m15_128 & 20:31:04.08 & $-$17:18:45.0 & $\dots$ & $11.890$ & $11.525$ & $1.400$ & $11.916$ & $25.8$ & $1.1$ & $24.5$ & $2.3$ & $0.5403$ & $0.0228$ & $1.8508$ & $0.0781$ & $1.7658$ & $0.0711$ & $0.0403$ & $1.7372$ & $0.0732$ & $0.0421$ & $1.7665$ & $0.0944$ & $0.0535$ & $-3.7038$ & $0.0238$ & $-7.5128$ & $0.0157$ & $0.3734$ & $4436$ & $52$ & $4512$ & $77$ & $\dots$ & $\dots$ & $4436$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.645$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.144$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-45.3$,$204.6$,$-0.7$) & ($0.8$,$1.0$,$0.5$) & ($29.9$,$1409.4$,$24.1$) & ($0.7$,$10.4$,$0.7$) & $-1.691$ & $0.003$ & $5.322$ & $0.044$ & $7.482$ & $0.032$ & $0.954$ & $0.015$ & $0.169$ & $0.002$\\
J203104.10$-$345321.0 & 6695672908580178560 & 233866726 & 20060814_2041m36_054 & 20:31:04.10 & $-$34:53:21.0 & GEMS & $12.532$ & $12.338$ & $0.887$ & $12.512$ & $-439.9$ & $1.3$ & $-441.5$ & $1.1$ & $0.2791$ & $0.0139$ & $3.5829$ & $0.1784$ & $3.2776$ & $0.1493$ & $0.0456$ & $3.3004$ & $0.1667$ & $0.0505$ & $3.2082$ & $0.1741$ & $0.0543$ & $-1.1223$ & $0.0142$ & $-21.3849$ & $0.0116$ & $0.2425$ & $5517$ & $65$ & $5517$ & $328$ & $5517$ & $65$ & $5490$ & $66$ & $3.852$ & $0.460$ & $3.063$ & $0.220$ & $3.063$ & $0.220$ & $-2.431$ & $0.140$ & $-3.554$ & $0.260$ & $-2.431$ & $0.140$ & $-1.640$ & $0.172$ & $0.406$ & $0.145$ & $0.416$ & $6.415$ & D & $0.917$ & I & $\dots$ & $\dots$ & $0.540$ & $0.035$ & $0.540$ & $0.035$ & D & $0.971$ & $36$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($321.4$,$-150.1$,$218.1$) & ($1.4$,$5.6$,$1.0$) & ($1752.2$,$-836.8$,$1137.5$) & ($33.0$,$25.0$,$15.2$) & $-1.105$ & $0.006$ & $3.113$ & $0.573$ & $33.520$ & $0.493$ & $29.606$ & $0.462$ & $0.830$ & $0.029$\\
J203106.05$-$212612.9 & 6856107838512317312 & 297938958 & 20090812_2035m21_035 & 20:31:06.05 & $-$21:26:12.9 & $\dots$ & $12.070$ & $11.769$ & $1.192$ & $12.061$ & $-13.6$ & $0.8$ & $-13.1$ & $1.6$ & $0.3774$ & $0.0208$ & $2.6497$ & $0.1460$ & $2.4789$ & $0.1278$ & $0.0516$ & $2.3715$ & $0.1136$ & $0.0479$ & $2.3367$ & $0.2213$ & $0.0947$ & $-5.3501$ & $0.0231$ & $-4.7386$ & $0.0169$ & $0.3847$ & $4844$ & $54$ & $4946$ & $68$ & $\dots$ & $\dots$ & $4844$ & $54$ & $2.389$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.114$ & $-1.090$ & $0.140$ & $\dots$ & $\dots$ & $-1.460$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.531$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.3$,$192.1$,$48.5$) & ($0.8$,$1.3$,$1.0$) & ($22.4$,$1224.2$,$64.5$) & ($1.1$,$16.9$,$2.8$) & $-1.738$ & $0.004$ & $4.878$ & $0.072$ & $6.731$ & $0.032$ & $1.600$ & $0.039$ & $0.160$ & $0.005$\\
J203109.60$-$233940.0 & 6848833675740031104 & 236330881 & 20060927_2028m26_077 & 20:31:09.60 & $-$23:39:40.0 & GEMS & $12.792$ & $12.588$ & $0.973$ & $12.793$ & $23.3$ & $2.1$ & $22.3$ & $3.1$ & $0.2749$ & $0.0152$ & $3.6377$ & $0.2011$ & $3.3234$ & $0.1679$ & $0.0505$ & $3.1531$ & $0.0977$ & $0.0310$ & $3.1661$ & $0.4098$ & $0.1294$ & $-8.4240$ & $0.0159$ & $-5.1026$ & $0.0107$ & $0.4079$ & $5408$ & $54$ & $4700$ & $92$ & $5434$ & $50$ & $5382$ & $59$ & $2.798$ & $0.470$ & $2.545$ & $0.328$ & $2.545$ & $0.328$ & $-1.803$ & $0.107$ & $-2.083$ & $0.160$ & $-1.755$ & $0.092$ & $-1.850$ & $0.122$ & $0.024$ & $0.116$ & $0.034$ & $6.661$ & D & $0.997$ & I & $0.777$ & $0.234$ & $0.568$ & $0.036$ & $0.568$ & $0.036$ & D & $0.988$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-91.0$,$183.7$,$82.1$) & ($2.6$,$2.0$,$3.2$) & ($110.1$,$1038.3$,$123.5$) & ($5.9$,$26.5$,$7.9$) & $-1.727$ & $0.003$ & $3.735$ & $0.097$ & $7.803$ & $0.046$ & $2.694$ & $0.112$ & $0.353$ & $0.012$\\
J203115.53$-$015103.0 & 4226004659692970240 & 303824973 & 20110825_2028m00_141 & 20:31:15.53 & $-$01:51:03.0 & $\dots$ & $12.760$ & $12.469$ & $1.237$ & $12.782$ & $-171.7$ & $1.0$ & $-169.8$ & $1.0$ & $0.4647$ & $0.0147$ & $2.1519$ & $0.0681$ & $2.0379$ & $0.0610$ & $0.0300$ & $2.0992$ & $0.0726$ & $0.0346$ & $2.1536$ & $0.0650$ & $0.0302$ & $0.5223$ & $0.0143$ & $2.6381$ & $0.0121$ & $0.3208$ & $4991$ & $53$ & $5105$ & $94$ & $\dots$ & $\dots$ & $4991$ & $53$ & $2.755$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.836$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.456$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($150.2$,$137.0$,$82.0$) & ($0.7$,$0.7$,$0.4$) & ($269.1$,$948.0$,$132.7$) & ($2.4$,$5.6$,$1.6$) & $-1.669$ & $0.001$ & $2.976$ & $0.019$ & $9.546$ & $0.011$ & $3.376$ & $0.033$ & $0.525$ & $0.003$\\
J203115.94$-$424920.0 & 6679429754583004288 & 487390332 & 20050724_2023m41_138 & 20:31:15.94 & $-$42:49:20.0 & $\dots$ & $13.268$ & $12.965$ & $1.268$ & $13.292$ & $35.5$ & $1.5$ & $40.4$ & $1.8$ & $0.3364$ & $0.0230$ & $2.9727$ & $0.2032$ & $2.7594$ & $0.1751$ & $0.0635$ & $2.7838$ & $0.1437$ & $0.0516$ & $2.6895$ & $0.1907$ & $0.0709$ & $3.5833$ & $0.0208$ & $-2.1032$ & $0.0164$ & $0.0868$ & $4661$ & $53$ & $4423$ & $77$ & $\dots$ & $\dots$ & $4661$ & $53$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.117$ & $-0.888$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.189$ & $0.382$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-12.9$,$227.6$,$-53.9$) & ($1.3$,$0.5$,$1.2$) & ($2.4$,$1363.7$,$105.1$) & ($0.1$,$12.6$,$3.8$) & $-1.678$ & $0.003$ & $6.159$ & $0.036$ & $6.844$ & $0.038$ & $2.116$ & $0.040$ & $0.053$ & $0.001$\\
J203116.67$-$493238.7 & 6475961142133682944 & 487494375 & 20080808_2036m51_071 & 20:31:16.67 & $-$49:32:38.7 & $\dots$ & $10.513$ & $10.257$ & $1.010$ & $10.474$ & $-16.0$ & $1.0$ & $-16.4$ & $0.4$ & $0.9284$ & $0.0579$ & $1.0771$ & $0.0672$ & $1.0478$ & $0.0636$ & $0.0607$ & $1.0036$ & $0.0483$ & $0.0481$ & $1.0130$ & $0.0642$ & $0.0634$ & $-1.8480$ & $0.0546$ & $-11.6731$ & $0.0454$ & $0.2129$ & $5177$ & $54$ & $4963$ & $77$ & $\dots$ & $\dots$ & $5177$ & $54$ & $2.389$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.942$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.1$,$195.2$,$23.5$) & ($0.8$,$1.1$,$0.6$) & ($23.6$,$1448.8$,$16.5$) & ($1.2$,$10.7$,$0.5$) & $-1.685$ & $0.003$ & $5.528$ & $0.057$ & $7.451$ & $0.014$ & $0.759$ & $0.014$ & $0.148$ & $0.004$\\
J203118.85$-$153625.4 & 6874937215654449024 & 298415958 & 20040629_2034m12_004 & 20:31:18.85 & $-$15:36:25.4 & KPNR & $13.107$ & $12.712$ & $1.430$ & $13.117$ & $-97.6$ & $1.3$ & $-98.4$ & $1.4$ & $0.1091$ & $0.0147$ & $9.1659$ & $1.2350$ & $7.4019$ & $0.8054$ & $0.1088$ & $7.6049$ & $0.8577$ & $0.1128$ & $6.4855$ & $0.9074$ & $0.1399$ & $1.5766$ & $0.0147$ & $-1.0969$ & $0.0114$ & $0.2980$ & $4558$ & $53$ & $4370$ & $77$ & $4680$ & $53$ & $4435$ & $53$ & $0.920$ & $0.230$ & $0.999$ & $0.236$ & $0.999$ & $0.236$ & $-2.308$ & $0.135$ & $-1.395$ & $0.170$ & $-2.395$ & $0.162$ & $-2.220$ & $0.108$ & $-0.218$ & $0.101$ & $0.492$ & $6.614$ & D & $0.984$ & I & $\dots$ & $\dots$ & $0.315$ & $0.031$ & $0.315$ & $0.031$ & D & $0.950$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($187.9$,$69.0$,$0.4$) & ($3.5$,$11.1$,$2.2$) & ($289.1$,$290.6$,$381.9$) & ($15.2$,$50.9$,$29.7$) & $-1.777$ & $0.004$ & $1.432$ & $0.107$ & $7.673$ & $0.069$ & $6.281$ & $0.396$ & $0.686$ & $0.022$\\
J203129.34$-$262541.1 & 6799843423336588416 & 236012609 & 20060524_2019m25_120 & 20:31:29.34 & $-$26:25:41.1 & $\dots$ & $10.860$ & $10.849$ & $0.549$ & $10.931$ & $-13.2$ & $1.5$ & $-13.3$ & $1.2$ & $2.0910$ & $0.0232$ & $0.4782$ & $0.0053$ & $0.4724$ & $0.0052$ & $0.0110$ & $0.4711$ & $0.0044$ & $0.0093$ & $0.4678$ & $0.0088$ & $0.0188$ & $4.3197$ & $0.0218$ & $-6.2684$ & $0.0156$ & $0.2053$ & $5260$ & $80$ & $6503$ & $83$ & $\dots$ & $\dots$ & $5260$ & $80$ & $3.683$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.580$ & $0.228$ & $0.043$ & $0.120$ & $\dots$ & $\dots$ & $-2.580$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.007$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($6.7$,$234.9$,$3.2$) & ($1.2$,$0.4$,$0.8$) & ($0.7$,$1849.3$,$2.4$) & ($0.2$,$3.4$,$0.0$) & $-1.577$ & $0.001$ & $7.776$ & $0.032$ & $8.135$ & $0.009$ & $0.266$ & $0.003$ & $0.023$ & $0.002$\\
J203130.27$-$220600.8 & 6855932191528422912 & 236375402 & 20060816_2035m21_026 & 20:31:30.27 & $-$22:06:00.8 & $\dots$ & $11.358$ & $11.173$ & $0.960$ & $11.372$ & $-397.4$ & $0.9$ & $-396.7$ & $0.4$ & $0.7530$ & $0.0189$ & $1.3280$ & $0.0333$ & $1.2837$ & $0.0311$ & $0.0243$ & $1.2779$ & $0.0303$ & $0.0237$ & $1.2880$ & $0.0571$ & $0.0443$ & $14.6956$ & $0.0186$ & $-26.7117$ & $0.0152$ & $0.3984$ & $5393$ & $56$ & $5361$ & $63$ & $\dots$ & $\dots$ & $5393$ & $56$ & $2.694$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.110$ & $-0.977$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.349$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($320.2$,$-43.2$,$93.3$) & ($0.7$,$2.1$,$1.6$) & ($1430.1$,$-312.3$,$292.2$) & ($6.0$,$14.5$,$10.1$) & $-1.326$ & $0.003$ & $0.745$ & $0.049$ & $21.397$ & $0.132$ & $15.794$ & $1.319$ & $0.933$ & $0.004$\\
J203131.87$-$185843.7 & 6859999869155137152 & 298078561 & 20090802_2035m21_070 & 20:31:31.87 & $-$18:58:43.7 & $\dots$ & $12.030$ & $11.445$ & $1.451$ & $11.862$ & $-69.5$ & $0.6$ & $-71.2$ & $0.8$ & $0.2398$ & $0.0262$ & $4.1701$ & $0.4556$ & $3.7622$ & $0.3708$ & $0.0986$ & $3.6225$ & $0.3258$ & $0.0899$ & $3.2469$ & $0.4705$ & $0.1449$ & $-7.5138$ & $0.0247$ & $-9.6418$ & $0.0170$ & $0.3626$ & $4374$ & $52$ & $4425$ & $77$ & $\dots$ & $\dots$ & $4374$ & $52$ & $1.186$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.108$ & $-1.379$ & $0.170$ & $\dots$ & $\dots$ & $-1.560$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-51.4$,$77.8$,$93.2$) & ($4.7$,$4.5$,$2.0$) & ($226.7$,$443.2$,$152.9$) & ($11.2$,$32.4$,$5.8$) & $-1.881$ & $0.003$ & $1.395$ & $0.112$ & $6.461$ & $0.008$ & $3.068$ & $0.091$ & $0.645$ & $0.024$\\
J203134.13$-$150808.2 & 6875389355450641792 & 298432014 & 20060928_2021m15_105 & 20:31:34.13 & $-$15:08:08.2 & $\dots$ & $13.073$ & $12.777$ & $1.319$ & $13.128$ & $26.6$ & $2.6$ & $28.0$ & $2.6$ & $0.7592$ & $0.0170$ & $1.3172$ & $0.0295$ & $1.2736$ & $0.0276$ & $0.0217$ & $1.2804$ & $0.0284$ & $0.0222$ & $1.2805$ & $0.0181$ & $0.0142$ & $-4.4114$ & $0.0187$ & $-3.0749$ & $0.0138$ & $0.4991$ & $4601$ & $55$ & $4662$ & $64$ & $\dots$ & $\dots$ & $4601$ & $55$ & $3.723$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.114$ & $0.333$ & $0.080$ & $\dots$ & $\dots$ & $-0.830$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.125$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-33.6$,$245.8$,$9.7$) & ($1.9$,$1.3$,$1.3$) & ($19.1$,$1792.1$,$12.9$) & ($2.5$,$9.6$,$0.2$) & $-1.580$ & $0.004$ & $6.923$ & $0.014$ & $8.838$ & $0.118$ & $0.738$ & $0.004$ & $0.121$ & $0.007$\\
J203135.32$-$312731.9 & 6796118793336320000 & 234092499 & 20040824_2034m29_006 & 20:31:35.32 & $-$31:27:31.9 & GEMS & $13.574$ & $13.332$ & $1.085$ & $13.579$ & $-221.1$ & $3.9$ & $\dots$ & $\dots$ & $0.3763$ & $0.0162$ & $2.6575$ & $0.1144$ & $2.4857$ & $0.1001$ & $0.0403$ & $2.3649$ & $0.0950$ & $0.0402$ & $2.4562$ & $0.0768$ & $0.0313$ & $-9.8314$ & $0.0161$ & $-27.1703$ & $0.0124$ & $0.1821$ & $5288$ & $59$ & $5016$ & $177$ & $5371$ & $56$ & $5204$ & $61$ & $4.278$ & $0.140$ & $2.896$ & $0.324$ & $2.896$ & $0.324$ & $-2.281$ & $0.121$ & $-3.076$ & $0.190$ & $-2.112$ & $0.107$ & $-2.450$ & $0.135$ & $0.654$ & $0.114$ & $0.664$ & $6.813$ & D & $0.983$ & I & $0.734$ & $0.307$ & $0.483$ & $0.035$ & $0.483$ & $0.035$ & D & $0.981$ & $23$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($70.4$,$-119.7$,$162.9$) & ($3.4$,$3.0$,$2.2$) & ($37.6$,$-746.7$,$486.5$) & ($4.1$,$16.9$,$13.9$) & $-1.714$ & $0.007$ & $4.447$ & $0.136$ & $7.088$ & $0.078$ & $5.311$ & $0.109$ & $0.229$ & $0.013$\\
J203135.36$-$234249.0 & 6848822023490189184 & 236329474 & 20060726_2028m26_081 & 20:31:35.36 & $-$23:42:49.0 & $\dots$ & $12.175$ & $11.932$ & $1.137$ & $12.200$ & $46.6$ & $8.1$ & $43.7$ & $0.5$ & $0.8417$ & $0.0163$ & $1.1881$ & $0.0230$ & $1.1525$ & $0.0216$ & $0.0188$ & $1.1494$ & $0.0199$ & $0.0173$ & $1.1242$ & $0.0359$ & $0.0319$ & $-1.3805$ & $0.0153$ & $-5.7207$ & $0.0108$ & $0.3275$ & $4959$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4959$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-47.0$,$236.8$,$-19.5$) & ($6.2$,$2.7$,$4.2$) & ($26.0$,$1740.5$,$16.0$) & ($7.7$,$20.0$,$1.8$) & $-1.590$ & $0.010$ & $6.620$ & $0.042$ & $8.814$ & $0.311$ & $0.836$ & $0.079$ & $0.142$ & $0.020$\\
J203140.89$-$535320.2 & 6473937589765162112 & 481982674 & 20080917_2036m51_003 & 20:31:40.89 & $-$53:53:20.2 & $\dots$ & $11.021$ & $10.882$ & $0.663$ & $10.991$ & $-6.1$ & $10.5$ & $\dots$ & $\dots$ & $3.7464$ & $0.0156$ & $0.2669$ & $0.0011$ & $0.2651$ & $0.0011$ & $0.0041$ & $0.2651$ & $0.0010$ & $0.0037$ & $0.2645$ & $0.0022$ & $0.0084$ & $-14.0007$ & $0.0152$ & $-2.3660$ & $0.0125$ & $0.0115$ & $6278$ & $160$ & $7263$ & $83$ & $\dots$ & $\dots$ & $6278$ & $160$ & $4.003$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.062$ & $0.333$ & $0.785$ & $0.120$ & $\dots$ & $\dots$ & $-1.062$ & $0.333$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-17.6$,$247.0$,$25.2$) & ($8.1$,$2.3$,$6.2$) & ($11.1$,$1986.5$,$6.0$) & ($2.1$,$18.7$,$2.6$) & $-1.532$ & $0.006$ & $7.864$ & $0.137$ & $9.392$ & $0.080$ & $0.484$ & $0.124$ & $0.089$ & $0.008$\\
J203142.15$-$345010.5 & 6695693180825991040 & 233866777 & 20060814_2041m36_056 & 20:31:42.15 & $-$34:50:10.5 & $\dots$ & $12.823$ & $12.570$ & $1.105$ & $12.825$ & $-103.6$ & $1.0$ & $-102.4$ & $1.2$ & $0.4297$ & $0.0148$ & $2.3272$ & $0.0802$ & $2.1944$ & $0.0713$ & $0.0325$ & $2.2365$ & $0.0651$ & $0.0291$ & $2.3454$ & $0.1948$ & $0.0831$ & $10.8401$ & $0.0138$ & $-26.2872$ & $0.0111$ & $0.1370$ & $4967$ & $54$ & $4611$ & $77$ & $\dots$ & $\dots$ & $4967$ & $54$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-1.326$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.301$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($136.9$,$-52.2$,$-83.1$) & ($1.4$,$6.9$,$3.5$) & ($473.4$,$-326.7$,$87.3$) & ($20.6$,$40.7$,$6.0$) & $-1.799$ & $0.006$ & $1.123$ & $0.075$ & $8.257$ & $0.075$ & $2.712$ & $0.035$ & $0.761$ & $0.012$\\
J203142.20$-$444823.7 & 6675701619891241984 & 487213366 & 20090826_2036m46_066 & 20:31:42.20 & $-$44:48:23.7 & $\dots$ & $12.233$ & $11.969$ & $1.195$ & $12.263$ & $-69.4$ & $0.9$ & $-68.3$ & $1.1$ & $0.3152$ & $0.0140$ & $3.1726$ & $0.1409$ & $2.9308$ & $0.1203$ & $0.0410$ & $2.9889$ & $0.1043$ & $0.0349$ & $2.8606$ & $0.2597$ & $0.0908$ & $-3.9056$ & $0.0136$ & $-18.2566$ & $0.0123$ & $0.2566$ & $4768$ & $53$ & $4719$ & $77$ & $\dots$ & $\dots$ & $4768$ & $53$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $-0.854$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($43.6$,$-6.8$,$77.8$) & ($0.8$,$6.7$,$1.0$) & ($386.2$,$-39.4$,$182.4$) & ($22.9$,$38.6$,$6.8$) & $-1.917$ & $0.002$ & $0.307$ & $0.055$ & $6.140$ & $0.046$ & $4.295$ & $0.131$ & $0.905$ & $0.016$\\
J203144.78$-$354204.0 & 6695492034621629696 & 233844636 & 20070509_2041m36_046 & 20:31:44.78 & $-$35:42:04.0 & $\dots$ & $12.460$ & $12.042$ & $1.255$ & $12.363$ & $-97.9$ & $1.1$ & $-97.3$ & $0.6$ & $0.3841$ & $0.0160$ & $2.6035$ & $0.1085$ & $2.4384$ & $0.0951$ & $0.0390$ & $2.4284$ & $0.0921$ & $0.0379$ & $2.4585$ & $0.1434$ & $0.0583$ & $1.8437$ & $0.0149$ & $-1.6010$ & $0.0126$ & $0.3454$ & $4667$ & $52$ & $4403$ & $77$ & $\dots$ & $\dots$ & $4667$ & $52$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-1.016$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.382$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($90.0$,$221.6$,$42.6$) & ($1.0$,$0.4$,$0.7$) & ($67.5$,$1372.3$,$91.8$) & ($1.3$,$9.8$,$2.1$) & $-1.649$ & $0.002$ & $5.123$ & $0.023$ & $8.553$ & $0.045$ & $2.289$ & $0.038$ & $0.251$ & $0.002$\\
J203146.96$-$454721.8 & 6675506697095487232 & 487214663 & 20110830_2036m46_013 & 20:31:46.96 & $-$45:47:21.8 & $\dots$ & $12.896$ & $12.560$ & $1.313$ & $12.908$ & $-65.5$ & $1.8$ & $-65.4$ & $0.9$ & $0.1849$ & $0.0133$ & $5.4083$ & $0.3890$ & $4.7416$ & $0.2990$ & $0.0631$ & $4.7543$ & $0.3115$ & $0.0655$ & $4.6063$ & $0.5806$ & $0.1260$ & $0.2125$ & $0.0126$ & $-9.4894$ & $0.0105$ & $0.1279$ & $4585$ & $58$ & $4756$ & $77$ & $\dots$ & $\dots$ & $4585$ & $58$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.970$ & $0.160$ & $-1.405$ & $0.170$ & $\dots$ & $\dots$ & $-1.970$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.524$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($69.8$,$44.6$,$31.4$) & ($2.1$,$6.9$,$1.2$) & ($210.0$,$194.1$,$232.2$) & ($4.9$,$35.8$,$14.8$) & $-1.962$ & $0.005$ & $0.747$ & $0.130$ & $5.352$ & $0.046$ & $3.597$ & $0.208$ & $0.756$ & $0.037$\\
J203147.88$-$180328.8 & 6862365021744465920 & 298091610 & 20040628_2024m18_115 & 20:31:47.88 & $-$18:03:28.8 & $\dots$ & $12.246$ & $11.806$ & $1.159$ & $12.084$ & $47.4$ & $0.8$ & $47.9$ & $0.8$ & $0.5703$ & $0.0171$ & $1.7535$ & $0.0526$ & $1.6770$ & $0.0481$ & $0.0287$ & $1.6527$ & $0.0460$ & $0.0279$ & $1.6857$ & $0.0656$ & $0.0389$ & $-6.5912$ & $0.0164$ & $-11.9501$ & $0.0118$ & $0.3240$ & $4959$ & $53$ & $4964$ & $77$ & $\dots$ & $\dots$ & $4959$ & $53$ & $2.371$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $-0.941$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.413$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-86.6$,$183.2$,$-4.0$) & ($0.8$,$1.0$,$0.4$) & ($103.5$,$1274.1$,$23.0$) & ($1.7$,$9.0$,$0.5$) & $-1.701$ & $0.002$ & $4.247$ & $0.037$ & $8.179$ & $0.023$ & $1.004$ & $0.012$ & $0.316$ & $0.003$\\
J203152.94$-$315651.3 & 6793083965147330176 & 234074191 & 20060929_2022m30_126 & 20:31:52.94 & $-$31:56:51.3 & $\dots$ & $13.008$ & $12.619$ & $1.495$ & $13.060$ & $59.5$ & $1.0$ & $58.0$ & $1.0$ & $0.2438$ & $0.0141$ & $4.1017$ & $0.2372$ & $3.7064$ & $0.1937$ & $0.0523$ & $3.8916$ & $0.1944$ & $0.0500$ & $3.7458$ & $0.2860$ & $0.0764$ & $-4.4022$ & $0.0140$ & $-14.4112$ & $0.0110$ & $0.3248$ & $4272$ & $51$ & $4274$ & $77$ & $\dots$ & $\dots$ & $4272$ & $51$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.830$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.523$ & $0.347$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-123.7$,$5.5$,$-10.4$) & ($2.2$,$5.1$,$0.7$) & ($431.0$,$28.5$,$140.9$) & ($6.7$,$26.5$,$6.5$) & $-1.911$ & $0.001$ & $0.104$ & $0.051$ & $6.567$ & $0.304$ & $3.903$ & $0.080$ & $0.969$ & $0.015$\\
J203153.66$-$353611.6 & 6695586523901966336 & 233845011 & 20070509_2041m36_047 & 20:31:53.66 & $-$35:36:11.6 & $\dots$ & $12.078$ & $11.919$ & $0.903$ & $12.099$ & $79.3$ & $1.5$ & $80.2$ & $1.1$ & $1.3411$ & $0.0151$ & $0.7457$ & $0.0084$ & $0.7315$ & $0.0081$ & $0.0110$ & $0.7255$ & $0.0076$ & $0.0105$ & $0.7346$ & $0.0101$ & $0.0138$ & $77.7180$ & $0.0150$ & $-38.5976$ & $0.0119$ & $0.2996$ & $5459$ & $66$ & $4999$ & $214$ & $\dots$ & $\dots$ & $5459$ & $66$ & $2.265$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.020$ & $0.164$ & $-1.983$ & $0.270$ & $\dots$ & $\dots$ & $-2.020$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.315$ & $0.355$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($82.4$,$155.4$,$-278.2$) & ($1.4$,$0.4$,$1.3$) & ($391.8$,$1188.6$,$1111.8$) & ($7.5$,$3.7$,$9.3$) & $-1.325$ & $0.003$ & $6.934$ & $0.023$ & $18.167$ & $0.137$ & $15.305$ & $0.146$ & $0.448$ & $0.003$\\
J203214.23$-$804730.6 & 6349398729482428928 & 484925361 & 20111102_2059m80_030 & 20:32:14.23 & $-$80:47:30.6 & $\dots$ & $11.915$ & $11.386$ & $1.604$ & $11.886$ & $-24.8$ & $1.1$ & $-24.9$ & $0.6$ & $0.4766$ & $0.0125$ & $2.0982$ & $0.0550$ & $1.9897$ & $0.0495$ & $0.0249$ & $2.0402$ & $0.0473$ & $0.0232$ & $1.9983$ & $0.0725$ & $0.0363$ & $-0.9524$ & $0.0131$ & $-15.3165$ & $0.0142$ & $0.0967$ & $4468$ & $52$ & $4611$ & $77$ & $\dots$ & $\dots$ & $4468$ & $52$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $-0.871$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.520$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($53.3$,$164.4$,$71.8$) & ($0.8$,$1.2$,$0.8$) & ($68.5$,$1180.3$,$99.0$) & ($1.8$,$9.8$,$2.4$) & $-1.711$ & $0.002$ & $4.406$ & $0.046$ & $7.695$ & $0.013$ & $2.248$ & $0.040$ & $0.272$ & $0.004$\\
J203220.33$-$825320.6 & 6348177618740766976 & 485177838 & 20040507_1941m82_123 & 20:32:20.33 & $-$82:53:20.6 & $\dots$ & $10.941$ & $10.401$ & $1.716$ & $10.966$ & $7.1$ & $0.7$ & $8.1$ & $0.3$ & $1.0082$ & $0.0209$ & $0.9919$ & $0.0206$ & $0.9669$ & $0.0195$ & $0.0202$ & $0.9791$ & $0.0167$ & $0.0171$ & $0.9513$ & $0.0112$ & $0.0118$ & $11.1632$ & $0.0284$ & $3.1223$ & $0.0276$ & $0.0233$ & $4437$ & $52$ & $4663$ & $77$ & $\dots$ & $\dots$ & $4437$ & $52$ & $1.951$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-0.646$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.259$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-15.4$,$261.9$,$-41.6$) & ($0.4$,$0.5$,$0.4$) & ($31.0$,$2026.9$,$23.0$) & ($0.7$,$3.8$,$0.3$) & $-1.506$ & $0.001$ & $7.705$ & $0.003$ & $10.345$ & $0.035$ & $1.169$ & $0.008$ & $0.146$ & $0.002$\\
J203223.67$-$221703.7 & 6855726685931048704 & 236381567 & 20060816_2035m21_025 & 20:32:23.67 & $-$22:17:03.7 & $\dots$ & $11.370$ & $11.359$ & $0.833$ & $11.515$ & $-14.9$ & $1.0$ & $\dots$ & $\dots$ & $3.0200$ & $0.0365$ & $0.3311$ & $0.0040$ & $0.3283$ & $0.0039$ & $0.0120$ & $0.3267$ & $0.0037$ & $0.0113$ & $\dots$ & $\dots$ & $\dots$ & $11.3205$ & $0.0368$ & $9.3124$ & $0.0267$ & $0.1509$ & $5777$ & $138$ & $6275$ & $54$ & $\dots$ & $\dots$ & $5777$ & $138$ & $4.378$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.574$ & $0.252$ & $-0.015$ & $0.100$ & $\dots$ & $\dots$ & $-1.574$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($17.3$,$261.3$,$4.9$) & ($0.8$,$0.3$,$0.5$) & ($25.9$,$2088.0$,$1.3$) & ($0.2$,$2.6$,$0.0$) & $-1.503$ & $0.001$ & $7.912$ & $0.008$ & $10.322$ & $0.017$ & $0.225$ & $0.003$ & $0.132$ & $0.000$\\
J203224.65$-$214630.4 & 6856037057446527488 & 236391168 & 20070521_2035m21_139 & 20:32:24.65 & $-$21:46:30.4 & $\dots$ & $10.206$ & $10.293$ & $0.718$ & $10.416$ & $-23.2$ & $1.1$ & $-21.9$ & $1.3$ & $5.0173$ & $0.0231$ & $0.1993$ & $0.0009$ & $0.1983$ & $0.0009$ & $0.0046$ & $0.1980$ & $0.0009$ & $0.0045$ & $0.1967$ & $0.0009$ & $0.0044$ & $39.1914$ & $0.0219$ & $-28.3444$ & $0.0184$ & $0.4807$ & $6183$ & $73$ & $5583$ & $104$ & $\dots$ & $\dots$ & $6183$ & $73$ & $3.683$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.038$ & $0.141$ & $-0.490$ & $0.110$ & $\dots$ & $\dots$ & $-1.038$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.178$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($24.8$,$222.2$,$-17.6$) & ($0.9$,$0.4$,$0.6$) & ($9.8$,$1798.5$,$2.6$) & ($0.7$,$3.0$,$0.2$) & $-1.588$ & $0.001$ & $7.109$ & $0.033$ & $8.470$ & $0.013$ & $0.286$ & $0.009$ & $0.087$ & $0.003$\\
J203226.10$+$000014.0 & 4229676856730319232 & $\dots$ & 20110905_2028m00_090 & 20:32:26.10 & $+$00:00:14.0 & KPNR & $10.870$ & $10.467$ & $1.424$ & $10.870$ & $-164.9$ & $0.6$ & $-164.5$ & $0.6$ & $0.3711$ & $0.0145$ & $2.6947$ & $0.1053$ & $2.5183$ & $0.0920$ & $0.0365$ & $2.4638$ & $0.0927$ & $0.0376$ & $2.4626$ & $0.1559$ & $0.0633$ & $6.3010$ & $0.0139$ & $-25.3130$ & $0.0129$ & $0.3670$ & $4653$ & $55$ & $4706$ & $51$ & $4653$ & $55$ & $\dots$ & $\dots$ & $1.733$ & $0.210$ & $0.650$ & $0.086$ & $0.650$ & $0.086$ & $-2.493$ & $0.090$ & $-1.687$ & $0.140$ & $-2.493$ & $0.090$ & $\dots$ & $\dots$ & $-0.656$ & $0.116$ & $0.104$ & $6.041$ & D & $0.993$ & I & $0.250$ & $0.150$ & $0.289$ & $0.044$ & $0.289$ & $0.044$ & D & $0.993$ & $120$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-25.2$,$-72.4$,$-130.2$) & ($3.1$,$3.2$,$3.5$) & ($182.2$,$-491.7$,$316.3$) & ($16.4$,$20.2$,$19.2$) & $-1.801$ & $0.007$ & $2.281$ & $0.234$ & $7.053$ & $0.029$ & $4.900$ & $0.106$ & $0.512$ & $0.037$\\
J203234.76$-$121507.7 & 6900763128883172224 & 298582385 & 20070813_2030m11_135 & 20:32:34.76 & $-$12:15:07.7 & $\dots$ & $11.005$ & $10.652$ & $1.326$ & $11.006$ & $5.2$ & $0.8$ & $7.1$ & $0.2$ & $0.5257$ & $0.0136$ & $1.9022$ & $0.0492$ & $1.8126$ & $0.0447$ & $0.0247$ & $1.7692$ & $0.0491$ & $0.0277$ & $1.7780$ & $0.1182$ & $0.0665$ & $2.7647$ & $0.0144$ & $-17.6911$ & $0.0131$ & $0.4206$ & $4558$ & $52$ & $4452$ & $77$ & $\dots$ & $\dots$ & $4558$ & $52$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-1.064$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-36.5$,$127.8$,$-70.8$) & ($0.9$,$2.3$,$1.5$) & ($133.6$,$887.2$,$83.4$) & ($3.8$,$18.7$,$4.0$) & $-1.794$ & $0.003$ & $2.978$ & $0.063$ & $7.148$ & $0.101$ & $2.215$ & $0.066$ & $0.412$ & $0.006$\\
J203235.89$-$080232.7 & 6907411532098060544 & 303126636 & 20090928_2038m06_019 & 20:32:35.89 & $-$08:02:32.7 & $\dots$ & $11.781$ & $11.427$ & $1.311$ & $11.774$ & $-112.6$ & $0.9$ & $-115.0$ & $0.9$ & $0.2926$ & $0.0248$ & $3.4176$ & $0.2897$ & $3.1387$ & $0.2443$ & $0.0778$ & $2.9419$ & $0.2360$ & $0.0802$ & $2.9152$ & $0.5106$ & $0.1752$ & $5.8706$ & $0.0269$ & $-14.8581$ & $0.0197$ & $0.2405$ & $4572$ & $52$ & $4613$ & $65$ & $\dots$ & $\dots$ & $4572$ & $52$ & $1.494$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.541$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.018$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.6$,$4.2$,$-102.9$) & ($3.8$,$8.1$,$7.4$) & ($428.2$,$26.8$,$183.5$) & ($14.4$,$50.6$,$31.4$) & $-1.883$ & $0.003$ & $0.179$ & $0.051$ & $6.770$ & $0.267$ & $4.475$ & $0.438$ & $0.949$ & $0.014$\\
J203242.70$-$093114.6 & 6904817337491655296 & 302979590 & 20100831_2030m11_080 & 20:32:42.70 & $-$09:31:14.6 & $\dots$ & $11.382$ & $10.985$ & $1.509$ & $11.432$ & $59.2$ & $0.4$ & $66.5$ & $4.1$ & $0.3725$ & $0.0241$ & $2.6846$ & $0.1737$ & $2.5094$ & $0.1518$ & $0.0605$ & $2.4107$ & $0.1253$ & $0.0520$ & $2.3052$ & $0.1554$ & $0.0674$ & $-12.4314$ & $0.0249$ & $-9.4887$ & $0.0188$ & $0.3343$ & $4250$ & $51$ & $4330$ & $68$ & $\dots$ & $\dots$ & $4250$ & $51$ & $1.447$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.942$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-139.4$,$205.0$,$52.0$) & ($1.8$,$1.0$,$1.4$) & ($224.6$,$1361.6$,$44.2$) & ($5.8$,$12.0$,$1.6$) & $-1.603$ & $0.001$ & $4.148$ & $0.052$ & $10.471$ & $0.034$ & $1.931$ & $0.061$ & $0.433$ & $0.006$\\
J203244.90$-$523528.7 & 6474168044827262592 & 481992472 & 20030807_2018m53_102 & 20:32:44.90 & $-$52:35:28.7 & $\dots$ & $10.643$ & $10.858$ & $0.792$ & $11.002$ & $6.5$ & $4.1$ & $7.4$ & $0.8$ & $2.7138$ & $0.0982$ & $0.3685$ & $0.0133$ & $0.3650$ & $0.0131$ & $0.0358$ & $0.3614$ & $0.0151$ & $0.0418$ & $0.3658$ & $0.0187$ & $0.0511$ & $3.8486$ & $0.0950$ & $-30.2552$ & $0.0889$ & $0.0689$ & $5812$ & $75$ & $5113$ & $69$ & $\dots$ & $\dots$ & $5812$ & $75$ & $3.471$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.488$ & $0.244$ & $0.245$ & $0.090$ & $\dots$ & $\dots$ & $-1.488$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.054$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-2.1$,$197.8$,$-0.8$) & ($3.2$,$1.1$,$2.4$) & ($26.1$,$1573.6$,$1.8$) & ($1.6$,$9.4$,$0.1$) & $-1.652$ & $0.002$ & $5.891$ & $0.059$ & $7.963$ & $0.007$ & $0.226$ & $0.006$ & $0.150$ & $0.005$\\
J203247.11$-$092244.9 & 6905012844402621056 & 302982064 & 20060728_2030m11_081 & 20:32:47.11 & $-$09:22:44.9 & $\dots$ & $11.976$ & $11.675$ & $1.213$ & $11.977$ & $-178.4$ & $1.4$ & $-176.5$ & $1.0$ & $0.7485$ & $0.0204$ & $1.3360$ & $0.0364$ & $1.2912$ & $0.0340$ & $0.0263$ & $1.2784$ & $0.0428$ & $0.0335$ & $1.3003$ & $0.0422$ & $0.0324$ & $2.4299$ & $0.0213$ & $-23.3120$ & $0.0142$ & $0.1774$ & $4822$ & $53$ & $5003$ & $77$ & $\dots$ & $\dots$ & $4822$ & $53$ & $2.538$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.103$ & $-1.127$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($75.6$,$28.5$,$18.7$) & ($1.1$,$1.4$,$0.9$) & ($542.4$,$208.9$,$15.6$) & ($5.1$,$10.6$,$0.4$) & $-1.852$ & $0.001$ & $0.465$ & $0.025$ & $7.853$ & $0.020$ & $3.582$ & $0.350$ & $0.888$ & $0.006$\\
J203256.71$-$024723.2 & 4225570386959691648 & 303831487 & 20110825_2028m00_142 & 20:32:56.71 & $-$02:47:23.2 & $\dots$ & $12.921$ & $12.518$ & $1.439$ & $12.928$ & $-29.5$ & $0.7$ & $-26.7$ & $0.7$ & $0.4618$ & $0.0150$ & $2.1654$ & $0.0703$ & $2.0500$ & $0.0630$ & $0.0308$ & $2.0986$ & $0.0666$ & $0.0318$ & $2.0398$ & $0.0604$ & $0.0296$ & $5.1536$ & $0.0154$ & $1.8447$ & $0.0117$ & $0.2797$ & $4481$ & $52$ & $4607$ & $68$ & $\dots$ & $\dots$ & $4481$ & $52$ & $2.131$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.729$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($92.0$,$239.4$,$-13.6$) & ($0.9$,$0.5$,$0.4$) & ($101.9$,$1668.8$,$21.8$) & ($1.7$,$4.6$,$0.3$) & $-1.576$ & $0.001$ & $5.644$ & $0.024$ & $10.047$ & $0.023$ & $1.150$ & $0.014$ & $0.281$ & $0.002$\\
J203301.59$-$215010.9 & 6855848216325446656 & 236389610 & 20060525_2027m20_128 & 20:33:01.59 & $-$21:50:10.9 & $\dots$ & $11.316$ & $10.999$ & $1.236$ & $11.311$ & $-207.3$ & $0.9$ & $-221.2$ & $1.0$ & $0.3866$ & $0.0294$ & $2.5867$ & $0.1967$ & $2.4237$ & $0.1727$ & $0.0713$ & $2.3124$ & $0.1128$ & $0.0488$ & $2.3211$ & $0.3015$ & $0.1299$ & $8.3455$ & $0.0273$ & $-5.9015$ & $0.0210$ & $0.3340$ & $4779$ & $55$ & $4976$ & $68$ & $\dots$ & $\dots$ & $4779$ & $55$ & $2.529$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.060$ & $0.112$ & $-1.582$ & $0.140$ & $\dots$ & $\dots$ & $-2.060$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.584$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($209.4$,$102.3$,$17.7$) & ($2.0$,$3.3$,$3.5$) & ($526.4$,$650.7$,$73.3$) & ($10.2$,$27.5$,$1.1$) & $-1.664$ & $0.003$ & $1.653$ & $0.086$ & $10.603$ & $0.040$ & $3.385$ & $0.073$ & $0.730$ & $0.012$\\
J203303.02$-$082450.9 & 6906641904022741120 & 302996879 & 20040605_2043m07_031 & 20:33:03.02 & $-$08:24:50.9 & $\dots$ & $12.645$ & $12.508$ & $0.856$ & $12.672$ & $-18.1$ & $34.0$ & $\dots$ & $\dots$ & $2.0675$ & $0.0158$ & $0.4837$ & $0.0037$ & $0.4777$ & $0.0036$ & $0.0075$ & $0.4772$ & $0.0040$ & $0.0083$ & $0.4796$ & $0.0075$ & $0.0157$ & $3.6904$ & $0.0159$ & $-16.6577$ & $0.0112$ & $0.1559$ & $5729$ & $155$ & $6954$ & $174$ & $\dots$ & $\dots$ & $5729$ & $155$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.831$ & $0.187$ & $-0.743$ & $0.200$ & $\dots$ & $\dots$ & $-0.831$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.358$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.4$,$209.8$,$-6.3$) & ($23.0$,$18.5$,$14.6$) & ($23.7$,$1658.8$,$3.7$) & ($22.5$,$146.6$,$3.1$) & $-1.626$ & $0.041$ & $6.367$ & $0.802$ & $8.206$ & $0.567$ & $0.334$ & $0.164$ & $0.129$ & $0.061$\\
J203312.10$-$420027.0 & 6679615950005226240 & 487419690 & 20050813_2022m42_110 & 20:33:12.10 & $-$42:00:27.0 & GEMS & $12.197$ & $11.989$ & $0.992$ & $12.200$ & $-305.4$ & $1.1$ & $-309.0$ & $2.1$ & $0.4813$ & $0.0223$ & $2.0777$ & $0.0963$ & $1.9712$ & $0.0867$ & $0.0440$ & $1.9801$ & $0.0773$ & $0.0390$ & $1.9350$ & $0.1135$ & $0.0587$ & $-2.3464$ & $0.0201$ & $-28.3636$ & $0.0182$ & $0.1151$ & $5301$ & $54$ & $5022$ & $214$ & $5345$ & $52$ & $5257$ & $56$ & $2.625$ & $0.480$ & $2.681$ & $0.361$ & $2.681$ & $0.361$ & $-1.919$ & $0.110$ & $-1.971$ & $0.270$ & $-1.908$ & $0.110$ & $-1.930$ & $0.110$ & $0.124$ & $0.118$ & $0.134$ & $6.645$ & D & $0.996$ & I & $0.629$ & $0.319$ & $0.258$ & $0.042$ & $0.258$ & $0.042$ & D & $0.981$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($243.2$,$-12.9$,$182.8$) & ($0.9$,$4.4$,$0.6$) & ($588.1$,$-85.6$,$1187.5$) & ($6.4$,$28.9$,$25.7$) & $-1.457$ & $0.003$ & $2.977$ & $0.028$ & $15.147$ & $0.109$ & $15.088$ & $0.123$ & $0.672$ & $0.003$\\
J203317.20$-$284022.6 & 6798543938031983872 & 235933979 & 20030711_2034m29_079 & 20:33:17.20 & $-$28:40:22.6 & $\dots$ & $12.337$ & $12.061$ & $1.330$ & $12.417$ & $-1.4$ & $3.3$ & $-12.1$ & $3.3$ & $7.0956$ & $0.1438$ & $0.1409$ & $0.0029$ & $0.1404$ & $0.0028$ & $0.0202$ & $0.1404$ & $0.0025$ & $0.0176$ & $0.1439$ & $0.0108$ & $0.0751$ & $-16.6574$ & $0.1427$ & $-37.8203$ & $0.1070$ & $0.3041$ & $4517$ & $66$ & $4193$ & $87$ & $\dots$ & $\dots$ & $4517$ & $66$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.986$ & $0.123$ & $0.298$ & $0.090$ & $\dots$ & $\dots$ & $-0.986$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.391$ & $0.459$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-19.2$,$223.3$,$11.6$) & ($2.6$,$0.9$,$1.8$) & ($6.7$,$1814.9$,$1.2$) & ($1.0$,$7.8$,$0.3$) & $-1.586$ & $0.002$ & $7.272$ & $0.036$ & $8.393$ & $0.067$ & $0.185$ & $0.024$ & $0.072$ & $0.005$\\
J203317.32$-$613140.5 & 6454799700828478464 & 485818373 & 20030906_2019m59_138 & 20:33:17.32 & $-$61:31:40.5 & $\dots$ & $12.937$ & $12.726$ & $1.024$ & $12.949$ & $-19.9$ & $4.7$ & $-12.4$ & $1.1$ & $0.9872$ & $0.0125$ & $1.0130$ & $0.0128$ & $0.9870$ & $0.0122$ & $0.0123$ & $0.9903$ & $0.0114$ & $0.0115$ & $0.9899$ & $0.0123$ & $0.0124$ & $-2.1669$ & $0.0089$ & $-15.2172$ & $0.0100$ & $-0.0631$ & $5209$ & $60$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5209$ & $60$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.160$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.5$,$190.2$,$35.6$) & ($3.2$,$1.7$,$2.6$) & ($30.8$,$1431.4$,$22.5$) & ($2.2$,$12.9$,$2.0$) & $-1.684$ & $0.005$ & $5.389$ & $0.087$ & $7.586$ & $0.019$ & $0.924$ & $0.050$ & $0.169$ & $0.007$\\
J203323.39$-$224849.0 & 6855643501007072768 & 236353331 & 20060525_2027m20_137 & 20:33:23.39 & $-$22:48:49.0 & $\dots$ & $11.608$ & $11.232$ & $1.454$ & $11.651$ & $35.0$ & $0.6$ & $35.8$ & $0.7$ & $0.3256$ & $0.0239$ & $3.0713$ & $0.2254$ & $2.8441$ & $0.1933$ & $0.0680$ & $2.7847$ & $0.1905$ & $0.0684$ & $2.8212$ & $0.2296$ & $0.0814$ & $0.7384$ & $0.0231$ & $-6.8346$ & $0.0165$ & $0.3781$ & $4327$ & $51$ & $4370$ & $68$ & $\dots$ & $\dots$ & $4327$ & $51$ & $1.317$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.906$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.282$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.8$,$178.9$,$-45.4$) & ($0.6$,$1.8$,$0.9$) & ($24.6$,$1075.1$,$90.2$) & ($1.1$,$19.5$,$3.6$) & $-1.780$ & $0.005$ & $4.392$ & $0.079$ & $6.274$ & $0.047$ & $1.887$ & $0.043$ & $0.176$ & $0.005$\\
J203336.76$-$104024.2 & 6901584395348784384 & 302928512 & 20091006_2030m11_077 & 20:33:36.76 & $-$10:40:24.2 & $\dots$ & $11.318$ & $10.986$ & $1.386$ & $11.369$ & $-197.2$ & $0.5$ & $-196.8$ & $0.4$ & $0.3206$ & $0.0179$ & $3.1192$ & $0.1742$ & $2.8852$ & $0.1490$ & $0.0516$ & $2.7583$ & $0.1596$ & $0.0578$ & $2.9873$ & $0.3244$ & $0.1086$ & $5.6699$ & $0.0195$ & $-13.3447$ & $0.0136$ & $0.1887$ & $4454$ & $52$ & $4446$ & $68$ & $\dots$ & $\dots$ & $4454$ & $52$ & $1.270$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.103$ & $-1.322$ & $0.140$ & $\dots$ & $\dots$ & $-1.440$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($104.9$,$-38.6$,$-44.9$) & ($2.3$,$5.5$,$4.3$) & ($448.2$,$-237.7$,$57.8$) & ($24.7$,$32.1$,$5.1$) & $-1.873$ & $0.001$ & $0.910$ & $0.096$ & $7.200$ & $0.059$ & $2.663$ & $0.157$ & $0.776$ & $0.023$\\
J203342.86$-$225743.1 & 6854889442189029376 & 236351706 & 20050531_2041m24_057 & 20:33:42.86 & $-$22:57:43.1 & $\dots$ & $12.505$ & $12.223$ & $1.215$ & $12.526$ & $-266.6$ & $10.3$ & $-257.7$ & $0.7$ & $0.3198$ & $0.0143$ & $3.1270$ & $0.1398$ & $2.8918$ & $0.1196$ & $0.0414$ & $3.0032$ & $0.1653$ & $0.0550$ & $2.9475$ & $0.2996$ & $0.1016$ & $13.6791$ & $0.0141$ & $-6.3479$ & $0.0101$ & $0.1156$ & $4759$ & $55$ & $4034$ & $253$ & $\dots$ & $\dots$ & $4759$ & $55$ & $4.750$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.125$ & $-0.785$ & $0.310$ & $\dots$ & $\dots$ & $-1.350$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($311.4$,$51.0$,$-37.8$) & ($7.7$,$6.0$,$7.6$) & ($1244.0$,$300.7$,$84.4$) & ($69.5$,$37.3$,$7.2$) & $-1.453$ & $0.019$ & $0.635$ & $0.091$ & $16.518$ & $0.651$ & $5.921$ & $0.425$ & $0.926$ & $0.012$\\
J203353.49$-$521410.7 & 6474384511178594048 & 481993098 & 20030717_2018m53_101 & 20:33:53.49 & $-$52:14:10.7 & $\dots$ & $12.750$ & $12.485$ & $1.166$ & $12.766$ & $0.6$ & $3.5$ & $0.1$ & $1.0$ & $0.4412$ & $0.0137$ & $2.2665$ & $0.0704$ & $2.1404$ & $0.0628$ & $0.0293$ & $2.1915$ & $0.0650$ & $0.0297$ & $2.2558$ & $0.1324$ & $0.0587$ & $-8.0634$ & $0.0121$ & $-4.1542$ & $0.0110$ & $0.0963$ & $4824$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4824$ & $53$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.108$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-1.140$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-66.9$,$192.1$,$79.3$) & ($2.8$,$1.3$,$2.3$) & ($69.0$,$1239.4$,$99.8$) & ($4.7$,$13.2$,$4.5$) & $-1.689$ & $0.002$ & $4.663$ & $0.081$ & $7.957$ & $0.028$ & $2.352$ & $0.060$ & $0.261$ & $0.009$\\
J203402.97$-$282649.8 & 6798576545423015296 & 235935120 & 20030610_2034m29_072 & 20:34:02.97 & $-$28:26:49.8 & $\dots$ & $12.799$ & $12.578$ & $1.058$ & $12.815$ & $-9.0$ & $4.1$ & $-4.9$ & $1.0$ & $0.4019$ & $0.0127$ & $2.4882$ & $0.0786$ & $2.3370$ & $0.0694$ & $0.0297$ & $2.3800$ & $0.0750$ & $0.0315$ & $2.4802$ & $0.0940$ & $0.0379$ & $-3.9618$ & $0.0126$ & $-2.9924$ & $0.0104$ & $0.3031$ & $5116$ & $54$ & $3988$ & $64$ & $\dots$ & $\dots$ & $5116$ & $54$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-17.1$,$211.1$,$42.5$) & ($3.1$,$1.2$,$2.3$) & ($6.9$,$1319.5$,$70.8$) & ($1.0$,$10.1$,$2.4$) & $-1.708$ & $0.003$ & $5.588$ & $0.033$ & $6.698$ & $0.057$ & $1.667$ & $0.025$ & $0.090$ & $0.004$\\
J203403.88$-$052937.7 & 4218228123187137792 & 303585061 & 20070917_2038m06_058 & 20:34:03.88 & $-$05:29:37.7 & $\dots$ & $10.535$ & $10.864$ & $0.712$ & $10.985$ & $26.0$ & $1.2$ & $26.6$ & $0.7$ & $3.8858$ & $0.0381$ & $0.2573$ & $0.0025$ & $0.2556$ & $0.0025$ & $0.0097$ & $0.2544$ & $0.0027$ & $0.0106$ & $\dots$ & $\dots$ & $\dots$ & $19.8021$ & $0.0399$ & $2.2353$ & $0.0319$ & $0.1972$ & $6144$ & $131$ & $5896$ & $104$ & $\dots$ & $\dots$ & $6144$ & $131$ & $3.796$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.714$ & $0.247$ & $-0.595$ & $0.110$ & $\dots$ & $\dots$ & $-1.714$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.253$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-8.9$,$270.9$,$-22.0$) & ($0.8$,$0.7$,$0.5$) & ($43.5$,$2186.8$,$4.0$) & ($2.0$,$5.7$,$0.2$) & $-1.471$ & $0.002$ & $8.058$ & $0.003$ & $11.280$ & $0.077$ & $0.451$ & $0.014$ & $0.167$ & $0.003$\\
J203407.16$-$355323.3 & 6695336488084735616 & 233848009 & 20040508_2028m35_124 & 20:34:07.16 & $-$35:53:23.3 & $\dots$ & $11.607$ & $11.202$ & $1.086$ & $11.449$ & $-9.2$ & $3.3$ & $\dots$ & $\dots$ & $2.2389$ & $0.0412$ & $0.4466$ & $0.0082$ & $0.4415$ & $0.0080$ & $0.0182$ & $0.4403$ & $0.0084$ & $0.0192$ & $0.4709$ & $0.0090$ & $0.0192$ & $10.8902$ & $0.0406$ & $-18.7671$ & $0.0297$ & $0.3096$ & $5011$ & $56$ & $4908$ & $49$ & $\dots$ & $\dots$ & $5011$ & $56$ & $1.559$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.106$ & $0.043$ & $0.090$ & $\dots$ & $\dots$ & $-1.420$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.4$,$210.6$,$-13.2$) & ($2.7$,$0.4$,$2.0$) & ($11.9$,$1656.3$,$3.9$) & ($1.1$,$3.4$,$0.4$) & $-1.630$ & $0.001$ & $6.495$ & $0.041$ & $7.926$ & $0.023$ & $0.346$ & $0.019$ & $0.099$ & $0.004$\\
J203407.74$-$175002.0 & 6861645872420450304 & 298104782 & 20120716_2043m16_025 & 20:34:07.74 & $-$17:50:02.0 & $\dots$ & $12.035$ & $11.720$ & $1.294$ & $12.059$ & $-40.7$ & $0.5$ & $-37.9$ & $0.5$ & $0.6282$ & $0.0168$ & $1.5918$ & $0.0426$ & $1.5286$ & $0.0393$ & $0.0257$ & $1.4986$ & $0.0430$ & $0.0287$ & $1.5470$ & $0.0587$ & $0.0379$ & $12.5112$ & $0.0168$ & $-12.1034$ & $0.0113$ & $0.1932$ & $4626$ & $52$ & $4792$ & $77$ & $\dots$ & $\dots$ & $4626$ & $52$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.724$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($65.4$,$157.2$,$-75.7$) & ($0.6$,$0.9$,$1.1$) & ($113.4$,$1111.3$,$70.6$) & ($1.9$,$8.3$,$2.1$) & $-1.726$ & $0.001$ & $3.772$ & $0.035$ & $7.862$ & $0.005$ & $1.960$ & $0.047$ & $0.352$ & $0.004$\\
J203428.11$-$433844.6 & 6676322431643922048 & 487389087 & 20050813_2022m42_127 & 20:34:28.11 & $-$43:38:44.6 & $\dots$ & $11.540$ & $11.218$ & $1.229$ & $11.527$ & $-14.1$ & $0.6$ & $-14.8$ & $0.5$ & $0.7635$ & $0.0205$ & $1.3098$ & $0.0352$ & $1.2666$ & $0.0329$ & $0.0260$ & $1.2729$ & $0.0323$ & $0.0254$ & $1.2609$ & $0.0511$ & $0.0405$ & $23.2357$ & $0.0201$ & $-16.5393$ & $0.0189$ & $0.1859$ & $4721$ & $52$ & $4774$ & $68$ & $\dots$ & $\dots$ & $4721$ & $52$ & $2.353$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.816$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.465$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($92.2$,$167.1$,$-104.3$) & ($1.2$,$1.0$,$1.5$) & ($137.7$,$1205.7$,$125.7$) & ($3.3$,$9.1$,$3.8$) & $-1.654$ & $0.001$ & $4.252$ & $0.035$ & $9.049$ & $0.026$ & $3.034$ & $0.063$ & $0.361$ & $0.005$\\
J203428.40$-$241830.0 & 6848552887958095360 & 236259213 & 20110726_2028m26_091 & 20:34:28.40 & $-$24:18:30.0 & GEMS & $12.716$ & $12.470$ & $1.089$ & $12.718$ & $52.8$ & $0.9$ & $\dots$ & $\dots$ & $0.3249$ & $0.0133$ & $3.0779$ & $0.1260$ & $2.8498$ & $0.1080$ & $0.0379$ & $2.8278$ & $0.0907$ & $0.0321$ & $2.8498$ & $0.2086$ & $0.0732$ & $-10.6261$ & $0.0133$ & $-9.3677$ & $0.0095$ & $0.2584$ & $5108$ & $48$ & $4622$ & $92$ & $5149$ & $40$ & $5067$ & $57$ & $2.104$ & $0.470$ & $2.435$ & $0.282$ & $2.435$ & $0.282$ & $-2.368$ & $0.100$ & $-2.353$ & $0.160$ & $-2.376$ & $0.087$ & $-2.360$ & $0.112$ & $0.551$ & $0.121$ & $0.561$ & $6.623$ & D & $0.998$ & I & $0.416$ & $0.201$ & $0.093$ & $0.042$ & $0.093$ & $0.042$ & D & $0.958$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-143.4$,$147.5$,$64.2$) & ($2.2$,$2.0$,$1.9$) & ($263.2$,$882.4$,$79.3$) & ($7.6$,$18.7$,$3.0$) & $-1.722$ & $0.001$ & $2.697$ & $0.084$ & $8.819$ & $0.044$ & $2.462$ & $0.045$ & $0.532$ & $0.013$\\
J203430.85$-$074753.6 & 6907442765101862272 & 303134647 & 20040627_2043m07_038 & 20:34:30.85 & $-$07:47:53.6 & KPNR & $11.019$ & $10.701$ & $1.263$ & $11.026$ & $-248.4$ & $2.8$ & $-250.2$ & $0.8$ & $0.5533$ & $0.0146$ & $1.8073$ & $0.0477$ & $1.7262$ & $0.0435$ & $0.0252$ & $1.6865$ & $0.0443$ & $0.0262$ & $1.6719$ & $0.0597$ & $0.0357$ & $-1.0781$ & $0.0163$ & $-45.0305$ & $0.0115$ & $-0.0126$ & $4739$ & $56$ & $3988$ & $120$ & $4783$ & $59$ & $4694$ & $53$ & $4.432$ & $0.210$ & $1.677$ & $0.144$ & $1.677$ & $0.144$ & $-1.678$ & $0.115$ & $-0.983$ & $0.190$ & $-1.696$ & $0.119$ & $-1.660$ & $0.110$ & $0.024$ & $0.086$ & $0.294$ & $7.046$ & D & $0.970$ & I & $\dots$ & $\dots$ & $0.435$ & $0.043$ & $0.435$ & $0.043$ & D & $0.959$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-7.4$,$-188.4$,$-20.2$) & ($2.9$,$3.2$,$1.9$) & ($30.6$,$-1338.5$,$21.0$) & ($4.5$,$21.1$,$1.1$) & $-1.718$ & $0.006$ & $5.039$ & $0.138$ & $7.158$ & $0.006$ & $0.855$ & $0.026$ & $0.174$ & $0.014$\\
J203441.40$-$000543.0 & 4229617135208374016 & 303941894 & 20110825_2028m00_097 & 20:34:41.40 & $-$00:05:43.0 & $\dots$ & $12.871$ & $12.498$ & $1.342$ & $12.859$ & $59.1$ & $0.8$ & $58.0$ & $1.0$ & $0.3984$ & $0.0133$ & $2.5100$ & $0.0838$ & $2.3563$ & $0.0738$ & $0.0313$ & $2.4166$ & $0.0768$ & $0.0318$ & $2.3056$ & $0.1666$ & $0.0723$ & $-7.7330$ & $0.0128$ & $-3.8279$ & $0.0112$ & $0.2354$ & $4657$ & $52$ & $4689$ & $68$ & $\dots$ & $\dots$ & $4657$ & $52$ & $1.797$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.873$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.266$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-62.4$,$268.8$,$34.8$) & ($0.4$,$0.6$,$1.1$) & ($96.9$,$1849.1$,$33.6$) & ($2.0$,$8.4$,$1.4$) & $-1.524$ & $0.002$ & $6.395$ & $0.023$ & $10.937$ & $0.058$ & $1.617$ & $0.044$ & $0.262$ & $0.002$\\
J203441.80$-$663858.9 & 6425690061763316096 & 485875248 & 20030907_2024m65_139 & 20:34:41.80 & $-$66:38:58.9 & $\dots$ & $12.826$ & $12.604$ & $1.074$ & $12.847$ & $8.9$ & $3.8$ & $13.7$ & $1.3$ & $0.4856$ & $0.0127$ & $2.0593$ & $0.0539$ & $1.9547$ & $0.0485$ & $0.0248$ & $1.9889$ & $0.0552$ & $0.0278$ & $1.9210$ & $0.0968$ & $0.0504$ & $13.7340$ & $0.0083$ & $-14.6700$ & $0.0119$ & $-0.2908$ & $5070$ & $55$ & $5042$ & $94$ & $\dots$ & $\dots$ & $5070$ & $55$ & $2.642$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.108$ & $-0.975$ & $0.180$ & $\dots$ & $\dots$ & $-1.640$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.190$ & $0.358$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($95.7$,$150.4$,$-76.6$) & ($3.1$,$2.3$,$2.5$) & ($175.3$,$1040.8$,$79.0$) & ($5.3$,$17.4$,$4.6$) & $-1.713$ & $0.004$ & $3.375$ & $0.049$ & $8.436$ & $0.073$ & $2.220$ & $0.071$ & $0.428$ & $0.007$\\
J203444.17$-$123702.9 & 6900781305184116480 & 298552626 & 20060626_2030m11_136 & 20:34:44.17 & $-$12:37:02.9 & $\dots$ & $11.866$ & $11.487$ & $1.445$ & $11.901$ & $46.6$ & $0.7$ & $46.7$ & $0.3$ & $0.3371$ & $0.0157$ & $2.9665$ & $0.1382$ & $2.7541$ & $0.1191$ & $0.0432$ & $2.6924$ & $0.1196$ & $0.0444$ & $2.6532$ & $0.1829$ & $0.0689$ & $0.2702$ & $0.0162$ & $-10.6509$ & $0.0126$ & $0.3277$ & $4344$ & $51$ & $4639$ & $77$ & $\dots$ & $\dots$ & $4344$ & $51$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $-0.917$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.514$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-55.9$,$167.5$,$-67.7$) & ($0.7$,$1.9$,$1.1$) & ($52.4$,$1065.7$,$108.1$) & ($1.4$,$17.1$,$4.0$) & $-1.758$ & $0.004$ & $4.140$ & $0.062$ & $6.890$ & $0.036$ & $2.254$ & $0.050$ & $0.249$ & $0.005$\\
J203459.53$-$702656.3 & 6374720791508409472 & 484365864 & 20100522_2010m70_111 & 20:34:59.53 & $-$70:26:56.3 & $\dots$ & $12.536$ & $12.147$ & $1.495$ & $12.587$ & $176.3$ & $1.0$ & $175.8$ & $0.5$ & $0.1367$ & $0.0100$ & $7.3153$ & $0.5351$ & $6.1463$ & $0.3778$ & $0.0615$ & $7.0504$ & $0.4675$ & $0.0663$ & $6.1669$ & $0.1612$ & $0.0261$ & $9.4160$ & $0.0078$ & $-2.2565$ & $0.0098$ & $-0.1197$ & $4287$ & $53$ & $4568$ & $92$ & $\dots$ & $\dots$ & $4287$ & $53$ & $1.279$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.114$ & $-1.639$ & $0.160$ & $\dots$ & $\dots$ & $-1.740$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.571$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-30.3$,$148.5$,$-300.4$) & ($0.4$,$0.9$,$1.6$) & ($538.7$,$750.6$,$1141.2$) & ($19.5$,$4.0$,$6.4$) & $-1.356$ & $0.006$ & $5.214$ & $0.011$ & $17.840$ & $0.276$ & $16.181$ & $0.262$ & $0.548$ & $0.006$\\
J203502.80$-$334629.0 & 6791843857767362432 & 234016938 & 20040508_2028m35_088 & 20:35:02.80 & $-$33:46:29.0 & GEMS & $12.897$ & $12.696$ & $0.942$ & $12.889$ & $-261.5$ & $2.1$ & $-260.3$ & $1.8$ & $0.3270$ & $0.0160$ & $3.0581$ & $0.1496$ & $2.8329$ & $0.1284$ & $0.0453$ & $2.8336$ & $0.1078$ & $0.0380$ & $2.8773$ & $0.0102$ & $0.0036$ & $2.4423$ & $0.0162$ & $-18.2512$ & $0.0131$ & $0.2619$ & $5408$ & $48$ & $4721$ & $247$ & $5465$ & $40$ & $5351$ & $57$ & $1.025$ & $0.610$ & $2.525$ & $0.259$ & $2.525$ & $0.259$ & $-1.559$ & $0.103$ & $-1.831$ & $0.200$ & $-1.688$ & $0.089$ & $-1.430$ & $0.117$ & $-0.296$ & $0.115$ & $-0.276$ & $6.595$ & D & $0.712$ & I & $0.673$ & $0.338$ & $0.124$ & $0.057$ & $0.124$ & $0.057$ & D & $0.977$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($206.9$,$-38.8$,$90.8$) & ($1.7$,$0.5$,$1.2$) & ($508.5$,$-230.2$,$350.7$) & ($2.3$,$3.0$,$7.9$) & $-1.692$ & $0.005$ & $0.933$ & $0.024$ & $9.555$ & $0.085$ & $7.653$ & $0.121$ & $0.822$ & $0.003$\\
J203504.34$-$432614.3 & 6676360570953633280 & 487395560 & 20050813_2022m42_125 & 20:35:04.34 & $-$43:26:14.3 & $\dots$ & $11.763$ & $11.662$ & $0.640$ & $11.764$ & $60.3$ & $1.4$ & $49.4$ & $9.6$ & $2.3360$ & $0.0186$ & $0.4281$ & $0.0034$ & $0.4234$ & $0.0033$ & $0.0079$ & $0.4205$ & $0.0032$ & $0.0075$ & $0.4190$ & $0.0049$ & $0.0116$ & $6.1242$ & $0.0163$ & $6.9973$ & $0.0146$ & $0.0486$ & $6392$ & $69$ & $5716$ & $94$ & $\dots$ & $\dots$ & $6392$ & $69$ & $3.405$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.139$ & $-1.022$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-54.1$,$263.6$,$-37.6$) & ($1.0$,$0.1$,$0.8$) & ($70.9$,$2084.9$,$14.7$) & ($1.7$,$0.5$,$0.6$) & $-1.482$ & $0.001$ & $7.403$ & $0.015$ & $11.479$ & $0.038$ & $0.980$ & $0.025$ & $0.216$ & $0.003$\\
J203505.86$-$680006.0 & 6424712595926366976 & 485871858 & 20110904_2056m66_019 & 20:35:05.86 & $-$68:00:06.0 & $\dots$ & $12.111$ & $11.843$ & $1.246$ & $12.159$ & $16.5$ & $1.5$ & $17.8$ & $0.5$ & $0.3869$ & $0.0111$ & $2.5846$ & $0.0742$ & $2.4219$ & $0.0651$ & $0.0269$ & $2.4275$ & $0.0622$ & $0.0256$ & $2.4181$ & $0.0457$ & $0.0189$ & $-9.4212$ & $0.0084$ & $-9.9763$ & $0.0120$ & $-0.2146$ & $4691$ & $53$ & $4842$ & $77$ & $\dots$ & $\dots$ & $4691$ & $53$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.103$ & $-1.273$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.791$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-59.1$,$121.2$,$107.1$) & ($1.0$,$1.1$,$1.1$) & ($156.9$,$806.1$,$169.4$) & ($3.8$,$7.9$,$3.4$) & $-1.765$ & $0.001$ & $2.868$ & $0.044$ & $7.546$ & $0.005$ & $3.319$ & $0.036$ & $0.449$ & $0.006$\\
J203516.67$-$235847.4 & 6854571679032550528 & 236260242 & 20060927_2028m26_090 & 20:35:16.67 & $-$23:58:47.4 & $\dots$ & $12.900$ & $12.719$ & $1.152$ & $12.994$ & $78.3$ & $2.0$ & $\dots$ & $\dots$ & $0.2797$ & $0.0143$ & $3.5753$ & $0.1828$ & $3.2712$ & $0.1530$ & $0.0468$ & $3.2048$ & $0.1213$ & $0.0378$ & $2.9589$ & $0.1700$ & $0.0574$ & $-8.9614$ & $0.0138$ & $-23.2431$ & $0.0104$ & $0.3223$ & $4895$ & $68$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4895$ & $68$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.134$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.900$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($-215.7$,$-25.7$,$-18.3$) & ($3.4$,$4.2$,$1.1$) & ($674.5$,$-151.9$,$118.0$) & ($8.2$,$24.2$,$4.8$) & $-1.719$ & $0.007$ & $0.435$ & $0.067$ & $9.585$ & $0.116$ & $4.717$ & $0.084$ & $0.913$ & $0.012$\\
J203519.80$-$772036.0 & 6362420280050030336 & 485339499 & 20060925_2025m75_148 & 20:35:19.80 & $-$77:20:36.0 & GEMS & $12.776$ & $12.463$ & $1.209$ & $12.763$ & $196.9$ & $1.4$ & $198.3$ & $0.7$ & $0.3686$ & $0.0099$ & $2.7130$ & $0.0729$ & $2.5342$ & $0.0636$ & $0.0251$ & $2.6157$ & $0.0567$ & $0.0217$ & $2.5448$ & $0.1418$ & $0.0557$ & $-3.5493$ & $0.0095$ & $-12.2616$ & $0.0099$ & $-0.0888$ & $4974$ & $50$ & $4995$ & $86$ & $5016$ & $45$ & $4931$ & $54$ & $4.735$ & $0.180$ & $2.176$ & $0.296$ & $2.176$ & $0.296$ & $-1.798$ & $0.100$ & $-2.240$ & $0.130$ & $-1.845$ & $0.092$ & $-1.750$ & $0.108$ & $0.145$ & $0.106$ & $0.155$ & $6.787$ & D & $0.999$ & I & $\dots$ & $\dots$ & $0.256$ & $0.054$ & $0.256$ & $0.054$ & D & $0.995$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-78.1$,$-9.1$,$-19.3$) & ($1.5$,$2.4$,$1.5$) & ($552.2$,$-62.2$,$55.8$) & ($10.4$,$16.2$,$0.8$) & $-1.868$ & $0.002$ & $0.143$ & $0.035$ & $7.660$ & $0.032$ & $3.965$ & $0.075$ & $0.963$ & $0.009$\\
J203538.04$-$681750.3 & 6424516809840607360 & 484356861 & 20120715_2056m66_059 & 20:35:38.04 & $-$68:17:50.3 & $\dots$ & $12.553$ & $12.288$ & $1.274$ & $12.617$ & $81.8$ & $1.3$ & $82.8$ & $0.6$ & $0.3413$ & $0.0094$ & $2.9300$ & $0.0807$ & $2.7226$ & $0.0697$ & $0.0256$ & $2.8545$ & $0.0656$ & $0.0230$ & $2.7015$ & $0.1166$ & $0.0432$ & $-15.9218$ & $0.0067$ & $4.0922$ & $0.0096$ & $-0.1775$ & $4643$ & $52$ & $4827$ & $87$ & $\dots$ & $\dots$ & $4643$ & $52$ & $3.650$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $-0.908$ & $0.160$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.763$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-255.2$,$193.8$,$117.0$) & ($2.6$,$1.1$,$2.1$) & ($1040.4$,$1254.1$,$97.6$) & ($28.7$,$10.4$,$2.1$) & $-1.338$ & $0.006$ & $3.127$ & $0.041$ & $20.149$ & $0.290$ & $5.632$ & $0.175$ & $0.731$ & $0.006$\\
J203540.97$-$082246.7 & 6906607750441106944 & 303005404 & 20040605_2043m07_029 & 20:35:40.97 & $-$08:22:46.7 & $\dots$ & $13.068$ & $12.848$ & $1.047$ & $13.080$ & $-41.0$ & $1.2$ & $-39.8$ & $2.8$ & $0.3518$ & $0.0157$ & $2.8425$ & $0.1269$ & $2.6469$ & $0.1100$ & $0.0416$ & $2.6807$ & $0.1134$ & $0.0423$ & $2.9082$ & $0.1725$ & $0.0593$ & $0.0518$ & $0.0164$ & $-8.6501$ & $0.0135$ & $0.3164$ & $5162$ & $56$ & $5286$ & $74$ & $\dots$ & $\dots$ & $5162$ & $56$ & $3.255$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.122$ & $-0.635$ & $0.110$ & $\dots$ & $\dots$ & $-0.950$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($4.3$,$129.3$,$-23.2$) & ($0.8$,$1.7$,$1.0$) & ($124.2$,$819.6$,$52.9$) & ($3.1$,$14.2$,$1.9$) & $-1.850$ & $0.003$ & $2.761$ & $0.044$ & $6.496$ & $0.021$ & $1.437$ & $0.027$ & $0.404$ & $0.006$\\
J203546.94$-$473649.5 & 6674374333261681920 & 487525674 & 20090826_2036m46_008 & 20:35:46.94 & $-$47:36:49.5 & $\dots$ & $12.503$ & $12.122$ & $1.422$ & $12.524$ & $-7.1$ & $1.0$ & $-9.1$ & $0.3$ & $0.3041$ & $0.0140$ & $3.2884$ & $0.1514$ & $3.0294$ & $0.1285$ & $0.0424$ & $3.1447$ & $0.1169$ & $0.0372$ & $3.3099$ & $0.2560$ & $0.0773$ & $-0.8980$ & $0.0144$ & $-7.6569$ & $0.0134$ & $0.0920$ & $4365$ & $53$ & $4334$ & $77$ & $\dots$ & $\dots$ & $4365$ & $53$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.135$ & $-0.745$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.0$,$126.7$,$20.9$) & ($0.8$,$2.7$,$0.6$) & ($99.4$,$702.5$,$107.1$) & ($3.4$,$22.3$,$4.0$) & $-1.883$ & $0.005$ & $2.357$ & $0.094$ & $6.244$ & $0.131$ & $2.120$ & $0.046$ & $0.452$ & $0.014$\\
J203549.50$-$373813.9 & 6682883694266672768 & 233769697 & 20060628_2041m36_021 & 20:35:49.50 & $-$37:38:13.9 & $\dots$ & $11.872$ & $11.535$ & $1.270$ & $11.863$ & $-74.3$ & $0.8$ & $-74.6$ & $0.3$ & $0.5825$ & $0.0236$ & $1.7167$ & $0.0696$ & $1.6434$ & $0.0637$ & $0.0388$ & $1.6166$ & $0.0687$ & $0.0425$ & $1.5093$ & $0.0784$ & $0.0519$ & $16.9900$ & $0.0246$ & $-6.7933$ & $0.0235$ & $0.3144$ & $4643$ & $52$ & $4817$ & $65$ & $\dots$ & $\dots$ & $4643$ & $52$ & $3.471$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.535$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.639$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($126.0$,$207.8$,$-54.7$) & ($1.3$,$0.6$,$1.6$) & ($191.2$,$1455.1$,$40.1$) & ($4.2$,$7.9$,$1.7$) & $-1.592$ & $0.001$ & $4.546$ & $0.037$ & $10.472$ & $0.034$ & $1.765$ & $0.052$ & $0.395$ & $0.005$\\
J203550.46$-$214612.5 & 6855814921742777472 & 236395184 & 20090823_2035m21_134 & 20:35:50.46 & $-$21:46:12.5 & $\dots$ & $12.470$ & $12.135$ & $1.314$ & $12.483$ & $-13.3$ & $0.7$ & $-12.9$ & $0.3$ & $0.9252$ & $0.1649$ & $1.0808$ & $0.1926$ & $1.0513$ & $0.1823$ & $0.1734$ & $1.2588$ & $0.3711$ & $0.2948$ & $2.5684$ & $0.4670$ & $0.1818$ & $-8.2596$ & $0.1495$ & $-5.5899$ & $0.1005$ & $0.4386$ & $4563$ & $52$ & $4511$ & $65$ & $\dots$ & $\dots$ & $4563$ & $52$ & $2.095$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.103$ & $-0.418$ & $0.090$ & $\dots$ & $\dots$ & $-1.230$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.093$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-55.4$,$175.5$,$81.5$) & ($3.1$,$3.0$,$3.5$) & ($64.2$,$1077.3$,$113.0$) & ($6.1$,$34.6$,$8.8$) & $-1.744$ & $0.006$ & $4.113$ & $0.148$ & $7.185$ & $0.039$ & $2.385$ & $0.120$ & $0.272$ & $0.016$\\
J203552.25$-$303853.9 & 6793631285718958592 & 234111534 & 20071018_2046m31_047 & 20:35:52.25 & $-$30:38:53.9 & $\dots$ & $10.463$ & $10.072$ & $1.385$ & $10.454$ & $127.7$ & $0.5$ & $119.5$ & $1.1$ & $0.7540$ & $0.0452$ & $1.3263$ & $0.0795$ & $1.2821$ & $0.0743$ & $0.0579$ & $1.2619$ & $0.0566$ & $0.0448$ & $1.2577$ & $0.0930$ & $0.0739$ & $-4.9983$ & $0.0473$ & $-3.4202$ & $0.0415$ & $0.3815$ & $4457$ & $52$ & $4506$ & $68$ & $\dots$ & $\dots$ & $4457$ & $52$ & $1.392$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-1.007$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.342$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-125.2$,$254.6$,$-44.9$) & ($0.5$,$0.5$,$0.6$) & ($220.4$,$1835.6$,$45.5$) & ($2.0$,$8.3$,$0.6$) & $-1.479$ & $0.002$ & $5.699$ & $0.025$ & $12.983$ & $0.063$ & $2.191$ & $0.020$ & $0.390$ & $0.001$\\
J203603.03$-$193236.1 & 6859728976976966912 & 297997741 & 20060525_2027m20_100 & 20:36:03.03 & $-$19:32:36.1 & $\dots$ & $11.553$ & $11.176$ & $1.436$ & $11.585$ & $-23.9$ & $0.9$ & $-22.5$ & $1.8$ & $0.3451$ & $0.0248$ & $2.8977$ & $0.2082$ & $2.6947$ & $0.1801$ & $0.0668$ & $2.5932$ & $0.1639$ & $0.0632$ & $2.5953$ & $0.2500$ & $0.0963$ & $1.3755$ & $0.0258$ & $-3.9223$ & $0.0161$ & $0.2157$ & $4341$ & $52$ & $4548$ & $77$ & $\dots$ & $\dots$ & $4341$ & $52$ & $1.997$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-0.836$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.682$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($37.2$,$193.6$,$-9.6$) & ($1.1$,$1.4$,$0.9$) & ($27.0$,$1207.6$,$56.2$) & ($1.5$,$18.4$,$2.8$) & $-1.747$ & $0.005$ & $4.727$ & $0.078$ & $6.721$ & $0.035$ & $1.479$ & $0.041$ & $0.174$ & $0.006$\\
J203611.88$-$521845.9 & 6474187110186006016 & 481996772 & 20120527_2036m51_029 & 20:36:11.88 & $-$52:18:45.9 & $\dots$ & $12.919$ & $12.540$ & $1.409$ & $12.936$ & $98.1$ & $0.5$ & $100.8$ & $0.8$ & $0.2188$ & $0.0126$ & $4.5704$ & $0.2632$ & $4.0850$ & $0.2103$ & $0.0515$ & $4.2986$ & $0.2150$ & $0.0500$ & $3.9077$ & $0.5790$ & $0.1482$ & $-6.0555$ & $0.0120$ & $-7.9892$ & $0.0130$ & $0.1352$ & $4363$ & $51$ & $4358$ & $77$ & $\dots$ & $\dots$ & $4363$ & $51$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.703$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.261$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-133.3$,$43.8$,$49.7$) & ($1.0$,$8.2$,$4.0$) & ($386.6$,$222.0$,$138.7$) & ($13.0$,$46.6$,$9.6$) & $-1.865$ & $0.003$ & $0.521$ & $0.118$ & $7.561$ & $0.139$ & $3.508$ & $0.144$ & $0.871$ & $0.027$\\
J203612.27$-$153257.6 & 6863269610576569216 & 298426499 & 20040629_2034m12_149 & 20:36:12.27 & $-$15:32:57.6 & $\dots$ & $13.457$ & $13.285$ & $0.964$ & $13.486$ & $-14.4$ & $6.7$ & $\dots$ & $\dots$ & $2.2737$ & $0.0175$ & $0.4398$ & $0.0034$ & $0.4348$ & $0.0033$ & $0.0076$ & $0.4319$ & $0.0033$ & $0.0077$ & $0.4344$ & $0.0061$ & $0.0140$ & $8.6529$ & $0.0172$ & $-1.6895$ & $0.0128$ & $0.1387$ & $5323$ & $69$ & $5624$ & $160$ & $\dots$ & $\dots$ & $5323$ & $69$ & $4.615$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.845$ & $0.131$ & $0.073$ & $0.140$ & $\dots$ & $\dots$ & $-0.845$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.054$ & $0.431$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.1$,$242.9$,$-1.0$) & ($5.0$,$3.1$,$3.4$) & ($6.0$,$1924.6$,$1.8$) & ($0.8$,$24.2$,$0.1$) & $-1.554$ & $0.007$ & $7.754$ & $0.113$ & $8.850$ & $0.104$ & $0.243$ & $0.010$ & $0.066$ & $0.004$\\
J203617.20$-$463606.2 & 6674566026241495808 & 487530049 & 20090826_2036m46_038 & 20:36:17.20 & $-$46:36:06.2 & $\dots$ & $12.371$ & $12.049$ & $1.159$ & $12.327$ & $-25.4$ & $1.0$ & $-25.8$ & $0.4$ & $0.5732$ & $0.0118$ & $1.7446$ & $0.0359$ & $1.6689$ & $0.0329$ & $0.0197$ & $1.6814$ & $0.0370$ & $0.0220$ & $1.6846$ & $0.0434$ & $0.0258$ & $-15.8603$ & $0.0116$ & $2.0481$ & $0.0095$ & $0.1661$ & $4838$ & $54$ & $4839$ & $77$ & $\dots$ & $\dots$ & $4838$ & $54$ & $2.291$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.119$ & $-0.870$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.307$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-75.1$,$254.6$,$125.4$) & ($1.0$,$0.1$,$1.0$) & ($176.3$,$1755.5$,$163.1$) & ($3.1$,$2.8$,$2.4$) & $-1.476$ & $0.001$ & $6.190$ & $0.020$ & $12.680$ & $0.044$ & $4.377$ & $0.049$ & $0.344$ & $0.003$\\
J203623.35$-$400430.4 & 6681435607389688960 & 487370396 & 20060523_2027m41_101 & 20:36:23.35 & $-$40:04:30.4 & $\dots$ & $11.309$ & $10.927$ & $1.420$ & $11.328$ & $-85.7$ & $1.9$ & $-85.7$ & $0.5$ & $0.2437$ & $0.0173$ & $4.1034$ & $0.2913$ & $3.7078$ & $0.2378$ & $0.0641$ & $3.6451$ & $0.2263$ & $0.0621$ & $3.2032$ & $0.2641$ & $0.0824$ & $4.8605$ & $0.0147$ & $-12.0439$ & $0.0137$ & $0.1089$ & $4374$ & $52$ & $4400$ & $68$ & $\dots$ & $\dots$ & $4374$ & $52$ & $0.872$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.112$ & $-1.382$ & $0.140$ & $\dots$ & $\dots$ & $-1.510$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($112.6$,$65.9$,$-21.4$) & ($1.9$,$4.1$,$2.1$) & ($327.6$,$367.5$,$92.2$) & ($8.5$,$26.8$,$3.4$) & $-1.880$ & $0.004$ & $1.084$ & $0.084$ & $7.082$ & $0.027$ & $2.777$ & $0.056$ & $0.735$ & $0.018$\\
J203624.19$-$543619.5 & 6470678190623817984 & 482009736 & 20040825_2018m53_122 & 20:36:24.19 & $-$54:36:19.5 & $\dots$ & $13.059$ & $12.688$ & $1.343$ & $13.050$ & $-57.8$ & $0.7$ & $\dots$ & $\dots$ & $0.1777$ & $0.0148$ & $5.6275$ & $0.4687$ & $4.9092$ & $0.3567$ & $0.0727$ & $4.9431$ & $0.3166$ & $0.0640$ & $5.2925$ & $0.4245$ & $0.0802$ & $1.5952$ & $0.0139$ & $-2.9053$ & $0.0119$ & $0.0440$ & $4517$ & $52$ & $4460$ & $77$ & $\dots$ & $\dots$ & $4517$ & $52$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $-1.355$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.617$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($14.9$,$208.7$,$13.0$) & ($1.4$,$1.0$,$0.8$) & ($2.0$,$880.5$,$302.9$) & ($0.2$,$20.5$,$12.7$) & $-1.762$ & $0.002$ & $5.028$ & $0.023$ & $5.730$ & $0.042$ & $3.508$ & $0.065$ & $0.065$ & $0.002$\\
J203625.32$-$195514.8 & 6856690407873867520 & 298039170 & 20090812_2035m21_074 & 20:36:25.32 & $-$19:55:14.8 & $\dots$ & $12.254$ & $11.985$ & $1.183$ & $12.273$ & $37.3$ & $1.0$ & $37.3$ & $0.4$ & $0.3684$ & $0.0150$ & $2.7144$ & $0.1105$ & $2.5355$ & $0.0964$ & $0.0380$ & $2.4342$ & $0.0702$ & $0.0288$ & $2.4079$ & $0.1897$ & $0.0788$ & $21.0638$ & $0.0141$ & $-7.3783$ & $0.0110$ & $0.3191$ & $4810$ & $54$ & $4680$ & $77$ & $\dots$ & $\dots$ & $4810$ & $54$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.112$ & $-1.124$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($116.6$,$194.3$,$-237.5$) & ($3.5$,$2.1$,$4.9$) & ($472.4$,$1241.2$,$568.3$) & ($35.0$,$21.0$,$18.1$) & $-1.395$ & $0.010$ & $4.921$ & $0.060$ & $16.422$ & $0.430$ & $11.290$ & $0.479$ & $0.539$ & $0.013$\\
J203627.08$-$372941.8 & 6682908506294584960 & 233799189 & 20070509_2041m36_019 & 20:36:27.08 & $-$37:29:41.8 & $\dots$ & $11.958$ & $11.684$ & $1.131$ & $11.950$ & $85.5$ & $1.3$ & $84.7$ & $0.5$ & $0.3105$ & $0.0195$ & $3.2206$ & $0.2023$ & $2.9718$ & $0.1722$ & $0.0579$ & $2.9228$ & $0.1735$ & $0.0594$ & $2.8776$ & $0.3112$ & $0.1082$ & $-14.1568$ & $0.0188$ & $-10.9483$ & $0.0162$ & $0.2709$ & $4921$ & $53$ & $4707$ & $77$ & $\dots$ & $\dots$ & $4921$ & $53$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $-1.207$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-196.8$,$85.9$,$100.3$) & ($3.8$,$4.9$,$4.4$) & ($559.0$,$499.2$,$108.5$) & ($23.8$,$35.1$,$6.3$) & $-1.677$ & $0.004$ & $1.320$ & $0.118$ & $10.480$ & $0.142$ & $3.511$ & $0.169$ & $0.776$ & $0.020$\\
J203641.63$-$621921.6 & 6453953832789096064 & 485819438 & 20061001_2044m61_020 & 20:36:41.63 & $-$62:19:21.6 & $\dots$ & $12.967$ & $12.682$ & $1.126$ & $12.946$ & $-4.7$ & $3.6$ & $-1.9$ & $1.2$ & $0.3170$ & $0.0123$ & $3.1546$ & $0.1224$ & $2.9155$ & $0.1045$ & $0.0359$ & $2.9365$ & $0.1147$ & $0.0391$ & $2.9016$ & $0.1659$ & $0.0572$ & $9.3429$ & $0.0106$ & $-8.1245$ & $0.0107$ & $-0.2670$ & $4986$ & $58$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4986$ & $58$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.010$ & $0.138$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.010$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($81.3$,$175.8$,$-79.6$) & ($2.9$,$1.9$,$2.5$) & ($105.9$,$1085.4$,$118.5$) & ($4.4$,$14.8$,$4.8$) & $-1.715$ & $0.003$ & $3.919$ & $0.049$ & $7.933$ & $0.072$ & $2.653$ & $0.063$ & $0.339$ & $0.007$\\
J203648.10$-$695050.5 & 6374774633218596992 & 484352033 & 20040629_2037m70_085 & 20:36:48.10 & $-$69:50:50.5 & $\dots$ & $12.855$ & $12.663$ & $1.038$ & $12.891$ & $30.8$ & $1.3$ & $31.7$ & $2.4$ & $0.9119$ & $0.0108$ & $1.0966$ & $0.0130$ & $1.0662$ & $0.0123$ & $0.0115$ & $1.0786$ & $0.0103$ & $0.0096$ & $1.0769$ & $0.0110$ & $0.0102$ & $4.0666$ & $0.0084$ & $-24.4335$ & $0.0106$ & $-0.1086$ & $5145$ & $54$ & $5206$ & $94$ & $\dots$ & $\dots$ & $5145$ & $54$ & $3.263$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $-0.957$ & $0.180$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.596$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($26.3$,$130.7$,$-0.0$) & ($0.8$,$0.7$,$0.7$) & ($171.4$,$984.8$,$10.7$) & ($1.7$,$5.4$,$0.1$) & $-1.782$ & $0.001$ & $2.992$ & $0.022$ & $7.633$ & $0.005$ & $0.613$ & $0.002$ & $0.437$ & $0.003$\\
J203650.65$-$363844.6 & 6683227158508146816 & 233816125 & 20070603_2041m36_020 & 20:36:50.65 & $-$36:38:44.6 & $\dots$ & $10.822$ & $10.599$ & $1.055$ & $10.834$ & $10.8$ & $0.6$ & $9.2$ & $0.3$ & $0.9976$ & $0.0165$ & $1.0024$ & $0.0166$ & $0.9769$ & $0.0157$ & $0.0161$ & $0.9775$ & $0.0175$ & $0.0179$ & $0.9696$ & $0.0259$ & $0.0267$ & $1.5562$ & $0.0147$ & $-13.3003$ & $0.0133$ & $0.2580$ & $5096$ & $54$ & $5351$ & $63$ & $\dots$ & $\dots$ & $5096$ & $54$ & $3.388$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $-0.781$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.470$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-13.8$,$191.1$,$-13.0$) & ($0.5$,$0.5$,$0.4$) & ($32.1$,$1425.2$,$11.9$) & ($0.6$,$4.6$,$0.2$) & $-1.693$ & $0.001$ & $5.299$ & $0.023$ & $7.521$ & $0.007$ & $0.632$ & $0.006$ & $0.173$ & $0.002$\\
J203654.13$-$115315.5 & 6901209049566307456 & 298624914 & 20070901_2030m11_122 & 20:36:54.13 & $-$11:53:15.5 & $\dots$ & $10.400$ & $10.054$ & $1.376$ & $10.433$ & $-1.6$ & $0.7$ & $-2.6$ & $0.2$ & $0.9291$ & $0.0168$ & $1.0763$ & $0.0195$ & $1.0470$ & $0.0184$ & $0.0176$ & $1.0359$ & $0.0157$ & $0.0152$ & $1.0154$ & $0.0320$ & $0.0315$ & $-19.6249$ & $0.0172$ & $-21.2610$ & $0.0137$ & $0.3509$ & $4476$ & $52$ & $4359$ & $77$ & $\dots$ & $\dots$ & $4476$ & $52$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $-0.848$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-92.1$,$156.7$,$46.6$) & ($1.0$,$0.9$,$0.5$) & ($171.9$,$1177.5$,$23.9$) & ($2.8$,$7.6$,$0.5$) & $-1.698$ & $0.001$ & $3.647$ & $0.032$ & $8.699$ & $0.017$ & $1.094$ & $0.014$ & $0.409$ & $0.004$\\
J203658.57$-$161239.0 & 6863033937131136640 & 298192073 & 20060720_2043m16_046 & 20:36:58.57 & $-$16:12:39.0 & $\dots$ & $12.357$ & $12.116$ & $1.201$ & $12.413$ & $-43.4$ & $0.6$ & $-43.5$ & $1.0$ & $0.2813$ & $0.0133$ & $3.5549$ & $0.1681$ & $3.2541$ & $0.1408$ & $0.0433$ & $3.3309$ & $0.1331$ & $0.0400$ & $3.5085$ & $0.2320$ & $0.0661$ & $-7.0699$ & $0.0128$ & $-2.1695$ & $0.0094$ & $0.2943$ & $4797$ & $53$ & $4757$ & $77$ & $\dots$ & $\dots$ & $4797$ & $53$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.108$ & $-1.327$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.543$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.4$,$196.1$,$113.9$) & ($0.5$,$0.5$,$1.6$) & ($11.7$,$1124.6$,$218.1$) & ($0.8$,$10.3$,$6.3$) & $-1.704$ & $0.001$ & $5.307$ & $0.036$ & $6.847$ & $0.021$ & $3.278$ & $0.061$ & $0.127$ & $0.005$\\
J203659.12$-$255624.5 & 6800201657968794624 & 236045158 & 20070601_2028m26_116 & 20:36:59.12 & $-$25:56:24.5 & $\dots$ & $10.866$ & $10.523$ & $1.370$ & $10.898$ & $26.4$ & $0.6$ & $26.8$ & $0.5$ & $0.4809$ & $0.0168$ & $2.0794$ & $0.0726$ & $1.9728$ & $0.0654$ & $0.0331$ & $1.9236$ & $0.0519$ & $0.0270$ & $1.9195$ & $0.1718$ & $0.0895$ & $2.7682$ & $0.0188$ & $-3.8992$ & $0.0138$ & $0.3238$ & $4486$ & $52$ & $4534$ & $68$ & $\dots$ & $\dots$ & $4486$ & $52$ & $1.861$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.963$ & $0.140$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.2$,$225.9$,$-37.2$) & ($0.9$,$0.9$,$0.8$) & ($0.1$,$1511.0$,$49.0$) & ($0.0$,$14.3$,$2.2$) & $-1.657$ & $0.004$ & $6.749$ & $0.043$ & $6.870$ & $0.054$ & $1.342$ & $0.030$ & $0.009$ & $0.001$\\
J203702.80$-$320528.4 & 6793199761763971456 & 234113806 & 20070523_2046m31_029 & 20:37:02.80 & $-$32:05:28.4 & $\dots$ & $12.458$ & $12.078$ & $1.408$ & $12.473$ & $8.0$ & $2.0$ & $7.2$ & $0.3$ & $0.1366$ & $0.0170$ & $7.3206$ & $0.9111$ & $6.1501$ & $0.6430$ & $0.1046$ & $5.7257$ & $0.7815$ & $0.1365$ & $6.8949$ & $0.8058$ & $0.1169$ & $8.7439$ & $0.0163$ & $-4.5554$ & $0.0136$ & $0.3047$ & $4453$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4453$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.200$ & $0.108$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-2.200$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($191.7$,$48.9$,$-265.9$) & ($5.3$,$13.9$,$8.5$) & ($1109.2$,$133.2$,$436.0$) & ($118.6$,$44.4$,$3.0$) & $-1.440$ & $0.030$ & $0.463$ & $0.172$ & $16.734$ & $1.174$ & $14.064$ & $2.154$ & $0.945$ & $0.023$\\
J203703.61$-$140610.3 & 6899539509879043200 & 298490410 & 20060526_2034m16_077 & 20:37:03.61 & $-$14:06:10.3 & $\dots$ & $11.314$ & $11.457$ & $0.702$ & $11.575$ & $-38.8$ & $3.1$ & $-48.8$ & $0.5$ & $2.3765$ & $0.0192$ & $0.4208$ & $0.0034$ & $0.4162$ & $0.0033$ & $0.0080$ & $0.4126$ & $0.0032$ & $0.0076$ & $0.4117$ & $0.0066$ & $0.0161$ & $7.7046$ & $0.0189$ & $-5.7657$ & $0.0143$ & $0.3158$ & $6149$ & $68$ & $7186$ & $361$ & $\dots$ & $\dots$ & $6149$ & $68$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.886$ & $0.131$ & $0.662$ & $0.340$ & $\dots$ & $\dots$ & $-0.886$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($28.5$,$223.9$,$10.5$) & ($2.2$,$1.4$,$1.5$) & ($11.1$,$1778.6$,$2.4$) & ($1.9$,$11.5$,$0.3$) & $-1.594$ & $0.002$ & $6.994$ & $0.098$ & $8.427$ & $0.024$ & $0.274$ & $0.016$ & $0.093$ & $0.008$\\
J203704.83$-$042841.0 & 4224397517289811200 & 303702311 & 20080529_2038m06_072 & 20:37:04.83 & $-$04:28:41.0 & $\dots$ & $10.811$ & $10.790$ & $1.326$ & $11.144$ & $21.1$ & $1.2$ & $21.9$ & $1.9$ & $0.9064$ & $0.0152$ & $1.1033$ & $0.0185$ & $1.0725$ & $0.0175$ & $0.0163$ & $1.0691$ & $0.0168$ & $0.0157$ & $1.0402$ & $0.0278$ & $0.0267$ & $-2.2862$ & $0.0160$ & $-8.8136$ & $0.0135$ & $0.3419$ & $4567$ & $59$ & $4847$ & $49$ & $\dots$ & $\dots$ & $4567$ & $59$ & $3.222$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.119$ & $0.178$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.176$ & $0.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-32.2$,$230.6$,$-11.4$) & ($0.7$,$0.8$,$0.5$) & ($11.5$,$1743.3$,$8.1$) & ($0.5$,$6.5$,$0.2$) & $-1.600$ & $0.002$ & $6.874$ & $0.016$ & $8.330$ & $0.047$ & $0.538$ & $0.007$ & $0.096$ & $0.002$\\
J203706.34$-$130100.0 & 6899955155337477632 & 298607019 & 20070611_2030m11_135 & 20:37:06.34 & $-$13:01:00.0 & $\dots$ & $12.464$ & $12.200$ & $1.171$ & $12.483$ & $19.7$ & $1.2$ & $21.8$ & $0.7$ & $0.6627$ & $0.0129$ & $1.5090$ & $0.0294$ & $1.4520$ & $0.0272$ & $0.0187$ & $1.4737$ & $0.0325$ & $0.0220$ & $1.4778$ & $0.0567$ & $0.0384$ & $-11.1586$ & $0.0126$ & $-10.5538$ & $0.0104$ & $0.3560$ & $4866$ & $53$ & $5107$ & $74$ & $\dots$ & $\dots$ & $4866$ & $53$ & $3.129$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.448$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.301$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-78.8$,$194.8$,$34.3$) & ($1.0$,$0.9$,$0.7$) & ($86.3$,$1398.3$,$23.3$) & ($1.7$,$8.2$,$0.6$) & $-1.667$ & $0.002$ & $4.779$ & $0.033$ & $8.497$ & $0.032$ & $1.037$ & $0.014$ & $0.280$ & $0.003$\\
J203706.40$-$122125.0 & 6900062671257456000 & 298612014 & 20110510_2030m11_126 & 20:37:06.40 & $-$12:21:25.0 & KPNR & $11.680$ & $11.303$ & $1.404$ & $11.696$ & $-22.2$ & $0.7$ & $-22.4$ & $0.7$ & $0.1458$ & $0.0266$ & $6.8587$ & $1.2513$ & $5.8207$ & $0.9012$ & $0.1548$ & $5.5330$ & $0.7551$ & $0.1365$ & $4.6911$ & $0.3866$ & $0.0824$ & $-2.1469$ & $0.0296$ & $-3.7627$ & $0.0187$ & $0.0710$ & $4562$ & $56$ & $4340$ & $92$ & $4562$ & $56$ & $4441$ & $54$ & $1.101$ & $0.470$ & $1.048$ & $0.104$ & $1.048$ & $0.104$ & $-2.860$ & $0.151$ & $-2.587$ & $0.160$ & $-2.860$ & $0.151$ & $-2.290$ & $0.112$ & $0.334$ & $0.100$ & $0.974$ & $6.544$ & D & $0.985$ & C & $0.588$ & $0.220$ & $0.141$ & $0.045$ & $0.141$ & $0.045$ & D & $0.912$ & $44$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($23.5$,$166.3$,$26.2$) & ($0.9$,$1.5$,$0.7$) & ($27.2$,$872.1$,$152.5$) & ($0.9$,$15.8$,$6.1$) & $-1.827$ & $0.003$ & $3.767$ & $0.053$ & $5.791$ & $0.022$ & $2.488$ & $0.057$ & $0.212$ & $0.005$\\
J203722.22$-$531831.6 & 6471092745163893760 & 482000634 & 20110526_2036m51_150 & 20:37:22.22 & $-$53:18:31.6 & $\dots$ & $11.117$ & $10.952$ & $0.728$ & $11.078$ & $41.5$ & $0.7$ & $41.4$ & $0.6$ & $3.5889$ & $0.0205$ & $0.2786$ & $0.0016$ & $0.2766$ & $0.0016$ & $0.0057$ & $0.2766$ & $0.0017$ & $0.0061$ & $0.2748$ & $0.0021$ & $0.0077$ & $-26.3916$ & $0.0201$ & $21.2526$ & $0.0185$ & $0.0779$ & $6080$ & $68$ & $5510$ & $63$ & $\dots$ & $\dots$ & $6080$ & $68$ & $3.421$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.821$ & $0.127$ & $-1.043$ & $0.170$ & $\dots$ & $\dots$ & $-0.821$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.360$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-71.8$,$265.2$,$8.5$) & ($0.5$,$0.2$,$0.4$) & ($105.3$,$2131.6$,$1.4$) & ($0.8$,$1.2$,$0.0$) & $-1.465$ & $0.001$ & $7.226$ & $0.010$ & $12.254$ & $0.010$ & $0.271$ & $0.005$ & $0.258$ & $0.001$\\
J203723.01$-$180000.6 & 6861663980002583936 & 298156433 & 20060915_2043m16_020 & 20:37:23.01 & $-$18:00:00.6 & $\dots$ & $11.482$ & $11.214$ & $1.129$ & $11.479$ & $98.2$ & $0.6$ & $98.4$ & $0.5$ & $0.4394$ & $0.0226$ & $2.2758$ & $0.1171$ & $2.1487$ & $0.1043$ & $0.0486$ & $2.0658$ & $0.1244$ & $0.0602$ & $2.2961$ & $0.1802$ & $0.0785$ & $-6.6889$ & $0.0193$ & $-6.9573$ & $0.0149$ & $0.2554$ & $4945$ & $54$ & $5026$ & $63$ & $\dots$ & $\dots$ & $4945$ & $54$ & $2.203$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.108$ & $-1.190$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-119.4$,$229.6$,$-7.9$) & ($0.9$,$1.1$,$0.9$) & ($149.7$,$1494.3$,$50.8$) & ($1.5$,$15.1$,$1.7$) & $-1.593$ & $0.004$ & $4.882$ & $0.049$ & $10.145$ & $0.062$ & $2.095$ & $0.101$ & $0.350$ & $0.002$\\
J203726.18$-$041836.0 & 4224409508838507648 & 303703423 & 20060705_2038m06_074 & 20:37:26.18 & $-$04:18:36.0 & $\dots$ & $11.585$ & $11.299$ & $1.122$ & $11.561$ & $-69.9$ & $0.6$ & $-69.6$ & $0.6$ & $0.6475$ & $0.0258$ & $1.5444$ & $0.0615$ & $1.4848$ & $0.0569$ & $0.0383$ & $1.4581$ & $0.0502$ & $0.0344$ & $1.4578$ & $0.0629$ & $0.0432$ & $-0.3454$ & $0.0279$ & $-15.9906$ & $0.0201$ & $0.1964$ & $5005$ & $53$ & $4973$ & $68$ & $\dots$ & $\dots$ & $5005$ & $53$ & $2.477$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-0.879$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($0.2$,$119.8$,$-8.7$) & ($0.7$,$1.1$,$0.6$) & ($189.6$,$874.2$,$12.6$) & ($2.8$,$9.3$,$0.4$) & $-1.815$ & $0.002$ & $2.603$ & $0.035$ & $7.328$ & $0.010$ & $0.659$ & $0.010$ & $0.476$ & $0.005$\\
J203728.39$-$395216.2 & 6681520918323594240 & 487940049 & 20070917_2038m41_072 & 20:37:28.39 & $-$39:52:16.2 & $\dots$ & $10.452$ & $10.216$ & $1.096$ & $10.468$ & $-94.3$ & $0.9$ & $-98.4$ & $0.2$ & $0.9859$ & $0.0213$ & $1.0143$ & $0.0219$ & $0.9882$ & $0.0208$ & $0.0210$ & $0.9795$ & $0.0168$ & $0.0172$ & $0.9581$ & $0.0298$ & $0.0311$ & $10.7770$ & $0.0181$ & $-59.6001$ & $0.0144$ & $0.2279$ & $5005$ & $54$ & $5101$ & $94$ & $\dots$ & $\dots$ & $5005$ & $54$ & $3.028$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.104$ & $-1.535$ & $0.180$ & $\dots$ & $\dots$ & $-1.740$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.717$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($104.9$,$-20.6$,$-2.2$) & ($0.8$,$2.4$,$0.8$) & ($628.5$,$-154.1$,$9.7$) & ($9.0$,$17.8$,$0.1$) & $-1.819$ & $0.001$ & $0.335$ & $0.040$ & $8.369$ & $0.013$ & $3.983$ & $0.215$ & $0.923$ & $0.009$\\
J203730.59$-$042835.6 & 4224402838752634368 & 303703742 & 20070917_2038m06_073 & 20:37:30.59 & $-$04:28:35.6 & $\dots$ & $10.936$ & $10.562$ & $1.365$ & $10.935$ & $-24.3$ & $1.1$ & $-24.1$ & $0.2$ & $1.0638$ & $0.0160$ & $0.9400$ & $0.0141$ & $0.9176$ & $0.0135$ & $0.0147$ & $0.9090$ & $0.0144$ & $0.0158$ & $0.9047$ & $0.0177$ & $0.0195$ & $1.3844$ & $0.0177$ & $-7.7618$ & $0.0138$ & $0.2247$ & $5739$ & $70$ & $4557$ & $102$ & $\dots$ & $\dots$ & $5739$ & $70$ & $2.538$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.833$ & $0.127$ & $0.310$ & $0.100$ & $\dots$ & $\dots$ & $-0.833$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.257$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.3$,$210.0$,$-1.3$) & ($0.7$,$0.7$,$0.5$) & ($11.2$,$1606.3$,$5.2$) & ($0.7$,$5.4$,$0.1$) & $-1.646$ & $0.001$ & $6.321$ & $0.039$ & $7.694$ & $0.005$ & $0.396$ & $0.002$ & $0.098$ & $0.003$\\
J203738.99$-$123924.0 & 6899995184432644864 & 298611133 & 20040605_2034m12_076 & 20:37:38.99 & $-$12:39:24.0 & $\dots$ & $12.833$ & $12.486$ & $1.353$ & $12.853$ & $-148.2$ & $0.9$ & $-147.0$ & $1.2$ & $0.1382$ & $0.0148$ & $7.2359$ & $0.7749$ & $6.0901$ & $0.5489$ & $0.0901$ & $5.8977$ & $0.4407$ & $0.0747$ & $5.6725$ & $0.3713$ & $0.0654$ & $-0.6244$ & $0.0151$ & $-12.4085$ & $0.0111$ & $0.2317$ & $4497$ & $52$ & $4426$ & $77$ & $\dots$ & $\dots$ & $4497$ & $52$ & $1.186$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.104$ & $-1.338$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-93.3$,$-84.3$,$-29.9$) & ($6.6$,$1.8$,$2.1$) & ($171.0$,$-409.3$,$235.2$) & ($4.3$,$6.3$,$16.1$) & $-1.886$ & $0.009$ & $1.622$ & $0.073$ & $6.022$ & $0.069$ & $3.846$ & $0.161$ & $0.576$ & $0.011$\\
J203739.70$-$055630.0 & 6908381266992772992 & 303263347 & 20090523_2038m06_059 & 20:37:39.70 & $-$05:56:30.0 & KPNR & $10.985$ & $10.751$ & $1.059$ & $10.987$ & $46.6$ & $3.9$ & $50.2$ & $0.3$ & $1.5644$ & $0.0149$ & $0.6392$ & $0.0061$ & $0.6288$ & $0.0059$ & $0.0094$ & $0.6239$ & $0.0052$ & $0.0084$ & $0.6228$ & $0.0012$ & $0.0019$ & $-12.2535$ & $0.0151$ & $-1.5859$ & $0.0111$ & $0.2646$ & $5132$ & $51$ & $4946$ & $87$ & $5152$ & $48$ & $5111$ & $54$ & $4.153$ & $0.170$ & $2.806$ & $0.181$ & $2.806$ & $0.181$ & $-1.331$ & $0.118$ & $-1.670$ & $0.160$ & $-1.531$ & $0.131$ & $-1.130$ & $0.104$ & $0.053$ & $0.065$ & $0.073$ & $7.172$ & D & $0.999$ & I & $0.427$ & $0.193$ & $0.279$ & $0.043$ & $0.279$ & $0.043$ & D & $0.983$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-54.2$,$273.0$,$13.5$) & ($2.6$,$2.4$,$1.8$) & ($89.8$,$2137.1$,$3.8$) & ($10.4$,$18.8$,$0.3$) & $-1.468$ & $0.008$ & $7.383$ & $0.015$ & $12.016$ & $0.290$ & $0.468$ & $0.013$ & $0.239$ & $0.012$\\
J203740.42$-$552050.0 & 6470564150652196480 & 482011332 & 20120624_2039m56_065 & 20:37:40.42 & $-$55:20:50.0 & NTTE & $12.750$ & $12.468$ & $1.164$ & $12.748$ & $-4.8$ & $0.8$ & $-5.0$ & $1.6$ & $0.2165$ & $0.0111$ & $4.6189$ & $0.2368$ & $4.1237$ & $0.1888$ & $0.0458$ & $4.2010$ & $0.1965$ & $0.0468$ & $4.2570$ & $0.2611$ & $0.0613$ & $-7.7803$ & $0.0137$ & $-8.9695$ & $0.0116$ & $-0.2309$ & $4912$ & $61$ & $5213$ & $214$ & $4874$ & $50$ & $4950$ & $72$ & $3.263$ & $0.480$ & $1.008$ & $0.088$ & $1.008$ & $0.088$ & $-2.811$ & $0.161$ & $-2.156$ & $0.270$ & $-2.862$ & $0.115$ & $-2.760$ & $0.206$ & $0.476$ & $0.111$ & $1.086$ & $6.705$ & D & $0.997$ & C & $0.593$ & $0.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-67.6$,$42.4$,$151.7$) & ($0.7$,$3.8$,$2.5$) & ($285.6$,$212.8$,$362.3$) & ($7.5$,$21.5$,$11.0$) & $-1.825$ & $0.001$ & $0.975$ & $0.067$ & $7.066$ & $0.025$ & $5.672$ & $0.154$ & $0.757$ & $0.015$\\
J203742.62$-$465000.7 & 6674506240297138944 & 487530400 & 20110830_2036m46_024 & 20:37:42.62 & $-$46:50:00.7 & $\dots$ & $12.241$ & $12.421$ & $0.817$ & $12.573$ & $39.8$ & $1.3$ & $39.7$ & $2.0$ & $2.1837$ & $0.0163$ & $0.4579$ & $0.0034$ & $0.4526$ & $0.0033$ & $0.0074$ & $0.4525$ & $0.0034$ & $0.0074$ & $0.4517$ & $0.0062$ & $0.0138$ & $-17.4871$ & $0.0149$ & $6.2609$ & $0.0136$ & $0.1703$ & $5701$ & $72$ & $5701$ & $76$ & $\dots$ & $\dots$ & $5701$ & $72$ & $3.852$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.227$ & $0.132$ & $-0.052$ & $0.100$ & $\dots$ & $\dots$ & $-1.227$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.022$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-68.4$,$256.2$,$13.4$) & ($1.0$,$0.1$,$0.8$) & ($79.7$,$2021.1$,$3.6$) & ($1.7$,$1.0$,$0.1$) & $-1.499$ & $0.001$ & $7.019$ & $0.019$ & $11.243$ & $0.026$ & $0.436$ & $0.009$ & $0.231$ & $0.002$\\
J203745.96$-$630754.1 & 6429662081878522240 & 485823587 & 20071005_2044m61_011 & 20:37:45.96 & $-$63:07:54.1 & $\dots$ & $10.329$ & $10.107$ & $1.124$ & $10.370$ & $7.8$ & $1.1$ & $5.9$ & $0.4$ & $1.1671$ & $0.0119$ & $0.8568$ & $0.0087$ & $0.8382$ & $0.0084$ & $0.0100$ & $0.8419$ & $0.0074$ & $0.0088$ & $0.8350$ & $0.0054$ & $0.0064$ & $-25.7846$ & $0.0095$ & $-26.0168$ & $0.0108$ & $-0.1461$ & $5004$ & $54$ & $4770$ & $77$ & $\dots$ & $\dots$ & $5004$ & $54$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.110$ & $-1.311$ & $0.170$ & $\dots$ & $\dots$ & $-1.520$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-47.2$,$140.4$,$99.6$) & ($0.8$,$0.5$,$0.7$) & ($118.2$,$1074.4$,$129.9$) & ($2.4$,$3.8$,$2.1$) & $-1.706$ & $0.001$ & $3.847$ & $0.031$ & $8.156$ & $0.006$ & $2.859$ & $0.025$ & $0.359$ & $0.004$\\
J203749.00$-$182723.2 & 6861354944218273408 & 298150193 & 20090812_2043m16_013 & 20:37:49.00 & $-$18:27:23.2 & $\dots$ & $11.454$ & $11.397$ & $1.095$ & $11.648$ & $31.4$ & $1.1$ & $30.3$ & $0.8$ & $1.1502$ & $0.0236$ & $0.8694$ & $0.0178$ & $0.8502$ & $0.0171$ & $0.0201$ & $0.8420$ & $0.0173$ & $0.0205$ & $0.8499$ & $0.0301$ & $0.0355$ & $-8.8361$ & $0.0258$ & $-2.3821$ & $0.0176$ & $0.1610$ & $5003$ & $64$ & $5093$ & $69$ & $\dots$ & $\dots$ & $5003$ & $64$ & $3.634$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.128$ & $-0.193$ & $0.090$ & $\dots$ & $\dots$ & $-1.030$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-48.1$,$252.7$,$16.7$) & ($0.8$,$0.4$,$0.6$) & ($41.7$,$1920.4$,$8.4$) & ($1.5$,$4.0$,$0.2$) & $-1.537$ & $0.001$ & $7.049$ & $0.012$ & $9.995$ & $0.049$ & $0.637$ & $0.008$ & $0.173$ & $0.003$\\
J203750.04$-$474859.5 & 6482200419648454144 & 487526655 & 20110830_2036m46_078 & 20:37:50.04 & $-$47:48:59.5 & $\dots$ & $12.698$ & $12.385$ & $1.290$ & $12.722$ & $128.8$ & $1.1$ & $128.9$ & $0.6$ & $0.3575$ & $0.0127$ & $2.7972$ & $0.0994$ & $2.6076$ & $0.0864$ & $0.0331$ & $2.6437$ & $0.0938$ & $0.0355$ & $2.7855$ & $0.2128$ & $0.0764$ & $2.1055$ & $0.0124$ & $-14.5512$ & $0.0108$ & $0.1798$ & $4594$ & $53$ & $4761$ & $77$ & $\dots$ & $\dots$ & $4594$ & $53$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.117$ & $-0.733$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.319$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-67.7$,$38.2$,$-95.9$) & ($1.4$,$4.1$,$0.8$) & ($283.6$,$228.5$,$265.7$) & ($5.8$,$26.4$,$7.8$) & $-1.872$ & $0.004$ & $0.973$ & $0.086$ & $6.420$ & $0.060$ & $4.799$ & $0.115$ & $0.737$ & $0.018$\\
J203752.50$-$211300.1 & 6856276132510055168 & 236433920 & 20090823_2035m21_099 & 20:37:52.50 & $-$21:13:00.1 & $\dots$ & $12.049$ & $11.836$ & $1.027$ & $12.061$ & $74.7$ & $1.3$ & $69.3$ & $4.5$ & $0.9352$ & $0.0730$ & $1.0693$ & $0.0835$ & $1.0404$ & $0.0790$ & $0.0759$ & $1.0084$ & $0.0727$ & $0.0721$ & $1.0026$ & $0.1692$ & $0.1687$ & $-32.8851$ & $0.0764$ & $-18.6172$ & $0.0521$ & $0.4058$ & $5161$ & $54$ & $5149$ & $94$ & $\dots$ & $\dots$ & $5161$ & $54$ & $3.255$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.104$ & $-1.055$ & $0.180$ & $\dots$ & $\dots$ & $-1.160$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-182.2$,$179.4$,$75.0$) & ($5.5$,$4.2$,$5.0$) & ($430.4$,$1331.2$,$49.8$) & ($28.8$,$37.5$,$6.7$) & $-1.524$ & $0.005$ & $3.622$ & $0.128$ & $13.038$ & $0.215$ & $2.506$ & $0.313$ & $0.565$ & $0.017$\\
J203755.45$-$130426.3 & 6899940728544705920 & 298607224 & 20070901_2030m11_134 & 20:37:55.45 & $-$13:04:26.3 & $\dots$ & $10.874$ & $10.621$ & $1.409$ & $11.016$ & $-15.3$ & $2.0$ & $-13.6$ & $1.5$ & $1.2819$ & $0.0162$ & $0.7801$ & $0.0099$ & $0.7646$ & $0.0095$ & $0.0124$ & $0.7591$ & $0.0088$ & $0.0116$ & $0.7534$ & $0.0136$ & $0.0181$ & $1.3318$ & $0.0154$ & $-1.8676$ & $0.0121$ & $0.3066$ & $4418$ & $68$ & $4528$ & $49$ & $\dots$ & $\dots$ & $4418$ & $68$ & $3.471$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.164$ & $0.521$ & $0.090$ & $\dots$ & $\dots$ & $-1.540$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.137$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.8$,$237.8$,$8.6$) & ($1.4$,$1.0$,$1.0$) & ($2.4$,$1831.1$,$5.4$) & ($0.1$,$8.0$,$0.1$) & $-1.580$ & $0.002$ & $7.568$ & $0.039$ & $8.249$ & $0.027$ & $0.421$ & $0.006$ & $0.043$ & $0.001$\\
J203800.60$-$450527.0 & 6675259749359756672 & 487405306 & 20060729_2036m46_082 & 20:38:00.60 & $-$45:05:27.0 & GEMS & $12.377$ & $12.079$ & $1.193$ & $12.371$ & $26.1$ & $1.1$ & $24.4$ & $0.7$ & $0.2225$ & $0.0140$ & $4.4944$ & $0.2828$ & $4.0241$ & $0.2267$ & $0.0563$ & $4.0797$ & $0.1943$ & $0.0476$ & $3.9277$ & $0.0329$ & $0.0084$ & $-8.3533$ & $0.0143$ & $-12.7298$ & $0.0118$ & $0.0839$ & $4775$ & $55$ & $4637$ & $92$ & $4745$ & $56$ & $4804$ & $55$ & $1.475$ & $0.470$ & $1.613$ & $0.255$ & $1.613$ & $0.255$ & $-2.231$ & $0.137$ & $-1.970$ & $0.160$ & $-2.371$ & $0.159$ & $-2.090$ & $0.114$ & $-0.114$ & $0.119$ & $0.286$ & $6.485$ & D & $0.998$ & I & $0.475$ & $0.252$ & $0.052$ & $0.053$ & $0.052$ & $0.053$ & D & $0.992$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-98.6$,$-7.6$,$106.3$) & ($0.9$,$0.7$,$0.7$) & ($438.9$,$-39.0$,$184.0$) & ($2.4$,$3.4$,$2.0$) & $-1.873$ & $0.001$ & $0.095$ & $0.013$ & $7.598$ & $0.015$ & $3.963$ & $0.069$ & $0.975$ & $0.003$\\
J203809.09$-$440125.5 & 6676088407465933056 & 487410127 & 20091001_2036m46_076 & 20:38:09.09 & $-$44:01:25.5 & $\dots$ & $12.139$ & $11.657$ & $1.423$ & $12.059$ & $42.6$ & $0.6$ & $44.2$ & $0.6$ & $0.1428$ & $0.0138$ & $7.0028$ & $0.6767$ & $5.9242$ & $0.4843$ & $0.0818$ & $6.0442$ & $0.6135$ & $0.1015$ & $4.9170$ & $0.2990$ & $0.0608$ & $5.0504$ & $0.0133$ & $-5.1548$ & $0.0119$ & $0.1097$ & $4346$ & $52$ & $4501$ & $68$ & $\dots$ & $\dots$ & $4346$ & $52$ & $1.298$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-0.866$ & $0.140$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($31.7$,$139.6$,$-121.1$) & ($1.4$,$1.7$,$1.8$) & ($69.6$,$590.2$,$335.8$) & ($3.8$,$16.8$,$7.8$) & $-1.821$ & $0.001$ & $2.894$ & $0.063$ & $6.258$ & $0.025$ & $4.238$ & $0.077$ & $0.368$ & $0.011$\\
J203810.06$-$165258.2 & 6862174290836369792 & 298185006 & 20060915_2043m16_018 & 20:38:10.06 & $-$16:52:58.2 & $\dots$ & $11.641$ & $11.452$ & $1.349$ & $11.818$ & $-104.5$ & $1.0$ & $-100.5$ & $11.5$ & $1.0542$ & $0.0254$ & $0.9486$ & $0.0229$ & $0.9258$ & $0.0218$ & $0.0235$ & $0.9175$ & $0.0213$ & $0.0232$ & $0.8956$ & $0.0242$ & $0.0270$ & $17.5044$ & $0.0234$ & $-7.2966$ & $0.0173$ & $0.2193$ & $4531$ & $61$ & $4818$ & $64$ & $\dots$ & $\dots$ & $4531$ & $61$ & $3.932$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.152$ & $0.136$ & $0.080$ & $\dots$ & $\dots$ & $-1.440$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.115$ & $0.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($112.9$,$181.2$,$-8.9$) & ($0.8$,$0.5$,$0.8$) & ($175.8$,$1372.6$,$7.0$) & ($2.5$,$4.2$,$0.1$) & $-1.642$ & $0.001$ & $4.211$ & $0.022$ & $9.592$ & $0.017$ & $0.533$ & $0.010$ & $0.390$ & $0.003$\\
J203815.55$-$130348.5 & 6899945779426235648 & 298607365 & 20060626_2030m11_134 & 20:38:15.55 & $-$13:03:48.5 & $\dots$ & $11.780$ & $11.410$ & $1.396$ & $11.799$ & $84.6$ & $1.5$ & $82.6$ & $0.5$ & $0.3757$ & $0.0163$ & $2.6617$ & $0.1155$ & $2.4894$ & $0.1010$ & $0.0406$ & $2.4653$ & $0.0904$ & $0.0367$ & $2.5281$ & $0.2735$ & $0.1082$ & $-2.5350$ & $0.0171$ & $-8.1669$ & $0.0146$ & $0.3919$ & $4423$ & $51$ & $4499$ & $77$ & $\dots$ & $\dots$ & $4423$ & $51$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.692$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.290$ & $0.444$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-84.9$,$217.8$,$-45.5$) & ($1.1$,$2.0$,$0.8$) & ($60.6$,$1399.4$,$81.7$) & ($1.6$,$23.2$,$3.9$) & $-1.648$ & $0.006$ & $5.043$ & $0.097$ & $8.594$ & $0.120$ & $2.069$ & $0.059$ & $0.260$ & $0.011$\\
J203815.64$-$232548.7 & 6854707576094389760 & 236399304 & 20050426_2041m24_064 & 20:38:15.64 & $-$23:25:48.7 & $\dots$ & $13.228$ & $12.975$ & $1.131$ & $13.241$ & $-43.2$ & $5.4$ & $-53.2$ & $1.7$ & $0.2877$ & $0.0214$ & $3.4758$ & $0.2585$ & $3.1878$ & $0.2175$ & $0.0682$ & $3.0810$ & $0.1554$ & $0.0504$ & $2.8830$ & $0.1622$ & $0.0563$ & $-20.9408$ & $0.0226$ & $-33.0501$ & $0.0149$ & $0.3077$ & $4922$ & $53$ & $5184$ & $94$ & $\dots$ & $\dots$ & $4922$ & $53$ & $0.872$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.104$ & $-0.949$ & $0.180$ & $\dots$ & $\dots$ & $-1.160$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.020$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-274.4$,$-191.6$,$144.2$) & ($7.4$,$6.1$,$3.4$) & ($1299.0$,$-1151.8$,$121.9$) & ($110.6$,$30.5$,$6.4$) & $-1.286$ & $0.029$ & $2.807$ & $0.080$ & $22.735$ & $1.413$ & $7.456$ & $0.412$ & $0.780$ & $0.012$\\
J203816.51$-$564526.8 & 6468196597176845184 & 481959441 & 20060521_2024m56_118 & 20:38:16.51 & $-$56:45:26.8 & $\dots$ & $11.742$ & $11.433$ & $1.298$ & $11.774$ & $-59.0$ & $0.8$ & $-59.6$ & $0.3$ & $0.2817$ & $0.0263$ & $3.5499$ & $0.3314$ & $3.2499$ & $0.2778$ & $0.0855$ & $3.2676$ & $0.3326$ & $0.1018$ & $3.3822$ & $0.6561$ & $0.1940$ & $7.0376$ & $0.0253$ & $-4.6484$ & $0.0216$ & $-0.3886$ & $4618$ & $54$ & $4512$ & $92$ & $\dots$ & $\dots$ & $4618$ & $54$ & $1.157$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.117$ & $-1.610$ & $0.160$ & $\dots$ & $\dots$ & $-1.570$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.488$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($92.0$,$219.8$,$-48.7$) & ($2.5$,$1.3$,$4.7$) & ($101.2$,$1217.7$,$139.7$) & ($7.2$,$35.5$,$14.4$) & $-1.662$ & $0.002$ & $4.478$ & $0.118$ & $8.664$ & $0.037$ & $3.029$ & $0.213$ & $0.319$ & $0.013$\\
J203820.55$-$233012.3 & 6854695309667767424 & 236306399 & 20050531_2041m24_066 & 20:38:20.55 & $-$23:30:12.3 & $\dots$ & $11.424$ & $11.088$ & $1.322$ & $11.440$ & $-215.5$ & $0.9$ & $-215.4$ & $0.3$ & $0.3829$ & $0.0255$ & $2.6116$ & $0.1739$ & $2.4456$ & $0.1525$ & $0.0624$ & $2.3097$ & $0.1206$ & $0.0522$ & $2.1422$ & $0.2963$ & $0.1383$ & $-6.9339$ & $0.0246$ & $-7.1622$ & $0.0164$ & $0.3234$ & $4544$ & $53$ & $4501$ & $77$ & $\dots$ & $\dots$ & $4544$ & $53$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $-1.169$ & $0.170$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.394$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($107.5$,$93.1$,$165.2$) & ($2.2$,$3.3$,$1.6$) & ($105.4$,$605.8$,$581.8$) & ($5.5$,$27.5$,$17.8$) & $-1.690$ & $0.006$ & $3.736$ & $0.015$ & $8.088$ & $0.137$ & $6.613$ & $0.034$ & $0.368$ & $0.006$\\
J203825.45$-$195218.8 & 6856704800307634688 & 298018972 & 20070507_2035m21_083 & 20:38:25.45 & $-$19:52:18.8 & $\dots$ & $12.954$ & $12.672$ & $1.187$ & $12.962$ & $-155.8$ & $1.7$ & $-155.9$ & $2.0$ & $0.1854$ & $0.0191$ & $5.3937$ & $0.5557$ & $4.7304$ & $0.4274$ & $0.0904$ & $4.6397$ & $0.3178$ & $0.0685$ & $5.2715$ & $0.8030$ & $0.1523$ & $0.3479$ & $0.0201$ & $-12.5329$ & $0.0129$ & $0.3964$ & $4809$ & $54$ & $4538$ & $77$ & $\dots$ & $\dots$ & $4809$ & $54$ & $3.553$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.108$ & $-1.659$ & $0.170$ & $\dots$ & $\dots$ & $-1.720$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-26.0$,$-119.1$,$-16.0$) & ($12.7$,$8.7$,$4.4$) & ($76.1$,$-526.0$,$221.1$) & ($18.0$,$25.4$,$25.8$) & $-1.911$ & $0.015$ & $2.242$ & $0.274$ & $5.391$ & $0.016$ & $3.119$ & $0.185$ & $0.414$ & $0.051$\\
J203831.58$-$050725.8 & 6908497746506316544 & 303690546 & 20090523_2038m06_070 & 20:38:31.58 & $-$05:07:25.8 & $\dots$ & $10.571$ & $10.617$ & $0.420$ & $10.675$ & $0.7$ & $2.0$ & $\dots$ & $\dots$ & $2.1481$ & $0.0351$ & $0.4655$ & $0.0076$ & $0.4600$ & $0.0074$ & $0.0161$ & $0.4598$ & $0.0077$ & $0.0167$ & $0.4544$ & $0.0180$ & $0.0396$ & $-6.4169$ & $0.0394$ & $-7.4082$ & $0.0297$ & $0.2488$ & $5684$ & $73$ & $7418$ & $204$ & $\dots$ & $\dots$ & $5684$ & $73$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.922$ & $0.193$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-0.922$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-18.8$,$237.5$,$11.3$) & ($1.3$,$1.2$,$0.9$) & ($5.1$,$1885.7$,$2.4$) & ($0.9$,$10.0$,$0.2$) & $-1.565$ & $0.003$ & $7.634$ & $0.009$ & $8.635$ & $0.094$ & $0.276$ & $0.008$ & $0.062$ & $0.005$\\
J203838.70$-$361411.0 & 6683268012237286784 & 233822534 & 20040706_2028m35_127 & 20:38:38.70 & $-$36:14:11.0 & GEMS & $12.118$ & $11.792$ & $1.256$ & $12.113$ & $-25.9$ & $1.3$ & $-23.8$ & $0.4$ & $0.2179$ & $0.0161$ & $4.5893$ & $0.3391$ & $4.1000$ & $0.2706$ & $0.0660$ & $3.8852$ & $0.2804$ & $0.0722$ & $3.8508$ & $0.2042$ & $0.0530$ & $-19.0721$ & $0.0147$ & $-20.7254$ & $0.0123$ & $0.2643$ & $4730$ & $43$ & $4566$ & $92$ & $4739$ & $31$ & $4720$ & $55$ & $2.806$ & $0.470$ & $1.456$ & $0.306$ & $1.456$ & $0.306$ & $-2.337$ & $0.106$ & $-2.140$ & $0.160$ & $-2.344$ & $0.099$ & $-2.330$ & $0.112$ & $-0.062$ & $0.079$ & $0.458$ & $6.551$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.516$ & $0.036$ & $0.516$ & $0.036$ & D & $0.997$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-221.2$,$-156.1$,$255.7$) & ($4.0$,$5.6$,$3.5$) & ($1309.7$,$-795.5$,$382.5$) & ($100.0$,$21.3$,$9.4$) & $-1.289$ & $0.025$ & $2.332$ & $0.030$ & $22.590$ & $1.223$ & $15.009$ & $0.686$ & $0.812$ & $0.008$\\
J203839.06$-$232314.5 & 6854697817928683648 & 236401533 & 20060623_2035m21_146 & 20:38:39.06 & $-$23:23:14.5 & $\dots$ & $12.087$ & $12.214$ & $0.841$ & $12.373$ & $29.3$ & $1.4$ & $32.9$ & $1.7$ & $1.5277$ & $0.0210$ & $0.6546$ & $0.0090$ & $0.6436$ & $0.0087$ & $0.0135$ & $0.6419$ & $0.0088$ & $0.0137$ & $\dots$ & $\dots$ & $\dots$ & $-13.7107$ & $0.0199$ & $-11.2086$ & $0.0149$ & $0.4562$ & $5661$ & $108$ & $5895$ & $76$ & $\dots$ & $\dots$ & $5661$ & $108$ & $3.956$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.178$ & $0.032$ & $0.100$ & $\dots$ & $\dots$ & $-1.730$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.036$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($-59.9$,$224.7$,$15.6$) & ($1.1$,$0.5$,$0.8$) & ($43.3$,$1741.6$,$5.7$) & ($1.4$,$3.9$,$0.2$) & $-1.589$ & $0.002$ & $6.322$ & $0.009$ & $9.171$ & $0.047$ & $0.462$ & $0.015$ & $0.184$ & $0.003$\\
J203843.20$-$002333.0 & 4226556850750887168 & 304030631 & 20110825_2028m00_106 & 20:38:43.20 & $-$00:23:33.0 & KPNR & $12.739$ & $12.380$ & $1.305$ & $12.724$ & $-319.4$ & $0.5$ & $-322.7$ & $0.8$ & $0.1525$ & $0.0136$ & $6.5574$ & $0.5848$ & $5.6022$ & $0.4268$ & $0.0762$ & $5.4878$ & $0.4125$ & $0.0752$ & $6.1597$ & $0.8309$ & $0.1349$ & $3.0016$ & $0.0146$ & $-16.2935$ & $0.0114$ & $0.1404$ & $4746$ & $58$ & $4318$ & $92$ & $4692$ & $57$ & $4801$ & $60$ & $1.298$ & $0.470$ & $0.735$ & $0.146$ & $0.735$ & $0.146$ & $-3.263$ & $0.117$ & $-1.770$ & $0.160$ & $-3.176$ & $0.108$ & $-3.350$ & $0.125$ & $-0.035$ & $0.122$ & $0.735$ & $5.902$ & D & $0.992$ & C & $\dots$ & $\dots$ & $0.426$ & $0.049$ & $0.426$ & $0.049$ & U & $0.972$ & $74$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-237.1$,$-230.0$,$-168.3$) & ($23.5$,$4.6$,$11.3$) & ($962.2$,$-1356.3$,$837.1$) & ($282.9$,$25.0$,$127.5$) & $-1.223$ & $0.069$ & $5.547$ & $0.024$ & $24.819$ & $4.116$ & $18.928$ & $4.046$ & $0.628$ & $0.049$\\
J203849.21$-$645105.3 & 6426497206377072896 & 485894617 & 20090811_2056m66_058 & 20:38:49.21 & $-$64:51:05.3 & $\dots$ & $11.260$ & $11.071$ & $1.052$ & $11.305$ & $34.4$ & $0.9$ & $34.8$ & $0.3$ & $0.8165$ & $0.0204$ & $1.2247$ & $0.0306$ & $1.1869$ & $0.0287$ & $0.0242$ & $1.1913$ & $0.0279$ & $0.0234$ & $1.2147$ & $0.0408$ & $0.0336$ & $16.5452$ & $0.0117$ & $-2.0556$ & $0.0178$ & $-0.3702$ & $5167$ & $54$ & $4950$ & $77$ & $\dots$ & $\dots$ & $5167$ & $54$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.972$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.356$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.5$,$236.7$,$-87.7$) & ($0.7$,$0.4$,$0.9$) & ($12.9$,$1748.9$,$92.9$) & ($0.7$,$3.4$,$2.0$) & $-1.560$ & $0.001$ & $7.295$ & $0.013$ & $9.001$ & $0.031$ & $2.342$ & $0.032$ & $0.105$ & $0.003$\\
J203858.90$-$025212.0 & 4224862129672842752 & $\dots$ & 20050730_2031m01_131 & 20:38:58.90 & $-$02:52:12.0 & KPNR & $11.796$ & $11.294$ & $1.627$ & $11.807$ & $-177.0$ & $0.6$ & $-176.0$ & $0.6$ & $0.1260$ & $0.0182$ & $7.9365$ & $1.1464$ & $6.5789$ & $0.7877$ & $0.1197$ & $6.6242$ & $0.6896$ & $0.1041$ & $5.3987$ & $0.2182$ & $0.0404$ & $2.8769$ & $0.0187$ & $-2.6613$ & $0.0147$ & $0.1494$ & $4448$ & $65$ & $4565$ & $92$ & $4448$ & $65$ & $\dots$ & $\dots$ & $1.623$ & $0.470$ & $0.223$ & $0.038$ & $0.223$ & $0.038$ & $-2.593$ & $0.124$ & $-1.648$ & $0.160$ & $-2.593$ & $0.124$ & $\dots$ & $\dots$ & $-0.288$ & $0.096$ & $0.452$ & $6.289$ & D & $0.994$ & I & $0.479$ & $0.255$ & $0.753$ & $0.036$ & $0.753$ & $0.036$ & D & $0.986$ & $71$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($151.9$,$4.6$,$-7.4$) & ($0.5$,$2.2$,$1.2$) & ($556.2$,$26.2$,$134.2$) & ($6.3$,$12.5$,$1.7$) & $-1.823$ & $0.001$ & $0.077$ & $0.029$ & $7.851$ & $0.247$ & $4.417$ & $0.024$ & $0.981$ & $0.007$\\
J203904.31$-$660852.2 & 6426084236681933440 & 485905027 & 20100620_2056m66_041 & 20:39:04.31 & $-$66:08:52.2 & $\dots$ & $12.377$ & $12.020$ & $1.374$ & $12.398$ & $-65.6$ & $1.3$ & $-65.8$ & $0.4$ & $0.2897$ & $0.0118$ & $3.4518$ & $0.1406$ & $3.1676$ & $0.1184$ & $0.0374$ & $3.2948$ & $0.1320$ & $0.0401$ & $3.2008$ & $0.3627$ & $0.1133$ & $-0.5600$ & $0.0085$ & $-10.9285$ & $0.0116$ & $-0.3467$ & $4461$ & $53$ & $4539$ & $77$ & $\dots$ & $\dots$ & $4461$ & $53$ & $2.050$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.125$ & $-0.896$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.703$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($66.7$,$138.3$,$84.6$) & ($1.9$,$3.9$,$1.4$) & ($72.6$,$836.8$,$214.9$) & ($3.4$,$31.9$,$12.0$) & $-1.780$ & $0.005$ & $3.516$ & $0.103$ & $6.726$ & $0.042$ & $3.428$ & $0.114$ & $0.314$ & $0.010$\\
J203924.45$-$780053.8 & 6362324004062844032 & 485337473 & 20060925_2025m75_146 & 20:39:24.45 & $-$78:00:53.8 & $\dots$ & $12.774$ & $12.365$ & $1.454$ & $12.783$ & $216.8$ & $1.1$ & $218.7$ & $0.5$ & $0.3124$ & $0.0092$ & $3.2010$ & $0.0943$ & $2.9551$ & $0.0803$ & $0.0272$ & $3.1456$ & $0.0681$ & $0.0216$ & $3.2309$ & $0.0881$ & $0.0273$ & $-6.4705$ & $0.0091$ & $5.6349$ & $0.0112$ & $-0.0067$ & $4519$ & $53$ & $4826$ & $77$ & $\dots$ & $\dots$ & $4519$ & $53$ & $2.389$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.112$ & $-0.884$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.605$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-291.2$,$100.6$,$-54.2$) & ($1.3$,$1.0$,$0.7$) & ($960.0$,$660.1$,$295.4$) & ($8.6$,$7.4$,$5.2$) & $-1.418$ & $0.003$ & $1.883$ & $0.028$ & $17.326$ & $0.105$ & $10.833$ & $0.052$ & $0.804$ & $0.004$\\
J203935.62$-$271625.5 & 6799113828651182720 & 236025144 & 20060608_2028m26_125 & 20:39:35.62 & $-$27:16:25.5 & $\dots$ & $11.149$ & $11.287$ & $1.087$ & $11.535$ & $48.2$ & $1.2$ & $49.9$ & $1.4$ & $7.4376$ & $0.0268$ & $0.1345$ & $0.0005$ & $0.1340$ & $0.0005$ & $0.0036$ & $0.1339$ & $0.0005$ & $0.0040$ & $\dots$ & $\dots$ & $\dots$ & $-25.0391$ & $0.0263$ & $-4.2334$ & $0.0180$ & $0.1711$ & $5069$ & $124$ & $5014$ & $79$ & $\dots$ & $\dots$ & $5069$ & $124$ & $4.463$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.975$ & $0.212$ & $-0.303$ & $0.090$ & $\dots$ & $\dots$ & $-1.975$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-57.9$,$258.5$,$-8.1$) & ($0.9$,$0.3$,$0.7$) & ($65.8$,$2105.4$,$0.7$) & ($2.1$,$2.3$,$0.1$) & $-1.485$ & $0.001$ & $7.454$ & $0.011$ & $11.354$ & $0.055$ & $0.175$ & $0.011$ & $0.207$ & $0.003$\\
J203937.40$-$103418.0 & 6901469015347030144 & $\dots$ & 20100831_2030m11_104 & 20:39:37.40 & $-$10:34:18.0 & KPNR & $10.679$ & $10.519$ & $0.888$ & $10.694$ & $5.6$ & $0.5$ & $3.7$ & $0.4$ & $2.9623$ & $0.0285$ & $0.3376$ & $0.0032$ & $0.3346$ & $0.0032$ & $0.0095$ & $0.3334$ & $0.0027$ & $0.0082$ & $0.3353$ & $0.0032$ & $0.0095$ & $-56.5247$ & $0.0304$ & $-210.7261$ & $0.0220$ & $0.3121$ & $5458$ & $45$ & $4926$ & $51$ & $5458$ & $45$ & $\dots$ & $\dots$ & $2.309$ & $0.210$ & $3.254$ & $0.146$ & $3.254$ & $0.146$ & $-1.952$ & $0.082$ & $-2.122$ & $0.140$ & $-1.952$ & $0.082$ & $\dots$ & $\dots$ & $0.201$ & $0.113$ & $0.201$ & $6.679$ & D & $0.999$ & I & $0.354$ & $0.150$ & $0.083$ & $0.044$ & $0.083$ & $0.044$ & D & $0.972$ & $101$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-191.2$,$-38.6$,$-49.7$) & ($0.6$,$0.8$,$0.3$) & ($812.9$,$-309.3$,$31.5$) & ($2.6$,$6.7$,$0.4$) & $-1.642$ & $0.001$ & $0.659$ & $0.023$ & $11.530$ & $0.050$ & $4.483$ & $0.466$ & $0.892$ & $0.004$\\
J203944.80$-$161246.0 & 6862975280760351360 & 298195665 & 20080808_2043m16_094 & 20:39:44.80 & $-$16:12:46.0 & KPNR & $10.995$ & $10.590$ & $1.497$ & $11.031$ & $-76.2$ & $1.4$ & $-76.5$ & $0.3$ & $0.2255$ & $0.0240$ & $4.4346$ & $0.4720$ & $3.9761$ & $0.3794$ & $0.0954$ & $3.9941$ & $0.5097$ & $0.1276$ & $3.2863$ & $0.3510$ & $0.1068$ & $-3.7065$ & $0.0219$ & $-9.9394$ & $0.0154$ & $0.5152$ & $4304$ & $52$ & $4284$ & $68$ & $4325$ & $53$ & $4284$ & $52$ & $1.072$ & $0.150$ & $0.804$ & $0.206$ & $0.804$ & $0.206$ & $-2.094$ & $0.143$ & $-1.530$ & $0.140$ & $-2.318$ & $0.183$ & $-1.870$ & $0.103$ & $-0.528$ & $0.095$ & $0.182$ & $6.518$ & D & $0.968$ & I & $0.286$ & $0.207$ & $0.467$ & $0.037$ & $0.467$ & $0.037$ & D & $0.944$ & $83$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-20.2$,$73.3$,$41.8$) & ($2.9$,$3.7$,$0.7$) & ($245.9$,$429.9$,$89.4$) & ($7.6$,$26.3$,$3.1$) & $-1.917$ & $0.005$ & $1.409$ & $0.080$ & $6.372$ & $0.023$ & $2.229$ & $0.025$ & $0.638$ & $0.016$\\
J203951.96$-$423816.9 & 6676492477988761088 & 487428696 & 20080624_2038m41_146 & 20:39:51.96 & $-$42:38:16.9 & $\dots$ & $10.287$ & $10.002$ & $1.176$ & $10.287$ & $266.0$ & $1.1$ & $264.4$ & $0.4$ & $0.6771$ & $0.0308$ & $1.4769$ & $0.0672$ & $1.4223$ & $0.0623$ & $0.0438$ & $1.3533$ & $0.0496$ & $0.0366$ & $1.3465$ & $0.0617$ & $0.0458$ & $-44.1105$ & $0.0227$ & $-43.1500$ & $0.0189$ & $0.1189$ & $4813$ & $54$ & $4997$ & $84$ & $\dots$ & $\dots$ & $4813$ & $54$ & $3.868$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.106$ & $-1.225$ & $0.150$ & $\dots$ & $\dots$ & $-1.710$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.493$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-375.1$,$-64.0$,$56.9$) & ($2.2$,$4.0$,$2.8$) & ($2471.7$,$-457.8$,$19.7$) & ($47.0$,$28.0$,$1.0$) & $-1.152$ & $0.011$ & $0.819$ & $0.050$ & $31.010$ & $0.730$ & $3.394$ & $0.607$ & $0.949$ & $0.002$\\
J203955.43$-$671613.4 & 6424849828721513344 & 485878353 & 20090811_2056m66_026 & 20:39:55.43 & $-$67:16:13.4 & $\dots$ & $11.430$ & $11.217$ & $1.127$ & $11.481$ & $16.3$ & $0.6$ & $12.3$ & $0.4$ & $1.3160$ & $0.0180$ & $0.7599$ & $0.0104$ & $0.7452$ & $0.0100$ & $0.0134$ & $0.7484$ & $0.0107$ & $0.0143$ & $0.7293$ & $0.0146$ & $0.0200$ & $17.9640$ & $0.0125$ & $-20.4990$ & $0.0172$ & $-0.1498$ & $4974$ & $53$ & $5223$ & $74$ & $\dots$ & $\dots$ & $4974$ & $53$ & $3.355$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.575$ & $0.110$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.337$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.3$,$187.0$,$-37.7$) & ($0.5$,$0.4$,$0.4$) & ($50.9$,$1448.5$,$17.5$) & ($0.7$,$3.7$,$0.3$) & $-1.671$ & $0.001$ & $5.206$ & $0.018$ & $8.059$ & $0.007$ & $0.834$ & $0.009$ & $0.215$ & $0.002$\\
J204006.71$-$711227.0 & 6374439625766825856 & 484370262 & 20081005_2010m70_122 & 20:40:06.71 & $-$71:12:27.0 & $\dots$ & $10.939$ & $11.200$ & $0.775$ & $11.339$ & $-17.0$ & $6.3$ & $\dots$ & $\dots$ & $3.8283$ & $0.0298$ & $0.2612$ & $0.0020$ & $0.2595$ & $0.0020$ & $0.0077$ & $0.2599$ & $0.0021$ & $0.0081$ & $\dots$ & $\dots$ & $\dots$ & $18.7401$ & $0.0252$ & $-29.2796$ & $0.0303$ & $-0.4051$ & $5936$ & $178$ & $7418$ & $361$ & $\dots$ & $\dots$ & $5936$ & $178$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.169$ & $0.223$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-1.169$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($26.4$,$230.3$,$7.0$) & ($4.1$,$3.2$,$3.5$) & ($9.1$,$1860.3$,$1.3$) & ($2.5$,$25.7$,$0.4$) & $-1.571$ & $0.009$ & $7.379$ & $0.039$ & $8.699$ & $0.216$ & $0.196$ & $0.035$ & $0.082$ & $0.010$\\
J204010.99$-$105526.9 & 6901377549723316096 & 298641702 & 20110510_2030m11_109 & 20:40:10.99 & $-$10:55:26.9 & KPNR & $10.908$ & $10.720$ & $0.944$ & $10.914$ & $-42.6$ & $0.5$ & $-43.2$ & $0.3$ & $2.2310$ & $0.0137$ & $0.4482$ & $0.0028$ & $0.4431$ & $0.0027$ & $0.0061$ & $0.4420$ & $0.0027$ & $0.0061$ & $0.4418$ & $0.0010$ & $0.0022$ & $3.6409$ & $0.0144$ & $-55.5995$ & $0.0126$ & $0.4090$ & $5372$ & $46$ & $5070$ & $90$ & $5315$ & $33$ & $5429$ & $59$ & $2.883$ & $0.250$ & $3.088$ & $0.065$ & $3.088$ & $0.065$ & $-1.764$ & $0.114$ & $-1.731$ & $0.170$ & $-1.767$ & $0.103$ & $-1.760$ & $0.125$ & $0.039$ & $0.117$ & $0.049$ & $6.715$ & D & $0.999$ & I & $0.409$ & $0.181$ & $0.236$ & $0.043$ & $0.236$ & $0.043$ & D & $0.983$ & $88$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-13.9$,$130.3$,$-21.3$) & ($0.3$,$0.3$,$0.2$) & ($179.8$,$1034.3$,$5.4$) & ($0.8$,$2.1$,$0.1$) & $-1.761$ & $0.001$ & $3.113$ & $0.009$ & $7.959$ & $0.001$ & $0.464$ & $0.004$ & $0.438$ & $0.001$\\
J204012.90$-$153959.5 & 6863169555017733760 & 298462590 & 20120716_2043m16_054 & 20:40:12.90 & $-$15:39:59.5 & $\dots$ & $11.858$ & $11.749$ & $0.775$ & $11.888$ & $-98.8$ & $1.1$ & $-95.3$ & $0.9$ & $3.8584$ & $0.0198$ & $0.2592$ & $0.0013$ & $0.2574$ & $0.0013$ & $0.0051$ & $0.2560$ & $0.0011$ & $0.0044$ & $0.2562$ & $0.0022$ & $0.0086$ & $53.3846$ & $0.0199$ & $-14.6863$ & $0.0153$ & $0.2632$ & $5932$ & $67$ & $5824$ & $136$ & $\dots$ & $\dots$ & $5932$ & $67$ & $4.509$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.892$ & $0.124$ & $-1.026$ & $0.190$ & $\dots$ & $\dots$ & $-0.892$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.434$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($98.8$,$196.6$,$0.6$) & ($0.8$,$0.5$,$0.6$) & ($135.0$,$1584.3$,$0.7$) & ($2.3$,$4.0$,$0.0$) & $-1.600$ & $0.001$ & $5.068$ & $0.025$ & $9.992$ & $0.016$ & $0.157$ & $0.002$ & $0.327$ & $0.003$\\
J204024.60$-$423335.8 & 6677806561887915776 & 487428829 & 20060914_2038m41_135 & 20:40:24.60 & $-$42:33:35.8 & $\dots$ & $11.651$ & $11.311$ & $1.339$ & $11.671$ & $83.7$ & $0.7$ & $84.7$ & $0.4$ & $0.3731$ & $0.0197$ & $2.6802$ & $0.1415$ & $2.5056$ & $0.1237$ & $0.0494$ & $2.5061$ & $0.1076$ & $0.0430$ & $2.5168$ & $0.2047$ & $0.0813$ & $9.0395$ & $0.0195$ & $-6.3769$ & $0.0171$ & $0.0665$ & $4487$ & $52$ & $4372$ & $77$ & $\dots$ & $\dots$ & $4487$ & $52$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $-1.156$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-5.5$,$180.4$,$-137.3$) & ($1.7$,$1.5$,$2.1$) & ($5.5$,$1113.1$,$285.4$) & ($1.2$,$17.8$,$8.7$) & $-1.683$ & $0.002$ & $5.745$ & $0.087$ & $6.874$ & $0.025$ & $3.775$ & $0.080$ & $0.090$ & $0.009$\\
J204028.07$-$815949.3 & 6348996857981966976 & 485183876 & 20100511_2059m80_011 & 20:40:28.07 & $-$81:59:49.3 & $\dots$ & $11.145$ & $10.622$ & $1.651$ & $11.149$ & $15.7$ & $1.0$ & $16.0$ & $0.1$ & $1.0892$ & $0.0157$ & $0.9181$ & $0.0132$ & $0.8967$ & $0.0126$ & $0.0141$ & $0.9012$ & $0.0127$ & $0.0141$ & $0.9094$ & $0.0161$ & $0.0178$ & $-4.7223$ & $0.0204$ & $-4.9493$ & $0.0190$ & $-0.0033$ & $4339$ & $65$ & $4528$ & $65$ & $\dots$ & $\dots$ & $4339$ & $65$ & $2.068$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.246$ & $-0.408$ & $0.090$ & $\dots$ & $\dots$ & $-1.800$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-37.4$,$220.1$,$22.8$) & ($0.5$,$0.7$,$0.5$) & ($19.4$,$1706.2$,$10.6$) & ($0.7$,$5.6$,$0.2$) & $-1.607$ & $0.002$ & $6.565$ & $0.037$ & $8.442$ & $0.005$ & $0.638$ & $0.008$ & $0.125$ & $0.003$\\
J204029.13$-$510455.2 & 6474730548103912576 & 487567594 & 20061002_2036m51_096 & 20:40:29.13 & $-$51:04:55.2 & $\dots$ & $11.860$ & $11.769$ & $0.891$ & $11.945$ & $-44.2$ & $0.9$ & $\dots$ & $\dots$ & $4.3602$ & $0.0157$ & $0.2293$ & $0.0008$ & $0.2280$ & $0.0008$ & $0.0036$ & $0.2274$ & $0.0007$ & $0.0031$ & $\dots$ & $\dots$ & $\dots$ & $27.9015$ & $0.0167$ & $-18.6048$ & $0.0156$ & $0.0717$ & $5481$ & $121$ & $5150$ & $104$ & $\dots$ & $\dots$ & $5481$ & $121$ & $4.003$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.061$ & $0.160$ & $-0.486$ & $0.110$ & $\dots$ & $\dots$ & $-1.061$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.245$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $109$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($44.0$,$241.3$,$11.1$) & ($0.7$,$0.2$,$0.5$) & ($26.6$,$1948.4$,$1.7$) & ($0.9$,$1.2$,$0.1$) & $-1.539$ & $0.001$ & $7.338$ & $0.009$ & $9.690$ & $0.031$ & $0.247$ & $0.008$ & $0.138$ & $0.002$\\
J204032.68$-$500934.3 & 6475025698256582528 & 487514075 & 20061002_2036m51_086 & 20:40:32.68 & $-$50:09:34.3 & $\dots$ & $10.965$ & $10.754$ & $1.016$ & $10.974$ & $30.1$ & $1.0$ & $28.1$ & $0.2$ & $0.9330$ & $0.0133$ & $1.0718$ & $0.0153$ & $1.0428$ & $0.0145$ & $0.0139$ & $1.0438$ & $0.0134$ & $0.0128$ & $1.0129$ & $0.0233$ & $0.0230$ & $-2.6364$ & $0.0129$ & $-9.3769$ & $0.0110$ & $0.0084$ & $5153$ & $54$ & $4872$ & $77$ & $\dots$ & $\dots$ & $5153$ & $54$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $-1.139$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.310$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-38.4$,$199.4$,$-0.1$) & ($0.8$,$0.4$,$0.6$) & ($34.3$,$1486.3$,$11.9$) & ($0.8$,$3.6$,$0.1$) & $-1.670$ & $0.001$ & $5.499$ & $0.021$ & $7.844$ & $0.013$ & $0.651$ & $0.004$ & $0.176$ & $0.002$\\
J204034.97$-$584600.4 & 6455695115609904512 & 486163084 & 20060805_2039m56_149 & 20:40:34.97 & $-$58:46:00.4 & $\dots$ & $11.468$ & $11.108$ & $1.415$ & $11.506$ & $159.0$ & $1.6$ & $164.9$ & $0.4$ & $0.2980$ & $0.0134$ & $3.3557$ & $0.1509$ & $3.0864$ & $0.1276$ & $0.0414$ & $3.1807$ & $0.1342$ & $0.0422$ & $3.1086$ & $0.1913$ & $0.0615$ & $-18.1912$ & $0.0091$ & $-8.2296$ & $0.0113$ & $0.0998$ & $4448$ & $52$ & $4579$ & $68$ & $\dots$ & $\dots$ & $4448$ & $52$ & $1.251$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.106$ & $-1.108$ & $0.140$ & $\dots$ & $\dots$ & $-1.280$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.194$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-266.2$,$17.0$,$144.3$) & ($2.2$,$3.9$,$4.1$) & ($1211.4$,$101.4$,$142.6$) & ($34.4$,$23.6$,$5.8$) & $-1.483$ & $0.009$ & $0.211$ & $0.050$ & $15.678$ & $0.219$ & $6.358$ & $0.275$ & $0.973$ & $0.006$\\
J204036.90$-$344451.4 & 6791572896871359232 & 233882459 & 20051009_2028m35_106 & 20:40:36.90 & $-$34:44:51.4 & $\dots$ & $13.064$ & $12.727$ & $1.294$ & $13.066$ & $-115.3$ & $2.7$ & $-116.2$ & $1.0$ & $0.1643$ & $0.0160$ & $6.0864$ & $0.5927$ & $5.2549$ & $0.4418$ & $0.0841$ & $5.1823$ & $0.4162$ & $0.0803$ & $4.9809$ & $0.6241$ & $0.1253$ & $12.9876$ & $0.0139$ & $-14.6304$ & $0.0123$ & $0.2567$ & $4583$ & $59$ & $4008$ & $120$ & $\dots$ & $\dots$ & $4583$ & $59$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.184$ & $-1.000$ & $0.190$ & $\dots$ & $\dots$ & $-1.320$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.773$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($246.7$,$-135.0$,$-234.2$) & ($3.8$,$14.5$,$10.5$) & ($1389.6$,$-549.2$,$276.0$) & ($173.8$,$40.8$,$6.7$) & $-1.328$ & $0.050$ & $1.488$ & $0.150$ & $21.166$ & $2.191$ & $14.098$ & $1.819$ & $0.869$ & $0.004$\\
J204043.25$-$213058.9 & 6855458881834420736 & 236439772 & 20100716_2035m21_115 & 20:40:43.25 & $-$21:30:58.9 & $\dots$ & $11.801$ & $11.453$ & $1.370$ & $11.828$ & $86.9$ & $1.2$ & $\dots$ & $\dots$ & $0.4657$ & $0.0257$ & $2.1473$ & $0.1185$ & $2.0338$ & $0.1063$ & $0.0523$ & $2.0222$ & $0.1120$ & $0.0554$ & $2.2622$ & $0.2613$ & $0.1155$ & $-3.9269$ & $0.0248$ & $-9.0384$ & $0.0168$ & $0.3968$ & $4459$ & $52$ & $4430$ & $77$ & $\dots$ & $\dots$ & $4459$ & $52$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.810$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.271$ & $0.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-103.5$,$194.5$,$-33.2$) & ($1.3$,$2.5$,$0.8$) & ($101.3$,$1257.5$,$71.1$) & ($2.1$,$26.2$,$3.4$) & $-1.681$ & $0.007$ & $4.351$ & $0.097$ & $8.373$ & $0.086$ & $1.907$ & $0.074$ & $0.316$ & $0.007$\\
J204043.39$-$465135.9 & 6482358478740858752 & 487534871 & 20060729_2036m46_128 & 20:40:43.39 & $-$46:51:35.9 & $\dots$ & $12.127$ & $11.814$ & $1.031$ & $12.040$ & $-28.2$ & $2.7$ & $-28.7$ & $0.5$ & $0.5464$ & $0.0155$ & $1.8302$ & $0.0519$ & $1.7470$ & $0.0473$ & $0.0271$ & $1.7280$ & $0.0454$ & $0.0263$ & $1.7988$ & $0.0743$ & $0.0413$ & $7.4402$ & $0.0162$ & $-12.0262$ & $0.0145$ & $0.0982$ & $5136$ & $54$ & $5620$ & $94$ & $\dots$ & $\dots$ & $5136$ & $54$ & $3.104$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $-0.824$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.717$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($59.9$,$157.0$,$-28.1$) & ($2.1$,$1.1$,$1.7$) & ($109.8$,$1069.4$,$37.9$) & ($2.8$,$10.3$,$1.2$) & $-1.765$ & $0.002$ & $3.571$ & $0.042$ & $7.400$ & $0.030$ & $1.272$ & $0.021$ & $0.349$ & $0.005$\\
J204102.16$-$453845.2 & 6674985219346282624 & 487687830 & 20110830_2036m46_118 & 20:41:02.16 & $-$45:38:45.2 & $\dots$ & $12.732$ & $12.500$ & $1.131$ & $12.766$ & $-62.8$ & $1.6$ & $-73.2$ & $1.1$ & $0.5714$ & $0.0140$ & $1.7501$ & $0.0429$ & $1.6739$ & $0.0392$ & $0.0234$ & $1.6955$ & $0.0442$ & $0.0261$ & $1.7061$ & $0.0421$ & $0.0247$ & $-7.6690$ & $0.0143$ & $-15.9877$ & $0.0119$ & $0.1762$ & $4893$ & $53$ & $4923$ & $77$ & $\dots$ & $\dots$ & $4893$ & $53$ & $3.363$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $-0.827$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.598$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.9$,$119.9$,$91.9$) & ($1.3$,$1.0$,$1.1$) & ($125.3$,$826.2$,$141.0$) & ($2.2$,$7.7$,$3.5$) & $-1.791$ & $0.002$ & $2.975$ & $0.034$ & $7.031$ & $0.009$ & $2.844$ & $0.041$ & $0.405$ & $0.004$\\
J204112.29$-$354713.7 & 6779378247766849152 & 233829938 & 20070909_2041m36_131 & 20:41:12.29 & $-$35:47:13.7 & $\dots$ & $10.050$ & $9.828$ & $1.091$ & $10.078$ & $13.6$ & $0.8$ & $5.9$ & $0.3$ & $1.4078$ & $0.0168$ & $0.7103$ & $0.0085$ & $0.6974$ & $0.0082$ & $0.0117$ & $0.6942$ & $0.0078$ & $0.0112$ & $0.7061$ & $0.0130$ & $0.0184$ & $-7.9993$ & $0.0165$ & $-53.9087$ & $0.0147$ & $0.3925$ & $5036$ & $53$ & $4935$ & $68$ & $\dots$ & $\dots$ & $5036$ & $53$ & $2.256$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.717$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.158$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-41.9$,$69.5$,$-3.2$) & ($0.6$,$1.0$,$0.5$) & ($392.4$,$533.7$,$5.7$) & ($3.5$,$7.6$,$0.1$) & $-1.831$ & $0.001$ & $1.331$ & $0.023$ & $7.858$ & $0.004$ & $0.540$ & $0.003$ & $0.710$ & $0.004$\\
J204114.20$-$465432.0 & 6482360334166711680 & 487534931 & 20090826_2036m46_144 & 20:41:14.20 & $-$46:54:32.0 & GEMS & $12.166$ & $11.824$ & $1.270$ & $12.151$ & $-64.2$ & $0.9$ & $-67.2$ & $0.8$ & $0.1630$ & $0.0138$ & $6.1350$ & $0.5194$ & $5.2910$ & $0.3863$ & $0.0730$ & $5.1968$ & $0.3088$ & $0.0594$ & $5.2675$ & $0.5101$ & $0.0968$ & $4.6925$ & $0.0145$ & $-9.5573$ & $0.0114$ & $0.0905$ & $4677$ & $58$ & $4631$ & $92$ & $4666$ & $61$ & $4687$ & $55$ & $1.651$ & $0.470$ & $1.317$ & $0.177$ & $1.317$ & $0.177$ & $-2.483$ & $0.136$ & $-1.880$ & $0.160$ & $-2.506$ & $0.161$ & $-2.460$ & $0.110$ & $-0.242$ & $0.115$ & $0.368$ & $6.315$ & D & $0.997$ & I & $0.430$ & $0.247$ & $0.297$ & $0.038$ & $0.297$ & $0.038$ & D & $0.992$ & $48$ & RAVE DR6 & Average & UCAC4 & STARHORSE & RAVE DR6 & ($142.4$,$39.1$,$-53.3$) & ($3.4$,$4.7$,$2.7$) & ($318.6$,$155.1$,$260.4$) & ($6.4$,$23.1$,$15.3$) & $-1.868$ & $0.004$ & $0.577$ & $0.053$ & $6.641$ & $0.041$ & $4.636$ & $0.496$ & $0.840$ & $0.014$\\
J204126.75$-$104643.4 & 6901400983066755072 & 303029999 & 20080726_2051m12_051 & 20:41:26.75 & $-$10:46:43.4 & $\dots$ & $10.333$ & $10.195$ & $1.241$ & $10.510$ & $10.4$ & $1.2$ & $11.6$ & $1.3$ & $1.2848$ & $0.0225$ & $0.7783$ & $0.0136$ & $0.7629$ & $0.0131$ & $0.0172$ & $0.7576$ & $0.0137$ & $0.0181$ & $0.7661$ & $0.0227$ & $0.0296$ & $-7.3351$ & $0.0234$ & $-10.7952$ & $0.0151$ & $0.1071$ & $4736$ & $54$ & $4678$ & $49$ & $\dots$ & $\dots$ & $4736$ & $54$ & $2.841$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.119$ & $0.099$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.170$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-37.9$,$221.7$,$8.7$) & ($0.9$,$0.7$,$0.6$) & ($18.7$,$1709.1$,$5.2$) & ($0.5$,$6.1$,$0.1$) & $-1.610$ & $0.002$ & $6.560$ & $0.020$ & $8.393$ & $0.037$ & $0.425$ & $0.004$ & $0.123$ & $0.002$\\
J204127.85$-$272859.5 & 6799067889681936512 & 236030253 & 20061013_2051m26_027 & 20:41:27.85 & $-$27:28:59.5 & $\dots$ & $11.375$ & $11.181$ & $1.054$ & $11.416$ & $-138.7$ & $1.1$ & $-141.1$ & $0.5$ & $1.4354$ & $0.0239$ & $0.6967$ & $0.0116$ & $0.6843$ & $0.0112$ & $0.0164$ & $0.6812$ & $0.0133$ & $0.0195$ & $0.6815$ & $0.0267$ & $0.0392$ & $14.8732$ & $0.0256$ & $-67.9797$ & $0.0192$ & $0.4023$ & $5191$ & $57$ & $5451$ & $94$ & $\dots$ & $\dots$ & $5191$ & $57$ & $3.138$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.119$ & $-1.229$ & $0.180$ & $\dots$ & $\dots$ & $-1.800$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($96.3$,$3.2$,$0.2$) & ($0.8$,$2.4$,$1.2$) & ($708.4$,$24.4$,$5.0$) & ($9.3$,$18.5$,$0.1$) & $-1.816$ & $0.001$ & $0.072$ & $0.034$ & $8.441$ & $0.016$ & $4.335$ & $0.176$ & $0.983$ & $0.008$\\
J204130.60$-$113157.0 & 6900576379408139776 & 298644376 & 20040605_2034m12_097 & 20:41:30.60 & $-$11:31:57.0 & KPNR & $12.870$ & $12.516$ & $1.261$ & $12.839$ & $-464.5$ & $1.4$ & $-462.6$ & $1.2$ & $0.1399$ & $0.0147$ & $7.1480$ & $0.7511$ & $6.0277$ & $0.5341$ & $0.0886$ & $5.8993$ & $0.3945$ & $0.0669$ & $5.8834$ & $0.7401$ & $0.1258$ & $7.0214$ & $0.0150$ & $-8.7896$ & $0.0114$ & $0.2706$ & $4742$ & $39$ & $4676$ & $92$ & $4797$ & $23$ & $4687$ & $55$ & $1.577$ & $0.470$ & $1.285$ & $0.032$ & $1.285$ & $0.032$ & $-1.930$ & $0.096$ & $-1.864$ & $0.160$ & $-1.829$ & $0.069$ & $-2.030$ & $0.122$ & $0.039$ & $0.112$ & $0.499$ & $6.999$ & D & $0.986$ & I & $0.825$ & $0.270$ & $0.429$ & $0.035$ & $0.429$ & $0.035$ & D & $0.933$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($156.7$,$-369.8$,$-22.6$) & ($16.9$,$12.0$,$8.8$) & ($1384.1$,$-1810.7$,$398.3$) & ($95.9$,$40.3$,$21.1$) & $-1.142$ & $0.023$ & $5.196$ & $0.128$ & $29.942$ & $1.546$ & $16.252$ & $1.043$ & $0.704$ & $0.007$\\
J204134.11$-$204313.1 & 6856364192220802560 & 298023802 & 20100716_2035m21_101 & 20:41:34.11 & $-$20:43:13.1 & $\dots$ & $11.509$ & $11.224$ & $1.251$ & $11.543$ & $0.4$ & $1.2$ & $-0.6$ & $0.4$ & $0.5896$ & $0.0222$ & $1.6961$ & $0.0639$ & $1.6244$ & $0.0586$ & $0.0361$ & $1.5782$ & $0.0662$ & $0.0419$ & $1.5566$ & $0.0944$ & $0.0606$ & $1.0284$ & $0.0222$ & $2.3050$ & $0.0171$ & $0.2585$ & $4662$ & $52$ & $4919$ & $77$ & $\dots$ & $\dots$ & $4662$ & $52$ & $3.413$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.754$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.683$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($18.9$,$267.2$,$5.8$) & ($1.1$,$0.6$,$0.6$) & ($38.7$,$1884.4$,$24.4$) & ($1.0$,$5.0$,$0.8$) & $-1.540$ & $0.001$ & $7.026$ & $0.023$ & $9.879$ & $0.032$ & $1.168$ & $0.024$ & $0.169$ & $0.002$\\
J204134.82$-$765844.9 & 6362454742867506176 & 485341172 & 20100531_2025m75_144 & 20:41:34.82 & $-$76:58:44.9 & $\dots$ & $12.198$ & $11.860$ & $1.267$ & $12.186$ & $78.3$ & $2.1$ & $75.8$ & $0.9$ & $0.3392$ & $0.0109$ & $2.9481$ & $0.0947$ & $2.7382$ & $0.0817$ & $0.0298$ & $2.8321$ & $0.0990$ & $0.0350$ & $2.7232$ & $0.1622$ & $0.0596$ & $2.6292$ & $0.0100$ & $-15.2982$ & $0.0117$ & $-0.2125$ & $4793$ & $54$ & $5354$ & $317$ & $\dots$ & $\dots$ & $4793$ & $54$ & $4.137$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.112$ & $-1.218$ & $0.300$ & $\dots$ & $\dots$ & $-1.870$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.620$ & $0.349$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($52.2$,$58.0$,$-1.8$) & ($2.6$,$2.4$,$1.3$) & ($367.9$,$390.3$,$50.2$) & ($7.4$,$16.9$,$1.6$) & $-1.873$ & $0.001$ & $1.176$ & $0.042$ & $7.128$ & $0.014$ & $2.711$ & $0.015$ & $0.717$ & $0.009$\\
J204136.84$-$224905.7 & 6855117144173705344 & 236413362 & 20070507_2035m21_136 & 20:41:36.84 & $-$22:49:05.7 & $\dots$ & $12.704$ & $12.427$ & $1.351$ & $12.793$ & $-19.1$ & $1.1$ & $-18.4$ & $1.0$ & $0.1495$ & $0.0163$ & $6.6890$ & $0.7293$ & $5.6980$ & $0.5292$ & $0.0929$ & $6.0140$ & $0.8488$ & $0.1411$ & $5.1776$ & $0.4279$ & $0.0826$ & $-3.9070$ & $0.0168$ & $-11.0315$ & $0.0115$ & $0.2988$ & $4485$ & $52$ & $4486$ & $77$ & $\dots$ & $\dots$ & $4485$ & $52$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $-0.941$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-117.0$,$16.0$,$23.1$) & ($4.6$,$2.9$,$0.7$) & ($352.0$,$71.5$,$202.9$) & ($3.6$,$14.0$,$11.6$) & $-1.915$ & $0.005$ & $0.235$ & $0.035$ & $6.181$ & $0.021$ & $4.225$ & $0.215$ & $0.927$ & $0.011$\\
J204141.64$-$544758.5 & 6470697883053803392 & 482017452 & 20100425_2039m56_079 & 20:41:41.64 & $-$54:47:58.5 & $\dots$ & $12.386$ & $12.100$ & $1.287$ & $12.435$ & $-59.9$ & $0.8$ & $-59.9$ & $1.6$ & $0.4049$ & $0.0123$ & $2.4697$ & $0.0750$ & $2.3207$ & $0.0662$ & $0.0285$ & $2.3668$ & $0.0650$ & $0.0274$ & $2.3065$ & $0.1153$ & $0.0500$ & $6.6645$ & $0.0135$ & $-4.7389$ & $0.0131$ & $-0.1225$ & $4619$ & $53$ & $4921$ & $79$ & $\dots$ & $\dots$ & $4619$ & $53$ & $3.707$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.114$ & $-0.412$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.038$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($73.4$,$226.6$,$-11.2$) & ($0.8$,$0.5$,$0.9$) & ($57.4$,$1468.5$,$57.7$) & ($1.2$,$8.6$,$1.5$) & $-1.639$ & $0.002$ & $5.395$ & $0.032$ & $8.516$ & $0.028$ & $1.847$ & $0.040$ & $0.224$ & $0.002$\\
J204145.26$-$712933.7 & 6373680344270622080 & 484338395 & 20100517_2010m70_120 & 20:41:45.26 & $-$71:29:33.7 & $\dots$ & $12.336$ & $11.857$ & $1.480$ & $12.288$ & $110.7$ & $0.7$ & $110.8$ & $0.3$ & $0.2972$ & $0.0120$ & $3.3647$ & $0.1359$ & $3.0941$ & $0.1149$ & $0.0371$ & $3.2330$ & $0.1103$ & $0.0341$ & $2.9768$ & $0.2481$ & $0.0833$ & $-2.3619$ & $0.0102$ & $8.3516$ & $0.0121$ & $-0.1585$ & $4288$ & $52$ & $4327$ & $77$ & $\dots$ & $\dots$ & $4288$ & $52$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $-0.660$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-226.8$,$250.7$,$-57.9$) & ($4.0$,$0.5$,$0.4$) & ($741.9$,$1604.3$,$215.1$) & ($32.1$,$8.2$,$10.2$) & $-1.330$ & $0.009$ & $4.614$ & $0.036$ & $19.648$ & $0.423$ & $7.605$ & $0.325$ & $0.620$ & $0.009$\\
J204149.50$-$043223.9 & 6914502003410659328 & 303727073 & 20070506_2048m02_015 & 20:41:49.50 & $-$04:32:23.9 & $\dots$ & $11.006$ & $10.865$ & $0.636$ & $10.966$ & $30.2$ & $1.0$ & $27.7$ & $0.6$ & $3.5926$ & $0.0152$ & $0.2783$ & $0.0012$ & $0.2763$ & $0.0012$ & $0.0042$ & $0.2760$ & $0.0011$ & $0.0041$ & $0.2749$ & $0.0014$ & $0.0051$ & $-33.6740$ & $0.0182$ & $-37.9818$ & $0.0137$ & $0.0952$ & $6475$ & $70$ & $6282$ & $174$ & $\dots$ & $\dots$ & $6475$ & $70$ & $4.090$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.144$ & $-0.728$ & $0.200$ & $\dots$ & $\dots$ & $-1.060$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-74.8$,$226.9$,$7.5$) & ($0.6$,$0.6$,$0.4$) & ($69.3$,$1830.7$,$0.9$) & ($1.2$,$4.6$,$0.0$) & $-1.555$ & $0.002$ & $6.371$ & $0.007$ & $10.086$ & $0.044$ & $0.182$ & $0.004$ & $0.226$ & $0.002$\\
J204154.88$-$561340.0 & 6469714369900910848 & 481966184 & 20090709_2039m56_100 & 20:41:54.88 & $-$56:13:40.0 & $\dots$ & $11.731$ & $11.639$ & $0.680$ & $11.751$ & $36.4$ & $0.8$ & $26.9$ & $1.7$ & $1.8905$ & $0.0575$ & $0.5290$ & $0.0161$ & $0.5218$ & $0.0157$ & $0.0300$ & $0.5100$ & $0.0170$ & $0.0333$ & $0.5260$ & $0.0221$ & $0.0420$ & $15.2401$ & $0.0442$ & $7.2737$ & $0.0399$ & $-0.2087$ & $6337$ & $69$ & $6433$ & $116$ & $\dots$ & $\dots$ & $6337$ & $69$ & $4.239$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.153$ & $-0.478$ & $0.120$ & $\dots$ & $\dots$ & $-0.850$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.326$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.1$,$262.3$,$-47.2$) & ($0.7$,$0.3$,$0.6$) & ($37.4$,$2057.9$,$23.5$) & ($0.5$,$2.0$,$0.7$) & $-1.496$ & $0.001$ & $7.735$ & $0.007$ & $10.663$ & $0.021$ & $1.216$ & $0.022$ & $0.159$ & $0.001$\\
J204205.51$-$144921.5 & 6887257483960482560 & 298479129 & 20060526_2034m16_097 & 20:42:05.51 & $-$14:49:21.5 & $\dots$ & $11.589$ & $11.365$ & $1.004$ & $11.581$ & $-65.1$ & $3.0$ & $-65.8$ & $0.5$ & $1.0045$ & $0.0303$ & $0.9955$ & $0.0300$ & $0.9704$ & $0.0285$ & $0.0294$ & $0.9634$ & $0.0290$ & $0.0301$ & $0.9664$ & $0.0313$ & $0.0324$ & $-3.1363$ & $0.0324$ & $-30.0728$ & $0.0258$ & $0.3168$ & $5222$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5222$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.108$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.880$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.7$,$96.3$,$5.5$) & ($2.2$,$2.0$,$1.6$) & ($276.2$,$726.6$,$7.9$) & ($6.2$,$15.2$,$0.2$) & $-1.825$ & $0.002$ & $1.990$ & $0.053$ & $7.570$ & $0.007$ & $0.542$ & $0.006$ & $0.584$ & $0.008$\\
J204211.22$-$653212.6 & 6426138078392096256 & 485892055 & 20120715_2056m66_028 & 20:42:11.22 & $-$65:32:12.6 & $\dots$ & $12.257$ & $12.081$ & $0.966$ & $12.283$ & $62.8$ & $0.9$ & $62.3$ & $1.0$ & $0.5164$ & $0.0138$ & $1.9365$ & $0.0517$ & $1.8437$ & $0.0469$ & $0.0254$ & $1.8718$ & $0.0416$ & $0.0222$ & $1.8936$ & $0.0726$ & $0.0383$ & $1.6672$ & $0.0085$ & $-7.9032$ & $0.0131$ & $-0.2946$ & $5324$ & $57$ & $5058$ & $94$ & $\dots$ & $\dots$ & $5324$ & $57$ & $2.520$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.122$ & $-1.166$ & $0.180$ & $\dots$ & $\dots$ & $-1.100$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-37.0$,$157.5$,$-28.0$) & ($0.6$,$0.8$,$0.5$) & ($85.4$,$1093.4$,$44.3$) & ($1.4$,$7.8$,$0.8$) & $-1.765$ & $0.002$ & $3.792$ & $0.031$ & $7.191$ & $0.016$ & $1.360$ & $0.013$ & $0.310$ & $0.003$\\
J204213.04$-$242150.8 & 6806506326361381504 & 236290460 & 20050426_2041m24_118 & 20:42:13.04 & $-$24:21:50.8 & $\dots$ & $12.267$ & $11.929$ & $1.328$ & $12.284$ & $-248.9$ & $0.7$ & $-248.9$ & $0.4$ & $0.1949$ & $0.0236$ & $5.1308$ & $0.6213$ & $4.5269$ & $0.4836$ & $0.1068$ & $4.1153$ & $0.4718$ & $0.1146$ & $5.1679$ & $0.7250$ & $0.1403$ & $-2.9914$ & $0.0228$ & $-9.7759$ & $0.0178$ & $0.2221$ & $4607$ & $54$ & $4646$ & $92$ & $\dots$ & $\dots$ & $4607$ & $54$ & $1.531$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.400$ & $0.106$ & $-1.839$ & $0.160$ & $\dots$ & $\dots$ & $-2.400$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.552$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($51.6$,$-100.7$,$146.9$) & ($9.7$,$8.9$,$0.6$) & ($25.0$,$-430.7$,$552.8$) & ($1.9$,$25.5$,$15.6$) & $-1.816$ & $0.004$ & $3.482$ & $0.039$ & $5.740$ & $0.074$ & $4.957$ & $0.036$ & $0.245$ & $0.007$\\
J204214.89$-$055355.1 & 6908151705286725504 & 303288629 & 20060815_2038m06_109 & 20:42:14.89 & $-$05:53:55.1 & $\dots$ & $12.635$ & $12.151$ & $1.390$ & $12.536$ & $47.3$ & $1.0$ & $37.7$ & $0.7$ & $0.2143$ & $0.0172$ & $4.6664$ & $0.3745$ & $4.1615$ & $0.2979$ & $0.0716$ & $4.2503$ & $0.3220$ & $0.0758$ & $4.0654$ & $0.6331$ & $0.1557$ & $-6.3831$ & $0.0166$ & $-6.3204$ & $0.0122$ & $0.3019$ & $4438$ & $52$ & $4482$ & $77$ & $\dots$ & $\dots$ & $4438$ & $52$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.104$ & $-0.913$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.490$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6 & ($-91.8$,$221.9$,$36.2$) & ($1.7$,$0.9$,$2.1$) & ($95.9$,$1302.1$,$111.0$) & ($4.7$,$13.1$,$8.6$) & $-1.650$ & $0.003$ & $4.712$ & $0.041$ & $8.837$ & $0.071$ & $2.619$ & $0.162$ & $0.304$ & $0.007$\\
J204217.99$-$121109.6 & 6900397128950868608 & 298621309 & 20070808_2051m12_035 & 20:42:17.99 & $-$12:11:09.6 & $\dots$ & $10.626$ & $10.350$ & $1.115$ & $10.609$ & $41.6$ & $0.9$ & $43.7$ & $0.5$ & $1.1359$ & $0.0183$ & $0.8804$ & $0.0142$ & $0.8607$ & $0.0136$ & $0.0158$ & $0.8568$ & $0.0119$ & $0.0139$ & $0.8759$ & $0.0278$ & $0.0317$ & $3.4917$ & $0.0190$ & $-4.9144$ & $0.0143$ & $0.2705$ & $4953$ & $54$ & $4956$ & $77$ & $\dots$ & $\dots$ & $4953$ & $54$ & $2.283$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $-0.727$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.015$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.5$,$256.0$,$-32.6$) & ($0.6$,$0.5$,$0.4$) & ($23.7$,$1952.0$,$16.0$) & ($1.0$,$4.1$,$0.3$) & $-1.532$ & $0.002$ & $7.489$ & $0.006$ & $9.739$ & $0.050$ & $0.898$ & $0.013$ & $0.131$ & $0.003$\\
J204218.40$-$233140.4 & 6806618820145247232 & 236318174 & 20120611_2035m21_140 & 20:42:18.40 & $-$23:31:40.4 & $\dots$ & $12.064$ & $11.820$ & $1.197$ & $12.114$ & $39.5$ & $1.5$ & $38.7$ & $0.9$ & $0.5364$ & $0.0273$ & $1.8643$ & $0.0949$ & $1.7781$ & $0.0863$ & $0.0485$ & $1.7526$ & $0.0808$ & $0.0461$ & $1.7706$ & $0.0838$ & $0.0473$ & $-19.7960$ & $0.0280$ & $-24.5125$ & $0.0241$ & $0.5908$ & $4790$ & $53$ & $4444$ & $77$ & $\dots$ & $\dots$ & $4790$ & $53$ & $0.891$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $-1.394$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-181.2$,$63.4$,$65.8$) & ($2.4$,$2.6$,$1.4$) & ($611.6$,$436.1$,$47.4$) & ($14.0$,$19.1$,$1.6$) & $-1.702$ & $0.003$ & $1.222$ & $0.036$ & $10.016$ & $0.066$ & $3.378$ & $0.034$ & $0.783$ & $0.007$\\
J204226.54$-$230433.9 & 6855060072648238336 & 236412538 & 20030709_2041m24_082 & 20:42:26.54 & $-$23:04:33.9 & $\dots$ & $12.898$ & $12.668$ & $1.167$ & $12.949$ & $22.6$ & $5.4$ & $34.5$ & $2.3$ & $0.2169$ & $0.0202$ & $4.6104$ & $0.4294$ & $4.1169$ & $0.3424$ & $0.0832$ & $4.2500$ & $0.2933$ & $0.0690$ & $4.0037$ & $0.3985$ & $0.0995$ & $-11.1073$ & $0.0193$ & $-18.7329$ & $0.0131$ & $0.3401$ & $4842$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4842$ & $53$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $0.119$ & $0.090$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-259.1$,$-50.1$,$73.1$) & ($9.6$,$6.0$,$3.6$) & ($835.2$,$-259.8$,$136.4$) & ($40.2$,$28.0$,$10.2$) & $-1.600$ & $0.026$ & $0.624$ & $0.076$ & $12.167$ & $0.603$ & $5.680$ & $0.360$ & $0.903$ & $0.008$\\
J204232.25$-$111731.8 & 6900587447539545344 & 298651945 & 20070808_2051m12_047 & 20:42:32.25 & $-$11:17:31.8 & $\dots$ & $10.435$ & $10.100$ & $1.235$ & $10.412$ & $-134.2$ & $1.0$ & $-134.3$ & $0.3$ & $0.7102$ & $0.0159$ & $1.4081$ & $0.0315$ & $1.3583$ & $0.0293$ & $0.0216$ & $1.3423$ & $0.0261$ & $0.0195$ & $1.3251$ & $0.0379$ & $0.0286$ & $0.9916$ & $0.0170$ & $-27.9058$ & $0.0130$ & $0.1947$ & $4722$ & $54$ & $4722$ & $68$ & $\dots$ & $\dots$ & $4722$ & $54$ & $1.289$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.112$ & $-1.292$ & $0.140$ & $\dots$ & $\dots$ & $-1.780$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.245$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($28.2$,$28.4$,$3.8$) & ($0.9$,$1.3$,$0.8$) & ($514.9$,$208.1$,$12.5$) & ($4.5$,$9.9$,$0.1$) & $-1.876$ & $0.001$ & $0.475$ & $0.028$ & $7.472$ & $0.035$ & $3.478$ & $0.122$ & $0.881$ & $0.007$\\
J204234.03$-$201038.7 & 6857936463785416448 & 298032332 & 20120611_2035m21_098 & 20:42:34.03 & $-$20:10:38.7 & $\dots$ & $12.242$ & $11.929$ & $1.277$ & $12.260$ & $-92.0$ & $0.8$ & $-94.7$ & $0.6$ & $0.2909$ & $0.0232$ & $3.4376$ & $0.2742$ & $3.1556$ & $0.2310$ & $0.0732$ & $3.0394$ & $0.1823$ & $0.0600$ & $3.3915$ & $0.3446$ & $0.1016$ & $10.4269$ & $0.0233$ & $-13.1570$ & $0.0161$ & $0.3469$ & $4629$ & $52$ & $4599$ & $77$ & $\dots$ & $\dots$ & $4629$ & $52$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.102$ & $-1.215$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.538$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($115.9$,$-0.3$,$-144.7$) & ($0.7$,$6.7$,$5.8$) & ($507.2$,$-1.2$,$271.8$) & ($10.9$,$38.3$,$21.1$) & $-1.787$ & $0.006$ & $0.141$ & $0.076$ & $8.033$ & $0.058$ & $6.058$ & $0.361$ & $0.966$ & $0.018$\\
J204235.71$-$222533.5 & 6855165690187138816 & 236418643 & 20050531_2041m24_079 & 20:42:35.71 & $-$22:25:33.5 & $\dots$ & $12.984$ & $12.737$ & $1.160$ & $13.015$ & $149.8$ & $4.2$ & $146.3$ & $1.1$ & $0.4331$ & $0.0147$ & $2.3089$ & $0.0784$ & $2.1782$ & $0.0697$ & $0.0320$ & $2.2332$ & $0.0686$ & $0.0307$ & $2.3496$ & $0.2068$ & $0.0880$ & $-2.5231$ & $0.0152$ & $-3.8120$ & $0.0131$ & $0.3551$ & $4854$ & $53$ & $3997$ & $158$ & $\dots$ & $\dots$ & $4854$ & $53$ & $4.425$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $-0.733$ & $0.180$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-119.9$,$272.0$,$-64.8$) & ($3.0$,$1.8$,$2.3$) & ($241.8$,$1747.8$,$123.6$) & ($18.0$,$18.6$,$5.5$) & $-1.467$ & $0.010$ & $5.764$ & $0.025$ & $13.333$ & $0.360$ & $3.979$ & $0.175$ & $0.396$ & $0.011$\\
J204240.21$-$362611.7 & 6779125944208621440 & 233812920 & 20090718_2041m36_044 & 20:42:40.21 & $-$36:26:11.7 & $\dots$ & $12.219$ & $11.709$ & $1.155$ & $11.986$ & $-55.0$ & $0.6$ & $-54.5$ & $1.1$ & $7.8278$ & $0.0189$ & $0.1277$ & $0.0003$ & $0.1273$ & $0.0003$ & $0.0024$ & $0.1272$ & $0.0003$ & $0.0024$ & $\dots$ & $\dots$ & $\dots$ & $146.0473$ & $0.0152$ & $-19.3428$ & $0.0155$ & $0.4648$ & $4865$ & $69$ & $4819$ & $59$ & $\dots$ & $\dots$ & $4865$ & $69$ & $4.340$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.174$ & $0.211$ & $-0.079$ & $0.080$ & $\dots$ & $\dots$ & $-1.174$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.022$ & $0.084$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($86.5$,$241.7$,$-30.3$) & ($0.5$,$0.1$,$0.4$) & ($104.3$,$1969.4$,$7.0$) & ($1.1$,$0.4$,$0.2$) & $-1.502$ & $0.001$ & $6.655$ & $0.010$ & $11.466$ & $0.015$ & $0.640$ & $0.010$ & $0.265$ & $0.001$\\
J204245.75$-$350650.6 & 6779498060175205888 & 233885519 & 20060628_2041m36_075 & 20:42:45.75 & $-$35:06:50.6 & $\dots$ & $11.168$ & $10.914$ & $1.113$ & $11.173$ & $28.2$ & $0.9$ & $29.5$ & $0.3$ & $1.7301$ & $0.0281$ & $0.5780$ & $0.0094$ & $0.5694$ & $0.0091$ & $0.0160$ & $0.5673$ & $0.0082$ & $0.0145$ & $0.5719$ & $0.0129$ & $0.0225$ & $9.6311$ & $0.0290$ & $2.0768$ & $0.0216$ & $0.2203$ & $4963$ & $53$ & $5115$ & $94$ & $\dots$ & $\dots$ & $4963$ & $53$ & $3.087$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.692$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-14.9$,$261.8$,$-29.7$) & ($0.7$,$0.1$,$0.5$) & ($27.6$,$2039.9$,$11.5$) & ($0.5$,$1.0$,$0.3$) & $-1.509$ & $0.001$ & $7.749$ & $0.004$ & $10.229$ & $0.020$ & $0.769$ & $0.012$ & $0.138$ & $0.001$\\
J204257.05$-$345151.1 & 6779572311570087936 & 233887977 & 20090718_2041m36_079 & 20:42:57.05 & $-$34:51:51.1 & $\dots$ & $11.368$ & $10.957$ & $1.449$ & $11.373$ & $-86.3$ & $0.6$ & $-83.9$ & $0.2$ & $0.3759$ & $0.0179$ & $2.6603$ & $0.1267$ & $2.4882$ & $0.1108$ & $0.0445$ & $2.4353$ & $0.1000$ & $0.0411$ & $2.7131$ & $0.2219$ & $0.0818$ & $10.3135$ & $0.0158$ & $-15.6625$ & $0.0149$ & $0.2534$ & $4315$ & $52$ & $4420$ & $68$ & $\dots$ & $\dots$ & $4315$ & $52$ & $1.586$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.117$ & $-0.881$ & $0.140$ & $\dots$ & $\dots$ & $-0.930$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $113$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($135.5$,$37.9$,$-77.9$) & ($1.6$,$4.7$,$3.1$) & ($496.5$,$228.4$,$92.6$) & ($13.3$,$30.2$,$4.9$) & $-1.817$ & $0.001$ & $0.982$ & $0.068$ & $7.986$ & $0.042$ & $2.564$ & $0.099$ & $0.781$ & $0.015$\\
J204257.72$-$434245.9 & 6675442169506437504 & 487414390 & 20050731_2053m44_044 & 20:42:57.72 & $-$43:42:45.9 & $\dots$ & $11.582$ & $11.475$ & $0.627$ & $11.574$ & $-11.5$ & $1.6$ & $-14.3$ & $1.0$ & $2.7459$ & $0.0202$ & $0.3642$ & $0.0027$ & $0.3608$ & $0.0026$ & $0.0073$ & $0.3583$ & $0.0026$ & $0.0073$ & $0.3577$ & $0.0028$ & $0.0077$ & $-9.0067$ & $0.0201$ & $-7.5034$ & $0.0171$ & $0.2360$ & $6406$ & $69$ & $6147$ & $174$ & $\dots$ & $\dots$ & $6406$ & $69$ & $3.844$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.139$ & $-0.792$ & $0.200$ & $\dots$ & $\dots$ & $-0.870$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-10.8$,$237.1$,$25.8$) & ($1.2$,$0.1$,$1.0$) & ($2.3$,$1889.1$,$6.8$) & ($0.3$,$0.7$,$0.4$) & $-1.562$ & $0.001$ & $7.826$ & $0.025$ & $8.507$ & $0.018$ & $0.494$ & $0.016$ & $0.042$ & $0.003$\\
J204311.06$-$614120.5 & 6453903530131684096 & 485840047 & 20060616_2044m61_085 & 20:43:11.06 & $-$61:41:20.5 & $\dots$ & $13.043$ & $12.737$ & $1.290$ & $13.074$ & $-20.3$ & $0.8$ & $-19.7$ & $1.3$ & $0.3796$ & $0.0132$ & $2.6344$ & $0.0916$ & $2.4655$ & $0.0802$ & $0.0325$ & $2.5534$ & $0.0704$ & $0.0276$ & $2.4186$ & $0.0854$ & $0.0353$ & $3.0348$ & $0.0095$ & $-3.9408$ & $0.0095$ & $-0.1712$ & $4626$ & $52$ & $4839$ & $77$ & $\dots$ & $\dots$ & $4626$ & $52$ & $2.291$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $-0.681$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.4$,$221.0$,$-1.5$) & ($0.5$,$0.5$,$0.5$) & ($1.5$,$1442.2$,$59.0$) & ($0.1$,$6.3$,$1.1$) & $-1.674$ & $0.002$ & $6.314$ & $0.023$ & $6.844$ & $0.021$ & $1.503$ & $0.015$ & $0.040$ & $0.001$\\
J204312.50$-$361950.0 & 6779149789867187072 & 233814172 & 20070912_2041m36_119 & 20:43:12.50 & $-$36:19:50.0 & SOAR & $10.927$ & $10.537$ & $1.454$ & $10.955$ & $-319.2$ & $1.6$ & $-320.9$ & $0.4$ & $0.2835$ & $0.0153$ & $3.5273$ & $0.1904$ & $3.2310$ & $0.1597$ & $0.0494$ & $3.2177$ & $0.1493$ & $0.0464$ & $3.2661$ & $0.0422$ & $0.0129$ & $13.5889$ & $0.0135$ & $-7.8131$ & $0.0120$ & $0.2536$ & $4439$ & $59$ & $4245$ & $92$ & $4500$ & $64$ & $4378$ & $55$ & $0.996$ & $0.470$ & $0.831$ & $0.067$ & $0.831$ & $0.067$ & $-2.249$ & $0.111$ & $-1.569$ & $0.160$ & $-2.298$ & $0.093$ & $-2.200$ & $0.128$ & $-0.620$ & $0.128$ & $0.140$ & $6.321$ & D & $0.995$ & I & $0.328$ & $0.331$ & $0.368$ & $0.042$ & $0.368$ & $0.042$ & D & $0.997$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($374.2$,$100.0$,$19.7$) & ($1.4$,$0.6$,$1.2$) & ($1790.4$,$565.6$,$413.3$) & ($21.1$,$4.1$,$6.8$) & $-1.208$ & $0.005$ & $1.315$ & $0.082$ & $27.318$ & $0.284$ & $17.735$ & $0.601$ & $0.908$ & $0.006$\\
J204317.09$-$355603.8 & 6779176315585265152 & 233828170 & 20090718_2041m36_133 & 20:43:17.09 & $-$35:56:03.8 & $\dots$ & $11.383$ & $11.027$ & $1.392$ & $11.414$ & $46.0$ & $0.6$ & $47.0$ & $0.3$ & $0.4358$ & $0.0197$ & $2.2946$ & $0.1037$ & $2.1654$ & $0.0924$ & $0.0427$ & $2.0917$ & $0.0849$ & $0.0406$ & $2.3413$ & $0.1415$ & $0.0604$ & $4.5300$ & $0.0192$ & $-7.1232$ & $0.0182$ & $0.4161$ & $4416$ & $52$ & $4349$ & $68$ & $\dots$ & $\dots$ & $4416$ & $52$ & $1.522$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.112$ & $-0.897$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.297$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.2$,$179.1$,$-71.5$) & ($0.8$,$1.3$,$1.0$) & ($20.6$,$1136.7$,$113.2$) & ($0.9$,$14.0$,$3.2$) & $-1.746$ & $0.003$ & $4.790$ & $0.057$ & $6.571$ & $0.025$ & $2.207$ & $0.035$ & $0.157$ & $0.004$\\
J204329.13$-$624952.0 & 6453697715299063680 & 485832571 & 20071003_2044m61_008 & 20:43:29.13 & $-$62:49:52.0 & $\dots$ & $10.874$ & $10.551$ & $1.321$ & $10.902$ & $26.4$ & $4.1$ & $27.0$ & $1.1$ & $0.9043$ & $0.0116$ & $1.1058$ & $0.0142$ & $1.0749$ & $0.0134$ & $0.0125$ & $1.0782$ & $0.0139$ & $0.0129$ & $1.0662$ & $0.0251$ & $0.0236$ & $6.1198$ & $0.0098$ & $-27.4757$ & $0.0096$ & $-0.1791$ & $4557$ & $53$ & $4590$ & $87$ & $\dots$ & $\dots$ & $4557$ & $53$ & $3.667$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $0.130$ & $0.090$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.265$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($30.2$,$115.0$,$-10.1$) & ($2.8$,$1.8$,$2.4$) & ($218.1$,$861.1$,$12.3$) & ($4.4$,$14.0$,$0.4$) & $-1.802$ & $0.003$ & $2.500$ & $0.051$ & $7.605$ & $0.016$ & $0.671$ & $0.013$ & $0.505$ & $0.007$\\
J204332.96$-$270228.2 & 6799178974714591488 & 236033809 & 20061013_2051m26_030 & 20:43:32.96 & $-$27:02:28.2 & $\dots$ & $12.004$ & $11.558$ & $1.514$ & $12.009$ & $5.0$ & $1.1$ & $2.1$ & $0.3$ & $0.3304$ & $0.0216$ & $3.0266$ & $0.1979$ & $2.8058$ & $0.1701$ & $0.0606$ & $2.8044$ & $0.1739$ & $0.0620$ & $3.1296$ & $0.2578$ & $0.0824$ & $-10.7302$ & $0.0206$ & $-4.8447$ & $0.0174$ & $0.3686$ & $4351$ & $52$ & $4560$ & $77$ & $\dots$ & $\dots$ & $4351$ & $52$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.119$ & $-0.975$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.423$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-103.1$,$182.3$,$118.4$) & ($2.2$,$1.2$,$2.7$) & ($163.1$,$1053.2$,$181.6$) & ($7.8$,$16.7$,$6.7$) & $-1.667$ & $0.001$ & $3.779$ & $0.065$ & $8.990$ & $0.067$ & $3.796$ & $0.110$ & $0.408$ & $0.010$\\
J204334.34$-$455432.2 & 6674937081352744960 & 487689684 & 20060815_2036m46_104 & 20:43:34.34 & $-$45:54:32.2 & $\dots$ & $12.556$ & $12.286$ & $1.184$ & $12.574$ & $-42.3$ & $1.2$ & $-42.0$ & $0.9$ & $0.3536$ & $0.0124$ & $2.8281$ & $0.0992$ & $2.6344$ & $0.0861$ & $0.0327$ & $2.6416$ & $0.0764$ & $0.0289$ & $2.8010$ & $0.0844$ & $0.0301$ & $3.1625$ & $0.0129$ & $-24.8927$ & $0.0100$ & $0.1319$ & $4794$ & $53$ & $5030$ & $94$ & $\dots$ & $\dots$ & $4794$ & $53$ & $2.892$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $-1.076$ & $0.180$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($88.3$,$-72.7$,$-5.7$) & ($1.1$,$2.8$,$0.8$) & ($306.7$,$-438.1$,$73.4$) & ($8.3$,$15.3$,$1.3$) & $-1.878$ & $0.002$ & $1.327$ & $0.048$ & $6.983$ & $0.015$ & $2.593$ & $0.024$ & $0.681$ & $0.010$\\
J204335.89$-$254511.0 & 6806068170977701504 & 236057186 & 20080730_2051m26_044 & 20:43:35.89 & $-$25:45:11.0 & $\dots$ & $11.614$ & $11.250$ & $1.368$ & $11.625$ & $-128.8$ & $3.2$ & $-128.2$ & $0.5$ & $0.2330$ & $0.0292$ & $4.2918$ & $0.5379$ & $3.8610$ & $0.4353$ & $0.1127$ & $3.5313$ & $0.4652$ & $0.1317$ & $3.7356$ & $0.2530$ & $0.0677$ & $15.8227$ & $0.0301$ & $-6.6921$ & $0.0233$ & $0.3146$ & $4567$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4567$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.010$ & $0.119$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.010$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($264.8$,$72.3$,$-174.1$) & ($3.8$,$4.1$,$5.2$) & ($1144.1$,$388.4$,$184.3$) & ($50.3$,$25.3$,$6.9$) & $-1.441$ & $0.012$ & $1.020$ & $0.054$ & $16.736$ & $0.441$ & $9.957$ & $1.755$ & $0.885$ & $0.008$\\
J204346.80$-$221030.4 & 6855176517802163456 & 236422063 & 20090802_2035m21_122 & 20:43:46.80 & $-$22:10:30.4 & $\dots$ & $11.166$ & $11.376$ & $1.125$ & $11.639$ & $-15.8$ & $1.8$ & $\dots$ & $\dots$ & $7.0276$ & $0.0389$ & $0.1423$ & $0.0008$ & $0.1418$ & $0.0008$ & $0.0055$ & $0.1414$ & $0.0007$ & $0.0048$ & $\dots$ & $\dots$ & $\dots$ & $22.1884$ & $0.0382$ & $-32.3649$ & $0.0303$ & $0.4255$ & $4928$ & $74$ & $5089$ & $59$ & $\dots$ & $\dots$ & $4928$ & $74$ & $4.486$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.954$ & $0.129$ & $0.038$ & $0.080$ & $\dots$ & $\dots$ & $-0.954$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.079$ & $0.073$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($6.7$,$226.2$,$-1.4$) & ($1.4$,$0.6$,$1.1$) & ($1.7$,$1841.9$,$0.3$) & ($0.4$,$5.1$,$0.0$) & $-1.580$ & $0.001$ & $7.632$ & $0.056$ & $8.196$ & $0.016$ & $0.083$ & $0.003$ & $0.036$ & $0.005$\\
J204348.61$-$374718.5 & 6682136339895301888 & 487980924 & 20070509_2041m36_148 & 20:43:48.61 & $-$37:47:18.5 & $\dots$ & $12.268$ & $11.993$ & $1.190$ & $12.284$ & $14.5$ & $1.1$ & $8.2$ & $1.0$ & $0.5443$ & $0.0169$ & $1.8372$ & $0.0570$ & $1.7535$ & $0.0520$ & $0.0296$ & $1.7613$ & $0.0493$ & $0.0280$ & $1.8021$ & $0.0740$ & $0.0411$ & $-6.5914$ & $0.0158$ & $-26.1344$ & $0.0130$ & $0.2238$ & $4792$ & $53$ & $4728$ & $77$ & $\dots$ & $\dots$ & $4792$ & $53$ & $2.068$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $-1.233$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.647$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-57.5$,$21.1$,$20.0$) & ($1.0$,$2.6$,$0.7$) & ($508.9$,$143.4$,$32.2$) & ($7.8$,$18.1$,$0.7$) & $-1.890$ & $0.001$ & $0.538$ & $0.052$ & $7.144$ & $0.020$ & $3.029$ & $0.116$ & $0.860$ & $0.013$\\
J204349.10$-$654356.0 & 6425369725923085824 & 485906981 & 20120715_2056m66_029 & 20:43:49.10 & $-$65:43:56.0 & $\dots$ & $11.788$ & $12.032$ & $0.688$ & $12.147$ & $7.1$ & $1.9$ & $20.1$ & $17.9$ & $1.5871$ & $0.0146$ & $0.6301$ & $0.0058$ & $0.6199$ & $0.0056$ & $0.0091$ & $0.6172$ & $0.0053$ & $0.0086$ & $0.6147$ & $0.0083$ & $0.0134$ & $28.9992$ & $0.0102$ & $-4.2380$ & $0.0141$ & $-0.2649$ & $6235$ & $98$ & $6114$ & $54$ & $\dots$ & $\dots$ & $6235$ & $98$ & $3.796$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.160$ & $0.328$ & $-0.010$ & $0.100$ & $\dots$ & $\dots$ & $-2.160$ & $0.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.196$ & $0.094$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($32.8$,$244.6$,$-61.4$) & ($1.3$,$0.8$,$1.1$) & ($24.8$,$1913.0$,$38.1$) & ($1.8$,$6.3$,$1.5$) & $-1.532$ & $0.002$ & $7.431$ & $0.014$ & $9.738$ & $0.070$ & $1.505$ & $0.026$ & $0.134$ & $0.004$\\
J204352.06$-$223323.7 & 6855102816163049856 & 236417127 & 20070507_2035m21_128 & 20:43:52.06 & $-$22:33:23.7 & $\dots$ & $12.854$ & $12.602$ & $1.159$ & $12.880$ & $-113.7$ & $2.5$ & $\dots$ & $\dots$ & $0.1934$ & $0.0168$ & $5.1706$ & $0.4492$ & $4.5579$ & $0.3490$ & $0.0766$ & $4.6599$ & $0.2893$ & $0.0621$ & $4.8005$ & $0.6105$ & $0.1272$ & $0.1273$ & $0.0164$ & $-2.1716$ & $0.0127$ & $0.4016$ & $4864$ & $53$ & $5268$ & $160$ & $\dots$ & $\dots$ & $4864$ & $53$ & $3.667$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.104$ & $0.138$ & $0.140$ & $\dots$ & $\dots$ & $-1.070$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.101$ & $0.357$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($120.3$,$130.5$,$55.0$) & ($2.4$,$4.3$,$1.5$) & ($90.8$,$608.6$,$318.6$) & ($1.7$,$33.0$,$19.2$) & $-1.809$ & $0.004$ & $2.930$ & $0.046$ & $6.474$ & $0.057$ & $4.324$ & $0.140$ & $0.377$ & $0.005$\\
J204355.80$-$563629.0 & 6469526486553477120 & 486179271 & 20100425_2039m56_070 & 20:43:55.80 & $-$56:36:29.0 & GEMS & $12.192$ & $11.988$ & $1.028$ & $12.213$ & $185.2$ & $1.0$ & $183.0$ & $1.3$ & $0.6855$ & $0.0142$ & $1.4588$ & $0.0302$ & $1.4055$ & $0.0281$ & $0.0200$ & $1.4007$ & $0.0211$ & $0.0151$ & $1.3621$ & $0.0804$ & $0.0590$ & $-10.4660$ & $0.0118$ & $-25.4532$ & $0.0109$ & $-0.1915$ & $5225$ & $44$ & $4598$ & $92$ & $5271$ & $30$ & $5179$ & $57$ & $0.680$ & $0.470$ & $2.759$ & $0.281$ & $2.759$ & $0.281$ & $-1.991$ & $0.127$ & $-1.977$ & $0.160$ & $-2.032$ & $0.134$ & $-1.950$ & $0.119$ & $0.369$ & $0.098$ & $0.379$ & $6.818$ & D & $0.999$ & I & $\dots$ & $\dots$ & $0.147$ & $0.043$ & $0.147$ & $0.043$ & D & $0.987$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-150.7$,$26.5$,$-34.6$) & ($0.8$,$3.0$,$1.3$) & ($642.5$,$191.2$,$48.0$) & ($9.4$,$21.8$,$1.1$) & $-1.765$ & $0.003$ & $0.413$ & $0.052$ & $9.217$ & $0.044$ & $4.206$ & $0.077$ & $0.914$ & $0.010$\\
J204357.80$-$440804.0 & 6675381936885041792 & 487417587 & 20070906_2036m46_086 & 20:43:57.80 & $-$44:08:04.0 & NTTE & $11.363$ & $10.919$ & $1.504$ & $11.364$ & $48.0$ & $1.6$ & $45.2$ & $0.4$ & $0.2046$ & $0.0162$ & $4.8876$ & $0.3870$ & $4.3365$ & $0.3046$ & $0.0703$ & $4.1269$ & $0.2019$ & $0.0489$ & $3.6976$ & $0.3284$ & $0.0888$ & $-2.1191$ & $0.0145$ & $-4.3503$ & $0.0126$ & $0.0459$ & $4408$ & $99$ & $4008$ & $87$ & $4571$ & $146$ & $4245$ & $52$ & $4.810$ & $0.170$ & $0.742$ & $0.146$ & $0.742$ & $0.146$ & $-2.219$ & $0.131$ & $-1.000$ & $0.160$ & $-2.397$ & $0.154$ & $-2.040$ & $0.108$ & $-0.628$ & $0.095$ & $0.122$ & $6.333$ & D & $0.969$ & I & $0.690$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $29$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-71.4$,$163.6$,$5.2$) & ($1.3$,$2.2$,$1.2$) & ($65.8$,$854.3$,$147.5$) & ($1.7$,$23.6$,$6.8$) & $-1.812$ & $0.005$ & $3.365$ & $0.076$ & $6.370$ & $0.053$ & $2.654$ & $0.068$ & $0.309$ & $0.007$\\
J204406.30$-$300007.0 & 6795038076486104320 & $\dots$ & 20070913_2046m31_071 & 20:44:06.30 & $-$30:00:07.0 & GEMS & $9.928$ & $9.816$ & $0.644$ & $9.920$ & $18.4$ & $1.3$ & $18.0$ & $0.4$ & $6.8969$ & $0.0230$ & $0.1450$ & $0.0005$ & $0.1444$ & $0.0005$ & $0.0033$ & $0.1443$ & $0.0006$ & $0.0039$ & $0.1444$ & $0.0007$ & $0.0046$ & $-60.1992$ & $0.0364$ & $-320.3444$ & $0.0307$ & $0.3769$ & $6059$ & $151$ & $5843$ & $328$ & $6059$ & $151$ & $\dots$ & $\dots$ & $3.876$ & $0.460$ & $3.350$ & $0.364$ & $3.350$ & $0.364$ & $-2.286$ & $0.126$ & $-2.238$ & $0.260$ & $-2.286$ & $0.126$ & $\dots$ & $\dots$ & $0.788$ & $0.095$ & $0.788$ & $6.932$ & D & $0.968$ & C & $0.747$ & $0.323$ & $-0.145$ & $0.035$ & $-0.145$ & $0.035$ & D & $0.951$ & $49$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-74.4$,$36.6$,$-11.9$) & ($1.0$,$0.4$,$0.8$) & ($583.1$,$297.9$,$1.4$) & ($1.3$,$3.2$,$0.2$) & $-1.802$ & $0.001$ & $0.662$ & $0.009$ & $8.570$ & $0.012$ & $2.566$ & $1.357$ & $0.857$ & $0.002$\\
J204412.21$-$293123.7 & 6795267943135219328 & 234155951 & 20060627_2046m31_073 & 20:44:12.21 & $-$29:31:23.7 & $\dots$ & $11.628$ & $11.383$ & $1.142$ & $11.654$ & $1.9$ & $1.1$ & $-0.7$ & $0.4$ & $0.9766$ & $0.0290$ & $1.0240$ & $0.0304$ & $0.9974$ & $0.0288$ & $0.0289$ & $0.9868$ & $0.0278$ & $0.0282$ & $0.9965$ & $0.0272$ & $0.0273$ & $19.4814$ & $0.0271$ & $-32.1550$ & $0.0233$ & $0.3339$ & $4972$ & $53$ & $4831$ & $77$ & $\dots$ & $\dots$ & $4972$ & $53$ & $2.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $-0.977$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($30.2$,$107.7$,$-96.2$) & ($0.9$,$1.2$,$1.1$) & ($185.2$,$803.7$,$130.1$) & ($3.1$,$9.4$,$3.6$) & $-1.767$ & $0.001$ & $2.671$ & $0.034$ & $7.681$ & $0.003$ & $2.952$ & $0.050$ & $0.484$ & $0.005$\\
J204412.52$-$205711.9 & 6857086781815198464 & 236449619 & 20050427_2049m18_009 & 20:44:12.52 & $-$20:57:11.9 & $\dots$ & $12.994$ & $12.684$ & $1.295$ & $13.023$ & $-76.1$ & $2.2$ & $-75.7$ & $0.9$ & $0.2311$ & $0.0186$ & $4.3271$ & $0.3483$ & $3.8895$ & $0.2814$ & $0.0723$ & $4.0024$ & $0.2076$ & $0.0519$ & $4.1273$ & $0.6358$ & $0.1541$ & $-2.0995$ & $0.0185$ & $-5.9249$ & $0.0129$ & $0.3570$ & $4636$ & $52$ & $4405$ & $77$ & $\dots$ & $\dots$ & $4636$ & $52$ & $0.920$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-1.241$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.135$ & $0.367$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($22.3$,$102.2$,$49.8$) & ($2.2$,$4.7$,$1.3$) & ($122.1$,$525.4$,$175.7$) & ($4.8$,$35.4$,$9.9$) & $-1.906$ & $0.007$ & $1.964$ & $0.113$ & $5.706$ & $0.056$ & $2.919$ & $0.088$ & $0.488$ & $0.018$\\
J204412.65$-$212703.0 & 6855518775155407488 & 236443225 & 20030716_2049m18_010 & 20:44:12.65 & $-$21:27:03.0 & $\dots$ & $12.929$ & $13.084$ & $0.819$ & $13.236$ & $-58.9$ & $4.9$ & $\dots$ & $\dots$ & $1.8939$ & $0.6072$ & $0.5280$ & $0.1693$ & $0.5209$ & $0.1647$ & $0.3163$ & $0.5399$ & $0.1495$ & $0.2769$ & $\dots$ & $\dots$ & $\dots$ & $3.2385$ & $0.6212$ & $-11.3140$ & $0.4182$ & $0.1917$ & $5774$ & $88$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5774$ & $88$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.315$ & $0.148$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.315$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($37.6$,$199.5$,$23.8$) & ($3.8$,$3.0$,$3.2$) & ($35.3$,$1553.5$,$9.2$) & ($5.4$,$28.6$,$1.4$) & $-1.649$ & $0.007$ & $5.728$ & $0.164$ & $8.149$ & $0.074$ & $0.573$ & $0.052$ & $0.175$ & $0.014$\\
J204414.91$-$124758.9 & 6900117990434335616 & 298618903 & 20040531_2034m12_111 & 20:44:14.91 & $-$12:47:58.9 & $\dots$ & $12.011$ & $11.742$ & $1.244$ & $12.058$ & $32.0$ & $2.0$ & $31.3$ & $0.7$ & $1.0387$ & $0.0170$ & $0.9627$ & $0.0158$ & $0.9392$ & $0.0150$ & $0.0160$ & $0.9317$ & $0.0154$ & $0.0165$ & $0.9379$ & $0.0190$ & $0.0203$ & $-1.6099$ & $0.0183$ & $-17.2009$ & $0.0154$ & $0.3503$ & $4686$ & $55$ & $5042$ & $64$ & $\dots$ & $\dots$ & $4686$ & $55$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.122$ & $0.028$ & $0.080$ & $\dots$ & $\dots$ & $-1.320$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.386$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-52.2$,$201.3$,$-30.5$) & ($1.4$,$1.1$,$1.0$) & ($43.2$,$1526.7$,$17.0$) & ($0.5$,$8.9$,$0.7$) & $-1.649$ & $0.003$ & $5.571$ & $0.036$ & $8.258$ & $0.047$ & $0.833$ & $0.023$ & $0.194$ & $0.001$\\
J204418.36$-$221520.5 & 6855254170807908608 & 236422113 & 20090823_2035m21_121 & 20:44:18.36 & $-$22:15:20.5 & $\dots$ & $12.056$ & $11.745$ & $1.272$ & $12.074$ & $-64.0$ & $0.7$ & $-63.5$ & $0.3$ & $0.2923$ & $0.0232$ & $3.4211$ & $0.2715$ & $3.1417$ & $0.2290$ & $0.0729$ & $3.0130$ & $0.1730$ & $0.0574$ & $2.9573$ & $0.3637$ & $0.1230$ & $-5.9207$ & $0.0208$ & $-2.3092$ & $0.0158$ & $0.2676$ & $4642$ & $52$ & $4578$ & $77$ & $\dots$ & $\dots$ & $4642$ & $52$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $-1.174$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.600$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.2$,$191.6$,$103.2$) & ($0.9$,$1.1$,$2.0$) & ($3.2$,$1141.5$,$198.7$) & ($0.4$,$19.6$,$9.1$) & $-1.712$ & $0.003$ & $5.591$ & $0.065$ & $6.439$ & $0.015$ & $2.963$ & $0.077$ & $0.070$ & $0.005$\\
J204419.90$-$214505.6 & 6855287289300395904 & 236441885 & 20090812_2035m21_117 & 20:44:19.90 & $-$21:45:05.6 & $\dots$ & $12.552$ & $12.157$ & $1.463$ & $12.580$ & $70.6$ & $0.7$ & $66.4$ & $0.4$ & $0.1648$ & $0.0175$ & $6.0680$ & $0.6444$ & $5.2411$ & $0.4807$ & $0.0917$ & $5.2786$ & $0.4561$ & $0.0864$ & $4.8400$ & $0.0784$ & $0.0162$ & $-4.7313$ & $0.0198$ & $-10.3191$ & $0.0143$ & $0.3190$ & $4304$ & $51$ & $4460$ & $68$ & $\dots$ & $\dots$ & $4304$ & $51$ & $2.059$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $-0.858$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.582$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-159.1$,$101.6$,$-10.3$) & ($0.8$,$0.6$,$0.5$) & ($240.9$,$492.0$,$237.0$) & ($1.4$,$4.0$,$2.7$) & $-1.800$ & $0.001$ & $1.815$ & $0.014$ & $7.338$ & $0.018$ & $4.434$ & $0.035$ & $0.603$ & $0.002$\\
J204420.36$-$201348.3 & 6857896984446196608 & 298030379 & 20050805_2049m18_021 & 20:44:20.36 & $-$20:13:48.3 & $\dots$ & $12.950$ & $12.763$ & $0.887$ & $12.937$ & $2.5$ & $1.3$ & $\dots$ & $\dots$ & $0.4270$ & $0.0190$ & $2.3419$ & $0.1042$ & $2.2075$ & $0.0926$ & $0.0419$ & $2.2493$ & $0.1353$ & $0.0601$ & $2.4183$ & $0.2447$ & $0.1012$ & $1.5183$ & $0.0170$ & $-5.0157$ & $0.0131$ & $0.4442$ & $5547$ & $56$ & $5155$ & $94$ & $\dots$ & $\dots$ & $5547$ & $56$ & $1.906$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.108$ & $-1.327$ & $0.180$ & $\dots$ & $\dots$ & $-1.030$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.482$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.2$,$197.3$,$-25.5$) & ($1.2$,$1.7$,$1.2$) & ($13.6$,$1264.0$,$59.1$) & ($1.4$,$20.2$,$3.2$) & $-1.731$ & $0.005$ & $5.166$ & $0.095$ & $6.638$ & $0.034$ & $1.497$ & $0.044$ & $0.125$ & $0.007$\\
J204420.40$-$570321.0 & 6469434475471086336 & 486178632 & 20041002_2058m55_021 & 20:44:20.40 & $-$57:03:21.0 & GEMS & $12.943$ & $12.737$ & $1.086$ & $12.985$ & $37.8$ & $4.1$ & $42.8$ & $1.2$ & $0.4347$ & $0.0136$ & $2.3004$ & $0.0720$ & $2.1706$ & $0.0641$ & $0.0295$ & $2.2527$ & $0.0725$ & $0.0322$ & $2.1471$ & $0.1645$ & $0.0766$ & $-10.2315$ & $0.0141$ & $-9.5241$ & $0.0119$ & $-0.4038$ & $5116$ & $50$ & $4988$ & $246$ & $5172$ & $44$ & $5061$ & $56$ & $2.122$ & $1.010$ & $2.354$ & $0.313$ & $2.354$ & $0.313$ & $-1.762$ & $0.104$ & $-1.930$ & $0.150$ & $-1.763$ & $0.090$ & $-1.760$ & $0.117$ & $0.329$ & $0.076$ & $0.349$ & $7.017$ & D & $0.999$ & I & $0.824$ & $0.347$ & $0.368$ & $0.042$ & $0.368$ & $0.042$ & D & $0.994$ & $13$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-91.6$,$127.6$,$79.4$) & ($3.2$,$2.9$,$3.4$) & ($205.4$,$844.1$,$94.2$) & ($10.8$,$23.3$,$6.8$) & $-1.761$ & $0.003$ & $2.650$ & $0.107$ & $8.053$ & $0.092$ & $2.410$ & $0.100$ & $0.505$ & $0.017$\\
J204432.17$-$312919.6 & 6794038998372980480 & 234064121 & 20060627_2046m31_104 & 20:44:32.17 & $-$31:29:19.6 & $\dots$ & $11.269$ & $11.413$ & $1.142$ & $11.684$ & $30.5$ & $0.9$ & $32.7$ & $0.6$ & $1.5812$ & $0.0545$ & $0.6324$ & $0.0218$ & $0.6222$ & $0.0211$ & $0.0339$ & $0.6188$ & $0.0197$ & $0.0318$ & $\dots$ & $\dots$ & $\dots$ & $2.1622$ & $0.0469$ & $-9.3969$ & $0.0403$ & $0.4079$ & $4950$ & $68$ & $5105$ & $69$ & $\dots$ & $\dots$ & $4950$ & $68$ & $3.618$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.122$ & $0.163$ & $0.090$ & $\dots$ & $\dots$ & $-1.160$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.027$ & $0.116$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-30.3$,$229.4$,$-20.8$) & ($0.7$,$0.3$,$0.6$) & ($10.3$,$1780.0$,$8.5$) & ($0.5$,$3.2$,$0.2$) & $-1.590$ & $0.001$ & $7.057$ & $0.014$ & $8.451$ & $0.029$ & $0.560$ & $0.010$ & $0.090$ & $0.002$\\
J204434.37$-$144211.0 & 6887341729742156672 & 298482561 & 20120716_2043m16_079 & 20:44:34.37 & $-$14:42:11.0 & $\dots$ & $11.972$ & $11.701$ & $1.106$ & $11.957$ & $-47.8$ & $1.0$ & $-46.5$ & $0.7$ & $0.5670$ & $0.0307$ & $1.7637$ & $0.0955$ & $1.6863$ & $0.0873$ & $0.0518$ & $1.6360$ & $0.0665$ & $0.0406$ & $1.7175$ & $0.0154$ & $0.0089$ & $-6.6561$ & $0.0329$ & $-13.7645$ & $0.0220$ & $0.2416$ & $4989$ & $53$ & $5042$ & $94$ & $\dots$ & $\dots$ & $4989$ & $53$ & $2.943$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.750$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.485$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-31.0$,$128.9$,$37.3$) & ($0.7$,$0.6$,$0.6$) & ($156.8$,$907.9$,$33.9$) & ($1.2$,$4.5$,$0.5$) & $-1.804$ & $0.001$ & $2.857$ & $0.017$ & $7.232$ & $0.004$ & $1.178$ & $0.010$ & $0.434$ & $0.002$\\
J204436.72$-$063222.0 & 6907317004161961344 & 303282659 & 20050427_2043m07_077 & 20:44:36.72 & $-$06:32:22.0 & $\dots$ & $13.576$ & $13.278$ & $1.214$ & $13.580$ & $-29.5$ & $2.4$ & $\dots$ & $\dots$ & $0.2428$ & $0.0171$ & $4.1186$ & $0.2901$ & $3.7202$ & $0.2367$ & $0.0636$ & $3.5365$ & $0.2220$ & $0.0628$ & $3.2677$ & $0.1410$ & $0.0432$ & $-1.3991$ & $0.0172$ & $-4.9490$ & $0.0124$ & $0.3032$ & $4744$ & $53$ & $5347$ & $160$ & $\dots$ & $\dots$ & $4744$ & $53$ & $3.916$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.110$ & $0.252$ & $0.140$ & $\dots$ & $\dots$ & $-1.000$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.047$ & $0.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.5$,$171.5$,$6.7$) & ($1.1$,$1.9$,$1.1$) & ($41.9$,$1080.4$,$64.6$) & ($2.9$,$13.9$,$1.4$) & $-1.783$ & $0.003$ & $4.123$ & $0.072$ & $6.525$ & $0.015$ & $1.591$ & $0.020$ & $0.226$ & $0.008$\\
J204438.79$-$444845.2 & 6675148767405552512 & 487416684 & 20060815_2036m46_091 & 20:44:38.79 & $-$44:48:45.2 & $\dots$ & $13.185$ & $12.828$ & $1.307$ & $13.173$ & $-75.2$ & $1.6$ & $-75.2$ & $1.4$ & $0.1603$ & $0.0160$ & $6.2383$ & $0.6227$ & $5.3677$ & $0.4610$ & $0.0859$ & $5.4086$ & $0.4348$ & $0.0804$ & $5.4272$ & $0.7055$ & $0.1300$ & $-2.4911$ & $0.0153$ & $-7.6509$ & $0.0126$ & $0.2007$ & $4582$ & $54$ & $4752$ & $77$ & $\dots$ & $\dots$ & $4582$ & $54$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.030$ & $0.110$ & $-1.412$ & $0.170$ & $\dots$ & $\dots$ & $-2.030$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.504$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($21.8$,$42.9$,$102.0$) & ($1.3$,$7.3$,$1.9$) & ($141.6$,$161.5$,$417.4$) & ($6.1$,$34.1$,$20.5$) & $-1.924$ & $0.002$ & $1.131$ & $0.124$ & $5.471$ & $0.034$ & $4.876$ & $0.151$ & $0.658$ & $0.033$\\
J204448.28$-$150919.1 & 6887172306167684992 & 298663742 & 20060915_2043m16_087 & 20:44:48.28 & $-$15:09:19.1 & $\dots$ & $11.216$ & $10.937$ & $1.147$ & $11.210$ & $86.7$ & $1.0$ & $87.7$ & $0.6$ & $0.4497$ & $0.0173$ & $2.2237$ & $0.0855$ & $2.1022$ & $0.0765$ & $0.0364$ & $2.0590$ & $0.0735$ & $0.0357$ & $2.0546$ & $0.1303$ & $0.0634$ & $-11.5848$ & $0.0182$ & $-12.4370$ & $0.0149$ & $0.3496$ & $4906$ & $54$ & $4784$ & $77$ & $\dots$ & $\dots$ & $4906$ & $54$ & $1.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.104$ & $-1.405$ & $0.170$ & $\dots$ & $\dots$ & $-1.690$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-158.9$,$191.9$,$11.6$) & ($1.8$,$1.5$,$1.1$) & ($278.5$,$1300.0$,$35.9$) & ($6.2$,$14.8$,$1.1$) & $-1.601$ & $0.002$ & $3.797$ & $0.055$ & $10.776$ & $0.049$ & $1.762$ & $0.044$ & $0.479$ & $0.006$\\
J204450.17$-$202513.5 & 6857140726604734976 & 298211340 & 20040627_2049m18_014 & 20:44:50.17 & $-$20:25:13.5 & $\dots$ & $12.564$ & $12.258$ & $1.272$ & $12.586$ & $94.6$ & $1.6$ & $93.9$ & $0.4$ & $0.2753$ & $0.0154$ & $3.6324$ & $0.2032$ & $3.3190$ & $0.1696$ & $0.0511$ & $3.3924$ & $0.1818$ & $0.0536$ & $3.3349$ & $0.2916$ & $0.0874$ & $-6.3424$ & $0.0162$ & $-10.2090$ & $0.0125$ & $0.4579$ & $4671$ & $53$ & $5295$ & $136$ & $\dots$ & $\dots$ & $4671$ & $53$ & $3.691$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.108$ & $-0.968$ & $0.190$ & $\dots$ & $\dots$ & $-1.350$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.787$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-156.3$,$157.2$,$-10.5$) & ($2.4$,$2.4$,$1.3$) & ($231.3$,$907.5$,$121.0$) & ($5.4$,$22.2$,$5.4$) & $-1.709$ & $0.004$ & $2.894$ & $0.069$ & $8.744$ & $0.058$ & $3.036$ & $0.100$ & $0.503$ & $0.008$\\
J204450.66$-$713454.6 & 6373662099249497984 & 484371201 & 20100507_2116m71_034 & 20:44:50.66 & $-$71:34:54.6 & $\dots$ & $11.772$ & $11.399$ & $1.230$ & $11.708$ & $7.8$ & $1.0$ & $5.9$ & $0.3$ & $0.3956$ & $0.0139$ & $2.5278$ & $0.0888$ & $2.3719$ & $0.0782$ & $0.0330$ & $2.3830$ & $0.0966$ & $0.0405$ & $2.3213$ & $0.1310$ & $0.0564$ & $4.7101$ & $0.0119$ & $-2.9569$ & $0.0144$ & $-0.1622$ & $4765$ & $53$ & $4829$ & $77$ & $\dots$ & $\dots$ & $4765$ & $53$ & $1.715$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $-1.024$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.385$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-8.3$,$224.2$,$-30.3$) & ($0.6$,$0.7$,$0.8$) & ($0.2$,$1522.4$,$58.8$) & ($0.0$,$7.9$,$1.8$) & $-1.648$ & $0.002$ & $6.814$ & $0.029$ & $7.005$ & $0.024$ & $1.513$ & $0.025$ & $0.014$ & $0.002$\\
J204450.70$-$371400.0 & 6778282545773246336 & 487982721 & 20070509_2041m36_122 & 20:44:50.70 & $-$37:14:00.0 & SOAR & $12.342$ & $11.966$ & $1.402$ & $12.357$ & $165.9$ & $0.8$ & $162.5$ & $0.7$ & $0.0643$ & $0.0142$ & $15.5521$ & $3.4345$ & $11.0742$ & $1.7415$ & $0.1573$ & $11.9783$ & $2.2053$ & $0.1841$ & $\dots$ & $\dots$ & $\dots$ & $3.2205$ & $0.0137$ & $-5.6211$ & $0.0124$ & $0.3015$ & $4507$ & $71$ & $4477$ & $92$ & $4504$ & $81$ & $4509$ & $61$ & $1.110$ & $0.470$ & $0.717$ & $0.215$ & $0.717$ & $0.215$ & $-3.023$ & $0.113$ & $-2.420$ & $0.160$ & $-3.015$ & $0.069$ & $-3.030$ & $0.156$ & $0.341$ & $0.118$ & $1.021$ & $6.428$ & D & $0.998$ & C & $0.346$ & $0.267$ & $0.266$ & $0.047$ & $0.266$ & $0.047$ & D & $0.992$ & $45$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6 & ($-9.4$,$71.4$,$-288.3$) & ($6.6$,$12.5$,$9.4$) & ($1244.8$,$168.2$,$977.9$) & ($145.9$,$62.0$,$124.7$) & $-1.311$ & $0.063$ & $2.165$ & $0.702$ & $21.647$ & $2.788$ & $21.226$ & $2.699$ & $0.823$ & $0.039$\\
J204452.58$-$442050.3 & 6675176534369563520 & 487417767 & 20050731_2053m44_028 & 20:44:52.58 & $-$44:20:50.3 & $\dots$ & $13.239$ & $13.030$ & $0.924$ & $13.217$ & $-68.1$ & $2.5$ & $-81.5$ & $3.4$ & $1.3427$ & $0.0225$ & $0.7448$ & $0.0125$ & $0.7306$ & $0.0120$ & $0.0164$ & $0.7249$ & $0.0128$ & $0.0176$ & $0.7510$ & $0.0369$ & $0.0491$ & $-4.7723$ & $0.0200$ & $-6.4795$ & $0.0190$ & $0.1975$ & $5414$ & $67$ & $4782$ & $95$ & $\dots$ & $\dots$ & $5414$ & $67$ & $3.972$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.816$ & $0.124$ & $-0.370$ & $0.100$ & $\dots$ & $\dots$ & $-0.816$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.166$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($32.4$,$229.4$,$62.5$) & ($2.0$,$0.4$,$1.6$) & ($10.9$,$1754.4$,$47.0$) & ($1.5$,$4.7$,$2.3$) & $-1.578$ & $0.002$ & $7.129$ & $0.032$ & $8.621$ & $0.082$ & $1.538$ & $0.055$ & $0.095$ & $0.007$\\
J204455.90$-$225060.0 & 6855079417181067904 & $\dots$ & 20090522_2035m21_126 & 20:44:55.90 & $-$22:50:60.0 & GEMS & $11.275$ & $10.860$ & $1.514$ & $11.311$ & $53.7$ & $0.5$ & $53.1$ & $0.6$ & $0.1494$ & $0.0180$ & $6.6934$ & $0.8064$ & $5.7013$ & $0.5851$ & $0.1026$ & $5.2551$ & $0.4363$ & $0.0830$ & $4.7108$ & $0.7909$ & $0.1679$ & $-3.2145$ & $0.0180$ & $-1.9372$ & $0.0130$ & $0.3526$ & $4397$ & $89$ & $4503$ & $92$ & $4397$ & $89$ & $\dots$ & $\dots$ & $0.824$ & $0.470$ & $0.707$ & $0.171$ & $0.707$ & $0.171$ & $-2.715$ & $0.122$ & $-2.031$ & $0.160$ & $-2.715$ & $0.122$ & $\dots$ & $\dots$ & $-0.199$ & $0.115$ & $0.531$ & $6.246$ & D & $0.997$ & I & $0.391$ & $0.258$ & $0.479$ & $0.036$ & $0.479$ & $0.036$ & D & $0.993$ & $62$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-26.6$,$242.0$,$25.8$) & ($3.6$,$0.6$,$2.2$) & ($33.8$,$1127.8$,$246.3$) & ($0.6$,$35.8$,$23.3$) & $-1.680$ & $0.003$ & $5.109$ & $0.048$ & $7.552$ & $0.049$ & $3.794$ & $0.192$ & $0.193$ & $0.002$\\
J204501.74$-$215502.2 & 6855269662754949248 & 236542313 & 20090823_2035m21_118 & 20:45:01.74 & $-$21:55:02.2 & $\dots$ & $11.990$ & $11.707$ & $0.961$ & $11.907$ & $73.4$ & $1.1$ & $\dots$ & $\dots$ & $1.6305$ & $0.0603$ & $0.6133$ & $0.0227$ & $0.6037$ & $0.0220$ & $0.0364$ & $0.5997$ & $0.0204$ & $0.0340$ & $0.5912$ & $0.0254$ & $0.0430$ & $-24.1696$ & $0.0640$ & $-57.1761$ & $0.0416$ & $0.3623$ & $5336$ & $64$ & $5124$ & $136$ & $\dots$ & $\dots$ & $5336$ & $64$ & $4.122$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.180$ & $-1.508$ & $0.190$ & $\dots$ & $\dots$ & $-1.020$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.682$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($-141.9$,$119.7$,$-23.3$) & ($1.2$,$1.9$,$0.6$) & ($379.6$,$933.1$,$10.9$) & ($7.5$,$15.7$,$0.3$) & $-1.682$ & $0.002$ & $2.448$ & $0.054$ & $9.899$ & $0.029$ & $0.703$ & $0.018$ & $0.604$ & $0.007$\\
J204502.21$-$170702.5 & 6862011150798048000 & 298307409 & 20080808_2043m16_089 & 20:45:02.21 & $-$17:07:02.5 & $\dots$ & $10.033$ & $9.748$ & $1.209$ & $10.048$ & $-151.4$ & $0.9$ & $-151.5$ & $0.3$ & $0.9321$ & $0.0180$ & $1.0728$ & $0.0207$ & $1.0437$ & $0.0196$ & $0.0188$ & $1.0323$ & $0.0198$ & $0.0192$ & $1.0408$ & $0.0403$ & $0.0388$ & $21.0764$ & $0.0196$ & $-28.7739$ & $0.0121$ & $0.2231$ & $4791$ & $53$ & $5085$ & $63$ & $\dots$ & $\dots$ & $4791$ & $53$ & $2.686$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $-0.957$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($128.8$,$57.8$,$-39.2$) & ($0.7$,$1.5$,$1.5$) & ($532.0$,$432.5$,$18.7$) & ($5.6$,$11.9$,$1.1$) & $-1.768$ & $0.001$ & $1.026$ & $0.028$ & $8.914$ & $0.015$ & $1.181$ & $0.308$ & $0.794$ & $0.005$\\
J204502.82$-$173737.0 & 6861842581922268288 & 298299493 & 20090808_2043m16_138 & 20:45:02.82 & $-$17:37:37.0 & $\dots$ & $11.268$ & $10.867$ & $1.479$ & $11.298$ & $-74.9$ & $0.7$ & $-76.2$ & $0.3$ & $0.4741$ & $0.0159$ & $2.1093$ & $0.0707$ & $1.9996$ & $0.0636$ & $0.0318$ & $1.9607$ & $0.0521$ & $0.0266$ & $2.0352$ & $0.0969$ & $0.0476$ & $-0.1633$ & $0.0170$ & $-0.7979$ & $0.0149$ & $0.4239$ & $4300$ & $51$ & $4326$ & $68$ & $\dots$ & $\dots$ & $4300$ & $51$ & $1.623$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.883$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($67.1$,$206.5$,$46.6$) & ($0.6$,$0.4$,$0.4$) & ($41.3$,$1396.7$,$65.4$) & ($0.7$,$5.9$,$1.2$) & $-1.666$ & $0.001$ & $5.300$ & $0.025$ & $7.918$ & $0.015$ & $1.874$ & $0.038$ & $0.198$ & $0.002$\\
J204503.41$-$230315.1 & 6807034091941757824 & 236481843 & 20050531_2041m24_091 & 20:45:03.41 & $-$23:03:15.1 & $\dots$ & $11.017$ & $10.813$ & $1.023$ & $11.036$ & $-46.8$ & $0.6$ & $-47.7$ & $0.6$ & $1.4437$ & $0.0184$ & $0.6927$ & $0.0088$ & $0.6804$ & $0.0085$ & $0.0125$ & $0.6756$ & $0.0080$ & $0.0118$ & $0.6765$ & $0.0090$ & $0.0133$ & $-8.4439$ & $0.0204$ & $-19.9189$ & $0.0130$ & $0.2320$ & $5176$ & $55$ & $4994$ & $77$ & $\dots$ & $\dots$ & $5176$ & $55$ & $2.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.104$ & $-1.207$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.6$,$173.1$,$38.8$) & ($0.5$,$0.3$,$0.4$) & ($60.9$,$1338.9$,$18.5$) & ($0.5$,$2.7$,$0.3$) & $-1.704$ & $0.001$ & $4.726$ & $0.013$ & $7.753$ & $0.002$ & $0.842$ & $0.008$ & $0.243$ & $0.001$\\
J204504.58$-$814940.6 & 6349091377325816448 & 485199729 & 20030807_1941m82_108 & 20:45:04.58 & $-$81:49:40.6 & $\dots$ & $13.149$ & $12.680$ & $1.551$ & $13.151$ & $-42.0$ & $3.1$ & $-41.6$ & $0.6$ & $0.1842$ & $0.0136$ & $5.4289$ & $0.4008$ & $4.7574$ & $0.3078$ & $0.0647$ & $5.1233$ & $0.3040$ & $0.0593$ & $4.3753$ & $0.4208$ & $0.0962$ & $1.5845$ & $0.0165$ & $-6.0058$ & $0.0145$ & $-0.0203$ & $4453$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4453$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.131$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.630$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.0$,$209.5$,$48.0$) & ($0.7$,$2.7$,$1.6$) & ($0.8$,$1336.0$,$154.6$) & ($0.6$,$19.5$,$6.7$) & $-1.665$ & $0.006$ & $6.380$ & $0.135$ & $6.854$ & $0.025$ & $2.635$ & $0.067$ & $0.036$ & $0.009$\\
J204505.26$-$805548.6 & 6349203806686452224 & 485198643 & 20100511_2059m80_026 & 20:45:05.26 & $-$80:55:48.6 & $\dots$ & $10.854$ & $10.545$ & $1.238$ & $10.858$ & $5.4$ & $0.7$ & $3.1$ & $0.8$ & $0.9585$ & $0.0102$ & $1.0433$ & $0.0111$ & $1.0157$ & $0.0105$ & $0.0104$ & $1.0225$ & $0.0111$ & $0.0108$ & $1.0012$ & $0.0150$ & $0.0150$ & $12.6400$ & $0.0110$ & $1.1924$ & $0.0101$ & $0.0037$ & $5074$ & $54$ & $5027$ & $94$ & $\dots$ & $\dots$ & $5074$ & $54$ & $2.397$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.108$ & $-1.001$ & $0.180$ & $\dots$ & $\dots$ & $-1.130$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.3$,$257.2$,$-44.8$) & ($0.4$,$0.5$,$0.4$) & ($21.3$,$1979.1$,$26.5$) & ($0.7$,$3.8$,$0.4$) & $-1.521$ & $0.001$ & $7.707$ & $0.002$ & $9.863$ & $0.037$ & $1.222$ & $0.010$ & $0.123$ & $0.002$\\
J204521.41$-$743710.1 & 6369694133583366400 & 485326285 & 20060614_2025m75_101 & 20:45:21.41 & $-$74:37:10.1 & $\dots$ & $10.987$ & $10.725$ & $0.957$ & $10.923$ & $-2.9$ & $0.5$ & $-4.3$ & $0.4$ & $0.9339$ & $0.0108$ & $1.0708$ & $0.0124$ & $1.0418$ & $0.0117$ & $0.0113$ & $1.0529$ & $0.0145$ & $0.0138$ & $1.0416$ & $0.0204$ & $0.0196$ & $17.9825$ & $0.0106$ & $-22.7841$ & $0.0133$ & $-0.2582$ & $5380$ & $55$ & $5155$ & $63$ & $\dots$ & $\dots$ & $5380$ & $55$ & $2.494$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.106$ & $-1.338$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.525$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($86.8$,$171.4$,$-28.5$) & ($0.6$,$0.5$,$0.4$) & ($139.0$,$1303.8$,$14.9$) & ($1.6$,$4.4$,$0.2$) & $-1.678$ & $0.001$ & $4.156$ & $0.020$ & $8.788$ & $0.012$ & $0.822$ & $0.007$ & $0.358$ & $0.002$\\
J204534.54$-$143115.2 & 6887351938881045504 & 298672890 & 20080808_2043m16_083 & 20:45:34.54 & $-$14:31:15.2 & KPNR & $10.746$ & $10.435$ & $1.165$ & $10.715$ & $-74.1$ & $0.5$ & $\dots$ & $\dots$ & $0.5685$ & $0.0160$ & $1.7590$ & $0.0495$ & $1.6821$ & $0.0453$ & $0.0269$ & $1.6741$ & $0.0455$ & $0.0272$ & $1.6557$ & $0.0487$ & $0.0294$ & $2.7353$ & $0.0170$ & $-21.0833$ & $0.0123$ & $0.2186$ & $4935$ & $44$ & $4552$ & $51$ & $4909$ & $28$ & $4961$ & $60$ & $1.420$ & $0.210$ & $1.547$ & $0.093$ & $1.547$ & $0.093$ & $-2.860$ & $0.110$ & $-2.584$ & $0.140$ & $-2.649$ & $0.092$ & $-3.070$ & $0.128$ & $0.123$ & $0.116$ & $0.493$ & $6.063$ & D & $0.995$ & I & $0.303$ & $0.162$ & $0.313$ & $0.042$ & $0.313$ & $0.042$ & D & $0.979$ & $87$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($10.7$,$68.9$,$-27.0$) & ($0.5$,$1.2$,$0.7$) & ($338.7$,$488.0$,$27.3$) & ($3.3$,$9.2$,$0.7$) & $-1.869$ & $0.001$ & $1.300$ & $0.024$ & $7.159$ & $0.014$ & $1.067$ & $0.027$ & $0.693$ & $0.004$\\
J204546.12$-$241913.5 & 6806331572732029568 & 236458074 & 20060625_2051m26_068 & 20:45:46.12 & $-$24:19:13.5 & $\dots$ & $11.308$ & $10.977$ & $1.358$ & $11.346$ & $0.2$ & $0.8$ & $-0.8$ & $0.4$ & $0.3050$ & $0.0197$ & $3.2787$ & $0.2118$ & $3.0211$ & $0.1798$ & $0.0595$ & $2.8635$ & $0.1845$ & $0.0644$ & $2.6974$ & $0.2118$ & $0.0785$ & $4.8326$ & $0.0212$ & $-16.8245$ & $0.0159$ & $0.2992$ & $4520$ & $52$ & $4625$ & $68$ & $\dots$ & $\dots$ & $4520$ & $52$ & $1.797$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $-1.118$ & $0.140$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.466$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-7.3$,$44.0$,$-96.8$) & ($0.8$,$4.4$,$2.3$) & ($288.7$,$271.2$,$203.1$) & ($6.6$,$29.1$,$11.8$) & $-1.883$ & $0.002$ & $0.933$ & $0.084$ & $6.410$ & $0.022$ & $4.125$ & $0.181$ & $0.746$ & $0.019$\\
J204547.10$-$621403.0 & 6453826220720124288 & 485845845 & 20061009_2044m61_116 & 20:45:47.10 & $-$62:14:03.0 & SOAR & $11.481$ & $11.288$ & $1.078$ & $11.532$ & $72.2$ & $0.7$ & $74.1$ & $0.5$ & $0.6643$ & $0.0151$ & $1.5053$ & $0.0342$ & $1.4486$ & $0.0317$ & $0.0219$ & $1.4515$ & $0.0362$ & $0.0249$ & $1.4059$ & $0.0572$ & $0.0407$ & $-4.9237$ & $0.0118$ & $4.3354$ & $0.0139$ & $-0.1188$ & $5100$ & $34$ & $4620$ & $51$ & $5131$ & $14$ & $5069$ & $55$ & $0.987$ & $0.210$ & $2.425$ & $0.128$ & $2.425$ & $0.128$ & $-1.890$ & $0.099$ & $-2.271$ & $0.140$ & $-2.019$ & $0.090$ & $-1.760$ & $0.108$ & $0.022$ & $0.115$ & $0.032$ & $6.572$ & D & $0.999$ & I & $0.402$ & $0.181$ & $0.008$ & $0.045$ & $0.008$ & $0.045$ & D & $0.996$ & $79$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-110.4$,$243.0$,$-14.9$) & ($0.8$,$0.4$,$0.5$) & ($151.7$,$1759.1$,$28.2$) & ($2.0$,$2.8$,$0.5$) & $-1.529$ & $0.001$ & $5.713$ & $0.017$ & $11.358$ & $0.024$ & $1.485$ & $0.021$ & $0.331$ & $0.002$\\
J204550.65$-$670109.4 & 6425047946972864640 & 485881034 & 20070812_2056m66_023 & 20:45:50.65 & $-$67:01:09.4 & $\dots$ & $10.794$ & $10.512$ & $1.313$ & $10.859$ & $-18.0$ & $0.9$ & $-20.3$ & $8.7$ & $0.9394$ & $0.0374$ & $1.0645$ & $0.0424$ & $1.0358$ & $0.0401$ & $0.0387$ & $1.0369$ & $0.0324$ & $0.0312$ & $0.9926$ & $0.0679$ & $0.0684$ & $3.1114$ & $0.0278$ & $-1.7906$ & $0.0346$ & $-0.2656$ & $4566$ & $54$ & $4859$ & $51$ & $\dots$ & $\dots$ & $4566$ & $54$ & $3.462$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.119$ & $0.222$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.105$ & $0.079$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.8$,$252.1$,$7.8$) & ($0.6$,$0.4$,$0.5$) & ($10.8$,$1905.2$,$11.9$) & ($0.4$,$5.3$,$0.4$) & $-1.551$ & $0.001$ & $7.573$ & $0.012$ & $9.056$ & $0.038$ & $0.711$ & $0.012$ & $0.089$ & $0.002$\\
J204557.65$-$672158.7 & 6425021726194719232 & 485937137 & 20100927_2056m66_022 & 20:45:57.65 & $-$67:21:58.7 & $\dots$ & $11.980$ & $11.692$ & $1.246$ & $12.008$ & $179.9$ & $1.0$ & $181.8$ & $0.7$ & $0.4061$ & $0.0135$ & $2.4624$ & $0.0819$ & $2.3143$ & $0.0723$ & $0.0312$ & $2.3272$ & $0.0721$ & $0.0310$ & $2.2230$ & $0.2072$ & $0.0932$ & $-12.1920$ & $0.0100$ & $-15.3201$ & $0.0130$ & $-0.1963$ & $4695$ & $53$ & $4767$ & $77$ & $\dots$ & $\dots$ & $4695$ & $53$ & $2.247$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.108$ & $-0.974$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.382$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-152.5$,$-12.3$,$43.8$) & ($0.7$,$5.0$,$3.8$) & ($677.8$,$-82.3$,$46.1$) & ($20.3$,$33.2$,$3.3$) & $-1.781$ & $0.001$ & $0.535$ & $0.077$ & $8.787$ & $0.022$ & $3.705$ & $0.133$ & $0.885$ & $0.016$\\
J204601.16$-$634615.4 & 6450577743678550528 & 486001557 & 20040704_2024m65_101 & 20:46:01.16 & $-$63:46:15.4 & $\dots$ & $11.342$ & $11.648$ & $0.841$ & $11.808$ & $25.0$ & $1.2$ & $29.6$ & $0.6$ & $2.6938$ & $0.0181$ & $0.3712$ & $0.0025$ & $0.3677$ & $0.0024$ & $0.0067$ & $0.3669$ & $0.0023$ & $0.0063$ & $\dots$ & $\dots$ & $\dots$ & $8.1803$ & $0.0189$ & $-35.6505$ & $0.0187$ & $-0.0786$ & $5703$ & $79$ & $5563$ & $76$ & $\dots$ & $\dots$ & $5703$ & $79$ & $4.075$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.009$ & $0.137$ & $-0.135$ & $0.100$ & $\dots$ & $\dots$ & $-1.009$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.116$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-2.0$,$184.9$,$-7.6$) & ($0.8$,$0.5$,$0.7$) & ($46.7$,$1477.3$,$2.1$) & ($0.9$,$3.9$,$0.1$) & $-1.674$ & $0.001$ & $5.283$ & $0.023$ & $7.994$ & $0.001$ & $0.249$ & $0.005$ & $0.204$ & $0.002$\\
J204604.44$-$662226.5 & 6425291316999941120 & 485909493 & 20100518_2056m66_037 & 20:46:04.44 & $-$66:22:26.5 & $\dots$ & $12.461$ & $12.121$ & $1.364$ & $12.493$ & $88.6$ & $0.9$ & $87.9$ & $0.7$ & $0.2641$ & $0.0124$ & $3.7864$ & $0.1778$ & $3.4471$ & $0.1473$ & $0.0427$ & $3.6143$ & $0.1510$ & $0.0418$ & $3.3994$ & $0.2241$ & $0.0659$ & $1.7659$ & $0.0078$ & $-11.6507$ & $0.0124$ & $-0.1520$ & $4472$ & $52$ & $4642$ & $77$ & $\dots$ & $\dots$ & $4472$ & $52$ & $1.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.104$ & $-0.951$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($7.5$,$43.7$,$-27.5$) & ($2.2$,$2.7$,$0.7$) & ($339.0$,$262.5$,$95.0$) & ($5.9$,$17.7$,$2.0$) & $-1.919$ & $0.002$ & $0.962$ & $0.038$ & $6.553$ & $0.015$ & $2.429$ & $0.020$ & $0.744$ & $0.008$\\
J204610.17$-$623736.7 & 6450797237984586752 & 485834692 & 20061009_2044m61_137 & 20:46:10.17 & $-$62:37:36.7 & $\dots$ & $11.361$ & $11.083$ & $1.179$ & $11.370$ & $268.8$ & $0.9$ & $269.8$ & $0.3$ & $0.6020$ & $0.0173$ & $1.6611$ & $0.0477$ & $1.5924$ & $0.0439$ & $0.0275$ & $1.5726$ & $0.0450$ & $0.0286$ & $1.5653$ & $0.0744$ & $0.0475$ & $-20.0084$ & $0.0149$ & $-24.7800$ & $0.0164$ & $-0.1622$ & $4862$ & $54$ & $4723$ & $77$ & $\dots$ & $\dots$ & $4862$ & $54$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.114$ & $-1.242$ & $0.170$ & $\dots$ & $\dots$ & $-1.520$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-232.4$,$-51.2$,$-3.9$) & ($0.6$,$2.8$,$2.1$) & ($857.8$,$-364.8$,$33.9$) & ($8.4$,$19.5$,$0.7$) & $-1.608$ & $0.002$ & $0.772$ & $0.047$ & $12.278$ & $0.049$ & $2.746$ & $1.514$ & $0.882$ & $0.007$\\
J204619.23$-$681608.1 & 6376523230366649856 & 485928855 & 20120715_2056m66_065 & 20:46:19.23 & $-$68:16:08.1 & $\dots$ & $12.331$ & $12.214$ & $0.780$ & $12.354$ & $87.6$ & $1.4$ & $89.0$ & $1.4$ & $2.2521$ & $0.0096$ & $0.4440$ & $0.0019$ & $0.4390$ & $0.0018$ & $0.0042$ & $0.4397$ & $0.0022$ & $0.0051$ & $0.4392$ & $0.0052$ & $0.0118$ & $-3.5309$ & $0.0072$ & $-65.1234$ & $0.0109$ & $-0.2525$ & $5948$ & $67$ & $6429$ & $116$ & $\dots$ & $\dots$ & $5948$ & $67$ & $4.402$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.824$ & $0.123$ & $-0.503$ & $0.120$ & $\dots$ & $\dots$ & $-0.824$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.320$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.6$,$88.8$,$-6.9$) & ($1.0$,$0.8$,$0.8$) & ($326.7$,$705.8$,$2.6$) & ($3.0$,$6.2$,$0.1$) & $-1.805$ & $0.001$ & $1.856$ & $0.020$ & $8.006$ & $0.004$ & $0.303$ & $0.010$ & $0.624$ & $0.003$\\
J204619.36$-$091406.9 & 6903153913837383680 & 303332176 & 20040605_2043m07_136 & 20:46:19.36 & $-$09:14:06.9 & $\dots$ & $11.461$ & $11.176$ & $1.148$ & $11.449$ & $-30.0$ & $0.6$ & $-30.0$ & $0.5$ & $0.7757$ & $0.0240$ & $1.2892$ & $0.0399$ & $1.2473$ & $0.0373$ & $0.0299$ & $1.2499$ & $0.0332$ & $0.0265$ & $1.2679$ & $0.0359$ & $0.0283$ & $-12.2979$ & $0.0263$ & $-21.9075$ & $0.0181$ & $0.1206$ & $4947$ & $53$ & $5182$ & $65$ & $\dots$ & $\dots$ & $4947$ & $53$ & $3.396$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.559$ & $0.070$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-76.4$,$124.2$,$29.7$) & ($0.9$,$0.9$,$0.3$) & ($226.4$,$918.9$,$17.2$) & ($3.1$,$7.3$,$0.2$) & $-1.769$ & $0.001$ & $2.673$ & $0.028$ & $8.039$ & $0.007$ & $0.856$ & $0.007$ & $0.501$ & $0.004$\\
J204624.63$-$222703.6 & 6855192288922478720 & 236537268 & 20070521_2035m21_125 & 20:46:24.63 & $-$22:27:03.6 & $\dots$ & $10.425$ & $10.228$ & $0.895$ & $10.405$ & $-19.8$ & $0.7$ & $-20.1$ & $1.0$ & $1.0199$ & $0.0187$ & $0.9805$ & $0.0180$ & $0.9561$ & $0.0171$ & $0.0179$ & $0.9439$ & $0.0187$ & $0.0198$ & $0.9532$ & $0.0155$ & $0.0162$ & $-1.5585$ & $0.0192$ & $-7.0878$ & $0.0136$ & $0.2552$ & $5556$ & $65$ & $5283$ & $94$ & $\dots$ & $\dots$ & $5556$ & $65$ & $2.300$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.160$ & $-1.590$ & $0.180$ & $\dots$ & $\dots$ & $-1.740$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.5$,$213.4$,$15.7$) & ($0.5$,$0.3$,$0.4$) & ($6.4$,$1607.1$,$11.5$) & ($0.2$,$2.6$,$0.1$) & $-1.643$ & $0.001$ & $6.501$ & $0.016$ & $7.552$ & $0.003$ & $0.615$ & $0.004$ & $0.075$ & $0.001$\\
J204627.42$-$642615.9 & 6450355543548096768 & 486004165 & 20060731_2056m66_069 & 20:46:27.42 & $-$64:26:15.9 & $\dots$ & $11.695$ & $11.339$ & $1.360$ & $11.710$ & $-28.4$ & $0.9$ & $-30.1$ & $0.5$ & $0.5107$ & $0.0213$ & $1.9581$ & $0.0817$ & $1.8632$ & $0.0739$ & $0.0397$ & $1.9692$ & $0.0602$ & $0.0306$ & $1.9360$ & $0.1672$ & $0.0864$ & $-0.7930$ & $0.0142$ & $-17.3148$ & $0.0197$ & $-0.1804$ & $4467$ & $52$ & $4570$ & $77$ & $\dots$ & $\dots$ & $4467$ & $52$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.821$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.500$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($48.9$,$115.3$,$61.5$) & ($1.5$,$3.4$,$1.1$) & ($168.8$,$793.1$,$92.6$) & ($7.1$,$27.0$,$4.4$) & $-1.805$ & $0.004$ & $2.583$ & $0.095$ & $7.131$ & $0.033$ & $2.417$ & $0.066$ & $0.468$ & $0.013$\\
J204634.58$-$160638.5 & 6886295338269841408 & 298335053 & 20060720_2043m16_109 & 20:46:34.58 & $-$16:06:38.5 & KPNR & $13.095$ & $12.725$ & $1.412$ & $13.121$ & $50.7$ & $1.1$ & $52.3$ & $0.8$ & $0.1152$ & $0.0184$ & $8.6806$ & $1.3865$ & $7.0822$ & $0.9229$ & $0.1303$ & $6.8090$ & $0.6937$ & $0.1019$ & $7.7676$ & $1.7742$ & $0.2284$ & $-3.7560$ & $0.0205$ & $-0.9484$ & $0.0118$ & $0.1762$ & $4725$ & $75$ & $4574$ & $92$ & $4725$ & $75$ & $4435$ & $53$ & $1.697$ & $0.470$ & $0.824$ & $0.151$ & $0.824$ & $0.151$ & $-2.354$ & $0.101$ & $-1.685$ & $0.160$ & $-2.488$ & $0.138$ & $-1.940$ & $0.108$ & $-0.352$ & $0.074$ & $0.398$ & $6.474$ & D & $0.982$ & I & $0.617$ & $0.290$ & $0.552$ & $0.037$ & $0.552$ & $0.037$ & U & $0.909$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($126.9$,$242.1$,$87.9$) & ($19.0$,$8.5$,$6.2$) & ($162.8$,$1019.0$,$816.7$) & ($19.3$,$31.5$,$109.7$) & $-1.482$ & $0.026$ & $5.994$ & $0.212$ & $12.371$ & $0.751$ & $9.987$ & $1.000$ & $0.347$ & $0.011$\\
J204638.70$-$115012.9 & 6900332773158150144 & 298787613 & 20060917_2051m12_033 & 20:46:38.70 & $-$11:50:12.9 & $\dots$ & $11.570$ & $11.248$ & $1.227$ & $11.556$ & $20.3$ & $0.7$ & $19.3$ & $0.4$ & $0.4314$ & $0.0199$ & $2.3180$ & $0.1069$ & $2.1863$ & $0.0951$ & $0.0435$ & $2.1819$ & $0.1106$ & $0.0507$ & $2.1777$ & $0.1135$ & $0.0521$ & $1.7397$ & $0.0197$ & $-2.2874$ & $0.0154$ & $0.2664$ & $4721$ & $52$ & $4796$ & $77$ & $\dots$ & $\dots$ & $4721$ & $52$ & $1.915$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.947$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.3$,$241.4$,$-26.2$) & ($0.8$,$0.6$,$0.5$) & ($9.6$,$1634.3$,$43.4$) & ($0.3$,$7.7$,$1.2$) & $-1.616$ & $0.002$ & $6.677$ & $0.030$ & $8.004$ & $0.027$ & $1.400$ & $0.022$ & $0.090$ & $0.001$\\
J204640.42$-$032139.8 & 6915110995413178624 & 304111499 & 20050428_2054m02_033 & 20:46:40.42 & $-$03:21:39.8 & $\dots$ & $11.236$ & $10.908$ & $1.252$ & $11.227$ & $-35.3$ & $3.6$ & $-27.1$ & $2.9$ & $3.3847$ & $0.0227$ & $0.2954$ & $0.0020$ & $0.2932$ & $0.0020$ & $0.0067$ & $0.2921$ & $0.0021$ & $0.0072$ & $0.2958$ & $0.0035$ & $0.0118$ & $21.8565$ & $0.0249$ & $-14.4329$ & $0.0207$ & $0.2776$ & $4698$ & $55$ & $4794$ & $64$ & $\dots$ & $\dots$ & $4698$ & $55$ & $4.750$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.119$ & $0.674$ & $0.080$ & $\dots$ & $\dots$ & $-0.950$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.199$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($26.6$,$214.7$,$-9.5$) & ($2.2$,$2.3$,$1.6$) & ($15.7$,$1730.2$,$1.3$) & ($3.1$,$18.1$,$0.2$) & $-1.607$ & $0.004$ & $6.684$ & $0.141$ & $8.361$ & $0.018$ & $0.194$ & $0.017$ & $0.112$ & $0.011$\\
J204644.39$-$850918.5 & 6343250599760371968 & 485069548 & 20090801_1852m84_129 & 20:46:44.39 & $-$85:09:18.5 & $\dots$ & $12.279$ & $12.004$ & $1.251$ & $12.323$ & $36.7$ & $1.6$ & $32.9$ & $0.8$ & $0.5998$ & $0.0108$ & $1.6672$ & $0.0300$ & $1.5980$ & $0.0276$ & $0.0173$ & $1.6361$ & $0.0263$ & $0.0161$ & $1.6413$ & $0.0467$ & $0.0284$ & $3.9832$ & $0.0124$ & $-8.9850$ & $0.0127$ & $0.0824$ & $4995$ & $55$ & $5014$ & $94$ & $\dots$ & $\dots$ & $4995$ & $55$ & $2.599$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.119$ & $-0.828$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.559$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.9$,$179.0$,$-7.7$) & ($0.8$,$1.3$,$0.8$) & ($48.4$,$1333.5$,$18.9$) & ($2.2$,$9.9$,$0.3$) & $-1.712$ & $0.002$ & $4.817$ & $0.055$ & $7.495$ & $0.005$ & $0.831$ & $0.007$ & $0.218$ & $0.005$\\
J204648.95$-$675156.2 & 6424576806240051584 & 485936406 & 20100927_2056m66_012 & 20:46:48.95 & $-$67:51:56.2 & $\dots$ & $12.425$ & $12.027$ & $1.489$ & $12.464$ & $10.3$ & $1.5$ & $11.0$ & $0.4$ & $0.2632$ & $0.0118$ & $3.7994$ & $0.1703$ & $3.4578$ & $0.1411$ & $0.0408$ & $3.6970$ & $0.1758$ & $0.0476$ & $3.5762$ & $0.1680$ & $0.0470$ & $-2.7196$ & $0.0083$ & $2.2005$ & $0.0117$ & $-0.1766$ & $4258$ & $51$ & $4550$ & $77$ & $\dots$ & $\dots$ & $4258$ & $51$ & $3.602$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-0.734$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-134.9$,$249.6$,$29.4$) & ($2.1$,$1.1$,$1.0$) & ($249.9$,$1493.7$,$126.4$) & ($6.1$,$10.8$,$3.4$) & $-1.524$ & $0.002$ & $4.832$ & $0.040$ & $12.170$ & $0.066$ & $3.624$ & $0.083$ & $0.432$ & $0.005$\\
J204649.39$-$660658.2 & 6425392437707190528 & 485907521 & 20050915_2024m65_125 & 20:46:49.39 & $-$66:06:58.2 & $\dots$ & $11.568$ & $11.163$ & $1.488$ & $11.599$ & $34.2$ & $1.1$ & $34.6$ & $0.3$ & $0.2583$ & $0.0170$ & $3.8715$ & $0.2548$ & $3.5174$ & $0.2103$ & $0.0598$ & $3.4631$ & $0.3666$ & $0.1059$ & $2.7546$ & $0.2617$ & $0.0950$ & $15.3592$ & $0.0122$ & $-19.5983$ & $0.0161$ & $-0.2030$ & $4270$ & $52$ & $4393$ & $77$ & $\dots$ & $\dots$ & $4270$ & $52$ & $1.072$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.104$ & $-1.342$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.515$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($189.0$,$45.4$,$-120.9$) & ($7.0$,$3.7$,$3.0$) & ($684.8$,$289.0$,$147.7$) & ($39.0$,$25.6$,$3.4$) & $-1.660$ & $0.014$ & $0.631$ & $0.066$ & $11.086$ & $0.329$ & $4.529$ & $0.174$ & $0.892$ & $0.014$\\
J204650.42$-$694745.5 & 6376097242627045248 & 484376766 & 20100708_2116m71_049 & 20:46:50.42 & $-$69:47:45.5 & $\dots$ & $10.656$ & $10.366$ & $1.089$ & $10.615$ & $68.5$ & $0.6$ & $70.4$ & $0.3$ & $2.3998$ & $0.0120$ & $0.4167$ & $0.0021$ & $0.4122$ & $0.0020$ & $0.0049$ & $0.4135$ & $0.0020$ & $0.0049$ & $0.4123$ & $0.0025$ & $0.0061$ & $0.3787$ & $0.0095$ & $-51.9374$ & $0.0114$ & $-0.1635$ & $5049$ & $53$ & $5156$ & $63$ & $\dots$ & $\dots$ & $5049$ & $53$ & $3.405$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.896$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-17.6$,$128.6$,$-7.8$) & ($0.4$,$0.3$,$0.4$) & ($189.7$,$1025.6$,$2.4$) & ($1.1$,$2.8$,$0.0$) & $-1.762$ & $0.001$ & $3.046$ & $0.012$ & $8.011$ & $0.002$ & $0.275$ & $0.003$ & $0.449$ & $0.002$\\
J204655.63$-$665300.0 & 6425072892142893440 & 485908607 & 20080812_2056m66_135 & 20:46:55.63 & $-$66:53:00.0 & $\dots$ & $10.686$ & $10.390$ & $1.385$ & $10.773$ & $-0.7$ & $1.2$ & $-9.0$ & $11.1$ & $1.6209$ & $0.0162$ & $0.6169$ & $0.0062$ & $0.6072$ & $0.0060$ & $0.0098$ & $0.6098$ & $0.0056$ & $0.0091$ & $0.6057$ & $0.0093$ & $0.0154$ & $-10.8462$ & $0.0118$ & $-19.4472$ & $0.0152$ & $-0.2923$ & $4448$ & $56$ & $4606$ & $49$ & $\dots$ & $\dots$ & $4448$ & $56$ & $3.396$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.119$ & $0.432$ & $0.090$ & $\dots$ & $\dots$ & $-1.510$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.047$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-15.6$,$197.6$,$44.3$) & ($0.8$,$0.6$,$0.7$) & ($23.9$,$1547.9$,$21.7$) & ($1.1$,$4.7$,$0.7$) & $-1.648$ & $0.001$ & $5.926$ & $0.038$ & $7.935$ & $0.006$ & $0.931$ & $0.016$ & $0.145$ & $0.003$\\
J204657.55$-$202930.1 & 6857128455882265984 & 236568442 & 20121022_2057m21_050 & 20:46:57.55 & $-$20:29:30.1 & $\dots$ & $11.773$ & $11.559$ & $1.063$ & $11.798$ & $-134.5$ & $0.9$ & $-130.9$ & $0.4$ & $0.9230$ & $0.0250$ & $1.0834$ & $0.0293$ & $1.0537$ & $0.0278$ & $0.0263$ & $1.0304$ & $0.0249$ & $0.0242$ & $1.0507$ & $0.0248$ & $0.0236$ & $-29.3235$ & $0.0266$ & $-72.3505$ & $0.0210$ & $0.4009$ & $5145$ & $55$ & $4776$ & $77$ & $\dots$ & $\dots$ & $5145$ & $55$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.106$ & $-1.485$ & $0.170$ & $\dots$ & $\dots$ & $-1.580$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-96.9$,$-142.8$,$97.2$) & ($1.5$,$2.3$,$0.5$) & ($189.4$,$-1066.0$,$111.6$) & ($2.8$,$16.3$,$1.5$) & $-1.680$ & $0.004$ & $3.518$ & $0.064$ & $8.995$ & $0.059$ & $2.857$ & $0.019$ & $0.438$ & $0.005$\\
J204715.60$-$611053.0 & 6454314300803841536 & 485843804 & 20061001_2044m61_033 & 20:47:15.60 & $-$61:10:53.0 & $\dots$ & $12.672$ & $12.434$ & $1.098$ & $12.686$ & $31.5$ & $2.8$ & $37.3$ & $1.1$ & $0.3068$ & $0.0108$ & $3.2595$ & $0.1147$ & $3.0048$ & $0.0975$ & $0.0325$ & $3.0095$ & $0.0754$ & $0.0250$ & $3.0044$ & $0.2559$ & $0.0852$ & $-5.5663$ & $0.0083$ & $-4.9128$ & $0.0101$ & $-0.0124$ & $4991$ & $54$ & $4003$ & $120$ & $\dots$ & $\dots$ & $4991$ & $54$ & $4.720$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.108$ & $-0.996$ & $0.190$ & $\dots$ & $\dots$ & $-1.560$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.798$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-90.8$,$152.2$,$63.9$) & ($2.2$,$2.8$,$2.5$) & ($147.2$,$926.3$,$106.8$) & ($7.1$,$23.6$,$5.0$) & $-1.756$ & $0.003$ & $3.118$ & $0.099$ & $7.665$ & $0.016$ & $2.493$ & $0.072$ & $0.422$ & $0.013$\\
J204716.19$-$744506.9 & 6369679904355926272 & 485326359 & 20060913_2025m75_103 & 20:47:16.19 & $-$74:45:06.9 & $\dots$ & $11.335$ & $11.500$ & $0.827$ & $11.655$ & $-11.6$ & $1.7$ & $\dots$ & $\dots$ & $3.8483$ & $0.0146$ & $0.2599$ & $0.0010$ & $0.2581$ & $0.0010$ & $0.0038$ & $0.2585$ & $0.0008$ & $0.0031$ & $0.2571$ & $0.0015$ & $0.0057$ & $-3.9618$ & $0.0138$ & $-17.7674$ & $0.0151$ & $-0.1254$ & $5808$ & $73$ & $5882$ & $76$ & $\dots$ & $\dots$ & $5808$ & $73$ & $4.003$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.925$ & $0.143$ & $-0.157$ & $0.100$ & $\dots$ & $\dots$ & $-0.925$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.286$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.8$,$238.6$,$23.9$) & ($1.1$,$1.0$,$1.0$) & ($1.1$,$1930.2$,$5.1$) & ($0.3$,$7.9$,$0.4$) & $-1.552$ & $0.003$ & $8.085$ & $0.006$ & $8.564$ & $0.072$ & $0.418$ & $0.020$ & $0.029$ & $0.004$\\
J204727.76$-$374807.1 & 6778015231306025216 & 487988378 & 20030719_2056m35_017 & 20:47:27.76 & $-$37:48:07.1 & $\dots$ & $11.932$ & $11.564$ & $1.361$ & $11.935$ & $126.3$ & $2.3$ & $127.3$ & $0.3$ & $0.2547$ & $0.0190$ & $3.9262$ & $0.2929$ & $3.5625$ & $0.2411$ & $0.0677$ & $3.5214$ & $0.2757$ & $0.0783$ & $3.3909$ & $0.4123$ & $0.1216$ & $-4.9712$ & $0.0169$ & $-7.4096$ & $0.0152$ & $0.2082$ & $4484$ & $53$ & $4320$ & $77$ & $\dots$ & $\dots$ & $4484$ & $53$ & $1.298$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.110$ & $-1.191$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.354$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-157.8$,$134.1$,$-17.3$) & ($2.4$,$3.9$,$2.3$) & ($233.2$,$731.1$,$167.6$) & ($4.6$,$33.2$,$9.0$) & $-1.748$ & $0.007$ & $2.442$ & $0.093$ & $8.112$ & $0.096$ & $3.656$ & $0.127$ & $0.537$ & $0.010$\\
J204743.74$-$585948.2 & 6455545062334931072 & 486167458 & 20061001_2044m61_077 & 20:47:43.74 & $-$58:59:48.2 & $\dots$ & $13.052$ & $12.739$ & $1.376$ & $13.118$ & $117.7$ & $3.6$ & $122.8$ & $1.0$ & $0.1727$ & $0.0121$ & $5.7904$ & $0.4057$ & $5.0327$ & $0.3065$ & $0.0609$ & $5.1278$ & $0.2460$ & $0.0480$ & $5.0177$ & $0.2545$ & $0.0507$ & $-9.9301$ & $0.0083$ & $-4.0114$ & $0.0103$ & $-0.1479$ & $4495$ & $53$ & $4829$ & $109$ & $\dots$ & $\dots$ & $4495$ & $53$ & $3.642$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.108$ & $-0.261$ & $0.120$ & $\dots$ & $\dots$ & $-1.710$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.295$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-243.4$,$27.8$,$136.7$) & ($2.6$,$4.6$,$3.6$) & ($917.9$,$132.2$,$212.3$) & ($24.1$,$22.9$,$5.3$) & $-1.566$ & $0.007$ & $0.337$ & $0.063$ & $13.016$ & $0.190$ & $6.942$ & $0.791$ & $0.949$ & $0.010$\\
J204750.43$-$600154.4 & 6454623675888424576 & 486199761 & 20090711_2044m61_078 & 20:47:50.43 & $-$60:01:54.4 & $\dots$ & $11.721$ & $11.247$ & $1.520$ & $11.700$ & $62.4$ & $0.5$ & $60.0$ & $0.5$ & $0.1780$ & $0.0186$ & $5.6180$ & $0.5870$ & $4.9020$ & $0.4469$ & $0.0912$ & $4.7509$ & $0.3577$ & $0.0753$ & $5.9799$ & $0.5567$ & $0.0931$ & $12.8888$ & $0.0120$ & $-10.3785$ & $0.0153$ & $-0.0543$ & $4256$ & $53$ & $4468$ & $92$ & $\dots$ & $\dots$ & $4256$ & $53$ & $1.138$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.220$ & $0.110$ & $-1.674$ & $0.160$ & $\dots$ & $\dots$ & $-2.220$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($255.3$,$98.8$,$-282.9$) & ($8.3$,$4.1$,$6.5$) & ($2204.6$,$415.4$,$288.8$) & ($247.4$,$9.6$,$3.1$) & $-1.173$ & $0.046$ & $1.005$ & $0.088$ & $29.656$ & $2.906$ & $22.459$ & $2.221$ & $0.934$ & $0.007$\\
J204751.03$-$531554.5 & 6471269629099619968 & 482039844 & 20041002_2058m55_064 & 20:47:51.03 & $-$53:15:54.5 & $\dots$ & $12.910$ & $12.668$ & $1.026$ & $12.892$ & $-22.2$ & $3.0$ & $-21.9$ & $1.4$ & $0.2819$ & $0.0168$ & $3.5474$ & $0.2114$ & $3.2478$ & $0.1772$ & $0.0546$ & $3.1388$ & $0.1441$ & $0.0459$ & $2.9379$ & $0.1897$ & $0.0646$ & $1.4867$ & $0.0153$ & $-5.6052$ & $0.0159$ & $0.1064$ & $5136$ & $59$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5136$ & $59$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.156$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-0.950$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.7$,$180.7$,$10.4$) & ($2.1$,$1.6$,$1.8$) & ($24.0$,$1082.8$,$93.0$) & ($1.2$,$16.4$,$3.1$) & $-1.776$ & $0.004$ & $4.432$ & $0.074$ & $6.326$ & $0.032$ & $1.928$ & $0.036$ & $0.176$ & $0.006$\\
J204803.00$-$655758.0 & 6425395014689839744 & 485913055 & 20031003_2024m65_124 & 20:48:03.00 & $-$65:57:58.0 & NTTE & $11.919$ & $11.559$ & $1.434$ & $11.967$ & $73.3$ & $1.1$ & $78.1$ & $0.9$ & $0.1360$ & $0.0187$ & $7.3529$ & $1.0110$ & $6.1728$ & $0.7125$ & $0.1154$ & $5.7211$ & $0.3588$ & $0.0627$ & $5.0913$ & $0.0633$ & $0.0124$ & $-7.4477$ & $0.0136$ & $-12.3576$ & $0.0189$ & $-0.3819$ & $4522$ & $53$ & $4476$ & $92$ & $4602$ & $43$ & $4441$ & $63$ & $0.996$ & $0.470$ & $0.510$ & $0.250$ & $0.510$ & $0.250$ & $-2.756$ & $0.128$ & $-2.122$ & $0.160$ & $-2.721$ & $0.075$ & $-2.790$ & $0.180$ & $-0.809$ & $0.127$ & $-0.039$ & $5.635$ & D & $0.925$ & I & $0.500$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-33.9$,$-86.1$,$167.5$) & ($0.9$,$1.3$,$1.0$) & ($150.8$,$-444.6$,$496.0$) & ($2.7$,$6.1$,$5.8$) & $-1.758$ & $0.002$ & $2.514$ & $0.039$ & $7.474$ & $0.018$ & $6.108$ & $0.032$ & $0.497$ & $0.005$\\
J204803.08$-$612644.5 & 6454293203924462848 & 485849520 & 20101016_2044m61_050 & 20:48:03.08 & $-$61:26:44.5 & $\dots$ & $12.019$ & $11.768$ & $1.198$ & $12.063$ & $-91.4$ & $2.3$ & $-91.9$ & $0.5$ & $0.3539$ & $0.0134$ & $2.8257$ & $0.1070$ & $2.6323$ & $0.0928$ & $0.0353$ & $2.6295$ & $0.0842$ & $0.0320$ & $2.5597$ & $0.1443$ & $0.0564$ & $-1.2806$ & $0.0094$ & $-11.1381$ & $0.0113$ & $-0.0972$ & $4794$ & $53$ & $4003$ & $87$ & $\dots$ & $\dots$ & $4794$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.110$ & $-0.963$ & $0.160$ & $\dots$ & $\dots$ & $-1.390$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.485$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($65.4$,$160.9$,$97.9$) & ($1.5$,$2.0$,$1.5$) & ($44.9$,$1033.5$,$210.6$) & ($1.3$,$16.6$,$6.6$) & $-1.723$ & $0.005$ & $4.472$ & $0.072$ & $7.158$ & $0.045$ & $3.409$ & $0.064$ & $0.231$ & $0.005$\\
J204803.48$-$490147.0 & 6481155578661617920 & 487548147 & 20040922_2054m49_058 & 20:48:03.48 & $-$49:01:47.0 & $\dots$ & $12.709$ & $12.431$ & $1.254$ & $12.752$ & $23.9$ & $3.2$ & $23.3$ & $0.7$ & $0.2707$ & $0.0127$ & $3.6941$ & $0.1733$ & $3.3704$ & $0.1443$ & $0.0428$ & $3.5163$ & $0.1541$ & $0.0438$ & $3.4507$ & $0.2538$ & $0.0735$ & $-4.2004$ & $0.0120$ & $1.0013$ & $0.0108$ & $0.1178$ & $4643$ & $52$ & $4829$ & $102$ & $\dots$ & $\dots$ & $4643$ & $52$ & $3.642$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $0.147$ & $0.100$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.273$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-97.9$,$252.1$,$47.1$) & ($2.9$,$0.6$,$2.2$) & ($155.1$,$1393.7$,$147.9$) & ($5.8$,$14.8$,$6.1$) & $-1.581$ & $0.001$ & $4.891$ & $0.057$ & $10.428$ & $0.045$ & $3.574$ & $0.108$ & $0.361$ & $0.007$\\
J204815.32$-$240437.6 & 6806707635771600512 & 236461339 & 20050426_2041m24_113 & 20:48:15.32 & $-$24:04:37.6 & $\dots$ & $12.949$ & $12.673$ & $1.217$ & $12.977$ & $-71.5$ & $1.5$ & $-78.9$ & $1.8$ & $0.5219$ & $0.0195$ & $1.9161$ & $0.0716$ & $1.8252$ & $0.0650$ & $0.0356$ & $1.8392$ & $0.0681$ & $0.0370$ & $1.8611$ & $0.1081$ & $0.0581$ & $7.2492$ & $0.0194$ & $1.5341$ & $0.0164$ & $0.4186$ & $4780$ & $60$ & $5034$ & $64$ & $\dots$ & $\dots$ & $4780$ & $60$ & $3.699$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.180$ & $-0.055$ & $0.080$ & $\dots$ & $\dots$ & $-1.180$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.056$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($107.2$,$239.0$,$1.0$) & ($1.6$,$0.6$,$1.2$) & ($134.3$,$1630.9$,$38.4$) & ($3.6$,$6.5$,$1.1$) & $-1.566$ & $0.001$ & $5.392$ & $0.037$ & $10.505$ & $0.033$ & $1.719$ & $0.041$ & $0.322$ & $0.004$\\
J204819.89$-$264009.0 & 6805020473835784448 & 236128998 & 20110721_2051m26_068 & 20:48:19.89 & $-$26:40:09.0 & $\dots$ & $11.753$ & $11.649$ & $0.679$ & $11.761$ & $2.5$ & $0.9$ & $4.7$ & $0.6$ & $2.6867$ & $0.0189$ & $0.3722$ & $0.0026$ & $0.3686$ & $0.0026$ & $0.0070$ & $0.3657$ & $0.0021$ & $0.0059$ & $0.3655$ & $0.0038$ & $0.0105$ & $17.6578$ & $0.0186$ & $-5.4999$ & $0.0155$ & $0.4341$ & $6393$ & $69$ & $5901$ & $89$ & $\dots$ & $\dots$ & $6393$ & $69$ & $3.707$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.134$ & $-0.711$ & $0.160$ & $\dots$ & $\dots$ & $-0.870$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($7.6$,$244.1$,$-20.1$) & ($0.7$,$0.3$,$0.6$) & ($4.4$,$1945.5$,$4.7$) & ($0.0$,$2.0$,$0.2$) & $-1.547$ & $0.001$ & $7.928$ & $0.008$ & $8.883$ & $0.013$ & $0.412$ & $0.009$ & $0.057$ & $0.000$\\
J204822.13$-$052916.9 & 6913480385309463552 & 303465569 & 20070615_2038m06_102 & 20:48:22.13 & $-$05:29:16.9 & $\dots$ & $10.908$ & $10.548$ & $1.335$ & $10.907$ & $-233.0$ & $1.2$ & $-235.6$ & $0.3$ & $0.4114$ & $0.0164$ & $2.4307$ & $0.0969$ & $2.2862$ & $0.0857$ & $0.0375$ & $2.2441$ & $0.0650$ & $0.0290$ & $2.2145$ & $0.1462$ & $0.0660$ & $17.9760$ & $0.0182$ & $3.5531$ & $0.0131$ & $0.0937$ & $4539$ & $52$ & $4606$ & $77$ & $\dots$ & $\dots$ & $4539$ & $52$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $-1.200$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.497$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($305.4$,$100.8$,$-17.3$) & ($3.2$,$1.3$,$2.6$) & ($1270.7$,$693.7$,$38.4$) & ($33.4$,$11.0$,$0.6$) & $-1.387$ & $0.008$ & $1.448$ & $0.033$ & $18.814$ & $0.315$ & $3.277$ & $0.126$ & $0.857$ & $0.005$\\
J204822.55$-$352502.5 & 6779612856060364032 & 233918240 & 20050808_2056m35_049 & 20:48:22.55 & $-$35:25:02.5 & $\dots$ & $13.157$ & $12.940$ & $1.069$ & $13.181$ & $-3.3$ & $2.0$ & $\dots$ & $\dots$ & $0.6696$ & $0.0191$ & $1.4934$ & $0.0426$ & $1.4376$ & $0.0395$ & $0.0275$ & $1.4526$ & $0.0393$ & $0.0271$ & $1.4923$ & $0.0234$ & $0.0157$ & $-4.3483$ & $0.0177$ & $-42.3455$ & $0.0162$ & $0.2876$ & $5120$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5120$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.110$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.510$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-41.2$,$-50.3$,$-2.8$) & ($1.6$,$1.4$,$1.3$) & ($418.3$,$-356.2$,$22.5$) & ($5.4$,$9.5$,$0.3$) & $-1.875$ & $0.001$ & $0.892$ & $0.030$ & $7.281$ & $0.023$ & $2.665$ & $0.777$ & $0.782$ & $0.007$\\
J204825.45$-$703056.6 & 6375983752410997504 & 484379186 & 20040902_2037m70_111 & 20:48:25.45 & $-$70:30:56.6 & $\dots$ & $12.911$ & $12.651$ & $1.251$ & $12.969$ & $85.0$ & $2.1$ & $83.8$ & $1.2$ & $0.4493$ & $0.0104$ & $2.2257$ & $0.0515$ & $2.1039$ & $0.0460$ & $0.0219$ & $2.1867$ & $0.0530$ & $0.0242$ & $2.1927$ & $0.1602$ & $0.0730$ & $-12.9912$ & $0.0084$ & $1.6557$ & $0.0099$ & $-0.0843$ & $4711$ & $55$ & $5061$ & $87$ & $\dots$ & $\dots$ & $4711$ & $55$ & $3.658$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.135$ & $0.146$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.085$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-194.9$,$186.7$,$62.5$) & ($3.0$,$1.6$,$2.5$) & ($480.5$,$1276.5$,$53.9$) & ($16.3$,$14.6$,$2.4$) & $-1.519$ & $0.004$ & $3.398$ & $0.064$ & $13.323$ & $0.146$ & $2.594$ & $0.018$ & $0.594$ & $0.009$\\
J204839.32$-$644447.1 & 6450286308675260672 & 486005685 & 20110904_2056m66_066 & 20:48:39.32 & $-$64:44:47.1 & $\dots$ & $12.317$ & $11.972$ & $1.370$ & $12.348$ & $-70.8$ & $0.7$ & $-71.0$ & $0.4$ & $0.3030$ & $0.0141$ & $3.3003$ & $0.1536$ & $3.0395$ & $0.1303$ & $0.0429$ & $3.1479$ & $0.1252$ & $0.0398$ & $3.0306$ & $0.1058$ & $0.0349$ & $2.6115$ & $0.0083$ & $-3.2049$ & $0.0123$ & $-0.4005$ & $4445$ & $52$ & $4568$ & $77$ & $\dots$ & $\dots$ & $4445$ & $52$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.112$ & $-0.927$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.263$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($30.5$,$248.9$,$29.3$) & ($0.5$,$0.4$,$0.5$) & ($24.2$,$1547.5$,$105.2$) & ($0.7$,$6.4$,$1.7$) & $-1.608$ & $0.002$ & $6.356$ & $0.014$ & $8.456$ & $0.041$ & $2.467$ & $0.022$ & $0.142$ & $0.002$\\
J204840.42$-$593254.0 & 6454744725246555776 & 486202952 & 20100519_2044m61_080 & 20:48:40.42 & $-$59:32:54.0 & $\dots$ & $12.237$ & $11.801$ & $1.385$ & $12.183$ & $27.8$ & $5.8$ & $\dots$ & $\dots$ & $7.5043$ & $0.0169$ & $0.1333$ & $0.0003$ & $0.1328$ & $0.0003$ & $0.0022$ & $0.1328$ & $0.0003$ & $0.0024$ & $0.1327$ & $0.0003$ & $0.0025$ & $9.1942$ & $0.0110$ & $-27.0546$ & $0.0121$ & $-0.0684$ & $4426$ & $66$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4426$ & $66$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.153$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-0.880$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.0$,$226.2$,$-11.8$) & ($4.2$,$1.8$,$3.6$) & ($8.2$,$1844.5$,$1.4$) & ($2.9$,$14.8$,$0.6$) & $-1.576$ & $0.003$ & $7.350$ & $0.154$ & $8.584$ & $0.068$ & $0.198$ & $0.052$ & $0.078$ & $0.014$\\
J204840.60$-$471925.0 & 6482425480231632384 & 487554990 & 20060815_2036m46_125 & 20:48:40.60 & $-$47:19:25.0 & $\dots$ & $13.088$ & $12.695$ & $1.238$ & $13.008$ & $-22.4$ & $2.1$ & $-21.2$ & $1.3$ & $0.3499$ & $0.0127$ & $2.8580$ & $0.1037$ & $2.6603$ & $0.0899$ & $0.0338$ & $2.7259$ & $0.0874$ & $0.0321$ & $2.6344$ & $0.1938$ & $0.0736$ & $1.9698$ & $0.0135$ & $2.0265$ & $0.0122$ & $0.2279$ & $4684$ & $60$ & $4778$ & $49$ & $\dots$ & $\dots$ & $4684$ & $60$ & $3.495$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.197$ & $0.002$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.255$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($6.4$,$281.3$,$1.3$) & ($1.6$,$0.7$,$1.4$) & ($78.4$,$1730.9$,$88.6$) & ($2.4$,$8.5$,$3.6$) & $-1.541$ & $0.001$ & $6.386$ & $0.031$ & $10.410$ & $0.040$ & $2.635$ & $0.070$ & $0.240$ & $0.004$\\
J204843.08$-$003428.8 & 4227156088885001600 & 304281967 & 20070506_2048m02_075 & 20:48:43.08 & $-$00:34:28.8 & $\dots$ & $11.551$ & $11.289$ & $1.145$ & $11.561$ & $-38.7$ & $0.7$ & $-40.7$ & $0.4$ & $0.4716$ & $0.0249$ & $2.1204$ & $0.1120$ & $2.0096$ & $0.1006$ & $0.0500$ & $2.0139$ & $0.1104$ & $0.0548$ & $2.0600$ & $0.1767$ & $0.0858$ & $3.9097$ & $0.0251$ & $-21.7286$ & $0.0210$ & $0.1805$ & $4991$ & $54$ & $4942$ & $77$ & $\dots$ & $\dots$ & $4991$ & $54$ & $2.424$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.102$ & $-1.131$ & $0.170$ & $\dots$ & $\dots$ & $-1.600$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-54.5$,$73.7$,$-106.5$) & ($2.3$,$3.2$,$3.1$) & ($240.3$,$521.1$,$223.2$) & ($3.2$,$24.4$,$18.4$) & $-1.797$ & $0.001$ & $1.875$ & $0.040$ & $7.378$ & $0.007$ & $4.253$ & $0.219$ & $0.595$ & $0.007$\\
J204844.02$-$263335.1 & 6805045006690079744 & 236129243 & 20110721_2051m26_070 & 20:48:44.02 & $-$26:33:35.1 & $\dots$ & $12.384$ & $12.074$ & $1.303$ & $12.417$ & $17.3$ & $0.8$ & $16.8$ & $0.5$ & $0.2332$ & $0.0166$ & $4.2882$ & $0.3052$ & $3.8580$ & $0.2471$ & $0.0640$ & $3.7682$ & $0.2093$ & $0.0556$ & $3.9850$ & $0.5577$ & $0.1399$ & $3.0000$ & $0.0161$ & $-9.8096$ & $0.0133$ & $0.4174$ & $4650$ & $53$ & $4556$ & $92$ & $\dots$ & $\dots$ & $4650$ & $53$ & $0.632$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.110$ & $-1.547$ & $0.160$ & $\dots$ & $\dots$ & $-1.620$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-3.0$,$70.4$,$-92.3$) & ($0.8$,$7.0$,$3.4$) & ($170.4$,$360.9$,$249.8$) & ($7.4$,$43.6$,$18.8$) & $-1.903$ & $0.004$ & $1.449$ & $0.133$ & $5.833$ & $0.039$ & $3.772$ & $0.166$ & $0.603$ & $0.027$\\
J204845.03$-$525425.9 & 6471283407354877568 & 487593454 & 20100518_2036m51_133 & 20:48:45.03 & $-$52:54:25.9 & $\dots$ & $12.027$ & $11.679$ & $1.220$ & $11.984$ & $-40.5$ & $1.0$ & $-37.6$ & $0.6$ & $0.3576$ & $0.0127$ & $2.7964$ & $0.0993$ & $2.6069$ & $0.0863$ & $0.0331$ & $2.6064$ & $0.0870$ & $0.0334$ & $2.5792$ & $0.0881$ & $0.0342$ & $-1.4909$ & $0.0141$ & $-3.1721$ & $0.0129$ & $-0.1330$ & $4708$ & $52$ & $4800$ & $77$ & $\dots$ & $\dots$ & $4708$ & $52$ & $2.220$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.982$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.558$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-2.5$,$219.4$,$49.9$) & ($0.7$,$0.5$,$0.6$) & ($1.4$,$1380.5$,$96.4$) & ($0.1$,$7.0$,$1.6$) & $-1.676$ & $0.002$ & $6.241$ & $0.033$ & $6.808$ & $0.016$ & $1.999$ & $0.018$ & $0.043$ & $0.002$\\
J204850.50$-$734145.0 & 6370159673678547712 & 485401746 & 20050421_2106m75_066 & 20:48:50.50 & $-$73:41:45.0 & GEMS & $12.971$ & $12.431$ & $1.426$ & $12.835$ & $285.7$ & $1.4$ & $282.7$ & $0.7$ & $0.1212$ & $0.0095$ & $8.2508$ & $0.6467$ & $6.7935$ & $0.4384$ & $0.0645$ & $7.9229$ & $0.5543$ & $0.0700$ & $7.6009$ & $0.3517$ & $0.0463$ & $3.3112$ & $0.0093$ & $-9.0828$ & $0.0098$ & $-0.1632$ & $4521$ & $71$ & $4698$ & $92$ & $4563$ & $88$ & $4479$ & $54$ & $1.410$ & $0.470$ & $1.263$ & $0.210$ & $1.263$ & $0.210$ & $-2.756$ & $0.102$ & $-1.899$ & $0.160$ & $-2.671$ & $0.093$ & $-2.840$ & $0.110$ & $-0.447$ & $0.132$ & $0.203$ & $5.877$ & D & $0.990$ & I & $0.401$ & $0.271$ & $0.251$ & $0.051$ & $0.251$ & $0.051$ & D & $0.993$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($158.9$,$-82.6$,$-150.1$) & ($6.0$,$2.9$,$0.8$) & ($604.4$,$-437.3$,$321.5$) & ($34.1$,$15.0$,$3.0$) & $-1.591$ & $0.010$ & $1.465$ & $0.097$ & $12.013$ & $0.306$ & $8.023$ & $0.242$ & $0.782$ & $0.018$\\
J204850.95$-$070637.8 & 6913026256943219328 & 303434547 & 20100715_2059m07_042 & 20:48:50.95 & $-$07:06:37.8 & $\dots$ & $10.985$ & $10.875$ & $0.647$ & $10.979$ & $33.9$ & $0.9$ & $\dots$ & $\dots$ & $2.6199$ & $0.0206$ & $0.3817$ & $0.0030$ & $0.3779$ & $0.0029$ & $0.0078$ & $0.3767$ & $0.0025$ & $0.0066$ & $0.3765$ & $0.0057$ & $0.0152$ & $-1.0412$ & $0.0202$ & $5.1755$ & $0.0145$ & $0.2864$ & $6502$ & $69$ & $6140$ & $116$ & $\dots$ & $\dots$ & $6502$ & $69$ & $4.137$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.139$ & $-0.628$ & $0.120$ & $\dots$ & $\dots$ & $-0.950$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.6$,$278.0$,$-4.1$) & ($0.6$,$0.5$,$0.4$) & ($67.2$,$2224.2$,$1.4$) & ($1.9$,$4.1$,$0.0$) & $-1.456$ & $0.002$ & $7.909$ & $0.003$ & $11.983$ & $0.060$ & $0.266$ & $0.004$ & $0.205$ & $0.003$\\
J204855.97$-$651619.5 & 6425503076067206656 & 485914509 & 20040704_2024m65_116 & 20:48:55.97 & $-$65:16:19.5 & GEMS & $13.043$ & $12.794$ & $1.141$ & $13.064$ & $130.0$ & $1.2$ & $\dots$ & $\dots$ & $0.1915$ & $0.0114$ & $5.2219$ & $0.3109$ & $4.5977$ & $0.2410$ & $0.0524$ & $4.8110$ & $0.2310$ & $0.0480$ & $4.7587$ & $0.4300$ & $0.0904$ & $5.0441$ & $0.0073$ & $-13.4974$ & $0.0114$ & $-0.2854$ & $4941$ & $40$ & $4845$ & $92$ & $4952$ & $24$ & $4929$ & $55$ & $1.906$ & $0.470$ & $1.428$ & $0.208$ & $1.428$ & $0.208$ & $-2.202$ & $0.102$ & $-1.839$ & $0.160$ & $-2.254$ & $0.093$ & $-2.150$ & $0.110$ & $-0.655$ & $0.089$ & $-0.115$ & $6.113$ & D & $0.977$ & I & $0.562$ & $0.280$ & $0.272$ & $0.039$ & $0.272$ & $0.039$ & D & $0.980$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($110.9$,$-44.8$,$-97.1$) & ($7.9$,$3.1$,$1.0$) & ($389.2$,$-232.5$,$197.5$) & ($6.3$,$13.4$,$3.1$) & $-1.824$ & $0.011$ & $0.629$ & $0.045$ & $7.689$ & $0.146$ & $3.989$ & $0.103$ & $0.849$ & $0.008$\\
J204859.31$-$055820.8 & 6913259868804760192 & 303469775 & 20060705_2038m06_104 & 20:48:59.31 & $-$05:58:20.8 & $\dots$ & $11.942$ & $11.557$ & $1.355$ & $11.925$ & $-30.3$ & $2.2$ & $-26.8$ & $8.2$ & $0.8355$ & $0.0206$ & $1.1969$ & $0.0295$ & $1.1608$ & $0.0278$ & $0.0239$ & $1.1635$ & $0.0313$ & $0.0269$ & $1.1599$ & $0.0263$ & $0.0226$ & $1.0682$ & $0.0204$ & $-10.0752$ & $0.0145$ & $0.2826$ & $4513$ & $54$ & $4586$ & $49$ & $\dots$ & $\dots$ & $4513$ & $54$ & $3.577$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.104$ & $0.218$ & $0.090$ & $\dots$ & $\dots$ & $-1.040$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.163$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($6.2$,$188.2$,$-5.6$) & ($1.3$,$1.4$,$1.1$) & ($36.0$,$1413.5$,$10.0$) & ($2.4$,$11.1$,$0.2$) & $-1.696$ & $0.003$ & $5.201$ & $0.069$ & $7.540$ & $0.005$ & $0.574$ & $0.005$ & $0.184$ & $0.007$\\
J204902.28$-$540816.1 & 6470374553616108928 & 482041361 & 20031007_2058m55_057 & 20:49:02.28 & $-$54:08:16.1 & $\dots$ & $12.563$ & $12.149$ & $1.468$ & $12.574$ & $92.4$ & $1.4$ & $93.4$ & $0.9$ & $0.1347$ & $0.0170$ & $7.4239$ & $0.9369$ & $6.2228$ & $0.6583$ & $0.1058$ & $7.3908$ & $0.5591$ & $0.0757$ & $6.5482$ & $0.7778$ & $0.1188$ & $-0.0482$ & $0.0171$ & $-6.8920$ & $0.0136$ & $-0.3657$ & $4297$ & $52$ & $4571$ & $77$ & $\dots$ & $\dots$ & $4297$ & $52$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.910$ & $0.104$ & $-1.587$ & $0.170$ & $\dots$ & $\dots$ & $-1.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.530$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-34.3$,$-5.8$,$-29.6$) & ($4.9$,$7.0$,$1.2$) & ($230.0$,$-19.0$,$361.2$) & ($12.5$,$23.3$,$10.7$) & $-1.940$ & $0.003$ & $0.157$ & $0.084$ & $5.623$ & $0.026$ & $5.216$ & $0.088$ & $0.946$ & $0.028$\\
J204907.05$-$135232.4 & 6887750370111302144 & 298709017 & 20040627_2058m13_035 & 20:49:07.05 & $-$13:52:32.4 & $\dots$ & $12.198$ & $12.085$ & $0.773$ & $12.224$ & $-48.4$ & $2.6$ & $-61.4$ & $1.1$ & $1.9040$ & $0.0297$ & $0.5252$ & $0.0082$ & $0.5181$ & $0.0080$ & $0.0154$ & $0.5154$ & $0.0091$ & $0.0177$ & $0.5063$ & $0.0067$ & $0.0133$ & $4.9101$ & $0.0316$ & $-27.3867$ & $0.0232$ & $0.2147$ & $5983$ & $68$ & $6264$ & $204$ & $\dots$ & $\dots$ & $5983$ & $68$ & $3.723$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.126$ & $-0.222$ & $0.190$ & $\dots$ & $\dots$ & $-0.830$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($14.2$,$170.3$,$1.5$) & ($1.8$,$1.3$,$1.4$) & ($76.5$,$1344.0$,$2.5$) & ($3.3$,$10.4$,$0.0$) & $-1.706$ & $0.002$ & $4.569$ & $0.058$ & $7.928$ & $0.008$ & $0.275$ & $0.003$ & $0.269$ & $0.006$\\
J204914.00$-$523918.8 & 6471358071066348032 & 487574960 & 20060813_2036m51_129 & 20:49:14.00 & $-$52:39:18.8 & $\dots$ & $12.084$ & $11.806$ & $0.992$ & $12.017$ & $-46.3$ & $1.6$ & $-44.7$ & $0.6$ & $0.3856$ & $0.0150$ & $2.5934$ & $0.1009$ & $2.4295$ & $0.0885$ & $0.0364$ & $2.2641$ & $0.0537$ & $0.0237$ & $2.2734$ & $0.1270$ & $0.0559$ & $-1.8431$ & $0.0143$ & $-2.1694$ & $0.0131$ & $0.0428$ & $5213$ & $54$ & $5515$ & $94$ & $\dots$ & $\dots$ & $5213$ & $54$ & $3.222$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.104$ & $-0.689$ & $0.180$ & $\dots$ & $\dots$ & $-1.110$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.469$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.8$,$235.3$,$53.8$) & ($1.3$,$0.6$,$1.0$) & ($5.9$,$1530.5$,$87.0$) & ($0.2$,$9.4$,$2.3$) & $-1.630$ & $0.002$ & $6.594$ & $0.032$ & $7.699$ & $0.040$ & $2.030$ & $0.032$ & $0.077$ & $0.001$\\
J204917.40$-$595105.0 & 6454717546693436288 & 486203254 & 20050428_2108m61_051 & 20:49:17.40 & $-$59:51:05.0 & GEMS & $12.390$ & $12.111$ & $1.138$ & $12.380$ & $200.9$ & $0.9$ & $201.0$ & $0.8$ & $0.3592$ & $0.0134$ & $2.7840$ & $0.1039$ & $2.5961$ & $0.0903$ & $0.0348$ & $2.5372$ & $0.0741$ & $0.0292$ & $2.4852$ & $0.2035$ & $0.0819$ & $-6.2802$ & $0.0085$ & $-34.9555$ & $0.0099$ & $-0.0729$ & $4973$ & $54$ & $4568$ & $92$ & $4985$ & $52$ & $4962$ & $56$ & $1.897$ & $0.470$ & $2.016$ & $0.333$ & $2.016$ & $0.333$ & $-2.194$ & $0.147$ & $-1.984$ & $0.160$ & $-2.208$ & $0.176$ & $-2.180$ & $0.117$ & $0.175$ & $0.080$ & $0.225$ & $6.461$ & D & $0.997$ & I & $0.582$ & $0.247$ & $0.253$ & $0.049$ & $0.253$ & $0.049$ & D & $0.992$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-54.6$,$-232.0$,$7.6$) & ($3.7$,$9.3$,$2.9$) & ($35.4$,$-1490.9$,$69.0$) & ($2.0$,$50.6$,$3.7$) & $-1.637$ & $0.018$ & $5.720$ & $0.159$ & $8.268$ & $0.334$ & $1.880$ & $0.040$ & $0.182$ & $0.010$\\
J204923.40$-$362239.0 & 6778399338820961664 & $\dots$ & 20090718_2041m36_115 & 20:49:23.40 & $-$36:22:39.0 & GEMS & $10.842$ & $10.424$ & $1.515$ & $10.874$ & $71.7$ & $0.7$ & $73.3$ & $0.5$ & $0.1754$ & $0.0165$ & $5.7013$ & $0.5363$ & $4.9652$ & $0.4068$ & $0.0819$ & $4.7025$ & $0.2904$ & $0.0618$ & $4.4331$ & $0.3927$ & $0.0886$ & $-5.6223$ & $0.0172$ & $-5.7776$ & $0.0139$ & $0.4645$ & $4443$ & $94$ & $4737$ & $51$ & $4443$ & $94$ & $\dots$ & $\dots$ & $0.958$ & $0.210$ & $0.865$ & $0.159$ & $0.865$ & $0.159$ & $-2.770$ & $0.140$ & $-2.340$ & $0.140$ & $-2.770$ & $0.140$ & $\dots$ & $\dots$ & $-0.530$ & $0.122$ & $0.220$ & $5.880$ & D & $0.996$ & I & $0.731$ & $0.176$ & $0.542$ & $0.042$ & $0.542$ & $0.042$ & D & $0.996$ & $105$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-136.6$,$135.6$,$44.6$) & ($1.9$,$2.6$,$2.1$) & ($198.9$,$633.3$,$206.2$) & ($4.5$,$24.0$,$9.9$) & $-1.785$ & $0.002$ & $2.259$ & $0.066$ & $7.449$ & $0.017$ & $3.885$ & $0.126$ & $0.535$ & $0.010$\\
J204925.85$-$100936.8 & 6902248328572507008 & 303316648 & 20060917_2051m12_072 & 20:49:25.85 & $-$10:09:36.8 & $\dots$ & $11.577$ & $11.222$ & $1.314$ & $11.570$ & $-28.7$ & $0.7$ & $-29.1$ & $0.3$ & $0.5391$ & $0.0199$ & $1.8549$ & $0.0685$ & $1.7696$ & $0.0623$ & $0.0352$ & $1.7420$ & $0.0630$ & $0.0362$ & $1.8010$ & $0.1337$ & $0.0743$ & $-0.6512$ & $0.0214$ & $-8.9661$ & $0.0147$ & $0.1788$ & $4601$ & $52$ & $4553$ & $77$ & $\dots$ & $\dots$ & $4601$ & $52$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $-0.877$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.0$,$169.5$,$-3.1$) & ($0.5$,$1.3$,$0.6$) & ($59.4$,$1193.4$,$25.3$) & ($2.0$,$13.2$,$0.9$) & $-1.754$ & $0.003$ & $4.246$ & $0.058$ & $7.104$ & $0.020$ & $0.958$ & $0.020$ & $0.252$ & $0.005$\\
J204926.69$-$023431.7 & 6915259395123950208 & 304237109 & 20040626_2054m02_040 & 20:49:26.69 & $-$02:34:31.7 & $\dots$ & $10.092$ & $10.009$ & $1.207$ & $10.308$ & $-60.2$ & $0.8$ & $-52.4$ & $4.1$ & $2.3362$ & $0.0283$ & $0.4280$ & $0.0052$ & $0.4233$ & $0.0051$ & $0.0120$ & $0.4214$ & $0.0055$ & $0.0130$ & $0.4185$ & $0.0114$ & $0.0272$ & $60.8858$ & $0.0291$ & $1.5311$ & $0.0236$ & $0.2492$ & $4776$ & $54$ & $4838$ & $55$ & $\dots$ & $\dots$ & $4776$ & $54$ & $2.798$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.108$ & $-0.294$ & $0.080$ & $\dots$ & $\dots$ & $-1.190$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.064$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($112.6$,$219.7$,$-58.6$) & ($0.8$,$0.5$,$0.8$) & ($164.0$,$1754.3$,$30.8$) & ($2.5$,$4.3$,$0.9$) & $-1.524$ & $0.001$ & $5.637$ & $0.024$ & $11.561$ & $0.040$ & $1.573$ & $0.033$ & $0.344$ & $0.003$\\
J204927.70$-$512444.0 & 6477616903566840064 & 487586389 & 20090809_2036m51_113 & 20:49:27.70 & $-$51:24:44.0 & GEMS & $11.525$ & $11.162$ & $1.385$ & $11.545$ & $25.9$ & $0.9$ & $25.6$ & $0.6$ & $0.1605$ & $0.0162$ & $6.2305$ & $0.6289$ & $5.3619$ & $0.4658$ & $0.0869$ & $5.2109$ & $0.5931$ & $0.1138$ & $4.9200$ & $0.5835$ & $0.1186$ & $-3.7334$ & $0.0154$ & $-6.9897$ & $0.0147$ & $0.1318$ & $4504$ & $73$ & $4558$ & $92$ & $4514$ & $92$ & $4494$ & $54$ & $0.987$ & $0.470$ & $0.926$ & $0.257$ & $0.926$ & $0.257$ & $-2.777$ & $0.087$ & $-2.053$ & $0.160$ & $-2.833$ & $0.065$ & $-2.720$ & $0.108$ & $-0.644$ & $0.127$ & $0.116$ & $5.769$ & D & $0.997$ & I & $0.378$ & $0.286$ & $0.321$ & $0.044$ & $0.321$ & $0.044$ & D & $0.992$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-71.8$,$57.1$,$72.4$) & ($0.8$,$6.7$,$2.8$) & ($245.2$,$251.7$,$226.9$) & ($9.8$,$36.5$,$11.1$) & $-1.904$ & $0.002$ & $0.812$ & $0.118$ & $6.237$ & $0.008$ & $3.740$ & $0.135$ & $0.770$ & $0.029$\\
J204930.96$-$105544.4 & 6901995264803723392 & 298812948 & 20120522_2051m12_062 & 20:49:30.96 & $-$10:55:44.4 & $\dots$ & $12.594$ & $12.478$ & $0.752$ & $12.610$ & $-64.3$ & $1.0$ & $\dots$ & $\dots$ & $2.4114$ & $0.0237$ & $0.4147$ & $0.0041$ & $0.4103$ & $0.0040$ & $0.0097$ & $0.4097$ & $0.0042$ & $0.0102$ & $0.4051$ & $0.0042$ & $0.0103$ & $-6.4910$ & $0.0247$ & $-20.4089$ & $0.0203$ & $0.2951$ & $6121$ & $68$ & $5731$ & $136$ & $\dots$ & $\dots$ & $6121$ & $68$ & $4.043$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.127$ & $-1.224$ & $0.190$ & $\dots$ & $\dots$ & $-1.000$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.431$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.9$,$183.0$,$35.8$) & ($0.7$,$0.6$,$0.5$) & ($48.2$,$1458.8$,$12.8$) & ($1.1$,$4.5$,$0.4$) & $-1.672$ & $0.001$ & $5.246$ & $0.025$ & $8.027$ & $0.004$ & $0.691$ & $0.013$ & $0.210$ & $0.003$\\
J204932.87$-$531638.9 & 6471263650505096576 & 487593708 & 20100518_2036m51_134 & 20:49:32.87 & $-$53:16:38.9 & $\dots$ & $11.991$ & $11.642$ & $1.280$ & $11.974$ & $51.4$ & $0.9$ & $51.2$ & $0.4$ & $0.4409$ & $0.0162$ & $2.2681$ & $0.0833$ & $2.1418$ & $0.0743$ & $0.0347$ & $2.1522$ & $0.0774$ & $0.0359$ & $2.0328$ & $0.1395$ & $0.0686$ & $-16.1499$ & $0.0151$ & $4.6920$ & $0.0129$ & $-0.1475$ & $4595$ & $52$ & $4294$ & $77$ & $\dots$ & $\dots$ & $4595$ & $52$ & $1.091$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-1.059$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.271$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-177.5$,$264.7$,$95.9$) & ($2.6$,$0.4$,$2.3$) & ($625.7$,$1768.8$,$86.2$) & ($24.3$,$6.3$,$2.9$) & $-1.359$ & $0.006$ & $4.812$ & $0.036$ & $18.236$ & $0.282$ & $3.967$ & $0.188$ & $0.582$ & $0.007$\\
J204937.69$-$175436.5 & 6858853692704665856 & 298257368 & 20050427_2049m18_087 & 20:49:37.69 & $-$17:54:36.5 & KPNR & $12.454$ & $12.214$ & $1.107$ & $12.470$ & $-117.7$ & $1.0$ & $-117.4$ & $0.8$ & $0.4046$ & $0.0170$ & $2.4716$ & $0.1038$ & $2.3223$ & $0.0917$ & $0.0395$ & $2.3482$ & $0.0775$ & $0.0330$ & $2.2990$ & $0.1304$ & $0.0567$ & $-9.4940$ & $0.0176$ & $-13.4229$ & $0.0120$ & $0.2284$ & $5025$ & $47$ & $4928$ & $77$ & $5039$ & $40$ & $5010$ & $54$ & $2.211$ & $0.230$ & $1.893$ & $0.267$ & $1.893$ & $0.267$ & $-1.955$ & $0.101$ & $-1.479$ & $0.170$ & $-2.120$ & $0.098$ & $-1.790$ & $0.104$ & $0.165$ & $0.116$ & $0.295$ & $6.770$ & D & $0.965$ & I & $0.348$ & $0.228$ & $0.234$ & $0.040$ & $0.234$ & $0.040$ & D & $0.895$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-24.8$,$63.4$,$110.3$) & ($1.9$,$2.0$,$0.8$) & ($258.2$,$418.1$,$212.5$) & ($5.3$,$14.9$,$3.8$) & $-1.835$ & $0.001$ & $1.464$ & $0.051$ & $6.932$ & $0.005$ & $4.114$ & $0.061$ & $0.651$ & $0.010$\\
J204938.69$-$251059.8 & 6805421589420379904 & 236158231 & 20111017_2051m26_010 & 20:49:38.69 & $-$25:10:59.8 & $\dots$ & $11.969$ & $11.686$ & $1.226$ & $11.994$ & $70.0$ & $1.3$ & $72.0$ & $0.6$ & $0.3040$ & $0.0203$ & $3.2895$ & $0.2197$ & $3.0303$ & $0.1864$ & $0.0615$ & $2.8276$ & $0.1523$ & $0.0539$ & $3.0016$ & $0.2528$ & $0.0842$ & $-15.9734$ & $0.0227$ & $-21.5574$ & $0.0146$ & $0.1769$ & $4791$ & $53$ & $4869$ & $77$ & $\dots$ & $\dots$ & $4791$ & $53$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.104$ & $-1.195$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-275.1$,$-10.6$,$77.1$) & ($6.0$,$5.4$,$2.7$) & ($1145.2$,$-62.6$,$79.1$) & ($23.2$,$31.8$,$3.3$) & $-1.537$ & $0.017$ & $0.150$ & $0.077$ & $14.277$ & $0.479$ & $5.877$ & $0.143$ & $0.979$ & $0.010$\\
J204941.17$-$364502.9 & 6778352643936271616 & 488086274 & 20070509_2041m36_118 & 20:49:41.17 & $-$36:45:02.9 & $\dots$ & $12.248$ & $11.879$ & $1.386$ & $12.263$ & $-98.3$ & $1.3$ & $-100.9$ & $0.8$ & $0.1759$ & $0.0143$ & $5.6850$ & $0.4622$ & $4.9529$ & $0.3508$ & $0.0708$ & $4.9153$ & $0.3273$ & $0.0666$ & $4.5765$ & $0.2572$ & $0.0562$ & $-1.6545$ & $0.0134$ & $-8.7780$ & $0.0118$ & $0.2088$ & $4463$ & $53$ & $4494$ & $77$ & $\dots$ & $\dots$ & $4463$ & $53$ & $0.930$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.090$ & $0.110$ & $-1.469$ & $0.170$ & $\dots$ & $\dots$ & $-2.090$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.190$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($41.0$,$42.2$,$77.1$) & ($1.1$,$3.2$,$0.9$) & ($194.7$,$194.7$,$300.7$) & ($3.2$,$16.9$,$7.0$) & $-1.934$ & $0.002$ & $0.951$ & $0.058$ & $5.527$ & $0.027$ & $4.365$ & $0.081$ & $0.707$ & $0.014$\\
J204943.77$-$291315.6 & 6795429055948290176 & 234255606 & 20070523_2046m31_082 & 20:49:43.77 & $-$29:13:15.6 & $\dots$ & $12.013$ & $11.747$ & $1.187$ & $12.037$ & $-3.4$ & $5.8$ & $-2.2$ & $0.3$ & $0.6418$ & $0.0160$ & $1.5581$ & $0.0388$ & $1.4975$ & $0.0359$ & $0.0240$ & $1.4736$ & $0.0380$ & $0.0258$ & $1.5474$ & $0.0838$ & $0.0542$ & $-3.0227$ & $0.0164$ & $-13.4794$ & $0.0156$ & $0.6108$ & $4941$ & $53$ & $4407$ & $119$ & $\dots$ & $\dots$ & $4941$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $0.491$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-28.6$,$151.1$,$8.1$) & ($4.4$,$2.1$,$3.5$) & ($104.4$,$1063.6$,$25.5$) & ($3.2$,$16.8$,$0.8$) & $-1.779$ & $0.004$ & $3.536$ & $0.068$ & $7.210$ & $0.033$ & $0.982$ & $0.017$ & $0.342$ & $0.007$\\
J204954.40$-$480045.0 & 6481634519055230208 & 487553980 & 20060729_2036m46_131 & 20:49:54.40 & $-$48:00:45.0 & SOAR & $11.596$ & $11.423$ & $0.983$ & $11.630$ & $73.1$ & $3.1$ & $74.8$ & $0.6$ & $1.0111$ & $0.0184$ & $0.9890$ & $0.0180$ & $0.9642$ & $0.0171$ & $0.0177$ & $0.9570$ & $0.0156$ & $0.0163$ & $0.9592$ & $0.0291$ & $0.0303$ & $-13.2518$ & $0.0162$ & $-37.8037$ & $0.0153$ & $0.1760$ & $5277$ & $47$ & $4718$ & $247$ & $5304$ & $38$ & $5250$ & $56$ & $2.433$ & $0.610$ & $2.687$ & $0.203$ & $2.687$ & $0.203$ & $-1.813$ & $0.090$ & $-2.303$ & $0.200$ & $-1.785$ & $0.069$ & $-1.840$ & $0.110$ & $0.278$ & $0.119$ & $0.288$ & $6.905$ & D & $0.998$ & I & $0.629$ & $0.342$ & $0.339$ & $0.042$ & $0.339$ & $0.042$ & D & $0.936$ & $18$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-84.1$,$64.4$,$12.2$) & ($2.4$,$1.6$,$2.0$) & ($438.5$,$483.5$,$10.9$) & ($7.0$,$12.3$,$0.3$) & $-1.816$ & $0.002$ & $1.180$ & $0.035$ & $8.103$ & $0.033$ & $0.701$ & $0.022$ & $0.746$ & $0.007$\\
J205016.66$-$625032.3 & 6450735974570970112 & 485847908 & 20100722_2044m61_137 & 20:50:16.66 & $-$62:50:32.3 & $\dots$ & $11.656$ & $11.752$ & $0.811$ & $11.902$ & $-48.9$ & $1.6$ & $-51.4$ & $0.9$ & $2.8429$ & $0.0197$ & $0.3518$ & $0.0024$ & $0.3486$ & $0.0024$ & $0.0069$ & $0.3478$ & $0.0025$ & $0.0072$ & $0.3480$ & $0.0041$ & $0.0117$ & $16.0085$ & $0.0153$ & $-8.7326$ & $0.0178$ & $-0.1168$ & $5771$ & $76$ & $5787$ & $76$ & $\dots$ & $\dots$ & $5771$ & $76$ & $3.924$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.512$ & $0.135$ & $-0.121$ & $0.100$ & $\dots$ & $\dots$ & $-1.512$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.118$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($40.7$,$257.3$,$19.0$) & ($1.2$,$0.6$,$1.0$) & ($39.4$,$2058.9$,$4.6$) & ($2.3$,$5.0$,$0.3$) & $-1.504$ & $0.002$ & $7.602$ & $0.011$ & $10.570$ & $0.084$ & $0.461$ & $0.023$ & $0.163$ & $0.005$\\
J205025.26$-$464604.2 & 6482541100752115584 & 487695645 & 20110830_2036m46_104 & 20:50:25.26 & $-$46:46:04.2 & $\dots$ & $12.651$ & $12.323$ & $1.364$ & $12.695$ & $29.2$ & $2.2$ & $35.4$ & $2.3$ & $0.7209$ & $0.0153$ & $1.3872$ & $0.0294$ & $1.3389$ & $0.0274$ & $0.0205$ & $1.3630$ & $0.0264$ & $0.0194$ & $1.3276$ & $0.0073$ & $0.0055$ & $-1.2124$ & $0.0132$ & $-4.7902$ & $0.0114$ & $0.3051$ & $4450$ & $53$ & $4531$ & $49$ & $\dots$ & $\dots$ & $4450$ & $53$ & $3.536$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.114$ & $0.405$ & $0.090$ & $\dots$ & $\dots$ & $-1.250$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.125$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-38.7$,$216.9$,$-5.1$) & ($1.6$,$0.2$,$1.4$) & ($18.4$,$1567.9$,$21.4$) & ($1.3$,$1.8$,$0.2$) & $-1.645$ & $0.001$ & $6.099$ & $0.030$ & $7.868$ & $0.032$ & $0.916$ & $0.009$ & $0.127$ & $0.004$\\
J205026.33$-$643719.6 & 6450293932239999744 & 486008170 & 20120715_2056m66_012 & 20:50:26.33 & $-$64:37:19.6 & $\dots$ & $12.437$ & $12.215$ & $1.018$ & $12.436$ & $-24.3$ & $0.8$ & $-23.4$ & $0.7$ & $0.4732$ & $0.0110$ & $2.1133$ & $0.0491$ & $2.0032$ & $0.0441$ & $0.0220$ & $2.0470$ & $0.0447$ & $0.0218$ & $2.0856$ & $0.0734$ & $0.0352$ & $1.3811$ & $0.0063$ & $-25.0640$ & $0.0101$ & $-0.4004$ & $5212$ & $60$ & $5731$ & $328$ & $\dots$ & $\dots$ & $5212$ & $60$ & $4.027$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.620$ & $0.122$ & $-1.860$ & $0.260$ & $\dots$ & $\dots$ & $-2.620$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.558$ & $0.385$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($95.9$,$41.6$,$62.4$) & ($1.3$,$2.1$,$0.6$) & ($418.8$,$283.5$,$122.8$) & ($6.2$,$15.0$,$3.2$) & $-1.830$ & $0.001$ & $0.799$ & $0.036$ & $7.497$ & $0.007$ & $3.861$ & $0.079$ & $0.807$ & $0.008$\\
J205026.72$-$132552.6 & 6887906363322812032 & 298713685 & 20080726_2051m12_004 & 20:50:26.72 & $-$13:25:52.6 & $\dots$ & $10.310$ & $10.027$ & $1.066$ & $10.267$ & $-6.3$ & $0.9$ & $-4.8$ & $0.3$ & $2.2080$ & $0.0191$ & $0.4529$ & $0.0039$ & $0.4476$ & $0.0038$ & $0.0085$ & $0.4455$ & $0.0036$ & $0.0081$ & $0.4458$ & $0.0053$ & $0.0119$ & $8.7985$ & $0.0216$ & $7.0571$ & $0.0158$ & $0.0423$ & $5090$ & $76$ & $5136$ & $57$ & $\dots$ & $\dots$ & $5090$ & $76$ & $3.658$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.128$ & $-0.078$ & $0.090$ & $\dots$ & $\dots$ & $-1.250$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.209$ & $0.089$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.1$,$261.7$,$1.3$) & ($0.6$,$0.4$,$0.5$) & ($26.4$,$2077.4$,$2.1$) & ($0.5$,$3.5$,$0.0$) & $-1.505$ & $0.001$ & $7.863$ & $0.006$ & $10.296$ & $0.029$ & $0.293$ & $0.001$ & $0.134$ & $0.001$\\
J205030.46$-$494345.1 & 6480878020695225856 & 487628891 & 20060618_2036m51_098 & 20:50:30.46 & $-$49:43:45.1 & $\dots$ & $11.295$ & $11.049$ & $1.162$ & $11.328$ & $-39.2$ & $0.5$ & $-40.2$ & $0.3$ & $0.3417$ & $0.0178$ & $2.9265$ & $0.1525$ & $2.7196$ & $0.1317$ & $0.0484$ & $2.7928$ & $0.1463$ & $0.0524$ & $2.6870$ & $0.1106$ & $0.0412$ & $-13.1607$ & $0.0191$ & $-18.8345$ & $0.0158$ & $0.2357$ & $4855$ & $60$ & $4697$ & $51$ & $\dots$ & $\dots$ & $4855$ & $60$ & $1.457$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.950$ & $0.160$ & $-1.780$ & $0.140$ & $\dots$ & $\dots$ & $-1.950$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.595$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-52.9$,$0.6$,$174.6$) & ($0.8$,$3.0$,$1.7$) & ($336.1$,$3.7$,$698.8$) & ($5.6$,$18.8$,$18.1$) & $-1.768$ & $0.002$ & $1.583$ & $0.051$ & $7.637$ & $0.025$ & $7.631$ & $0.027$ & $0.657$ & $0.008$\\
J205037.10$-$024019.0 & 6916707628031904256 & 304143259 & 20070506_2048m02_087 & 20:50:37.10 & $-$02:40:19.0 & KPNR & $12.003$ & $11.651$ & $1.332$ & $12.008$ & $-138.3$ & $1.1$ & $-141.1$ & $0.4$ & $0.1716$ & $0.0203$ & $5.8275$ & $0.6894$ & $5.0607$ & $0.5199$ & $0.1027$ & $4.6579$ & $0.6369$ & $0.1367$ & $4.9957$ & $0.9113$ & $0.1824$ & $-4.5797$ & $0.0209$ & $-11.7144$ & $0.0163$ & $0.2090$ & $4674$ & $51$ & $4894$ & $92$ & $4721$ & $49$ & $4626$ & $54$ & $3.171$ & $0.470$ & $1.050$ & $0.103$ & $1.050$ & $0.103$ & $-2.425$ & $0.086$ & $-1.991$ & $0.160$ & $-2.340$ & $0.067$ & $-2.510$ & $0.104$ & $-0.276$ & $0.091$ & $0.454$ & $6.459$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.434$ & $0.045$ & $0.434$ & $0.045$ & D & $0.974$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-157.0$,$15.5$,$31.1$) & ($14.9$,$2.8$,$2.1$) & ($578.3$,$91.8$,$129.4$) & ($18.0$,$16.0$,$17.0$) & $-1.788$ & $0.026$ & $0.227$ & $0.069$ & $8.684$ & $0.251$ & $4.516$ & $0.349$ & $0.949$ & $0.015$\\
J205038.15$-$475526.5 & 6481633591342273664 & 487555997 & 20060815_2036m46_129 & 20:50:38.15 & $-$47:55:26.5 & $\dots$ & $12.366$ & $12.318$ & $0.893$ & $12.494$ & $53.0$ & $2.1$ & $\dots$ & $\dots$ & $2.3794$ & $0.1120$ & $0.4203$ & $0.0198$ & $0.4157$ & $0.0194$ & $0.0466$ & $0.4171$ & $0.0182$ & $0.0436$ & $0.4581$ & $0.0480$ & $0.1047$ & $-44.3709$ & $0.0967$ & $-5.9940$ & $0.0880$ & $0.1462$ & $5521$ & $67$ & $5240$ & $104$ & $\dots$ & $\dots$ & $5521$ & $67$ & $3.804$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.819$ & $0.123$ & $-0.424$ & $0.110$ & $\dots$ & $\dots$ & $-0.819$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.201$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-115.6$,$224.1$,$52.3$) & ($2.5$,$0.7$,$2.6$) & ($174.0$,$1766.3$,$24.3$) & ($7.7$,$7.8$,$2.6$) & $-1.520$ & $0.002$ & $5.619$ & $0.055$ & $11.711$ & $0.089$ & $1.388$ & $0.094$ & $0.351$ & $0.008$\\
J205039.82$-$382952.7 & 6774920827628338688 & 488003290 & 20070509_2041m36_137 & 20:50:39.82 & $-$38:29:52.7 & $\dots$ & $12.142$ & $11.814$ & $1.391$ & $12.200$ & $3.2$ & $1.1$ & $2.6$ & $0.4$ & $0.2408$ & $0.0134$ & $4.1528$ & $0.2311$ & $3.7481$ & $0.1882$ & $0.0502$ & $3.6205$ & $0.1460$ & $0.0403$ & $3.3897$ & $0.4343$ & $0.1281$ & $1.3551$ & $0.0136$ & $-0.9296$ & $0.0113$ & $0.3775$ & $4419$ & $52$ & $4426$ & $77$ & $\dots$ & $\dots$ & $4419$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $-0.910$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.578$ & $0.361$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.3$,$236.3$,$-14.0$) & ($1.3$,$0.6$,$1.0$) & ($10.2$,$1290.5$,$144.9$) & ($0.6$,$26.4$,$10.4$) & $-1.680$ & $0.004$ & $5.759$ & $0.079$ & $7.092$ & $0.040$ & $2.636$ & $0.104$ & $0.104$ & $0.004$\\
J205040.05$-$590836.4 & 6454780150136880768 & 486168387 & 20080813_2044m61_081 & 20:50:40.05 & $-$59:08:36.4 & $\dots$ & $11.720$ & $11.673$ & $1.157$ & $11.951$ & $25.6$ & $0.8$ & $27.8$ & $0.5$ & $1.6878$ & $0.0137$ & $0.5925$ & $0.0048$ & $0.5835$ & $0.0047$ & $0.0080$ & $0.5836$ & $0.0042$ & $0.0072$ & $0.5799$ & $0.0083$ & $0.0143$ & $-10.2835$ & $0.0096$ & $-8.3464$ & $0.0112$ & $-0.0395$ & $4921$ & $68$ & $5089$ & $76$ & $\dots$ & $\dots$ & $4921$ & $68$ & $3.731$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.210$ & $0.073$ & $0.100$ & $\dots$ & $\dots$ & $-1.940$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.007$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-46.4$,$218.2$,$16.8$) & ($0.6$,$0.3$,$0.5$) & ($29.0$,$1708.2$,$6.1$) & ($0.7$,$2.3$,$0.1$) & $-1.605$ & $0.001$ & $6.384$ & $0.020$ & $8.681$ & $0.009$ & $0.474$ & $0.007$ & $0.152$ & $0.002$\\
J205041.54$-$614029.8 & 6454228264018751616 & 485850151 & 20101016_2044m61_130 & 20:50:41.54 & $-$61:40:29.8 & $\dots$ & $12.469$ & $12.137$ & $1.308$ & $12.482$ & $-57.7$ & $8.8$ & $-53.4$ & $0.7$ & $0.2054$ & $0.0110$ & $4.8685$ & $0.2607$ & $4.3215$ & $0.2054$ & $0.0475$ & $4.5527$ & $0.1715$ & $0.0377$ & $4.5666$ & $0.2840$ & $0.0622$ & $5.0066$ & $0.0090$ & $-17.2161$ & $0.0094$ & $-0.1104$ & $4586$ & $54$ & $4008$ & $119$ & $\dots$ & $\dots$ & $4586$ & $54$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.122$ & $0.298$ & $0.140$ & $\dots$ & $\dots$ & $-1.920$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($232.2$,$-10.2$,$22.8$) & ($7.3$,$5.7$,$5.5$) & ($599.0$,$-52.4$,$391.6$) & ($15.9$,$29.1$,$40.7$) & $-1.677$ & $0.017$ & $0.388$ & $0.141$ & $9.903$ & $0.347$ & $9.220$ & $0.765$ & $0.925$ & $0.026$\\
J205048.70$-$335529.0 & 6779872100286836992 & 233964475 & 20060627_2046m31_144 & 20:50:48.70 & $-$33:55:29.0 & GEMS & $11.122$ & $10.787$ & $1.324$ & $11.140$ & $-158.6$ & $0.6$ & $-160.0$ & $0.4$ & $0.3128$ & $0.0171$ & $3.1969$ & $0.1748$ & $2.9516$ & $0.1490$ & $0.0505$ & $2.8052$ & $0.1757$ & $0.0627$ & $2.8223$ & $0.2523$ & $0.0894$ & $3.7734$ & $0.0153$ & $-12.6575$ & $0.0112$ & $0.2962$ & $4693$ & $56$ & $4570$ & $51$ & $4722$ & $58$ & $4665$ & $54$ & $0.930$ & $0.210$ & $1.188$ & $0.170$ & $1.188$ & $0.170$ & $-2.633$ & $0.115$ & $-2.175$ & $0.140$ & $-2.696$ & $0.126$ & $-2.570$ & $0.104$ & $-0.049$ & $0.114$ & $0.591$ & $6.388$ & D & $0.997$ & I & $0.168$ & $0.162$ & $0.325$ & $0.044$ & $0.325$ & $0.044$ & D & $0.992$ & $86$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($136.9$,$49.1$,$42.0$) & ($0.6$,$4.5$,$1.6$) & ($389.6$,$294.3$,$151.2$) & ($8.6$,$29.9$,$3.0$) & $-1.829$ & $0.005$ & $0.892$ & $0.123$ & $7.412$ & $0.063$ & $3.913$ & $0.200$ & $0.786$ & $0.025$\\
J205050.53$-$523710.2 & 6471317079895141248 & 487597144 & 20060618_2036m51_126 & 20:50:50.53 & $-$52:37:10.2 & $\dots$ & $11.118$ & $10.840$ & $0.625$ & $10.939$ & $-19.0$ & $1.6$ & $\dots$ & $\dots$ & $2.5758$ & $0.0312$ & $0.3882$ & $0.0047$ & $0.3843$ & $0.0046$ & $0.0120$ & $0.3837$ & $0.0048$ & $0.0124$ & $\dots$ & $\dots$ & $\dots$ & $10.3306$ & $0.0241$ & $-12.4222$ & $0.0231$ & $0.0080$ & $6406$ & $161$ & $6113$ & $83$ & $\dots$ & $\dots$ & $6406$ & $161$ & $3.707$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.534$ & $-0.162$ & $0.120$ & $\dots$ & $\dots$ & $-1.770$ & $0.534$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.059$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($17.3$,$233.4$,$6.4$) & ($1.2$,$0.3$,$1.0$) & ($3.6$,$1857.7$,$2.4$) & ($0.5$,$2.7$,$0.1$) & $-1.573$ & $0.001$ & $7.591$ & $0.016$ & $8.424$ & $0.045$ & $0.275$ & $0.007$ & $0.052$ & $0.004$\\
J205053.93$-$360403.2 & 6778781556550327040 & 233912002 & 20050906_2056m35_034 & 20:50:53.93 & $-$36:04:03.2 & $\dots$ & $13.652$ & $13.383$ & $1.117$ & $13.643$ & $-23.1$ & $2.6$ & $\dots$ & $\dots$ & $0.2065$ & $0.0154$ & $4.8426$ & $0.3611$ & $4.3011$ & $0.2849$ & $0.0662$ & $3.8642$ & $0.1749$ & $0.0453$ & $3.5997$ & $0.1253$ & $0.0348$ & $-2.7622$ & $0.0144$ & $-10.0757$ & $0.0130$ & $0.3828$ & $5031$ & $56$ & $4866$ & $77$ & $\dots$ & $\dots$ & $5031$ & $56$ & $3.642$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.112$ & $-1.472$ & $0.170$ & $\dots$ & $\dots$ & $-1.980$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.539$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.1$,$73.5$,$39.9$) & ($2.0$,$1.8$,$1.6$) & ($221.7$,$399.0$,$125.6$) & ($3.0$,$11.5$,$2.5$) & $-1.924$ & $0.002$ & $1.202$ & $0.045$ & $6.422$ & $0.012$ & $2.513$ & $0.038$ & $0.685$ & $0.010$\\
J205056.86$+$000400.5 & 4227559261759120256 & 305865904 & 20070506_2048m02_079 & 20:50:56.86 & $+$00:04:00.5 & $\dots$ & $11.028$ & $10.938$ & $0.693$ & $11.054$ & $-38.2$ & $0.8$ & $-39.6$ & $0.5$ & $2.9304$ & $0.0192$ & $0.3413$ & $0.0022$ & $0.3382$ & $0.0022$ & $0.0065$ & $0.3374$ & $0.0023$ & $0.0069$ & $0.3385$ & $0.0028$ & $0.0083$ & $17.7828$ & $0.0228$ & $7.0770$ & $0.0162$ & $-0.0471$ & $5501$ & $\dots$ & $5976$ & $104$ & $\dots$ & $\dots$ & $5501$ & $\dots$ & $3.715$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.113$ & $\dots$ & $-0.573$ & $0.110$ & $\dots$ & $\dots$ & $-1.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.266$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($42.2$,$234.6$,$7.2$) & ($0.5$,$0.5$,$0.4$) & ($22.0$,$1887.5$,$1.3$) & ($0.4$,$4.3$,$0.0$) & $-1.558$ & $0.001$ & $7.175$ & $0.024$ & $9.273$ & $0.009$ & $0.206$ & $0.003$ & $0.128$ & $0.001$\\
J205058.85$-$213731.1 & 6808728813020595584 & 236555283 & 20121022_2057m21_038 & 20:50:58.85 & $-$21:37:31.1 & $\dots$ & $11.836$ & $11.784$ & $1.188$ & $12.074$ & $-59.9$ & $1.1$ & $-61.7$ & $0.6$ & $1.8662$ & $0.0278$ & $0.5358$ & $0.0080$ & $0.5285$ & $0.0078$ & $0.0147$ & $0.5254$ & $0.0073$ & $0.0139$ & $0.5376$ & $0.0121$ & $0.0224$ & $-20.2211$ & $0.0271$ & $-28.8950$ & $0.0186$ & $0.3709$ & $4914$ & $61$ & $4994$ & $64$ & $\dots$ & $\dots$ & $4914$ & $61$ & $3.723$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.135$ & $-0.230$ & $0.080$ & $\dots$ & $\dots$ & $-0.970$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.166$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-12.9$,$157.6$,$62.8$) & ($0.8$,$0.6$,$0.6$) & ($87.5$,$1237.1$,$44.5$) & ($1.0$,$5.0$,$1.1$) & $-1.709$ & $0.001$ & $4.277$ & $0.021$ & $7.908$ & $0.004$ & $1.466$ & $0.022$ & $0.298$ & $0.002$\\
J205118.30$-$062601.0 & 6913171388184329600 & 303472018 & 20040627_2043m07_097 & 20:51:18.30 & $-$06:26:01.0 & KPNR & $10.819$ & $10.566$ & $1.071$ & $10.808$ & $9.9$ & $3.2$ & $10.7$ & $0.3$ & $1.1782$ & $0.0146$ & $0.8488$ & $0.0105$ & $0.8304$ & $0.0101$ & $0.0121$ & $0.8278$ & $0.0100$ & $0.0121$ & $0.8248$ & $0.0118$ & $0.0143$ & $0.0987$ & $0.0153$ & $-31.5698$ & $0.0115$ & $0.2578$ & $5156$ & $42$ & $4682$ & $92$ & $5163$ & $28$ & $5149$ & $56$ & $1.129$ & $0.470$ & $2.590$ & $0.025$ & $2.590$ & $0.025$ & $-2.125$ & $0.103$ & $-2.374$ & $0.160$ & $-2.119$ & $0.100$ & $-2.130$ & $0.106$ & $0.355$ & $0.117$ & $0.365$ & $6.670$ & D & $0.999$ & I & $0.357$ & $0.238$ & $0.416$ & $0.040$ & $0.416$ & $0.040$ & D & $0.979$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-59.0$,$158.8$,$-48.0$) & ($1.9$,$2.0$,$1.5$) & ($116.1$,$1226.2$,$30.6$) & ($3.0$,$15.3$,$1.8$) & $-1.706$ & $0.005$ & $4.043$ & $0.072$ & $8.205$ & $0.040$ & $1.196$ & $0.048$ & $0.340$ & $0.006$\\
J205128.87$-$734006.2 & 6370171115471373056 & 485402316 & 20060614_2025m75_094 & 20:51:28.87 & $-$73:40:06.2 & $\dots$ & $11.194$ & $11.070$ & $0.808$ & $11.219$ & $3.8$ & $2.2$ & $1.1$ & $1.2$ & $3.5425$ & $0.0460$ & $0.2823$ & $0.0037$ & $0.2802$ & $0.0036$ & $0.0129$ & $0.2798$ & $0.0038$ & $0.0135$ & $0.2760$ & $0.0070$ & $0.0253$ & $14.4709$ & $0.0406$ & $-19.0358$ & $0.0473$ & $-0.1981$ & $5586$ & $69$ & $5232$ & $76$ & $\dots$ & $\dots$ & $5586$ & $69$ & $4.114$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.921$ & $0.166$ & $-0.079$ & $0.100$ & $\dots$ & $\dots$ & $-0.921$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.209$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($5.6$,$228.6$,$-2.2$) & ($1.4$,$1.2$,$1.3$) & ($0.9$,$1845.7$,$0.9$) & ($0.1$,$9.8$,$0.0$) & $-1.579$ & $0.003$ & $7.726$ & $0.049$ & $8.136$ & $0.035$ & $0.162$ & $0.004$ & $0.026$ & $0.002$\\
J205131.59$-$423717.0 & 6677243130896521344 & 487453909 & 20050731_2053m44_070 & 20:51:31.59 & $-$42:37:17.0 & $\dots$ & $13.336$ & $13.086$ & $1.190$ & $13.378$ & $-22.9$ & $3.2$ & $-21.1$ & $1.0$ & $0.3765$ & $0.0149$ & $2.6560$ & $0.1051$ & $2.4845$ & $0.0920$ & $0.0370$ & $2.4155$ & $0.0843$ & $0.0349$ & $2.2462$ & $0.1420$ & $0.0632$ & $-4.5481$ & $0.0140$ & $-4.2626$ & $0.0119$ & $0.0924$ & $4801$ & $53$ & $4173$ & $87$ & $\dots$ & $\dots$ & $4801$ & $53$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.111$ & $0.406$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.1$,$201.2$,$58.7$) & ($2.5$,$0.9$,$2.1$) & ($16.2$,$1300.4$,$88.2$) & ($1.8$,$12.0$,$3.7$) & $-1.701$ & $0.003$ & $5.439$ & $0.078$ & $7.044$ & $0.046$ & $1.969$ & $0.045$ & $0.129$ & $0.009$\\
J205137.53$-$524455.8 & 6471300655943447168 & 487597285 & 20060813_2036m51_128 & 20:51:37.53 & $-$52:44:55.8 & $\dots$ & $12.077$ & $11.670$ & $1.332$ & $12.027$ & $19.5$ & $0.8$ & $18.4$ & $0.5$ & $0.2624$ & $0.0180$ & $3.8110$ & $0.2614$ & $3.4674$ & $0.2164$ & $0.0624$ & $3.2366$ & $0.1222$ & $0.0378$ & $3.2575$ & $0.1806$ & $0.0554$ & $2.6552$ & $0.0157$ & $-21.3051$ & $0.0137$ & $-0.0519$ & $4516$ & $53$ & $4518$ & $77$ & $\dots$ & $\dots$ & $4516$ & $53$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.110$ & $-1.341$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.483$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($72.9$,$-74.0$,$-10.9$) & ($2.3$,$4.9$,$0.6$) & ($270.7$,$-427.1$,$98.2$) & ($13.9$,$25.3$,$3.7$) & $-1.892$ & $0.004$ & $1.313$ & $0.056$ & $6.796$ & $0.035$ & $2.524$ & $0.025$ & $0.676$ & $0.010$\\
J205138.63$-$073934.1 & 6909931097350486656 & 303431203 & 20100715_2059m07_038 & 20:51:38.63 & $-$07:39:34.1 & $\dots$ & $11.518$ & $11.320$ & $0.819$ & $11.472$ & $-60.0$ & $1.2$ & $-66.3$ & $4.2$ & $3.6925$ & $0.0586$ & $0.2708$ & $0.0043$ & $0.2689$ & $0.0042$ & $0.0158$ & $0.2673$ & $0.0041$ & $0.0154$ & $0.2707$ & $0.0091$ & $0.0337$ & $-13.5823$ & $0.0618$ & $-48.1680$ & $0.0439$ & $0.3507$ & $5832$ & $67$ & $5413$ & $104$ & $\dots$ & $\dots$ & $5832$ & $67$ & $3.739$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.883$ & $0.126$ & $-0.538$ & $0.110$ & $\dots$ & $\dots$ & $-0.883$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.071$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.7$,$164.3$,$26.4$) & ($0.8$,$0.8$,$0.6$) & ($88.5$,$1325.5$,$6.3$) & ($1.8$,$6.9$,$0.3$) & $-1.702$ & $0.001$ & $4.445$ & $0.035$ & $8.077$ & $0.003$ & $0.451$ & $0.008$ & $0.290$ & $0.004$\\
J205138.69$-$420226.1 & 6677460632337802496 & 488030283 & 20090719_2105m41_034 & 20:51:38.69 & $-$42:02:26.1 & $\dots$ & $12.083$ & $11.761$ & $1.355$ & $12.129$ & $31.2$ & $0.6$ & $33.4$ & $4.1$ & $0.2131$ & $0.0212$ & $4.6926$ & $0.4668$ & $4.1824$ & $0.3708$ & $0.0887$ & $4.1404$ & $0.3605$ & $0.0871$ & $4.2968$ & $0.3540$ & $0.0824$ & $1.0472$ & $0.0189$ & $-10.8702$ & $0.0167$ & $0.0840$ & $4493$ & $52$ & $4417$ & $77$ & $\dots$ & $\dots$ & $4493$ & $52$ & $0.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.110$ & $-1.359$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.186$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.0$,$21.6$,$-38.9$) & ($0.8$,$5.2$,$0.8$) & ($297.3$,$104.0$,$183.5$) & ($6.5$,$26.7$,$6.7$) & $-1.964$ & $0.002$ & $0.349$ & $0.130$ & $5.978$ & $0.266$ & $3.117$ & $0.166$ & $0.889$ & $0.042$\\
J205140.31$-$254701.9 & 6805188905271768576 & 236141982 & 20070918_2051m26_078 & 20:51:40.31 & $-$25:47:01.9 & $\dots$ & $10.572$ & $10.738$ & $1.228$ & $11.047$ & $8.2$ & $0.7$ & $8.8$ & $0.7$ & $2.4625$ & $0.0173$ & $0.4061$ & $0.0029$ & $0.4018$ & $0.0028$ & $0.0070$ & $0.4008$ & $0.0030$ & $0.0074$ & $\dots$ & $\dots$ & $\dots$ & $-11.9547$ & $0.0168$ & $-15.6283$ & $0.0130$ & $0.4025$ & $4836$ & $62$ & $4797$ & $65$ & $\dots$ & $\dots$ & $4836$ & $62$ & $2.256$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.125$ & $-0.542$ & $0.090$ & $\dots$ & $\dots$ & $-1.990$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.081$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-33.9$,$223.4$,$13.4$) & ($0.5$,$0.2$,$0.4$) & ($15.5$,$1775.7$,$3.2$) & ($0.4$,$1.7$,$0.1$) & $-1.592$ & $0.001$ & $6.878$ & $0.004$ & $8.576$ & $0.018$ & $0.328$ & $0.004$ & $0.110$ & $0.001$\\
J205144.38$-$015956.9 & 6916817510475591296 & 304247287 & 20090502_2048m02_062 & 20:51:44.38 & $-$01:59:56.9 & $\dots$ & $10.342$ & $9.945$ & $1.413$ & $10.342$ & $7.1$ & $1.1$ & $-4.3$ & $2.8$ & $0.8121$ & $0.0294$ & $1.2314$ & $0.0446$ & $1.1932$ & $0.0419$ & $0.0351$ & $1.1649$ & $0.0387$ & $0.0332$ & $1.1613$ & $0.0747$ & $0.0644$ & $0.2281$ & $0.0334$ & $-4.1293$ & $0.0264$ & $0.1078$ & $4450$ & $56$ & $4669$ & $49$ & $\dots$ & $\dots$ & $4450$ & $56$ & $3.634$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.125$ & $0.402$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.054$ & $0.097$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.4$,$238.5$,$-7.3$) & ($0.7$,$0.9$,$0.6$) & ($1.3$,$1799.9$,$10.2$) & ($0.3$,$8.0$,$0.4$) & $-1.587$ & $0.002$ & $7.559$ & $0.011$ & $8.046$ & $0.064$ & $0.595$ & $0.012$ & $0.031$ & $0.004$\\
J205147.70$-$174313.4 & 6858695710924059392 & 298317086 & 20090809_2043m16_127 & 20:51:47.70 & $-$17:43:13.4 & $\dots$ & $10.907$ & $11.059$ & $1.307$ & $11.404$ & $-45.8$ & $0.9$ & $-46.5$ & $0.4$ & $0.5421$ & $0.0196$ & $1.8447$ & $0.0667$ & $1.7603$ & $0.0607$ & $0.0345$ & $1.7322$ & $0.0547$ & $0.0316$ & $1.7268$ & $0.0938$ & $0.0543$ & $8.0705$ & $0.0199$ & $-7.3277$ & $0.0152$ & $0.2479$ & $4599$ & $52$ & $4489$ & $77$ & $\dots$ & $\dots$ & $4599$ & $52$ & $2.380$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.855$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.613$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($66.0$,$174.1$,$-37.6$) & ($0.9$,$1.1$,$1.2$) & ($91.5$,$1220.2$,$36.4$) & ($2.5$,$10.4$,$1.3$) & $-1.719$ & $0.002$ & $4.171$ & $0.046$ & $7.829$ & $0.010$ & $1.282$ & $0.028$ & $0.305$ & $0.005$\\
J205149.72$-$615800.9 & 6451215048105801216 & 485851410 & 20060616_2044m61_116 & 20:51:49.72 & $-$61:58:00.9 & SOAR & $12.296$ & $12.095$ & $0.937$ & $12.286$ & $-92.3$ & $1.0$ & $-90.9$ & $2.7$ & $1.2984$ & $0.0435$ & $0.7702$ & $0.0258$ & $0.7551$ & $0.0248$ & $0.0328$ & $0.7505$ & $0.0307$ & $0.0409$ & $0.7373$ & $0.0291$ & $0.0395$ & $-6.5782$ & $0.0309$ & $-32.7336$ & $0.0356$ & $-0.0738$ & $5445$ & $47$ & $5697$ & $136$ & $5493$ & $37$ & $5396$ & $58$ & $3.828$ & $0.180$ & $3.201$ & $0.238$ & $3.201$ & $0.238$ & $-1.934$ & $0.110$ & $-1.545$ & $0.190$ & $-1.868$ & $0.106$ & $-2.000$ & $0.114$ & $0.471$ & $0.117$ & $0.471$ & $6.967$ & D & $0.981$ & I & $0.553$ & $0.253$ & $0.252$ & $0.044$ & $0.252$ & $0.044$ & D & $0.920$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($69.1$,$174.8$,$102.8$) & ($0.8$,$1.3$,$0.8$) & ($68.2$,$1349.2$,$148.6$) & ($1.2$,$10.8$,$2.9$) & $-1.631$ & $0.003$ & $5.239$ & $0.045$ & $8.777$ & $0.033$ & $3.158$ & $0.041$ & $0.252$ & $0.003$\\
J205155.44$-$325126.7 & 6781633895871095040 & 233980260 & 20060627_2046m31_135 & 20:51:55.44 & $-$32:51:26.7 & $\dots$ & $11.679$ & $11.348$ & $1.294$ & $11.687$ & $-3.0$ & $0.7$ & $\dots$ & $\dots$ & $0.4370$ & $0.0257$ & $2.2883$ & $0.1346$ & $2.1598$ & $0.1199$ & $0.0555$ & $2.1388$ & $0.1082$ & $0.0506$ & $2.1937$ & $0.0098$ & $0.0045$ & $3.8827$ & $0.0239$ & $-13.2804$ & $0.0196$ & $0.3870$ & $4711$ & $53$ & $4687$ & $77$ & $\dots$ & $\dots$ & $4711$ & $53$ & $2.113$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.110$ & $-1.226$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.423$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.7$,$115.6$,$-41.5$) & ($0.6$,$0.3$,$0.5$) & ($162.8$,$759.2$,$63.3$) & ($0.9$,$2.1$,$0.6$) & $-1.843$ & $0.001$ & $2.526$ & $0.009$ & $6.786$ & $0.005$ & $2.157$ & $0.004$ & $0.457$ & $0.001$\\
J205155.91$-$001045.9 & 4227501679132802944 & 304309731 & 20060727_2048m02_082 & 20:51:55.91 & $-$00:10:45.9 & $\dots$ & $11.703$ & $11.321$ & $1.481$ & $11.754$ & $-19.0$ & $0.7$ & $\dots$ & $\dots$ & $0.4270$ & $0.0282$ & $2.3419$ & $0.1547$ & $2.2075$ & $0.1374$ & $0.0623$ & $2.2109$ & $0.1326$ & $0.0600$ & $2.1847$ & $0.1535$ & $0.0703$ & $7.1522$ & $0.0343$ & $-12.0370$ & $0.0198$ & $-0.1253$ & $4426$ & $51$ & $4497$ & $77$ & $\dots$ & $\dots$ & $4426$ & $51$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.101$ & $-0.695$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.190$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($18.1$,$145.5$,$-101.8$) & ($0.4$,$1.9$,$2.4$) & ($75.8$,$1025.0$,$152.7$) & ($2.0$,$16.2$,$8.1$) & $-1.737$ & $0.002$ & $3.978$ & $0.048$ & $7.354$ & $0.008$ & $2.919$ & $0.095$ & $0.298$ & $0.005$\\
J205156.06$-$332506.2 & 6781391144320266624 & 233976139 & 20061003_2046m31_142 & 20:51:56.06 & $-$33:25:06.2 & $\dots$ & $11.758$ & $11.376$ & $1.391$ & $11.762$ & $-32.8$ & $0.9$ & $-34.5$ & $0.3$ & $0.2763$ & $0.0251$ & $3.6193$ & $0.3288$ & $3.3080$ & $0.2747$ & $0.0830$ & $3.0578$ & $0.1370$ & $0.0448$ & $3.2085$ & $0.3435$ & $0.1071$ & $9.6434$ & $0.0229$ & $-21.9356$ & $0.0187$ & $0.2955$ & $4492$ & $52$ & $4431$ & $77$ & $\dots$ & $\dots$ & $4492$ & $52$ & $1.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $-1.421$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($78.7$,$-99.1$,$-138.4$) & ($1.2$,$10.8$,$5.1$) & ($209.0$,$-561.1$,$273.4$) & ($19.0$,$53.3$,$14.0$) & $-1.777$ & $0.016$ & $2.148$ & $0.272$ & $7.562$ & $0.145$ & $4.567$ & $0.110$ & $0.559$ & $0.037$\\
J205200.11$-$565517.9 & 6457485464136446720 & 486239941 & 20100425_2039m56_118 & 20:52:00.11 & $-$56:55:17.9 & $\dots$ & $11.550$ & $11.766$ & $0.809$ & $11.915$ & $-44.4$ & $1.2$ & $-37.5$ & $1.3$ & $3.0912$ & $0.0704$ & $0.3235$ & $0.0074$ & $0.3208$ & $0.0072$ & $0.0226$ & $0.3218$ & $0.0071$ & $0.0220$ & $0.3260$ & $0.0103$ & $0.0317$ & $39.4640$ & $0.0551$ & $-6.4307$ & $0.0588$ & $-0.1363$ & $5840$ & $91$ & $5939$ & $104$ & $\dots$ & $\dots$ & $5840$ & $91$ & $3.932$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.601$ & $0.163$ & $-0.273$ & $0.110$ & $\dots$ & $\dots$ & $-1.601$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.094$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($60.5$,$257.0$,$-11.4$) & ($1.0$,$0.3$,$0.9$) & ($67.2$,$2057.6$,$2.3$) & ($2.1$,$2.9$,$0.1$) & $-1.495$ & $0.001$ & $7.265$ & $0.014$ & $11.162$ & $0.055$ & $0.332$ & $0.011$ & $0.211$ & $0.003$\\
J205200.29$-$640928.7 & 6450336611332338816 & 486016743 & 20060731_2056m66_072 & 20:52:00.29 & $-$64:09:28.7 & $\dots$ & $11.504$ & $11.156$ & $1.353$ & $11.523$ & $-137.3$ & $0.7$ & $-137.8$ & $0.2$ & $0.3957$ & $0.0200$ & $2.5272$ & $0.1277$ & $2.3714$ & $0.1125$ & $0.0474$ & $2.3445$ & $0.1418$ & $0.0605$ & $2.3443$ & $0.1731$ & $0.0739$ & $7.9227$ & $0.0154$ & $-7.4254$ & $0.0214$ & $-0.2138$ & $4473$ & $52$ & $4493$ & $77$ & $\dots$ & $\dots$ & $4473$ & $52$ & $1.373$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $-0.928$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.216$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($137.0$,$251.6$,$37.4$) & ($1.1$,$0.8$,$1.2$) & ($237.9$,$1664.7$,$99.0$) & ($2.6$,$13.2$,$2.1$) & $-1.495$ & $0.003$ & $5.367$ & $0.040$ & $12.688$ & $0.061$ & $3.307$ & $0.040$ & $0.405$ & $0.002$\\
J205201.81$-$203418.7 & 6856979854309421952 & 236577121 & 20061014_2057m21_057 & 20:52:01.81 & $-$20:34:18.7 & $\dots$ & $10.661$ & $10.555$ & $0.699$ & $10.673$ & $43.4$ & $0.9$ & $43.0$ & $0.4$ & $5.0587$ & $0.0172$ & $0.1977$ & $0.0007$ & $0.1967$ & $0.0007$ & $0.0034$ & $0.1966$ & $0.0006$ & $0.0031$ & $0.1969$ & $0.0014$ & $0.0072$ & $-55.2055$ & $0.0179$ & $-26.3689$ & $0.0130$ & $0.2579$ & $6381$ & $69$ & $5889$ & $65$ & $\dots$ & $\dots$ & $6381$ & $69$ & $3.593$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.153$ & $-0.559$ & $0.070$ & $\dots$ & $\dots$ & $-0.830$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.196$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-79.7$,$240.9$,$15.2$) & ($0.7$,$0.3$,$0.5$) & ($86.1$,$1952.7$,$1.9$) & ($1.7$,$2.8$,$0.1$) & $-1.516$ & $0.001$ & $6.698$ & $0.005$ & $11.008$ & $0.044$ & $0.299$ & $0.009$ & $0.243$ & $0.002$\\
J205204.12$-$293821.0 & 6794644245162692736 & 234252883 & 20070913_2046m31_091 & 20:52:04.12 & $-$29:38:21.0 & $\dots$ & $9.602$ & $9.479$ & $1.209$ & $9.779$ & $-32.6$ & $0.7$ & $-26.0$ & $1.5$ & $1.7994$ & $0.0383$ & $0.5557$ & $0.0118$ & $0.5478$ & $0.0115$ & $0.0210$ & $0.5462$ & $0.0102$ & $0.0187$ & $0.5502$ & $0.0167$ & $0.0304$ & $3.7457$ & $0.0354$ & $-7.5556$ & $0.0324$ & $0.5043$ & $4952$ & $56$ & $4965$ & $49$ & $\dots$ & $\dots$ & $4952$ & $56$ & $2.823$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.138$ & $0.170$ & $0.090$ & $\dots$ & $\dots$ & $-1.160$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.051$ & $0.065$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($20.9$,$224.7$,$16.2$) & ($0.5$,$0.2$,$0.4$) & ($6.0$,$1758.3$,$6.2$) & ($0.3$,$2.5$,$0.1$) & $-1.599$ & $0.001$ & $7.098$ & $0.019$ & $8.149$ & $0.011$ & $0.453$ & $0.006$ & $0.069$ & $0.002$\\
J205205.04$-$101904.3 & 6902042376300837248 & 303320817 & 20080726_2051m12_077 & 20:52:05.04 & $-$10:19:04.3 & $\dots$ & $11.401$ & $11.033$ & $1.347$ & $11.397$ & $-95.0$ & $0.7$ & $-94.5$ & $0.3$ & $0.5038$ & $0.0215$ & $1.9849$ & $0.0847$ & $1.8875$ & $0.0766$ & $0.0406$ & $1.8736$ & $0.0686$ & $0.0366$ & $1.8617$ & $0.1354$ & $0.0727$ & $10.9891$ & $0.0250$ & $-1.3593$ & $0.0175$ & $0.2423$ & $4580$ & $52$ & $4637$ & $77$ & $\dots$ & $\dots$ & $4580$ & $52$ & $2.238$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $-0.753$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.335$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($139.4$,$178.7$,$-25.0$) & ($1.8$,$0.8$,$1.7$) & ($236.7$,$1253.2$,$28.6$) & ($6.0$,$9.8$,$1.2$) & $-1.639$ & $0.001$ & $3.723$ & $0.043$ & $9.952$ & $0.037$ & $1.374$ & $0.042$ & $0.455$ & $0.006$\\
J205213.36$-$141316.2 & 6886964326672396544 & 298694704 & 20060608_2051m12_148 & 20:52:13.36 & $-$14:13:16.2 & $\dots$ & $11.615$ & $11.385$ & $1.265$ & $11.710$ & $-11.2$ & $0.9$ & $-12.3$ & $0.5$ & $0.6339$ & $0.0250$ & $1.5775$ & $0.0622$ & $1.5154$ & $0.0574$ & $0.0379$ & $1.4915$ & $0.0569$ & $0.0382$ & $1.4443$ & $0.1027$ & $0.0711$ & $4.3793$ & $0.0242$ & $-10.0791$ & $0.0188$ & $0.2318$ & $4671$ & $52$ & $4674$ & $77$ & $\dots$ & $\dots$ & $4671$ & $52$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.853$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.290$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.0$,$183.7$,$-34.3$) & ($0.6$,$1.3$,$1.1$) & ($37.5$,$1328.7$,$29.6$) & ($1.7$,$13.0$,$1.4$) & $-1.713$ & $0.003$ & $4.953$ & $0.062$ & $7.324$ & $0.016$ & $1.066$ & $0.029$ & $0.193$ & $0.005$\\
J205214.56$-$322208.5 & 6781698079862618752 & 234167476 & 20070523_2046m31_128 & 20:52:14.56 & $-$32:22:08.5 & $\dots$ & $11.856$ & $11.599$ & $1.158$ & $11.877$ & $88.0$ & $1.5$ & $83.7$ & $0.8$ & $0.5363$ & $0.0201$ & $1.8646$ & $0.0699$ & $1.7784$ & $0.0636$ & $0.0357$ & $1.7336$ & $0.0597$ & $0.0345$ & $1.6910$ & $0.0804$ & $0.0475$ & $-17.0942$ & $0.0177$ & $-10.1494$ & $0.0150$ & $0.3980$ & $5038$ & $53$ & $4958$ & $77$ & $\dots$ & $\dots$ & $5038$ & $53$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-0.976$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-167.9$,$181.5$,$48.2$) & ($1.7$,$1.1$,$1.5$) & ($341.4$,$1257.5$,$38.5$) & ($6.8$,$10.5$,$1.3$) & $-1.585$ & $0.002$ & $3.538$ & $0.039$ & $11.369$ & $0.059$ & $1.921$ & $0.044$ & $0.525$ & $0.005$\\
J205215.08$-$551020.3 & 6470018522303742976 & 482048418 & 20120624_2039m56_101 & 20:52:15.08 & $-$55:10:20.3 & $\dots$ & $12.242$ & $12.023$ & $1.036$ & $12.251$ & $17.1$ & $2.0$ & $16.8$ & $1.0$ & $1.0211$ & $0.0123$ & $0.9793$ & $0.0118$ & $0.9550$ & $0.0112$ & $0.0117$ & $0.9582$ & $0.0108$ & $0.0113$ & $0.9462$ & $0.0014$ & $0.0015$ & $35.7659$ & $0.0109$ & $-25.0086$ & $0.0097$ & $-0.1435$ & $5133$ & $54$ & $5998$ & $76$ & $\dots$ & $\dots$ & $5133$ & $54$ & $4.051$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.106$ & $-0.068$ & $0.100$ & $\dots$ & $\dots$ & $-1.160$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.052$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($98.4$,$149.9$,$-115.0$) & ($1.5$,$0.5$,$1.3$) & ($172.0$,$1132.0$,$165.7$) & ($3.3$,$4.0$,$4.9$) & $-1.643$ & $0.001$ & $3.979$ & $0.013$ & $9.441$ & $0.035$ & $3.719$ & $0.053$ & $0.407$ & $0.003$\\
J205218.21$-$202717.8 & 6856987379092138112 & 236577474 & 20030716_2049m18_136 & 20:52:18.21 & $-$20:27:17.8 & $\dots$ & $11.573$ & $11.170$ & $1.445$ & $11.584$ & $-18.5$ & $2.5$ & $-17.5$ & $1.6$ & $0.3771$ & $0.0203$ & $2.6518$ & $0.1428$ & $2.4808$ & $0.1249$ & $0.0504$ & $2.4414$ & $0.1123$ & $0.0460$ & $2.3049$ & $0.2212$ & $0.0960$ & $0.2243$ & $0.0216$ & $-13.8021$ & $0.0156$ & $0.2593$ & $4407$ & $52$ & $4652$ & $65$ & $\dots$ & $\dots$ & $4407$ & $52$ & $1.960$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $-0.609$ & $0.090$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.052$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-21.1$,$100.6$,$-26.7$) & ($1.9$,$3.9$,$1.8$) & ($204.9$,$658.2$,$57.4$) & ($8.6$,$29.6$,$3.4$) & $-1.864$ & $0.005$ & $2.081$ & $0.092$ & $6.764$ & $0.023$ & $2.188$ & $0.296$ & $0.530$ & $0.015$\\
J205236.54$-$691925.0 & 6376198466416316672 & 485947987 & 20040902_2037m70_091 & 20:52:36.54 & $-$69:19:25.0 & $\dots$ & $12.225$ & $11.987$ & $1.200$ & $12.282$ & $60.0$ & $1.1$ & $61.1$ & $0.5$ & $0.6782$ & $0.0117$ & $1.4745$ & $0.0254$ & $1.4201$ & $0.0236$ & $0.0166$ & $1.4503$ & $0.0231$ & $0.0159$ & $1.4083$ & $0.0381$ & $0.0271$ & $5.0206$ & $0.0089$ & $0.6114$ & $0.0113$ & $-0.2475$ & $4798$ & $53$ & $4699$ & $77$ & $\dots$ & $\dots$ & $4798$ & $53$ & $2.220$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.678$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.225$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-51.5$,$224.6$,$-55.0$) & ($0.7$,$0.6$,$0.7$) & ($24.6$,$1646.8$,$55.3$) & ($0.6$,$4.7$,$1.1$) & $-1.600$ & $0.001$ & $6.431$ & $0.026$ & $8.629$ & $0.007$ & $1.717$ & $0.023$ & $0.146$ & $0.002$\\
J205238.61$-$562755.7 & 6457566759277500288 & 486245740 & 20030618_2058m55_022 & 20:52:38.61 & $-$56:27:55.7 & $\dots$ & $12.628$ & $12.411$ & $1.076$ & $12.654$ & $94.9$ & $8.1$ & $96.0$ & $1.4$ & $0.5237$ & $0.0110$ & $1.9095$ & $0.0401$ & $1.8192$ & $0.0364$ & $0.0200$ & $1.8600$ & $0.0407$ & $0.0219$ & $1.9074$ & $0.0174$ & $0.0091$ & $-3.9473$ & $0.0108$ & $-13.2854$ & $0.0099$ & $-0.1033$ & $5077$ & $55$ & $4008$ & $119$ & $\dots$ & $\dots$ & $5077$ & $55$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.104$ & $0.298$ & $0.140$ & $\dots$ & $\dots$ & $-1.740$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.218$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-83.2$,$102.2$,$-10.1$) & ($5.7$,$2.5$,$5.1$) & ($264.8$,$700.9$,$41.1$) & ($11.8$,$17.3$,$2.9$) & $-1.816$ & $0.003$ & $2.001$ & $0.066$ & $7.574$ & $0.080$ & $1.273$ & $0.033$ & $0.582$ & $0.014$\\
J205244.39$-$300723.7 & 6794565870601982464 & 234263895 & 20071018_2046m31_090 & 20:52:44.39 & $-$30:07:23.7 & $\dots$ & $10.911$ & $10.559$ & $1.393$ & $10.946$ & $-2.3$ & $1.7$ & $-7.2$ & $0.5$ & $0.8798$ & $0.0292$ & $1.1366$ & $0.0377$ & $1.1040$ & $0.0356$ & $0.0322$ & $1.0942$ & $0.0355$ & $0.0325$ & $1.1285$ & $0.0322$ & $0.0285$ & $1.1535$ & $0.0289$ & $-1.3457$ & $0.0265$ & $0.5970$ & $4521$ & $52$ & $4590$ & $49$ & $\dots$ & $\dots$ & $4521$ & $52$ & $2.194$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.115$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.167$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.3$,$243.5$,$2.6$) & ($1.4$,$0.4$,$1.1$) & ($4.0$,$1797.6$,$15.4$) & ($0.2$,$3.8$,$0.2$) & $-1.583$ & $0.001$ & $7.404$ & $0.007$ & $8.277$ & $0.029$ & $0.772$ & $0.006$ & $0.056$ & $0.002$\\
J205245.75$-$545905.2 & 6470091639827938560 & 482049830 & 20070921_2039m56_097 & 20:52:45.75 & $-$54:59:05.2 & $\dots$ & $10.454$ & $10.149$ & $1.295$ & $10.488$ & $-109.8$ & $0.7$ & $-108.6$ & $0.2$ & $1.0723$ & $0.0159$ & $0.9326$ & $0.0138$ & $0.9105$ & $0.0132$ & $0.0145$ & $0.9087$ & $0.0119$ & $0.0131$ & $0.8984$ & $0.0088$ & $0.0098$ & $1.3846$ & $0.0128$ & $-19.9637$ & $0.0122$ & $-0.0804$ & $4584$ & $52$ & $4562$ & $77$ & $\dots$ & $\dots$ & $4584$ & $52$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-0.699$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($86.8$,$196.0$,$81.1$) & ($0.5$,$0.3$,$0.5$) & ($83.2$,$1486.1$,$93.1$) & ($0.8$,$2.5$,$1.1$) & $-1.606$ & $0.001$ & $5.437$ & $0.011$ & $9.378$ & $0.026$ & $2.487$ & $0.026$ & $0.266$ & $0.001$\\
J205251.96$-$320701.5 & 6781796348713919616 & 234191826 & 20060523_2100m31_034 & 20:52:51.96 & $-$32:07:01.5 & $\dots$ & $11.265$ & $11.164$ & $0.709$ & $11.284$ & $-18.5$ & $1.1$ & $-24.9$ & $1.8$ & $4.3312$ & $0.1540$ & $0.2309$ & $0.0082$ & $0.2295$ & $0.0081$ & $0.0353$ & $0.2296$ & $0.0085$ & $0.0369$ & $0.2328$ & $0.0164$ & $0.0703$ & $62.7715$ & $0.1451$ & $-53.8450$ & $0.1192$ & $0.6037$ & $6413$ & $74$ & $6206$ & $116$ & $\dots$ & $\dots$ & $6413$ & $74$ & $4.216$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.238$ & $-0.371$ & $0.120$ & $\dots$ & $\dots$ & $-1.060$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.171$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($44.1$,$190.8$,$-45.4$) & ($1.1$,$1.1$,$1.4$) & ($52.6$,$1539.0$,$19.0$) & ($2.4$,$9.9$,$1.4$) & $-1.639$ & $0.001$ & $5.526$ & $0.054$ & $8.529$ & $0.014$ & $0.911$ & $0.040$ & $0.214$ & $0.005$\\
J205255.08$-$570720.3 & 6457467489697935360 & 486240093 & 20090709_2039m56_118 & 20:52:55.08 & $-$57:07:20.3 & $\dots$ & $12.212$ & $11.898$ & $1.361$ & $12.269$ & $10.6$ & $0.9$ & $9.8$ & $0.5$ & $0.2749$ & $0.0132$ & $3.6377$ & $0.1747$ & $3.3234$ & $0.1458$ & $0.0439$ & $3.3951$ & $0.1312$ & $0.0386$ & $3.2924$ & $0.0437$ & $0.0133$ & $-4.4291$ & $0.0124$ & $-2.7075$ & $0.0121$ & $-0.1816$ & $4497$ & $53$ & $4492$ & $77$ & $\dots$ & $\dots$ & $4497$ & $53$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.125$ & $-1.142$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.519$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-83.0$,$192.8$,$59.6$) & ($0.7$,$0.5$,$0.6$) & ($90.4$,$1136.1$,$124.1$) & ($1.2$,$3.8$,$1.0$) & $-1.702$ & $0.001$ & $4.191$ & $0.020$ & $7.991$ & $0.008$ & $2.698$ & $0.013$ & $0.312$ & $0.002$\\
J205257.90$-$344414.5 & 6779006058783312128 & 233942473 & 20060814_2041m36_099 & 20:52:57.90 & $-$34:44:14.5 & $\dots$ & $12.779$ & $12.459$ & $1.307$ & $12.804$ & $-63.7$ & $2.4$ & $-65.6$ & $1.3$ & $0.2416$ & $0.0144$ & $4.1391$ & $0.2467$ & $3.7369$ & $0.2011$ & $0.0538$ & $3.8317$ & $0.1874$ & $0.0489$ & $3.6159$ & $0.2711$ & $0.0750$ & $5.7829$ & $0.0139$ & $-10.7358$ & $0.0118$ & $0.2762$ & $4653$ & $53$ & $4707$ & $77$ & $\dots$ & $\dots$ & $4653$ & $53$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $-1.150$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.458$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($97.3$,$51.5$,$-54.3$) & ($2.0$,$4.2$,$2.6$) & ($342.3$,$277.4$,$123.6$) & ($9.1$,$25.9$,$4.7$) & $-1.886$ & $0.002$ & $0.904$ & $0.074$ & $7.051$ & $0.017$ & $2.790$ & $0.064$ & $0.773$ & $0.017$\\
J205301.71$-$075925.7 & 6909719780664560128 & 303393420 & 20070905_2059m07_032 & 20:53:01.71 & $-$07:59:25.7 & $\dots$ & $10.685$ & $10.328$ & $1.301$ & $10.669$ & $-35.2$ & $0.7$ & $-34.4$ & $1.1$ & $1.0498$ & $0.0292$ & $0.9526$ & $0.0265$ & $0.9295$ & $0.0252$ & $0.0271$ & $0.9167$ & $0.0193$ & $0.0211$ & $0.9281$ & $0.0207$ & $0.0223$ & $13.3646$ & $0.0303$ & $-15.3639$ & $0.0206$ & $0.2709$ & $4632$ & $53$ & $4548$ & $77$ & $\dots$ & $\dots$ & $4632$ & $53$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $-0.928$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($35.1$,$175.7$,$-47.0$) & ($0.5$,$0.6$,$0.6$) & ($65.8$,$1343.5$,$26.7$) & ($1.3$,$4.7$,$0.6$) & $-1.694$ & $0.001$ & $4.738$ & $0.026$ & $7.916$ & $0.004$ & $1.064$ & $0.015$ & $0.251$ & $0.003$\\
J205305.76$-$002946.6 & 4227288992354260992 & 304362740 & 20050426_2054m02_072 & 20:53:05.76 & $-$00:29:46.6 & $\dots$ & $10.142$ & $10.038$ & $0.669$ & $10.148$ & $-12.9$ & $0.8$ & $-13.0$ & $0.4$ & $4.1244$ & $0.0268$ & $0.2425$ & $0.0016$ & $0.2409$ & $0.0016$ & $0.0065$ & $0.2405$ & $0.0019$ & $0.0077$ & $0.2405$ & $0.0022$ & $0.0092$ & $-11.2772$ & $0.0300$ & $-14.5755$ & $0.0218$ & $0.1602$ & $6500$ & $69$ & $5815$ & $65$ & $\dots$ & $\dots$ & $6500$ & $69$ & $3.536$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.130$ & $-0.448$ & $0.070$ & $\dots$ & $\dots$ & $-0.980$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.178$ & $0.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-15.1$,$229.3$,$15.5$) & ($0.5$,$0.5$,$0.4$) & ($3.1$,$1858.7$,$2.1$) & ($0.1$,$4.3$,$0.1$) & $-1.573$ & $0.001$ & $7.618$ & $0.012$ & $8.395$ & $0.025$ & $0.255$ & $0.005$ & $0.048$ & $0.001$\\
J205311.49$-$383526.4 & 6774883547312100608 & 488004760 & 20050906_2056m35_004 & 20:53:11.49 & $-$38:35:26.4 & $\dots$ & $13.118$ & $12.902$ & $1.094$ & $13.153$ & $-123.2$ & $2.0$ & $\dots$ & $\dots$ & $0.2247$ & $0.0189$ & $4.4504$ & $0.3743$ & $3.9888$ & $0.3007$ & $0.0754$ & $3.8162$ & $0.3959$ & $0.1037$ & $3.4105$ & $0.7264$ & $0.2130$ & $2.0375$ & $0.0172$ & $-19.5371$ & $0.0160$ & $0.3775$ & $5024$ & $55$ & $4954$ & $77$ & $\dots$ & $\dots$ & $5024$ & $55$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.119$ & $-1.047$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.183$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($101.3$,$-105.4$,$31.6$) & ($1.6$,$19.8$,$3.4$) & ($172.7$,$-561.2$,$181.7$) & ($45.5$,$88.7$,$14.2$) & $-1.848$ & $0.016$ & $2.055$ & $0.446$ & $6.507$ & $0.032$ & $3.392$ & $0.048$ & $0.524$ & $0.079$\\
J205312.41$-$324620.7 & 6781626542887263104 & 233998645 & 20061003_2046m31_129 & 20:53:12.41 & $-$32:46:20.7 & $\dots$ & $11.503$ & $11.037$ & $1.580$ & $11.524$ & $-49.2$ & $0.7$ & $-50.9$ & $0.4$ & $0.4089$ & $0.0183$ & $2.4456$ & $0.1095$ & $2.2994$ & $0.0968$ & $0.0421$ & $2.2419$ & $0.0927$ & $0.0414$ & $2.2549$ & $0.1753$ & $0.0777$ & $3.1885$ & $0.0181$ & $-4.1240$ & $0.0150$ & $0.3145$ & $4253$ & $52$ & $4290$ & $77$ & $\dots$ & $\dots$ & $4253$ & $52$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $-0.950$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($56.3$,$197.1$,$4.5$) & ($0.8$,$1.1$,$0.9$) & ($39.6$,$1274.7$,$59.2$) & ($1.2$,$14.4$,$2.2$) & $-1.713$ & $0.003$ & $4.846$ & $0.058$ & $7.293$ & $0.032$ & $1.632$ & $0.036$ & $0.202$ & $0.004$\\
J205319.44$-$244456.9 & 6805822601926147584 & 236184190 & 20080626_2051m26_078 & 20:53:19.44 & $-$24:44:56.9 & $\dots$ & $12.130$ & $11.456$ & $1.207$ & $11.754$ & $-12.3$ & $0.6$ & $-11.4$ & $0.6$ & $0.2615$ & $0.0234$ & $3.8241$ & $0.3422$ & $3.4783$ & $0.2831$ & $0.0814$ & $3.1298$ & $0.1647$ & $0.0526$ & $3.1392$ & $0.3160$ & $0.1007$ & $2.4864$ & $0.0221$ & $-9.3146$ & $0.0181$ & $0.3819$ & $4828$ & $55$ & $4627$ & $92$ & $\dots$ & $\dots$ & $4828$ & $55$ & $1.420$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.930$ & $0.112$ & $-1.604$ & $0.160$ & $\dots$ & $\dots$ & $-1.930$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.269$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($13.3$,$109.3$,$-48.0$) & ($0.5$,$3.8$,$1.8$) & ($146.7$,$641.8$,$112.8$) & ($5.9$,$29.0$,$5.9$) & $-1.874$ & $0.005$ & $2.045$ & $0.099$ & $6.521$ & $0.163$ & $2.342$ & $0.078$ & $0.523$ & $0.013$\\
J205325.07$-$155118.4 & 6886182878847467264 & 298385336 & 20060720_2043m16_104 & 20:53:25.07 & $-$15:51:18.4 & $\dots$ & $12.812$ & $12.678$ & $1.290$ & $13.015$ & $-8.9$ & $2.3$ & $-0.7$ & $1.5$ & $3.1005$ & $0.1882$ & $0.3225$ & $0.0196$ & $0.3198$ & $0.0193$ & $0.0602$ & $0.3350$ & $0.0169$ & $0.0506$ & $\dots$ & $\dots$ & $\dots$ & $-9.5781$ & $0.2339$ & $-63.0874$ & $0.1413$ & $0.0779$ & $4615$ & $66$ & $4993$ & $87$ & $\dots$ & $\dots$ & $4615$ & $66$ & $4.082$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.235$ & $0.124$ & $-0.069$ & $0.090$ & $\dots$ & $\dots$ & $-1.235$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.195$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-43.0$,$154.5$,$-8.2$) & ($1.8$,$1.7$,$1.4$) & ($130.8$,$1237.2$,$1.9$) & ($4.2$,$14.4$,$0.2$) & $-1.716$ & $0.003$ & $3.920$ & $0.064$ & $8.251$ & $0.021$ & $0.242$ & $0.014$ & $0.356$ & $0.007$\\
J205336.28$-$113342.8 & 6889877104773239296 & 298827448 & 20120522_2051m12_101 & 20:53:36.28 & $-$11:33:42.8 & $\dots$ & $12.672$ & $12.334$ & $1.294$ & $12.672$ & $-0.8$ & $1.3$ & $-11.1$ & $13.5$ & $0.5883$ & $0.0126$ & $1.6998$ & $0.0364$ & $1.6279$ & $0.0334$ & $0.0205$ & $1.6566$ & $0.0320$ & $0.0193$ & $1.6360$ & $0.0283$ & $0.0173$ & $14.6197$ & $0.0136$ & $-7.1496$ & $0.0095$ & $0.1741$ & $4661$ & $56$ & $4858$ & $73$ & $\dots$ & $\dots$ & $4661$ & $56$ & $3.739$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.125$ & $-0.387$ & $0.080$ & $\dots$ & $\dots$ & $-1.300$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.045$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($66.5$,$201.7$,$-99.9$) & ($0.9$,$0.8$,$0.9$) & ($66.1$,$1446.6$,$117.7$) & ($1.6$,$6.1$,$2.1$) & $-1.615$ & $0.002$ & $5.538$ & $0.039$ & $8.993$ & $0.013$ & $2.812$ & $0.031$ & $0.238$ & $0.003$\\
J205347.36$-$340454.1 & 6779799498159542400 & 233982095 & 20030719_2056m35_071 & 20:53:47.36 & $-$34:04:54.1 & $\dots$ & $13.485$ & $13.230$ & $1.194$ & $13.524$ & $-102.0$ & $2.5$ & $\dots$ & $\dots$ & $0.3993$ & $0.0162$ & $2.5044$ & $0.1016$ & $2.3513$ & $0.0896$ & $0.0381$ & $2.2760$ & $0.0900$ & $0.0395$ & $2.2548$ & $0.1309$ & $0.0581$ & $2.4475$ & $0.0157$ & $-3.7108$ & $0.0139$ & $0.4494$ & $4868$ & $54$ & $4010$ & $79$ & $\dots$ & $\dots$ & $4868$ & $54$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.341$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($90.6$,$194.4$,$45.8$) & ($2.0$,$0.9$,$1.7$) & ($73.1$,$1259.8$,$95.3$) & ($2.7$,$10.7$,$3.1$) & $-1.682$ & $0.003$ & $4.655$ & $0.047$ & $8.155$ & $0.056$ & $2.255$ & $0.070$ & $0.273$ & $0.005$\\
J205416.33$-$353059.5 & 6778907691150381440 & 233929687 & 20060529_2056m36_108 & 20:54:16.33 & $-$35:30:59.5 & $\dots$ & $11.171$ & $11.077$ & $0.654$ & $11.183$ & $-0.3$ & $2.3$ & $3.4$ & $0.9$ & $3.0597$ & $0.0455$ & $0.3268$ & $0.0049$ & $0.3241$ & $0.0048$ & $0.0147$ & $0.3232$ & $0.0054$ & $0.0167$ & $0.3283$ & $0.0082$ & $0.0249$ & $4.4596$ & $0.0421$ & $-12.1198$ & $0.0343$ & $0.3584$ & $6446$ & $69$ & $6527$ & $83$ & $\dots$ & $\dots$ & $6446$ & $69$ & $4.247$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.153$ & $-0.150$ & $0.120$ & $\dots$ & $\dots$ & $-0.860$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-6.3$,$232.1$,$-0.1$) & ($1.7$,$0.3$,$1.4$) & ($0.5$,$1855.7$,$1.6$) & ($0.3$,$2.5$,$0.0$) & $-1.576$ & $0.001$ & $7.820$ & $0.029$ & $8.133$ & $0.048$ & $0.214$ & $0.002$ & $0.020$ & $0.005$\\
J205420.11$-$431545.7 & 6677151222893494016 & 487455506 & 20090621_2105m41_024 & 20:54:20.11 & $-$43:15:45.7 & $\dots$ & $10.988$ & $10.761$ & $1.160$ & $11.039$ & $6.5$ & $0.6$ & $3.8$ & $0.3$ & $1.0227$ & $0.0141$ & $0.9778$ & $0.0135$ & $0.9536$ & $0.0128$ & $0.0134$ & $0.9526$ & $0.0139$ & $0.0146$ & $0.9531$ & $0.0273$ & $0.0287$ & $19.3864$ & $0.0154$ & $-34.6497$ & $0.0127$ & $-0.0180$ & $4865$ & $54$ & $5034$ & $63$ & $\dots$ & $\dots$ & $4865$ & $54$ & $2.875$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.110$ & $-0.918$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.513$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($49.4$,$96.7$,$-68.1$) & ($0.7$,$1.2$,$0.7$) & ($264.3$,$726.5$,$60.6$) & ($3.8$,$9.9$,$1.4$) & $-1.790$ & $0.001$ & $2.154$ & $0.030$ & $7.901$ & $0.005$ & $2.408$ & $0.390$ & $0.572$ & $0.005$\\
J205423.50$-$003310.0 & 4227297165674750336 & $\dots$ & 20070506_2048m02_092 & 20:54:23.50 & $-$00:33:10.0 & KPNR & $11.650$ & $11.106$ & $1.636$ & $11.624$ & $-57.6$ & $0.6$ & $-61.8$ & $0.5$ & $0.1995$ & $0.0280$ & $5.0125$ & $0.7035$ & $4.4346$ & $0.5506$ & $0.1242$ & $4.6802$ & $0.6001$ & $0.1282$ & $4.4136$ & $0.4833$ & $0.1095$ & $-2.6085$ & $0.0312$ & $-1.0209$ & $0.0214$ & $0.0850$ & $4348$ & $61$ & $6722$ & $116$ & $4348$ & $61$ & $\dots$ & $\dots$ & $4.432$ & $0.200$ & $0.481$ & $0.056$ & $0.481$ & $0.056$ & $-3.069$ & $0.085$ & $-0.293$ & $0.120$ & $-3.069$ & $0.085$ & $\dots$ & $\dots$ & $-0.153$ & $0.126$ & $0.587$ & $5.948$ & D & $0.977$ & I & $-0.044$ & $0.158$ & $0.669$ & $0.047$ & $0.669$ & $0.047$ & L & $0.951$ & $58$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($73.1$,$180.3$,$67.6$) & ($2.0$,$1.4$,$1.2$) & ($38.3$,$1127.8$,$192.5$) & ($1.2$,$13.2$,$10.3$) & $-1.701$ & $0.001$ & $4.834$ & $0.030$ & $7.377$ & $0.021$ & $3.272$ & $0.109$ & $0.208$ & $0.004$\\
J205427.52$-$515641.3 & 6477364939307635968 & 487589165 & 20061010_2109m51_034 & 20:54:27.52 & $-$51:56:41.3 & GEMS & $11.844$ & $11.546$ & $0.942$ & $11.739$ & $96.6$ & $0.8$ & $96.7$ & $0.4$ & $1.2266$ & $0.0194$ & $0.8153$ & $0.0129$ & $0.7983$ & $0.0124$ & $0.0155$ & $0.7928$ & $0.0114$ & $0.0144$ & $0.8008$ & $0.0332$ & $0.0414$ & $11.3774$ & $0.0162$ & $-89.2175$ & $0.0144$ & $-0.0540$ & $5380$ & $45$ & $5397$ & $328$ & $5411$ & $33$ & $5349$ & $57$ & $4.059$ & $0.460$ & $3.084$ & $0.267$ & $3.084$ & $0.267$ & $-1.871$ & $0.119$ & $-2.007$ & $0.260$ & $-2.022$ & $0.125$ & $-1.720$ & $0.112$ & $0.365$ & $0.107$ & $0.375$ & $6.934$ & D & $0.998$ & I & $0.637$ & $0.394$ & $0.186$ & $0.047$ & $0.186$ & $0.047$ & D & $0.987$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($5.7$,$-103.7$,$-61.5$) & ($1.3$,$4.0$,$0.5$) & ($228.9$,$-792.1$,$51.0$) & ($12.7$,$29.4$,$0.9$) & $-1.792$ & $0.004$ & $2.349$ & $0.116$ & $7.740$ & $0.010$ & $1.467$ & $0.021$ & $0.535$ & $0.018$\\
J205428.18$-$401953.7 & 6677710977391351552 & 488059163 & 20061004_2105m41_055 & 20:54:28.18 & $-$40:19:53.7 & $\dots$ & $12.379$ & $12.058$ & $1.290$ & $12.395$ & $42.2$ & $1.0$ & $41.6$ & $0.5$ & $0.2796$ & $0.0129$ & $3.5765$ & $0.1650$ & $3.2723$ & $0.1381$ & $0.0422$ & $3.3317$ & $0.1303$ & $0.0391$ & $3.4599$ & $0.2962$ & $0.0856$ & $-5.3033$ & $0.0124$ & $-3.5665$ & $0.0104$ & $0.2704$ & $4604$ & $54$ & $4732$ & $77$ & $\dots$ & $\dots$ & $4604$ & $54$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.131$ & $-0.705$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.290$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-98.1$,$187.5$,$46.4$) & ($1.4$,$1.5$,$1.7$) & ($108.6$,$1027.6$,$140.9$) & ($3.1$,$20.0$,$6.2$) & $-1.723$ & $0.003$ & $3.752$ & $0.067$ & $7.844$ & $0.023$ & $2.920$ & $0.082$ & $0.353$ & $0.007$\\
J205429.23$-$755717.7 & 6368613378076071680 & 485364198 & 20060925_2025m75_127 & 20:54:29.23 & $-$75:57:17.7 & $\dots$ & $12.961$ & $12.693$ & $1.165$ & $12.973$ & $172.8$ & $2.1$ & $\dots$ & $\dots$ & $0.3787$ & $0.0121$ & $2.6406$ & $0.0844$ & $2.4710$ & $0.0739$ & $0.0299$ & $2.5656$ & $0.0694$ & $0.0271$ & $2.4896$ & $0.0641$ & $0.0257$ & $-0.3015$ & $0.0119$ & $-11.4253$ & $0.0133$ & $-0.1180$ & $4918$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4918$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.108$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.670$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-63.9$,$27.9$,$-40.3$) & ($1.2$,$1.6$,$1.2$) & ($463.6$,$190.8$,$77.8$) & ($4.6$,$11.0$,$2.0$) & $-1.866$ & $0.001$ & $0.435$ & $0.031$ & $7.625$ & $0.043$ & $3.602$ & $0.064$ & $0.892$ & $0.008$\\
J205429.40$-$273122.5 & 6801694210643959040 & 236101582 & 20080626_2051m26_137 & 20:54:29.40 & $-$27:31:22.5 & $\dots$ & $11.708$ & $11.675$ & $0.828$ & $11.830$ & $-31.9$ & $1.7$ & $-35.4$ & $1.2$ & $2.9134$ & $0.0665$ & $0.3432$ & $0.0078$ & $0.3402$ & $0.0077$ & $0.0226$ & $0.3378$ & $0.0078$ & $0.0231$ & $\dots$ & $\dots$ & $\dots$ & $-9.1645$ & $0.0712$ & $-31.2697$ & $0.0687$ & $0.7638$ & $5963$ & $70$ & $6004$ & $104$ & $\dots$ & $\dots$ & $5963$ & $70$ & $4.509$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.849$ & $0.185$ & $-0.589$ & $0.110$ & $\dots$ & $\dots$ & $-0.849$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($-2.4$,$193.1$,$28.4$) & ($1.2$,$0.5$,$1.0$) & ($31.0$,$1543.8$,$8.1$) & ($0.6$,$4.5$,$0.5$) & $-1.655$ & $0.001$ & $5.738$ & $0.024$ & $8.002$ & $0.002$ & $0.527$ & $0.020$ & $0.165$ & $0.002$\\
J205432.56$-$514007.3 & 6477419266351696000 & 487589092 & 20061002_2036m51_116 & 20:54:32.56 & $-$51:40:07.3 & $\dots$ & $11.824$ & $11.509$ & $1.314$ & $11.857$ & $152.6$ & $1.2$ & $151.7$ & $0.4$ & $0.2144$ & $0.0138$ & $4.6642$ & $0.3002$ & $4.1597$ & $0.2388$ & $0.0574$ & $4.1625$ & $0.2196$ & $0.0528$ & $4.2666$ & $0.4553$ & $0.1067$ & $-7.2561$ & $0.0132$ & $-15.4482$ & $0.0119$ & $-0.0413$ & $4556$ & $53$ & $4585$ & $92$ & $\dots$ & $\dots$ & $4556$ & $53$ & $1.568$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.103$ & $-1.775$ & $0.160$ & $\dots$ & $\dots$ & $-1.780$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.661$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-150.6$,$-133.3$,$52.4$) & ($1.6$,$10.8$,$4.2$) & ($256.2$,$-658.7$,$196.4$) & ($14.4$,$41.1$,$14.2$) & $-1.746$ & $0.014$ & $2.213$ & $0.197$ & $8.228$ & $0.146$ & $4.073$ & $0.148$ & $0.577$ & $0.024$\\
J205433.57$-$215725.6 & 6808739606275303680 & 236581716 & 20121022_2057m21_035 & 20:54:33.57 & $-$21:57:25.6 & $\dots$ & $11.727$ & $11.641$ & $0.674$ & $11.752$ & $3.9$ & $1.7$ & $3.7$ & $2.1$ & $2.6439$ & $0.0298$ & $0.3782$ & $0.0043$ & $0.3745$ & $0.0042$ & $0.0112$ & $0.3732$ & $0.0037$ & $0.0100$ & $0.3721$ & $0.0058$ & $0.0156$ & $3.5719$ & $0.0322$ & $1.2971$ & $0.0214$ & $0.2482$ & $6494$ & $69$ & $5923$ & $104$ & $\dots$ & $\dots$ & $6494$ & $69$ & $3.996$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.139$ & $-0.576$ & $0.110$ & $\dots$ & $\dots$ & $-0.880$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-5.3$,$254.6$,$0.7$) & ($1.2$,$0.6$,$1.0$) & ($12.8$,$2030.5$,$1.8$) & ($0.8$,$4.6$,$0.0$) & $-1.522$ & $0.002$ & $7.967$ & $0.005$ & $9.629$ & $0.053$ & $0.256$ & $0.002$ & $0.094$ & $0.003$\\
J205444.56$-$223308.0 & 6808424596192702720 & 236521522 & 20090912_2057m21_121 & 20:54:44.56 & $-$22:33:08.0 & $\dots$ & $11.372$ & $11.021$ & $1.434$ & $11.429$ & $24.6$ & $0.6$ & $25.1$ & $0.3$ & $0.4731$ & $0.0202$ & $2.1137$ & $0.0902$ & $2.0036$ & $0.0811$ & $0.0405$ & $2.0240$ & $0.0747$ & $0.0369$ & $1.9630$ & $0.1144$ & $0.0583$ & $-5.0940$ & $0.0197$ & $-3.3313$ & $0.0151$ & $0.3846$ & $4411$ & $51$ & $4461$ & $68$ & $\dots$ & $\dots$ & $4411$ & $51$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.830$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-45.3$,$231.6$,$22.0$) & ($0.5$,$0.5$,$0.6$) & ($25.3$,$1574.3$,$43.3$) & ($0.5$,$8.2$,$1.4$) & $-1.627$ & $0.002$ & $6.111$ & $0.029$ & $8.220$ & $0.029$ & $1.446$ & $0.025$ & $0.147$ & $0.001$\\
J205453.10$-$471029.0 & 6481731516596154368 & 487711040 & 20060617_2105m46_035 & 20:54:53.10 & $-$47:10:29.0 & GEMS & $11.687$ & $11.327$ & $1.324$ & $11.680$ & $-40.7$ & $0.9$ & $-41.9$ & $0.5$ & $0.2048$ & $0.0205$ & $4.8828$ & $0.4888$ & $4.3328$ & $0.3848$ & $0.0888$ & $4.0604$ & $0.2908$ & $0.0716$ & $4.1733$ & $0.3096$ & $0.0742$ & $5.2927$ & $0.0183$ & $-6.8796$ & $0.0185$ & $0.2896$ & $4596$ & $64$ & $4517$ & $92$ & $4603$ & $72$ & $4590$ & $55$ & $1.632$ & $0.470$ & $1.177$ & $0.171$ & $1.177$ & $0.171$ & $-2.626$ & $0.110$ & $-2.161$ & $0.160$ & $-2.622$ & $0.105$ & $-2.630$ & $0.114$ & $-0.478$ & $0.121$ & $0.202$ & $6.006$ & D & $0.997$ & I & $0.634$ & $0.233$ & $0.464$ & $0.055$ & $0.464$ & $0.055$ & D & $0.986$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($94.1$,$128.2$,$-45.9$) & ($1.8$,$2.4$,$1.7$) & ($150.9$,$639.2$,$179.5$) & ($4.5$,$20.3$,$6.5$) & $-1.828$ & $0.002$ & $2.292$ & $0.067$ & $6.724$ & $0.012$ & $3.257$ & $0.083$ & $0.492$ & $0.011$\\
J205453.40$-$074228.0 & 6909708514966834048 & $\dots$ & 20061012_2059m07_031 & 20:54:53.40 & $-$07:42:28.0 & KPNR & $11.623$ & $11.167$ & $1.518$ & $11.620$ & $-167.7$ & $0.5$ & $-170.5$ & $0.8$ & $0.1414$ & $0.0247$ & $7.0721$ & $1.2354$ & $5.9737$ & $0.8814$ & $0.1476$ & $5.5692$ & $0.7300$ & $0.1311$ & $5.0288$ & $0.1466$ & $0.0292$ & $-2.4724$ & $0.0272$ & $-8.1903$ & $0.0162$ & $-0.0286$ & $4501$ & $77$ & $4700$ & $51$ & $4501$ & $77$ & $\dots$ & $\dots$ & $3.413$ & $0.210$ & $0.485$ & $0.069$ & $0.485$ & $0.069$ & $-2.643$ & $0.136$ & $-2.199$ & $0.140$ & $-2.643$ & $0.136$ & $\dots$ & $\dots$ & $-0.626$ & $0.091$ & $0.134$ & $5.921$ & D & $0.995$ & I & $\dots$ & $\dots$ & $0.343$ & $0.036$ & $0.343$ & $0.036$ & D & $0.983$ & $78$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-21.6$,$1.1$,$61.7$) & ($1.6$,$0.8$,$0.6$) & ($428.0$,$6.4$,$166.5$) & ($2.3$,$4.3$,$0.9$) & $-1.908$ & $0.001$ & $0.038$ & $0.018$ & $7.123$ & $0.033$ & $3.778$ & $0.069$ & $0.989$ & $0.005$\\
J205457.58$-$013838.1 & 6916933852551565696 & 304327542 & 20090502_2048m02_107 & 20:54:57.58 & $-$01:38:38.1 & $\dots$ & $10.977$ & $10.519$ & $1.539$ & $10.983$ & $-39.8$ & $0.8$ & $-36.4$ & $0.7$ & $0.6762$ & $0.0198$ & $1.4789$ & $0.0433$ & $1.4241$ & $0.0402$ & $0.0282$ & $1.4099$ & $0.0323$ & $0.0229$ & $1.3601$ & $0.0833$ & $0.0613$ & $12.1211$ & $0.0203$ & $-17.0319$ & $0.0148$ & $0.0985$ & $4348$ & $51$ & $4573$ & $68$ & $\dots$ & $\dots$ & $4348$ & $51$ & $2.220$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $-0.715$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.450$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($29.2$,$140.0$,$-85.7$) & ($0.4$,$1.6$,$2.0$) & ($113.0$,$1043.5$,$97.5$) & ($2.5$,$13.5$,$5.3$) & $-1.737$ & $0.001$ & $3.655$ & $0.046$ & $7.715$ & $0.009$ & $2.318$ & $0.085$ & $0.357$ & $0.005$\\
J205507.28$-$062846.1 & 6910130998013415552 & 303502153 & 20070814_2059m07_055 & 20:55:07.28 & $-$06:28:46.1 & $\dots$ & $10.735$ & $10.633$ & $1.040$ & $10.863$ & $11.2$ & $1.6$ & $5.9$ & $0.4$ & $7.8942$ & $0.0979$ & $0.1267$ & $0.0016$ & $0.1263$ & $0.0016$ & $0.0124$ & $0.1261$ & $0.0017$ & $0.0138$ & $0.1288$ & $0.0011$ & $0.0085$ & $12.8831$ & $0.1156$ & $-9.9627$ & $0.0648$ & $-0.0348$ & $5192$ & $68$ & $4632$ & $64$ & $\dots$ & $\dots$ & $5192$ & $68$ & $3.772$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.919$ & $0.125$ & $-0.001$ & $0.080$ & $\dots$ & $\dots$ & $-0.919$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.168$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-13.4$,$252.6$,$-6.9$) & ($1.0$,$0.9$,$0.8$) & ($12.8$,$2063.0$,$0.5$) & ($1.4$,$7.6$,$0.1$) & $-1.515$ & $0.003$ & $8.094$ & $0.007$ & $9.765$ & $0.091$ & $0.129$ & $0.011$ & $0.094$ & $0.005$\\
J205511.13$-$432106.2 & 6484994179912052864 & 487456243 & 20050731_2053m44_132 & 20:55:11.13 & $-$43:21:06.2 & $\dots$ & $12.791$ & $12.643$ & $0.844$ & $12.803$ & $-44.5$ & $4.1$ & $-30.7$ & $11.8$ & $0.8375$ & $0.0265$ & $1.1940$ & $0.0378$ & $1.1581$ & $0.0355$ & $0.0307$ & $1.1573$ & $0.0342$ & $0.0296$ & $1.1727$ & $0.0345$ & $0.0294$ & $1.1590$ & $0.0308$ & $-0.3778$ & $0.0232$ & $-0.0410$ & $5639$ & $70$ & $5704$ & $74$ & $\dots$ & $\dots$ & $5639$ & $70$ & $2.564$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.160$ & $-0.224$ & $0.110$ & $\dots$ & $\dots$ & $-1.000$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.110$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($26.0$,$250.4$,$31.0$) & ($3.1$,$0.2$,$2.6$) & ($18.3$,$1838.3$,$27.6$) & ($2.2$,$2.5$,$1.8$) & $-1.559$ & $0.002$ & $7.200$ & $0.035$ & $9.131$ & $0.087$ & $1.177$ & $0.053$ & $0.118$ & $0.007$\\
J205514.95$-$191844.5 & 6857536688228914048 & 298265058 & 20040627_2049m18_110 & 20:55:14.95 & $-$19:18:44.5 & $\dots$ & $13.634$ & $13.243$ & $1.018$ & $13.464$ & $25.6$ & $1.7$ & $\dots$ & $\dots$ & $0.3393$ & $0.0144$ & $2.9472$ & $0.1251$ & $2.7375$ & $0.1079$ & $0.0394$ & $2.6098$ & $0.1080$ & $0.0414$ & $2.6510$ & $0.1204$ & $0.0454$ & $1.9424$ & $0.0145$ & $-9.0340$ & $0.0108$ & $0.2410$ & $5282$ & $55$ & $3988$ & $79$ & $\dots$ & $\dots$ & $5282$ & $55$ & $4.440$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.112$ & $-0.513$ & $0.090$ & $\dots$ & $\dots$ & $-1.160$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-18.3$,$159.3$,$-59.1$) & ($1.1$,$1.5$,$1.2$) & ($51.0$,$1017.1$,$105.2$) & ($2.1$,$12.6$,$3.1$) & $-1.779$ & $0.003$ & $3.953$ & $0.061$ & $6.618$ & $0.018$ & $2.174$ & $0.037$ & $0.252$ & $0.006$\\
J205527.36$-$511709.9 & 6477527018490864384 & 487592263 & 20060819_2109m51_043 & 20:55:27.36 & $-$51:17:09.9 & $\dots$ & $11.840$ & $11.466$ & $1.469$ & $11.892$ & $36.9$ & $0.6$ & $38.7$ & $0.5$ & $0.1625$ & $0.0191$ & $6.1538$ & $0.7233$ & $5.3050$ & $0.5375$ & $0.1013$ & $4.8422$ & $0.3136$ & $0.0648$ & $4.8323$ & $0.3928$ & $0.0813$ & $2.4214$ & $0.0209$ & $-9.6211$ & $0.0163$ & $-0.0884$ & $4296$ & $53$ & $4417$ & $77$ & $\dots$ & $\dots$ & $4296$ & $53$ & $0.930$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.125$ & $-1.511$ & $0.170$ & $\dots$ & $\dots$ & $-1.610$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.337$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($30.3$,$27.8$,$-43.9$) & ($2.5$,$4.5$,$0.8$) & ($284.6$,$127.3$,$203.6$) & ($6.5$,$22.8$,$6.4$) & $-1.947$ & $0.001$ & $0.315$ & $0.068$ & $6.450$ & $0.240$ & $3.424$ & $0.057$ & $0.907$ & $0.021$\\
J205532.46$-$765659.7 & 6368413305615976192 & 485361433 & 20081018_2025m75_135 & 20:55:32.46 & $-$76:56:59.7 & $\dots$ & $10.931$ & $10.559$ & $1.262$ & $10.883$ & $2.3$ & $13.7$ & $10.2$ & $0.3$ & $0.8674$ & $0.0101$ & $1.1529$ & $0.0134$ & $1.1193$ & $0.0127$ & $0.0113$ & $1.1323$ & $0.0118$ & $0.0104$ & $1.1046$ & $0.0183$ & $0.0166$ & $-4.0909$ & $0.0098$ & $-30.5071$ & $0.0137$ & $-0.1755$ & $4827$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4827$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $0.491$ & $0.140$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($38.6$,$120.7$,$77.7$) & ($8.0$,$9.1$,$7.9$) & ($168.3$,$918.0$,$93.3$) & ($28.7$,$69.0$,$19.4$) & $-1.755$ & $0.020$ & $3.017$ & $0.372$ & $7.827$ & $0.093$ & $2.340$ & $0.363$ & $0.445$ & $0.046$\\
J205536.12$-$494750.6 & 6478227166879303680 & 487633856 & 20040922_2054m49_120 & 20:55:36.12 & $-$49:47:50.6 & $\dots$ & $11.436$ & $11.218$ & $1.056$ & $11.454$ & $-61.5$ & $1.3$ & $-63.4$ & $0.9$ & $6.5249$ & $0.3389$ & $0.1533$ & $0.0080$ & $0.1527$ & $0.0079$ & $0.0517$ & $0.1505$ & $0.0068$ & $0.0453$ & $0.1528$ & $0.0157$ & $0.1030$ & $83.1319$ & $0.3149$ & $-26.1163$ & $0.2921$ & $0.0815$ & $5079$ & $66$ & $5220$ & $76$ & $\dots$ & $\dots$ & $5079$ & $66$ & $4.098$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.809$ & $0.130$ & $-0.070$ & $0.100$ & $\dots$ & $\dots$ & $-0.809$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.140$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($78.1$,$243.0$,$-0.3$) & ($1.6$,$0.5$,$1.6$) & ($84.0$,$1975.5$,$0.4$) & ($3.2$,$5.1$,$0.0$) & $-1.511$ & $0.001$ & $6.791$ & $0.037$ & $11.069$ & $0.056$ & $0.132$ & $0.004$ & $0.240$ & $0.004$\\
J205536.38$-$754643.6 & 6368617127584372096 & 485364296 & 20050421_2106m75_072 & 20:55:36.38 & $-$75:46:43.6 & $\dots$ & $10.575$ & $10.374$ & $0.989$ & $10.584$ & $23.5$ & $1.4$ & $\dots$ & $\dots$ & $2.2209$ & $0.0112$ & $0.4503$ & $0.0023$ & $0.4451$ & $0.0022$ & $0.0050$ & $0.4467$ & $0.0020$ & $0.0045$ & $0.4400$ & $0.0028$ & $0.0064$ & $0.2796$ & $0.0113$ & $-12.1701$ & $0.0129$ & $-0.2602$ & $5320$ & $56$ & $5324$ & $57$ & $\dots$ & $\dots$ & $5320$ & $56$ & $4.386$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.112$ & $-0.072$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.286$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-20.2$,$216.0$,$2.3$) & ($0.9$,$0.9$,$0.8$) & ($10.9$,$1724.4$,$2.1$) & ($1.0$,$6.8$,$0.0$) & $-1.610$ & $0.002$ & $6.779$ & $0.054$ & $8.179$ & $0.007$ & $0.251$ & $0.001$ & $0.094$ & $0.004$\\
J205537.65$-$023337.8 & 6916619220425223680 & 304317296 & 20050428_2054m02_094 & 20:55:37.65 & $-$02:33:37.8 & $\dots$ & $11.103$ & $10.751$ & $1.310$ & $11.097$ & $-114.0$ & $1.3$ & $-114.5$ & $0.2$ & $1.3304$ & $0.0162$ & $0.7517$ & $0.0092$ & $0.7372$ & $0.0088$ & $0.0119$ & $0.7321$ & $0.0083$ & $0.0113$ & $0.7278$ & $0.0108$ & $0.0148$ & $15.8736$ & $0.0169$ & $-36.6695$ & $0.0131$ & $0.1084$ & $4702$ & $52$ & $5056$ & $74$ & $\dots$ & $\dots$ & $4702$ & $52$ & $3.405$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.320$ & $0.110$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.366$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($40.9$,$80.5$,$-35.7$) & ($0.8$,$1.0$,$0.8$) & ($350.0$,$628.8$,$14.9$) & ($4.3$,$7.8$,$0.6$) & $-1.809$ & $0.001$ & $1.634$ & $0.026$ & $7.991$ & $0.006$ & $0.737$ & $0.013$ & $0.661$ & $0.005$\\
J205545.90$-$315516.0 & 6781781088692875776 & 234194111 & 20071018_2046m31_119 & 20:55:45.90 & $-$31:55:16.0 & SOAR & $10.795$ & $10.420$ & $1.383$ & $10.802$ & $-155.0$ & $0.7$ & $-157.3$ & $0.3$ & $0.3695$ & $0.0195$ & $2.7064$ & $0.1428$ & $2.5284$ & $0.1247$ & $0.0493$ & $2.5419$ & $0.1129$ & $0.0444$ & $2.2551$ & $0.1548$ & $0.0686$ & $7.6869$ & $0.0171$ & $-17.4841$ & $0.0147$ & $0.1896$ & $4678$ & $45$ & $4520$ & $92$ & $4679$ & $34$ & $4677$ & $55$ & $1.392$ & $0.470$ & $1.217$ & $0.166$ & $1.217$ & $0.166$ & $-2.854$ & $0.091$ & $-2.391$ & $0.160$ & $-2.778$ & $0.075$ & $-2.930$ & $0.106$ & $-0.361$ & $0.113$ & $0.309$ & $5.885$ & D & $0.991$ & I & $0.370$ & $0.206$ & $0.293$ & $0.041$ & $0.293$ & $0.041$ & D & $0.957$ & $69$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($144.2$,$29.7$,$12.5$) & ($0.7$,$3.8$,$1.9$) & ($548.1$,$193.0$,$68.6$) & ($10.6$,$25.8$,$0.9$) & $-1.812$ & $0.002$ & $0.428$ & $0.063$ & $8.441$ & $0.039$ & $3.923$ & $0.091$ & $0.904$ & $0.013$\\
J205556.10$-$235530.4 & 6805985948122011264 & 236500679 & 20060625_2051m26_082 & 20:55:56.10 & $-$23:55:30.4 & $\dots$ & $11.589$ & $11.236$ & $1.409$ & $11.632$ & $-116.9$ & $0.6$ & $-116.9$ & $0.4$ & $0.2980$ & $0.0256$ & $3.3557$ & $0.2883$ & $3.0864$ & $0.2439$ & $0.0790$ & $2.9112$ & $0.4295$ & $0.1475$ & $2.9056$ & $0.4290$ & $0.1476$ & $3.9764$ & $0.0247$ & $-7.0048$ & $0.0191$ & $0.3033$ & $4419$ & $52$ & $4538$ & $77$ & $\dots$ & $\dots$ & $4419$ & $52$ & $1.279$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $-1.160$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($109.5$,$103.3$,$9.3$) & ($1.1$,$4.8$,$2.8$) & ($243.0$,$623.1$,$97.2$) & ($8.7$,$37.9$,$4.9$) & $-1.825$ & $0.007$ & $1.870$ & $0.121$ & $7.242$ & $0.069$ & $2.712$ & $0.074$ & $0.590$ & $0.018$\\
J205557.83$-$114236.7 & 6889651326931891584 & 298830330 & 20060608_2051m12_113 & 20:55:57.83 & $-$11:42:36.7 & $\dots$ & $11.456$ & $11.203$ & $0.854$ & $11.366$ & $-53.3$ & $1.3$ & $\dots$ & $\dots$ & $3.8724$ & $0.0424$ & $0.2582$ & $0.0028$ & $0.2565$ & $0.0028$ & $0.0109$ & $0.2557$ & $0.0026$ & $0.0102$ & $\dots$ & $\dots$ & $\dots$ & $0.0275$ & $0.0485$ & $3.5457$ & $0.0303$ & $0.3185$ & $5690$ & $119$ & $5916$ & $76$ & $\dots$ & $\dots$ & $5690$ & $119$ & $4.309$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.076$ & $0.221$ & $0.083$ & $0.100$ & $\dots$ & $\dots$ & $-2.076$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.055$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($30.1$,$227.5$,$37.7$) & ($0.9$,$0.7$,$0.7$) & ($10.9$,$1837.1$,$12.8$) & ($0.7$,$5.3$,$0.5$) & $-1.570$ & $0.001$ & $7.296$ & $0.037$ & $8.763$ & $0.006$ & $0.726$ & $0.017$ & $0.091$ & $0.003$\\
J205601.47$-$062925.0 & 6910132303683474304 & 303503356 & 20070905_2059m07_056 & 20:56:01.47 & $-$06:29:25.0 & $\dots$ & $10.180$ & $10.057$ & $0.630$ & $10.157$ & $-11.1$ & $0.8$ & $-10.1$ & $0.5$ & $5.0338$ & $0.0198$ & $0.1987$ & $0.0008$ & $0.1976$ & $0.0008$ & $0.0039$ & $0.1974$ & $0.0007$ & $0.0033$ & $0.1972$ & $0.0010$ & $0.0051$ & $-13.2944$ & $0.0214$ & $21.4597$ & $0.0138$ & $0.1709$ & $6510$ & $69$ & $6050$ & $174$ & $\dots$ & $\dots$ & $6510$ & $69$ & $3.860$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.134$ & $-0.889$ & $0.200$ & $\dots$ & $\dots$ & $-0.800$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.1$,$260.2$,$30.4$) & ($0.5$,$0.4$,$0.4$) & ($22.6$,$2113.7$,$7.5$) & ($0.7$,$3.6$,$0.2$) & $-1.494$ & $0.001$ & $8.123$ & $0.000$ & $10.393$ & $0.036$ & $0.607$ & $0.008$ & $0.123$ & $0.002$\\
J205602.74$-$170118.9 & 6882844628401744000 & 298362097 & 20100910_2105m16_039 & 20:56:02.74 & $-$17:01:18.9 & $\dots$ & $11.916$ & $11.621$ & $1.143$ & $11.892$ & $68.5$ & $2.3$ & $68.2$ & $0.4$ & $1.0168$ & $0.0199$ & $0.9835$ & $0.0192$ & $0.9590$ & $0.0183$ & $0.0191$ & $0.9447$ & $0.0207$ & $0.0219$ & $0.9858$ & $0.0424$ & $0.0430$ & $-29.1395$ & $0.0212$ & $-35.9577$ & $0.0164$ & $0.3472$ & $4930$ & $53$ & $5251$ & $160$ & $\dots$ & $\dots$ & $4930$ & $53$ & $3.731$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.048$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.487$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-192.2$,$127.7$,$22.2$) & ($2.3$,$2.0$,$1.5$) & ($530.1$,$964.5$,$10.5$) & ($11.2$,$16.0$,$0.4$) & $-1.602$ & $0.004$ & $2.384$ & $0.050$ & $11.775$ & $0.102$ & $0.798$ & $0.020$ & $0.663$ & $0.007$\\
J205603.81$-$505800.0 & 6477566772708245376 & 487635087 & 20030720_2054m49_148 & 20:56:03.81 & $-$50:58:00.0 & $\dots$ & $13.053$ & $12.770$ & $1.238$ & $13.083$ & $93.4$ & $2.8$ & $92.9$ & $1.1$ & $0.1591$ & $0.0142$ & $6.2854$ & $0.5610$ & $5.4025$ & $0.4145$ & $0.0767$ & $5.5657$ & $0.3711$ & $0.0667$ & $5.6059$ & $0.4766$ & $0.0850$ & $4.1715$ & $0.0140$ & $-4.4126$ & $0.0116$ & $-0.0188$ & $4693$ & $53$ & $4008$ & $79$ & $\dots$ & $\dots$ & $4693$ & $53$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.175$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-16.4$,$120.0$,$-132.3$) & ($2.4$,$2.5$,$2.6$) & ($48.0$,$479.7$,$501.5$) & ($4.8$,$20.9$,$15.2$) & $-1.802$ & $0.002$ & $3.140$ & $0.093$ & $6.259$ & $0.062$ & $5.127$ & $0.122$ & $0.332$ & $0.017$\\
J205607.71$-$520059.6 & 6477349271266945536 & 487612708 & 20030720_2054m49_149 & 20:56:07.71 & $-$52:00:59.6 & $\dots$ & $13.081$ & $12.787$ & $1.231$ & $13.096$ & $26.5$ & $3.0$ & $25.7$ & $1.1$ & $0.1425$ & $0.0140$ & $7.0175$ & $0.6894$ & $5.9347$ & $0.4931$ & $0.0831$ & $5.9285$ & $0.6152$ & $0.1038$ & $5.6741$ & $0.6500$ & $0.1145$ & $-4.2759$ & $0.0114$ & $-5.4188$ & $0.0100$ & $-0.1336$ & $4721$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4721$ & $53$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.840$ & $0.106$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-1.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-104.9$,$62.3$,$95.5$) & ($2.4$,$7.1$,$3.7$) & ($275.3$,$246.1$,$299.6$) & ($12.9$,$35.4$,$13.4$) & $-1.839$ & $0.002$ & $0.887$ & $0.115$ & $7.005$ & $0.054$ & $4.797$ & $0.192$ & $0.775$ & $0.027$\\
J205609.10$-$133118.0 & 6888560851915102464 & 298748772 & 20070905_2051m12_137 & 20:56:09.10 & $-$13:31:18.0 & KPNR & $10.164$ & $9.949$ & $1.090$ & $10.199$ & $122.5$ & $0.7$ & $122.5$ & $0.5$ & $0.9708$ & $0.0148$ & $1.0301$ & $0.0157$ & $1.0032$ & $0.0149$ & $0.0148$ & $0.9995$ & $0.0161$ & $0.0161$ & $0.9956$ & $0.0327$ & $0.0328$ & $-19.4626$ & $0.0149$ & $-84.3474$ & $0.0117$ & $0.2033$ & $4993$ & $52$ & $5466$ & $214$ & $4942$ & $47$ & $5044$ & $57$ & $3.479$ & $0.480$ & $1.884$ & $0.122$ & $1.884$ & $0.122$ & $-2.452$ & $0.109$ & $-1.908$ & $0.270$ & $-2.383$ & $0.101$ & $-2.520$ & $0.117$ & $0.343$ & $0.104$ & $0.473$ & $6.451$ & D & $0.998$ & I & $0.647$ & $0.321$ & $0.402$ & $0.042$ & $0.402$ & $0.042$ & D & $0.986$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-292.9$,$-34.3$,$-125.4$) & ($2.1$,$3.1$,$0.7$) & ($1197.6$,$-259.9$,$510.8$) & ($13.4$,$23.2$,$8.1$) & $-1.356$ & $0.008$ & $0.699$ & $0.092$ & $20.014$ & $0.316$ & $16.357$ & $0.370$ & $0.933$ & $0.008$\\
J205611.00$-$675424.3 & 6376872290948788864 & 485966861 & 20120528_2056m66_148 & 20:56:11.00 & $-$67:54:24.3 & $\dots$ & $12.570$ & $12.350$ & $1.093$ & $12.600$ & $-20.2$ & $0.8$ & $-20.1$ & $0.7$ & $0.9854$ & $0.0105$ & $1.0148$ & $0.0108$ & $0.9887$ & $0.0103$ & $0.0104$ & $1.0016$ & $0.0112$ & $0.0112$ & $0.9853$ & $0.0168$ & $0.0170$ & $11.1941$ & $0.0074$ & $-9.7798$ & $0.0104$ & $-0.1827$ & $5015$ & $54$ & $4972$ & $77$ & $\dots$ & $\dots$ & $5015$ & $54$ & $3.171$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $-0.742$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.462$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($40.5$,$223.5$,$-9.1$) & ($0.6$,$0.4$,$0.5$) & ($20.1$,$1698.0$,$11.1$) & ($0.4$,$3.6$,$0.1$) & $-1.609$ & $0.001$ & $6.521$ & $0.012$ & $8.429$ & $0.024$ & $0.654$ & $0.004$ & $0.128$ & $0.001$\\
J205614.44$-$083138.0 & 6908876798844324096 & 303391007 & 20110702_2059m07_025 & 20:56:14.44 & $-$08:31:38.0 & $\dots$ & $12.466$ & $12.104$ & $1.291$ & $12.441$ & $39.1$ & $1.0$ & $32.1$ & $1.0$ & $0.3585$ & $0.0158$ & $2.7894$ & $0.1229$ & $2.6008$ & $0.1069$ & $0.0411$ & $2.4923$ & $0.0658$ & $0.0264$ & $\dots$ & $\dots$ & $\dots$ & $1.9759$ & $0.0169$ & $-11.3084$ & $0.0114$ & $0.2389$ & $4651$ & $52$ & $4674$ & $77$ & $\dots$ & $\dots$ & $4651$ & $52$ & $1.843$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-0.866$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-40.1$,$171.6$,$-83.0$) & ($0.6$,$1.0$,$0.8$) & ($34.5$,$1156.2$,$136.3$) & ($1.0$,$7.8$,$2.5$) & $-1.719$ & $0.002$ & $4.769$ & $0.039$ & $7.111$ & $0.013$ & $2.601$ & $0.027$ & $0.197$ & $0.003$\\
J205624.68$-$002212.5 & 4227350805521532672 & 304384630 & 20040626_2054m02_077 & 20:56:24.68 & $-$00:22:12.5 & KPNR & $11.162$ & $10.864$ & $1.190$ & $11.155$ & $-373.3$ & $0.9$ & $-374.1$ & $0.2$ & $0.5363$ & $0.0210$ & $1.8646$ & $0.0730$ & $1.7784$ & $0.0664$ & $0.0373$ & $1.7518$ & $0.0605$ & $0.0346$ & $1.8284$ & $0.0568$ & $0.0310$ & $12.8027$ & $0.0245$ & $-34.1118$ & $0.0174$ & $-0.0282$ & $4926$ & $37$ & $4642$ & $92$ & $4912$ & $20$ & $4939$ & $54$ & $1.345$ & $0.470$ & $1.580$ & $0.035$ & $1.580$ & $0.035$ & $-2.037$ & $0.090$ & $-1.817$ & $0.160$ & $-2.023$ & $0.078$ & $-2.050$ & $0.102$ & $0.133$ & $0.099$ & $0.483$ & $6.876$ & D & $0.984$ & I & $0.274$ & $0.234$ & $0.154$ & $0.033$ & $0.154$ & $0.033$ & D & $0.926$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($100.4$,$-235.8$,$-41.2$) & ($1.4$,$2.2$,$2.0$) & ($132.3$,$-1710.2$,$30.7$) & ($2.0$,$14.0$,$1.6$) & $-1.548$ & $0.004$ & $5.657$ & $0.057$ & $10.813$ & $0.084$ & $1.527$ & $0.057$ & $0.313$ & $0.002$\\
J205633.50$-$685641.0 & 6376606041633063808 & 485954276 & 20040902_2037m70_095 & 20:56:33.50 & $-$68:56:41.0 & GEMS & $12.422$ & $12.157$ & $1.229$ & $12.466$ & $250.2$ & $3.6$ & $250.3$ & $0.6$ & $0.1871$ & $0.0113$ & $5.3447$ & $0.3228$ & $4.6926$ & $0.2488$ & $0.0530$ & $4.9380$ & $0.2409$ & $0.0488$ & $4.6234$ & $0.4583$ & $0.0991$ & $-2.5721$ & $0.0086$ & $-4.2233$ & $0.0106$ & $-0.1959$ & $4791$ & $51$ & $4784$ & $92$ & $4801$ & $47$ & $4782$ & $55$ & $1.279$ & $0.470$ & $1.812$ & $0.292$ & $1.812$ & $0.292$ & $-2.449$ & $0.115$ & $-2.059$ & $0.160$ & $-2.458$ & $0.126$ & $-2.440$ & $0.104$ & $-0.101$ & $0.109$ & $0.109$ & $6.090$ & D & $0.995$ & I & $0.262$ & $0.278$ & $0.297$ & $0.045$ & $0.297$ & $0.045$ & D & $0.980$ & $28$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-182.5$,$-29.4$,$-69.8$) & ($2.0$,$6.0$,$2.8$) & ($359.0$,$-161.7$,$525.7$) & ($24.0$,$31.6$,$13.5$) & $-1.733$ & $0.005$ & $1.317$ & $0.187$ & $8.454$ & $0.126$ & $7.908$ & $0.184$ & $0.731$ & $0.035$\\
J205635.73$-$160550.9 & 6883489006639121792 & 298392881 & 20040627_2058m13_003 & 20:56:35.73 & $-$16:05:50.9 & $\dots$ & $12.014$ & $11.878$ & $0.766$ & $12.014$ & $-16.9$ & $25.2$ & $-31.5$ & $1.0$ & $3.4598$ & $0.0215$ & $0.2890$ & $0.0018$ & $0.2869$ & $0.0018$ & $0.0062$ & $0.2853$ & $0.0017$ & $0.0060$ & $0.2835$ & $0.0030$ & $0.0106$ & $-11.0842$ & $0.0230$ & $-107.2367$ & $0.0163$ & $0.3169$ & $5966$ & $67$ & $5312$ & $275$ & $\dots$ & $\dots$ & $5966$ & $67$ & $4.043$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.826$ & $0.122$ & $0.673$ & $0.290$ & $\dots$ & $\dots$ & $-0.826$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.414$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-50.8$,$112.8$,$-16.5$) & ($17.3$,$11.0$,$14.3$) & ($263.2$,$908.5$,$5.4$) & ($25.6$,$88.7$,$5.6$) & $-1.761$ & $0.024$ & $2.544$ & $0.317$ & $8.353$ & $0.214$ & $0.408$ & $0.229$ & $0.535$ & $0.036$\\
J205639.65$-$610848.0 & 6451360497175437696 & 486209141 & 20080813_2044m61_116 & 20:56:39.65 & $-$61:08:48.0 & $\dots$ & $11.879$ & $11.581$ & $1.315$ & $11.930$ & $66.5$ & $1.7$ & $67.7$ & $0.5$ & $0.4606$ & $0.0173$ & $2.1711$ & $0.0815$ & $2.0551$ & $0.0731$ & $0.0356$ & $2.0610$ & $0.0920$ & $0.0446$ & $1.9480$ & $0.0392$ & $0.0201$ & $1.6683$ & $0.0124$ & $-4.4347$ & $0.0140$ & $-0.0507$ & $4552$ & $52$ & $4389$ & $77$ & $\dots$ & $\dots$ & $4552$ & $52$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.866$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.284$ & $0.473$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-54.5$,$185.8$,$-38.4$) & ($1.1$,$0.7$,$1.0$) & ($47.1$,$1280.0$,$61.0$) & ($1.5$,$5.7$,$1.3$) & $-1.706$ & $0.001$ & $4.804$ & $0.029$ & $7.462$ & $0.015$ & $1.709$ & $0.029$ & $0.217$ & $0.003$\\
J205642.80$-$002218.4 & 4227350290125202560 & 304384713 & 20050426_2054m02_078 & 20:56:42.80 & $-$00:22:18.4 & $\dots$ & $9.969$ & $9.757$ & $0.690$ & $9.872$ & $34.8$ & $1.2$ & $34.0$ & $0.8$ & $5.3531$ & $0.0176$ & $0.1868$ & $0.0006$ & $0.1859$ & $0.0006$ & $0.0033$ & $0.1857$ & $0.0005$ & $0.0029$ & $0.1850$ & $0.0003$ & $0.0018$ & $-19.1778$ & $0.0200$ & $-25.5033$ & $0.0147$ & $0.0117$ & $6433$ & $69$ & $6175$ & $70$ & $\dots$ & $\dots$ & $6433$ & $69$ & $4.332$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.128$ & $-0.536$ & $0.090$ & $\dots$ & $\dots$ & $-1.010$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-49.5$,$256.8$,$-6.3$) & ($0.7$,$0.8$,$0.6$) & ($49.8$,$2090.3$,$0.6$) & ($2.2$,$6.6$,$0.1$) & $-1.494$ & $0.002$ & $7.568$ & $0.001$ & $10.932$ & $0.084$ & $0.153$ & $0.008$ & $0.182$ & $0.004$\\
J205654.20$-$621440.6 & 6451138120948620800 & 485852264 & 20080813_2044m61_129 & 20:56:54.20 & $-$62:14:40.6 & $\dots$ & $11.571$ & $11.135$ & $1.480$ & $11.567$ & $88.3$ & $0.5$ & $89.4$ & $0.4$ & $0.2466$ & $0.0175$ & $4.0552$ & $0.2878$ & $3.6684$ & $0.2355$ & $0.0642$ & $4.0787$ & $0.2007$ & $0.0492$ & $3.6265$ & $0.1954$ & $0.0539$ & $18.6881$ & $0.0131$ & $-16.8717$ & $0.0159$ & $-0.1270$ & $4278$ & $52$ & $4344$ & $68$ & $\dots$ & $\dots$ & $4278$ & $52$ & $0.882$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.108$ & $-1.249$ & $0.140$ & $\dots$ & $\dots$ & $-1.200$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($232.9$,$8.5$,$-239.4$) & ($5.4$,$1.8$,$3.0$) & ($1238.3$,$49.3$,$582.3$) & ($63.4$,$10.5$,$6.8$) & $-1.379$ & $0.019$ & $0.335$ & $0.148$ & $19.018$ & $0.802$ & $18.592$ & $0.843$ & $0.965$ & $0.015$\\
J205655.03$-$591633.7 & 6456204120774130304 & 486217447 & 20061001_2044m61_088 & 20:56:55.03 & $-$59:16:33.7 & $\dots$ & $12.471$ & $12.229$ & $1.138$ & $12.497$ & $-14.1$ & $6.8$ & $-13.6$ & $0.7$ & $0.6442$ & $0.0123$ & $1.5523$ & $0.0296$ & $1.4921$ & $0.0274$ & $0.0184$ & $1.5185$ & $0.0266$ & $0.0175$ & $1.4956$ & $0.0484$ & $0.0323$ & $-5.4190$ & $0.0080$ & $-5.9603$ & $0.0094$ & $-0.0110$ & $4935$ & $55$ & $4001$ & $253$ & $\dots$ & $\dots$ & $4935$ & $55$ & $4.690$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.125$ & $-0.839$ & $0.310$ & $\dots$ & $\dots$ & $-0.930$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.736$ & $0.518$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-28.7$,$211.0$,$53.0$) & ($4.7$,$2.4$,$4.2$) & ($16.1$,$1514.2$,$50.6$) & ($4.5$,$17.5$,$4.9$) & $-1.647$ & $0.006$ & $6.066$ & $0.179$ & $7.742$ & $0.036$ & $1.500$ & $0.077$ & $0.122$ & $0.017$\\
J205659.25$-$802053.9 & 6349600146268718848 & 485203656 & 20100511_2059m80_012 & 20:56:59.25 & $-$80:20:53.9 & $\dots$ & $10.941$ & $10.479$ & $1.573$ & $10.962$ & $20.3$ & $0.8$ & $19.3$ & $0.6$ & $0.3520$ & $0.0098$ & $2.8409$ & $0.0791$ & $2.6455$ & $0.0686$ & $0.0259$ & $2.7071$ & $0.0711$ & $0.0263$ & $2.5312$ & $0.0394$ & $0.0156$ & $9.8922$ & $0.0110$ & $-33.1981$ & $0.0119$ & $-0.0462$ & $4377$ & $52$ & $4429$ & $77$ & $\dots$ & $\dots$ & $4377$ & $52$ & $0.863$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.108$ & $-1.434$ & $0.170$ & $\dots$ & $\dots$ & $-1.620$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($263.9$,$-9.5$,$58.4$) & ($1.6$,$0.9$,$0.5$) & ($1051.0$,$-65.9$,$213.7$) & ($6.0$,$6.5$,$4.5$) & $-1.526$ & $0.004$ & $0.472$ & $0.031$ & $14.079$ & $0.126$ & $9.643$ & $0.094$ & $0.935$ & $0.004$\\
J205705.66$-$762933.9 & 6368531674914871936 & 485360424 & 20041025_2106m75_014 & 20:57:05.66 & $-$76:29:33.9 & $\dots$ & $12.996$ & $12.604$ & $1.350$ & $12.970$ & $115.9$ & $1.5$ & $115.7$ & $0.7$ & $0.1797$ & $0.0106$ & $5.5648$ & $0.3283$ & $4.8614$ & $0.2505$ & $0.0515$ & $5.1694$ & $0.3019$ & $0.0584$ & $4.7947$ & $0.4112$ & $0.0858$ & $-10.1588$ & $0.0099$ & $1.8381$ & $0.0107$ & $-0.1089$ & $4625$ & $56$ & $4065$ & $87$ & $\dots$ & $\dots$ & $4625$ & $56$ & $4.728$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.830$ & $0.135$ & $-0.947$ & $0.160$ & $\dots$ & $\dots$ & $-1.830$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.687$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-326.6$,$60.2$,$111.0$) & ($4.9$,$6.7$,$4.1$) & ($1740.1$,$357.9$,$149.2$) & ($91.5$,$41.4$,$6.7$) & $-1.293$ & $0.017$ & $0.778$ & $0.089$ & $22.969$ & $0.854$ & $13.025$ & $4.063$ & $0.934$ & $0.009$\\
J205723.17$-$202309.0 & 6809281906025104128 & 236608086 & 20090912_2057m21_081 & 20:57:23.17 & $-$20:23:09.0 & $\dots$ & $11.551$ & $11.249$ & $1.302$ & $11.592$ & $-47.0$ & $0.5$ & $-46.2$ & $0.4$ & $0.3742$ & $0.0268$ & $2.6724$ & $0.1914$ & $2.4988$ & $0.1673$ & $0.0670$ & $2.4137$ & $0.1609$ & $0.0667$ & $2.4721$ & $0.1287$ & $0.0521$ & $-5.5063$ & $0.0268$ & $-7.7858$ & $0.0203$ & $0.3429$ & $4652$ & $52$ & $4657$ & $68$ & $\dots$ & $\dots$ & $4652$ & $52$ & $2.104$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-1.114$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.566$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.0$,$148.4$,$60.6$) & ($0.9$,$1.2$,$0.5$) & ($83.5$,$963.9$,$91.7$) & ($2.0$,$11.1$,$1.8$) & $-1.789$ & $0.002$ & $3.451$ & $0.042$ & $6.830$ & $0.024$ & $2.076$ & $0.025$ & $0.329$ & $0.005$\\
J205742.44$-$121909.5 & 6889536427966458368 & 298832163 & 20060917_2051m12_111 & 20:57:42.44 & $-$12:19:09.5 & $\dots$ & $11.702$ & $11.321$ & $1.410$ & $11.717$ & $-17.3$ & $1.1$ & $-16.9$ & $0.5$ & $0.4977$ & $0.0267$ & $2.0092$ & $0.1078$ & $1.9095$ & $0.0974$ & $0.0510$ & $1.9410$ & $0.1103$ & $0.0568$ & $1.8905$ & $0.1550$ & $0.0820$ & $10.1390$ & $0.0283$ & $-3.3629$ & $0.0232$ & $0.3425$ & $4423$ & $53$ & $4598$ & $65$ & $\dots$ & $\dots$ & $4423$ & $53$ & $1.951$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.122$ & $-0.600$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.161$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($80.8$,$209.7$,$-65.8$) & ($2.0$,$1.2$,$2.0$) & ($85.8$,$1465.4$,$63.9$) & ($4.4$,$13.3$,$3.1$) & $-1.624$ & $0.001$ & $5.115$ & $0.082$ & $9.134$ & $0.052$ & $2.068$ & $0.097$ & $0.282$ & $0.010$\\
J205748.38$-$213723.0 & 6808579696051070336 & 236589874 & 20060607_2057m21_129 & 20:57:48.38 & $-$21:37:23.0 & $\dots$ & $11.096$ & $10.883$ & $1.106$ & $11.138$ & $-121.1$ & $0.9$ & $-121.6$ & $0.3$ & $0.9210$ & $0.0192$ & $1.0858$ & $0.0226$ & $1.0560$ & $0.0214$ & $0.0203$ & $1.0546$ & $0.0204$ & $0.0193$ & $1.1002$ & $0.0293$ & $0.0266$ & $2.7804$ & $0.0198$ & $-13.6738$ & $0.0148$ & $0.3422$ & $5081$ & $53$ & $4767$ & $68$ & $\dots$ & $\dots$ & $5081$ & $53$ & $2.006$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-1.119$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($76.2$,$138.4$,$50.7$) & ($0.6$,$0.6$,$0.6$) & ($170.4$,$1031.4$,$46.8$) & ($1.7$,$5.4$,$0.8$) & $-1.738$ & $0.001$ & $3.240$ & $0.022$ & $8.127$ & $0.014$ & $1.538$ & $0.018$ & $0.430$ & $0.003$\\
J205749.06$-$083727.0 & 6908819937773796608 & 303399484 & 20080627_2059m07_011 & 20:57:49.06 & $-$08:37:27.0 & $\dots$ & $10.752$ & $10.625$ & $0.644$ & $10.728$ & $-21.0$ & $1.2$ & $-18.1$ & $0.7$ & $4.1356$ & $0.0224$ & $0.2418$ & $0.0013$ & $0.2403$ & $0.0013$ & $0.0054$ & $0.2398$ & $0.0014$ & $0.0057$ & $0.2411$ & $0.0021$ & $0.0087$ & $25.8650$ & $0.0247$ & $52.7376$ & $0.0206$ & $0.2946$ & $6439$ & $74$ & $5712$ & $94$ & $\dots$ & $\dots$ & $6439$ & $74$ & $3.479$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.238$ & $-0.851$ & $0.180$ & $\dots$ & $\dots$ & $-0.930$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.411$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($50.3$,$290.4$,$18.9$) & ($0.8$,$0.7$,$0.6$) & ($146.7$,$2350.3$,$3.3$) & ($1.5$,$5.4$,$0.2$) & $-1.403$ & $0.001$ & $7.796$ & $0.011$ & $14.128$ & $0.052$ & $0.493$ & $0.014$ & $0.289$ & $0.001$\\
J205755.08$-$215518.4 & 6808518531421701504 & 236531735 & 20060607_2057m21_132 & 20:57:55.08 & $-$21:55:18.4 & $\dots$ & $11.151$ & $10.819$ & $1.294$ & $11.158$ & $3.0$ & $0.9$ & $3.4$ & $2.7$ & $1.1884$ & $0.0270$ & $0.8415$ & $0.0191$ & $0.8235$ & $0.0183$ & $0.0222$ & $0.8108$ & $0.0176$ & $0.0216$ & $0.8119$ & $0.0187$ & $0.0230$ & $5.4471$ & $0.0282$ & $-5.9408$ & $0.0197$ & $0.3306$ & $4646$ & $54$ & $4842$ & $51$ & $\dots$ & $\dots$ & $4646$ & $54$ & $3.520$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $0.017$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.151$ & $0.079$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.5$,$230.8$,$-16.4$) & ($0.7$,$0.4$,$0.6$) & ($0.2$,$1768.2$,$10.0$) & ($0.1$,$3.3$,$0.2$) & $-1.597$ & $0.001$ & $7.557$ & $0.029$ & $7.766$ & $0.007$ & $0.575$ & $0.006$ & $0.014$ & $0.002$\\
J205805.61$-$672544.9 & 6377029078731430016 & 485968848 & 20090811_2056m66_039 & 20:58:05.61 & $-$67:25:44.9 & $\dots$ & $11.758$ & $11.398$ & $1.395$ & $11.787$ & $25.9$ & $0.8$ & $24.2$ & $0.4$ & $0.4555$ & $0.0181$ & $2.1954$ & $0.0872$ & $2.0768$ & $0.0781$ & $0.0376$ & $2.1245$ & $0.0947$ & $0.0446$ & $2.1143$ & $0.1141$ & $0.0540$ & $7.0646$ & $0.0145$ & $-3.8899$ & $0.0176$ & $-0.3577$ & $4406$ & $51$ & $4552$ & $77$ & $\dots$ & $\dots$ & $4406$ & $51$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.784$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($4.4$,$209.0$,$-53.1$) & ($0.7$,$0.6$,$0.8$) & ($4.5$,$1433.0$,$73.2$) & ($0.2$,$7.2$,$2.0$) & $-1.669$ & $0.001$ & $6.092$ & $0.067$ & $7.128$ & $0.030$ & $1.750$ & $0.028$ & $0.078$ & $0.007$\\
J205809.02$-$073256.7 & 6909798056444321536 & 303504518 & 20091011_2059m07_125 & 20:58:09.02 & $-$07:32:56.7 & $\dots$ & $12.220$ & $11.938$ & $1.226$ & $12.246$ & $-107.8$ & $1.6$ & $-104.6$ & $0.5$ & $0.3117$ & $0.0127$ & $3.2082$ & $0.1307$ & $2.9612$ & $0.1114$ & $0.0376$ & $2.9033$ & $0.1128$ & $0.0388$ & $2.9310$ & $0.1210$ & $0.0413$ & $-0.2981$ & $0.0134$ & $-2.8633$ & $0.0110$ & $0.2410$ & $4812$ & $54$ & $5080$ & $160$ & $\dots$ & $\dots$ & $4812$ & $54$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.122$ & $0.132$ & $0.140$ & $\dots$ & $\dots$ & $-0.980$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.136$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($77.8$,$141.4$,$50.9$) & ($0.8$,$1.3$,$0.9$) & ($121.7$,$925.6$,$108.6$) & ($2.5$,$9.8$,$2.2$) & $-1.771$ & $0.001$ & $3.241$ & $0.036$ & $7.286$ & $0.016$ & $2.464$ & $0.034$ & $0.384$ & $0.005$\\
J205828.28$-$175754.5 & 6881851215350580480 & 298291645 & 20040627_2049m18_102 & 20:58:28.28 & $-$17:57:54.5 & GEMS & $12.563$ & $12.222$ & $1.297$ & $12.563$ & $-178.3$ & $1.1$ & $-177.1$ & $1.5$ & $0.1751$ & $0.0131$ & $5.7110$ & $0.4273$ & $4.9727$ & $0.3239$ & $0.0651$ & $5.3376$ & $0.3193$ & $0.0598$ & $4.9399$ & $0.8314$ & $0.1683$ & $-8.1473$ & $0.0130$ & $-16.2750$ & $0.0096$ & $0.2092$ & $4706$ & $38$ & $4578$ & $92$ & $4751$ & $22$ & $4661$ & $54$ & $0.844$ & $0.470$ & $1.507$ & $0.187$ & $1.507$ & $0.187$ & $-2.230$ & $0.092$ & $-1.886$ & $0.160$ & $-2.250$ & $0.078$ & $-2.210$ & $0.106$ & $-0.175$ & $0.125$ & $0.315$ & $6.515$ & D & $0.997$ & I & $0.229$ & $0.264$ & $0.245$ & $0.048$ & $0.245$ & $0.048$ & D & $0.997$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-212.4$,$-126.9$,$148.8$) & ($21.8$,$4.0$,$1.8$) & ($717.1$,$-630.5$,$239.5$) & ($141.0$,$7.4$,$5.0$) & $-1.527$ & $0.055$ & $1.818$ & $0.051$ & $13.774$ & $1.689$ & $6.895$ & $1.012$ & $0.764$ & $0.031$\\
J205829.82$-$181249.9 & 6881837372671591936 & 298290689 & 20100910_2105m16_017 & 20:58:29.82 & $-$18:12:49.9 & $\dots$ & $11.641$ & $11.329$ & $1.250$ & $11.648$ & $-33.4$ & $2.8$ & $-39.4$ & $0.5$ & $0.4108$ & $0.0220$ & $2.4343$ & $0.1304$ & $2.2894$ & $0.1153$ & $0.0504$ & $2.2629$ & $0.1024$ & $0.0453$ & $2.3802$ & $0.2488$ & $0.1045$ & $3.6274$ & $0.0213$ & $-8.4608$ & $0.0177$ & $0.4516$ & $4743$ & $53$ & $4164$ & $120$ & $\dots$ & $\dots$ & $4743$ & $53$ & $4.592$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $-0.778$ & $0.190$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.711$ & $0.443$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($34.9$,$143.4$,$-34.4$) & ($1.9$,$3.2$,$2.4$) & ($108.0$,$941.0$,$62.0$) & ($6.6$,$27.4$,$3.9$) & $-1.802$ & $0.006$ & $3.268$ & $0.086$ & $6.913$ & $0.033$ & $1.741$ & $0.195$ & $0.358$ & $0.010$\\
J205831.43$-$233435.6 & 6807508737366458496 & 236508570 & 20060607_2057m21_149 & 20:58:31.43 & $-$23:34:35.6 & $\dots$ & $11.551$ & $11.228$ & $1.109$ & $11.485$ & $-61.9$ & $0.9$ & $-64.6$ & $0.3$ & $0.7611$ & $0.0323$ & $1.3139$ & $0.0558$ & $1.2705$ & $0.0521$ & $0.0410$ & $1.2789$ & $0.0461$ & $0.0361$ & $1.3434$ & $0.0374$ & $0.0278$ & $-12.9024$ & $0.0383$ & $-0.2931$ & $0.0266$ & $0.3990$ & $5042$ & $53$ & $5066$ & $94$ & $\dots$ & $\dots$ & $5042$ & $53$ & $2.167$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.731$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.167$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-7.6$,$227.3$,$107.7$) & ($0.7$,$0.4$,$0.8$) & ($11.2$,$1652.4$,$144.9$) & ($0.5$,$3.1$,$2.2$) & $-1.568$ & $0.001$ & $7.188$ & $0.013$ & $8.781$ & $0.022$ & $2.990$ & $0.027$ & $0.100$ & $0.002$\\
J205849.02$-$240049.9 & 6807274743251621248 & 236195955 & 20121022_2057m21_149 & 20:58:49.02 & $-$24:00:49.9 & $\dots$ & $12.308$ & $11.975$ & $1.291$ & $12.313$ & $34.8$ & $3.3$ & $32.2$ & $0.4$ & $0.3862$ & $0.0267$ & $2.5893$ & $0.1790$ & $2.4260$ & $0.1571$ & $0.0648$ & $2.2482$ & $0.2990$ & $0.1330$ & $2.3893$ & $0.2084$ & $0.0872$ & $-21.4141$ & $0.0265$ & $-28.0386$ & $0.0176$ & $0.2981$ & $4647$ & $52$ & $4879$ & $95$ & $\dots$ & $\dots$ & $4647$ & $52$ & $3.723$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $-0.265$ & $0.100$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.294$ & $0.526$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-275.0$,$-31.8$,$102.3$) & ($7.1$,$6.3$,$3.5$) & ($1210.1$,$-205.9$,$77.8$) & ($43.9$,$39.4$,$3.3$) & $-1.484$ & $0.022$ & $0.763$ & $0.039$ & $15.648$ & $0.696$ & $4.496$ & $0.219$ & $0.907$ & $0.005$\\
J205849.20$-$035434.0 & 6915405153429721216 & 304178795 & 20061022_2109m03_030 & 20:58:49.20 & $-$03:54:34.0 & KPNR & $11.536$ & $11.226$ & $1.124$ & $11.489$ & $-160.4$ & $0.6$ & $-161.2$ & $0.3$ & $0.5445$ & $0.0313$ & $1.8365$ & $0.1056$ & $1.7528$ & $0.0962$ & $0.0549$ & $1.6355$ & $0.0659$ & $0.0403$ & $1.6296$ & $0.1658$ & $0.1018$ & $-7.2159$ & $0.0345$ & $-26.0097$ & $0.0258$ & $0.2804$ & $5055$ & $46$ & $4731$ & $92$ & $5033$ & $29$ & $5078$ & $62$ & $1.897$ & $0.470$ & $1.853$ & $0.101$ & $1.853$ & $0.101$ & $-2.551$ & $0.097$ & $-2.247$ & $0.160$ & $-2.431$ & $0.049$ & $-2.670$ & $0.145$ & $0.447$ & $0.125$ & $0.587$ & $6.466$ & D & $0.997$ & I & $0.219$ & $0.196$ & $0.421$ & $0.040$ & $0.421$ & $0.040$ & D & $0.941$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-46.5$,$-10.0$,$42.3$) & ($4.4$,$4.0$,$1.3$) & ($575.8$,$-72.8$,$34.6$) & ($13.2$,$29.1$,$0.8$) & $-1.864$ & $0.001$ & $0.173$ & $0.070$ & $7.720$ & $0.031$ & $3.944$ & $0.124$ & $0.956$ & $0.017$\\
J205855.10$-$175901.0 & 6881847646233384704 & 298291778 & 20060623_2105m16_025 & 20:58:55.10 & $-$17:59:01.0 & KPNR & $12.375$ & $12.070$ & $1.234$ & $12.381$ & $-154.5$ & $1.0$ & $-155.1$ & $0.8$ & $0.1517$ & $0.0148$ & $6.5920$ & $0.6431$ & $5.6275$ & $0.4687$ & $0.0833$ & $5.3646$ & $0.6786$ & $0.1265$ & $5.7096$ & $0.3537$ & $0.0619$ & $-5.7113$ & $0.0148$ & $-12.8491$ & $0.0100$ & $0.3463$ & $4862$ & $38$ & $4781$ & $92$ & $4862$ & $38$ & $5830$ & $67$ & $1.742$ & $0.470$ & $1.626$ & $0.258$ & $1.626$ & $0.258$ & $-3.346$ & $0.094$ & $-2.544$ & $0.160$ & $-3.346$ & $0.094$ & $0.094$ & $0.123$ & $0.104$ & $0.116$ & $0.314$ & $5.398$ & D & $0.963$ & I & $0.150$ & $0.249$ & $0.409$ & $0.050$ & $0.409$ & $0.050$ & D & $0.960$ & $54$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-165.9$,$-72.8$,$115.0$) & ($7.1$,$1.1$,$0.7$) & ($465.6$,$-344.7$,$247.0$) & ($20.3$,$3.5$,$5.7$) & $-1.711$ & $0.014$ & $1.048$ & $0.016$ & $9.347$ & $0.272$ & $5.438$ & $0.206$ & $0.798$ & $0.005$\\
J205908.10$-$231714.6 & 6807521759707325440 & 236512079 & 20061014_2057m21_144 & 20:59:08.10 & $-$23:17:14.6 & $\dots$ & $11.772$ & $11.427$ & $1.362$ & $11.799$ & $39.5$ & $2.2$ & $32.0$ & $3.6$ & $1.0209$ & $0.0354$ & $0.9795$ & $0.0340$ & $0.9552$ & $0.0323$ & $0.0338$ & $0.9466$ & $0.0275$ & $0.0291$ & $1.0474$ & $0.0837$ & $0.0799$ & $-0.9504$ & $0.0370$ & $-2.4734$ & $0.0283$ & $0.4193$ & $4502$ & $52$ & $4849$ & $64$ & $\dots$ & $\dots$ & $4502$ & $52$ & $4.425$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $0.512$ & $0.080$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.143$ & $0.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-34.1$,$252.6$,$-16.2$) & ($1.6$,$0.8$,$1.4$) & ($25.8$,$1886.5$,$16.7$) & ($2.3$,$8.5$,$0.8$) & $-1.548$ & $0.003$ & $7.193$ & $0.020$ & $9.498$ & $0.101$ & $0.904$ & $0.028$ & $0.138$ & $0.006$\\
J205911.24$-$595822.3 & 6455934912223487360 & 486218821 & 20101016_2044m61_098 & 20:59:11.24 & $-$59:58:22.3 & $\dots$ & $12.422$ & $12.076$ & $1.392$ & $12.463$ & $60.2$ & $4.1$ & $56.9$ & $0.5$ & $0.1580$ & $0.0126$ & $6.3291$ & $0.5047$ & $5.4348$ & $0.3722$ & $0.0685$ & $5.8804$ & $0.4161$ & $0.0708$ & $\dots$ & $\dots$ & $\dots$ & $3.2170$ & $0.0093$ & $-5.5858$ & $0.0096$ & $-0.0997$ & $4428$ & $53$ & $3798$ & $253$ & $\dots$ & $\dots$ & $4428$ & $53$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.122$ & $-0.993$ & $0.310$ & $\dots$ & $\dots$ & $-1.550$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($8.0$,$95.4$,$-71.9$) & ($2.6$,$3.0$,$2.8$) & ($115.9$,$417.2$,$329.9$) & ($4.0$,$17.2$,$9.3$) & $-1.867$ & $0.001$ & $1.905$ & $0.066$ & $6.070$ & $0.036$ & $4.307$ & $0.087$ & $0.522$ & $0.014$\\
J205917.46$-$133559.1 & 6888380527712150656 & 298757644 & 20050530_2058m13_109 & 20:59:17.46 & $-$13:35:59.1 & $\dots$ & $12.699$ & $12.424$ & $1.180$ & $12.711$ & $72.1$ & $2.5$ & $71.8$ & $1.1$ & $0.2733$ & $0.0130$ & $3.6590$ & $0.1740$ & $3.3411$ & $0.1451$ & $0.0434$ & $3.3200$ & $0.1492$ & $0.0449$ & $3.4410$ & $0.1795$ & $0.0522$ & $2.6297$ & $0.0139$ & $-1.3327$ & $0.0105$ & $0.2642$ & $4819$ & $55$ & $5095$ & $160$ & $\dots$ & $\dots$ & $4819$ & $55$ & $4.051$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.128$ & $0.140$ & $0.140$ & $\dots$ & $\dots$ & $-1.250$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.334$ & $0.374$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($35.5$,$266.9$,$-74.2$) & ($2.1$,$1.6$,$1.6$) & ($97.8$,$1623.9$,$149.6$) & ($4.6$,$13.8$,$3.9$) & $-1.540$ & $0.005$ & $6.055$ & $0.043$ & $10.667$ & $0.133$ & $3.596$ & $0.084$ & $0.276$ & $0.005$\\
J205920.99$-$203642.5 & 6809213633224873728 & 236608973 & 20090912_2057m21_082 & 20:59:20.99 & $-$20:36:42.5 & $\dots$ & $11.542$ & $11.319$ & $1.127$ & $11.584$ & $-16.6$ & $0.7$ & $-15.5$ & $0.5$ & $0.7783$ & $0.0183$ & $1.2849$ & $0.0302$ & $1.2433$ & $0.0283$ & $0.0228$ & $1.2423$ & $0.0317$ & $0.0255$ & $1.2592$ & $0.0609$ & $0.0484$ & $-9.1900$ & $0.0181$ & $-13.5433$ & $0.0150$ & $0.4088$ & $5007$ & $55$ & $5002$ & $68$ & $\dots$ & $\dots$ & $5007$ & $55$ & $2.746$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.125$ & $-0.951$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.531$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-46.1$,$168.7$,$38.0$) & ($0.8$,$1.0$,$0.5$) & ($84.7$,$1238.5$,$28.4$) & ($2.2$,$9.4$,$0.6$) & $-1.721$ & $0.002$ & $4.247$ & $0.043$ & $7.754$ & $0.009$ & $1.095$ & $0.015$ & $0.292$ & $0.004$\\
J205921.22$-$672510.3 & 6376987331649277696 & 485969555 & 20100927_2056m66_144 & 20:59:21.22 & $-$67:25:10.3 & $\dots$ & $12.118$ & $11.890$ & $1.094$ & $12.140$ & $12.7$ & $1.3$ & $15.4$ & $4.6$ & $0.6375$ & $0.0111$ & $1.5686$ & $0.0273$ & $1.5072$ & $0.0252$ & $0.0167$ & $1.5161$ & $0.0305$ & $0.0201$ & $1.4699$ & $0.0431$ & $0.0293$ & $30.5405$ & $0.0089$ & $-35.2093$ & $0.0115$ & $-0.2321$ & $5009$ & $55$ & $5536$ & $136$ & $\dots$ & $\dots$ & $5009$ & $55$ & $4.177$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.830$ & $0.106$ & $-0.971$ & $0.190$ & $\dots$ & $\dots$ & $-1.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.164$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($205.5$,$47.6$,$-98.7$) & ($2.1$,$1.6$,$1.1$) & ($791.3$,$346.7$,$99.2$) & ($13.6$,$11.8$,$2.6$) & $-1.611$ & $0.004$ & $0.920$ & $0.039$ & $12.111$ & $0.104$ & $4.183$ & $0.083$ & $0.859$ & $0.006$\\
J205939.88$-$122257.7 & 6888803294229113984 & 298834671 & 20060917_2051m12_119 & 20:59:39.88 & $-$12:22:57.7 & $\dots$ & $11.474$ & $11.197$ & $1.160$ & $11.475$ & $-185.8$ & $1.8$ & $-186.5$ & $0.6$ & $0.3397$ & $0.0205$ & $2.9438$ & $0.1776$ & $2.7345$ & $0.1533$ & $0.0561$ & $2.6192$ & $0.1121$ & $0.0428$ & $2.5231$ & $0.1487$ & $0.0589$ & $0.3923$ & $0.0226$ & $-2.3470$ & $0.0177$ & $0.2410$ & $4895$ & $56$ & $5756$ & $136$ & $\dots$ & $\dots$ & $4895$ & $56$ & $4.106$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.170$ & $0.114$ & $-1.086$ & $0.190$ & $\dots$ & $\dots$ & $-2.170$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($130.3$,$112.1$,$97.6$) & ($1.1$,$1.4$,$1.0$) & ($210.0$,$743.6$,$255.4$) & ($2.5$,$11.1$,$5.8$) & $-1.717$ & $0.002$ & $2.788$ & $0.026$ & $8.425$ & $0.038$ & $4.661$ & $0.074$ & $0.503$ & $0.004$\\
J205940.92$-$031537.9 & 6915720919425117184 & 304204714 & 20061022_2109m03_036 & 20:59:40.92 & $-$03:15:37.9 & $\dots$ & $11.770$ & $11.502$ & $1.083$ & $11.749$ & $-73.7$ & $0.9$ & $-72.7$ & $1.0$ & $0.7307$ & $0.0244$ & $1.3686$ & $0.0457$ & $1.3215$ & $0.0426$ & $0.0322$ & $1.3244$ & $0.0439$ & $0.0331$ & $1.2853$ & $0.1042$ & $0.0811$ & $-2.0698$ & $0.0238$ & $-24.5624$ & $0.0199$ & $0.2803$ & $5158$ & $54$ & $5241$ & $94$ & $\dots$ & $\dots$ & $5158$ & $54$ & $3.222$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $-0.994$ & $0.180$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.554$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-35.7$,$87.0$,$-12.9$) & ($1.9$,$2.6$,$1.4$) & ($310.6$,$651.2$,$14.5$) & ($8.5$,$20.6$,$1.0$) & $-1.828$ & $0.002$ & $1.740$ & $0.067$ & $7.626$ & $0.006$ & $0.706$ & $0.022$ & $0.628$ & $0.011$\\
J205953.35$-$195034.9 & 6809415599765946112 & 236613400 & 20071016_2057m21_082 & 20:59:53.35 & $-$19:50:34.9 & $\dots$ & $11.263$ & $10.861$ & $1.481$ & $11.294$ & $-273.3$ & $0.7$ & $-273.6$ & $0.6$ & $0.4000$ & $0.0156$ & $2.5000$ & $0.0975$ & $2.3474$ & $0.0860$ & $0.0366$ & $2.2542$ & $0.0650$ & $0.0288$ & $2.2749$ & $0.0996$ & $0.0438$ & $16.5056$ & $0.0152$ & $-13.2728$ & $0.0118$ & $0.3011$ & $4305$ & $51$ & $4511$ & $77$ & $\dots$ & $\dots$ & $4305$ & $51$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.720$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.194$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($264.6$,$-14.5$,$-5.2$) & ($0.9$,$2.2$,$2.2$) & ($1077.2$,$-96.2$,$66.9$) & ($3.8$,$14.5$,$0.7$) & $-1.561$ & $0.002$ & $0.192$ & $0.030$ & $13.613$ & $0.052$ & $5.696$ & $0.046$ & $0.972$ & $0.004$\\
J205959.21$-$685841.4 & 6376561030375729536 & 485955468 & 20040629_2037m70_096 & 20:59:59.21 & $-$68:58:41.4 & $\dots$ & $10.361$ & $10.151$ & $1.035$ & $10.378$ & $45.3$ & $1.0$ & $45.1$ & $0.4$ & $1.2437$ & $0.0116$ & $0.8041$ & $0.0075$ & $0.7876$ & $0.0072$ & $0.0091$ & $0.7928$ & $0.0061$ & $0.0077$ & $0.7771$ & $0.0133$ & $0.0171$ & $-15.9027$ & $0.0086$ & $4.1826$ & $0.0112$ & $-0.1503$ & $5145$ & $54$ & $4929$ & $68$ & $\dots$ & $\dots$ & $5145$ & $54$ & $2.477$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $-0.937$ & $0.140$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-96.6$,$237.4$,$20.5$) & ($0.7$,$0.5$,$0.6$) & ($121.1$,$1837.7$,$9.0$) & ($1.4$,$3.7$,$0.2$) & $-1.529$ & $0.001$ & $6.077$ & $0.021$ & $11.107$ & $0.011$ & $0.735$ & $0.009$ & $0.293$ & $0.002$\\
J210008.69$-$642211.2 & 6449606947928391296 & 486039094 & 20120528_2056m66_082 & 21:00:08.69 & $-$64:22:11.2 & $\dots$ & $12.563$ & $12.216$ & $1.316$ & $12.565$ & $49.9$ & $0.8$ & $49.5$ & $0.7$ & $0.2412$ & $0.0106$ & $4.1459$ & $0.1822$ & $3.7425$ & $0.1485$ & $0.0397$ & $3.9178$ & $0.1310$ & $0.0334$ & $4.0971$ & $0.3088$ & $0.0754$ & $0.9113$ & $0.0066$ & $-10.9826$ & $0.0109$ & $-0.4023$ & $4543$ & $52$ & $4531$ & $77$ & $\dots$ & $\dots$ & $4543$ & $52$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.103$ & $-1.182$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.347$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($25.9$,$37.4$,$13.6$) & ($2.5$,$3.3$,$0.9$) & ($324.0$,$209.1$,$135.9$) & ($5.6$,$20.3$,$5.5$) & $-1.925$ & $0.001$ & $0.563$ & $0.130$ & $6.732$ & $0.093$ & $3.062$ & $0.200$ & $0.846$ & $0.035$\\
J210009.09$-$224057.2 & 6807671430727704064 & 859678 & 20061014_2057m21_132 & 21:00:09.09 & $-$22:40:57.2 & $\dots$ & $11.694$ & $11.423$ & $1.195$ & $11.716$ & $72.5$ & $0.6$ & $72.0$ & $0.6$ & $0.7850$ & $0.0259$ & $1.2739$ & $0.0420$ & $1.2330$ & $0.0394$ & $0.0319$ & $1.2160$ & $0.0377$ & $0.0310$ & $1.2785$ & $0.0821$ & $0.0642$ & $2.9233$ & $0.0279$ & $-3.5946$ & $0.0179$ & $0.1936$ & $4835$ & $53$ & $4835$ & $77$ & $\dots$ & $\dots$ & $4835$ & $53$ & $2.203$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-0.913$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-41.4$,$256.5$,$-56.3$) & ($0.6$,$0.4$,$0.5$) & ($42.9$,$1875.3$,$53.4$) & ($1.3$,$7.0$,$1.3$) & $-1.529$ & $0.002$ & $7.015$ & $0.017$ & $10.194$ & $0.056$ & $1.901$ & $0.026$ & $0.185$ & $0.002$\\
J210016.90$-$181055.5 & 6881735255528369664 & 3227566 & 20030716_2049m18_105 & 21:00:16.90 & $-$18:10:55.5 & $\dots$ & $13.214$ & $12.976$ & $1.108$ & $13.233$ & $80.7$ & $4.7$ & $\dots$ & $\dots$ & $0.5196$ & $0.0244$ & $1.9246$ & $0.0904$ & $1.8328$ & $0.0820$ & $0.0447$ & $1.8073$ & $0.0823$ & $0.0455$ & $1.8093$ & $0.1440$ & $0.0796$ & $2.3666$ & $0.0251$ & $-10.8488$ & $0.0202$ & $0.3355$ & $5018$ & $53$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5018$ & $53$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-59.3$,$202.3$,$-84.0$) & ($3.1$,$2.8$,$3.0$) & ($27.4$,$1410.9$,$125.7$) & ($1.9$,$23.3$,$7.8$) & $-1.641$ & $0.010$ & $5.828$ & $0.083$ & $8.052$ & $0.164$ & $2.655$ & $0.125$ & $0.160$ & $0.004$\\
J210017.36$-$340356.2 & 6780594135828064256 & 10446 & 20060529_2056m36_079 & 21:00:17.36 & $-$34:03:56.2 & $\dots$ & $11.447$ & $11.193$ & $1.153$ & $11.469$ & $-28.2$ & $0.9$ & $-28.3$ & $0.7$ & $0.7806$ & $0.0227$ & $1.2811$ & $0.0373$ & $1.2398$ & $0.0349$ & $0.0281$ & $1.2395$ & $0.0346$ & $0.0279$ & $1.2958$ & $0.0268$ & $0.0207$ & $5.3848$ & $0.0221$ & $-26.4245$ & $0.0175$ & $0.2762$ & $5020$ & $54$ & $5392$ & $74$ & $\dots$ & $\dots$ & $5020$ & $54$ & $3.096$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.536$ & $0.110$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.344$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($21.4$,$85.2$,$-18.0$) & ($0.7$,$1.0$,$0.7$) & ($299.3$,$619.1$,$21.3$) & ($3.0$,$7.5$,$0.4$) & $-1.844$ & $0.001$ & $1.689$ & $0.024$ & $7.366$ & $0.007$ & $0.936$ & $0.006$ & $0.627$ & $0.004$\\
J210018.02$-$222457.9 & 6807725993992342784 & 860856 & 20061014_2057m21_137 & 21:00:18.02 & $-$22:24:57.9 & $\dots$ & $11.660$ & $11.397$ & $1.054$ & $11.631$ & $-86.3$ & $1.2$ & $-86.1$ & $0.5$ & $0.7070$ & $0.0237$ & $1.4144$ & $0.0474$ & $1.3643$ & $0.0441$ & $0.0323$ & $1.3668$ & $0.0440$ & $0.0322$ & $1.4785$ & $0.0256$ & $0.0173$ & $-9.3655$ & $0.0226$ & $-9.3162$ & $0.0195$ & $0.5033$ & $5162$ & $54$ & $5165$ & $94$ & $\dots$ & $\dots$ & $5162$ & $54$ & $3.322$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $-0.693$ & $0.180$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.2$,$158.1$,$94.1$) & ($0.9$,$0.5$,$0.7$) & ($52.4$,$1137.0$,$131.5$) & ($0.4$,$4.3$,$2.3$) & $-1.719$ & $0.001$ & $4.496$ & $0.014$ & $7.358$ & $0.004$ & $2.622$ & $0.028$ & $0.241$ & $0.001$\\
J210022.75$-$160628.3 & 6883299001581745536 & 3281253 & 20100806_2105m16_049 & 21:00:22.75 & $-$16:06:28.3 & $\dots$ & $12.134$ & $11.773$ & $1.405$ & $12.166$ & $-95.5$ & $0.8$ & $-94.8$ & $0.5$ & $0.1733$ & $0.0136$ & $5.7703$ & $0.4528$ & $5.0176$ & $0.3424$ & $0.0682$ & $4.8013$ & $0.3199$ & $0.0666$ & $4.6871$ & $0.3037$ & $0.0648$ & $2.7915$ & $0.0131$ & $-6.4529$ & $0.0107$ & $0.3115$ & $4439$ & $52$ & $4556$ & $77$ & $\dots$ & $\dots$ & $4439$ & $52$ & $1.678$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.102$ & $-1.376$ & $0.170$ & $\dots$ & $\dots$ & $-1.730$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.460$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($78.2$,$51.8$,$-30.7$) & ($0.6$,$3.1$,$1.8$) & ($309.0$,$276.6$,$151.5$) & ($5.6$,$18.7$,$4.1$) & $-1.893$ & $0.001$ & $0.677$ & $0.057$ & $7.117$ & $0.078$ & $3.179$ & $0.058$ & $0.826$ & $0.014$\\
J210024.87$-$170026.8 & 6882437156264890880 & 3274369 & 20100806_2105m16_035 & 21:00:24.87 & $-$17:00:26.8 & $\dots$ & $12.210$ & $12.008$ & $1.095$ & $12.259$ & $29.1$ & $1.0$ & $29.2$ & $0.3$ & $1.5516$ & $0.1285$ & $0.6445$ & $0.0534$ & $0.6339$ & $0.0516$ & $0.0815$ & $0.6409$ & $0.0461$ & $0.0720$ & $0.6334$ & $0.0895$ & $0.1413$ & $15.1790$ & $0.1379$ & $-15.1786$ & $0.1002$ & $0.0450$ & $5060$ & $54$ & $5001$ & $77$ & $\dots$ & $\dots$ & $5060$ & $54$ & $2.763$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-0.846$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-5.5$,$220.4$,$-61.1$) & ($1.2$,$1.7$,$2.1$) & ($0.8$,$1715.5$,$41.9$) & ($0.2$,$17.1$,$3.2$) & $-1.596$ & $0.004$ & $7.438$ & $0.082$ & $7.830$ & $0.033$ & $1.330$ & $0.057$ & $0.026$ & $0.004$\\
J210029.70$-$293754.2 & 6800449666559665408 & 227722 & 20090811_2109m31_059 & 21:00:29.70 & $-$29:37:54.2 & $\dots$ & $10.501$ & $10.169$ & $1.248$ & $10.486$ & $-144.2$ & $0.7$ & $-143.3$ & $0.3$ & $0.7984$ & $0.0188$ & $1.2525$ & $0.0295$ & $1.2130$ & $0.0277$ & $0.0228$ & $1.1906$ & $0.0271$ & $0.0227$ & $1.2003$ & $0.0254$ & $0.0212$ & $-4.0106$ & $0.0179$ & $-39.9171$ & $0.0168$ & $0.6786$ & $4817$ & $54$ & $4644$ & $68$ & $\dots$ & $\dots$ & $4817$ & $54$ & $0.786$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.840$ & $0.112$ & $-1.535$ & $0.140$ & $\dots$ & $\dots$ & $-1.840$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($49.5$,$-6.1$,$79.6$) & ($0.6$,$1.4$,$0.5$) & ($539.3$,$-44.7$,$121.8$) & ($5.9$,$10.0$,$1.7$) & $-1.836$ & $0.001$ & $0.131$ & $0.043$ & $8.007$ & $0.221$ & $4.178$ & $0.100$ & $0.968$ & $0.011$\\
J210030.65$-$194048.2 & 6809424464579359232 & 931098 & 20050805_2049m18_120 & 21:00:30.65 & $-$19:40:48.2 & $\dots$ & $13.085$ & $12.845$ & $1.075$ & $13.088$ & $25.8$ & $1.4$ & $24.9$ & $2.4$ & $0.2433$ & $0.0166$ & $4.1102$ & $0.2804$ & $3.7133$ & $0.2289$ & $0.0616$ & $3.4060$ & $0.1439$ & $0.0422$ & $3.2372$ & $0.3376$ & $0.1043$ & $-1.0929$ & $0.0192$ & $-6.9569$ & $0.0189$ & $0.5964$ & $5096$ & $54$ & $4705$ & $77$ & $\dots$ & $\dots$ & $5096$ & $54$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-1.231$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-35.6$,$166.9$,$-25.2$) & ($1.0$,$2.5$,$1.0$) & ($43.0$,$998.0$,$113.7$) & ($2.1$,$24.6$,$5.9$) & $-1.786$ & $0.006$ & $3.969$ & $0.095$ & $6.451$ & $0.043$ & $2.235$ & $0.066$ & $0.238$ & $0.008$\\
J210033.21$-$492531.4 & 6478297501263602432 & 487643613 & 20080629_2109m51_066 & 21:00:33.21 & $-$49:25:31.4 & $\dots$ & $11.486$ & $11.133$ & $1.288$ & $11.469$ & $-83.6$ & $0.9$ & $-83.7$ & $1.4$ & $0.5220$ & $0.0170$ & $1.9157$ & $0.0624$ & $1.8248$ & $0.0566$ & $0.0310$ & $1.8154$ & $0.0485$ & $0.0267$ & $1.8383$ & $0.1243$ & $0.0676$ & $4.5252$ & $0.0166$ & $-9.9443$ & $0.0166$ & $0.2081$ & $4580$ & $53$ & $4614$ & $77$ & $\dots$ & $\dots$ & $4580$ & $53$ & $1.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.125$ & $-0.836$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($82.3$,$177.9$,$37.2$) & ($0.9$,$1.6$,$0.8$) & ($87.8$,$1217.5$,$65.3$) & ($2.3$,$15.6$,$1.5$) & $-1.705$ & $0.004$ & $4.289$ & $0.064$ & $7.904$ & $0.036$ & $1.956$ & $0.049$ & $0.297$ & $0.005$\\
J210035.07$-$170452.4 & 6882432964375852416 & 3274452 & 20070811_2105m16_047 & 21:00:35.07 & $-$17:04:52.4 & $\dots$ & $10.724$ & $10.693$ & $0.772$ & $10.831$ & $-17.8$ & $1.6$ & $\dots$ & $\dots$ & $2.2768$ & $0.0190$ & $0.4392$ & $0.0037$ & $0.4343$ & $0.0036$ & $0.0083$ & $0.4326$ & $0.0035$ & $0.0081$ & $0.4350$ & $0.0073$ & $0.0168$ & $1.6403$ & $0.0204$ & $3.6380$ & $0.0167$ & $0.2166$ & $5980$ & $87$ & $6041$ & $106$ & $\dots$ & $\dots$ & $5980$ & $87$ & $3.593$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.742$ & $0.343$ & $0.030$ & $0.080$ & $\dots$ & $\dots$ & $-1.742$ & $0.343$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.050$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($11.4$,$250.1$,$17.4$) & ($1.1$,$0.7$,$0.9$) & ($9.8$,$1987.7$,$4.7$) & ($0.3$,$5.4$,$0.3$) & $-1.533$ & $0.001$ & $7.896$ & $0.012$ & $9.339$ & $0.034$ & $0.426$ & $0.012$ & $0.084$ & $0.001$\\
J210035.76$-$032423.3 & 6915708515559738112 & 4531252 & 20060914_2109m03_034 & 21:00:35.76 & $-$03:24:23.3 & $\dots$ & $11.726$ & $11.288$ & $1.503$ & $11.732$ & $-34.0$ & $0.7$ & $-34.1$ & $1.0$ & $0.3550$ & $0.0184$ & $2.8169$ & $0.1460$ & $2.6247$ & $0.1268$ & $0.0483$ & $2.5670$ & $0.1113$ & $0.0434$ & $2.6006$ & $0.2174$ & $0.0836$ & $2.9642$ & $0.0186$ & $-11.6012$ & $0.0140$ & $0.0981$ & $4329$ & $51$ & $4422$ & $77$ & $\dots$ & $\dots$ & $4329$ & $51$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-1.053$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.470$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-3.4$,$118.3$,$-68.0$) & ($0.8$,$2.4$,$2.2$) & ($145.4$,$807.0$,$102.3$) & ($3.5$,$19.4$,$6.3$) & $-1.809$ & $0.002$ & $2.697$ & $0.051$ & $6.981$ & $0.059$ & $2.401$ & $0.083$ & $0.443$ & $0.007$\\
J210038.24$-$053917.1 & 6910648563048757376 & 4277848 & 20070905_2059m07_080 & 21:00:38.24 & $-$05:39:17.1 & KPNR & $10.766$ & $10.510$ & $1.059$ & $10.747$ & $-118.2$ & $0.6$ & $-116.9$ & $0.2$ & $0.6237$ & $0.0141$ & $1.6033$ & $0.0362$ & $1.5392$ & $0.0334$ & $0.0217$ & $1.5263$ & $0.0299$ & $0.0196$ & $1.5391$ & $0.0450$ & $0.0292$ & $-5.6049$ & $0.0153$ & $-18.3489$ & $0.0121$ & $0.1703$ & $5087$ & $41$ & $4974$ & $92$ & $5050$ & $25$ & $5124$ & $56$ & $2.573$ & $0.470$ & $1.450$ & $0.236$ & $1.450$ & $0.236$ & $-2.304$ & $0.103$ & $-2.070$ & $0.160$ & $-2.407$ & $0.096$ & $-2.200$ & $0.110$ & $-0.322$ & $0.135$ & $0.218$ & $6.344$ & D & $0.996$ & I & $0.646$ & $0.201$ & $0.338$ & $0.042$ & $0.338$ & $0.042$ & D & $0.988$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-13.6$,$72.4$,$44.4$) & ($0.8$,$0.9$,$0.4$) & ($333.5$,$530.8$,$37.9$) & ($2.9$,$6.9$,$0.4$) & $-1.844$ & $0.001$ & $1.430$ & $0.029$ & $7.462$ & $0.005$ & $1.202$ & $0.006$ & $0.678$ & $0.005$\\
J210049.17$-$792206.7 & 6349949447368702976 & 485350716 & 20100515_2059m80_108 & 21:00:49.17 & $-$79:22:06.7 & $\dots$ & $11.399$ & $10.969$ & $1.531$ & $11.429$ & $181.0$ & $0.6$ & $182.8$ & $0.3$ & $0.5364$ & $0.0123$ & $1.8643$ & $0.0427$ & $1.7781$ & $0.0389$ & $0.0219$ & $1.8172$ & $0.0428$ & $0.0236$ & $1.7351$ & $0.0714$ & $0.0411$ & $0.0916$ & $0.0130$ & $-15.9871$ & $0.0127$ & $-0.1908$ & $4448$ & $52$ & $4477$ & $68$ & $\dots$ & $\dots$ & $4448$ & $52$ & $1.485$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $-1.181$ & $0.140$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-56.3$,$25.9$,$-38.8$) & ($0.9$,$1.3$,$0.7$) & ($513.9$,$188.7$,$46.7$) & ($3.7$,$9.5$,$0.5$) & $-1.853$ & $0.001$ & $0.426$ & $0.027$ & $7.816$ & $0.040$ & $3.691$ & $0.062$ & $0.897$ & $0.006$\\
J210053.41$-$615615.2 & 6451077574793467008 & 486210285 & 20060616_2044m61_118 & 21:00:53.41 & $-$61:56:15.2 & $\dots$ & $12.532$ & $12.888$ & $0.778$ & $13.027$ & $10.1$ & $1.2$ & $\dots$ & $\dots$ & $1.6392$ & $0.0416$ & $0.6101$ & $0.0155$ & $0.6005$ & $0.0150$ & $0.0250$ & $0.6018$ & $0.0152$ & $0.0252$ & $\dots$ & $\dots$ & $\dots$ & $-11.2564$ & $0.0315$ & $-8.9389$ & $0.0384$ & $0.0410$ & $5869$ & $92$ & $5943$ & $76$ & $\dots$ & $\dots$ & $5869$ & $92$ & $3.956$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.927$ & $0.142$ & $-0.240$ & $0.100$ & $\dots$ & $\dots$ & $-0.927$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.019$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-38.3$,$221.0$,$30.7$) & ($0.8$,$0.5$,$0.8$) & ($20.0$,$1729.7$,$12.0$) & ($0.9$,$4.0$,$0.4$) & $-1.598$ & $0.001$ & $6.652$ & $0.034$ & $8.576$ & $0.010$ & $0.691$ & $0.014$ & $0.126$ & $0.003$\\
J210056.28$-$080801.9 & 6908955310846364672 & 4183039 & 20110702_2059m07_138 & 21:00:56.28 & $-$08:08:01.9 & $\dots$ & $11.844$ & $11.734$ & $0.658$ & $11.841$ & $40.7$ & $1.9$ & $41.3$ & $0.9$ & $2.3035$ & $0.0180$ & $0.4341$ & $0.0034$ & $0.4293$ & $0.0033$ & $0.0077$ & $0.4243$ & $0.0027$ & $0.0063$ & $0.4259$ & $0.0041$ & $0.0096$ & $-23.8726$ & $0.0187$ & $-11.2860$ & $0.0149$ & $0.2152$ & $6496$ & $87$ & $6286$ & $116$ & $\dots$ & $\dots$ & $6496$ & $87$ & $4.130$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.398$ & $-0.307$ & $0.120$ & $\dots$ & $\dots$ & $-1.070$ & $0.398$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.253$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-70.6$,$254.7$,$13.0$) & ($1.2$,$1.1$,$1.0$) & ($82.6$,$2032.6$,$2.8$) & ($4.1$,$8.9$,$0.2$) & $-1.496$ & $0.004$ & $7.034$ & $0.003$ & $11.347$ & $0.121$ & $0.379$ & $0.010$ & $0.235$ & $0.005$\\
J210056.30$-$522131.5 & 6476614080241905152 & 487617523 & 20080629_2109m51_027 & 21:00:56.30 & $-$52:21:31.5 & $\dots$ & $11.509$ & $11.163$ & $1.316$ & $11.512$ & $-89.8$ & $0.8$ & $-100.2$ & $0.5$ & $0.1894$ & $0.0170$ & $5.2798$ & $0.4739$ & $4.6425$ & $0.3664$ & $0.0789$ & $4.3464$ & $0.4004$ & $0.0921$ & $4.2473$ & $0.5227$ & $0.1231$ & $8.2337$ & $0.0140$ & $-15.5957$ & $0.0133$ & $0.0052$ & $4540$ & $52$ & $4630$ & $77$ & $\dots$ & $\dots$ & $4540$ & $52$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $-1.194$ & $0.170$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.309$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($230.7$,$-16.1$,$-33.6$) & ($7.5$,$7.4$,$3.3$) & ($671.6$,$-79.9$,$244.2$) & ($3.2$,$35.5$,$21.6$) & $-1.682$ & $0.019$ & $0.387$ & $0.071$ & $10.136$ & $0.335$ & $7.298$ & $0.432$ & $0.926$ & $0.015$\\
J210057.71$-$312255.6 & 6782090326338585856 & 179656 & 20060523_2100m31_121 & 21:00:57.71 & $-$31:22:55.6 & $\dots$ & $11.628$ & $11.387$ & $1.063$ & $11.626$ & $-56.1$ & $2.0$ & $-55.4$ & $0.7$ & $1.1045$ & $0.0312$ & $0.9054$ & $0.0256$ & $0.8846$ & $0.0244$ & $0.0276$ & $0.8692$ & $0.0219$ & $0.0252$ & $0.8510$ & $0.0059$ & $0.0069$ & $21.0503$ & $0.0294$ & $-55.3480$ & $0.0259$ & $0.4409$ & $5248$ & $56$ & $5719$ & $94$ & $\dots$ & $\dots$ & $5248$ & $56$ & $3.593$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.850$ & $0.106$ & $-1.438$ & $0.180$ & $\dots$ & $\dots$ & $-1.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.630$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($61.8$,$21.9$,$-52.4$) & ($1.5$,$0.6$,$1.4$) & ($567.3$,$166.4$,$35.2$) & ($4.4$,$4.5$,$1.9$) & $-1.831$ & $0.001$ & $0.367$ & $0.016$ & $8.162$ & $0.030$ & $3.886$ & $0.058$ & $0.914$ & $0.004$\\
J210058.72$-$514616.9 & 6476713070648325120 & 487617227 & 20070909_2109m51_025 & 21:00:58.72 & $-$51:46:16.9 & $\dots$ & $10.308$ & $9.920$ & $1.416$ & $10.319$ & $53.2$ & $0.7$ & $54.0$ & $0.2$ & $0.4559$ & $0.0150$ & $2.1935$ & $0.0722$ & $2.0751$ & $0.0646$ & $0.0311$ & $2.0700$ & $0.0585$ & $0.0282$ & $2.0108$ & $0.1687$ & $0.0839$ & $1.6416$ & $0.0143$ & $-19.1477$ & $0.0109$ & $-0.2658$ & $4362$ & $52$ & $4537$ & $68$ & $\dots$ & $\dots$ & $4362$ & $52$ & $1.595$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $-1.018$ & $0.140$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.431$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $113$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-13.4$,$54.0$,$-22.2$) & ($1.2$,$4.3$,$0.5$) & ($361.1$,$362.9$,$49.7$) & ($11.6$,$30.6$,$1.6$) & $-1.891$ & $0.004$ & $1.093$ & $0.072$ & $6.917$ & $0.027$ & $2.711$ & $0.013$ & $0.727$ & $0.015$\\
J210059.57$-$234153.9 & 6807307458019229696 & 845316 & 20121022_2057m21_144 & 21:00:59.57 & $-$23:41:53.9 & $\dots$ & $11.760$ & $11.537$ & $1.087$ & $11.785$ & $-184.4$ & $1.9$ & $-189.2$ & $0.7$ & $0.6190$ & $0.0186$ & $1.6155$ & $0.0485$ & $1.5504$ & $0.0447$ & $0.0288$ & $1.5222$ & $0.0454$ & $0.0298$ & $1.5341$ & $0.0586$ & $0.0382$ & $5.3056$ & $0.0186$ & $-25.4035$ & $0.0155$ & $0.5666$ & $5072$ & $54$ & $5172$ & $136$ & $\dots$ & $\dots$ & $5072$ & $54$ & $4.270$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-0.985$ & $0.190$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.794$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($108.9$,$8.8$,$49.5$) & ($1.3$,$2.1$,$1.4$) & ($601.6$,$62.9$,$73.3$) & ($6.8$,$15.2$,$2.5$) & $-1.819$ & $0.002$ & $0.142$ & $0.034$ & $8.394$ & $0.045$ & $4.271$ & $0.093$ & $0.967$ & $0.008$\\
J210100.44$-$440723.6 & 6484680578580097792 & 487745781 & 20090621_2105m41_008 & 21:01:00.44 & $-$44:07:23.6 & $\dots$ & $12.026$ & $11.616$ & $1.471$ & $12.043$ & $41.2$ & $1.4$ & $33.2$ & $0.3$ & $0.3157$ & $0.0168$ & $3.1676$ & $0.1686$ & $2.9265$ & $0.1439$ & $0.0492$ & $2.9926$ & $0.1191$ & $0.0398$ & $2.9143$ & $0.3288$ & $0.1128$ & $-1.3246$ & $0.0182$ & $-0.7760$ & $0.0150$ & $0.1664$ & $4277$ & $51$ & $4420$ & $77$ & $\dots$ & $\dots$ & $4277$ & $51$ & $0.844$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.101$ & $-0.919$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.032$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-59.5$,$235.7$,$-5.4$) & ($1.2$,$0.5$,$1.0$) & ($38.9$,$1400.4$,$115.6$) & ($1.1$,$19.3$,$6.8$) & $-1.643$ & $0.003$ & $5.587$ & $0.055$ & $8.229$ & $0.048$ & $2.566$ & $0.087$ & $0.191$ & $0.003$\\
J210103.20$-$033229.0 & 6915510191149685504 & 4530583 & 20040626_2054m02_125 & 21:01:03.20 & $-$03:32:29.0 & KPNR & $12.717$ & $12.424$ & $1.190$ & $12.716$ & $-175.6$ & $1.4$ & $-176.9$ & $0.7$ & $0.2695$ & $0.0127$ & $3.7106$ & $0.1749$ & $3.3841$ & $0.1454$ & $0.0430$ & $3.5648$ & $0.0995$ & $0.0279$ & $3.4844$ & $0.2006$ & $0.0576$ & $12.1842$ & $0.0130$ & $-10.6453$ & $0.0124$ & $0.3660$ & $4964$ & $56$ & $4422$ & $86$ & $4924$ & $55$ & $5004$ & $56$ & $4.448$ & $0.180$ & $1.838$ & $0.134$ & $1.838$ & $0.134$ & $-2.496$ & $0.119$ & $-2.447$ & $0.130$ & $-2.521$ & $0.129$ & $-2.470$ & $0.108$ & $0.030$ & $0.125$ & $0.190$ & $6.124$ & D & $0.996$ & I & $0.483$ & $0.217$ & $0.288$ & $0.045$ & $0.288$ & $0.045$ & D & $0.988$ & $31$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($143.8$,$-45.1$,$-136.6$) & ($0.6$,$3.6$,$3.9$) & ($531.8$,$-291.5$,$233.8$) & ($11.4$,$22.5$,$13.7$) & $-1.704$ & $0.006$ & $0.860$ & $0.092$ & $9.569$ & $0.075$ & $5.557$ & $0.159$ & $0.835$ & $0.015$\\
J210104.44$-$074554.4 & 6909000704355918208 & 4184843 & 20070905_2059m07_083 & 21:01:04.44 & $-$07:45:54.4 & $\dots$ & $11.079$ & $10.667$ & $1.472$ & $11.095$ & $-80.2$ & $0.7$ & $-78.4$ & $0.4$ & $0.4928$ & $0.0158$ & $2.0292$ & $0.0651$ & $1.9275$ & $0.0587$ & $0.0305$ & $1.8858$ & $0.0481$ & $0.0255$ & $1.9506$ & $0.0727$ & $0.0373$ & $-3.1315$ & $0.0158$ & $0.0047$ & $0.0129$ & $0.2473$ & $4336$ & $51$ & $4397$ & $77$ & $\dots$ & $\dots$ & $4336$ & $51$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.851$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($52.4$,$199.3$,$72.3$) & ($0.4$,$0.5$,$0.4$) & ($26.0$,$1410.0$,$97.1$) & ($0.5$,$4.2$,$1.4$) & $-1.654$ & $0.001$ & $5.720$ & $0.018$ & $7.870$ & $0.010$ & $2.229$ & $0.021$ & $0.158$ & $0.002$\\
J210108.90$-$080958.7 & 6908767294358194432 & 4183070 & 20030806_2108m08_043 & 21:01:08.90 & $-$08:09:58.7 & $\dots$ & $12.961$ & $12.636$ & $1.285$ & $12.971$ & $26.3$ & $2.1$ & $27.1$ & $0.6$ & $0.4112$ & $0.0129$ & $2.4319$ & $0.0763$ & $2.2873$ & $0.0675$ & $0.0295$ & $2.3170$ & $0.0734$ & $0.0317$ & $2.3189$ & $0.1069$ & $0.0461$ & $6.4338$ & $0.0133$ & $-7.5174$ & $0.0109$ & $0.2105$ & $4682$ & $52$ & $4825$ & $87$ & $\dots$ & $\dots$ & $4682$ & $52$ & $3.650$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $0.146$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.163$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($24.1$,$195.9$,$-93.7$) & ($1.3$,$1.7$,$1.6$) & ($19.2$,$1343.9$,$133.3$) & ($2.0$,$14.0$,$4.3$) & $-1.663$ & $0.004$ & $5.728$ & $0.092$ & $7.564$ & $0.012$ & $2.632$ & $0.051$ & $0.138$ & $0.007$\\
J210116.09$-$754358.2 & 6368631279499388800 & 485366415 & 20041003_2106m75_118 & 21:01:16.09 & $-$75:43:58.2 & $\dots$ & $13.142$ & $12.854$ & $1.234$ & $13.166$ & $-6.1$ & $2.2$ & $\dots$ & $\dots$ & $0.2009$ & $0.0137$ & $4.9776$ & $0.3394$ & $4.4072$ & $0.2661$ & $0.0604$ & $4.8001$ & $0.2733$ & $0.0569$ & $4.5290$ & $0.2922$ & $0.0645$ & $3.2232$ & $0.0127$ & $-4.3281$ & $0.0128$ & $-0.2090$ & $4775$ & $56$ & $4012$ & $333$ & $\dots$ & $\dots$ & $4775$ & $56$ & $4.788$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.135$ & $-2.058$ & $0.390$ & $\dots$ & $\dots$ & $-1.730$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-3.8$,$194.8$,$-9.4$) & ($0.7$,$1.8$,$1.3$) & ($6.8$,$1168.5$,$156.5$) & ($1.1$,$13.3$,$5.0$) & $-1.719$ & $0.003$ & $5.361$ & $0.079$ & $6.544$ & $0.005$ & $2.627$ & $0.049$ & $0.099$ & $0.007$\\
J210124.41$-$613013.9 & 6451281744654992512 & 486211117 & 20061009_2044m61_115 & 21:01:24.41 & $-$61:30:13.9 & $\dots$ & $11.741$ & $11.294$ & $1.323$ & $11.647$ & $12.5$ & $0.9$ & $12.0$ & $0.4$ & $0.3407$ & $0.0170$ & $2.9351$ & $0.1465$ & $2.7270$ & $0.1264$ & $0.0464$ & $2.7801$ & $0.0921$ & $0.0331$ & $2.5088$ & $0.1913$ & $0.0763$ & $5.2336$ & $0.0118$ & $-6.0504$ & $0.0138$ & $-0.0625$ & $4536$ & $52$ & $4487$ & $77$ & $\dots$ & $\dots$ & $4536$ & $52$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.103$ & $-1.184$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($18.6$,$182.4$,$-34.1$) & ($1.0$,$1.3$,$0.9$) & ($30.6$,$1183.0$,$76.9$) & ($1.3$,$14.3$,$2.9$) & $-1.742$ & $0.003$ & $4.643$ & $0.059$ & $6.833$ & $0.020$ & $1.803$ & $0.040$ & $0.191$ & $0.007$\\
J210146.68$-$412727.1 & 6581294184276076672 & 488049226 & 20061004_2105m41_082 & 21:01:46.68 & $-$41:27:27.1 & $\dots$ & $12.148$ & $11.728$ & $1.326$ & $12.083$ & $44.0$ & $0.6$ & $41.2$ & $0.6$ & $0.1623$ & $0.0158$ & $6.1614$ & $0.5998$ & $5.3107$ & $0.4456$ & $0.0839$ & $5.2107$ & $0.3945$ & $0.0757$ & $4.6435$ & $0.5623$ & $0.1211$ & $2.7689$ & $0.0149$ & $-13.7085$ & $0.0142$ & $0.2833$ & $4533$ & $53$ & $4591$ & $77$ & $\dots$ & $\dots$ & $4533$ & $53$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.112$ & $-1.363$ & $0.170$ & $\dots$ & $\dots$ & $-1.730$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.702$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.9$,$-67.1$,$-78.1$) & ($1.6$,$10.4$,$1.9$) & ($169.3$,$-304.4$,$278.5$) & ($26.0$,$39.5$,$15.2$) & $-1.911$ & $0.008$ & $1.244$ & $0.217$ & $5.791$ & $0.006$ & $4.022$ & $0.075$ & $0.648$ & $0.051$\\
J210147.53$-$764519.7 & 6368326272397577984 & 485362830 & 20090528_2025m75_125 & 21:01:47.53 & $-$76:45:19.7 & $\dots$ & $10.583$ & $10.716$ & $1.120$ & $10.977$ & $2.7$ & $0.9$ & $\dots$ & $\dots$ & $2.5465$ & $0.0252$ & $0.3927$ & $0.0039$ & $0.3887$ & $0.0038$ & $0.0098$ & $0.3902$ & $0.0035$ & $0.0089$ & $0.3913$ & $0.0098$ & $0.0251$ & $-2.7025$ & $0.0242$ & $5.7887$ & $0.0261$ & $-0.3274$ & $5112$ & $99$ & $5207$ & $70$ & $\dots$ & $\dots$ & $5112$ & $99$ & $3.512$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.283$ & $-0.072$ & $0.080$ & $\dots$ & $\dots$ & $-1.640$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.037$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-28.3$,$257.2$,$5.6$) & ($0.5$,$0.5$,$0.5$) & ($26.9$,$2060.8$,$1.9$) & ($0.4$,$4.4$,$0.0$) & $-1.509$ & $0.001$ & $7.787$ & $0.012$ & $10.228$ & $0.032$ & $0.278$ & $0.004$ & $0.136$ & $0.001$\\
J210159.89$-$400015.9 & 6773654533829724544 & 488069630 & 20090719_2105m41_065 & 21:01:59.89 & $-$40:00:15.9 & $\dots$ & $11.821$ & $11.607$ & $1.066$ & $11.846$ & $24.6$ & $0.6$ & $24.3$ & $0.4$ & $0.4368$ & $0.0160$ & $2.2894$ & $0.0839$ & $2.1608$ & $0.0747$ & $0.0346$ & $2.0296$ & $0.0444$ & $0.0219$ & $1.9836$ & $0.1106$ & $0.0558$ & $-5.9669$ & $0.0156$ & $-5.8491$ & $0.0132$ & $0.3017$ & $5057$ & $53$ & $5441$ & $65$ & $\dots$ & $\dots$ & $5057$ & $53$ & $3.405$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.514$ & $0.070$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.454$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-66.2$,$193.8$,$31.9$) & ($0.7$,$0.9$,$0.8$) & ($63.1$,$1302.6$,$52.6$) & ($1.5$,$10.8$,$1.6$) & $-1.695$ & $0.002$ & $4.702$ & $0.045$ & $7.842$ & $0.019$ & $1.597$ & $0.028$ & $0.250$ & $0.004$\\
J210205.85$-$505238.5 & 6477149508045285504 & 487639764 & 20070901_2109m51_057 & 21:02:05.85 & $-$50:52:38.5 & $\dots$ & $10.301$ & $10.003$ & $1.227$ & $10.311$ & $-64.4$ & $0.5$ & $-66.8$ & $0.3$ & $0.6711$ & $0.0140$ & $1.4901$ & $0.0311$ & $1.4345$ & $0.0288$ & $0.0201$ & $1.4285$ & $0.0290$ & $0.0203$ & $1.4345$ & $0.0462$ & $0.0322$ & $3.8577$ & $0.0124$ & $-28.6275$ & $0.0111$ & $-0.0813$ & $4712$ & $57$ & $4559$ & $92$ & $\dots$ & $\dots$ & $4712$ & $57$ & $0.641$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.149$ & $-1.580$ & $0.160$ & $\dots$ & $\dots$ & $-1.600$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.082$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($79.3$,$69.3$,$46.4$) & ($0.6$,$1.7$,$0.3$) & ($361.9$,$497.3$,$60.0$) & ($5.4$,$12.9$,$0.9$) & $-1.822$ & $0.001$ & $1.325$ & $0.042$ & $7.838$ & $0.009$ & $2.247$ & $0.816$ & $0.711$ & $0.008$\\
J210212.29$-$354156.2 & 6777155756809673856 & 488139731 & 20030619_2056m35_106 & 21:02:12.29 & $-$35:41:56.2 & $\dots$ & $13.869$ & $14.079$ & $1.043$ & $14.309$ & $-22.1$ & $5.5$ & $\dots$ & $\dots$ & $1.6788$ & $0.0207$ & $0.5957$ & $0.0073$ & $0.5866$ & $0.0071$ & $0.0121$ & $0.5825$ & $0.0067$ & $0.0115$ & $\dots$ & $\dots$ & $\dots$ & $25.4008$ & $0.0218$ & $-13.8102$ & $0.0169$ & $0.4007$ & $5205$ & $73$ & $7418$ & $204$ & $\dots$ & $\dots$ & $5205$ & $73$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.139$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-1.540$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($51.5$,$211.9$,$-34.5$) & ($4.0$,$0.6$,$3.5$) & ($38.5$,$1655.2$,$14.1$) & ($5.2$,$4.7$,$2.2$) & $-1.612$ & $0.001$ & $6.097$ & $0.092$ & $8.723$ & $0.080$ & $0.771$ & $0.064$ & $0.177$ & $0.012$\\
J210220.34$-$312314.6 & 6782081500183414656 & 181415 & 20030711_2101m30_037 & 21:02:20.34 & $-$31:23:14.6 & $\dots$ & $12.701$ & $12.413$ & $1.264$ & $12.738$ & $-175.8$ & $3.6$ & $-175.0$ & $2.7$ & $0.5052$ & $0.0252$ & $1.9794$ & $0.0987$ & $1.8825$ & $0.0893$ & $0.0474$ & $1.9385$ & $0.0945$ & $0.0488$ & $2.0889$ & $0.0639$ & $0.0306$ & $19.0960$ & $0.0227$ & $-0.0348$ & $0.0207$ & $0.4142$ & $4769$ & $52$ & $4165$ & $119$ & $\dots$ & $\dots$ & $4769$ & $52$ & $4.478$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $0.308$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.170$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($258.4$,$210.2$,$-22.6$) & ($2.8$,$0.8$,$2.7$) & ($917.6$,$1406.4$,$58.4$) & ($22.2$,$6.7$,$1.6$) & $-1.353$ & $0.005$ & $3.354$ & $0.040$ & $19.325$ & $0.247$ & $2.277$ & $0.115$ & $0.704$ & $0.006$\\
J210223.72$-$525031.8 & 6476400809344308992 & 487620356 & 20041002_2058m55_078 & 21:02:23.72 & $-$52:50:31.8 & $\dots$ & $12.601$ & $13.021$ & $0.857$ & $13.186$ & $-1.5$ & $22.7$ & $\dots$ & $\dots$ & $1.4721$ & $0.1862$ & $0.6793$ & $0.0859$ & $0.6675$ & $0.0830$ & $0.1243$ & $0.6475$ & $0.0739$ & $0.1141$ & $\dots$ & $\dots$ & $\dots$ & $28.5939$ & $0.1509$ & $-25.7398$ & $0.1243$ & $-0.3829$ & $5575$ & $140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5575$ & $140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.798$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.798$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($61.9$,$172.7$,$-52.4$) & ($16.8$,$5.4$,$15.3$) & ($99.7$,$1338.6$,$34.4$) & ($18.7$,$43.6$,$19.5$) & $-1.674$ & $0.012$ & $4.529$ & $0.110$ & $8.506$ & $0.332$ & $1.258$ & $0.382$ & $0.305$ & $0.022$\\
J210226.01$-$084616.7 & 6908669132880887936 & 4179405 & 20090723_2059m07_137 & 21:02:26.01 & $-$08:46:16.7 & $\dots$ & $12.778$ & $12.640$ & $0.900$ & $12.818$ & $-124.3$ & $2.3$ & $-124.6$ & $2.3$ & $2.3552$ & $0.2530$ & $0.4246$ & $0.0456$ & $0.4200$ & $0.0446$ & $0.1062$ & $0.4292$ & $0.0541$ & $0.1260$ & $0.3918$ & $0.0370$ & $0.0944$ & $9.3456$ & $0.2520$ & $-27.2812$ & $0.2068$ & $0.3174$ & $5849$ & $68$ & $6707$ & $197$ & $\dots$ & $\dots$ & $5849$ & $68$ & $4.425$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.235$ & $0.127$ & $-0.353$ & $0.150$ & $\dots$ & $\dots$ & $-1.235$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($63.5$,$137.4$,$41.5$) & ($1.5$,$1.8$,$1.6$) & ($185.1$,$1098.2$,$19.2$) & ($5.8$,$15.2$,$1.4$) & $-1.722$ & $0.003$ & $3.329$ & $0.064$ & $8.469$ & $0.024$ & $0.917$ & $0.044$ & $0.436$ & $0.008$\\
J210232.70$-$165002.0 & 6882454851529327488 & 3278725 & 20100806_2105m16_041 & 21:02:32.70 & $-$16:50:02.0 & KPNR & $12.099$ & $11.774$ & $1.298$ & $12.115$ & $-178.2$ & $0.6$ & $-176.9$ & $0.9$ & $0.2202$ & $0.0140$ & $4.5413$ & $0.2887$ & $4.0617$ & $0.2310$ & $0.0569$ & $3.6737$ & $0.2473$ & $0.0673$ & $3.9445$ & $0.4515$ & $0.1145$ & $-11.5391$ & $0.0146$ & $-13.3923$ & $0.0132$ & $0.3502$ & $4745$ & $44$ & $4630$ & $92$ & $4779$ & $34$ & $4712$ & $54$ & $1.072$ & $0.470$ & $1.303$ & $0.102$ & $1.303$ & $0.102$ & $-2.443$ & $0.125$ & $-1.912$ & $0.160$ & $-2.425$ & $0.147$ & $-2.460$ & $0.103$ & $-0.201$ & $0.126$ & $0.419$ & $6.406$ & D & $0.985$ & I & $0.153$ & $0.273$ & $0.617$ & $0.034$ & $0.617$ & $0.034$ & D & $0.938$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-134.8$,$-30.3$,$205.1$) & ($9.8$,$3.3$,$2.9$) & ($539.2$,$-171.5$,$539.4$) & ($43.8$,$16.5$,$24.7$) & $-1.631$ & $0.019$ & $1.070$ & $0.213$ & $10.825$ & $0.547$ & $9.753$ & $0.141$ & $0.819$ & $0.040$\\
J210254.19$-$145329.6 & 6885166247203517440 & 3429038 & 20090911_2105m21_071 & 21:02:54.19 & $-$14:53:29.6 & $\dots$ & $12.838$ & $12.519$ & $1.267$ & $12.845$ & $78.8$ & $0.9$ & $77.6$ & $4.7$ & $0.2595$ & $0.0171$ & $3.8536$ & $0.2539$ & $3.5026$ & $0.2098$ & $0.0599$ & $3.6576$ & $0.2478$ & $0.0678$ & $3.8792$ & $0.0637$ & $0.0164$ & $1.2500$ & $0.0182$ & $-7.9716$ & $0.0115$ & $0.1619$ & $4670$ & $52$ & $4604$ & $77$ & $\dots$ & $\dots$ & $4670$ & $52$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-1.456$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-45.6$,$176.6$,$-102.9$) & ($0.5$,$0.7$,$0.7$) & ($6.4$,$1038.1$,$276.1$) & ($0.4$,$5.3$,$2.7$) & $-1.713$ & $0.002$ & $5.378$ & $0.034$ & $6.519$ & $0.011$ & $3.613$ & $0.018$ & $0.096$ & $0.003$\\
J210254.60$-$392809.0 & 6774070527182347904 & 488069118 & 20090719_2105m41_073 & 21:02:54.60 & $-$39:28:09.0 & GEMS & $12.369$ & $12.037$ & $1.287$ & $12.372$ & $26.9$ & $1.4$ & $26.9$ & $0.7$ & $0.1671$ & $0.0136$ & $5.9844$ & $0.4871$ & $5.1787$ & $0.3647$ & $0.0704$ & $5.2239$ & $0.2946$ & $0.0564$ & $4.9797$ & $0.5827$ & $0.1170$ & $-3.4107$ & $0.0125$ & $-7.7953$ & $0.0111$ & $0.2384$ & $4678$ & $58$ & $4673$ & $92$ & $4673$ & $59$ & $4684$ & $56$ & $1.687$ & $0.470$ & $1.287$ & $0.181$ & $1.287$ & $0.181$ & $-2.690$ & $0.091$ & $-2.130$ & $0.160$ & $-2.599$ & $0.062$ & $-2.780$ & $0.119$ & $-0.502$ & $0.122$ & $0.118$ & $5.858$ & D & $0.994$ & I & $0.720$ & $0.237$ & $0.396$ & $0.043$ & $0.396$ & $0.043$ & D & $0.985$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-87.3$,$59.1$,$44.3$) & ($2.2$,$6.0$,$2.0$) & ($239.7$,$255.6$,$239.2$) & ($7.8$,$33.1$,$12.9$) & $-1.898$ & $0.001$ & $0.890$ & $0.108$ & $6.205$ & $0.008$ & $4.020$ & $0.168$ & $0.750$ & $0.026$\\
J210255.98$-$082738.7 & 6908696414513163008 & 4181509 & 20090723_2059m07_136 & 21:02:55.98 & $-$08:27:38.7 & KPNR & $12.815$ & $12.636$ & $1.183$ & $12.924$ & $41.8$ & $1.3$ & $42.4$ & $0.6$ & $0.2357$ & $0.0128$ & $4.2427$ & $0.2304$ & $3.8212$ & $0.1869$ & $0.0489$ & $3.9290$ & $0.2056$ & $0.0523$ & $3.9369$ & $0.4060$ & $0.1031$ & $-7.7076$ & $0.0133$ & $-18.0872$ & $0.0115$ & $0.3163$ & $4968$ & $43$ & $4668$ & $92$ & $4984$ & $26$ & $4952$ & $60$ & $1.586$ & $0.470$ & $1.796$ & $0.164$ & $1.796$ & $0.164$ & $-2.288$ & $0.127$ & $-2.101$ & $0.160$ & $-2.266$ & $0.108$ & $-2.310$ & $0.145$ & $0.132$ & $0.100$ & $0.402$ & $6.544$ & D & $0.999$ & I & $0.473$ & $0.262$ & $0.402$ & $0.041$ & $0.402$ & $0.041$ & D & $0.986$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-268.0$,$78.8$,$-37.3$) & ($8.4$,$1.8$,$0.9$) & ($749.0$,$477.7$,$324.3$) & ($38.7$,$14.0$,$33.5$) & $-1.524$ & $0.021$ & $1.506$ & $0.115$ & $13.873$ & $0.614$ & $9.274$ & $0.706$ & $0.803$ & $0.021$\\
J210258.08$-$154113.4 & 6883388607483535872 & 3301963 & 20100806_2105m16_065 & 21:02:58.08 & $-$15:41:13.4 & $\dots$ & $12.086$ & $11.858$ & $1.073$ & $12.101$ & $-149.2$ & $0.8$ & $-148.4$ & $1.4$ & $0.5155$ & $0.0139$ & $1.9399$ & $0.0523$ & $1.8467$ & $0.0474$ & $0.0257$ & $1.8084$ & $0.0377$ & $0.0209$ & $1.8469$ & $0.0523$ & $0.0283$ & $6.8877$ & $0.0142$ & $-6.7615$ & $0.0115$ & $0.1863$ & $5103$ & $54$ & $4977$ & $77$ & $\dots$ & $\dots$ & $5103$ & $54$ & $2.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.949$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.477$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($127.0$,$119.0$,$30.8$) & ($0.6$,$0.7$,$0.7$) & ($287.5$,$836.1$,$55.4$) & ($2.3$,$5.8$,$0.6$) & $-1.739$ & $0.001$ & $2.392$ & $0.020$ & $8.666$ & $0.013$ & $1.681$ & $0.010$ & $0.567$ & $0.003$\\
J210301.96$-$505329.5 & 6477146480091913216 & 487639926 & 20120913_2109m51_026 & 21:03:01.96 & $-$50:53:29.5 & $\dots$ & $12.909$ & $12.450$ & $1.463$ & $12.873$ & $-41.8$ & $3.4$ & $\dots$ & $\dots$ & $0.5795$ & $0.0125$ & $1.7256$ & $0.0372$ & $1.6515$ & $0.0341$ & $0.0206$ & $1.7113$ & $0.0405$ & $0.0237$ & $1.6471$ & $0.0257$ & $0.0156$ & $1.2721$ & $0.0122$ & $-10.1604$ & $0.0100$ & $-0.1088$ & $4271$ & $53$ & $4517$ & $87$ & $\dots$ & $\dots$ & $4271$ & $53$ & $3.980$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.108$ & $0.708$ & $0.090$ & $\dots$ & $\dots$ & $-1.110$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.094$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($30.6$,$180.1$,$34.5$) & ($2.5$,$0.7$,$2.2$) & ($42.8$,$1266.9$,$46.6$) & ($0.6$,$5.7$,$2.0$) & $-1.722$ & $0.003$ & $4.737$ & $0.033$ & $7.255$ & $0.024$ & $1.400$ & $0.041$ & $0.210$ & $0.002$\\
J210302.88$-$550509.4 & 6458068892494084992 & 488567810 & 20080828_2116m56_057 & 21:03:02.88 & $-$55:05:09.4 & $\dots$ & $10.378$ & $10.000$ & $1.451$ & $10.417$ & $-71.8$ & $1.2$ & $-72.2$ & $0.9$ & $0.4081$ & $0.0183$ & $2.4504$ & $0.1099$ & $2.3036$ & $0.0971$ & $0.0422$ & $2.2688$ & $0.0790$ & $0.0348$ & $2.1464$ & $0.1232$ & $0.0574$ & $2.4838$ & $0.0154$ & $-24.3460$ & $0.0140$ & $-0.1235$ & $4326$ & $52$ & $4500$ & $77$ & $\dots$ & $\dots$ & $4326$ & $52$ & $0.863$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.104$ & $-1.382$ & $0.170$ & $\dots$ & $\dots$ & $-1.690$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($104.8$,$28.4$,$69.1$) & ($1.6$,$3.8$,$0.8$) & ($443.7$,$189.3$,$164.0$) & ($10.3$,$25.8$,$5.4$) & $-1.827$ & $0.002$ & $0.560$ & $0.073$ & $7.468$ & $0.017$ & $4.486$ & $0.126$ & $0.861$ & $0.017$\\
J210309.82$-$551434.4 & 6458065662678545152 & 486274704 & 20110901_2116m56_025 & 21:03:09.82 & $-$55:14:34.4 & $\dots$ & $12.672$ & $12.537$ & $0.830$ & $12.693$ & $5.0$ & $2.9$ & $-0.9$ & $5.1$ & $1.8383$ & $0.0330$ & $0.5440$ & $0.0098$ & $0.5364$ & $0.0095$ & $0.0177$ & $0.5364$ & $0.0088$ & $0.0163$ & $0.5549$ & $0.0047$ & $0.0084$ & $-9.5334$ & $0.0243$ & $-51.8649$ & $0.0253$ & $-0.1010$ & $5717$ & $67$ & $5437$ & $74$ & $\dots$ & $\dots$ & $5717$ & $67$ & $3.096$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.815$ & $0.124$ & $-0.307$ & $0.110$ & $\dots$ & $\dots$ & $-0.815$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.054$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-7.1$,$115.6$,$41.6$) & ($2.0$,$0.8$,$1.8$) & ($213.1$,$907.6$,$21.0$) & ($3.7$,$6.0$,$1.8$) & $-1.778$ & $0.001$ & $2.663$ & $0.030$ & $7.884$ & $0.002$ & $0.906$ & $0.046$ & $0.495$ & $0.004$\\
J210311.85$-$474841.0 & 6479949345685586688 & 487719207 & 20040922_2054m49_090 & 21:03:11.85 & $-$47:48:41.0 & $\dots$ & $13.333$ & $13.159$ & $1.049$ & $13.392$ & $208.4$ & $27.2$ & $\dots$ & $\dots$ & $0.5072$ & $0.0147$ & $1.9716$ & $0.0571$ & $1.8755$ & $0.0517$ & $0.0276$ & $1.8199$ & $0.0545$ & $0.0300$ & $1.7308$ & $0.0408$ & $0.0236$ & $2.8985$ & $0.0133$ & $-21.4010$ & $0.0130$ & $0.2369$ & $5097$ & $54$ & $4008$ & $119$ & $\dots$ & $\dots$ & $5097$ & $54$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $0.815$ & $0.140$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-133.7$,$48.8$,$-139.6$) & ($20.4$,$3.7$,$18.3$) & ($296.7$,$339.3$,$555.9$) & ($9.7$,$25.8$,$170.9$) & $-1.696$ & $0.052$ & $2.093$ & $0.434$ & $8.981$ & $0.851$ & $7.747$ & $1.371$ & $0.626$ & $0.034$\\
J210312.65$-$035905.7 & 6915422058421233664 & 4516450 & 20050426_2054m02_126 & 21:03:12.65 & $-$03:59:05.7 & $\dots$ & $10.737$ & $10.642$ & $0.661$ & $10.750$ & $-20.5$ & $1.0$ & $-20.5$ & $1.6$ & $4.3986$ & $0.0254$ & $0.2273$ & $0.0013$ & $0.2260$ & $0.0013$ & $0.0057$ & $0.2255$ & $0.0011$ & $0.0051$ & $0.2263$ & $0.0026$ & $0.0114$ & $8.8815$ & $0.0256$ & $-16.6038$ & $0.0197$ & $0.2028$ & $6500$ & $70$ & $6132$ & $83$ & $\dots$ & $\dots$ & $6500$ & $70$ & $4.011$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.159$ & $0.030$ & $0.120$ & $\dots$ & $\dots$ & $-1.000$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.155$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.5$,$224.2$,$3.1$) & ($0.6$,$0.6$,$0.5$) & ($2.0$,$1819.3$,$0.6$) & ($0.3$,$4.9$,$0.0$) & $-1.587$ & $0.001$ & $7.517$ & $0.041$ & $8.126$ & $0.003$ & $0.125$ & $0.002$ & $0.039$ & $0.003$\\
J210320.23$-$660904.0 & 6401126594039914112 & 486086381 & 20120715_2056m66_112 & 21:03:20.23 & $-$66:09:04.0 & $\dots$ & $12.268$ & $12.234$ & $0.912$ & $12.416$ & $-32.6$ & $1.1$ & $-31.2$ & $1.7$ & $3.6924$ & $0.0136$ & $0.2708$ & $0.0010$ & $0.2689$ & $0.0010$ & $0.0037$ & $0.2691$ & $0.0009$ & $0.0033$ & $0.2678$ & $0.0019$ & $0.0073$ & $32.9622$ & $0.0103$ & $10.4985$ & $0.0132$ & $-0.2577$ & $5444$ & $69$ & $5080$ & $104$ & $\dots$ & $\dots$ & $5444$ & $69$ & $4.003$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.908$ & $0.124$ & $-0.696$ & $0.110$ & $\dots$ & $\dots$ & $-0.908$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($30.6$,$277.9$,$-7.5$) & ($0.7$,$0.5$,$0.7$) & ($73.9$,$2242.6$,$1.4$) & ($2.0$,$3.7$,$0.1$) & $-1.450$ & $0.001$ & $7.916$ & $0.005$ & $12.212$ & $0.059$ & $0.264$ & $0.006$ & $0.213$ & $0.003$\\
J210321.58$-$581609.1 & 6456376915897828864 & 486290042 & 20100517_2116m56_018 & 21:03:21.58 & $-$58:16:09.1 & $\dots$ & $12.068$ & $11.882$ & $1.068$ & $12.122$ & $-53.0$ & $1.3$ & $-56.4$ & $1.4$ & $1.0752$ & $0.0137$ & $0.9301$ & $0.0119$ & $0.9081$ & $0.0113$ & $0.0124$ & $0.9123$ & $0.0124$ & $0.0136$ & $0.8997$ & $0.0022$ & $0.0024$ & $18.4846$ & $0.0121$ & $-18.1417$ & $0.0110$ & $-0.2912$ & $5089$ & $55$ & $5145$ & $94$ & $\dots$ & $\dots$ & $5089$ & $55$ & $2.994$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.119$ & $-0.743$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.450$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($90.3$,$196.8$,$-4.2$) & ($0.9$,$0.4$,$0.8$) & ($108.8$,$1498.4$,$10.1$) & ($1.2$,$3.0$,$0.0$) & $-1.632$ & $0.002$ & $4.945$ & $0.005$ & $9.241$ & $0.034$ & $0.672$ & $0.003$ & $0.303$ & $0.001$\\
J210337.31$-$085903.6 & 6896650783594438656 & 4164459 & 20050801_2108m08_030 & 21:03:37.31 & $-$08:59:03.6 & $\dots$ & $12.664$ & $12.496$ & $1.058$ & $12.733$ & $-13.3$ & $1.4$ & $-14.8$ & $1.0$ & $1.5992$ & $0.0164$ & $0.6253$ & $0.0064$ & $0.6153$ & $0.0062$ & $0.0101$ & $0.6160$ & $0.0051$ & $0.0083$ & $0.6243$ & $0.0140$ & $0.0224$ & $14.8548$ & $0.0165$ & $-1.2488$ & $0.0108$ & $0.0888$ & $5442$ & $57$ & $5517$ & $94$ & $\dots$ & $\dots$ & $5442$ & $57$ & $3.188$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.119$ & $-0.914$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.480$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($35.9$,$240.2$,$-20.0$) & ($0.9$,$0.8$,$0.8$) & ($18.4$,$1886.4$,$6.9$) & ($0.4$,$6.1$,$0.3$) & $-1.556$ & $0.002$ & $7.278$ & $0.034$ & $9.202$ & $0.020$ & $0.527$ & $0.013$ & $0.117$ & $0.001$\\
J210350.25$-$231039.9 & 6807398025993088384 & 857058 & 20030815_2107m24_068 & 21:03:50.25 & $-$23:10:39.9 & $\dots$ & $12.914$ & $12.673$ & $1.110$ & $12.930$ & $11.0$ & $2.4$ & $9.4$ & $1.4$ & $0.9457$ & $0.0193$ & $1.0574$ & $0.0216$ & $1.0291$ & $0.0204$ & $0.0199$ & $1.0390$ & $0.0207$ & $0.0199$ & $1.0291$ & $0.0439$ & $0.0427$ & $-0.7105$ & $0.0229$ & $-11.7222$ & $0.0171$ & $0.5812$ & $4989$ & $53$ & $4011$ & $79$ & $\dots$ & $\dots$ & $4989$ & $53$ & $4.803$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.350$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.4$,$200.1$,$-10.3$) & ($1.7$,$1.1$,$1.5$) & ($24.8$,$1502.0$,$14.1$) & ($0.7$,$9.0$,$0.5$) & $-1.668$ & $0.003$ & $5.699$ & $0.045$ & $7.703$ & $0.026$ & $0.708$ & $0.015$ & $0.150$ & $0.003$\\
J210350.31$-$583817.8 & 6456164332196495872 & 486290328 & 20100522_2116m56a_018 & 21:03:50.31 & $-$58:38:17.8 & $\dots$ & $12.462$ & $12.118$ & $1.407$ & $12.512$ & $33.5$ & $1.8$ & $26.3$ & $0.6$ & $0.1733$ & $0.0139$ & $5.7703$ & $0.4628$ & $5.0176$ & $0.3499$ & $0.0697$ & $4.8979$ & $0.5926$ & $0.1210$ & $5.2273$ & $0.0540$ & $0.0103$ & $-6.1474$ & $0.0089$ & $-8.3779$ & $0.0119$ & $0.0421$ & $4412$ & $52$ & $4955$ & $87$ & $\dots$ & $\dots$ & $4412$ & $52$ & $4.027$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $-1.213$ & $0.160$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-95.6$,$7.5$,$137.0$) & ($1.0$,$1.2$,$1.2$) & ($441.8$,$35.6$,$305.1$) & ($4.3$,$5.9$,$4.4$) & $-1.805$ & $0.001$ & $0.264$ & $0.056$ & $7.878$ & $0.028$ & $5.639$ & $0.046$ & $0.935$ & $0.014$\\
J210354.19$-$274746.3 & 6801100062045212032 & 605302 & 20100704_2114m26_026 & 21:03:54.19 & $-$27:47:46.3 & $\dots$ & $12.070$ & $11.482$ & $1.424$ & $11.884$ & $-9.2$ & $0.9$ & $-9.8$ & $0.9$ & $0.2672$ & $0.0296$ & $3.7425$ & $0.4146$ & $3.4106$ & $0.3443$ & $0.1010$ & $3.4614$ & $0.3371$ & $0.0974$ & $3.2724$ & $0.2528$ & $0.0773$ & $-1.9120$ & $0.0306$ & $-14.0197$ & $0.0219$ & $0.4803$ & $4468$ & $52$ & $4557$ & $77$ & $\dots$ & $\dots$ & $4468$ & $52$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.102$ & $-1.213$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-57.2$,$37.1$,$-3.8$) & ($1.9$,$4.2$,$0.8$) & ($361.4$,$216.8$,$102.2$) & ($8.8$,$26.6$,$4.3$) & $-1.916$ & $0.002$ & $0.727$ & $0.094$ & $6.721$ & $0.026$ & $2.820$ & $0.102$ & $0.805$ & $0.023$\\
J210356.15$-$625907.7 & 6450129696987691904 & 486060784 & 20090711_2044m61_130 & 21:03:56.15 & $-$62:59:07.7 & $\dots$ & $11.723$ & $11.397$ & $1.285$ & $11.732$ & $23.2$ & $0.6$ & $22.7$ & $0.4$ & $0.5109$ & $0.0222$ & $1.9573$ & $0.0851$ & $1.8625$ & $0.0770$ & $0.0413$ & $1.8445$ & $0.0742$ & $0.0402$ & $1.7974$ & $0.1103$ & $0.0614$ & $5.9399$ & $0.0175$ & $-7.1689$ & $0.0201$ & $-0.2776$ & $4588$ & $52$ & $4490$ & $77$ & $\dots$ & $\dots$ & $4588$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $-1.057$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.565$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($7.8$,$186.5$,$-32.0$) & ($0.7$,$0.9$,$0.6$) & ($29.0$,$1306.2$,$45.3$) & ($1.0$,$10.1$,$1.3$) & $-1.716$ & $0.002$ & $5.029$ & $0.046$ & $7.138$ & $0.014$ & $1.346$ & $0.023$ & $0.173$ & $0.004$\\
J210357.15$-$321303.5 & 6781231062298498432 & 56999 & 20100718_2109m31_035 & 21:03:57.15 & $-$32:13:03.5 & $\dots$ & $11.505$ & $11.415$ & $0.649$ & $11.520$ & $-33.9$ & $1.2$ & $-38.6$ & $0.9$ & $2.6986$ & $0.0342$ & $0.3706$ & $0.0047$ & $0.3670$ & $0.0046$ & $0.0126$ & $0.3651$ & $0.0044$ & $0.0121$ & $0.3662$ & $0.0058$ & $0.0158$ & $2.4439$ & $0.0337$ & $-16.0420$ & $0.0303$ & $0.6436$ & $4864$ & $54$ & $5953$ & $57$ & $\dots$ & $\dots$ & $4864$ & $54$ & $3.723$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.112$ & $-0.188$ & $0.090$ & $\dots$ & $\dots$ & $-1.360$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.110$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.4$,$217.5$,$22.7$) & ($0.9$,$0.2$,$0.8$) & ($7.3$,$1734.7$,$6.2$) & ($0.4$,$2.1$,$0.3$) & $-1.606$ & $0.001$ & $6.955$ & $0.020$ & $8.107$ & $0.013$ & $0.453$ & $0.014$ & $0.076$ & $0.002$\\
J210400.57$-$555607.2 & 6457774429534609920 & 486273955 & 20060729_2116m56_048 & 21:04:00.57 & $-$55:56:07.2 & $\dots$ & $11.689$ & $11.485$ & $1.156$ & $11.762$ & $-6.0$ & $0.8$ & $-6.3$ & $0.4$ & $0.9698$ & $0.0162$ & $1.0311$ & $0.0172$ & $1.0042$ & $0.0163$ & $0.0163$ & $1.0040$ & $0.0135$ & $0.0135$ & $0.9713$ & $0.0237$ & $0.0244$ & $9.1253$ & $0.0135$ & $-13.3727$ & $0.0130$ & $-0.0532$ & $4849$ & $53$ & $4900$ & $65$ & $\dots$ & $\dots$ & $4849$ & $53$ & $3.618$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.542$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.405$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($27.7$,$193.8$,$-11.3$) & ($0.6$,$0.5$,$0.5$) & ($35.0$,$1462.4$,$12.9$) & ($0.6$,$4.3$,$0.2$) & $-1.677$ & $0.001$ & $5.406$ & $0.022$ & $7.759$ & $0.008$ & $0.676$ & $0.006$ & $0.179$ & $0.002$\\
J210417.82$-$433011.4 & 6484804307998121600 & 488240955 & 20050731_2053m44_108 & 21:04:17.82 & $-$43:30:11.4 & $\dots$ & $12.301$ & $12.007$ & $1.251$ & $12.326$ & $119.7$ & $1.3$ & $122.3$ & $0.6$ & $0.2310$ & $0.0159$ & $4.3290$ & $0.2980$ & $3.8911$ & $0.2407$ & $0.0619$ & $3.9300$ & $0.1985$ & $0.0505$ & $4.1199$ & $0.3168$ & $0.0769$ & $-0.7576$ & $0.0134$ & $-8.0823$ & $0.0121$ & $0.1155$ & $4661$ & $53$ & $4946$ & $86$ & $\dots$ & $\dots$ & $4661$ & $53$ & $4.402$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.103$ & $-1.781$ & $0.130$ & $\dots$ & $\dots$ & $-1.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-106.2$,$79.9$,$-60.4$) & ($1.0$,$3.7$,$1.0$) & ($163.8$,$405.6$,$315.3$) & ($1.8$,$24.4$,$11.4$) & $-1.850$ & $0.004$ & $1.874$ & $0.064$ & $6.349$ & $0.051$ & $4.597$ & $0.095$ & $0.544$ & $0.009$\\
J210438.12$-$614144.3 & 6451096820543580800 & 486340137 & 20071005_2044m61_117 & 21:04:38.12 & $-$61:41:44.3 & $\dots$ & $10.672$ & $10.353$ & $1.124$ & $10.616$ & $136.7$ & $0.6$ & $135.8$ & $0.2$ & $0.7001$ & $0.0154$ & $1.4284$ & $0.0314$ & $1.3772$ & $0.0292$ & $0.0212$ & $1.4080$ & $0.0361$ & $0.0257$ & $1.3465$ & $0.0502$ & $0.0373$ & $-0.2730$ & $0.0106$ & $-30.0614$ & $0.0123$ & $-0.0554$ & $4923$ & $54$ & $4811$ & $77$ & $\dots$ & $\dots$ & $4923$ & $54$ & $2.068$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $-1.450$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.585$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-55.9$,$16.7$,$-36.1$) & ($0.8$,$1.9$,$0.6$) & ($552.5$,$122.0$,$39.4$) & ($6.0$,$14.4$,$0.5$) & $-1.857$ & $0.001$ & $0.270$ & $0.033$ & $7.801$ & $0.021$ & $3.879$ & $0.137$ & $0.933$ & $0.008$\\
J210452.82$-$475423.2 & 6479903750311411072 & 487719366 & 20090710_2105m46_012 & 21:04:52.82 & $-$47:54:23.2 & $\dots$ & $11.210$ & $11.742$ & $1.006$ & $11.959$ & $-40.1$ & $0.6$ & $\dots$ & $\dots$ & $2.5332$ & $0.0651$ & $0.3948$ & $0.0101$ & $0.3907$ & $0.0099$ & $0.0254$ & $0.3948$ & $0.0095$ & $0.0242$ & $\dots$ & $\dots$ & $\dots$ & $-16.6824$ & $0.0591$ & $-16.9521$ & $0.0617$ & $0.3707$ & $5197$ & $122$ & $5282$ & $69$ & $\dots$ & $\dots$ & $5197$ & $122$ & $3.602$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.215$ & $-0.158$ & $0.090$ & $\dots$ & $\dots$ & $-1.390$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.010$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($-0.9$,$222.5$,$59.3$) & ($0.5$,$0.3$,$0.5$) & ($0.5$,$1769.8$,$36.1$) & ($0.1$,$2.5$,$0.6$) & $-1.582$ & $0.001$ & $7.675$ & $0.022$ & $7.987$ & $0.004$ & $1.235$ & $0.012$ & $0.020$ & $0.002$\\
J210503.85$-$074518.5 & 6909167757108061440 & 4198579 & 20080627_2059m07_118 & 21:05:03.85 & $-$07:45:18.5 & $\dots$ & $11.965$ & $11.577$ & $1.472$ & $12.004$ & $213.5$ & $1.5$ & $214.9$ & $0.5$ & $0.2037$ & $0.0319$ & $4.9092$ & $0.7688$ & $4.3535$ & $0.6046$ & $0.1389$ & $4.5622$ & $0.3778$ & $0.0828$ & $3.8094$ & $0.5058$ & $0.1328$ & $7.5844$ & $0.0336$ & $-12.4135$ & $0.0258$ & $0.2822$ & $4340$ & $52$ & $4561$ & $77$ & $\dots$ & $\dots$ & $4340$ & $52$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $-0.965$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.645$ & $0.304$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-68.9$,$215.2$,$-309.9$) & ($1.5$,$5.3$,$7.2$) & ($974.2$,$1323.7$,$1138.5$) & ($55.0$,$44.2$,$47.8$) & $-1.181$ & $0.011$ & $6.450$ & $0.040$ & $26.575$ & $0.733$ & $22.072$ & $0.940$ & $0.609$ & $0.010$\\
J210512.94$-$043955.6 & 6912326452151949568 & 4519489 & 20091014_2109m03_016 & 21:05:12.94 & $-$04:39:55.6 & KPNK & $10.553$ & $10.286$ & $1.109$ & $10.543$ & $-1.7$ & $1.0$ & $-3.1$ & $4.1$ & $0.9393$ & $0.0230$ & $1.0646$ & $0.0261$ & $1.0359$ & $0.0247$ & $0.0238$ & $1.0163$ & $0.0209$ & $0.0206$ & $1.0041$ & $0.0368$ & $0.0366$ & $-38.5528$ & $0.0242$ & $-72.4856$ & $0.0213$ & $0.3839$ & $5098$ & $48$ & $5101$ & $63$ & $5113$ & $42$ & $5083$ & $54$ & $1.824$ & $0.170$ & $2.264$ & $0.164$ & $2.264$ & $0.164$ & $-1.524$ & $0.099$ & $-1.050$ & $0.170$ & $-1.517$ & $0.091$ & $-1.530$ & $0.106$ & $-0.082$ & $0.118$ & $-0.062$ & $6.844$ & D & $0.988$ & I & $0.027$ & $0.159$ & $0.435$ & $0.043$ & $0.435$ & $0.043$ & D & $0.982$ & $107$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-290.3$,$-11.3$,$1.3$) & ($3.2$,$2.6$,$0.5$) & ($1470.1$,$-86.4$,$11.1$) & ($17.6$,$19.6$,$0.4$) & $-1.442$ & $0.009$ & $0.167$ & $0.037$ & $17.207$ & $0.313$ & $6.446$ & $0.228$ & $0.981$ & $0.004$\\
J210514.64$-$022755.6 & 6916166359073751808 & 4631369 & 20050426_2054m02_110 & 21:05:14.64 & $-$02:27:55.6 & $\dots$ & $13.972$ & $13.708$ & $1.110$ & $13.965$ & $-34.2$ & $5.8$ & $\dots$ & $\dots$ & $0.2112$ & $0.0182$ & $4.7348$ & $0.4080$ & $4.2159$ & $0.3235$ & $0.0767$ & $4.0939$ & $0.2526$ & $0.0617$ & $4.2275$ & $0.0845$ & $0.0200$ & $-2.8004$ & $0.0210$ & $-5.8814$ & $0.0170$ & $0.1997$ & $5043$ & $53$ & $4010$ & $158$ & $\dots$ & $\dots$ & $5043$ & $53$ & $4.516$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.728$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-18.3$,$158.7$,$14.9$) & ($1.5$,$4.7$,$2.9$) & ($61.1$,$1008.5$,$105.2$) & ($7.7$,$29.8$,$1.0$) & $-1.776$ & $0.007$ & $3.827$ & $0.172$ & $6.786$ & $0.008$ & $2.210$ & $0.014$ & $0.279$ & $0.020$\\
J210517.32$-$502441.3 & 6477258737653240448 & 487648831 & 20120612_2109m51_068 & 21:05:17.32 & $-$50:24:41.3 & $\dots$ & $11.823$ & $11.684$ & $0.748$ & $11.815$ & $-15.9$ & $2.0$ & $-17.3$ & $2.6$ & $3.4741$ & $0.0173$ & $0.2878$ & $0.0014$ & $0.2857$ & $0.0014$ & $0.0049$ & $0.2844$ & $0.0018$ & $0.0063$ & $0.2843$ & $0.0021$ & $0.0074$ & $32.3035$ & $0.0155$ & $-91.5491$ & $0.0134$ & $-0.0784$ & $5952$ & $68$ & $6655$ & $83$ & $\dots$ & $\dots$ & $5952$ & $68$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.892$ & $0.131$ & $-0.140$ & $0.120$ & $\dots$ & $\dots$ & $-0.892$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($44.6$,$131.9$,$-3.8$) & ($1.4$,$0.4$,$1.3$) & ($196.6$,$1060.2$,$1.3$) & ($0.9$,$3.1$,$0.1$) & $-1.746$ & $0.001$ & $3.133$ & $0.011$ & $8.261$ & $0.014$ & $0.200$ & $0.005$ & $0.450$ & $0.001$\\
J210519.89$-$072607.5 & 6909212016747154304 & 4262443 & 20060916_2059m07_115 & 21:05:19.89 & $-$07:26:07.5 & $\dots$ & $11.545$ & $11.229$ & $1.263$ & $11.554$ & $-50.7$ & $0.8$ & $-45.8$ & $0.7$ & $1.0483$ & $0.0188$ & $0.9539$ & $0.0171$ & $0.9308$ & $0.0163$ & $0.0175$ & $0.9210$ & $0.0174$ & $0.0189$ & $0.9286$ & $0.0291$ & $0.0314$ & $35.5429$ & $0.0204$ & $-18.6704$ & $0.0190$ & $0.4070$ & $4784$ & $53$ & $4921$ & $68$ & $\dots$ & $\dots$ & $4784$ & $53$ & $2.977$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.686$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($103.4$,$149.5$,$-115.5$) & ($0.8$,$0.8$,$1.4$) & ($184.0$,$1148.6$,$169.5$) & ($2.9$,$7.1$,$4.9$) & $-1.631$ & $0.001$ & $4.009$ & $0.029$ & $9.726$ & $0.027$ & $3.855$ & $0.075$ & $0.416$ & $0.004$\\
J210522.62$-$172946.1 & 6882170215455905664 & 3286158 & 20070920_2105m16_125 & 21:05:22.62 & $-$17:29:46.1 & $\dots$ & $11.205$ & $10.975$ & $0.889$ & $11.149$ & $60.1$ & $2.5$ & $\dots$ & $\dots$ & $2.5117$ & $0.0239$ & $0.3981$ & $0.0038$ & $0.3941$ & $0.0037$ & $0.0094$ & $0.3928$ & $0.0040$ & $0.0103$ & $\dots$ & $\dots$ & $\dots$ & $-34.6784$ & $0.0244$ & $-23.5884$ & $0.0186$ & $0.4304$ & $5712$ & $137$ & $5240$ & $69$ & $\dots$ & $\dots$ & $5712$ & $137$ & $2.494$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.632$ & $0.203$ & $0.199$ & $0.090$ & $\dots$ & $\dots$ & $-1.632$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-103.7$,$235.9$,$6.4$) & ($1.7$,$1.1$,$1.5$) & ($139.8$,$1882.4$,$2.1$) & ($5.5$,$8.5$,$0.1$) & $-1.514$ & $0.004$ & $6.099$ & $0.006$ & $11.578$ & $0.131$ & $0.331$ & $0.006$ & $0.310$ & $0.005$\\
J210524.96$-$233430.5 & 6804368459142186496 & 856716 & 20110603_2057m21_136 & 21:05:24.96 & $-$23:34:30.5 & $\dots$ & $12.188$ & $11.838$ & $1.395$ & $12.226$ & $43.9$ & $0.6$ & $43.5$ & $0.7$ & $0.2005$ & $0.0225$ & $4.9875$ & $0.5597$ & $4.4150$ & $0.4386$ & $0.0993$ & $3.7401$ & $0.2225$ & $0.0595$ & $4.6969$ & $0.4825$ & $0.1027$ & $-0.3215$ & $0.0218$ & $-10.0597$ & $0.0147$ & $0.5928$ & $4468$ & $53$ & $4532$ & $68$ & $\dots$ & $\dots$ & $4468$ & $53$ & $1.308$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.850$ & $0.106$ & $-1.449$ & $0.140$ & $\dots$ & $\dots$ & $-1.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-81.5$,$69.0$,$-67.0$) & ($2.6$,$4.5$,$1.4$) & ($157.1$,$344.6$,$343.6$) & ($1.5$,$28.1$,$23.0$) & $-1.867$ & $0.001$ & $1.726$ & $0.040$ & $6.117$ & $0.029$ & $4.697$ & $0.195$ & $0.560$ & $0.008$\\
J210528.96$-$713207.9 & 6374897538001854592 & 485423768 & 20060615_2116m71_066 & 21:05:28.96 & $-$71:32:07.9 & $\dots$ & $11.578$ & $11.214$ & $1.405$ & $11.607$ & $-120.2$ & $0.7$ & $-119.8$ & $0.5$ & $0.6060$ & $0.0168$ & $1.6502$ & $0.0457$ & $1.5823$ & $0.0421$ & $0.0266$ & $1.6012$ & $0.0425$ & $0.0265$ & $1.6115$ & $0.0677$ & $0.0420$ & $10.4658$ & $0.0127$ & $-6.1181$ & $0.0156$ & $-0.0712$ & $4442$ & $52$ & $4475$ & $77$ & $\dots$ & $\dots$ & $4442$ & $52$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.830$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($106.8$,$284.6$,$32.7$) & ($0.6$,$0.5$,$0.7$) & ($258.8$,$2062.6$,$46.9$) & ($3.2$,$5.7$,$0.5$) & $-1.416$ & $0.002$ & $6.314$ & $0.019$ & $14.810$ & $0.070$ & $2.646$ & $0.006$ & $0.402$ & $0.002$\\
J210531.08$-$025632.7 & 6915946108854232704 & 4555554 & 20080531_2109m03_051 & 21:05:31.08 & $-$02:56:32.7 & $\dots$ & $10.846$ & $10.471$ & $1.495$ & $10.911$ & $-70.4$ & $1.1$ & $-71.4$ & $0.3$ & $0.4181$ & $0.0152$ & $2.3918$ & $0.0870$ & $2.2517$ & $0.0771$ & $0.0342$ & $2.1856$ & $0.0596$ & $0.0273$ & $2.1974$ & $0.0158$ & $0.0072$ & $-2.6616$ & $0.0149$ & $-9.7918$ & $0.0113$ & $0.2760$ & $4275$ & $52$ & $4434$ & $77$ & $\dots$ & $\dots$ & $4275$ & $52$ & $1.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.112$ & $-0.916$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.309$ & $0.312$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.7$,$130.7$,$20.1$) & ($0.5$,$0.8$,$0.6$) & ($146.7$,$926.5$,$35.7$) & ($1.9$,$5.7$,$0.2$) & $-1.802$ & $0.001$ & $2.955$ & $0.024$ & $7.199$ & $0.002$ & $1.213$ & $0.005$ & $0.418$ & $0.003$\\
J210531.61$-$190455.4 & 6833536376618433280 & 3225414 & 20100910_2105m16_149 & 21:05:31.61 & $-$19:04:55.4 & $\dots$ & $9.883$ & $9.505$ & $1.354$ & $9.872$ & $-226.5$ & $1.0$ & $-234.1$ & $0.3$ & $0.8666$ & $0.0177$ & $1.1539$ & $0.0236$ & $1.1203$ & $0.0222$ & $0.0198$ & $1.1034$ & $0.0172$ & $0.0156$ & $1.1140$ & $0.0145$ & $0.0130$ & $14.2722$ & $0.0158$ & $-23.2241$ & $0.0119$ & $0.3388$ & $4521$ & $52$ & $4530$ & $68$ & $\dots$ & $\dots$ & $4521$ & $52$ & $1.063$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-1.088$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.256$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($165.0$,$41.8$,$56.5$) & ($0.7$,$0.6$,$0.7$) & ($634.2$,$313.0$,$75.3$) & ($3.3$,$4.9$,$1.6$) & $-1.712$ & $0.001$ & $0.704$ & $0.030$ & $10.058$ & $0.055$ & $4.142$ & $0.039$ & $0.869$ & $0.006$\\
J210534.95$-$372313.0 & 6774533077980372352 & 488152048 & 20070823_2106m36_119 & 21:05:34.95 & $-$37:23:13.0 & $\dots$ & $10.423$ & $10.184$ & $1.193$ & $10.477$ & $-48.0$ & $0.6$ & $-48.0$ & $0.3$ & $1.5652$ & $0.0172$ & $0.6389$ & $0.0070$ & $0.6285$ & $0.0068$ & $0.0108$ & $0.6268$ & $0.0070$ & $0.0111$ & $0.5977$ & $0.0144$ & $0.0241$ & $30.1934$ & $0.0149$ & $-61.9851$ & $0.0150$ & $0.4460$ & $4816$ & $53$ & $4949$ & $77$ & $\dots$ & $\dots$ & $4816$ & $53$ & $2.746$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $-0.835$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.401$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($75.4$,$71.1$,$-36.2$) & ($0.6$,$1.2$,$0.7$) & ($416.2$,$554.6$,$15.4$) & ($4.5$,$9.5$,$0.5$) & $-1.796$ & $0.001$ & $1.385$ & $0.028$ & $8.312$ & $0.005$ & $0.815$ & $0.014$ & $0.714$ & $0.005$\\
J210538.00$-$081408.0 & 6909088420473420416 & 4198826 & 20070814_2059m07_131 & 21:05:38.00 & $-$08:14:08.0 & $\dots$ & $10.824$ & $10.531$ & $1.215$ & $10.833$ & $-224.0$ & $1.0$ & $-226.1$ & $0.4$ & $1.0364$ & $0.0168$ & $0.9649$ & $0.0156$ & $0.9413$ & $0.0149$ & $0.0158$ & $0.9341$ & $0.0139$ & $0.0149$ & $0.9467$ & $0.0177$ & $0.0187$ & $12.5961$ & $0.0188$ & $-58.0803$ & $0.0163$ & $0.3801$ & $4841$ & $54$ & $5145$ & $94$ & $\dots$ & $\dots$ & $4841$ & $54$ & $2.703$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $-0.968$ & $0.180$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($56.2$,$-95.3$,$-11.6$) & ($0.8$,$1.3$,$0.9$) & ($308.7$,$-730.7$,$8.6$) & ($4.8$,$9.6$,$0.2$) & $-1.801$ & $0.001$ & $1.961$ & $0.034$ & $7.969$ & $0.009$ & $0.586$ & $0.006$ & $0.605$ & $0.006$\\
J210540.70$-$452057.0 & 6483621714522704128 & 487771664 & 20060617_2105m46_077 & 21:05:40.70 & $-$45:20:57.0 & NTTE & $11.772$ & $11.491$ & $1.085$ & $11.738$ & $-1.7$ & $1.6$ & $-2.5$ & $0.6$ & $0.4017$ & $0.0171$ & $2.4894$ & $0.1060$ & $2.3381$ & $0.0935$ & $0.0400$ & $2.3105$ & $0.0959$ & $0.0415$ & $2.4420$ & $0.1374$ & $0.0563$ & $20.4249$ & $0.0162$ & $-24.6871$ & $0.0160$ & $0.3294$ & $5074$ & $50$ & $5679$ & $214$ & $5076$ & $42$ & $5072$ & $58$ & $3.438$ & $0.480$ & $1.778$ & $0.356$ & $1.778$ & $0.356$ & $-2.637$ & $0.122$ & $-1.773$ & $0.270$ & $-2.564$ & $0.130$ & $-2.710$ & $0.114$ & $0.601$ & $0.112$ & $0.771$ & $6.564$ & D & $0.995$ & C & $0.705$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($171.6$,$-33.5$,$-163.2$) & ($3.3$,$4.5$,$3.0$) & ($652.8$,$-213.8$,$316.8$) & ($5.9$,$27.9$,$8.7$) & $-1.635$ & $0.010$ & $0.719$ & $0.094$ & $10.970$ & $0.223$ & $8.231$ & $0.130$ & $0.877$ & $0.013$\\
J210541.98$-$522843.8 & 6476761483519260672 & 487624164 & 20090514_2109m51_016 & 21:05:41.98 & $-$52:28:43.8 & $\dots$ & $11.247$ & $10.936$ & $1.181$ & $11.223$ & $-56.1$ & $0.7$ & $-64.3$ & $2.0$ & $1.4225$ & $0.0176$ & $0.7030$ & $0.0087$ & $0.6904$ & $0.0084$ & $0.0122$ & $0.6902$ & $0.0088$ & $0.0128$ & $0.6943$ & $0.0155$ & $0.0224$ & $18.2451$ & $0.0150$ & $-17.4067$ & $0.0142$ & $-0.0497$ & $4786$ & $53$ & $4719$ & $68$ & $\dots$ & $\dots$ & $4786$ & $53$ & $2.415$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.809$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($75.6$,$206.8$,$5.9$) & ($0.6$,$0.4$,$0.5$) & ($74.4$,$1600.7$,$7.5$) & ($1.0$,$3.5$,$0.1$) & $-1.617$ & $0.001$ & $5.517$ & $0.017$ & $9.136$ & $0.018$ & $0.556$ & $0.005$ & $0.247$ & $0.002$\\
J210607.15$-$624717.5 & 6450228687392105344 & 486062725 & 20100610_2044m61_128 & 21:06:07.15 & $-$62:47:17.5 & $\dots$ & $11.938$ & $12.071$ & $1.014$ & $12.290$ & $-45.4$ & $1.7$ & $-42.6$ & $0.8$ & $1.1188$ & $0.0907$ & $0.8938$ & $0.0725$ & $0.8735$ & $0.0692$ & $0.0792$ & $0.8702$ & $0.0682$ & $0.0784$ & $\dots$ & $\dots$ & $\dots$ & $21.5713$ & $0.0650$ & $-13.4507$ & $0.0807$ & $0.0024$ & $5176$ & $57$ & $5095$ & $76$ & $\dots$ & $\dots$ & $5176$ & $57$ & $3.691$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.255$ & $0.100$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.259$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($88.8$,$218.9$,$-19.3$) & ($1.9$,$1.2$,$1.6$) & ($95.4$,$1671.4$,$11.6$) & ($4.1$,$11.7$,$0.7$) & $-1.584$ & $0.003$ & $5.647$ & $0.058$ & $9.873$ & $0.061$ & $0.772$ & $0.028$ & $0.272$ & $0.006$\\
J210629.53$-$602617.6 & 6452869473805716864 & 486228284 & 20081022_2128m61_047 & 21:06:29.53 & $-$60:26:17.6 & $\dots$ & $10.891$ & $10.572$ & $1.325$ & $10.926$ & $-4.8$ & $1.4$ & $-3.8$ & $0.5$ & $0.5238$ & $0.0143$ & $1.9091$ & $0.0521$ & $1.8188$ & $0.0473$ & $0.0260$ & $1.8192$ & $0.0476$ & $0.0262$ & $1.7112$ & $0.0879$ & $0.0514$ & $16.8971$ & $0.0097$ & $-35.5668$ & $0.0129$ & $-0.0485$ & $4548$ & $54$ & $4632$ & $77$ & $\dots$ & $\dots$ & $4548$ & $54$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.135$ & $-1.061$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.595$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($161.9$,$-12.7$,$-32.9$) & ($2.9$,$3.6$,$1.1$) & ($732.6$,$-89.5$,$31.3$) & ($7.7$,$25.1$,$0.8$) & $-1.756$ & $0.005$ & $0.198$ & $0.056$ & $9.427$ & $0.082$ & $4.532$ & $0.109$ & $0.959$ & $0.011$\\
J210632.53$-$150826.0 & 6884933253818212352 & 3439257 & 20050530_2058m13_130 & 21:06:32.53 & $-$15:08:26.0 & $\dots$ & $10.101$ & $10.167$ & $1.224$ & $10.473$ & $-4.0$ & $0.7$ & $-4.9$ & $0.5$ & $1.2650$ & $0.0195$ & $0.7905$ & $0.0122$ & $0.7746$ & $0.0117$ & $0.0151$ & $0.7659$ & $0.0119$ & $0.0156$ & $0.7731$ & $0.0204$ & $0.0263$ & $15.1704$ & $0.0194$ & $-2.4595$ & $0.0147$ & $0.2741$ & $4788$ & $55$ & $5019$ & $51$ & $\dots$ & $\dots$ & $4788$ & $55$ & $3.347$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.135$ & $-0.240$ & $0.090$ & $\dots$ & $\dots$ & $-1.110$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.277$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($37.4$,$240.2$,$-34.9$) & ($0.6$,$0.3$,$0.5$) & ($21.4$,$1858.0$,$16.4$) & ($0.4$,$3.0$,$0.4$) & $-1.558$ & $0.001$ & $7.160$ & $0.019$ & $9.235$ & $0.010$ & $0.879$ & $0.013$ & $0.127$ & $0.001$\\
J210634.70$-$495750.0 & 6477295296414847232 & $\dots$ & 20070901_2109m51_072 & 21:06:34.70 & $-$49:57:50.0 & NTTE & $9.036$ & $8.885$ & $0.914$ & $9.068$ & $-44.4$ & $1.1$ & $-44.6$ & $0.2$ & $3.6212$ & $0.0144$ & $0.2762$ & $0.0011$ & $0.2742$ & $0.0011$ & $0.0039$ & $0.2742$ & $0.0012$ & $0.0045$ & $0.2722$ & $0.0012$ & $0.0043$ & $193.9535$ & $0.0131$ & $-274.0404$ & $0.0108$ & $-0.2587$ & $5849$ & $23$ & $5705$ & $169$ & $5849$ & $23$ & $\dots$ & $\dots$ & $4.340$ & $0.220$ & $3.366$ & $0.705$ & $3.366$ & $0.705$ & $-2.549$ & $0.020$ & $-2.393$ & $0.180$ & $-2.549$ & $0.020$ & $\dots$ & $\dots$ & $0.839$ & $0.099$ & $0.839$ & $6.720$ & D & $0.998$ & C & $0.484$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $75$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($232.0$,$-88.4$,$-118.3$) & ($0.9$,$0.5$,$0.8$) & ($827.6$,$-711.8$,$215.0$) & ($6.3$,$3.7$,$3.7$) & $-1.464$ & $0.001$ & $1.919$ & $0.024$ & $15.698$ & $0.051$ & $6.992$ & $0.052$ & $0.782$ & $0.003$\\
J210635.71$-$344333.9 & 6777281680953658752 & 15619 & 20110727_2106m36_005 & 21:06:35.71 & $-$34:43:33.9 & $\dots$ & $12.422$ & $12.006$ & $1.468$ & $12.432$ & $6.2$ & $3.3$ & $0.5$ & $0.7$ & $0.1102$ & $0.0194$ & $9.0744$ & $1.5975$ & $7.3421$ & $1.0458$ & $0.1424$ & $7.1180$ & $1.2576$ & $0.1767$ & $6.5863$ & $0.5936$ & $0.0901$ & $1.3797$ & $0.0176$ & $-1.3189$ & $0.0172$ & $0.4619$ & $4426$ & $55$ & $3988$ & $253$ & $\dots$ & $\dots$ & $4426$ & $55$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.610$ & $0.119$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-2.610$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($64.0$,$199.7$,$-34.2$) & ($4.3$,$2.5$,$2.4$) & ($42.2$,$657.3$,$561.9$) & ($2.8$,$31.9$,$29.6$) & $-1.712$ & $0.003$ & $4.294$ & $0.042$ & $7.203$ & $0.065$ & $5.773$ & $0.183$ & $0.253$ & $0.008$\\
J210636.13$-$492321.9 & 6479562214512955776 & 487651137 & 20090514_2109m51_073 & 21:06:36.13 & $-$49:23:21.9 & $\dots$ & $11.213$ & $11.117$ & $0.604$ & $11.210$ & $-39.1$ & $1.0$ & $-39.7$ & $0.7$ & $3.1164$ & $0.0219$ & $0.3209$ & $0.0023$ & $0.3182$ & $0.0022$ & $0.0070$ & $0.3171$ & $0.0019$ & $0.0060$ & $0.3160$ & $0.0042$ & $0.0131$ & $41.5053$ & $0.0177$ & $4.7657$ & $0.0182$ & $0.0232$ & $6476$ & $70$ & $6320$ & $174$ & $\dots$ & $\dots$ & $6476$ & $70$ & $4.130$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.163$ & $-1.107$ & $0.200$ & $\dots$ & $\dots$ & $-0.860$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.641$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($57.4$,$264.4$,$-13.5$) & ($0.7$,$0.1$,$0.7$) & ($76.0$,$2119.2$,$2.7$) & ($1.5$,$1.1$,$0.1$) & $-1.477$ & $0.001$ & $7.423$ & $0.010$ & $11.650$ & $0.034$ & $0.378$ & $0.009$ & $0.222$ & $0.002$\\
J210639.32$-$793048.2 & 6349756861035724672 & 485350901 & 20100515_2059m80_037 & 21:06:39.32 & $-$79:30:48.2 & $\dots$ & $11.491$ & $11.209$ & $1.243$ & $11.524$ & $-23.9$ & $1.3$ & $-27.3$ & $0.5$ & $0.9197$ & $0.0131$ & $1.0873$ & $0.0155$ & $1.0574$ & $0.0146$ & $0.0139$ & $1.0720$ & $0.0155$ & $0.0145$ & $1.0305$ & $0.0174$ & $0.0169$ & $48.8215$ & $0.0151$ & $-43.2106$ & $0.0137$ & $-0.0374$ & $5091$ & $54$ & $5219$ & $74$ & $\dots$ & $\dots$ & $5091$ & $54$ & $3.113$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $-0.674$ & $0.110$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.476$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($253.5$,$122.5$,$-71.8$) & ($1.4$,$1.0$,$0.8$) & ($930.8$,$940.4$,$41.8$) & ($11.6$,$8.2$,$1.2$) & $-1.440$ & $0.004$ & $2.120$ & $0.022$ & $16.591$ & $0.127$ & $2.927$ & $0.063$ & $0.773$ & $0.003$\\
J210642.94$-$682826.7 & 6376678403241698560 & 485985902 & 20110604_2055m66_142 & 21:06:42.94 & $-$68:28:26.7 & GEMS & $12.799$ & $12.582$ & $0.988$ & $12.791$ & $-64.9$ & $2.6$ & $-72.3$ & $1.5$ & $0.4704$ & $0.0117$ & $2.1259$ & $0.0529$ & $2.0145$ & $0.0475$ & $0.0236$ & $2.1011$ & $0.0695$ & $0.0331$ & $2.0292$ & $0.0026$ & $0.0013$ & $-4.4985$ & $0.0091$ & $-18.5356$ & $0.0119$ & $-0.2903$ & $5401$ & $84$ & $5117$ & $654$ & $5444$ & $64$ & $5358$ & $103$ & $3.667$ & $0.670$ & $3.696$ & $0.188$ & $3.696$ & $0.188$ & $-2.918$ & $0.225$ & $-3.254$ & $0.500$ & $-2.725$ & $0.161$ & $-3.110$ & $0.288$ & $1.019$ & $0.127$ & $1.019$ & $6.531$ & D & $0.995$ & C & $\dots$ & $\dots$ & $0.659$ & $0.037$ & $0.659$ & $0.037$ & D & $0.927$ & $18$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($47.2$,$127.4$,$131.0$) & ($1.5$,$1.4$,$1.6$) & ($65.3$,$889.3$,$319.5$) & ($3.7$,$9.7$,$7.2$) & $-1.717$ & $0.005$ & $4.153$ & $0.093$ & $7.431$ & $0.021$ & $4.484$ & $0.048$ & $0.283$ & $0.009$\\
J210649.54$-$191727.0 & 6833329462274131712 & 3225742 & 20050805_2114m19_043 & 21:06:49.54 & $-$19:17:27.0 & $\dots$ & $11.472$ & $11.061$ & $1.342$ & $11.422$ & $56.3$ & $0.6$ & $56.8$ & $0.6$ & $0.5586$ & $0.0207$ & $1.7902$ & $0.0663$ & $1.7106$ & $0.0606$ & $0.0354$ & $1.7243$ & $0.0688$ & $0.0399$ & $1.8445$ & $0.1022$ & $0.0554$ & $-15.8209$ & $0.0201$ & $-11.3556$ & $0.0174$ & $0.4201$ & $4532$ & $52$ & $4626$ & $68$ & $\dots$ & $\dots$ & $4532$ & $52$ & $1.797$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.854$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-154.2$,$192.6$,$50.3$) & ($1.8$,$1.1$,$1.3$) & ($290.9$,$1344.8$,$44.8$) & ($7.0$,$11.0$,$1.4$) & $-1.579$ & $0.001$ & $3.926$ & $0.048$ & $11.256$ & $0.050$ & $2.142$ & $0.071$ & $0.483$ & $0.006$\\
J210659.14$-$192615.7 & 6833324338377142656 & 3222633 & 20030905_2114m19_042 & 21:06:59.14 & $-$19:26:15.7 & $\dots$ & $13.643$ & $13.331$ & $1.090$ & $13.580$ & $104.6$ & $3.7$ & $\dots$ & $\dots$ & $0.2986$ & $0.0156$ & $3.3490$ & $0.1750$ & $3.0807$ & $0.1481$ & $0.0481$ & $2.9964$ & $0.1954$ & $0.0652$ & $3.5578$ & $0.1409$ & $0.0396$ & $-2.9788$ & $0.0150$ & $-6.2235$ & $0.0119$ & $0.2579$ & $5058$ & $54$ & $5080$ & $87$ & $\dots$ & $\dots$ & $5058$ & $54$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.104$ & $0.322$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.341$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-98.3$,$219.2$,$-48.1$) & ($2.2$,$2.1$,$2.3$) & ($71.6$,$1296.6$,$187.6$) & ($4.5$,$14.7$,$5.8$) & $-1.631$ & $0.008$ & $5.176$ & $0.037$ & $8.796$ & $0.167$ & $3.645$ & $0.108$ & $0.259$ & $0.006$\\
J210703.37$-$115232.7 & 6889059716660462208 & 3509716 & 20091009_2113m12_041 & 21:07:03.37 & $-$11:52:32.7 & GEMS & $12.856$ & $12.647$ & $1.034$ & $12.874$ & $-365.6$ & $1.9$ & $-365.9$ & $1.7$ & $0.4730$ & $0.0160$ & $2.1142$ & $0.0715$ & $2.0040$ & $0.0643$ & $0.0321$ & $1.9942$ & $0.0645$ & $0.0323$ & $1.9925$ & $0.0792$ & $0.0397$ & $15.6905$ & $0.0164$ & $-8.2301$ & $0.0109$ & $0.1347$ & $5201$ & $36$ & $4722$ & $86$ & $5254$ & $17$ & $5148$ & $54$ & $3.948$ & $0.180$ & $2.617$ & $0.157$ & $2.617$ & $0.157$ & $-1.442$ & $0.083$ & $-1.735$ & $0.130$ & $-1.563$ & $0.062$ & $-1.320$ & $0.104$ & $-0.004$ & $0.101$ & $0.016$ & $7.004$ & D & $1.000$ & I & $\dots$ & $\dots$ & $0.155$ & $0.041$ & $0.155$ & $0.041$ & D & $0.997$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($295.7$,$-40.6$,$80.1$) & ($1.3$,$1.8$,$1.9$) & ($1147.0$,$-284.3$,$321.7$) & ($3.4$,$12.4$,$10.0$) & $-1.417$ & $0.004$ & $0.719$ & $0.042$ & $17.682$ & $0.161$ & $12.670$ & $0.699$ & $0.922$ & $0.004$\\
J210711.66$-$160721.0 & 6882554185532893056 & 3311660 & 20100806_2105m16_048 & 21:07:11.66 & $-$16:07:21.0 & $\dots$ & $12.206$ & $11.922$ & $1.144$ & $12.193$ & $-41.4$ & $0.8$ & $-39.5$ & $1.1$ & $0.5280$ & $0.0150$ & $1.8939$ & $0.0538$ & $1.8051$ & $0.0489$ & $0.0271$ & $1.7948$ & $0.0573$ & $0.0319$ & $1.8186$ & $0.0331$ & $0.0182$ & $6.9315$ & $0.0157$ & $-11.8077$ & $0.0129$ & $0.2932$ & $4962$ & $53$ & $5124$ & $74$ & $\dots$ & $\dots$ & $4962$ & $53$ & $3.121$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.492$ & $0.110$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.312$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($41.1$,$137.3$,$-43.0$) & ($0.5$,$0.6$,$0.6$) & ($140.2$,$969.9$,$46.6$) & ($1.8$,$5.2$,$0.7$) & $-1.780$ & $0.001$ & $3.152$ & $0.022$ & $7.398$ & $0.005$ & $1.453$ & $0.013$ & $0.402$ & $0.003$\\
J210712.50$-$370702.0 & 6776044425431874304 & 488154356 & 20110727_2106m36_024 & 21:07:12.50 & $-$37:07:02.0 & $\dots$ & $11.856$ & $12.211$ & $0.717$ & $12.334$ & $-26.0$ & $6.2$ & $\dots$ & $\dots$ & $1.4430$ & $0.0268$ & $0.6930$ & $0.0129$ & $0.6807$ & $0.0124$ & $0.0182$ & $0.6778$ & $0.0132$ & $0.0194$ & $\dots$ & $\dots$ & $\dots$ & $14.7538$ & $0.0249$ & $-13.3260$ & $0.0237$ & $0.3718$ & $6168$ & $130$ & $6252$ & $106$ & $\dots$ & $\dots$ & $6168$ & $130$ & $3.330$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.860$ & $0.324$ & $0.197$ & $0.080$ & $\dots$ & $\dots$ & $-1.860$ & $0.324$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.400$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($39.8$,$205.9$,$-13.2$) & ($4.4$,$0.6$,$4.1$) & ($31.5$,$1594.8$,$7.9$) & ($4.3$,$4.5$,$0.9$) & $-1.638$ & $0.001$ & $5.927$ & $0.079$ & $8.236$ & $0.080$ & $0.528$ & $0.029$ & $0.163$ & $0.011$\\
J210713.49$-$562057.9 & 6457019133767768576 & 486283632 & 20100506_2116m56_042 & 21:07:13.49 & $-$56:20:57.9 & $\dots$ & $11.738$ & $11.454$ & $1.272$ & $11.783$ & $-84.3$ & $0.9$ & $-86.0$ & $4.4$ & $0.3668$ & $0.0267$ & $2.7263$ & $0.1985$ & $2.5458$ & $0.1730$ & $0.0680$ & $2.4542$ & $0.1178$ & $0.0480$ & $2.3651$ & $0.1357$ & $0.0574$ & $19.5533$ & $0.0232$ & $-15.1119$ & $0.0209$ & $-0.1869$ & $4615$ & $52$ & $4626$ & $77$ & $\dots$ & $\dots$ & $4615$ & $52$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.879$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($224.1$,$128.3$,$-76.0$) & ($3.1$,$2.0$,$2.3$) & ($664.6$,$839.7$,$70.0$) & ($20.7$,$16.2$,$2.1$) & $-1.551$ & $0.005$ & $2.083$ & $0.035$ & $13.100$ & $0.156$ & $2.995$ & $0.216$ & $0.726$ & $0.006$\\
J210715.43$-$145629.1 & 6884943011983035136 & 3440103 & 20090911_2105m21_081 & 21:07:15.43 & $-$14:56:29.1 & $\dots$ & $11.930$ & $11.805$ & $0.662$ & $11.913$ & $1.7$ & $0.8$ & $3.3$ & $1.3$ & $2.6840$ & $0.0165$ & $0.3726$ & $0.0023$ & $0.3690$ & $0.0022$ & $0.0061$ & $0.3653$ & $0.0024$ & $0.0064$ & $0.3666$ & $0.0042$ & $0.0115$ & $-5.1938$ & $0.0177$ & $21.5745$ & $0.0138$ & $0.1786$ & $6437$ & $69$ & $6121$ & $70$ & $\dots$ & $\dots$ & $6437$ & $69$ & $4.027$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.136$ & $-0.469$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.249$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.2$,$285.1$,$24.7$) & ($0.5$,$0.4$,$0.5$) & ($84.5$,$2282.4$,$6.3$) & ($1.2$,$3.0$,$0.2$) & $-1.435$ & $0.001$ & $8.008$ & $0.001$ & $12.668$ & $0.038$ & $0.656$ & $0.010$ & $0.225$ & $0.001$\\
J210734.99$-$532608.5 & 6464320200213193088 & 487622728 & 20061010_2109m51_002 & 21:07:34.99 & $-$53:26:08.5 & $\dots$ & $12.139$ & $11.762$ & $1.381$ & $12.143$ & $23.7$ & $0.8$ & $24.2$ & $0.3$ & $0.4138$ & $0.0142$ & $2.4166$ & $0.0829$ & $2.2738$ & $0.0734$ & $0.0323$ & $2.2873$ & $0.0956$ & $0.0418$ & $2.1172$ & $0.1696$ & $0.0801$ & $2.3717$ & $0.0119$ & $-8.4760$ & $0.0135$ & $0.0540$ & $4429$ & $52$ & $4555$ & $77$ & $\dots$ & $\dots$ & $4429$ & $52$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.690$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.232$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-8.2$,$159.3$,$-15.4$) & ($0.8$,$1.9$,$0.6$) & ($67.5$,$1064.0$,$55.6$) & ($2.7$,$18.6$,$2.1$) & $-1.780$ & $0.004$ & $3.837$ & $0.074$ & $6.843$ & $0.028$ & $1.510$ & $0.033$ & $0.282$ & $0.007$\\
J210742.92$-$262937.7 & 6801472933926192640 & 682590 & 20070901_2114m26_047 & 21:07:42.92 & $-$26:29:37.7 & $\dots$ & $10.282$ & $10.003$ & $1.248$ & $10.320$ & $-28.6$ & $1.1$ & $-26.5$ & $0.4$ & $1.7273$ & $0.0183$ & $0.5789$ & $0.0061$ & $0.5704$ & $0.0060$ & $0.0104$ & $0.5685$ & $0.0057$ & $0.0100$ & $0.5698$ & $0.0095$ & $0.0166$ & $9.5554$ & $0.0156$ & $-28.6023$ & $0.0119$ & $0.3473$ & $4736$ & $52$ & $4929$ & $55$ & $\dots$ & $\dots$ & $4736$ & $52$ & $2.176$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.547$ & $0.080$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.170$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.7$,$168.1$,$-7.8$) & ($0.8$,$0.5$,$0.8$) & ($80.4$,$1317.8$,$4.9$) & ($1.2$,$4.1$,$0.1$) & $-1.711$ & $0.001$ & $4.462$ & $0.022$ & $7.888$ & $0.004$ & $0.395$ & $0.005$ & $0.277$ & $0.002$\\
J210746.84$-$074548.9 & 6909135394530431104 & 4293544 & 20060916_2059m07_117 & 21:07:46.84 & $-$07:45:48.9 & $\dots$ & $11.278$ & $11.024$ & $1.157$ & $11.302$ & $170.9$ & $0.5$ & $170.5$ & $0.5$ & $0.5101$ & $0.0171$ & $1.9604$ & $0.0657$ & $1.8653$ & $0.0595$ & $0.0319$ & $1.8193$ & $0.0488$ & $0.0268$ & $1.8549$ & $0.1148$ & $0.0619$ & $14.2461$ & $0.0171$ & $-26.7943$ & $0.0133$ & $0.2370$ & $4906$ & $54$ & $4675$ & $77$ & $\dots$ & $\dots$ & $4906$ & $54$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.106$ & $-1.364$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-104.2$,$163.3$,$-276.3$) & ($0.4$,$3.1$,$3.3$) & ($409.9$,$1167.9$,$1148.4$) & ($10.9$,$25.0$,$31.2$) & $-1.318$ & $0.004$ & $6.925$ & $0.004$ & $18.504$ & $0.190$ & $15.729$ & $0.298$ & $0.455$ & $0.004$\\
J210753.56$-$113325.3 & 6889097168776038528 & 3548612 & 20091009_2113m12_057 & 21:07:53.56 & $-$11:33:25.3 & $\dots$ & $12.549$ & $12.438$ & $0.854$ & $12.601$ & $-44.5$ & $10.9$ & $\dots$ & $\dots$ & $1.8799$ & $0.0126$ & $0.5319$ & $0.0036$ & $0.5247$ & $0.0035$ & $0.0066$ & $0.5248$ & $0.0030$ & $0.0057$ & $0.5298$ & $0.0014$ & $0.0026$ & $0.8134$ & $0.0132$ & $-17.2448$ & $0.0119$ & $0.3465$ & $5656$ & $112$ & $7496$ & $83$ & $\dots$ & $\dots$ & $5656$ & $112$ & $4.011$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.814$ & $0.162$ & $0.835$ & $0.120$ & $\dots$ & $\dots$ & $-0.814$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.8$,$190.4$,$16.8$) & ($6.9$,$5.8$,$6.4$) & ($37.3$,$1506.9$,$5.9$) & ($9.8$,$46.0$,$2.0$) & $-1.666$ & $0.009$ & $5.523$ & $0.279$ & $7.948$ & $0.027$ & $0.433$ & $0.082$ & $0.180$ & $0.026$\\
J210753.99$-$125037.2 & 6885853162796815744 & 3533607 & 20100829_2113m12_037 & 21:07:53.99 & $-$12:50:37.2 & $\dots$ & $11.245$ & $10.952$ & $1.279$ & $11.283$ & $25.9$ & $0.6$ & $22.8$ & $0.3$ & $0.8558$ & $0.0200$ & $1.1685$ & $0.0273$ & $1.1340$ & $0.0257$ & $0.0227$ & $1.1230$ & $0.0215$ & $0.0191$ & $1.1279$ & $0.0418$ & $0.0370$ & $0.7795$ & $0.0223$ & $-3.8478$ & $0.0183$ & $0.3267$ & $4633$ & $52$ & $4726$ & $68$ & $\dots$ & $\dots$ & $4633$ & $52$ & $1.742$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $-0.700$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.075$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-14.2$,$246.6$,$-18.1$) & ($0.4$,$0.4$,$0.4$) & ($8.4$,$1855.0$,$17.0$) & ($0.4$,$4.1$,$0.3$) & $-1.564$ & $0.001$ & $7.470$ & $0.006$ & $8.771$ & $0.036$ & $0.856$ & $0.010$ & $0.080$ & $0.002$\\
J210757.83$-$383141.0 & 6774227860425274752 & 488177531 & 20080516_2106m36_149 & 21:07:57.83 & $-$38:31:41.0 & $\dots$ & $10.742$ & $10.401$ & $1.364$ & $10.774$ & $-45.2$ & $0.8$ & $-45.0$ & $0.4$ & $0.3607$ & $0.0188$ & $2.7724$ & $0.1445$ & $2.5860$ & $0.1257$ & $0.0486$ & $2.5159$ & $0.1046$ & $0.0416$ & $2.4872$ & $0.1991$ & $0.0801$ & $2.5637$ & $0.0203$ & $-7.5442$ & $0.0164$ & $0.2585$ & $4494$ & $54$ & $4555$ & $77$ & $\dots$ & $\dots$ & $4494$ & $54$ & $0.786$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.030$ & $0.117$ & $-1.514$ & $0.170$ & $\dots$ & $\dots$ & $-2.030$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.085$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($43.9$,$155.3$,$10.4$) & ($0.8$,$2.1$,$0.8$) & ($79.2$,$985.5$,$77.3$) & ($3.0$,$20.0$,$2.8$) & $-1.791$ & $0.005$ & $3.597$ & $0.085$ & $6.853$ & $0.011$ & $1.936$ & $0.065$ & $0.312$ & $0.011$\\
J210758.82$-$363240.9 & 6776085485319454848 & 488161013 & 20110727_2106m36_115 & 21:07:58.82 & $-$36:32:40.9 & $\dots$ & $12.361$ & $12.076$ & $1.239$ & $12.389$ & $-11.8$ & $1.2$ & $-10.6$ & $0.6$ & $0.5567$ & $0.0162$ & $1.7963$ & $0.0523$ & $1.7161$ & $0.0477$ & $0.0278$ & $1.7478$ & $0.0484$ & $0.0277$ & $1.8005$ & $0.0622$ & $0.0345$ & $5.2440$ & $0.0149$ & $-7.3897$ & $0.0142$ & $0.4041$ & $4764$ & $53$ & $4750$ & $77$ & $\dots$ & $\dots$ & $4764$ & $53$ & $1.843$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.866$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.215$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($29.0$,$185.7$,$-22.8$) & ($0.9$,$0.7$,$0.9$) & ($38.0$,$1282.3$,$43.3$) & ($1.1$,$7.0$,$0.9$) & $-1.721$ & $0.002$ & $4.824$ & $0.034$ & $7.219$ & $0.012$ & $1.325$ & $0.015$ & $0.199$ & $0.003$\\
J210759.31$-$251012.6 & 6803958551757752832 & 702631 & 20060912_2114m26_057 & 21:07:59.31 & $-$25:10:12.6 & $\dots$ & $11.868$ & $11.567$ & $1.091$ & $11.817$ & $-30.6$ & $1.0$ & $-30.6$ & $0.5$ & $0.5810$ & $0.0281$ & $1.7212$ & $0.0832$ & $1.6474$ & $0.0763$ & $0.0463$ & $1.6232$ & $0.0549$ & $0.0338$ & $1.6476$ & $0.0777$ & $0.0471$ & $-23.0858$ & $0.0262$ & $-25.0159$ & $0.0160$ & $0.3786$ & $5074$ & $54$ & $5205$ & $74$ & $\dots$ & $\dots$ & $5074$ & $54$ & $3.180$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $-0.668$ & $0.110$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.486$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-150.8$,$58.5$,$122.9$) & ($2.5$,$2.3$,$1.4$) & ($523.6$,$413.7$,$191.5$) & ($13.4$,$17.1$,$4.8$) & $-1.686$ & $0.003$ & $1.169$ & $0.060$ & $9.906$ & $0.077$ & $5.055$ & $0.125$ & $0.789$ & $0.011$\\
J210801.50$-$655537.0 & 6401235548771904640 & $\dots$ & 20070812_2056m66_102 & 21:08:01.50 & $-$65:55:37.0 & GEMS & $10.815$ & $10.403$ & $1.436$ & $10.812$ & $88.4$ & $0.4$ & $87.7$ & $0.4$ & $0.2592$ & $0.0128$ & $3.8580$ & $0.1905$ & $3.5063$ & $0.1574$ & $0.0449$ & $3.5510$ & $0.1618$ & $0.0456$ & $3.3061$ & $0.2154$ & $0.0652$ & $-9.9156$ & $0.0092$ & $-5.8993$ & $0.0131$ & $-0.2827$ & $4386$ & $66$ & $4489$ & $51$ & $4386$ & $66$ & $\dots$ & $\dots$ & $1.214$ & $0.210$ & $0.739$ & $0.162$ & $0.739$ & $0.162$ & $-2.809$ & $0.068$ & $-1.965$ & $0.140$ & $-2.809$ & $0.068$ & $\dots$ & $\dots$ & $-0.341$ & $0.132$ & $0.399$ & $6.020$ & D & $0.997$ & I & $0.366$ & $0.163$ & $0.524$ & $0.034$ & $0.524$ & $0.034$ & D & $0.993$ & $83$ & RAVE DR6 & Spectroscopic & NOMAD-1 & STARHORSE & RAVE DR6 & ($-173.9$,$88.0$,$96.5$) & ($1.6$,$2.9$,$2.7$) & ($504.6$,$539.6$,$124.1$) & ($12.5$,$20.9$,$4.3$) & $-1.686$ & $0.002$ & $1.353$ & $0.054$ & $10.151$ & $0.058$ & $3.643$ & $0.108$ & $0.765$ & $0.008$\\
J210813.20$-$212156.1 & 6808223213766416512 & 947433 & 20061014_2057m21_109 & 21:08:13.20 & $-$21:21:56.1 & $\dots$ & $11.335$ & $10.980$ & $1.450$ & $11.397$ & $-270.1$ & $0.6$ & $-269.8$ & $0.3$ & $0.3354$ & $0.0187$ & $2.9815$ & $0.1662$ & $2.7670$ & $0.1432$ & $0.0517$ & $2.7159$ & $0.1283$ & $0.0472$ & $2.8039$ & $0.1648$ & $0.0588$ & $11.9117$ & $0.0259$ & $-10.4777$ & $0.0206$ & $0.6995$ & $4324$ & $52$ & $4308$ & $68$ & $\dots$ & $\dots$ & $4324$ & $52$ & $0.939$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.117$ & $-1.344$ & $0.140$ & $\dots$ & $\dots$ & $-1.060$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.496$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($251.4$,$-15.7$,$23.1$) & ($0.9$,$3.1$,$2.5$) & ($893.4$,$-99.5$,$170.6$) & ($7.3$,$19.4$,$1.7$) & $-1.600$ & $0.002$ & $0.436$ & $0.023$ & $12.077$ & $0.040$ & $8.489$ & $0.055$ & $0.930$ & $0.003$\\
J210813.71$-$691543.1 & 6375756840699242880 & 485959010 & 20100507_2116m71_070 & 21:08:13.71 & $-$69:15:43.1 & $\dots$ & $11.875$ & $11.549$ & $1.306$ & $11.894$ & $-58.9$ & $0.7$ & $-60.1$ & $0.5$ & $0.3624$ & $0.0161$ & $2.7594$ & $0.1226$ & $2.5747$ & $0.1067$ & $0.0415$ & $2.6267$ & $0.1135$ & $0.0432$ & $2.5483$ & $0.1234$ & $0.0484$ & $5.0237$ & $0.0116$ & $-14.4886$ & $0.0141$ & $-0.2788$ & $4571$ & $52$ & $4671$ & $77$ & $\dots$ & $\dots$ & $4571$ & $52$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.898$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.593$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($107.6$,$141.7$,$52.0$) & ($1.4$,$1.6$,$0.5$) & ($162.0$,$944.5$,$120.9$) & ($3.6$,$13.1$,$3.1$) & $-1.734$ & $0.002$ & $3.200$ & $0.048$ & $8.028$ & $0.016$ & $2.798$ & $0.052$ & $0.430$ & $0.006$\\
J210821.13$-$352143.5 & 6777046458481998592 & 21918 & 20100521_2106m36_082 & 21:08:21.13 & $-$35:21:43.5 & $\dots$ & $12.571$ & $12.209$ & $1.410$ & $12.605$ & $151.5$ & $1.1$ & $152.2$ & $0.5$ & $0.1670$ & $0.0172$ & $5.9880$ & $0.6167$ & $5.1813$ & $0.4618$ & $0.0891$ & $4.8821$ & $0.6356$ & $0.1302$ & $5.1673$ & $0.5312$ & $0.1028$ & $2.3522$ & $0.0167$ & $-4.8634$ & $0.0178$ & $0.5320$ & $4501$ & $53$ & $4706$ & $77$ & $\dots$ & $\dots$ & $4501$ & $53$ & $1.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.112$ & $-1.270$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.650$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-69.5$,$154.6$,$-149.4$) & ($1.7$,$3.1$,$1.8$) & ($7.4$,$667.2$,$636.2$) & ($1.9$,$29.9$,$18.0$) & $-1.698$ & $0.004$ & $5.159$ & $0.123$ & $6.794$ & $0.053$ & $5.640$ & $0.112$ & $0.137$ & $0.014$\\
J210822.88$-$635348.6 & 6449845198355290240 & 486069364 & 20080812_2056m66_086 & 21:08:22.88 & $-$63:53:48.6 & $\dots$ & $10.056$ & $9.725$ & $1.336$ & $10.084$ & $126.9$ & $0.6$ & $127.5$ & $0.3$ & $0.6528$ & $0.0124$ & $1.5319$ & $0.0291$ & $1.4732$ & $0.0269$ & $0.0183$ & $1.4729$ & $0.0273$ & $0.0185$ & $1.4359$ & $0.0322$ & $0.0224$ & $10.2307$ & $0.0078$ & $-49.0204$ & $0.0120$ & $-0.3553$ & $4501$ & $52$ & $4552$ & $68$ & $\dots$ & $\dots$ & $4501$ & $52$ & $1.522$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.102$ & $-1.173$ & $0.140$ & $\dots$ & $\dots$ & $-1.410$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($54.7$,$-105.0$,$-40.5$) & ($1.2$,$1.9$,$0.4$) & ($250.4$,$-764.8$,$34.5$) & ($5.1$,$13.2$,$0.3$) & $-1.803$ & $0.002$ & $2.213$ & $0.048$ & $7.665$ & $0.009$ & $1.255$ & $0.006$ & $0.552$ & $0.007$\\
J210824.15$-$564029.6 & 6456952785112807424 & 486281477 & 20100426_2116m56_035 & 21:08:24.15 & $-$56:40:29.6 & $\dots$ & $11.589$ & $11.353$ & $1.161$ & $11.632$ & $174.5$ & $1.4$ & $175.9$ & $0.5$ & $0.4998$ & $0.0145$ & $2.0008$ & $0.0580$ & $1.9019$ & $0.0524$ & $0.0276$ & $1.8868$ & $0.0508$ & $0.0269$ & $1.8550$ & $0.0515$ & $0.0277$ & $-6.8135$ & $0.0133$ & $-31.3601$ & $0.0123$ & $-0.1375$ & $4875$ & $55$ & $4731$ & $77$ & $\dots$ & $\dots$ & $4875$ & $55$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.112$ & $-1.413$ & $0.170$ & $\dots$ & $\dots$ & $-1.890$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.279$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-115.9$,$-73.4$,$-15.6$) & ($1.0$,$2.3$,$1.2$) & ($398.1$,$-509.2$,$48.3$) & ($8.0$,$15.0$,$0.8$) & $-1.802$ & $0.002$ & $1.317$ & $0.047$ & $8.158$ & $0.025$ & $1.314$ & $0.013$ & $0.722$ & $0.009$\\
J210824.81$-$072348.3 & 6909253553374696320 & 4296143 & 20100715_2059m07_114 & 21:08:24.81 & $-$07:23:48.3 & $\dots$ & $12.241$ & $11.729$ & $1.535$ & $12.191$ & $-108.5$ & $1.2$ & $-109.4$ & $0.5$ & $0.1395$ & $0.0168$ & $7.1685$ & $0.8633$ & $6.0423$ & $0.6134$ & $0.1015$ & $5.5191$ & $0.3047$ & $0.0552$ & $4.8978$ & $0.4454$ & $0.0909$ & $0.5973$ & $0.0180$ & $-10.6396$ & $0.0123$ & $0.0218$ & $4294$ & $54$ & $4332$ & $77$ & $\dots$ & $\dots$ & $4294$ & $54$ & $1.082$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.131$ & $-1.281$ & $0.170$ & $\dots$ & $\dots$ & $-1.940$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.107$ & $0.409$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-46.9$,$-0.7$,$-43.3$) & ($4.8$,$2.8$,$2.9$) & ($424.7$,$-4.1$,$199.4$) & ($10.4$,$16.6$,$17.4$) & $-1.886$ & $0.005$ & $0.083$ & $0.069$ & $6.687$ & $0.174$ & $4.515$ & $0.369$ & $0.976$ & $0.019$\\
J210842.50$-$364558.1 & 6776067790054131072 & 488159406 & 20030719_2056m35_122 & 21:08:42.50 & $-$36:45:58.1 & $\dots$ & $13.142$ & $12.766$ & $1.381$ & $13.147$ & $-20.9$ & $2.6$ & $-20.3$ & $1.1$ & $0.1443$ & $0.0143$ & $6.9300$ & $0.6868$ & $5.8720$ & $0.4931$ & $0.0840$ & $6.5283$ & $0.3731$ & $0.0572$ & $5.6074$ & $0.5112$ & $0.0912$ & $5.4806$ & $0.0125$ & $-8.6967$ & $0.0121$ & $0.4124$ & $4511$ & $54$ & $3988$ & $79$ & $\dots$ & $\dots$ & $4511$ & $54$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.950$ & $0.122$ & $-0.513$ & $0.090$ & $\dots$ & $\dots$ & $-1.950$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($94.3$,$-2.3$,$-106.2$) & ($2.5$,$7.0$,$3.6$) & ($381.6$,$-8.4$,$299.1$) & ($8.2$,$27.6$,$13.0$) & $-1.850$ & $0.006$ & $0.442$ & $0.118$ & $7.127$ & $0.110$ & $5.032$ & $0.111$ & $0.883$ & $0.031$\\
J210855.65$-$023622.3 & 6915997721477255040 & 4683739 & 20080531_2109m03_056 & 21:08:55.65 & $-$02:36:22.3 & $\dots$ & $10.714$ & $10.431$ & $1.173$ & $10.715$ & $-258.5$ & $1.0$ & $-260.7$ & $0.5$ & $0.6268$ & $0.0168$ & $1.5954$ & $0.0428$ & $1.5319$ & $0.0394$ & $0.0257$ & $1.5213$ & $0.0491$ & $0.0323$ & $1.4753$ & $0.0489$ & $0.0332$ & $4.5596$ & $0.0191$ & $-15.5538$ & $0.0129$ & $-0.2055$ & $4859$ & $53$ & $5037$ & $94$ & $\dots$ & $\dots$ & $4859$ & $53$ & $2.986$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.895$ & $0.180$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.703$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($108.0$,$-11.5$,$70.7$) & ($0.6$,$1.2$,$0.9$) & ($598.0$,$-85.7$,$111.1$) & ($4.6$,$8.6$,$2.3$) & $-1.789$ & $0.001$ & $0.262$ & $0.032$ & $8.406$ & $0.129$ & $4.382$ & $0.079$ & $0.940$ & $0.008$\\
J210856.30$-$681806.4 & 6376686649576932608 & 485987040 & 20060731_2056m66_141 & 21:08:56.30 & $-$68:18:06.4 & $\dots$ & $11.416$ & $10.947$ & $1.346$ & $11.310$ & $107.3$ & $2.0$ & $106.3$ & $0.5$ & $0.2984$ & $0.0147$ & $3.3512$ & $0.1651$ & $3.0826$ & $0.1397$ & $0.0453$ & $3.1616$ & $0.1663$ & $0.0526$ & $2.9077$ & $0.2422$ & $0.0833$ & $4.0538$ & $0.0118$ & $-28.4557$ & $0.0146$ & $-0.3541$ & $4517$ & $52$ & $4367$ & $77$ & $\dots$ & $\dots$ & $4517$ & $52$ & $0.690$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.104$ & $-1.238$ & $0.170$ & $\dots$ & $\dots$ & $-1.640$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($127.1$,$-138.2$,$21.0$) & ($6.7$,$6.6$,$2.2$) & ($212.2$,$-886.2$,$107.1$) & ($4.0$,$37.3$,$8.8$) & $-1.734$ & $0.017$ & $2.828$ & $0.152$ & $8.278$ & $0.239$ & $2.759$ & $0.126$ & $0.491$ & $0.010$\\
J210901.41$-$270024.9 & 6801255024465501568 & 641746 & 20070901_2114m26_038 & 21:09:01.41 & $-$27:00:24.9 & $\dots$ & $9.044$ & $8.914$ & $0.642$ & $9.017$ & $7.5$ & $0.9$ & $\dots$ & $\dots$ & $7.0180$ & $0.0267$ & $0.1425$ & $0.0005$ & $0.1420$ & $0.0005$ & $0.0038$ & $0.1419$ & $0.0005$ & $0.0035$ & $0.1424$ & $0.0010$ & $0.0067$ & $68.5705$ & $0.0267$ & $9.8418$ & $0.0195$ & $0.4805$ & $6467$ & $79$ & $6035$ & $70$ & $\dots$ & $\dots$ & $6467$ & $79$ & $4.011$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.259$ & $-0.669$ & $0.090$ & $\dots$ & $\dots$ & $-1.360$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.255$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($17.4$,$259.4$,$-30.6$) & ($0.6$,$0.2$,$0.6$) & ($25.8$,$2113.2$,$7.4$) & ($0.2$,$1.9$,$0.3$) & $-1.493$ & $0.001$ & $8.059$ & $0.007$ & $10.486$ & $0.016$ & $0.611$ & $0.015$ & $0.131$ & $0.000$\\
J210901.66$-$772322.0 & 6368235493969994240 & 485372533 & 20050419_2106m75_149 & 21:09:01.66 & $-$77:23:22.0 & $\dots$ & $12.473$ & $12.085$ & $1.225$ & $12.392$ & $-2.7$ & $3.7$ & $0.6$ & $0.6$ & $0.5669$ & $0.0094$ & $1.7640$ & $0.0292$ & $1.6866$ & $0.0267$ & $0.0159$ & $1.7245$ & $0.0265$ & $0.0154$ & $1.7395$ & $0.0388$ & $0.0223$ & $4.0530$ & $0.0100$ & $-16.4661$ & $0.0105$ & $-0.2348$ & $4926$ & $53$ & $4925$ & $119$ & $\dots$ & $\dots$ & $4926$ & $53$ & $3.764$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.033$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.308$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($52.3$,$149.9$,$37.6$) & ($2.0$,$2.5$,$2.1$) & ($117.2$,$1091.0$,$44.7$) & ($5.1$,$18.5$,$2.3$) & $-1.748$ & $0.005$ & $3.629$ & $0.092$ & $7.655$ & $0.028$ & $1.433$ & $0.051$ & $0.357$ & $0.009$\\
J210901.72$-$195002.9 & 6833237996650508032 & 3250493 & 20030905_2114m19_024 & 21:09:01.72 & $-$19:50:02.9 & $\dots$ & $12.621$ & $12.408$ & $1.024$ & $12.631$ & $34.8$ & $2.2$ & $27.3$ & $3.8$ & $1.3434$ & $0.0184$ & $0.7444$ & $0.0102$ & $0.7302$ & $0.0098$ & $0.0134$ & $0.7338$ & $0.0096$ & $0.0131$ & $0.7477$ & $0.0169$ & $0.0226$ & $0.9538$ & $0.0189$ & $-0.9267$ & $0.0166$ & $0.3756$ & $5173$ & $54$ & $4967$ & $65$ & $\dots$ & $\dots$ & $5173$ & $54$ & $3.520$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-0.693$ & $0.090$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.9$,$261.6$,$-17.9$) & ($1.5$,$0.9$,$1.4$) & ($31.1$,$2024.0$,$10.3$) & ($2.5$,$6.9$,$0.5$) & $-1.513$ & $0.003$ & $7.620$ & $0.011$ & $10.240$ & $0.105$ & $0.722$ & $0.025$ & $0.147$ & $0.006$\\
J210903.62$-$131309.5 & 6885782003778677376 & 3481148 & 20091009_2113m12_019 & 21:09:03.62 & $-$13:13:09.5 & $\dots$ & $12.152$ & $12.043$ & $0.646$ & $12.147$ & $23.1$ & $2.0$ & $23.2$ & $1.1$ & $2.1467$ & $0.0193$ & $0.4658$ & $0.0042$ & $0.4603$ & $0.0041$ & $0.0089$ & $0.4572$ & $0.0052$ & $0.0114$ & $0.4600$ & $0.0069$ & $0.0149$ & $9.3049$ & $0.0228$ & $-9.2510$ & $0.0140$ & $-0.0180$ & $6425$ & $70$ & $6215$ & $116$ & $\dots$ & $\dots$ & $6425$ & $70$ & $4.075$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.156$ & $-0.534$ & $0.120$ & $\dots$ & $\dots$ & $-0.980$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.198$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-12.5$,$244.5$,$-28.2$) & ($1.2$,$0.9$,$1.1$) & ($6.2$,$1944.0$,$9.2$) & ($1.1$,$7.5$,$0.6$) & $-1.544$ & $0.003$ & $7.875$ & $0.009$ & $9.005$ & $0.093$ & $0.608$ & $0.026$ & $0.067$ & $0.006$\\
J210915.93$-$632727.1 & 6450046512060997632 & 486077823 & 20050428_2108m61_150 & 21:09:15.93 & $-$63:27:27.1 & $\dots$ & $11.039$ & $10.782$ & $1.154$ & $11.057$ & $0.3$ & $1.3$ & $6.6$ & $1.0$ & $0.8550$ & $0.0134$ & $1.1696$ & $0.0183$ & $1.1351$ & $0.0173$ & $0.0152$ & $1.1396$ & $0.0148$ & $0.0130$ & $1.1364$ & $0.0250$ & $0.0220$ & $26.4006$ & $0.0111$ & $-15.6865$ & $0.0122$ & $-0.2357$ & $4858$ & $53$ & $4906$ & $77$ & $\dots$ & $\dots$ & $4858$ & $53$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.101$ & $-0.883$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.263$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($100.1$,$178.4$,$-77.4$) & ($1.1$,$0.7$,$1.0$) & ($150.2$,$1334.7$,$67.5$) & ($2.5$,$5.6$,$1.8$) & $-1.633$ & $0.001$ & $4.301$ & $0.026$ & $9.563$ & $0.031$ & $2.193$ & $0.064$ & $0.380$ & $0.003$\\
J210916.88$-$684359.5 & 6375909157419004160 & 485987925 & 20100620_2056m66_139 & 21:09:16.88 & $-$68:43:59.5 & $\dots$ & $12.413$ & $12.082$ & $1.191$ & $12.374$ & $284.6$ & $1.3$ & $286.8$ & $0.5$ & $0.6157$ & $0.0118$ & $1.6242$ & $0.0311$ & $1.5584$ & $0.0287$ & $0.0184$ & $1.5962$ & $0.0317$ & $0.0199$ & $1.5343$ & $0.0597$ & $0.0389$ & $-6.0795$ & $0.0098$ & $-14.1374$ & $0.0130$ & $-0.3441$ & $4795$ & $53$ & $4849$ & $77$ & $\dots$ & $\dots$ & $4795$ & $53$ & $3.371$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.104$ & $-0.789$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.623$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-193.2$,$8.7$,$-100.7$) & ($0.8$,$1.4$,$1.0$) & ($726.0$,$63.5$,$299.8$) & ($5.0$,$10.5$,$6.1$) & $-1.644$ & $0.003$ & $0.224$ & $0.049$ & $10.816$ & $0.051$ & $8.676$ & $0.172$ & $0.959$ & $0.008$\\
J210918.30$-$131006.0 & 6885782695269539584 & 3481232 & 20060913_2113m12_019 & 21:09:18.30 & $-$13:10:06.0 & KPNR & $10.687$ & $10.440$ & $1.126$ & $10.704$ & $-36.3$ & $0.7$ & $-35.7$ & $0.5$ & $0.4663$ & $0.0167$ & $2.1445$ & $0.0768$ & $2.0313$ & $0.0689$ & $0.0339$ & $2.0033$ & $0.0654$ & $0.0326$ & $1.8998$ & $0.0787$ & $0.0415$ & $3.1294$ & $0.0186$ & $-28.9325$ & $0.0130$ & $0.0982$ & $4965$ & $41$ & $4839$ & $92$ & $4907$ & $26$ & $5024$ & $57$ & $1.933$ & $0.470$ & $1.226$ & $0.093$ & $1.226$ & $0.093$ & $-2.660$ & $0.090$ & $-2.020$ & $0.160$ & $-2.729$ & $0.069$ & $-2.590$ & $0.110$ & $-0.034$ & $0.109$ & $0.576$ & $6.346$ & D & $0.991$ & I & $0.269$ & $0.197$ & $0.175$ & $0.043$ & $0.175$ & $0.043$ & D & $0.985$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-59.4$,$7.8$,$-79.8$) & ($1.2$,$2.5$,$1.3$) & ($501.4$,$55.1$,$154.3$) & ($5.8$,$17.6$,$6.4$) & $-1.842$ & $0.001$ & $0.186$ & $0.044$ & $7.319$ & $0.006$ & $4.701$ & $0.307$ & $0.950$ & $0.011$\\
J210925.21$-$555627.9 & 6463037241942756608 & 486285445 & 20060729_2116m56_051 & 21:09:25.21 & $-$55:56:27.9 & $\dots$ & $11.221$ & $10.930$ & $1.304$ & $11.273$ & $211.0$ & $0.7$ & $209.1$ & $0.3$ & $0.3257$ & $0.0138$ & $3.0703$ & $0.1301$ & $2.8433$ & $0.1116$ & $0.0392$ & $2.8635$ & $0.1107$ & $0.0387$ & $2.8339$ & $0.1182$ & $0.0417$ & $-8.6029$ & $0.0122$ & $-15.4629$ & $0.0123$ & $-0.0869$ & $4563$ & $52$ & $4540$ & $77$ & $\dots$ & $\dots$ & $4563$ & $52$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.103$ & $-1.414$ & $0.170$ & $\dots$ & $\dots$ & $-1.580$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-199.4$,$-30.9$,$-11.0$) & ($0.5$,$2.8$,$1.5$) & ($643.5$,$-192.5$,$127.0$) & ($9.0$,$16.5$,$1.2$) & $-1.719$ & $0.001$ & $0.598$ & $0.050$ & $9.526$ & $0.024$ & $4.371$ & $0.077$ & $0.882$ & $0.009$\\
J210925.46$-$590437.4 & 6453089788447661312 & 486302983 & 20100517_2116m56_008 & 21:09:25.46 & $-$59:04:37.4 & $\dots$ & $12.134$ & $11.956$ & $0.946$ & $12.150$ & $75.5$ & $3.1$ & $80.3$ & $1.0$ & $1.4471$ & $0.0180$ & $0.6910$ & $0.0086$ & $0.6788$ & $0.0083$ & $0.0122$ & $0.6761$ & $0.0079$ & $0.0117$ & $0.6867$ & $0.0171$ & $0.0249$ & $3.0180$ & $0.0111$ & $-104.4896$ & $0.0152$ & $0.0514$ & $5352$ & $56$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5352$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.108$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.450$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($22.9$,$-99.8$,$19.1$) & ($2.2$,$2.4$,$2.0$) & ($274.3$,$-775.4$,$9.8$) & ($8.5$,$18.7$,$0.8$) & $-1.803$ & $0.002$ & $2.131$ & $0.067$ & $7.840$ & $0.009$ & $0.559$ & $0.021$ & $0.573$ & $0.011$\\
J210930.95$-$175243.8 & 6834049191418125440 & 3268442 & 20050805_2114m19_058 & 21:09:30.95 & $-$17:52:43.8 & $\dots$ & $11.578$ & $11.227$ & $1.356$ & $11.596$ & $62.2$ & $0.7$ & $60.4$ & $1.0$ & $0.6320$ & $0.0270$ & $1.5823$ & $0.0676$ & $1.5198$ & $0.0624$ & $0.0410$ & $1.4777$ & $0.0570$ & $0.0386$ & $1.4412$ & $0.1360$ & $0.0944$ & $2.2064$ & $0.0271$ & $-4.3325$ & $0.0212$ & $0.3040$ & $4535$ & $52$ & $4564$ & $68$ & $\dots$ & $\dots$ & $4535$ & $52$ & $1.933$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.101$ & $-0.880$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.361$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-30.3$,$250.9$,$-51.5$) & ($0.8$,$0.8$,$0.7$) & ($24.5$,$1821.4$,$53.7$) & ($1.5$,$11.6$,$2.0$) & $-1.550$ & $0.003$ & $7.098$ & $0.023$ & $9.450$ & $0.081$ & $1.789$ & $0.031$ & $0.142$ & $0.003$\\
J210933.39$-$303032.5 & 6787448933695103744 & 249255 & 20030618_2101m30_121 & 21:09:33.39 & $-$30:30:32.5 & $\dots$ & $13.606$ & $13.225$ & $1.330$ & $13.580$ & $16.9$ & $4.4$ & $\dots$ & $\dots$ & $0.3511$ & $0.0185$ & $2.8482$ & $0.1501$ & $2.6518$ & $0.1301$ & $0.0491$ & $2.5516$ & $0.1284$ & $0.0503$ & $2.7670$ & $0.1236$ & $0.0447$ & $2.7799$ & $0.0206$ & $-4.3175$ & $0.0145$ & $0.2730$ & $4673$ & $52$ & $4833$ & $64$ & $\dots$ & $\dots$ & $4673$ & $52$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $0.146$ & $0.080$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.306$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.6$,$197.2$,$-39.2$) & ($3.1$,$1.4$,$3.0$) & ($11.1$,$1229.3$,$102.9$) & ($2.0$,$11.8$,$3.7$) & $-1.722$ & $0.004$ & $5.295$ & $0.094$ & $6.659$ & $0.022$ & $2.083$ & $0.038$ & $0.114$ & $0.010$\\
J210952.82$-$492917.9 & 6478821762150944896 & 487819679 & 20060819_2109m51_077 & 21:09:52.82 & $-$49:29:17.9 & $\dots$ & $11.049$ & $10.945$ & $0.586$ & $11.035$ & $-22.7$ & $2.5$ & $-22.0$ & $0.6$ & $3.1548$ & $0.0161$ & $0.3170$ & $0.0016$ & $0.3144$ & $0.0016$ & $0.0051$ & $0.3141$ & $0.0015$ & $0.0049$ & $0.3131$ & $0.0021$ & $0.0066$ & $22.6879$ & $0.0128$ & $-23.2034$ & $0.0121$ & $0.0162$ & $5753$ & $68$ & $6615$ & $83$ & $\dots$ & $\dots$ & $5753$ & $68$ & $4.169$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.813$ & $0.144$ & $0.112$ & $0.120$ & $\dots$ & $\dots$ & $-0.813$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.016$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($30.7$,$219.9$,$0.8$) & ($1.8$,$0.4$,$1.7$) & ($14.7$,$1764.0$,$1.6$) & ($1.1$,$2.9$,$0.0$) & $-1.597$ & $0.001$ & $6.838$ & $0.014$ & $8.486$ & $0.048$ & $0.223$ & $0.004$ & $0.108$ & $0.004$\\
J210957.21$-$210650.0 & 6832065779816658944 & 958305 & 20070831_2120m21_046 & 21:09:57.21 & $-$21:06:50.0 & $\dots$ & $10.592$ & $10.400$ & $1.068$ & $10.640$ & $-81.7$ & $0.6$ & $-81.0$ & $0.5$ & $0.9524$ & $0.0158$ & $1.0500$ & $0.0174$ & $1.0221$ & $0.0165$ & $0.0161$ & $1.0139$ & $0.0147$ & $0.0145$ & $1.0022$ & $0.0304$ & $0.0304$ & $8.0544$ & $0.0149$ & $0.5378$ & $0.0124$ & $0.4491$ & $5061$ & $54$ & $4945$ & $68$ & $\dots$ & $\dots$ & $5061$ & $54$ & $2.068$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $-0.926$ & $0.140$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($82.7$,$221.0$,$31.4$) & ($0.5$,$0.2$,$0.5$) & ($75.3$,$1670.6$,$25.2$) & ($0.9$,$2.3$,$0.3$) & $-1.585$ & $0.001$ & $5.844$ & $0.014$ & $9.621$ & $0.009$ & $1.187$ & $0.010$ & $0.244$ & $0.002$\\
J210957.47$-$115209.2 & 6889024502224823296 & 3540388 & 20100606_2113m12_049 & 21:09:57.47 & $-$11:52:09.2 & $\dots$ & $11.432$ & $11.297$ & $1.346$ & $11.661$ & $-20.6$ & $1.0$ & $-18.7$ & $0.3$ & $0.7583$ & $0.0178$ & $1.3187$ & $0.0310$ & $1.2750$ & $0.0289$ & $0.0227$ & $1.2775$ & $0.0275$ & $0.0215$ & $1.2410$ & $0.0423$ & $0.0341$ & $1.1720$ & $0.0199$ & $-7.4733$ & $0.0171$ & $0.3592$ & $4499$ & $54$ & $4836$ & $49$ & $\dots$ & $\dots$ & $4499$ & $54$ & $3.396$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.138$ & $0.315$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.223$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($7.6$,$201.8$,$-1.1$) & ($0.6$,$0.6$,$0.6$) & ($17.0$,$1507.4$,$15.9$) & ($0.7$,$5.8$,$0.3$) & $-1.669$ & $0.002$ & $5.862$ & $0.036$ & $7.525$ & $0.007$ & $0.745$ & $0.007$ & $0.124$ & $0.003$\\
J210958.10$-$094540.0 & 6896316222821807232 & $\dots$ & 20050801_2108m08_132 & 21:09:58.10 & $-$09:45:40.0 & KPNR & $13.202$ & $12.623$ & $1.695$ & $13.176$ & $-19.2$ & $0.9$ & $-18.7$ & $1.7$ & $0.1932$ & $0.0201$ & $5.1760$ & $0.5385$ & $4.5620$ & $0.4183$ & $0.0917$ & $4.6387$ & $0.3764$ & $0.0812$ & $6.7870$ & $0.8874$ & $0.1307$ & $2.1109$ & $0.0197$ & $-5.2725$ & $0.0133$ & $0.2832$ & $4625$ & $50$ & $4714$ & $92$ & $4625$ & $50$ & $\dots$ & $\dots$ & $1.485$ & $0.470$ & $0.542$ & $0.182$ & $0.542$ & $0.182$ & $-3.129$ & $0.146$ & $-2.492$ & $0.160$ & $-3.129$ & $0.146$ & $\dots$ & $\dots$ & $-0.049$ & $0.113$ & $0.711$ & $6.012$ & D & $0.983$ & C & $0.593$ & $0.234$ & $0.501$ & $0.041$ & $0.501$ & $0.041$ & D & $0.970$ & $43$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($49.1$,$75.3$,$-100.3$) & ($1.5$,$5.2$,$4.2$) & ($249.0$,$403.2$,$332.8$) & ($13.7$,$29.0$,$18.7$) & $-1.781$ & $0.006$ & $1.637$ & $0.138$ & $7.702$ & $0.133$ & $5.340$ & $0.266$ & $0.649$ & $0.029$\\
J210958.59$-$253349.2 & 6803179994447548032 & 703459 & 20070901_2114m26_057 & 21:09:58.59 & $-$25:33:49.2 & $\dots$ & $9.669$ & $9.508$ & $0.672$ & $9.618$ & $-34.2$ & $0.8$ & $-33.0$ & $0.3$ & $9.2029$ & $0.1266$ & $0.1087$ & $0.0015$ & $0.1084$ & $0.0015$ & $0.0137$ & $0.1087$ & $0.0016$ & $0.0143$ & $0.1081$ & $0.0025$ & $0.0230$ & $74.4526$ & $0.1061$ & $44.3060$ & $0.0780$ & $0.5088$ & $6345$ & $70$ & $6057$ & $70$ & $\dots$ & $\dots$ & $6345$ & $70$ & $4.051$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.147$ & $-0.689$ & $0.090$ & $\dots$ & $\dots$ & $-1.200$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.207$ & $0.109$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($44.8$,$263.4$,$5.7$) & ($0.6$,$0.3$,$0.5$) & ($55.1$,$2152.1$,$0.4$) & ($0.6$,$2.1$,$0.0$) & $-1.478$ & $0.001$ & $7.749$ & $0.011$ & $11.352$ & $0.018$ & $0.135$ & $0.007$ & $0.189$ & $0.001$\\
J211001.98$-$321140.4 & 6787002261394035840 & 206000 & 20030711_2101m30_135 & 21:10:01.98 & $-$32:11:40.4 & $\dots$ & $13.360$ & $13.084$ & $1.186$ & $13.373$ & $161.6$ & $101.0$ & $163.6$ & $1.1$ & $0.2526$ & $0.0148$ & $3.9588$ & $0.2320$ & $3.5894$ & $0.1907$ & $0.0531$ & $3.3530$ & $0.1467$ & $0.0438$ & $3.2328$ & $0.2583$ & $0.0799$ & $-16.1230$ & $0.0133$ & $-15.7072$ & $0.0128$ & $0.5179$ & $4965$ & $55$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4965$ & $55$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.000$ & $0.112$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-2.000$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-332.0$,$61.6$,$54.0$) & ($71.8$,$24.0$,$68.4$) & ($1930.9$,$360.0$,$321.9$) & ($1806.9$,$141.0$,$263.3$) & $-1.299$ & $0.227$ & $0.961$ & $0.541$ & $27.328$ & $27.091$ & $18.046$ & $26.258$ & $0.927$ & $0.026$\\
J211007.57$-$534543.3 & 6464251686894731008 & 488590013 & 20080629_2109m51_149 & 21:10:07.57 & $-$53:45:43.3 & $\dots$ & $11.527$ & $11.140$ & $1.411$ & $11.536$ & $-27.4$ & $0.9$ & $-30.1$ & $0.3$ & $0.2640$ & $0.0143$ & $3.7879$ & $0.2052$ & $3.4483$ & $0.1700$ & $0.0493$ & $3.4464$ & $0.1678$ & $0.0487$ & $3.5863$ & $0.2256$ & $0.0629$ & $6.4915$ & $0.0128$ & $-16.4159$ & $0.0131$ & $0.0122$ & $4398$ & $52$ & $4454$ & $77$ & $\dots$ & $\dots$ & $4398$ & $52$ & $1.157$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.119$ & $-1.173$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.266$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($133.3$,$-6.0$,$-17.8$) & ($2.8$,$4.0$,$0.9$) & ($519.7$,$-33.9$,$130.6$) & ($11.9$,$22.4$,$4.9$) & $-1.847$ & $0.003$ & $0.088$ & $0.043$ & $7.964$ & $0.056$ & $4.154$ & $0.040$ & $0.978$ & $0.010$\\
J211009.78$-$251533.9 & 6803194734775579520 & 706308 & 20070902_2114m26_065 & 21:10:09.78 & $-$25:15:33.9 & $\dots$ & $11.620$ & $11.228$ & $1.245$ & $11.545$ & $46.6$ & $0.6$ & $45.4$ & $0.5$ & $0.4687$ & $0.0274$ & $2.1336$ & $0.1247$ & $2.0214$ & $0.1120$ & $0.0554$ & $2.0431$ & $0.1021$ & $0.0500$ & $2.1364$ & $0.2135$ & $0.0999$ & $-12.2395$ & $0.0278$ & $-3.4515$ & $0.0183$ & $0.3145$ & $4726$ & $53$ & $4774$ & $68$ & $\dots$ & $\dots$ & $4726$ & $53$ & $2.238$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $-0.964$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.479$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-117.9$,$240.1$,$65.1$) & ($2.0$,$0.5$,$2.5$) & ($207.7$,$1608.8$,$76.7$) & ($8.5$,$12.6$,$4.2$) & $-1.528$ & $0.002$ & $4.972$ & $0.103$ & $11.932$ & $0.131$ & $2.276$ & $0.122$ & $0.412$ & $0.013$\\
J211013.89$-$012527.3 & 2688780167317343360 & 4699962 & 20061022_2109m03_075 & 21:10:13.89 & $-$01:25:27.3 & $\dots$ & $11.544$ & $11.260$ & $1.232$ & $11.570$ & $12.2$ & $1.0$ & $7.7$ & $4.4$ & $0.8036$ & $0.0295$ & $1.2444$ & $0.0457$ & $1.2054$ & $0.0429$ & $0.0356$ & $1.2086$ & $0.0418$ & $0.0346$ & $1.2549$ & $0.0697$ & $0.0555$ & $3.5065$ & $0.0318$ & $-22.5651$ & $0.0219$ & $0.0608$ & $4781$ & $53$ & $4978$ & $65$ & $\dots$ & $\dots$ & $4781$ & $53$ & $3.602$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.102$ & $-0.478$ & $0.090$ & $\dots$ & $\dots$ & $-1.130$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.095$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-50.9$,$159.9$,$-76.0$) & ($0.8$,$1.6$,$1.3$) & ($83.6$,$1210.8$,$87.4$) & ($2.4$,$13.4$,$3.6$) & $-1.698$ & $0.002$ & $4.245$ & $0.086$ & $8.106$ & $0.045$ & $2.001$ & $0.119$ & $0.313$ & $0.011$\\
J211019.96$-$073622.0 & 6897222078669397504 & 4298306 & 20050503_2108m08_092 & 21:10:19.96 & $-$07:36:22.0 & $\dots$ & $13.104$ & $12.777$ & $1.302$ & $13.120$ & $-13.7$ & $4.2$ & $-24.0$ & $0.8$ & $0.2540$ & $0.0160$ & $3.9370$ & $0.2480$ & $3.5714$ & $0.2041$ & $0.0571$ & $3.4951$ & $0.1513$ & $0.0433$ & $3.4247$ & $0.3909$ & $0.1141$ & $-3.0271$ & $0.0163$ & $-11.5391$ & $0.0111$ & $0.1630$ & $4834$ & $56$ & $3988$ & $253$ & $\dots$ & $\dots$ & $4834$ & $56$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.520$ & $0.110$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-2.520$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-87.6$,$112.7$,$-23.3$) & ($4.0$,$4.1$,$2.7$) & ($198.4$,$719.1$,$113.9$) & ($9.7$,$29.7$,$8.9$) & $-1.804$ & $0.006$ & $2.314$ & $0.114$ & $7.266$ & $0.029$ & $2.745$ & $0.127$ & $0.517$ & $0.017$\\
J211026.82$-$052741.7 & 6911276246748597120 & 4328398 & 20061022_2109m03_150 & 21:10:26.82 & $-$05:27:41.7 & $\dots$ & $11.039$ & $11.071$ & $0.731$ & $11.197$ & $-0.7$ & $1.0$ & $0.5$ & $0.9$ & $3.5045$ & $0.0221$ & $0.2853$ & $0.0018$ & $0.2832$ & $0.0018$ & $0.0063$ & $0.2822$ & $0.0017$ & $0.0060$ & $0.2824$ & $0.0024$ & $0.0086$ & $-18.3541$ & $0.0242$ & $-4.0037$ & $0.0214$ & $0.4074$ & $6348$ & $72$ & $6513$ & $83$ & $\dots$ & $\dots$ & $6348$ & $72$ & $4.455$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.144$ & $-0.175$ & $0.120$ & $\dots$ & $\dots$ & $-1.120$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.101$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.7$,$246.4$,$23.5$) & ($0.6$,$0.7$,$0.6$) & ($13.6$,$1991.4$,$4.9$) & ($0.9$,$5.3$,$0.2$) & $-1.531$ & $0.002$ & $7.807$ & $0.003$ & $9.502$ & $0.056$ & $0.445$ & $0.010$ & $0.098$ & $0.003$\\
J211030.37$-$074956.9 & 6897202978949538560 & 4297782 & 20090723_2059m07_117 & 21:10:30.37 & $-$07:49:56.9 & $\dots$ & $13.192$ & $12.807$ & $1.446$ & $13.221$ & $-164.9$ & $1.3$ & $-164.8$ & $1.0$ & $0.1320$ & $0.0134$ & $7.5758$ & $0.7691$ & $6.3291$ & $0.5368$ & $0.0848$ & $6.1575$ & $0.7501$ & $0.1218$ & $5.5955$ & $0.3258$ & $0.0582$ & $-5.3665$ & $0.0147$ & $-12.7993$ & $0.0121$ & $0.1675$ & $4434$ & $52$ & $4504$ & $77$ & $\dots$ & $\dots$ & $4434$ & $52$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $-1.121$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.598$ & $0.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-200.1$,$-24.1$,$73.8$) & ($6.5$,$1.4$,$0.9$) & ($715.5$,$-137.7$,$187.5$) & ($24.3$,$8.4$,$8.1$) & $-1.666$ & $0.014$ & $0.360$ & $0.022$ & $10.582$ & $0.282$ & $5.789$ & $0.319$ & $0.934$ & $0.005$\\
J211032.25$-$485316.6 & 6478945113612065792 & 487821180 & 20100513_2105m46_140 & 21:10:32.25 & $-$48:53:16.6 & $\dots$ & $12.371$ & $11.968$ & $1.435$ & $12.376$ & $91.0$ & $0.7$ & $93.3$ & $0.6$ & $0.1184$ & $0.0165$ & $8.4459$ & $1.1770$ & $6.9252$ & $0.7913$ & $0.1143$ & $6.1830$ & $1.0542$ & $0.1705$ & $6.2167$ & $0.2644$ & $0.0425$ & $2.3453$ & $0.0163$ & $-8.5118$ & $0.0121$ & $-0.2469$ & $4410$ & $54$ & $4663$ & $92$ & $\dots$ & $\dots$ & $4410$ & $54$ & $1.242$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.450$ & $0.117$ & $-1.594$ & $0.160$ & $\dots$ & $\dots$ & $-2.450$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.337$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.3$,$-15.2$,$-84.8$) & ($1.7$,$2.7$,$0.7$) & ($235.5$,$-56.8$,$396.5$) & ($5.2$,$9.5$,$3.4$) & $-1.903$ & $0.002$ & $0.342$ & $0.064$ & $6.019$ & $0.049$ & $5.540$ & $0.012$ & $0.893$ & $0.018$\\
J211032.46$-$105706.0 & 6895336489241108608 & 3556714 & 20050801_2108m08_149 & 21:10:32.46 & $-$10:57:06.0 & $\dots$ & $13.566$ & $13.974$ & $1.092$ & $14.224$ & $-34.1$ & $1.8$ & $\dots$ & $\dots$ & $1.5204$ & $0.0354$ & $0.6577$ & $0.0153$ & $0.6467$ & $0.0148$ & $0.0229$ & $0.6383$ & $0.0132$ & $0.0206$ & $\dots$ & $\dots$ & $\dots$ & $7.3233$ & $0.0361$ & $-9.0708$ & $0.0322$ & $0.5543$ & $5046$ & $79$ & $5604$ & $160$ & $\dots$ & $\dots$ & $5046$ & $79$ & $4.607$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.143$ & $0.097$ & $0.140$ & $\dots$ & $\dots$ & $-1.410$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.372$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($24.1$,$208.8$,$1.0$) & ($1.1$,$1.0$,$1.1$) & ($18.2$,$1638.6$,$4.7$) & ($1.5$,$7.9$,$0.1$) & $-1.632$ & $0.002$ & $6.291$ & $0.060$ & $8.059$ & $0.011$ & $0.386$ & $0.003$ & $0.123$ & $0.005$\\
J211034.10$-$633136.0 & 6449950785829977600 & 486078735 & 20050428_2108m61_149 & 21:10:34.10 & $-$63:31:36.0 & SOAR & $10.797$ & $10.593$ & $0.945$ & $10.787$ & $-130.8$ & $1.6$ & $-129.5$ & $0.4$ & $1.6816$ & $0.0131$ & $0.5947$ & $0.0046$ & $0.5856$ & $0.0045$ & $0.0077$ & $0.5880$ & $0.0040$ & $0.0069$ & $0.5847$ & $0.0058$ & $0.0099$ & $32.9555$ & $0.0101$ & $-100.3144$ & $0.0120$ & $-0.2785$ & $5358$ & $42$ & $4739$ & $86$ & $5367$ & $28$ & $5349$ & $57$ & $4.645$ & $0.180$ & $2.963$ & $0.138$ & $2.963$ & $0.138$ & $-2.007$ & $0.096$ & $-2.578$ & $0.130$ & $-2.023$ & $0.084$ & $-1.990$ & $0.108$ & $0.295$ & $0.122$ & $0.305$ & $6.728$ & D & $0.999$ & I & $0.675$ & $0.178$ & $0.028$ & $0.035$ & $0.028$ & $0.035$ & D & $0.996$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($215.7$,$46.5$,$93.3$) & ($1.1$,$0.9$,$1.0$) & ($806.9$,$365.3$,$174.6$) & ($4.3$,$7.4$,$4.7$) & $-1.566$ & $0.004$ & $0.935$ & $0.056$ & $12.883$ & $0.087$ & $6.214$ & $0.098$ & $0.865$ & $0.007$\\
J211039.19$-$342213.4 & 6777680086417390464 & 60818 & 20100604_2106m36_080 & 21:10:39.19 & $-$34:22:13.4 & $\dots$ & $11.997$ & $11.538$ & $1.497$ & $11.979$ & $-39.8$ & $1.0$ & $-41.2$ & $0.3$ & $0.2540$ & $0.0291$ & $3.9370$ & $0.4511$ & $3.5714$ & $0.3712$ & $0.1039$ & $3.6376$ & $0.4176$ & $0.1148$ & $3.2717$ & $0.0777$ & $0.0238$ & $3.1529$ & $0.0279$ & $-9.1407$ & $0.0291$ & $0.5309$ & $4332$ & $52$ & $4280$ & $77$ & $\dots$ & $\dots$ & $4332$ & $52$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $-1.044$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.576$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($45.9$,$100.5$,$-14.8$) & ($0.8$,$1.1$,$0.8$) & ($185.9$,$589.3$,$107.1$) & ($2.3$,$8.1$,$1.2$) & $-1.873$ & $0.001$ & $1.850$ & $0.033$ & $6.775$ & $0.006$ & $2.335$ & $0.016$ & $0.571$ & $0.006$\\
J211050.68$-$223600.2 & 6804884752867595776 & 898381 & 20070831_2120m21_029 & 21:10:50.68 & $-$22:36:00.2 & $\dots$ & $10.435$ & $10.017$ & $1.467$ & $10.442$ & $-21.9$ & $1.6$ & $-10.2$ & $1.4$ & $0.7861$ & $0.0215$ & $1.2721$ & $0.0348$ & $1.2314$ & $0.0326$ & $0.0265$ & $1.2270$ & $0.0340$ & $0.0277$ & $1.1688$ & $0.0798$ & $0.0682$ & $-0.3055$ & $0.0210$ & $-10.7658$ & $0.0172$ & $0.3905$ & $4286$ & $51$ & $4294$ & $77$ & $\dots$ & $\dots$ & $4286$ & $51$ & $1.373$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.598$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.094$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.9$,$185.6$,$8.7$) & ($1.1$,$1.2$,$1.1$) & ($37.4$,$1378.0$,$17.8$) & ($1.7$,$11.6$,$0.6$) & $-1.702$ & $0.003$ & $5.087$ & $0.059$ & $7.467$ & $0.014$ & $0.798$ & $0.014$ & $0.190$ & $0.005$\\
J211057.50$-$085348.6 & 6896809869183108480 & 4227157 & 20030806_2108m08_138 & 21:10:57.50 & $-$08:53:48.6 & $\dots$ & $13.409$ & $13.249$ & $0.826$ & $13.403$ & $-42.8$ & $8.4$ & $\dots$ & $\dots$ & $1.4684$ & $0.0159$ & $0.6810$ & $0.0074$ & $0.6692$ & $0.0071$ & $0.0106$ & $0.6618$ & $0.0067$ & $0.0101$ & $0.6575$ & $0.0061$ & $0.0093$ & $3.9011$ & $0.0163$ & $-14.9295$ & $0.0135$ & $0.1872$ & $6054$ & $68$ & $7418$ & $361$ & $\dots$ & $\dots$ & $6054$ & $68$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.893$ & $0.128$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-0.893$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.7$,$187.9$,$5.4$) & ($4.8$,$4.7$,$4.7$) & ($41.9$,$1475.3$,$5.1$) & ($8.8$,$36.6$,$0.5$) & $-1.675$ & $0.008$ & $5.348$ & $0.227$ & $7.901$ & $0.023$ & $0.402$ & $0.024$ & $0.193$ & $0.022$\\
J211100.52$-$315837.7 & 6787031776409474432 & 215441 & 20070902_2109m31_132 & 21:11:00.52 & $-$31:58:37.7 & $\dots$ & $11.280$ & $10.868$ & $1.478$ & $11.298$ & $-118.7$ & $1.0$ & $-119.1$ & $0.3$ & $0.3993$ & $0.0165$ & $2.5044$ & $0.1035$ & $2.3513$ & $0.0912$ & $0.0388$ & $2.3180$ & $0.0771$ & $0.0333$ & $2.3110$ & $0.0964$ & $0.0417$ & $13.7982$ & $0.0149$ & $-9.4573$ & $0.0137$ & $0.4888$ & $4359$ & $51$ & $4310$ & $77$ & $\dots$ & $\dots$ & $4359$ & $51$ & $1.233$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-1.047$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.244$ & $0.326$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($174.4$,$116.6$,$-37.9$) & ($1.4$,$1.5$,$1.6$) & ($427.9$,$765.0$,$59.5$) & ($6.9$,$12.1$,$1.3$) & $-1.685$ & $0.001$ & $2.050$ & $0.029$ & $9.936$ & $0.030$ & $2.301$ & $0.509$ & $0.658$ & $0.005$\\
J211100.60$-$295113.8 & 6788618504830046848 & 261166 & 20100718_2109m31_078 & 21:11:00.60 & $-$29:51:13.8 & $\dots$ & $12.455$ & $12.132$ & $1.228$ & $12.440$ & $57.5$ & $0.7$ & $\dots$ & $\dots$ & $0.5520$ & $0.0172$ & $1.8116$ & $0.0564$ & $1.7301$ & $0.0515$ & $0.0298$ & $1.7637$ & $0.0491$ & $0.0279$ & $1.8438$ & $0.0498$ & $0.0270$ & $0.3504$ & $0.0143$ & $-10.2421$ & $0.0116$ & $0.4484$ & $4885$ & $54$ & $5076$ & $94$ & $\dots$ & $\dots$ & $4885$ & $54$ & $2.607$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.125$ & $-0.866$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.532$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-53.7$,$176.9$,$-46.3$) & ($0.5$,$0.7$,$0.5$) & ($55.3$,$1225.0$,$71.1$) & ($0.7$,$6.4$,$1.1$) & $-1.716$ & $0.002$ & $4.566$ & $0.027$ & $7.409$ & $0.016$ & $1.859$ & $0.035$ & $0.237$ & $0.002$\\
J211103.78$-$071251.2 & 6909272245072360704 & 4304035 & 20060628_2122m07_043 & 21:11:03.78 & $-$07:12:51.2 & KPNR & $12.037$ & $11.631$ & $1.494$ & $12.070$ & $-65.9$ & $0.7$ & $-66.3$ & $0.7$ & $0.2187$ & $0.0157$ & $4.5725$ & $0.3282$ & $4.0866$ & $0.2622$ & $0.0642$ & $3.8961$ & $0.2842$ & $0.0729$ & $4.2290$ & $0.2384$ & $0.0564$ & $-11.1006$ & $0.0160$ & $-1.8534$ & $0.0127$ & $0.2000$ & $4484$ & $44$ & $4497$ & $92$ & $4525$ & $36$ & $4443$ & $53$ & $0.699$ & $0.470$ & $0.878$ & $0.140$ & $0.878$ & $0.140$ & $-2.017$ & $0.122$ & $-1.734$ & $0.160$ & $-2.063$ & $0.140$ & $-1.970$ & $0.104$ & $-0.443$ & $0.116$ & $0.227$ & $6.640$ & D & $0.998$ & I & $0.282$ & $0.261$ & $0.360$ & $0.044$ & $0.360$ & $0.044$ & D & $0.981$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-58.8$,$223.5$,$196.4$) & ($0.9$,$1.3$,$2.5$) & ($290.2$,$1373.1$,$457.9$) & ($18.5$,$3.9$,$8.1$) & $-1.448$ & $0.008$ & $5.313$ & $0.096$ & $14.296$ & $0.367$ & $8.795$ & $0.465$ & $0.458$ & $0.017$\\
J211104.91$-$502603.7 & 6478522832427393280 & 487675128 & 20120530_2109m51_075 & 21:11:04.91 & $-$50:26:03.7 & $\dots$ & $12.772$ & $12.455$ & $1.394$ & $12.842$ & $-25.5$ & $0.6$ & $-28.4$ & $0.7$ & $0.2537$ & $0.0127$ & $3.9417$ & $0.1973$ & $3.5753$ & $0.1623$ & $0.0454$ & $3.7586$ & $0.1802$ & $0.0479$ & $3.4719$ & $0.3292$ & $0.0948$ & $-0.0512$ & $0.0113$ & $-7.9949$ & $0.0094$ & $-0.0897$ & $4378$ & $52$ & $4417$ & $68$ & $\dots$ & $\dots$ & $4378$ & $52$ & $1.577$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.117$ & $-0.910$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.420$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($10.5$,$120.1$,$39.2$) & ($0.5$,$3.4$,$0.6$) & ($107.7$,$679.5$,$151.5$) & ($4.6$,$27.4$,$6.3$) & $-1.858$ & $0.005$ & $2.488$ & $0.102$ & $6.174$ & $0.035$ & $2.717$ & $0.070$ & $0.426$ & $0.014$\\
J211119.16$-$103037.9 & 6895447814795130880 & 3565787 & 20110608_2113m12_072 & 21:11:19.16 & $-$10:30:37.9 & $\dots$ & $12.060$ & $12.207$ & $1.203$ & $12.504$ & $-26.7$ & $0.9$ & $-27.4$ & $1.4$ & $5.5518$ & $0.0209$ & $0.1801$ & $0.0007$ & $0.1793$ & $0.0007$ & $0.0037$ & $0.1796$ & $0.0007$ & $0.0038$ & $\dots$ & $\dots$ & $\dots$ & $34.6025$ & $0.0213$ & $-23.9436$ & $0.0166$ & $0.2152$ & $4943$ & $83$ & $4910$ & $64$ & $\dots$ & $\dots$ & $4943$ & $83$ & $4.471$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.814$ & $0.137$ & $-0.125$ & $0.080$ & $\dots$ & $\dots$ & $-0.814$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.043$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($20.6$,$219.2$,$-5.9$) & ($0.5$,$0.5$,$0.5$) & ($9.4$,$1783.8$,$0.6$) & ($0.5$,$3.7$,$0.0$) & $-1.594$ & $0.001$ & $7.050$ & $0.032$ & $8.372$ & $0.005$ & $0.134$ & $0.004$ & $0.086$ & $0.003$\\
J211124.97$-$082716.5 & 6896839379902268032 & 4242430 & 20090522_2122m07_030 & 21:11:24.97 & $-$08:27:16.5 & $\dots$ & $10.486$ & $10.258$ & $1.199$ & $10.554$ & $-107.4$ & $1.1$ & $-108.2$ & $0.4$ & $1.2585$ & $0.0161$ & $0.7946$ & $0.0102$ & $0.7785$ & $0.0098$ & $0.0125$ & $0.7721$ & $0.0090$ & $0.0117$ & $0.7913$ & $0.0123$ & $0.0156$ & $44.5970$ & $0.0157$ & $-22.8712$ & $0.0138$ & $0.3279$ & $4854$ & $53$ & $4963$ & $77$ & $\dots$ & $\dots$ & $4854$ & $53$ & $2.433$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $-0.801$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($142.0$,$112.0$,$-86.8$) & ($0.8$,$0.8$,$0.9$) & ($384.9$,$870.7$,$86.5$) & ($4.4$,$6.1$,$2.3$) & $-1.656$ & $0.001$ & $2.430$ & $0.028$ & $10.231$ & $0.017$ & $2.884$ & $0.042$ & $0.616$ & $0.004$\\
J211138.62$-$112150.4 & 6895070304349163520 & 3560067 & 20110608_2113m12_061 & 21:11:38.62 & $-$11:21:50.4 & $\dots$ & $12.172$ & $11.740$ & $1.435$ & $12.148$ & $-29.7$ & $0.7$ & $-23.5$ & $2.9$ & $0.3232$ & $0.0279$ & $3.0941$ & $0.2671$ & $2.8637$ & $0.2288$ & $0.0799$ & $2.7303$ & $0.1461$ & $0.0535$ & $2.6450$ & $0.2084$ & $0.0788$ & $-7.0170$ & $0.0302$ & $-4.3993$ & $0.0255$ & $0.3333$ & $4348$ & $51$ & $4566$ & $65$ & $\dots$ & $\dots$ & $4348$ & $51$ & $1.997$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.611$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.337$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-35.7$,$197.9$,$71.5$) & ($1.1$,$0.7$,$1.2$) & ($29.3$,$1319.0$,$111.4$) & ($1.4$,$10.1$,$3.9$) & $-1.676$ & $0.001$ & $5.381$ & $0.044$ & $7.601$ & $0.018$ & $2.391$ & $0.053$ & $0.171$ & $0.005$\\
J211141.23$-$852024.9 & 6343002629825713280 & 485138084 & 20090615_2235m84_021 & 21:11:41.23 & $-$85:20:24.9 & $\dots$ & $10.249$ & $9.821$ & $1.556$ & $10.294$ & $202.4$ & $0.6$ & $200.1$ & $0.3$ & $0.5396$ & $0.0124$ & $1.8532$ & $0.0426$ & $1.7680$ & $0.0388$ & $0.0219$ & $1.8175$ & $0.0410$ & $0.0226$ & $1.7811$ & $0.0466$ & $0.0262$ & $15.7211$ & $0.0137$ & $-28.7923$ & $0.0153$ & $0.0606$ & $4354$ & $53$ & $4522$ & $68$ & $\dots$ & $\dots$ & $4354$ & $53$ & $1.503$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.119$ & $-1.304$ & $0.140$ & $\dots$ & $\dots$ & $-1.680$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.533$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($108.3$,$-49.5$,$-74.7$) & ($1.9$,$1.0$,$0.3$) & ($499.3$,$-366.9$,$72.7$) & ($2.4$,$7.0$,$0.9$) & $-1.775$ & $0.002$ & $1.075$ & $0.021$ & $8.719$ & $0.028$ & $3.220$ & $0.017$ & $0.780$ & $0.003$\\
J211145.83$-$395806.7 & 6581880013518374144 & 488182979 & 20061004_2105m41_091 & 21:11:45.83 & $-$39:58:06.7 & $\dots$ & $11.956$ & $11.859$ & $0.643$ & $11.963$ & $-1.5$ & $3.1$ & $2.5$ & $2.1$ & $1.6180$ & $0.0199$ & $0.6180$ & $0.0076$ & $0.6083$ & $0.0074$ & $0.0121$ & $0.6028$ & $0.0060$ & $0.0100$ & $0.6057$ & $0.0073$ & $0.0121$ & $2.0388$ & $0.0200$ & $5.7751$ & $0.0172$ & $0.2979$ & $6402$ & $72$ & $6483$ & $116$ & $\dots$ & $\dots$ & $6402$ & $72$ & $4.059$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.216$ & $-0.489$ & $0.120$ & $\dots$ & $\dots$ & $-0.880$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-5.0$,$267.3$,$4.3$) & ($2.2$,$0.1$,$2.1$) & ($33.6$,$2086.8$,$6.0$) & ($0.5$,$0.8$,$0.1$) & $-1.498$ & $0.001$ & $7.806$ & $0.005$ & $10.571$ & $0.016$ & $0.540$ & $0.007$ & $0.150$ & $0.001$\\
J211151.26$-$525707.3 & 6464688708407259008 & 487627687 & 20071017_2109m51_135 & 21:11:51.26 & $-$52:57:07.3 & $\dots$ & $10.822$ & $10.523$ & $1.111$ & $10.780$ & $107.4$ & $1.0$ & $107.2$ & $0.3$ & $1.1871$ & $0.0130$ & $0.8424$ & $0.0092$ & $0.8243$ & $0.0088$ & $0.0107$ & $0.8228$ & $0.0079$ & $0.0097$ & $0.8151$ & $0.0169$ & $0.0207$ & $-48.6995$ & $0.0113$ & $-59.7296$ & $0.0115$ & $0.1293$ & $4955$ & $54$ & $4696$ & $77$ & $\dots$ & $\dots$ & $4955$ & $54$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.104$ & $-1.383$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-184.8$,$-3.0$,$104.7$) & ($0.9$,$1.4$,$1.2$) & ($876.0$,$-23.0$,$142.2$) & ($6.0$,$10.7$,$4.6$) & $-1.638$ & $0.002$ & $0.075$ & $0.053$ & $11.438$ & $0.106$ & $5.599$ & $0.109$ & $0.987$ & $0.009$\\
J211158.14$-$334050.7 & 6777829482559512320 & 74024 & 20110822_2109m31_078 & 21:11:58.14 & $-$33:40:50.7 & $\dots$ & $12.512$ & $12.197$ & $1.249$ & $12.515$ & $-126.0$ & $2.4$ & $-126.8$ & $0.6$ & $0.3408$ & $0.0153$ & $2.9343$ & $0.1317$ & $2.7263$ & $0.1137$ & $0.0417$ & $2.9649$ & $0.1591$ & $0.0537$ & $2.6733$ & $0.2587$ & $0.0968$ & $10.1859$ & $0.0131$ & $-13.7851$ & $0.0127$ & $0.4460$ & $4802$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4802$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.106$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.300$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($157.0$,$42.1$,$-23.1$) & ($2.4$,$5.3$,$3.6$) & ($531.8$,$263.0$,$80.1$) & ($16.7$,$35.5$,$3.1$) & $-1.788$ & $0.002$ & $0.606$ & $0.103$ & $8.744$ & $0.077$ & $3.834$ & $0.124$ & $0.870$ & $0.021$\\
J211210.94$-$074131.3 & 6897182466185798272 & 4306719 & 20050921_2108m08_103 & 21:12:10.94 & $-$07:41:31.3 & KPNR & $10.577$ & $10.112$ & $1.538$ & $10.576$ & $-195.3$ & $0.7$ & $-195.8$ & $0.5$ & $0.2618$ & $0.0188$ & $3.8197$ & $0.2743$ & $3.4746$ & $0.2270$ & $0.0653$ & $3.3627$ & $0.2473$ & $0.0735$ & $3.0003$ & $0.3640$ & $0.1213$ & $0.4262$ & $0.0185$ & $-22.1048$ & $0.0117$ & $0.1443$ & $4430$ & $68$ & $4443$ & $51$ & $4510$ & $79$ & $4350$ & $57$ & $0.767$ & $0.210$ & $0.479$ & $0.169$ & $0.479$ & $0.169$ & $-2.344$ & $0.141$ & $-1.793$ & $0.140$ & $-2.347$ & $0.125$ & $-2.340$ & $0.156$ & $-0.481$ & $0.104$ & $0.269$ & $6.355$ & D & $0.997$ & I & $0.289$ & $0.171$ & $0.654$ & $0.044$ & $0.654$ & $0.044$ & D & $0.983$ & $97$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-60.1$,$-123.0$,$-14.0$) & ($8.1$,$7.0$,$4.4$) & ($164.9$,$-808.9$,$81.2$) & ($15.3$,$40.7$,$9.2$) & $-1.808$ & $0.013$ & $2.648$ & $0.149$ & $7.231$ & $0.088$ & $2.260$ & $0.042$ & $0.464$ & $0.020$\\
J211217.64$-$042939.3 & 6912473992869158528 & 4577030 & 20091014_2109m03_138 & 21:12:17.64 & $-$04:29:39.3 & $\dots$ & $10.643$ & $10.366$ & $1.089$ & $10.615$ & $-86.7$ & $0.6$ & $-86.5$ & $0.9$ & $1.1438$ & $0.0160$ & $0.8743$ & $0.0122$ & $0.8548$ & $0.0117$ & $0.0137$ & $0.8503$ & $0.0124$ & $0.0146$ & $0.8535$ & $0.0257$ & $0.0302$ & $16.8244$ & $0.0185$ & $-3.2617$ & $0.0167$ & $0.3990$ & $5099$ & $54$ & $5061$ & $63$ & $\dots$ & $\dots$ & $5099$ & $54$ & $2.711$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-0.862$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($93.1$,$181.7$,$-1.1$) & ($0.6$,$0.5$,$0.6$) & ($135.9$,$1411.1$,$7.0$) & ($1.7$,$3.9$,$0.1$) & $-1.649$ & $0.001$ & $4.495$ & $0.020$ & $9.211$ & $0.007$ & $0.521$ & $0.007$ & $0.344$ & $0.002$\\
J211218.58$-$102843.4 & 6895445993728028160 & 4213127 & 20060913_2113m12_074 & 21:12:18.58 & $-$10:28:43.4 & $\dots$ & $11.088$ & $10.947$ & $0.678$ & $11.059$ & $-16.8$ & $2.5$ & $-18.3$ & $0.8$ & $2.8489$ & $0.0198$ & $0.3510$ & $0.0024$ & $0.3478$ & $0.0024$ & $0.0069$ & $0.3469$ & $0.0024$ & $0.0070$ & $\dots$ & $\dots$ & $\dots$ & $0.8312$ & $0.0210$ & $11.4889$ & $0.0172$ & $0.2128$ & $5478$ & $68$ & $5876$ & $69$ & $\dots$ & $\dots$ & $5478$ & $68$ & $3.585$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.153$ & $-0.141$ & $0.090$ & $\dots$ & $\dots$ & $-1.010$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.174$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($13.3$,$257.9$,$22.9$) & ($1.5$,$1.3$,$1.4$) & ($20.4$,$2072.2$,$5.6$) & ($1.2$,$10.2$,$0.5$) & $-1.507$ & $0.003$ & $7.985$ & $0.013$ & $10.115$ & $0.082$ & $0.502$ & $0.024$ & $0.118$ & $0.003$\\
J211242.26$-$502744.2 & 6478513830175909248 & 487675646 & 20120913_2109m51_130 & 21:12:42.26 & $-$50:27:44.2 & $\dots$ & $12.351$ & $12.166$ & $1.055$ & $12.402$ & $-3.7$ & $1.5$ & $-4.4$ & $0.9$ & $0.4579$ & $0.0142$ & $2.1839$ & $0.0677$ & $2.0665$ & $0.0606$ & $0.0293$ & $2.1141$ & $0.0687$ & $0.0325$ & $2.1885$ & $0.0395$ & $0.0181$ & $-2.2315$ & $0.0121$ & $-3.4585$ & $0.0104$ & $0.0471$ & $5055$ & $58$ & $4862$ & $77$ & $\dots$ & $\dots$ & $5055$ & $58$ & $2.140$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.156$ & $-0.959$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.454$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-31.4$,$214.2$,$30.6$) & ($1.1$,$0.4$,$1.1$) & ($14.5$,$1429.4$,$65.2$) & ($0.8$,$3.7$,$0.9$) & $-1.669$ & $0.001$ & $5.817$ & $0.029$ & $7.401$ & $0.013$ & $1.708$ & $0.012$ & $0.120$ & $0.003$\\
J211242.58$-$340044.8 & 6777598718260083584 & 73603 & 20100718_2109m31_143 & 21:12:42.58 & $-$34:00:44.8 & $\dots$ & $12.470$ & $12.091$ & $1.450$ & $12.507$ & $-82.0$ & $0.6$ & $-83.0$ & $0.5$ & $0.2108$ & $0.0210$ & $4.7438$ & $0.4726$ & $4.2230$ & $0.3745$ & $0.0887$ & $4.3774$ & $0.4289$ & $0.0980$ & $4.0332$ & $0.6321$ & $0.1567$ & $-4.1625$ & $0.0172$ & $-11.7628$ & $0.0134$ & $0.3765$ & $4404$ & $52$ & $4491$ & $77$ & $\dots$ & $\dots$ & $4404$ & $52$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.106$ & $-1.066$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.423$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-34.7$,$3.8$,$103.6$) & ($4.5$,$9.3$,$1.8$) & ($354.5$,$20.7$,$274.9$) & ($11.9$,$48.2$,$6.7$) & $-1.885$ & $0.002$ & $0.176$ & $0.101$ & $6.453$ & $0.035$ & $4.960$ & $0.105$ & $0.947$ & $0.030$\\
J211245.83$-$004504.5 & 2689109952086827392 & 4746687 & 20091014_2109m03_081 & 21:12:45.83 & $-$00:45:04.5 & $\dots$ & $10.294$ & $10.277$ & $0.636$ & $10.379$ & $-34.3$ & $1.3$ & $-36.4$ & $1.8$ & $3.1271$ & $0.0275$ & $0.3198$ & $0.0028$ & $0.3171$ & $0.0028$ & $0.0087$ & $0.3158$ & $0.0028$ & $0.0088$ & $0.3146$ & $0.0029$ & $0.0092$ & $12.2174$ & $0.0313$ & $-8.0351$ & $0.0188$ & $-0.1289$ & $6512$ & $213$ & $6439$ & $54$ & $\dots$ & $\dots$ & $6512$ & $213$ & $4.051$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.300$ & $0.839$ & $-0.060$ & $0.100$ & $\dots$ & $\dots$ & $-2.300$ & $0.839$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.120$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($20.2$,$218.6$,$6.4$) & ($0.7$,$0.9$,$0.7$) & ($9.3$,$1766.2$,$1.3$) & ($0.9$,$7.1$,$0.1$) & $-1.599$ & $0.002$ & $6.986$ & $0.054$ & $8.296$ & $0.004$ & $0.195$ & $0.005$ & $0.086$ & $0.004$\\
J211249.62$-$545456.8 & 6463190104122275968 & 488584314 & 20110901_2116m56_007 & 21:12:49.62 & $-$54:54:56.8 & $\dots$ & $12.651$ & $12.325$ & $1.250$ & $12.643$ & $110.2$ & $1.6$ & $110.2$ & $0.5$ & $0.3705$ & $0.0106$ & $2.6991$ & $0.0772$ & $2.5221$ & $0.0674$ & $0.0267$ & $2.5885$ & $0.0634$ & $0.0245$ & $2.5452$ & $0.0693$ & $0.0272$ & $5.6784$ & $0.0106$ & $-14.0148$ & $0.0103$ & $-0.1074$ & $4670$ & $53$ & $4703$ & $77$ & $\dots$ & $\dots$ & $4670$ & $53$ & $2.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $-0.758$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.436$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-18.3$,$57.1$,$-89.5$) & ($1.3$,$1.3$,$1.1$) & ($269.5$,$368.3$,$197.8$) & ($2.8$,$9.4$,$4.8$) & $-1.857$ & $0.001$ & $1.262$ & $0.031$ & $6.690$ & $0.009$ & $3.979$ & $0.061$ & $0.683$ & $0.006$\\
J211259.40$-$213625.1 & 6831998022412417792 & 962993 & 20030905_2114m19_001 & 21:12:59.40 & $-$21:36:25.1 & $\dots$ & $11.305$ & $10.972$ & $1.413$ & $11.370$ & $13.9$ & $1.5$ & $12.6$ & $0.7$ & $0.4230$ & $0.0172$ & $2.3641$ & $0.0961$ & $2.2272$ & $0.0853$ & $0.0383$ & $2.1573$ & $0.0802$ & $0.0372$ & $2.2353$ & $0.0315$ & $0.0141$ & $7.1410$ & $0.0175$ & $-15.3635$ & $0.0151$ & $0.3533$ & $4390$ & $52$ & $4576$ & $77$ & $\dots$ & $\dots$ & $4390$ & $52$ & $2.256$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-0.652$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.447$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($2.4$,$101.6$,$-95.4$) & ($1.0$,$0.9$,$1.0$) & ($162.9$,$687.1$,$175.3$) & ($3.3$,$6.5$,$3.7$) & $-1.806$ & $0.002$ & $2.463$ & $0.037$ & $7.014$ & $0.004$ & $3.335$ & $0.035$ & $0.480$ & $0.006$\\
J211305.86$-$643001.1 & 6449753251695126528 & 486074329 & 20120528_2056m66_095 & 21:13:05.86 & $-$64:30:01.1 & $\dots$ & $12.359$ & $12.215$ & $0.872$ & $12.385$ & $-21.8$ & $1.3$ & $-20.9$ & $0.8$ & $2.2332$ & $0.0117$ & $0.4478$ & $0.0023$ & $0.4426$ & $0.0023$ & $0.0052$ & $0.4438$ & $0.0021$ & $0.0048$ & $0.4436$ & $0.0044$ & $0.0100$ & $9.3199$ & $0.0080$ & $-18.6346$ & $0.0121$ & $-0.3661$ & $4972$ & $64$ & $5559$ & $76$ & $\dots$ & $\dots$ & $4972$ & $64$ & $4.059$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.280$ & $0.156$ & $0.292$ & $0.100$ & $\dots$ & $\dots$ & $-2.280$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.128$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($23.2$,$223.3$,$17.4$) & ($0.9$,$0.5$,$0.8$) & ($7.8$,$1776.2$,$5.2$) & ($0.2$,$4.4$,$0.3$) & $-1.594$ & $0.002$ & $7.099$ & $0.013$ & $8.305$ & $0.031$ & $0.419$ & $0.012$ & $0.078$ & $0.001$\\
J211307.12$-$210440.3 & 6832123985212977024 & 963982 & 20070831_2120m21_049 & 21:13:07.12 & $-$21:04:40.3 & SOAR & $11.003$ & $10.686$ & $1.326$ & $11.040$ & $65.0$ & $1.6$ & $68.7$ & $0.5$ & $0.3199$ & $0.0175$ & $3.1260$ & $0.1710$ & $2.8910$ & $0.1463$ & $0.0506$ & $2.7162$ & $0.1127$ & $0.0415$ & $2.7880$ & $0.1937$ & $0.0695$ & $-4.1807$ & $0.0170$ & $-5.2948$ & $0.0136$ & $0.4585$ & $4610$ & $40$ & $4575$ & $86$ & $4641$ & $27$ & $4579$ & $54$ & $3.972$ & $0.180$ & $1.402$ & $0.123$ & $1.402$ & $0.123$ & $-2.291$ & $0.074$ & $-1.913$ & $0.130$ & $-2.272$ & $0.041$ & $-2.310$ & $0.106$ & $-0.177$ & $0.122$ & $0.383$ & $6.522$ & D & $0.991$ & I & $0.820$ & $0.147$ & $0.200$ & $0.039$ & $0.200$ & $0.039$ & D & $0.951$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-79.0$,$221.4$,$-10.7$) & ($1.1$,$1.1$,$1.1$) & ($58.2$,$1411.3$,$96.8$) & ($1.4$,$13.5$,$3.2$) & $-1.639$ & $0.004$ & $5.338$ & $0.031$ & $8.614$ & $0.067$ & $2.342$ & $0.058$ & $0.235$ & $0.002$\\
J211308.28$-$333130.2 & 6777825698691158912 & 76385 & 20060728_2109m31_149 & 21:13:08.28 & $-$33:31:30.2 & $\dots$ & $12.491$ & $12.106$ & $1.400$ & $12.496$ & $40.9$ & $1.4$ & $47.8$ & $0.8$ & $0.4716$ & $0.0164$ & $2.1204$ & $0.0737$ & $2.0096$ & $0.0662$ & $0.0330$ & $2.0364$ & $0.0661$ & $0.0325$ & $2.0599$ & $0.1206$ & $0.0586$ & $-7.6456$ & $0.0142$ & $-12.5822$ & $0.0136$ & $0.5494$ & $4538$ & $52$ & $4647$ & $77$ & $\dots$ & $\dots$ & $4538$ & $52$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.786$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-100.6$,$136.2$,$23.1$) & ($1.5$,$1.9$,$1.2$) & ($205.3$,$917.5$,$50.6$) & ($5.2$,$16.3$,$1.4$) & $-1.759$ & $0.003$ & $2.807$ & $0.057$ & $8.017$ & $0.022$ & $1.603$ & $0.024$ & $0.481$ & $0.008$\\
J211316.97$-$424451.5 & 6580220717329689728 & 488270026 & 20090621_2105m41_129 & 21:13:16.97 & $-$42:44:51.5 & $\dots$ & $11.511$ & $11.295$ & $0.987$ & $11.505$ & $-109.2$ & $0.8$ & $-110.4$ & $0.5$ & $0.7282$ & $0.0193$ & $1.3732$ & $0.0364$ & $1.3259$ & $0.0339$ & $0.0256$ & $1.3231$ & $0.0314$ & $0.0237$ & $1.3162$ & $0.0888$ & $0.0674$ & $8.5592$ & $0.0189$ & $-41.4197$ & $0.0153$ & $0.1885$ & $5259$ & $55$ & $4864$ & $77$ & $\dots$ & $\dots$ & $5259$ & $55$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $-1.285$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.407$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($109.1$,$-14.3$,$46.6$) & ($0.9$,$5.0$,$0.9$) & ($598.8$,$-103.7$,$66.1$) & ($18.2$,$35.9$,$1.1$) & $-1.811$ & $0.001$ & $0.229$ & $0.077$ & $8.497$ & $0.041$ & $4.203$ & $0.137$ & $0.948$ & $0.017$\\
J211319.78$-$300519.6 & 6787849499525002496 & 265911 & 20110822_2109m31_135 & 21:13:19.78 & $-$30:05:19.6 & $\dots$ & $12.618$ & $12.313$ & $1.274$ & $12.642$ & $-64.9$ & $0.7$ & $-65.1$ & $0.8$ & $0.5908$ & $0.0168$ & $1.6926$ & $0.0481$ & $1.6213$ & $0.0442$ & $0.0272$ & $1.6552$ & $0.0407$ & $0.0246$ & $1.6764$ & $0.1187$ & $0.0708$ & $10.3304$ & $0.0164$ & $3.8578$ & $0.0139$ & $0.3580$ & $4780$ & $53$ & $4617$ & $77$ & $\dots$ & $\dots$ & $4780$ & $53$ & $1.915$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.850$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.252$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($111.4$,$263.2$,$-6.2$) & ($1.6$,$0.5$,$1.2$) & ($199.0$,$1849.6$,$40.5$) & ($6.4$,$3.6$,$1.4$) & $-1.484$ & $0.002$ & $5.872$ & $0.034$ & $12.646$ & $0.090$ & $2.329$ & $0.178$ & $0.366$ & $0.006$\\
J211323.19$-$645715.1 & 6401670336901257472 & 486116506 & 20090929_2056m66_098 & 21:13:23.19 & $-$64:57:15.1 & $\dots$ & $11.937$ & $11.587$ & $1.387$ & $11.971$ & $68.3$ & $1.1$ & $67.5$ & $0.4$ & $0.1930$ & $0.0153$ & $5.1813$ & $0.4107$ & $4.5662$ & $0.3190$ & $0.0699$ & $4.4641$ & $0.2055$ & $0.0460$ & $4.4662$ & $0.2177$ & $0.0487$ & $-2.6402$ & $0.0105$ & $-5.9999$ & $0.0164$ & $-0.4094$ & $4432$ & $52$ & $4553$ & $77$ & $\dots$ & $\dots$ & $4432$ & $52$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.103$ & $-1.385$ & $0.170$ & $\dots$ & $\dots$ & $-1.690$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.614$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-90.2$,$79.0$,$41.4$) & ($0.6$,$2.3$,$1.2$) & ($268.2$,$435.0$,$160.0$) & ($4.5$,$14.8$,$3.3$) & $-1.847$ & $0.001$ & $1.302$ & $0.047$ & $7.042$ & $0.008$ & $3.252$ & $0.089$ & $0.688$ & $0.009$\\
J211328.04$-$424602.7 & 6580225596412531328 & 488273364 & 20050727_2124m42_040 & 21:13:28.04 & $-$42:46:02.7 & $\dots$ & $13.401$ & $13.035$ & $1.389$ & $13.420$ & $-72.7$ & $2.6$ & $-71.9$ & $1.1$ & $0.1217$ & $0.0176$ & $8.2169$ & $1.1883$ & $6.7705$ & $0.8068$ & $0.1192$ & $6.0269$ & $0.4825$ & $0.0801$ & $6.1805$ & $1.4671$ & $0.2374$ & $-1.5197$ & $0.0170$ & $-1.8768$ & $0.0128$ & $0.2850$ & $4426$ & $55$ & $3826$ & $95$ & $\dots$ & $\dots$ & $4426$ & $55$ & $4.750$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.149$ & $-0.747$ & $0.100$ & $\dots$ & $\dots$ & $-1.220$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($0.0$,$190.9$,$94.5$) & ($3.8$,$3.7$,$2.8$) & ($43.4$,$620.2$,$625.9$) & ($9.1$,$68.6$,$59.5$) & $-1.700$ & $0.004$ & $4.343$ & $0.153$ & $7.411$ & $0.171$ & $6.158$ & $0.395$ & $0.261$ & $0.027$\\
J211328.53$-$013823.2 & 2688795521825840512 & 4718667 & 20061022_2109m03_083 & 21:13:28.53 & $-$01:38:23.2 & $\dots$ & $11.408$ & $11.066$ & $1.329$ & $11.421$ & $57.5$ & $1.0$ & $58.4$ & $0.8$ & $0.4107$ & $0.0233$ & $2.4349$ & $0.1381$ & $2.2899$ & $0.1222$ & $0.0534$ & $2.2033$ & $0.0845$ & $0.0383$ & $2.2273$ & $0.0927$ & $0.0416$ & $-3.8218$ & $0.0237$ & $-4.9037$ & $0.0179$ & $0.2086$ & $4576$ & $52$ & $4569$ & $77$ & $\dots$ & $\dots$ & $4576$ & $52$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.832$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.314$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-43.3$,$261.8$,$-16.6$) & ($0.5$,$0.8$,$0.6$) & ($51.0$,$1869.7$,$45.3$) & ($1.9$,$7.0$,$0.9$) & $-1.531$ & $0.002$ & $6.894$ & $0.012$ & $10.260$ & $0.074$ & $1.742$ & $0.024$ & $0.196$ & $0.003$\\
J211330.24$-$022708.2 & 2685632884002016768 & 4706564 & 20040629_2119m03_057 & 21:13:30.24 & $-$02:27:08.2 & $\dots$ & $13.428$ & $13.134$ & $1.142$ & $13.405$ & $-197.3$ & $1.8$ & $-197.5$ & $2.1$ & $0.3470$ & $0.0151$ & $2.8818$ & $0.1254$ & $2.6810$ & $0.1085$ & $0.0405$ & $2.5824$ & $0.0973$ & $0.0377$ & $2.5142$ & $0.1724$ & $0.0686$ & $16.8263$ & $0.0164$ & $-3.5805$ & $0.0128$ & $0.0819$ & $4912$ & $53$ & $4433$ & $77$ & $\dots$ & $\dots$ & $4912$ & $53$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $-1.208$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.627$ & $0.336$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($237.1$,$36.1$,$-56.3$) & ($2.4$,$2.8$,$3.3$) & ($960.3$,$252.2$,$45.9$) & ($22.3$,$20.4$,$2.1$) & $-1.586$ & $0.006$ & $0.608$ & $0.069$ & $12.855$ & $0.141$ & $4.867$ & $0.150$ & $0.910$ & $0.010$\\
J211331.65$-$534659.9 & 6464427711834886912 & 488594580 & 20061010_2109m51_147 & 21:13:31.65 & $-$53:46:59.9 & $\dots$ & $12.347$ & $12.041$ & $1.217$ & $12.344$ & $0.8$ & $1.3$ & $3.4$ & $0.7$ & $0.6429$ & $0.0121$ & $1.5555$ & $0.0293$ & $1.4950$ & $0.0270$ & $0.0181$ & $1.5140$ & $0.0237$ & $0.0156$ & $1.5386$ & $0.0396$ & $0.0257$ & $-1.3016$ & $0.0112$ & $-5.6320$ & $0.0100$ & $-0.1013$ & $4755$ & $53$ & $4505$ & $77$ & $\dots$ & $\dots$ & $4755$ & $53$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.935$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.026$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-21.6$,$209.1$,$19.9$) & ($0.9$,$0.4$,$0.8$) & ($12.5$,$1495.6$,$33.0$) & ($0.7$,$4.5$,$0.5$) & $-1.665$ & $0.001$ & $5.992$ & $0.031$ & $7.446$ & $0.012$ & $1.134$ & $0.010$ & $0.108$ & $0.003$\\
J211338.73$-$111219.2 & 6895158295344668800 & 3566796 & 20110608_2113m12_065 & 21:13:38.73 & $-$11:12:19.2 & $\dots$ & $12.116$ & $11.820$ & $1.121$ & $12.082$ & $-66.0$ & $1.0$ & $-66.3$ & $0.7$ & $0.6851$ & $0.0174$ & $1.4596$ & $0.0371$ & $1.4063$ & $0.0344$ & $0.0245$ & $1.4024$ & $0.0337$ & $0.0240$ & $\dots$ & $\dots$ & $\dots$ & $1.0298$ & $0.0201$ & $-1.2719$ & $0.0218$ & $0.6256$ & $4944$ & $55$ & $4992$ & $87$ & $\dots$ & $\dots$ & $4944$ & $55$ & $3.836$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.122$ & $-0.868$ & $0.160$ & $\dots$ & $\dots$ & $-1.090$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.501$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($51.8$,$205.8$,$38.6$) & ($0.6$,$0.6$,$0.6$) & ($33.3$,$1522.9$,$38.4$) & ($0.9$,$5.0$,$0.7$) & $-1.643$ & $0.001$ & $5.775$ & $0.028$ & $8.156$ & $0.008$ & $1.344$ & $0.016$ & $0.171$ & $0.003$\\
J211354.00$-$182630.0 & 6833818122177262336 & 3273096 & 20100820_2105m16_130 & 21:13:54.00 & $-$18:26:30.0 & $\dots$ & $11.549$ & $11.302$ & $1.047$ & $11.534$ & $-44.5$ & $1.0$ & $-41.3$ & $0.5$ & $0.6906$ & $0.0335$ & $1.4480$ & $0.0702$ & $1.3955$ & $0.0652$ & $0.0467$ & $1.3752$ & $0.0626$ & $0.0455$ & $1.4795$ & $0.0629$ & $0.0425$ & $1.7796$ & $0.0329$ & $-13.1592$ & $0.0260$ & $0.4277$ & $5124$ & $54$ & $5002$ & $94$ & $\dots$ & $\dots$ & $5124$ & $54$ & $2.300$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.967$ & $0.180$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.0$,$146.0$,$1.0$) & ($0.7$,$1.2$,$0.8$) & ($115.6$,$1062.0$,$24.0$) & ($2.5$,$9.9$,$0.5$) & $-1.774$ & $0.002$ & $3.477$ & $0.042$ & $7.352$ & $0.010$ & $0.963$ & $0.011$ & $0.358$ & $0.005$\\
J211359.54$-$493153.2 & 6478853059576336768 & 487820921 & 20061010_2109m51_081 & 21:13:59.54 & $-$49:31:53.2 & $\dots$ & $11.818$ & $11.574$ & $1.004$ & $11.790$ & $-4.4$ & $1.7$ & $-8.0$ & $0.5$ & $0.7823$ & $0.0154$ & $1.2783$ & $0.0252$ & $1.2372$ & $0.0236$ & $0.0191$ & $1.2261$ & $0.0303$ & $0.0247$ & $1.2163$ & $0.0398$ & $0.0327$ & $-16.3924$ & $0.0135$ & $-36.3839$ & $0.0131$ & $0.0134$ & $5196$ & $58$ & $4945$ & $77$ & $\dots$ & $\dots$ & $5196$ & $58$ & $1.751$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.125$ & $-1.506$ & $0.170$ & $\dots$ & $\dots$ & $-1.870$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.171$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-55.0$,$39.4$,$100.7$) & ($1.2$,$2.0$,$1.4$) & ($416.7$,$289.8$,$163.7$) & ($7.1$,$15.2$,$6.2$) & $-1.804$ & $0.001$ & $0.847$ & $0.045$ & $7.794$ & $0.015$ & $4.302$ & $0.098$ & $0.804$ & $0.009$\\
J211400.92$-$513547.6 & 6464908675155760640 & 487668248 & 20120612_2109m51_110 & 21:14:00.92 & $-$51:35:47.6 & $\dots$ & $12.470$ & $12.630$ & $1.407$ & $13.024$ & $-9.4$ & $2.6$ & $-5.5$ & $1.6$ & $7.1804$ & $0.0137$ & $0.1393$ & $0.0003$ & $0.1388$ & $0.0003$ & $0.0019$ & $0.1390$ & $0.0003$ & $0.0019$ & $\dots$ & $\dots$ & $\dots$ & $50.7656$ & $0.0119$ & $-12.4853$ & $0.0114$ & $0.0267$ & $4315$ & $67$ & $4405$ & $64$ & $\dots$ & $\dots$ & $4315$ & $67$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.951$ & $0.217$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-0.951$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.206$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($19.0$,$244.1$,$-9.5$) & ($1.8$,$0.4$,$1.7$) & ($8.0$,$1989.2$,$1.0$) & ($1.1$,$3.6$,$0.2$) & $-1.536$ & $0.001$ & $7.938$ & $0.027$ & $9.234$ & $0.066$ & $0.176$ & $0.021$ & $0.075$ & $0.005$\\
J211405.39$-$201748.6 & 6832235379484895488 & 3256429 & 20060530_2120m21_061 & 21:14:05.39 & $-$20:17:48.6 & $\dots$ & $10.933$ & $10.804$ & $0.732$ & $10.931$ & $-56.5$ & $1.0$ & $-55.4$ & $0.7$ & $4.6848$ & $0.0252$ & $0.2135$ & $0.0011$ & $0.2123$ & $0.0011$ & $0.0053$ & $0.2121$ & $0.0011$ & $0.0051$ & $0.2114$ & $0.0022$ & $0.0103$ & $5.5349$ & $0.0241$ & $-20.7887$ & $0.0199$ & $0.3812$ & $6053$ & $68$ & $5661$ & $63$ & $\dots$ & $\dots$ & $6053$ & $68$ & $3.438$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.831$ & $0.129$ & $-0.699$ & $0.170$ & $\dots$ & $\dots$ & $-0.831$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.155$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($27.0$,$210.4$,$34.4$) & ($0.6$,$0.4$,$0.6$) & ($17.6$,$1705.4$,$10.7$) & ($0.6$,$3.0$,$0.4$) & $-1.608$ & $0.001$ & $6.594$ & $0.022$ & $8.389$ & $0.009$ & $0.637$ & $0.015$ & $0.120$ & $0.002$\\
J211409.30$-$185900.4 & 6832940677538546688 & 3271113 & 20030809_2114m19_140 & 21:14:09.30 & $-$18:59:00.4 & $\dots$ & $12.908$ & $12.779$ & $0.697$ & $12.896$ & $3.6$ & $3.5$ & $-1.0$ & $3.0$ & $1.9355$ & $0.0197$ & $0.5167$ & $0.0053$ & $0.5098$ & $0.0051$ & $0.0100$ & $0.5067$ & $0.0047$ & $0.0092$ & $0.5105$ & $0.0100$ & $0.0196$ & $16.7444$ & $0.0206$ & $-4.3556$ & $0.0150$ & $0.3457$ & $6162$ & $70$ & $6621$ & $174$ & $\dots$ & $\dots$ & $6162$ & $70$ & $4.378$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.572$ & $0.139$ & $-1.301$ & $0.200$ & $\dots$ & $\dots$ & $-1.572$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.416$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.9$,$241.6$,$-27.4$) & ($2.3$,$1.4$,$2.2$) & ($7.2$,$1910.8$,$9.6$) & ($0.3$,$11.0$,$1.1$) & $-1.553$ & $0.004$ & $7.699$ & $0.058$ & $8.910$ & $0.050$ & $0.619$ & $0.042$ & $0.073$ & $0.001$\\
J211413.50$-$572636.0 & 6456657566240502784 & 486315824 & 20081021_2116m56_119 & 21:14:13.50 & $-$57:26:36.0 & SOAR & $10.519$ & $10.258$ & $1.153$ & $10.533$ & $157.8$ & $0.5$ & $157.8$ & $0.4$ & $0.6260$ & $0.0147$ & $1.5974$ & $0.0375$ & $1.5337$ & $0.0346$ & $0.0225$ & $1.5321$ & $0.0369$ & $0.0241$ & $1.4638$ & $0.0556$ & $0.0380$ & $-1.7687$ & $0.0136$ & $-11.5709$ & $0.0128$ & $-0.1842$ & $4982$ & $44$ & $4797$ & $51$ & $4998$ & $27$ & $4966$ & $61$ & $2.033$ & $0.210$ & $2.206$ & $0.199$ & $2.206$ & $0.199$ & $-2.680$ & $0.118$ & $-2.844$ & $0.140$ & $-2.649$ & $0.095$ & $-2.710$ & $0.141$ & $0.267$ & $0.110$ & $0.277$ & $6.027$ & D & $0.990$ & I & $0.834$ & $0.152$ & $0.062$ & $0.048$ & $0.062$ & $0.048$ & D & $0.973$ & $76$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-121.0$,$122.6$,$-72.7$) & ($0.3$,$1.0$,$0.4$) & ($243.5$,$885.2$,$121.1$) & ($1.6$,$8.2$,$1.0$) & $-1.710$ & $0.002$ & $2.790$ & $0.029$ & $8.788$ & $0.026$ & $3.064$ & $0.019$ & $0.518$ & $0.003$\\
J211420.27$-$371104.0 & 6775864792720266496 & 488203154 & 20060703_2106m36_121 & 21:14:20.27 & $-$37:11:04.0 & $\dots$ & $11.472$ & $11.665$ & $0.648$ & $11.769$ & $8.9$ & $1.0$ & $9.2$ & $2.1$ & $2.4675$ & $0.0307$ & $0.4053$ & $0.0050$ & $0.4010$ & $0.0049$ & $0.0123$ & $0.3989$ & $0.0043$ & $0.0108$ & $0.4019$ & $0.0088$ & $0.0220$ & $-2.1426$ & $0.0289$ & $9.3557$ & $0.0253$ & $0.4345$ & $6386$ & $75$ & $5823$ & $104$ & $\dots$ & $\dots$ & $6386$ & $75$ & $3.804$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.268$ & $-0.550$ & $0.110$ & $\dots$ & $\dots$ & $-0.880$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.330$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-18.1$,$269.5$,$5.0$) & ($0.7$,$0.2$,$0.7$) & ($42.3$,$2144.0$,$2.9$) & ($0.6$,$0.9$,$0.1$) & $-1.482$ & $0.001$ & $7.891$ & $0.005$ & $11.040$ & $0.019$ & $0.372$ & $0.004$ & $0.166$ & $0.001$\\
J211420.37$-$372601.2 & 6775833559717261056 & 488201986 & 20050528_2124m35_023 & 21:14:20.37 & $-$37:26:01.2 & $\dots$ & $13.040$ & $12.883$ & $0.816$ & $13.034$ & $-61.5$ & $4.6$ & $-51.7$ & $3.0$ & $1.5721$ & $0.0211$ & $0.6361$ & $0.0085$ & $0.6257$ & $0.0083$ & $0.0132$ & $0.6237$ & $0.0078$ & $0.0126$ & $0.6258$ & $0.0104$ & $0.0167$ & $-2.6950$ & $0.0179$ & $-21.3784$ & $0.0185$ & $0.4402$ & $5763$ & $67$ & $6953$ & $204$ & $\dots$ & $\dots$ & $5763$ & $67$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.823$ & $0.126$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-0.823$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.300$ & $0.408$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($24.9$,$182.3$,$52.5$) & ($3.3$,$0.5$,$3.1$) & ($45.0$,$1420.9$,$34.7$) & ($1.0$,$4.0$,$4.0$) & $-1.673$ & $0.002$ & $5.237$ & $0.015$ & $7.927$ & $0.030$ & $1.244$ & $0.092$ & $0.204$ & $0.002$\\
J211432.48$-$005852.5 & 2688905232468944000 & 4751197 & 20070811_2109m03_088 & 21:14:32.48 & $-$00:58:52.5 & $\dots$ & $9.059$ & $8.833$ & $0.971$ & $9.036$ & $-25.4$ & $5.4$ & $\dots$ & $\dots$ & $3.5035$ & $0.0209$ & $0.2854$ & $0.0017$ & $0.2833$ & $0.0017$ & $0.0059$ & $0.2828$ & $0.0016$ & $0.0058$ & $0.2856$ & $0.0038$ & $0.0133$ & $24.1306$ & $0.0207$ & $12.6139$ & $0.0157$ & $0.0462$ & $5359$ & $57$ & $6705$ & $83$ & $\dots$ & $\dots$ & $5359$ & $57$ & $4.043$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $-0.043$ & $0.120$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.183$ & $0.098$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($39.4$,$246.0$,$4.7$) & ($2.8$,$3.5$,$2.8$) & ($25.2$,$1991.3$,$1.1$) & ($0.6$,$28.6$,$0.2$) & $-1.529$ & $0.007$ & $7.531$ & $0.115$ & $9.846$ & $0.132$ & $0.198$ & $0.018$ & $0.133$ & $0.002$\\
J211433.57$-$293505.0 & 6787891182183546112 & 269334 & 20070830_2109m31_086 & 21:14:33.57 & $-$29:35:05.0 & $\dots$ & $10.151$ & $10.027$ & $0.698$ & $10.144$ & $-16.8$ & $1.2$ & $-19.0$ & $1.3$ & $4.9279$ & $0.0240$ & $0.2029$ & $0.0010$ & $0.2019$ & $0.0010$ & $0.0048$ & $0.2012$ & $0.0009$ & $0.0044$ & $0.2019$ & $0.0013$ & $0.0064$ & $25.6404$ & $0.0224$ & $-18.2108$ & $0.0150$ & $0.5246$ & $6376$ & $69$ & $6147$ & $83$ & $\dots$ & $\dots$ & $6376$ & $69$ & $4.067$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.132$ & $-0.102$ & $0.120$ & $\dots$ & $\dots$ & $-0.850$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.023$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($16.3$,$229.8$,$-1.6$) & ($0.9$,$0.3$,$0.8$) & ($3.5$,$1863.0$,$0.7$) & ($0.4$,$2.2$,$0.0$) & $-1.573$ & $0.001$ & $7.607$ & $0.029$ & $8.426$ & $0.015$ & $0.143$ & $0.002$ & $0.051$ & $0.003$\\
J211434.07$-$333508.8 & 6783636415783443840 & 77803 & 20060728_2109m31_142 & 21:14:34.07 & $-$33:35:08.8 & $\dots$ & $11.549$ & $11.411$ & $0.734$ & $11.539$ & $20.8$ & $1.1$ & $25.5$ & $0.5$ & $2.8175$ & $0.0393$ & $0.3549$ & $0.0050$ & $0.3517$ & $0.0049$ & $0.0138$ & $0.3503$ & $0.0042$ & $0.0121$ & $0.3587$ & $0.0081$ & $0.0227$ & $18.2961$ & $0.0353$ & $-3.3091$ & $0.0325$ & $0.4287$ & $6371$ & $69$ & $5785$ & $104$ & $\dots$ & $\dots$ & $6371$ & $69$ & $3.996$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.150$ & $-0.668$ & $0.110$ & $\dots$ & $\dots$ & $-0.840$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.327$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-3.2$,$247.8$,$-30.3$) & ($0.8$,$0.2$,$0.7$) & ($7.1$,$1979.9$,$9.6$) & ($0.3$,$1.5$,$0.4$) & $-1.534$ & $0.001$ & $7.990$ & $0.002$ & $9.217$ & $0.022$ & $0.634$ & $0.017$ & $0.071$ & $0.001$\\
J211443.14$-$370548.5 & 6775866235828616064 & 488203730 & 20090526_2106m36_121 & 21:14:43.14 & $-$37:05:48.5 & $\dots$ & $10.837$ & $10.718$ & $0.632$ & $10.819$ & $-42.1$ & $1.0$ & $\dots$ & $\dots$ & $3.0091$ & $0.1451$ & $0.3323$ & $0.0160$ & $0.3295$ & $0.0158$ & $0.0478$ & $0.3303$ & $0.0153$ & $0.0463$ & $0.3409$ & $0.0209$ & $0.0615$ & $32.3937$ & $0.1245$ & $-53.0454$ & $0.1222$ & $0.4165$ & $6454$ & $72$ & $6838$ & $116$ & $\dots$ & $\dots$ & $6454$ & $72$ & $4.378$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.208$ & $-0.511$ & $0.120$ & $\dots$ & $\dots$ & $-0.920$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.430$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($51.5$,$158.6$,$-7.0$) & ($0.9$,$1.5$,$1.0$) & ($128.1$,$1268.6$,$2.2$) & ($4.2$,$12.9$,$0.1$) & $-1.706$ & $0.002$ & $4.038$ & $0.060$ & $8.363$ & $0.010$ & $0.269$ & $0.009$ & $0.349$ & $0.007$\\
J211444.91$-$072421.0 & 6898686868674579200 & 4312510 & 20071001_2122m07_047 & 21:14:44.91 & $-$07:24:21.0 & $\dots$ & $10.930$ & $10.611$ & $1.367$ & $10.985$ & $-34.6$ & $1.2$ & $-34.7$ & $13.2$ & $1.0113$ & $0.0159$ & $0.9888$ & $0.0155$ & $0.9640$ & $0.0148$ & $0.0153$ & $0.9529$ & $0.0125$ & $0.0131$ & $0.9539$ & $0.0209$ & $0.0219$ & $-12.0780$ & $0.0175$ & $-15.6434$ & $0.0150$ & $0.3186$ & $4653$ & $58$ & $4920$ & $79$ & $\dots$ & $\dots$ & $4653$ & $58$ & $3.723$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.152$ & $-0.474$ & $0.090$ & $\dots$ & $\dots$ & $-1.260$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.012$ & $0.088$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-45.9$,$176.2$,$39.4$) & ($0.7$,$0.8$,$0.7$) & ($75.9$,$1356.3$,$22.1$) & ($1.0$,$6.2$,$0.6$) & $-1.687$ & $0.001$ & $4.694$ & $0.027$ & $8.119$ & $0.013$ & $0.970$ & $0.014$ & $0.267$ & $0.002$\\
J211454.80$-$032212.0 & 6912718221888942080 & 4605061 & 20061022_2109m03_119 & 21:14:54.80 & $-$03:22:12.0 & KPNR & $11.328$ & $11.183$ & $0.778$ & $11.323$ & $50.6$ & $1.4$ & $\dots$ & $\dots$ & $3.3553$ & $0.0239$ & $0.2980$ & $0.0021$ & $0.2957$ & $0.0021$ & $0.0071$ & $0.2939$ & $0.0024$ & $0.0081$ & $0.2949$ & $0.0038$ & $0.0128$ & $-13.3595$ & $0.0267$ & $-34.0695$ & $0.0255$ & $0.5195$ & $5874$ & $54$ & $4984$ & $77$ & $5780$ & $40$ & $5968$ & $68$ & $2.960$ & $0.230$ & $3.660$ & $0.192$ & $3.660$ & $0.192$ & $-1.079$ & $0.142$ & $-1.447$ & $0.170$ & $-1.220$ & $0.160$ & $-0.937$ & $0.123$ & $0.093$ & $0.118$ & $0.093$ & $7.444$ & D & $0.985$ & I & $0.347$ & $0.215$ & $0.358$ & $0.041$ & $0.358$ & $0.041$ & D & $0.920$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-68.6$,$246.2$,$-27.3$) & ($0.8$,$0.9$,$0.8$) & ($68.5$,$1990.7$,$7.2$) & ($2.6$,$7.5$,$0.4$) & $-1.509$ & $0.003$ & $7.021$ & $0.008$ & $10.905$ & $0.091$ & $0.620$ & $0.023$ & $0.217$ & $0.004$\\
J211456.92$-$111318.0 & 6895161117137225728 & 3567694 & 20110608_2113m12_080 & 21:14:56.92 & $-$11:13:18.0 & $\dots$ & $12.240$ & $11.925$ & $1.084$ & $12.172$ & $-132.4$ & $1.0$ & $-132.2$ & $0.9$ & $0.7486$ & $0.0153$ & $1.3358$ & $0.0273$ & $1.2910$ & $0.0255$ & $0.0198$ & $1.2708$ & $0.0243$ & $0.0191$ & $1.2429$ & $0.0367$ & $0.0295$ & $-10.8448$ & $0.0145$ & $-15.0617$ & $0.0112$ & $0.2090$ & $5041$ & $54$ & $4680$ & $77$ & $\dots$ & $\dots$ & $5041$ & $54$ & $1.678$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.106$ & $-1.345$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.6$,$106.8$,$102.4$) & ($0.8$,$0.8$,$0.6$) & ($164.4$,$800.3$,$169.4$) & ($1.5$,$6.6$,$2.7$) & $-1.761$ & $0.001$ & $2.835$ & $0.021$ & $7.627$ & $0.005$ & $3.385$ & $0.035$ & $0.458$ & $0.003$\\
J211459.42$-$511032.4 & 6466419889465048064 & 487679279 & 20120612_2109m51_093 & 21:14:59.42 & $-$51:10:32.4 & $\dots$ & $11.165$ & $11.195$ & $0.634$ & $11.296$ & $-33.2$ & $1.6$ & $-31.1$ & $1.1$ & $3.4675$ & $0.0210$ & $0.2884$ & $0.0017$ & $0.2862$ & $0.0017$ & $0.0060$ & $0.2852$ & $0.0018$ & $0.0062$ & $0.2843$ & $0.0026$ & $0.0092$ & $14.0473$ & $0.0186$ & $-23.7683$ & $0.0162$ & $0.0849$ & $6336$ & $69$ & $6854$ & $116$ & $\dots$ & $\dots$ & $6336$ & $69$ & $4.425$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.153$ & $-0.388$ & $0.120$ & $\dots$ & $\dots$ & $-0.870$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($28.0$,$224.4$,$20.0$) & ($1.1$,$0.3$,$1.1$) & ($10.5$,$1805.8$,$4.6$) & ($0.6$,$2.3$,$0.4$) & $-1.584$ & $0.001$ & $7.132$ & $0.009$ & $8.544$ & $0.037$ & $0.396$ & $0.019$ & $0.090$ & $0.003$\\
J211501.61$-$491726.3 & 6478697929654204800 & 487823250 & 20030913_2128m48_028 & 21:15:01.61 & $-$49:17:26.3 & $\dots$ & $13.307$ & $13.082$ & $0.935$ & $13.273$ & $-67.0$ & $2.4$ & $\dots$ & $\dots$ & $0.3244$ & $0.0151$ & $3.0826$ & $0.1435$ & $2.8539$ & $0.1230$ & $0.0431$ & $2.8943$ & $0.0832$ & $0.0288$ & $2.6044$ & $0.2966$ & $0.1139$ & $-3.5058$ & $0.0152$ & $-10.2718$ & $0.0110$ & $-0.1741$ & $5358$ & $61$ & $4762$ & $87$ & $\dots$ & $\dots$ & $5358$ & $61$ & $3.739$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.160$ & $0.112$ & $0.090$ & $\dots$ & $\dots$ & $-1.080$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.210$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.7$,$127.7$,$99.5$) & ($1.9$,$4.1$,$2.2$) & ($80.7$,$803.2$,$215.7$) & ($5.9$,$33.8$,$11.0$) & $-1.789$ & $0.006$ & $3.332$ & $0.136$ & $6.698$ & $0.033$ & $3.441$ & $0.106$ & $0.336$ & $0.016$\\
J211510.00$-$121907.2 & 6891927487799693056 & 3547478 & 20091009_2113m12_065 & 21:15:10.00 & $-$12:19:07.2 & $\dots$ & $12.546$ & $12.409$ & $0.745$ & $12.539$ & $35.8$ & $1.8$ & $34.6$ & $2.3$ & $2.2671$ & $0.0136$ & $0.4411$ & $0.0026$ & $0.4361$ & $0.0026$ & $0.0059$ & $0.4350$ & $0.0027$ & $0.0062$ & $0.4340$ & $0.0038$ & $0.0088$ & $-3.5971$ & $0.0141$ & $-33.4779$ & $0.0116$ & $0.2659$ & $5997$ & $68$ & $6019$ & $116$ & $\dots$ & $\dots$ & $5997$ & $68$ & $3.836$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.125$ & $0.134$ & $-0.698$ & $0.120$ & $\dots$ & $\dots$ & $-1.125$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.411$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-57.8$,$209.6$,$-32.2$) & ($1.1$,$0.9$,$1.1$) & ($46.3$,$1672.8$,$12.1$) & ($0.6$,$7.2$,$0.7$) & $-1.604$ & $0.003$ & $6.058$ & $0.024$ & $8.967$ & $0.051$ & $0.721$ & $0.027$ & $0.194$ & $0.001$\\
J211517.06$-$113456.9 & 6892130961874636928 & 3637270 & 20100606_2113m12_048 & 21:15:17.06 & $-$11:34:56.9 & $\dots$ & $11.448$ & $11.019$ & $1.410$ & $11.414$ & $-28.1$ & $0.6$ & $-29.1$ & $0.6$ & $0.3119$ & $0.0221$ & $3.2062$ & $0.2272$ & $2.9595$ & $0.1936$ & $0.0654$ & $2.8341$ & $0.1523$ & $0.0537$ & $2.9612$ & $0.0191$ & $0.0065$ & $-8.9485$ & $0.0223$ & $-14.4595$ & $0.0150$ & $0.3413$ & $4383$ & $52$ & $4435$ & $77$ & $\dots$ & $\dots$ & $4383$ & $52$ & $0.977$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.103$ & $-1.357$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.355$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-137.8$,$95.3$,$45.4$) & ($0.5$,$0.4$,$0.4$) & ($378.7$,$626.5$,$72.0$) & ($1.5$,$3.1$,$0.2$) & $-1.754$ & $0.001$ & $1.827$ & $0.008$ & $8.739$ & $0.014$ & $2.745$ & $0.007$ & $0.654$ & $0.001$\\
J211525.50$-$150331.0 & 6884412046650171904 & 3572915 & 20040530_2123m14_028 & 21:15:25.50 & $-$15:03:31.0 & KPNR & $12.638$ & $12.410$ & $1.247$ & $12.727$ & $-11.8$ & $1.5$ & $-5.0$ & $1.2$ & $0.2108$ & $0.0135$ & $4.7438$ & $0.3038$ & $4.2230$ & $0.2408$ & $0.0570$ & $4.1593$ & $0.1998$ & $0.0480$ & $4.0017$ & $0.6543$ & $0.1635$ & $6.6062$ & $0.0133$ & $-10.9021$ & $0.0093$ & $0.2268$ & $4622$ & $75$ & $4323$ & $92$ & $4622$ & $75$ & $4796$ & $53$ & $2.729$ & $0.470$ & $0.728$ & $0.175$ & $0.728$ & $0.175$ & $-2.601$ & $0.100$ & $-2.583$ & $0.160$ & $-2.601$ & $0.100$ & $-0.680$ & $0.108$ & $0.504$ & $0.130$ & $1.074$ & $6.903$ & D & $0.998$ & C & $\dots$ & $\dots$ & $0.818$ & $0.048$ & $0.818$ & $0.048$ & L & $0.965$ & $34$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($30.5$,$35.6$,$-151.4$) & ($1.5$,$9.2$,$7.3$) & ($254.7$,$207.2$,$504.4$) & ($8.7$,$56.7$,$65.5$) & $-1.791$ & $0.007$ & $1.482$ & $0.123$ & $7.336$ & $0.107$ & $6.626$ & $0.432$ & $0.664$ & $0.024$\\
J211530.03$-$013623.7 & 2685797054832071680 & 4861961 & 20091014_2109m03_093 & 21:15:30.03 & $-$01:36:23.7 & $\dots$ & $11.702$ & $11.288$ & $1.456$ & $11.707$ & $-37.7$ & $0.9$ & $-29.3$ & $0.5$ & $0.3440$ & $0.0231$ & $2.9070$ & $0.1952$ & $2.7027$ & $0.1687$ & $0.0624$ & $2.6413$ & $0.1404$ & $0.0532$ & $2.5031$ & $0.4188$ & $0.1673$ & $4.2303$ & $0.0266$ & $0.7621$ & $0.0206$ & $0.0947$ & $4328$ & $51$ & $4410$ & $68$ & $\dots$ & $\dots$ & $4328$ & $51$ & $1.447$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.101$ & $-0.893$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.388$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($108.6$,$212.9$,$-7.4$) & ($4.8$,$1.7$,$1.7$) & ($131.0$,$1487.9$,$54.9$) & ($11.6$,$21.4$,$4.3$) & $-1.601$ & $0.001$ & $4.980$ & $0.114$ & $9.835$ & $0.104$ & $2.075$ & $0.117$ & $0.328$ & $0.015$\\
J211532.03$-$163647.7 & 6835831053090180224 & 3396037 & 20090911_2105m21_108 & 21:15:32.03 & $-$16:36:47.7 & $\dots$ & $13.077$ & $12.768$ & $1.226$ & $13.075$ & $-79.3$ & $1.2$ & $-76.1$ & $1.5$ & $0.3826$ & $0.0170$ & $2.6137$ & $0.1161$ & $2.4474$ & $0.1018$ & $0.0416$ & $2.4908$ & $0.1060$ & $0.0426$ & $2.4654$ & $0.0794$ & $0.0322$ & $3.3743$ & $0.0188$ & $-13.0900$ & $0.0139$ & $0.2839$ & $4864$ & $54$ & $4719$ & $77$ & $\dots$ & $\dots$ & $4864$ & $54$ & $2.077$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.114$ & $-0.946$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.526$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($31.6$,$71.8$,$-16.1$) & ($0.8$,$1.5$,$1.1$) & ($310.2$,$481.3$,$55.2$) & ($4.0$,$10.7$,$1.0$) & $-1.871$ & $0.001$ & $1.516$ & $0.027$ & $6.981$ & $0.011$ & $2.404$ & $0.015$ & $0.643$ & $0.005$\\
J211540.60$-$253757.0 & 6803273311200900992 & 805245 & 20100704_2114m26_044 & 21:15:40.60 & $-$25:37:57.0 & $\dots$ & $11.511$ & $11.247$ & $1.219$ & $11.552$ & $-103.7$ & $0.6$ & $-103.7$ & $0.3$ & $0.3938$ & $0.0262$ & $2.5394$ & $0.1689$ & $2.3821$ & $0.1487$ & $0.0624$ & $2.3772$ & $0.1168$ & $0.0491$ & $2.2138$ & $0.1978$ & $0.0893$ & $4.1091$ & $0.0265$ & $-12.5489$ & $0.0211$ & $0.5659$ & $4784$ & $53$ & $4627$ & $77$ & $\dots$ & $\dots$ & $4784$ & $53$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.103$ & $-1.285$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.292$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($71.6$,$82.9$,$18.9$) & ($0.5$,$3.5$,$1.5$) & ($291.0$,$554.1$,$66.0$) & ($8.6$,$26.4$,$1.5$) & $-1.843$ & $0.004$ & $1.625$ & $0.082$ & $7.351$ & $0.026$ & $2.647$ & $0.024$ & $0.638$ & $0.014$\\
J211547.53$-$203755.3 & 6832165251258792960 & 3344785 & 20070903_2120m21_064 & 21:15:47.53 & $-$20:37:55.3 & $\dots$ & $12.538$ & $12.371$ & $1.191$ & $12.663$ & $8.6$ & $7.0$ & $13.6$ & $3.2$ & $1.3553$ & $0.0138$ & $0.7378$ & $0.0075$ & $0.7240$ & $0.0072$ & $0.0100$ & $0.7299$ & $0.0083$ & $0.0113$ & $0.7324$ & $0.0175$ & $0.0239$ & $-2.2830$ & $0.0131$ & $-13.4595$ & $0.0105$ & $0.3917$ & $4910$ & $59$ & $4810$ & $87$ & $\dots$ & $\dots$ & $4910$ & $59$ & $4.630$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.840$ & $0.110$ & $0.583$ & $0.090$ & $\dots$ & $\dots$ & $-1.840$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.155$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.7$,$210.8$,$-4.0$) & ($4.6$,$2.7$,$4.5$) & ($18.0$,$1635.3$,$7.7$) & ($0.7$,$20.9$,$0.5$) & $-1.632$ & $0.007$ & $6.298$ & $0.078$ & $8.061$ & $0.107$ & $0.512$ & $0.025$ & $0.123$ & $0.002$\\
J211621.90$-$021342.0 & 2685699404455601280 & 4854755 & 20070811_2109m03_105 & 21:16:21.90 & $-$02:13:42.0 & KPNR & $10.244$ & $9.717$ & $1.598$ & $10.213$ & $-2.8$ & $0.5$ & $\dots$ & $\dots$ & $0.2315$ & $0.0193$ & $4.3197$ & $0.3601$ & $3.8835$ & $0.2911$ & $0.0750$ & $3.6608$ & $0.2136$ & $0.0583$ & $3.3265$ & $0.0276$ & $0.0083$ & $-4.4388$ & $0.0211$ & $-6.6794$ & $0.0141$ & $0.0700$ & $4393$ & $79$ & $4470$ & $51$ & $4393$ & $79$ & $4156$ & $62$ & $1.420$ & $0.210$ & $0.332$ & $0.032$ & $0.332$ & $0.032$ & $-2.527$ & $0.094$ & $-1.899$ & $0.140$ & $-2.848$ & $0.147$ & $-2.230$ & $0.125$ & $-1.111$ & $0.105$ & $-0.331$ & $5.572$ & D & $0.982$ & I & $0.303$ & $0.154$ & $-0.098$ & $0.040$ & $-0.098$ & $0.040$ & D & $0.990$ & $106$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-49.2$,$193.4$,$13.2$) & ($0.3$,$0.4$,$0.4$) & ($40.4$,$1306.6$,$77.4$) & ($0.4$,$3.0$,$0.3$) & $-1.691$ & $0.001$ & $4.932$ & $0.016$ & $7.645$ & $0.011$ & $1.858$ & $0.002$ & $0.216$ & $0.002$\\
J211622.15$-$430045.3 & 6580344652905844864 & 488274513 & 20050816_2124m42_027 & 21:16:22.15 & $-$43:00:45.3 & $\dots$ & $12.815$ & $12.532$ & $1.198$ & $12.827$ & $25.6$ & $1.0$ & $24.6$ & $0.8$ & $0.5040$ & $0.0146$ & $1.9841$ & $0.0575$ & $1.8868$ & $0.0520$ & $0.0275$ & $1.9280$ & $0.0535$ & $0.0277$ & $1.8333$ & $0.1111$ & $0.0606$ & $-0.4006$ & $0.0134$ & $0.8341$ & $0.0112$ & $0.2554$ & $4779$ & $53$ & $4741$ & $77$ & $\dots$ & $\dots$ & $4779$ & $53$ & $2.424$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.886$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.587$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-33.7$,$257.4$,$-8.1$) & ($0.7$,$0.2$,$0.7$) & ($34.8$,$1774.2$,$49.9$) & ($0.6$,$5.2$,$1.6$) & $-1.561$ & $0.001$ & $6.749$ & $0.024$ & $9.455$ & $0.014$ & $1.731$ & $0.034$ & $0.167$ & $0.002$\\
J211624.98$-$452519.4 & 6576674448731020416 & 487810438 & 20070810_2105m46_098 & 21:16:24.98 & $-$45:25:19.4 & $\dots$ & $11.009$ & $10.666$ & $1.446$ & $11.080$ & $56.7$ & $0.9$ & $58.0$ & $0.5$ & $0.4164$ & $0.0150$ & $2.4015$ & $0.0865$ & $2.2604$ & $0.0766$ & $0.0339$ & $2.2466$ & $0.0775$ & $0.0345$ & $2.1651$ & $0.0575$ & $0.0266$ & $-1.5856$ & $0.0142$ & $-23.0781$ & $0.0108$ & $-0.1184$ & $4324$ & $52$ & $4340$ & $77$ & $\dots$ & $\dots$ & $4324$ & $52$ & $1.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $-1.154$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.643$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-54.3$,$6.5$,$-7.2$) & ($0.7$,$1.8$,$0.7$) & ($535.1$,$43.6$,$53.5$) & ($5.2$,$12.4$,$0.7$) & $-1.891$ & $0.001$ & $0.425$ & $0.012$ & $7.145$ & $0.010$ & $3.245$ & $0.019$ & $0.888$ & $0.003$\\
J211626.06$-$405412.3 & 6580830774485452288 & 488082069 & 20090616_2105m41_103 & 21:16:26.06 & $-$40:54:12.3 & $\dots$ & $11.474$ & $11.252$ & $1.161$ & $11.531$ & $28.4$ & $1.3$ & $27.1$ & $0.3$ & $0.9152$ & $0.0233$ & $1.0927$ & $0.0278$ & $1.0625$ & $0.0263$ & $0.0248$ & $1.0613$ & $0.0251$ & $0.0236$ & $1.0960$ & $0.0238$ & $0.0218$ & $0.3221$ & $0.0198$ & $-7.0236$ & $0.0169$ & $0.3769$ & $4840$ & $53$ & $4804$ & $77$ & $\dots$ & $\dots$ & $4840$ & $53$ & $1.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-1.180$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.606$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-30.5$,$214.2$,$-13.7$) & ($0.9$,$0.2$,$0.9$) & ($14.2$,$1597.1$,$19.5$) & ($0.5$,$2.8$,$0.3$) & $-1.638$ & $0.001$ & $6.289$ & $0.015$ & $7.857$ & $0.019$ & $0.864$ & $0.010$ & $0.111$ & $0.002$\\
J211627.90$-$133209.0 & 6884864259463027584 & 3588012 & 20091009_2113m12_142 & 21:16:27.90 & $-$13:32:09.0 & KPNR & $13.067$ & $12.752$ & $1.344$ & $13.114$ & $-256.4$ & $0.9$ & $-252.6$ & $1.1$ & $0.1338$ & $0.0172$ & $7.4738$ & $0.9608$ & $6.2578$ & $0.6736$ & $0.1076$ & $5.9205$ & $0.4506$ & $0.0761$ & $5.6463$ & $0.9541$ & $0.1690$ & $3.4037$ & $0.0194$ & $-9.1957$ & $0.0143$ & $0.1728$ & $4625$ & $47$ & $4919$ & $92$ & $4660$ & $40$ & $4590$ & $54$ & $3.003$ & $0.470$ & $0.678$ & $0.083$ & $0.678$ & $0.083$ & $-2.257$ & $0.092$ & $-1.826$ & $0.160$ & $-2.284$ & $0.066$ & $-2.230$ & $0.117$ & $-0.375$ & $0.098$ & $0.355$ & $6.528$ & D & $0.982$ & I & $\dots$ & $\dots$ & $0.201$ & $0.037$ & $0.201$ & $0.037$ & D & $0.953$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($46.9$,$-158.2$,$9.5$) & ($12.7$,$10.0$,$7.0$) & ($43.5$,$-832.3$,$298.1$) & ($16.6$,$41.1$,$17.8$) & $-1.757$ & $0.014$ & $3.985$ & $0.385$ & $6.721$ & $0.032$ & $4.017$ & $0.058$ & $0.257$ & $0.047$\\
J211633.32$-$561402.7 & 6462785174605141120 & 488611069 & 20110901_2116m56_141 & 21:16:33.32 & $-$56:14:02.7 & $\dots$ & $12.816$ & $12.645$ & $0.960$ & $12.844$ & $297.4$ & $1.4$ & $300.3$ & $2.3$ & $0.4030$ & $0.0123$ & $2.4814$ & $0.0757$ & $2.3310$ & $0.0668$ & $0.0287$ & $2.3769$ & $0.0731$ & $0.0308$ & $2.4341$ & $0.1671$ & $0.0686$ & $-11.9807$ & $0.0112$ & $-21.0724$ & $0.0108$ & $-0.0785$ & $5331$ & $55$ & $5007$ & $94$ & $\dots$ & $\dots$ & $5331$ & $55$ & $1.997$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.106$ & $-1.199$ & $0.180$ & $\dots$ & $\dots$ & $-1.040$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.391$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-267.0$,$-91.8$,$-43.7$) & ($1.0$,$5.3$,$3.0$) & ($810.0$,$-598.9$,$214.8$) & ($7.4$,$31.8$,$5.5$) & $-1.503$ & $0.005$ & $1.658$ & $0.080$ & $14.496$ & $0.132$ & $6.966$ & $0.134$ & $0.795$ & $0.008$\\
J211639.15$-$171151.0 & 6835471684586177664 & 3389819 & 20090817_2127m17_034 & 21:16:39.15 & $-$17:11:51.0 & $\dots$ & $12.193$ & $11.859$ & $1.273$ & $12.188$ & $-5.9$ & $0.9$ & $-7.0$ & $0.6$ & $0.3971$ & $0.0183$ & $2.5183$ & $0.1161$ & $2.3635$ & $0.1022$ & $0.0433$ & $2.2645$ & $0.0767$ & $0.0339$ & $2.2889$ & $0.1361$ & $0.0595$ & $1.1374$ & $0.0208$ & $-5.2144$ & $0.0215$ & $0.5996$ & $4690$ & $53$ & $4709$ & $77$ & $\dots$ & $\dots$ & $4690$ & $53$ & $1.072$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $-1.270$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.165$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.0$,$195.4$,$-14.4$) & ($0.6$,$1.0$,$0.7$) & ($17.0$,$1326.5$,$58.3$) & ($0.9$,$10.9$,$1.7$) & $-1.707$ & $0.003$ & $5.332$ & $0.054$ & $7.010$ & $0.015$ & $1.539$ & $0.026$ & $0.136$ & $0.004$\\
J211642.80$-$204642.9 & 6832148101454245248 & 1055501 & 20060530_2120m21_066 & 21:16:42.80 & $-$20:46:42.9 & $\dots$ & $12.085$ & $11.677$ & $1.476$ & $12.107$ & $-114.3$ & $1.0$ & $\dots$ & $\dots$ & $0.2197$ & $0.0193$ & $4.5517$ & $0.3999$ & $4.0700$ & $0.3197$ & $0.0786$ & $3.7953$ & $0.2024$ & $0.0533$ & $\dots$ & $\dots$ & $\dots$ & $-11.0056$ & $0.0211$ & $-17.3223$ & $0.0202$ & $0.5368$ & $4303$ & $52$ & $4422$ & $77$ & $\dots$ & $\dots$ & $4303$ & $52$ & $0.872$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $-1.299$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-177.0$,$-45.1$,$151.3$) & ($4.7$,$2.7$,$1.2$) & ($662.8$,$-262.7$,$235.5$) & ($15.9$,$14.2$,$3.2$) & $-1.642$ & $0.011$ & $0.725$ & $0.040$ & $10.977$ & $0.238$ & $6.070$ & $0.078$ & $0.876$ & $0.004$\\
J211646.95$-$475559.7 & 6479386838111886720 & 487835312 & 20030914_2128m48_044 & 21:16:46.95 & $-$47:55:59.7 & $\dots$ & $11.200$ & $11.011$ & $1.063$ & $11.249$ & $74.5$ & $1.9$ & $74.8$ & $0.3$ & $0.8350$ & $0.0162$ & $1.1976$ & $0.0232$ & $1.1614$ & $0.0219$ & $0.0188$ & $1.1631$ & $0.0197$ & $0.0170$ & $1.1814$ & $0.0429$ & $0.0363$ & $-5.2035$ & $0.0139$ & $2.1713$ & $0.0124$ & $0.0427$ & $5089$ & $54$ & $5027$ & $94$ & $\dots$ & $\dots$ & $5089$ & $54$ & $2.883$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.804$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.478$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-90.3$,$253.7$,$-24.1$) & ($1.4$,$0.3$,$1.3$) & ($117.6$,$1875.4$,$30.2$) & ($3.0$,$2.3$,$1.0$) & $-1.511$ & $0.001$ & $6.319$ & $0.024$ & $11.424$ & $0.049$ & $1.521$ & $0.035$ & $0.288$ & $0.004$\\
J211650.82$-$374252.8 & 6583671190976583936 & 488202868 & 20100604_2106m36_128 & 21:16:50.82 & $-$37:42:52.8 & $\dots$ & $11.035$ & $10.938$ & $0.631$ & $11.038$ & $23.0$ & $4.4$ & $15.8$ & $0.6$ & $2.8931$ & $0.0211$ & $0.3456$ & $0.0025$ & $0.3426$ & $0.0025$ & $0.0072$ & $0.3417$ & $0.0034$ & $0.0100$ & $0.3430$ & $0.0037$ & $0.0107$ & $22.7497$ & $0.0167$ & $14.0666$ & $0.0172$ & $0.4139$ & $6438$ & $70$ & $6330$ & $945$ & $\dots$ & $\dots$ & $6438$ & $70$ & $4.293$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.166$ & $-0.765$ & $0.790$ & $\dots$ & $\dots$ & $-0.970$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.706$ & $0.524$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($0.6$,$274.7$,$-34.6$) & ($3.0$,$0.3$,$3.0$) & ($55.4$,$2198.4$,$11.6$) & ($1.7$,$2.5$,$1.8$) & $-1.461$ & $0.002$ & $8.003$ & $0.003$ & $11.678$ & $0.065$ & $0.871$ & $0.085$ & $0.187$ & $0.003$\\
J211654.83$-$265747.4 & 6790733247943310208 & 788250 & 20080806_2114m26_127 & 21:16:54.83 & $-$26:57:47.4 & $\dots$ & $11.087$ & $10.734$ & $1.419$ & $11.134$ & $-50.1$ & $1.3$ & $-53.5$ & $0.4$ & $0.5132$ & $0.0200$ & $1.9486$ & $0.0759$ & $1.8546$ & $0.0688$ & $0.0371$ & $1.8331$ & $0.0719$ & $0.0392$ & $1.8275$ & $0.0867$ & $0.0475$ & $-0.1411$ & $0.0216$ & $0.0350$ & $0.0174$ & $0.6037$ & $4416$ & $52$ & $4697$ & $65$ & $\dots$ & $\dots$ & $4416$ & $52$ & $3.255$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-0.410$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.224$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($38.8$,$236.2$,$42.1$) & ($0.9$,$0.4$,$0.9$) & ($16.0$,$1647.3$,$65.8$) & ($0.5$,$5.0$,$1.5$) & $-1.599$ & $0.001$ & $6.587$ & $0.039$ & $8.497$ & $0.023$ & $1.865$ & $0.029$ & $0.127$ & $0.004$\\
J211708.88$-$092952.8 & 6895998463961442816 & 4348409 & 20030806_2108m08_124 & 21:17:08.88 & $-$09:29:52.8 & $\dots$ & $12.423$ & $12.020$ & $1.420$ & $12.420$ & $-129.6$ & $2.1$ & $-127.0$ & $0.6$ & $0.4267$ & $0.0240$ & $2.3436$ & $0.1318$ & $2.2090$ & $0.1171$ & $0.0530$ & $2.2040$ & $0.1286$ & $0.0583$ & $2.4214$ & $0.1726$ & $0.0713$ & $-2.2586$ & $0.0217$ & $-11.5843$ & $0.0147$ & $0.3162$ & $4516$ & $52$ & $5080$ & $160$ & $\dots$ & $\dots$ & $4516$ & $52$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.106$ & $0.322$ & $0.140$ & $\dots$ & $\dots$ & $-1.170$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.199$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($7.2$,$65.5$,$53.9$) & ($1.8$,$2.4$,$1.4$) & ($311.9$,$450.3$,$89.2$) & ($6.4$,$17.7$,$2.4$) & $-1.858$ & $0.002$ & $1.287$ & $0.059$ & $7.313$ & $0.026$ & $2.801$ & $0.043$ & $0.701$ & $0.012$\\
J211713.45$-$603541.0 & 6451966637319894144 & 486359048 & 20031006_2108m61_107 & 21:17:13.45 & $-$60:35:41.0 & $\dots$ & $13.186$ & $12.757$ & $1.396$ & $13.145$ & $35.8$ & $1.9$ & $36.9$ & $1.1$ & $0.1588$ & $0.0119$ & $6.2972$ & $0.4719$ & $5.4113$ & $0.3485$ & $0.0644$ & $5.5628$ & $0.2618$ & $0.0471$ & $\dots$ & $\dots$ & $\dots$ & $-8.1107$ & $0.0085$ & $-7.9741$ & $0.0102$ & $-0.1104$ & $4400$ & $54$ & $4326$ & $77$ & $\dots$ & $\dots$ & $4400$ & $54$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.141$ & $-1.111$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.576$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-144.5$,$-19.2$,$191.6$) & ($0.9$,$4.4$,$2.8$) & ($658.2$,$-91.0$,$385.3$) & ($1.8$,$20.2$,$8.0$) & $-1.635$ & $0.007$ & $0.363$ & $0.080$ & $11.035$ & $0.146$ & $8.374$ & $0.173$ & $0.937$ & $0.013$\\
J211736.68$-$485111.2 & 6479083274120112128 & 487833120 & 20030913_2128m48_029 & 21:17:36.68 & $-$48:51:11.2 & $\dots$ & $13.209$ & $13.020$ & $1.026$ & $13.244$ & $12.4$ & $3.4$ & $\dots$ & $\dots$ & $0.3402$ & $0.0187$ & $2.9394$ & $0.1616$ & $2.7307$ & $0.1394$ & $0.0511$ & $2.8612$ & $0.1019$ & $0.0356$ & $3.0797$ & $0.3421$ & $0.1111$ & $6.6280$ & $0.0161$ & $-4.9238$ & $0.0155$ & $-0.0267$ & $5139$ & $54$ & $4030$ & $87$ & $\dots$ & $\dots$ & $5139$ & $54$ & $4.773$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.288$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.285$ & $0.352$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($45.5$,$175.8$,$-66.8$) & ($3.1$,$2.2$,$3.2$) & ($53.6$,$1046.8$,$151.1$) & ($4.3$,$25.2$,$8.8$) & $-1.741$ & $0.003$ & $4.199$ & $0.102$ & $7.093$ & $0.030$ & $2.800$ & $0.101$ & $0.256$ & $0.012$\\
J211737.57$-$473938.7 & 6479484458425307392 & 487876713 & 20100911_2105m46_123 & 21:17:37.57 & $-$47:39:38.7 & $\dots$ & $11.858$ & $11.605$ & $1.289$ & $11.941$ & $33.0$ & $0.9$ & $33.5$ & $0.5$ & $0.4403$ & $0.0185$ & $2.2712$ & $0.0954$ & $2.1445$ & $0.0851$ & $0.0397$ & $2.1836$ & $0.0928$ & $0.0425$ & $2.0741$ & $0.0346$ & $0.0167$ & $8.1594$ & $0.0156$ & $-4.5775$ & $0.0149$ & $0.1411$ & $4586$ & $52$ & $4712$ & $77$ & $\dots$ & $\dots$ & $4586$ & $52$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.847$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.506$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($18.4$,$201.5$,$-69.6$) & ($0.7$,$0.3$,$0.7$) & ($13.4$,$1362.6$,$101.6$) & ($0.4$,$3.1$,$1.4$) & $-1.674$ & $0.001$ & $5.787$ & $0.017$ & $7.298$ & $0.009$ & $2.184$ & $0.016$ & $0.115$ & $0.002$\\
J211751.82$-$354940.7 & 6776446056413504128 & 97304 & 20050528_2124m35_040 & 21:17:51.82 & $-$35:49:40.7 & $\dots$ & $12.955$ & $12.727$ & $1.199$ & $13.023$ & $33.0$ & $1.4$ & $34.2$ & $1.1$ & $0.4385$ & $0.0142$ & $2.2805$ & $0.0738$ & $2.1529$ & $0.0658$ & $0.0306$ & $2.2052$ & $0.0628$ & $0.0285$ & $2.2151$ & $0.1821$ & $0.0822$ & $8.6729$ & $0.0131$ & $-7.3398$ & $0.0124$ & $0.5240$ & $4839$ & $53$ & $4755$ & $77$ & $\dots$ & $\dots$ & $4839$ & $53$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $-0.830$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.237$ & $0.317$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($31.2$,$171.6$,$-88.2$) & ($1.8$,$2.0$,$1.9$) & ($47.4$,$1135.7$,$141.6$) & ($3.4$,$19.3$,$5.7$) & $-1.717$ & $0.003$ & $4.580$ & $0.089$ & $7.310$ & $0.008$ & $2.732$ & $0.070$ & $0.230$ & $0.009$\\
J211821.41$-$355932.2 & 6776439940380060288 & 95216 & 20051022_2124m35_046 & 21:18:21.41 & $-$35:59:32.2 & $\dots$ & $12.553$ & $12.210$ & $1.409$ & $12.606$ & $-33.0$ & $5.1$ & $-40.8$ & $0.6$ & $0.2367$ & $0.0174$ & $4.2248$ & $0.3106$ & $3.8066$ & $0.2521$ & $0.0662$ & $3.8885$ & $0.1781$ & $0.0458$ & $4.4377$ & $0.2343$ & $0.0528$ & $5.1274$ & $0.0142$ & $-10.3558$ & $0.0117$ & $0.3747$ & $4424$ & $52$ & $4493$ & $87$ & $\dots$ & $\dots$ & $4424$ & $52$ & $3.892$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.938$ & $0.160$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.775$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($73.0$,$16.4$,$-61.2$) & ($3.5$,$3.6$,$3.7$) & ($383.5$,$83.1$,$188.7$) & ($7.8$,$19.0$,$5.8$) & $-1.893$ & $0.001$ & $0.191$ & $0.046$ & $7.305$ & $0.036$ & $3.765$ & $0.092$ & $0.949$ & $0.012$\\
J211826.27$-$295355.1 & 6787726049281619200 & 336081 & 20060728_2109m31_096 & 21:18:26.27 & $-$29:53:55.1 & $\dots$ & $12.020$ & $11.695$ & $1.282$ & $12.029$ & $-86.0$ & $0.8$ & $-77.3$ & $0.9$ & $0.3353$ & $0.0226$ & $2.9824$ & $0.2010$ & $2.7678$ & $0.1731$ & $0.0626$ & $2.7078$ & $0.1666$ & $0.0615$ & $2.6315$ & $0.4065$ & $0.1545$ & $-2.6861$ & $0.0197$ & $-8.3602$ & $0.0152$ & $0.3310$ & $4708$ & $53$ & $4745$ & $77$ & $\dots$ & $\dots$ & $4708$ & $53$ & $1.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $-1.332$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.521$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.0$,$123.1$,$77.6$) & ($1.7$,$4.4$,$0.7$) & ($104.2$,$776.5$,$169.2$) & ($6.5$,$37.6$,$7.3$) & $-1.809$ & $0.008$ & $2.959$ & $0.145$ & $6.657$ & $0.052$ & $3.031$ & $0.084$ & $0.385$ & $0.018$\\
J211826.28$-$223208.7 & 6828647806187114496 & 1039943 & 20090523_2120m21_027 & 21:18:26.28 & $-$22:32:08.7 & $\dots$ & $11.649$ & $11.280$ & $1.422$ & $11.682$ & $-74.8$ & $1.3$ & $-72.9$ & $0.3$ & $0.3135$ & $0.0223$ & $3.1898$ & $0.2269$ & $2.9455$ & $0.1935$ & $0.0657$ & $2.9501$ & $0.1773$ & $0.0601$ & $3.0360$ & $0.4324$ & $0.1424$ & $-6.9427$ & $0.0229$ & $-18.6482$ & $0.0201$ & $0.2915$ & $4382$ & $52$ & $4621$ & $77$ & $\dots$ & $\dots$ & $4382$ & $52$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-0.886$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.614$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-112.8$,$-24.3$,$71.0$) & ($7.5$,$8.3$,$1.0$) & ($509.2$,$-149.0$,$111.9$) & ($17.0$,$49.1$,$3.6$) & $-1.825$ & $0.009$ & $0.797$ & $0.056$ & $7.953$ & $0.139$ & $2.894$ & $0.071$ & $0.818$ & $0.009$\\
J211828.48$-$662229.1 & 6400941704288907264 & 486103831 & 20090811_2056m66_115 & 21:18:28.48 & $-$66:22:29.1 & $\dots$ & $11.527$ & $11.345$ & $1.019$ & $11.567$ & $-14.0$ & $0.7$ & $-15.5$ & $0.7$ & $2.3191$ & $0.0193$ & $0.4312$ & $0.0036$ & $0.4264$ & $0.0035$ & $0.0082$ & $0.4271$ & $0.0037$ & $0.0086$ & $0.4230$ & $0.0056$ & $0.0133$ & $33.5618$ & $0.0132$ & $-31.7302$ & $0.0174$ & $-0.2828$ & $5166$ & $54$ & $5175$ & $94$ & $\dots$ & $\dots$ & $5166$ & $54$ & $3.053$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.709$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.330$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($59.5$,$198.5$,$-12.7$) & ($0.5$,$0.4$,$0.4$) & ($62.5$,$1582.6$,$3.4$) & ($0.6$,$3.0$,$0.1$) & $-1.631$ & $0.001$ & $5.528$ & $0.013$ & $8.797$ & $0.015$ & $0.347$ & $0.004$ & $0.228$ & $0.001$\\
J211828.63$-$205009.2 & 6829504982875419264 & 3346012 & 20070831_2120m21_061 & 21:18:28.63 & $-$20:50:09.2 & $\dots$ & $10.640$ & $10.403$ & $1.070$ & $10.644$ & $-54.4$ & $1.9$ & $-54.8$ & $0.4$ & $0.7174$ & $0.0154$ & $1.3939$ & $0.0299$ & $1.3452$ & $0.0279$ & $0.0207$ & $1.3358$ & $0.0273$ & $0.0205$ & $1.3307$ & $0.0493$ & $0.0370$ & $-13.0543$ & $0.0163$ & $-0.0236$ & $0.0151$ & $0.4285$ & $5084$ & $55$ & $5148$ & $136$ & $\dots$ & $\dots$ & $5084$ & $55$ & $4.247$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.860$ & $0.108$ & $-1.696$ & $0.190$ & $\dots$ & $\dots$ & $-1.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.823$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-18.6$,$234.5$,$102.9$) & ($1.3$,$0.8$,$1.4$) & ($23.3$,$1727.9$,$133.3$) & ($1.4$,$5.9$,$3.9$) & $-1.547$ & $0.001$ & $7.179$ & $0.019$ & $9.465$ & $0.047$ & $3.016$ & $0.047$ & $0.137$ & $0.004$\\
J211851.63$-$340339.0 & 6782802161336355072 & 149167 & 20050528_2124m35_065 & 21:18:51.63 & $-$34:03:39.0 & $\dots$ & $12.927$ & $12.646$ & $1.263$ & $12.970$ & $11.7$ & $2.9$ & $9.1$ & $2.4$ & $1.0842$ & $0.0226$ & $0.9223$ & $0.0192$ & $0.9007$ & $0.0183$ & $0.0204$ & $0.9060$ & $0.0169$ & $0.0187$ & $0.9279$ & $0.0625$ & $0.0673$ & $-11.3413$ & $0.0212$ & $-5.1259$ & $0.0187$ & $0.3785$ & $4805$ & $53$ & $5984$ & $160$ & $\dots$ & $\dots$ & $4805$ & $53$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $0.322$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.304$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-54.2$,$231.1$,$34.0$) & ($2.2$,$0.6$,$2.1$) & ($37.7$,$1750.6$,$21.6$) & ($2.8$,$6.5$,$1.4$) & $-1.579$ & $0.002$ & $6.510$ & $0.042$ & $9.201$ & $0.067$ & $1.038$ & $0.035$ & $0.171$ & $0.006$\\
J211857.58$-$353736.2 & 6776455505341653760 & 98945 & 20050528_2124m35_043 & 21:18:57.58 & $-$35:37:36.2 & $\dots$ & $12.406$ & $12.185$ & $1.142$ & $12.456$ & $106.2$ & $0.9$ & $108.2$ & $0.6$ & $0.4481$ & $0.0216$ & $2.2316$ & $0.1076$ & $2.1093$ & $0.0961$ & $0.0456$ & $2.1067$ & $0.0701$ & $0.0333$ & $2.0758$ & $0.0057$ & $0.0028$ & $5.4413$ & $0.0202$ & $-1.0924$ & $0.0216$ & $0.6330$ & $5021$ & $53$ & $5403$ & $74$ & $\dots$ & $\dots$ & $5021$ & $53$ & $3.247$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.644$ & $0.110$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-41.4$,$251.5$,$-105.9$) & ($0.7$,$0.2$,$0.7$) & ($59.8$,$1706.3$,$188.7$) & ($1.4$,$1.6$,$1.9$) & $-1.520$ & $0.001$ & $6.869$ & $0.003$ & $10.555$ & $0.047$ & $4.042$ & $0.037$ & $0.212$ & $0.002$\\
J211857.66$-$311357.4 & 6784479255867699328 & 320066 & 20110822_2109m31_115 & 21:18:57.66 & $-$31:13:57.4 & $\dots$ & $12.746$ & $12.409$ & $1.341$ & $12.770$ & $126.3$ & $0.6$ & $126.6$ & $1.8$ & $0.5493$ & $0.0183$ & $1.8205$ & $0.0607$ & $1.7382$ & $0.0553$ & $0.0318$ & $1.7877$ & $0.0588$ & $0.0329$ & $1.8917$ & $0.0681$ & $0.0360$ & $-12.3063$ & $0.0156$ & $-8.6839$ & $0.0122$ & $0.4861$ & $4780$ & $53$ & $5051$ & $74$ & $\dots$ & $\dots$ & $4780$ & $53$ & $3.297$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $-0.637$ & $0.110$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-179.2$,$207.1$,$-9.3$) & ($0.9$,$0.7$,$0.9$) & ($362.1$,$1432.1$,$62.2$) & ($3.6$,$7.3$,$0.8$) & $-1.521$ & $0.001$ & $4.069$ & $0.028$ & $12.807$ & $0.034$ & $2.228$ & $0.014$ & $0.518$ & $0.003$\\
J211921.00$-$324930.0 & 6783769456689076736 & $\dots$ & 20090907_2109m31_128 & 21:19:21.00 & $-$32:49:30.0 & GEMS & $12.004$ & $11.445$ & $1.660$ & $11.978$ & $131.7$ & $0.7$ & $129.5$ & $0.4$ & $0.1624$ & $0.0228$ & $6.1576$ & $0.8645$ & $5.3079$ & $0.6424$ & $0.1210$ & $5.3951$ & $0.8006$ & $0.1484$ & $5.9206$ & $0.6824$ & $0.1153$ & $-2.7279$ & $0.0201$ & $-4.5917$ & $0.0161$ & $0.4335$ & $4401$ & $104$ & $4608$ & $92$ & $4401$ & $104$ & $\dots$ & $\dots$ & $1.852$ & $0.470$ & $0.745$ & $0.145$ & $0.745$ & $0.145$ & $-2.699$ & $0.018$ & $-1.881$ & $0.160$ & $-2.699$ & $0.018$ & $\dots$ & $\dots$ & $-0.617$ & $0.097$ & $0.143$ & $5.874$ & D & $0.997$ & I & $0.653$ & $0.239$ & $0.529$ & $0.051$ & $0.529$ & $0.051$ & D & $0.993$ & $67$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-138.5$,$176.8$,$-39.7$) & ($0.8$,$1.4$,$1.5$) & ($65.3$,$704.7$,$615.1$) & ($3.6$,$27.1$,$32.2$) & $-1.664$ & $0.002$ & $4.535$ & $0.053$ & $8.109$ & $0.039$ & $6.563$ & $0.122$ & $0.283$ & $0.007$\\
J211927.10$-$402908.0 & 6582323258440558848 & 488188006 & 20050907_2124m41_062 & 21:19:27.10 & $-$40:29:08.0 & GEMS & $13.028$ & $12.754$ & $1.092$ & $13.003$ & $92.6$ & $1.5$ & $89.7$ & $1.3$ & $0.3571$ & $0.0158$ & $2.8003$ & $0.1239$ & $2.6103$ & $0.1077$ & $0.0412$ & $2.6483$ & $0.1216$ & $0.0459$ & $2.6808$ & $0.1101$ & $0.0411$ & $1.3569$ & $0.0148$ & $-14.8977$ & $0.0168$ & $0.5109$ & $5053$ & $53$ & $4646$ & $92$ & $5087$ & $51$ & $5020$ & $56$ & $1.568$ & $0.470$ & $2.138$ & $0.339$ & $2.138$ & $0.339$ & $-2.081$ & $0.100$ & $-1.975$ & $0.160$ & $-2.081$ & $0.089$ & $-2.080$ & $0.110$ & $0.391$ & $0.102$ & $0.401$ & $6.750$ & D & $0.997$ & I & $0.434$ & $0.271$ & $0.396$ & $0.036$ & $0.396$ & $0.036$ & D & $0.991$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-69.7$,$59.8$,$-70.2$) & ($1.0$,$2.2$,$1.0$) & ($277.4$,$377.5$,$191.3$) & ($4.4$,$15.5$,$4.8$) & $-1.851$ & $0.002$ & $1.278$ & $0.049$ & $6.790$ & $0.022$ & $3.971$ & $0.068$ & $0.683$ & $0.010$\\
J211929.37$-$414913.3 & 6580544764022363520 & 488309799 & 20090719_2105m41_116 & 21:19:29.37 & $-$41:49:13.3 & $\dots$ & $12.020$ & $11.688$ & $1.329$ & $12.043$ & $62.9$ & $0.8$ & $63.8$ & $1.1$ & $0.2157$ & $0.0227$ & $4.6361$ & $0.4879$ & $4.1374$ & $0.3886$ & $0.0939$ & $3.5416$ & $0.1892$ & $0.0534$ & $4.3301$ & $0.4786$ & $0.1105$ & $6.9974$ & $0.0179$ & $-10.7661$ & $0.0154$ & $0.0910$ & $4554$ & $54$ & $4830$ & $77$ & $\dots$ & $\dots$ & $4554$ & $54$ & $3.371$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.120$ & $0.110$ & $-1.585$ & $0.170$ & $\dots$ & $\dots$ & $-2.120$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.849$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($47.8$,$13.9$,$-140.8$) & ($3.2$,$7.1$,$3.2$) & ($333.7$,$70.0$,$399.8$) & ($18.8$,$36.7$,$10.4$) & $-1.829$ & $0.005$ & $0.438$ & $0.200$ & $7.050$ & $0.079$ & $6.471$ & $0.273$ & $0.884$ & $0.051$\\
J211933.19$-$600317.9 & 6453107204538643072 & 486400854 & 20090916_2128m61_057 & 21:19:33.19 & $-$60:03:17.9 & $\dots$ & $12.273$ & $12.064$ & $1.139$ & $12.334$ & $90.8$ & $0.8$ & $92.0$ & $0.6$ & $0.4121$ & $0.0111$ & $2.4266$ & $0.0654$ & $2.2826$ & $0.0578$ & $0.0253$ & $2.3087$ & $0.0696$ & $0.0301$ & $2.2531$ & $0.1151$ & $0.0511$ & $-8.2197$ & $0.0078$ & $-3.9401$ & $0.0103$ & $-0.0947$ & $4897$ & $53$ & $4694$ & $77$ & $\dots$ & $\dots$ & $4897$ & $53$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $-0.822$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-146.1$,$168.2$,$21.3$) & ($1.1$,$1.0$,$1.2$) & ($256.3$,$1130.5$,$57.9$) & ($4.1$,$10.1$,$1.4$) & $-1.653$ & $0.001$ & $3.373$ & $0.039$ & $9.761$ & $0.012$ & $2.309$ & $0.056$ & $0.486$ & $0.005$\\
J211936.61$-$171653.5 & 6835499550333995904 & 3394011 & 20070813_2127m17_034 & 21:19:36.61 & $-$17:16:53.5 & $\dots$ & $10.838$ & $10.527$ & $1.309$ & $10.872$ & $19.9$ & $0.8$ & $20.7$ & $0.2$ & $0.8125$ & $0.0185$ & $1.2308$ & $0.0280$ & $1.1926$ & $0.0263$ & $0.0221$ & $1.1685$ & $0.0246$ & $0.0211$ & $1.1868$ & $0.0195$ & $0.0164$ & $-21.3003$ & $0.0215$ & $-4.1038$ & $0.0160$ & $0.4421$ & $4595$ & $52$ & $4586$ & $77$ & $\dots$ & $\dots$ & $4595$ & $52$ & $2.140$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $-0.939$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.527$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-99.9$,$247.5$,$73.8$) & ($0.6$,$0.4$,$0.7$) & ($169.2$,$1855.6$,$58.3$) & ($2.3$,$3.0$,$1.0$) & $-1.487$ & $0.001$ & $5.995$ & $0.015$ & $12.454$ & $0.039$ & $2.290$ & $0.007$ & $0.350$ & $0.002$\\
J211943.64$-$480127.9 & 6479227791179796096 & 487877094 & 20030913_2128m48_044 & 21:19:43.64 & $-$48:01:27.9 & $\dots$ & $12.772$ & $12.565$ & $1.131$ & $12.831$ & $164.1$ & $2.6$ & $165.1$ & $0.8$ & $0.4367$ & $0.0133$ & $2.2899$ & $0.0697$ & $2.1612$ & $0.0621$ & $0.0287$ & $2.2441$ & $0.0674$ & $0.0300$ & $2.1691$ & $0.1076$ & $0.0496$ & $9.9295$ & $0.0116$ & $-15.5012$ & $0.0107$ & $0.0687$ & $4900$ & $53$ & $5458$ & $74$ & $\dots$ & $\dots$ & $4900$ & $53$ & $2.892$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $-0.385$ & $0.110$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.106$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-45.6$,$66.2$,$-166.2$) & ($2.2$,$2.3$,$2.0$) & ($85.8$,$441.9$,$649.7$) & ($4.2$,$16.8$,$20.0$) & $-1.735$ & $0.004$ & $3.466$ & $0.083$ & $7.258$ & $0.024$ & $6.415$ & $0.062$ & $0.354$ & $0.009$\\
J211947.93$-$701027.6 & 6375455093476408064 & 486467351 & 20120529_2116m71_137 & 21:19:47.93 & $-$70:10:27.6 & $\dots$ & $12.295$ & $11.952$ & $1.415$ & $12.350$ & $188.9$ & $0.7$ & $188.2$ & $0.6$ & $0.1734$ & $0.0119$ & $5.7670$ & $0.3958$ & $5.0150$ & $0.2993$ & $0.0597$ & $5.2264$ & $0.2447$ & $0.0468$ & $4.8549$ & $0.3903$ & $0.0804$ & $0.8974$ & $0.0095$ & $-12.0972$ & $0.0121$ & $-0.2810$ & $4381$ & $52$ & $4533$ & $77$ & $\dots$ & $\dots$ & $4381$ & $52$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.104$ & $-1.355$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.696$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($21.2$,$-94.0$,$-22.1$) & ($5.9$,$3.8$,$1.9$) & ($175.8$,$-526.9$,$176.2$) & ($9.2$,$17.6$,$6.2$) & $-1.863$ & $0.005$ & $1.777$ & $0.101$ & $6.487$ & $0.010$ & $3.139$ & $0.062$ & $0.570$ & $0.019$\\
J211951.68$-$515636.9 & 6466130374310371072 & 487681593 & 20070901_2109m51_116 & 21:19:51.68 & $-$51:56:36.9 & $\dots$ & $10.325$ & $9.709$ & $1.408$ & $10.104$ & $-39.9$ & $0.4$ & $-39.1$ & $0.3$ & $0.7345$ & $0.0154$ & $1.3615$ & $0.0285$ & $1.3149$ & $0.0266$ & $0.0202$ & $1.3267$ & $0.0291$ & $0.0220$ & $1.2732$ & $0.0473$ & $0.0371$ & $-0.6752$ & $0.0151$ & $-12.8914$ & $0.0117$ & $-0.2229$ & $4347$ & $52$ & $4314$ & $68$ & $\dots$ & $\dots$ & $4347$ & $52$ & $1.512$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.117$ & $-1.073$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $131$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.1$,$180.6$,$49.0$) & ($0.3$,$0.8$,$0.3$) & ($38.5$,$1326.1$,$48.4$) & ($1.1$,$7.8$,$0.7$) & $-1.702$ & $0.002$ & $5.012$ & $0.038$ & $7.438$ & $0.009$ & $1.455$ & $0.013$ & $0.195$ & $0.003$\\
J211953.07$-$494355.6 & 6478615565064733440 & 487844271 & 20120530_2109m51_092 & 21:19:53.07 & $-$49:43:55.6 & $\dots$ & $12.745$ & $12.433$ & $1.274$ & $12.762$ & $70.7$ & $0.8$ & $66.3$ & $1.0$ & $0.1868$ & $0.0121$ & $5.3533$ & $0.3468$ & $4.6992$ & $0.2672$ & $0.0569$ & $4.7601$ & $0.3279$ & $0.0689$ & $4.8368$ & $0.5822$ & $0.1204$ & $10.9528$ & $0.0125$ & $-9.8079$ & $0.0140$ & $0.1635$ & $4601$ & $53$ & $4793$ & $77$ & $\dots$ & $\dots$ & $4601$ & $53$ & $2.380$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.108$ & $-1.139$ & $0.170$ & $\dots$ & $\dots$ & $-1.530$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.592$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($145.2$,$21.3$,$-203.5$) & ($7.7$,$5.5$,$5.3$) & ($663.0$,$100.3$,$412.9$) & ($62.5$,$28.0$,$5.4$) & $-1.623$ & $0.021$ & $0.388$ & $0.130$ & $11.286$ & $0.595$ & $9.432$ & $0.468$ & $0.933$ & $0.025$\\
J212006.69$-$122816.5 & 6891777194009655424 & 3633489 & 20110608_2113m12_115 & 21:20:06.69 & $-$12:28:16.5 & KPNR & $11.981$ & $11.753$ & $1.009$ & $11.970$ & $-221.5$ & $1.0$ & $-222.8$ & $0.9$ & $0.3906$ & $0.0173$ & $2.5602$ & $0.1134$ & $2.4004$ & $0.0997$ & $0.0415$ & $2.1810$ & $0.0638$ & $0.0292$ & $2.2016$ & $0.1125$ & $0.0511$ & $23.1875$ & $0.0198$ & $-10.9348$ & $0.0217$ & $0.5952$ & $5294$ & $47$ & $4652$ & $77$ & $5306$ & $38$ & $5282$ & $55$ & $1.279$ & $0.230$ & $1.933$ & $0.249$ & $1.933$ & $0.249$ & $-1.524$ & $0.096$ & $-1.521$ & $0.170$ & $-1.677$ & $0.083$ & $-1.370$ & $0.108$ & $-0.094$ & $0.138$ & $0.016$ & $6.922$ & D & $0.987$ & I & $0.153$ & $0.190$ & $0.048$ & $0.039$ & $0.048$ & $0.039$ & D & $0.926$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($259.2$,$-6.3$,$-69.1$) & ($1.7$,$2.6$,$3.2$) & ($1201.5$,$-43.9$,$50.0$) & ($3.2$,$18.2$,$2.3$) & $-1.531$ & $0.006$ & $0.472$ & $0.047$ & $14.322$ & $0.164$ & $5.072$ & $0.111$ & $0.936$ & $0.006$\\
J212006.70$-$021759.8 & 2685472870700534912 & 4870965 & 20060914_2109m03_104 & 21:20:06.70 & $-$02:17:59.8 & $\dots$ & $11.291$ & $11.040$ & $1.250$ & $11.358$ & $-35.7$ & $2.1$ & $\dots$ & $\dots$ & $1.7106$ & $0.0242$ & $0.5846$ & $0.0083$ & $0.5758$ & $0.0080$ & $0.0139$ & $0.5726$ & $0.0073$ & $0.0127$ & $0.5931$ & $0.0166$ & $0.0279$ & $19.7808$ & $0.0268$ & $7.4571$ & $0.0221$ & $0.2062$ & $4710$ & $58$ & $4840$ & $64$ & $\dots$ & $\dots$ & $4710$ & $58$ & $3.683$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.114$ & $0.327$ & $0.080$ & $\dots$ & $\dots$ & $-1.510$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.127$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($69.2$,$240.2$,$-3.8$) & ($1.1$,$1.3$,$1.1$) & ($62.9$,$1906.0$,$3.8$) & ($1.3$,$10.3$,$0.1$) & $-1.535$ & $0.003$ & $6.731$ & $0.048$ & $10.350$ & $0.039$ & $0.413$ & $0.006$ & $0.212$ & $0.002$\\
J212010.80$-$563038.4 & 6462807272213597568 & 488612198 & 20100613_2116m56_114 & 21:20:10.80 & $-$56:30:38.4 & $\dots$ & $11.909$ & $11.664$ & $1.143$ & $11.935$ & $16.8$ & $0.9$ & $17.6$ & $0.9$ & $0.5347$ & $0.0121$ & $1.8702$ & $0.0423$ & $1.7835$ & $0.0385$ & $0.0216$ & $1.7726$ & $0.0377$ & $0.0213$ & $1.7410$ & $0.0568$ & $0.0326$ & $11.7542$ & $0.0110$ & $-20.1632$ & $0.0105$ & $-0.0847$ & $4964$ & $53$ & $5143$ & $136$ & $\dots$ & $\dots$ & $4964$ & $53$ & $3.658$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.727$ & $0.190$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.651$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($69.4$,$85.3$,$-40.7$) & ($1.1$,$1.4$,$0.7$) & ($314.9$,$601.2$,$44.8$) & ($4.9$,$10.9$,$0.8$) & $-1.822$ & $0.001$ & $1.753$ & $0.027$ & $7.611$ & $0.006$ & $2.675$ & $0.008$ & $0.626$ & $0.005$\\
J212024.84$-$415329.7 & 6580517168855917312 & 488313178 & 20080820_2131m41_031 & 21:20:24.84 & $-$41:53:29.7 & $\dots$ & $11.933$ & $11.603$ & $1.320$ & $11.954$ & $96.2$ & $1.7$ & $96.2$ & $0.7$ & $0.2391$ & $0.0187$ & $4.1824$ & $0.3271$ & $3.7722$ & $0.2661$ & $0.0705$ & $3.4513$ & $0.2294$ & $0.0665$ & $3.2932$ & $0.2443$ & $0.0742$ & $-9.9152$ & $0.0163$ & $-8.2719$ & $0.0144$ & $0.1451$ & $4546$ & $53$ & $4687$ & $77$ & $\dots$ & $\dots$ & $4546$ & $53$ & $1.475$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.104$ & $-1.303$ & $0.170$ & $\dots$ & $\dots$ & $-1.670$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.456$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-194.8$,$119.8$,$55.9$) & ($2.7$,$2.7$,$2.7$) & ($467.3$,$698.2$,$129.0$) & ($13.1$,$21.5$,$4.7$) & $-1.653$ & $0.002$ & $1.932$ & $0.064$ & $10.465$ & $0.072$ & $3.911$ & $0.128$ & $0.688$ & $0.010$\\
J212026.67$-$525307.7 & 6464540514855944320 & 488664871 & 20070909_2109m51_126 & 21:20:26.67 & $-$52:53:07.7 & $\dots$ & $11.028$ & $10.684$ & $1.300$ & $11.025$ & $-33.9$ & $0.9$ & $-33.5$ & $0.5$ & $0.3906$ & $0.0139$ & $2.5602$ & $0.0911$ & $2.4004$ & $0.0801$ & $0.0334$ & $2.3671$ & $0.0612$ & $0.0258$ & $2.3067$ & $0.0712$ & $0.0309$ & $15.6788$ & $0.0127$ & $-20.2133$ & $0.0115$ & $-0.1283$ & $4540$ & $52$ & $4505$ & $77$ & $\dots$ & $\dots$ & $4540$ & $52$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-1.117$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.407$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($159.9$,$44.1$,$-58.1$) & ($1.6$,$1.8$,$1.0$) & ($589.5$,$292.2$,$64.6$) & ($8.7$,$12.7$,$1.1$) & $-1.753$ & $0.002$ & $0.977$ & $0.024$ & $9.132$ & $0.038$ & $3.199$ & $0.028$ & $0.807$ & $0.005$\\
J212044.09$-$543759.3 & 6463546350186454144 & 488602199 & 20081021_2116m56_084 & 21:20:44.09 & $-$54:37:59.3 & $\dots$ & $10.472$ & $10.335$ & $1.348$ & $10.699$ & $-23.0$ & $8.0$ & $\dots$ & $\dots$ & $4.9967$ & $0.0147$ & $0.2001$ & $0.0006$ & $0.1991$ & $0.0006$ & $0.0029$ & $0.1991$ & $0.0005$ & $0.0027$ & $\dots$ & $\dots$ & $\dots$ & $-9.9668$ & $0.0154$ & $6.1382$ & $0.0130$ & $-0.2398$ & $4513$ & $68$ & $5624$ & $69$ & $\dots$ & $\dots$ & $4513$ & $68$ & $2.737$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.202$ & $0.448$ & $0.090$ & $\dots$ & $\dots$ & $-1.630$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-4.1$,$261.7$,$28.6$) & ($5.5$,$1.8$,$5.4$) & ($25.9$,$2122.8$,$7.2$) & ($3.6$,$14.7$,$2.6$) & $-1.491$ & $0.006$ & $8.097$ & $0.020$ & $10.530$ & $0.191$ & $0.595$ & $0.136$ & $0.131$ & $0.008$\\
J212044.39$-$560011.2 & 6462859224138105472 & 488616985 & 20100426_2116m56_083 & 21:20:44.39 & $-$56:00:11.2 & $\dots$ & $11.565$ & $11.182$ & $1.422$ & $11.584$ & $-70.2$ & $0.9$ & $-70.4$ & $0.2$ & $0.6229$ & $0.0149$ & $1.6054$ & $0.0384$ & $1.5411$ & $0.0354$ & $0.0230$ & $1.5460$ & $0.0448$ & $0.0289$ & $1.6312$ & $0.0617$ & $0.0378$ & $8.1502$ & $0.0135$ & $-16.3945$ & $0.0134$ & $-0.0839$ & $4480$ & $56$ & $4631$ & $77$ & $\dots$ & $\dots$ & $4480$ & $56$ & $2.068$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.160$ & $-0.878$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($94.8$,$147.1$,$34.4$) & ($0.9$,$1.3$,$0.6$) & ($167.1$,$1046.3$,$55.9$) & ($3.2$,$11.0$,$1.0$) & $-1.729$ & $0.002$ & $3.330$ & $0.045$ & $8.202$ & $0.015$ & $1.743$ & $0.020$ & $0.423$ & $0.005$\\
J212046.02$-$640340.6 & 6401832755385144192 & 486127398 & 20090722_2128m61_009 & 21:20:46.02 & $-$64:03:40.6 & $\dots$ & $13.042$ & $12.785$ & $1.093$ & $13.035$ & $58.7$ & $3.1$ & $\dots$ & $\dots$ & $0.3628$ & $0.0134$ & $2.7563$ & $0.1018$ & $2.5720$ & $0.0886$ & $0.0345$ & $2.6667$ & $0.0838$ & $0.0314$ & $2.6934$ & $0.0934$ & $0.0347$ & $23.7053$ & $0.0088$ & $-26.9326$ & $0.0129$ & $-0.4011$ & $4969$ & $54$ & $5544$ & $160$ & $\dots$ & $\dots$ & $4969$ & $54$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $0.322$ & $0.140$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.087$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($269.2$,$-60.4$,$-148.6$) & ($3.9$,$2.7$,$2.4$) & ($1229.0$,$-394.0$,$160.6$) & ($35.2$,$16.9$,$6.4$) & $-1.418$ & $0.012$ & $0.923$ & $0.051$ & $17.624$ & $0.447$ & $7.550$ & $0.256$ & $0.901$ & $0.004$\\
J212049.28$-$493713.5 & 6466982667619697408 & 487844531 & 20120612_2109m51_092 & 21:20:49.28 & $-$49:37:13.5 & $\dots$ & $11.903$ & $11.603$ & $1.160$ & $11.881$ & $-205.3$ & $0.9$ & $-206.0$ & $0.9$ & $0.2789$ & $0.0164$ & $3.5855$ & $0.2108$ & $3.2798$ & $0.1764$ & $0.0538$ & $3.2090$ & $0.1328$ & $0.0414$ & $3.1136$ & $0.2812$ & $0.0903$ & $3.8487$ & $0.0173$ & $-9.8727$ & $0.0150$ & $-0.1298$ & $4845$ & $58$ & $4552$ & $86$ & $\dots$ & $\dots$ & $4845$ & $58$ & $3.948$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.200$ & $0.141$ & $-2.161$ & $0.130$ & $\dots$ & $\dots$ & $-2.200$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.782$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($177.4$,$140.5$,$126.0$) & ($1.4$,$3.2$,$0.9$) & ($195.2$,$839.7$,$536.8$) & ($2.1$,$26.8$,$13.2$) & $-1.590$ & $0.005$ & $4.101$ & $0.053$ & $10.352$ & $0.098$ & $7.723$ & $0.067$ & $0.432$ & $0.002$\\
J212104.82$-$544843.3 & 6463332632613119232 & 488603845 & 20060729_2116m56_082 & 21:21:04.82 & $-$54:48:43.3 & $\dots$ & $11.830$ & $11.563$ & $1.247$ & $11.880$ & $-17.9$ & $1.5$ & $-24.2$ & $3.4$ & $1.2750$ & $0.0162$ & $0.7843$ & $0.0100$ & $0.7686$ & $0.0096$ & $0.0125$ & $0.7687$ & $0.0090$ & $0.0117$ & $0.7716$ & $0.0242$ & $0.0313$ & $9.8431$ & $0.0136$ & $-8.7420$ & $0.0132$ & $-0.0991$ & $4696$ & $68$ & $4894$ & $49$ & $\dots$ & $\dots$ & $4696$ & $68$ & $3.471$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.206$ & $-0.005$ & $0.090$ & $\dots$ & $\dots$ & $-1.160$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.259$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($26.7$,$222.9$,$-0.5$) & ($1.1$,$0.5$,$1.0$) & ($9.7$,$1717.9$,$8.9$) & ($0.5$,$4.2$,$0.1$) & $-1.608$ & $0.001$ & $6.826$ & $0.018$ & $8.156$ & $0.031$ & $0.560$ & $0.005$ & $0.089$ & $0.002$\\
J212105.09$-$580003.0 & 6459572543364252800 & 486329806 & 20110901_2116m56_080 & 21:21:05.09 & $-$58:00:03.0 & $\dots$ & $12.604$ & $12.362$ & $1.080$ & $12.607$ & $-48.9$ & $0.6$ & $-46.6$ & $0.9$ & $0.4610$ & $0.0108$ & $2.1692$ & $0.0508$ & $2.0534$ & $0.0455$ & $0.0222$ & $2.1112$ & $0.0491$ & $0.0232$ & $2.1585$ & $0.1155$ & $0.0535$ & $7.8805$ & $0.0098$ & $-6.7919$ & $0.0097$ & $-0.2285$ & $5082$ & $54$ & $4904$ & $77$ & $\dots$ & $\dots$ & $5082$ & $54$ & $2.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-1.016$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.548$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($75.6$,$201.6$,$-2.9$) & ($0.9$,$0.9$,$0.8$) & ($64.8$,$1363.4$,$57.8$) & ($1.6$,$10.0$,$1.5$) & $-1.670$ & $0.002$ & $4.942$ & $0.044$ & $8.165$ & $0.017$ & $1.787$ & $0.035$ & $0.246$ & $0.004$\\
J212109.30$-$561252.3 & 6462819160683060992 & 488613583 & 20100506_2116m56_135 & 21:21:09.30 & $-$56:12:52.3 & $\dots$ & $11.224$ & $11.454$ & $0.799$ & $11.600$ & $4.8$ & $1.7$ & $\dots$ & $\dots$ & $2.2459$ & $0.0282$ & $0.4453$ & $0.0056$ & $0.4402$ & $0.0055$ & $0.0124$ & $0.4366$ & $0.0055$ & $0.0126$ & $\dots$ & $\dots$ & $\dots$ & $-7.1022$ & $0.0249$ & $3.0835$ & $0.0237$ & $-0.1724$ & $6034$ & $94$ & $5787$ & $76$ & $\dots$ & $\dots$ & $6034$ & $94$ & $3.683$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.863$ & $0.152$ & $0.098$ & $0.100$ & $\dots$ & $\dots$ & $-0.863$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.134$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-29.5$,$255.7$,$13.2$) & ($1.2$,$0.4$,$1.1$) & ($26.4$,$2032.1$,$4.2$) & ($0.3$,$3.5$,$0.2$) & $-1.515$ & $0.001$ & $7.695$ & $0.020$ & $10.098$ & $0.012$ & $0.429$ & $0.013$ & $0.135$ & $0.001$\\
J212113.46$-$472304.7 & 6479459238377373952 & 487880616 & 20070810_2105m46_120 & 21:21:13.46 & $-$47:23:04.7 & $\dots$ & $10.996$ & $10.686$ & $1.323$ & $11.039$ & $44.4$ & $0.6$ & $52.1$ & $1.3$ & $0.5681$ & $0.0161$ & $1.7603$ & $0.0499$ & $1.6832$ & $0.0456$ & $0.0271$ & $1.6818$ & $0.0490$ & $0.0292$ & $1.6513$ & $0.0831$ & $0.0503$ & $8.1581$ & $0.0146$ & $-12.6593$ & $0.0120$ & $0.0160$ & $4525$ & $52$ & $4605$ & $68$ & $\dots$ & $\dots$ & $4525$ & $52$ & $2.033$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.650$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($5.7$,$143.6$,$-61.1$) & ($0.8$,$1.4$,$0.7$) & ($98.7$,$1013.7$,$77.3$) & ($2.7$,$12.5$,$1.8$) & $-1.768$ & $0.002$ & $3.594$ & $0.049$ & $7.258$ & $0.009$ & $2.001$ & $0.060$ & $0.338$ & $0.006$\\
J212119.49$-$410755.3 & 6582088409628799488 & 488434139 & 20050727_2124m42_066 & 21:21:19.49 & $-$41:07:55.3 & $\dots$ & $13.445$ & $13.210$ & $1.080$ & $13.455$ & $23.5$ & $2.6$ & $\dots$ & $\dots$ & $0.5078$ & $0.0145$ & $1.9693$ & $0.0562$ & $1.8734$ & $0.0509$ & $0.0272$ & $1.8071$ & $0.0442$ & $0.0245$ & $1.7554$ & $0.1533$ & $0.0873$ & $19.3830$ & $0.0126$ & $-8.4240$ & $0.0093$ & $0.1784$ & $5022$ & $54$ & $3997$ & $120$ & $\dots$ & $\dots$ & $5022$ & $54$ & $4.516$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $-0.765$ & $0.190$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($89.7$,$173.1$,$-127.2$) & ($3.4$,$1.9$,$3.3$) & ($137.9$,$1204.6$,$201.6$) & ($10.1$,$18.5$,$10.4$) & $-1.623$ & $0.002$ & $4.517$ & $0.090$ & $9.500$ & $0.096$ & $4.137$ & $0.154$ & $0.355$ & $0.013$\\
J212120.89$-$803857.7 & 6348885837371378816 & 485474649 & 20100515_2059m80_082 & 21:21:20.89 & $-$80:38:57.7 & $\dots$ & $11.934$ & $11.631$ & $1.257$ & $11.952$ & $101.2$ & $0.8$ & $103.3$ & $0.5$ & $0.4878$ & $0.0107$ & $2.0500$ & $0.0450$ & $1.9463$ & $0.0405$ & $0.0208$ & $1.9735$ & $0.0413$ & $0.0209$ & $1.9262$ & $0.0753$ & $0.0391$ & $14.3267$ & $0.0128$ & $-10.8847$ & $0.0130$ & $-0.0294$ & $5019$ & $53$ & $5309$ & $74$ & $\dots$ & $\dots$ & $5019$ & $53$ & $3.171$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.522$ & $0.110$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.420$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($51.1$,$115.1$,$-94.7$) & ($1.5$,$0.8$,$0.7$) & ($182.5$,$835.1$,$134.0$) & ($2.4$,$6.4$,$2.1$) & $-1.756$ & $0.001$ & $2.794$ & $0.022$ & $7.819$ & $0.015$ & $2.987$ & $0.033$ & $0.473$ & $0.004$\\
J212131.74$-$065648.2 & 6898970748832986624 & 4447465 & 20100917_2122m07_079 & 21:21:31.74 & $-$06:56:48.2 & $\dots$ & $12.105$ & $11.517$ & $1.720$ & $12.085$ & $-2.6$ & $0.9$ & $1.9$ & $5.1$ & $1.3644$ & $0.0211$ & $0.7329$ & $0.0113$ & $0.7192$ & $0.0109$ & $0.0152$ & $0.7189$ & $0.0116$ & $0.0161$ & $0.7248$ & $0.0161$ & $0.0222$ & $-7.4922$ & $0.0238$ & $-29.6992$ & $0.0212$ & $0.3485$ & $4344$ & $53$ & $4793$ & $73$ & $\dots$ & $\dots$ & $4344$ & $53$ & $4.145$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.106$ & $-0.483$ & $0.080$ & $\dots$ & $\dots$ & $-1.780$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.096$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-62.3$,$168.7$,$-12.8$) & ($0.6$,$0.7$,$0.5$) & ($111.6$,$1323.2$,$7.9$) & ($1.5$,$5.9$,$0.2$) & $-1.690$ & $0.001$ & $4.314$ & $0.027$ & $8.431$ & $0.011$ & $0.530$ & $0.010$ & $0.323$ & $0.002$\\
J212140.56$-$251755.0 & 6791371651881638656 & 979286 & 20060912_2114m26_098 & 21:21:40.56 & $-$25:17:55.0 & $\dots$ & $12.123$ & $11.759$ & $1.123$ & $12.022$ & $-52.6$ & $0.8$ & $-52.2$ & $0.7$ & $0.6776$ & $0.0167$ & $1.4758$ & $0.0364$ & $1.4213$ & $0.0337$ & $0.0237$ & $1.4172$ & $0.0286$ & $0.0202$ & $1.4272$ & $0.0757$ & $0.0530$ & $6.6597$ & $0.0183$ & $-36.2360$ & $0.0144$ & $0.4300$ & $4927$ & $54$ & $4838$ & $77$ & $\dots$ & $\dots$ & $4927$ & $54$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.110$ & $-1.105$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.8$,$-6.9$,$-34.8$) & ($0.7$,$3.6$,$1.2$) & ($570.7$,$-50.5$,$38.1$) & ($16.1$,$26.3$,$1.8$) & $-1.874$ & $0.001$ & $0.122$ & $0.056$ & $7.586$ & $0.017$ & $3.938$ & $0.076$ & $0.969$ & $0.014$\\
J212140.72$-$553043.1 & 6463251646709589632 & 488588590 & 20100613_2116m56_082 & 21:21:40.72 & $-$55:30:43.1 & $\dots$ & $12.411$ & $12.030$ & $1.339$ & $12.390$ & $-21.2$ & $0.7$ & $-20.8$ & $1.0$ & $0.5643$ & $0.0118$ & $1.7721$ & $0.0371$ & $1.6941$ & $0.0339$ & $0.0200$ & $1.7391$ & $0.0387$ & $0.0223$ & $1.7122$ & $0.0584$ & $0.0341$ & $10.9492$ & $0.0097$ & $-8.7464$ & $0.0107$ & $-0.0342$ & $4594$ & $52$ & $4752$ & $77$ & $\dots$ & $\dots$ & $4594$ & $52$ & $2.468$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.718$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($67.4$,$187.5$,$-28.3$) & ($0.8$,$0.7$,$0.7$) & ($75.2$,$1323.9$,$40.6$) & ($1.5$,$6.7$,$0.8$) & $-1.688$ & $0.001$ & $4.650$ & $0.031$ & $8.079$ & $0.011$ & $1.395$ & $0.017$ & $0.269$ & $0.003$\\
J212141.08$-$130222.2 & 6890948368399513856 & 3631679 & 20100606_2113m12_121 & 21:21:41.08 & $-$13:02:22.2 & $\dots$ & $11.573$ & $11.310$ & $1.147$ & $11.583$ & $17.5$ & $1.2$ & $17.3$ & $0.5$ & $0.5664$ & $0.0194$ & $1.7655$ & $0.0605$ & $1.6880$ & $0.0553$ & $0.0327$ & $1.6317$ & $0.0497$ & $0.0305$ & $1.6059$ & $0.0804$ & $0.0501$ & $-4.9530$ & $0.0239$ & $-13.9151$ & $0.0155$ & $-0.0007$ & $4975$ & $53$ & $5395$ & $136$ & $\dots$ & $\dots$ & $4975$ & $53$ & $4.417$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-0.895$ & $0.190$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.758$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-69.4$,$173.4$,$-11.5$) & ($1.0$,$1.4$,$0.8$) & ($96.2$,$1263.7$,$31.8$) & ($2.5$,$11.9$,$0.9$) & $-1.703$ & $0.003$ & $4.282$ & $0.053$ & $8.075$ & $0.020$ & $1.210$ & $0.021$ & $0.307$ & $0.005$\\
J212151.10$-$200158.0 & 6829654756975076864 & 3352557 & 20050805_2114m19_121 & 21:21:51.10 & $-$20:01:58.0 & SOAR & $11.566$ & $11.089$ & $1.575$ & $11.573$ & $-193.4$ & $0.4$ & $-194.0$ & $0.7$ & $0.1751$ & $0.0259$ & $5.7110$ & $0.8447$ & $4.9727$ & $0.6404$ & $0.1288$ & $4.2386$ & $0.2453$ & $0.0579$ & $5.4404$ & $0.7286$ & $0.1339$ & $-3.5567$ & $0.0270$ & $-8.3876$ & $0.0224$ & $0.4180$ & $4266$ & $36$ & $4425$ & $51$ & $4353$ & $20$ & $4179$ & $52$ & $0.930$ & $0.210$ & $0.424$ & $0.034$ & $0.424$ & $0.034$ & $-2.338$ & $0.097$ & $-1.925$ & $0.140$ & $-2.505$ & $0.085$ & $-2.170$ & $0.108$ & $-0.466$ & $0.123$ & $0.284$ & $6.376$ & D & $0.995$ & I & $0.486$ & $0.178$ & $0.531$ & $0.048$ & $0.531$ & $0.048$ & D & $0.924$ & $102$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-30.9$,$-20.3$,$149.1$) & ($8.2$,$4.1$,$0.7$) & ($296.9$,$-100.5$,$529.9$) & ($12.8$,$18.5$,$27.7$) & $-1.788$ & $0.007$ & $1.005$ & $0.096$ & $7.532$ & $0.180$ & $7.179$ & $0.037$ & $0.764$ & $0.025$\\
J212151.82$-$120325.3 & 6891819937522797824 & 3650164 & 20091009_2113m12_109 & 21:21:51.82 & $-$12:03:25.3 & KPNK & $12.587$ & $12.404$ & $0.829$ & $12.560$ & $67.0$ & $2.5$ & $65.1$ & $1.1$ & $1.5321$ & $0.0139$ & $0.6527$ & $0.0059$ & $0.6418$ & $0.0057$ & $0.0089$ & $0.6417$ & $0.0058$ & $0.0090$ & $0.6409$ & $0.0129$ & $0.0201$ & $-33.0740$ & $0.0155$ & $-23.0330$ & $0.0113$ & $0.1362$ & $5744$ & $49$ & $6010$ & $529$ & $5734$ & $29$ & $5754$ & $69$ & $3.788$ & $0.480$ & $3.310$ & $0.303$ & $3.310$ & $0.303$ & $-1.863$ & $0.115$ & $-1.459$ & $0.400$ & $-2.069$ & $0.102$ & $-1.657$ & $0.127$ & $0.218$ & $0.092$ & $0.218$ & $6.785$ & D & $0.985$ & I & $0.626$ & $0.496$ & $0.053$ & $0.046$ & $0.053$ & $0.046$ & D & $0.976$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-139.9$,$231.1$,$13.4$) & ($1.5$,$1.3$,$1.6$) & ($258.3$,$1817.4$,$5.7$) & ($7.2$,$10.5$,$0.2$) & $-1.486$ & $0.005$ & $5.419$ & $0.019$ & $13.021$ & $0.150$ & $0.654$ & $0.009$ & $0.412$ & $0.004$\\
J212201.57$-$171658.6 & 6834761129492396544 & 3402344 & 20091008_2127m17_028 & 21:22:01.57 & $-$17:16:58.6 & $\dots$ & $12.654$ & $12.311$ & $1.380$ & $12.692$ & $55.6$ & $1.1$ & $55.2$ & $0.4$ & $0.2811$ & $0.0507$ & $3.5575$ & $0.6416$ & $3.2563$ & $0.5376$ & $0.1651$ & $3.1815$ & $0.4810$ & $0.1512$ & $4.2275$ & $1.0191$ & $0.2411$ & $8.3249$ & $0.0579$ & $-0.8069$ & $0.0435$ & $0.3430$ & $4560$ & $53$ & $4412$ & $77$ & $\dots$ & $\dots$ & $4560$ & $53$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.117$ & $-0.842$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.063$ & $0.347$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($163.1$,$207.5$,$-165.8$) & ($13.6$,$9.3$,$8.5$) & ($635.0$,$1163.8$,$292.0$) & ($105.1$,$79.6$,$12.1$) & $-1.424$ & $0.019$ & $3.636$ & $0.356$ & $16.302$ & $0.914$ & $8.485$ & $1.384$ & $0.634$ & $0.046$\\
J212205.18$-$202746.7 & 6829588197866348288 & 3352138 & 20080610_2120m21_083 & 21:22:05.18 & $-$20:27:46.7 & $\dots$ & $11.759$ & $11.519$ & $1.045$ & $11.750$ & $50.2$ & $1.0$ & $49.5$ & $0.6$ & $0.6321$ & $0.0198$ & $1.5820$ & $0.0496$ & $1.5195$ & $0.0457$ & $0.0301$ & $1.5008$ & $0.0471$ & $0.0314$ & $1.5589$ & $0.0558$ & $0.0358$ & $0.8822$ & $0.0212$ & $-26.9649$ & $0.0201$ & $0.4394$ & $5136$ & $56$ & $5069$ & $94$ & $\dots$ & $\dots$ & $5136$ & $56$ & $2.203$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.131$ & $-0.981$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-88.0$,$86.9$,$-79.1$) & ($0.9$,$1.8$,$0.9$) & ($276.6$,$629.1$,$143.9$) & ($4.6$,$14.1$,$3.9$) & $-1.773$ & $0.002$ & $1.975$ & $0.046$ & $7.909$ & $0.015$ & $3.466$ & $0.064$ & $0.600$ & $0.007$\\
J212212.47$-$030740.5 & 2684599308712221440 & 4810847 & 20091017_2132m03_040 & 21:22:12.47 & $-$03:07:40.5 & $\dots$ & $12.058$ & $11.691$ & $1.384$ & $12.073$ & $-21.5$ & $0.8$ & $-19.1$ & $1.4$ & $0.4053$ & $0.0245$ & $2.4673$ & $0.1491$ & $2.3186$ & $0.1317$ & $0.0568$ & $2.3360$ & $0.1646$ & $0.0705$ & $2.4420$ & $0.3029$ & $0.1240$ & $-5.3710$ & $0.0260$ & $-3.3196$ & $0.0157$ & $0.3035$ & $4467$ & $52$ & $4603$ & $77$ & $\dots$ & $\dots$ & $4467$ & $52$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.652$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-15.6$,$216.7$,$48.6$) & ($0.6$,$0.7$,$1.1$) & ($6.3$,$1526.6$,$76.5$) & ($0.4$,$10.8$,$4.3$) & $-1.635$ & $0.002$ & $6.403$ & $0.100$ & $7.698$ & $0.077$ & $1.873$ & $0.059$ & $0.092$ & $0.013$\\
J212215.97$-$153718.7 & 6836325081703891200 & 3579102 & 20091008_2127m17_064 & 21:22:15.97 & $-$15:37:18.7 & $\dots$ & $12.770$ & $12.513$ & $1.130$ & $12.778$ & $-34.2$ & $1.7$ & $-28.7$ & $2.2$ & $0.6299$ & $0.0214$ & $1.5876$ & $0.0539$ & $1.5246$ & $0.0497$ & $0.0326$ & $1.5200$ & $0.0423$ & $0.0278$ & $1.5442$ & $0.0037$ & $0.0024$ & $-0.3862$ & $0.0234$ & $-19.2498$ & $0.0215$ & $0.4675$ & $5046$ & $54$ & $5485$ & $74$ & $\dots$ & $\dots$ & $5046$ & $54$ & $3.371$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.432$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.8$,$112.1$,$-9.9$) & ($1.0$,$0.8$,$1.1$) & ($214.3$,$820.3$,$26.5$) & ($2.4$,$6.1$,$0.3$) & $-1.810$ & $0.001$ & $2.420$ & $0.024$ & $7.457$ & $0.005$ & $1.033$ & $0.007$ & $0.510$ & $0.003$\\
J212216.96$-$412320.1 & 6582031677403588096 & 488434358 & 20050907_2124m41_140 & 21:22:16.96 & $-$41:23:20.1 & $\dots$ & $12.762$ & $12.606$ & $0.809$ & $12.755$ & $41.0$ & $8.3$ & $33.9$ & $1.7$ & $1.5748$ & $0.0137$ & $0.6350$ & $0.0055$ & $0.6247$ & $0.0053$ & $0.0086$ & $0.6251$ & $0.0053$ & $0.0085$ & $0.6277$ & $0.0048$ & $0.0076$ & $6.5205$ & $0.0125$ & $-14.8112$ & $0.0096$ & $0.2264$ & $5772$ & $68$ & $7418$ & $361$ & $\dots$ & $\dots$ & $5772$ & $68$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.130$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-1.220$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.467$ & $0.463$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.2$,$206.1$,$-34.8$) & ($5.7$,$0.1$,$5.8$) & ($19.5$,$1608.6$,$18.4$) & ($2.3$,$1.0$,$4.3$) & $-1.633$ & $0.004$ & $6.224$ & $0.021$ & $8.058$ & $0.097$ & $0.847$ & $0.125$ & $0.128$ & $0.007$\\
J212220.99$-$545215.6 & 6463340123036065536 & 488604284 & 20070602_2116m56_084 & 21:22:20.99 & $-$54:52:15.6 & $\dots$ & $9.659$ & $9.428$ & $1.182$ & $9.716$ & $-6.1$ & $0.6$ & $-8.7$ & $0.2$ & $2.0496$ & $0.0139$ & $0.4879$ & $0.0033$ & $0.4818$ & $0.0032$ & $0.0067$ & $0.4825$ & $0.0032$ & $0.0066$ & $0.4807$ & $0.0040$ & $0.0084$ & $20.8983$ & $0.0113$ & $-67.0274$ & $0.0110$ & $-0.0527$ & $4814$ & $53$ & $4537$ & $77$ & $\dots$ & $\dots$ & $4814$ & $53$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.110$ & $-1.273$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.335$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($47.2$,$102.1$,$5.8$) & ($0.5$,$0.4$,$0.4$) & ($289.8$,$808.3$,$3.9$) & ($1.3$,$3.1$,$0.1$) & $-1.786$ & $0.001$ & $2.202$ & $0.011$ & $8.127$ & $0.004$ & $0.451$ & $0.052$ & $0.574$ & $0.002$\\
J212222.72$-$105416.0 & 6892335952073588864 & 4355159 & 20091009_2113m12_101 & 21:22:22.72 & $-$10:54:16.0 & $\dots$ & $12.735$ & $12.349$ & $1.385$ & $12.731$ & $37.8$ & $0.7$ & $38.7$ & $0.4$ & $0.2889$ & $0.0134$ & $3.4614$ & $0.1605$ & $3.1756$ & $0.1351$ & $0.0426$ & $3.2906$ & $0.1391$ & $0.0423$ & $3.4703$ & $0.1691$ & $0.0487$ & $0.6823$ & $0.0137$ & $-6.0975$ & $0.0117$ & $0.2702$ & $4443$ & $52$ & $4639$ & $65$ & $\dots$ & $\dots$ & $4443$ & $52$ & $1.987$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.611$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-10.1$,$192.2$,$-59.7$) & ($0.4$,$1.1$,$0.7$) & ($7.8$,$1229.6$,$155.2$) & ($0.7$,$11.0$,$3.6$) & $-1.698$ & $0.002$ & $5.595$ & $0.053$ & $6.820$ & $0.007$ & $2.677$ & $0.036$ & $0.099$ & $0.004$\\
J212224.64$-$614912.8 & 6451634722246908160 & 486362400 & 20031006_2108m61_128 & 21:22:24.64 & $-$61:49:12.8 & $\dots$ & $13.272$ & $13.044$ & $1.116$ & $13.304$ & $180.2$ & $2.1$ & $188.0$ & $3.5$ & $0.2552$ & $0.0121$ & $3.9185$ & $0.1858$ & $3.5562$ & $0.1530$ & $0.0430$ & $3.4540$ & $0.1212$ & $0.0351$ & $3.2379$ & $0.2567$ & $0.0793$ & $-9.6034$ & $0.0106$ & $-13.6711$ & $0.0115$ & $-0.2050$ & $4940$ & $54$ & $4008$ & $95$ & $\dots$ & $\dots$ & $4940$ & $54$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.114$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-1.420$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-186.0$,$-47.7$,$54.1$) & ($1.2$,$5.6$,$3.8$) & ($608.6$,$-291.4$,$100.2$) & ($14.8$,$32.0$,$4.2$) & $-1.720$ & $0.005$ & $0.666$ & $0.088$ & $9.917$ & $0.079$ & $4.134$ & $0.097$ & $0.874$ & $0.015$\\
J212227.23$-$223109.2 & 6827986930978798080 & 1049136 & 20071020_2120m21_132 & 21:22:27.23 & $-$22:31:09.2 & $\dots$ & $9.729$ & $9.515$ & $0.977$ & $9.720$ & $22.3$ & $1.0$ & $22.4$ & $0.5$ & $5.0505$ & $0.0163$ & $0.1980$ & $0.0006$ & $0.1970$ & $0.0006$ & $0.0032$ & $0.1968$ & $0.0006$ & $0.0030$ & $0.1966$ & $0.0004$ & $0.0023$ & $26.6067$ & $0.0172$ & $-29.1014$ & $0.0161$ & $0.5282$ & $5313$ & $55$ & $4905$ & $77$ & $\dots$ & $\dots$ & $5313$ & $55$ & $2.371$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $-1.069$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.252$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-13.1$,$231.7$,$-31.1$) & ($0.6$,$0.3$,$0.7$) & ($2.0$,$1881.4$,$8.5$) & ($0.2$,$2.7$,$0.4$) & $-1.563$ & $0.001$ & $7.825$ & $0.002$ & $8.462$ & $0.032$ & $0.555$ & $0.015$ & $0.039$ & $0.002$\\
J212229.63$-$420551.2 & 6577499799711910144 & 488314602 & 20060602_2131m41_030 & 21:22:29.63 & $-$42:05:51.2 & $\dots$ & $12.406$ & $12.032$ & $1.392$ & $12.419$ & $74.2$ & $0.9$ & $\dots$ & $\dots$ & $0.2149$ & $0.0146$ & $4.6533$ & $0.3161$ & $4.1511$ & $0.2516$ & $0.0606$ & $4.1573$ & $0.2544$ & $0.0612$ & $4.2181$ & $0.4051$ & $0.0960$ & $-0.8370$ & $0.0120$ & $-13.0793$ & $0.0113$ & $0.2010$ & $4395$ & $52$ & $4503$ & $77$ & $\dots$ & $\dots$ & $4395$ & $52$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.943$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-80.0$,$-23.9$,$-25.7$) & ($0.7$,$7.5$,$0.8$) & ($322.0$,$-122.1$,$236.5$) & ($26.4$,$36.4$,$10.9$) & $-1.898$ & $0.002$ & $0.425$ & $0.120$ & $6.304$ & $0.026$ & $4.380$ & $0.152$ & $0.874$ & $0.033$\\
J212238.40$-$223105.2 & 6827988206585596160 & 1049461 & 20060530_2120m21_128 & 21:22:38.40 & $-$22:31:05.2 & $\dots$ & $11.748$ & $11.412$ & $1.305$ & $11.756$ & $10.2$ & $0.8$ & $\dots$ & $\dots$ & $9.4249$ & $0.5191$ & $0.1061$ & $0.0058$ & $0.1058$ & $0.0058$ & $0.0549$ & $0.1047$ & $0.0055$ & $0.0524$ & $\dots$ & $\dots$ & $\dots$ & $39.3929$ & $0.5517$ & $-10.2585$ & $0.5066$ & $0.4864$ & $4569$ & $66$ & $4683$ & $64$ & $\dots$ & $\dots$ & $4569$ & $66$ & $4.638$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.123$ & $-0.223$ & $0.080$ & $\dots$ & $\dots$ & $-0.940$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.126$ & $0.092$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-3.7$,$248.5$,$-14.8$) & ($0.6$,$0.4$,$0.6$) & ($6.7$,$2032.3$,$1.7$) & ($0.4$,$3.0$,$0.1$) & $-1.524$ & $0.001$ & $8.171$ & $0.002$ & $9.374$ & $0.032$ & $0.247$ & $0.011$ & $0.069$ & $0.002$\\
J212245.90$-$464103.1 & 6575590360331409536 & 487886163 & 20080906_2134m46_036 & 21:22:45.90 & $-$46:41:03.1 & SOAR & $12.287$ & $11.985$ & $1.160$ & $12.263$ & $-100.4$ & $0.8$ & $-99.8$ & $0.6$ & $0.2203$ & $0.0129$ & $4.5393$ & $0.2658$ & $4.0601$ & $0.2126$ & $0.0524$ & $4.0615$ & $0.2335$ & $0.0575$ & $4.0124$ & $0.2356$ & $0.0587$ & $-7.4219$ & $0.0111$ & $-9.7615$ & $0.0095$ & $0.0296$ & $4867$ & $48$ & $4544$ & $92$ & $4825$ & $38$ & $4908$ & $59$ & $0.863$ & $0.470$ & $1.409$ & $0.294$ & $1.409$ & $0.294$ & $-2.831$ & $0.129$ & $-2.608$ & $0.160$ & $-2.951$ & $0.129$ & $-2.710$ & $0.128$ & $-0.195$ & $0.145$ & $0.335$ & $5.934$ & D & $0.995$ & I & $0.500$ & $0.276$ & $0.167$ & $0.057$ & $0.167$ & $0.057$ & D & $0.986$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-41.2$,$71.1$,$196.4$) & ($1.6$,$3.2$,$2.0$) & ($176.5$,$381.0$,$643.9$) & ($9.5$,$20.7$,$11.2$) & $-1.708$ & $0.002$ & $2.722$ & $0.081$ & $8.278$ & $0.073$ & $7.382$ & $0.134$ & $0.505$ & $0.014$\\
J212247.25$-$181616.5 & 6834445599719305856 & 3393010 & 20060604_2127m17_013 & 21:22:47.25 & $-$18:16:16.5 & $\dots$ & $12.268$ & $11.857$ & $1.451$ & $12.274$ & $-104.5$ & $0.6$ & $-103.0$ & $0.6$ & $0.2537$ & $0.0211$ & $3.9417$ & $0.3278$ & $3.5753$ & $0.2697$ & $0.0754$ & $3.4097$ & $0.2070$ & $0.0607$ & $3.6751$ & $0.4158$ & $0.1131$ & $-11.4133$ & $0.0214$ & $-16.6580$ & $0.0156$ & $0.2972$ & $4331$ & $52$ & $4489$ & $77$ & $\dots$ & $\dots$ & $4331$ & $52$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.119$ & $-0.905$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.423$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-196.1$,$-15.3$,$143.7$) & ($9.5$,$4.1$,$2.1$) & ($837.7$,$-91.1$,$202.2$) & ($37.9$,$23.7$,$3.9$) & $-1.616$ & $0.022$ & $0.222$ & $0.066$ & $11.833$ & $0.505$ & $5.937$ & $0.196$ & $0.963$ & $0.009$\\
J212251.16$-$694605.2 & 6375584217373291264 & 486480562 & 20110926_2116m71_134 & 21:22:51.16 & $-$69:46:05.2 & $\dots$ & $11.813$ & $11.738$ & $0.746$ & $11.869$ & $3.9$ & $2.2$ & $1.2$ & $6.1$ & $3.3488$ & $0.0232$ & $0.2986$ & $0.0021$ & $0.2963$ & $0.0020$ & $0.0069$ & $0.2956$ & $0.0020$ & $0.0069$ & $0.2940$ & $0.0031$ & $0.0106$ & $23.9712$ & $0.0189$ & $9.8446$ & $0.0224$ & $-0.1213$ & $5993$ & $68$ & $6195$ & $116$ & $\dots$ & $\dots$ & $5993$ & $68$ & $4.011$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.852$ & $0.126$ & $-0.311$ & $0.120$ & $\dots$ & $\dots$ & $-0.852$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.113$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.6$,$260.1$,$-23.6$) & ($1.4$,$1.1$,$1.4$) & ($21.5$,$2097.2$,$5.4$) & ($1.7$,$8.8$,$0.5$) & $-1.500$ & $0.003$ & $8.064$ & $0.002$ & $10.265$ & $0.089$ & $0.498$ & $0.025$ & $0.120$ & $0.004$\\
J212300.25$-$175853.8 & 6834644645683678464 & 3394711 & 20091008_2127m17_018 & 21:23:00.25 & $-$17:58:53.8 & $\dots$ & $12.882$ & $12.556$ & $1.385$ & $12.939$ & $-3.1$ & $0.8$ & $-2.2$ & $0.7$ & $0.1877$ & $0.0136$ & $5.3277$ & $0.3860$ & $4.6795$ & $0.2978$ & $0.0636$ & $4.7529$ & $0.3217$ & $0.0677$ & $5.0472$ & $0.5683$ & $0.1126$ & $-2.6160$ & $0.0152$ & $-6.2400$ & $0.0130$ & $0.4638$ & $4442$ & $52$ & $4414$ & $77$ & $\dots$ & $\dots$ & $4442$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-1.011$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.356$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-52.0$,$140.0$,$14.0$) & ($1.8$,$1.9$,$0.6$) & ($83.0$,$744.1$,$243.8$) & ($2.6$,$19.8$,$12.8$) & $-1.794$ & $0.001$ & $3.132$ & $0.051$ & $6.707$ & $0.018$ & $3.703$ & $0.127$ & $0.363$ & $0.008$\\
J212300.75$-$205418.5 & 6829280884365985152 & 3350552 & 20060530_2120m21_090 & 21:23:00.75 & $-$20:54:18.5 & $\dots$ & $11.365$ & $11.044$ & $1.263$ & $11.368$ & $6.3$ & $1.2$ & $5.6$ & $0.4$ & $0.7938$ & $0.0232$ & $1.2598$ & $0.0368$ & $1.2198$ & $0.0345$ & $0.0283$ & $1.2034$ & $0.0298$ & $0.0247$ & $1.1929$ & $0.0576$ & $0.0483$ & $-1.8202$ & $0.0237$ & $-9.9513$ & $0.0183$ & $0.4758$ & $4690$ & $53$ & $4326$ & $77$ & $\dots$ & $\dots$ & $4690$ & $53$ & $1.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.110$ & $-0.955$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.202$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-26.6$,$201.3$,$-2.9$) & ($0.8$,$0.8$,$0.8$) & ($23.5$,$1503.1$,$19.1$) & ($0.7$,$7.9$,$0.5$) & $-1.665$ & $0.002$ & $5.748$ & $0.040$ & $7.709$ & $0.016$ & $0.846$ & $0.012$ & $0.146$ & $0.003$\\
J212318.81$-$200706.9 & 6829624451685820672 & 3352971 & 20030905_2114m19_123 & 21:23:18.81 & $-$20:07:06.9 & $\dots$ & $13.132$ & $12.982$ & $0.771$ & $13.120$ & $-10.6$ & $4.4$ & $\dots$ & $\dots$ & $2.1547$ & $0.0241$ & $0.4641$ & $0.0052$ & $0.4586$ & $0.0051$ & $0.0111$ & $0.4579$ & $0.0050$ & $0.0110$ & $0.4567$ & $0.0103$ & $0.0225$ & $-7.0965$ & $0.0268$ & $-10.7766$ & $0.0212$ & $0.4112$ & $5981$ & $68$ & $6942$ & $204$ & $\dots$ & $\dots$ & $5981$ & $68$ & $4.425$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.916$ & $0.129$ & $-0.132$ & $0.190$ & $\dots$ & $\dots$ & $-0.916$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.049$ & $0.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-17.1$,$225.8$,$19.6$) & ($2.8$,$1.7$,$3.0$) & ($4.7$,$1795.8$,$6.2$) & ($0.8$,$13.6$,$1.0$) & $-1.589$ & $0.004$ & $7.306$ & $0.020$ & $8.247$ & $0.093$ & $0.457$ & $0.037$ & $0.060$ & $0.005$\\
J212336.22$-$083926.7 & 6897381237271563648 & 4383740 & 20100917_2122m07_133 & 21:23:36.22 & $-$08:39:26.7 & $\dots$ & $11.397$ & $11.442$ & $0.732$ & $11.568$ & $-6.4$ & $2.1$ & $-5.5$ & $1.4$ & $3.5099$ & $0.0211$ & $0.2849$ & $0.0017$ & $0.2828$ & $0.0017$ & $0.0060$ & $0.2808$ & $0.0017$ & $0.0059$ & $0.2817$ & $0.0026$ & $0.0092$ & $-11.3504$ & $0.0242$ & $0.8630$ & $0.0187$ & $0.1301$ & $6169$ & $74$ & $5686$ & $74$ & $\dots$ & $\dots$ & $6169$ & $74$ & $3.255$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.802$ & $0.132$ & $-0.635$ & $0.110$ & $\dots$ & $\dots$ & $-0.802$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.051$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-13.1$,$249.0$,$22.2$) & ($1.2$,$1.2$,$1.3$) & ($9.9$,$2014.2$,$4.7$) & ($1.4$,$9.4$,$0.5$) & $-1.526$ & $0.003$ & $8.006$ & $0.009$ & $9.461$ & $0.098$ & $0.433$ & $0.020$ & $0.083$ & $0.006$\\
J212345.90$-$083945.0 & 6897380378278787200 & $\dots$ & 20040628_2133m08_040 & 21:23:45.90 & $-$08:39:45.0 & KPNR & $12.209$ & $11.766$ & $1.564$ & $12.243$ & $-168.2$ & $0.7$ & $-167.8$ & $0.4$ & $0.1357$ & $0.0180$ & $7.3692$ & $0.9775$ & $6.1843$ & $0.6884$ & $0.1113$ & $5.1396$ & $0.6763$ & $0.1316$ & $6.1654$ & $1.0313$ & $0.1673$ & $5.8632$ & $0.0209$ & $-5.7669$ & $0.0161$ & $0.2165$ & $4478$ & $93$ & $4569$ & $92$ & $4478$ & $93$ & $\dots$ & $\dots$ & $1.924$ & $0.470$ & $0.645$ & $0.146$ & $0.645$ & $0.146$ & $-3.262$ & $0.152$ & $-2.837$ & $0.160$ & $-3.262$ & $0.152$ & $\dots$ & $\dots$ & $-0.620$ & $0.117$ & $0.120$ & $5.288$ & D & $0.977$ & I & $0.734$ & $0.211$ & $0.368$ & $0.045$ & $0.368$ & $0.045$ & D & $0.966$ & $55$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($111.2$,$-91.7$,$-86.9$) & ($6.2$,$11.5$,$8.7$) & ($338.2$,$-523.8$,$265.9$) & ($26.7$,$63.3$,$27.7$) & $-1.715$ & $0.018$ & $1.789$ & $0.330$ & $8.986$ & $0.215$ & $5.185$ & $0.297$ & $0.670$ & $0.044$\\
J212347.26$-$591152.1 & 6453272887196413312 & 486312065 & 20110901_2116m56_082 & 21:23:47.26 & $-$59:11:52.1 & $\dots$ & $11.904$ & $12.252$ & $0.734$ & $12.379$ & $-18.9$ & $2.3$ & $-24.4$ & $1.6$ & $2.4254$ & $0.0121$ & $0.4123$ & $0.0021$ & $0.4079$ & $0.0020$ & $0.0049$ & $0.4081$ & $0.0018$ & $0.0045$ & $0.4086$ & $0.0036$ & $0.0089$ & $4.7384$ & $0.0080$ & $-6.8074$ & $0.0108$ & $-0.0431$ & $6017$ & $93$ & $5339$ & $136$ & $\dots$ & $\dots$ & $6017$ & $93$ & $4.440$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.283$ & $0.306$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-2.283$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($6.9$,$243.6$,$16.7$) & ($1.5$,$0.7$,$1.5$) & ($3.8$,$1942.1$,$4.8$) & ($0.7$,$5.7$,$0.4$) & $-1.548$ & $0.002$ & $7.946$ & $0.011$ & $8.832$ & $0.073$ & $0.416$ & $0.023$ & $0.053$ & $0.005$\\
J212348.01$-$652934.2 & 6401370823061572096 & 486123499 & 20090915_2148m65_044 & 21:23:48.01 & $-$65:29:34.2 & $\dots$ & $12.002$ & $11.803$ & $1.020$ & $12.025$ & $117.2$ & $1.1$ & $119.7$ & $0.7$ & $1.6289$ & $0.0152$ & $0.6139$ & $0.0057$ & $0.6043$ & $0.0056$ & $0.0092$ & $0.6052$ & $0.0057$ & $0.0095$ & $0.5945$ & $0.0011$ & $0.0019$ & $18.7475$ & $0.0096$ & $-35.5440$ & $0.0132$ & $-0.3270$ & $5147$ & $54$ & $5143$ & $94$ & $\dots$ & $\dots$ & $5147$ & $54$ & $2.806$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.678$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.167$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-26.8$,$109.1$,$-74.0$) & ($0.7$,$0.5$,$0.7$) & ($210.0$,$858.2$,$75.3$) & ($0.9$,$3.6$,$1.7$) & $-1.762$ & $0.001$ & $2.640$ & $0.012$ & $8.074$ & $0.040$ & $1.871$ & $0.222$ & $0.507$ & $0.002$\\
J212348.16$-$173444.4 & 6834690412855171200 & 3408504 & 20060604_2127m17_144 & 21:23:48.16 & $-$17:34:44.4 & $\dots$ & $11.914$ & $12.082$ & $0.980$ & $12.288$ & $-45.8$ & $1.0$ & $-43.9$ & $0.7$ & $1.7939$ & $0.0184$ & $0.5574$ & $0.0057$ & $0.5495$ & $0.0056$ & $0.0101$ & $0.5488$ & $0.0051$ & $0.0092$ & $0.5496$ & $0.0087$ & $0.0159$ & $2.7716$ & $0.0187$ & $-7.0985$ & $0.0138$ & $0.3955$ & $5362$ & $68$ & $5741$ & $76$ & $\dots$ & $\dots$ & $5362$ & $68$ & $3.948$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.210$ & $0.151$ & $0.100$ & $\dots$ & $\dots$ & $-0.840$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.077$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($23.3$,$214.2$,$27.4$) & ($0.6$,$0.4$,$0.7$) & ($11.9$,$1693.1$,$11.1$) & ($0.6$,$3.5$,$0.4$) & $-1.614$ & $0.001$ & $6.681$ & $0.026$ & $8.143$ & $0.008$ & $0.636$ & $0.012$ & $0.099$ & $0.002$\\
J212349.80$-$162747.8 & 6835943340714822016 & 3417841 & 20080918_2127m17_060 & 21:23:49.80 & $-$16:27:47.8 & KPNR & $11.348$ & $11.104$ & $1.236$ & $11.416$ & $-139.1$ & $1.2$ & $-142.1$ & $1.2$ & $0.3976$ & $0.0241$ & $2.5151$ & $0.1524$ & $2.3607$ & $0.1343$ & $0.0569$ & $2.2627$ & $0.1481$ & $0.0654$ & $2.4378$ & $0.2569$ & $0.1054$ & $-9.0561$ & $0.0272$ & $-13.5049$ & $0.0165$ & $0.1865$ & $4782$ & $44$ & $4958$ & $86$ & $4773$ & $33$ & $4790$ & $54$ & $3.980$ & $0.180$ & $1.126$ & $0.150$ & $1.126$ & $0.150$ & $-2.247$ & $0.094$ & $-1.969$ & $0.130$ & $-2.304$ & $0.083$ & $-2.190$ & $0.104$ & $-0.554$ & $0.118$ & $0.146$ & $6.329$ & D & $0.984$ & I & $0.851$ & $0.143$ & $0.412$ & $0.038$ & $0.412$ & $0.038$ & D & $0.984$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-47.3$,$55.1$,$129.3$) & ($4.1$,$3.2$,$1.2$) & ($287.0$,$371.3$,$312.9$) & ($13.4$,$24.0$,$6.0$) & $-1.787$ & $0.001$ & $1.497$ & $0.091$ & $7.580$ & $0.034$ & $5.456$ & $0.092$ & $0.670$ & $0.018$\\
J212359.08$-$172248.6 & 6834703061534510976 & 3415448 & 20080921_2127m17_025 & 21:23:59.08 & $-$17:22:48.6 & $\dots$ & $11.828$ & $11.539$ & $1.349$ & $11.904$ & $111.5$ & $0.9$ & $114.6$ & $0.7$ & $0.1879$ & $0.0372$ & $5.3220$ & $1.0536$ & $4.6751$ & $0.8131$ & $0.1739$ & $4.2570$ & $0.9099$ & $0.2138$ & $3.6670$ & $0.5331$ & $0.1454$ & $1.6784$ & $0.0371$ & $-7.6183$ & $0.0285$ & $0.4953$ & $4635$ & $54$ & $4612$ & $92$ & $\dots$ & $\dots$ & $4635$ & $54$ & $1.233$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.050$ & $0.108$ & $-1.777$ & $0.160$ & $\dots$ & $\dots$ & $-2.050$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-54.5$,$187.4$,$-126.9$) & ($0.9$,$4.0$,$2.5$) & ($2.9$,$1124.2$,$394.7$) & ($1.3$,$38.1$,$21.1$) & $-1.639$ & $0.005$ & $6.387$ & $0.011$ & $7.322$ & $0.150$ & $4.604$ & $0.070$ & $0.068$ & $0.010$\\
J212400.61$-$524152.0 & 6465286018099447680 & 488668956 & 20080629_2109m51_126 & 21:24:00.61 & $-$52:41:52.0 & $\dots$ & $11.684$ & $11.420$ & $1.106$ & $11.675$ & $-35.1$ & $1.1$ & $-36.6$ & $0.4$ & $0.6295$ & $0.0143$ & $1.5886$ & $0.0361$ & $1.5256$ & $0.0333$ & $0.0218$ & $1.5215$ & $0.0284$ & $0.0187$ & $1.4975$ & $0.0588$ & $0.0392$ & $5.6134$ & $0.0114$ & $-23.3571$ & $0.0120$ & $0.0630$ & $4920$ & $54$ & $4617$ & $77$ & $\dots$ & $\dots$ & $4920$ & $54$ & $0.882$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.108$ & $-1.509$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($57.0$,$92.6$,$30.4$) & ($0.9$,$1.8$,$0.7$) & ($277.6$,$666.8$,$43.4$) & ($5.4$,$14.2$,$1.0$) & $-1.820$ & $0.002$ & $1.881$ & $0.048$ & $7.577$ & $0.010$ & $1.280$ & $0.014$ & $0.602$ & $0.008$\\
J212400.83$-$301617.5 & 6786151411191413888 & 359273 & 20031014_2127m30_038 & 21:24:00.83 & $-$30:16:17.5 & $\dots$ & $12.203$ & $12.007$ & $0.752$ & $12.140$ & $-13.8$ & $3.1$ & $-15.1$ & $1.8$ & $2.9439$ & $0.1157$ & $0.3397$ & $0.0134$ & $0.3367$ & $0.0131$ & $0.0390$ & $0.3370$ & $0.0149$ & $0.0443$ & $0.3383$ & $0.0196$ & $0.0578$ & $15.8107$ & $0.0983$ & $17.5796$ & $0.0904$ & $0.6016$ & $6328$ & $69$ & $5026$ & $94$ & $\dots$ & $\dots$ & $6328$ & $69$ & $2.477$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.132$ & $-1.084$ & $0.180$ & $\dots$ & $\dots$ & $-1.050$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($24.1$,$275.3$,$2.2$) & ($2.2$,$0.8$,$2.2$) & ($60.4$,$2205.4$,$2.3$) & ($1.6$,$5.7$,$0.1$) & $-1.462$ & $0.002$ & $7.912$ & $0.020$ & $11.752$ & $0.054$ & $0.337$ & $0.010$ & $0.195$ & $0.002$\\
J212403.59$-$484200.4 & 6467131170409122176 & 487859120 & 20090929_2134m46_018 & 21:24:03.59 & $-$48:42:00.4 & $\dots$ & $10.164$ & $9.910$ & $1.131$ & $10.176$ & $-40.2$ & $1.1$ & $-37.9$ & $1.5$ & $2.0841$ & $0.2224$ & $0.4798$ & $0.0512$ & $0.4739$ & $0.0499$ & $0.1054$ & $0.4551$ & $0.0538$ & $0.1181$ & $0.5859$ & $0.1684$ & $0.2874$ & $40.2025$ & $0.1945$ & $-28.3063$ & $0.1651$ & $-0.1096$ & $4900$ & $53$ & $5079$ & $65$ & $\dots$ & $\dots$ & $4900$ & $53$ & $3.113$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.555$ & $0.070$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.414$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($111.8$,$163.4$,$-43.5$) & ($6.9$,$6.6$,$5.8$) & ($208.2$,$1271.6$,$20.8$) & ($27.0$,$56.7$,$5.0$) & $-1.650$ & $0.003$ & $3.839$ & $0.245$ & $9.623$ & $0.113$ & $1.085$ & $0.172$ & $0.430$ & $0.031$\\
J212407.98$-$572826.4 & 6459615458677503360 & 486334986 & 20100506_2116m56_127 & 21:24:07.98 & $-$57:28:26.4 & $\dots$ & $11.705$ & $11.422$ & $0.986$ & $11.631$ & $25.4$ & $1.4$ & $23.6$ & $0.4$ & $0.6767$ & $0.0186$ & $1.4778$ & $0.0406$ & $1.4231$ & $0.0377$ & $0.0265$ & $1.4253$ & $0.0298$ & $0.0209$ & $1.5184$ & $0.0536$ & $0.0353$ & $21.6343$ & $0.0170$ & $-4.7552$ & $0.0158$ & $-0.1927$ & $5234$ & $55$ & $4923$ & $77$ & $\dots$ & $\dots$ & $5234$ & $55$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $-0.924$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.355$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($78.4$,$209.7$,$-113.3$) & ($1.4$,$0.5$,$1.5$) & ($99.6$,$1511.7$,$152.0$) & ($3.5$,$5.4$,$4.0$) & $-1.569$ & $0.001$ & $5.674$ & $0.027$ & $10.119$ & $0.056$ & $3.574$ & $0.061$ & $0.281$ & $0.005$\\
J212410.89$-$350855.7 & 6782459663463503360 & 166211 & 20051022_2124m35_059 & 21:24:10.89 & $-$35:08:55.7 & $\dots$ & $13.064$ & $12.778$ & $1.269$ & $13.104$ & $24.9$ & $1.3$ & $23.8$ & $0.7$ & $0.4456$ & $0.0151$ & $2.2442$ & $0.0760$ & $2.1204$ & $0.0679$ & $0.0320$ & $2.1744$ & $0.0765$ & $0.0352$ & $2.3692$ & $0.1531$ & $0.0646$ & $9.9461$ & $0.0122$ & $-1.7037$ & $0.0123$ & $0.5682$ & $4810$ & $53$ & $4886$ & $77$ & $\dots$ & $\dots$ & $4810$ & $53$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-1.205$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($61.4$,$227.5$,$-92.2$) & ($1.9$,$0.6$,$1.7$) & ($77.2$,$1493.1$,$142.4$) & ($4.1$,$10.3$,$4.3$) & $-1.587$ & $0.001$ & $5.685$ & $0.057$ & $9.605$ & $0.047$ & $3.250$ & $0.073$ & $0.256$ & $0.007$\\
J212413.32$-$143803.8 & 6842449052232936064 & 3610041 & 20040530_2123m14_121 & 21:24:13.32 & $-$14:38:03.8 & $\dots$ & $12.646$ & $12.291$ & $1.315$ & $12.640$ & $0.8$ & $0.9$ & $1.8$ & $0.6$ & $0.3180$ & $0.0185$ & $3.1447$ & $0.1829$ & $2.9070$ & $0.1563$ & $0.0538$ & $2.9658$ & $0.2596$ & $0.0875$ & $3.0644$ & $0.2017$ & $0.0658$ & $-0.3749$ & $0.0186$ & $-6.1389$ & $0.0131$ & $0.4143$ & $4621$ & $52$ & $4800$ & $77$ & $\dots$ & $\dots$ & $4621$ & $52$ & $2.256$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.670$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.351$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-8.2$,$175.4$,$-17.2$) & ($0.5$,$1.4$,$0.8$) & ($32.8$,$1135.4$,$99.5$) & ($1.4$,$14.0$,$3.3$) & $-1.746$ & $0.003$ & $4.561$ & $0.062$ & $6.798$ & $0.017$ & $2.103$ & $0.041$ & $0.197$ & $0.005$\\
J212414.90$-$510739.0 & 6466291246604994048 & 487847946 & 20090914_2141m51_040 & 21:24:14.90 & $-$51:07:39.0 & $\dots$ & $12.321$ & $12.069$ & $1.156$ & $12.345$ & $-23.2$ & $0.6$ & $-20.4$ & $0.6$ & $0.7032$ & $0.0124$ & $1.4221$ & $0.0251$ & $1.3714$ & $0.0233$ & $0.0170$ & $1.3903$ & $0.0241$ & $0.0173$ & $1.3382$ & $0.0195$ & $0.0146$ & $18.1292$ & $0.0118$ & $-11.7432$ & $0.0100$ & $-0.0960$ & $4817$ & $53$ & $4833$ & $77$ & $\dots$ & $\dots$ & $4817$ & $53$ & $2.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $-0.928$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.462$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($89.1$,$179.2$,$-46.8$) & ($0.5$,$0.3$,$0.5$) & ($126.2$,$1311.4$,$38.3$) & ($1.2$,$3.1$,$0.5$) & $-1.668$ & $0.001$ & $4.313$ & $0.014$ & $8.808$ & $0.011$ & $1.450$ & $0.011$ & $0.343$ & $0.002$\\
J212415.97$-$732043.5 & 6370758392119716736 & 485432545 & 20090614_2153m75_058 & 21:24:15.97 & $-$73:20:43.5 & $\dots$ & $10.213$ & $9.879$ & $1.350$ & $10.245$ & $-6.7$ & $0.5$ & $-4.5$ & $0.3$ & $1.1194$ & $0.0129$ & $0.8933$ & $0.0103$ & $0.8731$ & $0.0098$ & $0.0113$ & $0.8803$ & $0.0105$ & $0.0119$ & $0.8362$ & $0.0160$ & $0.0191$ & $-4.5229$ & $0.0123$ & $-20.7975$ & $0.0169$ & $-0.1431$ & $4511$ & $52$ & $4461$ & $68$ & $\dots$ & $\dots$ & $4511$ & $52$ & $1.815$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $-0.694$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.7$,$184.3$,$56.9$) & ($0.3$,$0.5$,$0.4$) & ($35.1$,$1428.1$,$40.6$) & ($0.7$,$4.2$,$0.6$) & $-1.672$ & $0.001$ & $5.400$ & $0.024$ & $7.782$ & $0.003$ & $1.346$ & $0.011$ & $0.181$ & $0.002$\\
J212417.25$-$445503.3 & 6576194374468114176 & 488289203 & 20080906_2134m46_057 & 21:24:17.25 & $-$44:55:03.3 & $\dots$ & $11.847$ & $11.698$ & $0.984$ & $11.906$ & $91.9$ & $14.5$ & $\dots$ & $\dots$ & $4.0028$ & $0.0159$ & $0.2498$ & $0.0010$ & $0.2482$ & $0.0010$ & $0.0039$ & $0.2477$ & $0.0011$ & $0.0046$ & $0.2473$ & $0.0023$ & $0.0094$ & $-22.7973$ & $0.0137$ & $-20.2620$ & $0.0120$ & $0.1646$ & $5249$ & $86$ & $5878$ & $69$ & $\dots$ & $\dots$ & $5249$ & $86$ & $1.706$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.247$ & $0.466$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-94.6$,$222.4$,$-37.7$) & ($9.9$,$0.8$,$10.1$) & ($112.0$,$1796.0$,$15.8$) & ($24.1$,$6.7$,$8.2$) & $-1.540$ & $0.011$ & $6.014$ & $0.141$ & $10.803$ & $0.443$ & $0.964$ & $0.337$ & $0.284$ & $0.029$\\
J212419.71$-$345318.3 & 6782471517573382528 & 166983 & 20091007_2131m36_061 & 21:24:19.71 & $-$34:53:18.3 & $\dots$ & $12.577$ & $12.283$ & $1.307$ & $12.627$ & $66.1$ & $1.2$ & $69.2$ & $0.8$ & $0.3992$ & $0.0137$ & $2.5050$ & $0.0860$ & $2.3518$ & $0.0758$ & $0.0322$ & $2.3849$ & $0.0775$ & $0.0325$ & $2.3275$ & $0.1971$ & $0.0847$ & $-7.6585$ & $0.0122$ & $-18.0979$ & $0.0126$ & $0.5968$ & $4692$ & $53$ & $4659$ & $77$ & $\dots$ & $\dots$ & $4692$ & $53$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $-1.055$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.450$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-139.5$,$61.3$,$9.4$) & ($2.3$,$4.5$,$1.4$) & ($459.8$,$403.1$,$68.9$) & ($14.8$,$31.9$,$2.7$) & $-1.790$ & $0.001$ & $1.049$ & $0.104$ & $8.492$ & $0.040$ & $3.360$ & $0.109$ & $0.780$ & $0.020$\\
J212435.24$-$330212.2 & 6783291375289185664 & 304758 & 20070831_2133m31_023 & 21:24:35.24 & $-$33:02:12.2 & $\dots$ & $10.706$ & $10.402$ & $1.276$ & $10.732$ & $58.3$ & $0.6$ & $57.3$ & $0.4$ & $1.1835$ & $0.0229$ & $0.8450$ & $0.0163$ & $0.8268$ & $0.0157$ & $0.0189$ & $0.8228$ & $0.0121$ & $0.0147$ & $0.8232$ & $0.0291$ & $0.0354$ & $-18.4336$ & $0.0197$ & $-1.1628$ & $0.0177$ & $0.4755$ & $4789$ & $53$ & $5029$ & $65$ & $\dots$ & $\dots$ & $4789$ & $53$ & $2.677$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.608$ & $0.070$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $112$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-99.9$,$259.2$,$16.6$) & ($0.6$,$0.1$,$0.6$) & ($163.2$,$1988.9$,$11.9$) & ($2.0$,$1.7$,$0.3$) & $-1.474$ & $0.001$ & $6.414$ & $0.012$ & $12.584$ & $0.030$ & $0.977$ & $0.016$ & $0.325$ & $0.002$\\
J212439.52$-$364650.3 & 6583970219482419072 & 121782 & 20100612_2131m36_033 & 21:24:39.52 & $-$36:46:50.3 & $\dots$ & $12.699$ & $12.382$ & $1.420$ & $12.783$ & $-19.9$ & $1.4$ & $-21.2$ & $2.1$ & $0.4128$ & $0.0167$ & $2.4225$ & $0.0980$ & $2.2789$ & $0.0867$ & $0.0381$ & $2.3125$ & $0.0889$ & $0.0384$ & $2.4138$ & $0.1138$ & $0.0471$ & $-2.9724$ & $0.0156$ & $-8.1509$ & $0.0125$ & $0.3355$ & $4444$ & $57$ & $4883$ & $49$ & $\dots$ & $\dots$ & $4444$ & $57$ & $3.593$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $0.308$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.146$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.4$,$156.1$,$42.4$) & ($1.0$,$1.2$,$1.0$) & ($73.6$,$1020.2$,$88.2$) & ($1.9$,$11.4$,$2.0$) & $-1.774$ & $0.002$ & $3.716$ & $0.050$ & $6.939$ & $0.022$ & $2.024$ & $0.028$ & $0.302$ & $0.005$\\
J212445.45$-$320210.8 & 6784161015971471872 & 345622 & 20070903_2133m31_033 & 21:24:45.45 & $-$32:02:10.8 & $\dots$ & $11.421$ & $11.552$ & $0.894$ & $11.729$ & $-10.8$ & $1.3$ & $\dots$ & $\dots$ & $5.3585$ & $0.0310$ & $0.1866$ & $0.0011$ & $0.1857$ & $0.0011$ & $0.0058$ & $0.1848$ & $0.0013$ & $0.0069$ & $\dots$ & $\dots$ & $\dots$ & $46.3267$ & $0.0319$ & $-42.7726$ & $0.0234$ & $0.5783$ & $6042$ & $164$ & $5415$ & $104$ & $\dots$ & $\dots$ & $6042$ & $164$ & $4.554$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.340$ & $0.451$ & $-0.332$ & $0.110$ & $\dots$ & $\dots$ & $-2.340$ & $0.451$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.325$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($20.9$,$210.3$,$-17.0$) & ($0.9$,$0.2$,$1.0$) & ($16.2$,$1707.8$,$2.7$) & ($0.7$,$2.0$,$0.3$) & $-1.613$ & $0.001$ & $6.589$ & $0.024$ & $8.293$ & $0.012$ & $0.290$ & $0.014$ & $0.115$ & $0.002$\\
J212445.75$-$350013.8 & 6782466844648954112 & 166746 & 20091007_2131m36_057 & 21:24:45.75 & $-$35:00:13.8 & $\dots$ & $12.843$ & $12.675$ & $1.410$ & $13.071$ & $-34.4$ & $2.4$ & $-45.2$ & $4.8$ & $1.4418$ & $0.0151$ & $0.6936$ & $0.0073$ & $0.6813$ & $0.0070$ & $0.0103$ & $0.6843$ & $0.0071$ & $0.0104$ & $\dots$ & $\dots$ & $\dots$ & $7.2680$ & $0.0132$ & $4.6927$ & $0.0138$ & $0.6318$ & $4544$ & $62$ & $4602$ & $64$ & $\dots$ & $\dots$ & $4544$ & $62$ & $4.486$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.130$ & $0.128$ & $0.510$ & $0.080$ & $\dots$ & $\dots$ & $-2.130$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.162$ & $0.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($33.9$,$260.7$,$16.1$) & ($1.6$,$0.3$,$1.7$) & ($37.5$,$2026.9$,$10.4$) & ($1.1$,$2.3$,$0.5$) & $-1.510$ & $0.001$ & $7.534$ & $0.022$ & $10.421$ & $0.021$ & $0.736$ & $0.023$ & $0.161$ & $0.002$\\
J212447.32$-$461710.4 & 6575685090129944320 & 487888580 & 20070809_2134m46_043 & 21:24:47.32 & $-$46:17:10.4 & $\dots$ & $12.188$ & $11.971$ & $1.040$ & $12.200$ & $-78.6$ & $0.9$ & $-80.0$ & $0.5$ & $0.5156$ & $0.0152$ & $1.9395$ & $0.0572$ & $1.8464$ & $0.0518$ & $0.0281$ & $1.8457$ & $0.0503$ & $0.0273$ & $1.9162$ & $0.0590$ & $0.0308$ & $6.6895$ & $0.0153$ & $-7.1069$ & $0.0120$ & $0.1172$ & $5100$ & $54$ & $4726$ & $77$ & $\dots$ & $\dots$ & $5100$ & $54$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $-1.288$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($85.5$,$191.5$,$25.5$) & ($0.7$,$0.6$,$0.7$) & ($81.4$,$1319.9$,$64.3$) & ($1.1$,$6.3$,$0.9$) & $-1.673$ & $0.002$ & $4.693$ & $0.026$ & $8.283$ & $0.021$ & $2.027$ & $0.027$ & $0.277$ & $0.002$\\
J212459.69$-$240511.6 & 6815491810258858752 & 1021812 & 20090523_2120m21_143 & 21:24:59.69 & $-$24:05:11.6 & $\dots$ & $11.206$ & $10.901$ & $1.341$ & $11.263$ & $-67.2$ & $0.8$ & $-69.1$ & $0.3$ & $0.5462$ & $0.0171$ & $1.8308$ & $0.0573$ & $1.7476$ & $0.0522$ & $0.0299$ & $1.7399$ & $0.0612$ & $0.0352$ & $1.7527$ & $0.0706$ & $0.0403$ & $2.6159$ & $0.0174$ & $-2.7664$ & $0.0141$ & $0.3729$ & $4503$ & $57$ & $4453$ & $77$ & $\dots$ & $\dots$ & $4503$ & $57$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.180$ & $-0.932$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.549$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($59.0$,$203.4$,$33.7$) & ($0.6$,$0.4$,$0.6$) & ($38.2$,$1442.8$,$57.4$) & ($0.7$,$5.3$,$0.9$) & $-1.657$ & $0.001$ & $5.493$ & $0.023$ & $8.000$ & $0.013$ & $1.717$ & $0.019$ & $0.186$ & $0.002$\\
J212500.40$-$425610.1 & 6577215919553958656 & 488322979 & 20050907_2124m41_148 & 21:25:00.40 & $-$42:56:10.1 & $\dots$ & $12.443$ & $12.233$ & $1.083$ & $12.479$ & $-105.1$ & $1.0$ & $-103.6$ & $0.6$ & $0.2909$ & $0.0150$ & $3.4376$ & $0.1773$ & $3.1556$ & $0.1494$ & $0.0473$ & $3.2142$ & $0.1423$ & $0.0443$ & $3.1836$ & $0.2418$ & $0.0760$ & $10.0515$ & $0.0117$ & $-35.6159$ & $0.0102$ & $0.1171$ & $4996$ & $54$ & $4707$ & $77$ & $\dots$ & $\dots$ & $4996$ & $54$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.102$ & $-1.399$ & $0.170$ & $\dots$ & $\dots$ & $-1.610$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($172.9$,$-308.2$,$-3.6$) & ($2.6$,$11.9$,$2.0$) & ($733.2$,$-1830.3$,$201.4$) & ($123.6$,$55.5$,$13.1$) & $-1.299$ & $0.040$ & $5.291$ & $0.050$ & $20.775$ & $1.953$ & $7.683$ & $0.897$ & $0.592$ & $0.027$\\
J212500.70$-$315119.7 & 6784257124455548800 & 347535 & 20070903_2133m31_034 & 21:25:00.70 & $-$31:51:19.7 & $\dots$ & $11.364$ & $11.039$ & $1.280$ & $11.371$ & $-48.2$ & $1.3$ & $-48.2$ & $0.2$ & $0.9836$ & $0.0225$ & $1.0167$ & $0.0233$ & $0.9905$ & $0.0221$ & $0.0223$ & $0.9909$ & $0.0199$ & $0.0201$ & $0.9971$ & $0.0445$ & $0.0447$ & $-5.4512$ & $0.0196$ & $-60.8011$ & $0.0170$ & $0.4530$ & $4780$ & $53$ & $4618$ & $77$ & $\dots$ & $\dots$ & $4780$ & $53$ & $3.569$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.106$ & $-1.150$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.806$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-40.7$,$-44.9$,$31.7$) & ($1.3$,$3.6$,$0.9$) & ($469.2$,$-339.0$,$22.2$) & ($14.1$,$27.0$,$0.7$) & $-1.844$ & $0.002$ & $0.817$ & $0.076$ & $7.776$ & $0.027$ & $2.894$ & $0.852$ & $0.810$ & $0.016$\\
J212502.92$-$400409.7 & 6582261788868865920 & 488444612 & 20070913_2131m41_060 & 21:25:02.92 & $-$40:04:09.7 & $\dots$ & $11.345$ & $11.059$ & $1.257$ & $11.381$ & $-73.0$ & $4.4$ & $\dots$ & $\dots$ & $9.5308$ & $0.0219$ & $0.1049$ & $0.0002$ & $0.1046$ & $0.0002$ & $0.0023$ & $0.1046$ & $0.0002$ & $0.0022$ & $0.1047$ & $0.0003$ & $0.0028$ & $6.6846$ & $0.0198$ & $-36.3264$ & $0.0154$ & $0.0140$ & $4604$ & $68$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4604$ & $68$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.184$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.450$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($41.6$,$230.5$,$57.5$) & ($3.0$,$0.1$,$3.1$) & ($22.1$,$1884.9$,$31.9$) & ($3.4$,$1.0$,$4.0$) & $-1.543$ & $0.003$ & $7.331$ & $0.052$ & $9.493$ & $0.126$ & $1.319$ & $0.113$ & $0.128$ & $0.010$\\
J212509.39$-$524205.9 & 6465305190831938560 & 488686129 & 20090514_2109m51_121 & 21:25:09.39 & $-$52:42:05.9 & $\dots$ & $11.477$ & $11.134$ & $1.331$ & $11.491$ & $84.8$ & $0.7$ & $80.2$ & $2.2$ & $0.5276$ & $0.0304$ & $1.8954$ & $0.1092$ & $1.8064$ & $0.0992$ & $0.0549$ & $1.7744$ & $0.1120$ & $0.0631$ & $1.9242$ & $0.0948$ & $0.0493$ & $0.1559$ & $0.0261$ & $-3.0934$ & $0.0257$ & $-0.0456$ & $4478$ & $52$ & $4639$ & $77$ & $\dots$ & $\dots$ & $4478$ & $52$ & $2.158$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.730$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.367$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-76.6$,$202.1$,$-48.2$) & ($0.5$,$0.6$,$0.5$) & ($53.8$,$1394.4$,$87.0$) & ($0.6$,$7.4$,$1.7$) & $-1.651$ & $0.002$ & $5.094$ & $0.111$ & $8.507$ & $0.091$ & $2.105$ & $0.040$ & $0.251$ & $0.015$\\
J212514.99$-$305356.1 & 6784384599085107200 & 356721 & 20031014_2127m30_012 & 21:25:14.99 & $-$30:53:56.1 & $\dots$ & $12.701$ & $12.747$ & $0.797$ & $12.893$ & $-77.1$ & $3.5$ & $-73.0$ & $4.8$ & $2.1649$ & $0.0348$ & $0.4619$ & $0.0074$ & $0.4564$ & $0.0072$ & $0.0159$ & $0.4573$ & $0.0064$ & $0.0140$ & $0.4646$ & $0.0132$ & $0.0284$ & $-34.7863$ & $0.0362$ & $-36.9884$ & $0.0251$ & $0.4503$ & $6007$ & $100$ & $4780$ & $77$ & $\dots$ & $\dots$ & $6007$ & $100$ & $2.256$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.708$ & $0.234$ & $-1.142$ & $0.170$ & $\dots$ & $\dots$ & $-1.708$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.4$,$158.5$,$107.3$) & ($2.4$,$0.9$,$2.5$) & ($59.5$,$1256.9$,$155.9$) & ($2.6$,$7.7$,$9.4$) & $-1.662$ & $0.001$ & $4.975$ & $0.042$ & $8.226$ & $0.019$ & $3.105$ & $0.104$ & $0.246$ & $0.005$\\
J212517.20$-$184920.0 & 6834353245038245120 & 3406006 & 20050805_2114m19_109 & 21:25:17.20 & $-$18:49:20.0 & GEMS & $13.671$ & $13.304$ & $1.446$ & $13.718$ & $73.4$ & $1.6$ & $\dots$ & $\dots$ & $0.0418$ & $0.0202$ & $23.9234$ & $11.5611$ & $14.7493$ & $4.3943$ & $0.2979$ & $9.0707$ & $1.0845$ & $0.1196$ & $10.5040$ & $2.0381$ & $0.1940$ & $1.6396$ & $0.0203$ & $-3.9495$ & $0.0167$ & $0.4555$ & $4478$ & $64$ & $4974$ & $92$ & $4550$ & $74$ & $4406$ & $54$ & $2.694$ & $0.470$ & $0.845$ & $0.086$ & $0.845$ & $0.086$ & $-2.408$ & $0.101$ & $-1.986$ & $0.160$ & $-2.356$ & $0.091$ & $-2.460$ & $0.110$ & $-0.539$ & $0.121$ & $0.221$ & $6.243$ & D & $0.996$ & I & $\dots$ & $\dots$ & $0.433$ & $0.042$ & $0.433$ & $0.042$ & D & $0.998$ & $30$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($62.2$,$72.4$,$-159.3$) & ($3.8$,$7.9$,$6.1$) & ($556.1$,$331.4$,$622.5$) & ($65.3$,$26.3$,$14.6$) & $-1.550$ & $0.023$ & $1.565$ & $0.216$ & $12.789$ & $0.745$ & $11.159$ & $0.753$ & $0.781$ & $0.038$\\
J212537.92$-$190139.6 & 6831250766822504704 & 3379180 & 20061026_2127m17_002 & 21:25:37.92 & $-$19:01:39.6 & $\dots$ & $10.916$ & $10.665$ & $1.226$ & $10.972$ & $-96.3$ & $0.6$ & $-96.8$ & $1.0$ & $0.7631$ & $0.0190$ & $1.3104$ & $0.0326$ & $1.2673$ & $0.0305$ & $0.0241$ & $1.2432$ & $0.0275$ & $0.0221$ & $1.2357$ & $0.0273$ & $0.0221$ & $14.2094$ & $0.0206$ & $-12.0079$ & $0.0154$ & $0.3909$ & $4730$ & $53$ & $4693$ & $68$ & $\dots$ & $\dots$ & $4730$ & $53$ & $1.843$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.117$ & $-1.130$ & $0.140$ & $\dots$ & $\dots$ & $-1.000$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.337$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($98.4$,$138.8$,$-4.3$) & ($0.5$,$0.6$,$0.6$) & ($222.7$,$1037.2$,$18.8$) & ($2.1$,$4.9$,$0.2$) & $-1.726$ & $0.001$ & $3.047$ & $0.020$ & $8.604$ & $0.006$ & $0.920$ & $0.005$ & $0.477$ & $0.003$\\
J212553.35$-$205215.3 & 6829339678174131328 & 3364753 & 20080610_2120m21_099 & 21:25:53.35 & $-$20:52:15.3 & $\dots$ & $11.868$ & $11.674$ & $0.842$ & $11.833$ & $-19.4$ & $1.2$ & $\dots$ & $\dots$ & $3.3473$ & $0.0237$ & $0.2987$ & $0.0021$ & $0.2964$ & $0.0021$ & $0.0070$ & $0.2950$ & $0.0020$ & $0.0067$ & $0.2984$ & $0.0026$ & $0.0086$ & $43.6874$ & $0.0239$ & $-53.4471$ & $0.0216$ & $0.5520$ & $5746$ & $68$ & $5302$ & $136$ & $\dots$ & $\dots$ & $5746$ & $68$ & $3.932$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.177$ & $0.132$ & $-1.018$ & $0.190$ & $\dots$ & $\dots$ & $-1.177$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.347$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($27.3$,$170.0$,$-40.0$) & ($0.8$,$0.5$,$0.8$) & ($78.9$,$1370.1$,$15.5$) & ($1.6$,$3.8$,$0.7$) & $-1.685$ & $0.001$ & $4.692$ & $0.026$ & $8.199$ & $0.005$ & $0.791$ & $0.020$ & $0.272$ & $0.003$\\
J212600.29$-$615924.1 & 6451590947940152832 & 486363389 & 20090916_2128m61_013 & 21:26:00.29 & $-$61:59:24.1 & $\dots$ & $12.096$ & $11.725$ & $1.464$ & $12.148$ & $33.5$ & $0.7$ & $33.6$ & $0.4$ & $0.2434$ & $0.0177$ & $4.1085$ & $0.2988$ & $3.7120$ & $0.2439$ & $0.0657$ & $3.6675$ & $0.2793$ & $0.0762$ & $3.2867$ & $0.5852$ & $0.1781$ & $-3.4051$ & $0.0158$ & $-17.7266$ & $0.0169$ & $-0.2873$ & $4274$ & $51$ & $4503$ & $77$ & $\dots$ & $\dots$ & $4274$ & $51$ & $1.475$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-0.982$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.2$,$-42.1$,$108.6$) & ($4.4$,$12.7$,$5.8$) & ($268.6$,$-251.7$,$305.9$) & ($52.9$,$72.4$,$33.7$) & $-1.850$ & $0.010$ & $1.119$ & $0.390$ & $6.652$ & $0.011$ & $5.043$ & $0.048$ & $0.716$ & $0.087$\\
J212604.23$-$195115.7 & 6831126693807082624 & 3377379 & 20070903_2120m21_089 & 21:26:04.23 & $-$19:51:15.7 & $\dots$ & $12.914$ & $12.511$ & $1.410$ & $12.906$ & $-25.6$ & $3.6$ & $-25.0$ & $1.3$ & $7.0901$ & $0.1507$ & $0.1410$ & $0.0030$ & $0.1405$ & $0.0030$ & $0.0212$ & $0.1410$ & $0.0031$ & $0.0223$ & $0.1387$ & $0.0020$ & $0.0144$ & $66.6435$ & $0.1693$ & $22.3481$ & $0.1530$ & $0.4874$ & $4381$ & $66$ & $4173$ & $119$ & $\dots$ & $\dots$ & $4381$ & $66$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.834$ & $0.141$ & $0.119$ & $0.140$ & $\dots$ & $\dots$ & $-0.834$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($42.6$,$252.9$,$-2.6$) & ($2.2$,$1.3$,$2.4$) & ($35.8$,$2063.8$,$0.4$) & ($1.0$,$10.7$,$0.1$) & $-1.506$ & $0.002$ & $7.647$ & $0.058$ & $10.467$ & $0.029$ & $0.124$ & $0.013$ & $0.156$ & $0.003$\\
J212604.35$-$042847.6 & 2672159949551329152 & 4823147 & 20040629_2119m03_126 & 21:26:04.35 & $-$04:28:47.6 & $\dots$ & $12.795$ & $12.498$ & $1.248$ & $12.816$ & $-22.9$ & $0.9$ & $-20.6$ & $0.9$ & $0.4239$ & $0.0181$ & $2.3590$ & $0.1007$ & $2.2227$ & $0.0894$ & $0.0402$ & $2.2738$ & $0.0876$ & $0.0385$ & $2.2607$ & $0.1498$ & $0.0663$ & $2.8813$ & $0.0202$ & $-4.4482$ & $0.0179$ & $0.3403$ & $4683$ & $53$ & $4735$ & $77$ & $\dots$ & $\dots$ & $4683$ & $53$ & $2.185$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.685$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($41.0$,$192.0$,$-21.7$) & ($0.8$,$1.1$,$0.9$) & ($40.3$,$1370.2$,$49.1$) & ($1.8$,$10.8$,$1.7$) & $-1.685$ & $0.002$ & $5.145$ & $0.055$ & $7.698$ & $0.006$ & $1.494$ & $0.031$ & $0.199$ & $0.005$\\
J212606.42$-$150946.9 & 6842182626821709440 & 3602542 & 20080918_2127m17_072 & 21:26:06.42 & $-$15:09:46.9 & $\dots$ & $11.133$ & $10.872$ & $1.319$ & $11.223$ & $-33.1$ & $2.2$ & $-27.5$ & $1.7$ & $0.8977$ & $0.0190$ & $1.1140$ & $0.0236$ & $1.0826$ & $0.0223$ & $0.0206$ & $1.0685$ & $0.0199$ & $0.0186$ & $1.0557$ & $0.0277$ & $0.0263$ & $10.0180$ & $0.0211$ & $-0.1584$ & $0.0181$ & $0.4505$ & $4588$ & $52$ & $4173$ & $79$ & $\dots$ & $\dots$ & $4588$ & $52$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.513$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.195$ & $0.474$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($59.8$,$229.9$,$-6.5$) & ($1.4$,$1.1$,$1.5$) & ($42.5$,$1749.6$,$14.5$) & ($1.7$,$8.6$,$0.2$) & $-1.582$ & $0.002$ & $6.411$ & $0.053$ & $9.253$ & $0.010$ & $0.825$ & $0.008$ & $0.181$ & $0.004$\\
J212607.76$-$580633.7 & 6459347551500897280 & 486336372 & 20100506_2116m56_136 & 21:26:07.76 & $-$58:06:33.7 & $\dots$ & $11.688$ & $11.409$ & $1.105$ & $11.664$ & $109.4$ & $1.2$ & $109.8$ & $0.6$ & $0.9614$ & $0.0184$ & $1.0401$ & $0.0199$ & $1.0128$ & $0.0189$ & $0.0186$ & $1.0205$ & $0.0217$ & $0.0213$ & $1.0016$ & $0.0288$ & $0.0288$ & $-2.5530$ & $0.0158$ & $-12.4251$ & $0.0166$ & $-0.1070$ & $5024$ & $54$ & $4722$ & $77$ & $\dots$ & $\dots$ & $5024$ & $54$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.104$ & $-1.137$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.048$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-89.8$,$159.5$,$-44.9$) & ($0.8$,$0.6$,$0.8$) & ($149.1$,$1207.4$,$41.4$) & ($1.8$,$5.4$,$1.0$) & $-1.689$ & $0.001$ & $3.879$ & $0.022$ & $8.653$ & $0.018$ & $1.521$ & $0.027$ & $0.381$ & $0.003$\\
J212608.62$-$152828.6 & 6836157234381925632 & 3601766 & 20061026_2127m17_074 & 21:26:08.62 & $-$15:28:28.6 & $\dots$ & $10.648$ & $10.580$ & $0.667$ & $10.690$ & $12.3$ & $1.7$ & $13.1$ & $1.1$ & $3.7060$ & $0.0232$ & $0.2698$ & $0.0017$ & $0.2680$ & $0.0017$ & $0.0062$ & $0.2675$ & $0.0017$ & $0.0064$ & $0.2675$ & $0.0025$ & $0.0094$ & $-17.5390$ & $0.0255$ & $-10.8208$ & $0.0190$ & $0.2800$ & $6380$ & $69$ & $6230$ & $174$ & $\dots$ & $\dots$ & $6380$ & $69$ & $4.262$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.132$ & $-0.840$ & $0.200$ & $\dots$ & $\dots$ & $-0.890$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.521$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-35.6$,$245.2$,$10.7$) & ($1.0$,$0.8$,$1.1$) & ($20.8$,$1982.5$,$1.9$) & ($1.5$,$6.1$,$0.2$) & $-1.532$ & $0.002$ & $7.585$ & $0.006$ & $9.680$ & $0.072$ & $0.264$ & $0.011$ & $0.121$ & $0.004$\\
J212617.27$-$722527.2 & 6371652153338228736 & 485437640 & 20110926_2116m71_084 & 21:26:17.27 & $-$72:25:27.2 & $\dots$ & $11.657$ & $11.913$ & $0.838$ & $12.071$ & $20.0$ & $1.3$ & $22.2$ & $1.6$ & $2.3602$ & $0.0200$ & $0.4237$ & $0.0036$ & $0.4191$ & $0.0035$ & $0.0084$ & $0.4182$ & $0.0031$ & $0.0075$ & $0.4180$ & $0.0069$ & $0.0165$ & $-10.4775$ & $0.0198$ & $11.5957$ & $0.0227$ & $-0.1806$ & $5705$ & $72$ & $5610$ & $104$ & $\dots$ & $\dots$ & $5705$ & $72$ & $4.059$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.175$ & $0.248$ & $-0.295$ & $0.110$ & $\dots$ & $\dots$ & $-1.175$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.163$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-53.0$,$259.9$,$0.7$) & ($0.8$,$0.7$,$0.8$) & ($59.4$,$2077.8$,$2.3$) & ($0.4$,$5.5$,$0.0$) & $-1.493$ & $0.001$ & $7.420$ & $0.021$ & $11.101$ & $0.030$ & $0.327$ & $0.002$ & $0.199$ & $0.001$\\
J212621.66$-$304055.6 & 6785890552057908224 & 360624 & 20050729_2127m30_065 & 21:26:21.66 & $-$30:40:55.6 & $\dots$ & $11.626$ & $11.220$ & $1.225$ & $11.527$ & $45.1$ & $4.6$ & $43.8$ & $0.8$ & $0.4212$ & $0.0256$ & $2.3742$ & $0.1443$ & $2.2361$ & $0.1280$ & $0.0572$ & $2.2160$ & $0.1117$ & $0.0504$ & $2.3995$ & $0.1353$ & $0.0564$ & $2.1052$ & $0.0220$ & $-12.4129$ & $0.0183$ & $0.5672$ & $4827$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4827$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.850$ & $0.106$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-39.0$,$119.0$,$-57.6$) & ($3.1$,$2.5$,$3.3$) & ($139.6$,$785.0$,$123.3$) & ($5.7$,$19.1$,$7.8$) & $-1.809$ & $0.005$ & $2.721$ & $0.092$ & $6.901$ & $0.032$ & $2.644$ & $0.092$ & $0.435$ & $0.012$\\
J212625.30$-$214424.0 & 6828418214414954880 & $\dots$ & 20100731_2120m21_107 & 21:26:25.30 & $-$21:44:24.0 & SOAR & $12.113$ & $11.690$ & $1.463$ & $12.113$ & $-80.3$ & $0.7$ & $-81.5$ & $0.7$ & $0.0897$ & $0.0201$ & $11.1483$ & $2.4981$ & $8.6430$ & $1.5015$ & $0.1737$ & $8.1026$ & $1.4316$ & $0.1767$ & $\dots$ & $\dots$ & $\dots$ & $5.9180$ & $0.0205$ & $-5.0464$ & $0.0183$ & $0.5095$ & $4392$ & $53$ & $4676$ & $92$ & $4392$ & $53$ & $\dots$ & $\dots$ & $2.024$ & $0.470$ & $0.538$ & $0.151$ & $0.538$ & $0.151$ & $-3.113$ & $0.084$ & $-2.930$ & $0.160$ & $-3.255$ & $0.078$ & $\dots$ & $\dots$ & $-0.360$ & $0.125$ & $0.380$ & $5.697$ & D & $0.935$ & I & $\dots$ & $\dots$ & $0.246$ & $0.044$ & $0.246$ & $0.044$ & D & $0.993$ & $71$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6 & ($115.3$,$-114.1$,$-155.8$) & ($12.5$,$19.8$,$10.5$) & ($469.5$,$-450.3$,$583.2$) & ($6.5$,$71.0$,$70.6$) & $-1.568$ & $0.038$ & $2.232$ & $0.484$ & $12.047$ & $0.839$ & $10.138$ & $0.840$ & $0.691$ & $0.040$\\
J212627.68$-$460709.1 & 6575525699598657664 & 488354245 & 20030913_2128m48_075 & 21:26:27.68 & $-$46:07:09.1 & $\dots$ & $11.621$ & $11.427$ & $1.039$ & $11.656$ & $-2.4$ & $2.6$ & $-1.8$ & $4.0$ & $0.8954$ & $0.0476$ & $1.1168$ & $0.0594$ & $1.0853$ & $0.0561$ & $0.0517$ & $1.0704$ & $0.0524$ & $0.0489$ & $0.9808$ & $0.0514$ & $0.0524$ & $19.5379$ & $0.0411$ & $2.3447$ & $0.0410$ & $0.0983$ & $5100$ & $54$ & $5514$ & $69$ & $\dots$ & $\dots$ & $5100$ & $54$ & $3.053$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $0.192$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($54.7$,$258.7$,$-56.7$) & ($2.0$,$0.3$,$2.0$) & ($75.4$,$1953.3$,$40.9$) & ($3.5$,$2.8$,$2.3$) & $-1.502$ & $0.001$ & $6.992$ & $0.033$ & $11.108$ & $0.065$ & $1.847$ & $0.080$ & $0.227$ & $0.005$\\
J212630.40$-$155907.1 & 6836054842361526656 & 3599289 & 20091008_2127m17_078 & 21:26:30.40 & $-$15:59:07.1 & $\dots$ & $13.159$ & $12.835$ & $1.381$ & $13.216$ & $-25.0$ & $0.9$ & $-24.9$ & $1.4$ & $0.1362$ & $0.0188$ & $7.3421$ & $1.0135$ & $6.1652$ & $0.7146$ & $0.1159$ & $6.1270$ & $0.8006$ & $0.1307$ & $5.3564$ & $1.1112$ & $0.2075$ & $2.4652$ & $0.0205$ & $-6.1381$ & $0.0155$ & $0.3567$ & $4484$ & $52$ & $4777$ & $77$ & $\dots$ & $\dots$ & $4484$ & $52$ & $2.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.110$ & $-0.842$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.690$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($37.3$,$73.4$,$-73.0$) & ($1.6$,$8.8$,$5.2$) & ($228.7$,$389.1$,$278.2$) & ($18.1$,$54.1$,$23.2$) & $-1.827$ & $0.003$ & $1.419$ & $0.185$ & $7.034$ & $0.087$ & $4.485$ & $0.298$ & $0.665$ & $0.040$\\
J212638.39$-$580613.5 & 6459344802721827328 & 486336521 & 20100517_2116m56_135 & 21:26:38.39 & $-$58:06:13.5 & $\dots$ & $12.132$ & $11.800$ & $1.208$ & $12.100$ & $150.4$ & $3.4$ & $146.5$ & $0.5$ & $0.7219$ & $0.0136$ & $1.3852$ & $0.0261$ & $1.3371$ & $0.0243$ & $0.0182$ & $1.3376$ & $0.0243$ & $0.0182$ & $1.3588$ & $0.0231$ & $0.0170$ & $-23.0220$ & $0.0117$ & $-14.8059$ & $0.0125$ & $-0.0269$ & $4798$ & $53$ & $5123$ & $104$ & $\dots$ & $\dots$ & $4798$ & $53$ & $3.650$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-0.287$ & $0.110$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-210.2$,$111.2$,$30.8$) & ($2.3$,$1.2$,$2.4$) & ($636.2$,$816.0$,$23.0$) & ($12.4$,$9.0$,$0.5$) & $-1.590$ & $0.003$ & $1.938$ & $0.032$ & $12.243$ & $0.088$ & $1.373$ & $0.022$ & $0.727$ & $0.005$\\
J212657.21$-$131044.6 & 6890710427211435008 & 3660952 & 20040530_2123m14_106 & 21:26:57.21 & $-$13:10:44.6 & $\dots$ & $12.680$ & $12.434$ & $1.184$ & $12.723$ & $33.4$ & $0.8$ & $32.5$ & $0.8$ & $0.6163$ & $0.0215$ & $1.6226$ & $0.0566$ & $1.5569$ & $0.0521$ & $0.0335$ & $1.5622$ & $0.0502$ & $0.0322$ & $1.5053$ & $0.0081$ & $0.0054$ & $3.3847$ & $0.0224$ & $-6.3794$ & $0.0178$ & $0.5517$ & $4847$ & $53$ & $4880$ & $77$ & $\dots$ & $\dots$ & $4847$ & $53$ & $2.590$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.808$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.484$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-7.8$,$227.3$,$-45.6$) & ($0.5$,$0.4$,$0.5$) & ($0.2$,$1678.5$,$47.7$) & ($0.1$,$3.3$,$0.6$) & $-1.604$ & $0.001$ & $7.403$ & $0.004$ & $7.612$ & $0.035$ & $1.407$ & $0.014$ & $0.014$ & $0.002$\\
J212659.00$-$171312.4 & 6834904959357367680 & 3417130 & 20060604_2127m17_082 & 21:26:59.00 & $-$17:13:12.4 & $\dots$ & $12.181$ & $11.873$ & $1.258$ & $12.195$ & $-181.0$ & $0.7$ & $-180.5$ & $0.8$ & $0.2680$ & $0.0151$ & $3.7313$ & $0.2102$ & $3.4014$ & $0.1747$ & $0.0514$ & $3.2914$ & $0.1314$ & $0.0399$ & $3.3071$ & $0.2574$ & $0.0778$ & $-0.6679$ & $0.0172$ & $-8.5125$ & $0.0162$ & $0.4189$ & $4733$ & $54$ & $4807$ & $92$ & $\dots$ & $\dots$ & $4733$ & $54$ & $1.761$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.210$ & $0.108$ & $-1.699$ & $0.160$ & $\dots$ & $\dots$ & $-2.210$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.416$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($59.4$,$37.9$,$98.3$) & ($1.5$,$2.8$,$0.8$) & ($275.4$,$238.0$,$351.3$) & ($5.5$,$18.7$,$4.2$) & $-1.831$ & $0.003$ & $1.196$ & $0.067$ & $6.859$ & $0.032$ & $5.637$ & $0.060$ & $0.703$ & $0.013$\\
J212700.26$-$194227.3 & 6831152115718007168 & 3378072 & 20080610_2120m21_090 & 21:27:00.26 & $-$19:42:27.3 & $\dots$ & $12.040$ & $11.757$ & $1.125$ & $12.021$ & $-75.7$ & $0.9$ & $-76.3$ & $0.4$ & $0.2572$ & $0.0176$ & $3.8880$ & $0.2661$ & $3.5311$ & $0.2194$ & $0.0621$ & $3.1737$ & $0.2011$ & $0.0634$ & $3.3757$ & $0.3971$ & $0.1176$ & $-6.0054$ & $0.0180$ & $-19.8519$ & $0.0142$ & $0.3911$ & $4962$ & $55$ & $4826$ & $92$ & $\dots$ & $\dots$ & $4962$ & $55$ & $1.706$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.160$ & $0.108$ & $-1.773$ & $0.160$ & $\dots$ & $\dots$ & $-2.160$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.405$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-148.5$,$-53.7$,$48.2$) & ($7.9$,$7.0$,$0.7$) & ($487.6$,$-329.2$,$112.8$) & ($6.6$,$39.5$,$7.3$) & $-1.772$ & $0.015$ & $0.879$ & $0.058$ & $8.817$ & $0.197$ & $3.592$ & $0.175$ & $0.819$ & $0.011$\\
J212702.21$-$015524.2 & 2685204826086480896 & 4939910 & 20071003_2132m03_060 & 21:27:02.21 & $-$01:55:24.2 & KPNK & $11.865$ & $11.511$ & $1.337$ & $11.870$ & $-63.0$ & $1.4$ & $-62.2$ & $0.2$ & $0.1990$ & $0.0292$ & $5.0251$ & $0.7374$ & $4.4444$ & $0.5768$ & $0.1298$ & $3.5296$ & $0.7987$ & $0.2263$ & $4.5933$ & $0.6928$ & $0.1508$ & $1.2796$ & $0.0348$ & $-1.4172$ & $0.0253$ & $0.1033$ & $4639$ & $59$ & $4649$ & $92$ & $4640$ & $64$ & $4638$ & $54$ & $1.852$ & $0.470$ & $1.026$ & $0.100$ & $1.026$ & $0.100$ & $-2.568$ & $0.072$ & $-1.858$ & $0.160$ & $-2.486$ & $0.038$ & $-2.650$ & $0.106$ & $-0.256$ & $0.121$ & $0.464$ & $6.326$ & D & $0.993$ & I & $0.254$ & $0.238$ & $0.360$ & $0.045$ & $0.360$ & $0.045$ & D & $0.977$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($112.8$,$147.3$,$8.1$) & ($3.4$,$4.0$,$1.7$) & ($167.4$,$961.3$,$181.7$) & ($11.0$,$29.9$,$11.4$) & $-1.695$ & $0.002$ & $3.424$ & $0.106$ & $8.592$ & $0.072$ & $3.702$ & $0.182$ & $0.430$ & $0.016$\\
J212718.52$-$361728.7 & 6589979845099594752 & 156922 & 20100612_2131m36_047 & 21:27:18.52 & $-$36:17:28.7 & $\dots$ & $12.656$ & $12.390$ & $1.113$ & $12.649$ & $-5.2$ & $1.7$ & $-12.6$ & $1.6$ & $0.8482$ & $0.0139$ & $1.1790$ & $0.0193$ & $1.1439$ & $0.0182$ & $0.0159$ & $1.1461$ & $0.0166$ & $0.0144$ & $1.1465$ & $0.0404$ & $0.0353$ & $12.5855$ & $0.0145$ & $-16.7556$ & $0.0154$ & $0.6780$ & $5075$ & $54$ & $5077$ & $136$ & $\dots$ & $\dots$ & $5075$ & $54$ & $3.667$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.112$ & $-1.125$ & $0.190$ & $\dots$ & $\dots$ & $-0.950$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.482$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.0$,$154.5$,$-40.5$) & ($1.2$,$1.0$,$1.3$) & ($106.8$,$1150.6$,$33.3$) & ($2.7$,$8.7$,$1.3$) & $-1.738$ & $0.002$ & $3.844$ & $0.040$ & $7.712$ & $0.010$ & $1.208$ & $0.027$ & $0.335$ & $0.005$\\
J212725.50$-$351728.0 & 6590338663847178880 & $\dots$ & 20100612_2131m36_061 & 21:27:25.50 & $-$35:17:28.0 & GEMS & $13.139$ & $12.680$ & $1.548$ & $13.149$ & $33.9$ & $0.8$ & $34.6$ & $0.7$ & $0.0974$ & $0.0148$ & $10.2669$ & $1.5601$ & $8.1037$ & $0.9719$ & $0.1199$ & $6.9410$ & $1.1627$ & $0.1675$ & $6.9756$ & $0.1173$ & $0.0168$ & $-2.3271$ & $0.0131$ & $-5.9862$ & $0.0120$ & $0.5376$ & $4489$ & $94$ & $4511$ & $92$ & $4489$ & $94$ & $\dots$ & $\dots$ & $0.786$ & $0.470$ & $1.083$ & $0.341$ & $1.083$ & $0.341$ & $-3.024$ & $0.124$ & $-2.317$ & $0.160$ & $-3.024$ & $0.124$ & $\dots$ & $\dots$ & $-0.524$ & $0.124$ & $0.206$ & $5.612$ & D & $0.981$ & I & $0.249$ & $0.253$ & $0.330$ & $0.038$ & $0.330$ & $0.038$ & D & $0.983$ & $49$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-95.9$,$82.8$,$26.8$) & ($0.7$,$0.7$,$0.7$) & ($149.8$,$291.3$,$492.3$) & ($1.2$,$4.1$,$4.9$) & $-1.814$ & $0.001$ & $1.879$ & $0.015$ & $6.772$ & $0.012$ & $5.895$ & $0.034$ & $0.566$ & $0.003$\\
J212726.41$-$711406.2 & 6372157726824305280 & 486474379 & 20120529_2116m71_116 & 21:27:26.41 & $-$71:14:06.2 & $\dots$ & $11.628$ & $11.738$ & $0.737$ & $11.866$ & $-8.1$ & $1.1$ & $-11.5$ & $2.5$ & $0.8301$ & $0.1958$ & $1.2047$ & $0.2842$ & $1.1681$ & $0.2672$ & $0.2287$ & $0.8539$ & $0.0943$ & $0.1104$ & $0.8783$ & $0.1685$ & $0.1919$ & $3.2838$ & $0.1759$ & $-1.4305$ & $0.2121$ & $-0.1332$ & $5937$ & $211$ & $5246$ & $94$ & $\dots$ & $\dots$ & $5937$ & $211$ & $3.405$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.747$ & $-1.003$ & $0.180$ & $\dots$ & $\dots$ & $-1.240$ & $0.747$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-8.7$,$248.3$,$4.3$) & ($1.0$,$1.0$,$1.0$) & ($8.1$,$1904.2$,$10.9$) & ($0.9$,$11.8$,$0.9$) & $-1.553$ & $0.003$ & $7.649$ & $0.029$ & $8.930$ & $0.081$ & $0.667$ & $0.032$ & $0.077$ & $0.004$\\
J212736.99$-$601211.2 & 6452394897098252800 & 486404221 & 20090722_2128m61_085 & 21:27:36.99 & $-$60:12:11.2 & $\dots$ & $12.746$ & $12.330$ & $1.448$ & $12.745$ & $-4.6$ & $0.9$ & $-3.3$ & $0.6$ & $0.1628$ & $0.0114$ & $6.1425$ & $0.4301$ & $5.2966$ & $0.3198$ & $0.0604$ & $5.8649$ & $0.3032$ & $0.0517$ & $5.5625$ & $0.4406$ & $0.0792$ & $10.6044$ & $0.0079$ & $-0.6021$ & $0.0121$ & $-0.2183$ & $4300$ & $52$ & $4445$ & $77$ & $\dots$ & $\dots$ & $4300$ & $52$ & $1.138$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.110$ & $-1.112$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.347$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($102.4$,$285.3$,$-186.4$) & ($0.7$,$2.8$,$4.5$) & ($880.2$,$1359.5$,$512.8$) & ($67.7$,$5.7$,$22.2$) & $-1.282$ & $0.018$ & $4.604$ & $0.012$ & $21.853$ & $0.939$ & $14.161$ & $0.834$ & $0.651$ & $0.013$\\
J212751.80$-$325344.1 & 6783123901628027264 & 308400 & 20110922_2133m31_019 & 21:27:51.80 & $-$32:53:44.1 & $\dots$ & $12.500$ & $12.800$ & $1.217$ & $13.104$ & $-14.5$ & $1.3$ & $-10.6$ & $3.9$ & $4.0684$ & $0.0504$ & $0.2458$ & $0.0030$ & $0.2442$ & $0.0030$ & $0.0123$ & $0.2446$ & $0.0033$ & $0.0134$ & $\dots$ & $\dots$ & $\dots$ & $-5.5905$ & $0.0356$ & $-25.1919$ & $0.0288$ & $0.3997$ & $4845$ & $97$ & $5118$ & $76$ & $\dots$ & $\dots$ & $4845$ & $97$ & $4.378$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.177$ & $0.236$ & $0.100$ & $\dots$ & $\dots$ & $-1.500$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.153$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-9.0$,$219.8$,$19.9$) & ($0.9$,$0.2$,$0.9$) & ($4.6$,$1776.5$,$4.1$) & ($0.1$,$1.9$,$0.3$) & $-1.596$ & $0.001$ & $7.214$ & $0.007$ & $8.144$ & $0.011$ & $0.359$ & $0.014$ & $0.061$ & $0.001$\\
J212752.71$-$350433.1 & 6590347043326703488 & 168880 & 20100604_2131m36_062 & 21:27:52.71 & $-$35:04:33.1 & $\dots$ & $11.520$ & $11.488$ & $0.715$ & $11.610$ & $-12.3$ & $1.1$ & $-15.0$ & $1.8$ & $3.4548$ & $0.0238$ & $0.2895$ & $0.0020$ & $0.2873$ & $0.0020$ & $0.0068$ & $0.2861$ & $0.0018$ & $0.0064$ & $0.2864$ & $0.0030$ & $0.0106$ & $17.1419$ & $0.0204$ & $-34.0411$ & $0.0193$ & $0.5183$ & $6430$ & $70$ & $5515$ & $74$ & $\dots$ & $\dots$ & $6430$ & $70$ & $3.421$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.166$ & $-0.479$ & $0.110$ & $\dots$ & $\dots$ & $-1.020$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.8$,$202.1$,$-2.4$) & ($0.8$,$0.2$,$0.8$) & ($21.6$,$1627.3$,$1.6$) & ($0.4$,$1.7$,$0.0$) & $-1.637$ & $0.001$ & $6.166$ & $0.013$ & $8.084$ & $0.004$ & $0.211$ & $0.002$ & $0.135$ & $0.001$\\
J212758.83$-$441420.9 & 6576319615714460032 & 488300083 & 20070913_2131m41_003 & 21:27:58.83 & $-$44:14:20.9 & $\dots$ & $11.101$ & $10.972$ & $0.764$ & $11.108$ & $-5.4$ & $4.5$ & $-5.3$ & $2.3$ & $5.9827$ & $0.0309$ & $0.1671$ & $0.0009$ & $0.1664$ & $0.0009$ & $0.0051$ & $0.1664$ & $0.0007$ & $0.0043$ & $0.1655$ & $0.0017$ & $0.0103$ & $-2.7835$ & $0.0246$ & $-79.2524$ & $0.0199$ & $0.1336$ & $5863$ & $67$ & $6164$ & $945$ & $\dots$ & $\dots$ & $5863$ & $67$ & $4.585$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.931$ & $0.123$ & $-0.941$ & $0.790$ & $\dots$ & $\dots$ & $-0.931$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.776$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.1$,$188.7$,$16.9$) & ($3.1$,$0.3$,$3.3$) & ($41.6$,$1534.7$,$2.7$) & ($1.3$,$2.3$,$0.9$) & $-1.657$ & $0.001$ & $5.548$ & $0.026$ & $8.157$ & $0.013$ & $0.285$ & $0.051$ & $0.190$ & $0.003$\\
J212838.69$-$520533.0 & 6465396931334968704 & 488692487 & 20080910_2141m51_029 & 21:28:38.69 & $-$52:05:33.0 & $\dots$ & $11.478$ & $11.203$ & $1.069$ & $11.443$ & $57.2$ & $1.3$ & $58.5$ & $3.5$ & $0.5079$ & $0.0210$ & $1.9689$ & $0.0814$ & $1.8730$ & $0.0737$ & $0.0393$ & $1.7845$ & $0.0500$ & $0.0280$ & $1.7306$ & $0.1069$ & $0.0618$ & $2.7063$ & $0.0185$ & $-8.9022$ & $0.0163$ & $-0.0908$ & $5002$ & $53$ & $4644$ & $77$ & $\dots$ & $\dots$ & $5002$ & $53$ & $1.298$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-1.221$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-34.4$,$163.8$,$-36.5$) & ($1.0$,$1.3$,$1.0$) & ($69.2$,$1152.4$,$58.0$) & ($1.8$,$12.8$,$1.7$) & $-1.743$ & $0.003$ & $4.146$ & $0.053$ & $7.282$ & $0.023$ & $1.620$ & $0.028$ & $0.275$ & $0.005$\\
J212846.78$-$251730.6 & 6815130032277847168 & 1013912 & 20040531_2133m24_017 & 21:28:46.78 & $-$25:17:30.6 & $\dots$ & $13.069$ & $12.869$ & $0.808$ & $13.018$ & $38.3$ & $2.0$ & $42.1$ & $0.7$ & $2.1194$ & $0.0506$ & $0.4718$ & $0.0113$ & $0.4661$ & $0.0110$ & $0.0236$ & $0.4656$ & $0.0106$ & $0.0227$ & $0.4754$ & $0.0197$ & $0.0415$ & $6.8089$ & $0.0552$ & $-32.1781$ & $0.0433$ & $0.3553$ & $5762$ & $68$ & $5665$ & $94$ & $\dots$ & $\dots$ & $5762$ & $68$ & $3.330$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.306$ & $0.128$ & $-0.816$ & $0.180$ & $\dots$ & $\dots$ & $-1.306$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-38.2$,$190.4$,$-43.2$) & ($1.4$,$1.0$,$1.5$) & ($45.0$,$1510.3$,$22.4$) & ($1.1$,$8.7$,$1.5$) & $-1.650$ & $0.003$ & $5.513$ & $0.046$ & $8.260$ & $0.028$ & $0.981$ & $0.041$ & $0.199$ & $0.003$\\
J212905.26$-$280437.5 & 6789781002154014464 & 824940 & 20080522_2137m26_022 & 21:29:05.26 & $-$28:04:37.5 & $\dots$ & $11.246$ & $10.960$ & $1.246$ & $11.276$ & $137.7$ & $0.7$ & $135.2$ & $0.4$ & $0.6950$ & $0.0226$ & $1.4388$ & $0.0468$ & $1.3870$ & $0.0435$ & $0.0313$ & $1.3614$ & $0.0458$ & $0.0337$ & $1.3767$ & $0.0570$ & $0.0414$ & $4.5912$ & $0.0209$ & $-13.5265$ & $0.0155$ & $0.4971$ & $4707$ & $52$ & $4773$ & $68$ & $\dots$ & $\dots$ & $4707$ & $52$ & $2.274$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $-0.975$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.434$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-88.8$,$198.0$,$-124.3$) & ($0.5$,$1.0$,$0.7$) & ($67.2$,$1450.8$,$253.8$) & ($1.4$,$9.5$,$3.5$) & $-1.564$ & $0.003$ & $6.075$ & $0.018$ & $9.837$ & $0.061$ & $4.609$ & $0.037$ & $0.236$ & $0.002$\\
J212909.09$-$162258.2 & 6835252675613839104 & 3603478 & 20040530_2123m14_141 & 21:29:09.09 & $-$16:22:58.2 & $\dots$ & $12.900$ & $12.555$ & $1.295$ & $12.895$ & $56.6$ & $0.9$ & $57.9$ & $0.7$ & $0.3836$ & $0.0165$ & $2.6069$ & $0.1121$ & $2.4414$ & $0.0983$ & $0.0403$ & $2.4731$ & $0.1040$ & $0.0420$ & $2.5332$ & $0.1795$ & $0.0708$ & $0.4003$ & $0.0165$ & $-6.9529$ & $0.0121$ & $0.1718$ & $4621$ & $53$ & $4601$ & $77$ & $\dots$ & $\dots$ & $4621$ & $53$ & $2.077$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $-0.878$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.609$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-36.6$,$205.3$,$-58.2$) & ($0.5$,$1.4$,$0.9$) & ($8.4$,$1385.2$,$122.2$) & ($0.2$,$14.8$,$4.0$) & $-1.660$ & $0.003$ & $6.082$ & $0.049$ & $7.337$ & $0.044$ & $2.427$ & $0.040$ & $0.094$ & $0.001$\\
J212915.93$-$423622.0 & 6578691056137414016 & 488341408 & 20050727_2124m42_114 & 21:29:15.93 & $-$42:36:22.0 & GEMS & $12.959$ & $12.642$ & $1.274$ & $12.971$ & $-144.9$ & $0.7$ & $-141.8$ & $0.7$ & $0.1364$ & $0.0131$ & $7.3314$ & $0.7041$ & $6.1576$ & $0.4967$ & $0.0807$ & $5.8250$ & $0.4383$ & $0.0752$ & $6.5112$ & $0.5033$ & $0.0773$ & $0.1733$ & $0.0107$ & $-1.9858$ & $0.0097$ & $0.2187$ & $4675$ & $66$ & $4435$ & $92$ & $4681$ & $76$ & $4668$ & $56$ & $0.901$ & $0.470$ & $1.623$ & $0.140$ & $1.623$ & $0.140$ & $-2.736$ & $0.123$ & $-2.806$ & $0.160$ & $-2.882$ & $0.128$ & $-2.590$ & $0.117$ & $0.078$ & $0.115$ & $0.418$ & $6.112$ & D & $0.997$ & I & $0.597$ & $0.238$ & $0.086$ & $0.040$ & $0.086$ & $0.040$ & D & $0.978$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($84.8$,$192.4$,$111.5$) & ($0.6$,$1.3$,$0.6$) & ($31.2$,$691.3$,$800.4$) & ($1.1$,$23.7$,$23.0$) & $-1.623$ & $0.001$ & $5.564$ & $0.020$ & $8.313$ & $0.040$ & $7.187$ & $0.104$ & $0.198$ & $0.004$\\
J212921.04$-$620914.7 & 6403549574071661184 & 486364723 & 20090722_2128m61_016 & 21:29:21.04 & $-$62:09:14.7 & GEMS & $12.678$ & $12.468$ & $1.070$ & $12.710$ & $-16.9$ & $1.2$ & $-15.7$ & $0.9$ & $0.3348$ & $0.0112$ & $2.9869$ & $0.0999$ & $2.7716$ & $0.0860$ & $0.0310$ & $2.8008$ & $0.0763$ & $0.0273$ & $2.7879$ & $0.1050$ & $0.0377$ & $3.7437$ & $0.0087$ & $-9.9696$ & $0.0104$ & $-0.2359$ & $5079$ & $53$ & $4965$ & $92$ & $5091$ & $49$ & $5067$ & $56$ & $2.415$ & $0.470$ & $2.238$ & $0.338$ & $2.238$ & $0.338$ & $-2.301$ & $0.122$ & $-1.914$ & $0.160$ & $-2.341$ & $0.131$ & $-2.260$ & $0.112$ & $0.440$ & $0.104$ & $0.450$ & $6.579$ & D & $0.998$ & I & $0.494$ & $0.206$ & $0.250$ & $0.051$ & $0.250$ & $0.051$ & D & $0.983$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($43.8$,$136.9$,$22.5$) & ($0.9$,$1.2$,$0.8$) & ($112.9$,$884.5$,$92.3$) & ($2.3$,$10.3$,$1.9$) & $-1.803$ & $0.002$ & $3.011$ & $0.044$ & $6.981$ & $0.107$ & $2.175$ & $0.025$ & $0.397$ & $0.009$\\
J212932.20$-$713425.8 & 6372089831981124224 & 486471544 & 20060615_2116m71_112 & 21:29:32.20 & $-$71:34:25.8 & $\dots$ & $11.519$ & $11.123$ & $1.438$ & $11.533$ & $158.3$ & $0.7$ & $158.2$ & $0.7$ & $0.2208$ & $0.0142$ & $4.5290$ & $0.2913$ & $4.0519$ & $0.2331$ & $0.0575$ & $4.1995$ & $0.2131$ & $0.0507$ & $3.5221$ & $0.2555$ & $0.0725$ & $-8.9664$ & $0.0129$ & $-0.3698$ & $0.0149$ & $-0.2081$ & $4345$ & $52$ & $4478$ & $77$ & $\dots$ & $\dots$ & $4345$ & $52$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.106$ & $-1.091$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.530$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-259.9$,$103.1$,$19.4$) & ($3.0$,$2.7$,$2.3$) & ($805.8$,$647.2$,$150.2$) & ($21.7$,$20.0$,$5.1$) & $-1.515$ & $0.005$ & $1.672$ & $0.034$ & $14.184$ & $0.161$ & $5.556$ & $0.165$ & $0.789$ & $0.006$\\
J212945.42$-$353557.7 & 6590130409473313792 & 171762 & 20091007_2131m36_082 & 21:29:45.42 & $-$35:35:57.7 & GEMS & $12.768$ & $12.332$ & $1.348$ & $12.696$ & $-32.5$ & $0.6$ & $-31.1$ & $0.8$ & $0.2476$ & $0.0156$ & $4.0388$ & $0.2545$ & $3.6550$ & $0.2084$ & $0.0570$ & $3.9391$ & $0.2287$ & $0.0581$ & $3.7362$ & $0.4279$ & $0.1145$ & $1.2587$ & $0.0128$ & $-13.6250$ & $0.0121$ & $0.5413$ & $4746$ & $24$ & $4575$ & $92$ & $4746$ & $24$ & $4725$ & $54$ & $1.214$ & $0.470$ & $1.691$ & $0.299$ & $1.691$ & $0.299$ & $-2.474$ & $0.102$ & $-1.954$ & $0.160$ & $-2.474$ & $0.102$ & $-1.870$ & $0.112$ & $0.123$ & $0.095$ & $0.453$ & $6.409$ & D & $0.999$ & I & $0.343$ & $0.230$ & $0.480$ & $0.040$ & $0.480$ & $0.040$ & D & $0.989$ & $65$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-0.2$,$-7.4$,$4.3$) & ($1.0$,$8.0$,$0.9$) & ($406.0$,$-40.4$,$143.1$) & ($24.6$,$44.1$,$7.8$) & $-1.923$ & $0.001$ & $0.530$ & $0.031$ & $6.680$ & $0.020$ & $2.887$ & $0.087$ & $0.853$ & $0.008$\\
J212946.14$-$340923.7 & 6590833925115168640 & 302242 & 20050528_2124m35_084 & 21:29:46.14 & $-$34:09:23.7 & $\dots$ & $12.706$ & $12.367$ & $1.376$ & $12.745$ & $21.8$ & $3.9$ & $27.4$ & $0.7$ & $0.4285$ & $0.0157$ & $2.3337$ & $0.0855$ & $2.2002$ & $0.0760$ & $0.0345$ & $2.2477$ & $0.0849$ & $0.0378$ & $2.0743$ & $0.1072$ & $0.0517$ & $-1.9547$ & $0.0134$ & $-18.2572$ & $0.0095$ & $0.1780$ & $4590$ & $52$ & $4596$ & $87$ & $\dots$ & $\dots$ & $4590$ & $52$ & $3.860$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $0.092$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.248$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-60.3$,$74.6$,$-5.8$) & ($2.6$,$2.6$,$2.8$) & ($321.4$,$508.8$,$55.1$) & ($7.3$,$19.6$,$2.0$) & $-1.850$ & $0.003$ & $1.499$ & $0.056$ & $7.316$ & $0.032$ & $2.663$ & $0.022$ & $0.660$ & $0.010$\\
J212955.97$-$073624.6 & 6897891234573353600 & 4483883 & 20040628_2133m08_066 & 21:29:55.97 & $-$07:36:24.6 & $\dots$ & $12.980$ & $12.655$ & $1.238$ & $12.968$ & $-51.5$ & $1.9$ & $-45.9$ & $1.5$ & $1.4565$ & $0.0192$ & $0.6866$ & $0.0091$ & $0.6745$ & $0.0087$ & $0.0130$ & $0.6788$ & $0.0082$ & $0.0121$ & $0.6846$ & $0.0032$ & $0.0046$ & $18.5506$ & $0.0179$ & $3.1105$ & $0.0118$ & $0.3654$ & $4926$ & $55$ & $5659$ & $104$ & $\dots$ & $\dots$ & $4926$ & $55$ & $3.667$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.119$ & $-0.392$ & $0.110$ & $\dots$ & $\dots$ & $-1.350$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($76.1$,$223.7$,$1.8$) & ($1.0$,$1.1$,$1.2$) & ($70.0$,$1763.6$,$6.0$) & ($1.8$,$8.6$,$0.1$) & $-1.571$ & $0.002$ & $6.144$ & $0.047$ & $9.820$ & $0.008$ & $0.517$ & $0.005$ & $0.230$ & $0.003$\\
J213013.85$-$460725.3 & 6575840194284936704 & 488358223 & 20060730_2134m46_086 & 21:30:13.85 & $-$46:07:25.3 & $\dots$ & $11.608$ & $11.437$ & $0.974$ & $11.641$ & $71.2$ & $1.0$ & $69.4$ & $0.4$ & $1.2686$ & $0.0171$ & $0.7883$ & $0.0106$ & $0.7724$ & $0.0102$ & $0.0132$ & $0.7709$ & $0.0090$ & $0.0116$ & $0.7547$ & $0.0061$ & $0.0081$ & $11.4400$ & $0.0148$ & $-18.3950$ & $0.0127$ & $0.0757$ & $5242$ & $56$ & $5043$ & $94$ & $\dots$ & $\dots$ & $5242$ & $56$ & $2.441$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $-1.641$ & $0.180$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.577$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-30.4$,$176.9$,$-66.1$) & ($0.7$,$0.2$,$0.7$) & ($49.1$,$1367.2$,$59.3$) & ($0.3$,$1.7$,$1.3$) & $-1.676$ & $0.001$ & $5.100$ & $0.007$ & $7.890$ & $0.007$ & $1.751$ & $0.030$ & $0.215$ & $0.001$\\
J213023.54$-$242539.1 & 6815324443973359360 & 1031575 & 20070814_2137m26_065 & 21:30:23.54 & $-$24:25:39.1 & $\dots$ & $8.339$ & $8.307$ & $1.125$ & $8.570$ & $-18.4$ & $0.5$ & $-17.2$ & $0.2$ & $2.7650$ & $0.0231$ & $0.3617$ & $0.0030$ & $0.3583$ & $0.0030$ & $0.0083$ & $0.3581$ & $0.0024$ & $0.0067$ & $0.3582$ & $0.0050$ & $0.0139$ & $9.5302$ & $0.0248$ & $-9.0644$ & $0.0248$ & $0.5657$ & $4940$ & $54$ & $4944$ & $49$ & $\dots$ & $\dots$ & $4940$ & $54$ & $2.815$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $0.124$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.080$ & $0.056$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.9$,$229.5$,$6.3$) & ($0.4$,$0.2$,$0.4$) & ($1.9$,$1840.0$,$2.6$) & ($0.1$,$1.6$,$0.0$) & $-1.579$ & $0.001$ & $7.622$ & $0.015$ & $8.226$ & $0.005$ & $0.279$ & $0.003$ & $0.038$ & $0.001$\\
J213024.86$-$491136.6 & 6466869521001907072 & 487866174 & 20080703_2141m51_062 & 21:30:24.86 & $-$49:11:36.6 & $\dots$ & $11.677$ & $11.249$ & $1.394$ & $11.637$ & $-37.4$ & $8.5$ & $-36.5$ & $2.9$ & $0.9228$ & $0.0197$ & $1.0837$ & $0.0231$ & $1.0540$ & $0.0219$ & $0.0208$ & $1.0570$ & $0.0240$ & $0.0227$ & $1.0314$ & $0.0239$ & $0.0231$ & $7.8688$ & $0.0161$ & $-14.7840$ & $0.0148$ & $0.0492$ & $4379$ & $52$ & $3638$ & $253$ & $\dots$ & $\dots$ & $4379$ & $52$ & $4.810$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-1.000$ & $0.310$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($43.2$,$182.0$,$17.1$) & ($5.8$,$1.3$,$6.1$) & ($60.5$,$1371.6$,$20.0$) & ($1.8$,$10.2$,$2.7$) & $-1.691$ & $0.006$ & $4.855$ & $0.039$ & $7.903$ & $0.089$ & $0.893$ & $0.078$ & $0.239$ & $0.003$\\
J213024.90$-$012451.8 & 2686703808327756544 & 4984597 & 20091017_2132m03_070 & 21:30:24.90 & $-$01:24:51.8 & $\dots$ & $11.940$ & $12.313$ & $0.754$ & $12.446$ & $8.9$ & $5.2$ & $-1.5$ & $3.5$ & $2.3382$ & $0.0406$ & $0.4277$ & $0.0074$ & $0.4230$ & $0.0073$ & $0.0172$ & $0.4228$ & $0.0069$ & $0.0164$ & $\dots$ & $\dots$ & $\dots$ & $-22.5697$ & $0.0527$ & $-12.4137$ & $0.0347$ & $0.1341$ & $6151$ & $180$ & $5808$ & $317$ & $\dots$ & $\dots$ & $6151$ & $180$ & $4.524$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.802$ & $0.343$ & $-1.319$ & $0.300$ & $\dots$ & $\dots$ & $-2.802$ & $0.343$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.683$ & $0.381$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-52.4$,$241.8$,$22.1$) & ($2.5$,$3.5$,$3.0$) & ($39.2$,$1944.0$,$5.6$) & ($5.7$,$27.8$,$1.1$) & $-1.533$ & $0.009$ & $7.160$ & $0.029$ & $10.023$ & $0.258$ & $0.498$ & $0.045$ & $0.166$ & $0.011$\\
J213027.50$-$484742.0 & 6562966115714915584 & 487893549 & 20050725_2128m48_130 & 21:30:27.50 & $-$48:47:42.0 & GEMS & $13.133$ & $12.788$ & $1.327$ & $13.143$ & $44.1$ & $1.0$ & $43.9$ & $0.8$ & $0.1025$ & $0.0134$ & $9.7561$ & $1.2754$ & $7.7821$ & $0.8115$ & $0.1043$ & $7.3213$ & $0.6424$ & $0.0877$ & $9.2613$ & $1.3676$ & $0.1477$ & $3.0102$ & $0.0118$ & $-6.4807$ & $0.0111$ & $0.1060$ & $4599$ & $59$ & $4782$ & $92$ & $4599$ & $59$ & $4543$ & $58$ & $1.815$ & $0.470$ & $1.161$ & $0.266$ & $1.161$ & $0.266$ & $-2.720$ & $0.127$ & $-2.867$ & $0.160$ & $-2.720$ & $0.127$ & $-2.140$ & $0.160$ & $-0.489$ & $0.121$ & $0.211$ & $5.921$ & D & $0.991$ & I & $\dots$ & $\dots$ & $0.409$ & $0.047$ & $0.409$ & $0.047$ & D & $0.986$ & $42$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($100.1$,$3.0$,$-82.4$) & ($11.3$,$5.7$,$2.5$) & ($259.7$,$4.9$,$808.6$) & ($13.4$,$10.0$,$94.1$) & $-1.722$ & $0.028$ & $1.472$ & $0.399$ & $8.584$ & $0.424$ & $8.581$ & $0.423$ & $0.712$ & $0.056$\\
J213029.43$-$021833.6 & 2684935621831795712 & 4947945 & 20071003_2132m03_071 & 21:30:29.43 & $-$02:18:33.6 & $\dots$ & $11.261$ & $10.811$ & $1.475$ & $11.240$ & $-28.2$ & $0.7$ & $-26.7$ & $0.1$ & $0.3540$ & $0.0161$ & $2.8249$ & $0.1285$ & $2.6316$ & $0.1115$ & $0.0424$ & $2.5273$ & $0.1226$ & $0.0485$ & $2.3627$ & $0.1374$ & $0.0582$ & $-2.8775$ & $0.0177$ & $-5.4096$ & $0.0119$ & $0.1298$ & $4294$ & $51$ & $4270$ & $77$ & $\dots$ & $\dots$ & $4294$ & $51$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.912$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-8.8$,$192.8$,$19.5$) & ($0.4$,$0.7$,$0.5$) & ($21.9$,$1385.3$,$52.5$) & ($0.7$,$7.3$,$1.3$) & $-1.687$ & $0.002$ & $5.454$ & $0.035$ & $7.365$ & $0.008$ & $1.494$ & $0.022$ & $0.149$ & $0.003$\\
J213030.63$-$522338.2 & 6465187057757208448 & 488702253 & 20120811_2141m52_057 & 21:30:30.63 & $-$52:23:38.2 & $\dots$ & $12.450$ & $12.233$ & $1.001$ & $12.448$ & $-7.2$ & $0.8$ & $-6.8$ & $0.6$ & $1.5220$ & $0.0113$ & $0.6570$ & $0.0049$ & $0.6460$ & $0.0047$ & $0.0073$ & $0.6487$ & $0.0050$ & $0.0077$ & $0.6472$ & $0.0066$ & $0.0102$ & $13.7827$ & $0.0102$ & $-19.7056$ & $0.0099$ & $-0.1043$ & $5160$ & $54$ & $5124$ & $63$ & $\dots$ & $\dots$ & $5160$ & $54$ & $3.272$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.880$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($27.2$,$190.6$,$-6.2$) & ($0.6$,$0.2$,$0.6$) & ($42.2$,$1488.3$,$6.8$) & ($0.3$,$2.1$,$0.1$) & $-1.669$ & $0.001$ & $5.392$ & $0.010$ & $7.986$ & $0.007$ & $0.476$ & $0.003$ & $0.194$ & $0.001$\\
J213032.43$-$432434.8 & 6577873741040674944 & 488332420 & 20050816_2124m42_128 & 21:30:32.43 & $-$43:24:34.8 & $\dots$ & $13.410$ & $13.083$ & $1.228$ & $13.391$ & $-14.4$ & $1.7$ & $\dots$ & $\dots$ & $4.1606$ & $0.0351$ & $0.2403$ & $0.0020$ & $0.2389$ & $0.0020$ & $0.0084$ & $0.2381$ & $0.0020$ & $0.0084$ & $0.2408$ & $0.0021$ & $0.0087$ & $8.2096$ & $0.0310$ & $-3.5217$ & $0.0239$ & $0.1190$ & $4682$ & $66$ & $4574$ & $64$ & $\dots$ & $\dots$ & $4682$ & $66$ & $4.145$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.802$ & $0.121$ & $-0.105$ & $0.080$ & $\dots$ & $\dots$ & $-0.802$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.240$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($5.3$,$246.6$,$11.5$) & ($1.2$,$0.1$,$1.3$) & ($5.4$,$1993.6$,$2.1$) & ($0.2$,$0.5$,$0.2$) & $-1.535$ & $0.001$ & $8.068$ & $0.007$ & $9.131$ & $0.017$ & $0.268$ & $0.015$ & $0.062$ & $0.001$\\
J213035.60$-$693222.1 & 6396598495920532480 & 486482328 & 20071004_2116m71_091 & 21:30:35.60 & $-$69:32:22.1 & $\dots$ & $10.240$ & $9.886$ & $1.420$ & $10.287$ & $-25.9$ & $0.5$ & $-26.6$ & $0.2$ & $0.8399$ & $0.0144$ & $1.1906$ & $0.0204$ & $1.1549$ & $0.0192$ & $0.0166$ & $1.1670$ & $0.0160$ & $0.0137$ & $1.1399$ & $0.0289$ & $0.0253$ & $9.9262$ & $0.0120$ & $-25.6849$ & $0.0142$ & $-0.1772$ & $4340$ & $51$ & $4483$ & $68$ & $\dots$ & $\dots$ & $4340$ & $51$ & $2.086$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.736$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.528$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $113$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($74.9$,$141.7$,$38.9$) & ($0.7$,$0.8$,$0.4$) & ($169.1$,$1069.6$,$35.4$) & ($2.4$,$7.1$,$0.6$) & $-1.732$ & $0.001$ & $3.336$ & $0.030$ & $8.213$ & $0.007$ & $1.307$ & $0.014$ & $0.422$ & $0.004$\\
J213038.50$-$160158.8 & 6841269929091436800 & 3605546 & 20050614_2123m14_136 & 21:30:38.50 & $-$16:01:58.8 & $\dots$ & $10.852$ & $10.553$ & $1.255$ & $10.874$ & $-30.2$ & $0.6$ & $-29.4$ & $0.6$ & $1.2944$ & $0.0228$ & $0.7726$ & $0.0136$ & $0.7573$ & $0.0131$ & $0.0173$ & $0.7534$ & $0.0112$ & $0.0149$ & $0.7457$ & $0.0017$ & $0.0023$ & $18.9893$ & $0.0267$ & $-12.4492$ & $0.0270$ & $0.6612$ & $4703$ & $53$ & $4775$ & $68$ & $\dots$ & $\dots$ & $4703$ & $53$ & $2.300$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.106$ & $-0.737$ & $0.140$ & $\dots$ & $\dots$ & $-1.010$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.273$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($49.3$,$192.5$,$-30.8$) & ($0.4$,$0.3$,$0.4$) & ($55.9$,$1503.1$,$14.9$) & ($0.8$,$2.3$,$0.2$) & $-1.652$ & $0.001$ & $5.349$ & $0.017$ & $8.390$ & $0.004$ & $0.782$ & $0.007$ & $0.221$ & $0.002$\\
J213042.25$-$151010.3 & 6841389260462988032 & 3617038 & 20080918_2127m17_080 & 21:30:42.25 & $-$15:10:10.3 & $\dots$ & $11.082$ & $10.753$ & $1.376$ & $11.131$ & $-51.2$ & $1.1$ & $-50.0$ & $0.4$ & $0.8681$ & $0.0163$ & $1.1519$ & $0.0216$ & $1.1184$ & $0.0204$ & $0.0182$ & $1.1051$ & $0.0179$ & $0.0162$ & $1.1129$ & $0.0306$ & $0.0275$ & $12.8645$ & $0.0171$ & $-21.5135$ & $0.0152$ & $0.4420$ & $4510$ & $52$ & $4382$ & $77$ & $\dots$ & $\dots$ & $4510$ & $52$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.716$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.114$ & $0.422$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($38.3$,$119.1$,$-39.0$) & ($0.7$,$1.0$,$1.0$) & ($206.8$,$904.3$,$28.8$) & ($3.4$,$8.4$,$1.0$) & $-1.778$ & $0.001$ & $2.699$ & $0.033$ & $7.815$ & $0.005$ & $1.125$ & $0.022$ & $0.487$ & $0.005$\\
J213049.53$-$342325.9 & 6590768362438323968 & 301592 & 20071002_2131m36_075 & 21:30:49.53 & $-$34:23:25.9 & $\dots$ & $10.708$ & $10.309$ & $1.497$ & $10.750$ & $93.0$ & $0.6$ & $93.5$ & $0.3$ & $1.0268$ & $0.0185$ & $0.9739$ & $0.0175$ & $0.9498$ & $0.0167$ & $0.0176$ & $0.9440$ & $0.0140$ & $0.0148$ & $0.9505$ & $0.0374$ & $0.0394$ & $-8.3838$ & $0.0152$ & $0.9206$ & $0.0135$ & $0.4733$ & $4367$ & $53$ & $4546$ & $55$ & $\dots$ & $\dots$ & $4367$ & $53$ & $2.095$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.138$ & $-0.598$ & $0.080$ & $\dots$ & $\dots$ & $-0.810$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.431$ & $0.401$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-97.0$,$270.2$,$-33.9$) & ($0.5$,$0.1$,$0.5$) & ($180.3$,$2052.5$,$31.0$) & ($1.7$,$1.4$,$0.4$) & $-1.447$ & $0.001$ & $6.616$ & $0.010$ & $13.376$ & $0.032$ & $1.752$ & $0.017$ & $0.338$ & $0.002$\\
J213051.95$-$051720.5 & 2671902938708207488 & 4826380 & 20060603_2132m03_004 & 21:30:51.95 & $-$05:17:20.5 & $\dots$ & $11.929$ & $11.685$ & $1.221$ & $11.990$ & $-283.4$ & $0.9$ & $-283.4$ & $1.4$ & $0.3617$ & $0.0223$ & $2.7647$ & $0.1705$ & $2.5793$ & $0.1484$ & $0.0575$ & $2.5673$ & $0.1763$ & $0.0687$ & $2.2928$ & $0.1392$ & $0.0607$ & $7.0915$ & $0.0257$ & $-26.8226$ & $0.0171$ & $0.1972$ & $4761$ & $55$ & $4885$ & $77$ & $\dots$ & $\dots$ & $4761$ & $55$ & $2.238$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.114$ & $-1.062$ & $0.170$ & $\dots$ & $\dots$ & $-1.980$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($32.1$,$-172.3$,$5.4$) & ($2.8$,$4.2$,$3.1$) & ($60.1$,$-1229.9$,$50.1$) & ($8.7$,$26.9$,$1.0$) & $-1.724$ & $0.006$ & $4.460$ & $0.167$ & $7.440$ & $0.026$ & $1.492$ & $0.010$ & $0.251$ & $0.019$\\
J213059.38$-$275108.9 & 6789881813625642368 & 829737 & 20060927_2137m26_020 & 21:30:59.38 & $-$27:51:08.9 & $\dots$ & $11.840$ & $11.539$ & $1.041$ & $11.768$ & $-82.9$ & $0.8$ & $-85.0$ & $0.9$ & $0.9617$ & $0.0362$ & $1.0398$ & $0.0391$ & $1.0125$ & $0.0371$ & $0.0367$ & $0.9885$ & $0.0315$ & $0.0319$ & $0.9236$ & $0.0437$ & $0.0473$ & $7.6611$ & $0.0357$ & $-34.4567$ & $0.0253$ & $0.4023$ & $5131$ & $55$ & $5470$ & $63$ & $\dots$ & $\dots$ & $5131$ & $55$ & $3.363$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.114$ & $-0.952$ & $0.170$ & $\dots$ & $\dots$ & $-1.510$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($39.5$,$78.3$,$22.3$) & ($0.6$,$2.0$,$0.8$) & ($347.7$,$597.4$,$18.8$) & ($7.0$,$16.2$,$0.3$) & $-1.822$ & $0.002$ & $1.556$ & $0.051$ & $7.806$ & $0.010$ & $0.800$ & $0.008$ & $0.668$ & $0.009$\\
J213100.70$-$320553.4 & 6784766576296319744 & 354627 & 20110922_2133m31_034 & 21:31:00.70 & $-$32:05:53.4 & $\dots$ & $12.307$ & $12.094$ & $1.067$ & $12.334$ & $-34.9$ & $1.4$ & $-33.3$ & $1.8$ & $1.3620$ & $0.0233$ & $0.7342$ & $0.0126$ & $0.7205$ & $0.0121$ & $0.0168$ & $0.7211$ & $0.0101$ & $0.0140$ & $0.7192$ & $0.0127$ & $0.0177$ & $-37.8721$ & $0.0201$ & $-21.5560$ & $0.0162$ & $0.4559$ & $5089$ & $54$ & $5339$ & $74$ & $\dots$ & $\dots$ & $5089$ & $54$ & $3.536$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $-0.538$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-91.2$,$180.5$,$115.4$) & ($1.0$,$0.4$,$1.1$) & ($123.6$,$1401.9$,$162.8$) & ($2.5$,$3.5$,$3.8$) & $-1.585$ & $0.001$ & $5.166$ & $0.021$ & $10.051$ & $0.026$ & $3.752$ & $0.046$ & $0.321$ & $0.003$\\
J213111.85$-$695854.6 & 6372517232766662912 & 486482155 & 20071004_2116m71_095 & 21:31:11.85 & $-$69:58:54.6 & $\dots$ & $11.128$ & $10.818$ & $1.326$ & $11.172$ & $62.3$ & $2.6$ & $60.7$ & $0.4$ & $0.5212$ & $0.0117$ & $1.9186$ & $0.0431$ & $1.8275$ & $0.0391$ & $0.0214$ & $1.8530$ & $0.0399$ & $0.0216$ & $1.8045$ & $0.0347$ & $0.0192$ & $7.7367$ & $0.0100$ & $-3.4762$ & $0.0125$ & $-0.1033$ & $4503$ & $52$ & $4708$ & $95$ & $\dots$ & $\dots$ & $4503$ & $52$ & $4.516$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $-0.507$ & $0.100$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.661$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-15.6$,$190.5$,$-65.9$) & ($1.5$,$1.4$,$1.6$) & ($17.1$,$1366.0$,$84.4$) & ($1.2$,$10.5$,$3.1$) & $-1.680$ & $0.001$ & $5.488$ & $0.102$ & $7.465$ & $0.072$ & $1.914$ & $0.066$ & $0.153$ & $0.014$\\
J213122.16$-$162557.2 & 6835052358340022016 & 3604866 & 20060604_2127m17_086 & 21:31:22.16 & $-$16:25:57.2 & $\dots$ & $12.417$ & $12.042$ & $1.317$ & $12.392$ & $-186.5$ & $1.1$ & $-189.6$ & $1.8$ & $0.1516$ & $0.0240$ & $6.5963$ & $1.0443$ & $5.6306$ & $0.7609$ & $0.1351$ & $4.8734$ & $0.3273$ & $0.0672$ & $4.4575$ & $0.5832$ & $0.1308$ & $-8.9293$ & $0.0257$ & $-11.7618$ & $0.0175$ & $0.2237$ & $4580$ & $53$ & $4515$ & $92$ & $\dots$ & $\dots$ & $4580$ & $53$ & $1.223$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.114$ & $-1.614$ & $0.160$ & $\dots$ & $\dots$ & $-1.600$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.609$ & $0.326$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-143.5$,$-6.4$,$197.7$) & ($10.5$,$2.2$,$2.4$) & ($723.2$,$-36.7$,$475.9$) & ($58.0$,$12.3$,$31.1$) & $-1.597$ & $0.021$ & $0.306$ & $0.087$ & $11.836$ & $0.612$ & $11.475$ & $0.445$ & $0.950$ & $0.015$\\
J213123.78$-$694558.8 & 6396540221804213504 & 486482383 & 20120529_2116m71_132 & 21:31:23.78 & $-$69:45:58.8 & GEMS & $12.007$ & $11.744$ & $1.216$ & $12.047$ & $8.9$ & $1.5$ & $7.6$ & $0.8$ & $0.2536$ & $0.0125$ & $3.9432$ & $0.1944$ & $3.5765$ & $0.1599$ & $0.0447$ & $3.4475$ & $0.1920$ & $0.0557$ & $3.6500$ & $0.2297$ & $0.0629$ & $-4.6157$ & $0.0106$ & $-13.9558$ & $0.0123$ & $-0.2933$ & $4755$ & $49$ & $4934$ & $92$ & $4766$ & $44$ & $4744$ & $54$ & $2.763$ & $0.470$ & $1.378$ & $0.130$ & $1.378$ & $0.130$ & $-2.232$ & $0.086$ & $-1.901$ & $0.160$ & $-2.313$ & $0.068$ & $-2.150$ & $0.104$ & $-0.159$ & $0.122$ & $0.411$ & $6.609$ & D & $0.999$ & I & $0.710$ & $0.186$ & $0.338$ & $0.038$ & $0.338$ & $0.038$ & D & $0.987$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-14.3$,$29.1$,$152.2$) & ($1.4$,$3.9$,$2.9$) & ($242.8$,$179.4$,$566.9$) & ($6.1$,$24.8$,$35.2$) & $-1.788$ & $0.003$ & $1.579$ & $0.136$ & $7.294$ & $0.092$ & $6.841$ & $0.146$ & $0.644$ & $0.028$\\
J213124.78$-$355910.5 & 6590049457929657856 & 165853 & 20050528_2124m35_114 & 21:31:24.78 & $-$35:59:10.5 & $\dots$ & $10.996$ & $10.942$ & $0.677$ & $11.054$ & $-39.4$ & $4.1$ & $-36.6$ & $0.5$ & $2.7152$ & $0.0780$ & $0.3683$ & $0.0106$ & $0.3648$ & $0.0104$ & $0.0285$ & $0.3614$ & $0.0102$ & $0.0282$ & $0.3663$ & $0.0106$ & $0.0289$ & $36.5961$ & $0.0689$ & $-10.2662$ & $0.0646$ & $0.5104$ & $6452$ & $79$ & $5342$ & $317$ & $\dots$ & $\dots$ & $6452$ & $79$ & $4.539$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.342$ & $-1.096$ & $0.300$ & $\dots$ & $\dots$ & $-0.840$ & $0.342$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.888$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($61.6$,$225.0$,$-8.5$) & ($2.8$,$0.5$,$3.0$) & ($47.0$,$1799.6$,$2.9$) & ($4.1$,$4.0$,$0.3$) & $-1.572$ & $0.001$ & $6.487$ & $0.062$ & $9.498$ & $0.071$ & $0.337$ & $0.019$ & $0.188$ & $0.008$\\
J213134.89$-$602851.4 & 6452144998721398656 & 486410069 & 20090916_2128m61_048 & 21:31:34.89 & $-$60:28:51.4 & $\dots$ & $12.050$ & $11.749$ & $1.158$ & $12.027$ & $-53.4$ & $0.8$ & $-56.0$ & $0.4$ & $0.6765$ & $0.0143$ & $1.4782$ & $0.0312$ & $1.4235$ & $0.0290$ & $0.0204$ & $1.4305$ & $0.0265$ & $0.0185$ & $1.3770$ & $0.0331$ & $0.0240$ & $17.5519$ & $0.0106$ & $-17.1311$ & $0.0131$ & $-0.1354$ & $4844$ & $53$ & $4908$ & $77$ & $\dots$ & $\dots$ & $4844$ & $53$ & $2.291$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $-0.976$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.385$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($119.6$,$162.2$,$-4.5$) & ($0.9$,$0.7$,$0.6$) & ($211.4$,$1191.6$,$24.2$) & ($2.7$,$6.1$,$0.3$) & $-1.674$ & $0.001$ & $3.578$ & $0.025$ & $9.280$ & $0.021$ & $1.152$ & $0.010$ & $0.443$ & $0.003$\\
J213142.60$-$145911.0 & 6841486391147238912 & 3618193 & 20060604_2127m17_085 & 21:31:42.60 & $-$14:59:11.0 & KPNR & $12.115$ & $11.873$ & $1.130$ & $12.139$ & $17.8$ & $0.9$ & $19.2$ & $2.9$ & $0.6163$ & $0.0270$ & $1.6226$ & $0.0711$ & $1.5569$ & $0.0654$ & $0.0420$ & $1.5535$ & $0.0692$ & $0.0445$ & $1.6488$ & $0.1569$ & $0.0952$ & $1.1947$ & $0.0277$ & $-21.9814$ & $0.0171$ & $0.3034$ & $5069$ & $50$ & $4557$ & $92$ & $5093$ & $45$ & $5044$ & $56$ & $1.308$ & $0.470$ & $2.228$ & $0.196$ & $2.228$ & $0.196$ & $-2.062$ & $0.102$ & $-2.164$ & $0.160$ & $-1.964$ & $0.095$ & $-2.160$ & $0.108$ & $0.269$ & $0.099$ & $0.279$ & $6.647$ & D & $0.996$ & I & $0.447$ & $0.250$ & $0.265$ & $0.031$ & $0.265$ & $0.031$ & D & $0.955$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-65.3$,$105.0$,$-63.9$) & ($1.6$,$3.8$,$1.7$) & ($219.8$,$763.0$,$101.8$) & ($8.9$,$30.5$,$6.6$) & $-1.780$ & $0.003$ & $2.396$ & $0.100$ & $7.665$ & $0.014$ & $2.708$ & $0.108$ & $0.524$ & $0.015$\\
J213144.01$-$254142.1 & 6814342923686787968 & 1015632 & 20040531_2133m24_011 & 21:31:44.01 & $-$25:41:42.1 & $\dots$ & $12.971$ & $12.670$ & $1.159$ & $12.948$ & $-96.9$ & $1.2$ & $-95.1$ & $0.1$ & $0.5543$ & $0.0213$ & $1.8041$ & $0.0693$ & $1.7232$ & $0.0633$ & $0.0367$ & $1.7164$ & $0.0503$ & $0.0293$ & $1.6276$ & $0.1030$ & $0.0633$ & $-10.0495$ & $0.0215$ & $-27.2939$ & $0.0161$ & $0.3079$ & $4864$ & $53$ & $5013$ & $65$ & $\dots$ & $\dots$ & $4864$ & $53$ & $3.347$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.292$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.115$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-55.0$,$23.6$,$95.6$) & ($2.2$,$3.4$,$1.0$) & ($472.9$,$169.8$,$156.8$) & ($13.2$,$24.9$,$3.8$) & $-1.818$ & $0.001$ & $0.471$ & $0.071$ & $7.701$ & $0.019$ & $4.374$ & $0.077$ & $0.885$ & $0.017$\\
J213150.22$-$690737.8 & 6396631927946030464 & 486485383 & 20120529_2116m71_133 & 21:31:50.22 & $-$69:07:37.8 & $\dots$ & $12.200$ & $11.835$ & $1.413$ & $12.233$ & $94.2$ & $0.8$ & $92.9$ & $0.5$ & $0.1773$ & $0.0106$ & $5.6402$ & $0.3372$ & $4.9188$ & $0.2565$ & $0.0521$ & $5.1320$ & $0.1994$ & $0.0389$ & $5.0000$ & $0.2968$ & $0.0594$ & $-2.0431$ & $0.0094$ & $-3.7184$ & $0.0108$ & $-0.2522$ & $4389$ & $54$ & $4521$ & $92$ & $\dots$ & $\dots$ & $4389$ & $54$ & $1.053$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.020$ & $0.122$ & $-1.572$ & $0.160$ & $\dots$ & $\dots$ & $-2.020$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.355$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-128.7$,$82.7$,$15.7$) & ($0.6$,$2.7$,$1.3$) & ($294.8$,$460.8$,$215.0$) & ($5.5$,$17.7$,$5.3$) & $-1.788$ & $0.001$ & $1.548$ & $0.053$ & $7.713$ & $0.007$ & $4.389$ & $0.089$ & $0.666$ & $0.010$\\
J213151.30$-$703054.0 & 6372299804342261120 & 486487449 & 20060615_2116m71_111 & 21:31:51.30 & $-$70:30:54.0 & GEMS & $11.908$ & $11.581$ & $1.347$ & $11.945$ & $162.8$ & $0.9$ & $162.6$ & $0.6$ & $0.1913$ & $0.0125$ & $5.2274$ & $0.3416$ & $4.6019$ & $0.2647$ & $0.0575$ & $4.8894$ & $0.2904$ & $0.0594$ & $4.3639$ & $0.2279$ & $0.0522$ & $-2.0642$ & $0.0114$ & $-16.9466$ & $0.0152$ & $-0.2786$ & $4559$ & $53$ & $4477$ & $92$ & $4575$ & $52$ & $4543$ & $55$ & $0.996$ & $0.470$ & $1.345$ & $0.198$ & $1.345$ & $0.198$ & $-2.584$ & $0.106$ & $-2.122$ & $0.160$ & $-2.598$ & $0.095$ & $-2.570$ & $0.117$ & $-0.468$ & $0.125$ & $0.122$ & $5.968$ & D & $0.990$ & I & $0.500$ & $0.206$ & $0.297$ & $0.047$ & $0.297$ & $0.047$ & D & $0.989$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($15.6$,$-143.6$,$75.5$) & ($3.7$,$3.7$,$2.5$) & ($52.4$,$-846.9$,$239.4$) & ($8.7$,$18.5$,$12.3$) & $-1.775$ & $0.008$ & $3.753$ & $0.189$ & $6.613$ & $0.006$ & $3.543$ & $0.078$ & $0.276$ & $0.024$\\
J213153.14$-$264146.9 & 6814034957351686016 & 844081 & 20060927_2137m26_033 & 21:31:53.14 & $-$26:41:46.9 & $\dots$ & $11.929$ & $11.726$ & $0.963$ & $11.927$ & $-53.1$ & $1.4$ & $-52.3$ & $1.2$ & $2.0571$ & $0.0225$ & $0.4861$ & $0.0053$ & $0.4801$ & $0.0052$ & $0.0108$ & $0.4773$ & $0.0065$ & $0.0137$ & $0.4746$ & $0.0076$ & $0.0159$ & $-17.9333$ & $0.0217$ & $-31.3667$ & $0.0159$ & $0.2869$ & $5313$ & $55$ & $5290$ & $94$ & $\dots$ & $\dots$ & $5313$ & $55$ & $3.288$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.110$ & $-0.929$ & $0.180$ & $\dots$ & $\dots$ & $-1.070$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.378$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-19.1$,$171.1$,$62.3$) & ($0.9$,$0.5$,$1.0$) & ($62.7$,$1358.8$,$44.1$) & ($0.6$,$4.0$,$1.6$) & $-1.680$ & $0.001$ & $4.883$ & $0.014$ & $8.043$ & $0.007$ & $1.466$ & $0.033$ & $0.245$ & $0.001$\\
J213202.67$-$104242.5 & 6893106714020671872 & 4404180 & 20060606_2135m12_068 & 21:32:02.67 & $-$10:42:42.5 & $\dots$ & $11.800$ & $11.397$ & $1.472$ & $11.824$ & $-84.5$ & $0.8$ & $-86.9$ & $0.4$ & $0.2023$ & $0.0329$ & $4.9432$ & $0.8039$ & $4.3802$ & $0.6312$ & $0.1441$ & $3.5393$ & $0.4589$ & $0.1297$ & $3.2819$ & $0.4840$ & $0.1475$ & $-14.5102$ & $0.0349$ & $-19.8576$ & $0.0287$ & $0.4504$ & $4285$ & $52$ & $4312$ & $77$ & $\dots$ & $\dots$ & $4285$ & $52$ & $0.728$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $-1.240$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.215$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-274.8$,$14.4$,$113.6$) & ($14.7$,$3.2$,$2.2$) & ($1367.3$,$94.2$,$105.3$) & ($146.4$,$22.0$,$1.0$) & $-1.446$ & $0.042$ & $0.318$ & $0.174$ & $17.078$ & $1.491$ & $6.057$ & $0.692$ & $0.962$ & $0.023$\\
J213212.65$-$034855.7 & 2672641393909972864 & 4846149 & 20060603_2132m03_135 & 21:32:12.65 & $-$03:48:55.7 & $\dots$ & $12.509$ & $12.367$ & $1.323$ & $12.720$ & $43.0$ & $3.7$ & $\dots$ & $\dots$ & $0.7649$ & $0.0123$ & $1.3074$ & $0.0210$ & $1.2644$ & $0.0197$ & $0.0156$ & $1.2786$ & $0.0188$ & $0.0147$ & $\dots$ & $\dots$ & $\dots$ & $0.9549$ & $0.0124$ & $0.5522$ & $0.0086$ & $0.1740$ & $4548$ & $55$ & $4844$ & $64$ & $\dots$ & $\dots$ & $4548$ & $55$ & $4.348$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.114$ & $0.393$ & $0.080$ & $\dots$ & $\dots$ & $-1.780$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.183$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($1.6$,$280.6$,$-21.3$) & ($1.7$,$2.5$,$2.3$) & ($71.9$,$2141.3$,$22.1$) & ($8.1$,$18.9$,$1.0$) & $-1.465$ & $0.007$ & $7.652$ & $0.003$ & $11.843$ & $0.268$ & $1.286$ & $0.060$ & $0.215$ & $0.011$\\
J213216.62$-$741845.2 & 6370465608492556032 & 485459888 & 20100629_2153m75_053 & 21:32:16.62 & $-$74:18:45.2 & $\dots$ & $10.673$ & $10.986$ & $0.691$ & $11.101$ & $-10.9$ & $3.7$ & $\dots$ & $\dots$ & $2.7060$ & $0.0127$ & $0.3695$ & $0.0017$ & $0.3660$ & $0.0017$ & $0.0046$ & $0.3666$ & $0.0015$ & $0.0040$ & $\dots$ & $\dots$ & $\dots$ & $1.4046$ & $0.0124$ & $7.2473$ & $0.0144$ & $-0.2026$ & $6326$ & $125$ & $6002$ & $106$ & $\dots$ & $\dots$ & $6326$ & $125$ & $2.711$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.332$ & $-0.129$ & $0.080$ & $\dots$ & $\dots$ & $-1.540$ & $0.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.148$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-13.5$,$266.8$,$6.7$) & ($2.1$,$2.0$,$2.2$) & ($35.0$,$2143.4$,$2.0$) & ($3.4$,$16.2$,$0.2$) & $-1.486$ & $0.005$ & $7.990$ & $0.016$ & $10.844$ & $0.168$ & $0.301$ & $0.021$ & $0.151$ & $0.007$\\
J213220.53$-$435138.9 & 6577797114527485440 & 488397505 & 20050816_2124m42_133 & 21:32:20.53 & $-$43:51:38.9 & $\dots$ & $12.489$ & $12.174$ & $1.233$ & $12.485$ & $42.2$ & $1.8$ & $44.8$ & $0.6$ & $0.2201$ & $0.0114$ & $4.5434$ & $0.2353$ & $4.0634$ & $0.1882$ & $0.0463$ & $4.2571$ & $0.1573$ & $0.0369$ & $4.1922$ & $0.3748$ & $0.0894$ & $5.4078$ & $0.0098$ & $-10.4454$ & $0.0095$ & $0.1671$ & $4689$ & $53$ & $4677$ & $87$ & $\dots$ & $\dots$ & $4689$ & $53$ & $3.723$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.103$ & $-1.572$ & $0.160$ & $\dots$ & $\dots$ & $-1.660$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($38.1$,$27.1$,$-84.8$) & ($2.4$,$5.3$,$2.0$) & ($332.1$,$142.9$,$240.3$) & ($11.8$,$29.6$,$7.5$) & $-1.879$ & $0.001$ & $0.453$ & $0.093$ & $6.647$ & $0.024$ & $4.342$ & $0.107$ & $0.873$ & $0.025$\\
J213222.88$-$255830.5 & 6814271558510159744 & 1015425 & 20110725_2137m26_051 & 21:32:22.88 & $-$25:58:30.5 & $\dots$ & $13.043$ & $12.771$ & $1.114$ & $13.030$ & $72.7$ & $1.1$ & $73.4$ & $1.2$ & $0.2968$ & $0.0172$ & $3.3693$ & $0.1953$ & $3.0979$ & $0.1651$ & $0.0533$ & $3.0307$ & $0.1283$ & $0.0423$ & $2.8384$ & $0.2285$ & $0.0805$ & $8.5280$ & $0.0194$ & $-4.4083$ & $0.0141$ & $0.1747$ & $4962$ & $54$ & $5179$ & $136$ & $\dots$ & $\dots$ & $4962$ & $54$ & $4.278$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.103$ & $-1.590$ & $0.190$ & $\dots$ & $\dots$ & $-1.560$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.765$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($40.6$,$200.4$,$-135.6$) & ($2.3$,$1.9$,$2.2$) & ($64.0$,$1282.1$,$282.9$) & ($5.4$,$20.0$,$8.0$) & $-1.603$ & $0.002$ & $5.540$ & $0.096$ & $9.140$ & $0.056$ & $4.671$ & $0.106$ & $0.245$ & $0.010$\\
J213229.80$-$643654.2 & 6403003597828842240 & 486373101 & 20040607_2127m66_081 & 21:32:29.80 & $-$64:36:54.2 & GEMS & $12.748$ & $12.614$ & $0.803$ & $12.761$ & $-32.1$ & $1.8$ & $\dots$ & $\dots$ & $2.6386$ & $0.0392$ & $0.3790$ & $0.0056$ & $0.3753$ & $0.0055$ & $0.0147$ & $0.3738$ & $0.0056$ & $0.0150$ & $0.3700$ & $0.0047$ & $0.0126$ & $-28.1421$ & $0.0274$ & $-55.5927$ & $0.0379$ & $-0.3714$ & $5834$ & $75$ & $4620$ & $86$ & $5891$ & $80$ & $5776$ & $69$ & $3.658$ & $0.180$ & $4.258$ & $0.278$ & $4.258$ & $0.278$ & $-1.768$ & $0.112$ & $-2.144$ & $0.130$ & $-1.623$ & $0.091$ & $-1.912$ & $0.133$ & $0.388$ & $0.094$ & $0.388$ & $7.050$ & D & $0.993$ & I & $0.548$ & $0.221$ & $0.433$ & $0.041$ & $0.433$ & $0.041$ & L & $0.979$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-7.8$,$176.0$,$93.9$) & ($1.1$,$0.8$,$1.2$) & ($33.7$,$1409.6$,$110.3$) & ($2.1$,$6.3$,$3.3$) & $-1.645$ & $0.002$ & $5.646$ & $0.064$ & $8.148$ & $0.007$ & $2.463$ & $0.044$ & $0.181$ & $0.006$\\
J213234.40$-$374323.6 & 6588866555216104960 & 379876 & 20070524_2131m36_137 & 21:32:34.40 & $-$37:43:23.6 & $\dots$ & $11.860$ & $12.044$ & $0.710$ & $12.164$ & $-10.3$ & $1.2$ & $-15.2$ & $2.3$ & $2.0739$ & $0.0257$ & $0.4822$ & $0.0060$ & $0.4762$ & $0.0058$ & $0.0122$ & $0.4740$ & $0.0051$ & $0.0107$ & $\dots$ & $\dots$ & $\dots$ & $8.1265$ & $0.0226$ & $-1.7301$ & $0.0205$ & $0.4191$ & $6193$ & $143$ & $5747$ & $76$ & $\dots$ & $\dots$ & $6193$ & $143$ & $3.667$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.852$ & $0.187$ & $-0.152$ & $0.100$ & $\dots$ & $\dots$ & $-0.852$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.165$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($9.9$,$245.0$,$2.3$) & ($0.8$,$0.1$,$0.9$) & ($5.2$,$1942.0$,$4.1$) & ($0.2$,$0.9$,$0.0$) & $-1.548$ & $0.001$ & $7.873$ & $0.010$ & $8.908$ & $0.007$ & $0.385$ & $0.003$ & $0.062$ & $0.001$\\
J213240.92$-$364857.7 & 6589210942874755072 & 409472 & 20091007_2131m36_116 & 21:32:40.92 & $-$36:48:57.7 & $\dots$ & $12.620$ & $12.835$ & $1.255$ & $13.156$ & $20.3$ & $1.1$ & $\dots$ & $\dots$ & $4.3669$ & $0.0243$ & $0.2290$ & $0.0013$ & $0.2276$ & $0.0013$ & $0.0055$ & $0.2279$ & $0.0010$ & $0.0044$ & $\dots$ & $\dots$ & $\dots$ & $-43.9577$ & $0.0199$ & $-49.4899$ & $0.0201$ & $0.5497$ & $4637$ & $84$ & $4884$ & $64$ & $\dots$ & $\dots$ & $4637$ & $84$ & $4.539$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.150$ & $-0.045$ & $0.080$ & $\dots$ & $\dots$ & $-1.750$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.023$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-64.4$,$202.1$,$23.6$) & ($0.7$,$0.1$,$0.8$) & ($66.0$,$1635.8$,$5.0$) & ($1.0$,$0.9$,$0.3$) & $-1.611$ & $0.001$ & $5.700$ & $0.008$ & $9.128$ & $0.020$ & $0.441$ & $0.015$ & $0.231$ & $0.002$\\
J213246.80$-$364454.1 & 6589212317264343168 & 409582 & 20060531_2131m36_131 & 21:32:46.80 & $-$36:44:54.1 & $\dots$ & $11.561$ & $11.291$ & $1.230$ & $11.600$ & $-96.2$ & $0.6$ & $-96.9$ & $0.5$ & $0.2500$ & $0.0208$ & $4.0000$ & $0.3328$ & $3.6232$ & $0.2731$ & $0.0754$ & $3.4987$ & $0.2045$ & $0.0585$ & $3.4118$ & $0.6783$ & $0.1988$ & $2.5379$ & $0.0175$ & $-22.2242$ & $0.0164$ & $0.4925$ & $4768$ & $56$ & $4745$ & $92$ & $\dots$ & $\dots$ & $4768$ & $56$ & $1.969$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.330$ & $0.122$ & $-1.766$ & $0.160$ & $\dots$ & $\dots$ & $-2.330$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.360$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($38.4$,$-154.5$,$39.2$) & ($2.2$,$21.0$,$2.1$) & ($52.4$,$-883.7$,$195.7$) & ($33.2$,$100.1$,$18.4$) & $-1.783$ & $0.030$ & $3.825$ & $0.748$ & $6.467$ & $0.040$ & $3.105$ & $0.069$ & $0.263$ & $0.094$\\
J213249.94$-$665101.3 & 6400303227333818496 & 486115560 & 20060926_2148m65_025 & 21:32:49.94 & $-$66:51:01.3 & $\dots$ & $12.041$ & $11.781$ & $1.167$ & $12.063$ & $129.6$ & $0.9$ & $129.3$ & $0.7$ & $0.3047$ & $0.0114$ & $3.2819$ & $0.1228$ & $3.0239$ & $0.1042$ & $0.0345$ & $3.0541$ & $0.0968$ & $0.0317$ & $2.9332$ & $0.1618$ & $0.0552$ & $-7.1651$ & $0.0082$ & $-16.6247$ & $0.0122$ & $-0.1566$ & $4818$ & $54$ & $4672$ & $77$ & $\dots$ & $\dots$ & $4818$ & $54$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.117$ & $-1.171$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-104.0$,$-34.1$,$76.2$) & ($0.7$,$3.6$,$2.4$) & ($485.0$,$-220.5$,$110.2$) & ($14.6$,$22.6$,$5.2$) & $-1.817$ & $0.002$ & $0.849$ & $0.020$ & $8.086$ & $0.037$ & $3.002$ & $0.072$ & $0.810$ & $0.004$\\
J213257.63$-$355545.7 & 6589320138123525504 & 417458 & 20070524_2131m36_101 & 21:32:57.63 & $-$35:55:45.7 & $\dots$ & $11.679$ & $11.593$ & $0.697$ & $11.710$ & $-8.9$ & $1.5$ & $-8.8$ & $1.0$ & $2.3943$ & $0.0252$ & $0.4177$ & $0.0044$ & $0.4132$ & $0.0043$ & $0.0104$ & $0.4111$ & $0.0046$ & $0.0113$ & $0.4082$ & $0.0046$ & $0.0113$ & $4.6371$ & $0.0231$ & $-15.9935$ & $0.0217$ & $0.6146$ & $6442$ & $69$ & $5257$ & $94$ & $\dots$ & $\dots$ & $6442$ & $69$ & $3.138$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.156$ & $-1.229$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.562$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.9$,$218.4$,$6.7$) & ($1.0$,$0.2$,$1.1$) & ($4.6$,$1741.1$,$3.4$) & ($0.1$,$1.6$,$0.1$) & $-1.607$ & $0.001$ & $7.070$ & $0.010$ & $7.981$ & $0.002$ & $0.320$ & $0.006$ & $0.061$ & $0.001$\\
J213301.43$-$743534.1 & 6370424381102689408 & 485459774 & 20100630_2153m75_043 & 21:33:01.43 & $-$74:35:34.1 & $\dots$ & $11.395$ & $11.029$ & $1.438$ & $11.439$ & $44.2$ & $0.9$ & $43.9$ & $0.2$ & $0.7233$ & $0.0140$ & $1.3826$ & $0.0268$ & $1.3346$ & $0.0249$ & $0.0187$ & $1.3583$ & $0.0282$ & $0.0207$ & $1.3313$ & $0.0224$ & $0.0168$ & $-1.6618$ & $0.0153$ & $-0.9717$ & $0.0156$ & $-0.2868$ & $4418$ & $52$ & $4568$ & $77$ & $\dots$ & $\dots$ & $4418$ & $52$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.623$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.111$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-64.5$,$216.9$,$-9.0$) & ($0.5$,$0.5$,$0.5$) & ($47.8$,$1624.1$,$19.9$) & ($0.8$,$4.2$,$0.2$) & $-1.614$ & $0.001$ & $5.901$ & $0.023$ & $8.823$ & $0.005$ & $0.964$ & $0.006$ & $0.198$ & $0.002$\\
J213324.37$-$635000.5 & 6403156739183156736 & 486376720 & 20060926_2148m65_063 & 21:33:24.37 & $-$63:50:00.5 & $\dots$ & $12.348$ & $12.066$ & $1.188$ & $12.356$ & $-55.3$ & $0.8$ & $-53.2$ & $0.5$ & $0.6556$ & $0.0110$ & $1.5253$ & $0.0256$ & $1.4671$ & $0.0237$ & $0.0161$ & $1.4891$ & $0.0242$ & $0.0162$ & $1.4655$ & $0.0121$ & $0.0083$ & $25.0028$ & $0.0081$ & $-6.0029$ & $0.0107$ & $-0.3191$ & $4800$ & $53$ & $4749$ & $77$ & $\dots$ & $\dots$ & $4800$ & $53$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.731$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.186$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($144.1$,$233.8$,$-60.8$) & ($0.6$,$0.4$,$0.6$) & ($296.6$,$1711.7$,$45.1$) & ($2.7$,$2.9$,$0.6$) & $-1.482$ & $0.001$ & $5.085$ & $0.008$ & $13.331$ & $0.043$ & $2.544$ & $0.009$ & $0.448$ & $0.001$\\
J213332.44$-$460829.8 & 6563842117244628736 & 488361646 & 20090929_2134m46_139 & 21:33:32.44 & $-$46:08:29.8 & $\dots$ & $10.978$ & $10.852$ & $0.759$ & $10.986$ & $42.3$ & $0.8$ & $40.3$ & $2.3$ & $4.4608$ & $0.0422$ & $0.2242$ & $0.0021$ & $0.2229$ & $0.0021$ & $0.0094$ & $0.2225$ & $0.0023$ & $0.0102$ & $0.2238$ & $0.0038$ & $0.0168$ & $-62.5601$ & $0.0379$ & $-53.6401$ & $0.0318$ & $0.1391$ & $5884$ & $67$ & $5526$ & $63$ & $\dots$ & $\dots$ & $5884$ & $67$ & $3.602$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.127$ & $-0.934$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.282$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-88.9$,$194.2$,$27.5$) & ($0.6$,$0.3$,$0.6$) & ($116.9$,$1572.2$,$6.3$) & ($1.5$,$2.3$,$0.3$) & $-1.607$ & $0.001$ & $5.140$ & $0.015$ & $9.707$ & $0.016$ & $0.533$ & $0.015$ & $0.308$ & $0.002$\\
J213334.32$-$362300.1 & 6589270900618399744 & 411833 & 20100604_2131m36_100 & 21:33:34.32 & $-$36:23:00.1 & $\dots$ & $11.496$ & $11.289$ & $1.069$ & $11.530$ & $-109.3$ & $2.2$ & $-111.8$ & $0.5$ & $1.6269$ & $0.0391$ & $0.6147$ & $0.0148$ & $0.6050$ & $0.0143$ & $0.0237$ & $0.5994$ & $0.0139$ & $0.0232$ & $0.6194$ & $0.0314$ & $0.0507$ & $20.7970$ & $0.0326$ & $-14.5941$ & $0.0311$ & $0.4140$ & $5074$ & $54$ & $3993$ & $120$ & $\dots$ & $\dots$ & $5074$ & $54$ & $4.532$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-0.861$ & $0.190$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($104.9$,$192.5$,$44.3$) & ($1.6$,$0.7$,$1.7$) & ($139.2$,$1506.3$,$30.8$) & ($3.8$,$6.8$,$1.9$) & $-1.603$ & $0.002$ & $4.895$ & $0.036$ & $9.916$ & $0.054$ & $1.396$ & $0.059$ & $0.339$ & $0.005$\\
J213338.52$-$261816.0 & 6814060413622161920 & 1328855 & 20070814_2137m26_054 & 21:33:38.52 & $-$26:18:16.0 & $\dots$ & $10.235$ & $10.013$ & $1.044$ & $10.244$ & $5.3$ & $0.8$ & $6.3$ & $0.3$ & $1.3138$ & $0.0184$ & $0.7612$ & $0.0107$ & $0.7464$ & $0.0103$ & $0.0137$ & $0.7422$ & $0.0129$ & $0.0174$ & $0.7428$ & $0.0184$ & $0.0248$ & $-15.3619$ & $0.0174$ & $3.6148$ & $0.0142$ & $0.3299$ & $5119$ & $54$ & $5084$ & $63$ & $\dots$ & $\dots$ & $5119$ & $54$ & $2.737$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.979$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.423$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-45.0$,$269.2$,$42.4$) & ($0.5$,$0.3$,$0.7$) & ($76.9$,$2091.0$,$23.0$) & ($1.2$,$1.8$,$0.5$) & $-1.475$ & $0.001$ & $7.425$ & $0.007$ & $11.688$ & $0.030$ & $1.335$ & $0.018$ & $0.223$ & $0.002$\\
J213339.75$-$522139.1 & 6465550931681840640 & 488704856 & 20061025_2141m51_022 & 21:33:39.75 & $-$52:21:39.1 & $\dots$ & $12.218$ & $11.928$ & $1.238$ & $12.240$ & $9.9$ & $1.2$ & $9.8$ & $1.4$ & $0.4142$ & $0.0125$ & $2.4143$ & $0.0729$ & $2.2717$ & $0.0645$ & $0.0284$ & $2.2491$ & $0.0536$ & $0.0238$ & $2.1954$ & $0.1221$ & $0.0556$ & $11.7152$ & $0.0112$ & $0.8195$ & $0.0099$ & $0.0581$ & $4657$ & $52$ & $4770$ & $65$ & $\dots$ & $\dots$ & $4657$ & $52$ & $2.194$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.603$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.264$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($57.7$,$253.7$,$-86.1$) & ($1.4$,$0.3$,$1.6$) & ($104.5$,$1710.5$,$124.1$) & ($4.5$,$5.1$,$3.7$) & $-1.524$ & $0.002$ & $6.219$ & $0.031$ & $11.068$ & $0.075$ & $3.283$ & $0.076$ & $0.280$ & $0.005$\\
J213346.96$-$361318.5 & 6589300656151835136 & 412492 & 20060531_2131m36_096 & 21:33:46.96 & $-$36:13:18.5 & $\dots$ & $11.209$ & $10.881$ & $1.365$ & $11.254$ & $-128.6$ & $0.6$ & $-129.6$ & $0.3$ & $0.6720$ & $0.0174$ & $1.4881$ & $0.0385$ & $1.4327$ & $0.0357$ & $0.0249$ & $1.4241$ & $0.0345$ & $0.0242$ & $1.4141$ & $0.0497$ & $0.0351$ & $12.1870$ & $0.0157$ & $-23.5401$ & $0.0132$ & $0.3794$ & $4496$ & $52$ & $4535$ & $68$ & $\dots$ & $\dots$ & $4496$ & $52$ & $1.815$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.769$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.273$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $104$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($120.0$,$71.8$,$41.7$) & ($0.6$,$1.7$,$0.7$) & ($417.1$,$523.2$,$67.1$) & ($6.0$,$13.2$,$0.7$) & $-1.772$ & $0.001$ & $1.358$ & $0.043$ & $8.660$ & $0.012$ & $3.116$ & $0.412$ & $0.729$ & $0.007$\\
J213349.15$-$440129.3 & 6577606181757810304 & 488398054 & 20050727_2124m42_135 & 21:33:49.15 & $-$44:01:29.3 & $\dots$ & $12.941$ & $12.619$ & $1.280$ & $12.952$ & $93.4$ & $1.0$ & $93.0$ & $0.6$ & $0.2152$ & $0.0119$ & $4.6468$ & $0.2570$ & $4.1459$ & $0.2045$ & $0.0493$ & $4.2439$ & $0.1933$ & $0.0455$ & $4.1517$ & $0.3279$ & $0.0790$ & $0.4593$ & $0.0106$ & $-17.7638$ & $0.0107$ & $0.3151$ & $4594$ & $52$ & $4837$ & $77$ & $\dots$ & $\dots$ & $4594$ & $52$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.102$ & $-1.022$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.519$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-69.6$,$-118.8$,$-40.4$) & ($0.8$,$8.2$,$0.9$) & ($100.6$,$-632.1$,$261.9$) & ($17.4$,$35.7$,$10.2$) & $-1.821$ & $0.009$ & $2.725$ & $0.242$ & $6.448$ & $0.009$ & $3.873$ & $0.027$ & $0.407$ & $0.037$\\
J213353.11$-$190934.7 & 6831412287656673024 & 3740057 & 20060604_2127m17_138 & 21:33:53.11 & $-$19:09:34.7 & $\dots$ & $11.466$ & $11.745$ & $0.683$ & $11.858$ & $-21.2$ & $1.5$ & $-24.8$ & $1.7$ & $2.1906$ & $0.0372$ & $0.4565$ & $0.0078$ & $0.4511$ & $0.0076$ & $0.0168$ & $0.4447$ & $0.0077$ & $0.0174$ & $0.4469$ & $0.0104$ & $0.0232$ & $11.9051$ & $0.0486$ & $1.4428$ & $0.0436$ & $0.5379$ & $6215$ & $73$ & $5954$ & $76$ & $\dots$ & $\dots$ & $6215$ & $73$ & $3.916$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.314$ & $0.212$ & $0.097$ & $0.100$ & $\dots$ & $\dots$ & $-1.314$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.146$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($26.8$,$243.3$,$5.6$) & ($0.9$,$0.6$,$1.0$) & ($12.0$,$1940.6$,$3.7$) & ($0.3$,$4.7$,$0.1$) & $-1.546$ & $0.001$ & $7.631$ & $0.026$ & $9.204$ & $0.013$ & $0.369$ & $0.006$ & $0.093$ & $0.001$\\
J213353.71$-$344008.4 & 6590568221258465792 & 478263 & 20050528_2124m35_097 & 21:33:53.71 & $-$34:40:08.4 & $\dots$ & $11.631$ & $11.374$ & $1.160$ & $11.653$ & $58.1$ & $1.1$ & $58.8$ & $0.8$ & $0.3720$ & $0.0233$ & $2.6882$ & $0.1684$ & $2.5126$ & $0.1471$ & $0.0585$ & $2.3617$ & $0.1102$ & $0.0466$ & $2.5223$ & $0.1950$ & $0.0773$ & $2.2533$ & $0.0195$ & $-17.5118$ & $0.0155$ & $0.3684$ & $4882$ & $54$ & $4897$ & $77$ & $\dots$ & $\dots$ & $4882$ & $54$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.112$ & $-1.119$ & $0.170$ & $\dots$ & $\dots$ & $-1.530$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-55.0$,$43.1$,$-64.3$) & ($0.8$,$4.7$,$1.0$) & ($343.1$,$280.7$,$168.0$) & ($10.3$,$31.9$,$7.0$) & $-1.859$ & $0.003$ & $0.875$ & $0.095$ & $6.887$ & $0.028$ & $3.987$ & $0.140$ & $0.775$ & $0.021$\\
J213359.08$-$032449.4 & 2672749390863162496 & 5289267 & 20060603_2132m03_132 & 21:33:59.08 & $-$03:24:49.4 & KPNK & $12.338$ & $12.030$ & $1.224$ & $12.337$ & $-9.2$ & $1.0$ & $-10.9$ & $7.9$ & $0.1983$ & $0.0156$ & $5.0429$ & $0.3967$ & $4.4583$ & $0.3101$ & $0.0695$ & $4.4525$ & $0.2549$ & $0.0573$ & $4.4902$ & $0.5928$ & $0.1320$ & $-1.8162$ & $0.0166$ & $-4.3318$ & $0.0121$ & $0.1387$ & $4777$ & $67$ & $4923$ & $92$ & $4766$ & $78$ & $4788$ & $56$ & $2.581$ & $0.470$ & $1.454$ & $0.135$ & $1.454$ & $0.135$ & $-2.384$ & $0.081$ & $-1.935$ & $0.160$ & $-2.288$ & $0.043$ & $-2.480$ & $0.119$ & $-0.151$ & $0.095$ & $0.389$ & $6.435$ & D & $0.993$ & I & $0.759$ & $0.209$ & $0.323$ & $0.045$ & $0.323$ & $0.045$ & D & $0.973$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($4.2$,$188.9$,$-0.7$) & ($0.5$,$1.5$,$0.8$) & ($14.3$,$1235.7$,$167.5$) & ($1.1$,$14.5$,$9.6$) & $-1.686$ & $0.002$ & $5.497$ & $0.050$ & $7.163$ & $0.016$ & $2.901$ & $0.102$ & $0.132$ & $0.005$\\
J213400.19$-$465636.5 & 6563736495408837248 & 488374459 & 20090929_2134m46_080 & 21:34:00.19 & $-$46:56:36.5 & $\dots$ & $10.642$ & $10.421$ & $1.112$ & $10.679$ & $-14.9$ & $0.6$ & $-13.9$ & $0.4$ & $2.0811$ & $0.0205$ & $0.4805$ & $0.0047$ & $0.4746$ & $0.0046$ & $0.0097$ & $0.4736$ & $0.0048$ & $0.0101$ & $0.4775$ & $0.0082$ & $0.0172$ & $-14.8056$ & $0.0193$ & $-87.5919$ & $0.0186$ & $0.1244$ & $4926$ & $53$ & $4961$ & $68$ & $\dots$ & $\dots$ & $4926$ & $53$ & $2.763$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $-0.704$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.222$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $111$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-22.7$,$55.4$,$63.4$) & ($0.4$,$1.0$,$0.5$) & ($416.3$,$439.1$,$52.0$) & ($3.6$,$7.9$,$1.0$) & $-1.811$ & $0.001$ & $1.118$ & $0.028$ & $8.121$ & $0.015$ & $2.729$ & $0.828$ & $0.758$ & $0.006$\\
J213400.50$-$303129.9 & 6785204044485315200 & 1108729 & 20060605_2133m31_088 & 21:34:00.50 & $-$30:31:29.9 & $\dots$ & $12.020$ & $11.613$ & $1.421$ & $12.014$ & $-46.7$ & $0.8$ & $-49.8$ & $0.5$ & $0.1663$ & $0.0309$ & $6.0132$ & $1.1173$ & $5.2002$ & $0.8356$ & $0.1607$ & $4.8816$ & $0.8874$ & $0.1818$ & $3.5705$ & $0.7051$ & $0.1975$ & $-3.7969$ & $0.0307$ & $-13.2109$ & $0.0240$ & $0.6967$ & $4375$ & $51$ & $4325$ & $77$ & $\dots$ & $\dots$ & $4375$ & $51$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.891$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.274$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-74.1$,$15.6$,$64.9$) & ($6.4$,$10.8$,$1.4$) & ($441.5$,$91.0$,$159.8$) & ($28.3$,$63.8$,$9.0$) & $-1.864$ & $0.003$ & $0.436$ & $0.151$ & $7.540$ & $0.105$ & $3.422$ & $0.246$ & $0.891$ & $0.037$\\
J213409.18$-$474512.0 & 6563139529314594816 & 487897586 & 20070809_2134m46_141 & 21:34:09.18 & $-$47:45:12.0 & $\dots$ & $11.780$ & $11.690$ & $1.057$ & $11.926$ & $26.5$ & $1.1$ & $24.8$ & $0.5$ & $0.5659$ & $0.0135$ & $1.7671$ & $0.0422$ & $1.6895$ & $0.0385$ & $0.0228$ & $1.6844$ & $0.0444$ & $0.0264$ & $1.7216$ & $0.0345$ & $0.0200$ & $0.4166$ & $0.0117$ & $-7.6275$ & $0.0118$ & $0.1084$ & $5052$ & $54$ & $5400$ & $74$ & $\dots$ & $\dots$ & $5052$ & $54$ & $3.263$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.110$ & $-0.672$ & $0.110$ & $\dots$ & $\dots$ & $-0.900$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-29.7$,$184.5$,$-6.6$) & ($0.8$,$0.4$,$0.8$) & ($39.7$,$1305.4$,$41.6$) & ($0.6$,$3.9$,$0.4$) & $-1.712$ & $0.001$ & $4.886$ & $0.019$ & $7.346$ & $0.009$ & $1.312$ & $0.009$ & $0.201$ & $0.002$\\
J213410.49$-$363312.8 & 6589218948693835776 & 411906 & 20070524_2131m36_119 & 21:34:10.49 & $-$36:33:12.8 & $\dots$ & $12.134$ & $11.772$ & $1.425$ & $12.176$ & $95.1$ & $0.5$ & $95.2$ & $0.4$ & $0.2459$ & $0.0178$ & $4.0667$ & $0.2944$ & $3.6778$ & $0.2408$ & $0.0655$ & $3.4050$ & $0.1577$ & $0.0463$ & $3.9286$ & $0.4026$ & $0.1025$ & $-1.2669$ & $0.0142$ & $-6.9779$ & $0.0123$ & $0.3722$ & $4359$ & $53$ & $4363$ & $77$ & $\dots$ & $\dots$ & $4359$ & $53$ & $1.298$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.135$ & $-1.041$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.300$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-99.2$,$131.3$,$-49.0$) & ($0.9$,$3.4$,$0.6$) & ($97.7$,$721.7$,$289.9$) & ($1.8$,$28.4$,$12.4$) & $-1.773$ & $0.004$ & $3.191$ & $0.074$ & $6.999$ & $0.046$ & $4.258$ & $0.099$ & $0.374$ & $0.007$\\
J213410.92$-$123721.2 & 6843137002914500864 & 3939137 & 20060606_2135m12_104 & 21:34:10.92 & $-$12:37:21.2 & $\dots$ & $11.340$ & $11.110$ & $1.084$ & $11.357$ & $-296.6$ & $1.1$ & $-296.8$ & $1.1$ & $1.0124$ & $0.0182$ & $0.9878$ & $0.0178$ & $0.9630$ & $0.0169$ & $0.0175$ & $0.9505$ & $0.0145$ & $0.0153$ & $0.9738$ & $0.0309$ & $0.0317$ & $39.8649$ & $0.0196$ & $-17.1942$ & $0.0130$ & $0.2799$ & $5060$ & $55$ & $4838$ & $68$ & $\dots$ & $\dots$ & $5060$ & $55$ & $2.006$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.108$ & $-1.312$ & $0.140$ & $\dots$ & $\dots$ & $-1.560$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($266.5$,$8.6$,$52.9$) & ($1.1$,$1.1$,$1.6$) & ($1249.4$,$66.3$,$87.3$) & ($12.4$,$8.6$,$3.3$) & $-1.489$ & $0.002$ & $0.139$ & $0.027$ & $15.666$ & $0.075$ & $6.210$ & $0.057$ & $0.982$ & $0.003$\\
J213412.28$-$733902.3 & 6370772750193134464 & 485462872 & 20110708_2153m75_062 & 21:34:12.28 & $-$73:39:02.3 & $\dots$ & $12.159$ & $11.910$ & $1.171$ & $12.193$ & $130.1$ & $1.1$ & $129.2$ & $0.5$ & $0.4519$ & $0.0113$ & $2.2129$ & $0.0553$ & $2.0925$ & $0.0495$ & $0.0236$ & $2.1008$ & $0.0479$ & $0.0228$ & $2.0108$ & $0.0808$ & $0.0402$ & $-0.6711$ & $0.0108$ & $-10.1797$ & $0.0106$ & $-0.1787$ & $4861$ & $55$ & $4647$ & $77$ & $\dots$ & $\dots$ & $4861$ & $55$ & $1.119$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.128$ & $-1.334$ & $0.170$ & $\dots$ & $\dots$ & $-1.380$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.153$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-76.4$,$87.8$,$-24.1$) & ($0.6$,$1.2$,$0.8$) & ($305.7$,$624.0$,$49.7$) & ($3.3$,$9.6$,$0.7$) & $-1.815$ & $0.002$ & $1.738$ & $0.030$ & $7.730$ & $0.017$ & $1.367$ & $0.006$ & $0.633$ & $0.005$\\
J213416.63$-$182559.7 & 6831520147170934144 & 3743256 & 20080702_2127m17_132 & 21:34:16.63 & $-$18:25:59.7 & $\dots$ & $10.069$ & $9.933$ & $0.631$ & $10.033$ & $-33.0$ & $1.9$ & $-32.9$ & $0.8$ & $5.2684$ & $0.0180$ & $0.1898$ & $0.0006$ & $0.1889$ & $0.0006$ & $0.0034$ & $0.1886$ & $0.0006$ & $0.0033$ & $0.1889$ & $0.0009$ & $0.0048$ & $42.4371$ & $0.0194$ & $20.2009$ & $0.0167$ & $0.3895$ & $6439$ & $69$ & $6064$ & $174$ & $\dots$ & $\dots$ & $6439$ & $69$ & $3.964$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.132$ & $-0.913$ & $0.200$ & $\dots$ & $\dots$ & $-0.800$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.637$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($44.7$,$251.6$,$9.0$) & ($1.2$,$0.8$,$1.4$) & ($36.5$,$2046.5$,$1.3$) & ($0.6$,$6.3$,$0.2$) & $-1.510$ & $0.001$ & $7.572$ & $0.032$ & $10.411$ & $0.015$ & $0.226$ & $0.017$ & $0.158$ & $0.001$\\
J213420.34$-$522503.5 & 6465503102926029440 & 488705066 & 20080910_2141m51_019 & 21:34:20.34 & $-$52:25:03.5 & $\dots$ & $12.231$ & $12.016$ & $1.058$ & $12.253$ & $-2.8$ & $1.7$ & $-1.8$ & $1.6$ & $0.4832$ & $0.0128$ & $2.0695$ & $0.0548$ & $1.9639$ & $0.0494$ & $0.0251$ & $1.9790$ & $0.0397$ & $0.0201$ & $1.9970$ & $0.0345$ & $0.0173$ & $0.3096$ & $0.0113$ & $2.6916$ & $0.0104$ & $-0.0760$ & $5031$ & $53$ & $5054$ & $87$ & $\dots$ & $\dots$ & $5031$ & $53$ & $3.884$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.756$ & $0.160$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.703$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.3$,$275.3$,$2.6$) & ($1.1$,$0.4$,$1.2$) & ($67.6$,$1900.8$,$58.1$) & ($0.6$,$2.9$,$0.6$) & $-1.512$ & $0.001$ & $6.804$ & $0.014$ & $10.946$ & $0.027$ & $2.213$ & $0.001$ & $0.233$ & $0.002$\\
J213424.25$-$560449.5 & 6460017811213501696 & 488647446 & 20081021_2116m56_107 & 21:34:24.25 & $-$56:04:49.5 & $\dots$ & $10.081$ & $9.726$ & $1.461$ & $10.148$ & $-13.2$ & $0.6$ & $-12.5$ & $0.3$ & $0.5367$ & $0.0125$ & $1.8632$ & $0.0434$ & $1.7771$ & $0.0395$ & $0.0222$ & $1.7503$ & $0.0487$ & $0.0278$ & $1.6929$ & $0.0546$ & $0.0323$ & $7.9541$ & $0.0111$ & $-27.3160$ & $0.0112$ & $-0.1108$ & $4298$ & $52$ & $4394$ & $68$ & $\dots$ & $\dots$ & $4298$ & $52$ & $1.824$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.106$ & $-1.080$ & $0.140$ & $\dots$ & $\dots$ & $-1.020$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.514$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $107$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($70.7$,$38.9$,$23.5$) & ($0.9$,$1.9$,$0.4$) & ($468.5$,$277.0$,$46.9$) & ($6.5$,$14.0$,$0.9$) & $-1.850$ & $0.001$ & $0.656$ & $0.044$ & $7.745$ & $0.044$ & $3.429$ & $0.055$ & $0.844$ & $0.010$\\
J213429.95$-$131611.6 & 6842887482493800832 & 3930271 & 20070811_2135m12_028 & 21:34:29.95 & $-$13:16:11.6 & $\dots$ & $10.361$ & $10.632$ & $0.678$ & $10.744$ & $-8.2$ & $0.9$ & $-9.7$ & $2.9$ & $3.4808$ & $0.0339$ & $0.2873$ & $0.0028$ & $0.2852$ & $0.0028$ & $0.0097$ & $0.2843$ & $0.0028$ & $0.0098$ & $\dots$ & $\dots$ & $\dots$ & $21.1819$ & $0.0364$ & $13.5605$ & $0.0271$ & $0.4370$ & $6308$ & $95$ & $5894$ & $74$ & $\dots$ & $\dots$ & $6308$ & $95$ & $3.610$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.017$ & $0.165$ & $-0.514$ & $0.110$ & $\dots$ & $\dots$ & $-1.017$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.189$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($25.7$,$260.7$,$-0.9$) & ($0.5$,$0.4$,$0.6$) & ($30.4$,$2108.2$,$1.3$) & ($0.4$,$3.3$,$0.0$) & $-1.496$ & $0.001$ & $7.915$ & $0.008$ & $10.547$ & $0.025$ & $0.233$ & $0.001$ & $0.143$ & $0.001$\\
J213430.89$-$511704.7 & 6465620785030159104 & 488905851 & 20090914_2141m51_041 & 21:34:30.89 & $-$51:17:04.7 & $\dots$ & $12.739$ & $12.510$ & $1.042$ & $12.741$ & $55.2$ & $1.2$ & $56.4$ & $0.8$ & $0.3880$ & $0.0125$ & $2.5773$ & $0.0830$ & $2.4155$ & $0.0729$ & $0.0302$ & $2.4628$ & $0.0652$ & $0.0265$ & $2.5785$ & $0.0905$ & $0.0351$ & $5.3573$ & $0.0115$ & $-11.1556$ & $0.0110$ & $0.0400$ & $5079$ & $54$ & $5133$ & $94$ & $\dots$ & $\dots$ & $5079$ & $54$ & $3.011$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-1.013$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.762$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.2$,$101.1$,$-54.0$) & ($1.0$,$1.4$,$0.9$) & ($185.3$,$656.8$,$111.7$) & ($3.0$,$10.7$,$2.0$) & $-1.841$ & $0.002$ & $2.055$ & $0.038$ & $6.877$ & $0.045$ & $2.540$ & $0.030$ & $0.540$ & $0.007$\\
J213437.54$-$522921.3 & 6465499357714544640 & 488705039 & 20030907_2136m53_072 & 21:34:37.54 & $-$52:29:21.3 & $\dots$ & $13.284$ & $13.470$ & $1.164$ & $13.750$ & $19.5$ & $6.3$ & $\dots$ & $\dots$ & $2.6861$ & $0.0299$ & $0.3723$ & $0.0041$ & $0.3687$ & $0.0041$ & $0.0110$ & $0.3669$ & $0.0037$ & $0.0100$ & $\dots$ & $\dots$ & $\dots$ & $4.3359$ & $0.0232$ & $-41.0852$ & $0.0283$ & $-0.0615$ & $4773$ & $100$ & $4564$ & $64$ & $\dots$ & $\dots$ & $4773$ & $100$ & $4.363$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.133$ & $0.224$ & $0.175$ & $0.080$ & $\dots$ & $\dots$ & $-1.133$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.199$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($-14.2$,$176.1$,$1.5$) & ($4.3$,$1.2$,$4.5$) & ($65.8$,$1409.0$,$2.5$) & ($3.7$,$10.0$,$0.3$) & $-1.688$ & $0.002$ & $4.874$ & $0.064$ & $8.044$ & $0.020$ & $0.275$ & $0.014$ & $0.245$ & $0.007$\\
J213439.68$-$442524.7 & 6577580411954009344 & 488396615 & 20050727_2124m42_133 & 21:34:39.68 & $-$44:25:24.7 & $\dots$ & $13.493$ & $13.224$ & $1.127$ & $13.489$ & $84.0$ & $2.1$ & $\dots$ & $\dots$ & $0.3501$ & $0.0134$ & $2.8563$ & $0.1093$ & $2.6589$ & $0.0947$ & $0.0356$ & $2.5124$ & $0.0821$ & $0.0327$ & $2.6267$ & $0.0258$ & $0.0098$ & $-2.6838$ & $0.0118$ & $3.3043$ & $0.0127$ & $0.3643$ & $4900$ & $53$ & $5080$ & $160$ & $\dots$ & $\dots$ & $4900$ & $53$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.102$ & $0.132$ & $0.140$ & $\dots$ & $\dots$ & $-1.100$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.246$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-98.0$,$287.9$,$-35.2$) & ($1.4$,$0.2$,$1.6$) & ($240.2$,$1861.2$,$139.6$) & ($3.9$,$1.5$,$2.2$) & $-1.438$ & $0.002$ & $6.222$ & $0.008$ & $14.027$ & $0.067$ & $4.411$ & $0.059$ & $0.385$ & $0.003$\\
J213441.23$-$742020.2 & 6370451589719302528 & 485460105 & 20100608_2153m75_057 & 21:34:41.23 & $-$74:20:20.2 & $\dots$ & $12.024$ & $11.690$ & $1.388$ & $12.074$ & $-58.8$ & $0.5$ & $-58.8$ & $0.4$ & $0.1881$ & $0.0098$ & $5.3163$ & $0.2770$ & $4.6707$ & $0.2138$ & $0.0458$ & $4.8857$ & $0.1992$ & $0.0408$ & $4.5343$ & $0.4099$ & $0.0904$ & $10.2689$ & $0.0092$ & $-22.0445$ & $0.0098$ & $-0.1829$ & $4477$ & $52$ & $4404$ & $77$ & $\dots$ & $\dots$ & $4477$ & $52$ & $1.044$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.104$ & $-1.309$ & $0.170$ & $\dots$ & $\dots$ & $-1.690$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($383.5$,$17.6$,$103.3$) & ($11.6$,$0.7$,$1.5$) & ($1932.5$,$105.5$,$1557.4$) & ($259.3$,$4.9$,$73.3$) & $-1.109$ & $0.047$ & $3.097$ & $0.140$ & $33.424$ & $3.502$ & $33.317$ & $3.512$ & $0.829$ & $0.009$\\
J213443.27$-$402840.8 & 6579411889088449152 & 488473633 & 20070913_2131m41_091 & 21:34:43.27 & $-$40:28:40.8 & $\dots$ & $11.674$ & $11.306$ & $1.447$ & $11.721$ & $38.4$ & $1.0$ & $38.3$ & $0.5$ & $0.2136$ & $0.0191$ & $4.6816$ & $0.4186$ & $4.1736$ & $0.3327$ & $0.0797$ & $3.8376$ & $0.1743$ & $0.0454$ & $3.3335$ & $0.5027$ & $0.1508$ & $3.2134$ & $0.0152$ & $-9.3645$ & $0.0137$ & $0.2766$ & $4294$ & $52$ & $4447$ & $77$ & $\dots$ & $\dots$ & $4294$ & $52$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.104$ & $-1.080$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.515$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-5.5$,$89.3$,$-52.9$) & ($1.4$,$6.6$,$1.5$) & ($180.8$,$521.6$,$174.6$) & ($11.7$,$47.1$,$10.4$) & $-1.864$ & $0.007$ & $1.798$ & $0.152$ & $6.436$ & $0.036$ & $3.179$ & $0.116$ & $0.564$ & $0.027$\\
J213448.17$-$312855.1 & 6784890511872652800 & 511593 & 20070903_2133m31_116 & 21:34:48.17 & $-$31:28:55.1 & SOAR & $11.391$ & $11.124$ & $1.161$ & $11.402$ & $-10.0$ & $1.2$ & $-10.8$ & $0.5$ & $0.3774$ & $0.0267$ & $2.6497$ & $0.1875$ & $2.4789$ & $0.1641$ & $0.0662$ & $2.6160$ & $0.1711$ & $0.0654$ & $2.3764$ & $0.2680$ & $0.1128$ & $-5.0819$ & $0.0272$ & $-20.7374$ & $0.0244$ & $0.6530$ & $4889$ & $48$ & $4479$ & $92$ & $4851$ & $35$ & $4927$ & $60$ & $0.573$ & $0.470$ & $1.558$ & $0.155$ & $1.558$ & $0.155$ & $-2.660$ & $0.131$ & $-2.350$ & $0.160$ & $-2.590$ & $0.124$ & $-2.730$ & $0.138$ & $-0.024$ & $0.126$ & $0.396$ & $6.166$ & D & $0.996$ & I & $0.500$ & $0.330$ & $0.193$ & $0.041$ & $0.193$ & $0.041$ & D & $0.988$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-89.2$,$16.1$,$34.4$) & ($3.1$,$6.9$,$1.1$) & ($535.4$,$107.1$,$69.5$) & ($21.5$,$46.2$,$3.2$) & $-1.853$ & $0.001$ & $0.753$ & $0.045$ & $7.546$ & $0.026$ & $2.785$ & $0.048$ & $0.819$ & $0.010$\\
J213453.63$-$063656.1 & 2670689799425923200 & 5053075 & 20081024_2145m07_051 & 21:34:53.63 & $-$06:36:56.1 & $\dots$ & $10.771$ & $10.402$ & $1.373$ & $10.779$ & $-61.6$ & $0.6$ & $-57.1$ & $0.5$ & $0.7046$ & $0.0157$ & $1.4192$ & $0.0316$ & $1.3687$ & $0.0294$ & $0.0215$ & $1.3591$ & $0.0315$ & $0.0232$ & $1.3661$ & $0.0562$ & $0.0411$ & $12.9990$ & $0.0178$ & $0.0928$ & $0.0135$ & $0.1874$ & $4440$ & $52$ & $4513$ & $77$ & $\dots$ & $\dots$ & $4440$ & $52$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.714$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.361$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($106.5$,$200.2$,$-11.5$) & ($1.0$,$0.5$,$0.8$) & ($141.4$,$1513.4$,$20.9$) & ($2.7$,$4.5$,$0.4$) & $-1.606$ & $0.001$ & $4.882$ & $0.026$ & $9.895$ & $0.024$ & $1.112$ & $0.017$ & $0.339$ & $0.003$\\
J213505.55$-$444701.6 & 6577524852257004800 & 488396201 & 20050816_2124m42_136 & 21:35:05.55 & $-$44:47:01.6 & $\dots$ & $12.842$ & $13.066$ & $0.776$ & $13.205$ & $7.5$ & $3.4$ & $9.1$ & $1.3$ & $1.6281$ & $0.0138$ & $0.6142$ & $0.0052$ & $0.6046$ & $0.0050$ & $0.0083$ & $0.6007$ & $0.0051$ & $0.0084$ & $0.5952$ & $0.0088$ & $0.0148$ & $8.3146$ & $0.0115$ & $-1.7387$ & $0.0106$ & $0.2273$ & $5830$ & $75$ & $7418$ & $361$ & $\dots$ & $\dots$ & $5830$ & $75$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.022$ & $0.145$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-1.022$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($0.2$,$243.8$,$-13.6$) & ($2.2$,$0.2$,$2.4$) & ($3.6$,$1912.2$,$7.8$) & ($0.1$,$1.7$,$0.6$) & $-1.555$ & $0.001$ & $7.849$ & $0.005$ & $8.710$ & $0.011$ & $0.541$ & $0.022$ & $0.052$ & $0.001$\\
J213514.34$-$203541.2 & 6829949907127723904 & 3707631 & 20081023_2142m21_053 & 21:35:14.34 & $-$20:35:41.2 & $\dots$ & $11.349$ & $11.006$ & $1.373$ & $11.383$ & $-99.2$ & $0.9$ & $-98.4$ & $0.3$ & $0.3205$ & $0.0196$ & $3.1201$ & $0.1908$ & $2.8860$ & $0.1632$ & $0.0566$ & $2.6785$ & $0.1593$ & $0.0595$ & $2.7104$ & $0.3209$ & $0.1184$ & $2.3963$ & $0.0201$ & $-1.7590$ & $0.0151$ & $0.3379$ & $4436$ & $52$ & $4458$ & $77$ & $\dots$ & $\dots$ & $4436$ & $52$ & $0.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $-1.317$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.054$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($95.7$,$178.0$,$50.0$) & ($1.7$,$1.6$,$1.1$) & ($83.1$,$1169.8$,$156.6$) & ($2.3$,$19.1$,$6.4$) & $-1.679$ & $0.003$ & $4.483$ & $0.062$ & $8.217$ & $0.024$ & $3.155$ & $0.079$ & $0.294$ & $0.005$\\
J213517.03$-$553311.8 & 6460110479427930624 & 488652007 & 20060925_2152m56_043 & 21:35:17.03 & $-$55:33:11.8 & $\dots$ & $11.911$ & $11.663$ & $1.083$ & $11.909$ & $64.5$ & $1.8$ & $62.7$ & $0.5$ & $0.3873$ & $0.0137$ & $2.5820$ & $0.0913$ & $2.4195$ & $0.0802$ & $0.0331$ & $2.3862$ & $0.0894$ & $0.0375$ & $2.3280$ & $0.1014$ & $0.0436$ & $22.0931$ & $0.0121$ & $-27.2356$ & $0.0124$ & $-0.1130$ & $5024$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5024$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.490$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($171.1$,$-64.4$,$-137.1$) & ($3.2$,$3.4$,$1.8$) & ($589.7$,$-430.8$,$213.6$) & ($7.6$,$21.5$,$5.4$) & $-1.639$ & $0.008$ & $1.216$ & $0.071$ & $10.923$ & $0.182$ & $5.656$ & $0.077$ & $0.800$ & $0.008$\\
J213526.92$-$491040.4 & 6562157665430760960 & 487895642 & 20050725_2128m48_129 & 21:35:26.92 & $-$49:10:40.4 & $\dots$ & $12.937$ & $12.511$ & $1.353$ & $12.877$ & $-86.0$ & $1.1$ & $-85.7$ & $1.1$ & $0.1457$ & $0.0144$ & $6.8634$ & $0.6783$ & $5.8241$ & $0.4885$ & $0.0839$ & $5.5324$ & $0.3087$ & $0.0558$ & $6.2880$ & $0.5976$ & $0.0950$ & $4.1161$ & $0.0122$ & $-4.2377$ & $0.0112$ & $-0.0399$ & $4486$ & $53$ & $4796$ & $77$ & $\dots$ & $\dots$ & $4486$ & $53$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.110$ & $0.106$ & $-1.448$ & $0.170$ & $\dots$ & $\dots$ & $-2.110$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.750$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($115.7$,$152.5$,$2.5$) & ($1.6$,$1.6$,$2.0$) & ($67.0$,$597.0$,$566.5$) & ($0.7$,$22.2$,$27.2$) & $-1.718$ & $0.003$ & $3.842$ & $0.027$ & $7.417$ & $0.038$ & $6.052$ & $0.148$ & $0.317$ & $0.002$\\
J213539.29$-$152631.1 & 6841236286612367872 & 3889762 & 20061026_2127m17_096 & 21:35:39.29 & $-$15:26:31.1 & $\dots$ & $11.441$ & $11.049$ & $1.451$ & $11.466$ & $41.8$ & $0.4$ & $41.7$ & $0.5$ & $0.0949$ & $0.0227$ & $10.5374$ & $2.5205$ & $8.2713$ & $1.5530$ & $0.1878$ & $7.4789$ & $1.2976$ & $0.1735$ & $4.6127$ & $0.1735$ & $0.0376$ & $8.8185$ & $0.0228$ & $-6.7247$ & $0.0145$ & $0.3412$ & $4444$ & $54$ & $4580$ & $92$ & $\dots$ & $\dots$ & $4444$ & $54$ & $1.605$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.620$ & $0.108$ & $-2.240$ & $0.160$ & $\dots$ & $\dots$ & $-2.620$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.727$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($97.3$,$93.1$,$-195.7$) & ($1.0$,$2.4$,$1.9$) & ($359.0$,$548.4$,$523.4$) & ($11.0$,$15.8$,$8.1$) & $-1.607$ & $0.003$ & $2.525$ & $0.048$ & $10.856$ & $0.095$ & $8.586$ & $0.159$ & $0.623$ & $0.008$\\
J213556.30$-$534232.6 & 6462041354988951552 & 488734670 & 20030907_2136m53_122 & 21:35:56.30 & $-$53:42:32.6 & $\dots$ & $12.768$ & $12.516$ & $1.157$ & $12.793$ & $-20.5$ & $11.6$ & $-6.2$ & $8.1$ & $3.4925$ & $0.0237$ & $0.2863$ & $0.0019$ & $0.2842$ & $0.0019$ & $0.0067$ & $0.2845$ & $0.0021$ & $0.0073$ & $0.2844$ & $0.0010$ & $0.0036$ & $14.4321$ & $0.0227$ & $-3.7049$ & $0.0205$ & $-0.0986$ & $4768$ & $67$ & $4710$ & $64$ & $\dots$ & $\dots$ & $4768$ & $67$ & $4.690$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.586$ & $0.126$ & $0.722$ & $0.080$ & $\dots$ & $\dots$ & $-1.586$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.145$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.3$,$248.8$,$9.5$) & ($7.9$,$2.6$,$8.5$) & ($10.9$,$2005.1$,$2.8$) & ($6.0$,$20.6$,$1.6$) & $-1.529$ & $0.008$ & $7.947$ & $0.075$ & $9.423$ & $0.336$ & $0.313$ & $0.099$ & $0.085$ & $0.022$\\
J213557.32$-$482947.6 & 6563026417056300544 & 487896336 & 20050725_2128m48_125 & 21:35:57.32 & $-$48:29:47.6 & $\dots$ & $10.593$ & $10.400$ & $1.082$ & $10.646$ & $85.4$ & $0.8$ & $86.0$ & $0.5$ & $1.1825$ & $0.0912$ & $0.8457$ & $0.0652$ & $0.8275$ & $0.0624$ & $0.0755$ & $0.8607$ & $0.0613$ & $0.0712$ & $0.8330$ & $0.1211$ & $0.1454$ & $-41.9507$ & $0.0766$ & $-23.2580$ & $0.0718$ & $0.1301$ & $4998$ & $55$ & $5323$ & $63$ & $\dots$ & $\dots$ & $4998$ & $55$ & $3.338$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.114$ & $-1.148$ & $0.170$ & $\dots$ & $\dots$ & $-1.800$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.513$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $103$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-199.1$,$152.3$,$77.6$) & ($5.2$,$3.6$,$5.3$) & ($550.5$,$1164.6$,$55.7$) & ($32.8$,$31.1$,$7.8$) & $-1.518$ & $0.008$ & $3.051$ & $0.065$ & $13.591$ & $0.271$ & $2.834$ & $0.331$ & $0.633$ & $0.011$\\
J213614.21$-$694908.8 & 6396342618948599808 & 486490252 & 20031007_2160m71_054 & 21:36:14.21 & $-$69:49:08.8 & $\dots$ & $12.249$ & $11.969$ & $1.262$ & $12.293$ & $383.5$ & $2.5$ & $383.3$ & $0.3$ & $0.3269$ & $0.0106$ & $3.0590$ & $0.0992$ & $2.8337$ & $0.0851$ & $0.0300$ & $2.8949$ & $0.0760$ & $0.0262$ & $2.9052$ & $0.0563$ & $0.0194$ & $-16.3554$ & $0.0093$ & $-8.0568$ & $0.0105$ & $-0.2867$ & $4639$ & $52$ & $4538$ & $77$ & $\dots$ & $\dots$ & $4639$ & $52$ & $2.247$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $-0.984$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.482$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-373.4$,$-93.8$,$-38.1$) & ($1.4$,$1.9$,$2.0$) & ($2041.1$,$-618.3$,$424.0$) & ($31.4$,$12.2$,$8.5$) & $-1.153$ & $0.007$ & $1.456$ & $0.104$ & $30.715$ & $0.467$ & $20.319$ & $0.944$ & $0.910$ & $0.006$\\
J213630.20$-$371309.6 & 6588941940480827648 & 410771 & 20051022_2124m35_127 & 21:36:30.20 & $-$37:13:09.6 & $\dots$ & $11.620$ & $11.267$ & $1.397$ & $11.655$ & $29.6$ & $0.6$ & $29.7$ & $0.8$ & $0.2369$ & $0.0292$ & $4.2212$ & $0.5203$ & $3.8037$ & $0.4225$ & $0.1111$ & $3.9918$ & $0.2724$ & $0.0682$ & $3.6679$ & $0.4836$ & $0.1319$ & $-7.3290$ & $0.0222$ & $-10.5993$ & $0.0216$ & $0.4192$ & $4411$ & $63$ & $4579$ & $77$ & $\dots$ & $\dots$ & $4411$ & $63$ & $1.475$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.700$ & $0.219$ & $-1.334$ & $0.170$ & $\dots$ & $\dots$ & $-1.700$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.522$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-147.9$,$74.7$,$74.6$) & ($4.6$,$6.1$,$3.3$) & ($418.7$,$423.0$,$163.4$) & ($23.0$,$41.3$,$9.0$) & $-1.752$ & $0.004$ & $1.173$ & $0.118$ & $8.700$ & $0.097$ & $4.030$ & $0.244$ & $0.763$ & $0.023$\\
J213708.10$-$092735.0 & 6893711995171559680 & $\dots$ & 20040628_2133m08_122 & 21:37:08.10 & $-$09:27:35.0 & KPNR & $13.266$ & $12.824$ & $1.493$ & $13.263$ & $-64.0$ & $0.8$ & $-63.3$ & $3.7$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15.8363$ & $3.7908$ & $0.2394$ & $13.9225$ & $1.4733$ & $0.1058$ & $0.5493$ & $0.0173$ & $-4.3236$ & $0.0131$ & $0.3303$ & $4504$ & $76$ & $4598$ & $92$ & $4504$ & $76$ & $\dots$ & $\dots$ & $1.568$ & $0.470$ & $0.118$ & $0.008$ & $0.118$ & $0.008$ & $-2.876$ & $0.092$ & $-2.296$ & $0.160$ & $-2.876$ & $0.092$ & $\dots$ & $\dots$ & $-0.110$ & $0.150$ & $0.630$ & $6.184$ & D & $0.994$ & I & $0.588$ & $0.240$ & $0.315$ & $0.064$ & $0.315$ & $0.064$ & D & $0.980$ & $52$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-43.2$,$67.2$,$-82.5$) & ($5.6$,$3.8$,$3.9$) & ($325.6$,$522.9$,$923.1$) & ($24.1$,$44.0$,$79.4$) & $-1.514$ & $0.021$ & $3.954$ & $0.515$ & $12.624$ & $0.368$ & $11.535$ & $0.388$ & $0.525$ & $0.037$\\
J213725.16$-$310910.2 & 6784928543807397504 & 1111929 & 20031014_2127m30_125 & 21:37:25.16 & $-$31:09:10.2 & $\dots$ & $12.441$ & $12.151$ & $1.187$ & $12.441$ & $35.9$ & $9.6$ & $42.0$ & $1.1$ & $0.6158$ & $0.0157$ & $1.6239$ & $0.0414$ & $1.5581$ & $0.0381$ & $0.0245$ & $1.5698$ & $0.0357$ & $0.0228$ & $1.5112$ & $0.0611$ & $0.0404$ & $11.9764$ & $0.0165$ & $-8.4938$ & $0.0098$ & $0.3132$ & $4803$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4803$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($27.2$,$188.8$,$-82.7$) & ($6.0$,$2.1$,$7.0$) & ($29.7$,$1370.1$,$106.8$) & ($8.0$,$15.9$,$15.2$) & $-1.661$ & $0.008$ & $5.580$ & $0.232$ & $7.795$ & $0.051$ & $2.362$ & $0.179$ & $0.166$ & $0.023$\\
J213744.82$-$213457.4 & 6817821086986705408 & 3699042 & 20061023_2142m21_036 & 21:37:44.82 & $-$21:34:57.4 & $\dots$ & $11.588$ & $11.291$ & $1.306$ & $11.636$ & $3.8$ & $0.9$ & $3.6$ & $0.5$ & $0.4146$ & $0.0343$ & $2.4120$ & $0.1995$ & $2.2696$ & $0.1767$ & $0.0778$ & $2.2769$ & $0.1642$ & $0.0721$ & $2.1142$ & $0.3310$ & $0.1566$ & $-7.1218$ & $0.0323$ & $-20.9932$ & $0.0218$ & $0.2353$ & $4584$ & $54$ & $4457$ & $77$ & $\dots$ & $\dots$ & $4584$ & $54$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.131$ & $-0.866$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.503$ & $0.315$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-127.8$,$60.0$,$8.9$) & ($5.7$,$7.3$,$0.7$) & ($468.3$,$414.9$,$58.7$) & ($29.1$,$53.5$,$4.7$) & $-1.787$ & $0.002$ & $1.095$ & $0.164$ & $8.521$ & $0.099$ & $3.334$ & $0.156$ & $0.773$ & $0.032$\\
J213752.06$-$134214.6 & 6842054941738398336 & 3933803 & 20060606_2135m12_149 & 21:37:52.06 & $-$13:42:14.6 & $\dots$ & $11.446$ & $11.272$ & $0.956$ & $11.470$ & $2.0$ & $1.0$ & $0.2$ & $4.5$ & $1.2382$ & $0.0284$ & $0.8076$ & $0.0185$ & $0.7910$ & $0.0178$ & $0.0225$ & $0.7864$ & $0.0204$ & $0.0259$ & $0.7670$ & $0.0256$ & $0.0334$ & $-13.5629$ & $0.0282$ & $-89.8239$ & $0.0261$ & $0.4677$ & $5356$ & $60$ & $4773$ & $92$ & $\dots$ & $\dots$ & $5356$ & $60$ & $1.392$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.135$ & $-1.624$ & $0.160$ & $\dots$ & $\dots$ & $-1.760$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.035$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-170.8$,$-29.7$,$-61.4$) & ($1.7$,$2.6$,$0.9$) & ($728.2$,$-232.3$,$77.4$) & ($7.0$,$20.4$,$2.7$) & $-1.684$ & $0.004$ & $0.491$ & $0.049$ & $10.713$ & $0.076$ & $4.563$ & $0.055$ & $0.912$ & $0.008$\\
J213755.11$-$050749.1 & 2671302601064060800 & 5276423 & 20050617_2145m03_026 & 21:37:55.11 & $-$05:07:49.1 & $\dots$ & $13.664$ & $13.383$ & $1.206$ & $13.681$ & $-19.7$ & $2.7$ & $\dots$ & $\dots$ & $3.1886$ & $0.0688$ & $0.3136$ & $0.0068$ & $0.3111$ & $0.0067$ & $0.0214$ & $0.3078$ & $0.0064$ & $0.0207$ & $0.3127$ & $0.0084$ & $0.0268$ & $16.6525$ & $0.0962$ & $-28.1597$ & $0.0582$ & $-0.1633$ & $4765$ & $66$ & $5009$ & $87$ & $\dots$ & $\dots$ & $4765$ & $66$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.865$ & $0.134$ & $-0.165$ & $0.090$ & $\dots$ & $\dots$ & $-0.865$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.134$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.4$,$203.2$,$-14.0$) & ($1.4$,$1.7$,$1.8$) & ($19.2$,$1644.5$,$2.9$) & ($2.3$,$13.8$,$0.4$) & $-1.631$ & $0.004$ & $6.286$ & $0.099$ & $8.099$ & $0.003$ & $0.295$ & $0.022$ & $0.126$ & $0.008$\\
J213803.28$-$370619.5 & 6588968809798566272 & 414472 & 20091007_2131m36_123 & 21:38:03.28 & $-$37:06:19.5 & $\dots$ & $12.610$ & $12.219$ & $0.921$ & $12.405$ & $-11.7$ & $1.4$ & $-8.4$ & $1.6$ & $2.7190$ & $0.0466$ & $0.3678$ & $0.0063$ & $0.3643$ & $0.0062$ & $0.0170$ & $0.3634$ & $0.0057$ & $0.0156$ & $0.3633$ & $0.0113$ & $0.0311$ & $1.7036$ & $0.0379$ & $-6.9300$ & $0.0385$ & $0.5831$ & $5405$ & $89$ & $5557$ & $76$ & $\dots$ & $\dots$ & $5405$ & $89$ & $4.705$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.050$ & $0.379$ & $-0.184$ & $0.100$ & $\dots$ & $\dots$ & $-2.050$ & $0.379$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.128$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($-1.6$,$237.5$,$13.9$) & ($0.9$,$0.2$,$1.0$) & ($0.7$,$1901.6$,$4.1$) & ($0.1$,$1.7$,$0.2$) & $-1.561$ & $0.001$ & $8.001$ & $0.006$ & $8.383$ & $0.015$ & $0.365$ & $0.011$ & $0.023$ & $0.001$\\
J213805.44$-$350907.7 & 6589825157556394880 & 481071 & 20050528_2124m35_106 & 21:38:05.44 & $-$35:09:07.7 & $\dots$ & $13.322$ & $13.070$ & $1.164$ & $13.350$ & $-377.2$ & $10.1$ & $\dots$ & $\dots$ & $0.1274$ & $0.0168$ & $7.8493$ & $1.0351$ & $6.5189$ & $0.7139$ & $0.1095$ & $6.2529$ & $0.4952$ & $0.0792$ & $6.3880$ & $0.8979$ & $0.1406$ & $-2.5566$ & $0.0150$ & $-13.1228$ & $0.0114$ & $0.2015$ & $4870$ & $54$ & $4384$ & $119$ & $\dots$ & $\dots$ & $4870$ & $54$ & $4.615$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.110$ & $0.637$ & $0.140$ & $\dots$ & $\dots$ & $-1.340$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($76.9$,$-225.7$,$330.4$) & ($12.9$,$15.8$,$7.8$) & ($1951.7$,$-862.7$,$1377.8$) & ($349.9$,$25.8$,$48.9$) & $-1.052$ & $0.051$ & $4.777$ & $0.386$ & $37.397$ & $4.512$ & $34.170$ & $4.161$ & $0.771$ & $0.032$\\
J213834.89$-$484519.7 & 6562277958874997248 & 487896978 & 20090914_2141m51_074 & 21:38:34.89 & $-$48:45:19.7 & $\dots$ & $12.902$ & $12.683$ & $1.133$ & $12.950$ & $-47.4$ & $1.2$ & $-45.6$ & $0.9$ & $0.4274$ & $0.0143$ & $2.3397$ & $0.0783$ & $2.2056$ & $0.0696$ & $0.0315$ & $2.2752$ & $0.0839$ & $0.0369$ & $2.2962$ & $0.2319$ & $0.1010$ & $10.4098$ & $0.0126$ & $-15.2545$ & $0.0117$ & $0.1474$ & $4868$ & $53$ & $5029$ & $77$ & $\dots$ & $\dots$ & $4868$ & $53$ & $3.053$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-0.831$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.460$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($110.2$,$80.5$,$-11.5$) & ($2.7$,$4.7$,$1.7$) & ($355.3$,$535.6$,$67.6$) & ($15.4$,$34.7$,$2.9$) & $-1.806$ & $0.002$ & $1.539$ & $0.105$ & $7.983$ & $0.026$ & $2.830$ & $0.051$ & $0.677$ & $0.019$\\
J213835.59$-$554326.5 & 6461544203934682752 & 488654116 & 20101019_2152m56_044 & 21:38:35.59 & $-$55:43:26.5 & $\dots$ & $12.487$ & $12.214$ & $1.165$ & $12.495$ & $60.4$ & $6.1$ & $49.1$ & $0.6$ & $0.4678$ & $0.0122$ & $2.1377$ & $0.0557$ & $2.0251$ & $0.0500$ & $0.0247$ & $2.0750$ & $0.0519$ & $0.0250$ & $2.0901$ & $0.0641$ & $0.0307$ & $0.3120$ & $0.0118$ & $-5.2525$ & $0.0109$ & $-0.2370$ & $4872$ & $53$ & $4037$ & $158$ & $\dots$ & $\dots$ & $4872$ & $53$ & $4.773$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $-0.402$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-56.6$,$180.9$,$-25.3$) & ($4.1$,$2.0$,$4.6$) & ($55.8$,$1242.6$,$68.7$) & ($4.8$,$14.1$,$4.1$) & $-1.711$ & $0.001$ & $4.610$ & $0.080$ & $7.501$ & $0.055$ & $1.826$ & $0.072$ & $0.239$ & $0.011$\\
J213836.71$-$410548.8 & 6578572927356660864 & 488462041 & 20080820_2131m41_106 & 21:38:36.71 & $-$41:05:48.8 & $\dots$ & $9.125$ & $8.764$ & $1.408$ & $9.159$ & $-169.5$ & $0.5$ & $-166.5$ & $0.6$ & $1.1342$ & $0.0152$ & $0.8817$ & $0.0118$ & $0.8619$ & $0.0113$ & $0.0131$ & $0.8623$ & $0.0116$ & $0.0134$ & $0.8465$ & $0.0179$ & $0.0212$ & $3.3233$ & $0.0116$ & $-29.6303$ & $0.0132$ & $0.2537$ & $4348$ & $52$ & $4543$ & $68$ & $\dots$ & $\dots$ & $4348$ & $52$ & $1.843$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.114$ & $-0.914$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.476$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $115$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($104.3$,$128.7$,$130.4$) & ($0.3$,$0.7$,$0.4$) & ($157.0$,$988.2$,$313.0$) & ($1.0$,$6.1$,$2.1$) & $-1.638$ & $0.001$ & $4.002$ & $0.024$ & $9.405$ & $0.019$ & $5.322$ & $0.024$ & $0.403$ & $0.002$\\
J213836.75$-$561833.8 & 6459271930013407360 & 488650496 & 20060614_2152m56_035 & 21:38:36.75 & $-$56:18:33.8 & $\dots$ & $11.319$ & $11.071$ & $1.130$ & $11.337$ & $240.1$ & $0.5$ & $239.6$ & $0.4$ & $0.6608$ & $0.0169$ & $1.5133$ & $0.0387$ & $1.4560$ & $0.0358$ & $0.0246$ & $1.4425$ & $0.0304$ & $0.0211$ & $1.4026$ & $0.0575$ & $0.0410$ & $-38.5548$ & $0.0170$ & $-26.1062$ & $0.0143$ & $-0.1812$ & $4909$ & $53$ & $4803$ & $68$ & $\dots$ & $\dots$ & $4909$ & $53$ & $2.033$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.103$ & $-1.365$ & $0.140$ & $\dots$ & $\dots$ & $-1.430$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.388$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-344.8$,$21.8$,$53.2$) & ($2.0$,$2.1$,$2.5$) & ($2068.2$,$159.4$,$23.9$) & ($40.1$,$15.3$,$0.6$) & $-1.266$ & $0.007$ & $0.288$ & $0.030$ & $24.514$ & $0.366$ & $6.256$ & $1.992$ & $0.977$ & $0.003$\\
J213838.92$-$483647.2 & 6562292252526160768 & 487898813 & 20090929_2134m46_143 & 21:38:38.92 & $-$48:36:47.2 & $\dots$ & $10.868$ & $10.700$ & $1.062$ & $10.938$ & $-90.1$ & $0.7$ & $-87.4$ & $0.3$ & $0.8728$ & $0.0126$ & $1.1457$ & $0.0165$ & $1.1126$ & $0.0156$ & $0.0140$ & $1.1127$ & $0.0170$ & $0.0153$ & $1.1162$ & $0.0174$ & $0.0156$ & $18.7687$ & $0.0124$ & $-31.9964$ & $0.0102$ & $0.0933$ & $5032$ & $54$ & $4832$ & $68$ & $\dots$ & $\dots$ & $5032$ & $54$ & $1.969$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $-1.058$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($126.3$,$87.7$,$31.5$) & ($0.6$,$0.8$,$0.6$) & ($406.8$,$657.6$,$38.7$) & ($3.0$,$6.0$,$0.6$) & $-1.746$ & $0.001$ & $1.699$ & $0.019$ & $8.975$ & $0.015$ & $1.311$ & $0.012$ & $0.682$ & $0.003$\\
J213847.20$-$315804.1 & 6592653719939152896 & 516718 & 20070831_2133m31_120 & 21:38:47.20 & $-$31:58:04.1 & $\dots$ & $10.446$ & $10.309$ & $0.783$ & $10.450$ & $-37.2$ & $0.8$ & $-36.3$ & $1.1$ & $4.6501$ & $0.0249$ & $0.2150$ & $0.0012$ & $0.2139$ & $0.0011$ & $0.0053$ & $0.2134$ & $0.0011$ & $0.0052$ & $0.2128$ & $0.0006$ & $0.0029$ & $63.5806$ & $0.0219$ & $-15.1405$ & $0.0187$ & $0.5236$ & $5855$ & $67$ & $5599$ & $63$ & $\dots$ & $\dots$ & $5855$ & $67$ & $3.553$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.125$ & $-1.069$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.420$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($59.2$,$224.3$,$-8.7$) & ($0.5$,$0.1$,$0.6$) & ($44.1$,$1819.3$,$1.3$) & ($0.8$,$1.1$,$0.1$) & $-1.569$ & $0.001$ & $6.585$ & $0.014$ & $9.514$ & $0.012$ & $0.219$ & $0.006$ & $0.182$ & $0.002$\\
J213852.20$-$620502.9 & 6403691685950215808 & 486391470 & 20090916_2128m61_121 & 21:38:52.20 & $-$62:05:02.9 & $\dots$ & $12.151$ & $11.924$ & $1.083$ & $12.170$ & $274.8$ & $2.3$ & $274.8$ & $0.4$ & $0.5047$ & $0.0153$ & $1.9814$ & $0.0601$ & $1.8843$ & $0.0543$ & $0.0288$ & $1.9001$ & $0.0563$ & $0.0297$ & $1.8630$ & $0.0416$ & $0.0223$ & $-25.0414$ & $0.0119$ & $-14.7700$ & $0.0170$ & $-0.2846$ & $5004$ & $54$ & $3988$ & $253$ & $\dots$ & $\dots$ & $5004$ & $54$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.104$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.540$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-333.6$,$17.4$,$9.4$) & ($1.7$,$1.4$,$2.0$) & ($1768.4$,$123.3$,$68.0$) & ($21.9$,$9.9$,$2.9$) & $-1.328$ & $0.005$ & $0.243$ & $0.039$ & $21.429$ & $0.223$ & $7.239$ & $0.112$ & $0.978$ & $0.004$\\
J213853.56$-$531851.4 & 6462027443591542912 & 488736784 & 20061025_2141m51_004 & 21:38:53.56 & $-$53:18:51.4 & $\dots$ & $12.040$ & $11.838$ & $1.149$ & $12.112$ & $160.6$ & $1.0$ & $161.3$ & $0.7$ & $0.2781$ & $0.0128$ & $3.5958$ & $0.1655$ & $3.2884$ & $0.1384$ & $0.0421$ & $3.3131$ & $0.1579$ & $0.0477$ & $3.1729$ & $0.1205$ & $0.0380$ & $0.7102$ & $0.0120$ & $-7.8321$ & $0.0111$ & $0.0203$ & $4833$ & $55$ & $4643$ & $77$ & $\dots$ & $\dots$ & $4833$ & $55$ & $1.317$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.117$ & $-1.408$ & $0.170$ & $\dots$ & $\dots$ & $-1.690$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-110.0$,$88.5$,$-91.2$) & ($0.6$,$1.4$,$0.7$) & ($175.0$,$543.9$,$347.9$) & ($1.0$,$10.7$,$5.4$) & $-1.771$ & $0.002$ & $2.630$ & $0.118$ & $7.446$ & $0.042$ & $5.189$ & $0.032$ & $0.478$ & $0.019$\\
J213904.44$-$531809.7 & 6462402819436926208 & 488736801 & 20030907_2136m53_118 & 21:39:04.44 & $-$53:18:09.7 & $\dots$ & $13.105$ & $12.878$ & $1.230$ & $13.187$ & $-12.2$ & $3.3$ & $-7.5$ & $0.9$ & $0.2261$ & $0.0156$ & $4.4228$ & $0.3052$ & $3.9667$ & $0.2455$ & $0.0619$ & $4.2422$ & $0.3995$ & $0.0942$ & $4.2495$ & $0.8104$ & $0.1907$ & $9.7379$ & $0.0140$ & $-13.7777$ & $0.0133$ & $0.0585$ & $4662$ & $52$ & $4011$ & $79$ & $\dots$ & $\dots$ & $4662$ & $52$ & $4.803$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.104$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-1.130$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.378$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($189.9$,$-26.9$,$-64.5$) & ($12.5$,$11.2$,$4.7$) & ($601.2$,$-139.6$,$221.0$) & ($6.4$,$54.9$,$29.4$) & $-1.712$ & $0.030$ & $0.439$ & $0.190$ & $9.564$ & $0.514$ & $6.260$ & $0.872$ & $0.914$ & $0.033$\\
J213927.41$-$215135.6 & 6817749829185034752 & 3699414 & 20061023_2142m21_081 & 21:39:27.41 & $-$21:51:35.6 & $\dots$ & $11.821$ & $11.558$ & $1.213$ & $11.860$ & $-11.8$ & $1.2$ & $-11.6$ & $0.7$ & $0.5748$ & $0.0302$ & $1.7397$ & $0.0914$ & $1.6644$ & $0.0837$ & $0.0503$ & $1.6255$ & $0.0793$ & $0.0488$ & $1.5651$ & $0.0467$ & $0.0299$ & $6.8400$ & $0.0324$ & $-7.0346$ & $0.0268$ & $0.3557$ & $4755$ & $52$ & $4755$ & $77$ & $\dots$ & $\dots$ & $4755$ & $52$ & $2.256$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-0.858$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($33.7$,$191.0$,$-28.9$) & ($0.8$,$0.7$,$1.0$) & ($38.1$,$1395.8$,$39.9$) & ($1.3$,$6.1$,$0.9$) & $-1.682$ & $0.001$ & $5.231$ & $0.037$ & $7.710$ & $0.007$ & $1.315$ & $0.016$ & $0.192$ & $0.003$\\
J213934.79$-$345923.9 & 6589809695674693632 & 482677 & 20040607_2153m35_043 & 21:39:34.79 & $-$34:59:23.9 & $\dots$ & $11.231$ & $10.929$ & $1.284$ & $11.264$ & $-195.6$ & $0.7$ & $-195.3$ & $0.6$ & $0.3445$ & $0.0204$ & $2.9028$ & $0.1719$ & $2.6991$ & $0.1486$ & $0.0551$ & $2.6414$ & $0.1341$ & $0.0508$ & $2.7038$ & $0.2082$ & $0.0770$ & $8.8605$ & $0.0193$ & $-18.7981$ & $0.0165$ & $0.3998$ & $4641$ & $54$ & $4682$ & $77$ & $\dots$ & $\dots$ & $4641$ & $54$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.860$ & $0.110$ & $-1.551$ & $0.170$ & $\dots$ & $\dots$ & $-1.860$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.378$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($169.3$,$-36.9$,$67.9$) & ($1.0$,$5.8$,$1.9$) & ($463.2$,$-237.0$,$310.6$) & ($17.6$,$35.9$,$3.4$) & $-1.730$ & $0.002$ & $0.918$ & $0.119$ & $8.824$ & $0.021$ & $6.766$ & $0.155$ & $0.812$ & $0.022$\\
J213945.16$-$684225.0 & 6396715009792734720 & 486511526 & 20040704_2127m66_143 & 21:39:45.16 & $-$68:42:25.0 & $\dots$ & $12.648$ & $12.252$ & $1.412$ & $12.649$ & $183.2$ & $1.7$ & $181.9$ & $0.4$ & $0.2115$ & $0.0115$ & $4.7281$ & $0.2571$ & $4.2105$ & $0.2039$ & $0.0484$ & $4.5356$ & $0.2590$ & $0.0571$ & $4.0391$ & $0.4631$ & $0.1146$ & $-6.9576$ & $0.0091$ & $-3.5835$ & $0.0102$ & $-0.2988$ & $4363$ & $52$ & $4350$ & $77$ & $\dots$ & $\dots$ & $4363$ & $52$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.104$ & $-0.896$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.454$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-236.9$,$38.3$,$11.2$) & ($2.6$,$5.7$,$3.9$) & ($734.8$,$228.0$,$231.7$) & ($22.0$,$36.0$,$10.1$) & $-1.618$ & $0.005$ & $0.977$ & $0.127$ & $11.474$ & $0.142$ & $7.586$ & $0.177$ & $0.843$ & $0.020$\\
J213952.15$-$575646.0 & 6458825322134263680 & 488753829 & 20031006_2152m59_056 & 21:39:52.15 & $-$57:56:46.0 & $\dots$ & $13.095$ & $12.869$ & $1.009$ & $13.086$ & $-62.8$ & $3.9$ & $-72.6$ & $4.0$ & $4.2331$ & $0.1254$ & $0.2362$ & $0.0070$ & $0.2348$ & $0.0069$ & $0.0294$ & $0.2369$ & $0.0064$ & $0.0270$ & $0.2182$ & $0.0153$ & $0.0702$ & $-10.0540$ & $0.1132$ & $-74.5122$ & $0.1096$ & $-0.1085$ & $5156$ & $67$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5156$ & $67$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.461$ & $0.124$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.461$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($30.6$,$193.3$,$79.5$) & ($2.5$,$1.8$,$2.8$) & ($26.6$,$1566.0$,$72.9$) & ($1.5$,$15.1$,$6.0$) & $-1.615$ & $0.006$ & $6.076$ & $0.109$ & $8.509$ & $0.138$ & $1.935$ & $0.082$ & $0.167$ & $0.013$\\
J213959.22$-$642755.3 & 6402314788153424000 & 486382817 & 20040607_2127m66_088 & 21:39:59.22 & $-$64:27:55.3 & $\dots$ & $12.840$ & $12.643$ & $1.030$ & $12.868$ & $-35.9$ & $2.0$ & $-36.1$ & $0.9$ & $0.3894$ & $0.0107$ & $2.5681$ & $0.0706$ & $2.4073$ & $0.0620$ & $0.0258$ & $2.4651$ & $0.0671$ & $0.0272$ & $2.6031$ & $0.0796$ & $0.0306$ & $-1.7701$ & $0.0085$ & $-10.7802$ & $0.0124$ & $-0.4148$ & $5141$ & $56$ & $5265$ & $76$ & $\dots$ & $\dots$ & $5141$ & $56$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.122$ & $0.123$ & $0.100$ & $\dots$ & $\dots$ & $-1.030$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.112$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($0.2$,$144.3$,$92.2$) & ($1.2$,$1.5$,$1.5$) & ($66.0$,$960.6$,$180.0$) & ($3.5$,$11.2$,$4.8$) & $-1.753$ & $0.003$ & $3.896$ & $0.072$ & $7.033$ & $0.006$ & $3.127$ & $0.045$ & $0.287$ & $0.008$\\
J214002.99$-$634446.0 & 6402422196695779584 & 486378560 & 20080529_2128m61_142 & 21:40:02.99 & $-$63:44:46.0 & $\dots$ & $10.649$ & $10.355$ & $1.233$ & $10.665$ & $-70.9$ & $0.8$ & $-69.6$ & $0.3$ & $1.0640$ & $0.0129$ & $0.9398$ & $0.0114$ & $0.9174$ & $0.0109$ & $0.0118$ & $0.9240$ & $0.0096$ & $0.0104$ & $0.9005$ & $0.0153$ & $0.0170$ & $20.0776$ & $0.0085$ & $-26.5214$ & $0.0124$ & $-0.3366$ & $4693$ & $52$ & $4907$ & $77$ & $\dots$ & $\dots$ & $4693$ & $52$ & $2.858$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.737$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.503$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($113.3$,$170.4$,$36.1$) & ($0.6$,$0.6$,$0.6$) & ($183.6$,$1308.6$,$29.7$) & ($1.6$,$5.0$,$0.6$) & $-1.645$ & $0.001$ & $4.055$ & $0.021$ & $9.553$ & $0.023$ & $1.343$ & $0.019$ & $0.404$ & $0.002$\\
J214012.21$-$791301.2 & 6355077432161614336 & 485480481 & 20111102_2059m80_103 & 21:40:12.21 & $-$79:13:01.2 & $\dots$ & $11.412$ & $11.253$ & $0.845$ & $11.413$ & $18.7$ & $1.0$ & $19.3$ & $0.6$ & $4.4203$ & $0.0125$ & $0.2262$ & $0.0006$ & $0.2249$ & $0.0006$ & $0.0028$ & $0.2250$ & $0.0007$ & $0.0030$ & $0.2242$ & $0.0009$ & $0.0041$ & $-22.7827$ & $0.0147$ & $-5.4450$ & $0.0131$ & $-0.0214$ & $6417$ & $70$ & $5488$ & $94$ & $\dots$ & $\dots$ & $6417$ & $70$ & $3.363$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.163$ & $-0.962$ & $0.180$ & $\dots$ & $\dots$ & $-0.950$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-41.6$,$236.0$,$15.7$) & ($0.6$,$0.6$,$0.6$) & ($22.4$,$1917.6$,$2.2$) & ($0.4$,$5.1$,$0.1$) & $-1.549$ & $0.001$ & $7.295$ & $0.029$ & $9.430$ & $0.013$ & $0.286$ & $0.009$ & $0.128$ & $0.001$\\
J214012.30$-$821115.9 & 6348426417605699200 & 485212894 & 20100511_2059m80_141 & 21:40:12.30 & $-$82:11:15.9 & $\dots$ & $10.947$ & $10.512$ & $1.472$ & $10.940$ & $0.2$ & $1.7$ & $-10.0$ & $0.3$ & $1.2015$ & $0.0136$ & $0.8323$ & $0.0094$ & $0.8147$ & $0.0090$ & $0.0111$ & $0.8206$ & $0.0085$ & $0.0104$ & $0.8014$ & $0.0130$ & $0.0162$ & $26.2354$ & $0.0146$ & $-22.3396$ & $0.0147$ & $0.0706$ & $4681$ & $53$ & $4644$ & $77$ & $\dots$ & $\dots$ & $4681$ & $53$ & $0.853$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $-1.056$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.118$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($84.7$,$183.9$,$-13.8$) & ($1.0$,$1.2$,$0.9$) & ($119.3$,$1439.5$,$6.6$) & ($1.2$,$9.4$,$0.2$) & $-1.648$ & $0.003$ & $4.668$ & $0.034$ & $9.101$ & $0.043$ & $0.503$ & $0.011$ & $0.322$ & $0.002$\\
J214019.01$-$351931.2 & 6589763718048296064 & 481719 & 20050815_2153m35_039 & 21:40:19.01 & $-$35:19:31.2 & $\dots$ & $12.677$ & $12.422$ & $1.176$ & $12.707$ & $-3.0$ & $1.5$ & $-2.4$ & $2.3$ & $0.3086$ & $0.0122$ & $3.2404$ & $0.1281$ & $2.9886$ & $0.1090$ & $0.0365$ & $3.0209$ & $0.1135$ & $0.0376$ & $3.1509$ & $0.2482$ & $0.0788$ & $4.7934$ & $0.0113$ & $-25.3061$ & $0.0092$ & $0.2208$ & $4851$ & $53$ & $4819$ & $77$ & $\dots$ & $\dots$ & $4851$ & $53$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $-1.258$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.464$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-13.5$,$-144.1$,$-49.8$) & ($1.2$,$8.6$,$1.7$) & ($69.2$,$-882.6$,$162.2$) & ($17.6$,$46.2$,$8.6$) & $-1.790$ & $0.013$ & $3.508$ & $0.319$ & $6.632$ & $0.018$ & $2.856$ & $0.052$ & $0.309$ & $0.042$\\
J214024.70$-$053309.6 & 2671237528015200128 & 5277556 & 20050617_2145m03_014 & 21:40:24.70 & $-$05:33:09.6 & $\dots$ & $12.830$ & $12.643$ & $0.896$ & $12.820$ & $83.7$ & $3.7$ & $82.6$ & $3.0$ & $1.4923$ & $0.0185$ & $0.6701$ & $0.0083$ & $0.6586$ & $0.0080$ & $0.0122$ & $0.6579$ & $0.0063$ & $0.0096$ & $0.6647$ & $0.0132$ & $0.0198$ & $-24.7812$ & $0.0176$ & $-35.2286$ & $0.0136$ & $0.2601$ & $5529$ & $67$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5529$ & $67$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.148$ & $0.128$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.148$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-150.1$,$223.4$,$-38.8$) & ($1.9$,$2.4$,$2.5$) & ($289.7$,$1769.8$,$25.7$) & ($10.7$,$18.7$,$2.4$) & $-1.478$ & $0.009$ & $5.231$ & $0.040$ & $13.396$ & $0.269$ & $1.616$ & $0.121$ & $0.438$ & $0.005$\\
J214043.40$-$601417.2 & 6410138672378075264 & 486426253 & 20090722_2128m61_094 & 21:40:43.40 & $-$60:14:17.2 & $\dots$ & $12.228$ & $12.029$ & $1.053$ & $12.263$ & $-18.1$ & $0.6$ & $\dots$ & $\dots$ & $0.7538$ & $0.0130$ & $1.3266$ & $0.0229$ & $1.2824$ & $0.0214$ & $0.0167$ & $1.2757$ & $0.0176$ & $0.0138$ & $1.2981$ & $0.0533$ & $0.0411$ & $28.4146$ & $0.0100$ & $-17.6838$ & $0.0133$ & $-0.0196$ & $5091$ & $54$ & $4802$ & $77$ & $\dots$ & $\dots$ & $5091$ & $54$ & $2.068$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.110$ & $-1.419$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($143.1$,$145.4$,$-65.0$) & ($1.7$,$1.2$,$1.1$) & ($317.8$,$1076.6$,$49.7$) & ($7.3$,$10.2$,$1.3$) & $-1.644$ & $0.001$ & $3.051$ & $0.042$ & $10.217$ & $0.047$ & $1.983$ & $0.041$ & $0.540$ & $0.006$\\
J214110.30$-$230019.0 & 6816607501028269824 & 1410001 & 20061023_2142m21_005 & 21:41:10.30 & $-$23:00:19.0 & SOAR & $11.265$ & $10.899$ & $1.390$ & $11.285$ & $-131.3$ & $0.6$ & $-128.7$ & $0.6$ & $0.2139$ & $0.0209$ & $4.6751$ & $0.4568$ & $4.1684$ & $0.3631$ & $0.0871$ & $3.6599$ & $0.1987$ & $0.0543$ & $3.8135$ & $0.3835$ & $0.1006$ & $-8.5997$ & $0.0210$ & $-7.7906$ & $0.0170$ & $0.4040$ & $4548$ & $55$ & $4523$ & $92$ & $4612$ & $56$ & $4485$ & $55$ & $0.939$ & $0.470$ & $0.908$ & $0.117$ & $0.908$ & $0.117$ & $-2.311$ & $0.085$ & $-1.683$ & $0.160$ & $-2.272$ & $0.048$ & $-2.350$ & $0.122$ & $-0.643$ & $0.122$ & $0.127$ & $6.246$ & D & $0.981$ & I & $0.160$ & $0.244$ & $0.244$ & $0.042$ & $0.244$ & $0.042$ & D & $0.984$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-73.9$,$101.3$,$183.1$) & ($4.3$,$1.9$,$2.2$) & ($239.1$,$604.0$,$505.7$) & ($20.4$,$16.9$,$3.9$) & $-1.652$ & $0.006$ & $2.913$ & $0.110$ & $9.536$ & $0.193$ & $7.378$ & $0.187$ & $0.532$ & $0.021$\\
J214115.62$-$020959.6 & 2674277570291180800 & 5368648 & 20060603_2132m03_101 & 21:41:15.62 & $-$02:09:59.6 & $\dots$ & $12.069$ & $11.815$ & $1.098$ & $12.068$ & $-184.6$ & $0.9$ & $-183.2$ & $0.3$ & $0.3541$ & $0.0192$ & $2.8241$ & $0.1531$ & $2.6309$ & $0.1329$ & $0.0505$ & $2.5282$ & $0.1377$ & $0.0545$ & $2.3676$ & $0.1403$ & $0.0592$ & $5.4515$ & $0.0238$ & $0.8469$ & $0.0167$ & $0.0032$ & $5019$ & $53$ & $5318$ & $74$ & $\dots$ & $\dots$ & $5019$ & $53$ & $3.413$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.679$ & $0.110$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($153.3$,$106.6$,$84.1$) & ($1.3$,$1.0$,$0.8$) & ($313.4$,$774.6$,$243.0$) & ($4.1$,$8.6$,$3.7$) & $-1.658$ & $0.001$ & $2.654$ & $0.024$ & $9.838$ & $0.023$ & $5.139$ & $0.063$ & $0.575$ & $0.004$\\
J214126.32$-$104749.1 & 6845275789253197696 & 5011277 & 20091016_2135m12_094 & 21:41:26.32 & $-$10:47:49.1 & $\dots$ & $12.477$ & $12.134$ & $1.366$ & $12.507$ & $25.2$ & $5.5$ & $30.1$ & $14.7$ & $1.5463$ & $0.0207$ & $0.6467$ & $0.0087$ & $0.6360$ & $0.0084$ & $0.0132$ & $0.6407$ & $0.0076$ & $0.0119$ & $\dots$ & $\dots$ & $\dots$ & $19.0560$ & $0.0210$ & $-0.3030$ & $0.0178$ & $0.5080$ & $4527$ & $84$ & $4677$ & $87$ & $\dots$ & $\dots$ & $4527$ & $84$ & $4.615$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.280$ & $0.307$ & $0.610$ & $0.090$ & $\dots$ & $\dots$ & $-2.280$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($29.5$,$256.6$,$-48.1$) & ($2.8$,$2.9$,$3.7$) & ($35.6$,$2030.4$,$25.9$) & ($3.5$,$22.9$,$3.4$) & $-1.503$ & $0.008$ & $7.671$ & $0.061$ & $10.496$ & $0.221$ & $1.281$ & $0.125$ & $0.155$ & $0.006$\\
J214138.59$-$652059.9 & 6401992150210075008 & 486380951 & 20120908_2148m65_029 & 21:41:38.59 & $-$65:20:59.9 & $\dots$ & $12.407$ & $12.237$ & $0.983$ & $12.445$ & $169.3$ & $1.0$ & $171.5$ & $0.8$ & $1.4803$ & $0.0116$ & $0.6755$ & $0.0053$ & $0.6639$ & $0.0051$ & $0.0077$ & $0.6668$ & $0.0050$ & $0.0075$ & $0.6657$ & $0.0103$ & $0.0154$ & $38.0935$ & $0.0090$ & $-24.3018$ & $0.0104$ & $-0.3199$ & $5245$ & $55$ & $5067$ & $136$ & $\dots$ & $\dots$ & $5245$ & $55$ & $3.699$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $-1.156$ & $0.190$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-13.9$,$101.1$,$-157.3$) & ($0.8$,$0.5$,$0.7$) & ($81.0$,$792.0$,$477.4$) & ($0.7$,$4.4$,$6.1$) & $-1.678$ & $0.001$ & $4.088$ & $0.048$ & $8.163$ & $0.048$ & $5.911$ & $0.036$ & $0.333$ & $0.007$\\
J214144.94$-$562821.8 & 6459210735319801600 & 488651436 & 20040924_2136m53_148 & 21:41:44.94 & $-$56:28:21.8 & $\dots$ & $10.733$ & $10.529$ & $1.061$ & $10.767$ & $4.1$ & $1.1$ & $6.2$ & $0.4$ & $1.0515$ & $0.0129$ & $0.9510$ & $0.0117$ & $0.9281$ & $0.0111$ & $0.0120$ & $0.9275$ & $0.0096$ & $0.0103$ & $0.9195$ & $0.0221$ & $0.0240$ & $-25.2223$ & $0.0125$ & $-33.1239$ & $0.0119$ & $-0.0120$ & $5080$ & $54$ & $4888$ & $77$ & $\dots$ & $\dots$ & $5080$ & $54$ & $2.424$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.867$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-85.2$,$116.0$,$113.8$) & ($0.8$,$1.0$,$1.0$) & ($216.2$,$886.9$,$182.6$) & ($3.6$,$8.0$,$4.3$) & $-1.694$ & $0.001$ & $3.032$ & $0.035$ & $8.872$ & $0.010$ & $3.895$ & $0.056$ & $0.491$ & $0.005$\\
J214146.32$-$264237.8 & 6810847743725065856 & 1341130 & 20110725_2137m26_119 & 21:41:46.32 & $-$26:42:37.8 & $\dots$ & $12.945$ & $12.617$ & $1.245$ & $12.933$ & $-52.0$ & $1.1$ & $-51.5$ & $1.2$ & $0.2674$ & $0.0171$ & $3.7397$ & $0.2392$ & $3.4083$ & $0.1986$ & $0.0583$ & $3.6833$ & $0.3814$ & $0.1035$ & $3.4474$ & $0.4427$ & $0.1284$ & $2.1227$ & $0.0168$ & $-18.7969$ & $0.0123$ & $0.3234$ & $4666$ & $53$ & $4765$ & $77$ & $\dots$ & $\dots$ & $4666$ & $53$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.112$ & $-1.237$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.851$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-38.4$,$-75.5$,$-23.0$) & ($3.9$,$10.3$,$2.5$) & ($242.0$,$-456.0$,$153.0$) & ($34.5$,$56.7$,$14.2$) & $-1.862$ & $0.009$ & $1.415$ & $0.286$ & $6.785$ & $0.160$ & $3.154$ & $0.103$ & $0.656$ & $0.063$\\
J214210.63$-$722314.5 & 6371235747669038336 & 486495808 & 20051012_2160m71_026 & 21:42:10.63 & $-$72:23:14.5 & $\dots$ & $12.955$ & $12.775$ & $0.973$ & $12.979$ & $34.3$ & $1.7$ & $38.8$ & $1.5$ & $0.3650$ & $0.0113$ & $2.7397$ & $0.0848$ & $2.5575$ & $0.0739$ & $0.0289$ & $2.6394$ & $0.0818$ & $0.0310$ & $2.6188$ & $0.1702$ & $0.0650$ & $25.1673$ & $0.0109$ & $-20.8226$ & $0.0128$ & $-0.2136$ & $5303$ & $57$ & $5184$ & $94$ & $\dots$ & $\dots$ & $5303$ & $57$ & $3.618$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.131$ & $-1.033$ & $0.180$ & $\dots$ & $\dots$ & $-0.930$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.823$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($284.6$,$36.0$,$-108.3$) & ($6.5$,$2.3$,$2.0$) & ($1364.4$,$243.7$,$83.2$) & ($68.8$,$16.6$,$1.6$) & $-1.425$ & $0.019$ & $0.715$ & $0.053$ & $17.673$ & $0.686$ & $5.140$ & $0.228$ & $0.922$ & $0.008$\\
J214221.79$-$574338.6 & 6458846178495369728 & 488760886 & 20101019_2152m56_017 & 21:42:21.79 & $-$57:43:38.6 & $\dots$ & $12.443$ & $12.153$ & $1.087$ & $12.400$ & $118.2$ & $2.4$ & $122.6$ & $1.1$ & $0.4669$ & $0.0113$ & $2.1418$ & $0.0518$ & $2.0288$ & $0.0465$ & $0.0229$ & $2.0653$ & $0.0451$ & $0.0219$ & $2.0634$ & $0.0445$ & $0.0216$ & $14.4893$ & $0.0096$ & $-7.5449$ & $0.0095$ & $-0.1581$ & $5006$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5006$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.108$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.640$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.5$,$135.7$,$-150.1$) & ($1.6$,$0.9$,$1.8$) & ($51.3$,$939.4$,$371.8$) & ($2.1$,$7.1$,$10.7$) & $-1.685$ & $0.001$ & $4.654$ & $0.040$ & $7.717$ & $0.013$ & $4.896$ & $0.067$ & $0.248$ & $0.005$\\
J214224.79$-$230105.1 & 6816599396426897792 & 1425843 & 20060722_2142m21_005 & 21:42:24.79 & $-$23:01:05.1 & GEMS & $12.792$ & $12.451$ & $1.347$ & $12.815$ & $-184.2$ & $0.8$ & $-184.9$ & $1.3$ & $0.0958$ & $0.0160$ & $10.4384$ & $1.7434$ & $8.2102$ & $1.0785$ & $0.1314$ & $8.7042$ & $1.0567$ & $0.1214$ & $7.9078$ & $0.0531$ & $0.0067$ & $-0.6327$ & $0.0142$ & $-7.3266$ & $0.0109$ & $0.3771$ & $4570$ & $72$ & $5078$ & $214$ & $4565$ & $88$ & $4575$ & $55$ & $2.918$ & $0.480$ & $0.773$ & $0.172$ & $0.773$ & $0.172$ & $-2.649$ & $0.101$ & $-2.056$ & $0.270$ & $-2.697$ & $0.085$ & $-2.600$ & $0.117$ & $-0.798$ & $0.123$ & $-0.028$ & $5.753$ & D & $0.980$ & I & $\dots$ & $\dots$ & $0.373$ & $0.046$ & $0.373$ & $0.046$ & D & $0.987$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-32.2$,$-57.6$,$107.5$) & ($0.8$,$0.6$,$0.7$) & ($280.5$,$-246.5$,$490.2$) & ($1.8$,$2.6$,$2.1$) & $-1.748$ & $0.001$ & $1.252$ & $0.031$ & $8.267$ & $0.019$ & $7.005$ & $0.017$ & $0.737$ & $0.005$\\
J214253.46$-$515357.2 & 6462585720620393216 & 488915285 & 20040924_2136m53_084 & 21:42:53.46 & $-$51:53:57.2 & $\dots$ & $11.649$ & $11.323$ & $1.337$ & $11.682$ & $109.6$ & $0.6$ & $108.3$ & $0.4$ & $0.2365$ & $0.0194$ & $4.2283$ & $0.3468$ & $3.8095$ & $0.2815$ & $0.0739$ & $3.6143$ & $0.1972$ & $0.0546$ & $4.1995$ & $0.6394$ & $0.1523$ & $7.6521$ & $0.0198$ & $-15.7037$ & $0.0163$ & $-0.1087$ & $4479$ & $52$ & $4459$ & $77$ & $\dots$ & $\dots$ & $4479$ & $52$ & $1.129$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.104$ & $-1.449$ & $0.170$ & $\dots$ & $\dots$ & $-1.660$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($75.0$,$-103.1$,$-114.4$) & ($8.8$,$12.3$,$1.8$) & ($219.3$,$-549.6$,$285.2$) & ($5.7$,$53.9$,$7.9$) & $-1.768$ & $0.022$ & $2.085$ & $0.234$ & $7.778$ & $0.288$ & $4.746$ & $0.145$ & $0.579$ & $0.026$\\
J214253.70$-$132053.0 & 6843554297641340928 & 3955026 & 20040626_2149m13_049 & 21:42:53.70 & $-$13:20:53.0 & $\dots$ & $12.767$ & $12.483$ & $1.228$ & $12.791$ & $-31.3$ & $1.3$ & $-28.7$ & $1.3$ & $0.4821$ & $0.0134$ & $2.0743$ & $0.0577$ & $1.9681$ & $0.0519$ & $0.0264$ & $2.0080$ & $0.0583$ & $0.0291$ & $2.0358$ & $0.0729$ & $0.0358$ & $6.2172$ & $0.0132$ & $-2.8391$ & $0.0115$ & $0.4659$ & $4730$ & $52$ & $4466$ & $77$ & $\dots$ & $\dots$ & $4730$ & $52$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-1.035$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($69.2$,$198.5$,$-19.3$) & ($0.9$,$0.8$,$1.0$) & ($66.7$,$1425.8$,$50.8$) & ($1.8$,$7.3$,$1.0$) & $-1.652$ & $0.001$ & $5.120$ & $0.039$ & $8.461$ & $0.007$ & $1.667$ & $0.022$ & $0.246$ & $0.004$\\
J214259.20$-$041039.0 & 2672978020562283520 & 5317376 & 20050617_2145m03_126 & 21:42:59.20 & $-$04:10:39.0 & KPNR & $11.523$ & $11.164$ & $1.400$ & $11.554$ & $-112.6$ & $0.4$ & $-113.1$ & $0.5$ & $0.2059$ & $0.0296$ & $4.8567$ & $0.6982$ & $4.3122$ & $0.5504$ & $0.1276$ & $4.1779$ & $0.5029$ & $0.1204$ & $3.7904$ & $0.3066$ & $0.0809$ & $7.1454$ & $0.0268$ & $-5.4587$ & $0.0168$ & $0.3437$ & $4482$ & $47$ & $4556$ & $51$ & $4502$ & $37$ & $4462$ & $57$ & $1.485$ & $0.210$ & $0.470$ & $0.064$ & $0.470$ & $0.064$ & $-2.622$ & $0.125$ & $-1.993$ & $0.140$ & $-2.653$ & $0.104$ & $-2.590$ & $0.145$ & $-0.392$ & $0.122$ & $0.348$ & $6.156$ & D & $0.988$ & I & $0.490$ & $0.167$ & $0.642$ & $0.038$ & $0.642$ & $0.038$ & D & $0.964$ & $82$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($122.9$,$50.0$,$-50.0$) & ($1.0$,$3.6$,$2.9$) & ($499.0$,$339.5$,$107.6$) & ($13.4$,$25.3$,$4.0$) & $-1.764$ & $0.002$ & $1.029$ & $0.062$ & $8.918$ & $0.052$ & $3.253$ & $0.064$ & $0.793$ & $0.012$\\
J214309.38$-$040628.4 & 2672981624039152640 & 5317448 & 20071003_2132m03_120 & 21:43:09.38 & $-$04:06:28.4 & KPNR & $11.556$ & $11.294$ & $1.169$ & $11.576$ & $-120.4$ & $0.7$ & $-119.3$ & $0.8$ & $0.4119$ & $0.0519$ & $2.4278$ & $0.3059$ & $2.2836$ & $0.2707$ & $0.1185$ & $2.2401$ & $0.1650$ & $0.0737$ & $2.0199$ & $0.3138$ & $0.1554$ & $-12.3950$ & $0.0440$ & $-29.2862$ & $0.0285$ & $0.3006$ & $4867$ & $59$ & $4576$ & $77$ & $4905$ & $63$ & $4828$ & $55$ & $1.466$ & $0.230$ & $1.812$ & $0.294$ & $1.812$ & $0.294$ & $-1.657$ & $0.127$ & $-1.469$ & $0.170$ & $-1.693$ & $0.137$ & $-1.620$ & $0.117$ & $0.223$ & $0.099$ & $0.403$ & $7.176$ & D & $0.979$ & I & $0.343$ & $0.223$ & $0.471$ & $0.042$ & $0.471$ & $0.042$ & D & $0.965$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-191.9$,$-15.6$,$43.0$) & ($11.3$,$6.0$,$1.8$) & ($858.0$,$-113.8$,$42.1$) & ($17.5$,$43.4$,$1.5$) & $-1.671$ & $0.021$ & $0.292$ & $0.095$ & $11.006$ & $0.469$ & $4.848$ & $0.242$ & $0.948$ & $0.017$\\
J214322.55$-$625550.7 & 6402847978276529408 & 486392824 & 20090916_2128m61_134 & 21:43:22.55 & $-$62:55:50.7 & $\dots$ & $12.089$ & $12.351$ & $0.938$ & $12.543$ & $-29.9$ & $5.3$ & $-30.9$ & $1.2$ & $4.1432$ & $0.0195$ & $0.2414$ & $0.0011$ & $0.2399$ & $0.0011$ & $0.0047$ & $0.2402$ & $0.0013$ & $0.0053$ & $\dots$ & $\dots$ & $\dots$ & $9.4059$ & $0.0147$ & $-13.8050$ & $0.0184$ & $-0.3945$ & $5342$ & $94$ & $7418$ & $204$ & $\dots$ & $\dots$ & $5342$ & $94$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.285$ & $0.156$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-1.285$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($16.2$,$246.3$,$26.0$) & ($3.3$,$2.0$,$3.6$) & ($9.0$,$1994.4$,$6.4$) & ($3.2$,$16.0$,$1.6$) & $-1.531$ & $0.006$ & $7.972$ & $0.030$ & $9.338$ & $0.227$ & $0.509$ & $0.083$ & $0.079$ & $0.014$\\
J214325.85$-$552315.5 & 6460817735987039744 & 488727395 & 20040924_2136m53_144 & 21:43:25.85 & $-$55:23:15.5 & $\dots$ & $12.989$ & $13.179$ & $1.010$ & $13.396$ & $6.7$ & $3.6$ & $9.9$ & $0.9$ & $2.4316$ & $0.0130$ & $0.4113$ & $0.0022$ & $0.4069$ & $0.0022$ & $0.0053$ & $0.4044$ & $0.0019$ & $0.0048$ & $\dots$ & $\dots$ & $\dots$ & $16.2023$ & $0.0125$ & $-1.4879$ & $0.0115$ & $0.0271$ & $5164$ & $72$ & $5556$ & $160$ & $\dots$ & $\dots$ & $5164$ & $72$ & $4.278$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.062$ & $0.126$ & $0.314$ & $0.140$ & $\dots$ & $\dots$ & $-1.062$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.448$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($5.4$,$243.6$,$-17.0$) & ($2.2$,$0.9$,$2.5$) & ($3.8$,$1945.5$,$5.2$) & ($0.8$,$6.9$,$0.7$) & $-1.547$ & $0.002$ & $7.963$ & $0.016$ & $8.848$ & $0.073$ & $0.432$ & $0.030$ & $0.053$ & $0.005$\\
J214328.66$-$300555.7 & 6785419548763874048 & 1140668 & 20060605_2133m31_099 & 21:43:28.66 & $-$30:05:55.7 & $\dots$ & $11.701$ & $11.345$ & $1.423$ & $11.747$ & $-43.8$ & $1.2$ & $-43.4$ & $0.7$ & $0.2230$ & $0.0248$ & $4.4843$ & $0.4987$ & $4.0161$ & $0.4000$ & $0.0996$ & $3.4342$ & $0.3926$ & $0.1143$ & $3.6986$ & $0.4357$ & $0.1178$ & $-10.1250$ & $0.0261$ & $-17.7531$ & $0.0202$ & $0.3196$ & $4378$ & $52$ & $4386$ & $77$ & $\dots$ & $\dots$ & $4378$ & $52$ & $0.910$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.108$ & $-1.169$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.292$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-196.1$,$-36.9$,$132.8$) & ($8.1$,$7.7$,$3.2$) & ($777.7$,$-215.3$,$192.5$) & ($24.2$,$42.4$,$3.6$) & $-1.616$ & $0.023$ & $0.521$ & $0.114$ & $11.785$ & $0.484$ & $5.699$ & $0.290$ & $0.916$ & $0.015$\\
J214339.86$-$201709.3 & 6818381563038796544 & 3732737 & 20050806_2140m19_128 & 21:43:39.86 & $-$20:17:09.3 & $\dots$ & $10.687$ & $10.480$ & $1.071$ & $10.722$ & $13.4$ & $1.0$ & $13.6$ & $0.9$ & $1.0081$ & $0.0185$ & $0.9920$ & $0.0182$ & $0.9670$ & $0.0173$ & $0.0179$ & $0.9637$ & $0.0163$ & $0.0169$ & $0.9783$ & $0.0249$ & $0.0254$ & $-12.2791$ & $0.0213$ & $-1.1710$ & $0.0166$ & $0.2552$ & $5052$ & $53$ & $5206$ & $94$ & $\dots$ & $\dots$ & $5052$ & $53$ & $2.909$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.758$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.522$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-52.2$,$258.4$,$33.8$) & ($0.6$,$0.4$,$0.8$) & ($62.6$,$1983.8$,$23.3$) & ($1.4$,$3.1$,$0.5$) & $-1.506$ & $0.001$ & $7.144$ & $0.008$ & $10.872$ & $0.041$ & $1.258$ & $0.015$ & $0.207$ & $0.002$\\
J214344.50$-$141134.3 & 6843242792253140352 & 3951808 & 20070811_2135m12_133 & 21:43:44.50 & $-$14:11:34.3 & $\dots$ & $10.588$ & $10.324$ & $1.138$ & $10.593$ & $-29.7$ & $3.2$ & $-32.9$ & $0.3$ & $1.4986$ & $0.0199$ & $0.6673$ & $0.0089$ & $0.6559$ & $0.0086$ & $0.0131$ & $0.6528$ & $0.0092$ & $0.0141$ & $0.6552$ & $0.0066$ & $0.0101$ & $49.2398$ & $0.0232$ & $-16.0383$ & $0.0239$ & $0.7063$ & $4901$ & $53$ & $4078$ & $120$ & $\dots$ & $\dots$ & $4901$ & $53$ & $4.713$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $-0.937$ & $0.190$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.775$ & $0.388$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($109.8$,$174.7$,$-86.5$) & ($1.8$,$1.6$,$2.3$) & ($180.4$,$1378.7$,$83.6$) & ($6.9$,$12.5$,$5.2$) & $-1.599$ & $0.003$ & $4.553$ & $0.124$ & $10.290$ & $0.029$ & $2.601$ & $0.090$ & $0.387$ & $0.013$\\
J214346.69$-$511041.5 & 6558735366769469056 & 488924053 & 20090914_2141m51_033 & 21:43:46.69 & $-$51:10:41.5 & $\dots$ & $12.565$ & $12.395$ & $1.025$ & $12.619$ & $152.3$ & $2.3$ & $153.7$ & $0.9$ & $1.2417$ & $0.0156$ & $0.8053$ & $0.0101$ & $0.7888$ & $0.0097$ & $0.0123$ & $0.7952$ & $0.0115$ & $0.0145$ & $0.7953$ & $0.0167$ & $0.0210$ & $-26.7173$ & $0.0122$ & $-52.3144$ & $0.0144$ & $0.1253$ & $5111$ & $54$ & $4911$ & $79$ & $\dots$ & $\dots$ & $5111$ & $54$ & $3.852$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.680$ & $0.090$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.155$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-179.9$,$35.5$,$-1.2$) & ($1.6$,$1.2$,$1.8$) & ($772.3$,$274.0$,$11.2$) & ($8.2$,$9.5$,$0.5$) & $-1.690$ & $0.003$ & $0.608$ & $0.021$ & $10.553$ & $0.059$ & $0.621$ & $0.024$ & $0.891$ & $0.004$\\
J214348.98$-$162138.1 & 6838237785259436672 & 3905774 & 20060915_2149m17_051 & 21:43:48.98 & $-$16:21:38.1 & $\dots$ & $11.241$ & $10.920$ & $1.153$ & $11.196$ & $-9.6$ & $0.7$ & $-11.5$ & $0.4$ & $0.3791$ & $0.0174$ & $2.6378$ & $0.1211$ & $2.4685$ & $0.1060$ & $0.0430$ & $2.3843$ & $0.0929$ & $0.0390$ & $2.4456$ & $0.1811$ & $0.0740$ & $0.7496$ & $0.0167$ & $-12.5906$ & $0.0119$ & $0.4144$ & $4888$ & $55$ & $4721$ & $77$ & $\dots$ & $\dots$ & $4888$ & $55$ & $1.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.117$ & $-1.409$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.259$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-32.7$,$115.9$,$-32.0$) & ($1.0$,$2.6$,$1.1$) & ($171.2$,$800.7$,$86.8$) & ($5.5$,$20.8$,$3.8$) & $-1.804$ & $0.003$ & $2.576$ & $0.104$ & $7.396$ & $0.023$ & $2.295$ & $0.050$ & $0.483$ & $0.017$\\
J214351.80$-$180505.7 & 6836809858956665984 & 3774663 & 20080606_2149m17_021 & 21:43:51.80 & $-$18:05:05.7 & $\dots$ & $10.650$ & $10.439$ & $0.977$ & $10.645$ & $18.0$ & $0.9$ & $16.5$ & $0.6$ & $1.0881$ & $0.0160$ & $0.9190$ & $0.0135$ & $0.8976$ & $0.0129$ & $0.0144$ & $0.8947$ & $0.0136$ & $0.0152$ & $0.8924$ & $0.0382$ & $0.0428$ & $-0.0293$ & $0.0193$ & $-5.2189$ & $0.0163$ & $0.3862$ & $5258$ & $55$ & $5045$ & $94$ & $\dots$ & $\dots$ & $5258$ & $55$ & $2.389$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.110$ & $-1.149$ & $0.180$ & $\dots$ & $\dots$ & $-1.180$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-17.7$,$238.3$,$-11.2$) & ($0.5$,$0.4$,$0.6$) & ($4.9$,$1843.3$,$14.0$) & ($0.4$,$4.4$,$0.3$) & $-1.570$ & $0.001$ & $7.543$ & $0.008$ & $8.521$ & $0.037$ & $0.748$ & $0.011$ & $0.061$ & $0.002$\\
J214405.53$-$561845.0 & 6460708441954773504 & 488781455 & 20071009_2152m56_039 & 21:44:05.53 & $-$56:18:45.0 & $\dots$ & $10.914$ & $10.627$ & $1.354$ & $10.995$ & $7.3$ & $2.2$ & $19.2$ & $9.4$ & $0.8476$ & $0.0141$ & $1.1798$ & $0.0196$ & $1.1447$ & $0.0185$ & $0.0161$ & $1.1429$ & $0.0190$ & $0.0166$ & $1.1159$ & $0.0405$ & $0.0363$ & $1.6661$ & $0.0145$ & $-7.8778$ & $0.0124$ & $-0.1663$ & $4457$ & $52$ & $4652$ & $49$ & $\dots$ & $\dots$ & $4457$ & $52$ & $3.347$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $0.048$ & $0.090$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.241$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-12.8$,$206.8$,$7.0$) & ($1.4$,$0.8$,$1.6$) & ($12.9$,$1554.9$,$18.9$) & ($1.0$,$6.9$,$0.4$) & $-1.653$ & $0.002$ & $6.149$ & $0.050$ & $7.627$ & $0.013$ & $0.830$ & $0.009$ & $0.107$ & $0.004$\\
J214412.60$-$620154.7 & 6403750200584018560 & 486433761 & 20090722_2128m61_121 & 21:44:12.60 & $-$62:01:54.7 & $\dots$ & $12.993$ & $12.750$ & $1.172$ & $13.033$ & $52.7$ & $1.3$ & $55.1$ & $0.9$ & $0.3287$ & $0.0127$ & $3.0423$ & $0.1175$ & $2.8193$ & $0.1009$ & $0.0358$ & $2.9229$ & $0.0854$ & $0.0292$ & $2.7343$ & $0.1153$ & $0.0422$ & $1.3664$ & $0.0083$ & $-2.1020$ & $0.0113$ & $-0.4475$ & $4808$ & $54$ & $4927$ & $77$ & $\dots$ & $\dots$ & $4808$ & $54$ & $2.362$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.114$ & $-0.816$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.510$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-56.7$,$198.3$,$-31.8$) & ($0.8$,$0.7$,$0.9$) & ($30.0$,$1299.0$,$109.4$) & ($0.8$,$7.6$,$2.4$) & $-1.684$ & $0.001$ & $5.263$ & $0.028$ & $7.541$ & $0.019$ & $2.341$ & $0.030$ & $0.178$ & $0.002$\\
J214417.87$-$181345.1 & 6836791854453777024 & 3774489 & 20060624_2149m17_017 & 21:44:17.87 & $-$18:13:45.1 & $\dots$ & $12.131$ & $11.898$ & $1.017$ & $12.119$ & $45.6$ & $1.5$ & $44.2$ & $1.1$ & $1.5719$ & $0.0189$ & $0.6362$ & $0.0076$ & $0.6258$ & $0.0074$ & $0.0118$ & $0.6241$ & $0.0077$ & $0.0123$ & $0.6398$ & $0.0106$ & $0.0166$ & $-7.2094$ & $0.0277$ & $-19.2563$ & $0.0151$ & $-0.1762$ & $5169$ & $54$ & $5164$ & $94$ & $\dots$ & $\dots$ & $5169$ & $54$ & $2.336$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.721$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.100$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-65.7$,$218.9$,$-25.6$) & ($0.8$,$0.6$,$1.0$) & ($51.3$,$1725.9$,$14.0$) & ($1.0$,$5.1$,$0.6$) & $-1.585$ & $0.002$ & $6.217$ & $0.015$ & $9.332$ & $0.047$ & $0.810$ & $0.023$ & $0.200$ & $0.002$\\
J214419.61$-$430725.1 & 6566034887027499264 & 488503610 & 20050814_2157m43_045 & 21:44:19.61 & $-$43:07:25.1 & $\dots$ & $11.538$ & $11.230$ & $1.317$ & $11.580$ & $-39.4$ & $0.7$ & $-40.5$ & $0.3$ & $0.4614$ & $0.0180$ & $2.1673$ & $0.0846$ & $2.0517$ & $0.0758$ & $0.0369$ & $2.0658$ & $0.0706$ & $0.0342$ & $2.1936$ & $0.0783$ & $0.0357$ & $9.3217$ & $0.0145$ & $-7.4812$ & $0.0195$ & $0.4545$ & $4497$ & $52$ & $4423$ & $77$ & $\dots$ & $\dots$ & $4497$ & $52$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.871$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($83.5$,$164.7$,$-20.3$) & ($0.8$,$0.9$,$0.8$) & ($123.2$,$1118.4$,$66.2$) & ($2.3$,$8.6$,$1.2$) & $-1.721$ & $0.001$ & $3.752$ & $0.036$ & $8.001$ & $0.008$ & $1.920$ & $0.024$ & $0.362$ & $0.004$\\
J214429.38$-$431450.0 & 6566033169040572416 & 488505531 & 20050810_2157m43_043 & 21:44:29.38 & $-$43:14:50.0 & $\dots$ & $11.836$ & $11.574$ & $1.193$ & $11.867$ & $-34.6$ & $1.3$ & $-44.8$ & $6.6$ & $0.6910$ & $0.0191$ & $1.4472$ & $0.0400$ & $1.3947$ & $0.0372$ & $0.0266$ & $1.4068$ & $0.0397$ & $0.0282$ & $1.4053$ & $0.0608$ & $0.0433$ & $3.3558$ & $0.0147$ & $-13.9846$ & $0.0159$ & $0.1851$ & $4735$ & $59$ & $4946$ & $79$ & $\dots$ & $\dots$ & $4735$ & $59$ & $4.019$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.168$ & $-0.451$ & $0.090$ & $\dots$ & $\dots$ & $-1.220$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.105$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($23.0$,$155.1$,$26.8$) & ($0.9$,$1.2$,$1.0$) & ($92.3$,$1134.2$,$38.8$) & ($2.3$,$10.4$,$0.9$) & $-1.749$ & $0.002$ & $3.878$ & $0.046$ & $7.453$ & $0.010$ & $1.288$ & $0.019$ & $0.316$ & $0.005$\\
J214456.68$-$655903.0 & 6401883710875610240 & 486529832 & 20090908_2148m65_033 & 21:44:56.68 & $-$65:59:03.0 & $\dots$ & $11.894$ & $11.619$ & $1.248$ & $11.936$ & $-23.1$ & $0.8$ & $-22.8$ & $0.4$ & $0.6174$ & $0.0129$ & $1.6197$ & $0.0338$ & $1.5542$ & $0.0312$ & $0.0200$ & $1.5769$ & $0.0333$ & $0.0211$ & $1.5395$ & $0.0403$ & $0.0262$ & $-0.2884$ & $0.0101$ & $-7.9970$ & $0.0116$ & $-0.2252$ & $4667$ & $52$ & $4789$ & $77$ & $\dots$ & $\dots$ & $4667$ & $52$ & $2.371$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.704$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.6$,$207.4$,$46.1$) & ($0.4$,$0.5$,$0.5$) & ($7.4$,$1515.6$,$50.0$) & ($0.4$,$4.9$,$0.8$) & $-1.651$ & $0.001$ & $6.292$ & $0.033$ & $7.438$ & $0.006$ & $1.445$ & $0.013$ & $0.083$ & $0.003$\\
J214505.19$-$472607.9 & 6562784249619541632 & 488381284 & 20060730_2134m46_123 & 21:45:05.19 & $-$47:26:07.9 & $\dots$ & $11.325$ & $11.004$ & $1.245$ & $11.319$ & $85.2$ & $0.8$ & $85.7$ & $0.3$ & $0.6119$ & $0.0161$ & $1.6343$ & $0.0430$ & $1.5676$ & $0.0396$ & $0.0252$ & $1.5681$ & $0.0343$ & $0.0219$ & $1.4762$ & $0.0952$ & $0.0645$ & $7.7489$ & $0.0137$ & $-14.7727$ & $0.0138$ & $0.1003$ & $4637$ & $52$ & $4681$ & $68$ & $\dots$ & $\dots$ & $4637$ & $52$ & $1.824$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $-0.846$ & $0.140$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.7$,$130.2$,$-77.6$) & ($0.9$,$2.0$,$0.7$) & ($121.3$,$945.0$,$117.4$) & ($3.6$,$16.9$,$2.7$) & $-1.759$ & $0.003$ & $3.336$ & $0.067$ & $7.438$ & $0.022$ & $2.588$ & $0.041$ & $0.381$ & $0.007$\\
J214509.60$-$595039.0 & 6410223231693933824 & 486427654 & 20120810_2128m61_098 & 21:45:09.60 & $-$59:50:39.0 & GEMS & $12.258$ & $11.977$ & $1.160$ & $12.255$ & $12.9$ & $0.7$ & $13.2$ & $1.2$ & $0.3014$ & $0.0125$ & $3.3179$ & $0.1376$ & $3.0544$ & $0.1166$ & $0.0382$ & $3.1152$ & $0.1980$ & $0.0636$ & $2.9726$ & $0.0991$ & $0.0333$ & $3.2071$ & $0.0093$ & $-15.7787$ & $0.0126$ & $-0.0992$ & $4896$ & $41$ & $4899$ & $92$ & $4911$ & $28$ & $4881$ & $55$ & $2.729$ & $0.470$ & $1.863$ & $0.286$ & $1.863$ & $0.286$ & $-2.206$ & $0.098$ & $-1.977$ & $0.160$ & $-2.232$ & $0.088$ & $-2.180$ & $0.108$ & $0.097$ & $0.084$ & $0.287$ & $6.511$ & D & $0.993$ & I & $0.752$ & $0.190$ & $0.360$ & $0.032$ & $0.360$ & $0.032$ & D & $0.981$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($41.5$,$35.3$,$36.3$) & ($1.0$,$1.9$,$0.6$) & ($383.4$,$225.7$,$118.3$) & ($4.4$,$12.6$,$2.6$) & $-1.883$ & $0.001$ & $0.526$ & $0.037$ & $7.344$ & $0.052$ & $3.392$ & $0.063$ & $0.866$ & $0.009$\\
J214514.73$-$672404.6 & 6397248753968523904 & 486526897 & 20060926_2148m65_010 & 21:45:14.73 & $-$67:24:04.6 & $\dots$ & $12.328$ & $12.041$ & $1.244$ & $12.356$ & $123.6$ & $1.1$ & $125.9$ & $0.6$ & $0.2425$ & $0.0100$ & $4.1237$ & $0.1700$ & $3.7244$ & $0.1387$ & $0.0372$ & $3.9879$ & $0.1391$ & $0.0349$ & $3.6853$ & $0.2059$ & $0.0559$ & $-11.6021$ & $0.0084$ & $-2.2299$ & $0.0094$ & $-0.3157$ & $4678$ & $54$ & $4587$ & $77$ & $\dots$ & $\dots$ & $4678$ & $54$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.112$ & $-1.311$ & $0.170$ & $\dots$ & $\dots$ & $-1.670$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-276.0$,$110.7$,$76.3$) & ($2.9$,$2.5$,$2.5$) & ($1039.1$,$680.7$,$131.4$) & ($29.9$,$18.6$,$3.6$) & $-1.434$ & $0.007$ & $1.615$ & $0.052$ & $16.885$ & $0.254$ & $5.723$ & $0.192$ & $0.825$ & $0.007$\\
J214525.63$+$020729.0 & 2693695392314659968 & 16075413 & 20120618_2143p00_082 & 21:45:25.63 & $+$02:07:29.0 & $\dots$ & $11.677$ & $11.314$ & $1.405$ & $11.707$ & $-88.3$ & $1.3$ & $-87.9$ & $0.2$ & $0.4529$ & $0.0277$ & $2.2080$ & $0.1350$ & $2.0881$ & $0.1208$ & $0.0578$ & $1.9954$ & $0.1078$ & $0.0540$ & $2.0703$ & $0.1258$ & $0.0608$ & $-8.5896$ & $0.0306$ & $-18.6768$ & $0.0206$ & $0.0017$ & $4446$ & $52$ & $4561$ & $77$ & $\dots$ & $\dots$ & $4446$ & $52$ & $1.678$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-1.062$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.504$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-119.4$,$87.2$,$25.6$) & ($2.8$,$1.5$,$1.0$) & ($414.7$,$654.0$,$35.6$) & ($9.2$,$12.3$,$0.7$) & $-1.746$ & $0.002$ & $1.704$ & $0.039$ & $8.957$ & $0.053$ & $1.414$ & $0.020$ & $0.680$ & $0.007$\\
J214528.39$-$675821.8 & 6397131278022904320 & 486516317 & 20090908_2148m65_002 & 21:45:28.39 & $-$67:58:21.8 & $\dots$ & $12.390$ & $12.025$ & $1.380$ & $12.405$ & $-7.3$ & $1.4$ & $-2.4$ & $2.0$ & $0.4380$ & $0.0110$ & $2.2831$ & $0.0573$ & $2.1552$ & $0.0511$ & $0.0237$ & $2.2094$ & $0.0471$ & $0.0213$ & $2.2643$ & $0.0922$ & $0.0407$ & $7.2001$ & $0.0090$ & $-12.6423$ & $0.0102$ & $-0.1911$ & $4416$ & $52$ & $4305$ & $65$ & $\dots$ & $\dots$ & $4416$ & $52$ & $1.915$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.194$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.063$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($65.0$,$134.2$,$16.1$) & ($1.3$,$1.4$,$0.9$) & ($155.5$,$927.5$,$60.7$) & ($3.3$,$11.0$,$1.5$) & $-1.779$ & $0.002$ & $2.998$ & $0.042$ & $7.515$ & $0.012$ & $1.667$ & $0.019$ & $0.430$ & $0.006$\\
J214535.68$-$263948.3 & 6811186187148458752 & 1362727 & 20110725_2137m26_110 & 21:45:35.68 & $-$26:39:48.3 & $\dots$ & $12.515$ & $12.310$ & $0.980$ & $12.517$ & $-90.8$ & $0.9$ & $-89.2$ & $0.9$ & $1.5067$ & $0.0141$ & $0.6637$ & $0.0062$ & $0.6524$ & $0.0060$ & $0.0092$ & $0.6554$ & $0.0063$ & $0.0096$ & $0.6443$ & $0.0113$ & $0.0175$ & $6.1916$ & $0.0150$ & $-8.9654$ & $0.0127$ & $0.3274$ & $5242$ & $55$ & $4911$ & $77$ & $\dots$ & $\dots$ & $5242$ & $55$ & $3.421$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $-1.142$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($56.2$,$198.2$,$59.6$) & ($0.6$,$0.3$,$0.7$) & ($46.0$,$1557.0$,$47.9$) & ($0.7$,$2.5$,$1.1$) & $-1.621$ & $0.001$ & $5.786$ & $0.013$ & $8.656$ & $0.014$ & $1.612$ & $0.025$ & $0.199$ & $0.002$\\
J214548.79$-$715759.3 & 6371342645110477696 & 486497783 & 20071004_2116m71_126 & 21:45:48.79 & $-$71:57:59.3 & $\dots$ & $10.227$ & $10.013$ & $1.041$ & $10.243$ & $1.2$ & $0.5$ & $0.2$ & $0.4$ & $1.2129$ & $0.0153$ & $0.8245$ & $0.0104$ & $0.8072$ & $0.0100$ & $0.0123$ & $0.8164$ & $0.0093$ & $0.0114$ & $0.8031$ & $0.0091$ & $0.0114$ & $33.3604$ & $0.0124$ & $-62.9625$ & $0.0133$ & $-0.1123$ & $5099$ & $54$ & $4787$ & $77$ & $\dots$ & $\dots$ & $5099$ & $54$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.112$ & $-1.167$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.500$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($147.2$,$38.9$,$30.8$) & ($0.6$,$0.7$,$0.3$) & ($656.3$,$302.6$,$23.4$) & ($3.6$,$5.5$,$0.3$) & $-1.735$ & $0.001$ & $0.660$ & $0.017$ & $9.682$ & $0.036$ & $3.582$ & $1.037$ & $0.872$ & $0.003$\\
J214550.70$-$225739.9 & 6816632862809924352 & 1428820 & 20060722_2142m21_134 & 21:45:50.70 & $-$22:57:39.9 & $\dots$ & $12.433$ & $12.256$ & $0.859$ & $12.421$ & $-113.9$ & $1.5$ & $-112.9$ & $1.6$ & $0.4970$ & $0.0149$ & $2.0121$ & $0.0603$ & $1.9120$ & $0.0545$ & $0.0285$ & $1.9496$ & $0.0487$ & $0.0250$ & $1.9708$ & $0.0583$ & $0.0296$ & $-2.9825$ & $0.0153$ & $-0.3094$ & $0.0128$ & $0.4133$ & $5598$ & $59$ & $5031$ & $94$ & $\dots$ & $\dots$ & $5598$ & $59$ & $1.715$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.131$ & $-1.399$ & $0.180$ & $\dots$ & $\dots$ & $-1.110$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.333$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($52.8$,$211.1$,$109.5$) & ($0.9$,$0.6$,$1.1$) & ($16.0$,$1497.7$,$222.2$) & ($0.6$,$4.6$,$4.4$) & $-1.583$ & $0.001$ & $6.800$ & $0.011$ & $8.650$ & $0.024$ & $3.801$ & $0.048$ & $0.120$ & $0.002$\\
J214552.80$-$063456.6 & 2667876007436814848 & 5081868 & 20060916_2145m07_079 & 21:45:52.80 & $-$06:34:56.6 & KPNR & $12.081$ & $11.661$ & $1.400$ & $12.051$ & $-145.2$ & $0.8$ & $-146.2$ & $1.2$ & $0.2238$ & $0.0241$ & $4.4683$ & $0.4812$ & $4.0032$ & $0.3862$ & $0.0965$ & $3.9804$ & $0.2542$ & $0.0639$ & $4.3368$ & $0.4660$ & $0.1074$ & $-5.9413$ & $0.0252$ & $-4.6428$ & $0.0176$ & $0.3250$ & $4432$ & $44$ & $4705$ & $77$ & $4469$ & $35$ & $4394$ & $52$ & $1.678$ & $0.230$ & $1.224$ & $0.117$ & $1.224$ & $0.117$ & $-1.663$ & $0.107$ & $-1.439$ & $0.170$ & $-1.796$ & $0.109$ & $-1.530$ & $0.104$ & $-0.332$ & $0.116$ & $0.178$ & $6.945$ & D & $0.981$ & I & $0.682$ & $0.252$ & $0.568$ & $0.035$ & $0.568$ & $0.035$ & D & $0.955$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-35.2$,$122.7$,$147.8$) & ($2.9$,$0.7$,$1.5$) & ($125.0$,$803.8$,$435.9$) & ($7.5$,$4.6$,$6.2$) & $-1.669$ & $0.005$ & $3.686$ & $0.098$ & $8.902$ & $0.185$ & $6.026$ & $0.116$ & $0.414$ & $0.019$\\
J214614.89$-$070421.3 & 2667073776264729984 & 5078066 & 20081024_2145m07_116 & 21:46:14.89 & $-$07:04:21.3 & $\dots$ & $10.932$ & $10.590$ & $1.341$ & $10.951$ & $67.3$ & $0.8$ & $64.7$ & $0.5$ & $0.6155$ & $0.0175$ & $1.6247$ & $0.0462$ & $1.5588$ & $0.0425$ & $0.0273$ & $1.5356$ & $0.0509$ & $0.0331$ & $1.5546$ & $0.0563$ & $0.0362$ & $3.0064$ & $0.0170$ & $-12.0109$ & $0.0136$ & $0.5587$ & $4494$ & $52$ & $4511$ & $77$ & $\dots$ & $\dots$ & $4494$ & $52$ & $1.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.714$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.104$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-40.1$,$218.4$,$-86.1$) & ($0.4$,$0.9$,$0.8$) & ($11.2$,$1642.9$,$123.8$) & ($0.4$,$7.8$,$2.4$) & $-1.579$ & $0.002$ & $7.079$ & $0.018$ & $8.592$ & $0.047$ & $2.703$ & $0.031$ & $0.097$ & $0.002$\\
J214615.10$-$351031.5 & 6591058191126553728 & 491829 & 20040607_2153m35_039 & 21:46:15.10 & $-$35:10:31.5 & $\dots$ & $10.705$ & $10.582$ & $1.299$ & $10.923$ & $-36.0$ & $0.9$ & $-34.4$ & $1.8$ & $1.3999$ & $0.0181$ & $0.7143$ & $0.0092$ & $0.7013$ & $0.0089$ & $0.0127$ & $0.7002$ & $0.0098$ & $0.0140$ & $0.7009$ & $0.0074$ & $0.0106$ & $19.2651$ & $0.0152$ & $-7.3678$ & $0.0126$ & $0.4514$ & $4563$ & $54$ & $4596$ & $49$ & $\dots$ & $\dots$ & $4563$ & $54$ & $2.555$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.112$ & $0.189$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.103$ & $0.082$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($59.1$,$215.6$,$-7.1$) & ($0.6$,$0.1$,$0.7$) & ($45.3$,$1682.0$,$8.9$) & ($0.8$,$1.3$,$0.1$) & $-1.604$ & $0.001$ & $6.092$ & $0.013$ & $8.958$ & $0.013$ & $0.606$ & $0.003$ & $0.190$ & $0.002$\\
J214622.19$-$051232.5 & 2668310280169569408 & 5308291 & 20070905_2145m07_076 & 21:46:22.19 & $-$05:12:32.5 & KPNR & $10.674$ & $10.409$ & $1.223$ & $10.715$ & $-310.6$ & $0.6$ & $-310.7$ & $1.0$ & $0.4194$ & $0.0174$ & $2.3844$ & $0.0989$ & $2.2452$ & $0.0877$ & $0.0391$ & $2.2160$ & $0.0675$ & $0.0305$ & $2.2255$ & $0.1283$ & $0.0577$ & $11.7555$ & $0.0187$ & $-9.0687$ & $0.0137$ & $0.2948$ & $4826$ & $67$ & $4558$ & $51$ & $4934$ & $81$ & $4718$ & $53$ & $0.632$ & $0.210$ & $1.545$ & $0.149$ & $1.545$ & $0.149$ & $-1.845$ & $0.097$ & $-1.600$ & $0.140$ & $-1.839$ & $0.090$ & $-1.850$ & $0.104$ & $-0.148$ & $0.077$ & $0.232$ & $6.817$ & D & $0.979$ & I & $0.139$ & $0.243$ & $0.719$ & $0.038$ & $0.719$ & $0.038$ & U & $0.906$ & $76$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($182.9$,$-58.1$,$89.2$) & ($0.5$,$2.3$,$2.0$) & ($505.8$,$-422.7$,$322.1$) & ($4.0$,$15.9$,$8.4$) & $-1.643$ & $0.001$ & $1.439$ & $0.083$ & $10.682$ & $0.059$ & $7.375$ & $0.113$ & $0.763$ & $0.012$\\
J214622.22$-$184849.4 & 6836525875719099776 & 3768057 & 20060624_2149m17_007 & 21:46:22.22 & $-$18:48:49.4 & $\dots$ & $12.141$ & $11.799$ & $1.361$ & $12.171$ & $-112.1$ & $0.9$ & $-112.3$ & $0.8$ & $0.2777$ & $0.0239$ & $3.6010$ & $0.3099$ & $3.2927$ & $0.2591$ & $0.0787$ & $3.3077$ & $0.2547$ & $0.0770$ & $3.2452$ & $0.1248$ & $0.0385$ & $3.9586$ & $0.0254$ & $-13.1855$ & $0.0216$ & $0.4289$ & $4462$ & $52$ & $4840$ & $77$ & $\dots$ & $\dots$ & $4462$ & $52$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $-0.847$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($35.6$,$5.0$,$0.8$) & ($0.8$,$2.1$,$1.2$) & ($506.2$,$32.6$,$101.2$) & ($5.9$,$14.0$,$1.4$) & $-1.880$ & $0.001$ & $0.626$ & $0.011$ & $7.209$ & $0.011$ & $2.890$ & $0.028$ & $0.840$ & $0.003$\\
J214625.32$-$371053.7 & 6586171377338117504 & 429252 & 20040607_2153m35_014 & 21:46:25.32 & $-$37:10:53.7 & $\dots$ & $12.890$ & $13.053$ & $0.814$ & $13.204$ & $11.7$ & $1.5$ & $12.3$ & $6.8$ & $1.3346$ & $0.0335$ & $0.7493$ & $0.0188$ & $0.7350$ & $0.0181$ & $0.0246$ & $0.7226$ & $0.0182$ & $0.0252$ & $\dots$ & $\dots$ & $\dots$ & $-14.4395$ & $0.0309$ & $-10.6872$ & $0.0338$ & $0.6953$ & $5736$ & $100$ & $5353$ & $76$ & $\dots$ & $\dots$ & $5736$ & $100$ & $3.731$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.806$ & $0.147$ & $-0.056$ & $0.100$ & $\dots$ & $\dots$ & $-0.806$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.055$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-59.7$,$220.1$,$30.8$) & ($1.0$,$0.3$,$1.2$) & ($45.7$,$1713.1$,$16.2$) & ($1.4$,$2.8$,$0.7$) & $-1.590$ & $0.001$ & $6.241$ & $0.020$ & $9.168$ & $0.027$ & $0.873$ & $0.019$ & $0.190$ & $0.003$\\
J214628.03$-$315514.8 & 6592772050581202560 & 1131412 & 20071029_2133m31_117 & 21:46:28.03 & $-$31:55:14.8 & $\dots$ & $12.087$ & $11.804$ & $1.208$ & $12.104$ & $-99.8$ & $1.8$ & $-100.2$ & $1.0$ & $5.7521$ & $0.1120$ & $0.1738$ & $0.0034$ & $0.1731$ & $0.0034$ & $0.0194$ & $0.1726$ & $0.0039$ & $0.0224$ & $0.1675$ & $0.0041$ & $0.0247$ & $37.3421$ & $0.1430$ & $-54.1286$ & $0.0770$ & $-0.0556$ & $4714$ & $66$ & $4698$ & $79$ & $\dots$ & $\dots$ & $4714$ & $66$ & $4.035$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.975$ & $0.125$ & $-0.346$ & $0.090$ & $\dots$ & $\dots$ & $-0.975$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.142$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($66.8$,$188.5$,$61.5$) & ($1.1$,$0.4$,$1.4$) & ($77.1$,$1534.9$,$40.6$) & ($1.7$,$3.7$,$2.2$) & $-1.617$ & $0.001$ & $5.389$ & $0.020$ & $9.123$ & $0.032$ & $1.529$ & $0.055$ & $0.257$ & $0.003$\\
J214657.87$-$352537.8 & 6588046109086755840 & 493554 & 20060813_2156m36_045 & 21:46:57.87 & $-$35:25:37.8 & $\dots$ & $12.309$ & $11.998$ & $1.314$ & $12.346$ & $-33.5$ & $1.0$ & $-33.7$ & $0.4$ & $0.2527$ & $0.0164$ & $3.9573$ & $0.2568$ & $3.5881$ & $0.2111$ & $0.0588$ & $3.4593$ & $0.1521$ & $0.0440$ & $3.7739$ & $0.3728$ & $0.0988$ & $8.5260$ & $0.0151$ & $-14.2502$ & $0.0112$ & $0.4089$ & $4525$ & $54$ & $4565$ & $77$ & $\dots$ & $\dots$ & $4525$ & $54$ & $1.687$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.138$ & $-1.132$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.641$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($90.9$,$-40.1$,$-73.5$) & ($1.7$,$7.9$,$3.0$) & ($402.8$,$-230.3$,$174.3$) & ($22.8$,$42.8$,$9.3$) & $-1.828$ & $0.007$ & $0.582$ & $0.138$ & $7.952$ & $0.182$ & $3.743$ & $0.100$ & $0.864$ & $0.033$\\
J214712.00$-$551220.5 & 6460889517775872512 & 488732963 & 20060614_2152m56_058 & 21:47:12.00 & $-$55:12:20.5 & $\dots$ & $11.510$ & $11.571$ & $0.760$ & $11.705$ & $3.3$ & $0.9$ & $\dots$ & $\dots$ & $4.0284$ & $0.0208$ & $0.2482$ & $0.0013$ & $0.2466$ & $0.0013$ & $0.0051$ & $0.2462$ & $0.0013$ & $0.0054$ & $\dots$ & $\dots$ & $\dots$ & $-8.9172$ & $0.0212$ & $-9.6981$ & $0.0180$ & $-0.0771$ & $5866$ & $117$ & $5739$ & $76$ & $\dots$ & $\dots$ & $5866$ & $117$ & $3.876$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.360$ & $0.275$ & $-0.037$ & $0.100$ & $\dots$ & $\dots$ & $-2.360$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.024$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-22.0$,$239.9$,$14.4$) & ($0.5$,$0.2$,$0.6$) & ($7.6$,$1940.6$,$2.6$) & ($0.2$,$1.7$,$0.1$) & $-1.548$ & $0.001$ & $7.762$ & $0.015$ & $9.010$ & $0.002$ & $0.299$ & $0.008$ & $0.074$ & $0.001$\\
J214716.50$-$501552.0 & 6558901393025463424 & 488955755 & 20080910_2141m51_091 & 21:47:16.50 & $-$50:15:52.0 & $\dots$ & $12.140$ & $11.843$ & $1.291$ & $12.180$ & $-61.1$ & $0.6$ & $-58.6$ & $2.8$ & $0.2200$ & $0.0139$ & $4.5455$ & $0.2872$ & $4.0650$ & $0.2297$ & $0.0565$ & $3.9444$ & $0.2025$ & $0.0513$ & $4.1838$ & $0.4240$ & $0.1014$ & $-0.6349$ & $0.0113$ & $-3.5819$ & $0.0124$ & $0.0721$ & $4561$ & $53$ & $4454$ & $77$ & $\dots$ & $\dots$ & $4561$ & $53$ & $1.063$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.112$ & $-1.310$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-3.4$,$189.2$,$75.0$) & ($1.1$,$2.1$,$0.8$) & ($13.0$,$1029.8$,$293.2$) & ($1.8$,$26.0$,$11.8$) & $-1.705$ & $0.003$ & $5.175$ & $0.103$ & $6.876$ & $0.008$ & $3.885$ & $0.098$ & $0.141$ & $0.010$\\
J214736.22$-$021322.3 & 2673841790025189248 & 5435790 & 20100617_2155m03_055 & 21:47:36.22 & $-$02:13:22.3 & $\dots$ & $11.842$ & $11.619$ & $1.165$ & $11.899$ & $-128.9$ & $0.6$ & $\dots$ & $\dots$ & $0.6854$ & $0.0258$ & $1.4590$ & $0.0549$ & $1.4057$ & $0.0510$ & $0.0363$ & $1.4076$ & $0.0458$ & $0.0325$ & $1.4141$ & $0.1219$ & $0.0862$ & $6.0471$ & $0.0374$ & $3.3676$ & $0.0366$ & $0.6986$ & $4862$ & $53$ & $4827$ & $77$ & $\dots$ & $\dots$ & $4862$ & $53$ & $2.415$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $-0.963$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($111.6$,$171.4$,$72.3$) & ($1.6$,$0.5$,$0.6$) & ($151.8$,$1310.1$,$109.8$) & ($3.2$,$4.8$,$1.6$) & $-1.621$ & $0.001$ & $4.488$ & $0.024$ & $9.717$ & $0.037$ & $2.843$ & $0.037$ & $0.368$ & $0.004$\\
J214803.99$-$075131.5 & 2666411011271388032 & 5073147 & 20091018_2145m07_004 & 21:48:03.99 & $-$07:51:31.5 & $\dots$ & $12.239$ & $11.965$ & $1.172$ & $12.249$ & $-38.1$ & $0.8$ & $-40.9$ & $3.1$ & $0.5405$ & $0.0176$ & $1.8501$ & $0.0602$ & $1.7652$ & $0.0548$ & $0.0311$ & $1.7690$ & $0.0565$ & $0.0319$ & $1.7957$ & $0.0123$ & $0.0068$ & $2.5837$ & $0.0216$ & $-3.0315$ & $0.0136$ & $-0.0324$ & $4870$ & $53$ & $4774$ & $77$ & $\dots$ & $\dots$ & $4870$ & $53$ & $2.050$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.678$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.063$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($40.8$,$202.4$,$9.4$) & ($0.4$,$0.5$,$0.6$) & ($28.9$,$1503.5$,$39.0$) & ($0.7$,$3.8$,$0.2$) & $-1.651$ & $0.001$ & $5.761$ & $0.023$ & $7.971$ & $0.003$ & $1.331$ & $0.005$ & $0.161$ & $0.002$\\
J214901.86$-$464904.5 & 6564128196426708992 & 488391079 & 20060730_2134m46_117 & 21:49:01.86 & $-$46:49:04.5 & $\dots$ & $11.892$ & $11.502$ & $1.204$ & $11.800$ & $-98.7$ & $1.8$ & $-102.3$ & $0.9$ & $0.5337$ & $0.0230$ & $1.8737$ & $0.0807$ & $1.7867$ & $0.0734$ & $0.0411$ & $1.7366$ & $0.0590$ & $0.0340$ & $1.6640$ & $0.1365$ & $0.0821$ & $3.6080$ & $0.0196$ & $-8.2383$ & $0.0179$ & $0.0407$ & $4717$ & $52$ & $5049$ & $64$ & $\dots$ & $\dots$ & $4717$ & $52$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $-0.053$ & $0.080$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.176$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($69.4$,$191.6$,$72.9$) & ($1.2$,$1.6$,$1.4$) & ($45.2$,$1367.0$,$123.5$) & ($1.2$,$16.1$,$4.0$) & $-1.647$ & $0.004$ & $5.418$ & $0.065$ & $8.257$ & $0.056$ & $2.687$ & $0.057$ & $0.208$ & $0.004$\\
J214906.20$-$524342.4 & 6462295002874686976 & 488930142 & 20061025_2141m51_142 & 21:49:06.20 & $-$52:43:42.4 & $\dots$ & $11.397$ & $11.723$ & $0.679$ & $11.835$ & $7.4$ & $2.3$ & $9.1$ & $0.5$ & $1.6074$ & $0.0187$ & $0.6221$ & $0.0072$ & $0.6122$ & $0.0070$ & $0.0114$ & $0.6093$ & $0.0075$ & $0.0122$ & $0.6104$ & $0.0093$ & $0.0152$ & $8.2031$ & $0.0167$ & $-9.1521$ & $0.0171$ & $-0.0283$ & $6165$ & $173$ & $5689$ & $104$ & $\dots$ & $\dots$ & $6165$ & $173$ & $3.699$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.580$ & $0.666$ & $-0.402$ & $0.110$ & $\dots$ & $\dots$ & $-2.580$ & $0.666$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.411$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($0.3$,$220.7$,$-7.5$) & ($1.4$,$0.5$,$1.7$) & ($2.8$,$1733.7$,$7.0$) & ($0.2$,$3.9$,$0.2$) & $-1.608$ & $0.001$ & $7.149$ & $0.026$ & $7.870$ & $0.003$ & $0.474$ & $0.009$ & $0.048$ & $0.002$\\
J214914.08$-$432137.5 & 6565931906595398016 & 488508026 & 20050810_2157m43_048 & 21:49:14.08 & $-$43:21:37.5 & $\dots$ & $13.241$ & $12.977$ & $1.231$ & $13.287$ & $48.5$ & $1.3$ & $45.5$ & $0.5$ & $0.2122$ & $0.0178$ & $4.7125$ & $0.3953$ & $4.1982$ & $0.3137$ & $0.0747$ & $4.1756$ & $0.3168$ & $0.0759$ & $4.4468$ & $0.3895$ & $0.0876$ & $1.6740$ & $0.0145$ & $-6.8922$ & $0.0137$ & $0.1530$ & $4651$ & $55$ & $4599$ & $77$ & $\dots$ & $\dots$ & $4651$ & $55$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.138$ & $-0.867$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.442$ & $0.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-26.1$,$93.6$,$-38.8$) & ($1.0$,$3.7$,$1.1$) & ($144.6$,$494.3$,$257.8$) & ($5.5$,$26.4$,$8.7$) & $-1.852$ & $0.003$ & $1.976$ & $0.095$ & $6.374$ & $0.013$ & $3.929$ & $0.094$ & $0.527$ & $0.017$\\
J214917.42$-$541522.4 & 6461318666611857152 & 488747246 & 20100808_2152m56_072 & 21:49:17.42 & $-$54:15:22.4 & $\dots$ & $12.010$ & $11.753$ & $1.230$ & $12.062$ & $-108.6$ & $1.0$ & $-104.9$ & $0.4$ & $0.5196$ & $0.0160$ & $1.9246$ & $0.0593$ & $1.8328$ & $0.0537$ & $0.0293$ & $1.8146$ & $0.0483$ & $0.0266$ & $1.7701$ & $0.0714$ & $0.0403$ & $5.5419$ & $0.0164$ & $-10.7991$ & $0.0133$ & $-0.1481$ & $4671$ & $52$ & $5035$ & $65$ & $\dots$ & $\dots$ & $4671$ & $52$ & $3.396$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-0.505$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.497$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($90.2$,$185.7$,$79.0$) & ($0.8$,$1.0$,$0.8$) & ($74.9$,$1318.7$,$145.9$) & ($1.0$,$9.8$,$2.5$) & $-1.639$ & $0.003$ & $5.066$ & $0.040$ & $8.727$ & $0.037$ & $3.123$ & $0.037$ & $0.265$ & $0.002$\\
J214922.51$-$300134.1 & 6617244774233559552 & 1183120 & 20060816_2157m31_055 & 21:49:22.51 & $-$30:01:34.1 & $\dots$ & $11.794$ & $11.494$ & $1.236$ & $11.806$ & $28.7$ & $2.7$ & $\dots$ & $\dots$ & $1.5339$ & $0.0190$ & $0.6519$ & $0.0081$ & $0.6411$ & $0.0078$ & $0.0122$ & $0.6392$ & $0.0068$ & $0.0107$ & $0.6403$ & $0.0095$ & $0.0148$ & $-6.2383$ & $0.0194$ & $-8.7575$ & $0.0151$ & $0.3141$ & $4677$ & $54$ & $4751$ & $64$ & $\dots$ & $\dots$ & $4677$ & $54$ & $4.425$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $0.649$ & $0.080$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.070$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-45.0$,$233.0$,$-4.9$) & ($1.6$,$0.6$,$2.1$) & ($24.3$,$1830.3$,$8.1$) & ($1.8$,$4.4$,$0.3$) & $-1.569$ & $0.002$ & $6.949$ & $0.014$ & $9.129$ & $0.072$ & $0.576$ & $0.015$ & $0.136$ & $0.005$\\
J214923.13$-$031743.2 & 2673472521621996672 & 5337642 & 20060607_2155m03_039 & 21:49:23.13 & $-$03:17:43.2 & $\dots$ & $11.549$ & $11.264$ & $1.343$ & $11.626$ & $-74.4$ & $0.8$ & $-89.3$ & $1.5$ & $1.0478$ & $0.0258$ & $0.9544$ & $0.0235$ & $0.9313$ & $0.0224$ & $0.0240$ & $0.9292$ & $0.0220$ & $0.0236$ & $0.9455$ & $0.0323$ & $0.0341$ & $11.3391$ & $0.0274$ & $-10.4298$ & $0.0192$ & $0.3453$ & $4480$ & $54$ & $4637$ & $49$ & $\dots$ & $\dots$ & $4480$ & $54$ & $2.625$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.117$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.132$ & $0.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($52.3$,$158.9$,$2.7$) & ($0.5$,$0.7$,$0.7$) & ($122.3$,$1245.0$,$11.1$) & ($2.1$,$6.2$,$0.1$) & $-1.710$ & $0.001$ & $4.016$ & $0.029$ & $8.234$ & $0.003$ & $0.653$ & $0.005$ & $0.344$ & $0.003$\\
J214923.56$-$380908.1 & 6585321489209653504 & 429579 & 20061024_2156m36_012 & 21:49:23.56 & $-$38:09:08.1 & $\dots$ & $11.742$ & $11.376$ & $1.453$ & $11.793$ & $20.3$ & $1.4$ & $21.4$ & $0.7$ & $0.2002$ & $0.0318$ & $4.9950$ & $0.7934$ & $4.4209$ & $0.6215$ & $0.1406$ & $4.4155$ & $0.5144$ & $0.1165$ & $4.7467$ & $0.9398$ & $0.1980$ & $1.3766$ & $0.0284$ & $-1.3496$ & $0.0275$ & $0.6060$ & $4278$ & $52$ & $4462$ & $77$ & $\dots$ & $\dots$ & $4278$ & $52$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.108$ & $-0.879$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.327$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($10.5$,$214.7$,$-29.2$) & ($2.3$,$2.1$,$1.6$) & ($8.2$,$1064.1$,$376.6$) & ($1.4$,$47.3$,$37.0$) & $-1.663$ & $0.002$ & $5.844$ & $0.085$ & $7.221$ & $0.050$ & $4.513$ & $0.255$ & $0.105$ & $0.010$\\
J214935.25$-$423910.8 & 6571968294151001344 & 488513058 & 20050810_2157m43_057 & 21:49:35.25 & $-$42:39:10.8 & $\dots$ & $12.255$ & $12.088$ & $0.983$ & $12.296$ & $-78.3$ & $1.1$ & $-77.8$ & $1.0$ & $0.4507$ & $0.0134$ & $2.2188$ & $0.0660$ & $2.0978$ & $0.0590$ & $0.0281$ & $2.1104$ & $0.0656$ & $0.0311$ & $2.1400$ & $0.0560$ & $0.0262$ & $-5.7638$ & $0.0108$ & $-6.0294$ & $0.0109$ & $0.2503$ & $5189$ & $54$ & $4972$ & $77$ & $\dots$ & $\dots$ & $5189$ & $54$ & $2.371$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $-1.079$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-12.1$,$197.3$,$110.4$) & ($0.8$,$0.4$,$0.9$) & ($12.5$,$1353.7$,$205.7$) & ($0.7$,$5.0$,$3.1$) & $-1.633$ & $0.001$ & $6.203$ & $0.034$ & $7.802$ & $0.005$ & $3.412$ & $0.029$ & $0.114$ & $0.003$\\
J214939.36$-$181950.3 & 6836644146234329600 & 3782371 & 20060915_2149m17_004 & 21:49:39.36 & $-$18:19:50.3 & $\dots$ & $11.806$ & $11.557$ & $1.123$ & $11.820$ & $16.3$ & $1.0$ & $14.6$ & $13.1$ & $1.4818$ & $0.0217$ & $0.6749$ & $0.0099$ & $0.6632$ & $0.0095$ & $0.0144$ & $0.6606$ & $0.0084$ & $0.0127$ & $0.6810$ & $0.0196$ & $0.0287$ & $-4.1924$ & $0.0205$ & $-9.6843$ & $0.0153$ & $0.2679$ & $4930$ & $56$ & $5068$ & $74$ & $\dots$ & $\dots$ & $4930$ & $56$ & $3.512$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.110$ & $-0.299$ & $0.110$ & $\dots$ & $\dots$ & $-0.850$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.124$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-33.1$,$230.7$,$-3.5$) & ($0.6$,$0.5$,$0.7$) & ($13.0$,$1815.9$,$8.2$) & ($0.4$,$4.0$,$0.1$) & $-1.578$ & $0.001$ & $7.127$ & $0.011$ & $8.710$ & $0.031$ & $0.558$ & $0.006$ & $0.100$ & $0.002$\\
J214943.97$-$611615.5 & 6409793803684042496 & 486438131 & 20120810_2128m61_113 & 21:49:43.97 & $-$61:16:15.5 & $\dots$ & $11.969$ & $11.720$ & $1.110$ & $11.978$ & $184.2$ & $0.9$ & $183.4$ & $0.7$ & $0.5571$ & $0.0173$ & $1.7950$ & $0.0557$ & $1.7150$ & $0.0509$ & $0.0297$ & $1.7273$ & $0.0451$ & $0.0261$ & $1.7052$ & $0.0497$ & $0.0292$ & $-11.2429$ & $0.0122$ & $-24.7425$ & $0.0160$ & $-0.1573$ & $4946$ & $56$ & $4696$ & $77$ & $\dots$ & $\dots$ & $4946$ & $56$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.131$ & $-1.561$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.510$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-169.3$,$-5.3$,$3.5$) & ($0.6$,$1.7$,$1.2$) & ($782.3$,$-38.4$,$38.2$) & ($6.8$,$12.0$,$0.4$) & $-1.737$ & $0.001$ & $0.092$ & $0.028$ & $9.766$ & $0.017$ & $4.762$ & $0.157$ & $0.981$ & $0.006$\\
J214950.85$-$523238.9 & 6558374658235864960 & 488932220 & 20061025_2141m51_133 & 21:49:50.85 & $-$52:32:38.9 & $\dots$ & $11.875$ & $11.691$ & $0.928$ & $11.879$ & $-74.7$ & $2.1$ & $-71.8$ & $0.8$ & $0.5871$ & $0.0147$ & $1.7033$ & $0.0426$ & $1.6311$ & $0.0391$ & $0.0240$ & $1.6219$ & $0.0349$ & $0.0215$ & $1.6566$ & $0.0231$ & $0.0139$ & $7.9100$ & $0.0117$ & $-27.2493$ & $0.0126$ & $0.1057$ & $5331$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5331$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.108$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.110$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($91.5$,$52.5$,$70.2$) & ($1.3$,$1.0$,$1.5$) & ($392.3$,$377.4$,$141.5$) & ($3.7$,$7.3$,$5.3$) & $-1.800$ & $0.003$ & $1.113$ & $0.046$ & $7.832$ & $0.019$ & $3.935$ & $0.074$ & $0.751$ & $0.009$\\
J214951.90$-$112932.7 & 6844285232355485824 & 5029213 & 20060928_2158m12_049 & 21:49:51.90 & $-$11:29:32.7 & $\dots$ & $12.972$ & $12.558$ & $1.479$ & $12.989$ & $-93.0$ & $1.0$ & $-91.9$ & $2.0$ & $0.2105$ & $0.0165$ & $4.7506$ & $0.3724$ & $4.2283$ & $0.2950$ & $0.0698$ & $4.5621$ & $0.3588$ & $0.0786$ & $4.4224$ & $0.1297$ & $0.0293$ & $9.3527$ & $0.0183$ & $-8.2853$ & $0.0132$ & $0.3353$ & $4277$ & $51$ & $4637$ & $65$ & $\dots$ & $\dots$ & $4277$ & $51$ & $2.113$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.580$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($123.4$,$-12.8$,$-110.2$) & ($0.5$,$2.3$,$1.7$) & ($615.3$,$-81.2$,$210.4$) & ($6.0$,$14.2$,$4.6$) & $-1.728$ & $0.003$ & $0.220$ & $0.064$ & $9.506$ & $0.108$ & $4.957$ & $0.072$ & $0.955$ & $0.012$\\
J215005.51$-$592335.2 & 6410415371351057280 & 486431675 & 20060805_2210m60_049 & 21:50:05.51 & $-$59:23:35.2 & $\dots$ & $11.344$ & $11.192$ & $0.741$ & $11.322$ & $-6.8$ & $1.6$ & $-6.4$ & $0.6$ & $5.8391$ & $0.0169$ & $0.1713$ & $0.0005$ & $0.1705$ & $0.0005$ & $0.0029$ & $0.1704$ & $0.0004$ & $0.0023$ & $0.1698$ & $0.0007$ & $0.0040$ & $53.5921$ & $0.0122$ & $8.5647$ & $0.0177$ & $-0.2209$ & $6030$ & $68$ & $5559$ & $94$ & $\dots$ & $\dots$ & $6030$ & $68$ & $3.070$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.035$ & $0.137$ & $-1.215$ & $0.180$ & $\dots$ & $\dots$ & $-1.035$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($23.8$,$254.7$,$-17.4$) & ($1.0$,$0.5$,$1.1$) & ($21.3$,$2073.9$,$2.7$) & ($1.2$,$4.0$,$0.3$) & $-1.507$ & $0.001$ & $7.954$ & $0.010$ & $10.125$ & $0.054$ & $0.331$ & $0.019$ & $0.120$ & $0.003$\\
J215007.44$-$724319.3 & 6371068969794715008 & 486497098 & 20110930_2153m75_003 & 21:50:07.44 & $-$72:43:19.3 & $\dots$ & $11.982$ & $11.735$ & $1.129$ & $12.000$ & $-28.2$ & $3.0$ & $-26.7$ & $0.5$ & $0.6968$ & $0.0128$ & $1.4351$ & $0.0264$ & $1.3835$ & $0.0245$ & $0.0177$ & $1.3927$ & $0.0239$ & $0.0172$ & $1.3522$ & $0.0432$ & $0.0320$ & $16.2553$ & $0.0128$ & $-15.4730$ & $0.0123$ & $-0.2131$ & $4919$ & $54$ & $5099$ & $160$ & $\dots$ & $\dots$ & $4919$ & $54$ & $3.691$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.119$ & $0.160$ & $0.140$ & $\dots$ & $\dots$ & $-1.050$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.115$ & $0.515$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($96.2$,$178.2$,$4.3$) & ($1.8$,$1.9$,$1.9$) & ($138.1$,$1332.0$,$21.4$) & ($2.5$,$14.7$,$0.6$) & $-1.665$ & $0.005$ & $4.280$ & $0.055$ & $8.960$ & $0.070$ & $1.036$ & $0.025$ & $0.354$ & $0.004$\\
J215010.39$-$641417.8 & 6402511050979582208 & 486396189 & 20060614_2148m65_075 & 21:50:10.39 & $-$64:14:17.8 & $\dots$ & $11.508$ & $11.277$ & $1.120$ & $11.538$ & $40.4$ & $0.7$ & $40.5$ & $0.7$ & $1.1523$ & $0.0140$ & $0.8678$ & $0.0105$ & $0.8487$ & $0.0101$ & $0.0119$ & $0.8504$ & $0.0110$ & $0.0129$ & $0.8489$ & $0.0074$ & $0.0087$ & $-9.1853$ & $0.0120$ & $-22.1473$ & $0.0154$ & $-0.4386$ & $4943$ & $53$ & $5028$ & $63$ & $\dots$ & $\dots$ & $4943$ & $53$ & $2.711$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-0.748$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.292$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-56.1$,$154.9$,$35.8$) & ($0.4$,$0.3$,$0.5$) & ($131.4$,$1197.2$,$19.9$) & ($1.3$,$2.8$,$0.4$) & $-1.716$ & $0.001$ & $3.848$ & $0.015$ & $8.202$ & $0.004$ & $0.931$ & $0.010$ & $0.361$ & $0.002$\\
J215017.21$-$121316.3 & 6843919030559626496 & 3972563 & 20081028_2158m12_043 & 21:50:17.21 & $-$12:13:16.3 & $\dots$ & $10.649$ & $10.336$ & $1.295$ & $10.675$ & $59.5$ & $0.7$ & $\dots$ & $\dots$ & $0.9220$ & $0.0187$ & $1.0846$ & $0.0220$ & $1.0549$ & $0.0208$ & $0.0197$ & $1.0441$ & $0.0224$ & $0.0214$ & $1.0601$ & $0.0329$ & $0.0310$ & $-11.3718$ & $0.0178$ & $-14.7048$ & $0.0149$ & $0.5194$ & $4586$ & $52$ & $4567$ & $77$ & $\dots$ & $\dots$ & $4586$ & $52$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.898$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.418$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-99.9$,$227.9$,$-21.7$) & ($0.7$,$0.5$,$0.5$) & ($117.5$,$1757.6$,$25.0$) & ($1.5$,$5.0$,$0.4$) & $-1.544$ & $0.001$ & $5.877$ & $0.021$ & $10.776$ & $0.033$ & $1.309$ & $0.017$ & $0.294$ & $0.002$\\
J215022.95$-$130401.4 & 6843788772791313536 & 3969511 & 20111002_2158m12_050 & 21:50:22.95 & $-$13:04:01.4 & $\dots$ & $11.280$ & $11.076$ & $1.070$ & $11.317$ & $-121.9$ & $0.6$ & $-121.0$ & $0.4$ & $0.7950$ & $0.0188$ & $1.2579$ & $0.0297$ & $1.2180$ & $0.0279$ & $0.0229$ & $1.2162$ & $0.0302$ & $0.0248$ & $1.2588$ & $0.0449$ & $0.0356$ & $31.3230$ & $0.0189$ & $-19.9413$ & $0.0143$ & $0.2758$ & $5064$ & $54$ & $4979$ & $77$ & $\dots$ & $\dots$ & $5064$ & $54$ & $2.327$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $-0.920$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.510$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($157.3$,$54.1$,$-62.6$) & ($1.0$,$1.5$,$1.6$) & ($626.6$,$411.9$,$46.5$) & ($7.7$,$12.0$,$2.1$) & $-1.702$ & $0.001$ & $1.149$ & $0.018$ & $10.053$ & $0.034$ & $3.478$ & $0.019$ & $0.795$ & $0.004$\\
J215024.72$-$504327.3 & 6558639296940980864 & 488956530 & 20080910_2141m51_095 & 21:50:24.72 & $-$50:43:27.3 & $\dots$ & $12.329$ & $12.028$ & $1.258$ & $12.350$ & $57.5$ & $2.9$ & $58.5$ & $0.6$ & $0.3440$ & $0.0138$ & $2.9070$ & $0.1166$ & $2.7027$ & $0.1008$ & $0.0373$ & $2.8049$ & $0.1098$ & $0.0392$ & $2.6916$ & $0.1579$ & $0.0587$ & $6.4481$ & $0.0120$ & $-18.9806$ & $0.0117$ & $0.0888$ & $4613$ & $52$ & $5291$ & $160$ & $\dots$ & $\dots$ & $4613$ & $52$ & $3.764$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.103$ & $0.142$ & $0.140$ & $\dots$ & $\dots$ & $-1.160$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.100$ & $0.363$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($22.8$,$-10.8$,$-40.4$) & ($2.3$,$4.1$,$2.2$) & ($480.9$,$-69.9$,$97.1$) & ($15.5$,$26.5$,$3.4$) & $-1.888$ & $0.001$ & $0.619$ & $0.041$ & $7.103$ & $0.027$ & $2.899$ & $0.086$ & $0.840$ & $0.010$\\
J215032.22$-$653102.8 & 6399013843792206976 & 486563230 & 20120908_2148m65_055 & 21:50:32.22 & $-$65:31:02.8 & $\dots$ & $12.880$ & $12.461$ & $1.486$ & $12.896$ & $65.1$ & $0.5$ & $61.9$ & $0.5$ & $0.1119$ & $0.0132$ & $8.9366$ & $1.0542$ & $7.2516$ & $0.6941$ & $0.0957$ & $7.9307$ & $1.0190$ & $0.1285$ & $6.6919$ & $0.3213$ & $0.0480$ & $2.3308$ & $0.0101$ & $-4.6545$ & $0.0114$ & $-0.3245$ & $4258$ & $52$ & $4419$ & $77$ & $\dots$ & $\dots$ & $4258$ & $52$ & $0.738$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.106$ & $-1.395$ & $0.170$ & $\dots$ & $\dots$ & $-1.760$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.207$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-16.3$,$84.3$,$-26.8$) & ($1.1$,$1.2$,$0.4$) & ($163.8$,$413.7$,$340.0$) & ($2.8$,$8.0$,$4.7$) & $-1.827$ & $0.001$ & $1.840$ & $0.086$ & $6.765$ & $0.021$ & $4.815$ & $0.044$ & $0.573$ & $0.016$\\
J215040.77$-$592501.9 & 6410412175895377280 & 486431733 & 20100717_2210m60_049 & 21:50:40.77 & $-$59:25:01.9 & $\dots$ & $12.314$ & $11.904$ & $1.461$ & $12.326$ & $133.7$ & $0.9$ & $137.0$ & $0.4$ & $0.1640$ & $0.0130$ & $6.0976$ & $0.4833$ & $5.2632$ & $0.3601$ & $0.0684$ & $5.5652$ & $0.3268$ & $0.0587$ & $5.4353$ & $0.7510$ & $0.1382$ & $-4.6208$ & $0.0092$ & $-6.9611$ & $0.0140$ & $-0.1687$ & $4303$ & $51$ & $4388$ & $77$ & $\dots$ & $\dots$ & $4303$ & $51$ & $0.910$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.104$ & $-1.099$ & $0.170$ & $\dots$ & $\dots$ & $-1.130$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.259$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-174.4$,$-22.5$,$51.3$) & ($0.6$,$10.8$,$5.2$) & ($507.1$,$-110.0$,$333.5$) & ($26.7$,$50.7$,$19.8$) & $-1.725$ & $0.008$ & $0.471$ & $0.216$ & $8.961$ & $0.118$ & $7.459$ & $0.071$ & $0.902$ & $0.042$\\
J215101.70$-$105804.0 & 6844339765556377600 & 5031539 & 20090924_2158m12_057 & 21:51:01.70 & $-$10:58:04.0 & KPNR & $11.207$ & $10.896$ & $1.325$ & $11.249$ & $-57.5$ & $0.6$ & $-57.3$ & $0.3$ & $0.2700$ & $0.0157$ & $3.7037$ & $0.2154$ & $3.3784$ & $0.1792$ & $0.0530$ & $3.2880$ & $0.1471$ & $0.0447$ & $3.1747$ & $0.1631$ & $0.0514$ & $1.8354$ & $0.0171$ & $-12.8510$ & $0.0165$ & $0.5630$ & $4577$ & $37$ & $4542$ & $92$ & $4588$ & $21$ & $4565$ & $54$ & $0.815$ & $0.470$ & $0.609$ & $0.161$ & $0.609$ & $0.161$ & $-2.369$ & $0.107$ & $-2.065$ & $0.160$ & $-2.567$ & $0.105$ & $-2.170$ & $0.108$ & $-0.169$ & $0.124$ & $0.531$ & $6.592$ & D & $0.965$ & I & $0.314$ & $0.273$ & $0.330$ & $0.035$ & $0.330$ & $0.035$ & D & $0.988$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-26.0$,$56.4$,$-35.2$) & ($1.2$,$2.1$,$1.3$) & ($340.2$,$383.8$,$119.0$) & ($5.0$,$15.6$,$4.5$) & $-1.846$ & $0.001$ & $1.003$ & $0.063$ & $7.578$ & $0.111$ & $3.147$ & $0.077$ & $0.766$ & $0.014$\\
J215106.14$-$611440.1 & 6409044108553735424 & 486438283 & 20060527_2155m61_061 & 21:51:06.14 & $-$61:14:40.1 & $\dots$ & $11.381$ & $11.106$ & $1.171$ & $11.389$ & $52.9$ & $1.3$ & $52.2$ & $0.9$ & $0.7831$ & $0.0170$ & $1.2770$ & $0.0277$ & $1.2359$ & $0.0260$ & $0.0210$ & $1.2458$ & $0.0301$ & $0.0242$ & $1.2352$ & $0.0372$ & $0.0301$ & $14.5888$ & $0.0125$ & $-12.2521$ & $0.0155$ & $-0.2771$ & $4827$ & $54$ & $4867$ & $55$ & $\dots$ & $\dots$ & $4827$ & $54$ & $1.933$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.125$ & $-0.446$ & $0.080$ & $\dots$ & $\dots$ & $-0.870$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.222$ & $0.084$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($23.3$,$156.5$,$-60.4$) & ($1.1$,$0.8$,$1.0$) & ($87.7$,$1170.1$,$58.7$) & ($1.4$,$6.9$,$1.7$) & $-1.726$ & $0.001$ & $4.090$ & $0.028$ & $7.669$ & $0.007$ & $1.700$ & $0.032$ & $0.304$ & $0.003$\\
J215106.71$-$061940.2 & 2667232075874806912 & 5088379 & 20060916_2145m07_090 & 21:51:06.71 & $-$06:19:40.2 & $\dots$ & $11.762$ & $11.503$ & $1.196$ & $11.797$ & $-133.2$ & $1.1$ & $-132.9$ & $0.6$ & $0.8258$ & $0.0252$ & $1.2109$ & $0.0370$ & $1.1740$ & $0.0347$ & $0.0296$ & $1.1596$ & $0.0301$ & $0.0259$ & $1.2018$ & $0.0638$ & $0.0531$ & $16.4963$ & $0.0283$ & $-15.1904$ & $0.0207$ & $0.3772$ & $4774$ & $53$ & $4953$ & $77$ & $\dots$ & $\dots$ & $4774$ & $53$ & $2.362$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.117$ & $-0.741$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.333$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($95.0$,$83.4$,$2.2$) & ($0.7$,$1.6$,$1.6$) & ($394.0$,$642.0$,$18.3$) & ($6.3$,$12.7$,$0.2$) & $-1.775$ & $0.001$ & $1.639$ & $0.040$ & $8.540$ & $0.007$ & $0.849$ & $0.010$ & $0.678$ & $0.007$\\
J215108.39$-$510010.1 & 6558619707594092800 & 488942227 & 20120811_2141m52_116 & 21:51:08.39 & $-$51:00:10.1 & $\dots$ & $12.351$ & $12.142$ & $1.020$ & $12.363$ & $20.9$ & $1.4$ & $21.2$ & $0.9$ & $0.4844$ & $0.0139$ & $2.0644$ & $0.0592$ & $1.9592$ & $0.0534$ & $0.0272$ & $2.0114$ & $0.0474$ & $0.0236$ & $2.0825$ & $0.1165$ & $0.0559$ & $0.4247$ & $0.0134$ & $-8.8019$ & $0.0111$ & $0.0008$ & $5125$ & $54$ & $4756$ & $77$ & $\dots$ & $\dots$ & $5125$ & $54$ & $1.623$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-1.179$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.6$,$158.0$,$6.9$) & ($0.9$,$1.4$,$1.0$) & ($80.0$,$1088.2$,$59.4$) & ($2.4$,$13.0$,$1.5$) & $-1.761$ & $0.003$ & $3.852$ & $0.053$ & $7.183$ & $0.016$ & $1.626$ & $0.025$ & $0.302$ & $0.005$\\
J215109.40$-$430558.3 & 6571896624033609088 & 488508807 & 20080623_2158m41_013 & 21:51:09.40 & $-$43:05:58.3 & $\dots$ & $11.041$ & $10.779$ & $1.258$ & $11.101$ & $24.4$ & $0.9$ & $24.2$ & $0.5$ & $0.7081$ & $0.0148$ & $1.4122$ & $0.0295$ & $1.3622$ & $0.0275$ & $0.0202$ & $1.3606$ & $0.0228$ & $0.0168$ & $1.3790$ & $0.0678$ & $0.0491$ & $8.0833$ & $0.0129$ & $7.4393$ & $0.0133$ & $0.3771$ & $4603$ & $52$ & $4479$ & $77$ & $\dots$ & $\dots$ & $4603$ & $52$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $-1.007$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.456$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.5$,$293.4$,$-50.4$) & ($0.8$,$0.6$,$0.9$) & ($141.1$,$2156.3$,$55.5$) & ($3.7$,$1.0$,$1.5$) & $-1.429$ & $0.002$ & $7.187$ & $0.035$ & $13.592$ & $0.097$ & $2.185$ & $0.041$ & $0.308$ & $0.005$\\
J215118.29$-$135936.6 & 6840316991812226944 & 3961647 & 20090909_2158m12_020 & 21:51:18.29 & $-$13:59:36.6 & KPNK & $11.621$ & $11.374$ & $1.087$ & $11.622$ & $-107.7$ & $0.6$ & $-100.1$ & $17.9$ & $0.5525$ & $0.0234$ & $1.8100$ & $0.0767$ & $1.7286$ & $0.0699$ & $0.0404$ & $1.6559$ & $0.0586$ & $0.0354$ & $1.6022$ & $0.0674$ & $0.0421$ & $0.9412$ & $0.0236$ & $-36.1880$ & $0.0205$ & $0.3563$ & $5097$ & $50$ & $4689$ & $51$ & $5119$ & $42$ & $5074$ & $57$ & $1.082$ & $0.210$ & $2.492$ & $0.048$ & $2.492$ & $0.048$ & $-2.034$ & $0.082$ & $-1.616$ & $0.140$ & $-1.968$ & $0.044$ & $-2.100$ & $0.119$ & $0.282$ & $0.091$ & $0.292$ & $6.688$ & D & $0.989$ & I & $\dots$ & $\dots$ & $0.244$ & $0.042$ & $0.244$ & $0.042$ & D & $0.979$ & $75$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-56.9$,$-41.5$,$-1.2$) & ($1.5$,$2.7$,$1.1$) & ($483.5$,$-308.3$,$31.1$) & ($10.4$,$20.0$,$0.9$) & $-1.840$ & $0.002$ & $0.743$ & $0.062$ & $7.848$ & $0.039$ & $3.397$ & $0.053$ & $0.827$ & $0.014$\\
J215123.23$-$263045.0 & 6810488856258329856 & 1375988 & 20090918_2200m26_028 & 21:51:23.23 & $-$26:30:45.0 & $\dots$ & $11.718$ & $11.451$ & $1.221$ & $11.757$ & $13.0$ & $0.6$ & $13.8$ & $0.7$ & $0.2887$ & $0.0250$ & $3.4638$ & $0.2999$ & $3.1776$ & $0.2524$ & $0.0794$ & $3.1555$ & $0.2957$ & $0.0937$ & $2.9730$ & $0.4249$ & $0.1429$ & $-20.5954$ & $0.0261$ & $-19.8066$ & $0.0189$ & $0.1822$ & $4720$ & $53$ & $4774$ & $68$ & $\dots$ & $\dots$ & $4720$ & $53$ & $1.924$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $-1.175$ & $0.140$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-328.9$,$43.5$,$155.1$) & ($12.9$,$6.1$,$6.1$) & ($2161.6$,$279.6$,$112.4$) & ($267.5$,$41.8$,$1.5$) & $-1.218$ & $0.049$ & $0.617$ & $0.089$ & $27.049$ & $2.803$ & $19.438$ & $5.291$ & $0.954$ & $0.010$\\
J215128.35$-$454326.5 & 6564466742929182208 & 488419353 & 20060731_2203m46_041 & 21:51:28.35 & $-$45:43:26.5 & $\dots$ & $11.243$ & $11.046$ & $1.036$ & $11.274$ & $29.3$ & $0.7$ & $29.3$ & $0.3$ & $0.8045$ & $0.0159$ & $1.2430$ & $0.0246$ & $1.2041$ & $0.0231$ & $0.0191$ & $1.2067$ & $0.0227$ & $0.0188$ & $1.2081$ & $0.0554$ & $0.0458$ & $18.0258$ & $0.0143$ & $-14.2295$ & $0.0139$ & $0.2124$ & $5075$ & $54$ & $5265$ & $94$ & $\dots$ & $\dots$ & $5075$ & $54$ & $3.222$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $-0.811$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($46.2$,$154.4$,$-70.6$) & ($1.1$,$1.2$,$0.9$) & ($105.4$,$1152.3$,$74.1$) & ($3.2$,$10.9$,$2.0$) & $-1.714$ & $0.001$ & $3.939$ & $0.056$ & $7.980$ & $0.014$ & $2.018$ & $0.017$ & $0.339$ & $0.007$\\
J215135.54$-$242440.4 & 6813064260382885504 & 1422530 & 20060629_2200m26_056 & 21:51:35.54 & $-$24:24:40.4 & $\dots$ & $11.348$ & $11.546$ & $0.855$ & $11.710$ & $-33.4$ & $1.1$ & $-33.5$ & $1.2$ & $3.4845$ & $0.0253$ & $0.2870$ & $0.0021$ & $0.2849$ & $0.0021$ & $0.0072$ & $0.2828$ & $0.0022$ & $0.0079$ & $0.2885$ & $0.0070$ & $0.0244$ & $53.4114$ & $0.0256$ & $-10.7145$ & $0.0192$ & $0.3190$ & $5631$ & $81$ & $5479$ & $76$ & $\dots$ & $\dots$ & $5631$ & $81$ & $4.003$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.075$ & $0.151$ & $-0.066$ & $0.100$ & $\dots$ & $\dots$ & $-1.075$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.100$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($63.4$,$217.9$,$-16.1$) & ($0.8$,$0.4$,$0.9$) & ($52.5$,$1760.6$,$3.4$) & ($1.3$,$3.1$,$0.2$) & $-1.581$ & $0.001$ & $6.282$ & $0.026$ & $9.435$ & $0.012$ & $0.363$ & $0.012$ & $0.201$ & $0.003$\\
J215136.00$-$054340.0 & 2669519953413598080 & $\dots$ & 20070905_2145m07_090 & 21:51:36.00 & $-$05:43:40.0 & KPNR & $9.979$ & $9.604$ & $1.312$ & $9.952$ & $-208.9$ & $0.7$ & $-209.5$ & $0.3$ & $0.4475$ & $0.0165$ & $2.2346$ & $0.0824$ & $2.1119$ & $0.0736$ & $0.0348$ & $2.1032$ & $0.0836$ & $0.0398$ & $1.9693$ & $0.1123$ & $0.0570$ & $-5.8907$ & $0.0171$ & $-33.5940$ & $0.0138$ & $0.5555$ & $4599$ & $47$ & $4496$ & $51$ & $4599$ & $47$ & $\dots$ & $\dots$ & $1.447$ & $0.210$ & $0.639$ & $0.156$ & $0.639$ & $0.156$ & $-2.787$ & $0.064$ & $-2.150$ & $0.140$ & $-2.787$ & $0.064$ & $\dots$ & $\dots$ & $-0.798$ & $0.085$ & $-0.028$ & $5.615$ & D & $0.977$ & I & $0.342$ & $0.151$ & $0.221$ & $0.039$ & $0.221$ & $0.039$ & D & $0.973$ & $108$ & RAVE DR6 & Spectroscopic & NOMAD-1 & STARHORSE & RAVE DR6 & ($-117.9$,$-107.0$,$57.2$) & ($3.8$,$3.2$,$1.5$) & ($347.4$,$-791.8$,$59.5$) & ($1.9$,$22.4$,$1.3$) & $-1.719$ & $0.007$ & $2.329$ & $0.051$ & $9.108$ & $0.105$ & $2.630$ & $0.030$ & $0.593$ & $0.004$\\
J215143.92$-$024517.6 & 2673518941627764480 & 5433481 & 20080625_2155m03_052 & 21:51:43.92 & $-$02:45:17.6 & $\dots$ & $10.454$ & $10.157$ & $1.217$ & $10.460$ & $63.0$ & $0.7$ & $62.7$ & $0.3$ & $1.2125$ & $0.0218$ & $0.8247$ & $0.0148$ & $0.8074$ & $0.0142$ & $0.0176$ & $0.7987$ & $0.0116$ & $0.0145$ & $0.8275$ & $0.0086$ & $0.0103$ & $-8.0058$ & $0.0315$ & $-13.2410$ & $0.0373$ & $0.4604$ & $4763$ & $52$ & $4666$ & $77$ & $\dots$ & $\dots$ & $4763$ & $52$ & $2.095$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $-0.976$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.398$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-70.7$,$257.8$,$-36.1$) & ($0.3$,$0.5$,$0.4$) & ($88.9$,$2036.7$,$23.8$) & ($1.5$,$3.7$,$0.4$) & $-1.483$ & $0.002$ & $7.097$ & $0.006$ & $11.674$ & $0.049$ & $1.322$ & $0.017$ & $0.244$ & $0.002$\\
J215152.48$-$225605.6 & 6816797308517921792 & 3726420 & 20050909_2159m24_056 & 21:51:52.48 & $-$22:56:05.6 & $\dots$ & $10.956$ & $10.704$ & $1.159$ & $10.982$ & $-62.3$ & $0.6$ & $-63.1$ & $0.8$ & $0.5274$ & $0.0235$ & $1.8961$ & $0.0845$ & $1.8070$ & $0.0767$ & $0.0425$ & $1.7813$ & $0.0622$ & $0.0349$ & $1.8360$ & $0.1061$ & $0.0578$ & $3.5140$ & $0.0279$ & $-4.0541$ & $0.0291$ & $0.5152$ & $4839$ & $53$ & $4867$ & $51$ & $\dots$ & $\dots$ & $4839$ & $53$ & $1.969$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.103$ & $-1.865$ & $0.140$ & $\dots$ & $\dots$ & $-1.520$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($54.2$,$189.6$,$28.4$) & ($0.6$,$0.8$,$0.6$) & ($46.3$,$1363.5$,$64.0$) & ($1.1$,$8.6$,$1.3$) & $-1.676$ & $0.002$ & $5.133$ & $0.038$ & $7.844$ & $0.013$ & $1.854$ & $0.041$ & $0.209$ & $0.003$\\
J215159.87$-$731259.1 & 6370947125865692672 & 486496723 & 20110930_2153m75_005 & 21:51:59.87 & $-$73:12:59.1 & $\dots$ & $11.512$ & $11.391$ & $0.733$ & $11.518$ & $-65.0$ & $2.7$ & $-65.3$ & $0.6$ & $3.7268$ & $0.0132$ & $0.2683$ & $0.0010$ & $0.2665$ & $0.0009$ & $0.0035$ & $0.2663$ & $0.0009$ & $0.0034$ & $0.2657$ & $0.0010$ & $0.0036$ & $35.9287$ & $0.0135$ & $-18.7638$ & $0.0153$ & $-0.3198$ & $6102$ & $68$ & $5905$ & $104$ & $\dots$ & $\dots$ & $6102$ & $68$ & $3.675$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.826$ & $0.150$ & $-0.571$ & $0.110$ & $\dots$ & $\dots$ & $-0.826$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($63.3$,$260.8$,$30.2$) & ($1.5$,$1.4$,$1.7$) & ($81.8$,$2111.5$,$8.7$) & ($6.1$,$11.6$,$0.9$) & $-1.474$ & $0.005$ & $7.377$ & $0.003$ & $11.777$ & $0.185$ & $0.735$ & $0.055$ & $0.230$ & $0.008$\\
J215215.75$-$595510.9 & 6410336374016181248 & 486448902 & 20081006_2210m60_043 & 21:52:15.75 & $-$59:55:10.9 & $\dots$ & $12.218$ & $11.937$ & $1.164$ & $12.217$ & $15.4$ & $1.4$ & $5.6$ & $4.3$ & $0.7582$ & $0.0320$ & $1.3189$ & $0.0557$ & $1.2752$ & $0.0520$ & $0.0408$ & $1.2823$ & $0.0512$ & $0.0400$ & $1.2407$ & $0.0044$ & $0.0035$ & $2.3839$ & $0.0226$ & $-15.7399$ & $0.0320$ & $-0.1229$ & $4844$ & $53$ & $5149$ & $104$ & $\dots$ & $\dots$ & $4844$ & $53$ & $3.876$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.626$ & $0.110$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-7.4$,$156.7$,$17.0$) & ($0.9$,$0.6$,$1.1$) & ($93.5$,$1172.5$,$23.1$) & ($1.5$,$4.2$,$0.4$) & $-1.744$ & $0.001$ & $3.952$ & $0.023$ & $7.545$ & $0.002$ & $0.952$ & $0.009$ & $0.313$ & $0.003$\\
J215217.11$-$125848.5 & 6840814250240896768 & 4079673 & 20060928_2158m12_028 & 21:52:17.11 & $-$12:58:48.5 & $\dots$ & $12.622$ & $12.244$ & $1.467$ & $12.669$ & $-101.3$ & $0.9$ & $-104.3$ & $0.4$ & $0.1044$ & $0.0158$ & $9.5785$ & $1.4496$ & $7.6687$ & $0.9292$ & $0.1212$ & $8.2032$ & $1.5135$ & $0.1845$ & $7.4408$ & $0.9532$ & $0.1281$ & $0.7184$ & $0.0157$ & $-6.8188$ & $0.0142$ & $0.4160$ & $4310$ & $53$ & $4460$ & $92$ & $\dots$ & $\dots$ & $4310$ & $53$ & $0.593$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.110$ & $-1.663$ & $0.160$ & $\dots$ & $\dots$ & $-1.730$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.171$ & $0.312$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-42.4$,$5.6$,$-14.5$) & ($7.0$,$2.8$,$3.3$) & ($427.7$,$31.6$,$378.7$) & ($3.7$,$15.9$,$36.8$) & $-1.777$ & $0.012$ & $0.169$ & $0.047$ & $8.051$ & $0.125$ & $6.987$ & $0.690$ & $0.959$ & $0.012$\\
J215219.90$-$471735.0 & 6564046866925836416 & 489733765 & 20090711_2203m46_027 & 21:52:19.90 & $-$47:17:35.0 & GEMS & $11.653$ & $11.404$ & $1.157$ & $11.681$ & $22.3$ & $0.4$ & $21.5$ & $0.5$ & $0.3053$ & $0.0229$ & $3.2755$ & $0.2457$ & $3.0184$ & $0.2086$ & $0.0691$ & $2.9318$ & $0.1437$ & $0.0490$ & $2.8026$ & $0.3393$ & $0.1211$ & $0.1883$ & $0.0204$ & $-10.8266$ & $0.0197$ & $0.1521$ & $4872$ & $44$ & $4959$ & $51$ & $4881$ & $31$ & $4863$ & $57$ & $2.573$ & $0.210$ & $1.867$ & $0.294$ & $1.867$ & $0.294$ & $-2.469$ & $0.124$ & $-2.253$ & $0.140$ & $-2.547$ & $0.123$ & $-2.390$ & $0.125$ & $-0.073$ & $0.128$ & $0.097$ & $6.058$ & D & $0.998$ & I & $0.670$ & $0.162$ & $0.245$ & $0.038$ & $0.245$ & $0.038$ & D & $0.983$ & $76$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-31.5$,$95.7$,$12.3$) & ($0.4$,$5.0$,$0.8$) & ($212.7$,$609.1$,$100.8$) & ($10.7$,$37.4$,$5.1$) & $-1.849$ & $0.006$ & $1.929$ & $0.147$ & $7.076$ & $0.005$ & $2.318$ & $0.073$ & $0.572$ & $0.026$\\
J215219.98$-$615907.9 & 6408938624156797056 & 486435520 & 20100717_2210m60_024 & 21:52:19.98 & $-$61:59:07.9 & $\dots$ & $12.348$ & $12.059$ & $1.229$ & $12.367$ & $150.2$ & $2.8$ & $154.2$ & $0.7$ & $0.2442$ & $0.0127$ & $4.0950$ & $0.2130$ & $3.7010$ & $0.1740$ & $0.0470$ & $3.7606$ & $0.1453$ & $0.0386$ & $3.7527$ & $0.3712$ & $0.0989$ & $16.4693$ & $0.0090$ & $-13.3563$ & $0.0107$ & $-0.3984$ & $4711$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4711$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.770$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($178.7$,$-28.6$,$-204.8$) & ($9.2$,$4.0$,$3.6$) & ($828.0$,$-170.5$,$444.9$) & ($60.8$,$22.6$,$24.3$) & $-1.532$ & $0.023$ & $0.683$ & $0.109$ & $13.646$ & $0.693$ & $11.447$ & $0.298$ & $0.905$ & $0.016$\\
J215220.28$-$075928.5 & 2666731385767048064 & 5172675 & 20070905_2145m07_115 & 21:52:20.28 & $-$07:59:28.5 & KPNK & $10.754$ & $10.469$ & $1.320$ & $10.820$ & $-203.2$ & $0.9$ & $-203.4$ & $0.4$ & $0.6969$ & $0.0215$ & $1.4349$ & $0.0443$ & $1.3833$ & $0.0411$ & $0.0297$ & $1.3606$ & $0.0343$ & $0.0252$ & $1.4035$ & $0.1008$ & $0.0718$ & $24.4839$ & $0.0204$ & $-47.3937$ & $0.0155$ & $0.5342$ & $4548$ & $89$ & $4687$ & $77$ & $4548$ & $89$ & $4548$ & $52$ & $2.397$ & $0.230$ & $1.849$ & $0.194$ & $1.849$ & $0.194$ & $-1.521$ & $0.191$ & $-1.160$ & $0.170$ & $-1.820$ & $0.158$ & $-1.130$ & $0.106$ & $-0.178$ & $0.073$ & $0.002$ & $6.911$ & D & $0.995$ & I & $0.515$ & $0.223$ & $0.411$ & $0.043$ & $0.411$ & $0.043$ & D & $0.971$ & $59$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($62.3$,$-158.2$,$-77.2$) & ($1.2$,$6.0$,$4.5$) & ($118.1$,$-1201.2$,$86.2$) & ($14.6$,$43.4$,$9.2$) & $-1.684$ & $0.012$ & $4.158$ & $0.312$ & $8.496$ & $0.042$ & $2.274$ & $0.143$ & $0.344$ & $0.032$\\
J215237.26$-$711708.7 & 6395404701170020352 & 486504578 & 20080721_2221m70_026 & 21:52:37.26 & $-$71:17:08.7 & $\dots$ & $10.349$ & $10.067$ & $1.113$ & $10.325$ & $29.1$ & $0.8$ & $29.9$ & $0.2$ & $1.2303$ & $0.0138$ & $0.8128$ & $0.0091$ & $0.7960$ & $0.0087$ & $0.0110$ & $0.8018$ & $0.0087$ & $0.0109$ & $0.7936$ & $0.0124$ & $0.0156$ & $-6.8302$ & $0.0124$ & $-25.1659$ & $0.0145$ & $-0.2782$ & $4923$ & $55$ & $4887$ & $77$ & $\dots$ & $\dots$ & $4923$ & $55$ & $2.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.122$ & $-1.256$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.490$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-33.7$,$155.7$,$48.2$) & ($0.5$,$0.6$,$0.6$) & ($107.4$,$1212.5$,$29.5$) & ($1.7$,$4.6$,$0.7$) & $-1.717$ & $0.001$ & $4.037$ & $0.024$ & $7.997$ & $0.004$ & $1.151$ & $0.015$ & $0.329$ & $0.003$\\
J215245.82$-$424838.0 & 6571918236309160960 & 488514003 & 20060914_2158m41_013 & 21:52:45.82 & $-$42:48:38.0 & $\dots$ & $11.891$ & $11.678$ & $1.123$ & $11.941$ & $67.0$ & $0.9$ & $69.1$ & $0.6$ & $0.6459$ & $0.0152$ & $1.5482$ & $0.0364$ & $1.4883$ & $0.0337$ & $0.0226$ & $1.4767$ & $0.0413$ & $0.0280$ & $1.4840$ & $0.0580$ & $0.0391$ & $-1.4904$ & $0.0130$ & $1.1481$ & $0.0122$ & $0.2209$ & $4874$ & $54$ & $4908$ & $77$ & $\dots$ & $\dots$ & $4874$ & $54$ & $2.203$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.122$ & $-1.011$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-62.6$,$257.9$,$-38.7$) & ($0.6$,$0.1$,$0.7$) & ($71.0$,$1880.9$,$59.2$) & ($1.0$,$2.1$,$1.1$) & $-1.515$ & $0.001$ & $6.685$ & $0.022$ & $10.939$ & $0.033$ & $2.196$ & $0.058$ & $0.241$ & $0.003$\\
J215247.17$-$095259.1 & 2617882248808514944 & 5100340 & 20091018_2145m07_134 & 21:52:47.17 & $-$09:52:59.1 & $\dots$ & $12.224$ & $12.002$ & $1.106$ & $12.257$ & $-154.9$ & $0.9$ & $-152.9$ & $0.8$ & $0.4445$ & $0.0170$ & $2.2497$ & $0.0860$ & $2.1254$ & $0.0768$ & $0.0361$ & $2.0840$ & $0.0714$ & $0.0343$ & $1.9502$ & $0.1197$ & $0.0614$ & $6.4416$ & $0.0206$ & $-8.0443$ & $0.0145$ & $0.3470$ & $4974$ & $54$ & $4974$ & $77$ & $\dots$ & $\dots$ & $4974$ & $54$ & $2.538$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.114$ & $-0.960$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.552$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($94.2$,$86.1$,$51.5$) & ($0.5$,$1.6$,$1.3$) & ($314.6$,$631.4$,$106.0$) & ($5.1$,$12.8$,$1.6$) & $-1.771$ & $0.002$ & $1.848$ & $0.045$ & $8.126$ & $0.011$ & $3.115$ & $0.031$ & $0.629$ & $0.007$\\
J215254.78$-$013507.6 & 2679941433859252608 & 5575652 & 20080625_2155m03_074 & 21:52:54.78 & $-$01:35:07.6 & $\dots$ & $9.783$ & $10.046$ & $0.724$ & $10.171$ & $-6.3$ & $1.0$ & $-7.9$ & $0.6$ & $6.8312$ & $0.0174$ & $0.1464$ & $0.0004$ & $0.1458$ & $0.0004$ & $0.0025$ & $0.1456$ & $0.0004$ & $0.0025$ & $0.1457$ & $0.0006$ & $0.0042$ & $4.4758$ & $0.0172$ & $-28.4171$ & $0.0168$ & $0.2680$ & $6338$ & $95$ & $5567$ & $57$ & $\dots$ & $\dots$ & $6338$ & $95$ & $3.658$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.413$ & $-0.219$ & $0.090$ & $\dots$ & $\dots$ & $-1.460$ & $0.413$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.018$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-12.7$,$231.5$,$0.8$) & ($0.4$,$0.7$,$0.7$) & ($2.1$,$1895.0$,$0.3$) & ($0.1$,$5.4$,$0.0$) & $-1.565$ & $0.002$ & $7.824$ & $0.016$ & $8.462$ & $0.031$ & $0.097$ & $0.001$ & $0.039$ & $0.001$\\
J215256.32$-$175202.2 & 6825050723832185856 & 3838860 & 20060915_2149m17_139 & 21:52:56.32 & $-$17:52:02.2 & $\dots$ & $11.100$ & $10.964$ & $0.721$ & $11.088$ & $1.9$ & $0.6$ & $-2.0$ & $1.1$ & $2.9233$ & $0.0250$ & $0.3421$ & $0.0029$ & $0.3391$ & $0.0029$ & $0.0085$ & $0.3384$ & $0.0028$ & $0.0083$ & $0.3347$ & $0.0035$ & $0.0106$ & $-35.7723$ & $0.0240$ & $-85.5039$ & $0.0210$ & $0.3916$ & $6077$ & $68$ & $5689$ & $63$ & $\dots$ & $\dots$ & $6077$ & $68$ & $3.577$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.803$ & $0.130$ & $-0.992$ & $0.170$ & $\dots$ & $\dots$ & $-0.803$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.342$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-99.4$,$135.5$,$8.9$) & ($0.4$,$0.4$,$0.4$) & ($258.2$,$1092.9$,$2.4$) & ($1.4$,$3.4$,$0.0$) & $-1.698$ & $0.001$ & $3.097$ & $0.013$ & $9.198$ & $0.009$ & $0.304$ & $0.003$ & $0.496$ & $0.002$\\
J215257.24$-$075835.8 & 2618698391378899456 & 5172762 & 20060916_2145m07_116 & 21:52:57.24 & $-$07:58:35.8 & $\dots$ & $11.554$ & $11.341$ & $1.098$ & $11.593$ & $-48.0$ & $0.9$ & $-46.7$ & $1.2$ & $1.3538$ & $0.0242$ & $0.7387$ & $0.0132$ & $0.7247$ & $0.0127$ & $0.0175$ & $0.7214$ & $0.0123$ & $0.0170$ & $0.7126$ & $0.0141$ & $0.0198$ & $14.4523$ & $0.0242$ & $-16.6150$ & $0.0199$ & $0.5045$ & $5009$ & $53$ & $5063$ & $74$ & $\dots$ & $\dots$ & $5009$ & $53$ & $3.330$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.511$ & $0.110$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.177$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($34.3$,$170.2$,$-11.0$) & ($0.4$,$0.6$,$0.7$) & ($85.0$,$1347.3$,$8.0$) & ($1.6$,$5.0$,$0.2$) & $-1.696$ & $0.001$ & $4.549$ & $0.027$ & $8.124$ & $0.003$ & $0.536$ & $0.006$ & $0.282$ & $0.003$\\
J215304.38$-$542833.4 & 6461112787355958144 & 488747804 & 20060614_2152m56_072 & 21:53:04.38 & $-$54:28:33.4 & $\dots$ & $11.796$ & $11.518$ & $1.174$ & $11.803$ & $84.5$ & $1.7$ & $77.1$ & $2.3$ & $0.9610$ & $0.0177$ & $1.0406$ & $0.0192$ & $1.0132$ & $0.0182$ & $0.0179$ & $1.0158$ & $0.0180$ & $0.0177$ & $0.9850$ & $0.0189$ & $0.0192$ & $3.6770$ & $0.0158$ & $-22.5181$ & $0.0151$ & $-0.1306$ & $4791$ & $84$ & $4772$ & $65$ & $\dots$ & $\dots$ & $4791$ & $84$ & $2.389$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.326$ & $-0.258$ & $0.090$ & $\dots$ & $\dots$ & $-1.640$ & $0.326$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.209$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-49.2$,$125.4$,$-39.4$) & ($1.0$,$0.7$,$1.2$) & ($189.2$,$955.7$,$34.8$) & ($1.9$,$5.7$,$1.4$) & $-1.764$ & $0.001$ & $2.910$ & $0.021$ & $7.910$ & $0.012$ & $1.240$ & $0.030$ & $0.462$ & $0.003$\\
J215314.24$-$641337.4 & 6402485178095857408 & 486396791 & 20060614_2148m65_082 & 21:53:14.24 & $-$64:13:37.4 & $\dots$ & $11.348$ & $11.153$ & $1.105$ & $11.409$ & $234.3$ & $0.6$ & $231.0$ & $1.4$ & $0.6467$ & $0.0147$ & $1.5463$ & $0.0351$ & $1.4865$ & $0.0325$ & $0.0219$ & $1.4872$ & $0.0326$ & $0.0219$ & $1.4419$ & $0.0481$ & $0.0334$ & $2.5141$ & $0.0111$ & $-41.0800$ & $0.0152$ & $-0.2071$ & $4964$ & $55$ & $4756$ & $51$ & $\dots$ & $\dots$ & $4964$ & $55$ & $1.806$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.110$ & $-1.680$ & $0.140$ & $\dots$ & $\dots$ & $-1.800$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-87.6$,$-110.2$,$-58.1$) & ($0.9$,$2.6$,$1.0$) & ($241.5$,$-812.1$,$83.7$) & ($8.0$,$18.2$,$1.8$) & $-1.758$ & $0.001$ & $2.462$ & $0.069$ & $8.092$ & $0.015$ & $2.587$ & $0.044$ & $0.533$ & $0.011$\\
J215343.80$-$353744.5 & 6587840298550306304 & 538807 & 20040607_2153m35_129 & 21:53:43.80 & $-$35:37:44.5 & $\dots$ & $13.333$ & $12.962$ & $1.257$ & $13.283$ & $7.7$ & $1.5$ & $1.2$ & $1.4$ & $0.2006$ & $0.0210$ & $4.9850$ & $0.5219$ & $4.4131$ & $0.4090$ & $0.0927$ & $4.5163$ & $0.4171$ & $0.0924$ & $4.3804$ & $0.7470$ & $0.1705$ & $1.3582$ & $0.0196$ & $-20.3152$ & $0.0168$ & $0.4497$ & $4625$ & $62$ & $4412$ & $77$ & $\dots$ & $\dots$ & $4625$ & $62$ & $0.690$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.202$ & $-1.320$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.080$ & $0.352$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-80.3$,$-198.8$,$-18.0$) & ($5.2$,$20.0$,$1.5$) & ($46.3$,$-1059.1$,$341.1$) & ($8.8$,$80.7$,$47.3$) & $-1.661$ & $0.046$ & $5.068$ & $0.490$ & $8.034$ & $0.725$ & $4.764$ & $0.612$ & $0.227$ & $0.017$\\
J215412.82$-$081207.8 & 2618676199282891264 & 5172913 & 20040627_2159m08_047 & 21:54:12.82 & $-$08:12:07.8 & $\dots$ & $11.207$ & $10.829$ & $1.388$ & $11.213$ & $-47.0$ & $0.8$ & $-47.5$ & $0.6$ & $0.4014$ & $0.0197$ & $2.4913$ & $0.1223$ & $2.3397$ & $0.1078$ & $0.0461$ & $2.2168$ & $0.0695$ & $0.0313$ & $2.2703$ & $0.1584$ & $0.0698$ & $9.0595$ & $0.0193$ & $-11.7927$ & $0.0142$ & $0.4980$ & $4445$ & $54$ & $4559$ & $77$ & $\dots$ & $\dots$ & $4445$ & $54$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.138$ & $-0.929$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($51.6$,$96.3$,$-70.0$) & ($0.5$,$2.7$,$2.2$) & ($256.6$,$698.3$,$105.8$) & ($6.9$,$21.2$,$5.6$) & $-1.781$ & $0.001$ & $2.051$ & $0.075$ & $8.035$ & $0.104$ & $2.721$ & $0.096$ & $0.593$ & $0.010$\\
J215416.58$-$673254.9 & 6397060806199555712 & 486533602 & 20120908_2148m65_084 & 21:54:16.58 & $-$67:32:54.9 & $\dots$ & $12.648$ & $12.436$ & $1.080$ & $12.681$ & $29.0$ & $2.1$ & $25.2$ & $2.1$ & $0.7432$ & $0.0102$ & $1.3455$ & $0.0185$ & $1.3001$ & $0.0172$ & $0.0133$ & $1.3152$ & $0.0181$ & $0.0138$ & $1.3020$ & $0.0055$ & $0.0042$ & $8.8733$ & $0.0088$ & $-14.1396$ & $0.0099$ & $-0.1714$ & $5002$ & $53$ & $5138$ & $104$ & $\dots$ & $\dots$ & $5002$ & $53$ & $3.675$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $-0.263$ & $0.110$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.047$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($18.9$,$155.4$,$-9.8$) & ($1.2$,$1.0$,$1.4$) & ($100.5$,$1162.9$,$20.4$) & ($1.9$,$7.7$,$0.2$) & $-1.746$ & $0.002$ & $3.875$ & $0.035$ & $7.586$ & $0.006$ & $0.890$ & $0.006$ & $0.324$ & $0.004$\\
J215427.41$-$644211.8 & 6399436816467667968 & 486566608 & 20030719_2217m64_029 & 21:54:27.41 & $-$64:42:11.8 & $\dots$ & $13.041$ & $12.836$ & $1.094$ & $13.087$ & $27.6$ & $4.7$ & $\dots$ & $\dots$ & $0.2335$ & $0.0122$ & $4.2827$ & $0.2238$ & $3.8536$ & $0.1812$ & $0.0470$ & $4.1179$ & $0.2567$ & $0.0623$ & $3.7242$ & $0.4416$ & $0.1186$ & $2.0663$ & $0.0103$ & $-10.3197$ & $0.0116$ & $-0.2503$ & $5004$ & $67$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5004$ & $67$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.206$ & $0.298$ & $0.090$ & $\dots$ & $\dots$ & $-1.760$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.156$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.7$,$66.0$,$37.9$) & ($3.5$,$5.5$,$3.6$) & ($259.4$,$398.8$,$158.1$) & ($13.0$,$36.9$,$11.6$) & $-1.872$ & $0.004$ & $1.217$ & $0.120$ & $6.691$ & $0.067$ & $3.225$ & $0.173$ & $0.692$ & $0.026$\\
J215430.47$-$371559.7 & 6586839158853441536 & 461953 & 20060813_2156m36_010 & 21:54:30.47 & $-$37:15:59.7 & $\dots$ & $11.802$ & $11.574$ & $1.071$ & $11.815$ & $49.6$ & $0.8$ & $55.6$ & $1.2$ & $0.8302$ & $0.0246$ & $1.2045$ & $0.0357$ & $1.1680$ & $0.0336$ & $0.0287$ & $1.1567$ & $0.0335$ & $0.0289$ & $1.1852$ & $0.0336$ & $0.0283$ & $-6.9143$ & $0.0234$ & $-15.9444$ & $0.0246$ & $0.7267$ & $4995$ & $54$ & $5124$ & $94$ & $\dots$ & $\dots$ & $4995$ & $54$ & $2.986$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $-1.091$ & $0.180$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.602$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-82.9$,$169.9$,$-5.0$) & ($0.6$,$0.7$,$0.7$) & ($128.2$,$1275.2$,$24.7$) & ($1.7$,$6.2$,$0.3$) & $-1.687$ & $0.001$ & $4.140$ & $0.027$ & $8.563$ & $0.012$ & $1.089$ & $0.010$ & $0.348$ & $0.003$\\
J215433.63$-$320315.8 & 6615879799267791232 & 1199921 & 20090808_2157m31_010 & 21:54:33.63 & $-$32:03:15.8 & $\dots$ & $11.105$ & $10.742$ & $1.418$ & $11.141$ & $-194.5$ & $0.9$ & $-195.1$ & $0.5$ & $0.4193$ & $0.0169$ & $2.3849$ & $0.0961$ & $2.2457$ & $0.0852$ & $0.0380$ & $2.2093$ & $0.1085$ & $0.0491$ & $2.2560$ & $0.1049$ & $0.0465$ & $-2.2062$ & $0.0168$ & $-28.9305$ & $0.0146$ & $0.2234$ & $4337$ & $52$ & $4427$ & $68$ & $\dots$ & $\dots$ & $4337$ & $52$ & $1.317$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.112$ & $-0.993$ & $0.140$ & $\dots$ & $\dots$ & $-1.030$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($21.5$,$-88.2$,$159.3$) & ($1.4$,$3.9$,$0.7$) & ($74.9$,$-605.9$,$560.4$) & ($5.5$,$25.0$,$10.5$) & $-1.716$ & $0.003$ & $3.850$ & $0.109$ & $7.444$ & $0.009$ & $6.042$ & $0.079$ & $0.318$ & $0.013$\\
J215500.56$-$370909.4 & 6586845824642684800 & 463422 & 20061024_2156m36_011 & 21:55:00.56 & $-$37:09:09.4 & $\dots$ & $10.996$ & $10.751$ & $1.166$ & $11.032$ & $62.4$ & $0.7$ & $63.3$ & $0.4$ & $1.1940$ & $0.0191$ & $0.8375$ & $0.0134$ & $0.8197$ & $0.0128$ & $0.0157$ & $0.8170$ & $0.0130$ & $0.0159$ & $0.8098$ & $0.0047$ & $0.0058$ & $-11.4310$ & $0.0160$ & $-72.7987$ & $0.0161$ & $0.5300$ & $4792$ & $53$ & $4786$ & $68$ & $\dots$ & $\dots$ & $4792$ & $53$ & $2.194$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.704$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.259$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-123.1$,$-16.0$,$-8.2$) & ($0.4$,$0.5$,$0.5$) & ($700.6$,$-123.9$,$13.6$) & ($1.7$,$3.5$,$0.2$) & $-1.778$ & $0.001$ & $0.306$ & $0.009$ & $8.996$ & $0.008$ & $0.765$ & $0.375$ & $0.934$ & $0.002$\\
J215503.16$-$174220.6 & 6825139058423968384 & 3974546 & 20080606_2149m17_125 & 21:55:03.16 & $-$17:42:20.6 & $\dots$ & $10.068$ & $9.827$ & $1.098$ & $10.079$ & $-18.7$ & $0.6$ & $\dots$ & $\dots$ & $1.5034$ & $0.0234$ & $0.6652$ & $0.0104$ & $0.6539$ & $0.0100$ & $0.0153$ & $0.6512$ & $0.0098$ & $0.0151$ & $0.6525$ & $0.0277$ & $0.0425$ & $16.7398$ & $0.0220$ & $-18.4974$ & $0.0159$ & $0.4956$ & $5036$ & $53$ & $5098$ & $63$ & $\dots$ & $\dots$ & $5036$ & $53$ & $2.711$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.730$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.381$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($26.3$,$182.8$,$-25.6$) & ($0.4$,$0.8$,$0.7$) & ($54.1$,$1443.4$,$12.7$) & ($1.5$,$6.9$,$0.5$) & $-1.674$ & $0.001$ & $5.139$ & $0.037$ & $8.063$ & $0.003$ & $0.694$ & $0.015$ & $0.222$ & $0.003$\\
J215506.14$-$663124.7 & 6398816279592436096 & 486532347 & 20040704_2127m66_116 & 21:55:06.14 & $-$66:31:24.7 & $\dots$ & $13.978$ & $13.497$ & $1.418$ & $13.897$ & $29.6$ & $5.0$ & $\dots$ & $\dots$ & $4.5566$ & $0.0127$ & $0.2195$ & $0.0006$ & $0.2182$ & $0.0006$ & $0.0028$ & $0.2177$ & $0.0008$ & $0.0035$ & $0.2171$ & $0.0013$ & $0.0062$ & $19.0574$ & $0.0112$ & $-22.1141$ & $0.0122$ & $-0.2269$ & $4318$ & $66$ & $4189$ & $87$ & $\dots$ & $\dots$ & $4318$ & $66$ & $4.795$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.055$ & $0.135$ & $-0.103$ & $0.090$ & $\dots$ & $\dots$ & $-1.055$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.239$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-12.0$,$215.2$,$-15.4$) & ($3.0$,$2.1$,$3.3$) & ($8.7$,$1746.9$,$2.7$) & ($2.3$,$17.4$,$0.8$) & $-1.604$ & $0.004$ & $6.942$ & $0.138$ & $8.190$ & $0.026$ & $0.282$ & $0.049$ & $0.083$ & $0.011$\\
J215550.81$-$510537.2 & 6558932694746826240 & 488971432 & 20090812_2213m50_037 & 21:55:50.81 & $-$51:05:37.2 & $\dots$ & $11.726$ & $11.455$ & $1.177$ & $11.741$ & $-31.7$ & $0.5$ & $-33.5$ & $0.6$ & $0.3407$ & $0.0181$ & $2.9351$ & $0.1559$ & $2.7270$ & $0.1346$ & $0.0494$ & $2.5991$ & $0.1537$ & $0.0591$ & $2.6811$ & $0.2527$ & $0.0943$ & $0.1633$ & $0.0185$ & $-44.1012$ & $0.0161$ & $-0.0890$ & $4811$ & $56$ & $4581$ & $92$ & $\dots$ & $\dots$ & $4811$ & $56$ & $1.420$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.840$ & $0.128$ & $-1.701$ & $0.160$ & $\dots$ & $\dots$ & $-1.840$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($39.9$,$-315.0$,$154.6$) & ($2.1$,$14.7$,$3.2$) & ($585.1$,$-2047.2$,$364.7$) & ($172.5$,$81.3$,$12.3$) & $-1.272$ & $0.051$ & $6.783$ & $0.103$ & $21.195$ & $2.831$ & $10.575$ & $1.547$ & $0.510$ & $0.053$\\
J215554.27$-$733846.4 & 6358912219482098432 & 486500472 & 20110708_2153m75_075 & 21:55:54.27 & $-$73:38:46.4 & $\dots$ & $12.441$ & $12.079$ & $1.449$ & $12.494$ & $137.5$ & $1.0$ & $136.8$ & $0.6$ & $0.1991$ & $0.0103$ & $5.0226$ & $0.2598$ & $4.4425$ & $0.2033$ & $0.0458$ & $4.8436$ & $0.2162$ & $0.0446$ & $4.9901$ & $0.4519$ & $0.0906$ & $-8.8702$ & $0.0112$ & $-5.7071$ & $0.0142$ & $-0.3349$ & $4374$ & $62$ & $4494$ & $77$ & $\dots$ & $\dots$ & $4374$ & $62$ & $1.233$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.219$ & $-1.197$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-240.0$,$-28.9$,$126.3$) & ($1.5$,$7.7$,$5.2$) & ($1062.0$,$-171.0$,$175.9$) & ($9.8$,$44.4$,$7.2$) & $-1.514$ & $0.014$ & $0.431$ & $0.088$ & $14.521$ & $0.378$ & $6.554$ & $0.463$ & $0.943$ & $0.010$\\
J215600.72$-$590708.1 & 6410480414335655680 & 488801166 & 20120627_2210m60_024 & 21:56:00.72 & $-$59:07:08.1 & $\dots$ & $12.629$ & $12.399$ & $1.100$ & $12.653$ & $-13.9$ & $1.1$ & $-11.2$ & $0.8$ & $0.8417$ & $0.0110$ & $1.1881$ & $0.0155$ & $1.1525$ & $0.0146$ & $0.0127$ & $1.1660$ & $0.0138$ & $0.0118$ & $1.1593$ & $0.0238$ & $0.0205$ & $42.2741$ & $0.0072$ & $-40.2419$ & $0.0112$ & $-0.1208$ & $4972$ & $54$ & $5179$ & $74$ & $\dots$ & $\dots$ & $4972$ & $54$ & $3.585$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $-0.477$ & $0.110$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.389$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($200.7$,$24.0$,$-56.7$) & ($1.4$,$1.4$,$0.9$) & ($880.8$,$180.6$,$33.5$) & ($9.7$,$10.3$,$0.9$) & $-1.646$ & $0.003$ & $0.597$ & $0.046$ & $11.406$ & $0.062$ & $4.388$ & $0.127$ & $0.901$ & $0.008$\\
J215604.49$-$513641.9 & 6557783636376491136 & 488943331 & 20080703_2141m51_117 & 21:56:04.49 & $-$51:36:41.9 & $\dots$ & $9.356$ & $9.076$ & $1.168$ & $9.358$ & $109.4$ & $0.4$ & $108.9$ & $0.4$ & $1.1373$ & $0.0129$ & $0.8793$ & $0.0100$ & $0.8596$ & $0.0095$ & $0.0111$ & $0.8622$ & $0.0096$ & $0.0111$ & $0.8674$ & $0.0158$ & $0.0183$ & $10.4597$ & $0.0116$ & $-41.8230$ & $0.0113$ & $0.0583$ & $4807$ & $54$ & $4610$ & $51$ & $\dots$ & $\dots$ & $4807$ & $54$ & $1.531$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.860$ & $0.106$ & $-1.621$ & $0.140$ & $\dots$ & $\dots$ & $-1.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.318$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-44.8$,$55.3$,$-64.1$) & ($0.3$,$0.9$,$0.3$) & ($402.7$,$426.1$,$72.5$) & ($3.1$,$7.2$,$0.7$) & $-1.813$ & $0.001$ & $1.083$ & $0.027$ & $8.106$ & $0.015$ & $3.216$ & $0.207$ & $0.764$ & $0.005$\\
J215609.43$-$173113.9 & 6825171287858551040 & 3975115 & 20030709_2206m18_051 & 21:56:09.43 & $-$17:31:13.9 & $\dots$ & $11.321$ & $11.117$ & $1.044$ & $11.347$ & $79.8$ & $10.0$ & $\dots$ & $\dots$ & $7.6472$ & $0.0238$ & $0.1308$ & $0.0004$ & $0.1303$ & $0.0004$ & $0.0031$ & $0.1302$ & $0.0004$ & $0.0032$ & $0.1307$ & $0.0007$ & $0.0053$ & $42.4936$ & $0.0236$ & $-12.4202$ & $0.0180$ & $0.3833$ & $5137$ & $111$ & $5294$ & $69$ & $\dots$ & $\dots$ & $5137$ & $111$ & $1.447$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.144$ & $0.153$ & $-0.106$ & $0.090$ & $\dots$ & $\dots$ & $-1.144$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.358$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-33.7$,$272.3$,$-70.8$) & ($5.0$,$3.8$,$7.2$) & ($88.8$,$2227.3$,$48.6$) & ($24.0$,$31.4$,$10.7$) & $-1.432$ & $0.017$ & $7.924$ & $0.098$ & $12.843$ & $0.743$ & $2.082$ & $0.308$ & $0.236$ & $0.032$\\
J215611.68$-$443717.4 & 6564825939633085440 & 488429982 & 20100807_2203m46_062 & 21:56:11.68 & $-$44:37:17.4 & $\dots$ & $12.036$ & $11.777$ & $1.002$ & $11.992$ & $-67.9$ & $0.8$ & $-69.5$ & $0.6$ & $0.5393$ & $0.0121$ & $1.8543$ & $0.0416$ & $1.7690$ & $0.0379$ & $0.0214$ & $1.7480$ & $0.0372$ & $0.0213$ & $1.8058$ & $0.0550$ & $0.0305$ & $0.3521$ & $0.0104$ & $-10.0091$ & $0.0102$ & $0.1862$ & $5143$ & $54$ & $5039$ & $94$ & $\dots$ & $\dots$ & $5143$ & $54$ & $2.256$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-0.984$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($25.8$,$168.7$,$69.1$) & ($0.5$,$0.8$,$0.6$) & ($42.9$,$1198.1$,$112.8$) & ($0.9$,$7.1$,$1.7$) & $-1.711$ & $0.002$ & $4.746$ & $0.033$ & $7.360$ & $0.010$ & $2.373$ & $0.022$ & $0.216$ & $0.003$\\
J215617.20$-$180737.8 & 6825065391144916992 & 3840584 & 20060624_2149m17_131 & 21:56:17.20 & $-$18:07:37.8 & $\dots$ & $12.163$ & $11.869$ & $1.180$ & $12.156$ & $-54.9$ & $1.0$ & $-56.3$ & $0.8$ & $0.6104$ & $0.0146$ & $1.6383$ & $0.0392$ & $1.5713$ & $0.0360$ & $0.0229$ & $1.5531$ & $0.0362$ & $0.0233$ & $1.6252$ & $0.0859$ & $0.0529$ & $5.3744$ & $0.0155$ & $-14.0475$ & $0.0153$ & $0.3197$ & $4826$ & $53$ & $4777$ & $77$ & $\dots$ & $\dots$ & $4826$ & $53$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.882$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.267$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($24.7$,$120.9$,$-3.5$) & ($0.5$,$1.6$,$1.1$) & ($187.9$,$893.3$,$35.5$) & ($4.4$,$13.6$,$0.8$) & $-1.790$ & $0.002$ & $2.736$ & $0.051$ & $7.558$ & $0.010$ & $1.261$ & $0.019$ & $0.468$ & $0.007$\\
J215625.81$-$542747.1 & 6461150754866759552 & 488850132 & 20060925_2152m56_081 & 21:56:25.81 & $-$54:27:47.1 & $\dots$ & $11.872$ & $11.661$ & $1.156$ & $11.938$ & $28.6$ & $1.7$ & $31.0$ & $0.4$ & $0.7346$ & $0.0133$ & $1.3613$ & $0.0246$ & $1.3148$ & $0.0230$ & $0.0175$ & $1.3104$ & $0.0209$ & $0.0160$ & $1.3155$ & $0.0209$ & $0.0159$ & $0.7912$ & $0.0110$ & $-19.4185$ & $0.0125$ & $-0.0416$ & $4828$ & $53$ & $5033$ & $77$ & $\dots$ & $\dots$ & $4828$ & $53$ & $3.222$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $-0.745$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.561$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.8$,$124.8$,$14.3$) & ($1.0$,$0.7$,$1.3$) & ($180.3$,$926.5$,$25.5$) & ($2.2$,$5.5$,$0.4$) & $-1.788$ & $0.001$ & $2.829$ & $0.023$ & $7.559$ & $0.006$ & $1.031$ & $0.009$ & $0.455$ & $0.003$\\
J215643.55$-$462159.2 & 6561565612779544448 & 489776492 & 20060731_2203m46_032 & 21:56:43.55 & $-$46:21:59.2 & $\dots$ & $11.192$ & $11.354$ & $0.758$ & $11.488$ & $9.7$ & $1.2$ & $\dots$ & $\dots$ & $3.8924$ & $0.0323$ & $0.2569$ & $0.0021$ & $0.2552$ & $0.0021$ & $0.0082$ & $0.2550$ & $0.0024$ & $0.0095$ & $0.2545$ & $0.0030$ & $0.0119$ & $37.2401$ & $0.0295$ & $-33.6574$ & $0.0251$ & $0.0129$ & $5855$ & $87$ & $5884$ & $76$ & $\dots$ & $\dots$ & $5855$ & $87$ & $4.177$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.457$ & $0.248$ & $-0.106$ & $0.100$ & $\dots$ & $\dots$ & $-2.457$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.134$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($15.6$,$203.7$,$-21.9$) & ($0.7$,$0.2$,$0.9$) & ($20.6$,$1647.7$,$5.0$) & ($0.3$,$1.6$,$0.3$) & $-1.628$ & $0.001$ & $6.282$ & $0.009$ & $8.174$ & $0.007$ & $0.407$ & $0.015$ & $0.131$ & $0.001$\\
J215658.71$-$613043.5 & 6409060257630476032 & 486443265 & 20040827_2152m59_149 & 21:56:58.71 & $-$61:30:43.5 & $\dots$ & $13.268$ & $12.927$ & $1.298$ & $13.268$ & $32.0$ & $2.6$ & $34.4$ & $1.1$ & $0.1295$ & $0.0151$ & $7.7220$ & $0.9004$ & $6.4309$ & $0.6245$ & $0.0971$ & $6.1298$ & $0.8217$ & $0.1340$ & $5.9171$ & $0.4906$ & $0.0829$ & $5.2422$ & $0.0096$ & $-7.4571$ & $0.0124$ & $-0.4331$ & $4580$ & $54$ & $4178$ & $95$ & $\dots$ & $\dots$ & $4580$ & $54$ & $4.501$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.128$ & $-0.516$ & $0.100$ & $\dots$ & $\dots$ & $-1.420$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.206$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($95.9$,$65.2$,$-33.4$) & ($4.2$,$2.2$,$1.9$) & ($271.6$,$322.2$,$307.8$) & ($6.4$,$13.6$,$15.0$) & $-1.808$ & $0.006$ & $1.247$ & $0.048$ & $7.345$ & $0.078$ & $5.078$ & $0.334$ & $0.710$ & $0.010$\\
J215700.71$-$254424.2 & 6812125651115221760 & 1497424 & 20090918_2200m26_018 & 21:57:00.71 & $-$25:44:24.2 & $\dots$ & $12.579$ & $12.183$ & $1.417$ & $12.582$ & $-15.9$ & $0.8$ & $-15.3$ & $1.4$ & $0.2012$ & $0.0174$ & $4.9702$ & $0.4298$ & $4.4014$ & $0.3371$ & $0.0766$ & $4.6622$ & $0.2953$ & $0.0633$ & $4.9596$ & $0.5078$ & $0.1024$ & $-6.3431$ & $0.0169$ & $-6.9242$ & $0.0121$ & $0.2040$ & $4358$ & $52$ & $4457$ & $77$ & $\dots$ & $\dots$ & $4358$ & $52$ & $0.863$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $-1.278$ & $0.170$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.267$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-137.7$,$142.5$,$93.5$) & ($4.0$,$1.3$,$2.1$) & ($318.6$,$776.7$,$302.4$) & ($16.9$,$16.8$,$13.7$) & $-1.632$ & $0.008$ & $2.776$ & $0.049$ & $10.373$ & $0.220$ & $5.827$ & $0.223$ & $0.578$ & $0.013$\\
J215700.84$-$621919.3 & 6408748511723789056 & 486440594 & 20100717_2210m60_017 & 21:57:00.84 & $-$62:19:19.3 & $\dots$ & $12.107$ & $11.748$ & $1.392$ & $12.134$ & $-83.4$ & $1.1$ & $-87.6$ & $1.7$ & $0.1952$ & $0.0152$ & $5.1230$ & $0.3989$ & $4.5208$ & $0.3107$ & $0.0687$ & $4.6100$ & $0.2594$ & $0.0563$ & $4.5502$ & $0.5087$ & $0.1118$ & $5.9479$ & $0.0110$ & $-6.6426$ & $0.0143$ & $-0.3240$ & $4414$ & $52$ & $4537$ & $77$ & $\dots$ & $\dots$ & $4414$ & $52$ & $1.678$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.106$ & $-1.366$ & $0.170$ & $\dots$ & $\dots$ & $-1.610$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.668$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($118.8$,$168.3$,$37.0$) & ($2.8$,$1.8$,$1.2$) & ($90.1$,$938.6$,$332.1$) & ($2.4$,$21.4$,$18.0$) & $-1.680$ & $0.002$ & $4.227$ & $0.033$ & $8.196$ & $0.041$ & $4.924$ & $0.169$ & $0.319$ & $0.005$\\
J215700.92$-$503848.1 & 6558974166951073920 & 488973720 & 20090812_2213m50_041 & 21:57:00.92 & $-$50:38:48.1 & $\dots$ & $11.208$ & $10.884$ & $1.327$ & $11.238$ & $220.2$ & $0.5$ & $211.9$ & $1.9$ & $0.2773$ & $0.0149$ & $3.6062$ & $0.1938$ & $3.2971$ & $0.1620$ & $0.0491$ & $3.3381$ & $0.1579$ & $0.0473$ & $3.2620$ & $0.0807$ & $0.0248$ & $-10.6403$ & $0.0144$ & $-18.6872$ & $0.0130$ & $0.0848$ & $4507$ & $53$ & $4437$ & $77$ & $\dots$ & $\dots$ & $4507$ & $53$ & $0.920$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.112$ & $-1.458$ & $0.170$ & $\dots$ & $\dots$ & $-1.630$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.288$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-272.9$,$-74.0$,$3.0$) & ($0.8$,$2.2$,$1.2$) & ($877.4$,$-459.0$,$248.2$) & ($1.9$,$12.3$,$2.3$) & $-1.501$ & $0.003$ & $1.509$ & $0.033$ & $14.600$ & $0.100$ & $9.175$ & $0.050$ & $0.813$ & $0.003$\\
J215701.81$-$283124.7 & 6617713681583536256 & 1277170 & 20061009_2200m26_005 & 21:57:01.81 & $-$28:31:24.7 & $\dots$ & $12.049$ & $11.832$ & $1.165$ & $12.112$ & $-130.4$ & $0.9$ & $-130.2$ & $0.5$ & $0.5614$ & $0.0167$ & $1.7813$ & $0.0530$ & $1.7024$ & $0.0484$ & $0.0284$ & $1.6937$ & $0.0461$ & $0.0272$ & $1.7255$ & $0.0556$ & $0.0322$ & $4.6968$ & $0.0183$ & $-4.9121$ & $0.0142$ & $0.2788$ & $4829$ & $53$ & $4874$ & $77$ & $\dots$ & $\dots$ & $4829$ & $53$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.106$ & $-0.869$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.169$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($94.8$,$173.2$,$81.7$) & ($0.6$,$0.5$,$0.8$) & ($92.1$,$1254.0$,$163.1$) & ($0.9$,$5.2$,$2.3$) & $-1.645$ & $0.001$ & $4.770$ & $0.020$ & $8.813$ & $0.019$ & $3.383$ & $0.033$ & $0.298$ & $0.002$\\
J215706.88$-$390731.4 & 6572978337318171136 & 444305 & 20090718_2158m41_072 & 21:57:06.88 & $-$39:07:31.4 & $\dots$ & $11.520$ & $11.534$ & $1.126$ & $11.798$ & $21.7$ & $1.4$ & $\dots$ & $\dots$ & $6.3152$ & $0.0246$ & $0.1583$ & $0.0006$ & $0.1577$ & $0.0006$ & $0.0039$ & $0.1575$ & $0.0006$ & $0.0041$ & $0.1575$ & $0.0001$ & $0.0009$ & $10.9689$ & $0.0199$ & $-67.8363$ & $0.0201$ & $0.4167$ & $4859$ & $66$ & $5051$ & $79$ & $\dots$ & $\dots$ & $4859$ & $66$ & $4.615$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.972$ & $0.142$ & $-0.667$ & $0.090$ & $\dots$ & $\dots$ & $-0.972$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.330$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.2$,$200.2$,$-12.2$) & ($0.8$,$0.1$,$1.1$) & ($29.5$,$1632.1$,$1.7$) & ($0.3$,$0.4$,$0.2$) & $-1.631$ & $0.001$ & $6.059$ & $0.002$ & $8.314$ & $0.011$ & $0.225$ & $0.015$ & $0.157$ & $0.001$\\
J215709.62$-$472730.6 & 6561074612118142080 & 489738502 & 20070921_2203m46_014 & 21:57:09.62 & $-$47:27:30.6 & $\dots$ & $11.096$ & $10.729$ & $1.420$ & $11.129$ & $-37.3$ & $0.6$ & $-37.0$ & $0.2$ & $0.3807$ & $0.0122$ & $2.6267$ & $0.0842$ & $2.4588$ & $0.0738$ & $0.0300$ & $2.4401$ & $0.0717$ & $0.0294$ & $2.4115$ & $0.1311$ & $0.0544$ & $-8.5818$ & $0.0109$ & $-11.8237$ & $0.0107$ & $0.1466$ & $4327$ & $52$ & $4432$ & $77$ & $\dots$ & $\dots$ & $4327$ & $52$ & $1.308$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $-1.002$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.236$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-76.1$,$128.1$,$121.1$) & ($1.4$,$2.0$,$1.4$) & ($176.2$,$858.8$,$226.6$) & ($6.1$,$16.2$,$4.8$) & $-1.707$ & $0.001$ & $3.178$ & $0.064$ & $8.430$ & $0.023$ & $4.216$ & $0.071$ & $0.452$ & $0.009$\\
J215711.75$-$140210.1 & 6840445604608258688 & 4069960 & 20090909_2158m12_009 & 21:57:11.75 & $-$14:02:10.1 & $\dots$ & $11.125$ & $11.356$ & $0.752$ & $11.488$ & $-4.9$ & $0.9$ & $\dots$ & $\dots$ & $2.5843$ & $0.0192$ & $0.3870$ & $0.0029$ & $0.3831$ & $0.0028$ & $0.0074$ & $0.3804$ & $0.0030$ & $0.0079$ & $0.3809$ & $0.0052$ & $0.0135$ & $3.9606$ & $0.0205$ & $-20.9838$ & $0.0189$ & $0.4037$ & $6027$ & $71$ & $5920$ & $76$ & $\dots$ & $\dots$ & $6027$ & $71$ & $3.924$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.833$ & $0.220$ & $-0.055$ & $0.100$ & $\dots$ & $\dots$ & $-0.833$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.172$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-12.6$,$214.2$,$-4.4$) & ($0.4$,$0.4$,$0.7$) & ($9.5$,$1725.6$,$2.8$) & ($0.3$,$3.6$,$0.1$) & $-1.610$ & $0.001$ & $6.828$ & $0.022$ & $8.136$ & $0.006$ & $0.294$ & $0.003$ & $0.087$ & $0.001$\\
J215712.94$-$401238.7 & 6572672947963819648 & 440751 & 20070930_2158m41_116 & 21:57:12.94 & $-$40:12:38.7 & $\dots$ & $10.566$ & $10.360$ & $1.124$ & $10.623$ & $106.1$ & $4.2$ & $101.4$ & $0.3$ & $1.0356$ & $0.0137$ & $0.9656$ & $0.0128$ & $0.9420$ & $0.0122$ & $0.0129$ & $0.9364$ & $0.0099$ & $0.0106$ & $0.9347$ & $0.0231$ & $0.0247$ & $14.3511$ & $0.0109$ & $-18.7386$ & $0.0117$ & $0.4624$ & $4876$ & $54$ & $3996$ & $119$ & $\dots$ & $\dots$ & $4876$ & $54$ & $4.585$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.110$ & $-0.088$ & $0.140$ & $\dots$ & $\dots$ & $-1.530$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-35.5$,$160.7$,$-110.0$) & ($2.6$,$0.6$,$3.3$) & ($45.2$,$1232.0$,$189.8$) & ($1.7$,$5.6$,$12.6$) & $-1.663$ & $0.005$ & $5.153$ & $0.072$ & $7.995$ & $0.038$ & $3.399$ & $0.138$ & $0.216$ & $0.004$\\
J215713.38$-$243612.8 & 6812630743563942144 & 1503155 & 20060629_2200m26_068 & 21:57:13.38 & $-$24:36:12.8 & $\dots$ & $11.816$ & $11.510$ & $0.995$ & $11.723$ & $-132.6$ & $0.9$ & $-134.9$ & $1.4$ & $1.4844$ & $0.0160$ & $0.6737$ & $0.0073$ & $0.6621$ & $0.0070$ & $0.0106$ & $0.6588$ & $0.0086$ & $0.0131$ & $0.6597$ & $0.0152$ & $0.0231$ & $20.4539$ & $0.0155$ & $-11.2188$ & $0.0116$ & $0.1785$ & $5223$ & $55$ & $5078$ & $94$ & $\dots$ & $\dots$ & $5223$ & $55$ & $3.079$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.103$ & $-1.145$ & $0.180$ & $\dots$ & $\dots$ & $-1.310$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.295$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($108.4$,$168.6$,$65.3$) & ($0.6$,$0.4$,$0.7$) & ($168.8$,$1327.9$,$66.2$) & ($1.6$,$3.5$,$1.4$) & $-1.627$ & $0.001$ & $4.242$ & $0.018$ & $9.748$ & $0.022$ & $2.174$ & $0.016$ & $0.394$ & $0.003$\\
J215720.41$-$601425.6 & 6409577955806773120 & 486450262 & 20031006_2152m59_139 & 21:57:20.41 & $-$60:14:25.6 & $\dots$ & $12.967$ & $12.896$ & $0.721$ & $13.019$ & $-70.0$ & $5.1$ & $\dots$ & $\dots$ & $1.7876$ & $0.0157$ & $0.5594$ & $0.0049$ & $0.5514$ & $0.0048$ & $0.0087$ & $0.5519$ & $0.0047$ & $0.0084$ & $0.5498$ & $0.0083$ & $0.0151$ & $17.7632$ & $0.0119$ & $-44.9561$ & $0.0142$ & $-0.2117$ & $6048$ & $73$ & $7418$ & $83$ & $\dots$ & $\dots$ & $6048$ & $73$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.236$ & $0.154$ & $-0.082$ & $0.120$ & $\dots$ & $\dots$ & $-1.236$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.367$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($77.4$,$158.6$,$68.2$) & ($3.1$,$1.8$,$3.6$) & ($131.8$,$1254.1$,$63.6$) & ($1.8$,$14.1$,$7.1$) & $-1.670$ & $0.008$ & $4.156$ & $0.058$ & $8.799$ & $0.120$ & $2.003$ & $0.118$ & $0.358$ & $0.003$\\
J215724.42$-$725012.7 & 6359046634778502144 & 486499407 & 20031007_2160m71_007 & 21:57:24.42 & $-$72:50:12.7 & $\dots$ & $12.620$ & $12.465$ & $0.807$ & $12.614$ & $122.6$ & $2.2$ & $122.3$ & $1.1$ & $0.3881$ & $0.0110$ & $2.5767$ & $0.0730$ & $2.4149$ & $0.0641$ & $0.0266$ & $2.4476$ & $0.0640$ & $0.0261$ & $2.5416$ & $0.0986$ & $0.0388$ & $20.5828$ & $0.0105$ & $-21.5294$ & $0.0104$ & $-0.1992$ & $5722$ & $202$ & $5888$ & $94$ & $\dots$ & $\dots$ & $5722$ & $202$ & $3.045$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.950$ & $0.682$ & $-1.399$ & $0.180$ & $\dots$ & $\dots$ & $-1.950$ & $0.682$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($187.8$,$-33.0$,$-96.9$) & ($3.5$,$2.2$,$1.4$) & ($756.2$,$-226.9$,$103.5$) & ($11.0$,$14.7$,$2.8$) & $-1.661$ & $0.007$ & $0.843$ & $0.022$ & $10.995$ & $0.143$ & $3.666$ & $0.078$ & $0.858$ & $0.002$\\
J215725.11$-$601800.5 & 6409553526035010688 & 486450266 & 20080901_2210m60_041 & 21:57:25.11 & $-$60:18:00.5 & $\dots$ & $10.777$ & $10.449$ & $1.097$ & $10.701$ & $-69.5$ & $0.8$ & $-66.3$ & $0.4$ & $1.7292$ & $0.0144$ & $0.5783$ & $0.0048$ & $0.5697$ & $0.0047$ & $0.0082$ & $0.5706$ & $0.0047$ & $0.0083$ & $0.5587$ & $0.0027$ & $0.0048$ & $36.4624$ & $0.0110$ & $-27.7767$ & $0.0138$ & $-0.2349$ & $4985$ & $53$ & $5122$ & $94$ & $\dots$ & $\dots$ & $4985$ & $53$ & $3.618$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.726$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($110.6$,$194.2$,$22.4$) & ($0.5$,$0.3$,$0.6$) & ($158.8$,$1535.5$,$11.5$) & ($1.0$,$2.4$,$0.3$) & $-1.597$ & $0.001$ & $4.839$ & $0.007$ & $10.200$ & $0.026$ & $0.782$ & $0.014$ & $0.356$ & $0.001$\\
J215733.45$-$413953.5 & 6571694966729518720 & 488543312 & 20060914_2158m41_022 & 21:57:33.45 & $-$41:39:53.5 & $\dots$ & $12.230$ & $11.885$ & $1.362$ & $12.256$ & $22.3$ & $1.0$ & $20.8$ & $0.5$ & $0.2089$ & $0.0124$ & $4.7870$ & $0.2841$ & $4.2571$ & $0.2247$ & $0.0528$ & $4.0239$ & $0.1727$ & $0.0429$ & $3.7732$ & $0.5131$ & $0.1360$ & $2.5424$ & $0.0106$ & $-4.4961$ & $0.0109$ & $0.2746$ & $4428$ & $53$ & $4611$ & $77$ & $\dots$ & $\dots$ & $4428$ & $53$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.110$ & $-1.323$ & $0.170$ & $\dots$ & $\dots$ & $-1.670$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.646$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.6$,$158.9$,$-32.4$) & ($1.2$,$3.3$,$1.1$) & ($41.2$,$915.0$,$213.0$) & ($3.4$,$33.6$,$12.5$) & $-1.767$ & $0.005$ & $3.997$ & $0.125$ & $6.623$ & $0.016$ & $3.282$ & $0.118$ & $0.247$ & $0.014$\\
J215734.99$-$595155.2 & 6409602243847268096 & 486450881 & 20060815_2210m60_049 & 21:57:34.99 & $-$59:51:55.2 & $\dots$ & $12.514$ & $12.309$ & $1.073$ & $12.551$ & $195.1$ & $1.1$ & $193.3$ & $0.6$ & $0.4324$ & $0.0110$ & $2.3127$ & $0.0588$ & $2.1815$ & $0.0523$ & $0.0240$ & $2.2311$ & $0.0535$ & $0.0240$ & $2.2186$ & $0.0591$ & $0.0266$ & $3.8561$ & $0.0080$ & $-14.3383$ & $0.0098$ & $-0.0763$ & $5026$ & $54$ & $4907$ & $77$ & $\dots$ & $\dots$ & $5026$ & $54$ & $1.997$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $-1.311$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.287$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-87.9$,$30.8$,$-107.8$) & ($0.8$,$1.2$,$0.8$) & ($347.1$,$212.6$,$372.1$) & ($2.6$,$8.8$,$6.7$) & $-1.787$ & $0.002$ & $1.088$ & $0.034$ & $7.611$ & $0.021$ & $6.447$ & $0.068$ & $0.750$ & $0.006$\\
J215747.17$-$334846.6 & 6588660946540204288 & 563339 & 20060813_2156m36_079 & 21:57:47.17 & $-$33:48:46.6 & $\dots$ & $12.057$ & $11.800$ & $1.172$ & $12.083$ & $48.2$ & $0.8$ & $47.3$ & $0.7$ & $0.6627$ & $0.0151$ & $1.5090$ & $0.0344$ & $1.4520$ & $0.0318$ & $0.0219$ & $1.4426$ & $0.0371$ & $0.0257$ & $1.4703$ & $0.0456$ & $0.0310$ & $-10.6097$ & $0.0158$ & $-13.6533$ & $0.0153$ & $0.1212$ & $4784$ & $53$ & $4840$ & $77$ & $\dots$ & $\dots$ & $4784$ & $53$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.106$ & $-0.933$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-111.6$,$174.6$,$13.2$) & ($0.8$,$0.7$,$0.7$) & ($175.7$,$1284.5$,$34.3$) & ($2.5$,$6.6$,$0.5$) & $-1.655$ & $0.001$ & $4.021$ & $0.028$ & $9.340$ & $0.016$ & $1.448$ & $0.015$ & $0.398$ & $0.003$\\
J215759.05$-$540347.2 & 6461186282836251776 & 488850895 & 20060614_2152m56_084 & 21:57:59.05 & $-$54:03:47.2 & $\dots$ & $11.267$ & $11.140$ & $0.930$ & $11.328$ & $-58.6$ & $0.9$ & $-59.0$ & $0.5$ & $0.7419$ & $0.0146$ & $1.3479$ & $0.0265$ & $1.3023$ & $0.0248$ & $0.0190$ & $1.3009$ & $0.0227$ & $0.0174$ & $1.3079$ & $0.0315$ & $0.0241$ & $24.5340$ & $0.0125$ & $-13.2551$ & $0.0140$ & $0.0268$ & $5317$ & $56$ & $5574$ & $94$ & $\dots$ & $\dots$ & $5317$ & $56$ & $3.371$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.119$ & $-0.846$ & $0.180$ & $\dots$ & $\dots$ & $-1.120$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.531$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($142.0$,$168.8$,$-21.6$) & ($1.0$,$0.7$,$0.9$) & ($270.5$,$1254.1$,$25.6$) & ($3.5$,$6.0$,$0.4$) & $-1.624$ & $0.001$ & $3.636$ & $0.024$ & $10.366$ & $0.028$ & $1.329$ & $0.013$ & $0.481$ & $0.003$\\
J215807.50$-$134432.0 & 6840468831791494784 & 4075840 & 20090924_2158m12_142 & 21:58:07.50 & $-$13:44:32.0 & KPNR & $11.238$ & $11.076$ & $1.022$ & $11.299$ & $23.3$ & $1.1$ & $21.7$ & $0.1$ & $0.9645$ & $0.0195$ & $1.0368$ & $0.0210$ & $1.0096$ & $0.0199$ & $0.0197$ & $1.0076$ & $0.0215$ & $0.0214$ & $1.0074$ & $0.0389$ & $0.0386$ & $37.3315$ & $0.0203$ & $-8.3326$ & $0.0152$ & $0.2959$ & $5183$ & $42$ & $5115$ & $214$ & $5190$ & $29$ & $5177$ & $56$ & $3.305$ & $0.480$ & $2.701$ & $0.086$ & $2.701$ & $0.086$ & $-1.938$ & $0.099$ & $-2.112$ & $0.270$ & $-1.965$ & $0.089$ & $-1.910$ & $0.108$ & $0.122$ & $0.089$ & $0.132$ & $6.624$ & D & $0.988$ & I & $0.789$ & $0.268$ & $0.405$ & $0.039$ & $0.405$ & $0.039$ & D & $0.943$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($115.9$,$194.8$,$-132.6$) & ($1.5$,$1.0$,$1.5$) & ($208.5$,$1509.7$,$210.1$) & ($5.9$,$8.4$,$5.1$) & $-1.508$ & $0.002$ & $5.387$ & $0.042$ & $12.168$ & $0.079$ & $5.080$ & $0.100$ & $0.386$ & $0.005$\\
J215812.70$-$731124.4 & 6359032233751219712 & 486501056 & 20100720_2153m75_077 & 21:58:12.70 & $-$73:11:24.4 & $\dots$ & $11.348$ & $11.042$ & $1.298$ & $11.382$ & $2.3$ & $0.7$ & $0.4$ & $0.4$ & $0.4773$ & $0.0118$ & $2.0951$ & $0.0518$ & $1.9869$ & $0.0466$ & $0.0234$ & $2.0087$ & $0.0426$ & $0.0212$ & $1.9922$ & $0.0594$ & $0.0298$ & $0.2864$ & $0.0112$ & $-5.3412$ & $0.0129$ & $-0.1509$ & $4584$ & $52$ & $4688$ & $68$ & $\dots$ & $\dots$ & $4584$ & $52$ & $1.969$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $-0.647$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.198$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $101$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-28.7$,$204.2$,$29.2$) & ($0.3$,$0.5$,$0.5$) & ($19.9$,$1462.2$,$47.2$) & ($0.6$,$5.2$,$0.8$) & $-1.664$ & $0.001$ & $5.767$ & $0.029$ & $7.614$ & $0.007$ & $1.429$ & $0.013$ & $0.138$ & $0.002$\\
J215813.58$-$645031.4 & 6399440080642760448 & 486567101 & 20120908_2148m65_132 & 21:58:13.58 & $-$64:50:31.4 & $\dots$ & $12.449$ & $12.188$ & $1.249$ & $12.506$ & $24.8$ & $1.0$ & $24.3$ & $0.7$ & $0.3635$ & $0.0114$ & $2.7510$ & $0.0863$ & $2.5674$ & $0.0751$ & $0.0293$ & $2.6024$ & $0.0764$ & $0.0293$ & $2.8247$ & $0.1476$ & $0.0522$ & $7.4279$ & $0.0088$ & $-4.8521$ & $0.0101$ & $-0.2082$ & $4656$ & $52$ & $4588$ & $77$ & $\dots$ & $\dots$ & $4656$ & $52$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $-1.022$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.556$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($33.5$,$175.3$,$-45.9$) & ($1.1$,$0.9$,$0.9$) & ($48.6$,$1156.3$,$106.4$) & ($1.4$,$9.3$,$2.6$) & $-1.726$ & $0.001$ & $4.514$ & $0.041$ & $7.244$ & $0.007$ & $2.293$ & $0.035$ & $0.232$ & $0.004$\\
J215815.83$-$544150.3 & 6461130031648227840 & 488851328 & 20060925_2152m56_078 & 21:58:15.83 & $-$54:41:50.3 & $\dots$ & $12.368$ & $12.045$ & $1.150$ & $12.320$ & $7.0$ & $1.1$ & $5.5$ & $1.4$ & $0.7233$ & $0.0141$ & $1.3826$ & $0.0270$ & $1.3346$ & $0.0251$ & $0.0188$ & $1.3548$ & $0.0247$ & $0.0182$ & $1.3646$ & $0.0526$ & $0.0385$ & $-4.6522$ & $0.0137$ & $-8.4827$ & $0.0120$ & $-0.1652$ & $4840$ & $53$ & $4823$ & $77$ & $\dots$ & $\dots$ & $4840$ & $53$ & $2.300$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $-0.870$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.488$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-45.8$,$197.5$,$35.5$) & ($0.7$,$0.6$,$0.9$) & ($42.2$,$1459.1$,$37.7$) & ($1.3$,$6.5$,$0.9$) & $-1.660$ & $0.001$ & $5.414$ & $0.036$ & $8.069$ & $0.009$ & $1.313$ & $0.019$ & $0.197$ & $0.003$\\
J215823.79$-$240319.3 & 6813428160076453248 & 1509286 & 20090622_2200m26_073 & 21:58:23.79 & $-$24:03:19.3 & $\dots$ & $10.914$ & $10.782$ & $0.750$ & $10.914$ & $-48.8$ & $1.2$ & $-51.9$ & $0.4$ & $5.1046$ & $0.0186$ & $0.1959$ & $0.0007$ & $0.1949$ & $0.0007$ & $0.0036$ & $0.1945$ & $0.0007$ & $0.0036$ & $0.1942$ & $0.0015$ & $0.0076$ & $22.5729$ & $0.0202$ & $-78.9127$ & $0.0125$ & $0.0935$ & $5986$ & $68$ & $5995$ & $136$ & $\dots$ & $\dots$ & $5986$ & $68$ & $3.980$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.867$ & $0.127$ & $-0.837$ & $0.190$ & $\dots$ & $\dots$ & $-0.867$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.1$,$164.6$,$21.4$) & ($0.6$,$0.4$,$0.9$) & ($91.1$,$1339.6$,$4.5$) & ($0.9$,$3.0$,$0.3$) & $-1.698$ & $0.001$ & $4.469$ & $0.014$ & $8.167$ & $0.002$ & $0.389$ & $0.017$ & $0.293$ & $0.002$\\
J215829.71$-$641205.5 & 6399565012651252352 & 486573265 & 20060614_2148m65_083 & 21:58:29.71 & $-$64:12:05.5 & $\dots$ & $11.479$ & $11.307$ & $1.045$ & $11.539$ & $59.8$ & $1.0$ & $58.9$ & $0.6$ & $0.7054$ & $0.0148$ & $1.4176$ & $0.0297$ & $1.3672$ & $0.0277$ & $0.0202$ & $1.3763$ & $0.0245$ & $0.0178$ & $1.3938$ & $0.0429$ & $0.0308$ & $8.2337$ & $0.0109$ & $-2.7619$ & $0.0147$ & $-0.3323$ & $5108$ & $54$ & $5098$ & $94$ & $\dots$ & $\dots$ & $5108$ & $54$ & $2.625$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.896$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-16.7$,$202.5$,$-60.7$) & ($0.6$,$0.5$,$0.7$) & ($9.3$,$1500.4$,$67.6$) & ($0.3$,$4.3$,$1.3$) & $-1.647$ & $0.001$ & $6.270$ & $0.019$ & $7.509$ & $0.010$ & $1.762$ & $0.024$ & $0.090$ & $0.002$\\
J215909.85$-$535640.9 & 6557261815029860736 & 488990452 & 20060614_2152m56_083 & 21:59:09.85 & $-$53:56:40.9 & $\dots$ & $11.221$ & $10.940$ & $1.397$ & $11.329$ & $-106.2$ & $1.2$ & $-108.1$ & $0.2$ & $0.3270$ & $0.0129$ & $3.0581$ & $0.1206$ & $2.8329$ & $0.1035$ & $0.0365$ & $2.7792$ & $0.0756$ & $0.0272$ & $2.6959$ & $0.0264$ & $0.0098$ & $9.1580$ & $0.0123$ & $-20.5689$ & $0.0118$ & $-0.0084$ & $4356$ & $52$ & $4537$ & $77$ & $\dots$ & $\dots$ & $4356$ & $52$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $-1.047$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.413$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($154.5$,$17.1$,$83.5$) & ($0.8$,$0.8$,$0.9$) & ($477.5$,$112.8$,$377.9$) & ($2.7$,$5.2$,$6.7$) & $-1.739$ & $0.002$ & $0.601$ & $0.069$ & $8.619$ & $0.035$ & $7.469$ & $0.183$ & $0.870$ & $0.014$\\
J215914.90$-$670055.5 & 6398556519970379264 & 486536588 & 20090908_2148m65_130 & 21:59:14.90 & $-$67:00:55.5 & $\dots$ & $11.873$ & $11.685$ & $0.990$ & $11.895$ & $177.7$ & $1.1$ & $180.0$ & $0.6$ & $1.7628$ & $0.0127$ & $0.5673$ & $0.0041$ & $0.5590$ & $0.0040$ & $0.0071$ & $0.5595$ & $0.0039$ & $0.0070$ & $0.5607$ & $0.0038$ & $0.0068$ & $3.4170$ & $0.0110$ & $-26.4865$ & $0.0126$ & $-0.2412$ & $5228$ & $55$ & $5216$ & $94$ & $\dots$ & $\dots$ & $5228$ & $55$ & $3.471$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.112$ & $-1.006$ & $0.180$ & $\dots$ & $\dots$ & $-1.040$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-101.5$,$106.4$,$-88.2$) & ($0.7$,$0.5$,$0.8$) & ($278.2$,$842.5$,$124.8$) & ($1.6$,$4.2$,$2.7$) & $-1.702$ & $0.001$ & $2.587$ & $0.010$ & $9.065$ & $0.017$ & $3.242$ & $0.049$ & $0.556$ & $0.002$\\
J215933.94$-$415631.0 & 6571626934447510656 & 488551849 & 20090718_2158m41_141 & 21:59:33.94 & $-$41:56:31.0 & $\dots$ & $11.475$ & $11.196$ & $1.150$ & $11.470$ & $-24.4$ & $0.7$ & $-24.1$ & $0.4$ & $0.4617$ & $0.0192$ & $2.1659$ & $0.0901$ & $2.0504$ & $0.0807$ & $0.0394$ & $2.0439$ & $0.0647$ & $0.0316$ & $2.0191$ & $0.2530$ & $0.1253$ & $-11.4749$ & $0.0147$ & $-19.4316$ & $0.0173$ & $0.4129$ & $4818$ & $53$ & $4967$ & $68$ & $\dots$ & $\dots$ & $4818$ & $53$ & $2.892$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $-1.017$ & $0.140$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.587$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-107.5$,$70.6$,$116.4$) & ($3.8$,$6.2$,$3.1$) & ($387.0$,$489.6$,$199.2$) & ($24.5$,$46.1$,$9.9$) & $-1.733$ & $0.002$ & $1.498$ & $0.155$ & $8.808$ & $0.081$ & $4.511$ & $0.255$ & $0.709$ & $0.028$\\
J215938.11$-$510749.1 & 6558146647012334464 & 488975665 & 20090812_2213m50_036 & 21:59:38.11 & $-$51:07:49.1 & $\dots$ & $11.022$ & $10.997$ & $0.537$ & $11.076$ & $5.7$ & $0.9$ & $8.1$ & $0.8$ & $1.9091$ & $0.0154$ & $0.5238$ & $0.0042$ & $0.5168$ & $0.0041$ & $0.0080$ & $0.5156$ & $0.0041$ & $0.0079$ & $0.5117$ & $0.0048$ & $0.0094$ & $0.3359$ & $0.0149$ & $-2.8490$ & $0.0139$ & $0.0592$ & $5119$ & $55$ & $6492$ & $54$ & $\dots$ & $\dots$ & $5119$ & $55$ & $3.988$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.117$ & $-0.066$ & $0.100$ & $\dots$ & $\dots$ & $-0.960$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.136$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-16.7$,$242.7$,$3.9$) & ($0.6$,$0.2$,$0.7$) & ($6.3$,$1924.3$,$5.1$) & ($0.1$,$1.4$,$0.0$) & $-1.552$ & $0.001$ & $7.760$ & $0.011$ & $8.893$ & $0.003$ & $0.432$ & $0.002$ & $0.068$ & $0.001$\\
J215952.45$-$660722.7 & 6398754844380367872 & 486565301 & 20120908_2148m65_104 & 21:59:52.45 & $-$66:07:22.7 & $\dots$ & $12.294$ & $12.612$ & $0.903$ & $12.792$ & $16.2$ & $1.8$ & $12.9$ & $2.4$ & $2.0619$ & $0.0551$ & $0.4850$ & $0.0130$ & $0.4790$ & $0.0126$ & $0.0264$ & $0.4763$ & $0.0132$ & $0.0277$ & $\dots$ & $\dots$ & $\dots$ & $-16.1914$ & $0.0462$ & $-10.1252$ & $0.0516$ & $-0.2263$ & $5483$ & $101$ & $5251$ & $104$ & $\dots$ & $\dots$ & $5483$ & $101$ & $3.948$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.725$ & $0.183$ & $-0.325$ & $0.110$ & $\dots$ & $\dots$ & $-2.725$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.201$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-52.0$,$226.9$,$28.2$) & ($1.1$,$0.8$,$1.2$) & ($34.1$,$1806.7$,$9.4$) & ($1.4$,$6.3$,$0.6$) & $-1.571$ & $0.002$ & $6.711$ & $0.046$ & $9.287$ & $0.006$ & $0.640$ & $0.023$ & $0.161$ & $0.003$\\
J220012.47$-$620810.6 & 6408836094697250176 & 486444018 & 20100708_2210m60_019 & 22:00:12.47 & $-$62:08:10.6 & $\dots$ & $12.475$ & $12.084$ & $1.444$ & $12.497$ & $71.7$ & $1.5$ & $72.8$ & $0.5$ & $0.2983$ & $0.0109$ & $3.3523$ & $0.1225$ & $3.0836$ & $0.1036$ & $0.0336$ & $3.2827$ & $0.1008$ & $0.0307$ & $3.1050$ & $0.2787$ & $0.0898$ & $4.2683$ & $0.0081$ & $-7.1090$ & $0.0094$ & $-0.3401$ & $4311$ & $51$ & $4305$ & $77$ & $\dots$ & $\dots$ & $4311$ & $51$ & $1.195$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.938$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.530$ & $0.338$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.4$,$114.8$,$-43.4$) & ($1.5$,$2.6$,$1.0$) & ($142.8$,$732.0$,$133.6$) & ($4.6$,$21.2$,$4.3$) & $-1.823$ & $0.004$ & $2.518$ & $0.079$ & $6.783$ & $0.020$ & $2.708$ & $0.056$ & $0.459$ & $0.011$\\
J220030.25$-$182610.3 & 6824819860749999360 & 3846790 & 20051108_2206m18_040 & 22:00:30.25 & $-$18:26:10.3 & $\dots$ & $11.215$ & $11.177$ & $0.394$ & $11.231$ & $25.2$ & $1.9$ & $\dots$ & $\dots$ & $1.6075$ & $0.0368$ & $0.6221$ & $0.0142$ & $0.6122$ & $0.0138$ & $0.0225$ & $0.6020$ & $0.0171$ & $0.0284$ & $0.6041$ & $0.0272$ & $0.0450$ & $-10.8011$ & $0.0362$ & $-3.6480$ & $0.0335$ & $0.4109$ & $4543$ & $82$ & $7362$ & $83$ & $\dots$ & $\dots$ & $4543$ & $82$ & $4.090$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.970$ & $0.225$ & $0.268$ & $0.120$ & $\dots$ & $\dots$ & $-1.970$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.169$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-45.0$,$256.3$,$4.8$) & ($1.0$,$0.8$,$1.5$) & ($43.6$,$2033.0$,$7.1$) & ($2.3$,$6.4$,$0.2$) & $-1.507$ & $0.002$ & $7.458$ & $0.010$ & $10.570$ & $0.084$ & $0.602$ & $0.009$ & $0.173$ & $0.004$\\
J220031.48$-$163809.0 & 6826776815353230848 & 3990120 & 20051108_2206m18_065 & 22:00:31.48 & $-$16:38:09.0 & $\dots$ & $10.768$ & $10.572$ & $1.084$ & $10.819$ & $30.9$ & $0.6$ & $31.6$ & $0.3$ & $1.0112$ & $0.0184$ & $0.9889$ & $0.0180$ & $0.9641$ & $0.0171$ & $0.0177$ & $0.9587$ & $0.0150$ & $0.0156$ & $0.9734$ & $0.0267$ & $0.0275$ & $4.3037$ & $0.0197$ & $-25.7443$ & $0.0180$ & $0.4268$ & $5003$ & $53$ & $5230$ & $65$ & $\dots$ & $\dots$ & $5003$ & $53$ & $3.096$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.591$ & $0.070$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-45.6$,$154.5$,$-58.4$) & ($0.4$,$0.9$,$0.6$) & ($103.6$,$1198.2$,$59.6$) & ($1.8$,$7.4$,$1.2$) & $-1.706$ & $0.001$ & $4.112$ & $0.033$ & $8.036$ & $0.005$ & $1.821$ & $0.028$ & $0.323$ & $0.003$\\
J220113.46$-$191620.1 & 6823956400524691328 & 3842672 & 20061028_2206m21_065 & 22:01:13.46 & $-$19:16:20.1 & $\dots$ & $10.907$ & $11.404$ & $0.858$ & $11.568$ & $5.5$ & $1.0$ & $7.2$ & $1.0$ & $5.0208$ & $0.0214$ & $0.1992$ & $0.0008$ & $0.1981$ & $0.0008$ & $0.0042$ & $0.1977$ & $0.0006$ & $0.0032$ & $0.1973$ & $0.0016$ & $0.0081$ & $35.3580$ & $0.0263$ & $-49.8905$ & $0.0276$ & $0.6109$ & $5582$ & $74$ & $5546$ & $57$ & $\dots$ & $\dots$ & $5582$ & $74$ & $4.114$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.868$ & $0.218$ & $0.106$ & $0.090$ & $\dots$ & $\dots$ & $-1.868$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.031$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.5$,$205.0$,$-27.0$) & ($0.5$,$0.4$,$0.7$) & ($16.1$,$1669.5$,$6.7$) & ($0.5$,$3.0$,$0.4$) & $-1.622$ & $0.001$ & $6.462$ & $0.024$ & $8.151$ & $0.001$ & $0.475$ & $0.015$ & $0.116$ & $0.002$\\
J220113.93$-$251501.1 & 6812343285697226368 & 1503884 & 20060629_2200m26_075 & 22:01:13.93 & $-$25:15:01.1 & $\dots$ & $11.439$ & $11.579$ & $0.682$ & $11.692$ & $-8.3$ & $1.6$ & $-6.7$ & $0.9$ & $1.7255$ & $0.0270$ & $0.5795$ & $0.0091$ & $0.5709$ & $0.0088$ & $0.0154$ & $0.5648$ & $0.0091$ & $0.0160$ & $0.5691$ & $0.0117$ & $0.0205$ & $20.6346$ & $0.0291$ & $-0.5315$ & $0.0199$ & $0.1631$ & $6194$ & $74$ & $6469$ & $116$ & $\dots$ & $\dots$ & $6194$ & $74$ & $4.216$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.891$ & $0.268$ & $-0.310$ & $0.120$ & $\dots$ & $\dots$ & $-0.891$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.286$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($42.0$,$238.3$,$-20.2$) & ($0.9$,$0.5$,$1.3$) & ($24.3$,$1890.3$,$9.3$) & ($0.7$,$3.7$,$0.4$) & $-1.552$ & $0.001$ & $7.195$ & $0.030$ & $9.414$ & $0.006$ & $0.639$ & $0.017$ & $0.134$ & $0.002$\\
J220115.75$-$471511.8 & 6561279975977990144 & 489740870 & 20090711_2203m46_005 & 22:01:15.75 & $-$47:15:11.8 & $\dots$ & $11.444$ & $11.135$ & $1.143$ & $11.406$ & $16.1$ & $0.6$ & $28.8$ & $0.9$ & $0.4427$ & $0.0283$ & $2.2589$ & $0.1444$ & $2.1336$ & $0.1288$ & $0.0604$ & $2.0423$ & $0.0848$ & $0.0415$ & $2.0522$ & $0.2592$ & $0.1263$ & $9.7683$ & $0.0247$ & $-20.5159$ & $0.0238$ & $0.0721$ & $4836$ & $53$ & $4784$ & $68$ & $\dots$ & $\dots$ & $4836$ & $53$ & $1.861$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $-1.182$ & $0.140$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.355$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($47.8$,$27.5$,$-29.6$) & ($2.7$,$7.7$,$1.0$) & ($481.8$,$190.4$,$61.9$) & ($24.4$,$54.3$,$3.2$) & $-1.865$ & $0.002$ & $0.856$ & $0.070$ & $7.327$ & $0.011$ & $2.667$ & $0.014$ & $0.791$ & $0.015$\\
J220118.36$-$225338.1 & 6819600960089318272 & 3792687 & 20071005_2206m21_012 & 22:01:18.36 & $-$22:53:38.1 & $\dots$ & $10.322$ & $10.002$ & $1.331$ & $10.359$ & $41.8$ & $0.4$ & $42.8$ & $0.6$ & $0.7116$ & $0.0169$ & $1.4053$ & $0.0334$ & $1.3557$ & $0.0311$ & $0.0229$ & $1.3323$ & $0.0233$ & $0.0175$ & $1.3394$ & $0.0675$ & $0.0504$ & $3.0331$ & $0.0174$ & $-9.0406$ & $0.0136$ & $0.3934$ & $4489$ & $52$ & $4514$ & $68$ & $\dots$ & $\dots$ & $4489$ & $52$ & $1.522$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $-1.043$ & $0.140$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.297$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $109$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.1$,$207.1$,$-47.0$) & ($0.3$,$0.8$,$0.5$) & ($10.2$,$1556.3$,$56.0$) & ($0.4$,$8.2$,$1.2$) & $-1.634$ & $0.002$ & $6.413$ & $0.038$ & $7.742$ & $0.018$ & $1.601$ & $0.020$ & $0.094$ & $0.002$\\
J220119.00$-$250036.3 & 6812381566741374720 & 1504318 & 20090918_2200m26_065 & 22:01:19.00 & $-$25:00:36.3 & $\dots$ & $12.134$ & $11.896$ & $1.108$ & $12.153$ & $-20.2$ & $0.8$ & $-32.2$ & $1.3$ & $0.6218$ & $0.0269$ & $1.6082$ & $0.0696$ & $1.5437$ & $0.0641$ & $0.0415$ & $1.4992$ & $0.0807$ & $0.0538$ & $1.5186$ & $0.1295$ & $0.0853$ & $-7.4595$ & $0.0269$ & $-11.6369$ & $0.0204$ & $0.1959$ & $4947$ & $54$ & $4676$ & $77$ & $\dots$ & $\dots$ & $4947$ & $54$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.106$ & $-1.321$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.249$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-58.0$,$173.7$,$44.9$) & ($1.5$,$1.6$,$0.8$) & ($87.8$,$1282.6$,$52.8$) & ($4.0$,$15.2$,$1.8$) & $-1.689$ & $0.002$ & $4.455$ & $0.073$ & $8.175$ & $0.009$ & $1.649$ & $0.036$ & $0.295$ & $0.008$\\
J220127.13$-$053059.8 & 2668977855526429824 & 5490627 & 20080625_2155m03_137 & 22:01:27.13 & $-$05:30:59.8 & $\dots$ & $10.063$ & $9.782$ & $1.104$ & $10.036$ & $-21.7$ & $0.7$ & $-17.4$ & $0.4$ & $2.8489$ & $0.1019$ & $0.3510$ & $0.0126$ & $0.3478$ & $0.0123$ & $0.0354$ & $0.3493$ & $0.0119$ & $0.0339$ & $0.3584$ & $0.0209$ & $0.0585$ & $-8.5455$ & $0.1430$ & $-11.1505$ & $0.1129$ & $0.2573$ & $5008$ & $53$ & $4997$ & $77$ & $\dots$ & $\dots$ & $5008$ & $53$ & $3.610$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.906$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.418$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-16.3$,$225.2$,$23.7$) & ($0.5$,$0.5$,$0.5$) & ($4.5$,$1822.3$,$6.6$) & ($0.2$,$4.1$,$0.2$) & $-1.581$ & $0.001$ & $7.427$ & $0.022$ & $8.354$ & $0.014$ & $0.480$ & $0.009$ & $0.059$ & $0.001$\\
J220129.72$-$132825.1 & 6839831664802832512 & 4085420 & 20090909_2158m12_148 & 22:01:29.72 & $-$13:28:25.1 & $\dots$ & $11.363$ & $11.305$ & $0.500$ & $11.377$ & $-1.1$ & $2.1$ & $-12.5$ & $14.7$ & $1.9579$ & $0.0252$ & $0.5108$ & $0.0066$ & $0.5041$ & $0.0064$ & $0.0127$ & $0.4975$ & $0.0064$ & $0.0128$ & $0.5060$ & $0.0076$ & $0.0151$ & $16.5854$ & $0.0260$ & $10.7965$ & $0.0219$ & $0.4281$ & $4470$ & $66$ & $6606$ & $83$ & $\dots$ & $\dots$ & $4470$ & $66$ & $3.868$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.144$ & $0.169$ & $0.120$ & $\dots$ & $\dots$ & $-1.180$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($38.7$,$266.4$,$-8.4$) & ($1.0$,$1.0$,$1.5$) & ($54.2$,$2132.1$,$5.1$) & ($1.2$,$7.9$,$0.2$) & $-1.480$ & $0.002$ & $7.710$ & $0.020$ & $11.279$ & $0.066$ & $0.526$ & $0.014$ & $0.188$ & $0.002$\\
J220130.02$-$593742.2 & 6409713225801149824 & 488802308 & 20110831_2210m60_025 & 22:01:30.02 & $-$59:37:42.2 & $\dots$ & $12.702$ & $12.503$ & $1.070$ & $12.744$ & $71.8$ & $1.9$ & $73.5$ & $2.0$ & $0.8622$ & $0.0124$ & $1.1598$ & $0.0167$ & $1.1259$ & $0.0157$ & $0.0140$ & $1.1414$ & $0.0174$ & $0.0152$ & $1.1514$ & $0.0305$ & $0.0265$ & $-10.3857$ & $0.0095$ & $-5.4648$ & $0.0122$ & $-0.2492$ & $5060$ & $54$ & $5041$ & $94$ & $\dots$ & $\dots$ & $5060$ & $54$ & $1.595$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $-0.665$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.042$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-107.6$,$202.8$,$-0.1$) & ($1.2$,$0.7$,$1.5$) & ($139.3$,$1530.3$,$20.6$) & ($3.1$,$5.8$,$0.4$) & $-1.602$ & $0.001$ & $4.948$ & $0.033$ & $9.947$ & $0.021$ & $1.106$ & $0.014$ & $0.336$ & $0.004$\\
J220142.47$-$211530.9 & 6820108453424920448 & 3803652 & 20061028_2206m21_030 & 22:01:42.47 & $-$21:15:30.9 & $\dots$ & $11.541$ & $11.280$ & $1.168$ & $11.562$ & $17.9$ & $1.1$ & $12.9$ & $6.4$ & $1.0507$ & $0.0167$ & $0.9517$ & $0.0151$ & $0.9288$ & $0.0144$ & $0.0155$ & $0.9184$ & $0.0125$ & $0.0136$ & $0.9265$ & $0.0193$ & $0.0208$ & $10.7553$ & $0.0190$ & $5.1431$ & $0.0151$ & $0.1706$ & $4823$ & $55$ & $5123$ & $104$ & $\dots$ & $\dots$ & $4823$ & $55$ & $4.478$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.112$ & $-0.689$ & $0.110$ & $\dots$ & $\dots$ & $-1.070$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.086$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($34.9$,$269.9$,$-31.1$) & ($0.6$,$0.4$,$0.8$) & ($64.7$,$2093.9$,$22.8$) & ($0.9$,$2.9$,$0.5$) & $-1.478$ & $0.001$ & $7.549$ & $0.010$ & $11.456$ & $0.034$ & $1.293$ & $0.021$ & $0.206$ & $0.001$\\
J220157.60$-$444950.0 & 6567743425017702784 & 489931709 & 20070921_2203m46_079 & 22:01:57.60 & $-$44:49:50.0 & SOAR & $11.085$ & $10.781$ & $1.273$ & $11.110$ & $27.8$ & $0.9$ & $26.5$ & $0.5$ & $0.3380$ & $0.0127$ & $2.9586$ & $0.1112$ & $2.7473$ & $0.0959$ & $0.0349$ & $2.6789$ & $0.1218$ & $0.0455$ & $2.6575$ & $0.1425$ & $0.0536$ & $3.8147$ & $0.0127$ & $-6.8019$ & $0.0104$ & $0.0745$ & $4628$ & $59$ & $4569$ & $51$ & $4650$ & $64$ & $4606$ & $53$ & $1.641$ & $0.210$ & $1.445$ & $0.064$ & $1.445$ & $0.064$ & $-2.001$ & $0.064$ & $-1.638$ & $0.140$ & $-1.942$ & $0.023$ & $-2.060$ & $0.104$ & $-0.301$ & $0.098$ & $0.189$ & $6.618$ & D & $1.000$ & I & $0.428$ & $0.174$ & $0.272$ & $0.038$ & $0.272$ & $0.038$ & D & $0.970$ & $75$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-0.0$,$154.9$,$-32.0$) & ($0.8$,$1.4$,$0.8$) & ($65.8$,$1019.2$,$110.4$) & ($2.0$,$13.1$,$2.7$) & $-1.766$ & $0.003$ & $3.858$ & $0.055$ & $6.942$ & $0.013$ & $2.312$ & $0.035$ & $0.286$ & $0.006$\\
J220207.17$-$390241.5 & 6574249853795641088 & 459620 & 20060617_2158m41_083 & 22:02:07.17 & $-$39:02:41.5 & $\dots$ & $11.159$ & $10.852$ & $1.279$ & $11.184$ & $-68.9$ & $0.7$ & $-70.7$ & $0.7$ & $0.7055$ & $0.0202$ & $1.4174$ & $0.0406$ & $1.3671$ & $0.0378$ & $0.0276$ & $1.3596$ & $0.0296$ & $0.0218$ & $1.3685$ & $0.0543$ & $0.0397$ & $4.4325$ & $0.0169$ & $-4.1030$ & $0.0150$ & $0.3641$ & $4569$ & $52$ & $4582$ & $77$ & $\dots$ & $\dots$ & $4569$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.682$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($51.1$,$217.0$,$46.3$) & ($0.5$,$0.4$,$0.6$) & ($24.0$,$1608.2$,$61.2$) & ($0.4$,$4.6$,$1.0$) & $-1.609$ & $0.001$ & $6.325$ & $0.021$ & $8.461$ & $0.020$ & $1.822$ & $0.022$ & $0.144$ & $0.002$\\
J220211.80$-$441702.0 & 6567795205143479296 & $\dots$ & 20060814_2203m46_073 & 22:02:11.80 & $-$44:17:02.0 & NTTE & $12.099$ & $11.890$ & $0.906$ & $12.071$ & $122.9$ & $1.1$ & $118.1$ & $0.9$ & $0.8698$ & $0.0144$ & $1.1497$ & $0.0190$ & $1.1163$ & $0.0179$ & $0.0161$ & $1.0990$ & $0.0174$ & $0.0158$ & $1.1289$ & $0.0190$ & $0.0168$ & $-18.0822$ & $0.0109$ & $-44.0644$ & $0.0125$ & $0.3183$ & $5545$ & $118$ & $6709$ & $383$ & $5545$ & $118$ & $\dots$ & $\dots$ & $3.916$ & $0.460$ & $2.923$ & $0.791$ & $2.923$ & $0.791$ & $-2.511$ & $0.109$ & $-3.786$ & $0.410$ & $-2.511$ & $0.109$ & $\dots$ & $\dots$ & $0.582$ & $0.084$ & $0.592$ & $6.511$ & D & $0.990$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-182.2$,$21.3$,$0.3$) & ($0.8$,$1.1$,$1.0$) & ($809.8$,$161.0$,$23.2$) & ($5.5$,$8.0$,$0.4$) & $-1.695$ & $0.001$ & $0.332$ & $0.018$ & $10.537$ & $0.028$ & $4.699$ & $0.128$ & $0.939$ & $0.003$\\
J220215.77$-$142602.6 & 6839513940301992576 & 4077275 & 20081028_2158m12_141 & 22:02:15.77 & $-$14:26:02.6 & $\dots$ & $10.618$ & $10.263$ & $1.390$ & $10.649$ & $-90.6$ & $1.0$ & $-90.8$ & $0.8$ & $0.3119$ & $0.0188$ & $3.2062$ & $0.1933$ & $2.9595$ & $0.1647$ & $0.0556$ & $2.7415$ & $0.0945$ & $0.0345$ & $2.6331$ & $0.3337$ & $0.1267$ & $-5.3092$ & $0.0177$ & $-8.7551$ & $0.0148$ & $0.4153$ & $4477$ & $53$ & $4683$ & $92$ & $\dots$ & $\dots$ & $4477$ & $53$ & $1.298$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.550$ & $0.103$ & $-1.803$ & $0.160$ & $\dots$ & $\dots$ & $-2.550$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-43.6$,$127.8$,$85.3$) & ($3.0$,$2.3$,$0.8$) & ($147.3$,$893.1$,$165.2$) & ($8.2$,$21.1$,$4.0$) & $-1.739$ & $0.001$ & $3.197$ & $0.094$ & $7.844$ & $0.030$ & $3.303$ & $0.068$ & $0.421$ & $0.014$\\
J220216.40$-$053648.0 & 2668962496722780544 & $\dots$ & 20100617_2155m03_137 & 22:02:16.40 & $-$05:36:48.0 & KPNR & $12.382$ & $12.058$ & $1.217$ & $12.362$ & $-105.1$ & $1.6$ & $\dots$ & $\dots$ & $0.2154$ & $0.0160$ & $4.6425$ & $0.3448$ & $4.1425$ & $0.2746$ & $0.0663$ & $3.8203$ & $0.1992$ & $0.0521$ & $4.3070$ & $0.6850$ & $0.1590$ & $0.9232$ & $0.0178$ & $-4.3641$ & $0.0147$ & $0.1117$ & $4822$ & $22$ & $5164$ & $214$ & $4822$ & $22$ & $\dots$ & $\dots$ & $2.858$ & $0.480$ & $1.265$ & $0.091$ & $1.265$ & $0.091$ & $-2.943$ & $0.114$ & $-2.086$ & $0.270$ & $-2.943$ & $0.114$ & $\dots$ & $\dots$ & $-0.208$ & $0.139$ & $0.422$ & $5.909$ & D & $0.885$ & I & $0.548$ & $0.350$ & $0.187$ & $0.036$ & $0.187$ & $0.036$ & D & $0.973$ & $40$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($49.5$,$98.5$,$31.1$) & ($0.6$,$3.9$,$2.4$) & ($203.7$,$670.6$,$202.6$) & ($9.9$,$29.8$,$8.2$) & $-1.770$ & $0.001$ & $2.357$ & $0.107$ & $7.680$ & $0.023$ & $3.857$ & $0.125$ & $0.531$ & $0.017$\\
J220225.55$-$604049.1 & 6409316718718405888 & 486454580 & 20040827_2152m59_140 & 22:02:25.55 & $-$60:40:49.1 & $\dots$ & $11.962$ & $11.645$ & $1.046$ & $11.877$ & $43.6$ & $0.9$ & $43.0$ & $0.5$ & $1.5193$ & $0.0195$ & $0.6582$ & $0.0084$ & $0.6471$ & $0.0082$ & $0.0126$ & $0.6489$ & $0.0079$ & $0.0121$ & $0.6465$ & $0.0177$ & $0.0273$ & $-25.3742$ & $0.0137$ & $-29.4022$ & $0.0180$ & $-0.4756$ & $5105$ & $54$ & $5213$ & $94$ & $\dots$ & $\dots$ & $5105$ & $54$ & $3.272$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.785$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-95.6$,$159.9$,$55.0$) & ($0.7$,$0.7$,$0.9$) & ($178.5$,$1255.5$,$32.7$) & ($2.5$,$5.6$,$1.1$) & $-1.663$ & $0.001$ & $3.904$ & $0.026$ & $9.247$ & $0.009$ & $1.384$ & $0.028$ & $0.406$ & $0.003$\\
J220230.99$-$295759.3 & 6616586372927959680 & 1271805 & 20050906_2154m29_120 & 22:02:30.99 & $-$29:57:59.3 & $\dots$ & $13.235$ & $13.106$ & $0.799$ & $13.252$ & $74.1$ & $2.3$ & $\dots$ & $\dots$ & $1.1607$ & $0.0188$ & $0.8615$ & $0.0140$ & $0.8427$ & $0.0133$ & $0.0158$ & $0.8274$ & $0.0115$ & $0.0139$ & $0.8444$ & $0.0310$ & $0.0368$ & $27.1699$ & $0.0195$ & $-30.2520$ & $0.0157$ & $0.3916$ & $5731$ & $68$ & $5706$ & $94$ & $\dots$ & $\dots$ & $5731$ & $68$ & $3.087$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.472$ & $0.122$ & $-1.559$ & $0.180$ & $\dots$ & $\dots$ & $-1.472$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.794$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($8.2$,$128.7$,$-126.4$) & ($1.5$,$1.5$,$2.0$) & ($85.1$,$998.9$,$262.4$) & ($4.6$,$12.4$,$10.1$) & $-1.691$ & $0.003$ & $4.210$ & $0.083$ & $8.020$ & $0.003$ & $4.232$ & $0.087$ & $0.312$ & $0.009$\\
J220231.49$-$774013.1 & 6355597050189024640 & 485538051 & 20110708_2153m75_149 & 22:02:31.49 & $-$77:40:13.1 & $\dots$ & $12.358$ & $11.971$ & $1.480$ & $12.403$ & $78.8$ & $1.1$ & $80.6$ & $0.6$ & $0.2487$ & $0.0108$ & $4.0209$ & $0.1746$ & $3.6403$ & $0.1431$ & $0.0393$ & $3.7443$ & $0.1766$ & $0.0472$ & $3.6349$ & $0.0509$ & $0.0140$ & $6.9824$ & $0.0119$ & $0.0032$ & $0.0138$ & $-0.2505$ & $4530$ & $56$ & $4534$ & $77$ & $\dots$ & $\dots$ & $4530$ & $56$ & $1.623$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.149$ & $-1.311$ & $0.170$ & $\dots$ & $\dots$ & $-1.650$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-22.8$,$189.6$,$-111.4$) & ($0.4$,$0.8$,$0.7$) & ($1.1$,$1249.0$,$270.6$) & ($0.1$,$5.6$,$2.9$) & $-1.646$ & $0.001$ & $6.506$ & $0.022$ & $7.097$ & $0.007$ & $3.681$ & $0.022$ & $0.043$ & $0.001$\\
J220233.13$-$140329.7 & 6839718552544083712 & 4078638 & 20060720_2158m12_142 & 22:02:33.13 & $-$14:03:29.7 & $\dots$ & $11.206$ & $11.119$ & $0.723$ & $11.243$ & $-4.3$ & $1.2$ & $\dots$ & $\dots$ & $3.8910$ & $0.0369$ & $0.2570$ & $0.0024$ & $0.2553$ & $0.0024$ & $0.0094$ & $0.2548$ & $0.0022$ & $0.0086$ & $\dots$ & $\dots$ & $\dots$ & $20.1815$ & $0.0348$ & $15.5104$ & $0.0256$ & $0.3578$ & $6122$ & $97$ & $5587$ & $76$ & $\dots$ & $\dots$ & $6122$ & $97$ & $3.723$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.140$ & $0.238$ & $0.001$ & $0.100$ & $\dots$ & $\dots$ & $-3.140$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.039$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($21.0$,$261.6$,$1.1$) & ($0.6$,$0.5$,$0.9$) & ($28.9$,$2125.3$,$1.4$) & ($0.6$,$4.3$,$0.0$) & $-1.492$ & $0.001$ & $8.009$ & $0.008$ & $10.587$ & $0.036$ & $0.235$ & $0.001$ & $0.139$ & $0.001$\\
J220239.56$-$775040.9 & 6355589254824267648 & 485537990 & 20100608_2153m75_148 & 22:02:39.56 & $-$77:50:40.9 & $\dots$ & $11.146$ & $10.824$ & $1.405$ & $11.217$ & $139.0$ & $2.0$ & $138.9$ & $0.4$ & $1.6297$ & $0.0122$ & $0.6136$ & $0.0046$ & $0.6040$ & $0.0045$ & $0.0074$ & $0.6075$ & $0.0041$ & $0.0068$ & $0.5965$ & $0.0035$ & $0.0058$ & $22.8596$ & $0.0132$ & $-18.9071$ & $0.0146$ & $-0.1700$ & $4698$ & $54$ & $4850$ & $87$ & $\dots$ & $\dots$ & $4698$ & $54$ & $4.051$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.122$ & $-0.726$ & $0.160$ & $\dots$ & $\dots$ & $-1.100$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.7$,$115.1$,$-83.4$) & ($1.1$,$1.3$,$1.2$) & ($183.2$,$912.3$,$98.5$) & ($2.6$,$10.1$,$3.7$) & $-1.743$ & $0.001$ & $2.950$ & $0.030$ & $8.036$ & $0.009$ & $2.543$ & $0.060$ & $0.463$ & $0.004$\\
J220242.86$-$105434.1 & 2614146688117662464 & 5120196 & 20040627_2159m08_144 & 22:02:42.86 & $-$10:54:34.1 & $\dots$ & $12.742$ & $12.575$ & $1.013$ & $12.794$ & $-50.4$ & $6.1$ & $\dots$ & $\dots$ & $1.4593$ & $0.0169$ & $0.6853$ & $0.0079$ & $0.6733$ & $0.0077$ & $0.0114$ & $0.6749$ & $0.0079$ & $0.0117$ & $0.6813$ & $0.0144$ & $0.0212$ & $14.5787$ & $0.0180$ & $1.7930$ & $0.0149$ & $0.5307$ & $5179$ & $68$ & $5334$ & $69$ & $\dots$ & $\dots$ & $5179$ & $68$ & $1.870$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.117$ & $0.217$ & $0.090$ & $\dots$ & $\dots$ & $-1.190$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($61.6$,$221.5$,$17.4$) & ($2.8$,$3.2$,$4.6$) & ($45.6$,$1758.1$,$11.7$) & ($4.4$,$25.4$,$1.8$) & $-1.579$ & $0.005$ & $6.392$ & $0.138$ & $9.342$ & $0.014$ & $0.727$ & $0.065$ & $0.188$ & $0.010$\\
J220247.90$-$275411.6 & 6619222520774247680 & 1459947 & 20061009_2200m26_146 & 22:02:47.90 & $-$27:54:11.6 & $\dots$ & $11.955$ & $11.756$ & $0.989$ & $11.966$ & $118.3$ & $1.2$ & $119.6$ & $1.1$ & $0.7493$ & $0.0238$ & $1.3346$ & $0.0424$ & $1.2898$ & $0.0396$ & $0.0307$ & $1.2696$ & $0.0342$ & $0.0269$ & $1.3185$ & $0.0591$ & $0.0448$ & $-21.3545$ & $0.0238$ & $-46.4340$ & $0.0191$ & $0.2793$ & $5213$ & $57$ & $4738$ & $92$ & $\dots$ & $\dots$ & $5213$ & $57$ & $0.968$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.117$ & $-2.006$ & $0.160$ & $\dots$ & $\dots$ & $-1.900$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-258.7$,$21.6$,$-33.4$) & ($2.5$,$3.1$,$1.2$) & ($1117.7$,$162.1$,$89.3$) & ($23.9$,$23.4$,$2.6$) & $-1.521$ & $0.005$ & $0.341$ & $0.051$ & $14.440$ & $0.154$ & $5.819$ & $0.198$ & $0.954$ & $0.007$\\
J220255.94$-$265211.4 & 6619600924573043968 & 1476955 & 20070906_2200m26_023 & 22:02:55.94 & $-$26:52:11.4 & $\dots$ & $10.686$ & $10.507$ & $0.883$ & $10.680$ & $-4.9$ & $0.9$ & $-5.3$ & $0.9$ & $8.6202$ & $0.0236$ & $0.1160$ & $0.0003$ & $0.1157$ & $0.0003$ & $0.0027$ & $0.1156$ & $0.0003$ & $0.0024$ & $0.1155$ & $0.0004$ & $0.0037$ & $10.9385$ & $0.0211$ & $18.0168$ & $0.0163$ & $0.1861$ & $5504$ & $68$ & $5423$ & $57$ & $\dots$ & $\dots$ & $5504$ & $68$ & $4.501$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.246$ & $0.154$ & $-0.143$ & $0.090$ & $\dots$ & $\dots$ & $-1.246$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.002$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6 & ($-0.2$,$258.1$,$8.6$) & ($0.5$,$0.2$,$0.8$) & ($17.4$,$2112.7$,$0.8$) & ($0.3$,$1.9$,$0.1$) & $-1.500$ & $0.001$ & $8.185$ & $0.000$ & $10.166$ & $0.019$ & $0.175$ & $0.010$ & $0.108$ & $0.001$\\
J220301.57$-$140151.7 & 6839741603633229184 & 4101143 & 20081028_2158m12_137 & 22:03:01.57 & $-$14:01:51.7 & $\dots$ & $10.751$ & $10.513$ & $1.161$ & $10.792$ & $17.2$ & $1.1$ & $18.1$ & $0.3$ & $1.5497$ & $0.0201$ & $0.6453$ & $0.0084$ & $0.6346$ & $0.0081$ & $0.0128$ & $0.6334$ & $0.0086$ & $0.0135$ & $0.6274$ & $0.0122$ & $0.0195$ & $7.5736$ & $0.0183$ & $-27.2747$ & $0.0149$ & $0.5079$ & $4838$ & $53$ & $4873$ & $65$ & $\dots$ & $\dots$ & $4838$ & $53$ & $3.544$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.529$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.9$,$183.9$,$-42.4$) & ($0.5$,$0.6$,$0.8$) & ($46.8$,$1461.3$,$25.5$) & ($1.0$,$5.2$,$0.8$) & $-1.664$ & $0.002$ & $5.329$ & $0.032$ & $8.090$ & $0.006$ & $1.049$ & $0.021$ & $0.206$ & $0.002$\\
J220303.09$-$200331.4 & 6823573182067261824 & 3852307 & 20060604_2206m21_065 & 22:03:03.09 & $-$20:03:31.4 & $\dots$ & $12.125$ & $11.894$ & $1.070$ & $12.135$ & $-31.9$ & $0.8$ & $-29.8$ & $1.0$ & $1.0218$ & $0.0121$ & $0.9787$ & $0.0116$ & $0.9544$ & $0.0110$ & $0.0115$ & $0.9453$ & $0.0123$ & $0.0130$ & $0.9502$ & $0.0272$ & $0.0286$ & $14.3638$ & $0.0130$ & $-7.9289$ & $0.0099$ & $0.3010$ & $5023$ & $53$ & $5187$ & $94$ & $\dots$ & $\dots$ & $5023$ & $53$ & $3.197$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $-0.781$ & $0.180$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.347$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($54.1$,$194.1$,$-14.4$) & ($0.6$,$0.5$,$0.8$) & ($58.4$,$1505.3$,$16.3$) & ($1.2$,$4.3$,$0.3$) & $-1.649$ & $0.001$ & $5.342$ & $0.026$ & $8.457$ & $0.005$ & $0.830$ & $0.009$ & $0.226$ & $0.003$\\
J220305.69$-$260601.8 & 6620085710416626944 & 1512800 & 20080722_2200m26_071 & 22:03:05.69 & $-$26:06:01.8 & $\dots$ & $10.348$ & $10.100$ & $1.200$ & $10.396$ & $61.6$ & $0.6$ & $61.4$ & $0.1$ & $1.5752$ & $0.0160$ & $0.6348$ & $0.0064$ & $0.6245$ & $0.0062$ & $0.0100$ & $0.6234$ & $0.0057$ & $0.0091$ & $0.6073$ & $0.0127$ & $0.0209$ & $4.9295$ & $0.0155$ & $-1.5345$ & $0.0156$ & $0.4762$ & $4750$ & $52$ & $4825$ & $68$ & $\dots$ & $\dots$ & $4750$ & $52$ & $2.512$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.101$ & $-0.701$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-29.9$,$260.6$,$-50.7$) & ($0.3$,$0.2$,$0.5$) & ($40.5$,$2061.6$,$32.8$) & ($0.7$,$1.5$,$0.5$) & $-1.490$ & $0.001$ & $7.746$ & $0.003$ & $10.835$ & $0.029$ & $1.498$ & $0.018$ & $0.166$ & $0.001$\\
J220308.27$-$162500.1 & 6826796434764287104 & 4035353 & 20091121_2213m16_041 & 22:03:08.27 & $-$16:25:00.1 & $\dots$ & $11.626$ & $11.365$ & $1.152$ & $11.640$ & $-36.9$ & $1.2$ & $-36.1$ & $0.1$ & $0.7883$ & $0.0283$ & $1.2686$ & $0.0455$ & $1.2280$ & $0.0427$ & $0.0348$ & $1.2082$ & $0.0457$ & $0.0379$ & $1.2325$ & $0.0650$ & $0.0527$ & $-3.5438$ & $0.0246$ & $-18.1466$ & $0.0169$ & $0.4698$ & $4853$ & $53$ & $4943$ & $87$ & $\dots$ & $\dots$ & $4853$ & $53$ & $3.667$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-0.784$ & $0.160$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.645$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-38.6$,$143.8$,$20.7$) & ($1.0$,$1.4$,$0.9$) & ($141.5$,$1097.5$,$25.9$) & ($3.8$,$12.0$,$0.6$) & $-1.744$ & $0.002$ & $3.500$ & $0.052$ & $7.894$ & $0.005$ & $1.062$ & $0.014$ & $0.386$ & $0.006$\\
J220317.97$-$413901.0 & 6571554366679831936 & 488561522 & 20050810_2157m43_085 & 22:03:17.97 & $-$41:39:01.0 & $\dots$ & $13.149$ & $12.906$ & $1.168$ & $13.188$ & $-60.7$ & $1.1$ & $-50.1$ & $3.1$ & $0.1931$ & $0.0151$ & $5.1787$ & $0.4050$ & $4.5641$ & $0.3146$ & $0.0689$ & $4.5972$ & $0.2482$ & $0.0540$ & $5.1204$ & $0.7460$ & $0.1457$ & $11.8310$ & $0.0127$ & $-14.7748$ & $0.0126$ & $0.3862$ & $4780$ & $53$ & $4765$ & $77$ & $\dots$ & $\dots$ & $4780$ & $53$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.108$ & $-0.944$ & $0.170$ & $\dots$ & $\dots$ & $-1.200$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.464$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($228.8$,$-171.7$,$-90.1$) & ($8.4$,$16.7$,$5.9$) & ($705.3$,$-844.5$,$470.1$) & ($98.1$,$59.7$,$67.6$) & $-1.428$ & $0.056$ & $2.822$ & $0.313$ & $16.537$ & $1.878$ & $11.209$ & $1.708$ & $0.708$ & $0.007$\\
J220328.74$-$170759.5 & 6826545578609546368 & 4013924 & 20120718_2213m18_048 & 22:03:28.74 & $-$17:07:59.5 & $\dots$ & $13.471$ & $13.102$ & $1.231$ & $13.412$ & $-12.5$ & $1.6$ & $\dots$ & $\dots$ & $0.3468$ & $0.0164$ & $2.8835$ & $0.1364$ & $2.6824$ & $0.1180$ & $0.0440$ & $2.5909$ & $0.0934$ & $0.0361$ & $2.1985$ & $0.1995$ & $0.0908$ & $3.6236$ & $0.0158$ & $-5.6377$ & $0.0135$ & $0.4342$ & $4690$ & $55$ & $4896$ & $64$ & $\dots$ & $\dots$ & $4690$ & $55$ & $4.440$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.122$ & $-0.050$ & $0.080$ & $\dots$ & $\dots$ & $-1.090$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.233$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($28.4$,$182.2$,$-21.4$) & ($1.0$,$1.8$,$1.5$) & ($42.0$,$1303.8$,$71.2$) & ($2.8$,$17.7$,$3.2$) & $-1.695$ & $0.003$ & $4.901$ & $0.102$ & $7.610$ & $0.015$ & $1.858$ & $0.061$ & $0.217$ & $0.011$\\
J220329.17$-$193431.2 & 6823734672838024064 & 3853067 & 20060604_2206m21_071 & 22:03:29.17 & $-$19:34:31.2 & $\dots$ & $12.272$ & $11.915$ & $1.400$ & $12.305$ & $-178.3$ & $0.9$ & $-175.2$ & $0.8$ & $0.1615$ & $0.0150$ & $6.1920$ & $0.5751$ & $5.3333$ & $0.4267$ & $0.0800$ & $4.8484$ & $0.2735$ & $0.0564$ & $5.2128$ & $0.7729$ & $0.1483$ & $8.6910$ & $0.0138$ & $-9.7119$ & $0.0099$ & $0.3095$ & $4372$ & $52$ & $4490$ & $77$ & $\dots$ & $\dots$ & $4372$ & $52$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.108$ & $-1.082$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.619$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($136.6$,$-142.5$,$-45.3$) & ($3.1$,$14.3$,$7.7$) & ($251.7$,$-814.1$,$339.6$) & ($15.0$,$70.3$,$27.3$) & $-1.639$ & $0.024$ & $3.176$ & $0.365$ & $9.962$ & $0.372$ & $5.943$ & $0.296$ & $0.518$ & $0.029$\\
J220333.38$-$345308.4 & 6587550126263629568 & 566207 & 20100905_2156m36_091 & 22:03:33.38 & $-$34:53:08.4 & $\dots$ & $12.321$ & $12.010$ & $1.343$ & $12.372$ & $-60.6$ & $0.7$ & $-62.0$ & $0.4$ & $0.1515$ & $0.0160$ & $6.6007$ & $0.6971$ & $5.6338$ & $0.5078$ & $0.0901$ & $4.9881$ & $0.6090$ & $0.1221$ & $5.6659$ & $0.2867$ & $0.0506$ & $-6.2873$ & $0.0164$ & $-11.0178$ & $0.0143$ & $0.1288$ & $4447$ & $59$ & $4346$ & $77$ & $\dots$ & $\dots$ & $4447$ & $59$ & $1.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.193$ & $-1.195$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-169.4$,$-7.1$,$160.3$) & ($3.4$,$3.1$,$1.7$) & ($811.6$,$-34.8$,$329.3$) & ($11.6$,$14.9$,$4.5$) & $-1.595$ & $0.010$ & $0.237$ & $0.089$ & $12.253$ & $0.263$ & $9.171$ & $0.738$ & $0.962$ & $0.015$\\
J220348.30$-$353213.7 & 6587317652569431424 & 551890 & 20050815_2153m35_114 & 22:03:48.30 & $-$35:32:13.7 & $\dots$ & $13.132$ & $12.895$ & $1.028$ & $13.120$ & $-40.3$ & $2.4$ & $\dots$ & $\dots$ & $3.3498$ & $0.0594$ & $0.2985$ & $0.0053$ & $0.2962$ & $0.0052$ & $0.0176$ & $0.2953$ & $0.0058$ & $0.0197$ & $0.2836$ & $0.0079$ & $0.0280$ & $18.7085$ & $0.0592$ & $-83.7004$ & $0.0522$ & $0.1555$ & $5085$ & $66$ & $5212$ & $69$ & $\dots$ & $\dots$ & $5085$ & $66$ & $3.479$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.045$ & $0.122$ & $-0.204$ & $0.090$ & $\dots$ & $\dots$ & $-1.045$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.123$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.1$,$130.8$,$26.0$) & ($1.4$,$0.9$,$1.9$) & ($180.7$,$1056.7$,$7.8$) & ($2.8$,$7.6$,$0.9$) & $-1.750$ & $0.001$ & $3.175$ & $0.033$ & $8.120$ & $0.010$ & $0.490$ & $0.037$ & $0.438$ & $0.004$\\
J220403.60$-$402919.0 & 6573311111383796608 & 449120 & 20060617_2158m41_094 & 22:04:03.60 & $-$40:29:19.0 & SOAR & $11.149$ & $10.969$ & $0.952$ & $11.166$ & $-36.0$ & $0.6$ & $-38.1$ & $0.3$ & $1.0121$ & $0.0193$ & $0.9880$ & $0.0188$ & $0.9633$ & $0.0179$ & $0.0186$ & $0.9725$ & $0.0173$ & $0.0178$ & $0.9642$ & $0.0224$ & $0.0232$ & $57.5024$ & $0.0157$ & $-8.8355$ & $0.0153$ & $0.4423$ & $5328$ & $45$ & $5309$ & $94$ & $5356$ & $28$ & $5300$ & $63$ & $3.446$ & $0.250$ & $2.865$ & $0.193$ & $2.865$ & $0.193$ & $-2.386$ & $0.120$ & $-1.675$ & $0.180$ & $-2.401$ & $0.098$ & $-2.370$ & $0.141$ & $0.454$ & $0.136$ & $0.464$ & $6.508$ & D & $0.994$ & I & $0.021$ & $0.194$ & $0.002$ & $0.044$ & $0.002$ & $0.044$ & D & $0.984$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($215.8$,$170.0$,$-118.4$) & ($1.4$,$0.5$,$1.1$) & ($699.8$,$1303.1$,$138.2$) & ($11.4$,$4.8$,$2.9$) & $-1.411$ & $0.003$ & $3.611$ & $0.021$ & $16.826$ & $0.124$ & $5.782$ & $0.138$ & $0.647$ & $0.004$\\
J220420.44$-$443751.3 & 6567818844643331712 & 489933438 & 20110923_2203m46_072 & 22:04:20.44 & $-$44:37:51.3 & $\dots$ & $12.713$ & $12.447$ & $1.167$ & $12.728$ & $-96.2$ & $0.7$ & $-94.2$ & $1.2$ & $0.4047$ & $0.0153$ & $2.4710$ & $0.0934$ & $2.3218$ & $0.0825$ & $0.0355$ & $2.3724$ & $0.0942$ & $0.0397$ & $2.3233$ & $0.1485$ & $0.0639$ & $2.5997$ & $0.0129$ & $-5.2167$ & $0.0131$ & $0.2564$ & $4778$ & $52$ & $5022$ & $68$ & $\dots$ & $\dots$ & $4778$ & $52$ & $3.188$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.924$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.624$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($61.4$,$195.4$,$74.4$) & ($0.5$,$1.1$,$0.6$) & ($23.7$,$1328.1$,$174.4$) & ($0.3$,$12.3$,$3.4$) & $-1.648$ & $0.003$ & $5.753$ & $0.041$ & $7.851$ & $0.036$ & $3.158$ & $0.031$ & $0.154$ & $0.001$\\
J220436.61$-$604434.9 & 6409307304149253248 & 486454883 & 20120627_2210m60_050 & 22:04:36.61 & $-$60:44:34.9 & $\dots$ & $12.322$ & $12.100$ & $1.027$ & $12.324$ & $92.2$ & $0.7$ & $90.3$ & $0.7$ & $0.5120$ & $0.0173$ & $1.9531$ & $0.0660$ & $1.8587$ & $0.0598$ & $0.0322$ & $1.9141$ & $0.0571$ & $0.0298$ & $2.0572$ & $0.0970$ & $0.0472$ & $11.3313$ & $0.0116$ & $-29.5084$ & $0.0148$ & $-0.5260$ & $5158$ & $56$ & $5528$ & $136$ & $\dots$ & $\dots$ & $5158$ & $56$ & $3.699$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.108$ & $-1.496$ & $0.190$ & $\dots$ & $\dots$ & $-1.880$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($55.8$,$-65.9$,$-21.3$) & ($2.1$,$3.7$,$0.8$) & ($364.6$,$-461.8$,$49.9$) & ($12.2$,$25.1$,$1.0$) & $-1.844$ & $0.003$ & $1.400$ & $0.077$ & $7.446$ & $0.011$ & $2.650$ & $0.027$ & $0.684$ & $0.014$\\
J220449.27$-$585850.4 & 6411212994021172352 & 488804906 & 20120627_2210m60_009 & 22:04:49.27 & $-$58:58:50.4 & $\dots$ & $12.430$ & $12.158$ & $1.139$ & $12.427$ & $21.5$ & $1.3$ & $30.6$ & $0.5$ & $0.2971$ & $0.0126$ & $3.3659$ & $0.1427$ & $3.0950$ & $0.1207$ & $0.0390$ & $3.3297$ & $0.0904$ & $0.0271$ & $3.4757$ & $0.1838$ & $0.0529$ & $-13.7597$ & $0.0074$ & $-11.4195$ & $0.0113$ & $-0.1423$ & $4857$ & $53$ & $4530$ & $77$ & $\dots$ & $\dots$ & $4857$ & $53$ & $0.699$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.106$ & $-0.998$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.299$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-209.2$,$61.9$,$193.9$) & ($2.5$,$3.4$,$3.2$) & ($940.3$,$382.6$,$334.8$) & ($34.5$,$22.8$,$7.4$) & $-1.472$ & $0.009$ & $1.146$ & $0.060$ & $15.487$ & $0.289$ & $11.055$ & $0.437$ & $0.862$ & $0.009$\\
J220457.76$-$753314.1 & 6358126584063918080 & 485553773 & 20100630_2153m75_128 & 22:04:57.76 & $-$75:33:14.1 & $\dots$ & $11.633$ & $11.235$ & $1.482$ & $11.668$ & $-26.4$ & $0.5$ & $-25.3$ & $0.3$ & $0.5357$ & $0.0117$ & $1.8667$ & $0.0408$ & $1.7803$ & $0.0371$ & $0.0208$ & $1.8168$ & $0.0439$ & $0.0241$ & $1.7945$ & $0.0403$ & $0.0224$ & $11.4886$ & $0.0122$ & $-9.2323$ & $0.0143$ & $-0.0183$ & $4372$ & $52$ & $4336$ & $77$ & $\dots$ & $\dots$ & $4372$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.795$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($74.1$,$198.2$,$7.0$) & ($0.6$,$0.5$,$0.4$) & ($70.9$,$1447.6$,$34.1$) & ($1.0$,$4.7$,$0.4$) & $-1.652$ & $0.001$ & $5.108$ & $0.022$ & $8.534$ & $0.013$ & $1.313$ & $0.010$ & $0.251$ & $0.002$\\
J220505.51$-$500750.8 & 6559785675252766208 & 488985938 & 20040925_2205m49_015 & 22:05:05.51 & $-$50:07:50.8 & $\dots$ & $10.451$ & $10.273$ & $0.911$ & $10.455$ & $141.4$ & $0.7$ & $141.4$ & $0.2$ & $0.9293$ & $0.0164$ & $1.0761$ & $0.0190$ & $1.0468$ & $0.0180$ & $0.0172$ & $1.0437$ & $0.0157$ & $0.0151$ & $1.0250$ & $0.0264$ & $0.0258$ & $-23.2613$ & $0.0131$ & $-24.7225$ & $0.0159$ & $0.1177$ & $5385$ & $59$ & $5216$ & $63$ & $\dots$ & $\dots$ & $5385$ & $59$ & $2.573$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.125$ & $-1.457$ & $0.170$ & $\dots$ & $\dots$ & $-1.750$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.349$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-193.7$,$122.9$,$-8.4$) & ($0.8$,$0.8$,$0.9$) & ($539.6$,$936.6$,$24.0$) & ($4.7$,$6.4$,$0.3$) & $-1.598$ & $0.001$ & $2.328$ & $0.021$ & $11.850$ & $0.023$ & $1.394$ & $0.016$ & $0.672$ & $0.003$\\
J220512.26$-$131603.8 & 2612427056227209472 & 4125446 & 20060720_2158m12_124 & 22:05:12.26 & $-$13:16:03.8 & $\dots$ & $11.452$ & $11.064$ & $1.423$ & $11.467$ & $166.2$ & $0.7$ & $162.6$ & $0.7$ & $0.2964$ & $0.0229$ & $3.3738$ & $0.2607$ & $3.1017$ & $0.2203$ & $0.0710$ & $2.9637$ & $0.2398$ & $0.0809$ & $2.8492$ & $0.1299$ & $0.0456$ & $11.7080$ & $0.0215$ & $-7.1168$ & $0.0191$ & $0.5507$ & $4357$ & $52$ & $4418$ & $77$ & $\dots$ & $\dots$ & $4357$ & $52$ & $1.279$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.102$ & $-1.030$ & $0.170$ & $\dots$ & $\dots$ & $-1.230$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($41.8$,$212.0$,$-242.0$) & ($1.5$,$1.8$,$1.6$) & ($418.9$,$1484.3$,$721.2$) & ($9.0$,$15.1$,$8.5$) & $-1.337$ & $0.002$ & $6.522$ & $0.042$ & $17.915$ & $0.117$ & $12.850$ & $0.147$ & $0.466$ & $0.004$\\
J220514.13$-$650058.3 & 6399281849750802048 & 486574320 & 20051010_2217m64_021 & 22:05:14.13 & $-$65:00:58.3 & $\dots$ & $12.531$ & $12.249$ & $1.248$ & $12.567$ & $98.9$ & $0.8$ & $98.4$ & $0.6$ & $0.2644$ & $0.0105$ & $3.7821$ & $0.1502$ & $3.4435$ & $0.1245$ & $0.0362$ & $3.6144$ & $0.1307$ & $0.0362$ & $3.5038$ & $0.1924$ & $0.0549$ & $-1.1489$ & $0.0082$ & $-6.3542$ & $0.0097$ & $-0.2926$ & $4658$ & $54$ & $4463$ & $77$ & $\dots$ & $\dots$ & $4658$ & $54$ & $0.767$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.122$ & $-1.335$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-96.1$,$96.4$,$-5.3$) & ($0.5$,$1.9$,$1.1$) & ($249.2$,$604.9$,$136.1$) & ($3.9$,$14.6$,$2.8$) & $-1.804$ & $0.002$ & $1.891$ & $0.047$ & $7.442$ & $0.014$ & $3.172$ & $0.046$ & $0.595$ & $0.008$\\
J220515.21$-$190143.3 & 6823780062052092800 & 3859970 & 20051108_2206m18_096 & 22:05:15.21 & $-$19:01:43.3 & $\dots$ & $12.460$ & $12.169$ & $1.216$ & $12.472$ & $24.7$ & $0.9$ & $25.1$ & $1.2$ & $0.4840$ & $0.0135$ & $2.0661$ & $0.0576$ & $1.9608$ & $0.0519$ & $0.0265$ & $2.0031$ & $0.0636$ & $0.0317$ & $1.9828$ & $0.0629$ & $0.0317$ & $11.3569$ & $0.0138$ & $-6.0159$ & $0.0124$ & $0.5108$ & $4710$ & $52$ & $4484$ & $77$ & $\dots$ & $\dots$ & $4710$ & $52$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-1.068$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.508$ & $0.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($62.2$,$185.1$,$-88.3$) & ($0.9$,$0.9$,$1.0$) & ($78.8$,$1344.4$,$129.6$) & ($2.3$,$7.6$,$2.4$) & $-1.636$ & $0.001$ & $5.097$ & $0.041$ & $8.800$ & $0.015$ & $2.952$ & $0.037$ & $0.266$ & $0.004$\\
J220517.57$-$091019.4 & 2617418044447723008 & 5194920 & 20060603_2208m08_013 & 22:05:17.57 & $-$09:10:19.4 & $\dots$ & $12.003$ & $11.789$ & $1.067$ & $12.029$ & $-100.9$ & $0.8$ & $\dots$ & $\dots$ & $0.5526$ & $0.0165$ & $1.8096$ & $0.0540$ & $1.7283$ & $0.0493$ & $0.0285$ & $1.7041$ & $0.0433$ & $0.0254$ & $1.7488$ & $0.0621$ & $0.0355$ & $17.6882$ & $0.0225$ & $1.8887$ & $0.0282$ & $0.7015$ & $5047$ & $53$ & $4879$ & $77$ & $\dots$ & $\dots$ & $5047$ & $53$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.101$ & $-0.878$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($180.6$,$167.9$,$-1.6$) & ($1.5$,$0.7$,$1.0$) & ($410.2$,$1261.9$,$46.5$) & ($7.4$,$6.3$,$0.6$) & $-1.552$ & $0.002$ & $3.469$ & $0.028$ & $12.286$ & $0.066$ & $2.577$ & $0.031$ & $0.560$ & $0.004$\\
J220519.89$-$105408.6 & 2614111366306619904 & 5123825 & 20060720_2158m12_093 & 22:05:19.89 & $-$10:54:08.6 & $\dots$ & $11.542$ & $11.328$ & $1.054$ & $11.563$ & $5.7$ & $1.0$ & $6.5$ & $0.3$ & $0.7167$ & $0.0301$ & $1.3953$ & $0.0586$ & $1.3464$ & $0.0546$ & $0.0405$ & $1.3523$ & $0.0522$ & $0.0386$ & $1.4314$ & $0.0856$ & $0.0598$ & $17.6828$ & $0.0311$ & $-19.8030$ & $0.0261$ & $0.5537$ & $5086$ & $54$ & $5128$ & $94$ & $\dots$ & $\dots$ & $5086$ & $54$ & $2.789$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.818$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.504$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($39.2$,$113.0$,$-114.4$) & ($0.8$,$2.5$,$2.2$) & ($160.3$,$860.4$,$219.6$) & ($4.9$,$20.5$,$10.5$) & $-1.718$ & $0.001$ & $3.214$ & $0.063$ & $8.180$ & $0.012$ & $4.045$ & $0.127$ & $0.436$ & $0.008$\\
J220525.24$-$091808.8 & 2617411589112364800 & 5197872 & 20040627_2159m08_118 & 22:05:25.24 & $-$09:18:08.8 & $\dots$ & $12.821$ & $12.480$ & $1.348$ & $12.845$ & $-134.1$ & $0.8$ & $-134.0$ & $0.9$ & $0.2741$ & $0.0162$ & $3.6483$ & $0.2156$ & $3.3322$ & $0.1799$ & $0.0540$ & $3.5378$ & $0.1797$ & $0.0508$ & $3.2425$ & $0.4225$ & $0.1303$ & $3.3061$ & $0.0169$ & $-12.8036$ & $0.0160$ & $0.4626$ & $4473$ & $52$ & $4359$ & $77$ & $\dots$ & $\dots$ & $4473$ & $52$ & $1.279$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $-0.846$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.138$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($2.7$,$-4.3$,$1.6$) & ($3.3$,$6.0$,$3.7$) & ($537.6$,$-29.7$,$99.3$) & ($18.5$,$41.5$,$5.1$) & $-1.854$ & $0.001$ & $0.756$ & $0.012$ & $7.496$ & $0.022$ & $2.620$ & $0.055$ & $0.817$ & $0.003$\\
J220527.71$-$084856.3 & 2619133591824643072 & 5200394 & 20060917_2208m08_010 & 22:05:27.71 & $-$08:48:56.3 & $\dots$ & $11.921$ & $11.554$ & $1.436$ & $11.962$ & $-286.1$ & $0.9$ & $-287.4$ & $0.4$ & $0.2078$ & $0.0259$ & $4.8123$ & $0.5998$ & $4.2772$ & $0.4738$ & $0.1108$ & $4.1620$ & $0.4592$ & $0.1103$ & $4.0039$ & $0.1906$ & $0.0476$ & $-12.6464$ & $0.0222$ & $-22.0529$ & $0.0232$ & $0.4619$ & $4324$ & $51$ & $4451$ & $77$ & $\dots$ & $\dots$ & $4324$ & $51$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.101$ & $-1.104$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.326$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-316.8$,$-126.6$,$211.3$) & ($6.9$,$1.1$,$0.7$) & ($2797.7$,$-860.1$,$222.7$) & ($178.9$,$5.9$,$9.2$) & $-1.041$ & $0.024$ & $1.774$ & $0.065$ & $39.247$ & $2.048$ & $20.586$ & $1.122$ & $0.913$ & $0.005$\\
J220541.08$-$263218.0 & 6619823747475990528 & 1484604 & 20061009_2200m26_123 & 22:05:41.08 & $-$26:32:18.0 & $\dots$ & $11.527$ & $11.314$ & $1.253$ & $11.634$ & $13.0$ & $1.0$ & $9.9$ & $8.7$ & $1.0746$ & $0.0205$ & $0.9306$ & $0.0178$ & $0.9086$ & $0.0169$ & $0.0186$ & $0.9027$ & $0.0150$ & $0.0167$ & $0.9537$ & $0.0378$ & $0.0397$ & $6.6263$ & $0.0195$ & $3.5849$ & $0.0180$ & $0.3386$ & $4644$ & $55$ & $4873$ & $49$ & $\dots$ & $\dots$ & $4644$ & $55$ & $3.626$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $0.045$ & $0.090$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.178$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($18.6$,$264.5$,$-19.3$) & ($0.7$,$0.3$,$0.9$) & ($37.0$,$2042.4$,$20.4$) & ($0.7$,$2.2$,$0.5$) & $-1.501$ & $0.001$ & $7.662$ & $0.009$ & $10.557$ & $0.027$ & $1.112$ & $0.019$ & $0.159$ & $0.001$\\
J220541.46$-$411926.7 & 6571577181546141440 & 488563159 & 20070930_2158m41_117 & 22:05:41.46 & $-$41:19:26.7 & $\dots$ & $11.057$ & $10.747$ & $1.310$ & $11.093$ & $39.5$ & $0.7$ & $46.0$ & $0.5$ & $0.3071$ & $0.0143$ & $3.2563$ & $0.1516$ & $3.0021$ & $0.1289$ & $0.0429$ & $2.9556$ & $0.1053$ & $0.0356$ & $2.7073$ & $0.1104$ & $0.0408$ & $3.8183$ & $0.0107$ & $-13.3060$ & $0.0112$ & $0.4009$ & $4540$ & $54$ & $5073$ & $94$ & $\dots$ & $\dots$ & $4540$ & $54$ & $3.138$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.090$ & $0.112$ & $-1.530$ & $0.180$ & $\dots$ & $\dots$ & $-2.090$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.867$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-16.0$,$70.4$,$-36.8$) & ($0.5$,$2.0$,$0.6$) & ($282.7$,$464.6$,$115.1$) & ($5.0$,$14.7$,$2.0$) & $-1.855$ & $0.002$ & $1.300$ & $0.056$ & $7.354$ & $0.011$ & $2.845$ & $0.042$ & $0.700$ & $0.011$\\
J220542.10$-$172301.5 & 6825730561320942464 & 4017607 & 20090826_2213m16_030 & 22:05:42.10 & $-$17:23:01.5 & $\dots$ & $10.491$ & $10.195$ & $1.299$ & $10.536$ & $-78.2$ & $0.5$ & $-78.0$ & $0.6$ & $0.9491$ & $0.0176$ & $1.0536$ & $0.0195$ & $1.0255$ & $0.0185$ & $0.0180$ & $1.0153$ & $0.0183$ & $0.0181$ & $1.0093$ & $0.0329$ & $0.0326$ & $-3.7030$ & $0.0170$ & $-25.9835$ & $0.0131$ & $0.3199$ & $4571$ & $52$ & $4675$ & $68$ & $\dots$ & $\dots$ & $4571$ & $52$ & $2.194$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.639$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.264$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $102$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.2$,$109.6$,$48.5$) & ($0.6$,$1.0$,$0.4$) & ($228.4$,$849.7$,$41.1$) & ($3.4$,$8.4$,$0.5$) & $-1.778$ & $0.001$ & $2.514$ & $0.033$ & $7.907$ & $0.001$ & $1.382$ & $0.008$ & $0.517$ & $0.005$\\
J220551.66$-$483030.0 & 6560033168447977472 & 489746759 & 20061004_2213m50_066 & 22:05:51.66 & $-$48:30:30.0 & $\dots$ & $11.945$ & $11.759$ & $0.931$ & $11.949$ & $155.1$ & $1.5$ & $151.3$ & $0.5$ & $0.4001$ & $0.0210$ & $2.4994$ & $0.1312$ & $2.3469$ & $0.1157$ & $0.0493$ & $2.2111$ & $0.1151$ & $0.0521$ & $1.9658$ & $0.1397$ & $0.0710$ & $-8.5687$ & $0.0201$ & $-29.0989$ & $0.0183$ & $-0.0430$ & $5315$ & $55$ & $5221$ & $94$ & $\dots$ & $\dots$ & $5315$ & $55$ & $2.406$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.104$ & $-1.211$ & $0.180$ & $\dots$ & $\dots$ & $-1.320$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.462$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-181.8$,$-38.6$,$-10.1$) & ($1.6$,$5.4$,$2.4$) & ($664.6$,$-270.6$,$79.9$) & ($15.0$,$37.1$,$1.9$) & $-1.708$ & $0.004$ & $0.615$ & $0.103$ & $10.038$ & $0.138$ & $4.312$ & $0.124$ & $0.885$ & $0.019$\\
J220554.90$-$065525.5 & 2620179605339812608 & 5244451 & 20091019_2208m08_061 & 22:05:54.90 & $-$06:55:25.5 & $\dots$ & $12.342$ & $12.035$ & $1.199$ & $12.330$ & $-178.3$ & $0.9$ & $-178.4$ & $1.7$ & $0.3283$ & $0.0193$ & $3.0460$ & $0.1791$ & $2.8225$ & $0.1537$ & $0.0545$ & $2.6274$ & $0.1211$ & $0.0461$ & $2.6751$ & $0.5326$ & $0.1991$ & $3.7446$ & $0.0155$ & $-17.3509$ & $0.0138$ & $0.2809$ & $4792$ & $53$ & $4937$ & $77$ & $\dots$ & $\dots$ & $4792$ & $53$ & $2.291$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $-0.889$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.397$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.6$,$-52.4$,$14.6$) & ($6.4$,$9.5$,$6.3$) & ($394.5$,$-376.2$,$79.0$) & ($35.9$,$66.3$,$4.2$) & $-1.838$ & $0.006$ & $1.272$ & $0.198$ & $7.558$ & $0.031$ & $2.454$ & $0.194$ & $0.713$ & $0.039$\\
J220555.41$-$201317.4 & 6820638963489902848 & 3853440 & 20060604_2206m21_118 & 22:05:55.41 & $-$20:13:17.4 & $\dots$ & $12.093$ & $11.852$ & $1.091$ & $12.101$ & $-55.5$ & $1.1$ & $-53.2$ & $1.9$ & $4.3335$ & $0.2395$ & $0.2308$ & $0.0128$ & $0.2294$ & $0.0126$ & $0.0549$ & $0.2240$ & $0.0096$ & $0.0430$ & $0.2190$ & $0.0267$ & $0.1219$ & $99.4124$ & $0.2628$ & $-10.5042$ & $0.1704$ & $0.0927$ & $4966$ & $66$ & $4984$ & $79$ & $\dots$ & $\dots$ & $4966$ & $66$ & $4.683$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.966$ & $0.123$ & $-0.469$ & $0.090$ & $\dots$ & $\dots$ & $-0.966$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.050$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($102.6$,$202.7$,$-16.0$) & ($2.8$,$1.0$,$2.4$) & ($140.3$,$1647.8$,$2.7$) & ($7.6$,$9.0$,$0.6$) & $-1.577$ & $0.001$ & $5.273$ & $0.065$ & $10.406$ & $0.078$ & $0.349$ & $0.044$ & $0.327$ & $0.009$\\
J220603.09$-$154740.1 & 6827218617164987648 & 4048279 & 20060602_2213m16_043 & 22:06:03.09 & $-$15:47:40.1 & $\dots$ & $11.817$ & $11.563$ & $1.099$ & $11.815$ & $-7.1$ & $0.8$ & $-8.5$ & $1.0$ & $0.5422$ & $0.0179$ & $1.8443$ & $0.0609$ & $1.7599$ & $0.0554$ & $0.0315$ & $1.7156$ & $0.0490$ & $0.0285$ & $1.7058$ & $0.0911$ & $0.0534$ & $7.0590$ & $0.0194$ & $-12.2189$ & $0.0155$ & $0.2490$ & $4980$ & $54$ & $5193$ & $94$ & $\dots$ & $\dots$ & $4980$ & $54$ & $3.338$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.103$ & $-1.168$ & $0.180$ & $\dots$ & $\dots$ & $-1.650$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.509$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($16.4$,$147.0$,$-47.8$) & ($0.4$,$1.6$,$1.1$) & ($106.9$,$1092.6$,$65.8$) & ($3.3$,$13.4$,$2.3$) & $-1.740$ & $0.002$ & $3.744$ & $0.055$ & $7.641$ & $0.005$ & $1.822$ & $0.039$ & $0.342$ & $0.006$\\
J220609.97$-$412543.3 & 6573027025067106688 & 488563171 & 20090718_2158m41_118 & 22:06:09.97 & $-$41:25:43.3 & $\dots$ & $10.702$ & $10.974$ & $0.663$ & $11.082$ & $13.3$ & $1.1$ & $\dots$ & $\dots$ & $2.7981$ & $0.0235$ & $0.3574$ & $0.0030$ & $0.3541$ & $0.0029$ & $0.0083$ & $0.3535$ & $0.0028$ & $0.0081$ & $\dots$ & $\dots$ & $\dots$ & $25.1598$ & $0.0196$ & $-7.4351$ & $0.0206$ & $0.4922$ & $6165$ & $100$ & $6158$ & $54$ & $\dots$ & $\dots$ & $6165$ & $100$ & $4.169$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.034$ & $0.243$ & $-0.032$ & $0.100$ & $\dots$ & $\dots$ & $-2.034$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.073$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($13.0$,$231.6$,$-27.0$) & ($0.7$,$0.1$,$0.9$) & ($2.3$,$1861.7$,$8.6$) & ($0.2$,$0.5$,$0.4$) & $-1.569$ & $0.001$ & $7.723$ & $0.017$ & $8.399$ & $0.014$ & $0.557$ & $0.015$ & $0.042$ & $0.002$\\
J220622.08$-$210238.8 & 6820267951330060672 & 3851263 & 20071005_2206m21_069 & 22:06:22.08 & $-$21:02:38.8 & $\dots$ & $11.352$ & $11.113$ & $0.789$ & $11.256$ & $37.5$ & $11.4$ & $25.8$ & $0.7$ & $5.0539$ & $0.1028$ & $0.1979$ & $0.0040$ & $0.1969$ & $0.0040$ & $0.0202$ & $0.1968$ & $0.0042$ & $0.0214$ & $\dots$ & $\dots$ & $\dots$ & $0.3511$ & $0.1357$ & $-0.6341$ & $0.1392$ & $0.7001$ & $5863$ & $110$ & $3979$ & $119$ & $\dots$ & $\dots$ & $5863$ & $110$ & $4.262$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.901$ & $0.175$ & $0.093$ & $0.140$ & $\dots$ & $\dots$ & $-0.901$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APOP & BAILER-JONES & RAVE DR6 & ($-27.8$,$262.6$,$-22.0$) & ($5.8$,$3.8$,$8.9$) & ($38.4$,$2139.5$,$5.4$) & ($13.5$,$31.3$,$3.5$) & $-1.484$ & $0.014$ & $7.965$ & $0.045$ & $10.920$ & $0.515$ & $0.510$ & $0.211$ & $0.156$ & $0.026$\\
J220625.57$-$021522.7 & 2676469073059517952 & 5637245 & 20040629_2212m04_061 & 22:06:25.57 & $-$02:15:22.7 & $\dots$ & $12.559$ & $12.106$ & $1.419$ & $12.506$ & $-19.8$ & $9.6$ & $\dots$ & $\dots$ & $8.9109$ & $0.0147$ & $0.1122$ & $0.0002$ & $0.1119$ & $0.0002$ & $0.0016$ & $0.1120$ & $0.0002$ & $0.0016$ & $0.1123$ & $0.0000$ & $0.0001$ & $52.4633$ & $0.0159$ & $12.3918$ & $0.0160$ & $0.4290$ & $4570$ & $68$ & $3989$ & $120$ & $\dots$ & $\dots$ & $4570$ & $68$ & $4.455$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.131$ & $-0.984$ & $0.190$ & $\dots$ & $\dots$ & $-1.100$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($23.7$,$239.3$,$7.0$) & ($3.6$,$5.9$,$6.6$) & ($9.2$,$1963.5$,$0.9$) & ($1.4$,$48.6$,$0.9$) & $-1.542$ & $0.013$ & $7.792$ & $0.202$ & $9.171$ & $0.219$ & $0.156$ & $0.072$ & $0.081$ & $0.006$\\
J220630.28$-$552511.3 & 6412825741357149952 & 488855853 & 20100808_2152m56_108 & 22:06:30.28 & $-$55:25:11.3 & $\dots$ & $12.007$ & $11.688$ & $1.315$ & $12.037$ & $67.3$ & $1.2$ & $68.5$ & $1.4$ & $0.4246$ & $0.0125$ & $2.3552$ & $0.0693$ & $2.2193$ & $0.0616$ & $0.0277$ & $2.2422$ & $0.0610$ & $0.0272$ & $2.2372$ & $0.1225$ & $0.0548$ & $0.9135$ & $0.0106$ & $-2.9957$ & $0.0113$ & $-0.1077$ & $4498$ & $54$ & $4762$ & $65$ & $\dots$ & $\dots$ & $4498$ & $54$ & $3.495$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.135$ & $-0.359$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.145$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-59.7$,$196.9$,$-39.9$) & ($0.7$,$0.7$,$0.9$) & ($35.4$,$1354.5$,$100.8$) & ($0.7$,$8.7$,$2.6$) & $-1.666$ & $0.002$ & $5.375$ & $0.028$ & $7.883$ & $0.026$ & $2.280$ & $0.038$ & $0.189$ & $0.002$\\
J220634.00$-$700108.4 & 6395783276767511168 & 486538873 & 20100930_2221m70_038 & 22:06:34.00 & $-$70:01:08.4 & $\dots$ & $12.300$ & $12.683$ & $1.019$ & $12.904$ & $60.0$ & $1.2$ & $65.0$ & $1.4$ & $1.5315$ & $0.0104$ & $0.6530$ & $0.0044$ & $0.6421$ & $0.0043$ & $0.0067$ & $0.6473$ & $0.0043$ & $0.0066$ & $\dots$ & $\dots$ & $\dots$ & $2.0508$ & $0.0101$ & $-8.1609$ & $0.0115$ & $-0.2081$ & $5141$ & $140$ & $5212$ & $76$ & $\dots$ & $\dots$ & $5141$ & $140$ & $3.675$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.237$ & $0.114$ & $0.100$ & $\dots$ & $\dots$ & $-1.710$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.035$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-44.3$,$197.6$,$-24.0$) & ($0.7$,$0.6$,$0.8$) & ($43.1$,$1556.5$,$11.5$) & ($1.2$,$4.8$,$0.4$) & $-1.643$ & $0.001$ & $5.657$ & $0.030$ & $8.353$ & $0.008$ & $0.668$ & $0.014$ & $0.192$ & $0.003$\\
J220642.85$-$492838.7 & 6559919025396990720 & 489749449 & 20090820_2213m50_061 & 22:06:42.85 & $-$49:28:38.7 & $\dots$ & $12.335$ & $12.010$ & $1.267$ & $12.336$ & $15.6$ & $1.1$ & $15.8$ & $0.8$ & $0.1909$ & $0.0146$ & $5.2383$ & $0.4006$ & $4.6104$ & $0.3103$ & $0.0673$ & $4.9428$ & $0.2775$ & $0.0561$ & $4.8936$ & $0.3386$ & $0.0692$ & $-9.9796$ & $0.0139$ & $-11.2023$ & $0.0129$ & $0.1574$ & $4605$ & $53$ & $4563$ & $77$ & $\dots$ & $\dots$ & $4605$ & $53$ & $1.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $-1.338$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-221.8$,$-8.5$,$192.8$) & ($3.2$,$5.8$,$3.9$) & ($1226.2$,$-44.2$,$271.7$) & ($32.3$,$30.1$,$2.2$) & $-1.455$ & $0.016$ & $0.556$ & $0.088$ & $16.326$ & $0.562$ & $10.780$ & $0.979$ & $0.934$ & $0.012$\\
J220651.47$-$265759.8 & 6619748194706558976 & 1483825 & 20080722_2200m26_131 & 22:06:51.47 & $-$26:57:59.8 & $\dots$ & $10.269$ & $10.033$ & $1.023$ & $10.256$ & $-60.2$ & $1.1$ & $-61.6$ & $0.3$ & $1.3045$ & $0.0161$ & $0.7666$ & $0.0095$ & $0.7516$ & $0.0091$ & $0.0121$ & $0.7493$ & $0.0101$ & $0.0134$ & $0.7589$ & $0.0194$ & $0.0256$ & $3.6893$ & $0.0172$ & $-25.0939$ & $0.0145$ & $0.4529$ & $5127$ & $54$ & $4887$ & $77$ & $\dots$ & $\dots$ & $5127$ & $54$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $-1.115$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.517$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.5$,$146.4$,$38.4$) & ($0.6$,$0.7$,$0.8$) & ($122.4$,$1146.6$,$26.5$) & ($1.7$,$5.9$,$0.8$) & $-1.735$ & $0.001$ & $3.734$ & $0.026$ & $7.880$ & $0.003$ & $1.063$ & $0.019$ & $0.357$ & $0.003$\\
J220701.27$-$312505.3 & 6613301891176612608 & 1248787 & 20071004_2157m31_118 & 22:07:01.27 & $-$31:25:05.3 & $\dots$ & $10.812$ & $10.604$ & $1.003$ & $10.819$ & $-82.8$ & $1.1$ & $-83.4$ & $0.3$ & $1.6862$ & $0.0152$ & $0.5930$ & $0.0053$ & $0.5840$ & $0.0052$ & $0.0089$ & $0.5829$ & $0.0050$ & $0.0086$ & $0.5835$ & $0.0070$ & $0.0120$ & $-21.9191$ & $0.0177$ & $-11.7301$ & $0.0162$ & $0.4843$ & $5145$ & $54$ & $5042$ & $87$ & $\dots$ & $\dots$ & $5145$ & $54$ & $3.731$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $-1.118$ & $0.160$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-17.7$,$215.4$,$108.6$) & ($0.7$,$0.2$,$0.9$) & ($7.5$,$1705.7$,$146.2$) & ($0.3$,$1.8$,$2.9$) & $-1.554$ & $0.001$ & $7.551$ & $0.018$ & $8.849$ & $0.006$ & $3.008$ & $0.032$ & $0.079$ & $0.001$\\
J220707.15$-$152358.2 & 6827337364420446592 & 4051394 & 20070909_2213m16_055 & 22:07:07.15 & $-$15:23:58.2 & $\dots$ & $11.164$ & $10.954$ & $1.054$ & $11.188$ & $-64.0$ & $1.9$ & $-64.9$ & $0.5$ & $0.8255$ & $0.0194$ & $1.2114$ & $0.0285$ & $1.1744$ & $0.0268$ & $0.0228$ & $1.1756$ & $0.0245$ & $0.0208$ & $1.1791$ & $0.0273$ & $0.0231$ & $22.9392$ & $0.0273$ & $-6.8593$ & $0.0293$ & $0.7327$ & $5073$ & $54$ & $5605$ & $160$ & $\dots$ & $\dots$ & $5073$ & $54$ & $3.715$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $-0.080$ & $0.140$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.284$ & $0.304$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($119.3$,$161.0$,$-29.6$) & ($1.1$,$1.0$,$1.6$) & ($230.3$,$1238.3$,$24.5$) & ($4.4$,$8.0$,$0.7$) & $-1.649$ & $0.001$ & $3.679$ & $0.038$ & $9.764$ & $0.017$ & $1.218$ & $0.022$ & $0.453$ & $0.005$\\
J220709.30$-$531421.1 & 6509319358551458944 & 489004290 & 20090820_2213m50_008 & 22:07:09.30 & $-$53:14:21.1 & $\dots$ & $12.276$ & $11.984$ & $1.199$ & $12.280$ & $91.6$ & $2.0$ & $90.9$ & $0.9$ & $0.2174$ & $0.0132$ & $4.5998$ & $0.2793$ & $4.1085$ & $0.2228$ & $0.0542$ & $4.0647$ & $0.2664$ & $0.0655$ & $3.9785$ & $0.4758$ & $0.1196$ & $10.4929$ & $0.0113$ & $-10.7684$ & $0.0133$ & $0.0202$ & $4778$ & $55$ & $5062$ & $214$ & $\dots$ & $\dots$ & $4778$ & $55$ & $1.997$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.230$ & $0.114$ & $-1.627$ & $0.270$ & $\dots$ & $\dots$ & $-2.230$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.648$ & $0.341$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($101.1$,$6.3$,$-128.7$) & ($6.8$,$6.2$,$2.6$) & ($528.9$,$36.8$,$280.4$) & ($30.0$,$36.4$,$6.2$) & $-1.761$ & $0.010$ & $0.268$ & $0.056$ & $8.638$ & $0.204$ & $6.203$ & $0.131$ & $0.940$ & $0.012$\\
J220736.18$-$180300.9 & 6825631055517607424 & 4010430 & 20091020_2213m16_019 & 22:07:36.18 & $-$18:03:00.9 & $\dots$ & $11.870$ & $11.646$ & $1.023$ & $11.869$ & $-10.9$ & $0.8$ & $-9.3$ & $2.0$ & $0.5607$ & $0.0214$ & $1.7835$ & $0.0681$ & $1.7044$ & $0.0622$ & $0.0365$ & $1.6745$ & $0.0599$ & $0.0358$ & $1.7062$ & $0.0510$ & $0.0299$ & $-7.4860$ & $0.0179$ & $1.3610$ & $0.0181$ & $0.5120$ & $5152$ & $54$ & $5181$ & $94$ & $\dots$ & $\dots$ & $5152$ & $54$ & $2.746$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.750$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-26.8$,$270.0$,$54.1$) & ($0.4$,$0.4$,$0.7$) & ($75.4$,$2003.7$,$72.8$) & ($1.5$,$2.7$,$1.3$) & $-1.479$ & $0.001$ & $7.198$ & $0.082$ & $11.742$ & $0.072$ & $2.352$ & $0.042$ & $0.240$ & $0.008$\\
J220744.28$-$773839.0 & 6355617734751520640 & 485538282 & 20110930_2153m75_082 & 22:07:44.28 & $-$77:38:39.0 & $\dots$ & $11.750$ & $11.927$ & $1.030$ & $12.153$ & $1.0$ & $6.4$ & $-0.3$ & $1.0$ & $4.2804$ & $0.0297$ & $0.2336$ & $0.0016$ & $0.2322$ & $0.0016$ & $0.0069$ & $0.2324$ & $0.0016$ & $0.0069$ & $\dots$ & $\dots$ & $\dots$ & $20.3923$ & $0.0326$ & $-14.9591$ & $0.0353$ & $-0.1510$ & $5574$ & $74$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5574$ & $74$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.277$ & $0.259$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.277$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($6.6$,$233.7$,$2.9$) & ($3.4$,$3.8$,$3.7$) & ($1.1$,$1898.1$,$0.9$) & ($1.1$,$31.0$,$0.2$) & $-1.564$ & $0.009$ & $7.944$ & $0.094$ & $8.367$ & $0.216$ & $0.156$ & $0.022$ & $0.026$ & $0.011$\\
J220750.38$-$164648.5 & 6826898002150854656 & 4040445 & 20090826_2213m16_037 & 22:07:50.38 & $-$16:46:48.5 & $\dots$ & $10.814$ & $10.508$ & $1.266$ & $10.834$ & $-159.5$ & $0.6$ & $-158.9$ & $0.4$ & $0.7065$ & $0.0208$ & $1.4154$ & $0.0417$ & $1.3652$ & $0.0388$ & $0.0284$ & $1.3549$ & $0.0466$ & $0.0344$ & $1.3412$ & $0.0567$ & $0.0423$ & $39.8796$ & $0.0200$ & $-29.9320$ & $0.0155$ & $0.4619$ & $4636$ & $52$ & $4564$ & $68$ & $\dots$ & $\dots$ & $4636$ & $52$ & $1.641$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.102$ & $-1.060$ & $0.140$ & $\dots$ & $\dots$ & $-1.250$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.344$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($200.3$,$-44.6$,$-66.9$) & ($1.4$,$2.9$,$2.4$) & ($822.3$,$-339.4$,$48.5$) & ($3.9$,$21.4$,$2.8$) & $-1.624$ & $0.005$ & $0.999$ & $0.058$ & $11.789$ & $0.104$ & $3.805$ & $0.108$ & $0.844$ & $0.007$\\
J220751.30$-$245107.0 & 6620284855164864000 & 1529801 & 20080722_2200m26_098 & 22:07:51.30 & $-$24:51:07.0 & SOAR & $11.274$ & $10.930$ & $1.320$ & $11.281$ & $18.7$ & $1.5$ & $17.9$ & $0.4$ & $0.2413$ & $0.0191$ & $4.1442$ & $0.3280$ & $3.7411$ & $0.2673$ & $0.0715$ & $3.4279$ & $0.1706$ & $0.0498$ & $3.8849$ & $0.4204$ & $0.1082$ & $13.9258$ & $0.0176$ & $-23.1054$ & $0.0165$ & $0.4078$ & $4697$ & $60$ & $4720$ & $92$ & $4803$ & $65$ & $4590$ & $54$ & $3.180$ & $0.470$ & $1.579$ & $0.258$ & $1.579$ & $0.258$ & $-2.437$ & $0.096$ & $-2.174$ & $0.160$ & $-2.334$ & $0.082$ & $-2.540$ & $0.110$ & $-0.130$ & $0.114$ & $0.260$ & $6.253$ & D & $0.982$ & I & $\dots$ & $\dots$ & $0.328$ & $0.045$ & $0.328$ & $0.045$ & D & $0.966$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($26.1$,$-221.3$,$-223.8$) & ($1.7$,$14.5$,$6.6$) & ($414.0$,$-1365.2$,$671.1$) & ($113.7$,$76.6$,$18.7$) & $-1.370$ & $0.047$ & $5.951$ & $0.082$ & $16.901$ & $2.033$ & $12.099$ & $1.403$ & $0.475$ & $0.041$\\
J220752.12$-$453442.2 & 6567441467341124864 & 489806659 & 20050810_2157m43_132 & 22:07:52.12 & $-$45:34:42.2 & $\dots$ & $12.785$ & $12.510$ & $1.151$ & $12.784$ & $-36.1$ & $1.0$ & $-37.6$ & $1.3$ & $0.2812$ & $0.0122$ & $3.5562$ & $0.1543$ & $3.2552$ & $0.1293$ & $0.0397$ & $3.2252$ & $0.2101$ & $0.0651$ & $3.4098$ & $0.2155$ & $0.0632$ & $-13.5604$ & $0.0093$ & $-2.7878$ & $0.0106$ & $0.2424$ & $4815$ & $53$ & $5146$ & $94$ & $\dots$ & $\dots$ & $4815$ & $53$ & $3.096$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.106$ & $-0.920$ & $0.180$ & $\dots$ & $\dots$ & $-1.530$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-184.5$,$235.8$,$175.1$) & ($3.6$,$0.6$,$2.6$) & ($967.6$,$1450.3$,$268.9$) & ($47.2$,$12.2$,$3.7$) & $-1.290$ & $0.010$ & $4.106$ & $0.081$ & $21.827$ & $0.522$ & $10.041$ & $1.147$ & $0.683$ & $0.012$\\
J220756.30$-$432712.4 & 6568273973738185216 & 489952766 & 20050810_2157m43_106 & 22:07:56.30 & $-$43:27:12.4 & $\dots$ & $12.167$ & $11.942$ & $1.145$ & $12.214$ & $1.0$ & $2.0$ & $-1.4$ & $0.6$ & $0.6176$ & $0.0136$ & $1.6192$ & $0.0357$ & $1.5538$ & $0.0328$ & $0.0211$ & $1.5621$ & $0.0388$ & $0.0249$ & $1.5396$ & $0.0699$ & $0.0454$ & $6.0603$ & $0.0102$ & $-14.4390$ & $0.0115$ & $0.3039$ & $4827$ & $53$ & $4948$ & $65$ & $\dots$ & $\dots$ & $4827$ & $53$ & $2.450$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.278$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.057$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.0$,$137.2$,$-5.7$) & ($1.3$,$1.5$,$1.6$) & ($135.8$,$1003.4$,$37.2$) & ($3.4$,$12.3$,$0.8$) & $-1.776$ & $0.002$ & $3.247$ & $0.050$ & $7.438$ & $0.009$ & $1.270$ & $0.017$ & $0.392$ & $0.006$\\
J220758.32$-$161120.5 & 6827002666209386880 & 4043026 & 20090910_2213m16_044 & 22:07:58.32 & $-$16:11:20.5 & $\dots$ & $12.880$ & $12.532$ & $1.348$ & $12.896$ & $-35.8$ & $0.5$ & $-38.1$ & $1.4$ & $0.1311$ & $0.0141$ & $7.6278$ & $0.8204$ & $6.3654$ & $0.5713$ & $0.0898$ & $6.7129$ & $0.6785$ & $0.1011$ & $6.9529$ & $0.2438$ & $0.0351$ & $-5.1745$ & $0.0142$ & $-11.7288$ & $0.0118$ & $0.3516$ & $4512$ & $53$ & $4544$ & $77$ & $\dots$ & $\dots$ & $4512$ & $53$ & $1.091$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.930$ & $0.104$ & $-1.500$ & $0.170$ & $\dots$ & $\dots$ & $-1.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-281.7$,$65.6$,$37.5$) & ($3.6$,$0.9$,$0.5$) & ($803.4$,$370.2$,$1048.0$) & ($19.4$,$4.2$,$37.2$) & $-1.370$ & $0.013$ & $2.323$ & $0.143$ & $18.803$ & $0.468$ & $17.100$ & $0.592$ & $0.780$ & $0.008$\\
J220801.97$-$234546.6 & 6818565284559853568 & 3805814 & 20070906_2200m26_090 & 22:08:01.97 & $-$23:45:46.6 & $\dots$ & $10.647$ & $10.382$ & $1.173$ & $10.665$ & $-166.2$ & $0.9$ & $-167.4$ & $0.5$ & $0.6621$ & $0.0205$ & $1.5103$ & $0.0468$ & $1.4533$ & $0.0433$ & $0.0298$ & $1.4202$ & $0.0420$ & $0.0296$ & $1.4926$ & $0.0869$ & $0.0582$ & $21.9601$ & $0.0203$ & $-12.7915$ & $0.0212$ & $0.5584$ & $4807$ & $54$ & $4584$ & $77$ & $\dots$ & $\dots$ & $4807$ & $54$ & $3.553$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.110$ & $-1.659$ & $0.170$ & $\dots$ & $\dots$ & $-1.770$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.762$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($181.0$,$78.4$,$33.5$) & ($1.7$,$2.2$,$1.9$) & ($563.3$,$584.2$,$80.8$) & ($12.2$,$17.4$,$1.6$) & $-1.662$ & $0.001$ & $1.458$ & $0.054$ & $10.564$ & $0.041$ & $3.624$ & $0.054$ & $0.758$ & $0.008$\\
J220808.02$-$660549.6 & 6399064288184713216 & 486570502 & 20060614_2148m65_116 & 22:08:08.02 & $-$66:05:49.6 & $\dots$ & $10.463$ & $10.415$ & $0.767$ & $10.552$ & $39.4$ & $1.0$ & $40.0$ & $0.5$ & $3.8992$ & $0.1209$ & $0.2565$ & $0.0080$ & $0.2548$ & $0.0078$ & $0.0308$ & $0.2557$ & $0.0078$ & $0.0305$ & $0.2584$ & $0.0004$ & $0.0015$ & $19.5639$ & $0.1013$ & $17.7561$ & $0.1235$ & $-0.2286$ & $5904$ & $67$ & $5429$ & $63$ & $\dots$ & $\dots$ & $5904$ & $67$ & $3.255$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.812$ & $0.128$ & $-0.986$ & $0.170$ & $\dots$ & $\dots$ & $-0.812$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.228$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-21.5$,$249.4$,$-43.3$) & ($0.6$,$0.4$,$0.7$) & ($16.1$,$2019.4$,$17.4$) & ($0.2$,$3.5$,$0.6$) & $-1.516$ & $0.001$ & $7.937$ & $0.010$ & $9.817$ & $0.017$ & $0.947$ & $0.017$ & $0.106$ & $0.001$\\
J220808.40$-$274410.3 & 6618576592052576512 & 1471843 & 20090918_2200m26_134 & 22:08:08.40 & $-$27:44:10.3 & $\dots$ & $12.439$ & $12.207$ & $1.099$ & $12.460$ & $2.0$ & $1.0$ & $3.9$ & $2.0$ & $0.6680$ & $0.0133$ & $1.4970$ & $0.0298$ & $1.4409$ & $0.0276$ & $0.0192$ & $1.4554$ & $0.0294$ & $0.0202$ & $1.4671$ & $0.0652$ & $0.0444$ & $0.9663$ & $0.0116$ & $-10.0867$ & $0.0116$ & $0.5084$ & $4932$ & $53$ & $4888$ & $77$ & $\dots$ & $\dots$ & $4932$ & $53$ & $2.538$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.969$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.579$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-17.2$,$182.1$,$-4.8$) & ($0.5$,$0.9$,$0.8$) & ($42.4$,$1354.7$,$36.1$) & ($1.2$,$8.3$,$0.8$) & $-1.696$ & $0.002$ & $5.018$ & $0.041$ & $7.591$ & $0.008$ & $1.230$ & $0.016$ & $0.204$ & $0.003$\\
J220816.23$-$180503.4 & 6825442424849658112 & 4021882 & 20051108_2206m18_091 & 22:08:16.23 & $-$18:05:03.4 & $\dots$ & $11.852$ & $11.477$ & $1.426$ & $11.881$ & $-106.0$ & $1.9$ & $\dots$ & $\dots$ & $0.2373$ & $0.0218$ & $4.2141$ & $0.3871$ & $3.7979$ & $0.3145$ & $0.0828$ & $3.4972$ & $0.2676$ & $0.0765$ & $3.5899$ & $0.2348$ & $0.0654$ & $-4.3967$ & $0.0202$ & $-12.5192$ & $0.0147$ & $0.2977$ & $4339$ & $52$ & $4549$ & $77$ & $\dots$ & $\dots$ & $4339$ & $52$ & $2.194$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.104$ & $-0.649$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-90.0$,$42.8$,$85.6$) & ($3.1$,$2.5$,$1.5$) & ($452.4$,$281.6$,$177.1$) & ($12.4$,$17.7$,$3.2$) & $-1.776$ & $0.002$ & $0.726$ & $0.059$ & $8.482$ & $0.090$ & $4.030$ & $0.095$ & $0.842$ & $0.013$\\
J220818.23$-$033337.0 & 2675373611585385728 & 5562463 & 20091021_2219m03_044 & 22:08:18.23 & $-$03:33:37.0 & $\dots$ & $12.410$ & $11.990$ & $1.565$ & $12.468$ & $-61.9$ & $2.3$ & $-55.7$ & $1.6$ & $0.9660$ & $0.0161$ & $1.0352$ & $0.0173$ & $1.0081$ & $0.0164$ & $0.0162$ & $1.0177$ & $0.0168$ & $0.0165$ & $1.0085$ & $0.0142$ & $0.0141$ & $9.5770$ & $0.0165$ & $-16.5137$ & $0.0154$ & $0.1664$ & $4444$ & $52$ & $5035$ & $87$ & $\dots$ & $\dots$ & $4444$ & $52$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $0.322$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.378$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($24.3$,$142.3$,$-8.9$) & ($0.8$,$1.5$,$1.7$) & ($146.0$,$1120.7$,$13.8$) & ($4.7$,$12.1$,$0.3$) & $-1.741$ & $0.002$ & $3.522$ & $0.057$ & $7.982$ & $0.004$ & $0.734$ & $0.009$ & $0.388$ & $0.007$\\
J220820.04$-$134820.3 & 2612147775978095488 & 4136501 & 20060928_2158m12_127 & 22:08:20.04 & $-$13:48:20.3 & $\dots$ & $12.424$ & $12.190$ & $1.095$ & $12.442$ & $-87.7$ & $1.1$ & $-87.2$ & $0.9$ & $0.8750$ & $0.0163$ & $1.1429$ & $0.0213$ & $1.1099$ & $0.0201$ & $0.0181$ & $1.1154$ & $0.0222$ & $0.0199$ & $1.1235$ & $0.0200$ & $0.0178$ & $12.7520$ & $0.0137$ & $-5.0514$ & $0.0107$ & $0.5556$ & $4991$ & $53$ & $4999$ & $77$ & $\dots$ & $\dots$ & $4991$ & $53$ & $3.544$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.760$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.532$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($85.4$,$171.2$,$26.7$) & ($0.6$,$0.6$,$0.9$) & ($128.8$,$1325.1$,$31.9$) & ($1.7$,$4.7$,$0.7$) & $-1.665$ & $0.001$ & $4.332$ & $0.021$ & $8.863$ & $0.006$ & $1.313$ & $0.020$ & $0.343$ & $0.002$\\
J220840.17$-$543759.2 & 6508949720781785216 & 488996465 & 20060614_2152m56_099 & 22:08:40.17 & $-$54:37:59.2 & $\dots$ & $11.265$ & $10.985$ & $1.156$ & $11.262$ & $61.0$ & $2.5$ & $55.9$ & $0.7$ & $0.9505$ & $0.0382$ & $1.0521$ & $0.0423$ & $1.0241$ & $0.0401$ & $0.0391$ & $1.0543$ & $0.0363$ & $0.0345$ & $1.0234$ & $0.0749$ & $0.0732$ & $10.1202$ & $0.0330$ & $-14.0927$ & $0.0377$ & $0.0213$ & $4818$ & $53$ & $3989$ & $120$ & $\dots$ & $\dots$ & $4818$ & $53$ & $4.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.7$,$159.9$,$-48.6$) & ($1.6$,$1.7$,$1.8$) & ($80.2$,$1217.4$,$44.2$) & ($2.9$,$14.6$,$2.4$) & $-1.721$ & $0.003$ & $4.257$ & $0.065$ & $7.681$ & $0.013$ & $1.426$ & $0.049$ & $0.287$ & $0.006$\\
J220842.65$-$491023.6 & 6559770041571397376 & 489750264 & 20061004_2213m50_065 & 22:08:42.65 & $-$49:10:23.6 & $\dots$ & $11.868$ & $11.635$ & $1.309$ & $11.981$ & $-20.0$ & $3.5$ & $-16.2$ & $0.9$ & $2.4152$ & $0.0188$ & $0.4140$ & $0.0032$ & $0.4096$ & $0.0032$ & $0.0077$ & $0.4106$ & $0.0027$ & $0.0065$ & $\dots$ & $\dots$ & $\dots$ & $34.7686$ & $0.0147$ & $-24.0431$ & $0.0185$ & $0.1402$ & $4524$ & $53$ & $4644$ & $64$ & $\dots$ & $\dots$ & $4524$ & $53$ & $4.690$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $0.642$ & $0.080$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($51.4$,$197.0$,$-6.6$) & ($2.1$,$0.5$,$2.8$) & ($54.9$,$1576.7$,$3.7$) & ($1.6$,$4.3$,$0.2$) & $-1.636$ & $0.002$ & $5.576$ & $0.006$ & $8.626$ & $0.049$ & $0.357$ & $0.012$ & $0.215$ & $0.003$\\
J220848.57$-$170932.1 & 6826121957395566848 & 4030053 & 20060602_2213m16_022 & 22:08:48.57 & $-$17:09:32.1 & $\dots$ & $12.370$ & $11.972$ & $1.459$ & $12.393$ & $-58.5$ & $0.7$ & $-59.8$ & $0.5$ & $0.2287$ & $0.0137$ & $4.3725$ & $0.2619$ & $3.9262$ & $0.2112$ & $0.0538$ & $3.9007$ & $0.1786$ & $0.0458$ & $4.2102$ & $0.0748$ & $0.0178$ & $-0.9680$ & $0.0126$ & $-3.4485$ & $0.0112$ & $0.4384$ & $4281$ & $51$ & $4515$ & $77$ & $\dots$ & $\dots$ & $4281$ & $51$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.747$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.506$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($21.8$,$168.1$,$47.7$) & ($0.4$,$0.5$,$0.5$) & ($29.0$,$1077.9$,$242.4$) & ($0.4$,$4.1$,$2.0$) & $-1.700$ & $0.001$ & $4.916$ & $0.016$ & $7.250$ & $0.001$ & $3.669$ & $0.018$ & $0.192$ & $0.002$\\
J220850.40$-$120728.3 & 2613009659950855936 & 5125867 & 20081028_2158m12_110 & 22:08:50.40 & $-$12:07:28.3 & $\dots$ & $10.930$ & $10.575$ & $1.428$ & $10.980$ & $2.8$ & $0.6$ & $4.0$ & $1.3$ & $0.4304$ & $0.0175$ & $2.3234$ & $0.0945$ & $2.1911$ & $0.0840$ & $0.0383$ & $2.0317$ & $0.0509$ & $0.0251$ & $2.1576$ & $0.0396$ & $0.0184$ & $2.6175$ & $0.0179$ & $-4.6827$ & $0.0146$ & $0.5792$ & $4368$ & $52$ & $4408$ & $77$ & $\dots$ & $\dots$ & $4368$ & $52$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $-1.082$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.385$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($19.0$,$205.1$,$-25.2$) & ($0.3$,$0.4$,$0.5$) & ($13.4$,$1505.0$,$67.0$) & ($0.4$,$3.8$,$0.6$) & $-1.643$ & $0.001$ & $6.109$ & $0.025$ & $7.751$ & $0.005$ & $1.772$ & $0.011$ & $0.118$ & $0.002$\\
J220852.41$-$255557.0 & 6619965996793609728 & 1521947 & 20050909_2159m24_132 & 22:08:52.41 & $-$25:55:57.0 & $\dots$ & $11.420$ & $11.158$ & $1.224$ & $11.464$ & $-22.7$ & $0.6$ & $-25.7$ & $0.5$ & $0.6975$ & $0.0210$ & $1.4337$ & $0.0432$ & $1.3822$ & $0.0401$ & $0.0290$ & $1.3640$ & $0.0336$ & $0.0246$ & $1.3397$ & $0.0595$ & $0.0444$ & $14.3813$ & $0.0216$ & $-9.5080$ & $0.0229$ & $0.4992$ & $4695$ & $52$ & $4629$ & $68$ & $\dots$ & $\dots$ & $4695$ & $52$ & $2.095$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.101$ & $-0.966$ & $0.140$ & $\dots$ & $\dots$ & $-0.940$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($66.2$,$168.0$,$-35.6$) & ($0.8$,$1.0$,$0.9$) & ($111.3$,$1264.3$,$38.2$) & ($2.8$,$9.3$,$1.1$) & $-1.691$ & $0.001$ & $4.224$ & $0.043$ & $8.355$ & $0.007$ & $1.387$ & $0.025$ & $0.328$ & $0.005$\\
J220852.62$-$442605.1 & 6567637871901509376 & 489939599 & 20060731_2203m46_088 & 22:08:52.62 & $-$44:26:05.1 & $\dots$ & $11.654$ & $11.335$ & $1.332$ & $11.692$ & $-74.0$ & $1.0$ & $-74.2$ & $0.4$ & $0.3918$ & $0.0146$ & $2.5523$ & $0.0951$ & $2.3935$ & $0.0836$ & $0.0349$ & $2.4144$ & $0.0940$ & $0.0389$ & $2.2257$ & $0.2132$ & $0.0958$ & $5.1576$ & $0.0123$ & $-10.8348$ & $0.0120$ & $0.2121$ & $4465$ & $52$ & $4531$ & $77$ & $\dots$ & $\dots$ & $4465$ & $52$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $-0.919$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($64.3$,$129.6$,$51.1$) & ($1.1$,$3.4$,$0.9$) & ($137.3$,$889.8$,$129.2$) & ($6.7$,$28.2$,$4.5$) & $-1.765$ & $0.005$ & $3.118$ & $0.110$ & $7.455$ & $0.030$ & $2.784$ & $0.070$ & $0.410$ & $0.013$\\
J220856.49$-$063815.5 & 2620575498246114176 & 5260697 & 20060917_2208m08_078 & 22:08:56.49 & $-$06:38:15.5 & KPNR & $11.385$ & $11.431$ & $1.334$ & $11.789$ & $-172.4$ & $0.6$ & $-172.8$ & $0.8$ & $0.3028$ & $0.0173$ & $3.3025$ & $0.1887$ & $3.0414$ & $0.1600$ & $0.0526$ & $2.9406$ & $0.1235$ & $0.0420$ & $3.0387$ & $0.4251$ & $0.1399$ & $0.3612$ & $0.0248$ & $-15.4564$ & $0.0287$ & $0.5823$ & $4645$ & $46$ & $4486$ & $92$ & $4695$ & $39$ & $4594$ & $53$ & $1.651$ & $0.470$ & $1.038$ & $0.108$ & $1.038$ & $0.108$ & $-2.026$ & $0.085$ & $-1.802$ & $0.160$ & $-2.102$ & $0.067$ & $-1.950$ & $0.102$ & $-0.329$ & $0.117$ & $0.341$ & $6.745$ & D & $0.998$ & I & $0.628$ & $0.261$ & $0.383$ & $0.043$ & $0.383$ & $0.043$ & D & $0.981$ & $67$ & RAVE DR6 & Average & NOMAD-1 & STARHORSE & RAVE DR6 & ($-49.3$,$-28.9$,$39.4$) & ($5.7$,$5.5$,$3.4$) & ($491.7$,$-206.0$,$99.3$) & ($16.6$,$38.3$,$1.0$) & $-1.825$ & $0.004$ & $0.881$ & $0.091$ & $7.931$ & $0.024$ & $2.810$ & $0.140$ & $0.800$ & $0.018$\\
J220856.83$-$621109.9 & 6406160978609714176 & 486626254 & 20050808_2217m64_068 & 22:08:56.83 & $-$62:11:09.9 & $\dots$ & $11.474$ & $11.227$ & $1.207$ & $11.526$ & $-12.3$ & $0.9$ & $-13.5$ & $0.2$ & $0.9776$ & $0.0137$ & $1.0229$ & $0.0143$ & $0.9964$ & $0.0136$ & $0.0137$ & $0.9992$ & $0.0129$ & $0.0129$ & $0.9860$ & $0.0328$ & $0.0332$ & $6.8006$ & $0.0110$ & $-10.9542$ & $0.0132$ & $-0.3276$ & $4763$ & $53$ & $4742$ & $55$ & $\dots$ & $\dots$ & $4763$ & $53$ & $2.309$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.527$ & $0.080$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.111$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.2$,$203.1$,$17.4$) & ($0.6$,$0.6$,$0.7$) & ($17.9$,$1555.8$,$17.9$) & ($0.6$,$5.5$,$0.4$) & $-1.651$ & $0.001$ & $6.044$ & $0.032$ & $7.777$ & $0.007$ & $0.816$ & $0.010$ & $0.125$ & $0.002$\\
J220904.40$-$121416.0 & 2613003539621974272 & $\dots$ & 20040628_2216m13_055 & 22:09:04.40 & $-$12:14:16.0 & GEMS & $12.284$ & $12.121$ & $0.820$ & $12.274$ & $-84.8$ & $4.6$ & $-87.9$ & $1.2$ & $4.5125$ & $0.0261$ & $0.2216$ & $0.0013$ & $0.2203$ & $0.0013$ & $0.0058$ & $0.2203$ & $0.0012$ & $0.0055$ & $0.2212$ & $0.0014$ & $0.0064$ & $111.3820$ & $0.0274$ & $19.2904$ & $0.0233$ & $0.5823$ & $5757$ & $62$ & $5800$ & $317$ & $5757$ & $62$ & $\dots$ & $\dots$ & $4.690$ & $0.390$ & $4.351$ & $0.177$ & $4.351$ & $0.177$ & $-1.330$ & $0.066$ & $-1.752$ & $0.300$ & $-1.330$ & $0.066$ & $\dots$ & $\dots$ & $0.363$ & $0.100$ & $0.363$ & $7.463$ & D & $0.999$ & I & $0.694$ & $0.438$ & $0.505$ & $0.042$ & $0.505$ & $0.042$ & L & $0.996$ & $19$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($131.5$,$207.5$,$9.6$) & ($2.1$,$2.3$,$3.6$) & ($221.8$,$1691.0$,$2.2$) & ($7.5$,$18.4$,$0.7$) & $-1.533$ & $0.002$ & $5.095$ & $0.084$ & $11.811$ & $0.019$ & $0.328$ & $0.057$ & $0.397$ & $0.008$\\
J220905.69$-$144915.2 & 2600007449620632576 & 4109539 & 20090910_2213m16_065 & 22:09:05.69 & $-$14:49:15.2 & $\dots$ & $13.012$ & $12.740$ & $1.173$ & $13.024$ & $-13.7$ & $0.9$ & $-8.7$ & $3.8$ & $0.4282$ & $0.0348$ & $2.3354$ & $0.1898$ & $2.2017$ & $0.1687$ & $0.0766$ & $2.2618$ & $0.1636$ & $0.0724$ & $2.5459$ & $0.0970$ & $0.0381$ & $2.2620$ & $0.0362$ & $4.0272$ & $0.0291$ & $0.3509$ & $4833$ & $53$ & $4965$ & $77$ & $\dots$ & $\dots$ & $4833$ & $53$ & $2.909$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.101$ & $-0.711$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($80.5$,$274.9$,$15.0$) & ($1.2$,$0.6$,$0.8$) & ($157.9$,$1956.9$,$112.0$) & ($3.8$,$4.1$,$2.4$) & $-1.451$ & $0.002$ & $6.798$ & $0.015$ & $13.088$ & $0.077$ & $3.605$ & $0.061$ & $0.316$ & $0.003$\\
J220914.86$-$425408.1 & 6568386501881285248 & 489985050 & 20090718_2158m41_129 & 22:09:14.86 & $-$42:54:08.1 & $\dots$ & $11.662$ & $11.334$ & $1.343$ & $11.696$ & $-30.7$ & $0.8$ & $-29.9$ & $0.7$ & $0.3246$ & $0.0192$ & $3.0807$ & $0.1822$ & $2.8523$ & $0.1562$ & $0.0548$ & $2.7309$ & $0.1286$ & $0.0471$ & $2.9199$ & $0.2516$ & $0.0862$ & $12.2548$ & $0.0150$ & $-2.3796$ & $0.0146$ & $0.3052$ & $4440$ & $52$ & $4560$ & $68$ & $\dots$ & $\dots$ & $4440$ & $52$ & $1.969$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.101$ & $-0.959$ & $0.140$ & $\dots$ & $\dots$ & $-0.960$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.543$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($141.4$,$191.3$,$-66.1$) & ($3.2$,$1.4$,$2.4$) & ($267.4$,$1233.6$,$137.9$) & ($13.7$,$16.9$,$5.6$) & $-1.583$ & $0.003$ & $3.946$ & $0.072$ & $11.078$ & $0.125$ & $3.654$ & $0.137$ & $0.475$ & $0.011$\\
J220923.81$-$391729.7 & 6573490263059278464 & 469986 & 20060617_2158m41_096 & 22:09:23.81 & $-$39:17:29.7 & $\dots$ & $11.927$ & $11.520$ & $1.361$ & $11.891$ & $5.2$ & $1.7$ & $7.4$ & $4.9$ & $0.4636$ & $0.0161$ & $2.1570$ & $0.0749$ & $2.0425$ & $0.0672$ & $0.0329$ & $2.0485$ & $0.0893$ & $0.0436$ & $2.0016$ & $0.1109$ & $0.0554$ & $-0.8130$ & $0.0140$ & $-1.1313$ & $0.0133$ & $0.5223$ & $4434$ & $60$ & $4661$ & $64$ & $\dots$ & $\dots$ & $4434$ & $60$ & $4.471$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.149$ & $0.397$ & $0.080$ & $\dots$ & $\dots$ & $-1.210$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.155$ & $0.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-20.4$,$241.4$,$8.3$) & ($1.0$,$0.2$,$1.4$) & ($11.8$,$1702.1$,$69.6$) & ($0.4$,$5.6$,$2.0$) & $-1.583$ & $0.001$ & $6.868$ & $0.073$ & $8.682$ & $0.049$ & $1.899$ & $0.013$ & $0.117$ & $0.008$\\
J220930.99$-$261800.8 & 6619888859180826624 & 1521021 & 20090918_2200m26_122 & 22:09:30.99 & $-$26:18:00.8 & $\dots$ & $12.485$ & $12.251$ & $1.109$ & $12.508$ & $-52.9$ & $0.9$ & $-52.8$ & $1.3$ & $0.7240$ & $0.0134$ & $1.3812$ & $0.0256$ & $1.3333$ & $0.0238$ & $0.0179$ & $1.3484$ & $0.0209$ & $0.0155$ & $1.3685$ & $0.0292$ & $0.0213$ & $0.1007$ & $0.0134$ & $-19.9587$ & $0.0113$ & $0.2769$ & $4934$ & $53$ & $4790$ & $77$ & $\dots$ & $\dots$ & $4934$ & $53$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.721$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.147$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-13.3$,$113.3$,$35.5$) & ($0.5$,$0.8$,$0.7$) & ($207.5$,$851.6$,$42.4$) & ($2.2$,$6.3$,$0.7$) & $-1.790$ & $0.001$ & $2.577$ & $0.025$ & $7.650$ & $0.004$ & $1.397$ & $0.012$ & $0.496$ & $0.004$\\
J220936.80$-$841625.6 & 6344619942710500992 & 485224998 & 20080808_2235m84_029 & 22:09:36.80 & $-$84:16:25.6 & $\dots$ & $10.573$ & $10.355$ & $1.434$ & $10.764$ & $37.2$ & $0.6$ & $37.9$ & $0.5$ & $1.0603$ & $0.0130$ & $0.9431$ & $0.0116$ & $0.9206$ & $0.0110$ & $0.0120$ & $0.9284$ & $0.0107$ & $0.0115$ & $0.9092$ & $0.0131$ & $0.0144$ & $-29.8146$ & $0.0158$ & $-22.1660$ & $0.0137$ & $-0.1146$ & $4540$ & $52$ & $4551$ & $68$ & $\dots$ & $\dots$ & $4540$ & $52$ & $2.095$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-0.774$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-118.2$,$169.2$,$123.1$) & ($0.5$,$0.5$,$0.6$) & ($201.5$,$1319.6$,$189.3$) & ($1.7$,$4.2$,$2.3$) & $-1.566$ & $0.001$ & $4.641$ & $0.021$ & $10.975$ & $0.020$ & $4.473$ & $0.038$ & $0.406$ & $0.002$\\
J220937.48$-$441218.0 & 6568021910697380096 & 489950610 & 20110923_2203m46_084 & 22:09:37.48 & $-$44:12:18.0 & $\dots$ & $11.871$ & $11.722$ & $0.667$ & $11.831$ & $251.4$ & $1.0$ & $251.9$ & $1.3$ & $2.0319$ & $0.2563$ & $0.4922$ & $0.0621$ & $0.4859$ & $0.0605$ & $0.1245$ & $0.4742$ & $0.0649$ & $0.1368$ & $0.3923$ & $0.0747$ & $0.1904$ & $-48.7573$ & $0.2130$ & $-73.1189$ & $0.2090$ & $0.2058$ & $6151$ & $68$ & $6336$ & $100$ & $\dots$ & $\dots$ & $6151$ & $68$ & $4.216$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.975$ & $0.126$ & $-1.121$ & $0.160$ & $\dots$ & $\dots$ & $-0.975$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.416$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-254.5$,$104.8$,$-115.7$) & ($4.8$,$6.7$,$4.1$) & ($910.3$,$838.2$,$276.8$) & ($40.8$,$55.3$,$13.0$) & $-1.398$ & $0.003$ & $2.325$ & $0.189$ & $17.939$ & $0.122$ & $9.071$ & $1.425$ & $0.771$ & $0.017$\\
J220951.50$-$612019.5 & 6406224754580952064 & 486456088 & 20110831_2210m60_071 & 22:09:51.50 & $-$61:20:19.5 & $\dots$ & $12.831$ & $12.540$ & $1.304$ & $12.883$ & $14.7$ & $1.0$ & $7.5$ & $2.7$ & $0.4898$ & $0.0141$ & $2.0416$ & $0.0588$ & $1.9387$ & $0.0530$ & $0.0273$ & $1.9982$ & $0.0508$ & $0.0254$ & $2.0608$ & $0.0853$ & $0.0414$ & $-4.7502$ & $0.0102$ & $-14.1330$ & $0.0133$ & $-0.3480$ & $4571$ & $52$ & $4791$ & $77$ & $\dots$ & $\dots$ & $4571$ & $52$ & $2.068$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $-0.726$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-59.1$,$117.8$,$77.0$) & ($0.6$,$1.6$,$1.2$) & ($193.7$,$828.5$,$109.6$) & ($4.1$,$12.7$,$3.1$) & $-1.766$ & $0.001$ & $2.647$ & $0.048$ & $7.775$ & $0.006$ & $2.632$ & $0.048$ & $0.492$ & $0.007$\\
J220959.55$-$234714.2 & 6818596659296304768 & 3809603 & 20090830_2206m21_141 & 22:09:59.55 & $-$23:47:14.2 & $\dots$ & $10.095$ & $9.853$ & $1.064$ & $10.092$ & $-43.8$ & $0.5$ & $\dots$ & $\dots$ & $1.1202$ & $0.0198$ & $0.8927$ & $0.0158$ & $0.8724$ & $0.0151$ & $0.0173$ & $0.8660$ & $0.0150$ & $0.0174$ & $0.8614$ & $0.0253$ & $0.0293$ & $-1.6273$ & $0.0183$ & $-37.0053$ & $0.0159$ & $0.3148$ & $5037$ & $54$ & $5102$ & $63$ & $\dots$ & $\dots$ & $5037$ & $54$ & $2.823$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.735$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.416$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $116$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-36.6$,$95.8$,$24.3$) & ($0.5$,$1.2$,$0.5$) & ($294.8$,$747.5$,$17.6$) & ($4.2$,$9.5$,$0.2$) & $-1.796$ & $0.001$ & $2.047$ & $0.033$ & $7.966$ & $0.002$ & $0.859$ & $0.007$ & $0.591$ & $0.005$\\
J221000.34$-$265648.7 & 6619010319325310080 & 1492068 & 20061009_2200m26_124 & 22:10:00.34 & $-$26:56:48.7 & $\dots$ & $10.984$ & $11.008$ & $0.668$ & $11.117$ & $-37.2$ & $1.1$ & $-29.9$ & $4.7$ & $1.8513$ & $0.0267$ & $0.5402$ & $0.0078$ & $0.5327$ & $0.0076$ & $0.0142$ & $0.5297$ & $0.0062$ & $0.0117$ & $0.5335$ & $0.0106$ & $0.0199$ & $13.0445$ & $0.0242$ & $-10.6985$ & $0.0219$ & $0.5103$ & $6186$ & $76$ & $6442$ & $83$ & $\dots$ & $\dots$ & $6186$ & $76$ & $4.394$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.337$ & $0.244$ & $-0.122$ & $0.120$ & $\dots$ & $\dots$ & $-1.337$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.266$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($31.5$,$209.7$,$15.5$) & ($0.6$,$0.3$,$0.9$) & ($21.1$,$1669.9$,$8.3$) & ($0.6$,$2.8$,$0.3$) & $-1.619$ & $0.001$ & $6.377$ & $0.021$ & $8.311$ & $0.009$ & $0.549$ & $0.011$ & $0.132$ & $0.002$\\
J221003.45$-$243320.7 & 6626309354251420416 & 1535643 & 20061009_2200m26_100 & 22:10:03.45 & $-$24:33:20.7 & $\dots$ & $11.788$ & $11.312$ & $1.381$ & $11.693$ & $-0.6$ & $2.7$ & $4.1$ & $13.7$ & $10.7174$ & $0.0616$ & $0.0933$ & $0.0005$ & $0.0931$ & $0.0005$ & $0.0057$ & $0.0929$ & $0.0006$ & $0.0060$ & $0.0926$ & $0.0002$ & $0.0021$ & $32.2926$ & $0.0600$ & $-52.3682$ & $0.0553$ & $0.4180$ & $4395$ & $66$ & $4514$ & $64$ & $\dots$ & $\dots$ & $4395$ & $66$ & $4.758$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.807$ & $0.126$ & $0.467$ & $0.080$ & $\dots$ & $\dots$ & $-0.807$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.172$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-5.5$,$226.4$,$-3.5$) & ($1.4$,$0.8$,$2.2$) & ($1.5$,$1856.7$,$0.3$) & ($0.1$,$6.3$,$0.1$) & $-1.576$ & $0.002$ & $7.710$ & $0.033$ & $8.242$ & $0.023$ & $0.093$ & $0.016$ & $0.033$ & $0.001$\\
J221008.62$-$444618.6 & 6567583132541786368 & 489944280 & 20050814_2157m43_125 & 22:10:08.62 & $-$44:46:18.6 & $\dots$ & $13.097$ & $12.776$ & $1.193$ & $13.069$ & $-4.8$ & $2.3$ & $-8.9$ & $4.5$ & $0.2807$ & $0.0142$ & $3.5625$ & $0.1802$ & $3.2605$ & $0.1510$ & $0.0463$ & $3.2218$ & $0.1266$ & $0.0393$ & $3.0490$ & $0.2447$ & $0.0803$ & $8.3311$ & $0.0115$ & $-3.5566$ & $0.0122$ & $0.1770$ & $4724$ & $52$ & $5054$ & $87$ & $\dots$ & $\dots$ & $4724$ & $52$ & $4.082$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $0.131$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($80.7$,$180.4$,$-52.9$) & ($2.4$,$1.5$,$2.3$) & ($103.8$,$1150.1$,$147.1$) & ($5.4$,$17.0$,$5.6$) & $-1.679$ & $0.001$ & $4.252$ & $0.072$ & $8.409$ & $0.038$ & $3.106$ & $0.085$ & $0.328$ & $0.009$\\
J221015.26$-$165621.4 & 6826155286341754368 & 4052773 & 20120718_2213m18_058 & 22:10:15.26 & $-$16:56:21.4 & $\dots$ & $13.402$ & $13.082$ & $1.335$ & $13.441$ & $-91.8$ & $0.8$ & $-94.3$ & $1.1$ & $0.2153$ & $0.0150$ & $4.6447$ & $0.3236$ & $4.1442$ & $0.2576$ & $0.0622$ & $3.8094$ & $0.2237$ & $0.0587$ & $4.1428$ & $0.3140$ & $0.0758$ & $-7.3132$ & $0.0153$ & $-9.9855$ & $0.0113$ & $0.2857$ & $4487$ & $52$ & $4504$ & $77$ & $\dots$ & $\dots$ & $4487$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.683$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.172$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-138.9$,$96.1$,$116.4$) & ($4.1$,$1.2$,$1.0$) & ($456.8$,$616.8$,$226.5$) & ($19.3$,$10.8$,$2.0$) & $-1.643$ & $0.007$ & $1.897$ & $0.049$ & $10.582$ & $0.178$ & $5.395$ & $0.110$ & $0.696$ & $0.011$\\
J221019.42$-$480359.8 & 6560479192210917504 & 489764276 & 20060814_2203m46_143 & 22:10:19.42 & $-$48:03:59.8 & $\dots$ & $11.850$ & $11.654$ & $1.042$ & $11.884$ & $-5.7$ & $0.8$ & $-4.7$ & $0.4$ & $0.5666$ & $0.0187$ & $1.7649$ & $0.0582$ & $1.6875$ & $0.0532$ & $0.0316$ & $1.6924$ & $0.0432$ & $0.0255$ & $1.7171$ & $0.0399$ & $0.0232$ & $8.1058$ & $0.0147$ & $0.6526$ & $0.0168$ & $0.0455$ & $5052$ & $53$ & $5136$ & $94$ & $\dots$ & $\dots$ & $5052$ & $53$ & $2.909$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.930$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.504$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($38.6$,$246.8$,$-27.7$) & ($0.6$,$0.2$,$0.7$) & ($32.3$,$1781.0$,$54.0$) & ($0.6$,$2.2$,$0.7$) & $-1.558$ & $0.001$ & $6.865$ & $0.011$ & $9.415$ & $0.018$ & $1.856$ & $0.021$ & $0.157$ & $0.002$\\
J221031.37$-$524921.8 & 6509721298770354816 & 489008638 & 20090813_2213m50_004 & 22:10:31.37 & $-$52:49:21.8 & $\dots$ & $11.248$ & $10.951$ & $1.306$ & $11.295$ & $-0.6$ & $1.0$ & $-2.2$ & $0.3$ & $0.5038$ & $0.0142$ & $1.9849$ & $0.0559$ & $1.8875$ & $0.0506$ & $0.0268$ & $1.8786$ & $0.0473$ & $0.0252$ & $1.8616$ & $0.0904$ & $0.0486$ & $2.7596$ & $0.0117$ & $-22.3669$ & $0.0129$ & $0.0870$ & $4537$ & $52$ & $4624$ & $77$ & $\dots$ & $\dots$ & $4537$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $-0.959$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.401$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($4.1$,$52.0$,$47.1$) & ($0.7$,$2.7$,$1.0$) & ($378.5$,$370.5$,$76.7$) & ($8.0$,$20.3$,$2.4$) & $-1.853$ & $0.002$ & $1.070$ & $0.061$ & $7.475$ & $0.010$ & $2.932$ & $0.038$ & $0.750$ & $0.013$\\
J221101.55$-$465927.1 & 6566552344686932736 & 489814218 & 20100807_2203m46_127 & 22:11:01.55 & $-$46:59:27.1 & $\dots$ & $11.770$ & $11.530$ & $1.104$ & $11.785$ & $115.7$ & $0.6$ & $117.4$ & $0.8$ & $0.6221$ & $0.0179$ & $1.6075$ & $0.0463$ & $1.5430$ & $0.0426$ & $0.0276$ & $1.5387$ & $0.0393$ & $0.0255$ & $1.5494$ & $0.0423$ & $0.0273$ & $-21.8897$ & $0.0149$ & $-32.7355$ & $0.0155$ & $0.2519$ & $4910$ & $53$ & $4761$ & $68$ & $\dots$ & $\dots$ & $4910$ & $53$ & $1.706$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $-1.043$ & $0.140$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.198$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-228.8$,$21.9$,$53.8$) & ($1.2$,$1.7$,$1.2$) & ($1002.0$,$160.4$,$39.0$) & ($11.4$,$12.6$,$0.8$) & $-1.592$ & $0.003$ & $0.403$ & $0.082$ & $12.751$ & $0.064$ & $5.128$ & $0.214$ & $0.939$ & $0.012$\\
J221125.98$-$161128.8 & 6826292377402648192 & 4062719 & 20091121_2213m16_052 & 22:11:25.98 & $-$16:11:28.8 & $\dots$ & $11.227$ & $11.406$ & $0.794$ & $11.551$ & $-37.2$ & $1.4$ & $\dots$ & $\dots$ & $4.0689$ & $0.1856$ & $0.2458$ & $0.0112$ & $0.2442$ & $0.0111$ & $0.0453$ & $0.2473$ & $0.0125$ & $0.0507$ & $\dots$ & $\dots$ & $\dots$ & $39.2316$ & $0.2627$ & $-2.4242$ & $0.1296$ & $-0.1536$ & $5780$ & $67$ & $5831$ & $136$ & $\dots$ & $\dots$ & $5780$ & $67$ & $3.650$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.123$ & $-0.727$ & $0.190$ & $\dots$ & $\dots$ & $-0.840$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($46.0$,$224.3$,$8.6$) & ($0.9$,$0.6$,$1.2$) & ($26.9$,$1823.4$,$2.1$) & ($1.1$,$5.3$,$0.2$) & $-1.574$ & $0.001$ & $6.841$ & $0.037$ & $9.122$ & $0.012$ & $0.266$ & $0.012$ & $0.143$ & $0.003$\\
J221132.56$-$524501.8 & 6509719825597829632 & 489009104 & 20060616_2213m50_005 & 22:11:32.56 & $-$52:45:01.8 & $\dots$ & $11.462$ & $11.236$ & $1.135$ & $11.504$ & $-51.7$ & $1.6$ & $-54.0$ & $0.4$ & $0.6155$ & $0.0174$ & $1.6247$ & $0.0459$ & $1.5588$ & $0.0423$ & $0.0271$ & $1.5562$ & $0.0407$ & $0.0261$ & $1.5217$ & $0.0605$ & $0.0398$ & $-4.9948$ & $0.0144$ & $-8.7427$ & $0.0161$ & $0.0675$ & $4874$ & $53$ & $4856$ & $65$ & $\dots$ & $\dots$ & $4874$ & $53$ & $3.593$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.522$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.267$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-19.6$,$205.0$,$85.5$) & ($1.0$,$0.7$,$1.3$) & ($12.7$,$1502.9$,$116.0$) & ($1.0$,$7.3$,$3.2$) & $-1.623$ & $0.002$ & $6.433$ & $0.055$ & $7.973$ & $0.004$ & $2.488$ & $0.039$ & $0.107$ & $0.004$\\
J221132.88$-$405239.0 & 6570146545120292480 & 451306 & 20080929_2224m40_029 & 22:11:32.88 & $-$40:52:39.0 & $\dots$ & $10.630$ & $10.369$ & $1.219$ & $10.673$ & $-172.0$ & $1.9$ & $-171.4$ & $0.2$ & $0.5486$ & $0.0142$ & $1.8228$ & $0.0472$ & $1.7403$ & $0.0430$ & $0.0247$ & $1.7276$ & $0.0397$ & $0.0230$ & $1.6725$ & $0.0592$ & $0.0354$ & $39.2070$ & $0.0112$ & $-28.7863$ & $0.0103$ & $0.4056$ & $4680$ & $53$ & $4655$ & $77$ & $\dots$ & $\dots$ & $4680$ & $53$ & $1.195$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.110$ & $-1.359$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($310.8$,$-31.5$,$-10.0$) & ($2.5$,$2.9$,$2.2$) & ($1519.3$,$-228.4$,$69.0$) & ($18.1$,$20.4$,$2.6$) & $-1.383$ & $0.009$ & $0.451$ & $0.046$ & $19.145$ & $0.327$ & $6.411$ & $0.070$ & $0.954$ & $0.004$\\
J221134.69$-$310413.4 & 6613230938316955392 & 1300497 & 20080805_2220m30_026 & 22:11:34.69 & $-$31:04:13.4 & $\dots$ & $11.171$ & $10.807$ & $1.396$ & $11.196$ & $22.4$ & $1.1$ & $25.8$ & $0.2$ & $0.2947$ & $0.0200$ & $3.3933$ & $0.2303$ & $3.1182$ & $0.1945$ & $0.0624$ & $3.0474$ & $0.1556$ & $0.0511$ & $2.8929$ & $0.1176$ & $0.0406$ & $3.0840$ & $0.0215$ & $-2.1589$ & $0.0165$ & $0.1843$ & $4355$ & $51$ & $4436$ & $77$ & $\dots$ & $\dots$ & $4355$ & $51$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.881$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($20.0$,$216.8$,$-37.0$) & ($0.8$,$0.6$,$1.0$) & ($9.4$,$1441.1$,$141.0$) & ($0.5$,$7.3$,$2.8$) & $-1.633$ & $0.001$ & $6.349$ & $0.034$ & $7.740$ & $0.011$ & $2.721$ & $0.033$ & $0.099$ & $0.003$\\
J221140.39$-$175310.0 & 6825463311276046208 & 4026935 & 20030709_2206m18_100 & 22:11:40.39 & $-$17:53:10.0 & $\dots$ & $12.567$ & $12.661$ & $0.813$ & $12.811$ & $8.1$ & $5.0$ & $3.1$ & $3.1$ & $2.3642$ & $0.0133$ & $0.4230$ & $0.0024$ & $0.4184$ & $0.0023$ & $0.0056$ & $0.4180$ & $0.0024$ & $0.0057$ & $0.4187$ & $0.0039$ & $0.0093$ & $-34.8298$ & $0.0132$ & $13.8300$ & $0.0134$ & $0.5288$ & $5719$ & $73$ & $7418$ & $204$ & $\dots$ & $\dots$ & $5719$ & $73$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.995$ & $0.123$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-0.995$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.015$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-55.2$,$291.9$,$46.8$) & ($2.3$,$1.9$,$3.9$) & ($179.7$,$2349.1$,$20.6$) & ($10.8$,$15.4$,$3.3$) & $-1.388$ & $0.005$ & $7.708$ & $0.016$ & $14.812$ & $0.231$ & $1.607$ & $0.144$ & $0.315$ & $0.008$\\
J221142.12$-$582237.0 & 6411148848685180416 & 488823587 & 20060805_2210m60_076 & 22:11:42.12 & $-$58:22:37.0 & $\dots$ & $11.389$ & $11.137$ & $0.920$ & $11.322$ & $100.0$ & $1.3$ & $99.8$ & $0.4$ & $0.6953$ & $0.0174$ & $1.4382$ & $0.0360$ & $1.3864$ & $0.0334$ & $0.0241$ & $1.3902$ & $0.0289$ & $0.0208$ & $1.4133$ & $0.0386$ & $0.0273$ & $-4.1417$ & $0.0107$ & $-35.6128$ & $0.0171$ & $-0.2413$ & $5368$ & $55$ & $5744$ & $94$ & $\dots$ & $\dots$ & $5368$ & $55$ & $3.405$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $-1.003$ & $0.180$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.657$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-82.5$,$-6.2$,$31.4$) & ($0.8$,$1.8$,$1.2$) & ($641.6$,$-45.9$,$31.1$) & ($7.9$,$13.3$,$0.9$) & $-1.830$ & $0.001$ & $0.404$ & $0.086$ & $8.045$ & $0.049$ & $3.654$ & $0.148$ & $0.904$ & $0.020$\\
J221147.20$-$614827.0 & 6406150331387540480 & 486648161 & 20100717_2210m60_142 & 22:11:47.20 & $-$61:48:27.0 & $\dots$ & $11.855$ & $11.739$ & $0.790$ & $11.882$ & $-28.5$ & $1.1$ & $-33.8$ & $1.0$ & $3.4834$ & $0.0133$ & $0.2871$ & $0.0011$ & $0.2849$ & $0.0011$ & $0.0038$ & $0.2841$ & $0.0009$ & $0.0032$ & $0.2827$ & $0.0019$ & $0.0066$ & $47.4315$ & $0.0104$ & $-63.3727$ & $0.0124$ & $-0.3702$ & $5852$ & $67$ & $5146$ & $136$ & $\dots$ & $\dots$ & $5852$ & $67$ & $3.972$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.872$ & $0.128$ & $-1.251$ & $0.190$ & $\dots$ & $\dots$ & $-0.872$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.452$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($61.5$,$172.3$,$24.3$) & ($0.6$,$0.4$,$0.8$) & ($106.8$,$1392.7$,$6.9$) & ($0.5$,$3.5$,$0.4$) & $-1.669$ & $0.001$ & $4.570$ & $0.015$ & $8.693$ & $0.015$ & $0.494$ & $0.020$ & $0.311$ & $0.001$\\
J221154.90$-$284738.0 & 6618219289428734080 & 1469025 & 20070809_2220m30_054 & 22:11:54.90 & $-$28:47:38.0 & SOAR & $10.433$ & $10.178$ & $1.092$ & $10.428$ & $-128.7$ & $2.3$ & $-132.9$ & $0.5$ & $0.6739$ & $0.0161$ & $1.4839$ & $0.0355$ & $1.4288$ & $0.0329$ & $0.0230$ & $1.4100$ & $0.0284$ & $0.0202$ & $1.4184$ & $0.0249$ & $0.0176$ & $7.5172$ & $0.0151$ & $-42.9305$ & $0.0127$ & $0.2547$ & $5051$ & $61$ & $4521$ & $92$ & $5089$ & $65$ & $5012$ & $57$ & $1.176$ & $0.470$ & $1.888$ & $0.254$ & $1.888$ & $0.254$ & $-2.509$ & $0.091$ & $-2.677$ & $0.160$ & $-2.368$ & $0.071$ & $-2.650$ & $0.110$ & $0.333$ & $0.130$ & $0.453$ & $6.374$ & D & $0.990$ & I & $0.634$ & $0.265$ & $0.454$ & $0.043$ & $0.454$ & $0.043$ & D & $0.920$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($21.9$,$-65.8$,$62.9$) & ($1.2$,$1.5$,$1.9$) & ($338.2$,$-492.5$,$93.0$) & ($6.5$,$11.1$,$4.6$) & $-1.818$ & $0.002$ & $1.350$ & $0.050$ & $7.720$ & $0.124$ & $3.059$ & $0.047$ & $0.702$ & $0.013$\\
J221211.85$-$504352.6 & 6511494884042046080 & 489070063 & 20040925_2205m49_142 & 22:12:11.85 & $-$50:43:52.6 & $\dots$ & $11.303$ & $11.121$ & $0.928$ & $11.309$ & $-7.5$ & $1.0$ & $-7.0$ & $0.4$ & $6.6062$ & $0.0178$ & $0.1514$ & $0.0004$ & $0.1508$ & $0.0004$ & $0.0027$ & $0.1507$ & $0.0004$ & $0.0028$ & $0.1502$ & $0.0007$ & $0.0047$ & $80.2205$ & $0.0155$ & $-81.4706$ & $0.0181$ & $0.0952$ & $5222$ & $59$ & $5463$ & $76$ & $\dots$ & $\dots$ & $5222$ & $59$ & $4.169$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.131$ & $0.057$ & $0.100$ & $\dots$ & $\dots$ & $-1.650$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.044$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.6$,$185.9$,$-5.5$) & ($0.6$,$0.2$,$0.8$) & ($60.3$,$1516.5$,$0.7$) & ($0.3$,$1.6$,$0.1$) & $-1.656$ & $0.001$ & $5.293$ & $0.006$ & $8.428$ & $0.009$ & $0.142$ & $0.006$ & $0.228$ & $0.000$\\
J221220.55$-$385323.4 & 6573886151668011776 & 475837 & 20061031_2224m40_052 & 22:12:20.55 & $-$38:53:23.4 & $\dots$ & $12.006$ & $11.778$ & $1.101$ & $12.031$ & $28.5$ & $3.0$ & $25.2$ & $1.1$ & $0.6820$ & $0.0158$ & $1.4663$ & $0.0340$ & $1.4124$ & $0.0315$ & $0.0223$ & $1.4002$ & $0.0402$ & $0.0287$ & $1.3645$ & $0.0189$ & $0.0139$ & $-17.3426$ & $0.0137$ & $-22.2870$ & $0.0117$ & $0.2894$ & $4930$ & $53$ & $4886$ & $87$ & $\dots$ & $\dots$ & $4930$ & $53$ & $3.691$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.106$ & $-0.246$ & $0.090$ & $\dots$ & $\dots$ & $-1.170$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-140.5$,$129.0$,$59.1$) & ($1.7$,$0.5$,$2.4$) & ($349.7$,$962.8$,$50.0$) & ($5.2$,$4.2$,$2.7$) & $-1.665$ & $0.001$ & $2.674$ & $0.018$ & $9.987$ & $0.039$ & $1.965$ & $0.060$ & $0.578$ & $0.003$\\
J221254.25$-$023541.5 & 2675834650555144576 & 5645701 & 20091021_2219m03_057 & 22:12:54.25 & $-$02:35:41.5 & KPNK & $12.218$ & $11.993$ & $0.982$ & $12.201$ & $-127.0$ & $1.3$ & $-127.9$ & $1.0$ & $1.4378$ & $0.0150$ & $0.6955$ & $0.0073$ & $0.6832$ & $0.0070$ & $0.0102$ & $0.6806$ & $0.0080$ & $0.0118$ & $0.6715$ & $0.0061$ & $0.0091$ & $63.3197$ & $0.0151$ & $-54.6050$ & $0.0154$ & $0.3671$ & $5359$ & $47$ & $5486$ & $94$ & $5339$ & $34$ & $5378$ & $59$ & $3.396$ & $0.250$ & $2.725$ & $0.316$ & $2.725$ & $0.316$ & $-2.017$ & $0.069$ & $-1.651$ & $0.180$ & $-2.113$ & $0.012$ & $-1.920$ & $0.125$ & $0.023$ & $0.115$ & $0.033$ & $6.446$ & D & $0.994$ & I & $0.354$ & $0.215$ & $0.092$ & $0.047$ & $0.092$ & $0.047$ & D & $0.976$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($116.6$,$-3.1$,$-92.2$) & ($0.5$,$0.9$,$1.0$) & ($713.0$,$-24.9$,$126.3$) & ($3.1$,$7.6$,$4.0$) & $-1.730$ & $0.001$ & $0.071$ & $0.022$ & $9.810$ & $0.162$ & $4.957$ & $0.086$ & $0.986$ & $0.004$\\
J221254.60$-$040859.0 & 2627229884351014144 & 5561761 & 20090827_2219m03_029 & 22:12:54.60 & $-$04:08:59.0 & KPNK & $11.671$ & $11.352$ & $1.247$ & $11.670$ & $-270.0$ & $0.9$ & $-270.3$ & $0.3$ & $0.3950$ & $0.0189$ & $2.5316$ & $0.1211$ & $2.3753$ & $0.1066$ & $0.0449$ & $2.4543$ & $0.1626$ & $0.0663$ & $2.2003$ & $0.1739$ & $0.0790$ & $-3.4528$ & $0.0201$ & $-3.0153$ & $0.0205$ & $0.2583$ & $4810$ & $55$ & $4932$ & $92$ & $4784$ & $52$ & $4836$ & $57$ & $1.997$ & $0.470$ & $1.493$ & $0.118$ & $1.493$ & $0.118$ & $-2.364$ & $0.081$ & $-1.757$ & $0.160$ & $-2.437$ & $0.033$ & $-2.290$ & $0.128$ & $-0.378$ & $0.116$ & $0.122$ & $6.188$ & D & $0.990$ & I & $0.307$ & $0.211$ & $0.018$ & $0.049$ & $0.018$ & $0.049$ & D & $0.983$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($58.3$,$63.8$,$208.7$) & ($0.8$,$0.8$,$0.7$) & ($10.1$,$478.7$,$1128.7$) & ($1.0$,$6.5$,$10.2$) & $-1.593$ & $0.001$ & $6.544$ & $0.044$ & $8.237$ & $0.036$ & $7.806$ & $0.030$ & $0.115$ & $0.005$\\
J221300.64$-$182503.6 & 6822383613565541120 & 4025693 & 20091121_2213m16_003 & 22:13:00.64 & $-$18:25:03.6 & $\dots$ & $11.537$ & $11.308$ & $1.019$ & $11.529$ & $-44.4$ & $0.7$ & $-41.0$ & $0.4$ & $0.6590$ & $0.0248$ & $1.5175$ & $0.0571$ & $1.4599$ & $0.0529$ & $0.0362$ & $1.4383$ & $0.0461$ & $0.0321$ & $1.4729$ & $0.0463$ & $0.0314$ & $-11.6295$ & $0.0222$ & $-7.5295$ & $0.0178$ & $0.4942$ & $5141$ & $54$ & $5150$ & $94$ & $\dots$ & $\dots$ & $5141$ & $54$ & $2.677$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $-0.908$ & $0.180$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.361$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-59.9$,$204.9$,$77.7$) & ($0.7$,$0.4$,$0.7$) & ($59.1$,$1547.9$,$91.4$) & ($1.3$,$3.7$,$1.4$) & $-1.599$ & $0.001$ & $5.879$ & $0.018$ & $9.180$ & $0.020$ & $2.437$ & $0.025$ & $0.219$ & $0.002$\\
J221314.83$-$332132.3 & 6611956123303944320 & 1235584 & 20060818_2220m35_063 & 22:13:14.83 & $-$33:21:32.3 & $\dots$ & $11.795$ & $11.631$ & $0.740$ & $11.760$ & $-71.6$ & $0.9$ & $-71.2$ & $0.9$ & $2.8759$ & $0.0573$ & $0.3477$ & $0.0069$ & $0.3446$ & $0.0068$ & $0.0197$ & $0.3445$ & $0.0063$ & $0.0184$ & $0.3469$ & $0.0106$ & $0.0305$ & $4.5013$ & $0.0550$ & $4.2948$ & $0.0516$ & $0.3256$ & $5932$ & $67$ & $5545$ & $94$ & $\dots$ & $\dots$ & $5932$ & $67$ & $3.520$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.803$ & $0.125$ & $-0.960$ & $0.180$ & $\dots$ & $\dots$ & $-0.803$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($37.4$,$247.3$,$62.0$) & ($0.5$,$0.1$,$0.7$) & ($29.7$,$1991.4$,$41.2$) & ($0.5$,$1.1$,$1.0$) & $-1.509$ & $0.001$ & $7.663$ & $0.009$ & $10.283$ & $0.020$ & $1.635$ & $0.026$ & $0.146$ & $0.002$\\
J221319.81$-$655631.6 & 6398329711337431168 & 486571974 & 20060614_2148m65_114 & 22:13:19.81 & $-$65:56:31.6 & $\dots$ & $11.661$ & $11.371$ & $1.247$ & $11.688$ & $-3.4$ & $0.7$ & $-3.2$ & $0.2$ & $0.5044$ & $0.0155$ & $1.9826$ & $0.0609$ & $1.8854$ & $0.0551$ & $0.0292$ & $1.9154$ & $0.0719$ & $0.0375$ & $1.9001$ & $0.0202$ & $0.0107$ & $-8.7045$ & $0.0120$ & $-4.4037$ & $0.0150$ & $-0.2511$ & $4657$ & $54$ & $4868$ & $68$ & $\dots$ & $\dots$ & $4657$ & $54$ & $2.546$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.131$ & $-0.950$ & $0.140$ & $\dots$ & $\dots$ & $-1.150$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.580$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-93.3$,$221.5$,$71.9$) & ($0.4$,$0.4$,$0.5$) & ($125.8$,$1590.8$,$80.1$) & ($0.9$,$2.8$,$0.8$) & $-1.563$ & $0.001$ & $5.195$ & $0.022$ & $10.719$ & $0.024$ & $2.374$ & $0.018$ & $0.347$ & $0.002$\\
J221321.75$-$472033.6 & 6566342819002206336 & 489813346 & 20110923_2203m46_132 & 22:13:21.75 & $-$47:20:33.6 & $\dots$ & $12.747$ & $12.436$ & $1.281$ & $12.769$ & $-33.6$ & $0.8$ & $-34.0$ & $0.9$ & $0.3254$ & $0.0130$ & $3.0731$ & $0.1228$ & $2.8458$ & $0.1053$ & $0.0370$ & $2.9317$ & $0.1194$ & $0.0407$ & $2.7868$ & $0.0296$ & $0.0106$ & $0.7242$ & $0.0108$ & $-3.3839$ & $0.0117$ & $0.1844$ & $4577$ & $52$ & $4535$ & $77$ & $\dots$ & $\dots$ & $4577$ & $52$ & $1.843$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.953$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.501$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($2.8$,$209.3$,$37.5$) & ($0.5$,$0.2$,$0.6$) & ($1.8$,$1383.4$,$130.2$) & ($0.1$,$2.4$,$0.9$) & $-1.660$ & $0.001$ & $6.376$ & $0.017$ & $7.034$ & $0.003$ & $2.431$ & $0.009$ & $0.049$ & $0.001$\\
J221321.91$-$833631.6 & 6345082695369964672 & 485236291 & 20111018_2235m84_027 & 22:13:21.91 & $-$83:36:31.6 & $\dots$ & $12.215$ & $11.975$ & $1.523$ & $12.430$ & $26.1$ & $1.0$ & $26.1$ & $0.5$ & $0.3499$ & $0.0096$ & $2.8580$ & $0.0784$ & $2.6603$ & $0.0679$ & $0.0255$ & $2.8168$ & $0.0740$ & $0.0263$ & $2.7284$ & $0.0873$ & $0.0320$ & $-2.3937$ & $0.0116$ & $1.0143$ & $0.0129$ & $0.0539$ & $4393$ & $52$ & $4432$ & $77$ & $\dots$ & $\dots$ & $4393$ & $52$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.805$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.273$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-117.3$,$225.4$,$2.8$) & ($1.0$,$0.8$,$0.6$) & ($157.8$,$1591.1$,$57.9$) & ($2.5$,$6.8$,$1.0$) & $-1.559$ & $0.001$ & $5.215$ & $0.030$ & $10.800$ & $0.037$ & $2.097$ & $0.028$ & $0.349$ & $0.003$\\
J221322.52$-$450955.2 & 6567169166413938304 & 489943550 & 20110923_2203m46_102 & 22:13:22.52 & $-$45:09:55.2 & $\dots$ & $12.470$ & $12.187$ & $1.321$ & $12.538$ & $-94.1$ & $0.7$ & $-95.8$ & $3.2$ & $0.2180$ & $0.0148$ & $4.5872$ & $0.3114$ & $4.0984$ & $0.2486$ & $0.0607$ & $4.3284$ & $0.2635$ & $0.0609$ & $4.1377$ & $0.0166$ & $0.0040$ & $7.8885$ & $0.0119$ & $-7.3004$ & $0.0133$ & $0.2769$ & $4511$ & $52$ & $4535$ & $77$ & $\dots$ & $\dots$ & $4511$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-0.978$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.488$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($149.5$,$98.3$,$19.1$) & ($0.5$,$0.3$,$0.6$) & ($262.9$,$573.6$,$306.7$) & ($0.8$,$2.0$,$2.2$) & $-1.724$ & $0.001$ & $2.337$ & $0.018$ & $8.501$ & $0.013$ & $5.719$ & $0.222$ & $0.569$ & $0.002$\\
J221325.40$-$043302.0 & 2627154013753371392 & 5560714 & 20060531_2219m03_028 & 22:13:25.40 & $-$04:33:02.0 & KPNK & $12.409$ & $12.106$ & $1.263$ & $12.430$ & $-138.8$ & $1.3$ & $-139.6$ & $0.4$ & $0.2489$ & $0.0182$ & $4.0177$ & $0.2938$ & $3.6377$ & $0.2408$ & $0.0662$ & $3.9208$ & $0.2056$ & $0.0524$ & $3.7032$ & $0.3928$ & $0.1061$ & $-3.7782$ & $0.0231$ & $-4.1469$ & $0.0180$ & $0.1523$ & $4711$ & $56$ & $5482$ & $94$ & $4711$ & $56$ & $4799$ & $54$ & $2.977$ & $0.250$ & $1.404$ & $0.122$ & $1.404$ & $0.122$ & $-2.241$ & $0.038$ & $-1.333$ & $0.180$ & $-2.241$ & $0.038$ & $-1.630$ & $0.112$ & $0.154$ & $0.107$ & $0.644$ & $6.833$ & D & $0.994$ & I & $0.634$ & $0.240$ & $0.257$ & $0.046$ & $0.257$ & $0.046$ & D & $0.974$ & $43$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-8.4$,$131.0$,$116.2$) & ($1.6$,$1.0$,$1.0$) & ($86.9$,$934.5$,$341.6$) & ($2.9$,$8.6$,$6.8$) & $-1.680$ & $0.002$ & $4.243$ & $0.027$ & $8.172$ & $0.050$ & $4.955$ & $0.077$ & $0.316$ & $0.005$\\
J221329.13$-$122226.8 & 2612769584163328128 & 5130569 & 20111030_2222m11_034 & 22:13:29.13 & $-$12:22:26.8 & $\dots$ & $11.993$ & $11.849$ & $0.848$ & $12.011$ & $17.7$ & $1.8$ & $17.1$ & $1.2$ & $4.1766$ & $0.0926$ & $0.2394$ & $0.0053$ & $0.2379$ & $0.0052$ & $0.0220$ & $0.2376$ & $0.0047$ & $0.0199$ & $\dots$ & $\dots$ & $\dots$ & $19.9926$ & $0.1033$ & $-16.2805$ & $0.0840$ & $0.3782$ & $5667$ & $67$ & $5115$ & $94$ & $\dots$ & $\dots$ & $5667$ & $67$ & $2.806$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.822$ & $0.123$ & $-0.819$ & $0.180$ & $\dots$ & $\dots$ & $-0.822$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.248$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-4.6$,$238.9$,$-24.7$) & ($0.8$,$0.9$,$1.4$) & ($1.5$,$1946.2$,$6.0$) & ($0.4$,$7.0$,$0.6$) & $-1.547$ & $0.002$ & $8.125$ & $0.005$ & $8.680$ & $0.077$ & $0.465$ & $0.028$ & $0.033$ & $0.005$\\
J221336.76$-$671642.8 & 6397833865952917888 & 486543862 & 20120908_2148m65_098 & 22:13:36.76 & $-$67:16:42.8 & $\dots$ & $12.789$ & $12.532$ & $1.230$ & $12.841$ & $-10.3$ & $4.4$ & $-16.2$ & $0.7$ & $0.4569$ & $0.0100$ & $2.1887$ & $0.0479$ & $2.0708$ & $0.0429$ & $0.0207$ & $2.1426$ & $0.0424$ & $0.0198$ & $2.1767$ & $0.0764$ & $0.0351$ & $9.4371$ & $0.0089$ & $-8.5001$ & $0.0119$ & $-0.3089$ & $4705$ & $53$ & $5081$ & $160$ & $\dots$ & $\dots$ & $4705$ & $53$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $0.132$ & $0.140$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.170$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($63.2$,$169.7$,$-0.8$) & ($2.3$,$2.3$,$2.9$) & ($89.2$,$1194.1$,$55.1$) & ($2.6$,$16.9$,$1.3$) & $-1.718$ & $0.005$ & $4.154$ & $0.075$ & $7.786$ & $0.044$ & $1.656$ & $0.033$ & $0.304$ & $0.006$\\
J221337.45$-$481312.2 & 6560277977287325184 & 489771550 & 20100807_2203m46_134 & 22:13:37.45 & $-$48:13:12.2 & $\dots$ & $12.127$ & $11.906$ & $0.776$ & $12.045$ & $-50.8$ & $1.1$ & $-49.7$ & $2.2$ & $3.1923$ & $0.0128$ & $0.3133$ & $0.0013$ & $0.3107$ & $0.0012$ & $0.0040$ & $0.3101$ & $0.0011$ & $0.0036$ & $0.3090$ & $0.0015$ & $0.0049$ & $11.9054$ & $0.0109$ & $18.7824$ & $0.0111$ & $0.0592$ & $5766$ & $75$ & $5526$ & $104$ & $\dots$ & $\dots$ & $5766$ & $75$ & $3.884$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.362$ & $0.267$ & $-0.323$ & $0.110$ & $\dots$ & $\dots$ & $-1.362$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.137$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($33.3$,$281.3$,$32.1$) & ($0.6$,$0.1$,$0.8$) & ($92.3$,$2269.1$,$10.8$) & ($1.4$,$1.1$,$0.5$) & $-1.434$ & $0.001$ & $7.913$ & $0.005$ & $12.793$ & $0.037$ & $0.904$ & $0.026$ & $0.236$ & $0.002$\\
J221340.89$-$204548.1 & 6821076053722005760 & 3856666 & 20100928_2206m21_108 & 22:13:40.89 & $-$20:45:48.1 & $\dots$ & $12.331$ & $11.990$ & $1.373$ & $12.367$ & $-27.9$ & $1.0$ & $\dots$ & $\dots$ & $0.2723$ & $0.0170$ & $3.6724$ & $0.2293$ & $3.3523$ & $0.1910$ & $0.0570$ & $3.2878$ & $0.1445$ & $0.0440$ & $3.1218$ & $0.2829$ & $0.0906$ & $4.4926$ & $0.0177$ & $-3.8572$ & $0.0142$ & $0.2935$ & $4437$ & $52$ & $4582$ & $77$ & $\dots$ & $\dots$ & $4437$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $-1.080$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.552$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($66.5$,$165.2$,$-20.4$) & ($1.5$,$2.2$,$1.5$) & ($94.2$,$1112.8$,$133.7$) & ($4.9$,$20.7$,$5.4$) & $-1.703$ & $0.002$ & $4.119$ & $0.085$ & $8.001$ & $0.012$ & $2.843$ & $0.080$ & $0.320$ & $0.010$\\
J221354.31$-$245503.2 & 6626042039782413184 & 2393410 & 20110726_2223m25_034 & 22:13:54.31 & $-$24:55:03.2 & $\dots$ & $12.962$ & $12.668$ & $1.265$ & $12.993$ & $-51.6$ & $0.7$ & $-56.1$ & $3.8$ & $0.1121$ & $0.0194$ & $8.9206$ & $1.5438$ & $7.2411$ & $1.0172$ & $0.1405$ & $5.9867$ & $0.3993$ & $0.0667$ & $6.5883$ & $0.2887$ & $0.0438$ & $-9.0045$ & $0.0165$ & $-14.1697$ & $0.0170$ & $0.4790$ & $4620$ & $53$ & $4657$ & $77$ & $\dots$ & $\dots$ & $4620$ & $53$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $-1.133$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.461$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-376.7$,$-9.0$,$155.7$) & ($5.9$,$0.5$,$1.5$) & ($3078.5$,$-46.3$,$1266.9$) & ($190.1$,$2.6$,$56.6$) & $-0.983$ & $0.027$ & $0.927$ & $0.572$ & $44.720$ & $2.604$ & $44.499$ & $2.675$ & $0.961$ & $0.023$\\
J221413.43$-$071005.1 & 2619638714338464000 & 6940095 & 20090625_2208m08_097 & 22:14:13.43 & $-$07:10:05.1 & $\dots$ & $11.524$ & $11.388$ & $0.771$ & $11.526$ & $-85.9$ & $0.9$ & $-86.7$ & $1.3$ & $4.8237$ & $0.0168$ & $0.2073$ & $0.0007$ & $0.2062$ & $0.0007$ & $0.0035$ & $0.2055$ & $0.0008$ & $0.0038$ & $0.2051$ & $0.0014$ & $0.0069$ & $45.4963$ & $0.0190$ & $-4.6155$ & $0.0179$ & $0.2985$ & $5941$ & $68$ & $5786$ & $136$ & $\dots$ & $\dots$ & $5941$ & $68$ & $3.756$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.123$ & $-1.199$ & $0.190$ & $\dots$ & $\dots$ & $-1.080$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.449$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($59.5$,$191.7$,$44.2$) & ($0.4$,$0.5$,$0.7$) & ($67.8$,$1565.9$,$19.6$) & ($1.0$,$4.0$,$0.7$) & $-1.623$ & $0.001$ & $5.493$ & $0.020$ & $8.952$ & $0.004$ & $0.965$ & $0.020$ & $0.239$ & $0.002$\\
J221418.77$-$354108.1 & 6599131110439912576 & 1661451 & 20080626_2220m35_035 & 22:14:18.77 & $-$35:41:08.1 & $\dots$ & $10.122$ & $9.702$ & $1.310$ & $10.048$ & $-4.8$ & $0.4$ & $-6.1$ & $0.7$ & $0.6231$ & $0.0166$ & $1.6049$ & $0.0428$ & $1.5406$ & $0.0394$ & $0.0256$ & $1.5405$ & $0.0359$ & $0.0233$ & $1.5512$ & $0.0625$ & $0.0403$ & $5.3997$ & $0.0163$ & $-4.3286$ & $0.0123$ & $-0.0040$ & $4506$ & $52$ & $4512$ & $68$ & $\dots$ & $\dots$ & $4506$ & $52$ & $1.531$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $-0.869$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($21.8$,$210.9$,$-10.5$) & ($0.4$,$0.5$,$0.4$) & ($11.1$,$1553.6$,$42.7$) & ($0.4$,$5.6$,$0.9$) & $-1.641$ & $0.001$ & $6.299$ & $0.029$ & $7.712$ & $0.006$ & $1.351$ & $0.017$ & $0.101$ & $0.002$\\
J221418.84$-$245743.9 & 6626038363290391424 & 2393315 & 20090728_2223m25_042 & 22:14:18.84 & $-$24:57:43.9 & $\dots$ & $11.742$ & $11.498$ & $1.152$ & $11.773$ & $-7.6$ & $1.1$ & $-8.5$ & $0.8$ & $0.7418$ & $0.0160$ & $1.3481$ & $0.0291$ & $1.3024$ & $0.0271$ & $0.0208$ & $1.2898$ & $0.0290$ & $0.0225$ & $1.2850$ & $0.0514$ & $0.0400$ & $-16.9029$ & $0.0148$ & $-1.7993$ & $0.0136$ & $0.3308$ & $4838$ & $53$ & $4750$ & $77$ & $\dots$ & $\dots$ & $4838$ & $53$ & $1.779$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-0.940$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.200$ & $0.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-83.4$,$261.0$,$71.2$) & ($1.0$,$0.4$,$1.1$) & ($163.2$,$1979.6$,$68.0$) & ($4.0$,$2.6$,$1.7$) & $-1.457$ & $0.002$ & $6.382$ & $0.035$ & $13.195$ & $0.080$ & $2.349$ & $0.058$ & $0.348$ & $0.005$\\
J221421.62$-$281005.5 & 6618639401654454400 & 2288755 & 20080805_2220m30_065 & 22:14:21.62 & $-$28:10:05.5 & $\dots$ & $11.236$ & $11.000$ & $1.100$ & $11.254$ & $-138.3$ & $1.0$ & $-137.9$ & $1.2$ & $0.6635$ & $0.0170$ & $1.5072$ & $0.0386$ & $1.4503$ & $0.0358$ & $0.0247$ & $1.4218$ & $0.0414$ & $0.0291$ & $1.3922$ & $0.0494$ & $0.0355$ & $33.9563$ & $0.0164$ & $-28.9463$ & $0.0151$ & $0.2017$ & $4925$ & $53$ & $4806$ & $77$ & $\dots$ & $\dots$ & $4925$ & $53$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-0.886$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.243$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($193.7$,$-14.1$,$-22.5$) & ($1.3$,$2.4$,$1.6$) & ($880.0$,$-105.6$,$29.8$) & ($4.4$,$18.1$,$0.4$) & $-1.669$ & $0.003$ & $0.217$ & $0.038$ & $11.079$ & $0.058$ & $5.009$ & $0.056$ & $0.962$ & $0.006$\\
J221431.41$-$501509.1 & 6511610745079841280 & 489072312 & 20120909_2213m50_031 & 22:14:31.41 & $-$50:15:09.1 & $\dots$ & $12.342$ & $12.083$ & $0.957$ & $12.281$ & $14.8$ & $0.8$ & $14.1$ & $0.7$ & $0.2733$ & $0.0161$ & $3.6590$ & $0.2155$ & $3.3411$ & $0.1797$ & $0.0538$ & $3.2933$ & $0.1835$ & $0.0557$ & $3.2743$ & $0.1785$ & $0.0545$ & $8.9528$ & $0.0129$ & $-14.5950$ & $0.0132$ & $-0.0305$ & $5248$ & $55$ & $4886$ & $77$ & $\dots$ & $\dots$ & $5248$ & $55$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $-1.242$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.173$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($84.0$,$4.4$,$-29.3$) & ($2.0$,$3.6$,$0.8$) & ($531.5$,$27.6$,$118.3$) & ($10.2$,$22.5$,$3.0$) & $-1.849$ & $0.001$ & $0.537$ & $0.039$ & $7.701$ & $0.037$ & $3.266$ & $0.077$ & $0.870$ & $0.009$\\
J221440.31$-$550316.5 & 6508220675853191296 & 489021684 & 20030815_2221m54_041 & 22:14:40.31 & $-$55:03:16.5 & $\dots$ & $13.116$ & $12.831$ & $1.144$ & $13.102$ & $45.8$ & $3.6$ & $48.8$ & $1.0$ & $0.4852$ & $0.0158$ & $2.0610$ & $0.0671$ & $1.9562$ & $0.0605$ & $0.0309$ & $1.9796$ & $0.0630$ & $0.0318$ & $1.9569$ & $0.0356$ & $0.0182$ & $2.4864$ & $0.0134$ & $-8.4781$ & $0.0128$ & $0.0473$ & $4844$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4844$ & $53$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $0.119$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-30.3$,$157.9$,$-17.0$) & ($2.1$,$1.1$,$2.8$) & ($82.5$,$1121.3$,$58.2$) & ($2.5$,$8.3$,$1.6$) & $-1.747$ & $0.001$ & $3.948$ & $0.038$ & $7.366$ & $0.013$ & $1.637$ & $0.031$ & $0.302$ & $0.005$\\
J221443.10$-$480307.0 & 6560256781624625024 & 489772771 & 20040925_2205m49_095 & 22:14:43.10 & $-$48:03:07.0 & GEMS & $12.808$ & $12.495$ & $1.239$ & $12.809$ & $-304.2$ & $1.8$ & $-302.2$ & $1.4$ & $0.1281$ & $0.0133$ & $7.8064$ & $0.8105$ & $6.4893$ & $0.5601$ & $0.0863$ & $6.2115$ & $0.4087$ & $0.0658$ & $7.0415$ & $0.8740$ & $0.1241$ & $1.6134$ & $0.0105$ & $-6.1938$ & $0.0122$ & $0.1308$ & $4683$ & $54$ & $4692$ & $92$ & $4665$ & $53$ & $4701$ & $54$ & $1.034$ & $0.470$ & $0.960$ & $0.188$ & $0.960$ & $0.188$ & $-2.532$ & $0.090$ & $-2.124$ & $0.160$ & $-2.594$ & $0.073$ & $-2.470$ & $0.106$ & $-0.172$ & $0.115$ & $0.538$ & $6.436$ & D & $0.998$ & I & $0.398$ & $0.269$ & $0.430$ & $0.043$ & $0.430$ & $0.043$ & D & $0.999$ & $29$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($176.1$,$111.0$,$264.3$) & ($1.4$,$4.1$,$1.6$) & ($649.4$,$443.8$,$1852.3$) & ($31.1$,$30.8$,$34.4$) & $-1.262$ & $0.008$ & $6.340$ & $0.029$ & $21.755$ & $0.457$ & $21.290$ & $0.493$ & $0.549$ & $0.008$\\
J221450.46$-$595443.2 & 6407914360355718400 & 488809905 & 20100717_2210m60_133 & 22:14:50.46 & $-$59:54:43.2 & $\dots$ & $11.680$ & $11.939$ & $0.753$ & $12.071$ & $40.4$ & $1.6$ & $41.4$ & $1.2$ & $2.1431$ & $0.0186$ & $0.4666$ & $0.0040$ & $0.4610$ & $0.0040$ & $0.0086$ & $0.4590$ & $0.0035$ & $0.0076$ & $0.4594$ & $0.0048$ & $0.0104$ & $-7.7241$ & $0.0121$ & $-2.5379$ & $0.0146$ & $-0.4846$ & $5876$ & $72$ & $5672$ & $76$ & $\dots$ & $\dots$ & $5876$ & $72$ & $3.756$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.209$ & $-0.024$ & $0.100$ & $\dots$ & $\dots$ & $-1.340$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.126$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($-52.7$,$234.5$,$-11.1$) & ($0.9$,$0.5$,$1.1$) & ($34.0$,$1870.9$,$5.2$) & ($1.0$,$4.1$,$0.2$) & $-1.556$ & $0.001$ & $6.938$ & $0.029$ & $9.552$ & $0.008$ & $0.462$ & $0.013$ & $0.159$ & $0.002$\\
J221451.22$-$071818.9 & 2619621195167478656 & 6934482 & 20090625_2208m08_104 & 22:14:51.22 & $-$07:18:18.9 & $\dots$ & $11.852$ & $11.504$ & $1.386$ & $11.887$ & $-13.2$ & $0.6$ & $-12.0$ & $0.9$ & $0.5059$ & $0.0188$ & $1.9767$ & $0.0735$ & $1.8801$ & $0.0665$ & $0.0353$ & $1.8549$ & $0.0640$ & $0.0345$ & $1.8640$ & $0.0796$ & $0.0427$ & $6.2807$ & $0.0186$ & $-0.8353$ & $0.0167$ & $0.3319$ & $4430$ & $51$ & $4466$ & $68$ & $\dots$ & $\dots$ & $4430$ & $51$ & $2.050$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $-0.706$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($67.1$,$220.1$,$-17.5$) & ($0.9$,$0.5$,$0.6$) & ($56.6$,$1665.0$,$47.9$) & ($1.6$,$5.4$,$1.0$) & $-1.584$ & $0.001$ & $6.097$ & $0.031$ & $9.373$ & $0.021$ & $1.741$ & $0.030$ & $0.212$ & $0.003$\\
J221505.83$-$725416.1 & 6382849992071056000 & 486503889 & 20110708_2153m75_088 & 22:15:05.83 & $-$72:54:16.1 & $\dots$ & $11.640$ & $11.541$ & $0.689$ & $11.656$ & $0.1$ & $0.8$ & $-0.1$ & $0.9$ & $2.5352$ & $0.0122$ & $0.3944$ & $0.0019$ & $0.3904$ & $0.0019$ & $0.0048$ & $0.3895$ & $0.0017$ & $0.0043$ & $0.3888$ & $0.0034$ & $0.0088$ & $-34.6820$ & $0.0117$ & $-9.7457$ & $0.0136$ & $-0.1768$ & $6144$ & $69$ & $5780$ & $94$ & $\dots$ & $\dots$ & $6144$ & $69$ & $3.487$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.150$ & $-0.997$ & $0.180$ & $\dots$ & $\dots$ & $-1.020$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.394$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-66.1$,$245.7$,$52.7$) & ($0.5$,$0.4$,$0.5$) & ($70.1$,$1973.2$,$25.5$) & ($0.3$,$3.5$,$0.5$) & $-1.505$ & $0.001$ & $7.033$ & $0.017$ & $10.996$ & $0.020$ & $1.326$ & $0.019$ & $0.220$ & $0.001$\\
J221516.21$-$135006.7 & 2600175713555136256 & 5977639 & 20091020_2213m16_077 & 22:15:16.21 & $-$13:50:06.7 & $\dots$ & $11.857$ & $11.635$ & $1.084$ & $11.882$ & $55.8$ & $0.7$ & $54.4$ & $1.4$ & $0.6365$ & $0.0293$ & $1.5711$ & $0.0723$ & $1.5094$ & $0.0668$ & $0.0442$ & $1.4727$ & $0.0652$ & $0.0443$ & $1.6518$ & $0.0728$ & $0.0441$ & $-24.0674$ & $0.0300$ & $-49.0883$ & $0.0266$ & $0.5719$ & $5024$ & $53$ & $4824$ & $77$ & $\dots$ & $\dots$ & $5024$ & $53$ & $1.951$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-1.278$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-346.2$,$-0.5$,$-37.4$) & ($4.3$,$3.0$,$0.5$) & ($1830.9$,$-3.4$,$255.8$) & ($49.8$,$22.9$,$18.7$) & $-1.248$ & $0.015$ & $0.177$ & $0.089$ & $25.288$ & $0.786$ & $22.418$ & $3.440$ & $0.986$ & $0.007$\\
J221542.06$-$101258.6 & 2615512285854694528 & 6822491 & 20111003_2222m11_061 & 22:15:42.06 & $-$10:12:58.6 & $\dots$ & $12.060$ & $11.747$ & $1.245$ & $12.063$ & $-76.8$ & $1.0$ & $-76.0$ & $0.9$ & $0.4915$ & $0.0176$ & $2.0346$ & $0.0729$ & $1.9324$ & $0.0657$ & $0.0340$ & $1.8780$ & $0.0591$ & $0.0315$ & $1.8201$ & $0.1133$ & $0.0622$ & $14.2617$ & $0.0194$ & $-2.5679$ & $0.0169$ & $0.1573$ & $4722$ & $53$ & $5125$ & $94$ & $\dots$ & $\dots$ & $4722$ & $53$ & $3.079$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.102$ & $-0.728$ & $0.180$ & $\dots$ & $\dots$ & $-1.140$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.541$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($134.1$,$154.6$,$-12.6$) & ($1.9$,$1.4$,$1.6$) & ($269.9$,$1163.7$,$45.7$) & ($7.8$,$11.9$,$1.2$) & $-1.642$ & $0.001$ & $3.412$ & $0.051$ & $10.024$ & $0.045$ & $1.894$ & $0.043$ & $0.492$ & $0.007$\\
J221609.13$-$561147.3 & 6507998574504150272 & 488884515 & 20060913_2229m55_026 & 22:16:09.13 & $-$56:11:47.3 & $\dots$ & $11.823$ & $11.478$ & $1.330$ & $11.833$ & $-64.8$ & $0.6$ & $-65.7$ & $0.4$ & $0.2260$ & $0.0146$ & $4.4248$ & $0.2858$ & $3.9683$ & $0.2299$ & $0.0579$ & $4.0574$ & $0.2323$ & $0.0573$ & $3.7894$ & $0.2590$ & $0.0684$ & $2.6128$ & $0.0119$ & $-14.8869$ & $0.0138$ & $-0.0369$ & $4511$ & $53$ & $4726$ & $77$ & $\dots$ & $\dots$ & $4511$ & $53$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.010$ & $0.112$ & $-1.480$ & $0.170$ & $\dots$ & $\dots$ & $-2.010$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.577$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($67.9$,$8.7$,$119.0$) & ($1.7$,$4.7$,$1.3$) & ($245.0$,$52.5$,$699.0$) & ($2.6$,$28.5$,$46.1$) & $-1.796$ & $0.002$ & $1.813$ & $0.080$ & $7.047$ & $0.006$ & $7.002$ & $0.040$ & $0.591$ & $0.014$\\
J221611.70$-$531949.0 & 6509537512826629632 & 489015259 & 20051021_2221m54_066 & 22:16:11.70 & $-$53:19:49.0 & GEMS & $10.876$ & $10.704$ & $0.965$ & $10.905$ & $73.3$ & $0.8$ & $73.7$ & $0.4$ & $0.5550$ & $0.0144$ & $1.8018$ & $0.0467$ & $1.7212$ & $0.0427$ & $0.0248$ & $1.7149$ & $0.0400$ & $0.0233$ & $1.7197$ & $0.0789$ & $0.0459$ & $-11.4430$ & $0.0133$ & $-26.2627$ & $0.0157$ & $-0.0568$ & $5316$ & $51$ & $5258$ & $90$ & $5364$ & $42$ & $5268$ & $59$ & $2.529$ & $0.250$ & $2.457$ & $0.243$ & $2.457$ & $0.243$ & $-2.234$ & $0.110$ & $-2.010$ & $0.170$ & $-2.297$ & $0.094$ & $-2.170$ & $0.125$ & $-0.227$ & $0.134$ & $-0.217$ & $5.979$ & D & $0.952$ & I & $0.492$ & $0.189$ & $0.305$ & $0.036$ & $0.305$ & $0.036$ & D & $0.963$ & $78$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-138.2$,$35.1$,$65.5$) & ($1.0$,$2.7$,$1.6$) & ($614.9$,$254.0$,$64.6$) & ($10.7$,$19.6$,$2.3$) & $-1.751$ & $0.001$ & $0.947$ & $0.036$ & $9.163$ & $0.025$ & $3.096$ & $0.008$ & $0.813$ & $0.007$\\
J221613.38$-$410346.9 & 6570281574594518784 & 1539182 & 20101004_2224m40_025 & 22:16:13.38 & $-$41:03:46.9 & $\dots$ & $12.163$ & $11.737$ & $1.109$ & $11.994$ & $-24.8$ & $0.8$ & $-24.1$ & $0.8$ & $0.3359$ & $0.0168$ & $2.9771$ & $0.1489$ & $2.7632$ & $0.1283$ & $0.0464$ & $2.7661$ & $0.1355$ & $0.0490$ & $2.7603$ & $0.2892$ & $0.1048$ & $4.7109$ & $0.0133$ & $-10.4148$ & $0.0138$ & $0.4755$ & $4904$ & $53$ & $5129$ & $94$ & $\dots$ & $\dots$ & $4904$ & $53$ & $3.297$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $-0.711$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.505$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($34.2$,$97.9$,$7.4$) & ($1.1$,$4.3$,$0.8$) & ($213.0$,$645.9$,$109.5$) & ($10.2$,$32.8$,$4.5$) & $-1.827$ & $0.004$ & $1.937$ & $0.136$ & $7.429$ & $0.015$ & $2.549$ & $0.074$ & $0.587$ & $0.024$\\
J221615.76$-$781632.9 & 6355365607287397760 & 485504920 & 20110907_2301m78_037 & 22:16:15.76 & $-$78:16:32.9 & $\dots$ & $10.608$ & $10.497$ & $0.763$ & $10.632$ & $65.8$ & $1.3$ & $65.3$ & $0.5$ & $4.8869$ & $0.0125$ & $0.2046$ & $0.0005$ & $0.2035$ & $0.0005$ & $0.0025$ & $0.2041$ & $0.0006$ & $0.0027$ & $0.2032$ & $0.0012$ & $0.0059$ & $-17.1963$ & $0.0145$ & $7.6047$ & $0.0148$ & $-0.0072$ & $6500$ & $69$ & $6158$ & $83$ & $\dots$ & $\dots$ & $6500$ & $69$ & $4.493$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.150$ & $-0.176$ & $0.120$ & $\dots$ & $\dots$ & $-0.860$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.158$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-65.1$,$218.9$,$-26.4$) & ($0.7$,$0.8$,$0.8$) & ($53.8$,$1782.0$,$6.3$) & ($1.3$,$6.4$,$0.4$) & $-1.572$ & $0.001$ & $6.362$ & $0.036$ & $9.594$ & $0.001$ & $0.520$ & $0.017$ & $0.203$ & $0.003$\\
J221630.01$-$220307.4 & 6819211286296293248 & 5707476 & 20090830_2206m21_120 & 22:16:30.01 & $-$22:03:07.4 & $\dots$ & $11.472$ & $11.122$ & $1.343$ & $11.484$ & $-4.0$ & $0.5$ & $-2.6$ & $0.6$ & $0.3809$ & $0.0206$ & $2.6254$ & $0.1420$ & $2.4576$ & $0.1244$ & $0.0506$ & $2.4365$ & $0.1291$ & $0.0530$ & $2.6088$ & $0.2123$ & $0.0814$ & $-9.9578$ & $0.0224$ & $-2.3018$ & $0.0185$ & $0.3520$ & $4477$ & $52$ & $4658$ & $68$ & $\dots$ & $\dots$ & $4477$ & $52$ & $2.468$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.110$ & $-0.966$ & $0.140$ & $\dots$ & $\dots$ & $-1.060$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.703$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-91.9$,$258.6$,$77.1$) & ($1.7$,$0.6$,$1.5$) & ($214.6$,$1802.7$,$143.8$) & ($10.5$,$3.9$,$5.3$) & $-1.458$ & $0.004$ & $6.076$ & $0.030$ & $13.409$ & $0.171$ & $4.189$ & $0.141$ & $0.376$ & $0.008$\\
J221631.46$-$260740.8 & 6625105702552048768 & 2378318 & 20061030_2223m25_025 & 22:16:31.46 & $-$26:07:40.8 & $\dots$ & $11.660$ & $11.443$ & $1.102$ & $11.697$ & $-57.2$ & $0.9$ & $-57.9$ & $0.4$ & $1.1785$ & $0.0214$ & $0.8485$ & $0.0154$ & $0.8302$ & $0.0148$ & $0.0178$ & $0.8265$ & $0.0167$ & $0.0202$ & $0.8453$ & $0.0277$ & $0.0328$ & $5.5156$ & $0.0197$ & $-5.0064$ & $0.0213$ & $0.3363$ & $4937$ & $53$ & $4934$ & $77$ & $\dots$ & $\dots$ & $4937$ & $53$ & $2.849$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.708$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.460$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.2$,$212.3$,$39.8$) & ($0.5$,$0.3$,$0.7$) & ($17.8$,$1658.3$,$32.0$) & ($0.4$,$3.3$,$0.7$) & $-1.610$ & $0.001$ & $6.520$ & $0.018$ & $8.320$ & $0.009$ & $1.208$ & $0.017$ & $0.121$ & $0.002$\\
J221632.67$-$171911.1 & 6825919642960156416 & 5864790 & 20090910_2213m16_136 & 22:16:32.67 & $-$17:19:11.1 & $\dots$ & $12.169$ & $12.647$ & $0.851$ & $12.809$ & $-21.5$ & $0.8$ & $-20.8$ & $0.7$ & $2.4472$ & $0.0149$ & $0.4086$ & $0.0025$ & $0.4043$ & $0.0024$ & $0.0060$ & $0.4033$ & $0.0025$ & $0.0063$ & $0.4043$ & $0.0038$ & $0.0095$ & $10.3029$ & $0.0221$ & $-27.3926$ & $0.0180$ & $0.3981$ & $5590$ & $70$ & $5376$ & $76$ & $\dots$ & $\dots$ & $5590$ & $70$ & $3.900$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.438$ & $0.137$ & $0.043$ & $0.100$ & $\dots$ & $\dots$ & $-1.438$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.052$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6 & ($-0.5$,$191.1$,$1.3$) & ($0.4$,$0.3$,$0.6$) & ($36.2$,$1541.0$,$3.4$) & ($0.5$,$2.7$,$0.0$) & $-1.657$ & $0.001$ & $5.639$ & $0.017$ & $8.070$ & $0.000$ & $0.325$ & $0.001$ & $0.177$ & $0.001$\\
J221702.96$-$512203.1 & 6511309066576795136 & 489070910 & 20040925_2205m49_136 & 22:17:02.96 & $-$51:22:03.1 & $\dots$ & $12.553$ & $12.354$ & $1.012$ & $12.573$ & $64.5$ & $1.0$ & $64.1$ & $1.3$ & $0.2943$ & $0.0115$ & $3.3979$ & $0.1328$ & $3.1221$ & $0.1121$ & $0.0359$ & $3.0374$ & $0.1454$ & $0.0479$ & $3.0736$ & $0.2211$ & $0.0719$ & $1.6459$ & $0.0098$ & $-19.6645$ & $0.0104$ & $0.1532$ & $5126$ & $55$ & $5069$ & $214$ & $\dots$ & $\dots$ & $5126$ & $55$ & $1.742$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $-1.797$ & $0.270$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.578$ & $0.343$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-36.8$,$-56.1$,$19.2$) & ($1.0$,$5.9$,$1.5$) & ($337.5$,$-359.8$,$110.9$) & ($21.8$,$35.8$,$4.7$) & $-1.863$ & $0.003$ & $1.172$ & $0.064$ & $7.254$ & $0.028$ & $2.585$ & $0.047$ & $0.722$ & $0.012$\\
J221706.97$-$104130.8 & 2614687201161945216 & 6819260 & 20111003_2222m11_055 & 22:17:06.97 & $-$10:41:30.8 & $\dots$ & $10.590$ & $10.447$ & $0.732$ & $10.574$ & $-15.9$ & $1.3$ & $-15.4$ & $1.3$ & $5.8424$ & $0.0226$ & $0.1712$ & $0.0007$ & $0.1704$ & $0.0007$ & $0.0039$ & $0.1703$ & $0.0006$ & $0.0037$ & $0.1710$ & $0.0015$ & $0.0089$ & $106.0281$ & $0.0234$ & $-1.3959$ & $0.0188$ & $0.0921$ & $6132$ & $68$ & $5447$ & $136$ & $\dots$ & $\dots$ & $6132$ & $68$ & $3.683$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.123$ & $-1.036$ & $0.190$ & $\dots$ & $\dots$ & $-0.810$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($67.3$,$225.2$,$-28.8$) & ($0.6$,$0.7$,$1.0$) & ($57.6$,$1841.6$,$6.8$) & ($1.0$,$5.5$,$0.5$) & $-1.553$ & $0.001$ & $6.555$ & $0.033$ & $9.956$ & $0.012$ & $0.560$ & $0.025$ & $0.206$ & $0.002$\\
J221722.60$-$134613.0 & 2600364275503466880 & 5982826 & 20060602_2213m16_082 & 22:17:22.60 & $-$13:46:13.0 & $\dots$ & $11.955$ & $11.683$ & $1.184$ & $11.972$ & $-67.4$ & $0.6$ & $-67.2$ & $0.6$ & $0.7307$ & $0.0168$ & $1.3686$ & $0.0315$ & $1.3215$ & $0.0293$ & $0.0222$ & $1.2954$ & $0.0279$ & $0.0215$ & $1.2862$ & $0.0296$ & $0.0230$ & $-6.1923$ & $0.0173$ & $-1.9893$ & $0.0143$ & $0.3467$ & $4807$ & $52$ & $4770$ & $77$ & $\dots$ & $\dots$ & $4807$ & $52$ & $2.220$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $-0.678$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.208$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.3$,$218.0$,$77.9$) & ($0.3$,$0.3$,$0.5$) & ($1.1$,$1679.8$,$96.3$) & ($0.1$,$2.2$,$1.1$) & $-1.583$ & $0.001$ & $7.533$ & $0.006$ & $8.050$ & $0.010$ & $2.205$ & $0.014$ & $0.033$ & $0.001$\\
J221734.87$-$113718.2 & 2614410953160733696 & 6797126 & 20080710_2222m11_051 & 22:17:34.87 & $-$11:37:18.2 & $\dots$ & $11.766$ & $11.404$ & $1.367$ & $11.778$ & $-120.8$ & $0.8$ & $-123.2$ & $1.0$ & $0.3086$ & $0.0176$ & $3.2404$ & $0.1848$ & $2.9886$ & $0.1572$ & $0.0526$ & $2.9147$ & $0.2040$ & $0.0700$ & $2.7903$ & $0.0417$ & $0.0149$ & $14.0326$ & $0.0201$ & $-6.6666$ & $0.0161$ & $0.0082$ & $4467$ & $52$ & $4413$ & $77$ & $\dots$ & $\dots$ & $4467$ & $52$ & $1.223$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.101$ & $-1.087$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($167.5$,$51.8$,$-30.0$) & ($0.6$,$0.8$,$0.8$) & ($627.4$,$372.6$,$84.2$) & ($4.2$,$6.2$,$0.5$) & $-1.693$ & $0.001$ & $0.940$ & $0.028$ & $10.306$ & $0.022$ & $3.941$ & $0.045$ & $0.833$ & $0.005$\\
J221755.82$-$115342.2 & 2612855831402201600 & 6796606 & 20120719_2222m13_057 & 22:17:55.82 & $-$11:53:42.2 & $\dots$ & $12.829$ & $12.483$ & $1.322$ & $12.836$ & $-255.5$ & $0.7$ & $-260.8$ & $1.6$ & $0.1992$ & $0.0137$ & $5.0201$ & $0.3453$ & $4.4405$ & $0.2701$ & $0.0608$ & $4.6072$ & $0.2882$ & $0.0626$ & $4.3654$ & $0.2427$ & $0.0556$ & $-4.6901$ & $0.0162$ & $-10.6359$ & $0.0146$ & $0.2176$ & $4556$ & $52$ & $4501$ & $77$ & $\dots$ & $\dots$ & $4556$ & $52$ & $1.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.102$ & $-1.206$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.192$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-87.1$,$-19.1$,$192.5$) & ($3.5$,$1.3$,$0.6$) & ($468.1$,$-128.4$,$775.5$) & ($19.9$,$8.5$,$25.7$) & $-1.608$ & $0.004$ & $1.859$ & $0.081$ & $11.072$ & $0.139$ & $10.837$ & $0.092$ & $0.712$ & $0.014$\\
J221800.91$-$270858.8 & 6618795880197800320 & 2313410 & 20110726_2223m25_061 & 22:18:00.91 & $-$27:08:58.8 & $\dots$ & $12.744$ & $12.978$ & $1.128$ & $13.243$ & $14.6$ & $1.0$ & $\dots$ & $\dots$ & $3.4691$ & $0.0206$ & $0.2883$ & $0.0017$ & $0.2861$ & $0.0017$ & $0.0059$ & $0.2860$ & $0.0018$ & $0.0062$ & $\dots$ & $\dots$ & $\dots$ & $11.4877$ & $0.0215$ & $-4.3772$ & $0.0189$ & $0.3141$ & $4828$ & $79$ & $4842$ & $64$ & $\dots$ & $\dots$ & $4828$ & $79$ & $4.137$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.874$ & $0.128$ & $-0.055$ & $0.080$ & $\dots$ & $\dots$ & $-1.874$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.108$ & $0.107$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-5.6$,$245.4$,$-14.0$) & ($0.5$,$0.2$,$0.8$) & ($4.7$,$1988.5$,$3.5$) & ($0.2$,$1.8$,$0.2$) & $-1.536$ & $0.001$ & $8.087$ & $0.003$ & $9.082$ & $0.024$ & $0.353$ & $0.011$ & $0.058$ & $0.001$\\
J221806.56$-$635155.7 & 6405396719245477760 & 486630814 & 20060819_2237m64_045 & 22:18:06.56 & $-$63:51:55.7 & $\dots$ & $11.494$ & $11.223$ & $1.268$ & $11.549$ & $119.3$ & $0.6$ & $111.1$ & $1.9$ & $0.2831$ & $0.0171$ & $3.5323$ & $0.2134$ & $3.2352$ & $0.1790$ & $0.0553$ & $3.2677$ & $0.1553$ & $0.0475$ & $3.3731$ & $0.2366$ & $0.0702$ & $-2.3383$ & $0.0136$ & $-4.6535$ & $0.0158$ & $-0.2602$ & $4639$ & $54$ & $4641$ & $77$ & $\dots$ & $\dots$ & $4639$ & $54$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.114$ & $-1.448$ & $0.170$ & $\dots$ & $\dots$ & $-1.920$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.420$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-133.3$,$116.2$,$-24.0$) & ($0.9$,$2.0$,$1.2$) & ($245.4$,$741.0$,$181.3$) & ($4.1$,$16.8$,$4.7$) & $-1.731$ & $0.002$ & $2.485$ & $0.049$ & $8.404$ & $0.015$ & $3.899$ & $0.074$ & $0.544$ & $0.006$\\
J221807.61$-$031253.4 & 2627734663267435136 & 7401611 & 20090823_2219m03_061 & 22:18:07.61 & $-$03:12:53.4 & $\dots$ & $11.403$ & $11.091$ & $1.288$ & $11.427$ & $-100.1$ & $1.4$ & $\dots$ & $\dots$ & $1.2064$ & $0.0180$ & $0.8289$ & $0.0124$ & $0.8114$ & $0.0119$ & $0.0146$ & $0.8063$ & $0.0135$ & $0.0168$ & $0.7860$ & $0.0231$ & $0.0294$ & $1.9951$ & $0.0185$ & $-11.9071$ & $0.0183$ & $0.1662$ & $4699$ & $52$ & $4953$ & $65$ & $\dots$ & $\dots$ & $4699$ & $52$ & $1.715$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.102$ & $-0.489$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.204$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($18.5$,$153.8$,$56.6$) & ($0.4$,$0.9$,$1.0$) & ($99.0$,$1227.7$,$47.3$) & ($1.7$,$7.4$,$1.6$) & $-1.705$ & $0.001$ & $4.194$ & $0.030$ & $8.051$ & $0.002$ & $1.552$ & $0.034$ & $0.315$ & $0.003$\\
J221808.51$-$121511.6 & 2600818648683645952 & 6791571 & 20120719_2222m13_053 & 22:18:08.51 & $-$12:15:11.6 & $\dots$ & $12.534$ & $12.172$ & $1.368$ & $12.546$ & $-196.8$ & $1.2$ & $-194.5$ & $1.0$ & $0.3025$ & $0.0144$ & $3.3058$ & $0.1574$ & $3.0441$ & $0.1334$ & $0.0438$ & $3.1531$ & $0.1456$ & $0.0462$ & $3.2211$ & $0.1800$ & $0.0559$ & $3.6773$ & $0.0172$ & $-16.4622$ & $0.0132$ & $0.1088$ & $4454$ & $52$ & $4423$ & $77$ & $\dots$ & $\dots$ & $4454$ & $52$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.923$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-2.4$,$-76.5$,$51.8$) & ($2.0$,$3.4$,$2.0$) & ($277.6$,$-537.6$,$150.4$) & ($10.3$,$23.0$,$2.3$) & $-1.806$ & $0.002$ & $1.636$ & $0.082$ & $7.541$ & $0.006$ & $3.349$ & $0.059$ & $0.644$ & $0.015$\\
J221814.01$-$242430.3 & 6626502047959101696 & 2397935 & 20061030_2223m25_060 & 22:18:14.01 & $-$24:24:30.3 & $\dots$ & $10.966$ & $10.738$ & $1.015$ & $10.958$ & $56.5$ & $1.1$ & $51.4$ & $0.5$ & $0.3736$ & $0.0170$ & $2.6767$ & $0.1218$ & $2.5025$ & $0.1065$ & $0.0425$ & $2.4519$ & $0.0956$ & $0.0390$ & $2.2104$ & $0.1227$ & $0.0555$ & $0.5481$ & $0.0133$ & $-9.2375$ & $0.0110$ & $0.3967$ & $5156$ & $54$ & $5226$ & $94$ & $\dots$ & $\dots$ & $5156$ & $54$ & $2.238$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $-1.013$ & $0.180$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-49.8$,$176.0$,$-55.2$) & ($0.6$,$1.4$,$0.9$) & ($43.7$,$1258.2$,$129.4$) & ($1.5$,$13.1$,$3.4$) & $-1.681$ & $0.003$ & $5.027$ & $0.056$ & $7.759$ & $0.019$ & $2.658$ & $0.043$ & $0.214$ & $0.004$\\
J221821.24$-$183424.5 & 6822516139076276224 & 5859784 & 20060602_2213m16_142 & 22:18:21.24 & $-$18:34:24.5 & $\dots$ & $12.126$ & $11.856$ & $1.194$ & $12.148$ & $-154.4$ & $1.1$ & $-158.3$ & $0.8$ & $0.2559$ & $0.0144$ & $3.9078$ & $0.2199$ & $3.5474$ & $0.1812$ & $0.0511$ & $3.3739$ & $0.1302$ & $0.0386$ & $3.3628$ & $0.2585$ & $0.0769$ & $-8.1423$ & $0.0139$ & $-12.4988$ & $0.0124$ & $0.4491$ & $4761$ & $53$ & $4724$ & $77$ & $\dots$ & $\dots$ & $4761$ & $53$ & $1.223$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.102$ & $-1.361$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.194$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-114.7$,$53.9$,$162.9$) & ($4.3$,$2.2$,$1.1$) & ($477.2$,$364.0$,$416.4$) & ($24.7$,$16.3$,$8.3$) & $-1.642$ & $0.005$ & $1.500$ & $0.093$ & $10.470$ & $0.168$ & $8.238$ & $0.147$ & $0.749$ & $0.017$\\
J221839.17$-$495356.7 & 6511963894471305600 & 489839716 & 20060616_2213m50_085 & 22:18:39.17 & $-$49:53:56.7 & $\dots$ & $11.363$ & $11.063$ & $0.827$ & $11.217$ & $38.7$ & $1.2$ & $38.6$ & $0.5$ & $4.4679$ & $0.0219$ & $0.2238$ & $0.0011$ & $0.2225$ & $0.0011$ & $0.0049$ & $0.2224$ & $0.0009$ & $0.0042$ & $0.2215$ & $0.0023$ & $0.0102$ & $-16.7616$ & $0.0165$ & $-25.6666$ & $0.0247$ & $0.1648$ & $5628$ & $75$ & $5633$ & $57$ & $\dots$ & $\dots$ & $5628$ & $75$ & $4.067$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.115$ & $0.316$ & $0.185$ & $0.090$ & $\dots$ & $\dots$ & $-1.115$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.045$ & $0.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-50.6$,$221.4$,$-7.4$) & ($0.7$,$0.2$,$1.0$) & ($33.1$,$1797.7$,$1.6$) & ($0.9$,$1.7$,$0.1$) & $-1.579$ & $0.001$ & $6.644$ & $0.018$ & $9.160$ & $0.016$ & $0.234$ & $0.009$ & $0.159$ & $0.002$\\
J221846.12$-$351644.9 & 6599488795316336256 & 1664796 & 20060818_2220m35_035 & 22:18:46.12 & $-$35:16:44.9 & $\dots$ & $12.000$ & $11.872$ & $0.963$ & $12.072$ & $-75.7$ & $2.5$ & $-74.1$ & $1.6$ & $1.7167$ & $0.0215$ & $0.5825$ & $0.0073$ & $0.5738$ & $0.0071$ & $0.0123$ & $0.5719$ & $0.0070$ & $0.0123$ & $0.5783$ & $0.0079$ & $0.0136$ & $4.9565$ & $0.0253$ & $-25.9992$ & $0.0195$ & $0.1792$ & $5232$ & $54$ & $5287$ & $104$ & $\dots$ & $\dots$ & $5232$ & $54$ & $4.059$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $-0.597$ & $0.110$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($27.4$,$171.1$,$65.2$) & ($1.4$,$0.4$,$2.1$) & ($60.8$,$1356.9$,$56.9$) & ($0.5$,$3.1$,$3.8$) & $-1.675$ & $0.001$ & $4.947$ & $0.016$ & $8.056$ & $0.010$ & $1.746$ & $0.089$ & $0.239$ & $0.001$\\
J221852.95$-$364119.0 & 6598223089929875584 & 1645139 & 20090815_2220m35_010 & 22:18:52.95 & $-$36:41:19.0 & $\dots$ & $11.609$ & $11.299$ & $1.255$ & $11.619$ & $-134.1$ & $1.2$ & $-123.7$ & $2.7$ & $0.2414$ & $0.0186$ & $4.1425$ & $0.3192$ & $3.7397$ & $0.2601$ & $0.0696$ & $3.7200$ & $0.1723$ & $0.0463$ & $3.5342$ & $0.2130$ & $0.0603$ & $16.9135$ & $0.0186$ & $-7.5987$ & $0.0174$ & $0.2202$ & $4623$ & $53$ & $4706$ & $77$ & $\dots$ & $\dots$ & $4623$ & $53$ & $1.997$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.108$ & $-1.069$ & $0.170$ & $\dots$ & $\dots$ & $-1.520$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.548$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($276.2$,$47.5$,$-34.6$) & ($3.6$,$3.5$,$2.8$) & ($1025.0$,$297.5$,$269.5$) & ($31.7$,$23.3$,$11.5$) & $-1.477$ & $0.009$ & $1.052$ & $0.135$ & $15.501$ & $0.335$ & $9.746$ & $0.457$ & $0.873$ & $0.018$\\
J221856.96$-$391548.4 & 6570720176654783616 & 1565851 & 20060606_2224m40_058 & 22:18:56.96 & $-$39:15:48.4 & $\dots$ & $11.755$ & $11.464$ & $1.010$ & $11.682$ & $15.1$ & $2.7$ & $14.6$ & $4.9$ & $2.5220$ & $0.0197$ & $0.3965$ & $0.0031$ & $0.3925$ & $0.0030$ & $0.0077$ & $0.3919$ & $0.0028$ & $0.0072$ & $\dots$ & $\dots$ & $\dots$ & $29.9024$ & $0.0209$ & $7.0830$ & $0.0153$ & $0.0020$ & $5121$ & $58$ & $5141$ & $76$ & $\dots$ & $\dots$ & $5121$ & $58$ & $4.402$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.122$ & $0.384$ & $0.100$ & $\dots$ & $\dots$ & $-1.170$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.328$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($28.4$,$253.3$,$-37.1$) & ($1.5$,$0.1$,$2.2$) & ($26.0$,$2033.8$,$14.7$) & ($0.7$,$0.5$,$1.5$) & $-1.510$ & $0.001$ & $7.775$ & $0.023$ & $10.175$ & $0.008$ & $0.888$ & $0.052$ & $0.134$ & $0.002$\\
J221908.40$-$233347.0 & 6626606295405710848 & 5698142 & 20050908_2226m23_033 & 22:19:08.40 & $-$23:33:47.0 & SOAR & $10.924$ & $10.648$ & $1.116$ & $10.908$ & $-43.1$ & $2.6$ & $-42.7$ & $0.4$ & $0.3822$ & $0.0167$ & $2.6164$ & $0.1143$ & $2.4498$ & $0.1002$ & $0.0409$ & $2.4270$ & $0.1131$ & $0.0466$ & $2.1983$ & $0.2498$ & $0.1136$ & $-6.6168$ & $0.0145$ & $-9.1329$ & $0.0105$ & $0.3588$ & $4966$ & $39$ & $5136$ & $392$ & $4948$ & $19$ & $4984$ & $58$ & $2.176$ & $0.830$ & $1.602$ & $0.196$ & $1.602$ & $0.196$ & $-2.489$ & $0.103$ & $-1.745$ & $0.380$ & $-2.438$ & $0.080$ & $-2.540$ & $0.125$ & $0.168$ & $0.119$ & $0.538$ & $6.479$ & D & $0.998$ & I & $0.470$ & $0.497$ & $0.127$ & $0.040$ & $0.127$ & $0.040$ & D & $0.955$ & $23$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-65.9$,$164.8$,$69.0$) & ($2.8$,$2.2$,$2.3$) & ($111.2$,$1177.1$,$114.8$) & ($7.1$,$20.9$,$5.2$) & $-1.682$ & $0.002$ & $4.233$ & $0.097$ & $8.430$ & $0.039$ & $2.713$ & $0.084$ & $0.332$ & $0.012$\\
J221929.24$-$773242.7 & 6356915884323447936 & 485539511 & 20091001_2301m78_049 & 22:19:29.24 & $-$77:32:42.7 & $\dots$ & $11.458$ & $11.123$ & $1.361$ & $11.494$ & $50.4$ & $1.4$ & $48.8$ & $0.4$ & $0.8993$ & $0.0127$ & $1.1120$ & $0.0157$ & $1.0807$ & $0.0148$ & $0.0137$ & $1.0967$ & $0.0132$ & $0.0121$ & $1.0905$ & $0.0247$ & $0.0227$ & $7.8306$ & $0.0134$ & $-7.4888$ & $0.0158$ & $-0.0820$ & $4650$ & $52$ & $4889$ & $65$ & $\dots$ & $\dots$ & $4650$ & $52$ & $3.113$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.510$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.561$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-12.4$,$181.9$,$-22.3$) & ($0.7$,$0.9$,$0.8$) & ($46.4$,$1397.1$,$17.3$) & ($1.5$,$7.0$,$0.4$) & $-1.691$ & $0.001$ & $5.061$ & $0.039$ & $7.734$ & $0.005$ & $0.805$ & $0.011$ & $0.209$ & $0.004$\\
J221937.95$-$334530.2 & 6599900871658857472 & 1974417 & 20100813_2220m35_071 & 22:19:37.95 & $-$33:45:30.2 & $\dots$ & $12.620$ & $12.503$ & $0.751$ & $12.635$ & $-10.0$ & $1.7$ & $-10.0$ & $5.6$ & $2.2163$ & $0.0281$ & $0.4512$ & $0.0057$ & $0.4460$ & $0.0056$ & $0.0125$ & $0.4453$ & $0.0064$ & $0.0144$ & $0.4496$ & $0.0088$ & $0.0196$ & $39.8042$ & $0.0275$ & $8.1979$ & $0.0239$ & $0.1171$ & $5874$ & $68$ & $5972$ & $136$ & $\dots$ & $\dots$ & $5874$ & $68$ & $3.812$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.997$ & $0.124$ & $-0.753$ & $0.190$ & $\dots$ & $\dots$ & $-0.997$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.297$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($69.5$,$249.8$,$-31.5$) & ($1.0$,$0.2$,$1.4$) & ($77.9$,$1999.6$,$11.6$) & ($1.5$,$1.7$,$0.7$) & $-1.502$ & $0.001$ & $6.999$ & $0.022$ & $11.167$ & $0.020$ & $0.850$ & $0.032$ & $0.229$ & $0.002$\\
J221944.35$-$315202.1 & 6613603986292271360 & 2048249 & 20060627_2220m30_006 & 22:19:44.35 & $-$31:52:02.1 & $\dots$ & $10.989$ & $10.832$ & $0.934$ & $11.022$ & $-66.6$ & $0.7$ & $-65.9$ & $0.6$ & $1.7701$ & $0.0156$ & $0.5649$ & $0.0050$ & $0.5568$ & $0.0048$ & $0.0087$ & $0.5544$ & $0.0040$ & $0.0073$ & $0.5500$ & $0.0111$ & $0.0201$ & $10.0539$ & $0.0159$ & $-15.9758$ & $0.0134$ & $0.2430$ & $5306$ & $56$ & $5558$ & $89$ & $\dots$ & $\dots$ & $5306$ & $56$ & $3.748$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $-1.394$ & $0.160$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($37.4$,$194.7$,$47.9$) & ($0.4$,$0.3$,$0.6$) & ($36.4$,$1548.9$,$31.2$) & ($0.5$,$2.7$,$0.7$) & $-1.637$ & $0.001$ & $5.800$ & $0.015$ & $8.303$ & $0.007$ & $1.200$ & $0.017$ & $0.177$ & $0.001$\\
J221952.34$-$693403.7 & 6385336541913936512 & 486541780 & 20100930_2221m70_135 & 22:19:52.34 & $-$69:34:03.7 & $\dots$ & $12.267$ & $11.998$ & $1.182$ & $12.286$ & $57.7$ & $2.3$ & $49.7$ & $0.6$ & $0.4466$ & $0.0101$ & $2.2391$ & $0.0506$ & $2.1160$ & $0.0452$ & $0.0214$ & $2.1579$ & $0.0455$ & $0.0211$ & $2.0551$ & $0.0640$ & $0.0312$ & $8.5052$ & $0.0093$ & $-5.0718$ & $0.0116$ & $-0.2617$ & $4780$ & $53$ & $5080$ & $76$ & $\dots$ & $\dots$ & $4780$ & $53$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $0.132$ & $0.100$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.206$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($8.2$,$166.6$,$-52.5$) & ($1.2$,$1.3$,$1.6$) & ($56.0$,$1189.3$,$77.0$) & ($1.6$,$10.2$,$2.3$) & $-1.726$ & $0.002$ & $4.374$ & $0.061$ & $7.375$ & $0.016$ & $1.901$ & $0.015$ & $0.256$ & $0.007$\\
J221952.46$-$263045.6 & 6624858101981922176 & 2382853 & 20080628_2223m25_015 & 22:19:52.46 & $-$26:30:45.6 & $\dots$ & $11.927$ & $11.728$ & $1.025$ & $11.952$ & $-50.0$ & $1.0$ & $-48.5$ & $0.6$ & $0.5860$ & $0.0141$ & $1.7065$ & $0.0411$ & $1.6340$ & $0.0376$ & $0.0230$ & $1.6177$ & $0.0454$ & $0.0281$ & $1.6304$ & $0.0720$ & $0.0441$ & $11.6406$ & $0.0136$ & $0.0092$ & $0.0138$ & $0.3664$ & $5109$ & $54$ & $5427$ & $94$ & $\dots$ & $\dots$ & $5109$ & $54$ & $3.421$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.717$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.571$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($100.5$,$216.1$,$-1.4$) & ($1.1$,$0.4$,$1.0$) & ($116.7$,$1604.3$,$48.7$) & ($2.7$,$5.0$,$1.0$) & $-1.576$ & $0.001$ & $5.441$ & $0.029$ & $10.152$ & $0.025$ & $2.011$ & $0.053$ & $0.302$ & $0.003$\\
J221954.32$-$034826.1 & 2627499947599483648 & 7338243 & 20090823_2219m03_023 & 22:19:54.32 & $-$03:48:26.1 & $\dots$ & $11.295$ & $11.136$ & $1.191$ & $11.427$ & $14.6$ & $0.9$ & $15.7$ & $0.9$ & $1.3609$ & $0.0198$ & $0.7348$ & $0.0107$ & $0.7210$ & $0.0103$ & $0.0143$ & $0.7170$ & $0.0079$ & $0.0110$ & $0.7114$ & $0.0106$ & $0.0149$ & $32.9733$ & $0.0183$ & $13.1129$ & $0.0194$ & $0.4086$ & $4900$ & $53$ & $4848$ & $77$ & $\dots$ & $\dots$ & $4900$ & $53$ & $2.477$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.841$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($109.7$,$267.2$,$-46.4$) & ($0.6$,$0.5$,$0.7$) & ($241.4$,$2139.7$,$22.6$) & ($2.6$,$4.4$,$0.5$) & $-1.412$ & $0.002$ & $6.668$ & $0.015$ & $14.667$ & $0.058$ & $1.720$ & $0.035$ & $0.375$ & $0.002$\\
J221955.42$-$265237.7 & 6624831408760531712 & 2381504 & 20061030_2223m25_012 & 22:19:55.42 & $-$26:52:37.7 & $\dots$ & $10.600$ & $10.925$ & $0.691$ & $11.040$ & $0.4$ & $1.2$ & $2.0$ & $1.2$ & $2.8206$ & $0.0193$ & $0.3545$ & $0.0024$ & $0.3513$ & $0.0024$ & $0.0068$ & $0.3502$ & $0.0021$ & $0.0061$ & $0.3505$ & $0.0035$ & $0.0100$ & $37.6479$ & $0.0174$ & $25.3613$ & $0.0144$ & $0.2947$ & $6163$ & $130$ & $5817$ & $74$ & $\dots$ & $\dots$ & $6163$ & $130$ & $3.495$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.940$ & $0.408$ & $-0.464$ & $0.110$ & $\dots$ & $\dots$ & $-2.940$ & $0.408$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($54.8$,$278.5$,$-23.8$) & ($0.6$,$0.3$,$1.0$) & ($113.0$,$2247.8$,$6.7$) & ($0.6$,$2.3$,$0.4$) & $-1.434$ & $0.001$ & $7.648$ & $0.010$ & $13.036$ & $0.023$ & $0.707$ & $0.023$ & $0.260$ & $0.001$\\
J222005.12$-$225231.9 & 6626943261359842816 & 5709911 & 20050801_2226m23_048 & 22:20:05.12 & $-$22:52:31.9 & $\dots$ & $12.099$ & $11.795$ & $1.217$ & $12.098$ & $-28.8$ & $1.9$ & $-14.1$ & $0.9$ & $7.4199$ & $0.1097$ & $0.1348$ & $0.0020$ & $0.1343$ & $0.0020$ & $0.0147$ & $0.1343$ & $0.0021$ & $0.0156$ & $0.1323$ & $0.0015$ & $0.0110$ & $63.2123$ & $0.1014$ & $-32.9111$ & $0.0886$ & $0.3333$ & $4681$ & $67$ & $4448$ & $64$ & $\dots$ & $\dots$ & $4681$ & $67$ & $4.409$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.081$ & $0.154$ & $0.280$ & $0.080$ & $\dots$ & $\dots$ & $-1.081$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.197$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($29.6$,$214.9$,$6.2$) & ($1.0$,$0.6$,$1.6$) & ($17.6$,$1758.9$,$0.8$) & ($1.1$,$4.9$,$0.2$) & $-1.598$ & $0.001$ & $6.749$ & $0.040$ & $8.550$ & $0.013$ & $0.148$ & $0.016$ & $0.118$ & $0.004$\\
J222008.50$-$203641.0 & 6820941196043926912 & 5741028 & 20060626_2229m20_035 & 22:20:08.50 & $-$20:36:41.0 & $\dots$ & $11.734$ & $11.420$ & $1.190$ & $11.712$ & $26.6$ & $1.7$ & $29.3$ & $0.8$ & $0.5543$ & $0.0201$ & $1.8041$ & $0.0654$ & $1.7232$ & $0.0597$ & $0.0346$ & $1.6759$ & $0.0489$ & $0.0292$ & $1.6240$ & $0.0900$ & $0.0554$ & $9.1214$ & $0.0216$ & $-0.1928$ & $0.0170$ & $0.2648$ & $4762$ & $53$ & $4813$ & $77$ & $\dots$ & $\dots$ & $4762$ & $53$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.114$ & $-0.982$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.526$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($52.6$,$240.9$,$-54.2$) & ($1.4$,$0.7$,$1.5$) & ($53.7$,$1803.5$,$69.0$) & ($2.0$,$7.2$,$2.3$) & $-1.538$ & $0.002$ & $6.597$ & $0.073$ & $10.271$ & $0.097$ & $1.967$ & $0.054$ & $0.218$ & $0.009$\\
J222008.62$-$144544.7 & 2599491886042100608 & 5969616 & 20070909_2213m16_094 & 22:20:08.62 & $-$14:45:44.7 & $\dots$ & $11.556$ & $11.370$ & $0.943$ & $11.563$ & $-48.9$ & $1.8$ & $-46.8$ & $2.8$ & $0.2721$ & $0.0188$ & $3.6751$ & $0.2539$ & $3.3546$ & $0.2116$ & $0.0631$ & $3.2196$ & $0.2137$ & $0.0664$ & $3.3203$ & $0.3660$ & $0.1102$ & $7.6368$ & $0.0196$ & $-10.2239$ & $0.0152$ & $0.4820$ & $5330$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5330$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.400$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($58.4$,$43.3$,$-67.6$) & ($0.7$,$5.9$,$3.7$) & ($424.9$,$298.8$,$157.5$) & ($17.6$,$42.2$,$10.5$) & $-1.799$ & $0.001$ & $0.741$ & $0.104$ & $8.296$ & $0.169$ & $3.693$ & $0.191$ & $0.836$ & $0.021$\\
J222027.98$-$265625.0 & 6621827641777328000 & 2381608 & 20090728_2223m25_010 & 22:20:27.98 & $-$26:56:25.0 & $\dots$ & $10.343$ & $10.020$ & $1.328$ & $10.375$ & $-40.4$ & $0.8$ & $-42.6$ & $0.5$ & $0.9287$ & $0.0187$ & $1.0768$ & $0.0217$ & $1.0474$ & $0.0205$ & $0.0196$ & $1.0356$ & $0.0219$ & $0.0212$ & $1.0538$ & $0.0347$ & $0.0330$ & $16.2352$ & $0.0181$ & $-24.7814$ & $0.0143$ & $0.2467$ & $4480$ & $52$ & $4535$ & $77$ & $\dots$ & $\dots$ & $4480$ & $52$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.918$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($43.6$,$104.0$,$-15.0$) & ($0.5$,$1.3$,$0.8$) & ($267.8$,$802.7$,$20.5$) & ($4.2$,$10.3$,$0.4$) & $-1.788$ & $0.001$ & $2.258$ & $0.035$ & $7.953$ & $0.003$ & $0.950$ & $0.016$ & $0.558$ & $0.005$\\
J222036.38$-$444956.9 & 6567059528784343680 & 489975753 & 20060929_2232m45_043 & 22:20:36.38 & $-$44:49:56.9 & $\dots$ & $11.981$ & $11.730$ & $1.140$ & $11.999$ & $113.7$ & $1.0$ & $115.3$ & $0.4$ & $0.7051$ & $0.0144$ & $1.4182$ & $0.0290$ & $1.3678$ & $0.0269$ & $0.0197$ & $1.3626$ & $0.0287$ & $0.0211$ & $1.3434$ & $0.0669$ & $0.0498$ & $15.2024$ & $0.0113$ & $-42.6812$ & $0.0134$ & $0.3363$ & $4843$ & $53$ & $4716$ & $77$ & $\dots$ & $\dots$ & $4843$ & $53$ & $2.122$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-1.056$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.500$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.1$,$-50.1$,$-91.8$) & ($0.9$,$4.0$,$0.8$) & ($348.9$,$-373.9$,$186.0$) & ($14.9$,$29.0$,$3.8$) & $-1.805$ & $0.002$ & $1.192$ & $0.104$ & $7.583$ & $0.010$ & $4.316$ & $0.090$ & $0.728$ & $0.021$\\
J222040.31$-$734931.0 & 6358708500592914944 & 486545689 & 20110708_2153m75_096 & 22:20:40.31 & $-$73:49:31.0 & $\dots$ & $12.138$ & $11.872$ & $1.129$ & $12.137$ & $-8.2$ & $1.0$ & $-7.1$ & $1.7$ & $6.1647$ & $0.1812$ & $0.1622$ & $0.0048$ & $0.1615$ & $0.0047$ & $0.0293$ & $0.1617$ & $0.0044$ & $0.0274$ & $0.1564$ & $0.0086$ & $0.0550$ & $37.4286$ & $0.1911$ & $-13.3787$ & $0.1872$ & $-0.1482$ & $4902$ & $66$ & $4960$ & $64$ & $\dots$ & $\dots$ & $4902$ & $66$ & $4.615$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.130$ & $-0.064$ & $0.080$ & $\dots$ & $\dots$ & $-0.910$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.178$ & $0.098$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.9$,$241.4$,$2.6$) & ($0.6$,$0.6$,$0.6$) & ($5.1$,$1970.2$,$0.4$) & ($0.4$,$4.9$,$0.0$) & $-1.542$ & $0.002$ & $7.972$ & $0.011$ & $8.995$ & $0.045$ & $0.116$ & $0.004$ & $0.060$ & $0.003$\\
J222055.31$-$441945.0 & 6568576957911370880 & 489978827 & 20060929_2232m45_048 & 22:20:55.31 & $-$44:19:45.0 & $\dots$ & $12.248$ & $11.849$ & $1.413$ & $12.247$ & $26.6$ & $0.7$ & $25.4$ & $0.6$ & $0.1986$ & $0.0130$ & $5.0352$ & $0.3296$ & $4.4524$ & $0.2577$ & $0.0579$ & $4.5766$ & $0.2530$ & $0.0553$ & $4.5422$ & $0.0445$ & $0.0098$ & $0.0121$ & $0.0095$ & $-12.3679$ & $0.0126$ & $0.3357$ & $4332$ & $52$ & $4512$ & $77$ & $\dots$ & $\dots$ & $4332$ & $52$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $-1.136$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.530$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-58.6$,$-16.1$,$29.8$) & ($0.4$,$0.8$,$0.6$) & ($420.8$,$-91.5$,$201.8$) & ($2.7$,$4.6$,$1.0$) & $-1.852$ & $0.001$ & $0.208$ & $0.019$ & $7.859$ & $0.107$ & $4.084$ & $0.026$ & $0.948$ & $0.005$\\
J222055.69$-$163828.7 & 2595607582043619584 & 5895240 & 20060602_2213m16_114 & 22:20:55.69 & $-$16:38:28.7 & $\dots$ & $11.760$ & $11.596$ & $0.859$ & $11.760$ & $1.9$ & $0.9$ & $5.6$ & $2.5$ & $4.6520$ & $0.1353$ & $0.2150$ & $0.0063$ & $0.2138$ & $0.0062$ & $0.0289$ & $0.2134$ & $0.0061$ & $0.0285$ & $0.2103$ & $0.0124$ & $0.0591$ & $-13.5932$ & $0.1316$ & $-28.6641$ & $0.1330$ & $0.6322$ & $5623$ & $67$ & $5099$ & $94$ & $\dots$ & $\dots$ & $5623$ & $67$ & $3.536$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.911$ & $0.124$ & $-0.960$ & $0.180$ & $\dots$ & $\dots$ & $-0.911$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-31.9$,$228.1$,$6.4$) & ($0.5$,$0.5$,$0.7$) & ($13.0$,$1860.1$,$1.3$) & ($0.4$,$4.5$,$0.1$) & $-1.570$ & $0.001$ & $7.263$ & $0.023$ & $8.855$ & $0.021$ & $0.207$ & $0.005$ & $0.099$ & $0.002$\\
J222058.69$-$043215.6 & 2626567188077168896 & 7332883 & 20081008_2219m03_125 & 22:20:58.69 & $-$04:32:15.6 & $\dots$ & $10.298$ & $10.065$ & $1.050$ & $10.299$ & $-291.9$ & $1.1$ & $-292.5$ & $0.4$ & $1.2850$ & $0.0189$ & $0.7782$ & $0.0114$ & $0.7628$ & $0.0110$ & $0.0144$ & $0.7559$ & $0.0099$ & $0.0131$ & $0.7639$ & $0.0123$ & $0.0161$ & $68.2127$ & $0.0239$ & $-2.3368$ & $0.0327$ & $0.6066$ & $5146$ & $54$ & $4771$ & $77$ & $\dots$ & $\dots$ & $5146$ & $54$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.102$ & $-1.046$ & $0.170$ & $\dots$ & $\dots$ & $-1.130$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.294$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($292.4$,$11.2$,$84.2$) & ($1.0$,$0.7$,$1.0$) & ($1415.9$,$89.6$,$221.0$) & ($9.9$,$5.9$,$5.8$) & $-1.377$ & $0.003$ & $0.271$ & $0.049$ & $19.265$ & $0.105$ & $16.868$ & $1.807$ & $0.972$ & $0.005$\\
J222107.16$-$122626.1 & 2602242589256586496 & 6801538 & 20081001_2222m11_021 & 22:21:07.16 & $-$12:26:26.1 & $\dots$ & $10.548$ & $10.681$ & $0.739$ & $10.809$ & $-24.0$ & $1.0$ & $-17.7$ & $1.1$ & $2.1919$ & $0.0252$ & $0.4562$ & $0.0052$ & $0.4509$ & $0.0051$ & $0.0114$ & $0.4494$ & $0.0040$ & $0.0089$ & $0.4473$ & $0.0083$ & $0.0185$ & $12.3085$ & $0.0302$ & $-7.3908$ & $0.0242$ & $0.1042$ & $6025$ & $73$ & $6059$ & $83$ & $\dots$ & $\dots$ & $6025$ & $73$ & $3.924$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.873$ & $0.129$ & $0.002$ & $0.120$ & $\dots$ & $\dots$ & $-0.873$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.141$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($19.6$,$220.4$,$7.2$) & ($0.4$,$0.5$,$0.8$) & ($7.7$,$1777.3$,$4.6$) & ($0.4$,$3.9$,$0.1$) & $-1.594$ & $0.001$ & $7.103$ & $0.029$ & $8.300$ & $0.002$ & $0.387$ & $0.005$ & $0.078$ & $0.002$\\
J222107.36$-$145322.6 & 2599427835194208128 & 5970332 & 20091020_2213m16_097 & 22:21:07.36 & $-$14:53:22.6 & $\dots$ & $12.038$ & $11.800$ & $1.151$ & $12.074$ & $-96.1$ & $0.7$ & $-95.6$ & $1.1$ & $0.5803$ & $0.0183$ & $1.7232$ & $0.0543$ & $1.6493$ & $0.0498$ & $0.0302$ & $1.6239$ & $0.0378$ & $0.0233$ & $1.6859$ & $0.0916$ & $0.0543$ & $-1.9392$ & $0.0193$ & $-11.3528$ & $0.0169$ & $0.4151$ & $4860$ & $53$ & $4825$ & $68$ & $\dots$ & $\dots$ & $4860$ & $53$ & $2.247$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.744$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.254$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-6.1$,$132.1$,$68.4$) & ($0.7$,$1.2$,$0.6$) & ($130.4$,$996.2$,$103.7$) & ($3.0$,$10.2$,$1.3$) & $-1.742$ & $0.002$ & $3.437$ & $0.046$ & $7.746$ & $0.006$ & $2.447$ & $0.022$ & $0.385$ & $0.005$\\
J222108.89$-$411730.2 & 6569480889611322752 & 1546196 & 20120815_2224m40_026 & 22:21:08.89 & $-$41:17:30.2 & $\dots$ & $12.464$ & $12.243$ & $1.062$ & $12.480$ & $50.1$ & $1.1$ & $50.2$ & $1.0$ & $0.7459$ & $0.0138$ & $1.3407$ & $0.0248$ & $1.2955$ & $0.0232$ & $0.0179$ & $1.3099$ & $0.0228$ & $0.0174$ & $1.3311$ & $0.0174$ & $0.0130$ & $6.9742$ & $0.0115$ & $2.9588$ & $0.0114$ & $0.5826$ & $5000$ & $53$ & $4967$ & $77$ & $\dots$ & $\dots$ & $5000$ & $53$ & $3.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.882$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.514$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.6$,$259.6$,$-60.7$) & ($0.6$,$0.1$,$0.9$) & ($35.9$,$1947.8$,$70.8$) & ($0.4$,$0.7$,$1.3$) & $-1.507$ & $0.001$ & $7.360$ & $0.128$ & $10.630$ & $0.091$ & $2.165$ & $0.038$ & $0.182$ & $0.012$\\
J222118.05$-$211240.2 & 6820847698901214464 & 5739080 & 20030905_2226m23_067 & 22:21:18.05 & $-$21:12:40.2 & $\dots$ & $13.130$ & $12.869$ & $1.064$ & $13.108$ & $5.8$ & $4.6$ & $9.2$ & $3.1$ & $0.4227$ & $0.0160$ & $2.3657$ & $0.0895$ & $2.2287$ & $0.0795$ & $0.0357$ & $2.1814$ & $0.0549$ & $0.0252$ & $2.1846$ & $0.1261$ & $0.0577$ & $5.4739$ & $0.0159$ & $-3.2828$ & $0.0136$ & $0.2532$ & $5037$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5037$ & $55$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($42.8$,$205.3$,$-35.0$) & ($2.2$,$1.9$,$3.8$) & ($32.1$,$1485.1$,$84.0$) & ($2.8$,$15.2$,$3.6$) & $-1.633$ & $0.004$ & $5.750$ & $0.190$ & $8.377$ & $0.072$ & $2.084$ & $0.074$ & $0.186$ & $0.019$\\
J222126.50$-$180112.8 & 6822643716784658560 & 5874059 & 20090826_2213m16_129 & 22:21:26.50 & $-$18:01:12.8 & $\dots$ & $10.781$ & $10.450$ & $1.376$ & $10.828$ & $-164.7$ & $0.5$ & $-164.0$ & $0.4$ & $0.3711$ & $0.0146$ & $2.6947$ & $0.1060$ & $2.5183$ & $0.0926$ & $0.0368$ & $2.5055$ & $0.1084$ & $0.0433$ & $2.4678$ & $0.2225$ & $0.0902$ & $0.2595$ & $0.0159$ & $-13.9349$ & $0.0148$ & $0.5052$ & $4438$ & $52$ & $4516$ & $68$ & $\dots$ & $\dots$ & $4438$ & $52$ & $1.503$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.102$ & $-1.397$ & $0.140$ & $\dots$ & $\dots$ & $-1.420$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.541$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $104$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($8.0$,$33.5$,$102.6$) & ($1.9$,$3.7$,$1.0$) & ($356.5$,$239.7$,$305.6$) & ($14.0$,$27.5$,$3.2$) & $-1.798$ & $0.002$ & $0.989$ & $0.109$ & $7.548$ & $0.011$ & $5.781$ & $0.072$ & $0.769$ & $0.022$\\
J222203.45$-$802459.3 & 6351730381328092672 & 485490192 & 20100629_2301m78_021 & 22:22:03.45 & $-$80:24:59.3 & SOAR & $11.813$ & $11.433$ & $1.405$ & $11.826$ & $249.8$ & $1.2$ & $250.0$ & $0.5$ & $0.1397$ & $0.0126$ & $7.1582$ & $0.6456$ & $6.0350$ & $0.4589$ & $0.0760$ & $6.4042$ & $0.6311$ & $0.0985$ & $5.1338$ & $0.3503$ & $0.0682$ & $5.8971$ & $0.0148$ & $-0.8371$ & $0.0174$ & $0.0980$ & $4799$ & $87$ & $4729$ & $92$ & $4895$ & $108$ & $4703$ & $65$ & $0.738$ & $0.470$ & $1.500$ & $0.377$ & $1.500$ & $0.377$ & $-2.895$ & $0.172$ & $-2.267$ & $0.160$ & $-2.840$ & $0.167$ & $-2.950$ & $0.176$ & $0.442$ & $0.118$ & $0.842$ & $6.377$ & D & $0.987$ & C & $0.120$ & $0.275$ & $0.236$ & $0.069$ & $0.236$ & $0.069$ & D & $0.993$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-39.6$,$31.6$,$-201.4$) & ($2.1$,$1.0$,$1.5$) & ($36.9$,$202.0$,$1170.6$) & ($2.6$,$6.3$,$12.1$) & $-1.653$ & $0.004$ & $5.000$ & $0.031$ & $7.888$ & $0.092$ & $7.781$ & $0.093$ & $0.224$ & $0.007$\\
J222230.22$-$193349.0 & 6821599524335658496 & 5753859 & 20100615_2229m20_055 & 22:22:30.22 & $-$19:33:49.0 & $\dots$ & $10.930$ & $10.748$ & $0.927$ & $10.936$ & $0.6$ & $1.2$ & $-0.4$ & $0.7$ & $0.9424$ & $0.0169$ & $1.0611$ & $0.0190$ & $1.0326$ & $0.0180$ & $0.0175$ & $1.0333$ & $0.0159$ & $0.0154$ & $1.0722$ & $0.0324$ & $0.0302$ & $-11.1310$ & $0.0154$ & $-30.2427$ & $0.0153$ & $0.5069$ & $5384$ & $56$ & $5028$ & $63$ & $\dots$ & $\dots$ & $5384$ & $56$ & $2.485$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.110$ & $-1.473$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.607$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-107.3$,$124.9$,$7.7$) & ($1.0$,$1.2$,$1.0$) & ($287.8$,$969.5$,$19.5$) & ($4.6$,$9.5$,$0.3$) & $-1.714$ & $0.001$ & $2.713$ & $0.035$ & $9.053$ & $0.017$ & $0.978$ & $0.009$ & $0.539$ & $0.005$\\
J222232.69$-$505657.1 & 6511649640303739136 & 489077992 & 20120909_2213m50_128 & 22:22:32.69 & $-$50:56:57.1 & $\dots$ & $12.472$ & $12.240$ & $1.190$ & $12.531$ & $69.4$ & $0.9$ & $71.6$ & $0.5$ & $0.7369$ & $0.1139$ & $1.3570$ & $0.2098$ & $1.3108$ & $0.1957$ & $0.1493$ & $1.2556$ & $0.2297$ & $0.1829$ & $1.6612$ & $0.4439$ & $0.2672$ & $-6.6393$ & $0.0945$ & $-15.9751$ & $0.1118$ & $0.1228$ & $4739$ & $53$ & $4671$ & $77$ & $\dots$ & $\dots$ & $4739$ & $53$ & $2.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.712$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-113.7$,$107.2$,$21.2$) & ($4.0$,$9.0$,$4.7$) & ($321.7$,$770.5$,$49.0$) & ($30.1$,$72.3$,$5.3$) & $-1.748$ & $0.006$ & $2.182$ & $0.211$ & $8.638$ & $0.024$ & $1.954$ & $0.570$ & $0.597$ & $0.031$\\
J222233.25$-$131448.9 & 2600462819233555840 & 6003446 & 20081001_2222m11_146 & 22:22:33.25 & $-$13:14:48.9 & KPNR & $10.775$ & $10.455$ & $1.297$ & $10.795$ & $10.9$ & $0.7$ & $9.2$ & $0.6$ & $0.3140$ & $0.0201$ & $3.1847$ & $0.2039$ & $2.9412$ & $0.1739$ & $0.0591$ & $2.6858$ & $0.1291$ & $0.0481$ & $3.0086$ & $0.2350$ & $0.0781$ & $-1.4955$ & $0.0236$ & $-19.9088$ & $0.0197$ & $0.0863$ & $4658$ & $50$ & $5142$ & $214$ & $4650$ & $46$ & $4665$ & $55$ & $3.230$ & $0.480$ & $0.789$ & $0.125$ & $0.789$ & $0.125$ & $-2.718$ & $0.088$ & $-2.097$ & $0.270$ & $-2.705$ & $0.067$ & $-2.730$ & $0.108$ & $-0.487$ & $0.126$ & $0.263$ & $5.975$ & D & $0.978$ & I & $0.889$ & $0.244$ & $0.516$ & $0.043$ & $0.516$ & $0.043$ & D & $0.971$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-148.3$,$32.5$,$-72.5$) & ($3.8$,$4.0$,$1.7$) & ($450.2$,$230.4$,$402.8$) & ($8.7$,$29.4$,$32.0$) & $-1.706$ & $0.006$ & $1.127$ & $0.041$ & $9.148$ & $0.093$ & $7.776$ & $0.443$ & $0.781$ & $0.008$\\
J222236.00$-$013827.1 & 2629500925618285952 & 7427210 & 20060531_2219m03_082 & 22:22:36.00 & $-$01:38:27.1 & KPNR & $11.851$ & $11.607$ & $1.087$ & $11.855$ & $-62.7$ & $0.8$ & $-65.8$ & $1.1$ & $0.7570$ & $0.0166$ & $1.3210$ & $0.0290$ & $1.2771$ & $0.0271$ & $0.0212$ & $1.2558$ & $0.0263$ & $0.0209$ & $1.2781$ & $0.0313$ & $0.0245$ & $12.5670$ & $0.0212$ & $-67.6386$ & $0.0187$ & $-0.0222$ & $5197$ & $51$ & $5907$ & $328$ & $5197$ & $51$ & $5190$ & $56$ & $3.820$ & $0.460$ & $2.377$ & $0.304$ & $2.377$ & $0.304$ & $-3.049$ & $0.118$ & $-1.994$ & $0.260$ & $-3.049$ & $0.118$ & $-2.210$ & $0.106$ & $1.251$ & $0.104$ & $1.261$ & $6.642$ & D & $0.989$ & C & $0.416$ & $0.378$ & $0.286$ & $0.033$ & $0.286$ & $0.033$ & D & $0.960$ & $55$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-136.1$,$-107.3$,$-169.6$) & ($1.3$,$2.2$,$1.7$) & ($191.8$,$-844.4$,$677.8$) & ($0.7$,$17.4$,$9.7$) & $-1.548$ & $0.007$ & $4.641$ & $0.095$ & $11.185$ & $0.137$ & $8.928$ & $0.111$ & $0.414$ & $0.003$\\
J222237.55$-$401602.7 & 6570385031767456512 & 1563012 & 20070901_2224m40_069 & 22:22:37.55 & $-$40:16:02.7 & $\dots$ & $10.520$ & $10.197$ & $1.306$ & $10.541$ & $-21.1$ & $0.6$ & $-23.8$ & $1.1$ & $0.9110$ & $0.0186$ & $1.0977$ & $0.0224$ & $1.0672$ & $0.0212$ & $0.0199$ & $1.0506$ & $0.0200$ & $0.0190$ & $1.0583$ & $0.0291$ & $0.0275$ & $2.9529$ & $0.0160$ & $-16.8346$ & $0.0146$ & $0.1425$ & $4508$ & $52$ & $4460$ & $68$ & $\dots$ & $\dots$ & $4508$ & $52$ & $1.559$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.775$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.230$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-1.7$,$163.8$,$26.2$) & ($0.3$,$0.7$,$0.5$) & ($78.2$,$1254.9$,$27.6$) & ($1.3$,$5.9$,$0.4$) & $-1.719$ & $0.001$ & $4.342$ & $0.028$ & $7.719$ & $0.004$ & $1.072$ & $0.010$ & $0.280$ & $0.003$\\
J222240.07$-$184203.6 & 6821788404113096704 & 5870754 & 20120721_2230m19_033 & 22:22:40.07 & $-$18:42:03.6 & $\dots$ & $13.630$ & $13.221$ & $1.467$ & $13.646$ & $-160.6$ & $0.8$ & $\dots$ & $\dots$ & $0.1096$ & $0.0157$ & $9.1241$ & $1.3070$ & $7.3746$ & $0.8538$ & $0.1158$ & $6.2789$ & $0.6104$ & $0.0972$ & $7.9354$ & $1.4118$ & $0.1779$ & $-3.1292$ & $0.0142$ & $-5.0103$ & $0.0125$ & $0.3743$ & $4279$ & $52$ & $4411$ & $77$ & $\dots$ & $\dots$ & $4279$ & $52$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.110$ & $-1.058$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.532$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-77.9$,$94.7$,$165.7$) & ($7.3$,$2.1$,$1.5$) & ($549.1$,$508.2$,$595.6$) & ($54.3$,$6.2$,$7.3$) & $-1.520$ & $0.022$ & $2.311$ & $0.034$ & $13.412$ & $0.688$ & $11.051$ & $0.618$ & $0.706$ & $0.013$\\
J222242.05$-$420857.8 & 6569360256868315136 & 1541142 & 20120815_2224m40_004 & 22:22:42.05 & $-$42:08:57.8 & $\dots$ & $12.535$ & $12.327$ & $1.012$ & $12.546$ & $34.0$ & $1.5$ & $36.1$ & $1.2$ & $0.4410$ & $0.0155$ & $2.2676$ & $0.0797$ & $2.1413$ & $0.0711$ & $0.0332$ & $2.1911$ & $0.0856$ & $0.0391$ & $2.3881$ & $0.0616$ & $0.0258$ & $-1.0172$ & $0.0102$ & $-12.1194$ & $0.0125$ & $0.4450$ & $5129$ & $54$ & $4675$ & $77$ & $\dots$ & $\dots$ & $5129$ & $54$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-1.047$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.397$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-61.7$,$115.3$,$4.4$) & ($0.9$,$1.0$,$1.3$) & ($202.6$,$796.4$,$81.0$) & ($2.5$,$8.0$,$1.0$) & $-1.789$ & $0.001$ & $2.551$ & $0.034$ & $7.667$ & $0.014$ & $2.293$ & $0.017$ & $0.501$ & $0.005$\\
J222248.94$-$403819.5 & 6570341227396696704 & 1548377 & 20061031_2224m40_011 & 22:22:48.94 & $-$40:38:19.5 & $\dots$ & $11.299$ & $11.230$ & $0.619$ & $11.328$ & $-38.9$ & $1.6$ & $-33.9$ & $0.9$ & $2.8941$ & $0.0227$ & $0.3455$ & $0.0027$ & $0.3425$ & $0.0027$ & $0.0078$ & $0.3407$ & $0.0026$ & $0.0076$ & $0.3390$ & $0.0044$ & $0.0131$ & $7.7564$ & $0.0208$ & $-4.7866$ & $0.0192$ & $0.3073$ & $6342$ & $69$ & $6521$ & $174$ & $\dots$ & $\dots$ & $6342$ & $69$ & $4.501$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.136$ & $-0.869$ & $0.200$ & $\dots$ & $\dots$ & $-0.800$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.606$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($19.2$,$240.8$,$33.9$) & ($0.9$,$0.0$,$1.3$) & ($6.9$,$1941.3$,$12.8$) & ($0.5$,$0.5$,$0.8$) & $-1.543$ & $0.001$ & $7.855$ & $0.013$ & $9.060$ & $0.030$ & $0.742$ & $0.030$ & $0.071$ & $0.002$\\
J222253.96$-$245636.4 & 6625651262182924032 & 2402773 & 20090728_2223m25_120 & 22:22:53.96 & $-$24:56:36.4 & $\dots$ & $11.273$ & $11.179$ & $0.818$ & $11.331$ & $1.4$ & $1.1$ & $\dots$ & $\dots$ & $4.5556$ & $0.0587$ & $0.2195$ & $0.0028$ & $0.2183$ & $0.0028$ & $0.0128$ & $0.2174$ & $0.0026$ & $0.0119$ & $\dots$ & $\dots$ & $\dots$ & $28.1090$ & $0.0533$ & $-0.8984$ & $0.0432$ & $0.2700$ & $5689$ & $172$ & $6243$ & $83$ & $\dots$ & $\dots$ & $5689$ & $172$ & $4.471$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.116$ & $0.229$ & $0.030$ & $0.120$ & $\dots$ & $\dots$ & $-1.116$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.104$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($13.5$,$244.2$,$-9.7$) & ($0.5$,$0.3$,$0.9$) & ($5.8$,$1988.5$,$1.8$) & ($0.0$,$2.4$,$0.1$) & $-1.536$ & $0.001$ & $8.025$ & $0.010$ & $9.130$ & $0.012$ & $0.250$ & $0.010$ & $0.064$ & $0.000$\\
J222300.44$-$032256.4 & 2627496790798710656 & 7342118 & 20090827_2219m03_108 & 22:23:00.44 & $-$03:22:56.4 & $\dots$ & $10.986$ & $10.800$ & $1.330$ & $11.156$ & $-57.9$ & $3.7$ & $-66.4$ & $6.9$ & $2.6950$ & $0.0147$ & $0.3711$ & $0.0020$ & $0.3675$ & $0.0020$ & $0.0054$ & $0.3660$ & $0.0017$ & $0.0047$ & $\dots$ & $\dots$ & $\dots$ & $31.8679$ & $0.0189$ & $-3.1553$ & $0.0150$ & $0.1685$ & $4624$ & $97$ & $5133$ & $69$ & $\dots$ & $\dots$ & $4624$ & $97$ & $2.077$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.360$ & $0.219$ & $0.487$ & $0.090$ & $\dots$ & $\dots$ & $-2.360$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($56.5$,$199.7$,$17.8$) & ($1.2$,$2.2$,$2.7$) & ($57.2$,$1623.5$,$5.5$) & ($3.8$,$18.0$,$0.9$) & $-1.619$ & $0.003$ & $5.735$ & $0.098$ & $8.906$ & $0.003$ & $0.454$ & $0.042$ & $0.217$ & $0.008$\\
J222316.65$-$334353.3 & 6601224035119223552 & 1980930 & 20090815_2220m35_083 & 22:23:16.65 & $-$33:43:53.3 & $\dots$ & $11.456$ & $11.224$ & $1.176$ & $11.509$ & $-3.1$ & $1.3$ & $-6.6$ & $0.5$ & $0.7125$ & $0.0156$ & $1.4035$ & $0.0307$ & $1.3541$ & $0.0286$ & $0.0211$ & $1.3505$ & $0.0287$ & $0.0213$ & $1.3683$ & $0.0400$ & $0.0293$ & $-5.6952$ & $0.0160$ & $-4.8898$ & $0.0133$ & $0.1864$ & $4758$ & $53$ & $4889$ & $65$ & $\dots$ & $\dots$ & $4758$ & $53$ & $2.015$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.250$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.196$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-42.9$,$227.6$,$30.4$) & ($0.7$,$0.3$,$1.1$) & ($25.3$,$1712.3$,$41.5$) & ($0.7$,$3.0$,$0.8$) & $-1.586$ & $0.001$ & $6.640$ & $0.016$ & $8.837$ & $0.018$ & $1.478$ & $0.016$ & $0.142$ & $0.002$\\
J222326.14$-$471009.0 & 6518321923537051520 & 489835629 & 20090913_2232m45_017 & 22:23:26.14 & $-$47:10:09.0 & $\dots$ & $12.417$ & $12.380$ & $0.827$ & $12.534$ & $-36.0$ & $13.3$ & $\dots$ & $\dots$ & $1.3504$ & $0.0163$ & $0.7405$ & $0.0089$ & $0.7265$ & $0.0086$ & $0.0118$ & $0.7245$ & $0.0079$ & $0.0109$ & $0.7346$ & $0.0037$ & $0.0050$ & $13.7194$ & $0.0140$ & $-17.6181$ & $0.0150$ & $0.1790$ & $5600$ & $112$ & $6615$ & $83$ & $\dots$ & $\dots$ & $5600$ & $112$ & $3.868$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.453$ & $0.181$ & $0.550$ & $0.120$ & $\dots$ & $\dots$ & $-1.453$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($40.1$,$185.9$,$24.1$) & ($7.4$,$1.6$,$10.7$) & ($54.9$,$1456.1$,$18.4$) & ($1.0$,$12.8$,$6.1$) & $-1.666$ & $0.009$ & $5.202$ & $0.064$ & $8.176$ & $0.119$ & $0.863$ & $0.178$ & $0.222$ & $0.001$\\
J222327.64$-$153749.4 & 2598769713060773120 & 5966238 & 20091121_2213m16_103 & 22:23:27.64 & $-$15:37:49.4 & $\dots$ & $11.258$ & $11.068$ & $0.963$ & $11.269$ & $2.4$ & $0.9$ & $3.2$ & $0.3$ & $0.7473$ & $0.0205$ & $1.3382$ & $0.0367$ & $1.2932$ & $0.0343$ & $0.0265$ & $1.2843$ & $0.0334$ & $0.0260$ & $1.3268$ & $0.0333$ & $0.0251$ & $13.6348$ & $0.0203$ & $-10.0399$ & $0.0192$ & $0.3921$ & $5290$ & $55$ & $4905$ & $77$ & $\dots$ & $\dots$ & $5290$ & $55$ & $1.997$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.106$ & $-1.394$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($47.1$,$174.2$,$-57.1$) & ($0.6$,$0.7$,$0.9$) & ($76.8$,$1340.4$,$59.7$) & ($1.8$,$6.0$,$1.3$) & $-1.671$ & $0.001$ & $4.741$ & $0.033$ & $8.316$ & $0.006$ & $1.793$ & $0.025$ & $0.274$ & $0.003$\\
J222331.26$-$294007.5 & 6614543862575490048 & 2295552 & 20091022_2220m30_087 & 22:23:31.26 & $-$29:40:07.5 & $\dots$ & $12.113$ & $11.818$ & $1.066$ & $12.057$ & $-36.3$ & $0.8$ & $-37.7$ & $1.6$ & $0.5162$ & $0.0143$ & $1.9372$ & $0.0537$ & $1.8443$ & $0.0486$ & $0.0264$ & $1.8148$ & $0.0406$ & $0.0224$ & $1.8262$ & $0.0665$ & $0.0364$ & $4.6063$ & $0.0141$ & $-1.3894$ & $0.0129$ & $0.1905$ & $5002$ & $53$ & $5161$ & $65$ & $\dots$ & $\dots$ & $5002$ & $53$ & $2.746$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.602$ & $0.070$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.109$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($47.5$,$222.2$,$15.6$) & ($0.6$,$0.3$,$0.7$) & ($22.4$,$1625.4$,$64.4$) & ($0.5$,$4.2$,$1.1$) & $-1.603$ & $0.001$ & $6.454$ & $0.022$ & $8.495$ & $0.008$ & $1.912$ & $0.022$ & $0.137$ & $0.002$\\
J222346.00$-$101253.3 & 2614985276187635968 & 6840667 & 20081001_2222m11_078 & 22:23:46.00 & $-$10:12:53.3 & $\dots$ & $10.528$ & $10.437$ & $0.630$ & $10.537$ & $-3.1$ & $0.7$ & $-3.8$ & $0.6$ & $4.5407$ & $0.0191$ & $0.2202$ & $0.0009$ & $0.2190$ & $0.0009$ & $0.0042$ & $0.2187$ & $0.0010$ & $0.0047$ & $0.2186$ & $0.0015$ & $0.0067$ & $-0.7530$ & $0.0203$ & $6.1071$ & $0.0164$ & $0.0720$ & $6455$ & $69$ & $6548$ & $116$ & $\dots$ & $\dots$ & $6455$ & $69$ & $4.208$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.147$ & $-0.613$ & $0.120$ & $\dots$ & $\dots$ & $-0.830$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.368$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.5$,$254.8$,$12.1$) & ($0.3$,$0.3$,$0.5$) & ($13.5$,$2080.5$,$2.1$) & ($0.4$,$2.9$,$0.1$) & $-1.509$ & $0.001$ & $8.158$ & $0.001$ & $9.888$ & $0.029$ & $0.285$ & $0.007$ & $0.096$ & $0.002$\\
J222349.02$-$611929.2 & 6407526950009244032 & 486659775 & 20060815_2210m60_120 & 22:23:49.02 & $-$61:19:29.2 & $\dots$ & $12.870$ & $12.647$ & $1.014$ & $12.867$ & $180.0$ & $2.3$ & $181.8$ & $1.5$ & $0.5756$ & $0.0123$ & $1.7373$ & $0.0371$ & $1.6622$ & $0.0340$ & $0.0204$ & $1.6887$ & $0.0325$ & $0.0192$ & $1.6611$ & $0.0152$ & $0.0091$ & $-30.1602$ & $0.0096$ & $-25.5569$ & $0.0114$ & $-0.3324$ & $5162$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5162$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.114$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.340$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-305.4$,$27.2$,$83.4$) & ($1.4$,$1.1$,$1.8$) & ($1613.6$,$199.1$,$48.2$) & ($15.9$,$7.7$,$1.9$) & $-1.366$ & $0.003$ & $0.721$ & $0.031$ & $19.868$ & $0.119$ & $4.873$ & $0.145$ & $0.930$ & $0.003$\\
J222355.15$-$153129.3 & 2599146257138504064 & 5967504 & 20060602_2213m16_104 & 22:23:55.15 & $-$15:31:29.3 & KPNR & $11.866$ & $11.749$ & $0.690$ & $11.864$ & $-72.8$ & $1.7$ & $\dots$ & $\dots$ & $2.5551$ & $0.0197$ & $0.3914$ & $0.0030$ & $0.3874$ & $0.0030$ & $0.0076$ & $0.3846$ & $0.0026$ & $0.0068$ & $0.3882$ & $0.0016$ & $0.0041$ & $13.8697$ & $0.0177$ & $-68.1845$ & $0.0163$ & $0.1945$ & $6150$ & $48$ & $5487$ & $214$ & $6148$ & $25$ & $6152$ & $70$ & $3.413$ & $0.480$ & $3.976$ & $0.063$ & $3.976$ & $0.063$ & $-1.684$ & $0.116$ & $-2.073$ & $0.270$ & $-1.689$ & $0.099$ & $-1.679$ & $0.133$ & $0.360$ & $0.115$ & $0.360$ & $7.106$ & D & $0.958$ & I & $0.728$ & $0.319$ & $0.433$ & $0.040$ & $0.433$ & $0.040$ & D & $0.966$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-5.5$,$104.0$,$21.2$) & ($0.7$,$0.7$,$1.4$) & ($270.0$,$840.9$,$7.0$) & ($2.0$,$5.8$,$0.6$) & $-1.782$ & $0.001$ & $2.324$ & $0.023$ & $8.122$ & $0.006$ & $0.493$ & $0.009$ & $0.555$ & $0.004$\\
J222356.23$-$215843.2 & 6628502433272922240 & 5714825 & 20060626_2229m20_013 & 22:23:56.23 & $-$21:58:43.2 & $\dots$ & $11.453$ & $11.214$ & $1.152$ & $11.489$ & $60.2$ & $1.1$ & $59.5$ & $0.4$ & $0.8673$ & $0.0232$ & $1.1530$ & $0.0308$ & $1.1194$ & $0.0291$ & $0.0260$ & $1.1141$ & $0.0304$ & $0.0273$ & $1.1152$ & $0.0096$ & $0.0086$ & $-3.8131$ & $0.0226$ & $-15.7920$ & $0.0179$ & $0.2583$ & $4841$ & $53$ & $4662$ & $77$ & $\dots$ & $\dots$ & $4841$ & $53$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $-1.158$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-74.9$,$198.9$,$-45.1$) & ($0.5$,$0.4$,$0.9$) & ($68.2$,$1539.1$,$52.5$) & ($0.4$,$3.3$,$1.2$) & $-1.615$ & $0.002$ & $5.533$ & $0.015$ & $9.037$ & $0.027$ & $1.805$ & $0.034$ & $0.241$ & $0.001$\\
J222406.15$-$394312.9 & 6594423624420785280 & 1564906 & 20080929_2224m40_080 & 22:24:06.15 & $-$39:43:12.9 & $\dots$ & $10.879$ & $10.646$ & $0.814$ & $10.796$ & $37.5$ & $1.1$ & $35.2$ & $1.0$ & $5.9048$ & $0.0203$ & $0.1694$ & $0.0006$ & $0.1686$ & $0.0006$ & $0.0034$ & $0.1686$ & $0.0006$ & $0.0038$ & $0.1687$ & $0.0006$ & $0.0033$ & $-15.1805$ & $0.0205$ & $-26.5002$ & $0.0175$ & $0.0848$ & $5668$ & $68$ & $5544$ & $94$ & $\dots$ & $\dots$ & $5668$ & $68$ & $3.079$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.142$ & $-0.719$ & $0.180$ & $\dots$ & $\dots$ & $-1.240$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.021$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-45.2$,$232.8$,$-15.5$) & ($0.6$,$0.0$,$0.9$) & ($25.3$,$1898.7$,$2.6$) & ($0.7$,$0.2$,$0.2$) & $-1.553$ & $0.001$ & $7.169$ & $0.010$ & $9.431$ & $0.021$ & $0.312$ & $0.015$ & $0.136$ & $0.002$\\
J222410.73$-$132255.1 & 2599699517645259264 & 6004047 & 20080710_2222m11_140 & 22:24:10.73 & $-$13:22:55.1 & $\dots$ & $11.238$ & $10.965$ & $1.186$ & $11.254$ & $-21.8$ & $4.2$ & $-23.0$ & $0.3$ & $0.9842$ & $0.0164$ & $1.0161$ & $0.0169$ & $0.9899$ & $0.0161$ & $0.0162$ & $0.9844$ & $0.0162$ & $0.0165$ & $0.9590$ & $0.0301$ & $0.0313$ & $1.3245$ & $0.0197$ & $-16.4288$ & $0.0187$ & $0.2382$ & $4804$ & $52$ & $5564$ & $275$ & $\dots$ & $\dots$ & $4804$ & $52$ & $4.432$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $0.310$ & $0.290$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-17.9$,$174.7$,$0.5$) & ($1.6$,$2.0$,$3.3$) & ($64.6$,$1373.9$,$15.9$) & ($3.6$,$16.0$,$0.3$) & $-1.691$ & $0.004$ & $4.816$ & $0.085$ & $7.958$ & $0.010$ & $0.785$ & $0.009$ & $0.246$ & $0.008$\\
J222431.47$-$601501.8 & 6407747951846116608 & 489119459 & 20060815_2210m60_110 & 22:24:31.47 & $-$60:15:01.8 & $\dots$ & $12.555$ & $12.326$ & $0.891$ & $12.501$ & $-24.1$ & $1.9$ & $-20.9$ & $1.0$ & $1.0251$ & $0.0103$ & $0.9755$ & $0.0098$ & $0.9514$ & $0.0093$ & $0.0098$ & $0.9570$ & $0.0090$ & $0.0094$ & $0.9485$ & $0.0119$ & $0.0125$ & $24.9124$ & $0.0079$ & $-35.2972$ & $0.0087$ & $-0.3464$ & $5433$ & $56$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5433$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.110$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.280$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($95.1$,$92.7$,$28.1$) & ($1.1$,$0.9$,$1.4$) & ($352.6$,$714.6$,$27.2$) & ($2.8$,$7.1$,$1.3$) & $-1.765$ & $0.002$ & $1.891$ & $0.025$ & $8.566$ & $0.021$ & $1.057$ & $0.029$ & $0.638$ & $0.003$\\
J222432.43$-$540209.4 & 6508530012282538752 & 489036934 & 20120610_2229m55_014 & 22:24:32.43 & $-$54:02:09.4 & $\dots$ & $11.947$ & $11.660$ & $1.280$ & $11.992$ & $21.5$ & $1.4$ & $25.6$ & $0.4$ & $0.6407$ & $0.0170$ & $1.5608$ & $0.0414$ & $1.4999$ & $0.0382$ & $0.0255$ & $1.5148$ & $0.0381$ & $0.0252$ & $1.5354$ & $0.0433$ & $0.0282$ & $2.7486$ & $0.0147$ & $-0.9024$ & $0.0166$ & $0.0118$ & $4570$ & $54$ & $4820$ & $64$ & $\dots$ & $\dots$ & $4570$ & $54$ & $3.715$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $0.326$ & $0.080$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.099$ & $0.088$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-18.5$,$234.5$,$-18.4$) & ($0.8$,$0.4$,$1.2$) & ($4.3$,$1728.7$,$43.3$) & ($0.2$,$3.7$,$0.8$) & $-1.590$ & $0.001$ & $7.256$ & $0.017$ & $8.173$ & $0.011$ & $1.406$ & $0.015$ & $0.059$ & $0.001$\\
J222442.39$-$152619.3 & 2599153438323829760 & 5968313 & 20120719_2222m13_147 & 22:24:42.39 & $-$15:26:19.3 & $\dots$ & $14.006$ & $13.630$ & $1.421$ & $14.031$ & $-250.7$ & $3.5$ & $\dots$ & $\dots$ & $0.0578$ & $0.0215$ & $17.3010$ & $6.4355$ & $11.9332$ & $3.0616$ & $0.2566$ & $8.5735$ & $0.8007$ & $0.0934$ & $7.3583$ & $2.4072$ & $0.3271$ & $-0.2536$ & $0.0260$ & $-5.0679$ & $0.0206$ & $0.0856$ & $4359$ & $54$ & $4381$ & $253$ & $\dots$ & $\dots$ & $4359$ & $54$ & $4.019$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.138$ & $-0.744$ & $0.310$ & $\dots$ & $\dots$ & $-1.610$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-24.2$,$-33.1$,$162.0$) & ($5.8$,$2.8$,$3.1$) & ($481.6$,$-192.0$,$784.6$) & ($37.7$,$16.2$,$42.0$) & $-1.574$ & $0.009$ & $1.736$ & $0.129$ & $12.060$ & $0.287$ & $11.418$ & $0.137$ & $0.748$ & $0.020$\\
J222447.48$-$412619.8 & 6569498864051560320 & 1546942 & 20060606_2224m40_005 & 22:24:47.48 & $-$41:26:19.8 & $\dots$ & $11.172$ & $10.853$ & $1.331$ & $11.210$ & $-32.1$ & $1.0$ & $-28.2$ & $0.3$ & $0.6005$ & $0.0153$ & $1.6653$ & $0.0424$ & $1.5962$ & $0.0390$ & $0.0244$ & $1.5851$ & $0.0357$ & $0.0225$ & $1.5530$ & $0.0713$ & $0.0459$ & $-6.6196$ & $0.0121$ & $-15.9251$ & $0.0119$ & $0.5087$ & $4459$ & $52$ & $4401$ & $77$ & $\dots$ & $\dots$ & $4459$ & $52$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $-0.863$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-54.6$,$144.2$,$76.3$) & ($1.0$,$1.4$,$1.0$) & ($133.6$,$1064.4$,$100.2$) & ($3.7$,$11.7$,$2.5$) & $-1.717$ & $0.001$ & $3.669$ & $0.053$ & $8.115$ & $0.005$ & $2.460$ & $0.040$ & $0.377$ & $0.006$\\
J222455.10$-$323533.4 & 6601576634754138880 & 2000916 & 20090815_2220m35_080 & 22:24:55.10 & $-$32:35:33.4 & $\dots$ & $11.766$ & $11.553$ & $1.386$ & $11.936$ & $-39.5$ & $0.7$ & $-39.8$ & $0.5$ & $0.2346$ & $0.0231$ & $4.2626$ & $0.4197$ & $3.8373$ & $0.3401$ & $0.0886$ & $4.5493$ & $0.5578$ & $0.1226$ & $3.1133$ & $0.6542$ & $0.2101$ & $5.9766$ & $0.0241$ & $-1.2703$ & $0.0216$ & $0.3933$ & $4370$ & $51$ & $4327$ & $77$ & $\dots$ & $\dots$ & $4370$ & $51$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-1.030$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.599$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($97.9$,$199.0$,$-10.9$) & ($4.9$,$3.0$,$2.8$) & ($102.7$,$1293.3$,$181.7$) & ($10.6$,$37.9$,$17.5$) & $-1.620$ & $0.001$ & $4.906$ & $0.138$ & $9.306$ & $0.093$ & $3.716$ & $0.255$ & $0.310$ & $0.017$\\
J222502.64$-$330944.4 & 6601267667691120384 & 1996427 & 20100813_2220m35_081 & 22:25:02.64 & $-$33:09:44.4 & $\dots$ & $12.407$ & $12.158$ & $1.037$ & $12.386$ & $30.2$ & $1.3$ & $35.5$ & $1.0$ & $5.2185$ & $0.0504$ & $0.1916$ & $0.0019$ & $0.1907$ & $0.0018$ & $0.0096$ & $0.1907$ & $0.0015$ & $0.0080$ & $0.1907$ & $0.0045$ & $0.0234$ & $63.1525$ & $0.0542$ & $-16.5693$ & $0.0429$ & $0.2606$ & $5067$ & $66$ & $4852$ & $73$ & $\dots$ & $\dots$ & $5067$ & $66$ & $4.011$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.809$ & $0.121$ & $-0.550$ & $0.080$ & $\dots$ & $\dots$ & $-0.809$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.164$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.8$,$227.5$,$-48.8$) & ($0.7$,$0.2$,$1.2$) & ($4.3$,$1854.2$,$22.3$) & ($0.3$,$2.0$,$1.2$) & $-1.563$ & $0.001$ & $7.660$ & $0.030$ & $8.598$ & $0.006$ & $0.986$ & $0.030$ & $0.058$ & $0.002$\\
J222508.94$-$520220.4 & 6510433168126328448 & 489069072 & 20060616_2213m50_130 & 22:25:08.94 & $-$52:02:20.4 & $\dots$ & $11.016$ & $10.949$ & $0.560$ & $11.033$ & $-22.5$ & $1.6$ & $-19.4$ & $0.7$ & $2.4154$ & $0.0151$ & $0.4140$ & $0.0026$ & $0.4096$ & $0.0025$ & $0.0062$ & $0.4092$ & $0.0022$ & $0.0053$ & $0.4068$ & $0.0056$ & $0.0137$ & $42.3471$ & $0.0139$ & $-28.2576$ & $0.0150$ & $0.0450$ & $5330$ & $62$ & $6464$ & $83$ & $\dots$ & $\dots$ & $5330$ & $62$ & $4.106$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.156$ & $-0.111$ & $0.120$ & $\dots$ & $\dots$ & $-1.580$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.141$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($64.0$,$186.2$,$-2.8$) & ($0.9$,$0.4$,$1.3$) & ($86.3$,$1492.8$,$3.5$) & ($1.0$,$3.5$,$0.0$) & $-1.649$ & $0.001$ & $5.031$ & $0.014$ & $8.795$ & $0.022$ & $0.353$ & $0.002$ & $0.272$ & $0.001$\\
J222531.15$-$354012.8 & 6598568229206937984 & 1688585 & 20100813_2220m35_128 & 22:25:31.15 & $-$35:40:12.8 & $\dots$ & $12.274$ & $12.177$ & $0.651$ & $12.283$ & $-24.0$ & $1.0$ & $-21.6$ & $2.0$ & $2.1336$ & $0.0937$ & $0.4687$ & $0.0206$ & $0.4630$ & $0.0201$ & $0.0434$ & $0.4595$ & $0.0181$ & $0.0393$ & $0.4654$ & $0.0253$ & $0.0543$ & $12.6892$ & $0.0929$ & $8.0039$ & $0.0782$ & $0.2783$ & $6208$ & $68$ & $5325$ & $94$ & $\dots$ & $\dots$ & $6208$ & $68$ & $3.626$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.913$ & $0.132$ & $-1.143$ & $0.180$ & $\dots$ & $\dots$ & $-0.913$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($30.4$,$260.4$,$11.5$) & ($0.7$,$0.2$,$0.9$) & ($34.2$,$2082.4$,$6.7$) & ($0.8$,$1.5$,$0.2$) & $-1.499$ & $0.001$ & $7.783$ & $0.011$ & $10.573$ & $0.026$ & $0.574$ & $0.012$ & $0.152$ & $0.002$\\
J222531.66$-$145437.9 & 2599207692350264192 & 6012814 & 20040628_2216m13_128 & 22:25:31.66 & $-$14:54:37.9 & $\dots$ & $12.510$ & $12.135$ & $1.413$ & $12.532$ & $-155.8$ & $0.7$ & $-156.9$ & $0.7$ & $0.2484$ & $0.0165$ & $4.0258$ & $0.2674$ & $3.6443$ & $0.2191$ & $0.0601$ & $3.8601$ & $0.2261$ & $0.0586$ & $3.5178$ & $0.2033$ & $0.0578$ & $1.9318$ & $0.0160$ & $-16.3787$ & $0.0143$ & $0.1719$ & $4358$ & $51$ & $4367$ & $77$ & $\dots$ & $\dots$ & $4358$ & $51$ & $2.122$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-1.046$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.691$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-43.6$,$-61.8$,$43.6$) & ($2.4$,$3.5$,$1.5$) & ($354.0$,$-427.3$,$141.1$) & ($10.5$,$23.3$,$1.5$) & $-1.804$ & $0.003$ & $1.109$ & $0.065$ & $8.209$ & $0.073$ & $3.263$ & $0.040$ & $0.762$ & $0.013$\\
J222542.00$-$603535.0 & 6407668963103576064 & 489119666 & 20090901_2210m60_117 & 22:25:42.00 & $-$60:35:35.0 & SOAR & $11.495$ & $11.126$ & $1.218$ & $11.430$ & $142.5$ & $0.6$ & $143.2$ & $0.3$ & $0.3009$ & $0.0151$ & $3.3234$ & $0.1668$ & $3.0590$ & $0.1413$ & $0.0462$ & $3.0086$ & $0.1236$ & $0.0411$ & $2.8995$ & $0.1137$ & $0.0392$ & $7.6084$ & $0.0115$ & $-9.8795$ & $0.0140$ & $-0.3918$ & $4823$ & $49$ & $4779$ & $92$ & $4918$ & $45$ & $4727$ & $54$ & $2.433$ & $0.470$ & $1.585$ & $0.154$ & $1.585$ & $0.154$ & $-2.053$ & $0.089$ & $-1.960$ & $0.160$ & $-1.996$ & $0.074$ & $-2.110$ & $0.103$ & $-0.021$ & $0.113$ & $0.359$ & $6.736$ & D & $0.998$ & I & $0.810$ & $0.187$ & $0.437$ & $0.042$ & $0.437$ & $0.042$ & D & $0.982$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-9.2$,$52.0$,$-100.5$) & ($1.2$,$1.5$,$0.4$) & ($274.3$,$345.3$,$281.4$) & ($4.2$,$10.8$,$2.6$) & $-1.820$ & $0.001$ & $1.328$ & $0.055$ & $7.121$ & $0.016$ & $4.732$ & $0.114$ & $0.686$ & $0.012$\\
J222549.25$-$435818.3 & 6568649869276487680 & 490015621 & 20060929_2232m45_060 & 22:25:49.25 & $-$43:58:18.3 & $\dots$ & $12.423$ & $11.846$ & $1.352$ & $12.213$ & $114.6$ & $1.3$ & $113.2$ & $0.5$ & $0.1941$ & $0.0146$ & $5.1520$ & $0.3875$ & $4.5434$ & $0.3014$ & $0.0663$ & $4.5863$ & $0.2945$ & $0.0642$ & $4.0302$ & $0.3539$ & $0.0878$ & $-13.6084$ & $0.0104$ & $-14.0337$ & $0.0135$ & $0.3354$ & $4435$ & $52$ & $4380$ & $77$ & $\dots$ & $\dots$ & $4435$ & $52$ & $0.767$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.103$ & $-1.418$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-337.8$,$11.9$,$102.5$) & ($6.2$,$6.0$,$4.7$) & ($1867.7$,$70.9$,$390.3$) & ($87.9$,$36.5$,$69.0$) & $-1.249$ & $0.026$ & $0.247$ & $0.096$ & $25.248$ & $1.355$ & $23.073$ & $3.396$ & $0.980$ & $0.008$\\
J222557.10$-$552631.9 & 6508280118200582912 & 489028526 & 20100902_2229m55_033 & 22:25:57.10 & $-$55:26:31.9 & $\dots$ & $12.153$ & $11.832$ & $1.335$ & $12.190$ & $92.2$ & $1.4$ & $82.6$ & $0.6$ & $0.2996$ & $0.0135$ & $3.3378$ & $0.1504$ & $3.0713$ & $0.1273$ & $0.0415$ & $3.0800$ & $0.0947$ & $0.0308$ & $3.3794$ & $0.1881$ & $0.0557$ & $-4.6085$ & $0.0113$ & $-14.0969$ & $0.0127$ & $0.0163$ & $4479$ & $52$ & $4663$ & $77$ & $\dots$ & $\dots$ & $4479$ & $52$ & $2.520$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.108$ & $-0.998$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.750$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-134.7$,$5.1$,$52.1$) & ($1.0$,$3.7$,$2.1$) & ($625.4$,$32.3$,$123.8$) & ($11.7$,$23.4$,$3.3$) & $-1.780$ & $0.002$ & $0.380$ & $0.141$ & $8.871$ & $0.087$ & $3.985$ & $0.257$ & $0.918$ & $0.030$\\
J222602.31$-$073639.6 & 2622286583151665408 & 7003123 & 20061014_2233m07_034 & 22:26:02.31 & $-$07:36:39.6 & $\dots$ & $11.870$ & $12.362$ & $0.890$ & $12.537$ & $-11.3$ & $1.0$ & $-8.8$ & $1.7$ & $1.4923$ & $0.0289$ & $0.6701$ & $0.0130$ & $0.6586$ & $0.0125$ & $0.0190$ & $0.6568$ & $0.0121$ & $0.0184$ & $0.6360$ & $0.0261$ & $0.0410$ & $-6.6688$ & $0.0336$ & $-14.2880$ & $0.0285$ & $0.0612$ & $5581$ & $172$ & $5439$ & $74$ & $\dots$ & $\dots$ & $5581$ & $172$ & $3.213$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.867$ & $0.328$ & $-0.390$ & $0.110$ & $\dots$ & $\dots$ & $-1.867$ & $0.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.250$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6 & ($-34.2$,$214.6$,$11.0$) & ($0.5$,$0.7$,$0.8$) & ($20.4$,$1721.4$,$8.2$) & ($0.5$,$5.5$,$0.2$) & $-1.603$ & $0.001$ & $6.591$ & $0.028$ & $8.523$ & $0.016$ & $0.554$ & $0.007$ & $0.128$ & $0.002$\\
J222606.86$-$832036.6 & 6345066035193207424 & 485238167 & 20090615_2235m84_078 & 22:26:06.86 & $-$83:20:36.6 & $\dots$ & $9.861$ & $9.363$ & $1.542$ & $9.828$ & $34.6$ & $0.6$ & $35.7$ & $0.5$ & $3.0793$ & $0.0128$ & $0.3247$ & $0.0013$ & $0.3220$ & $0.0013$ & $0.0041$ & $0.3233$ & $0.0013$ & $0.0040$ & $0.3212$ & $0.0009$ & $0.0029$ & $7.0210$ & $0.0145$ & $-19.2467$ & $0.0172$ & $0.2438$ & $4722$ & $53$ & $4720$ & $55$ & $\dots$ & $\dots$ & $4722$ & $53$ & $2.336$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $-0.600$ & $0.080$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.116$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-18.5$,$204.0$,$2.4$) & ($0.3$,$0.4$,$0.3$) & ($22.2$,$1649.3$,$1.1$) & ($0.6$,$3.4$,$0.0$) & $-1.630$ & $0.001$ & $6.238$ & $0.024$ & $8.194$ & $0.002$ & $0.177$ & $0.001$ & $0.136$ & $0.002$\\
J222610.56$-$602259.5 & 6407697584765667712 & 489120075 & 20060805_2210m60_111 & 22:26:10.56 & $-$60:22:59.5 & $\dots$ & $11.892$ & $11.440$ & $1.224$ & $11.747$ & $-3.8$ & $0.9$ & $-4.4$ & $0.4$ & $0.3762$ & $0.0183$ & $2.6582$ & $0.1293$ & $2.4863$ & $0.1131$ & $0.0455$ & $2.4801$ & $0.1210$ & $0.0488$ & $2.3812$ & $0.1350$ & $0.0567$ & $1.0261$ & $0.0131$ & $5.6292$ & $0.0152$ & $-0.4423$ & $4679$ & $52$ & $4661$ & $77$ & $\dots$ & $\dots$ & $4679$ & $52$ & $2.104$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $-0.986$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.486$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-37.5$,$307.1$,$-22.2$) & ($0.8$,$0.9$,$0.8$) & ($219.1$,$2121.7$,$103.4$) & ($6.5$,$2.7$,$3.6$) & $-1.399$ & $0.003$ & $7.076$ & $0.013$ & $14.857$ & $0.125$ & $3.860$ & $0.103$ & $0.355$ & $0.004$\\
J222613.67$-$090818.2 & 2615363057216037760 & 6967979 & 20090912_2233m07_020 & 22:26:13.67 & $-$09:08:18.2 & $\dots$ & $11.630$ & $11.373$ & $0.997$ & $11.586$ & $-150.4$ & $1.2$ & $-151.1$ & $0.6$ & $0.6844$ & $0.0198$ & $1.4611$ & $0.0423$ & $1.4077$ & $0.0392$ & $0.0279$ & $1.3974$ & $0.0339$ & $0.0242$ & $1.4408$ & $0.0836$ & $0.0580$ & $53.7627$ & $0.0208$ & $-1.4025$ & $0.0177$ & $0.1069$ & $5246$ & $54$ & $4961$ & $77$ & $\dots$ & $\dots$ & $5246$ & $54$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $-0.956$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($358.2$,$52.4$,$-77.9$) & ($4.9$,$2.6$,$3.4$) & ($2438.5$,$405.3$,$35.2$) & ($111.1$,$20.5$,$2.0$) & $-1.160$ & $0.019$ & $0.873$ & $0.051$ & $30.558$ & $1.228$ & $5.493$ & $0.234$ & $0.944$ & $0.005$\\
J222618.70$-$525233.3 & 6510093384673543808 & 489080881 & 20090617_2229m55_073 & 22:26:18.70 & $-$52:52:33.3 & $\dots$ & $11.082$ & $10.831$ & $1.083$ & $11.077$ & $78.2$ & $0.6$ & $78.7$ & $0.4$ & $0.8592$ & $0.0122$ & $1.1639$ & $0.0165$ & $1.1297$ & $0.0156$ & $0.0138$ & $1.1344$ & $0.0143$ & $0.0126$ & $1.1360$ & $0.0091$ & $0.0080$ & $-25.0633$ & $0.0105$ & $-14.2612$ & $0.0120$ & $0.0023$ & $4971$ & $53$ & $4959$ & $68$ & $\dots$ & $\dots$ & $4971$ & $53$ & $2.668$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.699$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.309$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-177.1$,$183.4$,$39.2$) & ($0.4$,$0.2$,$0.5$) & ($408.9$,$1395.7$,$25.8$) & ($2.0$,$1.7$,$0.3$) & $-1.527$ & $0.001$ & $3.809$ & $0.008$ & $12.855$ & $0.016$ & $1.676$ & $0.011$ & $0.543$ & $0.001$\\
J222624.20$-$512711.6 & 6510829782586694144 & 489077407 & 20090812_2213m50_121 & 22:26:24.20 & $-$51:27:11.6 & $\dots$ & $11.481$ & $11.239$ & $1.122$ & $11.502$ & $38.9$ & $3.0$ & $36.7$ & $0.7$ & $1.9783$ & $0.0204$ & $0.5055$ & $0.0052$ & $0.4989$ & $0.0051$ & $0.0102$ & $0.4990$ & $0.0050$ & $0.0101$ & $0.4931$ & $0.0079$ & $0.0161$ & $-11.2612$ & $0.0169$ & $-14.3532$ & $0.0217$ & $0.0688$ & $4878$ & $55$ & $4940$ & $64$ & $\dots$ & $\dots$ & $4878$ & $55$ & $4.713$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $0.539$ & $0.080$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-59.7$,$215.8$,$-0.5$) & ($1.6$,$0.6$,$2.4$) & ($46.7$,$1720.0$,$5.2$) & ($2.5$,$4.8$,$0.1$) & $-1.594$ & $0.001$ & $6.201$ & $0.044$ & $9.136$ & $0.032$ & $0.452$ & $0.007$ & $0.191$ & $0.005$\\
J222624.66$-$521715.6 & 6510391867720723712 & 489085407 & 20051021_2221m54_082 & 22:26:24.66 & $-$52:17:15.6 & $\dots$ & $12.943$ & $12.655$ & $0.960$ & $12.855$ & $9.5$ & $1.6$ & $12.0$ & $0.9$ & $1.4189$ & $0.0131$ & $0.7048$ & $0.0065$ & $0.6921$ & $0.0063$ & $0.0091$ & $0.6933$ & $0.0057$ & $0.0082$ & $0.6937$ & $0.0151$ & $0.0218$ & $-21.1877$ & $0.0098$ & $-32.4543$ & $0.0125$ & $0.0718$ & $5255$ & $55$ & $5289$ & $74$ & $\dots$ & $\dots$ & $5255$ & $55$ & $3.104$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.117$ & $-0.573$ & $0.110$ & $\dots$ & $\dots$ & $-0.910$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.413$ & $0.329$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-84.0$,$159.1$,$67.9$) & ($1.0$,$0.7$,$1.4$) & ($154.7$,$1249.9$,$53.7$) & ($3.3$,$5.5$,$2.4$) & $-1.665$ & $0.001$ & $4.021$ & $0.031$ & $9.038$ & $0.010$ & $1.845$ & $0.051$ & $0.384$ & $0.004$\\
J222625.18$-$611719.5 & 6407541728992625152 & 489121825 & 20080813_2210m60_126 & 22:26:25.18 & $-$61:17:19.5 & $\dots$ & $11.304$ & $11.098$ & $0.721$ & $11.221$ & $6.6$ & $1.0$ & $3.3$ & $0.5$ & $3.2328$ & $0.0141$ & $0.3093$ & $0.0013$ & $0.3069$ & $0.0013$ & $0.0043$ & $0.3070$ & $0.0012$ & $0.0038$ & $0.3057$ & $0.0010$ & $0.0033$ & $31.1698$ & $0.0122$ & $-58.2877$ & $0.0137$ & $-0.3125$ & $6018$ & $68$ & $5688$ & $136$ & $\dots$ & $\dots$ & $6018$ & $68$ & $4.114$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.981$ & $0.124$ & $-1.539$ & $0.190$ & $\dots$ & $\dots$ & $-0.981$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.608$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($22.6$,$162.0$,$13.2$) & ($0.6$,$0.4$,$0.8$) & ($100.5$,$1308.1$,$3.2$) & ($0.8$,$3.1$,$0.2$) & $-1.705$ & $0.001$ & $4.305$ & $0.015$ & $8.152$ & $0.004$ & $0.321$ & $0.010$ & $0.309$ & $0.001$\\
J222643.94$-$613702.5 & 6406757154431238912 & 486670591 & 20120627_2210m60_099 & 22:26:43.94 & $-$61:37:02.5 & $\dots$ & $12.440$ & $12.184$ & $1.139$ & $12.453$ & $257.7$ & $1.4$ & $257.8$ & $0.9$ & $0.2396$ & $0.0113$ & $4.1736$ & $0.1968$ & $3.7651$ & $0.1602$ & $0.0425$ & $3.9727$ & $0.1855$ & $0.0467$ & $3.7370$ & $0.3605$ & $0.0965$ & $8.8717$ & $0.0089$ & $-9.0244$ & $0.0115$ & $-0.4320$ & $4922$ & $55$ & $5193$ & $94$ & $\dots$ & $\dots$ & $4922$ & $55$ & $2.389$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.410$ & $0.106$ & $-1.353$ & $0.180$ & $\dots$ & $\dots$ & $-2.410$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.188$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.3$,$-31.8$,$-201.1$) & ($5.0$,$4.2$,$1.2$) & ($85.3$,$-196.6$,$1039.5$) & ($10.5$,$24.2$,$32.2$) & $-1.677$ & $0.003$ & $3.992$ & $0.120$ & $8.077$ & $0.130$ & $7.937$ & $0.091$ & $0.338$ & $0.019$\\
J222644.39$-$445043.1 & 6520475244044749312 & 489982732 & 20060929_2232m45_031 & 22:26:44.39 & $-$44:50:43.1 & $\dots$ & $12.168$ & $11.917$ & $1.027$ & $12.141$ & $135.0$ & $1.0$ & $133.3$ & $0.8$ & $0.4891$ & $0.0119$ & $2.0446$ & $0.0497$ & $1.9414$ & $0.0449$ & $0.0231$ & $1.9263$ & $0.0380$ & $0.0197$ & $1.9568$ & $0.0318$ & $0.0162$ & $-3.3963$ & $0.0086$ & $-17.8878$ & $0.0127$ & $0.4082$ & $5083$ & $54$ & $5045$ & $94$ & $\dots$ & $\dots$ & $5083$ & $54$ & $2.763$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $-0.760$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.516$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-135.9$,$80.8$,$-57.5$) & ($0.6$,$0.8$,$0.8$) & ($369.3$,$578.6$,$163.0$) & ($2.3$,$5.8$,$2.7$) & $-1.729$ & $0.001$ & $1.754$ & $0.020$ & $8.830$ & $0.016$ & $4.144$ & $0.046$ & $0.668$ & $0.003$\\
J222645.62$-$144903.2 & 2599300841600982656 & 6014298 & 20121008_2226m16_140 & 22:26:45.62 & $-$14:49:03.2 & $\dots$ & $13.223$ & $12.797$ & $1.419$ & $13.197$ & $-200.2$ & $0.7$ & $-201.0$ & $0.8$ & $0.1393$ & $0.0190$ & $7.1788$ & $0.9792$ & $6.0496$ & $0.6954$ & $0.1149$ & $5.9281$ & $0.5371$ & $0.0906$ & $6.4513$ & $0.9189$ & $0.1424$ & $-0.9706$ & $0.0223$ & $-7.4733$ & $0.0198$ & $0.1276$ & $4358$ & $52$ & $4311$ & $77$ & $\dots$ & $\dots$ & $4358$ & $52$ & $0.690$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.102$ & $-1.268$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.274$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-65.8$,$-13.2$,$123.3$) & ($8.1$,$3.3$,$1.8$) & ($564.5$,$-81.1$,$419.4$) & ($22.7$,$19.8$,$21.5$) & $-1.672$ & $0.011$ & $0.356$ & $0.054$ & $10.109$ & $0.293$ & $8.435$ & $0.306$ & $0.932$ & $0.009$\\
J222653.56$-$264329.3 & 6621696318858147072 & 2406000 & 20081003_2223m25_146 & 22:26:53.56 & $-$26:43:29.3 & $\dots$ & $10.293$ & $10.082$ & $1.062$ & $10.320$ & $-68.7$ & $1.5$ & $-82.2$ & $0.2$ & $2.3500$ & $0.0203$ & $0.4255$ & $0.0037$ & $0.4209$ & $0.0036$ & $0.0085$ & $0.4214$ & $0.0036$ & $0.0085$ & $0.4211$ & $0.0089$ & $0.0211$ & $-26.9516$ & $0.0181$ & $-43.2950$ & $0.0177$ & $0.3661$ & $5008$ & $53$ & $4991$ & $77$ & $\dots$ & $\dots$ & $5008$ & $53$ & $3.634$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.102$ & $-1.053$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.750$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-47.1$,$164.3$,$86.6$) & ($0.8$,$0.6$,$1.3$) & ($83.6$,$1322.1$,$93.4$) & ($1.5$,$4.7$,$3.5$) & $-1.657$ & $0.001$ & $4.809$ & $0.053$ & $8.631$ & $0.035$ & $2.318$ & $0.070$ & $0.284$ & $0.007$\\
J222703.45$-$051456.2 & 2626307252361238016 & 7355055 & 20061014_2233m07_065 & 22:27:03.45 & $-$05:14:56.2 & $\dots$ & $11.592$ & $11.423$ & $0.811$ & $11.572$ & $-91.2$ & $29.7$ & $-76.5$ & $0.5$ & $3.5235$ & $0.0179$ & $0.2838$ & $0.0014$ & $0.2817$ & $0.0014$ & $0.0050$ & $0.2806$ & $0.0013$ & $0.0046$ & $0.2804$ & $0.0028$ & $0.0101$ & $-4.1385$ & $0.0191$ & $-70.1181$ & $0.0178$ & $0.2480$ & $5906$ & $67$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5906$ & $67$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.823$ & $0.124$ & $0.491$ & $0.140$ & $\dots$ & $\dots$ & $-0.823$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.0$,$126.3$,$43.0$) & ($9.6$,$16.6$,$22.2$) & ($191.9$,$1030.3$,$28.5$) & ($32.7$,$135.1$,$29.1$) & $-1.738$ & $0.015$ & $3.130$ & $0.463$ & $8.273$ & $0.059$ & $1.049$ & $0.695$ & $0.454$ & $0.056$\\
J222711.18$-$071808.1 & 2622394708952964096 & 7010204 & 20061014_2233m07_054 & 22:27:11.18 & $-$07:18:08.1 & $\dots$ & $12.132$ & $11.783$ & $1.241$ & $12.097$ & $13.5$ & $1.4$ & $8.1$ & $1.8$ & $0.7235$ & $0.0585$ & $1.3822$ & $0.1118$ & $1.3342$ & $0.1041$ & $0.0781$ & $1.3082$ & $0.0983$ & $0.0751$ & $1.2977$ & $0.1791$ & $0.1380$ & $4.0320$ & $0.0645$ & $-8.2898$ & $0.0586$ & $0.2851$ & $4708$ & $62$ & $4917$ & $49$ & $\dots$ & $\dots$ & $4708$ & $62$ & $3.593$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.112$ & $-0.034$ & $0.090$ & $\dots$ & $\dots$ & $-1.180$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.186$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.5$,$208.1$,$-36.7$) & ($0.8$,$2.0$,$1.7$) & ($8.1$,$1622.2$,$42.9$) & ($1.5$,$18.6$,$3.0$) & $-1.620$ & $0.004$ & $6.669$ & $0.112$ & $7.889$ & $0.007$ & $1.371$ & $0.058$ & $0.084$ & $0.008$\\
J222712.74$-$490522.1 & 6517873528951327488 & 489853403 & 20120909_2213m50_098 & 22:27:12.74 & $-$49:05:22.1 & $\dots$ & $12.485$ & $12.232$ & $1.201$ & $12.528$ & $12.5$ & $1.0$ & $18.4$ & $0.7$ & $0.4999$ & $0.0204$ & $2.0004$ & $0.0816$ & $1.9015$ & $0.0738$ & $0.0388$ & $1.9870$ & $0.0700$ & $0.0353$ & $1.9814$ & $0.1141$ & $0.0576$ & $9.3842$ & $0.0172$ & $-6.0110$ & $0.0202$ & $0.1589$ & $4713$ & $52$ & $4600$ & $77$ & $\dots$ & $\dots$ & $4713$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.880$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.391$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($43.6$,$175.4$,$-36.2$) & ($1.2$,$1.2$,$0.9$) & ($64.7$,$1248.2$,$71.4$) & ($2.5$,$11.4$,$1.9$) & $-1.703$ & $0.002$ & $4.504$ & $0.063$ & $7.776$ & $0.013$ & $1.902$ & $0.037$ & $0.266$ & $0.007$\\
J222723.82$-$345036.3 & 6600307725320628736 & 1696358 & 20110622_2220m35_101 & 22:27:23.82 & $-$34:50:36.3 & $\dots$ & $12.275$ & $11.985$ & $1.310$ & $12.331$ & $-82.5$ & $0.7$ & $-83.3$ & $0.5$ & $0.3722$ & $0.0139$ & $2.6867$ & $0.1003$ & $2.5113$ & $0.0877$ & $0.0349$ & $2.5508$ & $0.0957$ & $0.0375$ & $2.7587$ & $0.1786$ & $0.0647$ & $11.5056$ & $0.0139$ & $-2.8532$ & $0.0132$ & $0.3131$ & $4502$ & $52$ & $4479$ & $68$ & $\dots$ & $\dots$ & $4502$ & $52$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.101$ & $-0.773$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($157.0$,$166.8$,$-2.3$) & ($2.3$,$1.5$,$1.6$) & ($276.6$,$1131.3$,$143.3$) & ($8.7$,$14.9$,$4.2$) & $-1.606$ & $0.001$ & $3.591$ & $0.056$ & $10.691$ & $0.059$ & $3.674$ & $0.096$ & $0.497$ & $0.008$\\
J222739.42$-$340911.6 & 6600367476905637632 & 2004079 & 20090815_2220m35_102 & 22:27:39.42 & $-$34:09:11.6 & $\dots$ & $11.060$ & $10.963$ & $0.735$ & $11.090$ & $19.2$ & $0.9$ & $19.3$ & $1.7$ & $4.7595$ & $0.0180$ & $0.2101$ & $0.0008$ & $0.2090$ & $0.0008$ & $0.0038$ & $0.2087$ & $0.0009$ & $0.0044$ & $0.2075$ & $0.0012$ & $0.0057$ & $-13.3616$ & $0.0191$ & $-40.4053$ & $0.0160$ & $0.1711$ & $5913$ & $68$ & $5755$ & $136$ & $\dots$ & $\dots$ & $5913$ & $68$ & $4.019$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.925$ & $0.122$ & $-0.935$ & $0.190$ & $\dots$ & $\dots$ & $-0.925$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.262$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-40.7$,$216.9$,$-1.2$) & ($0.5$,$0.1$,$0.7$) & ($25.1$,$1765.8$,$1.1$) & ($0.4$,$0.9$,$0.0$) & $-1.592$ & $0.001$ & $6.640$ & $0.004$ & $8.802$ & $0.013$ & $0.190$ & $0.002$ & $0.140$ & $0.001$\\
J222739.68$-$075310.5 & 2621512492606466816 & 7002551 & 20061014_2233m07_030 & 22:27:39.68 & $-$07:53:10.5 & $\dots$ & $12.160$ & $11.908$ & $1.317$ & $12.258$ & $-7.4$ & $1.1$ & $-4.4$ & $1.8$ & $7.4826$ & $0.3519$ & $0.1336$ & $0.0063$ & $0.1332$ & $0.0062$ & $0.0469$ & $0.1321$ & $0.0064$ & $0.0485$ & $\dots$ & $\dots$ & $\dots$ & $3.9183$ & $0.4105$ & $50.1723$ & $0.3843$ & $0.2633$ & $4527$ & $66$ & $4575$ & $87$ & $\dots$ & $\dots$ & $4527$ & $66$ & $4.394$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.925$ & $0.121$ & $-0.751$ & $0.160$ & $\dots$ & $\dots$ & $-0.925$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.052$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($10.1$,$272.8$,$23.0$) & ($0.5$,$0.7$,$0.9$) & ($49.8$,$2237.3$,$4.3$) & ($1.7$,$5.8$,$0.3$) & $-1.457$ & $0.002$ & $8.182$ & $0.002$ & $11.680$ & $0.066$ & $0.489$ & $0.020$ & $0.176$ & $0.003$\\
J222740.72$-$201902.4 & 6629139703340161024 & 5765658 & 20060726_2229m20_135 & 22:27:40.72 & $-$20:19:02.4 & $\dots$ & $12.156$ & $11.918$ & $1.072$ & $12.160$ & $-129.1$ & $0.9$ & $-129.7$ & $0.7$ & $1.2123$ & $0.0158$ & $0.8249$ & $0.0108$ & $0.8076$ & $0.0103$ & $0.0128$ & $0.8049$ & $0.0104$ & $0.0129$ & $0.8047$ & $0.0116$ & $0.0144$ & $28.0742$ & $0.0139$ & $1.4011$ & $0.0116$ & $0.4342$ & $5052$ & $53$ & $4935$ & $77$ & $\dots$ & $\dots$ & $5052$ & $53$ & $3.479$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.899$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($143.2$,$185.0$,$59.5$) & ($0.6$,$0.3$,$0.8$) & ($247.3$,$1460.5$,$69.4$) & ($2.0$,$2.8$,$1.5$) & $-1.554$ & $0.001$ & $4.370$ & $0.019$ & $11.622$ & $0.028$ & $2.433$ & $0.015$ & $0.453$ & $0.003$\\
J222756.04$-$455319.6 & 6518864223288517504 & 489974352 & 20060618_2232m45_127 & 22:27:56.04 & $-$45:53:19.6 & $\dots$ & $11.350$ & $11.020$ & $1.400$ & $11.411$ & $55.1$ & $0.6$ & $54.9$ & $0.4$ & $0.2484$ & $0.0143$ & $4.0258$ & $0.2318$ & $3.6443$ & $0.1899$ & $0.0521$ & $3.6747$ & $0.1975$ & $0.0538$ & $3.4305$ & $0.2217$ & $0.0646$ & $-4.8240$ & $0.0102$ & $-7.9075$ & $0.0130$ & $0.2982$ & $4345$ & $52$ & $4428$ & $68$ & $\dots$ & $\dots$ & $4345$ & $52$ & $1.289$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.106$ & $-1.130$ & $0.140$ & $\dots$ & $\dots$ & $-1.140$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.394$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-132.5$,$126.6$,$30.4$) & ($1.6$,$2.2$,$1.3$) & ($270.7$,$799.2$,$164.1$) & ($7.2$,$18.6$,$4.8$) & $-1.704$ & $0.001$ & $2.566$ & $0.062$ & $8.957$ & $0.022$ & $3.768$ & $0.089$ & $0.555$ & $0.009$\\
J222816.01$-$301002.6 & 6614280216007152128 & 2105787 & 20091022_2220m30_111 & 22:28:16.01 & $-$30:10:02.6 & $\dots$ & $12.428$ & $12.076$ & $1.347$ & $12.440$ & $-6.2$ & $0.6$ & $-6.2$ & $0.6$ & $0.3108$ & $0.0150$ & $3.2175$ & $0.1553$ & $2.9691$ & $0.1322$ & $0.0445$ & $2.9979$ & $0.1359$ & $0.0453$ & $2.8192$ & $0.2698$ & $0.0957$ & $11.3007$ & $0.0135$ & $-5.3835$ & $0.0121$ & $0.1965$ & $4442$ & $52$ & $4516$ & $68$ & $\dots$ & $\dots$ & $4442$ & $52$ & $1.834$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.865$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.462$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($112.2$,$135.0$,$-72.2$) & ($3.1$,$3.3$,$2.3$) & ($257.5$,$919.2$,$138.0$) & ($14.7$,$27.7$,$5.2$) & $-1.683$ & $0.001$ & $2.925$ & $0.110$ & $9.253$ & $0.073$ & $3.401$ & $0.116$ & $0.520$ & $0.017$\\
J222821.59$-$152231.3 & 2596162049436990848 & 6009293 & 20120914_2237m15_043 & 22:28:21.59 & $-$15:22:31.3 & $\dots$ & $12.208$ & $12.295$ & $1.082$ & $12.542$ & $-3.9$ & $1.1$ & $-3.8$ & $1.1$ & $1.5205$ & $0.0192$ & $0.6577$ & $0.0083$ & $0.6466$ & $0.0080$ & $0.0124$ & $0.6477$ & $0.0080$ & $0.0123$ & $0.6466$ & $0.0174$ & $0.0268$ & $15.0520$ & $0.0242$ & $-0.3041$ & $0.0178$ & $0.0914$ & $5031$ & $65$ & $5252$ & $76$ & $\dots$ & $\dots$ & $5031$ & $65$ & $3.764$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.117$ & $0.024$ & $0.100$ & $\dots$ & $\dots$ & $-1.500$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.012$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.7$,$237.0$,$-14.1$) & ($0.6$,$0.5$,$0.9$) & ($18.3$,$1892.9$,$9.9$) & ($0.4$,$3.9$,$0.2$) & $-1.553$ & $0.001$ & $7.325$ & $0.023$ & $9.252$ & $0.014$ & $0.653$ & $0.010$ & $0.116$ & $0.001$\\
J222824.60$-$041739.8 & 2627926974722919168 & 7382930 & 20070907_2219m03_118 & 22:28:24.60 & $-$04:17:39.8 & $\dots$ & $10.763$ & $10.531$ & $1.101$ & $10.785$ & $-84.0$ & $2.4$ & $-80.1$ & $0.4$ & $1.0110$ & $0.0165$ & $0.9891$ & $0.0161$ & $0.9643$ & $0.0153$ & $0.0159$ & $0.9536$ & $0.0139$ & $0.0146$ & $0.9607$ & $0.0285$ & $0.0297$ & $-4.2910$ & $0.0187$ & $-11.9276$ & $0.0159$ & $0.1109$ & $5029$ & $53$ & $5080$ & $87$ & $\dots$ & $\dots$ & $5029$ & $53$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-14.1$,$164.9$,$58.8$) & ($0.7$,$1.4$,$1.8$) & ($73.5$,$1310.9$,$53.1$) & ($2.0$,$11.4$,$2.8$) & $-1.686$ & $0.001$ & $4.662$ & $0.046$ & $8.054$ & $0.005$ & $1.654$ & $0.059$ & $0.267$ & $0.004$\\
J222825.13$-$101635.3 & 2603018019832091648 & 6874586 & 20121010_2236m11_026 & 22:28:25.13 & $-$10:16:35.3 & $\dots$ & $13.597$ & $13.302$ & $1.255$ & $13.623$ & $9.5$ & $1.2$ & $\dots$ & $\dots$ & $0.2563$ & $0.0172$ & $3.9017$ & $0.2618$ & $3.5423$ & $0.2158$ & $0.0609$ & $3.3188$ & $0.1695$ & $0.0511$ & $3.4742$ & $0.1200$ & $0.0345$ & $-1.3245$ & $0.0184$ & $-7.6257$ & $0.0167$ & $0.2044$ & $4685$ & $53$ & $4554$ & $77$ & $\dots$ & $\dots$ & $4685$ & $53$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $-0.707$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.117$ & $0.366$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-48.2$,$168.3$,$-29.5$) & ($0.6$,$1.0$,$1.0$) & ($56.1$,$1202.8$,$168.2$) & ($1.7$,$7.9$,$3.3$) & $-1.676$ & $0.002$ & $4.843$ & $0.042$ & $7.976$ & $0.008$ & $3.190$ & $0.039$ & $0.244$ & $0.004$\\
J222832.26$-$543748.7 & 6508441746408528640 & 489032567 & 20090811_2229m55_066 & 22:28:32.26 & $-$54:37:48.7 & $\dots$ & $11.577$ & $11.382$ & $0.991$ & $11.592$ & $-99.1$ & $1.1$ & $-101.6$ & $0.5$ & $0.4258$ & $0.0148$ & $2.3485$ & $0.0816$ & $2.2134$ & $0.0725$ & $0.0328$ & $2.1871$ & $0.0627$ & $0.0287$ & $2.1105$ & $0.0861$ & $0.0408$ & $11.9978$ & $0.0126$ & $-7.9619$ & $0.0145$ & $-0.1121$ & $5181$ & $54$ & $4746$ & $77$ & $\dots$ & $\dots$ & $5181$ & $54$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-1.205$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.288$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($128.9$,$181.7$,$48.3$) & ($1.2$,$1.1$,$1.0$) & ($164.2$,$1282.8$,$131.9$) & ($2.9$,$9.8$,$2.6$) & $-1.615$ & $0.002$ & $4.412$ & $0.041$ & $9.887$ & $0.035$ & $3.245$ & $0.050$ & $0.383$ & $0.004$\\
J222840.72$-$424624.5 & 6521068194348412416 & 490025116 & 20090913_2232m45_071 & 22:28:40.72 & $-$42:46:24.5 & $\dots$ & $12.577$ & $12.330$ & $1.134$ & $12.597$ & $21.6$ & $0.7$ & $20.5$ & $0.8$ & $0.3225$ & $0.0126$ & $3.1008$ & $0.1211$ & $2.8694$ & $0.1037$ & $0.0362$ & $2.8784$ & $0.0894$ & $0.0311$ & $2.8972$ & $0.2572$ & $0.0888$ & $5.7809$ & $0.0088$ & $-1.9667$ & $0.0116$ & $0.5623$ & $4858$ & $54$ & $4823$ & $77$ & $\dots$ & $\dots$ & $4858$ & $54$ & $2.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.110$ & $-1.364$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($37.0$,$204.9$,$-49.6$) & ($1.5$,$1.1$,$1.1$) & ($28.5$,$1355.1$,$156.0$) & ($2.2$,$15.4$,$6.3$) & $-1.645$ & $0.001$ & $5.692$ & $0.068$ & $8.017$ & $0.022$ & $2.998$ & $0.080$ & $0.170$ & $0.007$\\
J222844.64$-$390116.9 & 6594571848036395264 & 1578561 & 20120815_2224m40_088 & 22:28:44.64 & $-$39:01:16.9 & $\dots$ & $12.973$ & $12.680$ & $1.228$ & $12.988$ & $-25.9$ & $1.0$ & $-27.3$ & $1.1$ & $0.3609$ & $0.0215$ & $2.7709$ & $0.1651$ & $2.5846$ & $0.1436$ & $0.0556$ & $2.6561$ & $0.1424$ & $0.0536$ & $2.5513$ & $0.0627$ & $0.0246$ & $4.4797$ & $0.0204$ & $-2.6938$ & $0.0154$ & $0.1771$ & $4656$ & $53$ & $4609$ & $77$ & $\dots$ & $\dots$ & $4656$ & $53$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.112$ & $-0.684$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.188$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($42.9$,$205.8$,$4.1$) & ($0.6$,$0.4$,$0.9$) & ($21.7$,$1416.7$,$107.7$) & ($0.5$,$4.2$,$1.3$) & $-1.649$ & $0.001$ & $5.839$ & $0.018$ & $7.859$ & $0.011$ & $2.363$ & $0.018$ & $0.147$ & $0.002$\\
J222848.25$-$242959.8 & 6625562854575989504 & 5716509 & 20110726_2223m25_118 & 22:28:48.25 & $-$24:29:59.8 & $\dots$ & $12.425$ & $12.411$ & $0.673$ & $12.521$ & $8.3$ & $3.7$ & $8.1$ & $3.0$ & $1.4125$ & $0.0235$ & $0.7080$ & $0.0118$ & $0.6952$ & $0.0114$ & $0.0163$ & $0.6947$ & $0.0125$ & $0.0180$ & $0.7019$ & $0.0199$ & $0.0283$ & $-11.4857$ & $0.0223$ & $0.2982$ & $0.0186$ & $0.2066$ & $6179$ & $68$ & $6631$ & $204$ & $\dots$ & $\dots$ & $6179$ & $68$ & $4.340$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.819$ & $0.127$ & $-0.137$ & $0.190$ & $\dots$ & $\dots$ & $-0.819$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.423$ & $0.379$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-40.4$,$263.3$,$20.6$) & ($1.7$,$1.0$,$3.2$) & ($53.2$,$2085.6$,$13.8$) & ($3.5$,$8.1$,$1.1$) & $-1.488$ & $0.003$ & $7.591$ & $0.015$ & $11.097$ & $0.110$ & $0.928$ & $0.034$ & $0.188$ & $0.006$\\
J222849.46$-$193330.4 & 6821447791731312128 & 5768835 & 20060726_2229m20_085 & 22:28:49.46 & $-$19:33:30.4 & $\dots$ & $11.923$ & $11.657$ & $1.178$ & $11.943$ & $16.0$ & $0.7$ & $12.4$ & $1.3$ & $0.6974$ & $0.0164$ & $1.4339$ & $0.0337$ & $1.3824$ & $0.0313$ & $0.0227$ & $1.3693$ & $0.0309$ & $0.0226$ & $1.3869$ & $0.0661$ & $0.0477$ & $9.6342$ & $0.0143$ & $-19.6423$ & $0.0137$ & $0.4138$ & $4824$ & $53$ & $4861$ & $68$ & $\dots$ & $\dots$ & $4824$ & $53$ & $2.459$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.897$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.506$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.3$,$121.6$,$-64.6$) & ($0.3$,$1.8$,$1.0$) & ($163.6$,$930.4$,$88.9$) & ($4.3$,$15.0$,$2.8$) & $-1.756$ & $0.002$ & $3.037$ & $0.055$ & $7.754$ & $0.029$ & $2.335$ & $0.045$ & $0.437$ & $0.007$\\
J222853.18$-$661433.5 & 6404124030240139008 & 486599938 & 20061029_2237m64_010 & 22:28:53.18 & $-$66:14:33.5 & $\dots$ & $12.372$ & $12.063$ & $1.221$ & $12.368$ & $124.1$ & $1.0$ & $123.6$ & $0.4$ & $0.4719$ & $0.0109$ & $2.1191$ & $0.0489$ & $2.0084$ & $0.0440$ & $0.0219$ & $2.0635$ & $0.0438$ & $0.0212$ & $1.9861$ & $0.0587$ & $0.0296$ & $8.8796$ & $0.0097$ & $-2.6446$ & $0.0112$ & $-0.2976$ & $4698$ & $53$ & $4659$ & $77$ & $\dots$ & $\dots$ & $4698$ & $53$ & $1.915$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $-0.870$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.366$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.5$,$154.4$,$-112.6$) & ($0.7$,$0.6$,$0.7$) & ($37.0$,$1107.9$,$237.8$) & ($0.2$,$4.9$,$3.4$) & $-1.689$ & $0.001$ & $4.955$ & $0.009$ & $7.484$ & $0.009$ & $3.713$ & $0.031$ & $0.203$ & $0.001$\\
J222913.14$-$205748.8 & 6628867166190440704 & 5759351 & 20051009_2226m23_082 & 22:29:13.14 & $-$20:57:48.8 & $\dots$ & $10.436$ & $10.242$ & $0.890$ & $10.417$ & $54.4$ & $0.6$ & $53.5$ & $0.5$ & $1.1524$ & $0.0180$ & $0.8678$ & $0.0136$ & $0.8486$ & $0.0130$ & $0.0153$ & $0.8478$ & $0.0123$ & $0.0145$ & $0.8275$ & $0.0142$ & $0.0171$ & $-34.2160$ & $0.0171$ & $-104.1093$ & $0.0159$ & $0.4700$ & $5642$ & $58$ & $5472$ & $63$ & $\dots$ & $\dots$ & $5642$ & $58$ & $2.900$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.119$ & $-1.247$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.555$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-293.5$,$-72.1$,$-37.0$) & ($1.3$,$1.6$,$0.5$) & ($1319.2$,$-568.7$,$63.6$) & ($9.0$,$12.5$,$1.2$) & $-1.382$ & $0.005$ & $1.192$ & $0.031$ & $19.057$ & $0.192$ & $4.529$ & $0.047$ & $0.882$ & $0.002$\\
J222921.35$-$364341.5 & 6595405552728151680 & 1687379 & 20100813_2220m35_129 & 22:29:21.35 & $-$36:43:41.5 & $\dots$ & $12.792$ & $12.555$ & $1.085$ & $12.802$ & $88.7$ & $0.9$ & $90.2$ & $1.2$ & $0.3633$ & $0.0170$ & $2.7525$ & $0.1288$ & $2.5687$ & $0.1122$ & $0.0437$ & $2.6078$ & $0.1061$ & $0.0407$ & $2.6189$ & $0.0959$ & $0.0366$ & $-8.3088$ & $0.0202$ & $-8.8724$ & $0.0147$ & $-0.1370$ & $4951$ & $53$ & $5084$ & $74$ & $\dots$ & $\dots$ & $4951$ & $53$ & $2.798$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.650$ & $0.110$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.500$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-164.6$,$173.2$,$-6.5$) & ($1.2$,$0.8$,$1.0$) & ($293.8$,$1189.4$,$141.4$) & ($4.3$,$8.1$,$2.6$) & $-1.583$ & $0.001$ & $3.742$ & $0.031$ & $11.214$ & $0.034$ & $3.751$ & $0.059$ & $0.500$ & $0.004$\\
J222925.81$-$050139.6 & 2623336406302916224 & 7359547 & 20060531_2219m03_125 & 22:29:25.81 & $-$05:01:39.6 & $\dots$ & $12.327$ & $11.985$ & $1.302$ & $12.328$ & $-78.1$ & $0.7$ & $-77.7$ & $0.9$ & $0.2613$ & $0.0137$ & $3.8270$ & $0.2007$ & $3.4807$ & $0.1660$ & $0.0477$ & $3.4806$ & $0.1637$ & $0.0470$ & $3.4557$ & $0.4284$ & $0.1240$ & $-0.4966$ & $0.0152$ & $-5.8960$ & $0.0139$ & $0.3166$ & $4595$ & $52$ & $4539$ & $77$ & $\dots$ & $\dots$ & $4595$ & $52$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.102$ & $-1.370$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.460$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-2.6$,$132.9$,$31.0$) & ($1.2$,$2.2$,$1.3$) & ($129.1$,$976.1$,$141.1$) & ($5.3$,$18.6$,$5.2$) & $-1.730$ & $0.001$ & $3.484$ & $0.073$ & $7.887$ & $0.017$ & $2.984$ & $0.079$ & $0.387$ & $0.010$\\
J222940.80$-$330540.0 & 6600574876582217344 & 2023616 & 20060818_2220m35_092 & 22:29:40.80 & $-$33:05:40.0 & SOAR & $12.021$ & $11.773$ & $1.163$ & $12.052$ & $196.7$ & $1.6$ & $196.8$ & $0.6$ & $0.1990$ & $0.0172$ & $5.0251$ & $0.4343$ & $4.4444$ & $0.3398$ & $0.0764$ & $3.8129$ & $0.1554$ & $0.0408$ & $4.3362$ & $0.5046$ & $0.1164$ & $13.2278$ & $0.0184$ & $-0.4791$ & $0.0161$ & $0.1356$ & $4856$ & $51$ & $4477$ & $92$ & $4863$ & $46$ & $4848$ & $55$ & $0.996$ & $0.470$ & $1.325$ & $0.227$ & $1.325$ & $0.227$ & $-2.642$ & $0.118$ & $-2.714$ & $0.160$ & $-2.694$ & $0.130$ & $-2.590$ & $0.106$ & $-0.423$ & $0.113$ & $0.197$ & $5.985$ & D & $0.972$ & I & $0.555$ & $0.207$ & $0.159$ & $0.036$ & $0.159$ & $0.036$ & D & $0.982$ & $31$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($142.9$,$188.0$,$-309.5$) & ($8.0$,$3.6$,$4.9$) & ($1896.2$,$1122.4$,$752.0$) & ($169.6$,$34.5$,$11.3$) & $-1.094$ & $0.021$ & $4.029$ & $0.238$ & $34.009$ & $1.771$ & $26.592$ & $1.510$ & $0.787$ & $0.021$\\
J222950.73$-$601958.6 & 6408060251804083200 & 489128740 & 20060815_2210m60_109 & 22:29:50.73 & $-$60:19:58.6 & $\dots$ & $12.504$ & $12.270$ & $1.205$ & $12.568$ & $110.1$ & $3.6$ & $106.0$ & $6.0$ & $0.5720$ & $0.0122$ & $1.7483$ & $0.0373$ & $1.6722$ & $0.0341$ & $0.0204$ & $1.7262$ & $0.0353$ & $0.0205$ & $1.7552$ & $0.0605$ & $0.0344$ & $-6.7184$ & $0.0089$ & $-11.6928$ & $0.0115$ & $-0.3823$ & $4721$ & $55$ & $3988$ & $95$ & $\dots$ & $\dots$ & $4721$ & $55$ & $4.432$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $-0.513$ & $0.100$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-130.1$,$125.1$,$-6.5$) & ($2.0$,$1.6$,$2.8$) & ($302.1$,$909.7$,$49.4$) & ($6.8$,$12.4$,$1.9$) & $-1.708$ & $0.001$ & $2.579$ & $0.044$ & $9.154$ & $0.038$ & $1.713$ & $0.038$ & $0.560$ & $0.007$\\
J222952.76$-$483117.5 & 6517259211189330560 & 489886417 & 20070808_2245m49_048 & 22:29:52.76 & $-$48:31:17.5 & $\dots$ & $10.409$ & $10.618$ & $1.111$ & $10.876$ & $35.1$ & $1.6$ & $34.7$ & $0.2$ & $2.2378$ & $0.0281$ & $0.4469$ & $0.0056$ & $0.4417$ & $0.0055$ & $0.0124$ & $0.4417$ & $0.0056$ & $0.0128$ & $\dots$ & $\dots$ & $\dots$ & $2.1509$ & $0.0215$ & $-26.8349$ & $0.0226$ & $0.0447$ & $4895$ & $72$ & $4887$ & $64$ & $\dots$ & $\dots$ & $4895$ & $72$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.122$ & $0.322$ & $0.080$ & $\dots$ & $\dots$ & $-1.140$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.247$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-34.3$,$189.8$,$-10.3$) & ($0.9$,$0.3$,$1.3$) & ($49.2$,$1519.4$,$5.3$) & ($0.9$,$2.7$,$0.3$) & $-1.656$ & $0.001$ & $5.429$ & $0.017$ & $8.259$ & $0.010$ & $0.429$ & $0.013$ & $0.207$ & $0.002$\\
J222953.08$-$384028.7 & 6594583427268222976 & 1649704 & 20060606_2224m40_086 & 22:29:53.08 & $-$38:40:28.7 & $\dots$ & $10.645$ & $11.029$ & $0.663$ & $11.137$ & $14.1$ & $1.3$ & $10.1$ & $1.3$ & $2.1009$ & $0.0229$ & $0.4760$ & $0.0052$ & $0.4702$ & $0.0051$ & $0.0108$ & $0.4689$ & $0.0048$ & $0.0102$ & $0.4647$ & $0.0091$ & $0.0195$ & $-5.8723$ & $0.0202$ & $-11.5308$ & $0.0191$ & $0.2824$ & $6195$ & $120$ & $6561$ & $83$ & $\dots$ & $\dots$ & $6195$ & $120$ & $4.278$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.308$ & $0.444$ & $0.100$ & $0.120$ & $\dots$ & $\dots$ & $-2.308$ & $0.444$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-34.1$,$228.9$,$4.6$) & ($0.7$,$0.1$,$1.1$) & ($14.4$,$1832.3$,$5.2$) & ($0.6$,$1.4$,$0.1$) & $-1.575$ & $0.001$ & $7.142$ & $0.014$ & $8.808$ & $0.020$ & $0.434$ & $0.003$ & $0.104$ & $0.002$\\
J222955.09$-$283845.4 & 6620619793894474240 & 2353341 & 20080805_2220m30_098 & 22:29:55.09 & $-$28:38:45.4 & $\dots$ & $11.271$ & $10.886$ & $1.150$ & $11.160$ & $-70.1$ & $1.2$ & $-71.1$ & $0.4$ & $0.5116$ & $0.0143$ & $1.9547$ & $0.0546$ & $1.8601$ & $0.0495$ & $0.0266$ & $1.8517$ & $0.0442$ & $0.0238$ & $1.8158$ & $0.0241$ & $0.0132$ & $-12.8516$ & $0.0131$ & $-10.5029$ & $0.0138$ & $0.3699$ & $4827$ & $54$ & $4622$ & $77$ & $\dots$ & $\dots$ & $4827$ & $54$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.103$ & $-1.575$ & $0.170$ & $\dots$ & $\dots$ & $-1.730$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.426$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-87.4$,$179.3$,$119.9$) & ($0.7$,$0.3$,$1.1$) & ($142.9$,$1322.5$,$198.3$) & ($1.8$,$2.9$,$3.6$) & $-1.588$ & $0.001$ & $4.921$ & $0.016$ & $10.146$ & $0.016$ & $4.273$ & $0.043$ & $0.347$ & $0.002$\\
J223000.59$-$634154.6 & 6404818238689599744 & 486644417 & 20061029_2237m64_064 & 22:30:00.59 & $-$63:41:54.6 & $\dots$ & $11.870$ & $12.211$ & $0.748$ & $12.342$ & $-0.2$ & $1.6$ & $-2.6$ & $3.0$ & $1.4219$ & $0.0339$ & $0.7033$ & $0.0168$ & $0.6907$ & $0.0162$ & $0.0234$ & $0.6974$ & $0.0164$ & $0.0235$ & $\dots$ & $\dots$ & $\dots$ & $8.0451$ & $0.0321$ & $1.1257$ & $0.0301$ & $-0.2239$ & $5918$ & $164$ & $5918$ & $76$ & $\dots$ & $\dots$ & $5918$ & $164$ & $3.748$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.295$ & $0.321$ & $-0.081$ & $0.100$ & $\dots$ & $\dots$ & $-2.295$ & $0.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.201$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($2.4$,$248.4$,$-8.1$) & ($0.9$,$0.6$,$1.1$) & ($7.2$,$1952.6$,$8.8$) & ($0.6$,$5.1$,$0.2$) & $-1.541$ & $0.002$ & $7.867$ & $0.003$ & $9.093$ & $0.050$ & $0.598$ & $0.006$ & $0.072$ & $0.003$\\
J223001.01$-$391511.8 & 6593804217121507968 & 1578363 & 20120815_2224m40_096 & 22:30:01.01 & $-$39:15:11.8 & $\dots$ & $12.989$ & $12.677$ & $1.273$ & $13.006$ & $77.6$ & $0.7$ & $76.4$ & $1.8$ & $0.3016$ & $0.0149$ & $3.3156$ & $0.1638$ & $3.0525$ & $0.1388$ & $0.0455$ & $3.0593$ & $0.1495$ & $0.0489$ & $2.9216$ & $0.0377$ & $0.0129$ & $5.6393$ & $0.0158$ & $-12.3125$ & $0.0132$ & $0.0032$ & $4570$ & $52$ & $4430$ & $77$ & $\dots$ & $\dots$ & $4570$ & $52$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $-1.006$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-19.9$,$67.0$,$-81.0$) & ($0.4$,$0.7$,$0.6$) & ($251.3$,$449.2$,$238.4$) & ($2.0$,$5.1$,$2.6$) & $-1.813$ & $0.001$ & $1.628$ & $0.019$ & $7.194$ & $0.003$ & $4.381$ & $0.029$ & $0.631$ & $0.003$\\
J223015.85$-$203306.5 & 6629162041465101056 & 5766695 & 20080803_2229m20_011 & 22:30:15.85 & $-$20:33:06.5 & $\dots$ & $10.919$ & $11.074$ & $0.905$ & $11.254$ & $31.9$ & $1.6$ & $39.7$ & $4.6$ & $2.8928$ & $0.0390$ & $0.3457$ & $0.0047$ & $0.3426$ & $0.0046$ & $0.0134$ & $0.3419$ & $0.0045$ & $0.0133$ & $\dots$ & $\dots$ & $\dots$ & $-6.7571$ & $0.0375$ & $-15.8590$ & $0.0359$ & $0.3335$ & $5506$ & $218$ & $5706$ & $76$ & $\dots$ & $\dots$ & $5506$ & $218$ & $3.972$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.939$ & $0.307$ & $0.196$ & $0.100$ & $\dots$ & $\dots$ & $-1.939$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.043$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($-39.9$,$240.3$,$-18.3$) & ($0.7$,$0.6$,$1.4$) & ($21.8$,$1946.2$,$5.8$) & ($1.0$,$4.5$,$0.5$) & $-1.539$ & $0.002$ & $7.444$ & $0.004$ & $9.574$ & $0.056$ & $0.492$ & $0.024$ & $0.125$ & $0.003$\\
J223019.88$-$504013.5 & 6510978732053039360 & 489859000 & 20090813_2213m50_114 & 22:30:19.88 & $-$50:40:13.5 & $\dots$ & $11.564$ & $11.259$ & $1.260$ & $11.582$ & $-125.4$ & $0.6$ & $-126.3$ & $0.7$ & $0.3732$ & $0.0235$ & $2.6795$ & $0.1687$ & $2.5050$ & $0.1475$ & $0.0589$ & $2.4838$ & $0.1146$ & $0.0461$ & $2.3296$ & $0.3035$ & $0.1303$ & $24.2718$ & $0.0180$ & $-19.7787$ & $0.0216$ & $0.1014$ & $4590$ & $52$ & $4583$ & $68$ & $\dots$ & $\dots$ & $4590$ & $52$ & $1.549$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-1.094$ & $0.140$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.452$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($274.7$,$4.7$,$26.0$) & ($8.2$,$8.8$,$3.0$) & ($1120.5$,$32.6$,$246.3$) & ($60.7$,$61.2$,$17.9$) & $-1.494$ & $0.021$ & $0.408$ & $0.185$ & $15.075$ & $0.690$ & $11.032$ & $1.934$ & $0.947$ & $0.026$\\
J223029.00$-$255730.0 & 6622214017036143872 & $\dots$ & 20061030_2223m25_129 & 22:30:29.00 & $-$25:57:30.0 & SOAR & $11.957$ & $11.465$ & $1.585$ & $11.955$ & $-52.9$ & $0.6$ & $-55.4$ & $0.6$ & $0.1020$ & $0.0194$ & $9.8039$ & $1.8647$ & $7.8125$ & $1.1841$ & $0.1516$ & $7.5770$ & $0.9966$ & $0.1315$ & $6.3076$ & $0.1099$ & $0.0174$ & $0.9216$ & $0.0171$ & $-4.4563$ & $0.0156$ & $0.2560$ & $4520$ & $76$ & $4432$ & $92$ & $4520$ & $76$ & $\dots$ & $\dots$ & $2.441$ & $0.470$ & $0.791$ & $0.099$ & $0.791$ & $0.099$ & $-2.602$ & $0.034$ & $-2.613$ & $0.160$ & $-2.602$ & $0.034$ & $\dots$ & $\dots$ & $-0.750$ & $0.135$ & $0.030$ & $5.858$ & D & $0.973$ & I & $\dots$ & $\dots$ & $0.518$ & $0.038$ & $0.518$ & $0.038$ & D & $0.961$ & $65$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($23.5$,$102.4$,$25.8$) & ($0.6$,$0.8$,$0.6$) & ($149.0$,$562.9$,$409.7$) & ($2.0$,$5.4$,$2.3$) & $-1.745$ & $0.001$ & $2.594$ & $0.019$ & $7.737$ & $0.008$ & $5.639$ & $0.026$ & $0.498$ & $0.003$\\
J223032.07$-$345358.9 & 6600085727050999040 & 1698132 & 20050813_2220m34_119 & 22:30:32.07 & $-$34:53:58.9 & $\dots$ & $11.785$ & $11.615$ & $0.928$ & $11.803$ & $-33.4$ & $2.0$ & $-35.0$ & $0.7$ & $4.7213$ & $0.0380$ & $0.2118$ & $0.0017$ & $0.2106$ & $0.0017$ & $0.0080$ & $0.2099$ & $0.0016$ & $0.0074$ & $0.2082$ & $0.0039$ & $0.0187$ & $-4.6132$ & $0.0387$ & $-73.5904$ & $0.0376$ & $0.2149$ & $5309$ & $67$ & $4881$ & $65$ & $\dots$ & $\dots$ & $5309$ & $67$ & $3.528$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.383$ & $0.122$ & $-0.629$ & $0.090$ & $\dots$ & $\dots$ & $-1.383$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-14.8$,$177.7$,$41.3$) & ($1.0$,$0.4$,$1.7$) & ($58.4$,$1446.8$,$16.6$) & ($0.9$,$3.4$,$1.5$) & $-1.668$ & $0.001$ & $5.125$ & $0.018$ & $8.198$ & $0.005$ & $0.818$ & $0.043$ & $0.231$ & $0.002$\\
J223040.61$-$620818.1 & 6406681979619151488 & 486672274 & 20110707_2237m64a_070 & 22:30:40.61 & $-$62:08:18.1 & $\dots$ & $10.068$ & $9.690$ & $1.432$ & $10.097$ & $110.0$ & $2.2$ & $98.1$ & $2.6$ & $0.4560$ & $0.0199$ & $2.1930$ & $0.0957$ & $2.0747$ & $0.0857$ & $0.0413$ & $2.1207$ & $0.0797$ & $0.0376$ & $1.9860$ & $0.1116$ & $0.0562$ & $-15.6600$ & $0.0163$ & $-19.6741$ & $0.0185$ & $-0.3294$ & $4371$ & $53$ & $3960$ & $87$ & $\dots$ & $\dots$ & $4371$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.230$ & $0.106$ & $-0.847$ & $0.160$ & $\dots$ & $\dots$ & $-2.230$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-200.6$,$51.3$,$85.3$) & ($2.1$,$3.0$,$3.1$) & ($773.8$,$366.9$,$80.0$) & ($18.7$,$22.0$,$4.5$) & $-1.624$ & $0.004$ & $1.147$ & $0.054$ & $11.700$ & $0.115$ & $3.235$ & $0.125$ & $0.821$ & $0.009$\\
J223101.00$-$551651.0 & 6505382424025187072 & 489033135 & 20051021_2221m54_123 & 22:31:01.00 & $-$55:16:51.0 & GEMS & $13.011$ & $12.779$ & $1.014$ & $12.998$ & $278.2$ & $1.4$ & $276.0$ & $1.6$ & $0.2472$ & $0.0125$ & $4.0453$ & $0.2046$ & $3.6603$ & $0.1675$ & $0.0458$ & $3.5498$ & $0.1069$ & $0.0301$ & $3.7628$ & $0.2381$ & $0.0633$ & $7.1832$ & $0.0111$ & $-7.4271$ & $0.0124$ & $-0.0342$ & $5179$ & $44$ & $5370$ & $214$ & $5208$ & $31$ & $5151$ & $57$ & $3.388$ & $0.480$ & $2.360$ & $0.280$ & $2.360$ & $0.280$ & $-2.300$ & $0.101$ & $-2.083$ & $0.270$ & $-2.279$ & $0.087$ & $-2.320$ & $0.114$ & $0.220$ & $0.109$ & $0.230$ & $6.360$ & D & $0.996$ & I & $0.716$ & $0.322$ & $0.155$ & $0.048$ & $0.155$ & $0.048$ & D & $0.975$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-65.2$,$10.4$,$-233.8$) & ($2.3$,$2.8$,$1.1$) & ($15.3$,$64.4$,$1554.1$) & ($3.1$,$17.5$,$16.0$) & $-1.584$ & $0.003$ & $6.356$ & $0.100$ & $8.625$ & $0.094$ & $8.616$ & $0.098$ & $0.151$ & $0.011$\\
J223120.11$-$242115.0 & 6624055703307528192 & 5717192 & 20030905_2226m23_138 & 22:31:20.11 & $-$24:21:15.0 & $\dots$ & $12.942$ & $12.540$ & $1.248$ & $12.857$ & $-30.4$ & $2.4$ & $\dots$ & $\dots$ & $0.3110$ & $0.0138$ & $3.2154$ & $0.1427$ & $2.9674$ & $0.1215$ & $0.0409$ & $3.0220$ & $0.1309$ & $0.0433$ & $2.9656$ & $0.2074$ & $0.0699$ & $9.0108$ & $0.0124$ & $-8.1088$ & $0.0129$ & $0.3740$ & $4636$ & $52$ & $4894$ & $65$ & $\dots$ & $\dots$ & $4636$ & $52$ & $2.291$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $-0.349$ & $0.090$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.080$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($84.4$,$93.3$,$-47.4$) & ($1.7$,$3.3$,$2.6$) & ($302.5$,$643.9$,$121.4$) & ($11.2$,$25.0$,$4.0$) & $-1.764$ & $0.001$ & $1.816$ & $0.087$ & $8.362$ & $0.081$ & $2.988$ & $0.074$ & $0.643$ & $0.015$\\
J223128.64$-$701739.9 & 6385053001056559488 & 486542362 & 20100607_2221m70_127 & 22:31:28.64 & $-$70:17:39.9 & $\dots$ & $11.327$ & $11.213$ & $0.666$ & $11.322$ & $-42.7$ & $0.8$ & $-37.3$ & $1.0$ & $2.7502$ & $0.0180$ & $0.3636$ & $0.0024$ & $0.3602$ & $0.0023$ & $0.0065$ & $0.3596$ & $0.0028$ & $0.0078$ & $0.3556$ & $0.0039$ & $0.0111$ & $-3.9349$ & $0.0194$ & $14.9512$ & $0.0167$ & $-0.2811$ & $6227$ & $69$ & $6416$ & $116$ & $\dots$ & $\dots$ & $6227$ & $69$ & $4.332$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.147$ & $-0.376$ & $0.120$ & $\dots$ & $\dots$ & $-0.800$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-2.1$,$294.5$,$26.0$) & ($0.4$,$0.4$,$0.5$) & ($123.6$,$2372.4$,$7.2$) & ($2.0$,$3.3$,$0.2$) & $-1.404$ & $0.001$ & $8.056$ & $0.001$ & $13.873$ & $0.056$ & $0.768$ & $0.018$ & $0.265$ & $0.002$\\
J223145.36$-$400350.4 & 6593509964618176896 & 1575222 & 20050727_2227m42_082 & 22:31:45.36 & $-$40:03:50.4 & $\dots$ & $11.240$ & $11.055$ & $0.956$ & $11.253$ & $123.9$ & $1.0$ & $122.3$ & $0.7$ & $0.8135$ & $0.0201$ & $1.2293$ & $0.0304$ & $1.1912$ & $0.0285$ & $0.0239$ & $1.2029$ & $0.0287$ & $0.0238$ & $1.2576$ & $0.0340$ & $0.0270$ & $-18.4486$ & $0.0205$ & $-9.5346$ & $0.0153$ & $0.0414$ & $5263$ & $54$ & $5076$ & $63$ & $\dots$ & $\dots$ & $5263$ & $54$ & $2.441$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $-0.926$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.466$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-179.6$,$219.5$,$-34.5$) & ($1.0$,$0.3$,$1.0$) & ($406.2$,$1664.0$,$66.7$) & ($4.7$,$3.0$,$1.3$) & $-1.449$ & $0.001$ & $4.616$ & $0.020$ & $14.809$ & $0.066$ & $2.782$ & $0.039$ & $0.525$ & $0.003$\\
J223152.69$-$353708.6 & 6597015959306062848 & 1698905 & 20080626_2220m35_119 & 22:31:52.69 & $-$35:37:08.6 & $\dots$ & $10.585$ & $10.359$ & $0.983$ & $10.567$ & $-57.1$ & $1.5$ & $-60.4$ & $0.3$ & $2.7594$ & $0.0170$ & $0.3624$ & $0.0022$ & $0.3590$ & $0.0022$ & $0.0061$ & $0.3588$ & $0.0023$ & $0.0065$ & $0.3570$ & $0.0039$ & $0.0108$ & $3.8349$ & $0.0155$ & $-40.4459$ & $0.0152$ & $0.1739$ & $5187$ & $54$ & $4864$ & $77$ & $\dots$ & $\dots$ & $5187$ & $54$ & $1.261$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $-1.179$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.004$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($7.8$,$178.2$,$56.7$) & ($0.8$,$0.2$,$1.3$) & ($48.6$,$1437.5$,$36.7$) & ($0.4$,$2.0$,$1.8$) & $-1.664$ & $0.001$ & $5.269$ & $0.012$ & $8.092$ & $0.002$ & $1.310$ & $0.040$ & $0.211$ & $0.001$\\
J223158.41$-$462510.5 & 6518590784193860992 & 490028827 & 20090818_2232m45_008 & 22:31:58.41 & $-$46:25:10.5 & $\dots$ & $12.935$ & $12.701$ & $1.105$ & $12.956$ & $-41.6$ & $5.0$ & $-44.1$ & $1.3$ & $0.6360$ & $0.0173$ & $1.5723$ & $0.0428$ & $1.5106$ & $0.0395$ & $0.0261$ & $1.5296$ & $0.0451$ & $0.0295$ & $1.4787$ & $0.0321$ & $0.0217$ & $0.3703$ & $0.0125$ & $-2.4201$ & $0.0159$ & $0.2228$ & $4906$ & $56$ & $3988$ & $253$ & $\dots$ & $\dots$ & $4906$ & $56$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.141$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-0.810$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($5.9$,$238.3$,$44.1$) & ($2.6$,$0.6$,$4.1$) & ($4.6$,$1773.4$,$61.0$) & ($0.9$,$4.9$,$4.3$) & $-1.569$ & $0.003$ & $7.471$ & $0.063$ & $8.529$ & $0.147$ & $1.764$ & $0.086$ & $0.066$ & $0.012$\\
J223203.31$-$213556.6 & 6628022741260514816 & 5761071 & 20070911_2229m20_143 & 22:32:03.31 & $-$21:35:56.6 & $\dots$ & $9.793$ & $9.638$ & $1.064$ & $9.877$ & $4.7$ & $0.8$ & $3.4$ & $0.2$ & $1.5165$ & $0.0191$ & $0.6594$ & $0.0083$ & $0.6483$ & $0.0080$ & $0.0124$ & $0.6431$ & $0.0082$ & $0.0128$ & $0.6562$ & $0.0118$ & $0.0180$ & $4.9524$ & $0.0168$ & $-4.6708$ & $0.0136$ & $0.2073$ & $5058$ & $54$ & $5009$ & $94$ & $\dots$ & $\dots$ & $5058$ & $54$ & $2.238$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.110$ & $-0.993$ & $0.180$ & $\dots$ & $\dots$ & $-0.980$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($0.7$,$235.1$,$-6.9$) & ($0.3$,$0.3$,$0.6$) & ($0.3$,$1872.2$,$9.7$) & ($0.0$,$2.2$,$0.1$) & $-1.566$ & $0.001$ & $7.976$ & $0.002$ & $8.231$ & $0.017$ & $0.589$ & $0.005$ & $0.016$ & $0.001$\\
J223237.27$-$572834.2 & 6504542259703666048 & 489188578 & 20100902_2229m55_146 & 22:32:37.27 & $-$57:28:34.2 & $\dots$ & $11.825$ & $11.600$ & $0.896$ & $11.777$ & $-151.9$ & $1.7$ & $-153.4$ & $0.6$ & $0.5374$ & $0.0176$ & $1.8608$ & $0.0609$ & $1.7749$ & $0.0554$ & $0.0312$ & $1.7498$ & $0.0446$ & $0.0255$ & $1.7365$ & $0.0892$ & $0.0514$ & $41.7412$ & $0.0111$ & $-32.0386$ & $0.0135$ & $-0.4839$ & $5408$ & $57$ & $4744$ & $77$ & $\dots$ & $\dots$ & $5408$ & $57$ & $1.687$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.119$ & $-1.377$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($360.2$,$-10.6$,$47.4$) & ($4.5$,$4.1$,$1.8$) & ($1936.6$,$-76.8$,$421.0$) & ($73.5$,$29.9$,$20.0$) & $-1.209$ & $0.016$ & $0.251$ & $0.087$ & $27.445$ & $0.920$ & $25.425$ & $2.225$ & $0.982$ & $0.006$\\
J223245.61$-$345412.7 & 6600166300637493888 & 1701049 & 20100813_2220m35_108 & 22:32:45.61 & $-$34:54:12.7 & $\dots$ & $12.360$ & $12.084$ & $1.264$ & $12.409$ & $-41.3$ & $0.7$ & $-41.3$ & $0.5$ & $0.3631$ & $0.0117$ & $2.7541$ & $0.0887$ & $2.5700$ & $0.0773$ & $0.0301$ & $2.6197$ & $0.0792$ & $0.0302$ & $2.6107$ & $0.2068$ & $0.0792$ & $-7.1834$ & $0.0115$ & $-20.6873$ & $0.0107$ & $0.1926$ & $4582$ & $52$ & $4599$ & $77$ & $\dots$ & $\dots$ & $4582$ & $52$ & $1.997$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $-0.817$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-130.6$,$14.9$,$101.5$) & ($3.2$,$4.9$,$1.4$) & ($649.6$,$102.9$,$160.5$) & ($24.0$,$34.4$,$2.8$) & $-1.727$ & $0.005$ & $0.222$ & $0.072$ & $9.946$ & $0.097$ & $4.667$ & $0.126$ & $0.956$ & $0.014$\\
J223257.71$-$494242.7 & 6517036834961413120 & 489854734 & 20040824_2239m47_010 & 22:32:57.71 & $-$49:42:42.7 & SOAR & $11.662$ & $11.342$ & $1.265$ & $11.667$ & $-43.4$ & $0.8$ & $-42.2$ & $0.5$ & $0.2727$ & $0.0164$ & $3.6670$ & $0.2205$ & $3.3478$ & $0.1838$ & $0.0549$ & $3.1850$ & $0.1288$ & $0.0404$ & $3.0722$ & $0.5823$ & $0.1895$ & $0.9234$ & $0.0125$ & $-3.3540$ & $0.0141$ & $0.0559$ & $4611$ & $40$ & $4477$ & $92$ & $4618$ & $27$ & $4603$ & $53$ & $1.091$ & $0.470$ & $1.323$ & $0.126$ & $1.323$ & $0.126$ & $-1.738$ & $0.087$ & $-1.649$ & $0.160$ & $-1.885$ & $0.062$ & $-1.590$ & $0.112$ & $-0.467$ & $0.122$ & $0.063$ & $6.755$ & D & $0.996$ & I & $0.418$ & $0.295$ & $0.348$ & $0.040$ & $0.348$ & $0.040$ & D & $0.980$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($1.4$,$204.0$,$49.5$) & ($0.7$,$2.7$,$0.7$) & ($3.7$,$1312.6$,$191.8$) & ($1.0$,$36.0$,$14.7$) & $-1.656$ & $0.005$ & $6.242$ & $0.138$ & $7.185$ & $0.020$ & $3.085$ & $0.137$ & $0.070$ & $0.010$\\
J223322.24$-$163836.2 & 2595037313466042880 & 5941737 & 20060624_2237m15_021 & 22:33:22.24 & $-$16:38:36.2 & $\dots$ & $12.081$ & $11.786$ & $1.268$ & $12.112$ & $-31.4$ & $0.9$ & $-31.7$ & $0.3$ & $0.3343$ & $0.0150$ & $2.9913$ & $0.1342$ & $2.7755$ & $0.1155$ & $0.0416$ & $2.8337$ & $0.0996$ & $0.0352$ & $2.6729$ & $0.0430$ & $0.0161$ & $-2.1717$ & $0.0167$ & $-5.7651$ & $0.0189$ & $0.3811$ & $4641$ & $52$ & $4684$ & $77$ & $\dots$ & $\dots$ & $4641$ & $52$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.101$ & $-0.950$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.0$,$184.5$,$30.7$) & ($0.4$,$0.5$,$0.8$) & ($35.7$,$1337.3$,$108.0$) & ($0.6$,$4.0$,$0.9$) & $-1.668$ & $0.001$ & $5.360$ & $0.020$ & $7.820$ & $0.004$ & $2.402$ & $0.012$ & $0.187$ & $0.002$\\
J223344.37$-$350012.4 & 6597160270206931840 & 1701308 & 20061010_2244m34_028 & 22:33:44.37 & $-$35:00:12.4 & $\dots$ & $12.844$ & $12.613$ & $1.228$ & $12.921$ & $-19.8$ & $1.5$ & $-21.5$ & $1.6$ & $3.8476$ & $0.1247$ & $0.2599$ & $0.0084$ & $0.2582$ & $0.0083$ & $0.0322$ & $0.2549$ & $0.0059$ & $0.0231$ & $0.2530$ & $0.0075$ & $0.0296$ & $67.8705$ & $0.1176$ & $-15.0342$ & $0.1163$ & $0.2304$ & $4630$ & $66$ & $4954$ & $64$ & $\dots$ & $\dots$ & $4630$ & $66$ & $4.200$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.987$ & $0.122$ & $-0.275$ & $0.080$ & $\dots$ & $\dots$ & $-0.987$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.018$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($63.7$,$212.0$,$-16.3$) & ($0.9$,$0.4$,$1.3$) & ($56.5$,$1721.8$,$3.4$) & ($1.5$,$3.1$,$0.3$) & $-1.590$ & $0.001$ & $6.096$ & $0.025$ & $9.336$ & $0.019$ & $0.363$ & $0.018$ & $0.210$ & $0.003$\\
J223353.54$-$422408.3 & 6545144234818273920 & 1553034 & 20120815_2224m40_137 & 22:33:53.54 & $-$42:24:08.3 & $\dots$ & $12.872$ & $12.688$ & $1.048$ & $12.920$ & $3.5$ & $2.0$ & $0.6$ & $4.3$ & $0.8499$ & $0.0398$ & $1.1766$ & $0.0551$ & $1.1417$ & $0.0519$ & $0.0454$ & $1.1505$ & $0.0513$ & $0.0446$ & $1.2039$ & $0.0562$ & $0.0466$ & $2.3836$ & $0.0437$ & $-44.7073$ & $0.0389$ & $0.0171$ & $5045$ & $56$ & $4154$ & $95$ & $\dots$ & $\dots$ & $5045$ & $56$ & $4.539$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.135$ & $-0.563$ & $0.100$ & $\dots$ & $\dots$ & $-1.030$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.225$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-47.2$,$-6.8$,$38.6$) & ($1.2$,$3.4$,$1.8$) & ($619.0$,$-51.7$,$38.1$) & ($14.6$,$26.0$,$1.9$) & $-1.838$ & $0.001$ & $0.353$ & $0.085$ & $7.954$ & $0.072$ & $3.709$ & $0.186$ & $0.915$ & $0.020$\\
J223409.76$-$763819.1 & 6357036757586527872 & 485560138 & 20110930_2153m75_097 & 22:34:09.76 & $-$76:38:19.1 & $\dots$ & $12.421$ & $12.047$ & $1.341$ & $12.408$ & $65.0$ & $1.9$ & $63.3$ & $0.7$ & $0.3819$ & $0.0110$ & $2.6185$ & $0.0754$ & $2.4516$ & $0.0661$ & $0.0270$ & $2.5687$ & $0.0667$ & $0.0260$ & $2.4743$ & $0.1292$ & $0.0522$ & $5.9333$ & $0.0127$ & $-4.3297$ & $0.0138$ & $-0.2607$ & $4674$ & $53$ & $5191$ & $76$ & $\dots$ & $\dots$ & $4674$ & $53$ & $3.948$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.108$ & $-0.114$ & $0.100$ & $\dots$ & $\dots$ & $-1.260$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.248$ & $0.403$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.5$,$156.7$,$-36.7$) & ($1.0$,$1.5$,$1.2$) & ($74.1$,$1104.9$,$72.6$) & ($2.5$,$11.4$,$1.8$) & $-1.750$ & $0.002$ & $3.980$ & $0.051$ & $7.230$ & $0.012$ & $1.858$ & $0.031$ & $0.290$ & $0.006$\\
J223422.18$-$442823.3 & 6520674534824800000 & 490058390 & 20090913_2232m45_044 & 22:34:22.18 & $-$44:28:23.3 & $\dots$ & $12.826$ & $12.972$ & $1.143$ & $13.243$ & $32.0$ & $1.0$ & $32.9$ & $2.6$ & $0.9043$ & $0.0194$ & $1.1058$ & $0.0237$ & $1.0749$ & $0.0224$ & $0.0209$ & $1.0757$ & $0.0205$ & $0.0191$ & $1.0758$ & $0.0201$ & $0.0187$ & $-1.7771$ & $0.0144$ & $-2.3491$ & $0.0160$ & $0.4665$ & $4832$ & $94$ & $5040$ & $49$ & $\dots$ & $\dots$ & $4832$ & $94$ & $3.553$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.393$ & $-0.098$ & $0.090$ & $\dots$ & $\dots$ & $-1.580$ & $0.393$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.106$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-40.2$,$238.2$,$-12.8$) & ($0.5$,$0.1$,$0.9$) & ($20.5$,$1827.6$,$25.5$) & ($0.4$,$1.4$,$0.4$) & $-1.563$ & $0.001$ & $7.106$ & $0.010$ & $9.129$ & $0.013$ & $1.127$ & $0.010$ & $0.125$ & $0.001$\\
J223442.00$-$082650.0 & 2621281281631075456 & 6999025 & 20030618_2227m08_110 & 22:34:42.00 & $-$08:26:50.0 & KPNK & $12.368$ & $12.112$ & $1.072$ & $12.354$ & $-177.2$ & $2.0$ & $-180.1$ & $0.5$ & $0.4636$ & $0.0157$ & $2.1570$ & $0.0730$ & $2.0425$ & $0.0655$ & $0.0321$ & $2.0480$ & $0.0595$ & $0.0290$ & $2.0099$ & $0.0843$ & $0.0420$ & $11.7159$ & $0.0178$ & $-23.8147$ & $0.0139$ & $-0.0581$ & $5108$ & $39$ & $4533$ & $92$ & $5079$ & $19$ & $5137$ & $58$ & $1.770$ & $0.470$ & $2.241$ & $0.193$ & $2.241$ & $0.193$ & $-2.660$ & $0.087$ & $-2.777$ & $0.160$ & $-2.640$ & $0.060$ & $-2.680$ & $0.114$ & $0.122$ & $0.121$ & $0.132$ & $5.902$ & D & $0.990$ & I & $0.451$ & $0.232$ & $0.118$ & $0.044$ & $0.118$ & $0.044$ & D & $0.978$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($33.2$,$-63.0$,$11.8$) & ($0.8$,$2.9$,$2.3$) & ($392.6$,$-481.0$,$53.5$) & ($11.3$,$21.7$,$1.0$) & $-1.814$ & $0.002$ & $1.391$ & $0.068$ & $7.929$ & $0.012$ & $2.867$ & $0.049$ & $0.702$ & $0.013$\\
J223454.50$-$660517.0 & 6392134513070641408 & 486604842 & 20080912_2237m64_006 & 22:34:54.50 & $-$66:05:17.0 & SOAR & $11.359$ & $11.135$ & $1.087$ & $11.383$ & $-56.4$ & $5.4$ & $-54.9$ & $0.2$ & $0.3748$ & $0.0146$ & $2.6681$ & $0.1039$ & $2.4950$ & $0.0909$ & $0.0364$ & $2.4750$ & $0.0734$ & $0.0296$ & $2.4393$ & $0.1196$ & $0.0490$ & $9.8744$ & $0.0130$ & $-12.8329$ & $0.0130$ & $-0.2684$ & $5110$ & $64$ & $4536$ & $246$ & $5182$ & $69$ & $5037$ & $59$ & $2.131$ & $1.010$ & $2.078$ & $0.218$ & $2.078$ & $0.218$ & $-2.622$ & $0.106$ & $-2.461$ & $0.150$ & $-2.584$ & $0.089$ & $-2.660$ & $0.122$ & $-0.195$ & $0.141$ & $-0.185$ & $5.623$ & D & $0.970$ & I & $\dots$ & $\dots$ & $0.324$ & $0.044$ & $0.324$ & $0.044$ & D & $0.978$ & $12$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($105.2$,$132.9$,$63.4$) & ($3.0$,$3.2$,$3.8$) & ($167.8$,$924.9$,$167.9$) & ($6.7$,$23.3$,$11.7$) & $-1.715$ & $0.009$ & $3.263$ & $0.126$ & $8.295$ & $0.091$ & $3.482$ & $0.156$ & $0.436$ & $0.012$\\
J223500.81$-$625402.6 & 6406445687698164096 & 486713053 & 20051010_2217m64_101 & 22:35:00.81 & $-$62:54:02.6 & $\dots$ & $13.504$ & $13.225$ & $1.192$ & $13.518$ & $-26.5$ & $1.6$ & $\dots$ & $\dots$ & $0.1910$ & $0.0126$ & $5.2356$ & $0.3454$ & $4.6083$ & $0.2676$ & $0.0581$ & $4.2922$ & $0.3502$ & $0.0816$ & $3.7606$ & $0.4055$ & $0.1078$ & $15.8443$ & $0.0099$ & $-12.6258$ & $0.0116$ & $-0.3703$ & $4756$ & $53$ & $4835$ & $64$ & $\dots$ & $\dots$ & $4756$ & $53$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.108$ & $0.146$ & $0.080$ & $\dots$ & $\dots$ & $-1.140$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.228$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($252.8$,$41.5$,$-15.2$) & ($8.8$,$4.0$,$1.8$) & ($848.1$,$259.6$,$271.1$) & ($47.1$,$27.0$,$29.3$) & $-1.551$ & $0.021$ & $0.920$ & $0.219$ & $13.270$ & $0.626$ & $8.949$ & $0.914$ & $0.869$ & $0.034$\\
J223501.08$-$103814.8 & 2608716062749340544 & 6891880 & 20030617_2227m08_136 & 22:35:01.08 & $-$10:38:14.8 & $\dots$ & $11.579$ & $11.726$ & $0.761$ & $11.860$ & $-40.0$ & $5.3$ & $\dots$ & $\dots$ & $3.0803$ & $0.0183$ & $0.3246$ & $0.0019$ & $0.3219$ & $0.0019$ & $0.0059$ & $0.3195$ & $0.0017$ & $0.0053$ & $0.3190$ & $0.0032$ & $0.0102$ & $14.9585$ & $0.0197$ & $9.1405$ & $0.0184$ & $0.2349$ & $6031$ & $69$ & $5797$ & $74$ & $\dots$ & $\dots$ & $6031$ & $69$ & $2.841$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.947$ & $0.140$ & $-0.579$ & $0.110$ & $\dots$ & $\dots$ & $-0.947$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.071$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($32.2$,$237.7$,$32.5$) & ($1.9$,$2.6$,$4.4$) & ($14.0$,$1934.4$,$11.9$) & ($0.6$,$21.4$,$2.8$) & $-1.542$ & $0.004$ & $7.603$ & $0.085$ & $9.314$ & $0.057$ & $0.723$ & $0.097$ & $0.101$ & $0.003$\\
J223501.28$-$055434.9 & 2622975976942392320 & 7368949 & 20061014_2233m07_078 & 22:35:01.28 & $-$05:54:34.9 & $\dots$ & $11.825$ & $11.586$ & $1.028$ & $11.811$ & $-40.7$ & $1.4$ & $-41.2$ & $2.4$ & $1.4228$ & $0.0183$ & $0.7028$ & $0.0090$ & $0.6902$ & $0.0087$ & $0.0126$ & $0.6827$ & $0.0087$ & $0.0128$ & $0.6853$ & $0.0098$ & $0.0143$ & $32.4201$ & $0.0256$ & $0.7349$ & $0.0194$ & $0.0487$ & $5197$ & $55$ & $4847$ & $92$ & $\dots$ & $\dots$ & $5197$ & $55$ & $1.063$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.106$ & $-1.669$ & $0.160$ & $\dots$ & $\dots$ & $-1.750$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.170$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($100.6$,$201.2$,$-13.1$) & ($0.6$,$0.8$,$1.1$) & ($135.9$,$1617.8$,$8.9$) & ($1.8$,$6.3$,$0.2$) & $-1.584$ & $0.001$ & $5.217$ & $0.030$ & $10.240$ & $0.015$ & $0.678$ & $0.009$ & $0.325$ & $0.002$\\
J223519.43$-$095220.6 & 2608837116402519296 & 6986567 & 20121010_2236m11_009 & 22:35:19.43 & $-$09:52:20.6 & $\dots$ & $12.800$ & $12.419$ & $1.419$ & $12.819$ & $31.7$ & $1.8$ & $19.7$ & $7.0$ & $4.5117$ & $0.2226$ & $0.2216$ & $0.0109$ & $0.2204$ & $0.0108$ & $0.0491$ & $0.2326$ & $0.0077$ & $0.0332$ & $0.2083$ & $0.0116$ & $0.0556$ & $-16.9844$ & $0.2480$ & $-24.0629$ & $0.2397$ & $0.3240$ & $4365$ & $67$ & $4602$ & $64$ & $\dots$ & $\dots$ & $4365$ & $67$ & $4.577$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.125$ & $0.430$ & $0.080$ & $\dots$ & $\dots$ & $-0.930$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.152$ & $0.074$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-43.8$,$250.2$,$-17.6$) & ($0.8$,$1.0$,$1.5$) & ($34.4$,$2045.4$,$3.6$) & ($1.9$,$7.9$,$0.4$) & $-1.509$ & $0.003$ & $7.615$ & $0.014$ & $10.371$ & $0.088$ & $0.398$ & $0.029$ & $0.153$ & $0.004$\\
J223536.97$-$460745.5 & 6519362645653206912 & 490030396 & 20060929_2232m45_134 & 22:35:36.97 & $-$46:07:45.5 & $\dots$ & $12.233$ & $11.934$ & $1.260$ & $12.257$ & $12.8$ & $0.9$ & $12.2$ & $1.0$ & $0.3864$ & $0.0117$ & $2.5880$ & $0.0784$ & $2.4248$ & $0.0688$ & $0.0284$ & $2.4577$ & $0.0646$ & $0.0263$ & $2.3012$ & $0.1670$ & $0.0726$ & $0.1922$ & $0.0088$ & $-16.0667$ & $0.0115$ & $0.2763$ & $4588$ & $52$ & $4866$ & $65$ & $\dots$ & $\dots$ & $4588$ & $52$ & $3.171$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $-0.540$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-45.2$,$72.0$,$34.7$) & ($0.6$,$3.6$,$1.1$) & ($329.0$,$503.0$,$81.9$) & ($10.6$,$27.2$,$2.7$) & $-1.828$ & $0.002$ & $1.626$ & $0.084$ & $7.540$ & $0.008$ & $2.286$ & $0.037$ & $0.645$ & $0.015$\\
J223545.31$-$485707.3 & 6517361706288667648 & 489887941 & 20040824_2239m47_013 & 22:35:45.31 & $-$48:57:07.3 & $\dots$ & $13.122$ & $12.858$ & $1.153$ & $13.133$ & $-58.3$ & $1.2$ & $-58.9$ & $2.9$ & $0.4057$ & $0.0195$ & $2.4649$ & $0.1185$ & $2.3164$ & $0.1046$ & $0.0452$ & $2.3930$ & $0.1044$ & $0.0436$ & $2.4150$ & $0.3578$ & $0.1482$ & $9.3877$ & $0.0144$ & $-8.9382$ & $0.0147$ & $0.1210$ & $4809$ & $53$ & $4723$ & $77$ & $\dots$ & $\dots$ & $4809$ & $53$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-0.882$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.185$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($95.9$,$132.7$,$26.5$) & ($3.3$,$4.8$,$1.5$) & ($176.8$,$911.1$,$126.1$) & ($12.3$,$40.1$,$7.6$) & $-1.735$ & $0.004$ & $3.056$ & $0.151$ & $8.088$ & $0.014$ & $2.909$ & $0.137$ & $0.452$ & $0.019$\\
J223546.14$-$075037.8 & 2621691953519507712 & 7025298 & 20101010_2233m07_132 & 22:35:46.14 & $-$07:50:37.8 & $\dots$ & $12.186$ & $11.791$ & $1.401$ & $12.182$ & $-31.3$ & $3.1$ & $-28.0$ & $0.5$ & $0.3341$ & $0.0173$ & $2.9931$ & $0.1550$ & $2.7770$ & $0.1334$ & $0.0480$ & $2.6135$ & $0.0948$ & $0.0363$ & $2.7750$ & $0.2083$ & $0.0750$ & $-0.3578$ & $0.0191$ & $0.9526$ & $0.0167$ & $0.2076$ & $4411$ & $52$ & $4007$ & $95$ & $\dots$ & $\dots$ & $4411$ & $52$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.528$ & $0.100$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($49.7$,$241.4$,$39.1$) & ($1.4$,$1.8$,$2.5$) & ($32.7$,$1800.6$,$143.7$) & ($2.1$,$13.5$,$5.9$) & $-1.521$ & $0.003$ & $7.403$ & $0.019$ & $10.085$ & $0.101$ & $3.318$ & $0.083$ & $0.153$ & $0.004$\\
J223546.21$-$080630.6 & 2621672295453708800 & 7023033 & 20050914_2227m08_106 & 22:35:46.21 & $-$08:06:30.6 & $\dots$ & $13.514$ & $13.118$ & $1.459$ & $13.539$ & $-53.3$ & $1.8$ & $\dots$ & $\dots$ & $4.8764$ & $0.1324$ & $0.2051$ & $0.0056$ & $0.2040$ & $0.0055$ & $0.0270$ & $0.2023$ & $0.0049$ & $0.0242$ & $0.2226$ & $0.0148$ & $0.0666$ & $60.7806$ & $0.1458$ & $2.3874$ & $0.1409$ & $0.3305$ & $4295$ & $65$ & $4424$ & $87$ & $\dots$ & $\dots$ & $4295$ & $65$ & $4.788$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.985$ & $0.123$ & $-0.111$ & $0.090$ & $\dots$ & $\dots$ & $-0.985$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.199$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($65.8$,$209.1$,$17.6$) & ($1.2$,$1.0$,$1.6$) & ($61.3$,$1709.0$,$3.9$) & ($2.4$,$8.0$,$0.5$) & $-1.592$ & $0.001$ & $6.005$ & $0.048$ & $9.377$ & $0.025$ & $0.389$ & $0.026$ & $0.219$ & $0.005$\\
J223547.20$-$152047.4 & 2597478096135624704 & 6028183 & 20071013_2237m15_034 & 22:35:47.20 & $-$15:20:47.4 & $\dots$ & $11.473$ & $11.200$ & $1.187$ & $11.490$ & $11.8$ & $4.7$ & $15.2$ & $0.8$ & $0.8642$ & $0.0173$ & $1.1571$ & $0.0232$ & $1.1233$ & $0.0218$ & $0.0194$ & $1.1188$ & $0.0205$ & $0.0183$ & $1.0965$ & $0.0098$ & $0.0089$ & $13.2160$ & $0.0222$ & $-7.0169$ & $0.0177$ & $0.0967$ & $4813$ & $53$ & $5681$ & $275$ & $\dots$ & $\dots$ & $4813$ & $53$ & $3.731$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.105$ & $0.290$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($39.0$,$204.9$,$-46.1$) & ($1.7$,$2.0$,$3.9$) & ($31.2$,$1606.6$,$41.1$) & ($3.3$,$15.4$,$3.9$) & $-1.616$ & $0.005$ & $6.124$ & $0.121$ & $8.514$ & $0.015$ & $1.425$ & $0.079$ & $0.163$ & $0.009$\\
J223558.88$-$770234.2 & 6357011370035947648 & 485550521 & 20111004_2301m78_061 & 22:35:58.88 & $-$77:02:34.2 & $\dots$ & $11.843$ & $11.600$ & $1.066$ & $11.840$ & $223.4$ & $1.7$ & $223.7$ & $0.5$ & $0.6976$ & $0.0106$ & $1.4335$ & $0.0218$ & $1.3820$ & $0.0202$ & $0.0146$ & $1.3926$ & $0.0164$ & $0.0118$ & $1.3590$ & $0.0327$ & $0.0241$ & $22.6426$ & $0.0142$ & $-2.7026$ & $0.0147$ & $0.0101$ & $5321$ & $56$ & $5214$ & $94$ & $\dots$ & $\dots$ & $5321$ & $56$ & $2.494$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.114$ & $-1.226$ & $0.180$ & $\dots$ & $\dots$ & $-1.250$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.2$,$69.6$,$-191.4$) & ($1.2$,$1.1$,$1.1$) & ($47.1$,$526.5$,$831.1$) & ($1.5$,$8.6$,$14.3$) & $-1.656$ & $0.001$ & $4.818$ & $0.039$ & $8.019$ & $0.002$ & $7.245$ & $0.035$ & $0.249$ & $0.004$\\
J223611.94$-$210411.4 & 6628151521559942784 & 5764757 & 20070911_2229m20_126 & 22:36:11.94 & $-$21:04:11.4 & $\dots$ & $10.422$ & $10.278$ & $0.756$ & $10.411$ & $-64.0$ & $1.5$ & $-63.7$ & $0.5$ & $5.6670$ & $0.0178$ & $0.1765$ & $0.0006$ & $0.1757$ & $0.0005$ & $0.0031$ & $0.1756$ & $0.0006$ & $0.0033$ & $0.1758$ & $0.0003$ & $0.0015$ & $72.3967$ & $0.0147$ & $-84.7597$ & $0.0144$ & $0.4059$ & $5918$ & $67$ & $5483$ & $136$ & $\dots$ & $\dots$ & $5918$ & $67$ & $4.177$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.844$ & $0.126$ & $-1.079$ & $0.190$ & $\dots$ & $\dots$ & $-0.844$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($41.8$,$151.1$,$20.6$) & ($0.6$,$0.5$,$1.2$) & ($140.2$,$1235.4$,$4.4$) & ($1.4$,$3.7$,$0.5$) & $-1.709$ & $0.001$ & $3.885$ & $0.015$ & $8.402$ & $0.005$ & $0.399$ & $0.029$ & $0.368$ & $0.002$\\
J223622.89$-$551521.4 & 6505163208893452416 & 489431262 & 20090811_2229m55_114 & 22:36:22.89 & $-$55:15:21.4 & $\dots$ & $11.870$ & $11.936$ & $0.965$ & $12.138$ & $45.0$ & $1.4$ & $48.2$ & $1.0$ & $3.6703$ & $0.0579$ & $0.2725$ & $0.0043$ & $0.2705$ & $0.0042$ & $0.0157$ & $0.2702$ & $0.0049$ & $0.0183$ & $\dots$ & $\dots$ & $\dots$ & $47.4637$ & $0.0466$ & $-33.5187$ & $0.0550$ & $-0.1200$ & $5262$ & $118$ & $5288$ & $76$ & $\dots$ & $\dots$ & $5262$ & $118$ & $3.988$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.855$ & $0.154$ & $0.111$ & $0.100$ & $\dots$ & $\dots$ & $-0.855$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.012$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($11.3$,$183.9$,$-43.9$) & ($0.8$,$0.5$,$1.1$) & ($44.9$,$1489.4$,$19.3$) & ($0.6$,$3.8$,$1.0$) & $-1.659$ & $0.001$ & $5.422$ & $0.016$ & $8.144$ & $0.004$ & $0.891$ & $0.029$ & $0.201$ & $0.001$\\
J223624.52$-$393039.5 & 6593887371983942656 & 1581777 & 20060806_2249m39_033 & 22:36:24.52 & $-$39:30:39.5 & $\dots$ & $11.036$ & $10.792$ & $1.159$ & $11.069$ & $4.6$ & $0.7$ & $3.5$ & $0.4$ & $0.8557$ & $0.0151$ & $1.1686$ & $0.0206$ & $1.1342$ & $0.0194$ & $0.0171$ & $1.1296$ & $0.0186$ & $0.0165$ & $1.1266$ & $0.0322$ & $0.0286$ & $4.8933$ & $0.0172$ & $-16.9924$ & $0.0131$ & $0.1218$ & $4803$ & $53$ & $4847$ & $68$ & $\dots$ & $\dots$ & $4803$ & $53$ & $2.336$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $-0.949$ & $0.140$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-10.3$,$155.0$,$1.1$) & ($0.4$,$0.8$,$0.6$) & ($101.5$,$1188.6$,$23.7$) & ($1.7$,$6.6$,$0.3$) & $-1.733$ & $0.001$ & $3.968$ & $0.030$ & $7.745$ & $0.004$ & $0.985$ & $0.008$ & $0.322$ & $0.003$\\
J223638.38$-$742056.9 & 6381705164245462016 & 486546343 & 20080804_2311m73_026 & 22:36:38.38 & $-$74:20:56.9 & $\dots$ & $10.896$ & $10.530$ & $1.458$ & $10.951$ & $141.1$ & $0.7$ & $140.7$ & $0.4$ & $0.5945$ & $0.0136$ & $1.6821$ & $0.0385$ & $1.6116$ & $0.0353$ & $0.0219$ & $1.6490$ & $0.0359$ & $0.0218$ & $1.5938$ & $0.0404$ & $0.0253$ & $-8.2853$ & $0.0150$ & $-17.1413$ & $0.0139$ & $-0.0392$ & $4296$ & $51$ & $4321$ & $77$ & $\dots$ & $\dots$ & $4296$ & $51$ & $1.373$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $-0.718$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.219$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-133.1$,$67.8$,$25.7$) & ($0.4$,$0.9$,$0.9$) & ($505.7$,$504.5$,$26.0$) & ($3.8$,$7.2$,$0.5$) & $-1.753$ & $0.001$ & $1.230$ & $0.018$ & $9.068$ & $0.008$ & $1.219$ & $0.047$ & $0.761$ & $0.003$\\
J223655.74$-$543219.0 & 6506895175930717184 & 489045580 & 20100821_2229m55_107 & 22:36:55.74 & $-$54:32:19.0 & $\dots$ & $11.740$ & $11.499$ & $1.090$ & $11.748$ & $-61.7$ & $1.0$ & $-59.3$ & $0.4$ & $0.4026$ & $0.0166$ & $2.4839$ & $0.1024$ & $2.3332$ & $0.0904$ & $0.0387$ & $2.3612$ & $0.0891$ & $0.0377$ & $2.2774$ & $0.2203$ & $0.0967$ & $35.9963$ & $0.0153$ & $-19.0809$ & $0.0164$ & $-0.0835$ & $4971$ & $60$ & $4922$ & $92$ & $\dots$ & $\dots$ & $4971$ & $60$ & $2.875$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.010$ & $0.149$ & $-1.896$ & $0.160$ & $\dots$ & $\dots$ & $-2.010$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.677$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($349.2$,$-4.5$,$-70.7$) & ($9.3$,$6.3$,$3.5$) & ($2198.7$,$-31.5$,$72.6$) & ($126.6$,$43.7$,$4.5$) & $-1.238$ & $0.035$ & $0.112$ & $0.063$ & $25.982$ & $1.832$ & $8.149$ & $0.869$ & $0.992$ & $0.004$\\
J223657.09$-$344719.2 & 6597136428843936256 & 2014154 & 20060728_2244m34_025 & 22:36:57.09 & $-$34:47:19.2 & $\dots$ & $11.274$ & $11.019$ & $1.168$ & $11.301$ & $92.1$ & $1.5$ & $91.5$ & $0.5$ & $0.3460$ & $0.0167$ & $2.8902$ & $0.1395$ & $2.6882$ & $0.1207$ & $0.0449$ & $2.6261$ & $0.1792$ & $0.0683$ & $2.6695$ & $0.1746$ & $0.0654$ & $-18.4350$ & $0.0177$ & $-21.3932$ & $0.0222$ & $0.5254$ & $4788$ & $53$ & $4807$ & $77$ & $\dots$ & $\dots$ & $4788$ & $53$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.102$ & $-1.204$ & $0.170$ & $\dots$ & $\dots$ & $-1.600$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-325.5$,$56.9$,$59.3$) & ($5.1$,$3.5$,$2.8$) & ($1697.1$,$393.2$,$136.0$) & ($71.9$,$25.5$,$7.6$) & $-1.298$ & $0.016$ & $0.850$ & $0.071$ & $22.725$ & $0.774$ & $8.861$ & $2.623$ & $0.928$ & $0.008$\\
J223700.92$-$555139.0 & 6505110329257104640 & 489428851 & 20090617_2229m55_125 & 22:37:00.92 & $-$55:51:39.0 & $\dots$ & $11.519$ & $11.113$ & $1.460$ & $11.535$ & $-44.1$ & $0.5$ & $-44.7$ & $0.5$ & $0.2534$ & $0.0159$ & $3.9463$ & $0.2476$ & $3.5791$ & $0.2037$ & $0.0569$ & $3.5074$ & $0.1589$ & $0.0453$ & $3.0766$ & $0.5796$ & $0.1884$ & $-2.2030$ & $0.0131$ & $-7.6860$ & $0.0168$ & $-0.2052$ & $4250$ & $52$ & $4352$ & $77$ & $\dots$ & $\dots$ & $4250$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.122$ & $-1.080$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.558$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-45.5$,$151.6$,$103.5$) & ($2.4$,$5.8$,$3.0$) & ($97.5$,$982.0$,$243.3$) & ($12.6$,$50.1$,$14.8$) & $-1.698$ & $0.005$ & $4.006$ & $0.209$ & $8.028$ & $0.040$ & $4.087$ & $0.188$ & $0.335$ & $0.025$\\
J223708.66$-$425141.8 & 6544887292695072768 & 1552681 & 20060929_2232m45_084 & 22:37:08.66 & $-$42:51:41.8 & $\dots$ & $11.824$ & $11.676$ & $0.889$ & $11.851$ & $-23.1$ & $1.2$ & $-25.8$ & $0.6$ & $0.5377$ & $0.0193$ & $1.8598$ & $0.0668$ & $1.7740$ & $0.0607$ & $0.0342$ & $1.7517$ & $0.0549$ & $0.0313$ & $1.8030$ & $0.0828$ & $0.0459$ & $9.2325$ & $0.0157$ & $0.1504$ & $0.0179$ & $0.2582$ & $5420$ & $56$ & $5290$ & $94$ & $\dots$ & $\dots$ & $5420$ & $56$ & $2.158$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.114$ & $-1.198$ & $0.180$ & $\dots$ & $\dots$ & $-1.110$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($65.5$,$234.7$,$-12.9$) & ($1.0$,$0.3$,$1.2$) & ($55.6$,$1711.7$,$60.2$) & ($1.6$,$4.7$,$1.4$) & $-1.566$ & $0.001$ & $6.341$ & $0.026$ & $9.654$ & $0.027$ & $1.984$ & $0.042$ & $0.207$ & $0.003$\\
J223716.20$-$160801.0 & 2595124350978668032 & $\dots$ & 20071013_2237m15_102 & 22:37:16.20 & $-$16:08:01.0 & KPNK & $10.604$ & $10.459$ & $0.706$ & $10.579$ & $2.4$ & $0.8$ & $2.7$ & $0.6$ & $3.1192$ & $0.0212$ & $0.3206$ & $0.0022$ & $0.3179$ & $0.0021$ & $0.0067$ & $0.3166$ & $0.0024$ & $0.0074$ & $0.3157$ & $0.0017$ & $0.0055$ & $117.2138$ & $0.0261$ & $-88.1967$ & $0.0193$ & $-0.1112$ & $6174$ & $17$ & $6633$ & $174$ & $6174$ & $17$ & $\dots$ & $\dots$ & $4.348$ & $0.270$ & $3.189$ & $0.180$ & $3.189$ & $0.180$ & $-2.066$ & $0.021$ & $-1.734$ & $0.200$ & $-2.066$ & $0.021$ & $\dots$ & $\dots$ & $0.547$ & $0.097$ & $0.547$ & $6.911$ & D & $0.922$ & I & $0.588$ & $0.230$ & $0.342$ & $0.041$ & $0.342$ & $0.041$ & D & $0.963$ & $69$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($84.5$,$90.1$,$-111.9$) & ($0.3$,$0.4$,$0.7$) & ($287.7$,$732.4$,$203.7$) & ($2.8$,$3.4$,$3.3$) & $-1.697$ & $0.001$ & $2.422$ & $0.022$ & $9.123$ & $0.004$ & $4.430$ & $0.037$ & $0.580$ & $0.003$\\
J223717.49$-$183442.8 & 2402411191336483072 & 5922019 & 20060726_2229m20_094 & 22:37:17.49 & $-$18:34:42.8 & $\dots$ & $11.491$ & $11.789$ & $0.795$ & $11.934$ & $22.8$ & $1.7$ & $20.2$ & $2.6$ & $2.5586$ & $0.0192$ & $0.3908$ & $0.0029$ & $0.3869$ & $0.0029$ & $0.0074$ & $0.3834$ & $0.0027$ & $0.0070$ & $\dots$ & $\dots$ & $\dots$ & $8.7975$ & $0.0211$ & $-32.6179$ & $0.0144$ & $-0.0098$ & $5821$ & $116$ & $6196$ & $83$ & $\dots$ & $\dots$ & $5821$ & $116$ & $4.675$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.827$ & $0.185$ & $-0.157$ & $0.120$ & $\dots$ & $\dots$ & $-2.827$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.367$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-25.8$,$201.4$,$-31.7$) & ($0.7$,$0.6$,$1.5$) & ($25.7$,$1630.7$,$12.8$) & ($0.6$,$5.2$,$0.9$) & $-1.626$ & $0.002$ & $6.171$ & $0.035$ & $8.294$ & $0.014$ & $0.704$ & $0.031$ & $0.147$ & $0.002$\\
J223723.26$-$044209.8 & 2624712380680566016 & 7393522 & 20120814_2247m04_047 & 22:37:23.26 & $-$04:42:09.8 & $\dots$ & $13.496$ & $13.143$ & $1.354$ & $13.510$ & $-272.1$ & $2.0$ & $\dots$ & $\dots$ & $0.1141$ & $0.0173$ & $8.7642$ & $1.3288$ & $7.1378$ & $0.8814$ & $0.1235$ & $6.3236$ & $0.6619$ & $0.1047$ & $5.0972$ & $0.5929$ & $0.1163$ & $-2.5301$ & $0.0185$ & $-6.0472$ & $0.0187$ & $0.3322$ & $4508$ & $54$ & $4008$ & $86$ & $\dots$ & $\dots$ & $4508$ & $54$ & $4.810$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.119$ & $-2.648$ & $0.130$ & $\dots$ & $\dots$ & $-1.720$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-54.4$,$16.0$,$189.5$) & ($5.0$,$1.4$,$1.8$) & ($378.7$,$116.7$,$997.8$) & ($35.7$,$10.3$,$35.6$) & $-1.582$ & $0.006$ & $2.371$ & $0.197$ & $11.519$ & $0.255$ & $11.368$ & $0.287$ & $0.659$ & $0.029$\\
J223726.12$-$411242.5 & 6545316651985492992 & 1574255 & 20050727_2227m42_100 & 22:37:26.12 & $-$41:12:42.5 & $\dots$ & $12.944$ & $12.757$ & $0.892$ & $12.933$ & $-25.8$ & $3.7$ & $\dots$ & $\dots$ & $3.1318$ & $0.0421$ & $0.3193$ & $0.0043$ & $0.3167$ & $0.0042$ & $0.0133$ & $0.3183$ & $0.0044$ & $0.0139$ & $0.3125$ & $0.0062$ & $0.0199$ & $-38.3711$ & $0.0380$ & $-21.2597$ & $0.0364$ & $0.1596$ & $5434$ & $67$ & $4004$ & $120$ & $\dots$ & $\dots$ & $5434$ & $67$ & $4.750$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.033$ & $0.130$ & $-0.757$ & $0.190$ & $\dots$ & $\dots$ & $-1.033$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.606$ & $0.376$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-52.5$,$234.4$,$62.1$) & ($1.9$,$0.2$,$3.2$) & ($40.2$,$1895.4$,$38.4$) & ($2.1$,$1.4$,$4.4$) & $-1.531$ & $0.001$ & $7.111$ & $0.048$ & $10.072$ & $0.014$ & $1.552$ & $0.102$ & $0.172$ & $0.004$\\
J223733.20$-$434118.0 & 6520826714109323392 & 490063205 & 20060618_2232m45_090 & 22:37:33.20 & $-$43:41:18.0 & NTTE & $10.977$ & $10.736$ & $1.064$ & $10.975$ & $-10.4$ & $0.9$ & $-9.6$ & $0.3$ & $0.6726$ & $0.0154$ & $1.4868$ & $0.0340$ & $1.4314$ & $0.0316$ & $0.0220$ & $1.4176$ & $0.0237$ & $0.0167$ & $1.3950$ & $0.0414$ & $0.0297$ & $0.9868$ & $0.0109$ & $-43.6004$ & $0.0132$ & $0.5978$ & $5079$ & $55$ & $4735$ & $92$ & $5119$ & $51$ & $5039$ & $59$ & $1.091$ & $0.470$ & $1.714$ & $0.277$ & $1.714$ & $0.277$ & $-2.406$ & $0.134$ & $-2.105$ & $0.160$ & $-2.351$ & $0.139$ & $-2.460$ & $0.128$ & $0.511$ & $0.102$ & $0.781$ & $6.805$ & D & $0.995$ & C & $0.299$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-50.4$,$-34.2$,$66.5$) & ($0.6$,$2.5$,$0.9$) & ($487.9$,$-256.8$,$83.0$) & ($9.9$,$18.2$,$2.1$) & $-1.818$ & $0.001$ & $0.700$ & $0.091$ & $8.170$ & $0.057$ & $3.500$ & $0.131$ & $0.842$ & $0.020$\\
J223733.96$-$503432.4 & 6516754054316568064 & 489864473 & 20060729_2245m49_019 & 22:37:33.96 & $-$50:34:32.4 & $\dots$ & $11.248$ & $11.567$ & $0.616$ & $11.663$ & $26.7$ & $0.6$ & $26.1$ & $1.2$ & $1.9006$ & $0.1074$ & $0.5261$ & $0.0297$ & $0.5190$ & $0.0289$ & $0.0557$ & $0.5176$ & $0.0294$ & $0.0568$ & $\dots$ & $\dots$ & $\dots$ & $-14.4174$ & $0.0761$ & $3.8431$ & $0.0934$ & $-0.0272$ & $6347$ & $156$ & $6059$ & $70$ & $\dots$ & $\dots$ & $6347$ & $156$ & $3.956$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.259$ & $-0.369$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.154$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-58.0$,$263.2$,$0.4$) & ($0.6$,$0.4$,$0.6$) & ($74.4$,$2095.8$,$6.2$) & ($1.6$,$2.2$,$0.2$) & $-1.481$ & $0.001$ & $7.366$ & $0.011$ & $11.537$ & $0.041$ & $0.599$ & $0.012$ & $0.221$ & $0.002$\\
J223745.11$-$353303.2 & 6596875913307568768 & 1701796 & 20100803_2244m34_021 & 22:37:45.11 & $-$35:33:03.2 & $\dots$ & $11.857$ & $11.652$ & $1.015$ & $11.872$ & $54.4$ & $0.9$ & $50.2$ & $0.5$ & $1.1937$ & $0.0174$ & $0.8377$ & $0.0122$ & $0.8199$ & $0.0117$ & $0.0143$ & $0.8099$ & $0.0129$ & $0.0159$ & $0.7958$ & $0.0232$ & $0.0292$ & $40.3840$ & $0.0193$ & $-42.7121$ & $0.0173$ & $0.2455$ & $5102$ & $54$ & $5434$ & $94$ & $\dots$ & $\dots$ & $5102$ & $54$ & $3.338$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $-0.750$ & $0.180$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($52.0$,$58.3$,$-105.9$) & ($0.8$,$1.6$,$0.9$) & ($357.4$,$457.9$,$195.4$) & ($5.8$,$13.0$,$4.9$) & $-1.761$ & $0.001$ & $1.450$ & $0.040$ & $8.268$ & $0.006$ & $4.503$ & $0.080$ & $0.702$ & $0.007$\\
J223750.02$-$165430.5 & 2594863079528308736 & 6075642 & 20120914_2237m15_005 & 22:37:50.02 & $-$16:54:30.5 & $\dots$ & $12.737$ & $12.445$ & $1.170$ & $12.728$ & $-1.3$ & $1.3$ & $-4.1$ & $2.6$ & $0.2327$ & $0.0187$ & $4.2974$ & $0.3453$ & $3.8655$ & $0.2794$ & $0.0723$ & $3.8346$ & $0.3750$ & $0.0978$ & $3.9244$ & $0.6397$ & $0.1630$ & $3.5102$ & $0.0154$ & $-10.0551$ & $0.0132$ & $0.2243$ & $4848$ & $53$ & $4770$ & $77$ & $\dots$ & $\dots$ & $4848$ & $53$ & $1.279$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-1.050$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-17.3$,$57.5$,$-70.9$) & ($2.2$,$7.9$,$3.7$) & ($291.3$,$391.9$,$295.4$) & ($15.7$,$56.5$,$29.7$) & $-1.780$ & $0.002$ & $1.488$ & $0.144$ & $7.753$ & $0.030$ & $5.257$ & $0.438$ & $0.678$ & $0.027$\\
J223758.70$-$084708.0 & 2609572689681506176 & 7153579 & 20120722_2232m08_097 & 22:37:58.70 & $-$08:47:08.0 & KPNR & $13.902$ & $13.412$ & $1.604$ & $13.913$ & $-133.6$ & $1.9$ & $\dots$ & $\dots$ & $0.0507$ & $0.0182$ & $19.7239$ & $7.0804$ & $13.0378$ & $3.0937$ & $0.2373$ & $7.8930$ & $2.0473$ & $0.2594$ & $10.9104$ & $1.1455$ & $0.1050$ & $-0.5768$ & $0.0259$ & $-2.1374$ & $0.0176$ & $-0.1525$ & $4436$ & $44$ & $4193$ & $95$ & $4436$ & $44$ & $4090$ & $68$ & $4.810$ & $0.200$ & $0.299$ & $0.017$ & $0.299$ & $0.017$ & $-1.921$ & $0.086$ & $-0.307$ & $0.100$ & $-2.302$ & $0.086$ & $-1.330$ & $0.307$ & $-0.603$ & $0.113$ & $0.077$ & $6.586$ & D & $0.956$ & I & $-0.159$ & $0.152$ & $0.251$ & $0.038$ & $0.251$ & $0.038$ & D & $0.973$ & $24$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($46.6$,$94.3$,$90.9$) & ($1.4$,$1.9$,$1.9$) & ($206.5$,$686.1$,$964.5$) & ($14.5$,$11.8$,$16.0$) & $-1.507$ & $0.008$ & $5.063$ & $0.073$ & $12.129$ & $0.258$ & $10.819$ & $0.262$ & $0.411$ & $0.011$\\
J223801.61$-$043646.0 & 2624725089488363008 & 7569584 & 20110920_2245m03_051 & 22:38:01.61 & $-$04:36:46.0 & $\dots$ & $12.469$ & $12.198$ & $1.161$ & $12.477$ & $-138.6$ & $7.1$ & $-152.6$ & $0.5$ & $0.6156$ & $0.0233$ & $1.6244$ & $0.0615$ & $1.5586$ & $0.0566$ & $0.0363$ & $1.5639$ & $0.0525$ & $0.0336$ & $1.6384$ & $0.0724$ & $0.0442$ & $10.0662$ & $0.0216$ & $-4.3985$ & $0.0218$ & $0.2847$ & $4873$ & $53$ & $4009$ & $253$ & $\dots$ & $\dots$ & $4873$ & $53$ & $4.592$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $-0.769$ & $0.310$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.708$ & $0.469$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($94.8$,$115.8$,$62.3$) & ($1.8$,$4.3$,$5.7$) & ($238.2$,$904.9$,$122.3$) & ($8.1$,$34.0$,$16.0$) & $-1.706$ & $0.001$ & $2.871$ & $0.085$ & $8.824$ & $0.019$ & $3.061$ & $0.277$ & $0.509$ & $0.012$\\
J223811.49$-$104127.3 & 2607975782185966336 & 7065979 & 20060804_2247m11_044 & 22:38:11.49 & $-$10:41:27.3 & $\dots$ & $11.929$ & $11.742$ & $1.001$ & $11.957$ & $-230.4$ & $1.9$ & $\dots$ & $\dots$ & $1.8080$ & $0.0138$ & $0.5531$ & $0.0042$ & $0.5453$ & $0.0041$ & $0.0075$ & $0.5409$ & $0.0043$ & $0.0080$ & $0.5396$ & $0.0029$ & $0.0054$ & $-29.1737$ & $0.0178$ & $-101.9272$ & $0.0173$ & $0.3194$ & $5296$ & $55$ & $5027$ & $87$ & $\dots$ & $\dots$ & $5296$ & $55$ & $4.130$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $-1.279$ & $0.160$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.509$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-109.5$,$-57.5$,$150.6$) & ($0.7$,$1.0$,$1.6$) & ($345.8$,$-464.3$,$481.1$) & ($8.9$,$7.8$,$12.2$) & $-1.648$ & $0.002$ & $2.169$ & $0.076$ & $10.021$ & $0.014$ & $8.021$ & $0.054$ & $0.644$ & $0.010$\\
J223821.48$-$094110.5 & 2608885043942141056 & 7146452 & 20061014_2233m07_141 & 22:38:21.48 & $-$09:41:10.5 & $\dots$ & $12.060$ & $11.835$ & $1.054$ & $12.070$ & $-86.5$ & $1.7$ & $-83.9$ & $0.8$ & $0.6029$ & $0.0136$ & $1.6586$ & $0.0374$ & $1.5901$ & $0.0344$ & $0.0216$ & $1.5691$ & $0.0321$ & $0.0205$ & $1.6005$ & $0.0304$ & $0.0190$ & $12.4302$ & $0.0187$ & $-0.7829$ & $0.0115$ & $-0.2732$ & $5159$ & $54$ & $4958$ & $77$ & $\dots$ & $\dots$ & $5159$ & $54$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-1.125$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($112.4$,$170.0$,$28.9$) & ($0.7$,$0.9$,$1.4$) & ($176.0$,$1318.2$,$62.9$) & ($2.3$,$7.2$,$1.7$) & $-1.629$ & $0.001$ & $4.228$ & $0.028$ & $9.702$ & $0.011$ & $2.044$ & $0.049$ & $0.393$ & $0.003$\\
J223854.79$-$452316.4 & 6519827635993017472 & 490037513 & 20090818_2232m45_127 & 22:38:54.79 & $-$45:23:16.4 & $\dots$ & $12.668$ & $12.470$ & $1.004$ & $12.686$ & $15.3$ & $1.0$ & $14.4$ & $1.3$ & $0.3713$ & $0.0120$ & $2.6932$ & $0.0870$ & $2.5170$ & $0.0760$ & $0.0302$ & $2.5567$ & $0.0763$ & $0.0298$ & $2.5423$ & $0.0633$ & $0.0249$ & $20.2993$ & $0.0086$ & $-22.9860$ & $0.0105$ & $0.2958$ & $5134$ & $54$ & $4864$ & $77$ & $\dots$ & $\dots$ & $5134$ & $54$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.110$ & $-1.156$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($146.3$,$-76.9$,$-67.2$) & ($1.4$,$2.3$,$1.0$) & ($488.7$,$-531.4$,$98.6$) & ($3.6$,$15.2$,$1.4$) & $-1.710$ & $0.004$ & $1.493$ & $0.027$ & $9.744$ & $0.067$ & $3.104$ & $0.031$ & $0.734$ & $0.003$\\
J223907.48$-$801121.5 & 6352056828905574912 & 485520804 & 20110907_2301m78_062 & 22:39:07.48 & $-$80:11:21.5 & $\dots$ & $11.306$ & $10.856$ & $1.569$ & $11.336$ & $13.6$ & $1.4$ & $22.2$ & $9.5$ & $1.1530$ & $0.0126$ & $0.8673$ & $0.0095$ & $0.8482$ & $0.0091$ & $0.0107$ & $0.8562$ & $0.0089$ & $0.0104$ & $0.8489$ & $0.0182$ & $0.0215$ & $25.9275$ & $0.0135$ & $-14.4786$ & $0.0175$ & $-0.0319$ & $4286$ & $53$ & $4603$ & $49$ & $\dots$ & $\dots$ & $4286$ & $53$ & $3.503$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.106$ & $0.399$ & $0.090$ & $\dots$ & $\dots$ & $-1.210$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.084$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($67.8$,$177.9$,$-13.1$) & ($0.9$,$1.0$,$0.8$) & ($102.3$,$1391.7$,$8.2$) & ($1.5$,$7.8$,$0.2$) & $-1.671$ & $0.002$ & $4.603$ & $0.033$ & $8.612$ & $0.023$ & $0.562$ & $0.006$ & $0.303$ & $0.003$\\
J223916.55$-$645526.6 & 6392663996638968448 & 486680399 & 20030719_2217m64_123 & 22:39:16.55 & $-$64:55:26.6 & $\dots$ & $13.138$ & $12.957$ & $0.983$ & $13.165$ & $19.8$ & $3.0$ & $\dots$ & $\dots$ & $0.2983$ & $0.0165$ & $3.3523$ & $0.1854$ & $3.0836$ & $0.1569$ & $0.0509$ & $3.1635$ & $0.1371$ & $0.0434$ & $3.1480$ & $0.0513$ & $0.0163$ & $9.0930$ & $0.0140$ & $-5.4320$ & $0.0152$ & $-0.1444$ & $5227$ & $56$ & $4008$ & $79$ & $\dots$ & $\dots$ & $5227$ & $56$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.125$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-1.160$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.354$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($65.5$,$153.0$,$-34.3$) & ($1.4$,$1.5$,$2.1$) & ($116.9$,$1018.2$,$112.1$) & ($1.9$,$10.3$,$1.1$) & $-1.736$ & $0.002$ & $3.592$ & $0.043$ & $7.740$ & $0.023$ & $2.544$ & $0.016$ & $0.366$ & $0.004$\\
J223924.70$-$191809.3 & 2401752553806858880 & 6054547 & 20120721_2230m19_108 & 22:39:24.70 & $-$19:18:09.3 & $\dots$ & $13.738$ & $13.397$ & $1.435$ & $13.805$ & $-67.5$ & $1.2$ & $-70.8$ & $2.3$ & $0.0417$ & $0.0201$ & $23.9808$ & $11.5591$ & $14.7710$ & $4.3855$ & $0.2969$ & $8.7571$ & $0.7748$ & $0.0885$ & $9.3409$ & $1.0999$ & $0.1178$ & $1.3584$ & $0.0215$ & $-3.7643$ & $0.0192$ & $0.0635$ & $4340$ & $53$ & $4775$ & $77$ & $\dots$ & $\dots$ & $4340$ & $53$ & $2.573$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.117$ & $-1.312$ & $0.170$ & $\dots$ & $\dots$ & $-1.770$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($33.8$,$39.6$,$1.8$) & ($2.8$,$5.3$,$2.3$) & ($424.6$,$216.6$,$530.3$) & ($30.8$,$30.4$,$3.5$) & $-1.660$ & $0.007$ & $1.128$ & $0.191$ & $10.117$ & $0.224$ & $8.902$ & $0.214$ & $0.799$ & $0.034$\\
J223932.10$-$180751.0 & 2402451946281390208 & 6059199 & 20060624_2237m15_148 & 22:39:32.10 & $-$18:07:51.0 & KPNK & $11.931$ & $11.699$ & $1.036$ & $11.927$ & $-29.9$ & $1.5$ & $-30.7$ & $0.6$ & $0.3487$ & $0.0173$ & $2.8678$ & $0.1423$ & $2.6688$ & $0.1232$ & $0.0462$ & $2.5061$ & $0.0993$ & $0.0396$ & $2.6238$ & $0.2300$ & $0.0877$ & $10.7832$ & $0.0154$ & $-11.9391$ & $0.0159$ & $0.3051$ & $5089$ & $55$ & $4723$ & $92$ & $5060$ & $54$ & $5118$ & $56$ & $1.025$ & $0.470$ & $0.531$ & $0.085$ & $0.531$ & $0.085$ & $-2.189$ & $0.094$ & $-2.101$ & $0.160$ & $-2.418$ & $0.079$ & $-1.960$ & $0.108$ & $-0.190$ & $0.114$ & $0.490$ & $6.731$ & D & $0.975$ & I & $0.390$ & $0.257$ & $0.415$ & $0.038$ & $0.415$ & $0.038$ & D & $0.972$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($66.8$,$57.4$,$-66.4$) & ($1.2$,$4.6$,$2.7$) & ($409.3$,$416.4$,$126.8$) & ($15.6$,$34.5$,$6.6$) & $-1.782$ & $0.001$ & $1.107$ & $0.139$ & $8.594$ & $0.069$ & $3.315$ & $0.162$ & $0.772$ & $0.027$\\
J223941.86$-$163546.0 & 2596396657730484352 & 6077775 & 20060624_2237m15_125 & 22:39:41.86 & $-$16:35:46.0 & $\dots$ & $12.211$ & $11.786$ & $1.436$ & $12.195$ & $-229.8$ & $0.6$ & $-228.7$ & $0.6$ & $0.1790$ & $0.0139$ & $5.5866$ & $0.4338$ & $4.8780$ & $0.3308$ & $0.0678$ & $4.7555$ & $0.3083$ & $0.0648$ & $4.6108$ & $0.5161$ & $0.1119$ & $-4.7222$ & $0.0195$ & $-14.6644$ & $0.0146$ & $-0.0109$ & $4371$ & $53$ & $4455$ & $92$ & $\dots$ & $\dots$ & $4371$ & $53$ & $0.958$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.108$ & $-1.631$ & $0.160$ & $\dots$ & $\dots$ & $-1.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.349$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-174.1$,$-65.6$,$178.7$) & ($9.7$,$4.5$,$0.9$) & ($899.2$,$-437.8$,$338.9$) & ($65.8$,$27.2$,$24.5$) & $-1.476$ & $0.022$ & $1.311$ & $0.079$ & $15.416$ & $0.780$ & $10.334$ & $0.097$ & $0.843$ & $0.007$\\
J223945.89$-$090200.9 & 2609351928362477056 & 7154189 & 20121010_2236m11_141 & 22:39:45.89 & $-$09:02:00.9 & $\dots$ & $14.623$ & $14.328$ & $1.820$ & $14.958$ & $-0.3$ & $1.5$ & $\dots$ & $\dots$ & $6.8339$ & $0.6820$ & $0.1463$ & $0.0146$ & $0.1458$ & $0.0145$ & $0.0994$ & $0.1513$ & $0.0169$ & $0.1119$ & $\dots$ & $\dots$ & $\dots$ & $-8.8510$ & $0.7323$ & $-39.0618$ & $0.5968$ & $-0.0167$ & $4971$ & $75$ & $4405$ & $79$ & $\dots$ & $\dots$ & $4971$ & $75$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.138$ & $-0.293$ & $0.090$ & $\dots$ & $\dots$ & $-1.100$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.283$ & $0.419$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-27.4$,$227.8$,$0.9$) & ($0.9$,$1.1$,$1.2$) & ($9.8$,$1867.6$,$0.6$) & ($0.6$,$9.2$,$0.0$) & $-1.569$ & $0.003$ & $7.377$ & $0.048$ & $8.762$ & $0.038$ & $0.137$ & $0.004$ & $0.086$ & $0.003$\\
J223947.30$-$332952.7 & 6597723671132395904 & 2141756 & 20060728_2244m34_038 & 22:39:47.30 & $-$33:29:52.7 & $\dots$ & $11.046$ & $10.988$ & $1.076$ & $11.232$ & $-0.5$ & $0.7$ & $-0.3$ & $0.8$ & $1.3106$ & $0.0222$ & $0.7630$ & $0.0129$ & $0.7482$ & $0.0124$ & $0.0166$ & $0.7456$ & $0.0109$ & $0.0146$ & $0.7315$ & $0.0169$ & $0.0231$ & $-3.8759$ & $0.0211$ & $0.5826$ & $0.0189$ & $0.1665$ & $4965$ & $61$ & $5209$ & $65$ & $\dots$ & $\dots$ & $4965$ & $61$ & $3.355$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.114$ & $-0.283$ & $0.070$ & $\dots$ & $\dots$ & $-1.010$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.227$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-19.3$,$256.2$,$14.2$) & ($0.3$,$0.1$,$0.6$) & ($22.1$,$2023.6$,$13.8$) & ($0.3$,$0.8$,$0.2$) & $-1.514$ & $0.001$ & $7.799$ & $0.004$ & $10.008$ & $0.010$ & $0.842$ & $0.007$ & $0.124$ & $0.001$\\
J223948.30$-$080354.0 & 2609765684036561920 & 7180088 & 20120722_2232m08_106 & 22:39:48.30 & $-$08:03:54.0 & KPNK & $13.167$ & $12.703$ & $1.584$ & $13.192$ & $-273.2$ & $0.8$ & $-274.2$ & $1.0$ & $0.1224$ & $0.0185$ & $8.1699$ & $1.2348$ & $6.7385$ & $0.8400$ & $0.1247$ & $6.4815$ & $0.6985$ & $0.1078$ & $\dots$ & $\dots$ & $\dots$ & $0.9207$ & $0.0219$ & $-5.0572$ & $0.0199$ & $0.1500$ & $4294$ & $63$ & $4254$ & $92$ & $4424$ & $74$ & $4163$ & $53$ & $0.996$ & $0.470$ & $1.055$ & $0.213$ & $1.055$ & $0.213$ & $-2.251$ & $0.112$ & $-1.569$ & $0.160$ & $-2.191$ & $0.120$ & $-2.310$ & $0.104$ & $-0.658$ & $0.099$ & $0.092$ & $6.271$ & D & $0.985$ & I & $0.383$ & $0.336$ & $0.402$ & $0.051$ & $0.402$ & $0.051$ & D & $0.990$ & $41$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6 & ($8.4$,$-39.5$,$155.7$) & ($4.0$,$3.2$,$2.2$) & ($236.8$,$-276.9$,$940.1$) & ($19.3$,$22.5$,$38.8$) & $-1.613$ & $0.004$ & $3.269$ & $0.119$ & $10.141$ & $0.165$ & $9.759$ & $0.086$ & $0.512$ & $0.019$\\
J223949.96$-$361615.0 & 6596042689651870720 & 1741656 & 20061010_2244m34_009 & 22:39:49.96 & $-$36:16:15.0 & $\dots$ & $12.820$ & $12.519$ & $1.323$ & $12.871$ & $-19.7$ & $1.1$ & $-19.7$ & $1.3$ & $0.2590$ & $0.0164$ & $3.8610$ & $0.2445$ & $3.5088$ & $0.2019$ & $0.0575$ & $3.6295$ & $0.2034$ & $0.0560$ & $3.9476$ & $0.6376$ & $0.1615$ & $-1.3179$ & $0.0153$ & $-3.3026$ & $0.0137$ & $0.1158$ & $4485$ & $55$ & $4436$ & $77$ & $\dots$ & $\dots$ & $4485$ & $55$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.152$ & $-0.833$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.297$ & $0.326$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-32.9$,$192.9$,$42.4$) & ($1.5$,$2.4$,$1.3$) & ($30.1$,$1191.5$,$272.8$) & ($3.0$,$32.1$,$19.1$) & $-1.650$ & $0.002$ & $5.478$ & $0.096$ & $7.959$ & $0.032$ & $4.118$ & $0.182$ & $0.185$ & $0.010$\\
J223957.24$-$090437.3 & 2609350824555464320 & 7154117 & 20100621_2233m07_133 & 22:39:57.24 & $-$09:04:37.3 & $\dots$ & $11.285$ & $11.608$ & $0.855$ & $11.772$ & $3.4$ & $3.6$ & $5.1$ & $0.8$ & $1.8406$ & $0.0176$ & $0.5433$ & $0.0052$ & $0.5357$ & $0.0051$ & $0.0094$ & $0.5300$ & $0.0046$ & $0.0086$ & $0.5290$ & $0.0109$ & $0.0206$ & $-1.6485$ & $0.0197$ & $-17.1541$ & $0.0167$ & $-0.0556$ & $5663$ & $76$ & $4003$ & $120$ & $\dots$ & $\dots$ & $5663$ & $76$ & $4.720$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.706$ & $0.250$ & $-0.755$ & $0.190$ & $\dots$ & $\dots$ & $-1.706$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.702$ & $0.383$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.7$,$218.1$,$-7.9$) & ($1.1$,$1.8$,$2.9$) & ($13.3$,$1762.6$,$6.5$) & ($0.5$,$14.6$,$0.5$) & $-1.595$ & $0.004$ & $6.897$ & $0.074$ & $8.468$ & $0.051$ & $0.480$ & $0.022$ & $0.102$ & $0.002$\\
J223957.58$-$115724.9 & 2601594873828622976 & 7044378 & 20100721_2247m11_033 & 22:39:57.58 & $-$11:57:24.9 & $\dots$ & $11.885$ & $11.593$ & $1.239$ & $11.906$ & $-53.6$ & $0.9$ & $-52.1$ & $0.5$ & $0.8102$ & $0.0191$ & $1.2343$ & $0.0291$ & $1.1959$ & $0.0273$ & $0.0228$ & $1.1789$ & $0.0214$ & $0.0182$ & $1.1502$ & $0.0391$ & $0.0340$ & $-18.5345$ & $0.0191$ & $-11.0924$ & $0.0161$ & $0.0106$ & $4783$ & $53$ & $4807$ & $77$ & $\dots$ & $\dots$ & $4783$ & $53$ & $2.677$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.747$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-91.5$,$206.0$,$83.3$) & ($1.0$,$0.5$,$0.8$) & ($124.7$,$1620.4$,$87.4$) & ($2.7$,$3.9$,$1.7$) & $-1.553$ & $0.001$ & $5.670$ & $0.018$ & $10.662$ & $0.042$ & $2.703$ & $0.035$ & $0.306$ & $0.003$\\
J223958.04$-$345429.0 & 6597307432966969216 & 2121709 & 20061010_2244m34_011 & 22:39:58.04 & $-$34:54:29.0 & $\dots$ & $12.711$ & $12.582$ & $0.966$ & $12.784$ & $-61.3$ & $2.1$ & $-60.6$ & $1.4$ & $0.4910$ & $0.1891$ & $2.0367$ & $0.7844$ & $1.9342$ & $0.7075$ & $0.3658$ & $1.4331$ & $0.3283$ & $0.2291$ & $1.1617$ & $0.7409$ & $0.6378$ & $9.4245$ & $0.1942$ & $-48.1981$ & $0.1755$ & $0.2770$ & $5226$ & $55$ & $5810$ & $136$ & $\dots$ & $\dots$ & $5226$ & $55$ & $3.964$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $-1.020$ & $0.190$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.588$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-17.0$,$-123.3$,$45.9$) & ($2.9$,$22.3$,$2.1$) & ($175.6$,$-922.2$,$66.2$) & ($63.9$,$161.3$,$4.0$) & $-1.765$ & $0.027$ & $3.024$ & $0.682$ & $7.724$ & $0.031$ & $2.154$ & $0.288$ & $0.443$ & $0.092$\\
J224006.11$-$711951.4 & 6382704792113180416 & 486554206 & 20070923_2221m70_129 & 22:40:06.11 & $-$71:19:51.4 & $\dots$ & $10.375$ & $10.064$ & $1.075$ & $10.307$ & $-29.9$ & $2.4$ & $-28.9$ & $1.7$ & $1.3204$ & $0.0274$ & $0.7573$ & $0.0157$ & $0.7427$ & $0.0151$ & $0.0204$ & $0.7525$ & $0.0150$ & $0.0200$ & $0.7512$ & $0.0331$ & $0.0441$ & $-0.6677$ & $0.0269$ & $-48.6052$ & $0.0326$ & $-0.2568$ & $5006$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5006$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.112$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.720$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($10.8$,$121.7$,$127.9$) & ($1.3$,$2.2$,$2.1$) & ($94.9$,$954.7$,$276.6$) & ($5.8$,$17.9$,$11.3$) & $-1.695$ & $0.004$ & $4.034$ & $0.104$ & $8.053$ & $0.006$ & $4.406$ & $0.098$ & $0.333$ & $0.011$\\
J224009.29$-$105154.2 & 2607914110750753792 & 7063422 & 20060804_2247m11_043 & 22:40:09.29 & $-$10:51:54.2 & $\dots$ & $12.344$ & $12.068$ & $1.249$ & $12.386$ & $-19.6$ & $0.9$ & $-19.3$ & $1.2$ & $0.6862$ & $0.0157$ & $1.4573$ & $0.0333$ & $1.4041$ & $0.0310$ & $0.0220$ & $1.4074$ & $0.0286$ & $0.0203$ & $1.4627$ & $0.0738$ & $0.0504$ & $7.4393$ & $0.0178$ & $-4.6624$ & $0.0163$ & $0.2164$ & $4744$ & $52$ & $4695$ & $77$ & $\dots$ & $\dots$ & $4744$ & $52$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.723$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.146$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($43.4$,$197.1$,$-12.3$) & ($0.7$,$0.8$,$0.9$) & ($41.7$,$1533.9$,$35.8$) & ($1.6$,$7.6$,$0.9$) & $-1.637$ & $0.001$ & $5.695$ & $0.043$ & $8.387$ & $0.006$ & $1.311$ & $0.021$ & $0.191$ & $0.004$\\
J224009.83$-$265056.2 & 6622615824111311488 & 2534547 & 20110718_2244m28a_066 & 22:40:09.83 & $-$26:50:56.2 & $\dots$ & $11.333$ & $11.245$ & $1.024$ & $11.468$ & $10.4$ & $0.8$ & $\dots$ & $\dots$ & $1.8066$ & $0.0172$ & $0.5535$ & $0.0053$ & $0.5457$ & $0.0051$ & $0.0094$ & $0.5441$ & $0.0052$ & $0.0096$ & $0.5462$ & $0.0064$ & $0.0116$ & $-8.1186$ & $0.0169$ & $0.5312$ & $0.0151$ & $0.2549$ & $5101$ & $55$ & $5199$ & $94$ & $\dots$ & $\dots$ & $5101$ & $55$ & $3.536$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.119$ & $-0.712$ & $0.180$ & $\dots$ & $\dots$ & $-0.960$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.356$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-29.2$,$260.0$,$8.4$) & ($0.3$,$0.2$,$0.7$) & ($33.5$,$2082.0$,$7.6$) & ($0.5$,$1.4$,$0.1$) & $-1.498$ & $0.001$ & $7.800$ & $0.003$ & $10.557$ & $0.020$ & $0.622$ & $0.004$ & $0.150$ & $0.001$\\
J224010.70$-$373826.0 & 6595625729931613568 & 1710078 & 20060806_2249m39_058 & 22:40:10.70 & $-$37:38:26.0 & SOAR & $11.411$ & $11.155$ & $1.173$ & $11.439$ & $-86.8$ & $0.8$ & $-88.7$ & $0.6$ & $0.2930$ & $0.0195$ & $3.4130$ & $0.2271$ & $3.1348$ & $0.1916$ & $0.0611$ & $3.0951$ & $0.2180$ & $0.0704$ & $3.2528$ & $0.3091$ & $0.0950$ & $2.7256$ & $0.0205$ & $-3.5664$ & $0.0190$ & $0.2727$ & $4870$ & $52$ & $4594$ & $92$ & $4910$ & $49$ & $4829$ & $56$ & $1.706$ & $0.470$ & $1.378$ & $0.295$ & $1.378$ & $0.295$ & $-2.472$ & $0.106$ & $-2.086$ & $0.160$ & $-2.463$ & $0.097$ & $-2.480$ & $0.114$ & $-0.121$ & $0.113$ & $0.429$ & $6.387$ & D & $0.999$ & I & $0.324$ & $0.203$ & $0.157$ & $0.044$ & $0.157$ & $0.044$ & D & $0.951$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($58.1$,$180.2$,$67.1$) & ($0.8$,$1.7$,$0.8$) & ($19.8$,$1184.8$,$270.0$) & ($0.8$,$18.9$,$8.6$) & $-1.658$ & $0.003$ & $5.629$ & $0.058$ & $7.611$ & $0.022$ & $3.959$ & $0.068$ & $0.150$ & $0.004$\\
J224011.38$-$231340.5 & 6624577352855470720 & 5782925 & 20091015_2248m23_049 & 22:40:11.38 & $-$23:13:40.5 & $\dots$ & $12.130$ & $11.708$ & $1.074$ & $11.951$ & $30.7$ & $1.7$ & $\dots$ & $\dots$ & $0.6380$ & $0.0157$ & $1.5674$ & $0.0386$ & $1.5060$ & $0.0356$ & $0.0236$ & $1.4944$ & $0.0366$ & $0.0245$ & $1.4530$ & $0.0552$ & $0.0380$ & $9.0298$ & $0.0151$ & $-5.8585$ & $0.0146$ & $0.4987$ & $5013$ & $70$ & $5085$ & $94$ & $\dots$ & $\dots$ & $5013$ & $70$ & $1.326$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.149$ & $-0.974$ & $0.180$ & $\dots$ & $\dots$ & $-1.120$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.010$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($25.8$,$203.9$,$-55.0$) & ($0.9$,$0.8$,$1.6$) & ($20.0$,$1558.1$,$69.6$) & ($1.2$,$7.0$,$2.3$) & $-1.622$ & $0.002$ & $6.136$ & $0.060$ & $8.270$ & $0.036$ & $1.886$ & $0.038$ & $0.148$ & $0.006$\\
J224015.37$-$343429.6 & 6597339731121028864 & 2126282 & 20100803_2244m34_040 & 22:40:15.37 & $-$34:34:29.6 & $\dots$ & $12.200$ & $11.980$ & $1.054$ & $12.214$ & $77.2$ & $1.1$ & $79.9$ & $0.7$ & $1.0817$ & $0.0201$ & $0.9245$ & $0.0172$ & $0.9028$ & $0.0164$ & $0.0181$ & $0.9012$ & $0.0173$ & $0.0192$ & $0.9196$ & $0.0448$ & $0.0487$ & $12.3337$ & $0.0197$ & $-17.0392$ & $0.0162$ & $0.0995$ & $5023$ & $53$ & $5303$ & $104$ & $\dots$ & $\dots$ & $5023$ & $53$ & $3.900$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.554$ & $0.110$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.436$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-19.7$,$170.2$,$-83.1$) & ($0.6$,$1.2$,$1.0$) & ($44.3$,$1327.7$,$108.9$) & ($1.7$,$10.3$,$2.8$) & $-1.667$ & $0.002$ & $5.207$ & $0.053$ & $7.984$ & $0.009$ & $2.420$ & $0.041$ & $0.211$ & $0.004$\\
J224020.05$-$102251.1 & 2608079518531217408 & 7069194 & 20120816_2248m10_043 & 22:40:20.05 & $-$10:22:51.1 & $\dots$ & $13.915$ & $13.554$ & $1.373$ & $13.931$ & $-27.2$ & $1.5$ & $\dots$ & $\dots$ & $0.1336$ & $0.0177$ & $7.4850$ & $0.9917$ & $6.2657$ & $0.6949$ & $0.1109$ & $5.7637$ & $0.4435$ & $0.0769$ & $4.6301$ & $0.4791$ & $0.1035$ & $6.0381$ & $0.0206$ & $-6.1098$ & $0.0173$ & $0.0954$ & $4496$ & $52$ & $4829$ & $64$ & $\dots$ & $\dots$ & $4496$ & $52$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $0.132$ & $0.080$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.241$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($78.4$,$61.3$,$-82.1$) & ($0.9$,$5.5$,$3.4$) & ($425.1$,$430.8$,$230.9$) & ($21.5$,$40.0$,$9.8$) & $-1.714$ & $0.003$ & $1.301$ & $0.126$ & $9.237$ & $0.092$ & $5.013$ & $0.203$ & $0.753$ & $0.023$\\
J224028.26$-$725201.2 & 6382452522914584832 & 486547934 & 20061013_2311m73_041 & 22:40:28.26 & $-$72:52:01.2 & $\dots$ & $11.033$ & $10.835$ & $1.044$ & $11.066$ & $-3.4$ & $0.7$ & $-3.8$ & $0.4$ & $0.9255$ & $0.0106$ & $1.0805$ & $0.0124$ & $1.0510$ & $0.0117$ & $0.0111$ & $1.0602$ & $0.0099$ & $0.0093$ & $1.0362$ & $0.0208$ & $0.0201$ & $-5.9812$ & $0.0102$ & $-4.1311$ & $0.0123$ & $-0.0466$ & $5089$ & $54$ & $5397$ & $63$ & $\dots$ & $\dots$ & $5089$ & $54$ & $3.104$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $-0.711$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-49.8$,$240.4$,$35.7$) & ($0.4$,$0.4$,$0.5$) & ($37.4$,$1853.3$,$23.3$) & ($0.3$,$3.2$,$0.4$) & $-1.550$ & $0.001$ & $6.924$ & $0.016$ & $9.685$ & $0.014$ & $1.129$ & $0.012$ & $0.166$ & $0.001$\\
J224034.03$-$154720.6 & 2596651538269593216 & 6128429 & 20100715_2237m15_012 & 22:40:34.03 & $-$15:47:20.6 & $\dots$ & $11.049$ & $10.855$ & $1.099$ & $11.108$ & $79.4$ & $7.2$ & $\dots$ & $\dots$ & $4.7194$ & $0.0146$ & $0.2119$ & $0.0007$ & $0.2107$ & $0.0006$ & $0.0031$ & $0.2105$ & $0.0006$ & $0.0028$ & $0.2101$ & $0.0021$ & $0.0098$ & $20.6771$ & $0.0198$ & $-57.1373$ & $0.0151$ & $-0.0452$ & $5011$ & $86$ & $5625$ & $69$ & $\dots$ & $\dots$ & $5011$ & $86$ & $2.229$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.008$ & $0.192$ & $0.381$ & $0.090$ & $\dots$ & $\dots$ & $-1.008$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-43.5$,$226.2$,$-83.3$) & ($2.6$,$2.8$,$6.0$) & ($24.8$,$1848.7$,$78.9$) & ($5.0$,$22.8$,$12.5$) & $-1.534$ & $0.012$ & $7.396$ & $0.113$ & $9.723$ & $0.309$ & $2.279$ & $0.268$ & $0.136$ & $0.011$\\
J224035.32$-$014524.6 & 2652706152882234496 & 7662842 & 20081021_2245m03_065 & 22:40:35.32 & $-$01:45:24.6 & $\dots$ & $10.514$ & $10.156$ & $1.316$ & $10.506$ & $-157.8$ & $0.7$ & $-157.6$ & $0.3$ & $1.0006$ & $0.0198$ & $0.9994$ & $0.0198$ & $0.9741$ & $0.0188$ & $0.0193$ & $0.9574$ & $0.0165$ & $0.0172$ & $0.9644$ & $0.0290$ & $0.0301$ & $9.7199$ & $0.0194$ & $-5.1629$ & $0.0186$ & $0.2673$ & $4571$ & $52$ & $4658$ & $68$ & $\dots$ & $\dots$ & $4571$ & $52$ & $2.033$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.101$ & $-0.847$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.418$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($65.5$,$123.1$,$95.5$) & ($0.3$,$0.5$,$0.6$) & ($164.0$,$986.9$,$170.8$) & ($1.3$,$4.2$,$2.1$) & $-1.693$ & $0.001$ & $3.489$ & $0.016$ & $8.614$ & $0.003$ & $3.562$ & $0.029$ & $0.423$ & $0.002$\\
J224055.02$-$200604.9 & 2400923826981536768 & 5825916 & 20050729_2233m17_138 & 22:40:55.02 & $-$20:06:04.9 & $\dots$ & $12.044$ & $11.781$ & $1.054$ & $12.016$ & $-140.5$ & $0.9$ & $-140.3$ & $0.6$ & $0.2704$ & $0.0154$ & $3.6982$ & $0.2106$ & $3.3738$ & $0.1753$ & $0.0520$ & $3.1829$ & $0.1464$ & $0.0460$ & $2.9884$ & $0.2425$ & $0.0811$ & $18.2722$ & $0.0182$ & $-10.6309$ & $0.0161$ & $0.3048$ & $5088$ & $56$ & $4733$ & $92$ & $\dots$ & $\dots$ & $5088$ & $56$ & $1.438$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.210$ & $0.110$ & $-2.092$ & $0.160$ & $\dots$ & $\dots$ & $-2.210$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.511$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($210.0$,$-35.4$,$-28.0$) & ($3.0$,$6.1$,$3.7$) & ($814.8$,$-250.7$,$140.1$) & ($4.6$,$42.6$,$3.8$) & $-1.610$ & $0.010$ & $0.625$ & $0.107$ & $11.885$ & $0.217$ & $5.600$ & $0.039$ & $0.900$ & $0.015$\\
J224057.62$-$593304.5 & 6503481810801927040 & 489151530 & 20061018_2252m59_033 & 22:40:57.62 & $-$59:33:04.5 & $\dots$ & $12.249$ & $11.972$ & $1.336$ & $12.330$ & $35.2$ & $0.8$ & $34.0$ & $0.4$ & $0.3486$ & $0.0117$ & $2.8686$ & $0.0963$ & $2.6695$ & $0.0834$ & $0.0312$ & $2.7834$ & $0.0867$ & $0.0311$ & $2.7042$ & $0.0264$ & $0.0098$ & $4.6286$ & $0.0091$ & $-19.8701$ & $0.0120$ & $-0.3873$ & $4468$ & $52$ & $4448$ & $77$ & $\dots$ & $\dots$ & $4468$ & $52$ & $1.317$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $-1.013$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.1$,$-7.1$,$57.7$) & ($0.5$,$0.8$,$0.7$) & ($493.6$,$-48.7$,$139.2$) & ($3.0$,$5.3$,$2.0$) & $-1.859$ & $0.001$ & $0.116$ & $0.017$ & $7.798$ & $0.047$ & $4.074$ & $0.031$ & $0.971$ & $0.004$\\
J224126.29$-$580330.1 & 6503680414385974272 & 489195487 & 20080726_2252m59_056 & 22:41:26.29 & $-$58:03:30.1 & $\dots$ & $10.925$ & $10.713$ & $1.078$ & $10.958$ & $-32.0$ & $0.6$ & $-32.4$ & $0.5$ & $1.7310$ & $0.0124$ & $0.5777$ & $0.0041$ & $0.5692$ & $0.0040$ & $0.0071$ & $0.5694$ & $0.0043$ & $0.0076$ & $0.5629$ & $0.0054$ & $0.0096$ & $56.8412$ & $0.0086$ & $-20.8740$ & $0.0102$ & $-0.4566$ & $4980$ & $53$ & $5126$ & $94$ & $\dots$ & $\dots$ & $4980$ & $53$ & $3.280$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.795$ & $0.180$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($127.7$,$173.6$,$-18.4$) & ($0.5$,$0.3$,$0.5$) & ($237.1$,$1379.2$,$7.3$) & ($1.4$,$2.6$,$0.1$) & $-1.612$ & $0.001$ & $4.051$ & $0.011$ & $10.446$ & $0.017$ & $0.602$ & $0.008$ & $0.441$ & $0.001$\\
J224132.32$-$672248.0 & 6391809774888200192 & 486601609 & 20041002_2257m68_052 & 22:41:32.32 & $-$67:22:48.0 & $\dots$ & $13.306$ & $12.809$ & $1.427$ & $13.213$ & $66.7$ & $47.5$ & $\dots$ & $\dots$ & $1.7957$ & $0.0134$ & $0.5569$ & $0.0042$ & $0.5489$ & $0.0040$ & $0.0074$ & $0.5550$ & $0.0043$ & $0.0078$ & $\dots$ & $\dots$ & $\dots$ & $-0.9711$ & $0.0133$ & $9.9748$ & $0.0137$ & $-0.3059$ & $4375$ & $71$ & $3547$ & $86$ & $\dots$ & $\dots$ & $4375$ & $71$ & $4.509$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.250$ & $0.141$ & $-5.157$ & $0.130$ & $\dots$ & $\dots$ & $-2.250$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-59.2$,$240.8$,$-54.2$) & ($25.2$,$22.5$,$34.0$) & ($64.0$,$1914.8$,$54.6$) & ($28.8$,$179.2$,$55.1$) & $-1.512$ & $0.027$ & $7.038$ & $0.593$ & $10.761$ & $0.670$ & $1.806$ & $1.125$ & $0.210$ & $0.043$\\
J224147.08$-$162800.4 & 2596354837633544320 & 6080585 & 20120914_2237m15_130 & 22:41:47.08 & $-$16:28:00.4 & $\dots$ & $12.121$ & $12.433$ & $0.845$ & $12.593$ & $-132.4$ & $1.2$ & $-131.1$ & $3.9$ & $1.4204$ & $0.0279$ & $0.7040$ & $0.0138$ & $0.6914$ & $0.0133$ & $0.0193$ & $0.6900$ & $0.0119$ & $0.0173$ & $0.6992$ & $0.0215$ & $0.0307$ & $-2.0424$ & $0.0316$ & $-25.4414$ & $0.0269$ & $0.1267$ & $5672$ & $84$ & $5501$ & $94$ & $\dots$ & $\dots$ & $5672$ & $84$ & $3.561$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.199$ & $0.280$ & $-0.789$ & $0.180$ & $\dots$ & $\dots$ & $-2.199$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.449$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($2.2$,$126.2$,$103.8$) & ($0.5$,$0.8$,$1.0$) & ($121.6$,$1008.9$,$174.2$) & ($1.8$,$6.5$,$4.2$) & $-1.706$ & $0.001$ & $3.740$ & $0.028$ & $8.142$ & $0.003$ & $3.421$ & $0.050$ & $0.370$ & $0.003$\\
J224150.95$-$131714.0 & 2598244726323074944 & 6156249 & 20120914_2237m15_083 & 22:41:50.95 & $-$13:17:14.0 & $\dots$ & $12.091$ & $11.902$ & $0.928$ & $12.090$ & $-45.4$ & $1.2$ & $-45.3$ & $0.8$ & $0.8451$ & $0.0158$ & $1.1833$ & $0.0221$ & $1.1480$ & $0.0208$ & $0.0181$ & $1.1300$ & $0.0201$ & $0.0178$ & $1.1000$ & $0.0113$ & $0.0103$ & $-17.4511$ & $0.0176$ & $-56.3840$ & $0.0139$ & $-0.0937$ & $5430$ & $57$ & $5402$ & $94$ & $\dots$ & $\dots$ & $5430$ & $57$ & $3.011$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.117$ & $-1.142$ & $0.180$ & $\dots$ & $\dots$ & $-1.270$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-195.0$,$9.7$,$8.7$) & ($0.7$,$0.8$,$1.0$) & ($943.8$,$76.4$,$20.8$) & ($4.8$,$6.3$,$0.3$) & $-1.650$ & $0.001$ & $0.159$ & $0.017$ & $11.489$ & $0.030$ & $5.172$ & $0.271$ & $0.973$ & $0.003$\\
J224201.25$-$045118.9 & 2624280066452229504 & 7572316 & 20071012_2245m03_013 & 22:42:01.25 & $-$04:51:18.9 & $\dots$ & $11.286$ & $10.949$ & $1.343$ & $11.312$ & $-204.9$ & $0.9$ & $-203.8$ & $0.5$ & $0.2710$ & $0.0192$ & $3.6900$ & $0.2614$ & $3.3670$ & $0.2177$ & $0.0646$ & $3.0728$ & $0.1447$ & $0.0471$ & $3.0810$ & $0.2950$ & $0.0957$ & $-5.0633$ & $0.0176$ & $-23.2880$ & $0.0179$ & $0.2691$ & $4504$ & $52$ & $4545$ & $77$ & $\dots$ & $\dots$ & $4504$ & $52$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.102$ & $-1.247$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-207.7$,$-79.1$,$66.4$) & ($8.0$,$4.0$,$2.7$) & ($792.9$,$-597.5$,$100.7$) & ($27.8$,$29.1$,$3.7$) & $-1.550$ & $0.019$ & $1.416$ & $0.082$ & $13.375$ & $0.467$ & $4.249$ & $0.173$ & $0.809$ & $0.004$\\
J224201.28$-$025116.4 & 2625519319136123392 & 7658268 & 20110920_2245m03_027 & 22:42:01.28 & $-$02:51:16.4 & $\dots$ & $12.397$ & $12.162$ & $1.123$ & $12.425$ & $-61.1$ & $1.8$ & $-73.2$ & $0.8$ & $0.5355$ & $0.0126$ & $1.8674$ & $0.0439$ & $1.7809$ & $0.0400$ & $0.0224$ & $1.8115$ & $0.0391$ & $0.0216$ & $1.8069$ & $0.0586$ & $0.0324$ & $1.6564$ & $0.0123$ & $-3.5469$ & $0.0111$ & $0.2145$ & $4975$ & $53$ & $5189$ & $94$ & $\dots$ & $\dots$ & $4975$ & $53$ & $1.336$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.916$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.125$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($27.9$,$185.8$,$34.7$) & ($0.4$,$1.2$,$1.4$) & ($36.9$,$1456.3$,$62.3$) & ($1.5$,$9.3$,$1.6$) & $-1.650$ & $0.002$ & $5.566$ & $0.048$ & $8.077$ & $0.002$ & $1.819$ & $0.041$ & $0.184$ & $0.004$\\
J224212.93$-$055409.5 & 2623582868705908608 & 7537805 & 20061014_2233m07_097 & 22:42:12.93 & $-$05:54:09.5 & $\dots$ & $11.894$ & $11.750$ & $0.881$ & $11.922$ & $33.1$ & $2.4$ & $36.1$ & $0.6$ & $4.1230$ & $0.0168$ & $0.2425$ & $0.0010$ & $0.2410$ & $0.0010$ & $0.0040$ & $0.2399$ & $0.0009$ & $0.0038$ & $0.2400$ & $0.0005$ & $0.0022$ & $-15.3361$ & $0.0182$ & $-122.7111$ & $0.0140$ & $-0.0926$ & $5382$ & $59$ & $5707$ & $160$ & $\dots$ & $\dots$ & $5382$ & $59$ & $3.932$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.131$ & $-0.163$ & $0.140$ & $\dots$ & $\dots$ & $-1.100$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.264$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-96.6$,$161.7$,$-63.3$) & ($0.6$,$1.3$,$1.8$) & ($171.3$,$1322.5$,$48.4$) & ($2.1$,$10.2$,$3.1$) & $-1.636$ & $0.004$ & $4.189$ & $0.049$ & $9.610$ & $0.047$ & $1.850$ & $0.095$ & $0.393$ & $0.003$\\
J224224.95$-$643948.9 & 6392647332165809920 & 486683076 & 20060819_2237m64_127 & 22:42:24.95 & $-$64:39:48.9 & $\dots$ & $10.925$ & $10.854$ & $0.578$ & $10.942$ & $-12.6$ & $1.4$ & $-12.1$ & $1.5$ & $3.0892$ & $0.0126$ & $0.3237$ & $0.0013$ & $0.3210$ & $0.0013$ & $0.0040$ & $0.3215$ & $0.0014$ & $0.0044$ & $0.3203$ & $0.0023$ & $0.0072$ & $11.1217$ & $0.0116$ & $9.4653$ & $0.0126$ & $-0.3098$ & $5336$ & $68$ & $6192$ & $83$ & $\dots$ & $\dots$ & $5336$ & $68$ & $3.667$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.156$ & $-0.111$ & $0.120$ & $\dots$ & $\dots$ & $-0.970$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.068$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($5.5$,$264.3$,$1.5$) & ($0.8$,$0.6$,$1.1$) & ($27.9$,$2134.9$,$2.0$) & ($1.3$,$4.9$,$0.0$) & $-1.490$ & $0.002$ & $8.071$ & $0.002$ & $10.609$ & $0.059$ & $0.292$ & $0.003$ & $0.136$ & $0.003$\\
J224242.91$-$065415.5 & 2611348813276897280 & 7196161 & 20070830_2233m07_107 & 22:42:42.91 & $-$06:54:15.5 & $\dots$ & $10.768$ & $10.418$ & $1.360$ & $10.789$ & $-201.0$ & $1.0$ & $-199.1$ & $0.4$ & $0.7959$ & $0.0166$ & $1.2564$ & $0.0262$ & $1.2167$ & $0.0246$ & $0.0202$ & $1.1990$ & $0.0238$ & $0.0198$ & $1.2090$ & $0.0300$ & $0.0248$ & $14.6297$ & $0.0234$ & $-36.6382$ & $0.0155$ & $-0.1091$ & $4454$ & $52$ & $4485$ & $77$ & $\dots$ & $\dots$ & $4454$ & $52$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.772$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($19.4$,$-50.4$,$51.4$) & ($0.4$,$1.5$,$1.1$) & ($436.5$,$-399.2$,$62.0$) & ($5.6$,$11.8$,$1.8$) & $-1.810$ & $0.001$ & $1.004$ & $0.042$ & $8.186$ & $0.023$ & $3.323$ & $0.034$ & $0.782$ & $0.009$\\
J224245.51$-$110912.7 & 2607654144969912064 & 7065363 & 20071002_2247m11_041 & 22:42:45.51 & $-$11:09:12.7 & $\dots$ & $10.216$ & $10.540$ & $0.771$ & $10.678$ & $-26.2$ & $1.4$ & $\dots$ & $\dots$ & $3.0296$ & $0.0224$ & $0.3301$ & $0.0024$ & $0.3273$ & $0.0024$ & $0.0073$ & $0.3263$ & $0.0019$ & $0.0059$ & $\dots$ & $\dots$ & $\dots$ & $12.7522$ & $0.0237$ & $-6.9283$ & $0.0241$ & $0.3637$ & $5982$ & $133$ & $6124$ & $83$ & $\dots$ & $\dots$ & $5982$ & $133$ & $3.940$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.558$ & $0.238$ & $0.065$ & $0.120$ & $\dots$ & $\dots$ & $-1.558$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.033$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($13.6$,$224.3$,$16.3$) & ($0.4$,$0.6$,$1.2$) & ($3.6$,$1826.6$,$4.7$) & ($0.3$,$5.3$,$0.3$) & $-1.581$ & $0.001$ & $7.475$ & $0.038$ & $8.306$ & $0.001$ & $0.391$ & $0.015$ & $0.053$ & $0.003$\\
J224249.28$-$743016.3 & 6381706981014985600 & 486546975 & 20120623_2311m73_054 & 22:42:49.28 & $-$74:30:16.3 & $\dots$ & $11.953$ & $11.781$ & $0.914$ & $11.964$ & $245.4$ & $1.0$ & $245.3$ & $1.7$ & $0.0178$ & $0.0418$ & $56.1798$ & $131.9278$ & $22.8311$ & $21.7885$ & $0.9543$ & $10.0405$ & $4.4064$ & $0.4389$ & $3.8398$ & $0.1828$ & $0.0476$ & $10.6300$ & $0.0448$ & $-15.4071$ & $0.0467$ & $-0.2224$ & $5476$ & $184$ & $5855$ & $94$ & $\dots$ & $\dots$ & $5476$ & $184$ & $3.263$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.660$ & $0.579$ & $-0.784$ & $0.180$ & $\dots$ & $\dots$ & $-2.660$ & $0.579$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($105.9$,$-136.1$,$-70.3$) & ($4.6$,$2.3$,$1.3$) & ($229.0$,$-890.4$,$141.5$) & ($6.1$,$12.8$,$1.0$) & $-1.706$ & $0.007$ & $2.888$ & $0.039$ & $8.774$ & $0.136$ & $3.311$ & $0.043$ & $0.505$ & $0.004$\\
J224253.17$-$684414.3 & 6385584894102836864 & 486545420 & 20041002_2257m68_022 & 22:42:53.17 & $-$68:44:14.3 & $\dots$ & $10.274$ & $9.975$ & $1.293$ & $10.313$ & $53.1$ & $0.5$ & $52.0$ & $0.3$ & $0.9722$ & $0.0127$ & $1.0286$ & $0.0134$ & $1.0018$ & $0.0127$ & $0.0127$ & $1.0082$ & $0.0160$ & $0.0159$ & $0.9964$ & $0.0218$ & $0.0219$ & $22.1404$ & $0.0119$ & $-3.5658$ & $0.0153$ & $-0.2604$ & $4566$ & $52$ & $4676$ & $68$ & $\dots$ & $\dots$ & $4566$ & $52$ & $1.824$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-0.874$ & $0.140$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.277$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($38.8$,$186.8$,$-70.8$) & ($0.6$,$0.3$,$0.4$) & ($45.9$,$1442.6$,$65.3$) & ($0.7$,$3.0$,$0.9$) & $-1.649$ & $0.001$ & $5.382$ & $0.018$ & $8.270$ & $0.010$ & $1.872$ & $0.018$ & $0.212$ & $0.002$\\
J224300.25$-$103857.5 & 2607825527049815040 & 7070879 & 20071002_2247m11_044 & 22:43:00.25 & $-$10:38:57.5 & $\dots$ & $10.580$ & $10.526$ & $1.113$ & $10.785$ & $-30.6$ & $0.8$ & $-28.7$ & $0.5$ & $2.3017$ & $0.0178$ & $0.4345$ & $0.0034$ & $0.4296$ & $0.0033$ & $0.0076$ & $0.4283$ & $0.0039$ & $0.0092$ & $0.4277$ & $0.0051$ & $0.0120$ & $-29.7907$ & $0.0278$ & $-1.9189$ & $0.0211$ & $0.0225$ & $4989$ & $59$ & $5058$ & $63$ & $\dots$ & $\dots$ & $4989$ & $59$ & $3.213$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.122$ & $-0.688$ & $0.170$ & $\dots$ & $\dots$ & $-1.690$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.264$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-48.0$,$250.0$,$60.0$) & ($0.3$,$0.4$,$0.7$) & ($50.7$,$2028.7$,$36.6$) & ($0.8$,$3.2$,$0.9$) & $-1.494$ & $0.001$ & $7.509$ & $0.003$ & $10.937$ & $0.026$ & $1.636$ & $0.021$ & $0.186$ & $0.001$\\
J224304.89$-$015913.6 & 2652657705651077632 & 7666079 & 20120814_2247m04_012 & 22:43:04.89 & $-$01:59:13.6 & $\dots$ & $12.910$ & $12.461$ & $1.400$ & $12.852$ & $-145.9$ & $0.9$ & $-148.4$ & $0.8$ & $0.1830$ & $0.0147$ & $5.4645$ & $0.4390$ & $4.7847$ & $0.3365$ & $0.0703$ & $5.2363$ & $0.2748$ & $0.0525$ & $4.2801$ & $0.1756$ & $0.0410$ & $3.0702$ & $0.0156$ & $-6.1245$ & $0.0149$ & $0.2589$ & $4434$ & $53$ & $4672$ & $77$ & $\dots$ & $\dots$ & $4434$ & $53$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.114$ & $-1.093$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($35.3$,$42.0$,$35.0$) & ($0.5$,$1.5$,$1.2$) & ($432.0$,$319.2$,$188.2$) & ($6.0$,$11.3$,$1.7$) & $-1.770$ & $0.001$ & $0.922$ & $0.037$ & $8.352$ & $0.017$ & $4.531$ & $0.041$ & $0.801$ & $0.008$\\
J224310.71$-$093859.8 & 2608509354563068928 & 7150915 & 20121010_2236m11_130 & 22:43:10.71 & $-$09:38:59.8 & KPNR & $12.564$ & $12.162$ & $1.486$ & $12.597$ & $78.8$ & $0.8$ & $77.3$ & $1.4$ & $0.1407$ & $0.0145$ & $7.1073$ & $0.7325$ & $5.9988$ & $0.5218$ & $0.0870$ & $6.2293$ & $0.4016$ & $0.0645$ & $\dots$ & $\dots$ & $\dots$ & $1.4745$ & $0.0160$ & $-5.2335$ & $0.0139$ & $0.0806$ & $4401$ & $47$ & $4484$ & $92$ & $4401$ & $47$ & $4290$ & $52$ & $1.549$ & $0.470$ & $0.501$ & $0.072$ & $0.501$ & $0.072$ & $-2.223$ & $0.121$ & $-1.709$ & $0.160$ & $-2.390$ & $0.161$ & $-1.840$ & $0.106$ & $-0.503$ & $0.108$ & $0.227$ & $6.434$ & D & $0.998$ & I & $0.646$ & $0.277$ & $0.543$ & $0.037$ & $0.543$ & $0.037$ & D & $0.982$ & $48$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6 & ($2.6$,$158.2$,$-130.1$) & ($0.5$,$2.2$,$1.5$) & ($89.2$,$1100.2$,$606.1$) & ($5.2$,$16.7$,$14.1$) & $-1.543$ & $0.002$ & $5.841$ & $0.049$ & $10.452$ & $0.090$ & $7.611$ & $0.147$ & $0.283$ & $0.007$\\
J224313.89$-$032555.0 & 2625276082252686336 & 7578007 & 20081021_2245m03_042 & 22:43:13.89 & $-$03:25:55.0 & $\dots$ & $9.892$ & $10.108$ & $0.704$ & $10.227$ & $-33.7$ & $0.8$ & $\dots$ & $\dots$ & $3.8339$ & $0.0176$ & $0.2608$ & $0.0012$ & $0.2591$ & $0.0012$ & $0.0046$ & $0.2587$ & $0.0012$ & $0.0045$ & $0.2591$ & $0.0017$ & $0.0065$ & $29.3159$ & $0.0198$ & $7.2203$ & $0.0170$ & $0.1906$ & $6163$ & $76$ & $5970$ & $64$ & $\dots$ & $\dots$ & $6163$ & $76$ & $3.675$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.834$ & $0.311$ & $-0.375$ & $0.080$ & $\dots$ & $\dots$ & $-0.834$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.186$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.6$,$228.6$,$20.2$) & ($0.2$,$0.5$,$0.7$) & ($16.4$,$1870.2$,$4.8$) & ($0.2$,$4.0$,$0.2$) & $-1.563$ & $0.001$ & $7.243$ & $0.020$ & $9.049$ & $0.009$ & $0.425$ & $0.011$ & $0.111$ & $0.001$\\
J224325.64$-$552405.7 & 6505861708016380928 & 489433380 & 20090811_2229m55_115 & 22:43:25.64 & $-$55:24:05.7 & $\dots$ & $11.954$ & $11.523$ & $1.212$ & $11.824$ & $-76.6$ & $0.8$ & $-76.8$ & $0.4$ & $0.4869$ & $0.0176$ & $2.0538$ & $0.0742$ & $1.9497$ & $0.0669$ & $0.0343$ & $1.9569$ & $0.0614$ & $0.0314$ & $1.8762$ & $0.1234$ & $0.0658$ & $0.6924$ & $0.0145$ & $-15.8564$ & $0.0140$ & $-0.1828$ & $4694$ & $52$ & $4729$ & $77$ & $\dots$ & $\dots$ & $4694$ & $52$ & $2.113$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.102$ & $-1.095$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.545$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($13.4$,$135.6$,$118.6$) & ($0.4$,$2.5$,$1.1$) & ($62.6$,$981.4$,$274.5$) & ($3.3$,$20.9$,$7.5$) & $-1.705$ & $0.003$ & $4.356$ & $0.083$ & $7.584$ & $0.007$ & $4.144$ & $0.071$ & $0.270$ & $0.008$\\
J224329.82$-$565406.5 & 6504208794145959296 & 489212101 & 20110903_2252m59_012 & 22:43:29.82 & $-$56:54:06.5 & $\dots$ & $12.639$ & $12.391$ & $1.192$ & $12.684$ & $84.3$ & $1.7$ & $86.5$ & $0.8$ & $0.4783$ & $0.0114$ & $2.0907$ & $0.0498$ & $1.9829$ & $0.0448$ & $0.0226$ & $2.0474$ & $0.0432$ & $0.0211$ & $2.0529$ & $0.0648$ & $0.0316$ & $-1.9622$ & $0.0075$ & $-5.1752$ & $0.0093$ & $-0.4695$ & $4738$ & $53$ & $4931$ & $77$ & $\dots$ & $\dots$ & $4738$ & $53$ & $2.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.712$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.263$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-91.3$,$176.9$,$-31.1$) & ($0.9$,$0.7$,$1.3$) & ($105.2$,$1267.0$,$88.9$) & ($1.6$,$6.4$,$2.0$) & $-1.667$ & $0.001$ & $4.238$ & $0.051$ & $8.796$ & $0.038$ & $2.085$ & $0.063$ & $0.350$ & $0.007$\\
J224330.72$-$321344.1 & 6603822387253762944 & 2205659 & 20061010_2244m34_073 & 22:43:30.72 & $-$32:13:44.1 & $\dots$ & $12.354$ & $12.124$ & $1.141$ & $12.395$ & $-91.9$ & $1.1$ & $-91.1$ & $2.0$ & $0.3063$ & $0.0121$ & $3.2648$ & $0.1290$ & $3.0093$ & $0.1096$ & $0.0364$ & $3.1033$ & $0.1103$ & $0.0355$ & $3.1448$ & $0.1302$ & $0.0414$ & $9.9654$ & $0.0123$ & $-12.4012$ & $0.0116$ & $0.2330$ & $4831$ & $53$ & $4832$ & $77$ & $\dots$ & $\dots$ & $4831$ & $53$ & $2.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-0.960$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($106.0$,$13.6$,$19.9$) & ($0.9$,$2.7$,$1.3$) & ($527.5$,$92.4$,$181.2$) & ($8.2$,$18.4$,$3.5$) & $-1.794$ & $0.001$ & $0.282$ & $0.045$ & $8.061$ & $0.014$ & $5.141$ & $0.300$ & $0.933$ & $0.011$\\
J224345.17$-$123314.3 & 2604489406908368256 & 7042294 & 20060625_2247m11_016 & 22:43:45.17 & $-$12:33:14.3 & $\dots$ & $11.906$ & $11.559$ & $1.356$ & $11.928$ & $-55.9$ & $0.9$ & $-57.4$ & $0.5$ & $0.5524$ & $0.0128$ & $1.8103$ & $0.0419$ & $1.7289$ & $0.0383$ & $0.0221$ & $1.6961$ & $0.0312$ & $0.0184$ & $1.7419$ & $0.0266$ & $0.0152$ & $4.1078$ & $0.0160$ & $-16.4473$ & $0.0117$ & $-0.0404$ & $4500$ & $52$ & $4602$ & $77$ & $\dots$ & $\dots$ & $4500$ & $52$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.727$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.146$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.4$,$101.2$,$-0.5$) & ($0.3$,$0.7$,$0.8$) & ($256.4$,$779.2$,$42.6$) & ($2.1$,$5.2$,$0.3$) & $-1.788$ & $0.001$ & $2.279$ & $0.018$ & $7.854$ & $0.001$ & $1.469$ & $0.006$ & $0.550$ & $0.003$\\
J224345.56$-$705047.3 & 6384239744705325824 & 486554667 & 20070923_2221m70_126 & 22:43:45.56 & $-$70:50:47.3 & $\dots$ & $9.183$ & $8.765$ & $1.469$ & $9.191$ & $-60.9$ & $0.8$ & $-62.0$ & $0.2$ & $1.1172$ & $0.0150$ & $0.8951$ & $0.0120$ & $0.8747$ & $0.0115$ & $0.0131$ & $0.8825$ & $0.0126$ & $0.0143$ & $0.8742$ & $0.0184$ & $0.0211$ & $6.0527$ & $0.0137$ & $-24.0497$ & $0.0159$ & $-0.1267$ & $4259$ & $51$ & $4353$ & $77$ & $\dots$ & $\dots$ & $4259$ & $51$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.106$ & $-0.941$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $134$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($37.9$,$194.5$,$93.5$) & ($0.4$,$0.7$,$0.6$) & ($19.8$,$1514.9$,$121.3$) & ($0.4$,$5.9$,$1.7$) & $-1.614$ & $0.002$ & $6.344$ & $0.033$ & $8.296$ & $0.017$ & $2.627$ & $0.024$ & $0.133$ & $0.002$\\
J224353.68$-$405808.9 & 6545466357365518976 & 1602904 & 20060806_2249m39_012 & 22:43:53.68 & $-$40:58:08.9 & $\dots$ & $11.714$ & $11.470$ & $1.104$ & $11.725$ & $-35.6$ & $0.9$ & $-34.0$ & $1.2$ & $0.4990$ & $0.0269$ & $2.0040$ & $0.1080$ & $1.9048$ & $0.0976$ & $0.0512$ & $1.8267$ & $0.0868$ & $0.0475$ & $1.7236$ & $0.1771$ & $0.1028$ & $-1.5343$ & $0.0258$ & $-11.0227$ & $0.0239$ & $0.2424$ & $4910$ & $54$ & $5197$ & $94$ & $\dots$ & $\dots$ & $4910$ & $54$ & $2.952$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.106$ & $-1.089$ & $0.180$ & $\dots$ & $\dots$ & $-1.630$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.473$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.8$,$163.7$,$58.7$) & ($1.0$,$2.5$,$1.0$) & ($70.9$,$1204.1$,$91.0$) & ($4.7$,$22.3$,$3.4$) & $-1.705$ & $0.004$ & $4.495$ & $0.113$ & $7.770$ & $0.010$ & $2.191$ & $0.056$ & $0.267$ & $0.011$\\
J224357.65$-$220150.2 & 2397404431995522944 & 5814944 & 20070812_2248m23_070 & 22:43:57.65 & $-$22:01:50.2 & $\dots$ & $10.626$ & $10.241$ & $1.359$ & $10.612$ & $47.2$ & $0.8$ & $44.1$ & $0.2$ & $0.5978$ & $0.0139$ & $1.6728$ & $0.0389$ & $1.6031$ & $0.0357$ & $0.0223$ & $1.5651$ & $0.0353$ & $0.0226$ & $1.5791$ & $0.0575$ & $0.0364$ & $12.1227$ & $0.0130$ & $-9.2541$ & $0.0115$ & $0.5234$ & $4441$ & $52$ & $4465$ & $77$ & $\dots$ & $\dots$ & $4441$ & $52$ & $1.678$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $-1.052$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.520$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($33.2$,$173.5$,$-87.1$) & ($0.7$,$1.0$,$0.9$) & ($55.0$,$1323.1$,$133.1$) & ($2.0$,$8.6$,$2.6$) & $-1.653$ & $0.001$ & $5.210$ & $0.046$ & $8.281$ & $0.007$ & $2.846$ & $0.036$ & $0.228$ & $0.005$\\
J224407.31$-$472136.4 & 6519007331598965376 & 489920743 & 20081017_2245m49_075 & 22:44:07.31 & $-$47:21:36.4 & $\dots$ & $11.400$ & $11.082$ & $1.335$ & $11.441$ & $42.0$ & $0.6$ & $40.7$ & $1.5$ & $0.2866$ & $0.0192$ & $3.4892$ & $0.2337$ & $3.1990$ & $0.1965$ & $0.0614$ & $3.3621$ & $0.2255$ & $0.0671$ & $3.0066$ & $0.3513$ & $0.1168$ & $4.8813$ & $0.0133$ & $-12.1020$ & $0.0182$ & $0.2577$ & $4450$ & $52$ & $4546$ & $77$ & $\dots$ & $\dots$ & $4450$ & $52$ & $1.270$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $-1.240$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-2.5$,$51.3$,$-17.7$) & ($1.4$,$6.1$,$0.6$) & ($352.9$,$340.4$,$122.0$) & ($16.7$,$43.1$,$4.9$) & $-1.852$ & $0.003$ & $1.045$ & $0.116$ & $7.485$ & $0.007$ & $2.876$ & $0.080$ & $0.755$ & $0.024$\\
J224408.14$-$333118.4 & 6603496686998889728 & 2155454 & 20061010_2244m34_067 & 22:44:08.14 & $-$33:31:18.4 & GEMS & $12.713$ & $12.538$ & $0.957$ & $12.736$ & $28.1$ & $1.9$ & $30.6$ & $2.3$ & $0.6850$ & $0.0148$ & $1.4599$ & $0.0315$ & $1.4065$ & $0.0293$ & $0.0208$ & $1.4128$ & $0.0265$ & $0.0188$ & $1.3734$ & $0.0353$ & $0.0257$ & $11.6474$ & $0.0130$ & $-19.5162$ & $0.0129$ & $0.3654$ & $5287$ & $39$ & $4654$ & $86$ & $5327$ & $23$ & $5246$ & $55$ & $3.699$ & $0.180$ & $2.880$ & $0.215$ & $2.880$ & $0.215$ & $-1.677$ & $0.122$ & $-2.124$ & $0.130$ & $-1.704$ & $0.140$ & $-1.650$ & $0.104$ & $0.180$ & $0.118$ & $0.200$ & $6.953$ & D & $0.975$ & I & $0.854$ & $0.190$ & $0.251$ & $0.046$ & $0.251$ & $0.046$ & D & $0.997$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($7.3$,$109.7$,$-48.8$) & ($0.9$,$1.1$,$1.7$) & ($211.8$,$835.1$,$62.8$) & ($3.6$,$8.7$,$2.6$) & $-1.780$ & $0.001$ & $2.600$ & $0.034$ & $7.790$ & $0.007$ & $2.072$ & $0.349$ & $0.500$ & $0.005$\\
J224412.68$-$270600.3 & 6610549096313376896 & 2542972 & 20060623_2244m28_074 & 22:44:12.68 & $-$27:06:00.3 & $\dots$ & $10.999$ & $10.781$ & $1.004$ & $10.997$ & $49.9$ & $1.0$ & $47.1$ & $0.6$ & $0.8673$ & $0.0151$ & $1.1530$ & $0.0201$ & $1.1194$ & $0.0189$ & $0.0169$ & $1.1125$ & $0.0169$ & $0.0152$ & $1.1550$ & $0.0341$ & $0.0295$ & $9.0128$ & $0.0150$ & $-21.6084$ & $0.0136$ & $0.3221$ & $5151$ & $54$ & $4925$ & $77$ & $\dots$ & $\dots$ & $5151$ & $54$ & $2.113$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $-1.125$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.0$,$135.4$,$-67.6$) & ($0.4$,$1.1$,$0.9$) & ($128.5$,$1049.6$,$90.9$) & ($2.6$,$8.8$,$2.3$) & $-1.730$ & $0.002$ & $3.588$ & $0.040$ & $7.930$ & $0.010$ & $2.241$ & $0.045$ & $0.377$ & $0.004$\\
J224418.23$-$350326.0 & 6596505304874090624 & 2131480 & 20060728_2244m34_143 & 22:44:18.23 & $-$35:03:26.0 & $\dots$ & $11.151$ & $10.857$ & $1.286$ & $11.192$ & $11.7$ & $0.7$ & $11.7$ & $0.3$ & $0.3750$ & $0.0182$ & $2.6667$ & $0.1294$ & $2.4938$ & $0.1132$ & $0.0454$ & $2.4243$ & $0.1280$ & $0.0528$ & $2.6517$ & $0.3175$ & $0.1197$ & $12.1939$ & $0.0185$ & $-9.4429$ & $0.0168$ & $0.0805$ & $4552$ & $52$ & $4524$ & $68$ & $\dots$ & $\dots$ & $4552$ & $52$ & $1.512$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $-1.193$ & $0.140$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($90.0$,$85.5$,$-71.4$) & ($3.4$,$5.6$,$2.3$) & ($338.7$,$593.3$,$134.9$) & ($21.5$,$42.4$,$5.7$) & $-1.754$ & $0.001$ & $1.671$ & $0.146$ & $8.526$ & $0.068$ & $3.279$ & $0.124$ & $0.672$ & $0.026$\\
J224438.69$-$451741.2 & 6519689716005949824 & 490038816 & 20060618_2232m45_117 & 22:44:38.69 & $-$45:17:41.2 & SOAR & $11.589$ & $11.287$ & $1.367$ & $11.661$ & $-46.1$ & $0.5$ & $-45.0$ & $1.0$ & $0.1946$ & $0.0190$ & $5.1387$ & $0.5017$ & $4.5331$ & $0.3904$ & $0.0861$ & $4.6409$ & $0.2751$ & $0.0593$ & $4.5269$ & $0.8198$ & $0.1811$ & $7.4544$ & $0.0121$ & $-2.8016$ & $0.0173$ & $0.4278$ & $4447$ & $45$ & $4319$ & $92$ & $4482$ & $38$ & $4411$ & $52$ & $0.882$ & $0.470$ & $1.179$ & $0.109$ & $1.179$ & $0.109$ & $-1.694$ & $0.089$ & $-1.669$ & $0.160$ & $-1.758$ & $0.072$ & $-1.630$ & $0.106$ & $-0.504$ & $0.122$ & $0.056$ & $6.792$ & D & $0.986$ & I & $0.518$ & $0.274$ & $0.431$ & $0.042$ & $0.431$ & $0.042$ & D & $0.993$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($134.7$,$159.1$,$-20.5$) & ($5.9$,$3.8$,$3.2$) & ($189.8$,$918.9$,$360.1$) & ($15.3$,$40.2$,$32.7$) & $-1.628$ & $0.006$ & $3.810$ & $0.087$ & $9.798$ & $0.231$ & $6.004$ & $0.488$ & $0.440$ & $0.019$\\
J224447.00$-$561754.0 & 6504253191224441600 & $\dots$ & 20100902_2229m55_128 & 22:44:47.00 & $-$56:17:54.0 & GEMS & $12.537$ & $12.084$ & $1.599$ & $12.581$ & $-192.3$ & $1.0$ & $-190.3$ & $0.6$ & $0.1039$ & $0.0127$ & $9.6246$ & $1.1764$ & $7.6982$ & $0.7526$ & $0.0978$ & $8.0732$ & $0.5381$ & $0.0667$ & $9.0398$ & $0.1821$ & $0.0201$ & $0.0504$ & $0.0105$ & $-3.1369$ & $0.0107$ & $-0.2038$ & $4343$ & $95$ & $4401$ & $92$ & $4343$ & $95$ & $\dots$ & $\dots$ & $2.512$ & $0.470$ & $0.313$ & $0.014$ & $0.313$ & $0.014$ & $-3.001$ & $0.075$ & $-2.261$ & $0.160$ & $-3.001$ & $0.075$ & $\dots$ & $\dots$ & $-0.089$ & $0.101$ & $0.661$ & $6.090$ & D & $0.992$ & I & $\dots$ & $\dots$ & $0.674$ & $0.059$ & $0.674$ & $0.059$ & D & $0.990$ & $41$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-42.5$,$192.4$,$211.2$) & ($1.1$,$1.1$,$0.9$) & ($672.0$,$822.5$,$1005.3$) & ($10.3$,$7.1$,$3.8$) & $-1.335$ & $0.003$ & $4.756$ & $0.029$ & $19.092$ & $0.137$ & $16.735$ & $0.134$ & $0.601$ & $0.003$\\
J224448.34$-$523844.0 & 6507340649937917056 & 489505808 & 20040827_2258m52_034 & 22:44:48.34 & $-$52:38:44.0 & $\dots$ & $12.350$ & $12.089$ & $1.165$ & $12.370$ & $56.8$ & $0.8$ & $54.5$ & $0.5$ & $0.6194$ & $0.0149$ & $1.6145$ & $0.0388$ & $1.5494$ & $0.0358$ & $0.0231$ & $1.5765$ & $0.0346$ & $0.0220$ & $1.5825$ & $0.0185$ & $0.0117$ & $-1.8146$ & $0.0125$ & $-6.3036$ & $0.0140$ & $-0.0974$ & $4781$ & $53$ & $4643$ & $77$ & $\dots$ & $\dots$ & $4781$ & $53$ & $1.915$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.908$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.345$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-67.1$,$194.0$,$-17.6$) & ($0.4$,$0.3$,$0.7$) & ($62.6$,$1440.0$,$49.0$) & ($0.6$,$2.4$,$0.5$) & $-1.650$ & $0.001$ & $5.208$ & $0.012$ & $8.431$ & $0.007$ & $1.635$ & $0.012$ & $0.236$ & $0.001$\\
J224448.59$-$685736.1 & 6384828052145520256 & 486555599 & 20080721_2221m70_102 & 22:44:48.59 & $-$68:57:36.1 & $\dots$ & $10.682$ & $10.439$ & $1.066$ & $10.678$ & $85.0$ & $3.2$ & $88.3$ & $0.7$ & $0.9410$ & $0.0139$ & $1.0627$ & $0.0157$ & $1.0341$ & $0.0149$ & $0.0144$ & $1.0415$ & $0.0128$ & $0.0123$ & $1.0222$ & $0.0208$ & $0.0204$ & $-4.9318$ & $0.0130$ & $-42.9221$ & $0.0143$ & $-0.2274$ & $5043$ & $54$ & $5055$ & $94$ & $\dots$ & $\dots$ & $5043$ & $54$ & $1.861$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.106$ & $-1.081$ & $0.180$ & $\dots$ & $\dots$ & $-1.330$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-70.7$,$35.8$,$73.5$) & ($1.6$,$2.0$,$2.4$) & ($509.8$,$276.1$,$77.3$) & ($11.9$,$15.5$,$5.8$) & $-1.798$ & $0.001$ & $0.687$ & $0.061$ & $8.521$ & $0.065$ & $3.664$ & $0.096$ & $0.851$ & $0.013$\\
J224449.11$-$481013.0 & 6515948181012257792 & 489918281 & 20070808_2245m49_082 & 22:44:49.11 & $-$48:10:13.0 & $\dots$ & $10.662$ & $10.639$ & $1.040$ & $10.869$ & $-2.2$ & $4.0$ & $\dots$ & $\dots$ & $5.2956$ & $0.8678$ & $0.1888$ & $0.0309$ & $0.1879$ & $0.0306$ & $0.1631$ & $0.2254$ & $0.0595$ & $0.2641$ & $\dots$ & $\dots$ & $\dots$ & $22.1260$ & $0.5919$ & $0.0047$ & $0.7866$ & $0.1561$ & $5050$ & $102$ & $5771$ & $74$ & $\dots$ & $\dots$ & $5050$ & $102$ & $0.738$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.242$ & $-0.404$ & $0.110$ & $\dots$ & $\dots$ & $-1.920$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($11.5$,$244.1$,$-3.4$) & ($2.5$,$1.2$,$3.6$) & ($5.1$,$1981.9$,$1.8$) & ($1.1$,$10.6$,$0.3$) & $-1.538$ & $0.003$ & $8.029$ & $0.039$ & $9.061$ & $0.101$ & $0.245$ & $0.022$ & $0.060$ & $0.007$\\
J224450.72$-$392829.6 & 6547198019459500928 & 1705959 & 20050812_2253m38_030 & 22:44:50.72 & $-$39:28:29.6 & $\dots$ & $11.277$ & $11.029$ & $1.081$ & $11.275$ & $19.4$ & $0.5$ & $19.8$ & $0.6$ & $0.3743$ & $0.0200$ & $2.6717$ & $0.1428$ & $2.4981$ & $0.1248$ & $0.0500$ & $2.4666$ & $0.1310$ & $0.0531$ & $2.3470$ & $0.0107$ & $0.0046$ & $-7.6444$ & $0.0177$ & $-23.7968$ & $0.0158$ & $0.3447$ & $4957$ & $54$ & $4735$ & $68$ & $\dots$ & $\dots$ & $4957$ & $54$ & $1.559$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.103$ & $-1.580$ & $0.140$ & $\dots$ & $\dots$ & $-1.520$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-153.0$,$16.7$,$64.5$) & ($0.3$,$0.3$,$0.5$) & ($716.7$,$118.8$,$85.1$) & ($1.7$,$2.5$,$0.4$) & $-1.722$ & $0.001$ & $0.793$ & $0.005$ & $9.739$ & $0.010$ & $3.213$ & $0.018$ & $0.849$ & $0.001$\\
J224457.99$-$332905.0 & 6603494659774325504 & 2155883 & 20061010_2244m34_080 & 22:44:57.99 & $-$33:29:05.0 & $\dots$ & $12.696$ & $12.447$ & $1.145$ & $12.719$ & $-84.7$ & $0.9$ & $-85.0$ & $1.0$ & $0.3820$ & $0.0149$ & $2.6178$ & $0.1021$ & $2.4510$ & $0.0895$ & $0.0365$ & $2.4773$ & $0.0844$ & $0.0340$ & $2.3590$ & $0.1683$ & $0.0713$ & $-2.6286$ & $0.0139$ & $-9.9329$ & $0.0148$ & $0.3521$ & $4818$ & $53$ & $4872$ & $77$ & $\dots$ & $\dots$ & $4818$ & $53$ & $2.274$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-0.898$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.3$,$140.9$,$100.7$) & ($1.2$,$2.0$,$0.9$) & ($93.3$,$1005.1$,$221.0$) & ($4.8$,$17.6$,$4.4$) & $-1.703$ & $0.002$ & $4.043$ & $0.085$ & $7.932$ & $0.013$ & $3.822$ & $0.067$ & $0.325$ & $0.010$\\
J224516.67$-$114428.7 & 2604605130507262720 & 7055522 & 20120816_2248m10_065 & 22:45:16.67 & $-$11:44:28.7 & $\dots$ & $13.414$ & $12.948$ & $1.490$ & $13.385$ & $8.4$ & $1.2$ & $-0.9$ & $8.0$ & $6.1398$ & $0.0202$ & $0.1629$ & $0.0005$ & $0.1622$ & $0.0005$ & $0.0033$ & $0.1620$ & $0.0005$ & $0.0032$ & $0.1625$ & $0.0014$ & $0.0085$ & $1.7574$ & $0.0238$ & $-36.6352$ & $0.0196$ & $0.1389$ & $4261$ & $65$ & $4529$ & $64$ & $\dots$ & $\dots$ & $4261$ & $65$ & $4.780$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.934$ & $0.127$ & $0.314$ & $0.080$ & $\dots$ & $\dots$ & $-0.934$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.210$ & $0.107$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-22.7$,$230.0$,$-8.7$) & ($0.4$,$0.6$,$1.0$) & ($6.5$,$1885.6$,$1.2$) & ($0.2$,$4.6$,$0.1$) & $-1.565$ & $0.001$ & $7.567$ & $0.014$ & $8.700$ & $0.029$ & $0.196$ & $0.012$ & $0.070$ & $0.001$\\
J224525.83$-$230413.7 & 6624442284723749760 & 5788334 & 20080730_2248m23_038 & 22:45:25.83 & $-$23:04:13.7 & $\dots$ & $11.087$ & $10.841$ & $1.146$ & $11.113$ & $-213.2$ & $0.7$ & $-213.3$ & $0.1$ & $0.4859$ & $0.0180$ & $2.0580$ & $0.0762$ & $1.9535$ & $0.0687$ & $0.0352$ & $1.9620$ & $0.0674$ & $0.0343$ & $1.9223$ & $0.0916$ & $0.0476$ & $22.5378$ & $0.0181$ & $-15.1608$ & $0.0187$ & $0.4694$ & $4852$ & $53$ & $4787$ & $77$ & $\dots$ & $\dots$ & $4852$ & $53$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.102$ & $-1.432$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($201.3$,$-7.4$,$79.2$) & ($1.6$,$2.9$,$1.6$) & ($749.4$,$-55.2$,$373.3$) & ($5.7$,$21.3$,$6.3$) & $-1.613$ & $0.002$ & $0.263$ & $0.064$ & $11.477$ & $0.082$ & $10.351$ & $0.623$ & $0.955$ & $0.011$\\
J224538.60$-$092551.8 & 2608493892680549632 & 7163887 & 20120816_2248m10_055 & 22:45:38.60 & $-$09:25:51.8 & $\dots$ & $12.935$ & $12.587$ & $1.408$ & $12.981$ & $-114.9$ & $0.6$ & $-105.8$ & $4.4$ & $0.1389$ & $0.0186$ & $7.1994$ & $0.9641$ & $6.0643$ & $0.6840$ & $0.1128$ & $6.1593$ & $0.6371$ & $0.1034$ & $5.2978$ & $0.4662$ & $0.0880$ & $-4.6534$ & $0.0210$ & $-8.7529$ & $0.0153$ & $-0.0016$ & $4396$ & $53$ & $4477$ & $68$ & $\dots$ & $\dots$ & $4396$ & $53$ & $1.354$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.125$ & $-1.154$ & $0.140$ & $\dots$ & $\dots$ & $-1.160$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-153.8$,$100.8$,$83.9$) & ($5.1$,$0.5$,$0.7$) & ($540.4$,$714.5$,$254.0$) & ($20.4$,$4.3$,$10.1$) & $-1.569$ & $0.011$ & $2.201$ & $0.014$ & $12.317$ & $0.300$ & $6.265$ & $0.214$ & $0.697$ & $0.007$\\
J224542.35$-$380509.3 & 6547604284710984320 & 1712536 & 20060806_2249m39_065 & 22:45:42.35 & $-$38:05:09.3 & $\dots$ & $9.064$ & $8.917$ & $0.583$ & $9.006$ & $10.9$ & $0.6$ & $9.7$ & $0.2$ & $7.9621$ & $0.0187$ & $0.1256$ & $0.0003$ & $0.1252$ & $0.0003$ & $0.0023$ & $0.1252$ & $0.0002$ & $0.0020$ & $0.1250$ & $0.0006$ & $0.0048$ & $85.0769$ & $0.0186$ & $41.5398$ & $0.0170$ & $0.1901$ & $6482$ & $70$ & $6408$ & $100$ & $\dots$ & $\dots$ & $6482$ & $70$ & $4.153$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.166$ & $-0.816$ & $0.160$ & $\dots$ & $\dots$ & $-0.950$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $169$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($32.5$,$261.3$,$-28.5$) & ($0.3$,$0.0$,$0.5$) & ($40.2$,$2140.2$,$6.5$) & ($0.2$,$0.2$,$0.3$) & $-1.482$ & $0.001$ & $7.933$ & $0.004$ & $10.993$ & $0.004$ & $0.590$ & $0.013$ & $0.162$ & $0.000$\\
J224546.12$-$034702.0 & 2625213826702145408 & 7586374 & 20070617_2245m03_143 & 22:45:46.12 & $-$03:47:02.0 & $\dots$ & $10.765$ & $10.404$ & $1.430$ & $10.810$ & $-41.8$ & $0.8$ & $-44.1$ & $0.4$ & $0.4592$ & $0.0167$ & $2.1777$ & $0.0792$ & $2.0610$ & $0.0709$ & $0.0344$ & $2.0146$ & $0.0767$ & $0.0381$ & $1.9403$ & $0.0149$ & $0.0077$ & $-1.3638$ & $0.0193$ & $-3.2912$ & $0.0168$ & $0.2089$ & $4349$ & $52$ & $4408$ & $77$ & $\dots$ & $\dots$ & $4349$ & $52$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.921$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.279$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.9$,$208.2$,$33.8$) & ($0.2$,$0.5$,$0.7$) & ($6.2$,$1629.3$,$65.6$) & ($0.3$,$3.9$,$0.6$) & $-1.608$ & $0.001$ & $6.825$ & $0.029$ & $8.001$ & $0.004$ & $1.772$ & $0.010$ & $0.079$ & $0.002$\\
J224547.47$-$083712.1 & 2608699058973928960 & 7172712 & 20120816_2248m10_011 & 22:45:47.47 & $-$08:37:12.1 & $\dots$ & $13.108$ & $12.765$ & $1.401$ & $13.156$ & $-61.6$ & $1.2$ & $-50.2$ & $1.5$ & $0.2197$ & $0.0190$ & $4.5517$ & $0.3936$ & $4.0700$ & $0.3147$ & $0.0773$ & $4.0406$ & $0.2325$ & $0.0575$ & $4.1553$ & $0.2748$ & $0.0661$ & $3.7747$ & $0.0224$ & $-6.2764$ & $0.0193$ & $0.1148$ & $4395$ & $51$ & $4339$ & $77$ & $\dots$ & $\dots$ & $4395$ & $51$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-0.866$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.443$ & $0.333$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($41.8$,$85.7$,$-21.0$) & ($0.4$,$2.6$,$1.8$) & ($292.3$,$624.7$,$163.3$) & ($8.7$,$20.0$,$3.8$) & $-1.754$ & $0.001$ & $1.910$ & $0.071$ & $8.310$ & $0.024$ & $3.611$ & $0.070$ & $0.626$ & $0.012$\\
J224601.31$-$593804.5 & 6503256105975810176 & 489169461 & 20071110_2252m59_005 & 22:46:01.31 & $-$59:38:04.5 & SOAR & $11.611$ & $11.264$ & $1.466$ & $11.688$ & $125.7$ & $1.4$ & $120.7$ & $0.5$ & $0.1522$ & $0.0164$ & $6.5703$ & $0.7080$ & $5.6117$ & $0.5165$ & $0.0920$ & $5.8707$ & $0.4128$ & $0.0703$ & $6.2493$ & $0.5593$ & $0.0895$ & $8.3180$ & $0.0130$ & $-5.3389$ & $0.0145$ & $-0.3323$ & $4584$ & $78$ & $4791$ & $92$ & $4584$ & $78$ & $4285$ & $54$ & $3.569$ & $0.470$ & $0.905$ & $0.120$ & $0.905$ & $0.120$ & $-2.543$ & $0.154$ & $-2.059$ & $0.160$ & $-2.543$ & $0.154$ & $-2.040$ & $0.128$ & $0.152$ & $0.120$ & $0.802$ & $6.689$ & D & $0.997$ & C & $\dots$ & $\dots$ & $0.483$ & $0.040$ & $0.483$ & $0.040$ & D & $0.968$ & $42$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($123.7$,$46.6$,$-139.5$) & ($6.1$,$1.1$,$1.7$) & ($568.2$,$245.3$,$358.6$) & ($27.3$,$7.7$,$3.8$) & $-1.645$ & $0.013$ & $0.778$ & $0.064$ & $10.846$ & $0.266$ & $7.619$ & $0.293$ & $0.866$ & $0.012$\\
J224611.70$-$122532.7 & 2604330080801623680 & 7054382 & 20121016_2253m12_032 & 22:46:11.70 & $-$12:25:32.7 & $\dots$ & $12.932$ & $12.542$ & $1.416$ & $12.941$ & $-61.0$ & $0.6$ & $\dots$ & $\dots$ & $0.2028$ & $0.0199$ & $4.9310$ & $0.4839$ & $4.3706$ & $0.3801$ & $0.0870$ & $4.1308$ & $0.2655$ & $0.0643$ & $4.4465$ & $0.4552$ & $0.1024$ & $0.7940$ & $0.0215$ & $-8.8404$ & $0.0195$ & $0.2353$ & $4383$ & $52$ & $4475$ & $68$ & $\dots$ & $\dots$ & $4383$ & $52$ & $1.815$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.657$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.267$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-42.4$,$66.0$,$-4.8$) & ($2.7$,$3.7$,$1.9$) & ($334.0$,$464.7$,$201.4$) & ($11.0$,$27.9$,$10.3$) & $-1.768$ & $0.002$ & $1.441$ & $0.086$ & $8.180$ & $0.039$ & $4.201$ & $0.213$ & $0.701$ & $0.016$\\
J224617.51$-$225719.9 & 2397065267017972352 & 5788697 & 20090930_2248m23_064 & 22:46:17.51 & $-$22:57:19.9 & $\dots$ & $11.664$ & $11.463$ & $0.999$ & $11.676$ & $-44.8$ & $1.0$ & $-46.0$ & $1.1$ & $1.4232$ & $0.0493$ & $0.7026$ & $0.0243$ & $0.6900$ & $0.0235$ & $0.0340$ & $0.6800$ & $0.0326$ & $0.0480$ & $0.6667$ & $0.0209$ & $0.0314$ & $-3.1715$ & $0.0467$ & $-23.4829$ & $0.0446$ & $0.5031$ & $5179$ & $55$ & $5497$ & $63$ & $\dots$ & $\dots$ & $5179$ & $55$ & $3.053$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.108$ & $-0.793$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.242$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.1$,$172.2$,$42.0$) & ($0.5$,$0.7$,$0.9$) & ($70.8$,$1374.5$,$26.8$) & ($1.3$,$5.7$,$0.8$) & $-1.681$ & $0.001$ & $4.813$ & $0.028$ & $8.147$ & $0.003$ & $1.091$ & $0.020$ & $0.257$ & $0.003$\\
J224618.55$-$525204.1 & 6507322752810747136 & 489496607 & 20060918_2304m53_044 & 22:46:18.55 & $-$52:52:04.1 & $\dots$ & $10.765$ & $10.810$ & $0.734$ & $10.937$ & $8.2$ & $0.7$ & $7.2$ & $0.8$ & $2.1335$ & $0.0202$ & $0.4687$ & $0.0044$ & $0.4631$ & $0.0043$ & $0.0094$ & $0.4631$ & $0.0048$ & $0.0104$ & $0.4629$ & $0.0052$ & $0.0113$ & $6.7984$ & $0.0161$ & $-10.2195$ & $0.0191$ & $-0.1340$ & $5936$ & $68$ & $5691$ & $65$ & $\dots$ & $\dots$ & $5936$ & $68$ & $3.520$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.813$ & $0.129$ & $-0.474$ & $0.070$ & $\dots$ & $\dots$ & $-0.813$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.262$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-8.2$,$223.6$,$1.1$) & ($0.4$,$0.2$,$0.6$) & ($2.5$,$1790.7$,$4.7$) & ($0.1$,$1.5$,$0.0$) & $-1.592$ & $0.001$ & $7.386$ & $0.014$ & $8.079$ & $0.004$ & $0.386$ & $0.001$ & $0.045$ & $0.001$\\
J224624.20$-$453319.0 & 6519667927632370304 & 490053386 & 20040824_2239m47_087 & 22:46:24.20 & $-$45:33:19.0 & GEMS & $12.488$ & $12.275$ & $1.094$ & $12.526$ & $7.8$ & $1.8$ & $7.9$ & $1.3$ & $0.2864$ & $0.0127$ & $3.4916$ & $0.1548$ & $3.2010$ & $0.1301$ & $0.0407$ & $3.2567$ & $0.1402$ & $0.0430$ & $3.1916$ & $0.1823$ & $0.0571$ & $10.2210$ & $0.0084$ & $-33.8079$ & $0.0119$ & $0.3966$ & $4967$ & $39$ & $4528$ & $92$ & $4987$ & $21$ & $4946$ & $58$ & $0.844$ & $0.470$ & $2.028$ & $0.274$ & $2.028$ & $0.274$ & $-2.193$ & $0.141$ & $-2.124$ & $0.160$ & $-2.205$ & $0.150$ & $-2.180$ & $0.131$ & $0.073$ & $0.117$ & $0.103$ & $6.340$ & D & $0.998$ & I & $0.362$ & $0.306$ & $0.204$ & $0.050$ & $0.204$ & $0.050$ & D & $0.989$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($41.0$,$-294.8$,$44.8$) & ($1.7$,$8.6$,$1.7$) & ($192.5$,$-1948.5$,$235.3$) & ($47.4$,$49.4$,$12.0$) & $-1.411$ & $0.027$ & $7.147$ & $0.003$ & $14.363$ & $1.083$ & $5.892$ & $0.535$ & $0.334$ & $0.033$\\
J224631.03$-$124757.4 & 2604237790544347392 & 7049361 & 20121016_2253m12_043 & 22:46:31.03 & $-$12:47:57.4 & $\dots$ & $13.825$ & $13.428$ & $1.413$ & $13.825$ & $-231.8$ & $0.6$ & $\dots$ & $\dots$ & $0.0985$ & $0.0176$ & $10.1523$ & $1.8140$ & $8.0321$ & $1.1355$ & $0.1414$ & $7.7283$ & $1.3919$ & $0.1801$ & $6.4678$ & $0.9528$ & $0.1473$ & $-1.2266$ & $0.0198$ & $-5.4666$ & $0.0154$ & $-0.0168$ & $4405$ & $54$ & $4491$ & $77$ & $\dots$ & $\dots$ & $4405$ & $54$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.138$ & $-1.332$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.514$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-38.3$,$26.6$,$171.6$) & ($5.9$,$2.4$,$1.4$) & ($447.9$,$178.3$,$828.0$) & ($50.3$,$17.1$,$33.4$) & $-1.582$ & $0.008$ & $1.929$ & $0.211$ & $11.723$ & $0.305$ & $11.277$ & $0.325$ & $0.717$ & $0.033$\\
J224645.64$-$530522.0 & 6507315842207656960 & 489496504 & 20090719_2304m53_044 & 22:46:45.64 & $-$53:05:22.0 & $\dots$ & $12.359$ & $12.143$ & $1.013$ & $12.363$ & $-23.1$ & $1.8$ & $-22.4$ & $0.8$ & $1.3434$ & $0.0235$ & $0.7444$ & $0.0130$ & $0.7302$ & $0.0125$ & $0.0172$ & $0.7315$ & $0.0109$ & $0.0149$ & $0.7457$ & $0.0127$ & $0.0170$ & $-20.8787$ & $0.0184$ & $-34.1238$ & $0.0232$ & $-0.1952$ & $5115$ & $57$ & $4907$ & $77$ & $\dots$ & $\dots$ & $5115$ & $57$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.141$ & $-0.858$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.057$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-79.3$,$160.5$,$101.4$) & ($1.0$,$0.6$,$1.5$) & ($129.5$,$1261.1$,$132.2$) & ($3.3$,$5.2$,$4.6$) & $-1.637$ & $0.001$ & $4.502$ & $0.044$ & $9.255$ & $0.008$ & $3.142$ & $0.062$ & $0.346$ & $0.005$\\
J224707.69$-$524243.5 & 6507330586830767488 & 489506365 & 20040827_2258m52_042 & 22:47:07.69 & $-$52:42:43.5 & $\dots$ & $10.468$ & $10.281$ & $1.059$ & $10.518$ & $-34.3$ & $1.3$ & $-35.0$ & $0.4$ & $1.1035$ & $0.0141$ & $0.9062$ & $0.0116$ & $0.8853$ & $0.0111$ & $0.0125$ & $0.8887$ & $0.0105$ & $0.0118$ & $0.8876$ & $0.0149$ & $0.0168$ & $13.1528$ & $0.0109$ & $-21.5879$ & $0.0142$ & $-0.0915$ & $5010$ & $55$ & $5092$ & $94$ & $\dots$ & $\dots$ & $5010$ & $55$ & $3.096$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.122$ & $-0.748$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.558$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($39.1$,$158.7$,$40.1$) & ($0.7$,$0.6$,$1.0$) & ($99.8$,$1236.2$,$34.5$) & ($1.3$,$4.7$,$1.1$) & $-1.710$ & $0.001$ & $4.176$ & $0.025$ & $8.021$ & $0.007$ & $1.266$ & $0.027$ & $0.315$ & $0.002$\\
J224714.91$-$721610.7 & 6382405553151821312 & 486548388 & 20100910_2311m73_052 & 22:47:14.91 & $-$72:16:10.7 & $\dots$ & $11.463$ & $11.407$ & $0.810$ & $11.557$ & $-34.2$ & $2.0$ & $\dots$ & $\dots$ & $3.4746$ & $0.0130$ & $0.2878$ & $0.0011$ & $0.2857$ & $0.0011$ & $0.0037$ & $0.2859$ & $0.0012$ & $0.0043$ & $0.2835$ & $0.0016$ & $0.0058$ & $29.7026$ & $0.0134$ & $-0.9918$ & $0.0137$ & $-0.0873$ & $5738$ & $68$ & $6046$ & $83$ & $\dots$ & $\dots$ & $5738$ & $68$ & $3.860$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.139$ & $0.084$ & $0.120$ & $\dots$ & $\dots$ & $-0.930$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.435$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.2$,$257.6$,$12.5$) & ($1.1$,$1.1$,$1.4$) & ($35.1$,$2086.6$,$2.6$) & ($2.8$,$8.9$,$0.3$) & $-1.499$ & $0.003$ & $7.763$ & $0.005$ & $10.576$ & $0.118$ & $0.334$ & $0.023$ & $0.153$ & $0.006$\\
J224737.97$-$081100.6 & 2610971126737689728 & 7201840 & 20121014_2248m07_063 & 22:47:37.97 & $-$08:11:00.6 & $\dots$ & $15.194$ & $14.907$ & $2.105$ & $15.726$ & $-10.5$ & $3.1$ & $\dots$ & $\dots$ & $4.5297$ & $0.6332$ & $0.2208$ & $0.0309$ & $0.2195$ & $0.0305$ & $0.1390$ & $0.2009$ & $0.0165$ & $0.0819$ & $\dots$ & $\dots$ & $\dots$ & $-2.0015$ & $0.7566$ & $-5.0820$ & $0.4425$ & $-0.2203$ & $5990$ & $137$ & $3992$ & $95$ & $\dots$ & $\dots$ & $5990$ & $137$ & $4.516$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.456$ & $-0.516$ & $0.100$ & $\dots$ & $\dots$ & $-1.160$ & $0.456$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-9.0$,$242.0$,$15.0$) & ($1.0$,$1.6$,$2.5$) & ($3.5$,$1982.3$,$2.7$) & ($1.0$,$12.9$,$0.6$) & $-1.538$ & $0.004$ & $8.121$ & $0.008$ & $8.970$ & $0.117$ & $0.305$ & $0.032$ & $0.050$ & $0.007$\\
J224825.86$-$613007.5 & 6394951358781613952 & 489155799 & 20061018_2252m59_002 & 22:48:25.86 & $-$61:30:07.5 & $\dots$ & $11.915$ & $11.627$ & $1.227$ & $11.934$ & $-45.2$ & $0.9$ & $-45.9$ & $1.1$ & $0.5182$ & $0.0115$ & $1.9298$ & $0.0428$ & $1.8376$ & $0.0388$ & $0.0211$ & $1.8462$ & $0.0352$ & $0.0191$ & $1.8817$ & $0.0845$ & $0.0449$ & $0.0697$ & $0.0098$ & $-9.9568$ & $0.0118$ & $-0.4297$ & $4679$ & $56$ & $4444$ & $77$ & $\dots$ & $\dots$ & $4679$ & $56$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.156$ & $-0.938$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.300$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-8.5$,$186.4$,$82.9$) & ($0.5$,$1.1$,$0.9$) & ($20.0$,$1354.4$,$132.2$) & ($1.2$,$10.1$,$2.8$) & $-1.660$ & $0.002$ & $5.751$ & $0.056$ & $7.625$ & $0.004$ & $2.631$ & $0.033$ & $0.140$ & $0.005$\\
J224838.52$-$203644.6 & 2397984694961963520 & 5830119 & 20120819_2256m20_050 & 22:48:38.52 & $-$20:36:44.6 & $\dots$ & $13.058$ & $12.731$ & $1.343$ & $13.093$ & $-127.6$ & $1.0$ & $-125.4$ & $1.0$ & $0.3493$ & $0.0166$ & $2.8629$ & $0.1361$ & $2.6645$ & $0.1179$ & $0.0442$ & $2.7050$ & $0.1171$ & $0.0433$ & $2.4844$ & $0.2597$ & $0.1045$ & $12.6281$ & $0.0172$ & $-10.4384$ & $0.0147$ & $0.1047$ & $4490$ & $53$ & $4565$ & $65$ & $\dots$ & $\dots$ & $4490$ & $53$ & $2.024$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.122$ & $-0.603$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.191$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($125.1$,$37.8$,$27.7$) & ($2.1$,$5.3$,$2.8$) & ($520.9$,$276.5$,$152.1$) & ($21.4$,$39.5$,$3.0$) & $-1.751$ & $0.001$ & $0.767$ & $0.121$ & $8.792$ & $0.025$ & $4.642$ & $0.189$ & $0.840$ & $0.024$\\
J224844.00$-$543610.0 & 6506319306715395200 & 489448568 & 20061108_2304m53_027 & 22:48:44.00 & $-$54:36:10.0 & GEMS & $12.692$ & $12.417$ & $1.139$ & $12.687$ & $326.3$ & $1.6$ & $325.7$ & $1.0$ & $0.2047$ & $0.0125$ & $4.8852$ & $0.2983$ & $4.3346$ & $0.2349$ & $0.0542$ & $4.4975$ & $0.2442$ & $0.0543$ & $4.1426$ & $0.4888$ & $0.1180$ & $7.4404$ & $0.0102$ & $-10.8577$ & $0.0093$ & $-0.3139$ & $4887$ & $62$ & $5287$ & $328$ & $4869$ & $68$ & $4905$ & $56$ & $4.340$ & $0.460$ & $1.699$ & $0.393$ & $1.699$ & $0.393$ & $-2.612$ & $0.109$ & $-3.560$ & $0.260$ & $-2.673$ & $0.104$ & $-2.550$ & $0.114$ & $-0.014$ & $0.098$ & $0.276$ & $6.094$ & D & $0.994$ & I & $\dots$ & $\dots$ & $0.239$ & $0.039$ & $0.239$ & $0.039$ & D & $0.974$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-55.8$,$-96.8$,$-247.7$) & ($5.7$,$7.8$,$1.4$) & ($105.5$,$-588.2$,$1261.7$) & ($18.5$,$41.0$,$44.0$) & $-1.493$ & $0.007$ & $6.356$ & $0.132$ & $11.626$ & $0.321$ & $10.925$ & $0.215$ & $0.293$ & $0.021$\\
J224844.86$-$162329.2 & 2404264078882886912 & 6138910 & 20071013_2237m15_120 & 22:48:44.86 & $-$16:23:29.2 & $\dots$ & $11.116$ & $10.841$ & $1.254$ & $11.161$ & $-14.5$ & $0.9$ & $-12.9$ & $0.7$ & $0.3391$ & $0.0172$ & $2.9490$ & $0.1496$ & $2.7390$ & $0.1290$ & $0.0471$ & $2.6677$ & $0.1388$ & $0.0520$ & $2.7289$ & $0.1472$ & $0.0539$ & $13.3396$ & $0.0198$ & $-11.2120$ & $0.0170$ & $0.2968$ & $4679$ & $53$ & $4526$ & $77$ & $\dots$ & $\dots$ & $4679$ & $53$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.104$ & $-1.464$ & $0.170$ & $\dots$ & $\dots$ & $-1.790$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($92.4$,$52.3$,$-93.7$) & ($1.1$,$3.1$,$1.8$) & ($468.2$,$384.9$,$175.2$) & ($12.1$,$23.2$,$5.6$) & $-1.734$ & $0.002$ & $1.075$ & $0.054$ & $9.055$ & $0.038$ & $4.346$ & $0.119$ & $0.788$ & $0.010$\\
J224900.10$-$081344.1 & 2610240608635930368 & 7202994 & 20030907_2257m08_038 & 22:49:00.10 & $-$08:13:44.1 & $\dots$ & $10.998$ & $10.686$ & $0.891$ & $10.861$ & $-32.4$ & $4.2$ & $\dots$ & $\dots$ & $7.6283$ & $0.0180$ & $0.1311$ & $0.0003$ & $0.1306$ & $0.0003$ & $0.0024$ & $0.1305$ & $0.0003$ & $0.0025$ & $\dots$ & $\dots$ & $\dots$ & $83.5691$ & $0.0182$ & $-20.7328$ & $0.0164$ & $0.1904$ & $5529$ & $189$ & $5854$ & $69$ & $\dots$ & $\dots$ & $5529$ & $189$ & $3.213$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.868$ & $0.200$ & $-0.109$ & $0.090$ & $\dots$ & $\dots$ & $-0.868$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.212$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($37.8$,$209.7$,$6.1$) & ($1.2$,$2.1$,$3.5$) & ($28.6$,$1722.0$,$0.8$) & ($3.0$,$17.5$,$0.4$) & $-1.604$ & $0.004$ & $6.414$ & $0.110$ & $8.690$ & $0.002$ & $0.153$ & $0.034$ & $0.151$ & $0.008$\\
J224904.92$-$524850.8 & 6512578074793998848 & 489507234 & 20060918_2304m53_045 & 22:49:04.92 & $-$52:48:50.8 & $\dots$ & $11.053$ & $10.812$ & $1.158$ & $11.090$ & $-9.9$ & $0.6$ & $-11.0$ & $0.3$ & $1.0335$ & $0.0144$ & $0.9676$ & $0.0135$ & $0.9438$ & $0.0128$ & $0.0136$ & $0.9470$ & $0.0138$ & $0.0146$ & $0.9389$ & $0.0174$ & $0.0185$ & $8.9341$ & $0.0112$ & $-14.4441$ & $0.0141$ & $-0.0741$ & $4788$ & $53$ & $4848$ & $77$ & $\dots$ & $\dots$ & $4788$ & $53$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.953$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.1$,$181.9$,$19.0$) & ($0.4$,$0.4$,$0.5$) & ($47.3$,$1412.4$,$20.4$) & ($0.7$,$3.6$,$0.3$) & $-1.683$ & $0.001$ & $5.121$ & $0.020$ & $7.842$ & $0.003$ & $0.896$ & $0.008$ & $0.210$ & $0.002$\\
J224911.60$-$801524.2 & 6351874069457616640 & 485521526 & 20120619_2301m78_069 & 22:49:11.60 & $-$80:15:24.2 & $\dots$ & $11.963$ & $11.802$ & $0.757$ & $11.935$ & $-0.5$ & $0.9$ & $-0.8$ & $0.6$ & $3.1531$ & $0.0104$ & $0.3171$ & $0.0010$ & $0.3146$ & $0.0010$ & $0.0033$ & $0.3142$ & $0.0009$ & $0.0028$ & $0.3124$ & $0.0017$ & $0.0055$ & $4.0309$ & $0.0115$ & $9.0373$ & $0.0130$ & $-0.1021$ & $6255$ & $69$ & $6193$ & $116$ & $\dots$ & $\dots$ & $6255$ & $69$ & $4.184$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.153$ & $-0.676$ & $0.120$ & $\dots$ & $\dots$ & $-1.020$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-13.8$,$258.8$,$-4.3$) & ($0.5$,$0.6$,$0.5$) & ($20.9$,$2094.2$,$1.3$) & ($0.7$,$4.8$,$0.0$) & $-1.503$ & $0.001$ & $8.034$ & $0.005$ & $10.200$ & $0.044$ & $0.228$ & $0.002$ & $0.119$ & $0.002$\\
J224917.38$-$534430.6 & 6506509114206080896 & 489495160 & 20040827_2258m52_025 & 22:49:17.38 & $-$53:44:30.6 & $\dots$ & $11.228$ & $11.400$ & $1.107$ & $11.656$ & $15.0$ & $1.0$ & $15.4$ & $0.4$ & $1.1253$ & $0.1665$ & $0.8887$ & $0.1315$ & $0.8686$ & $0.1256$ & $0.1446$ & $0.8735$ & $0.1259$ & $0.1442$ & $1.3418$ & $0.2094$ & $0.1561$ & $1.2161$ & $0.1335$ & $-1.0607$ & $0.1590$ & $-0.1306$ & $4904$ & $58$ & $5078$ & $69$ & $\dots$ & $\dots$ & $4904$ & $58$ & $3.618$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.149$ & $0.116$ & $0.090$ & $\dots$ & $\dots$ & $-1.570$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.063$ & $0.082$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-23.8$,$237.1$,$-6.4$) & ($1.0$,$1.2$,$1.0$) & ($8.2$,$1781.0$,$37.1$) & ($0.7$,$13.0$,$2.8$) & $-1.576$ & $0.003$ & $7.286$ & $0.038$ & $8.558$ & $0.069$ & $1.330$ & $0.057$ & $0.080$ & $0.003$\\
J224927.57$-$223829.0 & 2397088116243930752 & 5790666 & 20091015_2248m23_074 & 22:49:27.57 & $-$22:38:29.0 & SOAR & $12.020$ & $11.721$ & $1.226$ & $12.029$ & $-2.5$ & $0.9$ & $-7.5$ & $0.8$ & $0.2493$ & $0.0196$ & $4.0112$ & $0.3154$ & $3.6324$ & $0.2586$ & $0.0712$ & $3.4506$ & $0.2681$ & $0.0777$ & $3.6435$ & $0.4774$ & $0.1310$ & $14.1793$ & $0.0186$ & $-12.7602$ & $0.0157$ & $0.3384$ & $4821$ & $64$ & $4623$ & $92$ & $4915$ & $73$ & $4727$ & $54$ & $1.044$ & $0.470$ & $1.598$ & $0.189$ & $1.598$ & $0.189$ & $-2.043$ & $0.110$ & $-2.171$ & $0.160$ & $-1.985$ & $0.109$ & $-2.100$ & $0.110$ & $0.214$ & $0.114$ & $0.554$ & $6.941$ & D & $0.988$ & I & $0.769$ & $0.266$ & $0.400$ & $0.047$ & $0.400$ & $0.047$ & U & $0.939$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($118.4$,$-57.6$,$-138.1$) & ($2.8$,$11.4$,$5.2$) & ($528.7$,$-393.8$,$307.6$) & ($15.8$,$75.6$,$13.5$) & $-1.645$ & $0.019$ & $1.335$ & $0.289$ & $10.724$ & $0.360$ & $7.320$ & $0.155$ & $0.780$ & $0.036$\\
J224938.47$-$092242.2 & 2608400507207410560 & 7168433 & 20060625_2247m11_080 & 22:49:38.47 & $-$09:22:42.2 & $\dots$ & $11.575$ & $11.358$ & $1.033$ & $11.585$ & $-70.3$ & $0.9$ & $-70.5$ & $1.0$ & $0.7184$ & $0.0193$ & $1.3920$ & $0.0374$ & $1.3434$ & $0.0348$ & $0.0259$ & $1.3307$ & $0.0368$ & $0.0277$ & $1.3994$ & $0.0859$ & $0.0614$ & $21.8631$ & $0.0208$ & $-3.9039$ & $0.0172$ & $0.1820$ & $5156$ & $54$ & $5228$ & $94$ & $\dots$ & $\dots$ & $5156$ & $54$ & $2.755$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.732$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.366$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($137.2$,$142.5$,$-10.5$) & ($2.1$,$1.5$,$1.5$) & ($318.0$,$1120.3$,$32.2$) & ($9.6$,$13.0$,$0.8$) & $-1.640$ & $0.001$ & $3.148$ & $0.054$ & $10.301$ & $0.055$ & $1.519$ & $0.030$ & $0.532$ & $0.008$\\
J224944.26$-$204910.6 & 2397919209595606016 & 5829903 & 20081023_2254m18_015 & 22:49:44.26 & $-$20:49:10.6 & $\dots$ & $11.224$ & $10.884$ & $1.350$ & $11.249$ & $-62.2$ & $0.7$ & $-59.9$ & $0.3$ & $0.5968$ & $0.0185$ & $1.6756$ & $0.0519$ & $1.6057$ & $0.0477$ & $0.0297$ & $1.6065$ & $0.0866$ & $0.0539$ & $1.6015$ & $0.0349$ & $0.0218$ & $-0.4780$ & $0.0252$ & $-22.8439$ & $0.0199$ & $0.0770$ & $4471$ & $52$ & $4439$ & $77$ & $\dots$ & $\dots$ & $4471$ & $52$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $-0.914$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.159$ & $0.320$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-52.6$,$76.4$,$36.7$) & ($0.5$,$1.0$,$0.7$) & ($361.5$,$585.6$,$51.0$) & ($3.6$,$7.6$,$0.6$) & $-1.794$ & $0.001$ & $1.708$ & $0.021$ & $8.101$ & $0.003$ & $2.744$ & $0.005$ & $0.652$ & $0.004$\\
J225012.39$-$232404.9 & 2396250455886931584 & 5788203 & 20031014_2253m21_010 & 22:50:12.39 & $-$23:24:04.9 & $\dots$ & $10.627$ & $10.405$ & $1.121$ & $10.666$ & $59.7$ & $1.7$ & $60.3$ & $0.3$ & $0.9135$ & $0.0192$ & $1.0947$ & $0.0230$ & $1.0644$ & $0.0218$ & $0.0204$ & $1.0534$ & $0.0175$ & $0.0166$ & $1.0205$ & $0.0336$ & $0.0329$ & $-24.8627$ & $0.0168$ & $-89.9516$ & $0.0169$ & $0.5737$ & $4917$ & $54$ & $4686$ & $77$ & $\dots$ & $\dots$ & $4917$ & $54$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.104$ & $-1.319$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.307$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-301.0$,$-99.3$,$-40.8$) & ($2.7$,$3.4$,$1.5$) & ($1334.6$,$-780.2$,$102.6$) & ($25.5$,$26.2$,$4.7$) & $-1.332$ & $0.011$ & $1.731$ & $0.060$ & $20.960$ & $0.479$ & $5.486$ & $0.258$ & $0.847$ & $0.002$\\
J225019.94$-$062802.4 & 2611621350427143040 & 7556056 & 20120624_2259m07_032 & 22:50:19.94 & $-$06:28:02.4 & $\dots$ & $12.074$ & $11.863$ & $1.061$ & $12.101$ & $-30.9$ & $0.8$ & $-32.6$ & $1.0$ & $0.5276$ & $0.0159$ & $1.8954$ & $0.0571$ & $1.8064$ & $0.0519$ & $0.0287$ & $1.7700$ & $0.0479$ & $0.0271$ & $1.8635$ & $0.0685$ & $0.0367$ & $4.7422$ & $0.0186$ & $3.0575$ & $0.0165$ & $0.1744$ & $5088$ & $54$ & $4825$ & $77$ & $\dots$ & $\dots$ & $5088$ & $54$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-1.031$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($76.2$,$237.6$,$23.3$) & ($0.9$,$0.4$,$0.7$) & ($71.8$,$1856.1$,$69.6$) & ($1.6$,$3.7$,$1.3$) & $-1.517$ & $0.001$ & $6.526$ & $0.038$ & $10.997$ & $0.054$ & $2.202$ & $0.028$ & $0.255$ & $0.005$\\
J225034.31$-$192250.6 & 2401182624531435136 & 6063989 & 20060817_2254m18_068 & 22:50:34.31 & $-$19:22:50.6 & $\dots$ & $11.124$ & $10.956$ & $1.004$ & $11.172$ & $-11.7$ & $0.8$ & $-12.1$ & $0.4$ & $0.8397$ & $0.0201$ & $1.1909$ & $0.0285$ & $1.1551$ & $0.0268$ & $0.0232$ & $1.1517$ & $0.0261$ & $0.0227$ & $1.2142$ & $0.0263$ & $0.0217$ & $-11.5721$ & $0.0188$ & $-22.1455$ & $0.0155$ & $0.0137$ & $5179$ & $55$ & $5233$ & $94$ & $\dots$ & $\dots$ & $5179$ & $55$ & $3.062$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $-0.899$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.545$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-106.4$,$154.5$,$25.1$) & ($0.7$,$0.6$,$0.7$) & ($216.2$,$1208.7$,$28.8$) & ($2.5$,$5.1$,$0.3$) & $-1.663$ & $0.001$ & $3.634$ & $0.022$ & $9.461$ & $0.014$ & $1.308$ & $0.010$ & $0.445$ & $0.003$\\
J225100.59$-$372943.1 & 6547987949844698752 & 1748603 & 20050810_2253m38_062 & 22:51:00.59 & $-$37:29:43.1 & $\dots$ & $12.606$ & $12.873$ & $0.877$ & $13.044$ & $32.5$ & $1.3$ & $\dots$ & $\dots$ & $1.2073$ & $0.0152$ & $0.8283$ & $0.0104$ & $0.8108$ & $0.0100$ & $0.0123$ & $0.8095$ & $0.0101$ & $0.0125$ & $\dots$ & $\dots$ & $\dots$ & $-16.9156$ & $0.0155$ & $-1.6222$ & $0.0149$ & $0.2015$ & $5455$ & $84$ & $5363$ & $76$ & $\dots$ & $\dots$ & $5455$ & $84$ & $4.059$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.138$ & $0.069$ & $0.100$ & $\dots$ & $\dots$ & $-0.870$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.028$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-82.5$,$263.9$,$8.3$) & ($0.6$,$0.1$,$1.2$) & ($130.1$,$2078.1$,$15.2$) & ($1.5$,$0.5$,$0.1$) & $-1.463$ & $0.001$ & $6.937$ & $0.008$ & $12.536$ & $0.028$ & $1.114$ & $0.006$ & $0.288$ & $0.002$\\
J225118.76$-$381438.1 & 6547694891340666752 & 1726309 & 20060806_2249m39_084 & 22:51:18.76 & $-$38:14:38.1 & $\dots$ & $11.217$ & $11.032$ & $1.071$ & $11.273$ & $199.1$ & $1.0$ & $196.7$ & $1.7$ & $0.6260$ & $0.0178$ & $1.5974$ & $0.0454$ & $1.5337$ & $0.0419$ & $0.0273$ & $1.5206$ & $0.0434$ & $0.0285$ & $1.4738$ & $0.0746$ & $0.0506$ & $12.9055$ & $0.0173$ & $-36.9800$ & $0.0151$ & $0.0700$ & $5011$ & $55$ & $5234$ & $94$ & $\dots$ & $\dots$ & $5011$ & $55$ & $3.180$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.120$ & $0.106$ & $-1.511$ & $0.180$ & $\dots$ & $\dots$ & $-2.120$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.503$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-91.3$,$-26.9$,$-179.1$) & ($0.5$,$3.9$,$0.9$) & ($116.3$,$-203.4$,$1072.9$) & ($4.4$,$29.4$,$22.0$) & $-1.647$ & $0.002$ & $3.972$ & $0.076$ & $8.804$ & $0.020$ & $8.653$ & $0.056$ & $0.378$ & $0.008$\\
J225127.40$-$504940.6 & 6513929237145370880 & 490082039 & 20060729_2245m49_136 & 22:51:27.40 & $-$50:49:40.6 & SOAR & $11.082$ & $10.874$ & $1.059$ & $11.111$ & $-28.2$ & $0.8$ & $-30.1$ & $0.7$ & $0.4851$ & $0.0158$ & $2.0614$ & $0.0671$ & $1.9566$ & $0.0605$ & $0.0309$ & $2.0023$ & $0.0737$ & $0.0368$ & $1.9616$ & $0.1219$ & $0.0622$ & $47.4032$ & $0.0125$ & $-28.8609$ & $0.0166$ & $-0.0515$ & $5038$ & $48$ & $4651$ & $92$ & $5073$ & $42$ & $5002$ & $54$ & $1.669$ & $0.470$ & $1.717$ & $0.235$ & $1.717$ & $0.235$ & $-1.786$ & $0.102$ & $-1.608$ & $0.160$ & $-1.922$ & $0.096$ & $-1.650$ & $0.108$ & $-0.339$ & $0.118$ & $-0.039$ & $6.605$ & D & $0.997$ & I & $0.473$ & $0.260$ & $0.117$ & $0.053$ & $0.117$ & $0.053$ & D & $0.976$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($355.9$,$-111.2$,$-85.6$) & ($6.5$,$6.0$,$2.1$) & ($2375.4$,$-804.7$,$55.7$) & ($160.3$,$41.3$,$2.0$) & $-1.131$ & $0.031$ & $1.549$ & $0.083$ & $32.361$ & $2.164$ & $8.321$ & $3.431$ & $0.909$ & $0.003$\\
J225133.12$-$465621.0 & 6516275045203744896 & 490047913 & 20110917_2245m49_140 & 22:51:33.12 & $-$46:56:21.0 & $\dots$ & $12.394$ & $12.120$ & $1.022$ & $12.342$ & $41.6$ & $2.4$ & $45.5$ & $0.9$ & $0.9660$ & $0.0127$ & $1.0352$ & $0.0136$ & $1.0081$ & $0.0129$ & $0.0128$ & $1.0116$ & $0.0137$ & $0.0135$ & $1.0043$ & $0.0074$ & $0.0073$ & $-3.3829$ & $0.0087$ & $-12.1983$ & $0.0121$ & $0.2751$ & $5082$ & $54$ & $4816$ & $87$ & $\dots$ & $\dots$ & $5082$ & $54$ & $3.658$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $0.138$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.232$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-59.3$,$193.2$,$-6.6$) & ($1.2$,$0.4$,$2.1$) & ($63.0$,$1498.2$,$21.1$) & ($1.6$,$3.0$,$0.5$) & $-1.646$ & $0.001$ & $5.299$ & $0.022$ & $8.542$ & $0.020$ & $0.976$ & $0.017$ & $0.234$ & $0.003$\\
J225135.61$-$035307.0 & 2648244983236179328 & 7632920 & 20071012_2245m03_117 & 22:51:35.61 & $-$03:53:07.0 & $\dots$ & $11.704$ & $11.496$ & $1.089$ & $11.744$ & $-49.6$ & $2.3$ & $-39.7$ & $0.4$ & $0.6563$ & $0.0164$ & $1.5237$ & $0.0381$ & $1.4656$ & $0.0352$ & $0.0240$ & $1.4523$ & $0.0333$ & $0.0229$ & $\dots$ & $\dots$ & $\dots$ & $16.5110$ & $0.0171$ & $-2.5449$ & $0.0154$ & $0.1355$ & $5053$ & $53$ & $5986$ & $160$ & $\dots$ & $\dots$ & $5053$ & $53$ & $4.019$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $0.315$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.030$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($107.7$,$167.2$,$-11.4$) & ($0.8$,$1.4$,$1.9$) & ($194.5$,$1328.3$,$31.0$) & ($3.6$,$11.2$,$0.3$) & $-1.633$ & $0.002$ & $4.093$ & $0.047$ & $9.793$ & $0.022$ & $1.415$ & $0.011$ & $0.411$ & $0.005$\\
J225135.65$+$012647.6 & 2655313399893742208 & 16369075 & 20070814_2259m00_055 & 22:51:35.65 & $+$01:26:47.6 & $\dots$ & $10.296$ & $10.065$ & $1.281$ & $10.397$ & $14.9$ & $1.4$ & $13.9$ & $13.3$ & $2.0114$ & $0.0223$ & $0.4972$ & $0.0055$ & $0.4908$ & $0.0054$ & $0.0109$ & $0.4898$ & $0.0053$ & $0.0109$ & $0.4872$ & $0.0072$ & $0.0147$ & $-21.3757$ & $0.0247$ & $-10.8251$ & $0.0227$ & $0.1234$ & $4695$ & $64$ & $4895$ & $64$ & $\dots$ & $\dots$ & $4695$ & $64$ & $4.122$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.128$ & $0.114$ & $0.080$ & $\dots$ & $\dots$ & $-1.290$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.158$ & $0.089$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-59.0$,$257.9$,$6.0$) & ($0.3$,$0.9$,$1.1$) & ($68.2$,$2104.3$,$4.6$) & ($1.9$,$7.4$,$0.1$) & $-1.482$ & $0.002$ & $7.450$ & $0.011$ & $11.436$ & $0.075$ & $0.500$ & $0.003$ & $0.211$ & $0.003$\\
J225137.26$-$483043.6 & 6515700275499651456 & 489925002 & 20101017_2245m49_083 & 22:51:37.26 & $-$48:30:43.6 & $\dots$ & $12.104$ & $11.890$ & $1.002$ & $12.105$ & $-73.2$ & $2.1$ & $-73.6$ & $0.5$ & $0.7183$ & $0.0169$ & $1.3922$ & $0.0328$ & $1.3435$ & $0.0305$ & $0.0227$ & $1.3446$ & $0.0308$ & $0.0229$ & $1.3167$ & $0.0312$ & $0.0237$ & $10.5545$ & $0.0118$ & $-12.0175$ & $0.0143$ & $0.0818$ & $5121$ & $54$ & $4847$ & $77$ & $\dots$ & $\dots$ & $5121$ & $54$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $-1.352$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($64.5$,$173.8$,$61.0$) & ($1.1$,$0.7$,$1.8$) & ($73.3$,$1318.7$,$88.9$) & ($1.1$,$6.0$,$3.5$) & $-1.665$ & $0.003$ & $4.667$ & $0.123$ & $8.503$ & $0.060$ & $2.087$ & $0.108$ & $0.291$ & $0.014$\\
J225209.63$-$502813.5 & 6513284064337890432 & 490093591 & 20070808_2245m49_132 & 22:52:09.63 & $-$50:28:13.5 & $\dots$ & $10.273$ & $10.147$ & $0.957$ & $10.346$ & $21.7$ & $1.9$ & $23.2$ & $0.5$ & $1.5044$ & $0.0695$ & $0.6647$ & $0.0307$ & $0.6534$ & $0.0297$ & $0.0454$ & $0.6567$ & $0.0288$ & $0.0438$ & $0.6338$ & $0.0366$ & $0.0577$ & $-14.6178$ & $0.0434$ & $-18.8391$ & $0.0771$ & $-0.0191$ & $5235$ & $54$ & $5194$ & $74$ & $\dots$ & $\dots$ & $5235$ & $54$ & $3.536$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $-0.638$ & $0.110$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-72.5$,$203.4$,$26.8$) & ($1.2$,$0.8$,$1.7$) & ($76.3$,$1611.5$,$13.6$) & ($2.7$,$7.5$,$0.9$) & $-1.609$ & $0.001$ & $5.572$ & $0.047$ & $9.267$ & $0.016$ & $0.800$ & $0.029$ & $0.249$ & $0.005$\\
J225211.11$-$241115.0 & 2395945826741815424 & 5793875 & 20091015_2248m23_128 & 22:52:11.11 & $-$24:11:15.0 & $\dots$ & $11.825$ & $11.605$ & $1.128$ & $11.870$ & $-41.6$ & $0.9$ & $-39.5$ & $0.8$ & $0.6550$ & $0.0184$ & $1.5267$ & $0.0429$ & $1.4684$ & $0.0397$ & $0.0270$ & $1.4533$ & $0.0413$ & $0.0284$ & $1.5196$ & $0.0646$ & $0.0425$ & $12.8414$ & $0.0175$ & $-2.5733$ & $0.0160$ & $0.3497$ & $4882$ & $53$ & $4652$ & $77$ & $\dots$ & $\dots$ & $4882$ & $53$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.943$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.196$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($88.0$,$192.3$,$0.6$) & ($1.1$,$0.7$,$1.0$) & ($105.8$,$1474.1$,$45.5$) & ($2.6$,$6.5$,$0.9$) & $-1.621$ & $0.001$ & $5.022$ & $0.035$ & $9.315$ & $0.017$ & $1.725$ & $0.028$ & $0.299$ & $0.004$\\
J225219.53$-$185656.0 & 2402704490358447616 & 6096915 & 20060817_2254m18_085 & 22:52:19.53 & $-$18:56:56.0 & KPNK & $11.718$ & $11.374$ & $1.316$ & $11.723$ & $-11.1$ & $0.6$ & $-10.3$ & $0.6$ & $0.1988$ & $0.0142$ & $5.0302$ & $0.3593$ & $4.4484$ & $0.2810$ & $0.0632$ & $4.3654$ & $0.2557$ & $0.0586$ & $4.1683$ & $0.4580$ & $0.1099$ & $3.3802$ & $0.0169$ & $-13.7728$ & $0.0141$ & $0.1233$ & $4603$ & $52$ & $4650$ & $92$ & $4664$ & $51$ & $4541$ & $53$ & $1.687$ & $0.470$ & $1.288$ & $0.117$ & $1.288$ & $0.117$ & $-1.855$ & $0.077$ & $-1.728$ & $0.160$ & $-1.949$ & $0.048$ & $-1.760$ & $0.106$ & $-0.461$ & $0.094$ & $0.079$ & $6.654$ & D & $0.984$ & I & $0.755$ & $0.255$ & $0.270$ & $0.042$ & $0.270$ & $0.042$ & D & $0.980$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-65.2$,$-18.7$,$-65.9$) & ($3.5$,$7.5$,$2.6$) & ($391.6$,$-128.0$,$418.4$) & ($38.7$,$51.0$,$36.8$) & $-1.765$ & $0.008$ & $0.797$ & $0.305$ & $8.043$ & $0.068$ & $7.325$ & $0.038$ & $0.822$ & $0.062$\\
J225228.47$-$041951.2 & 2648148093069338112 & 7627583 & 20120910_2300m06_023 & 22:52:28.47 & $-$04:19:51.2 & KPNR & $13.357$ & $12.961$ & $1.418$ & $13.361$ & $-57.3$ & $3.6$ & $-56.4$ & $0.6$ & $0.0772$ & $0.0219$ & $12.9534$ & $3.6746$ & $9.6899$ & $2.0563$ & $0.2122$ & $9.1132$ & $1.9688$ & $0.2160$ & $8.3744$ & $1.0273$ & $0.1227$ & $2.4960$ & $0.0217$ & $-3.4685$ & $0.0182$ & $0.2200$ & $4477$ & $47$ & $4002$ & $119$ & $4530$ & $41$ & $4424$ & $53$ & $4.713$ & $0.230$ & $0.308$ & $0.073$ & $0.308$ & $0.073$ & $-2.408$ & $0.106$ & $-0.092$ & $0.140$ & $-2.415$ & $0.105$ & $-2.400$ & $0.106$ & $-0.196$ & $0.095$ & $0.514$ & $6.536$ & D & $0.943$ & I & $-0.215$ & $0.693$ & $0.359$ & $0.036$ & $0.359$ & $0.036$ & D & $0.944$ & $11$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($64.6$,$43.7$,$-51.1$) & ($1.9$,$6.2$,$4.5$) & ($590.9$,$341.6$,$337.8$) & ($38.6$,$46.5$,$4.4$) & $-1.613$ & $0.008$ & $1.118$ & $0.188$ & $11.559$ & $0.243$ & $7.882$ & $0.214$ & $0.824$ & $0.030$\\
J225248.54$-$584116.7 & 6491760952425862656 & 489219413 & 20040704_2245m59_081 & 22:52:48.54 & $-$58:41:16.7 & $\dots$ & $11.495$ & $11.258$ & $1.076$ & $11.502$ & $-70.8$ & $0.9$ & $-70.0$ & $0.4$ & $0.7316$ & $0.0135$ & $1.3669$ & $0.0252$ & $1.3200$ & $0.0235$ & $0.0178$ & $1.3304$ & $0.0267$ & $0.0201$ & $1.3343$ & $0.0350$ & $0.0263$ & $9.0242$ & $0.0107$ & $-19.2453$ & $0.0131$ & $-0.4071$ & $4986$ & $54$ & $4621$ & $77$ & $\dots$ & $\dots$ & $4986$ & $54$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $-1.195$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.230$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($56.2$,$149.7$,$90.1$) & ($0.5$,$1.0$,$0.7$) & ($87.2$,$1132.0$,$155.8$) & ($1.8$,$8.0$,$2.7$) & $-1.691$ & $0.002$ & $4.312$ & $0.040$ & $8.091$ & $0.010$ & $3.120$ & $0.035$ & $0.305$ & $0.004$\\
J225256.64$-$123539.0 & 2603561865771292672 & 7094525 & 20121016_2253m12_086 & 22:52:56.64 & $-$12:35:39.0 & $\dots$ & $13.388$ & $13.014$ & $1.437$ & $13.423$ & $-8.7$ & $0.5$ & $-8.6$ & $3.5$ & $0.0696$ & $0.0184$ & $14.3678$ & $3.7984$ & $10.4603$ & $2.0133$ & $0.1925$ & $8.8764$ & $1.5761$ & $0.1776$ & $7.9516$ & $0.2853$ & $0.0359$ & $5.2444$ & $0.0213$ & $-4.9649$ & $0.0181$ & $0.0969$ & $4352$ & $52$ & $4468$ & $77$ & $\dots$ & $\dots$ & $4352$ & $52$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.108$ & $-1.207$ & $0.170$ & $\dots$ & $\dots$ & $-1.650$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($83.3$,$-18.8$,$-126.5$) & ($0.9$,$3.0$,$1.6$) & ($737.1$,$-126.7$,$411.2$) & ($5.1$,$20.3$,$7.0$) & $-1.582$ & $0.005$ & $0.428$ & $0.087$ & $12.372$ & $0.095$ & $9.997$ & $0.341$ & $0.933$ & $0.013$\\
J225303.99$-$065537.8 & 2611535249217772928 & 7262468 & 20030907_2257m08_064 & 22:53:03.99 & $-$06:55:37.8 & $\dots$ & $13.445$ & $13.336$ & $0.656$ & $13.442$ & $-290.9$ & $6.7$ & $\dots$ & $\dots$ & $1.7617$ & $0.0158$ & $0.5676$ & $0.0051$ & $0.5594$ & $0.0049$ & $0.0088$ & $0.5540$ & $0.0049$ & $0.0088$ & $0.5571$ & $0.0101$ & $0.0181$ & $68.3547$ & $0.0219$ & $-86.4037$ & $0.0147$ & $-0.0977$ & $6405$ & $88$ & $6625$ & $741$ & $\dots$ & $\dots$ & $6405$ & $88$ & $4.348$ & $0.730$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.200$ & $0.185$ & $-1.922$ & $0.630$ & $\dots$ & $\dots$ & $-3.200$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.592$ & $0.722$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($108.7$,$-139.9$,$84.0$) & ($1.7$,$3.9$,$5.8$) & ($216.6$,$-1134.5$,$116.0$) & ($10.1$,$31.3$,$16.6$) & $-1.642$ & $0.012$ & $3.668$ & $0.195$ & $9.784$ & $0.123$ & $3.003$ & $0.338$ & $0.455$ & $0.017$\\
J225314.20$-$111313.0 & 2604883994144005248 & 7118628 & 20060625_2247m11_117 & 22:53:14.20 & $-$11:13:13.0 & KPNR & $10.841$ & $10.699$ & $0.846$ & $10.860$ & $-131.4$ & $0.5$ & $-130.9$ & $0.8$ & $0.9961$ & $0.0142$ & $1.0039$ & $0.0143$ & $0.9784$ & $0.0136$ & $0.0139$ & $0.9731$ & $0.0128$ & $0.0131$ & $0.9899$ & $0.0081$ & $0.0081$ & $-4.7913$ & $0.0163$ & $-65.4869$ & $0.0137$ & $0.1395$ & $5616$ & $41$ & $5304$ & $63$ & $5606$ & $25$ & $5627$ & $57$ & $2.607$ & $0.170$ & $2.388$ & $0.208$ & $2.388$ & $0.208$ & $-1.592$ & $0.115$ & $-1.554$ & $0.170$ & $-1.834$ & $0.120$ & $-1.350$ & $0.110$ & $-0.237$ & $0.145$ & $-0.217$ & $6.621$ & D & $0.971$ & I & $0.544$ & $0.184$ & $0.147$ & $0.042$ & $0.147$ & $0.042$ & D & $0.916$ & $84$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-130.2$,$-56.3$,$37.1$) & ($0.4$,$0.6$,$0.5$) & ($582.3$,$-448.7$,$23.9$) & ($1.8$,$4.9$,$0.3$) & $-1.729$ & $0.001$ & $1.060$ & $0.014$ & $9.577$ & $0.010$ & $1.764$ & $0.837$ & $0.801$ & $0.002$\\
J225319.90$-$224856.0 & 2396378381488196352 & 5805182 & 20060707_2248m23_096 & 22:53:19.90 & $-$22:48:56.0 & SOAR & $11.140$ & $10.868$ & $1.270$ & $11.195$ & $12.3$ & $0.9$ & $0.5$ & $4.6$ & $0.3271$ & $0.0306$ & $3.0572$ & $0.2860$ & $2.8321$ & $0.2454$ & $0.0867$ & $2.7799$ & $0.3235$ & $0.1164$ & $2.7868$ & $0.5532$ & $0.1985$ & $11.2072$ & $0.0248$ & $-14.1616$ & $0.0200$ & $-0.0383$ & $4864$ & $151$ & $4518$ & $92$ & $4864$ & $151$ & $4614$ & $54$ & $1.715$ & $0.470$ & $1.167$ & $0.130$ & $1.167$ & $0.130$ & $-2.312$ & $0.221$ & $-1.995$ & $0.160$ & $-2.312$ & $0.221$ & $-0.590$ & $0.128$ & $1.402$ & $0.126$ & $1.572$ & $7.690$ & D & $0.954$ & C & $0.777$ & $0.232$ & $0.465$ & $0.036$ & $0.465$ & $0.036$ & D & $0.721$ & $68$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($48.8$,$12.6$,$-99.8$) & ($2.0$,$12.7$,$5.0$) & ($501.0$,$90.7$,$257.8$) & ($31.8$,$91.9$,$25.3$) & $-1.772$ & $0.006$ & $0.368$ & $0.198$ & $8.270$ & $0.076$ & $5.975$ & $0.573$ & $0.916$ & $0.044$\\
J225330.28$-$131153.6 & 2603313616661440768 & 7086493 & 20071002_2247m11_138 & 22:53:30.28 & $-$13:11:53.6 & $\dots$ & $10.213$ & $9.847$ & $1.400$ & $10.238$ & $-59.2$ & $0.8$ & $-56.6$ & $0.2$ & $0.9828$ & $0.0187$ & $1.0175$ & $0.0194$ & $0.9913$ & $0.0184$ & $0.0185$ & $0.9800$ & $0.0188$ & $0.0192$ & $0.9713$ & $0.0409$ & $0.0421$ & $-3.3805$ & $0.0224$ & $-6.7836$ & $0.0184$ & $0.1305$ & $4393$ & $51$ & $4530$ & $68$ & $\dots$ & $\dots$ & $4393$ & $51$ & $1.770$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.655$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.256$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.8$,$203.9$,$56.5$) & ($0.3$,$0.4$,$0.7$) & ($12.2$,$1622.9$,$53.5$) & ($0.3$,$3.9$,$1.1$) & $-1.613$ & $0.001$ & $6.599$ & $0.020$ & $8.110$ & $0.003$ & $1.599$ & $0.019$ & $0.103$ & $0.001$\\
J225351.47$-$422720.3 & 6541445301608126848 & 1595247 & 20051021_2304m43_056 & 22:53:51.47 & $-$42:27:20.3 & $\dots$ & $12.620$ & $12.481$ & $0.836$ & $12.638$ & $53.3$ & $1.6$ & $55.9$ & $1.4$ & $0.4235$ & $0.0165$ & $2.3613$ & $0.0920$ & $2.2247$ & $0.0817$ & $0.0367$ & $2.3104$ & $0.0912$ & $0.0395$ & $2.5376$ & $0.1420$ & $0.0560$ & $2.1480$ & $0.0158$ & $-17.9473$ & $0.0131$ & $0.1529$ & $5559$ & $57$ & $5396$ & $94$ & $\dots$ & $\dots$ & $5559$ & $57$ & $2.520$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.112$ & $-0.978$ & $0.180$ & $\dots$ & $\dots$ & $-1.190$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-64.0$,$26.2$,$-9.7$) & ($0.8$,$3.5$,$1.5$) & ($491.4$,$184.0$,$98.8$) & ($10.7$,$24.9$,$2.6$) & $-1.834$ & $0.001$ & $0.526$ & $0.123$ & $8.003$ & $0.091$ & $3.574$ & $0.224$ & $0.877$ & $0.028$\\
J225449.85$-$020914.3 & 2649085151854144896 & 7728035 & 20070814_2259m00_011 & 22:54:49.85 & $-$02:09:14.3 & $\dots$ & $10.445$ & $10.202$ & $1.197$ & $10.496$ & $-62.4$ & $1.4$ & $-63.3$ & $0.3$ & $1.2638$ & $0.0172$ & $0.7913$ & $0.0108$ & $0.7753$ & $0.0103$ & $0.0133$ & $0.7722$ & $0.0108$ & $0.0139$ & $0.7864$ & $0.0142$ & $0.0180$ & $-27.5330$ & $0.0171$ & $-23.9208$ & $0.0173$ & $0.3304$ & $4876$ & $53$ & $5018$ & $77$ & $\dots$ & $\dots$ & $4876$ & $53$ & $2.883$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.701$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.712$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-119.2$,$182.7$,$63.3$) & ($0.7$,$0.8$,$1.1$) & ($208.7$,$1479.2$,$44.9$) & ($2.1$,$6.7$,$1.6$) & $-1.575$ & $0.001$ & $4.559$ & $0.024$ & $10.914$ & $0.028$ & $1.909$ & $0.038$ & $0.411$ & $0.002$\\
J225456.07$-$082633.4 & 2610058154129817344 & 7254308 & 20060916_2259m07_015 & 22:54:56.07 & $-$08:26:33.4 & $\dots$ & $11.614$ & $11.343$ & $1.143$ & $11.614$ & $-51.8$ & $0.7$ & $-53.5$ & $0.4$ & $0.6574$ & $0.0182$ & $1.5211$ & $0.0421$ & $1.4633$ & $0.0390$ & $0.0266$ & $1.4493$ & $0.0387$ & $0.0267$ & $1.4071$ & $0.0310$ & $0.0220$ & $5.1953$ & $0.0208$ & $-6.5758$ & $0.0175$ & $0.1212$ & $4895$ & $53$ & $4963$ & $77$ & $\dots$ & $\dots$ & $4895$ & $53$ & $2.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $-1.048$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.305$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($27.8$,$177.2$,$20.4$) & ($0.2$,$0.5$,$0.6$) & ($58.0$,$1401.1$,$38.6$) & ($0.9$,$4.2$,$0.4$) & $-1.671$ & $0.001$ & $5.055$ & $0.021$ & $8.117$ & $0.001$ & $1.354$ & $0.010$ & $0.232$ & $0.002$\\
J225504.60$-$172822.1 & 2403519365913178880 & 6116577 & 20081023_2254m18_078 & 22:55:04.60 & $-$17:28:22.1 & $\dots$ & $10.199$ & $9.928$ & $1.174$ & $10.212$ & $-18.6$ & $0.3$ & $\dots$ & $\dots$ & $1.0458$ & $0.0158$ & $0.9562$ & $0.0144$ & $0.9330$ & $0.0138$ & $0.0147$ & $0.9248$ & $0.0120$ & $0.0130$ & $0.9142$ & $0.0167$ & $0.0183$ & $5.7984$ & $0.0178$ & $-67.9044$ & $0.0146$ & $0.0614$ & $4818$ & $54$ & $4721$ & $68$ & $\dots$ & $\dots$ & $4818$ & $54$ & $2.113$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.114$ & $-1.307$ & $0.140$ & $\dots$ & $\dots$ & $-1.400$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-104.4$,$-23.9$,$-47.2$) & ($0.6$,$1.4$,$0.5$) & ($620.7$,$-190.2$,$60.3$) & ($5.4$,$11.0$,$1.2$) & $-1.770$ & $0.001$ & $0.411$ & $0.028$ & $9.129$ & $0.042$ & $4.178$ & $0.142$ & $0.914$ & $0.006$\\
J225526.09$-$522747.3 & 6512638582293369088 & 489517029 & 20030809_2258m52_108 & 22:55:26.09 & $-$52:27:47.3 & $\dots$ & $13.203$ & $12.890$ & $1.170$ & $13.173$ & $49.2$ & $1.9$ & $\dots$ & $\dots$ & $0.3424$ & $0.0134$ & $2.9206$ & $0.1143$ & $2.7144$ & $0.0987$ & $0.0364$ & $2.7941$ & $0.0882$ & $0.0316$ & $2.7727$ & $0.0847$ & $0.0305$ & $-0.9788$ & $0.0100$ & $-8.9450$ & $0.0136$ & $0.0131$ & $4766$ & $52$ & $5080$ & $76$ & $\dots$ & $\dots$ & $4766$ & $52$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $0.132$ & $0.100$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.157$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-76.1$,$125.8$,$12.3$) & ($0.9$,$1.2$,$1.6$) & ($189.1$,$864.5$,$104.5$) & ($3.1$,$9.5$,$1.5$) & $-1.757$ & $0.001$ & $2.773$ & $0.036$ & $7.881$ & $0.006$ & $2.581$ & $0.027$ & $0.479$ & $0.005$\\
J225539.58$-$782810.6 & 6353588590338431232 & 485562750 & 20091001_2301m78_060 & 22:55:39.58 & $-$78:28:10.6 & $\dots$ & $11.829$ & $11.551$ & $1.254$ & $11.872$ & $72.9$ & $4.6$ & $80.7$ & $0.5$ & $1.3605$ & $0.0128$ & $0.7350$ & $0.0069$ & $0.7212$ & $0.0067$ & $0.0092$ & $0.7248$ & $0.0080$ & $0.0110$ & $0.7180$ & $0.0076$ & $0.0106$ & $-17.7360$ & $0.0140$ & $-7.0042$ & $0.0153$ & $0.1188$ & $4935$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4935$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-109.6$,$200.2$,$5.5$) & ($2.2$,$3.0$,$2.8$) & ($154.8$,$1580.1$,$6.0$) & ($7.7$,$23.7$,$0.1$) & $-1.589$ & $0.004$ & $4.985$ & $0.114$ & $10.320$ & $0.009$ & $0.511$ & $0.013$ & $0.349$ & $0.010$\\
J225545.48$-$485858.0 & 6514968103834999296 & 490149008 & 20081017_2245m49_102 & 22:55:45.48 & $-$48:58:58.0 & $\dots$ & $10.813$ & $10.536$ & $1.113$ & $10.795$ & $92.0$ & $0.7$ & $92.1$ & $0.6$ & $0.7875$ & $0.0146$ & $1.2698$ & $0.0235$ & $1.2293$ & $0.0221$ & $0.0179$ & $1.2186$ & $0.0214$ & $0.0176$ & $1.2205$ & $0.0300$ & $0.0246$ & $20.2106$ & $0.0114$ & $-20.9911$ & $0.0128$ & $0.1116$ & $4881$ & $54$ & $4796$ & $77$ & $\dots$ & $\dots$ & $4881$ & $54$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.103$ & $-1.420$ & $0.170$ & $\dots$ & $\dots$ & $-1.620$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.513$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($21.2$,$85.4$,$-86.9$) & ($0.7$,$1.1$,$0.6$) & ($262.4$,$653.3$,$135.4$) & ($3.5$,$8.4$,$2.2$) & $-1.777$ & $0.001$ & $2.039$ & $0.031$ & $7.830$ & $0.001$ & $3.264$ & $0.033$ & $0.587$ & $0.005$\\
J225558.13$-$093519.8 & 2606797659772303360 & 7222913 & 20121019_2303m08_053 & 22:55:58.13 & $-$09:35:19.8 & $\dots$ & $14.851$ & $13.897$ & $2.305$ & $14.862$ & $-24.6$ & $1.8$ & $\dots$ & $\dots$ & $12.4099$ & $0.0223$ & $0.0806$ & $0.0001$ & $0.0804$ & $0.0001$ & $0.0018$ & $0.0803$ & $0.0001$ & $0.0016$ & $0.0806$ & $0.0000$ & $0.0006$ & $-32.0535$ & $0.0232$ & $-121.2213$ & $0.0191$ & $0.0703$ & $5497$ & $147$ & $4079$ & $64$ & $\dots$ & $\dots$ & $5497$ & $147$ & $4.795$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.650$ & $0.309$ & $-0.298$ & $0.080$ & $\dots$ & $\dots$ & $-2.650$ & $0.309$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.281$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-34.7$,$204.2$,$18.5$) & ($0.5$,$0.8$,$1.5$) & ($31.6$,$1680.2$,$2.7$) & ($0.5$,$6.8$,$0.4$) & $-1.615$ & $0.002$ & $6.219$ & $0.031$ & $8.591$ & $0.015$ & $0.294$ & $0.026$ & $0.160$ & $0.002$\\
J225604.39$-$525123.3 & 6512435756758537728 & 489513528 & 20101113_2304m53_049 & 22:56:04.39 & $-$52:51:23.3 & $\dots$ & $12.613$ & $12.328$ & $1.159$ & $12.606$ & $-14.9$ & $1.2$ & $-13.4$ & $0.8$ & $0.2501$ & $0.0132$ & $3.9984$ & $0.2110$ & $3.6219$ & $0.1732$ & $0.0478$ & $3.7737$ & $0.1595$ & $0.0423$ & $3.8343$ & $0.1742$ & $0.0454$ & $-10.7576$ & $0.0107$ & $-16.6060$ & $0.0107$ & $-0.2704$ & $4800$ & $57$ & $5495$ & $94$ & $\dots$ & $\dots$ & $4800$ & $57$ & $3.495$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.138$ & $-0.843$ & $0.180$ & $\dots$ & $\dots$ & $-1.710$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.496$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-220.1$,$-5.7$,$212.4$) & ($2.4$,$3.8$,$2.7$) & ($1342.8$,$-36.3$,$388.9$) & ($23.7$,$24.3$,$7.0$) & $-1.392$ & $0.011$ & $0.194$ & $0.085$ & $18.601$ & $0.467$ & $17.954$ & $0.512$ & $0.979$ & $0.009$\\
J225606.87$-$733510.5 & 6379172263115299712 & 486548580 & 20101103_2311m73_030 & 22:56:06.87 & $-$73:35:10.5 & $\dots$ & $12.687$ & $12.333$ & $1.375$ & $12.711$ & $16.6$ & $0.8$ & $16.4$ & $0.5$ & $0.3672$ & $0.0101$ & $2.7233$ & $0.0749$ & $2.5432$ & $0.0653$ & $0.0257$ & $2.6728$ & $0.0743$ & $0.0278$ & $2.6668$ & $0.1438$ & $0.0539$ & $3.5196$ & $0.0103$ & $-6.6055$ & $0.0116$ & $-0.0504$ & $4428$ & $54$ & $4532$ & $77$ & $\dots$ & $\dots$ & $4428$ & $54$ & $1.641$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.141$ & $-0.704$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.279$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-12.0$,$162.3$,$29.8$) & ($0.4$,$1.2$,$0.7$) & ($64.9$,$1135.8$,$79.3$) & ($1.9$,$11.0$,$2.2$) & $-1.739$ & $0.002$ & $4.169$ & $0.051$ & $7.301$ & $0.022$ & $1.948$ & $0.027$ & $0.273$ & $0.007$\\
J225619.41$-$270156.1 & 6609991953155636992 & 2590311 & 20110824_2307m27_033 & 22:56:19.41 & $-$27:01:56.1 & $\dots$ & $12.632$ & $12.390$ & $1.121$ & $12.652$ & $16.7$ & $2.3$ & $16.2$ & $0.6$ & $0.6301$ & $0.0137$ & $1.5870$ & $0.0345$ & $1.5242$ & $0.0318$ & $0.0209$ & $1.5417$ & $0.0353$ & $0.0229$ & $1.5218$ & $0.0280$ & $0.0184$ & $17.9202$ & $0.0119$ & $-7.4135$ & $0.0123$ & $0.3455$ & $4900$ & $53$ & $5471$ & $160$ & $\dots$ & $\dots$ & $4900$ & $53$ & $3.772$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $0.103$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.181$ & $0.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($81.6$,$162.2$,$-66.5$) & ($1.0$,$0.7$,$2.0$) & ($148.8$,$1242.8$,$79.4$) & ($3.2$,$5.5$,$3.2$) & $-1.658$ & $0.001$ & $4.230$ & $0.057$ & $9.081$ & $0.015$ & $2.329$ & $0.044$ & $0.364$ & $0.006$\\
J225620.58$-$473753.7 & 6516183167263183104 & 490046288 & 20070808_2245m49_093 & 22:56:20.58 & $-$47:37:53.7 & $\dots$ & $10.495$ & $10.311$ & $1.018$ & $10.532$ & $79.4$ & $1.9$ & $81.0$ & $1.0$ & $1.0728$ & $0.0160$ & $0.9321$ & $0.0139$ & $0.9101$ & $0.0133$ & $0.0146$ & $0.9139$ & $0.0153$ & $0.0167$ & $0.9142$ & $0.0175$ & $0.0191$ & $-5.7430$ & $0.0098$ & $-14.1246$ & $0.0152$ & $0.2194$ & $5099$ & $54$ & $5714$ & $104$ & $\dots$ & $\dots$ & $5099$ & $54$ & $4.114$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.682$ & $0.110$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-85.9$,$186.3$,$-33.9$) & ($1.0$,$0.4$,$1.7$) & ($106.0$,$1454.2$,$34.5$) & ($1.6$,$3.7$,$1.6$) & $-1.633$ & $0.001$ & $4.904$ & $0.017$ & $9.158$ & $0.022$ & $1.412$ & $0.045$ & $0.302$ & $0.002$\\
J225623.00$-$433946.0 & 6541051951323284096 & 1590445 & 20041022_2304m43_040 & 22:56:23.00 & $-$43:39:46.0 & GEMS & $12.609$ & $12.395$ & $0.978$ & $12.601$ & $-92.1$ & $1.3$ & $-91.7$ & $1.4$ & $0.2566$ & $0.0191$ & $3.8971$ & $0.2901$ & $3.5386$ & $0.2392$ & $0.0676$ & $3.6011$ & $0.2656$ & $0.0738$ & $3.3649$ & $0.4470$ & $0.1329$ & $2.1424$ & $0.0153$ & $-18.5269$ & $0.0176$ & $0.1486$ & $5313$ & $47$ & $5162$ & $214$ & $5390$ & $32$ & $5235$ & $62$ & $1.586$ & $0.480$ & $2.897$ & $0.301$ & $2.897$ & $0.301$ & $-2.531$ & $0.150$ & $-2.205$ & $0.270$ & $-2.532$ & $0.161$ & $-2.530$ & $0.138$ & $0.112$ & $0.138$ & $0.122$ & $6.021$ & D & $0.958$ & I & $0.506$ & $0.352$ & $0.462$ & $0.044$ & $0.462$ & $0.044$ & D & $0.960$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-4.0$,$-52.7$,$138.5$) & ($1.0$,$11.2$,$2.2$) & ($213.2$,$-345.9$,$546.9$) & ($28.4$,$70.3$,$11.0$) & $-1.742$ & $0.010$ & $2.222$ & $0.310$ & $7.876$ & $0.048$ & $6.891$ & $0.164$ & $0.561$ & $0.046$\\
J225625.37$-$071956.3 & 2610720889058877696 & 7264643 & 20060916_2259m07_022 & 22:56:25.37 & $-$07:19:56.3 & KPNR & $11.587$ & $11.228$ & $1.327$ & $11.582$ & $-95.5$ & $0.5$ & $-96.8$ & $0.2$ & $0.2514$ & $0.0212$ & $3.9777$ & $0.3354$ & $3.6049$ & $0.2755$ & $0.0764$ & $3.2037$ & $0.2879$ & $0.0899$ & $3.7822$ & $0.3800$ & $0.1005$ & $-2.4870$ & $0.0289$ & $-11.1200$ & $0.0196$ & $-0.0878$ & $4609$ & $55$ & $4602$ & $92$ & $4643$ & $55$ & $4575$ & $54$ & $1.485$ & $0.470$ & $0.844$ & $0.130$ & $0.844$ & $0.130$ & $-2.409$ & $0.117$ & $-1.948$ & $0.160$ & $-2.447$ & $0.123$ & $-2.370$ & $0.110$ & $-0.310$ & $0.106$ & $0.430$ & $6.451$ & D & $0.998$ & I & $0.436$ & $0.225$ & $0.306$ & $0.036$ & $0.306$ & $0.036$ & D & $0.979$ & $70$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-107.0$,$76.4$,$32.9$) & ($4.1$,$2.4$,$1.6$) & ($427.3$,$575.6$,$145.6$) & ($13.8$,$19.1$,$6.7$) & $-1.704$ & $0.004$ & $1.601$ & $0.050$ & $9.468$ & $0.093$ & $3.900$ & $0.173$ & $0.711$ & $0.010$\\
J225641.11$-$111017.7 & 2604170823414319872 & 7123128 & 20060625_2247m11_114 & 22:56:41.11 & $-$11:10:17.7 & $\dots$ & $11.489$ & $11.573$ & $1.398$ & $11.963$ & $16.2$ & $1.0$ & $15.5$ & $0.8$ & $12.1439$ & $0.0141$ & $0.0823$ & $0.0001$ & $0.0822$ & $0.0001$ & $0.0012$ & $0.0821$ & $0.0001$ & $0.0012$ & $0.0823$ & $0.0002$ & $0.0019$ & $-70.2867$ & $0.0223$ & $5.3528$ & $0.0175$ & $0.1137$ & $4373$ & $66$ & $4508$ & $59$ & $\dots$ & $\dots$ & $4373$ & $66$ & $4.698$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.872$ & $0.142$ & $-0.108$ & $0.080$ & $\dots$ & $\dots$ & $-0.872$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.109$ & $0.072$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-36.9$,$267.8$,$5.8$) & ($0.3$,$0.4$,$0.9$) & ($55.2$,$2202.8$,$0.4$) & ($1.3$,$3.6$,$0.1$) & $-1.465$ & $0.001$ & $7.950$ & $0.001$ & $11.603$ & $0.046$ & $0.132$ & $0.011$ & $0.187$ & $0.002$\\
J225645.36$-$104753.8 & 2604971744619925888 & 7129624 & 20100721_2247m11_107 & 22:56:45.36 & $-$10:47:53.8 & $\dots$ & $11.828$ & $11.470$ & $1.358$ & $11.840$ & $-43.0$ & $0.9$ & $-42.5$ & $0.2$ & $0.4226$ & $0.0181$ & $2.3663$ & $0.1013$ & $2.2292$ & $0.0899$ & $0.0403$ & $2.1758$ & $0.0697$ & $0.0321$ & $2.2626$ & $0.0321$ & $0.0142$ & $4.7342$ & $0.0212$ & $1.3131$ & $0.0172$ & $0.0594$ & $4475$ & $52$ & $4477$ & $77$ & $\dots$ & $\dots$ & $4475$ & $52$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.101$ & $-0.881$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($80.4$,$219.8$,$26.4$) & ($0.5$,$0.5$,$0.8$) & ($66.5$,$1691.7$,$102.5$) & ($0.7$,$3.8$,$1.1$) & $-1.551$ & $0.001$ & $6.352$ & $0.012$ & $10.127$ & $0.018$ & $2.734$ & $0.020$ & $0.229$ & $0.001$\\
J225649.40$-$072308.5 & 2610716628451313536 & 7264699 & 20120624_2259m07_054 & 22:56:49.40 & $-$07:23:08.5 & $\dots$ & $12.315$ & $12.001$ & $1.224$ & $12.308$ & $-63.7$ & $1.1$ & $-63.6$ & $1.0$ & $0.3399$ & $0.0143$ & $2.9420$ & $0.1238$ & $2.7330$ & $0.1068$ & $0.0391$ & $2.6850$ & $0.1064$ & $0.0396$ & $2.8094$ & $0.0871$ & $0.0310$ & $4.1880$ & $0.0176$ & $-4.0235$ & $0.0123$ & $-0.0450$ & $4724$ & $53$ & $4498$ & $77$ & $\dots$ & $\dots$ & $4724$ & $53$ & $0.901$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $-1.394$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.136$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($56.8$,$150.1$,$17.0$) & ($0.5$,$0.9$,$1.0$) & ($119.6$,$1152.8$,$112.3$) & ($2.1$,$7.2$,$1.5$) & $-1.687$ & $0.001$ & $4.069$ & $0.031$ & $8.456$ & $0.006$ & $2.650$ & $0.026$ & $0.350$ & $0.004$\\
J225651.57$-$551357.1 & 6506054088191622784 & 489448283 & 20060918_2304m53_013 & 22:56:51.57 & $-$55:13:57.1 & $\dots$ & $10.839$ & $10.623$ & $0.601$ & $10.716$ & $0.7$ & $1.4$ & $3.1$ & $2.6$ & $3.0954$ & $0.0631$ & $0.3231$ & $0.0066$ & $0.3204$ & $0.0065$ & $0.0202$ & $0.3196$ & $0.0068$ & $0.0214$ & $0.3103$ & $0.0142$ & $0.0458$ & $68.7332$ & $0.0524$ & $-9.1313$ & $0.0548$ & $-0.2933$ & $6422$ & $70$ & $6417$ & $70$ & $\dots$ & $\dots$ & $6422$ & $70$ & $4.130$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.177$ & $-0.492$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.121$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($73.1$,$208.4$,$-32.2$) & ($1.3$,$0.7$,$1.3$) & ($74.0$,$1685.5$,$10.1$) & ($2.5$,$5.7$,$0.7$) & $-1.590$ & $0.001$ & $5.842$ & $0.034$ & $9.555$ & $0.036$ & $0.686$ & $0.028$ & $0.241$ & $0.004$\\
J225652.60$-$050007.0 & 2636049204556441088 & 7629443 & 20120624_2259m07_010 & 22:56:52.60 & $-$05:00:07.0 & KPNR & $11.938$ & $11.635$ & $1.242$ & $11.950$ & $-134.9$ & $0.7$ & $-140.2$ & $1.7$ & $0.2796$ & $0.0162$ & $3.5765$ & $0.2072$ & $3.2723$ & $0.1735$ & $0.0530$ & $3.1416$ & $0.1690$ & $0.0538$ & $3.2398$ & $0.1536$ & $0.0474$ & $8.0585$ & $0.0202$ & $-17.9837$ & $0.0171$ & $0.1900$ & $4775$ & $42$ & $4588$ & $77$ & $4819$ & $31$ & $4731$ & $54$ & $1.186$ & $0.230$ & $1.544$ & $0.097$ & $1.544$ & $0.097$ & $-1.874$ & $0.080$ & $-1.569$ & $0.170$ & $-1.888$ & $0.053$ & $-1.860$ & $0.106$ & $-0.112$ & $0.116$ & $0.268$ & $6.824$ & D & $0.976$ & I & $0.247$ & $0.209$ & $0.445$ & $0.032$ & $0.445$ & $0.032$ & D & $0.950$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-22.8$,$-80.0$,$-45.7$) & ($1.4$,$3.3$,$2.2$) & ($294.7$,$-616.2$,$157.5$) & ($14.6$,$25.1$,$8.2$) & $-1.760$ & $0.005$ & $1.908$ & $0.122$ & $8.176$ & $0.013$ & $3.629$ & $0.077$ & $0.622$ & $0.019$\\
J225654.65$-$445209.6 & 6540599850181315328 & 490071933 & 20060826_2259m43_012 & 22:56:54.65 & $-$44:52:09.6 & $\dots$ & $11.630$ & $11.335$ & $1.121$ & $11.596$ & $-114.2$ & $0.6$ & $-123.8$ & $2.7$ & $0.4771$ & $0.0247$ & $2.0960$ & $0.1085$ & $1.9877$ & $0.0976$ & $0.0491$ & $1.8989$ & $0.0642$ & $0.0338$ & $2.1217$ & $0.2099$ & $0.0989$ & $21.2097$ & $0.0170$ & $-24.6677$ & $0.0241$ & $0.3303$ & $4882$ & $54$ & $4674$ & $77$ & $\dots$ & $\dots$ & $4882$ & $54$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.106$ & $-1.409$ & $0.170$ & $\dots$ & $\dots$ & $-1.710$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($180.5$,$-44.9$,$71.1$) & ($4.1$,$8.3$,$1.1$) & ($536.7$,$-322.7$,$319.2$) & ($19.1$,$58.8$,$6.1$) & $-1.660$ & $0.010$ & $1.105$ & $0.172$ & $10.310$ & $0.228$ & $7.474$ & $0.075$ & $0.807$ & $0.024$\\
J225700.46$+$011305.6 & 2655063024775734528 & 16372765 & 20061022_2259m00_069 & 22:57:00.46 & $+$01:13:05.6 & $\dots$ & $11.422$ & $11.207$ & $1.044$ & $11.438$ & $29.1$ & $0.8$ & $\dots$ & $\dots$ & $0.8040$ & $0.0195$ & $1.2438$ & $0.0302$ & $1.2048$ & $0.0283$ & $0.0235$ & $1.2023$ & $0.0290$ & $0.0242$ & $1.1754$ & $0.0403$ & $0.0342$ & $19.0758$ & $0.0175$ & $-12.6370$ & $0.0165$ & $0.2183$ & $5186$ & $54$ & $5071$ & $94$ & $\dots$ & $\dots$ & $5186$ & $54$ & $2.441$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $-1.082$ & $0.180$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($57.9$,$179.6$,$-95.1$) & ($0.7$,$1.0$,$1.0$) & ($75.8$,$1450.5$,$128.3$) & ($2.2$,$8.6$,$3.0$) & $-1.606$ & $0.001$ & $5.514$ & $0.044$ & $9.254$ & $0.019$ & $3.020$ & $0.047$ & $0.253$ & $0.004$\\
J225701.54$-$402810.6 & 6546160492799863680 & 1628181 & 20050812_2253m38_144 & 22:57:01.54 & $-$40:28:10.6 & $\dots$ & $11.155$ & $10.868$ & $1.277$ & $11.199$ & $-3.3$ & $0.6$ & $-2.8$ & $1.7$ & $0.5048$ & $0.0195$ & $1.9810$ & $0.0765$ & $1.8839$ & $0.0692$ & $0.0367$ & $1.9393$ & $0.0618$ & $0.0319$ & $1.8382$ & $0.0022$ & $0.0012$ & $3.0532$ & $0.0218$ & $-5.6826$ & $0.0203$ & $0.0830$ & $4556$ & $52$ & $4551$ & $68$ & $\dots$ & $\dots$ & $4556$ & $52$ & $1.614$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.102$ & $-1.088$ & $0.140$ & $\dots$ & $\dots$ & $-1.210$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.394$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.7$,$195.6$,$6.8$) & ($0.3$,$0.2$,$0.5$) & ($17.9$,$1450.5$,$60.1$) & ($0.2$,$1.3$,$0.1$) & $-1.662$ & $0.001$ & $5.792$ & $0.009$ & $7.594$ & $0.000$ & $1.646$ & $0.002$ & $0.135$ & $0.001$\\
J225701.63$-$310925.2 & 6604172547347144448 & 2271258 & 20080908_2308m32_053 & 22:57:01.63 & $-$31:09:25.2 & $\dots$ & $11.510$ & $11.679$ & $0.941$ & $11.871$ & $-18.0$ & $1.2$ & $-20.5$ & $3.2$ & $5.1512$ & $0.0159$ & $0.1941$ & $0.0006$ & $0.1932$ & $0.0006$ & $0.0031$ & $0.1926$ & $0.0006$ & $0.0030$ & $\dots$ & $\dots$ & $\dots$ & $-7.5982$ & $0.0153$ & $-33.2354$ & $0.0138$ & $0.1259$ & $5316$ & $132$ & $5255$ & $74$ & $\dots$ & $\dots$ & $5316$ & $132$ & $3.322$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.265$ & $0.172$ & $-0.413$ & $0.110$ & $\dots$ & $\dots$ & $-1.265$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-18.7$,$221.8$,$26.9$) & ($0.5$,$0.1$,$1.0$) & ($6.8$,$1811.9$,$6.8$) & ($0.2$,$1.2$,$0.5$) & $-1.583$ & $0.001$ & $7.290$ & $0.005$ & $8.428$ & $0.010$ & $0.488$ & $0.019$ & $0.072$ & $0.001$\\
J225702.76$-$095902.5 & 2606559409346408192 & 7220957 & 20030907_2257m08_150 & 22:57:02.76 & $-$09:59:02.5 & $\dots$ & $11.649$ & $11.508$ & $0.771$ & $11.645$ & $38.8$ & $3.0$ & $39.4$ & $1.8$ & $4.3213$ & $0.0174$ & $0.2314$ & $0.0009$ & $0.2300$ & $0.0009$ & $0.0040$ & $0.2293$ & $0.0009$ & $0.0039$ & $0.2301$ & $0.0017$ & $0.0073$ & $45.6405$ & $0.0185$ & $-85.6193$ & $0.0173$ & $0.2480$ & $5908$ & $67$ & $6584$ & $116$ & $\dots$ & $\dots$ & $5908$ & $67$ & $4.200$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.123$ & $-0.450$ & $0.120$ & $\dots$ & $\dots$ & $-0.920$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.187$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-18.0$,$175.3$,$-76.3$) & ($0.8$,$1.5$,$2.6$) & ($47.7$,$1435.8$,$69.9$) & ($3.8$,$12.0$,$5.6$) & $-1.648$ & $0.005$ & $5.383$ & $0.076$ & $8.281$ & $0.064$ & $1.865$ & $0.073$ & $0.212$ & $0.006$\\
J225705.24$-$524757.1 & 6512430808956201984 & 489513982 & 20101113_2304m53_050 & 22:57:05.24 & $-$52:47:57.1 & $\dots$ & $12.257$ & $12.051$ & $0.915$ & $12.234$ & $109.0$ & $2.5$ & $106.0$ & $0.8$ & $0.4716$ & $0.0182$ & $2.1204$ & $0.0818$ & $2.0096$ & $0.0735$ & $0.0366$ & $2.0319$ & $0.0639$ & $0.0315$ & $2.1886$ & $0.1095$ & $0.0500$ & $16.9004$ & $0.0148$ & $-6.9080$ & $0.0135$ & $-0.1958$ & $5353$ & $55$ & $5831$ & $190$ & $\dots$ & $\dots$ & $5353$ & $55$ & $3.650$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $-0.516$ & $0.140$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($70.0$,$109.6$,$-134.9$) & ($2.3$,$1.6$,$2.2$) & ($200.6$,$784.1$,$303.9$) & ($7.8$,$13.2$,$10.9$) & $-1.688$ & $0.001$ & $3.088$ & $0.062$ & $8.836$ & $0.049$ & $5.177$ & $0.108$ & $0.482$ & $0.010$\\
J225707.17$-$201559.3 & 2399366166897798528 & 5849956 & 20120819_2256m20_029 & 22:57:07.17 & $-$20:15:59.3 & $\dots$ & $12.807$ & $12.458$ & $1.323$ & $12.810$ & $-75.5$ & $0.9$ & $-73.2$ & $1.5$ & $0.3252$ & $0.0131$ & $3.0750$ & $0.1239$ & $2.8474$ & $0.1062$ & $0.0373$ & $2.8912$ & $0.0940$ & $0.0325$ & $2.6984$ & $0.2604$ & $0.0965$ & $0.3116$ & $0.0154$ & $-11.0028$ & $0.0144$ & $0.1519$ & $4531$ & $52$ & $4534$ & $77$ & $\dots$ & $\dots$ & $4531$ & $52$ & $1.761$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $-0.645$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.156$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-28.4$,$97.0$,$49.6$) & ($1.6$,$3.3$,$1.0$) & ($244.3$,$711.8$,$129.7$) & ($11.0$,$26.7$,$2.6$) & $-1.769$ & $0.002$ & $2.195$ & $0.106$ & $7.946$ & $0.016$ & $3.009$ & $0.051$ & $0.567$ & $0.017$\\
J225710.40$-$145914.3 & 2410650798331113600 & 6201956 & 20121016_2253m12_082 & 22:57:10.40 & $-$14:59:14.3 & $\dots$ & $14.095$ & $13.728$ & $1.372$ & $14.104$ & $-132.1$ & $1.1$ & $\dots$ & $\dots$ & $0.0537$ & $0.0183$ & $18.6220$ & $6.3460$ & $12.5471$ & $2.8809$ & $0.2296$ & $8.3435$ & $1.8725$ & $0.2244$ & $7.9094$ & $1.3504$ & $0.1707$ & $2.2025$ & $0.0201$ & $-6.4852$ & $0.0159$ & $0.0796$ & $4444$ & $53$ & $4960$ & $77$ & $\dots$ & $\dots$ & $4444$ & $53$ & $2.415$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.114$ & $-1.490$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-33.5$,$-46.6$,$21.6$) & ($8.5$,$8.4$,$4.6$) & ($447.4$,$-304.7$,$415.2$) & ($22.4$,$53.5$,$39.3$) & $-1.663$ & $0.018$ & $1.188$ & $0.330$ & $10.135$ & $0.246$ & $7.742$ & $0.466$ & $0.793$ & $0.047$\\
J225713.58$-$441531.5 & 6540996292843538944 & 490076871 & 20071018_2259m43_016 & 22:57:13.58 & $-$44:15:31.5 & $\dots$ & $11.732$ & $11.513$ & $0.707$ & $11.632$ & $-99.6$ & $1.1$ & $-101.8$ & $0.7$ & $3.2005$ & $0.0328$ & $0.3125$ & $0.0032$ & $0.3099$ & $0.0032$ & $0.0102$ & $0.3092$ & $0.0029$ & $0.0094$ & $0.3058$ & $0.0058$ & $0.0189$ & $92.1769$ & $0.0202$ & $-52.9145$ & $0.0373$ & $0.3962$ & $6019$ & $68$ & $5811$ & $136$ & $\dots$ & $\dots$ & $6019$ & $68$ & $3.972$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.957$ & $0.133$ & $-1.230$ & $0.190$ & $\dots$ & $\dots$ & $-0.957$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.515$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($133.6$,$147.2$,$54.3$) & ($0.8$,$0.6$,$1.0$) & ($290.5$,$1193.1$,$39.0$) & ($2.9$,$5.1$,$1.6$) & $-1.625$ & $0.001$ & $3.429$ & $0.022$ & $10.447$ & $0.027$ & $1.744$ & $0.051$ & $0.506$ & $0.003$\\
J225728.22$-$412016.2 & 6543051207060843520 & 1620638 & 20050810_2253m38_144 & 22:57:28.22 & $-$41:20:16.2 & $\dots$ & $13.057$ & $12.935$ & $0.705$ & $13.054$ & $-12.4$ & $2.0$ & $\dots$ & $\dots$ & $1.5197$ & $0.0214$ & $0.6580$ & $0.0093$ & $0.6470$ & $0.0090$ & $0.0138$ & $0.6463$ & $0.0079$ & $0.0122$ & $0.6518$ & $0.0196$ & $0.0301$ & $16.7111$ & $0.0216$ & $5.3537$ & $0.0201$ & $0.1077$ & $6013$ & $68$ & $5299$ & $136$ & $\dots$ & $\dots$ & $6013$ & $68$ & $3.796$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.945$ & $0.127$ & $-1.554$ & $0.190$ & $\dots$ & $\dots$ & $-0.945$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.738$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($42.6$,$252.0$,$-6.9$) & ($1.0$,$0.1$,$1.8$) & ($35.7$,$2002.6$,$10.5$) & ($1.2$,$1.1$,$0.2$) & $-1.516$ & $0.001$ & $7.466$ & $0.016$ & $10.259$ & $0.031$ & $0.736$ & $0.009$ & $0.158$ & $0.002$\\
J225737.37$-$510652.3 & 6513192701793247232 & 490089275 & 20101017_2245m49_132 & 22:57:37.37 & $-$51:06:52.3 & $\dots$ & $11.670$ & $11.962$ & $0.826$ & $12.117$ & $21.7$ & $3.9$ & $7.7$ & $1.7$ & $2.6306$ & $0.0140$ & $0.3801$ & $0.0020$ & $0.3764$ & $0.0020$ & $0.0053$ & $0.3761$ & $0.0020$ & $0.0054$ & $\dots$ & $\dots$ & $\dots$ & $17.1795$ & $0.0106$ & $2.2035$ & $0.0131$ & $0.0168$ & $5590$ & $107$ & $6860$ & $204$ & $\dots$ & $\dots$ & $5590$ & $107$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.813$ & $0.152$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-1.813$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.389$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($2.7$,$240.8$,$-25.6$) & ($1.9$,$0.8$,$3.3$) & ($2.4$,$1941.7$,$8.9$) & ($0.4$,$6.6$,$1.5$) & $-1.546$ & $0.001$ & $8.056$ & $0.010$ & $8.760$ & $0.051$ & $0.581$ & $0.053$ & $0.042$ & $0.004$\\
J225745.65$-$155223.0 & 2403792418458982912 & 6183245 & 20030808_2302m16_044 & 22:57:45.65 & $-$15:52:23.0 & $\dots$ & $12.805$ & $12.588$ & $1.069$ & $12.829$ & $17.7$ & $2.8$ & $13.9$ & $1.7$ & $4.0482$ & $0.0306$ & $0.2470$ & $0.0019$ & $0.2454$ & $0.0018$ & $0.0075$ & $0.2451$ & $0.0017$ & $0.0068$ & $0.2471$ & $0.0027$ & $0.0109$ & $27.5116$ & $0.0371$ & $-10.4819$ & $0.0317$ & $0.0408$ & $5033$ & $66$ & $4588$ & $65$ & $\dots$ & $\dots$ & $5033$ & $66$ & $3.479$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.943$ & $0.122$ & $-0.636$ & $0.090$ & $\dots$ & $\dots$ & $-0.943$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.050$ & $0.777$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($8.7$,$236.7$,$-24.8$) & ($0.9$,$1.1$,$2.5$) & ($1.7$,$1934.4$,$6.6$) & ($0.1$,$8.6$,$1.1$) & $-1.550$ & $0.003$ & $8.059$ & $0.034$ & $8.654$ & $0.058$ & $0.486$ & $0.047$ & $0.036$ & $0.001$\\
J225748.68$-$063715.0 & 2610902720794326016 & 7606243 & 20101026_2259m07_064 & 22:57:48.68 & $-$06:37:15.0 & $\dots$ & $11.876$ & $11.745$ & $0.837$ & $11.903$ & $-13.0$ & $1.6$ & $-5.4$ & $5.6$ & $2.6982$ & $0.0420$ & $0.3706$ & $0.0058$ & $0.3671$ & $0.0057$ & $0.0154$ & $0.3647$ & $0.0058$ & $0.0158$ & $0.3641$ & $0.0051$ & $0.0141$ & $-25.1712$ & $0.0474$ & $-73.7858$ & $0.0405$ & $0.1241$ & $5718$ & $67$ & $5197$ & $136$ & $\dots$ & $\dots$ & $5718$ & $67$ & $4.019$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.802$ & $0.123$ & $-0.867$ & $0.190$ & $\dots$ & $\dots$ & $-0.802$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.430$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-101.0$,$155.5$,$-10.0$) & ($0.5$,$0.9$,$1.3$) & ($211.3$,$1269.4$,$4.4$) & ($2.1$,$7.2$,$0.3$) & $-1.661$ & $0.002$ & $3.765$ & $0.029$ & $9.521$ & $0.020$ & $0.440$ & $0.024$ & $0.433$ & $0.003$\\
J225754.76$-$545251.4 & 6506160225423105664 & 489450409 & 20100806_2304m53_017 & 22:57:54.76 & $-$54:52:51.4 & $\dots$ & $11.487$ & $11.416$ & $0.710$ & $11.536$ & $-9.9$ & $1.2$ & $-11.4$ & $1.1$ & $2.3793$ & $0.0247$ & $0.4203$ & $0.0044$ & $0.4157$ & $0.0043$ & $0.0103$ & $0.4137$ & $0.0036$ & $0.0088$ & $0.4134$ & $0.0052$ & $0.0127$ & $27.4269$ & $0.0221$ & $-7.3857$ & $0.0226$ & $-0.3782$ & $5987$ & $71$ & $5786$ & $76$ & $\dots$ & $\dots$ & $5987$ & $71$ & $3.836$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.332$ & $0.189$ & $-0.118$ & $0.100$ & $\dots$ & $\dots$ & $-1.332$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.054$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($35.2$,$224.5$,$-1.9$) & ($0.6$,$0.3$,$1.0$) & ($16.2$,$1805.5$,$3.8$) & ($0.4$,$2.8$,$0.0$) & $-1.582$ & $0.001$ & $6.984$ & $0.008$ & $8.738$ & $0.024$ & $0.365$ & $0.002$ & $0.112$ & $0.001$\\
J225758.40$-$094852.0 & 2606591741860207232 & 7234552 & 20060916_2259m07_002 & 22:57:58.40 & $-$09:48:52.0 & KPNK & $11.184$ & $10.896$ & $1.239$ & $11.209$ & $-110.7$ & $0.6$ & $-111.5$ & $0.6$ & $0.3636$ & $0.0163$ & $2.7503$ & $0.1233$ & $2.5667$ & $0.1074$ & $0.0418$ & $2.5260$ & $0.0930$ & $0.0368$ & $2.4565$ & $0.1457$ & $0.0593$ & $5.9281$ & $0.0193$ & $-29.7916$ & $0.0152$ & $0.0176$ & $4725$ & $59$ & $4723$ & $77$ & $4725$ & $65$ & $4726$ & $54$ & $1.167$ & $0.230$ & $1.360$ & $0.104$ & $1.360$ & $0.104$ & $-2.111$ & $0.072$ & $-1.430$ & $0.170$ & $-2.072$ & $0.040$ & $-2.150$ & $0.103$ & $-0.239$ & $0.101$ & $0.311$ & $6.630$ & D & $0.990$ & I & $0.004$ & $0.192$ & $0.349$ & $0.042$ & $0.349$ & $0.042$ & D & $0.983$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-97.9$,$-106.6$,$-41.5$) & ($2.8$,$4.8$,$2.5$) & ($264.0$,$-818.2$,$147.9$) & ($14.7$,$35.9$,$10.2$) & $-1.710$ & $0.009$ & $2.611$ & $0.171$ & $8.832$ & $0.085$ & $3.526$ & $0.114$ & $0.544$ & $0.020$\\
J225807.98$-$262503.3 & 6610129868850868736 & 2603288 & 20110824_2307m27_027 & 22:58:07.98 & $-$26:25:03.3 & $\dots$ & $12.685$ & $12.404$ & $1.242$ & $12.718$ & $53.8$ & $3.6$ & $57.5$ & $0.8$ & $0.2318$ & $0.0155$ & $4.3141$ & $0.2885$ & $3.8790$ & $0.2332$ & $0.0601$ & $4.1897$ & $0.2667$ & $0.0636$ & $3.8487$ & $0.2296$ & $0.0596$ & $12.3587$ & $0.0127$ & $-6.2543$ & $0.0130$ & $0.5429$ & $4685$ & $53$ & $5815$ & $275$ & $\dots$ & $\dots$ & $4685$ & $53$ & $4.810$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.106$ & $0.480$ & $0.290$ & $\dots$ & $\dots$ & $-1.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.195$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($134.8$,$67.6$,$-146.5$) & ($2.7$,$3.7$,$3.8$) & ($576.6$,$460.1$,$310.0$) & ($24.4$,$26.6$,$13.0$) & $-1.603$ & $0.006$ & $1.562$ & $0.109$ & $11.678$ & $0.186$ & $7.818$ & $0.141$ & $0.764$ & $0.017$\\
J225816.94$-$630307.8 & 6394574913487849856 & 486731567 & 20031006_2321m62_036 & 22:58:16.94 & $-$63:03:07.8 & $\dots$ & $13.132$ & $12.958$ & $0.824$ & $13.112$ & $132.3$ & $4.1$ & $\dots$ & $\dots$ & $3.0905$ & $0.0136$ & $0.3236$ & $0.0014$ & $0.3209$ & $0.0014$ & $0.0044$ & $0.3208$ & $0.0014$ & $0.0043$ & $0.3189$ & $0.0019$ & $0.0060$ & $-9.9086$ & $0.0127$ & $-92.3392$ & $0.0133$ & $-0.2822$ & $5660$ & $67$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5660$ & $67$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.192$ & $0.128$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.192$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-101.4$,$79.5$,$-18.4$) & ($2.1$,$1.7$,$3.2$) & ($442.6$,$642.9$,$5.8$) & ($8.6$,$13.7$,$1.3$) & $-1.754$ & $0.001$ & $1.592$ & $0.043$ & $9.002$ & $0.044$ & $0.519$ & $0.018$ & $0.699$ & $0.008$\\
J225821.82$-$572359.8 & 6493428460592477056 & 489241214 & 20061018_2252m59_078 & 22:58:21.82 & $-$57:23:59.8 & $\dots$ & $11.744$ & $11.554$ & $1.033$ & $11.781$ & $-33.1$ & $1.7$ & $-33.6$ & $0.4$ & $0.5739$ & $0.0162$ & $1.7425$ & $0.0492$ & $1.6669$ & $0.0450$ & $0.0270$ & $1.6788$ & $0.0430$ & $0.0256$ & $1.6423$ & $0.0266$ & $0.0162$ & $-7.4707$ & $0.0123$ & $-11.2982$ & $0.0151$ & $-0.4467$ & $5079$ & $53$ & $5233$ & $94$ & $\dots$ & $\dots$ & $5079$ & $53$ & $3.222$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.955$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.719$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-67.8$,$194.1$,$95.5$) & ($0.9$,$0.7$,$1.4$) & ($81.5$,$1442.5$,$131.5$) & ($1.8$,$5.4$,$3.4$) & $-1.604$ & $0.002$ & $5.458$ & $0.042$ & $9.334$ & $0.015$ & $3.095$ & $0.048$ & $0.262$ & $0.003$\\
J225839.78$-$515042.5 & 6512879340981160448 & 490084484 & 20090719_2304m53_065 & 22:58:39.78 & $-$51:50:42.5 & $\dots$ & $12.946$ & $12.611$ & $1.134$ & $12.878$ & $72.6$ & $1.1$ & $70.8$ & $0.9$ & $0.2744$ & $0.0127$ & $3.6443$ & $0.1687$ & $3.3289$ & $0.1407$ & $0.0423$ & $3.2465$ & $0.1701$ & $0.0524$ & $3.2999$ & $0.2226$ & $0.0675$ & $17.5061$ & $0.0099$ & $-7.6934$ & $0.0129$ & $-0.0896$ & $4833$ & $53$ & $4856$ & $77$ & $\dots$ & $\dots$ & $4833$ & $53$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.102$ & $-1.318$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.366$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($170.8$,$54.6$,$-131.3$) & ($4.6$,$2.9$,$1.7$) & ($686.9$,$361.6$,$208.7$) & ($31.0$,$20.8$,$2.6$) & $-1.614$ & $0.009$ & $0.962$ & $0.066$ & $11.615$ & $0.230$ & $5.875$ & $0.129$ & $0.847$ & $0.013$\\
J225859.33$-$534613.6 & 6512234339971885568 & 489503805 & 20100806_2304m53_033 & 22:58:59.33 & $-$53:46:13.6 & $\dots$ & $11.374$ & $11.667$ & $0.700$ & $11.785$ & $0.4$ & $0.7$ & $-4.5$ & $0.8$ & $1.9370$ & $0.0164$ & $0.5163$ & $0.0044$ & $0.5094$ & $0.0043$ & $0.0084$ & $0.5066$ & $0.0050$ & $0.0098$ & $\dots$ & $\dots$ & $\dots$ & $-2.2874$ & $0.0134$ & $6.3232$ & $0.0129$ & $-0.2659$ & $6008$ & $75$ & $5911$ & $76$ & $\dots$ & $\dots$ & $6008$ & $75$ & $3.772$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.596$ & $0.212$ & $-0.049$ & $0.100$ & $\dots$ & $\dots$ & $-1.596$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.100$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-18.1$,$266.0$,$3.6$) & ($0.3$,$0.2$,$0.6$) & ($36.2$,$2127.7$,$5.9$) & ($0.2$,$1.4$,$0.0$) & $-1.487$ & $0.001$ & $7.930$ & $0.003$ & $10.835$ & $0.013$ & $0.545$ & $0.003$ & $0.155$ & $0.000$\\
J225901.72$-$085941.5 & 2606936679272980864 & 7243976 & 20121020_2303m08_051 & 22:59:01.72 & $-$08:59:41.5 & $\dots$ & $13.193$ & $12.636$ & $1.629$ & $13.150$ & $20.3$ & $2.3$ & $24.1$ & $1.4$ & $9.6641$ & $0.0185$ & $0.1035$ & $0.0002$ & $0.1032$ & $0.0002$ & $0.0019$ & $0.1033$ & $0.0002$ & $0.0019$ & $0.1035$ & $0.0005$ & $0.0048$ & $-101.7269$ & $0.0198$ & $-52.9724$ & $0.0178$ & $0.1769$ & $5687$ & $67$ & $4205$ & $64$ & $\dots$ & $\dots$ & $5687$ & $67$ & $4.810$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.806$ & $0.126$ & $-0.298$ & $0.080$ & $\dots$ & $\dots$ & $-0.806$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.281$ & $0.832$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-69.3$,$254.0$,$2.5$) & ($0.6$,$1.1$,$2.0$) & ($80.2$,$2088.4$,$0.3$) & ($2.8$,$8.9$,$0.1$) & $-1.484$ & $0.003$ & $7.252$ & $0.010$ & $11.557$ & $0.098$ & $0.122$ & $0.010$ & $0.229$ & $0.003$\\
J225902.58$-$431730.6 & 6541162593976261760 & 1593771 & 20030718_2304m43_044 & 22:59:02.58 & $-$43:17:30.6 & $\dots$ & $12.904$ & $12.764$ & $0.807$ & $12.913$ & $-84.3$ & $2.5$ & $-84.2$ & $2.7$ & $2.8901$ & $0.0164$ & $0.3460$ & $0.0020$ & $0.3429$ & $0.0019$ & $0.0056$ & $0.3430$ & $0.0021$ & $0.0062$ & $0.3414$ & $0.0039$ & $0.0115$ & $65.0920$ & $0.0147$ & $-54.4864$ & $0.0140$ & $0.1642$ & $5674$ & $67$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5674$ & $67$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.855$ & $0.124$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-0.855$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($97.6$,$141.7$,$55.7$) & ($1.2$,$0.4$,$2.2$) & ($217.1$,$1146.8$,$41.1$) & ($1.4$,$3.6$,$3.5$) & $-1.674$ & $0.003$ & $3.460$ & $0.020$ & $9.288$ & $0.035$ & $1.612$ & $0.097$ & $0.457$ & $0.002$\\
J225926.90$-$523733.0 & 6512412907532485376 & 489519603 & 20061108_2304m53_066 & 22:59:26.90 & $-$52:37:33.0 & GEMS & $12.590$ & $12.353$ & $0.937$ & $12.544$ & $128.0$ & $1.8$ & $127.9$ & $0.8$ & $0.7059$ & $0.0127$ & $1.4166$ & $0.0255$ & $1.3663$ & $0.0237$ & $0.0174$ & $1.3786$ & $0.0246$ & $0.0178$ & $1.3750$ & $0.0612$ & $0.0445$ & $12.4218$ & $0.0097$ & $-22.2589$ & $0.0095$ & $-0.0588$ & $5369$ & $48$ & $4939$ & $86$ & $5445$ & $40$ & $5294$ & $56$ & $4.286$ & $0.180$ & $3.203$ & $0.313$ & $3.203$ & $0.313$ & $-1.878$ & $0.101$ & $-2.308$ & $0.130$ & $-1.885$ & $0.095$ & $-1.870$ & $0.106$ & $0.405$ & $0.100$ & $0.405$ & $6.957$ & D & $0.996$ & I & $0.602$ & $0.221$ & $0.036$ & $0.046$ & $0.036$ & $0.046$ & D & $0.990$ & $31$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-28.3$,$57.6$,$-83.1$) & ($1.1$,$2.1$,$1.6$) & ($341.8$,$436.2$,$156.8$) & ($6.9$,$16.2$,$6.1$) & $-1.801$ & $0.002$ & $1.342$ & $0.058$ & $7.686$ & $0.011$ & $3.872$ & $0.072$ & $0.703$ & $0.011$\\
J225932.18$-$421839.2 & 6542717269058142080 & 1599795 & 20060826_2259m43_078 & 22:59:32.18 & $-$42:18:39.2 & $\dots$ & $11.684$ & $11.469$ & $1.072$ & $11.710$ & $26.6$ & $0.8$ & $24.6$ & $0.3$ & $0.6519$ & $0.0195$ & $1.5340$ & $0.0459$ & $1.4751$ & $0.0424$ & $0.0288$ & $1.4800$ & $0.0405$ & $0.0273$ & $1.5177$ & $0.0618$ & $0.0407$ & $5.5852$ & $0.0165$ & $-5.3247$ & $0.0150$ & $0.2278$ & $4977$ & $53$ & $5007$ & $77$ & $\dots$ & $\dots$ & $4977$ & $53$ & $2.780$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.837$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.476$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.1$,$199.5$,$-26.0$) & ($0.5$,$0.6$,$0.7$) & ($14.7$,$1505.1$,$51.6$) & ($0.5$,$6.0$,$1.1$) & $-1.650$ & $0.001$ & $6.054$ & $0.031$ & $7.677$ & $0.005$ & $1.513$ & $0.018$ & $0.118$ & $0.002$\\
J225939.54$-$130249.9 & 2411499720092137088 & 7105304 & 20070821_2304m14_060 & 22:59:39.54 & $-$13:02:49.9 & $\dots$ & $10.330$ & $9.925$ & $1.417$ & $10.324$ & $-6.1$ & $0.4$ & $\dots$ & $\dots$ & $0.3447$ & $0.0141$ & $2.9011$ & $0.1187$ & $2.6976$ & $0.1026$ & $0.0380$ & $2.5633$ & $0.0783$ & $0.0305$ & $2.4440$ & $0.1190$ & $0.0487$ & $5.1383$ & $0.0189$ & $-5.0268$ & $0.0159$ & $-0.0305$ & $4394$ & $52$ & $4425$ & $68$ & $\dots$ & $\dots$ & $4394$ & $52$ & $0.891$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.112$ & $-1.352$ & $0.140$ & $\dots$ & $\dots$ & $-1.440$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.310$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($41.0$,$174.5$,$-28.8$) & ($0.6$,$1.1$,$0.7$) & ($68.6$,$1329.4$,$93.9$) & ($2.4$,$9.8$,$2.1$) & $-1.661$ & $0.001$ & $4.992$ & $0.050$ & $8.351$ & $0.009$ & $2.337$ & $0.036$ & $0.252$ & $0.005$\\
J225943.89$-$151211.9 & 2410594031747837184 & 6185138 & 20061024_2304m14_021 & 22:59:43.89 & $-$15:12:11.9 & $\dots$ & $13.002$ & $12.759$ & $1.159$ & $13.037$ & $49.9$ & $1.7$ & $46.9$ & $0.7$ & $0.4149$ & $0.0177$ & $2.4102$ & $0.1028$ & $2.2681$ & $0.0911$ & $0.0401$ & $2.2783$ & $0.0978$ & $0.0429$ & $2.5939$ & $0.1412$ & $0.0544$ & $10.5010$ & $0.0189$ & $-10.1094$ & $0.0162$ & $0.0593$ & $4839$ & $53$ & $4829$ & $109$ & $\dots$ & $\dots$ & $4839$ & $53$ & $3.642$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $-0.261$ & $0.120$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.295$ & $0.644$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($49.5$,$112.0$,$-121.7$) & ($1.0$,$2.6$,$2.0$) & ($184.1$,$843.8$,$302.1$) & ($7.8$,$20.9$,$9.7$) & $-1.677$ & $0.002$ & $3.347$ & $0.088$ & $8.913$ & $0.037$ & $5.132$ & $0.111$ & $0.454$ & $0.011$\\
J225955.54$-$150216.6 & 2410602179301340416 & 6202624 & 20061003_2304m14_023 & 22:59:55.54 & $-$15:02:16.6 & $\dots$ & $11.439$ & $11.995$ & $1.004$ & $12.210$ & $-8.5$ & $1.2$ & $\dots$ & $\dots$ & $4.8178$ & $0.0259$ & $0.2076$ & $0.0011$ & $0.2064$ & $0.0011$ & $0.0053$ & $0.2065$ & $0.0012$ & $0.0058$ & $\dots$ & $\dots$ & $\dots$ & $25.3101$ & $0.0283$ & $-19.8523$ & $0.0275$ & $0.2256$ & $5217$ & $165$ & $5362$ & $76$ & $\dots$ & $\dots$ & $5217$ & $165$ & $4.114$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.811$ & $0.191$ & $0.074$ & $0.100$ & $\dots$ & $\dots$ & $-0.811$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.122$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($6.6$,$222.8$,$-0.2$) & ($0.4$,$0.5$,$1.1$) & ($2.9$,$1824.8$,$1.2$) & ($0.3$,$4.0$,$0.0$) & $-1.584$ & $0.001$ & $7.481$ & $0.034$ & $8.228$ & $0.002$ & $0.183$ & $0.001$ & $0.048$ & $0.002$\\
J225958.80$-$155418.0 & 2409780088201030144 & 6183857 & 20070821_2304m14_009 & 22:59:58.80 & $-$15:54:18.0 & SOAR & $10.856$ & $10.550$ & $1.267$ & $10.876$ & $20.8$ & $0.7$ & $20.6$ & $0.6$ & $0.3325$ & $0.0168$ & $3.0075$ & $0.1520$ & $2.7894$ & $0.1307$ & $0.0469$ & $2.6821$ & $0.0932$ & $0.0347$ & $2.6952$ & $0.2390$ & $0.0887$ & $6.1686$ & $0.0178$ & $-18.9127$ & $0.0140$ & $0.0306$ & $4677$ & $63$ & $5325$ & $214$ & $4639$ & $68$ & $4715$ & $58$ & $3.280$ & $0.480$ & $0.633$ & $0.019$ & $0.633$ & $0.019$ & $-2.864$ & $0.079$ & $-1.908$ & $0.270$ & $-2.888$ & $0.030$ & $-2.840$ & $0.128$ & $-0.637$ & $0.110$ & $0.113$ & $5.679$ & D & $0.989$ & I & $0.702$ & $0.295$ & $0.310$ & $0.049$ & $0.310$ & $0.049$ & D & $0.983$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-50.2$,$17.9$,$-101.7$) & ($1.6$,$5.7$,$2.3$) & ($390.0$,$134.0$,$456.0$) & ($9.3$,$42.6$,$39.6$) & $-1.759$ & $0.003$ & $1.006$ & $0.056$ & $8.078$ & $0.033$ & $7.478$ & $0.337$ & $0.779$ & $0.011$\\
J230005.99$-$424112.4 & 6542638684041483776 & 1598480 & 20070810_2259m43_119 & 23:00:05.99 & $-$42:41:12.4 & $\dots$ & $10.360$ & $10.179$ & $0.851$ & $10.341$ & $-14.5$ & $0.7$ & $-6.2$ & $2.7$ & $11.1063$ & $0.2973$ & $0.0900$ & $0.0024$ & $0.0898$ & $0.0024$ & $0.0267$ & $0.0909$ & $0.0025$ & $0.0281$ & $0.0902$ & $0.0025$ & $0.0280$ & $-61.2639$ & $0.2429$ & $-96.8517$ & $0.2369$ & $0.1650$ & $5541$ & $67$ & $5290$ & $136$ & $\dots$ & $\dots$ & $5541$ & $67$ & $4.003$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.953$ & $0.125$ & $-0.914$ & $0.190$ & $\dots$ & $\dots$ & $-0.953$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-37.5$,$219.8$,$39.5$) & ($0.4$,$0.3$,$0.6$) & ($19.8$,$1804.0$,$13.4$) & ($0.5$,$2.3$,$0.5$) & $-1.576$ & $0.001$ & $6.955$ & $0.018$ & $8.921$ & $0.006$ & $0.758$ & $0.016$ & $0.124$ & $0.002$\\
J230006.84$-$372641.6 & 6553044432022148096 & 1756146 & 20060806_2249m39_098 & 23:00:06.84 & $-$37:26:41.6 & $\dots$ & $11.436$ & $11.298$ & $0.809$ & $11.447$ & $25.0$ & $0.8$ & $23.1$ & $0.6$ & $0.6392$ & $0.0247$ & $1.5645$ & $0.0605$ & $1.5033$ & $0.0558$ & $0.0371$ & $1.4828$ & $0.0478$ & $0.0323$ & $1.4641$ & $0.0900$ & $0.0615$ & $-30.0403$ & $0.0255$ & $-46.1540$ & $0.0234$ & $0.2697$ & $5621$ & $58$ & $5662$ & $94$ & $\dots$ & $\dots$ & $5621$ & $58$ & $3.163$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.114$ & $-1.119$ & $0.180$ & $\dots$ & $\dots$ & $-1.290$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.524$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-298.3$,$2.4$,$112.4$) & ($4.8$,$4.3$,$2.3$) & ($1737.1$,$18.0$,$96.3$) & ($65.7$,$32.8$,$2.5$) & $-1.341$ & $0.017$ & $0.149$ & $0.110$ & $21.040$ & $0.725$ & $7.113$ & $0.314$ & $0.986$ & $0.011$\\
J230027.76$-$583349.6 & 6491809738957783936 & 489222844 & 20040704_2245m59_106 & 23:00:27.76 & $-$58:33:49.6 & $\dots$ & $12.325$ & $12.114$ & $1.064$ & $12.353$ & $-5.7$ & $1.3$ & $-1.7$ & $0.8$ & $1.0221$ & $0.0118$ & $0.9784$ & $0.0113$ & $0.9541$ & $0.0107$ & $0.0113$ & $0.9597$ & $0.0103$ & $0.0107$ & $0.9593$ & $0.0121$ & $0.0126$ & $13.0915$ & $0.0091$ & $-14.2959$ & $0.0112$ & $-0.3068$ & $5006$ & $54$ & $4662$ & $77$ & $\dots$ & $\dots$ & $5006$ & $54$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $-0.740$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.104$ & $0.382$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($29.0$,$177.2$,$15.4$) & ($0.7$,$0.5$,$1.0$) & ($61.9$,$1377.3$,$19.0$) & ($0.9$,$4.2$,$0.4$) & $-1.689$ & $0.001$ & $4.859$ & $0.023$ & $7.948$ & $0.007$ & $0.870$ & $0.011$ & $0.241$ & $0.002$\\
J230033.94$-$231828.4 & 2384457545139528704 & 5811600 & 20031014_2253m21_129 & 23:00:33.94 & $-$23:18:28.4 & $\dots$ & $12.968$ & $12.731$ & $1.027$ & $12.955$ & $71.5$ & $1.5$ & $70.5$ & $0.5$ & $0.2202$ & $0.0125$ & $4.5413$ & $0.2578$ & $4.0617$ & $0.2062$ & $0.0508$ & $3.8119$ & $0.1910$ & $0.0501$ & $4.4490$ & $0.4570$ & $0.1027$ & $20.4850$ & $0.0138$ & $-6.9359$ & $0.0129$ & $0.1049$ & $5153$ & $54$ & $4861$ & $92$ & $\dots$ & $\dots$ & $5153$ & $54$ & $0.719$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.106$ & $-1.670$ & $0.160$ & $\dots$ & $\dots$ & $-1.210$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($289.4$,$-61.6$,$-261.8$) & ($7.3$,$10.8$,$5.8$) & ($3138.3$,$-413.8$,$337.1$) & ($330.3$,$70.2$,$16.2$) & $-1.022$ & $0.045$ & $0.912$ & $0.142$ & $41.306$ & $4.186$ & $30.101$ & $3.419$ & $0.957$ & $0.005$\\
J230036.55$-$602157.8 & 6491037194600540416 & 489175951 & 20110903_2252m59_086 & 23:00:36.55 & $-$60:21:57.8 & $\dots$ & $12.589$ & $12.238$ & $1.336$ & $12.597$ & $35.9$ & $0.6$ & $34.2$ & $0.5$ & $0.2813$ & $0.0112$ & $3.5549$ & $0.1415$ & $3.2541$ & $0.1186$ & $0.0364$ & $3.5305$ & $0.1359$ & $0.0385$ & $3.2588$ & $0.3144$ & $0.0965$ & $8.4657$ & $0.0091$ & $-0.5471$ & $0.0098$ & $-0.3942$ & $4475$ & $52$ & $4547$ & $68$ & $\dots$ & $\dots$ & $4475$ & $52$ & $1.779$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.969$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.391$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($51.5$,$201.4$,$-73.6$) & ($2.1$,$0.5$,$1.5$) & ($58.2$,$1336.7$,$188.4$) & ($4.6$,$10.8$,$7.4$) & $-1.624$ & $0.002$ & $5.421$ & $0.055$ & $8.758$ & $0.083$ & $3.595$ & $0.111$ & $0.235$ & $0.009$\\
J230039.01$-$545652.7 & 6494149332199760256 & 489475200 & 20091109_2304m53_012 & 23:00:39.01 & $-$54:56:52.7 & $\dots$ & $11.314$ & $10.993$ & $1.137$ & $11.262$ & $-57.0$ & $0.8$ & $-57.1$ & $0.3$ & $0.9025$ & $0.0180$ & $1.1080$ & $0.0221$ & $1.0770$ & $0.0209$ & $0.0194$ & $1.0884$ & $0.0206$ & $0.0189$ & $1.0905$ & $0.0311$ & $0.0285$ & $12.6961$ & $0.0152$ & $-15.1379$ & $0.0148$ & $-0.3771$ & $4837$ & $53$ & $4908$ & $77$ & $\dots$ & $\dots$ & $4837$ & $53$ & $2.309$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $-0.909$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($56.4$,$175.9$,$57.2$) & ($0.5$,$0.8$,$0.6$) & ($68.9$,$1355.5$,$67.0$) & ($1.4$,$6.7$,$1.2$) & $-1.666$ & $0.002$ & $4.918$ & $0.034$ & $8.251$ & $0.010$ & $1.945$ & $0.036$ & $0.253$ & $0.003$\\
J230039.41$-$084423.0 & 2607322642214744064 & 7247644 & 20121020_2303m08_055 & 23:00:39.41 & $-$08:44:23.0 & $\dots$ & $13.150$ & $12.777$ & $1.380$ & $13.158$ & $31.9$ & $0.6$ & $32.9$ & $3.3$ & $0.2518$ & $0.0166$ & $3.9714$ & $0.2618$ & $3.5997$ & $0.2151$ & $0.0598$ & $3.5783$ & $0.1776$ & $0.0496$ & $3.8385$ & $0.4620$ & $0.1204$ & $2.1072$ & $0.0180$ & $-2.1771$ & $0.0147$ & $0.1207$ & $4433$ & $52$ & $4360$ & $68$ & $\dots$ & $\dots$ & $4433$ & $52$ & $1.457$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.117$ & $-0.894$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($53.0$,$212.1$,$-50.5$) & ($2.1$,$2.1$,$1.2$) & ($60.1$,$1593.3$,$217.9$) & ($4.9$,$18.8$,$9.9$) & $-1.541$ & $0.001$ & $6.526$ & $0.081$ & $10.192$ & $0.073$ & $4.273$ & $0.140$ & $0.219$ & $0.009$\\
J230039.97$-$813203.2 & 6350627846042914048 & 485512760 & 20100703_2235m84_081 & 23:00:39.97 & $-$81:32:03.2 & $\dots$ & $12.141$ & $11.625$ & $1.553$ & $12.096$ & $93.9$ & $1.1$ & $95.0$ & $0.4$ & $0.2931$ & $0.0118$ & $3.4118$ & $0.1374$ & $3.1338$ & $0.1159$ & $0.0370$ & $3.2219$ & $0.1237$ & $0.0384$ & $3.0407$ & $0.1910$ & $0.0628$ & $3.5773$ & $0.0138$ & $-3.9988$ & $0.0149$ & $0.1803$ & $4385$ & $57$ & $4439$ & $77$ & $\dots$ & $\dots$ & $4385$ & $57$ & $1.261$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.176$ & $-1.332$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.462$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-45.3$,$124.2$,$-25.6$) & ($0.6$,$1.3$,$0.8$) & ($159.9$,$866.7$,$81.3$) & ($2.7$,$10.9$,$1.9$) & $-1.787$ & $0.002$ & $2.845$ & $0.051$ & $7.497$ & $0.009$ & $2.236$ & $0.017$ & $0.450$ & $0.008$\\
J230047.75$-$633021.6 & 6393796734133398272 & 486728240 & 20060819_2237m64_105 & 23:00:47.75 & $-$63:30:21.6 & $\dots$ & $11.485$ & $11.254$ & $1.026$ & $11.478$ & $-13.7$ & $2.3$ & $-12.5$ & $0.6$ & $0.4965$ & $0.0165$ & $2.0141$ & $0.0669$ & $1.9139$ & $0.0604$ & $0.0316$ & $1.8984$ & $0.0527$ & $0.0277$ & $1.8914$ & $0.0723$ & $0.0382$ & $15.9404$ & $0.0156$ & $-4.1809$ & $0.0167$ & $-0.3384$ & $5118$ & $55$ & $3990$ & $120$ & $\dots$ & $\dots$ & $5118$ & $55$ & $4.471$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.108$ & $-0.839$ & $0.190$ & $\dots$ & $\dots$ & $-1.670$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($98.8$,$190.7$,$-23.3$) & ($1.6$,$1.2$,$1.8$) & ($130.4$,$1393.5$,$50.8$) & ($3.2$,$9.9$,$1.0$) & $-1.632$ & $0.003$ & $4.623$ & $0.041$ & $9.346$ & $0.053$ & $1.871$ & $0.035$ & $0.338$ & $0.004$\\
J230055.44$-$475626.6 & 6515447834503243008 & 490165713 & 20060731_2316m48_039 & 23:00:55.44 & $-$47:56:26.6 & $\dots$ & $11.232$ & $11.097$ & $0.707$ & $11.216$ & $-25.6$ & $1.0$ & $\dots$ & $\dots$ & $3.8179$ & $0.0412$ & $0.2619$ & $0.0028$ & $0.2602$ & $0.0028$ & $0.0107$ & $0.2602$ & $0.0025$ & $0.0095$ & $\dots$ & $\dots$ & $\dots$ & $37.5557$ & $0.0269$ & $-5.3236$ & $0.0364$ & $0.2086$ & $5982$ & $184$ & $5631$ & $57$ & $\dots$ & $\dots$ & $5982$ & $184$ & $3.828$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.815$ & $0.315$ & $-0.142$ & $0.090$ & $\dots$ & $\dots$ & $-1.815$ & $0.315$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.205$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($38.4$,$234.6$,$12.0$) & ($0.5$,$0.2$,$0.9$) & ($18.4$,$1906.2$,$3.0$) & ($0.5$,$1.5$,$0.2$) & $-1.553$ & $0.001$ & $7.334$ & $0.006$ & $9.263$ & $0.024$ & $0.333$ & $0.012$ & $0.116$ & $0.002$\\
J230110.02$-$304042.7 & 6605044765011936256 & 2497219 & 20061002_2308m32_064 & 23:01:10.02 & $-$30:40:42.7 & $\dots$ & $12.657$ & $12.452$ & $1.018$ & $12.673$ & $32.9$ & $1.9$ & $\dots$ & $\dots$ & $0.4053$ & $0.0142$ & $2.4673$ & $0.0864$ & $2.3186$ & $0.0763$ & $0.0329$ & $2.3479$ & $0.0739$ & $0.0315$ & $2.4899$ & $0.0990$ & $0.0398$ & $13.0674$ & $0.0118$ & $-11.8617$ & $0.0131$ & $0.3854$ & $5122$ & $54$ & $5285$ & $94$ & $\dots$ & $\dots$ & $5122$ & $54$ & $3.247$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.746$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.784$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($67.1$,$69.2$,$-86.1$) & ($1.2$,$2.2$,$1.9$) & ($358.9$,$502.3$,$168.1$) & ($8.7$,$16.7$,$5.6$) & $-1.760$ & $0.001$ & $1.480$ & $0.060$ & $8.386$ & $0.019$ & $3.914$ & $0.094$ & $0.700$ & $0.011$\\
J230111.24$-$323228.6 & 6603093578547728384 & 2259420 & 20080908_2308m32_039 & 23:01:11.24 & $-$32:32:28.6 & $\dots$ & $10.426$ & $10.650$ & $0.684$ & $10.763$ & $4.1$ & $0.9$ & $3.2$ & $0.7$ & $2.2977$ & $0.0155$ & $0.4352$ & $0.0029$ & $0.4303$ & $0.0029$ & $0.0067$ & $0.4305$ & $0.0027$ & $0.0063$ & $0.4303$ & $0.0044$ & $0.0102$ & $-13.0561$ & $0.0150$ & $-7.6969$ & $0.0166$ & $0.2688$ & $6094$ & $79$ & $6066$ & $106$ & $\dots$ & $\dots$ & $6094$ & $79$ & $3.602$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.582$ & $0.173$ & $-0.451$ & $0.080$ & $\dots$ & $\dots$ & $-1.582$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-39.5$,$244.5$,$15.2$) & ($0.4$,$0.1$,$0.9$) & ($25.1$,$1974.4$,$6.5$) & ($0.4$,$0.9$,$0.2$) & $-1.530$ & $0.001$ & $7.501$ & $0.006$ & $9.808$ & $0.014$ & $0.536$ & $0.009$ & $0.133$ & $0.001$\\
J230119.59$-$064317.3 & 2610675465484836224 & 7610520 & 20070901_2259m07_090 & 23:01:19.59 & $-$06:43:17.3 & $\dots$ & $10.425$ & $10.238$ & $1.214$ & $10.541$ & $-89.1$ & $0.8$ & $-88.5$ & $0.5$ & $1.1082$ & $0.0156$ & $0.9024$ & $0.0127$ & $0.8817$ & $0.0121$ & $0.0138$ & $0.8792$ & $0.0116$ & $0.0132$ & $0.8655$ & $0.0145$ & $0.0167$ & $3.9865$ & $0.0166$ & $-30.3503$ & $0.0139$ & $0.0931$ & $4749$ & $54$ & $4893$ & $65$ & $\dots$ & $\dots$ & $4749$ & $54$ & $3.618$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.110$ & $-0.381$ & $0.090$ & $\dots$ & $\dots$ & $-1.040$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.085$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-29.5$,$101.1$,$29.7$) & ($0.3$,$0.7$,$0.7$) & ($281.5$,$815.6$,$21.6$) & ($2.2$,$5.3$,$0.4$) & $-1.773$ & $0.001$ & $2.270$ & $0.019$ & $8.200$ & $0.004$ & $0.975$ & $0.006$ & $0.566$ & $0.003$\\
J230128.13$-$250941.2 & 2382922588252202880 & 5798113 & 20110824_2307m27_013 & 23:01:28.13 & $-$25:09:41.2 & $\dots$ & $12.770$ & $12.402$ & $1.361$ & $12.773$ & $134.5$ & $3.5$ & $134.1$ & $0.8$ & $0.1182$ & $0.0167$ & $8.4602$ & $1.1953$ & $6.9348$ & $0.8031$ & $0.1158$ & $7.4300$ & $0.8857$ & $0.1192$ & $6.7770$ & $1.3738$ & $0.2027$ & $7.1313$ & $0.0148$ & $-3.6533$ & $0.0177$ & $0.5889$ & $4505$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4505$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.540$ & $0.119$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.540$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($128.6$,$48.9$,$-228.5$) & ($6.8$,$15.3$,$6.8$) & ($1202.6$,$286.2$,$520.5$) & ($178.8$,$94.3$,$32.5$) & $-1.375$ & $0.028$ & $1.034$ & $0.397$ & $19.057$ & $1.247$ & $16.320$ & $1.351$ & $0.895$ & $0.043$\\
J230138.56$-$211148.2 & 2398457180019262592 & 5852332 & 20061101_2254m18_139 & 23:01:38.56 & $-$21:11:48.2 & $\dots$ & $12.237$ & $11.921$ & $1.320$ & $12.272$ & $42.0$ & $1.5$ & $29.3$ & $11.3$ & $0.4665$ & $0.0188$ & $2.1436$ & $0.0864$ & $2.0305$ & $0.0775$ & $0.0382$ & $2.0038$ & $0.0706$ & $0.0352$ & $1.9132$ & $0.0272$ & $0.0142$ & $-2.2428$ & $0.0200$ & $-7.6185$ & $0.0196$ & $0.1571$ & $4537$ & $53$ & $4630$ & $77$ & $\dots$ & $\dots$ & $4537$ & $53$ & $2.309$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.114$ & $-0.719$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.750$ & $0.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-55.1$,$209.9$,$-32.0$) & ($0.5$,$0.5$,$1.3$) & ($30.4$,$1601.5$,$86.7$) & ($0.3$,$4.1$,$1.6$) & $-1.597$ & $0.002$ & $6.291$ & $0.055$ & $8.861$ & $0.022$ & $2.199$ & $0.041$ & $0.170$ & $0.005$\\
J230155.35$-$595045.2 & 6491450202951884288 & 489177752 & 20040704_2245m59_124 & 23:01:55.35 & $-$59:50:45.2 & $\dots$ & $12.315$ & $12.016$ & $1.324$ & $12.369$ & $75.4$ & $0.6$ & $75.2$ & $0.5$ & $0.3561$ & $0.0120$ & $2.8082$ & $0.0946$ & $2.6171$ & $0.0822$ & $0.0314$ & $2.7287$ & $0.0824$ & $0.0302$ & $2.7741$ & $0.0754$ & $0.0272$ & $-6.9031$ & $0.0116$ & $0.0244$ & $0.0125$ & $-0.5168$ & $4496$ & $52$ & $4529$ & $77$ & $\dots$ & $\dots$ & $4496$ & $52$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.668$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-162.6$,$232.1$,$-14.9$) & ($1.0$,$0.3$,$0.6$) & ($320.0$,$1603.3$,$155.5$) & ($4.0$,$3.5$,$2.3$) & $-1.465$ & $0.001$ & $5.132$ & $0.013$ & $13.880$ & $0.055$ & $4.645$ & $0.058$ & $0.460$ & $0.002$\\
J230159.56$-$551554.6 & 6494129364896543872 & 489472370 & 20080624_2304m53_004 & 23:01:59.56 & $-$55:15:54.6 & $\dots$ & $9.714$ & $9.602$ & $0.590$ & $9.693$ & $35.0$ & $3.0$ & $\dots$ & $\dots$ & $3.3916$ & $0.0206$ & $0.2948$ & $0.0018$ & $0.2926$ & $0.0018$ & $0.0060$ & $0.2928$ & $0.0018$ & $0.0062$ & $\dots$ & $\dots$ & $\dots$ & $11.4159$ & $0.0169$ & $-6.3611$ & $0.0203$ & $-0.2936$ & $6433$ & $114$ & $7418$ & $204$ & $\dots$ & $\dots$ & $6433$ & $114$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.242$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-1.010$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-18.2$,$227.9$,$-24.7$) & ($1.5$,$0.8$,$2.5$) & ($4.2$,$1846.7$,$7.2$) & ($0.7$,$6.9$,$1.1$) & $-1.573$ & $0.001$ & $7.547$ & $0.056$ & $8.447$ & $0.020$ & $0.504$ & $0.045$ & $0.056$ & $0.005$\\
J230200.93$-$034437.4 & 2636616204666223744 & 7654406 & 20040626_2313m03_040 & 23:02:00.93 & $-$03:44:37.4 & $\dots$ & $12.305$ & $12.832$ & $0.763$ & $12.968$ & $2.3$ & $1.2$ & $-0.3$ & $16.9$ & $1.9688$ & $0.0204$ & $0.5079$ & $0.0053$ & $0.5013$ & $0.0051$ & $0.0102$ & $0.5002$ & $0.0049$ & $0.0098$ & $0.5000$ & $0.0068$ & $0.0137$ & $-17.4127$ & $0.0215$ & $-15.6764$ & $0.0188$ & $0.1838$ & $6018$ & $165$ & $5205$ & $94$ & $\dots$ & $\dots$ & $6018$ & $165$ & $3.577$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.660$ & $0.641$ & $-1.021$ & $0.180$ & $\dots$ & $\dots$ & $-2.660$ & $0.641$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.862$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6 & ($-57.0$,$237.4$,$7.3$) & ($0.3$,$0.6$,$0.9$) & ($43.1$,$1935.9$,$5.5$) & ($0.6$,$5.2$,$0.1$) & $-1.534$ & $0.002$ & $7.073$ & $0.014$ & $10.080$ & $0.037$ & $0.499$ & $0.003$ & $0.175$ & $0.001$\\
J230205.18$-$585154.7 & 6491613652227454464 & 489229432 & 20100719_2252m59_098 & 23:02:05.18 & $-$58:51:54.7 & $\dots$ & $11.448$ & $11.188$ & $1.220$ & $11.492$ & $-4.7$ & $0.7$ & $-4.4$ & $0.3$ & $0.6713$ & $0.0166$ & $1.4896$ & $0.0368$ & $1.4341$ & $0.0341$ & $0.0238$ & $1.4379$ & $0.0376$ & $0.0262$ & $1.4099$ & $0.0396$ & $0.0281$ & $6.3140$ & $0.0143$ & $-10.5724$ & $0.0162$ & $-0.4228$ & $4682$ & $53$ & $4746$ & $77$ & $\dots$ & $\dots$ & $4682$ & $53$ & $1.915$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.117$ & $-0.908$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.1$,$176.2$,$25.1$) & ($0.4$,$0.7$,$0.6$) & ($50.1$,$1330.2$,$39.1$) & ($1.1$,$5.8$,$0.6$) & $-1.699$ & $0.001$ & $4.867$ & $0.030$ & $7.646$ & $0.004$ & $1.302$ & $0.013$ & $0.222$ & $0.003$\\
J230205.58$-$600708.3 & 6491070390405199744 & 489177430 & 20071110_2252m59_133 & 23:02:05.58 & $-$60:07:08.3 & $\dots$ & $11.609$ & $11.561$ & $0.723$ & $11.685$ & $-13.6$ & $2.1$ & $\dots$ & $\dots$ & $2.6166$ & $0.0145$ & $0.3822$ & $0.0021$ & $0.3784$ & $0.0021$ & $0.0055$ & $0.3779$ & $0.0022$ & $0.0058$ & $\dots$ & $\dots$ & $\dots$ & $28.6276$ & $0.0128$ & $-14.3421$ & $0.0134$ & $-0.4254$ & $5989$ & $160$ & $5597$ & $136$ & $\dots$ & $\dots$ & $5989$ & $160$ & $3.707$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.403$ & $-0.786$ & $0.190$ & $\dots$ & $\dots$ & $-1.920$ & $0.403$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.391$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($33.8$,$217.5$,$8.8$) & ($1.0$,$0.7$,$1.6$) & ($18.1$,$1753.4$,$3.7$) & ($0.3$,$6.0$,$0.3$) & $-1.597$ & $0.002$ & $6.736$ & $0.020$ & $8.563$ & $0.037$ & $0.354$ & $0.015$ & $0.119$ & $0.001$\\
J230209.00$-$621611.8 & 6394724756306985088 & 489161460 & 20061028_2324m62_039 & 23:02:09.00 & $-$62:16:11.8 & $\dots$ & $11.639$ & $11.328$ & $1.299$ & $11.669$ & $56.8$ & $1.1$ & $56.4$ & $0.3$ & $0.3847$ & $0.0155$ & $2.5994$ & $0.1047$ & $2.4349$ & $0.0919$ & $0.0377$ & $2.4454$ & $0.1038$ & $0.0425$ & $2.3770$ & $0.1005$ & $0.0423$ & $23.2282$ & $0.0152$ & $-11.6444$ & $0.0140$ & $-0.2609$ & $4537$ & $54$ & $4606$ & $77$ & $\dots$ & $\dots$ & $4537$ & $54$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.135$ & $-1.091$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.558$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($173.8$,$53.6$,$-80.4$) & ($2.9$,$1.8$,$1.0$) & ($661.5$,$380.0$,$90.7$) & ($15.6$,$13.6$,$1.3$) & $-1.670$ & $0.004$ & $1.170$ & $0.034$ & $10.664$ & $0.106$ & $3.192$ & $0.054$ & $0.802$ & $0.007$\\
J230212.44$-$513721.6 & 6512935209914644864 & 490090475 & 20090719_2304m53_073 & 23:02:12.44 & $-$51:37:21.6 & $\dots$ & $12.896$ & $12.629$ & $1.142$ & $12.900$ & $40.0$ & $1.0$ & $40.8$ & $0.7$ & $0.1973$ & $0.0122$ & $5.0684$ & $0.3134$ & $4.4783$ & $0.2447$ & $0.0546$ & $4.7462$ & $0.2643$ & $0.0557$ & $4.3006$ & $0.6799$ & $0.1581$ & $11.8115$ & $0.0094$ & $-7.8195$ & $0.0099$ & $-0.1646$ & $4818$ & $53$ & $4634$ & $77$ & $\dots$ & $\dots$ & $4818$ & $53$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.102$ & $-1.322$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.465$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($160.8$,$30.2$,$-74.8$) & ($9.5$,$7.1$,$2.2$) & ($630.9$,$184.9$,$219.9$) & ($44.7$,$46.0$,$17.9$) & $-1.683$ & $0.018$ & $0.503$ & $0.114$ & $10.175$ & $0.374$ & $5.940$ & $0.900$ & $0.905$ & $0.024$\\
J230213.97$-$270530.3 & 6609803112033525760 & 2601054 & 20061023_2307m27_051 & 23:02:13.97 & $-$27:05:30.3 & $\dots$ & $11.813$ & $11.591$ & $1.070$ & $11.832$ & $20.1$ & $0.7$ & $19.4$ & $0.8$ & $0.5974$ & $0.0203$ & $1.6739$ & $0.0569$ & $1.6041$ & $0.0522$ & $0.0326$ & $1.5813$ & $0.0453$ & $0.0287$ & $1.5997$ & $0.0641$ & $0.0401$ & $6.9503$ & $0.0184$ & $-7.9353$ & $0.0175$ & $0.4488$ & $5028$ & $54$ & $4592$ & $92$ & $\dots$ & $\dots$ & $5028$ & $54$ & $0.939$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.102$ & $-1.608$ & $0.160$ & $\dots$ & $\dots$ & $-1.510$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.082$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.0$,$180.2$,$-35.8$) & ($0.4$,$0.9$,$0.7$) & ($43.0$,$1379.6$,$62.0$) & ($1.4$,$7.7$,$1.3$) & $-1.673$ & $0.001$ & $5.177$ & $0.042$ & $7.886$ & $0.002$ & $1.746$ & $0.023$ & $0.207$ & $0.004$\\
J230221.64$-$614024.3 & 6490820217148810368 & 489165025 & 20090812_2324m62_044 & 23:02:21.64 & $-$61:40:24.3 & $\dots$ & $11.257$ & $10.974$ & $1.223$ & $11.280$ & $59.5$ & $0.9$ & $57.8$ & $1.0$ & $0.8753$ & $0.0121$ & $1.1425$ & $0.0158$ & $1.1095$ & $0.0149$ & $0.0134$ & $1.1218$ & $0.0156$ & $0.0139$ & $1.1019$ & $0.0203$ & $0.0184$ & $26.8289$ & $0.0105$ & $-25.7738$ & $0.0118$ & $-0.3311$ & $4682$ & $53$ & $4759$ & $65$ & $\dots$ & $\dots$ & $4682$ & $53$ & $1.951$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.110$ & $-0.447$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.152$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($65.3$,$69.7$,$-31.4$) & ($0.8$,$0.9$,$0.7$) & ($405.5$,$536.4$,$25.1$) & ($3.5$,$6.9$,$0.4$) & $-1.804$ & $0.001$ & $1.377$ & $0.020$ & $8.135$ & $0.005$ & $1.126$ & $0.013$ & $0.711$ & $0.004$\\
J230222.89$-$683323.3 & 6390694633874538496 & 486734622 & 20061025_2316m67_023 & 23:02:22.89 & $-$68:33:23.3 & GEMS & $11.593$ & $11.384$ & $0.974$ & $11.589$ & $135.8$ & $0.9$ & $134.8$ & $0.5$ & $0.8993$ & $0.0150$ & $1.1120$ & $0.0185$ & $1.0807$ & $0.0175$ & $0.0162$ & $1.0803$ & $0.0165$ & $0.0152$ & $1.0636$ & $0.0316$ & $0.0297$ & $30.8300$ & $0.0135$ & $-20.5396$ & $0.0153$ & $-0.0826$ & $5437$ & $24$ & $5355$ & $214$ & $5437$ & $24$ & $5367$ & $108$ & $3.338$ & $0.480$ & $3.080$ & $0.286$ & $3.080$ & $0.286$ & $-2.279$ & $0.086$ & $-2.264$ & $0.270$ & $-2.279$ & $0.086$ & $-3.070$ & $0.307$ & $0.603$ & $0.107$ & $0.613$ & $6.764$ & D & $0.996$ & I & $0.572$ & $0.348$ & $0.092$ & $0.039$ & $0.092$ & $0.039$ & D & $0.942$ & $60$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($49.1$,$54.1$,$-94.1$) & ($1.3$,$1.2$,$0.6$) & ($386.0$,$417.0$,$145.2$) & ($4.9$,$9.1$,$2.5$) & $-1.784$ & $0.001$ & $1.203$ & $0.029$ & $8.072$ & $0.011$ & $3.912$ & $0.044$ & $0.741$ & $0.006$\\
J230226.96$-$432819.4 & 6541852395789075456 & 1594204 & 20041022_2304m43_048 & 23:02:26.96 & $-$43:28:19.4 & $\dots$ & $12.392$ & $12.151$ & $1.191$ & $12.443$ & $-33.1$ & $0.7$ & $-31.9$ & $1.3$ & $0.1866$ & $0.0185$ & $5.3591$ & $0.5313$ & $4.7037$ & $0.4093$ & $0.0870$ & $4.3981$ & $0.2175$ & $0.0495$ & $4.5676$ & $0.1153$ & $0.0252$ & $4.0431$ & $0.0166$ & $-4.5761$ & $0.0163$ & $0.0490$ & $4735$ & $54$ & $4675$ & $77$ & $\dots$ & $\dots$ & $4735$ & $54$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.110$ & $-1.511$ & $0.170$ & $\dots$ & $\dots$ & $-1.760$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.529$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($47.5$,$134.6$,$21.9$) & ($0.6$,$0.9$,$0.7$) & ($92.9$,$830.9$,$296.0$) & ($1.7$,$7.6$,$3.4$) & $-1.730$ & $0.001$ & $3.607$ & $0.029$ & $7.575$ & $0.006$ & $4.433$ & $0.034$ & $0.355$ & $0.004$\\
J230230.81$-$460335.5 & 6539676844531542016 & 490330334 & 20071018_2259m43_149 & 23:02:30.81 & $-$46:03:35.5 & $\dots$ & $12.424$ & $12.097$ & $1.354$ & $12.465$ & $5.9$ & $1.4$ & $5.8$ & $0.9$ & $0.2082$ & $0.0338$ & $4.8031$ & $0.7797$ & $4.2699$ & $0.6162$ & $0.1443$ & $4.6787$ & $0.7645$ & $0.1634$ & $3.6583$ & $0.4146$ & $0.1133$ & $-5.2129$ & $0.0217$ & $-11.5912$ & $0.0353$ & $0.5999$ & $4421$ & $55$ & $4502$ & $77$ & $\dots$ & $\dots$ & $4421$ & $55$ & $1.475$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.156$ & $-1.011$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.481$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-148.0$,$67.8$,$94.9$) & ($3.8$,$6.1$,$3.2$) & ($537.6$,$439.6$,$187.8$) & ($31.1$,$43.2$,$6.6$) & $-1.670$ & $0.006$ & $1.200$ & $0.130$ & $10.280$ & $0.167$ & $4.836$ & $0.174$ & $0.791$ & $0.023$\\
J230234.57$-$061738.7 & 2634734463527709568 & 7613994 & 20060916_2259m07_096 & 23:02:34.57 & $-$06:17:38.7 & $\dots$ & $11.143$ & $10.946$ & $1.053$ & $11.180$ & $4.4$ & $0.6$ & $4.5$ & $0.5$ & $0.8430$ & $0.0168$ & $1.1862$ & $0.0236$ & $1.1507$ & $0.0222$ & $0.0193$ & $1.1416$ & $0.0194$ & $0.0170$ & $1.1865$ & $0.0485$ & $0.0409$ & $3.8290$ & $0.0167$ & $-9.6796$ & $0.0162$ & $0.3150$ & $5123$ & $54$ & $5120$ & $63$ & $\dots$ & $\dots$ & $5123$ & $54$ & $2.651$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.888$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-3.5$,$202.2$,$-25.7$) & ($0.2$,$0.7$,$0.6$) & ($15.3$,$1619.7$,$32.2$) & ($0.7$,$5.8$,$0.8$) & $-1.623$ & $0.001$ & $6.415$ & $0.036$ & $8.078$ & $0.001$ & $1.183$ & $0.017$ & $0.115$ & $0.003$\\
J230248.47$-$672430.8 & 6390885536580697856 & 486736362 & 20061025_2316m67_041 & 23:02:48.47 & $-$67:24:30.8 & $\dots$ & $11.655$ & $11.419$ & $1.170$ & $11.702$ & $66.7$ & $0.6$ & $66.6$ & $0.6$ & $0.7213$ & $0.0127$ & $1.3864$ & $0.0244$ & $1.3382$ & $0.0227$ & $0.0170$ & $1.3446$ & $0.0220$ & $0.0163$ & $1.3449$ & $0.0476$ & $0.0354$ & $8.6274$ & $0.0121$ & $-8.8093$ & $0.0129$ & $-0.1526$ & $4801$ & $53$ & $4720$ & $77$ & $\dots$ & $\dots$ & $4801$ & $53$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $-0.974$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-12.0$,$154.6$,$-32.1$) & ($0.5$,$0.7$,$0.5$) & ($95.6$,$1171.6$,$36.6$) & ($1.4$,$6.3$,$0.5$) & $-1.734$ & $0.001$ & $3.982$ & $0.027$ & $7.663$ & $0.006$ & $1.268$ & $0.011$ & $0.316$ & $0.003$\\
J230255.45$-$430619.2 & 6541864013675362944 & 1598689 & 20041022_2304m43_078 & 23:02:55.45 & $-$43:06:19.2 & $\dots$ & $12.837$ & $12.731$ & $0.822$ & $12.884$ & $0.2$ & $1.7$ & $3.0$ & $1.6$ & $1.9163$ & $0.0180$ & $0.5218$ & $0.0049$ & $0.5149$ & $0.0048$ & $0.0093$ & $0.5162$ & $0.0046$ & $0.0089$ & $0.5086$ & $0.0054$ & $0.0105$ & $-6.2260$ & $0.0146$ & $-29.9386$ & $0.0172$ & $0.1800$ & $5643$ & $67$ & $5325$ & $104$ & $\dots$ & $\dots$ & $5643$ & $67$ & $3.940$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.124$ & $-0.448$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.178$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-42.7$,$186.4$,$28.3$) & ($0.8$,$0.2$,$1.5$) & ($60.9$,$1494.7$,$12.6$) & ($1.2$,$2.0$,$0.8$) & $-1.654$ & $0.001$ & $5.265$ & $0.019$ & $8.428$ & $0.010$ & $0.712$ & $0.026$ & $0.231$ & $0.002$\\
J230302.03$-$410353.6 & 6543248431958197376 & 1632091 & 20060826_2259m43_079 & 23:03:02.03 & $-$41:03:53.6 & $\dots$ & $11.793$ & $11.462$ & $1.427$ & $11.866$ & $37.2$ & $0.6$ & $35.9$ & $0.4$ & $0.2081$ & $0.0230$ & $4.8054$ & $0.5311$ & $4.2717$ & $0.4197$ & $0.0982$ & $3.5871$ & $0.1802$ & $0.0502$ & $3.6424$ & $0.2887$ & $0.0793$ & $6.9978$ & $0.0203$ & $-2.2810$ & $0.0186$ & $0.0678$ & $4295$ & $51$ & $4466$ & $68$ & $\dots$ & $\dots$ & $4295$ & $51$ & $1.660$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $-1.051$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.575$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($65.4$,$173.0$,$-69.8$) & ($2.1$,$1.6$,$1.1$) & ($105.6$,$1139.3$,$230.3$) & ($6.4$,$17.1$,$6.7$) & $-1.647$ & $0.001$ & $4.499$ & $0.075$ & $8.878$ & $0.059$ & $4.190$ & $0.105$ & $0.327$ & $0.010$\\
J230326.77$-$592341.2 & 6491444052558679424 & 489225453 & 20100719_2252m59_118 & 23:03:26.77 & $-$59:23:41.2 & $\dots$ & $11.828$ & $11.663$ & $0.906$ & $11.843$ & $153.5$ & $1.0$ & $156.4$ & $0.6$ & $1.4604$ & $0.0131$ & $0.6847$ & $0.0061$ & $0.6728$ & $0.0059$ & $0.0088$ & $0.6701$ & $0.0052$ & $0.0077$ & $0.6685$ & $0.0104$ & $0.0155$ & $26.6258$ & $0.0110$ & $-52.1054$ & $0.0126$ & $-0.4368$ & $5389$ & $62$ & $5244$ & $94$ & $\dots$ & $\dots$ & $5389$ & $62$ & $2.651$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.145$ & $-1.504$ & $0.180$ & $\dots$ & $\dots$ & $-1.780$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-33.1$,$23.1$,$-74.3$) & ($0.6$,$0.8$,$0.8$) & ($524.3$,$182.8$,$95.3$) & ($3.2$,$6.7$,$2.6$) & $-1.810$ & $0.001$ & $0.415$ & $0.030$ & $8.400$ & $0.162$ & $4.042$ & $0.049$ & $0.906$ & $0.008$\\
J230332.20$-$420017.0 & 6542038458066995712 & 1619518 & 20041022_2304m43_074 & 23:03:32.20 & $-$42:00:17.0 & GEMS & $13.328$ & $12.989$ & $1.408$ & $13.383$ & $97.2$ & $1.4$ & $100.4$ & $1.6$ & $0.0146$ & $0.0160$ & $68.4932$ & $75.0610$ & $24.6305$ & $9.7066$ & $0.3941$ & $17.1889$ & $5.6284$ & $0.3274$ & $11.6754$ & $0.8517$ & $0.0729$ & $0.7524$ & $0.0148$ & $-5.0057$ & $0.0140$ & $0.0746$ & $4436$ & $79$ & $4268$ & $92$ & $4495$ & $104$ & $4377$ & $54$ & $0.641$ & $0.470$ & $0.614$ & $0.005$ & $0.614$ & $0.005$ & $-2.455$ & $0.089$ & $-1.952$ & $0.160$ & $-2.670$ & $0.064$ & $-2.240$ & $0.114$ & $-0.776$ & $0.122$ & $0.004$ & $5.979$ & D & $0.990$ & I & $0.320$ & $0.345$ & $0.315$ & $0.044$ & $0.315$ & $0.044$ & D & $0.988$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-75.9$,$-62.5$,$-42.0$) & ($2.0$,$7.0$,$1.5$) & ($245.9$,$-186.7$,$1173.3$) & ($4.6$,$14.7$,$30.3$) & $-1.561$ & $0.011$ & $3.678$ & $0.195$ & $11.300$ & $0.193$ & $11.143$ & $0.185$ & $0.509$ & $0.014$\\
J230332.57$-$553029.5 & 6494070545319612032 & 489473582 & 20090710_2304m53_002 & 23:03:32.57 & $-$55:30:29.5 & $\dots$ & $12.244$ & $11.914$ & $1.387$ & $12.298$ & $-44.4$ & $0.9$ & $-42.9$ & $0.5$ & $0.1639$ & $0.0155$ & $6.1013$ & $0.5770$ & $5.2659$ & $0.4298$ & $0.0816$ & $5.4752$ & $0.4351$ & $0.0795$ & $5.0200$ & $0.6500$ & $0.1295$ & $0.6631$ & $0.0130$ & $-5.7444$ & $0.0158$ & $-0.4596$ & $4364$ & $52$ & $4430$ & $77$ & $\dots$ & $\dots$ & $4364$ & $52$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $-1.167$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-28.4$,$122.7$,$94.7$) & ($0.7$,$5.2$,$1.9$) & ($136.3$,$716.3$,$378.9$) & ($12.4$,$39.3$,$15.2$) & $-1.712$ & $0.001$ & $3.348$ & $0.151$ & $8.139$ & $0.110$ & $5.467$ & $0.206$ & $0.417$ & $0.024$\\
J230339.92$-$614709.5 & 6490065161898054528 & 489165253 & 20110721_2324m62_044 & 23:03:39.92 & $-$61:47:09.5 & $\dots$ & $11.839$ & $11.599$ & $1.114$ & $11.858$ & $21.5$ & $2.5$ & $23.6$ & $0.3$ & $0.5484$ & $0.0139$ & $1.8235$ & $0.0462$ & $1.7409$ & $0.0421$ & $0.0242$ & $1.7494$ & $0.0367$ & $0.0210$ & $1.6920$ & $0.0534$ & $0.0316$ & $10.0082$ & $0.0118$ & $-9.9777$ & $0.0132$ & $-0.2622$ & $4910$ & $54$ & $4006$ & $120$ & $\dots$ & $\dots$ & $4910$ & $54$ & $4.773$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.110$ & $-0.757$ & $0.190$ & $\dots$ & $\dots$ & $-1.370$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.703$ & $0.389$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($28.1$,$149.5$,$-2.9$) & ($1.2$,$1.3$,$1.9$) & ($112.1$,$1108.6$,$40.3$) & ($2.8$,$10.5$,$0.6$) & $-1.746$ & $0.002$ & $3.699$ & $0.047$ & $7.637$ & $0.008$ & $1.350$ & $0.013$ & $0.347$ & $0.005$\\
J230340.10$-$682710.9 & 6390717380021313408 & 486734716 & 20070825_2316m67_020 & 23:03:40.10 & $-$68:27:10.9 & $\dots$ & $10.790$ & $10.494$ & $1.226$ & $10.802$ & $194.5$ & $0.5$ & $192.8$ & $0.4$ & $0.6477$ & $0.0123$ & $1.5439$ & $0.0293$ & $1.4843$ & $0.0271$ & $0.0183$ & $1.5155$ & $0.0241$ & $0.0159$ & $1.4844$ & $0.0446$ & $0.0300$ & $21.4693$ & $0.0121$ & $-11.0320$ & $0.0118$ & $-0.1028$ & $4700$ & $53$ & $4688$ & $68$ & $\dots$ & $\dots$ & $4700$ & $53$ & $1.806$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $-0.931$ & $0.140$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.265$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $104$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($15.2$,$46.8$,$-148.8$) & ($1.2$,$0.9$,$0.4$) & ($229.0$,$351.9$,$525.2$) & ($3.1$,$6.9$,$4.6$) & $-1.739$ & $0.001$ & $2.153$ & $0.025$ & $7.992$ & $0.006$ & $6.914$ & $0.036$ & $0.576$ & $0.004$\\
J230409.81$-$270019.0 & 2382417431378469376 & 2974353 & 20050813_2315m25_027 & 23:04:09.81 & $-$27:00:19.0 & $\dots$ & $12.332$ & $12.077$ & $1.135$ & $12.345$ & $-8.5$ & $1.5$ & $-10.3$ & $1.6$ & $0.5719$ & $0.0232$ & $1.7486$ & $0.0709$ & $1.6725$ & $0.0649$ & $0.0388$ & $1.6980$ & $0.0815$ & $0.0480$ & $1.9236$ & $0.1505$ & $0.0783$ & $3.5622$ & $0.0204$ & $-6.3149$ & $0.0191$ & $0.4602$ & $4893$ & $53$ & $5059$ & $94$ & $\dots$ & $\dots$ & $4893$ & $53$ & $2.935$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.101$ & $-0.960$ & $0.180$ & $\dots$ & $\dots$ & $-1.060$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.525$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($8.4$,$182.6$,$-1.2$) & ($0.6$,$1.5$,$1.4$) & ($36.2$,$1376.6$,$68.8$) & ($2.0$,$13.7$,$2.4$) & $-1.674$ & $0.002$ & $5.230$ & $0.081$ & $7.808$ & $0.011$ & $1.834$ & $0.040$ & $0.198$ & $0.008$\\
J230411.23$-$691047.8 & 6384624573774863232 & 486556351 & 20041002_2257m68_137 & 23:04:11.23 & $-$69:10:47.8 & $\dots$ & $11.350$ & $11.219$ & $0.779$ & $11.359$ & $38.5$ & $1.1$ & $33.2$ & $0.7$ & $3.6690$ & $0.0395$ & $0.2726$ & $0.0029$ & $0.2706$ & $0.0029$ & $0.0107$ & $0.2708$ & $0.0034$ & $0.0126$ & $0.2702$ & $0.0044$ & $0.0162$ & $50.2002$ & $0.0415$ & $-5.1712$ & $0.0432$ & $-0.3102$ & $5856$ & $68$ & $5543$ & $136$ & $\dots$ & $\dots$ & $5856$ & $68$ & $3.980$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.142$ & $-0.865$ & $0.190$ & $\dots$ & $\dots$ & $-1.060$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($21.6$,$206.5$,$-42.2$) & ($0.6$,$0.5$,$0.8$) & ($17.9$,$1675.2$,$16.9$) & ($0.3$,$4.5$,$0.7$) & $-1.613$ & $0.001$ & $6.504$ & $0.019$ & $8.305$ & $0.010$ & $0.825$ & $0.018$ & $0.122$ & $0.001$\\
J230414.09$-$402607.5 & 6543302308028984192 & 1796193 & 20050810_2253m38_131 & 23:04:14.09 & $-$40:26:07.5 & $\dots$ & $12.654$ & $12.728$ & $0.724$ & $12.852$ & $15.2$ & $1.8$ & $20.7$ & $3.5$ & $1.5514$ & $0.0194$ & $0.6446$ & $0.0081$ & $0.6340$ & $0.0078$ & $0.0123$ & $0.6356$ & $0.0084$ & $0.0133$ & $0.6327$ & $0.0153$ & $0.0242$ & $-1.3593$ & $0.0146$ & $7.1612$ & $0.0186$ & $0.1669$ & $5946$ & $68$ & $5390$ & $94$ & $\dots$ & $\dots$ & $5946$ & $68$ & $3.446$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.888$ & $0.125$ & $-1.064$ & $0.180$ & $\dots$ & $\dots$ & $-0.888$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.842$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-16.3$,$272.0$,$-8.4$) & ($0.8$,$0.2$,$1.6$) & ($49.8$,$2168.2$,$10.9$) & ($0.5$,$1.0$,$0.3$) & $-1.470$ & $0.001$ & $7.938$ & $0.004$ & $11.407$ & $0.015$ & $0.816$ & $0.013$ & $0.179$ & $0.001$\\
J230418.05$-$270853.1 & 2382406955953636352 & 2974010 & 20110807_2307m27_029 & 23:04:18.05 & $-$27:08:53.1 & $\dots$ & $12.515$ & $12.105$ & $1.250$ & $12.423$ & $-7.1$ & $6.9$ & $\dots$ & $\dots$ & $5.4420$ & $0.0187$ & $0.1838$ & $0.0006$ & $0.1829$ & $0.0006$ & $0.0034$ & $0.1830$ & $0.0006$ & $0.0034$ & $0.1835$ & $0.0001$ & $0.0007$ & $1.7540$ & $0.0146$ & $-9.2407$ & $0.0132$ & $0.4123$ & $4629$ & $68$ & $4008$ & $87$ & $\dots$ & $\dots$ & $4629$ & $68$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.901$ & $0.126$ & $0.106$ & $0.090$ & $\dots$ & $\dots$ & $-0.901$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.0$,$241.4$,$13.1$) & ($2.4$,$1.2$,$6.2$) & ($3.2$,$1975.5$,$2.6$) & ($1.0$,$10.2$,$1.3$) & $-1.540$ & $0.002$ & $8.110$ & $0.026$ & $8.916$ & $0.107$ & $0.286$ & $0.077$ & $0.047$ & $0.008$\\
J230425.43$-$305900.5 & 6604966871485049856 & 2859835 & 20061002_2308m32_065 & 23:04:25.43 & $-$30:59:00.5 & $\dots$ & $12.552$ & $12.839$ & $1.135$ & $13.107$ & $12.7$ & $1.1$ & $14.9$ & $4.7$ & $3.4543$ & $0.1061$ & $0.2895$ & $0.0089$ & $0.2873$ & $0.0088$ & $0.0305$ & $0.2871$ & $0.0069$ & $0.0241$ & $\dots$ & $\dots$ & $\dots$ & $27.0733$ & $0.0953$ & $-34.0858$ & $0.1051$ & $0.3675$ & $4859$ & $90$ & $4954$ & $64$ & $\dots$ & $\dots$ & $4859$ & $90$ & $4.363$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.827$ & $0.139$ & $-0.080$ & $0.080$ & $\dots$ & $\dots$ & $-0.827$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.045$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($1.2$,$196.3$,$-18.5$) & ($0.4$,$0.4$,$1.0$) & ($28.0$,$1597.3$,$5.1$) & ($0.6$,$3.6$,$0.3$) & $-1.641$ & $0.001$ & $5.969$ & $0.023$ & $8.144$ & $0.001$ & $0.411$ & $0.015$ & $0.154$ & $0.002$\\
J230430.20$+$015517.0 & 2652540916900514304 & 16433842 & 20061022_2259m00_088 & 23:04:30.20 & $+$01:55:17.0 & KPNR & $12.079$ & $11.894$ & $1.276$ & $12.224$ & $-55.2$ & $1.7$ & $-55.6$ & $0.5$ & $0.2305$ & $0.0146$ & $4.3384$ & $0.2748$ & $3.8986$ & $0.2219$ & $0.0569$ & $3.6993$ & $0.2575$ & $0.0696$ & $4.1481$ & $0.3952$ & $0.0953$ & $3.0419$ & $0.0181$ & $-4.7928$ & $0.0157$ & $0.1645$ & $4725$ & $52$ & $4789$ & $92$ & $4692$ & $47$ & $4759$ & $57$ & $2.185$ & $0.470$ & $1.144$ & $0.118$ & $1.144$ & $0.118$ & $-2.660$ & $0.077$ & $-2.218$ & $0.160$ & $-2.580$ & $0.032$ & $-2.740$ & $0.122$ & $-0.021$ & $0.116$ & $0.639$ & $6.409$ & D & $0.991$ & I & $0.747$ & $0.221$ & $0.456$ & $0.039$ & $0.456$ & $0.039$ & D & $0.979$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($43.4$,$117.7$,$-22.6$) & ($0.5$,$2.8$,$2.3$) & ($221.8$,$952.1$,$149.8$) & ($10.1$,$22.1$,$5.2$) & $-1.684$ & $0.002$ & $3.152$ & $0.088$ & $9.068$ & $0.053$ & $3.503$ & $0.100$ & $0.484$ & $0.013$\\
J230430.25$-$120929.4 & 2413172970630508416 & 7791185 & 20061024_2304m14_076 & 23:04:30.25 & $-$12:09:29.4 & $\dots$ & $12.464$ & $12.216$ & $1.066$ & $12.455$ & $-175.7$ & $2.4$ & $-178.0$ & $2.1$ & $0.4546$ & $0.0123$ & $2.1997$ & $0.0595$ & $2.0807$ & $0.0533$ & $0.0256$ & $2.1261$ & $0.0533$ & $0.0251$ & $2.1230$ & $0.0618$ & $0.0291$ & $-4.4007$ & $0.0145$ & $-20.7154$ & $0.0113$ & $0.0326$ & $5070$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5070$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.106$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.980$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-96.2$,$22.4$,$119.8$) & ($1.3$,$1.5$,$2.0$) & ($567.7$,$173.8$,$276.8$) & ($8.4$,$12.0$,$12.5$) & $-1.706$ & $0.002$ & $0.581$ & $0.047$ & $9.457$ & $0.031$ & $6.965$ & $0.155$ & $0.884$ & $0.009$\\
J230431.98$-$040514.2 & 2636355689127090176 & 8324160 & 20061111_2313m03_033 & 23:04:31.98 & $-$04:05:14.2 & $\dots$ & $12.175$ & $11.826$ & $1.321$ & $12.178$ & $-31.0$ & $0.8$ & $-31.6$ & $0.4$ & $0.4885$ & $0.0188$ & $2.0471$ & $0.0788$ & $1.9436$ & $0.0710$ & $0.0365$ & $1.9008$ & $0.0719$ & $0.0378$ & $1.8756$ & $0.1646$ & $0.0878$ & $-1.7492$ & $0.0139$ & $-13.4807$ & $0.0130$ & $0.2179$ & $4557$ & $52$ & $4716$ & $77$ & $\dots$ & $\dots$ & $4557$ & $52$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.866$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.358$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-59.1$,$149.9$,$-10.5$) & ($1.5$,$1.8$,$1.3$) & ($140.8$,$1190.8$,$56.4$) & ($5.2$,$15.3$,$2.9$) & $-1.691$ & $0.001$ & $3.900$ & $0.065$ & $8.538$ & $0.014$ & $1.839$ & $0.072$ & $0.373$ & $0.008$\\
J230444.67$-$223715.6 & 2384572272305807104 & 6283641 & 20061012_2311m24_040 & 23:04:44.67 & $-$22:37:15.6 & $\dots$ & $10.851$ & $10.614$ & $1.108$ & $10.871$ & $-13.3$ & $0.5$ & $-13.3$ & $0.4$ & $0.7582$ & $0.0147$ & $1.3189$ & $0.0256$ & $1.2752$ & $0.0239$ & $0.0187$ & $1.2562$ & $0.0224$ & $0.0178$ & $1.2631$ & $0.0416$ & $0.0329$ & $42.4776$ & $0.0161$ & $-27.8653$ & $0.0158$ & $0.2146$ & $4944$ & $54$ & $4582$ & $68$ & $\dots$ & $\dots$ & $4944$ & $54$ & $1.586$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.106$ & $-1.571$ & $0.140$ & $\dots$ & $\dots$ & $-1.580$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($150.7$,$4.6$,$-103.4$) & ($1.4$,$2.3$,$1.2$) & ($795.0$,$36.4$,$152.0$) & ($13.9$,$18.1$,$3.9$) & $-1.672$ & $0.003$ & $0.119$ & $0.026$ & $10.648$ & $0.092$ & $5.358$ & $0.090$ & $0.978$ & $0.005$\\
J230449.20$-$424348.0 & 6541978225445591296 & $\dots$ & 20071018_2259m43_090 & 23:04:49.20 & $-$42:43:48.0 & SOAR & $12.112$ & $11.829$ & $1.313$ & $12.177$ & $-275.9$ & $1.1$ & $-277.4$ & $0.5$ & $0.1276$ & $0.0174$ & $7.8370$ & $1.0687$ & $6.5104$ & $0.7375$ & $0.1133$ & $5.9462$ & $0.4132$ & $0.0695$ & $5.2710$ & $1.0651$ & $0.2021$ & $7.1246$ & $0.0158$ & $-6.3621$ & $0.0134$ & $0.0878$ & $4551$ & $59$ & $4519$ & $92$ & $4551$ & $59$ & $\dots$ & $\dots$ & $1.091$ & $0.470$ & $1.260$ & $0.252$ & $1.260$ & $0.252$ & $-3.376$ & $0.089$ & $-2.671$ & $0.160$ & $-3.376$ & $0.089$ & $\dots$ & $\dots$ & $-0.793$ & $0.150$ & $-0.163$ & $4.891$ & D & $0.978$ & I & $0.324$ & $0.252$ & $0.497$ & $0.040$ & $0.497$ & $0.040$ & D & $0.988$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($232.1$,$62.5$,$211.2$) & ($7.2$,$10.2$,$2.5$) & ($388.7$,$357.1$,$2115.3$) & ($23.6$,$66.4$,$116.0$) & $-1.294$ & $0.013$ & $7.530$ & $0.116$ & $19.285$ & $0.612$ & $19.052$ & $0.694$ & $0.438$ & $0.007$\\
J230502.71$-$045133.9 & 2635528478425914240 & 8316671 & 20061111_2313m03_024 & 23:05:02.71 & $-$04:51:33.9 & $\dots$ & $12.005$ & $11.779$ & $0.971$ & $11.982$ & $-78.9$ & $1.4$ & $\dots$ & $\dots$ & $4.3424$ & $0.0301$ & $0.2303$ & $0.0016$ & $0.2289$ & $0.0016$ & $0.0069$ & $0.2284$ & $0.0016$ & $0.0072$ & $0.2286$ & $0.0041$ & $0.0179$ & $-42.4274$ & $0.0353$ & $-61.5169$ & $0.0296$ & $0.2390$ & $5317$ & $67$ & $5314$ & $136$ & $\dots$ & $\dots$ & $5317$ & $67$ & $4.743$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.966$ & $0.124$ & $-0.948$ & $0.190$ & $\dots$ & $\dots$ & $-0.966$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.491$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-64.7$,$171.8$,$65.3$) & ($0.4$,$0.7$,$1.1$) & ($103.2$,$1409.8$,$46.1$) & ($0.9$,$6.0$,$2.0$) & $-1.642$ & $0.001$ & $4.789$ & $0.020$ & $9.001$ & $0.010$ & $1.655$ & $0.045$ & $0.305$ & $0.002$\\
J230503.17$-$193027.0 & 2399090185183694464 & 6493328 & 20061101_2254m18_119 & 23:05:03.17 & $-$19:30:27.0 & $\dots$ & $12.147$ & $11.884$ & $1.165$ & $12.164$ & $-36.9$ & $1.3$ & $-33.8$ & $1.0$ & $0.2953$ & $0.0125$ & $3.3864$ & $0.1433$ & $3.1124$ & $0.1211$ & $0.0389$ & $2.9727$ & $0.0960$ & $0.0323$ & $3.1608$ & $0.0786$ & $0.0249$ & $6.9656$ & $0.0143$ & $-8.5743$ & $0.0110$ & $0.0637$ & $4840$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4840$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.930$ & $0.108$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.930$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($50.1$,$83.4$,$-22.9$) & ($0.4$,$1.2$,$1.2$) & ($310.0$,$611.1$,$122.7$) & ($4.1$,$9.5$,$1.2$) & $-1.771$ & $0.001$ & $1.673$ & $0.036$ & $8.457$ & $0.098$ & $2.998$ & $0.025$ & $0.670$ & $0.008$\\
J230520.23$-$592912.8 & 6491440406130416512 & 489227414 & 20061018_2252m59_118 & 23:05:20.23 & $-$59:29:12.8 & $\dots$ & $12.121$ & $11.916$ & $1.126$ & $12.181$ & $101.7$ & $1.4$ & $100.3$ & $1.0$ & $0.5547$ & $0.0122$ & $1.8028$ & $0.0397$ & $1.7221$ & $0.0362$ & $0.0210$ & $1.7393$ & $0.0349$ & $0.0201$ & $1.8123$ & $0.0522$ & $0.0288$ & $-0.4463$ & $0.0099$ & $0.4383$ & $0.0117$ & $-0.3094$ & $4878$ & $53$ & $4995$ & $79$ & $\dots$ & $\dots$ & $4878$ & $53$ & $3.715$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.501$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-83.1$,$213.7$,$-74.0$) & ($0.7$,$0.6$,$1.1$) & ($58.6$,$1574.6$,$142.4$) & ($0.8$,$4.5$,$3.1$) & $-1.572$ & $0.001$ & $6.182$ & $0.012$ & $9.611$ & $0.014$ & $3.251$ & $0.045$ & $0.217$ & $0.002$\\
J230535.68$-$672311.1 & 6391246240818247808 & 486737179 & 20120912_2316m67_031 & 23:05:35.68 & $-$67:23:11.1 & $\dots$ & $12.319$ & $12.119$ & $1.077$ & $12.363$ & $-19.3$ & $0.7$ & $\dots$ & $\dots$ & $0.5128$ & $0.0100$ & $1.9501$ & $0.0380$ & $1.8560$ & $0.0344$ & $0.0186$ & $1.9003$ & $0.0351$ & $0.0184$ & $1.9033$ & $0.0609$ & $0.0320$ & $32.1478$ & $0.0089$ & $-20.0732$ & $0.0110$ & $-0.1881$ & $5000$ & $58$ & $4947$ & $77$ & $\dots$ & $\dots$ & $5000$ & $58$ & $2.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.145$ & $-1.096$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.369$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($240.7$,$44.0$,$7.5$) & ($2.5$,$1.7$,$0.6$) & ($936.5$,$322.7$,$73.1$) & ($17.4$,$12.9$,$2.0$) & $-1.566$ & $0.005$ & $0.697$ & $0.028$ & $13.161$ & $0.110$ & $4.952$ & $0.195$ & $0.899$ & $0.005$\\
J230541.26$-$501424.7 & 6514606703810466048 & 490106644 & 20040827_2258m52_084 & 23:05:41.26 & $-$50:14:24.7 & $\dots$ & $12.094$ & $11.764$ & $1.192$ & $12.056$ & $63.4$ & $0.8$ & $63.0$ & $0.9$ & $0.5098$ & $0.0135$ & $1.9616$ & $0.0519$ & $1.8664$ & $0.0470$ & $0.0252$ & $1.8760$ & $0.0399$ & $0.0213$ & $1.8120$ & $0.0242$ & $0.0133$ & $1.7837$ & $0.0108$ & $-13.8421$ & $0.0140$ & $0.0243$ & $4716$ & $52$ & $4548$ & $77$ & $\dots$ & $\dots$ & $4716$ & $52$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.893$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.326$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-56.6$,$119.5$,$-14.9$) & ($0.4$,$0.5$,$0.7$) & ($203.4$,$884.6$,$58.4$) & ($1.4$,$4.1$,$0.5$) & $-1.768$ & $0.001$ & $2.733$ & $0.014$ & $7.894$ & $0.004$ & $1.693$ & $0.006$ & $0.486$ & $0.002$\\
J230548.01$-$064538.3 & 2631641331160209536 & 8280645 & 20060916_2259m07_105 & 23:05:48.01 & $-$06:45:38.3 & $\dots$ & $11.344$ & $11.046$ & $1.235$ & $11.357$ & $35.9$ & $0.5$ & $36.0$ & $0.4$ & $0.4412$ & $0.0178$ & $2.2665$ & $0.0914$ & $2.1404$ & $0.0815$ & $0.0381$ & $2.1447$ & $0.0796$ & $0.0371$ & $2.1151$ & $0.0394$ & $0.0186$ & $10.8046$ & $0.0173$ & $-9.8369$ & $0.0151$ & $0.2274$ & $4703$ & $53$ & $4658$ & $68$ & $\dots$ & $\dots$ & $4703$ & $53$ & $1.733$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.103$ & $-1.245$ & $0.140$ & $\dots$ & $\dots$ & $-1.320$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($49.8$,$147.7$,$-102.1$) & ($0.4$,$0.8$,$0.6$) & ($119.4$,$1163.7$,$195.7$) & ($1.9$,$6.2$,$2.3$) & $-1.647$ & $0.001$ & $4.419$ & $0.029$ & $8.974$ & $0.010$ & $3.879$ & $0.031$ & $0.340$ & $0.003$\\
J230550.54$-$255722.4 & 2382626274163790720 & 2983401 & 20050813_2315m25_035 & 23:05:50.54 & $-$25:57:22.4 & GEMS & $11.206$ & $10.942$ & $1.122$ & $11.204$ & $-73.6$ & $0.8$ & $-74.8$ & $1.2$ & $0.4709$ & $0.0166$ & $2.1236$ & $0.0749$ & $2.0125$ & $0.0672$ & $0.0334$ & $2.0018$ & $0.0600$ & $0.0300$ & $1.9660$ & $0.0421$ & $0.0214$ & $2.3198$ & $0.0148$ & $-7.2775$ & $0.0151$ & $0.5083$ & $4948$ & $52$ & $5226$ & $90$ & $4959$ & $50$ & $4937$ & $55$ & $3.104$ & $0.250$ & $1.929$ & $0.285$ & $1.929$ & $0.285$ & $-2.276$ & $0.089$ & $-1.864$ & $0.170$ & $-2.342$ & $0.073$ & $-2.210$ & $0.104$ & $-0.064$ & $0.120$ & $0.026$ & $6.180$ & D & $0.998$ & I & $0.568$ & $0.189$ & $0.239$ & $0.037$ & $0.239$ & $0.037$ & D & $0.990$ & $78$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($16.7$,$164.9$,$61.9$) & ($0.3$,$0.5$,$0.7$) & ($52.5$,$1248.3$,$124.6$) & ($0.7$,$4.3$,$1.6$) & $-1.683$ & $0.001$ & $4.895$ & $0.020$ & $7.852$ & $0.002$ & $2.633$ & $0.021$ & $0.232$ & $0.002$\\
J230554.59$-$160814.1 & 2409584336476121472 & 6572062 & 20030808_2302m16_146 & 23:05:54.59 & $-$16:08:14.1 & $\dots$ & $12.451$ & $12.239$ & $1.242$ & $12.554$ & $20.5$ & $2.1$ & $19.4$ & $0.7$ & $0.5496$ & $0.0144$ & $1.8195$ & $0.0477$ & $1.7373$ & $0.0435$ & $0.0250$ & $1.7904$ & $0.0492$ & $0.0275$ & $1.7792$ & $0.0943$ & $0.0530$ & $-7.9679$ & $0.0178$ & $-14.7765$ & $0.0127$ & $-0.0159$ & $4678$ & $59$ & $4970$ & $49$ & $\dots$ & $\dots$ & $4678$ & $59$ & $3.330$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.184$ & $-0.164$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.071$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-116.0$,$177.5$,$-11.4$) & ($1.7$,$1.3$,$1.9$) & ($179.7$,$1378.7$,$68.1$) & ($4.8$,$10.9$,$2.6$) & $-1.607$ & $0.002$ & $4.441$ & $0.051$ & $10.090$ & $0.050$ & $1.833$ & $0.068$ & $0.389$ & $0.006$\\
J230557.83$-$260739.9 & 2382576894924309504 & 2982997 & 20110824_2307m27_012 & 23:05:57.83 & $-$26:07:39.9 & $\dots$ & $12.020$ & $12.481$ & $0.737$ & $12.609$ & $-1.2$ & $1.4$ & $-3.6$ & $2.8$ & $2.0617$ & $0.0164$ & $0.4850$ & $0.0039$ & $0.4790$ & $0.0038$ & $0.0079$ & $0.4788$ & $0.0039$ & $0.0081$ & $\dots$ & $\dots$ & $\dots$ & $36.0383$ & $0.0144$ & $-4.1283$ & $0.0145$ & $0.4474$ & $5966$ & $112$ & $5769$ & $76$ & $\dots$ & $\dots$ & $5966$ & $112$ & $4.019$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.083$ & $0.173$ & $-0.051$ & $0.100$ & $\dots$ & $\dots$ & $-1.083$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.229$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($59.2$,$215.0$,$-24.6$) & ($0.5$,$0.3$,$1.3$) & ($48.3$,$1737.7$,$10.2$) & ($0.9$,$2.4$,$0.5$) & $-1.585$ & $0.001$ & $6.275$ & $0.021$ & $9.295$ & $0.004$ & $0.674$ & $0.021$ & $0.194$ & $0.002$\\
J230601.57$-$685828.2 & 6390635088447833472 & 486556390 & 20081009_2316m67_021 & 23:06:01.57 & $-$68:58:28.2 & $\dots$ & $10.407$ & $10.039$ & $1.395$ & $10.427$ & $42.7$ & $0.5$ & $43.3$ & $0.4$ & $0.5043$ & $0.0108$ & $1.9829$ & $0.0425$ & $1.8857$ & $0.0384$ & $0.0204$ & $1.8983$ & $0.0408$ & $0.0215$ & $1.8422$ & $0.0790$ & $0.0429$ & $41.0753$ & $0.0105$ & $-10.5527$ & $0.0122$ & $-0.2264$ & $4403$ & $52$ & $4387$ & $68$ & $\dots$ & $\dots$ & $4403$ & $52$ & $0.844$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.108$ & $-1.226$ & $0.140$ & $\dots$ & $\dots$ & $-1.450$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.267$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($273.4$,$71.6$,$-113.3$) & ($3.9$,$1.4$,$1.1$) & ($1247.6$,$527.0$,$102.3$) & ($41.8$,$11.1$,$0.9$) & $-1.402$ & $0.011$ & $1.163$ & $0.033$ & $18.217$ & $0.418$ & $5.905$ & $0.223$ & $0.880$ & $0.006$\\
J230609.77$-$610736.9 & 6490201535701622912 & 489173721 & 20051024_2321m62_058 & 23:06:09.77 & $-$61:07:36.9 & $\dots$ & $11.046$ & $10.764$ & $1.203$ & $11.061$ & $50.8$ & $1.3$ & $51.0$ & $0.4$ & $0.3608$ & $0.0109$ & $2.7716$ & $0.0837$ & $2.5853$ & $0.0729$ & $0.0282$ & $2.6426$ & $0.0833$ & $0.0315$ & $2.5186$ & $0.0847$ & $0.0336$ & $19.8441$ & $0.0102$ & $-20.4250$ & $0.0104$ & $-0.3144$ & $4773$ & $56$ & $4640$ & $92$ & $\dots$ & $\dots$ & $4773$ & $56$ & $0.622$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.350$ & $0.117$ & $-2.053$ & $0.160$ & $\dots$ & $\dots$ & $-2.350$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.190$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($153.0$,$-40.7$,$-9.0$) & ($2.2$,$2.4$,$1.1$) & ($592.4$,$-286.7$,$84.8$) & ($4.7$,$16.2$,$2.4$) & $-1.741$ & $0.004$ & $0.639$ & $0.046$ & $9.561$ & $0.075$ & $4.062$ & $0.044$ & $0.875$ & $0.008$\\
J230610.06$-$623124.7 & 6393953826857128448 & 489255030 & 20120716_2324m62_037 & 23:06:10.06 & $-$62:31:24.7 & $\dots$ & $12.389$ & $12.125$ & $1.186$ & $12.414$ & $144.3$ & $0.8$ & $145.1$ & $0.7$ & $0.4755$ & $0.0110$ & $2.1030$ & $0.0487$ & $1.9940$ & $0.0437$ & $0.0219$ & $2.0428$ & $0.0465$ & $0.0228$ & $2.0043$ & $0.0787$ & $0.0393$ & $1.2139$ & $0.0098$ & $-8.1862$ & $0.0113$ & $-0.2147$ & $4763$ & $53$ & $4685$ & $68$ & $\dots$ & $\dots$ & $4763$ & $53$ & $1.861$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $-0.896$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.209$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-93.0$,$112.2$,$-69.4$) & ($0.4$,$1.0$,$0.7$) & ($208.5$,$816.6$,$162.0$) & ($1.9$,$8.0$,$2.1$) & $-1.734$ & $0.001$ & $2.761$ & $0.028$ & $8.215$ & $0.015$ & $3.501$ & $0.032$ & $0.497$ & $0.003$\\
J230611.65$-$163010.7 & 2406466430737318144 & 6571751 & 20061024_2304m14_146 & 23:06:11.65 & $-$16:30:10.7 & $\dots$ & $12.275$ & $12.112$ & $0.874$ & $12.282$ & $-90.0$ & $2.3$ & $-95.6$ & $1.2$ & $3.7062$ & $0.0331$ & $0.2698$ & $0.0024$ & $0.2679$ & $0.0024$ & $0.0089$ & $0.2681$ & $0.0025$ & $0.0094$ & $0.2632$ & $0.0059$ & $0.0226$ & $70.8344$ & $0.0416$ & $-5.8731$ & $0.0340$ & $0.0029$ & $5559$ & $67$ & $3994$ & $120$ & $\dots$ & $\dots$ & $5559$ & $67$ & $4.562$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.977$ & $0.127$ & $-0.758$ & $0.190$ & $\dots$ & $\dots$ & $-0.977$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($90.2$,$183.4$,$51.0$) & ($0.8$,$0.8$,$2.0$) & ($126.4$,$1499.6$,$30.4$) & ($2.2$,$6.8$,$2.5$) & $-1.611$ & $0.001$ & $4.930$ & $0.027$ & $9.692$ & $0.016$ & $1.358$ & $0.072$ & $0.326$ & $0.003$\\
J230612.63$-$675654.8 & 6390807162017387648 & 486735901 & 20081130_2316m67_031 & 23:06:12.63 & $-$67:56:54.8 & $\dots$ & $11.034$ & $10.960$ & $0.652$ & $11.065$ & $-44.9$ & $1.4$ & $-47.0$ & $1.3$ & $2.8256$ & $0.0132$ & $0.3539$ & $0.0017$ & $0.3507$ & $0.0016$ & $0.0046$ & $0.3509$ & $0.0021$ & $0.0060$ & $0.3478$ & $0.0022$ & $0.0063$ & $34.6038$ & $0.0136$ & $-5.0338$ & $0.0156$ & $-0.2930$ & $6289$ & $69$ & $6429$ & $116$ & $\dots$ & $\dots$ & $6289$ & $69$ & $4.059$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.153$ & $-0.652$ & $0.120$ & $\dots$ & $\dots$ & $-0.810$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($55.5$,$248.1$,$21.8$) & ($0.7$,$0.7$,$1.0$) & ($47.6$,$2003.2$,$6.5$) & ($1.9$,$5.7$,$0.4$) & $-1.514$ & $0.002$ & $7.286$ & $0.003$ & $10.514$ & $0.073$ & $0.562$ & $0.024$ & $0.181$ & $0.003$\\
J230619.52$-$102525.5 & 2605606476362432768 & 7823172 & 20040627_2314m11_055 & 23:06:19.52 & $-$10:25:25.5 & $\dots$ & $9.714$ & $9.611$ & $0.625$ & $9.709$ & $43.8$ & $1.5$ & $\dots$ & $\dots$ & $6.0854$ & $0.0161$ & $0.1643$ & $0.0004$ & $0.1636$ & $0.0004$ & $0.0026$ & $0.1635$ & $0.0004$ & $0.0024$ & $0.1633$ & $0.0007$ & $0.0043$ & $88.6859$ & $0.0196$ & $4.5550$ & $0.0147$ & $-0.0475$ & $6428$ & $69$ & $6442$ & $54$ & $\dots$ & $\dots$ & $6428$ & $69$ & $4.177$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.132$ & $-0.266$ & $0.100$ & $\dots$ & $\dots$ & $-0.820$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.023$ & $0.116$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($41.8$,$250.7$,$-56.8$) & ($0.3$,$0.6$,$1.2$) & ($40.6$,$2058.1$,$29.8$) & ($0.9$,$5.2$,$1.4$) & $-1.493$ & $0.002$ & $7.725$ & $0.016$ & $10.787$ & $0.058$ & $1.417$ & $0.048$ & $0.165$ & $0.002$\\
J230620.38$-$695336.1 & 6384566265298804224 & 486556204 & 20081130_2316m67_006 & 23:06:20.38 & $-$69:53:36.1 & $\dots$ & $11.124$ & $10.775$ & $1.408$ & $11.169$ & $-34.9$ & $0.9$ & $-32.6$ & $0.6$ & $0.4164$ & $0.0177$ & $2.4015$ & $0.1021$ & $2.2604$ & $0.0904$ & $0.0400$ & $2.2449$ & $0.0846$ & $0.0377$ & $2.2357$ & $0.1384$ & $0.0619$ & $9.5487$ & $0.0169$ & $-5.4800$ & $0.0205$ & $-0.1977$ & $4366$ & $52$ & $4451$ & $77$ & $\dots$ & $\dots$ & $4366$ & $52$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $-0.666$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.086$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($63.7$,$199.6$,$26.1$) & ($1.2$,$1.1$,$0.7$) & ($45.8$,$1432.4$,$76.8$) & ($1.7$,$10.7$,$2.3$) & $-1.647$ & $0.002$ & $5.377$ & $0.095$ & $8.302$ & $0.063$ & $1.789$ & $0.047$ & $0.214$ & $0.012$\\
J230626.55$-$085103.8 & 2607166958240042368 & 7922859 & 20121019_2303m08_099 & 23:06:26.55 & $-$08:51:03.8 & $\dots$ & $12.610$ & $12.191$ & $1.480$ & $12.623$ & $-221.3$ & $1.0$ & $-221.3$ & $0.9$ & $0.2136$ & $0.0153$ & $4.6816$ & $0.3353$ & $4.1736$ & $0.2665$ & $0.0639$ & $4.1138$ & $0.1844$ & $0.0448$ & $4.7754$ & $0.6619$ & $0.1386$ & $-1.6708$ & $0.0144$ & $-10.4683$ & $0.0130$ & $0.1997$ & $4272$ & $54$ & $4363$ & $77$ & $\dots$ & $\dots$ & $4272$ & $54$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.152$ & $-0.887$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-121.9$,$-10.6$,$130.2$) & ($7.8$,$3.7$,$2.6$) & ($796.4$,$-79.2$,$307.3$) & ($27.2$,$27.5$,$23.2$) & $-1.601$ & $0.012$ & $0.314$ & $0.155$ & $12.016$ & $0.338$ & $8.986$ & $0.412$ & $0.950$ & $0.023$\\
J230628.84$-$531104.0 & 6500685860107802752 & 489546781 & 20091109_2304m53_094 & 23:06:28.84 & $-$53:11:04.0 & $\dots$ & $10.079$ & $9.636$ & $1.290$ & $9.973$ & $-72.5$ & $0.5$ & $-71.1$ & $0.3$ & $0.8475$ & $0.0129$ & $1.1799$ & $0.0180$ & $1.1448$ & $0.0169$ & $0.0148$ & $1.1440$ & $0.0157$ & $0.0137$ & $1.1318$ & $0.0265$ & $0.0234$ & $-2.3166$ & $0.0110$ & $-17.3992$ & $0.0104$ & $-0.1389$ & $4527$ & $52$ & $4628$ & $68$ & $\dots$ & $\dots$ & $4527$ & $52$ & $1.706$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $-1.113$ & $0.140$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.344$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $144$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-10.4$,$186.1$,$107.9$) & ($0.3$,$0.6$,$0.5$) & ($14.9$,$1434.2$,$173.2$) & ($0.6$,$5.1$,$1.7$) & $-1.620$ & $0.001$ & $6.350$ & $0.031$ & $8.053$ & $0.001$ & $3.160$ & $0.019$ & $0.118$ & $0.002$\\
J230639.69$-$334452.6 & 6554700777569864832 & 2660064 & 20070918_2308m32_018 & 23:06:39.69 & $-$33:44:52.6 & $\dots$ & $11.775$ & $11.639$ & $0.741$ & $11.768$ & $50.0$ & $1.4$ & $\dots$ & $\dots$ & $3.5844$ & $0.0170$ & $0.2790$ & $0.0013$ & $0.2770$ & $0.0013$ & $0.0047$ & $0.2755$ & $0.0015$ & $0.0054$ & $0.2747$ & $0.0021$ & $0.0078$ & $-24.3613$ & $0.0151$ & $-39.6744$ & $0.0160$ & $0.2688$ & $5913$ & $68$ & $5794$ & $136$ & $\dots$ & $\dots$ & $5913$ & $68$ & $3.996$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.097$ & $0.124$ & $-1.031$ & $0.190$ & $\dots$ & $\dots$ & $-1.097$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.366$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-74.2$,$215.5$,$-22.7$) & ($0.6$,$0.1$,$1.4$) & ($70.1$,$1754.4$,$7.1$) & ($0.9$,$1.2$,$0.6$) & $-1.573$ & $0.001$ & $6.112$ & $0.005$ & $9.791$ & $0.026$ & $0.567$ & $0.028$ & $0.231$ & $0.001$\\
J230646.67$-$362957.0 & 6553017730209971584 & 1881015 & 20061027_2313m37_055 & 23:06:46.67 & $-$36:29:57.0 & $\dots$ & $11.973$ & $11.798$ & $0.987$ & $12.008$ & $99.9$ & $2.5$ & $106.8$ & $0.1$ & $0.5632$ & $0.0177$ & $1.7756$ & $0.0558$ & $1.6972$ & $0.0510$ & $0.0300$ & $1.6762$ & $0.0649$ & $0.0387$ & $1.8085$ & $0.1066$ & $0.0589$ & $6.9493$ & $0.0162$ & $-12.0357$ & $0.0185$ & $0.2840$ & $5190$ & $54$ & $5831$ & $190$ & $\dots$ & $\dots$ & $5190$ & $54$ & $3.723$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.316$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.176$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-30.0$,$133.1$,$-96.6$) & ($1.1$,$2.0$,$2.3$) & ($90.2$,$997.1$,$220.9$) & ($4.4$,$16.8$,$9.4$) & $-1.708$ & $0.004$ & $4.031$ & $0.086$ & $7.832$ & $0.012$ & $3.790$ & $0.094$ & $0.320$ & $0.009$\\
J230647.48$-$303938.9 & 6605186086615825536 & 2866262 & 20061002_2308m32_073 & 23:06:47.48 & $-$30:39:38.9 & $\dots$ & $12.814$ & $12.576$ & $1.116$ & $12.836$ & $-129.6$ & $1.9$ & $-130.2$ & $1.4$ & $0.2424$ & $0.0147$ & $4.1254$ & $0.2502$ & $3.7258$ & $0.2041$ & $0.0548$ & $3.8100$ & $0.2020$ & $0.0530$ & $3.7394$ & $0.5584$ & $0.1493$ & $-0.0432$ & $0.0142$ & $-15.6204$ & $0.0129$ & $0.3099$ & $4916$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4916$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-67.8$,$-39.6$,$131.4$) & ($5.0$,$10.6$,$1.8$) & ($430.7$,$-267.5$,$392.2$) & ($15.5$,$69.2$,$16.6$) & $-1.704$ & $0.011$ & $1.114$ & $0.218$ & $9.246$ & $0.184$ & $7.390$ & $0.249$ & $0.786$ & $0.034$\\
J230701.09$-$353506.1 & 6553642733850860416 & 2610418 & 20060730_2313m37_064 & 23:07:01.09 & $-$35:35:06.1 & $\dots$ & $12.000$ & $11.865$ & $0.991$ & $12.076$ & $-13.3$ & $1.1$ & $-14.4$ & $10.5$ & $4.4259$ & $0.0246$ & $0.2259$ & $0.0013$ & $0.2246$ & $0.0012$ & $0.0055$ & $0.2237$ & $0.0013$ & $0.0058$ & $\dots$ & $\dots$ & $\dots$ & $-5.4208$ & $0.0219$ & $7.2053$ & $0.0229$ & $0.1069$ & $5163$ & $116$ & $5324$ & $76$ & $\dots$ & $\dots$ & $5163$ & $116$ & $4.098$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.249$ & $0.162$ & $0.075$ & $0.100$ & $\dots$ & $\dots$ & $-1.249$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.011$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6 & ($-8.1$,$259.3$,$20.9$) & ($0.4$,$0.1$,$1.0$) & ($21.2$,$2115.5$,$4.8$) & ($0.1$,$0.4$,$0.3$) & $-1.496$ & $0.001$ & $8.139$ & $0.002$ & $10.340$ & $0.003$ & $0.468$ & $0.019$ & $0.119$ & $0.000$\\
J230714.59$-$774049.0 & 6354048766018428416 & 485568238 & 20081025_2301m78_074 & 23:07:14.59 & $-$77:40:49.0 & $\dots$ & $10.482$ & $10.169$ & $1.387$ & $10.553$ & $29.5$ & $0.6$ & $28.3$ & $0.3$ & $1.4669$ & $0.0128$ & $0.6817$ & $0.0059$ & $0.6698$ & $0.0057$ & $0.0086$ & $0.6758$ & $0.0060$ & $0.0088$ & $0.6696$ & $0.0104$ & $0.0156$ & $-19.2466$ & $0.0141$ & $-27.7752$ & $0.0164$ & $-0.0030$ & $4599$ & $53$ & $4655$ & $68$ & $\dots$ & $\dots$ & $4599$ & $53$ & $2.122$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.114$ & $-0.710$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.268$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-85.2$,$183.7$,$73.9$) & ($0.4$,$0.4$,$0.5$) & ($115.5$,$1454.4$,$59.4$) & ($1.3$,$3.6$,$1.0$) & $-1.616$ & $0.001$ & $4.884$ & $0.019$ & $9.548$ & $0.010$ & $2.009$ & $0.023$ & $0.323$ & $0.002$\\
J230758.80$-$081217.0 & 2607230248878170112 & $\dots$ & 20121020_2303m08_121 & 23:07:58.80 & $-$08:12:17.0 & KPNR & $13.245$ & $12.794$ & $1.632$ & $13.310$ & $-0.6$ & $0.7$ & $-2.3$ & $1.0$ & $0.0984$ & $0.0171$ & $10.1626$ & $1.7661$ & $8.0386$ & $1.1050$ & $0.1375$ & $8.0680$ & $1.0129$ & $0.1255$ & $10.8557$ & $0.3117$ & $0.0287$ & $0.3549$ & $0.0188$ & $-5.5163$ & $0.0170$ & $0.2425$ & $4598$ & $149$ & $4499$ & $92$ & $4598$ & $149$ & $\dots$ & $\dots$ & $1.978$ & $0.470$ & $0.452$ & $0.094$ & $0.452$ & $0.094$ & $-2.099$ & $0.049$ & $-2.023$ & $0.160$ & $-2.099$ & $0.049$ & $\dots$ & $\dots$ & $-0.782$ & $0.112$ & $-0.032$ & $6.299$ & D & $0.590$ & X & $0.886$ & $0.187$ & $0.443$ & $0.049$ & $0.443$ & $0.049$ & U & $0.968$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-90.7$,$89.2$,$-96.5$) & ($1.8$,$1.0$,$1.1$) & ($105.3$,$701.5$,$1310.5$) & ($4.3$,$7.2$,$27.1$) & $-1.456$ & $0.005$ & $7.054$ & $0.139$ & $12.406$ & $0.070$ & $11.532$ & $0.094$ & $0.275$ & $0.007$\\
J230800.95$-$333806.9 & 6556192329517108352 & 2661940 & 20080919_2308m32_143 & 23:08:00.95 & $-$33:38:06.9 & $\dots$ & $11.798$ & $11.492$ & $1.224$ & $11.799$ & $10.0$ & $1.0$ & $11.2$ & $1.7$ & $0.2530$ & $0.0184$ & $3.9526$ & $0.2875$ & $3.5842$ & $0.2364$ & $0.0659$ & $3.4873$ & $0.2488$ & $0.0714$ & $3.7202$ & $0.3477$ & $0.0935$ & $22.5216$ & $0.0173$ & $-18.3283$ & $0.0155$ & $0.2458$ & $4703$ & $53$ & $4562$ & $92$ & $\dots$ & $\dots$ & $4703$ & $53$ & $0.844$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.103$ & $-1.710$ & $0.160$ & $\dots$ & $\dots$ & $-1.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($226.2$,$-211.6$,$-141.7$) & ($5.6$,$12.0$,$3.6$) & ($1215.4$,$-1427.0$,$247.4$) & ($152.5$,$73.1$,$16.3$) & $-1.246$ & $0.045$ & $3.751$ & $0.097$ & $24.453$ & $2.405$ & $10.539$ & $2.218$ & $0.733$ & $0.017$\\
J230825.00$-$015200.8 & 2638486272079491456 & 8416692 & 20071017_2313m03_060 & 23:08:25.00 & $-$01:52:00.8 & $\dots$ & $10.381$ & $10.026$ & $1.400$ & $10.417$ & $-71.0$ & $0.6$ & $-58.6$ & $5.6$ & $1.0694$ & $0.0271$ & $0.9351$ & $0.0237$ & $0.9129$ & $0.0226$ & $0.0247$ & $0.9050$ & $0.0196$ & $0.0217$ & $0.8940$ & $0.0325$ & $0.0364$ & $4.3695$ & $0.0269$ & $-12.2854$ & $0.0211$ & $0.1062$ & $4459$ & $52$ & $4587$ & $68$ & $\dots$ & $\dots$ & $4459$ & $52$ & $1.770$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.767$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.2$,$164.8$,$35.1$) & ($0.1$,$0.6$,$0.6$) & ($81.4$,$1338.5$,$27.6$) & ($1.3$,$5.0$,$0.4$) & $-1.687$ & $0.001$ & $4.616$ & $0.025$ & $8.163$ & $0.001$ & $1.116$ & $0.011$ & $0.278$ & $0.002$\\
J230826.63$-$041607.4 & 2635671277499129728 & 8327846 & 20061111_2313m03_030 & 23:08:26.63 & $-$04:16:07.4 & $\dots$ & $12.103$ & $11.786$ & $1.176$ & $12.072$ & $-64.8$ & $0.8$ & $-66.6$ & $0.7$ & $0.2405$ & $0.0166$ & $4.1580$ & $0.2870$ & $3.7523$ & $0.2337$ & $0.0623$ & $3.5092$ & $0.2048$ & $0.0584$ & $3.9119$ & $0.5100$ & $0.1304$ & $5.7624$ & $0.0187$ & $-4.6554$ & $0.0138$ & $-0.1888$ & $4847$ & $54$ & $5057$ & $94$ & $\dots$ & $\dots$ & $4847$ & $54$ & $2.256$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.050$ & $0.106$ & $-1.315$ & $0.180$ & $\dots$ & $\dots$ & $-2.050$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($83.0$,$87.9$,$-19.1$) & ($1.7$,$5.1$,$3.0$) & ($355.3$,$687.9$,$153.7$) & ($22.2$,$40.5$,$5.8$) & $-1.701$ & $0.001$ & $2.045$ & $0.143$ & $9.306$ & $0.081$ & $3.842$ & $0.149$ & $0.640$ & $0.023$\\
J230903.33$-$230551.3 & 2385788396590080512 & 6284388 & 20100720_2311m22_025 & 23:09:03.33 & $-$23:05:51.3 & $\dots$ & $11.753$ & $11.667$ & $0.835$ & $11.825$ & $17.8$ & $1.4$ & $20.0$ & $1.6$ & $2.0717$ & $0.0167$ & $0.4827$ & $0.0039$ & $0.4767$ & $0.0038$ & $0.0080$ & $0.4745$ & $0.0036$ & $0.0075$ & $0.4767$ & $0.0096$ & $0.0202$ & $86.8910$ & $0.0168$ & $-30.4616$ & $0.0159$ & $0.1555$ & $5641$ & $68$ & $5518$ & $136$ & $\dots$ & $\dots$ & $5641$ & $68$ & $3.683$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.223$ & $0.132$ & $-1.247$ & $0.190$ & $\dots$ & $\dots$ & $-1.223$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($129.3$,$125.1$,$-92.7$) & ($1.0$,$0.8$,$1.4$) & ($324.2$,$1013.0$,$108.9$) & ($5.0$,$6.9$,$4.1$) & $-1.631$ & $0.001$ & $3.037$ & $0.034$ & $10.454$ & $0.025$ & $3.218$ & $0.078$ & $0.550$ & $0.004$\\
J230916.12$-$120812.0 & 2412942382426227456 & 7795469 & 20040627_2314m11_037 & 23:09:16.12 & $-$12:08:12.0 & $\dots$ & $12.648$ & $12.326$ & $1.288$ & $12.662$ & $-224.4$ & $2.1$ & $-222.9$ & $1.5$ & $0.1841$ & $0.0139$ & $5.4318$ & $0.4101$ & $4.7596$ & $0.3149$ & $0.0662$ & $4.8337$ & $0.4558$ & $0.0943$ & $4.8214$ & $0.9388$ & $0.1947$ & $2.4084$ & $0.0157$ & $-10.6739$ & $0.0131$ & $0.1547$ & $4602$ & $53$ & $5266$ & $136$ & $\dots$ & $\dots$ & $4602$ & $53$ & $4.455$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.103$ & $-1.152$ & $0.190$ & $\dots$ & $\dots$ & $-1.780$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-49.5$,$-77.2$,$108.0$) & ($8.2$,$10.2$,$5.3$) & ($341.0$,$-565.1$,$378.1$) & ($4.8$,$72.3$,$24.3$) & $-1.659$ & $0.014$ & $2.226$ & $0.261$ & $9.921$ & $0.308$ & $6.966$ & $0.143$ & $0.635$ & $0.027$\\
J230918.83$-$101044.9 & 2606000960518463872 & 7916098 & 20081027_2316m10_038 & 23:09:18.83 & $-$10:10:44.9 & $\dots$ & $11.496$ & $11.556$ & $0.885$ & $11.730$ & $6.3$ & $1.8$ & $5.1$ & $5.3$ & $5.5419$ & $0.0486$ & $0.1804$ & $0.0016$ & $0.1796$ & $0.0016$ & $0.0087$ & $0.1792$ & $0.0013$ & $0.0073$ & $\dots$ & $\dots$ & $\dots$ & $38.0756$ & $0.0484$ & $28.5830$ & $0.0356$ & $0.0280$ & $5521$ & $80$ & $5254$ & $104$ & $\dots$ & $\dots$ & $5521$ & $80$ & $4.027$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.865$ & $0.125$ & $-0.541$ & $0.110$ & $\dots$ & $\dots$ & $-0.865$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.197$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $119$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($29.1$,$263.0$,$-3.2$) & ($0.4$,$0.8$,$1.6$) & ($37.8$,$2159.4$,$1.0$) & ($1.2$,$6.6$,$0.1$) & $-1.481$ & $0.002$ & $8.005$ & $0.010$ & $10.983$ & $0.064$ & $0.202$ & $0.008$ & $0.157$ & $0.002$\\
J230933.74$-$051353.5 & 2635277794070286080 & 8298189 & 20100622_2313m03_021 & 23:09:33.74 & $-$05:13:53.5 & $\dots$ & $11.548$ & $11.241$ & $1.339$ & $11.601$ & $-35.1$ & $0.6$ & $-37.2$ & $0.4$ & $0.3436$ & $0.0188$ & $2.9104$ & $0.1592$ & $2.7056$ & $0.1376$ & $0.0509$ & $2.6509$ & $0.1063$ & $0.0401$ & $2.5901$ & $0.1059$ & $0.0409$ & $1.7369$ & $0.0210$ & $-6.3656$ & $0.0163$ & $0.0761$ & $4507$ & $52$ & $4411$ & $77$ & $\dots$ & $\dots$ & $4507$ & $52$ & $0.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.104$ & $-1.224$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.087$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($4.6$,$163.8$,$-1.9$) & ($0.3$,$0.9$,$0.7$) & ($72.7$,$1291.8$,$87.2$) & ($1.7$,$7.4$,$1.5$) & $-1.675$ & $0.001$ & $4.816$ & $0.038$ & $8.199$ & $0.004$ & $2.226$ & $0.026$ & $0.260$ & $0.004$\\
J230958.38$-$094016.4 & 2606125338476244224 & 7918530 & 20121019_2303m08_097 & 23:09:58.38 & $-$09:40:16.4 & $\dots$ & $12.590$ & $12.200$ & $1.402$ & $12.592$ & $-65.4$ & $0.9$ & $-64.3$ & $1.0$ & $0.2505$ & $0.0149$ & $3.9920$ & $0.2374$ & $3.6166$ & $0.1949$ & $0.0539$ & $3.8227$ & $0.1621$ & $0.0424$ & $3.6803$ & $0.2048$ & $0.0556$ & $-5.0540$ & $0.0157$ & $-7.6085$ & $0.0159$ & $0.2929$ & $4380$ & $52$ & $4419$ & $68$ & $\dots$ & $\dots$ & $4380$ & $52$ & $1.457$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.913$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-103.5$,$164.5$,$55.8$) & ($1.8$,$0.7$,$0.8$) & ($211.7$,$1254.0$,$173.0$) & ($5.9$,$5.8$,$3.4$) & $-1.588$ & $0.003$ & $4.299$ & $0.028$ & $10.650$ & $0.080$ & $4.110$ & $0.073$ & $0.425$ & $0.005$\\
J231000.51$-$152411.3 & 2410002666291069824 & 6578162 & 20101027_2304m14_128 & 23:10:00.51 & $-$15:24:11.3 & $\dots$ & $12.000$ & $11.761$ & $1.131$ & $12.027$ & $-72.4$ & $0.6$ & $-72.4$ & $0.7$ & $0.4168$ & $0.0130$ & $2.3992$ & $0.0748$ & $2.2584$ & $0.0663$ & $0.0294$ & $2.0879$ & $0.0670$ & $0.0321$ & $2.2727$ & $0.1240$ & $0.0546$ & $0.2049$ & $0.0152$ & $-22.3518$ & $0.0110$ & $-0.0371$ & $4911$ & $55$ & $4941$ & $77$ & $\dots$ & $\dots$ & $4911$ & $55$ & $3.305$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.114$ & $-1.444$ & $0.170$ & $\dots$ & $\dots$ & $-1.730$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.769$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-95.6$,$18.1$,$15.3$) & ($2.0$,$3.0$,$1.0$) & ($630.9$,$139.5$,$69.9$) & ($12.8$,$23.5$,$2.1$) & $-1.776$ & $0.002$ & $0.610$ & $0.066$ & $8.861$ & $0.039$ & $3.640$ & $0.090$ & $0.871$ & $0.013$\\
J231003.20$-$770216.6 & 6354182945092770176 & 485577815 & 20111004_2301m78_082 & 23:10:03.20 & $-$77:02:16.6 & SOAR & $11.943$ & $11.653$ & $1.296$ & $11.992$ & $-54.1$ & $1.0$ & $-53.9$ & $0.6$ & $0.2739$ & $0.0142$ & $3.6510$ & $0.1893$ & $3.3344$ & $0.1579$ & $0.0473$ & $3.2830$ & $0.1301$ & $0.0396$ & $3.3161$ & $0.2140$ & $0.0645$ & $17.1440$ & $0.0158$ & $-9.9508$ & $0.0164$ & $-0.1800$ & $4833$ & $55$ & $4789$ & $92$ & $4914$ & $52$ & $4752$ & $58$ & $1.733$ & $0.470$ & $1.559$ & $0.182$ & $1.559$ & $0.182$ & $-2.550$ & $0.127$ & $-2.019$ & $0.160$ & $-2.640$ & $0.115$ & $-2.460$ & $0.138$ & $-0.029$ & $0.106$ & $0.411$ & $6.291$ & D & $0.993$ & I & $0.287$ & $0.229$ & $0.186$ & $0.035$ & $0.186$ & $0.035$ & D & $0.969$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($226.3$,$148.4$,$45.1$) & ($4.4$,$1.1$,$0.6$) & ($533.4$,$1015.7$,$252.0$) & ($20.9$,$9.6$,$12.4$) & $-1.498$ & $0.009$ & $3.169$ & $0.023$ & $13.966$ & $0.297$ & $6.642$ & $0.298$ & $0.630$ & $0.007$\\
J231007.64$-$275252.5 & 2379086327758415872 & 2959530 & 20061023_2307m27_125 & 23:10:07.64 & $-$27:52:52.5 & $\dots$ & $12.081$ & $11.795$ & $1.088$ & $12.044$ & $133.8$ & $0.7$ & $133.9$ & $1.5$ & $0.5388$ & $0.0189$ & $1.8560$ & $0.0651$ & $1.7705$ & $0.0592$ & $0.0335$ & $1.7511$ & $0.0481$ & $0.0275$ & $1.7460$ & $0.0182$ & $0.0104$ & $13.5128$ & $0.0155$ & $-20.3834$ & $0.0160$ & $0.4210$ & $5077$ & $55$ & $4741$ & $92$ & $\dots$ & $\dots$ & $5077$ & $55$ & $1.568$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.106$ & $-2.100$ & $0.160$ & $\dots$ & $\dots$ & $-1.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.627$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-19.1$,$78.5$,$-163.8$) & ($0.3$,$0.6$,$0.7$) & ($86.1$,$600.2$,$664.6$) & ($2.0$,$4.8$,$6.0$) & $-1.673$ & $0.001$ & $4.142$ & $0.039$ & $8.171$ & $0.002$ & $6.922$ & $0.021$ & $0.327$ & $0.004$\\
J231007.82$-$690214.2 & 6387640843407747072 & 486556424 & 20110711_2316m67_011 & 23:10:07.82 & $-$69:02:14.2 & $\dots$ & $12.121$ & $11.690$ & $1.479$ & $12.122$ & $-29.4$ & $0.6$ & $-28.7$ & $0.6$ & $0.1848$ & $0.0116$ & $5.4113$ & $0.3397$ & $4.7438$ & $0.2610$ & $0.0550$ & $4.8287$ & $0.2987$ & $0.0619$ & $4.3532$ & $0.1884$ & $0.0433$ & $2.3061$ & $0.0107$ & $-13.7744$ & $0.0125$ & $-0.1190$ & $4263$ & $52$ & $4490$ & $77$ & $\dots$ & $\dots$ & $4263$ & $52$ & $1.279$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.112$ & $-1.120$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($25.1$,$24.7$,$180.4$) & ($1.3$,$2.7$,$1.9$) & ($94.9$,$158.2$,$1024.3$) & ($4.4$,$17.6$,$32.8$) & $-1.692$ & $0.004$ & $3.729$ & $0.087$ & $7.905$ & $0.024$ & $7.807$ & $0.048$ & $0.359$ & $0.009$\\
J231033.03$-$555801.1 & 6493822124411099776 & 489479991 & 20100806_2304m53_141 & 23:10:33.03 & $-$55:58:01.1 & $\dots$ & $11.934$ & $11.855$ & $0.937$ & $12.047$ & $76.2$ & $1.9$ & $77.9$ & $0.9$ & $1.1251$ & $0.0163$ & $0.8888$ & $0.0129$ & $0.8687$ & $0.0123$ & $0.0142$ & $0.8631$ & $0.0110$ & $0.0127$ & $0.8549$ & $0.0188$ & $0.0220$ & $10.5872$ & $0.0117$ & $-41.2935$ & $0.0149$ & $-0.5042$ & $5296$ & $57$ & $4992$ & $94$ & $\dots$ & $\dots$ & $5296$ & $57$ & $1.942$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.117$ & $-1.443$ & $0.180$ & $\dots$ & $\dots$ & $-1.570$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.294$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-38.9$,$60.9$,$-2.6$) & ($0.9$,$1.2$,$1.6$) & ($430.9$,$477.4$,$13.2$) & ($4.8$,$9.8$,$0.2$) & $-1.822$ & $0.001$ & $1.172$ & $0.028$ & $7.997$ & $0.007$ & $0.760$ & $0.006$ & $0.744$ & $0.005$\\
J231048.72$-$360303.5 & 6553464578608012288 & 2615106 & 20060730_2313m37_073 & 23:10:48.72 & $-$36:03:03.5 & $\dots$ & $11.640$ & $11.658$ & $0.893$ & $11.834$ & $-20.1$ & $1.5$ & $\dots$ & $\dots$ & $4.4946$ & $0.0545$ & $0.2225$ & $0.0027$ & $0.2212$ & $0.0027$ & $0.0121$ & $0.2203$ & $0.0024$ & $0.0110$ & $0.2206$ & $0.0041$ & $0.0187$ & $36.6793$ & $0.0496$ & $-4.5255$ & $0.0494$ & $0.2406$ & $5438$ & $71$ & $5605$ & $76$ & $\dots$ & $\dots$ & $5438$ & $71$ & $4.402$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.014$ & $0.165$ & $0.159$ & $0.100$ & $\dots$ & $\dots$ & $-1.014$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.065$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($29.0$,$232.9$,$11.6$) & ($0.6$,$0.1$,$1.4$) & ($10.3$,$1900.6$,$2.6$) & ($0.4$,$1.0$,$0.3$) & $-1.558$ & $0.001$ & $7.509$ & $0.014$ & $8.946$ & $0.018$ & $0.297$ & $0.017$ & $0.087$ & $0.002$\\
J231109.43$-$521323.9 & 6500660914937398400 & 490111305 & 20061108_2304m53_085 & 23:11:09.43 & $-$52:13:23.9 & $\dots$ & $12.814$ & $12.617$ & $0.971$ & $12.821$ & $38.8$ & $1.7$ & $38.4$ & $0.9$ & $0.3836$ & $0.0127$ & $2.6069$ & $0.0863$ & $2.4414$ & $0.0757$ & $0.0310$ & $2.5244$ & $0.0804$ & $0.0318$ & $2.5904$ & $0.1300$ & $0.0502$ & $4.3992$ & $0.0095$ & $-11.1735$ & $0.0103$ & $-0.0872$ & $5200$ & $54$ & $5418$ & $94$ & $\dots$ & $\dots$ & $5200$ & $54$ & $3.313$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.106$ & $-0.979$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.648$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-16.7$,$93.6$,$3.5$) & ($0.8$,$2.1$,$1.5$) & ($245.0$,$659.9$,$90.4$) & ($5.8$,$16.6$,$1.8$) & $-1.812$ & $0.002$ & $2.091$ & $0.064$ & $7.555$ & $0.008$ & $2.290$ & $0.030$ & $0.567$ & $0.011$\\
J231128.07$-$774056.2 & 6354069145639058304 & 485569967 & 20111004_2301m78_085 & 23:11:28.07 & $-$77:40:56.2 & $\dots$ & $12.082$ & $12.037$ & $0.996$ & $12.250$ & $17.8$ & $0.9$ & $18.1$ & $1.0$ & $2.0785$ & $0.0308$ & $0.4811$ & $0.0071$ & $0.4752$ & $0.0070$ & $0.0146$ & $0.4764$ & $0.0068$ & $0.0143$ & $0.4787$ & $0.0090$ & $0.0187$ & $-3.4851$ & $0.0360$ & $-2.9959$ & $0.0414$ & $0.1789$ & $5481$ & $115$ & $5536$ & $76$ & $\dots$ & $\dots$ & $5481$ & $115$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.490$ & $0.437$ & $-0.119$ & $0.100$ & $\dots$ & $\dots$ & $-2.490$ & $0.437$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.083$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-35.5$,$236.4$,$4.0$) & ($0.5$,$0.6$,$0.6$) & ($16.1$,$1894.3$,$3.1$) & ($0.2$,$4.7$,$0.0$) & $-1.557$ & $0.001$ & $7.337$ & $0.024$ & $9.134$ & $0.015$ & $0.333$ & $0.003$ & $0.109$ & $0.001$\\
J231137.04$-$124346.4 & 2412848099304149888 & 7803858 & 20061024_2304m14_096 & 23:11:37.04 & $-$12:43:46.4 & $\dots$ & $12.072$ & $11.934$ & $0.785$ & $12.076$ & $-29.2$ & $1.7$ & $\dots$ & $\dots$ & $3.7986$ & $0.0145$ & $0.2633$ & $0.0010$ & $0.2615$ & $0.0010$ & $0.0038$ & $0.2608$ & $0.0009$ & $0.0033$ & $0.2608$ & $0.0023$ & $0.0086$ & $90.3188$ & $0.0158$ & $36.5344$ & $0.0131$ & $0.1361$ & $5827$ & $67$ & $5397$ & $74$ & $\dots$ & $\dots$ & $5827$ & $67$ & $3.396$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.921$ & $0.123$ & $-0.687$ & $0.110$ & $\dots$ & $\dots$ & $-0.921$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.398$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($115.9$,$239.3$,$3.1$) & ($0.5$,$0.7$,$1.6$) & ($185.5$,$1959.6$,$2.2$) & ($1.1$,$5.8$,$0.1$) & $-1.479$ & $0.001$ & $6.155$ & $0.022$ & $12.689$ & $0.027$ & $0.351$ & $0.012$ & $0.347$ & $0.001$\\
J231139.07$-$273159.6 & 2379192288896543744 & 2970551 & 20050813_2315m25_012 & 23:11:39.07 & $-$27:31:59.6 & $\dots$ & $10.583$ & $10.494$ & $0.662$ & $10.602$ & $4.4$ & $0.9$ & $\dots$ & $\dots$ & $4.8311$ & $0.0149$ & $0.2070$ & $0.0006$ & $0.2059$ & $0.0006$ & $0.0031$ & $0.2057$ & $0.0006$ & $0.0030$ & $0.2052$ & $0.0013$ & $0.0066$ & $65.3641$ & $0.0137$ & $11.7162$ & $0.0152$ & $0.4317$ & $6289$ & $68$ & $5739$ & $94$ & $\dots$ & $\dots$ & $6289$ & $68$ & $3.634$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.125$ & $-0.868$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($47.9$,$240.7$,$-20.4$) & ($0.4$,$0.2$,$0.9$) & ($32.3$,$1968.8$,$4.2$) & ($0.3$,$1.4$,$0.3$) & $-1.530$ & $0.001$ & $7.345$ & $0.012$ & $9.958$ & $0.004$ & $0.424$ & $0.016$ & $0.151$ & $0.001$\\
J231145.56$-$252222.8 & 2383011824787655040 & 6222383 & 20110824_2307m27_140 & 23:11:45.56 & $-$25:22:22.8 & $\dots$ & $12.160$ & $11.942$ & $0.742$ & $12.071$ & $-50.3$ & $1.0$ & $-46.8$ & $1.2$ & $2.2533$ & $0.0140$ & $0.4438$ & $0.0028$ & $0.4387$ & $0.0027$ & $0.0061$ & $0.4359$ & $0.0019$ & $0.0044$ & $0.4376$ & $0.0060$ & $0.0136$ & $19.6922$ & $0.0187$ & $-53.7240$ & $0.0177$ & $0.1450$ & $5945$ & $68$ & $6298$ & $174$ & $\dots$ & $\dots$ & $5945$ & $68$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.889$ & $0.130$ & $-1.141$ & $0.200$ & $\dots$ & $\dots$ & $-0.889$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.710$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.7$,$123.5$,$30.9$) & ($0.3$,$0.5$,$0.9$) & ($200.2$,$1001.5$,$14.2$) & ($1.5$,$4.2$,$0.6$) & $-1.754$ & $0.001$ & $2.972$ & $0.016$ & $8.129$ & $0.001$ & $0.738$ & $0.020$ & $0.465$ & $0.002$\\
J231152.73$-$642938.5 & 6393122046310728192 & 486823753 & 20120918_2324m62_013 & 23:11:52.73 & $-$64:29:38.5 & $\dots$ & $12.792$ & $12.551$ & $1.223$ & $12.857$ & $54.0$ & $1.0$ & $67.5$ & $1.5$ & $0.3442$ & $0.0144$ & $2.9053$ & $0.1215$ & $2.7012$ & $0.1051$ & $0.0389$ & $2.7860$ & $0.1170$ & $0.0420$ & $2.6973$ & $0.0843$ & $0.0312$ & $7.2136$ & $0.0129$ & $-1.7174$ & $0.0144$ & $-0.3025$ & $4683$ & $53$ & $4575$ & $77$ & $\dots$ & $\dots$ & $4683$ & $53$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $-1.001$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.181$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.1$,$182.2$,$-56.9$) & ($0.6$,$0.6$,$0.8$) & ($28.2$,$1275.5$,$127.8$) & ($0.6$,$5.6$,$2.0$) & $-1.684$ & $0.001$ & $5.285$ & $0.023$ & $7.473$ & $0.004$ & $2.569$ & $0.024$ & $0.172$ & $0.002$\\
J231155.80$-$194127.5 & 2398898359059691392 & 6505192 & 20041031_2321m20_045 & 23:11:55.80 & $-$19:41:27.5 & $\dots$ & $13.100$ & $12.860$ & $0.995$ & $13.072$ & $-133.7$ & $4.9$ & $\dots$ & $\dots$ & $0.4385$ & $0.0192$ & $2.2805$ & $0.0999$ & $2.1529$ & $0.0890$ & $0.0413$ & $2.1487$ & $0.0961$ & $0.0447$ & $2.2626$ & $0.1700$ & $0.0751$ & $5.7453$ & $0.0226$ & $-11.2261$ & $0.0186$ & $0.0095$ & $5210$ & $57$ & $4563$ & $333$ & $\dots$ & $\dots$ & $5210$ & $57$ & $3.964$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.030$ & $0.112$ & $-2.831$ & $0.390$ & $\dots$ & $\dots$ & $-2.030$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($37.6$,$75.5$,$85.8$) & ($1.3$,$3.3$,$4.4$) & ($255.6$,$575.2$,$253.0$) & ($9.9$,$25.9$,$21.1$) & $-1.755$ & $0.004$ & $2.112$ & $0.095$ & $8.023$ & $0.020$ & $4.708$ & $0.235$ & $0.583$ & $0.014$\\
J231158.43$-$052605.2 & 2632212626235067520 & 8310415 & 20071017_2313m03_002 & 23:11:58.43 & $-$05:26:05.2 & $\dots$ & $10.292$ & $10.221$ & $0.680$ & $10.334$ & $-32.9$ & $3.3$ & $\dots$ & $\dots$ & $2.9272$ & $0.0229$ & $0.3416$ & $0.0027$ & $0.3386$ & $0.0026$ & $0.0078$ & $0.3377$ & $0.0023$ & $0.0069$ & $0.3393$ & $0.0025$ & $0.0073$ & $20.5131$ & $0.0209$ & $-36.7064$ & $0.0180$ & $0.2460$ & $6230$ & $127$ & $6715$ & $83$ & $\dots$ & $\dots$ & $6230$ & $127$ & $3.884$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.209$ & $0.556$ & $0.120$ & $\dots$ & $\dots$ & $-0.940$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-0.9$,$175.9$,$0.4$) & ($0.5$,$1.7$,$2.8$) & ($66.1$,$1441.0$,$2.7$) & ($3.6$,$13.8$,$0.1$) & $-1.677$ & $0.003$ & $4.987$ & $0.077$ & $8.197$ & $0.000$ & $0.292$ & $0.005$ & $0.244$ & $0.007$\\
J231158.89$-$101045.4 & 2605942548963284224 & 7928756 & 20061026_2316m10_035 & 23:11:58.89 & $-$10:10:45.4 & $\dots$ & $11.485$ & $11.248$ & $1.050$ & $11.482$ & $35.6$ & $1.0$ & $35.6$ & $0.6$ & $1.8984$ & $0.0167$ & $0.5268$ & $0.0046$ & $0.5196$ & $0.0045$ & $0.0087$ & $0.5166$ & $0.0048$ & $0.0093$ & $0.5203$ & $0.0088$ & $0.0170$ & $3.9114$ & $0.0240$ & $-49.1816$ & $0.0148$ & $-0.1374$ & $5090$ & $54$ & $5236$ & $136$ & $\dots$ & $\dots$ & $5090$ & $54$ & $4.003$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.866$ & $0.190$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.647$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-61.2$,$162.3$,$-65.0$) & ($0.3$,$0.7$,$0.9$) & ($107.6$,$1321.4$,$60.9$) & ($1.7$,$5.6$,$1.7$) & $-1.661$ & $0.002$ & $4.517$ & $0.031$ & $8.719$ & $0.010$ & $2.060$ & $0.073$ & $0.317$ & $0.003$\\
J231206.12$-$643728.4 & 6393116617472072576 & 486823407 & 20051024_2321m62_009 & 23:12:06.12 & $-$64:37:28.4 & $\dots$ & $10.208$ & $9.933$ & $1.297$ & $10.273$ & $-52.8$ & $0.4$ & $-52.7$ & $0.2$ & $0.5569$ & $0.0122$ & $1.7957$ & $0.0393$ & $1.7156$ & $0.0359$ & $0.0209$ & $1.7431$ & $0.0376$ & $0.0216$ & $1.6938$ & $0.0467$ & $0.0276$ & $7.4567$ & $0.0107$ & $-7.8089$ & $0.0126$ & $-0.2574$ & $4553$ & $53$ & $4562$ & $68$ & $\dots$ & $\dots$ & $4553$ & $53$ & $1.298$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.110$ & $-1.313$ & $0.140$ & $\dots$ & $\dots$ & $-1.580$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $104$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($41.5$,$204.8$,$58.5$) & ($0.3$,$0.5$,$0.4$) & ($16.9$,$1524.0$,$88.6$) & ($0.3$,$5.2$,$1.1$) & $-1.626$ & $0.001$ & $6.276$ & $0.024$ & $8.104$ & $0.011$ & $2.126$ & $0.017$ & $0.127$ & $0.001$\\
J231212.01$-$024255.7 & 2638132877875077504 & 8420560 & 20090724_2313m03_042 & 23:12:12.01 & $-$02:42:55.7 & $\dots$ & $12.473$ & $12.267$ & $0.980$ & $12.473$ & $-90.5$ & $0.8$ & $-89.9$ & $1.5$ & $1.2191$ & $0.0148$ & $0.8203$ & $0.0100$ & $0.8031$ & $0.0095$ & $0.0119$ & $0.8058$ & $0.0098$ & $0.0122$ & $0.8081$ & $0.0089$ & $0.0110$ & $50.5600$ & $0.0172$ & $-47.9984$ & $0.0131$ & $0.0624$ & $5278$ & $56$ & $5132$ & $94$ & $\dots$ & $\dots$ & $5278$ & $56$ & $2.703$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.117$ & $-1.126$ & $0.180$ & $\dots$ & $\dots$ & $-1.510$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.177$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($82.4$,$-10.4$,$-67.6$) & ($0.2$,$0.8$,$0.8$) & ($667.0$,$-84.7$,$66.3$) & ($3.1$,$6.6$,$1.8$) & $-1.772$ & $0.001$ & $0.194$ & $0.045$ & $9.140$ & $0.038$ & $4.429$ & $0.133$ & $0.958$ & $0.010$\\
J231216.62$-$240859.1 & 2383243405128892928 & 6238756 & 20100720_2311m22_144 & 23:12:16.62 & $-$24:08:59.1 & $\dots$ & $11.844$ & $11.751$ & $0.751$ & $11.883$ & $-99.4$ & $2.4$ & $-97.5$ & $1.6$ & $4.2504$ & $0.1174$ & $0.2353$ & $0.0065$ & $0.2338$ & $0.0064$ & $0.0275$ & $0.2347$ & $0.0059$ & $0.0253$ & $0.2365$ & $0.0091$ & $0.0386$ & $17.3471$ & $0.1192$ & $8.5093$ & $0.1109$ & $0.0833$ & $5914$ & $67$ & $5325$ & $136$ & $\dots$ & $\dots$ & $5914$ & $67$ & $4.027$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.815$ & $0.125$ & $-1.253$ & $0.190$ & $\dots$ & $\dots$ & $-0.815$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.501$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($42.6$,$230.9$,$92.6$) & ($0.8$,$0.5$,$2.2$) & ($27.6$,$1887.4$,$100.5$) & ($1.1$,$4.5$,$5.6$) & $-1.515$ & $0.001$ & $7.628$ & $0.009$ & $10.110$ & $0.044$ & $2.695$ & $0.096$ & $0.140$ & $0.003$\\
J231228.91$-$034715.4 & 2637167712823945728 & 8343003 & 20100622_2313m03_031 & 23:12:28.91 & $-$03:47:15.4 & $\dots$ & $11.619$ & $11.677$ & $0.793$ & $11.821$ & $6.5$ & $1.0$ & $3.7$ & $1.3$ & $3.3445$ & $0.0190$ & $0.2990$ & $0.0017$ & $0.2967$ & $0.0017$ & $0.0056$ & $0.2944$ & $0.0019$ & $0.0063$ & $\dots$ & $\dots$ & $\dots$ & $-9.6567$ & $0.0218$ & $1.5747$ & $0.0179$ & $0.1153$ & $5882$ & $196$ & $5714$ & $76$ & $\dots$ & $\dots$ & $5882$ & $196$ & $3.820$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.564$ & $0.358$ & $-0.234$ & $0.100$ & $\dots$ & $\dots$ & $-2.564$ & $0.358$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.093$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $123$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-17.9$,$260.7$,$7.7$) & ($0.2$,$0.5$,$0.8$) & ($26.5$,$2139.0$,$2.5$) & ($0.9$,$4.3$,$0.1$) & $-1.489$ & $0.001$ & $8.116$ & $0.000$ & $10.594$ & $0.046$ & $0.331$ & $0.006$ & $0.132$ & $0.002$\\
J231232.76$-$060036.3 & 2632130098438427392 & 8308332 & 20061111_2313m03_001 & 23:12:32.76 & $-$06:00:36.3 & $\dots$ & $11.923$ & $11.752$ & $1.047$ & $11.984$ & $-82.0$ & $1.0$ & $-78.6$ & $1.0$ & $1.0422$ & $0.0138$ & $0.9595$ & $0.0127$ & $0.9362$ & $0.0121$ & $0.0129$ & $0.9221$ & $0.0130$ & $0.0141$ & $0.9137$ & $0.0151$ & $0.0165$ & $-1.5956$ & $0.0162$ & $-11.0109$ & $0.0124$ & $0.0904$ & $5126$ & $54$ & $4765$ & $77$ & $\dots$ & $\dots$ & $5126$ & $54$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.104$ & $-1.109$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.023$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-15.4$,$175.1$,$61.9$) & ($0.2$,$0.5$,$0.9$) & ($53.6$,$1418.2$,$60.0$) & ($0.6$,$4.2$,$1.4$) & $-1.656$ & $0.001$ & $5.232$ & $0.018$ & $8.238$ & $0.002$ & $1.806$ & $0.032$ & $0.223$ & $0.002$\\
J231242.12$-$015304.9 & 2638635565142772864 & 8428464 & 20091118_2313m03_072 & 23:12:42.12 & $-$01:53:04.9 & $\dots$ & $11.483$ & $11.136$ & $1.263$ & $11.461$ & $-8.0$ & $4.1$ & $\dots$ & $\dots$ & $2.7026$ & $0.0180$ & $0.3700$ & $0.0025$ & $0.3665$ & $0.0024$ & $0.0066$ & $0.3655$ & $0.0024$ & $0.0066$ & $\dots$ & $\dots$ & $\dots$ & $-16.9738$ & $0.0188$ & $-16.8374$ & $0.0163$ & $0.2035$ & $4650$ & $64$ & $4776$ & $87$ & $\dots$ & $\dots$ & $4650$ & $64$ & $4.683$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.156$ & $0.533$ & $0.090$ & $\dots$ & $\dots$ & $-1.540$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.148$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-43.8$,$234.8$,$12.4$) & ($0.5$,$2.3$,$3.5$) & ($25.1$,$1925.2$,$4.1$) & ($1.0$,$19.1$,$0.6$) & $-1.545$ & $0.005$ & $7.289$ & $0.054$ & $9.557$ & $0.112$ & $0.402$ & $0.031$ & $0.135$ & $0.002$\\
J231248.76$-$043958.2 & 2635370805882105728 & 8334850 & 20061111_2313m03_148 & 23:12:48.76 & $-$04:39:58.2 & $\dots$ & $11.846$ & $11.608$ & $1.046$ & $11.840$ & $-42.9$ & $1.0$ & $-44.0$ & $1.3$ & $1.6743$ & $0.0177$ & $0.5973$ & $0.0063$ & $0.5881$ & $0.0061$ & $0.0104$ & $0.5824$ & $0.0071$ & $0.0122$ & $0.5889$ & $0.0155$ & $0.0263$ & $15.5725$ & $0.0161$ & $-11.3594$ & $0.0129$ & $-0.0021$ & $5138$ & $54$ & $5151$ & $74$ & $\dots$ & $\dots$ & $5138$ & $54$ & $3.238$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-0.570$ & $0.110$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.100$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($26.0$,$187.7$,$14.7$) & ($0.3$,$0.6$,$0.9$) & ($47.5$,$1531.1$,$9.6$) & ($1.1$,$5.2$,$0.3$) & $-1.650$ & $0.001$ & $5.508$ & $0.029$ & $8.313$ & $0.001$ & $0.598$ & $0.010$ & $0.203$ & $0.003$\\
J231251.52$-$103855.7 & 2413756398987909248 & 7846351 & 20110902_2316m10_040 & 23:12:51.52 & $-$10:38:55.7 & $\dots$ & $12.387$ & $12.181$ & $0.901$ & $12.360$ & $-87.0$ & $0.8$ & $-90.4$ & $1.6$ & $1.9210$ & $0.0172$ & $0.5206$ & $0.0047$ & $0.5136$ & $0.0045$ & $0.0088$ & $0.5134$ & $0.0043$ & $0.0083$ & $0.5257$ & $0.0132$ & $0.0251$ & $-30.2966$ & $0.0156$ & $-21.3168$ & $0.0148$ & $0.3390$ & $5482$ & $67$ & $5211$ & $94$ & $\dots$ & $\dots$ & $5482$ & $67$ & $3.487$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.951$ & $0.138$ & $-1.017$ & $0.180$ & $\dots$ & $\dots$ & $-0.951$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.360$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-77.8$,$196.2$,$96.1$) & ($0.7$,$0.4$,$0.7$) & ($90.0$,$1596.8$,$111.7$) & ($1.4$,$2.9$,$2.0$) & $-1.564$ & $0.001$ & $5.909$ & $0.013$ & $10.123$ & $0.022$ & $2.980$ & $0.030$ & $0.263$ & $0.002$\\
J231255.90$-$375927.0 & 6550012356909772032 & $\dots$ & 20050727_2323m38_043 & 23:12:55.90 & $-$37:59:27.0 & SOAR & $12.036$ & $11.575$ & $1.608$ & $12.078$ & $-6.6$ & $0.9$ & $-9.5$ & $1.0$ & $0.0850$ & $0.0195$ & $11.7647$ & $2.6990$ & $9.0090$ & $1.5827$ & $0.1757$ & $8.6696$ & $1.2363$ & $0.1426$ & $7.2491$ & $0.5277$ & $0.0728$ & $2.2014$ & $0.0180$ & $-4.9212$ & $0.0170$ & $0.1753$ & $4403$ & $81$ & $4629$ & $92$ & $4403$ & $81$ & $\dots$ & $\dots$ & $0.958$ & $0.470$ & $0.508$ & $0.073$ & $0.508$ & $0.073$ & $-2.869$ & $0.032$ & $-1.994$ & $0.160$ & $-2.869$ & $0.032$ & $\dots$ & $\dots$ & $-0.771$ & $0.131$ & $-0.011$ & $5.550$ & D & $0.953$ & I & $0.373$ & $0.238$ & $0.587$ & $0.056$ & $0.587$ & $0.056$ & D & $0.987$ & $68$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($5.4$,$59.4$,$8.5$) & ($0.8$,$3.9$,$0.9$) & ($303.3$,$313.8$,$446.4$) & ($13.1$,$24.0$,$6.2$) & $-1.725$ & $0.002$ & $1.393$ & $0.097$ & $8.693$ & $0.076$ & $6.929$ & $0.142$ & $0.724$ & $0.019$\\
J231300.00$-$450707.0 & 6529464133855343872 & 490351986 & 20030718_2304m43_132 & 23:13:00.00 & $-$45:07:07.0 & SOAR & $11.220$ & $10.947$ & $1.189$ & $11.238$ & $-94.6$ & $3.7$ & $-94.7$ & $0.3$ & $0.3145$ & $0.0181$ & $3.1797$ & $0.1830$ & $2.9369$ & $0.1561$ & $0.0532$ & $2.8860$ & $0.1784$ & $0.0618$ & $2.9286$ & $0.1437$ & $0.0491$ & $4.8061$ & $0.0097$ & $-6.8279$ & $0.0168$ & $0.3653$ & $4886$ & $57$ & $4466$ & $92$ & $4979$ & $56$ & $4794$ & $57$ & $0.796$ & $0.470$ & $1.911$ & $0.185$ & $1.911$ & $0.185$ & $-2.654$ & $0.112$ & $-1.567$ & $0.160$ & $-2.657$ & $0.102$ & $-2.650$ & $0.122$ & $0.578$ & $0.118$ & $0.678$ & $6.454$ & D & $0.997$ & I & $\dots$ & $\dots$ & $0.224$ & $0.043$ & $0.224$ & $0.043$ & D & $0.969$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($56.1$,$152.0$,$90.8$) & ($1.7$,$1.6$,$3.4$) & ($42.3$,$1059.2$,$304.6$) & ($3.5$,$13.6$,$13.9$) & $-1.675$ & $0.005$ & $4.961$ & $0.112$ & $7.739$ & $0.018$ & $4.366$ & $0.105$ & $0.219$ & $0.010$\\
J231304.33$-$060814.5 & 2632113296526356736 & 8302619 & 20120911_2316m07_018 & 23:13:04.33 & $-$06:08:14.5 & $\dots$ & $13.799$ & $13.493$ & $1.353$ & $13.860$ & $34.3$ & $1.1$ & $\dots$ & $\dots$ & $0.0910$ & $0.0152$ & $10.9890$ & $1.8355$ & $8.5470$ & $1.1104$ & $0.1299$ & $7.7002$ & $1.1163$ & $0.1450$ & $6.5284$ & $0.3209$ & $0.0492$ & $5.6302$ & $0.0189$ & $-1.8489$ & $0.0171$ & $0.2622$ & $4514$ & $53$ & $4488$ & $77$ & $\dots$ & $\dots$ & $4514$ & $53$ & $3.495$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.106$ & $-1.298$ & $0.170$ & $\dots$ & $\dots$ & $-1.770$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($167.5$,$99.3$,$-109.7$) & ($1.7$,$3.2$,$1.5$) & ($778.5$,$775.2$,$309.8$) & ($24.8$,$24.2$,$2.6$) & $-1.455$ & $0.004$ & $2.291$ & $0.100$ & $15.846$ & $0.180$ & $10.217$ & $0.121$ & $0.747$ & $0.012$\\
J231348.40$-$172809.0 & 2405443713124800128 & 6534559 & 20070920_2319m18_051 & 23:13:48.40 & $-$17:28:09.0 & SOAR & $10.584$ & $10.315$ & $1.183$ & $10.604$ & $-46.7$ & $0.8$ & $-46.3$ & $0.5$ & $0.4657$ & $0.0142$ & $2.1473$ & $0.0655$ & $2.0338$ & $0.0587$ & $0.0289$ & $1.9935$ & $0.0521$ & $0.0261$ & $2.0236$ & $0.0422$ & $0.0209$ & $-4.9271$ & $0.0170$ & $-15.5275$ & $0.0140$ & $0.0384$ & $4816$ & $44$ & $4642$ & $92$ & $4822$ & $33$ & $4810$ & $54$ & $1.568$ & $0.470$ & $1.583$ & $0.214$ & $1.583$ & $0.214$ & $-1.960$ & $0.108$ & $-1.897$ & $0.160$ & $-1.969$ & $0.110$ & $-1.950$ & $0.106$ & $-0.140$ & $0.120$ & $0.230$ & $6.700$ & D & $0.999$ & I & $0.590$ & $0.236$ & $0.060$ & $0.049$ & $0.060$ & $0.049$ & D & $0.995$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-93.8$,$127.1$,$38.4$) & ($0.6$,$0.7$,$0.7$) & ($257.3$,$984.0$,$68.9$) & ($2.7$,$5.4$,$0.6$) & $-1.695$ & $0.001$ & $2.938$ & $0.020$ & $9.118$ & $0.012$ & $2.187$ & $0.012$ & $0.513$ & $0.003$\\
J231349.16$-$093417.9 & 2606086000870972032 & 7931823 & 20061026_2316m10_090 & 23:13:49.16 & $-$09:34:17.9 & $\dots$ & $11.828$ & $11.507$ & $1.261$ & $11.831$ & $-25.9$ & $0.9$ & $-24.5$ & $1.3$ & $0.4054$ & $0.0365$ & $2.4667$ & $0.2221$ & $2.3180$ & $0.1961$ & $0.0846$ & $2.5700$ & $0.1505$ & $0.0585$ & $2.4368$ & $0.3415$ & $0.1401$ & $-1.0368$ & $0.0374$ & $-9.6536$ & $0.0307$ & $0.1570$ & $4642$ & $52$ & $4603$ & $77$ & $\dots$ & $\dots$ & $4642$ & $52$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-0.963$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.436$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-49.6$,$153.2$,$-2.9$) & ($2.2$,$3.0$,$1.5$) & ($116.3$,$1197.3$,$93.6$) & ($7.4$,$25.2$,$6.3$) & $-1.682$ & $0.002$ & $4.182$ & $0.098$ & $8.525$ & $0.028$ & $2.358$ & $0.129$ & $0.342$ & $0.011$\\
J231402.71$-$161321.7 & 2406710144361692800 & 6581309 & 20080802_2319m18_064 & 23:14:02.71 & $-$16:13:21.7 & $\dots$ & $11.691$ & $11.399$ & $1.264$ & $11.723$ & $-44.0$ & $0.9$ & $-44.8$ & $1.5$ & $0.4795$ & $0.0182$ & $2.0855$ & $0.0792$ & $1.9782$ & $0.0712$ & $0.0360$ & $2.0085$ & $0.0728$ & $0.0362$ & $1.9794$ & $0.0984$ & $0.0497$ & $14.1674$ & $0.0184$ & $-6.2768$ & $0.0173$ & $0.2450$ & $4634$ & $52$ & $4468$ & $77$ & $\dots$ & $\dots$ & $4634$ & $52$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.959$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.304$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($103.8$,$128.1$,$-15.6$) & ($1.3$,$1.6$,$1.2$) & ($268.0$,$995.2$,$62.5$) & ($6.9$,$13.4$,$1.2$) & $-1.689$ & $0.001$ & $2.935$ & $0.053$ & $9.265$ & $0.027$ & $2.083$ & $0.024$ & $0.519$ & $0.008$\\
J231408.29$-$635840.4 & 6393490206611663488 & 486845861 & 20120716_2324m62_017 & 23:14:08.29 & $-$63:58:40.4 & $\dots$ & $12.684$ & $12.438$ & $1.148$ & $12.711$ & $-37.4$ & $0.9$ & $-36.9$ & $0.9$ & $4.6391$ & $0.1163$ & $0.2156$ & $0.0054$ & $0.2144$ & $0.0053$ & $0.0249$ & $0.2134$ & $0.0047$ & $0.0219$ & $0.2084$ & $0.0060$ & $0.0286$ & $42.9029$ & $0.1125$ & $-39.0654$ & $0.1248$ & $-0.2962$ & $4832$ & $66$ & $4896$ & $79$ & $\dots$ & $\dots$ & $4832$ & $66$ & $4.293$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.805$ & $0.125$ & $-0.718$ & $0.090$ & $\dots$ & $\dots$ & $-0.805$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.398$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($37.9$,$219.4$,$40.8$) & ($0.5$,$0.6$,$0.7$) & ($19.2$,$1787.2$,$15.9$) & ($0.4$,$4.7$,$0.5$) & $-1.579$ & $0.001$ & $6.915$ & $0.025$ & $8.845$ & $0.023$ & $0.834$ & $0.018$ & $0.122$ & $0.001$\\
J231410.35$-$271614.0 & 2379216409432973440 & 2990672 & 20071015_2307m27_102 & 23:14:10.35 & $-$27:16:14.0 & $\dots$ & $11.338$ & $11.137$ & $1.040$ & $11.366$ & $-30.3$ & $0.9$ & $-32.2$ & $0.5$ & $0.7880$ & $0.0226$ & $1.2690$ & $0.0364$ & $1.2285$ & $0.0341$ & $0.0278$ & $1.2212$ & $0.0307$ & $0.0251$ & $1.3100$ & $0.0793$ & $0.0606$ & $5.7138$ & $0.0199$ & $-12.1177$ & $0.0220$ & $0.4450$ & $5159$ & $54$ & $4946$ & $77$ & $\dots$ & $\dots$ & $5159$ & $54$ & $2.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.882$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($6.1$,$161.4$,$19.4$) & ($0.3$,$1.5$,$0.8$) & ($83.6$,$1260.2$,$39.7$) & ($3.1$,$12.6$,$0.9$) & $-1.706$ & $0.002$ & $4.368$ & $0.060$ & $7.914$ & $0.004$ & $1.359$ & $0.020$ & $0.289$ & $0.006$\\
J231424.73$-$684425.9 & 6387736226041315840 & 486737659 & 20110711_2316m67_019 & 23:14:24.73 & $-$68:44:25.9 & $\dots$ & $11.914$ & $11.707$ & $1.007$ & $11.924$ & $231.0$ & $0.9$ & $232.2$ & $0.9$ & $0.7864$ & $0.0109$ & $1.2716$ & $0.0176$ & $1.2309$ & $0.0165$ & $0.0134$ & $1.2360$ & $0.0167$ & $0.0135$ & $1.2072$ & $0.0309$ & $0.0256$ & $35.5647$ & $0.0105$ & $-33.5916$ & $0.0127$ & $-0.1340$ & $5223$ & $60$ & $5258$ & $328$ & $\dots$ & $\dots$ & $5223$ & $60$ & $3.796$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.260$ & $0.135$ & $-1.727$ & $0.260$ & $\dots$ & $\dots$ & $-2.260$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.355$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($47.7$,$-85.0$,$-119.2$) & ($1.5$,$1.6$,$0.7$) & ($236.6$,$-652.0$,$246.6$) & ($3.8$,$12.1$,$4.4$) & $-1.738$ & $0.002$ & $2.373$ & $0.044$ & $8.238$ & $0.017$ & $4.610$ & $0.049$ & $0.553$ & $0.006$\\
J231425.33$-$625622.0 & 6489762040286399616 & 489257732 & 20031006_2321m62_012 & 23:14:25.33 & $-$62:56:22.0 & $\dots$ & $13.029$ & $12.851$ & $1.024$ & $13.074$ & $-12.8$ & $2.5$ & $-16.6$ & $1.3$ & $0.3359$ & $0.0135$ & $2.9771$ & $0.1197$ & $2.7632$ & $0.1031$ & $0.0373$ & $2.8282$ & $0.1303$ & $0.0461$ & $2.9704$ & $0.0903$ & $0.0304$ & $0.2760$ & $0.0116$ & $-5.5791$ & $0.0131$ & $-0.1405$ & $5124$ & $54$ & $3988$ & $64$ & $\dots$ & $\dots$ & $5124$ & $54$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-43.5$,$181.9$,$56.8$) & ($1.1$,$1.4$,$2.0$) & ($54.9$,$1254.4$,$137.2$) & ($2.5$,$10.8$,$3.2$) & $-1.673$ & $0.003$ & $4.949$ & $0.069$ & $8.000$ & $0.012$ & $2.835$ & $0.040$ & $0.236$ & $0.006$\\
J231434.64$-$662559.5 & 6391358704537579136 & 486759508 & 20070825_2316m67_081 & 23:14:34.64 & $-$66:25:59.5 & $\dots$ & $10.453$ & $10.081$ & $1.406$ & $10.475$ & $147.8$ & $0.4$ & $147.3$ & $0.3$ & $0.5153$ & $0.0113$ & $1.9406$ & $0.0426$ & $1.8474$ & $0.0386$ & $0.0209$ & $1.8751$ & $0.0414$ & $0.0221$ & $1.8160$ & $0.0782$ & $0.0431$ & $35.0365$ & $0.0114$ & $-15.6150$ & $0.0124$ & $-0.1385$ & $4363$ & $52$ & $4351$ & $68$ & $\dots$ & $\dots$ & $4363$ & $52$ & $1.072$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.103$ & $-1.260$ & $0.140$ & $\dots$ & $\dots$ & $-1.160$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($174.5$,$-14.1$,$-137.9$) & ($3.4$,$2.0$,$0.5$) & ($789.8$,$-104.5$,$265.7$) & ($8.2$,$14.7$,$3.1$) & $-1.615$ & $0.007$ & $0.306$ & $0.041$ & $11.687$ & $0.189$ & $8.736$ & $0.159$ & $0.949$ & $0.006$\\
J231434.86$-$090732.8 & 2630134690992415616 & 7941413 & 20110902_2316m10_064 & 23:14:34.86 & $-$09:07:32.8 & $\dots$ & $12.048$ & $11.886$ & $0.769$ & $12.023$ & $21.5$ & $0.6$ & $20.6$ & $0.8$ & $3.5026$ & $0.0185$ & $0.2855$ & $0.0015$ & $0.2834$ & $0.0015$ & $0.0052$ & $0.2819$ & $0.0015$ & $0.0053$ & $\dots$ & $\dots$ & $\dots$ & $74.1626$ & $0.0163$ & $29.7442$ & $0.0143$ & $0.1501$ & $5902$ & $68$ & $6009$ & $70$ & $\dots$ & $\dots$ & $5902$ & $68$ & $3.988$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.126$ & $-0.640$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.201$ & $0.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($93.2$,$258.2$,$-35.0$) & ($0.2$,$0.3$,$0.5$) & ($153.7$,$2116.4$,$10.8$) & ($0.7$,$2.2$,$0.3$) & $-1.449$ & $0.001$ & $6.923$ & $0.007$ & $13.086$ & $0.023$ & $0.946$ & $0.017$ & $0.308$ & $0.001$\\
J231442.78$-$274923.3 & 2378432973038428160 & 2972770 & 20110807_2307m27_104 & 23:14:42.78 & $-$27:49:23.3 & $\dots$ & $12.316$ & $12.058$ & $1.178$ & $12.344$ & $130.4$ & $1.6$ & $129.4$ & $0.8$ & $0.3488$ & $0.0161$ & $2.8670$ & $0.1323$ & $2.6681$ & $0.1146$ & $0.0430$ & $2.6109$ & $0.0812$ & $0.0311$ & $2.7147$ & $0.2316$ & $0.0853$ & $20.4955$ & $0.0138$ & $-16.6006$ & $0.0143$ & $0.4945$ & $4786$ & $53$ & $4595$ & $92$ & $\dots$ & $\dots$ & $4786$ & $53$ & $0.977$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.103$ & $-1.664$ & $0.160$ & $\dots$ & $\dots$ & $-1.290$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.413$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($99.4$,$-35.0$,$-219.8$) & ($3.2$,$7.5$,$2.9$) & ($390.9$,$-256.1$,$1016.3$) & ($18.3$,$53.9$,$36.7$) & $-1.531$ & $0.012$ & $3.152$ & $0.087$ & $12.502$ & $0.342$ & $12.094$ & $0.222$ & $0.597$ & $0.005$\\
J231443.27$-$532114.6 & 6500529935613046912 & 489557493 & 20040827_2258m52_123 & 23:14:43.27 & $-$53:21:14.6 & $\dots$ & $11.108$ & $10.916$ & $1.025$ & $11.139$ & $15.6$ & $1.1$ & $16.0$ & $0.3$ & $0.8187$ & $0.0123$ & $1.2214$ & $0.0184$ & $1.1839$ & $0.0172$ & $0.0146$ & $1.1926$ & $0.0157$ & $0.0132$ & $1.1934$ & $0.0173$ & $0.0145$ & $11.3237$ & $0.0112$ & $-1.1143$ & $0.0127$ & $-0.2508$ & $5082$ & $54$ & $5045$ & $94$ & $\dots$ & $\dots$ & $5082$ & $54$ & $2.977$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.904$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.482$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($27.6$,$220.3$,$-27.1$) & ($0.6$,$0.3$,$0.9$) & ($11.9$,$1697.5$,$32.9$) & ($0.3$,$2.6$,$0.5$) & $-1.601$ & $0.001$ & $6.809$ & $0.009$ & $8.314$ & $0.015$ & $1.217$ & $0.010$ & $0.100$ & $0.001$\\
J231534.87$-$090432.3 & 2630156200188625536 & 7941642 & 20061026_2316m10_059 & 23:15:34.87 & $-$09:04:32.3 & $\dots$ & $10.996$ & $11.228$ & $0.874$ & $11.398$ & $2.6$ & $0.9$ & $\dots$ & $\dots$ & $2.3141$ & $0.0347$ & $0.4321$ & $0.0065$ & $0.4273$ & $0.0063$ & $0.0148$ & $0.4241$ & $0.0061$ & $0.0145$ & $\dots$ & $\dots$ & $\dots$ & $-31.9144$ & $0.0354$ & $-36.7623$ & $0.0301$ & $0.2037$ & $5530$ & $63$ & $5475$ & $69$ & $\dots$ & $\dots$ & $5530$ & $63$ & $3.577$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.135$ & $-0.042$ & $0.090$ & $\dots$ & $\dots$ & $-1.500$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.082$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-96.9$,$214.6$,$4.4$) & ($0.4$,$0.5$,$0.8$) & ($120.4$,$1753.5$,$4.4$) & ($0.9$,$3.8$,$0.0$) & $-1.554$ & $0.001$ & $5.756$ & $0.015$ & $10.633$ & $0.023$ & $0.468$ & $0.003$ & $0.298$ & $0.001$\\
J231537.89$-$274539.5 & 2378437233645989632 & 2973004 & 20110807_2307m27_106 & 23:15:37.89 & $-$27:45:39.5 & $\dots$ & $12.470$ & $12.208$ & $1.057$ & $12.444$ & $-42.0$ & $0.7$ & $-43.8$ & $6.5$ & $0.3119$ & $0.0150$ & $3.2062$ & $0.1542$ & $2.9595$ & $0.1314$ & $0.0444$ & $2.8820$ & $0.1089$ & $0.0378$ & $3.0571$ & $0.2248$ & $0.0735$ & $6.3066$ & $0.0136$ & $1.7632$ & $0.0173$ & $0.6235$ & $5123$ & $59$ & $4580$ & $92$ & $\dots$ & $\dots$ & $5123$ & $59$ & $1.761$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.820$ & $0.119$ & $-2.740$ & $0.160$ & $\dots$ & $\dots$ & $-2.820$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($110.7$,$229.2$,$12.9$) & ($2.3$,$0.5$,$0.9$) & ($139.4$,$1658.0$,$206.4$) & ($5.6$,$8.2$,$7.7$) & $-1.499$ & $0.002$ & $6.177$ & $0.030$ & $11.861$ & $0.099$ & $4.730$ & $0.134$ & $0.315$ & $0.006$\\
J231549.27$-$222053.9 & 2385196176435057280 & 6290760 & 20090730_2311m22_108 & 23:15:49.27 & $-$22:20:53.9 & $\dots$ & $10.912$ & $10.667$ & $1.211$ & $10.968$ & $-18.6$ & $3.6$ & $-16.3$ & $4.1$ & $3.2443$ & $0.0152$ & $0.3082$ & $0.0014$ & $0.3058$ & $0.0014$ & $0.0046$ & $0.3054$ & $0.0015$ & $0.0050$ & $0.3091$ & $0.0011$ & $0.0037$ & $-2.3500$ & $0.0170$ & $11.5835$ & $0.0155$ & $0.1568$ & $4717$ & $66$ & $4946$ & $65$ & $\dots$ & $\dots$ & $4717$ & $66$ & $1.279$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.117$ & $-0.156$ & $0.090$ & $\dots$ & $\dots$ & $-1.270$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.337$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($0.6$,$262.8$,$27.7$) & ($1.0$,$0.9$,$3.3$) & ($27.6$,$2144.2$,$9.2$) & ($1.0$,$7.0$,$1.6$) & $-1.484$ & $0.001$ & $8.163$ & $0.000$ & $10.702$ & $0.051$ & $0.696$ & $0.068$ & $0.135$ & $0.002$\\
J231557.30$-$092115.5 & 2630111768753544448 & 7940975 & 20081027_2316m10_085 & 23:15:57.30 & $-$09:21:15.5 & $\dots$ & $11.593$ & $11.643$ & $1.295$ & $11.982$ & $-12.0$ & $1.5$ & $-14.0$ & $0.8$ & $8.6265$ & $0.0314$ & $0.1159$ & $0.0004$ & $0.1156$ & $0.0004$ & $0.0036$ & $0.1155$ & $0.0003$ & $0.0028$ & $\dots$ & $\dots$ & $\dots$ & $-70.1843$ & $0.0320$ & $-54.9847$ & $0.0269$ & $0.1985$ & $4508$ & $87$ & $4668$ & $64$ & $\dots$ & $\dots$ & $4508$ & $87$ & $4.409$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.190$ & $0.136$ & $-0.223$ & $0.080$ & $\dots$ & $\dots$ & $-2.190$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.137$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-54.6$,$233.9$,$22.1$) & ($0.3$,$0.6$,$1.3$) & ($38.5$,$1924.3$,$3.9$) & ($0.5$,$5.3$,$0.4$) & $-1.540$ & $0.001$ & $7.078$ & $0.011$ & $9.901$ & $0.034$ & $0.404$ & $0.025$ & $0.166$ & $0.001$\\
J231608.79$-$264015.3 & 2379644570427870848 & 2997192 & 20050813_2315m25_132 & 23:16:08.79 & $-$26:40:15.3 & $\dots$ & $12.344$ & $12.104$ & $1.148$ & $12.377$ & $34.0$ & $0.8$ & $34.9$ & $1.0$ & $0.5012$ & $0.0130$ & $1.9952$ & $0.0518$ & $1.8968$ & $0.0468$ & $0.0247$ & $1.9260$ & $0.0413$ & $0.0214$ & $1.9875$ & $0.0519$ & $0.0261$ & $-0.9986$ & $0.0135$ & $-3.3861$ & $0.0119$ & $0.0579$ & $4851$ & $53$ & $4977$ & $77$ & $\dots$ & $\dots$ & $4851$ & $53$ & $2.780$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.102$ & $-1.001$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-31.9$,$231.8$,$-22.4$) & ($0.3$,$0.3$,$0.8$) & ($10.6$,$1765.4$,$86.6$) & ($0.2$,$2.9$,$1.2$) & $-1.559$ & $0.001$ & $7.424$ & $0.007$ & $8.917$ & $0.017$ & $2.239$ & $0.019$ & $0.091$ & $0.001$\\
J231620.30$-$273640.5 & 2378440085504273024 & 2973650 & 20061023_2307m27_116 & 23:16:20.30 & $-$27:36:40.5 & $\dots$ & $12.111$ & $11.853$ & $1.100$ & $12.107$ & $-179.4$ & $0.6$ & $-179.3$ & $0.6$ & $0.6674$ & $0.0199$ & $1.4984$ & $0.0447$ & $1.4422$ & $0.0414$ & $0.0287$ & $1.4407$ & $0.0434$ & $0.0302$ & $1.3239$ & $0.0492$ & $0.0372$ & $41.0986$ & $0.0186$ & $-22.8310$ & $0.0206$ & $0.5060$ & $4942$ & $54$ & $4675$ & $77$ & $\dots$ & $\dots$ & $4942$ & $54$ & $1.915$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.110$ & $-1.195$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($219.8$,$-9.1$,$76.4$) & ($1.8$,$2.6$,$1.2$) & ($904.7$,$-71.1$,$273.5$) & ($2.3$,$20.1$,$4.3$) & $-1.567$ & $0.004$ & $0.219$ & $0.068$ & $12.963$ & $0.107$ & $10.324$ & $0.640$ & $0.967$ & $0.010$\\
J231636.46$-$673517.2 & 6388193829036747392 & 486740578 & 20120912_2316m67_038 & 23:16:36.46 & $-$67:35:17.2 & $\dots$ & $12.648$ & $12.310$ & $1.363$ & $12.682$ & $98.7$ & $0.6$ & $99.2$ & $0.9$ & $0.2877$ & $0.0114$ & $3.4758$ & $0.1377$ & $3.1878$ & $0.1158$ & $0.0363$ & $3.4237$ & $0.1322$ & $0.0386$ & $3.4418$ & $0.1608$ & $0.0467$ & $12.4621$ & $0.0107$ & $-0.1165$ & $0.0113$ & $-0.2213$ & $4440$ & $54$ & $4575$ & $68$ & $\dots$ & $\dots$ & $4440$ & $54$ & $1.969$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.141$ & $-1.028$ & $0.140$ & $\dots$ & $\dots$ & $-1.200$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.547$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($84.8$,$156.7$,$-138.4$) & ($1.9$,$0.4$,$1.1$) & ($187.1$,$1055.7$,$297.3$) & ($7.2$,$3.7$,$2.8$) & $-1.611$ & $0.003$ & $4.131$ & $0.024$ & $10.021$ & $0.100$ & $5.461$ & $0.077$ & $0.416$ & $0.006$\\
J231710.45$-$443659.7 & 6529530207631289984 & 490353665 & 20041022_2304m43_121 & 23:17:10.45 & $-$44:36:59.7 & $\dots$ & $13.261$ & $13.073$ & $1.029$ & $13.298$ & $69.2$ & $2.9$ & $\dots$ & $\dots$ & $0.2841$ & $0.0132$ & $3.5199$ & $0.1635$ & $3.2248$ & $0.1373$ & $0.0426$ & $3.1352$ & $0.1192$ & $0.0380$ & $3.1808$ & $0.0972$ & $0.0306$ & $-5.3136$ & $0.0105$ & $-17.9555$ & $0.0126$ & $0.1186$ & $5084$ & $56$ & $4005$ & $253$ & $\dots$ & $\dots$ & $5084$ & $56$ & $4.425$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.110$ & $-0.982$ & $0.310$ & $\dots$ & $\dots$ & $-1.900$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.493$ & $0.414$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-184.9$,$4.3$,$42.0$) & ($1.7$,$2.3$,$2.6$) & ($822.4$,$29.8$,$137.4$) & ($12.6$,$15.7$,$3.4$) & $-1.663$ & $0.003$ & $0.082$ & $0.033$ & $10.865$ & $0.120$ & $5.459$ & $0.121$ & $0.985$ & $0.006$\\
J231734.93$-$171507.4 & 2405787452242857472 & 6560441 & 20060812_2319m18_047 & 23:17:34.93 & $-$17:15:07.4 & $\dots$ & $11.794$ & $11.509$ & $1.238$ & $11.821$ & $12.0$ & $0.9$ & $11.7$ & $0.6$ & $0.6655$ & $0.0214$ & $1.5026$ & $0.0483$ & $1.4461$ & $0.0448$ & $0.0309$ & $1.4490$ & $0.0384$ & $0.0265$ & $1.4256$ & $0.0548$ & $0.0384$ & $-2.5127$ & $0.0239$ & $-1.2842$ & $0.0185$ & $0.0756$ & $4681$ & $52$ & $4699$ & $77$ & $\dots$ & $\dots$ & $4681$ & $52$ & $2.122$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-0.738$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-17.9$,$254.2$,$0.7$) & ($0.3$,$0.3$,$0.8$) & ($22.4$,$2010.0$,$42.6$) & ($0.6$,$2.7$,$0.8$) & $-1.506$ & $0.001$ & $7.880$ & $0.004$ & $10.167$ & $0.031$ & $1.647$ & $0.020$ & $0.127$ & $0.002$\\
J231744.73$-$181445.3 & 2405097882358462848 & 6557968 & 20060812_2319m18_048 & 23:17:44.73 & $-$18:14:45.3 & $\dots$ & $12.066$ & $11.757$ & $1.283$ & $12.090$ & $2.9$ & $0.8$ & $1.3$ & $0.5$ & $0.4438$ & $0.0164$ & $2.2533$ & $0.0833$ & $2.1286$ & $0.0743$ & $0.0349$ & $2.0832$ & $0.0707$ & $0.0339$ & $2.1056$ & $0.1360$ & $0.0646$ & $4.4861$ & $0.0176$ & $-9.2554$ & $0.0147$ & $0.1184$ & $4586$ & $53$ & $4677$ & $65$ & $\dots$ & $\dots$ & $4586$ & $53$ & $1.733$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.117$ & $-0.598$ & $0.090$ & $\dots$ & $\dots$ & $-0.950$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.057$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($0.7$,$151.5$,$-28.7$) & ($0.3$,$1.9$,$0.9$) & ($96.9$,$1170.6$,$85.0$) & ($4.0$,$16.0$,$2.7$) & $-1.706$ & $0.002$ & $4.181$ & $0.077$ & $8.022$ & $0.026$ & $2.158$ & $0.052$ & $0.315$ & $0.009$\\
J231819.14$-$581942.3 & 6492217593348427904 & 489362681 & 20070930_2331m56_020 & 23:18:19.14 & $-$58:19:42.3 & $\dots$ & $10.555$ & $10.316$ & $1.151$ & $10.590$ & $106.4$ & $0.6$ & $105.6$ & $0.4$ & $1.0179$ & $0.0136$ & $0.9824$ & $0.0131$ & $0.9579$ & $0.0125$ & $0.0130$ & $0.9657$ & $0.0122$ & $0.0126$ & $0.9464$ & $0.0167$ & $0.0176$ & $-20.5264$ & $0.0108$ & $-64.3657$ & $0.0133$ & $-0.4066$ & $4812$ & $53$ & $4736$ & $68$ & $\dots$ & $\dots$ & $4812$ & $53$ & $2.104$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $-0.996$ & $0.140$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-189.2$,$-15.5$,$86.0$) & ($0.7$,$1.2$,$1.0$) & ($886.8$,$-120.8$,$83.8$) & ($2.5$,$9.5$,$2.2$) & $-1.632$ & $0.002$ & $0.556$ & $0.020$ & $11.734$ & $0.042$ & $4.364$ & $0.043$ & $0.910$ & $0.003$\\
J231822.57$-$232618.6 & 2384849860336648192 & 6271555 & 20061012_2311m24_131 & 23:18:22.57 & $-$23:26:18.6 & $\dots$ & $11.260$ & $10.977$ & $1.202$ & $11.274$ & $-56.5$ & $0.7$ & $-55.4$ & $0.4$ & $0.5177$ & $0.0195$ & $1.9316$ & $0.0728$ & $1.8392$ & $0.0660$ & $0.0359$ & $1.7728$ & $0.0461$ & $0.0260$ & $1.9384$ & $0.1280$ & $0.0660$ & $18.0908$ & $0.0220$ & $-22.0323$ & $0.0170$ & $-0.1221$ & $4730$ & $53$ & $4708$ & $77$ & $\dots$ & $\dots$ & $4730$ & $53$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.888$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.495$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($69.4$,$-16.2$,$-20.0$) & ($0.9$,$4.7$,$1.6$) & ($608.9$,$-124.6$,$58.3$) & ($18.0$,$36.0$,$1.9$) & $-1.803$ & $0.002$ & $0.719$ & $0.056$ & $8.343$ & $0.012$ & $3.177$ & $0.075$ & $0.841$ & $0.011$\\
J231825.69$-$685951.5 & 6387679150219497088 & 486737688 & 20110711_2316m67_150 & 23:18:25.69 & $-$68:59:51.5 & $\dots$ & $12.087$ & $11.735$ & $1.242$ & $12.050$ & $60.6$ & $0.8$ & $58.2$ & $1.0$ & $0.5975$ & $0.0136$ & $1.6736$ & $0.0381$ & $1.6038$ & $0.0350$ & $0.0218$ & $1.6289$ & $0.0373$ & $0.0229$ & $1.5855$ & $0.0641$ & $0.0404$ & $-3.8444$ & $0.0132$ & $3.9636$ & $0.0167$ & $-0.0946$ & $4676$ & $53$ & $4622$ & $77$ & $\dots$ & $\dots$ & $4676$ & $53$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $-0.857$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-90.9$,$246.9$,$-44.2$) & ($0.7$,$0.5$,$0.5$) & ($109.9$,$1852.1$,$68.3$) & ($1.8$,$3.1$,$1.4$) & $-1.505$ & $0.001$ & $6.414$ & $0.089$ & $11.520$ & $0.056$ & $2.413$ & $0.029$ & $0.285$ & $0.008$\\
J231849.24$-$261331.5 & 2379743212941099136 & 3026743 & 20070906_2331m25_033 & 23:18:49.24 & $-$26:13:31.5 & $\dots$ & $9.352$ & $9.261$ & $0.610$ & $9.356$ & $-2.6$ & $0.5$ & $\dots$ & $\dots$ & $6.8297$ & $0.0196$ & $0.1464$ & $0.0004$ & $0.1459$ & $0.0004$ & $0.0029$ & $0.1457$ & $0.0003$ & $0.0021$ & $0.1461$ & $0.0010$ & $0.0069$ & $-38.5284$ & $0.0343$ & $-35.0361$ & $0.0234$ & $-0.1688$ & $6410$ & $69$ & $6392$ & $100$ & $\dots$ & $\dots$ & $6410$ & $69$ & $4.145$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.132$ & $-0.749$ & $0.160$ & $\dots$ & $\dots$ & $-0.860$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.382$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-42.3$,$237.3$,$17.9$) & ($0.2$,$0.1$,$0.5$) & ($23.9$,$1947.1$,$2.9$) & ($0.2$,$0.8$,$0.1$) & $-1.540$ & $0.001$ & $7.390$ & $0.002$ & $9.616$ & $0.008$ & $0.335$ & $0.008$ & $0.131$ & $0.001$\\
J231849.67$-$575012.3 & 6492606919247800448 & 489367423 & 20091113_2331m56_028 & 23:18:49.67 & $-$57:50:12.3 & $\dots$ & $12.215$ & $12.008$ & $1.105$ & $12.263$ & $127.3$ & $1.3$ & $128.0$ & $0.7$ & $0.4422$ & $0.0120$ & $2.2614$ & $0.0614$ & $2.1358$ & $0.0547$ & $0.0256$ & $2.1789$ & $0.0494$ & $0.0227$ & $2.1182$ & $0.0784$ & $0.0370$ & $7.9849$ & $0.0107$ & $-12.3967$ & $0.0117$ & $-0.1919$ & $4915$ & $53$ & $5081$ & $94$ & $\dots$ & $\dots$ & $4915$ & $53$ & $2.841$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $-1.093$ & $0.180$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.552$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-27.5$,$66.5$,$-68.9$) & ($0.8$,$1.5$,$1.1$) & ($306.8$,$484.4$,$150.9$) & ($4.4$,$11.5$,$3.4$) & $-1.809$ & $0.001$ & $1.489$ & $0.039$ & $7.507$ & $0.006$ & $3.612$ & $0.052$ & $0.669$ & $0.007$\\
J231906.87$-$094045.8 & 2437897795978900992 & 7978529 & 20110902_2316m10_066 & 23:19:06.87 & $-$09:40:45.8 & $\dots$ & $12.621$ & $12.366$ & $1.093$ & $12.616$ & $29.4$ & $6.9$ & $\dots$ & $\dots$ & $3.8757$ & $0.0153$ & $0.2580$ & $0.0010$ & $0.2563$ & $0.0010$ & $0.0039$ & $0.2564$ & $0.0009$ & $0.0035$ & $0.2576$ & $0.0012$ & $0.0047$ & $15.7869$ & $0.0134$ & $-0.2325$ & $0.0122$ & $0.2500$ & $4957$ & $71$ & $5059$ & $69$ & $\dots$ & $\dots$ & $4957$ & $71$ & $1.044$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.139$ & $-0.087$ & $0.090$ & $\dots$ & $\dots$ & $-1.150$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.365$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.7$,$256.5$,$-25.8$) & ($1.2$,$3.0$,$6.1$) & ($17.5$,$2103.7$,$7.4$) & ($5.0$,$24.5$,$2.7$) & $-1.499$ & $0.009$ & $8.198$ & $0.005$ & $10.175$ & $0.303$ & $0.589$ & $0.139$ & $0.107$ & $0.014$\\
J231909.40$-$862927.0 & 6343399514866460672 & 485165387 & 20111018_2235m84_079 & 23:19:09.40 & $-$86:29:27.0 & GEMS & $12.438$ & $12.043$ & $1.468$ & $12.468$ & $83.3$ & $1.8$ & $85.1$ & $0.5$ & $0.2031$ & $0.0096$ & $4.9237$ & $0.2327$ & $4.3649$ & $0.1829$ & $0.0419$ & $4.4998$ & $0.3024$ & $0.0672$ & $4.3532$ & $0.1814$ & $0.0417$ & $2.4917$ & $0.0127$ & $-5.4025$ & $0.0136$ & $-0.0402$ & $4645$ & $71$ & $4103$ & $247$ & $4645$ & $71$ & $4553$ & $55$ & $1.678$ & $0.610$ & $1.555$ & $0.250$ & $1.555$ & $0.250$ & $-2.201$ & $0.156$ & $-2.245$ & $0.200$ & $-2.201$ & $0.156$ & $-2.770$ & $0.114$ & $-0.366$ & $0.089$ & $0.084$ & $6.313$ & D & $0.997$ & I & $0.792$ & $0.299$ & $0.365$ & $0.034$ & $0.365$ & $0.034$ & D & $0.992$ & $18$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-46.2$,$92.9$,$36.7$) & ($0.5$,$1.8$,$1.2$) & ($254.1$,$636.1$,$100.1$) & ($5.2$,$12.5$,$2.3$) & $-1.810$ & $0.002$ & $1.960$ & $0.045$ & $7.679$ & $0.024$ & $2.446$ & $0.039$ & $0.593$ & $0.008$\\
J231924.99$-$092426.8 & 2437920542125664896 & 7984812 & 20110902_2316m10_091 & 23:19:24.99 & $-$09:24:26.8 & $\dots$ & $12.251$ & $12.088$ & $0.785$ & $12.230$ & $-51.5$ & $0.9$ & $-53.3$ & $3.2$ & $2.7646$ & $0.0346$ & $0.3617$ & $0.0045$ & $0.3583$ & $0.0044$ & $0.0124$ & $0.3573$ & $0.0041$ & $0.0116$ & $0.3522$ & $0.0073$ & $0.0207$ & $67.3067$ & $0.0362$ & $7.4804$ & $0.0325$ & $0.2393$ & $5821$ & $67$ & $5634$ & $94$ & $\dots$ & $\dots$ & $5821$ & $67$ & $3.512$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.919$ & $0.123$ & $-0.805$ & $0.180$ & $\dots$ & $\dots$ & $-0.919$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.166$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($106.3$,$196.9$,$17.2$) & ($0.7$,$0.4$,$0.8$) & ($153.1$,$1612.3$,$6.8$) & ($1.9$,$3.6$,$0.3$) & $-1.579$ & $0.001$ & $5.107$ & $0.020$ & $10.462$ & $0.019$ & $0.582$ & $0.015$ & $0.344$ & $0.002$\\
J231928.04$-$191002.0 & 2392982741688781824 & 6544933 & 20060812_2319m18_002 & 23:19:28.04 & $-$19:10:02.0 & $\dots$ & $12.229$ & $11.954$ & $1.110$ & $12.211$ & $25.0$ & $1.0$ & $27.2$ & $1.1$ & $0.8487$ & $0.0137$ & $1.1783$ & $0.0190$ & $1.1432$ & $0.0179$ & $0.0157$ & $1.1410$ & $0.0175$ & $0.0153$ & $1.1657$ & $0.0189$ & $0.0162$ & $-5.7036$ & $0.0172$ & $-0.0063$ & $0.0129$ & $-0.0568$ & $4936$ & $54$ & $4979$ & $77$ & $\dots$ & $\dots$ & $4936$ & $54$ & $3.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.114$ & $-0.717$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.700$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-33.6$,$270.7$,$-4.8$) & ($0.3$,$0.3$,$0.9$) & ($64.7$,$2154.3$,$31.4$) & ($1.0$,$2.5$,$0.3$) & $-1.461$ & $0.001$ & $7.811$ & $0.002$ & $11.841$ & $0.037$ & $1.574$ & $0.012$ & $0.205$ & $0.002$\\
J231930.79$-$040131.0 & 2634002326222552704 & 8385275 & 20071017_2313m03_118 & 23:19:30.79 & $-$04:01:31.0 & $\dots$ & $11.107$ & $10.782$ & $1.368$ & $11.157$ & $-128.1$ & $1.2$ & $-130.0$ & $2.0$ & $0.3545$ & $0.0161$ & $2.8209$ & $0.1281$ & $2.6281$ & $0.1112$ & $0.0423$ & $2.5600$ & $0.1040$ & $0.0406$ & $2.4180$ & $0.1351$ & $0.0559$ & $31.1477$ & $0.0191$ & $-11.8160$ & $0.0135$ & $-0.0015$ & $4474$ & $52$ & $4388$ & $77$ & $\dots$ & $\dots$ & $4474$ & $52$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.104$ & $-1.396$ & $0.170$ & $\dots$ & $\dots$ & $-1.770$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.551$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($247.1$,$-92.9$,$-66.6$) & ($3.0$,$4.9$,$3.0$) & ($1057.1$,$-745.3$,$71.2$) & ($20.9$,$39.2$,$2.1$) & $-1.434$ & $0.015$ & $1.695$ & $0.100$ & $16.961$ & $0.491$ & $3.918$ & $0.081$ & $0.818$ & $0.005$\\
J231950.95$-$052226.9 & 2633564239557613696 & 8358677 & 20091118_2313m03_136 & 23:19:50.95 & $-$05:22:26.9 & $\dots$ & $11.097$ & $10.920$ & $0.882$ & $11.093$ & $0.5$ & $1.0$ & $\dots$ & $\dots$ & $3.5364$ & $0.0163$ & $0.2828$ & $0.0013$ & $0.2807$ & $0.0013$ & $0.0046$ & $0.2797$ & $0.0014$ & $0.0051$ & $0.2834$ & $0.0025$ & $0.0087$ & $19.6189$ & $0.0167$ & $-23.5201$ & $0.0120$ & $0.0272$ & $5563$ & $67$ & $5674$ & $136$ & $\dots$ & $\dots$ & $5563$ & $67$ & $4.378$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.835$ & $0.123$ & $-1.049$ & $0.190$ & $\dots$ & $\dots$ & $-0.835$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($0.5$,$216.4$,$-14.3$) & ($0.1$,$0.5$,$0.9$) & ($6.1$,$1776.4$,$3.6$) & ($0.4$,$4.4$,$0.2$) & $-1.596$ & $0.001$ & $7.152$ & $0.035$ & $8.214$ & $0.000$ & $0.338$ & $0.011$ & $0.069$ & $0.002$\\
J231959.55$-$260128.2 & 2379775064419104256 & 6247245 & 20041024_2315m25_117 & 23:19:59.55 & $-$26:01:28.2 & $\dots$ & $10.519$ & $10.239$ & $1.238$ & $10.552$ & $-91.5$ & $0.5$ & $-91.2$ & $0.2$ & $0.7620$ & $0.0197$ & $1.3123$ & $0.0339$ & $1.2690$ & $0.0317$ & $0.0250$ & $1.2723$ & $0.0280$ & $0.0220$ & $1.2381$ & $0.0637$ & $0.0515$ & $13.1417$ & $0.0232$ & $-0.7968$ & $0.0186$ & $0.0081$ & $4653$ & $52$ & $4748$ & $68$ & $\dots$ & $\dots$ & $4653$ & $52$ & $2.494$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.719$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.504$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($89.0$,$199.6$,$65.4$) & ($1.1$,$0.6$,$0.6$) & ($82.6$,$1571.0$,$107.0$) & ($2.0$,$5.5$,$1.3$) & $-1.576$ & $0.001$ & $5.812$ & $0.032$ & $9.860$ & $0.018$ & $2.791$ & $0.025$ & $0.258$ & $0.003$\\
J232014.15$-$630428.1 & 6489698715288480896 & 489263795 & 20111104_2324m62_063 & 23:20:14.15 & $-$63:04:28.1 & $\dots$ & $11.312$ & $11.140$ & $0.942$ & $11.333$ & $24.1$ & $1.4$ & $21.6$ & $0.6$ & $4.2096$ & $0.0814$ & $0.2376$ & $0.0046$ & $0.2361$ & $0.0045$ & $0.0192$ & $0.2350$ & $0.0047$ & $0.0199$ & $\dots$ & $\dots$ & $\dots$ & $-17.4281$ & $0.0807$ & $-19.7955$ & $0.0805$ & $-0.3188$ & $5301$ & $94$ & $5687$ & $57$ & $\dots$ & $\dots$ & $5301$ & $94$ & $4.378$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.217$ & $0.245$ & $0.057$ & $0.090$ & $\dots$ & $\dots$ & $-2.217$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.081$ & $0.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-45.3$,$228.5$,$7.0$) & ($0.7$,$0.6$,$1.1$) & ($25.7$,$1859.1$,$1.5$) & ($0.8$,$4.9$,$0.1$) & $-1.565$ & $0.001$ & $7.000$ & $0.033$ & $9.247$ & $0.005$ & $0.227$ & $0.009$ & $0.138$ & $0.002$\\
J232017.16$-$673511.4 & 6388235060722753280 & 486754521 & 20080629_2316m67_102 & 23:20:17.16 & $-$67:35:11.4 & $\dots$ & $11.088$ & $10.787$ & $1.307$ & $11.131$ & $117.0$ & $0.7$ & $117.6$ & $0.2$ & $0.5560$ & $0.0122$ & $1.7986$ & $0.0395$ & $1.7182$ & $0.0360$ & $0.0210$ & $1.7407$ & $0.0344$ & $0.0197$ & $1.6986$ & $0.0574$ & $0.0338$ & $-10.9110$ & $0.0122$ & $-19.8434$ & $0.0132$ & $-0.1447$ & $4542$ & $52$ & $4557$ & $77$ & $\dots$ & $\dots$ & $4542$ & $52$ & $1.997$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $-1.049$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.526$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-170.5$,$77.4$,$47.1$) & ($0.9$,$1.3$,$1.3$) & ($585.8$,$577.1$,$41.0$) & ($7.0$,$10.2$,$1.1$) & $-1.675$ & $0.001$ & $1.442$ & $0.015$ & $10.476$ & $0.029$ & $3.050$ & $0.797$ & $0.758$ & $0.003$\\
J232025.64$-$192505.5 & 2392960618312885248 & 6544758 & 20080802_2319m18_002 & 23:20:25.64 & $-$19:25:05.5 & $\dots$ & $11.738$ & $11.553$ & $1.055$ & $11.789$ & $-39.0$ & $4.1$ & $\dots$ & $\dots$ & $5.9656$ & $0.0149$ & $0.1676$ & $0.0004$ & $0.1669$ & $0.0004$ & $0.0025$ & $0.1667$ & $0.0005$ & $0.0028$ & $0.1659$ & $0.0009$ & $0.0053$ & $46.5472$ & $0.0195$ & $-51.4849$ & $0.0138$ & $-0.1574$ & $5049$ & $73$ & $5073$ & $64$ & $\dots$ & $\dots$ & $5049$ & $73$ & $4.758$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.166$ & $0.517$ & $0.080$ & $\dots$ & $\dots$ & $-1.130$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.204$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($14.5$,$190.4$,$24.2$) & ($1.0$,$1.2$,$3.9$) & ($39.1$,$1563.0$,$5.8$) & ($1.7$,$9.7$,$1.7$) & $-1.646$ & $0.001$ & $5.697$ & $0.049$ & $8.258$ & $0.007$ & $0.440$ & $0.073$ & $0.184$ & $0.005$\\
J232039.46$-$222319.0 & 2385332962553548928 & 6314331 & 20090730_2311m22_109 & 23:20:39.46 & $-$22:23:19.0 & $\dots$ & $11.358$ & $11.144$ & $1.076$ & $11.387$ & $43.6$ & $1.5$ & $44.4$ & $1.4$ & $0.7165$ & $0.0136$ & $1.3957$ & $0.0265$ & $1.3468$ & $0.0247$ & $0.0183$ & $1.3364$ & $0.0243$ & $0.0182$ & $1.3390$ & $0.0330$ & $0.0247$ & $9.7125$ & $0.0163$ & $-0.7413$ & $0.0158$ & $0.2702$ & $5008$ & $61$ & $5090$ & $104$ & $\dots$ & $\dots$ & $5008$ & $61$ & $3.916$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.184$ & $-0.711$ & $0.110$ & $\dots$ & $\dots$ & $-0.880$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($38.9$,$233.2$,$-55.3$) & ($0.6$,$0.4$,$1.4$) & ($29.5$,$1839.0$,$66.4$) & ($0.6$,$3.7$,$1.8$) & $-1.539$ & $0.002$ & $7.042$ & $0.042$ & $9.849$ & $0.078$ & $1.949$ & $0.026$ & $0.166$ & $0.007$\\
J232043.27$-$123913.8 & 2412298897541618432 & 7861702 & 20071111_2330m13_050 & 23:20:43.27 & $-$12:39:13.8 & $\dots$ & $11.298$ & $11.101$ & $0.981$ & $11.308$ & $-126.1$ & $1.0$ & $-125.3$ & $0.6$ & $0.8331$ & $0.0148$ & $1.2003$ & $0.0213$ & $1.1640$ & $0.0201$ & $0.0172$ & $1.1556$ & $0.0206$ & $0.0178$ & $1.1386$ & $0.0208$ & $0.0183$ & $51.9278$ & $0.0164$ & $-23.5789$ & $0.0148$ & $0.2551$ & $5243$ & $55$ & $5218$ & $94$ & $\dots$ & $\dots$ & $5243$ & $55$ & $3.070$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $-1.125$ & $0.180$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.541$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($201.3$,$-18.6$,$-10.2$) & ($0.9$,$1.3$,$1.1$) & ($954.5$,$-149.7$,$24.7$) & ($1.5$,$10.3$,$0.3$) & $-1.624$ & $0.002$ & $0.301$ & $0.022$ & $12.052$ & $0.052$ & $5.164$ & $0.041$ & $0.951$ & $0.003$\\
J232043.41$-$634804.1 & 6390596914778480256 & 486861093 & 20120918_2324m62_012 & 23:20:43.41 & $-$63:48:04.1 & $\dots$ & $13.009$ & $12.756$ & $1.171$ & $13.039$ & $56.7$ & $2.3$ & $54.4$ & $1.2$ & $0.3468$ & $0.0112$ & $2.8835$ & $0.0931$ & $2.6824$ & $0.0806$ & $0.0300$ & $2.7741$ & $0.0865$ & $0.0312$ & $2.7072$ & $0.0746$ & $0.0275$ & $27.3764$ & $0.0123$ & $-13.6831$ & $0.0137$ & $-0.3718$ & $4787$ & $54$ & $4599$ & $77$ & $\dots$ & $\dots$ & $4787$ & $54$ & $0.996$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.122$ & $-1.114$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.205$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($253.3$,$-6.3$,$-63.4$) & ($2.8$,$1.8$,$1.8$) & ($1195.1$,$-44.3$,$79.8$) & ($13.7$,$12.5$,$1.2$) & $-1.522$ & $0.007$ & $0.130$ & $0.077$ & $14.684$ & $0.211$ & $5.981$ & $0.190$ & $0.982$ & $0.010$\\
J232048.53$-$192034.0 & 2392962813040530944 & 6544849 & 20060812_2319m18_143 & 23:20:48.53 & $-$19:20:34.0 & $\dots$ & $11.615$ & $11.854$ & $0.853$ & $12.017$ & $-26.4$ & $0.9$ & $-16.0$ & $2.4$ & $3.4996$ & $0.1614$ & $0.2857$ & $0.0132$ & $0.2836$ & $0.0130$ & $0.0458$ & $0.2865$ & $0.0141$ & $0.0494$ & $\dots$ & $\dots$ & $\dots$ & $2.9774$ & $0.2220$ & $-0.6832$ & $0.1653$ & $0.0441$ & $5594$ & $131$ & $5469$ & $69$ & $\dots$ & $\dots$ & $5594$ & $131$ & $3.553$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.204$ & $-0.008$ & $0.090$ & $\dots$ & $\dots$ & $-1.180$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.107$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($1.2$,$240.9$,$30.2$) & ($0.4$,$0.4$,$0.9$) & ($2.4$,$1969.5$,$10.1$) & ($0.2$,$3.0$,$0.5$) & $-1.538$ & $0.001$ & $8.179$ & $0.001$ & $8.896$ & $0.023$ & $0.638$ & $0.017$ & $0.042$ & $0.001$\\
J232054.55$-$524816.9 & 6501285609340549504 & 489566118 & 20101113_2304m53_107 & 23:20:54.55 & $-$52:48:16.9 & $\dots$ & $13.035$ & $12.744$ & $1.313$ & $13.092$ & $64.7$ & $3.0$ & $67.4$ & $0.5$ & $0.1958$ & $0.0113$ & $5.1073$ & $0.2947$ & $4.5086$ & $0.2297$ & $0.0509$ & $4.6328$ & $0.2001$ & $0.0432$ & $4.7460$ & $0.5061$ & $0.1066$ & $5.2215$ & $0.0094$ & $-5.1642$ & $0.0103$ & $-0.2760$ & $4497$ & $52$ & $5080$ & $275$ & $\dots$ & $\dots$ & $4497$ & $52$ & $4.043$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $0.322$ & $0.290$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.342$ & $0.874$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($23.7$,$87.2$,$-44.5$) & ($2.8$,$3.8$,$2.6$) & ($225.6$,$538.3$,$264.4$) & ($11.5$,$28.3$,$7.7$) & $-1.775$ & $0.001$ & $1.961$ & $0.105$ & $7.715$ & $0.044$ & $4.542$ & $0.121$ & $0.595$ & $0.019$\\
J232101.51$-$261040.1 & 2379019940448728704 & 6248740 & 20060914_2331m25_032 & 23:21:01.51 & $-$26:10:40.1 & $\dots$ & $12.318$ & $12.029$ & $1.250$ & $12.348$ & $-113.5$ & $1.1$ & $-116.8$ & $0.7$ & $0.3104$ & $0.0165$ & $3.2216$ & $0.1713$ & $2.9727$ & $0.1458$ & $0.0490$ & $3.0593$ & $0.1513$ & $0.0495$ & $2.9327$ & $0.1736$ & $0.0592$ & $3.3940$ & $0.0181$ & $-15.9409$ & $0.0152$ & $0.0179$ & $4632$ & $52$ & $4619$ & $77$ & $\dots$ & $\dots$ & $4632$ & $52$ & $1.951$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.881$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.601$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-24.4$,$5.7$,$86.5$) & ($1.1$,$3.7$,$1.1$) & ($529.6$,$42.2$,$247.2$) & ($14.9$,$27.3$,$4.9$) & $-1.780$ & $0.001$ & $0.148$ & $0.082$ & $8.159$ & $0.027$ & $6.112$ & $0.082$ & $0.965$ & $0.020$\\
J232103.34$-$253348.9 & 2381293391192797312 & 6250557 & 20060914_2331m25_040 & 23:21:03.34 & $-$25:33:48.9 & $\dots$ & $11.779$ & $11.550$ & $0.996$ & $11.763$ & $33.7$ & $0.9$ & $34.5$ & $0.8$ & $0.6113$ & $0.0137$ & $1.6359$ & $0.0367$ & $1.5691$ & $0.0337$ & $0.0215$ & $1.5418$ & $0.0375$ & $0.0243$ & $1.6150$ & $0.0566$ & $0.0351$ & $15.0034$ & $0.0187$ & $-13.8749$ & $0.0150$ & $-0.0605$ & $5172$ & $54$ & $5193$ & $94$ & $\dots$ & $\dots$ & $5172$ & $54$ & $2.772$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.780$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.385$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($42.5$,$114.8$,$-70.4$) & ($0.6$,$1.5$,$0.9$) & ($209.2$,$892.2$,$106.5$) & ($4.7$,$11.8$,$2.4$) & $-1.734$ & $0.001$ & $2.839$ & $0.049$ & $8.278$ & $0.005$ & $2.696$ & $0.041$ & $0.489$ & $0.007$\\
J232109.99$-$572946.6 & 6492720894795089280 & 489569388 & 20100908_2331m56_035 & 23:21:09.99 & $-$57:29:46.6 & $\dots$ & $11.768$ & $11.559$ & $1.101$ & $11.812$ & $200.7$ & $1.0$ & $200.4$ & $0.6$ & $0.3436$ & $0.0139$ & $2.9104$ & $0.1177$ & $2.7056$ & $0.1018$ & $0.0376$ & $2.7440$ & $0.0931$ & $0.0339$ & $2.6676$ & $0.1429$ & $0.0536$ & $1.1500$ & $0.0117$ & $1.2180$ & $0.0147$ & $-0.4452$ & $4916$ & $54$ & $4545$ & $77$ & $\dots$ & $\dots$ & $4916$ & $54$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $-1.556$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.372$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-111.1$,$180.7$,$-170.7$) & ($0.5$,$0.5$,$0.9$) & ($88.6$,$1274.6$,$657.0$) & ($1.5$,$4.9$,$8.2$) & $-1.487$ & $0.001$ & $6.793$ & $0.012$ & $11.556$ & $0.047$ & $8.350$ & $0.070$ & $0.260$ & $0.002$\\
J232112.64$-$422512.5 & 6535949186578545536 & 1800296 & 20120915_2325m42_060 & 23:21:12.64 & $-$42:25:12.5 & GEMS & $12.278$ & $12.091$ & $0.946$ & $12.285$ & $-16.3$ & $0.6$ & $-15.2$ & $1.2$ & $0.9375$ & $0.0560$ & $1.0667$ & $0.0637$ & $1.0379$ & $0.0603$ & $0.0581$ & $1.0619$ & $0.0581$ & $0.0547$ & $1.1443$ & $0.0925$ & $0.0808$ & $-11.4059$ & $0.0480$ & $-40.4074$ & $0.0514$ & $0.2244$ & $5338$ & $42$ & $5008$ & $86$ & $5390$ & $26$ & $5285$ & $58$ & $4.082$ & $0.180$ & $3.070$ & $0.233$ & $3.070$ & $0.233$ & $-1.812$ & $0.105$ & $-2.238$ & $0.130$ & $-1.863$ & $0.088$ & $-1.760$ & $0.122$ & $0.397$ & $0.099$ & $0.407$ & $7.025$ & D & $0.999$ & I & $0.567$ & $0.158$ & $0.114$ & $0.055$ & $0.114$ & $0.055$ & D & $0.989$ & $66$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-128.8$,$61.0$,$93.8$) & ($2.8$,$4.4$,$1.7$) & ($520.0$,$474.2$,$122.8$) & ($21.6$,$35.0$,$4.8$) & $-1.699$ & $0.002$ & $1.210$ & $0.098$ & $9.819$ & $0.071$ & $3.901$ & $0.155$ & $0.781$ & $0.017$\\
J232123.75$-$620444.6 & 6489872128888344064 & 489269917 & 20061028_2324m62_036 & 23:21:23.75 & $-$62:04:44.6 & $\dots$ & $11.235$ & $10.966$ & $1.237$ & $11.278$ & $-11.2$ & $0.7$ & $-12.4$ & $0.3$ & $0.7502$ & $0.0126$ & $1.3330$ & $0.0224$ & $1.2883$ & $0.0209$ & $0.0162$ & $1.2982$ & $0.0196$ & $0.0151$ & $1.2828$ & $0.0293$ & $0.0228$ & $15.7279$ & $0.0112$ & $-21.2163$ & $0.0121$ & $-0.2133$ & $4656$ & $52$ & $4677$ & $68$ & $\dots$ & $\dots$ & $4656$ & $52$ & $1.942$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $-0.682$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.199$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($51.9$,$114.1$,$50.1$) & ($0.5$,$1.0$,$0.6$) & ($212.8$,$873.5$,$64.3$) & ($2.8$,$7.7$,$1.3$) & $-1.763$ & $0.001$ & $2.671$ & $0.029$ & $8.031$ & $0.007$ & $1.730$ & $0.013$ & $0.501$ & $0.004$\\
J232129.25$-$051548.2 & 2633546952314251648 & 8380317 & 20090724_2313m03_133 & 23:21:29.25 & $-$05:15:48.2 & $\dots$ & $12.858$ & $12.495$ & $1.399$ & $12.885$ & $44.3$ & $0.8$ & $43.0$ & $0.8$ & $0.1820$ & $0.0142$ & $5.4945$ & $0.4287$ & $4.8077$ & $0.3282$ & $0.0683$ & $4.5038$ & $0.1822$ & $0.0404$ & $4.8644$ & $0.6909$ & $0.1420$ & $-0.6252$ & $0.0140$ & $-4.2112$ & $0.0122$ & $0.1661$ & $4399$ & $52$ & $4416$ & $77$ & $\dots$ & $\dots$ & $4399$ & $52$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.876$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.620$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-12.9$,$210.5$,$-65.0$) & ($0.7$,$1.9$,$1.5$) & ($5.0$,$1676.3$,$373.5$) & ($0.7$,$14.1$,$21.5$) & $-1.494$ & $0.003$ & $8.581$ & $0.021$ & $9.782$ & $0.091$ & $5.288$ & $0.191$ & $0.065$ & $0.004$\\
J232129.34$-$130445.8 & 2409246996860270848 & 7858914 & 20061113_2330m13_044 & 23:21:29.34 & $-$13:04:45.8 & $\dots$ & $10.958$ & $10.739$ & $1.073$ & $10.981$ & $30.0$ & $0.7$ & $29.2$ & $0.3$ & $0.9454$ & $0.0160$ & $1.0578$ & $0.0179$ & $1.0294$ & $0.0170$ & $0.0165$ & $1.0249$ & $0.0148$ & $0.0145$ & $1.0446$ & $0.0306$ & $0.0293$ & $8.9512$ & $0.0167$ & $-15.9380$ & $0.0142$ & $0.0878$ & $5032$ & $53$ & $4971$ & $68$ & $\dots$ & $\dots$ & $5032$ & $53$ & $2.256$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.868$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-5.2$,$178.1$,$-55.9$) & ($0.2$,$0.8$,$0.7$) & ($44.0$,$1433.2$,$60.7$) & ($1.3$,$6.3$,$1.2$) & $-1.656$ & $0.001$ & $5.395$ & $0.036$ & $8.108$ & $0.001$ & $1.797$ & $0.027$ & $0.201$ & $0.003$\\
J232131.00$-$612658.0 & 6490289634068950784 & 489285144 & 20090812_2324m62_071 & 23:21:31.00 & $-$61:26:58.0 & SOAR & $11.212$ & $10.909$ & $1.298$ & $11.250$ & $71.9$ & $1.0$ & $76.0$ & $1.6$ & $0.2615$ & $0.0165$ & $3.8241$ & $0.2413$ & $3.4783$ & $0.1996$ & $0.0574$ & $3.3330$ & $0.1643$ & $0.0493$ & $3.2266$ & $0.4366$ & $0.1353$ & $-3.3956$ & $0.0151$ & $-21.2730$ & $0.0160$ & $-0.4073$ & $4680$ & $47$ & $4672$ & $92$ & $4754$ & $36$ & $4607$ & $58$ & $1.364$ & $0.470$ & $1.460$ & $0.185$ & $1.460$ & $0.185$ & $-2.508$ & $0.109$ & $-1.929$ & $0.160$ & $-2.386$ & $0.080$ & $-2.630$ & $0.138$ & $-0.256$ & $0.126$ & $0.254$ & $6.176$ & D & $0.997$ & I & $0.337$ & $0.226$ & $0.417$ & $0.039$ & $0.417$ & $0.039$ & D & $0.998$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-132.0$,$-80.5$,$144.4$) & ($1.0$,$11.9$,$7.2$) & ($475.6$,$-544.3$,$289.2$) & ($16.9$,$76.6$,$21.4$) & $-1.633$ & $0.022$ & $1.851$ & $0.346$ & $10.799$ & $0.399$ & $6.801$ & $0.747$ & $0.710$ & $0.038$\\
J232133.59$-$293655.5 & 2329922107703913088 & 2935420 & 20030807_2314m31_091 & 23:21:33.59 & $-$29:36:55.5 & $\dots$ & $12.719$ & $12.489$ & $1.080$ & $12.734$ & $10.5$ & $3.4$ & $10.3$ & $4.6$ & $3.4358$ & $0.1802$ & $0.2911$ & $0.0153$ & $0.2889$ & $0.0150$ & $0.0521$ & $0.2866$ & $0.0122$ & $0.0426$ & $0.2708$ & $0.0029$ & $0.0107$ & $6.2729$ & $0.1413$ & $-45.6827$ & $0.1432$ & $0.3876$ & $4979$ & $66$ & $3988$ & $64$ & $\dots$ & $\dots$ & $4979$ & $66$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.122$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-0.990$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-28.8$,$194.5$,$-4.8$) & ($1.1$,$0.5$,$3.2$) & ($40.2$,$1587.9$,$2.5$) & ($0.4$,$3.9$,$0.3$) & $-1.640$ & $0.001$ & $5.762$ & $0.019$ & $8.364$ & $0.016$ & $0.280$ & $0.018$ & $0.184$ & $0.001$\\
J232135.96$-$242245.9 & 2381710033085236608 & 6268827 & 20110707_2331m25_054 & 23:21:35.96 & $-$24:22:45.9 & $\dots$ & $11.884$ & $11.653$ & $0.994$ & $11.865$ & $-58.7$ & $0.5$ & $-54.7$ & $1.0$ & $0.5803$ & $0.0228$ & $1.7232$ & $0.0677$ & $1.6493$ & $0.0620$ & $0.0376$ & $1.6370$ & $0.0521$ & $0.0318$ & $1.6821$ & $0.0871$ & $0.0518$ & $17.7756$ & $0.0281$ & $-6.6329$ & $0.0226$ & $-0.0054$ & $5188$ & $54$ & $5094$ & $94$ & $\dots$ & $\dots$ & $5188$ & $54$ & $2.318$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $-1.027$ & $0.180$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($116.3$,$132.4$,$8.7$) & ($1.6$,$1.6$,$0.9$) & ($270.6$,$1028.7$,$62.7$) & ($7.3$,$13.4$,$1.1$) & $-1.677$ & $0.001$ & $3.034$ & $0.054$ & $9.441$ & $0.028$ & $2.240$ & $0.043$ & $0.514$ & $0.008$\\
J232139.29$-$852207.9 & 6343573448158926080 & 485232314 & 20060615_2235m84_141 & 23:21:39.29 & $-$85:22:07.9 & $\dots$ & $11.579$ & $11.262$ & $1.270$ & $11.589$ & $13.6$ & $1.5$ & $15.2$ & $2.1$ & $1.1467$ & $0.0141$ & $0.8721$ & $0.0107$ & $0.8527$ & $0.0103$ & $0.0120$ & $0.8601$ & $0.0098$ & $0.0114$ & $0.8568$ & $0.0141$ & $0.0164$ & $31.1772$ & $0.0165$ & $-12.6990$ & $0.0156$ & $-0.1139$ & $4804$ & $53$ & $4747$ & $77$ & $\dots$ & $\dots$ & $4804$ & $53$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $-0.863$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($83.1$,$170.3$,$-2.6$) & ($0.8$,$1.2$,$0.8$) & ($139.8$,$1336.7$,$6.2$) & ($1.8$,$9.2$,$0.1$) & $-1.673$ & $0.002$ & $4.236$ & $0.037$ & $8.891$ & $0.028$ & $0.454$ & $0.003$ & $0.355$ & $0.003$\\
J232153.02$-$542428.4 & 6499584355614782208 & 489652345 & 20101113_2304m53_122 & 23:21:53.02 & $-$54:24:28.4 & $\dots$ & $12.581$ & $12.490$ & $0.657$ & $12.596$ & $12.9$ & $12.9$ & $12.5$ & $1.0$ & $2.0116$ & $0.0122$ & $0.4971$ & $0.0030$ & $0.4908$ & $0.0029$ & $0.0060$ & $0.4909$ & $0.0027$ & $0.0055$ & $0.4920$ & $0.0044$ & $0.0089$ & $-5.5071$ & $0.0080$ & $-95.1392$ & $0.0106$ & $-0.4507$ & $6154$ & $71$ & $6047$ & $945$ & $\dots$ & $\dots$ & $6154$ & $71$ & $4.810$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.618$ & $0.157$ & $-1.000$ & $0.790$ & $\dots$ & $\dots$ & $-1.618$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.800$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-75.3$,$51.9$,$90.8$) & ($5.6$,$3.7$,$10.7$) & ($442.3$,$416.4$,$129.5$) & ($40.9$,$29.8$,$40.3$) & $-1.757$ & $0.007$ & $1.146$ & $0.181$ & $8.714$ & $0.146$ & $3.974$ & $0.376$ & $0.768$ & $0.035$\\
J232155.75$-$205942.4 & 2391764487100600576 & 6332501 & 20041031_2321m20_096 & 23:21:55.75 & $-$20:59:42.4 & $\dots$ & $10.712$ & $10.486$ & $1.275$ & $10.816$ & $-12.4$ & $0.8$ & $-12.2$ & $0.2$ & $0.6647$ & $0.0150$ & $1.5044$ & $0.0340$ & $1.4478$ & $0.0314$ & $0.0217$ & $1.4252$ & $0.0304$ & $0.0213$ & $1.4067$ & $0.0881$ & $0.0626$ & $5.0233$ & $0.0163$ & $-12.4453$ & $0.0126$ & $0.0075$ & $4594$ & $52$ & $4539$ & $68$ & $\dots$ & $\dots$ & $4594$ & $52$ & $1.660$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $-1.091$ & $0.140$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-6.2$,$158.8$,$-4.1$) & ($0.2$,$1.6$,$0.8$) & ($91.6$,$1252.3$,$39.0$) & ($3.4$,$13.3$,$1.1$) & $-1.705$ & $0.002$ & $4.289$ & $0.062$ & $8.004$ & $0.002$ & $1.358$ & $0.025$ & $0.302$ & $0.006$\\
J232209.58$-$121529.9 & 2412452519931863552 & 7865830 & 20040627_2314m11_119 & 23:22:09.58 & $-$12:15:29.9 & $\dots$ & $13.042$ & $13.304$ & $0.817$ & $13.455$ & $-8.7$ & $2.4$ & $\dots$ & $\dots$ & $1.6360$ & $0.0163$ & $0.6112$ & $0.0061$ & $0.6017$ & $0.0059$ & $0.0098$ & $0.5936$ & $0.0055$ & $0.0092$ & $\dots$ & $\dots$ & $\dots$ & $-16.5507$ & $0.0154$ & $-21.6582$ & $0.0126$ & $0.1229$ & $5722$ & $104$ & $5303$ & $76$ & $\dots$ & $\dots$ & $5722$ & $104$ & $3.699$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.069$ & $0.150$ & $0.144$ & $0.100$ & $\dots$ & $\dots$ & $-1.069$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.087$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-71.9$,$214.2$,$14.3$) & ($0.5$,$1.0$,$2.2$) & ($69.1$,$1743.5$,$9.3$) & ($0.3$,$7.8$,$0.4$) & $-1.575$ & $0.002$ & $6.095$ & $0.027$ & $9.731$ & $0.036$ & $0.665$ & $0.016$ & $0.230$ & $0.001$\\
J232211.86$-$355404.2 & 6551825962684657792 & 2636624 & 20050815_2320m37_079 & 23:22:11.86 & $-$35:54:04.2 & $\dots$ & $12.504$ & $12.615$ & $0.818$ & $12.767$ & $4.9$ & $10.6$ & $\dots$ & $\dots$ & $2.2197$ & $0.0215$ & $0.4505$ & $0.0044$ & $0.4453$ & $0.0043$ & $0.0096$ & $0.4460$ & $0.0041$ & $0.0092$ & $0.4482$ & $0.0075$ & $0.0167$ & $1.8902$ & $0.0177$ & $-11.3001$ & $0.0265$ & $0.2344$ & $5654$ & $79$ & $4008$ & $119$ & $\dots$ & $\dots$ & $5654$ & $79$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.213$ & $0.130$ & $0.106$ & $0.140$ & $\dots$ & $\dots$ & $-1.213$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.326$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-17.3$,$226.7$,$4.2$) & ($3.9$,$0.2$,$10.2$) & ($4.5$,$1833.9$,$6.5$) & ($1.5$,$1.9$,$1.4$) & $-1.577$ & $0.001$ & $7.480$ & $0.068$ & $8.399$ & $0.087$ & $0.476$ & $0.053$ & $0.058$ & $0.010$\\
J232212.58$-$385157.1 & 6549011629529917440 & 1867561 & 20061027_2313m37_132 & 23:22:12.58 & $-$38:51:57.1 & $\dots$ & $11.760$ & $11.614$ & $0.832$ & $11.771$ & $111.8$ & $1.6$ & $111.3$ & $2.3$ & $1.3216$ & $0.0216$ & $0.7567$ & $0.0124$ & $0.7421$ & $0.0119$ & $0.0160$ & $0.7336$ & $0.0103$ & $0.0140$ & $0.7429$ & $0.0151$ & $0.0203$ & $-29.9981$ & $0.0205$ & $-83.1074$ & $0.0214$ & $0.1553$ & $5588$ & $67$ & $5570$ & $94$ & $\dots$ & $\dots$ & $5588$ & $67$ & $3.255$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.184$ & $-1.114$ & $0.180$ & $\dots$ & $\dots$ & $-1.090$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-240.5$,$8.7$,$-12.5$) & ($1.3$,$1.4$,$1.6$) & ($1166.5$,$69.4$,$23.3$) & ($13.1$,$11.4$,$1.2$) & $-1.550$ & $0.003$ & $0.142$ & $0.025$ & $13.925$ & $0.081$ & $5.821$ & $0.058$ & $0.980$ & $0.004$\\
J232219.94$-$191955.2 & 2392777480907145984 & 6546466 & 20060812_2319m18_142 & 23:22:19.94 & $-$19:19:55.2 & $\dots$ & $12.010$ & $11.773$ & $0.901$ & $11.952$ & $10.1$ & $1.8$ & $10.5$ & $1.8$ & $3.8814$ & $0.1395$ & $0.2576$ & $0.0093$ & $0.2559$ & $0.0091$ & $0.0357$ & $0.2509$ & $0.0087$ & $0.0347$ & $0.2558$ & $0.0053$ & $0.0208$ & $15.9857$ & $0.1820$ & $-45.4520$ & $0.1265$ & $-0.0772$ & $5461$ & $67$ & $5029$ & $87$ & $\dots$ & $\dots$ & $5461$ & $67$ & $3.836$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.128$ & $-0.773$ & $0.160$ & $\dots$ & $\dots$ & $-1.000$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.244$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-18.6$,$197.1$,$-17.5$) & ($0.5$,$0.6$,$1.6$) & ($30.6$,$1613.8$,$4.5$) & ($0.9$,$5.0$,$0.5$) & $-1.635$ & $0.001$ & $5.991$ & $0.033$ & $8.279$ & $0.005$ & $0.388$ & $0.024$ & $0.160$ & $0.002$\\
J232233.84$-$401044.9 & 6536779489655969152 & 1862123 & 20120915_2325m42_010 & 23:22:33.84 & $-$40:10:44.9 & $\dots$ & $12.460$ & $12.284$ & $1.050$ & $12.517$ & $-14.5$ & $3.3$ & $-15.0$ & $2.0$ & $1.1677$ & $0.0419$ & $0.8564$ & $0.0307$ & $0.8377$ & $0.0294$ & $0.0351$ & $0.8447$ & $0.0327$ & $0.0387$ & $0.8680$ & $0.0508$ & $0.0585$ & $12.1735$ & $0.0368$ & $-19.7402$ & $0.0376$ & $0.1483$ & $5056$ & $65$ & $5146$ & $160$ & $\dots$ & $\dots$ & $5056$ & $65$ & $3.650$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.215$ & $-0.053$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.069$ & $0.475$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.1$,$155.1$,$18.3$) & ($1.3$,$1.6$,$3.0$) & ($105.5$,$1227.2$,$21.1$) & ($3.8$,$13.4$,$1.4$) & $-1.719$ & $0.003$ & $4.070$ & $0.064$ & $7.972$ & $0.005$ & $0.937$ & $0.037$ & $0.324$ & $0.007$\\
J232241.05$-$291345.0 & 2329960972863010176 & 2937038 & 20060816_2330m30_058 & 23:22:41.05 & $-$29:13:45.0 & $\dots$ & $11.421$ & $11.229$ & $0.995$ & $11.442$ & $-114.6$ & $0.9$ & $-114.1$ & $0.8$ & $0.6715$ & $0.0309$ & $1.4892$ & $0.0685$ & $1.4337$ & $0.0635$ & $0.0443$ & $1.4092$ & $0.0542$ & $0.0384$ & $1.4682$ & $0.0482$ & $0.0328$ & $7.6820$ & $0.0239$ & $-16.3933$ & $0.0337$ & $0.5761$ & $5189$ & $54$ & $5161$ & $94$ & $\dots$ & $\dots$ & $5189$ & $54$ & $2.327$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $-1.037$ & $0.180$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($30.6$,$109.0$,$97.4$) & ($0.4$,$1.2$,$0.9$) & ($158.4$,$848.7$,$217.5$) & ($3.3$,$10.0$,$3.8$) & $-1.725$ & $0.002$ & $3.179$ & $0.044$ & $8.063$ & $0.005$ & $3.993$ & $0.045$ & $0.434$ & $0.005$\\
J232241.58$-$533527.3 & 6499726738074194944 & 489668910 & 20101113_2304m53_114 & 23:22:41.58 & $-$53:35:27.3 & $\dots$ & $12.264$ & $12.115$ & $0.749$ & $12.246$ & $137.6$ & $5.4$ & $\dots$ & $\dots$ & $2.2741$ & $0.0212$ & $0.4397$ & $0.0041$ & $0.4348$ & $0.0040$ & $0.0092$ & $0.4354$ & $0.0040$ & $0.0092$ & $0.4349$ & $0.0093$ & $0.0214$ & $-17.6627$ & $0.0163$ & $-74.4082$ & $0.0195$ & $-0.2273$ & $5860$ & $67$ & $7418$ & $361$ & $\dots$ & $\dots$ & $5860$ & $67$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.904$ & $0.123$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-0.904$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-138.9$,$86.2$,$-37.6$) & ($2.4$,$1.7$,$4.6$) & ($482.0$,$694.5$,$24.5$) & ($8.5$,$13.4$,$5.2$) & $-1.698$ & $0.004$ & $1.717$ & $0.034$ & $9.912$ & $0.073$ & $1.123$ & $0.148$ & $0.705$ & $0.007$\\
J232245.14$-$320846.6 & 6556020152868013312 & 2719301 & 20120620_2330m30_055 & 23:22:45.14 & $-$32:08:46.6 & $\dots$ & $12.174$ & $11.928$ & $1.139$ & $12.198$ & $-44.8$ & $0.9$ & $-44.4$ & $1.2$ & $0.6529$ & $0.0180$ & $1.5316$ & $0.0422$ & $1.4730$ & $0.0391$ & $0.0265$ & $1.4674$ & $0.0456$ & $0.0311$ & $1.5134$ & $0.0986$ & $0.0652$ & $22.7866$ & $0.0164$ & $-4.4619$ & $0.0166$ & $0.3148$ & $4839$ & $53$ & $4632$ & $77$ & $\dots$ & $\dots$ & $4839$ & $53$ & $1.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.932$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.204$ & $0.322$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($141.1$,$153.8$,$-5.6$) & ($2.5$,$1.8$,$1.3$) & ($296.5$,$1189.0$,$49.1$) & ($10.8$,$15.1$,$1.3$) & $-1.620$ & $0.001$ & $3.448$ & $0.065$ & $10.509$ & $0.064$ & $2.187$ & $0.095$ & $0.506$ & $0.009$\\
J232245.50$-$032706.0 & 2634412164886044672 & 8472638 & 20110823_2313m03_110 & 23:22:45.50 & $-$03:27:06.0 & $\dots$ & $12.728$ & $12.425$ & $1.218$ & $12.729$ & $-28.8$ & $1.6$ & $-29.7$ & $1.8$ & $7.8738$ & $0.0141$ & $0.1270$ & $0.0002$ & $0.1266$ & $0.0002$ & $0.0018$ & $0.1267$ & $0.0002$ & $0.0018$ & $0.1270$ & $0.0005$ & $0.0039$ & $67.2409$ & $0.0145$ & $-61.4573$ & $0.0115$ & $0.1464$ & $4744$ & $66$ & $4619$ & $87$ & $\dots$ & $\dots$ & $4744$ & $66$ & $3.723$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.806$ & $0.122$ & $-0.787$ & $0.160$ & $\dots$ & $\dots$ & $-0.806$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.414$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.4$,$192.4$,$3.1$) & ($0.2$,$0.8$,$1.4$) & ($37.2$,$1584.0$,$0.5$) & ($1.4$,$6.9$,$0.1$) & $-1.644$ & $0.002$ & $5.772$ & $0.042$ & $8.266$ & $0.000$ & $0.119$ & $0.008$ & $0.178$ & $0.004$\\
J232249.27$-$324749.7 & 6555775756344488704 & 2715370 & 20030807_2314m31_131 & 23:22:49.27 & $-$32:47:49.7 & $\dots$ & $10.593$ & $10.347$ & $1.213$ & $10.649$ & $14.7$ & $2.4$ & $16.5$ & $9.9$ & $0.9572$ & $0.0282$ & $1.0447$ & $0.0308$ & $1.0171$ & $0.0292$ & $0.0287$ & $1.0134$ & $0.0309$ & $0.0305$ & $0.9623$ & $0.0324$ & $0.0337$ & $3.2087$ & $0.0229$ & $-47.4938$ & $0.0237$ & $0.3537$ & $4691$ & $52$ & $4870$ & $65$ & $\dots$ & $\dots$ & $4691$ & $52$ & $3.479$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.446$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.397$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-82.0$,$41.9$,$2.4$) & ($1.1$,$2.0$,$2.3$) & ($549.1$,$331.6$,$19.4$) & ($8.6$,$16.1$,$0.5$) & $-1.796$ & $0.001$ & $0.763$ & $0.044$ & $8.515$ & $0.015$ & $1.135$ & $0.487$ & $0.836$ & $0.009$\\
J232300.93$-$621732.7 & 6486858470595835264 & 489270127 & 20120918_2324m62_031 & 23:23:00.93 & $-$62:17:32.7 & $\dots$ & $12.725$ & $12.547$ & $0.954$ & $12.745$ & $55.2$ & $1.7$ & $67.3$ & $2.8$ & $0.9193$ & $0.0216$ & $1.0878$ & $0.0256$ & $1.0579$ & $0.0242$ & $0.0228$ & $1.0650$ & $0.0276$ & $0.0259$ & $1.1028$ & $0.0600$ & $0.0544$ & $19.1514$ & $0.0186$ & $-7.2033$ & $0.0213$ & $-0.2316$ & $5303$ & $55$ & $5706$ & $104$ & $\dots$ & $\dots$ & $5303$ & $55$ & $4.114$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.112$ & $-0.710$ & $0.110$ & $\dots$ & $\dots$ & $-0.860$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($37.4$,$161.5$,$-50.6$) & ($1.4$,$1.2$,$1.3$) & ($94.4$,$1248.3$,$45.2$) & ($2.8$,$10.1$,$1.7$) & $-1.702$ & $0.001$ & $4.281$ & $0.046$ & $8.065$ & $0.011$ & $1.496$ & $0.035$ & $0.307$ & $0.005$\\
J232303.34$-$075415.1 & 2438555815033381888 & 8012313 & 20110902_2316m10_089 & 23:23:03.34 & $-$07:54:15.1 & $\dots$ & $12.585$ & $12.334$ & $1.085$ & $12.582$ & $-140.6$ & $0.7$ & $-142.7$ & $0.4$ & $0.9321$ & $0.0184$ & $1.0728$ & $0.0212$ & $1.0437$ & $0.0200$ & $0.0192$ & $1.0550$ & $0.0213$ & $0.0202$ & $1.0329$ & $0.0237$ & $0.0230$ & $21.6723$ & $0.0192$ & $-8.5776$ & $0.0150$ & $0.0747$ & $5015$ & $54$ & $4973$ & $77$ & $\dots$ & $\dots$ & $5015$ & $54$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $-0.752$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.153$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($90.4$,$108.9$,$80.6$) & ($0.5$,$0.6$,$0.8$) & ($250.4$,$882.5$,$146.5$) & ($2.4$,$5.2$,$2.5$) & $-1.694$ & $0.001$ & $2.837$ & $0.020$ & $9.039$ & $0.006$ & $3.491$ & $0.039$ & $0.522$ & $0.003$\\
J232308.11$-$041027.4 & 2633949167411955584 & 8388120 & 20040626_2313m03_114 & 23:23:08.11 & $-$04:10:27.4 & $\dots$ & $12.538$ & $12.323$ & $1.171$ & $12.606$ & $-102.6$ & $1.4$ & $-106.3$ & $3.8$ & $0.5000$ & $0.0397$ & $2.0000$ & $0.1588$ & $1.9011$ & $0.1435$ & $0.0755$ & $2.0647$ & $0.1403$ & $0.0680$ & $2.1498$ & $0.0843$ & $0.0392$ & $9.4357$ & $0.0459$ & $-2.7170$ & $0.0378$ & $0.2075$ & $4851$ & $53$ & $4597$ & $77$ & $\dots$ & $\dots$ & $4851$ & $53$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-1.123$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.674$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($91.9$,$130.3$,$51.1$) & ($1.0$,$1.2$,$1.2$) & ($199.7$,$1050.0$,$140.4$) & ($3.8$,$9.7$,$3.2$) & $-1.668$ & $0.001$ & $3.503$ & $0.036$ & $9.224$ & $0.019$ & $3.294$ & $0.055$ & $0.449$ & $0.005$\\
J232309.51$-$144139.6 & 2408468503972918656 & 6621343 & 20071111_2330m13_028 & 23:23:09.51 & $-$14:41:39.6 & $\dots$ & $11.276$ & $10.995$ & $1.160$ & $11.274$ & $-141.8$ & $1.1$ & $-141.4$ & $0.3$ & $1.0827$ & $0.0182$ & $0.9236$ & $0.0155$ & $0.9020$ & $0.0148$ & $0.0164$ & $0.8975$ & $0.0131$ & $0.0146$ & $0.9196$ & $0.0173$ & $0.0188$ & $3.0509$ & $0.0198$ & $-23.6507$ & $0.0155$ & $0.1038$ & $4837$ & $55$ & $4963$ & $77$ & $\dots$ & $\dots$ & $4837$ & $55$ & $2.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.138$ & $-0.721$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.344$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-12.4$,$106.7$,$108.2$) & ($0.3$,$0.6$,$1.0$) & ($171.2$,$860.5$,$213.2$) & ($1.9$,$5.2$,$4.9$) & $-1.715$ & $0.001$ & $3.157$ & $0.022$ & $8.302$ & $0.003$ & $4.031$ & $0.057$ & $0.449$ & $0.003$\\
J232318.29$-$631433.2 & 6486702443023556352 & 486863230 & 20120716_2324m62_144 & 23:23:18.29 & $-$63:14:33.2 & $\dots$ & $12.340$ & $12.105$ & $1.027$ & $12.330$ & $-43.6$ & $0.8$ & $-41.7$ & $1.0$ & $0.4860$ & $0.0117$ & $2.0576$ & $0.0495$ & $1.9531$ & $0.0446$ & $0.0229$ & $2.0010$ & $0.0459$ & $0.0229$ & $2.0247$ & $0.0689$ & $0.0340$ & $13.9217$ & $0.0101$ & $2.5303$ & $0.0118$ & $-0.2946$ & $5107$ & $62$ & $4992$ & $77$ & $\dots$ & $\dots$ & $5107$ & $62$ & $2.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.184$ & $-0.925$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($102.3$,$254.2$,$-17.3$) & ($0.9$,$0.4$,$0.8$) & ($168.4$,$1863.2$,$63.9$) & ($3.4$,$3.5$,$1.1$) & $-1.484$ & $0.001$ & $6.044$ & $0.031$ & $12.520$ & $0.071$ & $2.090$ & $0.026$ & $0.349$ & $0.005$\\
J232319.90$-$600945.7 & 6491943230837511808 & 489349220 & 20111104_2324m62_005 & 23:23:19.90 & $-$60:09:45.7 & $\dots$ & $11.707$ & $11.503$ & $0.981$ & $11.710$ & $12.3$ & $0.9$ & $11.7$ & $0.7$ & $0.7566$ & $0.0147$ & $1.3217$ & $0.0257$ & $1.2778$ & $0.0240$ & $0.0188$ & $1.2727$ & $0.0241$ & $0.0189$ & $1.2317$ & $0.0399$ & $0.0324$ & $8.9139$ & $0.0126$ & $-40.7400$ & $0.0139$ & $-0.3088$ & $5214$ & $55$ & $5112$ & $214$ & $\dots$ & $\dots$ & $5214$ & $55$ & $2.763$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.110$ & $-1.703$ & $0.270$ & $\dots$ & $\dots$ & $-1.550$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-12.3$,$19.4$,$97.7$) & ($0.4$,$2.2$,$1.2$) & ($476.7$,$149.4$,$197.0$) & ($6.4$,$16.7$,$6.6$) & $-1.802$ & $0.001$ & $0.547$ & $0.070$ & $7.810$ & $0.007$ & $5.217$ & $0.205$ & $0.869$ & $0.016$\\
J232320.87$-$080926.1 & 2438531217755898112 & 8011906 & 20060915_2331m06_021 & 23:23:20.87 & $-$08:09:26.1 & KPNK & $12.492$ & $12.264$ & $0.964$ & $12.465$ & $-192.0$ & $1.2$ & $-192.1$ & $1.3$ & $0.9332$ & $0.0164$ & $1.0716$ & $0.0188$ & $1.0425$ & $0.0178$ & $0.0171$ & $1.0467$ & $0.0159$ & $0.0151$ & $1.0687$ & $0.0083$ & $0.0077$ & $28.0128$ & $0.0184$ & $-65.0667$ & $0.0151$ & $0.1781$ & $5292$ & $40$ & $4666$ & $92$ & $5282$ & $22$ & $5301$ & $57$ & $1.270$ & $0.470$ & $3.039$ & $0.112$ & $3.039$ & $0.112$ & $-1.802$ & $0.090$ & $-1.890$ & $0.160$ & $-1.744$ & $0.065$ & $-1.860$ & $0.114$ & $0.125$ & $0.115$ & $0.135$ & $6.763$ & D & $0.988$ & I & $0.123$ & $0.285$ & $0.281$ & $0.042$ & $0.281$ & $0.042$ & D & $0.973$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-21.5$,$-156.4$,$18.4$) & ($0.2$,$0.9$,$1.1$) & ($109.0$,$-1266.8$,$23.9$) & ($2.3$,$7.1$,$0.4$) & $-1.700$ & $0.001$ & $4.198$ & $0.036$ & $8.233$ & $0.001$ & $1.034$ & $0.010$ & $0.325$ & $0.004$\\
J232329.87$-$032032.3 & 2634438145143867008 & 8472802 & 20090724_2313m03_109 & 23:23:29.87 & $-$03:20:32.3 & $\dots$ & $12.908$ & $12.629$ & $1.176$ & $12.914$ & $18.7$ & $1.3$ & $17.0$ & $2.1$ & $0.6287$ & $0.0172$ & $1.5906$ & $0.0435$ & $1.5274$ & $0.0401$ & $0.0263$ & $1.5413$ & $0.0410$ & $0.0266$ & $1.5086$ & $0.0731$ & $0.0484$ & $10.8628$ & $0.0187$ & $-16.3542$ & $0.0155$ & $0.1774$ & $4830$ & $53$ & $4758$ & $77$ & $\dots$ & $\dots$ & $4830$ & $53$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.707$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.479$ & $0.374$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.4$,$137.7$,$-83.9$) & ($0.2$,$1.8$,$1.5$) & ($117.5$,$1117.7$,$140.1$) & ($4.4$,$15.0$,$5.1$) & $-1.687$ & $0.002$ & $4.049$ & $0.068$ & $8.395$ & $0.007$ & $3.030$ & $0.072$ & $0.349$ & $0.008$\\
J232332.56$-$252741.9 & 2380569392850691712 & 6254158 & 20060914_2331m25_041 & 23:23:32.56 & $-$25:27:41.9 & $\dots$ & $12.110$ & $11.752$ & $1.258$ & $12.074$ & $37.8$ & $0.9$ & $36.8$ & $0.7$ & $0.4610$ & $0.0176$ & $2.1692$ & $0.0828$ & $2.0534$ & $0.0742$ & $0.0361$ & $1.9814$ & $0.0585$ & $0.0295$ & $1.9532$ & $0.0352$ & $0.0180$ & $4.2570$ & $0.0218$ & $-5.4678$ & $0.0205$ & $0.0926$ & $4613$ & $52$ & $4585$ & $77$ & $\dots$ & $\dots$ & $4613$ & $52$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.768$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($1.6$,$196.7$,$-44.4$) & ($0.3$,$0.4$,$0.9$) & ($14.5$,$1514.0$,$95.3$) & ($0.5$,$3.5$,$1.3$) & $-1.627$ & $0.001$ & $6.349$ & $0.025$ & $7.978$ & $0.002$ & $2.221$ & $0.018$ & $0.114$ & $0.002$\\
J232338.48$-$574555.2 & 6492665335099137280 & 489369968 & 20051009_2326m56_150 & 23:23:38.48 & $-$57:45:55.2 & $\dots$ & $12.949$ & $12.752$ & $0.991$ & $12.963$ & $42.5$ & $1.9$ & $42.2$ & $2.4$ & $0.3725$ & $0.0111$ & $2.6846$ & $0.0800$ & $2.5094$ & $0.0699$ & $0.0279$ & $2.5759$ & $0.0845$ & $0.0328$ & $2.6193$ & $0.1755$ & $0.0670$ & $9.1223$ & $0.0099$ & $-22.0365$ & $0.0120$ & $-0.4012$ & $5168$ & $54$ & $4769$ & $77$ & $\dots$ & $\dots$ & $5168$ & $54$ & $1.308$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-1.052$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.257$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($25.1$,$-49.1$,$61.8$) & ($1.9$,$5.3$,$2.3$) & ($356.1$,$-347.7$,$166.7$) & ($22.5$,$36.8$,$9.8$) & $-1.822$ & $0.004$ & $1.050$ & $0.141$ & $7.444$ & $0.026$ & $3.982$ & $0.078$ & $0.753$ & $0.030$\\
J232339.61$-$372129.4 & 6550797030254854272 & 1892256 & 20061027_2313m37_114 & 23:23:39.61 & $-$37:21:29.4 & $\dots$ & $12.017$ & $11.822$ & $0.990$ & $12.032$ & $22.2$ & $1.1$ & $22.4$ & $0.2$ & $0.5263$ & $0.0148$ & $1.9001$ & $0.0534$ & $1.8106$ & $0.0485$ & $0.0268$ & $1.7940$ & $0.0392$ & $0.0218$ & $1.8655$ & $0.0675$ & $0.0362$ & $-4.2957$ & $0.0137$ & $-1.9767$ & $0.0118$ & $0.1610$ & $5179$ & $54$ & $5181$ & $94$ & $\dots$ & $\dots$ & $5179$ & $54$ & $2.660$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-1.005$ & $0.180$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.581$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-59.3$,$247.7$,$1.9$) & ($0.6$,$0.1$,$1.1$) & ($58.5$,$1874.0$,$73.3$) & ($0.8$,$2.1$,$1.3$) & $-1.516$ & $0.001$ & $6.746$ & $0.101$ & $10.850$ & $0.071$ & $2.227$ & $0.037$ & $0.233$ & $0.010$\\
J232347.45$-$325948.9 & 6555721983353922432 & 2703219 & 20090911_2330m30_012 & 23:23:47.45 & $-$32:59:48.9 & $\dots$ & $11.958$ & $11.879$ & $0.758$ & $12.013$ & $-16.5$ & $1.2$ & $-15.1$ & $1.7$ & $1.0181$ & $0.0191$ & $0.9822$ & $0.0184$ & $0.9578$ & $0.0175$ & $0.0183$ & $0.9455$ & $0.0161$ & $0.0170$ & $0.9248$ & $0.0086$ & $0.0093$ & $16.1064$ & $0.0143$ & $-9.1780$ & $0.0171$ & $0.3629$ & $5224$ & $69$ & $5835$ & $69$ & $\dots$ & $\dots$ & $5224$ & $69$ & $3.642$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.154$ & $0.401$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.103$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($43.0$,$186.1$,$2.0$) & ($0.4$,$0.2$,$1.1$) & ($58.8$,$1477.7$,$19.6$) & ($0.5$,$1.7$,$0.2$) & $-1.656$ & $0.001$ & $5.252$ & $0.010$ & $8.359$ & $0.005$ & $0.918$ & $0.005$ & $0.228$ & $0.001$\\
J232408.57$-$420735.6 & 6536017291875242624 & 1801727 & 20120915_2325m42_054 & 23:24:08.57 & $-$42:07:35.6 & $\dots$ & $12.667$ & $12.363$ & $1.220$ & $12.667$ & $78.0$ & $1.1$ & $80.8$ & $1.4$ & $0.4177$ & $0.0161$ & $2.3941$ & $0.0923$ & $2.2538$ & $0.0818$ & $0.0363$ & $2.3052$ & $0.0835$ & $0.0362$ & $2.2226$ & $0.1617$ & $0.0728$ & $20.5442$ & $0.0140$ & $-15.7558$ & $0.0174$ & $0.0845$ & $4680$ & $53$ & $4682$ & $77$ & $\dots$ & $\dots$ & $4680$ & $53$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $-0.879$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($102.0$,$5.6$,$-101.5$) & ($3.1$,$4.8$,$1.3$) & ($643.0$,$41.0$,$183.7$) & ($22.5$,$35.4$,$3.8$) & $-1.739$ & $0.004$ & $0.188$ & $0.062$ & $9.284$ & $0.175$ & $4.762$ & $0.193$ & $0.960$ & $0.013$\\
J232414.81$-$425333.7 & 6535865902867864064 & 1785572 & 20120915_2325m42_062 & 23:24:14.81 & $-$42:53:33.7 & $\dots$ & $12.675$ & $12.418$ & $1.143$ & $12.689$ & $65.1$ & $0.9$ & $62.5$ & $3.7$ & $0.0989$ & $0.0133$ & $10.1112$ & $1.3597$ & $8.0064$ & $0.8526$ & $0.1065$ & $8.3653$ & $0.9010$ & $0.1077$ & $8.0790$ & $0.8744$ & $0.1082$ & $4.1975$ & $0.0131$ & $-8.3590$ & $0.0136$ & $0.1168$ & $4831$ & $54$ & $5002$ & $77$ & $\dots$ & $\dots$ & $4831$ & $54$ & $2.780$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.112$ & $-1.553$ & $0.170$ & $\dots$ & $\dots$ & $-1.660$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.499$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($32.2$,$-125.6$,$-31.3$) & ($4.4$,$10.5$,$1.0$) & ($146.6$,$-629.0$,$689.9$) & ($22.6$,$40.8$,$65.3$) & $-1.622$ & $0.022$ & $3.948$ & $0.533$ & $9.570$ & $0.204$ & $8.050$ & $0.290$ & $0.418$ & $0.047$\\
J232415.58$-$622209.4 & 6486845482614663296 & 489270225 & 20080806_2324m62_023 & 23:24:15.58 & $-$62:22:09.4 & $\dots$ & $9.976$ & $9.881$ & $0.771$ & $10.019$ & $34.1$ & $2.6$ & $\dots$ & $\dots$ & $6.4524$ & $0.0133$ & $0.1550$ & $0.0003$ & $0.1544$ & $0.0003$ & $0.0021$ & $0.1545$ & $0.0003$ & $0.0021$ & $\dots$ & $\dots$ & $\dots$ & $-4.3955$ & $0.0108$ & $-31.1281$ & $0.0131$ & $-0.2764$ & $5825$ & $108$ & $6293$ & $106$ & $\dots$ & $\dots$ & $5825$ & $108$ & $3.263$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.037$ & $0.156$ & $0.521$ & $0.080$ & $\dots$ & $\dots$ & $-1.037$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-34.9$,$218.7$,$-6.6$) & ($1.2$,$1.0$,$2.0$) & ($19.0$,$1788.4$,$0.9$) & ($1.5$,$8.5$,$0.2$) & $-1.588$ & $0.002$ & $6.839$ & $0.063$ & $8.726$ & $0.010$ & $0.166$ & $0.020$ & $0.121$ & $0.005$\\
J232419.68$-$152942.2 & 2407570477850558976 & 6620280 & 20100731_2319m18_083 & 23:24:19.68 & $-$15:29:42.2 & $\dots$ & $12.399$ & $12.129$ & $1.221$ & $12.434$ & $-60.2$ & $0.8$ & $-61.0$ & $1.0$ & $0.5397$ & $0.0164$ & $1.8529$ & $0.0563$ & $1.7677$ & $0.0512$ & $0.0290$ & $1.7959$ & $0.0603$ & $0.0336$ & $1.7834$ & $0.0593$ & $0.0333$ & $9.9832$ & $0.0185$ & $-2.6659$ & $0.0160$ & $0.1064$ & $4704$ & $52$ & $4586$ & $77$ & $\dots$ & $\dots$ & $4704$ & $52$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.783$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($79.7$,$173.7$,$29.2$) & ($0.7$,$0.7$,$0.8$) & ($106.1$,$1371.8$,$80.4$) & ($2.0$,$5.8$,$1.3$) & $-1.636$ & $0.001$ & $4.671$ & $0.045$ & $9.161$ & $0.029$ & $1.896$ & $0.034$ & $0.325$ & $0.006$\\
J232419.70$-$072622.6 & 2630821817040366336 & 8019433 & 20090611_2331m06_029 & 23:24:19.70 & $-$07:26:22.6 & $\dots$ & $10.685$ & $10.377$ & $1.292$ & $10.715$ & $124.0$ & $1.1$ & $126.1$ & $0.4$ & $0.7960$ & $0.0194$ & $1.2563$ & $0.0306$ & $1.2165$ & $0.0287$ & $0.0236$ & $1.1950$ & $0.0280$ & $0.0235$ & $1.1648$ & $0.0595$ & $0.0511$ & $8.3869$ & $0.0210$ & $-13.6202$ & $0.0168$ & $0.1138$ & $4583$ & $52$ & $4550$ & $68$ & $\dots$ & $\dots$ & $4583$ & $52$ & $1.345$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $-0.888$ & $0.140$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.130$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-8.3$,$228.3$,$-144.0$) & ($0.3$,$1.3$,$1.1$) & ($42.6$,$1848.5$,$304.2$) & ($2.7$,$10.6$,$5.4$) & $-1.460$ & $0.003$ & $8.142$ & $0.003$ & $11.495$ & $0.112$ & $5.447$ & $0.071$ & $0.171$ & $0.005$\\
J232419.74$-$055257.1 & 2632695900250117888 & 8360749 & 20060915_2331m06_051 & 23:24:19.74 & $-$05:52:57.1 & $\dots$ & $12.937$ & $12.760$ & $1.169$ & $13.043$ & $5.5$ & $1.6$ & $4.8$ & $2.8$ & $0.3063$ & $0.0212$ & $3.2648$ & $0.2260$ & $3.0093$ & $0.1920$ & $0.0638$ & $2.9579$ & $0.1689$ & $0.0571$ & $3.1553$ & $0.3456$ & $0.1095$ & $1.9519$ & $0.0175$ & $-9.5897$ & $0.0156$ & $0.1877$ & $4840$ & $56$ & $4759$ & $77$ & $\dots$ & $\dots$ & $4840$ & $56$ & $2.459$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.112$ & $-1.044$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.644$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-31.3$,$129.9$,$-63.6$) & ($1.3$,$3.5$,$2.5$) & ($125.4$,$1035.7$,$219.6$) & ($6.9$,$28.5$,$14.7$) & $-1.676$ & $0.002$ & $3.983$ & $0.095$ & $8.585$ & $0.033$ & $4.047$ & $0.179$ & $0.366$ & $0.012$\\
J232422.70$-$092608.8 & 2437781346530145920 & 7989055 & 20110902_2316m10_106 & 23:24:22.70 & $-$09:26:08.8 & $\dots$ & $12.483$ & $12.245$ & $1.095$ & $12.496$ & $-155.4$ & $0.7$ & $-155.7$ & $0.9$ & $0.4799$ & $0.0149$ & $2.0838$ & $0.0647$ & $1.9767$ & $0.0582$ & $0.0295$ & $2.0370$ & $0.0599$ & $0.0294$ & $2.1387$ & $0.0579$ & $0.0271$ & $15.6941$ & $0.0209$ & $-25.4575$ & $0.0136$ & $-0.0714$ & $4971$ & $54$ & $5020$ & $63$ & $\dots$ & $\dots$ & $4971$ & $54$ & $2.247$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $-1.182$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($22.0$,$-94.0$,$10.1$) & ($0.3$,$2.2$,$1.2$) & ($288.2$,$-748.4$,$65.5$) & ($8.0$,$17.5$,$0.5$) & $-1.766$ & $0.002$ & $2.288$ & $0.066$ & $8.252$ & $0.002$ & $2.475$ & $0.027$ & $0.566$ & $0.010$\\
J232427.67$-$272805.6 & 2378644358443810944 & 3023513 & 20070906_2331m25_016 & 23:24:27.67 & $-$27:28:05.6 & SOAR & $10.621$ & $10.401$ & $1.082$ & $10.647$ & $-131.9$ & $3.2$ & $-134.1$ & $0.2$ & $0.6966$ & $0.0176$ & $1.4355$ & $0.0363$ & $1.3839$ & $0.0337$ & $0.0244$ & $1.3883$ & $0.0296$ & $0.0213$ & $1.3281$ & $0.0893$ & $0.0672$ & $4.0486$ & $0.0183$ & $-36.9008$ & $0.0162$ & $0.0616$ & $5062$ & $53$ & $4861$ & $177$ & $5118$ & $48$ & $5006$ & $58$ & $4.231$ & $0.140$ & $2.143$ & $0.209$ & $2.143$ & $0.209$ & $-2.230$ & $0.100$ & $-2.165$ & $0.190$ & $-2.190$ & $0.072$ & $-2.270$ & $0.128$ & $0.329$ & $0.124$ & $0.339$ & $6.539$ & D & $0.988$ & I & $\dots$ & $\dots$ & $0.178$ & $0.043$ & $0.178$ & $0.043$ & D & $0.977$ & $16$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-43.4$,$1.5$,$117.6$) & ($1.8$,$4.2$,$3.1$) & ($531.2$,$12.1$,$322.6$) & ($15.4$,$33.2$,$24.6$) & $-1.757$ & $0.003$ & $0.198$ & $0.100$ & $8.394$ & $0.027$ & $7.444$ & $0.317$ & $0.954$ & $0.022$\\
J232428.12$-$363138.8 & 6550984806225285120 & 2634954 & 20050815_2320m37_093 & 23:24:28.12 & $-$36:31:38.8 & $\dots$ & $11.881$ & $11.557$ & $1.292$ & $11.894$ & $-26.0$ & $0.6$ & $-26.1$ & $0.3$ & $0.4194$ & $0.0200$ & $2.3844$ & $0.1137$ & $2.2452$ & $0.1008$ & $0.0449$ & $2.2434$ & $0.0868$ & $0.0387$ & $2.4328$ & $0.1534$ & $0.0630$ & $1.7674$ & $0.0168$ & $-6.4103$ & $0.0157$ & $0.2939$ & $4549$ & $52$ & $4535$ & $77$ & $\dots$ & $\dots$ & $4549$ & $52$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.744$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.305$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-9.4$,$171.9$,$34.2$) & ($0.3$,$1.4$,$0.5$) & ($47.9$,$1266.1$,$117.2$) & ($2.0$,$12.7$,$2.9$) & $-1.682$ & $0.002$ & $4.988$ & $0.059$ & $7.803$ & $0.002$ & $2.541$ & $0.041$ & $0.220$ & $0.006$\\
J232430.87$-$261344.5 & 2380446934742655360 & 6255559 & 20070906_2331m25_024 & 23:24:30.87 & $-$26:13:44.5 & $\dots$ & $11.013$ & $10.715$ & $1.289$ & $11.051$ & $-60.9$ & $0.7$ & $-60.8$ & $0.5$ & $0.4745$ & $0.0134$ & $2.1075$ & $0.0595$ & $1.9980$ & $0.0535$ & $0.0268$ & $1.9705$ & $0.0552$ & $0.0280$ & $1.9764$ & $0.1405$ & $0.0711$ & $4.1149$ & $0.0155$ & $-15.6279$ & $0.0151$ & $0.0496$ & $4557$ & $52$ & $4527$ & $77$ & $\dots$ & $\dots$ & $4557$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $-1.109$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-15.4$,$87.7$,$44.9$) & ($0.6$,$3.0$,$0.7$) & ($286.5$,$673.2$,$91.7$) & ($10.1$,$23.7$,$1.5$) & $-1.780$ & $0.002$ & $2.004$ & $0.083$ & $8.171$ & $0.011$ & $2.619$ & $0.037$ & $0.606$ & $0.013$\\
J232440.94$-$634954.0 & 6486614207215384704 & 486863481 & 20110721_2324m62_150 & 23:24:40.94 & $-$63:49:54.0 & $\dots$ & $12.120$ & $11.839$ & $1.198$ & $12.134$ & $72.1$ & $0.8$ & $74.2$ & $0.6$ & $0.2791$ & $0.0116$ & $3.5829$ & $0.1489$ & $3.2776$ & $0.1246$ & $0.0380$ & $3.4235$ & $0.1125$ & $0.0329$ & $3.0125$ & $0.3446$ & $0.1144$ & $11.7293$ & $0.0113$ & $-10.9212$ & $0.0128$ & $-0.3490$ & $4764$ & $54$ & $4647$ & $92$ & $\dots$ & $\dots$ & $4764$ & $54$ & $0.834$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.930$ & $0.108$ & $-1.808$ & $0.160$ & $\dots$ & $\dots$ & $-1.930$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.266$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($80.5$,$35.7$,$-17.6$) & ($4.9$,$4.7$,$1.1$) & ($475.2$,$245.9$,$99.4$) & ($17.5$,$33.7$,$5.4$) & $-1.820$ & $0.003$ & $0.841$ & $0.115$ & $8.055$ & $0.091$ & $3.118$ & $0.181$ & $0.811$ & $0.025$\\
J232449.05$-$182500.8 & 2393418663689663104 & 6562401 & 20071005_2319m18_127 & 23:24:49.05 & $-$18:25:00.8 & $\dots$ & $11.074$ & $11.372$ & $0.933$ & $11.562$ & $17.4$ & $1.4$ & $16.2$ & $0.5$ & $2.0928$ & $0.0294$ & $0.4778$ & $0.0067$ & $0.4720$ & $0.0065$ & $0.0139$ & $0.4690$ & $0.0067$ & $0.0143$ & $\dots$ & $\dots$ & $\dots$ & $15.3268$ & $0.0257$ & $-2.0577$ & $0.0259$ & $0.2580$ & $5354$ & $134$ & $5080$ & $76$ & $\dots$ & $\dots$ & $5354$ & $134$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.255$ & $-0.068$ & $0.100$ & $\dots$ & $\dots$ & $-1.420$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.045$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($16.9$,$238.9$,$-20.9$) & ($0.3$,$0.4$,$1.3$) & ($5.5$,$1945.6$,$9.5$) & ($0.1$,$3.5$,$0.5$) & $-1.544$ & $0.001$ & $7.911$ & $0.014$ & $8.980$ & $0.024$ & $0.619$ & $0.020$ & $0.063$ & $0.001$\\
J232458.13$-$101604.4 & 2436947439975372672 & 7991742 & 20061026_2316m10_110 & 23:24:58.13 & $-$10:16:04.4 & KPNR & $11.518$ & $11.329$ & $0.903$ & $11.508$ & $-325.8$ & $1.1$ & $-324.2$ & $0.5$ & $1.7913$ & $0.0152$ & $0.5583$ & $0.0047$ & $0.5503$ & $0.0046$ & $0.0084$ & $0.5465$ & $0.0053$ & $0.0097$ & $0.5421$ & $0.0073$ & $0.0134$ & $58.0821$ & $0.0201$ & $51.8097$ & $0.0142$ & $-0.0683$ & $5414$ & $46$ & $4773$ & $92$ & $5392$ & $34$ & $5435$ & $58$ & $2.042$ & $0.470$ & $2.960$ & $0.034$ & $2.960$ & $0.034$ & $-1.837$ & $0.091$ & $-2.140$ & $0.160$ & $-1.854$ & $0.064$ & $-1.820$ & $0.117$ & $0.052$ & $0.115$ & $0.062$ & $6.655$ & D & $0.999$ & I & $0.674$ & $0.246$ & $0.122$ & $0.039$ & $0.122$ & $0.039$ & D & $0.979$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($239.8$,$166.3$,$290.0$) & ($0.8$,$0.5$,$1.1$) & ($2142.4$,$1357.6$,$1375.5$) & ($25.5$,$4.2$,$9.7$) & $-0.984$ & $0.003$ & $6.280$ & $0.014$ & $42.732$ & $0.348$ & $36.733$ & $0.353$ & $0.744$ & $0.002$\\
J232515.51$-$400007.4 & 6536758843748551936 & 1864553 & 20060811_2325m42_076 & 23:25:15.51 & $-$40:00:07.4 & $\dots$ & $11.208$ & $11.029$ & $1.052$ & $11.263$ & $31.7$ & $0.8$ & $35.7$ & $4.7$ & $0.7299$ & $0.0220$ & $1.3701$ & $0.0413$ & $1.3229$ & $0.0385$ & $0.0291$ & $1.3274$ & $0.0340$ & $0.0256$ & $1.2719$ & $0.0083$ & $0.0066$ & $-1.2994$ & $0.0210$ & $1.2598$ & $0.0258$ & $0.2075$ & $5047$ & $53$ & $4940$ & $77$ & $\dots$ & $\dots$ & $5047$ & $53$ & $2.415$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.992$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.454$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-29.5$,$258.7$,$-20.9$) & ($0.3$,$0.2$,$0.8$) & ($35.2$,$2011.5$,$41.9$) & ($0.3$,$1.2$,$0.4$) & $-1.501$ & $0.001$ & $7.650$ & $0.004$ & $10.540$ & $0.014$ & $1.682$ & $0.011$ & $0.159$ & $0.001$\\
J232521.51$-$570407.7 & 6498714263959653248 & 489571796 & 20061011_2331m56_034 & 23:25:21.51 & $-$57:04:07.7 & $\dots$ & $11.405$ & $11.263$ & $0.903$ & $11.443$ & $-41.1$ & $1.0$ & $-42.8$ & $0.9$ & $2.4414$ & $0.0155$ & $0.4096$ & $0.0026$ & $0.4053$ & $0.0025$ & $0.0063$ & $0.4045$ & $0.0024$ & $0.0059$ & $0.4005$ & $0.0024$ & $0.0060$ & $17.1375$ & $0.0133$ & $-22.3234$ & $0.0163$ & $-0.3999$ & $5398$ & $55$ & $5114$ & $136$ & $\dots$ & $\dots$ & $5398$ & $55$ & $3.820$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-1.162$ & $0.190$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($23.9$,$215.5$,$49.8$) & ($0.4$,$0.3$,$0.8$) & ($9.5$,$1739.0$,$28.3$) & ($0.1$,$2.8$,$0.9$) & $-1.591$ & $0.001$ & $7.027$ & $0.018$ & $8.370$ & $0.016$ & $1.119$ & $0.023$ & $0.087$ & $0.000$\\
J232525.54$-$483218.0 & 6526581386169668864 & 490191527 & 20031003_2323m48_138 & 23:25:25.54 & $-$48:32:18.0 & $\dots$ & $13.150$ & $12.919$ & $1.019$ & $13.140$ & $34.6$ & $2.8$ & $35.6$ & $1.9$ & $0.4289$ & $0.0156$ & $2.3315$ & $0.0848$ & $2.1983$ & $0.0754$ & $0.0343$ & $2.2656$ & $0.0920$ & $0.0406$ & $2.1174$ & $0.1436$ & $0.0678$ & $-7.4749$ & $0.0084$ & $-25.3523$ & $0.0125$ & $0.2194$ & $5086$ & $55$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5086$ & $55$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.110$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-1.310$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-163.8$,$23.4$,$85.5$) & ($2.7$,$4.5$,$3.2$) & ($757.5$,$172.3$,$103.3$) & ($24.3$,$33.2$,$5.7$) & $-1.675$ & $0.005$ & $0.797$ & $0.071$ & $10.691$ & $0.122$ & $3.595$ & $0.180$ & $0.861$ & $0.013$\\
J232534.54$-$194019.0 & 2391965212397304832 & 6550018 & 20060812_2319m18_137 & 23:25:34.54 & $-$19:40:19.0 & $\dots$ & $12.172$ & $11.829$ & $1.218$ & $12.133$ & $-30.6$ & $0.9$ & $-33.6$ & $0.7$ & $0.3540$ & $0.0153$ & $2.8249$ & $0.1221$ & $2.6316$ & $0.1060$ & $0.0403$ & $2.6171$ & $0.0840$ & $0.0321$ & $2.7753$ & $0.3019$ & $0.1088$ & $1.5683$ & $0.0185$ & $-24.9119$ & $0.0140$ & $-0.0003$ & $4709$ & $52$ & $4509$ & $77$ & $\dots$ & $\dots$ & $4709$ & $52$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-1.112$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-140.4$,$-58.8$,$-23.3$) & ($5.1$,$8.6$,$2.0$) & ($490.3$,$-446.8$,$196.2$) & ($27.0$,$64.2$,$19.1$) & $-1.691$ & $0.014$ & $1.342$ & $0.246$ & $9.702$ & $0.195$ & $5.201$ & $0.173$ & $0.758$ & $0.035$\\
J232539.06$-$344239.7 & 6552297893691686528 & 2654850 & 20111127_2337m35_031 & 23:25:39.06 & $-$34:42:39.7 & $\dots$ & $12.431$ & $12.138$ & $1.306$ & $12.482$ & $85.4$ & $2.8$ & $88.3$ & $3.1$ & $0.2873$ & $0.0149$ & $3.4807$ & $0.1805$ & $3.1918$ & $0.1518$ & $0.0476$ & $3.3176$ & $0.1899$ & $0.0572$ & $3.2234$ & $0.0144$ & $0.0045$ & $8.7764$ & $0.0115$ & $-4.6734$ & $0.0123$ & $0.3102$ & $4518$ & $52$ & $4640$ & $77$ & $\dots$ & $\dots$ & $4518$ & $52$ & $1.605$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.101$ & $-0.693$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($53.7$,$136.8$,$-109.9$) & ($0.9$,$0.2$,$2.5$) & ($153.6$,$979.4$,$279.8$) & ($2.2$,$1.9$,$8.3$) & $-1.656$ & $0.002$ & $3.886$ & $0.042$ & $9.058$ & $0.023$ & $4.894$ & $0.084$ & $0.400$ & $0.004$\\
J232541.20$-$181042.0 & 2393432480599715328 & 6563266 & 20060812_2319m18_111 & 23:25:41.20 & $-$18:10:42.0 & SOAR & $12.192$ & $11.724$ & $1.613$ & $12.229$ & $-177.2$ & $0.6$ & $-178.4$ & $1.4$ & $0.1063$ & $0.0235$ & $9.4073$ & $2.0797$ & $7.5586$ & $1.3426$ & $0.1776$ & $7.3989$ & $1.7752$ & $0.2399$ & $6.8330$ & $0.3842$ & $0.0562$ & $-0.9428$ & $0.0214$ & $-6.4129$ & $0.0178$ & $0.0635$ & $4271$ & $51$ & $4253$ & $51$ & $4271$ & $51$ & $4051$ & $66$ & $1.015$ & $0.210$ & $0.403$ & $0.094$ & $0.403$ & $0.094$ & $-2.299$ & $0.060$ & $-1.830$ & $0.140$ & $-2.472$ & $0.060$ & $-1.340$ & $0.274$ & $-0.788$ & $0.111$ & $0.002$ & $6.133$ & D & $0.979$ & I & $0.379$ & $0.209$ & $0.596$ & $0.039$ & $0.596$ & $0.039$ & D & $0.980$ & $82$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-81.5$,$47.9$,$144.8$) & ($2.5$,$1.8$,$0.7$) & ($644.1$,$335.0$,$476.1$) & ($22.5$,$13.0$,$8.8$) & $-1.555$ & $0.004$ & $1.337$ & $0.086$ & $12.768$ & $0.144$ & $10.381$ & $0.082$ & $0.810$ & $0.013$\\
J232541.64$-$235620.7 & 2381924235989147392 & 6279186 & 20070906_2331m25_065 & 23:25:41.64 & $-$23:56:20.7 & $\dots$ & $10.095$ & $9.766$ & $1.286$ & $10.101$ & $-77.1$ & $0.5$ & $-77.2$ & $1.1$ & $0.4104$ & $0.0141$ & $2.4366$ & $0.0837$ & $2.2915$ & $0.0740$ & $0.0323$ & $2.2659$ & $0.0704$ & $0.0311$ & $2.2049$ & $0.0586$ & $0.0266$ & $9.9808$ & $0.0161$ & $-21.0234$ & $0.0153$ & $0.1290$ & $4607$ & $53$ & $4796$ & $68$ & $\dots$ & $\dots$ & $4607$ & $53$ & $2.841$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.030$ & $0.106$ & $-1.546$ & $0.140$ & $\dots$ & $\dots$ & $-2.030$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.614$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($9.6$,$-6.4$,$27.6$) & ($0.2$,$1.8$,$0.6$) & ($595.7$,$-49.3$,$84.3$) & ($7.4$,$13.7$,$0.7$) & $-1.821$ & $0.001$ & $0.533$ & $0.018$ & $8.143$ & $0.006$ & $3.424$ & $0.038$ & $0.877$ & $0.004$\\
J232543.00$-$060209.4 & 2632680472727220864 & 8369930 & 20091117_2331m06_047 & 23:25:43.00 & $-$06:02:09.4 & $\dots$ & $12.064$ & $12.501$ & $1.070$ & $12.743$ & $-19.2$ & $1.0$ & $-21.2$ & $1.9$ & $4.1788$ & $0.0682$ & $0.2393$ & $0.0039$ & $0.2378$ & $0.0039$ & $0.0162$ & $0.2380$ & $0.0036$ & $0.0151$ & $\dots$ & $\dots$ & $\dots$ & $29.2918$ & $0.0595$ & $26.1035$ & $0.0514$ & $0.1928$ & $5046$ & $125$ & $5125$ & $76$ & $\dots$ & $\dots$ & $5046$ & $125$ & $4.348$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.147$ & $-0.006$ & $0.100$ & $\dots$ & $\dots$ & $-0.810$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.022$ & $0.109$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($37.9$,$252.7$,$24.0$) & ($0.3$,$0.5$,$0.8$) & ($31.4$,$2077.1$,$6.4$) & ($0.5$,$3.8$,$0.4$) & $-1.501$ & $0.001$ & $7.806$ & $0.008$ & $10.467$ & $0.027$ & $0.556$ & $0.017$ & $0.146$ & $0.001$\\
J232543.72$-$224154.7 & 2382345933058571264 & 6318312 & 20041031_2321m20_144 & 23:25:43.72 & $-$22:41:54.7 & $\dots$ & $13.034$ & $12.802$ & $1.062$ & $13.040$ & $19.4$ & $2.1$ & $19.7$ & $1.7$ & $0.6801$ & $0.0170$ & $1.4704$ & $0.0368$ & $1.4162$ & $0.0341$ & $0.0241$ & $1.4236$ & $0.0396$ & $0.0278$ & $1.4288$ & $0.0362$ & $0.0253$ & $10.0919$ & $0.0206$ & $-7.8533$ & $0.0181$ & $0.1147$ & $5049$ & $54$ & $4000$ & $120$ & $\dots$ & $\dots$ & $5049$ & $54$ & $4.660$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.106$ & $-0.753$ & $0.190$ & $\dots$ & $\dots$ & $-0.960$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($29.2$,$180.0$,$-38.8$) & ($0.6$,$0.8$,$2.1$) & ($55.0$,$1419.0$,$55.1$) & ($1.8$,$6.4$,$2.0$) & $-1.658$ & $0.002$ & $5.188$ & $0.042$ & $8.258$ & $0.006$ & $1.682$ & $0.036$ & $0.228$ & $0.004$\\
J232553.13$-$103920.5 & 2436875284524806272 & 7906834 & 20081027_2316m10_119 & 23:25:53.13 & $-$10:39:20.5 & KPNK & $11.537$ & $11.223$ & $1.285$ & $11.557$ & $-138.9$ & $1.8$ & $-139.6$ & $0.5$ & $0.2977$ & $0.0167$ & $3.3591$ & $0.1884$ & $3.0893$ & $0.1594$ & $0.0516$ & $2.9986$ & $0.1500$ & $0.0500$ & $2.9726$ & $0.2683$ & $0.0903$ & $3.1499$ & $0.0191$ & $-8.7467$ & $0.0161$ & $0.2320$ & $4619$ & $44$ & $4707$ & $77$ & $4626$ & $36$ & $4611$ & $53$ & $3.495$ & $0.230$ & $1.315$ & $0.084$ & $1.315$ & $0.084$ & $-1.937$ & $0.081$ & $-1.592$ & $0.170$ & $-2.023$ & $0.058$ & $-1.850$ & $0.103$ & $-0.314$ & $0.115$ & $0.226$ & $6.719$ & D & $0.985$ & I & $\dots$ & $\dots$ & $0.302$ & $0.042$ & $0.302$ & $0.042$ & D & $0.985$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($3.8$,$69.6$,$79.0$) & ($0.8$,$3.1$,$2.1$) & ($304.7$,$546.3$,$244.5$) & ($12.4$,$24.5$,$6.6$) & $-1.740$ & $0.002$ & $1.889$ & $0.098$ & $8.435$ & $0.015$ & $4.823$ & $0.091$ & $0.634$ & $0.016$\\
J232616.87$-$235757.6 & 2381899874934637440 & 6279422 & 20061116_2331m25_065 & 23:26:16.87 & $-$23:57:57.6 & $\dots$ & $11.807$ & $11.638$ & $0.888$ & $11.812$ & $-168.9$ & $0.8$ & $-167.2$ & $1.1$ & $0.6064$ & $0.0146$ & $1.6491$ & $0.0397$ & $1.5813$ & $0.0365$ & $0.0231$ & $1.5480$ & $0.0400$ & $0.0258$ & $1.6390$ & $0.0741$ & $0.0452$ & $46.3361$ & $0.0175$ & $-6.9093$ & $0.0157$ & $0.0762$ & $5462$ & $56$ & $5066$ & $94$ & $\dots$ & $\dots$ & $5462$ & $56$ & $2.095$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $-1.441$ & $0.180$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($332.8$,$17.0$,$43.3$) & ($3.8$,$2.8$,$1.8$) & ($1670.0$,$132.5$,$392.0$) & ($43.0$,$21.6$,$22.3$) & $-1.266$ & $0.012$ & $0.366$ & $0.083$ & $24.315$ & $0.598$ & $21.822$ & $1.913$ & $0.970$ & $0.007$\\
J232617.16$-$602251.4 & 6488939949186205184 & 489292738 & 20080912_2324m62_078 & 23:26:17.16 & $-$60:22:51.4 & $\dots$ & $11.222$ & $10.876$ & $1.359$ & $11.246$ & $-26.2$ & $1.0$ & $-24.5$ & $0.3$ & $0.3297$ & $0.0125$ & $3.0331$ & $0.1150$ & $2.8114$ & $0.0988$ & $0.0351$ & $2.8586$ & $0.0899$ & $0.0315$ & $2.6374$ & $0.1852$ & $0.0702$ & $-1.5689$ & $0.0126$ & $-10.5829$ & $0.0143$ & $-0.4234$ & $4428$ & $52$ & $4358$ & $77$ & $\dots$ & $\dots$ & $4428$ & $52$ & $1.138$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.102$ & $-1.450$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.640$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-62.3$,$144.0$,$102.9$) & ($1.1$,$2.5$,$1.7$) & ($139.9$,$1018.7$,$201.7$) & ($6.4$,$20.9$,$6.3$) & $-1.682$ & $0.002$ & $3.814$ & $0.084$ & $8.591$ & $0.022$ & $3.897$ & $0.084$ & $0.385$ & $0.010$\\
J232619.50$-$080808.7 & 2438566844509110528 & 8023167 & 20060915_2331m06_016 & 23:26:19.50 & $-$08:08:08.7 & $\dots$ & $12.594$ & $12.273$ & $1.379$ & $12.653$ & $-219.0$ & $0.6$ & $-218.0$ & $1.2$ & $0.2353$ & $0.0156$ & $4.2499$ & $0.2818$ & $3.8270$ & $0.2285$ & $0.0597$ & $4.1578$ & $0.2170$ & $0.0522$ & $4.2541$ & $0.1021$ & $0.0240$ & $-5.0501$ & $0.0173$ & $-11.3863$ & $0.0140$ & $0.0998$ & $4410$ & $52$ & $4263$ & $77$ & $\dots$ & $\dots$ & $4410$ & $52$ & $1.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $-1.104$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.232$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-173.2$,$44.8$,$156.9$) & ($1.5$,$0.5$,$0.6$) & ($952.9$,$353.1$,$312.9$) & ($13.5$,$4.3$,$5.6$) & $-1.480$ & $0.003$ & $0.994$ & $0.053$ & $15.316$ & $0.145$ & $10.703$ & $0.078$ & $0.878$ & $0.007$\\
J232627.57$-$152509.1 & 2407610541305669376 & 6627283 & 20110904_2330m13_069 & 23:26:27.57 & $-$15:25:09.1 & $\dots$ & $12.060$ & $12.045$ & $0.820$ & $12.197$ & $33.2$ & $1.0$ & $37.1$ & $0.6$ & $3.0699$ & $0.1482$ & $0.3257$ & $0.0157$ & $0.3230$ & $0.0155$ & $0.0479$ & $0.3233$ & $0.0157$ & $0.0487$ & $0.3069$ & $0.0017$ & $0.0055$ & $97.2890$ & $0.1869$ & $11.4256$ & $0.1507$ & $0.1341$ & $5714$ & $67$ & $5430$ & $94$ & $\dots$ & $\dots$ & $5714$ & $67$ & $3.495$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.811$ & $0.123$ & $-0.833$ & $0.180$ & $\dots$ & $\dots$ & $-0.811$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.315$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($116.3$,$222.6$,$-65.5$) & ($0.4$,$0.4$,$1.0$) & ($186.0$,$1822.8$,$41.4$) & ($1.2$,$3.4$,$1.4$) & $-1.495$ & $0.001$ & $5.796$ & $0.014$ & $12.361$ & $0.035$ & $1.989$ & $0.043$ & $0.362$ & $0.001$\\
J232635.40$-$194733.3 & 2391952877251231488 & 6550237 & 20070905_2319m18_135 & 23:26:35.40 & $-$19:47:33.3 & $\dots$ & $9.959$ & $10.113$ & $0.835$ & $10.270$ & $-15.7$ & $1.6$ & $-14.7$ & $0.6$ & $4.9906$ & $0.1121$ & $0.2004$ & $0.0045$ & $0.1993$ & $0.0045$ & $0.0223$ & $0.1990$ & $0.0045$ & $0.0224$ & $0.1991$ & $0.0022$ & $0.0108$ & $-12.0895$ & $0.1632$ & $-19.6793$ & $0.1102$ & $-0.0002$ & $5643$ & $86$ & $5495$ & $76$ & $\dots$ & $\dots$ & $5643$ & $86$ & $3.780$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.173$ & $0.157$ & $0.100$ & $\dots$ & $\dots$ & $-1.010$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.090$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6 & ($-24.0$,$234.3$,$22.8$) & ($0.4$,$0.4$,$1.5$) & ($7.6$,$1921.6$,$5.2$) & ($0.3$,$3.7$,$0.6$) & $-1.552$ & $0.001$ & $7.700$ & $0.005$ & $8.946$ & $0.025$ & $0.437$ & $0.027$ & $0.075$ & $0.001$\\
J232642.79$-$263633.9 & 2380210440958799488 & 3037250 & 20050813_2315m25_121 & 23:26:42.79 & $-$26:36:33.9 & $\dots$ & $11.445$ & $11.301$ & $0.832$ & $11.457$ & $-10.5$ & $1.0$ & $-10.6$ & $1.8$ & $3.0782$ & $0.0213$ & $0.3249$ & $0.0022$ & $0.3221$ & $0.0022$ & $0.0069$ & $0.3211$ & $0.0027$ & $0.0083$ & $\dots$ & $\dots$ & $\dots$ & $16.6815$ & $0.0273$ & $-4.8555$ & $0.0206$ & $-0.1979$ & $5641$ & $67$ & $5799$ & $74$ & $\dots$ & $\dots$ & $5641$ & $67$ & $3.561$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.812$ & $0.125$ & $-0.557$ & $0.110$ & $\dots$ & $\dots$ & $-0.812$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.290$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($12.6$,$232.7$,$8.8$) & ($0.3$,$0.2$,$1.0$) & ($1.9$,$1898.8$,$3.7$) & ($0.1$,$1.4$,$0.1$) & $-1.561$ & $0.001$ & $7.875$ & $0.011$ & $8.492$ & $0.002$ & $0.350$ & $0.008$ & $0.038$ & $0.001$\\
J232650.20$-$421319.0 & 6535271994790377728 & 1803265 & 20050808_2339m43_048 & 23:26:50.20 & $-$42:13:19.0 & $\dots$ & $11.151$ & $10.843$ & $1.281$ & $11.176$ & $-60.5$ & $0.9$ & $-61.0$ & $0.5$ & $0.3182$ & $0.0123$ & $3.1427$ & $0.1215$ & $2.9053$ & $0.1038$ & $0.0357$ & $2.8454$ & $0.0887$ & $0.0312$ & $2.8343$ & $0.2403$ & $0.0848$ & $16.9165$ & $0.0122$ & $-17.4983$ & $0.0131$ & $0.1034$ & $4575$ & $53$ & $4516$ & $68$ & $\dots$ & $\dots$ & $4575$ & $53$ & $1.531$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.108$ & $-1.493$ & $0.140$ & $\dots$ & $\dots$ & $-1.740$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($144.4$,$-52.0$,$40.9$) & ($3.3$,$6.9$,$1.0$) & ($448.5$,$-371.2$,$264.4$) & ($19.8$,$47.6$,$10.0$) & $-1.710$ & $0.009$ & $1.532$ & $0.164$ & $9.205$ & $0.116$ & $6.219$ & $0.077$ & $0.715$ & $0.023$\\
J232652.59$-$015924.8 & 2643630302870307328 & 8491739 & 20071112_2329m00_005 & 23:26:52.59 & $-$01:59:24.8 & KPNR & $11.167$ & $10.761$ & $1.398$ & $11.151$ & $-221.8$ & $2.2$ & $-213.3$ & $1.5$ & $0.2042$ & $0.0169$ & $4.8972$ & $0.4053$ & $4.3440$ & $0.3189$ & $0.0734$ & $4.0986$ & $0.2872$ & $0.0701$ & $3.8565$ & $0.0954$ & $0.0247$ & $-0.0401$ & $0.0183$ & $-19.2339$ & $0.0148$ & $0.2419$ & $4544$ & $68$ & $4709$ & $86$ & $4500$ & $78$ & $4587$ & $58$ & $4.270$ & $0.180$ & $0.561$ & $0.152$ & $0.561$ & $0.152$ & $-3.290$ & $0.085$ & $-2.689$ & $0.130$ & $-3.220$ & $0.044$ & $-3.360$ & $0.125$ & $-0.114$ & $0.111$ & $0.656$ & $5.796$ & D & $0.997$ & I & $0.587$ & $0.253$ & $0.435$ & $0.046$ & $0.435$ & $0.046$ & D & $0.993$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-193.0$,$-92.8$,$43.0$) & ($1.9$,$1.7$,$2.1$) & ($709.4$,$-758.2$,$152.3$) & ($4.0$,$14.0$,$4.8$) & $-1.525$ & $0.006$ & $1.986$ & $0.042$ & $13.760$ & $0.145$ & $5.115$ & $0.110$ & $0.748$ & $0.003$\\
J232716.83$-$473823.4 & 6526717210213610112 & 490337954 & 20031003_2323m48_087 & 23:27:16.83 & $-$47:38:23.4 & $\dots$ & $13.389$ & $12.920$ & $1.479$ & $13.352$ & $60.5$ & $1.7$ & $62.0$ & $0.9$ & $0.0980$ & $0.0142$ & $10.2041$ & $1.4786$ & $8.0645$ & $0.9235$ & $0.1145$ & $7.4114$ & $0.4188$ & $0.0565$ & $10.8764$ & $0.4076$ & $0.0375$ & $6.0943$ & $0.0071$ & $-4.2459$ & $0.0119$ & $0.2788$ & $4260$ & $53$ & $3802$ & $87$ & $\dots$ & $\dots$ & $4260$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.300$ & $0.112$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-2.300$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($199.5$,$13.0$,$-80.8$) & ($3.6$,$0.8$,$1.6$) & ($467.7$,$55.4$,$1671.5$) & ($8.4$,$3.6$,$56.2$) & $-1.405$ & $0.011$ & $4.513$ & $0.217$ & $16.147$ & $0.326$ & $16.116$ & $0.333$ & $0.563$ & $0.011$\\
J232722.63$-$311719.2 & 2328599979331316224 & 2919745 & 20090911_2330m30_027 & 23:27:22.63 & $-$31:17:19.2 & $\dots$ & $13.106$ & $12.756$ & $1.348$ & $13.121$ & $46.4$ & $1.1$ & $49.0$ & $0.3$ & $0.2698$ & $0.0168$ & $3.7064$ & $0.2308$ & $3.3807$ & $0.1920$ & $0.0568$ & $3.7192$ & $0.2351$ & $0.0632$ & $3.5744$ & $0.1662$ & $0.0465$ & $6.4491$ & $0.0134$ & $-10.7968$ & $0.0159$ & $0.3377$ & $4440$ & $52$ & $4507$ & $77$ & $\dots$ & $\dots$ & $4440$ & $52$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.852$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.1$,$39.9$,$-64.6$) & ($0.5$,$2.9$,$1.1$) & ($394.3$,$284.4$,$236.1$) & ($9.3$,$21.4$,$5.3$) & $-1.783$ & $0.001$ & $0.907$ & $0.068$ & $8.009$ & $0.012$ & $4.978$ & $0.102$ & $0.797$ & $0.014$\\
J232737.35$-$560228.9 & 6498873968023633792 & 489591362 & 20091113_2331m56_077 & 23:27:37.35 & $-$56:02:28.9 & $\dots$ & $11.741$ & $11.600$ & $0.832$ & $11.756$ & $118.6$ & $1.0$ & $118.6$ & $0.6$ & $2.5177$ & $0.0164$ & $0.3972$ & $0.0026$ & $0.3931$ & $0.0025$ & $0.0064$ & $0.3921$ & $0.0027$ & $0.0068$ & $0.3920$ & $0.0006$ & $0.0016$ & $40.9821$ & $0.0138$ & $-21.0566$ & $0.0176$ & $-0.4310$ & $5623$ & $67$ & $5640$ & $136$ & $\dots$ & $\dots$ & $5623$ & $67$ & $3.658$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.031$ & $0.123$ & $-0.774$ & $0.190$ & $\dots$ & $\dots$ & $-1.031$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.154$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-7.4$,$151.2$,$-99.9$) & ($0.4$,$0.3$,$0.8$) & ($72.0$,$1220.9$,$141.3$) & ($0.2$,$2.6$,$3.0$) & $-1.674$ & $0.001$ & $4.677$ & $0.004$ & $8.208$ & $0.002$ & $2.933$ & $0.039$ & $0.274$ & $0.000$\\
J232752.27$-$475202.2 & 6526710441341666816 & 490337732 & 20090907_2316m48_113 & 23:27:52.27 & $-$47:52:02.2 & $\dots$ & $11.300$ & $11.086$ & $1.077$ & $11.330$ & $114.1$ & $0.5$ & $113.7$ & $0.3$ & $0.5912$ & $0.0210$ & $1.6915$ & $0.0601$ & $1.6202$ & $0.0551$ & $0.0340$ & $1.6475$ & $0.0552$ & $0.0335$ & $1.5576$ & $0.0883$ & $0.0567$ & $21.8554$ & $0.0096$ & $-16.2605$ & $0.0167$ & $0.3185$ & $4968$ & $55$ & $4881$ & $68$ & $\dots$ & $\dots$ & $4968$ & $55$ & $2.397$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.114$ & $-1.617$ & $0.140$ & $\dots$ & $\dots$ & $-1.880$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.460$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $106$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($51.5$,$57.7$,$-109.3$) & ($1.9$,$2.7$,$0.5$) & ($350.4$,$438.9$,$233.6$) & ($11.2$,$20.9$,$2.9$) & $-1.757$ & $0.001$ & $1.474$ & $0.074$ & $8.269$ & $0.017$ & $4.901$ & $0.075$ & $0.697$ & $0.013$\\
J232817.02$-$492344.6 & 6525980709220602624 & 490281977 & 20051012_2323m48_133 & 23:28:17.02 & $-$49:23:44.6 & $\dots$ & $11.071$ & $10.738$ & $1.354$ & $11.105$ & $223.8$ & $0.6$ & $222.6$ & $0.3$ & $0.4125$ & $0.0157$ & $2.4242$ & $0.0923$ & $2.2805$ & $0.0817$ & $0.0358$ & $2.3127$ & $0.0761$ & $0.0329$ & $2.1566$ & $0.1433$ & $0.0665$ & $9.5879$ & $0.0098$ & $-11.6040$ & $0.0115$ & $0.0784$ & $4427$ & $52$ & $4620$ & $68$ & $\dots$ & $\dots$ & $4427$ & $52$ & $1.815$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.101$ & $-1.119$ & $0.140$ & $\dots$ & $\dots$ & $-1.260$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-50.5$,$52.5$,$-182.4$) & ($1.2$,$2.8$,$0.5$) & ($50.3$,$385.8$,$968.4$) & ($2.2$,$21.4$,$12.5$) & $-1.655$ & $0.002$ & $4.798$ & $0.068$ & $8.026$ & $0.011$ & $7.613$ & $0.029$ & $0.252$ & $0.006$\\
J232824.40$-$720325.0 & 6381051156688800896 & $\dots$ & 20120623_2311m73_128 & 23:28:24.40 & $-$72:03:25.0 & SOAR & $12.210$ & $12.004$ & $0.998$ & $12.217$ & $48.3$ & $0.7$ & $48.8$ & $0.9$ & $0.2887$ & $0.0100$ & $3.4638$ & $0.1200$ & $3.1776$ & $0.1010$ & $0.0318$ & $3.2298$ & $0.0971$ & $0.0301$ & $3.1349$ & $0.1596$ & $0.0509$ & $-4.0184$ & $0.0095$ & $-0.8761$ & $0.0111$ & $-0.0803$ & $5264$ & $40$ & $4807$ & $92$ & $5264$ & $40$ & $\dots$ & $\dots$ & $1.595$ & $0.470$ & $2.500$ & $0.175$ & $2.500$ & $0.175$ & $-2.593$ & $0.116$ & $-2.559$ & $0.160$ & $-2.593$ & $0.116$ & $\dots$ & $\dots$ & $-0.508$ & $0.124$ & $-0.498$ & $5.339$ & D & $0.963$ & I & $0.527$ & $0.208$ & $0.381$ & $0.039$ & $0.381$ & $0.039$ & D & $0.977$ & $57$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-145.6$,$207.4$,$1.9$) & ($1.7$,$0.8$,$0.6$) & ($235.1$,$1436.9$,$124.2$) & ($5.4$,$8.3$,$3.4$) & $-1.546$ & $0.001$ & $4.668$ & $0.032$ & $11.651$ & $0.056$ & $3.444$ & $0.081$ & $0.428$ & $0.005$\\
J232824.88$-$254712.7 & 2380404470401590016 & 6260484 & 20110707_2331m25_045 & 23:28:24.88 & $-$25:47:12.7 & $\dots$ & $12.158$ & $11.993$ & $0.819$ & $12.145$ & $26.3$ & $2.0$ & $25.7$ & $0.3$ & $4.5013$ & $0.0159$ & $0.2222$ & $0.0008$ & $0.2209$ & $0.0008$ & $0.0035$ & $0.2204$ & $0.0008$ & $0.0037$ & $0.2202$ & $0.0011$ & $0.0052$ & $2.4114$ & $0.0220$ & $-104.2558$ & $0.0134$ & $-0.2324$ & $5676$ & $67$ & $5617$ & $136$ & $\dots$ & $\dots$ & $5676$ & $67$ & $4.735$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.868$ & $0.123$ & $-1.464$ & $0.190$ & $\dots$ & $\dots$ & $-0.868$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.740$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-59.7$,$155.0$,$-23.8$) & ($0.5$,$0.4$,$1.8$) & ($146.1$,$1269.8$,$6.8$) & ($0.9$,$3.0$,$0.9$) & $-1.691$ & $0.001$ & $3.981$ & $0.013$ & $8.679$ & $0.015$ & $0.490$ & $0.034$ & $0.371$ & $0.001$\\
J232840.30$-$253835.6 & 2380418897196212224 & 6260602 & 20110707_2331m25_044 & 23:28:40.30 & $-$25:38:35.6 & $\dots$ & $12.404$ & $12.177$ & $1.007$ & $12.393$ & $7.8$ & $1.2$ & $8.1$ & $0.2$ & $0.6047$ & $0.0171$ & $1.6537$ & $0.0468$ & $1.5855$ & $0.0430$ & $0.0271$ & $1.5833$ & $0.0366$ & $0.0231$ & $1.4997$ & $0.0514$ & $0.0343$ & $-12.0501$ & $0.0148$ & $-9.7921$ & $0.0148$ & $0.1655$ & $5142$ & $55$ & $4780$ & $87$ & $\dots$ & $\dots$ & $5142$ & $55$ & $3.683$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.108$ & $-1.699$ & $0.160$ & $\dots$ & $\dots$ & $-1.580$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.744$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-110.7$,$223.9$,$23.5$) & ($1.0$,$0.3$,$1.2$) & ($164.1$,$1756.5$,$48.0$) & ($3.1$,$3.4$,$0.8$) & $-1.517$ & $0.001$ & $5.745$ & $0.021$ & $11.663$ & $0.041$ & $2.274$ & $0.031$ & $0.340$ & $0.003$\\
J232841.63$-$534236.8 & 6500987641689213568 & 489672097 & 20081019_2339m51_015 & 23:28:41.63 & $-$53:42:36.8 & $\dots$ & $11.550$ & $11.632$ & $0.747$ & $11.763$ & $-19.6$ & $1.4$ & $-6.1$ & $0.8$ & $2.5270$ & $0.0540$ & $0.3957$ & $0.0085$ & $0.3917$ & $0.0083$ & $0.0212$ & $0.3920$ & $0.0092$ & $0.0235$ & $\dots$ & $\dots$ & $\dots$ & $9.1598$ & $0.0379$ & $10.1736$ & $0.0508$ & $-0.4993$ & $5855$ & $106$ & $5354$ & $74$ & $\dots$ & $\dots$ & $5855$ & $106$ & $2.900$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.511$ & $0.168$ & $-0.646$ & $0.110$ & $\dots$ & $\dots$ & $-1.511$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.183$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($13.2$,$266.8$,$11.0$) & ($0.7$,$0.5$,$1.3$) & ($35.7$,$2155.9$,$4.9$) & ($1.3$,$3.6$,$0.2$) & $-1.481$ & $0.001$ & $8.047$ & $0.003$ & $10.949$ & $0.052$ & $0.497$ & $0.016$ & $0.153$ & $0.003$\\
J232850.76$-$255052.7 & 2380400274218023296 & 6260305 & 20061116_2331m25_083 & 23:28:50.76 & $-$25:50:52.7 & $\dots$ & $11.260$ & $11.450$ & $1.297$ & $11.790$ & $19.3$ & $1.1$ & $\dots$ & $\dots$ & $8.2437$ & $0.0708$ & $0.1213$ & $0.0010$ & $0.1209$ & $0.0010$ & $0.0086$ & $0.1206$ & $0.0009$ & $0.0077$ & $\dots$ & $\dots$ & $\dots$ & $-4.9420$ & $0.0859$ & $-55.6362$ & $0.0562$ & $-0.1753$ & $4479$ & $108$ & $4818$ & $64$ & $\dots$ & $\dots$ & $4479$ & $108$ & $4.532$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.229$ & $0.351$ & $0.080$ & $\dots$ & $\dots$ & $-1.940$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.127$ & $0.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-31.2$,$226.0$,$-11.8$) & ($0.3$,$0.2$,$1.1$) & ($12.9$,$1856.9$,$1.5$) & ($0.2$,$1.7$,$0.2$) & $-1.570$ & $0.001$ & $7.254$ & $0.005$ & $8.839$ & $0.015$ & $0.221$ & $0.015$ & $0.099$ & $0.001$\\
J232855.35$-$303247.0 & 2329210414443058176 & 2926443 & 20060816_2330m30_046 & 23:28:55.35 & $-$30:32:47.0 & $\dots$ & $11.445$ & $10.861$ & $1.146$ & $11.133$ & $63.6$ & $0.8$ & $64.5$ & $0.7$ & $0.7948$ & $0.0162$ & $1.2582$ & $0.0256$ & $1.2183$ & $0.0240$ & $0.0197$ & $1.2049$ & $0.0212$ & $0.0176$ & $1.1805$ & $0.0272$ & $0.0230$ & $9.9853$ & $0.0129$ & $-33.3703$ & $0.0148$ & $0.3663$ & $4832$ & $53$ & $4781$ & $77$ & $\dots$ & $\dots$ & $4832$ & $53$ & $2.238$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $-1.052$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-52.6$,$62.0$,$-65.1$) & ($0.3$,$1.3$,$0.7$) & ($380.0$,$489.4$,$109.7$) & ($4.6$,$10.4$,$2.3$) & $-1.782$ & $0.001$ & $1.372$ & $0.035$ & $8.142$ & $0.003$ & $3.446$ & $0.041$ & $0.712$ & $0.006$\\
J232909.39$-$344530.3 & 6552318921851046400 & 2657048 & 20060813_2337m35_056 & 23:29:09.39 & $-$34:45:30.3 & $\dots$ & $12.587$ & $12.357$ & $1.139$ & $12.626$ & $50.6$ & $1.2$ & $\dots$ & $\dots$ & $0.3361$ & $0.0153$ & $2.9753$ & $0.1354$ & $2.7617$ & $0.1167$ & $0.0423$ & $2.7580$ & $0.1071$ & $0.0388$ & $2.7326$ & $0.1758$ & $0.0643$ & $10.6771$ & $0.0109$ & $-27.3844$ & $0.0130$ & $0.2693$ & $4850$ & $53$ & $4768$ & $77$ & $\dots$ & $\dots$ & $4850$ & $53$ & $1.915$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.104$ & $-1.307$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-36.9$,$-140.7$,$-48.4$) & ($0.5$,$7.0$,$1.1$) & ($100.3$,$-1030.6$,$174.2$) & ($17.1$,$48.8$,$5.5$) & $-1.710$ & $0.011$ & $3.934$ & $0.286$ & $7.911$ & $0.008$ & $3.333$ & $0.036$ & $0.336$ & $0.032$\\
J232913.85$-$401712.9 & 6536586701459299712 & 1865017 & 20060811_2325m42_088 & 23:29:13.85 & $-$40:17:12.9 & $\dots$ & $11.037$ & $10.807$ & $1.135$ & $11.075$ & $110.2$ & $0.8$ & $108.6$ & $0.4$ & $1.3420$ & $0.0157$ & $0.7452$ & $0.0087$ & $0.7310$ & $0.0084$ & $0.0115$ & $0.7286$ & $0.0083$ & $0.0115$ & $0.7205$ & $0.0101$ & $0.0140$ & $11.4224$ & $0.0166$ & $-12.7954$ & $0.0174$ & $-0.0936$ & $4857$ & $53$ & $5186$ & $74$ & $\dots$ & $\dots$ & $4857$ & $53$ & $3.121$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-0.421$ & $0.110$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.253$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-32.1$,$188.0$,$-99.2$) & ($0.3$,$0.2$,$0.8$) & ($18.8$,$1501.9$,$146.5$) & ($0.2$,$2.0$,$2.4$) & $-1.608$ & $0.001$ & $6.419$ & $0.015$ & $8.348$ & $0.008$ & $2.941$ & $0.030$ & $0.131$ & $0.001$\\
J232913.86$-$550848.8 & 6499303563536665856 & 489657188 & 20030716_2326m56_090 & 23:29:13.86 & $-$55:08:48.8 & $\dots$ & $12.810$ & $12.944$ & $0.934$ & $13.134$ & $51.0$ & $5.2$ & $\dots$ & $\dots$ & $2.1749$ & $0.2862$ & $0.4598$ & $0.0605$ & $0.4544$ & $0.0591$ & $0.1300$ & $0.4268$ & $0.0490$ & $0.1149$ & $\dots$ & $\dots$ & $\dots$ & $-9.0986$ & $0.2061$ & $-31.1080$ & $0.2608$ & $-0.2078$ & $5312$ & $67$ & $5348$ & $136$ & $\dots$ & $\dots$ & $5312$ & $67$ & $4.471$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.069$ & $0.124$ & $-1.483$ & $0.190$ & $\dots$ & $\dots$ & $-1.069$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.256$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-68.2$,$183.2$,$-1.8$) & ($2.5$,$2.4$,$4.5$) & ($97.0$,$1476.0$,$4.9$) & ($7.2$,$20.5$,$0.5$) & $-1.648$ & $0.003$ & $4.916$ & $0.111$ & $8.900$ & $0.032$ & $0.435$ & $0.023$ & $0.288$ & $0.011$\\
J232918.95$-$240151.6 & 2381136367188376448 & 6281224 & 20110707_2331m25_072 & 23:29:18.95 & $-$24:01:51.6 & $\dots$ & $11.913$ & $11.708$ & $0.956$ & $11.906$ & $-83.6$ & $0.8$ & $\dots$ & $\dots$ & $0.9655$ & $0.0202$ & $1.0357$ & $0.0217$ & $1.0086$ & $0.0205$ & $0.0204$ & $0.9932$ & $0.0216$ & $0.0218$ & $0.9635$ & $0.0285$ & $0.0295$ & $27.2855$ & $0.0224$ & $-6.1519$ & $0.0209$ & $0.2263$ & $5281$ & $55$ & $5344$ & $63$ & $\dots$ & $\dots$ & $5281$ & $55$ & $3.146$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.112$ & $-1.069$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($112.6$,$158.3$,$44.7$) & ($0.9$,$0.7$,$0.9$) & ($201.7$,$1266.5$,$58.9$) & ($3.1$,$5.7$,$1.2$) & $-1.635$ & $0.001$ & $3.950$ & $0.028$ & $9.780$ & $0.016$ & $2.243$ & $0.039$ & $0.425$ & $0.003$\\
J232924.50$-$791422.0 & 6352766877195166080 & 485571315 & 20120619_2301m78_106 & 23:29:24.50 & $-$79:14:22.0 & $\dots$ & $11.959$ & $11.732$ & $0.988$ & $11.941$ & $121.1$ & $0.7$ & $121.4$ & $0.9$ & $2.0761$ & $0.0095$ & $0.4817$ & $0.0022$ & $0.4757$ & $0.0021$ & $0.0045$ & $0.4763$ & $0.0024$ & $0.0050$ & $0.4707$ & $0.0047$ & $0.0100$ & $10.7373$ & $0.0115$ & $-4.7877$ & $0.0136$ & $-0.0658$ & $5386$ & $57$ & $5271$ & $328$ & $\dots$ & $\dots$ & $5386$ & $57$ & $3.820$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.119$ & $-1.739$ & $0.260$ & $\dots$ & $\dots$ & $-1.390$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.511$ & $0.347$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-55.2$,$156.0$,$-65.5$) & ($0.3$,$0.4$,$0.4$) & ($115.7$,$1251.4$,$53.1$) & ($1.0$,$3.5$,$0.8$) & $-1.684$ & $0.001$ & $4.205$ & $0.015$ & $8.463$ & $0.003$ & $1.756$ & $0.019$ & $0.336$ & $0.002$\\
J232936.11$-$451042.9 & 6528850434568391680 & 490365657 & 20041030_2339m43_016 & 23:29:36.11 & $-$45:10:42.9 & $\dots$ & $12.828$ & $12.607$ & $1.034$ & $12.834$ & $66.4$ & $6.2$ & $53.5$ & $1.3$ & $0.4853$ & $0.0136$ & $2.0606$ & $0.0577$ & $1.9558$ & $0.0520$ & $0.0266$ & $1.9791$ & $0.0506$ & $0.0255$ & $1.8785$ & $0.0981$ & $0.0522$ & $13.9111$ & $0.0088$ & $-23.5188$ & $0.0100$ & $0.0192$ & $5056$ & $54$ & $4885$ & $333$ & $\dots$ & $\dots$ & $5056$ & $54$ & $4.363$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $-2.070$ & $0.390$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($10.4$,$-3.1$,$-34.7$) & ($2.5$,$3.7$,$5.6$) & ($596.1$,$-22.9$,$71.4$) & ($13.5$,$27.4$,$6.9$) & $-1.838$ & $0.002$ & $0.508$ & $0.069$ & $7.887$ & $0.059$ & $3.387$ & $0.151$ & $0.879$ & $0.016$\\
J232948.62$-$214214.7 & 2388433168732129024 & 6337997 & 20041031_2321m20_129 & 23:29:48.62 & $-$21:42:14.7 & $\dots$ & $12.819$ & $12.666$ & $0.822$ & $12.819$ & $-48.1$ & $2.4$ & $-43.1$ & $5.6$ & $2.6584$ & $0.0235$ & $0.3762$ & $0.0033$ & $0.3725$ & $0.0033$ & $0.0088$ & $0.3726$ & $0.0031$ & $0.0083$ & $0.3669$ & $0.0061$ & $0.0167$ & $22.6088$ & $0.0231$ & $6.3989$ & $0.0192$ & $0.1101$ & $5738$ & $67$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5738$ & $67$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.847$ & $0.134$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.847$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($42.1$,$234.2$,$41.6$) & ($0.6$,$0.6$,$2.3$) & ($21.9$,$1911.7$,$21.2$) & ($0.5$,$4.6$,$2.0$) & $-1.541$ & $0.001$ & $7.388$ & $0.017$ & $9.536$ & $0.008$ & $1.039$ & $0.059$ & $0.127$ & $0.002$\\
J232949.87$-$534604.6 & 6500984755471149696 & 489671293 & 20121022_2339m51_065 & 23:29:49.87 & $-$53:46:04.6 & $\dots$ & $13.038$ & $12.698$ & $1.367$ & $13.071$ & $223.5$ & $1.4$ & $227.4$ & $1.0$ & $0.1136$ & $0.0115$ & $8.8028$ & $0.8911$ & $7.1633$ & $0.5901$ & $0.0824$ & $7.5950$ & $0.4703$ & $0.0619$ & $8.1454$ & $0.8401$ & $0.1031$ & $2.1141$ & $0.0080$ & $0.5073$ & $0.0112$ & $-0.5384$ & $4450$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4450$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.340$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-2.340$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-103.8$,$142.6$,$-220.1$) & ($0.9$,$1.7$,$1.7$) & ($327.9$,$739.2$,$1617.9$) & ($21.6$,$16.8$,$37.8$) & $-1.327$ & $0.009$ & $7.346$ & $0.016$ & $17.721$ & $0.426$ & $16.733$ & $0.464$ & $0.414$ & $0.009$\\
J232951.02$-$354957.4 & 6551382996938328576 & 2642246 & 20070831_2337m35_035 & 23:29:51.02 & $-$35:49:57.4 & $\dots$ & $9.411$ & $9.706$ & $0.743$ & $9.836$ & $14.2$ & $0.8$ & $14.7$ & $0.3$ & $3.7844$ & $0.0156$ & $0.2642$ & $0.0011$ & $0.2624$ & $0.0011$ & $0.0041$ & $0.2621$ & $0.0012$ & $0.0045$ & $0.2611$ & $0.0016$ & $0.0061$ & $3.6410$ & $0.0144$ & $-9.9109$ & $0.0152$ & $0.2505$ & $5920$ & $73$ & $6027$ & $54$ & $\dots$ & $\dots$ & $5920$ & $73$ & $4.011$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.856$ & $0.275$ & $0.014$ & $0.100$ & $\dots$ & $\dots$ & $-0.856$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.142$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-16.2$,$237.7$,$-6.1$) & ($0.3$,$0.0$,$0.7$) & ($3.9$,$1940.2$,$2.4$) & ($0.1$,$0.3$,$0.1$) & $-1.550$ & $0.001$ & $7.915$ & $0.005$ & $8.811$ & $0.008$ & $0.282$ & $0.005$ & $0.054$ & $0.001$\\
J233001.49$-$484406.9 & 6526387975199985792 & 490285628 & 20080812_2316m48_122 & 23:30:01.49 & $-$48:44:06.9 & $\dots$ & $11.986$ & $11.786$ & $1.054$ & $12.021$ & $-41.5$ & $0.7$ & $-41.6$ & $0.8$ & $0.4122$ & $0.0153$ & $2.4260$ & $0.0900$ & $2.2821$ & $0.0797$ & $0.0349$ & $2.2511$ & $0.0829$ & $0.0368$ & $2.1915$ & $0.1081$ & $0.0493$ & $15.1031$ & $0.0086$ & $-4.0230$ & $0.0123$ & $0.1024$ & $5013$ & $53$ & $5026$ & $74$ & $\dots$ & $\dots$ & $5013$ & $53$ & $2.503$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-0.636$ & $0.110$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.347$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($124.2$,$167.6$,$8.5$) & ($1.7$,$1.2$,$0.8$) & ($198.9$,$1233.5$,$98.0$) & ($5.5$,$10.6$,$2.4$) & $-1.629$ & $0.001$ & $3.895$ & $0.084$ & $10.008$ & $0.031$ & $2.496$ & $0.089$ & $0.440$ & $0.010$\\
J233008.40$-$545915.4 & 6496397279425990528 & 489657549 & 20111019_2331m56_008 & 23:30:08.40 & $-$54:59:15.4 & $\dots$ & $12.752$ & $12.493$ & $1.067$ & $12.733$ & $137.2$ & $1.8$ & $135.0$ & $1.5$ & $0.3240$ & $0.0117$ & $3.0864$ & $0.1115$ & $2.8571$ & $0.0955$ & $0.0334$ & $2.8651$ & $0.0867$ & $0.0303$ & $2.7672$ & $0.1964$ & $0.0710$ & $3.1338$ & $0.0089$ & $-18.5224$ & $0.0115$ & $-0.4633$ & $4999$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4999$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.112$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.990$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-86.7$,$-37.4$,$-16.8$) & ($0.8$,$5.1$,$2.5$) & ($464.7$,$-264.4$,$125.5$) & ($19.0$,$35.1$,$3.0$) & $-1.804$ & $0.002$ & $0.674$ & $0.115$ & $8.120$ & $0.179$ & $3.891$ & $0.086$ & $0.847$ & $0.026$\\
J233018.12$-$322759.8 & 2325381919250233216 & 2725400 & 20060816_2330m30_004 & 23:30:18.12 & $-$32:27:59.8 & $\dots$ & $11.203$ & $11.004$ & $0.999$ & $11.218$ & $27.4$ & $0.8$ & $30.9$ & $0.3$ & $1.9385$ & $0.0197$ & $0.5159$ & $0.0052$ & $0.5090$ & $0.0051$ & $0.0100$ & $0.5082$ & $0.0046$ & $0.0090$ & $0.5139$ & $0.0058$ & $0.0113$ & $13.3833$ & $0.0165$ & $-104.5723$ & $0.0180$ & $0.4747$ & $5155$ & $54$ & $5103$ & $94$ & $\dots$ & $\dots$ & $5155$ & $54$ & $3.642$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $-0.985$ & $0.180$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-87.4$,$3.6$,$-12.6$) & ($0.3$,$0.8$,$0.8$) & ($729.1$,$29.1$,$9.5$) & ($4.2$,$6.5$,$0.3$) & $-1.796$ & $0.001$ & $0.160$ & $0.015$ & $8.711$ & $0.010$ & $0.885$ & $0.516$ & $0.964$ & $0.003$\\
J233021.76$-$190624.6 & 2392467311253530240 & 6556872 & 20041031_2321m20_099 & 23:30:21.76 & $-$19:06:24.6 & $\dots$ & $13.166$ & $12.951$ & $1.089$ & $13.200$ & $-96.7$ & $2.0$ & $-98.5$ & $5.2$ & $0.3024$ & $0.0237$ & $3.3069$ & $0.2592$ & $3.0451$ & $0.2198$ & $0.0722$ & $3.0577$ & $0.1867$ & $0.0611$ & $3.0797$ & $0.1313$ & $0.0426$ & $14.0642$ & $0.0278$ & $-23.6466$ & $0.0242$ & $0.1831$ & $4979$ & $65$ & $3990$ & $120$ & $\dots$ & $\dots$ & $4979$ & $65$ & $4.471$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.206$ & $-0.763$ & $0.190$ & $\dots$ & $\dots$ & $-1.380$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($19.2$,$-170.1$,$-22.1$) & ($0.7$,$4.8$,$2.3$) & ($57.4$,$-1297.1$,$147.1$) & ($9.2$,$35.5$,$5.0$) & $-1.653$ & $0.009$ & $5.137$ & $0.234$ & $8.309$ & $0.019$ & $3.035$ & $0.048$ & $0.236$ & $0.020$\\
J233027.07$-$210625.0 & 2388561021318239616 & 6342158 & 20041031_2321m20_124 & 23:30:27.07 & $-$21:06:25.0 & $\dots$ & $12.960$ & $12.664$ & $1.206$ & $12.962$ & $-99.4$ & $2.7$ & $-99.6$ & $3.0$ & $0.2547$ & $0.0158$ & $3.9262$ & $0.2436$ & $3.5625$ & $0.2005$ & $0.0563$ & $3.9641$ & $0.1628$ & $0.0411$ & $3.5872$ & $0.4876$ & $0.1359$ & $5.1924$ & $0.0185$ & $-3.9610$ & $0.0146$ & $0.1116$ & $4763$ & $61$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4763$ & $61$ & $4.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.700$ & $0.180$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.700$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($78.1$,$118.3$,$63.1$) & ($2.1$,$4.4$,$2.8$) & ($138.3$,$879.8$,$346.4$) & ($9.6$,$35.7$,$17.9$) & $-1.671$ & $0.002$ & $3.809$ & $0.115$ & $8.734$ & $0.051$ & $5.346$ & $0.185$ & $0.393$ & $0.015$\\
J233047.94$-$580118.2 & 6489654253786887296 & 489377368 & 20110830_2331m56_014 & 23:30:47.94 & $-$58:01:18.2 & $\dots$ & $12.632$ & $12.253$ & $1.349$ & $12.618$ & $61.3$ & $1.2$ & $64.4$ & $0.6$ & $0.3387$ & $0.0107$ & $2.9525$ & $0.0933$ & $2.7420$ & $0.0804$ & $0.0293$ & $2.9392$ & $0.0737$ & $0.0251$ & $2.7253$ & $0.0424$ & $0.0156$ & $2.5299$ & $0.0100$ & $-5.2787$ & $0.0110$ & $-0.4835$ & $4434$ & $52$ & $4311$ & $77$ & $\dots$ & $\dots$ & $4434$ & $52$ & $1.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $-1.044$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.315$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-44.5$,$153.5$,$-21.6$) & ($0.5$,$0.6$,$1.1$) & ($89.3$,$1090.3$,$113.8$) & ($1.1$,$4.7$,$1.2$) & $-1.724$ & $0.001$ & $3.998$ & $0.020$ & $7.687$ & $0.004$ & $2.517$ & $0.018$ & $0.316$ & $0.002$\\
J233048.53$-$545325.6 & 6496402403323514368 & 489658661 & 20030716_2326m56_081 & 23:30:48.53 & $-$54:53:25.6 & $\dots$ & $11.884$ & $11.578$ & $1.182$ & $11.866$ & $31.5$ & $4.4$ & $33.4$ & $0.3$ & $0.4975$ & $0.0172$ & $2.0101$ & $0.0695$ & $1.9102$ & $0.0628$ & $0.0329$ & $1.8989$ & $0.0620$ & $0.0326$ & $1.8640$ & $0.1074$ & $0.0576$ & $10.7225$ & $0.0131$ & $-5.2757$ & $0.0166$ & $-0.5266$ & $4739$ & $53$ & $5291$ & $76$ & $\dots$ & $\dots$ & $4739$ & $53$ & $3.908$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $-0.096$ & $0.100$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.9$,$165.7$,$-29.3$) & ($2.2$,$1.9$,$3.9$) & ($80.7$,$1234.4$,$63.5$) & ($3.1$,$15.3$,$2.7$) & $-1.703$ & $0.003$ & $4.348$ & $0.070$ & $7.909$ & $0.015$ & $1.801$ & $0.047$ & $0.291$ & $0.007$\\
J233106.21$-$571040.9 & 6495706859139391744 & 489579069 & 20110830_2331m56_081 & 23:31:06.21 & $-$57:10:40.9 & $\dots$ & $12.519$ & $12.321$ & $0.977$ & $12.526$ & $37.6$ & $1.1$ & $36.9$ & $0.8$ & $0.4381$ & $0.0106$ & $2.2826$ & $0.0552$ & $2.1547$ & $0.0492$ & $0.0228$ & $2.1975$ & $0.0441$ & $0.0201$ & $2.3480$ & $0.0551$ & $0.0235$ & $6.3369$ & $0.0096$ & $-8.0708$ & $0.0106$ & $-0.4405$ & $5215$ & $54$ & $5463$ & $94$ & $\dots$ & $\dots$ & $5215$ & $54$ & $3.222$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.773$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($0.7$,$133.6$,$-4.6$) & ($0.5$,$0.8$,$0.9$) & ($135.0$,$968.9$,$76.2$) & ($1.9$,$6.5$,$0.8$) & $-1.765$ & $0.001$ & $3.367$ & $0.026$ & $7.524$ & $0.002$ & $2.034$ & $0.007$ & $0.382$ & $0.003$\\
J233107.20$-$022330.0 & 2640565860884558976 & 8493799 & 20090802_2329m00_146 & 23:31:07.20 & $-$02:23:30.0 & KPNR & $11.537$ & $11.263$ & $1.200$ & $11.559$ & $-98.1$ & $0.7$ & $-99.0$ & $0.4$ & $0.5924$ & $0.0229$ & $1.6880$ & $0.0653$ & $1.6171$ & $0.0599$ & $0.0370$ & $1.5776$ & $0.0502$ & $0.0318$ & $1.5140$ & $0.0623$ & $0.0412$ & $9.0052$ & $0.0213$ & $-21.0723$ & $0.0182$ & $0.2500$ & $4867$ & $99$ & $4574$ & $92$ & $4867$ & $99$ & $4784$ & $52$ & $0.920$ & $0.470$ & $1.423$ & $0.230$ & $1.423$ & $0.230$ & $-3.292$ & $0.113$ & $-2.587$ & $0.160$ & $-3.292$ & $0.113$ & $-0.790$ & $0.102$ & $2.449$ & $0.161$ & $2.609$ & $7.747$ & D & $0.863$ & C & $0.500$ & $0.229$ & $0.600$ & $0.088$ & $0.600$ & $0.088$ & u & $0.331$ & $66$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-14.7$,$58.2$,$6.0$) & ($0.3$,$1.7$,$1.1$) & ($446.9$,$475.5$,$32.6$) & ($6.8$,$13.6$,$0.4$) & $-1.796$ & $0.001$ & $1.232$ & $0.036$ & $8.301$ & $0.008$ & $3.075$ & $0.458$ & $0.742$ & $0.007$\\
J233110.18$-$363834.9 & 6551074858804066176 & 2639629 & 20060813_2337m35_021 & 23:31:10.18 & $-$36:38:34.9 & $\dots$ & $12.826$ & $12.505$ & $1.296$ & $12.844$ & $-99.5$ & $1.0$ & $-100.6$ & $1.1$ & $0.2091$ & $0.0164$ & $4.7824$ & $0.3751$ & $4.2535$ & $0.2967$ & $0.0698$ & $4.9540$ & $0.6498$ & $0.1312$ & $4.2172$ & $0.3278$ & $0.0777$ & $0.6335$ & $0.0128$ & $-11.5012$ & $0.0136$ & $0.1487$ & $4535$ & $52$ & $4641$ & $77$ & $\dots$ & $\dots$ & $4535$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $-0.949$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.552$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-51.5$,$25.2$,$128.8$) & ($1.6$,$4.9$,$1.1$) & ($449.5$,$171.4$,$447.5$) & ($21.1$,$34.2$,$7.7$) & $-1.704$ & $0.003$ & $0.880$ & $0.134$ & $9.247$ & $0.083$ & $8.133$ & $0.213$ & $0.826$ & $0.026$\\
J233110.43$-$151905.7 & 2407762793601864192 & 6630966 & 20120625_2330m13_148 & 23:31:10.43 & $-$15:19:05.7 & $\dots$ & $11.843$ & $11.673$ & $0.954$ & $11.870$ & $39.7$ & $1.0$ & $38.5$ & $1.6$ & $0.5381$ & $0.0164$ & $1.8584$ & $0.0566$ & $1.7727$ & $0.0515$ & $0.0291$ & $1.7222$ & $0.0502$ & $0.0291$ & $1.8109$ & $0.0377$ & $0.0208$ & $6.5760$ & $0.0184$ & $-8.2696$ & $0.0116$ & $-0.0899$ & $5293$ & $55$ & $5536$ & $94$ & $\dots$ & $\dots$ & $5293$ & $55$ & $3.171$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.106$ & $-1.011$ & $0.180$ & $\dots$ & $\dots$ & $-1.300$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.510$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.8$,$179.6$,$-62.6$) & ($0.3$,$0.6$,$1.0$) & ($39.5$,$1426.4$,$107.3$) & ($1.2$,$5.2$,$1.9$) & $-1.638$ & $0.001$ & $5.668$ & $0.036$ & $8.299$ & $0.004$ & $2.482$ & $0.027$ & $0.188$ & $0.003$\\
J233120.93$-$612525.6 & 6487331604192853632 & 489289570 & 20110721_2324m62_094 & 23:31:20.93 & $-$61:25:25.6 & $\dots$ & $11.453$ & $11.755$ & $0.780$ & $11.895$ & $-13.5$ & $1.0$ & $-14.1$ & $0.9$ & $3.3015$ & $0.0137$ & $0.3029$ & $0.0013$ & $0.3005$ & $0.0012$ & $0.0041$ & $0.3000$ & $0.0014$ & $0.0048$ & $\dots$ & $\dots$ & $\dots$ & $18.2295$ & $0.0120$ & $-2.1126$ & $0.0140$ & $-0.2809$ & $5765$ & $120$ & $5765$ & $76$ & $\dots$ & $\dots$ & $5765$ & $120$ & $4.184$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.485$ & $-0.275$ & $0.100$ & $\dots$ & $\dots$ & $-1.990$ & $0.485$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($13.6$,$243.9$,$11.7$) & ($0.4$,$0.4$,$0.8$) & ($5.6$,$1978.8$,$3.1$) & ($0.4$,$3.3$,$0.2$) & $-1.538$ & $0.001$ & $8.002$ & $0.003$ & $9.086$ & $0.038$ & $0.331$ & $0.010$ & $0.063$ & $0.002$\\
J233130.21$-$405844.3 & 6535791342235713536 & 1832117 & 20071014_2325m42_095 & 23:31:30.21 & $-$40:58:44.3 & $\dots$ & $10.262$ & $10.168$ & $0.742$ & $10.297$ & $57.3$ & $21.8$ & $\dots$ & $\dots$ & $5.1685$ & $0.0158$ & $0.1935$ & $0.0006$ & $0.1925$ & $0.0006$ & $0.0030$ & $0.1927$ & $0.0006$ & $0.0032$ & $0.1927$ & $0.0012$ & $0.0063$ & $-8.7579$ & $0.0136$ & $-29.0198$ & $0.0184$ & $0.4261$ & $5910$ & $114$ & $7417$ & $204$ & $\dots$ & $\dots$ & $5910$ & $114$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.172$ & $-0.082$ & $0.190$ & $\dots$ & $\dots$ & $-1.210$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-47.9$,$224.7$,$-38.3$) & ($8.1$,$1.8$,$21.1$) & ($28.9$,$1837.7$,$20.3$) & ($9.4$,$14.6$,$19.3$) & $-1.560$ & $0.009$ & $6.971$ & $0.131$ & $9.370$ & $0.322$ & $0.924$ & $0.557$ & $0.147$ & $0.025$\\
J233140.43$-$072359.7 & 2439958551351870464 & 8191516 & 20090611_2331m06_132 & 23:31:40.43 & $-$07:23:59.7 & $\dots$ & $11.422$ & $11.170$ & $1.151$ & $11.444$ & $-101.2$ & $0.9$ & $\dots$ & $\dots$ & $0.9086$ & $0.0222$ & $1.1006$ & $0.0269$ & $1.0700$ & $0.0254$ & $0.0238$ & $1.0713$ & $0.0251$ & $0.0234$ & $1.0773$ & $0.0308$ & $0.0285$ & $33.8039$ & $0.0239$ & $-13.3222$ & $0.0197$ & $0.2828$ & $4852$ & $53$ & $4716$ & $77$ & $\dots$ & $\dots$ & $4852$ & $53$ & $2.529$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.988$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.593$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($125.6$,$75.8$,$20.2$) & ($1.0$,$1.2$,$1.1$) & ($493.2$,$616.7$,$34.7$) & ($6.5$,$9.6$,$0.8$) & $-1.714$ & $0.001$ & $1.521$ & $0.029$ & $9.669$ & $0.021$ & $1.291$ & $0.025$ & $0.728$ & $0.005$\\
J233155.61$-$595605.2 & 6488999769490669440 & 489353534 & 20061028_2324m62_083 & 23:31:55.61 & $-$59:56:05.2 & $\dots$ & $11.364$ & $11.196$ & $0.898$ & $11.374$ & $46.5$ & $0.7$ & $46.0$ & $0.3$ & $0.7247$ & $0.0153$ & $1.3799$ & $0.0291$ & $1.3321$ & $0.0271$ & $0.0204$ & $1.3402$ & $0.0243$ & $0.0181$ & $1.3468$ & $0.0321$ & $0.0238$ & $0.9057$ & $0.0152$ & $-10.1005$ & $0.0155$ & $-0.3070$ & $5398$ & $55$ & $5146$ & $94$ & $\dots$ & $\dots$ & $5398$ & $55$ & $2.450$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $-1.183$ & $0.180$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-51.2$,$172.9$,$-0.0$) & ($0.3$,$0.5$,$0.6$) & ($84.5$,$1324.2$,$29.8$) & ($1.1$,$4.4$,$0.3$) & $-1.689$ & $0.001$ & $4.554$ & $0.021$ & $8.163$ & $0.004$ & $1.170$ & $0.008$ & $0.284$ & $0.002$\\
J233243.60$-$605222.0 & 6488666136431122304 & 489294087 & 20120716_2324m62_088 & 23:32:43.60 & $-$60:52:22.0 & SOAR & $12.651$ & $12.357$ & $1.101$ & $12.611$ & $69.4$ & $0.8$ & $68.1$ & $0.7$ & $0.2301$ & $0.0105$ & $4.3459$ & $0.1983$ & $3.9047$ & $0.1601$ & $0.0410$ & $4.0034$ & $0.1283$ & $0.0320$ & $4.0813$ & $0.2037$ & $0.0499$ & $3.1043$ & $0.0102$ & $-9.5383$ & $0.0114$ & $-0.3949$ & $4953$ & $58$ & $4675$ & $92$ & $4921$ & $25$ & $4985$ & $91$ & $1.788$ & $0.470$ & $1.878$ & $0.259$ & $1.878$ & $0.259$ & $-2.624$ & $0.190$ & $-2.381$ & $0.160$ & $-2.628$ & $0.078$ & $-2.620$ & $0.302$ & $0.043$ & $0.123$ & $0.143$ & $5.949$ & D & $0.999$ & I & $0.403$ & $0.204$ & $0.234$ & $0.041$ & $0.234$ & $0.041$ & D & $0.989$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-34.2$,$34.2$,$29.3$) & ($0.8$,$2.6$,$1.2$) & ($418.5$,$225.5$,$160.2$) & ($6.9$,$17.6$,$3.5$) & $-1.828$ & $0.001$ & $0.650$ & $0.068$ & $8.037$ & $0.043$ & $3.513$ & $0.093$ & $0.850$ & $0.015$\\
J233303.35$-$443712.7 & 6528788518320365568 & 1810215 & 20041030_2339m43_014 & 23:33:03.35 & $-$44:37:12.7 & SOAR & $10.048$ & $9.774$ & $1.094$ & $10.024$ & $99.7$ & $0.5$ & $98.3$ & $0.4$ & $0.6943$ & $0.0170$ & $1.4403$ & $0.0353$ & $1.3883$ & $0.0328$ & $0.0236$ & $1.3826$ & $0.0300$ & $0.0217$ & $1.3562$ & $0.0942$ & $0.0695$ & $26.4647$ & $0.0188$ & $-46.9791$ & $0.0114$ & $-0.1767$ & $5017$ & $50$ & $5175$ & $214$ & $5039$ & $39$ & $4994$ & $62$ & $2.660$ & $0.480$ & $1.556$ & $0.219$ & $1.556$ & $0.219$ & $-2.572$ & $0.119$ & $-2.029$ & $0.270$ & $-2.474$ & $0.093$ & $-2.670$ & $0.145$ & $-0.132$ & $0.116$ & $0.288$ & $6.146$ & D & $0.994$ & I & $0.571$ & $0.313$ & $0.505$ & $0.042$ & $0.505$ & $0.042$ & D & $0.998$ & $69$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($11.3$,$-115.8$,$-54.1$) & ($1.4$,$6.9$,$0.8$) & ($194.8$,$-894.6$,$72.7$) & ($20.8$,$52.4$,$0.8$) & $-1.761$ & $0.008$ & $2.872$ & $0.224$ & $7.955$ & $0.018$ & $2.311$ & $0.071$ & $0.470$ & $0.031$\\
J233353.84$-$614120.5 & 6487136440877986560 & 489316893 & 20080806_2324m62_107 & 23:33:53.84 & $-$61:41:20.5 & $\dots$ & $10.286$ & $10.500$ & $0.914$ & $10.684$ & $20.4$ & $1.4$ & $17.3$ & $4.0$ & $7.7635$ & $0.5650$ & $0.1288$ & $0.0094$ & $0.1284$ & $0.0093$ & $0.0725$ & $0.1290$ & $0.0078$ & $0.0604$ & $\dots$ & $\dots$ & $\dots$ & $92.1025$ & $0.5290$ & $-11.0531$ & $0.5865$ & $-0.3682$ & $5398$ & $67$ & $5089$ & $104$ & $\dots$ & $\dots$ & $5398$ & $67$ & $3.980$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.150$ & $-0.476$ & $0.110$ & $\dots$ & $\dots$ & $-0.870$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.205$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($27.8$,$214.6$,$-22.5$) & ($1.1$,$0.8$,$1.1$) & ($16.3$,$1757.2$,$4.2$) & ($1.0$,$6.8$,$0.4$) & $-1.597$ & $0.002$ & $6.790$ & $0.042$ & $8.530$ & $0.022$ & $0.377$ & $0.021$ & $0.114$ & $0.003$\\
J233406.12$-$372329.2 & 6538971267302073472 & 1933544 & 20050815_2320m37_117 & 23:34:06.12 & $-$37:23:29.2 & $\dots$ & $12.589$ & $12.413$ & $0.978$ & $12.619$ & $-68.7$ & $1.7$ & $-68.3$ & $2.1$ & $0.4321$ & $0.0138$ & $2.3143$ & $0.0739$ & $2.1829$ & $0.0658$ & $0.0301$ & $2.2101$ & $0.0626$ & $0.0283$ & $2.4283$ & $0.0777$ & $0.0320$ & $16.4333$ & $0.0118$ & $-6.3458$ & $0.0128$ & $0.2401$ & $5211$ & $54$ & $5080$ & $160$ & $\dots$ & $\dots$ & $5211$ & $54$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $0.132$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.356$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($152.0$,$110.9$,$26.4$) & ($1.4$,$1.3$,$1.6$) & ($358.2$,$825.1$,$165.0$) & ($6.0$,$10.4$,$4.7$) & $-1.652$ & $0.001$ & $2.530$ & $0.037$ & $10.142$ & $0.034$ & $4.188$ & $0.090$ & $0.601$ & $0.005$\\
J233417.43$-$122022.2 & 2433231468630753408 & 8044176 & 20120625_2330m13_087 & 23:34:17.43 & $-$12:20:22.2 & $\dots$ & $11.974$ & $11.808$ & $0.959$ & $12.007$ & $33.1$ & $1.8$ & $34.5$ & $0.9$ & $1.5182$ & $0.0164$ & $0.6587$ & $0.0071$ & $0.6476$ & $0.0069$ & $0.0106$ & $0.6411$ & $0.0065$ & $0.0102$ & $\dots$ & $\dots$ & $\dots$ & $-6.2459$ & $0.0144$ & $-5.2505$ & $0.0129$ & $0.3203$ & $5297$ & $55$ & $5013$ & $77$ & $\dots$ & $\dots$ & $5297$ & $55$ & $3.634$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.104$ & $-1.305$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.458$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-32.5$,$257.8$,$-21.8$) & ($0.2$,$0.7$,$1.6$) & ($34.1$,$2103.0$,$15.4$) & ($1.4$,$5.3$,$0.7$) & $-1.489$ & $0.002$ & $7.918$ & $0.004$ & $10.739$ & $0.068$ & $0.946$ & $0.031$ & $0.151$ & $0.003$\\
J233436.28$-$224438.7 & 2387329155978338688 & 6423871 & 20060815_2337m20_006 & 23:34:36.28 & $-$22:44:38.7 & $\dots$ & $12.507$ & $12.275$ & $1.104$ & $12.530$ & $-143.4$ & $1.0$ & $-144.4$ & $1.4$ & $0.2332$ & $0.0138$ & $4.2882$ & $0.2538$ & $3.8580$ & $0.2054$ & $0.0532$ & $3.9007$ & $0.2651$ & $0.0680$ & $4.4565$ & $0.4635$ & $0.1040$ & $-6.1926$ & $0.0149$ & $-12.7707$ & $0.0138$ & $0.1513$ & $4946$ & $55$ & $4853$ & $77$ & $\dots$ & $\dots$ & $4946$ & $55$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.112$ & $-1.327$ & $0.170$ & $\dots$ & $\dots$ & $-1.880$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.197$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-216.6$,$48.9$,$156.9$) & ($7.3$,$3.7$,$1.0$) & ($1276.3$,$354.8$,$230.5$) & ($84.2$,$28.3$,$5.9$) & $-1.400$ & $0.018$ & $1.137$ & $0.128$ & $18.249$ & $0.723$ & $11.017$ & $0.622$ & $0.882$ & $0.017$\\
J233454.69$-$274419.2 & 2331883636448235904 & 3145155 & 20110707_2331m25_144 & 23:34:54.69 & $-$27:44:19.2 & $\dots$ & $11.634$ & $11.617$ & $0.813$ & $11.767$ & $47.9$ & $0.6$ & $46.5$ & $1.2$ & $2.4667$ & $0.0168$ & $0.4054$ & $0.0028$ & $0.4012$ & $0.0027$ & $0.0067$ & $0.3988$ & $0.0031$ & $0.0079$ & $0.3990$ & $0.0029$ & $0.0072$ & $3.8545$ & $0.0168$ & $-48.0439$ & $0.0170$ & $0.1794$ & $5684$ & $68$ & $5274$ & $63$ & $\dots$ & $\dots$ & $5684$ & $68$ & $3.553$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.103$ & $0.138$ & $-1.199$ & $0.170$ & $\dots$ & $\dots$ & $-1.103$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-53.5$,$171.2$,$-41.8$) & ($0.2$,$0.2$,$0.5$) & ($94.0$,$1394.6$,$23.9$) & ($0.5$,$1.6$,$0.6$) & $-1.664$ & $0.001$ & $4.718$ & $0.009$ & $8.618$ & $0.003$ & $1.065$ & $0.015$ & $0.292$ & $0.001$\\
J233457.02$-$271351.0 & 2331938650684114688 & 3146718 & 20060914_2331m25_140 & 23:34:57.02 & $-$27:13:51.0 & $\dots$ & $11.824$ & $12.288$ & $0.716$ & $12.410$ & $7.4$ & $2.3$ & $8.4$ & $3.6$ & $1.6843$ & $0.0276$ & $0.5937$ & $0.0097$ & $0.5847$ & $0.0094$ & $0.0161$ & $0.5836$ & $0.0095$ & $0.0162$ & $\dots$ & $\dots$ & $\dots$ & $15.1809$ & $0.0303$ & $6.8467$ & $0.0217$ & $-0.0571$ & $6000$ & $234$ & $6210$ & $83$ & $\dots$ & $\dots$ & $6000$ & $234$ & $4.019$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.124$ & $0.440$ & $-0.092$ & $0.120$ & $\dots$ & $\dots$ & $-2.124$ & $0.440$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $114$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($34.4$,$252.4$,$-11.9$) & ($0.6$,$0.3$,$2.1$) & ($28.4$,$2043.6$,$10.2$) & ($0.3$,$2.6$,$0.4$) & $-1.509$ & $0.001$ & $7.744$ & $0.013$ & $10.257$ & $0.018$ & $0.723$ & $0.017$ & $0.140$ & $0.001$\\
J233458.01$-$012152.7 & 2641108779110473088 & 8667605 & 20061117_2329m00_128 & 23:34:58.01 & $-$01:21:52.7 & $\dots$ & $11.136$ & $10.981$ & $1.252$ & $11.300$ & $-126.7$ & $0.7$ & $-125.4$ & $0.4$ & $0.8546$ & $0.0177$ & $1.1701$ & $0.0242$ & $1.1356$ & $0.0228$ & $0.0201$ & $1.1289$ & $0.0209$ & $0.0186$ & $1.1324$ & $0.0363$ & $0.0321$ & $-0.2502$ & $0.0201$ & $-44.8169$ & $0.0134$ & $0.0361$ & $4666$ & $52$ & $4746$ & $68$ & $\dots$ & $\dots$ & $4666$ & $52$ & $2.104$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $-0.841$ & $0.140$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.307$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-123.4$,$8.5$,$9.0$) & ($1.2$,$1.6$,$1.1$) & ($779.7$,$69.4$,$20.2$) & ($8.8$,$13.0$,$0.4$) & $-1.742$ & $0.001$ & $0.151$ & $0.030$ & $9.672$ & $0.034$ & $4.668$ & $0.100$ & $0.969$ & $0.006$\\
J233520.17$-$611146.0 & 6488645554947775744 & 489318386 & 20111029_2324m62_094 & 23:35:20.17 & $-$61:11:46.0 & $\dots$ & $12.273$ & $12.449$ & $0.884$ & $12.622$ & $26.4$ & $3.7$ & $21.8$ & $6.4$ & $2.4783$ & $0.0383$ & $0.4035$ & $0.0062$ & $0.3993$ & $0.0061$ & $0.0153$ & $0.3979$ & $0.0063$ & $0.0159$ & $0.4111$ & $0.0179$ & $0.0436$ & $8.3814$ & $0.0339$ & $7.0817$ & $0.0394$ & $-0.3528$ & $5449$ & $79$ & $4081$ & $87$ & $\dots$ & $\dots$ & $5449$ & $79$ & $4.690$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.150$ & $0.211$ & $-0.242$ & $0.090$ & $\dots$ & $\dots$ & $-2.150$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.493$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-10.5$,$245.3$,$-26.3$) & ($1.6$,$1.5$,$3.0$) & ($6.3$,$1978.1$,$9.8$) & ($0.6$,$12.2$,$1.5$) & $-1.534$ & $0.003$ & $8.014$ & $0.021$ & $9.172$ & $0.072$ & $0.637$ & $0.051$ & $0.067$ & $0.003$\\
J233543.62$-$583120.8 & 6489391779745576960 & 489375256 & 20070930_2331m56_143 & 23:35:43.62 & $-$58:31:20.8 & $\dots$ & $10.600$ & $10.680$ & $0.868$ & $10.848$ & $15.9$ & $1.2$ & $11.0$ & $0.6$ & $2.6560$ & $0.0114$ & $0.3765$ & $0.0016$ & $0.3729$ & $0.0016$ & $0.0043$ & $0.3739$ & $0.0014$ & $0.0037$ & $0.3713$ & $0.0025$ & $0.0068$ & $17.7761$ & $0.0103$ & $20.3282$ & $0.0136$ & $-0.3790$ & $5476$ & $75$ & $5508$ & $76$ & $\dots$ & $\dots$ & $5476$ & $75$ & $3.723$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.242$ & $-0.163$ & $0.100$ & $\dots$ & $\dots$ & $-1.090$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.086$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.1$,$263.5$,$-32.2$) & ($0.5$,$0.4$,$1.0$) & ($32.4$,$2131.7$,$11.6$) & ($0.9$,$3.6$,$0.6$) & $-1.485$ & $0.001$ & $8.046$ & $0.003$ & $10.795$ & $0.036$ & $0.811$ & $0.022$ & $0.146$ & $0.002$\\
J233549.29$-$650957.6 & 6390214800127985536 & 486874673 & 20031006_2321m62_140 & 23:35:49.29 & $-$65:09:57.6 & $\dots$ & $13.054$ & $12.862$ & $1.056$ & $13.098$ & $16.5$ & $3.7$ & $15.4$ & $1.4$ & $0.5935$ & $0.0135$ & $1.6849$ & $0.0383$ & $1.6142$ & $0.0352$ & $0.0218$ & $1.6407$ & $0.0333$ & $0.0203$ & $1.6336$ & $0.0973$ & $0.0596$ & $22.2657$ & $0.0137$ & $-0.5470$ & $0.0154$ & $-0.2735$ & $5044$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5044$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.119$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.090$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($118.1$,$183.3$,$-54.2$) & ($2.8$,$2.0$,$3.0$) & ($199.4$,$1378.5$,$55.0$) & ($7.7$,$15.8$,$2.9$) & $-1.604$ & $0.004$ & $4.284$ & $0.064$ & $10.327$ & $0.102$ & $2.150$ & $0.099$ & $0.414$ & $0.008$\\
J233556.12$-$573508.2 & 6495453834026155776 & 489580246 & 20061011_2331m56_028 & 23:35:56.12 & $-$57:35:08.2 & $\dots$ & $12.053$ & $11.555$ & $1.368$ & $11.930$ & $10.1$ & $1.0$ & $6.5$ & $0.5$ & $0.2916$ & $0.0139$ & $3.4294$ & $0.1635$ & $3.1486$ & $0.1378$ & $0.0438$ & $3.1071$ & $0.0973$ & $0.0313$ & $3.3941$ & $0.3336$ & $0.0983$ & $4.2566$ & $0.0127$ & $-5.9736$ & $0.0150$ & $-0.3853$ & $4411$ & $52$ & $4555$ & $68$ & $\dots$ & $\dots$ & $4411$ & $52$ & $1.420$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.930$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.267$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($0.3$,$135.1$,$25.1$) & ($0.9$,$2.9$,$1.1$) & ($109.7$,$923.3$,$159.8$) & ($5.3$,$24.1$,$6.8$) & $-1.751$ & $0.003$ & $3.423$ & $0.093$ & $7.471$ & $0.001$ & $3.090$ & $0.088$ & $0.372$ & $0.012$\\
J233615.37$-$130331.4 & 2432293619572098560 & 8044487 & 20050907_2333m15_082 & 23:36:15.37 & $-$13:03:31.4 & $\dots$ & $13.859$ & $13.858$ & $1.308$ & $14.204$ & $-15.2$ & $2.4$ & $-14.7$ & $6.7$ & $3.2698$ & $0.0183$ & $0.3058$ & $0.0017$ & $0.3034$ & $0.0017$ & $0.0056$ & $0.3021$ & $0.0018$ & $0.0058$ & $0.3036$ & $0.0013$ & $0.0042$ & $28.6848$ & $0.0198$ & $-33.6368$ & $0.0170$ & $0.2197$ & $4517$ & $69$ & $4633$ & $87$ & $\dots$ & $\dots$ & $4517$ & $69$ & $4.509$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.812$ & $0.130$ & $-0.101$ & $0.090$ & $\dots$ & $\dots$ & $-0.812$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.228$ & $0.428$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($7.3$,$187.9$,$-2.9$) & ($0.3$,$0.9$,$2.2$) & ($43.4$,$1541.5$,$2.6$) & ($1.6$,$7.0$,$0.1$) & $-1.654$ & $0.002$ & $5.555$ & $0.044$ & $8.222$ & $0.001$ & $0.287$ & $0.006$ & $0.194$ & $0.004$\\
J233622.00$-$560750.0 & 6496010839745421824 & $\dots$ & 20031007_2326m56_097 & 23:36:22.00 & $-$56:07:50.0 & GEMS & $12.910$ & $12.500$ & $1.474$ & $12.929$ & $207.4$ & $1.6$ & $209.6$ & $0.8$ & $0.1210$ & $0.0117$ & $8.2645$ & $0.7991$ & $6.8027$ & $0.5414$ & $0.0796$ & $7.5402$ & $0.5620$ & $0.0745$ & $8.4954$ & $0.8258$ & $0.0972$ & $3.3378$ & $0.0097$ & $-2.1487$ & $0.0123$ & $-0.4163$ & $4521$ & $112$ & $3888$ & $92$ & $4521$ & $112$ & $\dots$ & $\dots$ & $2.371$ & $0.470$ & $0.409$ & $0.082$ & $0.409$ & $0.082$ & $-2.920$ & $0.128$ & $-1.922$ & $0.160$ & $-2.920$ & $0.128$ & $\dots$ & $\dots$ & $-0.202$ & $0.098$ & $0.538$ & $6.048$ & D & $0.990$ & I & $\dots$ & $\dots$ & $0.652$ & $0.072$ & $0.652$ & $0.072$ & L & $0.991$ & $37$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-24.7$,$44.5$,$-168.6$) & ($3.3$,$2.3$,$1.3$) & ($303.6$,$237.2$,$1061.4$) & ($29.3$,$14.0$,$13.3$) & $-1.558$ & $0.006$ & $3.284$ & $0.175$ & $11.612$ & $0.268$ & $11.307$ & $0.264$ & $0.559$ & $0.026$\\
J233635.14$-$621847.6 & 6487036694558369024 & 489301572 & 20080901_2324m62_118 & 23:36:35.14 & $-$62:18:47.6 & $\dots$ & $10.182$ & $10.426$ & $0.674$ & $10.537$ & $8.5$ & $1.2$ & $9.4$ & $0.4$ & $5.1014$ & $0.0147$ & $0.1960$ & $0.0006$ & $0.1950$ & $0.0006$ & $0.0029$ & $0.1953$ & $0.0006$ & $0.0029$ & $0.1949$ & $0.0010$ & $0.0053$ & $40.5205$ & $0.0158$ & $-53.4089$ & $0.0188$ & $-0.5187$ & $6167$ & $71$ & $5926$ & $76$ & $\dots$ & $\dots$ & $6167$ & $71$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.915$ & $0.205$ & $-0.192$ & $0.100$ & $\dots$ & $\dots$ & $-0.915$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.104$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($6.4$,$191.9$,$16.2$) & ($0.5$,$0.5$,$0.9$) & ($35.8$,$1566.1$,$2.9$) & ($0.8$,$3.9$,$0.2$) & $-1.649$ & $0.001$ & $5.733$ & $0.026$ & $8.174$ & $0.002$ & $0.298$ & $0.014$ & $0.176$ & $0.002$\\
J233647.01$-$292020.7 & 2330694037881218816 & 3068619 & 20050729_2340m29_059 & 23:36:47.01 & $-$29:20:20.7 & $\dots$ & $11.039$ & $10.881$ & $0.923$ & $11.067$ & $-54.0$ & $1.7$ & $-56.2$ & $0.5$ & $0.8856$ & $0.0160$ & $1.1292$ & $0.0204$ & $1.0970$ & $0.0193$ & $0.0176$ & $1.0925$ & $0.0182$ & $0.0166$ & $1.1219$ & $0.0129$ & $0.0115$ & $-17.4765$ & $0.0192$ & $-9.4169$ & $0.0158$ & $-0.0020$ & $5351$ & $55$ & $5655$ & $94$ & $\dots$ & $\dots$ & $5351$ & $55$ & $3.197$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.106$ & $-0.848$ & $0.180$ & $\dots$ & $\dots$ & $-1.260$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.437$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-95.4$,$237.3$,$86.5$) & ($0.6$,$0.2$,$1.6$) & ($167.1$,$1886.1$,$92.9$) & ($1.2$,$1.6$,$3.1$) & $-1.469$ & $0.001$ & $6.393$ & $0.016$ & $12.755$ & $0.021$ & $3.149$ & $0.072$ & $0.332$ & $0.001$\\
J233711.00$-$614702.3 & 6487079506792324864 & 489317335 & 20031006_2321m62_098 & 23:37:11.00 & $-$61:47:02.3 & $\dots$ & $12.919$ & $12.666$ & $1.169$ & $12.949$ & $86.9$ & $4.9$ & $89.0$ & $1.7$ & $0.4414$ & $0.0112$ & $2.2655$ & $0.0575$ & $2.1395$ & $0.0513$ & $0.0240$ & $2.1999$ & $0.0515$ & $0.0234$ & $2.1946$ & $0.0769$ & $0.0350$ & $9.8529$ & $0.0096$ & $-13.3382$ & $0.0124$ & $-0.3725$ & $4788$ & $56$ & $5052$ & $64$ & $\dots$ & $\dots$ & $4788$ & $56$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.149$ & $-0.061$ & $0.080$ & $\dots$ & $\dots$ & $-0.860$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.152$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($6.2$,$59.0$,$-17.5$) & ($2.1$,$2.6$,$3.9$) & ($380.1$,$432.2$,$62.6$) & ($8.2$,$19.5$,$2.1$) & $-1.836$ & $0.001$ & $1.356$ & $0.058$ & $7.569$ & $0.017$ & $2.586$ & $0.044$ & $0.696$ & $0.011$\\
J233716.52$-$610004.4 & 6488628542581551872 & 489322298 & 20051024_2321m62_094 & 23:37:16.52 & $-$61:00:04.4 & $\dots$ & $11.896$ & $11.650$ & $1.018$ & $11.871$ & $25.6$ & $3.1$ & $29.3$ & $0.8$ & $1.8107$ & $0.0112$ & $0.5523$ & $0.0034$ & $0.5445$ & $0.0033$ & $0.0061$ & $0.5445$ & $0.0043$ & $0.0078$ & $0.5444$ & $0.0026$ & $0.0047$ & $-38.4868$ & $0.0115$ & $-62.3334$ & $0.0115$ & $-0.3116$ & $5117$ & $54$ & $4810$ & $87$ & $\dots$ & $\dots$ & $5117$ & $54$ & $3.667$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $0.138$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.136$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-146.6$,$142.0$,$98.1$) & ($1.3$,$1.2$,$2.5$) & ($338.8$,$1138.0$,$116.6$) & ($7.8$,$10.0$,$7.2$) & $-1.585$ & $0.002$ & $3.454$ & $0.065$ & $11.366$ & $0.011$ & $3.564$ & $0.131$ & $0.534$ & $0.006$\\
J233727.97$-$314850.3 & 2325660061332702592 & 3043977 & 20090911_2330m30_135 & 23:37:27.97 & $-$31:48:50.3 & $\dots$ & $12.290$ & $12.461$ & $0.912$ & $12.644$ & $-53.1$ & $1.2$ & $-49.4$ & $0.7$ & $8.2649$ & $0.7766$ & $0.1210$ & $0.0114$ & $0.1206$ & $0.0113$ & $0.0937$ & $0.1706$ & $0.0109$ & $0.0641$ & $\dots$ & $\dots$ & $\dots$ & $-1.1342$ & $0.5039$ & $-12.8497$ & $0.6544$ & $0.4170$ & $5389$ & $67$ & $5118$ & $136$ & $\dots$ & $\dots$ & $5389$ & $67$ & $3.916$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.947$ & $0.145$ & $-0.872$ & $0.190$ & $\dots$ & $\dots$ & $-0.947$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-0.9$,$238.0$,$58.9$) & ($0.6$,$0.5$,$1.2$) & ($3.3$,$1951.5$,$34.3$) & ($0.3$,$4.1$,$1.5$) & $-1.531$ & $0.001$ & $8.198$ & $0.002$ & $9.038$ & $0.038$ & $1.311$ & $0.036$ & $0.049$ & $0.002$\\
J233729.54$-$425354.8 & 6532320493264633344 & 1827540 & 20030717_2339m43_043 & 23:37:29.54 & $-$42:53:54.8 & $\dots$ & $13.176$ & $12.979$ & $1.061$ & $13.217$ & $21.8$ & $2.6$ & $19.4$ & $2.0$ & $0.2740$ & $0.0162$ & $3.6496$ & $0.2158$ & $3.3333$ & $0.1800$ & $0.0540$ & $3.2815$ & $0.1269$ & $0.0387$ & $3.1805$ & $0.0769$ & $0.0242$ & $9.4869$ & $0.0141$ & $-12.5854$ & $0.0124$ & $-0.0004$ & $5006$ & $55$ & $4008$ & $79$ & $\dots$ & $\dots$ & $5006$ & $55$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.820$ & $0.114$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-1.820$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.607$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($42.9$,$18.2$,$-7.8$) & ($1.0$,$1.6$,$2.3$) & ($519.7$,$130.0$,$123.5$) & ($5.2$,$11.3$,$1.5$) & $-1.817$ & $0.001$ & $0.645$ & $0.038$ & $8.161$ & $0.022$ & $3.317$ & $0.079$ & $0.853$ & $0.008$\\
J233741.12$-$191717.1 & 2393667020173821568 & 6645903 & 20091021_2337m20_078 & 23:37:41.12 & $-$19:17:17.1 & $\dots$ & $12.288$ & $12.068$ & $1.024$ & $12.291$ & $-80.8$ & $1.6$ & $-83.5$ & $1.6$ & $0.5744$ & $0.0189$ & $1.7409$ & $0.0573$ & $1.6656$ & $0.0524$ & $0.0315$ & $1.6645$ & $0.0395$ & $0.0237$ & $1.7541$ & $0.0926$ & $0.0528$ & $26.9985$ & $0.0209$ & $-27.0495$ & $0.0187$ & $0.2731$ & $5135$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5135$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.114$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.710$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($98.6$,$-70.6$,$-15.9$) & ($1.2$,$4.5$,$2.1$) & ($456.9$,$-559.3$,$50.8$) & ($14.9$,$35.3$,$1.3$) & $-1.746$ & $0.005$ & $1.527$ & $0.106$ & $9.044$ & $0.037$ & $3.122$ & $0.065$ & $0.711$ & $0.016$\\
J233746.28$-$582832.4 & 6489386385265669760 & 489411165 & 20051009_2326m56_141 & 23:37:46.28 & $-$58:28:32.4 & $\dots$ & $12.970$ & $13.342$ & $0.757$ & $13.475$ & $3.0$ & $1.3$ & $\dots$ & $\dots$ & $1.1235$ & $0.0410$ & $0.8901$ & $0.0325$ & $0.8699$ & $0.0310$ & $0.0357$ & $0.8734$ & $0.0309$ & $0.0353$ & $\dots$ & $\dots$ & $\dots$ & $1.8344$ & $0.0418$ & $-13.3291$ & $0.0462$ & $-0.6139$ & $5830$ & $117$ & $5713$ & $104$ & $\dots$ & $\dots$ & $5830$ & $117$ & $3.658$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.886$ & $0.224$ & $-0.331$ & $0.110$ & $\dots$ & $\dots$ & $-1.886$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.165$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-26.4$,$198.1$,$29.6$) & ($0.6$,$0.8$,$1.1$) & ($29.5$,$1560.4$,$22.4$) & ($1.2$,$6.5$,$0.8$) & $-1.641$ & $0.002$ & $5.891$ & $0.043$ & $8.138$ & $0.005$ & $0.963$ & $0.019$ & $0.160$ & $0.004$\\
J233746.90$-$252047.1 & 2332781112813906304 & 6352374 & 20041101_2342m23_016 & 23:37:46.90 & $-$25:20:47.1 & $\dots$ & $10.941$ & $10.560$ & $1.476$ & $10.990$ & $-190.0$ & $0.5$ & $-191.4$ & $0.9$ & $0.2358$ & $0.0197$ & $4.2409$ & $0.3543$ & $3.8197$ & $0.2874$ & $0.0752$ & $3.6077$ & $0.1808$ & $0.0501$ & $3.2706$ & $0.3508$ & $0.1073$ & $6.1959$ & $0.0154$ & $-9.0818$ & $0.0179$ & $0.3168$ & $4255$ & $53$ & $4365$ & $68$ & $\dots$ & $\dots$ & $4255$ & $53$ & $0.853$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.119$ & $-1.549$ & $0.140$ & $\dots$ & $\dots$ & $-1.720$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.389$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($62.2$,$40.9$,$153.4$) & ($0.6$,$5.4$,$1.2$) & ($95.9$,$305.2$,$989.3$) & ($5.4$,$41.1$,$28.8$) & $-1.654$ & $0.002$ & $4.184$ & $0.090$ & $8.502$ & $0.018$ & $8.188$ & $0.094$ & $0.340$ & $0.010$\\
J233748.66$-$432308.4 & 6532281628105185280 & 1818011 & 20120915_2325m42_097 & 23:37:48.66 & $-$43:23:08.4 & $\dots$ & $12.573$ & $12.395$ & $1.010$ & $12.613$ & $-47.5$ & $1.6$ & $-42.9$ & $1.1$ & $0.2828$ & $0.0127$ & $3.5361$ & $0.1588$ & $3.2383$ & $0.1332$ & $0.0411$ & $3.3277$ & $0.2126$ & $0.0639$ & $3.1348$ & $0.1218$ & $0.0389$ & $7.6222$ & $0.0121$ & $-6.7738$ & $0.0104$ & $-0.0918$ & $5119$ & $54$ & $4872$ & $77$ & $\dots$ & $\dots$ & $5119$ & $54$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $-0.860$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($66.1$,$121.5$,$44.3$) & ($0.9$,$1.4$,$1.6$) & ($151.4$,$865.9$,$212.9$) & ($3.7$,$11.8$,$5.4$) & $-1.724$ & $0.002$ & $3.238$ & $0.049$ & $8.060$ & $0.008$ & $3.922$ & $0.064$ & $0.427$ & $0.006$\\
J233807.30$-$393257.0 & 6537451123758010624 & $\dots$ & 20071120_2350m39_043 & 23:38:07.30 & $-$39:32:57.0 & SOAR & $11.565$ & $11.080$ & $1.538$ & $11.543$ & $13.5$ & $0.6$ & $14.4$ & $0.4$ & $0.1246$ & $0.0192$ & $8.0257$ & $1.2367$ & $6.6401$ & $0.8465$ & $0.1275$ & $6.5915$ & $0.6373$ & $0.0967$ & $5.2913$ & $0.7782$ & $0.1471$ & $-0.5855$ & $0.0187$ & $-8.4608$ & $0.0141$ & $-0.0720$ & $4463$ & $81$ & $4533$ & $92$ & $4463$ & $81$ & $\dots$ & $\dots$ & $0.958$ & $0.470$ & $0.469$ & $0.078$ & $0.469$ & $0.078$ & $-2.796$ & $0.129$ & $-1.994$ & $0.160$ & $-2.796$ & $0.129$ & $\dots$ & $\dots$ & $-0.495$ & $0.110$ & $0.245$ & $5.879$ & D & $0.996$ & I & $0.376$ & $0.249$ & $0.501$ & $0.055$ & $0.501$ & $0.055$ & D & $0.966$ & $59$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-112.6$,$41.4$,$41.3$) & ($3.4$,$8.6$,$1.9$) & ($484.4$,$264.8$,$328.7$) & ($30.0$,$57.7$,$21.6$) & $-1.692$ & $0.007$ & $0.943$ & $0.162$ & $9.629$ & $0.148$ & $7.175$ & $0.438$ & $0.822$ & $0.030$\\
J233819.26$-$522901.8 & 6498564799096440192 & 490205998 & 20070921_2339m51_005 & 23:38:19.26 & $-$52:29:01.8 & $\dots$ & $10.030$ & $9.579$ & $1.336$ & $9.938$ & $3.8$ & $1.8$ & $5.1$ & $0.2$ & $1.4940$ & $0.0116$ & $0.6693$ & $0.0052$ & $0.6579$ & $0.0050$ & $0.0076$ & $0.6568$ & $0.0040$ & $0.0061$ & $0.6537$ & $0.0084$ & $0.0128$ & $11.9992$ & $0.0081$ & $6.0441$ & $0.0103$ & $-0.4779$ & $4452$ & $53$ & $4562$ & $65$ & $\dots$ & $\dots$ & $4452$ & $53$ & $2.477$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.117$ & $-0.305$ & $0.090$ & $\dots$ & $\dots$ & $-1.250$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.170$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($19.7$,$251.9$,$-13.9$) & ($0.7$,$0.5$,$1.6$) & ($16.7$,$2012.2$,$11.3$) & ($0.9$,$4.0$,$0.4$) & $-1.521$ & $0.001$ & $7.854$ & $0.006$ & $9.762$ & $0.045$ & $0.735$ & $0.011$ & $0.108$ & $0.003$\\
J233833.35$-$424854.7 & 6532406736207937664 & 1827635 & 20120915_2325m42_102 & 23:38:33.35 & $-$42:48:54.7 & $\dots$ & $12.189$ & $12.113$ & $0.670$ & $12.223$ & $-23.2$ & $2.0$ & $\dots$ & $\dots$ & $2.0660$ & $0.0155$ & $0.4840$ & $0.0036$ & $0.4780$ & $0.0035$ & $0.0074$ & $0.4770$ & $0.0034$ & $0.0071$ & $0.4821$ & $0.0053$ & $0.0110$ & $5.0213$ & $0.0132$ & $-16.4883$ & $0.0115$ & $0.0106$ & $6133$ & $70$ & $6477$ & $116$ & $\dots$ & $\dots$ & $6133$ & $70$ & $4.169$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.188$ & $-0.422$ & $0.120$ & $\dots$ & $\dots$ & $-1.000$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-7.2$,$214.3$,$34.7$) & ($0.7$,$0.3$,$1.8$) & ($6.7$,$1731.5$,$17.2$) & ($0.4$,$2.2$,$1.3$) & $-1.601$ & $0.001$ & $7.029$ & $0.032$ & $8.141$ & $0.004$ & $0.816$ & $0.035$ & $0.073$ & $0.003$\\
J233850.82$-$235323.1 & 2386970646467846912 & 6372271 & 20051113_2342m23_143 & 23:38:50.82 & $-$23:53:23.1 & $\dots$ & $12.152$ & $12.035$ & $1.138$ & $12.304$ & $-110.0$ & $0.8$ & $-111.8$ & $1.6$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8629$ & $1.5541$ & $0.5428$ & $3.5757$ & $0.4962$ & $0.1388$ & $8.0507$ & $0.2553$ & $-13.2772$ & $0.2085$ & $0.0624$ & $4864$ & $53$ & $4910$ & $65$ & $\dots$ & $\dots$ & $4864$ & $53$ & $2.926$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.629$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($32.4$,$-47.5$,$54.2$) & ($4.5$,$11.2$,$2.7$) & ($375.3$,$-353.5$,$264.3$) & ($39.1$,$81.8$,$6.1$) & $-1.757$ & $0.007$ & $1.225$ & $0.294$ & $8.334$ & $0.047$ & $5.397$ & $0.275$ & $0.746$ & $0.052$\\
J233851.22$-$280037.4 & 2331078523353472768 & 3140552 & 20050729_2340m29_065 & 23:38:51.22 & $-$28:00:37.4 & $\dots$ & $11.471$ & $11.272$ & $1.042$ & $11.502$ & $60.4$ & $0.9$ & $57.5$ & $0.6$ & $1.3854$ & $0.0169$ & $0.7218$ & $0.0088$ & $0.7085$ & $0.0085$ & $0.0120$ & $0.7050$ & $0.0069$ & $0.0097$ & $0.6963$ & $0.0177$ & $0.0254$ & $5.9205$ & $0.0172$ & $-50.6685$ & $0.0170$ & $0.1744$ & $5058$ & $53$ & $5413$ & $94$ & $\dots$ & $\dots$ & $5058$ & $53$ & $3.070$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-0.719$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.299$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-78.2$,$96.8$,$-57.2$) & ($0.4$,$1.2$,$0.8$) & ($309.2$,$781.5$,$64.4$) & ($4.3$,$9.6$,$1.7$) & $-1.740$ & $0.001$ & $2.212$ & $0.034$ & $8.763$ & $0.011$ & $1.747$ & $0.017$ & $0.597$ & $0.005$\\
J233917.57$-$614724.7 & 6488566664988428160 & 489317525 & 20111029_2324m62_102 & 23:39:17.57 & $-$61:47:24.7 & $\dots$ & $12.306$ & $12.096$ & $1.075$ & $12.339$ & $-46.7$ & $1.7$ & $-45.5$ & $0.7$ & $0.9441$ & $0.0118$ & $1.0592$ & $0.0132$ & $1.0308$ & $0.0125$ & $0.0122$ & $1.0422$ & $0.0124$ & $0.0119$ & $1.0260$ & $0.0244$ & $0.0238$ & $35.9856$ & $0.0103$ & $-5.9971$ & $0.0114$ & $-0.2465$ & $4989$ & $54$ & $4552$ & $77$ & $\dots$ & $\dots$ & $4989$ & $54$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $-0.853$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.273$ & $0.329$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($148.5$,$183.2$,$11.6$) & ($1.2$,$0.9$,$1.4$) & ($279.2$,$1429.9$,$24.6$) & ($4.0$,$7.4$,$0.8$) & $-1.569$ & $0.003$ & $4.167$ & $0.029$ & $11.395$ & $0.059$ & $1.423$ & $0.037$ & $0.464$ & $0.003$\\
J233917.57$-$031038.7 & 2639569187953708544 & 8653953 & 20090901_2347m03_045 & 23:39:17.57 & $-$03:10:38.7 & $\dots$ & $10.647$ & $10.409$ & $1.039$ & $10.638$ & $-0.3$ & $2.4$ & $\dots$ & $\dots$ & $2.7942$ & $0.0206$ & $0.3579$ & $0.0026$ & $0.3546$ & $0.0026$ & $0.0073$ & $0.3540$ & $0.0027$ & $0.0078$ & $0.3565$ & $0.0053$ & $0.0149$ & $25.4018$ & $0.0188$ & $-0.1770$ & $0.0153$ & $0.3169$ & $5125$ & $58$ & $4706$ & $73$ & $\dots$ & $\dots$ & $5125$ & $58$ & $4.600$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.110$ & $-0.404$ & $0.080$ & $\dots$ & $\dots$ & $-1.550$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.174$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($31.6$,$232.5$,$-4.6$) & ($0.2$,$1.2$,$2.1$) & ($12.7$,$1914.0$,$3.3$) & ($0.2$,$9.8$,$0.1$) & $-1.553$ & $0.003$ & $7.502$ & $0.040$ & $9.104$ & $0.047$ & $0.345$ & $0.009$ & $0.096$ & $0.001$\\
J233919.76$-$292905.1 & 2330651088208229632 & 3076229 & 20060816_2330m30_099 & 23:39:19.76 & $-$29:29:05.1 & $\dots$ & $11.395$ & $11.036$ & $1.407$ & $11.430$ & $-4.5$ & $1.3$ & $-4.4$ & $0.6$ & $0.2669$ & $0.0183$ & $3.7467$ & $0.2569$ & $3.4141$ & $0.2133$ & $0.0625$ & $3.1520$ & $0.1608$ & $0.0510$ & $3.0512$ & $0.0819$ & $0.0268$ & $4.4300$ & $0.0205$ & $-10.3072$ & $0.0177$ & $0.0631$ & $4357$ & $52$ & $4501$ & $77$ & $\dots$ & $\dots$ & $4357$ & $52$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.103$ & $-1.086$ & $0.170$ & $\dots$ & $\dots$ & $-1.600$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.492$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-11.5$,$87.1$,$-3.3$) & ($0.4$,$1.3$,$1.3$) & ($279.4$,$649.5$,$126.4$) & ($4.0$,$9.9$,$1.3$) & $-1.772$ & $0.001$ & $1.894$ & $0.036$ & $8.096$ & $0.007$ & $2.997$ & $0.024$ & $0.621$ & $0.006$\\
J233922.86$-$502141.1 & 6523183551639361536 & 490276760 & 20110723_2339m51_009 & 23:39:22.86 & $-$50:21:41.1 & $\dots$ & $12.797$ & $12.484$ & $1.192$ & $12.776$ & $-17.5$ & $0.9$ & $-18.8$ & $0.7$ & $0.3476$ & $0.0131$ & $2.8769$ & $0.1084$ & $2.6767$ & $0.0939$ & $0.0351$ & $2.7242$ & $0.0777$ & $0.0285$ & $2.5394$ & $0.1247$ & $0.0491$ & $10.1852$ & $0.0084$ & $-10.2504$ & $0.0115$ & $-0.1237$ & $4727$ & $53$ & $4609$ & $77$ & $\dots$ & $\dots$ & $4727$ & $53$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $-1.102$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.250$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($60.8$,$98.2$,$33.9$) & ($1.1$,$2.1$,$0.8$) & ($240.1$,$713.4$,$131.0$) & ($5.8$,$16.4$,$3.5$) & $-1.770$ & $0.001$ & $2.253$ & $0.057$ & $7.859$ & $0.004$ & $3.114$ & $0.063$ & $0.554$ & $0.009$\\
J233926.67$-$265931.5 & 2331581996599837440 & 3159621 & 20110707_2331m25_129 & 23:39:26.67 & $-$26:59:31.5 & $\dots$ & $12.172$ & $12.023$ & $0.885$ & $12.196$ & $-72.6$ & $1.0$ & $-77.6$ & $2.8$ & $3.3028$ & $0.0194$ & $0.3028$ & $0.0018$ & $0.3004$ & $0.0018$ & $0.0058$ & $0.2998$ & $0.0019$ & $0.0065$ & $0.2981$ & $0.0031$ & $0.0104$ & $80.3512$ & $0.0191$ & $20.7729$ & $0.0177$ & $0.0927$ & $5478$ & $67$ & $5306$ & $136$ & $\dots$ & $\dots$ & $5478$ & $67$ & $4.067$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.847$ & $0.124$ & $-0.784$ & $0.190$ & $\dots$ & $\dots$ & $-0.847$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($119.7$,$221.6$,$46.2$) & ($0.4$,$0.1$,$1.0$) & ($182.7$,$1811.8$,$26.5$) & ($1.3$,$1.2$,$1.0$) & $-1.505$ & $0.001$ & $5.742$ & $0.008$ & $12.105$ & $0.020$ & $1.487$ & $0.037$ & $0.357$ & $0.001$\\
J233932.12$-$524920.2 & 6498363382311742976 & 490205126 & 20110921_2339m51_079 & 23:39:32.12 & $-$52:49:20.2 & $\dots$ & $12.396$ & $12.093$ & $1.116$ & $12.353$ & $94.8$ & $1.1$ & $95.6$ & $0.7$ & $0.2481$ & $0.0138$ & $4.0306$ & $0.2242$ & $3.6483$ & $0.1837$ & $0.0503$ & $3.8428$ & $0.1842$ & $0.0479$ & $3.5370$ & $0.2819$ & $0.0797$ & $14.4073$ & $0.0108$ & $-14.2971$ & $0.0141$ & $-0.6071$ & $4885$ & $54$ & $4748$ & $77$ & $\dots$ & $\dots$ & $4885$ & $54$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.108$ & $-1.464$ & $0.170$ & $\dots$ & $\dots$ & $-1.690$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($115.3$,$-77.7$,$-45.3$) & ($4.8$,$6.1$,$1.2$) & ($403.5$,$-532.2$,$153.6$) & ($11.3$,$39.8$,$7.3$) & $-1.728$ & $0.011$ & $1.496$ & $0.156$ & $9.037$ & $0.110$ & $3.875$ & $0.145$ & $0.716$ & $0.023$\\
J233936.04$-$073928.8 & 2439174054101037440 & 8206186 & 20090611_2331m06_124 & 23:39:36.04 & $-$07:39:28.8 & $\dots$ & $11.764$ & $11.439$ & $1.322$ & $11.791$ & $-25.7$ & $0.6$ & $-24.3$ & $0.8$ & $0.3885$ & $0.0160$ & $2.5740$ & $0.1060$ & $2.4125$ & $0.0931$ & $0.0386$ & $2.3324$ & $0.0869$ & $0.0372$ & $2.2547$ & $0.0286$ & $0.0127$ & $3.6719$ & $0.0193$ & $-11.9631$ & $0.0153$ & $0.1158$ & $4525$ & $52$ & $4767$ & $77$ & $\dots$ & $\dots$ & $4525$ & $52$ & $2.642$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $-0.936$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.610$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-21.1$,$123.0$,$-24.1$) & ($0.2$,$0.5$,$0.6$) & ($188.1$,$997.1$,$81.9$) & ($1.6$,$4.1$,$0.8$) & $-1.721$ & $0.001$ & $3.188$ & $0.021$ & $8.398$ & $0.002$ & $2.279$ & $0.014$ & $0.450$ & $0.003$\\
J233936.94$-$481957.3 & 6524911983920449664 & 490369019 & 20091111_2343m45_007 & 23:39:36.94 & $-$48:19:57.3 & $\dots$ & $11.860$ & $11.971$ & $0.714$ & $12.093$ & $-22.8$ & $1.1$ & $\dots$ & $\dots$ & $1.5942$ & $0.0223$ & $0.6273$ & $0.0088$ & $0.6172$ & $0.0085$ & $0.0138$ & $0.6159$ & $0.0088$ & $0.0143$ & $\dots$ & $\dots$ & $\dots$ & $16.3204$ & $0.0105$ & $10.1733$ & $0.0228$ & $0.2153$ & $5972$ & $88$ & $6052$ & $100$ & $\dots$ & $\dots$ & $5972$ & $88$ & $3.707$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.704$ & $0.197$ & $-0.730$ & $0.160$ & $\dots$ & $\dots$ & $-1.704$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($44.4$,$263.7$,$4.9$) & ($0.4$,$0.2$,$0.9$) & ($56.4$,$2113.8$,$10.0$) & ($1.0$,$1.8$,$0.1$) & $-1.482$ & $0.001$ & $7.640$ & $0.004$ & $11.280$ & $0.031$ & $0.770$ & $0.008$ & $0.192$ & $0.002$\\
J233939.46$-$103810.3 & 2433896570086429184 & 8081642 & 20091114_2345m10_034 & 23:39:39.46 & $-$10:38:10.3 & $\dots$ & $11.794$ & $11.858$ & $0.903$ & $12.038$ & $17.3$ & $0.7$ & $18.5$ & $3.3$ & $5.6638$ & $0.2559$ & $0.1766$ & $0.0080$ & $0.1758$ & $0.0079$ & $0.0450$ & $0.1767$ & $0.0076$ & $0.0432$ & $\dots$ & $\dots$ & $\dots$ & $9.0501$ & $0.2613$ & $-27.0800$ & $0.2186$ & $0.1953$ & $5465$ & $72$ & $4814$ & $84$ & $\dots$ & $\dots$ & $5465$ & $72$ & $3.699$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.841$ & $0.126$ & $-0.805$ & $0.150$ & $\dots$ & $\dots$ & $-0.841$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.235$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-15.2$,$235.1$,$-17.5$) & ($0.2$,$0.4$,$0.6$) & ($3.0$,$1934.8$,$3.3$) & ($0.1$,$3.4$,$0.2$) & $-1.551$ & $0.001$ & $7.949$ & $0.012$ & $8.734$ & $0.022$ & $0.336$ & $0.010$ & $0.047$ & $0.001$\\
J233942.80$-$292713.0 & 2330656929363751680 & 3076409 & 20090911_2330m30_098 & 23:39:42.80 & $-$29:27:13.0 & GEMS & $12.866$ & $12.619$ & $1.085$ & $12.867$ & $21.5$ & $0.8$ & $23.0$ & $1.3$ & $0.2139$ & $0.0174$ & $4.6751$ & $0.3803$ & $4.1684$ & $0.3023$ & $0.0725$ & $4.4275$ & $0.2350$ & $0.0531$ & $3.7869$ & $0.6308$ & $0.1666$ & $1.9437$ & $0.0237$ & $-17.6506$ & $0.0168$ & $-0.0837$ & $4947$ & $64$ & $4656$ & $92$ & $4885$ & $71$ & $5009$ & $56$ & $0.776$ & $0.470$ & $1.144$ & $0.238$ & $1.144$ & $0.238$ & $-2.459$ & $0.102$ & $-2.235$ & $0.160$ & $-2.488$ & $0.096$ & $-2.430$ & $0.108$ & $-0.389$ & $0.100$ & $0.301$ & $6.272$ & D & $0.987$ & I & $0.302$ & $0.258$ & $0.246$ & $0.034$ & $0.246$ & $0.034$ & D & $0.960$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-128.1$,$-67.9$,$-17.1$) & ($5.7$,$13.8$,$0.7$) & ($385.5$,$-488.5$,$317.6$) & ($43.4$,$96.6$,$32.7$) & $-1.683$ & $0.021$ & $1.848$ & $0.397$ & $9.639$ & $0.293$ & $6.573$ & $0.155$ & $0.681$ & $0.050$\\
J233952.61$-$300135.7 & 2327598328533298304 & 3071321 & 20120620_2330m30_121 & 23:39:52.61 & $-$30:01:35.7 & $\dots$ & $11.596$ & $11.450$ & $0.858$ & $11.615$ & $-8.2$ & $0.7$ & $-5.5$ & $1.2$ & $4.4918$ & $0.0372$ & $0.2226$ & $0.0018$ & $0.2213$ & $0.0018$ & $0.0082$ & $0.2215$ & $0.0019$ & $0.0086$ & $0.2199$ & $0.0022$ & $0.0099$ & $39.0429$ & $0.0276$ & $-58.7203$ & $0.0329$ & $0.3720$ & $5537$ & $67$ & $5250$ & $89$ & $\dots$ & $\dots$ & $5537$ & $67$ & $3.820$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.125$ & $-0.754$ & $0.160$ & $\dots$ & $\dots$ & $-0.990$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.212$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($2.1$,$177.5$,$5.7$) & ($0.2$,$0.2$,$0.7$) & ($63.0$,$1453.8$,$1.8$) & ($0.4$,$1.8$,$0.1$) & $-1.675$ & $0.001$ & $5.051$ & $0.010$ & $8.195$ & $0.000$ & $0.231$ & $0.004$ & $0.237$ & $0.001$\\
J234000.12$-$350335.0 & 2311892419110720384 & 2745631 & 20050908_2346m34_040 & 23:40:00.12 & $-$35:03:35.0 & $\dots$ & $13.170$ & $12.819$ & $1.014$ & $13.038$ & $70.7$ & $1.1$ & $73.9$ & $2.6$ & $1.3156$ & $0.0201$ & $0.7601$ & $0.0116$ & $0.7454$ & $0.0112$ & $0.0150$ & $0.7501$ & $0.0114$ & $0.0151$ & $0.7454$ & $0.0181$ & $0.0243$ & $2.4904$ & $0.0144$ & $-12.1438$ & $0.0153$ & $0.3824$ & $5188$ & $133$ & $5128$ & $74$ & $\dots$ & $\dots$ & $5188$ & $133$ & $2.634$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.860$ & $0.437$ & $-0.488$ & $0.110$ & $\dots$ & $\dots$ & $-2.860$ & $0.437$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.011$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6 & ($-40.8$,$207.8$,$-57.9$) & ($0.3$,$0.3$,$1.0$) & ($21.7$,$1667.5$,$55.2$) & ($0.2$,$2.8$,$1.5$) & $-1.595$ & $0.001$ & $6.586$ & $0.015$ & $8.617$ & $0.015$ & $1.725$ & $0.032$ & $0.134$ & $0.001$\\
J234003.48$-$101937.2 & 2433911516572422912 & 8167627 & 20051112_2349m11_048 & 23:40:03.48 & $-$10:19:37.2 & $\dots$ & $12.038$ & $12.369$ & $0.823$ & $12.522$ & $1.7$ & $1.2$ & $\dots$ & $\dots$ & $1.9218$ & $0.0229$ & $0.5203$ & $0.0062$ & $0.5134$ & $0.0060$ & $0.0118$ & $0.5118$ & $0.0067$ & $0.0131$ & $\dots$ & $\dots$ & $\dots$ & $-1.2722$ & $0.0267$ & $-12.6503$ & $0.0202$ & $0.2882$ & $5694$ & $123$ & $5548$ & $69$ & $\dots$ & $\dots$ & $5694$ & $123$ & $3.569$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.982$ & $0.184$ & $-0.124$ & $0.090$ & $\dots$ & $\dots$ & $-0.982$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.096$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-23.0$,$227.6$,$-2.6$) & ($0.1$,$0.5$,$1.1$) & ($6.9$,$1865.4$,$6.7$) & ($0.1$,$4.0$,$0.1$) & $-1.567$ & $0.001$ & $7.504$ & $0.019$ & $8.673$ & $0.016$ & $0.497$ & $0.004$ & $0.072$ & $0.000$\\
J234008.59$-$252822.1 & 2332579288006019328 & 6358332 & 20051113_2342m23_004 & 23:40:08.59 & $-$25:28:22.1 & $\dots$ & $10.413$ & $10.145$ & $1.216$ & $10.448$ & $-76.6$ & $0.5$ & $-76.8$ & $0.2$ & $1.2369$ & $0.0185$ & $0.8085$ & $0.0121$ & $0.7918$ & $0.0116$ & $0.0146$ & $0.7837$ & $0.0114$ & $0.0145$ & $0.7935$ & $0.0211$ & $0.0266$ & $33.4414$ & $0.0191$ & $-8.9420$ & $0.0177$ & $0.0934$ & $4693$ & $52$ & $4679$ & $68$ & $\dots$ & $\dots$ & $4693$ & $52$ & $1.870$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.688$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.079$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $109$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($105.7$,$155.1$,$44.6$) & ($0.8$,$0.7$,$0.6$) & ($198.5$,$1251.6$,$48.7$) & ($2.9$,$5.5$,$0.7$) & $-1.646$ & $0.001$ & $3.882$ & $0.027$ & $9.590$ & $0.012$ & $1.896$ & $0.022$ & $0.424$ & $0.003$\\
J234017.60$-$622706.0 & 6487022263468157056 & 489303542 & 20120918_2324m62_115 & 23:40:17.60 & $-$62:27:06.0 & $\dots$ & $12.894$ & $12.692$ & $1.039$ & $12.921$ & $82.6$ & $1.7$ & $82.0$ & $1.1$ & $0.3610$ & $0.0154$ & $2.7701$ & $0.1182$ & $2.5840$ & $0.1028$ & $0.0398$ & $2.6828$ & $0.1007$ & $0.0376$ & $2.7516$ & $0.1390$ & $0.0505$ & $5.7104$ & $0.0140$ & $-5.5700$ & $0.0165$ & $-0.2853$ & $5082$ & $54$ & $4796$ & $77$ & $\dots$ & $\dots$ & $5082$ & $54$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.110$ & $-1.101$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.347$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-16.5$,$123.8$,$-39.0$) & ($0.9$,$1.4$,$1.3$) & ($144.9$,$880.2$,$119.3$) & ($2.8$,$11.1$,$2.3$) & $-1.769$ & $0.002$ & $3.008$ & $0.043$ & $7.472$ & $0.006$ & $2.649$ & $0.036$ & $0.426$ & $0.006$\\
J234023.31$-$641314.7 & 6485698657627160064 & 486895884 & 20051024_2321m62_128 & 23:40:23.31 & $-$64:13:14.7 & $\dots$ & $10.274$ & $10.038$ & $1.229$ & $10.347$ & $-11.4$ & $0.6$ & $-10.3$ & $0.4$ & $1.0579$ & $0.0169$ & $0.9453$ & $0.0151$ & $0.9226$ & $0.0144$ & $0.0156$ & $0.9305$ & $0.0173$ & $0.0185$ & $0.9220$ & $0.0200$ & $0.0217$ & $-0.1813$ & $0.0170$ & $-3.2064$ & $0.0206$ & $-0.3859$ & $4671$ & $52$ & $4835$ & $55$ & $\dots$ & $\dots$ & $4671$ & $52$ & $2.468$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.489$ & $0.080$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.187$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-22.3$,$243.8$,$24.3$) & ($0.3$,$0.3$,$0.5$) & ($12.2$,$1913.0$,$19.8$) & ($0.1$,$2.6$,$0.3$) & $-1.545$ & $0.001$ & $7.613$ & $0.009$ & $9.203$ & $0.017$ & $0.971$ & $0.009$ & $0.095$ & $0.000$\\
J234032.81$-$042130.5 & 2446996495216541952 & 8579936 & 20090909_2347m03_029 & 23:40:32.81 & $-$04:21:30.5 & $\dots$ & $11.698$ & $11.493$ & $1.067$ & $11.733$ & $-38.9$ & $0.8$ & $-39.1$ & $0.2$ & $0.6600$ & $0.0168$ & $1.5152$ & $0.0386$ & $1.4577$ & $0.0357$ & $0.0245$ & $1.4332$ & $0.0392$ & $0.0274$ & $1.5052$ & $0.0467$ & $0.0310$ & $-0.5147$ & $0.0160$ & $-23.8211$ & $0.0124$ & $0.1543$ & $5058$ & $54$ & $5208$ & $94$ & $\dots$ & $\dots$ & $5058$ & $54$ & $2.918$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-0.911$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.523$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-86.2$,$106.3$,$-24.9$) & ($0.8$,$1.1$,$0.9$) & ($307.3$,$871.3$,$54.6$) & ($4.3$,$9.2$,$1.6$) & $-1.716$ & $0.001$ & $2.468$ & $0.032$ & $9.063$ & $0.015$ & $1.772$ & $0.025$ & $0.572$ & $0.005$\\
J234047.46$-$033306.5 & 2639309119093925760 & 8654239 & 20090909_2347m03_043 & 23:40:47.46 & $-$03:33:06.5 & $\dots$ & $11.143$ & $11.366$ & $0.796$ & $11.511$ & $5.2$ & $0.9$ & $8.1$ & $1.0$ & $2.4519$ & $0.0196$ & $0.4078$ & $0.0033$ & $0.4036$ & $0.0032$ & $0.0079$ & $0.4008$ & $0.0029$ & $0.0072$ & $0.4014$ & $0.0041$ & $0.0103$ & $3.0750$ & $0.0225$ & $-14.5800$ & $0.0171$ & $0.2121$ & $5792$ & $74$ & $5918$ & $57$ & $\dots$ & $\dots$ & $5792$ & $74$ & $4.019$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.312$ & $0.173$ & $0.054$ & $0.090$ & $\dots$ & $\dots$ & $-1.312$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.128$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-14.2$,$229.6$,$-10.2$) & ($0.1$,$0.4$,$0.8$) & ($2.6$,$1889.8$,$4.9$) & ($0.1$,$3.7$,$0.1$) & $-1.563$ & $0.001$ & $7.798$ & $0.020$ & $8.515$ & $0.013$ & $0.407$ & $0.007$ & $0.044$ & $0.001$\\
J234114.04$-$353012.2 & 2311821264387774464 & 2745158 & 20071004_2337m35_103 & 23:41:14.04 & $-$35:30:12.2 & $\dots$ & $11.127$ & $10.845$ & $1.200$ & $11.141$ & $77.4$ & $3.7$ & $79.4$ & $1.0$ & $0.4348$ & $0.0158$ & $2.2999$ & $0.0836$ & $2.1701$ & $0.0744$ & $0.0343$ & $2.1555$ & $0.0736$ & $0.0342$ & $2.0508$ & $0.0986$ & $0.0481$ & $37.8207$ & $0.0144$ & $-12.7234$ & $0.0146$ & $0.1837$ & $4710$ & $53$ & $5079$ & $87$ & $\dots$ & $\dots$ & $4710$ & $53$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.104$ & $0.322$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.304$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($246.9$,$-16.9$,$-152.3$) & ($3.8$,$3.6$,$3.7$) & ($1330.4$,$-129.2$,$242.5$) & ($25.2$,$27.1$,$17.7$) & $-1.408$ & $0.012$ & $0.352$ & $0.072$ & $18.054$ & $0.463$ & $15.114$ & $1.081$ & $0.962$ & $0.007$\\
J234114.60$-$073506.5 & 2439365330469353216 & 8207305 & 20091117_2331m06_120 & 23:41:14.60 & $-$07:35:06.5 & KPNK & $12.258$ & $11.914$ & $1.301$ & $12.257$ & $-108.4$ & $0.8$ & $-95.6$ & $2.9$ & $0.1720$ & $0.0179$ & $5.8140$ & $0.6051$ & $5.0505$ & $0.4566$ & $0.0904$ & $4.9170$ & $0.3902$ & $0.0794$ & $4.1817$ & $0.6909$ & $0.1652$ & $4.4791$ & $0.0177$ & $-9.5802$ & $0.0125$ & $0.1129$ & $4621$ & $68$ & $4866$ & $77$ & $4672$ & $81$ & $4569$ & $54$ & $2.441$ & $0.230$ & $1.409$ & $0.127$ & $1.409$ & $0.127$ & $-1.726$ & $0.066$ & $-1.315$ & $0.170$ & $-1.611$ & $0.012$ & $-1.840$ & $0.119$ & $-0.361$ & $0.088$ & $0.109$ & $6.813$ & D & $0.981$ & I & $0.724$ & $0.216$ & $0.482$ & $0.044$ & $0.482$ & $0.044$ & D & $0.979$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-16.2$,$3.2$,$9.3$) & ($2.8$,$8.6$,$4.3$) & ($637.2$,$25.8$,$161.0$) & ($21.0$,$70.0$,$8.5$) & $-1.741$ & $0.006$ & $0.331$ & $0.179$ & $9.584$ & $0.181$ & $4.304$ & $0.370$ & $0.933$ & $0.036$\\
J234115.81$-$640644.0 & 6485703674148959360 & 486896023 & 20100817_0005m64_043 & 23:41:15.81 & $-$64:06:44.0 & GEMS & $12.783$ & $12.544$ & $1.118$ & $12.805$ & $115.9$ & $1.2$ & $120.7$ & $1.1$ & $0.1722$ & $0.0108$ & $5.8072$ & $0.3642$ & $5.0454$ & $0.2749$ & $0.0545$ & $5.2553$ & $0.2353$ & $0.0448$ & $5.1284$ & $0.2660$ & $0.0519$ & $9.4760$ & $0.0109$ & $-6.3078$ & $0.0123$ & $-0.3758$ & $5014$ & $68$ & $5358$ & $328$ & $5047$ & $62$ & $4981$ & $75$ & $4.448$ & $0.460$ & $2.007$ & $0.486$ & $2.007$ & $0.486$ & $-2.592$ & $0.164$ & $-2.086$ & $0.260$ & $-2.374$ & $0.113$ & $-2.810$ & $0.215$ & $-0.122$ & $0.133$ & $-0.082$ & $5.756$ & D & $0.975$ & I & $0.702$ & $0.349$ & $0.413$ & $0.038$ & $0.413$ & $0.038$ & D & $0.975$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($113.6$,$21.2$,$-57.9$) & ($3.4$,$1.4$,$1.0$) & ($556.2$,$134.7$,$212.4$) & ($9.0$,$9.5$,$5.1$) & $-1.742$ & $0.005$ & $0.362$ & $0.037$ & $9.097$ & $0.059$ & $4.923$ & $0.243$ & $0.923$ & $0.008$\\
J234117.80$-$300510.0 & 2327570080533347584 & 3072009 & 20090911_2330m30_106 & 23:41:17.80 & $-$30:05:10.0 & GEMS & $12.291$ & $12.083$ & $1.036$ & $12.310$ & $-39.7$ & $0.9$ & $-39.0$ & $0.7$ & $0.3792$ & $0.0172$ & $2.6371$ & $0.1196$ & $2.4679$ & $0.1048$ & $0.0424$ & $2.4582$ & $0.0906$ & $0.0368$ & $2.4130$ & $0.2262$ & $0.0938$ & $-4.6962$ & $0.0152$ & $-17.2985$ & $0.0153$ & $0.0619$ & $5113$ & $45$ & $4776$ & $92$ & $5134$ & $33$ & $5092$ & $57$ & $1.687$ & $0.470$ & $2.417$ & $0.254$ & $2.417$ & $0.254$ & $-2.236$ & $0.124$ & $-2.130$ & $0.160$ & $-2.281$ & $0.129$ & $-2.190$ & $0.119$ & $0.381$ & $0.121$ & $0.391$ & $6.585$ & D & $0.998$ & I & $0.475$ & $0.223$ & $0.384$ & $0.041$ & $0.384$ & $0.041$ & D & $0.985$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-132.6$,$85.2$,$66.9$) & ($3.5$,$4.0$,$1.0$) & ($478.5$,$647.9$,$107.7$) & ($22.9$,$32.1$,$2.2$) & $-1.673$ & $0.002$ & $1.674$ & $0.097$ & $10.402$ & $0.112$ & $3.328$ & $0.085$ & $0.723$ & $0.016$\\
J234118.01$-$135843.0 & 2420057841861149056 & 8048058 & 20120625_2330m13_116 & 23:41:18.01 & $-$13:58:43.0 & $\dots$ & $11.865$ & $11.636$ & $1.113$ & $11.894$ & $-54.4$ & $1.3$ & $-54.8$ & $0.6$ & $0.6666$ & $0.0169$ & $1.5002$ & $0.0380$ & $1.4438$ & $0.0352$ & $0.0244$ & $1.4347$ & $0.0275$ & $0.0192$ & $1.4613$ & $0.0950$ & $0.0650$ & $-10.7653$ & $0.0189$ & $-17.7753$ & $0.0150$ & $0.0788$ & $4931$ & $53$ & $4960$ & $77$ & $\dots$ & $\dots$ & $4931$ & $53$ & $2.450$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.103$ & $-0.907$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-120.5$,$163.1$,$48.5$) & ($2.2$,$1.2$,$1.1$) & ($249.7$,$1315.0$,$52.6$) & ($8.7$,$10.5$,$1.1$) & $-1.602$ & $0.001$ & $3.928$ & $0.055$ & $10.647$ & $0.067$ & $2.123$ & $0.043$ & $0.461$ & $0.008$\\
J234124.03$-$213725.2 & 2387964776778055808 & 6445324 & 20090802_2337m20_129 & 23:41:24.03 & $-$21:37:25.2 & $\dots$ & $10.624$ & $10.416$ & $0.996$ & $10.628$ & $-12.3$ & $0.6$ & $-12.2$ & $0.2$ & $2.3355$ & $0.0402$ & $0.4282$ & $0.0074$ & $0.4235$ & $0.0072$ & $0.0170$ & $0.4232$ & $0.0075$ & $0.0178$ & $0.4217$ & $0.0026$ & $0.0062$ & $54.8710$ & $0.0312$ & $-72.2708$ & $0.0268$ & $-0.1446$ & $5184$ & $54$ & $4942$ & $68$ & $\dots$ & $\dots$ & $5184$ & $54$ & $2.485$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $-1.225$ & $0.140$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($24.1$,$74.5$,$-26.6$) & ($0.1$,$0.3$,$0.6$) & ($386.7$,$608.8$,$11.1$) & ($1.5$,$2.8$,$0.3$) & $-1.797$ & $0.001$ & $1.541$ & $0.009$ & $8.249$ & $0.001$ & $0.646$ & $0.008$ & $0.685$ & $0.002$\\
J234136.59$-$575720.9 & 6495463042435892224 & 489413878 & 20091113_2331m56_131 & 23:41:36.59 & $-$57:57:20.9 & $\dots$ & $12.390$ & $12.080$ & $1.339$ & $12.440$ & $44.0$ & $0.6$ & $44.2$ & $0.6$ & $0.1622$ & $0.0102$ & $6.1652$ & $0.3877$ & $5.3135$ & $0.2880$ & $0.0542$ & $5.8665$ & $0.3170$ & $0.0540$ & $5.4508$ & $0.3551$ & $0.0652$ & $0.8942$ & $0.0096$ & $-3.4088$ & $0.0119$ & $-0.5141$ & $4481$ & $52$ & $4432$ & $77$ & $\dots$ & $\dots$ & $4481$ & $52$ & $1.072$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.104$ & $-1.477$ & $0.170$ & $\dots$ & $\dots$ & $-1.710$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-76.7$,$131.2$,$7.5$) & ($0.6$,$2.1$,$0.8$) & ($140.5$,$816.2$,$341.6$) & ($4.4$,$16.6$,$8.3$) & $-1.690$ & $0.001$ & $3.491$ & $0.053$ & $8.501$ & $0.037$ & $5.232$ & $0.090$ & $0.418$ & $0.008$\\
J234139.63$-$355826.0 & 2311790409342679808 & 2736154 & 20050724_2350m36_044 & 23:41:39.63 & $-$35:58:26.0 & $\dots$ & $11.551$ & $11.426$ & $0.999$ & $11.640$ & $-35.3$ & $3.6$ & $-33.2$ & $8.3$ & $3.1016$ & $0.0203$ & $0.3224$ & $0.0021$ & $0.3197$ & $0.0021$ & $0.0065$ & $0.3196$ & $0.0016$ & $0.0051$ & $0.3236$ & $0.0056$ & $0.0172$ & $-24.3839$ & $0.0184$ & $-64.2650$ & $0.0187$ & $0.3064$ & $5138$ & $59$ & $5168$ & $69$ & $\dots$ & $\dots$ & $5138$ & $59$ & $1.392$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.112$ & $-0.062$ & $0.090$ & $\dots$ & $\dots$ & $-1.250$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.375$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-71.8$,$175.4$,$63.9$) & ($1.1$,$0.4$,$3.4$) & ($108.5$,$1429.6$,$44.5$) & ($3.2$,$3.1$,$5.5$) & $-1.634$ & $0.002$ & $4.823$ & $0.036$ & $9.171$ & $0.007$ & $1.637$ & $0.126$ & $0.311$ & $0.004$\\
J234141.79$-$203628.1 & 2388801028385811072 & 6448962 & 20091021_2337m20_074 & 23:41:41.79 & $-$20:36:28.1 & $\dots$ & $11.756$ & $11.721$ & $1.066$ & $11.960$ & $-18.6$ & $13.9$ & $\dots$ & $\dots$ & $4.6793$ & $0.0204$ & $0.2137$ & $0.0009$ & $0.2125$ & $0.0009$ & $0.0043$ & $0.2121$ & $0.0009$ & $0.0044$ & $0.2131$ & $0.0025$ & $0.0116$ & $23.7528$ & $0.0198$ & $-14.7798$ & $0.0157$ & $0.1963$ & $5036$ & $76$ & $5867$ & $69$ & $\dots$ & $\dots$ & $5036$ & $76$ & $1.724$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.803$ & $0.137$ & $0.458$ & $0.090$ & $\dots$ & $\dots$ & $-0.803$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($8.0$,$223.4$,$16.3$) & ($2.5$,$3.2$,$13.2$) & ($2.8$,$1834.0$,$5.2$) & ($1.4$,$26.3$,$4.3$) & $-1.579$ & $0.005$ & $7.570$ & $0.180$ & $8.271$ & $0.020$ & $0.388$ & $0.175$ & $0.044$ & $0.013$\\
J234144.90$-$343722.3 & 2312000141186054016 & 2749369 & 20091007_2337m35_085 & 23:41:44.90 & $-$34:37:22.3 & $\dots$ & $11.903$ & $11.649$ & $1.156$ & $11.925$ & $38.8$ & $0.9$ & $47.7$ & $2.7$ & $0.3764$ & $0.0165$ & $2.6567$ & $0.1165$ & $2.4851$ & $0.1019$ & $0.0410$ & $2.4867$ & $0.0867$ & $0.0349$ & $2.3820$ & $0.1710$ & $0.0718$ & $-4.2272$ & $0.0146$ & $-24.8860$ & $0.0166$ & $0.2582$ & $4812$ & $56$ & $4764$ & $92$ & $\dots$ & $\dots$ & $4812$ & $56$ & $1.815$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.820$ & $0.125$ & $-1.638$ & $0.160$ & $\dots$ & $\dots$ & $-1.820$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-178.8$,$5.7$,$14.5$) & ($3.1$,$4.8$,$1.2$) & ($842.1$,$42.8$,$106.1$) & ($25.6$,$36.5$,$4.3$) & $-1.664$ & $0.006$ & $0.110$ & $0.062$ & $11.018$ & $0.180$ & $5.215$ & $0.214$ & $0.980$ & $0.011$\\
J234145.70$-$354838.0 & 2311796216138487296 & 2736473 & 20050724_2350m36_048 & 23:41:45.70 & $-$35:48:38.0 & GEMS & $12.632$ & $12.348$ & $1.162$ & $12.627$ & $-65.3$ & $0.8$ & $-65.4$ & $1.3$ & $0.1940$ & $0.0157$ & $5.1546$ & $0.4172$ & $4.5455$ & $0.3244$ & $0.0714$ & $4.3233$ & $0.1912$ & $0.0442$ & $4.6726$ & $0.5369$ & $0.1149$ & $-2.9343$ & $0.0116$ & $-13.4735$ & $0.0149$ & $0.2301$ & $4811$ & $69$ & $5209$ & $214$ & $4763$ & $78$ & $4859$ & $60$ & $3.544$ & $0.480$ & $1.573$ & $0.229$ & $1.573$ & $0.229$ & $-2.605$ & $0.098$ & $-2.929$ & $0.270$ & $-2.519$ & $0.057$ & $-2.690$ & $0.138$ & $-0.049$ & $0.125$ & $0.381$ & $6.206$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.452$ & $0.043$ & $0.452$ & $0.043$ & D & $0.986$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-172.9$,$-10.6$,$128.0$) & ($5.5$,$8.1$,$1.9$) & ($967.3$,$-71.5$,$248.4$) & ($11.2$,$54.2$,$5.9$) & $-1.548$ & $0.016$ & $0.437$ & $0.091$ & $13.468$ & $0.438$ & $9.370$ & $0.283$ & $0.938$ & $0.011$\\
J234147.73$-$444910.2 & 6531770222054668032 & 1814156 & 20100831_2343m45_064 & 23:41:47.73 & $-$44:49:10.2 & $\dots$ & $12.517$ & $12.383$ & $0.731$ & $12.510$ & $65.3$ & $2.4$ & $62.2$ & $1.7$ & $2.1479$ & $0.0148$ & $0.4656$ & $0.0032$ & $0.4600$ & $0.0031$ & $0.0068$ & $0.4598$ & $0.0029$ & $0.0063$ & $0.4587$ & $0.0048$ & $0.0105$ & $0.2911$ & $0.0132$ & $-2.2779$ & $0.0124$ & $0.0194$ & $5937$ & $68$ & $6722$ & $83$ & $\dots$ & $\dots$ & $5937$ & $68$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.127$ & $-0.082$ & $0.120$ & $\dots$ & $\dots$ & $-0.830$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.220$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-37.2$,$235.7$,$-51.8$) & ($0.8$,$0.4$,$2.2$) & ($17.6$,$1906.3$,$33.6$) & ($0.7$,$3.1$,$2.7$) & $-1.538$ & $0.001$ & $7.516$ & $0.017$ & $9.466$ & $0.029$ & $1.353$ & $0.066$ & $0.115$ & $0.003$\\
J234159.32$-$015958.3 & 2640165703076148992 & 8662718 & 20090909_2347m03_059 & 23:41:59.32 & $-$01:59:58.3 & $\dots$ & $11.906$ & $11.674$ & $0.975$ & $11.878$ & $-43.4$ & $0.9$ & $-43.9$ & $0.6$ & $0.5719$ & $0.0175$ & $1.7486$ & $0.0535$ & $1.6725$ & $0.0490$ & $0.0293$ & $1.6406$ & $0.0496$ & $0.0302$ & $1.7279$ & $0.0733$ & $0.0424$ & $44.5351$ & $0.0219$ & $3.5139$ & $0.0133$ & $0.0667$ & $5247$ & $61$ & $4927$ & $77$ & $\dots$ & $\dots$ & $5247$ & $61$ & $2.104$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.160$ & $-1.286$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.398$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($339.4$,$64.6$,$-41.7$) & ($4.0$,$2.5$,$1.3$) & ($2147.9$,$532.7$,$46.1$) & ($76.0$,$20.3$,$1.1$) & $-1.200$ & $0.013$ & $0.992$ & $0.046$ & $27.943$ & $0.777$ & $2.417$ & $0.064$ & $0.931$ & $0.005$\\
J234202.09$-$145740.1 & 2419658341183380480 & 6737774 & 20090928_2348m16_060 & 23:42:02.09 & $-$14:57:40.1 & $\dots$ & $12.146$ & $11.874$ & $1.201$ & $12.171$ & $-13.1$ & $1.3$ & $-11.4$ & $0.5$ & $0.4667$ & $0.0176$ & $2.1427$ & $0.0808$ & $2.0296$ & $0.0725$ & $0.0357$ & $1.9848$ & $0.0589$ & $0.0297$ & $1.9414$ & $0.1184$ & $0.0610$ & $13.4834$ & $0.0188$ & $-3.3086$ & $0.0136$ & $-0.0470$ & $4740$ & $53$ & $4940$ & $77$ & $\dots$ & $\dots$ & $4740$ & $53$ & $2.424$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $-0.762$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($101.1$,$160.3$,$-21.3$) & ($1.8$,$1.7$,$1.4$) & ($195.8$,$1282.2$,$65.3$) & ($7.3$,$13.9$,$1.7$) & $-1.630$ & $0.001$ & $4.006$ & $0.069$ & $9.854$ & $0.050$ & $2.215$ & $0.020$ & $0.422$ & $0.009$\\
J234215.40$-$612936.9 & 6487847103347538560 & 489320742 & 20120918_2324m62_102 & 23:42:15.40 & $-$61:29:36.9 & $\dots$ & $12.661$ & $12.509$ & $0.954$ & $12.706$ & $19.9$ & $1.2$ & $19.5$ & $0.8$ & $1.0092$ & $0.0206$ & $0.9909$ & $0.0202$ & $0.9660$ & $0.0192$ & $0.0199$ & $0.9748$ & $0.0198$ & $0.0203$ & $0.9607$ & $0.0396$ & $0.0412$ & $18.8405$ & $0.0189$ & $0.4600$ & $0.0218$ & $-0.2539$ & $5283$ & $55$ & $5195$ & $104$ & $\dots$ & $\dots$ & $5283$ & $55$ & $3.658$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.112$ & $-0.534$ & $0.110$ & $\dots$ & $\dots$ & $-0.890$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.275$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($46.7$,$211.5$,$-33.1$) & ($1.0$,$0.6$,$1.0$) & ($34.1$,$1657.5$,$25.5$) & ($1.1$,$5.1$,$0.7$) & $-1.607$ & $0.001$ & $6.214$ & $0.028$ & $8.713$ & $0.023$ & $1.094$ & $0.018$ & $0.167$ & $0.003$\\
J234238.31$-$633422.8 & 6486104721014872064 & 486901555 & 20110721_2324m62_129 & 23:42:38.31 & $-$63:34:22.8 & $\dots$ & $12.102$ & $11.796$ & $1.296$ & $12.135$ & $-196.1$ & $0.6$ & $-197.3$ & $0.7$ & $0.1936$ & $0.0121$ & $5.1653$ & $0.3228$ & $4.5537$ & $0.2509$ & $0.0551$ & $4.6483$ & $0.2675$ & $0.0575$ & $4.0784$ & $0.3946$ & $0.0968$ & $2.1943$ & $0.0110$ & $1.3793$ & $0.0127$ & $-0.2335$ & $4581$ & $54$ & $4465$ & $92$ & $\dots$ & $\dots$ & $4581$ & $54$ & $1.129$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.130$ & $0.117$ & $-1.793$ & $0.160$ & $\dots$ & $\dots$ & $-2.130$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($19.6$,$360.2$,$134.3$) & ($2.2$,$0.8$,$0.9$) & ($1201.9$,$2392.3$,$475.1$) & ($17.2$,$8.6$,$12.1$) & $-1.100$ & $0.003$ & $7.275$ & $0.006$ & $31.787$ & $0.252$ & $16.781$ & $0.319$ & $0.627$ & $0.002$\\
J234240.94$-$462524.3 & 6525392951534082816 & 490402867 & 20101106_2345m45_038 & 23:42:40.94 & $-$46:25:24.3 & $\dots$ & $12.710$ & $12.927$ & $0.734$ & $13.054$ & $14.7$ & $1.7$ & $\dots$ & $\dots$ & $1.6507$ & $0.0372$ & $0.6058$ & $0.0137$ & $0.5964$ & $0.0132$ & $0.0222$ & $0.5963$ & $0.0120$ & $0.0201$ & $\dots$ & $\dots$ & $\dots$ & $15.3212$ & $0.0248$ & $-6.3902$ & $0.0346$ & $-0.0027$ & $5893$ & $118$ & $5743$ & $104$ & $\dots$ & $\dots$ & $5893$ & $118$ & $3.956$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.860$ & $0.243$ & $-0.300$ & $0.110$ & $\dots$ & $\dots$ & $-1.860$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.297$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($13.1$,$214.2$,$-12.2$) & ($0.6$,$0.4$,$1.5$) & ($9.0$,$1720.5$,$10.1$) & ($0.2$,$3.2$,$0.3$) & $-1.607$ & $0.001$ & $6.865$ & $0.016$ & $8.146$ & $0.008$ & $0.599$ & $0.011$ & $0.085$ & $0.001$\\
J234248.75$-$172359.9 & 2394337790986317440 & 6666442 & 20070808_2348m16_018 & 23:42:48.75 & $-$17:23:59.9 & $\dots$ & $10.774$ & $10.552$ & $1.092$ & $10.802$ & $-43.8$ & $0.6$ & $-44.0$ & $0.7$ & $1.8038$ & $0.0194$ & $0.5544$ & $0.0060$ & $0.5465$ & $0.0058$ & $0.0106$ & $0.5440$ & $0.0053$ & $0.0097$ & $0.5351$ & $0.0148$ & $0.0277$ & $46.4986$ & $0.0237$ & $-37.2300$ & $0.0163$ & $0.1385$ & $4972$ & $54$ & $5061$ & $84$ & $\dots$ & $\dots$ & $4972$ & $54$ & $3.667$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.114$ & $-0.803$ & $0.150$ & $\dots$ & $\dots$ & $-0.830$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.391$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($58.4$,$105.5$,$0.1$) & ($0.5$,$1.1$,$0.7$) & ($297.8$,$861.6$,$7.2$) & ($4.2$,$8.8$,$0.1$) & $-1.757$ & $0.001$ & $2.341$ & $0.033$ & $8.542$ & $0.005$ & $0.529$ & $0.004$ & $0.570$ & $0.005$\\
J234300.04$-$384127.9 & 6537866223757183488 & 1930822 & 20100911_2350m39_056 & 23:43:00.04 & $-$38:41:27.9 & $\dots$ & $12.678$ & $12.429$ & $1.161$ & $12.708$ & $9.5$ & $3.0$ & $11.4$ & $1.1$ & $0.4050$ & $0.0152$ & $2.4691$ & $0.0927$ & $2.3202$ & $0.0818$ & $0.0353$ & $2.3847$ & $0.0839$ & $0.0352$ & $2.3260$ & $0.1018$ & $0.0438$ & $0.7762$ & $0.0113$ & $-8.9661$ & $0.0115$ & $0.0569$ & $4789$ & $53$ & $5006$ & $95$ & $\dots$ & $\dots$ & $4789$ & $53$ & $3.940$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-0.351$ & $0.100$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.416$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-46.7$,$153.7$,$13.7$) & ($1.0$,$1.2$,$2.9$) & ($110.8$,$1154.4$,$92.6$) & ($2.9$,$10.7$,$1.8$) & $-1.700$ & $0.001$ & $4.077$ & $0.051$ & $8.198$ & $0.005$ & $2.325$ & $0.033$ & $0.336$ & $0.006$\\
J234302.87$-$514203.3 & 6522501167235785984 & 490248173 & 20051022_2351m52_034 & 23:43:02.87 & $-$51:42:03.3 & $\dots$ & $13.156$ & $12.903$ & $1.186$ & $13.192$ & $21.9$ & $2.0$ & $\dots$ & $\dots$ & $0.3533$ & $0.0133$ & $2.8305$ & $0.1066$ & $2.6364$ & $0.0924$ & $0.0351$ & $2.7429$ & $0.0923$ & $0.0337$ & $2.7294$ & $0.1254$ & $0.0460$ & $8.5019$ & $0.0088$ & $-4.6861$ & $0.0120$ & $-0.2401$ & $4740$ & $53$ & $4916$ & $77$ & $\dots$ & $\dots$ & $4740$ & $53$ & $2.194$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $-0.658$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($45.9$,$150.2$,$-17.7$) & ($1.2$,$1.3$,$1.7$) & ($110.5$,$1083.0$,$111.0$) & ($3.0$,$10.8$,$2.2$) & $-1.716$ & $0.001$ & $3.861$ & $0.048$ & $7.958$ & $0.009$ & $2.563$ & $0.036$ & $0.347$ & $0.006$\\
J234303.46$-$461921.0 & 6525405595917779328 & 490402971 & 20070917_2343m45_140 & 23:43:03.46 & $-$46:19:21.0 & $\dots$ & $11.481$ & $11.417$ & $1.157$ & $11.694$ & $-11.9$ & $3.6$ & $\dots$ & $\dots$ & $9.8218$ & $0.5245$ & $0.1018$ & $0.0054$ & $0.1015$ & $0.0054$ & $0.0533$ & $0.1032$ & $0.0058$ & $0.0565$ & $\dots$ & $\dots$ & $\dots$ & $-17.6312$ & $0.3199$ & $4.9170$ & $0.5118$ & $0.0455$ & $4760$ & $67$ & $5315$ & $160$ & $\dots$ & $\dots$ & $4760$ & $67$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.132$ & $0.119$ & $0.140$ & $\dots$ & $\dots$ & $-1.280$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.311$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-14.5$,$258.6$,$19.6$) & ($1.3$,$0.7$,$3.4$) & ($22.0$,$2123.2$,$3.2$) & ($0.9$,$5.8$,$1.0$) & $-1.494$ & $0.002$ & $8.145$ & $0.013$ & $10.384$ & $0.063$ & $0.370$ & $0.068$ & $0.121$ & $0.002$\\
J234304.31$-$012039.1 & 2640231609349557376 & 8685491 & 20090901_2347m03_068 & 23:43:04.31 & $-$01:20:39.1 & $\dots$ & $11.587$ & $11.479$ & $1.012$ & $11.698$ & $-27.3$ & $1.0$ & $-28.1$ & $0.6$ & $0.7283$ & $0.0211$ & $1.3731$ & $0.0398$ & $1.3257$ & $0.0371$ & $0.0280$ & $1.3274$ & $0.0345$ & $0.0260$ & $1.2759$ & $0.0531$ & $0.0416$ & $7.6028$ & $0.0194$ & $-7.9026$ & $0.0150$ & $0.1777$ & $5165$ & $54$ & $5396$ & $94$ & $\dots$ & $\dots$ & $5165$ & $54$ & $3.180$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-0.790$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.362$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($21.4$,$179.6$,$-2.8$) & ($0.3$,$0.9$,$1.0$) & ($57.9$,$1481.2$,$27.7$) & ($1.7$,$7.1$,$0.5$) & $-1.650$ & $0.001$ & $5.304$ & $0.039$ & $8.418$ & $0.005$ & $1.133$ & $0.014$ & $0.227$ & $0.004$\\
J234313.80$-$373649.4 & 6538073206821061632 & 1937231 & 20111127_2337m35_085 & 23:43:13.80 & $-$37:36:49.4 & $\dots$ & $11.937$ & $11.854$ & $1.070$ & $12.095$ & $49.5$ & $1.0$ & $51.6$ & $1.3$ & $0.5176$ & $0.0153$ & $1.9320$ & $0.0571$ & $1.8396$ & $0.0518$ & $0.0281$ & $1.8258$ & $0.0528$ & $0.0289$ & $1.8080$ & $0.0482$ & $0.0266$ & $4.3828$ & $0.0126$ & $-6.6621$ & $0.0113$ & $0.0040$ & $4988$ & $60$ & $5456$ & $74$ & $\dots$ & $\dots$ & $4988$ & $60$ & $3.247$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.125$ & $-0.445$ & $0.110$ & $\dots$ & $\dots$ & $-0.990$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-16.3$,$180.3$,$-40.7$) & ($0.3$,$0.5$,$0.9$) & ($36.4$,$1387.2$,$86.9$) & ($0.7$,$4.8$,$1.4$) & $-1.661$ & $0.001$ & $5.427$ & $0.047$ & $7.994$ & $0.030$ & $2.087$ & $0.028$ & $0.191$ & $0.006$\\
J234315.16$-$610723.5 & 6487955370883201792 & 489324700 & 20080901_2324m62_101 & 23:43:15.16 & $-$61:07:23.5 & $\dots$ & $10.627$ & $10.272$ & $1.392$ & $10.658$ & $32.7$ & $0.7$ & $33.7$ & $0.3$ & $0.5268$ & $0.0114$ & $1.8983$ & $0.0411$ & $1.8090$ & $0.0373$ & $0.0206$ & $1.8245$ & $0.0312$ & $0.0171$ & $1.7692$ & $0.0650$ & $0.0367$ & $13.5903$ & $0.0111$ & $-1.4616$ & $0.0130$ & $-0.2274$ & $4370$ & $51$ & $4398$ & $68$ & $\dots$ & $\dots$ & $4370$ & $51$ & $1.512$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.801$ & $0.140$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.264$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($56.1$,$186.3$,$-42.9$) & ($0.9$,$0.5$,$0.6$) & ($68.5$,$1399.8$,$61.7$) & ($1.6$,$5.0$,$1.0$) & $-1.654$ & $0.001$ & $5.011$ & $0.030$ & $8.481$ & $0.017$ & $1.848$ & $0.021$ & $0.257$ & $0.004$\\
J234319.51$-$800832.3 & 6352443753919698560 & 485536033 & 20091001_2301m78_132 & 23:43:19.51 & $-$80:08:32.3 & $\dots$ & $10.327$ & $9.957$ & $1.366$ & $10.330$ & $77.0$ & $3.1$ & $75.7$ & $0.9$ & $1.1958$ & $0.0132$ & $0.8363$ & $0.0092$ & $0.8185$ & $0.0088$ & $0.0108$ & $0.8274$ & $0.0087$ & $0.0105$ & $0.8185$ & $0.0134$ & $0.0164$ & $20.3790$ & $0.0148$ & $8.3412$ & $0.0143$ & $0.1086$ & $4592$ & $52$ & $4888$ & $65$ & $\dots$ & $\dots$ & $4592$ & $52$ & $1.933$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.263$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.295$ & $0.116$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.4$,$190.8$,$-84.1$) & ($1.4$,$2.1$,$1.9$) & ($19.5$,$1502.0$,$88.2$) & ($1.2$,$16.8$,$4.7$) & $-1.632$ & $0.003$ & $6.122$ & $0.062$ & $8.087$ & $0.059$ & $2.115$ & $0.076$ & $0.138$ & $0.007$\\
J234321.99$-$294607.7 & 2327661550452308608 & 3078074 & 20061118_2353m28_028 & 23:43:21.99 & $-$29:46:07.7 & $\dots$ & $12.906$ & $12.696$ & $1.081$ & $12.941$ & $44.2$ & $2.0$ & $47.4$ & $1.8$ & $0.4698$ & $0.0161$ & $2.1286$ & $0.0729$ & $2.0169$ & $0.0655$ & $0.0325$ & $2.0294$ & $0.0678$ & $0.0334$ & $2.1570$ & $0.0589$ & $0.0273$ & $-8.0468$ & $0.0200$ & $-11.4168$ & $0.0150$ & $-0.0931$ & $4977$ & $54$ & $5212$ & $104$ & $\dots$ & $\dots$ & $4977$ & $54$ & $3.731$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $-0.547$ & $0.110$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.426$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-139.8$,$184.3$,$-10.6$) & ($1.1$,$0.6$,$1.9$) & ($234.7$,$1421.1$,$111.5$) & ($3.2$,$5.0$,$2.9$) & $-1.554$ & $0.001$ & $4.553$ & $0.026$ & $11.497$ & $0.034$ & $3.111$ & $0.081$ & $0.433$ & $0.003$\\
J234341.79$-$144122.4 & 2419681396568156416 & 6745330 & 20070809_2348m16_064 & 23:43:41.79 & $-$14:41:22.4 & $\dots$ & $11.096$ & $10.736$ & $1.347$ & $11.100$ & $-99.6$ & $0.8$ & $\dots$ & $\dots$ & $0.5306$ & $0.0204$ & $1.8847$ & $0.0725$ & $1.7966$ & $0.0658$ & $0.0367$ & $1.7372$ & $0.0570$ & $0.0328$ & $1.7810$ & $0.0867$ & $0.0487$ & $-5.7189$ & $0.0196$ & $-8.7266$ & $0.0152$ & $0.2050$ & $4480$ & $53$ & $4561$ & $68$ & $\dots$ & $\dots$ & $4480$ & $53$ & $1.897$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.119$ & $-0.792$ & $0.140$ & $\dots$ & $\dots$ & $-1.210$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-63.8$,$179.7$,$96.7$) & ($1.0$,$0.5$,$0.7$) & ($97.7$,$1443.9$,$162.2$) & ($2.7$,$4.7$,$2.0$) & $-1.585$ & $0.001$ & $5.476$ & $0.031$ & $9.801$ & $0.030$ & $3.638$ & $0.032$ & $0.283$ & $0.004$\\
J234354.28$-$220406.7 & 2387701241880269056 & 6434990 & 20090802_2337m20_124 & 23:43:54.28 & $-$22:04:06.7 & $\dots$ & $10.328$ & $10.050$ & $1.185$ & $10.339$ & $-13.0$ & $0.4$ & $-3.4$ & $1.3$ & $0.8412$ & $0.0266$ & $1.1888$ & $0.0376$ & $1.1531$ & $0.0354$ & $0.0307$ & $1.1481$ & $0.0309$ & $0.0269$ & $1.1664$ & $0.0837$ & $0.0717$ & $22.7371$ & $0.0317$ & $-7.9844$ & $0.0230$ & $0.0422$ & $4766$ & $52$ & $4861$ & $68$ & $\dots$ & $\dots$ & $4766$ & $52$ & $2.564$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.769$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.366$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $120$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($89.6$,$151.4$,$-18.6$) & ($1.9$,$2.0$,$0.9$) & ($194.7$,$1215.5$,$30.1$) & ($8.2$,$16.7$,$1.0$) & $-1.670$ & $0.001$ & $3.722$ & $0.075$ & $9.222$ & $0.031$ & $1.314$ & $0.031$ & $0.425$ & $0.010$\\
J234357.86$-$745522.6 & 6377930815705141248 & 486551981 & 20081017_0020m74_035 & 23:43:57.86 & $-$74:55:22.6 & GEMS & $10.399$ & $10.201$ & $0.864$ & $10.368$ & $188.3$ & $1.3$ & $187.5$ & $0.6$ & $0.9365$ & $0.0159$ & $1.0678$ & $0.0181$ & $1.0390$ & $0.0172$ & $0.0165$ & $1.0490$ & $0.0166$ & $0.0159$ & $1.0069$ & $0.0411$ & $0.0408$ & $46.2809$ & $0.0198$ & $-75.8971$ & $0.0193$ & $-0.1286$ & $5662$ & $111$ & $5100$ & $214$ & $5743$ & $22$ & $5580$ & $200$ & $1.540$ & $0.480$ & $3.247$ & $0.053$ & $3.247$ & $0.053$ & $-2.317$ & $0.380$ & $-1.884$ & $0.270$ & $-2.114$ & $0.122$ & $-2.520$ & $0.638$ & $0.282$ & $0.129$ & $0.282$ & $6.395$ & D & $0.908$ & I & $0.202$ & $0.334$ & $0.561$ & $0.044$ & $0.561$ & $0.044$ & D & $0.970$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($69.6$,$-205.7$,$84.5$) & ($2.3$,$4.0$,$2.5$) & ($50.3$,$-1602.6$,$106.8$) & ($2.1$,$30.3$,$6.2$) & $-1.580$ & $0.011$ & $6.230$ & $0.126$ & $9.366$ & $0.209$ & $2.687$ & $0.137$ & $0.201$ & $0.003$\\
J234407.74$-$402848.1 & 6534516664661259520 & 1904056 & 20120821_2350m39_039 & 23:44:07.74 & $-$40:28:48.1 & $\dots$ & $12.046$ & $12.620$ & $0.906$ & $12.801$ & $-28.1$ & $1.1$ & $-30.6$ & $2.0$ & $2.7345$ & $0.0152$ & $0.3657$ & $0.0020$ & $0.3623$ & $0.0020$ & $0.0055$ & $0.3632$ & $0.0020$ & $0.0055$ & $\dots$ & $\dots$ & $\dots$ & $44.9606$ & $0.0131$ & $-14.3944$ & $0.0131$ & $-0.0183$ & $5373$ & $181$ & $5521$ & $76$ & $\dots$ & $\dots$ & $5373$ & $181$ & $4.200$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.691$ & $0.299$ & $0.048$ & $0.100$ & $\dots$ & $\dots$ & $-1.691$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.167$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($56.0$,$199.0$,$19.0$) & ($0.4$,$0.1$,$1.0$) & ($56.9$,$1618.4$,$7.5$) & ($0.3$,$1.1$,$0.4$) & $-1.619$ & $0.001$ & $5.727$ & $0.006$ & $8.892$ & $0.010$ & $0.541$ & $0.017$ & $0.216$ & $0.001$\\
J234427.97$-$391004.9 & 6537607220049228288 & 1910723 & 20060912_2350m39_044 & 23:44:27.97 & $-$39:10:04.9 & $\dots$ & $11.824$ & $11.706$ & $0.745$ & $11.836$ & $-7.4$ & $0.9$ & $-8.8$ & $0.8$ & $3.8720$ & $0.0213$ & $0.2583$ & $0.0014$ & $0.2565$ & $0.0014$ & $0.0055$ & $0.2559$ & $0.0014$ & $0.0053$ & $0.2568$ & $0.0020$ & $0.0078$ & $-11.3339$ & $0.0187$ & $2.9629$ & $0.0173$ & $0.0869$ & $5891$ & $67$ & $5635$ & $136$ & $\dots$ & $\dots$ & $5891$ & $67$ & $3.844$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.836$ & $0.125$ & $-0.878$ & $0.190$ & $\dots$ & $\dots$ & $-0.836$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.295$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-20.1$,$260.1$,$17.1$) & ($0.3$,$0.1$,$0.9$) & ($27.4$,$2125.0$,$4.2$) & ($0.1$,$0.6$,$0.2$) & $-1.492$ & $0.001$ & $8.056$ & $0.003$ & $10.565$ & $0.006$ & $0.442$ & $0.015$ & $0.135$ & $0.000$\\
J234528.92$-$593158.2 & 6488530690342527488 & 489391818 & 20040824_0004m59_032 & 23:45:28.92 & $-$59:31:58.2 & $\dots$ & $12.854$ & $12.762$ & $0.978$ & $12.968$ & $-14.8$ & $5.0$ & $\dots$ & $\dots$ & $3.6517$ & $0.0255$ & $0.2738$ & $0.0019$ & $0.2719$ & $0.0019$ & $0.0069$ & $0.2726$ & $0.0017$ & $0.0064$ & $0.2732$ & $0.0027$ & $0.0098$ & $33.5340$ & $0.0207$ & $9.8863$ & $0.0231$ & $-0.1841$ & $5177$ & $70$ & $4008$ & $120$ & $\dots$ & $\dots$ & $5177$ & $70$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.858$ & $0.131$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.858$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.561$ & $0.345$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($33.2$,$249.4$,$1.9$) & ($2.1$,$2.0$,$4.2$) & ($22.3$,$2028.7$,$2.0$) & ($3.8$,$16.0$,$0.3$) & $-1.519$ & $0.006$ & $7.747$ & $0.009$ & $9.938$ & $0.192$ & $0.277$ & $0.022$ & $0.124$ & $0.010$\\
J234537.01$-$111123.7 & 2434485118045009536 & 8084318 & 20071113_2345m10_129 & 23:45:37.01 & $-$11:11:23.7 & $\dots$ & $11.167$ & $10.949$ & $1.147$ & $11.221$ & $19.1$ & $2.6$ & $\dots$ & $\dots$ & $2.9425$ & $0.0207$ & $0.3398$ & $0.0024$ & $0.3369$ & $0.0023$ & $0.0070$ & $0.3369$ & $0.0022$ & $0.0065$ & $0.3368$ & $0.0047$ & $0.0139$ & $24.7338$ & $0.0207$ & $-6.9468$ & $0.0169$ & $0.2441$ & $4869$ & $57$ & $5072$ & $64$ & $\dots$ & $\dots$ & $4869$ & $57$ & $4.803$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.125$ & $0.176$ & $0.080$ & $\dots$ & $\dots$ & $-0.800$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.243$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($20.1$,$231.6$,$-23.5$) & ($0.3$,$1.0$,$2.4$) & ($5.5$,$1903.5$,$7.6$) & ($0.1$,$7.9$,$1.0$) & $-1.556$ & $0.003$ & $7.725$ & $0.042$ & $8.776$ & $0.040$ & $0.537$ & $0.041$ & $0.064$ & $0.001$\\
J234543.10$-$585921.9 & 6494550099891970048 & 489409524 & 20101124_0005m59_039 & 23:45:43.10 & $-$58:59:21.9 & $\dots$ & $12.748$ & $12.471$ & $1.304$ & $12.814$ & $13.5$ & $1.3$ & $15.5$ & $0.9$ & $0.2492$ & $0.0109$ & $4.0128$ & $0.1755$ & $3.6337$ & $0.1439$ & $0.0396$ & $3.8036$ & $0.1373$ & $0.0361$ & $3.9730$ & $0.3066$ & $0.0772$ & $2.1529$ & $0.0109$ & $-13.6682$ & $0.0117$ & $-0.4188$ & $4507$ & $52$ & $4317$ & $77$ & $\dots$ & $\dots$ & $4507$ & $52$ & $0.786$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $-1.388$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.413$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-46.7$,$-4.8$,$118.2$) & ($0.8$,$5.7$,$2.9$) & ($485.3$,$-31.9$,$374.6$) & ($18.6$,$38.0$,$19.7$) & $-1.753$ & $0.005$ & $0.313$ & $0.135$ & $8.416$ & $0.042$ & $7.547$ & $0.153$ & $0.929$ & $0.030$\\
J234553.57$-$293115.9 & 2327509749127985280 & 3107360 & 20061118_2353m28_025 & 23:45:53.57 & $-$29:31:15.9 & $\dots$ & $12.694$ & $12.463$ & $1.117$ & $12.723$ & $-48.6$ & $1.1$ & $-50.4$ & $1.4$ & $0.2937$ & $0.0168$ & $3.4048$ & $0.1948$ & $3.1279$ & $0.1644$ & $0.0525$ & $3.0661$ & $0.1347$ & $0.0439$ & $3.2376$ & $0.1078$ & $0.0333$ & $3.2978$ & $0.0169$ & $-5.4880$ & $0.0160$ & $0.1277$ & $4895$ & $53$ & $4671$ & $77$ & $\dots$ & $\dots$ & $4895$ & $53$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.104$ & $-1.288$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($14.9$,$147.2$,$43.3$) & ($0.4$,$1.0$,$1.1$) & ($85.9$,$1100.1$,$194.3$) & ($1.9$,$8.2$,$2.8$) & $-1.684$ & $0.001$ & $4.340$ & $0.036$ & $8.156$ & $0.005$ & $3.593$ & $0.035$ & $0.305$ & $0.004$\\
J234559.20$-$552744.1 & 6496850312576449280 & 489636244 & 20110830_2331m56_099 & 23:45:59.20 & $-$55:27:44.1 & $\dots$ & $12.590$ & $12.351$ & $1.137$ & $12.620$ & $46.4$ & $0.8$ & $48.0$ & $0.7$ & $0.2149$ & $0.0112$ & $4.6533$ & $0.2425$ & $4.1511$ & $0.1930$ & $0.0465$ & $4.1837$ & $0.1847$ & $0.0441$ & $4.4976$ & $0.3039$ & $0.0676$ & $2.9950$ & $0.0088$ & $-5.9037$ & $0.0102$ & $-0.2468$ & $4845$ & $54$ & $4723$ & $77$ & $\dots$ & $\dots$ & $4845$ & $54$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.108$ & $-1.568$ & $0.170$ & $\dots$ & $\dots$ & $-1.900$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-29.5$,$93.3$,$8.7$) & ($0.6$,$2.6$,$1.0$) & ($223.0$,$612.7$,$218.5$) & ($6.9$,$19.9$,$5.0$) & $-1.771$ & $0.001$ & $2.117$ & $0.073$ & $7.782$ & $0.014$ & $4.057$ & $0.074$ & $0.572$ & $0.012$\\
J234559.37$-$215835.6 & 2387717249223004288 & 6471328 & 20091021_2337m20_127 & 23:45:59.37 & $-$21:58:35.6 & $\dots$ & $12.022$ & $12.038$ & $0.979$ & $12.245$ & $25.1$ & $1.6$ & $27.2$ & $2.0$ & $1.5498$ & $0.0211$ & $0.6452$ & $0.0088$ & $0.6346$ & $0.0085$ & $0.0134$ & $0.6339$ & $0.0078$ & $0.0124$ & $0.6325$ & $0.0082$ & $0.0130$ & $12.5644$ & $0.0168$ & $-5.9546$ & $0.0155$ & $0.0933$ & $5229$ & $65$ & $5302$ & $136$ & $\dots$ & $\dots$ & $5229$ & $65$ & $3.788$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.114$ & $-0.724$ & $0.190$ & $\dots$ & $\dots$ & $-1.090$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.1$,$224.0$,$-28.3$) & ($0.3$,$0.4$,$1.5$) & ($3.6$,$1822.2$,$17.8$) & ($0.2$,$2.9$,$0.8$) & $-1.575$ & $0.001$ & $7.539$ & $0.028$ & $8.379$ & $0.005$ & $0.848$ & $0.024$ & $0.053$ & $0.002$\\
J234559.55$-$573354.4 & 6495111611031839232 & 489611689 & 20070930_2331m56_126 & 23:45:59.55 & $-$57:33:54.4 & $\dots$ & $10.157$ & $10.065$ & $1.299$ & $10.406$ & $30.6$ & $1.4$ & $29.2$ & $0.3$ & $1.3881$ & $0.0142$ & $0.7204$ & $0.0074$ & $0.7072$ & $0.0071$ & $0.0100$ & $0.7099$ & $0.0077$ & $0.0109$ & $0.7054$ & $0.0117$ & $0.0166$ & $24.7701$ & $0.0128$ & $-0.8535$ & $0.0130$ & $-0.3219$ & $4535$ & $59$ & $4577$ & $49$ & $\dots$ & $\dots$ & $4535$ & $59$ & $2.703$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.125$ & $0.042$ & $0.090$ & $\dots$ & $\dots$ & $-1.360$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.249$ & $0.087$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($42.4$,$204.4$,$-38.1$) & ($0.6$,$0.5$,$1.2$) & ($35.5$,$1627.8$,$22.6$) & ($0.5$,$4.4$,$0.9$) & $-1.617$ & $0.001$ & $6.068$ & $0.015$ & $8.591$ & $0.016$ & $1.009$ & $0.023$ & $0.172$ & $0.001$\\
J234603.11$-$353520.5 & 2311719662641918208 & 2768866 & 20070831_2337m35_114 & 23:46:03.11 & $-$35:35:20.5 & $\dots$ & $10.715$ & $10.450$ & $1.185$ & $10.739$ & $7.5$ & $2.0$ & $\dots$ & $\dots$ & $3.6751$ & $0.0209$ & $0.2721$ & $0.0015$ & $0.2702$ & $0.0015$ & $0.0056$ & $0.2706$ & $0.0015$ & $0.0057$ & $0.2669$ & $0.0001$ & $0.0003$ & $70.4574$ & $0.0149$ & $-23.2655$ & $0.0126$ & $0.1678$ & $4741$ & $57$ & $4928$ & $64$ & $\dots$ & $\dots$ & $4741$ & $57$ & $4.570$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.114$ & $0.283$ & $0.080$ & $\dots$ & $\dots$ & $-1.140$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.167$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($53.2$,$186.9$,$-18.4$) & ($0.6$,$0.0$,$1.9$) & ($73.4$,$1528.1$,$4.6$) & ($0.7$,$0.2$,$0.6$) & $-1.642$ & $0.001$ & $5.250$ & $0.007$ & $8.751$ & $0.009$ & $0.408$ & $0.028$ & $0.250$ & $0.001$\\
J234603.92$-$211802.8 & 2389441940585602176 & 6475507 & 20041101_2342m23_081 & 23:46:03.92 & $-$21:18:02.8 & $\dots$ & $13.515$ & $13.212$ & $1.390$ & $13.598$ & $-19.7$ & $9.1$ & $\dots$ & $\dots$ & $4.5441$ & $0.0144$ & $0.2201$ & $0.0007$ & $0.2188$ & $0.0007$ & $0.0032$ & $0.2180$ & $0.0006$ & $0.0028$ & $0.2189$ & $0.0013$ & $0.0057$ & $-11.8930$ & $0.0151$ & $-37.1174$ & $0.0130$ & $0.1963$ & $4348$ & $68$ & $4008$ & $120$ & $\dots$ & $\dots$ & $4348$ & $68$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.136$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.020$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.096$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-34.6$,$217.6$,$25.1$) & ($1.6$,$2.0$,$8.8$) & ($19.3$,$1786.7$,$7.2$) & ($0.5$,$16.1$,$4.0$) & $-1.585$ & $0.003$ & $6.862$ & $0.034$ & $8.779$ & $0.058$ & $0.505$ & $0.157$ & $0.123$ & $0.001$\\
J234604.73$-$421208.1 & 6533761231454317184 & 1837365 & 20120821_2350m39_071 & 23:46:04.73 & $-$42:12:08.1 & $\dots$ & $12.799$ & $12.583$ & $0.945$ & $12.777$ & $-72.3$ & $1.9$ & $-76.0$ & $1.0$ & $0.3523$ & $0.0143$ & $2.8385$ & $0.1152$ & $2.6434$ & $0.0999$ & $0.0378$ & $2.6664$ & $0.0996$ & $0.0373$ & $2.7570$ & $0.0866$ & $0.0314$ & $12.0316$ & $0.0124$ & $-5.4350$ & $0.0121$ & $0.0834$ & $5282$ & $58$ & $5438$ & $136$ & $\dots$ & $\dots$ & $5282$ & $58$ & $3.756$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.135$ & $-0.779$ & $0.190$ & $\dots$ & $\dots$ & $-1.040$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.688$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($120.4$,$133.4$,$52.2$) & ($1.2$,$1.1$,$1.7$) & ($190.4$,$980.1$,$242.9$) & ($3.5$,$9.1$,$6.8$) & $-1.653$ & $0.002$ & $3.629$ & $0.043$ & $9.358$ & $0.026$ & $4.664$ & $0.087$ & $0.441$ & $0.005$\\
J234618.71$-$725212.8 & 6380015764628664576 & 486553811 & 20090929_2311m73_111 & 23:46:18.71 & $-$72:52:12.8 & $\dots$ & $11.212$ & $10.980$ & $1.145$ & $11.252$ & $-55.1$ & $1.2$ & $-54.8$ & $0.3$ & $0.9396$ & $0.0105$ & $1.0643$ & $0.0119$ & $1.0356$ & $0.0113$ & $0.0109$ & $1.0498$ & $0.0119$ & $0.0114$ & $1.0405$ & $0.0100$ & $0.0096$ & $-16.9717$ & $0.0116$ & $-29.4623$ & $0.0128$ & $-0.0707$ & $4864$ & $53$ & $4865$ & $77$ & $\dots$ & $\dots$ & $4864$ & $53$ & $2.140$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $-1.067$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.557$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-96.2$,$205.2$,$165.8$) & ($0.6$,$0.8$,$0.9$) & ($191.8$,$1598.1$,$344.7$) & ($1.6$,$6.0$,$3.6$) & $-1.457$ & $0.002$ & $6.296$ & $0.030$ & $13.184$ & $0.066$ & $6.902$ & $0.061$ & $0.354$ & $0.001$\\
J234619.22$-$431615.7 & 6532112238890401152 & 1824888 & 20060814_2343m45_077 & 23:46:19.22 & $-$43:16:15.7 & $\dots$ & $12.748$ & $12.566$ & $1.007$ & $12.783$ & $5.2$ & $2.3$ & $5.6$ & $1.0$ & $0.3857$ & $0.1530$ & $2.5927$ & $1.0285$ & $2.4290$ & $0.9027$ & $0.3716$ & $2.3167$ & $0.5054$ & $0.2182$ & $1.4928$ & $1.0873$ & $0.7284$ & $6.1672$ & $0.1460$ & $-3.4023$ & $0.1578$ & $-0.0877$ & $5135$ & $54$ & $5762$ & $160$ & $\dots$ & $\dots$ & $5135$ & $54$ & $3.650$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.110$ & $-0.045$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.330$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($29.8$,$183.2$,$-5.8$) & ($3.2$,$4.2$,$2.3$) & ($39.8$,$1357.6$,$109.1$) & ($6.6$,$39.1$,$9.9$) & $-1.659$ & $0.006$ & $5.393$ & $0.194$ & $8.017$ & $0.032$ & $2.450$ & $0.146$ & $0.196$ & $0.018$\\
J234625.98$-$113430.0 & 2432782283770599168 & 8121977 & 20091114_2345m10_140 & 23:46:25.98 & $-$11:34:30.0 & $\dots$ & $11.879$ & $12.442$ & $0.933$ & $12.632$ & $-8.8$ & $0.8$ & $-3.6$ & $2.8$ & $3.5056$ & $0.0162$ & $0.2853$ & $0.0013$ & $0.2832$ & $0.0013$ & $0.0046$ & $0.2827$ & $0.0014$ & $0.0048$ & $\dots$ & $\dots$ & $\dots$ & $-6.0965$ & $0.0181$ & $-3.1544$ & $0.0129$ & $0.2114$ & $5374$ & $199$ & $5528$ & $76$ & $\dots$ & $\dots$ & $5374$ & $199$ & $4.486$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.114$ & $0.219$ & $0.117$ & $0.100$ & $\dots$ & $\dots$ & $-1.114$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.027$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6 & ($-16.4$,$247.6$,$16.3$) & ($0.1$,$0.3$,$0.7$) & ($10.0$,$2036.1$,$4.3$) & ($0.2$,$2.4$,$0.2$) & $-1.520$ & $0.001$ & $8.089$ & $0.001$ & $9.564$ & $0.020$ & $0.415$ & $0.010$ & $0.084$ & $0.001$\\
J234626.74$-$122918.8 & 2432650342375703936 & 8096309 & 20091114_2345m10_146 & 23:46:26.74 & $-$12:29:18.8 & $\dots$ & $11.931$ & $11.799$ & $0.767$ & $11.936$ & $61.9$ & $1.1$ & $55.1$ & $10.7$ & $3.6218$ & $0.0145$ & $0.2761$ & $0.0011$ & $0.2741$ & $0.0011$ & $0.0040$ & $0.2728$ & $0.0011$ & $0.0042$ & $0.2724$ & $0.0017$ & $0.0062$ & $33.7190$ & $0.0177$ & $-18.4254$ & $0.0126$ & $0.0340$ & $5878$ & $67$ & $5164$ & $136$ & $\dots$ & $\dots$ & $5878$ & $67$ & $4.161$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.891$ & $0.124$ & $-1.219$ & $0.190$ & $\dots$ & $\dots$ & $-0.891$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.129$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($12.2$,$233.8$,$-67.7$) & ($0.1$,$0.4$,$1.1$) & ($4.7$,$1922.2$,$48.7$) & ($0.3$,$3.3$,$1.7$) & $-1.533$ & $0.002$ & $8.067$ & $0.008$ & $9.092$ & $0.043$ & $1.621$ & $0.039$ & $0.060$ & $0.002$\\
J234628.51$-$445528.4 & 6531548253849466880 & 1819783 & 20100831_2343m45_107 & 23:46:28.51 & $-$44:55:28.4 & $\dots$ & $12.244$ & $12.126$ & $0.764$ & $12.262$ & $-11.0$ & $1.3$ & $-10.7$ & $2.4$ & $2.4855$ & $0.0172$ & $0.4023$ & $0.0028$ & $0.3982$ & $0.0027$ & $0.0068$ & $0.3978$ & $0.0025$ & $0.0063$ & $0.4003$ & $0.0036$ & $0.0091$ & $-10.0793$ & $0.0135$ & $-13.7609$ & $0.0185$ & $0.1067$ & $5791$ & $80$ & $5424$ & $94$ & $\dots$ & $\dots$ & $5791$ & $80$ & $3.561$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.332$ & $-0.981$ & $0.180$ & $\dots$ & $\dots$ & $-1.350$ & $0.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.725$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-35.1$,$236.7$,$29.5$) & ($0.5$,$0.2$,$1.3$) & ($17.5$,$1919.9$,$11.3$) & ($0.3$,$1.9$,$0.7$) & $-1.545$ & $0.001$ & $7.460$ & $0.017$ & $9.362$ & $0.005$ & $0.713$ & $0.024$ & $0.113$ & $0.001$\\
J234640.27$-$193534.9 & 2390479226727326848 & 6670841 & 20091021_2337m20_101 & 23:46:40.27 & $-$19:35:34.9 & $\dots$ & $12.016$ & $11.799$ & $1.081$ & $12.045$ & $-16.7$ & $1.2$ & $-15.2$ & $0.9$ & $5.1365$ & $0.2372$ & $0.1947$ & $0.0090$ & $0.1937$ & $0.0089$ & $0.0459$ & $0.1945$ & $0.0075$ & $0.0388$ & $0.1819$ & $0.0107$ & $0.0586$ & $57.3220$ & $0.2316$ & $14.7077$ & $0.2071$ & $0.2549$ & $4974$ & $66$ & $4847$ & $79$ & $\dots$ & $\dots$ & $4974$ & $66$ & $3.675$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.983$ & $0.123$ & $-0.314$ & $0.090$ & $\dots$ & $\dots$ & $-0.983$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.101$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($43.3$,$236.8$,$12.5$) & ($0.9$,$0.4$,$1.1$) & ($24.4$,$1946.6$,$2.4$) & ($1.0$,$3.0$,$0.2$) & $-1.540$ & $0.001$ & $7.375$ & $0.025$ & $9.624$ & $0.023$ & $0.303$ & $0.015$ & $0.132$ & $0.003$\\
J234640.29$-$083750.6 & 2436181767565977216 & 8248261 & 20070929_2345m10_081 & 23:46:40.29 & $-$08:37:50.6 & KPNR & $10.505$ & $10.231$ & $1.130$ & $10.496$ & $-112.4$ & $0.6$ & $-110.5$ & $0.5$ & $0.8298$ & $0.0141$ & $1.2051$ & $0.0205$ & $1.1685$ & $0.0193$ & $0.0165$ & $1.1593$ & $0.0210$ & $0.0181$ & $1.1634$ & $0.0308$ & $0.0265$ & $10.0888$ & $0.0170$ & $-41.9200$ & $0.0148$ & $0.2707$ & $4896$ & $41$ & $4627$ & $92$ & $4896$ & $28$ & $4896$ & $54$ & $1.586$ & $0.470$ & $1.670$ & $0.106$ & $1.670$ & $0.106$ & $-1.803$ & $0.091$ & $-1.722$ & $0.160$ & $-1.886$ & $0.079$ & $-1.720$ & $0.103$ & $-0.065$ & $0.112$ & $0.255$ & $6.882$ & D & $0.997$ & I & $0.417$ & $0.235$ & $0.285$ & $0.033$ & $0.285$ & $0.033$ & D & $0.978$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($-66.7$,$-5.2$,$20.4$) & ($0.6$,$1.6$,$0.8$) & ($703.7$,$-42.8$,$25.3$) & ($6.8$,$13.1$,$0.2$) & $-1.795$ & $0.001$ & $0.370$ & $0.010$ & $8.631$ & $0.005$ & $3.497$ & $0.035$ & $0.918$ & $0.002$\\
J234644.14$-$645618.3 & 6485526515337439104 & 486887775 & 20040902_0009m65_040 & 23:46:44.14 & $-$64:56:18.3 & $\dots$ & $11.776$ & $11.625$ & $0.869$ & $11.793$ & $70.8$ & $1.3$ & $67.6$ & $0.3$ & $0.5295$ & $0.0124$ & $1.8886$ & $0.0442$ & $1.8002$ & $0.0402$ & $0.0223$ & $1.7888$ & $0.0363$ & $0.0203$ & $1.7678$ & $0.0767$ & $0.0434$ & $-2.8442$ & $0.0119$ & $-13.6655$ & $0.0139$ & $-0.2570$ & $5491$ & $58$ & $5225$ & $94$ & $\dots$ & $\dots$ & $5491$ & $58$ & $2.353$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.119$ & $-1.424$ & $0.180$ & $\dots$ & $\dots$ & $-1.340$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-102.2$,$125.9$,$26.4$) & ($0.8$,$1.4$,$1.3$) & ($265.1$,$945.2$,$43.3$) & ($4.9$,$11.3$,$1.0$) & $-1.720$ & $0.001$ & $2.746$ & $0.041$ & $8.830$ & $0.007$ & $1.595$ & $0.025$ & $0.526$ & $0.006$\\
J234648.17$-$343818.5 & 2312327555133315072 & 2774178 & 20050724_2350m36_066 & 23:46:48.17 & $-$34:38:18.5 & $\dots$ & $10.878$ & $11.221$ & $0.645$ & $11.324$ & $16.2$ & $1.5$ & $12.9$ & $0.5$ & $2.9489$ & $0.0299$ & $0.3391$ & $0.0034$ & $0.3361$ & $0.0034$ & $0.0101$ & $0.3349$ & $0.0032$ & $0.0095$ & $\dots$ & $\dots$ & $\dots$ & $-25.2314$ & $0.0253$ & $-13.9464$ & $0.0210$ & $0.1331$ & $6229$ & $103$ & $5991$ & $76$ & $\dots$ & $\dots$ & $6229$ & $103$ & $3.868$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.109$ & $0.378$ & $-0.135$ & $0.100$ & $\dots$ & $\dots$ & $-2.109$ & $0.378$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.146$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-59.6$,$247.2$,$4.1$) & ($0.4$,$0.0$,$1.5$) & ($54.1$,$2016.9$,$3.5$) & ($0.6$,$0.3$,$0.1$) & $-1.510$ & $0.001$ & $7.249$ & $0.007$ & $10.698$ & $0.014$ & $0.405$ & $0.004$ & $0.192$ & $0.001$\\
J234700.60$-$494519.5 & 6522337782382216192 & 490308764 & 20030718_2351m52_070 & 23:47:00.60 & $-$49:45:19.5 & $\dots$ & $12.864$ & $12.649$ & $1.022$ & $12.872$ & $19.5$ & $2.1$ & $14.7$ & $1.3$ & $0.5679$ & $0.0135$ & $1.7609$ & $0.0419$ & $1.6838$ & $0.0383$ & $0.0227$ & $1.6974$ & $0.0376$ & $0.0221$ & $1.7391$ & $0.0594$ & $0.0342$ & $19.9593$ & $0.0084$ & $-26.7993$ & $0.0128$ & $-0.0004$ & $5095$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5095$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($58.1$,$-17.7$,$28.8$) & ($1.2$,$2.5$,$2.0$) & ($566.7$,$-135.0$,$70.4$) & ($10.1$,$19.3$,$3.2$) & $-1.820$ & $0.001$ & $0.297$ & $0.045$ & $8.350$ & $0.033$ & $4.050$ & $0.100$ & $0.931$ & $0.010$\\
J234707.70$-$613756.6 & 6487876652722537728 & 489328519 & 20120918_2324m62_108 & 23:47:07.70 & $-$61:37:56.6 & $\dots$ & $12.636$ & $12.508$ & $0.739$ & $12.637$ & $70.7$ & $1.3$ & $72.3$ & $1.2$ & $2.7794$ & $0.0114$ & $0.3598$ & $0.0015$ & $0.3565$ & $0.0014$ & $0.0041$ & $0.3567$ & $0.0012$ & $0.0034$ & $0.3582$ & $0.0024$ & $0.0067$ & $-16.9521$ & $0.0114$ & $23.2451$ & $0.0124$ & $-0.2976$ & $5932$ & $68$ & $5758$ & $136$ & $\dots$ & $\dots$ & $5932$ & $68$ & $3.980$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.007$ & $0.127$ & $-1.251$ & $0.190$ & $\dots$ & $\dots$ & $-1.007$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.549$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-61.8$,$264.7$,$-63.9$) & ($0.5$,$0.5$,$1.0$) & ($100.2$,$2143.8$,$44.2$) & ($0.3$,$4.3$,$1.5$) & $-1.448$ & $0.001$ & $7.467$ & $0.020$ & $12.625$ & $0.010$ & $2.165$ & $0.095$ & $0.257$ & $0.001$\\
J234712.24$-$625515.9 & 6486197591091814656 & 489307029 & 20061028_2324m62_120 & 23:47:12.24 & $-$62:55:15.9 & $\dots$ & $11.552$ & $11.347$ & $0.970$ & $11.550$ & $94.9$ & $1.5$ & $92.3$ & $0.7$ & $0.6793$ & $0.0150$ & $1.4721$ & $0.0325$ & $1.4178$ & $0.0302$ & $0.0213$ & $1.4229$ & $0.0281$ & $0.0198$ & $1.4219$ & $0.0265$ & $0.0186$ & $22.8273$ & $0.0183$ & $-31.7392$ & $0.0171$ & $-0.2638$ & $5240$ & $58$ & $5009$ & $94$ & $\dots$ & $\dots$ & $5240$ & $58$ & $2.095$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.145$ & $-0.956$ & $0.180$ & $\dots$ & $\dots$ & $-0.960$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($37.6$,$-24.8$,$13.2$) & ($0.8$,$1.4$,$1.2$) & ($551.0$,$-190.2$,$31.6$) & ($5.8$,$10.9$,$0.7$) & $-1.840$ & $0.001$ & $0.428$ & $0.030$ & $8.007$ & $0.040$ & $3.758$ & $0.062$ & $0.899$ & $0.007$\\
J234712.83$-$782657.5 & 6353104461624820480 & 485576371 & 20061021_2301m78_116 & 23:47:12.83 & $-$78:26:57.5 & $\dots$ & $11.203$ & $10.907$ & $1.289$ & $11.243$ & $-16.5$ & $1.1$ & $-16.7$ & $0.4$ & $0.7630$ & $0.0114$ & $1.3106$ & $0.0196$ & $1.2674$ & $0.0183$ & $0.0144$ & $1.2821$ & $0.0184$ & $0.0143$ & $1.2369$ & $0.0247$ & $0.0199$ & $6.9077$ & $0.0151$ & $-21.3570$ & $0.0152$ & $0.0363$ & $4675$ & $53$ & $4676$ & $77$ & $\dots$ & $\dots$ & $4675$ & $53$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.108$ & $-1.032$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.389$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($3.0$,$162.1$,$101.8$) & ($0.4$,$0.9$,$0.8$) & ($44.6$,$1247.6$,$154.9$) & ($1.8$,$7.4$,$2.7$) & $-1.673$ & $0.002$ & $5.082$ & $0.051$ & $7.860$ & $0.002$ & $2.985$ & $0.029$ & $0.215$ & $0.005$\\
J234725.88$-$302952.5 & 2326631853517184384 & 3100890 & 20061118_2353m28_016 & 23:47:25.88 & $-$30:29:52.5 & $\dots$ & $12.796$ & $12.567$ & $1.067$ & $12.807$ & $-17.0$ & $1.9$ & $-17.7$ & $2.2$ & $0.4187$ & $0.0153$ & $2.3883$ & $0.0873$ & $2.2487$ & $0.0774$ & $0.0344$ & $2.3159$ & $0.0885$ & $0.0382$ & $2.2912$ & $0.1614$ & $0.0704$ & $14.1328$ & $0.0138$ & $-18.4971$ & $0.0129$ & $-0.0125$ & $5000$ & $54$ & $5274$ & $74$ & $\dots$ & $\dots$ & $5000$ & $54$ & $3.255$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.534$ & $0.110$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($44.5$,$-6.3$,$-6.7$) & ($1.0$,$4.9$,$2.0$) & ($618.6$,$-48.1$,$78.5$) & ($18.3$,$37.2$,$2.3$) & $-1.808$ & $0.001$ & $0.703$ & $0.027$ & $8.251$ & $0.018$ & $3.060$ & $0.065$ & $0.843$ & $0.006$\\
J234731.20$-$682448.0 & 6388646999625936768 & $\dots$ & 20101017_0007m69_055 & 23:47:31.20 & $-$68:24:48.0 & SOAR & $12.290$ & $11.923$ & $1.190$ & $12.214$ & $259.8$ & $0.9$ & $258.3$ & $0.5$ & $0.1934$ & $0.0114$ & $5.1706$ & $0.3048$ & $4.5579$ & $0.2368$ & $0.0520$ & $4.6265$ & $0.2130$ & $0.0460$ & $4.5135$ & $0.2602$ & $0.0577$ & $-2.3850$ & $0.0116$ & $3.6275$ & $0.0183$ & $-0.3447$ & $4856$ & $42$ & $5081$ & $214$ & $4856$ & $42$ & $\dots$ & $\dots$ & $2.720$ & $0.480$ & $1.591$ & $0.154$ & $1.591$ & $0.154$ & $-2.377$ & $0.070$ & $-1.954$ & $0.270$ & $-2.377$ & $0.070$ & $\dots$ & $\dots$ & $-0.099$ & $0.108$ & $0.301$ & $6.354$ & D & $0.997$ & I & $0.648$ & $0.313$ & $-0.045$ & $0.041$ & $-0.045$ & $0.041$ & D & $0.997$ & $59$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6 & ($-219.8$,$132.7$,$-221.9$) & ($1.9$,$0.8$,$0.9$) & ($573.5$,$875.8$,$1532.6$) & ($16.9$,$7.0$,$24.3$) & $-1.264$ & $0.006$ & $6.825$ & $0.030$ & $21.334$ & $0.328$ & $19.718$ & $0.352$ & $0.515$ & $0.004$\\
J234731.70$-$370408.2 & 2310690622837486720 & 1952954 & 20111127_2337m35_096 & 23:47:31.70 & $-$37:04:08.2 & $\dots$ & $12.155$ & $11.930$ & $1.138$ & $12.199$ & $3.8$ & $2.3$ & $7.0$ & $1.2$ & $4.2157$ & $0.1048$ & $0.2372$ & $0.0059$ & $0.2358$ & $0.0058$ & $0.0247$ & $0.2348$ & $0.0053$ & $0.0225$ & $0.2352$ & $0.0036$ & $0.0151$ & $-4.9594$ & $0.0860$ & $-40.3874$ & $0.0853$ & $0.0939$ & $4823$ & $66$ & $4748$ & $64$ & $\dots$ & $\dots$ & $4823$ & $66$ & $4.765$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.958$ & $0.123$ & $0.307$ & $0.080$ & $\dots$ & $\dots$ & $-0.958$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.128$ & $0.082$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-35.0$,$211.6$,$11.9$) & ($0.7$,$0.2$,$2.2$) & ($24.3$,$1731.4$,$2.7$) & ($0.7$,$1.8$,$0.4$) & $-1.602$ & $0.001$ & $6.531$ & $0.018$ & $8.634$ & $0.011$ & $0.301$ & $0.023$ & $0.139$ & $0.002$\\
J234738.43$-$330043.5 & 2324598792093504640 & 2840543 & 20060930_2359m33_045 & 23:47:38.43 & $-$33:00:43.5 & $\dots$ & $12.394$ & $12.158$ & $1.113$ & $12.416$ & $4.0$ & $1.4$ & $0.6$ & $1.6$ & $0.7574$ & $0.0199$ & $1.3203$ & $0.0347$ & $1.2765$ & $0.0324$ & $0.0254$ & $1.2928$ & $0.0330$ & $0.0256$ & $1.3357$ & $0.0191$ & $0.0143$ & $4.4304$ & $0.0138$ & $-12.0110$ & $0.0150$ & $0.2716$ & $4888$ & $53$ & $5083$ & $104$ & $\dots$ & $\dots$ & $4888$ & $53$ & $3.731$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.493$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.454$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-18.0$,$169.5$,$2.9$) & ($0.4$,$0.4$,$1.3$) & ($71.4$,$1339.7$,$36.8$) & ($0.7$,$3.0$,$0.2$) & $-1.686$ & $0.001$ & $4.718$ & $0.015$ & $8.066$ & $0.001$ & $1.308$ & $0.005$ & $0.262$ & $0.001$\\
J234738.75$-$033233.5 & 2447475263811561600 & 8697511 & 20080703_2347m03_035 & 23:47:38.75 & $-$03:32:33.5 & $\dots$ & $11.020$ & $10.622$ & $0.824$ & $10.776$ & $22.5$ & $0.9$ & $8.3$ & $19.7$ & $6.0653$ & $0.0242$ & $0.1649$ & $0.0007$ & $0.1642$ & $0.0007$ & $0.0040$ & $0.1639$ & $0.0006$ & $0.0040$ & $0.1645$ & $0.0002$ & $0.0010$ & $75.1623$ & $0.0247$ & $6.3947$ & $0.0175$ & $0.1219$ & $5741$ & $67$ & $5296$ & $136$ & $\dots$ & $\dots$ & $5741$ & $67$ & $4.035$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.976$ & $0.124$ & $-0.926$ & $0.190$ & $\dots$ & $\dots$ & $-0.976$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.170$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($44.4$,$240.3$,$-24.9$) & ($0.0$,$0.4$,$0.8$) & ($28.2$,$1981.1$,$5.3$) & ($0.3$,$3.3$,$0.3$) & $-1.528$ & $0.001$ & $7.467$ & $0.011$ & $9.916$ & $0.025$ & $0.483$ & $0.018$ & $0.141$ & $0.001$\\
J234743.65$-$220713.1 & 2387650973583113216 & 6456771 & 20061119_2355m23_057 & 23:47:43.65 & $-$22:07:13.1 & $\dots$ & $11.582$ & $11.457$ & $0.795$ & $11.602$ & $-84.7$ & $0.9$ & $-87.3$ & $0.3$ & $3.5952$ & $0.0714$ & $0.2781$ & $0.0055$ & $0.2762$ & $0.0054$ & $0.0197$ & $0.2768$ & $0.0056$ & $0.0204$ & $0.2786$ & $0.0076$ & $0.0272$ & $-3.8777$ & $0.0644$ & $-70.4818$ & $0.0608$ & $0.1741$ & $5779$ & $67$ & $5514$ & $94$ & $\dots$ & $\dots$ & $5779$ & $67$ & $3.205$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.815$ & $0.126$ & $-0.906$ & $0.180$ & $\dots$ & $\dots$ & $-0.815$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.363$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-42.4$,$152.7$,$80.8$) & ($0.4$,$0.6$,$0.9$) & ($108.2$,$1252.4$,$81.8$) & ($1.9$,$5.4$,$2.2$) & $-1.673$ & $0.001$ & $4.214$ & $0.033$ & $8.668$ & $0.029$ & $1.998$ & $0.041$ & $0.346$ & $0.005$\\
J234745.13$-$163455.2 & 2418457090370168320 & 6750179 & 20090928_2348m16_020 & 23:47:45.13 & $-$16:34:55.2 & $\dots$ & $12.194$ & $11.908$ & $1.079$ & $12.152$ & $-68.1$ & $1.2$ & $-67.8$ & $0.8$ & $0.5407$ & $0.0169$ & $1.8495$ & $0.0578$ & $1.7646$ & $0.0526$ & $0.0298$ & $1.7584$ & $0.0590$ & $0.0336$ & $1.8095$ & $0.0453$ & $0.0250$ & $48.4282$ & $0.0173$ & $-10.0539$ & $0.0134$ & $0.1002$ & $4997$ & $54$ & $5127$ & $94$ & $\dots$ & $\dots$ & $4997$ & $54$ & $2.512$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.106$ & $-1.027$ & $0.180$ & $\dots$ & $\dots$ & $-1.430$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($323.2$,$-40.6$,$-47.6$) & ($2.2$,$2.1$,$1.4$) & ($1920.0$,$-325.9$,$56.4$) & ($27.3$,$16.8$,$1.1$) & $-1.272$ & $0.009$ & $0.613$ & $0.034$ & $24.117$ & $0.404$ & $6.242$ & $0.065$ & $0.950$ & $0.002$\\
J234747.06$-$355545.2 & 2311650767071215616 & 2757206 & 20111127_2337m35_106 & 23:47:47.06 & $-$35:55:45.2 & $\dots$ & $12.538$ & $12.251$ & $1.225$ & $12.559$ & $42.4$ & $0.7$ & $41.7$ & $1.1$ & $0.5128$ & $0.0128$ & $1.9501$ & $0.0487$ & $1.8560$ & $0.0441$ & $0.0238$ & $1.8916$ & $0.0482$ & $0.0255$ & $1.9888$ & $0.0407$ & $0.0205$ & $3.8879$ & $0.0103$ & $-0.4493$ & $0.0109$ & $0.1146$ & $4660$ & $52$ & $4734$ & $68$ & $\dots$ & $\dots$ & $4660$ & $52$ & $2.274$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.671$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($6.7$,$230.6$,$-42.0$) & ($0.3$,$0.1$,$0.7$) & ($4.6$,$1773.5$,$99.2$) & ($0.1$,$1.8$,$1.1$) & $-1.554$ & $0.001$ & $7.716$ & $0.007$ & $8.753$ & $0.008$ & $2.377$ & $0.016$ & $0.063$ & $0.001$\\
J234752.13$-$172346.5 & 2391370690139286272 & 6688926 & 20090928_2348m16_047 & 23:47:52.13 & $-$17:23:46.5 & $\dots$ & $11.858$ & $11.748$ & $0.631$ & $11.848$ & $-6.4$ & $1.7$ & $-2.7$ & $1.6$ & $2.4179$ & $0.0147$ & $0.4136$ & $0.0025$ & $0.4092$ & $0.0025$ & $0.0060$ & $0.4055$ & $0.0025$ & $0.0062$ & $0.4026$ & $0.0024$ & $0.0058$ & $-15.8251$ & $0.0168$ & $-26.5610$ & $0.0128$ & $0.1129$ & $6348$ & $69$ & $6592$ & $116$ & $\dots$ & $\dots$ & $6348$ & $69$ & $4.301$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.139$ & $-0.691$ & $0.120$ & $\dots$ & $\dots$ & $-0.810$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.509$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-57.4$,$218.3$,$11.7$) & ($0.2$,$0.5$,$1.6$) & ($44.4$,$1788.9$,$5.4$) & ($0.1$,$3.9$,$0.3$) & $-1.575$ & $0.001$ & $6.490$ & $0.015$ & $9.411$ & $0.015$ & $0.459$ & $0.017$ & $0.184$ & $0.001$\\
J234755.80$-$295423.1 & 2327427732432440320 & 3106650 & 20060726_2353m28_017 & 23:47:55.80 & $-$29:54:23.1 & $\dots$ & $10.205$ & $10.059$ & $0.636$ & $10.160$ & $-8.3$ & $1.0$ & $-8.4$ & $0.9$ & $4.0190$ & $0.0172$ & $0.2488$ & $0.0011$ & $0.2472$ & $0.0011$ & $0.0043$ & $0.2471$ & $0.0010$ & $0.0042$ & $0.2463$ & $0.0013$ & $0.0054$ & $-9.6291$ & $0.0195$ & $-41.2528$ & $0.0164$ & $0.1413$ & $6299$ & $125$ & $6221$ & $54$ & $\dots$ & $\dots$ & $6299$ & $125$ & $4.239$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.873$ & $0.109$ & $0.100$ & $\dots$ & $\dots$ & $-0.820$ & $0.873$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.084$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-39.0$,$211.2$,$19.6$) & ($0.2$,$0.1$,$0.9$) & ($28.0$,$1729.7$,$4.7$) & ($0.2$,$0.8$,$0.3$) & $-1.599$ & $0.001$ & $6.476$ & $0.004$ & $8.741$ & $0.005$ & $0.412$ & $0.014$ & $0.149$ & $0.000$\\
J234759.43$-$570118.4 & 6495199194005040256 & 489616438 & 20061011_2331m56_117 & 23:47:59.43 & $-$57:01:18.4 & $\dots$ & $11.737$ & $11.509$ & $1.155$ & $11.785$ & $45.0$ & $0.9$ & $43.1$ & $0.5$ & $0.2470$ & $0.0139$ & $4.0486$ & $0.2278$ & $3.6630$ & $0.1865$ & $0.0509$ & $3.4193$ & $0.1678$ & $0.0491$ & $3.6623$ & $0.3046$ & $0.0832$ & $9.3023$ & $0.0129$ & $-19.2851$ & $0.0158$ & $-0.3964$ & $4843$ & $56$ & $4961$ & $92$ & $\dots$ & $\dots$ & $4843$ & $56$ & $2.345$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.240$ & $0.122$ & $-2.136$ & $0.160$ & $\dots$ & $\dots$ & $-2.240$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.864$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($47.8$,$-121.1$,$92.0$) & ($3.5$,$7.8$,$2.9$) & ($84.8$,$-829.3$,$368.2$) & ($21.0$,$49.7$,$21.1$) & $-1.707$ & $0.015$ & $3.967$ & $0.402$ & $7.754$ & $0.019$ & $5.011$ & $0.082$ & $0.325$ & $0.044$\\
J234807.00$-$583625.6 & 6494634938381340672 & 489414945 & 20100813_0005m59_041 & 23:48:07.00 & $-$58:36:25.6 & $\dots$ & $12.890$ & $12.686$ & $1.153$ & $12.962$ & $58.8$ & $1.3$ & $59.6$ & $0.8$ & $0.4644$ & $0.0115$ & $2.1533$ & $0.0533$ & $2.0392$ & $0.0478$ & $0.0235$ & $2.0917$ & $0.0498$ & $0.0238$ & $2.0586$ & $0.0709$ & $0.0344$ & $3.1294$ & $0.0124$ & $-4.3701$ & $0.0138$ & $-0.4458$ & $4811$ & $53$ & $4918$ & $77$ & $\dots$ & $\dots$ & $4811$ & $53$ & $3.544$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-0.722$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-37.8$,$177.1$,$-28.0$) & ($0.5$,$0.7$,$1.1$) & ($50.5$,$1316.4$,$79.7$) & ($1.0$,$6.5$,$1.4$) & $-1.682$ & $0.001$ & $4.845$ & $0.050$ & $7.941$ & $0.022$ & $1.884$ & $0.018$ & $0.242$ & $0.006$\\
J234809.08$-$402617.5 & 6534297823192547968 & 1913395 & 20100911_2350m39_020 & 23:48:09.08 & $-$40:26:17.5 & $\dots$ & $12.614$ & $12.288$ & $1.332$ & $12.645$ & $152.7$ & $1.5$ & $151.4$ & $0.7$ & $0.1610$ & $0.0125$ & $6.2112$ & $0.4822$ & $5.3476$ & $0.3575$ & $0.0668$ & $5.7486$ & $0.3330$ & $0.0579$ & $5.1479$ & $0.7427$ & $0.1443$ & $8.1027$ & $0.0098$ & $-5.6637$ & $0.0120$ & $0.1107$ & $4488$ & $61$ & $5202$ & $76$ & $\dots$ & $\dots$ & $4488$ & $61$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.197$ & $-0.053$ & $0.100$ & $\dots$ & $\dots$ & $-1.870$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.056$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($70.9$,$19.6$,$-157.9$) & ($5.7$,$8.0$,$1.6$) & ($568.8$,$129.3$,$563.4$) & ($59.6$,$53.9$,$18.9$) & $-1.617$ & $0.009$ & $0.908$ & $0.236$ & $11.176$ & $0.266$ & $10.428$ & $0.570$ & $0.850$ & $0.039$\\
J234813.50$-$101710.7 & 2434697633027004928 & 8215577 & 20070929_2345m10_122 & 23:48:13.50 & $-$10:17:10.7 & $\dots$ & $9.926$ & $10.122$ & $0.842$ & $10.282$ & $27.1$ & $0.9$ & $\dots$ & $\dots$ & $8.0613$ & $0.0286$ & $0.1240$ & $0.0004$ & $0.1237$ & $0.0004$ & $0.0035$ & $0.1235$ & $0.0005$ & $0.0037$ & $\dots$ & $\dots$ & $\dots$ & $-11.6040$ & $0.0240$ & $-11.5153$ & $0.0232$ & $0.4360$ & $5654$ & $92$ & $5239$ & $104$ & $\dots$ & $\dots$ & $5654$ & $92$ & $3.748$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.836$ & $0.141$ & $-0.565$ & $0.110$ & $\dots$ & $\dots$ & $-0.836$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.195$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-20.9$,$258.3$,$-18.2$) & ($0.1$,$0.4$,$0.9$) & ($24.6$,$2128.0$,$3.0$) & ($0.7$,$2.9$,$0.2$) & $-1.492$ & $0.001$ & $8.112$ & $0.001$ & $10.485$ & $0.035$ & $0.360$ & $0.018$ & $0.128$ & $0.002$\\
J234813.65$-$273233.7 & 2328350669364861440 & 3190130 & 20060726_2353m28_060 & 23:48:13.65 & $-$27:32:33.7 & $\dots$ & $11.112$ & $10.888$ & $1.154$ & $11.164$ & $-3.4$ & $1.5$ & $-17.7$ & $4.0$ & $1.5534$ & $0.0211$ & $0.6437$ & $0.0087$ & $0.6332$ & $0.0085$ & $0.0134$ & $0.6336$ & $0.0094$ & $0.0149$ & $0.6363$ & $0.0194$ & $0.0305$ & $10.7758$ & $0.0177$ & $-0.9198$ & $0.0191$ & $0.1575$ & $4822$ & $53$ & $5286$ & $76$ & $\dots$ & $\dots$ & $4822$ & $53$ & $3.731$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.089$ & $0.100$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.267$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($19.4$,$233.8$,$2.6$) & ($0.4$,$0.2$,$1.4$) & ($4.8$,$1896.2$,$11.2$) & ($0.1$,$2.0$,$0.2$) & $-1.557$ & $0.001$ & $7.749$ & $0.014$ & $8.732$ & $0.003$ & $0.668$ & $0.007$ & $0.060$ & $0.001$\\
J234818.30$-$494856.3 & 6523822436614527616 & 490299766 & 20121112_2339m51_131 & 23:48:18.30 & $-$49:48:56.3 & $\dots$ & $13.357$ & $12.933$ & $1.458$ & $13.354$ & $-47.0$ & $13.8$ & $-61.9$ & $12.2$ & $1.1319$ & $0.0207$ & $0.8835$ & $0.0162$ & $0.8636$ & $0.0154$ & $0.0179$ & $0.8706$ & $0.0147$ & $0.0169$ & $\dots$ & $\dots$ & $\dots$ & $7.5497$ & $0.0133$ & $-0.4893$ & $0.0192$ & $0.0650$ & $4267$ & $55$ & $3803$ & $87$ & $\dots$ & $\dots$ & $4267$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.112$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.360$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($26.2$,$247.6$,$42.4$) & ($5.0$,$3.4$,$12.5$) & ($19.1$,$1964.3$,$39.1$) & ($9.2$,$27.2$,$12.7$) & $-1.521$ & $0.015$ & $7.756$ & $0.057$ & $9.816$ & $0.531$ & $1.514$ & $0.350$ & $0.116$ & $0.029$\\
J234914.27$-$055002.8 & 2445879868144035328 & 8595058 & 20090901_2347m03_146 & 23:49:14.27 & $-$05:50:02.8 & $\dots$ & $11.196$ & $10.862$ & $1.303$ & $11.205$ & $-59.3$ & $0.5$ & $-64.8$ & $13.2$ & $0.6503$ & $0.0182$ & $1.5378$ & $0.0430$ & $1.4786$ & $0.0398$ & $0.0269$ & $1.4643$ & $0.0365$ & $0.0249$ & $1.4424$ & $0.0805$ & $0.0558$ & $12.2538$ & $0.0200$ & $-10.6809$ & $0.0160$ & $0.3729$ & $4547$ & $52$ & $4533$ & $68$ & $\dots$ & $\dots$ & $4547$ & $52$ & $1.933$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.691$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.294$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($40.1$,$126.2$,$12.5$) & ($0.7$,$1.6$,$0.9$) & ($203.0$,$1037.4$,$39.1$) & ($5.5$,$13.1$,$0.6$) & $-1.723$ & $0.001$ & $3.154$ & $0.054$ & $8.503$ & $0.008$ & $1.445$ & $0.015$ & $0.459$ & $0.007$\\
J234919.74$-$732115.6 & 6379986966872505728 & 486553845 & 20080808_2311m73_117 & 23:49:19.74 & $-$73:21:15.6 & $\dots$ & $10.287$ & $9.896$ & $1.360$ & $10.266$ & $30.4$ & $0.7$ & $31.4$ & $0.2$ & $1.0012$ & $0.0107$ & $0.9988$ & $0.0107$ & $0.9735$ & $0.0101$ & $0.0104$ & $0.9836$ & $0.0092$ & $0.0093$ & $0.9678$ & $0.0133$ & $0.0137$ & $17.5378$ & $0.0114$ & $-0.3176$ & $0.0124$ & $-0.0782$ & $4457$ & $52$ & $4399$ & $77$ & $\dots$ & $\dots$ & $4457$ & $52$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.720$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.231$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($31.5$,$201.0$,$-31.8$) & ($0.4$,$0.4$,$0.5$) & ($29.3$,$1572.0$,$20.9$) & ($0.4$,$3.6$,$0.3$) & $-1.638$ & $0.001$ & $5.932$ & $0.017$ & $8.176$ & $0.008$ & $0.930$ & $0.008$ & $0.159$ & $0.001$\\
J234930.93$-$392632.4 & 6534638779172301440 & 1920428 & 20060912_2350m39_008 & 23:49:30.93 & $-$39:26:32.4 & $\dots$ & $11.922$ & $11.778$ & $0.855$ & $11.942$ & $1.3$ & $1.3$ & $11.4$ & $1.9$ & $3.0192$ & $0.0484$ & $0.3312$ & $0.0053$ & $0.3284$ & $0.0052$ & $0.0159$ & $0.3262$ & $0.0061$ & $0.0186$ & $0.3279$ & $0.0108$ & $0.0328$ & $20.0102$ & $0.0106$ & $-35.1469$ & $0.0119$ & $0.0815$ & $5526$ & $70$ & $5772$ & $76$ & $\dots$ & $\dots$ & $5526$ & $70$ & $4.067$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.297$ & $0.204$ & $-0.052$ & $0.100$ & $\dots$ & $\dots$ & $-1.297$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.182$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($-5.7$,$187.1$,$9.2$) & ($0.4$,$0.6$,$1.2$) & ($43.8$,$1524.9$,$3.9$) & ($1.1$,$5.1$,$0.2$) & $-1.658$ & $0.001$ & $5.496$ & $0.030$ & $8.165$ & $0.001$ & $0.353$ & $0.010$ & $0.195$ & $0.003$\\
J234931.05$-$432130.6 & 6532849839393846400 & 1825236 & 20050808_2339m43_116 & 23:49:31.05 & $-$43:21:30.6 & $\dots$ & $13.314$ & $13.173$ & $0.966$ & $13.375$ & $2.2$ & $1.2$ & $\dots$ & $\dots$ & $1.4523$ & $0.3023$ & $0.6886$ & $0.1433$ & $0.6765$ & $0.1383$ & $0.2045$ & $0.7094$ & $0.1633$ & $0.2302$ & $1.1139$ & $1.1573$ & $1.0389$ & $-13.6139$ & $0.2978$ & $-39.7906$ & $0.2744$ & $-0.0268$ & $5224$ & $55$ & $4965$ & $77$ & $\dots$ & $\dots$ & $5224$ & $55$ & $2.607$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.112$ & $-0.886$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.414$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6 & ($-112.3$,$136.9$,$55.7$) & ($6.0$,$6.9$,$3.2$) & ($274.3$,$1094.7$,$39.6$) & ($30.3$,$57.1$,$4.5$) & $-1.665$ & $0.002$ & $3.174$ & $0.226$ & $9.702$ & $0.116$ & $1.644$ & $0.137$ & $0.507$ & $0.031$\\
J234939.61$-$531157.5 & 6521516554573082624 & 489715675 & 20061010_2339m51_135 & 23:49:39.61 & $-$53:11:57.5 & $\dots$ & $11.641$ & $11.532$ & $0.883$ & $11.705$ & $-44.9$ & $1.0$ & $-44.3$ & $0.4$ & $0.5859$ & $0.0156$ & $1.7068$ & $0.0454$ & $1.6343$ & $0.0417$ & $0.0255$ & $1.6281$ & $0.0375$ & $0.0231$ & $1.6776$ & $0.0744$ & $0.0444$ & $40.7148$ & $0.0119$ & $-20.2986$ & $0.0151$ & $-0.4341$ & $5427$ & $56$ & $5042$ & $94$ & $\dots$ & $\dots$ & $5427$ & $56$ & $2.538$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.114$ & $-1.424$ & $0.180$ & $\dots$ & $\dots$ & $-1.130$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.489$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($246.3$,$-1.6$,$36.5$) & ($3.2$,$3.1$,$0.9$) & ($1102.2$,$-12.0$,$156.2$) & ($11.2$,$23.3$,$5.9$) & $-1.535$ & $0.008$ & $0.133$ & $0.066$ & $13.898$ & $0.227$ & $11.563$ & $1.211$ & $0.981$ & $0.009$\\
J234952.31$-$323024.3 & 2326120241308998400 & 2846844 & 20090814_2359m33_051 & 23:49:52.31 & $-$32:30:24.3 & $\dots$ & $11.914$ & $11.789$ & $0.713$ & $11.910$ & $-53.5$ & $0.9$ & $-53.4$ & $1.1$ & $2.3421$ & $0.0218$ & $0.4270$ & $0.0040$ & $0.4223$ & $0.0039$ & $0.0092$ & $0.4187$ & $0.0045$ & $0.0108$ & $0.4197$ & $0.0021$ & $0.0050$ & $75.2190$ & $0.0165$ & $17.0922$ & $0.0149$ & $0.2525$ & $5977$ & $68$ & $5793$ & $63$ & $\dots$ & $\dots$ & $5977$ & $68$ & $3.577$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.125$ & $-1.110$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.320$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($147.9$,$216.3$,$21.1$) & ($0.3$,$0.1$,$0.9$) & ($283.8$,$1761.5$,$12.0$) & ($1.2$,$0.5$,$0.5$) & $-1.488$ & $0.001$ & $5.180$ & $0.004$ & $13.135$ & $0.018$ & $1.001$ & $0.025$ & $0.434$ & $0.001$\\
J235001.00$-$290333.8 & 2327867537083932544 & 3168415 & 20061118_2353m28_020 & 23:50:01.00 & $-$29:03:33.8 & $\dots$ & $12.721$ & $12.452$ & $1.241$ & $12.766$ & $79.7$ & $0.6$ & $83.0$ & $2.2$ & $0.1848$ & $0.0160$ & $5.4113$ & $0.4685$ & $4.7438$ & $0.3601$ & $0.0759$ & $4.8227$ & $0.3351$ & $0.0695$ & $4.5275$ & $0.7613$ & $0.1681$ & $16.5877$ & $0.0214$ & $-4.4778$ & $0.0144$ & $-0.0964$ & $4651$ & $52$ & $4635$ & $77$ & $\dots$ & $\dots$ & $4651$ & $52$ & $1.308$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $-1.131$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.319$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($263.6$,$-15.1$,$-159.3$) & ($12.6$,$13.3$,$4.1$) & ($1887.4$,$-108.1$,$216.3$) & ($153.4$,$95.1$,$19.2$) & $-1.285$ & $0.048$ & $0.333$ & $0.168$ & $23.503$ & $2.352$ & $20.080$ & $2.505$ & $0.973$ & $0.011$\\
J235002.42$-$375600.7 & 2310402275912908544 & 1950683 & 20100911_2350m39_074 & 23:50:02.42 & $-$37:56:00.7 & $\dots$ & $12.571$ & $12.344$ & $1.100$ & $12.597$ & $55.4$ & $1.0$ & $58.0$ & $0.7$ & $0.6760$ & $0.0212$ & $1.4793$ & $0.0464$ & $1.4245$ & $0.0430$ & $0.0302$ & $1.4211$ & $0.0456$ & $0.0321$ & $1.5035$ & $0.0366$ & $0.0243$ & $18.0738$ & $0.0166$ & $-1.1947$ & $0.0193$ & $0.2401$ & $4919$ & $53$ & $4986$ & $77$ & $\dots$ & $\dots$ & $4919$ & $53$ & $3.197$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $-0.800$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($81.9$,$185.6$,$-75.1$) & ($0.8$,$0.4$,$1.0$) & ($120.3$,$1450.8$,$95.5$) & ($2.2$,$3.9$,$1.7$) & $-1.599$ & $0.001$ & $5.140$ & $0.024$ & $9.792$ & $0.020$ & $2.687$ & $0.032$ & $0.312$ & $0.003$\\
J235010.76$-$582545.3 & 6494629234664750720 & 489423052 & 20070823_0005m59_043 & 23:50:10.76 & $-$58:25:45.3 & $\dots$ & $10.139$ & $9.747$ & $1.326$ & $10.101$ & $-25.6$ & $0.7$ & $-25.9$ & $0.6$ & $0.6700$ & $0.0141$ & $1.4925$ & $0.0314$ & $1.4368$ & $0.0291$ & $0.0203$ & $1.4565$ & $0.0324$ & $0.0222$ & $1.4216$ & $0.0221$ & $0.0155$ & $8.6364$ & $0.0127$ & $-11.1604$ & $0.0143$ & $-0.3678$ & $4471$ & $52$ & $4746$ & $77$ & $\dots$ & $\dots$ & $4471$ & $52$ & $2.625$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.753$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.318$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($18.3$,$174.2$,$52.2$) & ($0.3$,$0.5$,$0.6$) & ($48.0$,$1339.6$,$69.4$) & ($0.9$,$4.0$,$1.0$) & $-1.681$ & $0.001$ & $5.030$ & $0.023$ & $7.814$ & $0.003$ & $1.925$ & $0.023$ & $0.217$ & $0.002$\\
J235019.27$-$414649.6 & 6533400862223046144 & 1841465 & 20120821_2350m39_077 & 23:50:19.27 & $-$41:46:49.6 & $\dots$ & $12.807$ & $12.542$ & $1.204$ & $12.840$ & $-118.0$ & $1.3$ & $-119.8$ & $1.4$ & $0.2537$ & $0.0127$ & $3.9417$ & $0.1973$ & $3.5753$ & $0.1623$ & $0.0454$ & $3.7011$ & $0.1798$ & $0.0486$ & $3.8382$ & $0.1933$ & $0.0504$ & $22.3090$ & $0.0105$ & $-10.5110$ & $0.0117$ & $0.1548$ & $4714$ & $54$ & $4485$ & $77$ & $\dots$ & $\dots$ & $4714$ & $54$ & $1.298$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.112$ & $-1.428$ & $0.170$ & $\dots$ & $\dots$ & $-1.690$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.496$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($321.4$,$-67.5$,$66.5$) & ($4.5$,$4.4$,$1.4$) & ($1133.0$,$-475.7$,$1235.0$) & ($58.3$,$29.8$,$18.8$) & $-1.245$ & $0.018$ & $3.460$ & $0.100$ & $24.380$ & $0.966$ & $22.934$ & $0.853$ & $0.751$ & $0.003$\\
J235028.46$-$020108.8 & 2641397091675117824 & 8709304 & 20080703_2347m03_085 & 23:50:28.46 & $-$02:01:08.8 & $\dots$ & $11.631$ & $11.377$ & $1.207$ & $11.676$ & $-22.6$ & $0.7$ & $-22.4$ & $0.4$ & $0.3674$ & $0.0235$ & $2.7218$ & $0.1741$ & $2.5419$ & $0.1518$ & $0.0597$ & $2.2691$ & $0.1756$ & $0.0774$ & $2.4916$ & $0.2144$ & $0.0861$ & $0.2610$ & $0.0236$ & $-6.1762$ & $0.0171$ & $0.2171$ & $4742$ & $53$ & $4803$ & $77$ & $\dots$ & $\dots$ & $4742$ & $53$ & $2.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $-1.197$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.431$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-17.4$,$184.9$,$-6.1$) & ($0.5$,$1.3$,$1.0$) & ($38.4$,$1543.8$,$89.6$) & ($1.9$,$9.8$,$3.5$) & $-1.610$ & $0.001$ & $6.059$ & $0.043$ & $8.732$ & $0.017$ & $2.299$ & $0.060$ & $0.181$ & $0.004$\\
J235051.08$-$010922.6 & 2641587994382309632 & 8730986 & 20080703_2347m03_082 & 23:50:51.08 & $-$01:09:22.6 & $\dots$ & $11.673$ & $11.374$ & $1.188$ & $11.665$ & $-68.0$ & $5.2$ & $\dots$ & $\dots$ & $2.5578$ & $0.0250$ & $0.3910$ & $0.0038$ & $0.3870$ & $0.0037$ & $0.0097$ & $0.3859$ & $0.0037$ & $0.0096$ & $0.3763$ & $0.0118$ & $0.0313$ & $48.2945$ & $0.0266$ & $-35.8714$ & $0.0176$ & $0.1129$ & $4835$ & $81$ & $4860$ & $65$ & $\dots$ & $\dots$ & $4835$ & $81$ & $1.025$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.610$ & $0.160$ & $-0.178$ & $0.090$ & $\dots$ & $\dots$ & $-2.610$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.329$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($36.3$,$129.9$,$17.3$) & ($0.4$,$2.7$,$4.6$) & ($199.9$,$1072.1$,$6.6$) & ($7.5$,$22.6$,$1.6$) & $-1.734$ & $0.003$ & $3.178$ & $0.091$ & $8.414$ & $0.008$ & $0.478$ & $0.050$ & $0.452$ & $0.012$\\
J235055.20$-$243410.1 & 2338298638256118656 & 6400284 & 20061119_2355m23_028 & 23:50:55.20 & $-$24:34:10.1 & $\dots$ & $11.793$ & $11.646$ & $0.767$ & $11.783$ & $1.9$ & $1.3$ & $2.5$ & $0.9$ & $3.8279$ & $0.0183$ & $0.2612$ & $0.0012$ & $0.2595$ & $0.0012$ & $0.0047$ & $0.2579$ & $0.0013$ & $0.0051$ & $0.2572$ & $0.0027$ & $0.0104$ & $72.1846$ & $0.0193$ & $-23.5098$ & $0.0165$ & $0.0544$ & $5859$ & $67$ & $5846$ & $104$ & $\dots$ & $\dots$ & $5859$ & $67$ & $3.916$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.815$ & $0.123$ & $-0.665$ & $0.110$ & $\dots$ & $\dots$ & $-0.815$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($53.9$,$187.4$,$-16.8$) & ($0.3$,$0.3$,$1.3$) & ($73.8$,$1537.4$,$4.0$) & ($0.9$,$2.3$,$0.3$) & $-1.639$ & $0.001$ & $5.278$ & $0.016$ & $8.798$ & $0.003$ & $0.382$ & $0.018$ & $0.250$ & $0.002$\\
J235107.25$-$245044.5 & 2338243697034448640 & 6399821 & 20041101_2342m23_127 & 23:51:07.25 & $-$24:50:44.5 & $\dots$ & $10.257$ & $10.385$ & $0.644$ & $10.489$ & $35.7$ & $1.3$ & $37.1$ & $2.6$ & $4.3803$ & $0.0184$ & $0.2283$ & $0.0010$ & $0.2269$ & $0.0009$ & $0.0042$ & $0.2267$ & $0.0009$ & $0.0042$ & $0.2277$ & $0.0015$ & $0.0067$ & $-16.9149$ & $0.0182$ & $-28.3360$ & $0.0200$ & $0.2737$ & $6261$ & $72$ & $6053$ & $70$ & $\dots$ & $\dots$ & $6261$ & $72$ & $4.003$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.344$ & $0.186$ & $-0.586$ & $0.090$ & $\dots$ & $\dots$ & $-1.344$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.218$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-46.5$,$236.6$,$-24.8$) & ($0.2$,$0.2$,$1.3$) & ($27.9$,$1942.1$,$7.1$) & ($0.4$,$1.6$,$0.6$) & $-1.537$ & $0.001$ & $7.325$ & $0.004$ & $9.742$ & $0.022$ & $0.559$ & $0.027$ & $0.142$ & $0.001$\\
J235118.97$-$525037.3 & 6521537410934250752 & 490238582 & 20101118_0008m53_049 & 23:51:18.97 & $-$52:50:37.3 & $\dots$ & $12.503$ & $12.202$ & $1.264$ & $12.526$ & $0.5$ & $1.5$ & $14.1$ & $1.9$ & $0.5454$ & $0.0118$ & $1.8335$ & $0.0397$ & $1.7501$ & $0.0361$ & $0.0207$ & $1.8090$ & $0.0362$ & $0.0200$ & $1.7990$ & $0.0616$ & $0.0343$ & $5.7482$ & $0.0081$ & $-7.5199$ & $0.0105$ & $-0.3567$ & $4585$ & $54$ & $4638$ & $49$ & $\dots$ & $\dots$ & $4585$ & $54$ & $3.113$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $-0.072$ & $0.090$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.153$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($0.2$,$173.8$,$22.1$) & ($0.6$,$0.9$,$1.4$) & ($51.2$,$1318.3$,$61.2$) & ($1.6$,$7.6$,$1.3$) & $-1.690$ & $0.002$ & $4.871$ & $0.042$ & $7.761$ & $0.002$ & $1.724$ & $0.022$ & $0.229$ & $0.004$\\
J235128.83$-$122201.5 & 2422100734465685376 & 8101156 & 20051112_2349m11_131 & 23:51:28.83 & $-$12:22:01.5 & $\dots$ & $13.299$ & $13.021$ & $1.165$ & $13.301$ & $-147.4$ & $1.8$ & $-146.3$ & $1.6$ & $0.2469$ & $0.0242$ & $4.0502$ & $0.3970$ & $3.6643$ & $0.3249$ & $0.0887$ & $3.3664$ & $0.2410$ & $0.0716$ & $3.0480$ & $0.4691$ & $0.1539$ & $-1.8346$ & $0.0225$ & $-18.3255$ & $0.0180$ & $0.3075$ & $4815$ & $53$ & $4862$ & $65$ & $\dots$ & $\dots$ & $4815$ & $53$ & $2.746$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.110$ & $-0.648$ & $0.090$ & $\dots$ & $\dots$ & $-1.020$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-162.6$,$-4.2$,$77.5$) & ($8.1$,$7.6$,$3.3$) & ($923.3$,$-33.9$,$126.0$) & ($22.4$,$61.3$,$2.1$) & $-1.613$ & $0.015$ & $0.530$ & $0.064$ & $12.179$ & $0.371$ & $4.526$ & $0.227$ & $0.916$ & $0.012$\\
J235132.55$-$215449.9 & 2341134691060981760 & 6474024 & 20041101_2342m23_096 & 23:51:32.55 & $-$21:54:49.9 & $\dots$ & $13.203$ & $12.982$ & $1.053$ & $13.217$ & $18.0$ & $1.5$ & $\dots$ & $\dots$ & $0.2977$ & $0.0189$ & $3.3591$ & $0.2133$ & $3.0893$ & $0.1804$ & $0.0584$ & $3.0675$ & $0.1430$ & $0.0466$ & $3.1140$ & $0.0132$ & $0.0042$ & $9.2166$ & $0.0223$ & $-11.7415$ & $0.0204$ & $0.2448$ & $5053$ & $61$ & $5309$ & $136$ & $\dots$ & $\dots$ & $5053$ & $61$ & $4.363$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.160$ & $-1.373$ & $0.190$ & $\dots$ & $\dots$ & $-1.630$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.456$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($29.1$,$40.5$,$-59.2$) & ($0.4$,$0.5$,$1.4$) & ($465.5$,$314.7$,$167.2$) & ($2.9$,$3.8$,$3.3$) & $-1.762$ & $0.001$ & $0.848$ & $0.022$ & $8.629$ & $0.009$ & $4.249$ & $0.074$ & $0.821$ & $0.004$\\
J235134.90$-$315919.9 & 2326251598588668416 & 2848752 & 20071029_2359m33_060 & 23:51:34.90 & $-$31:59:19.9 & $\dots$ & $12.396$ & $12.012$ & $1.420$ & $12.413$ & $69.9$ & $1.0$ & $70.6$ & $0.4$ & $0.1913$ & $0.0190$ & $5.2274$ & $0.5192$ & $4.6019$ & $0.4024$ & $0.0874$ & $5.0453$ & $0.3462$ & $0.0686$ & $5.3987$ & $0.6440$ & $0.1193$ & $11.9735$ & $0.0132$ & $-5.8566$ & $0.0170$ & $0.4052$ & $4309$ & $51$ & $4432$ & $77$ & $\dots$ & $\dots$ & $4309$ & $51$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $-1.054$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.532$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($187.8$,$-33.7$,$-124.1$) & ($6.8$,$9.7$,$2.3$) & ($1024.6$,$-232.4$,$293.4$) & ($20.5$,$65.1$,$21.2$) & $-1.485$ & $0.024$ & $0.644$ & $0.200$ & $15.289$ & $0.684$ & $11.196$ & $0.608$ & $0.920$ & $0.020$\\
J235140.41$-$310314.3 & 2326370070966664832 & 3089379 & 20060726_2353m28_001 & 23:51:40.41 & $-$31:03:14.3 & $\dots$ & $11.046$ & $10.782$ & $1.218$ & $11.086$ & $-68.7$ & $0.6$ & $-67.8$ & $0.3$ & $0.8952$ & $0.0190$ & $1.1171$ & $0.0237$ & $1.0855$ & $0.0224$ & $0.0206$ & $1.0944$ & $0.0241$ & $0.0220$ & $1.0754$ & $0.0300$ & $0.0279$ & $8.7521$ & $0.0180$ & $-8.5520$ & $0.0130$ & $-0.1877$ & $4681$ & $52$ & $4530$ & $68$ & $\dots$ & $\dots$ & $4681$ & $52$ & $1.651$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.827$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.200$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($26.7$,$187.8$,$65.9$) & ($0.2$,$0.5$,$0.6$) & ($27.4$,$1501.8$,$86.1$) & ($0.7$,$4.3$,$1.2$) & $-1.629$ & $0.001$ & $5.889$ & $0.107$ & $8.367$ & $0.071$ & $2.080$ & $0.030$ & $0.174$ & $0.013$\\
J235144.25$-$462207.5 & 6530566016304577792 & 490418233 & 20040825_0004m46_042 & 23:51:44.25 & $-$46:22:07.5 & $\dots$ & $13.238$ & $13.086$ & $0.842$ & $13.245$ & $-11.2$ & $11.3$ & $\dots$ & $\dots$ & $1.1588$ & $0.0322$ & $0.8630$ & $0.0240$ & $0.8440$ & $0.0229$ & $0.0272$ & $0.8319$ & $0.0211$ & $0.0253$ & $0.8028$ & $0.0244$ & $0.0304$ & $5.1582$ & $0.0235$ & $-23.7778$ & $0.0336$ & $0.1000$ & $5563$ & $70$ & $4008$ & $119$ & $\dots$ & $\dots$ & $5563$ & $70$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.225$ & $0.298$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-25.2$,$162.6$,$41.4$) & ($3.7$,$2.3$,$10.3$) & ($90.3$,$1297.6$,$33.3$) & ($10.2$,$18.5$,$10.2$) & $-1.694$ & $0.007$ & $4.441$ & $0.157$ & $8.148$ & $0.016$ & $1.239$ & $0.224$ & $0.295$ & $0.017$\\
J235144.56$-$335244.3 & 2312296150332530432 & 2824060 & 20061120_2359m33_030 & 23:51:44.56 & $-$33:52:44.3 & $\dots$ & $11.410$ & $11.186$ & $1.077$ & $11.430$ & $18.4$ & $0.7$ & $15.9$ & $0.8$ & $0.5901$ & $0.0212$ & $1.6946$ & $0.0609$ & $1.6231$ & $0.0559$ & $0.0344$ & $1.5712$ & $0.0574$ & $0.0365$ & $1.5143$ & $0.0698$ & $0.0461$ & $-2.7093$ & $0.0177$ & $-39.7612$ & $0.0190$ & $0.1904$ & $4971$ & $54$ & $4704$ & $77$ & $\dots$ & $\dots$ & $4971$ & $54$ & $1.715$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.104$ & $-1.462$ & $0.170$ & $\dots$ & $\dots$ & $-1.750$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.154$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-154.2$,$-4.5$,$23.4$) & ($1.8$,$3.4$,$0.8$) & ($832.1$,$-35.4$,$41.2$) & ($9.4$,$26.4$,$0.9$) & $-1.708$ & $0.003$ & $0.101$ & $0.054$ & $10.314$ & $0.067$ & $4.902$ & $0.113$ & $0.981$ & $0.010$\\
J235146.96$-$101059.0 & 2434852458007926784 & 8220352 & 20090831_2345m10_117 & 23:51:46.96 & $-$10:10:59.0 & $\dots$ & $11.271$ & $11.085$ & $0.893$ & $11.261$ & $4.1$ & $1.4$ & $4.9$ & $0.3$ & $0.7427$ & $0.0191$ & $1.3464$ & $0.0346$ & $1.3009$ & $0.0323$ & $0.0248$ & $1.3057$ & $0.0309$ & $0.0236$ & $1.3042$ & $0.0819$ & $0.0628$ & $47.9531$ & $0.0196$ & $-6.7769$ & $0.0141$ & $0.1871$ & $5476$ & $57$ & $5373$ & $63$ & $\dots$ & $\dots$ & $5476$ & $57$ & $2.892$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.112$ & $-1.186$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.492$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($239.8$,$71.9$,$-79.4$) & ($4.3$,$3.5$,$2.0$) & ($1042.4$,$587.8$,$61.2$) & ($43.0$,$28.7$,$2.4$) & $-1.471$ & $0.009$ & $1.454$ & $0.078$ & $15.872$ & $0.338$ & $3.659$ & $0.160$ & $0.832$ & $0.011$\\
J235204.49$-$491937.7 & 6523900708100055296 & 490316095 & 20080811_0008m48_029 & 23:52:04.49 & $-$49:19:37.7 & $\dots$ & $11.747$ & $11.396$ & $1.418$ & $11.796$ & $-59.1$ & $1.0$ & $-60.9$ & $0.3$ & $0.2940$ & $0.0210$ & $3.4014$ & $0.2430$ & $3.1250$ & $0.2051$ & $0.0656$ & $3.1718$ & $0.2115$ & $0.0667$ & $2.9199$ & $0.2713$ & $0.0929$ & $2.5481$ & $0.0105$ & $-11.1051$ & $0.0194$ & $-0.0616$ & $4316$ & $51$ & $4339$ & $77$ & $\dots$ & $\dots$ & $4316$ & $51$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.978$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.497$ & $0.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-22.5$,$106.7$,$109.5$) & ($0.6$,$4.1$,$1.6$) & ($163.4$,$770.1$,$306.9$) & ($9.8$,$32.5$,$11.1$) & $-1.711$ & $0.002$ & $3.150$ & $0.122$ & $8.275$ & $0.028$ & $4.930$ & $0.130$ & $0.449$ & $0.017$\\
J235210.30$-$534929.0 & 6497463878720901760 & 489717368 & 20060925_0008m53_041 & 23:52:10.30 & $-$53:49:29.0 & SOAR & $11.489$ & $11.131$ & $1.327$ & $11.486$ & $-2.3$ & $0.7$ & $-5.4$ & $0.9$ & $0.1758$ & $0.0159$ & $5.6883$ & $0.5145$ & $4.9554$ & $0.3904$ & $0.0788$ & $5.0711$ & $0.3967$ & $0.0782$ & $4.2196$ & $0.4519$ & $0.1071$ & $7.6405$ & $0.0138$ & $-3.7471$ & $0.0168$ & $-0.4918$ & $4673$ & $69$ & $4664$ & $92$ & $4818$ & $84$ & $4528$ & $54$ & $1.270$ & $0.470$ & $1.607$ & $0.234$ & $1.607$ & $0.234$ & $-2.387$ & $0.170$ & $-2.014$ & $0.160$ & $-2.387$ & $0.170$ & $-2.470$ & $0.106$ & $-0.087$ & $0.126$ & $0.313$ & $6.356$ & D & $0.990$ & I & $0.465$ & $0.243$ & $0.439$ & $0.046$ & $0.439$ & $0.046$ & D & $0.939$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6 & ($81.3$,$134.2$,$6.2$) & ($3.2$,$2.7$,$0.7$) & ($145.0$,$901.3$,$260.6$) & ($6.9$,$23.3$,$14.1$) & $-1.693$ & $0.002$ & $3.531$ & $0.067$ & $8.476$ & $0.064$ & $4.502$ & $0.176$ & $0.412$ & $0.011$\\
J235210.97$-$143220.3 & 2419331545711947776 & 6773403 & 20080705_2348m16_085 & 23:52:10.97 & $-$14:32:20.3 & $\dots$ & $11.823$ & $11.539$ & $1.240$ & $11.853$ & $-243.3$ & $1.0$ & $-243.8$ & $0.5$ & $0.2743$ & $0.0190$ & $3.6456$ & $0.2525$ & $3.3300$ & $0.2107$ & $0.0633$ & $3.3292$ & $0.1985$ & $0.0596$ & $3.2065$ & $0.2309$ & $0.0720$ & $20.0615$ & $0.0212$ & $-15.8195$ & $0.0158$ & $0.1851$ & $4696$ & $53$ & $4656$ & $77$ & $\dots$ & $\dots$ & $4696$ & $53$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.104$ & $-1.565$ & $0.170$ & $\dots$ & $\dots$ & $-1.740$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.680$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($147.7$,$-191.0$,$109.7$) & ($1.9$,$7.9$,$2.8$) & ($175.1$,$-1526.1$,$569.0$) & ($17.0$,$62.6$,$7.1$) & $-1.426$ & $0.017$ & $6.932$ & $0.135$ & $13.766$ & $0.565$ & $9.066$ & $0.248$ & $0.330$ & $0.010$\\
J235230.27$-$610101.0 & 6488098406178365440 & 489333831 & 20100808_0005m59_018 & 23:52:30.27 & $-$61:01:01.0 & $\dots$ & $12.740$ & $12.456$ & $1.044$ & $12.687$ & $8.8$ & $1.9$ & $0.5$ & $0.9$ & $0.9583$ & $0.0112$ & $1.0435$ & $0.0122$ & $1.0160$ & $0.0116$ & $0.0114$ & $1.0294$ & $0.0112$ & $0.0108$ & $1.0109$ & $0.0196$ & $0.0194$ & $7.3167$ & $0.0110$ & $-10.4996$ & $0.0122$ & $-0.3938$ & $5049$ & $54$ & $4874$ & $77$ & $\dots$ & $\dots$ & $5049$ & $54$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $-0.866$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.114$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-7.0$,$190.9$,$19.0$) & ($0.7$,$0.9$,$1.5$) & ($32.0$,$1496.5$,$21.5$) & ($1.5$,$6.9$,$0.7$) & $-1.662$ & $0.002$ & $5.611$ & $0.048$ & $7.905$ & $0.003$ & $0.925$ & $0.016$ & $0.170$ & $0.004$\\
J235233.58$-$510404.5 & 6522200931841663104 & 490262010 & 20080925_2339m51_110 & 23:52:33.58 & $-$51:04:04.5 & $\dots$ & $10.636$ & $10.285$ & $1.321$ & $10.637$ & $-40.3$ & $1.0$ & $-36.3$ & $0.5$ & $0.8625$ & $0.0136$ & $1.1594$ & $0.0183$ & $1.1255$ & $0.0172$ & $0.0153$ & $1.1117$ & $0.0237$ & $0.0213$ & $1.1075$ & $0.0217$ & $0.0196$ & $23.6292$ & $0.0080$ & $-0.7297$ & $0.0111$ & $-0.5229$ & $4488$ & $52$ & $4918$ & $65$ & $\dots$ & $\dots$ & $4488$ & $52$ & $2.503$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.491$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.230$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($104.0$,$208.2$,$16.5$) & ($0.7$,$0.4$,$0.9$) & ($129.3$,$1635.1$,$33.3$) & ($1.6$,$3.5$,$0.6$) & $-1.569$ & $0.001$ & $5.414$ & $0.018$ & $10.406$ & $0.026$ & $1.547$ & $0.022$ & $0.316$ & $0.002$\\
J235258.13$-$170718.2 & 2415374128485376384 & 6757336 & 20030719_2353m18_079 & 23:52:58.13 & $-$17:07:18.2 & $\dots$ & $13.106$ & $12.845$ & $1.190$ & $13.136$ & $73.4$ & $3.6$ & $81.0$ & $2.4$ & $0.4975$ & $0.0266$ & $2.0101$ & $0.1075$ & $1.9102$ & $0.0971$ & $0.0508$ & $1.9281$ & $0.1003$ & $0.0520$ & $1.9716$ & $0.0911$ & $0.0462$ & $4.6052$ & $0.0260$ & $-2.1082$ & $0.0190$ & $0.1210$ & $4760$ & $53$ & $4173$ & $119$ & $\dots$ & $\dots$ & $4760$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.504$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($25.0$,$232.7$,$-76.5$) & ($0.7$,$1.1$,$3.4$) & ($29.7$,$1869.1$,$141.4$) & ($2.4$,$9.2$,$6.8$) & $-1.505$ & $0.005$ & $7.683$ & $0.030$ & $10.350$ & $0.140$ & $3.314$ & $0.124$ & $0.148$ & $0.005$\\
J235306.43$-$474910.6 & 6524459775401665920 & 490384468 & 20070909_2343m45_137 & 23:53:06.43 & $-$47:49:10.6 & $\dots$ & $10.462$ & $10.183$ & $0.958$ & $10.382$ & $-27.8$ & $1.2$ & $-24.4$ & $0.6$ & $3.6062$ & $0.0158$ & $0.2773$ & $0.0012$ & $0.2753$ & $0.0012$ & $0.0043$ & $0.2756$ & $0.0013$ & $0.0046$ & $0.2756$ & $0.0007$ & $0.0025$ & $52.6971$ & $0.0094$ & $-31.0092$ & $0.0167$ & $0.0248$ & $5233$ & $56$ & $5054$ & $94$ & $\dots$ & $\dots$ & $5233$ & $56$ & $3.146$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.125$ & $-1.099$ & $0.180$ & $\dots$ & $\dots$ & $-1.060$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($43.2$,$191.7$,$30.7$) & ($0.4$,$0.3$,$1.0$) & ($52.3$,$1563.5$,$11.0$) & ($0.3$,$2.1$,$0.6$) & $-1.636$ & $0.001$ & $5.584$ & $0.013$ & $8.574$ & $0.010$ & $0.661$ & $0.023$ & $0.211$ & $0.001$\\
J235310.91$-$322933.2 & 2314168859152653952 & 2854056 & 20080721_2359m33_054 & 23:53:10.91 & $-$32:29:33.2 & $\dots$ & $10.032$ & $9.730$ & $1.083$ & $9.976$ & $-15.8$ & $0.6$ & $-14.9$ & $0.3$ & $1.2917$ & $0.0159$ & $0.7742$ & $0.0095$ & $0.7589$ & $0.0092$ & $0.0121$ & $0.7549$ & $0.0086$ & $0.0114$ & $0.7543$ & $0.0120$ & $0.0159$ & $-15.5906$ & $0.0106$ & $-83.9982$ & $0.0142$ & $0.3832$ & $4954$ & $54$ & $4741$ & $77$ & $\dots$ & $\dots$ & $4954$ & $54$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $-1.531$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-184.7$,$1.8$,$58.7$) & ($0.8$,$1.1$,$0.6$) & ($968.6$,$14.2$,$37.5$) & ($7.1$,$9.1$,$0.7$) & $-1.645$ & $0.002$ & $0.326$ & $0.125$ & $11.505$ & $0.062$ & $4.763$ & $0.260$ & $0.945$ & $0.021$\\
J235319.95$-$315652.3 & 2314245893686154496 & 3090938 & 20061120_2359m33_064 & 23:53:19.95 & $-$31:56:52.3 & $\dots$ & $11.314$ & $11.029$ & $1.409$ & $11.425$ & $0.9$ & $1.6$ & $-3.7$ & $3.7$ & $1.0516$ & $0.0183$ & $0.9509$ & $0.0165$ & $0.9280$ & $0.0158$ & $0.0170$ & $0.9284$ & $0.0143$ & $0.0154$ & $0.9152$ & $0.0070$ & $0.0076$ & $18.1019$ & $0.0114$ & $-12.5585$ & $0.0141$ & $0.3627$ & $4324$ & $53$ & $4594$ & $64$ & $\dots$ & $\dots$ & $4324$ & $53$ & $3.868$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $0.591$ & $0.080$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.060$ & $0.097$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($35.0$,$167.3$,$-7.5$) & ($0.4$,$0.2$,$1.6$) & ($90.6$,$1344.8$,$19.5$) & ($0.6$,$1.7$,$0.2$) & $-1.685$ & $0.001$ & $4.551$ & $0.009$ & $8.287$ & $0.002$ & $0.917$ & $0.005$ & $0.291$ & $0.001$\\
J235324.35$-$162903.3 & 2415551008123474944 & 6761464 & 20101105_2348m16_116 & 23:53:24.35 & $-$16:29:03.3 & $\dots$ & $12.426$ & $12.252$ & $0.999$ & $12.466$ & $-133.0$ & $1.7$ & $-129.0$ & $1.2$ & $1.0416$ & $0.0152$ & $0.9601$ & $0.0140$ & $0.9367$ & $0.0133$ & $0.0142$ & $0.9404$ & $0.0145$ & $0.0154$ & $0.9348$ & $0.0149$ & $0.0159$ & $-18.0641$ & $0.0162$ & $-23.7659$ & $0.0113$ & $0.1495$ & $5177$ & $54$ & $5458$ & $94$ & $\dots$ & $\dots$ & $5177$ & $54$ & $3.495$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.104$ & $-0.776$ & $0.180$ & $\dots$ & $\dots$ & $-1.130$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.612$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-112.3$,$161.3$,$131.9$) & ($0.6$,$0.5$,$1.6$) & ($215.5$,$1315.0$,$244.0$) & ($2.1$,$4.3$,$7.1$) & $-1.544$ & $0.001$ & $4.774$ & $0.019$ & $11.485$ & $0.030$ & $5.340$ & $0.094$ & $0.413$ & $0.002$\\
J235327.34$-$392130.7 & 2307056084072595584 & 1923329 & 20071120_2350m39_087 & 23:53:27.34 & $-$39:21:30.7 & $\dots$ & $11.353$ & $11.063$ & $1.258$ & $11.385$ & $27.8$ & $2.1$ & $23.3$ & $0.5$ & $0.2838$ & $0.0167$ & $3.5236$ & $0.2073$ & $3.2279$ & $0.1740$ & $0.0539$ & $3.2032$ & $0.1155$ & $0.0361$ & $3.3493$ & $0.2170$ & $0.0648$ & $4.0555$ & $0.0137$ & $-11.7108$ & $0.0160$ & $0.1941$ & $4605$ & $54$ & $4003$ & $120$ & $\dots$ & $\dots$ & $4605$ & $54$ & $4.728$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.117$ & $-0.851$ & $0.190$ & $\dots$ & $\dots$ & $-1.620$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.740$ & $0.411$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-38.1$,$45.7$,$3.2$) & ($0.6$,$3.7$,$1.9$) & ($425.8$,$332.7$,$143.1$) & ($12.3$,$27.6$,$3.3$) & $-1.792$ & $0.001$ & $0.807$ & $0.094$ & $8.581$ & $0.055$ & $3.588$ & $0.114$ & $0.828$ & $0.019$\\
J235340.02$-$341813.8 & 2312221825922909952 & 2829884 & 20090814_2359m33_027 & 23:53:40.02 & $-$34:18:13.8 & $\dots$ & $12.586$ & $12.325$ & $1.207$ & $12.624$ & $-99.4$ & $0.7$ & $-99.1$ & $0.7$ & $0.2740$ & $0.0125$ & $3.6496$ & $0.1665$ & $3.3333$ & $0.1389$ & $0.0417$ & $3.3375$ & $0.1195$ & $0.0358$ & $3.7936$ & $0.1370$ & $0.0361$ & $9.8865$ & $0.0087$ & $-8.1693$ & $0.0113$ & $0.2385$ & $4699$ & $52$ & $4855$ & $77$ & $\dots$ & $\dots$ & $4699$ & $52$ & $2.158$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.730$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($109.4$,$38.1$,$79.7$) & ($1.0$,$2.1$,$0.7$) & ($300.3$,$278.3$,$613.7$) & ($4.0$,$15.6$,$14.7$) & $-1.695$ & $0.001$ & $2.031$ & $0.030$ & $8.919$ & $0.020$ & $8.173$ & $0.094$ & $0.629$ & $0.005$\\
J235350.68$-$044926.5 & 2446344072505066112 & 8628771 & 20090909_2347m03_127 & 23:53:50.68 & $-$04:49:26.5 & $\dots$ & $12.024$ & $12.231$ & $0.820$ & $12.383$ & $9.8$ & $1.4$ & $9.5$ & $3.4$ & $3.6267$ & $0.0382$ & $0.2757$ & $0.0029$ & $0.2738$ & $0.0029$ & $0.0105$ & $0.2739$ & $0.0026$ & $0.0095$ & $\dots$ & $\dots$ & $\dots$ & $-20.3415$ & $0.0383$ & $-22.2812$ & $0.0262$ & $0.1713$ & $5693$ & $172$ & $5513$ & $57$ & $\dots$ & $\dots$ & $5693$ & $172$ & $4.106$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.291$ & $0.227$ & $0.003$ & $0.090$ & $\dots$ & $\dots$ & $-1.291$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.038$ & $0.116$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6 & ($-44.9$,$244.3$,$-6.7$) & ($0.1$,$0.6$,$1.2$) & ($30.4$,$2014.6$,$2.5$) & ($0.5$,$4.8$,$0.1$) & $-1.520$ & $0.002$ & $7.546$ & $0.013$ & $10.111$ & $0.036$ & $0.321$ & $0.011$ & $0.145$ & $0.001$\\
J235400.06$-$195115.1 & 2389847900894723456 & 6675922 & 20030719_2353m18_004 & 23:54:00.06 & $-$19:51:15.1 & $\dots$ & $13.331$ & $13.205$ & $0.707$ & $13.325$ & $85.0$ & $3.3$ & $\dots$ & $\dots$ & $1.4834$ & $0.0141$ & $0.6741$ & $0.0064$ & $0.6625$ & $0.0062$ & $0.0093$ & $0.6546$ & $0.0070$ & $0.0107$ & $0.6578$ & $0.0104$ & $0.0158$ & $30.7532$ & $0.0172$ & $-11.6103$ & $0.0132$ & $0.1309$ & $6024$ & $68$ & $5860$ & $317$ & $\dots$ & $\dots$ & $6024$ & $68$ & $3.900$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.002$ & $0.129$ & $-1.402$ & $0.300$ & $\dots$ & $\dots$ & $-1.002$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.829$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($48.6$,$195.1$,$-101.0$) & ($0.5$,$0.8$,$3.0$) & ($43.7$,$1592.0$,$135.6$) & ($1.6$,$6.5$,$8.7$) & $-1.575$ & $0.004$ & $6.385$ & $0.077$ & $9.329$ & $0.047$ & $3.080$ & $0.121$ & $0.187$ & $0.004$\\
J235405.00$-$431717.9 & 6532895744004380032 & 1826465 & 20030717_2339m43_116 & 23:54:05.00 & $-$43:17:17.9 & $\dots$ & $13.209$ & $12.844$ & $1.149$ & $13.118$ & $40.1$ & $7.9$ & $33.7$ & $14.7$ & $0.5918$ & $0.0184$ & $1.6898$ & $0.0525$ & $1.6186$ & $0.0482$ & $0.0298$ & $1.6237$ & $0.0452$ & $0.0279$ & $1.6082$ & $0.0706$ & $0.0439$ & $1.8893$ & $0.0145$ & $-7.0779$ & $0.0159$ & $-0.0187$ & $4817$ & $64$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4817$ & $64$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.152$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.550$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-36.9$,$188.5$,$-19.0$) & ($2.3$,$1.4$,$7.2$) & ($40.1$,$1460.3$,$59.4$) & ($1.8$,$11.5$,$4.9$) & $-1.649$ & $0.001$ & $5.529$ & $0.051$ & $8.153$ & $0.025$ & $1.765$ & $0.094$ & $0.192$ & $0.005$\\
J235458.14$-$123845.6 & 2421868565713655296 & 8114832 & 20091017_0003m13_042 & 23:54:58.14 & $-$12:38:45.6 & $\dots$ & $11.937$ & $11.813$ & $0.740$ & $11.942$ & $-27.5$ & $1.1$ & $-31.0$ & $0.8$ & $3.4425$ & $0.0175$ & $0.2905$ & $0.0015$ & $0.2883$ & $0.0015$ & $0.0050$ & $0.2864$ & $0.0015$ & $0.0053$ & $0.2868$ & $0.0023$ & $0.0079$ & $3.4002$ & $0.0215$ & $-3.1595$ & $0.0132$ & $0.1091$ & $5964$ & $68$ & $5887$ & $136$ & $\dots$ & $\dots$ & $5964$ & $68$ & $3.748$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.826$ & $0.125$ & $-0.741$ & $0.190$ & $\dots$ & $\dots$ & $-0.826$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.315$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.4$,$236.1$,$31.0$) & ($0.1$,$0.4$,$1.1$) & ($1.0$,$1943.0$,$10.6$) & ($0.1$,$3.1$,$0.6$) & $-1.545$ & $0.001$ & $8.190$ & $0.001$ & $8.647$ & $0.018$ & $0.641$ & $0.020$ & $0.027$ & $0.001$\\
J235528.66$-$625854.3 & 6487460762449565440 & 489309755 & 20101017_0005m64_059 & 23:55:28.66 & $-$62:58:54.3 & $\dots$ & $12.259$ & $11.851$ & $1.188$ & $12.142$ & $102.7$ & $2.3$ & $104.2$ & $0.6$ & $0.5531$ & $0.0099$ & $1.8080$ & $0.0324$ & $1.7268$ & $0.0295$ & $0.0171$ & $1.7484$ & $0.0298$ & $0.0170$ & $1.6977$ & $0.0424$ & $0.0250$ & $11.4531$ & $0.0099$ & $-15.6339$ & $0.0109$ & $-0.2657$ & $4756$ & $53$ & $4941$ & $87$ & $\dots$ & $\dots$ & $4756$ & $53$ & $4.184$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $0.032$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.309$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-10.7$,$64.2$,$-23.2$) & ($0.9$,$1.4$,$1.9$) & ($378.5$,$486.2$,$46.1$) & ($4.7$,$11.2$,$1.3$) & $-1.827$ & $0.001$ & $1.364$ & $0.029$ & $7.745$ & $0.009$ & $2.906$ & $0.011$ & $0.700$ & $0.005$\\
J235538.46$-$485305.5 & 6524113051282665728 & 490319555 & 20101112_0008m48_033 & 23:55:38.46 & $-$48:53:05.5 & $\dots$ & $12.295$ & $12.078$ & $1.020$ & $12.300$ & $21.2$ & $3.1$ & $19.9$ & $0.6$ & $0.4698$ & $0.0134$ & $2.1286$ & $0.0607$ & $2.0169$ & $0.0545$ & $0.0270$ & $2.0469$ & $0.0501$ & $0.0245$ & $2.1265$ & $0.0243$ & $0.0114$ & $12.6105$ & $0.0072$ & $-4.9284$ & $0.0134$ & $-0.0447$ & $5092$ & $54$ & $3992$ & $95$ & $\dots$ & $\dots$ & $5092$ & $54$ & $4.432$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $-0.513$ & $0.100$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($66.3$,$151.3$,$-22.0$) & ($1.1$,$0.9$,$2.8$) & ($142.0$,$1141.0$,$73.8$) & ($1.5$,$6.6$,$0.7$) & $-1.698$ & $0.001$ & $3.729$ & $0.031$ & $8.476$ & $0.009$ & $2.111$ & $0.010$ & $0.389$ & $0.003$\\
J235540.02$-$105356.8 & 2422733224234137728 & 8148304 & 20090831_2345m10_119 & 23:55:40.02 & $-$10:53:56.8 & $\dots$ & $11.580$ & $11.409$ & $0.883$ & $11.582$ & $-25.3$ & $2.1$ & $\dots$ & $\dots$ & $2.0766$ & $0.0318$ & $0.4816$ & $0.0074$ & $0.4756$ & $0.0072$ & $0.0151$ & $0.4731$ & $0.0069$ & $0.0145$ & $0.4776$ & $0.0109$ & $0.0229$ & $14.3236$ & $0.0301$ & $11.8461$ & $0.0240$ & $0.2720$ & $5504$ & $61$ & $5625$ & $69$ & $\dots$ & $\dots$ & $5504$ & $61$ & $3.113$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.135$ & $0.041$ & $0.090$ & $\dots$ & $\dots$ & $-0.990$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($37.2$,$249.3$,$31.6$) & ($0.3$,$0.7$,$1.9$) & ($27.5$,$2050.1$,$16.4$) & ($0.7$,$6.1$,$1.3$) & $-1.505$ & $0.001$ & $7.819$ & $0.009$ & $10.312$ & $0.038$ & $0.949$ & $0.040$ & $0.137$ & $0.002$\\
J235656.83$-$025718.0 & 2448880267874489984 & 8716144 & 20101101_2347m03_107 & 23:56:56.83 & $-$02:57:18.0 & $\dots$ & $12.183$ & $12.079$ & $0.785$ & $12.221$ & $-11.2$ & $1.8$ & $-9.9$ & $1.6$ & $1.9069$ & $0.0217$ & $0.5244$ & $0.0060$ & $0.5174$ & $0.0058$ & $0.0112$ & $0.5157$ & $0.0065$ & $0.0126$ & $0.5157$ & $0.0090$ & $0.0175$ & $18.5644$ & $0.0226$ & $-13.8842$ & $0.0140$ & $0.2223$ & $5915$ & $69$ & $5165$ & $94$ & $\dots$ & $\dots$ & $5915$ & $69$ & $2.616$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.878$ & $0.125$ & $-1.355$ & $0.180$ & $\dots$ & $\dots$ & $-0.878$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.9$,$198.6$,$-6.5$) & ($0.2$,$0.8$,$1.5$) & ($28.6$,$1641.0$,$6.5$) & ($1.2$,$6.9$,$0.2$) & $-1.626$ & $0.002$ & $6.134$ & $0.045$ & $8.367$ & $0.003$ & $0.478$ & $0.007$ & $0.154$ & $0.003$\\
J235722.63$-$290308.0 & 2333153641099198848 & 3180356 & 20061118_2353m28_127 & 23:57:22.63 & $-$29:03:08.0 & $\dots$ & $12.541$ & $12.411$ & $0.785$ & $12.552$ & $-58.1$ & $1.8$ & $\dots$ & $\dots$ & $2.9081$ & $0.0184$ & $0.3439$ & $0.0022$ & $0.3408$ & $0.0021$ & $0.0063$ & $0.3412$ & $0.0019$ & $0.0056$ & $0.3409$ & $0.0018$ & $0.0052$ & $-0.6426$ & $0.0200$ & $-6.3155$ & $0.0187$ & $0.1522$ & $5786$ & $67$ & $5059$ & $87$ & $\dots$ & $\dots$ & $5786$ & $67$ & $4.200$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.815$ & $0.123$ & $-1.448$ & $0.160$ & $\dots$ & $\dots$ & $-0.815$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.647$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-4.5$,$237.7$,$64.5$) & ($0.4$,$0.1$,$1.8$) & ($4.6$,$1945.1$,$45.7$) & ($0.1$,$1.2$,$2.7$) & $-1.528$ & $0.001$ & $8.158$ & $0.003$ & $9.168$ & $0.019$ & $1.572$ & $0.058$ & $0.058$ & $0.001$\\
J235725.63$-$585115.6 & 6494393458140384896 & 489421910 & 20080711_0005m59_044 & 23:57:25.63 & $-$58:51:15.6 & $\dots$ & $10.869$ & $10.645$ & $1.000$ & $10.859$ & $6.3$ & $0.7$ & $5.6$ & $0.6$ & $0.7806$ & $0.0134$ & $1.2811$ & $0.0220$ & $1.2398$ & $0.0206$ & $0.0166$ & $1.2566$ & $0.0255$ & $0.0203$ & $1.2226$ & $0.0307$ & $0.0251$ & $26.5025$ & $0.0127$ & $1.0499$ & $0.0136$ & $-0.3501$ & $5133$ & $54$ & $5038$ & $94$ & $\dots$ & $\dots$ & $5133$ & $54$ & $2.424$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.104$ & $-1.161$ & $0.180$ & $\dots$ & $\dots$ & $-1.070$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.508$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($112.7$,$192.2$,$-33.4$) & ($1.0$,$0.4$,$0.6$) & ($174.3$,$1495.3$,$31.0$) & ($2.9$,$3.9$,$0.4$) & $-1.592$ & $0.001$ & $4.718$ & $0.021$ & $10.361$ & $0.030$ & $1.478$ & $0.016$ & $0.374$ & $0.003$\\
J235743.98$-$465729.6 & 6530381470149885568 & 490393136 & 20040825_0004m46_040 & 23:57:43.98 & $-$46:57:29.6 & $\dots$ & $12.756$ & $12.604$ & $0.734$ & $12.731$ & $37.3$ & $1.6$ & $27.9$ & $1.7$ & $1.8044$ & $0.0139$ & $0.5542$ & $0.0043$ & $0.5463$ & $0.0041$ & $0.0076$ & $0.5470$ & $0.0048$ & $0.0088$ & $0.5373$ & $0.0089$ & $0.0166$ & $60.6872$ & $0.0085$ & $-13.9090$ & $0.0142$ & $0.0365$ & $5910$ & $68$ & $6669$ & $83$ & $\dots$ & $\dots$ & $5910$ & $68$ & $4.378$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.142$ & $-0.180$ & $0.120$ & $\dots$ & $\dots$ & $-0.980$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.068$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($98.1$,$144.6$,$-47.9$) & ($0.8$,$0.6$,$1.5$) & ($225.9$,$1167.7$,$26.6$) & ($2.3$,$4.7$,$1.6$) & $-1.672$ & $0.001$ & $3.469$ & $0.017$ & $9.382$ & $0.014$ & $1.244$ & $0.044$ & $0.460$ & $0.002$\\
J235750.04$-$545310.5 & 6497164021283998976 & 489704625 & 20080902_0008m53_025 & 23:57:50.04 & $-$54:53:10.5 & $\dots$ & $10.966$ & $10.633$ & $1.215$ & $10.935$ & $6.4$ & $0.8$ & $8.1$ & $0.3$ & $0.7411$ & $0.0110$ & $1.3493$ & $0.0200$ & $1.3036$ & $0.0187$ & $0.0143$ & $1.3029$ & $0.0226$ & $0.0174$ & $1.2858$ & $0.0266$ & $0.0207$ & $15.7360$ & $0.0094$ & $-32.0062$ & $0.0112$ & $-0.3754$ & $4680$ & $52$ & $4585$ & $77$ & $\dots$ & $\dots$ & $4680$ & $52$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $-1.003$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.368$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($6.6$,$41.4$,$69.6$) & ($0.3$,$1.2$,$0.8$) & ($438.3$,$322.4$,$107.3$) & ($4.2$,$9.5$,$2.7$) & $-1.810$ & $0.001$ & $0.851$ & $0.026$ & $7.890$ & $0.013$ & $3.651$ & $0.074$ & $0.805$ & $0.005$\\
J235752.54$-$413732.6 & 6533236485234306048 & 1845743 & 20100911_2350m39_136 & 23:57:52.54 & $-$41:37:32.6 & $\dots$ & $12.922$ & $12.630$ & $1.260$ & $12.953$ & $78.0$ & $1.1$ & $78.9$ & $1.4$ & $0.1931$ & $0.0163$ & $5.1787$ & $0.4371$ & $4.5641$ & $0.3395$ & $0.0744$ & $4.3793$ & $0.2273$ & $0.0519$ & $4.3225$ & $0.6462$ & $0.1495$ & $2.1852$ & $0.0132$ & $-3.8439$ & $0.0156$ & $-0.0055$ & $4599$ & $53$ & $4736$ & $77$ & $\dots$ & $\dots$ & $4599$ & $53$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $-1.156$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.382$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-36.5$,$141.9$,$-56.9$) & ($0.4$,$4.0$,$1.1$) & ($70.4$,$985.2$,$364.1$) & ($6.9$,$34.8$,$16.8$) & $-1.662$ & $0.002$ & $4.621$ & $0.128$ & $8.312$ & $0.056$ & $5.122$ & $0.171$ & $0.285$ & $0.016$\\
J235803.41$-$532941.4 & 6521274421495873536 & 489723367 & 20051022_2351m52_136 & 23:58:03.41 & $-$53:29:41.4 & $\dots$ & $12.927$ & $12.726$ & $0.969$ & $12.929$ & $114.0$ & $1.2$ & $115.8$ & $1.4$ & $0.3762$ & $0.0127$ & $2.6582$ & $0.0897$ & $2.4863$ & $0.0785$ & $0.0316$ & $2.5922$ & $0.0792$ & $0.0305$ & $2.5691$ & $0.2163$ & $0.0842$ & $-0.3506$ & $0.0102$ & $-11.3878$ & $0.0114$ & $-0.3945$ & $5217$ & $55$ & $4830$ & $77$ & $\dots$ & $\dots$ & $5217$ & $55$ & $1.072$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.112$ & $-1.280$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.198$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-113.3$,$83.6$,$-30.9$) & ($1.2$,$3.3$,$1.8$) & ($344.1$,$612.5$,$156.7$) & ($10.8$,$25.6$,$4.1$) & $-1.734$ & $0.001$ & $1.866$ & $0.087$ & $8.697$ & $0.007$ & $3.924$ & $0.097$ & $0.647$ & $0.014$\\
J235820.98$+$001322.4 & 2642134451661145088 & 16555461 & 20091018_0006m01_054 & 23:58:20.98 & $+$00:13:22.4 & $\dots$ & $12.054$ & $11.786$ & $1.172$ & $12.069$ & $-21.6$ & $0.7$ & $-20.8$ & $0.4$ & $0.6528$ & $0.0227$ & $1.5319$ & $0.0533$ & $1.4732$ & $0.0493$ & $0.0334$ & $1.4606$ & $0.0367$ & $0.0251$ & $1.5060$ & $0.1514$ & $0.1006$ & $-4.4691$ & $0.0290$ & $-12.1161$ & $0.0162$ & $0.1988$ & $4823$ & $53$ & $5053$ & $63$ & $\dots$ & $\dots$ & $4823$ & $53$ & $3.338$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.102$ & $-0.807$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-67.3$,$194.2$,$-8.9$) & ($1.7$,$1.2$,$1.1$) & ($75.5$,$1624.9$,$42.8$) & ($3.5$,$9.0$,$2.4$) & $-1.590$ & $0.001$ & $5.760$ & $0.051$ & $9.512$ & $0.038$ & $1.659$ & $0.072$ & $0.246$ & $0.006$\\
J235821.73$-$490749.6 & 6524044572324038016 & 490320188 & 20031012_0004m46_008 & 23:58:21.73 & $-$49:07:49.6 & $\dots$ & $13.316$ & $13.115$ & $1.000$ & $13.329$ & $21.3$ & $4.7$ & $\dots$ & $\dots$ & $0.3216$ & $0.0128$ & $3.1095$ & $0.1238$ & $2.8769$ & $0.1059$ & $0.0368$ & $2.7559$ & $0.0909$ & $0.0330$ & $2.7562$ & $0.2146$ & $0.0778$ & $-6.0317$ & $0.0069$ & $-6.1475$ & $0.0119$ & $-0.0315$ & $5144$ & $54$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5144$ & $54$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-138.3$,$197.5$,$34.6$) & ($2.9$,$1.8$,$4.3$) & ($254.6$,$1446.8$,$131.9$) & ($9.8$,$16.0$,$4.7$) & $-1.533$ & $0.003$ & $4.665$ & $0.065$ & $12.019$ & $0.100$ & $3.653$ & $0.116$ & $0.441$ & $0.008$\\
J235821.77$-$413011.9 & 6533244529708823552 & 1845906 & 20041022_0010m40_028 & 23:58:21.77 & $-$41:30:11.9 & $\dots$ & $11.991$ & $11.726$ & $1.223$ & $12.032$ & $41.1$ & $2.8$ & $44.7$ & $0.4$ & $0.1881$ & $0.0138$ & $5.3163$ & $0.3900$ & $4.6707$ & $0.3011$ & $0.0645$ & $4.6136$ & $0.2497$ & $0.0541$ & $4.8059$ & $0.4983$ & $0.1037$ & $2.8467$ & $0.0133$ & $0.0399$ & $0.0130$ & $-0.0754$ & $4724$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4724$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.450$ & $0.119$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-2.450$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.5$,$218.9$,$-45.8$) & ($1.3$,$0.8$,$2.7$) & ($21.8$,$1498.1$,$404.7$) & ($1.9$,$13.4$,$18.5$) & $-1.524$ & $0.003$ & $7.468$ & $0.023$ & $9.806$ & $0.094$ & $5.662$ & $0.175$ & $0.135$ & $0.006$\\
J235827.41$-$181806.9 & 2414253790560573056 & 6695409 & 20090920_0006m19_052 & 23:58:27.41 & $-$18:18:06.9 & $\dots$ & $11.953$ & $11.643$ & $1.289$ & $11.979$ & $45.3$ & $0.8$ & $45.9$ & $0.4$ & $0.3804$ & $0.0231$ & $2.6288$ & $0.1596$ & $2.4606$ & $0.1399$ & $0.0568$ & $2.4312$ & $0.2887$ & $0.1187$ & $2.2969$ & $0.0743$ & $0.0324$ & $0.4701$ & $0.0269$ & $0.8521$ & $0.0186$ & $0.1713$ & $4560$ & $52$ & $4536$ & $68$ & $\dots$ & $\dots$ & $4560$ & $52$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-0.868$ & $0.140$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.317$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($11.6$,$267.1$,$-36.1$) & ($0.4$,$0.3$,$0.7$) & ($64.4$,$2143.0$,$119.7$) & ($1.2$,$2.3$,$1.8$) & $-1.437$ & $0.001$ & $8.241$ & $0.003$ & $12.361$ & $0.043$ & $3.469$ & $0.037$ & $0.200$ & $0.002$\\
J235830.32$-$155923.7 & 2415935188653997696 & 6765004 & 20070809_2348m16_107 & 23:58:30.32 & $-$15:59:23.7 & $\dots$ & $11.350$ & $11.129$ & $1.031$ & $11.355$ & $-80.5$ & $1.0$ & $-84.9$ & $3.5$ & $0.7809$ & $0.0384$ & $1.2806$ & $0.0630$ & $1.2393$ & $0.0590$ & $0.0476$ & $1.2380$ & $0.0560$ & $0.0452$ & $1.2980$ & $0.0789$ & $0.0608$ & $8.3347$ & $0.0371$ & $-31.3456$ & $0.0284$ & $0.2548$ & $5107$ & $55$ & $5325$ & $136$ & $\dots$ & $\dots$ & $5107$ & $55$ & $3.980$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $-1.650$ & $0.190$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.851$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-51.4$,$38.0$,$34.0$) & ($1.0$,$3.2$,$1.3$) & ($543.8$,$309.1$,$41.4$) & ($14.4$,$26.3$,$0.8$) & $-1.791$ & $0.001$ & $0.886$ & $0.059$ & $8.528$ & $0.013$ & $3.405$ & $0.056$ & $0.812$ & $0.012$\\
J235850.28$-$673755.0 & 6388929367955732096 & 486798096 & 20090908_0007m69_069 & 23:58:50.28 & $-$67:37:55.0 & $\dots$ & $11.089$ & $11.020$ & $1.079$ & $11.264$ & $32.3$ & $1.1$ & $33.2$ & $0.4$ & $2.8283$ & $0.0130$ & $0.3536$ & $0.0016$ & $0.3503$ & $0.0016$ & $0.0046$ & $0.3513$ & $0.0013$ & $0.0038$ & $0.3494$ & $0.0026$ & $0.0073$ & $34.5642$ & $0.0128$ & $-27.9054$ & $0.0143$ & $-0.2446$ & $5019$ & $147$ & $5026$ & $51$ & $\dots$ & $\dots$ & $5019$ & $147$ & $3.618$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.020$ & $0.505$ & $0.116$ & $0.090$ & $\dots$ & $\dots$ & $-2.020$ & $0.505$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.092$ & $0.057$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6 & ($10.8$,$174.9$,$0.4$) & ($0.4$,$0.6$,$0.8$) & ($68.5$,$1416.5$,$2.3$) & ($1.1$,$4.5$,$0.0$) & $-1.684$ & $0.001$ & $4.879$ & $0.024$ & $8.125$ & $0.002$ & $0.265$ & $0.001$ & $0.250$ & $0.002$\\
J235857.34$-$143429.2 & 2419176170975528448 & 6782045 & 20111118_0003m13_063 & 23:58:57.34 & $-$14:34:29.2 & $\dots$ & $12.195$ & $12.062$ & $0.692$ & $12.178$ & $8.9$ & $1.7$ & $-1.2$ & $1.0$ & $2.2477$ & $0.0202$ & $0.4449$ & $0.0040$ & $0.4398$ & $0.0039$ & $0.0089$ & $0.4378$ & $0.0037$ & $0.0084$ & $0.4391$ & $0.0076$ & $0.0173$ & $12.1839$ & $0.0203$ & $3.0923$ & $0.0151$ & $0.1454$ & $6154$ & $68$ & $5625$ & $94$ & $\dots$ & $\dots$ & $6154$ & $68$ & $3.338$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.143$ & $-0.731$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($17.6$,$247.2$,$-5.0$) & ($0.2$,$0.5$,$1.6$) & ($10.3$,$2031.9$,$5.7$) & ($0.4$,$4.2$,$0.1$) & $-1.521$ & $0.001$ & $8.072$ & $0.006$ & $9.567$ & $0.038$ & $0.484$ & $0.008$ & $0.085$ & $0.002$\\
J235859.19$-$184034.9 & 2414029249670737536 & 6694394 & 20111119_0006m19_029 & 23:58:59.19 & $-$18:40:34.9 & $\dots$ & $12.258$ & $12.057$ & $0.952$ & $12.253$ & $92.9$ & $1.4$ & $83.4$ & $1.1$ & $0.3954$ & $0.0139$ & $2.5291$ & $0.0889$ & $2.3730$ & $0.0783$ & $0.0330$ & $2.3387$ & $0.0609$ & $0.0260$ & $2.2735$ & $0.0712$ & $0.0313$ & $25.7403$ & $0.0192$ & $-11.3405$ & $0.0101$ & $-0.0134$ & $5276$ & $55$ & $4878$ & $77$ & $\dots$ & $\dots$ & $5276$ & $55$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.104$ & $-1.370$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.155$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($168.6$,$28.6$,$-158.7$) & ($1.6$,$2.3$,$1.6$) & ($811.2$,$229.2$,$422.2$) & ($18.2$,$18.8$,$11.4$) & $-1.529$ & $0.004$ & $0.830$ & $0.083$ & $13.688$ & $0.146$ & $11.606$ & $0.395$ & $0.886$ & $0.012$\\
J235911.88$-$204920.5 & 2341635621687581568 & 6491636 & 20090920_0006m19_025 & 23:59:11.88 & $-$20:49:20.5 & $\dots$ & $11.623$ & $11.489$ & $0.732$ & $11.616$ & $-19.9$ & $1.6$ & $-21.4$ & $0.7$ & $4.1522$ & $0.0271$ & $0.2408$ & $0.0016$ & $0.2393$ & $0.0016$ & $0.0065$ & $0.2386$ & $0.0017$ & $0.0070$ & $0.2391$ & $0.0028$ & $0.0117$ & $6.2835$ & $0.0251$ & $-22.0840$ & $0.0182$ & $0.0839$ & $5954$ & $68$ & $5712$ & $94$ & $\dots$ & $\dots$ & $5954$ & $68$ & $3.520$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.901$ & $0.126$ & $-0.853$ & $0.180$ & $\dots$ & $\dots$ & $-0.901$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-13.0$,$221.7$,$22.2$) & ($0.2$,$0.3$,$1.6$) & ($4.7$,$1821.9$,$5.7$) & ($0.1$,$2.7$,$0.6$) & $-1.581$ & $0.001$ & $7.407$ & $0.011$ & $8.361$ & $0.005$ & $0.442$ & $0.025$ & $0.060$ & $0.000$\\
J235918.74$-$075456.1 & 2441452413991876224 & 8276383 & 20091011_0001m07_019 & 23:59:18.74 & $-$07:54:56.1 & $\dots$ & $11.849$ & $11.736$ & $0.651$ & $11.841$ & $-10.4$ & $1.3$ & $-11.7$ & $1.2$ & $2.7295$ & $0.0252$ & $0.3664$ & $0.0034$ & $0.3629$ & $0.0033$ & $0.0091$ & $0.3594$ & $0.0037$ & $0.0103$ & $0.3610$ & $0.0043$ & $0.0118$ & $18.6560$ & $0.0459$ & $-8.9830$ & $0.0202$ & $0.2989$ & $6329$ & $69$ & $6319$ & $174$ & $\dots$ & $\dots$ & $6329$ & $69$ & $4.231$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.877$ & $0.157$ & $-0.848$ & $0.200$ & $\dots$ & $\dots$ & $-0.877$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.475$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($13.3$,$219.7$,$5.3$) & ($0.1$,$0.5$,$1.2$) & ($6.0$,$1811.5$,$3.8$) & ($0.3$,$4.1$,$0.1$) & $-1.585$ & $0.001$ & $7.301$ & $0.027$ & $8.364$ & $0.004$ & $0.352$ & $0.006$ & $0.068$ & $0.002$\\
J235934.33$-$125958.4 & 2421126876401924096 & 8117275 & 20060628_0003m13_025 & 23:59:34.33 & $-$12:59:58.4 & $\dots$ & $11.397$ & $11.068$ & $1.330$ & $11.424$ & $29.7$ & $0.6$ & $29.8$ & $0.3$ & $0.5268$ & $0.0207$ & $1.8983$ & $0.0746$ & $1.8090$ & $0.0677$ & $0.0374$ & $1.7935$ & $0.0728$ & $0.0406$ & $1.9202$ & $0.1320$ & $0.0687$ & $10.6831$ & $0.0214$ & $-9.3037$ & $0.0168$ & $0.3309$ & $4497$ & $52$ & $4617$ & $68$ & $\dots$ & $\dots$ & $4497$ & $52$ & $1.843$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.715$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($43.5$,$138.9$,$-62.9$) & ($0.9$,$2.5$,$1.0$) & ($156.5$,$1133.7$,$108.4$) & ($7.4$,$20.2$,$3.2$) & $-1.677$ & $0.002$ & $3.866$ & $0.091$ & $8.834$ & $0.020$ & $2.740$ & $0.061$ & $0.391$ & $0.011$\\
J235938.21$-$012800.6 & 2449522348304764160 & 8751241 & 20090727_0006m01_033 & 23:59:38.21 & $-$01:28:00.6 & $\dots$ & $11.480$ & $11.227$ & $1.123$ & $11.489$ & $-34.0$ & $1.3$ & $-34.3$ & $1.2$ & $1.4799$ & $0.0800$ & $0.6757$ & $0.0365$ & $0.6641$ & $0.0353$ & $0.0531$ & $0.6583$ & $0.0288$ & $0.0437$ & $0.6792$ & $0.0907$ & $0.1336$ & $-4.7093$ & $0.0843$ & $-9.8678$ & $0.0557$ & $0.2244$ & $4939$ & $53$ & $5201$ & $94$ & $\dots$ & $\dots$ & $4939$ & $53$ & $3.438$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-0.717$ & $0.180$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6 & ($-34.1$,$217.6$,$25.6$) & ($0.9$,$0.9$,$1.2$) & ($19.3$,$1803.0$,$16.4$) & ($1.1$,$7.1$,$0.7$) & $-1.575$ & $0.001$ & $6.981$ & $0.045$ & $8.920$ & $0.018$ & $0.854$ & $0.023$ & $0.122$ & $0.004$\\
\enddata
\end{deluxetable*}


==> Tables/full_data_table.tex <==
\startlongtable
\begin{deluxetable*}{*{76}{c}}
\tablecaption{Full Sample of the RAVE Survey \label{tab:initial_data}}
\tablehead{\colhead{RAVE ID} & \colhead{EDR3 Source ID} & \colhead{SMSS DR2 ID} & \colhead{RAVE NAME} & \colhead{RA} & \colhead{DEC} & \colhead{Telescope} & \colhead{V$_{\rm mag}$} & \colhead{G$_{\rm mag}$} & \colhead{G$_{\rm BP}$ $-$ G$_{\rm RP}$} & \colhead{V$_{\rm mag}$ (Gaia)} & \colhead{RV$_{\rm RAVE}$} & \colhead{Error} & \colhead{RV$_{\rm Gaia}$} & \colhead{Error} & \colhead{Parallax} & \colhead{Error} & \colhead{Distance} & \colhead{Error} & \colhead{Distance$_{\rm Corrected}$} & \colhead{Error} & \colhead{Relative Error} & \colhead{Distance BJ21} & \colhead{Error} & \colhead{Relative Error} & \colhead{Distance StarHorse} & \colhead{Error} & \colhead{Relative Error} & \colhead{PM$_{\rm RA}$} & \colhead{Error} & \colhead{PM$_{\rm DEC}$} & \colhead{Error} & \colhead{Correlation Coefficient} & \colhead{T$_{\rm eff~RAVE}$} & \colhead{Error} & \colhead{T$_{\rm eff~Spec}$} & \colhead{Error} & \colhead{T$_{\rm eff~Phot}$} & \colhead{Error} & \colhead{T$_{\rm eff}$} & \colhead{Error} & \colhead{log \textit{g}$_{\rm RAVE}$} & \colhead{Error} & \colhead{log \textit{g}$_{\rm Spec}$} & \colhead{Error} & \colhead{log \textit{g}} & \colhead{Error} & \colhead{[M/H]} & \colhead{Error} & \colhead{[Fe/H]$_{Spec}$} & \colhead{Error} & \colhead{[Fe/H]$_{Phot}$} & \colhead{Error} & \colhead{[Fe/H]} & \colhead{Error} & \colhead{[C/Fe]} & \colhead{Error} & \colhead{[C/Fe]$_{c}$} & \colhead{AC$_{c}$} & \colhead{CARDET} & \colhead{CC$_{
m [C/Fe]}$} & \colhead{CEMP} & \colhead{[$\alpha$/Fe]$_{\rm RAVE}$} & \colhead{Error} & \colhead{[$\alpha$/Fe]$_{\rm Spec}$} & \colhead{Error} & \colhead{[$\alpha$/Fe]} & \colhead{Error} & \colhead{ALPDET} & \colhead{CC$_{
m{[}\alpha
m{/Fe]}$} & \colhead{SNR} & \colhead{Reference} & \colhead{Parameter Procedure} & \colhead{V$_{\rm mag}$ Reference} & \colhead{Distance AGAMA} & \colhead{RV Reference}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(mas)} & \colhead{(mas)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{} & \colhead{(mas/yr)} & \colhead{(mas/yr)} & \colhead{(mas/yr)} & \colhead{(mas/yr)} & \colhead{} & \colhead{(K)} & \colhead{(K)} & \colhead{(K)} & \colhead{(K)} & \colhead{(K)} & \colhead{(K)} & \colhead{(K)} & \colhead{(K)} & \colhead{(cgs)} & \colhead{(cgs)} & \colhead{(cgs)} & \colhead{(cgs)} & \colhead{(cgs)} & \colhead{(cgs)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{}}
\startdata
J000022.60$-$130228.0 & 2421111311440455168 & $\dots$ & 20111118_0003m13_031 & 00:00:22.60 & $-$13:02:28.0 & KPNR & $12.891$ & $12.590$ & $1.204$ & $12.888$ & $-92.6$ & $0.6$ & $-104.4$ & $1.0$ & $0.1779$ & $0.0159$ & $5.6211$ & $0.5024$ & $4.9044$ & $0.3824$ & $0.0780$ & $4.9203$ & $0.3513$ & $0.0714$ & $4.6493$ & $0.1573$ & $0.0338$ & $-2.6787$ & $0.0161$ & $-9.6370$ & $0.0128$ & $0.3083$ & $4874$ & $38$ & $4688$ & $51$ & $4874$ & $38$ & $\dots$ & $\dots$ & $1.512$ & $0.210$ & $1.451$ & $0.239$ & $1.451$ & $0.239$ & $-2.936$ & $0.153$ & $-2.578$ & $0.140$ & $-2.936$ & $0.153$ & $\dots$ & $\dots$ & $0.531$ & $0.089$ & $0.951$ & $6.445$ & D & $0.944$ & C & $0.384$ & $0.160$ & $0.206$ & $0.043$ & $0.206$ & $0.043$ & D & $0.906$ & $91$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J000024.16$-$110745.5 & 2422492847800684416 & 12789224 & 20091017_0003m13_070 & 00:00:24.16 & $-$11:07:45.5 & KPNR & $12.022$ & $11.765$ & $1.176$ & $12.050$ & $-109.9$ & $0.6$ & $-110.4$ & $0.8$ & $0.2643$ & $0.0176$ & $3.7836$ & $0.2520$ & $3.4447$ & $0.2088$ & $0.0606$ & $3.2053$ & $0.1539$ & $0.0480$ & $3.2395$ & $0.2740$ & $0.0846$ & $-0.5000$ & $0.0186$ & $-23.5635$ & $0.0132$ & $0.2924$ & $4811$ & $48$ & $4837$ & $92$ & $4772$ & $40$ & $4849$ & $56$ & $2.291$ & $0.470$ & $1.236$ & $0.090$ & $1.236$ & $0.090$ & $-2.379$ & $0.064$ & $-2.110$ & $0.160$ & $-2.468$ & $0.010$ & $-2.290$ & $0.117$ & $-0.295$ & $0.124$ & $0.355$ & $6.406$ & D & $0.999$ & I & $0.540$ & $0.191$ & $0.059$ & $0.036$ & $0.059$ & $0.036$ & D & $0.986$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J000029.48$-$370232.5 & 2307768773766010496 & 9013968 & 20050724_2350m36_121 & 00:00:29.48 & $-$37:02:32.5 & $\dots$ & $12.457$ & $12.230$ & $1.188$ & $12.520$ & $-25.3$ & $2.6$ & $-25.1$ & $8.8$ & $1.9969$ & $0.0320$ & $0.5008$ & $0.0080$ & $0.4943$ & $0.0078$ & $0.0158$ & $0.4985$ & $0.0076$ & $0.0153$ & $0.4890$ & $0.0084$ & $0.0172$ & $14.3404$ & $0.0284$ & $-24.8803$ & $0.0264$ & $0.1142$ & $4732$ & $55$ & $4837$ & $64$ & $\dots$ & $\dots$ & $4732$ & $55$ & $4.750$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $0.475$ & $0.080$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.141$ & $0.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000037.06$-$061620.6 & 2442759385424856320 & 13078773 & 20090827_0001m07_069 & 00:00:37.06 & $-$06:16:20.6 & $\dots$ & $11.396$ & $10.921$ & $1.278$ & $11.253$ & $-11.2$ & $1.6$ & $-27.0$ & $3.7$ & $1.0343$ & $0.0331$ & $0.9668$ & $0.0309$ & $0.9431$ & $0.0294$ & $0.0312$ & $0.9374$ & $0.0326$ & $0.0348$ & $0.9565$ & $0.0581$ & $0.0608$ & $-5.2577$ & $0.0308$ & $2.7799$ & $0.0226$ & $0.2511$ & $4639$ & $57$ & $4906$ & $59$ & $\dots$ & $\dots$ & $4639$ & $57$ & $4.539$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.110$ & $-0.013$ & $0.080$ & $\dots$ & $\dots$ & $-1.450$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.211$ & $0.074$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000039.63$-$500407.3 & 4976782088543630464 & 503794042 & 20041025_2351m52_088 & 00:00:39.63 & $-$50:04:07.3 & $\dots$ & $13.257$ & $13.011$ & $1.002$ & $13.226$ & $124.3$ & $3.7$ & $\dots$ & $\dots$ & $0.9535$ & $0.0140$ & $1.0488$ & $0.0154$ & $1.0209$ & $0.0146$ & $0.0143$ & $1.0139$ & $0.0141$ & $0.0139$ & $1.0142$ & $0.0314$ & $0.0310$ & $1.8169$ & $0.0081$ & $-46.6943$ & $0.0102$ & $-0.4923$ & $5137$ & $54$ & $3989$ & $120$ & $\dots$ & $\dots$ & $5137$ & $54$ & $4.463$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.754$ & $0.190$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000048.20$-$193959.7 & 2341853840385868288 & 11857868 & 20090920_0006m19_034 & 00:00:48.20 & $-$19:39:59.7 & $\dots$ & $12.146$ & $11.842$ & $1.207$ & $12.141$ & $-109.4$ & $0.8$ & $-110.7$ & $1.2$ & $0.2888$ & $0.0177$ & $3.4626$ & $0.2122$ & $3.1766$ & $0.1786$ & $0.0562$ & $3.1929$ & $0.1501$ & $0.0470$ & $3.1445$ & $0.0728$ & $0.0231$ & $5.3349$ & $0.0209$ & $-19.6028$ & $0.0125$ & $0.0486$ & $4726$ & $53$ & $4653$ & $51$ & $\dots$ & $\dots$ & $4726$ & $53$ & $1.354$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.104$ & $-1.589$ & $0.140$ & $\dots$ & $\dots$ & $-1.780$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000052.51$-$173852.3 & 2414405355662647808 & 11880852 & 20081007_0006m19_060 & 00:00:52.51 & $-$17:38:52.3 & $\dots$ & $10.943$ & $11.161$ & $0.636$ & $11.263$ & $-5.3$ & $1.6$ & $-7.1$ & $0.1$ & $2.6362$ & $0.0250$ & $0.3793$ & $0.0036$ & $0.3756$ & $0.0035$ & $0.0094$ & $0.3746$ & $0.0037$ & $0.0099$ & $\dots$ & $\dots$ & $\dots$ & $5.6713$ & $0.0306$ & $-10.9108$ & $0.0189$ & $-0.0242$ & $6301$ & $177$ & $6386$ & $83$ & $\dots$ & $\dots$ & $6301$ & $177$ & $4.409$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.308$ & $0.016$ & $0.120$ & $\dots$ & $\dots$ & $-1.260$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J000053.00$-$102738.5 & 2422811809252075392 & 12840963 & 20081008_0003m13_074 & 00:00:53.00 & $-$10:27:38.5 & $\dots$ & $11.336$ & $11.179$ & $0.772$ & $11.317$ & $22.6$ & $2.9$ & $24.5$ & $0.8$ & $2.9905$ & $0.0294$ & $0.3344$ & $0.0033$ & $0.3315$ & $0.0032$ & $0.0097$ & $0.3303$ & $0.0031$ & $0.0093$ & $0.3287$ & $0.0022$ & $0.0067$ & $3.0771$ & $0.0262$ & $-61.0723$ & $0.0179$ & $0.1595$ & $5906$ & $67$ & $5591$ & $136$ & $\dots$ & $\dots$ & $5906$ & $67$ & $3.756$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.958$ & $0.123$ & $-1.436$ & $0.190$ & $\dots$ & $\dots$ & $-0.958$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.706$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000112.48$-$592357.0 & 4918220239525045248 & 503005326 & 20100808_0005m59_031 & 00:01:12.48 & $-$59:23:57.0 & $\dots$ & $12.699$ & $12.403$ & $1.284$ & $12.737$ & $94.2$ & $0.9$ & $90.6$ & $0.6$ & $0.2344$ & $0.0108$ & $4.2662$ & $0.1966$ & $3.8402$ & $0.1593$ & $0.0415$ & $4.1603$ & $0.1652$ & $0.0397$ & $3.9257$ & $0.2305$ & $0.0587$ & $5.8743$ & $0.0110$ & $-13.7992$ & $0.0115$ & $-0.3085$ & $4546$ & $52$ & $4699$ & $77$ & $\dots$ & $\dots$ & $4546$ & $52$ & $1.242$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $-1.228$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.228$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000123.80$-$633346.7 & 4901401907804117632 & 499047326 & 20040902_0009m65_067 & 00:01:23.80 & $-$63:33:46.7 & $\dots$ & $12.573$ & $12.392$ & $0.985$ & $12.600$ & $7.6$ & $1.3$ & $7.9$ & $1.3$ & $0.6770$ & $0.0096$ & $1.4771$ & $0.0209$ & $1.4225$ & $0.0194$ & $0.0137$ & $1.4399$ & $0.0224$ & $0.0155$ & $1.4477$ & $0.0129$ & $0.0089$ & $43.5953$ & $0.0100$ & $-24.5140$ & $0.0100$ & $-0.2007$ & $5183$ & $56$ & $4902$ & $77$ & $\dots$ & $\dots$ & $5183$ & $56$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.114$ & $-1.382$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000128.12$-$372119.1 & 2307746611734745984 & 9013003 & 20061123_0014m37_039 & 00:01:28.12 & $-$37:21:19.1 & $\dots$ & $11.672$ & $11.356$ & $1.369$ & $11.731$ & $10.4$ & $1.2$ & $16.7$ & $1.3$ & $0.2100$ & $0.0202$ & $4.7619$ & $0.4580$ & $4.2373$ & $0.3627$ & $0.0856$ & $4.1971$ & $0.2973$ & $0.0708$ & $4.2206$ & $0.2732$ & $0.0647$ & $11.0164$ & $0.0161$ & $-11.0883$ & $0.0166$ & $0.2362$ & $4406$ & $52$ & $4512$ & $77$ & $\dots$ & $\dots$ & $4406$ & $52$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.110$ & $-1.178$ & $0.170$ & $\dots$ & $\dots$ & $-1.560$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000143.28$-$473325.0 & 4990020582201371392 & 503899173 & 20031012_0004m46_014 & 00:01:43.28 & $-$47:33:25.0 & $\dots$ & $11.274$ & $11.027$ & $1.207$ & $11.326$ & $67.2$ & $2.3$ & $68.3$ & $0.2$ & $0.8022$ & $0.0178$ & $1.2466$ & $0.0277$ & $1.2074$ & $0.0260$ & $0.0215$ & $1.2118$ & $0.0214$ & $0.0177$ & $1.1938$ & $0.0417$ & $0.0350$ & $7.5723$ & $0.0125$ & $-8.9681$ & $0.0174$ & $-0.1238$ & $4697$ & $52$ & $4718$ & $65$ & $\dots$ & $\dots$ & $4697$ & $52$ & $2.607$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $-0.407$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000159.65$-$472045.0 & 4990073603573906944 & 503899561 & 20040825_0004m46_029 & 00:01:59.65 & $-$47:20:45.0 & $\dots$ & $12.670$ & $12.439$ & $1.117$ & $12.700$ & $71.3$ & $0.9$ & $74.2$ & $0.8$ & $0.3339$ & $0.0121$ & $2.9949$ & $0.1085$ & $2.7785$ & $0.0934$ & $0.0336$ & $2.8234$ & $0.0826$ & $0.0293$ & $2.6866$ & $0.1209$ & $0.0450$ & $3.6770$ & $0.0085$ & $-7.8059$ & $0.0128$ & $-0.1500$ & $4888$ & $54$ & $5194$ & $94$ & $\dots$ & $\dots$ & $4888$ & $54$ & $2.703$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.114$ & $-1.017$ & $0.180$ & $\dots$ & $\dots$ & $-1.550$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.420$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000228.23$-$211113.2 & 2341455748456817408 & 11589125 & 20111119_0006m19_068 & 00:02:28.23 & $-$21:11:13.2 & $\dots$ & $12.120$ & $11.927$ & $0.961$ & $12.127$ & $-81.0$ & $3.9$ & $-89.8$ & $0.6$ & $1.2897$ & $0.0164$ & $0.7754$ & $0.0099$ & $0.7601$ & $0.0095$ & $0.0125$ & $0.7541$ & $0.0088$ & $0.0117$ & $0.7579$ & $0.0056$ & $0.0074$ & $79.6539$ & $0.0147$ & $-44.3663$ & $0.0133$ & $0.2380$ & $5257$ & $54$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5257$ & $54$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000229.53$-$565349.9 & 4922462331479871744 & 503185684 & 20080711_0005m59_072 & 00:02:29.53 & $-$56:53:49.9 & $\dots$ & $10.064$ & $9.787$ & $0.958$ & $9.986$ & $-1.5$ & $2.9$ & $\dots$ & $\dots$ & $2.9329$ & $0.0146$ & $0.3410$ & $0.0017$ & $0.3380$ & $0.0017$ & $0.0049$ & $0.3387$ & $0.0015$ & $0.0046$ & $0.3339$ & $0.0005$ & $0.0015$ & $21.3037$ & $0.0137$ & $28.5549$ & $0.0155$ & $-0.3587$ & $5243$ & $64$ & $5402$ & $104$ & $\dots$ & $\dots$ & $5243$ & $64$ & $4.758$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.160$ & $-0.463$ & $0.110$ & $\dots$ & $\dots$ & $-1.070$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.121$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000232.21$-$195523.3 & 2365803368302125696 & 11855013 & 20111119_0006m19_054 & 00:02:32.21 & $-$19:55:23.3 & $\dots$ & $12.411$ & $12.239$ & $0.802$ & $12.386$ & $-49.7$ & $1.0$ & $-57.1$ & $1.2$ & $1.9929$ & $0.0153$ & $0.5018$ & $0.0039$ & $0.4953$ & $0.0038$ & $0.0076$ & $0.4957$ & $0.0033$ & $0.0066$ & $0.4961$ & $0.0054$ & $0.0109$ & $47.9955$ & $0.0167$ & $-30.9699$ & $0.0112$ & $0.0723$ & $5746$ & $67$ & $5667$ & $136$ & $\dots$ & $\dots$ & $5746$ & $67$ & $3.691$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.842$ & $0.124$ & $-0.842$ & $0.190$ & $\dots$ & $\dots$ & $-0.842$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000232.25$-$515656.6 & 4973185620368935168 & 503758040 & 20101118_0008m53_067 & 00:02:32.25 & $-$51:56:56.6 & $\dots$ & $12.171$ & $11.918$ & $1.072$ & $12.160$ & $-37.0$ & $0.8$ & $\dots$ & $\dots$ & $0.3418$ & $0.0134$ & $2.9257$ & $0.1147$ & $2.7189$ & $0.0991$ & $0.0364$ & $2.7440$ & $0.1102$ & $0.0402$ & $2.7115$ & $0.1769$ & $0.0652$ & $-2.1744$ & $0.0089$ & $-4.0999$ & $0.0115$ & $-0.2798$ & $4981$ & $54$ & $4708$ & $77$ & $\dots$ & $\dots$ & $4981$ & $54$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.106$ & $-1.302$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.363$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000245.90$-$325734.0 & 2313475887653200512 & 9455086 & 20090814_2359m33_098 & 00:02:45.90 & $-$32:57:34.0 & GEMS & $12.029$ & $11.832$ & $0.952$ & $12.029$ & $23.3$ & $0.8$ & $23.1$ & $0.8$ & $0.8134$ & $0.0227$ & $1.2294$ & $0.0343$ & $1.1913$ & $0.0322$ & $0.0270$ & $1.1735$ & $0.0315$ & $0.0268$ & $1.1666$ & $0.0481$ & $0.0413$ & $78.4856$ & $0.0138$ & $-53.8853$ & $0.0206$ & $0.4136$ & $5285$ & $43$ & $4715$ & $51$ & $5312$ & $31$ & $5257$ & $56$ & $1.261$ & $0.210$ & $2.795$ & $0.225$ & $2.795$ & $0.225$ & $-1.862$ & $0.098$ & $-2.104$ & $0.140$ & $-1.883$ & $0.089$ & $-1.840$ & $0.106$ & $0.158$ & $0.116$ & $0.168$ & $6.736$ & D & $0.999$ & I & $0.328$ & $0.161$ & $0.111$ & $0.059$ & $0.111$ & $0.059$ & D & $0.992$ & $77$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J000302.86$-$543129.9 & 4923871767946473600 & 503257047 & 20101118_0008m53_031 & 00:03:02.86 & $-$54:31:29.9 & $\dots$ & $11.990$ & $12.088$ & $0.903$ & $12.267$ & $3.8$ & $1.7$ & $\dots$ & $\dots$ & $3.7239$ & $0.0176$ & $0.2685$ & $0.0013$ & $0.2667$ & $0.0013$ & $0.0047$ & $0.2672$ & $0.0012$ & $0.0045$ & $\dots$ & $\dots$ & $\dots$ & $23.6348$ & $0.0149$ & $-7.6971$ & $0.0168$ & $-0.2914$ & $5404$ & $109$ & $5306$ & $104$ & $\dots$ & $\dots$ & $5404$ & $109$ & $3.900$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.974$ & $0.154$ & $-0.289$ & $0.110$ & $\dots$ & $\dots$ & $-0.974$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.317$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J000302.93$-$475042.5 & 4977989077434881280 & 503895054 & 20031012_0004m46_009 & 00:03:02.93 & $-$47:50:42.5 & $\dots$ & $10.921$ & $10.738$ & $1.039$ & $10.967$ & $121.8$ & $2.3$ & $122.1$ & $0.4$ & $0.8695$ & $0.0177$ & $1.1501$ & $0.0234$ & $1.1167$ & $0.0221$ & $0.0198$ & $1.1182$ & $0.0218$ & $0.0195$ & $1.1378$ & $0.0349$ & $0.0307$ & $-1.5322$ & $0.0089$ & $-47.4109$ & $0.0163$ & $-0.0483$ & $5048$ & $54$ & $5168$ & $74$ & $\dots$ & $\dots$ & $5048$ & $54$ & $2.737$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $-0.529$ & $0.110$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.019$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000308.85$-$753723.5 & 4685176413555283456 & 497745573 & 20101019_0020m74_036 & 00:03:08.85 & $-$75:37:23.5 & $\dots$ & $11.997$ & $11.669$ & $1.366$ & $12.043$ & $-25.6$ & $0.7$ & $-29.7$ & $0.3$ & $0.3910$ & $0.0126$ & $2.5575$ & $0.0824$ & $2.3981$ & $0.0725$ & $0.0302$ & $2.4552$ & $0.0904$ & $0.0368$ & $2.3315$ & $0.1754$ & $0.0752$ & $10.6530$ & $0.0138$ & $-5.5448$ & $0.0143$ & $0.0720$ & $4448$ & $52$ & $4469$ & $68$ & $\dots$ & $\dots$ & $4448$ & $52$ & $1.167$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $-1.064$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.179$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000309.19$-$345618.6 & 2309736929643643392 & 9387590 & 20060930_2359m33_143 & 00:03:09.19 & $-$34:56:18.6 & $\dots$ & $12.441$ & $12.324$ & $1.130$ & $12.590$ & $-0.1$ & $7.8$ & $\dots$ & $\dots$ & $4.4947$ & $0.0128$ & $0.2225$ & $0.0006$ & $0.2212$ & $0.0006$ & $0.0028$ & $0.2216$ & $0.0006$ & $0.0028$ & $0.2208$ & $0.0012$ & $0.0053$ & $68.6924$ & $0.0098$ & $12.3240$ & $0.0119$ & $0.2373$ & $4827$ & $108$ & $5891$ & $69$ & $\dots$ & $\dots$ & $4827$ & $108$ & $2.642$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.206$ & $0.162$ & $0.529$ & $0.090$ & $\dots$ & $\dots$ & $-1.206$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000349.28$-$405351.9 & 4996141327210682880 & 8952889 & 20050806_0010m40_039 & 00:03:49.28 & $-$40:53:51.9 & $\dots$ & $11.184$ & $10.927$ & $1.212$ & $11.228$ & $-60.7$ & $0.5$ & $-62.9$ & $0.4$ & $0.4752$ & $0.0153$ & $2.1044$ & $0.0678$ & $1.9952$ & $0.0609$ & $0.0305$ & $2.0495$ & $0.0572$ & $0.0279$ & $2.0216$ & $0.0684$ & $0.0338$ & $5.5543$ & $0.0134$ & $-8.0977$ & $0.0147$ & $-0.0360$ & $4681$ & $52$ & $4622$ & $68$ & $\dots$ & $\dots$ & $4681$ & $52$ & $1.614$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $-1.311$ & $0.140$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.320$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000350.69$-$395926.5 & 2306051474042002688 & 8959739 & 20041022_0010m40_052 & 00:03:50.69 & $-$39:59:26.5 & $\dots$ & $10.668$ & $10.384$ & $1.273$ & $10.713$ & $-11.6$ & $0.8$ & $-11.2$ & $0.2$ & $0.9533$ & $0.0151$ & $1.0490$ & $0.0166$ & $1.0211$ & $0.0157$ & $0.0154$ & $1.0238$ & $0.0160$ & $0.0156$ & $1.0282$ & $0.0272$ & $0.0264$ & $-5.6771$ & $0.0142$ & $-13.5865$ & $0.0156$ & $0.2656$ & $4564$ & $52$ & $4606$ & $68$ & $\dots$ & $\dots$ & $4564$ & $52$ & $1.852$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.800$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.294$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000351.14$-$123153.9 & 2421349012110147840 & 12766708 & 20101119_0003m13_048 & 00:03:51.14 & $-$12:31:53.9 & KPNR & $12.879$ & $12.650$ & $1.064$ & $12.888$ & $44.9$ & $1.3$ & $44.7$ & $1.4$ & $0.3358$ & $0.0170$ & $2.9780$ & $0.1508$ & $2.7640$ & $0.1299$ & $0.0470$ & $2.7432$ & $0.1081$ & $0.0394$ & $2.7615$ & $0.1850$ & $0.0670$ & $5.4504$ & $0.0162$ & $-3.8976$ & $0.0122$ & $0.2715$ & $5104$ & $48$ & $4952$ & $92$ & $5128$ & $38$ & $5079$ & $59$ & $2.229$ & $0.470$ & $2.702$ & $0.039$ & $2.702$ & $0.039$ & $-2.254$ & $0.116$ & $-1.858$ & $0.160$ & $-2.137$ & $0.103$ & $-2.370$ & $0.128$ & $0.333$ & $0.106$ & $0.343$ & $6.519$ & D & $0.997$ & I & $0.424$ & $0.244$ & $0.328$ & $0.042$ & $0.328$ & $0.042$ & D & $0.986$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J000355.97$-$141335.7 & 2417705161856304768 & 11968423 & 20101119_0003m13_002 & 00:03:55.97 & $-$14:13:35.7 & $\dots$ & $12.911$ & $12.692$ & $1.018$ & $12.913$ & $84.5$ & $3.3$ & $88.2$ & $1.8$ & $0.5061$ & $0.0151$ & $1.9759$ & $0.0590$ & $1.8793$ & $0.0533$ & $0.0284$ & $1.8963$ & $0.0783$ & $0.0413$ & $1.8649$ & $0.0294$ & $0.0157$ & $17.3720$ & $0.0176$ & $-6.0296$ & $0.0108$ & $0.0849$ & $5154$ & $57$ & $3990$ & $120$ & $\dots$ & $\dots$ & $5154$ & $57$ & $4.425$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.125$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.520$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000402.29$-$353256.4 & 2309565375765579520 & 9384735 & 20090814_2359m33_140 & 00:04:02.29 & $-$35:32:56.4 & $\dots$ & $12.150$ & $12.617$ & $0.747$ & $12.748$ & $-13.4$ & $1.5$ & $-18.8$ & $2.4$ & $1.3051$ & $0.0327$ & $0.7662$ & $0.0192$ & $0.7513$ & $0.0185$ & $0.0246$ & $0.7512$ & $0.0159$ & $0.0211$ & $\dots$ & $\dots$ & $\dots$ & $-2.0395$ & $0.0243$ & $-1.6965$ & $0.0270$ & $0.2037$ & $5861$ & $157$ & $5882$ & $76$ & $\dots$ & $\dots$ & $5861$ & $157$ & $3.683$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.071$ & $0.270$ & $-0.237$ & $0.100$ & $\dots$ & $\dots$ & $-2.071$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.148$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J000404.22$-$321618.7 & 2313659093778408320 & 9463149 & 20060930_2359m33_091 & 00:04:04.22 & $-$32:16:18.7 & $\dots$ & $12.737$ & $12.513$ & $1.079$ & $12.758$ & $-63.9$ & $2.0$ & $-65.8$ & $0.2$ & $0.3493$ & $0.0154$ & $2.8629$ & $0.1262$ & $2.6645$ & $0.1093$ & $0.0410$ & $2.6949$ & $0.0938$ & $0.0348$ & $2.5406$ & $0.1366$ & $0.0538$ & $-5.7702$ & $0.0153$ & $-15.6381$ & $0.0116$ & $-0.0083$ & $4973$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4973$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.106$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.560$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000414.29$-$265708.6 & 2333779370588558336 & 9739485 & 20050807_0005m26_109 & 00:04:14.29 & $-$26:57:08.6 & SOAR & $10.800$ & $10.480$ & $1.228$ & $10.788$ & $-46.2$ & $0.4$ & $-45.0$ & $0.5$ & $0.4124$ & $0.0191$ & $2.4248$ & $0.1123$ & $2.2810$ & $0.0994$ & $0.0436$ & $2.2430$ & $0.0962$ & $0.0429$ & $2.1914$ & $0.1933$ & $0.0882$ & $8.4847$ & $0.0204$ & $-14.5063$ & $0.0158$ & $0.0445$ & $4777$ & $60$ & $4507$ & $51$ & $4877$ & $66$ & $4676$ & $53$ & $0.699$ & $0.210$ & $1.577$ & $0.104$ & $1.577$ & $0.104$ & $-1.830$ & $0.085$ & $-1.900$ & $0.140$ & $-1.810$ & $0.065$ & $-1.850$ & $0.104$ & $-0.295$ & $0.118$ & $0.085$ & $6.685$ & D & $0.993$ & I & $0.382$ & $0.196$ & $0.310$ & $0.035$ & $0.310$ & $0.035$ & D & $0.992$ & $100$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J000415.80$-$581553.0 & 4919110848239138304 & 503020849 & 20080625_0005m59_067 & 00:04:15.80 & $-$58:15:53.0 & SOAR & $10.920$ & $10.339$ & $1.616$ & $10.846$ & $186.1$ & $0.4$ & $186.4$ & $0.7$ & $0.2003$ & $0.0134$ & $4.9925$ & $0.3340$ & $4.4189$ & $0.2617$ & $0.0592$ & $4.5306$ & $0.2368$ & $0.0523$ & $4.3719$ & $0.1161$ & $0.0266$ & $11.2222$ & $0.0145$ & $-6.8477$ & $0.0144$ & $-0.3677$ & $4846$ & $55$ & $4446$ & $51$ & $4218$ & $52$ & $4846$ & $55$ & $1.025$ & $0.210$ & $0.567$ & $0.091$ & $0.567$ & $0.091$ & $-2.050$ & $0.117$ & $-1.831$ & $0.140$ & $-2.767$ & $0.132$ & $-2.050$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.521$ & $\dots$ & $0.283$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.968$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000417.40$-$124503.0 & 2421324925933555968 & 12766279 & 20101119_0003m13_050 & 00:04:17.40 & $-$12:45:03.0 & KPNR & $12.376$ & $12.166$ & $0.923$ & $12.352$ & $-78.5$ & $2.2$ & $-78.9$ & $0.8$ & $0.8019$ & $0.0158$ & $1.2470$ & $0.0246$ & $1.2079$ & $0.0231$ & $0.0191$ & $1.2048$ & $0.0218$ & $0.0181$ & $1.2401$ & $0.0332$ & $0.0268$ & $21.3988$ & $0.0168$ & $-49.2842$ & $0.0114$ & $0.1553$ & $5394$ & $40$ & $4726$ & $92$ & $5390$ & $22$ & $5398$ & $58$ & $1.091$ & $0.470$ & $2.846$ & $0.052$ & $2.846$ & $0.052$ & $-1.894$ & $0.100$ & $-1.935$ & $0.160$ & $-1.917$ & $0.081$ & $-1.870$ & $0.119$ & $0.263$ & $0.098$ & $0.273$ & $6.809$ & D & $0.979$ & I & $0.152$ & $0.303$ & $0.479$ & $0.044$ & $0.479$ & $0.044$ & D & $0.928$ & $31$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J000426.55$-$594557.5 & 4917987971989553920 & 503004457 & 20100808_0005m59_012 & 00:04:26.55 & $-$59:45:57.5 & $\dots$ & $12.741$ & $12.488$ & $1.174$ & $12.772$ & $8.8$ & $1.1$ & $5.4$ & $0.7$ & $0.4391$ & $0.0116$ & $2.2774$ & $0.0602$ & $2.1501$ & $0.0536$ & $0.0249$ & $2.2385$ & $0.0560$ & $0.0250$ & $2.1900$ & $0.0840$ & $0.0384$ & $4.7274$ & $0.0113$ & $-6.7243$ & $0.0130$ & $-0.4282$ & $4762$ & $53$ & $4769$ & $77$ & $\dots$ & $\dots$ & $4762$ & $53$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $-0.813$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.255$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000438.40$-$540134.0 & 4923965913631020416 & 503267246 & 20120913_0008m53_028 & 00:04:38.40 & $-$54:01:34.0 & SOAR & $12.375$ & $12.103$ & $1.082$ & $12.349$ & $178.9$ & $0.8$ & $175.5$ & $0.6$ & $0.3544$ & $0.0110$ & $2.8217$ & $0.0876$ & $2.6288$ & $0.0760$ & $0.0289$ & $2.7200$ & $0.0890$ & $0.0327$ & $2.6144$ & $0.1662$ & $0.0636$ & $22.4746$ & $0.0090$ & $-13.2735$ & $0.0100$ & $-0.2610$ & $5060$ & $48$ & $5169$ & $328$ & $5140$ & $41$ & $4980$ & $55$ & $3.764$ & $0.460$ & $2.235$ & $0.154$ & $2.235$ & $0.154$ & $-2.152$ & $0.116$ & $-2.116$ & $0.260$ & $-2.204$ & $0.125$ & $-2.100$ & $0.106$ & $0.448$ & $0.093$ & $0.458$ & $6.736$ & D & $0.998$ & I & $0.785$ & $0.289$ & $0.241$ & $0.045$ & $0.241$ & $0.045$ & D & $0.985$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J000443.54$-$191636.7 & 2365862776289854976 & 11861915 & 20110825_0006m19_039 & 00:04:43.54 & $-$19:16:36.7 & $\dots$ & $12.026$ & $11.744$ & $1.225$ & $12.051$ & $-47.7$ & $0.6$ & $-49.8$ & $0.5$ & $0.3676$ & $0.0193$ & $2.7203$ & $0.1428$ & $2.5407$ & $0.1246$ & $0.0490$ & $2.4599$ & $0.1286$ & $0.0523$ & $2.6448$ & $0.1229$ & $0.0465$ & $20.1009$ & $0.0194$ & $-10.3270$ & $0.0161$ & $0.2863$ & $4676$ & $52$ & $4649$ & $77$ & $\dots$ & $\dots$ & $4676$ & $52$ & $1.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.932$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000456.67$-$175914.8 & 2414510462102203008 & 11882192 & 20090920_0006m19_070 & 00:04:56.67 & $-$17:59:14.8 & $\dots$ & $11.893$ & $11.714$ & $0.913$ & $11.897$ & $-67.4$ & $0.6$ & $-67.5$ & $0.8$ & $0.5068$ & $0.0157$ & $1.9732$ & $0.0611$ & $1.8769$ & $0.0553$ & $0.0295$ & $1.8150$ & $0.0452$ & $0.0249$ & $1.8418$ & $0.0783$ & $0.0425$ & $-0.4292$ & $0.0179$ & $-26.3630$ & $0.0128$ & $0.1903$ & $5399$ & $57$ & $5261$ & $94$ & $\dots$ & $\dots$ & $5399$ & $57$ & $2.607$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.122$ & $-1.181$ & $0.180$ & $\dots$ & $\dots$ & $-1.220$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000547.19$-$472723.5 & 4978024811562277760 & 503900267 & 20090809_0008m48_070 & 00:05:47.19 & $-$47:27:23.5 & $\dots$ & $11.613$ & $11.314$ & $1.224$ & $11.620$ & $53.5$ & $0.6$ & $51.9$ & $0.6$ & $0.2927$ & $0.0191$ & $3.4165$ & $0.2229$ & $3.1377$ & $0.1880$ & $0.0599$ & $2.8982$ & $0.1290$ & $0.0445$ & $2.9911$ & $0.3278$ & $0.1096$ & $12.3489$ & $0.0137$ & $-14.1619$ & $0.0205$ & $-0.0987$ & $4656$ & $53$ & $4485$ & $77$ & $\dots$ & $\dots$ & $4656$ & $53$ & $1.261$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $-0.941$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.197$ & $0.323$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000551.40$-$443548.7 & 4991513066157113088 & 8837914 & 20090718_0011m43_016 & 00:05:51.40 & $-$44:35:48.7 & $\dots$ & $11.909$ & $12.022$ & $0.818$ & $12.174$ & $-17.3$ & $1.7$ & $-17.5$ & $2.6$ & $3.1357$ & $0.0518$ & $0.3189$ & $0.0053$ & $0.3163$ & $0.0052$ & $0.0164$ & $0.3173$ & $0.0046$ & $0.0146$ & $\dots$ & $\dots$ & $\dots$ & $6.9765$ & $0.0462$ & $8.2873$ & $0.0399$ & $0.0662$ & $5648$ & $74$ & $4746$ & $79$ & $\dots$ & $\dots$ & $5648$ & $74$ & $3.812$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.962$ & $0.131$ & $-0.706$ & $0.090$ & $\dots$ & $\dots$ & $-0.962$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.216$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J000553.51$-$590544.3 & 4918250995786541696 & 503015461 & 20080711_0005m59_110 & 00:05:53.51 & $-$59:05:44.3 & $\dots$ & $10.915$ & $10.675$ & $1.229$ & $10.983$ & $7.9$ & $1.3$ & $8.8$ & $0.5$ & $0.5764$ & $0.0110$ & $1.7349$ & $0.0331$ & $1.6600$ & $0.0303$ & $0.0183$ & $1.6887$ & $0.0277$ & $0.0164$ & $1.6289$ & $0.0224$ & $0.0138$ & $0.5233$ & $0.0121$ & $-8.2889$ & $0.0116$ & $-0.3420$ & $4647$ & $52$ & $4653$ & $77$ & $\dots$ & $\dots$ & $4647$ & $52$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.103$ & $-1.245$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000603.03$-$553514.1 & 4922831629947571840 & 503207554 & 20080813_0008m53_006 & 00:06:03.03 & $-$55:35:14.1 & $\dots$ & $11.064$ & $10.852$ & $0.980$ & $11.059$ & $30.7$ & $1.3$ & $31.3$ & $0.3$ & $0.5890$ & $0.0131$ & $1.6978$ & $0.0378$ & $1.6260$ & $0.0346$ & $0.0213$ & $1.6433$ & $0.0384$ & $0.0234$ & $1.5752$ & $0.0463$ & $0.0294$ & $0.8663$ & $0.0106$ & $-1.8191$ & $0.0116$ & $-0.3064$ & $5191$ & $56$ & $5015$ & $94$ & $\dots$ & $\dots$ & $5191$ & $56$ & $1.960$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.110$ & $-1.371$ & $0.180$ & $\dots$ & $\dots$ & $-1.650$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000603.59$-$124652.5 & 2421277268976474496 & 12765965 & 20060628_0003m13_100 & 00:06:03.59 & $-$12:46:52.5 & $\dots$ & $10.779$ & $10.638$ & $0.750$ & $10.770$ & $-92.6$ & $1.4$ & $-94.0$ & $0.6$ & $4.6905$ & $0.0181$ & $0.2132$ & $0.0008$ & $0.2120$ & $0.0008$ & $0.0038$ & $0.2118$ & $0.0008$ & $0.0039$ & $0.2110$ & $0.0009$ & $0.0041$ & $10.2263$ & $0.0172$ & $-61.0267$ & $0.0131$ & $0.3105$ & $5955$ & $67$ & $5362$ & $136$ & $\dots$ & $\dots$ & $5955$ & $67$ & $3.658$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.837$ & $0.124$ & $-1.025$ & $0.190$ & $\dots$ & $\dots$ & $-0.837$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000609.03$-$623802.0 & 4904480471642380928 & 502944823 & 20101017_0005m64_078 & 00:06:09.03 & $-$62:38:02.0 & $\dots$ & $11.897$ & $11.618$ & $1.232$ & $11.929$ & $64.5$ & $0.7$ & $65.5$ & $0.8$ & $0.1572$ & $0.0124$ & $6.3613$ & $0.5018$ & $5.4585$ & $0.3695$ & $0.0677$ & $5.6414$ & $0.3603$ & $0.0639$ & $5.6172$ & $0.8548$ & $0.1522$ & $-4.3866$ & $0.0120$ & $-6.5780$ & $0.0126$ & $-0.1198$ & $4694$ & $55$ & $4657$ & $92$ & $\dots$ & $\dots$ & $4694$ & $55$ & $1.101$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.300$ & $0.117$ & $-1.913$ & $0.160$ & $\dots$ & $\dots$ & $-2.300$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000626.42$-$594527.6 & 4917973536603116032 & 503006773 & 20101124_0005m59_047 & 00:06:26.42 & $-$59:45:27.6 & $\dots$ & $12.790$ & $12.594$ & $1.061$ & $12.831$ & $-368.0$ & $87.8$ & $-20.3$ & $0.8$ & $0.5375$ & $0.0119$ & $1.8605$ & $0.0412$ & $1.7746$ & $0.0375$ & $0.0211$ & $1.7922$ & $0.0336$ & $0.0187$ & $1.8663$ & $0.0363$ & $0.0194$ & $5.8915$ & $0.0115$ & $-9.8787$ & $0.0117$ & $-0.2461$ & $5000$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5000$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $0.491$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000629.07$-$241020.0 & 2336681737688515456 & 11483632 & 20080803_2355m23_119 & 00:06:29.07 & $-$24:10:20.0 & $\dots$ & $10.758$ & $10.585$ & $0.767$ & $10.721$ & $23.8$ & $1.5$ & $\dots$ & $\dots$ & $5.7215$ & $0.0189$ & $0.1748$ & $0.0006$ & $0.1740$ & $0.0006$ & $0.0033$ & $0.1736$ & $0.0005$ & $0.0030$ & $0.1734$ & $0.0008$ & $0.0044$ & $-19.4447$ & $0.0197$ & $-1.3438$ & $0.0170$ & $0.2171$ & $5852$ & $67$ & $5525$ & $104$ & $\dots$ & $\dots$ & $5852$ & $67$ & $3.812$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.123$ & $-0.363$ & $0.110$ & $\dots$ & $\dots$ & $-0.810$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.055$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000630.66$+$000004.9 & 2545891896778892672 & 16585160 & 20091018_0006m01_079 & 00:06:30.66 & $+$00:00:04.9 & $\dots$ & $11.953$ & $11.656$ & $1.322$ & $12.008$ & $-8.1$ & $0.6$ & $-8.9$ & $0.8$ & $0.3539$ & $0.0187$ & $2.8257$ & $0.1493$ & $2.6323$ & $0.1296$ & $0.0492$ & $2.7210$ & $0.1191$ & $0.0438$ & $2.3520$ & $0.1805$ & $0.0767$ & $13.5725$ & $0.0213$ & $1.9855$ & $0.0186$ & $0.4754$ & $4579$ & $52$ & $4832$ & $68$ & $\dots$ & $\dots$ & $4579$ & $52$ & $2.158$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.102$ & $-0.873$ & $0.140$ & $\dots$ & $\dots$ & $-1.090$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.333$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000630.74$-$821633.1 & 4630848105214614144 & 491219375 & 20051205_0043m82_058 & 00:06:30.74 & $-$82:16:33.1 & $\dots$ & $12.955$ & $12.635$ & $1.308$ & $12.980$ & $26.2$ & $2.7$ & $32.5$ & $0.8$ & $0.5585$ & $0.0103$ & $1.7905$ & $0.0330$ & $1.7109$ & $0.0301$ & $0.0176$ & $1.7691$ & $0.0347$ & $0.0196$ & $1.7260$ & $0.0793$ & $0.0459$ & $22.3429$ & $0.0133$ & $2.4372$ & $0.0134$ & $-0.2871$ & $4855$ & $55$ & $4005$ & $120$ & $\dots$ & $\dots$ & $4855$ & $55$ & $4.720$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.135$ & $-0.774$ & $0.190$ & $\dots$ & $\dots$ & $-1.030$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.622$ & $0.360$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000641.29$-$391330.4 & 2306473686507224576 & 8963711 & 20100928_0014m37_018 & 00:06:41.29 & $-$39:13:30.4 & $\dots$ & $12.062$ & $11.830$ & $1.135$ & $12.098$ & $38.5$ & $1.3$ & $38.5$ & $0.7$ & $0.6529$ & $0.0132$ & $1.5316$ & $0.0310$ & $1.4730$ & $0.0286$ & $0.0194$ & $1.4677$ & $0.0317$ & $0.0216$ & $1.4490$ & $0.0459$ & $0.0317$ & $-7.6287$ & $0.0099$ & $-6.8903$ & $0.0120$ & $0.2128$ & $4838$ & $53$ & $4714$ & $77$ & $\dots$ & $\dots$ & $4838$ & $53$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-1.027$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000644.88$-$154329.9 & 2416553663944208768 & 11948136 & 20091017_0003m13_141 & 00:06:44.88 & $-$15:43:29.9 & $\dots$ & $11.401$ & $11.542$ & $0.752$ & $11.674$ & $-67.8$ & $1.0$ & $-65.9$ & $1.0$ & $3.2698$ & $0.0234$ & $0.3058$ & $0.0022$ & $0.3034$ & $0.0022$ & $0.0071$ & $0.3022$ & $0.0020$ & $0.0067$ & $0.3026$ & $0.0040$ & $0.0134$ & $-13.4404$ & $0.0261$ & $1.8342$ & $0.0173$ & $0.2036$ & $5910$ & $72$ & $5266$ & $94$ & $\dots$ & $\dots$ & $5910$ & $72$ & $3.003$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.414$ & $0.158$ & $-0.934$ & $0.180$ & $\dots$ & $\dots$ & $-1.414$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000653.14$-$131830.3 & 2418230041219404288 & 12760418 & 20111118_0003m13_111 & 00:06:53.14 & $-$13:18:30.3 & $\dots$ & $12.656$ & $12.353$ & $1.228$ & $12.661$ & $-66.5$ & $0.8$ & $-75.9$ & $1.2$ & $0.3300$ & $0.0160$ & $3.0303$ & $0.1469$ & $2.8090$ & $0.1262$ & $0.0449$ & $2.8308$ & $0.1718$ & $0.0607$ & $2.9214$ & $0.0886$ & $0.0303$ & $-2.8640$ & $0.0170$ & $-12.1578$ & $0.0098$ & $0.0546$ & $4695$ & $52$ & $4477$ & $77$ & $\dots$ & $\dots$ & $4695$ & $52$ & $1.641$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-0.932$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000721.63$-$134824.0 & 2417779825567670784 & 12768594 & 20070813_0003m13_122 & 00:07:21.63 & $-$13:48:24.0 & KPNK & $10.508$ & $10.275$ & $0.973$ & $10.479$ & $-67.5$ & $1.0$ & $-67.0$ & $0.4$ & $1.9824$ & $0.0184$ & $0.5044$ & $0.0047$ & $0.4979$ & $0.0046$ & $0.0092$ & $0.4975$ & $0.0040$ & $0.0081$ & $0.4982$ & $0.0044$ & $0.0089$ & $69.9916$ & $0.0186$ & $-70.9935$ & $0.0141$ & $0.2552$ & $5242$ & $50$ & $4931$ & $77$ & $5215$ & $45$ & $5269$ & $55$ & $1.879$ & $0.230$ & $2.813$ & $0.062$ & $2.813$ & $0.062$ & $-1.692$ & $0.120$ & $-1.482$ & $0.170$ & $-1.733$ & $0.135$ & $-1.650$ & $0.104$ & $0.095$ & $0.095$ & $0.115$ & $6.853$ & D & $0.994$ & I & $0.152$ & $0.254$ & $0.214$ & $0.043$ & $0.214$ & $0.043$ & D & $0.965$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J000731.30$-$055308.4 & 2443571619576417792 & 13095571 & 20090912_0001m07_093 & 00:07:31.30 & $-$05:53:08.4 & $\dots$ & $12.625$ & $12.391$ & $1.195$ & $12.685$ & $-58.5$ & $0.8$ & $-58.9$ & $1.1$ & $0.2578$ & $0.0166$ & $3.8790$ & $0.2498$ & $3.5236$ & $0.2061$ & $0.0585$ & $3.4031$ & $0.1390$ & $0.0408$ & $3.7910$ & $0.1729$ & $0.0456$ & $8.0546$ & $0.0170$ & $-12.4026$ & $0.0105$ & $0.2590$ & $4777$ & $53$ & $4595$ & $77$ & $\dots$ & $\dots$ & $4777$ & $53$ & $1.326$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.103$ & $-1.461$ & $0.170$ & $\dots$ & $\dots$ & $-1.690$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000738.20$-$034551.0 & 2445199339166133760 & 13127728 & 20090923_0006m01_149 & 00:07:38.20 & $-$03:45:51.0 & KPNR & $11.581$ & $11.379$ & $1.199$ & $11.675$ & $-142.4$ & $0.7$ & $-146.3$ & $0.6$ & $0.3373$ & $0.0409$ & $2.9647$ & $0.3595$ & $2.7525$ & $0.3099$ & $0.1126$ & $2.8136$ & $0.3405$ & $0.1210$ & $2.5046$ & $0.3369$ & $0.1345$ & $2.2768$ & $0.0418$ & $-16.3251$ & $0.0245$ & $0.2695$ & $4795$ & $41$ & $4694$ & $92$ & $4786$ & $26$ & $4804$ & $55$ & $1.733$ & $0.470$ & $1.388$ & $0.152$ & $1.388$ & $0.152$ & $-2.188$ & $0.101$ & $-1.829$ & $0.160$ & $-2.266$ & $0.087$ & $-2.110$ & $0.114$ & $-0.227$ & $0.116$ & $0.313$ & $6.555$ & D & $0.983$ & I & $0.491$ & $0.236$ & $0.201$ & $0.036$ & $0.201$ & $0.036$ & D & $0.956$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J000746.28$-$210341.6 & 2364692513664833536 & 11602137 & 20041024_0014m21_046 & 00:07:46.28 & $-$21:03:41.6 & $\dots$ & $12.670$ & $12.665$ & $1.287$ & $13.001$ & $17.1$ & $1.1$ & $14.6$ & $1.2$ & $5.5033$ & $0.0213$ & $0.1817$ & $0.0007$ & $0.1809$ & $0.0007$ & $0.0039$ & $0.1811$ & $0.0007$ & $0.0039$ & $0.1821$ & $0.0010$ & $0.0053$ & $-13.4624$ & $0.0212$ & $-29.9066$ & $0.0158$ & $0.1637$ & $4538$ & $66$ & $4696$ & $64$ & $\dots$ & $\dots$ & $4538$ & $66$ & $4.371$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.143$ & $0.274$ & $0.080$ & $\dots$ & $\dots$ & $-0.830$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.157$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J000752.68$-$570426.0 & 4919408197415133952 & 503187118 & 20101124_0005m59_078 & 00:07:52.68 & $-$57:04:26.0 & $\dots$ & $12.750$ & $12.486$ & $1.228$ & $12.795$ & $12.7$ & $1.7$ & $6.2$ & $2.4$ & $0.3006$ & $0.0109$ & $3.3267$ & $0.1206$ & $3.0618$ & $0.1022$ & $0.0334$ & $3.1381$ & $0.0963$ & $0.0307$ & $3.0980$ & $0.1223$ & $0.0395$ & $6.4728$ & $0.0114$ & $2.0532$ & $0.0100$ & $-0.1258$ & $4654$ & $53$ & $5131$ & $74$ & $\dots$ & $\dots$ & $4654$ & $53$ & $3.113$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.112$ & $-0.537$ & $0.110$ & $\dots$ & $\dots$ & $-0.980$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000802.69$-$414753.5 & 4995841641572756864 & 8868412 & 20041022_0010m40_005 & 00:08:02.69 & $-$41:47:53.5 & $\dots$ & $11.359$ & $11.022$ & $1.323$ & $11.374$ & $-38.6$ & $0.6$ & $-33.9$ & $0.3$ & $0.4290$ & $0.0195$ & $2.3310$ & $0.1060$ & $2.1978$ & $0.0942$ & $0.0429$ & $2.1689$ & $0.0805$ & $0.0371$ & $2.2931$ & $0.1263$ & $0.0551$ & $7.2106$ & $0.0168$ & $-11.3410$ & $0.0159$ & $0.0887$ & $4480$ & $52$ & $4484$ & $77$ & $\dots$ & $\dots$ & $4480$ & $52$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $-1.043$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.407$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000818.96$-$133153.9 & 2418172316858969344 & 12770163 & 20091017_0003m13_123 & 00:08:18.96 & $-$13:31:53.9 & $\dots$ & $12.235$ & $11.939$ & $1.340$ & $12.300$ & $-24.2$ & $0.8$ & $-23.2$ & $0.6$ & $0.2768$ & $0.0173$ & $3.6127$ & $0.2258$ & $3.3025$ & $0.1887$ & $0.0571$ & $3.2751$ & $0.1622$ & $0.0495$ & $2.9289$ & $0.2285$ & $0.0780$ & $14.8902$ & $0.0192$ & $-2.5135$ & $0.0130$ & $0.1343$ & $4483$ & $52$ & $4368$ & $77$ & $\dots$ & $\dots$ & $4483$ & $52$ & $0.920$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.110$ & $-1.343$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.335$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000846.36$-$255053.0 & 2335505638203687168 & 11460769 & 20080806_0015m26_046 & 00:08:46.36 & $-$25:50:53.0 & $\dots$ & $11.091$ & $10.728$ & $1.405$ & $11.121$ & $-27.9$ & $0.5$ & $-27.7$ & $0.4$ & $0.4366$ & $0.0148$ & $2.2904$ & $0.0776$ & $2.1617$ & $0.0692$ & $0.0320$ & $2.1413$ & $0.0640$ & $0.0299$ & $2.0664$ & $0.0470$ & $0.0228$ & $-0.0617$ & $0.0157$ & $-14.2884$ & $0.0116$ & $-0.0332$ & $4341$ & $51$ & $4351$ & $68$ & $\dots$ & $\dots$ & $4341$ & $51$ & $1.195$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.101$ & $-1.115$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000858.01$-$423947.7 & 4994968972936964736 & 8863189 & 20111126_0011m43_019 & 00:08:58.01 & $-$42:39:47.7 & $\dots$ & $12.493$ & $12.746$ & $0.798$ & $12.891$ & $22.3$ & $1.0$ & $17.9$ & $3.0$ & $2.4487$ & $0.0743$ & $0.4084$ & $0.0124$ & $0.4041$ & $0.0121$ & $0.0300$ & $0.4056$ & $0.0135$ & $0.0332$ & $\dots$ & $\dots$ & $\dots$ & $-7.9702$ & $0.0652$ & $-27.6963$ & $0.0684$ & $0.0854$ & $5695$ & $106$ & $5403$ & $104$ & $\dots$ & $\dots$ & $5695$ & $106$ & $4.231$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.184$ & $-0.614$ & $0.110$ & $\dots$ & $\dots$ & $-0.990$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J000934.47$-$612030.1 & 4904930373760188544 & 502959928 & 20101111_0005m59_147 & 00:09:34.47 & $-$61:20:30.1 & $\dots$ & $12.310$ & $12.171$ & $0.819$ & $12.323$ & $97.2$ & $2.4$ & $96.5$ & $1.2$ & $4.0217$ & $0.0119$ & $0.2487$ & $0.0007$ & $0.2471$ & $0.0007$ & $0.0029$ & $0.2473$ & $0.0007$ & $0.0030$ & $0.2475$ & $0.0015$ & $0.0062$ & $62.4290$ & $0.0116$ & $-11.7833$ & $0.0113$ & $-0.1285$ & $5651$ & $68$ & $5389$ & $136$ & $\dots$ & $\dots$ & $5651$ & $68$ & $4.592$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.136$ & $-1.059$ & $0.190$ & $\dots$ & $\dots$ & $-1.030$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.627$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000953.80$-$612618.0 & 4904914503857303552 & 502960122 & 20061111_0005m59_148 & 00:09:53.80 & $-$61:26:18.0 & SOAR & $11.472$ & $11.135$ & $1.324$ & $11.488$ & $64.3$ & $0.5$ & $64.6$ & $0.4$ & $0.2192$ & $0.0124$ & $4.5620$ & $0.2581$ & $4.0783$ & $0.2062$ & $0.0506$ & $4.2157$ & $0.2003$ & $0.0475$ & $3.9091$ & $0.2914$ & $0.0745$ & $9.1185$ & $0.0118$ & $-7.4819$ & $0.0130$ & $-0.1942$ & $4524$ & $53$ & $4564$ & $92$ & $\dots$ & $\dots$ & $4524$ & $53$ & $1.336$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.210$ & $0.106$ & $-1.784$ & $0.160$ & $\dots$ & $\dots$ & $-2.210$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $-0.089$ & $\dots$ & $0.402$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $-0.023$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001003.68$-$533443.8 & 4924063838885573248 & 503276982 & 20101118_0008m53_102 & 00:10:03.68 & $-$53:34:43.8 & $\dots$ & $12.269$ & $12.074$ & $0.844$ & $12.234$ & $45.6$ & $1.6$ & $45.8$ & $0.9$ & $0.4763$ & $0.0112$ & $2.0995$ & $0.0494$ & $1.9908$ & $0.0444$ & $0.0223$ & $2.0081$ & $0.0394$ & $0.0196$ & $1.9908$ & $0.0596$ & $0.0299$ & $36.0906$ & $0.0086$ & $-8.9398$ & $0.0101$ & $-0.3089$ & $5532$ & $58$ & $5635$ & $94$ & $\dots$ & $\dots$ & $5532$ & $58$ & $3.363$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.119$ & $-1.140$ & $0.180$ & $\dots$ & $\dots$ & $-1.190$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.677$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001025.13$-$373959.5 & 2308219088201059968 & 9018238 & 20100926_0014m37_036 & 00:10:25.13 & $-$37:39:59.5 & $\dots$ & $12.216$ & $12.118$ & $0.899$ & $12.296$ & $-4.8$ & $4.8$ & $\dots$ & $\dots$ & $2.8645$ & $0.0253$ & $0.3491$ & $0.0031$ & $0.3460$ & $0.0030$ & $0.0088$ & $0.3461$ & $0.0036$ & $0.0103$ & $0.3442$ & $0.0007$ & $0.0020$ & $35.8219$ & $0.0223$ & $-3.8111$ & $0.0221$ & $0.2402$ & $5409$ & $103$ & $5937$ & $106$ & $\dots$ & $\dots$ & $5409$ & $103$ & $0.690$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.997$ & $0.168$ & $-0.428$ & $0.080$ & $\dots$ & $\dots$ & $-0.997$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001027.63$-$630136.8 & 4901488116387620224 & 502943077 & 20090731_0005m64_078 & 00:10:27.63 & $-$63:01:36.8 & $\dots$ & $11.752$ & $11.465$ & $1.214$ & $11.767$ & $92.8$ & $0.6$ & $93.7$ & $0.5$ & $0.3715$ & $0.0125$ & $2.6918$ & $0.0906$ & $2.5157$ & $0.0791$ & $0.0314$ & $2.5659$ & $0.0818$ & $0.0319$ & $2.4276$ & $0.1275$ & $0.0525$ & $-8.6920$ & $0.0132$ & $-25.0398$ & $0.0135$ & $-0.2115$ & $4690$ & $55$ & $4671$ & $77$ & $\dots$ & $\dots$ & $4690$ & $55$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.138$ & $-1.252$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.367$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001104.05$-$062107.8 & 2443316464159237376 & 13093785 & 20050909_0008m08_083 & 00:11:04.05 & $-$06:21:07.8 & $\dots$ & $13.541$ & $13.237$ & $1.266$ & $13.562$ & $-277.0$ & $3.7$ & $-283.9$ & $1.2$ & $0.1404$ & $0.0188$ & $7.1225$ & $0.9537$ & $6.0096$ & $0.6790$ & $0.1130$ & $4.8270$ & $0.2953$ & $0.0612$ & $6.1347$ & $0.9225$ & $0.1504$ & $-1.7559$ & $0.0212$ & $-6.1541$ & $0.0108$ & $0.1808$ & $4694$ & $58$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4694$ & $58$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.650$ & $0.138$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.650$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001128.69$-$800240.1 & 4634501331380359936 & 491243213 & 20111101_0047m80_039 & 00:11:28.69 & $-$80:02:40.1 & $\dots$ & $11.517$ & $11.364$ & $0.798$ & $11.510$ & $32.9$ & $2.1$ & $33.8$ & $4.9$ & $1.8728$ & $0.0149$ & $0.5340$ & $0.0042$ & $0.5266$ & $0.0041$ & $0.0078$ & $0.5263$ & $0.0038$ & $0.0072$ & $0.5167$ & $0.0020$ & $0.0039$ & $16.6728$ & $0.0224$ & $-9.6676$ & $0.0184$ & $-0.2202$ & $5964$ & $68$ & $5422$ & $94$ & $\dots$ & $\dots$ & $5964$ & $68$ & $1.997$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.142$ & $-0.639$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.144$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001236.23$-$634738.7 & 4901203823912198912 & 499049196 & 20100821_0005m64_094 & 00:12:36.23 & $-$63:47:38.7 & $\dots$ & $12.018$ & $12.197$ & $0.780$ & $12.337$ & $29.9$ & $1.6$ & $32.0$ & $1.6$ & $1.8194$ & $0.1580$ & $0.5496$ & $0.0477$ & $0.5419$ & $0.0464$ & $0.0856$ & $0.5309$ & $0.0356$ & $0.0670$ & $\dots$ & $\dots$ & $\dots$ & $8.8081$ & $0.1477$ & $-17.7507$ & $0.1691$ & $-0.2221$ & $6149$ & $99$ & $5766$ & $76$ & $\dots$ & $\dots$ & $6149$ & $99$ & $4.027$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.839$ & $0.385$ & $0.117$ & $0.100$ & $\dots$ & $\dots$ & $-1.839$ & $0.385$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.124$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J001236.47$-$181631.0 & 2366298079815235200 & 11891391 & 20091024_0006m19_098 & 00:12:36.47 & $-$18:16:31.0 & SOAR & $10.956$ & $10.765$ & $0.939$ & $10.957$ & $-95.0$ & $0.9$ & $-94.9$ & $0.7$ & $1.4678$ & $0.0167$ & $0.6813$ & $0.0078$ & $0.6694$ & $0.0075$ & $0.0112$ & $0.6666$ & $0.0082$ & $0.0123$ & $0.6848$ & $0.0157$ & $0.0229$ & $-29.9809$ & $0.0173$ & $-61.5738$ & $0.0153$ & $0.2985$ & $5429$ & $57$ & $4976$ & $92$ & $5495$ & $36$ & $5363$ & $78$ & $2.468$ & $0.470$ & $2.983$ & $0.278$ & $2.983$ & $0.278$ & $-2.195$ & $0.145$ & $-2.270$ & $0.160$ & $-2.219$ & $0.061$ & $-2.170$ & $0.228$ & $0.301$ & $0.095$ & $0.311$ & $6.546$ & D & $0.994$ & I & $0.362$ & $0.205$ & $0.105$ & $0.036$ & $0.105$ & $0.036$ & D & $0.982$ & $66$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J001247.35$-$073939.4 & 2429614655195318144 & 12896870 & 20090912_0001m07_116 & 00:12:47.35 & $-$07:39:39.4 & $\dots$ & $12.097$ & $11.923$ & $0.857$ & $12.087$ & $-47.6$ & $1.1$ & $-70.1$ & $1.8$ & $1.4245$ & $0.0255$ & $0.7020$ & $0.0126$ & $0.6894$ & $0.0121$ & $0.0176$ & $0.6786$ & $0.0130$ & $0.0191$ & $0.6769$ & $0.0099$ & $0.0146$ & $-37.8980$ & $0.0260$ & $-99.1564$ & $0.0180$ & $0.3757$ & $5582$ & $56$ & $5651$ & $94$ & $\dots$ & $\dots$ & $5582$ & $56$ & $3.263$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $-0.803$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.104$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001302.19$-$155528.3 & 2416394543995769344 & 11959844 & 20090924_0022m16_038 & 00:13:02.19 & $-$15:55:28.3 & $\dots$ & $11.458$ & $11.209$ & $1.174$ & $11.493$ & $-125.4$ & $0.8$ & $-124.3$ & $0.5$ & $0.4890$ & $0.0186$ & $2.0450$ & $0.0778$ & $1.9417$ & $0.0701$ & $0.0361$ & $1.8790$ & $0.0917$ & $0.0488$ & $2.0307$ & $0.1696$ & $0.0835$ & $25.6962$ & $0.0178$ & $-12.9362$ & $0.0146$ & $0.3148$ & $4792$ & $53$ & $4630$ & $77$ & $\dots$ & $\dots$ & $4792$ & $53$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.110$ & $-1.340$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001313.52$-$195010.8 & 2365253818646349824 & 11868387 & 20040923_0014m21_072 & 00:13:13.52 & $-$19:50:10.8 & $\dots$ & $11.091$ & $10.821$ & $1.207$ & $11.120$ & $45.3$ & $0.7$ & $46.0$ & $0.5$ & $0.8160$ & $0.0246$ & $1.2255$ & $0.0369$ & $1.1876$ & $0.0347$ & $0.0292$ & $1.1756$ & $0.0351$ & $0.0299$ & $1.1477$ & $0.0482$ & $0.0420$ & $-13.1694$ & $0.0250$ & $-40.1850$ & $0.0178$ & $0.2399$ & $4717$ & $52$ & $4826$ & $68$ & $\dots$ & $\dots$ & $4717$ & $52$ & $2.380$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.695$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001314.56$-$084837.5 & 2429287657861727232 & 12889773 & 20111024_0021m10_021 & 00:13:14.56 & $-$08:48:37.5 & $\dots$ & $12.147$ & $11.951$ & $0.976$ & $12.156$ & $-52.6$ & $1.0$ & $-55.6$ & $0.4$ & $0.5445$ & $0.0268$ & $1.8365$ & $0.0904$ & $1.7528$ & $0.0823$ & $0.0470$ & $1.7883$ & $0.0834$ & $0.0466$ & $1.9672$ & $0.1623$ & $0.0825$ & $7.8757$ & $0.0320$ & $-1.4406$ & $0.0211$ & $0.4546$ & $5258$ & $54$ & $5484$ & $94$ & $\dots$ & $\dots$ & $5258$ & $54$ & $3.396$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.857$ & $0.180$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.454$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001330.70$-$125959.0 & 2418134967823328896 & $\dots$ & 20081008_0003m13_114 & 00:13:30.70 & $-$12:59:59.0 & KPNR & $11.831$ & $11.453$ & $1.449$ & $11.868$ & $-96.5$ & $1.1$ & $-95.6$ & $0.4$ & $0.0966$ & $0.0229$ & $10.3520$ & $2.4540$ & $8.1566$ & $1.5235$ & $0.1868$ & $7.5984$ & $1.5068$ & $0.1983$ & $6.9598$ & $0.3583$ & $0.0515$ & $10.9837$ & $0.0303$ & $-1.4302$ & $0.0194$ & $0.3064$ & $4525$ & $42$ & $4642$ & $92$ & $4525$ & $42$ & $\dots$ & $\dots$ & $1.531$ & $0.470$ & $0.709$ & $0.172$ & $0.709$ & $0.172$ & $-2.917$ & $0.132$ & $-2.271$ & $0.160$ & $-2.917$ & $0.132$ & $\dots$ & $\dots$ & $-0.554$ & $0.135$ & $0.196$ & $5.709$ & D & $0.970$ & I & $0.468$ & $0.255$ & $0.139$ & $0.041$ & $0.139$ & $0.041$ & D & $0.944$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J001339.34$-$131028.5 & 2418097275190343936 & 12774727 & 20091017_0003m13_113 & 00:13:39.34 & $-$13:10:28.5 & $\dots$ & $12.059$ & $11.871$ & $0.964$ & $12.072$ & $-75.4$ & $1.0$ & $-50.7$ & $3.5$ & $1.8247$ & $0.0224$ & $0.5480$ & $0.0067$ & $0.5403$ & $0.0065$ & $0.0121$ & $0.5372$ & $0.0066$ & $0.0122$ & $0.5394$ & $0.0110$ & $0.0204$ & $7.8858$ & $0.0252$ & $-3.4626$ & $0.0196$ & $0.3901$ & $5284$ & $54$ & $5075$ & $94$ & $\dots$ & $\dots$ & $5284$ & $54$ & $2.625$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-1.062$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.264$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001341.60$-$254802.1 & 2335367576479472640 & 11468182 & 20121013_0015m26_063 & 00:13:41.60 & $-$25:48:02.1 & $\dots$ & $12.438$ & $12.205$ & $1.067$ & $12.444$ & $-8.3$ & $1.0$ & $-9.7$ & $0.8$ & $0.5801$ & $0.0146$ & $1.7238$ & $0.0434$ & $1.6499$ & $0.0397$ & $0.0241$ & $1.7102$ & $0.0351$ & $0.0205$ & $1.5809$ & $0.0638$ & $0.0403$ & $-0.2998$ & $0.0183$ & $-10.2302$ & $0.0121$ & $0.0378$ & $4999$ & $54$ & $5146$ & $94$ & $\dots$ & $\dots$ & $4999$ & $54$ & $2.866$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.104$ & $-0.976$ & $0.180$ & $\dots$ & $\dots$ & $-1.110$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001343.56$-$090347.4 & 2428424609953416960 & 12869460 & 20101004_0021m10_059 & 00:13:43.56 & $-$09:03:47.4 & $\dots$ & $13.084$ & $12.724$ & $1.356$ & $13.092$ & $-82.3$ & $1.5$ & $-81.2$ & $0.7$ & $0.1786$ & $0.0162$ & $5.5991$ & $0.5079$ & $4.8876$ & $0.3870$ & $0.0792$ & $5.1997$ & $0.4674$ & $0.0899$ & $4.3520$ & $0.1708$ & $0.0392$ & $1.8349$ & $0.0173$ & $-8.5336$ & $0.0109$ & $0.4520$ & $4468$ & $52$ & $4463$ & $77$ & $\dots$ & $\dots$ & $4468$ & $52$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.102$ & $-1.168$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001351.42$-$652218.4 & 4900070536661570944 & 499023602 & 20101017_0005m64_138 & 00:13:51.42 & $-$65:22:18.4 & $\dots$ & $11.761$ & $11.641$ & $0.740$ & $11.770$ & $-14.8$ & $4.0$ & $0.1$ & $1.1$ & $3.3711$ & $0.0106$ & $0.2966$ & $0.0009$ & $0.2944$ & $0.0009$ & $0.0031$ & $0.2937$ & $0.0008$ & $0.0026$ & $0.2932$ & $0.0012$ & $0.0041$ & $39.1100$ & $0.0121$ & $-28.6897$ & $0.0116$ & $-0.2026$ & $5941$ & $68$ & $5665$ & $160$ & $\dots$ & $\dots$ & $5941$ & $68$ & $3.812$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.849$ & $0.130$ & $-0.183$ & $0.140$ & $\dots$ & $\dots$ & $-0.849$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001409.30$-$624359.0 & 4901499489460864896 & 502950237 & 20071009_0005m64_091 & 00:14:09.30 & $-$62:43:59.0 & SOAR & $11.259$ & $11.032$ & $0.950$ & $11.228$ & $170.5$ & $0.7$ & $168.4$ & $0.5$ & $0.4940$ & $0.0129$ & $2.0243$ & $0.0529$ & $1.9231$ & $0.0477$ & $0.0248$ & $1.9327$ & $0.0502$ & $0.0260$ & $1.8790$ & $0.0450$ & $0.0240$ & $3.7899$ & $0.0121$ & $-16.3815$ & $0.0133$ & $-0.1336$ & $5294$ & $49$ & $4848$ & $92$ & $5309$ & $42$ & $5278$ & $57$ & $1.586$ & $0.470$ & $2.144$ & $0.182$ & $2.144$ & $0.182$ & $-1.883$ & $0.131$ & $-1.965$ & $0.160$ & $-1.915$ & $0.150$ & $-1.850$ & $0.112$ & $-0.037$ & $0.131$ & $-0.017$ & $6.530$ & D & $0.984$ & I & $0.479$ & $0.234$ & $0.252$ & $0.043$ & $0.252$ & $0.043$ & D & $0.992$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J001409.62$-$404822.7 & 4996325250594863104 & 8956573 & 20041022_0010m40_099 & 00:14:09.62 & $-$40:48:22.7 & $\dots$ & $11.242$ & $11.049$ & $1.019$ & $11.270$ & $47.2$ & $0.9$ & $47.2$ & $0.5$ & $0.7599$ & $0.0221$ & $1.3160$ & $0.0383$ & $1.2724$ & $0.0358$ & $0.0281$ & $1.2801$ & $0.0421$ & $0.0329$ & $1.3110$ & $0.0475$ & $0.0362$ & $25.9077$ & $0.0173$ & $-16.7863$ & $0.0229$ & $0.2690$ & $5093$ & $54$ & $5253$ & $63$ & $\dots$ & $\dots$ & $5093$ & $54$ & $3.255$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $-0.709$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.513$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001410.81$-$684741.1 & 4703384257391756672 & 498901698 & 20100717_0007m69_090 & 00:14:10.81 & $-$68:47:41.1 & SOAR & $12.130$ & $11.727$ & $1.423$ & $12.129$ & $94.3$ & $0.5$ & $96.5$ & $0.5$ & $0.1301$ & $0.0127$ & $7.6864$ & $0.7503$ & $6.4061$ & $0.5212$ & $0.0814$ & $6.8312$ & $0.5962$ & $0.0873$ & $5.9556$ & $0.5050$ & $0.0848$ & $3.7800$ & $0.0133$ & $-5.8708$ & $0.0148$ & $-0.3320$ & $4517$ & $63$ & $4689$ & $92$ & $4598$ & $70$ & $4436$ & $56$ & $2.406$ & $0.470$ & $0.625$ & $0.095$ & $0.625$ & $0.095$ & $-2.750$ & $0.129$ & $-2.278$ & $0.160$ & $-2.620$ & $0.133$ & $-2.880$ & $0.125$ & $-0.297$ & $0.117$ & $0.443$ & $6.123$ & D & $0.994$ & I & $0.778$ & $0.175$ & $0.561$ & $0.046$ & $0.561$ & $0.046$ & D & $0.997$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J001424.80$-$223201.8 & 2361296190966058240 & 11613510 & 20110926_0024m21_033 & 00:14:24.80 & $-$22:32:01.8 & $\dots$ & $12.588$ & $12.310$ & $1.173$ & $12.594$ & $-109.4$ & $2.5$ & $-110.6$ & $1.3$ & $0.2560$ & $0.0145$ & $3.9063$ & $0.2213$ & $3.5461$ & $0.1823$ & $0.0514$ & $3.8832$ & $0.2373$ & $0.0611$ & $3.7749$ & $0.4483$ & $0.1188$ & $7.7658$ & $0.0153$ & $-15.6005$ & $0.0133$ & $0.1571$ & $4790$ & $53$ & $4875$ & $102$ & $\dots$ & $\dots$ & $4790$ & $53$ & $3.642$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.103$ & $-0.244$ & $0.100$ & $\dots$ & $\dots$ & $-1.490$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.302$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001435.61$-$313005.6 & 2319548425949801088 & 9671262 & 20060819_0020m31_026 & 00:14:35.61 & $-$31:30:05.6 & $\dots$ & $11.443$ & $11.191$ & $1.222$ & $11.497$ & $-99.2$ & $0.6$ & $-90.2$ & $3.6$ & $0.6680$ & $0.0158$ & $1.4970$ & $0.0354$ & $1.4409$ & $0.0328$ & $0.0228$ & $1.4289$ & $0.0349$ & $0.0244$ & $1.4016$ & $0.0393$ & $0.0280$ & $16.0953$ & $0.0161$ & $-6.8520$ & $0.0150$ & $0.1807$ & $4667$ & $53$ & $4698$ & $77$ & $\dots$ & $\dots$ & $4667$ & $53$ & $2.104$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $-0.860$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.301$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001437.92$-$564842.2 & 4919335423489186176 & 503195826 & 20100808_0005m59_085 & 00:14:37.92 & $-$56:48:42.2 & $\dots$ & $12.971$ & $12.643$ & $1.249$ & $12.961$ & $-1.8$ & $0.7$ & $-0.8$ & $1.1$ & $0.3668$ & $0.0121$ & $2.7263$ & $0.0899$ & $2.5458$ & $0.0784$ & $0.0308$ & $2.6359$ & $0.0827$ & $0.0314$ & $2.6777$ & $0.0779$ & $0.0291$ & $0.8628$ & $0.0114$ & $-6.4395$ & $0.0120$ & $-0.2901$ & $4612$ & $53$ & $4522$ & $77$ & $\dots$ & $\dots$ & $4612$ & $53$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.114$ & $-0.642$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.042$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001445.76$-$391435.7 & 4998159961839894656 & 8984367 & 20111201_0014m37_075 & 00:14:45.76 & $-$39:14:35.7 & $\dots$ & $11.823$ & $11.646$ & $1.162$ & $11.925$ & $19.3$ & $8.4$ & $\dots$ & $\dots$ & $5.3135$ & $0.0312$ & $0.1882$ & $0.0011$ & $0.1873$ & $0.0011$ & $0.0058$ & $0.1872$ & $0.0011$ & $0.0057$ & $\dots$ & $\dots$ & $\dots$ & $15.3248$ & $0.0239$ & $4.2550$ & $0.0293$ & $0.1649$ & $4740$ & $126$ & $6080$ & $106$ & $\dots$ & $\dots$ & $4740$ & $126$ & $3.087$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.892$ & $0.202$ & $0.702$ & $0.080$ & $\dots$ & $\dots$ & $-1.892$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J001449.73$-$115137.8 & 2424411426871491200 & 12825894 & 20071002_0021m10_024 & 00:14:49.73 & $-$11:51:37.8 & $\dots$ & $11.409$ & $11.313$ & $1.074$ & $11.556$ & $-37.1$ & $0.9$ & $\dots$ & $\dots$ & $1.4140$ & $0.0906$ & $0.7072$ & $0.0453$ & $0.6944$ & $0.0437$ & $0.0629$ & $0.6944$ & $0.0414$ & $0.0597$ & $0.6758$ & $0.0508$ & $0.0752$ & $6.8569$ & $0.1016$ & $-8.9511$ & $0.0691$ & $0.3484$ & $5028$ & $54$ & $5109$ & $63$ & $\dots$ & $\dots$ & $5028$ & $54$ & $3.421$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.811$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.482$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001503.92$-$272545.2 & 2323054287494633344 & 9774868 & 20121013_0015m26_048 & 00:15:03.92 & $-$27:25:45.2 & $\dots$ & $12.218$ & $12.071$ & $0.774$ & $12.210$ & $37.1$ & $8.7$ & $30.6$ & $1.5$ & $3.8282$ & $0.0153$ & $0.2612$ & $0.0010$ & $0.2595$ & $0.0010$ & $0.0040$ & $0.2590$ & $0.0011$ & $0.0044$ & $0.2602$ & $0.0019$ & $0.0073$ & $33.4426$ & $0.0128$ & $-49.7066$ & $0.0145$ & $0.2352$ & $5827$ & $67$ & $7417$ & $361$ & $\dots$ & $\dots$ & $5827$ & $67$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.123$ & $0.310$ & $0.340$ & $\dots$ & $\dots$ & $-0.830$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001514.88$-$284754.7 & 2321223841152409472 & 9755336 & 20110905_0020m31_069 & 00:15:14.88 & $-$28:47:54.7 & $\dots$ & $11.398$ & $11.183$ & $1.366$ & $11.557$ & $62.3$ & $1.8$ & $63.1$ & $5.9$ & $1.2372$ & $0.0196$ & $0.8083$ & $0.0128$ & $0.7916$ & $0.0123$ & $0.0155$ & $0.7918$ & $0.0138$ & $0.0175$ & $0.8180$ & $0.0380$ & $0.0464$ & $0.0418$ & $0.0179$ & $-23.5491$ & $0.0166$ & $0.0341$ & $4407$ & $67$ & $4697$ & $64$ & $\dots$ & $\dots$ & $4407$ & $67$ & $4.262$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.160$ & $0.647$ & $0.080$ & $\dots$ & $\dots$ & $-1.050$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.055$ & $0.078$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001533.69$-$231513.5 & 2337008395721230336 & 11607931 & 20061101_0024m21_025 & 00:15:33.69 & $-$23:15:13.5 & $\dots$ & $11.648$ & $11.945$ & $0.788$ & $12.088$ & $7.9$ & $1.0$ & $6.6$ & $1.8$ & $2.5025$ & $0.0240$ & $0.3996$ & $0.0038$ & $0.3955$ & $0.0038$ & $0.0095$ & $0.3960$ & $0.0035$ & $0.0088$ & $\dots$ & $\dots$ & $\dots$ & $25.5087$ & $0.0253$ & $0.3923$ & $0.0184$ & $0.1653$ & $5765$ & $120$ & $5707$ & $76$ & $\dots$ & $\dots$ & $5765$ & $120$ & $3.924$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.067$ & $0.173$ & $-0.088$ & $0.100$ & $\dots$ & $\dots$ & $-1.067$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.207$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J001546.69$-$310544.9 & 2319938821297094912 & 9675030 & 20091009_0020m31_042 & 00:15:46.69 & $-$31:05:44.9 & $\dots$ & $11.884$ & $11.806$ & $1.028$ & $12.031$ & $48.4$ & $21.9$ & $\dots$ & $\dots$ & $4.2917$ & $0.0142$ & $0.2330$ & $0.0008$ & $0.2316$ & $0.0008$ & $0.0033$ & $0.2312$ & $0.0008$ & $0.0033$ & $0.2317$ & $0.0001$ & $0.0006$ & $-6.2312$ & $0.0202$ & $-38.5368$ & $0.0137$ & $-0.0197$ & $5065$ & $143$ & $6017$ & $106$ & $\dots$ & $\dots$ & $5065$ & $143$ & $2.149$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.201$ & $0.642$ & $0.080$ & $\dots$ & $\dots$ & $-1.270$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001548.10$-$625321.0 & 4901504815220315648 & 502950188 & 20080911_0005m64_091 & 00:15:48.10 & $-$62:53:21.0 & GEMS & $11.043$ & $10.769$ & $1.155$ & $11.045$ & $209.9$ & $1.0$ & $207.8$ & $0.4$ & $0.4249$ & $0.0115$ & $2.3535$ & $0.0637$ & $2.2178$ & $0.0566$ & $0.0255$ & $2.2718$ & $0.0556$ & $0.0245$ & $2.1717$ & $0.1101$ & $0.0507$ & $25.0554$ & $0.0129$ & $-8.8235$ & $0.0126$ & $-0.1433$ & $4784$ & $58$ & $5210$ & $214$ & $4711$ & $61$ & $4857$ & $55$ & $3.003$ & $0.480$ & $0.910$ & $0.167$ & $0.910$ & $0.167$ & $-2.499$ & $0.091$ & $-1.914$ & $0.270$ & $-2.628$ & $0.073$ & $-2.370$ & $0.108$ & $-0.216$ & $0.109$ & $0.504$ & $6.435$ & D & $0.994$ & I & $0.719$ & $0.293$ & $0.471$ & $0.050$ & $0.471$ & $0.050$ & U & $0.723$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J001559.69$-$254210.0 & 2335698151522644096 & 11506938 & 20121013_0015m26_066 & 00:15:59.69 & $-$25:42:10.0 & $\dots$ & $12.380$ & $12.773$ & $0.849$ & $12.935$ & $3.8$ & $1.2$ & $3.0$ & $1.6$ & $1.7424$ & $0.0179$ & $0.5739$ & $0.0059$ & $0.5655$ & $0.0057$ & $0.0101$ & $0.5655$ & $0.0059$ & $0.0105$ & $0.5679$ & $0.0107$ & $0.0189$ & $8.1700$ & $0.0145$ & $5.3454$ & $0.0134$ & $0.1281$ & $5559$ & $69$ & $5536$ & $76$ & $\dots$ & $\dots$ & $5559$ & $69$ & $3.964$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.156$ & $0.174$ & $0.100$ & $\dots$ & $\dots$ & $-1.470$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.114$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J001614.06$-$170110.4 & 2368094647455267072 & 11977764 & 20081006_0022m16_023 & 00:16:14.06 & $-$17:01:10.4 & $\dots$ & $11.752$ & $11.459$ & $1.182$ & $11.747$ & $-77.2$ & $4.0$ & $-68.3$ & $9.5$ & $0.9918$ & $0.0191$ & $1.0083$ & $0.0194$ & $0.9825$ & $0.0184$ & $0.0188$ & $0.9810$ & $0.0192$ & $0.0195$ & $0.9722$ & $0.0451$ & $0.0464$ & $-6.4719$ & $0.0192$ & $-21.0197$ & $0.0180$ & $0.3895$ & $4790$ & $60$ & $5020$ & $49$ & $\dots$ & $\dots$ & $4790$ & $60$ & $3.512$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.122$ & $-0.213$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.115$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001620.24$-$322100.2 & 2316423476464594176 & 9498282 & 20091009_0020m31_016 & 00:16:20.24 & $-$32:21:00.2 & $\dots$ & $11.850$ & $12.224$ & $0.955$ & $12.422$ & $-7.1$ & $1.3$ & $-7.0$ & $0.9$ & $3.7958$ & $0.0160$ & $0.2634$ & $0.0011$ & $0.2617$ & $0.0011$ & $0.0042$ & $0.2622$ & $0.0011$ & $0.0041$ & $\dots$ & $\dots$ & $\dots$ & $2.2169$ & $0.0136$ & $-25.5664$ & $0.0143$ & $0.0989$ & $5236$ & $108$ & $5277$ & $57$ & $\dots$ & $\dots$ & $5236$ & $108$ & $4.153$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.763$ & $0.190$ & $-0.039$ & $0.090$ & $\dots$ & $\dots$ & $-1.763$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.065$ & $0.116$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J001622.67$-$250122.1 & 2335803464120011648 & 11523803 & 20121013_0015m26_079 & 00:16:22.67 & $-$25:01:22.1 & $\dots$ & $12.675$ & $12.378$ & $1.225$ & $12.685$ & $-14.8$ & $0.9$ & $-15.7$ & $1.2$ & $0.2248$ & $0.0156$ & $4.4484$ & $0.3087$ & $3.9872$ & $0.2480$ & $0.0622$ & $4.2565$ & $0.3916$ & $0.0920$ & $4.1634$ & $0.5479$ & $0.1316$ & $9.4634$ & $0.0158$ & $-7.3698$ & $0.0139$ & $0.1580$ & $4677$ & $55$ & $4577$ & $77$ & $\dots$ & $\dots$ & $4677$ & $55$ & $1.308$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.128$ & $-1.449$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001629.22$-$792329.8 & 4634612145833243008 & 491243505 & 20091014_0047m80_055 & 00:16:29.22 & $-$79:23:29.8 & SOAR & $10.287$ & $9.964$ & $1.320$ & $10.315$ & $262.7$ & $0.6$ & $263.2$ & $0.2$ & $0.5181$ & $0.0105$ & $1.9301$ & $0.0391$ & $1.8379$ & $0.0355$ & $0.0193$ & $1.8746$ & $0.0323$ & $0.0172$ & $1.8095$ & $0.0427$ & $0.0236$ & $-15.0024$ & $0.0116$ & $-18.9935$ & $0.0118$ & $-0.0020$ & $4715$ & $69$ & $4627$ & $51$ & $4778$ & $84$ & $4651$ & $54$ & $1.289$ & $0.210$ & $1.513$ & $0.110$ & $1.513$ & $0.110$ & $-2.010$ & $0.115$ & $-1.629$ & $0.140$ & $-2.080$ & $0.113$ & $-1.940$ & $0.117$ & $-0.486$ & $0.110$ & $-0.006$ & $6.414$ & D & $0.996$ & I & $0.343$ & $0.166$ & $0.176$ & $0.039$ & $0.176$ & $0.039$ & D & $0.934$ & $113$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J001638.10$-$491237.0 & 4977077135617904640 & $\dots$ & 20101112_0008m48_121 & 00:16:38.10 & $-$49:12:37.0 & SOAR & $12.541$ & $12.093$ & $1.428$ & $12.498$ & $244.4$ & $0.8$ & $241.5$ & $0.4$ & $0.1464$ & $0.0156$ & $6.8306$ & $0.7279$ & $5.8005$ & $0.5249$ & $0.0905$ & $5.7055$ & $0.8089$ & $0.1418$ & $6.6508$ & $0.8733$ & $0.1313$ & $3.1948$ & $0.0102$ & $-3.9816$ & $0.0140$ & $-0.4909$ & $4595$ & $47$ & $4479$ & $92$ & $4595$ & $47$ & $\dots$ & $\dots$ & $3.280$ & $0.470$ & $0.961$ & $0.104$ & $0.961$ & $0.104$ & $-2.127$ & $0.074$ & $-1.997$ & $0.160$ & $-2.127$ & $0.074$ & $\dots$ & $\dots$ & $-0.717$ & $0.120$ & $0.033$ & $6.336$ & D & $0.995$ & I & $\dots$ & $\dots$ & $0.378$ & $0.041$ & $0.378$ & $0.041$ & D & $0.992$ & $41$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J001642.30$-$320649.6 & 2316480238752386432 & 9499384 & 20110905_0020m31_016 & 00:16:42.30 & $-$32:06:49.6 & $\dots$ & $11.810$ & $11.455$ & $1.378$ & $11.835$ & $-7.1$ & $1.2$ & $-8.9$ & $0.6$ & $0.6088$ & $0.0189$ & $1.6426$ & $0.0510$ & $1.5753$ & $0.0469$ & $0.0298$ & $1.5713$ & $0.0394$ & $0.0251$ & $1.6519$ & $0.1290$ & $0.0781$ & $1.0756$ & $0.0160$ & $-0.9416$ & $0.0149$ & $0.1226$ & $4378$ & $52$ & $4586$ & $65$ & $\dots$ & $\dots$ & $4378$ & $52$ & $2.397$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.301$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.090$ & $0.088$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001704.20$-$503836.0 & 4973715889913402112 & $\dots$ & 20101112_0008m48_141 & 00:17:04.20 & $-$50:38:36.0 & SOAR & $11.920$ & $11.768$ & $0.683$ & $11.881$ & $45.2$ & $3.0$ & $43.8$ & $0.8$ & $1.6836$ & $0.1268$ & $0.5940$ & $0.0447$ & $0.5849$ & $0.0434$ & $0.0742$ & $0.5734$ & $0.0396$ & $0.0690$ & $0.5455$ & $0.0670$ & $0.1228$ & $37.2735$ & $0.0761$ & $-21.7133$ & $0.1104$ & $-0.3361$ & $6195$ & $38$ & $5554$ & $654$ & $6195$ & $38$ & $\dots$ & $\dots$ & $4.493$ & $0.670$ & $3.819$ & $0.132$ & $3.819$ & $0.132$ & $-1.748$ & $0.097$ & $-2.122$ & $0.500$ & $-1.748$ & $0.097$ & $\dots$ & $\dots$ & $0.511$ & $0.108$ & $0.511$ & $7.193$ & D & $0.991$ & I & $0.764$ & $0.559$ & $0.471$ & $0.039$ & $0.471$ & $0.039$ & D & $0.982$ & $22$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J001705.13$-$281925.6 & 2322745805763245312 & 9759828 & 20121013_0015m26_146 & 00:17:05.13 & $-$28:19:25.6 & $\dots$ & $12.505$ & $12.257$ & $1.060$ & $12.495$ & $-25.2$ & $1.6$ & $-26.2$ & $1.2$ & $0.4560$ & $0.0126$ & $2.1930$ & $0.0606$ & $2.0747$ & $0.0542$ & $0.0261$ & $2.1240$ & $0.0541$ & $0.0255$ & $2.1525$ & $0.0290$ & $0.0135$ & $7.3879$ & $0.0135$ & $-16.4777$ & $0.0125$ & $0.2015$ & $5033$ & $55$ & $4737$ & $92$ & $\dots$ & $\dots$ & $5033$ & $55$ & $1.605$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.104$ & $-1.701$ & $0.160$ & $\dots$ & $\dots$ & $-1.780$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.529$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001707.56$-$633147.7 & 4901225745425672064 & 499058903 & 20080911_0005m64_095 & 00:17:07.56 & $-$63:31:47.7 & $\dots$ & $11.076$ & $10.845$ & $1.105$ & $11.100$ & $-24.9$ & $2.2$ & $-25.1$ & $0.6$ & $0.8738$ & $0.0117$ & $1.1444$ & $0.0153$ & $1.1114$ & $0.0145$ & $0.0130$ & $1.1198$ & $0.0153$ & $0.0137$ & $1.0965$ & $0.0264$ & $0.0241$ & $29.0751$ & $0.0112$ & $-21.0470$ & $0.0132$ & $-0.1299$ & $4917$ & $53$ & $5089$ & $275$ & $\dots$ & $\dots$ & $4917$ & $53$ & $4.043$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $0.132$ & $0.290$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.752$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001724.31$-$333315.1 & 2316030882094036608 & 9480325 & 20091009_0020m31_008 & 00:17:24.31 & $-$33:33:15.1 & $\dots$ & $12.250$ & $12.001$ & $1.073$ & $12.243$ & $-17.5$ & $0.9$ & $-18.3$ & $1.0$ & $0.3752$ & $0.0179$ & $2.6652$ & $0.1272$ & $2.4925$ & $0.1112$ & $0.0446$ & $2.4744$ & $0.0943$ & $0.0381$ & $2.3704$ & $0.1058$ & $0.0446$ & $-4.7862$ & $0.0124$ & $-9.4250$ & $0.0167$ & $0.2793$ & $5006$ & $56$ & $4991$ & $92$ & $\dots$ & $\dots$ & $5006$ & $56$ & $2.274$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.060$ & $0.114$ & $-1.653$ & $0.160$ & $\dots$ & $\dots$ & $-2.060$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.358$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001744.42$-$084322.0 & 2428541536142593536 & 12915516 & 20101004_0021m10_070 & 00:17:44.42 & $-$08:43:22.0 & $\dots$ & $12.722$ & $12.409$ & $1.284$ & $12.743$ & $-195.1$ & $1.0$ & $-194.1$ & $0.6$ & $0.2464$ & $0.0135$ & $4.0584$ & $0.2224$ & $3.6711$ & $0.1819$ & $0.0496$ & $3.8340$ & $0.2792$ & $0.0728$ & $3.8908$ & $0.3278$ & $0.0842$ & $-2.3221$ & $0.0191$ & $-11.4971$ & $0.0117$ & $0.1849$ & $4605$ & $52$ & $4727$ & $77$ & $\dots$ & $\dots$ & $4605$ & $52$ & $2.424$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.944$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.609$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001748.05$-$412059.8 & 4995490141449099776 & 8881411 & 20060811_0011m43_088 & 00:17:48.05 & $-$41:20:59.8 & $\dots$ & $12.835$ & $12.614$ & $1.104$ & $12.869$ & $-50.2$ & $2.5$ & $-53.5$ & $1.6$ & $0.2997$ & $0.0151$ & $3.3367$ & $0.1681$ & $3.0703$ & $0.1423$ & $0.0464$ & $3.0271$ & $0.1159$ & $0.0383$ & $2.9617$ & $0.2271$ & $0.0767$ & $-6.4258$ & $0.0127$ & $-24.4281$ & $0.0135$ & $0.1989$ & $4894$ & $54$ & $4000$ & $120$ & $\dots$ & $\dots$ & $4894$ & $54$ & $4.660$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.112$ & $-0.753$ & $0.190$ & $\dots$ & $\dots$ & $-1.300$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001752.66$-$661429.9 & 4707639165529176576 & 499025379 & 20081203_0005m64_143 & 00:17:52.66 & $-$66:14:29.9 & $\dots$ & $11.523$ & $11.117$ & $1.442$ & $11.529$ & $13.0$ & $0.7$ & $16.2$ & $0.3$ & $0.2618$ & $0.0128$ & $3.8197$ & $0.1868$ & $3.4746$ & $0.1545$ & $0.0445$ & $3.6395$ & $0.1543$ & $0.0424$ & $3.5639$ & $0.1704$ & $0.0478$ & $2.1963$ & $0.0145$ & $-4.7826$ & $0.0148$ & $-0.0565$ & $4288$ & $51$ & $4461$ & $77$ & $\dots$ & $\dots$ & $4288$ & $51$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $-1.082$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001759.73$-$432843.4 & 4991907722112069760 & 8855769 & 20060811_0011m43_127 & 00:17:59.73 & $-$43:28:43.4 & $\dots$ & $12.691$ & $12.466$ & $1.111$ & $12.724$ & $39.1$ & $1.6$ & $38.7$ & $0.7$ & $0.5181$ & $0.0134$ & $1.9301$ & $0.0499$ & $1.8379$ & $0.0453$ & $0.0246$ & $1.8753$ & $0.0503$ & $0.0268$ & $1.8865$ & $0.0928$ & $0.0492$ & $7.1041$ & $0.0127$ & $-3.3400$ & $0.0142$ & $0.2038$ & $4883$ & $53$ & $4838$ & $77$ & $\dots$ & $\dots$ & $4883$ & $53$ & $3.263$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-0.957$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.659$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001801.76$-$751152.6 & 4685296466482413184 & 497749415 & 20090926_0020m74_019 & 00:18:01.76 & $-$75:11:52.6 & $\dots$ & $11.925$ & $11.615$ & $1.326$ & $11.969$ & $25.6$ & $1.1$ & $24.6$ & $0.6$ & $0.4697$ & $0.0103$ & $2.1290$ & $0.0467$ & $2.0173$ & $0.0419$ & $0.0208$ & $2.0746$ & $0.0429$ & $0.0207$ & $1.9903$ & $0.0839$ & $0.0421$ & $9.9825$ & $0.0113$ & $8.1882$ & $0.0115$ & $-0.0135$ & $4546$ & $52$ & $4834$ & $65$ & $\dots$ & $\dots$ & $4546$ & $52$ & $3.062$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.663$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.639$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001804.50$-$173337.4 & 2367823514759543296 & 11927576 & 20061124_0022m16_012 & 00:18:04.50 & $-$17:33:37.4 & SOAR & $12.245$ & $11.859$ & $1.456$ & $12.279$ & $-80.0$ & $1.5$ & $-80.5$ & $0.6$ & $0.1332$ & $0.0154$ & $7.5075$ & $0.8680$ & $6.2814$ & $0.6076$ & $0.0967$ & $6.0994$ & $0.7144$ & $0.1171$ & $6.2652$ & $0.9693$ & $0.1547$ & $7.4445$ & $0.0161$ & $-2.8270$ & $0.0134$ & $0.3443$ & $4478$ & $49$ & $4554$ & $92$ & $4562$ & $43$ & $4394$ & $56$ & $1.233$ & $0.470$ & $0.817$ & $0.102$ & $0.817$ & $0.102$ & $-2.349$ & $0.109$ & $-2.068$ & $0.160$ & $-2.467$ & $0.079$ & $-2.230$ & $0.138$ & $-0.592$ & $0.125$ & $0.178$ & $6.259$ & D & $0.994$ & I & $0.610$ & $0.261$ & $0.275$ & $0.047$ & $0.275$ & $0.047$ & D & $0.985$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J001828.32$-$390034.0 & 4998081346758417408 & 8987299 & 20110720_0018m40_083 & 00:18:28.32 & $-$39:00:34.0 & SOAR & $11.214$ & $10.876$ & $1.317$ & $11.226$ & $352.4$ & $0.5$ & $350.8$ & $3.5$ & $0.2549$ & $0.0178$ & $3.9231$ & $0.2740$ & $3.5600$ & $0.2256$ & $0.0634$ & $3.6020$ & $0.1981$ & $0.0550$ & $3.5547$ & $0.2970$ & $0.0835$ & $5.2684$ & $0.0144$ & $-4.4194$ & $0.0169$ & $0.2308$ & $4594$ & $52$ & $4542$ & $51$ & $4663$ & $50$ & $4525$ & $55$ & $1.157$ & $0.210$ & $1.302$ & $0.082$ & $1.302$ & $0.082$ & $-1.988$ & $0.088$ & $-1.762$ & $0.140$ & $-2.006$ & $0.047$ & $-1.970$ & $0.128$ & $-0.328$ & $0.108$ & $0.232$ & $6.674$ & D & $1.000$ & I & $0.504$ & $0.181$ & $0.293$ & $0.037$ & $0.293$ & $0.037$ & D & $0.986$ & $88$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J001836.40$-$713347.0 & 4689893357096272128 & $\dots$ & 20081002_0007m69_146 & 00:18:36.40 & $-$71:33:47.0 & SOAR & $11.191$ & $10.935$ & $1.141$ & $11.206$ & $20.5$ & $7.9$ & $-8.1$ & $0.3$ & $1.8886$ & $0.0122$ & $0.5295$ & $0.0034$ & $0.5223$ & $0.0033$ & $0.0064$ & $0.5249$ & $0.0031$ & $0.0059$ & $0.5165$ & $0.0062$ & $0.0121$ & $3.2558$ & $0.0153$ & $6.4523$ & $0.0162$ & $-0.0588$ & $5131$ & $81$ & $4545$ & $246$ & $5131$ & $81$ & $\dots$ & $\dots$ & $2.555$ & $1.010$ & $3.469$ & $0.076$ & $3.469$ & $0.076$ & $-0.249$ & $0.140$ & $-2.632$ & $0.150$ & $-0.249$ & $0.140$ & $\dots$ & $\dots$ & $-0.072$ & $0.117$ & $-0.072$ & $8.109$ & D & $0.999$ & I & $\dots$ & $\dots$ & $-0.022$ & $0.034$ & $-0.022$ & $0.034$ & D & $0.994$ & $4$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J001849.74$-$362126.7 & 2308709474682117504 & 9404391 & 20111201_0014m37_131 & 00:18:49.74 & $-$36:21:26.7 & $\dots$ & $13.200$ & $12.439$ & $1.993$ & $13.181$ & $19.6$ & $0.9$ & $21.3$ & $0.8$ & $15.8831$ & $0.0225$ & $0.0630$ & $0.0001$ & $0.0629$ & $0.0001$ & $0.0014$ & $0.0630$ & $0.0001$ & $0.0015$ & $0.0630$ & $0.0000$ & $0.0005$ & $-165.8561$ & $0.0160$ & $-123.1584$ & $0.0196$ & $0.3161$ & $5200$ & $88$ & $4103$ & $64$ & $\dots$ & $\dots$ & $5200$ & $88$ & $4.758$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.242$ & $-0.094$ & $0.080$ & $\dots$ & $\dots$ & $-1.670$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.165$ & $0.073$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001850.20$-$634407.6 & 4900471274289960448 & 499058096 & 20081203_0005m64_101 & 00:18:50.20 & $-$63:44:07.6 & $\dots$ & $10.828$ & $10.809$ & $1.032$ & $11.035$ & $3.0$ & $0.6$ & $6.0$ & $1.3$ & $1.8349$ & $0.0404$ & $0.5450$ & $0.0120$ & $0.5374$ & $0.0117$ & $0.0217$ & $0.5374$ & $0.0131$ & $0.0244$ & $0.5393$ & $0.0174$ & $0.0322$ & $5.6143$ & $0.0394$ & $-14.2890$ & $0.0402$ & $-0.0596$ & $5082$ & $62$ & $5163$ & $65$ & $\dots$ & $\dots$ & $5082$ & $62$ & $3.462$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.180$ & $-0.340$ & $0.070$ & $\dots$ & $\dots$ & $-0.940$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.202$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001853.07$-$584210.5 & 4918497625692736512 & 503025902 & 20100716_0005m59_108 & 00:18:53.07 & $-$58:42:10.5 & $\dots$ & $12.183$ & $11.886$ & $1.251$ & $12.205$ & $204.6$ & $1.1$ & $206.3$ & $0.7$ & $0.1809$ & $0.0120$ & $5.5279$ & $0.3667$ & $4.8333$ & $0.2803$ & $0.0580$ & $4.5832$ & $0.2027$ & $0.0442$ & $4.6739$ & $0.2720$ & $0.0582$ & $11.2030$ & $0.0129$ & $-10.6400$ & $0.0119$ & $-0.2456$ & $4625$ & $53$ & $4613$ & $92$ & $\dots$ & $\dots$ & $4625$ & $53$ & $0.670$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.110$ & $-1.560$ & $0.160$ & $\dots$ & $\dots$ & $-1.780$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.131$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001859.54$-$240014.6 & 2336147611260278144 & 11533052 & 20110926_0024m21_012 & 00:18:59.54 & $-$24:00:14.6 & $\dots$ & $12.508$ & $12.298$ & $0.971$ & $12.502$ & $-23.3$ & $1.6$ & $\dots$ & $\dots$ & $3.5168$ & $0.1464$ & $0.2843$ & $0.0118$ & $0.2823$ & $0.0117$ & $0.0413$ & $0.2818$ & $0.0114$ & $0.0404$ & $0.2821$ & $0.0291$ & $0.1030$ & $43.5441$ & $0.1327$ & $-37.8091$ & $0.1232$ & $0.2919$ & $5227$ & $67$ & $5154$ & $136$ & $\dots$ & $\dots$ & $5227$ & $67$ & $4.795$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.125$ & $-0.892$ & $0.190$ & $\dots$ & $\dots$ & $-1.090$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.757$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001926.29$-$384438.0 & 4998091925262179584 & 9026837 & 20100926_0014m37_134 & 00:19:26.29 & $-$38:44:38.0 & $\dots$ & $11.877$ & $11.726$ & $0.782$ & $11.867$ & $65.1$ & $0.9$ & $65.1$ & $0.9$ & $0.5777$ & $0.0179$ & $1.7310$ & $0.0536$ & $1.6565$ & $0.0491$ & $0.0297$ & $1.6449$ & $0.0438$ & $0.0266$ & $1.7498$ & $0.0553$ & $0.0316$ & $37.5458$ & $0.0144$ & $-18.3727$ & $0.0176$ & $0.2463$ & $5721$ & $64$ & $5601$ & $94$ & $\dots$ & $\dots$ & $5721$ & $64$ & $2.849$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.152$ & $-1.153$ & $0.180$ & $\dots$ & $\dots$ & $-1.260$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002002.03$-$115813.2 & 2424262477405585536 & 12827688 & 20111024_0021m10_072 & 00:20:02.03 & $-$11:58:13.2 & $\dots$ & $12.596$ & $12.358$ & $1.026$ & $12.582$ & $-161.9$ & $0.9$ & $-161.7$ & $1.0$ & $0.7260$ & $0.0178$ & $1.3774$ & $0.0338$ & $1.3298$ & $0.0315$ & $0.0237$ & $1.3061$ & $0.0430$ & $0.0329$ & $1.3257$ & $0.0324$ & $0.0245$ & $-0.7893$ & $0.0191$ & $-43.5405$ & $0.0153$ & $0.5342$ & $5164$ & $55$ & $4940$ & $68$ & $\dots$ & $\dots$ & $5164$ & $55$ & $2.220$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.119$ & $-1.242$ & $0.140$ & $\dots$ & $\dots$ & $-1.070$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.279$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002021.44$-$055117.6 & 2431723763311423360 & 13138844 & 20061125_0020m05_143 & 00:20:21.44 & $-$05:51:17.6 & $\dots$ & $11.792$ & $11.484$ & $1.334$ & $11.842$ & $194.3$ & $0.4$ & $196.0$ & $0.3$ & $0.2719$ & $0.0215$ & $3.6778$ & $0.2908$ & $3.3568$ & $0.2423$ & $0.0722$ & $3.3826$ & $0.2218$ & $0.0656$ & $3.2026$ & $0.4708$ & $0.1470$ & $13.0179$ & $0.0263$ & $-1.7139$ & $0.0176$ & $0.1543$ & $4506$ & $55$ & $4448$ & $77$ & $\dots$ & $\dots$ & $4506$ & $55$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.131$ & $-1.517$ & $0.170$ & $\dots$ & $\dots$ & $-1.660$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.508$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002022.73$-$775012.7 & 4635733166657286016 & 491317636 & 20081024_0047m80_066 & 00:20:22.73 & $-$77:50:12.7 & $\dots$ & $10.110$ & $9.989$ & $0.748$ & $10.121$ & $-0.8$ & $0.9$ & $-1.9$ & $0.8$ & $7.1061$ & $0.0131$ & $0.1407$ & $0.0003$ & $0.1402$ & $0.0003$ & $0.0018$ & $0.1405$ & $0.0002$ & $0.0016$ & $0.1400$ & $0.0003$ & $0.0024$ & $29.8284$ & $0.0149$ & $-0.8097$ & $0.0137$ & $-0.0540$ & $6051$ & $73$ & $5822$ & $57$ & $\dots$ & $\dots$ & $6051$ & $73$ & $4.153$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.828$ & $0.249$ & $-0.007$ & $0.090$ & $\dots$ & $\dots$ & $-0.828$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.090$ & $0.105$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J002023.90$-$795802.2 & 4634340738259772800 & 491243891 & 20081023_0047m80_046 & 00:20:23.90 & $-$79:58:02.2 & $\dots$ & $11.281$ & $10.954$ & $1.341$ & $11.316$ & $120.3$ & $0.8$ & $112.4$ & $5.5$ & $0.6362$ & $0.0176$ & $1.5718$ & $0.0435$ & $1.5101$ & $0.0401$ & $0.0266$ & $1.5294$ & $0.0415$ & $0.0271$ & $1.4644$ & $0.0459$ & $0.0313$ & $9.1818$ & $0.0221$ & $-8.4074$ & $0.0200$ & $-0.0469$ & $4573$ & $52$ & $4519$ & $68$ & $\dots$ & $\dots$ & $4573$ & $52$ & $1.475$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.933$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.166$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002037.55$-$222557.4 & 2361162398440748160 & 11617554 & 20091008_0024m21_062 & 00:20:37.55 & $-$22:25:57.4 & $\dots$ & $13.225$ & $13.032$ & $1.370$ & $13.407$ & $3.9$ & $1.2$ & $-8.3$ & $1.8$ & $2.8295$ & $0.2036$ & $0.3534$ & $0.0254$ & $0.3502$ & $0.0250$ & $0.0713$ & $0.3463$ & $0.0254$ & $0.0734$ & $\dots$ & $\dots$ & $\dots$ & $-13.7332$ & $0.1831$ & $-1.3688$ & $0.1643$ & $0.2168$ & $4375$ & $66$ & $4677$ & $64$ & $\dots$ & $\dots$ & $4375$ & $66$ & $4.348$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.018$ & $0.127$ & $-0.055$ & $0.080$ & $\dots$ & $\dots$ & $-1.018$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.105$ & $0.105$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J002107.22$-$230126.6 & 2360237911024679424 & 11612607 & 20090918_0024m21_016 & 00:21:07.22 & $-$23:01:26.6 & $\dots$ & $11.987$ & $11.691$ & $1.189$ & $11.982$ & $21.1$ & $0.7$ & $19.7$ & $0.5$ & $6.6158$ & $0.0653$ & $0.1512$ & $0.0015$ & $0.1506$ & $0.0015$ & $0.0098$ & $0.1504$ & $0.0013$ & $0.0089$ & $0.1499$ & $0.0012$ & $0.0081$ & $-23.2955$ & $0.0599$ & $-8.6485$ & $0.0541$ & $0.1978$ & $4728$ & $66$ & $4886$ & $73$ & $\dots$ & $\dots$ & $4728$ & $66$ & $4.660$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.123$ & $-0.319$ & $0.080$ & $\dots$ & $\dots$ & $-0.990$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.048$ & $0.082$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002115.37$-$640644.1 & 4900761648438942848 & 499053821 & 20041123_0009m65_096 & 00:21:15.37 & $-$64:06:44.1 & $\dots$ & $13.024$ & $13.361$ & $0.699$ & $13.479$ & $5.3$ & $2.9$ & $\dots$ & $\dots$ & $1.1700$ & $0.0149$ & $0.8547$ & $0.0109$ & $0.8361$ & $0.0104$ & $0.0125$ & $0.8276$ & $0.0084$ & $0.0102$ & $\dots$ & $\dots$ & $\dots$ & $13.3874$ & $0.0160$ & $5.9527$ & $0.0152$ & $0.1614$ & $6075$ & $138$ & $6164$ & $83$ & $\dots$ & $\dots$ & $6075$ & $138$ & $3.924$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.537$ & $0.403$ & $-0.121$ & $0.120$ & $\dots$ & $\dots$ & $-2.537$ & $0.403$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.122$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J002117.30$-$032041.2 & 2540380796609230976 & 13322159 & 20061125_0020m05_079 & 00:21:17.30 & $-$03:20:41.2 & $\dots$ & $11.570$ & $11.830$ & $1.085$ & $12.077$ & $4.3$ & $1.1$ & $\dots$ & $\dots$ & $5.9581$ & $0.0185$ & $0.1678$ & $0.0005$ & $0.1671$ & $0.0005$ & $0.0031$ & $0.1668$ & $0.0004$ & $0.0027$ & $\dots$ & $\dots$ & $\dots$ & $32.3859$ & $0.0206$ & $-22.0274$ & $0.0136$ & $0.1577$ & $4981$ & $84$ & $5112$ & $76$ & $\dots$ & $\dots$ & $4981$ & $84$ & $4.409$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.820$ & $0.216$ & $-0.065$ & $0.100$ & $\dots$ & $\dots$ & $-2.820$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.044$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J002141.36$-$262202.9 & 2323418844318331008 & 11512880 & 20080806_0015m26_123 & 00:21:41.36 & $-$26:22:02.9 & $\dots$ & $11.056$ & $10.690$ & $1.404$ & $11.083$ & $-23.4$ & $0.7$ & $-22.1$ & $0.3$ & $0.4260$ & $0.0166$ & $2.3474$ & $0.0915$ & $2.2124$ & $0.0813$ & $0.0367$ & $2.1750$ & $0.0617$ & $0.0284$ & $2.2310$ & $0.0224$ & $0.0100$ & $3.4488$ & $0.0151$ & $-4.2362$ & $0.0140$ & $0.2383$ & $4344$ & $51$ & $4583$ & $77$ & $\dots$ & $\dots$ & $4344$ & $51$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-1.022$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002142.17$-$332037.8 & 2315372064174815872 & 9489574 & 20111021_0020m31_077 & 00:21:42.17 & $-$33:20:37.8 & SOAR & $12.432$ & $12.103$ & $1.296$ & $12.442$ & $102.3$ & $0.9$ & $103.1$ & $0.6$ & $0.2115$ & $0.0143$ & $4.7281$ & $0.3197$ & $4.2105$ & $0.2535$ & $0.0602$ & $4.4115$ & $0.2516$ & $0.0570$ & $4.2802$ & $0.4505$ & $0.1053$ & $7.7361$ & $0.0137$ & $-7.1410$ & $0.0150$ & $-0.0436$ & $4653$ & $55$ & $4489$ & $92$ & $4741$ & $56$ & $4565$ & $53$ & $0.863$ & $0.470$ & $1.335$ & $0.148$ & $1.335$ & $0.148$ & $-2.135$ & $0.100$ & $-2.079$ & $0.160$ & $-2.170$ & $0.096$ & $-2.100$ & $0.104$ & $-0.160$ & $0.121$ & $0.400$ & $6.695$ & D & $0.998$ & I & $0.656$ & $0.264$ & $0.571$ & $0.037$ & $0.571$ & $0.037$ & D & $0.992$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J002148.42$-$783830.2 & 4635448113971383040 & 491314908 & 20091122_0047m80_056 & 00:21:48.42 & $-$78:38:30.2 & $\dots$ & $12.087$ & $11.693$ & $1.487$ & $12.129$ & $144.6$ & $4.6$ & $161.3$ & $0.4$ & $0.1986$ & $0.0098$ & $5.0352$ & $0.2485$ & $4.4524$ & $0.1943$ & $0.0436$ & $4.6704$ & $0.1999$ & $0.0428$ & $4.2299$ & $0.2842$ & $0.0672$ & $9.1380$ & $0.0124$ & $-1.6565$ & $0.0119$ & $0.0141$ & $4350$ & $52$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4350$ & $52$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.760$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002150.78$-$661416.2 & 4707593707595245696 & 499026539 & 20091023_0005m64_136 & 00:21:50.78 & $-$66:14:16.2 & $\dots$ & $12.071$ & $11.767$ & $1.131$ & $12.033$ & $25.0$ & $0.7$ & $36.0$ & $1.0$ & $0.5370$ & $0.0260$ & $1.8622$ & $0.0902$ & $1.7762$ & $0.0820$ & $0.0462$ & $1.7850$ & $0.0698$ & $0.0391$ & $1.7218$ & $0.0585$ & $0.0340$ & $1.2748$ & $0.0256$ & $-22.4150$ & $0.0262$ & $-0.1324$ & $4867$ & $53$ & $4814$ & $77$ & $\dots$ & $\dots$ & $4867$ & $53$ & $2.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.103$ & $-0.998$ & $0.170$ & $\dots$ & $\dots$ & $-1.130$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002151.04$-$363845.2 & 4998880927934411264 & 9409238 & 20100928_0014m37_095 & 00:21:51.04 & $-$36:38:45.2 & $\dots$ & $12.345$ & $12.055$ & $1.223$ & $12.361$ & $67.4$ & $0.7$ & $67.1$ & $0.6$ & $0.1978$ & $0.0193$ & $5.0556$ & $0.4933$ & $4.4683$ & $0.3853$ & $0.0862$ & $4.5299$ & $0.3629$ & $0.0801$ & $4.1309$ & $0.6202$ & $0.1501$ & $1.7121$ & $0.0157$ & $-7.0485$ & $0.0186$ & $0.2852$ & $4677$ & $54$ & $4590$ & $92$ & $\dots$ & $\dots$ & $4677$ & $54$ & $0.853$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.112$ & $-1.603$ & $0.160$ & $\dots$ & $\dots$ & $-1.920$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.019$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002151.87$-$444151.8 & 4990805530424624640 & 8848745 & 20101126_0037m44_040 & 00:21:51.87 & $-$44:41:51.8 & $\dots$ & $12.130$ & $12.312$ & $0.665$ & $12.421$ & $-8.1$ & $2.4$ & $-7.0$ & $13.2$ & $1.9272$ & $0.0154$ & $0.5189$ & $0.0041$ & $0.5120$ & $0.0040$ & $0.0079$ & $0.5107$ & $0.0035$ & $0.0068$ & $\dots$ & $\dots$ & $\dots$ & $23.6307$ & $0.0110$ & $5.0232$ & $0.0158$ & $-0.0896$ & $6121$ & $133$ & $6001$ & $83$ & $\dots$ & $\dots$ & $6121$ & $133$ & $3.884$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.597$ & $0.296$ & $-0.245$ & $0.120$ & $\dots$ & $\dots$ & $-1.597$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.097$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J002159.47$-$104209.1 & 2424958571344908672 & 12838287 & 20051123_0030m11_053 & 00:21:59.47 & $-$10:42:09.1 & $\dots$ & $11.178$ & $10.870$ & $1.283$ & $11.203$ & $-5.1$ & $0.5$ & $-1.3$ & $1.1$ & $0.3979$ & $0.0160$ & $2.5132$ & $0.1011$ & $2.3590$ & $0.0890$ & $0.0377$ & $2.3299$ & $0.0809$ & $0.0347$ & $2.4525$ & $0.1586$ & $0.0647$ & $4.1144$ & $0.0197$ & $-11.5052$ & $0.0133$ & $0.1225$ & $4620$ & $53$ & $4553$ & $51$ & $\dots$ & $\dots$ & $4620$ & $53$ & $1.308$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.840$ & $0.103$ & $-1.651$ & $0.140$ & $\dots$ & $\dots$ & $-1.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.325$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002202.20$-$240447.0 & 2359919022588157952 & 11542457 & 20060818_0024m21_005 & 00:22:02.20 & $-$24:04:47.0 & SOAR & $11.631$ & $11.280$ & $1.345$ & $11.643$ & $40.1$ & $0.4$ & $41.3$ & $0.3$ & $0.2547$ & $0.0208$ & $3.9262$ & $0.3206$ & $3.5625$ & $0.2640$ & $0.0741$ & $3.2071$ & $0.3127$ & $0.0975$ & $3.6006$ & $0.4079$ & $0.1133$ & $11.2451$ & $0.0179$ & $-1.8111$ & $0.0171$ & $0.2392$ & $4498$ & $36$ & $4530$ & $92$ & $4527$ & $19$ & $4468$ & $53$ & $0.738$ & $0.470$ & $1.262$ & $0.089$ & $1.262$ & $0.089$ & $-1.962$ & $0.090$ & $-1.596$ & $0.160$ & $-2.073$ & $0.063$ & $-1.850$ & $0.117$ & $-0.513$ & $0.117$ & $0.077$ & $6.545$ & D & $0.998$ & I & $0.111$ & $0.268$ & $0.344$ & $0.041$ & $0.344$ & $0.041$ & D & $0.989$ & $64$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J002210.86$-$394332.6 & 4997196824013761664 & 8988786 & 20100926_0014m37_136 & 00:22:10.86 & $-$39:43:32.6 & $\dots$ & $11.946$ & $11.827$ & $0.890$ & $12.002$ & $0.9$ & $3.6$ & $0.7$ & $3.9$ & $4.2363$ & $0.0288$ & $0.2361$ & $0.0016$ & $0.2346$ & $0.0016$ & $0.0068$ & $0.2336$ & $0.0016$ & $0.0069$ & $0.2356$ & $0.0043$ & $0.0180$ & $20.2705$ & $0.0223$ & $3.5819$ & $0.0296$ & $0.1236$ & $5431$ & $71$ & $4929$ & $49$ & $\dots$ & $\dots$ & $5431$ & $71$ & $1.447$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.138$ & $0.000$ & $0.090$ & $\dots$ & $\dots$ & $-1.100$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002212.85$-$820732.7 & 4630865216364155008 & 491220042 & 20061012_0047m80_010 & 00:22:12.85 & $-$82:07:32.7 & $\dots$ & $11.092$ & $10.971$ & $0.797$ & $11.117$ & $-75.3$ & $0.9$ & $-74.0$ & $0.7$ & $3.4229$ & $0.0142$ & $0.2921$ & $0.0012$ & $0.2899$ & $0.0012$ & $0.0041$ & $0.2906$ & $0.0012$ & $0.0040$ & $0.2891$ & $0.0007$ & $0.0024$ & $67.6162$ & $0.0167$ & $-2.7730$ & $0.0160$ & $-0.0556$ & $6225$ & $74$ & $6043$ & $174$ & $\dots$ & $\dots$ & $6225$ & $74$ & $3.812$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.196$ & $-1.325$ & $0.200$ & $\dots$ & $\dots$ & $-1.550$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002232.30$-$483945.0 & 4974186038511491328 & $\dots$ & 20071108_0008m48_116 & 00:22:32.30 & $-$48:39:45.0 & SOAR & $11.059$ & $10.720$ & $1.345$ & $11.083$ & $245.6$ & $0.7$ & $245.0$ & $0.3$ & $0.2699$ & $0.0156$ & $3.7051$ & $0.2142$ & $3.3795$ & $0.1782$ & $0.0527$ & $3.4451$ & $0.2016$ & $0.0585$ & $3.3818$ & $0.2160$ & $0.0639$ & $18.3233$ & $0.0083$ & $-14.1514$ & $0.0110$ & $-0.4062$ & $4547$ & $67$ & $4590$ & $92$ & $4547$ & $67$ & $\dots$ & $\dots$ & $1.438$ & $0.470$ & $1.158$ & $0.111$ & $1.158$ & $0.111$ & $-2.387$ & $0.049$ & $-1.670$ & $0.160$ & $-2.387$ & $0.049$ & $\dots$ & $\dots$ & $-0.312$ & $0.116$ & $0.388$ & $6.431$ & D & $0.988$ & I & $0.411$ & $0.255$ & $0.489$ & $0.046$ & $0.489$ & $0.046$ & D & $0.985$ & $58$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J002234.51$-$301115.5 & 2317096785601889152 & 9700292 & 20090815_0020m31_073 & 00:22:34.51 & $-$30:11:15.5 & $\dots$ & $12.456$ & $12.112$ & $1.187$ & $12.402$ & $33.1$ & $5.5$ & $48.9$ & $3.0$ & $1.0239$ & $0.0153$ & $0.9767$ & $0.0146$ & $0.9525$ & $0.0139$ & $0.0146$ & $0.9588$ & $0.0143$ & $0.0149$ & $0.9414$ & $0.0243$ & $0.0258$ & $21.2564$ & $0.0129$ & $-8.1563$ & $0.0132$ & $0.1842$ & $4754$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4754$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002235.10$-$423115.0 & 4992150679821873664 & 8876954 & 20090718_0011m43_107 & 00:22:35.10 & $-$42:31:15.0 & GEMS & $12.289$ & $12.018$ & $1.074$ & $12.261$ & $-51.4$ & $0.9$ & $-52.3$ & $0.6$ & $0.2934$ & $0.0139$ & $3.4083$ & $0.1615$ & $3.1309$ & $0.1363$ & $0.0435$ & $3.1749$ & $0.1216$ & $0.0383$ & $3.0604$ & $0.1592$ & $0.0520$ & $0.6755$ & $0.0108$ & $-18.8770$ & $0.0148$ & $0.0479$ & $5027$ & $41$ & $4508$ & $92$ & $5054$ & $27$ & $4999$ & $56$ & $0.872$ & $0.470$ & $2.290$ & $0.269$ & $2.290$ & $0.269$ & $-2.383$ & $0.099$ & $-4.034$ & $0.160$ & $-2.475$ & $0.090$ & $-2.290$ & $0.108$ & $0.150$ & $0.131$ & $0.160$ & $6.207$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.259$ & $0.030$ & $0.259$ & $0.030$ & D & $0.978$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J002237.04$-$554603.8 & 4919953172930100992 & 503237017 & 20031213_0027m54_008 & 00:22:37.04 & $-$55:46:03.8 & $\dots$ & $12.525$ & $12.197$ & $1.253$ & $12.516$ & $114.3$ & $1.8$ & $115.5$ & $0.6$ & $0.2429$ & $0.0100$ & $4.1169$ & $0.1695$ & $3.7189$ & $0.1383$ & $0.0372$ & $3.8031$ & $0.1426$ & $0.0375$ & $4.1453$ & $0.2070$ & $0.0499$ & $3.2274$ & $0.0094$ & $-12.5082$ & $0.0097$ & $-0.2518$ & $4602$ & $53$ & $5252$ & $74$ & $\dots$ & $\dots$ & $4602$ & $53$ & $3.070$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.112$ & $-0.499$ & $0.110$ & $\dots$ & $\dots$ & $-1.210$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.527$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002244.86$-$172429.1 & 2367173119271988480 & 11935461 & 20051010_0032m17_045 & 00:22:44.86 & $-$17:24:29.1 & $\dots$ & $12.887$ & $12.608$ & $1.183$ & $12.896$ & $90.5$ & $1.1$ & $93.5$ & $1.6$ & $0.1504$ & $0.0132$ & $6.6489$ & $0.5836$ & $5.6689$ & $0.4242$ & $0.0748$ & $5.7030$ & $0.3289$ & $0.0577$ & $5.8263$ & $0.6506$ & $0.1117$ & $14.4466$ & $0.0145$ & $-4.6411$ & $0.0115$ & $0.4125$ & $4834$ & $56$ & $4934$ & $92$ & $\dots$ & $\dots$ & $4834$ & $56$ & $1.420$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.570$ & $0.114$ & $-2.828$ & $0.160$ & $\dots$ & $\dots$ & $-2.570$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002311.03$-$441409.0 & 4991019973847547136 & 8852045 & 20090718_0011m43_127 & 00:23:11.03 & $-$44:14:09.0 & $\dots$ & $12.193$ & $11.941$ & $0.963$ & $12.142$ & $125.6$ & $1.5$ & $123.7$ & $0.7$ & $0.3878$ & $0.0137$ & $2.5786$ & $0.0911$ & $2.4166$ & $0.0800$ & $0.0331$ & $2.3571$ & $0.0600$ & $0.0255$ & $2.2391$ & $0.1270$ & $0.0567$ & $25.9515$ & $0.0123$ & $-8.5322$ & $0.0153$ & $0.0426$ & $5217$ & $55$ & $4612$ & $77$ & $\dots$ & $\dots$ & $5217$ & $55$ & $0.930$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $-1.469$ & $0.170$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.263$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002328.20$-$330804.5 & 2315390313491693056 & 9502424 & 20090815_0020m31_144 & 00:23:28.20 & $-$33:08:04.5 & $\dots$ & $12.689$ & $12.433$ & $1.119$ & $12.694$ & $104.5$ & $3.1$ & $104.6$ & $0.5$ & $0.3378$ & $0.0129$ & $2.9603$ & $0.1130$ & $2.7488$ & $0.0975$ & $0.0355$ & $2.7149$ & $0.0894$ & $0.0329$ & $2.8142$ & $0.0868$ & $0.0308$ & $-0.6895$ & $0.0115$ & $-20.9152$ & $0.0132$ & $0.1385$ & $4880$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4880$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002330.69$-$163143.2 & 2368370345699796096 & 11986188 & 20051010_0032m17_055 & 00:23:30.69 & $-$16:31:43.2 & KPNK & $12.282$ & $12.114$ & $0.832$ & $12.270$ & $-5.6$ & $1.1$ & $-9.2$ & $1.3$ & $1.4005$ & $0.0195$ & $0.7140$ & $0.0099$ & $0.7010$ & $0.0096$ & $0.0137$ & $0.6946$ & $0.0100$ & $0.0144$ & $0.6980$ & $0.0005$ & $0.0007$ & $61.3328$ & $0.0227$ & $-75.5934$ & $0.0148$ & $0.2362$ & $5590$ & $94$ & $5792$ & $328$ & $5542$ & $31$ & $5637$ & $158$ & $3.820$ & $0.460$ & $2.801$ & $0.377$ & $2.801$ & $0.377$ & $-2.474$ & $0.268$ & $-1.794$ & $0.260$ & $-2.397$ & $0.055$ & $-2.550$ & $0.481$ & $0.785$ & $0.092$ & $0.795$ & $6.751$ & D & $0.972$ & C & $0.331$ & $0.383$ & $0.298$ & $0.053$ & $0.298$ & $0.053$ & D & $0.962$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J002338.37$-$173910.3 & 2367107079854835072 & 11935594 & 20051010_0032m17_041 & 00:23:38.37 & $-$17:39:10.3 & SOAR & $10.567$ & $10.308$ & $1.163$ & $10.588$ & $-47.7$ & $0.6$ & $-47.9$ & $0.3$ & $0.6071$ & $0.0174$ & $1.6472$ & $0.0472$ & $1.5795$ & $0.0434$ & $0.0275$ & $1.5725$ & $0.0407$ & $0.0259$ & $1.5318$ & $0.0812$ & $0.0530$ & $-5.1269$ & $0.0167$ & $-17.1504$ & $0.0120$ & $0.2671$ & $4879$ & $41$ & $4646$ & $51$ & $4931$ & $28$ & $4826$ & $54$ & $1.978$ & $0.210$ & $2.222$ & $0.082$ & $2.222$ & $0.082$ & $-1.855$ & $0.094$ & $-1.636$ & $0.140$ & $-1.849$ & $0.082$ & $-1.860$ & $0.106$ & $0.058$ & $0.114$ & $0.068$ & $6.643$ & D & $0.995$ & I & $0.493$ & $0.154$ & $0.564$ & $0.039$ & $0.564$ & $0.039$ & D & $0.868$ & $94$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J002343.24$-$145438.7 & 2368819706654128512 & 11997935 & 20090924_0022m16_071 & 00:23:43.24 & $-$14:54:38.7 & $\dots$ & $10.817$ & $10.638$ & $1.012$ & $10.857$ & $27.9$ & $1.2$ & $26.7$ & $0.2$ & $0.9264$ & $0.0151$ & $1.0794$ & $0.0176$ & $1.0500$ & $0.0166$ & $0.0159$ & $1.0430$ & $0.0165$ & $0.0158$ & $1.0721$ & $0.0168$ & $0.0157$ & $16.9053$ & $0.0175$ & $-5.8863$ & $0.0119$ & $0.5238$ & $5167$ & $54$ & $5451$ & $94$ & $\dots$ & $\dots$ & $5167$ & $54$ & $3.255$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.690$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002353.47$-$664921.2 & 4707128682896207872 & 498956479 & 20040902_0009m65_134 & 00:23:53.47 & $-$66:49:21.2 & $\dots$ & $10.845$ & $10.596$ & $1.068$ & $10.837$ & $2.7$ & $0.6$ & $2.4$ & $1.6$ & $0.9850$ & $0.0112$ & $1.0152$ & $0.0115$ & $0.9891$ & $0.0110$ & $0.0111$ & $1.0058$ & $0.0111$ & $0.0110$ & $1.0082$ & $0.0191$ & $0.0189$ & $27.5442$ & $0.0127$ & $1.6061$ & $0.0117$ & $-0.1385$ & $5015$ & $55$ & $4827$ & $68$ & $\dots$ & $\dots$ & $5015$ & $55$ & $2.059$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.830$ & $0.104$ & $-1.460$ & $0.140$ & $\dots$ & $\dots$ & $-1.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002356.39$-$101001.6 & 2425109444955893760 & 12908609 & 20111024_0021m10_126 & 00:23:56.39 & $-$10:10:01.6 & $\dots$ & $12.332$ & $12.125$ & $1.055$ & $12.361$ & $64.5$ & $0.7$ & $64.5$ & $1.1$ & $0.5520$ & $0.0145$ & $1.8116$ & $0.0476$ & $1.7301$ & $0.0434$ & $0.0251$ & $1.7947$ & $0.0688$ & $0.0383$ & $1.7526$ & $0.0103$ & $0.0059$ & $3.8311$ & $0.0143$ & $-8.1932$ & $0.0133$ & $0.2989$ & $5101$ & $54$ & $5156$ & $63$ & $\dots$ & $\dots$ & $5101$ & $54$ & $2.918$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.891$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002358.70$-$715411.0 & 4689832746517954176 & $\dots$ & 20081002_0007m69_141 & 00:23:58.70 & $-$71:54:11.0 & SOAR & $12.102$ & $11.619$ & $1.584$ & $12.108$ & $-207.2$ & $29.8$ & $66.5$ & $0.2$ & $0.2772$ & $0.0117$ & $3.6075$ & $0.1523$ & $3.2982$ & $0.1273$ & $0.0386$ & $3.4605$ & $0.1396$ & $0.0403$ & $3.4141$ & $0.0633$ & $0.0185$ & $1.6840$ & $0.0126$ & $-1.3735$ & $0.0136$ & $-0.1205$ & $4321$ & $57$ & $4381$ & $246$ & $4321$ & $57$ & $\dots$ & $\dots$ & $3.495$ & $1.010$ & $1.974$ & $0.029$ & $1.974$ & $0.029$ & $-0.929$ & $0.084$ & $-3.464$ & $0.150$ & $-0.929$ & $0.084$ & $\dots$ & $\dots$ & $-0.321$ & $0.101$ & $-0.161$ & $7.340$ & D & $0.997$ & I & $\dots$ & $\dots$ & $0.597$ & $0.042$ & $0.597$ & $0.042$ & D & $0.956$ & $2$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J002402.15$-$841758.2 & 4617649876873162240 & 490667678 & 20080808_2235m84_122 & 00:24:02.15 & $-$84:17:58.2 & $\dots$ & $10.689$ & $10.337$ & $1.474$ & $10.766$ & $-1.3$ & $0.6$ & $0.4$ & $0.2$ & $1.6366$ & $0.0132$ & $0.6110$ & $0.0049$ & $0.6015$ & $0.0048$ & $0.0079$ & $0.6073$ & $0.0051$ & $0.0083$ & $0.5979$ & $0.0071$ & $0.0118$ & $14.5822$ & $0.0148$ & $1.4225$ & $0.0166$ & $-0.1254$ & $4580$ & $52$ & $4690$ & $55$ & $\dots$ & $\dots$ & $4580$ & $52$ & $1.942$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.590$ & $0.080$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.072$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002421.80$-$263430.0 & 2323344627283493376 & 9791140 & 20080806_0015m26_119 & 00:24:21.80 & $-$26:34:30.0 & SOAR & $10.725$ & $10.479$ & $1.102$ & $10.733$ & $31.0$ & $0.7$ & $33.1$ & $0.8$ & $0.7319$ & $0.0164$ & $1.3663$ & $0.0306$ & $1.3194$ & $0.0286$ & $0.0216$ & $1.3107$ & $0.0346$ & $0.0264$ & $1.2893$ & $0.0332$ & $0.0257$ & $12.8183$ & $0.0175$ & $-8.1292$ & $0.0155$ & $0.1826$ & $4970$ & $40$ & $4587$ & $92$ & $5011$ & $25$ & $4929$ & $54$ & $1.072$ & $0.470$ & $2.206$ & $0.096$ & $2.206$ & $0.096$ & $-1.775$ & $0.097$ & $-1.627$ & $0.160$ & $-1.780$ & $0.089$ & $-1.770$ & $0.104$ & $-0.021$ & $0.118$ & $-0.001$ & $6.654$ & D & $0.987$ & I & $-0.083$ & $0.261$ & $0.129$ & $0.045$ & $0.129$ & $0.045$ & D & $0.990$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J002439.65$-$660648.1 & 4707959119116914688 & 499029986 & 20100817_0005m64_129 & 00:24:39.65 & $-$66:06:48.1 & $\dots$ & $12.576$ & $12.404$ & $1.190$ & $12.695$ & $-55.1$ & $0.9$ & $-53.1$ & $1.0$ & $5.6538$ & $0.0152$ & $0.1769$ & $0.0005$ & $0.1761$ & $0.0005$ & $0.0027$ & $0.1766$ & $0.0004$ & $0.0021$ & $0.1755$ & $0.0005$ & $0.0027$ & $26.0178$ & $0.0158$ & $-74.0963$ & $0.0161$ & $-0.2915$ & $4720$ & $68$ & $4567$ & $79$ & $\dots$ & $\dots$ & $4720$ & $68$ & $3.940$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.997$ & $0.124$ & $-0.421$ & $0.090$ & $\dots$ & $\dots$ & $-0.997$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.068$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002440.08$-$125700.2 & 2423204060024448128 & 12821664 & 20030907_0030m11_023 & 00:24:40.08 & $-$12:57:00.2 & $\dots$ & $13.388$ & $13.162$ & $1.246$ & $13.479$ & $-10.2$ & $3.8$ & $17.9$ & $15.4$ & $0.3497$ & $0.0157$ & $2.8596$ & $0.1284$ & $2.6617$ & $0.1112$ & $0.0418$ & $2.5664$ & $0.0958$ & $0.0373$ & $2.8812$ & $0.2015$ & $0.0699$ & $4.8071$ & $0.0186$ & $0.1258$ & $0.0151$ & $0.2962$ & $4656$ & $68$ & $4008$ & $79$ & $\dots$ & $\dots$ & $4656$ & $68$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.219$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-1.330$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.367$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002456.56$-$783816.0 & 4635494297756294400 & 491315068 & 20100703_0047m80_064 & 00:24:56.56 & $-$78:38:16.0 & $\dots$ & $11.785$ & $11.501$ & $1.208$ & $11.800$ & $54.3$ & $1.5$ & $55.8$ & $0.4$ & $1.1728$ & $0.0107$ & $0.8527$ & $0.0078$ & $0.8342$ & $0.0074$ & $0.0089$ & $0.8383$ & $0.0072$ & $0.0086$ & $0.8296$ & $0.0189$ & $0.0228$ & $63.8212$ & $0.0136$ & $-7.3848$ & $0.0125$ & $-0.1293$ & $4856$ & $53$ & $5064$ & $74$ & $\dots$ & $\dots$ & $4856$ & $53$ & $3.263$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.481$ & $0.110$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.244$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002503.38$-$302818.8 & 2318515675293651968 & 9701312 & 20090815_0020m31_085 & 00:25:03.38 & $-$30:28:18.8 & $\dots$ & $12.470$ & $12.327$ & $0.722$ & $12.451$ & $1.9$ & $1.4$ & $-2.1$ & $2.6$ & $2.4958$ & $0.0174$ & $0.4007$ & $0.0028$ & $0.3965$ & $0.0027$ & $0.0069$ & $0.3962$ & $0.0024$ & $0.0061$ & $0.3978$ & $0.0045$ & $0.0112$ & $38.9402$ & $0.0155$ & $-37.3951$ & $0.0165$ & $0.1445$ & $5990$ & $68$ & $6133$ & $174$ & $\dots$ & $\dots$ & $5990$ & $68$ & $4.623$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.865$ & $0.123$ & $-0.942$ & $0.200$ & $\dots$ & $\dots$ & $-0.865$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.411$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002504.76$-$323600.8 & 2315805615353499008 & 9505429 & 20090815_0020m31_137 & 00:25:04.76 & $-$32:36:00.8 & $\dots$ & $12.542$ & $12.403$ & $0.826$ & $12.557$ & $13.3$ & $4.3$ & $14.7$ & $1.6$ & $2.0248$ & $0.0185$ & $0.4939$ & $0.0045$ & $0.4876$ & $0.0044$ & $0.0090$ & $0.4886$ & $0.0043$ & $0.0087$ & $0.4872$ & $0.0103$ & $0.0212$ & $-8.1280$ & $0.0159$ & $-16.8797$ & $0.0176$ & $-0.0479$ & $5733$ & $91$ & $6115$ & $204$ & $\dots$ & $\dots$ & $5733$ & $91$ & $4.570$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.233$ & $0.487$ & $0.190$ & $\dots$ & $\dots$ & $-1.600$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002514.09$-$541919.0 & 4923222643771650432 & 503286314 & 20101018_0008m53_116 & 00:25:14.09 & $-$54:19:19.0 & $\dots$ & $11.697$ & $11.477$ & $0.943$ & $11.670$ & $19.6$ & $0.9$ & $22.3$ & $0.4$ & $0.6709$ & $0.0203$ & $1.4905$ & $0.0451$ & $1.4349$ & $0.0418$ & $0.0291$ & $1.4689$ & $0.0353$ & $0.0240$ & $1.4365$ & $0.0311$ & $0.0216$ & $3.4804$ & $0.0167$ & $-9.3817$ & $0.0188$ & $-0.1510$ & $5283$ & $55$ & $5615$ & $74$ & $\dots$ & $\dots$ & $5283$ & $55$ & $3.610$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.110$ & $-0.541$ & $0.110$ & $\dots$ & $\dots$ & $-1.070$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.373$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002611.41$-$583129.4 & 4906553978773548544 & 503050480 & 20061111_0005m59_108 & 00:26:11.41 & $-$58:31:29.4 & $\dots$ & $10.990$ & $10.886$ & $0.733$ & $11.013$ & $-33.6$ & $4.4$ & $2.6$ & $15.2$ & $3.9066$ & $0.0132$ & $0.2560$ & $0.0009$ & $0.2543$ & $0.0009$ & $0.0034$ & $0.2549$ & $0.0009$ & $0.0033$ & $0.2539$ & $0.0017$ & $0.0066$ & $-17.1588$ & $0.0122$ & $-18.1741$ & $0.0136$ & $-0.2378$ & $5920$ & $70$ & $6266$ & $197$ & $\dots$ & $\dots$ & $5920$ & $70$ & $3.715$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.177$ & $-0.438$ & $0.150$ & $\dots$ & $\dots$ & $-0.980$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.575$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J002613.01$-$783002.7 & 4635543599683994112 & 491315148 & 20100703_0047m80_065 & 00:26:13.01 & $-$78:30:02.7 & $\dots$ & $11.851$ & $11.496$ & $1.399$ & $11.886$ & $366.8$ & $0.8$ & $367.7$ & $0.5$ & $0.1972$ & $0.0100$ & $5.0710$ & $0.2571$ & $4.4803$ & $0.2007$ & $0.0448$ & $4.4914$ & $0.1926$ & $0.0429$ & $4.6523$ & $0.4153$ & $0.0893$ & $5.8837$ & $0.0128$ & $-10.1276$ & $0.0112$ & $-0.0169$ & $4515$ & $55$ & $4552$ & $92$ & $\dots$ & $\dots$ & $4515$ & $55$ & $1.466$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.230$ & $0.122$ & $-1.780$ & $0.160$ & $\dots$ & $\dots$ & $-2.230$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.493$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002634.76$-$584939.5 & 4906531782382508800 & 503049506 & 20100813_0005m59_111 & 00:26:34.76 & $-$58:49:39.5 & $\dots$ & $12.811$ & $12.516$ & $1.227$ & $12.824$ & $113.8$ & $1.5$ & $115.6$ & $1.0$ & $0.1948$ & $0.0118$ & $5.1335$ & $0.3110$ & $4.5290$ & $0.2420$ & $0.0534$ & $4.8049$ & $0.2176$ & $0.0453$ & $4.7506$ & $0.5281$ & $0.1112$ & $5.8021$ & $0.0110$ & $-7.1124$ & $0.0124$ & $-0.1889$ & $4671$ & $54$ & $5152$ & $94$ & $\dots$ & $\dots$ & $4671$ & $54$ & $2.720$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.110$ & $-0.920$ & $0.180$ & $\dots$ & $\dots$ & $-1.800$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.624$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002652.76$-$392918.7 & 4997391403212259968 & 8991003 & 20060917_0037m39_043 & 00:26:52.76 & $-$39:29:18.7 & $\dots$ & $11.280$ & $11.439$ & $1.143$ & $11.710$ & $27.1$ & $0.9$ & $27.7$ & $0.4$ & $0.8881$ & $0.0162$ & $1.1260$ & $0.0205$ & $1.0940$ & $0.0194$ & $0.0177$ & $1.0652$ & $0.0256$ & $0.0240$ & $1.1057$ & $0.0198$ & $0.0179$ & $56.7495$ & $0.0144$ & $-17.7069$ & $0.0156$ & $0.2333$ & $4848$ & $54$ & $4912$ & $77$ & $\dots$ & $\dots$ & $4848$ & $54$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.114$ & $-0.827$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.269$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J002656.86$-$192728.9 & 2363595308435171072 & 11916552 & 20051010_0032m17_018 & 00:26:56.86 & $-$19:27:28.9 & $\dots$ & $10.801$ & $10.449$ & $1.235$ & $10.761$ & $32.6$ & $1.1$ & $10.5$ & $7.9$ & $1.1794$ & $0.0179$ & $0.8479$ & $0.0129$ & $0.8296$ & $0.0123$ & $0.0148$ & $0.8279$ & $0.0113$ & $0.0136$ & $0.8310$ & $0.0123$ & $0.0148$ & $-3.2446$ & $0.0206$ & $0.9407$ & $0.0147$ & $0.3002$ & $4659$ & $56$ & $4880$ & $51$ & $\dots$ & $\dots$ & $4659$ & $56$ & $3.544$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.141$ & $-0.008$ & $0.090$ & $\dots$ & $\dots$ & $-0.970$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.162$ & $0.077$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002711.10$-$093810.1 & 2426644324533217280 & 12913572 & 20111024_0021m10_121 & 00:27:11.10 & $-$09:38:10.1 & $\dots$ & $12.724$ & $12.371$ & $1.371$ & $12.747$ & $9.1$ & $0.7$ & $11.6$ & $1.1$ & $0.3645$ & $0.0173$ & $2.7435$ & $0.1302$ & $2.5608$ & $0.1134$ & $0.0443$ & $2.6199$ & $0.1005$ & $0.0384$ & $2.9454$ & $0.3574$ & $0.1214$ & $9.2221$ & $0.0205$ & $-7.8005$ & $0.0174$ & $0.3532$ & $4444$ & $55$ & $4371$ & $77$ & $\dots$ & $\dots$ & $4444$ & $55$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.156$ & $-0.705$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002730.20$-$123740.0 & 2423582395103735424 & 12824461 & 20070831_0021m10_137 & 00:27:30.20 & $-$12:37:40.0 & $\dots$ & $11.248$ & $10.946$ & $0.929$ & $11.134$ & $34.2$ & $1.1$ & $\dots$ & $\dots$ & $5.2921$ & $0.0203$ & $0.1890$ & $0.0007$ & $0.1880$ & $0.0007$ & $0.0038$ & $0.1879$ & $0.0006$ & $0.0033$ & $0.1878$ & $0.0017$ & $0.0090$ & $15.4288$ & $0.0245$ & $-17.0601$ & $0.0212$ & $0.2027$ & $5418$ & $99$ & $5642$ & $76$ & $\dots$ & $\dots$ & $5418$ & $99$ & $4.067$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.230$ & $0.259$ & $0.131$ & $0.100$ & $\dots$ & $\dots$ & $-3.230$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.191$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J002731.37$-$172409.2 & 2367327836877946368 & 11938615 & 20081006_0022m16_141 & 00:27:31.37 & $-$17:24:09.2 & $\dots$ & $11.341$ & $11.582$ & $0.921$ & $11.768$ & $-1.8$ & $4.5$ & $\dots$ & $\dots$ & $4.1925$ & $0.0284$ & $0.2385$ & $0.0016$ & $0.2371$ & $0.0016$ & $0.0067$ & $0.2364$ & $0.0015$ & $0.0062$ & $\dots$ & $\dots$ & $\dots$ & $27.9693$ & $0.0295$ & $-8.7322$ & $0.0214$ & $0.4262$ & $5382$ & $87$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5382$ & $87$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.076$ & $0.139$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-1.076$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J002737.89$-$593146.2 & 4906252197191683712 & 503036197 & 20041122_0049m60_043 & 00:27:37.89 & $-$59:31:46.2 & $\dots$ & $10.962$ & $10.651$ & $1.291$ & $10.988$ & $-15.6$ & $0.8$ & $-14.1$ & $0.2$ & $0.8140$ & $0.0105$ & $1.2285$ & $0.0158$ & $1.1905$ & $0.0149$ & $0.0125$ & $1.2045$ & $0.0135$ & $0.0112$ & $1.1178$ & $0.0318$ & $0.0285$ & $-8.0657$ & $0.0114$ & $-1.8225$ & $0.0117$ & $-0.1820$ & $4536$ & $52$ & $4626$ & $77$ & $\dots$ & $\dots$ & $4536$ & $52$ & $2.247$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $-0.670$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.388$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002739.21$-$242703.7 & 2347929256308258816 & 11541400 & 20091008_0024m21_143 & 00:27:39.21 & $-$24:27:03.7 & $\dots$ & $13.083$ & $12.880$ & $1.338$ & $13.240$ & $-35.4$ & $1.1$ & $-32.5$ & $1.4$ & $0.1333$ & $0.0201$ & $7.5019$ & $1.1312$ & $6.2775$ & $0.7921$ & $0.1262$ & $6.1006$ & $0.5563$ & $0.0912$ & $7.2020$ & $1.3690$ & $0.1901$ & $2.9115$ & $0.0186$ & $-7.6956$ & $0.0182$ & $0.2493$ & $4457$ & $52$ & $4565$ & $77$ & $\dots$ & $\dots$ & $4457$ & $52$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $-0.920$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.446$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002747.41$-$662656.2 & 4707188159603204352 & 498961571 & 20070909_0052m65_026 & 00:27:47.41 & $-$66:26:56.2 & $\dots$ & $9.987$ & $9.699$ & $1.159$ & $9.977$ & $-50.0$ & $0.6$ & $-39.8$ & $0.3$ & $1.8850$ & $0.0213$ & $0.5305$ & $0.0060$ & $0.5233$ & $0.0058$ & $0.0111$ & $0.5268$ & $0.0057$ & $0.0108$ & $0.5300$ & $0.0002$ & $0.0003$ & $44.7408$ & $0.0231$ & $4.6876$ & $0.0256$ & $-0.2507$ & $4803$ & $53$ & $4692$ & $77$ & $\dots$ & $\dots$ & $4803$ & $53$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $-0.946$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002756.70$-$810025.8 & 4631173320137993984 & 491240371 & 20091122_0047m80_016 & 00:27:56.70 & $-$81:00:25.8 & $\dots$ & $11.662$ & $11.404$ & $1.198$ & $11.699$ & $90.9$ & $1.3$ & $90.5$ & $0.4$ & $1.2106$ & $0.0141$ & $0.8260$ & $0.0096$ & $0.8087$ & $0.0092$ & $0.0114$ & $0.8159$ & $0.0086$ & $0.0106$ & $0.7938$ & $0.0090$ & $0.0113$ & $16.2265$ & $0.0174$ & $-21.3146$ & $0.0160$ & $0.0037$ & $4886$ & $53$ & $5264$ & $94$ & $\dots$ & $\dots$ & $4886$ & $53$ & $3.371$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $-0.808$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.533$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002807.65$-$192749.4 & 2363686116927744384 & 11916842 & 20051010_0032m17_012 & 00:28:07.65 & $-$19:27:49.4 & $\dots$ & $12.895$ & $12.765$ & $0.725$ & $12.889$ & $-104.3$ & $4.8$ & $\dots$ & $\dots$ & $2.0939$ & $0.0146$ & $0.4776$ & $0.0033$ & $0.4717$ & $0.0032$ & $0.0069$ & $0.4705$ & $0.0029$ & $0.0061$ & $0.4718$ & $0.0054$ & $0.0114$ & $-6.4974$ & $0.0157$ & $-42.6377$ & $0.0130$ & $0.3975$ & $5993$ & $68$ & $7186$ & $83$ & $\dots$ & $\dots$ & $5993$ & $68$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.901$ & $0.132$ & $0.079$ & $0.120$ & $\dots$ & $\dots$ & $-0.901$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002841.04$-$550310.5 & 4920104531873293312 & 503282052 & 20060720_0043m55_039 & 00:28:41.04 & $-$55:03:10.5 & $\dots$ & $11.033$ & $10.885$ & $0.857$ & $11.049$ & $22.0$ & $0.9$ & $30.2$ & $4.5$ & $6.3867$ & $0.0620$ & $0.1566$ & $0.0015$ & $0.1559$ & $0.0015$ & $0.0097$ & $0.1559$ & $0.0014$ & $0.0087$ & $0.1549$ & $0.0010$ & $0.0065$ & $81.7347$ & $0.0500$ & $-41.3600$ & $0.0587$ & $-0.0640$ & $5538$ & $67$ & $5535$ & $104$ & $\dots$ & $\dots$ & $5538$ & $67$ & $3.964$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.123$ & $-0.575$ & $0.110$ & $\dots$ & $\dots$ & $-0.840$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.214$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002855.65$-$192627.2 & 2363499341685915008 & 12011360 & 20051109_0032m17_004 & 00:28:55.65 & $-$19:26:27.2 & $\dots$ & $11.698$ & $11.488$ & $1.037$ & $11.716$ & $94.1$ & $0.8$ & $95.4$ & $0.6$ & $0.9634$ & $0.0181$ & $1.0380$ & $0.0195$ & $1.0107$ & $0.0185$ & $0.0183$ & $1.0091$ & $0.0214$ & $0.0212$ & $0.9846$ & $0.0252$ & $0.0256$ & $32.4688$ & $0.0202$ & $-11.3620$ & $0.0193$ & $0.5204$ & $5079$ & $54$ & $5100$ & $94$ & $\dots$ & $\dots$ & $5079$ & $54$ & $3.471$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.106$ & $-1.045$ & $0.180$ & $\dots$ & $\dots$ & $-1.350$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002945.28$-$150917.0 & 2374565685701193856 & 12128439 & 20081006_0022m16_101 & 00:29:45.28 & $-$15:09:17.0 & $\dots$ & $11.233$ & $10.992$ & $1.091$ & $11.242$ & $-40.3$ & $2.6$ & $\dots$ & $\dots$ & $8.5931$ & $0.0282$ & $0.1164$ & $0.0004$ & $0.1160$ & $0.0004$ & $0.0033$ & $0.1159$ & $0.0004$ & $0.0032$ & $0.1152$ & $0.0005$ & $0.0042$ & $60.2492$ & $0.0305$ & $-54.6532$ & $0.0233$ & $0.0943$ & $4984$ & $69$ & $5144$ & $76$ & $\dots$ & $\dots$ & $4984$ & $69$ & $4.758$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.132$ & $0.329$ & $0.100$ & $\dots$ & $\dots$ & $-0.840$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.341$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002950.08$-$152758.8 & 2373806094964935552 & 12127382 & 20090924_0022m16_107 & 00:29:50.08 & $-$15:27:58.8 & $\dots$ & $11.174$ & $11.192$ & $1.052$ & $11.426$ & $-9.7$ & $0.7$ & $-9.5$ & $0.3$ & $1.6561$ & $0.0208$ & $0.6038$ & $0.0076$ & $0.5945$ & $0.0074$ & $0.0124$ & $0.5936$ & $0.0079$ & $0.0132$ & $0.5808$ & $0.0095$ & $0.0163$ & $8.4597$ & $0.0254$ & $-9.6316$ & $0.0192$ & $0.1635$ & $5071$ & $67$ & $5048$ & $74$ & $\dots$ & $\dots$ & $5071$ & $67$ & $3.330$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.141$ & $-0.475$ & $0.110$ & $\dots$ & $\dots$ & $-1.070$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002959.41$-$332154.6 & 2315477170615163776 & 9570491 & 20060806_0037m34_056 & 00:29:59.41 & $-$33:21:54.6 & $\dots$ & $11.951$ & $11.647$ & $1.309$ & $11.993$ & $38.9$ & $0.7$ & $38.8$ & $0.4$ & $0.3048$ & $0.0194$ & $3.2808$ & $0.2088$ & $3.0230$ & $0.1773$ & $0.0586$ & $3.0061$ & $0.1720$ & $0.0572$ & $2.5526$ & $0.0833$ & $0.0326$ & $14.2987$ & $0.0197$ & $3.3845$ & $0.0214$ & $0.0782$ & $4502$ & $52$ & $4619$ & $77$ & $\dots$ & $\dots$ & $4502$ & $52$ & $2.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.933$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.556$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003003.41$-$003851.6 & 2543453489226675712 & 13471595 & 20120909_0025p00_099 & 00:30:03.41 & $-$00:38:51.6 & $\dots$ & $11.743$ & $11.541$ & $1.067$ & $11.781$ & $-230.7$ & $1.4$ & $-230.4$ & $0.5$ & $0.6100$ & $0.0236$ & $1.6393$ & $0.0634$ & $1.5723$ & $0.0583$ & $0.0371$ & $1.5504$ & $0.0524$ & $0.0338$ & $1.6008$ & $0.0404$ & $0.0253$ & $-1.8506$ & $0.0234$ & $-37.7363$ & $0.0207$ & $0.4074$ & $5009$ & $54$ & $5176$ & $94$ & $\dots$ & $\dots$ & $5009$ & $54$ & $3.188$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.102$ & $-1.141$ & $0.180$ & $\dots$ & $\dots$ & $-1.550$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.482$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003030.61$-$173103.2 & 2367255823162435584 & 12038275 & 20110725_0022m16_094 & 00:30:30.61 & $-$17:31:03.2 & $\dots$ & $12.988$ & $12.628$ & $1.409$ & $13.024$ & $-239.7$ & $1.1$ & $-239.8$ & $0.5$ & $0.1370$ & $0.0166$ & $7.2993$ & $0.8844$ & $6.1350$ & $0.6248$ & $0.1018$ & $6.6449$ & $0.5270$ & $0.0793$ & $5.7000$ & $1.2637$ & $0.2217$ & $-0.5296$ & $0.0194$ & $-6.4246$ & $0.0157$ & $0.6007$ & $4354$ & $52$ & $4311$ & $77$ & $\dots$ & $\dots$ & $4354$ & $52$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $-1.204$ & $0.170$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.592$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003052.67$-$100704.2 & 2426456381059779200 & 13007049 & 20101004_0021m10_108 & 00:30:52.67 & $-$10:07:04.2 & KPNR & $12.772$ & $12.540$ & $1.065$ & $12.779$ & $-87.9$ & $1.4$ & $-74.2$ & $3.0$ & $0.2266$ & $0.0167$ & $4.4131$ & $0.3252$ & $3.9588$ & $0.2617$ & $0.0661$ & $4.1605$ & $0.2308$ & $0.0555$ & $4.0477$ & $0.3069$ & $0.0758$ & $19.6626$ & $0.0182$ & $-4.6974$ & $0.0170$ & $0.3449$ & $5045$ & $45$ & $5118$ & $328$ & $5004$ & $33$ & $5085$ & $57$ & $3.860$ & $0.460$ & $1.937$ & $0.152$ & $1.937$ & $0.152$ & $-2.494$ & $0.105$ & $-2.424$ & $0.260$ & $-2.448$ & $0.097$ & $-2.540$ & $0.112$ & $0.241$ & $0.124$ & $0.321$ & $6.257$ & D & $0.998$ & I & $0.671$ & $0.378$ & $0.079$ & $0.039$ & $0.079$ & $0.039$ & D & $0.981$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J003101.38$-$395805.2 & 4994322906777041408 & 9057283 & 20060917_0037m39_035 & 00:31:01.38 & $-$39:58:05.2 & $\dots$ & $11.349$ & $11.143$ & $1.024$ & $11.366$ & $143.5$ & $1.1$ & $\dots$ & $\dots$ & $1.3992$ & $0.0157$ & $0.7147$ & $0.0080$ & $0.7017$ & $0.0077$ & $0.0110$ & $0.7014$ & $0.0084$ & $0.0119$ & $0.6959$ & $0.0056$ & $0.0080$ & $7.7403$ & $0.0134$ & $-7.2192$ & $0.0168$ & $0.2197$ & $5126$ & $54$ & $5312$ & $136$ & $\dots$ & $\dots$ & $5126$ & $54$ & $4.432$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $-1.052$ & $0.190$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.559$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003108.23$-$405819.6 & 4994023014981307392 & 8930358 & 20050921_0037m42_066 & 00:31:08.23 & $-$40:58:19.6 & $\dots$ & $10.760$ & $10.455$ & $1.256$ & $10.775$ & $21.5$ & $0.6$ & $22.3$ & $0.3$ & $0.7804$ & $0.0163$ & $1.2814$ & $0.0268$ & $1.2401$ & $0.0251$ & $0.0202$ & $1.2453$ & $0.0271$ & $0.0218$ & $1.2525$ & $0.0235$ & $0.0188$ & $5.6881$ & $0.0126$ & $-6.4469$ & $0.0202$ & $0.1788$ & $4612$ & $52$ & $4756$ & $68$ & $\dots$ & $\dots$ & $4612$ & $52$ & $2.538$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $-0.901$ & $0.140$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003122.63$-$063842.7 & 2526608833650430080 & 13372734 & 20040629_0030m06_038 & 00:31:22.63 & $-$06:38:42.7 & $\dots$ & $10.481$ & $10.191$ & $1.235$ & $10.502$ & $-2.8$ & $2.6$ & $0.2$ & $0.6$ & $4.7462$ & $0.0191$ & $0.2107$ & $0.0008$ & $0.2095$ & $0.0008$ & $0.0040$ & $0.2093$ & $0.0008$ & $0.0037$ & $0.2096$ & $0.0011$ & $0.0052$ & $-23.5948$ & $0.0253$ & $-35.3620$ & $0.0203$ & $0.2791$ & $4721$ & $55$ & $4663$ & $64$ & $\dots$ & $\dots$ & $4721$ & $55$ & $4.463$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.110$ & $0.635$ & $0.080$ & $\dots$ & $\dots$ & $-1.290$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.088$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003147.49$-$183559.8 & 2364117988775690496 & 12032329 & 20051010_0032m17_058 & 00:31:47.49 & $-$18:35:59.8 & $\dots$ & $10.141$ & $9.903$ & $1.133$ & $10.170$ & $-24.1$ & $0.6$ & $-25.1$ & $0.1$ & $1.4370$ & $0.0195$ & $0.6959$ & $0.0094$ & $0.6835$ & $0.0091$ & $0.0133$ & $0.6806$ & $0.0084$ & $0.0123$ & $0.6833$ & $0.0181$ & $0.0266$ & $57.3887$ & $0.0215$ & $18.0175$ & $0.0180$ & $0.5531$ & $4864$ & $53$ & $4919$ & $68$ & $\dots$ & $\dots$ & $4864$ & $53$ & $2.503$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $-0.929$ & $0.140$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003212.70$-$414254.2 & 4993569702656612480 & 8927804 & 20090916_0037m39_013 & 00:32:12.70 & $-$41:42:54.2 & $\dots$ & $12.891$ & $12.614$ & $1.154$ & $12.890$ & $-8.4$ & $1.4$ & $-11.7$ & $0.9$ & $0.4747$ & $0.0145$ & $2.1066$ & $0.0643$ & $1.9972$ & $0.0578$ & $0.0290$ & $2.0200$ & $0.0594$ & $0.0294$ & $2.1336$ & $0.0687$ & $0.0322$ & $11.0890$ & $0.0109$ & $-4.4674$ & $0.0152$ & $0.1841$ & $4807$ & $53$ & $5167$ & $74$ & $\dots$ & $\dots$ & $4807$ & $53$ & $2.737$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $-0.647$ & $0.110$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.370$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003220.55$-$544625.8 & 4921603509819408384 & 503288836 & 20111020_0043m55_038 & 00:32:20.55 & $-$54:46:25.8 & $\dots$ & $12.954$ & $12.720$ & $1.207$ & $13.019$ & $29.2$ & $0.9$ & $29.3$ & $1.0$ & $0.4145$ & $0.0114$ & $2.4125$ & $0.0664$ & $2.2701$ & $0.0588$ & $0.0259$ & $2.3375$ & $0.0615$ & $0.0263$ & $2.3539$ & $0.0914$ & $0.0388$ & $6.3767$ & $0.0103$ & $5.7340$ & $0.0113$ & $-0.2830$ & $4705$ & $53$ & $4973$ & $65$ & $\dots$ & $\dots$ & $4705$ & $53$ & $3.222$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $-0.652$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003224.29$-$131704.9 & 2375410969624718080 & 12934979 & 20051123_0030m11_137 & 00:32:24.29 & $-$13:17:04.9 & $\dots$ & $12.882$ & $12.671$ & $1.020$ & $12.893$ & $1.9$ & $1.4$ & $1.9$ & $2.1$ & $0.3085$ & $0.0190$ & $3.2415$ & $0.1996$ & $2.9895$ & $0.1698$ & $0.0568$ & $2.8876$ & $0.1362$ & $0.0472$ & $2.7929$ & $0.2904$ & $0.1040$ & $12.1511$ & $0.0261$ & $-2.4691$ & $0.0185$ & $0.0235$ & $5123$ & $56$ & $5099$ & $136$ & $\dots$ & $\dots$ & $5123$ & $56$ & $3.916$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.122$ & $-1.279$ & $0.190$ & $\dots$ & $\dots$ & $-1.460$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003225.65$-$045011.0 & 2527829497715418496 & 13393348 & 20090901_0040m04_029 & 00:32:25.65 & $-$04:50:11.0 & $\dots$ & $11.087$ & $10.859$ & $0.971$ & $11.062$ & $-7.7$ & $0.9$ & $-7.6$ & $0.5$ & $0.8249$ & $0.0197$ & $1.2123$ & $0.0290$ & $1.1752$ & $0.0272$ & $0.0232$ & $1.1646$ & $0.0241$ & $0.0207$ & $1.2126$ & $0.0370$ & $0.0305$ & $35.7241$ & $0.0242$ & $-29.0877$ & $0.0208$ & $0.2933$ & $5278$ & $55$ & $4986$ & $77$ & $\dots$ & $\dots$ & $5278$ & $55$ & $2.274$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $-1.184$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003244.27$-$364337.7 & 5003945484650292480 & 9100020 & 20030906_0035m36_044 & 00:32:44.27 & $-$36:43:37.7 & $\dots$ & $12.280$ & $12.094$ & $0.941$ & $12.287$ & $-32.6$ & $2.6$ & $-34.5$ & $1.2$ & $0.4987$ & $0.0130$ & $2.0052$ & $0.0523$ & $1.9059$ & $0.0472$ & $0.0248$ & $1.9440$ & $0.0401$ & $0.0206$ & $1.9821$ & $0.1084$ & $0.0547$ & $18.4453$ & $0.0100$ & $-2.9066$ & $0.0148$ & $0.2986$ & $5286$ & $54$ & $4021$ & $64$ & $\dots$ & $\dots$ & $5286$ & $54$ & $4.795$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.298$ & $0.080$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.219$ & $0.371$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003255.72$-$055305.2 & 2526852993949956736 & 13378833 & 20090901_0040m04_020 & 00:32:55.72 & $-$05:53:05.2 & $\dots$ & $11.324$ & $11.086$ & $1.179$ & $11.372$ & $-33.0$ & $1.6$ & $\dots$ & $\dots$ & $1.7299$ & $0.0251$ & $0.5781$ & $0.0084$ & $0.5695$ & $0.0081$ & $0.0143$ & $0.5661$ & $0.0073$ & $0.0130$ & $0.5649$ & $0.0194$ & $0.0343$ & $-4.5377$ & $0.0293$ & $-19.9426$ & $0.0245$ & $0.2831$ & $4800$ & $55$ & $5079$ & $64$ & $\dots$ & $\dots$ & $4800$ & $55$ & $4.394$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $0.362$ & $0.080$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.196$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003307.43$-$382250.4 & 5003517710203295232 & 9087902 & 20090916_0037m39_070 & 00:33:07.43 & $-$38:22:50.4 & $\dots$ & $12.305$ & $12.164$ & $0.805$ & $12.312$ & $21.2$ & $1.0$ & $15.9$ & $1.0$ & $0.5076$ & $0.0122$ & $1.9701$ & $0.0473$ & $1.8741$ & $0.0428$ & $0.0229$ & $1.9210$ & $0.0354$ & $0.0184$ & $2.0958$ & $0.0449$ & $0.0214$ & $11.1950$ & $0.0100$ & $-16.4279$ & $0.0126$ & $0.2161$ & $5659$ & $62$ & $5517$ & $94$ & $\dots$ & $\dots$ & $5659$ & $62$ & $2.651$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.149$ & $-0.926$ & $0.180$ & $\dots$ & $\dots$ & $-1.050$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.226$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003307.51$-$070641.9 & 2430447092872552832 & 13029296 & 20040629_0030m06_126 & 00:33:07.51 & $-$07:06:41.9 & $\dots$ & $12.273$ & $12.065$ & $1.049$ & $12.298$ & $44.3$ & $0.8$ & $42.8$ & $0.8$ & $0.3840$ & $0.0165$ & $2.6042$ & $0.1119$ & $2.4390$ & $0.0982$ & $0.0402$ & $2.3674$ & $0.0813$ & $0.0343$ & $2.2795$ & $0.1727$ & $0.0758$ & $16.6951$ & $0.0179$ & $-17.8055$ & $0.0155$ & $0.2525$ & $5105$ & $55$ & $5034$ & $94$ & $\dots$ & $\dots$ & $5105$ & $55$ & $2.274$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.117$ & $-0.965$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.488$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003314.30$-$104342.7 & 2425521212060616960 & 12957618 & 20071112_0041m09_021 & 00:33:14.30 & $-$10:43:42.7 & KPNK & $9.459$ & $9.008$ & $1.490$ & $9.445$ & $-82.6$ & $0.4$ & $-79.3$ & $0.9$ & $0.4421$ & $0.0194$ & $2.2619$ & $0.0993$ & $2.1363$ & $0.0885$ & $0.0414$ & $2.1053$ & $0.0838$ & $0.0398$ & $1.9609$ & $0.0333$ & $0.0170$ & $15.1535$ & $0.0229$ & $-8.0800$ & $0.0222$ & $0.3838$ & $4288$ & $53$ & $4428$ & $68$ & $4323$ & $54$ & $4252$ & $53$ & $0.602$ & $0.150$ & $0.287$ & $0.019$ & $0.287$ & $0.019$ & $-1.986$ & $0.089$ & $-1.471$ & $0.140$ & $-2.172$ & $0.069$ & $-1.800$ & $0.108$ & $-0.486$ & $0.069$ & $0.194$ & $6.638$ & D & $0.981$ & I & $\dots$ & $\dots$ & $-0.193$ & $0.039$ & $-0.193$ & $0.039$ & L & $0.940$ & $78$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J003317.43$-$220534.8 & 2360634662923268224 & 11762769 & 20061101_0024m21_116 & 00:33:17.43 & $-$22:05:34.8 & $\dots$ & $12.029$ & $11.749$ & $1.205$ & $12.047$ & $-88.4$ & $1.2$ & $-87.0$ & $4.6$ & $0.6556$ & $0.0280$ & $1.5253$ & $0.0651$ & $1.4671$ & $0.0603$ & $0.0411$ & $1.4705$ & $0.0612$ & $0.0416$ & $1.5445$ & $0.0890$ & $0.0576$ & $4.3807$ & $0.0298$ & $-8.6442$ & $0.0290$ & $0.4334$ & $4716$ & $52$ & $4647$ & $77$ & $\dots$ & $\dots$ & $4716$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.910$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.320$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003322.50$-$841407.0 & 4617639534591225856 & 490667917 & 20091109_0206m84_042 & 00:33:22.50 & $-$84:14:07.0 & SOAR & $11.934$ & $11.492$ & $1.615$ & $11.998$ & $-106.0$ & $0.7$ & $-106.4$ & $1.0$ & $0.1915$ & $0.0111$ & $5.2219$ & $0.3027$ & $4.5977$ & $0.2346$ & $0.0510$ & $4.9229$ & $0.2815$ & $0.0572$ & $4.3502$ & $0.1510$ & $0.0347$ & $14.6608$ & $0.0117$ & $-1.9146$ & $0.0118$ & $0.0039$ & $4426$ & $88$ & $4392$ & $92$ & $4506$ & $121$ & $4345$ & $54$ & $0.920$ & $0.470$ & $0.377$ & $0.032$ & $0.377$ & $0.032$ & $-2.219$ & $0.110$ & $-1.770$ & $0.160$ & $-2.198$ & $0.105$ & $-2.240$ & $0.114$ & $-0.454$ & $0.096$ & $0.266$ & $6.477$ & D & $0.997$ & I & $0.419$ & $0.265$ & $0.677$ & $0.049$ & $0.677$ & $0.049$ & D & $0.905$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J003328.95$-$214555.3 & 2362146083390484224 & 11783261 & 20060818_0024m21_111 & 00:33:28.95 & $-$21:45:55.3 & $\dots$ & $10.872$ & $10.757$ & $0.649$ & $10.861$ & $39.1$ & $1.2$ & $39.5$ & $1.1$ & $2.7421$ & $0.0249$ & $0.3647$ & $0.0033$ & $0.3613$ & $0.0032$ & $0.0090$ & $0.3600$ & $0.0033$ & $0.0091$ & $0.3598$ & $0.0042$ & $0.0116$ & $-17.4850$ & $0.0264$ & $-39.9126$ & $0.0254$ & $0.3970$ & $6260$ & $69$ & $5509$ & $94$ & $\dots$ & $\dots$ & $6260$ & $69$ & $3.305$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.150$ & $-1.177$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003338.98$-$383423.7 & 5003500530334114176 & 9087474 & 20110708_0037m39a_061 & 00:33:38.98 & $-$38:34:23.7 & $\dots$ & $12.843$ & $12.613$ & $1.121$ & $12.875$ & $32.7$ & $1.0$ & $32.0$ & $1.7$ & $0.5780$ & $0.0128$ & $1.7301$ & $0.0383$ & $1.6556$ & $0.0351$ & $0.0212$ & $1.6788$ & $0.0398$ & $0.0237$ & $1.7477$ & $0.0387$ & $0.0222$ & $3.7163$ & $0.0091$ & $2.6193$ & $0.0137$ & $0.2455$ & $4882$ & $54$ & $5156$ & $74$ & $\dots$ & $\dots$ & $4882$ & $54$ & $2.625$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.125$ & $-0.642$ & $0.110$ & $\dots$ & $\dots$ & $-0.820$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.198$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003344.99$-$413951.3 & 4993930793442167168 & 8927943 & 20031212_0037m42_069 & 00:33:44.99 & $-$41:39:51.3 & $\dots$ & $11.233$ & $10.847$ & $1.432$ & $11.253$ & $-16.2$ & $0.9$ & $-16.7$ & $0.3$ & $0.2376$ & $0.0128$ & $4.2088$ & $0.2267$ & $3.7936$ & $0.1842$ & $0.0486$ & $3.7908$ & $0.1913$ & $0.0505$ & $3.3087$ & $0.3433$ & $0.1038$ & $5.1821$ & $0.0104$ & $-9.7443$ & $0.0130$ & $0.0637$ & $4317$ & $52$ & $4521$ & $77$ & $\dots$ & $\dots$ & $4317$ & $52$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.110$ & $-1.450$ & $0.170$ & $\dots$ & $\dots$ & $-1.720$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.517$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003356.37$-$471848.8 & 4975860010604879232 & 503957007 & 20040827_0036m48_072 & 00:33:56.37 & $-$47:18:48.8 & $\dots$ & $12.400$ & $12.162$ & $1.033$ & $12.388$ & $27.7$ & $1.4$ & $29.2$ & $0.7$ & $0.7336$ & $0.0146$ & $1.3631$ & $0.0271$ & $1.3165$ & $0.0253$ & $0.0192$ & $1.3320$ & $0.0220$ & $0.0165$ & $1.3353$ & $0.0406$ & $0.0304$ & $19.0369$ & $0.0085$ & $1.3298$ & $0.0122$ & $-0.5037$ & $5067$ & $54$ & $5168$ & $94$ & $\dots$ & $\dots$ & $5067$ & $54$ & $3.626$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $-1.014$ & $0.180$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.692$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003359.54$-$362049.3 & 5004027638784722816 & 9513556 & 20060806_0037m34_004 & 00:33:59.54 & $-$36:20:49.3 & $\dots$ & $11.602$ & $11.798$ & $0.707$ & $11.918$ & $54.2$ & $1.3$ & $56.8$ & $1.4$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5997$ & $68$ & $5792$ & $136$ & $\dots$ & $\dots$ & $5997$ & $68$ & $4.011$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.126$ & $-1.294$ & $0.190$ & $\dots$ & $\dots$ & $-0.910$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.517$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & $\dots$ & RAVE DR6\\
J003434.83$-$062839.5 & 2526579799671207424 & 13375700 & 20111003_0040m04_065 & 00:34:34.83 & $-$06:28:39.5 & $\dots$ & $11.967$ & $11.761$ & $0.966$ & $11.962$ & $-6.3$ & $2.0$ & $-7.2$ & $0.4$ & $0.9476$ & $0.0333$ & $1.0553$ & $0.0371$ & $1.0271$ & $0.0351$ & $0.0342$ & $1.0278$ & $0.0376$ & $0.0365$ & $0.9888$ & $0.0375$ & $0.0380$ & $-41.5351$ & $0.0415$ & $-44.1138$ & $0.0281$ & $0.2294$ & $5294$ & $60$ & $4641$ & $86$ & $\dots$ & $\dots$ & $5294$ & $60$ & $4.773$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.138$ & $-2.442$ & $0.130$ & $\dots$ & $\dots$ & $-1.770$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.690$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003443.41$-$103903.5 & 2425431636222578432 & 12958397 & 20110901_0041m09_020 & 00:34:43.41 & $-$10:39:03.5 & $\dots$ & $12.548$ & $12.251$ & $1.293$ & $12.589$ & $-49.5$ & $0.7$ & $-49.7$ & $0.7$ & $0.2873$ & $0.0148$ & $3.4807$ & $0.1793$ & $3.1918$ & $0.1508$ & $0.0472$ & $3.2141$ & $0.1421$ & $0.0442$ & $3.2386$ & $0.3571$ & $0.1103$ & $-3.3615$ & $0.0157$ & $-4.9710$ & $0.0149$ & $0.3152$ & $4563$ & $52$ & $4601$ & $65$ & $\dots$ & $\dots$ & $4563$ & $52$ & $1.978$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $-0.601$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003457.59$-$854254.5 & 4616524698520210688 & 490629844 & 20091130_0206m84_023 & 00:34:57.59 & $-$85:42:54.5 & $\dots$ & $11.453$ & $11.181$ & $1.164$ & $11.461$ & $16.4$ & $0.7$ & $15.9$ & $0.3$ & $0.8475$ & $0.0105$ & $1.1799$ & $0.0146$ & $1.1448$ & $0.0138$ & $0.0120$ & $1.1595$ & $0.0117$ & $0.0101$ & $1.1275$ & $0.0321$ & $0.0285$ & $30.2275$ & $0.0117$ & $-15.4276$ & $0.0126$ & $-0.0643$ & $4995$ & $54$ & $5197$ & $94$ & $\dots$ & $\dots$ & $4995$ & $54$ & $2.780$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $-0.668$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.374$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003510.24$-$753418.2 & 4684300141444226048 & 497757518 & 20080901_0020m74_117 & 00:35:10.24 & $-$75:34:18.2 & $\dots$ & $10.548$ & $10.324$ & $1.080$ & $10.569$ & $-46.3$ & $1.1$ & $-45.1$ & $0.5$ & $1.1697$ & $0.0121$ & $0.8549$ & $0.0088$ & $0.8363$ & $0.0085$ & $0.0101$ & $0.8452$ & $0.0065$ & $0.0077$ & $0.8408$ & $0.0215$ & $0.0255$ & $37.4144$ & $0.0147$ & $-0.2131$ & $0.0145$ & $0.0001$ & $5071$ & $54$ & $5118$ & $94$ & $\dots$ & $\dots$ & $5071$ & $54$ & $2.789$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.866$ & $0.180$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.582$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003548.08$-$080536.0 & 2427146221527179136 & 13031287 & 20040629_0030m06_139 & 00:35:48.08 & $-$08:05:36.0 & $\dots$ & $12.393$ & $12.173$ & $1.061$ & $12.410$ & $-44.4$ & $0.8$ & $-44.7$ & $1.2$ & $0.3185$ & $0.0152$ & $3.1397$ & $0.1498$ & $2.9028$ & $0.1281$ & $0.0441$ & $2.8892$ & $0.3144$ & $0.1088$ & $2.8095$ & $0.3431$ & $0.1221$ & $0.3436$ & $0.0179$ & $-25.1208$ & $0.0168$ & $0.3714$ & $5100$ & $55$ & $5161$ & $94$ & $\dots$ & $\dots$ & $5100$ & $55$ & $2.720$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $-1.507$ & $0.180$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.760$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003549.65$-$723723.1 & 4689119816310539008 & 497920085 & 20120908_0020m74_085 & 00:35:49.65 & $-$72:37:23.1 & $\dots$ & $11.874$ & $11.749$ & $0.759$ & $11.883$ & $9.9$ & $1.0$ & $8.6$ & $0.8$ & $2.9362$ & $0.0129$ & $0.3406$ & $0.0015$ & $0.3376$ & $0.0015$ & $0.0044$ & $0.3371$ & $0.0015$ & $0.0045$ & $0.3353$ & $0.0029$ & $0.0088$ & $19.7816$ & $0.0157$ & $20.4526$ & $0.0152$ & $-0.0741$ & $5962$ & $68$ & $5783$ & $136$ & $\dots$ & $\dots$ & $5962$ & $68$ & $4.615$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.055$ & $0.133$ & $-1.190$ & $0.190$ & $\dots$ & $\dots$ & $-1.055$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.558$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003550.65$-$582123.3 & 4907829927657950336 & 503059253 & 20071020_0044m60_066 & 00:35:50.65 & $-$58:21:23.3 & $\dots$ & $11.528$ & $11.234$ & $1.300$ & $11.576$ & $190.8$ & $1.2$ & $190.5$ & $0.4$ & $0.3543$ & $0.0138$ & $2.8225$ & $0.1099$ & $2.6295$ & $0.0954$ & $0.0363$ & $2.6210$ & $0.0769$ & $0.0293$ & $2.6348$ & $0.0225$ & $0.0085$ & $0.0785$ & $0.0142$ & $-17.4938$ & $0.0144$ & $-0.0750$ & $4518$ & $53$ & $4776$ & $77$ & $\dots$ & $\dots$ & $4518$ & $53$ & $2.265$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.114$ & $-0.792$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.481$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003636.80$-$392127.0 & 5000403858913730816 & 9069113 & 20060917_0037m39_073 & 00:36:36.80 & $-$39:21:27.0 & SOAR & $11.537$ & $11.223$ & $1.296$ & $11.562$ & $-77.8$ & $0.8$ & $-77.4$ & $0.6$ & $0.2832$ & $0.0164$ & $3.5311$ & $0.2045$ & $3.2342$ & $0.1715$ & $0.0530$ & $3.1196$ & $0.1574$ & $0.0505$ & $2.7352$ & $0.3103$ & $0.1134$ & $4.2057$ & $0.0137$ & $-19.6433$ & $0.0161$ & $0.1820$ & $4612$ & $54$ & $4399$ & $92$ & $4679$ & $51$ & $4546$ & $57$ & $1.261$ & $0.470$ & $1.605$ & $0.102$ & $1.605$ & $0.102$ & $-1.691$ & $0.113$ & $-1.735$ & $0.160$ & $-1.621$ & $0.066$ & $-1.760$ & $0.160$ & $-0.087$ & $0.115$ & $0.243$ & $6.982$ & D & $0.995$ & I & $0.664$ & $0.304$ & $0.628$ & $0.044$ & $0.628$ & $0.044$ & D & $0.914$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J003638.61$-$854546.4 & 4616512432093635456 & 490630067 & 20091203_0206m84_023 & 00:36:38.61 & $-$85:45:46.4 & $\dots$ & $11.893$ & $11.744$ & $1.230$ & $12.053$ & $-33.9$ & $1.3$ & $-36.0$ & $0.7$ & $0.8955$ & $0.0096$ & $1.1167$ & $0.0120$ & $1.0852$ & $0.0113$ & $0.0104$ & $1.0975$ & $0.0097$ & $0.0088$ & $1.0837$ & $0.0202$ & $0.0187$ & $5.0547$ & $0.0115$ & $-0.3102$ & $0.0124$ & $-0.1522$ & $4851$ & $54$ & $4756$ & $77$ & $\dots$ & $\dots$ & $4851$ & $54$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.122$ & $-0.862$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.055$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003655.66$-$031107.1 & 2528483221801275776 & 13452717 & 20111003_0040m04_019 & 00:36:55.66 & $-$03:11:07.1 & $\dots$ & $11.889$ & $11.682$ & $1.033$ & $11.908$ & $-122.6$ & $0.9$ & $-124.7$ & $0.5$ & $2.1604$ & $0.0196$ & $0.4629$ & $0.0042$ & $0.4574$ & $0.0041$ & $0.0090$ & $0.4543$ & $0.0035$ & $0.0078$ & $0.4555$ & $0.0073$ & $0.0161$ & $45.6418$ & $0.0234$ & $-16.7097$ & $0.0185$ & $0.2024$ & $5130$ & $55$ & $5020$ & $94$ & $\dots$ & $\dots$ & $5130$ & $55$ & $2.634$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.117$ & $-0.763$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.129$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003717.84$-$635833.7 & 4708484960552717568 & 499092692 & 20091120_0052m65_055 & 00:37:17.84 & $-$63:58:33.7 & $\dots$ & $12.125$ & $11.939$ & $0.979$ & $12.145$ & $146.6$ & $1.2$ & $142.2$ & $0.9$ & $0.5195$ & $0.0100$ & $1.9249$ & $0.0371$ & $1.8332$ & $0.0336$ & $0.0183$ & $1.8479$ & $0.0394$ & $0.0213$ & $1.8751$ & $0.0714$ & $0.0381$ & $21.4812$ & $0.0119$ & $-13.7525$ & $0.0109$ & $-0.2619$ & $5216$ & $55$ & $5699$ & $74$ & $\dots$ & $\dots$ & $5216$ & $55$ & $3.330$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $-0.684$ & $0.110$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.512$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003717.96$-$125159.5 & 2375348434900833408 & 12946304 & 20111022_0041m14_014 & 00:37:17.96 & $-$12:51:59.5 & $\dots$ & $12.770$ & $12.478$ & $1.270$ & $12.805$ & $-29.5$ & $0.7$ & $-33.0$ & $1.0$ & $0.2930$ & $0.0156$ & $3.4130$ & $0.1817$ & $3.1348$ & $0.1533$ & $0.0489$ & $3.1085$ & $0.1459$ & $0.0469$ & $3.2027$ & $0.2512$ & $0.0784$ & $5.7852$ & $0.0194$ & $-14.2937$ & $0.0169$ & $0.3275$ & $4595$ & $53$ & $4732$ & $77$ & $\dots$ & $\dots$ & $4595$ & $53$ & $2.050$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.112$ & $-0.725$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003743.30$-$120439.0 & 2377111295637508608 & 12959206 & 20051123_0030m11_112 & 00:37:43.30 & $-$12:04:39.0 & KPNR & $11.145$ & $10.867$ & $1.118$ & $11.128$ & $-50.6$ & $0.6$ & $-50.1$ & $0.5$ & $0.4652$ & $0.0176$ & $2.1496$ & $0.0813$ & $2.0358$ & $0.0729$ & $0.0358$ & $2.0044$ & $0.0722$ & $0.0360$ & $1.9652$ & $0.0342$ & $0.0174$ & $8.9635$ & $0.0186$ & $-15.3338$ & $0.0218$ & $0.4415$ & $4912$ & $40$ & $4929$ & $51$ & $4890$ & $23$ & $4933$ & $56$ & $2.229$ & $0.210$ & $1.468$ & $0.105$ & $1.468$ & $0.105$ & $-2.314$ & $0.132$ & $-1.981$ & $0.140$ & $-2.448$ & $0.147$ & $-2.180$ & $0.117$ & $\dots$ & $0.098$ & $\dots$ & $\dots$ & D & $0.988$ & $\dots$ & $0.445$ & $0.152$ & $-0.045$ & $0.038$ & $-0.045$ & $0.038$ & D & $0.951$ & $94$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J003746.91$-$153201.5 & 2373604781257874432 & 12123270 & 20061013_0041m14_019 & 00:37:46.91 & $-$15:32:01.5 & $\dots$ & $11.294$ & $11.182$ & $0.682$ & $11.296$ & $1.5$ & $1.3$ & $9.8$ & $0.7$ & $4.0761$ & $0.0878$ & $0.2453$ & $0.0053$ & $0.2438$ & $0.0052$ & $0.0214$ & $0.2420$ & $0.0058$ & $0.0240$ & $0.2469$ & $0.0069$ & $0.0278$ & $-25.3528$ & $0.0927$ & $-6.5243$ & $0.0967$ & $0.2890$ & $6136$ & $68$ & $5669$ & $94$ & $\dots$ & $\dots$ & $6136$ & $68$ & $3.405$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.128$ & $-0.983$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.369$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003748.50$-$270132.2 & 2343348660803003904 & 9888928 & 20071001_0040m28_071 & 00:37:48.50 & $-$27:01:32.2 & $\dots$ & $11.055$ & $10.833$ & $0.784$ & $10.975$ & $-9.0$ & $1.6$ & $\dots$ & $\dots$ & $4.6053$ & $0.0199$ & $0.2171$ & $0.0009$ & $0.2159$ & $0.0009$ & $0.0043$ & $0.2160$ & $0.0008$ & $0.0038$ & $0.2156$ & $0.0017$ & $0.0079$ & $47.9521$ & $0.0199$ & $-25.7164$ & $0.0181$ & $0.1533$ & $5731$ & $77$ & $5702$ & $104$ & $\dots$ & $\dots$ & $5731$ & $77$ & $4.161$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.196$ & $-0.282$ & $0.110$ & $\dots$ & $\dots$ & $-1.790$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.158$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J003754.57$-$124544.7 & 2376851948332254208 & 12946605 & 20111022_0041m14_010 & 00:37:54.57 & $-$12:45:44.7 & $\dots$ & $12.787$ & $12.484$ & $1.267$ & $12.810$ & $-125.8$ & $1.1$ & $-126.8$ & $2.2$ & $0.2922$ & $0.0170$ & $3.4223$ & $0.1991$ & $3.1427$ & $0.1679$ & $0.0534$ & $3.2212$ & $0.1590$ & $0.0494$ & $3.4656$ & $0.3222$ & $0.0930$ & $5.8245$ & $0.0196$ & $-14.9906$ & $0.0168$ & $0.2182$ & $4604$ & $53$ & $4537$ & $77$ & $\dots$ & $\dots$ & $4604$ & $53$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.112$ & $-0.959$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.282$ & $0.333$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003829.34$-$200326.0 & 2362787820223908864 & 12018972 & 20060820_0042m19_025 & 00:38:29.34 & $-$20:03:26.0 & $\dots$ & $10.867$ & $10.789$ & $0.778$ & $10.929$ & $13.5$ & $0.8$ & $13.2$ & $0.4$ & $4.6609$ & $0.0285$ & $0.2146$ & $0.0013$ & $0.2134$ & $0.0013$ & $0.0061$ & $0.2133$ & $0.0013$ & $0.0060$ & $0.2123$ & $0.0021$ & $0.0100$ & $-12.4439$ & $0.0336$ & $-7.7909$ & $0.0246$ & $0.5609$ & $6049$ & $113$ & $5660$ & $57$ & $\dots$ & $\dots$ & $6049$ & $113$ & $3.900$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.726$ & $0.541$ & $-0.128$ & $0.090$ & $\dots$ & $\dots$ & $-1.726$ & $0.541$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.068$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J003830.32$-$144039.0 & 2374091310857455104 & 12140190 & 20111022_0041m14_019 & 00:38:30.32 & $-$14:40:39.0 & $\dots$ & $12.394$ & $12.144$ & $1.117$ & $12.404$ & $-92.3$ & $0.6$ & $-95.0$ & $1.3$ & $0.5580$ & $0.0165$ & $1.7921$ & $0.0530$ & $1.7123$ & $0.0484$ & $0.0283$ & $1.7661$ & $0.0584$ & $0.0331$ & $1.8540$ & $0.1072$ & $0.0578$ & $16.7352$ & $0.0181$ & $-5.7641$ & $0.0163$ & $0.2833$ & $4894$ & $55$ & $4719$ & $77$ & $\dots$ & $\dots$ & $4894$ & $55$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.122$ & $-1.135$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.121$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003848.00$-$683358.0 & 4703589836002664960 & 498964608 & 20111202_0105m70_053 & 00:38:48.00 & $-$68:33:58.0 & GEMS & $11.949$ & $11.610$ & $1.383$ & $11.992$ & $234.6$ & $1.2$ & $234.7$ & $0.5$ & $0.1744$ & $0.0117$ & $5.7339$ & $0.3847$ & $4.9900$ & $0.2913$ & $0.0584$ & $5.2407$ & $0.3100$ & $0.0592$ & $4.8334$ & $0.0635$ & $0.0131$ & $9.2702$ & $0.0144$ & $-0.3705$ & $0.0149$ & $-0.1237$ & $4493$ & $59$ & $4520$ & $92$ & $4559$ & $63$ & $4427$ & $55$ & $1.006$ & $0.470$ & $1.424$ & $0.039$ & $1.424$ & $0.039$ & $-2.077$ & $0.105$ & $-1.863$ & $0.160$ & $-2.104$ & $0.075$ & $-2.050$ & $0.135$ & $-0.406$ & $0.123$ & $0.144$ & $6.497$ & D & $0.997$ & I & $0.560$ & $0.301$ & $0.355$ & $0.039$ & $0.355$ & $0.039$ & D & $0.996$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J003858.99$-$130900.6 & 2376779170110828288 & 12943001 & 20111022_0041m14_023 & 00:38:58.99 & $-$13:09:00.6 & $\dots$ & $12.340$ & $12.120$ & $1.028$ & $12.345$ & $57.9$ & $1.3$ & $54.5$ & $0.5$ & $1.2299$ & $0.0170$ & $0.8131$ & $0.0112$ & $0.7962$ & $0.0108$ & $0.0135$ & $0.7972$ & $0.0094$ & $0.0118$ & $0.8207$ & $0.0135$ & $0.0164$ & $0.6363$ & $0.0189$ & $-6.4313$ & $0.0207$ & $0.4772$ & $5101$ & $55$ & $4963$ & $77$ & $\dots$ & $\dots$ & $5101$ & $55$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.122$ & $-0.972$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003946.91$-$684957.1 & 4702817360364840704 & 498963691 & 20111202_0105m70_051 & 00:39:46.91 & $-$68:49:57.1 & SOAR & $11.604$ & $11.383$ & $1.075$ & $11.626$ & $101.7$ & $0.9$ & $102.8$ & $1.0$ & $0.4556$ & $0.0135$ & $2.1949$ & $0.0650$ & $2.0764$ & $0.0582$ & $0.0280$ & $2.1050$ & $0.0592$ & $0.0281$ & $2.0283$ & $0.1354$ & $0.0668$ & $7.3308$ & $0.0133$ & $-18.1139$ & $0.0159$ & $-0.1293$ & $5078$ & $60$ & $4685$ & $92$ & $5122$ & $64$ & $5034$ & $57$ & $1.605$ & $0.470$ & $2.030$ & $0.242$ & $2.030$ & $0.242$ & $-2.341$ & $0.101$ & $-2.148$ & $0.160$ & $-2.272$ & $0.089$ & $-2.410$ & $0.112$ & $0.481$ & $0.117$ & $0.521$ & $6.610$ & D & $0.997$ & I & $0.326$ & $0.212$ & $0.079$ & $0.044$ & $0.079$ & $0.044$ & D & $0.995$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J003957.99$-$640100.8 & 4708437750272201216 & 499092636 & 20080726_0052m65_058 & 00:39:57.99 & $-$64:01:00.8 & $\dots$ & $10.380$ & $10.083$ & $1.282$ & $10.416$ & $140.6$ & $1.4$ & $143.0$ & $0.3$ & $0.5148$ & $0.0114$ & $1.9425$ & $0.0430$ & $1.8491$ & $0.0390$ & $0.0211$ & $1.8789$ & $0.0418$ & $0.0223$ & $1.7931$ & $0.0201$ & $0.0112$ & $43.8490$ & $0.0122$ & $-3.5219$ & $0.0127$ & $-0.1876$ & $4567$ & $52$ & $4456$ & $77$ & $\dots$ & $\dots$ & $4567$ & $52$ & $1.298$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.102$ & $-1.111$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.219$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004000.53$-$265532.0 & 2343435384782572672 & 9890826 & 20060928_0040m28_076 & 00:40:00.53 & $-$26:55:32.0 & $\dots$ & $12.595$ & $12.454$ & $0.938$ & $12.646$ & $81.6$ & $2.3$ & $79.0$ & $1.2$ & $1.0619$ & $0.0145$ & $0.9417$ & $0.0129$ & $0.9192$ & $0.0123$ & $0.0133$ & $0.9231$ & $0.0117$ & $0.0126$ & $0.9301$ & $0.0268$ & $0.0288$ & $-0.9073$ & $0.0158$ & $-54.3873$ & $0.0140$ & $0.3576$ & $5286$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5286$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.114$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.470$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004006.90$-$432518.0 & 4980747129334018944 & $\dots$ & 20030905_0037m42_141 & 00:40:06.90 & $-$43:25:18.0 & GEMS & $12.363$ & $11.923$ & $1.430$ & $12.329$ & $47.4$ & $1.5$ & $47.1$ & $0.9$ & $0.1129$ & $0.0133$ & $8.8574$ & $1.0434$ & $7.1994$ & $0.6894$ & $0.0958$ & $7.3583$ & $0.5250$ & $0.0713$ & $7.2244$ & $0.0388$ & $0.0054$ & $3.0572$ & $0.0117$ & $-8.4044$ & $0.0116$ & $-0.1843$ & $4489$ & $94$ & $4480$ & $92$ & $4489$ & $94$ & $\dots$ & $\dots$ & $1.072$ & $0.470$ & $1.119$ & $0.157$ & $1.119$ & $0.157$ & $-3.092$ & $0.100$ & $-2.719$ & $0.160$ & $-3.092$ & $0.100$ & $\dots$ & $\dots$ & $-0.994$ & $0.112$ & $-0.254$ & $5.084$ & D & $0.919$ & I & $0.480$ & $0.210$ & $0.336$ & $0.046$ & $0.336$ & $0.046$ & D & $0.978$ & $48$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J004011.87$-$190823.6 & 2363135742638682752 & 12028734 & 20061109_0042m19_085 & 00:40:11.87 & $-$19:08:23.6 & $\dots$ & $11.532$ & $11.829$ & $0.822$ & $11.982$ & $-8.7$ & $1.3$ & $-9.2$ & $0.9$ & $2.1672$ & $0.0309$ & $0.4614$ & $0.0066$ & $0.4560$ & $0.0064$ & $0.0141$ & $0.4524$ & $0.0062$ & $0.0137$ & $0.4477$ & $0.0101$ & $0.0225$ & $8.4928$ & $0.0341$ & $-9.3862$ & $0.0310$ & $0.2188$ & $5643$ & $83$ & $5760$ & $76$ & $\dots$ & $\dots$ & $5643$ & $83$ & $3.940$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.081$ & $0.290$ & $0.049$ & $0.100$ & $\dots$ & $\dots$ & $-2.081$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.098$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004046.96$-$100848.1 & 2425813338556239488 & 13016906 & 20100907_0041m09_148 & 00:40:46.96 & $-$10:08:48.1 & $\dots$ & $11.296$ & $11.073$ & $1.072$ & $11.315$ & $18.9$ & $3.2$ & $15.1$ & $0.6$ & $0.7685$ & $0.0267$ & $1.3012$ & $0.0452$ & $1.2587$ & $0.0423$ & $0.0336$ & $1.2466$ & $0.0404$ & $0.0324$ & $1.2949$ & $0.0419$ & $0.0323$ & $-6.9535$ & $0.0292$ & $-9.3630$ & $0.0308$ & $0.4648$ & $5021$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5021$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004052.60$-$512249.0 & 4925248047268557056 & $\dots$ & 20090801_0037m50_146 & 00:40:52.60 & $-$51:22:49.0 & GEMS & $11.225$ & $11.097$ & $0.727$ & $11.222$ & $124.2$ & $1.6$ & $123.3$ & $0.5$ & $6.7194$ & $0.0159$ & $0.1488$ & $0.0004$ & $0.1482$ & $0.0003$ & $0.0024$ & $0.1483$ & $0.0003$ & $0.0021$ & $0.1479$ & $0.0002$ & $0.0015$ & $211.5937$ & $0.0116$ & $-197.4266$ & $0.0150$ & $-0.2067$ & $5967$ & $59$ & $5362$ & $328$ & $5967$ & $59$ & $\dots$ & $\dots$ & $4.471$ & $0.460$ & $4.463$ & $0.161$ & $4.463$ & $0.161$ & $-1.938$ & $0.105$ & $-2.508$ & $0.260$ & $-1.938$ & $0.105$ & $\dots$ & $\dots$ & $0.655$ & $0.099$ & $0.655$ & $7.147$ & D & $0.996$ & I & $0.713$ & $0.383$ & $0.592$ & $0.044$ & $0.592$ & $0.044$ & D & $0.972$ & $31$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J004113.35$-$353020.0 & 5004302658426510080 & 9526147 & 20051021_0035m36_094 & 00:41:13.35 & $-$35:30:20.0 & $\dots$ & $12.800$ & $12.585$ & $0.979$ & $12.792$ & $-70.6$ & $3.4$ & $-64.5$ & $2.1$ & $0.3729$ & $0.0156$ & $2.6817$ & $0.1122$ & $2.5069$ & $0.0980$ & $0.0391$ & $2.5535$ & $0.0874$ & $0.0342$ & $2.6582$ & $0.0749$ & $0.0282$ & $-2.8077$ & $0.0098$ & $-25.2963$ & $0.0152$ & $0.2736$ & $5196$ & $55$ & $5495$ & $104$ & $\dots$ & $\dots$ & $5196$ & $55$ & $3.731$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $-0.703$ & $0.110$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004116.80$-$381660.0 & 5000390797918763904 & 9091738 & 20071017_0037m39_086 & 00:41:16.80 & $-$38:16:60.0 & GEMS & $12.253$ & $11.982$ & $1.164$ & $12.262$ & $-133.8$ & $1.3$ & $\dots$ & $\dots$ & $0.1908$ & $0.0126$ & $5.2411$ & $0.3461$ & $4.6125$ & $0.2681$ & $0.0581$ & $4.4200$ & $0.1658$ & $0.0375$ & $4.5082$ & $0.1796$ & $0.0398$ & $0.9271$ & $0.0095$ & $-6.4367$ & $0.0135$ & $0.2628$ & $4812$ & $60$ & $4480$ & $92$ & $4796$ & $62$ & $4827$ & $59$ & $1.063$ & $0.470$ & $1.213$ & $0.272$ & $1.213$ & $0.272$ & $-2.496$ & $0.108$ & $-2.394$ & $0.160$ & $-2.611$ & $0.075$ & $-2.380$ & $0.141$ & $-0.522$ & $0.087$ & $0.168$ & $6.102$ & D & $0.995$ & I & $0.482$ & $0.255$ & $0.261$ & $0.040$ & $0.261$ & $0.040$ & D & $0.995$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J004123.16$-$521245.8 & 4924964201469904640 & 503827381 & 20031213_0027m54_096 & 00:41:23.16 & $-$52:12:45.8 & $\dots$ & $12.326$ & $11.998$ & $1.327$ & $12.353$ & $157.0$ & $3.2$ & $159.7$ & $0.5$ & $0.1826$ & $0.0101$ & $5.4765$ & $0.3029$ & $4.7939$ & $0.2321$ & $0.0484$ & $4.8547$ & $0.2034$ & $0.0419$ & $4.7522$ & $0.5248$ & $0.1104$ & $17.7707$ & $0.0084$ & $-5.2095$ & $0.0096$ & $-0.2697$ & $4480$ & $52$ & $3988$ & $64$ & $\dots$ & $\dots$ & $4480$ & $52$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.108$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-1.360$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004124.29$-$254429.3 & 2343965555546146816 & 11669973 & 20041030_0036m24_134 & 00:41:24.29 & $-$25:44:29.3 & $\dots$ & $10.853$ & $10.699$ & $0.912$ & $10.882$ & $-15.4$ & $0.7$ & $-12.8$ & $1.7$ & $5.4769$ & $0.0191$ & $0.1826$ & $0.0006$ & $0.1817$ & $0.0006$ & $0.0035$ & $0.1816$ & $0.0008$ & $0.0043$ & $0.1813$ & $0.0010$ & $0.0058$ & $-7.5032$ & $0.0197$ & $-6.6713$ & $0.0184$ & $0.4369$ & $5346$ & $80$ & $5705$ & $57$ & $\dots$ & $\dots$ & $5346$ & $80$ & $4.239$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.016$ & $0.171$ & $0.156$ & $0.090$ & $\dots$ & $\dots$ & $-2.016$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.037$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J004130.28$-$405854.8 & 4993276034268610560 & 8936237 & 20030905_0037m42_080 & 00:41:30.28 & $-$40:58:54.8 & $\dots$ & $11.267$ & $10.999$ & $1.224$ & $11.305$ & $356.2$ & $1.5$ & $354.8$ & $0.3$ & $0.3029$ & $0.0164$ & $3.3014$ & $0.1787$ & $3.0404$ & $0.1516$ & $0.0499$ & $3.0990$ & $0.1374$ & $0.0443$ & $2.8320$ & $0.1577$ & $0.0557$ & $2.7644$ & $0.0133$ & $-4.5834$ & $0.0111$ & $-0.3806$ & $4723$ & $56$ & $4331$ & $51$ & $\dots$ & $\dots$ & $4723$ & $56$ & $2.485$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.460$ & $0.117$ & $-2.713$ & $0.140$ & $\dots$ & $\dots$ & $-2.460$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.765$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004151.62$-$182020.1 & 2369207421941660160 & 12046751 & 20061109_0042m19_066 & 00:41:51.62 & $-$18:20:20.1 & $\dots$ & $11.804$ & $11.672$ & $0.740$ & $11.801$ & $-30.6$ & $1.5$ & $\dots$ & $\dots$ & $2.9684$ & $0.0265$ & $0.3369$ & $0.0030$ & $0.3340$ & $0.0030$ & $0.0088$ & $0.3322$ & $0.0028$ & $0.0085$ & $0.3304$ & $0.0065$ & $0.0197$ & $10.1063$ & $0.0308$ & $-52.7864$ & $0.0322$ & $0.3006$ & $5924$ & $68$ & $5469$ & $94$ & $\dots$ & $\dots$ & $5924$ & $68$ & $3.626$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.809$ & $0.131$ & $-0.994$ & $0.180$ & $\dots$ & $\dots$ & $-0.809$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004217.14$-$740615.3 & 4685753661478969472 & 497794210 & 20081022_0020m74_099 & 00:42:17.14 & $-$74:06:15.3 & SOAR & $11.198$ & $10.893$ & $1.191$ & $11.185$ & $266.9$ & $0.8$ & $266.0$ & $0.6$ & $0.3421$ & $0.0114$ & $2.9231$ & $0.0974$ & $2.7167$ & $0.0841$ & $0.0310$ & $2.7783$ & $0.0972$ & $0.0350$ & $2.5587$ & $0.0644$ & $0.0252$ & $18.3440$ & $0.0164$ & $-12.8903$ & $0.0131$ & $0.0176$ & $4867$ & $36$ & $4486$ & $92$ & $4867$ & $36$ & $4833$ & $55$ & $0.622$ & $0.470$ & $1.410$ & $0.195$ & $1.410$ & $0.195$ & $-2.473$ & $0.083$ & $-2.306$ & $0.160$ & $-2.473$ & $0.083$ & $-1.630$ & $0.125$ & $-0.399$ & $0.131$ & $0.171$ & $6.128$ & D & $0.997$ & I & $0.500$ & $0.276$ & $0.234$ & $0.039$ & $0.234$ & $0.039$ & D & $0.981$ & $48$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J004230.27$-$084337.1 & 2522310773977617664 & 13056699 & 20110901_0041m09_088 & 00:42:30.27 & $-$08:43:37.1 & $\dots$ & $12.336$ & $12.124$ & $0.941$ & $12.317$ & $-12.1$ & $1.3$ & $-11.1$ & $3.1$ & $1.3304$ & $0.0406$ & $0.7517$ & $0.0229$ & $0.7372$ & $0.0221$ & $0.0299$ & $0.7311$ & $0.0221$ & $0.0303$ & $0.7373$ & $0.0833$ & $0.1130$ & $11.9580$ & $0.0560$ & $-6.2144$ & $0.0415$ & $0.2733$ & $5356$ & $60$ & $5206$ & $65$ & $\dots$ & $\dots$ & $5356$ & $60$ & $2.686$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.131$ & $-0.455$ & $0.070$ & $\dots$ & $\dots$ & $-1.330$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.154$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004237.05$-$291937.4 & 2341964994138090112 & 9850715 & 20071001_0040m28_098 & 00:42:37.05 & $-$29:19:37.4 & $\dots$ & $11.068$ & $10.798$ & $1.197$ & $11.092$ & $127.1$ & $9.4$ & $130.4$ & $0.3$ & $0.4824$ & $0.0152$ & $2.0730$ & $0.0653$ & $1.9670$ & $0.0588$ & $0.0299$ & $1.9498$ & $0.0549$ & $0.0282$ & $1.9098$ & $0.1022$ & $0.0535$ & $7.1202$ & $0.0158$ & $-32.6619$ & $0.0150$ & $0.2877$ & $4752$ & $53$ & $3988$ & $253$ & $\dots$ & $\dots$ & $4752$ & $53$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.104$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.790$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004238.90$-$052546.0 & 2524219354364659584 & 13412689 & 20061022_0040m04_140 & 00:42:38.90 & $-$05:25:46.0 & KPNK & $11.805$ & $11.694$ & $0.648$ & $11.798$ & $-4.3$ & $3.5$ & $2.1$ & $1.3$ & $2.1377$ & $0.0285$ & $0.4678$ & $0.0062$ & $0.4622$ & $0.0061$ & $0.0132$ & $0.4565$ & $0.0063$ & $0.0139$ & $0.4548$ & $0.0122$ & $0.0268$ & $7.1797$ & $0.0396$ & $-3.8099$ & $0.0311$ & $0.4614$ & $6688$ & $68$ & $5368$ & $234$ & $6688$ & $68$ & $6571$ & $68$ & $2.380$ & $0.590$ & $3.946$ & $0.153$ & $3.946$ & $0.153$ & $-0.552$ & $0.135$ & $-1.478$ & $0.240$ & $-0.552$ & $0.135$ & $0.040$ & $0.126$ & $0.249$ & $0.084$ & $0.249$ & $8.127$ & D & $0.932$ & I & $0.601$ & $0.343$ & $-0.030$ & $0.054$ & $-0.030$ & $0.054$ & D & $0.987$ & $20$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J004256.92$-$114113.2 & 2377036597565818624 & 12990731 & 20090914_0041m09_144 & 00:42:56.92 & $-$11:41:13.2 & $\dots$ & $11.790$ & $11.577$ & $0.951$ & $11.773$ & $-9.4$ & $0.7$ & $-7.5$ & $0.5$ & $0.3919$ & $0.0300$ & $2.5517$ & $0.1953$ & $2.3929$ & $0.1718$ & $0.0718$ & $2.3289$ & $0.2130$ & $0.0914$ & $2.0739$ & $0.1664$ & $0.0802$ & $25.9744$ & $0.0323$ & $-9.5076$ & $0.0331$ & $0.2939$ & $5303$ & $57$ & $4908$ & $77$ & $\dots$ & $\dots$ & $5303$ & $57$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.135$ & $-1.388$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.374$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004302.78$-$533904.1 & 4921775720828355456 & 503389572 & 20071011_0043m55_080 & 00:43:02.78 & $-$53:39:04.1 & $\dots$ & $10.481$ & $10.366$ & $0.650$ & $10.471$ & $44.3$ & $2.0$ & $40.9$ & $0.6$ & $3.5794$ & $0.0160$ & $0.2794$ & $0.0012$ & $0.2774$ & $0.0012$ & $0.0044$ & $0.2784$ & $0.0013$ & $0.0048$ & $0.2778$ & $0.0019$ & $0.0068$ & $-42.2087$ & $0.0129$ & $-22.4514$ & $0.0144$ & $-0.1902$ & $6223$ & $71$ & $6633$ & $204$ & $\dots$ & $\dots$ & $6223$ & $71$ & $4.293$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.192$ & $0.052$ & $0.190$ & $\dots$ & $\dots$ & $-0.990$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004307.36$-$231823.4 & 2348965000557451008 & 11734205 & 20091124_0050m24_052 & 00:43:07.36 & $-$23:18:23.4 & $\dots$ & $12.686$ & $12.506$ & $0.933$ & $12.696$ & $32.1$ & $1.5$ & $32.0$ & $1.4$ & $0.2696$ & $0.0220$ & $3.7092$ & $0.3027$ & $3.3829$ & $0.2518$ & $0.0744$ & $3.2890$ & $0.1958$ & $0.0595$ & $2.9117$ & $0.3635$ & $0.1249$ & $7.1086$ & $0.0181$ & $-10.2333$ & $0.0190$ & $0.4652$ & $5320$ & $55$ & $5621$ & $94$ & $\dots$ & $\dots$ & $5320$ & $55$ & $3.371$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $-1.395$ & $0.180$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.558$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004312.82$-$363820.7 & 5001181900829346048 & 9117317 & 20051021_0035m36_110 & 00:43:12.82 & $-$36:38:20.7 & $\dots$ & $11.453$ & $11.178$ & $1.224$ & $11.484$ & $11.8$ & $0.7$ & $13.0$ & $0.3$ & $0.5724$ & $0.0175$ & $1.7470$ & $0.0534$ & $1.6711$ & $0.0489$ & $0.0292$ & $1.6419$ & $0.0376$ & $0.0229$ & $1.6773$ & $0.0445$ & $0.0266$ & $4.7044$ & $0.0141$ & $-11.6308$ & $0.0192$ & $0.2313$ & $4670$ & $52$ & $4583$ & $77$ & $\dots$ & $\dots$ & $4670$ & $52$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $-1.176$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.565$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004313.73$-$424421.9 & 4980893643553684224 & 8912360 & 20101126_0037m44_083 & 00:43:13.73 & $-$42:44:21.9 & $\dots$ & $13.020$ & $13.136$ & $0.766$ & $13.272$ & $-19.1$ & $2.4$ & $\dots$ & $\dots$ & $1.8709$ & $0.0313$ & $0.5345$ & $0.0089$ & $0.5272$ & $0.0087$ & $0.0165$ & $0.5236$ & $0.0091$ & $0.0174$ & $\dots$ & $\dots$ & $\dots$ & $-0.0155$ & $0.0239$ & $13.8835$ & $0.0252$ & $-0.0939$ & $5780$ & $126$ & $5753$ & $136$ & $\dots$ & $\dots$ & $5780$ & $126$ & $4.043$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.773$ & $0.206$ & $-0.984$ & $0.190$ & $\dots$ & $\dots$ & $-1.773$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.690$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J004324.20$-$432839.3 & 4980593648680183936 & 8909265 & 20101126_0037m44_090 & 00:43:24.20 & $-$43:28:39.3 & $\dots$ & $12.743$ & $12.498$ & $1.027$ & $12.723$ & $166.6$ & $2.0$ & $168.2$ & $0.5$ & $0.4415$ & $0.0132$ & $2.2650$ & $0.0677$ & $2.1390$ & $0.0604$ & $0.0282$ & $2.1979$ & $0.0720$ & $0.0328$ & $2.1462$ & $0.1989$ & $0.0927$ & $37.9755$ & $0.0087$ & $-8.3359$ & $0.0101$ & $-0.3186$ & $5069$ & $55$ & $5385$ & $94$ & $\dots$ & $\dots$ & $5069$ & $55$ & $3.188$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.108$ & $-1.375$ & $0.180$ & $\dots$ & $\dots$ & $-1.510$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.643$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004325.81$-$250046.2 & 2344087773135328640 & 11710801 & 20111028_0051m27_018 & 00:43:25.81 & $-$25:00:46.2 & $\dots$ & $12.337$ & $12.108$ & $1.134$ & $12.376$ & $-36.9$ & $7.9$ & $-39.2$ & $0.9$ & $0.5344$ & $0.0165$ & $1.8713$ & $0.0578$ & $1.7844$ & $0.0525$ & $0.0294$ & $1.8138$ & $0.0551$ & $0.0304$ & $1.8595$ & $0.0877$ & $0.0472$ & $-6.8149$ & $0.0167$ & $-13.9276$ & $0.0180$ & $0.4204$ & $4855$ & $53$ & $4879$ & $77$ & $\dots$ & $\dots$ & $4855$ & $53$ & $3.446$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.699$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004327.94$-$532355.0 & 4921795305879214208 & 503389891 & 20111020_0043m55_005 & 00:43:27.94 & $-$53:23:55.0 & $\dots$ & $12.296$ & $12.227$ & $0.643$ & $12.330$ & $-4.0$ & $2.4$ & $\dots$ & $\dots$ & $2.1526$ & $0.0281$ & $0.4646$ & $0.0061$ & $0.4590$ & $0.0059$ & $0.0129$ & $0.4582$ & $0.0054$ & $0.0117$ & $0.4600$ & $0.0086$ & $0.0187$ & $1.5952$ & $0.0230$ & $-21.1312$ & $0.0267$ & $-0.2233$ & $6258$ & $70$ & $6265$ & $204$ & $\dots$ & $\dots$ & $6258$ & $70$ & $4.075$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.177$ & $0.115$ & $0.190$ & $\dots$ & $\dots$ & $-0.830$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004340.92$-$554240.1 & 4920430949387753472 & 503325023 & 20090716_0043m55_137 & 00:43:40.92 & $-$55:42:40.1 & $\dots$ & $11.528$ & $11.271$ & $1.285$ & $11.605$ & $-0.9$ & $1.8$ & $1.2$ & $0.5$ & $9.4940$ & $0.0161$ & $0.1053$ & $0.0002$ & $0.1050$ & $0.0002$ & $0.0017$ & $0.1051$ & $0.0002$ & $0.0019$ & $\dots$ & $\dots$ & $\dots$ & $41.3226$ & $0.0267$ & $10.7740$ & $0.0284$ & $-0.2051$ & $4497$ & $80$ & $4852$ & $64$ & $\dots$ & $\dots$ & $4497$ & $80$ & $4.780$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.000$ & $0.144$ & $0.099$ & $0.080$ & $\dots$ & $\dots$ & $-2.000$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.105$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J004407.86$-$604222.6 & 4903426830265110400 & 502994088 & 20120815_0044m60_061 & 00:44:07.86 & $-$60:42:22.6 & SOAR & $12.560$ & $12.118$ & $1.129$ & $12.383$ & $124.3$ & $0.7$ & $125.3$ & $0.8$ & $0.2332$ & $0.0097$ & $4.2882$ & $0.1784$ & $3.8580$ & $0.1444$ & $0.0374$ & $3.9677$ & $0.1253$ & $0.0316$ & $3.8303$ & $0.2107$ & $0.0550$ & $14.6903$ & $0.0117$ & $-7.2203$ & $0.0107$ & $-0.1903$ & $5839$ & $60$ & $4860$ & $86$ & $5839$ & $60$ & $4868$ & $55$ & $4.394$ & $0.180$ & $4.181$ & $0.009$ & $4.181$ & $0.009$ & $-0.401$ & $0.124$ & $-2.015$ & $0.130$ & $-0.401$ & $0.124$ & $-1.790$ & $0.112$ & $0.070$ & $0.107$ & $0.070$ & $8.099$ & D & $0.999$ & I & $0.732$ & $0.161$ & $0.070$ & $0.044$ & $0.070$ & $0.044$ & D & $0.996$ & $53$ & RAVE DR6 & Spectroscopic & NOMAD-1 & STARHORSE & RAVE DR6\\
J004410.86$-$551647.7 & 4920643185195683968 & 503328551 & 20090913_0043m55_048 & 00:44:10.86 & $-$55:16:47.7 & $\dots$ & $12.650$ & $12.831$ & $0.802$ & $12.978$ & $-20.5$ & $1.0$ & $-21.8$ & $10.0$ & $2.5199$ & $0.0189$ & $0.3968$ & $0.0030$ & $0.3928$ & $0.0029$ & $0.0074$ & $0.3940$ & $0.0030$ & $0.0076$ & $\dots$ & $\dots$ & $\dots$ & $39.2396$ & $0.0167$ & $7.0629$ & $0.0181$ & $-0.1958$ & $5706$ & $85$ & $5770$ & $104$ & $\dots$ & $\dots$ & $5706$ & $85$ & $3.932$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.915$ & $0.141$ & $-0.377$ & $0.110$ & $\dots$ & $\dots$ & $-0.915$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.152$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J004428.48$-$672139.6 & 4703725488249626112 & 498987905 & 20081105_0052m65_008 & 00:44:28.48 & $-$67:21:39.6 & $\dots$ & $12.033$ & $11.686$ & $1.412$ & $12.083$ & $136.6$ & $1.1$ & $131.9$ & $0.6$ & $0.3067$ & $0.0115$ & $3.2605$ & $0.1223$ & $3.0057$ & $0.1039$ & $0.0346$ & $3.0640$ & $0.0934$ & $0.0305$ & $2.8154$ & $0.2001$ & $0.0711$ & $7.8685$ & $0.0136$ & $-1.9814$ & $0.0125$ & $-0.1712$ & $4332$ & $51$ & $4538$ & $77$ & $\dots$ & $\dots$ & $4332$ & $51$ & $1.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $-0.798$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.605$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004456.06$-$351017.5 & 5005779401325937664 & 9551248 & 20100917_0037m34_129 & 00:44:56.06 & $-$35:10:17.5 & $\dots$ & $12.780$ & $12.478$ & $1.242$ & $12.792$ & $-4.8$ & $1.6$ & $-8.8$ & $0.8$ & $0.3042$ & $0.0152$ & $3.2873$ & $0.1643$ & $3.0285$ & $0.1394$ & $0.0460$ & $3.1143$ & $0.1350$ & $0.0433$ & $3.2254$ & $0.3899$ & $0.1209$ & $5.9811$ & $0.0084$ & $-3.3966$ & $0.0166$ & $0.3094$ & $4632$ & $52$ & $4555$ & $77$ & $\dots$ & $\dots$ & $4632$ & $52$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $-1.094$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.219$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004459.37$-$521325.4 & 4925280792099224832 & 503827935 & 20060918_0037m50_143 & 00:44:59.37 & $-$52:13:25.4 & $\dots$ & $11.979$ & $11.630$ & $1.356$ & $11.999$ & $95.3$ & $1.5$ & $94.6$ & $0.4$ & $0.4508$ & $0.0120$ & $2.2183$ & $0.0590$ & $2.0973$ & $0.0528$ & $0.0252$ & $2.1214$ & $0.0574$ & $0.0270$ & $2.1131$ & $0.0025$ & $0.0012$ & $12.9054$ & $0.0098$ & $1.7508$ & $0.0125$ & $-0.1977$ & $4423$ & $52$ & $4508$ & $77$ & $\dots$ & $\dots$ & $4423$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $-0.674$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.089$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004501.11$-$401429.9 & 4999136293805625216 & 9072592 & 20071017_0037m39_119 & 00:45:01.11 & $-$40:14:29.9 & $\dots$ & $12.044$ & $11.827$ & $1.239$ & $12.140$ & $31.4$ & $4.4$ & $33.1$ & $3.6$ & $7.5171$ & $0.0203$ & $0.1330$ & $0.0004$ & $0.1326$ & $0.0004$ & $0.0027$ & $0.1326$ & $0.0003$ & $0.0024$ & $0.1321$ & $0.0003$ & $0.0021$ & $51.9481$ & $0.0145$ & $15.1118$ & $0.0149$ & $-0.1553$ & $4605$ & $67$ & $4678$ & $64$ & $\dots$ & $\dots$ & $4605$ & $67$ & $4.600$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.166$ & $0.807$ & $0.080$ & $\dots$ & $\dots$ & $-0.960$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.135$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004506.93$-$413311.8 & 4999002359545400576 & 8945272 & 20050921_0037m42_094 & 00:45:06.93 & $-$41:33:11.8 & $\dots$ & $12.711$ & $12.487$ & $1.051$ & $12.721$ & $52.6$ & $3.2$ & $57.0$ & $1.4$ & $0.2757$ & $0.0117$ & $3.6271$ & $0.1539$ & $3.3146$ & $0.1285$ & $0.0388$ & $3.5891$ & $0.1694$ & $0.0472$ & $3.3070$ & $0.3737$ & $0.1130$ & $-1.2244$ & $0.0095$ & $-11.1719$ & $0.0098$ & $-0.2096$ & $5067$ & $59$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5067$ & $59$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.410$ & $0.128$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.410$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004528.80$-$584645.0 & 4906911251332870144 & $\dots$ & 20081124_0044m60_078 & 00:45:28.80 & $-$58:46:45.0 & SOAR & $10.615$ & $10.405$ & $1.164$ & $10.684$ & $187.7$ & $0.6$ & $187.9$ & $0.3$ & $0.4117$ & $0.0108$ & $2.4290$ & $0.0637$ & $2.2847$ & $0.0564$ & $0.0247$ & $2.3038$ & $0.0556$ & $0.0241$ & $2.2341$ & $0.1496$ & $0.0670$ & $-16.2869$ & $0.0136$ & $-23.3103$ & $0.0116$ & $-0.2434$ & $5005$ & $62$ & $4622$ & $92$ & $5005$ & $62$ & $\dots$ & $\dots$ & $1.364$ & $0.470$ & $1.701$ & $0.243$ & $1.701$ & $0.243$ & $-2.304$ & $0.084$ & $-2.145$ & $0.160$ & $-2.304$ & $0.084$ & $\dots$ & $\dots$ & $0.236$ & $0.125$ & $0.566$ & $6.692$ & D & $0.988$ & I & $0.516$ & $0.242$ & $0.440$ & $0.039$ & $0.440$ & $0.039$ & D & $0.938$ & $60$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J004539.31$-$745729.4 & 4684716547114630144 & 497765831 & 20090926_0020m74_116 & 00:45:39.31 & $-$74:57:29.4 & SOAR & $11.667$ & $11.462$ & $1.114$ & $11.721$ & $-31.5$ & $0.7$ & $-31.8$ & $0.5$ & $0.5379$ & $0.0100$ & $1.8591$ & $0.0346$ & $1.7734$ & $0.0314$ & $0.0177$ & $1.7844$ & $0.0284$ & $0.0159$ & $1.7085$ & $0.0374$ & $0.0219$ & $3.3710$ & $0.0121$ & $-47.0973$ & $0.0119$ & $0.0694$ & $5049$ & $95$ & $4883$ & $92$ & $5049$ & $95$ & $4976$ & $55$ & $1.797$ & $0.470$ & $1.800$ & $0.182$ & $1.800$ & $0.182$ & $-2.242$ & $0.167$ & $-1.922$ & $0.160$ & $-2.242$ & $0.167$ & $-1.230$ & $0.125$ & $1.025$ & $0.127$ & $1.185$ & $7.373$ & D & $0.999$ & C & $0.462$ & $0.243$ & $-0.015$ & $0.039$ & $-0.015$ & $0.039$ & D & $0.960$ & $55$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J004554.40$-$401256.0 & 4999227999947358848 & 9072655 & 20060917_0037m39_124 & 00:45:54.40 & $-$40:12:56.0 & SOAR & $11.749$ & $11.472$ & $1.227$ & $11.779$ & $62.6$ & $1.2$ & $62.7$ & $0.5$ & $0.2333$ & $0.0223$ & $4.2863$ & $0.4097$ & $3.8565$ & $0.3317$ & $0.0860$ & $3.7878$ & $0.3537$ & $0.0934$ & $3.2123$ & $0.5572$ & $0.1734$ & $2.5711$ & $0.0148$ & $-16.0541$ & $0.0151$ & $-0.2420$ & $4665$ & $56$ & $4612$ & $92$ & $4661$ & $56$ & $4669$ & $57$ & $1.251$ & $0.470$ & $0.906$ & $0.181$ & $0.906$ & $0.181$ & $-2.001$ & $0.163$ & $-1.713$ & $0.160$ & $-2.131$ & $0.184$ & $-1.870$ & $0.141$ & $-0.695$ & $0.097$ & $0.025$ & $6.454$ & D & $0.969$ & I & $0.342$ & $0.276$ & $0.306$ & $0.043$ & $0.306$ & $0.043$ & D & $0.947$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J004556.27$-$604520.5 & 4903505445346531072 & 502995558 & 20090817_0044m60_138 & 00:45:56.27 & $-$60:45:20.5 & $\dots$ & $12.535$ & $12.109$ & $1.383$ & $12.491$ & $211.8$ & $1.0$ & $\dots$ & $\dots$ & $0.1997$ & $0.0102$ & $5.0075$ & $0.2558$ & $4.4307$ & $0.2002$ & $0.0452$ & $4.8393$ & $0.2226$ & $0.0460$ & $4.1195$ & $0.3091$ & $0.0750$ & $18.0789$ & $0.0117$ & $-4.9630$ & $0.0100$ & $-0.2672$ & $4386$ & $52$ & $4464$ & $77$ & $\dots$ & $\dots$ & $4386$ & $52$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.108$ & $-1.101$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.545$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004614.16$-$520944.3 & 4925302301293476736 & 503827993 & 20060918_0037m50_142 & 00:46:14.16 & $-$52:09:44.3 & $\dots$ & $11.556$ & $11.146$ & $1.432$ & $11.553$ & $-44.9$ & $1.8$ & $-45.8$ & $0.5$ & $0.1948$ & $0.0145$ & $5.1335$ & $0.3821$ & $4.5290$ & $0.2974$ & $0.0657$ & $4.5769$ & $0.2665$ & $0.0582$ & $4.5037$ & $0.2899$ & $0.0644$ & $5.4984$ & $0.0115$ & $-11.8509$ & $0.0134$ & $-0.1869$ & $4302$ & $52$ & $4500$ & $77$ & $\dots$ & $\dots$ & $4302$ & $52$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.108$ & $-1.311$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.486$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004618.07$-$244800.6 & 2345606439211297536 & 11714310 & 20070825_0051m27_067 & 00:46:18.07 & $-$24:48:00.6 & $\dots$ & $10.690$ & $10.276$ & $1.318$ & $10.625$ & $-42.5$ & $0.7$ & $-42.4$ & $0.2$ & $0.5042$ & $0.0151$ & $1.9833$ & $0.0594$ & $1.8861$ & $0.0537$ & $0.0285$ & $1.8794$ & $0.0614$ & $0.0327$ & $1.7564$ & $0.0646$ & $0.0368$ & $-3.4048$ & $0.0150$ & $2.1349$ & $0.0154$ & $0.4769$ & $4506$ & $52$ & $4332$ & $77$ & $\dots$ & $\dots$ & $4506$ & $52$ & $1.233$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.101$ & $-1.147$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004629.56$-$452214.3 & 4976463539409444992 & 504006885 & 20080924_0037m44_120 & 00:46:29.56 & $-$45:22:14.3 & $\dots$ & $10.443$ & $10.116$ & $1.297$ & $10.456$ & $85.4$ & $0.9$ & $84.7$ & $0.3$ & $0.5627$ & $0.0149$ & $1.7771$ & $0.0471$ & $1.6987$ & $0.0430$ & $0.0253$ & $1.7016$ & $0.0503$ & $0.0295$ & $1.8098$ & $0.0734$ & $0.0405$ & $25.7153$ & $0.0083$ & $-23.1719$ & $0.0116$ & $-0.7437$ & $4517$ & $52$ & $4557$ & $77$ & $\dots$ & $\dots$ & $4517$ & $52$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.102$ & $-1.173$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.414$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004636.20$-$373933.6 & 5000753194373767424 & 9110112 & 20030906_0035m36_123 & 00:46:36.20 & $-$37:39:33.6 & $\dots$ & $11.929$ & $11.685$ & $1.117$ & $11.946$ & $50.9$ & $4.3$ & $48.3$ & $2.5$ & $0.2291$ & $0.0160$ & $4.3649$ & $0.3048$ & $3.9200$ & $0.2459$ & $0.0627$ & $3.7099$ & $0.1784$ & $0.0481$ & $3.7294$ & $0.3539$ & $0.0949$ & $15.2590$ & $0.0119$ & $-7.5815$ & $0.0195$ & $0.1403$ & $4971$ & $70$ & $5282$ & $328$ & $\dots$ & $\dots$ & $4971$ & $70$ & $4.003$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.900$ & $0.189$ & $-4.177$ & $0.260$ & $\dots$ & $\dots$ & $-2.900$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004642.61$-$135046.1 & 2375698904232266624 & 12177957 & 20090831_0041m14_108 & 00:46:42.61 & $-$13:50:46.1 & $\dots$ & $11.325$ & $10.966$ & $1.416$ & $11.364$ & $-62.3$ & $0.6$ & $-61.5$ & $0.3$ & $0.2713$ & $0.0211$ & $3.6860$ & $0.2867$ & $3.3636$ & $0.2387$ & $0.0710$ & $3.1707$ & $0.3016$ & $0.0951$ & $3.3362$ & $0.3531$ & $0.1058$ & $4.0287$ & $0.0315$ & $-14.7269$ & $0.0265$ & $0.2650$ & $4334$ & $52$ & $4385$ & $77$ & $\dots$ & $\dots$ & $4334$ & $52$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.110$ & $-1.020$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.577$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004646.20$-$593312.7 & 4903814854790727680 & 503044231 & 20081124_0044m60_049 & 00:46:46.20 & $-$59:33:12.7 & $\dots$ & $10.985$ & $10.719$ & $1.292$ & $11.057$ & $64.7$ & $0.8$ & $65.8$ & $0.3$ & $0.6658$ & $0.0106$ & $1.5020$ & $0.0239$ & $1.4455$ & $0.0221$ & $0.0153$ & $1.4626$ & $0.0219$ & $0.0150$ & $1.4006$ & $0.0193$ & $0.0138$ & $13.6138$ & $0.0114$ & $1.2917$ & $0.0117$ & $-0.0369$ & $4534$ & $52$ & $4507$ & $77$ & $\dots$ & $\dots$ & $4534$ & $52$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.885$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.442$ & $0.309$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004700.80$-$442227.0 & 4979569144361074560 & 8901178 & 20080924_0037m44_110 & 00:47:00.80 & $-$44:22:27.0 & SOAR & $11.309$ & $10.921$ & $1.409$ & $11.316$ & $99.0$ & $0.6$ & $97.8$ & $0.4$ & $0.1896$ & $0.0172$ & $5.2743$ & $0.4785$ & $4.6382$ & $0.3700$ & $0.0798$ & $4.6212$ & $0.3851$ & $0.0833$ & $4.3869$ & $0.2075$ & $0.0473$ & $-4.8251$ & $0.0124$ & $-9.0073$ & $0.0145$ & $-0.3391$ & $4364$ & $52$ & $4545$ & $92$ & $\dots$ & $\dots$ & $4364$ & $52$ & $1.531$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.190$ & $0.103$ & $-1.806$ & $0.160$ & $\dots$ & $\dots$ & $-2.190$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.546$ & $\dots$ & $0.576$ & $0.272$ & $0.626$ & $0.038$ & $0.626$ & $0.038$ & D & $0.796$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004701.22$-$081831.3 & 2522243635047650432 & 13060190 & 20090914_0041m09_099 & 00:47:01.22 & $-$08:18:31.3 & $\dots$ & $11.980$ & $12.406$ & $0.796$ & $12.552$ & $28.4$ & $1.0$ & $28.5$ & $1.5$ & $2.6151$ & $0.0382$ & $0.3824$ & $0.0056$ & $0.3786$ & $0.0055$ & $0.0145$ & $0.3779$ & $0.0045$ & $0.0118$ & $\dots$ & $\dots$ & $\dots$ & $36.2841$ & $0.0704$ & $-5.6071$ & $0.0642$ & $0.4346$ & $5801$ & $136$ & $5566$ & $76$ & $\dots$ & $\dots$ & $5801$ & $136$ & $3.900$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.244$ & $0.275$ & $-0.095$ & $0.100$ & $\dots$ & $\dots$ & $-2.244$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.140$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J004721.92$-$161420.2 & 2370633832120388480 & 12155670 & 20111022_0041m14_087 & 00:47:21.92 & $-$16:14:20.2 & $\dots$ & $12.588$ & $12.306$ & $1.238$ & $12.619$ & $51.3$ & $1.4$ & $47.0$ & $0.6$ & $0.4067$ & $0.0169$ & $2.4588$ & $0.1022$ & $2.3111$ & $0.0903$ & $0.0391$ & $2.3369$ & $0.0825$ & $0.0353$ & $2.2979$ & $0.0885$ & $0.0385$ & $11.5808$ & $0.0209$ & $-0.1146$ & $0.0196$ & $0.1644$ & $4653$ & $52$ & $4813$ & $77$ & $\dots$ & $\dots$ & $4653$ & $52$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.715$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004722.46$-$093738.7 & 2473965316424366208 & 13042652 & 20041202_0053m11_061 & 00:47:22.46 & $-$09:37:38.7 & $\dots$ & $10.958$ & $11.276$ & $0.628$ & $11.375$ & $8.6$ & $0.9$ & $\dots$ & $\dots$ & $2.2117$ & $0.0332$ & $0.4521$ & $0.0068$ & $0.4469$ & $0.0066$ & $0.0148$ & $0.4446$ & $0.0058$ & $0.0131$ & $\dots$ & $\dots$ & $\dots$ & $1.3945$ & $0.0396$ & $-4.5065$ & $0.0356$ & $0.3104$ & $6420$ & $204$ & $6438$ & $83$ & $\dots$ & $\dots$ & $6420$ & $204$ & $4.153$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.450$ & $0.661$ & $-0.146$ & $0.120$ & $\dots$ & $\dots$ & $-2.450$ & $0.661$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.106$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J004733.50$-$450943.0 & 4976475423581427840 & 504015364 & 20061002_0037m44_117 & 00:47:33.50 & $-$45:09:43.0 & GEMS & $11.778$ & $11.547$ & $1.054$ & $11.782$ & $110.1$ & $0.6$ & $108.3$ & $0.6$ & $0.4730$ & $0.0240$ & $2.1142$ & $0.1073$ & $2.0040$ & $0.0964$ & $0.0481$ & $1.9793$ & $0.0887$ & $0.0448$ & $1.9961$ & $0.1859$ & $0.0931$ & $6.7835$ & $0.0130$ & $-17.3201$ & $0.0183$ & $-0.7427$ & $5032$ & $44$ & $4720$ & $92$ & $5044$ & $33$ & $5019$ & $55$ & $1.549$ & $0.470$ & $2.165$ & $0.327$ & $2.165$ & $0.327$ & $-1.960$ & $0.095$ & $-2.019$ & $0.160$ & $-2.140$ & $0.082$ & $-1.780$ & $0.108$ & $0.104$ & $0.118$ & $0.124$ & $6.594$ & D & $0.996$ & I & $0.456$ & $0.234$ & $0.028$ & $0.042$ & $0.028$ & $0.042$ & D & $0.984$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J004739.19$-$260318.9 & 2343735478441993216 & 11707090 & 20061027_0051m27_063 & 00:47:39.19 & $-$26:03:18.9 & $\dots$ & $12.170$ & $12.269$ & $1.160$ & $12.548$ & $20.4$ & $1.4$ & $21.4$ & $1.2$ & $1.3707$ & $0.0159$ & $0.7296$ & $0.0085$ & $0.7160$ & $0.0082$ & $0.0114$ & $0.7211$ & $0.0078$ & $0.0109$ & $\dots$ & $\dots$ & $\dots$ & $3.0798$ & $0.0144$ & $-17.0778$ & $0.0158$ & $0.4400$ & $4885$ & $78$ & $5044$ & $64$ & $\dots$ & $\dots$ & $4885$ & $78$ & $3.731$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.830$ & $0.168$ & $0.073$ & $0.080$ & $\dots$ & $\dots$ & $-2.830$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.034$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J004757.66$-$172538.0 & 2369741440995131136 & 12087900 & 20121008_0042m19_087 & 00:47:57.66 & $-$17:25:38.0 & $\dots$ & $12.093$ & $12.016$ & $0.647$ & $12.120$ & $-52.1$ & $1.0$ & $-51.6$ & $1.7$ & $1.9367$ & $0.0241$ & $0.5163$ & $0.0064$ & $0.5095$ & $0.0063$ & $0.0123$ & $0.5076$ & $0.0056$ & $0.0109$ & $0.5029$ & $0.0054$ & $0.0107$ & $59.0364$ & $0.0308$ & $-68.5478$ & $0.0267$ & $0.1257$ & $6240$ & $70$ & $5978$ & $136$ & $\dots$ & $\dots$ & $6240$ & $70$ & $3.820$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.349$ & $0.141$ & $-1.264$ & $0.190$ & $\dots$ & $\dots$ & $-1.349$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.253$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004800.70$-$424004.0 & 4986692364800753408 & 8913772 & 20031212_0037m42_110 & 00:48:00.70 & $-$42:40:04.0 & $\dots$ & $12.508$ & $12.447$ & $0.780$ & $12.587$ & $-0.2$ & $16.8$ & $\dots$ & $\dots$ & $1.7155$ & $0.0313$ & $0.5829$ & $0.0106$ & $0.5742$ & $0.0103$ & $0.0180$ & $0.5745$ & $0.0109$ & $0.0191$ & $0.5486$ & $0.0219$ & $0.0400$ & $11.9652$ & $0.0248$ & $0.6469$ & $0.0264$ & $-0.2175$ & $5750$ & $136$ & $7418$ & $174$ & $\dots$ & $\dots$ & $5750$ & $136$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.103$ & $0.223$ & $-0.993$ & $0.200$ & $\dots$ & $\dots$ & $-1.103$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.710$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004808.03$-$544143.1 & 4921041247060605824 & 503377211 & 20111020_0043m55_110 & 00:48:08.03 & $-$54:41:43.1 & $\dots$ & $12.745$ & $12.494$ & $1.112$ & $12.752$ & $-40.8$ & $1.6$ & $-41.4$ & $1.4$ & $0.4560$ & $0.0104$ & $2.1930$ & $0.0500$ & $2.0747$ & $0.0448$ & $0.0216$ & $2.1358$ & $0.0418$ & $0.0196$ & $2.1035$ & $0.0969$ & $0.0461$ & $18.2089$ & $0.0085$ & $-0.4186$ & $0.0099$ & $-0.1011$ & $4905$ & $53$ & $4752$ & $77$ & $\dots$ & $\dots$ & $4905$ & $53$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.102$ & $-1.159$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004824.30$-$104130.9 & 2377539761575614080 & 12997342 & 20100907_0041m09_132 & 00:48:24.30 & $-$10:41:30.9 & KPNR & $10.819$ & $10.542$ & $1.119$ & $10.803$ & $-90.7$ & $3.3$ & $-92.2$ & $0.5$ & $0.4544$ & $0.0191$ & $2.2007$ & $0.0925$ & $2.0816$ & $0.0828$ & $0.0398$ & $2.0128$ & $0.0690$ & $0.0343$ & $2.0128$ & $0.1118$ & $0.0555$ & $-2.5219$ & $0.0202$ & $-25.3935$ & $0.0181$ & $0.3614$ & $4909$ & $46$ & $4875$ & $177$ & $4849$ & $33$ & $4968$ & $58$ & $4.532$ & $0.140$ & $1.184$ & $0.157$ & $1.184$ & $0.157$ & $-2.501$ & $0.137$ & $-2.620$ & $0.190$ & $-2.522$ & $0.149$ & $-2.480$ & $0.125$ & $-0.534$ & $0.129$ & $0.156$ & $6.085$ & D & $0.977$ & I & $\dots$ & $\dots$ & $0.165$ & $0.038$ & $0.165$ & $0.038$ & D & $0.946$ & $19$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J004825.47$-$744109.1 & 4685477782827620992 & 497781048 & 20101121_0020m74_109 & 00:48:25.47 & $-$74:41:09.1 & $\dots$ & $12.023$ & $11.904$ & $0.984$ & $12.112$ & $19.9$ & $18.7$ & $15.6$ & $7.0$ & $0.7684$ & $0.0112$ & $1.3014$ & $0.0190$ & $1.2588$ & $0.0177$ & $0.0141$ & $1.2648$ & $0.0203$ & $0.0160$ & $1.2210$ & $0.0329$ & $0.0270$ & $4.2576$ & $0.0124$ & $-0.5803$ & $0.0136$ & $-0.2204$ & $5269$ & $64$ & $4008$ & $120$ & $\dots$ & $\dots$ & $5269$ & $64$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.160$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.290$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.671$ & $0.333$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004833.22$-$185634.1 & 2357019129389100672 & 12066718 & 20060820_0042m19_110 & 00:48:33.22 & $-$18:56:34.1 & $\dots$ & $11.360$ & $11.120$ & $0.931$ & $11.309$ & $27.5$ & $2.3$ & $\dots$ & $\dots$ & $2.5557$ & $0.0219$ & $0.3913$ & $0.0034$ & $0.3873$ & $0.0033$ & $0.0085$ & $0.3857$ & $0.0032$ & $0.0083$ & $0.3854$ & $0.0023$ & $0.0061$ & $31.0085$ & $0.0260$ & $18.5950$ & $0.0273$ & $0.2954$ & $5329$ & $57$ & $5344$ & $136$ & $\dots$ & $\dots$ & $5329$ & $57$ & $4.750$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.108$ & $-0.823$ & $0.190$ & $\dots$ & $\dots$ & $-1.070$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.129$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004851.61$-$252455.3 & 2345326025090923904 & 11708854 & 20091124_0050m24_013 & 00:48:51.61 & $-$25:24:55.3 & $\dots$ & $12.690$ & $12.389$ & $1.112$ & $12.647$ & $-16.7$ & $0.8$ & $-17.0$ & $1.2$ & $0.2943$ & $0.0161$ & $3.3979$ & $0.1859$ & $3.1221$ & $0.1569$ & $0.0503$ & $3.2271$ & $0.1389$ & $0.0431$ & $3.2018$ & $0.3836$ & $0.1198$ & $0.7601$ & $0.0149$ & $-20.1373$ & $0.0149$ & $0.5316$ & $4911$ & $54$ & $4768$ & $77$ & $\dots$ & $\dots$ & $4911$ & $54$ & $1.997$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.112$ & $-1.436$ & $0.170$ & $\dots$ & $\dots$ & $-1.640$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004854.71$-$271924.2 & 2342771417198336384 & 9916702 & 20111028_0051m27_057 & 00:48:54.71 & $-$27:19:24.2 & $\dots$ & $12.712$ & $12.503$ & $0.984$ & $12.711$ & $25.5$ & $1.9$ & $23.6$ & $1.3$ & $0.2693$ & $0.0689$ & $3.7133$ & $0.9501$ & $3.3864$ & $0.7901$ & $0.2333$ & $2.8594$ & $0.2747$ & $0.0961$ & $2.5622$ & $0.7059$ & $0.2755$ & $15.2135$ & $0.0619$ & $-14.9706$ & $0.0713$ & $0.3855$ & $5211$ & $57$ & $5006$ & $214$ & $\dots$ & $\dots$ & $5211$ & $57$ & $1.503$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.190$ & $0.112$ & $-2.176$ & $0.270$ & $\dots$ & $\dots$ & $-2.190$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.333$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004925.30$-$783346.5 & 4635074043796078592 & 491320829 & 20100703_0047m80_072 & 00:49:25.30 & $-$78:33:46.5 & $\dots$ & $10.680$ & $10.444$ & $1.124$ & $10.707$ & $34.1$ & $1.2$ & $32.1$ & $1.1$ & $1.0767$ & $0.0125$ & $0.9288$ & $0.0108$ & $0.9069$ & $0.0103$ & $0.0113$ & $0.9198$ & $0.0115$ & $0.0125$ & $0.9137$ & $0.0138$ & $0.0151$ & $-9.0988$ & $0.0144$ & $-2.1153$ & $0.0139$ & $-0.0134$ & $5012$ & $53$ & $4906$ & $77$ & $\dots$ & $\dots$ & $5012$ & $53$ & $2.265$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.821$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.236$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004936.44$-$240355.7 & 2345746386426106240 & 11739940 & 20091124_0050m24_031 & 00:49:36.44 & $-$24:03:55.7 & $\dots$ & $12.302$ & $12.138$ & $0.662$ & $12.246$ & $-61.5$ & $1.3$ & $-60.1$ & $1.0$ & $2.8539$ & $0.0266$ & $0.3504$ & $0.0033$ & $0.3472$ & $0.0032$ & $0.0092$ & $0.3475$ & $0.0027$ & $0.0077$ & $0.3472$ & $0.0042$ & $0.0120$ & $24.9289$ & $0.0270$ & $-24.4610$ & $0.0270$ & $0.6274$ & $6201$ & $68$ & $6225$ & $174$ & $\dots$ & $\dots$ & $6201$ & $68$ & $4.216$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.802$ & $0.139$ & $-1.012$ & $0.200$ & $\dots$ & $\dots$ & $-0.802$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.561$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004952.74$-$094054.5 & 2473928036106865152 & 13049459 & 20090914_0041m09_118 & 00:49:52.74 & $-$09:40:54.5 & $\dots$ & $12.266$ & $12.003$ & $1.175$ & $12.288$ & $8.8$ & $1.4$ & $7.8$ & $0.8$ & $0.5638$ & $0.0185$ & $1.7737$ & $0.0582$ & $1.6955$ & $0.0532$ & $0.0314$ & $1.6891$ & $0.0473$ & $0.0280$ & $1.8107$ & $0.0938$ & $0.0518$ & $19.4203$ & $0.0253$ & $-20.2311$ & $0.0209$ & $0.3023$ & $4801$ & $53$ & $4789$ & $77$ & $\dots$ & $\dots$ & $4801$ & $53$ & $2.309$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-0.832$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.624$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005029.88$-$045909.2 & 2525526978631636608 & 13432529 & 20051022_0052m05_058 & 00:50:29.88 & $-$04:59:09.2 & $\dots$ & $12.455$ & $12.184$ & $1.210$ & $12.485$ & $14.8$ & $2.3$ & $18.7$ & $0.4$ & $0.6412$ & $0.0165$ & $1.5596$ & $0.0401$ & $1.4988$ & $0.0371$ & $0.0247$ & $1.5313$ & $0.0430$ & $0.0281$ & $1.4371$ & $0.0543$ & $0.0378$ & $16.6717$ & $0.0222$ & $-10.8612$ & $0.0196$ & $0.4710$ & $4760$ & $58$ & $4687$ & $77$ & $\dots$ & $\dots$ & $4760$ & $58$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.172$ & $-0.664$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.074$ & $0.347$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005033.06$-$150350.2 & 2372376936008057600 & 12179308 & 20090831_0041m14_122 & 00:50:33.06 & $-$15:03:50.2 & $\dots$ & $10.328$ & $10.039$ & $1.270$ & $10.366$ & $81.9$ & $0.4$ & $82.5$ & $0.5$ & $0.4906$ & $0.0179$ & $2.0383$ & $0.0744$ & $1.9357$ & $0.0671$ & $0.0346$ & $1.9242$ & $0.0499$ & $0.0259$ & $1.8058$ & $0.1065$ & $0.0590$ & $14.2332$ & $0.0243$ & $-4.2029$ & $0.0182$ & $0.2557$ & $4599$ & $54$ & $4604$ & $68$ & $\dots$ & $\dots$ & $4599$ & $54$ & $1.522$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.128$ & $-1.451$ & $0.140$ & $\dots$ & $\dots$ & $-1.370$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.527$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $129$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005034.29$-$053152.3 & 2525425003224788736 & 13422075 & 20060926_0100m04_025 & 00:50:34.29 & $-$05:31:52.3 & $\dots$ & $12.863$ & $12.641$ & $1.137$ & $12.910$ & $-38.7$ & $1.2$ & $-39.1$ & $1.0$ & $0.5056$ & $0.0158$ & $1.9778$ & $0.0618$ & $1.8811$ & $0.0559$ & $0.0297$ & $1.8990$ & $0.0472$ & $0.0249$ & $1.8908$ & $0.0337$ & $0.0178$ & $0.6294$ & $0.0181$ & $-0.9479$ & $0.0187$ & $0.4563$ & $4928$ & $55$ & $4727$ & $77$ & $\dots$ & $\dots$ & $4928$ & $55$ & $1.623$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.122$ & $-1.189$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.456$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005050.17$-$130800.4 & 2376214300308134784 & 12980037 & 20041202_0053m11_008 & 00:50:50.17 & $-$13:08:00.4 & $\dots$ & $10.579$ & $10.308$ & $1.146$ & $10.581$ & $34.7$ & $0.6$ & $35.6$ & $0.4$ & $1.1175$ & $0.0205$ & $0.8949$ & $0.0164$ & $0.8745$ & $0.0157$ & $0.0179$ & $0.8697$ & $0.0141$ & $0.0162$ & $0.8729$ & $0.0260$ & $0.0298$ & $16.5519$ & $0.0299$ & $-17.2522$ & $0.0278$ & $0.4322$ & $4841$ & $53$ & $4894$ & $68$ & $\dots$ & $\dots$ & $4841$ & $53$ & $2.229$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $-0.924$ & $0.140$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.307$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005142.80$-$645716.6 & 4708842443566593536 & 499081787 & 20091016_0052m65_068 & 00:51:42.80 & $-$64:57:16.6 & $\dots$ & $11.781$ & $11.484$ & $1.091$ & $11.734$ & $24.6$ & $3.8$ & $\dots$ & $\dots$ & $2.3492$ & $0.0139$ & $0.4257$ & $0.0025$ & $0.4210$ & $0.0025$ & $0.0059$ & $0.4215$ & $0.0024$ & $0.0057$ & $\dots$ & $\dots$ & $\dots$ & $23.9158$ & $0.0180$ & $-8.5415$ & $0.0154$ & $0.0998$ & $4949$ & $59$ & $5354$ & $69$ & $\dots$ & $\dots$ & $4949$ & $59$ & $2.140$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.112$ & $0.392$ & $0.090$ & $\dots$ & $\dots$ & $-1.330$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J005202.67$-$675337.1 & 4704376704074781952 & 498970825 & 20100926_0105m70_066 & 00:52:02.67 & $-$67:53:37.1 & $\dots$ & $11.416$ & $11.497$ & $0.685$ & $11.611$ & $39.9$ & $3.3$ & $\dots$ & $\dots$ & $2.6873$ & $0.0147$ & $0.3721$ & $0.0020$ & $0.3686$ & $0.0020$ & $0.0054$ & $0.3678$ & $0.0023$ & $0.0063$ & $0.3675$ & $0.0031$ & $0.0083$ & $6.9964$ & $0.0146$ & $17.5956$ & $0.0173$ & $-0.0896$ & $6113$ & $70$ & $5375$ & $136$ & $\dots$ & $\dots$ & $6113$ & $70$ & $4.803$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.169$ & $0.134$ & $-1.499$ & $0.190$ & $\dots$ & $\dots$ & $-1.169$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.799$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005204.59$-$233923.1 & 2345741988379673344 & 11745536 & 20050907_0059m22_025 & 00:52:04.59 & $-$23:39:23.1 & $\dots$ & $12.556$ & $12.282$ & $1.030$ & $12.508$ & $-9.0$ & $1.2$ & $-8.6$ & $1.0$ & $0.4884$ & $0.0152$ & $2.0475$ & $0.0637$ & $1.9440$ & $0.0574$ & $0.0295$ & $1.9706$ & $0.0535$ & $0.0271$ & $2.2042$ & $0.0640$ & $0.0290$ & $1.8719$ & $0.0181$ & $-36.9536$ & $0.0175$ & $0.5483$ & $5078$ & $55$ & $5065$ & $94$ & $\dots$ & $\dots$ & $5078$ & $55$ & $3.096$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.108$ & $-1.319$ & $0.180$ & $\dots$ & $\dots$ & $-1.640$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.522$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005218.68$-$682623.2 & 4704300429751969024 & 498966921 & 20100910_0105m70_059 & 00:52:18.68 & $-$68:26:23.2 & $\dots$ & $12.070$ & $11.771$ & $1.024$ & $11.995$ & $39.8$ & $5.0$ & $-13.3$ & $14.9$ & $1.5060$ & $0.0113$ & $0.6640$ & $0.0050$ & $0.6527$ & $0.0048$ & $0.0074$ & $0.6550$ & $0.0046$ & $0.0071$ & $0.6468$ & $0.0025$ & $0.0038$ & $14.0184$ & $0.0133$ & $-0.5487$ & $0.0127$ & $-0.0644$ & $5118$ & $55$ & $5669$ & $69$ & $\dots$ & $\dots$ & $5118$ & $55$ & $2.849$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $0.401$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005327.80$-$025317.0 & 2529476566134035200 & 13508508 & 20080730_0100m04_056 & 00:53:27.80 & $-$02:53:17.0 & KPNR & $10.398$ & $10.029$ & $1.391$ & $10.416$ & $-191.0$ & $0.6$ & $-195.3$ & $1.0$ & $0.3340$ & $0.0235$ & $2.9940$ & $0.2107$ & $2.7778$ & $0.1813$ & $0.0653$ & $2.5371$ & $0.1130$ & $0.0445$ & $2.5050$ & $0.0885$ & $0.0353$ & $18.0241$ & $0.0320$ & $-17.2130$ & $0.0310$ & $0.5012$ & $4555$ & $51$ & $4528$ & $51$ & $4627$ & $49$ & $4483$ & $53$ & $1.242$ & $0.210$ & $0.713$ & $0.197$ & $0.713$ & $0.197$ & $-2.344$ & $0.082$ & $-1.833$ & $0.140$ & $-2.238$ & $0.058$ & $-2.450$ & $0.106$ & $-0.220$ & $0.118$ & $0.490$ & $6.576$ & D & $0.999$ & I & $0.406$ & $0.173$ & $0.398$ & $0.041$ & $0.398$ & $0.041$ & D & $0.981$ & $80$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J005358.79$-$624737.1 & 4710115506232757248 & 499112010 & 20041122_0049m60_149 & 00:53:58.79 & $-$62:47:37.1 & $\dots$ & $10.644$ & $10.475$ & $1.035$ & $10.702$ & $16.7$ & $1.3$ & $17.3$ & $0.4$ & $1.0153$ & $0.0115$ & $0.9849$ & $0.0112$ & $0.9603$ & $0.0106$ & $0.0110$ & $0.9715$ & $0.0106$ & $0.0109$ & $0.9679$ & $0.0157$ & $0.0162$ & $8.8899$ & $0.0113$ & $-14.6689$ & $0.0134$ & $-0.1204$ & $5081$ & $54$ & $5334$ & $94$ & $\dots$ & $\dots$ & $5081$ & $54$ & $3.205$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-0.791$ & $0.180$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.490$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005359.89$-$603435.5 & 4902726406998295168 & 503081795 & 20061014_0044m60_117 & 00:53:59.89 & $-$60:34:35.5 & $\dots$ & $11.806$ & $11.518$ & $1.159$ & $11.795$ & $96.7$ & $0.8$ & $95.6$ & $0.6$ & $0.2255$ & $0.0118$ & $4.4346$ & $0.2321$ & $3.9761$ & $0.1866$ & $0.0469$ & $3.7895$ & $0.2573$ & $0.0679$ & $3.8044$ & $0.1679$ & $0.0441$ & $-7.3416$ & $0.0132$ & $-7.1374$ & $0.0142$ & $-0.1076$ & $4813$ & $54$ & $4870$ & $77$ & $\dots$ & $\dots$ & $4813$ & $54$ & $1.779$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.110$ & $-1.248$ & $0.170$ & $\dots$ & $\dots$ & $-1.730$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005405.98$-$030248.8 & 2526468336679377536 & 13507483 & 20051022_0052m05_077 & 00:54:05.98 & $-$03:02:48.8 & $\dots$ & $11.175$ & $10.886$ & $1.294$ & $11.224$ & $-38.5$ & $1.0$ & $-39.0$ & $0.3$ & $0.3991$ & $0.0225$ & $2.5056$ & $0.1413$ & $2.3524$ & $0.1245$ & $0.0529$ & $2.3215$ & $0.1115$ & $0.0480$ & $2.1226$ & $0.0194$ & $0.0091$ & $4.1392$ & $0.0282$ & $-14.6517$ & $0.0240$ & $0.3206$ & $4592$ & $52$ & $4657$ & $77$ & $\dots$ & $\dots$ & $4592$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $-1.105$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.651$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005417.91$-$015343.3 & 2535615105191405184 & 13515115 & 20060926_0100m04_065 & 00:54:17.91 & $-$01:53:43.3 & $\dots$ & $12.938$ & $12.683$ & $1.129$ & $12.948$ & $24.7$ & $1.2$ & $24.4$ & $0.8$ & $0.2410$ & $0.0163$ & $4.1494$ & $0.2806$ & $3.7453$ & $0.2286$ & $0.0610$ & $3.4868$ & $0.1230$ & $0.0353$ & $3.7182$ & $0.5221$ & $0.1404$ & $16.3582$ & $0.0219$ & $-3.2822$ & $0.0209$ & $0.4020$ & $4955$ & $54$ & $4621$ & $77$ & $\dots$ & $\dots$ & $4955$ & $54$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.108$ & $-1.389$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.520$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005419.65$-$061155.4 & 2524565425649953024 & 13419799 & 20060926_0100m04_015 & 00:54:19.65 & $-$06:11:55.4 & KPNR & $13.072$ & $12.731$ & $1.178$ & $13.018$ & $-127.9$ & $1.6$ & $-131.5$ & $1.2$ & $0.2072$ & $0.0175$ & $4.8263$ & $0.4076$ & $4.2882$ & $0.3218$ & $0.0750$ & $4.3225$ & $0.2426$ & $0.0561$ & $5.1225$ & $0.4426$ & $0.0864$ & $8.0388$ & $0.0215$ & $-6.0550$ & $0.0200$ & $0.4177$ & $4911$ & $41$ & $4834$ & $92$ & $4897$ & $24$ & $4924$ & $57$ & $2.327$ & $0.470$ & $1.495$ & $0.051$ & $1.495$ & $0.051$ & $-2.661$ & $0.113$ & $-2.181$ & $0.160$ & $-2.591$ & $0.112$ & $-2.730$ & $0.114$ & $0.204$ & $0.118$ & $0.634$ & $6.403$ & D & $0.999$ & I & $0.498$ & $0.237$ & $0.220$ & $0.046$ & $0.220$ & $0.046$ & U & $0.988$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J005430.62$-$161744.9 & 2371237223486207360 & 12164850 & 20061117_0102m14_019 & 00:54:30.62 & $-$16:17:44.9 & $\dots$ & $12.577$ & $12.356$ & $0.978$ & $12.562$ & $65.5$ & $1.2$ & $67.9$ & $0.9$ & $0.3214$ & $0.0153$ & $3.1114$ & $0.1481$ & $2.8785$ & $0.1268$ & $0.0440$ & $2.9169$ & $0.1222$ & $0.0419$ & $2.8148$ & $0.2169$ & $0.0771$ & $18.0545$ & $0.0187$ & $-10.5508$ & $0.0173$ & $0.4047$ & $5213$ & $67$ & $4807$ & $77$ & $\dots$ & $\dots$ & $5213$ & $67$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.210$ & $-1.338$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.275$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005436.69$-$250638.4 & 2344647836871275776 & 11723872 & 20070825_0051m27_082 & 00:54:36.69 & $-$25:06:38.4 & $\dots$ & $10.676$ & $10.333$ & $1.409$ & $10.728$ & $9.4$ & $0.8$ & $10.1$ & $0.2$ & $0.4423$ & $0.0212$ & $2.2609$ & $0.1084$ & $2.1354$ & $0.0967$ & $0.0453$ & $2.1465$ & $0.0775$ & $0.0361$ & $2.1051$ & $0.1983$ & $0.0942$ & $3.0216$ & $0.0196$ & $-29.4726$ & $0.0213$ & $0.5977$ & $4338$ & $52$ & $4450$ & $77$ & $\dots$ & $\dots$ & $4338$ & $52$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.108$ & $-1.080$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005444.81$-$223025.3 & 2346336579355908352 & 11823677 & 20091124_0050m24_084 & 00:54:44.81 & $-$22:30:25.3 & $\dots$ & $12.572$ & $12.223$ & $1.374$ & $12.600$ & $-101.7$ & $1.0$ & $-100.8$ & $0.8$ & $0.1891$ & $0.0153$ & $5.2882$ & $0.4279$ & $4.6490$ & $0.3307$ & $0.0711$ & $5.0009$ & $0.4655$ & $0.0931$ & $4.8314$ & $0.5888$ & $0.1219$ & $1.3476$ & $0.0200$ & $-15.8926$ & $0.0200$ & $0.2919$ & $4396$ & $51$ & $4474$ & $77$ & $\dots$ & $\dots$ & $4396$ & $51$ & $1.687$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.877$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005445.43$-$050515.5 & 2525545915144086912 & 13435318 & 20070930_0100m04_025 & 00:54:45.43 & $-$05:05:15.5 & $\dots$ & $11.717$ & $11.462$ & $1.105$ & $11.717$ & $-43.2$ & $1.2$ & $-42.4$ & $0.5$ & $1.5667$ & $0.0243$ & $0.6383$ & $0.0099$ & $0.6279$ & $0.0096$ & $0.0153$ & $0.6246$ & $0.0078$ & $0.0125$ & $0.6017$ & $0.0056$ & $0.0093$ & $29.6211$ & $0.0283$ & $-11.5152$ & $0.0269$ & $0.4789$ & $5015$ & $54$ & $4667$ & $77$ & $\dots$ & $\dots$ & $5015$ & $54$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $-1.154$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.199$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005451.30$-$161546.3 & 2371242480526184064 & 12165033 & 20091214_0102m14_018 & 00:54:51.30 & $-$16:15:46.3 & $\dots$ & $11.603$ & $11.748$ & $0.757$ & $11.882$ & $56.1$ & $15.8$ & $50.6$ & $3.0$ & $2.5524$ & $0.0223$ & $0.3918$ & $0.0034$ & $0.3878$ & $0.0034$ & $0.0086$ & $0.3849$ & $0.0030$ & $0.0077$ & $0.3737$ & $0.0070$ & $0.0187$ & $50.6663$ & $0.0272$ & $-18.2347$ & $0.0289$ & $0.3988$ & $5896$ & $83$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5896$ & $83$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.636$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.636$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005452.84$-$530503.6 & 4922049013890424832 & 503393082 & 20111020_0043m55_131 & 00:54:52.84 & $-$53:05:03.6 & $\dots$ & $12.174$ & $12.040$ & $0.705$ & $12.159$ & $24.9$ & $13.1$ & $19.3$ & $1.2$ & $2.6450$ & $0.0110$ & $0.3781$ & $0.0016$ & $0.3744$ & $0.0015$ & $0.0041$ & $0.3735$ & $0.0017$ & $0.0045$ & $0.3740$ & $0.0020$ & $0.0054$ & $68.2091$ & $0.0093$ & $21.9878$ & $0.0103$ & $-0.0752$ & $6042$ & $69$ & $6368$ & $361$ & $\dots$ & $\dots$ & $6042$ & $69$ & $4.278$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.147$ & $0.599$ & $0.340$ & $\dots$ & $\dots$ & $-1.000$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005454.92$-$401416.9 & 4987504869533921024 & 9076508 & 20060813_0103m39_030 & 00:54:54.92 & $-$40:14:16.9 & $\dots$ & $12.976$ & $12.909$ & $1.108$ & $13.166$ & $46.7$ & $1.2$ & $46.7$ & $1.3$ & $0.4434$ & $0.0250$ & $2.2553$ & $0.1272$ & $2.1304$ & $0.1135$ & $0.0533$ & $2.1326$ & $0.1097$ & $0.0515$ & $2.4049$ & $0.1113$ & $0.0463$ & $8.6487$ & $0.0172$ & $-3.2708$ & $0.0175$ & $-0.2839$ & $4890$ & $56$ & $5070$ & $94$ & $\dots$ & $\dots$ & $4890$ & $56$ & $2.703$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.112$ & $-0.757$ & $0.180$ & $\dots$ & $\dots$ & $-1.010$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005512.85$-$593446.8 & 4903955076882700288 & 503115461 & 20120815_0044m60_118 & 00:55:12.85 & $-$59:34:46.8 & $\dots$ & $12.482$ & $12.343$ & $0.712$ & $12.464$ & $49.2$ & $1.2$ & $52.1$ & $1.1$ & $2.0253$ & $0.0099$ & $0.4938$ & $0.0024$ & $0.4875$ & $0.0024$ & $0.0048$ & $0.4875$ & $0.0024$ & $0.0048$ & $0.4865$ & $0.0043$ & $0.0089$ & $14.3795$ & $0.0101$ & $-31.1749$ & $0.0117$ & $0.0090$ & $6004$ & $69$ & $6319$ & $174$ & $\dots$ & $\dots$ & $6004$ & $69$ & $4.161$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.150$ & $-0.902$ & $0.200$ & $\dots$ & $\dots$ & $-1.090$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.539$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005522.12$-$202524.1 & 2355827671102020608 & 11851840 & 20050907_0059m22_072 & 00:55:22.12 & $-$20:25:24.1 & $\dots$ & $13.240$ & $13.071$ & $0.910$ & $13.253$ & $29.5$ & $2.3$ & $\dots$ & $\dots$ & $0.2556$ & $0.0146$ & $3.9124$ & $0.2235$ & $3.5511$ & $0.1841$ & $0.0518$ & $3.3546$ & $0.1096$ & $0.0327$ & $3.4476$ & $0.1784$ & $0.0517$ & $13.0855$ & $0.0158$ & $-13.9337$ & $0.0161$ & $0.3030$ & $5385$ & $55$ & $3991$ & $95$ & $\dots$ & $\dots$ & $5385$ & $55$ & $4.501$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $-0.561$ & $0.100$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005532.09$-$555806.4 & 4908590235652560000 & 503320494 & 20090913_0043m55_129 & 00:55:32.09 & $-$55:58:06.4 & $\dots$ & $12.466$ & $12.818$ & $0.726$ & $12.943$ & $-30.7$ & $1.4$ & $-27.5$ & $4.6$ & $1.7140$ & $0.0247$ & $0.5834$ & $0.0084$ & $0.5747$ & $0.0082$ & $0.0142$ & $0.5769$ & $0.0077$ & $0.0134$ & $\dots$ & $\dots$ & $\dots$ & $56.8373$ & $0.0227$ & $11.6570$ & $0.0261$ & $0.0227$ & $6030$ & $137$ & $5109$ & $94$ & $\dots$ & $\dots$ & $6030$ & $137$ & $3.297$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.025$ & $0.256$ & $-1.423$ & $0.180$ & $\dots$ & $\dots$ & $-3.025$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.485$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J005614.77$-$341904.1 & 5003076428083812864 & 9949424 & 20070908_0101m34_051 & 00:56:14.77 & $-$34:19:04.1 & $\dots$ & $10.848$ & $10.605$ & $1.119$ & $10.867$ & $42.3$ & $0.7$ & $42.8$ & $0.3$ & $1.4072$ & $0.0192$ & $0.7106$ & $0.0097$ & $0.6977$ & $0.0093$ & $0.0134$ & $0.6985$ & $0.0096$ & $0.0138$ & $0.6736$ & $0.0203$ & $0.0301$ & $-10.5317$ & $0.0145$ & $-4.7880$ & $0.0126$ & $-0.2835$ & $4891$ & $53$ & $4978$ & $65$ & $\dots$ & $\dots$ & $4891$ & $53$ & $3.121$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.528$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005622.40$-$262549.5 & 2344232943029716736 & 10248922 & 20111027_0051m27_125 & 00:56:22.40 & $-$26:25:49.5 & $\dots$ & $12.968$ & $12.664$ & $1.194$ & $12.957$ & $-11.2$ & $5.3$ & $19.8$ & $9.6$ & $1.3943$ & $0.0155$ & $0.7172$ & $0.0080$ & $0.7041$ & $0.0077$ & $0.0109$ & $0.7101$ & $0.0074$ & $0.0104$ & $0.7111$ & $0.0049$ & $0.0068$ & $16.8655$ & $0.0147$ & $-13.9801$ & $0.0174$ & $0.6088$ & $4736$ & $56$ & $4819$ & $87$ & $\dots$ & $\dots$ & $4736$ & $56$ & $4.425$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $0.702$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.082$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005633.04$-$231400.0 & 2346235389926182272 & 12217212 & 20071005_0050m24_096 & 00:56:33.04 & $-$23:14:00.0 & $\dots$ & $11.593$ & $11.679$ & $0.777$ & $11.818$ & $-6.5$ & $1.7$ & $\dots$ & $\dots$ & $1.9312$ & $0.0235$ & $0.5178$ & $0.0063$ & $0.5109$ & $0.0061$ & $0.0120$ & $0.5061$ & $0.0053$ & $0.0105$ & $0.5061$ & $0.0058$ & $0.0114$ & $9.7618$ & $0.0380$ & $-4.4157$ & $0.0307$ & $0.0482$ & $5777$ & $74$ & $5779$ & $69$ & $\dots$ & $\dots$ & $5777$ & $74$ & $3.230$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.348$ & $0.167$ & $0.185$ & $0.090$ & $\dots$ & $\dots$ & $-1.348$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.431$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J005635.33$-$285352.8 & 5032330549848273920 & 10181851 & 20111027_0051m27_085 & 00:56:35.33 & $-$28:53:52.8 & $\dots$ & $12.794$ & $12.498$ & $1.207$ & $12.797$ & $-11.3$ & $1.9$ & $-6.4$ & $2.2$ & $0.2922$ & $0.0135$ & $3.4223$ & $0.1581$ & $3.1427$ & $0.1333$ & $0.0424$ & $3.1644$ & $0.1106$ & $0.0350$ & $3.0748$ & $0.0165$ & $0.0054$ & $0.6318$ & $0.0121$ & $-18.1584$ & $0.0171$ & $0.4693$ & $4742$ & $53$ & $4710$ & $77$ & $\dots$ & $\dots$ & $4742$ & $53$ & $2.477$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.103$ & $-0.937$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005652.08$-$035559.6 & 2526072718651908096 & 13828853 & 20060926_0100m04_029 & 00:56:52.08 & $-$03:55:59.6 & $\dots$ & $12.165$ & $12.034$ & $1.159$ & $12.312$ & $-26.4$ & $0.8$ & $-28.2$ & $0.7$ & $0.3067$ & $0.0211$ & $3.2605$ & $0.2243$ & $3.0057$ & $0.1906$ & $0.0634$ & $3.3955$ & $0.2484$ & $0.0732$ & $3.2541$ & $0.1025$ & $0.0315$ & $6.5371$ & $0.0237$ & $-4.7339$ & $0.0223$ & $0.3306$ & $4866$ & $53$ & $4644$ & $77$ & $\dots$ & $\dots$ & $4866$ & $53$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-1.058$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005654.98$-$363151.9 & 5001722860550846208 & 9280939 & 20120921_0101m34_014 & 00:56:54.98 & $-$36:31:51.9 & $\dots$ & $12.323$ & $12.120$ & $1.000$ & $12.334$ & $1.5$ & $1.0$ & $0.8$ & $0.4$ & $0.7582$ & $0.0199$ & $1.3189$ & $0.0346$ & $1.2752$ & $0.0324$ & $0.0254$ & $1.2726$ & $0.0280$ & $0.0220$ & $1.2864$ & $0.0629$ & $0.0489$ & $28.5513$ & $0.0127$ & $-14.4684$ & $0.0131$ & $-0.1029$ & $5146$ & $54$ & $5373$ & $94$ & $\dots$ & $\dots$ & $5146$ & $54$ & $2.952$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $-0.798$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.257$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005702.39$-$512535.0 & 4928419622919037568 & 503840859 & 20090731_0109m49_020 & 00:57:02.39 & $-$51:25:35.0 & $\dots$ & $10.980$ & $10.678$ & $1.188$ & $10.968$ & $163.5$ & $0.4$ & $161.7$ & $0.3$ & $0.4487$ & $0.0129$ & $2.2287$ & $0.0641$ & $2.1066$ & $0.0572$ & $0.0272$ & $2.1267$ & $0.0608$ & $0.0286$ & $2.0834$ & $0.1236$ & $0.0593$ & $-0.8579$ & $0.0107$ & $-15.8658$ & $0.0122$ & $-0.1465$ & $4768$ & $55$ & $4790$ & $68$ & $\dots$ & $\dots$ & $4768$ & $55$ & $1.843$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.130$ & $0.114$ & $-1.596$ & $0.140$ & $\dots$ & $\dots$ & $-2.130$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.347$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005717.86$-$080339.7 & 2474600009510927616 & 13653095 & 20121014_0101m09_063 & 00:57:17.86 & $-$08:03:39.7 & $\dots$ & $12.710$ & $12.460$ & $1.117$ & $12.720$ & $-36.8$ & $1.2$ & $-37.3$ & $0.9$ & $0.7288$ & $0.0168$ & $1.3721$ & $0.0316$ & $1.3249$ & $0.0295$ & $0.0223$ & $1.3374$ & $0.0281$ & $0.0210$ & $1.3373$ & $0.0058$ & $0.0043$ & $15.1757$ & $0.0266$ & $-33.5895$ & $0.0180$ & $0.2353$ & $5048$ & $54$ & $5228$ & $94$ & $\dots$ & $\dots$ & $5048$ & $54$ & $3.129$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $-0.970$ & $0.180$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.517$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005720.30$-$441357.7 & 4982584864238189568 & 504148780 & 20060814_0106m44_044 & 00:57:20.30 & $-$44:13:57.7 & $\dots$ & $13.011$ & $12.683$ & $1.350$ & $13.049$ & $51.8$ & $1.1$ & $51.8$ & $0.7$ & $0.1345$ & $0.0120$ & $7.4349$ & $0.6633$ & $6.2305$ & $0.4658$ & $0.0748$ & $7.1186$ & $0.5993$ & $0.0842$ & $5.7982$ & $1.6476$ & $0.2842$ & $3.0932$ & $0.0072$ & $-4.4774$ & $0.0088$ & $-0.6622$ & $4428$ & $52$ & $4640$ & $77$ & $\dots$ & $\dots$ & $4428$ & $52$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.110$ & $-0.931$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005721.21$-$210147.1 & 2355501013069344896 & 12297647 & 20060815_0103m19_017 & 00:57:21.21 & $-$21:01:47.1 & $\dots$ & $12.767$ & $12.987$ & $0.874$ & $13.157$ & $15.6$ & $1.8$ & $14.0$ & $1.9$ & $2.4174$ & $0.0207$ & $0.4137$ & $0.0035$ & $0.4093$ & $0.0035$ & $0.0085$ & $0.4074$ & $0.0033$ & $0.0082$ & $\dots$ & $\dots$ & $\dots$ & $13.1110$ & $0.0313$ & $-23.6641$ & $0.0246$ & $0.1442$ & $5510$ & $68$ & $5306$ & $69$ & $\dots$ & $\dots$ & $5510$ & $68$ & $3.462$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.825$ & $0.162$ & $0.176$ & $0.090$ & $\dots$ & $\dots$ & $-0.825$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.111$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J005736.28$-$172128.6 & 2357563078407883648 & 12486177 & 20091129_0103m19_065 & 00:57:36.28 & $-$17:21:28.6 & $\dots$ & $11.506$ & $11.360$ & $0.789$ & $11.503$ & $-3.5$ & $0.7$ & $-3.7$ & $0.5$ & $4.3215$ & $0.0264$ & $0.2314$ & $0.0014$ & $0.2300$ & $0.0014$ & $0.0061$ & $0.2292$ & $0.0014$ & $0.0062$ & $0.2287$ & $0.0024$ & $0.0104$ & $96.5653$ & $0.0360$ & $49.0858$ & $0.0283$ & $0.1257$ & $5526$ & $70$ & $5634$ & $57$ & $\dots$ & $\dots$ & $5526$ & $70$ & $4.027$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.881$ & $0.142$ & $-0.217$ & $0.090$ & $\dots$ & $\dots$ & $-0.881$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.178$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005737.18$-$800638.4 & 4631692049108156416 & 491248716 & 20091122_0047m80_065 & 00:57:37.18 & $-$80:06:38.4 & $\dots$ & $11.066$ & $10.632$ & $1.509$ & $11.080$ & $14.4$ & $1.4$ & $11.5$ & $0.9$ & $0.2419$ & $0.0110$ & $4.1339$ & $0.1880$ & $3.7327$ & $0.1533$ & $0.0411$ & $3.9488$ & $0.1667$ & $0.0422$ & $3.4262$ & $0.1780$ & $0.0519$ & $14.5309$ & $0.0129$ & $-14.2849$ & $0.0129$ & $-0.0057$ & $4273$ & $53$ & $4827$ & $77$ & $\dots$ & $\dots$ & $4273$ & $53$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.110$ & $-1.453$ & $0.170$ & $\dots$ & $\dots$ & $-1.780$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005739.63$-$080349.8 & 2474622549499298048 & 13653120 & 20100831_0101m09_061 & 00:57:39.63 & $-$08:03:49.8 & $\dots$ & $11.225$ & $10.858$ & $1.384$ & $11.240$ & $-58.4$ & $0.6$ & $-58.4$ & $0.3$ & $0.5949$ & $0.0248$ & $1.6810$ & $0.0701$ & $1.6106$ & $0.0643$ & $0.0399$ & $1.5859$ & $0.0630$ & $0.0397$ & $1.5520$ & $0.0483$ & $0.0311$ & $-5.3571$ & $0.0423$ & $-21.9118$ & $0.0233$ & $0.0324$ & $4513$ & $53$ & $4490$ & $77$ & $\dots$ & $\dots$ & $4513$ & $53$ & $1.997$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $-0.951$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.496$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005755.20$-$112537.6 & 2472525815184827264 & 13582770 & 20041202_0053m11_120 & 00:57:55.20 & $-$11:25:37.6 & $\dots$ & $13.691$ & $13.354$ & $1.406$ & $13.747$ & $-0.6$ & $1.6$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4346$ & $66$ & $4600$ & $64$ & $\dots$ & $\dots$ & $4346$ & $66$ & $4.075$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.931$ & $0.132$ & $-0.085$ & $0.080$ & $\dots$ & $\dots$ & $-0.931$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.226$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & $\dots$ & RAVE DR6\\
J005823.86$-$615932.0 & 4710574208740083968 & 503067270 & 20120815_0044m60_089 & 00:58:23.86 & $-$61:59:32.0 & $\dots$ & $12.276$ & $12.082$ & $0.995$ & $12.294$ & $-5.9$ & $2.0$ & $-8.5$ & $0.7$ & $0.4054$ & $0.0095$ & $2.4667$ & $0.0578$ & $2.3180$ & $0.0510$ & $0.0220$ & $2.3400$ & $0.0494$ & $0.0211$ & $2.2406$ & $0.0680$ & $0.0303$ & $12.0914$ & $0.0109$ & $6.2381$ & $0.0110$ & $-0.1620$ & $5174$ & $56$ & $4995$ & $94$ & $\dots$ & $\dots$ & $5174$ & $56$ & $1.897$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.122$ & $-0.946$ & $0.180$ & $\dots$ & $\dots$ & $-1.050$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.499$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005845.82$-$351553.1 & 5002219015173343744 & 9939573 & 20120921_0101m34_022 & 00:58:45.82 & $-$35:15:53.1 & $\dots$ & $12.678$ & $12.478$ & $0.936$ & $12.669$ & $6.0$ & $0.9$ & $4.3$ & $0.6$ & $0.2964$ & $0.0140$ & $3.3738$ & $0.1594$ & $3.1017$ & $0.1347$ & $0.0434$ & $3.0697$ & $0.1018$ & $0.0331$ & $2.7943$ & $0.2695$ & $0.0964$ & $5.6679$ & $0.0076$ & $-6.7304$ & $0.0086$ & $-0.0174$ & $5304$ & $56$ & $5541$ & $94$ & $\dots$ & $\dots$ & $5304$ & $56$ & $3.288$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.114$ & $-1.027$ & $0.180$ & $\dots$ & $\dots$ & $-1.310$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005849.68$-$355819.9 & 5002119573793930624 & 9282085 & 20060827_0101m34_013 & 00:58:49.68 & $-$35:58:19.9 & $\dots$ & $11.838$ & $11.584$ & $1.155$ & $11.861$ & $162.1$ & $1.1$ & $161.1$ & $0.4$ & $0.3239$ & $0.0236$ & $3.0874$ & $0.2250$ & $2.8580$ & $0.1928$ & $0.0674$ & $2.8705$ & $0.1330$ & $0.0463$ & $2.8065$ & $0.3098$ & $0.1104$ & $22.8629$ & $0.0141$ & $-3.9837$ & $0.0169$ & $-0.0022$ & $4810$ & $61$ & $4690$ & $77$ & $\dots$ & $\dots$ & $4810$ & $61$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.176$ & $-1.209$ & $0.170$ & $\dots$ & $\dots$ & $-1.680$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005907.61$-$430841.8 & 4986051830558433536 & 9125811 & 20120922_0106m44_016 & 00:59:07.61 & $-$43:08:41.8 & $\dots$ & $12.356$ & $12.246$ & $0.666$ & $12.355$ & $114.5$ & $1.6$ & $117.1$ & $18.3$ & $2.3677$ & $0.0135$ & $0.4224$ & $0.0024$ & $0.4178$ & $0.0024$ & $0.0056$ & $0.4171$ & $0.0025$ & $0.0060$ & $0.4191$ & $0.0021$ & $0.0050$ & $62.7506$ & $0.0090$ & $-14.3773$ & $0.0100$ & $-0.4863$ & $6144$ & $68$ & $6258$ & $174$ & $\dots$ & $\dots$ & $6144$ & $68$ & $4.231$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.947$ & $0.130$ & $-1.223$ & $0.200$ & $\dots$ & $\dots$ & $-0.947$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.426$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005949.98$-$672155.4 & 4704507580318604672 & 498980380 & 20121119_0105m70_074 & 00:59:49.98 & $-$67:21:55.4 & $\dots$ & $11.905$ & $11.937$ & $0.653$ & $12.042$ & $-43.6$ & $1.1$ & $-39.8$ & $0.8$ & $2.2435$ & $0.0123$ & $0.4457$ & $0.0024$ & $0.4406$ & $0.0024$ & $0.0054$ & $0.4395$ & $0.0023$ & $0.0053$ & $0.4377$ & $0.0034$ & $0.0077$ & $-2.4613$ & $0.0127$ & $-6.5761$ & $0.0141$ & $-0.1498$ & $6227$ & $72$ & $6283$ & $174$ & $\dots$ & $\dots$ & $6227$ & $72$ & $3.868$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.057$ & $0.130$ & $-0.718$ & $0.200$ & $\dots$ & $\dots$ & $-1.057$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005954.95$-$031734.8 & 2526214933608841472 & 13871809 & 20070930_0100m04_092 & 00:59:54.95 & $-$03:17:34.8 & $\dots$ & $10.969$ & $10.742$ & $1.304$ & $11.086$ & $-59.3$ & $2.3$ & $-63.1$ & $2.0$ & $0.4712$ & $0.0212$ & $2.1222$ & $0.0955$ & $2.0113$ & $0.0858$ & $0.0426$ & $1.9963$ & $0.0877$ & $0.0439$ & $1.9346$ & $0.1683$ & $0.0870$ & $2.6723$ & $0.0275$ & $5.1438$ & $0.0205$ & $0.2632$ & $4560$ & $52$ & $4530$ & $77$ & $\dots$ & $\dots$ & $4560$ & $52$ & $1.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.937$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.171$ & $0.322$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010001.03$-$193746.0 & 2356267922430051328 & 12465165 & 20060815_0103m19_034 & 01:00:01.03 & $-$19:37:46.0 & $\dots$ & $12.632$ & $12.502$ & $0.724$ & $12.627$ & $-21.5$ & $2.3$ & $-20.1$ & $1.4$ & $2.0501$ & $0.0148$ & $0.4878$ & $0.0035$ & $0.4817$ & $0.0034$ & $0.0071$ & $0.4808$ & $0.0032$ & $0.0067$ & $0.4769$ & $0.0068$ & $0.0143$ & $-19.8229$ & $0.0175$ & $-11.7928$ & $0.0181$ & $0.3320$ & $5972$ & $68$ & $5715$ & $94$ & $\dots$ & $\dots$ & $5972$ & $68$ & $3.238$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.805$ & $0.127$ & $-0.850$ & $0.180$ & $\dots$ & $\dots$ & $-0.805$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010014.04$-$464712.2 & 4981160550001374336 & 503982232 & 20040824_0110m48_058 & 01:00:14.04 & $-$46:47:12.2 & $\dots$ & $10.660$ & $10.322$ & $1.365$ & $10.695$ & $103.8$ & $0.6$ & $102.6$ & $0.2$ & $0.3990$ & $0.0146$ & $2.5063$ & $0.0917$ & $2.3529$ & $0.0808$ & $0.0344$ & $2.3832$ & $0.0815$ & $0.0342$ & $2.1610$ & $0.0781$ & $0.0362$ & $-9.3557$ & $0.0101$ & $-35.4425$ & $0.0120$ & $-0.3416$ & $4408$ & $52$ & $4539$ & $77$ & $\dots$ & $\dots$ & $4408$ & $52$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.108$ & $-1.177$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.367$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010014.65$-$830104.2 & 4617867064778857600 & 490690096 & 20091024_0206m84_057 & 01:00:14.65 & $-$83:01:04.2 & $\dots$ & $10.406$ & $10.162$ & $1.201$ & $10.458$ & $58.6$ & $0.6$ & $63.4$ & $1.1$ & $1.0845$ & $0.0121$ & $0.9221$ & $0.0103$ & $0.9005$ & $0.0098$ & $0.0109$ & $0.9088$ & $0.0100$ & $0.0110$ & $0.8863$ & $0.0167$ & $0.0189$ & $8.7527$ & $0.0133$ & $0.7310$ & $0.0133$ & $0.0005$ & $5019$ & $53$ & $5190$ & $65$ & $\dots$ & $\dots$ & $5019$ & $53$ & $2.798$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.659$ & $0.070$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010050.98$-$464509.1 & 4981165910122688512 & 503982293 & 20060814_0106m44_012 & 01:00:50.98 & $-$46:45:09.1 & $\dots$ & $13.204$ & $12.959$ & $1.265$ & $13.285$ & $20.3$ & $5.3$ & $10.6$ & $7.8$ & $1.2025$ & $0.0249$ & $0.8316$ & $0.0172$ & $0.8140$ & $0.0165$ & $0.0203$ & $0.8242$ & $0.0141$ & $0.0171$ & $0.7703$ & $0.0099$ & $0.0129$ & $9.4835$ & $0.0179$ & $1.4844$ & $0.0202$ & $-0.3275$ & $4582$ & $57$ & $3992$ & $87$ & $\dots$ & $\dots$ & $4582$ & $57$ & $4.455$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.119$ & $-0.974$ & $0.160$ & $\dots$ & $\dots$ & $-1.330$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010055.40$-$434860.0 & 4982963714713197952 & 9123733 & 20060814_0106m44_052 & 01:00:55.40 & $-$43:48:60.0 & GEMS & $12.353$ & $12.189$ & $1.043$ & $12.419$ & $-2.6$ & $2.2$ & $-3.1$ & $0.6$ & $0.4166$ & $0.0149$ & $2.4004$ & $0.0859$ & $2.2594$ & $0.0761$ & $0.0337$ & $2.2928$ & $0.0773$ & $0.0337$ & $2.2142$ & $0.0533$ & $0.0241$ & $8.0436$ & $0.0091$ & $-22.6431$ & $0.0103$ & $-0.6640$ & $5063$ & $44$ & $4468$ & $92$ & $5087$ & $33$ & $5038$ & $55$ & $1.531$ & $0.470$ & $2.242$ & $0.295$ & $2.242$ & $0.295$ & $-1.942$ & $0.137$ & $-2.213$ & $0.160$ & $-2.094$ & $0.166$ & $-1.790$ & $0.108$ & $0.041$ & $0.080$ & $0.051$ & $6.539$ & D & $0.937$ & I & $0.670$ & $0.304$ & $0.249$ & $0.034$ & $0.249$ & $0.034$ & D & $0.992$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J010128.69$-$542858.5 & 4914911744613582208 & 503394728 & 20060720_0043m55_108 & 01:01:28.69 & $-$54:28:58.5 & $\dots$ & $11.167$ & $10.998$ & $1.014$ & $11.218$ & $-31.2$ & $2.1$ & $-29.1$ & $0.5$ & $0.8409$ & $0.0131$ & $1.1892$ & $0.0185$ & $1.1535$ & $0.0174$ & $0.0151$ & $1.1722$ & $0.0164$ & $0.0140$ & $1.1713$ & $0.0276$ & $0.0235$ & $15.1697$ & $0.0123$ & $-17.8377$ & $0.0149$ & $-0.0533$ & $5119$ & $54$ & $4617$ & $77$ & $\dots$ & $\dots$ & $5119$ & $54$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-1.093$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.481$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010133.59$-$505450.0 & 4928415499749852032 & 503849938 & 20061113_0109m49_022 & 01:01:33.59 & $-$50:54:50.0 & $\dots$ & $12.734$ & $12.465$ & $1.086$ & $12.713$ & $199.6$ & $1.6$ & $199.9$ & $1.0$ & $0.3394$ & $0.0099$ & $2.9464$ & $0.0859$ & $2.7367$ & $0.0741$ & $0.0271$ & $2.7991$ & $0.0716$ & $0.0256$ & $2.7076$ & $0.1538$ & $0.0568$ & $20.6468$ & $0.0080$ & $-1.4237$ & $0.0094$ & $-0.1301$ & $4939$ & $54$ & $5524$ & $136$ & $\dots$ & $\dots$ & $4939$ & $54$ & $4.539$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.112$ & $-1.486$ & $0.190$ & $\dots$ & $\dots$ & $-1.500$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.874$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010135.72$-$461316.2 & 4981191920444672384 & 504124054 & 20060814_0106m44_019 & 01:01:35.72 & $-$46:13:16.2 & $\dots$ & $12.481$ & $12.253$ & $0.977$ & $12.459$ & $124.9$ & $1.9$ & $127.2$ & $1.1$ & $0.6606$ & $0.0106$ & $1.5138$ & $0.0243$ & $1.4565$ & $0.0225$ & $0.0154$ & $1.4825$ & $0.0256$ & $0.0172$ & $1.4863$ & $0.0316$ & $0.0213$ & $19.9355$ & $0.0076$ & $-22.0379$ & $0.0087$ & $-0.2825$ & $5192$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5192$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.114$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.440$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010139.74$-$662117.5 & 4705383448705028096 & 499008747 & 20081105_0052m65_141 & 01:01:39.74 & $-$66:21:17.5 & $\dots$ & $11.125$ & $10.965$ & $1.240$ & $11.279$ & $92.4$ & $1.2$ & $66.7$ & $8.8$ & $1.0085$ & $0.0112$ & $0.9916$ & $0.0110$ & $0.9667$ & $0.0105$ & $0.0108$ & $0.9762$ & $0.0095$ & $0.0097$ & $0.9739$ & $0.0201$ & $0.0206$ & $-6.1610$ & $0.0139$ & $-5.5038$ & $0.0135$ & $-0.1077$ & $4638$ & $56$ & $4685$ & $65$ & $\dots$ & $\dots$ & $4638$ & $56$ & $2.238$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.119$ & $-0.251$ & $0.090$ & $\dots$ & $\dots$ & $-1.080$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.099$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010147.55$-$293309.7 & 5031533678796743936 & 10178259 & 20061011_0103m28_148 & 01:01:47.55 & $-$29:33:09.7 & $\dots$ & $12.217$ & $11.935$ & $1.197$ & $12.229$ & $52.3$ & $0.7$ & $52.4$ & $0.4$ & $0.5768$ & $0.0271$ & $1.7337$ & $0.0815$ & $1.6589$ & $0.0746$ & $0.0450$ & $1.6979$ & $0.0641$ & $0.0377$ & $1.7552$ & $0.1214$ & $0.0692$ & $14.8773$ & $0.0229$ & $2.3349$ & $0.0324$ & $0.3954$ & $4725$ & $52$ & $4725$ & $77$ & $\dots$ & $\dots$ & $4725$ & $52$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.711$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.252$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010150.06$-$154825.0 & 2359321541097886848 & 12541088 & 20071205_0102m14_005 & 01:01:50.06 & $-$15:48:25.0 & $\dots$ & $11.133$ & $10.868$ & $1.123$ & $11.131$ & $-79.3$ & $3.3$ & $-73.2$ & $1.0$ & $0.8287$ & $0.0162$ & $1.2067$ & $0.0236$ & $1.1700$ & $0.0222$ & $0.0190$ & $1.1631$ & $0.0212$ & $0.0182$ & $1.1549$ & $0.0453$ & $0.0393$ & $18.5189$ & $0.0234$ & $-5.5954$ & $0.0191$ & $0.2326$ & $4886$ & $53$ & $5255$ & $160$ & $\dots$ & $\dots$ & $4886$ & $53$ & $3.772$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.102$ & $-0.115$ & $0.140$ & $\dots$ & $\dots$ & $-1.410$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.086$ & $0.331$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010152.90$-$504142.9 & 4928561700436553856 & 503850110 & 20090731_0109m49_022 & 01:01:52.90 & $-$50:41:42.9 & $\dots$ & $11.328$ & $11.067$ & $1.114$ & $11.326$ & $292.2$ & $0.7$ & $290.4$ & $0.3$ & $0.5338$ & $0.0129$ & $1.8734$ & $0.0453$ & $1.7864$ & $0.0412$ & $0.0230$ & $1.8212$ & $0.0452$ & $0.0248$ & $1.7430$ & $0.0738$ & $0.0424$ & $1.3726$ & $0.0111$ & $2.9322$ & $0.0134$ & $-0.1142$ & $4894$ & $54$ & $4833$ & $77$ & $\dots$ & $\dots$ & $4894$ & $54$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.110$ & $-1.459$ & $0.170$ & $\dots$ & $\dots$ & $-1.640$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010201.30$-$064803.0 & 2476303359180925824 & $\dots$ & 20080730_0100m04_149 & 01:02:01.30 & $-$06:48:03.0 & KPNR & $10.752$ & $10.642$ & $0.873$ & $10.812$ & $-779.2$ & $31.0$ & $15.2$ & $0.5$ & $5.6536$ & $0.0202$ & $0.1769$ & $0.0006$ & $0.1761$ & $0.0006$ & $0.0036$ & $0.1760$ & $0.0007$ & $0.0037$ & $0.1754$ & $0.0006$ & $0.0032$ & $-32.4421$ & $0.0227$ & $-89.6903$ & $0.0212$ & $0.4561$ & $5574$ & $117$ & $6612$ & $981$ & $5574$ & $117$ & $\dots$ & $\dots$ & $4.067$ & $0.900$ & $4.132$ & $0.130$ & $4.132$ & $0.130$ & $-0.388$ & $0.165$ & $-2.008$ & $1.030$ & $-0.388$ & $0.165$ & $\dots$ & $\dots$ & $0.053$ & $0.112$ & $0.053$ & $8.095$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.083$ & $0.034$ & $0.083$ & $0.034$ & D & $0.989$ & $6$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J010206.17$-$062436.3 & 2476385410236159872 & 13812700 & 20070930_0100m04_148 & 01:02:06.17 & $-$06:24:36.3 & $\dots$ & $10.507$ & $10.320$ & $1.042$ & $10.550$ & $-8.5$ & $1.9$ & $-12.9$ & $0.9$ & $1.2999$ & $0.0210$ & $0.7693$ & $0.0124$ & $0.7542$ & $0.0119$ & $0.0158$ & $0.7491$ & $0.0111$ & $0.0149$ & $0.7795$ & $0.0152$ & $0.0195$ & $87.4241$ & $0.0285$ & $-0.7274$ & $0.0261$ & $0.4274$ & $5349$ & $56$ & $5097$ & $94$ & $\dots$ & $\dots$ & $5349$ & $56$ & $1.761$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.110$ & $-1.350$ & $0.180$ & $\dots$ & $\dots$ & $-1.490$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.082$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010213.61$-$632621.0 & 4709448961668267520 & 499216767 & 20091120_0052m65_085 & 01:02:13.61 & $-$63:26:21.0 & $\dots$ & $11.877$ & $11.632$ & $1.094$ & $11.883$ & $-1.7$ & $1.2$ & $-4.6$ & $0.4$ & $0.5714$ & $0.0109$ & $1.7501$ & $0.0334$ & $1.6739$ & $0.0305$ & $0.0182$ & $1.6874$ & $0.0282$ & $0.0167$ & $1.6545$ & $0.0068$ & $0.0041$ & $13.9762$ & $0.0127$ & $-9.8165$ & $0.0114$ & $0.0120$ & $4950$ & $54$ & $4847$ & $77$ & $\dots$ & $\dots$ & $4950$ & $54$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.103$ & $-1.417$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010222.24$-$202646.8 & 2355959371979172096 & 12303527 & 20121012_0103m19_012 & 01:02:22.24 & $-$20:26:46.8 & $\dots$ & $12.410$ & $12.845$ & $0.763$ & $12.980$ & $41.7$ & $1.8$ & $29.4$ & $7.1$ & $2.1819$ & $0.0272$ & $0.4583$ & $0.0057$ & $0.4529$ & $0.0056$ & $0.0123$ & $0.4545$ & $0.0061$ & $0.0133$ & $0.4547$ & $0.0079$ & $0.0173$ & $4.5802$ & $0.0283$ & $4.7848$ & $0.0284$ & $0.2249$ & $5859$ & $108$ & $5539$ & $74$ & $\dots$ & $\dots$ & $5859$ & $108$ & $3.585$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.634$ & $0.384$ & $-0.319$ & $0.110$ & $\dots$ & $\dots$ & $-2.634$ & $0.384$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J010241.79$-$432134.2 & 4983013261456536576 & 9126248 & 20050727_0108m42_023 & 01:02:41.79 & $-$43:21:34.2 & $\dots$ & $10.380$ & $10.218$ & $0.969$ & $10.420$ & $12.4$ & $1.6$ & $\dots$ & $\dots$ & $2.4499$ & $0.0165$ & $0.4082$ & $0.0027$ & $0.4039$ & $0.0027$ & $0.0067$ & $0.4038$ & $0.0026$ & $0.0065$ & $0.4079$ & $0.0062$ & $0.0152$ & $20.1177$ & $0.0104$ & $2.4614$ & $0.0122$ & $-0.6940$ & $5208$ & $55$ & $4968$ & $59$ & $\dots$ & $\dots$ & $5208$ & $55$ & $4.750$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.110$ & $-0.262$ & $0.080$ & $\dots$ & $\dots$ & $-1.000$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.295$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010254.60$-$102246.0 & 2473079144411487744 & 13597134 & 20100831_0101m09_002 & 01:02:54.60 & $-$10:22:46.0 & KPNR & $11.319$ & $11.172$ & $0.769$ & $11.309$ & $-91.8$ & $12.5$ & $-12.0$ & $1.4$ & $4.3631$ & $0.0269$ & $0.2292$ & $0.0014$ & $0.2278$ & $0.0014$ & $0.0061$ & $0.2272$ & $0.0013$ & $0.0058$ & $0.2259$ & $0.0023$ & $0.0101$ & $0.4764$ & $0.0322$ & $-59.0960$ & $0.0321$ & $0.4658$ & $5913$ & $63$ & $5250$ & $\dots$ & $5882$ & $60$ & $5943$ & $67$ & $5.000$ & $\dots$ & $4.250$ & $0.023$ & $4.250$ & $0.023$ & $-0.054$ & $0.090$ & $-3.500$ & $\dots$ & $-0.076$ & $0.056$ & $-0.032$ & $0.124$ & $0.020$ & $0.100$ & $0.020$ & $8.396$ & D & $0.985$ & I & $\dots$ & $\dots$ & $-0.037$ & $0.041$ & $-0.037$ & $0.041$ & D & $0.926$ & $0$ & RAVE DR5 & Average & APASS & STARHORSE & RAVE DR6\\
J010311.27$-$241549.6 & 2345144227714836224 & 12221185 & 20091124_0050m24_113 & 01:03:11.27 & $-$24:15:49.6 & $\dots$ & $12.520$ & $12.221$ & $1.189$ & $12.512$ & $24.6$ & $0.8$ & $26.4$ & $0.5$ & $0.4630$ & $0.0204$ & $2.1598$ & $0.0952$ & $2.0450$ & $0.0853$ & $0.0417$ & $2.0912$ & $0.0735$ & $0.0352$ & $2.0644$ & $0.0838$ & $0.0406$ & $1.0150$ & $0.0280$ & $-1.2013$ & $0.0278$ & $0.2126$ & $4752$ & $52$ & $4732$ & $77$ & $\dots$ & $\dots$ & $4752$ & $52$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.856$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.293$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010316.64$-$452110.9 & 4981838364561698304 & 504141546 & 20060814_0106m44_132 & 01:03:16.64 & $-$45:21:10.9 & $\dots$ & $12.133$ & $11.950$ & $1.028$ & $12.175$ & $-79.5$ & $0.8$ & $-78.1$ & $0.6$ & $1.0093$ & $0.0134$ & $0.9908$ & $0.0132$ & $0.9659$ & $0.0125$ & $0.0129$ & $0.9663$ & $0.0126$ & $0.0130$ & $0.9839$ & $0.0341$ & $0.0346$ & $16.8239$ & $0.0094$ & $9.9525$ & $0.0119$ & $-0.3701$ & $5077$ & $54$ & $4774$ & $77$ & $\dots$ & $\dots$ & $5077$ & $54$ & $2.274$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-0.840$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.150$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010318.64$-$054803.8 & 2476801777249289088 & 13820605 & 20060926_0100m04_148 & 01:03:18.64 & $-$05:48:03.8 & $\dots$ & $12.127$ & $12.206$ & $0.856$ & $12.370$ & $6.2$ & $1.2$ & $8.7$ & $1.4$ & $2.1112$ & $0.0243$ & $0.4737$ & $0.0055$ & $0.4679$ & $0.0053$ & $0.0114$ & $0.4682$ & $0.0047$ & $0.0101$ & $0.4750$ & $0.0069$ & $0.0145$ & $-6.5828$ & $0.0300$ & $-23.9695$ & $0.0289$ & $0.4650$ & $5733$ & $80$ & $6215$ & $116$ & $\dots$ & $\dots$ & $5733$ & $80$ & $4.137$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.222$ & $0.136$ & $-0.385$ & $0.120$ & $\dots$ & $\dots$ & $-1.222$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.315$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010338.90$-$102424.0 & 2473076563134911488 & 13597168 & 20121014_0101m09_145 & 01:03:38.90 & $-$10:24:24.0 & KPNR & $12.527$ & $12.307$ & $0.932$ & $12.497$ & $84.0$ & $1.9$ & $\dots$ & $\dots$ & $0.3784$ & $0.0142$ & $2.6427$ & $0.0992$ & $2.4728$ & $0.0868$ & $0.0351$ & $2.4948$ & $0.0888$ & $0.0356$ & $2.4608$ & $0.0527$ & $0.0214$ & $32.5543$ & $0.0168$ & $-10.6974$ & $0.0181$ & $0.4645$ & $5312$ & $46$ & $3988$ & $87$ & $5276$ & $18$ & $5349$ & $74$ & $4.432$ & $0.170$ & $1.998$ & $0.187$ & $1.998$ & $0.187$ & $-1.762$ & $0.166$ & $-0.983$ & $0.160$ & $-1.964$ & $0.103$ & $-1.560$ & $0.228$ & $-0.366$ & $0.143$ & $-0.286$ & $6.382$ & D & $0.982$ & I & $\dots$ & $\dots$ & $0.098$ & $0.039$ & $0.098$ & $0.039$ & D & $0.919$ & $30$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J010340.17$-$603157.3 & 4902961118371127424 & 503081575 & 20061126_0044m60_118 & 01:03:40.17 & $-$60:31:57.3 & $\dots$ & $11.531$ & $11.278$ & $1.194$ & $11.572$ & $52.6$ & $2.4$ & $53.8$ & $0.7$ & $0.5466$ & $0.0128$ & $1.8295$ & $0.0428$ & $1.7464$ & $0.0390$ & $0.0224$ & $1.7270$ & $0.0276$ & $0.0160$ & $1.7016$ & $0.0891$ & $0.0523$ & $23.1683$ & $0.0138$ & $-13.5070$ & $0.0125$ & $-0.1403$ & $4742$ & $53$ & $5151$ & $136$ & $\dots$ & $\dots$ & $4742$ & $53$ & $4.645$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.104$ & $-1.061$ & $0.190$ & $\dots$ & $\dots$ & $-1.240$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.723$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010347.23$-$602756.1 & 4902964829223230336 & 503081597 & 20081124_0044m60_119 & 01:03:47.23 & $-$60:27:56.1 & $\dots$ & $10.089$ & $10.267$ & $0.828$ & $10.422$ & $-55.8$ & $1.2$ & $-54.8$ & $0.3$ & $3.9376$ & $0.0159$ & $0.2540$ & $0.0010$ & $0.2523$ & $0.0010$ & $0.0040$ & $0.2528$ & $0.0010$ & $0.0039$ & $\dots$ & $\dots$ & $\dots$ & $53.0369$ & $0.0164$ & $1.9613$ & $0.0158$ & $-0.1167$ & $5695$ & $125$ & $4756$ & $77$ & $\dots$ & $\dots$ & $5695$ & $125$ & $1.261$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.120$ & $0.305$ & $-1.415$ & $0.170$ & $\dots$ & $\dots$ & $-3.120$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.212$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J010407.43$-$683447.7 & 4692143331545946368 & 498973735 & 20121119_0105m70_075 & 01:04:07.43 & $-$68:34:47.7 & $\dots$ & $12.447$ & $12.108$ & $1.355$ & $12.477$ & $35.3$ & $0.7$ & $36.3$ & $1.1$ & $0.3959$ & $0.0103$ & $2.5259$ & $0.0657$ & $2.3702$ & $0.0579$ & $0.0244$ & $2.4754$ & $0.0678$ & $0.0274$ & $2.3455$ & $0.0913$ & $0.0389$ & $12.7393$ & $0.0119$ & $-3.3390$ & $0.0110$ & $-0.0728$ & $4443$ & $52$ & $4548$ & $65$ & $\dots$ & $\dots$ & $4443$ & $52$ & $2.104$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $-0.571$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.307$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010408.45$-$513824.1 & 4928225696555140480 & 503840405 & 20031007_0106m54_075 & 01:04:08.45 & $-$51:38:24.1 & $\dots$ & $11.302$ & $11.079$ & $1.049$ & $11.312$ & $70.5$ & $2.6$ & $70.0$ & $0.5$ & $1.8679$ & $0.0137$ & $0.5354$ & $0.0039$ & $0.5280$ & $0.0038$ & $0.0072$ & $0.5306$ & $0.0036$ & $0.0068$ & $0.5265$ & $0.0039$ & $0.0074$ & $-5.0895$ & $0.0111$ & $-27.1124$ & $0.0144$ & $-0.2014$ & $5033$ & $54$ & $4995$ & $65$ & $\dots$ & $\dots$ & $5033$ & $54$ & $2.686$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $-0.490$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.024$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010409.94$-$530828.5 & 4927058702400628608 & 503406946 & 20061010_0118m54_055 & 01:04:09.94 & $-$53:08:28.5 & $\dots$ & $12.993$ & $12.740$ & $1.153$ & $13.015$ & $162.8$ & $3.5$ & $162.9$ & $1.4$ & $0.2858$ & $0.0107$ & $3.4990$ & $0.1310$ & $3.2072$ & $0.1101$ & $0.0343$ & $3.2976$ & $0.1057$ & $0.0320$ & $3.0179$ & $0.3014$ & $0.0999$ & $3.4529$ & $0.0100$ & $-18.4529$ & $0.0112$ & $-0.1126$ & $4804$ & $54$ & $4932$ & $95$ & $\dots$ & $\dots$ & $4804$ & $54$ & $3.683$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.110$ & $-0.297$ & $0.100$ & $\dots$ & $\dots$ & $-1.360$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.168$ & $0.559$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010420.48$-$234927.2 & 2351165398202690816 & 12223301 & 20031014_0059m22_130 & 01:04:20.48 & $-$23:49:27.2 & $\dots$ & $12.747$ & $12.452$ & $1.189$ & $12.743$ & $2.4$ & $2.1$ & $-4.0$ & $3.0$ & $0.4590$ & $0.0223$ & $2.1786$ & $0.1058$ & $2.0619$ & $0.0948$ & $0.0460$ & $2.1346$ & $0.1048$ & $0.0491$ & $2.1665$ & $0.1321$ & $0.0610$ & $2.2862$ & $0.0295$ & $-5.0024$ & $0.0337$ & $0.1787$ & $4750$ & $52$ & $4679$ & $77$ & $\dots$ & $\dots$ & $4750$ & $52$ & $2.068$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.642$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.056$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010519.60$-$710156.0 & 4690822513146380288 & $\dots$ & 20081026_0105m70_022 & 01:05:19.60 & $-$71:01:56.0 & NTTE & $10.975$ & $10.734$ & $1.091$ & $10.983$ & $158.7$ & $0.7$ & $157.1$ & $0.3$ & $0.7729$ & $0.0117$ & $1.2938$ & $0.0196$ & $1.2517$ & $0.0183$ & $0.0146$ & $1.2651$ & $0.0181$ & $0.0143$ & $1.2378$ & $0.0355$ & $0.0287$ & $49.3676$ & $0.0151$ & $-23.1689$ & $0.0124$ & $-0.0548$ & $4698$ & $88$ & $4798$ & $68$ & $4698$ & $88$ & $\dots$ & $\dots$ & $3.642$ & $0.150$ & $1.481$ & $0.119$ & $1.481$ & $0.119$ & $-2.128$ & $0.104$ & $-1.578$ & $0.140$ & $-2.128$ & $0.104$ & $\dots$ & $\dots$ & $-0.278$ & $0.104$ & $0.202$ & $6.504$ & D & $0.985$ & I & $0.542$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $78$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J010626.54$-$290143.9 & 5032900234309669376 & 10190684 & 20040825_0111m27_014 & 01:06:26.54 & $-$29:01:43.9 & $\dots$ & $10.824$ & $11.214$ & $0.655$ & $11.321$ & $20.7$ & $1.3$ & $\dots$ & $\dots$ & $3.0951$ & $0.1040$ & $0.3231$ & $0.0109$ & $0.3204$ & $0.0107$ & $0.0333$ & $0.3185$ & $0.0109$ & $0.0341$ & $\dots$ & $\dots$ & $\dots$ & $-61.9710$ & $0.1663$ & $-3.4168$ & $0.0930$ & $-0.6777$ & $6211$ & $68$ & $6452$ & $174$ & $\dots$ & $\dots$ & $6211$ & $68$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.044$ & $0.128$ & $-1.111$ & $0.200$ & $\dots$ & $\dots$ & $-1.044$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J010642.89$-$681046.0 & 4704167010887920000 & 498976316 & 20090907_0105m70_076 & 01:06:42.89 & $-$68:10:46.0 & $\dots$ & $11.159$ & $10.778$ & $1.466$ & $11.203$ & $83.7$ & $0.7$ & $83.1$ & $0.4$ & $0.5192$ & $0.0123$ & $1.9260$ & $0.0456$ & $1.8342$ & $0.0414$ & $0.0226$ & $1.8648$ & $0.0431$ & $0.0231$ & $1.7668$ & $0.0402$ & $0.0228$ & $9.9435$ & $0.0134$ & $-0.9412$ & $0.0129$ & $-0.0702$ & $4250$ & $51$ & $4283$ & $68$ & $\dots$ & $\dots$ & $4250$ & $51$ & $1.401$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.655$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.293$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010654.27$-$220736.5 & 2352190246119077760 & 12289232 & 20091129_0103m19_141 & 01:06:54.27 & $-$22:07:36.5 & $\dots$ & $12.320$ & $11.751$ & $0.641$ & $11.853$ & $17.8$ & $0.9$ & $19.4$ & $1.5$ & $1.8641$ & $0.0305$ & $0.5365$ & $0.0088$ & $0.5291$ & $0.0085$ & $0.0161$ & $0.5226$ & $0.0083$ & $0.0159$ & $0.5202$ & $0.0149$ & $0.0286$ & $-2.6766$ & $0.0388$ & $1.8504$ & $0.0480$ & $0.3165$ & $6258$ & $146$ & $6182$ & $70$ & $\dots$ & $\dots$ & $6258$ & $146$ & $4.106$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.012$ & $0.502$ & $-0.314$ & $0.090$ & $\dots$ & $\dots$ & $-2.012$ & $0.502$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.236$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J010719.10$-$154141.0 & 2359651944341953152 & 12552420 & 20060727_0102m14_134 & 01:07:19.10 & $-$15:41:41.0 & SOAR & $11.697$ & $11.368$ & $1.271$ & $11.696$ & $49.9$ & $0.6$ & $49.6$ & $0.6$ & $0.2301$ & $0.0267$ & $4.3459$ & $0.5043$ & $3.9047$ & $0.4071$ & $0.1043$ & $3.7840$ & $0.3428$ & $0.0906$ & $4.1533$ & $0.5592$ & $0.1346$ & $10.5228$ & $0.0292$ & $-6.3335$ & $0.0372$ & $0.4352$ & $4661$ & $53$ & $4477$ & $92$ & $4704$ & $53$ & $4617$ & $53$ & $1.006$ & $0.470$ & $1.097$ & $0.100$ & $1.097$ & $0.100$ & $-2.066$ & $0.086$ & $-1.841$ & $0.160$ & $-2.061$ & $0.068$ & $-2.070$ & $0.103$ & $-0.439$ & $0.118$ & $0.211$ & $6.575$ & D & $0.987$ & I & $0.441$ & $0.280$ & $0.288$ & $0.044$ & $0.288$ & $0.044$ & D & $0.915$ & $70$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J010723.54$-$680602.4 & 4704191784259272576 & 498976363 & 20081208_0105m70_078 & 01:07:23.54 & $-$68:06:02.4 & $\dots$ & $10.380$ & $10.088$ & $1.282$ & $10.422$ & $59.0$ & $0.6$ & $59.5$ & $0.4$ & $0.6036$ & $0.0110$ & $1.6567$ & $0.0302$ & $1.5883$ & $0.0278$ & $0.0175$ & $1.6121$ & $0.0254$ & $0.0157$ & $1.5668$ & $0.0221$ & $0.0141$ & $21.9414$ & $0.0132$ & $-7.0938$ & $0.0123$ & $-0.1837$ & $4573$ & $52$ & $4621$ & $68$ & $\dots$ & $\dots$ & $4573$ & $52$ & $1.742$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $-0.870$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.299$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010727.40$-$052401.0 & 2476874177513634432 & $\dots$ & 20090919_0100m04_126 & 01:07:27.40 & $-$05:24:01.0 & KPNR & $11.777$ & $11.605$ & $0.873$ & $11.775$ & $-0.9$ & $1.1$ & $0.0$ & $0.7$ & $1.8133$ & $0.0195$ & $0.5515$ & $0.0059$ & $0.5437$ & $0.0058$ & $0.0106$ & $0.5397$ & $0.0060$ & $0.0111$ & $0.5273$ & $0.0112$ & $0.0212$ & $29.3959$ & $0.0249$ & $-55.7338$ & $0.0226$ & $0.4325$ & $5579$ & $36$ & $5271$ & $214$ & $5579$ & $36$ & $\dots$ & $\dots$ & $3.222$ & $0.480$ & $3.222$ & $0.273$ & $3.222$ & $0.273$ & $-2.273$ & $0.083$ & $-2.257$ & $0.270$ & $-2.273$ & $0.083$ & $\dots$ & $\dots$ & $0.450$ & $0.115$ & $0.450$ & $6.607$ & D & $0.995$ & I & $0.297$ & $0.354$ & $0.224$ & $0.039$ & $0.224$ & $0.039$ & D & $0.986$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J010734.63$-$153452.0 & 2359747361335447808 & 12552706 & 20060727_0102m14_135 & 01:07:34.63 & $-$15:34:52.0 & $\dots$ & $11.407$ & $11.669$ & $0.970$ & $11.872$ & $27.0$ & $0.9$ & $29.4$ & $1.0$ & $5.2153$ & $0.0758$ & $0.1917$ & $0.0028$ & $0.1908$ & $0.0028$ & $0.0145$ & $0.1910$ & $0.0030$ & $0.0157$ & $\dots$ & $\dots$ & $\dots$ & $17.7058$ & $0.0347$ & $16.8234$ & $0.0443$ & $0.5126$ & $5233$ & $84$ & $5136$ & $76$ & $\dots$ & $\dots$ & $5233$ & $84$ & $4.371$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.197$ & $0.137$ & $-0.214$ & $0.100$ & $\dots$ & $\dots$ & $-1.197$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.134$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J010823.68$-$494313.9 & 4928993258750386560 & 503858687 & 20040824_0110m48_005 & 01:08:23.68 & $-$49:43:13.9 & $\dots$ & $13.429$ & $13.215$ & $0.952$ & $13.412$ & $-61.6$ & $2.1$ & $\dots$ & $\dots$ & $0.5300$ & $0.0122$ & $1.8868$ & $0.0434$ & $1.7986$ & $0.0395$ & $0.0219$ & $1.7693$ & $0.0360$ & $0.0203$ & $1.8004$ & $0.0538$ & $0.0299$ & $4.3237$ & $0.0089$ & $-30.1561$ & $0.0119$ & $-0.2343$ & $5249$ & $57$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5249$ & $57$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.117$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.670$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010831.18$-$070831.8 & 2475664542924391808 & 13666326 & 20061004_0101m09_092 & 01:08:31.18 & $-$07:08:31.8 & $\dots$ & $11.616$ & $11.338$ & $1.162$ & $11.618$ & $40.9$ & $0.9$ & $39.8$ & $0.4$ & $0.3947$ & $0.0203$ & $2.5336$ & $0.1303$ & $2.3770$ & $0.1147$ & $0.0483$ & $2.3743$ & $0.1362$ & $0.0573$ & $2.4019$ & $0.1762$ & $0.0733$ & $22.3452$ & $0.0235$ & $-13.6878$ & $0.0237$ & $0.4086$ & $5005$ & $55$ & $4946$ & $92$ & $\dots$ & $\dots$ & $5005$ & $55$ & $1.761$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.108$ & $-1.721$ & $0.160$ & $\dots$ & $\dots$ & $-1.740$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.585$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010834.44$-$313614.6 & 5027921748739493632 & 10023492 & 20100906_0121m32_041 & 01:08:34.44 & $-$31:36:14.6 & $\dots$ & $11.678$ & $11.405$ & $1.199$ & $11.701$ & $21.7$ & $3.8$ & $3.0$ & $14.3$ & $2.7858$ & $0.0229$ & $0.3590$ & $0.0030$ & $0.3556$ & $0.0029$ & $0.0081$ & $0.3559$ & $0.0028$ & $0.0078$ & $0.3575$ & $0.0046$ & $0.0128$ & $5.3649$ & $0.0181$ & $-18.7391$ & $0.0140$ & $-0.0763$ & $4756$ & $55$ & $4708$ & $64$ & $\dots$ & $\dots$ & $4756$ & $55$ & $4.803$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.125$ & $0.646$ & $0.080$ & $\dots$ & $\dots$ & $-0.850$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.177$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010839.60$-$285701.0 & 5032890166907460992 & 10191483 & 20061116_0103m28_125 & 01:08:39.60 & $-$28:57:01.0 & SOAR & $12.604$ & $12.344$ & $1.011$ & $12.562$ & $145.1$ & $0.9$ & $143.9$ & $0.7$ & $0.4963$ & $0.0198$ & $2.0149$ & $0.0804$ & $1.9146$ & $0.0726$ & $0.0379$ & $1.9163$ & $0.0786$ & $0.0410$ & $1.9471$ & $0.2067$ & $0.1062$ & $-1.9369$ & $0.0121$ & $-8.1155$ & $0.0091$ & $-0.1487$ & $5300$ & $59$ & $4660$ & $92$ & $5383$ & $59$ & $5217$ & $59$ & $0.891$ & $0.470$ & $3.091$ & $0.134$ & $3.091$ & $0.134$ & $-2.604$ & $0.109$ & $-2.092$ & $0.160$ & $-2.588$ & $0.101$ & $-2.620$ & $0.117$ & $0.435$ & $0.149$ & $0.445$ & $6.271$ & D & $0.926$ & I & $\dots$ & $\dots$ & $0.122$ & $0.043$ & $0.122$ & $0.043$ & D & $0.983$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J010907.41$-$394401.5 & 4988194744360498816 & 9244032 & 20071018_0103m39_114 & 01:09:07.41 & $-$39:44:01.5 & $\dots$ & $11.835$ & $11.553$ & $1.226$ & $11.861$ & $192.8$ & $1.0$ & $193.2$ & $0.4$ & $0.3851$ & $0.0198$ & $2.5967$ & $0.1335$ & $2.4325$ & $0.1172$ & $0.0482$ & $2.2949$ & $0.0837$ & $0.0365$ & $2.6177$ & $0.1700$ & $0.0649$ & $-8.6872$ & $0.0143$ & $-9.3545$ & $0.0208$ & $-0.0993$ & $4661$ & $52$ & $4679$ & $77$ & $\dots$ & $\dots$ & $4661$ & $52$ & $2.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $-1.140$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.570$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010930.91$-$562313.2 & 4913542646478807040 & 503342498 & 20110822_0118m54_017 & 01:09:30.91 & $-$56:23:13.2 & $\dots$ & $12.414$ & $12.415$ & $0.790$ & $12.559$ & $74.3$ & $2.4$ & $76.1$ & $2.2$ & $2.0552$ & $0.0724$ & $0.4866$ & $0.0171$ & $0.4805$ & $0.0167$ & $0.0348$ & $0.4768$ & $0.0152$ & $0.0318$ & $0.4970$ & $0.0361$ & $0.0727$ & $27.1392$ & $0.0604$ & $9.4807$ & $0.0819$ & $-0.0664$ & $5779$ & $66$ & $5851$ & $104$ & $\dots$ & $\dots$ & $5779$ & $66$ & $3.691$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.196$ & $-0.581$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.305$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010942.66$-$144941.9 & 2455888554988911872 & 12598184 & 20061117_0102m14_121 & 01:09:42.66 & $-$14:49:41.9 & $\dots$ & $12.218$ & $12.613$ & $0.864$ & $12.779$ & $-12.0$ & $1.2$ & $-11.0$ & $1.3$ & $2.6586$ & $0.0193$ & $0.3761$ & $0.0027$ & $0.3725$ & $0.0027$ & $0.0072$ & $0.3720$ & $0.0027$ & $0.0072$ & $0.3731$ & $0.0045$ & $0.0120$ & $24.8186$ & $0.0243$ & $1.5896$ & $0.0320$ & $0.5800$ & $5534$ & $77$ & $6211$ & $83$ & $\dots$ & $\dots$ & $5534$ & $77$ & $4.615$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.924$ & $0.184$ & $0.105$ & $0.120$ & $\dots$ & $\dots$ & $-1.924$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.142$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J010943.30$-$590723.0 & 4909280492732344960 & 503125040 & 20081209_0124m59_043 & 01:09:43.30 & $-$59:07:23.0 & SOAR & $12.157$ & $11.959$ & $1.129$ & $12.224$ & $63.4$ & $1.4$ & $60.9$ & $0.6$ & $0.2743$ & $0.0098$ & $3.6456$ & $0.1302$ & $3.3300$ & $0.1087$ & $0.0326$ & $3.4487$ & $0.1305$ & $0.0378$ & $3.2363$ & $0.0705$ & $0.0218$ & $15.5913$ & $0.0116$ & $-10.7800$ & $0.0121$ & $-0.1495$ & $4962$ & $49$ & $5229$ & $328$ & $5001$ & $37$ & $4923$ & $61$ & $3.691$ & $0.460$ & $1.624$ & $0.168$ & $1.624$ & $0.168$ & $-2.535$ & $0.143$ & $-2.192$ & $0.260$ & $-2.459$ & $0.140$ & $-2.610$ & $0.145$ & $0.291$ & $0.133$ & $0.651$ & $6.546$ & D & $0.994$ & I & $0.792$ & $0.324$ & $0.401$ & $0.045$ & $0.401$ & $0.045$ & D & $0.972$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J011043.85$-$824948.2 & 4617876444987283584 & 490690381 & 20091109_0206m84_060 & 01:10:43.85 & $-$82:49:48.2 & $\dots$ & $11.068$ & $10.817$ & $1.193$ & $11.109$ & $46.5$ & $0.6$ & $45.5$ & $0.3$ & $1.6548$ & $0.0094$ & $0.6043$ & $0.0034$ & $0.5950$ & $0.0033$ & $0.0056$ & $0.5998$ & $0.0033$ & $0.0055$ & $0.5925$ & $0.0062$ & $0.0105$ & $-7.4359$ & $0.0132$ & $12.9833$ & $0.0124$ & $-0.2648$ & $4990$ & $54$ & $4883$ & $77$ & $\dots$ & $\dots$ & $4990$ & $54$ & $2.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.969$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.257$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011051.76$-$432733.6 & 4983593425637770496 & 9139443 & 20050805_0108m42_120 & 01:10:51.76 & $-$43:27:33.6 & $\dots$ & $12.125$ & $11.789$ & $1.352$ & $12.155$ & $126.0$ & $0.7$ & $126.7$ & $0.6$ & $0.2940$ & $0.0154$ & $3.4014$ & $0.1782$ & $3.1250$ & $0.1504$ & $0.0481$ & $3.1415$ & $0.1284$ & $0.0409$ & $2.9989$ & $0.1404$ & $0.0468$ & $11.0693$ & $0.0094$ & $-4.9623$ & $0.0125$ & $-0.3791$ & $4421$ & $52$ & $4334$ & $68$ & $\dots$ & $\dots$ & $4421$ & $52$ & $0.977$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $-1.133$ & $0.140$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011113.48$-$054206.0 & 2476675268988312320 & 13842495 & 20050812_0115m06_050 & 01:11:13.48 & $-$05:42:06.0 & $\dots$ & $13.230$ & $13.399$ & $1.588$ & $13.890$ & $16.5$ & $1.3$ & $20.2$ & $6.5$ & $6.2414$ & $0.0756$ & $0.1602$ & $0.0019$ & $0.1596$ & $0.0019$ & $0.0121$ & $0.1590$ & $0.0020$ & $0.0125$ & $\dots$ & $\dots$ & $\dots$ & $60.5086$ & $0.0839$ & $-37.8508$ & $0.0877$ & $0.5477$ & $4259$ & $104$ & $4374$ & $64$ & $\dots$ & $\dots$ & $4259$ & $104$ & $4.743$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.166$ & $-0.052$ & $0.080$ & $\dots$ & $\dots$ & $-1.160$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J011116.32$-$141735.8 & 2455937070938763904 & 12600873 & 20060727_0102m14_114 & 01:11:16.32 & $-$14:17:35.8 & $\dots$ & $11.426$ & $11.206$ & $0.975$ & $11.410$ & $72.5$ & $0.6$ & $\dots$ & $\dots$ & $0.9903$ & $0.0231$ & $1.0098$ & $0.0236$ & $0.9840$ & $0.0224$ & $0.0227$ & $0.9763$ & $0.0213$ & $0.0219$ & $0.9788$ & $0.0254$ & $0.0260$ & $36.2081$ & $0.0317$ & $-27.4624$ & $0.0379$ & $0.5983$ & $5215$ & $56$ & $4737$ & $92$ & $\dots$ & $\dots$ & $5215$ & $56$ & $1.623$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.117$ & $-1.659$ & $0.160$ & $\dots$ & $\dots$ & $-1.480$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011121.88$-$391451.9 & 4988402345900193152 & 9256863 & 20050813_0103m37_138 & 01:11:21.88 & $-$39:14:51.9 & $\dots$ & $13.033$ & $12.847$ & $0.951$ & $13.043$ & $24.1$ & $2.0$ & $28.6$ & $1.7$ & $0.5032$ & $0.0135$ & $1.9873$ & $0.0533$ & $1.8896$ & $0.0482$ & $0.0255$ & $1.9161$ & $0.0389$ & $0.0203$ & $1.8891$ & $0.0762$ & $0.0403$ & $-1.4742$ & $0.0101$ & $-38.4596$ & $0.0136$ & $-0.2073$ & $5262$ & $57$ & $5278$ & $214$ & $\dots$ & $\dots$ & $5262$ & $57$ & $3.045$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.119$ & $-1.718$ & $0.270$ & $\dots$ & $\dots$ & $-1.660$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.431$ & $0.342$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011135.68$-$152352.9 & 2359581300720456704 & 12583608 & 20061117_0102m14_126 & 01:11:35.68 & $-$15:23:52.9 & $\dots$ & $13.098$ & $12.834$ & $1.199$ & $13.130$ & $-55.6$ & $2.4$ & $-49.1$ & $2.2$ & $5.9613$ & $0.3890$ & $0.1677$ & $0.0109$ & $0.1670$ & $0.0109$ & $0.0650$ & $0.1704$ & $0.0100$ & $0.0586$ & $0.1647$ & $0.0026$ & $0.0161$ & $8.4762$ & $0.5217$ & $-14.7875$ & $0.5717$ & $0.3650$ & $4720$ & $66$ & $4607$ & $64$ & $\dots$ & $\dots$ & $4720$ & $66$ & $3.683$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.123$ & $-0.054$ & $0.080$ & $\dots$ & $\dots$ & $-0.940$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.202$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011149.00$-$525650.0 & 4915111065455788544 & $\dots$ & 20091110_0118m54_066 & 01:11:49.00 & $-$52:56:50.0 & NTTE & $11.812$ & $11.638$ & $0.824$ & $11.792$ & $-7.6$ & $1.2$ & $-7.9$ & $0.8$ & $0.6307$ & $0.0125$ & $1.5855$ & $0.0314$ & $1.5228$ & $0.0290$ & $0.0190$ & $1.5270$ & $0.0269$ & $0.0176$ & $1.4894$ & $0.0424$ & $0.0284$ & $-6.4320$ & $0.0115$ & $-34.5211$ & $0.0132$ & $0.0105$ & $5699$ & $51$ & $4974$ & $214$ & $5699$ & $51$ & $\dots$ & $\dots$ & $1.549$ & $0.480$ & $2.998$ & $0.356$ & $2.998$ & $0.356$ & $-1.610$ & $0.111$ & $-1.687$ & $0.270$ & $-1.610$ & $0.111$ & $\dots$ & $\dots$ & $-0.194$ & $0.120$ & $-0.184$ & $6.636$ & D & $0.977$ & I & $0.306$ & $0.345$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $44$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J011155.20$-$283824.3 & 5032962906474135680 & 10217814 & 20100829_0103m28_113 & 01:11:55.20 & $-$28:38:24.3 & $\dots$ & $10.990$ & $10.730$ & $1.197$ & $11.024$ & $-17.6$ & $0.9$ & $-15.6$ & $0.2$ & $0.5548$ & $0.0163$ & $1.8025$ & $0.0530$ & $1.7218$ & $0.0483$ & $0.0281$ & $1.7202$ & $0.0495$ & $0.0288$ & $1.7033$ & $0.0761$ & $0.0447$ & $37.6558$ & $0.0135$ & $-12.5480$ & $0.0104$ & $0.1442$ & $4734$ & $53$ & $4637$ & $77$ & $\dots$ & $\dots$ & $4734$ & $53$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.102$ & $-1.369$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.533$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011238.22$-$114154.8 & 2468979099911075584 & 13619509 & 20121009_0121m10_026 & 01:12:38.22 & $-$11:41:54.8 & $\dots$ & $12.579$ & $12.402$ & $0.942$ & $12.595$ & $-147.2$ & $2.1$ & $-144.4$ & $0.7$ & $1.1068$ & $0.0144$ & $0.9035$ & $0.0118$ & $0.8828$ & $0.0112$ & $0.0127$ & $0.8836$ & $0.0113$ & $0.0128$ & $0.8735$ & $0.0212$ & $0.0243$ & $-7.4757$ & $0.0184$ & $-69.7259$ & $0.0222$ & $0.5445$ & $5309$ & $55$ & $5419$ & $94$ & $\dots$ & $\dots$ & $5309$ & $55$ & $3.280$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.108$ & $-0.766$ & $0.180$ & $\dots$ & $\dots$ & $-1.180$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.309$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011240.27$-$735220.9 & 4686359148765207552 & 498039939 & 20061025_0137m74_047 & 01:12:40.27 & $-$73:52:20.9 & $\dots$ & $11.619$ & $11.308$ & $1.324$ & $11.661$ & $105.7$ & $0.9$ & $106.1$ & $0.8$ & $0.6312$ & $0.0180$ & $1.5843$ & $0.0452$ & $1.5216$ & $0.0417$ & $0.0274$ & $1.5455$ & $0.0402$ & $0.0260$ & $1.4874$ & $0.0557$ & $0.0375$ & $12.3509$ & $0.0200$ & $10.2620$ & $0.0190$ & $-0.0525$ & $4534$ & $52$ & $4595$ & $77$ & $\dots$ & $\dots$ & $4534$ & $52$ & $2.050$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-0.734$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011242.02$-$683429.6 & 4692110900248953088 & 498654074 & 20080808_0105m70_086 & 01:12:42.02 & $-$68:34:29.6 & $\dots$ & $10.805$ & $10.454$ & $1.449$ & $10.870$ & $186.3$ & $0.7$ & $181.5$ & $1.3$ & $0.3036$ & $0.0116$ & $3.2938$ & $0.1259$ & $3.0340$ & $0.1068$ & $0.0352$ & $3.1543$ & $0.1135$ & $0.0360$ & $2.8061$ & $0.1539$ & $0.0548$ & $6.8245$ & $0.0142$ & $-13.7630$ & $0.0121$ & $-0.0127$ & $4291$ & $54$ & $4473$ & $68$ & $\dots$ & $\dots$ & $4291$ & $54$ & $1.392$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.112$ & $-1.433$ & $0.140$ & $\dots$ & $\dots$ & $-1.500$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.534$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011246.61$-$455639.8 & 4933409996959462656 & 504126839 & 20060814_0106m44_133 & 01:12:46.61 & $-$45:56:39.8 & $\dots$ & $12.518$ & $12.284$ & $1.015$ & $12.504$ & $39.2$ & $1.1$ & $41.6$ & $0.6$ & $0.6073$ & $0.0102$ & $1.6466$ & $0.0277$ & $1.5790$ & $0.0254$ & $0.0161$ & $1.6116$ & $0.0253$ & $0.0157$ & $1.6153$ & $0.0024$ & $0.0015$ & $9.2535$ & $0.0075$ & $1.5322$ & $0.0089$ & $-0.1803$ & $5101$ & $56$ & $5414$ & $136$ & $\dots$ & $\dots$ & $5101$ & $56$ & $3.796$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.122$ & $-0.973$ & $0.190$ & $\dots$ & $\dots$ & $-1.140$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.600$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011246.87$-$230149.4 & 2351462163262984192 & 12258721 & 20060728_0120m22_035 & 01:12:46.87 & $-$23:01:49.4 & $\dots$ & $11.195$ & $11.021$ & $0.832$ & $11.178$ & $102.5$ & $1.4$ & $\dots$ & $\dots$ & $0.8185$ & $0.0176$ & $1.2217$ & $0.0263$ & $1.1841$ & $0.0247$ & $0.0208$ & $1.1803$ & $0.0230$ & $0.0195$ & $1.2212$ & $0.0467$ & $0.0382$ & $14.6070$ & $0.0247$ & $-22.0761$ & $0.0192$ & $0.1025$ & $5585$ & $57$ & $5125$ & $94$ & $\dots$ & $\dots$ & $5585$ & $57$ & $2.095$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.112$ & $-1.104$ & $0.180$ & $\dots$ & $\dots$ & $-1.120$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.240$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011250.06$-$434611.6 & 4983527180062679936 & 504161082 & 20071206_0106m44_094 & 01:12:50.06 & $-$43:46:11.6 & $\dots$ & $10.317$ & $10.076$ & $1.019$ & $10.297$ & $25.2$ & $1.0$ & $25.6$ & $0.5$ & $1.2524$ & $0.0125$ & $0.7985$ & $0.0080$ & $0.7822$ & $0.0076$ & $0.0098$ & $0.7864$ & $0.0076$ & $0.0097$ & $0.7874$ & $0.0165$ & $0.0210$ & $11.5009$ & $0.0092$ & $-18.1736$ & $0.0107$ & $-0.3299$ & $5098$ & $57$ & $4969$ & $68$ & $\dots$ & $\dots$ & $5098$ & $57$ & $2.415$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.145$ & $-0.886$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.381$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011259.01$-$205545.9 & 2352001095759047296 & 12337823 & 20060815_0103m19_128 & 01:12:59.01 & $-$20:55:45.9 & $\dots$ & $12.720$ & $12.967$ & $1.021$ & $13.189$ & $16.5$ & $2.6$ & $\dots$ & $\dots$ & $3.4096$ & $0.0212$ & $0.2933$ & $0.0018$ & $0.2911$ & $0.0018$ & $0.0062$ & $0.2913$ & $0.0015$ & $0.0052$ & $0.2901$ & $0.0036$ & $0.0123$ & $62.7505$ & $0.0208$ & $2.7148$ & $0.0231$ & $0.4761$ & $5086$ & $70$ & $3989$ & $120$ & $\dots$ & $\dots$ & $5086$ & $70$ & $4.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.238$ & $0.149$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.238$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J011326.51$-$740050.0 & 4686307403003506816 & 498025702 & 20100927_0137m74_042 & 01:13:26.51 & $-$74:00:50.0 & $\dots$ & $12.148$ & $11.749$ & $1.079$ & $11.994$ & $34.9$ & $0.8$ & $36.3$ & $0.5$ & $0.5002$ & $0.0100$ & $1.9992$ & $0.0400$ & $1.9004$ & $0.0361$ & $0.0190$ & $1.9062$ & $0.0346$ & $0.0182$ & $1.8191$ & $0.0533$ & $0.0293$ & $7.8719$ & $0.0113$ & $-5.3436$ & $0.0110$ & $-0.0130$ & $5038$ & $54$ & $4895$ & $77$ & $\dots$ & $\dots$ & $5038$ & $54$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $-0.867$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011332.51$-$201022.6 & 2354310959234948608 & 12341426 & 20091129_0103m19_119 & 01:13:32.51 & $-$20:10:22.6 & $\dots$ & $12.068$ & $12.185$ & $1.112$ & $12.444$ & $-6.8$ & $1.1$ & $-3.8$ & $2.8$ & $4.7608$ & $0.0151$ & $0.2100$ & $0.0007$ & $0.2089$ & $0.0007$ & $0.0032$ & $0.2090$ & $0.0007$ & $0.0034$ & $\dots$ & $\dots$ & $\dots$ & $10.9632$ & $0.0181$ & $0.1650$ & $0.0161$ & $0.2420$ & $4898$ & $72$ & $5037$ & $64$ & $\dots$ & $\dots$ & $4898$ & $72$ & $4.501$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.903$ & $0.125$ & $0.061$ & $0.080$ & $\dots$ & $\dots$ & $-0.903$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.047$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J011339.87$-$142925.7 & 2455821450419817216 & 12602650 & 20060727_0102m14_115 & 01:13:39.87 & $-$14:29:25.7 & $\dots$ & $10.664$ & $10.948$ & $0.645$ & $11.052$ & $2.2$ & $1.4$ & $3.2$ & $0.6$ & $4.0690$ & $0.0252$ & $0.2458$ & $0.0015$ & $0.2442$ & $0.0015$ & $0.0062$ & $0.2440$ & $0.0013$ & $0.0055$ & $\dots$ & $\dots$ & $\dots$ & $32.6812$ & $0.0317$ & $8.9182$ & $0.0370$ & $0.4549$ & $6257$ & $90$ & $5806$ & $57$ & $\dots$ & $\dots$ & $6257$ & $90$ & $3.892$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.850$ & $0.213$ & $-0.254$ & $0.090$ & $\dots$ & $\dots$ & $-1.850$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.089$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J011349.63$-$841153.7 & 4617511578925335296 & 490678882 & 20091024_0206m84_047 & 01:13:49.63 & $-$84:11:53.7 & $\dots$ & $10.906$ & $10.542$ & $1.487$ & $10.978$ & $108.7$ & $0.7$ & $107.7$ & $0.4$ & $0.6782$ & $0.0111$ & $1.4745$ & $0.0241$ & $1.4201$ & $0.0224$ & $0.0158$ & $1.4427$ & $0.0235$ & $0.0163$ & $1.3937$ & $0.0436$ & $0.0313$ & $3.1562$ & $0.0150$ & $-5.1518$ & $0.0123$ & $0.0257$ & $4486$ & $52$ & $4611$ & $77$ & $\dots$ & $\dots$ & $4486$ & $52$ & $2.380$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $-0.922$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.682$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011356.81$-$663821.8 & 4704895025024332288 & 499137180 & 20091120_0052m65_130 & 01:13:56.81 & $-$66:38:21.8 & $\dots$ & $11.847$ & $11.543$ & $1.269$ & $11.870$ & $25.9$ & $3.1$ & $27.1$ & $2.6$ & $1.6395$ & $0.0114$ & $0.6099$ & $0.0042$ & $0.6004$ & $0.0041$ & $0.0068$ & $0.6039$ & $0.0041$ & $0.0067$ & $0.5969$ & $0.0017$ & $0.0028$ & $4.6645$ & $0.0133$ & $0.9754$ & $0.0119$ & $-0.0589$ & $4584$ & $54$ & $4576$ & $64$ & $\dots$ & $\dots$ & $4584$ & $54$ & $3.988$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.117$ & $0.714$ & $0.080$ & $\dots$ & $\dots$ & $-0.910$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.059$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011400.02$-$122205.2 & 2468651720323911296 & 13608268 & 20050908_0116m12_133 & 01:14:00.02 & $-$12:22:05.2 & $\dots$ & $11.995$ & $11.696$ & $1.294$ & $12.035$ & $-16.3$ & $3.6$ & $-20.8$ & $3.1$ & $2.6693$ & $0.0295$ & $0.3746$ & $0.0041$ & $0.3710$ & $0.0041$ & $0.0109$ & $0.3704$ & $0.0034$ & $0.0092$ & $\dots$ & $\dots$ & $\dots$ & $49.8387$ & $0.0358$ & $-1.4406$ & $0.0456$ & $0.6247$ & $4556$ & $55$ & $4790$ & $64$ & $\dots$ & $\dots$ & $4556$ & $55$ & $4.660$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.106$ & $0.609$ & $0.080$ & $\dots$ & $\dots$ & $-1.510$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.183$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J011405.35$-$374713.8 & 4988787999603159808 & 9265570 & 20050813_0103m37_123 & 01:14:05.35 & $-$37:47:13.8 & $\dots$ & $12.445$ & $12.246$ & $1.009$ & $12.464$ & $-10.3$ & $1.5$ & $-17.0$ & $0.6$ & $1.4619$ & $0.0178$ & $0.6840$ & $0.0083$ & $0.6721$ & $0.0080$ & $0.0120$ & $0.6740$ & $0.0088$ & $0.0130$ & $0.6634$ & $0.0140$ & $0.0211$ & $7.5463$ & $0.0122$ & $-26.0594$ & $0.0173$ & $-0.1435$ & $5129$ & $54$ & $5016$ & $77$ & $\dots$ & $\dots$ & $5129$ & $54$ & $3.626$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.717$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.265$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011421.23$-$495827.3 & 4928839636360181376 & 504034995 & 20040824_0110m48_142 & 01:14:21.23 & $-$49:58:27.3 & $\dots$ & $12.015$ & $11.768$ & $1.171$ & $12.051$ & $25.1$ & $0.9$ & $23.4$ & $0.6$ & $0.3305$ & $0.0114$ & $3.0257$ & $0.1044$ & $2.8050$ & $0.0897$ & $0.0320$ & $2.8415$ & $0.1070$ & $0.0376$ & $2.7378$ & $0.1159$ & $0.0423$ & $13.4173$ & $0.0094$ & $-1.7640$ & $0.0118$ & $-0.1672$ & $4770$ & $53$ & $4632$ & $77$ & $\dots$ & $\dots$ & $4770$ & $53$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.104$ & $-1.440$ & $0.170$ & $\dots$ & $\dots$ & $-1.670$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011424.68$-$715447.7 & 4687614821108024320 & 498505129 & 20061009_0105m70_144 & 01:14:24.68 & $-$71:54:47.7 & $\dots$ & $11.640$ & $11.333$ & $1.165$ & $11.614$ & $81.7$ & $0.7$ & $82.4$ & $0.4$ & $0.6122$ & $0.0117$ & $1.6335$ & $0.0312$ & $1.5669$ & $0.0287$ & $0.0183$ & $1.5793$ & $0.0323$ & $0.0205$ & $1.5194$ & $0.0379$ & $0.0250$ & $28.8575$ & $0.0153$ & $-2.4100$ & $0.0119$ & $0.1894$ & $4885$ & $53$ & $4636$ & $77$ & $\dots$ & $\dots$ & $4885$ & $53$ & $1.761$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $-1.046$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011438.25$-$540030.0 & 4915138244008014720 & 503401296 & 20041130_0106m54_101 & 01:14:38.25 & $-$54:00:30.0 & $\dots$ & $10.611$ & $10.864$ & $0.685$ & $10.978$ & $35.9$ & $10.0$ & $35.8$ & $0.4$ & $1.9396$ & $0.0116$ & $0.5156$ & $0.0031$ & $0.5088$ & $0.0030$ & $0.0059$ & $0.5126$ & $0.0027$ & $0.0052$ & $0.5125$ & $0.0083$ & $0.0162$ & $-19.4675$ & $0.0112$ & $-8.2130$ & $0.0121$ & $-0.0939$ & $6094$ & $82$ & $7418$ & $361$ & $\dots$ & $\dots$ & $6094$ & $82$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.029$ & $0.138$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-1.029$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011444.70$-$784139.0 & 4634916332597024128 & 491353830 & 20091122_0047m80_094 & 01:14:44.70 & $-$78:41:39.0 & SOAR & $11.928$ & $11.568$ & $1.438$ & $11.978$ & $153.6$ & $1.3$ & $149.4$ & $1.0$ & $0.1733$ & $0.0122$ & $5.7703$ & $0.4062$ & $5.0176$ & $0.3071$ & $0.0612$ & $4.9011$ & $0.2282$ & $0.0466$ & $5.3160$ & $0.8434$ & $0.1586$ & $0.1780$ & $0.0165$ & $-11.5068$ & $0.0146$ & $0.2878$ & $4641$ & $53$ & $4800$ & $92$ & $4641$ & $53$ & $4498$ & $59$ & $3.553$ & $0.470$ & $0.988$ & $0.150$ & $0.988$ & $0.150$ & $-2.569$ & $0.094$ & $-2.406$ & $0.160$ & $-2.569$ & $0.094$ & $-3.180$ & $0.141$ & $-0.726$ & $0.141$ & $0.054$ & $5.915$ & D & $0.995$ & I & $\dots$ & $\dots$ & $0.329$ & $0.034$ & $0.329$ & $0.034$ & D & $0.991$ & $38$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J011516.46$-$782638.9 & 4634940040816897024 & 491353966 & 20100827_0047m80_094 & 01:15:16.46 & $-$78:26:38.9 & $\dots$ & $11.616$ & $11.275$ & $1.419$ & $11.675$ & $19.9$ & $0.7$ & $19.4$ & $0.5$ & $0.5026$ & $0.0131$ & $1.9897$ & $0.0519$ & $1.8918$ & $0.0469$ & $0.0248$ & $1.9415$ & $0.0511$ & $0.0263$ & $1.8047$ & $0.0420$ & $0.0233$ & $14.5963$ & $0.0159$ & $3.3469$ & $0.0169$ & $-0.0752$ & $4395$ & $52$ & $4399$ & $68$ & $\dots$ & $\dots$ & $4395$ & $52$ & $1.457$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.808$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011522.35$-$802241.1 & 4631455306214885504 & 491250210 & 20051113_0043m82_085 & 01:15:22.35 & $-$80:22:41.1 & SOAR & $11.536$ & $11.205$ & $1.380$ & $11.586$ & $166.1$ & $1.2$ & $164.9$ & $0.4$ & $0.2783$ & $0.0109$ & $3.5932$ & $0.1407$ & $3.2862$ & $0.1177$ & $0.0358$ & $3.4353$ & $0.1372$ & $0.0399$ & $3.2097$ & $0.2014$ & $0.0627$ & $0.0194$ & $0.0137$ & $-10.9787$ & $0.0124$ & $0.0279$ & $4682$ & $66$ & $4601$ & $92$ & $4765$ & $68$ & $4598$ & $63$ & $1.410$ & $0.470$ & $1.286$ & $0.184$ & $1.286$ & $0.184$ & $-2.484$ & $0.149$ & $-1.943$ & $0.160$ & $-2.258$ & $0.117$ & $-2.710$ & $0.180$ & $0.151$ & $0.122$ & $0.701$ & $6.647$ & D & $0.998$ & C & $0.586$ & $0.279$ & $0.420$ & $0.041$ & $0.420$ & $0.041$ & D & $0.930$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J011542.90$-$184131.2 & 2355106352818340224 & 12509410 & 20040826_0118m18_039 & 01:15:42.90 & $-$18:41:31.2 & $\dots$ & $12.891$ & $12.702$ & $0.865$ & $12.868$ & $-18.6$ & $1.9$ & $-8.8$ & $1.2$ & $2.9151$ & $0.0186$ & $0.3430$ & $0.0022$ & $0.3400$ & $0.0022$ & $0.0063$ & $0.3405$ & $0.0019$ & $0.0057$ & $0.3394$ & $0.0058$ & $0.0172$ & $29.2039$ & $0.0210$ & $31.4888$ & $0.0274$ & $0.5030$ & $5526$ & $67$ & $5371$ & $136$ & $\dots$ & $\dots$ & $5526$ & $67$ & $4.471$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.853$ & $0.126$ & $-0.994$ & $0.190$ & $\dots$ & $\dots$ & $-0.853$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.538$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011553.20$-$733050.0 & 4686391206407620480 & $\dots$ & 20090812_0137m74_054 & 01:15:53.20 & $-$73:30:50.0 & SOAR & $10.808$ & $10.718$ & $0.618$ & $10.815$ & $-99.7$ & $0.7$ & $-100.8$ & $2.0$ & $4.2027$ & $0.0121$ & $0.2379$ & $0.0007$ & $0.2365$ & $0.0007$ & $0.0029$ & $0.2373$ & $0.0007$ & $0.0030$ & $0.2364$ & $0.0009$ & $0.0037$ & $11.1385$ & $0.0156$ & $0.0962$ & $0.0139$ & $-0.1750$ & $6422$ & $22$ & $6518$ & $100$ & $6422$ & $22$ & $\dots$ & $\dots$ & $4.278$ & $0.160$ & $3.669$ & $0.231$ & $3.669$ & $0.231$ & $-1.563$ & $0.083$ & $-1.665$ & $0.160$ & $-1.563$ & $0.083$ & $\dots$ & $\dots$ & $0.608$ & $0.117$ & $0.608$ & $7.475$ & D & $0.986$ & I & $0.738$ & $0.170$ & $0.057$ & $0.054$ & $0.057$ & $0.054$ & D & $0.997$ & $86$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J011638.07$-$394231.4 & 4985326015445428608 & 9177419 & 20070810_0103m39_110 & 01:16:38.07 & $-$39:42:31.4 & $\dots$ & $10.381$ & $10.306$ & $0.789$ & $10.449$ & $6.2$ & $20.6$ & $\dots$ & $\dots$ & $5.1087$ & $0.0178$ & $0.1957$ & $0.0007$ & $0.1948$ & $0.0007$ & $0.0035$ & $0.1948$ & $0.0007$ & $0.0037$ & $0.1933$ & $0.0017$ & $0.0089$ & $-3.1047$ & $0.0120$ & $22.8941$ & $0.0124$ & $-0.4572$ & $5735$ & $99$ & $6022$ & $106$ & $\dots$ & $\dots$ & $5735$ & $99$ & $1.270$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.247$ & $0.149$ & $0.280$ & $0.080$ & $\dots$ & $\dots$ & $-1.247$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011650.10$-$630744.1 & 4709335952488520064 & 499226082 & 20091117_0139m64_050 & 01:16:50.10 & $-$63:07:44.1 & NTTE & $11.669$ & $11.447$ & $1.027$ & $11.672$ & $123.6$ & $1.2$ & $122.7$ & $0.4$ & $0.6876$ & $0.0119$ & $1.4543$ & $0.0252$ & $1.4013$ & $0.0234$ & $0.0167$ & $1.4141$ & $0.0290$ & $0.0205$ & $1.3955$ & $0.0533$ & $0.0382$ & $42.7228$ & $0.0140$ & $-13.3778$ & $0.0130$ & $-0.2344$ & $5135$ & $42$ & $5147$ & $328$ & $5162$ & $28$ & $5107$ & $55$ & $4.348$ & $0.460$ & $2.258$ & $0.035$ & $2.258$ & $0.035$ & $-1.773$ & $0.089$ & $-1.800$ & $0.260$ & $-1.825$ & $0.065$ & $-1.720$ & $0.112$ & $0.179$ & $0.116$ & $0.199$ & $6.856$ & D & $0.997$ & I & $0.704$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J011708.69$-$632011.7 & 4709277266055400704 & 499225028 & 20071022_0139m64_048 & 01:17:08.69 & $-$63:20:11.7 & $\dots$ & $11.462$ & $11.275$ & $1.004$ & $11.491$ & $20.5$ & $0.9$ & $21.7$ & $0.4$ & $1.8314$ & $0.0113$ & $0.5460$ & $0.0034$ & $0.5384$ & $0.0033$ & $0.0061$ & $0.5394$ & $0.0040$ & $0.0075$ & $0.5369$ & $0.0037$ & $0.0070$ & $9.5864$ & $0.0126$ & $-46.7220$ & $0.0120$ & $-0.1838$ & $5166$ & $54$ & $5233$ & $94$ & $\dots$ & $\dots$ & $5166$ & $54$ & $3.544$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.883$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011740.15$-$303225.7 & 5028790637803370496 & 10053170 & 20090915_0121m32_064 & 01:17:40.15 & $-$30:32:25.7 & $\dots$ & $13.280$ & $12.871$ & $1.459$ & $13.293$ & $96.2$ & $1.3$ & $96.3$ & $1.1$ & $0.0821$ & $0.0140$ & $12.1803$ & $2.0770$ & $9.2507$ & $1.1981$ & $0.1295$ & $9.9453$ & $1.1221$ & $0.1128$ & $7.2454$ & $1.4334$ & $0.1978$ & $2.6001$ & $0.0119$ & $-3.4090$ & $0.0117$ & $0.0896$ & $4312$ & $52$ & $3983$ & $87$ & $\dots$ & $\dots$ & $4312$ & $52$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.190$ & $0.104$ & $-0.993$ & $0.160$ & $\dots$ & $\dots$ & $-2.190$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011740.98$-$573049.3 & 4910223804990486656 & 503162982 & 20101010_0124m59_071 & 01:17:40.98 & $-$57:30:49.3 & $\dots$ & $12.233$ & $11.877$ & $1.367$ & $12.251$ & $-17.6$ & $0.8$ & $-14.0$ & $0.6$ & $0.2646$ & $0.0103$ & $3.7793$ & $0.1471$ & $3.4412$ & $0.1220$ & $0.0354$ & $3.4214$ & $0.1826$ & $0.0534$ & $3.1882$ & $0.1683$ & $0.0528$ & $10.0307$ & $0.0094$ & $-2.7974$ & $0.0107$ & $-0.0651$ & $4414$ & $52$ & $4531$ & $77$ & $\dots$ & $\dots$ & $4414$ & $52$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.102$ & $-0.889$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011745.98$-$555352.0 & 4913614561411186176 & 503351680 & 20061010_0118m54_005 & 01:17:45.98 & $-$55:53:52.0 & $\dots$ & $13.036$ & $12.809$ & $1.155$ & $13.085$ & $81.4$ & $1.7$ & $85.2$ & $1.5$ & $0.3401$ & $0.0111$ & $2.9403$ & $0.0960$ & $2.7315$ & $0.0828$ & $0.0303$ & $2.8337$ & $0.0775$ & $0.0274$ & $2.7168$ & $0.0574$ & $0.0211$ & $1.5708$ & $0.0106$ & $1.3360$ & $0.0110$ & $-0.0818$ & $4824$ & $54$ & $4851$ & $87$ & $\dots$ & $\dots$ & $4824$ & $54$ & $4.200$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.122$ & $-1.140$ & $0.160$ & $\dots$ & $\dots$ & $-1.120$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.677$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011826.70$-$180244.4 & 2355247163321973760 & 12514911 & 20061003_0122m16_011 & 01:18:26.70 & $-$18:02:44.4 & $\dots$ & $11.672$ & $11.534$ & $0.665$ & $11.642$ & $-70.5$ & $2.5$ & $12.8$ & $12.0$ & $2.4237$ & $0.0181$ & $0.4126$ & $0.0031$ & $0.4082$ & $0.0030$ & $0.0074$ & $0.4056$ & $0.0025$ & $0.0061$ & $0.4089$ & $0.0069$ & $0.0169$ & $-4.3012$ & $0.0229$ & $-0.6552$ & $0.0230$ & $0.4042$ & $6188$ & $68$ & $5974$ & $106$ & $\dots$ & $\dots$ & $6188$ & $68$ & $3.213$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.994$ & $0.131$ & $-0.763$ & $0.080$ & $\dots$ & $\dots$ & $-0.994$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.095$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011836.09$-$781822.8 & 4634942789595424000 & 491354040 & 20111101_0047m80_131 & 01:18:36.09 & $-$78:18:22.8 & NTTE & $12.071$ & $11.758$ & $1.352$ & $12.125$ & $144.2$ & $1.1$ & $146.7$ & $0.6$ & $0.2292$ & $0.0099$ & $4.3630$ & $0.1885$ & $3.9185$ & $0.1520$ & $0.0388$ & $4.2213$ & $0.1455$ & $0.0345$ & $3.6377$ & $0.2839$ & $0.0780$ & $-5.2641$ & $0.0114$ & $-11.6553$ & $0.0109$ & $-0.1300$ & $4600$ & $59$ & $4506$ & $92$ & $4645$ & $65$ & $4555$ & $54$ & $1.082$ & $0.470$ & $0.900$ & $0.112$ & $0.900$ & $0.112$ & $-2.238$ & $0.063$ & $-1.659$ & $0.160$ & $-2.266$ & $0.014$ & $-2.210$ & $0.112$ & $-0.404$ & $0.098$ & $0.326$ & $6.518$ & D & $0.990$ & I & $0.419$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J011843.60$-$561318.0 & 4910590011081403392 & 503350696 & 20041130_0106m54_135 & 01:18:43.60 & $-$56:13:18.0 & NTTE & $12.050$ & $11.834$ & $1.071$ & $12.076$ & $14.0$ & $8.3$ & $19.7$ & $0.4$ & $0.5171$ & $0.0109$ & $1.9339$ & $0.0408$ & $1.8413$ & $0.0370$ & $0.0201$ & $1.8477$ & $0.0301$ & $0.0163$ & $1.8262$ & $0.0301$ & $0.0165$ & $13.9531$ & $0.0109$ & $3.1801$ & $0.0109$ & $-0.0829$ & $5125$ & $132$ & $5120$ & $614$ & $5125$ & $132$ & $5016$ & $53$ & $4.810$ & $0.700$ & $2.140$ & $0.310$ & $2.140$ & $0.310$ & $-1.292$ & $0.144$ & $-1.510$ & $0.520$ & $-1.292$ & $0.144$ & $-0.530$ & $0.102$ & $0.200$ & $0.066$ & $0.230$ & $7.368$ & D & $0.998$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $5$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J011849.07$-$440410.8 & 4935340567578455296 & 504162013 & 20050805_0108m42_131 & 01:18:49.07 & $-$44:04:10.8 & $\dots$ & $12.613$ & $12.499$ & $0.736$ & $12.626$ & $77.0$ & $2.1$ & $81.5$ & $0.9$ & $1.5003$ & $0.0106$ & $0.6665$ & $0.0047$ & $0.6552$ & $0.0046$ & $0.0069$ & $0.6564$ & $0.0048$ & $0.0073$ & $0.6542$ & $0.0038$ & $0.0058$ & $60.3645$ & $0.0076$ & $-36.8664$ & $0.0110$ & $-0.3243$ & $5916$ & $68$ & $5411$ & $214$ & $\dots$ & $\dots$ & $5916$ & $68$ & $3.104$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.136$ & $-2.033$ & $0.270$ & $\dots$ & $\dots$ & $-0.880$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.570$ & $0.357$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011923.20$-$654859.1 & 4705069641214749824 & 499145723 & 20061111_0139m64_024 & 01:19:23.20 & $-$65:48:59.1 & $\dots$ & $12.030$ & $11.652$ & $1.461$ & $12.073$ & $127.7$ & $1.2$ & $132.1$ & $0.3$ & $0.3366$ & $0.0099$ & $2.9709$ & $0.0874$ & $2.7579$ & $0.0753$ & $0.0273$ & $2.8736$ & $0.0808$ & $0.0281$ & $2.7851$ & $0.0612$ & $0.0220$ & $6.4246$ & $0.0128$ & $1.7508$ & $0.0102$ & $-0.0352$ & $4250$ & $51$ & $4326$ & $77$ & $\dots$ & $\dots$ & $4250$ & $51$ & $1.082$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.778$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.225$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011957.89$-$143047.3 & 2455396557895100032 & 12611253 & 20050908_0116m12_144 & 01:19:57.89 & $-$14:30:47.3 & $\dots$ & $13.127$ & $12.889$ & $1.025$ & $13.113$ & $-60.5$ & $3.5$ & $\dots$ & $\dots$ & $0.3100$ & $0.0157$ & $3.2258$ & $0.1634$ & $2.9762$ & $0.1391$ & $0.0467$ & $3.0082$ & $0.1207$ & $0.0401$ & $3.0002$ & $0.0948$ & $0.0316$ & $2.1906$ & $0.0178$ & $-20.2802$ & $0.0194$ & $0.4123$ & $5123$ & $56$ & $3988$ & $253$ & $\dots$ & $\dots$ & $5123$ & $56$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.108$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012022.30$-$542558.0 & 4914315053397068928 & 503371113 & 20110822_0118m54_051 & 01:20:22.30 & $-$54:25:58.0 & NTTE & $12.578$ & $12.426$ & $0.951$ & $12.623$ & $66.9$ & $0.8$ & $68.7$ & $0.5$ & $0.6759$ & $0.0096$ & $1.4795$ & $0.0210$ & $1.4247$ & $0.0195$ & $0.0137$ & $1.4497$ & $0.0192$ & $0.0132$ & $1.4238$ & $0.0264$ & $0.0186$ & $33.0236$ & $0.0095$ & $3.6501$ & $0.0098$ & $-0.1207$ & $5321$ & $39$ & $5006$ & $214$ & $5359$ & $22$ & $5284$ & $57$ & $2.238$ & $0.480$ & $2.221$ & $0.450$ & $2.221$ & $0.450$ & $-2.004$ & $0.102$ & $-1.793$ & $0.270$ & $-2.057$ & $0.091$ & $-1.950$ & $0.112$ & $0.582$ & $0.111$ & $0.592$ & $7.018$ & D & $0.998$ & I & $0.341$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J012025.10$-$282636.4 & 5030198871679908352 & 10227479 & 20110824_0127m27_020 & 01:20:25.10 & $-$28:26:36.4 & NTTE & $12.138$ & $11.964$ & $0.905$ & $12.144$ & $113.9$ & $1.0$ & $116.1$ & $1.0$ & $0.2663$ & $0.0179$ & $3.7552$ & $0.2524$ & $3.4211$ & $0.2095$ & $0.0612$ & $3.4085$ & $0.1847$ & $0.0542$ & $2.9939$ & $0.3364$ & $0.1124$ & $6.6351$ & $0.0231$ & $-8.2333$ & $0.0136$ & $-0.1301$ & $5400$ & $41$ & $4976$ & $214$ & $5415$ & $26$ & $5385$ & $56$ & $1.651$ & $0.480$ & $1.875$ & $0.290$ & $1.875$ & $0.290$ & $-1.768$ & $0.106$ & $-1.671$ & $0.270$ & $-1.935$ & $0.107$ & $-1.600$ & $0.104$ & $-0.141$ & $0.157$ & $-0.001$ & $6.661$ & D & $0.978$ & I & $0.338$ & $0.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J012043.04$-$702523.1 & 4690761730764229632 & 498628385 & 20081025_0105m70_124 & 01:20:43.04 & $-$70:25:23.1 & $\dots$ & $11.252$ & $10.940$ & $1.278$ & $11.271$ & $166.6$ & $1.0$ & $166.2$ & $0.4$ & $0.3225$ & $0.0119$ & $3.1008$ & $0.1144$ & $2.8694$ & $0.0980$ & $0.0341$ & $2.9809$ & $0.1200$ & $0.0403$ & $2.7923$ & $0.1982$ & $0.0710$ & $18.7171$ & $0.0145$ & $-12.5332$ & $0.0139$ & $-0.0523$ & $4592$ & $53$ & $4665$ & $77$ & $\dots$ & $\dots$ & $4592$ & $53$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.108$ & $-1.282$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.541$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012048.78$-$551756.6 & 4914019456567989632 & 503357466 & 20091110_0118m54_128 & 01:20:48.78 & $-$55:17:56.6 & $\dots$ & $11.912$ & $11.746$ & $1.003$ & $11.961$ & $258.3$ & $0.9$ & $257.7$ & $0.5$ & $0.7003$ & $0.0101$ & $1.4280$ & $0.0206$ & $1.3768$ & $0.0191$ & $0.0139$ & $1.3900$ & $0.0226$ & $0.0162$ & $1.3321$ & $0.0189$ & $0.0142$ & $-15.5591$ & $0.0109$ & $-46.5413$ & $0.0100$ & $-0.1390$ & $5162$ & $55$ & $5265$ & $94$ & $\dots$ & $\dots$ & $5162$ & $55$ & $3.247$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.850$ & $0.104$ & $-1.579$ & $0.180$ & $\dots$ & $\dots$ & $-1.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.528$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012058.47$-$172300.3 & 2451383336157845120 & 12528722 & 20061003_0122m16_148 & 01:20:58.47 & $-$17:23:00.3 & $\dots$ & $12.087$ & $11.784$ & $1.273$ & $12.113$ & $58.8$ & $0.7$ & $58.6$ & $0.6$ & $0.2121$ & $0.0227$ & $4.7148$ & $0.5046$ & $4.1999$ & $0.4004$ & $0.0953$ & $4.1459$ & $0.3184$ & $0.0768$ & $4.7136$ & $0.8204$ & $0.1741$ & $6.0089$ & $0.0272$ & $-7.8012$ & $0.0160$ & $0.1125$ & $4598$ & $53$ & $4474$ & $92$ & $\dots$ & $\dots$ & $4598$ & $53$ & $0.583$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.108$ & $-1.587$ & $0.160$ & $\dots$ & $\dots$ & $-1.490$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.155$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012114.99$-$692438.4 & 4691428653284267520 & 498821691 & 20121119_0105m70_101 & 01:21:14.99 & $-$69:24:38.4 & $\dots$ & $12.269$ & $11.923$ & $1.371$ & $12.299$ & $113.5$ & $0.6$ & $115.3$ & $0.7$ & $0.2937$ & $0.0110$ & $3.4048$ & $0.1275$ & $3.1279$ & $0.1076$ & $0.0344$ & $3.2234$ & $0.0874$ & $0.0271$ & $3.3204$ & $0.0156$ & $0.0047$ & $4.9735$ & $0.0129$ & $-3.7936$ & $0.0123$ & $0.0338$ & $4413$ & $52$ & $4500$ & $68$ & $\dots$ & $\dots$ & $4413$ & $52$ & $1.969$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.108$ & $-0.979$ & $0.140$ & $\dots$ & $\dots$ & $-1.140$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.571$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012115.26$-$424457.2 & 4983873143971581312 & 9142987 & 20090820_0132m43_046 & 01:21:15.26 & $-$42:44:57.2 & $\dots$ & $12.380$ & $12.682$ & $0.818$ & $12.834$ & $-17.1$ & $1.1$ & $-19.1$ & $1.3$ & $1.5594$ & $0.0118$ & $0.6413$ & $0.0049$ & $0.6308$ & $0.0047$ & $0.0074$ & $0.6322$ & $0.0046$ & $0.0073$ & $0.6292$ & $0.0081$ & $0.0129$ & $-5.3562$ & $0.0088$ & $-7.5515$ & $0.0110$ & $-0.3747$ & $5645$ & $73$ & $5564$ & $57$ & $\dots$ & $\dots$ & $5645$ & $73$ & $3.715$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.195$ & $0.241$ & $-0.055$ & $0.090$ & $\dots$ & $\dots$ & $-1.195$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.070$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J012126.05$-$651714.9 & 4705124273198700032 & 499155129 & 20111203_0139m64_050 & 01:21:26.05 & $-$65:17:14.9 & $\dots$ & $11.954$ & $11.646$ & $1.341$ & $12.007$ & $2.3$ & $0.6$ & $2.8$ & $0.6$ & $0.3899$ & $0.0117$ & $2.5648$ & $0.0770$ & $2.4044$ & $0.0676$ & $0.0281$ & $2.4703$ & $0.0672$ & $0.0272$ & $2.4579$ & $0.1286$ & $0.0523$ & $-0.2437$ & $0.0134$ & $0.2857$ & $0.0141$ & $-0.1071$ & $4459$ & $52$ & $4394$ & $68$ & $\dots$ & $\dots$ & $4459$ & $52$ & $1.605$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.853$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012131.04$-$591250.7 & 4909081000091176704 & 503107991 & 20100806_0124m59_036 & 01:21:31.04 & $-$59:12:50.7 & $\dots$ & $11.779$ & $11.977$ & $0.709$ & $12.097$ & $20.9$ & $1.7$ & $14.2$ & $1.3$ & $1.6239$ & $0.0105$ & $0.6158$ & $0.0040$ & $0.6061$ & $0.0039$ & $0.0064$ & $0.6047$ & $0.0039$ & $0.0064$ & $0.5990$ & $0.0057$ & $0.0095$ & $27.3060$ & $0.0120$ & $3.9792$ & $0.0110$ & $-0.2956$ & $6057$ & $71$ & $5715$ & $76$ & $\dots$ & $\dots$ & $6057$ & $71$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.043$ & $0.154$ & $-0.177$ & $0.100$ & $\dots$ & $\dots$ & $-1.043$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.231$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012134.47$-$252800.2 & 5039802762150523264 & 10297181 & 20060816_0127m27_063 & 01:21:34.47 & $-$25:28:00.2 & SOAR & $11.706$ & $11.416$ & $1.248$ & $11.734$ & $23.7$ & $0.6$ & $19.6$ & $2.3$ & $0.1994$ & $0.0265$ & $5.0150$ & $0.6665$ & $4.4366$ & $0.5216$ & $0.1176$ & $4.2657$ & $0.3983$ & $0.0934$ & $4.0419$ & $0.5361$ & $0.1326$ & $8.6889$ & $0.0340$ & $-14.0184$ & $0.0206$ & $-0.1083$ & $4735$ & $52$ & $4756$ & $92$ & $4791$ & $46$ & $4678$ & $58$ & $1.960$ & $0.470$ & $1.464$ & $0.178$ & $1.464$ & $0.178$ & $-2.463$ & $0.139$ & $-2.298$ & $0.160$ & $-2.475$ & $0.139$ & $-2.450$ & $0.138$ & $-0.183$ & $0.143$ & $0.337$ & $6.304$ & D & $0.991$ & I & $0.765$ & $0.205$ & $0.265$ & $0.041$ & $0.265$ & $0.041$ & D & $0.994$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J012135.25$-$225712.3 & 5041489722225115008 & 12270451 & 20041003_0133m23_041 & 01:21:35.25 & $-$22:57:12.3 & $\dots$ & $11.612$ & $11.345$ & $1.232$ & $11.656$ & $54.6$ & $0.7$ & $54.0$ & $0.3$ & $0.6986$ & $0.0185$ & $1.4314$ & $0.0379$ & $1.3801$ & $0.0352$ & $0.0255$ & $1.3752$ & $0.0339$ & $0.0246$ & $1.3362$ & $0.0604$ & $0.0452$ & $37.6621$ & $0.0210$ & $-20.5007$ & $0.0141$ & $-0.0579$ & $4657$ & $52$ & $4659$ & $77$ & $\dots$ & $\dots$ & $4657$ & $52$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.878$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.319$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012152.18$-$600127.6 & 4716838504441004544 & 503104068 & 20100806_0124m59_034 & 01:21:52.18 & $-$60:01:27.6 & $\dots$ & $12.162$ & $11.881$ & $1.060$ & $12.118$ & $125.8$ & $1.0$ & $126.2$ & $1.2$ & $0.6092$ & $0.0110$ & $1.6415$ & $0.0296$ & $1.5743$ & $0.0273$ & $0.0173$ & $1.5976$ & $0.0258$ & $0.0161$ & $1.5559$ & $0.0302$ & $0.0194$ & $2.8666$ & $0.0119$ & $-25.0002$ & $0.0123$ & $-0.1052$ & $5044$ & $54$ & $5096$ & $136$ & $\dots$ & $\dots$ & $5044$ & $54$ & $4.035$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $-1.524$ & $0.190$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.714$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012204.85$-$272023.3 & 5036486154045579648 & 10274400 & 20060816_0127m27_029 & 01:22:04.85 & $-$27:20:23.3 & $\dots$ & $12.090$ & $11.680$ & $0.862$ & $11.846$ & $-4.0$ & $1.2$ & $-5.0$ & $0.6$ & $3.2457$ & $0.0199$ & $0.3081$ & $0.0019$ & $0.3057$ & $0.0019$ & $0.0061$ & $0.3050$ & $0.0018$ & $0.0058$ & $\dots$ & $\dots$ & $\dots$ & $71.9695$ & $0.0313$ & $20.9012$ & $0.0156$ & $-0.4241$ & $5494$ & $112$ & $5727$ & $76$ & $\dots$ & $\dots$ & $5494$ & $112$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.117$ & $0.201$ & $-0.076$ & $0.100$ & $\dots$ & $\dots$ & $-2.117$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.116$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J012218.77$-$034224.8 & 2483365797243675776 & 13983718 & 20071110_0120m05_083 & 01:22:18.77 & $-$03:42:24.8 & $\dots$ & $10.832$ & $10.541$ & $1.347$ & $10.906$ & $-14.0$ & $0.8$ & $-14.8$ & $0.2$ & $0.5249$ & $0.0180$ & $1.9051$ & $0.0653$ & $1.8152$ & $0.0593$ & $0.0327$ & $1.7802$ & $0.0461$ & $0.0259$ & $1.7231$ & $0.1444$ & $0.0838$ & $12.4708$ & $0.0265$ & $-24.7723$ & $0.0143$ & $0.2710$ & $4479$ & $52$ & $4580$ & $77$ & $\dots$ & $\dots$ & $4479$ & $52$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.106$ & $-1.071$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.511$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012219.93$-$355720.5 & 5013367101006120064 & 9341015 & 20060729_0127m37_065 & 01:22:19.93 & $-$35:57:20.5 & $\dots$ & $11.404$ & $11.208$ & $1.026$ & $11.432$ & $19.2$ & $0.7$ & $18.8$ & $1.0$ & $0.7809$ & $0.0211$ & $1.2806$ & $0.0346$ & $1.2393$ & $0.0324$ & $0.0261$ & $1.2480$ & $0.0352$ & $0.0282$ & $1.3281$ & $0.0806$ & $0.0607$ & $16.9558$ & $0.0112$ & $-28.8680$ & $0.0151$ & $-0.2701$ & $5116$ & $54$ & $5086$ & $63$ & $\dots$ & $\dots$ & $5116$ & $54$ & $2.424$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $-0.944$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.443$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012223.23$-$360428.7 & 5013362977837226624 & 9340879 & 20091127_0127m37_069 & 01:22:23.23 & $-$36:04:28.7 & $\dots$ & $12.274$ & $12.067$ & $1.039$ & $12.296$ & $23.2$ & $1.0$ & $7.2$ & $2.7$ & $1.5408$ & $0.0134$ & $0.6490$ & $0.0056$ & $0.6382$ & $0.0055$ & $0.0086$ & $0.6406$ & $0.0058$ & $0.0091$ & $0.6285$ & $0.0100$ & $0.0160$ & $5.4638$ & $0.0074$ & $2.3545$ & $0.0086$ & $-0.2616$ & $5079$ & $56$ & $4909$ & $65$ & $\dots$ & $\dots$ & $5079$ & $56$ & $3.634$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.125$ & $-0.488$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.142$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012223.97$-$181239.7 & 2355016781276204544 & 12621166 & 20061003_0122m16_149 & 01:22:23.97 & $-$18:12:39.7 & $\dots$ & $11.733$ & $11.475$ & $1.090$ & $11.724$ & $78.7$ & $1.1$ & $79.6$ & $0.5$ & $0.6417$ & $0.0232$ & $1.5584$ & $0.0563$ & $1.4977$ & $0.0520$ & $0.0347$ & $1.4951$ & $0.0496$ & $0.0332$ & $1.4736$ & $0.0409$ & $0.0277$ & $19.2453$ & $0.0259$ & $-3.4458$ & $0.0161$ & $-0.0105$ & $4966$ & $54$ & $4795$ & $77$ & $\dots$ & $\dots$ & $4966$ & $54$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.110$ & $-1.100$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.155$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012234.54$-$411651.7 & 4984292989911412992 & 9185501 & 20111216_0132m43_020 & 01:22:34.54 & $-$41:16:51.7 & $\dots$ & $12.661$ & $12.392$ & $1.056$ & $12.627$ & $8.8$ & $3.3$ & $-5.8$ & $0.9$ & $0.4405$ & $0.0137$ & $2.2701$ & $0.0706$ & $2.1436$ & $0.0630$ & $0.0294$ & $2.1947$ & $0.0737$ & $0.0336$ & $2.3660$ & $0.0434$ & $0.0183$ & $6.4461$ & $0.0086$ & $-10.7313$ & $0.0125$ & $-0.4784$ & $5028$ & $54$ & $5640$ & $190$ & $\dots$ & $\dots$ & $5028$ & $54$ & $4.247$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $-0.443$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.577$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012241.71$-$314557.7 & 5028420957082530432 & 10108795 & 20101104_0121m32_041 & 01:22:41.71 & $-$31:45:57.7 & $\dots$ & $12.505$ & $12.284$ & $1.051$ & $12.517$ & $51.6$ & $5.1$ & $52.3$ & $1.0$ & $1.0635$ & $0.0136$ & $0.9403$ & $0.0120$ & $0.9179$ & $0.0115$ & $0.0125$ & $0.9257$ & $0.0101$ & $0.0109$ & $0.9138$ & $0.0123$ & $0.0135$ & $11.8377$ & $0.0109$ & $-16.1232$ & $0.0121$ & $0.0770$ & $5054$ & $53$ & $5564$ & $160$ & $\dots$ & $\dots$ & $5054$ & $53$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.391$ & $0.404$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012242.28$-$122303.9 & 2458132104169639808 & 13703097 & 20121009_0121m10_148 & 01:22:42.28 & $-$12:23:03.9 & $\dots$ & $12.569$ & $12.349$ & $1.014$ & $12.568$ & $-118.8$ & $1.4$ & $-119.1$ & $0.9$ & $0.8391$ & $0.0173$ & $1.1918$ & $0.0246$ & $1.1559$ & $0.0231$ & $0.0200$ & $1.1621$ & $0.0284$ & $0.0245$ & $1.1588$ & $0.0456$ & $0.0393$ & $-6.0406$ & $0.0213$ & $-52.0569$ & $0.0118$ & $0.4765$ & $5135$ & $54$ & $5219$ & $94$ & $\dots$ & $\dots$ & $5135$ & $54$ & $3.405$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.110$ & $-0.791$ & $0.180$ & $\dots$ & $\dots$ & $-1.040$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.519$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012242.59$-$475523.6 & 4930662489200322944 & 504070927 & 20120817_0138m48_042 & 01:22:42.59 & $-$47:55:23.6 & $\dots$ & $12.666$ & $12.409$ & $1.124$ & $12.672$ & $62.2$ & $5.5$ & $69.3$ & $0.6$ & $0.4488$ & $0.0102$ & $2.2282$ & $0.0506$ & $2.1061$ & $0.0452$ & $0.0215$ & $2.1725$ & $0.0460$ & $0.0212$ & $2.2391$ & $0.0567$ & $0.0253$ & $9.4552$ & $0.0089$ & $-2.8106$ & $0.0098$ & $-0.2439$ & $4854$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4854$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012257.10$-$162308.5 & 2451585032118113280 & 12635821 & 20090723_0122m16_132 & 01:22:57.10 & $-$16:23:08.5 & $\dots$ & $10.573$ & $10.432$ & $0.736$ & $10.559$ & $76.0$ & $0.8$ & $80.9$ & $0.7$ & $5.3651$ & $0.0687$ & $0.1864$ & $0.0024$ & $0.1855$ & $0.0024$ & $0.0127$ & $0.1854$ & $0.0029$ & $0.0154$ & $0.1867$ & $0.0064$ & $0.0342$ & $176.6935$ & $0.0756$ & $-80.8172$ & $0.0466$ & $0.1786$ & $5939$ & $68$ & $5743$ & $89$ & $\dots$ & $\dots$ & $5939$ & $68$ & $3.691$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.147$ & $-0.958$ & $0.160$ & $\dots$ & $\dots$ & $-1.090$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012310.92$-$222932.6 & 5043006189278728960 & 12370955 & 20041003_0133m23_049 & 01:23:10.92 & $-$22:29:32.6 & $\dots$ & $10.006$ & $10.114$ & $1.111$ & $10.372$ & $41.4$ & $0.8$ & $41.2$ & $0.2$ & $14.3475$ & $0.0154$ & $0.0697$ & $0.0001$ & $0.0696$ & $0.0001$ & $0.0011$ & $0.0696$ & $0.0001$ & $0.0011$ & $\dots$ & $\dots$ & $\dots$ & $74.4713$ & $0.0179$ & $-24.6732$ & $0.0112$ & $-0.0311$ & $4865$ & $76$ & $4865$ & $73$ & $\dots$ & $\dots$ & $4865$ & $76$ & $4.577$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.785$ & $0.134$ & $-0.474$ & $0.080$ & $\dots$ & $\dots$ & $-1.785$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.117$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $125$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J012319.62$-$332946.8 & 5015969301431713408 & 10068594 & 20070918_0121m32_146 & 01:23:19.62 & $-$33:29:46.8 & $\dots$ & $10.794$ & $10.498$ & $1.243$ & $10.813$ & $31.6$ & $1.6$ & $32.9$ & $0.4$ & $0.9641$ & $0.0202$ & $1.0372$ & $0.0217$ & $1.0100$ & $0.0206$ & $0.0204$ & $1.0119$ & $0.0233$ & $0.0231$ & $0.9785$ & $0.0297$ & $0.0303$ & $24.3375$ & $0.0207$ & $10.5410$ & $0.0160$ & $0.0116$ & $4659$ & $52$ & $4669$ & $87$ & $\dots$ & $\dots$ & $4659$ & $52$ & $3.780$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.885$ & $0.160$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.754$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012328.48$-$421029.2 & 4983922317053505408 & 9180018 & 20030806_0108m42_110 & 01:23:28.48 & $-$42:10:29.2 & $\dots$ & $13.215$ & $12.974$ & $0.976$ & $13.180$ & $47.9$ & $3.9$ & $\dots$ & $\dots$ & $0.3142$ & $0.0122$ & $3.1827$ & $0.1236$ & $2.9394$ & $0.1054$ & $0.0359$ & $3.0425$ & $0.1107$ & $0.0364$ & $3.1175$ & $0.1577$ & $0.0506$ & $4.3685$ & $0.0088$ & $-14.7817$ & $0.0116$ & $-0.3383$ & $5217$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5217$ & $54$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012331.45$-$353655.7 & 5013402525896131968 & 9341691 & 20040824_0126m34_007 & 01:23:31.45 & $-$35:36:55.7 & $\dots$ & $12.457$ & $12.197$ & $1.179$ & $12.484$ & $-106.2$ & $1.6$ & $-107.7$ & $0.6$ & $0.3404$ & $0.0143$ & $2.9377$ & $0.1234$ & $2.7293$ & $0.1065$ & $0.0390$ & $2.7352$ & $0.0831$ & $0.0304$ & $2.9087$ & $0.1617$ & $0.0556$ & $0.0681$ & $0.0068$ & $-29.1886$ & $0.0091$ & $-0.2369$ & $4772$ & $53$ & $4936$ & $77$ & $\dots$ & $\dots$ & $4772$ & $53$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.110$ & $-1.127$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012332.00$-$602514.1 & 4716620526260448512 & 503095252 & 20100806_0124m59_012 & 01:23:32.00 & $-$60:25:14.1 & $\dots$ & $11.982$ & $11.794$ & $0.971$ & $11.998$ & $25.0$ & $0.9$ & $35.6$ & $3.7$ & $1.3413$ & $0.0151$ & $0.7455$ & $0.0084$ & $0.7314$ & $0.0081$ & $0.0110$ & $0.7304$ & $0.0083$ & $0.0114$ & $0.7315$ & $0.0094$ & $0.0129$ & $13.9662$ & $0.0179$ & $-10.7473$ & $0.0156$ & $-0.1243$ & $5238$ & $58$ & $5120$ & $136$ & $\dots$ & $\dots$ & $5238$ & $58$ & $3.916$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.141$ & $-0.930$ & $0.190$ & $\dots$ & $\dots$ & $-0.840$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012334.71$-$652655.9 & 4705104619428366720 & 499154175 & 20090811_0139m64_024 & 01:23:34.71 & $-$65:26:55.9 & $\dots$ & $10.208$ & $9.941$ & $1.282$ & $10.274$ & $42.7$ & $0.7$ & $41.7$ & $0.3$ & $0.5152$ & $0.0115$ & $1.9410$ & $0.0433$ & $1.8477$ & $0.0393$ & $0.0212$ & $1.8761$ & $0.0485$ & $0.0258$ & $1.8292$ & $0.0689$ & $0.0376$ & $25.4022$ & $0.0138$ & $-13.9770$ & $0.0129$ & $0.0406$ & $4576$ & $52$ & $4754$ & $68$ & $\dots$ & $\dots$ & $4576$ & $52$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.102$ & $-1.244$ & $0.140$ & $\dots$ & $\dots$ & $-1.380$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.521$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012354.81$-$653145.2 & 4705056447075180544 & 499153907 & 20111203_0139m64_054 & 01:23:54.81 & $-$65:31:45.2 & NTTE & $12.201$ & $11.939$ & $1.204$ & $12.237$ & $147.5$ & $0.7$ & $147.1$ & $0.9$ & $0.2427$ & $0.0093$ & $4.1203$ & $0.1579$ & $3.7216$ & $0.1288$ & $0.0346$ & $3.8907$ & $0.1378$ & $0.0354$ & $3.6581$ & $0.1264$ & $0.0345$ & $4.0951$ & $0.0111$ & $-12.3875$ & $0.0099$ & $-0.1609$ & $4836$ & $51$ & $4877$ & $92$ & $4899$ & $47$ & $4772$ & $56$ & $2.590$ & $0.470$ & $1.330$ & $0.178$ & $1.330$ & $0.178$ & $-2.336$ & $0.144$ & $-1.736$ & $0.160$ & $-2.301$ & $0.171$ & $-2.370$ & $0.117$ & $0.041$ & $0.114$ & $0.591$ & $6.685$ & D & $0.992$ & I & $0.420$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J012357.13$-$234320.9 & 5040637012303122560 & 12355760 & 20041003_0133m23_034 & 01:23:57.13 & $-$23:43:20.9 & $\dots$ & $12.572$ & $12.431$ & $0.792$ & $12.575$ & $100.1$ & $1.8$ & $98.8$ & $1.5$ & $1.7467$ & $0.0146$ & $0.5725$ & $0.0048$ & $0.5641$ & $0.0046$ & $0.0082$ & $0.5642$ & $0.0048$ & $0.0084$ & $0.5626$ & $0.0065$ & $0.0116$ & $20.8593$ & $0.0168$ & $-17.3720$ & $0.0106$ & $-0.0250$ & $5735$ & $67$ & $5556$ & $136$ & $\dots$ & $\dots$ & $5735$ & $67$ & $4.592$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.883$ & $0.124$ & $-1.322$ & $0.190$ & $\dots$ & $\dots$ & $-0.883$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.635$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012359.14$-$621522.5 & 4715401889419422464 & 499249055 & 20090813_0139m64_061 & 01:23:59.14 & $-$62:15:22.5 & $\dots$ & $10.534$ & $10.472$ & $0.600$ & $10.565$ & $8.9$ & $0.7$ & $8.6$ & $0.4$ & $4.4962$ & $0.0128$ & $0.2224$ & $0.0006$ & $0.2211$ & $0.0006$ & $0.0028$ & $0.2221$ & $0.0007$ & $0.0031$ & $0.2205$ & $0.0009$ & $0.0040$ & $-25.6679$ & $0.0155$ & $2.4282$ & $0.0129$ & $-0.3149$ & $6465$ & $69$ & $6504$ & $70$ & $\dots$ & $\dots$ & $6465$ & $69$ & $4.184$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.142$ & $-0.521$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.195$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012359.87$-$134147.4 & 2455558564062160256 & 12710859 & 20090723_0122m16_078 & 01:23:59.87 & $-$13:41:47.4 & $\dots$ & $11.552$ & $11.314$ & $1.245$ & $11.630$ & $4.7$ & $3.8$ & $7.1$ & $10.0$ & $2.5850$ & $0.0356$ & $0.3868$ & $0.0053$ & $0.3830$ & $0.0052$ & $0.0136$ & $0.3838$ & $0.0051$ & $0.0132$ & $0.3805$ & $0.0123$ & $0.0323$ & $23.0646$ & $0.0329$ & $-3.4008$ & $0.0138$ & $0.3426$ & $4636$ & $57$ & $4598$ & $64$ & $\dots$ & $\dots$ & $4636$ & $57$ & $4.539$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.145$ & $0.633$ & $0.080$ & $\dots$ & $\dots$ & $-1.210$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.174$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012404.81$-$385135.3 & 5009265952698376192 & 9307427 & 20101105_0127m37_017 & 01:24:04.81 & $-$38:51:35.3 & $\dots$ & $12.483$ & $12.175$ & $1.247$ & $12.492$ & $-13.0$ & $1.5$ & $-11.2$ & $0.7$ & $0.4082$ & $0.0130$ & $2.4498$ & $0.0780$ & $2.3031$ & $0.0690$ & $0.0299$ & $2.3647$ & $0.0660$ & $0.0279$ & $2.3555$ & $0.1657$ & $0.0704$ & $10.4981$ & $0.0082$ & $1.6451$ & $0.0095$ & $-0.3657$ & $4636$ & $52$ & $4532$ & $77$ & $\dots$ & $\dots$ & $4636$ & $52$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $-0.878$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.273$ & $0.320$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012406.30$-$731445.4 & 4686497377995553408 & 498093333 & 20061025_0137m74_064 & 01:24:06.30 & $-$73:14:45.4 & SOAR & $11.149$ & $10.990$ & $0.997$ & $11.203$ & $163.9$ & $0.8$ & $161.7$ & $0.4$ & $0.5584$ & $0.0115$ & $1.7908$ & $0.0369$ & $1.7112$ & $0.0337$ & $0.0197$ & $1.7282$ & $0.0325$ & $0.0188$ & $1.6931$ & $0.0504$ & $0.0297$ & $4.9333$ & $0.0162$ & $1.3710$ & $0.0131$ & $-0.0685$ & $5212$ & $32$ & $4986$ & $77$ & $5212$ & $32$ & $5463$ & $56$ & $2.406$ & $0.230$ & $1.762$ & $0.227$ & $1.762$ & $0.227$ & $-1.824$ & $0.090$ & $-1.596$ & $0.170$ & $-1.824$ & $0.090$ & $-1.280$ & $0.108$ & $-0.237$ & $0.117$ & $0.023$ & $6.629$ & D & $0.992$ & I & $0.567$ & $0.217$ & $0.244$ & $0.043$ & $0.244$ & $0.043$ & D & $0.952$ & $60$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J012412.05$-$205745.1 & 5043461352732909056 & 12418312 & 20060728_0120m22_085 & 01:24:12.05 & $-$20:57:45.1 & $\dots$ & $11.566$ & $11.320$ & $1.155$ & $11.597$ & $126.9$ & $0.5$ & $127.4$ & $1.3$ & $0.7393$ & $0.0365$ & $1.3526$ & $0.0668$ & $1.3067$ & $0.0623$ & $0.0477$ & $1.3152$ & $0.0637$ & $0.0484$ & $1.3646$ & $0.0682$ & $0.0499$ & $25.3303$ & $0.0416$ & $-9.2745$ & $0.0307$ & $0.0856$ & $4839$ & $53$ & $4754$ & $68$ & $\dots$ & $\dots$ & $4839$ & $53$ & $2.104$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $-1.065$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012423.39$-$205832.5 & 5043461490171863168 & 12418315 & 20061118_0120m22_088 & 01:24:23.39 & $-$20:58:32.5 & $\dots$ & $12.580$ & $12.402$ & $0.936$ & $12.593$ & $-34.1$ & $2.4$ & $-28.4$ & $7.9$ & $1.5673$ & $0.0130$ & $0.6380$ & $0.0053$ & $0.6276$ & $0.0051$ & $0.0082$ & $0.6299$ & $0.0046$ & $0.0074$ & $0.6266$ & $0.0064$ & $0.0102$ & $8.8098$ & $0.0144$ & $7.7664$ & $0.0105$ & $0.0812$ & $5355$ & $56$ & $5010$ & $94$ & $\dots$ & $\dots$ & $5355$ & $56$ & $2.345$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.114$ & $-0.647$ & $0.180$ & $\dots$ & $\dots$ & $-1.080$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.059$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012429.93$-$234945.8 & 5040622070111875840 & 12355567 & 20041003_0133m23_033 & 01:24:29.93 & $-$23:49:45.8 & $\dots$ & $11.474$ & $11.151$ & $1.326$ & $11.506$ & $67.2$ & $0.8$ & $66.5$ & $0.4$ & $0.3157$ & $0.0185$ & $3.1676$ & $0.1856$ & $2.9265$ & $0.1584$ & $0.0541$ & $2.9373$ & $0.1366$ & $0.0465$ & $2.6547$ & $0.2710$ & $0.1021$ & $20.5075$ & $0.0240$ & $-6.2465$ & $0.0142$ & $-0.1350$ & $4475$ & $52$ & $4467$ & $77$ & $\dots$ & $\dots$ & $4475$ & $52$ & $1.053$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $-1.320$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012435.70$-$373937.1 & 5009663632309488640 & 9319601 & 20061030_0127m37_052 & 01:24:35.70 & $-$37:39:37.1 & $\dots$ & $12.471$ & $12.289$ & $0.940$ & $12.481$ & $11.5$ & $2.8$ & $19.0$ & $1.0$ & $0.8819$ & $0.0221$ & $1.1339$ & $0.0284$ & $1.1014$ & $0.0268$ & $0.0243$ & $1.1055$ & $0.0311$ & $0.0281$ & $1.0798$ & $0.0585$ & $0.0541$ & $-5.0474$ & $0.0137$ & $-6.7129$ & $0.0162$ & $-0.2302$ & $5302$ & $55$ & $5053$ & $87$ & $\dots$ & $\dots$ & $5302$ & $55$ & $3.667$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $0.146$ & $0.090$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.356$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012452.58$-$483631.8 & 4930475366065122816 & 504065547 & 20060826_0138m48_035 & 01:24:52.58 & $-$48:36:31.8 & $\dots$ & $11.304$ & $11.079$ & $1.025$ & $11.303$ & $164.9$ & $1.2$ & $\dots$ & $\dots$ & $0.8708$ & $0.0151$ & $1.1484$ & $0.0199$ & $1.1151$ & $0.0188$ & $0.0168$ & $1.1248$ & $0.0191$ & $0.0170$ & $1.1075$ & $0.0122$ & $0.0110$ & $32.2926$ & $0.0129$ & $-46.1182$ & $0.0154$ & $-0.1857$ & $5075$ & $54$ & $5189$ & $94$ & $\dots$ & $\dots$ & $5075$ & $54$ & $2.772$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.110$ & $-1.333$ & $0.180$ & $\dots$ & $\dots$ & $-1.290$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.529$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012458.96$-$795337.5 & 4631609517016668800 & 491286145 & 20100703_0047m80_115 & 01:24:58.96 & $-$79:53:37.5 & $\dots$ & $9.915$ & $9.472$ & $1.278$ & $9.803$ & $172.5$ & $0.9$ & $172.6$ & $0.2$ & $1.0536$ & $0.0124$ & $0.9491$ & $0.0112$ & $0.9263$ & $0.0106$ & $0.0115$ & $0.9424$ & $0.0089$ & $0.0095$ & $0.9215$ & $0.0254$ & $0.0276$ & $72.3784$ & $0.0139$ & $-24.1302$ & $0.0133$ & $0.1427$ & $4690$ & $54$ & $4618$ & $68$ & $\dots$ & $\dots$ & $4690$ & $54$ & $1.614$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.117$ & $-1.300$ & $0.140$ & $\dots$ & $\dots$ & $-1.490$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.309$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $126$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012504.41$-$294430.2 & 5029264218076765824 & 10300492 & 20061119_0127m27_002 & 01:25:04.41 & $-$29:44:30.2 & $\dots$ & $12.812$ & $12.172$ & $1.801$ & $12.789$ & $3.3$ & $1.1$ & $4.2$ & $0.3$ & $12.8261$ & $0.0171$ & $0.0780$ & $0.0001$ & $0.0778$ & $0.0001$ & $0.0013$ & $0.0780$ & $0.0001$ & $0.0013$ & $0.0782$ & $0.0001$ & $0.0016$ & $103.4041$ & $0.0145$ & $0.1630$ & $0.0158$ & $0.2785$ & $5713$ & $75$ & $4491$ & $64$ & $\dots$ & $\dots$ & $5713$ & $75$ & $4.780$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.501$ & $0.167$ & $0.261$ & $0.080$ & $\dots$ & $\dots$ & $-1.501$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.161$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012517.38$-$724459.5 & 4686546817360336896 & 498465972 & 20081024_0137m74_070 & 01:25:17.38 & $-$72:44:59.5 & $\dots$ & $10.185$ & $9.995$ & $1.122$ & $10.257$ & $3.7$ & $0.7$ & $4.1$ & $0.4$ & $0.9472$ & $0.0135$ & $1.0557$ & $0.0150$ & $1.0275$ & $0.0143$ & $0.0139$ & $1.0446$ & $0.0124$ & $0.0118$ & $1.0239$ & $0.0161$ & $0.0157$ & $20.0347$ & $0.0167$ & $-16.6598$ & $0.0140$ & $-0.1155$ & $4924$ & $53$ & $5105$ & $63$ & $\dots$ & $\dots$ & $4924$ & $53$ & $2.909$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.720$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.436$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012521.31$-$321713.4 & 5016346365200611200 & 10107059 & 20060730_0121m32_121 & 01:25:21.31 & $-$32:17:13.4 & $\dots$ & $11.473$ & $11.285$ & $0.992$ & $11.496$ & $-7.8$ & $0.9$ & $-9.5$ & $0.4$ & $0.7181$ & $0.0188$ & $1.3926$ & $0.0365$ & $1.3439$ & $0.0340$ & $0.0253$ & $1.3463$ & $0.0324$ & $0.0241$ & $1.3288$ & $0.0937$ & $0.0705$ & $25.6912$ & $0.0174$ & $-2.8546$ & $0.0157$ & $0.0141$ & $5207$ & $54$ & $5276$ & $94$ & $\dots$ & $\dots$ & $5207$ & $54$ & $3.188$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $-0.743$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012531.80$-$302157.4 & 5028949104916885632 & 10123990 & 20060730_0121m32_087 & 01:25:31.80 & $-$30:21:57.4 & $\dots$ & $11.715$ & $11.506$ & $0.801$ & $11.653$ & $-4.5$ & $0.9$ & $\dots$ & $\dots$ & $3.6690$ & $0.0309$ & $0.2726$ & $0.0023$ & $0.2706$ & $0.0023$ & $0.0084$ & $0.2699$ & $0.0023$ & $0.0087$ & $0.2700$ & $0.0039$ & $0.0143$ & $48.0398$ & $0.0231$ & $-13.5140$ & $0.0237$ & $0.3372$ & $5710$ & $82$ & $5744$ & $76$ & $\dots$ & $\dots$ & $5710$ & $82$ & $3.996$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.162$ & $0.191$ & $-0.091$ & $0.100$ & $\dots$ & $\dots$ & $-2.162$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.117$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J012605.05$-$735402.2 & 4686214940945378688 & 498076797 & 20100723_0137m74_053 & 01:26:05.05 & $-$73:54:02.2 & $\dots$ & $12.024$ & $11.536$ & $1.052$ & $11.770$ & $-28.3$ & $1.3$ & $-27.2$ & $0.4$ & $0.5831$ & $0.0127$ & $1.7150$ & $0.0374$ & $1.6418$ & $0.0342$ & $0.0209$ & $1.6421$ & $0.0322$ & $0.0196$ & $1.6085$ & $0.0357$ & $0.0222$ & $3.4846$ & $0.0136$ & $4.7341$ & $0.0137$ & $0.0127$ & $5098$ & $54$ & $4992$ & $77$ & $\dots$ & $\dots$ & $5098$ & $54$ & $3.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-0.943$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.626$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012607.19$-$054134.8 & 2479078182931535488 & 13969623 & 20050812_0115m06_106 & 01:26:07.19 & $-$05:41:34.8 & $\dots$ & $12.885$ & $12.723$ & $0.765$ & $12.859$ & $-71.9$ & $3.7$ & $-61.3$ & $5.0$ & $2.0003$ & $0.0203$ & $0.4999$ & $0.0051$ & $0.4935$ & $0.0049$ & $0.0100$ & $0.4923$ & $0.0057$ & $0.0115$ & $0.5016$ & $0.0121$ & $0.0241$ & $54.7653$ & $0.0206$ & $-2.5737$ & $0.0096$ & $0.1838$ & $5964$ & $68$ & $7159$ & $361$ & $\dots$ & $\dots$ & $5964$ & $68$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.809$ & $0.125$ & $0.079$ & $0.340$ & $\dots$ & $\dots$ & $-0.809$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.212$ & $0.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012648.90$-$750726.4 & 4637931468358842240 & 491439261 & 20101102_0137m74_026 & 01:26:48.90 & $-$75:07:26.4 & $\dots$ & $12.902$ & $12.477$ & $1.490$ & $12.914$ & $111.5$ & $1.1$ & $112.0$ & $0.6$ & $0.1714$ & $0.0102$ & $5.8343$ & $0.3472$ & $5.0659$ & $0.2618$ & $0.0517$ & $5.7083$ & $0.3599$ & $0.0631$ & $5.3326$ & $0.1608$ & $0.0302$ & $1.6007$ & $0.0123$ & $-9.6133$ & $0.0114$ & $0.0355$ & $4273$ & $51$ & $4411$ & $77$ & $\dots$ & $\dots$ & $4273$ & $51$ & $1.641$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-0.817$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.543$ & $0.344$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012703.64$-$640424.3 & 4712001340473072000 & 499208049 & 20101103_0139m64_042 & 01:27:03.64 & $-$64:04:24.3 & $\dots$ & $12.662$ & $12.416$ & $1.154$ & $12.692$ & $28.1$ & $1.4$ & $27.1$ & $1.0$ & $0.5593$ & $0.0106$ & $1.7879$ & $0.0339$ & $1.7085$ & $0.0309$ & $0.0181$ & $1.7512$ & $0.0292$ & $0.0167$ & $1.6857$ & $0.0248$ & $0.0147$ & $24.2991$ & $0.0132$ & $-3.6726$ & $0.0104$ & $0.0980$ & $4828$ & $53$ & $4739$ & $77$ & $\dots$ & $\dots$ & $4828$ & $53$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.810$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.255$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012740.57$-$584041.4 & 4909495515975082112 & 503152270 & 20100806_0124m59_064 & 01:27:40.57 & $-$58:40:41.4 & $\dots$ & $11.460$ & $11.349$ & $0.663$ & $11.457$ & $14.3$ & $1.3$ & $20.3$ & $5.3$ & $3.1064$ & $0.0196$ & $0.3219$ & $0.0020$ & $0.3192$ & $0.0020$ & $0.0063$ & $0.3188$ & $0.0024$ & $0.0076$ & $0.3176$ & $0.0021$ & $0.0067$ & $40.1968$ & $0.0196$ & $-0.5773$ & $0.0178$ & $-0.1934$ & $6218$ & $69$ & $6007$ & $174$ & $\dots$ & $\dots$ & $6218$ & $69$ & $3.948$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.802$ & $0.173$ & $-0.807$ & $0.200$ & $\dots$ & $\dots$ & $-0.802$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012746.37$-$542213.9 & 4914186479256063104 & 503621889 & 20110822_0118m54_098 & 01:27:46.37 & $-$54:22:13.9 & $\dots$ & $12.594$ & $12.923$ & $0.744$ & $13.053$ & $59.6$ & $1.6$ & $61.0$ & $2.0$ & $1.8826$ & $0.0129$ & $0.5312$ & $0.0036$ & $0.5239$ & $0.0035$ & $0.0068$ & $0.5252$ & $0.0035$ & $0.0067$ & $0.5244$ & $0.0052$ & $0.0100$ & $38.5600$ & $0.0126$ & $22.2421$ & $0.0125$ & $-0.0874$ & $5989$ & $129$ & $5346$ & $94$ & $\dots$ & $\dots$ & $5989$ & $129$ & $3.421$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.050$ & $0.408$ & $-1.274$ & $0.180$ & $\dots$ & $\dots$ & $-3.050$ & $0.408$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012756.98$-$381906.0 & 5009385872480960512 & 9310464 & 20091127_0127m37_136 & 01:27:56.98 & $-$38:19:06.0 & $\dots$ & $12.130$ & $12.014$ & $0.826$ & $12.169$ & $19.3$ & $0.8$ & $21.3$ & $1.8$ & $2.4196$ & $0.0652$ & $0.4133$ & $0.0111$ & $0.4089$ & $0.0109$ & $0.0267$ & $0.4066$ & $0.0105$ & $0.0258$ & $\dots$ & $\dots$ & $\dots$ & $44.4229$ & $0.0378$ & $7.4826$ & $0.0414$ & $-0.3808$ & $5639$ & $105$ & $5488$ & $57$ & $\dots$ & $\dots$ & $5639$ & $105$ & $3.956$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.956$ & $0.154$ & $-0.106$ & $0.090$ & $\dots$ & $\dots$ & $-0.956$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.071$ & $0.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J012808.87$-$091629.2 & 2471045975612836352 & 13766314 & 20080805_0121m10_101 & 01:28:08.87 & $-$09:16:29.2 & $\dots$ & $9.970$ & $9.940$ & $0.689$ & $10.054$ & $-3.6$ & $1.0$ & $-5.1$ & $1.4$ & $4.3357$ & $0.0224$ & $0.2306$ & $0.0012$ & $0.2293$ & $0.0012$ & $0.0051$ & $0.2291$ & $0.0013$ & $0.0056$ & $\dots$ & $\dots$ & $\dots$ & $30.5824$ & $0.0192$ & $0.3786$ & $0.0097$ & $0.1319$ & $6143$ & $101$ & $6449$ & $54$ & $\dots$ & $\dots$ & $6143$ & $101$ & $4.425$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.811$ & $0.238$ & $-0.057$ & $0.100$ & $\dots$ & $\dots$ & $-1.811$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.034$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J012821.74$-$151833.6 & 2452141213203083136 & 12694601 & 20041022_0136m15_037 & 01:28:21.74 & $-$15:18:33.6 & $\dots$ & $12.858$ & $12.670$ & $0.762$ & $12.805$ & $12.9$ & $5.5$ & $\dots$ & $\dots$ & $2.2067$ & $0.0173$ & $0.4532$ & $0.0036$ & $0.4479$ & $0.0035$ & $0.0077$ & $0.4472$ & $0.0036$ & $0.0081$ & $0.4496$ & $0.0037$ & $0.0082$ & $22.3693$ & $0.0148$ & $3.1312$ & $0.0076$ & $0.2926$ & $5845$ & $67$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5845$ & $67$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.975$ & $0.125$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.975$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012830.20$-$602446.6 & 4716585513686998912 & 503096471 & 20040827_0133m59_004 & 01:28:30.20 & $-$60:24:46.6 & $\dots$ & $13.336$ & $13.009$ & $0.997$ & $13.222$ & $20.9$ & $1.9$ & $\dots$ & $\dots$ & $0.2839$ & $0.0115$ & $3.5224$ & $0.1427$ & $3.2268$ & $0.1197$ & $0.0371$ & $3.2162$ & $0.0986$ & $0.0307$ & $3.2147$ & $0.0825$ & $0.0257$ & $12.9549$ & $0.0140$ & $2.1755$ & $0.0120$ & $-0.1391$ & $5178$ & $54$ & $5257$ & $94$ & $\dots$ & $\dots$ & $5178$ & $54$ & $2.798$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $-1.071$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.305$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012839.50$-$145805.0 & 2452167910719793664 & $\dots$ & 20041022_0136m15_041 & 01:28:39.50 & $-$14:58:05.0 & KPNR & $13.645$ & $12.201$ & $2.969$ & $13.713$ & $11.1$ & $4.1$ & $\dots$ & $\dots$ & $74.8961$ & $0.2334$ & $0.0134$ & $0.0000$ & $0.0133$ & $0.0000$ & $0.0031$ & $0.0133$ & $0.0000$ & $0.0031$ & $\dots$ & $\dots$ & $\dots$ & $-2.7021$ & $0.2239$ & $-28.0486$ & $0.0832$ & $0.2177$ & $\dots$ & $\dots$ & $3567$ & $87$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.773$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.988$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & U & $0.450$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.438$ & $38$ & RAVE DR6 & $\dots$ & APASS & BAILER-JONES & RAVE DR6\\
J012840.83$-$320506.4 & 5016532079586740608 & 10112078 & 20090915_0121m32_118 & 01:28:40.83 & $-$32:05:06.4 & $\dots$ & $12.833$ & $12.625$ & $1.186$ & $12.915$ & $-9.7$ & $1.5$ & $-13.9$ & $2.9$ & $1.0964$ & $0.0142$ & $0.9121$ & $0.0118$ & $0.8909$ & $0.0113$ & $0.0127$ & $0.9008$ & $0.0116$ & $0.0129$ & $0.8872$ & $0.0240$ & $0.0270$ & $5.9606$ & $0.0098$ & $-53.2756$ & $0.0073$ & $-0.0854$ & $4784$ & $68$ & $4923$ & $64$ & $\dots$ & $\dots$ & $4784$ & $68$ & $3.836$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.242$ & $0.053$ & $0.080$ & $\dots$ & $\dots$ & $-1.150$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.279$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012848.77$-$780538.1 & 4636461657534422144 & 491355094 & 20111101_0047m80_127 & 01:28:48.77 & $-$78:05:38.1 & $\dots$ & $11.865$ & $11.630$ & $1.126$ & $11.893$ & $14.0$ & $1.9$ & $17.8$ & $1.2$ & $0.6608$ & $0.0118$ & $1.5133$ & $0.0270$ & $1.4560$ & $0.0250$ & $0.0172$ & $1.4794$ & $0.0200$ & $0.0135$ & $1.4403$ & $0.0395$ & $0.0274$ & $15.4953$ & $0.0126$ & $5.9198$ & $0.0129$ & $-0.0879$ & $4984$ & $55$ & $5567$ & $69$ & $\dots$ & $\dots$ & $4984$ & $55$ & $3.454$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.119$ & $-0.186$ & $0.090$ & $\dots$ & $\dots$ & $-1.010$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.124$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012901.66$-$164558.4 & 2451290397361808000 & 12643076 & 20110929_0122m16_121 & 01:29:01.66 & $-$16:45:58.4 & $\dots$ & $11.890$ & $12.469$ & $0.745$ & $12.599$ & $-26.1$ & $1.0$ & $-24.6$ & $2.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5914$ & $159$ & $5567$ & $65$ & $\dots$ & $\dots$ & $5914$ & $159$ & $3.618$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.050$ & $0.784$ & $-0.434$ & $0.070$ & $\dots$ & $\dots$ & $-2.050$ & $0.784$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.141$ & $0.097$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & UCAC4 & $\dots$ & RAVE DR6\\
J012920.26$-$582506.3 & 4909523416082635136 & 503152625 & 20051208_0133m59_078 & 01:29:20.26 & $-$58:25:06.3 & $\dots$ & $13.387$ & $13.151$ & $1.140$ & $13.421$ & $73.7$ & $1.2$ & $\dots$ & $\dots$ & $0.4124$ & $0.0107$ & $2.4248$ & $0.0629$ & $2.2810$ & $0.0557$ & $0.0244$ & $2.2334$ & $0.0447$ & $0.0200$ & $2.2046$ & $0.0504$ & $0.0229$ & $5.8466$ & $0.0114$ & $-0.4128$ & $0.0115$ & $-0.1690$ & $4849$ & $54$ & $4536$ & $77$ & $\dots$ & $\dots$ & $4849$ & $54$ & $1.761$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.114$ & $-0.910$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.271$ & $0.453$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012922.37$-$725828.5 & 4686484699251961984 & 498459267 & 20061025_0137m74_071 & 01:29:22.37 & $-$72:58:28.5 & $\dots$ & $10.691$ & $10.665$ & $0.569$ & $10.751$ & $-6.4$ & $2.2$ & $-3.3$ & $0.8$ & $3.4494$ & $0.0111$ & $0.2899$ & $0.0009$ & $0.2877$ & $0.0009$ & $0.0032$ & $0.2889$ & $0.0009$ & $0.0032$ & $0.2867$ & $0.0012$ & $0.0042$ & $7.2202$ & $0.0128$ & $10.7350$ & $0.0130$ & $-0.1284$ & $6005$ & $68$ & $6661$ & $116$ & $\dots$ & $\dots$ & $6005$ & $68$ & $4.153$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.137$ & $-0.369$ & $0.120$ & $\dots$ & $\dots$ & $-0.890$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.290$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012922.44$-$112946.6 & 2458482440357527680 & 13715871 & 20080805_0121m10_126 & 01:29:22.44 & $-$11:29:46.6 & $\dots$ & $10.572$ & $10.499$ & $0.518$ & $10.575$ & $27.2$ & $2.6$ & $33.7$ & $2.6$ & $2.2442$ & $0.0624$ & $0.4456$ & $0.0124$ & $0.4405$ & $0.0121$ & $0.0275$ & $0.4510$ & $0.0135$ & $0.0299$ & $0.4492$ & $0.0167$ & $0.0371$ & $36.0016$ & $0.0684$ & $9.0988$ & $0.0278$ & $0.0571$ & $5598$ & $71$ & $6346$ & $106$ & $\dots$ & $\dots$ & $5598$ & $71$ & $3.602$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.011$ & $0.171$ & $-0.175$ & $0.080$ & $\dots$ & $\dots$ & $-1.011$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.130$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012929.37$-$635634.6 & 4712005940382013440 & 499208310 & 20101103_0139m64_039 & 01:29:29.37 & $-$63:56:34.6 & $\dots$ & $13.024$ & $12.682$ & $1.367$ & $13.056$ & $23.6$ & $1.6$ & $23.4$ & $1.1$ & $0.2075$ & $0.0120$ & $4.8193$ & $0.2787$ & $4.2827$ & $0.2201$ & $0.0514$ & $4.5860$ & $0.3081$ & $0.0672$ & $4.2362$ & $0.5091$ & $0.1202$ & $7.0047$ & $0.0137$ & $-5.4247$ & $0.0134$ & $-0.0891$ & $4427$ & $52$ & $4396$ & $77$ & $\dots$ & $\dots$ & $4427$ & $52$ & $1.138$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-1.182$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.519$ & $0.330$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012929.94$-$271717.1 & 5036338402874622848 & 10374147 & 20061119_0127m27_114 & 01:29:29.94 & $-$27:17:17.1 & $\dots$ & $12.156$ & $11.915$ & $1.117$ & $12.175$ & $-77.6$ & $1.1$ & $-77.3$ & $0.8$ & $0.6446$ & $0.0136$ & $1.5513$ & $0.0327$ & $1.4912$ & $0.0302$ & $0.0203$ & $1.4940$ & $0.0305$ & $0.0204$ & $1.5186$ & $0.0389$ & $0.0256$ & $9.8948$ & $0.0168$ & $-7.6950$ & $0.0107$ & $0.0281$ & $4885$ & $53$ & $4562$ & $77$ & $\dots$ & $\dots$ & $4885$ & $53$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $-0.954$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.018$ & $0.371$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012931.10$-$160046.0 & 2451773941958712192 & 12696570 & 20090723_0122m16_108 & 01:29:31.10 & $-$16:00:46.0 & SOAR & $11.644$ & $11.410$ & $1.053$ & $11.644$ & $138.3$ & $0.9$ & $139.1$ & $0.9$ & $0.4605$ & $0.0266$ & $2.1716$ & $0.1254$ & $2.0555$ & $0.1124$ & $0.0547$ & $1.9342$ & $0.1288$ & $0.0666$ & $2.0423$ & $0.1493$ & $0.0731$ & $11.7376$ & $0.0257$ & $-42.7873$ & $0.0113$ & $0.3198$ & $5096$ & $30$ & $4908$ & $92$ & $5096$ & $30$ & $5054$ & $57$ & $2.849$ & $0.470$ & $1.591$ & $0.138$ & $1.591$ & $0.138$ & $-2.707$ & $0.067$ & $-3.766$ & $0.160$ & $-2.707$ & $0.067$ & $-2.170$ & $0.119$ & $0.533$ & $0.118$ & $0.853$ & $6.576$ & D & $0.997$ & C & $\dots$ & $\dots$ & $0.343$ & $0.036$ & $0.343$ & $0.036$ & D & $0.981$ & $54$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J012939.29$-$111625.4 & 2458512917445456512 & 13726645 & 20080805_0121m10_122 & 01:29:39.29 & $-$11:16:25.4 & $\dots$ & $10.689$ & $10.458$ & $1.057$ & $10.694$ & $-17.9$ & $1.4$ & $-18.6$ & $0.4$ & $2.7392$ & $0.0213$ & $0.3651$ & $0.0028$ & $0.3616$ & $0.0028$ & $0.0077$ & $0.3609$ & $0.0023$ & $0.0063$ & $0.3593$ & $0.0054$ & $0.0151$ & $63.8050$ & $0.0201$ & $-16.3292$ & $0.0108$ & $0.2045$ & $5084$ & $54$ & $4831$ & $87$ & $\dots$ & $\dots$ & $5084$ & $54$ & $3.780$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-0.943$ & $0.160$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.213$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012941.32$-$215208.9 & 5043473928397362944 & 12420128 & 20041003_0133m23_065 & 01:29:41.32 & $-$21:52:08.9 & NTTE & $13.438$ & $13.204$ & $1.007$ & $13.420$ & $176.5$ & $1.8$ & $\dots$ & $\dots$ & $0.2991$ & $0.0145$ & $3.3434$ & $0.1621$ & $3.0760$ & $0.1372$ & $0.0446$ & $3.1101$ & $0.1547$ & $0.0497$ & $3.0936$ & $0.4439$ & $0.1435$ & $31.5509$ & $0.0145$ & $-0.3955$ & $0.0083$ & $0.0909$ & $5175$ & $42$ & $5062$ & $86$ & $5209$ & $29$ & $5141$ & $56$ & $4.130$ & $0.180$ & $2.440$ & $0.021$ & $2.440$ & $0.021$ & $-1.729$ & $0.073$ & $-2.102$ & $0.130$ & $-1.807$ & $0.034$ & $-1.650$ & $0.112$ & $0.122$ & $0.082$ & $0.142$ & $6.843$ & D & $0.990$ & I & $0.725$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J012953.19$-$825020.6 & 4618190454340061952 & 490692270 & 20100716_0206m84_064 & 01:29:53.19 & $-$82:50:20.6 & $\dots$ & $11.992$ & $11.695$ & $1.243$ & $12.010$ & $96.5$ & $1.3$ & $94.4$ & $0.8$ & $0.5450$ & $0.0099$ & $1.8349$ & $0.0333$ & $1.7513$ & $0.0304$ & $0.0173$ & $1.7777$ & $0.0290$ & $0.0163$ & $1.7152$ & $0.0550$ & $0.0320$ & $29.3446$ & $0.0141$ & $-3.0907$ & $0.0120$ & $-0.0395$ & $4914$ & $54$ & $4747$ & $77$ & $\dots$ & $\dots$ & $4914$ & $54$ & $0.853$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.110$ & $-1.423$ & $0.170$ & $\dots$ & $\dots$ & $-1.650$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.025$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013002.81$-$211042.0 & 5043580993342150784 & 12423594 & 20060929_0138m19_021 & 01:30:02.81 & $-$21:10:42.0 & $\dots$ & $12.680$ & $12.490$ & $0.908$ & $12.671$ & $73.0$ & $1.0$ & $72.6$ & $1.0$ & $0.3930$ & $0.0165$ & $2.5445$ & $0.1068$ & $2.3866$ & $0.0940$ & $0.0394$ & $2.4412$ & $0.0794$ & $0.0325$ & $2.5907$ & $0.0576$ & $0.0222$ & $2.8522$ & $0.0215$ & $-9.8661$ & $0.0079$ & $0.1068$ & $5379$ & $59$ & $5818$ & $94$ & $\dots$ & $\dots$ & $5379$ & $59$ & $3.618$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.135$ & $-1.053$ & $0.180$ & $\dots$ & $\dots$ & $-1.330$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.671$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013008.15$-$633256.1 & 4712030340092218368 & 499235380 & 20070912_0139m64_064 & 01:30:08.15 & $-$63:32:56.1 & $\dots$ & $10.375$ & $10.071$ & $1.244$ & $10.386$ & $98.1$ & $0.7$ & $97.6$ & $0.4$ & $0.6377$ & $0.0138$ & $1.5681$ & $0.0339$ & $1.5067$ & $0.0313$ & $0.0208$ & $1.5271$ & $0.0310$ & $0.0203$ & $1.4842$ & $0.0147$ & $0.0099$ & $8.1521$ & $0.0153$ & $-20.6534$ & $0.0157$ & $0.0182$ & $4671$ & $54$ & $4642$ & $68$ & $\dots$ & $\dots$ & $4671$ & $54$ & $1.586$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.112$ & $-1.423$ & $0.140$ & $\dots$ & $\dots$ & $-1.650$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.492$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013054.48$-$461200.2 & 4931280036777945984 & 504132885 & 20120817_0138m48_067 & 01:30:54.48 & $-$46:12:00.2 & $\dots$ & $12.468$ & $12.112$ & $1.341$ & $12.474$ & $35.7$ & $1.1$ & $35.2$ & $0.4$ & $0.2211$ & $0.0104$ & $4.5228$ & $0.2127$ & $4.0469$ & $0.1703$ & $0.0421$ & $4.2988$ & $0.2006$ & $0.0467$ & $4.3167$ & $0.2967$ & $0.0687$ & $5.0888$ & $0.0079$ & $-3.8832$ & $0.0097$ & $-0.2185$ & $4458$ & $52$ & $4482$ & $77$ & $\dots$ & $\dots$ & $4458$ & $52$ & $0.863$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.108$ & $-1.423$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.282$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013104.04$-$111327.6 & 2458470277010188160 & 13727117 & 20061120_0121m10_121 & 01:31:04.04 & $-$11:13:27.6 & $\dots$ & $12.186$ & $11.955$ & $1.061$ & $12.193$ & $40.9$ & $1.7$ & $37.8$ & $0.5$ & $1.0489$ & $0.0166$ & $0.9534$ & $0.0151$ & $0.9303$ & $0.0144$ & $0.0154$ & $0.9227$ & $0.0135$ & $0.0147$ & $\dots$ & $\dots$ & $\dots$ & $28.2874$ & $0.0160$ & $-7.2605$ & $0.0093$ & $0.1129$ & $5081$ & $57$ & $5011$ & $77$ & $\dots$ & $\dots$ & $5081$ & $57$ & $3.561$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.145$ & $-0.942$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J013106.63$-$250621.7 & 5037202348432350848 & 10395130 & 20041003_0133m23_009 & 01:31:06.63 & $-$25:06:21.7 & $\dots$ & $12.755$ & $12.496$ & $1.170$ & $12.779$ & $-62.8$ & $1.3$ & $-63.5$ & $0.5$ & $0.5212$ & $0.0144$ & $1.9186$ & $0.0530$ & $1.8275$ & $0.0481$ & $0.0263$ & $1.8482$ & $0.0546$ & $0.0295$ & $1.7517$ & $0.1105$ & $0.0631$ & $13.5415$ & $0.0175$ & $-6.3243$ & $0.0077$ & $-0.0176$ & $4794$ & $54$ & $4882$ & $87$ & $\dots$ & $\dots$ & $4794$ & $54$ & $3.715$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.122$ & $-0.777$ & $0.160$ & $\dots$ & $\dots$ & $-0.860$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.711$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013112.54$-$004357.1 & 2485886805607075968 & 14066927 & 20050801_0138m02_057 & 01:31:12.54 & $-$00:43:57.1 & $\dots$ & $13.219$ & $13.576$ & $0.871$ & $13.745$ & $15.4$ & $3.3$ & $\dots$ & $\dots$ & $1.5320$ & $0.0303$ & $0.6527$ & $0.0129$ & $0.6418$ & $0.0125$ & $0.0194$ & $0.6360$ & $0.0113$ & $0.0178$ & $\dots$ & $\dots$ & $\dots$ & $5.8112$ & $0.0310$ & $-16.2197$ & $0.0179$ & $0.2193$ & $5540$ & $113$ & $6263$ & $83$ & $\dots$ & $\dots$ & $5540$ & $113$ & $4.082$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.251$ & $0.179$ & $0.321$ & $0.120$ & $\dots$ & $\dots$ & $-1.251$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J013127.01$-$164335.1 & 2450906873961864704 & 12643662 & 20041023_0136m15_015 & 01:31:27.01 & $-$16:43:35.1 & $\dots$ & $12.874$ & $12.760$ & $0.594$ & $12.852$ & $-26.2$ & $5.6$ & $\dots$ & $\dots$ & $1.5942$ & $0.0156$ & $0.6273$ & $0.0061$ & $0.6172$ & $0.0059$ & $0.0096$ & $0.6148$ & $0.0053$ & $0.0086$ & $0.6114$ & $0.0094$ & $0.0154$ & $-16.7880$ & $0.0143$ & $-3.7545$ & $0.0079$ & $0.2673$ & $6457$ & $71$ & $6931$ & $204$ & $\dots$ & $\dots$ & $6457$ & $71$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.181$ & $0.132$ & $0.190$ & $\dots$ & $\dots$ & $-0.980$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.293$ & $0.423$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013129.38$-$623003.6 & 4712413245017194752 & 499246861 & 20091117_0139m64_066 & 01:31:29.38 & $-$62:30:03.6 & $\dots$ & $12.380$ & $12.355$ & $1.036$ & $12.582$ & $83.9$ & $1.4$ & $83.9$ & $1.1$ & $1.5835$ & $0.0151$ & $0.6315$ & $0.0060$ & $0.6213$ & $0.0058$ & $0.0094$ & $0.6283$ & $0.0053$ & $0.0085$ & $\dots$ & $\dots$ & $\dots$ & $8.7002$ & $0.0186$ & $5.7597$ & $0.0160$ & $-0.1216$ & $5082$ & $86$ & $4893$ & $49$ & $\dots$ & $\dots$ & $5082$ & $86$ & $3.642$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.145$ & $-0.093$ & $0.090$ & $\dots$ & $\dots$ & $-1.350$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.178$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J013146.53$-$303315.1 & 5016933435690473088 & 10127709 & 20050810_0137m28_009 & 01:31:46.53 & $-$30:33:15.1 & $\dots$ & $12.510$ & $12.242$ & $1.257$ & $12.563$ & $4.3$ & $1.3$ & $6.6$ & $0.4$ & $0.3216$ & $0.0171$ & $3.1095$ & $0.1653$ & $2.8769$ & $0.1415$ & $0.0492$ & $3.0398$ & $0.2151$ & $0.0707$ & $3.2215$ & $0.4615$ & $0.1433$ & $4.6305$ & $0.0132$ & $-2.2266$ & $0.0086$ & $-0.2125$ & $4616$ & $53$ & $4679$ & $77$ & $\dots$ & $\dots$ & $4616$ & $53$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.122$ & $-0.876$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013149.32$-$210151.1 & 5043633151424934912 & 12424728 & 20060929_0138m19_020 & 01:31:49.32 & $-$21:01:51.1 & $\dots$ & $12.693$ & $12.450$ & $1.100$ & $12.703$ & $-154.4$ & $1.1$ & $-154.5$ & $0.6$ & $0.3896$ & $0.0152$ & $2.5667$ & $0.1001$ & $2.4062$ & $0.0880$ & $0.0366$ & $2.4746$ & $0.0844$ & $0.0341$ & $2.3722$ & $0.0747$ & $0.0315$ & $2.7039$ & $0.0153$ & $-28.1121$ & $0.0074$ & $0.1069$ & $4932$ & $65$ & $4545$ & $77$ & $\dots$ & $\dots$ & $4932$ & $65$ & $0.891$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.215$ & $-1.311$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013159.89$-$184802.5 & 2450009122717204864 & 12625420 & 20091009_0138m19_052 & 01:31:59.89 & $-$18:48:02.5 & $\dots$ & $12.430$ & $12.063$ & $1.378$ & $12.443$ & $-218.7$ & $2.6$ & $-217.8$ & $0.6$ & $0.1729$ & $0.0224$ & $5.7837$ & $0.7493$ & $5.0277$ & $0.5662$ & $0.1126$ & $5.1827$ & $0.4616$ & $0.0891$ & $5.0141$ & $0.7002$ & $0.1396$ & $1.9831$ & $0.0238$ & $-8.8925$ & $0.0101$ & $0.1778$ & $4394$ & $52$ & $4008$ & $87$ & $\dots$ & $\dots$ & $4394$ & $52$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.358$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013201.57$-$343130.7 & 5014923494074981632 & 10063046 & 20110922_0143m33_047 & 01:32:01.57 & $-$34:31:30.7 & $\dots$ & $12.458$ & $12.170$ & $1.264$ & $12.494$ & $152.9$ & $0.5$ & $152.7$ & $0.5$ & $0.2928$ & $0.0133$ & $3.4153$ & $0.1551$ & $3.1368$ & $0.1309$ & $0.0417$ & $3.2959$ & $0.1383$ & $0.0420$ & $3.4358$ & $0.2574$ & $0.0749$ & $15.5851$ & $0.0106$ & $-2.9117$ & $0.0086$ & $-0.1489$ & $4601$ & $52$ & $4667$ & $77$ & $\dots$ & $\dots$ & $4601$ & $52$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.103$ & $-1.188$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013205.54$-$081826.0 & 2477207570055269376 & 13773795 & 20050812_0136m08_042 & 01:32:05.54 & $-$08:18:26.0 & $\dots$ & $13.250$ & $12.998$ & $1.318$ & $13.349$ & $9.9$ & $3.6$ & $13.3$ & $6.5$ & $5.2105$ & $0.2070$ & $0.1919$ & $0.0076$ & $0.1910$ & $0.0075$ & $0.0395$ & $0.1924$ & $0.0061$ & $0.0315$ & $0.1995$ & $0.0081$ & $0.0404$ & $34.2400$ & $0.2114$ & $76.8438$ & $0.1151$ & $0.0565$ & $4501$ & $66$ & $4193$ & $87$ & $\dots$ & $\dots$ & $4501$ & $66$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.994$ & $0.164$ & $0.106$ & $0.090$ & $\dots$ & $\dots$ & $-0.994$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.678$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013219.82$-$304051.2 & 5016916766921268608 & 10127601 & 20070918_0121m32_102 & 01:32:19.82 & $-$30:40:51.2 & GEMS & $10.760$ & $10.564$ & $0.906$ & $10.745$ & $-101.0$ & $4.9$ & $-98.0$ & $0.3$ & $2.2149$ & $0.0181$ & $0.4515$ & $0.0037$ & $0.4462$ & $0.0036$ & $0.0081$ & $0.4464$ & $0.0035$ & $0.0077$ & $0.4369$ & $0.0068$ & $0.0156$ & $38.9027$ & $0.0128$ & $-77.4801$ & $0.0096$ & $-0.0137$ & $5425$ & $55$ & $5553$ & $317$ & $5458$ & $53$ & $5392$ & $57$ & $4.153$ & $0.390$ & $3.165$ & $0.245$ & $3.165$ & $0.245$ & $-1.920$ & $0.108$ & $-1.584$ & $0.300$ & $-1.970$ & $0.106$ & $-1.870$ & $0.110$ & $0.455$ & $0.102$ & $0.465$ & $6.975$ & D & $0.999$ & I & $0.624$ & $0.425$ & $0.066$ & $0.037$ & $0.066$ & $0.037$ & D & $0.995$ & $15$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J013227.34$-$440829.7 & 4934738103926177280 & 504180173 & 20090820_0132m43_143 & 01:32:27.34 & $-$44:08:29.7 & $\dots$ & $12.670$ & $12.441$ & $1.119$ & $12.702$ & $87.2$ & $1.2$ & $87.4$ & $0.8$ & $0.4405$ & $0.0119$ & $2.2701$ & $0.0613$ & $2.1436$ & $0.0547$ & $0.0255$ & $2.2113$ & $0.0549$ & $0.0248$ & $2.2447$ & $0.0841$ & $0.0375$ & $21.4542$ & $0.0087$ & $-9.6322$ & $0.0114$ & $-0.1448$ & $4885$ & $54$ & $4885$ & $77$ & $\dots$ & $\dots$ & $4885$ & $54$ & $2.590$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.110$ & $-1.031$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.623$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013236.90$-$531419.0 & 4915792900104218496 & 503628657 & 20091204_0151m52_034 & 01:32:36.90 & $-$53:14:19.0 & NTTE & $11.534$ & $11.423$ & $0.625$ & $11.522$ & $27.1$ & $1.1$ & $27.3$ & $0.9$ & $2.5871$ & $0.0147$ & $0.3865$ & $0.0022$ & $0.3827$ & $0.0022$ & $0.0056$ & $0.3818$ & $0.0022$ & $0.0058$ & $0.3797$ & $0.0034$ & $0.0088$ & $17.8695$ & $0.0145$ & $-3.4064$ & $0.0155$ & $-0.0588$ & $6409$ & $57$ & $6607$ & $83$ & $6409$ & $57$ & $6449$ & $68$ & $4.432$ & $0.160$ & $3.831$ & $0.291$ & $3.831$ & $0.291$ & $-0.536$ & $0.111$ & $-0.165$ & $0.120$ & $-0.536$ & $0.111$ & $-0.010$ & $0.134$ & $0.217$ & $0.111$ & $0.217$ & $8.111$ & D & $0.987$ & I & $0.307$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J013238.41$-$315857.7 & 5016589288551181696 & 10113599 & 20090915_0121m32_114 & 01:32:38.41 & $-$31:58:57.7 & $\dots$ & $12.974$ & $12.628$ & $1.367$ & $13.002$ & $-0.4$ & $0.9$ & $-0.3$ & $0.7$ & $0.1442$ & $0.0139$ & $6.9348$ & $0.6685$ & $5.8754$ & $0.4798$ & $0.0817$ & $5.8234$ & $0.3797$ & $0.0652$ & $5.6702$ & $0.8848$ & $0.1560$ & $4.9892$ & $0.0115$ & $-6.0546$ & $0.0091$ & $-0.1616$ & $4419$ & $52$ & $4754$ & $77$ & $\dots$ & $\dots$ & $4419$ & $52$ & $2.077$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.104$ & $-0.936$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.478$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013246.82$-$322445.9 & 5015734658778555392 & 10079958 & 20040824_0126m34_091 & 01:32:46.82 & $-$32:24:45.9 & $\dots$ & $12.754$ & $12.596$ & $0.865$ & $12.763$ & $31.1$ & $2.3$ & $13.0$ & $5.3$ & $2.7248$ & $0.0166$ & $0.3670$ & $0.0022$ & $0.3635$ & $0.0022$ & $0.0060$ & $0.3642$ & $0.0018$ & $0.0050$ & $\dots$ & $\dots$ & $\dots$ & $34.0459$ & $0.0114$ & $-15.3455$ & $0.0100$ & $-0.1016$ & $5556$ & $67$ & $5619$ & $104$ & $\dots$ & $\dots$ & $5556$ & $67$ & $3.772$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.129$ & $-0.576$ & $0.110$ & $\dots$ & $\dots$ & $-0.850$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.407$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J013248.14$-$412920.9 & 4959984364072519936 & 9187756 & 20111216_0132m43_007 & 01:32:48.14 & $-$41:29:20.9 & $\dots$ & $11.812$ & $12.143$ & $0.791$ & $12.286$ & $-1.7$ & $1.6$ & $-5.1$ & $0.9$ & $3.3114$ & $0.0132$ & $0.3020$ & $0.0012$ & $0.2996$ & $0.0012$ & $0.0040$ & $0.2997$ & $0.0013$ & $0.0043$ & $0.2993$ & $0.0016$ & $0.0055$ & $0.3944$ & $0.0100$ & $-9.1755$ & $0.0112$ & $-0.2135$ & $5729$ & $99$ & $5754$ & $104$ & $\dots$ & $\dots$ & $5729$ & $99$ & $4.592$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.446$ & $-0.501$ & $0.110$ & $\dots$ & $\dots$ & $-1.890$ & $0.446$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J013248.92$-$582731.6 & 4717357851885939712 & 503153925 & 20101010_0124m59_091 & 01:32:48.92 & $-$58:27:31.6 & $\dots$ & $11.774$ & $11.534$ & $1.035$ & $11.761$ & $161.2$ & $0.7$ & $161.4$ & $0.4$ & $0.6594$ & $0.0120$ & $1.5165$ & $0.0276$ & $1.4590$ & $0.0255$ & $0.0175$ & $1.4699$ & $0.0252$ & $0.0172$ & $1.4661$ & $0.0360$ & $0.0246$ & $23.7652$ & $0.0135$ & $7.6034$ & $0.0120$ & $-0.1214$ & $5093$ & $55$ & $4942$ & $77$ & $\dots$ & $\dots$ & $5093$ & $55$ & $2.300$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.108$ & $-1.495$ & $0.170$ & $\dots$ & $\dots$ & $-1.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.259$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013305.86$-$593404.9 & 4717065416152929792 & 503109722 & 20061001_0124m59_114 & 01:33:05.86 & $-$59:34:04.9 & $\dots$ & $11.255$ & $11.087$ & $1.024$ & $11.310$ & $168.1$ & $1.0$ & $167.6$ & $0.5$ & $0.7826$ & $0.0114$ & $1.2778$ & $0.0186$ & $1.2367$ & $0.0174$ & $0.0141$ & $1.2465$ & $0.0192$ & $0.0154$ & $1.2305$ & $0.0357$ & $0.0290$ & $44.8748$ & $0.0129$ & $-7.5854$ & $0.0117$ & $-0.1691$ & $5116$ & $54$ & $5177$ & $63$ & $\dots$ & $\dots$ & $5116$ & $54$ & $2.686$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.728$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013311.68$-$595038.7 & 4716998792620258432 & 503108956 & 20051208_0133m59_109 & 01:33:11.68 & $-$59:50:38.7 & $\dots$ & $10.466$ & $10.141$ & $1.387$ & $10.525$ & $22.2$ & $0.6$ & $23.0$ & $0.6$ & $0.6053$ & $0.0109$ & $1.6521$ & $0.0297$ & $1.5840$ & $0.0273$ & $0.0173$ & $1.6139$ & $0.0288$ & $0.0178$ & $1.5662$ & $0.0277$ & $0.0177$ & $19.9810$ & $0.0130$ & $2.8019$ & $0.0117$ & $-0.1331$ & $4384$ & $52$ & $4341$ & $68$ & $\dots$ & $\dots$ & $4384$ & $52$ & $1.724$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.737$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013317.35$-$260255.9 & 5036907919834346240 & 10381680 & 20061119_0127m27_097 & 01:33:17.35 & $-$26:02:55.9 & $\dots$ & $12.168$ & $11.897$ & $1.171$ & $12.179$ & $59.9$ & $2.3$ & $58.4$ & $0.8$ & $0.6791$ & $0.0152$ & $1.4725$ & $0.0330$ & $1.4182$ & $0.0306$ & $0.0216$ & $1.4250$ & $0.0271$ & $0.0190$ & $1.4320$ & $0.0407$ & $0.0285$ & $11.0536$ & $0.0269$ & $1.8823$ & $0.0086$ & $-0.1285$ & $4790$ & $53$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4790$ & $53$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013319.94$-$151513.0 & 2451922582187925376 & 12700929 & 20060818_0139m12_013 & 01:33:19.94 & $-$15:15:13.0 & $\dots$ & $11.576$ & $11.534$ & $1.164$ & $11.814$ & $25.8$ & $0.9$ & $22.7$ & $0.5$ & $1.3521$ & $0.0221$ & $0.7396$ & $0.0121$ & $0.7256$ & $0.0116$ & $0.0160$ & $0.7246$ & $0.0129$ & $0.0177$ & $\dots$ & $\dots$ & $\dots$ & $-2.8328$ & $0.0223$ & $-9.1606$ & $0.0124$ & $0.1367$ & $4797$ & $58$ & $4946$ & $64$ & $\dots$ & $\dots$ & $4797$ & $58$ & $3.707$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.156$ & $0.206$ & $0.080$ & $\dots$ & $\dots$ & $-0.950$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.103$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J013323.83$-$001019.1 & 2509941538746798976 & 14070662 & 20110825_0126m00_110 & 01:33:23.83 & $-$00:10:19.1 & $\dots$ & $11.838$ & $11.638$ & $0.847$ & $11.799$ & $28.9$ & $0.9$ & $28.5$ & $1.2$ & $5.3531$ & $0.0229$ & $0.1868$ & $0.0008$ & $0.1859$ & $0.0008$ & $0.0043$ & $0.1852$ & $0.0007$ & $0.0037$ & $0.1857$ & $0.0009$ & $0.0049$ & $33.2743$ & $0.0258$ & $-67.8880$ & $0.0129$ & $0.1612$ & $5604$ & $67$ & $5328$ & $94$ & $\dots$ & $\dots$ & $5604$ & $67$ & $3.503$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.941$ & $0.122$ & $-0.978$ & $0.180$ & $\dots$ & $\dots$ & $-0.941$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.393$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013346.60$-$272737.0 & 5035909631996267264 & 10333183 & 20110824_0127m27_126 & 01:33:46.60 & $-$27:27:37.0 & SOAR & $12.398$ & $12.091$ & $1.172$ & $12.375$ & $-32.8$ & $1.8$ & $-18.5$ & $1.8$ & $0.3106$ & $0.0209$ & $3.2196$ & $0.2166$ & $2.9709$ & $0.1845$ & $0.0621$ & $2.8847$ & $0.1382$ & $0.0479$ & $2.8197$ & $0.2896$ & $0.1027$ & $12.9558$ & $0.0252$ & $-6.3234$ & $0.0116$ & $-0.1340$ & $4821$ & $111$ & $4672$ & $92$ & $4821$ & $111$ & $4793$ & $52$ & $1.987$ & $0.470$ & $1.324$ & $0.280$ & $1.324$ & $0.280$ & $-2.787$ & $0.108$ & $-2.276$ & $0.160$ & $-2.787$ & $0.108$ & $-0.210$ & $0.102$ & $2.317$ & $0.170$ & $2.447$ & $8.090$ & D & $0.998$ & C & $\dots$ & $\dots$ & $0.600$ & $0.050$ & $0.600$ & $0.050$ & u & $-0.005$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J013401.72$-$575452.9 & 4909636627125024256 & 503463877 & 20100806_0124m59_086 & 01:34:01.72 & $-$57:54:52.9 & $\dots$ & $11.550$ & $11.678$ & $0.707$ & $11.797$ & $11.3$ & $0.8$ & $11.4$ & $0.7$ & $2.1751$ & $0.0125$ & $0.4597$ & $0.0026$ & $0.4543$ & $0.0026$ & $0.0057$ & $0.4530$ & $0.0021$ & $0.0046$ & $0.4506$ & $0.0034$ & $0.0075$ & $13.8363$ & $0.0123$ & $23.9057$ & $0.0127$ & $-0.1259$ & $6037$ & $101$ & $5986$ & $64$ & $\dots$ & $\dots$ & $6037$ & $101$ & $3.748$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.384$ & $-0.584$ & $0.080$ & $\dots$ & $\dots$ & $-1.740$ & $0.384$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013423.89$-$210742.4 & 5042869265721389696 & 12424971 & 20060929_0138m19_011 & 01:34:23.89 & $-$21:07:42.4 & $\dots$ & $12.550$ & $12.327$ & $1.113$ & $12.586$ & $-1.2$ & $1.8$ & $\dots$ & $\dots$ & $4.6925$ & $0.1103$ & $0.2131$ & $0.0050$ & $0.2119$ & $0.0050$ & $0.0234$ & $0.2120$ & $0.0045$ & $0.0212$ & $0.2075$ & $0.0079$ & $0.0379$ & $-32.2643$ & $0.1192$ & $-11.9075$ & $0.0670$ & $0.2963$ & $4904$ & $67$ & $5292$ & $104$ & $\dots$ & $\dots$ & $4904$ & $67$ & $4.758$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.105$ & $0.130$ & $-0.472$ & $0.110$ & $\dots$ & $\dots$ & $-1.105$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.184$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J013431.60$-$615521.0 & 4715456727561787264 & 499250956 & 20120914_0139m64_008 & 01:34:31.60 & $-$61:55:21.0 & NTTE & $12.285$ & $12.102$ & $1.033$ & $12.329$ & $6.4$ & $4.0$ & $30.9$ & $2.2$ & $0.6578$ & $0.0142$ & $1.5202$ & $0.0328$ & $1.4624$ & $0.0304$ & $0.0208$ & $1.4816$ & $0.0329$ & $0.0222$ & $1.5058$ & $0.0690$ & $0.0458$ & $0.2494$ & $0.0163$ & $-3.6035$ & $0.0154$ & $-0.2093$ & $5219$ & $83$ & $4074$ & $177$ & $5219$ & $83$ & $5089$ & $54$ & $5.162$ & $0.140$ & $2.189$ & $0.624$ & $2.189$ & $0.624$ & $-1.336$ & $0.131$ & $-2.866$ & $0.190$ & $-1.336$ & $0.131$ & $-0.820$ & $0.104$ & $0.058$ & $0.082$ & $0.078$ & $7.172$ & D & $0.996$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $18$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J013431.91$-$552133.8 & 4912332359054414720 & 503611056 & 20110822_0118m54_121 & 01:34:31.91 & $-$55:21:33.8 & $\dots$ & $12.922$ & $12.685$ & $1.062$ & $12.923$ & $53.9$ & $1.1$ & $54.7$ & $1.2$ & $0.1967$ & $0.0118$ & $5.0839$ & $0.3050$ & $4.4903$ & $0.2379$ & $0.0530$ & $4.8412$ & $0.2123$ & $0.0439$ & $4.3412$ & $0.4643$ & $0.1070$ & $5.6030$ & $0.0123$ & $-9.1598$ & $0.0116$ & $-0.1190$ & $5018$ & $54$ & $4898$ & $92$ & $\dots$ & $\dots$ & $5018$ & $54$ & $2.077$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.110$ & $-1.939$ & $0.160$ & $\dots$ & $\dots$ & $-1.190$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.810$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013433.50$-$130115.6 & 2456920274853291136 & 12740890 & 20060818_0139m12_023 & 01:34:33.50 & $-$13:01:15.6 & $\dots$ & $11.693$ & $11.446$ & $1.140$ & $11.716$ & $87.7$ & $1.1$ & $86.0$ & $0.5$ & $0.9748$ & $0.0771$ & $1.0259$ & $0.0811$ & $0.9992$ & $0.0770$ & $0.0770$ & $0.9843$ & $0.0739$ & $0.0751$ & $1.0053$ & $0.0323$ & $0.0321$ & $25.6734$ & $0.0795$ & $-7.6694$ & $0.0419$ & $0.0983$ & $4853$ & $53$ & $4733$ & $77$ & $\dots$ & $\dots$ & $4853$ & $53$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.656$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.237$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013458.21$-$111251.8 & 2457822149265200512 & 13748588 & 20060818_0139m12_064 & 01:34:58.21 & $-$11:12:51.8 & $\dots$ & $11.076$ & $10.875$ & $1.028$ & $11.100$ & $-14.7$ & $0.7$ & $-15.2$ & $0.5$ & $2.1242$ & $0.0167$ & $0.4708$ & $0.0037$ & $0.4651$ & $0.0036$ & $0.0078$ & $0.4633$ & $0.0040$ & $0.0086$ & $0.4664$ & $0.0054$ & $0.0116$ & $84.9267$ & $0.0205$ & $-42.7344$ & $0.0102$ & $0.0732$ & $5124$ & $55$ & $5413$ & $74$ & $\dots$ & $\dots$ & $5124$ & $55$ & $3.188$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.114$ & $-0.650$ & $0.110$ & $\dots$ & $\dots$ & $-0.940$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.220$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013519.08$-$234814.8 & 5038935144397975680 & 12385592 & 20041003_0133m23_082 & 01:35:19.08 & $-$23:48:14.8 & NTTE & $12.717$ & $12.537$ & $0.948$ & $12.732$ & $-12.9$ & $1.4$ & $-18.9$ & $1.6$ & $0.8237$ & $0.0203$ & $1.2140$ & $0.0299$ & $1.1769$ & $0.0281$ & $0.0239$ & $1.1797$ & $0.0244$ & $0.0207$ & $1.2046$ & $0.0044$ & $0.0037$ & $8.0179$ & $0.0244$ & $-61.6112$ & $0.0118$ & $0.0604$ & $5290$ & $51$ & $4932$ & $87$ & $5323$ & $48$ & $5257$ & $55$ & $4.075$ & $0.170$ & $2.882$ & $0.037$ & $2.882$ & $0.037$ & $-1.455$ & $0.142$ & $-1.569$ & $0.160$ & $-1.650$ & $0.180$ & $-1.260$ & $0.104$ & $0.055$ & $0.102$ & $0.075$ & $7.050$ & D & $0.997$ & I & $0.459$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J013523.15$-$081753.2 & 2477544226771792128 & 13787790 & 20070823_0139m06_005 & 01:35:23.15 & $-$08:17:53.2 & $\dots$ & $10.931$ & $10.718$ & $1.174$ & $11.002$ & $88.9$ & $1.8$ & $82.8$ & $0.2$ & $0.3851$ & $0.0228$ & $2.5967$ & $0.1537$ & $2.4325$ & $0.1349$ & $0.0555$ & $2.3801$ & $0.1109$ & $0.0466$ & $2.1892$ & $0.1395$ & $0.0637$ & $31.8501$ & $0.0299$ & $-11.1944$ & $0.0147$ & $-0.0192$ & $4813$ & $57$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4813$ & $57$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.138$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.740$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013524.61$-$685028.8 & 4691526024486849920 & 498839499 & 20121210_0210m68_038 & 01:35:24.61 & $-$68:50:28.8 & $\dots$ & $12.520$ & $12.761$ & $0.846$ & $12.922$ & $54.3$ & $7.8$ & $27.9$ & $1.0$ & $1.3554$ & $0.0454$ & $0.7378$ & $0.0247$ & $0.7239$ & $0.0238$ & $0.0329$ & $0.7247$ & $0.0209$ & $0.0288$ & $0.7189$ & $0.0351$ & $0.0488$ & $2.1373$ & $0.0573$ & $-5.2554$ & $0.0484$ & $-0.0235$ & $5598$ & $78$ & $5529$ & $295$ & $\dots$ & $\dots$ & $5598$ & $78$ & $4.455$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.077$ & $0.210$ & $-0.372$ & $0.220$ & $\dots$ & $\dots$ & $-2.077$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.549$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J013534.45$-$722059.2 & 4686925878291049600 & 498697261 & 20081214_0137m74_075 & 01:35:34.45 & $-$72:20:59.2 & $\dots$ & $9.755$ & $9.454$ & $1.441$ & $9.865$ & $-71.7$ & $0.4$ & $-68.2$ & $0.2$ & $0.7309$ & $0.0124$ & $1.3682$ & $0.0232$ & $1.3212$ & $0.0216$ & $0.0164$ & $1.3458$ & $0.0220$ & $0.0164$ & $1.2887$ & $0.0506$ & $0.0393$ & $37.9780$ & $0.0168$ & $-1.0545$ & $0.0127$ & $-0.0337$ & $4342$ & $52$ & $4473$ & $68$ & $\dots$ & $\dots$ & $4342$ & $52$ & $1.870$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $-0.964$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $109$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013543.43$-$113027.1 & 2457732573427283072 & 13738191 & 20070920_0139m12_066 & 01:35:43.43 & $-$11:30:27.1 & $\dots$ & $10.855$ & $10.625$ & $1.088$ & $10.873$ & $-52.1$ & $1.0$ & $-53.0$ & $0.6$ & $1.7058$ & $0.0190$ & $0.5862$ & $0.0065$ & $0.5774$ & $0.0063$ & $0.0110$ & $0.5760$ & $0.0051$ & $0.0089$ & $0.5832$ & $0.0095$ & $0.0164$ & $11.7462$ & $0.0178$ & $-15.5050$ & $0.0113$ & $0.1722$ & $4979$ & $53$ & $4965$ & $77$ & $\dots$ & $\dots$ & $4979$ & $53$ & $2.625$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.877$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.423$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013602.15$-$661134.9 & 4698775104648929152 & 499135415 & 20111203_0139m64_072 & 01:36:02.15 & $-$66:11:34.9 & $\dots$ & $12.257$ & $11.942$ & $1.301$ & $12.284$ & $130.1$ & $0.9$ & $\dots$ & $\dots$ & $0.3235$ & $0.0101$ & $3.0912$ & $0.0965$ & $2.8612$ & $0.0827$ & $0.0289$ & $2.9603$ & $0.0741$ & $0.0250$ & $2.8111$ & $0.1683$ & $0.0599$ & $5.6792$ & $0.0125$ & $-1.1993$ & $0.0110$ & $0.0921$ & $4533$ & $52$ & $4576$ & $77$ & $\dots$ & $\dots$ & $4533$ & $52$ & $2.068$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.106$ & $-0.887$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.449$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013610.96$-$171326.8 & 2450642441415418624 & 12668434 & 20041022_0136m15_001 & 01:36:10.96 & $-$17:13:26.8 & $\dots$ & $10.951$ & $11.129$ & $1.089$ & $11.378$ & $24.4$ & $1.6$ & $\dots$ & $\dots$ & $1.6993$ & $0.0213$ & $0.5885$ & $0.0074$ & $0.5796$ & $0.0072$ & $0.0123$ & $0.5795$ & $0.0061$ & $0.0106$ & $\dots$ & $\dots$ & $\dots$ & $8.5287$ & $0.0190$ & $-7.1014$ & $0.0215$ & $0.4112$ & $4947$ & $83$ & $5352$ & $76$ & $\dots$ & $\dots$ & $4947$ & $83$ & $3.715$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.152$ & $-0.188$ & $0.100$ & $\dots$ & $\dots$ & $-1.250$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.050$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J013629.43$-$625949.6 & 4712164239992752384 & 499238057 & 20070912_0139m64_073 & 01:36:29.43 & $-$62:59:49.6 & $\dots$ & $10.845$ & $10.586$ & $1.172$ & $10.870$ & $4.1$ & $1.0$ & $4.1$ & $0.2$ & $0.6354$ & $0.0094$ & $1.5738$ & $0.0233$ & $1.5119$ & $0.0215$ & $0.0142$ & $1.5441$ & $0.0211$ & $0.0136$ & $1.4901$ & $0.0641$ & $0.0430$ & $5.3699$ & $0.0104$ & $-14.3368$ & $0.0099$ & $-0.0417$ & $4793$ & $53$ & $4667$ & $77$ & $\dots$ & $\dots$ & $4793$ & $53$ & $1.706$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.907$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013651.59$-$514236.7 & 4916217311592973824 & 503673578 & 20031013_0143m52_050 & 01:36:51.59 & $-$51:42:36.7 & $\dots$ & $12.826$ & $12.872$ & $0.874$ & $13.042$ & $64.5$ & $3.9$ & $\dots$ & $\dots$ & $1.6884$ & $0.0230$ & $0.5923$ & $0.0081$ & $0.5833$ & $0.0078$ & $0.0134$ & $0.5856$ & $0.0070$ & $0.0120$ & $0.5809$ & $0.0030$ & $0.0051$ & $0.7497$ & $0.0219$ & $-9.2115$ & $0.0254$ & $-0.0797$ & $5532$ & $68$ & $4008$ & $79$ & $\dots$ & $\dots$ & $5532$ & $68$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.856$ & $0.126$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-0.856$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.535$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013654.30$-$165638.8 & 2450753045412222336 & 12669608 & 20111204_0138m19_003 & 01:36:54.30 & $-$16:56:38.8 & $\dots$ & $11.741$ & $12.050$ & $0.652$ & $12.156$ & $3.2$ & $10.6$ & $-12.5$ & $1.6$ & $2.7643$ & $0.0422$ & $0.3618$ & $0.0055$ & $0.3584$ & $0.0054$ & $0.0151$ & $0.3579$ & $0.0055$ & $0.0153$ & $\dots$ & $\dots$ & $\dots$ & $12.3845$ & $0.0455$ & $0.1710$ & $0.0317$ & $0.1222$ & $6232$ & $117$ & $7418$ & $361$ & $\dots$ & $\dots$ & $6232$ & $117$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.802$ & $0.166$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-0.802$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J013702.06$-$411313.7 & 4960048655439079808 & 9199410 & 20090808_0132m43_083 & 01:37:02.06 & $-$41:13:13.7 & $\dots$ & $11.616$ & $11.217$ & $1.266$ & $11.542$ & $150.9$ & $0.7$ & $149.6$ & $0.8$ & $0.3366$ & $0.0132$ & $2.9709$ & $0.1165$ & $2.7579$ & $0.1004$ & $0.0364$ & $2.7781$ & $0.1123$ & $0.0404$ & $2.5818$ & $0.1848$ & $0.0716$ & $13.0353$ & $0.0098$ & $-9.7358$ & $0.0114$ & $-0.2058$ & $4598$ & $53$ & $4671$ & $68$ & $\dots$ & $\dots$ & $4598$ & $53$ & $1.605$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.108$ & $-1.269$ & $0.140$ & $\dots$ & $\dots$ & $-1.500$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.489$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013707.80$-$533745.0 & 4912802400275704448 & 503627378 & 20091204_0151m52_028 & 01:37:07.80 & $-$53:37:45.0 & NTTE & $12.155$ & $11.888$ & $1.201$ & $12.184$ & $34.7$ & $1.2$ & $35.1$ & $0.5$ & $0.5760$ & $0.0091$ & $1.7361$ & $0.0274$ & $1.6611$ & $0.0251$ & $0.0151$ & $1.6855$ & $0.0275$ & $0.0163$ & $1.6819$ & $0.0434$ & $0.0258$ & $-3.4842$ & $0.0091$ & $-2.4891$ & $0.0096$ & $-0.1384$ & $4872$ & $79$ & $4846$ & $65$ & $4872$ & $79$ & $4753$ & $53$ & $2.247$ & $0.170$ & $1.878$ & $0.563$ & $1.878$ & $0.563$ & $-0.984$ & $0.129$ & $-0.488$ & $0.090$ & $-0.984$ & $0.129$ & $-0.280$ & $0.110$ & $-0.068$ & $0.119$ & $0.072$ & $7.518$ & D & $0.997$ & I & $0.424$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J013740.67$-$333341.7 & 5015367074000676864 & 10085220 & 20040824_0126m34_108 & 01:37:40.67 & $-$33:33:41.7 & $\dots$ & $10.551$ & $10.721$ & $0.928$ & $10.909$ & $20.4$ & $2.7$ & $\dots$ & $\dots$ & $5.6725$ & $0.0174$ & $0.1763$ & $0.0005$ & $0.1755$ & $0.0005$ & $0.0031$ & $0.1755$ & $0.0006$ & $0.0037$ & $\dots$ & $\dots$ & $\dots$ & $63.4661$ & $0.0233$ & $-6.1985$ & $0.0205$ & $-0.2379$ & $5358$ & $71$ & $5417$ & $76$ & $\dots$ & $\dots$ & $5358$ & $71$ & $4.630$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.952$ & $0.125$ & $0.355$ & $0.100$ & $\dots$ & $\dots$ & $-0.952$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.428$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J013745.70$-$620033.0 & 4712816284748002944 & 499252922 & 20111203_0139m64_003 & 01:37:45.70 & $-$62:00:33.0 & NTTE & $12.169$ & $11.917$ & $1.182$ & $12.205$ & $78.4$ & $1.8$ & $75.8$ & $0.5$ & $0.2827$ & $0.0106$ & $3.5373$ & $0.1326$ & $3.2394$ & $0.1112$ & $0.0343$ & $3.3295$ & $0.1190$ & $0.0357$ & $3.1398$ & $0.2665$ & $0.0849$ & $1.6755$ & $0.0127$ & $-12.1407$ & $0.0131$ & $0.0007$ & $4821$ & $47$ & $4477$ & $92$ & $4860$ & $41$ & $4781$ & $54$ & $0.996$ & $0.470$ & $1.766$ & $0.070$ & $1.766$ & $0.070$ & $-1.829$ & $0.076$ & $-1.569$ & $0.160$ & $-1.897$ & $0.045$ & $-1.760$ & $0.106$ & $-0.114$ & $0.116$ & $0.136$ & $6.737$ & D & $0.998$ & I & $0.353$ & $0.330$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J013807.00$-$195210.0 & 5139881856699465728 & 12452297 & 20101028_0138m19_143 & 01:38:07.00 & $-$19:52:10.0 & KPNK & $12.938$ & $12.699$ & $1.039$ & $12.928$ & $-69.0$ & $1.6$ & $-69.7$ & $1.0$ & $0.3274$ & $0.0152$ & $3.0544$ & $0.1418$ & $2.8297$ & $0.1217$ & $0.0430$ & $2.8319$ & $0.1122$ & $0.0396$ & $2.7540$ & $0.0050$ & $0.0018$ & $2.9121$ & $0.0148$ & $-8.9510$ & $0.0100$ & $0.2123$ & $5090$ & $62$ & $4784$ & $92$ & $5117$ & $55$ & $5062$ & $69$ & $1.706$ & $0.470$ & $2.541$ & $0.138$ & $2.541$ & $0.138$ & $-1.862$ & $0.116$ & $-1.817$ & $0.160$ & $-1.883$ & $0.016$ & $-1.840$ & $0.215$ & $-0.036$ & $0.104$ & $-0.026$ & $6.542$ & D & $0.991$ & I & $0.466$ & $0.275$ & $0.096$ & $0.046$ & $0.096$ & $0.046$ & D & $0.961$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J013811.07$-$545733.2 & 4912364687272264064 & 503615346 & 20110822_0118m54_117 & 01:38:11.07 & $-$54:57:33.2 & $\dots$ & $12.854$ & $12.644$ & $0.999$ & $12.858$ & $137.8$ & $1.3$ & $137.4$ & $1.9$ & $5.4332$ & $0.0105$ & $0.1841$ & $0.0004$ & $0.1832$ & $0.0004$ & $0.0019$ & $0.1835$ & $0.0004$ & $0.0019$ & $0.1831$ & $0.0004$ & $0.0020$ & $86.4063$ & $0.0092$ & $35.7919$ & $0.0105$ & $-0.0258$ & $5163$ & $67$ & $5402$ & $136$ & $\dots$ & $\dots$ & $5163$ & $67$ & $4.758$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.134$ & $-1.330$ & $0.190$ & $\dots$ & $\dots$ & $-1.140$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.655$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013841.94$-$144140.8 & 2453503817347838208 & 12728480 & 20041022_0136m15_083 & 01:38:41.94 & $-$14:41:40.8 & $\dots$ & $12.014$ & $11.775$ & $1.134$ & $12.042$ & $-174.2$ & $1.2$ & $\dots$ & $\dots$ & $0.3905$ & $0.0198$ & $2.5608$ & $0.1298$ & $2.4010$ & $0.1141$ & $0.0475$ & $2.3127$ & $0.1244$ & $0.0538$ & $2.2060$ & $0.1992$ & $0.0903$ & $5.9542$ & $0.0223$ & $-21.7139$ & $0.0165$ & $0.3404$ & $4851$ & $54$ & $4865$ & $77$ & $\dots$ & $\dots$ & $4851$ & $54$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.110$ & $-1.117$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.194$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013846.58$-$452007.7 & 4955382225011967616 & 504167250 & 20090820_0132m43_139 & 01:38:46.58 & $-$45:20:07.7 & $\dots$ & $12.884$ & $12.652$ & $1.073$ & $12.895$ & $106.8$ & $2.5$ & $\dots$ & $\dots$ & $0.8705$ & $0.0354$ & $1.1488$ & $0.0467$ & $1.1154$ & $0.0440$ & $0.0395$ & $1.1176$ & $0.0466$ & $0.0417$ & $1.0869$ & $0.0377$ & $0.0346$ & $2.3233$ & $0.0242$ & $-9.7402$ & $0.0341$ & $-0.2846$ & $4979$ & $60$ & $4689$ & $79$ & $\dots$ & $\dots$ & $4979$ & $60$ & $4.455$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.164$ & $-0.614$ & $0.090$ & $\dots$ & $\dots$ & $-1.210$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.154$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013900.75$-$211408.4 & 5138891437241085952 & 12440117 & 20070813_0138m19_148 & 01:39:00.75 & $-$21:14:08.4 & $\dots$ & $10.718$ & $10.420$ & $1.316$ & $10.770$ & $0.9$ & $1.3$ & $-7.8$ & $0.4$ & $0.5078$ & $0.0150$ & $1.9693$ & $0.0582$ & $1.8734$ & $0.0526$ & $0.0281$ & $1.8539$ & $0.0528$ & $0.0285$ & $1.8104$ & $0.0617$ & $0.0341$ & $8.5617$ & $0.0147$ & $-31.3279$ & $0.0084$ & $0.1504$ & $4493$ & $52$ & $4938$ & $87$ & $\dots$ & $\dots$ & $4493$ & $52$ & $4.043$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $-1.285$ & $0.160$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013918.44$-$432716.3 & 4958693850954840576 & 504188606 & 20090808_0132m43_117 & 01:39:18.44 & $-$43:27:16.3 & $\dots$ & $11.289$ & $10.956$ & $1.308$ & $11.301$ & $44.6$ & $0.6$ & $44.4$ & $0.4$ & $0.4113$ & $0.0129$ & $2.4313$ & $0.0763$ & $2.2868$ & $0.0675$ & $0.0295$ & $2.3290$ & $0.0690$ & $0.0296$ & $2.2731$ & $0.1272$ & $0.0560$ & $29.7786$ & $0.0102$ & $-8.2387$ & $0.0117$ & $-0.1480$ & $4517$ & $53$ & $4549$ & $68$ & $\dots$ & $\dots$ & $4517$ & $53$ & $1.522$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.119$ & $-1.163$ & $0.140$ & $\dots$ & $\dots$ & $-1.220$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.465$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013925.23$-$255929.5 & 5037612908650365312 & 10405578 & 20111002_0148m24_018 & 01:39:25.23 & $-$25:59:29.5 & $\dots$ & $12.308$ & $12.400$ & $1.110$ & $12.658$ & $7.7$ & $1.6$ & $4.4$ & $4.5$ & $2.7804$ & $0.0283$ & $0.3597$ & $0.0037$ & $0.3563$ & $0.0036$ & $0.0101$ & $0.3570$ & $0.0033$ & $0.0091$ & $\dots$ & $\dots$ & $\dots$ & $2.5765$ & $0.0303$ & $-42.1365$ & $0.0165$ & $0.0875$ & $4874$ & $69$ & $4968$ & $79$ & $\dots$ & $\dots$ & $4874$ & $69$ & $3.868$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.256$ & $0.125$ & $-0.279$ & $0.090$ & $\dots$ & $\dots$ & $-1.256$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.512$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J013929.34$-$285355.5 & 5023497073430876416 & 10341069 & 20060805_0150m29_040 & 01:39:29.34 & $-$28:53:55.5 & $\dots$ & $12.251$ & $11.944$ & $1.283$ & $12.277$ & $-6.0$ & $0.9$ & $-5.3$ & $0.4$ & $0.3162$ & $0.0135$ & $3.1626$ & $0.1350$ & $2.9223$ & $0.1153$ & $0.0395$ & $2.8207$ & $0.0811$ & $0.0287$ & $2.9036$ & $0.1536$ & $0.0529$ & $-0.5637$ & $0.0169$ & $-0.8072$ & $0.0090$ & $-0.1286$ & $4564$ & $52$ & $4824$ & $77$ & $\dots$ & $\dots$ & $4564$ & $52$ & $2.841$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-0.755$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.449$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013938.29$-$390402.1 & 5008718331484027776 & 9233791 & 20060827_0153m39_047 & 01:39:38.29 & $-$39:04:02.1 & $\dots$ & $12.042$ & $11.762$ & $1.264$ & $12.087$ & $27.7$ & $0.9$ & $28.6$ & $1.4$ & $0.3418$ & $0.0173$ & $2.9257$ & $0.1481$ & $2.7189$ & $0.1279$ & $0.0470$ & $2.6199$ & $0.1695$ & $0.0647$ & $2.5084$ & $0.1884$ & $0.0751$ & $14.0151$ & $0.0105$ & $-16.0474$ & $0.0128$ & $-0.3645$ & $4594$ & $53$ & $4651$ & $77$ & $\dots$ & $\dots$ & $4594$ & $53$ & $2.327$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $-1.197$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.715$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013942.54$-$583212.2 & 4717218557506826624 & 503431696 & 20061023_0200m57_030 & 01:39:42.54 & $-$58:32:12.2 & $\dots$ & $12.206$ & $11.858$ & $1.343$ & $12.220$ & $241.9$ & $1.2$ & $239.0$ & $0.5$ & $0.2967$ & $0.0109$ & $3.3704$ & $0.1238$ & $3.0989$ & $0.1047$ & $0.0338$ & $3.1088$ & $0.1000$ & $0.0322$ & $3.0453$ & $0.2118$ & $0.0695$ & $21.5938$ & $0.0135$ & $2.3901$ & $0.0108$ & $-0.1283$ & $4473$ & $52$ & $4356$ & $77$ & $\dots$ & $\dots$ & $4473$ & $52$ & $0.853$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-1.036$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.105$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013955.39$-$590439.9 & 4717139770626791040 & 503428433 & 20061001_0124m59_109 & 01:39:55.39 & $-$59:04:39.9 & $\dots$ & $11.537$ & $11.248$ & $1.216$ & $11.551$ & $-11.0$ & $0.7$ & $-9.9$ & $0.4$ & $0.7062$ & $0.0109$ & $1.4160$ & $0.0219$ & $1.3657$ & $0.0203$ & $0.0149$ & $1.3832$ & $0.0223$ & $0.0161$ & $1.3550$ & $0.0245$ & $0.0181$ & $4.0923$ & $0.0130$ & $-10.2842$ & $0.0114$ & $-0.2079$ & $4699$ & $53$ & $4822$ & $77$ & $\dots$ & $\dots$ & $4699$ & $53$ & $2.459$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $-0.888$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.496$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014007.55$-$342432.0 & 5012263569289299584 & 9357873 & 20070907_0143m33_014 & 01:40:07.55 & $-$34:24:32.0 & $\dots$ & $10.017$ & $9.748$ & $1.226$ & $10.056$ & $-20.5$ & $0.5$ & $10.8$ & $4.7$ & $1.0820$ & $0.0172$ & $0.9242$ & $0.0147$ & $0.9025$ & $0.0140$ & $0.0155$ & $0.9030$ & $0.0148$ & $0.0164$ & $0.9034$ & $0.0249$ & $0.0276$ & $22.4646$ & $0.0124$ & $6.9394$ & $0.0112$ & $-0.2301$ & $4668$ & $52$ & $4907$ & $55$ & $\dots$ & $\dots$ & $4668$ & $52$ & $3.429$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.661$ & $0.080$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014023.57$-$155909.8 & 2452340083073308544 & 12677287 & 20041022_0136m15_126 & 01:40:23.57 & $-$15:59:09.8 & $\dots$ & $12.334$ & $12.085$ & $1.128$ & $12.350$ & $-2.0$ & $9.8$ & $0.7$ & $0.8$ & $0.4718$ & $0.0162$ & $2.1195$ & $0.0728$ & $2.0088$ & $0.0654$ & $0.0325$ & $2.0359$ & $0.0573$ & $0.0281$ & $1.9826$ & $0.0776$ & $0.0392$ & $20.6897$ & $0.0148$ & $-29.2858$ & $0.0112$ & $0.2019$ & $4864$ & $53$ & $4008$ & $95$ & $\dots$ & $\dots$ & $4864$ & $53$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.410$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014112.40$-$232847.0 & 5039102098366846720 & 12394660 & 20041003_0133m23_110 & 01:41:12.40 & $-$23:28:47.0 & SOAR & $11.170$ & $10.891$ & $1.224$ & $11.197$ & $79.4$ & $0.6$ & $78.7$ & $0.6$ & $0.2980$ & $0.0183$ & $3.3557$ & $0.2061$ & $3.0864$ & $0.1743$ & $0.0565$ & $3.1325$ & $0.1744$ & $0.0557$ & $2.7709$ & $0.1579$ & $0.0570$ & $5.8062$ & $0.0189$ & $-15.2981$ & $0.0116$ & $-0.0305$ & $4735$ & $51$ & $4602$ & $92$ & $4786$ & $47$ & $4683$ & $54$ & $1.364$ & $0.470$ & $1.290$ & $0.169$ & $1.290$ & $0.169$ & $-2.036$ & $0.102$ & $-1.952$ & $0.160$ & $-2.122$ & $0.090$ & $-1.950$ & $0.114$ & $-0.076$ & $0.109$ & $0.454$ & $6.848$ & D & $0.984$ & I & $0.475$ & $0.229$ & $0.376$ & $0.039$ & $0.376$ & $0.039$ & D & $0.979$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J014132.00$-$501415.8 & 4917526383264921472 & 504044697 & 20091113_0138m48_143 & 01:41:32.00 & $-$50:14:15.8 & $\dots$ & $11.928$ & $11.671$ & $1.015$ & $11.891$ & $91.8$ & $1.6$ & $97.6$ & $0.4$ & $0.8047$ & $0.0113$ & $1.2427$ & $0.0175$ & $1.2038$ & $0.0164$ & $0.0136$ & $1.2066$ & $0.0154$ & $0.0128$ & $1.1761$ & $0.0158$ & $0.0135$ & $-10.9719$ & $0.0105$ & $-48.7576$ & $0.0109$ & $-0.0663$ & $5124$ & $55$ & $5336$ & $136$ & $\dots$ & $\dots$ & $5124$ & $55$ & $3.707$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.114$ & $-1.248$ & $0.190$ & $\dots$ & $\dots$ & $-1.500$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.641$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014156.46$-$484229.9 & 4917899289505314816 & 504083460 & 20080926_0138m48_141 & 01:41:56.46 & $-$48:42:29.9 & $\dots$ & $11.083$ & $10.815$ & $1.247$ & $11.132$ & $-4.7$ & $1.0$ & $-3.3$ & $1.5$ & $0.7804$ & $0.0116$ & $1.2814$ & $0.0190$ & $1.2401$ & $0.0178$ & $0.0144$ & $1.2478$ & $0.0157$ & $0.0126$ & $1.2107$ & $0.0184$ & $0.0152$ & $25.6110$ & $0.0095$ & $-27.6511$ & $0.0108$ & $-0.1049$ & $4636$ & $52$ & $4542$ & $77$ & $\dots$ & $\dots$ & $4636$ & $52$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $-0.938$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.209$ & $0.339$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014210.25$-$373745.8 & 5010369694868584448 & 9330400 & 20050727_0135m40_085 & 01:42:10.25 & $-$37:37:45.8 & $\dots$ & $11.884$ & $12.120$ & $0.980$ & $12.326$ & $15.3$ & $1.4$ & $13.6$ & $2.3$ & $4.2108$ & $0.0330$ & $0.2375$ & $0.0019$ & $0.2360$ & $0.0018$ & $0.0078$ & $0.2371$ & $0.0021$ & $0.0088$ & $\dots$ & $\dots$ & $\dots$ & $-20.9019$ & $0.0246$ & $-19.9163$ & $0.0305$ & $-0.2722$ & $5184$ & $112$ & $5537$ & $76$ & $\dots$ & $\dots$ & $5184$ & $112$ & $4.592$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.945$ & $0.194$ & $-0.080$ & $0.100$ & $\dots$ & $\dots$ & $-1.945$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.257$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J014227.00$-$532648.9 & 4912775084283833728 & 503640224 & 20060917_0151m52_023 & 01:42:27.00 & $-$53:26:48.9 & $\dots$ & $11.444$ & $10.995$ & $1.429$ & $11.401$ & $31.5$ & $1.2$ & $29.8$ & $0.8$ & $0.6015$ & $0.0113$ & $1.6625$ & $0.0312$ & $1.5936$ & $0.0287$ & $0.0180$ & $1.6186$ & $0.0287$ & $0.0177$ & $1.5908$ & $0.0677$ & $0.0425$ & $2.8065$ & $0.0121$ & $-14.6133$ & $0.0116$ & $-0.1539$ & $4331$ & $52$ & $4647$ & $59$ & $\dots$ & $\dots$ & $4331$ & $52$ & $3.650$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $-0.020$ & $0.080$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.082$ & $0.072$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014230.53$-$394402.7 & 4960610746399310848 & 9230048 & 20120911_0153m39_039 & 01:42:30.53 & $-$39:44:02.7 & $\dots$ & $12.010$ & $12.319$ & $0.780$ & $12.459$ & $35.9$ & $1.0$ & $37.4$ & $0.9$ & $2.4534$ & $0.0128$ & $0.4076$ & $0.0021$ & $0.4033$ & $0.0021$ & $0.0052$ & $0.4039$ & $0.0019$ & $0.0048$ & $\dots$ & $\dots$ & $\dots$ & $35.9773$ & $0.0082$ & $6.6909$ & $0.0109$ & $-0.3611$ & $5774$ & $75$ & $5599$ & $57$ & $\dots$ & $\dots$ & $5774$ & $75$ & $3.876$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.907$ & $0.316$ & $-0.029$ & $0.090$ & $\dots$ & $\dots$ & $-0.907$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.108$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J014232.65$-$463704.6 & 4954298583286293888 & 504107671 & 20050816_0142m46_068 & 01:42:32.65 & $-$46:37:04.6 & $\dots$ & $12.090$ & $12.355$ & $0.729$ & $12.481$ & $26.5$ & $1.3$ & $26.6$ & $2.2$ & $2.2204$ & $0.0107$ & $0.4504$ & $0.0022$ & $0.4452$ & $0.0021$ & $0.0048$ & $0.4455$ & $0.0024$ & $0.0053$ & $\dots$ & $\dots$ & $\dots$ & $-6.1208$ & $0.0088$ & $-0.1912$ & $0.0109$ & $-0.2136$ & $5927$ & $84$ & $6170$ & $83$ & $\dots$ & $\dots$ & $5927$ & $84$ & $4.192$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.992$ & $0.282$ & $-0.173$ & $0.120$ & $\dots$ & $\dots$ & $-1.992$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.136$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J014252.33$-$465748.2 & 4954253331510866176 & 504102914 & 20080926_0138m48_080 & 01:42:52.33 & $-$46:57:48.2 & NTTE & $11.215$ & $11.006$ & $0.986$ & $11.216$ & $164.3$ & $0.9$ & $131.0$ & $3.9$ & $1.1442$ & $0.0160$ & $0.8740$ & $0.0122$ & $0.8546$ & $0.0117$ & $0.0137$ & $0.8577$ & $0.0096$ & $0.0111$ & $0.8460$ & $0.0170$ & $0.0201$ & $-9.1971$ & $0.0128$ & $-40.4273$ & $0.0156$ & $-0.1916$ & $5255$ & $66$ & $4783$ & $92$ & $5293$ & $72$ & $5216$ & $61$ & $1.770$ & $0.470$ & $2.390$ & $0.556$ & $2.390$ & $0.556$ & $-2.267$ & $0.132$ & $-1.999$ & $0.160$ & $-2.114$ & $0.135$ & $-2.420$ & $0.128$ & $0.489$ & $0.110$ & $0.499$ & $6.662$ & D & $1.000$ & I & $0.152$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J014254.20$-$503249.0 & 4916754594821786112 & $\dots$ & 20060917_0151m52_066 & 01:42:54.20 & $-$50:32:49.0 & SOAR & $11.353$ & $11.146$ & $0.921$ & $11.332$ & $159.6$ & $1.2$ & $157.6$ & $0.3$ & $1.4823$ & $0.0131$ & $0.6746$ & $0.0060$ & $0.6630$ & $0.0058$ & $0.0087$ & $0.6657$ & $0.0051$ & $0.0076$ & $0.6599$ & $0.0099$ & $0.0150$ & $60.7269$ & $0.0112$ & $-100.9956$ & $0.0129$ & $-0.0666$ & $5522$ & $29$ & $5041$ & $214$ & $5522$ & $29$ & $\dots$ & $\dots$ & $3.113$ & $0.480$ & $3.134$ & $0.174$ & $3.134$ & $0.174$ & $-1.936$ & $0.087$ & $-2.113$ & $0.270$ & $-1.936$ & $0.087$ & $\dots$ & $\dots$ & $0.511$ & $0.118$ & $0.521$ & $7.015$ & D & $0.994$ & I & $0.500$ & $0.335$ & $0.169$ & $0.041$ & $0.169$ & $0.041$ & D & $0.992$ & $46$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J014300.07$-$825620.5 & 4618014880372967424 & 490691984 & 20100716_0206m84_072 & 01:43:00.07 & $-$82:56:20.5 & $\dots$ & $11.346$ & $11.059$ & $1.268$ & $11.385$ & $-53.5$ & $0.8$ & $-52.6$ & $0.5$ & $1.8473$ & $0.0106$ & $0.5413$ & $0.0031$ & $0.5338$ & $0.0030$ & $0.0057$ & $0.5375$ & $0.0032$ & $0.0060$ & $0.5351$ & $0.0029$ & $0.0053$ & $23.0126$ & $0.0153$ & $9.6925$ & $0.0120$ & $-0.0869$ & $4916$ & $54$ & $5157$ & $74$ & $\dots$ & $\dots$ & $4916$ & $54$ & $3.263$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.122$ & $-0.626$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.240$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014304.44$-$320613.0 & 5021562791961368704 & 10102168 & 20110922_0143m33_007 & 01:43:04.44 & $-$32:06:13.0 & $\dots$ & $12.478$ & $12.293$ & $0.968$ & $12.495$ & $-5.6$ & $0.9$ & $-4.0$ & $0.9$ & $4.0019$ & $0.0648$ & $0.2499$ & $0.0040$ & $0.2483$ & $0.0040$ & $0.0161$ & $0.2489$ & $0.0039$ & $0.0157$ & $0.2440$ & $0.0028$ & $0.0114$ & $64.2249$ & $0.0384$ & $-36.4922$ & $0.0355$ & $-0.0913$ & $5238$ & $67$ & $4994$ & $87$ & $\dots$ & $\dots$ & $5238$ & $67$ & $3.836$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.135$ & $0.124$ & $-1.103$ & $0.160$ & $\dots$ & $\dots$ & $-1.135$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014307.30$-$644517.0 & 4710973567683306624 & 499180356 & 20091111_0139m64_033 & 01:43:07.30 & $-$64:45:17.0 & SOAR & $11.980$ & $11.725$ & $1.150$ & $11.999$ & $167.6$ & $1.0$ & $162.6$ & $1.7$ & $0.1766$ & $0.0109$ & $5.6625$ & $0.3495$ & $4.9358$ & $0.2656$ & $0.0538$ & $5.1222$ & $0.2438$ & $0.0476$ & $4.8702$ & $0.5300$ & $0.1088$ & $11.8029$ & $0.0156$ & $-4.7225$ & $0.0119$ & $-0.1070$ & $4990$ & $61$ & $5292$ & $328$ & $5070$ & $62$ & $4909$ & $60$ & $4.309$ & $0.460$ & $2.298$ & $0.248$ & $2.298$ & $0.248$ & $-2.645$ & $0.114$ & $-2.181$ & $0.260$ & $-2.550$ & $0.092$ & $-2.740$ & $0.135$ & $0.157$ & $0.172$ & $0.167$ & $5.952$ & D & $0.997$ & I & $0.338$ & $0.404$ & $0.398$ & $0.037$ & $0.398$ & $0.037$ & D & $0.992$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J014329.40$-$082437.0 & 2465381115612222464 & $\dots$ & 20050812_0136m08_121 & 01:43:29.40 & $-$08:24:37.0 & KPNR & $10.065$ & $9.941$ & $0.657$ & $10.048$ & $-7.6$ & $0.6$ & $-9.8$ & $0.1$ & $6.0275$ & $0.0311$ & $0.1659$ & $0.0009$ & $0.1652$ & $0.0008$ & $0.0051$ & $0.1652$ & $0.0010$ & $0.0058$ & $0.1649$ & $0.0011$ & $0.0069$ & $275.9757$ & $0.0312$ & $-168.9990$ & $0.0249$ & $0.3076$ & $6226$ & $34$ & $6464$ & $100$ & $6226$ & $34$ & $\dots$ & $\dots$ & $4.309$ & $0.160$ & $3.834$ & $0.172$ & $3.834$ & $0.172$ & $-1.657$ & $0.051$ & $-1.433$ & $0.160$ & $-1.657$ & $0.051$ & $\dots$ & $\dots$ & $0.255$ & $0.113$ & $0.255$ & $7.028$ & D & $0.974$ & I & $0.568$ & $0.177$ & $0.351$ & $0.040$ & $0.351$ & $0.040$ & D & $0.977$ & $108$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J014334.16$-$482549.6 & 4941930937196220288 & 504084552 & 20060826_0138m48_101 & 01:43:34.16 & $-$48:25:49.6 & $\dots$ & $11.372$ & $11.110$ & $1.238$ & $11.423$ & $20.5$ & $0.7$ & $18.8$ & $0.4$ & $0.8078$ & $0.0140$ & $1.2379$ & $0.0215$ & $1.1993$ & $0.0201$ & $0.0168$ & $1.2091$ & $0.0192$ & $0.0159$ & $1.2032$ & $0.0361$ & $0.0300$ & $-1.0319$ & $0.0117$ & $-9.9737$ & $0.0164$ & $-0.1363$ & $4672$ & $53$ & $4808$ & $55$ & $\dots$ & $\dots$ & $4672$ & $53$ & $3.297$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $-0.247$ & $0.080$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.050$ & $0.085$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014335.35$-$293040.1 & 5022495487057370496 & 10156863 & 20090909_0150m29_028 & 01:43:35.35 & $-$29:30:40.1 & $\dots$ & $11.405$ & $11.281$ & $0.727$ & $11.406$ & $7.1$ & $1.3$ & $9.8$ & $0.7$ & $4.2972$ & $0.0214$ & $0.2327$ & $0.0012$ & $0.2313$ & $0.0011$ & $0.0050$ & $0.2308$ & $0.0012$ & $0.0052$ & $0.2300$ & $0.0022$ & $0.0097$ & $-74.2185$ & $0.0255$ & $-89.4278$ & $0.0153$ & $-0.1674$ & $5971$ & $68$ & $6176$ & $116$ & $\dots$ & $\dots$ & $5971$ & $68$ & $4.239$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.854$ & $0.131$ & $-0.550$ & $0.120$ & $\dots$ & $\dots$ & $-0.854$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014335.50$-$400143.3 & 4960404038212877568 & 9230133 & 20120911_0153m39_032 & 01:43:35.50 & $-$40:01:43.3 & $\dots$ & $12.502$ & $12.313$ & $1.084$ & $12.559$ & $88.7$ & $0.8$ & $90.4$ & $1.1$ & $0.4352$ & $0.0119$ & $2.2978$ & $0.0628$ & $2.1683$ & $0.0559$ & $0.0258$ & $2.2180$ & $0.0676$ & $0.0305$ & $2.1931$ & $0.0624$ & $0.0284$ & $6.9854$ & $0.0083$ & $-11.9972$ & $0.0107$ & $-0.3052$ & $4954$ & $54$ & $4838$ & $77$ & $\dots$ & $\dots$ & $4954$ & $54$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.110$ & $-1.289$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.423$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014340.95$-$142402.3 & 2453140909790975360 & 12735905 & 20110923_0139m12_086 & 01:43:40.95 & $-$14:24:02.3 & $\dots$ & $12.255$ & $12.122$ & $0.714$ & $12.244$ & $4.7$ & $3.4$ & $17.8$ & $7.2$ & $0.7388$ & $0.0199$ & $1.3535$ & $0.0365$ & $1.3075$ & $0.0340$ & $0.0260$ & $1.3119$ & $0.0330$ & $0.0252$ & $1.2807$ & $0.0286$ & $0.0223$ & $16.8437$ & $0.0257$ & $2.2758$ & $0.0134$ & $0.0662$ & $5939$ & $59$ & $6464$ & $116$ & $\dots$ & $\dots$ & $5939$ & $59$ & $4.090$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.114$ & $-0.288$ & $0.120$ & $\dots$ & $\dots$ & $-0.920$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.085$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014346.05$-$332847.4 & 5012413618266631168 & 10089225 & 20060820_0143m33_084 & 01:43:46.05 & $-$33:28:47.4 & $\dots$ & $11.140$ & $11.618$ & $0.881$ & $11.790$ & $-14.2$ & $1.3$ & $-16.6$ & $1.5$ & $6.6548$ & $0.1071$ & $0.1503$ & $0.0024$ & $0.1497$ & $0.0024$ & $0.0160$ & $0.1500$ & $0.0020$ & $0.0134$ & $0.1524$ & $0.0037$ & $0.0241$ & $33.2768$ & $0.0148$ & $-8.4393$ & $0.0142$ & $-0.1244$ & $5495$ & $85$ & $5118$ & $104$ & $\dots$ & $\dots$ & $5495$ & $85$ & $4.153$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.410$ & $0.277$ & $-0.439$ & $0.110$ & $\dots$ & $\dots$ & $-2.410$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.232$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J014359.81$-$631426.7 & 4711709553278850048 & 499241897 & 20061111_0139m64_082 & 01:43:59.81 & $-$63:14:26.7 & $\dots$ & $11.472$ & $11.214$ & $1.161$ & $11.493$ & $318.7$ & $1.9$ & $319.0$ & $0.5$ & $0.4362$ & $0.0127$ & $2.2925$ & $0.0667$ & $2.1636$ & $0.0594$ & $0.0275$ & $2.1844$ & $0.0621$ & $0.0284$ & $2.1392$ & $0.0441$ & $0.0206$ & $8.6092$ & $0.0140$ & $-15.0641$ & $0.0139$ & $-0.0754$ & $4819$ & $53$ & $5127$ & $136$ & $\dots$ & $\dots$ & $4819$ & $53$ & $3.924$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $-1.248$ & $0.190$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014423.71$-$282123.4 & 5023461992137999744 & 10346072 & 20061207_0150m29_057 & 01:44:23.71 & $-$28:21:23.4 & $\dots$ & $12.826$ & $12.548$ & $1.177$ & $12.833$ & $48.9$ & $1.3$ & $59.6$ & $1.7$ & $0.4474$ & $0.0133$ & $2.2351$ & $0.0664$ & $2.1124$ & $0.0593$ & $0.0281$ & $2.1567$ & $0.0669$ & $0.0310$ & $2.2727$ & $0.1279$ & $0.0563$ & $7.9800$ & $0.0146$ & $-5.3464$ & $0.0087$ & $-0.0423$ & $4775$ & $52$ & $4673$ & $77$ & $\dots$ & $\dots$ & $4775$ & $52$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.951$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.505$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014434.43$-$592936.0 & 4716318435440438016 & 503419232 & 20061023_0200m57_021 & 01:44:34.43 & $-$59:29:36.0 & $\dots$ & $12.274$ & $11.956$ & $1.307$ & $12.301$ & $202.3$ & $1.0$ & $199.6$ & $1.4$ & $0.2602$ & $0.0116$ & $3.8432$ & $0.1713$ & $3.4941$ & $0.1416$ & $0.0405$ & $3.6312$ & $0.1320$ & $0.0363$ & $3.4280$ & $0.2227$ & $0.0650$ & $13.7485$ & $0.0136$ & $-2.2094$ & $0.0133$ & $-0.1023$ & $4523$ & $52$ & $4595$ & $77$ & $\dots$ & $\dots$ & $4523$ & $52$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.108$ & $-1.228$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.483$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014437.52$-$282806.9 & 5023451684215667456 & 10345740 & 20071214_0150m29_050 & 01:44:37.52 & $-$28:28:06.9 & $\dots$ & $11.394$ & $11.485$ & $0.929$ & $11.673$ & $57.2$ & $2.1$ & $57.9$ & $0.7$ & $4.1455$ & $0.0322$ & $0.2412$ & $0.0019$ & $0.2397$ & $0.0019$ & $0.0077$ & $0.2391$ & $0.0018$ & $0.0074$ & $\dots$ & $\dots$ & $\dots$ & $37.2356$ & $0.0361$ & $-88.9998$ & $0.0185$ & $-0.0535$ & $5332$ & $80$ & $6013$ & $104$ & $\dots$ & $\dots$ & $5332$ & $80$ & $4.501$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.139$ & $-0.356$ & $0.110$ & $\dots$ & $\dots$ & $-1.430$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J014440.33$-$262856.5 & 5025410086224267648 & 10408579 & 20090909_0150m29_070 & 01:44:40.33 & $-$26:28:56.5 & $\dots$ & $11.888$ & $11.584$ & $1.291$ & $11.922$ & $173.9$ & $0.9$ & $174.1$ & $0.4$ & $0.3270$ & $0.0186$ & $3.0581$ & $0.1739$ & $2.8329$ & $0.1493$ & $0.0527$ & $2.7500$ & $0.1424$ & $0.0518$ & $2.6332$ & $0.1940$ & $0.0737$ & $18.2169$ & $0.0197$ & $-2.7364$ & $0.0122$ & $-0.1217$ & $4543$ & $52$ & $4569$ & $77$ & $\dots$ & $\dots$ & $4543$ & $52$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $-0.967$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.300$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014447.40$-$464417.0 & 4954097651833008768 & 504107579 & 20120817_0138m48_090 & 01:44:47.40 & $-$46:44:17.0 & NTTE & $12.623$ & $12.253$ & $1.378$ & $12.632$ & $99.9$ & $0.9$ & $100.9$ & $0.7$ & $0.1319$ & $0.0109$ & $7.5815$ & $0.6265$ & $6.3331$ & $0.4372$ & $0.0690$ & $6.9566$ & $0.4418$ & $0.0635$ & $7.3904$ & $0.7556$ & $0.1022$ & $1.7379$ & $0.0089$ & $0.5374$ & $0.0116$ & $-0.3170$ & $4557$ & $67$ & $4613$ & $92$ & $4681$ & $75$ & $4434$ & $60$ & $1.082$ & $0.470$ & $0.523$ & $0.131$ & $0.523$ & $0.131$ & $-2.310$ & $0.126$ & $-1.638$ & $0.160$ & $-2.370$ & $0.076$ & $-2.250$ & $0.176$ & $-0.509$ & $0.098$ & $0.241$ & $6.361$ & D & $0.992$ & I & $0.309$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J014448.32$-$594131.7 & 4716300667159848832 & 503419023 & 20091206_0200m57_019 & 01:44:48.32 & $-$59:41:31.7 & $\dots$ & $12.017$ & $11.893$ & $0.729$ & $12.019$ & $-3.9$ & $1.7$ & $-3.7$ & $1.5$ & $3.8460$ & $0.0113$ & $0.2600$ & $0.0008$ & $0.2583$ & $0.0008$ & $0.0029$ & $0.2576$ & $0.0008$ & $0.0033$ & $0.2569$ & $0.0009$ & $0.0036$ & $36.8356$ & $0.0120$ & $28.6035$ & $0.0116$ & $-0.1274$ & $5965$ & $68$ & $5935$ & $136$ & $\dots$ & $\dots$ & $5965$ & $68$ & $4.317$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.864$ & $0.128$ & $-0.890$ & $0.190$ & $\dots$ & $\dots$ & $-0.864$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014457.10$-$142541.8 & 2453114349713020288 & 12736353 & 20060818_0139m12_141 & 01:44:57.10 & $-$14:25:41.8 & $\dots$ & $11.710$ & $11.444$ & $1.168$ & $11.725$ & $-27.9$ & $1.4$ & $-29.6$ & $0.3$ & $0.7775$ & $0.0214$ & $1.2862$ & $0.0354$ & $1.2446$ & $0.0331$ & $0.0266$ & $1.2448$ & $0.0301$ & $0.0242$ & $1.2028$ & $0.0494$ & $0.0410$ & $2.1697$ & $0.0258$ & $-32.4090$ & $0.0154$ & $0.0985$ & $4782$ & $52$ & $5036$ & $65$ & $\dots$ & $\dots$ & $4782$ & $52$ & $3.602$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $-0.460$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014457.98$-$105317.7 & 2463663270428185216 & 13758020 & 20050807_0155m11_045 & 01:44:57.98 & $-$10:53:17.7 & $\dots$ & $10.528$ & $10.367$ & $0.768$ & $10.503$ & $-38.6$ & $0.6$ & $\dots$ & $\dots$ & $4.4560$ & $0.0330$ & $0.2244$ & $0.0017$ & $0.2231$ & $0.0016$ & $0.0074$ & $0.2226$ & $0.0016$ & $0.0073$ & $0.2230$ & $0.0008$ & $0.0035$ & $33.8470$ & $0.0323$ & $40.6545$ & $0.0186$ & $0.1104$ & $5866$ & $67$ & $5485$ & $63$ & $\dots$ & $\dots$ & $5866$ & $67$ & $3.602$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.123$ & $-0.964$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.260$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014513.80$-$430231.0 & 4959040437636180352 & 504190819 & 20111216_0132m43_110 & 01:45:13.80 & $-$43:02:31.0 & SOAR & $12.225$ & $12.002$ & $1.045$ & $12.233$ & $115.5$ & $0.8$ & $113.5$ & $0.5$ & $0.3614$ & $0.0112$ & $2.7670$ & $0.0858$ & $2.5813$ & $0.0746$ & $0.0289$ & $2.5687$ & $0.0597$ & $0.0232$ & $2.5550$ & $0.0781$ & $0.0306$ & $8.1317$ & $0.0097$ & $-7.7965$ & $0.0108$ & $-0.2685$ & $5126$ & $42$ & $4806$ & $92$ & $5194$ & $25$ & $5058$ & $59$ & $2.573$ & $0.470$ & $2.331$ & $0.082$ & $2.331$ & $0.082$ & $-2.072$ & $0.127$ & $-2.184$ & $0.160$ & $-2.123$ & $0.115$ & $-2.020$ & $0.138$ & $0.137$ & $0.116$ & $0.147$ & $6.505$ & D & $0.997$ & I & $0.683$ & $0.202$ & $0.292$ & $0.042$ & $0.292$ & $0.042$ & D & $0.988$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J014516.35$-$574844.9 & 4718760691284366848 & 503464514 & 20071211_0200m57_036 & 01:45:16.35 & $-$57:48:44.9 & $\dots$ & $10.725$ & $10.397$ & $1.305$ & $10.741$ & $7.6$ & $0.8$ & $6.4$ & $0.2$ & $0.5665$ & $0.0101$ & $1.7652$ & $0.0315$ & $1.6878$ & $0.0288$ & $0.0170$ & $1.7301$ & $0.0281$ & $0.0162$ & $1.6820$ & $0.0267$ & $0.0159$ & $15.4852$ & $0.0102$ & $10.9751$ & $0.0114$ & $-0.0579$ & $4524$ & $52$ & $4583$ & $77$ & $\dots$ & $\dots$ & $4524$ & $52$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.104$ & $-1.036$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014519.52$-$280058.4 & 5024969800536748800 & 10357969 & 20090909_0150m29_064 & 01:45:19.52 & $-$28:00:58.4 & SOAR & $11.697$ & $11.370$ & $1.326$ & $11.724$ & $27.7$ & $0.7$ & $21.3$ & $5.2$ & $0.1637$ & $0.0205$ & $6.1087$ & $0.7650$ & $5.2715$ & $0.5697$ & $0.1081$ & $4.9295$ & $0.6781$ & $0.1376$ & $4.5933$ & $0.5106$ & $0.1112$ & $13.5483$ & $0.0215$ & $-8.8744$ & $0.0132$ & $-0.1053$ & $4616$ & $37$ & $4303$ & $92$ & $4647$ & $18$ & $4584$ & $55$ & $1.251$ & $0.470$ & $1.354$ & $0.039$ & $1.354$ & $0.039$ & $-2.905$ & $0.093$ & $-3.680$ & $0.160$ & $-2.930$ & $0.073$ & $-2.880$ & $0.112$ & $-0.453$ & $0.133$ & $0.117$ & $5.642$ & D & $0.967$ & I & $\dots$ & $\dots$ & $0.497$ & $0.044$ & $0.497$ & $0.044$ & D & $0.960$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J014523.51$-$375644.4 & 4962342202333249024 & 9329936 & 20061209_0153m39_064 & 01:45:23.51 & $-$37:56:44.4 & $\dots$ & $11.224$ & $10.936$ & $1.151$ & $11.210$ & $-22.3$ & $0.8$ & $-24.8$ & $2.0$ & $1.0440$ & $0.0338$ & $0.9579$ & $0.0310$ & $0.9346$ & $0.0295$ & $0.0316$ & $0.9417$ & $0.0291$ & $0.0309$ & $0.9281$ & $0.0510$ & $0.0550$ & $11.0030$ & $0.0204$ & $-4.5016$ & $0.0255$ & $-0.2832$ & $4819$ & $53$ & $4761$ & $77$ & $\dots$ & $\dots$ & $4819$ & $53$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $-0.962$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.249$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014538.73$-$652015.5 & 4698921893746822016 & 499177273 & 20090813_0139m64_134 & 01:45:38.73 & $-$65:20:15.5 & $\dots$ & $10.673$ & $10.488$ & $1.049$ & $10.721$ & $-34.1$ & $1.6$ & $-33.5$ & $1.2$ & $0.9730$ & $0.0215$ & $1.0277$ & $0.0227$ & $1.0010$ & $0.0215$ & $0.0215$ & $1.0159$ & $0.0226$ & $0.0222$ & $1.0081$ & $0.0343$ & $0.0340$ & $0.0571$ & $0.0254$ & $-4.3956$ & $0.0233$ & $-0.1002$ & $5056$ & $54$ & $5024$ & $94$ & $\dots$ & $\dots$ & $5056$ & $54$ & $2.203$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.952$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.293$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014552.95$-$240401.6 & 5038336013639675776 & 12392986 & 20070811_0148m24_033 & 01:45:52.95 & $-$24:04:01.6 & $\dots$ & $10.929$ & $10.601$ & $1.297$ & $10.941$ & $-28.1$ & $1.3$ & $-10.9$ & $4.2$ & $1.5103$ & $0.0552$ & $0.6621$ & $0.0242$ & $0.6509$ & $0.0234$ & $0.0359$ & $0.6551$ & $0.0244$ & $0.0372$ & $0.6948$ & $0.0287$ & $0.0412$ & $4.4092$ & $0.0523$ & $0.1762$ & $0.0316$ & $0.0832$ & $4530$ & $54$ & $4806$ & $64$ & $\dots$ & $\dots$ & $4530$ & $54$ & $3.667$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $0.298$ & $0.080$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.113$ & $0.088$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014612.53$-$174219.7 & 5142064245545911424 & 12666365 & 20111204_0138m19_128 & 01:46:12.53 & $-$17:42:19.7 & $\dots$ & $12.132$ & $11.955$ & $0.952$ & $12.151$ & $-15.9$ & $27.4$ & $-40.3$ & $10.9$ & $4.9686$ & $0.0156$ & $0.2013$ & $0.0006$ & $0.2002$ & $0.0006$ & $0.0031$ & $0.2002$ & $0.0006$ & $0.0029$ & $0.2012$ & $0.0010$ & $0.0052$ & $15.4441$ & $0.0132$ & $43.0562$ & $0.0100$ & $0.1952$ & $5271$ & $68$ & $4268$ & $119$ & $\dots$ & $\dots$ & $5271$ & $68$ & $4.675$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.073$ & $0.145$ & $0.369$ & $0.140$ & $\dots$ & $\dots$ & $-1.073$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014618.23$-$732541.2 & 4638556300200942336 & 498667562 & 20081024_0137m74_082 & 01:46:18.23 & $-$73:25:41.2 & NTTE & $10.637$ & $10.406$ & $1.080$ & $10.651$ & $87.9$ & $0.5$ & $89.7$ & $0.3$ & $1.1762$ & $0.0136$ & $0.8502$ & $0.0098$ & $0.8318$ & $0.0094$ & $0.0113$ & $0.8450$ & $0.0088$ & $0.0104$ & $0.8287$ & $0.0175$ & $0.0211$ & $42.7645$ & $0.0193$ & $19.8357$ & $0.0155$ & $-0.0676$ & $5081$ & $51$ & $5084$ & $63$ & $5103$ & $47$ & $5058$ & $55$ & $2.274$ & $0.170$ & $1.745$ & $0.388$ & $1.745$ & $0.388$ & $-1.778$ & $0.132$ & $-1.514$ & $0.170$ & $-1.765$ & $0.155$ & $-1.790$ & $0.108$ & $0.279$ & $0.113$ & $0.499$ & $7.151$ & D & $0.995$ & I & $0.357$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $80$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J014636.15$-$480107.4 & 4941963991264615936 & 504085333 & 20110917_0138m48_110 & 01:46:36.15 & $-$48:01:07.4 & $\dots$ & $13.163$ & $12.828$ & $1.408$ & $13.223$ & $8.6$ & $1.3$ & $10.2$ & $2.6$ & $5.5070$ & $0.2601$ & $0.1816$ & $0.0086$ & $0.1807$ & $0.0085$ & $0.0470$ & $0.1801$ & $0.0079$ & $0.0437$ & $0.1949$ & $0.0189$ & $0.0969$ & $7.2478$ & $0.2214$ & $2.2656$ & $0.2360$ & $-0.2071$ & $4311$ & $66$ & $4396$ & $64$ & $\dots$ & $\dots$ & $4311$ & $66$ & $4.660$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.919$ & $0.133$ & $0.015$ & $0.080$ & $\dots$ & $\dots$ & $-0.919$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.233$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014650.48$-$201605.0 & 5139201636959031936 & 14173156 & 20091009_0138m19_120 & 01:46:50.48 & $-$20:16:05.0 & $\dots$ & $11.774$ & $11.965$ & $0.822$ & $12.118$ & $-6.0$ & $1.0$ & $-6.4$ & $1.6$ & $2.8867$ & $0.0170$ & $0.3464$ & $0.0020$ & $0.3433$ & $0.0020$ & $0.0058$ & $0.3426$ & $0.0022$ & $0.0063$ & $0.3401$ & $0.0012$ & $0.0035$ & $-5.2319$ & $0.0190$ & $-27.5878$ & $0.0116$ & $-0.0281$ & $5625$ & $77$ & $5446$ & $104$ & $\dots$ & $\dots$ & $5625$ & $77$ & $3.956$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.131$ & $-0.300$ & $0.110$ & $\dots$ & $\dots$ & $-1.330$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.156$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014651.75$-$054715.2 & 2479801558503148160 & 15106526 & 20080925_0139m06_101 & 01:46:51.75 & $-$05:47:15.2 & $\dots$ & $11.327$ & $11.053$ & $1.260$ & $11.376$ & $43.8$ & $2.6$ & $\dots$ & $\dots$ & $2.6385$ & $0.0165$ & $0.3790$ & $0.0024$ & $0.3753$ & $0.0023$ & $0.0062$ & $0.3746$ & $0.0025$ & $0.0067$ & $0.3754$ & $0.0027$ & $0.0072$ & $46.4679$ & $0.0189$ & $0.5259$ & $0.0136$ & $0.1917$ & $4623$ & $53$ & $4831$ & $64$ & $\dots$ & $\dots$ & $4623$ & $53$ & $4.417$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $0.696$ & $0.080$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.118$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014707.78$-$115955.4 & 2460326321357141632 & 14880938 & 20050807_0155m11_035 & 01:47:07.78 & $-$11:59:55.4 & $\dots$ & $12.711$ & $12.505$ & $0.991$ & $12.715$ & $82.9$ & $1.9$ & $85.4$ & $1.0$ & $0.9666$ & $0.0149$ & $1.0346$ & $0.0159$ & $1.0075$ & $0.0151$ & $0.0150$ & $1.0065$ & $0.0150$ & $0.0149$ & $1.0130$ & $0.0112$ & $0.0111$ & $13.9554$ & $0.0171$ & $-9.0978$ & $0.0115$ & $0.1113$ & $5185$ & $54$ & $4804$ & $87$ & $\dots$ & $\dots$ & $5185$ & $54$ & $3.924$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-1.679$ & $0.160$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014723.42$-$805151.7 & 4630530140195947904 & 491265987 & 20100703_0047m80_125 & 01:47:23.42 & $-$80:51:51.7 & SOAR & $11.625$ & $11.333$ & $1.251$ & $11.652$ & $106.6$ & $0.8$ & $104.1$ & $0.5$ & $0.4287$ & $0.0103$ & $2.3326$ & $0.0560$ & $2.1993$ & $0.0498$ & $0.0227$ & $2.1927$ & $0.0736$ & $0.0335$ & $2.2090$ & $0.0620$ & $0.0281$ & $10.7564$ & $0.0138$ & $-4.7273$ & $0.0120$ & $-0.1236$ & $4893$ & $49$ & $5395$ & $328$ & $4930$ & $42$ & $4855$ & $55$ & $4.122$ & $0.460$ & $1.873$ & $0.194$ & $1.873$ & $0.194$ & $-2.132$ & $0.089$ & $-1.821$ & $0.260$ & $-2.033$ & $0.067$ & $-2.230$ & $0.110$ & $-0.040$ & $0.115$ & $0.150$ & $6.448$ & D & $0.999$ & I & $0.725$ & $0.340$ & $0.139$ & $0.041$ & $0.139$ & $0.041$ & D & $0.996$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J014738.05$-$113047.6 & 2460566736446542592 & 14883596 & 20050807_0155m11_043 & 01:47:38.05 & $-$11:30:47.6 & NTTE & $12.994$ & $12.728$ & $1.111$ & $12.985$ & $28.5$ & $1.6$ & $28.3$ & $1.2$ & $0.1788$ & $0.0143$ & $5.5928$ & $0.4473$ & $4.8828$ & $0.3409$ & $0.0698$ & $4.5534$ & $0.2099$ & $0.0461$ & $4.8484$ & $0.5828$ & $0.1202$ & $13.2601$ & $0.0156$ & $-0.2521$ & $0.0107$ & $0.2213$ & $4874$ & $129$ & $5775$ & $94$ & $4874$ & $129$ & $4941$ & $56$ & $3.330$ & $0.250$ & $1.514$ & $0.297$ & $1.514$ & $0.297$ & $-2.897$ & $0.044$ & $-1.219$ & $0.180$ & $-2.897$ & $0.044$ & $-1.590$ & $0.122$ & $0.705$ & $0.119$ & $1.075$ & $6.608$ & D & $0.999$ & C & $0.591$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $33$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J014753.50$-$254153.1 & 5037848655110881280 & 11079416 & 20111002_0148m24_149 & 01:47:53.50 & $-$25:41:53.1 & $\dots$ & $12.491$ & $12.208$ & $1.141$ & $12.478$ & $76.1$ & $1.1$ & $78.6$ & $0.8$ & $0.5446$ & $0.0122$ & $1.8362$ & $0.0411$ & $1.7525$ & $0.0375$ & $0.0214$ & $1.8048$ & $0.0442$ & $0.0245$ & $1.8097$ & $0.0893$ & $0.0494$ & $2.3535$ & $0.0141$ & $-2.8826$ & $0.0088$ & $0.1235$ & $4830$ & $53$ & $4850$ & $77$ & $\dots$ & $\dots$ & $4830$ & $53$ & $2.616$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.716$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014755.03$-$080909.6 & 2466857695304091520 & 14941318 & 20061123_0156m09_056 & 01:47:55.03 & $-$08:09:09.6 & $\dots$ & $11.175$ & $11.053$ & $1.081$ & $11.299$ & $-6.0$ & $0.7$ & $\dots$ & $\dots$ & $1.4503$ & $0.0239$ & $0.6895$ & $0.0114$ & $0.6774$ & $0.0110$ & $0.0162$ & $0.6742$ & $0.0106$ & $0.0157$ & $0.6777$ & $0.0214$ & $0.0316$ & $3.9202$ & $0.0234$ & $-4.8454$ & $0.0172$ & $0.2353$ & $4991$ & $59$ & $5107$ & $65$ & $\dots$ & $\dots$ & $4991$ & $59$ & $3.255$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.152$ & $-0.436$ & $0.070$ & $\dots$ & $\dots$ & $-0.860$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.250$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014755.86$-$053234.0 & 2479834642635558784 & 15107745 & 20101026_0139m06_101 & 01:47:55.86 & $-$05:32:34.0 & $\dots$ & $12.310$ & $12.024$ & $1.177$ & $12.309$ & $5.2$ & $3.0$ & $25.0$ & $17.0$ & $1.6241$ & $0.0162$ & $0.6157$ & $0.0061$ & $0.6060$ & $0.0059$ & $0.0098$ & $0.6066$ & $0.0058$ & $0.0096$ & $0.6153$ & $0.0039$ & $0.0063$ & $5.1190$ & $0.0195$ & $2.0804$ & $0.0131$ & $0.3482$ & $4796$ & $55$ & $4681$ & $64$ & $\dots$ & $\dots$ & $4796$ & $55$ & $4.713$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.110$ & $0.688$ & $0.080$ & $\dots$ & $\dots$ & $-1.520$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014802.33$-$210120.9 & 5135770061168707456 & 14169821 & 20101028_0138m19_129 & 01:48:02.33 & $-$21:01:20.9 & $\dots$ & $13.046$ & $12.748$ & $1.282$ & $13.081$ & $15.5$ & $1.2$ & $22.6$ & $2.2$ & $0.1824$ & $0.0145$ & $5.4825$ & $0.4358$ & $4.7985$ & $0.3339$ & $0.0696$ & $4.7524$ & $0.4145$ & $0.0872$ & $5.8236$ & $1.1880$ & $0.2040$ & $4.3266$ & $0.0140$ & $-8.9511$ & $0.0100$ & $0.1616$ & $4553$ & $54$ & $4491$ & $77$ & $\dots$ & $\dots$ & $4553$ & $54$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.125$ & $-1.136$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.567$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014812.12$-$224816.9 & 5135271535724729472 & 14114514 & 20091114_0148m24_078 & 01:48:12.12 & $-$22:48:16.9 & $\dots$ & $11.709$ & $11.527$ & $1.041$ & $11.757$ & $104.8$ & $0.9$ & $104.3$ & $0.4$ & $1.4808$ & $0.0371$ & $0.6753$ & $0.0169$ & $0.6637$ & $0.0163$ & $0.0246$ & $0.6637$ & $0.0159$ & $0.0240$ & $0.6783$ & $0.0250$ & $0.0369$ & $36.8097$ & $0.0402$ & $3.5478$ & $0.0270$ & $-0.1505$ & $5050$ & $53$ & $4955$ & $79$ & $\dots$ & $\dots$ & $5050$ & $53$ & $3.764$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.686$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.369$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014821.15$-$532145.2 & 4912931902129942784 & 503640761 & 20060917_0151m52_009 & 01:48:21.15 & $-$53:21:45.2 & SOAR & $11.181$ & $10.899$ & $1.206$ & $11.198$ & $106.6$ & $0.6$ & $105.2$ & $0.5$ & $0.3617$ & $0.0108$ & $2.7647$ & $0.0826$ & $2.5793$ & $0.0719$ & $0.0279$ & $2.6396$ & $0.0622$ & $0.0236$ & $2.5154$ & $0.0678$ & $0.0270$ & $11.8719$ & $0.0107$ & $0.3765$ & $0.0107$ & $-0.1191$ & $4760$ & $53$ & $4768$ & $51$ & $4768$ & $53$ & $4752$ & $54$ & $1.540$ & $0.210$ & $1.306$ & $0.143$ & $1.306$ & $0.143$ & $-2.094$ & $0.086$ & $-1.633$ & $0.140$ & $-2.187$ & $0.063$ & $-2.000$ & $0.108$ & $-0.536$ & $0.124$ & $0.074$ & $6.410$ & D & $0.983$ & I & $0.385$ & $0.169$ & $0.223$ & $0.039$ & $0.223$ & $0.039$ & D & $0.982$ & $76$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J014821.76$-$101129.8 & 2464081802106003328 & 14897349 & 20061123_0156m09_030 & 01:48:21.76 & $-$10:11:29.8 & $\dots$ & $12.108$ & $11.860$ & $1.084$ & $12.106$ & $12.7$ & $1.2$ & $18.3$ & $3.9$ & $0.6772$ & $0.0235$ & $1.4767$ & $0.0512$ & $1.4221$ & $0.0475$ & $0.0334$ & $1.4251$ & $0.0445$ & $0.0312$ & $1.4561$ & $0.0781$ & $0.0537$ & $14.5413$ & $0.0258$ & $-1.9150$ & $0.0153$ & $0.0052$ & $5009$ & $53$ & $5391$ & $94$ & $\dots$ & $\dots$ & $5009$ & $53$ & $2.952$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-0.912$ & $0.180$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.434$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014838.40$-$571836.1 & 4718884901738782464 & 503466996 & 20061215_0200m57_048 & 01:48:38.40 & $-$57:18:36.1 & $\dots$ & $11.266$ & $10.977$ & $1.262$ & $11.301$ & $143.2$ & $0.8$ & $128.8$ & $7.1$ & $0.4810$ & $0.0111$ & $2.0790$ & $0.0480$ & $1.9724$ & $0.0432$ & $0.0219$ & $2.0236$ & $0.0470$ & $0.0232$ & $1.9792$ & $0.0383$ & $0.0194$ & $3.6139$ & $0.0129$ & $-5.7263$ & $0.0129$ & $-0.0267$ & $4612$ & $55$ & $4524$ & $77$ & $\dots$ & $\dots$ & $4612$ & $55$ & $0.920$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.125$ & $-1.282$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.137$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014908.00$-$491143.0 & 4941611597788129024 & 504079244 & 20060826_0138m48_121 & 01:49:08.00 & $-$49:11:43.0 & SOAR & $11.172$ & $10.940$ & $1.064$ & $11.178$ & $92.9$ & $0.9$ & $89.4$ & $0.4$ & $0.4040$ & $0.0124$ & $2.4752$ & $0.0760$ & $2.3256$ & $0.0671$ & $0.0288$ & $2.2833$ & $0.0620$ & $0.0272$ & $2.2527$ & $0.0884$ & $0.0392$ & $10.8526$ & $0.0119$ & $0.6604$ & $0.0144$ & $-0.3141$ & $5111$ & $60$ & $4814$ & $92$ & $5176$ & $63$ & $5045$ & $57$ & $1.053$ & $0.470$ & $2.308$ & $0.253$ & $2.308$ & $0.253$ & $-2.518$ & $0.102$ & $-2.718$ & $0.160$ & $-2.636$ & $0.092$ & $-2.400$ & $0.112$ & $0.269$ & $0.137$ & $0.279$ & $6.191$ & D & $0.991$ & I & $0.485$ & $0.229$ & $0.114$ & $0.040$ & $0.114$ & $0.040$ & D & $0.898$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J014936.03$-$295837.4 & 5022323104249858432 & 10923801 & 20120912_0150m29_013 & 01:49:36.03 & $-$29:58:37.4 & $\dots$ & $12.510$ & $12.723$ & $0.808$ & $12.871$ & $46.6$ & $1.4$ & $47.7$ & $2.2$ & $1.6633$ & $0.0369$ & $0.6012$ & $0.0133$ & $0.5920$ & $0.0129$ & $0.0218$ & $0.5920$ & $0.0136$ & $0.0229$ & $\dots$ & $\dots$ & $\dots$ & $-4.5979$ & $0.0383$ & $-13.1370$ & $0.0238$ & $-0.2037$ & $5666$ & $91$ & $5946$ & $104$ & $\dots$ & $\dots$ & $5666$ & $91$ & $4.051$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.508$ & $0.162$ & $-0.330$ & $0.110$ & $\dots$ & $\dots$ & $-1.508$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.277$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J014936.09$-$361839.4 & 5010959617217627520 & 10533633 & 20071015_0143m33_142 & 01:49:36.09 & $-$36:18:39.4 & $\dots$ & $12.556$ & $12.063$ & $1.615$ & $12.570$ & $7.6$ & $3.2$ & $7.8$ & $0.5$ & $11.8250$ & $0.0150$ & $0.0846$ & $0.0001$ & $0.0844$ & $0.0001$ & $0.0013$ & $0.0845$ & $0.0001$ & $0.0011$ & $0.0847$ & $0.0002$ & $0.0025$ & $-108.8878$ & $0.0091$ & $-147.1688$ & $0.0121$ & $-0.1822$ & $5601$ & $180$ & $4634$ & $158$ & $\dots$ & $\dots$ & $5601$ & $180$ & $4.386$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.570$ & $0.559$ & $-0.291$ & $0.180$ & $\dots$ & $\dots$ & $-2.570$ & $0.559$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.284$ & $0.865$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014937.59$-$455122.3 & 4954240794503614720 & 504114496 & 20070809_0202m45_032 & 01:49:37.59 & $-$45:51:22.3 & GEMS & $10.448$ & $10.177$ & $1.008$ & $10.394$ & $69.5$ & $0.8$ & $70.1$ & $0.3$ & $0.7078$ & $0.0126$ & $1.4128$ & $0.0252$ & $1.3628$ & $0.0234$ & $0.0172$ & $1.3955$ & $0.0229$ & $0.0164$ & $1.3142$ & $0.0321$ & $0.0244$ & $51.1646$ & $0.0098$ & $-5.1104$ & $0.0120$ & $-0.1983$ & $5172$ & $54$ & $5376$ & $90$ & $5185$ & $50$ & $5158$ & $57$ & $3.036$ & $0.250$ & $2.481$ & $0.326$ & $2.481$ & $0.326$ & $-2.447$ & $0.124$ & $-1.916$ & $0.170$ & $-2.573$ & $0.136$ & $-2.320$ & $0.112$ & $-0.382$ & $0.136$ & $-0.372$ & $5.611$ & D & $0.961$ & I & $0.422$ & $0.193$ & $0.217$ & $0.033$ & $0.217$ & $0.033$ & D & $0.972$ & $75$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J014947.85$-$571159.5 & 4718886928963350528 & 503468024 & 20061023_0200m57_052 & 01:49:47.85 & $-$57:11:59.5 & $\dots$ & $11.918$ & $11.705$ & $1.136$ & $11.973$ & $79.0$ & $1.1$ & $78.6$ & $0.8$ & $0.7785$ & $0.0116$ & $1.2845$ & $0.0191$ & $1.2430$ & $0.0179$ & $0.0144$ & $1.2549$ & $0.0187$ & $0.0149$ & $1.2246$ & $0.0259$ & $0.0212$ & $-1.0175$ & $0.0120$ & $-17.9313$ & $0.0127$ & $-0.0337$ & $4867$ & $55$ & $4751$ & $77$ & $\dots$ & $\dots$ & $4867$ & $55$ & $1.997$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.125$ & $-0.971$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.370$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015008.61$-$653520.9 & 4699226939503707392 & 499166410 & 20091111_0139m64_136 & 01:50:08.61 & $-$65:35:20.9 & $\dots$ & $11.940$ & $11.697$ & $1.165$ & $11.978$ & $142.0$ & $0.6$ & $141.9$ & $0.9$ & $0.5822$ & $0.0110$ & $1.7176$ & $0.0325$ & $1.6442$ & $0.0297$ & $0.0181$ & $1.6646$ & $0.0244$ & $0.0147$ & $1.6076$ & $0.0242$ & $0.0150$ & $21.5365$ & $0.0132$ & $11.1889$ & $0.0126$ & $-0.0139$ & $4802$ & $53$ & $4776$ & $77$ & $\dots$ & $\dots$ & $4802$ & $53$ & $2.380$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.106$ & $-1.010$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.465$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015149.31$-$822557.4 & 4618307861565816704 & 490695344 & 20091203_0206m84_072 & 01:51:49.31 & $-$82:25:57.4 & $\dots$ & $11.493$ & $11.309$ & $1.283$ & $11.643$ & $0.6$ & $2.1$ & $0.2$ & $0.4$ & $0.9862$ & $0.0145$ & $1.0140$ & $0.0149$ & $0.9879$ & $0.0142$ & $0.0143$ & $1.0205$ & $0.0108$ & $0.0106$ & $0.9855$ & $0.0141$ & $0.0143$ & $0.2668$ & $0.0184$ & $2.4724$ & $0.0163$ & $0.0461$ & $4842$ & $54$ & $5060$ & $102$ & $\dots$ & $\dots$ & $4842$ & $54$ & $3.642$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $0.147$ & $0.100$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.227$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015202.06$-$462521.6 & 4954524399783866752 & 504110616 & 20060930_0202m45_025 & 01:52:02.06 & $-$46:25:21.6 & $\dots$ & $11.733$ & $11.404$ & $1.329$ & $11.759$ & $-19.2$ & $0.9$ & $-20.2$ & $0.4$ & $0.4073$ & $0.0129$ & $2.4552$ & $0.0778$ & $2.3079$ & $0.0687$ & $0.0298$ & $2.3528$ & $0.0701$ & $0.0298$ & $2.3631$ & $0.0570$ & $0.0241$ & $-3.2902$ & $0.0107$ & $0.5280$ & $0.0137$ & $-0.1726$ & $4486$ & $52$ & $4501$ & $77$ & $\dots$ & $\dots$ & $4486$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.932$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.330$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015208.80$-$600523.8 & 4714549596109598464 & 503416566 & 20100925_0200m57_010 & 01:52:08.80 & $-$60:05:23.8 & $\dots$ & $11.589$ & $11.368$ & $1.232$ & $11.678$ & $94.2$ & $6.9$ & $104.3$ & $0.5$ & $0.6792$ & $0.0144$ & $1.4723$ & $0.0312$ & $1.4180$ & $0.0290$ & $0.0204$ & $1.4416$ & $0.0258$ & $0.0179$ & $1.3977$ & $0.0416$ & $0.0298$ & $10.9970$ & $0.0169$ & $-9.0130$ & $0.0164$ & $-0.1316$ & $4667$ & $53$ & $5826$ & $253$ & $\dots$ & $\dots$ & $4667$ & $53$ & $3.642$ & $0.670$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.112$ & $0.336$ & $0.210$ & $\dots$ & $\dots$ & $-1.040$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015222.30$-$693941.0 & 4694195849172919424 & 498809560 & 20100908_0201m68_035 & 01:52:22.30 & $-$69:39:41.0 & NTTE & $12.070$ & $11.886$ & $0.997$ & $12.099$ & $19.6$ & $2.8$ & $22.4$ & $0.6$ & $1.5887$ & $0.0094$ & $0.6294$ & $0.0037$ & $0.6193$ & $0.0036$ & $0.0058$ & $0.6209$ & $0.0035$ & $0.0057$ & $0.6163$ & $0.0101$ & $0.0163$ & $7.7405$ & $0.0119$ & $2.2417$ & $0.0115$ & $-0.0209$ & $5559$ & $133$ & $4517$ & $132$ & $5559$ & $133$ & $5236$ & $54$ & $1.072$ & $0.470$ & $3.501$ & $0.505$ & $3.501$ & $0.505$ & $-0.958$ & $0.105$ & $-1.530$ & $0.220$ & $-0.958$ & $0.105$ & $-0.190$ & $0.110$ & $0.018$ & $0.108$ & $0.018$ & $7.490$ & D & $0.996$ & I & $0.862$ & $0.351$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $15$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J015225.12$-$705520.6 & 4693122416586648192 & 498723895 & 20121210_0210m68_008 & 01:52:25.12 & $-$70:55:20.6 & $\dots$ & $12.118$ & $12.416$ & $0.750$ & $12.548$ & $31.0$ & $6.0$ & $35.4$ & $3.2$ & $1.5152$ & $0.0104$ & $0.6600$ & $0.0045$ & $0.6488$ & $0.0044$ & $0.0067$ & $0.6492$ & $0.0044$ & $0.0068$ & $0.6442$ & $0.0049$ & $0.0076$ & $10.0824$ & $0.0136$ & $3.8273$ & $0.0116$ & $-0.0628$ & $5911$ & $84$ & $7418$ & $361$ & $\dots$ & $\dots$ & $5911$ & $84$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.456$ & $0.195$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-1.456$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015231.48$-$520328.1 & 4913333086434920320 & 503670467 & 20101211_0151m52_090 & 01:52:31.48 & $-$52:03:28.1 & $\dots$ & $12.681$ & $12.514$ & $0.818$ & $12.666$ & $235.6$ & $3.9$ & $\dots$ & $\dots$ & $1.1007$ & $0.0218$ & $0.9085$ & $0.0180$ & $0.8875$ & $0.0172$ & $0.0193$ & $0.8907$ & $0.0240$ & $0.0270$ & $0.8965$ & $0.0180$ & $0.0201$ & $70.6261$ & $0.0200$ & $-56.7621$ & $0.0223$ & $-0.1312$ & $5650$ & $201$ & $7384$ & $174$ & $\dots$ & $\dots$ & $5650$ & $201$ & $4.417$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.460$ & $0.633$ & $-1.480$ & $0.200$ & $\dots$ & $\dots$ & $-2.460$ & $0.633$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015248.01$-$742031.9 & 4638257645355123712 & 491685785 & 20081214_0137m74_094 & 01:52:48.01 & $-$74:20:31.9 & $\dots$ & $10.732$ & $10.417$ & $1.227$ & $10.724$ & $65.0$ & $2.6$ & $66.8$ & $0.4$ & $1.2235$ & $0.0122$ & $0.8173$ & $0.0081$ & $0.8003$ & $0.0078$ & $0.0098$ & $0.8078$ & $0.0078$ & $0.0097$ & $0.7989$ & $0.0165$ & $0.0207$ & $3.1051$ & $0.0177$ & $-4.9254$ & $0.0133$ & $-0.1401$ & $4731$ & $53$ & $4551$ & $65$ & $\dots$ & $\dots$ & $4731$ & $53$ & $1.261$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $-0.538$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.185$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015248.50$-$671718.0 & 4697719680860833792 & $\dots$ & 20080831_0201m68_071 & 01:52:48.50 & $-$67:17:18.0 & NTTE & $10.909$ & $10.457$ & $1.601$ & $10.956$ & $259.2$ & $0.7$ & $259.9$ & $0.5$ & $0.1880$ & $0.0112$ & $5.3191$ & $0.3169$ & $4.6729$ & $0.2446$ & $0.0523$ & $4.5957$ & $0.3525$ & $0.0767$ & $4.3263$ & $0.0665$ & $0.0154$ & $6.1474$ & $0.0122$ & $-11.6968$ & $0.0134$ & $0.1319$ & $4525$ & $129$ & $4245$ & $92$ & $4525$ & $129$ & $\dots$ & $\dots$ & $0.996$ & $0.470$ & $0.366$ & $0.250$ & $0.366$ & $0.250$ & $-2.635$ & $0.101$ & $-1.569$ & $0.160$ & $-2.635$ & $0.101$ & $\dots$ & $\dots$ & $-0.360$ & $0.095$ & $0.390$ & $6.185$ & D & $0.989$ & I & $0.243$ & $0.334$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J015300.30$-$341736.0 & 5017240268153817600 & $\dots$ & 20070907_0143m33_117 & 01:53:00.30 & $-$34:17:36.0 & SOAR & $9.577$ & $9.360$ & $0.940$ & $9.552$ & $23.7$ & $0.8$ & $22.7$ & $0.3$ & $3.3313$ & $0.0144$ & $0.3002$ & $0.0013$ & $0.2979$ & $0.0013$ & $0.0043$ & $0.2983$ & $0.0013$ & $0.0045$ & $0.2967$ & $0.0023$ & $0.0077$ & $22.3169$ & $0.0092$ & $-212.0366$ & $0.0094$ & $-0.1576$ & $5393$ & $41$ & $4843$ & $84$ & $5393$ & $41$ & $\dots$ & $\dots$ & $3.756$ & $0.140$ & $3.116$ & $0.157$ & $3.116$ & $0.157$ & $-1.606$ & $0.080$ & $-1.703$ & $0.150$ & $-1.606$ & $0.080$ & $\dots$ & $\dots$ & $0.218$ & $0.092$ & $0.228$ & $7.052$ & D & $0.987$ & I & $0.351$ & $0.159$ & $0.142$ & $0.043$ & $0.142$ & $0.043$ & D & $0.986$ & $76$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J015312.17$-$362639.8 & 4962880997392139264 & 10534957 & 20061025_0206m35_029 & 01:53:12.17 & $-$36:26:39.8 & $\dots$ & $12.736$ & $12.537$ & $1.000$ & $12.752$ & $21.6$ & $3.1$ & $21.3$ & $1.4$ & $0.9321$ & $0.0104$ & $1.0728$ & $0.0120$ & $1.0437$ & $0.0113$ & $0.0109$ & $1.0532$ & $0.0123$ & $0.0117$ & $1.0392$ & $0.0099$ & $0.0095$ & $12.9990$ & $0.0063$ & $3.7340$ & $0.0092$ & $-0.1346$ & $5144$ & $56$ & $4000$ & $120$ & $\dots$ & $\dots$ & $5144$ & $56$ & $4.675$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.122$ & $-0.753$ & $0.190$ & $\dots$ & $\dots$ & $-1.020$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.701$ & $0.445$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015333.45$-$645603.0 & 4699280678134406528 & 499182201 & 20101103_0139m64_125 & 01:53:33.45 & $-$64:56:03.0 & $\dots$ & $12.444$ & $12.285$ & $0.931$ & $12.474$ & $116.0$ & $2.2$ & $113.5$ & $1.3$ & $0.4974$ & $0.0102$ & $2.0105$ & $0.0412$ & $1.9106$ & $0.0372$ & $0.0195$ & $1.9720$ & $0.0349$ & $0.0177$ & $1.9606$ & $0.0271$ & $0.0138$ & $4.5092$ & $0.0127$ & $0.6179$ & $0.0125$ & $-0.0172$ & $5352$ & $65$ & $4795$ & $79$ & $\dots$ & $\dots$ & $5352$ & $65$ & $3.683$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.193$ & $-0.289$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.284$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015345.60$-$220304.4 & 5135038714137544192 & 14132481 & 20041002_0152m19_150 & 01:53:45.60 & $-$22:03:04.4 & $\dots$ & $13.200$ & $13.233$ & $1.087$ & $13.481$ & $16.3$ & $7.8$ & $\dots$ & $\dots$ & $2.6114$ & $0.0480$ & $0.3829$ & $0.0070$ & $0.3792$ & $0.0069$ & $0.0182$ & $0.3758$ & $0.0059$ & $0.0157$ & $\dots$ & $\dots$ & $\dots$ & $42.6875$ & $0.0526$ & $-20.2000$ & $0.0351$ & $-0.1473$ & $4934$ & $92$ & $5097$ & $160$ & $\dots$ & $\dots$ & $4934$ & $92$ & $4.011$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.151$ & $0.140$ & $0.149$ & $0.140$ & $\dots$ & $\dots$ & $-1.151$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.453$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J015348.84$-$053932.7 & 2467867321856292608 & 15109402 & 20081203_0203m04_029 & 01:53:48.84 & $-$05:39:32.7 & $\dots$ & $10.953$ & $10.602$ & $1.327$ & $10.956$ & $8.9$ & $1.7$ & $6.4$ & $7.2$ & $0.9918$ & $0.0178$ & $1.0083$ & $0.0181$ & $0.9825$ & $0.0172$ & $0.0175$ & $0.9740$ & $0.0201$ & $0.0206$ & $0.9802$ & $0.0087$ & $0.0089$ & $-3.1002$ & $0.0192$ & $-8.2698$ & $0.0137$ & $0.3307$ & $4496$ & $53$ & $4745$ & $64$ & $\dots$ & $\dots$ & $4496$ & $53$ & $4.585$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.108$ & $-0.281$ & $0.080$ & $\dots$ & $\dots$ & $-1.010$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.287$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015401.70$-$220240.0 & 5135032735543067136 & 14132584 & 20061026_0148m24_090 & 01:54:01.70 & $-$22:02:40.0 & NTTE & $11.771$ & $11.515$ & $1.185$ & $11.804$ & $46.9$ & $1.2$ & $45.5$ & $0.6$ & $0.3359$ & $0.0186$ & $2.9771$ & $0.1649$ & $2.7632$ & $0.1420$ & $0.0514$ & $2.6782$ & $0.1154$ & $0.0431$ & $2.7765$ & $0.1396$ & $0.0503$ & $13.2751$ & $0.0186$ & $-3.3704$ & $0.0142$ & $-0.0777$ & $4816$ & $53$ & $4603$ & $92$ & $4870$ & $51$ & $4762$ & $54$ & $0.805$ & $0.470$ & $1.310$ & $0.226$ & $1.310$ & $0.226$ & $-1.971$ & $0.061$ & $-1.686$ & $0.160$ & $-2.052$ & $0.007$ & $-1.890$ & $0.114$ & $-0.171$ & $0.115$ & $0.349$ & $6.808$ & D & $0.996$ & I & $0.168$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J015438.60$-$555702.0 & 4719544711794823168 & 503486815 & 20071211_0200m57_069 & 01:54:38.60 & $-$55:57:02.0 & KPNR & $10.262$ & $9.938$ & $1.306$ & $10.282$ & $-19.3$ & $1.0$ & $-22.3$ & $0.2$ & $1.4787$ & $0.0114$ & $0.6763$ & $0.0052$ & $0.6646$ & $0.0050$ & $0.0076$ & $0.6699$ & $0.0050$ & $0.0075$ & $0.6648$ & $0.0090$ & $0.0135$ & $-0.5329$ & $0.0109$ & $8.8395$ & $0.0134$ & $-0.1054$ & $5125$ & $71$ & $4755$ & $49$ & $5125$ & $71$ & $4560$ & $52$ & $3.347$ & $0.140$ & $1.775$ & $0.193$ & $1.775$ & $0.193$ & $-2.198$ & $0.191$ & $0.227$ & $0.090$ & $-2.198$ & $0.191$ & $0.140$ & $0.103$ & $-0.542$ & $0.104$ & $-0.272$ & $5.960$ & D & $0.994$ & I & $-0.203$ & $0.138$ & $0.257$ & $0.039$ & $0.257$ & $0.039$ & D & $0.986$ & $42$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J015447.30$-$283936.5 & 5023988589488189568 & 11037050 & 20120912_0150m29_064 & 01:54:47.30 & $-$28:39:36.5 & $\dots$ & $12.733$ & $12.347$ & $1.448$ & $12.763$ & $42.2$ & $0.8$ & $42.1$ & $0.7$ & $0.2418$ & $0.0139$ & $4.1356$ & $0.2377$ & $3.7341$ & $0.1938$ & $0.0519$ & $3.8594$ & $0.2338$ & $0.0606$ & $3.8145$ & $0.0722$ & $0.0189$ & $8.9579$ & $0.0140$ & $-3.1040$ & $0.0104$ & $-0.0288$ & $4268$ & $52$ & $4406$ & $77$ & $\dots$ & $\dots$ & $4268$ & $52$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.119$ & $-0.804$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015507.31$-$842952.0 & 4617046519866497024 & 490658952 & 20091203_0206m84_137 & 01:55:07.31 & $-$84:29:52.0 & $\dots$ & $12.034$ & $11.710$ & $1.345$ & $12.073$ & $-52.8$ & $2.2$ & $\dots$ & $\dots$ & $0.6542$ & $0.0109$ & $1.5286$ & $0.0255$ & $1.4702$ & $0.0236$ & $0.0160$ & $1.5061$ & $0.0240$ & $0.0160$ & $1.4543$ & $0.0413$ & $0.0284$ & $3.0087$ & $0.0126$ & $1.9564$ & $0.0122$ & $-0.1110$ & $4706$ & $61$ & $4990$ & $74$ & $\dots$ & $\dots$ & $4706$ & $61$ & $2.122$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.930$ & $0.164$ & $-0.221$ & $0.110$ & $\dots$ & $\dots$ & $-1.930$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.180$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015509.40$-$525007.0 & 4912301160412174720 & $\dots$ & 20091204_0151m52_072 & 01:55:09.40 & $-$52:50:07.0 & SOAR & $12.959$ & $12.108$ & $2.087$ & $12.915$ & $-10.4$ & $12.9$ & $-37.9$ & $0.6$ & $17.4217$ & $0.0123$ & $0.0574$ & $0.0000$ & $0.0573$ & $0.0000$ & $0.0007$ & $0.0574$ & $0.0000$ & $0.0006$ & $\dots$ & $\dots$ & $\dots$ & $48.3719$ & $0.0121$ & $-221.6640$ & $0.0122$ & $-0.1571$ & $\dots$ & $\dots$ & $4529$ & $246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.729$ & $1.010$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.141$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & U & $0.775$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.921$ & $6$ & RAVE DR6 & $\dots$ & APASS & BAILER-JONES & RAVE DR6\\
J015522.54$-$582242.9 & 4717980828302807680 & 503435959 & 20041123_0212m56_023 & 01:55:22.54 & $-$58:22:42.9 & $\dots$ & $10.491$ & $10.241$ & $1.194$ & $10.534$ & $71.2$ & $0.5$ & $72.2$ & $0.3$ & $0.6785$ & $0.0125$ & $1.4738$ & $0.0272$ & $1.4194$ & $0.0252$ & $0.0177$ & $1.4503$ & $0.0210$ & $0.0145$ & $1.4359$ & $0.0333$ & $0.0232$ & $28.1967$ & $0.0141$ & $0.5414$ & $0.0127$ & $0.0576$ & $4744$ & $53$ & $4694$ & $68$ & $\dots$ & $\dots$ & $4744$ & $53$ & $1.623$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.104$ & $-1.415$ & $0.140$ & $\dots$ & $\dots$ & $-1.610$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015609.27$-$311638.4 & 5018899980955302016 & 10887855 & 20031003_0202m30_025 & 01:56:09.27 & $-$31:16:38.4 & $\dots$ & $12.917$ & $12.790$ & $0.693$ & $12.906$ & $235.2$ & $5.6$ & $\dots$ & $\dots$ & $1.2925$ & $0.0148$ & $0.7737$ & $0.0089$ & $0.7584$ & $0.0085$ & $0.0112$ & $0.7565$ & $0.0080$ & $0.0106$ & $0.7503$ & $0.0166$ & $0.0222$ & $55.4316$ & $0.0148$ & $-13.6852$ & $0.0119$ & $-0.2948$ & $6068$ & $68$ & $5553$ & $328$ & $\dots$ & $\dots$ & $6068$ & $68$ & $3.924$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.171$ & $0.131$ & $-1.989$ & $0.260$ & $\dots$ & $\dots$ & $-1.171$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.623$ & $0.426$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015611.79$-$304331.6 & 5020478944076367488 & 10919481 & 20060805_0150m29_137 & 01:56:11.79 & $-$30:43:31.6 & $\dots$ & $12.283$ & $12.021$ & $1.128$ & $12.286$ & $119.3$ & $1.3$ & $118.8$ & $0.7$ & $0.3599$ & $0.0127$ & $2.7785$ & $0.0980$ & $2.5913$ & $0.0853$ & $0.0329$ & $2.5644$ & $0.0836$ & $0.0326$ & $2.5838$ & $0.0863$ & $0.0334$ & $20.6290$ & $0.0133$ & $-4.3048$ & $0.0101$ & $-0.2511$ & $4867$ & $53$ & $4797$ & $77$ & $\dots$ & $\dots$ & $4867$ & $53$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.103$ & $-1.154$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.369$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015624.90$-$342224.8 & 5017192164520193536 & 10560590 & 20101018_0206m35_052 & 01:56:24.90 & $-$34:22:24.8 & $\dots$ & $12.766$ & $12.509$ & $1.119$ & $12.770$ & $192.8$ & $2.6$ & $197.0$ & $0.9$ & $0.3274$ & $0.0121$ & $3.0544$ & $0.1129$ & $2.8297$ & $0.0969$ & $0.0342$ & $2.8737$ & $0.1033$ & $0.0359$ & $2.8361$ & $0.1574$ & $0.0555$ & $-6.8759$ & $0.0093$ & $-8.1264$ & $0.0097$ & $-0.0929$ & $4884$ & $54$ & $3988$ & $253$ & $\dots$ & $\dots$ & $4884$ & $54$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015629.62$-$015046.0 & 2505065101598396416 & 15144623 & 20061210_0145m02_109 & 01:56:29.62 & $-$01:50:46.0 & $\dots$ & $12.045$ & $11.680$ & $1.371$ & $12.057$ & $-123.9$ & $1.1$ & $\dots$ & $\dots$ & $0.1968$ & $0.0204$ & $5.0813$ & $0.5267$ & $4.4883$ & $0.4110$ & $0.0916$ & $4.2773$ & $0.3287$ & $0.0768$ & $4.2257$ & $0.2775$ & $0.0657$ & $4.6483$ & $0.0219$ & $-9.5657$ & $0.0163$ & $0.1247$ & $4426$ & $52$ & $4525$ & $77$ & $\dots$ & $\dots$ & $4426$ & $52$ & $1.687$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.108$ & $-1.033$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.509$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015634.30$-$533733.1 & 4912206396253718528 & 503637499 & 20091204_0151m52_144 & 01:56:34.30 & $-$53:37:33.1 & $\dots$ & $12.130$ & $11.930$ & $1.018$ & $12.151$ & $69.1$ & $6.0$ & $68.2$ & $1.1$ & $1.6186$ & $0.0098$ & $0.6178$ & $0.0037$ & $0.6081$ & $0.0036$ & $0.0060$ & $0.6098$ & $0.0038$ & $0.0062$ & $0.5987$ & $0.0081$ & $0.0135$ & $11.2017$ & $0.0093$ & $-11.9913$ & $0.0097$ & $-0.0814$ & $5131$ & $54$ & $3988$ & $253$ & $\dots$ & $\dots$ & $5131$ & $54$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.110$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.070$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015636.38$-$575206.4 & 4718383971112929152 & 503438765 & 20061215_0200m57_082 & 01:56:36.38 & $-$57:52:06.4 & $\dots$ & $11.339$ & $11.082$ & $1.197$ & $11.376$ & $36.9$ & $1.0$ & $36.9$ & $0.1$ & $0.4643$ & $0.0112$ & $2.1538$ & $0.0520$ & $2.0396$ & $0.0466$ & $0.0228$ & $2.1074$ & $0.0411$ & $0.0195$ & $2.0521$ & $0.0746$ & $0.0363$ & $7.1083$ & $0.0105$ & $0.5052$ & $0.0117$ & $-0.1739$ & $4734$ & $53$ & $4803$ & $77$ & $\dots$ & $\dots$ & $4734$ & $53$ & $2.300$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-0.728$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015642.12$-$303911.0 & 5020484549009560448 & 10919915 & 20051219_0202m30_028 & 01:56:42.12 & $-$30:39:11.0 & $\dots$ & $13.230$ & $12.914$ & $1.281$ & $13.247$ & $37.5$ & $1.1$ & $42.6$ & $2.0$ & $0.1642$ & $0.0166$ & $6.0901$ & $0.6157$ & $5.2576$ & $0.4589$ & $0.0873$ & $5.4230$ & $0.5174$ & $0.0954$ & $5.1153$ & $0.9277$ & $0.1814$ & $3.6146$ & $0.0172$ & $-6.0393$ & $0.0132$ & $-0.2695$ & $4575$ & $53$ & $4953$ & $77$ & $\dots$ & $\dots$ & $4575$ & $53$ & $3.610$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.103$ & $-1.471$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015656.30$-$140211.0 & 5149236192390656000 & 14388945 & 20061208_0154m16_078 & 01:56:56.30 & $-$14:02:11.0 & KPNR & $12.193$ & $11.919$ & $1.188$ & $12.209$ & $145.9$ & $0.9$ & $147.1$ & $0.5$ & $0.2234$ & $0.0152$ & $4.4763$ & $0.3046$ & $4.0096$ & $0.2444$ & $0.0609$ & $3.9225$ & $0.1866$ & $0.0476$ & $3.9421$ & $0.3128$ & $0.0793$ & $11.2733$ & $0.0170$ & $-4.8348$ & $0.0116$ & $0.1986$ & $4773$ & $46$ & $4596$ & $92$ & $4775$ & $33$ & $4771$ & $59$ & $1.119$ & $0.470$ & $1.323$ & $0.116$ & $1.323$ & $0.116$ & $-2.146$ & $0.114$ & $-2.016$ & $0.160$ & $-2.201$ & $0.076$ & $-2.090$ & $0.152$ & $-0.149$ & $0.124$ & $0.421$ & $6.705$ & D & $0.974$ & I & $0.500$ & $0.287$ & $0.305$ & $0.037$ & $0.305$ & $0.037$ & D & $0.958$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J015724.48$-$283425.8 & 5023957115967919104 & 11037599 & 20070821_0150m29_105 & 01:57:24.48 & $-$28:34:25.8 & $\dots$ & $10.646$ & $10.304$ & $1.333$ & $10.661$ & $63.8$ & $0.8$ & $59.6$ & $1.0$ & $0.6278$ & $0.0179$ & $1.5929$ & $0.0454$ & $1.5295$ & $0.0419$ & $0.0274$ & $1.5284$ & $0.0467$ & $0.0305$ & $1.4292$ & $0.0492$ & $0.0344$ & $7.7225$ & $0.0185$ & $-9.1502$ & $0.0146$ & $-0.1333$ & $4464$ & $52$ & $4598$ & $77$ & $\dots$ & $\dots$ & $4464$ & $52$ & $1.779$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.702$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.036$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015732.52$-$243513.0 & 5122050904833344128 & 11110308 & 20111002_0148m24_119 & 01:57:32.52 & $-$24:35:13.0 & $\dots$ & $12.219$ & $12.035$ & $0.884$ & $12.208$ & $136.0$ & $0.8$ & $132.8$ & $1.2$ & $5.2178$ & $0.0646$ & $0.1917$ & $0.0024$ & $0.1907$ & $0.0023$ & $0.0123$ & $0.1913$ & $0.0024$ & $0.0123$ & $0.1897$ & $0.0029$ & $0.0153$ & $90.1833$ & $0.0766$ & $-12.4186$ & $0.0521$ & $-0.0162$ & $5452$ & $67$ & $5306$ & $136$ & $\dots$ & $\dots$ & $5452$ & $67$ & $3.988$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.104$ & $0.123$ & $-1.427$ & $0.190$ & $\dots$ & $\dots$ & $-1.104$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.622$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015740.20$-$535804.0 & 4911998519836439680 & 503635527 & 20091204_0151m52_139 & 01:57:40.20 & $-$53:58:04.0 & NTTE & $12.232$ & $11.757$ & $1.546$ & $12.224$ & $2.2$ & $3.3$ & $8.9$ & $0.6$ & $8.4411$ & $0.0375$ & $0.1185$ & $0.0005$ & $0.1181$ & $0.0005$ & $0.0044$ & $0.1177$ & $0.0004$ & $0.0030$ & $0.1188$ & $0.0003$ & $0.0025$ & $-16.9210$ & $0.0369$ & $-10.4461$ & $0.0405$ & $-0.1011$ & $4175$ & $65$ & $4617$ & $87$ & $\dots$ & $\dots$ & $4175$ & $65$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.113$ & $0.127$ & $0.322$ & $0.090$ & $\dots$ & $\dots$ & $0.113$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.853$ & $\dots$ & $-0.248$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015812.72$-$491758.8 & 4940707558711902720 & 503730254 & 20051209_0213m49_040 & 01:58:12.72 & $-$49:17:58.8 & $\dots$ & $12.303$ & $11.927$ & $1.438$ & $12.337$ & $278.8$ & $1.5$ & $280.6$ & $0.4$ & $0.2419$ & $0.0115$ & $4.1339$ & $0.1965$ & $3.7327$ & $0.1602$ & $0.0429$ & $3.9004$ & $0.1441$ & $0.0369$ & $3.5668$ & $0.3392$ & $0.0951$ & $13.3205$ & $0.0103$ & $0.1598$ & $0.0115$ & $-0.1373$ & $4287$ & $53$ & $4309$ & $77$ & $\dots$ & $\dots$ & $4287$ & $53$ & $1.373$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.131$ & $-0.870$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015829.29$-$692010.0 & 4694115653542659840 & 498810504 & 20081218_0201m68_030 & 01:58:29.29 & $-$69:20:10.0 & $\dots$ & $11.492$ & $11.211$ & $1.201$ & $11.507$ & $38.7$ & $0.9$ & $35.8$ & $0.3$ & $0.8676$ & $0.0123$ & $1.1526$ & $0.0163$ & $1.1191$ & $0.0154$ & $0.0138$ & $1.1296$ & $0.0197$ & $0.0174$ & $1.1162$ & $0.0226$ & $0.0203$ & $25.4424$ & $0.0133$ & $5.6884$ & $0.0142$ & $0.0164$ & $4741$ & $52$ & $4699$ & $77$ & $\dots$ & $\dots$ & $4741$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.862$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.389$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015834.22$-$695410.0 & 4694036419986965504 & 498808728 & 20081017_0201m68_039 & 01:58:34.22 & $-$69:54:10.0 & $\dots$ & $10.214$ & $9.881$ & $1.366$ & $10.255$ & $7.0$ & $0.6$ & $6.8$ & $0.3$ & $0.7418$ & $0.0119$ & $1.3481$ & $0.0216$ & $1.3024$ & $0.0202$ & $0.0155$ & $1.3330$ & $0.0209$ & $0.0157$ & $1.2460$ & $0.0191$ & $0.0153$ & $27.3811$ & $0.0159$ & $-6.1751$ & $0.0133$ & $0.1341$ & $4433$ & $52$ & $4549$ & $77$ & $\dots$ & $\dots$ & $4433$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.119$ & $-0.815$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.506$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015853.90$-$685317.5 & 4694316417494908928 & 498858971 & 20050906_0211m69_058 & 01:58:53.90 & $-$68:53:17.5 & $\dots$ & $13.466$ & $13.210$ & $1.108$ & $13.466$ & $217.7$ & $2.5$ & $\dots$ & $\dots$ & $0.1743$ & $0.0103$ & $5.7372$ & $0.3390$ & $4.9925$ & $0.2567$ & $0.0514$ & $4.4846$ & $0.1554$ & $0.0347$ & $4.9803$ & $0.3474$ & $0.0698$ & $7.9888$ & $0.0126$ & $-3.7293$ & $0.0124$ & $-0.0844$ & $4937$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4937$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.110$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.790$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015856.31$-$621835.5 & 4713310961901225216 & 499744560 & 20090908_0220m62_036 & 01:58:56.31 & $-$62:18:35.5 & $\dots$ & $11.979$ & $11.766$ & $1.115$ & $12.026$ & $-5.3$ & $0.7$ & $6.2$ & $2.2$ & $0.5763$ & $0.0224$ & $1.7352$ & $0.0674$ & $1.6603$ & $0.0617$ & $0.0372$ & $1.6772$ & $0.0693$ & $0.0413$ & $1.7170$ & $0.0639$ & $0.0372$ & $17.2258$ & $0.0299$ & $1.6682$ & $0.0220$ & $-0.0219$ & $4931$ & $53$ & $5070$ & $65$ & $\dots$ & $\dots$ & $4931$ & $53$ & $3.247$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $-0.570$ & $0.070$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.111$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015902.53$-$292056.8 & 5020865220550876416 & 10944757 & 20061207_0150m29_119 & 01:59:02.53 & $-$29:20:56.8 & $\dots$ & $12.867$ & $12.653$ & $1.040$ & $12.882$ & $8.7$ & $2.3$ & $14.2$ & $2.1$ & $3.7114$ & $0.3112$ & $0.2694$ & $0.0226$ & $0.2676$ & $0.0223$ & $0.0833$ & $0.2695$ & $0.0210$ & $0.0779$ & $0.2223$ & $0.0165$ & $0.0743$ & $60.0611$ & $0.3147$ & $-44.4413$ & $0.2351$ & $-0.2846$ & $5062$ & $66$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5062$ & $66$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.933$ & $0.124$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-0.933$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.591$ & $0.349$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015924.87$-$694619.2 & 4694041711387063936 & 498808864 & 20081017_0201m68_050 & 01:59:24.87 & $-$69:46:19.2 & $\dots$ & $11.159$ & $10.925$ & $1.090$ & $11.174$ & $-59.4$ & $1.1$ & $-59.0$ & $0.4$ & $0.6372$ & $0.0112$ & $1.5694$ & $0.0276$ & $1.5078$ & $0.0255$ & $0.0169$ & $1.5248$ & $0.0233$ & $0.0153$ & $1.4854$ & $0.0265$ & $0.0178$ & $42.0267$ & $0.0133$ & $21.0170$ & $0.0139$ & $0.2174$ & $4979$ & $54$ & $4569$ & $92$ & $\dots$ & $\dots$ & $4979$ & $54$ & $1.101$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.106$ & $-1.617$ & $0.160$ & $\dots$ & $\dots$ & $-1.770$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.184$ & $0.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015929.30$-$384907.5 & 4961495956339057536 & 10471418 & 20120911_0153m39_102 & 01:59:29.30 & $-$38:49:07.5 & $\dots$ & $12.550$ & $12.292$ & $1.110$ & $12.549$ & $97.1$ & $1.0$ & $97.5$ & $0.8$ & $0.3677$ & $0.0110$ & $2.7196$ & $0.0814$ & $2.5400$ & $0.0710$ & $0.0279$ & $2.6231$ & $0.0716$ & $0.0273$ & $2.4986$ & $0.0721$ & $0.0289$ & $15.1628$ & $0.0080$ & $-15.5478$ & $0.0107$ & $-0.3228$ & $4907$ & $54$ & $4726$ & $77$ & $\dots$ & $\dots$ & $4907$ & $54$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.112$ & $-1.497$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015935.30$-$352803.0 & 4968840522213775616 & 10546407 & 20071215_0206m35_038 & 01:59:35.30 & $-$35:28:03.0 & SOAR & $11.217$ & $11.072$ & $0.875$ & $11.242$ & $9.8$ & $4.6$ & $\dots$ & $\dots$ & $4.7301$ & $0.0171$ & $0.2114$ & $0.0008$ & $0.2103$ & $0.0008$ & $0.0036$ & $0.2104$ & $0.0008$ & $0.0036$ & $0.2094$ & $0.0012$ & $0.0058$ & $60.4725$ & $0.0094$ & $-2.2724$ & $0.0146$ & $-0.2305$ & $5668$ & $66$ & $4486$ & $333$ & $5668$ & $66$ & $5565$ & $66$ & $4.810$ & $0.850$ & $4.385$ & $0.144$ & $4.385$ & $0.144$ & $-0.431$ & $0.127$ & $-2.071$ & $0.390$ & $-0.633$ & $0.197$ & $0.030$ & $0.125$ & $0.057$ & $0.102$ & $0.057$ & $8.056$ & D & $0.987$ & I & $\dots$ & $\dots$ & $-0.001$ & $0.038$ & $-0.001$ & $0.038$ & D & $0.930$ & $14$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J015936.07$-$522832.0 & 4936345693005224448 & 503689377 & 20101211_0151m52_099 & 01:59:36.07 & $-$52:28:32.0 & $\dots$ & $12.710$ & $12.454$ & $1.013$ & $12.673$ & $141.9$ & $3.0$ & $139.4$ & $1.1$ & $0.2475$ & $0.0096$ & $4.0404$ & $0.1567$ & $3.6563$ & $0.1283$ & $0.0351$ & $3.7689$ & $0.1374$ & $0.0365$ & $3.7763$ & $0.1438$ & $0.0381$ & $2.6959$ & $0.0084$ & $-23.5668$ & $0.0092$ & $-0.0920$ & $5138$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5138$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.112$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.550$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015939.16$-$024249.7 & 2504634406573540608 & 15167087 & 20061121_0203m04_069 & 01:59:39.16 & $-$02:42:49.7 & $\dots$ & $11.697$ & $11.464$ & $1.182$ & $11.752$ & $30.4$ & $0.7$ & $30.1$ & $0.8$ & $0.4417$ & $0.0208$ & $2.2640$ & $0.1066$ & $2.1381$ & $0.0951$ & $0.0445$ & $2.2651$ & $0.1695$ & $0.0748$ & $2.1004$ & $0.2306$ & $0.1098$ & $26.8877$ & $0.0229$ & $-13.4199$ & $0.0171$ & $0.0801$ & $4781$ & $53$ & $4695$ & $77$ & $\dots$ & $\dots$ & $4781$ & $53$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.112$ & $-1.279$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015945.52$-$401150.2 & 4958266828126968192 & 10447188 & 20060827_0153m39_119 & 01:59:45.52 & $-$40:11:50.2 & $\dots$ & $11.960$ & $12.079$ & $1.016$ & $12.299$ & $12.4$ & $1.1$ & $24.0$ & $5.3$ & $3.2775$ & $0.0295$ & $0.3051$ & $0.0027$ & $0.3027$ & $0.0027$ & $0.0089$ & $0.3030$ & $0.0027$ & $0.0089$ & $0.3013$ & $0.0028$ & $0.0094$ & $-3.2998$ & $0.0203$ & $-16.6015$ & $0.0290$ & $-0.2690$ & $5094$ & $76$ & $5162$ & $104$ & $\dots$ & $\dots$ & $5094$ & $76$ & $4.090$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.638$ & $0.296$ & $-0.297$ & $0.110$ & $\dots$ & $\dots$ & $-1.638$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.248$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J020016.60$-$162046.0 & 5141890217766758784 & $\dots$ & 20030907_0211m15_034 & 02:00:16.60 & $-$16:20:46.0 & SOAR & $9.497$ & $9.368$ & $0.588$ & $9.458$ & $204.8$ & $2.1$ & $180.4$ & $1.2$ & $0.8540$ & $0.0188$ & $1.1710$ & $0.0258$ & $1.1364$ & $0.0243$ & $0.0214$ & $1.1385$ & $0.0258$ & $0.0227$ & $1.1099$ & $0.0214$ & $0.0193$ & $30.2567$ & $0.0207$ & $-7.9155$ & $0.0145$ & $-0.0463$ & $6516$ & $91$ & $7048$ & $100$ & $6516$ & $91$ & $\dots$ & $\dots$ & $4.082$ & $0.160$ & $2.985$ & $0.343$ & $2.985$ & $0.343$ & $-2.177$ & $0.000$ & $-1.226$ & $0.160$ & $-2.177$ & $0.000$ & $\dots$ & $\dots$ & $-0.085$ & $0.599$ & $-0.075$ & $6.178$ & U & $0.920$ & X & $\dots$ & $\dots$ & $-0.102$ & $0.066$ & $-0.102$ & $0.066$ & L & $0.988$ & $87$ & RAVE DR6 & Spectroscopic & NOMAD-1 & STARHORSE & RAVE DR6\\
J020021.05$-$252017.0 & 5121763691780187008 & 11101177 & 20081130_0212m25_042 & 02:00:21.05 & $-$25:20:17.0 & $\dots$ & $11.839$ & $11.438$ & $1.282$ & $11.771$ & $23.4$ & $3.5$ & $46.9$ & $3.9$ & $1.4412$ & $0.0227$ & $0.6939$ & $0.0109$ & $0.6816$ & $0.0105$ & $0.0155$ & $0.6831$ & $0.0103$ & $0.0151$ & $0.6881$ & $0.0177$ & $0.0257$ & $30.9650$ & $0.0218$ & $-18.1562$ & $0.0186$ & $-0.0519$ & $4558$ & $58$ & $4764$ & $64$ & $\dots$ & $\dots$ & $4558$ & $58$ & $4.675$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.168$ & $0.427$ & $0.080$ & $\dots$ & $\dots$ & $-1.340$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.178$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020025.58$-$061102.0 & 2490797258896426624 & 14985411 & 20061121_0203m04_013 & 02:00:25.58 & $-$06:11:02.0 & $\dots$ & $11.601$ & $11.323$ & $1.183$ & $11.611$ & $70.3$ & $0.6$ & $67.5$ & $1.5$ & $0.3576$ & $0.0315$ & $2.7964$ & $0.2463$ & $2.6069$ & $0.2141$ & $0.0821$ & $2.4796$ & $0.1404$ & $0.0566$ & $2.4897$ & $0.2472$ & $0.0993$ & $9.1104$ & $0.0352$ & $-8.4943$ & $0.0270$ & $0.0384$ & $4796$ & $54$ & $4678$ & $51$ & $\dots$ & $\dots$ & $4796$ & $54$ & $1.466$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.950$ & $0.106$ & $-1.596$ & $0.140$ & $\dots$ & $\dots$ & $-1.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020026.64$-$334735.4 & 4969571040314262400 & 10585426 & 20111230_0206m35_016 & 02:00:26.64 & $-$33:47:35.4 & $\dots$ & $11.960$ & $11.754$ & $0.995$ & $11.966$ & $-9.2$ & $0.9$ & $-8.1$ & $0.5$ & $0.5741$ & $0.0186$ & $1.7419$ & $0.0564$ & $1.6664$ & $0.0516$ & $0.0310$ & $1.6493$ & $0.0511$ & $0.0310$ & $1.7125$ & $0.0745$ & $0.0435$ & $-6.6717$ & $0.0135$ & $-16.1061$ & $0.0161$ & $-0.1157$ & $5168$ & $54$ & $5235$ & $94$ & $\dots$ & $\dots$ & $5168$ & $54$ & $2.926$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $-0.960$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.554$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020035.63$-$201441.9 & 5136774877357647232 & 14197426 & 20071113_0205m20_047 & 02:00:35.63 & $-$20:14:41.9 & $\dots$ & $10.759$ & $10.561$ & $1.077$ & $10.805$ & $-39.3$ & $1.1$ & $-40.0$ & $0.4$ & $1.7496$ & $0.0162$ & $0.5716$ & $0.0053$ & $0.5632$ & $0.0051$ & $0.0091$ & $0.5643$ & $0.0053$ & $0.0095$ & $0.5653$ & $0.0070$ & $0.0124$ & $4.0885$ & $0.0141$ & $6.3154$ & $0.0126$ & $0.1322$ & $4984$ & $53$ & $4998$ & $77$ & $\dots$ & $\dots$ & $4984$ & $53$ & $3.272$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-0.747$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.391$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020052.34$-$182535.6 & 5138353810415034752 & 14211666 & 20071111_0154m16_138 & 02:00:52.34 & $-$18:25:35.6 & $\dots$ & $10.279$ & $10.003$ & $1.122$ & $10.265$ & $-25.2$ & $1.3$ & $-25.7$ & $0.4$ & $0.9345$ & $0.0153$ & $1.0701$ & $0.0175$ & $1.0411$ & $0.0166$ & $0.0159$ & $1.0361$ & $0.0173$ & $0.0167$ & $1.0237$ & $0.0244$ & $0.0238$ & $19.4397$ & $0.0128$ & $-48.8065$ & $0.0124$ & $0.2830$ & $4906$ & $54$ & $4968$ & $77$ & $\dots$ & $\dots$ & $4906$ & $54$ & $2.424$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $-1.293$ & $0.170$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020105.24$-$075108.4 & 2463327021732726272 & 14967899 & 20071002_0156m09_087 & 02:01:05.24 & $-$07:51:08.4 & $\dots$ & $11.032$ & $11.162$ & $0.630$ & $11.262$ & $-12.4$ & $1.8$ & $-4.3$ & $4.4$ & $2.7051$ & $0.0223$ & $0.3697$ & $0.0030$ & $0.3662$ & $0.0030$ & $0.0082$ & $0.3643$ & $0.0035$ & $0.0096$ & $0.3629$ & $0.0053$ & $0.0147$ & $-17.0081$ & $0.0282$ & $3.1952$ & $0.0182$ & $0.0243$ & $6334$ & $85$ & $6360$ & $116$ & $\dots$ & $\dots$ & $6334$ & $85$ & $4.051$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.212$ & $-0.417$ & $0.120$ & $\dots$ & $\dots$ & $-1.880$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.250$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020118.67$-$093952.4 & 2462541012652902912 & 14928647 & 20050807_0155m11_089 & 02:01:18.67 & $-$09:39:52.4 & $\dots$ & $12.790$ & $13.313$ & $0.815$ & $13.464$ & $19.4$ & $3.3$ & $\dots$ & $\dots$ & $1.0457$ & $0.0339$ & $0.9563$ & $0.0310$ & $0.9331$ & $0.0295$ & $0.0316$ & $0.9093$ & $0.0288$ & $0.0317$ & $\dots$ & $\dots$ & $\dots$ & $3.1706$ & $0.0372$ & $0.9894$ & $0.0345$ & $0.5208$ & $5707$ & $139$ & $6249$ & $83$ & $\dots$ & $\dots$ & $5707$ & $139$ & $3.691$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.534$ & $0.296$ & $-0.046$ & $0.120$ & $\dots$ & $\dots$ & $-2.534$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.195$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J020124.29$-$591252.4 & 4715059013590675840 & 503423788 & 20061023_0200m57_002 & 02:01:24.29 & $-$59:12:52.4 & $\dots$ & $11.746$ & $11.565$ & $1.050$ & $11.798$ & $9.1$ & $1.2$ & $6.7$ & $0.7$ & $0.6330$ & $0.0122$ & $1.5798$ & $0.0304$ & $1.5175$ & $0.0281$ & $0.0185$ & $1.5324$ & $0.0353$ & $0.0230$ & $1.4985$ & $0.0510$ & $0.0340$ & $13.8751$ & $0.0157$ & $7.3682$ & $0.0134$ & $0.0025$ & $5068$ & $54$ & $5307$ & $94$ & $\dots$ & $\dots$ & $5068$ & $54$ & $3.429$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $-0.754$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.520$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020130.42$-$094934.0 & 2462500536881830528 & 14928749 & 20061123_0156m09_108 & 02:01:30.42 & $-$09:49:34.0 & $\dots$ & $11.970$ & $11.727$ & $1.063$ & $11.966$ & $208.6$ & $2.9$ & $213.0$ & $3.6$ & $0.4765$ & $0.0220$ & $2.0986$ & $0.0969$ & $1.9900$ & $0.0871$ & $0.0438$ & $1.9618$ & $0.0784$ & $0.0399$ & $1.8312$ & $0.1001$ & $0.0547$ & $22.2637$ & $0.0229$ & $-12.1735$ & $0.0171$ & $0.2732$ & $5052$ & $61$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5052$ & $61$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.270$ & $0.145$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.270$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020135.57$-$161000.7 & 5147904718169224704 & 14363775 & 20030907_0211m15_035 & 02:01:35.57 & $-$16:10:00.7 & $\dots$ & $10.239$ & $10.097$ & $1.152$ & $10.372$ & $15.3$ & $3.0$ & $\dots$ & $\dots$ & $13.8029$ & $0.0584$ & $0.0724$ & $0.0003$ & $0.0723$ & $0.0003$ & $0.0042$ & $0.0723$ & $0.0003$ & $0.0038$ & $0.0724$ & $0.0005$ & $0.0067$ & $69.2404$ & $0.0560$ & $-26.7529$ & $0.0422$ & $0.0764$ & $4805$ & $67$ & $4686$ & $64$ & $\dots$ & $\dots$ & $4805$ & $67$ & $4.301$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.123$ & $0.380$ & $0.080$ & $\dots$ & $\dots$ & $-1.330$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.147$ & $0.060$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020139.95$-$125412.9 & 5149705855654492544 & 14417021 & 20081009_0210m13_044 & 02:01:39.95 & $-$12:54:12.9 & $\dots$ & $11.909$ & $11.556$ & $1.189$ & $11.847$ & $30.4$ & $7.5$ & $1.2$ & $11.6$ & $0.8552$ & $0.0230$ & $1.1693$ & $0.0314$ & $1.1348$ & $0.0296$ & $0.0261$ & $1.1398$ & $0.0525$ & $0.0460$ & $1.1560$ & $0.0303$ & $0.0262$ & $19.5774$ & $0.0233$ & $-6.6407$ & $0.0182$ & $0.1530$ & $4749$ & $55$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4749$ & $55$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.135$ & $0.119$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020145.21$-$480145.2 & 4941344588261325056 & 504090697 & 20051209_0213m49_056 & 02:01:45.21 & $-$48:01:45.2 & $\dots$ & $11.395$ & $11.176$ & $1.049$ & $11.409$ & $120.3$ & $1.2$ & $126.0$ & $0.5$ & $0.9815$ & $0.0148$ & $1.0188$ & $0.0154$ & $0.9926$ & $0.0146$ & $0.0147$ & $1.0034$ & $0.0114$ & $0.0113$ & $0.9835$ & $0.0127$ & $0.0129$ & $31.4909$ & $0.0137$ & $-30.6914$ & $0.0147$ & $-0.1112$ & $5048$ & $55$ & $4857$ & $77$ & $\dots$ & $\dots$ & $5048$ & $55$ & $2.274$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.112$ & $-1.347$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020146.03$-$774602.5 & 4633538094771440512 & 491311096 & 20081025_0235m78_051 & 02:01:46.03 & $-$77:46:02.5 & $\dots$ & $11.425$ & $11.220$ & $1.065$ & $11.459$ & $35.2$ & $1.0$ & $35.6$ & $0.4$ & $0.7536$ & $0.0122$ & $1.3270$ & $0.0215$ & $1.2827$ & $0.0201$ & $0.0156$ & $1.3003$ & $0.0211$ & $0.0163$ & $1.3158$ & $0.0376$ & $0.0286$ & $11.2080$ & $0.0161$ & $8.2682$ & $0.0132$ & $0.0641$ & $5104$ & $54$ & $5128$ & $94$ & $\dots$ & $\dots$ & $5104$ & $54$ & $2.875$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $-0.918$ & $0.180$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.449$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020150.84$-$224852.9 & 5122780155920179840 & 14143893 & 20111227_0205m20_069 & 02:01:50.84 & $-$22:48:52.9 & $\dots$ & $12.494$ & $12.304$ & $0.912$ & $12.486$ & $12.2$ & $1.1$ & $27.1$ & $6.0$ & $2.6438$ & $0.0600$ & $0.3782$ & $0.0086$ & $0.3746$ & $0.0084$ & $0.0225$ & $0.3735$ & $0.0095$ & $0.0254$ & $0.3710$ & $0.0167$ & $0.0451$ & $80.8814$ & $0.0600$ & $16.7470$ & $0.0445$ & $-0.0403$ & $5389$ & $67$ & $5473$ & $74$ & $\dots$ & $\dots$ & $5389$ & $67$ & $3.138$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.017$ & $0.125$ & $-0.502$ & $0.110$ & $\dots$ & $\dots$ & $-1.017$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.151$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020155.44$-$850520.0 & 4616784488205863424 & 490650087 & 20091024_0206m84_128 & 02:01:55.44 & $-$85:05:20.0 & $\dots$ & $10.438$ & $10.106$ & $1.383$ & $10.488$ & $66.6$ & $0.5$ & $66.1$ & $0.5$ & $1.2237$ & $0.0097$ & $0.8172$ & $0.0065$ & $0.8002$ & $0.0062$ & $0.0078$ & $0.8100$ & $0.0066$ & $0.0082$ & $0.7892$ & $0.0099$ & $0.0126$ & $19.7666$ & $0.0135$ & $10.6751$ & $0.0110$ & $-0.0772$ & $4613$ & $53$ & $4572$ & $68$ & $\dots$ & $\dots$ & $4613$ & $53$ & $2.077$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.117$ & $-0.859$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.397$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $112$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020201.21$-$352707.8 & 4968804856805408384 & 10546970 & 20030807_0154m35_107 & 02:02:01.21 & $-$35:27:07.8 & $\dots$ & $10.502$ & $10.081$ & $1.271$ & $10.409$ & $22.8$ & $1.5$ & $23.0$ & $0.4$ & $0.7403$ & $0.0150$ & $1.3508$ & $0.0274$ & $1.3050$ & $0.0255$ & $0.0196$ & $1.3222$ & $0.0288$ & $0.0218$ & $1.3015$ & $0.0374$ & $0.0287$ & $26.0159$ & $0.0072$ & $-9.8402$ & $0.0118$ & $-0.3060$ & $4568$ & $52$ & $4500$ & $77$ & $\dots$ & $\dots$ & $4568$ & $52$ & $2.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $-0.768$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020213.23$-$403400.7 & 4958217247022965632 & 10446169 & 20061209_0153m39_127 & 02:02:13.23 & $-$40:34:00.7 & $\dots$ & $11.063$ & $11.254$ & $0.704$ & $11.373$ & $-7.2$ & $0.9$ & $\dots$ & $\dots$ & $2.5682$ & $0.0176$ & $0.3894$ & $0.0027$ & $0.3855$ & $0.0026$ & $0.0068$ & $0.3849$ & $0.0025$ & $0.0064$ & $0.3825$ & $0.0038$ & $0.0100$ & $8.3895$ & $0.0146$ & $0.7618$ & $0.0176$ & $-0.3767$ & $6042$ & $91$ & $5463$ & $94$ & $\dots$ & $\dots$ & $6042$ & $91$ & $3.288$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.008$ & $0.182$ & $-0.701$ & $0.180$ & $\dots$ & $\dots$ & $-1.008$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.221$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020215.72$-$155822.0 & 5147931415685568256 & 14364588 & 20061208_0154m16_111 & 02:02:15.72 & $-$15:58:22.0 & $\dots$ & $11.456$ & $11.685$ & $0.686$ & $11.799$ & $17.1$ & $1.3$ & $18.1$ & $2.5$ & $2.7805$ & $0.0250$ & $0.3596$ & $0.0032$ & $0.3563$ & $0.0032$ & $0.0089$ & $0.3536$ & $0.0031$ & $0.0087$ & $\dots$ & $\dots$ & $\dots$ & $39.1025$ & $0.0244$ & $-8.9313$ & $0.0186$ & $0.0575$ & $6145$ & $141$ & $6028$ & $83$ & $\dots$ & $\dots$ & $6145$ & $141$ & $3.956$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.137$ & $0.187$ & $-0.139$ & $0.120$ & $\dots$ & $\dots$ & $-1.137$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.215$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J020218.40$-$030323.7 & 2492679893385490944 & 15167551 & 20051109_0158m04_083 & 02:02:18.40 & $-$03:03:23.7 & $\dots$ & $13.347$ & $12.875$ & $1.390$ & $13.260$ & $-47.4$ & $24.8$ & $\dots$ & $\dots$ & $1.3894$ & $0.0218$ & $0.7197$ & $0.0113$ & $0.7065$ & $0.0109$ & $0.0154$ & $0.7066$ & $0.0116$ & $0.0164$ & $\dots$ & $\dots$ & $\dots$ & $5.2912$ & $0.0252$ & $-23.5055$ & $0.0183$ & $-0.0407$ & $4408$ & $61$ & $4008$ & $120$ & $\dots$ & $\dots$ & $4408$ & $61$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.820$ & $0.122$ & $-1.000$ & $0.190$ & $\dots$ & $\dots$ & $-1.820$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.795$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J020219.39$-$061552.7 & 2490807326299802368 & 14985768 & 20051109_0158m04_140 & 02:02:19.39 & $-$06:15:52.7 & $\dots$ & $12.474$ & $12.331$ & $0.756$ & $12.465$ & $-32.3$ & $2.0$ & $-32.7$ & $1.9$ & $1.8618$ & $0.0166$ & $0.5371$ & $0.0048$ & $0.5297$ & $0.0047$ & $0.0088$ & $0.5295$ & $0.0043$ & $0.0080$ & $0.5314$ & $0.0098$ & $0.0185$ & $22.0860$ & $0.0183$ & $3.8503$ & $0.0156$ & $0.2064$ & $5916$ & $68$ & $5493$ & $136$ & $\dots$ & $\dots$ & $5916$ & $68$ & $4.114$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.847$ & $0.130$ & $-1.288$ & $0.190$ & $\dots$ & $\dots$ & $-0.847$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020238.62$-$360058.2 & 4968022107605321728 & 10541783 & 20061025_0206m35_032 & 02:02:38.62 & $-$36:00:58.2 & $\dots$ & $12.826$ & $12.460$ & $1.042$ & $12.690$ & $17.3$ & $1.7$ & $17.7$ & $1.1$ & $0.6971$ & $0.0119$ & $1.4345$ & $0.0245$ & $1.3829$ & $0.0228$ & $0.0165$ & $1.4052$ & $0.0197$ & $0.0140$ & $1.3896$ & $0.0443$ & $0.0319$ & $16.3359$ & $0.0066$ & $-29.6044$ & $0.0103$ & $-0.3096$ & $5039$ & $54$ & $5028$ & $77$ & $\dots$ & $\dots$ & $5039$ & $54$ & $3.011$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.110$ & $-1.023$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.777$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020334.50$-$605855.7 & 4713539144922501248 & 499761522 & 20081219_0220m62_052 & 02:03:34.50 & $-$60:58:55.7 & $\dots$ & $11.040$ & $10.762$ & $0.916$ & $10.946$ & $-6.2$ & $1.0$ & $\dots$ & $\dots$ & $3.8792$ & $0.0275$ & $0.2578$ & $0.0018$ & $0.2561$ & $0.0018$ & $0.0070$ & $0.2566$ & $0.0017$ & $0.0067$ & $\dots$ & $\dots$ & $\dots$ & $-9.7143$ & $0.0455$ & $-80.9216$ & $0.0339$ & $-0.2017$ & $5400$ & $144$ & $5432$ & $104$ & $\dots$ & $\dots$ & $5400$ & $144$ & $3.780$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.356$ & $-0.477$ & $0.110$ & $\dots$ & $\dots$ & $-1.940$ & $0.356$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.265$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J020338.56$-$040222.4 & 2492290082153813248 & 15131388 & 20091118_0203m04_084 & 02:03:38.56 & $-$04:02:22.4 & $\dots$ & $11.721$ & $11.613$ & $0.971$ & $11.816$ & $89.6$ & $2.1$ & $88.9$ & $0.9$ & $2.0441$ & $0.0163$ & $0.4892$ & $0.0039$ & $0.4831$ & $0.0038$ & $0.0079$ & $0.4794$ & $0.0041$ & $0.0085$ & $0.4828$ & $0.0056$ & $0.0115$ & $4.2267$ & $0.0216$ & $-50.6271$ & $0.0150$ & $0.0002$ & $5254$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5254$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020351.00$-$003221.0 & 2506781580983911296 & $\dots$ & 20120908_0202p01_080 & 02:03:51.00 & $-$00:32:21.0 & KPNR & $10.713$ & $10.574$ & $0.731$ & $10.700$ & $-27.3$ & $2.6$ & $-28.7$ & $1.0$ & $3.8009$ & $0.0179$ & $0.2631$ & $0.0012$ & $0.2613$ & $0.0012$ & $0.0047$ & $0.2612$ & $0.0011$ & $0.0044$ & $0.2597$ & $0.0015$ & $0.0059$ & $-34.7824$ & $0.0198$ & $-252.7308$ & $0.0167$ & $0.2705$ & $5916$ & $40$ & $7186$ & $197$ & $5916$ & $40$ & $\dots$ & $\dots$ & $4.432$ & $0.270$ & $3.716$ & $0.104$ & $3.716$ & $0.104$ & $-1.723$ & $0.120$ & $-0.513$ & $0.150$ & $-1.723$ & $0.120$ & $\dots$ & $\dots$ & $0.107$ & $0.107$ & $0.107$ & $6.814$ & D & $0.986$ & I & $\dots$ & $\dots$ & $0.208$ & $0.038$ & $0.208$ & $0.038$ & D & $0.986$ & $24$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J020354.78$-$314249.0 & 5019382116804132352 & 10897304 & 20061124_0212m30_024 & 02:03:54.78 & $-$31:42:49.0 & $\dots$ & $11.468$ & $11.261$ & $0.974$ & $11.466$ & $-24.7$ & $1.0$ & $-22.5$ & $0.6$ & $0.7051$ & $0.0183$ & $1.4182$ & $0.0368$ & $1.3678$ & $0.0342$ & $0.0250$ & $1.3721$ & $0.0386$ & $0.0281$ & $1.4133$ & $0.0492$ & $0.0348$ & $4.0778$ & $0.0173$ & $-18.0086$ & $0.0168$ & $-0.1383$ & $5230$ & $55$ & $5391$ & $94$ & $\dots$ & $\dots$ & $5230$ & $55$ & $2.677$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $-0.765$ & $0.180$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.206$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020407.82$-$110058.8 & 2461351375432146944 & 14920617 & 20081009_0210m13_064 & 02:04:07.82 & $-$11:00:58.8 & $\dots$ & $10.239$ & $10.030$ & $0.723$ & $10.154$ & $-23.8$ & $0.8$ & $-22.0$ & $0.4$ & $7.3888$ & $0.0233$ & $0.1353$ & $0.0004$ & $0.1349$ & $0.0004$ & $0.0031$ & $0.1347$ & $0.0004$ & $0.0029$ & $0.1346$ & $0.0006$ & $0.0048$ & $-47.3735$ & $0.0242$ & $-38.2608$ & $0.0174$ & $0.2002$ & $5977$ & $108$ & $5960$ & $76$ & $\dots$ & $\dots$ & $5977$ & $108$ & $4.067$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.706$ & $0.519$ & $-0.093$ & $0.100$ & $\dots$ & $\dots$ & $-1.706$ & $0.519$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.163$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J020407.90$-$312756.0 & 5019494885465090048 & $\dots$ & 20111101_0212m30_050 & 02:04:07.90 & $-$31:27:56.0 & SOAR & $12.583$ & $12.282$ & $1.186$ & $12.572$ & $89.1$ & $0.5$ & $89.9$ & $0.8$ & $0.2439$ & $0.0129$ & $4.1000$ & $0.2169$ & $3.7051$ & $0.1771$ & $0.0478$ & $3.7974$ & $0.2691$ & $0.0709$ & $3.7271$ & $0.1169$ & $0.0314$ & $5.4804$ & $0.0130$ & $-0.8147$ & $0.0112$ & $-0.0439$ & $4864$ & $101$ & $4661$ & $92$ & $4864$ & $101$ & $\dots$ & $\dots$ & $1.788$ & $0.470$ & $1.560$ & $0.352$ & $1.560$ & $0.352$ & $-2.941$ & $0.139$ & $-2.927$ & $0.160$ & $-2.941$ & $0.139$ & $\dots$ & $\dots$ & $-0.049$ & $0.119$ & $0.341$ & $5.830$ & D & $0.992$ & I & $0.691$ & $0.196$ & $0.236$ & $0.044$ & $0.236$ & $0.044$ & D & $0.987$ & $73$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J020410.57$-$621815.8 & 4713135280558577408 & 499743434 & 20090908_0220m62_041 & 02:04:10.57 & $-$62:18:15.8 & $\dots$ & $11.954$ & $11.684$ & $1.243$ & $11.999$ & $42.3$ & $0.5$ & $43.9$ & $0.9$ & $0.3411$ & $0.0106$ & $2.9317$ & $0.0911$ & $2.7241$ & $0.0787$ & $0.0289$ & $2.8036$ & $0.0742$ & $0.0265$ & $2.6120$ & $0.1540$ & $0.0590$ & $14.9157$ & $0.0134$ & $-2.5823$ & $0.0108$ & $0.0751$ & $4684$ & $52$ & $4806$ & $77$ & $\dots$ & $\dots$ & $4684$ & $52$ & $2.389$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $-0.904$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.501$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020418.79$-$531934.2 & 4936103834806670080 & 503680982 & 20060917_0151m52_119 & 02:04:18.79 & $-$53:19:34.2 & $\dots$ & $11.200$ & $11.508$ & $0.820$ & $11.660$ & $10.5$ & $1.0$ & $14.9$ & $1.3$ & $4.6669$ & $0.0151$ & $0.2143$ & $0.0007$ & $0.2131$ & $0.0007$ & $0.0032$ & $0.2131$ & $0.0006$ & $0.0028$ & $0.2123$ & $0.0010$ & $0.0049$ & $-36.7129$ & $0.0148$ & $-57.3473$ & $0.0164$ & $-0.1559$ & $5667$ & $92$ & $5512$ & $104$ & $\dots$ & $\dots$ & $5667$ & $92$ & $3.876$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.162$ & $0.533$ & $-0.305$ & $0.110$ & $\dots$ & $\dots$ & $-1.162$ & $0.533$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.088$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J020426.97$-$110040.7 & 2461339899279352064 & 14920649 & 20061123_0156m09_128 & 02:04:26.97 & $-$11:00:40.7 & $\dots$ & $12.024$ & $11.809$ & $1.035$ & $12.036$ & $-56.1$ & $4.4$ & $-57.2$ & $1.6$ & $0.4516$ & $0.0215$ & $2.2143$ & $0.1054$ & $2.0938$ & $0.0943$ & $0.0450$ & $2.0179$ & $0.0729$ & $0.0361$ & $1.9197$ & $0.0615$ & $0.0320$ & $-1.9136$ & $0.0229$ & $-2.9294$ & $0.0165$ & $0.2041$ & $5086$ & $66$ & $4005$ & $120$ & $\dots$ & $\dots$ & $5086$ & $66$ & $4.765$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.215$ & $-0.757$ & $0.190$ & $\dots$ & $\dots$ & $-0.880$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.703$ & $0.391$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020453.71$-$225227.4 & 5122743562798905472 & 14149634 & 20030809_0201m24_083 & 02:04:53.71 & $-$22:52:27.4 & $\dots$ & $13.070$ & $12.802$ & $1.139$ & $13.071$ & $-1.2$ & $4.5$ & $\dots$ & $\dots$ & $0.3422$ & $0.0149$ & $2.9223$ & $0.1272$ & $2.7159$ & $0.1099$ & $0.0405$ & $2.7737$ & $0.0938$ & $0.0338$ & $2.7566$ & $0.1098$ & $0.0398$ & $0.2827$ & $0.0148$ & $-7.5253$ & $0.0137$ & $0.0647$ & $4837$ & $53$ & $5050$ & $87$ & $\dots$ & $\dots$ & $4837$ & $53$ & $4.082$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-0.069$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.312$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020455.81$-$301019.8 & 5020181839714729472 & 10939064 & 20031003_0202m30_090 & 02:04:55.81 & $-$30:10:19.8 & $\dots$ & $12.662$ & $12.568$ & $1.074$ & $12.811$ & $-11.1$ & $3.6$ & $-16.1$ & $2.5$ & $3.9254$ & $0.2854$ & $0.2548$ & $0.0185$ & $0.2531$ & $0.0183$ & $0.0722$ & $0.2485$ & $0.0178$ & $0.0717$ & $0.2462$ & $0.0402$ & $0.1632$ & $38.7287$ & $0.2824$ & $-49.9344$ & $0.2442$ & $-0.3452$ & $4982$ & $66$ & $4008$ & $79$ & $\dots$ & $\dots$ & $4982$ & $66$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.122$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-0.920$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.358$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020502.25$-$003022.9 & 2506738528231762688 & 15199141 & 20120908_0202p01_085 & 02:05:02.25 & $-$00:30:22.9 & $\dots$ & $11.424$ & $11.109$ & $1.325$ & $11.463$ & $-97.9$ & $0.6$ & $-97.5$ & $0.4$ & $0.3743$ & $0.0166$ & $2.6717$ & $0.1185$ & $2.4981$ & $0.1036$ & $0.0415$ & $2.4024$ & $0.0926$ & $0.0386$ & $2.3880$ & $0.1568$ & $0.0657$ & $5.5431$ & $0.0217$ & $-20.4491$ & $0.0202$ & $0.5734$ & $4507$ & $52$ & $4519$ & $77$ & $\dots$ & $\dots$ & $4507$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.102$ & $-1.060$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020512.75$-$274524.3 & 5021441055406277760 & 11063580 & 20051219_0202m30_077 & 02:05:12.75 & $-$27:45:24.3 & $\dots$ & $12.810$ & $12.719$ & $0.877$ & $12.890$ & $38.1$ & $2.7$ & $37.5$ & $2.2$ & $2.0509$ & $0.0312$ & $0.4876$ & $0.0074$ & $0.4815$ & $0.0072$ & $0.0150$ & $0.4817$ & $0.0067$ & $0.0138$ & $0.4789$ & $0.0129$ & $0.0270$ & $5.9725$ & $0.0311$ & $-34.9464$ & $0.0259$ & $-0.2089$ & $5483$ & $72$ & $5070$ & $87$ & $\dots$ & $\dots$ & $5483$ & $72$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.893$ & $0.289$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-0.893$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.332$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J020530.30$-$711520.0 & 4692871792359691776 & 498720389 & 20121210_0210m68_149 & 02:05:30.30 & $-$71:15:20.0 & SOAR & $12.067$ & $11.942$ & $0.682$ & $12.055$ & $23.5$ & $11.6$ & $\dots$ & $\dots$ & $2.2705$ & $0.0485$ & $0.4404$ & $0.0094$ & $0.4354$ & $0.0092$ & $0.0211$ & $0.4332$ & $0.0080$ & $0.0185$ & $0.4297$ & $0.0107$ & $0.0249$ & $2.0208$ & $0.0644$ & $2.8614$ & $0.0520$ & $0.1005$ & $6237$ & $52$ & $5303$ & $386$ & $6258$ & $36$ & $6215$ & $68$ & $3.288$ & $0.720$ & $3.748$ & $0.197$ & $3.748$ & $0.197$ & $-0.744$ & $0.116$ & $-1.710$ & $0.430$ & $-0.967$ & $0.106$ & $-0.521$ & $0.125$ & $0.152$ & $0.127$ & $0.152$ & $7.838$ & D & $0.991$ & I & $\dots$ & $\dots$ & $-0.112$ & $0.042$ & $-0.112$ & $0.042$ & D & $0.856$ & $6$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J020538.65$-$510013.9 & 4937643941360187008 & 503720770 & 20070825_0217m49_023 & 02:05:38.65 & $-$51:00:13.9 & SOAR & $10.331$ & $10.046$ & $1.200$ & $10.342$ & $241.8$ & $0.5$ & $\dots$ & $\dots$ & $0.5910$ & $0.0108$ & $1.6920$ & $0.0309$ & $1.6207$ & $0.0284$ & $0.0175$ & $1.6408$ & $0.0285$ & $0.0174$ & $1.6025$ & $0.0414$ & $0.0258$ & $43.1694$ & $0.0105$ & $-7.4296$ & $0.0111$ & $-0.2807$ & $4767$ & $45$ & $4633$ & $51$ & $4790$ & $37$ & $4744$ & $54$ & $1.298$ & $0.210$ & $1.574$ & $0.082$ & $1.574$ & $0.082$ & $-1.977$ & $0.083$ & $-1.618$ & $0.140$ & $-1.974$ & $0.057$ & $-1.980$ & $0.108$ & $-0.173$ & $0.121$ & $0.237$ & $6.690$ & D & $0.998$ & I & $0.218$ & $0.164$ & $0.402$ & $0.042$ & $0.402$ & $0.042$ & D & $0.938$ & $113$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J020543.72$-$402135.0 & 4958121280273481472 & 10448890 & 20061209_0153m39_120 & 02:05:43.72 & $-$40:21:35.0 & $\dots$ & $11.378$ & $11.620$ & $0.687$ & $11.734$ & $4.5$ & $1.3$ & $\dots$ & $\dots$ & $1.9646$ & $0.0903$ & $0.5090$ & $0.0234$ & $0.5024$ & $0.0228$ & $0.0454$ & $0.5015$ & $0.0274$ & $0.0547$ & $\dots$ & $\dots$ & $\dots$ & $15.3953$ & $0.0695$ & $21.0257$ & $0.0954$ & $-0.4553$ & $6088$ & $93$ & $5433$ & $94$ & $\dots$ & $\dots$ & $6088$ & $93$ & $3.585$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.184$ & $-0.715$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.363$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J020550.78$-$370153.5 & 4967698851186988928 & 10483692 & 20111230_0206m35_072 & 02:05:50.78 & $-$37:01:53.5 & $\dots$ & $12.367$ & $12.105$ & $1.167$ & $12.386$ & $-25.5$ & $0.8$ & $-26.2$ & $0.4$ & $0.4691$ & $0.0111$ & $2.1317$ & $0.0504$ & $2.0198$ & $0.0453$ & $0.0224$ & $2.0689$ & $0.0439$ & $0.0212$ & $2.0011$ & $0.0740$ & $0.0370$ & $-2.9268$ & $0.0078$ & $-11.7418$ & $0.0112$ & $-0.2723$ & $4777$ & $54$ & $4800$ & $77$ & $\dots$ & $\dots$ & $4777$ & $54$ & $2.389$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.114$ & $-0.971$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.413$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020607.80$-$752758.0 & 4637157858848494080 & 491673000 & 20100723_0137m74_127 & 02:06:07.80 & $-$75:27:58.0 & NTTE & $11.405$ & $11.048$ & $1.356$ & $11.416$ & $147.0$ & $1.4$ & $144.9$ & $0.5$ & $0.2621$ & $0.0131$ & $3.8153$ & $0.1907$ & $3.4710$ & $0.1578$ & $0.0455$ & $3.4462$ & $0.1397$ & $0.0405$ & $3.4439$ & $0.2406$ & $0.0699$ & $10.8729$ & $0.0203$ & $6.5538$ & $0.0155$ & $0.0027$ & $4605$ & $75$ & $4882$ & $87$ & $4670$ & $97$ & $4541$ & $53$ & $3.731$ & $0.170$ & $0.932$ & $0.111$ & $0.932$ & $0.111$ & $-2.175$ & $0.075$ & $-1.583$ & $0.160$ & $-2.190$ & $0.041$ & $-2.160$ & $0.108$ & $-0.334$ & $0.098$ & $0.376$ & $6.631$ & D & $0.994$ & I & $0.653$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J020623.29$-$071838.8 & 2487426224965026688 & 14988791 & 20101214_0203m04_146 & 02:06:23.29 & $-$07:18:38.8 & $\dots$ & $12.886$ & $12.585$ & $1.186$ & $12.875$ & $-143.7$ & $4.8$ & $\dots$ & $\dots$ & $3.8921$ & $0.0163$ & $0.2569$ & $0.0011$ & $0.2552$ & $0.0011$ & $0.0042$ & $0.2554$ & $0.0009$ & $0.0037$ & $0.2551$ & $0.0012$ & $0.0048$ & $-22.8449$ & $0.0193$ & $-77.9232$ & $0.0135$ & $0.0320$ & $4727$ & $67$ & $5138$ & $76$ & $\dots$ & $\dots$ & $4727$ & $67$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.124$ & $0.339$ & $0.100$ & $\dots$ & $\dots$ & $-1.130$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020628.46$-$351928.3 & 4968440845440644096 & 10548874 & 20061025_0206m35_057 & 02:06:28.46 & $-$35:19:28.3 & $\dots$ & $12.063$ & $12.307$ & $0.866$ & $12.474$ & $16.5$ & $2.0$ & $17.1$ & $2.1$ & $2.4963$ & $0.0166$ & $0.4006$ & $0.0027$ & $0.3965$ & $0.0026$ & $0.0066$ & $0.3959$ & $0.0026$ & $0.0065$ & $\dots$ & $\dots$ & $\dots$ & $-4.1750$ & $0.0086$ & $-12.9300$ & $0.0143$ & $-0.4180$ & $5499$ & $81$ & $5304$ & $76$ & $\dots$ & $\dots$ & $5499$ & $81$ & $3.658$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.201$ & $0.150$ & $0.146$ & $0.100$ & $\dots$ & $\dots$ & $-1.201$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.139$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J020629.58$-$801914.1 & 4632061171480940160 & 491270150 & 20100802_0235m78_017 & 02:06:29.58 & $-$80:19:14.1 & $\dots$ & $12.165$ & $11.783$ & $1.420$ & $12.184$ & $270.2$ & $2.4$ & $266.9$ & $0.4$ & $0.1985$ & $0.0099$ & $5.0378$ & $0.2513$ & $4.4543$ & $0.1964$ & $0.0441$ & $4.7380$ & $0.1945$ & $0.0411$ & $4.1916$ & $0.3973$ & $0.0948$ & $-5.6114$ & $0.0122$ & $-3.2942$ & $0.0111$ & $-0.1350$ & $4477$ & $58$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4477$ & $58$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.000$ & $0.168$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-2.000$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020700.66$-$590729.0 & 4715025409766600448 & 503440665 & 20041123_0212m56_006 & 02:07:00.66 & $-$59:07:29.0 & $\dots$ & $10.781$ & $11.050$ & $0.670$ & $11.160$ & $-1.5$ & $0.9$ & $\dots$ & $\dots$ & $3.4083$ & $0.0148$ & $0.2934$ & $0.0013$ & $0.2912$ & $0.0013$ & $0.0043$ & $0.2917$ & $0.0013$ & $0.0043$ & $0.2899$ & $0.0018$ & $0.0062$ & $-4.7101$ & $0.0188$ & $-2.3305$ & $0.0171$ & $0.1099$ & $6197$ & $102$ & $6069$ & $83$ & $\dots$ & $\dots$ & $6197$ & $102$ & $4.122$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.582$ & $-0.129$ & $0.120$ & $\dots$ & $\dots$ & $-0.910$ & $0.582$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.168$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020703.29$-$284818.1 & 5021120822644910464 & 10951859 & 20111101_0212m30_013 & 02:07:03.29 & $-$28:48:18.1 & $\dots$ & $12.849$ & $12.660$ & $0.996$ & $12.873$ & $7.2$ & $0.9$ & $6.1$ & $1.4$ & $0.8017$ & $0.0147$ & $1.2473$ & $0.0229$ & $1.2082$ & $0.0215$ & $0.0178$ & $1.2143$ & $0.0253$ & $0.0209$ & $1.1974$ & $0.0537$ & $0.0448$ & $9.8117$ & $0.0168$ & $-12.8367$ & $0.0133$ & $-0.1708$ & $5153$ & $54$ & $5099$ & $94$ & $\dots$ & $\dots$ & $5153$ & $54$ & $2.625$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-1.013$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020706.41$-$500916.7 & 4937749460116416128 & 503732227 & 20061013_0217m49_030 & 02:07:06.41 & $-$50:09:16.7 & $\dots$ & $11.224$ & $10.812$ & $1.410$ & $11.208$ & $113.8$ & $0.5$ & $109.5$ & $0.3$ & $0.2017$ & $0.0112$ & $4.9579$ & $0.2753$ & $4.3917$ & $0.2160$ & $0.0492$ & $4.4675$ & $0.2188$ & $0.0490$ & $\dots$ & $\dots$ & $\dots$ & $10.2280$ & $0.0101$ & $3.8382$ & $0.0120$ & $-0.2030$ & $4388$ & $58$ & $4606$ & $51$ & $\dots$ & $\dots$ & $4388$ & $58$ & $1.531$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.320$ & $0.156$ & $-1.654$ & $0.140$ & $\dots$ & $\dots$ & $-2.320$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.401$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J020708.23$-$554547.3 & 4742670155746272640 & 503491384 & 20041025_0212m56_065 & 02:07:08.23 & $-$55:45:47.3 & $\dots$ & $13.157$ & $13.035$ & $1.044$ & $13.266$ & $29.5$ & $0.7$ & $\dots$ & $\dots$ & $1.1555$ & $0.1848$ & $0.8654$ & $0.1384$ & $0.8464$ & $0.1324$ & $0.1564$ & $0.8258$ & $0.1011$ & $0.1224$ & $0.8226$ & $0.2825$ & $0.3435$ & $0.6928$ & $0.1731$ & $8.0828$ & $0.2137$ & $-0.1338$ & $5088$ & $64$ & $4836$ & $65$ & $\dots$ & $\dots$ & $5088$ & $64$ & $2.780$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.125$ & $-0.267$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.205$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J020759.72$-$783107.6 & 4633255962664063360 & 491305836 & 20100828_0235m78_049 & 02:07:59.72 & $-$78:31:07.6 & $\dots$ & $11.762$ & $11.833$ & $1.126$ & $12.098$ & $-27.4$ & $0.8$ & $-26.4$ & $0.8$ & $1.0095$ & $0.0120$ & $0.9906$ & $0.0118$ & $0.9657$ & $0.0112$ & $0.0116$ & $0.9736$ & $0.0116$ & $0.0119$ & $0.9721$ & $0.0097$ & $0.0100$ & $5.0202$ & $0.0145$ & $6.1888$ & $0.0139$ & $0.1620$ & $5015$ & $78$ & $5216$ & $74$ & $\dots$ & $\dots$ & $5015$ & $78$ & $3.380$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.176$ & $-0.650$ & $0.110$ & $\dots$ & $\dots$ & $-1.630$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020815.15$-$213645.8 & 5124463851819774336 & 14229292 & 20111227_0205m20_107 & 02:08:15.15 & $-$21:36:45.8 & $\dots$ & $12.687$ & $12.433$ & $1.147$ & $12.706$ & $42.2$ & $0.9$ & $42.6$ & $0.8$ & $0.2959$ & $0.0136$ & $3.3795$ & $0.1553$ & $3.1066$ & $0.1312$ & $0.0422$ & $3.0546$ & $0.1114$ & $0.0365$ & $3.0881$ & $0.2458$ & $0.0796$ & $10.5213$ & $0.0123$ & $-14.8370$ & $0.0119$ & $0.1722$ & $4826$ & $53$ & $4733$ & $77$ & $\dots$ & $\dots$ & $4826$ & $53$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.102$ & $-1.259$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020858.74$-$255240.6 & 5120781827896528768 & 11137608 & 20051220_0201m24_129 & 02:08:58.74 & $-$25:52:40.6 & $\dots$ & $13.052$ & $12.779$ & $1.177$ & $13.065$ & $-118.6$ & $2.4$ & $-116.6$ & $0.7$ & $0.3218$ & $0.0133$ & $3.1075$ & $0.1284$ & $2.8752$ & $0.1099$ & $0.0382$ & $2.9579$ & $0.1120$ & $0.0379$ & $2.7430$ & $0.0997$ & $0.0364$ & $0.5689$ & $0.0143$ & $-22.8288$ & $0.0124$ & $-0.0509$ & $4770$ & $52$ & $5564$ & $160$ & $\dots$ & $\dots$ & $4770$ & $52$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.404$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020900.35$-$140949.0 & 5148620981274787456 & 14497127 & 20031213_0211m15_073 & 02:09:00.35 & $-$14:09:49.0 & $\dots$ & $13.134$ & $13.385$ & $0.691$ & $13.500$ & $25.2$ & $19.0$ & $\dots$ & $\dots$ & $0.9082$ & $0.0317$ & $1.1011$ & $0.0384$ & $1.0704$ & $0.0363$ & $0.0339$ & $1.0460$ & $0.0315$ & $0.0301$ & $\dots$ & $\dots$ & $\dots$ & $12.1565$ & $0.0282$ & $1.5725$ & $0.0236$ & $0.1462$ & $6116$ & $115$ & $7881$ & $361$ & $\dots$ & $\dots$ & $6116$ & $115$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.155$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-0.830$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J020903.29$-$401806.9 & 4958087195414408832 & 504994764 & 20041122_0206m42_080 & 02:09:03.29 & $-$40:18:06.9 & $\dots$ & $13.083$ & $12.856$ & $1.024$ & $13.079$ & $51.1$ & $2.0$ & $\dots$ & $\dots$ & $0.4446$ & $0.0154$ & $2.2492$ & $0.0779$ & $2.1249$ & $0.0695$ & $0.0327$ & $2.1911$ & $0.0712$ & $0.0325$ & $1.9942$ & $0.0275$ & $0.0138$ & $10.0356$ & $0.0123$ & $-14.0105$ & $0.0150$ & $-0.2441$ & $5080$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5080$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020907.40$-$581913.0 & 4715160649697053824 & $\dots$ & 20091206_0200m57_125 & 02:09:07.40 & $-$58:19:13.0 & NTTE & $11.648$ & $11.505$ & $0.685$ & $11.619$ & $25.0$ & $1.6$ & $26.9$ & $0.7$ & $0.5946$ & $0.0137$ & $1.6818$ & $0.0387$ & $1.6113$ & $0.0356$ & $0.0221$ & $1.5917$ & $0.0378$ & $0.0238$ & $1.6390$ & $0.0211$ & $0.0129$ & $-3.6702$ & $0.0144$ & $-50.0852$ & $0.0142$ & $-0.0228$ & $6314$ & $53$ & $5157$ & $214$ & $6314$ & $53$ & $\dots$ & $\dots$ & $1.457$ & $0.480$ & $3.690$ & $0.446$ & $3.690$ & $0.446$ & $-1.683$ & $0.106$ & $-2.070$ & $0.270$ & $-1.683$ & $0.106$ & $\dots$ & $\dots$ & $-0.121$ & $0.096$ & $-0.121$ & $6.626$ & D & $0.745$ & I & $0.589$ & $0.412$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $34$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J020919.12$-$124552.3 & 5151025132168848000 & 14517305 & 20081009_0210m13_065 & 02:09:19.12 & $-$12:45:52.3 & $\dots$ & $11.258$ & $11.117$ & $0.812$ & $11.267$ & $455.6$ & $14.1$ & $\dots$ & $\dots$ & $7.2979$ & $0.0222$ & $0.1370$ & $0.0004$ & $0.1365$ & $0.0004$ & $0.0030$ & $0.1363$ & $0.0004$ & $0.0028$ & $0.1365$ & $0.0006$ & $0.0043$ & $-51.7075$ & $0.0221$ & $-81.7985$ & $0.0169$ & $0.1886$ & $5686$ & $67$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5686$ & $67$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.125$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.125$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020928.46$-$014208.8 & 2494396991245735168 & 15267775 & 20081216_0219m01_036 & 02:09:28.46 & $-$01:42:08.8 & $\dots$ & $10.730$ & $11.078$ & $0.775$ & $11.216$ & $11.8$ & $0.6$ & $\dots$ & $\dots$ & $2.9024$ & $0.0423$ & $0.3445$ & $0.0050$ & $0.3415$ & $0.0049$ & $0.0144$ & $0.3390$ & $0.0040$ & $0.0117$ & $\dots$ & $\dots$ & $\dots$ & $9.2993$ & $0.0479$ & $5.0425$ & $0.0337$ & $0.1592$ & $5852$ & $121$ & $5714$ & $57$ & $\dots$ & $\dots$ & $5852$ & $121$ & $3.996$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.528$ & $0.215$ & $-0.124$ & $0.090$ & $\dots$ & $\dots$ & $-1.528$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.074$ & $0.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J020936.11$-$214230.9 & 5124407188315839872 & 14222562 & 20111227_0205m20_098 & 02:09:36.11 & $-$21:42:30.9 & NTTE & $12.686$ & $12.413$ & $1.141$ & $12.684$ & $41.1$ & $0.9$ & $41.6$ & $1.0$ & $0.2053$ & $0.0133$ & $4.8709$ & $0.3156$ & $4.3234$ & $0.2486$ & $0.0575$ & $4.5699$ & $0.2516$ & $0.0551$ & $4.5837$ & $0.2830$ & $0.0617$ & $1.9718$ & $0.0130$ & $-13.4888$ & $0.0110$ & $0.1112$ & $4896$ & $52$ & $5336$ & $214$ & $4899$ & $45$ & $4892$ & $59$ & $3.388$ & $0.480$ & $1.282$ & $0.157$ & $1.282$ & $0.157$ & $-2.512$ & $0.098$ & $-1.825$ & $0.270$ & $-2.483$ & $0.060$ & $-2.540$ & $0.135$ & $0.128$ & $0.105$ & $0.678$ & $6.596$ & D & $0.996$ & I & $0.694$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J020937.22$-$230533.6 & 5123977661522065152 & 11184462 & 20090912_0212m24_073 & 02:09:37.22 & $-$23:05:33.6 & $\dots$ & $12.642$ & $12.369$ & $1.083$ & $12.616$ & $-62.7$ & $2.9$ & $-68.9$ & $1.7$ & $0.3368$ & $0.0120$ & $2.9691$ & $0.1058$ & $2.7563$ & $0.0912$ & $0.0331$ & $2.7611$ & $0.0820$ & $0.0297$ & $2.6358$ & $0.1870$ & $0.0710$ & $6.7603$ & $0.0122$ & $-11.5899$ & $0.0116$ & $0.2149$ & $4965$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4965$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.110$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.670$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020939.10$-$235737.0 & 5121636457669225600 & 11181364 & 20071118_0212m25_072 & 02:09:39.10 & $-$23:57:37.0 & $\dots$ & $10.678$ & $10.303$ & $1.358$ & $10.672$ & $-38.5$ & $1.0$ & $-38.1$ & $0.8$ & $0.4552$ & $0.0183$ & $2.1968$ & $0.0883$ & $2.0781$ & $0.0790$ & $0.0380$ & $2.0904$ & $0.0815$ & $0.0390$ & $2.0069$ & $0.1167$ & $0.0581$ & $6.1248$ & $0.0165$ & $-23.3818$ & $0.0152$ & $-0.1252$ & $4422$ & $52$ & $4530$ & $77$ & $\dots$ & $\dots$ & $4422$ & $52$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-0.692$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.221$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020940.70$-$120100.8 & 5151226441580729088 & 14522562 & 20061218_0210m13_074 & 02:09:40.70 & $-$12:01:00.8 & $\dots$ & $12.685$ & $12.463$ & $1.079$ & $12.707$ & $25.0$ & $3.3$ & $26.4$ & $1.5$ & $0.6556$ & $0.0160$ & $1.5253$ & $0.0372$ & $1.4671$ & $0.0344$ & $0.0235$ & $1.4772$ & $0.0284$ & $0.0192$ & $1.5192$ & $0.0245$ & $0.0161$ & $2.6315$ & $0.0185$ & $6.6162$ & $0.0133$ & $0.2030$ & $4983$ & $53$ & $5080$ & $87$ & $\dots$ & $\dots$ & $4983$ & $53$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $0.322$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.304$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020945.59$-$195340.7 & 5137028173053353216 & 14265109 & 20060806_0205m20_088 & 02:09:45.59 & $-$19:53:40.7 & $\dots$ & $12.000$ & $11.848$ & $0.856$ & $12.012$ & $177.4$ & $1.7$ & $177.9$ & $1.0$ & $0.5595$ & $0.0149$ & $1.7873$ & $0.0476$ & $1.7079$ & $0.0435$ & $0.0254$ & $1.6972$ & $0.0418$ & $0.0246$ & $1.6579$ & $0.0182$ & $0.0110$ & $23.3341$ & $0.0133$ & $-13.0395$ & $0.0127$ & $0.2106$ & $5525$ & $56$ & $5250$ & $94$ & $\dots$ & $\dots$ & $5525$ & $56$ & $2.503$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.110$ & $-1.236$ & $0.180$ & $\dots$ & $\dots$ & $-1.200$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.578$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020953.02$-$572030.8 & 4718275256901113728 & 503458389 & 20041025_0212m56_012 & 02:09:53.02 & $-$57:20:30.8 & $\dots$ & $13.373$ & $13.109$ & $1.174$ & $13.393$ & $148.3$ & $2.5$ & $\dots$ & $\dots$ & $0.1730$ & $0.0102$ & $5.7803$ & $0.3408$ & $5.0251$ & $0.2576$ & $0.0513$ & $5.3138$ & $0.2097$ & $0.0395$ & $4.3656$ & $0.4955$ & $0.1135$ & $11.0592$ & $0.0112$ & $-6.4069$ & $0.0112$ & $0.1063$ & $4815$ & $54$ & $4005$ & $87$ & $\dots$ & $\dots$ & $4815$ & $54$ & $4.750$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $-0.997$ & $0.160$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.751$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021007.03$-$204551.7 & 5124904962141231232 & 14232275 & 20071113_0205m20_127 & 02:10:07.03 & $-$20:45:51.7 & $\dots$ & $9.655$ & $9.507$ & $0.937$ & $9.698$ & $31.4$ & $0.8$ & $31.3$ & $0.5$ & $1.6841$ & $0.0152$ & $0.5938$ & $0.0054$ & $0.5848$ & $0.0052$ & $0.0089$ & $0.5847$ & $0.0053$ & $0.0091$ & $0.5859$ & $0.0035$ & $0.0059$ & $-2.2283$ & $0.0128$ & $-14.9488$ & $0.0120$ & $0.1905$ & $5307$ & $55$ & $5443$ & $94$ & $\dots$ & $\dots$ & $5307$ & $55$ & $3.355$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $-0.817$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.539$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J021008.60$-$483259.2 & 4939626807501109504 & 503742617 & 20110823_0217m49_018 & 02:10:08.60 & $-$48:32:59.2 & $\dots$ & $12.771$ & $12.568$ & $0.926$ & $12.755$ & $187.6$ & $2.2$ & $187.9$ & $1.5$ & $0.4861$ & $0.0110$ & $2.0572$ & $0.0466$ & $1.9527$ & $0.0419$ & $0.0215$ & $1.9720$ & $0.0390$ & $0.0198$ & $1.9566$ & $0.0571$ & $0.0292$ & $20.9481$ & $0.0092$ & $-8.2932$ & $0.0118$ & $-0.1218$ & $5347$ & $56$ & $5295$ & $136$ & $\dots$ & $\dots$ & $5347$ & $56$ & $4.059$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.112$ & $-1.164$ & $0.190$ & $\dots$ & $\dots$ & $-1.380$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021018.55$-$420640.1 & 4956986859153268352 & 504937155 & 20120816_0219m41_034 & 02:10:18.55 & $-$42:06:40.1 & $\dots$ & $12.639$ & $12.304$ & $1.208$ & $12.603$ & $46.6$ & $1.5$ & $46.6$ & $0.7$ & $0.3312$ & $0.0106$ & $3.0193$ & $0.0966$ & $2.7996$ & $0.0831$ & $0.0297$ & $2.9262$ & $0.0875$ & $0.0299$ & $2.8939$ & $0.1589$ & $0.0549$ & $9.5758$ & $0.0081$ & $-16.8224$ & $0.0102$ & $-0.2760$ & $4696$ & $53$ & $4698$ & $77$ & $\dots$ & $\dots$ & $4696$ & $53$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $-1.103$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021035.46$-$492926.2 & 4937883875412690176 & 503738431 & 20071210_0217m49_046 & 02:10:35.46 & $-$49:29:26.2 & $\dots$ & $11.638$ & $11.408$ & $1.029$ & $11.633$ & $18.2$ & $4.3$ & $13.2$ & $0.6$ & $0.8188$ & $0.0190$ & $1.2213$ & $0.0283$ & $1.1837$ & $0.0266$ & $0.0225$ & $1.1604$ & $0.0192$ & $0.0165$ & $1.1847$ & $0.0026$ & $0.0022$ & $22.5679$ & $0.0183$ & $-47.9087$ & $0.0213$ & $-0.3196$ & $5093$ & $55$ & $3990$ & $253$ & $\dots$ & $\dots$ & $5093$ & $55$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.106$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.550$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021110.20$-$191124.0 & 5137186816261366016 & 14268910 & 20061101_0205m20_090 & 02:11:10.20 & $-$19:11:24.0 & SOAR & $11.286$ & $11.092$ & $0.920$ & $11.277$ & $-85.3$ & $1.3$ & $-85.7$ & $0.8$ & $1.4553$ & $0.0252$ & $0.6871$ & $0.0119$ & $0.6751$ & $0.0115$ & $0.0170$ & $0.6738$ & $0.0115$ & $0.0171$ & $0.6549$ & $0.0197$ & $0.0301$ & $84.7211$ & $0.0206$ & $-68.9090$ & $0.0189$ & $0.2572$ & $5441$ & $56$ & $4410$ & $92$ & $5509$ & $52$ & $5372$ & $61$ & $1.063$ & $0.470$ & $3.061$ & $0.298$ & $3.061$ & $0.298$ & $-2.053$ & $0.099$ & $-2.633$ & $0.160$ & $-2.135$ & $0.062$ & $-1.970$ & $0.135$ & $0.489$ & $0.117$ & $0.499$ & $6.876$ & D & $0.994$ & I & $0.273$ & $0.265$ & $0.105$ & $0.041$ & $0.105$ & $0.041$ & D & $0.993$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J021114.60$-$810709.0 & 4619935898985366784 & $\dots$ & 20081025_0235m78_008 & 02:11:14.60 & $-$81:07:09.0 & SOAR & $11.505$ & $11.310$ & $0.938$ & $11.502$ & $278.1$ & $3.0$ & $266.6$ & $3.7$ & $2.0887$ & $0.0174$ & $0.4788$ & $0.0040$ & $0.4729$ & $0.0039$ & $0.0082$ & $0.4753$ & $0.0045$ & $0.0095$ & $0.4710$ & $0.0025$ & $0.0053$ & $28.7843$ & $0.0224$ & $9.1945$ & $0.0191$ & $0.0376$ & $5514$ & $42$ & $4954$ & $92$ & $5514$ & $42$ & $\dots$ & $\dots$ & $1.697$ & $0.470$ & $3.375$ & $0.241$ & $3.375$ & $0.241$ & $-2.196$ & $0.085$ & $-2.482$ & $0.160$ & $-2.196$ & $0.085$ & $\dots$ & $\dots$ & $0.382$ & $0.108$ & $0.382$ & $6.616$ & D & $0.997$ & I & $0.463$ & $0.288$ & $0.113$ & $0.037$ & $0.113$ & $0.037$ & D & $0.979$ & $27$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J021119.39$-$253840.9 & 5118187598930225920 & 11139013 & 20061216_0212m25_018 & 02:11:19.39 & $-$25:38:40.9 & $\dots$ & $11.350$ & $10.930$ & $1.452$ & $11.347$ & $56.3$ & $0.5$ & $55.4$ & $1.3$ & $0.1618$ & $0.0184$ & $6.1805$ & $0.7028$ & $5.3248$ & $0.5217$ & $0.0980$ & $5.3522$ & $0.4957$ & $0.0926$ & $4.5062$ & $0.3839$ & $0.0852$ & $1.5278$ & $0.0163$ & $-10.0870$ & $0.0150$ & $-0.0401$ & $4317$ & $53$ & $4428$ & $51$ & $\dots$ & $\dots$ & $4317$ & $53$ & $0.805$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.350$ & $0.108$ & $-1.763$ & $0.140$ & $\dots$ & $\dots$ & $-2.350$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.191$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021122.44$-$055914.3 & 2488041569223991552 & 15205296 & 20101212_0203m04_129 & 02:11:22.44 & $-$05:59:14.3 & $\dots$ & $12.679$ & $12.538$ & $0.782$ & $12.679$ & $-38.9$ & $6.0$ & $-49.2$ & $3.1$ & $2.7121$ & $0.0162$ & $0.3687$ & $0.0022$ & $0.3652$ & $0.0022$ & $0.0059$ & $0.3652$ & $0.0020$ & $0.0056$ & $0.3654$ & $0.0039$ & $0.0108$ & $53.2540$ & $0.0183$ & $-37.9883$ & $0.0154$ & $0.2350$ & $5802$ & $67$ & $5332$ & $275$ & $\dots$ & $\dots$ & $5802$ & $67$ & $4.432$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.878$ & $0.128$ & $0.662$ & $0.290$ & $\dots$ & $\dots$ & $-0.878$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.403$ & $0.534$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021144.24$-$121646.9 & 5151154629727249024 & 14523441 & 20091207_0210m13_082 & 02:11:44.24 & $-$12:16:46.9 & $\dots$ & $11.342$ & $11.772$ & $0.786$ & $11.914$ & $-16.7$ & $1.3$ & $\dots$ & $\dots$ & $1.7158$ & $0.0277$ & $0.5828$ & $0.0094$ & $0.5741$ & $0.0091$ & $0.0159$ & $0.5658$ & $0.0100$ & $0.0176$ & $\dots$ & $\dots$ & $\dots$ & $5.8943$ & $0.0385$ & $-14.2305$ & $0.0251$ & $-0.1203$ & $5765$ & $84$ & $5551$ & $74$ & $\dots$ & $\dots$ & $5765$ & $84$ & $3.297$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.735$ & $0.334$ & $-0.438$ & $0.110$ & $\dots$ & $\dots$ & $-1.735$ & $0.334$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.146$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J021146.75$-$713858.6 & 4644850901189948800 & 498691774 & 20081026_0243m72_047 & 02:11:46.75 & $-$71:38:58.6 & $\dots$ & $11.376$ & $11.235$ & $0.705$ & $11.354$ & $-64.2$ & $6.2$ & $-58.5$ & $17.0$ & $2.8398$ & $0.0111$ & $0.3521$ & $0.0014$ & $0.3489$ & $0.0014$ & $0.0039$ & $0.3490$ & $0.0011$ & $0.0033$ & $0.3461$ & $0.0029$ & $0.0084$ & $0.2388$ & $0.0141$ & $12.8141$ & $0.0125$ & $-0.0037$ & $6091$ & $96$ & $6463$ & $204$ & $\dots$ & $\dots$ & $6091$ & $96$ & $3.948$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.173$ & $0.629$ & $0.190$ & $\dots$ & $\dots$ & $-0.920$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021154.11$-$491556.3 & 4937893152542087296 & 503738602 & 20051209_0213m49_082 & 02:11:54.11 & $-$49:15:56.3 & $\dots$ & $12.295$ & $12.159$ & $0.747$ & $12.290$ & $268.0$ & $1.2$ & $265.8$ & $0.9$ & $0.4666$ & $0.0105$ & $2.1432$ & $0.0482$ & $2.0300$ & $0.0433$ & $0.0213$ & $2.0323$ & $0.0425$ & $0.0209$ & $2.0608$ & $0.0407$ & $0.0197$ & $39.2354$ & $0.0094$ & $3.9946$ & $0.0105$ & $-0.1981$ & $5835$ & $76$ & $5903$ & $94$ & $\dots$ & $\dots$ & $5835$ & $76$ & $3.146$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.219$ & $-0.961$ & $0.180$ & $\dots$ & $\dots$ & $-1.010$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021211.96$-$295531.6 & 5020071540658543232 & 10990592 & 20031003_0202m30_108 & 02:12:11.96 & $-$29:55:31.6 & $\dots$ & $13.070$ & $12.934$ & $0.806$ & $13.082$ & $53.5$ & $2.6$ & $\dots$ & $\dots$ & $2.0590$ & $0.0185$ & $0.4857$ & $0.0044$ & $0.4796$ & $0.0043$ & $0.0089$ & $0.4785$ & $0.0042$ & $0.0089$ & $0.4695$ & $0.0030$ & $0.0063$ & $48.8436$ & $0.0194$ & $32.3713$ & $0.0172$ & $-0.0421$ & $5724$ & $67$ & $4008$ & $95$ & $\dots$ & $\dots$ & $5724$ & $67$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.879$ & $0.123$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-0.879$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.376$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021231.90$-$235937.3 & 5122937351722533248 & 11175678 & 20061022_0212m25_075 & 02:12:31.90 & $-$23:59:37.3 & $\dots$ & $11.611$ & $11.385$ & $1.084$ & $11.632$ & $173.2$ & $0.9$ & $162.8$ & $2.8$ & $0.6645$ & $0.0285$ & $1.5049$ & $0.0645$ & $1.4482$ & $0.0598$ & $0.0413$ & $1.4460$ & $0.0521$ & $0.0360$ & $1.4726$ & $0.0362$ & $0.0246$ & $38.5051$ & $0.0253$ & $-7.9040$ & $0.0250$ & $-0.0187$ & $4955$ & $53$ & $4931$ & $77$ & $\dots$ & $\dots$ & $4955$ & $53$ & $2.424$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $-0.857$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.382$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021232.53$-$702115.2 & 4693028648860607104 & 498764063 & 20061221_0201m68_139 & 02:12:32.53 & $-$70:21:15.2 & $\dots$ & $11.101$ & $10.898$ & $1.105$ & $11.153$ & $88.7$ & $0.6$ & $89.7$ & $0.4$ & $1.3239$ & $0.0107$ & $0.7553$ & $0.0061$ & $0.7408$ & $0.0059$ & $0.0079$ & $0.7480$ & $0.0050$ & $0.0067$ & $0.7355$ & $0.0042$ & $0.0057$ & $30.5867$ & $0.0120$ & $28.2999$ & $0.0117$ & $0.0776$ & $4952$ & $54$ & $5050$ & $63$ & $\dots$ & $\dots$ & $4952$ & $54$ & $3.247$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $-0.869$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021233.83$-$755750.7 & 4637161050007939328 & 491646295 & 20061025_0137m74_128 & 02:12:33.83 & $-$75:57:50.7 & $\dots$ & $10.748$ & $10.845$ & $0.779$ & $10.985$ & $1.1$ & $7.4$ & $7.5$ & $0.5$ & $5.1434$ & $0.0096$ & $0.1944$ & $0.0004$ & $0.1934$ & $0.0004$ & $0.0019$ & $0.1941$ & $0.0004$ & $0.0018$ & $0.1935$ & $0.0006$ & $0.0031$ & $41.2033$ & $0.0120$ & $-62.0074$ & $0.0115$ & $0.0507$ & $5936$ & $68$ & $4612$ & $119$ & $\dots$ & $\dots$ & $5936$ & $68$ & $4.019$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.153$ & $0.133$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.344$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021305.90$-$662815.7 & 4698007100072349824 & 498891442 & 20121210_0210m68_085 & 02:13:05.90 & $-$66:28:15.7 & $\dots$ & $12.003$ & $11.926$ & $0.633$ & $12.027$ & $10.3$ & $1.3$ & $\dots$ & $\dots$ & $2.1709$ & $0.0110$ & $0.4606$ & $0.0023$ & $0.4552$ & $0.0023$ & $0.0050$ & $0.4545$ & $0.0022$ & $0.0049$ & $0.4510$ & $0.0035$ & $0.0078$ & $-3.3963$ & $0.0135$ & $-0.3164$ & $0.0124$ & $0.1247$ & $6406$ & $74$ & $6467$ & $116$ & $\dots$ & $\dots$ & $6406$ & $74$ & $4.177$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.212$ & $-0.361$ & $0.120$ & $\dots$ & $\dots$ & $-1.250$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.209$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021331.84$-$544634.5 & 4742837522031550848 & 503569329 & 20060912_0229m54_041 & 02:13:31.84 & $-$54:46:34.5 & $\dots$ & $11.410$ & $11.322$ & $0.240$ & $11.358$ & $2.1$ & $4.4$ & $\dots$ & $\dots$ & $1.5871$ & $0.0174$ & $0.6301$ & $0.0069$ & $0.6199$ & $0.0067$ & $0.0108$ & $0.6134$ & $0.0065$ & $0.0107$ & $0.6102$ & $0.0100$ & $0.0164$ & $11.8938$ & $0.0177$ & $14.0000$ & $0.0205$ & $-0.1533$ & $5635$ & $70$ & $7855$ & $83$ & $\dots$ & $\dots$ & $5635$ & $70$ & $4.340$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.181$ & $0.098$ & $0.120$ & $\dots$ & $\dots$ & $-0.940$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021336.03$-$505024.7 & 4936942349861633664 & 503709911 & 20110823_0217m49_070 & 02:13:36.03 & $-$50:50:24.7 & $\dots$ & $12.441$ & $12.263$ & $0.856$ & $12.427$ & $389.2$ & $1.0$ & $389.7$ & $1.2$ & $0.4504$ & $0.0115$ & $2.2202$ & $0.0567$ & $2.0991$ & $0.0507$ & $0.0241$ & $2.1513$ & $0.0447$ & $0.0208$ & $2.2007$ & $0.0644$ & $0.0293$ & $26.0862$ & $0.0113$ & $17.8070$ & $0.0138$ & $-0.0049$ & $5521$ & $61$ & $5302$ & $94$ & $\dots$ & $\dots$ & $5521$ & $61$ & $2.336$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.145$ & $-1.371$ & $0.180$ & $\dots$ & $\dots$ & $-1.210$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021339.31$-$214007.1 & 5124603932177493376 & 14227286 & 20060806_0205m20_128 & 02:13:39.31 & $-$21:40:07.1 & SOAR & $12.129$ & $11.908$ & $1.014$ & $12.128$ & $124.0$ & $1.3$ & $124.0$ & $2.1$ & $0.5769$ & $0.0141$ & $1.7334$ & $0.0424$ & $1.6586$ & $0.0388$ & $0.0234$ & $1.6653$ & $0.0464$ & $0.0278$ & $1.6592$ & $0.0699$ & $0.0421$ & $16.4763$ & $0.0136$ & $-6.0808$ & $0.0116$ & $0.1408$ & $5146$ & $44$ & $5066$ & $214$ & $5170$ & $32$ & $5121$ & $56$ & $2.389$ & $0.480$ & $2.605$ & $0.043$ & $2.605$ & $0.043$ & $-1.786$ & $0.065$ & $-1.660$ & $0.270$ & $-1.852$ & $0.016$ & $-1.720$ & $0.114$ & $0.098$ & $0.105$ & $0.108$ & $6.752$ & D & $0.999$ & I & $0.496$ & $0.320$ & $0.122$ & $0.041$ & $0.122$ & $0.041$ & D & $0.976$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J021351.58$-$410736.6 & 4963044446666047744 & 504987567 & 20070907_0219m41_046 & 02:13:51.58 & $-$41:07:36.6 & $\dots$ & $10.929$ & $10.657$ & $1.125$ & $10.921$ & $66.0$ & $1.0$ & $\dots$ & $\dots$ & $1.3373$ & $0.0158$ & $0.7478$ & $0.0088$ & $0.7335$ & $0.0085$ & $0.0116$ & $0.7372$ & $0.0088$ & $0.0120$ & $0.7318$ & $0.0159$ & $0.0218$ & $28.1029$ & $0.0123$ & $-5.0631$ & $0.0153$ & $-0.2103$ & $4873$ & $53$ & $4859$ & $87$ & $\dots$ & $\dots$ & $4873$ & $53$ & $3.667$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.860$ & $0.160$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.528$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021419.62$-$255622.5 & 5118107128423027200 & 11141058 & 20111229_0212m25_099 & 02:14:19.62 & $-$25:56:22.5 & $\dots$ & $12.270$ & $12.389$ & $1.101$ & $12.643$ & $-38.9$ & $0.9$ & $-37.6$ & $1.0$ & $1.4426$ & $0.0188$ & $0.6932$ & $0.0090$ & $0.6809$ & $0.0087$ & $0.0128$ & $0.6872$ & $0.0076$ & $0.0110$ & $\dots$ & $\dots$ & $\dots$ & $9.0348$ & $0.0189$ & $-1.0770$ & $0.0174$ & $-0.0113$ & $4930$ & $85$ & $5076$ & $65$ & $\dots$ & $\dots$ & $4930$ & $85$ & $3.544$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.145$ & $-0.343$ & $0.070$ & $\dots$ & $\dots$ & $-1.800$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.166$ & $0.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J021430.49$-$791335.7 & 4632391716460833152 & 491297661 & 20091021_0235m78_033 & 02:14:30.49 & $-$79:13:35.7 & $\dots$ & $12.265$ & $11.955$ & $1.272$ & $12.284$ & $-7.5$ & $0.7$ & $-7.7$ & $0.4$ & $0.5205$ & $0.0101$ & $1.9212$ & $0.0373$ & $1.8298$ & $0.0338$ & $0.0185$ & $1.8830$ & $0.0415$ & $0.0221$ & $1.8146$ & $0.0452$ & $0.0249$ & $5.3758$ & $0.0127$ & $2.6385$ & $0.0123$ & $0.0029$ & $4736$ & $54$ & $5057$ & $74$ & $\dots$ & $\dots$ & $4736$ & $54$ & $3.146$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.131$ & $-0.566$ & $0.110$ & $\dots$ & $\dots$ & $-0.870$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021435.90$-$241632.5 & 5122866085330423040 & 11178871 & 20090912_0212m24_078 & 02:14:35.90 & $-$24:16:32.5 & $\dots$ & $12.684$ & $12.401$ & $1.265$ & $12.726$ & $-61.3$ & $0.6$ & $-64.0$ & $0.7$ & $0.2566$ & $0.0133$ & $3.8971$ & $0.2020$ & $3.5386$ & $0.1665$ & $0.0471$ & $3.5117$ & $0.2055$ & $0.0585$ & $3.5353$ & $0.1269$ & $0.0359$ & $2.2856$ & $0.0118$ & $-11.9573$ & $0.0127$ & $0.2455$ & $4590$ & $52$ & $4487$ & $77$ & $\dots$ & $\dots$ & $4590$ & $52$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.102$ & $-1.074$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021440.59$-$081936.6 & 2486316749013230720 & 15056334 & 20091007_0219m08_030 & 02:14:40.59 & $-$08:19:36.6 & $\dots$ & $11.914$ & $11.823$ & $0.743$ & $11.953$ & $9.9$ & $1.2$ & $1.8$ & $3.4$ & $2.8190$ & $0.0214$ & $0.3547$ & $0.0027$ & $0.3515$ & $0.0026$ & $0.0075$ & $0.3491$ & $0.0030$ & $0.0086$ & $0.3473$ & $0.0022$ & $0.0062$ & $32.9447$ & $0.0228$ & $19.9557$ & $0.0190$ & $0.2148$ & $5928$ & $68$ & $5966$ & $136$ & $\dots$ & $\dots$ & $5928$ & $68$ & $4.027$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.015$ & $0.134$ & $-0.839$ & $0.190$ & $\dots$ & $\dots$ & $-1.015$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.263$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021507.07$-$755138.8 & 4637162772291169664 & 491646552 & 20090812_0137m74_123 & 02:15:07.07 & $-$75:51:38.8 & $\dots$ & $11.412$ & $11.118$ & $1.269$ & $11.445$ & $150.3$ & $0.5$ & $151.3$ & $0.4$ & $0.7639$ & $0.0107$ & $1.3091$ & $0.0183$ & $1.2660$ & $0.0171$ & $0.0135$ & $1.2834$ & $0.0154$ & $0.0120$ & $1.2453$ & $0.0180$ & $0.0145$ & $16.8454$ & $0.0139$ & $21.2890$ & $0.0119$ & $-0.0637$ & $4663$ & $53$ & $4763$ & $68$ & $\dots$ & $\dots$ & $4663$ & $53$ & $2.573$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-0.713$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.469$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021539.94$-$355931.4 & 4965199283300169344 & 10514297 & 20050921_0221m37_061 & 02:15:39.94 & $-$35:59:31.4 & $\dots$ & $11.696$ & $11.498$ & $0.993$ & $11.709$ & $-2.7$ & $0.8$ & $-2.4$ & $0.6$ & $2.0624$ & $0.0280$ & $0.4849$ & $0.0066$ & $0.4788$ & $0.0064$ & $0.0134$ & $0.4769$ & $0.0070$ & $0.0147$ & $0.4772$ & $0.0040$ & $0.0083$ & $12.3841$ & $0.0169$ & $20.0726$ & $0.0260$ & $-0.3154$ & $5162$ & $54$ & $5337$ & $63$ & $\dots$ & $\dots$ & $5162$ & $54$ & $3.230$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $-0.821$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021545.61$-$512052.6 & 4936703309162541568 & 503707371 & 20070825_0217m49_002 & 02:15:45.61 & $-$51:20:52.6 & $\dots$ & $10.684$ & $10.334$ & $1.381$ & $10.715$ & $93.0$ & $0.7$ & $93.6$ & $0.3$ & $0.8006$ & $0.0112$ & $1.2491$ & $0.0175$ & $1.2098$ & $0.0164$ & $0.0135$ & $1.2296$ & $0.0146$ & $0.0119$ & $1.1876$ & $0.0237$ & $0.0199$ & $3.1981$ & $0.0109$ & $-8.2806$ & $0.0125$ & $-0.2191$ & $4396$ & $51$ & $4536$ & $68$ & $\dots$ & $\dots$ & $4396$ & $51$ & $1.870$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.651$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.312$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021554.30$-$010451.0 & 2494673484060776576 & 15293305 & 20061219_0219m01_035 & 02:15:54.30 & $-$01:04:51.0 & KPNR & $11.608$ & $11.440$ & $1.219$ & $11.745$ & $65.4$ & $1.8$ & $67.1$ & $0.8$ & $0.2889$ & $0.0170$ & $3.4614$ & $0.2037$ & $3.1756$ & $0.1714$ & $0.0540$ & $3.0483$ & $0.1357$ & $0.0445$ & $\dots$ & $\dots$ & $\dots$ & $14.2830$ & $0.0198$ & $-13.2363$ & $0.0170$ & $0.2102$ & $4716$ & $49$ & $4557$ & $92$ & $4704$ & $45$ & $4729$ & $53$ & $0.757$ & $0.470$ & $1.435$ & $0.036$ & $1.435$ & $0.036$ & $-1.791$ & $0.095$ & $-1.608$ & $0.160$ & $-1.931$ & $0.084$ & $-1.650$ & $0.106$ & $-0.328$ & $0.116$ & $0.132$ & $6.771$ & D & $0.999$ & I & $0.254$ & $0.281$ & $0.325$ & $0.041$ & $0.325$ & $0.041$ & D & $0.976$ & $38$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6\\
J021603.40$-$352229.3 & 4969733291295682304 & 10600002 & 20101111_0206m35_109 & 02:16:03.40 & $-$35:22:29.3 & $\dots$ & $11.916$ & $11.746$ & $0.915$ & $11.929$ & $-24.5$ & $5.3$ & $-22.0$ & $0.7$ & $1.3806$ & $0.0198$ & $0.7243$ & $0.0104$ & $0.7109$ & $0.0100$ & $0.0141$ & $0.7079$ & $0.0094$ & $0.0133$ & $0.6825$ & $0.0209$ & $0.0306$ & $19.8111$ & $0.0109$ & $-25.3324$ & $0.0174$ & $-0.3316$ & $5355$ & $57$ & $4008$ & $158$ & $\dots$ & $\dots$ & $5355$ & $57$ & $4.810$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.119$ & $-0.307$ & $0.180$ & $\dots$ & $\dots$ & $-1.610$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.760$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021624.31$-$425731.0 & 4944657485515065728 & 504928609 & 20100911_0219m41_018 & 02:16:24.31 & $-$42:57:31.0 & $\dots$ & $12.673$ & $12.430$ & $1.180$ & $12.717$ & $113.7$ & $1.1$ & $\dots$ & $\dots$ & $0.4388$ & $0.0147$ & $2.2789$ & $0.0763$ & $2.1515$ & $0.0680$ & $0.0316$ & $2.2303$ & $0.0773$ & $0.0347$ & $2.1973$ & $0.0626$ & $0.0285$ & $6.9520$ & $0.0133$ & $-12.7983$ & $0.0150$ & $-0.3246$ & $4756$ & $53$ & $5023$ & $77$ & $\dots$ & $\dots$ & $4756$ & $53$ & $3.129$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $-0.722$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.580$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021624.34$-$363826.8 & 4965115101939351296 & 10512924 & 20030814_0221m37_054 & 02:16:24.34 & $-$36:38:26.8 & $\dots$ & $13.259$ & $13.859$ & $0.699$ & $13.977$ & $-10.3$ & $12.1$ & $\dots$ & $\dots$ & $1.3042$ & $0.0232$ & $0.7668$ & $0.0136$ & $0.7518$ & $0.0131$ & $0.0174$ & $0.7476$ & $0.0116$ & $0.0155$ & $\dots$ & $\dots$ & $\dots$ & $2.8501$ & $0.0134$ & $8.4679$ & $0.0216$ & $-0.3180$ & $5786$ & $143$ & $7649$ & $197$ & $\dots$ & $\dots$ & $5786$ & $143$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.384$ & $-0.576$ & $0.150$ & $\dots$ & $\dots$ & $-1.900$ & $0.384$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J021636.07$-$385038.6 & 4963885401264179968 & 10489101 & 20120816_0219m41_073 & 02:16:36.07 & $-$38:50:38.6 & $\dots$ & $13.233$ & $12.819$ & $1.296$ & $13.159$ & $5.5$ & $3.7$ & $6.6$ & $5.5$ & $1.4162$ & $0.0121$ & $0.7061$ & $0.0060$ & $0.6934$ & $0.0058$ & $0.0084$ & $0.7008$ & $0.0052$ & $0.0074$ & $0.7066$ & $0.0007$ & $0.0010$ & $5.2075$ & $0.0091$ & $3.9278$ & $0.0119$ & $-0.1965$ & $4531$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4531$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.119$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.160$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021657.20$-$754707.0 & 4637170571951777280 & 491649476 & 20091006_0137m74_127 & 02:16:57.20 & $-$75:47:07.0 & NTTE & $11.894$ & $11.573$ & $1.345$ & $11.936$ & $-5.0$ & $1.4$ & $-6.1$ & $0.6$ & $0.2026$ & $0.0109$ & $4.9358$ & $0.2656$ & $4.3745$ & $0.2086$ & $0.0477$ & $4.4033$ & $0.1544$ & $0.0351$ & $4.4868$ & $0.1511$ & $0.0337$ & $-3.3156$ & $0.0131$ & $1.5234$ & $0.0121$ & $0.0215$ & $4624$ & $34$ & $3889$ & $92$ & $4674$ & $15$ & $4574$ & $54$ & $2.380$ & $0.470$ & $0.665$ & $0.323$ & $0.665$ & $0.323$ & $-2.687$ & $0.097$ & $-1.923$ & $0.160$ & $-2.864$ & $0.087$ & $-2.510$ & $0.106$ & $-0.350$ & $0.114$ & $0.400$ & $6.143$ & D & $0.973$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J021725.91$-$203120.5 & 5124786249245028736 & 14237361 & 20060806_0205m20_111 & 02:17:25.91 & $-$20:31:20.5 & $\dots$ & $12.179$ & $11.799$ & $1.417$ & $12.198$ & $-24.5$ & $0.7$ & $-25.3$ & $0.6$ & $0.3158$ & $0.0148$ & $3.1666$ & $0.1484$ & $2.9257$ & $0.1267$ & $0.0433$ & $2.9568$ & $0.1208$ & $0.0408$ & $2.9958$ & $0.2177$ & $0.0727$ & $-1.2879$ & $0.0129$ & $-5.8552$ & $0.0130$ & $0.1998$ & $4319$ & $51$ & $4400$ & $77$ & $\dots$ & $\dots$ & $4319$ & $51$ & $1.706$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.878$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021726.21$-$610203.0 & 4713632564756362112 & 499753844 & 20110902_0220m62_014 & 02:17:26.21 & $-$61:02:03.0 & $\dots$ & $12.484$ & $12.241$ & $0.873$ & $12.411$ & $36.2$ & $1.1$ & $29.2$ & $1.5$ & $3.1007$ & $0.1014$ & $0.3225$ & $0.0105$ & $0.3198$ & $0.0104$ & $0.0324$ & $0.3215$ & $0.0098$ & $0.0305$ & $\dots$ & $\dots$ & $\dots$ & $80.4197$ & $0.1157$ & $-55.5745$ & $0.1271$ & $0.0138$ & $5606$ & $67$ & $5333$ & $136$ & $\dots$ & $\dots$ & $5606$ & $67$ & $4.440$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.128$ & $-1.052$ & $0.190$ & $\dots$ & $\dots$ & $-0.850$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.398$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J021735.76$-$094229.3 & 5176075958419560064 & 15017559 & 20061217_0219m08_006 & 02:17:35.76 & $-$09:42:29.3 & $\dots$ & $11.374$ & $11.237$ & $0.754$ & $11.369$ & $6.3$ & $1.0$ & $3.3$ & $2.9$ & $2.8820$ & $0.0278$ & $0.3470$ & $0.0033$ & $0.3439$ & $0.0033$ & $0.0096$ & $0.3426$ & $0.0030$ & $0.0087$ & $0.3368$ & $0.0068$ & $0.0201$ & $52.2025$ & $0.0335$ & $-21.6927$ & $0.0251$ & $-0.0907$ & $5882$ & $68$ & $5310$ & $94$ & $\dots$ & $\dots$ & $5882$ & $68$ & $2.703$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.126$ & $-1.278$ & $0.180$ & $\dots$ & $\dots$ & $-1.110$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.237$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021740.15$-$613744.9 & 4701590614625605120 & 499750822 & 20090827_0220m62_053 & 02:17:40.15 & $-$61:37:44.9 & $\dots$ & $11.949$ & $11.663$ & $1.225$ & $11.970$ & $23.3$ & $1.0$ & $\dots$ & $\dots$ & $0.4015$ & $0.0100$ & $2.4907$ & $0.0620$ & $2.3392$ & $0.0547$ & $0.0234$ & $2.4014$ & $0.0555$ & $0.0231$ & $2.2545$ & $0.1019$ & $0.0452$ & $11.8460$ & $0.0127$ & $-2.4989$ & $0.0109$ & $-0.1005$ & $4719$ & $54$ & $4696$ & $77$ & $\dots$ & $\dots$ & $4719$ & $54$ & $3.642$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.117$ & $-1.326$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.889$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021744.08$-$363554.8 & 4964933510723543168 & 10512853 & 20061025_0206m35_126 & 02:17:44.08 & $-$36:35:54.8 & $\dots$ & $12.577$ & $12.325$ & $1.132$ & $12.592$ & $245.8$ & $2.7$ & $247.3$ & $0.7$ & $0.3208$ & $0.0105$ & $3.1172$ & $0.1020$ & $2.8835$ & $0.0873$ & $0.0303$ & $2.9265$ & $0.0762$ & $0.0261$ & $2.9199$ & $0.1626$ & $0.0557$ & $23.6793$ & $0.0063$ & $5.9217$ & $0.0095$ & $-0.2775$ & $4868$ & $55$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4868$ & $55$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.125$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-1.620$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021805.30$-$752903.0 & 4637200945960461696 & 491651306 & 20101102_0137m74_122 & 02:18:05.30 & $-$75:29:03.0 & SOAR & $13.249$ & $12.870$ & $1.500$ & $13.313$ & $133.5$ & $0.9$ & $144.8$ & $2.0$ & $0.0998$ & $0.0122$ & $10.0200$ & $1.2249$ & $7.9491$ & $0.7709$ & $0.0970$ & $8.6144$ & $1.5243$ & $0.1770$ & $8.3686$ & $1.5295$ & $0.1828$ & $1.4519$ & $0.0145$ & $1.2906$ & $0.0134$ & $-0.0273$ & $4310$ & $59$ & $4533$ & $77$ & $4345$ & $48$ & $4275$ & $70$ & $2.050$ & $0.230$ & $1.214$ & $0.206$ & $1.214$ & $0.206$ & $-2.132$ & $0.193$ & $-1.576$ & $0.170$ & $-2.254$ & $0.106$ & $-2.010$ & $0.279$ & $-0.719$ & $0.117$ & $-0.039$ & $6.259$ & D & $0.967$ & I & $0.811$ & $0.230$ & $-0.092$ & $0.055$ & $-0.092$ & $0.055$ & D & $0.965$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J021814.76$-$551318.7 & 4742567454488419200 & 503567942 & 20041123_0212m56_085 & 02:18:14.76 & $-$55:13:18.7 & $\dots$ & $13.086$ & $12.850$ & $0.917$ & $13.035$ & $31.5$ & $1.9$ & $32.7$ & $2.4$ & $1.0111$ & $0.0126$ & $0.9890$ & $0.0123$ & $0.9642$ & $0.0117$ & $0.0121$ & $0.9721$ & $0.0107$ & $0.0110$ & $0.9524$ & $0.0135$ & $0.0142$ & $-6.4894$ & $0.0133$ & $-0.1743$ & $0.0138$ & $0.0861$ & $5403$ & $60$ & $5289$ & $136$ & $\dots$ & $\dots$ & $5403$ & $60$ & $4.145$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.138$ & $-1.456$ & $0.190$ & $\dots$ & $\dots$ & $-1.510$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.420$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021831.00$-$474903.0 & 4939577535636331904 & 504440334 & 20041223_0213m49_087 & 02:18:31.00 & $-$47:49:03.0 & NTTE & $12.656$ & $12.462$ & $1.128$ & $12.727$ & $40.7$ & $0.9$ & $41.1$ & $0.9$ & $0.4406$ & $0.0110$ & $2.2696$ & $0.0567$ & $2.1432$ & $0.0505$ & $0.0236$ & $2.2107$ & $0.0478$ & $0.0216$ & $2.3511$ & $0.0688$ & $0.0293$ & $8.1031$ & $0.0098$ & $-5.3151$ & $0.0112$ & $-0.1491$ & $5010$ & $95$ & $4781$ & $65$ & $5115$ & $137$ & $4905$ & $53$ & $2.336$ & $0.170$ & $2.074$ & $0.617$ & $2.074$ & $0.617$ & $-0.606$ & $0.138$ & $-0.528$ & $0.090$ & $-0.812$ & $0.172$ & $-0.400$ & $0.104$ & $-0.176$ & $0.068$ & $-0.076$ & $7.748$ & D & $0.997$ & I & $0.385$ & $0.348$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J021839.87$-$122201.9 & 5150721220283118336 & 14552859 & 20091207_0210m13_106 & 02:18:39.87 & $-$12:22:01.9 & $\dots$ & $11.737$ & $11.907$ & $0.880$ & $12.079$ & $-19.0$ & $1.9$ & $-15.6$ & $0.5$ & $2.5794$ & $0.0178$ & $0.3877$ & $0.0027$ & $0.3838$ & $0.0026$ & $0.0068$ & $0.3823$ & $0.0024$ & $0.0063$ & $\dots$ & $\dots$ & $\dots$ & $-24.8550$ & $0.0200$ & $-22.7271$ & $0.0185$ & $0.2087$ & $5521$ & $121$ & $5999$ & $76$ & $\dots$ & $\dots$ & $5521$ & $121$ & $4.478$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.830$ & $0.177$ & $0.109$ & $0.100$ & $\dots$ & $\dots$ & $-2.830$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.224$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J021842.54$-$611116.3 & 4701711045508666112 & 499769197 & 20090908_0220m62_065 & 02:18:42.54 & $-$61:11:16.3 & SOAR & $12.167$ & $11.847$ & $1.118$ & $12.108$ & $163.8$ & $0.8$ & $159.4$ & $1.3$ & $0.4698$ & $0.0108$ & $2.1286$ & $0.0489$ & $2.0169$ & $0.0439$ & $0.0218$ & $2.0227$ & $0.0394$ & $0.0195$ & $1.9482$ & $0.0549$ & $0.0282$ & $33.2569$ & $0.0122$ & $-5.1482$ & $0.0123$ & $0.1444$ & $5039$ & $46$ & $5262$ & $136$ & $5096$ & $37$ & $4981$ & $55$ & $4.051$ & $0.180$ & $2.345$ & $0.052$ & $2.345$ & $0.052$ & $-1.711$ & $0.069$ & $-1.654$ & $0.190$ & $-1.691$ & $0.023$ & $-1.730$ & $0.114$ & $0.062$ & $0.115$ & $0.082$ & $6.801$ & D & $0.995$ & I & $0.685$ & $0.231$ & $0.078$ & $0.043$ & $0.078$ & $0.043$ & D & $0.945$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J021847.22$-$303916.6 & 5067767569093112320 & 10976522 & 20061124_0212m30_116 & 02:18:47.22 & $-$30:39:16.6 & $\dots$ & $12.120$ & $11.845$ & $1.129$ & $12.110$ & $-36.5$ & $0.9$ & $\dots$ & $\dots$ & $0.7063$ & $0.0139$ & $1.4158$ & $0.0279$ & $1.3656$ & $0.0259$ & $0.0190$ & $1.3740$ & $0.0293$ & $0.0213$ & $1.3822$ & $0.0417$ & $0.0302$ & $0.8234$ & $0.0170$ & $-0.6656$ & $0.0149$ & $-0.1847$ & $4875$ & $53$ & $4840$ & $77$ & $\dots$ & $\dots$ & $4875$ & $53$ & $2.283$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.908$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021906.25$-$354929.8 & 4966668093394100480 & 10520863 & 20030906_0221m37_071 & 02:19:06.25 & $-$35:49:29.8 & $\dots$ & $13.140$ & $13.608$ & $0.749$ & $13.739$ & $51.1$ & $3.0$ & $\dots$ & $\dots$ & $1.0364$ & $0.0179$ & $0.9649$ & $0.0167$ & $0.9413$ & $0.0159$ & $0.0168$ & $0.9310$ & $0.0146$ & $0.0157$ & $\dots$ & $\dots$ & $\dots$ & $9.2118$ & $0.0138$ & $-4.2290$ & $0.0198$ & $-0.5392$ & $5873$ & $116$ & $7418$ & $83$ & $\dots$ & $\dots$ & $5873$ & $116$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.147$ & $0.171$ & $0.491$ & $0.120$ & $\dots$ & $\dots$ & $-1.147$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J021906.61$-$332635.8 & 4970383033949399296 & 10647396 & 20031111_0228m32_024 & 02:19:06.61 & $-$33:26:35.8 & $\dots$ & $13.164$ & $12.968$ & $1.027$ & $13.192$ & $81.7$ & $5.6$ & $90.7$ & $2.1$ & $0.2696$ & $0.0155$ & $3.7092$ & $0.2133$ & $3.3829$ & $0.1774$ & $0.0524$ & $3.3551$ & $0.1481$ & $0.0442$ & $3.1864$ & $0.0881$ & $0.0277$ & $5.5836$ & $0.0085$ & $1.2486$ & $0.0139$ & $-0.2230$ & $5098$ & $54$ & $4008$ & $119$ & $\dots$ & $\dots$ & $5098$ & $54$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $0.298$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.186$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021917.63$-$395429.9 & 4963177384495304064 & 504997313 & 20120816_0219m41_077 & 02:19:17.63 & $-$39:54:29.9 & $\dots$ & $12.094$ & $11.903$ & $0.870$ & $12.072$ & $30.3$ & $1.6$ & $-13.7$ & $9.9$ & $3.7395$ & $0.0284$ & $0.2674$ & $0.0020$ & $0.2656$ & $0.0020$ & $0.0075$ & $0.2653$ & $0.0020$ & $0.0076$ & $0.2656$ & $0.0040$ & $0.0149$ & $-11.8397$ & $0.0202$ & $-30.0355$ & $0.0259$ & $-0.2053$ & $5510$ & $67$ & $5477$ & $104$ & $\dots$ & $\dots$ & $5510$ & $67$ & $3.796$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.895$ & $0.130$ & $-0.268$ & $0.110$ & $\dots$ & $\dots$ & $-0.895$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.093$ & $0.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021929.11$-$821906.5 & 4619590201361062272 & 490769216 & 20090710_0206m84_076 & 02:19:29.11 & $-$82:19:06.5 & $\dots$ & $12.173$ & $11.931$ & $1.053$ & $12.166$ & $79.9$ & $1.4$ & $80.9$ & $0.6$ & $0.5543$ & $0.0115$ & $1.8041$ & $0.0374$ & $1.7232$ & $0.0342$ & $0.0198$ & $1.7472$ & $0.0336$ & $0.0192$ & $1.7432$ & $0.0616$ & $0.0353$ & $-4.9864$ & $0.0143$ & $9.6441$ & $0.0142$ & $0.0590$ & $5312$ & $56$ & $5634$ & $94$ & $\dots$ & $\dots$ & $5312$ & $56$ & $3.121$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.114$ & $-0.960$ & $0.180$ & $\dots$ & $\dots$ & $-1.510$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.367$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021948.40$-$502900.0 & 4938255029306678656 & $\dots$ & 20051209_0213m49_135 & 02:19:48.40 & $-$50:29:00.0 & NTTE & $14.511$ & $13.510$ & $2.329$ & $14.493$ & $30.3$ & $1.8$ & $\dots$ & $\dots$ & $11.8320$ & $0.0131$ & $0.0845$ & $0.0001$ & $0.0843$ & $0.0001$ & $0.0011$ & $0.0842$ & $0.0001$ & $0.0012$ & $0.0843$ & $0.0000$ & $0.0004$ & $-5.3681$ & $0.0122$ & $-42.5720$ & $0.0147$ & $-0.2563$ & $\dots$ & $\dots$ & $3679$ & $92$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.915$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.633$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.472$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $35$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J021952.18$-$261226.3 & 5117204566815419904 & 11150024 & 20090912_0212m24_122 & 02:19:52.18 & $-$26:12:26.3 & $\dots$ & $13.059$ & $12.780$ & $1.177$ & $13.066$ & $20.9$ & $1.7$ & $18.0$ & $5.4$ & $4.1672$ & $0.0552$ & $0.2400$ & $0.0032$ & $0.2385$ & $0.0031$ & $0.0132$ & $0.2393$ & $0.0033$ & $0.0138$ & $0.2357$ & $0.0016$ & $0.0067$ & $40.8441$ & $0.0476$ & $57.7810$ & $0.0494$ & $-0.1051$ & $4745$ & $66$ & $4606$ & $79$ & $\dots$ & $\dots$ & $4745$ & $66$ & $3.996$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.865$ & $0.122$ & $-0.353$ & $0.090$ & $\dots$ & $\dots$ & $-0.865$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.142$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022013.30$-$601436.0 & 4713829725231064448 & $\dots$ & 20090908_0220m62_076 & 02:20:13.30 & $-$60:14:36.0 & SOAR & $11.994$ & $11.710$ & $1.136$ & $11.978$ & $188.6$ & $0.8$ & $188.8$ & $0.6$ & $0.4170$ & $0.0131$ & $2.3981$ & $0.0753$ & $2.2573$ & $0.0668$ & $0.0296$ & $2.2661$ & $0.1040$ & $0.0459$ & $2.1043$ & $0.0200$ & $0.0095$ & $2.8597$ & $0.0180$ & $-21.5451$ & $0.0145$ & $-0.0146$ & $5089$ & $55$ & $4683$ & $92$ & $5089$ & $55$ & $\dots$ & $\dots$ & $1.447$ & $0.470$ & $2.167$ & $0.185$ & $2.167$ & $0.185$ & $-1.652$ & $0.110$ & $-1.692$ & $0.160$ & $-1.854$ & $0.088$ & $\dots$ & $\dots$ & $-0.200$ & $0.096$ & $-0.180$ & $6.598$ & D & $0.996$ & I & $0.502$ & $0.278$ & $-0.163$ & $0.041$ & $-0.163$ & $0.041$ & D & $0.826$ & $65$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J022024.50$-$241818.3 & 5119909739081242112 & 11191398 & 20061022_0212m25_097 & 02:20:24.50 & $-$24:18:18.3 & $\dots$ & $12.075$ & $11.881$ & $0.952$ & $12.078$ & $-36.2$ & $3.6$ & $-32.3$ & $1.2$ & $0.2583$ & $0.0138$ & $3.8715$ & $0.2068$ & $3.5174$ & $0.1707$ & $0.0485$ & $3.4665$ & $0.1440$ & $0.0415$ & $3.2965$ & $0.1253$ & $0.0380$ & $2.1040$ & $0.0131$ & $-15.9323$ & $0.0128$ & $0.0146$ & $5271$ & $56$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5271$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.110$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.640$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022037.31$-$810931.8 & 4619905898637567616 & 491262815 & 20071228_0235m78_003 & 02:20:37.31 & $-$81:09:31.8 & $\dots$ & $11.212$ & $10.953$ & $1.200$ & $11.249$ & $54.3$ & $12.5$ & $81.9$ & $0.3$ & $1.0636$ & $0.0094$ & $0.9402$ & $0.0083$ & $0.9178$ & $0.0079$ & $0.0086$ & $0.9295$ & $0.0086$ & $0.0093$ & $0.9138$ & $0.0141$ & $0.0154$ & $2.0269$ & $0.0120$ & $2.1230$ & $0.0109$ & $0.0740$ & $4885$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4885$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $0.491$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022054.80$+$000739.0 & 2501048585622230400 & 16988471 & 20081216_0219m01_077 & 02:20:54.80 & $+$00:07:39.0 & KPNK & $11.472$ & $11.366$ & $0.666$ & $11.475$ & $20.5$ & $1.7$ & $20.1$ & $0.4$ & $3.1938$ & $0.0240$ & $0.3131$ & $0.0024$ & $0.3106$ & $0.0023$ & $0.0075$ & $0.3092$ & $0.0018$ & $0.0059$ & $0.3081$ & $0.0024$ & $0.0077$ & $8.2822$ & $0.0283$ & $-13.0280$ & $0.0209$ & $0.0184$ & $6284$ & $53$ & $5466$ & $136$ & $6288$ & $38$ & $6280$ & $68$ & $3.996$ & $0.180$ & $4.016$ & $0.182$ & $4.016$ & $0.182$ & $-0.622$ & $0.133$ & $-1.565$ & $0.190$ & $-0.676$ & $0.142$ & $-0.568$ & $0.123$ & $0.108$ & $0.120$ & $0.108$ & $7.916$ & D & $0.977$ & I & $0.703$ & $0.228$ & $-0.032$ & $0.048$ & $-0.032$ & $0.048$ & D & $0.970$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J022104.22$-$360014.2 & 4966465130421054464 & 10521109 & 20030814_0221m37_075 & 02:21:04.22 & $-$36:00:14.2 & $\dots$ & $10.263$ & $10.101$ & $0.892$ & $10.277$ & $46.1$ & $4.7$ & $67.1$ & $5.9$ & $9.5289$ & $0.0180$ & $0.1049$ & $0.0002$ & $0.1047$ & $0.0002$ & $0.0019$ & $0.1047$ & $0.0002$ & $0.0019$ & $0.1043$ & $0.0002$ & $0.0020$ & $40.6633$ & $0.0115$ & $16.3009$ & $0.0174$ & $-0.3696$ & $5459$ & $67$ & $5091$ & $64$ & $\dots$ & $\dots$ & $5459$ & $67$ & $4.394$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.132$ & $0.197$ & $0.080$ & $\dots$ & $\dots$ & $-0.880$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.061$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022145.04$-$161803.2 & 5144152699164004864 & 14469937 & 20121120_0222m17_009 & 02:21:45.04 & $-$16:18:03.2 & $\dots$ & $11.816$ & $12.215$ & $0.885$ & $12.389$ & $-2.7$ & $2.3$ & $4.2$ & $1.4$ & $3.8132$ & $0.0136$ & $0.2622$ & $0.0009$ & $0.2605$ & $0.0009$ & $0.0035$ & $0.2610$ & $0.0009$ & $0.0034$ & $0.2607$ & $0.0014$ & $0.0053$ & $-5.6730$ & $0.0136$ & $6.5261$ & $0.0127$ & $0.3527$ & $5552$ & $68$ & $5569$ & $76$ & $\dots$ & $\dots$ & $5552$ & $68$ & $4.059$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.027$ & $0.165$ & $0.116$ & $0.100$ & $\dots$ & $\dots$ & $-1.027$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.240$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J022157.90$-$213043.0 & 5123871799168114560 & 14244738 & 20070905_0230m22_046 & 02:21:57.90 & $-$21:30:43.0 & SOAR & $10.518$ & $10.264$ & $1.089$ & $10.513$ & $101.6$ & $1.0$ & $103.0$ & $0.5$ & $0.6244$ & $0.0148$ & $1.6015$ & $0.0380$ & $1.5375$ & $0.0350$ & $0.0228$ & $1.5385$ & $0.0297$ & $0.0193$ & $1.4876$ & $0.0497$ & $0.0334$ & $37.6220$ & $0.0116$ & $-31.8612$ & $0.0131$ & $0.2914$ & $4994$ & $55$ & $4709$ & $92$ & $4991$ & $54$ & $4997$ & $55$ & $0.996$ & $0.470$ & $1.374$ & $0.304$ & $1.374$ & $0.304$ & $-2.055$ & $0.099$ & $-1.840$ & $0.160$ & $-2.059$ & $0.088$ & $-2.050$ & $0.110$ & $-0.255$ & $0.116$ & $0.275$ & $6.650$ & D & $0.978$ & I & $0.252$ & $0.259$ & $0.265$ & $0.030$ & $0.265$ & $0.030$ & D & $0.980$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J022200.48$-$461751.0 & 4940326852810646016 & 504823010 & 20091120_0236m45_036 & 02:22:00.48 & $-$46:17:51.0 & $\dots$ & $12.509$ & $12.421$ & $0.718$ & $12.544$ & $24.1$ & $1.9$ & $31.8$ & $1.5$ & $2.7145$ & $0.0106$ & $0.3684$ & $0.0014$ & $0.3649$ & $0.0014$ & $0.0039$ & $0.3653$ & $0.0013$ & $0.0036$ & $0.3643$ & $0.0026$ & $0.0072$ & $57.3673$ & $0.0096$ & $13.2633$ & $0.0110$ & $-0.1381$ & $5984$ & $68$ & $5528$ & $136$ & $\dots$ & $\dots$ & $5984$ & $68$ & $3.650$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.142$ & $-0.966$ & $0.190$ & $\dots$ & $\dots$ & $-0.800$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.226$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022200.94$-$730538.5 & 4643727543903829248 & 491705135 & 20090826_0243m72_036 & 02:22:00.94 & $-$73:05:38.5 & $\dots$ & $11.614$ & $11.371$ & $1.085$ & $11.618$ & $73.8$ & $0.7$ & $74.3$ & $0.8$ & $0.5109$ & $0.0121$ & $1.9573$ & $0.0464$ & $1.8625$ & $0.0420$ & $0.0225$ & $1.8327$ & $0.0290$ & $0.0158$ & $1.8040$ & $0.0804$ & $0.0446$ & $27.7357$ & $0.0175$ & $9.8188$ & $0.0130$ & $0.1951$ & $5060$ & $60$ & $4821$ & $92$ & $\dots$ & $\dots$ & $5060$ & $60$ & $2.167$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.300$ & $0.141$ & $-2.000$ & $0.160$ & $\dots$ & $\dots$ & $-2.300$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022203.83$-$490936.8 & 4938656419769988352 & 504432095 & 20101121_0217m49_134 & 02:22:03.83 & $-$49:09:36.8 & $\dots$ & $12.431$ & $12.110$ & $1.309$ & $12.456$ & $-51.8$ & $5.1$ & $-50.9$ & $0.4$ & $0.3193$ & $0.0093$ & $3.1319$ & $0.0912$ & $2.8960$ & $0.0780$ & $0.0269$ & $3.0436$ & $0.0814$ & $0.0268$ & $3.0877$ & $0.0703$ & $0.0228$ & $0.0982$ & $0.0093$ & $-6.9901$ & $0.0103$ & $-0.1437$ & $4510$ & $54$ & $4665$ & $65$ & $\dots$ & $\dots$ & $4510$ & $54$ & $1.987$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.138$ & $-0.493$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.443$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022205.73$-$474543.0 & 4939900276658962176 & 504440874 & 20061013_0217m49_083 & 02:22:05.73 & $-$47:45:43.0 & $\dots$ & $12.338$ & $12.032$ & $1.249$ & $12.350$ & $92.1$ & $1.4$ & $92.9$ & $0.6$ & $0.5046$ & $0.0099$ & $1.9818$ & $0.0389$ & $1.8847$ & $0.0352$ & $0.0187$ & $1.9388$ & $0.0461$ & $0.0238$ & $1.8619$ & $0.0525$ & $0.0282$ & $4.3061$ & $0.0096$ & $-10.7442$ & $0.0101$ & $-0.1304$ & $4624$ & $52$ & $4424$ & $77$ & $\dots$ & $\dots$ & $4624$ & $52$ & $1.204$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-1.056$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.329$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022215.84$-$350101.5 & 4966809483719043072 & 10611092 & 20080808_0230m36_062 & 02:22:15.84 & $-$35:01:01.5 & $\dots$ & $10.605$ & $10.289$ & $1.302$ & $10.632$ & $49.1$ & $0.6$ & $48.4$ & $0.3$ & $0.2906$ & $0.0139$ & $3.4412$ & $0.1646$ & $3.1586$ & $0.1387$ & $0.0439$ & $3.1584$ & $0.1356$ & $0.0429$ & $2.9541$ & $0.1761$ & $0.0596$ & $8.4738$ & $0.0076$ & $-10.6372$ & $0.0129$ & $-0.3859$ & $4534$ & $53$ & $4469$ & $77$ & $\dots$ & $\dots$ & $4534$ & $53$ & $0.699$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.108$ & $-1.466$ & $0.170$ & $\dots$ & $\dots$ & $-1.530$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.134$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022217.36$-$450725.2 & 4943446442176571648 & 504838153 & 20060813_0236m45_044 & 02:22:17.36 & $-$45:07:25.2 & $\dots$ & $12.543$ & $12.423$ & $1.030$ & $12.648$ & $106.1$ & $1.4$ & $104.3$ & $1.1$ & $0.3962$ & $0.0100$ & $2.5240$ & $0.0637$ & $2.3685$ & $0.0561$ & $0.0237$ & $2.4277$ & $0.0586$ & $0.0241$ & $2.4519$ & $0.0484$ & $0.0197$ & $9.5534$ & $0.0092$ & $-5.7120$ & $0.0102$ & $-0.2261$ & $5083$ & $53$ & $5483$ & $74$ & $\dots$ & $\dots$ & $5083$ & $53$ & $3.479$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.437$ & $0.110$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.484$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022218.34$-$352001.7 & 4966614011167542528 & 10610548 & 20080808_0230m36_059 & 02:22:18.34 & $-$35:20:01.7 & $\dots$ & $11.095$ & $10.934$ & $0.912$ & $11.116$ & $136.7$ & $1.2$ & $137.0$ & $0.4$ & $0.8939$ & $0.0145$ & $1.1187$ & $0.0181$ & $1.0871$ & $0.0171$ & $0.0158$ & $1.0938$ & $0.0185$ & $0.0169$ & $1.1040$ & $0.0475$ & $0.0430$ & $-0.6056$ & $0.0085$ & $-48.6569$ & $0.0131$ & $-0.3320$ & $5385$ & $59$ & $5461$ & $94$ & $\dots$ & $\dots$ & $5385$ & $59$ & $2.883$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.145$ & $-0.928$ & $0.180$ & $\dots$ & $\dots$ & $-1.030$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022230.78$-$121619.0 & 5150595223122501888 & 14555582 & 20060815_0232m12_034 & 02:22:30.78 & $-$12:16:19.0 & $\dots$ & $12.560$ & $12.343$ & $1.001$ & $12.558$ & $9.9$ & $1.1$ & $9.2$ & $1.9$ & $0.3883$ & $0.0150$ & $2.5753$ & $0.0995$ & $2.4137$ & $0.0874$ & $0.0362$ & $2.4086$ & $0.0855$ & $0.0355$ & $2.4218$ & $0.1056$ & $0.0436$ & $5.9710$ & $0.0228$ & $3.0332$ & $0.0149$ & $-0.2339$ & $5169$ & $54$ & $4800$ & $77$ & $\dots$ & $\dots$ & $5169$ & $54$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-1.226$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022246.42$-$515033.5 & 4745770091341666816 & 503698785 & 20070825_0217m49_143 & 02:22:46.42 & $-$51:50:33.5 & SOAR & $10.453$ & $10.187$ & $1.222$ & $10.492$ & $68.5$ & $0.4$ & $68.6$ & $0.3$ & $0.5492$ & $0.0132$ & $1.8208$ & $0.0438$ & $1.7385$ & $0.0399$ & $0.0229$ & $1.7626$ & $0.0406$ & $0.0230$ & $1.6905$ & $0.0863$ & $0.0511$ & $17.9856$ & $0.0123$ & $-11.9311$ & $0.0139$ & $-0.0067$ & $4740$ & $43$ & $4675$ & $68$ & $4757$ & $31$ & $4722$ & $54$ & $1.503$ & $0.150$ & $1.492$ & $0.046$ & $1.492$ & $0.046$ & $-1.930$ & $0.090$ & $-1.555$ & $0.140$ & $-1.979$ & $0.063$ & $-1.880$ & $0.117$ & $-0.233$ & $0.122$ & $0.207$ & $6.707$ & D & $1.000$ & I & $0.265$ & $0.156$ & $0.241$ & $0.040$ & $0.241$ & $0.040$ & D & $0.973$ & $101$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J022248.48$-$780407.4 & 4632897354370286208 & 491304540 & 20100828_0235m78_064 & 02:22:48.48 & $-$78:04:07.4 & $\dots$ & $12.249$ & $11.855$ & $1.461$ & $12.277$ & $67.2$ & $0.6$ & $69.6$ & $1.7$ & $0.3143$ & $0.0118$ & $3.1817$ & $0.1195$ & $2.9386$ & $0.1019$ & $0.0347$ & $3.1113$ & $0.1320$ & $0.0424$ & $2.9309$ & $0.1045$ & $0.0357$ & $2.9653$ & $0.0148$ & $2.8895$ & $0.0132$ & $-0.0005$ & $4332$ & $52$ & $4529$ & $77$ & $\dots$ & $\dots$ & $4332$ & $52$ & $1.951$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.114$ & $-0.692$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.411$ & $0.370$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022253.11$-$284327.9 & 5068599727596785280 & 11015329 & 20030905_0228m26_010 & 02:22:53.11 & $-$28:43:27.9 & $\dots$ & $10.584$ & $10.331$ & $1.158$ & $10.609$ & $145.2$ & $3.0$ & $144.9$ & $0.4$ & $1.2529$ & $0.0151$ & $0.7981$ & $0.0096$ & $0.7819$ & $0.0092$ & $0.0118$ & $0.7850$ & $0.0083$ & $0.0106$ & $0.7693$ & $0.0101$ & $0.0131$ & $34.9446$ & $0.0154$ & $2.0016$ & $0.0144$ & $-0.1445$ & $4804$ & $53$ & $4465$ & $77$ & $\dots$ & $\dots$ & $4804$ & $53$ & $1.242$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $-1.158$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022308.04$-$312953.0 & 5066863942334235008 & 10662531 & 20070918_0235m32_042 & 02:23:08.04 & $-$31:29:53.0 & NTTE & $11.471$ & $11.199$ & $1.189$ & $11.490$ & $64.4$ & $0.7$ & $62.0$ & $0.5$ & $0.3453$ & $0.0168$ & $2.8960$ & $0.1409$ & $2.6932$ & $0.1219$ & $0.0452$ & $2.7756$ & $0.1094$ & $0.0394$ & $2.6694$ & $0.1557$ & $0.0583$ & $0.7167$ & $0.0170$ & $-14.6779$ & $0.0158$ & $-0.2629$ & $4812$ & $58$ & $4680$ & $92$ & $4864$ & $62$ & $4760$ & $54$ & $1.568$ & $0.470$ & $1.212$ & $0.232$ & $1.212$ & $0.232$ & $-1.958$ & $0.094$ & $-1.721$ & $0.160$ & $-2.026$ & $0.083$ & $-1.890$ & $0.104$ & $-0.075$ & $0.104$ & $0.445$ & $6.917$ & D & $0.997$ & I & $0.405$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $66$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J022310.50$-$362823.0 & 4966390810307040256 & 10518167 & 20060811_0230m36_052 & 02:23:10.50 & $-$36:28:23.0 & NTTE & $11.767$ & $11.535$ & $1.059$ & $11.772$ & $41.0$ & $1.1$ & $41.0$ & $0.6$ & $0.6113$ & $0.0165$ & $1.6359$ & $0.0442$ & $1.5691$ & $0.0406$ & $0.0259$ & $1.5612$ & $0.0465$ & $0.0298$ & $1.5633$ & $0.0478$ & $0.0306$ & $2.8584$ & $0.0105$ & $-13.3261$ & $0.0145$ & $-0.3645$ & $5054$ & $45$ & $5031$ & $214$ & $5076$ & $34$ & $5033$ & $56$ & $2.503$ & $0.480$ & $1.847$ & $0.348$ & $1.847$ & $0.348$ & $-1.930$ & $0.131$ & $-1.753$ & $0.270$ & $-1.890$ & $0.145$ & $-1.970$ & $0.117$ & $0.387$ & $0.108$ & $0.537$ & $7.037$ & D & $1.000$ & I & $0.680$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J022319.65$-$252945.1 & 5118756321319559168 & 11164673 & 20111229_0212m25_111 & 02:23:19.65 & $-$25:29:45.1 & $\dots$ & $12.603$ & $12.364$ & $1.147$ & $12.637$ & $95.7$ & $2.3$ & $83.5$ & $5.0$ & $0.5654$ & $0.0151$ & $1.7687$ & $0.0472$ & $1.6909$ & $0.0432$ & $0.0255$ & $1.7510$ & $0.0548$ & $0.0313$ & $1.6995$ & $0.1022$ & $0.0602$ & $13.6282$ & $0.0145$ & $-15.3653$ & $0.0146$ & $0.0135$ & $4822$ & $54$ & $6007$ & $83$ & $\dots$ & $\dots$ & $4822$ & $54$ & $4.043$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.068$ & $0.120$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.114$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022327.51$-$460225.4 & 4940336920214021632 & 504836213 & 20031007_0234m45_026 & 02:23:27.51 & $-$46:02:25.4 & $\dots$ & $13.231$ & $12.982$ & $1.196$ & $13.277$ & $18.5$ & $8.0$ & $51.0$ & $12.9$ & $3.1654$ & $0.0396$ & $0.3159$ & $0.0040$ & $0.3133$ & $0.0039$ & $0.0124$ & $0.3112$ & $0.0027$ & $0.0088$ & $0.3033$ & $0.0056$ & $0.0184$ & $12.4763$ & $0.0365$ & $5.0515$ & $0.0419$ & $-0.0163$ & $4687$ & $66$ & $4008$ & $119$ & $\dots$ & $\dots$ & $4687$ & $66$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.114$ & $0.125$ & $0.298$ & $0.140$ & $\dots$ & $\dots$ & $-1.114$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.163$ & $0.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022336.70$-$105613.9 & 5174947653331122944 & 15028752 & 20081105_0232m12_051 & 02:23:36.70 & $-$10:56:13.9 & $\dots$ & $10.437$ & $10.557$ & $1.114$ & $10.816$ & $10.6$ & $2.7$ & $19.7$ & $3.8$ & $8.2241$ & $0.0183$ & $0.1216$ & $0.0003$ & $0.1212$ & $0.0003$ & $0.0022$ & $0.1211$ & $0.0003$ & $0.0022$ & $\dots$ & $\dots$ & $\dots$ & $99.5909$ & $0.0226$ & $-41.9878$ & $0.0193$ & $-0.0097$ & $4874$ & $67$ & $4868$ & $64$ & $\dots$ & $\dots$ & $4874$ & $67$ & $4.788$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.601$ & $0.139$ & $0.276$ & $0.080$ & $\dots$ & $\dots$ & $-1.601$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.167$ & $0.071$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J022338.99$-$545007.1 & 4742922734182971904 & 503570911 & 20070908_0229m54_077 & 02:23:38.99 & $-$54:50:07.1 & $\dots$ & $10.241$ & $9.987$ & $1.061$ & $10.224$ & $40.2$ & $0.9$ & $39.9$ & $0.3$ & $1.3184$ & $0.0116$ & $0.7585$ & $0.0067$ & $0.7438$ & $0.0064$ & $0.0086$ & $0.7513$ & $0.0063$ & $0.0084$ & $0.7449$ & $0.0076$ & $0.0102$ & $28.1613$ & $0.0117$ & $19.8619$ & $0.0136$ & $0.0350$ & $5046$ & $56$ & $5272$ & $74$ & $\dots$ & $\dots$ & $5046$ & $56$ & $3.429$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.131$ & $-0.680$ & $0.110$ & $\dots$ & $\dots$ & $-0.830$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022345.20$-$163042.0 & 5143949087649447936 & 14472397 & 20101101_0222m17_071 & 02:23:45.20 & $-$16:30:42.0 & NTTE & $12.587$ & $12.464$ & $0.765$ & $12.600$ & $-49.4$ & $9.5$ & $-27.7$ & $0.8$ & $2.0221$ & $0.0133$ & $0.4945$ & $0.0033$ & $0.4883$ & $0.0032$ & $0.0065$ & $0.4878$ & $0.0034$ & $0.0069$ & $0.4838$ & $0.0064$ & $0.0133$ & $-17.4209$ & $0.0137$ & $-0.2442$ & $0.0124$ & $0.1856$ & $5978$ & $111$ & $5521$ & $386$ & $5978$ & $111$ & $5990$ & $67$ & $2.336$ & $0.720$ & $3.701$ & $0.648$ & $3.701$ & $0.648$ & $-0.531$ & $0.082$ & $-1.733$ & $0.430$ & $-0.531$ & $0.082$ & $0.131$ & $0.121$ & $0.207$ & $0.097$ & $0.207$ & $8.106$ & D & $0.993$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $6$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J022400.09$-$503923.0 & 4746166048670101248 & 503711971 & 20051209_0213m49_127 & 02:24:00.09 & $-$50:39:23.0 & $\dots$ & $12.171$ & $11.933$ & $1.173$ & $12.217$ & $-16.1$ & $1.0$ & $-15.2$ & $0.6$ & $0.6090$ & $0.0091$ & $1.6420$ & $0.0245$ & $1.5748$ & $0.0226$ & $0.0143$ & $1.6115$ & $0.0231$ & $0.0143$ & $1.5967$ & $0.0483$ & $0.0302$ & $22.3286$ & $0.0095$ & $-2.6922$ & $0.0094$ & $-0.0506$ & $4796$ & $53$ & $4707$ & $77$ & $\dots$ & $\dots$ & $4796$ & $53$ & $2.318$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.729$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.314$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022414.52$-$704252.7 & 4645292973583556480 & 498760219 & 20100816_0243m72_061 & 02:24:14.52 & $-$70:42:52.7 & $\dots$ & $11.497$ & $11.680$ & $0.758$ & $11.814$ & $-10.9$ & $1.1$ & $\dots$ & $\dots$ & $1.7920$ & $0.0125$ & $0.5580$ & $0.0039$ & $0.5501$ & $0.0038$ & $0.0069$ & $0.5493$ & $0.0036$ & $0.0066$ & $0.5428$ & $0.0070$ & $0.0129$ & $12.6100$ & $0.0171$ & $6.8721$ & $0.0142$ & $0.0832$ & $5942$ & $77$ & $6012$ & $83$ & $\dots$ & $\dots$ & $5942$ & $77$ & $3.932$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.125$ & $0.138$ & $-0.105$ & $0.120$ & $\dots$ & $\dots$ & $-1.125$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.064$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022420.35$-$651700.4 & 4699659872207122688 & 499444120 & 20091016_0246m66_049 & 02:24:20.35 & $-$65:17:00.4 & $\dots$ & $11.987$ & $11.803$ & $0.974$ & $12.007$ & $153.1$ & $1.0$ & $154.7$ & $0.8$ & $0.3992$ & $0.0114$ & $2.5050$ & $0.0715$ & $2.3518$ & $0.0631$ & $0.0268$ & $2.3328$ & $0.0576$ & $0.0247$ & $2.2143$ & $0.0548$ & $0.0247$ & $12.5087$ & $0.0138$ & $-3.7675$ & $0.0129$ & $0.1317$ & $5245$ & $55$ & $5041$ & $94$ & $\dots$ & $\dots$ & $5245$ & $55$ & $2.424$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.106$ & $-1.161$ & $0.180$ & $\dots$ & $\dots$ & $-1.160$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.366$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022443.58$-$695612.3 & 4693379393069806080 & 498763461 & 20080831_0201m68_126 & 02:24:43.58 & $-$69:56:12.3 & $\dots$ & $11.002$ & $10.664$ & $1.392$ & $11.050$ & $53.0$ & $0.8$ & $52.3$ & $0.2$ & $0.6976$ & $0.0104$ & $1.4335$ & $0.0214$ & $1.3820$ & $0.0199$ & $0.0144$ & $1.4097$ & $0.0213$ & $0.0151$ & $1.3729$ & $0.0325$ & $0.0237$ & $10.8136$ & $0.0128$ & $-6.7934$ & $0.0120$ & $0.0993$ & $4435$ & $52$ & $4467$ & $77$ & $\dots$ & $\dots$ & $4435$ & $52$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $-0.855$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.229$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022540.10$-$103654.0 & 5175075952594398336 & 15032649 & 20040902_0231m12_067 & 02:25:40.10 & $-$10:36:54.0 & KPNR & $12.660$ & $12.466$ & $0.955$ & $12.663$ & $-12.2$ & $13.4$ & $-1.0$ & $8.4$ & $3.5887$ & $0.0175$ & $0.2787$ & $0.0014$ & $0.2766$ & $0.0013$ & $0.0048$ & $0.2770$ & $0.0011$ & $0.0041$ & $0.2764$ & $0.0005$ & $0.0016$ & $-8.5097$ & $0.0218$ & $-29.2130$ & $0.0167$ & $-0.1254$ & $5448$ & $63$ & $5226$ & $275$ & $5506$ & $60$ & $5390$ & $66$ & $4.585$ & $0.400$ & $4.470$ & $0.066$ & $4.470$ & $0.066$ & $-0.058$ & $0.138$ & $0.113$ & $0.290$ & $-0.286$ & $0.154$ & $0.170$ & $0.121$ & $-0.210$ & $0.112$ & $-0.210$ & $8.162$ & D & $0.967$ & I & $\dots$ & $\dots$ & $-0.258$ & $0.040$ & $-0.258$ & $0.040$ & D & $0.967$ & $2$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J022600.81$-$225045.5 & 5120483443633370496 & 11205714 & 20060812_0230m22_023 & 02:26:00.81 & $-$22:50:45.5 & $\dots$ & $12.773$ & $12.499$ & $1.233$ & $12.809$ & $98.7$ & $4.3$ & $101.1$ & $12.2$ & $1.5301$ & $0.0121$ & $0.6536$ & $0.0052$ & $0.6426$ & $0.0050$ & $0.0078$ & $0.6480$ & $0.0054$ & $0.0084$ & $0.6496$ & $0.0044$ & $0.0068$ & $27.4004$ & $0.0109$ & $16.1583$ & $0.0132$ & $0.3496$ & $4658$ & $53$ & $4668$ & $64$ & $\dots$ & $\dots$ & $4658$ & $53$ & $4.705$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.104$ & $0.628$ & $0.080$ & $\dots$ & $\dots$ & $-1.140$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.194$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022605.58$-$265059.6 & 5118368876614672896 & 11029366 & 20061117_0235m26_036 & 02:26:05.58 & $-$26:50:59.6 & NTTE & $12.623$ & $12.528$ & $0.746$ & $12.659$ & $108.2$ & $3.1$ & $109.3$ & $8.0$ & $2.4733$ & $0.0157$ & $0.4043$ & $0.0026$ & $0.4001$ & $0.0025$ & $0.0063$ & $0.4001$ & $0.0023$ & $0.0058$ & $0.3933$ & $0.0046$ & $0.0118$ & $74.0366$ & $0.1077$ & $-11.7492$ & $0.1716$ & $-0.1410$ & $5902$ & $71$ & $5502$ & $317$ & $5937$ & $73$ & $5866$ & $68$ & $4.516$ & $0.390$ & $3.675$ & $0.405$ & $3.675$ & $0.405$ & $-1.284$ & $0.096$ & $-1.699$ & $0.300$ & $-1.261$ & $0.065$ & $-1.307$ & $0.126$ & $0.252$ & $0.111$ & $0.252$ & $7.398$ & D & $0.984$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $84$ & RAVE DR6 & Average & NOMAD-1 & STARHORSE & RAVE DR6\\
J022614.72$-$161119.3 & 5145470296346316416 & 14474211 & 20071119_0222m17_090 & 02:26:14.72 & $-$16:11:19.3 & $\dots$ & $11.141$ & $11.286$ & $1.181$ & $11.573$ & $-0.3$ & $2.2$ & $\dots$ & $\dots$ & $1.7077$ & $0.0220$ & $0.5856$ & $0.0075$ & $0.5768$ & $0.0073$ & $0.0127$ & $0.5783$ & $0.0066$ & $0.0114$ & $0.5836$ & $0.0069$ & $0.0119$ & $5.8741$ & $0.0210$ & $-17.7478$ & $0.0180$ & $0.0429$ & $4815$ & $69$ & $4985$ & $49$ & $\dots$ & $\dots$ & $4815$ & $69$ & $3.421$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.230$ & $0.215$ & $0.124$ & $0.090$ & $\dots$ & $\dots$ & $-2.230$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.350$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022629.00$-$772143.0 & 4633787615191570304 & 491508483 & 20061125_0235m78_071 & 02:26:29.00 & $-$77:21:43.0 & NTTE & $11.075$ & $10.961$ & $0.718$ & $11.083$ & $-5.8$ & $9.1$ & $-10.6$ & $0.9$ & $4.6470$ & $0.0130$ & $0.2152$ & $0.0006$ & $0.2140$ & $0.0006$ & $0.0028$ & $0.2145$ & $0.0006$ & $0.0027$ & $0.2140$ & $0.0012$ & $0.0058$ & $2.0956$ & $0.0171$ & $4.5376$ & $0.0159$ & $0.1124$ & $6117$ & $83$ & $5332$ & $756$ & $6117$ & $83$ & $6278$ & $68$ & $4.432$ & $0.950$ & $3.965$ & $0.464$ & $3.965$ & $0.464$ & $-0.761$ & $0.091$ & $-2.934$ & $0.610$ & $-0.761$ & $0.091$ & $-0.152$ & $0.130$ & $-0.005$ & $0.109$ & $-0.005$ & $7.664$ & D & $0.993$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $2$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J022645.04$-$684832.4 & 4693781058411625856 & 498778888 & 20121210_0210m68_115 & 02:26:45.04 & $-$68:48:32.4 & NTTE & $12.745$ & $12.424$ & $1.265$ & $12.749$ & $174.6$ & $1.1$ & $173.3$ & $1.0$ & $0.2078$ & $0.0114$ & $4.8123$ & $0.2640$ & $4.2772$ & $0.2086$ & $0.0488$ & $4.5934$ & $0.2845$ & $0.0619$ & $4.5528$ & $0.4138$ & $0.0909$ & $6.8641$ & $0.0147$ & $0.6087$ & $0.0143$ & $-0.1237$ & $4768$ & $118$ & $4739$ & $77$ & $4768$ & $118$ & $4675$ & $75$ & $2.006$ & $0.230$ & $1.361$ & $0.310$ & $1.361$ & $0.310$ & $-1.890$ & $0.108$ & $-1.149$ & $0.170$ & $-1.890$ & $0.108$ & $-2.470$ & $0.255$ & $-0.077$ & $0.097$ & $0.403$ & $6.943$ & D & $0.993$ & I & $0.522$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J022658.32$-$074959.6 & 5176801567374424704 & 15090341 & 20071108_0219m08_107 & 02:26:58.32 & $-$07:49:59.6 & KPNK & $10.477$ & $10.254$ & $0.977$ & $10.460$ & $-42.0$ & $1.6$ & $-40.7$ & $1.8$ & $1.9579$ & $0.0229$ & $0.5108$ & $0.0060$ & $0.5041$ & $0.0058$ & $0.0115$ & $0.5012$ & $0.0050$ & $0.0100$ & $0.5025$ & $0.0071$ & $0.0142$ & $58.0073$ & $0.0262$ & $-12.7300$ & $0.0218$ & $0.1330$ & $5254$ & $46$ & $5006$ & $92$ & $5251$ & $36$ & $5256$ & $57$ & $3.642$ & $0.470$ & $2.679$ & $0.143$ & $2.679$ & $0.143$ & $-1.792$ & $0.063$ & $-1.795$ & $0.160$ & $-1.793$ & $0.008$ & $-1.790$ & $0.117$ & $0.116$ & $0.117$ & $0.126$ & $6.764$ & D & $0.997$ & I & $0.433$ & $0.219$ & $0.258$ & $0.043$ & $0.258$ & $0.043$ & D & $0.982$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J022714.75$-$270715.8 & 5070311151804995712 & 11028999 & 20061117_0235m26_034 & 02:27:14.75 & $-$27:07:15.8 & $\dots$ & $12.354$ & $12.634$ & $0.767$ & $12.770$ & $-20.3$ & $1.3$ & $-21.6$ & $1.8$ & $1.6561$ & $0.0174$ & $0.6038$ & $0.0063$ & $0.5945$ & $0.0061$ & $0.0103$ & $0.5949$ & $0.0063$ & $0.0106$ & $0.5945$ & $0.0095$ & $0.0160$ & $-0.8540$ & $0.0154$ & $-6.5847$ & $0.0159$ & $0.0216$ & $5818$ & $74$ & $5482$ & $69$ & $\dots$ & $\dots$ & $5818$ & $74$ & $3.520$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.085$ & $0.136$ & $-0.064$ & $0.090$ & $\dots$ & $\dots$ & $-1.085$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.055$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022717.20$-$030524.0 & 2490391504746134016 & $\dots$ & 20090930_0219m01_132 & 02:27:17.20 & $-$03:05:24.0 & KPNR & $11.766$ & $11.650$ & $0.677$ & $11.762$ & $255.9$ & $7.1$ & $252.2$ & $0.6$ & $3.8186$ & $0.0192$ & $0.2619$ & $0.0013$ & $0.2601$ & $0.0013$ & $0.0050$ & $0.2584$ & $0.0019$ & $0.0072$ & $0.2599$ & $0.0024$ & $0.0092$ & $257.4006$ & $0.0210$ & $-72.3689$ & $0.0182$ & $0.1818$ & $6151$ & $27$ & $5660$ & $654$ & $6151$ & $27$ & $\dots$ & $\dots$ & $4.675$ & $0.670$ & $3.991$ & $0.102$ & $3.991$ & $0.102$ & $-1.888$ & $0.048$ & $-2.424$ & $0.500$ & $-1.888$ & $0.048$ & $\dots$ & $\dots$ & $0.160$ & $0.064$ & $0.160$ & $6.702$ & D & $0.981$ & I & $\dots$ & $\dots$ & $0.321$ & $0.037$ & $0.321$ & $0.037$ & D & $0.982$ & $15$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J022724.75$-$281623.0 & 5068672673320777472 & 11016555 & 20060819_0235m26_021 & 02:27:24.75 & $-$28:16:23.0 & $\dots$ & $11.381$ & $11.151$ & $1.031$ & $11.377$ & $65.1$ & $0.9$ & $66.8$ & $1.8$ & $0.5234$ & $0.0243$ & $1.9106$ & $0.0887$ & $1.8202$ & $0.0805$ & $0.0442$ & $1.8179$ & $0.0791$ & $0.0435$ & $1.7321$ & $0.1043$ & $0.0602$ & $-0.9096$ & $0.0214$ & $-7.7825$ & $0.0238$ & $-0.0121$ & $5076$ & $54$ & $4938$ & $77$ & $\dots$ & $\dots$ & $5076$ & $54$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-1.058$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.244$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022732.79$-$304604.0 & 5067014919023748608 & 11209152 & 20070918_0235m32_055 & 02:27:32.79 & $-$30:46:04.0 & $\dots$ & $11.400$ & $11.790$ & $0.922$ & $11.976$ & $29.5$ & $1.0$ & $29.4$ & $1.9$ & $3.2748$ & $0.0323$ & $0.3054$ & $0.0030$ & $0.3030$ & $0.0030$ & $0.0098$ & $0.3029$ & $0.0029$ & $0.0095$ & $\dots$ & $\dots$ & $\dots$ & $1.6014$ & $0.0314$ & $-34.0728$ & $0.0317$ & $-0.2665$ & $5360$ & $109$ & $5570$ & $76$ & $\dots$ & $\dots$ & $5360$ & $109$ & $3.892$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.169$ & $-0.062$ & $0.100$ & $\dots$ & $\dots$ & $-1.330$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.136$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J022741.10$-$051923.0 & 2488723030210661248 & 15526464 & 20061109_0234m04_029 & 02:27:41.10 & $-$05:19:23.0 & KPNR & $11.422$ & $11.081$ & $1.395$ & $11.470$ & $-299.3$ & $0.6$ & $-294.5$ & $0.5$ & $0.2001$ & $0.0205$ & $4.9975$ & $0.5120$ & $4.4228$ & $0.4010$ & $0.0907$ & $4.2865$ & $0.4445$ & $0.1037$ & $4.0212$ & $0.3364$ & $0.0837$ & $6.7188$ & $0.0209$ & $-6.1200$ & $0.0169$ & $0.0350$ & $4545$ & $57$ & $4750$ & $92$ & $4622$ & $59$ & $4467$ & $54$ & $1.660$ & $0.470$ & $0.414$ & $0.057$ & $0.414$ & $0.057$ & $-2.618$ & $0.114$ & $-1.781$ & $0.160$ & $-2.485$ & $0.118$ & $-2.750$ & $0.110$ & $-0.438$ & $0.114$ & $0.312$ & $6.124$ & D & $0.995$ & I & $0.353$ & $0.221$ & $0.566$ & $0.043$ & $0.566$ & $0.043$ & D & $0.989$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J022746.32$-$254709.7 & 5118582044430964096 & 11330706 & 20061117_0235m26_055 & 02:27:46.32 & $-$25:47:09.7 & $\dots$ & $12.655$ & $12.536$ & $0.835$ & $12.693$ & $-39.1$ & $1.3$ & $-39.6$ & $3.1$ & $1.6278$ & $0.0191$ & $0.6143$ & $0.0072$ & $0.6047$ & $0.0070$ & $0.0115$ & $0.6045$ & $0.0068$ & $0.0113$ & $0.6113$ & $0.0115$ & $0.0188$ & $28.6643$ & $0.0166$ & $19.6413$ & $0.0181$ & $0.0289$ & $5599$ & $67$ & $4902$ & $77$ & $\dots$ & $\dots$ & $5599$ & $67$ & $1.214$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.123$ & $-1.176$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022747.60$+$010035.6 & 2501399574645152768 & 17016744 & 20120910_0226p03_149 & 02:27:47.60 & $+$01:00:35.6 & $\dots$ & $11.492$ & $11.298$ & $1.023$ & $11.521$ & $32.6$ & $1.0$ & $34.5$ & $0.5$ & $0.6555$ & $0.0227$ & $1.5256$ & $0.0528$ & $1.4674$ & $0.0489$ & $0.0333$ & $1.4417$ & $0.0399$ & $0.0277$ & $1.4948$ & $0.0119$ & $0.0080$ & $10.0479$ & $0.0218$ & $-23.9401$ & $0.0205$ & $0.1546$ & $5138$ & $54$ & $5424$ & $74$ & $\dots$ & $\dots$ & $5138$ & $54$ & $3.338$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.565$ & $0.110$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.405$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022753.67$-$255254.0 & 5118579059429454848 & 11330562 & 20030905_0228m26_055 & 02:27:53.67 & $-$25:52:54.0 & $\dots$ & $12.972$ & $12.774$ & $1.101$ & $13.028$ & $111.4$ & $2.4$ & $110.6$ & $1.3$ & $0.3173$ & $0.0140$ & $3.1516$ & $0.1391$ & $2.9129$ & $0.1188$ & $0.0408$ & $2.9893$ & $0.1251$ & $0.0419$ & $2.8068$ & $0.0296$ & $0.0106$ & $18.7949$ & $0.0125$ & $-8.7361$ & $0.0131$ & $0.0281$ & $4911$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4911$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.119$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.220$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022858.36$-$140215.9 & 5146340967820821632 & 14734927 & 20060815_0232m12_007 & 02:28:58.36 & $-$14:02:15.9 & $\dots$ & $12.755$ & $12.535$ & $1.001$ & $12.749$ & $296.4$ & $2.2$ & $301.6$ & $2.5$ & $0.5351$ & $0.0125$ & $1.8688$ & $0.0437$ & $1.7822$ & $0.0397$ & $0.0223$ & $1.7537$ & $0.0453$ & $0.0258$ & $1.8325$ & $0.0988$ & $0.0539$ & $47.7468$ & $0.0142$ & $-15.8927$ & $0.0118$ & $0.0729$ & $5157$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5157$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.103$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.560$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022907.58$-$135915.4 & 5146345679400647040 & 14734950 & 20090929_0232m12_010 & 02:29:07.58 & $-$13:59:15.4 & $\dots$ & $11.820$ & $12.005$ & $0.813$ & $12.156$ & $9.8$ & $1.6$ & $7.7$ & $2.1$ & $2.0697$ & $0.0143$ & $0.4832$ & $0.0033$ & $0.4772$ & $0.0033$ & $0.0068$ & $0.4747$ & $0.0031$ & $0.0066$ & $\dots$ & $\dots$ & $\dots$ & $15.7624$ & $0.0166$ & $-4.6178$ & $0.0142$ & $-0.1016$ & $5680$ & $98$ & $6008$ & $83$ & $\dots$ & $\dots$ & $5680$ & $98$ & $4.051$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.135$ & $0.164$ & $0.069$ & $0.120$ & $\dots$ & $\dots$ & $-2.135$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.161$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J022912.12$-$062131.7 & 2488386991969477376 & 15394634 & 20101005_0234m04_017 & 02:29:12.12 & $-$06:21:31.7 & $\dots$ & $12.302$ & $11.991$ & $1.289$ & $12.327$ & $66.3$ & $1.9$ & $70.9$ & $17.0$ & $1.2671$ & $0.0187$ & $0.7892$ & $0.0116$ & $0.7733$ & $0.0112$ & $0.0145$ & $0.7659$ & $0.0098$ & $0.0128$ & $0.7773$ & $0.0152$ & $0.0195$ & $12.0544$ & $0.0177$ & $13.2360$ & $0.0157$ & $0.0062$ & $4581$ & $59$ & $4565$ & $64$ & $\dots$ & $\dots$ & $4581$ & $59$ & $3.699$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.112$ & $0.513$ & $0.080$ & $\dots$ & $\dots$ & $-0.980$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.116$ & $0.097$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022923.38$-$061137.0 & 2488408118912877952 & 15394862 & 20101211_0234m04_017 & 02:29:23.38 & $-$06:11:37.0 & $\dots$ & $12.598$ & $12.497$ & $0.793$ & $12.641$ & $-2.7$ & $4.0$ & $-2.7$ & $1.5$ & $2.3340$ & $0.0310$ & $0.4284$ & $0.0057$ & $0.4237$ & $0.0056$ & $0.0131$ & $0.4243$ & $0.0055$ & $0.0129$ & $0.4265$ & $0.0087$ & $0.0204$ & $-43.5999$ & $0.0344$ & $-46.1741$ & $0.0273$ & $-0.0948$ & $5798$ & $67$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5798$ & $67$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.818$ & $0.123$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-0.818$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022930.99$-$252649.4 & 5118616717702691200 & 11331825 & 20061117_0235m26_057 & 02:29:30.99 & $-$25:26:49.4 & $\dots$ & $12.213$ & $12.077$ & $0.813$ & $12.227$ & $-15.5$ & $2.0$ & $-19.6$ & $2.2$ & $3.4964$ & $0.0158$ & $0.2860$ & $0.0013$ & $0.2839$ & $0.0013$ & $0.0045$ & $0.2838$ & $0.0013$ & $0.0046$ & $0.2831$ & $0.0029$ & $0.0102$ & $12.9445$ & $0.0140$ & $-51.5125$ & $0.0177$ & $0.1066$ & $5672$ & $67$ & $6461$ & $116$ & $\dots$ & $\dots$ & $5672$ & $67$ & $4.332$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.912$ & $0.126$ & $-0.384$ & $0.120$ & $\dots$ & $\dots$ & $-0.912$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022933.69$-$274727.0 & 5070211813505772032 & 11242463 & 20061117_0235m26_025 & 02:29:33.69 & $-$27:47:27.0 & $\dots$ & $12.257$ & $12.079$ & $0.866$ & $12.246$ & $226.6$ & $1.2$ & $225.9$ & $0.7$ & $0.4581$ & $0.0131$ & $2.1829$ & $0.0624$ & $2.0657$ & $0.0559$ & $0.0271$ & $2.0605$ & $0.0653$ & $0.0317$ & $2.0823$ & $0.0716$ & $0.0344$ & $24.0921$ & $0.0124$ & $-3.6491$ & $0.0121$ & $-0.0281$ & $5481$ & $56$ & $5424$ & $94$ & $\dots$ & $\dots$ & $5481$ & $56$ & $2.798$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.104$ & $-1.221$ & $0.180$ & $\dots$ & $\dots$ & $-1.220$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022940.78$-$320422.8 & 5063687247083820416 & 10786604 & 20070918_0235m32_033 & 02:29:40.78 & $-$32:04:22.8 & $\dots$ & $11.236$ & $10.997$ & $1.153$ & $11.272$ & $-73.6$ & $0.8$ & $-75.3$ & $0.2$ & $0.5474$ & $0.0160$ & $1.8268$ & $0.0534$ & $1.7440$ & $0.0487$ & $0.0279$ & $1.7649$ & $0.0572$ & $0.0324$ & $1.7044$ & $0.1096$ & $0.0643$ & $-3.2457$ & $0.0170$ & $-16.1056$ & $0.0155$ & $-0.2665$ & $4815$ & $53$ & $4705$ & $77$ & $\dots$ & $\dots$ & $4815$ & $53$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $-1.404$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.442$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022942.23$-$504149.4 & 4745943504940164224 & 503706652 & 20061013_0217m49_125 & 02:29:42.23 & $-$50:41:49.4 & $\dots$ & $11.021$ & $10.730$ & $1.266$ & $11.055$ & $-3.3$ & $1.3$ & $13.6$ & $4.5$ & $1.6603$ & $0.0117$ & $0.6023$ & $0.0042$ & $0.5930$ & $0.0041$ & $0.0069$ & $0.5966$ & $0.0043$ & $0.0073$ & $0.5967$ & $0.0053$ & $0.0089$ & $28.0765$ & $0.0116$ & $31.8331$ & $0.0121$ & $-0.2064$ & $4640$ & $53$ & $4929$ & $64$ & $\dots$ & $\dots$ & $4640$ & $53$ & $3.723$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $0.097$ & $0.080$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.158$ & $0.092$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022954.45$-$564238.4 & 4739519157283151104 & 503509093 & 20091216_0229m54_003 & 02:29:54.45 & $-$56:42:38.4 & $\dots$ & $12.245$ & $11.977$ & $1.137$ & $12.245$ & $-40.9$ & $0.6$ & $-41.1$ & $0.8$ & $0.4902$ & $0.0100$ & $2.0400$ & $0.0416$ & $1.9372$ & $0.0375$ & $0.0194$ & $1.9693$ & $0.0401$ & $0.0203$ & $1.8739$ & $0.0446$ & $0.0238$ & $9.7664$ & $0.0098$ & $-5.6575$ & $0.0106$ & $-0.0149$ & $4889$ & $54$ & $5021$ & $77$ & $\dots$ & $\dots$ & $4889$ & $54$ & $2.926$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.108$ & $-1.127$ & $0.170$ & $\dots$ & $\dots$ & $-1.230$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.581$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023016.41$-$721039.7 & 4644906735764641792 & 498729948 & 20080907_0243m72_057 & 02:30:16.41 & $-$72:10:39.7 & $\dots$ & $10.521$ & $10.160$ & $1.358$ & $10.530$ & $136.3$ & $0.8$ & $137.6$ & $0.4$ & $0.4184$ & $0.0128$ & $2.3901$ & $0.0731$ & $2.2502$ & $0.0648$ & $0.0288$ & $2.3249$ & $0.0730$ & $0.0314$ & $2.1732$ & $0.1010$ & $0.0465$ & $12.5169$ & $0.0159$ & $0.0097$ & $0.0148$ & $0.1409$ & $4461$ & $52$ & $4437$ & $77$ & $\dots$ & $\dots$ & $4461$ & $52$ & $1.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $-1.410$ & $0.170$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.295$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023043.36$-$542833.4 & 4741534321578793472 & 503571815 & 20091216_0229m54_016 & 02:30:43.36 & $-$54:28:33.4 & $\dots$ & $12.397$ & $12.198$ & $1.039$ & $12.427$ & $27.4$ & $1.3$ & $38.8$ & $0.9$ & $0.6896$ & $0.0115$ & $1.4501$ & $0.0242$ & $1.3974$ & $0.0225$ & $0.0161$ & $1.4229$ & $0.0216$ & $0.0152$ & $1.4316$ & $0.0020$ & $0.0014$ & $13.5969$ & $0.0121$ & $4.1935$ & $0.0128$ & $-0.1227$ & $5102$ & $54$ & $5132$ & $94$ & $\dots$ & $\dots$ & $5102$ & $54$ & $2.291$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $-0.928$ & $0.180$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023045.16$-$632512.7 & 4700303945503293184 & 499688876 & 20041221_0239m61_009 & 02:30:45.16 & $-$63:25:12.7 & $\dots$ & $12.815$ & $12.766$ & $0.958$ & $12.964$ & $74.6$ & $2.1$ & $72.4$ & $2.9$ & $4.4517$ & $0.5413$ & $0.2246$ & $0.0273$ & $0.2233$ & $0.0270$ & $0.1209$ & $0.2601$ & $0.0352$ & $0.1352$ & $0.2047$ & $0.0210$ & $0.1024$ & $24.7302$ & $0.6845$ & $4.6658$ & $0.6428$ & $0.1913$ & $5298$ & $66$ & $5196$ & $94$ & $\dots$ & $\dots$ & $5298$ & $66$ & $2.720$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.826$ & $0.125$ & $-0.711$ & $0.180$ & $\dots$ & $\dots$ & $-0.826$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.150$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023052.07$-$615719.5 & 4701383219244617600 & 499725145 & 20090827_0220m62_108 & 02:30:52.07 & $-$61:57:19.5 & $\dots$ & $11.688$ & $11.550$ & $0.795$ & $11.695$ & $30.6$ & $1.0$ & $\dots$ & $\dots$ & $2.7680$ & $0.0131$ & $0.3613$ & $0.0017$ & $0.3579$ & $0.0017$ & $0.0047$ & $0.3576$ & $0.0016$ & $0.0045$ & $0.3555$ & $0.0041$ & $0.0115$ & $-5.3106$ & $0.0190$ & $-60.8408$ & $0.0159$ & $0.1973$ & $5777$ & $67$ & $5689$ & $94$ & $\dots$ & $\dots$ & $5777$ & $67$ & $3.544$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.993$ & $0.130$ & $-0.941$ & $0.180$ & $\dots$ & $\dots$ & $-0.993$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023100.37$-$444656.6 & 4946321660786539520 & 504839907 & 20060813_0236m45_058 & 02:31:00.37 & $-$44:46:56.6 & $\dots$ & $12.345$ & $12.657$ & $0.677$ & $12.769$ & $51.4$ & $1.8$ & $51.9$ & $5.8$ & $1.6487$ & $0.0164$ & $0.6065$ & $0.0060$ & $0.5971$ & $0.0058$ & $0.0098$ & $0.5980$ & $0.0058$ & $0.0098$ & $\dots$ & $\dots$ & $\dots$ & $-6.2775$ & $0.0148$ & $-12.2716$ & $0.0175$ & $-0.2210$ & $6120$ & $104$ & $5929$ & $104$ & $\dots$ & $\dots$ & $6120$ & $104$ & $3.756$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.923$ & $0.386$ & $-0.274$ & $0.110$ & $\dots$ & $\dots$ & $-1.923$ & $0.386$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J023104.48$-$284107.7 & 5068425072750889216 & 11219160 & 20090927_0235m26_015 & 02:31:04.48 & $-$28:41:07.7 & $\dots$ & $12.381$ & $12.256$ & $0.919$ & $12.441$ & $14.3$ & $1.1$ & $17.0$ & $0.8$ & $3.5239$ & $0.0175$ & $0.2838$ & $0.0014$ & $0.2817$ & $0.0014$ & $0.0049$ & $0.2822$ & $0.0014$ & $0.0049$ & $0.2813$ & $0.0024$ & $0.0084$ & $20.4001$ & $0.0170$ & $-3.7030$ & $0.0165$ & $0.0672$ & $5375$ & $69$ & $5705$ & $76$ & $\dots$ & $\dots$ & $5375$ & $69$ & $4.524$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.948$ & $0.192$ & $0.284$ & $0.100$ & $\dots$ & $\dots$ & $-0.948$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.168$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J023110.87$-$515959.9 & 4745047334245511936 & 503606976 & 20051211_0242m53_055 & 02:31:10.87 & $-$51:59:59.9 & NTTE & $11.805$ & $11.545$ & $1.166$ & $11.825$ & $152.3$ & $0.7$ & $154.7$ & $0.4$ & $0.4146$ & $0.0127$ & $2.4120$ & $0.0739$ & $2.2696$ & $0.0654$ & $0.0288$ & $2.2797$ & $0.0570$ & $0.0250$ & $2.2664$ & $0.0363$ & $0.0160$ & $22.3045$ & $0.0131$ & $2.3914$ & $0.0147$ & $0.1138$ & $4906$ & $57$ & $4559$ & $77$ & $4981$ & $60$ & $4830$ & $54$ & $1.195$ & $0.230$ & $1.915$ & $0.166$ & $1.915$ & $0.166$ & $-1.646$ & $0.091$ & $-1.506$ & $0.170$ & $-1.641$ & $0.070$ & $-1.650$ & $0.112$ & $-0.035$ & $0.115$ & $0.105$ & $6.889$ & D & $0.999$ & I & $0.203$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J023118.81$-$460945.0 & 4945362444267567744 & 504830146 & 20091120_0236m45_033 & 02:31:18.81 & $-$46:09:45.0 & $\dots$ & $13.098$ & $12.850$ & $1.325$ & $13.203$ & $-17.0$ & $3.4$ & $\dots$ & $\dots$ & $1.4358$ & $0.0116$ & $0.6965$ & $0.0056$ & $0.6841$ & $0.0054$ & $0.0079$ & $0.6911$ & $0.0047$ & $0.0069$ & $\dots$ & $\dots$ & $\dots$ & $5.6933$ & $0.0106$ & $2.4857$ & $0.0125$ & $-0.0773$ & $4479$ & $73$ & $4778$ & $64$ & $\dots$ & $\dots$ & $4479$ & $73$ & $4.645$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.297$ & $0.663$ & $0.080$ & $\dots$ & $\dots$ & $-1.190$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.128$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J023137.99$-$454814.7 & 4946127253387197824 & 504834050 & 20060813_0236m45_056 & 02:31:37.99 & $-$45:48:14.7 & $\dots$ & $12.227$ & $12.106$ & $0.741$ & $12.235$ & $73.0$ & $1.2$ & $\dots$ & $\dots$ & $2.9482$ & $0.0178$ & $0.3392$ & $0.0020$ & $0.3362$ & $0.0020$ & $0.0060$ & $0.3367$ & $0.0018$ & $0.0052$ & $0.3382$ & $0.0041$ & $0.0121$ & $34.5080$ & $0.0171$ & $-0.2974$ & $0.0170$ & $-0.1674$ & $5896$ & $68$ & $5500$ & $94$ & $\dots$ & $\dots$ & $5896$ & $68$ & $3.618$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.064$ & $0.127$ & $-1.233$ & $0.180$ & $\dots$ & $\dots$ & $-1.064$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.593$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023152.20$-$573248.0 & 4738661611229240320 & 503505194 & 20041025_0212m56_121 & 02:31:52.20 & $-$57:32:48.0 & NTTE & $13.147$ & $12.976$ & $0.812$ & $13.126$ & $82.9$ & $4.9$ & $\dots$ & $\dots$ & $1.9205$ & $0.0129$ & $0.5207$ & $0.0035$ & $0.5137$ & $0.0034$ & $0.0066$ & $0.5146$ & $0.0033$ & $0.0063$ & $0.5132$ & $0.0031$ & $0.0059$ & $29.7001$ & $0.0134$ & $-2.6800$ & $0.0139$ & $-0.0503$ & $5770$ & $115$ & $5661$ & $756$ & $5770$ & $115$ & $5825$ & $67$ & $4.286$ & $0.950$ & $4.112$ & $0.462$ & $4.112$ & $0.462$ & $-0.944$ & $0.100$ & $-1.908$ & $0.610$ & $-0.944$ & $0.100$ & $-0.356$ & $0.148$ & $0.311$ & $0.123$ & $0.311$ & $7.797$ & D & $0.994$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $9$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J023210.69$-$810018.3 & 4619993657705506688 & 490794376 & 20090907_0235m78_003 & 02:32:10.69 & $-$81:00:18.3 & $\dots$ & $11.637$ & $11.353$ & $1.261$ & $11.676$ & $15.6$ & $0.6$ & $16.6$ & $0.7$ & $0.3734$ & $0.0128$ & $2.6781$ & $0.0918$ & $2.5038$ & $0.0802$ & $0.0320$ & $2.5725$ & $0.0778$ & $0.0302$ & $2.4073$ & $0.1417$ & $0.0589$ & $6.0236$ & $0.0140$ & $2.5094$ & $0.0161$ & $-0.0142$ & $4750$ & $53$ & $4703$ & $68$ & $\dots$ & $\dots$ & $4750$ & $53$ & $1.987$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $-0.902$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023215.70$-$265408.5 & 5070364542543002496 & 11254647 & 20061211_0235m26_021 & 02:32:15.70 & $-$26:54:08.5 & $\dots$ & $12.762$ & $12.561$ & $1.032$ & $12.787$ & $34.0$ & $9.2$ & $\dots$ & $\dots$ & $3.2998$ & $0.0230$ & $0.3030$ & $0.0021$ & $0.3007$ & $0.0021$ & $0.0069$ & $0.3016$ & $0.0019$ & $0.0062$ & $0.2973$ & $0.0001$ & $0.0003$ & $8.1197$ & $0.0210$ & $-31.6365$ & $0.0214$ & $-0.0216$ & $5046$ & $74$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5046$ & $74$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.193$ & $0.138$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.193$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023220.78$-$472509.7 & 4945042108426880512 & 504452950 & 20091012_0236m45_009 & 02:32:20.78 & $-$47:25:09.7 & $\dots$ & $11.785$ & $12.024$ & $0.981$ & $12.231$ & $16.4$ & $1.7$ & $\dots$ & $\dots$ & $3.5480$ & $0.0411$ & $0.2818$ & $0.0033$ & $0.2798$ & $0.0032$ & $0.0115$ & $0.2807$ & $0.0029$ & $0.0103$ & $0.2780$ & $0.0055$ & $0.0199$ & $30.9600$ & $0.0354$ & $13.6874$ & $0.0431$ & $-0.0845$ & $5182$ & $76$ & $5551$ & $76$ & $\dots$ & $\dots$ & $5182$ & $76$ & $4.262$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.464$ & $0.291$ & $0.124$ & $0.100$ & $\dots$ & $\dots$ & $-1.464$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.084$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023223.40$-$281519.6 & 5069941544099526016 & 11244063 & 20060819_0235m26_007 & 02:32:23.40 & $-$28:15:19.6 & $\dots$ & $10.739$ & $11.055$ & $0.726$ & $11.180$ & $-27.2$ & $0.9$ & $-23.5$ & $0.4$ & $2.9706$ & $0.0229$ & $0.3366$ & $0.0026$ & $0.3337$ & $0.0026$ & $0.0076$ & $0.3332$ & $0.0025$ & $0.0075$ & $0.3316$ & $0.0032$ & $0.0096$ & $-3.7348$ & $0.0214$ & $-40.1237$ & $0.0225$ & $-0.1675$ & $5936$ & $70$ & $5736$ & $76$ & $\dots$ & $\dots$ & $5936$ & $70$ & $3.828$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.155$ & $-0.093$ & $0.100$ & $\dots$ & $\dots$ & $-1.460$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.002$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023240.43$-$370811.2 & 4953772814866348928 & 10670172 & 20061009_0221m37a_107 & 02:32:40.43 & $-$37:08:11.2 & NTTE & $13.683$ & $13.388$ & $1.257$ & $13.709$ & $243.4$ & $4.9$ & $\dots$ & $\dots$ & $0.0913$ & $0.0126$ & $10.9529$ & $1.5116$ & $8.5251$ & $0.9157$ & $0.1074$ & $7.5651$ & $0.8504$ & $0.1124$ & $7.0643$ & $1.1066$ & $0.1566$ & $5.9374$ & $0.0097$ & $-1.7506$ & $0.0120$ & $-0.2037$ & $4784$ & $56$ & $3992$ & $253$ & $4856$ & $56$ & $4711$ & $55$ & $4.516$ & $0.340$ & $0.871$ & $0.018$ & $0.871$ & $0.018$ & $-2.554$ & $0.109$ & $-0.775$ & $0.310$ & $-2.488$ & $0.108$ & $-2.620$ & $0.110$ & $0.088$ & $0.104$ & $0.758$ & $6.634$ & D & $0.993$ & C & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $14$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J023241.85$-$130406.5 & 5171267209955333248 & 14776232 & 20081105_0232m12_044 & 02:32:41.85 & $-$13:04:06.5 & $\dots$ & $11.421$ & $11.114$ & $1.223$ & $11.420$ & $-94.9$ & $0.7$ & $-95.6$ & $0.2$ & $0.7136$ & $0.0201$ & $1.4013$ & $0.0395$ & $1.3521$ & $0.0367$ & $0.0272$ & $1.3506$ & $0.0434$ & $0.0322$ & $1.3219$ & $0.0412$ & $0.0312$ & $6.5031$ & $0.0231$ & $-11.4965$ & $0.0179$ & $-0.1655$ & $4682$ & $52$ & $4711$ & $68$ & $\dots$ & $\dots$ & $4682$ & $52$ & $1.843$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.668$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.100$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023259.11$-$125546.8 & 5171270194958189312 & 14776501 & 20091217_0232m12_038 & 02:32:59.11 & $-$12:55:46.8 & $\dots$ & $12.254$ & $12.102$ & $0.734$ & $12.229$ & $15.9$ & $2.4$ & $15.8$ & $3.8$ & $2.4915$ & $0.0178$ & $0.4014$ & $0.0029$ & $0.3972$ & $0.0028$ & $0.0071$ & $0.3969$ & $0.0025$ & $0.0063$ & $0.3960$ & $0.0028$ & $0.0071$ & $35.6995$ & $0.0170$ & $-9.2300$ & $0.0155$ & $-0.0797$ & $5950$ & $68$ & $5458$ & $94$ & $\dots$ & $\dots$ & $5950$ & $68$ & $3.062$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.907$ & $0.126$ & $-0.996$ & $0.180$ & $\dots$ & $\dots$ & $-0.907$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.418$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023326.60$+$030409.0 & 2503360244395648128 & $\dots$ & 20120910_0226p03_116 & 02:33:26.60 & $+$03:04:09.0 & KPNK & $11.032$ & $10.852$ & $0.715$ & $10.974$ & $-5.4$ & $1.2$ & $-4.2$ & $0.5$ & $5.4023$ & $0.0135$ & $0.1851$ & $0.0005$ & $0.1842$ & $0.0005$ & $0.0025$ & $0.1841$ & $0.0005$ & $0.0028$ & $0.1840$ & $0.0007$ & $0.0039$ & $51.2027$ & $0.0149$ & $5.4791$ & $0.0139$ & $0.2950$ & $5980$ & $51$ & $5213$ & $63$ & $5980$ & $51$ & $\dots$ & $\dots$ & $3.454$ & $0.170$ & $4.243$ & $0.142$ & $4.243$ & $0.142$ & $-0.689$ & $0.150$ & $-1.215$ & $0.170$ & $-0.689$ & $0.150$ & $\dots$ & $\dots$ & $0.324$ & $0.097$ & $0.324$ & $8.065$ & D & $0.989$ & I & $0.348$ & $0.172$ & $0.214$ & $0.044$ & $0.214$ & $0.044$ & D & $0.970$ & $76$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J023351.28$-$191319.3 & 5130428358802958080 & 14587829 & 20040826_0243m17_023 & 02:33:51.28 & $-$19:13:19.3 & $\dots$ & $13.118$ & $12.992$ & $0.669$ & $13.101$ & $103.8$ & $2.9$ & $\dots$ & $\dots$ & $1.7235$ & $0.0155$ & $0.5802$ & $0.0052$ & $0.5716$ & $0.0051$ & $0.0089$ & $0.5693$ & $0.0052$ & $0.0091$ & $0.5758$ & $0.0015$ & $0.0025$ & $27.8216$ & $0.0155$ & $-8.4537$ & $0.0153$ & $0.1172$ & $6227$ & $71$ & $6628$ & $529$ & $\dots$ & $\dots$ & $6227$ & $71$ & $4.340$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.522$ & $0.147$ & $-1.519$ & $0.400$ & $\dots$ & $\dots$ & $-1.522$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.702$ & $0.452$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023425.29$-$024345.2 & 2496280763902332672 & 15579039 & 20070930_0234m04_075 & 02:34:25.29 & $-$02:43:45.2 & $\dots$ & $11.111$ & $10.844$ & $1.355$ & $11.212$ & $37.2$ & $1.7$ & $27.2$ & $8.8$ & $1.1653$ & $0.0172$ & $0.8581$ & $0.0127$ & $0.8394$ & $0.0121$ & $0.0144$ & $0.8325$ & $0.0111$ & $0.0134$ & $0.8319$ & $0.0157$ & $0.0189$ & $7.1880$ & $0.0183$ & $-17.1331$ & $0.0157$ & $0.0758$ & $4459$ & $67$ & $4568$ & $49$ & $\dots$ & $\dots$ & $4459$ & $67$ & $3.569$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.125$ & $0.566$ & $0.090$ & $\dots$ & $\dots$ & $-1.570$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.059$ & $0.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023435.97$-$160743.7 & 5133829079548259840 & 14725469 & 20070822_0243m16_040 & 02:34:35.97 & $-$16:07:43.7 & $\dots$ & $11.058$ & $10.760$ & $1.258$ & $11.082$ & $87.1$ & $2.8$ & $85.3$ & $0.6$ & $0.4572$ & $0.0256$ & $2.1872$ & $0.1225$ & $2.0695$ & $0.1096$ & $0.0530$ & $2.0893$ & $0.1142$ & $0.0547$ & $1.9361$ & $0.0808$ & $0.0418$ & $20.5785$ & $0.0269$ & $-22.3758$ & $0.0240$ & $-0.0331$ & $4627$ & $52$ & $5061$ & $87$ & $\dots$ & $\dots$ & $4627$ & $52$ & $3.675$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.103$ & $0.145$ & $0.090$ & $\dots$ & $\dots$ & $-1.130$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.431$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023436.35$-$714149.4 & 4644943809922221056 & 498734026 & 20060914_0243m72_073 & 02:34:36.35 & $-$71:41:49.4 & $\dots$ & $12.013$ & $12.316$ & $0.920$ & $12.502$ & $7.1$ & $1.5$ & $7.0$ & $1.9$ & $1.2956$ & $0.0181$ & $0.7718$ & $0.0108$ & $0.7567$ & $0.0104$ & $0.0137$ & $0.7626$ & $0.0096$ & $0.0125$ & $\dots$ & $\dots$ & $\dots$ & $-2.1946$ & $0.0233$ & $-4.3274$ & $0.0204$ & $0.0527$ & $5380$ & $102$ & $5471$ & $74$ & $\dots$ & $\dots$ & $5380$ & $102$ & $3.371$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.206$ & $-0.319$ & $0.110$ & $\dots$ & $\dots$ & $-1.780$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J023449.72$-$603512.2 & 4725618482745427456 & 499775605 & 20060925_0251m59_022 & 02:34:49.72 & $-$60:35:12.2 & $\dots$ & $11.975$ & $11.627$ & $1.399$ & $12.017$ & $178.3$ & $1.0$ & $177.0$ & $0.5$ & $0.2850$ & $0.0095$ & $3.5088$ & $0.1170$ & $3.2154$ & $0.0982$ & $0.0305$ & $3.2812$ & $0.0854$ & $0.0260$ & $3.3222$ & $0.0466$ & $0.0140$ & $12.2501$ & $0.0110$ & $0.8744$ & $0.0112$ & $-0.0622$ & $4368$ & $52$ & $4261$ & $77$ & $\dots$ & $\dots$ & $4368$ & $52$ & $0.844$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $-1.095$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.200$ & $0.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023453.25$-$034612.5 & 2495304603735299968 & 15547156 & 20090924_0234m04_074 & 02:34:53.25 & $-$03:46:12.5 & $\dots$ & $12.500$ & $12.186$ & $1.254$ & $12.506$ & $-28.7$ & $1.1$ & $-29.0$ & $1.7$ & $0.3812$ & $0.0153$ & $2.6233$ & $0.1053$ & $2.4558$ & $0.0923$ & $0.0376$ & $2.4799$ & $0.0891$ & $0.0359$ & $2.5010$ & $0.2010$ & $0.0804$ & $-0.9293$ & $0.0174$ & $-7.9753$ & $0.0152$ & $0.2043$ & $4626$ & $52$ & $4791$ & $77$ & $\dots$ & $\dots$ & $4626$ & $52$ & $2.185$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-0.694$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.274$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023500.83$-$855014.7 & 4613673733588802688 & 490505396 & 20091203_0206m84_143 & 02:35:00.83 & $-$85:50:14.7 & $\dots$ & $11.772$ & $11.570$ & $0.999$ & $11.784$ & $20.2$ & $6.0$ & $-15.5$ & $12.2$ & $4.2898$ & $0.0134$ & $0.2331$ & $0.0007$ & $0.2317$ & $0.0007$ & $0.0031$ & $0.2320$ & $0.0007$ & $0.0030$ & $0.2318$ & $0.0015$ & $0.0067$ & $25.7823$ & $0.0177$ & $-5.9046$ & $0.0162$ & $-0.2020$ & $5353$ & $71$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5353$ & $71$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.082$ & $0.128$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.082$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023507.52$-$151345.4 & 5133958027351232768 & 14729437 & 20101004_0243m16_053 & 02:35:07.52 & $-$15:13:45.4 & $\dots$ & $12.198$ & $11.956$ & $1.017$ & $12.176$ & $10.9$ & $1.1$ & $9.2$ & $0.6$ & $0.3560$ & $0.0147$ & $2.8090$ & $0.1160$ & $2.6178$ & $0.1007$ & $0.0385$ & $2.6339$ & $0.0939$ & $0.0356$ & $2.4793$ & $0.0589$ & $0.0238$ & $8.1978$ & $0.0138$ & $0.5286$ & $0.0138$ & $0.1104$ & $5137$ & $54$ & $4725$ & $77$ & $\dots$ & $\dots$ & $5137$ & $54$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-1.081$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023516.79$-$734330.3 & 4643459499288430080 & 491698370 & 20100925_0243m72_024 & 02:35:16.79 & $-$73:43:30.3 & $\dots$ & $12.152$ & $11.843$ & $1.194$ & $12.136$ & $-45.7$ & $1.8$ & $-42.7$ & $0.3$ & $0.5869$ & $0.0114$ & $1.7039$ & $0.0331$ & $1.6316$ & $0.0303$ & $0.0186$ & $1.6728$ & $0.0309$ & $0.0185$ & $1.6543$ & $0.0362$ & $0.0219$ & $7.7387$ & $0.0139$ & $12.9829$ & $0.0133$ & $0.0815$ & $4790$ & $53$ & $4878$ & $77$ & $\dots$ & $\dots$ & $4790$ & $53$ & $1.879$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.110$ & $-0.707$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.134$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023517.07$-$061502.7 & 5178873768835818368 & 15402430 & 20070930_0234m04_002 & 02:35:17.07 & $-$06:15:02.7 & $\dots$ & $10.208$ & $9.809$ & $1.429$ & $10.214$ & $8.1$ & $0.6$ & $9.1$ & $0.4$ & $0.7931$ & $0.0180$ & $1.2609$ & $0.0286$ & $1.2209$ & $0.0268$ & $0.0220$ & $1.2117$ & $0.0234$ & $0.0194$ & $1.2133$ & $0.0288$ & $0.0237$ & $15.2281$ & $0.0200$ & $-0.9236$ & $0.0165$ & $0.0382$ & $4319$ & $51$ & $4352$ & $77$ & $\dots$ & $\dots$ & $4319$ & $51$ & $1.326$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.906$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023517.85$-$003526.7 & 2497198409434886400 & 15595800 & 20120909_0242p00_032 & 02:35:17.85 & $-$00:35:26.7 & $\dots$ & $11.332$ & $11.037$ & $1.110$ & $11.294$ & $-9.1$ & $1.6$ & $-13.0$ & $0.4$ & $0.3755$ & $0.0201$ & $2.6631$ & $0.1426$ & $2.4907$ & $0.1247$ & $0.0501$ & $2.4360$ & $0.1273$ & $0.0523$ & $2.4035$ & $0.0928$ & $0.0386$ & $22.5093$ & $0.0261$ & $-8.0507$ & $0.0194$ & $-0.0457$ & $4925$ & $53$ & $5479$ & $94$ & $\dots$ & $\dots$ & $4925$ & $53$ & $3.429$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $-0.821$ & $0.180$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.728$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023532.60$-$650614.0 & 4697014309791791488 & $\dots$ & 20091016_0246m66_060 & 02:35:32.60 & $-$65:06:14.0 & NTTE & $11.711$ & $11.612$ & $0.665$ & $11.721$ & $249.1$ & $1.8$ & $250.4$ & $2.1$ & $3.1111$ & $0.0139$ & $0.3214$ & $0.0014$ & $0.3188$ & $0.0014$ & $0.0044$ & $0.3183$ & $0.0015$ & $0.0047$ & $0.3166$ & $0.0020$ & $0.0062$ & $17.4558$ & $0.0160$ & $-106.8064$ & $0.0163$ & $-0.0173$ & $6177$ & $55$ & $5105$ & $214$ & $6177$ & $55$ & $\dots$ & $\dots$ & $2.849$ & $0.480$ & $3.469$ & $0.674$ & $3.469$ & $0.674$ & $-1.372$ & $0.107$ & $-1.806$ & $0.270$ & $-1.372$ & $0.107$ & $\dots$ & $\dots$ & $0.486$ & $0.097$ & $0.486$ & $7.544$ & D & $0.966$ & I & $0.186$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J023535.02$-$224632.8 & 5125607103394668032 & 11364979 & 20070905_0230m22_129 & 02:35:35.02 & $-$22:46:32.8 & $\dots$ & $10.624$ & $10.312$ & $1.283$ & $10.645$ & $123.6$ & $0.9$ & $123.2$ & $1.3$ & $0.4725$ & $0.0157$ & $2.1164$ & $0.0703$ & $2.0060$ & $0.0632$ & $0.0315$ & $2.0001$ & $0.0624$ & $0.0312$ & $1.8748$ & $0.0761$ & $0.0406$ & $23.6257$ & $0.0134$ & $-11.1642$ & $0.0149$ & $0.2751$ & $4568$ & $52$ & $4651$ & $77$ & $\dots$ & $\dots$ & $4568$ & $52$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.104$ & $-1.088$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.405$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023538.60$-$060940.0 & 5178898061170840064 & 15402856 & 20090924_0234m04_143 & 02:35:38.60 & $-$06:09:40.0 & KPNR & $12.958$ & $12.695$ & $1.097$ & $12.947$ & $50.2$ & $1.1$ & $52.4$ & $2.4$ & $0.3336$ & $0.0151$ & $2.9976$ & $0.1357$ & $2.7809$ & $0.1168$ & $0.0420$ & $2.7675$ & $0.1200$ & $0.0434$ & $2.7882$ & $0.0976$ & $0.0350$ & $17.7326$ & $0.0165$ & $-7.6794$ & $0.0147$ & $0.1738$ & $5010$ & $47$ & $4625$ & $77$ & $5055$ & $38$ & $4965$ & $56$ & $1.586$ & $0.230$ & $2.110$ & $0.173$ & $2.110$ & $0.173$ & $-1.699$ & $0.100$ & $-1.528$ & $0.170$ & $-1.668$ & $0.080$ & $-1.730$ & $0.119$ & $0.021$ & $0.118$ & $0.051$ & $6.782$ & D & $0.998$ & I & $0.411$ & $0.260$ & $0.355$ & $0.039$ & $0.355$ & $0.039$ & D & $0.979$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J023544.93$-$112233.9 & 5171913241756706688 & 14790742 & 20081105_0232m12_062 & 02:35:44.93 & $-$11:22:33.9 & $\dots$ & $10.129$ & $9.889$ & $1.074$ & $10.131$ & $17.6$ & $0.9$ & $\dots$ & $\dots$ & $1.6318$ & $0.0188$ & $0.6128$ & $0.0071$ & $0.6032$ & $0.0068$ & $0.0113$ & $0.6015$ & $0.0095$ & $0.0157$ & $0.5985$ & $0.0134$ & $0.0224$ & $29.2867$ & $0.0204$ & $-65.7875$ & $0.0160$ & $0.1019$ & $4998$ & $54$ & $5031$ & $63$ & $\dots$ & $\dots$ & $4998$ & $54$ & $2.167$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.104$ & $-1.218$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $114$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023546.20$-$702631.0 & 4645358875562281728 & 498751747 & 20090831_0243m72_072 & 02:35:46.20 & $-$70:26:31.0 & NTTE & $10.743$ & $10.639$ & $0.640$ & $10.742$ & $6.1$ & $1.1$ & $5.4$ & $0.8$ & $2.8817$ & $0.0130$ & $0.3470$ & $0.0016$ & $0.3439$ & $0.0015$ & $0.0045$ & $0.3451$ & $0.0013$ & $0.0039$ & $0.3439$ & $0.0010$ & $0.0030$ & $20.2032$ & $0.0163$ & $6.9987$ & $0.0181$ & $0.1919$ & $6399$ & $35$ & $6505$ & $54$ & $6399$ & $35$ & $6461$ & $68$ & $4.239$ & $0.110$ & $3.818$ & $0.259$ & $3.818$ & $0.259$ & $-1.028$ & $0.105$ & $0.070$ & $0.100$ & $-1.028$ & $0.105$ & $0.170$ & $0.125$ & $-0.020$ & $0.109$ & $-0.020$ & $7.382$ & D & $0.986$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $81$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J023557.71$-$174857.0 & 5132345662267987840 & 14620760 & 20061118_0243m16_022 & 02:35:57.71 & $-$17:48:57.0 & $\dots$ & $11.732$ & $11.477$ & $1.122$ & $11.739$ & $-65.9$ & $0.7$ & $-65.1$ & $2.4$ & $0.2275$ & $0.0183$ & $4.3956$ & $0.3536$ & $3.9448$ & $0.2848$ & $0.0722$ & $3.8455$ & $0.2662$ & $0.0692$ & $3.5316$ & $0.3957$ & $0.1120$ & $6.2280$ & $0.0188$ & $-12.6947$ & $0.0154$ & $-0.0475$ & $4919$ & $55$ & $4773$ & $77$ & $\dots$ & $\dots$ & $4919$ & $55$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.110$ & $-1.558$ & $0.170$ & $\dots$ & $\dots$ & $-1.880$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.267$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023558.70$-$674552.0 & 4695429913536369024 & 499416521 & 20071120_0246m66_013 & 02:35:58.70 & $-$67:45:52.0 & SOAR & $11.901$ & $11.593$ & $1.366$ & $11.966$ & $112.6$ & $2.1$ & $107.8$ & $1.1$ & $0.1981$ & $0.0113$ & $5.0480$ & $0.2879$ & $4.4623$ & $0.2250$ & $0.0504$ & $4.7493$ & $0.2072$ & $0.0436$ & $4.1223$ & $0.1645$ & $0.0399$ & $10.5425$ & $0.0128$ & $-1.3335$ & $0.0139$ & $0.0021$ & $4718$ & $162$ & $4472$ & $92$ & $4718$ & $162$ & $4455$ & $52$ & $1.457$ & $0.470$ & $1.326$ & $0.310$ & $1.326$ & $0.310$ & $-2.121$ & $0.344$ & $-1.780$ & $0.160$ & $-2.121$ & $0.344$ & $0.220$ & $0.108$ & $1.470$ & $0.125$ & $1.600$ & $7.909$ & D & $0.987$ & C & $0.877$ & $0.237$ & $1.006$ & $0.043$ & $1.006$ & $0.043$ & u & $0.373$ & $35$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J023600.13$-$271621.6 & 5070123788151778944 & 11248239 & 20090927_0235m26_146 & 02:36:00.13 & $-$27:16:21.6 & $\dots$ & $11.758$ & $11.623$ & $0.575$ & $11.710$ & $30.8$ & $1.4$ & $31.0$ & $1.0$ & $1.7304$ & $0.0160$ & $0.5779$ & $0.0053$ & $0.5693$ & $0.0052$ & $0.0091$ & $0.5646$ & $0.0050$ & $0.0088$ & $0.5634$ & $0.0134$ & $0.0238$ & $15.2576$ & $0.0149$ & $6.5898$ & $0.0155$ & $-0.0777$ & $4608$ & $68$ & $6379$ & $116$ & $\dots$ & $\dots$ & $4608$ & $68$ & $3.972$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.142$ & $-0.361$ & $0.120$ & $\dots$ & $\dots$ & $-1.140$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023610.77$-$120255.9 & 5171442680844060160 & 14787915 & 20090929_0232m12_107 & 02:36:10.77 & $-$12:02:55.9 & KPNR & $12.212$ & $11.982$ & $1.037$ & $12.210$ & $152.6$ & $0.6$ & $150.9$ & $1.6$ & $0.3243$ & $0.0183$ & $3.0836$ & $0.1740$ & $2.8547$ & $0.1491$ & $0.0522$ & $2.7474$ & $0.1078$ & $0.0392$ & $2.7815$ & $0.3304$ & $0.1188$ & $19.5954$ & $0.0224$ & $-14.8911$ & $0.0187$ & $-0.2210$ & $5076$ & $47$ & $4677$ & $92$ & $5033$ & $38$ & $5118$ & $56$ & $0.844$ & $0.470$ & $1.581$ & $0.274$ & $1.581$ & $0.274$ & $-2.336$ & $0.130$ & $-2.297$ & $0.160$ & $-2.442$ & $0.151$ & $-2.230$ & $0.108$ & $-0.406$ & $0.122$ & $0.004$ & $6.098$ & D & $0.993$ & I & $0.268$ & $0.230$ & $0.106$ & $0.034$ & $0.106$ & $0.034$ & D & $0.900$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J023615.75$-$221026.7 & 5126401908567113216 & 11372551 & 20060812_0230m22_122 & 02:36:15.75 & $-$22:10:26.7 & $\dots$ & $12.501$ & $12.286$ & $1.295$ & $12.626$ & $7.2$ & $0.8$ & $2.4$ & $4.3$ & $5.2372$ & $0.1469$ & $0.1909$ & $0.0054$ & $0.1900$ & $0.0053$ & $0.0279$ & $0.1884$ & $0.0051$ & $0.0271$ & $0.1836$ & $0.0030$ & $0.0162$ & $67.8850$ & $0.0994$ & $43.5694$ & $0.1153$ & $0.1788$ & $4510$ & $66$ & $4685$ & $64$ & $\dots$ & $\dots$ & $4510$ & $66$ & $4.371$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.063$ & $0.124$ & $-0.113$ & $0.080$ & $\dots$ & $\dots$ & $-1.063$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.099$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023620.39$-$764053.4 & 4633845889307671808 & 491513835 & 20090907_0235m78_076 & 02:36:20.39 & $-$76:40:53.4 & $\dots$ & $11.863$ & $11.493$ & $1.416$ & $11.891$ & $66.2$ & $0.5$ & $61.8$ & $0.9$ & $0.4084$ & $0.0127$ & $2.4486$ & $0.0761$ & $2.3020$ & $0.0673$ & $0.0292$ & $2.3653$ & $0.0633$ & $0.0268$ & $2.3055$ & $0.0460$ & $0.0200$ & $14.8027$ & $0.0160$ & $-17.5844$ & $0.0137$ & $0.1295$ & $4415$ & $52$ & $4473$ & $68$ & $\dots$ & $\dots$ & $4415$ & $52$ & $1.861$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $-0.925$ & $0.140$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.517$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023627.57$-$722910.9 & 4644088596033348992 & 491744321 & 20080907_0243m72_056 & 02:36:27.57 & $-$72:29:10.9 & $\dots$ & $10.847$ & $10.430$ & $0.682$ & $10.543$ & $6.7$ & $1.4$ & $9.2$ & $1.1$ & $4.1858$ & $0.0188$ & $0.2389$ & $0.0011$ & $0.2374$ & $0.0011$ & $0.0045$ & $0.2383$ & $0.0011$ & $0.0047$ & $\dots$ & $\dots$ & $\dots$ & $24.5752$ & $0.0221$ & $19.5335$ & $0.0199$ & $0.0719$ & $6154$ & $148$ & $6166$ & $83$ & $\dots$ & $\dots$ & $6154$ & $148$ & $4.003$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.704$ & $0.280$ & $0.071$ & $0.120$ & $\dots$ & $\dots$ & $-1.704$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.025$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J023630.32$-$732307.0 & 4643484925495742080 & 491737366 & 20080907_0243m72_029 & 02:36:30.32 & $-$73:23:07.0 & $\dots$ & $10.736$ & $10.407$ & $0.925$ & $10.594$ & $9.8$ & $5.1$ & $\dots$ & $\dots$ & $1.3551$ & $0.0129$ & $0.7380$ & $0.0070$ & $0.7241$ & $0.0068$ & $0.0093$ & $0.7324$ & $0.0075$ & $0.0102$ & $0.7255$ & $0.0090$ & $0.0124$ & $7.4350$ & $0.0152$ & $2.2952$ & $0.0146$ & $-0.0710$ & $5405$ & $71$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5405$ & $71$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.128$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-1.050$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.666$ & $0.355$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023630.72$-$113344.7 & 5171894721857749248 & 14807511 & 20081105_0232m12_061 & 02:36:30.72 & $-$11:33:44.7 & $\dots$ & $11.736$ & $11.482$ & $1.164$ & $11.762$ & $-88.1$ & $8.4$ & $-86.8$ & $1.2$ & $0.7555$ & $0.0200$ & $1.3236$ & $0.0350$ & $1.2796$ & $0.0327$ & $0.0256$ & $1.2740$ & $0.0299$ & $0.0234$ & $1.2752$ & $0.0038$ & $0.0030$ & $12.5167$ & $0.0251$ & $-13.2807$ & $0.0188$ & $-0.0281$ & $4807$ & $53$ & $3988$ & $64$ & $\dots$ & $\dots$ & $4807$ & $53$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023632.81$-$053820.4 & 5179022649582018944 & 15423484 & 20041202_0238m05_089 & 02:36:32.81 & $-$05:38:20.4 & $\dots$ & $11.392$ & $11.178$ & $0.991$ & $11.388$ & $24.8$ & $2.1$ & $41.2$ & $3.8$ & $2.2922$ & $0.1014$ & $0.4363$ & $0.0193$ & $0.4314$ & $0.0189$ & $0.0437$ & $0.4233$ & $0.0191$ & $0.0451$ & $0.4360$ & $0.0211$ & $0.0485$ & $11.1571$ & $0.1294$ & $0.0458$ & $0.1070$ & $0.2759$ & $5202$ & $61$ & $4914$ & $65$ & $\dots$ & $\dots$ & $5202$ & $61$ & $1.401$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.125$ & $-0.246$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.301$ & $0.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023645.43$-$075833.3 & 5177336131888384512 & 15404693 & 20091022_0248m08_047 & 02:36:45.43 & $-$07:58:33.3 & $\dots$ & $12.415$ & $12.033$ & $1.420$ & $12.434$ & $-199.9$ & $1.2$ & $-198.7$ & $0.6$ & $0.2221$ & $0.0191$ & $4.5025$ & $0.3872$ & $4.0306$ & $0.3103$ & $0.0770$ & $3.9026$ & $0.3576$ & $0.0916$ & $4.3299$ & $0.3897$ & $0.0900$ & $2.5648$ & $0.0169$ & $-9.2082$ & $0.0137$ & $-0.0378$ & $4342$ & $51$ & $4405$ & $77$ & $\dots$ & $\dots$ & $4342$ & $51$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $-1.025$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.503$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023647.10$-$830436.1 & 4618742374817817984 & 490757229 & 20051209_0319m80_012 & 02:36:47.10 & $-$83:04:36.1 & SOAR & $10.380$ & $10.298$ & $0.694$ & $10.414$ & $1.9$ & $0.8$ & $1.4$ & $0.5$ & $5.0196$ & $0.0111$ & $0.1992$ & $0.0004$ & $0.1982$ & $0.0004$ & $0.0022$ & $0.1990$ & $0.0006$ & $0.0029$ & $0.1983$ & $0.0008$ & $0.0041$ & $30.1785$ & $0.0135$ & $19.0459$ & $0.0132$ & $-0.0329$ & $6372$ & $61$ & $5924$ & $64$ & $6290$ & $53$ & $6454$ & $69$ & $3.828$ & $0.100$ & $4.090$ & $0.056$ & $4.090$ & $0.056$ & $-0.691$ & $0.136$ & $-0.661$ & $0.080$ & $-0.582$ & $0.130$ & $-0.800$ & $0.142$ & $0.371$ & $0.109$ & $0.371$ & $8.110$ & D & $0.990$ & I & $0.266$ & $0.104$ & $0.140$ & $0.046$ & $0.140$ & $0.046$ & D & $0.977$ & $102$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J023652.29$-$331750.4 & 5062591476370774272 & 10773395 & 20070918_0235m32_002 & 02:36:52.29 & $-$33:17:50.4 & $\dots$ & $11.073$ & $10.776$ & $1.101$ & $11.030$ & $28.7$ & $0.7$ & $29.3$ & $0.2$ & $1.5615$ & $0.0129$ & $0.6404$ & $0.0053$ & $0.6299$ & $0.0051$ & $0.0081$ & $0.6326$ & $0.0045$ & $0.0071$ & $0.6339$ & $0.0032$ & $0.0050$ & $7.4041$ & $0.0066$ & $1.1045$ & $0.0114$ & $-0.4998$ & $4935$ & $53$ & $5196$ & $74$ & $\dots$ & $\dots$ & $4935$ & $53$ & $3.096$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.518$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.202$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023655.15$-$255036.1 & 5070823313769503104 & 11272100 & 20061117_0235m26_075 & 02:36:55.15 & $-$25:50:36.1 & $\dots$ & $12.466$ & $12.571$ & $0.657$ & $12.677$ & $5.0$ & $1.9$ & $7.5$ & $1.5$ & $1.2152$ & $0.0190$ & $0.8229$ & $0.0129$ & $0.8057$ & $0.0123$ & $0.0153$ & $0.8042$ & $0.0110$ & $0.0137$ & $0.7980$ & $0.0130$ & $0.0163$ & $1.2708$ & $0.0150$ & $1.6750$ & $0.0179$ & $0.2249$ & $6237$ & $72$ & $6613$ & $83$ & $\dots$ & $\dots$ & $6237$ & $72$ & $4.262$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.308$ & $0.143$ & $-0.167$ & $0.120$ & $\dots$ & $\dots$ & $-1.308$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.224$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023712.80$-$643029.0 & 4697137729972143872 & $\dots$ & 20090901_0246m66_064 & 02:37:12.80 & $-$64:30:29.0 & NTTE & $11.797$ & $11.678$ & $0.711$ & $11.799$ & $165.2$ & $1.7$ & $170.2$ & $0.8$ & $4.2802$ & $0.0120$ & $0.2336$ & $0.0007$ & $0.2322$ & $0.0006$ & $0.0028$ & $0.2322$ & $0.0007$ & $0.0029$ & $0.2324$ & $0.0011$ & $0.0048$ & $-0.1465$ & $0.0152$ & $-283.6064$ & $0.0134$ & $0.0282$ & $6022$ & $68$ & $5759$ & $136$ & $6022$ & $68$ & $\dots$ & $\dots$ & $4.051$ & $0.180$ & $4.078$ & $0.295$ & $4.078$ & $0.295$ & $-1.581$ & $0.102$ & $-1.589$ & $0.190$ & $-1.581$ & $0.102$ & $\dots$ & $\dots$ & $0.286$ & $0.117$ & $0.286$ & $7.135$ & D & $0.983$ & I & $0.449$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J023714.21$-$614944.5 & 4724618442560222720 & 499727115 & 20051210_0239m61_119 & 02:37:14.21 & $-$61:49:44.5 & $\dots$ & $13.138$ & $13.012$ & $0.701$ & $13.130$ & $36.9$ & $2.4$ & $\dots$ & $\dots$ & $1.6213$ & $0.0104$ & $0.6168$ & $0.0040$ & $0.6071$ & $0.0038$ & $0.0063$ & $0.6066$ & $0.0036$ & $0.0060$ & $0.5984$ & $0.0045$ & $0.0074$ & $68.2681$ & $0.0142$ & $11.4559$ & $0.0134$ & $-0.0885$ & $6085$ & $68$ & $6627$ & $116$ & $\dots$ & $\dots$ & $6085$ & $68$ & $4.169$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.069$ & $0.135$ & $-0.657$ & $0.120$ & $\dots$ & $\dots$ & $-1.069$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.677$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023724.50$-$112738.0 & 5171856131575782912 & 14807683 & 20091217_0232m12_109 & 02:37:24.50 & $-$11:27:38.0 & NTTE & $12.531$ & $12.439$ & $0.647$ & $12.543$ & $34.5$ & $11.6$ & $22.7$ & $3.4$ & $2.1336$ & $0.0235$ & $0.4687$ & $0.0052$ & $0.4630$ & $0.0050$ & $0.0109$ & $0.4638$ & $0.0053$ & $0.0113$ & $0.4666$ & $0.0089$ & $0.0191$ & $3.2616$ & $0.0245$ & $12.6955$ & $0.0184$ & $-0.1179$ & $6270$ & $76$ & $7418$ & $361$ & $6270$ & $76$ & $6321$ & $69$ & $4.432$ & $0.430$ & $4.171$ & $0.324$ & $4.171$ & $0.324$ & $-0.992$ & $0.083$ & $0.491$ & $0.340$ & $-0.992$ & $0.083$ & $-0.449$ & $0.125$ & $0.159$ & $0.115$ & $0.159$ & $7.597$ & D & $0.984$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $5$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J023735.21$-$744404.7 & 4640332385140125440 & 491667991 & 20100104_0243m72_004 & 02:37:35.21 & $-$74:44:04.7 & $\dots$ & $11.844$ & $11.922$ & $0.632$ & $12.022$ & $5.1$ & $1.5$ & $8.2$ & $1.8$ & $1.8188$ & $0.0128$ & $0.5498$ & $0.0039$ & $0.5421$ & $0.0038$ & $0.0069$ & $0.5408$ & $0.0036$ & $0.0066$ & $0.5335$ & $0.0077$ & $0.0145$ & $8.5608$ & $0.0150$ & $0.1348$ & $0.0157$ & $0.0222$ & $6438$ & $90$ & $5537$ & $94$ & $\dots$ & $\dots$ & $6438$ & $90$ & $3.087$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.328$ & $-0.814$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.510$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023742.88$-$254323.8 & 5070919624116448768 & 11349377 & 20090927_0235m26_080 & 02:37:42.88 & $-$25:43:23.8 & $\dots$ & $12.632$ & $12.881$ & $1.439$ & $13.291$ & $33.5$ & $1.2$ & $\dots$ & $\dots$ & $6.1947$ & $0.0530$ & $0.1614$ & $0.0014$ & $0.1608$ & $0.0014$ & $0.0085$ & $0.1612$ & $0.0015$ & $0.0090$ & $\dots$ & $\dots$ & $\dots$ & $24.1626$ & $0.0404$ & $-5.5113$ & $0.0502$ & $-0.0574$ & $4262$ & $91$ & $4627$ & $64$ & $\dots$ & $\dots$ & $4262$ & $91$ & $4.524$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.062$ & $0.154$ & $0.036$ & $0.080$ & $\dots$ & $\dots$ & $-1.062$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.217$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J023749.09$-$705757.7 & 4645121033157480960 & 498749923 & 20090826_0243m72_067 & 02:37:49.09 & $-$70:57:57.7 & SOAR & $11.982$ & $11.630$ & $1.395$ & $12.018$ & $162.2$ & $0.7$ & $177.8$ & $2.8$ & $0.1627$ & $0.0109$ & $6.1463$ & $0.4118$ & $5.2994$ & $0.3061$ & $0.0578$ & $5.7737$ & $0.2631$ & $0.0456$ & $5.3493$ & $0.2124$ & $0.0397$ & $6.7716$ & $0.0138$ & $1.5035$ & $0.0127$ & $0.0069$ & $4516$ & $62$ & $4545$ & $92$ & $4613$ & $70$ & $4418$ & $55$ & $1.669$ & $0.470$ & $1.396$ & $0.039$ & $1.396$ & $0.039$ & $-2.028$ & $0.144$ & $-1.803$ & $0.160$ & $-1.996$ & $0.157$ & $-2.060$ & $0.131$ & $-0.387$ & $0.118$ & $0.153$ & $6.555$ & D & $0.993$ & I & $0.601$ & $0.243$ & $0.607$ & $0.032$ & $0.607$ & $0.032$ & D & $0.965$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J023749.89$-$660948.9 & 4696698951817932288 & 499425326 & 20091016_0246m66_020 & 02:37:49.89 & $-$66:09:48.9 & $\dots$ & $12.126$ & $11.928$ & $1.003$ & $12.143$ & $3.5$ & $0.9$ & $2.3$ & $1.0$ & $1.3871$ & $0.0109$ & $0.7209$ & $0.0057$ & $0.7077$ & $0.0055$ & $0.0077$ & $0.7113$ & $0.0053$ & $0.0074$ & $0.7146$ & $0.0061$ & $0.0085$ & $41.4082$ & $0.0122$ & $16.2656$ & $0.0128$ & $0.1329$ & $5192$ & $54$ & $5326$ & $94$ & $\dots$ & $\dots$ & $5192$ & $54$ & $3.593$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $-0.866$ & $0.180$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.426$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023751.72$-$034827.7 & 2495116587246963072 & 15562165 & 20070930_0234m04_085 & 02:37:51.72 & $-$03:48:27.7 & $\dots$ & $10.190$ & $9.945$ & $1.150$ & $10.219$ & $12.4$ & $0.8$ & $25.3$ & $13.3$ & $1.6007$ & $0.0487$ & $0.6247$ & $0.0190$ & $0.6147$ & $0.0184$ & $0.0299$ & $0.6302$ & $0.0130$ & $0.0206$ & $0.6179$ & $0.0344$ & $0.0556$ & $-4.3144$ & $0.0595$ & $-2.9273$ & $0.0466$ & $-0.1839$ & $4853$ & $54$ & $4982$ & $49$ & $\dots$ & $\dots$ & $4853$ & $54$ & $3.188$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.112$ & $-0.010$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.222$ & $0.074$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023754.47$-$732718.9 & 4643473213120391040 & 491737015 & 20090831_0243m72_013 & 02:37:54.47 & $-$73:27:18.9 & $\dots$ & $11.670$ & $11.041$ & $1.025$ & $11.265$ & $276.4$ & $0.7$ & $275.9$ & $0.5$ & $1.0725$ & $0.0108$ & $0.9324$ & $0.0094$ & $0.9103$ & $0.0090$ & $0.0098$ & $0.9147$ & $0.0090$ & $0.0099$ & $0.8963$ & $0.0111$ & $0.0124$ & $7.5035$ & $0.0145$ & $-2.0282$ & $0.0126$ & $0.0907$ & $5151$ & $56$ & $5001$ & $77$ & $\dots$ & $\dots$ & $5151$ & $56$ & $2.520$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.114$ & $-1.465$ & $0.170$ & $\dots$ & $\dots$ & $-1.710$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.378$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J023758.02$-$270436.2 & 5070494254851024512 & 11261894 & 20060819_0235m26_124 & 02:37:58.02 & $-$27:04:36.2 & $\dots$ & $11.179$ & $11.063$ & $0.849$ & $11.225$ & $271.3$ & $0.9$ & $268.9$ & $0.7$ & $0.8065$ & $0.0173$ & $1.2399$ & $0.0266$ & $1.2012$ & $0.0250$ & $0.0208$ & $1.2032$ & $0.0236$ & $0.0196$ & $1.2270$ & $0.0272$ & $0.0222$ & $59.8296$ & $0.0162$ & $-4.7176$ & $0.0195$ & $0.0025$ & $5524$ & $58$ & $5528$ & $94$ & $\dots$ & $\dots$ & $5524$ & $58$ & $3.230$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.119$ & $-1.514$ & $0.180$ & $\dots$ & $\dots$ & $-1.580$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.640$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023816.22$-$833012.0 & 4617033257007403008 & 490714300 & 20090710_0206m84_088 & 02:38:16.22 & $-$83:30:12.0 & $\dots$ & $12.264$ & $11.994$ & $1.199$ & $12.289$ & $74.3$ & $0.9$ & $76.2$ & $0.6$ & $0.5387$ & $0.0102$ & $1.8563$ & $0.0351$ & $1.7709$ & $0.0320$ & $0.0181$ & $1.8128$ & $0.0347$ & $0.0191$ & $1.7885$ & $0.0374$ & $0.0209$ & $12.3744$ & $0.0127$ & $6.2786$ & $0.0132$ & $0.1003$ & $4977$ & $55$ & $4916$ & $77$ & $\dots$ & $\dots$ & $4977$ & $55$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.128$ & $-0.914$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.430$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023818.92$-$055827.5 & 5178808932009342720 & 15423155 & 20070930_0234m04_134 & 02:38:18.92 & $-$05:58:27.5 & $\dots$ & $9.400$ & $9.625$ & $0.683$ & $9.738$ & $-14.5$ & $1.0$ & $-13.5$ & $1.1$ & $6.4594$ & $0.0491$ & $0.1548$ & $0.0012$ & $0.1542$ & $0.0012$ & $0.0076$ & $0.1540$ & $0.0013$ & $0.0081$ & $\dots$ & $\dots$ & $\dots$ & $-3.2178$ & $0.0617$ & $-29.6754$ & $0.0417$ & $-0.1765$ & $6140$ & $80$ & $6063$ & $54$ & $\dots$ & $\dots$ & $6140$ & $80$ & $4.177$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.257$ & $0.088$ & $0.100$ & $\dots$ & $\dots$ & $-1.260$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.058$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J023821.80$-$084122.0 & 5177005732939846784 & $\dots$ & 20091022_0248m08_040 & 02:38:21.80 & $-$08:41:22.0 & KPNK & $11.626$ & $11.546$ & $0.582$ & $11.635$ & $51.4$ & $3.9$ & $46.1$ & $1.1$ & $2.0436$ & $0.0172$ & $0.4893$ & $0.0041$ & $0.4832$ & $0.0040$ & $0.0083$ & $0.4789$ & $0.0036$ & $0.0075$ & $0.4742$ & $0.0046$ & $0.0096$ & $17.0567$ & $0.0190$ & $12.1390$ & $0.0186$ & $0.0943$ & $6521$ & $54$ & $5236$ & $234$ & $6521$ & $54$ & $\dots$ & $\dots$ & $2.459$ & $0.590$ & $3.637$ & $0.083$ & $3.637$ & $0.083$ & $-0.425$ & $0.091$ & $-1.285$ & $0.240$ & $-0.425$ & $0.091$ & $\dots$ & $\dots$ & $0.397$ & $0.096$ & $0.397$ & $8.402$ & D & $0.663$ & X & $0.879$ & $0.296$ & $0.395$ & $0.043$ & $0.395$ & $0.043$ & D & $0.976$ & $17$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J023847.85$-$185907.1 & 5131892152376839168 & 14603906 & 20101004_0243m16_009 & 02:38:47.85 & $-$18:59:07.1 & $\dots$ & $12.237$ & $11.910$ & $1.211$ & $12.211$ & $-21.7$ & $1.9$ & $-60.4$ & $18.5$ & $0.8899$ & $0.0149$ & $1.1237$ & $0.0188$ & $1.0918$ & $0.0178$ & $0.0163$ & $1.0906$ & $0.0171$ & $0.0157$ & $1.0848$ & $0.0212$ & $0.0196$ & $1.8356$ & $0.0174$ & $-0.4004$ & $0.0141$ & $-0.1843$ & $4741$ & $65$ & $4902$ & $64$ & $\dots$ & $\dots$ & $4741$ & $65$ & $4.019$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.172$ & $0.179$ & $0.080$ & $\dots$ & $\dots$ & $-1.120$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.209$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023852.52$-$070414.0 & 5177830912120850816 & 15411012 & 20091022_0248m08_055 & 02:38:52.52 & $-$07:04:14.0 & $\dots$ & $11.685$ & $11.918$ & $0.818$ & $12.069$ & $23.1$ & $4.3$ & $16.6$ & $4.9$ & $1.9854$ & $0.0158$ & $0.5037$ & $0.0040$ & $0.4972$ & $0.0039$ & $0.0079$ & $0.4942$ & $0.0030$ & $0.0061$ & $0.4924$ & $0.0081$ & $0.0165$ & $1.1464$ & $0.0174$ & $-27.9368$ & $0.0165$ & $0.0772$ & $5676$ & $70$ & $7098$ & $361$ & $\dots$ & $\dots$ & $5676$ & $70$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.126$ & $0.177$ & $0.662$ & $0.340$ & $\dots$ & $\dots$ & $-1.126$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023935.57$-$150443.1 & 5134013483968409984 & 14748797 & 20110831_0243m16_065 & 02:39:35.57 & $-$15:04:43.1 & $\dots$ & $12.463$ & $12.162$ & $1.139$ & $12.432$ & $195.5$ & $1.5$ & $190.4$ & $1.3$ & $0.2925$ & $0.0152$ & $3.4188$ & $0.1777$ & $3.1397$ & $0.1498$ & $0.0477$ & $3.1998$ & $0.1344$ & $0.0420$ & $3.3465$ & $0.3311$ & $0.0989$ & $5.4315$ & $0.0147$ & $-4.9203$ & $0.0162$ & $-0.0212$ & $4885$ & $54$ & $5167$ & $94$ & $\dots$ & $\dots$ & $4885$ & $54$ & $2.336$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.110$ & $-0.998$ & $0.180$ & $\dots$ & $\dots$ & $-1.260$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.202$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023938.24$-$831649.9 & 4618724890006675968 & 490715365 & 20091109_0206m84_087 & 02:39:38.24 & $-$83:16:49.9 & $\dots$ & $11.832$ & $11.410$ & $1.494$ & $11.849$ & $25.2$ & $1.0$ & $24.9$ & $0.3$ & $0.3850$ & $0.0119$ & $2.5974$ & $0.0803$ & $2.4331$ & $0.0704$ & $0.0290$ & $2.5544$ & $0.0913$ & $0.0357$ & $2.4690$ & $0.1582$ & $0.0641$ & $7.5349$ & $0.0146$ & $6.0222$ & $0.0150$ & $0.1719$ & $4357$ & $52$ & $4344$ & $77$ & $\dots$ & $\dots$ & $4357$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.114$ & $-0.711$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.584$ & $0.336$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023943.30$-$663325.6 & 4695925174805194752 & 499424093 & 20090901_0246m66_033 & 02:39:43.30 & $-$66:33:25.6 & $\dots$ & $11.972$ & $11.709$ & $1.166$ & $11.990$ & $73.7$ & $0.9$ & $76.3$ & $0.5$ & $0.7118$ & $0.0101$ & $1.4049$ & $0.0199$ & $1.3554$ & $0.0186$ & $0.0137$ & $1.3671$ & $0.0217$ & $0.0159$ & $1.3393$ & $0.0299$ & $0.0223$ & $14.7000$ & $0.0124$ & $6.9940$ & $0.0127$ & $0.0457$ & $4814$ & $53$ & $4982$ & $68$ & $\dots$ & $\dots$ & $4814$ & $53$ & $2.858$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.784$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023953.20$-$701902.0 & 4645179449008073472 & 498752260 & 20050906_0211m69_118 & 02:39:53.20 & $-$70:19:02.0 & SOAR & $13.098$ & $12.963$ & $0.838$ & $13.121$ & $-8.8$ & $10.6$ & $\dots$ & $\dots$ & $2.4087$ & $0.0138$ & $0.4152$ & $0.0024$ & $0.4107$ & $0.0023$ & $0.0057$ & $0.4117$ & $0.0021$ & $0.0050$ & $0.4108$ & $0.0044$ & $0.0106$ & $-3.7624$ & $0.0158$ & $10.2310$ & $0.0158$ & $-0.0095$ & $6258$ & $103$ & $5212$ & $386$ & $6258$ & $103$ & $5764$ & $67$ & $1.924$ & $0.720$ & $2.850$ & $0.340$ & $2.850$ & $0.340$ & $-2.999$ & $0.089$ & $-1.622$ & $0.430$ & $-2.999$ & $0.089$ & $-0.098$ & $0.122$ & $1.904$ & $0.126$ & $1.914$ & $7.345$ & D & $0.291$ & X & $\dots$ & $\dots$ & $0.018$ & $0.140$ & $0.018$ & $0.140$ & D & $0.870$ & $2$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J024000.35$-$473552.9 & 4752871901368421376 & 504446912 & 20031007_0234m45_144 & 02:40:00.35 & $-$47:35:52.9 & $\dots$ & $11.656$ & $11.381$ & $1.094$ & $11.632$ & $63.3$ & $2.5$ & $47.8$ & $0.6$ & $7.2132$ & $0.0978$ & $0.1386$ & $0.0019$ & $0.1381$ & $0.0019$ & $0.0135$ & $0.1381$ & $0.0019$ & $0.0138$ & $0.1340$ & $0.0043$ & $0.0323$ & $-12.4914$ & $0.0915$ & $-33.0162$ & $0.0922$ & $-0.0582$ & $4942$ & $66$ & $4604$ & $65$ & $\dots$ & $\dots$ & $4942$ & $66$ & $3.512$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.885$ & $0.125$ & $-0.394$ & $0.090$ & $\dots$ & $\dots$ & $-0.885$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.242$ & $0.075$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024005.82$-$645942.3 & 4696922122613853952 & 499449350 & 20090901_0246m66_065 & 02:40:05.82 & $-$64:59:42.3 & $\dots$ & $11.776$ & $11.582$ & $1.011$ & $11.800$ & $57.6$ & $0.8$ & $59.2$ & $0.8$ & $0.6079$ & $0.0127$ & $1.6450$ & $0.0344$ & $1.5775$ & $0.0316$ & $0.0200$ & $1.5910$ & $0.0276$ & $0.0173$ & $1.6058$ & $0.0569$ & $0.0354$ & $6.2062$ & $0.0149$ & $4.6417$ & $0.0138$ & $0.1010$ & $5158$ & $54$ & $5056$ & $94$ & $\dots$ & $\dots$ & $5158$ & $54$ & $2.538$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-1.008$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024010.80$-$141630.0 & 5158141480661684352 & $\dots$ & 20040902_0231m12_128 & 02:40:10.80 & $-$14:16:30.0 & KPNR & $13.051$ & $12.892$ & $0.732$ & $13.019$ & $122.1$ & $4.8$ & $\dots$ & $\dots$ & $2.0998$ & $0.0254$ & $0.4762$ & $0.0058$ & $0.4704$ & $0.0056$ & $0.0119$ & $0.4715$ & $0.0055$ & $0.0117$ & $\dots$ & $\dots$ & $\dots$ & $82.5420$ & $0.0247$ & $-131.0840$ & $0.0272$ & $0.2054$ & $5952$ & $49$ & $5674$ & $654$ & $5952$ & $49$ & $\dots$ & $\dots$ & $4.402$ & $0.670$ & $2.387$ & $0.486$ & $2.387$ & $0.486$ & $-2.068$ & $0.115$ & $-1.925$ & $0.500$ & $-2.068$ & $0.115$ & $\dots$ & $\dots$ & $2.159$ & $0.175$ & $2.179$ & $8.541$ & D & $0.995$ & C & $0.644$ & $0.640$ & $0.547$ & $0.050$ & $0.547$ & $0.050$ & D & $0.728$ & $21$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6\\
J024013.70$-$730852.0 & 4643853266186542976 & 491737653 & 20080926_0243m16_064 & 02:40:13.70 & $-$73:08:52.0 & NTTE & $10.824$ & $10.517$ & $1.236$ & $10.829$ & $235.1$ & $0.5$ & $249.5$ & $5.9$ & $0.5332$ & $0.0157$ & $1.8755$ & $0.0552$ & $1.7883$ & $0.0502$ & $0.0281$ & $1.8361$ & $0.0480$ & $0.0262$ & $1.7438$ & $0.0440$ & $0.0252$ & $27.6882$ & $0.0179$ & $-14.2019$ & $0.0182$ & $-0.0107$ & $4739$ & $74$ & $4593$ & $77$ & $4767$ & $95$ & $4711$ & $54$ & $1.326$ & $0.230$ & $1.431$ & $0.041$ & $1.431$ & $0.041$ & $-1.944$ & $0.091$ & $-1.545$ & $0.170$ & $-1.928$ & $0.078$ & $-1.960$ & $0.104$ & $-0.125$ & $0.118$ & $0.345$ & $6.831$ & D & $0.986$ & I & $0.321$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J024047.17$-$133903.7 & 5170283078329651968 & 14763835 & 20040902_0231m12_120 & 02:40:47.17 & $-$13:39:03.7 & KPNR & $12.740$ & $12.539$ & $0.891$ & $12.714$ & $120.1$ & $1.9$ & $118.7$ & $4.5$ & $1.2435$ & $0.0131$ & $0.8042$ & $0.0085$ & $0.7877$ & $0.0081$ & $0.0103$ & $0.7884$ & $0.0091$ & $0.0115$ & $0.7864$ & $0.0128$ & $0.0162$ & $107.7574$ & $0.0146$ & $5.7655$ & $0.0142$ & $0.0545$ & $5455$ & $51$ & $4674$ & $86$ & $5471$ & $46$ & $5439$ & $56$ & $3.932$ & $0.180$ & $3.482$ & $0.057$ & $3.482$ & $0.057$ & $-1.629$ & $0.136$ & $-2.183$ & $0.130$ & $-1.788$ & $0.165$ & $-1.470$ & $0.106$ & $0.095$ & $0.112$ & $0.095$ & $6.896$ & D & $0.988$ & I & $0.686$ & $0.233$ & $0.228$ & $0.034$ & $0.228$ & $0.034$ & D & $0.928$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J024117.19$-$145746.0 & 5157849010568767360 & 14752888 & 20070822_0243m16_075 & 02:41:17.19 & $-$14:57:46.0 & $\dots$ & $10.730$ & $10.438$ & $1.190$ & $10.730$ & $38.7$ & $1.2$ & $48.4$ & $1.9$ & $1.0309$ & $0.0389$ & $0.9700$ & $0.0366$ & $0.9462$ & $0.0348$ & $0.0368$ & $0.9479$ & $0.0346$ & $0.0365$ & $0.9338$ & $0.0413$ & $0.0442$ & $14.3425$ & $0.0389$ & $-9.9286$ & $0.0370$ & $0.1466$ & $4768$ & $53$ & $4622$ & $49$ & $\dots$ & $\dots$ & $4768$ & $53$ & $2.149$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.106$ & $-0.188$ & $0.090$ & $\dots$ & $\dots$ & $-1.310$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.094$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024121.50$-$182538.0 & 5132032168310770176 & 14640785 & 20061118_0243m16_008 & 02:41:21.50 & $-$18:25:38.0 & SOAR & $11.680$ & $11.262$ & $1.464$ & $11.686$ & $-108.4$ & $0.5$ & $\dots$ & $\dots$ & $0.1741$ & $0.0230$ & $5.7438$ & $0.7588$ & $4.9975$ & $0.5744$ & $0.1149$ & $4.1534$ & $0.4419$ & $0.1064$ & $5.4666$ & $0.6128$ & $0.1121$ & $4.4608$ & $0.0231$ & $-8.4955$ & $0.0215$ & $-0.0528$ & $4321$ & $53$ & $4493$ & $51$ & $\dots$ & $\dots$ & $4321$ & $53$ & $1.382$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.634$ & $0.140$ & $\dots$ & $\dots$ & $-2.420$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.767$ & $\dots$ & $0.360$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.959$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024131.22$-$731630.8 & 4643848524542673920 & 491737305 & 20100816_0243m72_115 & 02:41:31.22 & $-$73:16:30.8 & $\dots$ & $11.904$ & $11.570$ & $1.328$ & $11.925$ & $97.1$ & $0.8$ & $98.7$ & $0.7$ & $0.2089$ & $0.0100$ & $4.7870$ & $0.2292$ & $4.2571$ & $0.1812$ & $0.0426$ & $4.3902$ & $0.2181$ & $0.0497$ & $4.3445$ & $0.2284$ & $0.0526$ & $4.5140$ & $0.0125$ & $-4.0455$ & $0.0119$ & $-0.0624$ & $4582$ & $54$ & $4683$ & $77$ & $\dots$ & $\dots$ & $4582$ & $54$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.450$ & $0.108$ & $-1.587$ & $0.170$ & $\dots$ & $\dots$ & $-2.450$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.327$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024139.00$-$042735.0 & 5185261725234594688 & 15559338 & 20070930_0234m04_107 & 02:41:39.00 & $-$04:27:35.0 & KPNR & $10.593$ & $10.242$ & $1.270$ & $10.570$ & $-163.9$ & $0.6$ & $-163.6$ & $0.5$ & $0.3922$ & $0.0148$ & $2.5497$ & $0.0962$ & $2.3912$ & $0.0846$ & $0.0354$ & $2.3112$ & $0.0810$ & $0.0350$ & $2.3639$ & $0.1627$ & $0.0688$ & $11.2516$ & $0.0175$ & $-26.7867$ & $0.0151$ & $0.1560$ & $4709$ & $48$ & $4605$ & $51$ & $4716$ & $38$ & $4701$ & $58$ & $0.987$ & $0.210$ & $1.000$ & $0.081$ & $1.000$ & $0.081$ & $-2.671$ & $0.120$ & $-2.213$ & $0.140$ & $-2.531$ & $0.108$ & $-2.810$ & $0.131$ & $-0.151$ & $0.109$ & $0.569$ & $6.328$ & D & $0.979$ & I & $0.403$ & $0.168$ & $0.313$ & $0.035$ & $0.313$ & $0.035$ & D & $0.947$ & $78$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J024143.61$-$493831.2 & 4751676255489851392 & 504400436 & 20090811_0251m51_057 & 02:41:43.61 & $-$49:38:31.2 & $\dots$ & $10.658$ & $10.681$ & $1.023$ & $10.904$ & $45.1$ & $0.7$ & $45.0$ & $0.7$ & $3.9665$ & $0.0104$ & $0.2521$ & $0.0007$ & $0.2505$ & $0.0007$ & $0.0026$ & $0.2509$ & $0.0006$ & $0.0025$ & $0.2500$ & $0.0014$ & $0.0055$ & $70.4693$ & $0.0105$ & $43.4978$ & $0.0115$ & $-0.0963$ & $5134$ & $58$ & $5105$ & $64$ & $\dots$ & $\dots$ & $5134$ & $58$ & $3.828$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.135$ & $-0.269$ & $0.080$ & $\dots$ & $\dots$ & $-0.800$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.102$ & $0.087$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $101$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024145.54$-$673419.8 & 4695269517981539712 & 499418498 & 20090901_0246m66_017 & 02:41:45.54 & $-$67:34:19.8 & $\dots$ & $11.960$ & $11.995$ & $1.184$ & $12.284$ & $6.1$ & $2.0$ & $\dots$ & $\dots$ & $4.9586$ & $0.0822$ & $0.2017$ & $0.0033$ & $0.2006$ & $0.0033$ & $0.0165$ & $0.2008$ & $0.0036$ & $0.0178$ & $\dots$ & $\dots$ & $\dots$ & $45.6439$ & $0.1146$ & $29.5361$ & $0.0951$ & $0.0439$ & $4745$ & $77$ & $4626$ & $65$ & $\dots$ & $\dots$ & $4745$ & $77$ & $0.958$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.405$ & $0.158$ & $-0.372$ & $0.090$ & $\dots$ & $\dots$ & $-1.405$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.251$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J024203.74$-$120825.7 & 5171016143347042432 & 14802750 & 20040902_0231m12_106 & 02:42:03.74 & $-$12:08:25.7 & $\dots$ & $12.970$ & $13.052$ & $0.899$ & $13.230$ & $45.2$ & $1.9$ & $\dots$ & $\dots$ & $1.6755$ & $0.1412$ & $0.5968$ & $0.0503$ & $0.5877$ & $0.0488$ & $0.0830$ & $0.6027$ & $0.0486$ & $0.0806$ & $\dots$ & $\dots$ & $\dots$ & $21.0719$ & $0.1814$ & $13.6908$ & $0.1453$ & $-0.2527$ & $5483$ & $89$ & $5071$ & $87$ & $\dots$ & $\dots$ & $5483$ & $89$ & $3.876$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.885$ & $0.137$ & $-0.719$ & $0.160$ & $\dots$ & $\dots$ & $-0.885$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.545$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J024234.24$-$732030.0 & 4643806124625540736 & 491737196 & 20100816_0243m72_136 & 02:42:34.24 & $-$73:20:30.0 & $\dots$ & $12.366$ & $11.994$ & $1.433$ & $12.401$ & $31.3$ & $20.3$ & $210.6$ & $0.4$ & $0.1168$ & $0.0102$ & $8.5616$ & $0.7477$ & $7.0028$ & $0.5002$ & $0.0714$ & $7.1310$ & $0.6040$ & $0.0847$ & $6.5589$ & $0.5397$ & $0.0823$ & $9.9975$ & $0.0125$ & $1.0726$ & $0.0135$ & $0.0874$ & $4372$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4372$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.070$ & $0.108$ & $0.491$ & $0.140$ & $\dots$ & $\dots$ & $-2.070$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024234.92$-$624558.7 & 4724319375398041344 & 499710765 & 20080901_0220m62_119 & 02:42:34.92 & $-$62:45:58.7 & $\dots$ & $10.954$ & $10.611$ & $1.312$ & $10.958$ & $22.0$ & $4.3$ & $-9.7$ & $9.9$ & $1.3288$ & $0.0125$ & $0.7526$ & $0.0071$ & $0.7381$ & $0.0068$ & $0.0092$ & $0.7468$ & $0.0073$ & $0.0098$ & $0.7434$ & $0.0072$ & $0.0097$ & $5.1802$ & $0.0149$ & $11.6186$ & $0.0150$ & $-0.0676$ & $4540$ & $67$ & $4506$ & $64$ & $\dots$ & $\dots$ & $4540$ & $67$ & $4.035$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.122$ & $0.745$ & $0.080$ & $\dots$ & $\dots$ & $-1.620$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.093$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024251.56$-$573917.9 & 4726523690053222144 & 499894286 & 20091001_0251m59_061 & 02:42:51.56 & $-$57:39:17.9 & $\dots$ & $12.535$ & $12.184$ & $1.351$ & $12.550$ & $348.4$ & $1.2$ & $349.4$ & $0.6$ & $0.1095$ & $0.0108$ & $9.1324$ & $0.9007$ & $7.3801$ & $0.5882$ & $0.0797$ & $8.7520$ & $0.7956$ & $0.0909$ & $6.9658$ & $0.2136$ & $0.0307$ & $6.4446$ & $0.0125$ & $0.6542$ & $0.0118$ & $-0.1052$ & $4455$ & $52$ & $4464$ & $77$ & $\dots$ & $\dots$ & $4455$ & $52$ & $0.958$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.106$ & $-1.263$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024255.41$-$731300.2 & 4643854086523909632 & 491737875 & 20100104_0243m72_016 & 02:42:55.41 & $-$73:13:00.2 & $\dots$ & $12.228$ & $11.982$ & $1.122$ & $12.245$ & $100.6$ & $1.2$ & $107.3$ & $2.7$ & $0.5411$ & $0.0098$ & $1.8481$ & $0.0335$ & $1.7634$ & $0.0305$ & $0.0173$ & $1.8085$ & $0.0260$ & $0.0144$ & $1.8053$ & $0.0509$ & $0.0282$ & $5.9220$ & $0.0122$ & $-10.6576$ & $0.0116$ & $0.0004$ & $4923$ & $54$ & $4649$ & $77$ & $\dots$ & $\dots$ & $4923$ & $54$ & $1.148$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.106$ & $-1.315$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.138$ & $0.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024325.30$-$700133.0 & 4646687635364116096 & 498754729 & 20050906_0211m69_116 & 02:43:25.30 & $-$70:01:33.0 & SOAR & $11.946$ & $11.847$ & $0.693$ & $11.963$ & $33.7$ & $13.2$ & $26.4$ & $1.3$ & $1.6735$ & $0.0247$ & $0.5976$ & $0.0088$ & $0.5884$ & $0.0086$ & $0.0145$ & $0.5887$ & $0.0094$ & $0.0160$ & $0.5759$ & $0.0052$ & $0.0090$ & $-2.0068$ & $0.0330$ & $3.2641$ & $0.0324$ & $-0.0757$ & $6269$ & $28$ & $5355$ & $756$ & $6269$ & $28$ & $6307$ & $68$ & $3.988$ & $0.950$ & $3.733$ & $0.184$ & $3.733$ & $0.184$ & $-0.709$ & $0.100$ & $-1.825$ & $0.610$ & $-0.709$ & $0.100$ & $-0.143$ & $0.124$ & $0.153$ & $0.103$ & $0.153$ & $7.874$ & D & $0.989$ & I & $\dots$ & $\dots$ & $0.021$ & $0.041$ & $0.021$ & $0.041$ & D & $0.962$ & $4$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J024341.86$-$283950.7 & 5066358063906412288 & 11230487 & 20051111_0255m28_039 & 02:43:41.86 & $-$28:39:50.7 & $\dots$ & $11.090$ & $10.851$ & $1.171$ & $11.134$ & $-43.3$ & $0.6$ & $-41.2$ & $0.2$ & $0.9561$ & $0.0167$ & $1.0459$ & $0.0183$ & $1.0182$ & $0.0173$ & $0.0170$ & $1.0232$ & $0.0183$ & $0.0178$ & $1.0069$ & $0.0365$ & $0.0362$ & $1.9640$ & $0.0145$ & $-21.8595$ & $0.0155$ & $-0.2621$ & $4782$ & $53$ & $4807$ & $77$ & $\dots$ & $\dots$ & $4782$ & $53$ & $2.300$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $-0.967$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024345.40$-$323755.7 & 5063034034099628928 & 10777830 & 20070918_0235m32_122 & 02:43:45.40 & $-$32:37:55.7 & $\dots$ & $11.452$ & $11.096$ & $1.362$ & $11.468$ & $46.3$ & $0.5$ & $45.3$ & $0.3$ & $0.1747$ & $0.0201$ & $5.7241$ & $0.6586$ & $4.9826$ & $0.4990$ & $0.1001$ & $5.0535$ & $0.5116$ & $0.1012$ & $4.5610$ & $0.2995$ & $0.0657$ & $1.9977$ & $0.0110$ & $-12.8949$ & $0.0184$ & $-0.5191$ & $4435$ & $52$ & $4560$ & $68$ & $\dots$ & $\dots$ & $4435$ & $52$ & $1.336$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.102$ & $-1.315$ & $0.140$ & $\dots$ & $\dots$ & $-1.650$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.366$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024413.43$-$401453.2 & 4949265126430606336 & 505105161 & 20031004_0248m40_044 & 02:44:13.43 & $-$40:14:53.2 & $\dots$ & $12.475$ & $12.288$ & $0.859$ & $12.452$ & $56.2$ & $3.2$ & $54.7$ & $1.2$ & $1.9768$ & $0.0098$ & $0.5059$ & $0.0025$ & $0.4993$ & $0.0024$ & $0.0049$ & $0.5001$ & $0.0029$ & $0.0059$ & $0.5039$ & $0.0063$ & $0.0125$ & $53.8654$ & $0.0086$ & $-65.1942$ & $0.0102$ & $-0.3218$ & $5555$ & $67$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5555$ & $67$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.869$ & $0.127$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-0.869$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.523$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024414.80$-$515824.0 & 4742246671970581760 & $\dots$ & 20090915_0251m51_026 & 02:44:14.80 & $-$51:58:24.0 & NTTE & $11.770$ & $11.603$ & $0.934$ & $11.794$ & $50.2$ & $1.0$ & $52.8$ & $0.6$ & $0.9111$ & $0.0109$ & $1.0976$ & $0.0131$ & $1.0671$ & $0.0124$ & $0.0116$ & $1.0670$ & $0.0113$ & $0.0106$ & $1.0436$ & $0.0207$ & $0.0199$ & $14.7128$ & $0.0106$ & $-52.2689$ & $0.0125$ & $-0.0637$ & $5603$ & $86$ & $5631$ & $169$ & $5603$ & $86$ & $\dots$ & $\dots$ & $3.812$ & $0.220$ & $2.753$ & $0.697$ & $2.753$ & $0.697$ & $-2.429$ & $0.003$ & $-1.760$ & $0.180$ & $-2.429$ & $0.003$ & $\dots$ & $\dots$ & $0.548$ & $0.112$ & $0.558$ & $6.559$ & D & $0.997$ & I & $0.155$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $78$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J024422.50$-$592002.0 & 4726081652018107008 & $\dots$ & 20121114_0251m59_042 & 02:44:22.50 & $-$59:20:02.0 & NTTE & $12.257$ & $12.034$ & $0.907$ & $12.215$ & $115.8$ & $0.8$ & $114.7$ & $0.9$ & $0.3255$ & $0.0088$ & $3.0722$ & $0.0831$ & $2.8450$ & $0.0712$ & $0.0250$ & $2.8763$ & $0.0818$ & $0.0284$ & $2.6439$ & $0.1369$ & $0.0518$ & $0.7789$ & $0.0097$ & $-10.6645$ & $0.0101$ & $0.0526$ & $5530$ & $57$ & $5175$ & $214$ & $5530$ & $57$ & $\dots$ & $\dots$ & $2.494$ & $0.480$ & $2.670$ & $0.600$ & $2.670$ & $0.600$ & $-2.170$ & $0.143$ & $-1.808$ & $0.270$ & $-2.170$ & $0.143$ & $\dots$ & $\dots$ & $-0.221$ & $0.138$ & $-0.211$ & $6.049$ & D & $0.949$ & I & $0.311$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $64$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J024440.90$-$823054.6 & 4618831160381211392 & 490763559 & 20111104_0206m84_088 & 02:44:40.90 & $-$82:30:54.6 & $\dots$ & $12.243$ & $12.219$ & $1.437$ & $12.628$ & $9.5$ & $1.0$ & $\dots$ & $\dots$ & $9.7019$ & $0.0434$ & $0.1031$ & $0.0005$ & $0.1028$ & $0.0005$ & $0.0045$ & $0.1031$ & $0.0004$ & $0.0038$ & $\dots$ & $\dots$ & $\dots$ & $48.9107$ & $0.0486$ & $63.5349$ & $0.0578$ & $-0.0232$ & $4409$ & $68$ & $4646$ & $64$ & $\dots$ & $\dots$ & $4409$ & $68$ & $4.773$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.888$ & $0.126$ & $-0.053$ & $0.080$ & $\dots$ & $\dots$ & $-0.888$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.183$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J024456.33$+$015549.4 & 2502377143561501568 & 17071257 & 20120909_0242p00_086 & 02:44:56.33 & $+$01:55:49.4 & $\dots$ & $10.442$ & $10.347$ & $0.634$ & $10.448$ & $29.8$ & $2.6$ & $\dots$ & $\dots$ & $5.2579$ & $0.0212$ & $0.1902$ & $0.0008$ & $0.1893$ & $0.0008$ & $0.0040$ & $0.1891$ & $0.0007$ & $0.0038$ & $0.1905$ & $0.0014$ & $0.0073$ & $9.5531$ & $0.0223$ & $39.4121$ & $0.0197$ & $0.2106$ & $6410$ & $69$ & $6604$ & $83$ & $\dots$ & $\dots$ & $6410$ & $69$ & $4.324$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.142$ & $-0.153$ & $0.120$ & $\dots$ & $\dots$ & $-0.890$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024528.27$-$211124.9 & 5127635972929922816 & 11423747 & 20051022_0251m23_065 & 02:45:28.27 & $-$21:11:24.9 & $\dots$ & $12.555$ & $12.305$ & $1.141$ & $12.575$ & $47.4$ & $1.7$ & $\dots$ & $\dots$ & $0.6252$ & $0.0163$ & $1.5995$ & $0.0417$ & $1.5356$ & $0.0384$ & $0.0250$ & $1.5654$ & $0.0420$ & $0.0268$ & $1.5439$ & $0.0100$ & $0.0065$ & $15.8483$ & $0.0152$ & $1.7664$ & $0.0146$ & $0.0522$ & $4894$ & $53$ & $4732$ & $77$ & $\dots$ & $\dots$ & $4894$ & $53$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.887$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.045$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024541.40$-$324447.0 & 5062832926550344576 & 10812480 & 20051220_0254m34_057 & 02:45:41.40 & $-$32:44:47.0 & NTTE & $12.773$ & $12.575$ & $0.802$ & $12.722$ & $151.9$ & $2.3$ & $150.3$ & $1.5$ & $1.3908$ & $0.0119$ & $0.7190$ & $0.0062$ & $0.7058$ & $0.0059$ & $0.0084$ & $0.7073$ & $0.0060$ & $0.0085$ & $0.7022$ & $0.0062$ & $0.0088$ & $63.7883$ & $0.0066$ & $-51.7807$ & $0.0110$ & $-0.5101$ & $5709$ & $70$ & $5368$ & $392$ & $5694$ & $71$ & $5723$ & $68$ & $2.503$ & $0.830$ & $3.056$ & $0.512$ & $3.056$ & $0.512$ & $-1.726$ & $0.111$ & $-1.919$ & $0.380$ & $-1.950$ & $0.093$ & $-1.501$ & $0.128$ & $0.236$ & $0.100$ & $0.256$ & $6.960$ & D & $0.992$ & I & $0.655$ & $0.466$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J024542.89$-$212152.0 & 5126128752942740480 & 11423635 & 20091214_0252m21_037 & 02:45:42.89 & $-$21:21:52.0 & $\dots$ & $12.042$ & $11.694$ & $1.314$ & $12.042$ & $65.9$ & $0.8$ & $68.8$ & $5.6$ & $0.6107$ & $0.0284$ & $1.6375$ & $0.0761$ & $1.5706$ & $0.0701$ & $0.0446$ & $1.5590$ & $0.0645$ & $0.0414$ & $1.5469$ & $0.0713$ & $0.0461$ & $7.4410$ & $0.0202$ & $-14.3108$ & $0.0273$ & $0.2323$ & $4543$ & $53$ & $4792$ & $59$ & $\dots$ & $\dots$ & $4543$ & $53$ & $4.051$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $-0.269$ & $0.080$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.157$ & $0.092$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024546.73$-$653355.0 & 4696089036397251200 & 499434801 & 20090901_0246m66_030 & 02:45:46.73 & $-$65:33:55.0 & SOAR & $12.209$ & $11.860$ & $1.381$ & $12.241$ & $141.3$ & $0.7$ & $139.4$ & $0.6$ & $0.1400$ & $0.0109$ & $7.1429$ & $0.5561$ & $6.0241$ & $0.3956$ & $0.0657$ & $6.6552$ & $0.4487$ & $0.0674$ & $5.4765$ & $0.5571$ & $0.1017$ & $-2.9944$ & $0.0136$ & $1.7048$ & $0.0117$ & $0.1325$ & $4570$ & $51$ & $4755$ & $92$ & $4686$ & $49$ & $4454$ & $53$ & $2.883$ & $0.470$ & $1.106$ & $0.127$ & $1.106$ & $0.127$ & $-2.318$ & $0.086$ & $-1.975$ & $0.160$ & $-2.326$ & $0.064$ & $-2.310$ & $0.108$ & $-0.504$ & $0.117$ & $0.216$ & $6.328$ & D & $0.992$ & I & $0.833$ & $0.143$ & $0.319$ & $0.038$ & $0.319$ & $0.038$ & D & $0.996$ & $70$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J024614.56$-$105746.9 & 5172695509920013952 & 14854710 & 20091022_0248m08_005 & 02:46:14.56 & $-$10:57:46.9 & $\dots$ & $11.649$ & $11.418$ & $0.998$ & $11.632$ & $7.6$ & $0.8$ & $8.6$ & $0.5$ & $1.3316$ & $0.0212$ & $0.7510$ & $0.0120$ & $0.7366$ & $0.0115$ & $0.0156$ & $0.7305$ & $0.0117$ & $0.0160$ & $\dots$ & $\dots$ & $\dots$ & $78.9036$ & $0.0207$ & $-30.5224$ & $0.0205$ & $0.0488$ & $5182$ & $55$ & $5039$ & $84$ & $\dots$ & $\dots$ & $5182$ & $55$ & $3.691$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $-1.176$ & $0.150$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.452$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J024620.10$-$151842.0 & 5157037223094770944 & 14817521 & 20110831_0243m16_098 & 02:46:20.10 & $-$15:18:42.0 & KPNK & $12.482$ & $12.181$ & $1.049$ & $12.414$ & $287.6$ & $2.6$ & $\dots$ & $\dots$ & $0.3372$ & $0.0153$ & $2.9656$ & $0.1346$ & $2.7533$ & $0.1160$ & $0.0421$ & $2.7432$ & $0.1193$ & $0.0435$ & $2.8383$ & $0.0959$ & $0.0338$ & $24.4184$ & $0.0164$ & $-11.7999$ & $0.0177$ & $0.1474$ & $4943$ & $73$ & $5333$ & $328$ & $4943$ & $73$ & $5094$ & $57$ & $4.547$ & $0.460$ & $1.395$ & $0.200$ & $1.395$ & $0.200$ & $-2.882$ & $0.109$ & $-1.910$ & $0.260$ & $-2.882$ & $0.109$ & $-2.300$ & $0.114$ & $0.423$ & $0.093$ & $0.893$ & $6.441$ & D & $0.993$ & C & $0.100$ & $0.155$ & $0.373$ & $0.034$ & $0.373$ & $0.034$ & D & $0.968$ & $72$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J024625.27$-$662245.5 & 4695909193230820992 & 499427890 & 20090901_0246m66_063 & 02:46:25.27 & $-$66:22:45.5 & $\dots$ & $11.837$ & $11.571$ & $1.158$ & $11.848$ & $-12.3$ & $0.6$ & $-11.2$ & $0.4$ & $0.5075$ & $0.0112$ & $1.9704$ & $0.0435$ & $1.8744$ & $0.0394$ & $0.0210$ & $1.8946$ & $0.0404$ & $0.0213$ & $1.8337$ & $0.0646$ & $0.0352$ & $19.7647$ & $0.0135$ & $13.2080$ & $0.0145$ & $-0.0258$ & $4842$ & $53$ & $4770$ & $68$ & $\dots$ & $\dots$ & $4842$ & $53$ & $1.987$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $-0.970$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.277$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024630.81$-$163555.5 & 5132676757001911296 & 14700789 & 20040826_0243m17_089 & 02:46:30.81 & $-$16:35:55.5 & $\dots$ & $11.534$ & $11.385$ & $0.835$ & $11.542$ & $14.9$ & $1.3$ & $\dots$ & $\dots$ & $2.5234$ & $0.0249$ & $0.3963$ & $0.0039$ & $0.3922$ & $0.0038$ & $0.0098$ & $0.3912$ & $0.0044$ & $0.0112$ & $\dots$ & $\dots$ & $\dots$ & $9.7508$ & $0.0276$ & $-33.1832$ & $0.0247$ & $-0.1813$ & $5621$ & $190$ & $5603$ & $76$ & $\dots$ & $\dots$ & $5621$ & $190$ & $3.964$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.225$ & $0.246$ & $0.064$ & $0.100$ & $\dots$ & $\dots$ & $-1.225$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.045$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J024655.75$-$100735.1 & 5172901664054927488 & 15435895 & 20070909_0248m08_004 & 02:46:55.75 & $-$10:07:35.1 & $\dots$ & $10.441$ & $10.171$ & $1.033$ & $10.398$ & $239.6$ & $0.8$ & $237.3$ & $0.3$ & $1.3544$ & $0.0185$ & $0.7383$ & $0.0101$ & $0.7244$ & $0.0097$ & $0.0134$ & $0.7257$ & $0.0105$ & $0.0144$ & $0.7170$ & $0.0129$ & $0.0180$ & $75.1951$ & $0.0219$ & $-15.1586$ & $0.0180$ & $-0.1204$ & $5105$ & $56$ & $4995$ & $68$ & $\dots$ & $\dots$ & $5105$ & $56$ & $2.424$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.117$ & $-1.418$ & $0.140$ & $\dots$ & $\dots$ & $-1.760$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.337$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024657.65$-$074024.1 & 5174596702963386752 & 15477542 & 20091022_0248m08_071 & 02:46:57.65 & $-$07:40:24.1 & $\dots$ & $12.074$ & $11.948$ & $0.679$ & $12.061$ & $8.1$ & $0.8$ & $10.6$ & $1.8$ & $1.7773$ & $0.0378$ & $0.5627$ & $0.0120$ & $0.5545$ & $0.0116$ & $0.0210$ & $0.5505$ & $0.0111$ & $0.0202$ & $\dots$ & $\dots$ & $\dots$ & $9.6874$ & $0.0404$ & $-5.6076$ & $0.0372$ & $0.0948$ & $6153$ & $238$ & $6171$ & $83$ & $\dots$ & $\dots$ & $6153$ & $238$ & $3.996$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.948$ & $0.503$ & $-0.191$ & $0.120$ & $\dots$ & $\dots$ & $-1.948$ & $0.503$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.199$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J024700.01$-$135745.4 & 5158387255870231808 & 14823386 & 20070822_0243m16_082 & 02:47:00.01 & $-$13:57:45.4 & $\dots$ & $9.629$ & $9.611$ & $1.060$ & $9.848$ & $-49.9$ & $1.8$ & $-49.5$ & $0.3$ & $5.0084$ & $0.0168$ & $0.1997$ & $0.0007$ & $0.1986$ & $0.0007$ & $0.0033$ & $0.1986$ & $0.0006$ & $0.0028$ & $0.1985$ & $0.0009$ & $0.0043$ & $9.5075$ & $0.0179$ & $-1.1387$ & $0.0170$ & $-0.0826$ & $5032$ & $62$ & $5107$ & $104$ & $\dots$ & $\dots$ & $5032$ & $62$ & $3.908$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.189$ & $-0.429$ & $0.110$ & $\dots$ & $\dots$ & $-1.100$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024706.27$-$663157.7 & 4695892361254998400 & 499427558 & 20041123_0302m66_040 & 02:47:06.27 & $-$66:31:57.7 & $\dots$ & $10.398$ & $10.091$ & $1.238$ & $10.404$ & $154.0$ & $0.5$ & $155.2$ & $0.2$ & $0.6708$ & $0.0095$ & $1.4908$ & $0.0211$ & $1.4351$ & $0.0196$ & $0.0136$ & $1.4638$ & $0.0212$ & $0.0145$ & $1.4051$ & $0.0399$ & $0.0284$ & $29.9218$ & $0.0127$ & $-0.8736$ & $0.0111$ & $-0.1088$ & $4680$ & $53$ & $4791$ & $68$ & $\dots$ & $\dots$ & $4680$ & $53$ & $2.176$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $-1.098$ & $0.140$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024709.34$-$182543.5 & 5129355265518358016 & 14670015 & 20040826_0243m17_117 & 02:47:09.34 & $-$18:25:43.5 & $\dots$ & $12.590$ & $12.912$ & $0.922$ & $13.098$ & $14.8$ & $1.5$ & $19.9$ & $3.3$ & $1.7075$ & $0.0643$ & $0.5857$ & $0.0221$ & $0.5769$ & $0.0214$ & $0.0371$ & $0.5779$ & $0.0184$ & $0.0318$ & $\dots$ & $\dots$ & $\dots$ & $4.9376$ & $0.0325$ & $-18.7799$ & $0.0231$ & $-0.2097$ & $5424$ & $167$ & $5979$ & $76$ & $\dots$ & $\dots$ & $5424$ & $167$ & $4.011$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.120$ & $0.300$ & $-0.091$ & $0.100$ & $\dots$ & $\dots$ & $-3.120$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.269$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J024716.20$-$741432.3 & 4640373002646979840 & 491714342 & 20090831_0243m72_144 & 02:47:16.20 & $-$74:14:32.3 & $\dots$ & $11.650$ & $11.262$ & $1.067$ & $11.502$ & $-9.6$ & $1.5$ & $12.4$ & $7.6$ & $1.0196$ & $0.0190$ & $0.9808$ & $0.0183$ & $0.9564$ & $0.0174$ & $0.0182$ & $0.9598$ & $0.0211$ & $0.0220$ & $0.9560$ & $0.0246$ & $0.0257$ & $9.9041$ & $0.0251$ & $-2.9238$ & $0.0231$ & $0.0149$ & $5074$ & $62$ & $5121$ & $76$ & $\dots$ & $\dots$ & $5074$ & $62$ & $3.988$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.145$ & $0.007$ & $0.100$ & $\dots$ & $\dots$ & $-0.900$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.346$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024737.45$-$360627.2 & 5049085217270417152 & 10717489 & 20070917_0256m36_041 & 02:47:37.45 & $-$36:06:27.2 & $\dots$ & $10.104$ & $9.801$ & $0.713$ & $9.923$ & $305.1$ & $0.9$ & $305.9$ & $0.5$ & $1.3637$ & $0.0133$ & $0.7333$ & $0.0072$ & $0.7196$ & $0.0069$ & $0.0096$ & $0.7247$ & $0.0064$ & $0.0088$ & $0.7067$ & $0.0102$ & $0.0144$ & $3.1872$ & $0.0099$ & $12.5906$ & $0.0135$ & $-0.3589$ & $5948$ & $147$ & $5879$ & $94$ & $\dots$ & $\dots$ & $5948$ & $147$ & $2.943$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.446$ & $-1.249$ & $0.180$ & $\dots$ & $\dots$ & $-1.980$ & $0.446$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024741.28$-$253059.0 & 5076051564575624960 & 11318455 & 20090916_0257m26_048 & 02:47:41.28 & $-$25:30:59.0 & NTTE & $12.909$ & $12.635$ & $1.101$ & $12.888$ & $258.7$ & $1.7$ & $259.2$ & $0.8$ & $0.2481$ & $0.0140$ & $4.0306$ & $0.2274$ & $3.6483$ & $0.1863$ & $0.0511$ & $3.6391$ & $0.1613$ & $0.0443$ & $3.7611$ & $0.3977$ & $0.1057$ & $16.5451$ & $0.0110$ & $-1.5318$ & $0.0123$ & $-0.1450$ & $5009$ & $42$ & $5172$ & $317$ & $5068$ & $29$ & $4950$ & $56$ & $4.051$ & $0.390$ & $1.603$ & $0.272$ & $1.603$ & $0.272$ & $-1.991$ & $0.097$ & $-1.643$ & $0.300$ & $-2.012$ & $0.076$ & $-1.970$ & $0.117$ & $0.185$ & $0.112$ & $0.515$ & $6.954$ & D & $0.995$ & I & $0.825$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J024741.51$-$593333.4 & 4725357314374385152 & 499820151 & 20071127_0251m59_050 & 02:47:41.51 & $-$59:33:33.4 & $\dots$ & $11.106$ & $10.784$ & $1.331$ & $11.140$ & $195.7$ & $1.8$ & $192.7$ & $0.9$ & $0.3358$ & $0.0111$ & $2.9780$ & $0.0984$ & $2.7640$ & $0.0848$ & $0.0307$ & $2.9173$ & $0.0900$ & $0.0309$ & $2.5186$ & $0.1829$ & $0.0726$ & $9.0491$ & $0.0143$ & $0.0472$ & $0.0155$ & $0.2550$ & $4516$ & $52$ & $4001$ & $87$ & $\dots$ & $\dots$ & $4516$ & $52$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.963$ & $0.160$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.485$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024747.20$-$091216.0 & 5174098692915458176 & 15446884 & 20051113_0252m10_057 & 02:47:47.20 & $-$09:12:16.0 & KPNK & $13.635$ & $13.420$ & $0.911$ & $13.602$ & $196.2$ & $3.3$ & $\dots$ & $\dots$ & $0.6250$ & $0.0189$ & $1.6000$ & $0.0484$ & $1.5361$ & $0.0446$ & $0.0290$ & $1.4829$ & $0.0398$ & $0.0268$ & $1.4621$ & $0.0717$ & $0.0491$ & $18.0236$ & $0.0222$ & $4.1413$ & $0.0175$ & $-0.0897$ & $5383$ & $42$ & $5070$ & $392$ & $5351$ & $27$ & $5415$ & $58$ & $2.918$ & $0.830$ & $2.782$ & $0.283$ & $2.782$ & $0.283$ & $-2.058$ & $0.105$ & $-1.909$ & $0.380$ & $-2.175$ & $0.098$ & $-1.940$ & $0.112$ & $0.151$ & $0.112$ & $0.161$ & $6.533$ & D & $0.991$ & I & $\dots$ & $\dots$ & $0.126$ & $0.043$ & $0.126$ & $0.043$ & D & $0.952$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J024750.30$-$562806.0 & 4740184331752865536 & $\dots$ & 20060925_0251m59_073 & 02:47:50.30 & $-$56:28:06.0 & SOAR & $11.187$ & $10.826$ & $1.351$ & $11.192$ & $153.7$ & $1.1$ & $\dots$ & $\dots$ & $0.3398$ & $0.0122$ & $2.9429$ & $0.1057$ & $2.7337$ & $0.0912$ & $0.0334$ & $2.8033$ & $0.1169$ & $0.0417$ & $2.5461$ & $0.0444$ & $0.0174$ & $11.7218$ & $0.0143$ & $-0.5394$ & $0.0150$ & $-0.0501$ & $4551$ & $59$ & $4484$ & $92$ & $4551$ & $59$ & $\dots$ & $\dots$ & $0.987$ & $0.470$ & $1.322$ & $0.056$ & $1.322$ & $0.056$ & $-1.894$ & $0.058$ & $-1.643$ & $0.160$ & $-1.894$ & $0.058$ & $\dots$ & $\dots$ & $-0.407$ & $0.117$ & $0.143$ & $6.679$ & D & $0.999$ & I & $0.333$ & $0.285$ & $0.393$ & $0.041$ & $0.393$ & $0.041$ & D & $0.977$ & $52$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J024807.71$-$135723.1 & 5158390412672103168 & 14823612 & 20101106_0243m16_082 & 02:48:07.71 & $-$13:57:23.1 & $\dots$ & $12.954$ & $12.479$ & $1.244$ & $12.795$ & $19.4$ & $4.0$ & $\dots$ & $\dots$ & $0.4655$ & $0.0274$ & $2.1482$ & $0.1264$ & $2.0346$ & $0.1134$ & $0.0557$ & $2.1076$ & $0.1181$ & $0.0560$ & $2.1574$ & $0.2986$ & $0.1384$ & $7.5864$ & $0.0251$ & $-0.1105$ & $0.0262$ & $-0.1527$ & $4647$ & $65$ & $4615$ & $64$ & $\dots$ & $\dots$ & $4647$ & $65$ & $4.623$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.176$ & $0.624$ & $0.080$ & $\dots$ & $\dots$ & $-1.060$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024814.55$-$040937.5 & 5185414935307987840 & 15626879 & 20111115_0256m03_047 & 02:48:14.55 & $-$04:09:37.5 & $\dots$ & $9.966$ & $9.700$ & $1.126$ & $9.964$ & $12.2$ & $0.9$ & $-2.6$ & $0.3$ & $1.2048$ & $0.0158$ & $0.8300$ & $0.0109$ & $0.8125$ & $0.0104$ & $0.0128$ & $0.8066$ & $0.0101$ & $0.0125$ & $0.8144$ & $0.0135$ & $0.0166$ & $5.3213$ & $0.0159$ & $-79.8497$ & $0.0151$ & $0.1987$ & $4910$ & $54$ & $4772$ & $68$ & $\dots$ & $\dots$ & $4910$ & $54$ & $2.015$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.104$ & $-1.251$ & $0.140$ & $\dots$ & $\dots$ & $-1.540$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.358$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $131$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024842.46$-$181831.3 & 5129176045123362176 & 14670449 & 20040826_0243m17_120 & 02:48:42.46 & $-$18:18:31.3 & $\dots$ & $12.239$ & $11.945$ & $1.246$ & $12.261$ & $-91.6$ & $0.7$ & $-100.9$ & $0.6$ & $0.1598$ & $0.0150$ & $6.2578$ & $0.5874$ & $5.3821$ & $0.4345$ & $0.0807$ & $5.3608$ & $0.5022$ & $0.0937$ & $5.1990$ & $0.3223$ & $0.0620$ & $3.6621$ & $0.0183$ & $-8.9280$ & $0.0183$ & $-0.0491$ & $4652$ & $53$ & $4607$ & $77$ & $\dots$ & $\dots$ & $4652$ & $53$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $-1.142$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024853.30$-$682635.0 & 4647126581021645440 & 499292776 & 20090901_0246m66_144 & 02:48:53.30 & $-$68:26:35.0 & SOAR & $11.942$ & $11.816$ & $0.802$ & $11.963$ & $46.2$ & $2.6$ & $34.7$ & $17.5$ & $2.7664$ & $0.0116$ & $0.3615$ & $0.0015$ & $0.3581$ & $0.0015$ & $0.0042$ & $0.3580$ & $0.0013$ & $0.0036$ & $\dots$ & $\dots$ & $\dots$ & $-2.5736$ & $0.0145$ & $19.8642$ & $0.0144$ & $-0.0204$ & $5904$ & $67$ & $4156$ & $86$ & $5932$ & $67$ & $5876$ & $67$ & $4.803$ & $0.180$ & $4.358$ & $0.001$ & $4.358$ & $0.001$ & $-0.302$ & $0.088$ & $-1.901$ & $0.130$ & $-0.367$ & $0.053$ & $-0.237$ & $0.123$ & $0.058$ & $0.097$ & $0.058$ & $8.186$ & D & $0.994$ & I & $0.859$ & $0.117$ & $0.186$ & $0.044$ & $0.186$ & $0.044$ & D & $0.986$ & $58$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6\\
J024938.27$-$041407.2 & 5185385862673936128 & 15631601 & 20091017_0256m03_025 & 02:49:38.27 & $-$04:14:07.2 & $\dots$ & $12.125$ & $11.877$ & $1.103$ & $12.131$ & $104.6$ & $1.5$ & $105.6$ & $0.9$ & $0.7365$ & $0.0155$ & $1.3578$ & $0.0286$ & $1.3115$ & $0.0267$ & $0.0203$ & $1.2904$ & $0.0216$ & $0.0167$ & $1.3287$ & $0.0544$ & $0.0409$ & $21.8441$ & $0.0179$ & $-13.4989$ & $0.0143$ & $-0.1417$ & $4961$ & $54$ & $5234$ & $94$ & $\dots$ & $\dots$ & $4961$ & $54$ & $3.479$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $-0.776$ & $0.180$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025007.20$-$514515.0 & 4748211380815958912 & 504267424 & 20051211_0242m53_094 & 02:50:07.20 & $-$51:45:15.0 & NTTE & $12.436$ & $12.162$ & $1.287$ & $12.498$ & $312.5$ & $1.4$ & $310.9$ & $0.5$ & $0.1872$ & $0.0101$ & $5.3419$ & $0.2882$ & $4.6904$ & $0.2222$ & $0.0474$ & $5.1769$ & $0.2822$ & $0.0545$ & $4.7608$ & $0.1731$ & $0.0364$ & $-1.7401$ & $0.0100$ & $-0.9065$ & $0.0120$ & $0.0622$ & $4550$ & $148$ & $4483$ & $92$ & $4550$ & $148$ & $4567$ & $52$ & $1.354$ & $0.470$ & $0.936$ & $0.062$ & $0.936$ & $0.062$ & $-3.015$ & $0.025$ & $-2.167$ & $0.160$ & $-3.015$ & $0.025$ & $-1.090$ & $0.106$ & $0.938$ & $0.119$ & $1.518$ & $6.933$ & D & $0.998$ & C & $0.415$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J025011.51$-$423433.9 & 4947676396550889344 & 504888977 & 20031004_0248m40_149 & 02:50:11.51 & $-$42:34:33.9 & $\dots$ & $12.605$ & $12.791$ & $0.740$ & $12.920$ & $28.5$ & $3.2$ & $\dots$ & $\dots$ & $1.6784$ & $0.0119$ & $0.5958$ & $0.0042$ & $0.5867$ & $0.0041$ & $0.0070$ & $0.5885$ & $0.0046$ & $0.0078$ & $0.5842$ & $0.0060$ & $0.0103$ & $11.7097$ & $0.0105$ & $7.2216$ & $0.0129$ & $-0.3475$ & $5901$ & $83$ & $7418$ & $204$ & $\dots$ & $\dots$ & $5901$ & $83$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.144$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-1.110$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025054.52$-$763847.5 & 4639097981475402368 & 491528460 & 20061125_0235m78_082 & 02:50:54.52 & $-$76:38:47.5 & $\dots$ & $10.958$ & $10.820$ & $0.677$ & $10.931$ & $14.6$ & $1.0$ & $\dots$ & $\dots$ & $3.9394$ & $0.0092$ & $0.2538$ & $0.0006$ & $0.2522$ & $0.0006$ & $0.0023$ & $0.2532$ & $0.0005$ & $0.0019$ & $0.2517$ & $0.0011$ & $0.0042$ & $31.5236$ & $0.0116$ & $19.5830$ & $0.0114$ & $0.0190$ & $6381$ & $76$ & $6361$ & $116$ & $\dots$ & $\dots$ & $6381$ & $76$ & $4.394$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.229$ & $-0.695$ & $0.120$ & $\dots$ & $\dots$ & $-1.420$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.502$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J025142.80$-$040113.6 & 5185476473599527040 & 15633536 & 20090814_0256m03_025 & 02:51:42.80 & $-$04:01:13.6 & $\dots$ & $11.823$ & $11.578$ & $1.133$ & $11.845$ & $3.6$ & $1.3$ & $4.8$ & $0.6$ & $0.8226$ & $0.0222$ & $1.2157$ & $0.0328$ & $1.1784$ & $0.0308$ & $0.0262$ & $1.1655$ & $0.0336$ & $0.0288$ & $1.1554$ & $0.0424$ & $0.0367$ & $4.1063$ & $0.0234$ & $-10.4001$ & $0.0205$ & $0.1353$ & $4916$ & $54$ & $4862$ & $77$ & $\dots$ & $\dots$ & $4916$ & $54$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.112$ & $-0.997$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.288$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025144.42$-$153758.4 & 5156868830312094976 & 14706127 & 20101106_0243m16_104 & 02:51:44.42 & $-$15:37:58.4 & NTTE & $12.861$ & $12.603$ & $1.067$ & $12.843$ & $183.4$ & $0.9$ & $184.6$ & $0.8$ & $0.2024$ & $0.0152$ & $4.9407$ & $0.3710$ & $4.3783$ & $0.2914$ & $0.0665$ & $4.1248$ & $0.1895$ & $0.0459$ & $4.3478$ & $0.4361$ & $0.1003$ & $12.2181$ & $0.0164$ & $-8.0016$ & $0.0193$ & $0.2140$ & $5101$ & $48$ & $4698$ & $92$ & $5170$ & $39$ & $5032$ & $56$ & $1.373$ & $0.470$ & $1.775$ & $0.222$ & $1.775$ & $0.222$ & $-1.731$ & $0.090$ & $-1.797$ & $0.160$ & $-1.732$ & $0.058$ & $-1.730$ & $0.122$ & $-0.222$ & $0.112$ & $0.028$ & $6.727$ & D & $0.984$ & I & $0.353$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J025152.81$-$371731.6 & 5048706641674294528 & 505160346 & 20031004_0248m40_080 & 02:51:52.81 & $-$37:17:31.6 & $\dots$ & $10.394$ & $10.120$ & $1.184$ & $10.408$ & $37.6$ & $1.8$ & $36.9$ & $1.2$ & $0.3929$ & $0.0128$ & $2.5452$ & $0.0829$ & $2.3872$ & $0.0729$ & $0.0306$ & $2.4183$ & $0.0669$ & $0.0276$ & $2.2684$ & $0.1010$ & $0.0445$ & $9.4403$ & $0.0096$ & $-10.7354$ & $0.0125$ & $-0.2784$ & $4772$ & $57$ & $4911$ & $92$ & $\dots$ & $\dots$ & $4772$ & $57$ & $1.779$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.141$ & $-1.988$ & $0.160$ & $\dots$ & $\dots$ & $-1.900$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.617$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025236.84$-$492705.8 & 4751878359470852480 & 504304094 & 20061113_0251m51_075 & 02:52:36.84 & $-$49:27:05.8 & $\dots$ & $10.887$ & $10.563$ & $0.644$ & $10.666$ & $12.7$ & $10.6$ & $\dots$ & $\dots$ & $3.8701$ & $0.0148$ & $0.2584$ & $0.0010$ & $0.2567$ & $0.0010$ & $0.0038$ & $0.2574$ & $0.0011$ & $0.0043$ & $0.2557$ & $0.0023$ & $0.0090$ & $1.4449$ & $0.0152$ & $-13.3107$ & $0.0177$ & $-0.1621$ & $6298$ & $197$ & $6958$ & $83$ & $\dots$ & $\dots$ & $6298$ & $197$ & $3.972$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.519$ & $0.906$ & $0.741$ & $0.120$ & $\dots$ & $\dots$ & $-1.519$ & $0.906$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025302.41$-$493715.9 & 4751861935515459840 & 504303864 & 20090915_0251m51_079 & 02:53:02.41 & $-$49:37:15.9 & $\dots$ & $12.048$ & $11.720$ & $1.260$ & $12.042$ & $52.7$ & $0.9$ & $55.7$ & $0.6$ & $0.2634$ & $0.0099$ & $3.7965$ & $0.1427$ & $3.4554$ & $0.1182$ & $0.0342$ & $3.6207$ & $0.1312$ & $0.0362$ & $3.3319$ & $0.2409$ & $0.0723$ & $5.5143$ & $0.0103$ & $-2.0578$ & $0.0134$ & $0.1094$ & $4634$ & $55$ & $4519$ & $68$ & $\dots$ & $\dots$ & $4634$ & $55$ & $1.176$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.135$ & $-1.421$ & $0.140$ & $\dots$ & $\dots$ & $-1.480$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025334.20$-$311745.5 & 5064490440330444160 & 10829031 & 20101031_0259m31_041 & 02:53:34.20 & $-$31:17:45.5 & $\dots$ & $12.390$ & $12.187$ & $0.965$ & $12.388$ & $18.4$ & $1.9$ & $17.4$ & $0.6$ & $1.9830$ & $0.0172$ & $0.5043$ & $0.0044$ & $0.4978$ & $0.0043$ & $0.0086$ & $0.4998$ & $0.0043$ & $0.0086$ & $0.4974$ & $0.0009$ & $0.0019$ & $39.4483$ & $0.0091$ & $-12.6668$ & $0.0170$ & $-0.8233$ & $5250$ & $54$ & $5220$ & $104$ & $\dots$ & $\dots$ & $5250$ & $54$ & $3.940$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.647$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.261$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025437.49$-$854728.0 & 4613512517696422528 & 490507747 & 20091024_0206m84_134 & 02:54:37.49 & $-$85:47:28.0 & $\dots$ & $10.966$ & $10.692$ & $1.300$ & $11.034$ & $64.0$ & $0.6$ & $63.9$ & $0.2$ & $1.3135$ & $0.0100$ & $0.7613$ & $0.0058$ & $0.7465$ & $0.0056$ & $0.0075$ & $0.7538$ & $0.0053$ & $0.0071$ & $0.7460$ & $0.0078$ & $0.0104$ & $50.9905$ & $0.0124$ & $37.5428$ & $0.0120$ & $0.1645$ & $4690$ & $52$ & $4772$ & $55$ & $\dots$ & $\dots$ & $4690$ & $52$ & $2.529$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.646$ & $0.080$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025457.79$-$395818.4 & 5045166660908729216 & 505053833 & 20061018_0249m41_087 & 02:54:57.79 & $-$39:58:18.4 & $\dots$ & $11.389$ & $11.214$ & $1.079$ & $11.459$ & $-17.4$ & $0.8$ & $-17.3$ & $0.5$ & $1.0552$ & $0.0141$ & $0.9477$ & $0.0127$ & $0.9249$ & $0.0121$ & $0.0130$ & $0.9288$ & $0.0114$ & $0.0123$ & $0.9251$ & $0.0028$ & $0.0031$ & $4.3082$ & $0.0123$ & $-10.9000$ & $0.0143$ & $-0.2509$ & $4980$ & $53$ & $4973$ & $77$ & $\dots$ & $\dots$ & $4980$ & $53$ & $2.703$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.890$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.335$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025459.56$-$111054.3 & 5160537179059548800 & 14871269 & 20071029_0259m12_066 & 02:54:59.56 & $-$11:10:54.3 & $\dots$ & $11.518$ & $11.354$ & $0.851$ & $11.516$ & $61.1$ & $1.4$ & $64.7$ & $1.3$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5618$ & $67$ & $5101$ & $94$ & $\dots$ & $\dots$ & $5618$ & $67$ & $2.247$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.126$ & $-1.212$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.366$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & $\dots$ & RAVE DR6\\
J025500.96$-$232029.4 & 5078180150368453248 & 11406465 & 20070830_0252m21_149 & 02:55:00.96 & $-$23:20:29.4 & $\dots$ & $9.862$ & $9.536$ & $1.224$ & $9.843$ & $125.1$ & $0.6$ & $121.7$ & $0.2$ & $0.6714$ & $0.0141$ & $1.4894$ & $0.0313$ & $1.4339$ & $0.0290$ & $0.0202$ & $1.4337$ & $0.0313$ & $0.0218$ & $1.3422$ & $0.0798$ & $0.0594$ & $13.0879$ & $0.0093$ & $-14.9084$ & $0.0111$ & $0.1660$ & $4718$ & $53$ & $4677$ & $77$ & $\dots$ & $\dots$ & $4718$ & $53$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.106$ & $-1.441$ & $0.170$ & $\dots$ & $\dots$ & $-1.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025504.37$-$240716.8 & 5076594723319780608 & 11405419 & 20090916_0257m26_072 & 02:55:04.37 & $-$24:07:16.8 & $\dots$ & $12.555$ & $12.740$ & $0.798$ & $12.886$ & $32.6$ & $5.9$ & $32.1$ & $2.7$ & $2.0712$ & $0.0160$ & $0.4828$ & $0.0037$ & $0.4768$ & $0.0036$ & $0.0076$ & $0.4774$ & $0.0037$ & $0.0077$ & $\dots$ & $\dots$ & $\dots$ & $25.7004$ & $0.0116$ & $-0.5066$ & $0.0145$ & $0.1253$ & $5785$ & $80$ & $5946$ & $317$ & $\dots$ & $\dots$ & $5785$ & $80$ & $4.554$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.823$ & $0.131$ & $-1.248$ & $0.300$ & $\dots$ & $\dots$ & $-0.823$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J025538.51$-$735812.6 & 4640720963717416832 & 491714900 & 20041122_0320m73_022 & 02:55:38.51 & $-$73:58:12.6 & $\dots$ & $12.482$ & $12.223$ & $1.179$ & $12.509$ & $170.4$ & $1.8$ & $170.3$ & $0.6$ & $0.4116$ & $0.0105$ & $2.4295$ & $0.0620$ & $2.2852$ & $0.0548$ & $0.0240$ & $2.3595$ & $0.0569$ & $0.0241$ & $2.3683$ & $0.1270$ & $0.0536$ & $12.8352$ & $0.0120$ & $-6.8772$ & $0.0118$ & $-0.0458$ & $4845$ & $54$ & $5003$ & $77$ & $\dots$ & $\dots$ & $4845$ & $54$ & $3.634$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.110$ & $-1.014$ & $0.170$ & $\dots$ & $\dots$ & $-1.380$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.719$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025542.07$-$383015.5 & 5045400066611415808 & 505117731 & 20050908_0248m40_091 & 02:55:42.07 & $-$38:30:15.5 & $\dots$ & $13.265$ & $13.098$ & $1.066$ & $13.338$ & $-1.7$ & $8.1$ & $\dots$ & $\dots$ & $1.3881$ & $0.0155$ & $0.7204$ & $0.0080$ & $0.7072$ & $0.0078$ & $0.0110$ & $0.7042$ & $0.0087$ & $0.0124$ & $0.7070$ & $0.0072$ & $0.0102$ & $5.3962$ & $0.0134$ & $-4.8932$ & $0.0175$ & $-0.3015$ & $5006$ & $55$ & $4008$ & $120$ & $\dots$ & $\dots$ & $5006$ & $55$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.114$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.040$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.682$ & $0.371$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025613.58$-$484901.2 & 4751911928934915456 & 504416428 & 20090915_0251m51_080 & 02:56:13.58 & $-$48:49:01.2 & $\dots$ & $11.840$ & $11.628$ & $1.058$ & $11.865$ & $-31.2$ & $0.9$ & $-32.9$ & $0.5$ & $1.1529$ & $0.0111$ & $0.8674$ & $0.0084$ & $0.8482$ & $0.0080$ & $0.0094$ & $0.8535$ & $0.0081$ & $0.0095$ & $0.8437$ & $0.0132$ & $0.0156$ & $9.6792$ & $0.0115$ & $2.2455$ & $0.0120$ & $-0.0336$ & $5033$ & $54$ & $4910$ & $68$ & $\dots$ & $\dots$ & $5033$ & $54$ & $2.077$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $-0.868$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.169$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025634.65$-$461039.3 & 4753957123641352192 & 504504658 & 20091215_0307m46_049 & 02:56:34.65 & $-$46:10:39.3 & $\dots$ & $12.563$ & $12.311$ & $1.184$ & $12.599$ & $86.5$ & $1.1$ & $88.0$ & $0.8$ & $0.5687$ & $0.0120$ & $1.7584$ & $0.0371$ & $1.6815$ & $0.0339$ & $0.0202$ & $1.7248$ & $0.0348$ & $0.0202$ & $1.7094$ & $0.0863$ & $0.0505$ & $16.3547$ & $0.0120$ & $-7.8021$ & $0.0137$ & $0.0706$ & $4745$ & $54$ & $4860$ & $77$ & $\dots$ & $\dots$ & $4745$ & $54$ & $3.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.119$ & $-0.783$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.698$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025643.80$-$421413.0 & 4947928154650361088 & 505017945 & 20061018_0249m41_129 & 02:56:43.80 & $-$42:14:13.0 & NTTE & $11.640$ & $11.325$ & $1.300$ & $11.666$ & $-19.6$ & $0.7$ & $-18.9$ & $0.4$ & $0.3123$ & $0.0146$ & $3.2020$ & $0.1497$ & $2.9560$ & $0.1276$ & $0.0432$ & $2.8902$ & $0.1179$ & $0.0408$ & $3.0732$ & $0.1997$ & $0.0650$ & $2.4753$ & $0.0134$ & $-3.2511$ & $0.0147$ & $-0.2763$ & $4667$ & $86$ & $4588$ & $77$ & $4804$ & $119$ & $4531$ & $53$ & $1.261$ & $0.230$ & $2.048$ & $0.287$ & $2.048$ & $0.287$ & $-1.425$ & $0.110$ & $-1.541$ & $0.170$ & $-1.300$ & $0.112$ & $-1.550$ & $0.108$ & $-0.050$ & $0.109$ & $0.010$ & $7.015$ & D & $0.999$ & I & $0.603$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J025659.10$-$644531.0 & 4720120718448086272 & $\dots$ & 20090818_0246m66_085 & 02:56:59.10 & $-$64:45:31.0 & SOAR & $11.377$ & $11.257$ & $0.691$ & $11.372$ & $242.8$ & $1.5$ & $239.9$ & $1.0$ & $2.9726$ & $0.0118$ & $0.3364$ & $0.0013$ & $0.3335$ & $0.0013$ & $0.0039$ & $0.3334$ & $0.0014$ & $0.0042$ & $0.3313$ & $0.0018$ & $0.0056$ & $13.7141$ & $0.0167$ & $-98.2571$ & $0.0144$ & $-0.0338$ & $6178$ & $38$ & $5897$ & $136$ & $6178$ & $38$ & $\dots$ & $\dots$ & $3.748$ & $0.180$ & $3.957$ & $0.086$ & $3.957$ & $0.086$ & $-1.579$ & $0.093$ & $-1.352$ & $0.190$ & $-1.579$ & $0.093$ & $\dots$ & $\dots$ & $0.353$ & $0.131$ & $0.353$ & $7.204$ & D & $0.982$ & I & $0.234$ & $0.307$ & $0.265$ & $0.035$ & $0.265$ & $0.035$ & D & $0.995$ & $51$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J025700.30$-$302438.0 & 5065009650335699840 & 10833840 & 20070831_0259m31_066 & 02:57:00.30 & $-$30:24:38.0 & SOAR & $10.323$ & $10.092$ & $1.027$ & $10.316$ & $99.5$ & $0.7$ & $104.9$ & $0.5$ & $1.2260$ & $0.0169$ & $0.8157$ & $0.0112$ & $0.7987$ & $0.0108$ & $0.0135$ & $0.8021$ & $0.0105$ & $0.0131$ & $0.7962$ & $0.0166$ & $0.0209$ & $33.2432$ & $0.0099$ & $-25.4426$ & $0.0157$ & $-0.6776$ & $5112$ & $43$ & $5151$ & $169$ & $5106$ & $19$ & $5119$ & $68$ & $3.788$ & $0.220$ & $2.420$ & $0.092$ & $2.420$ & $0.092$ & $-2.186$ & $0.155$ & $-1.748$ & $0.180$ & $-2.142$ & $0.120$ & $-2.230$ & $0.189$ & $0.266$ & $0.125$ & $0.276$ & $6.520$ & D & $0.998$ & I & $0.536$ & $0.212$ & $0.255$ & $0.044$ & $0.255$ & $0.044$ & D & $0.995$ & $91$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J025706.93$-$374320.3 & 5046007100109420416 & 505146212 & 20091014_0256m36_008 & 02:57:06.93 & $-$37:43:20.3 & $\dots$ & $11.942$ & $11.603$ & $1.371$ & $11.979$ & $140.2$ & $1.1$ & $140.9$ & $0.6$ & $0.1934$ & $0.0116$ & $5.1706$ & $0.3101$ & $4.5579$ & $0.2410$ & $0.0529$ & $4.6150$ & $0.2202$ & $0.0477$ & $4.4228$ & $0.2257$ & $0.0510$ & $11.7105$ & $0.0091$ & $-3.7012$ & $0.0115$ & $-0.2454$ & $4415$ & $52$ & $4458$ & $77$ & $\dots$ & $\dots$ & $4415$ & $52$ & $0.958$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.104$ & $-1.304$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025727.39$-$540634.9 & 4740809885150920064 & 504201510 & 20041024_0242m53_125 & 02:57:27.39 & $-$54:06:34.9 & $\dots$ & $13.076$ & $12.762$ & $1.253$ & $13.081$ & $183.2$ & $2.7$ & $185.7$ & $0.9$ & $0.1477$ & $0.0112$ & $6.7705$ & $0.5134$ & $5.7571$ & $0.3712$ & $0.0645$ & $6.0770$ & $0.3586$ & $0.0590$ & $6.0141$ & $0.5797$ & $0.0964$ & $3.1587$ & $0.0126$ & $-5.5401$ & $0.0127$ & $0.0724$ & $4612$ & $53$ & $4013$ & $158$ & $\dots$ & $\dots$ & $4612$ & $53$ & $4.409$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.104$ & $-0.503$ & $0.180$ & $\dots$ & $\dots$ & $-1.450$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025727.46$-$262509.6 & 5073027628425277824 & 11306393 & 20091121_0257m26_071 & 02:57:27.46 & $-$26:25:09.6 & $\dots$ & $11.882$ & $11.733$ & $0.800$ & $11.880$ & $79.1$ & $2.3$ & $85.1$ & $0.7$ & $2.2188$ & $0.0495$ & $0.4507$ & $0.0101$ & $0.4455$ & $0.0098$ & $0.0221$ & $0.4429$ & $0.0086$ & $0.0194$ & $0.4383$ & $0.0071$ & $0.0162$ & $17.7183$ & $0.0416$ & $43.0572$ & $0.0463$ & $-0.0559$ & $5722$ & $67$ & $6202$ & $174$ & $\dots$ & $\dots$ & $5722$ & $67$ & $4.402$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.815$ & $0.123$ & $-0.770$ & $0.200$ & $\dots$ & $\dots$ & $-0.815$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.507$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025735.27$-$504812.4 & 4748182213694950400 & 504287806 & 20031012_0302m48_005 & 02:57:35.27 & $-$50:48:12.4 & $\dots$ & $11.733$ & $11.482$ & $1.243$ & $11.797$ & $37.2$ & $8.1$ & $12.9$ & $14.8$ & $9.8360$ & $0.0139$ & $0.1017$ & $0.0001$ & $0.1014$ & $0.0001$ & $0.0014$ & $0.1015$ & $0.0001$ & $0.0013$ & $0.1013$ & $0.0002$ & $0.0022$ & $34.1041$ & $0.0137$ & $-50.4376$ & $0.0163$ & $-0.0810$ & $4632$ & $67$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4632$ & $67$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.887$ & $0.128$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.887$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025737.50$-$525410.0 & 4747128950274586496 & 504217622 & 20090811_0251m51_139 & 02:57:37.50 & $-$52:54:10.0 & SOAR & $11.348$ & $11.119$ & $1.012$ & $11.338$ & $70.0$ & $0.4$ & $68.8$ & $0.3$ & $0.6297$ & $0.0124$ & $1.5881$ & $0.0313$ & $1.5251$ & $0.0288$ & $0.0189$ & $1.5309$ & $0.0260$ & $0.0170$ & $1.4783$ & $0.0469$ & $0.0317$ & $16.1309$ & $0.0141$ & $-18.0955$ & $0.0149$ & $0.0771$ & $5146$ & $39$ & $4845$ & $51$ & $5160$ & $20$ & $5133$ & $58$ & $1.924$ & $0.210$ & $2.480$ & $0.161$ & $2.480$ & $0.161$ & $-1.699$ & $0.110$ & $-1.731$ & $0.140$ & $-1.727$ & $0.088$ & $-1.670$ & $0.131$ & $-0.016$ & $0.112$ & $0.004$ & $6.735$ & D & $0.997$ & I & $0.324$ & $0.156$ & $0.058$ & $0.040$ & $0.058$ & $0.040$ & D & $0.993$ & $83$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J025739.73$-$773739.9 & 4638787713038256128 & 491502486 & 20081022_0235m78_091 & 02:57:39.73 & $-$77:37:39.9 & NTTE & $10.881$ & $10.514$ & $1.440$ & $10.925$ & $182.6$ & $0.5$ & $182.9$ & $0.2$ & $0.3825$ & $0.0108$ & $2.6144$ & $0.0738$ & $2.4480$ & $0.0647$ & $0.0264$ & $2.5032$ & $0.0638$ & $0.0255$ & $2.2467$ & $0.0754$ & $0.0335$ & $0.0095$ & $0.0139$ & $-9.6996$ & $0.0130$ & $-0.0887$ & $4580$ & $115$ & $4433$ & $77$ & $4718$ & $176$ & $4441$ & $54$ & $1.167$ & $0.230$ & $1.966$ & $0.108$ & $1.966$ & $0.108$ & $-1.799$ & $0.159$ & $-1.536$ & $0.170$ & $-1.707$ & $0.193$ & $-1.890$ & $0.125$ & $-0.249$ & $0.102$ & $-0.149$ & $6.482$ & D & $0.993$ & I & $0.569$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J025742.46$-$522741.9 & 4747192339695778816 & 504227045 & 20090915_0251m51_139 & 02:57:42.46 & $-$52:27:41.9 & $\dots$ & $12.512$ & $12.168$ & $1.266$ & $12.494$ & $88.4$ & $1.1$ & $63.1$ & $7.6$ & $0.7058$ & $0.0112$ & $1.4168$ & $0.0225$ & $1.3665$ & $0.0209$ & $0.0153$ & $1.3924$ & $0.0244$ & $0.0175$ & $1.3875$ & $0.0430$ & $0.0310$ & $8.3509$ & $0.0108$ & $-0.0044$ & $0.0137$ & $-0.0570$ & $4590$ & $60$ & $4820$ & $64$ & $\dots$ & $\dots$ & $4590$ & $60$ & $3.675$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.189$ & $-0.078$ & $0.080$ & $\dots$ & $\dots$ & $-1.060$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.139$ & $0.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025745.58$-$160215.0 & 5154102081099625344 & 14715518 & 20051205_0304m15_027 & 02:57:45.58 & $-$16:02:15.0 & $\dots$ & $13.202$ & $13.011$ & $1.049$ & $13.244$ & $-98.0$ & $2.4$ & $-94.9$ & $7.3$ & $0.4024$ & $0.0143$ & $2.4851$ & $0.0883$ & $2.3343$ & $0.0779$ & $0.0334$ & $2.3042$ & $0.0765$ & $0.0332$ & $2.2622$ & $0.1426$ & $0.0630$ & $30.9191$ & $0.0149$ & $-37.2354$ & $0.0180$ & $0.2390$ & $5117$ & $55$ & $4524$ & $92$ & $\dots$ & $\dots$ & $5117$ & $55$ & $3.577$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.108$ & $-1.781$ & $0.160$ & $\dots$ & $\dots$ & $-1.420$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025747.66$-$453141.7 & 4754825084992603136 & 504506616 & 20081006_0307m46_055 & 02:57:47.66 & $-$45:31:41.7 & NTTE & $11.209$ & $10.990$ & $1.121$ & $11.252$ & $109.9$ & $2.0$ & $111.0$ & $0.4$ & $0.8634$ & $0.0120$ & $1.1582$ & $0.0161$ & $1.1244$ & $0.0152$ & $0.0135$ & $1.1384$ & $0.0157$ & $0.0138$ & $1.1377$ & $0.0350$ & $0.0308$ & $41.9101$ & $0.0124$ & $-21.5043$ & $0.0157$ & $-0.2103$ & $4837$ & $38$ & $4604$ & $86$ & $4837$ & $38$ & $4876$ & $53$ & $3.956$ & $0.180$ & $2.158$ & $0.084$ & $2.158$ & $0.084$ & $-1.573$ & $0.076$ & $-1.901$ & $0.130$ & $-1.573$ & $0.076$ & $-0.860$ & $0.108$ & $-0.021$ & $0.098$ & $-0.001$ & $6.856$ & D & $0.998$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $29$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J025757.69$-$561330.8 & 4728533391150386048 & 499925280 & 20091020_0314m55_030 & 02:57:57.69 & $-$56:13:30.8 & $\dots$ & $12.148$ & $11.901$ & $1.208$ & $12.200$ & $169.7$ & $0.8$ & $168.9$ & $0.5$ & $0.4931$ & $0.0102$ & $2.0280$ & $0.0419$ & $1.9264$ & $0.0379$ & $0.0196$ & $1.9775$ & $0.0382$ & $0.0193$ & $1.8725$ & $0.0604$ & $0.0323$ & $23.1334$ & $0.0121$ & $-6.3620$ & $0.0117$ & $0.0212$ & $4694$ & $52$ & $4670$ & $77$ & $\dots$ & $\dots$ & $4694$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $-0.881$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025805.09$-$660316.4 & 4719795331725917824 & 499429379 & 20090901_0246m66_112 & 02:58:05.09 & $-$66:03:16.4 & $\dots$ & $12.266$ & $12.070$ & $1.118$ & $12.331$ & $135.0$ & $1.7$ & $137.0$ & $0.5$ & $0.6513$ & $0.0115$ & $1.5354$ & $0.0271$ & $1.4765$ & $0.0251$ & $0.0170$ & $1.5058$ & $0.0239$ & $0.0159$ & $1.4896$ & $0.0358$ & $0.0240$ & $24.7816$ & $0.0141$ & $-4.5993$ & $0.0128$ & $-0.0261$ & $4920$ & $53$ & $4986$ & $77$ & $\dots$ & $\dots$ & $4920$ & $53$ & $2.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.104$ & $-0.952$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.475$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025831.08$-$680457.0 & 4647477424014333696 & 499302405 & 20110830_0246m66_085 & 02:58:31.08 & $-$68:04:57.0 & $\dots$ & $12.635$ & $12.395$ & $1.251$ & $12.713$ & $57.6$ & $0.9$ & $58.2$ & $0.7$ & $0.3785$ & $0.0092$ & $2.6420$ & $0.0642$ & $2.4722$ & $0.0562$ & $0.0227$ & $2.5732$ & $0.0568$ & $0.0221$ & $2.5446$ & $0.0954$ & $0.0375$ & $5.2763$ & $0.0132$ & $1.1233$ & $0.0120$ & $0.1136$ & $4662$ & $52$ & $4616$ & $77$ & $\dots$ & $\dots$ & $4662$ & $52$ & $2.538$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $-0.989$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.693$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025834.85$-$664324.0 & 4647704717978253696 & 499316896 & 20071120_0246m66_127 & 02:58:34.85 & $-$66:43:24.0 & $\dots$ & $11.405$ & $11.579$ & $1.227$ & $11.887$ & $14.0$ & $3.1$ & $\dots$ & $\dots$ & $2.1845$ & $0.0310$ & $0.4578$ & $0.0065$ & $0.4524$ & $0.0063$ & $0.0140$ & $0.4536$ & $0.0066$ & $0.0146$ & $\dots$ & $\dots$ & $\dots$ & $16.7435$ & $0.0174$ & $1.5329$ & $0.0162$ & $0.0772$ & $4776$ & $89$ & $4976$ & $79$ & $\dots$ & $\dots$ & $4776$ & $89$ & $3.876$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.550$ & $0.193$ & $-0.271$ & $0.090$ & $\dots$ & $\dots$ & $-2.550$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.221$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J025847.38$-$684902.5 & 4647231206424101760 & 499268911 & 20100828_0329m69_044 & 02:58:47.38 & $-$68:49:02.5 & $\dots$ & $10.900$ & $11.481$ & $0.743$ & $11.610$ & $45.5$ & $10.6$ & $\dots$ & $\dots$ & $3.6041$ & $0.0320$ & $0.2775$ & $0.0025$ & $0.2755$ & $0.0024$ & $0.0088$ & $0.2762$ & $0.0027$ & $0.0099$ & $\dots$ & $\dots$ & $\dots$ & $-0.7258$ & $0.0356$ & $9.5685$ & $0.0333$ & $0.0271$ & $6016$ & $220$ & $7418$ & $361$ & $\dots$ & $\dots$ & $6016$ & $220$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.856$ & $0.452$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-1.856$ & $0.452$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J025855.49$-$281923.9 & 5071497799730261248 & 10860006 & 20051218_0255m28_106 & 02:58:55.49 & $-$28:19:23.9 & $\dots$ & $12.899$ & $12.721$ & $0.936$ & $12.912$ & $24.8$ & $2.2$ & $27.6$ & $0.7$ & $1.0952$ & $0.0135$ & $0.9131$ & $0.0113$ & $0.8919$ & $0.0107$ & $0.0120$ & $0.8943$ & $0.0114$ & $0.0128$ & $0.8745$ & $0.0122$ & $0.0140$ & $37.5517$ & $0.0119$ & $-67.7049$ & $0.0129$ & $-0.1219$ & $5309$ & $54$ & $5294$ & $136$ & $\dots$ & $\dots$ & $5309$ & $54$ & $4.440$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $-1.492$ & $0.190$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.849$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025935.52$-$300506.5 & 5065046174736296576 & 10834672 & 20051111_0255m28_142 & 02:59:35.52 & $-$30:05:06.5 & $\dots$ & $13.445$ & $13.366$ & $0.974$ & $13.571$ & $35.3$ & $2.8$ & $\dots$ & $\dots$ & $2.1086$ & $0.0575$ & $0.4742$ & $0.0129$ & $0.4685$ & $0.0126$ & $0.0269$ & $0.4649$ & $0.0124$ & $0.0268$ & $0.4458$ & $0.0025$ & $0.0057$ & $25.8235$ & $0.0417$ & $37.4969$ & $0.0619$ & $-0.7060$ & $5222$ & $67$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5222$ & $67$ & $4.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.862$ & $0.126$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.862$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025940.48$-$595912.8 & 4726555369732262016 & 499821112 & 20071127_0251m59_133 & 02:59:40.48 & $-$59:59:12.8 & $\dots$ & $10.298$ & $9.961$ & $1.348$ & $10.326$ & $101.0$ & $1.2$ & $99.8$ & $0.5$ & $0.6980$ & $0.0106$ & $1.4327$ & $0.0218$ & $1.3812$ & $0.0202$ & $0.0146$ & $1.4157$ & $0.0255$ & $0.0180$ & $1.3678$ & $0.0392$ & $0.0287$ & $11.8657$ & $0.0132$ & $8.2669$ & $0.0145$ & $0.2728$ & $4451$ & $52$ & $4470$ & $77$ & $\dots$ & $\dots$ & $4451$ & $52$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-1.043$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.599$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025942.75$-$642534.6 & 4720225962326976000 & 499465578 & 20041123_0302m66_074 & 02:59:42.75 & $-$64:25:34.6 & $\dots$ & $13.247$ & $13.045$ & $0.941$ & $13.238$ & $223.6$ & $1.9$ & $\dots$ & $\dots$ & $0.7838$ & $0.0097$ & $1.2758$ & $0.0158$ & $1.2349$ & $0.0148$ & $0.0120$ & $1.2329$ & $0.0150$ & $0.0122$ & $1.2069$ & $0.0026$ & $0.0022$ & $6.6986$ & $0.0124$ & $-14.1481$ & $0.0116$ & $0.1518$ & $5340$ & $60$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5340$ & $60$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.141$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.510$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030001.55$-$733418.9 & 4640826929151033216 & 491717616 & 20090826_0243m72_136 & 03:00:01.55 & $-$73:34:18.9 & $\dots$ & $11.032$ & $11.340$ & $0.790$ & $11.483$ & $-20.7$ & $0.8$ & $\dots$ & $\dots$ & $2.2088$ & $0.3366$ & $0.4527$ & $0.0690$ & $0.4475$ & $0.0674$ & $0.1506$ & $0.4026$ & $0.0435$ & $0.1081$ & $\dots$ & $\dots$ & $\dots$ & $0.6074$ & $0.4662$ & $2.9118$ & $0.4071$ & $0.1248$ & $5856$ & $71$ & $5495$ & $74$ & $\dots$ & $\dots$ & $5856$ & $71$ & $3.577$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.156$ & $0.138$ & $-0.677$ & $0.110$ & $\dots$ & $\dots$ & $-1.156$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J030005.50$-$805922.8 & 4620137070956905600 & 490795542 & 20091023_0235m78_140 & 03:00:05.50 & $-$80:59:22.8 & $\dots$ & $12.185$ & $11.880$ & $1.254$ & $12.200$ & $245.2$ & $0.8$ & $244.2$ & $0.6$ & $0.4278$ & $0.0099$ & $2.3375$ & $0.0541$ & $2.2036$ & $0.0481$ & $0.0218$ & $2.2599$ & $0.0569$ & $0.0252$ & $2.1950$ & $0.0770$ & $0.0351$ & $-4.0821$ & $0.0117$ & $-23.0263$ & $0.0133$ & $0.0008$ & $4790$ & $55$ & $4932$ & $77$ & $\dots$ & $\dots$ & $4790$ & $55$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.125$ & $-1.100$ & $0.170$ & $\dots$ & $\dots$ & $-1.380$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.526$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030013.18$-$463353.4 & 4753784019279579520 & 504476095 & 20051208_0302m48_070 & 03:00:13.18 & $-$46:33:53.4 & $\dots$ & $13.074$ & $12.929$ & $0.803$ & $13.076$ & $21.3$ & $3.9$ & $25.2$ & $1.6$ & $2.7680$ & $0.0131$ & $0.3613$ & $0.0017$ & $0.3579$ & $0.0017$ & $0.0047$ & $0.3587$ & $0.0016$ & $0.0044$ & $0.3566$ & $0.0020$ & $0.0055$ & $45.5255$ & $0.0147$ & $-41.7632$ & $0.0165$ & $-0.2910$ & $5693$ & $67$ & $5418$ & $317$ & $\dots$ & $\dots$ & $5693$ & $67$ & $3.948$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.862$ & $0.127$ & $-1.467$ & $0.300$ & $\dots$ & $\dots$ & $-0.862$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030015.04$-$755127.6 & 4639242116282040192 & 491534402 & 20101016_0346m75_036 & 03:00:15.04 & $-$75:51:27.6 & $\dots$ & $12.301$ & $11.949$ & $1.418$ & $12.348$ & $261.5$ & $1.5$ & $\dots$ & $\dots$ & $0.2803$ & $0.0107$ & $3.5676$ & $0.1362$ & $3.2648$ & $0.1140$ & $0.0349$ & $3.5158$ & $0.1262$ & $0.0359$ & $3.3522$ & $0.1624$ & $0.0485$ & $8.0236$ & $0.0140$ & $2.8875$ & $0.0127$ & $-0.0315$ & $4401$ & $52$ & $4267$ & $77$ & $\dots$ & $\dots$ & $4401$ & $52$ & $1.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-0.908$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.037$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030024.37$-$164413.5 & 5153811122835099520 & 20537689 & 20090918_0308m17_047 & 03:00:24.37 & $-$16:44:13.5 & $\dots$ & $12.913$ & $12.683$ & $1.028$ & $12.908$ & $-107.1$ & $2.0$ & $-107.6$ & $2.0$ & $0.1938$ & $0.0172$ & $5.1600$ & $0.4580$ & $4.5496$ & $0.3560$ & $0.0783$ & $4.6566$ & $0.3851$ & $0.0827$ & $4.7187$ & $0.4203$ & $0.0891$ & $6.0397$ & $0.0181$ & $-9.1506$ & $0.0150$ & $-0.0282$ & $5162$ & $55$ & $5520$ & $94$ & $\dots$ & $\dots$ & $5162$ & $55$ & $3.222$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.108$ & $-1.013$ & $0.180$ & $\dots$ & $\dots$ & $-1.360$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.572$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030039.11$-$662139.5 & 4671734716403325056 & 499317873 & 20090901_0246m66_113 & 03:00:39.11 & $-$66:21:39.5 & $\dots$ & $11.904$ & $11.706$ & $1.119$ & $11.967$ & $117.5$ & $0.7$ & $118.1$ & $0.5$ & $0.9092$ & $0.0111$ & $1.0999$ & $0.0134$ & $1.0693$ & $0.0127$ & $0.0119$ & $1.0776$ & $0.0128$ & $0.0119$ & $1.0473$ & $0.0052$ & $0.0050$ & $25.5006$ & $0.0130$ & $6.9848$ & $0.0140$ & $0.0072$ & $4924$ & $53$ & $4924$ & $77$ & $\dots$ & $\dots$ & $4924$ & $53$ & $2.952$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.826$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030053.71$-$013115.2 & 5187701472817130496 & 21586914 & 20090814_0256m03_085 & 03:00:53.71 & $-$01:31:15.2 & $\dots$ & $10.735$ & $11.028$ & $0.793$ & $11.172$ & $20.7$ & $1.7$ & $26.2$ & $10.0$ & $4.1178$ & $0.0191$ & $0.2428$ & $0.0011$ & $0.2413$ & $0.0011$ & $0.0046$ & $0.2406$ & $0.0011$ & $0.0044$ & $\dots$ & $\dots$ & $\dots$ & $55.8390$ & $0.0212$ & $-12.5423$ & $0.0190$ & $0.0506$ & $6022$ & $97$ & $5927$ & $76$ & $\dots$ & $\dots$ & $6022$ & $97$ & $3.900$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.001$ & $0.153$ & $0.229$ & $0.100$ & $\dots$ & $\dots$ & $-1.001$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.120$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J030056.27$-$152221.8 & 5154241955298966656 & 20546303 & 20070911_0308m17_060 & 03:00:56.27 & $-$15:22:21.8 & $\dots$ & $10.743$ & $10.414$ & $1.299$ & $10.755$ & $104.5$ & $2.0$ & $103.9$ & $0.9$ & $2.1895$ & $0.0199$ & $0.4567$ & $0.0042$ & $0.4514$ & $0.0041$ & $0.0090$ & $0.4513$ & $0.0043$ & $0.0096$ & $0.4510$ & $0.0039$ & $0.0086$ & $64.4719$ & $0.0186$ & $13.9249$ & $0.0196$ & $0.0764$ & $4654$ & $54$ & $5032$ & $65$ & $\dots$ & $\dots$ & $4654$ & $54$ & $3.626$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.131$ & $-0.261$ & $0.090$ & $\dots$ & $\dots$ & $-1.070$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.295$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030104.35$-$300229.4 & 5059040126831684352 & 17207015 & 20051111_0255m28_129 & 03:01:04.35 & $-$30:02:29.4 & $\dots$ & $11.647$ & $11.293$ & $1.429$ & $11.699$ & $12.9$ & $0.8$ & $10.9$ & $0.3$ & $0.3214$ & $0.0290$ & $3.1114$ & $0.2807$ & $2.8785$ & $0.2403$ & $0.0835$ & $2.9205$ & $0.3065$ & $0.1049$ & $2.5134$ & $0.7143$ & $0.2842$ & $4.7452$ & $0.0169$ & $-11.7249$ & $0.0243$ & $-0.7118$ & $4296$ & $51$ & $4328$ & $77$ & $\dots$ & $\dots$ & $4296$ & $51$ & $1.091$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-1.159$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.434$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030108.70$-$264315.7 & 5072783506779897088 & 17607759 & 20051111_0255m28_086 & 03:01:08.70 & $-$26:43:15.7 & $\dots$ & $11.282$ & $10.913$ & $1.434$ & $11.321$ & $34.4$ & $1.1$ & $34.9$ & $0.3$ & $0.3328$ & $0.0151$ & $3.0048$ & $0.1363$ & $2.7871$ & $0.1173$ & $0.0421$ & $2.7744$ & $0.1045$ & $0.0377$ & $2.7554$ & $0.0604$ & $0.0219$ & $13.7318$ & $0.0136$ & $-11.0495$ & $0.0143$ & $-0.1992$ & $4293$ & $51$ & $4277$ & $77$ & $\dots$ & $\dots$ & $4293$ & $51$ & $1.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $-1.064$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030122.63$-$831532.2 & 4618550308176128640 & 490717334 & 20091203_0206m84_098 & 03:01:22.63 & $-$83:15:32.2 & $\dots$ & $12.003$ & $11.665$ & $1.354$ & $12.032$ & $26.0$ & $2.0$ & $24.8$ & $0.3$ & $0.2725$ & $0.0098$ & $3.6697$ & $0.1320$ & $3.3501$ & $0.1100$ & $0.0328$ & $3.5248$ & $0.1243$ & $0.0353$ & $3.3020$ & $0.1058$ & $0.0320$ & $9.0647$ & $0.0129$ & $9.5697$ & $0.0122$ & $-0.0627$ & $4581$ & $53$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4581$ & $53$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.110$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.690$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030123.99$-$462719.8 & 4753788451685818624 & 504477044 & 20061120_0307m46_064 & 03:01:23.99 & $-$46:27:19.8 & $\dots$ & $12.840$ & $12.563$ & $1.274$ & $12.892$ & $184.2$ & $1.2$ & $188.4$ & $1.1$ & $0.2845$ & $0.0104$ & $3.5149$ & $0.1285$ & $3.2206$ & $0.1079$ & $0.0335$ & $3.4641$ & $0.1362$ & $0.0393$ & $3.5371$ & $0.1454$ & $0.0411$ & $6.8082$ & $0.0105$ & $0.0925$ & $0.0116$ & $0.0135$ & $4561$ & $53$ & $4698$ & $77$ & $\dots$ & $\dots$ & $4561$ & $53$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.119$ & $-0.858$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030134.20$-$615342.0 & 4721694153946328832 & 499794213 & 20041221_0239m61_119 & 03:01:34.20 & $-$61:53:42.0 & SOAR & $12.265$ & $12.150$ & $0.747$ & $12.281$ & $60.0$ & $2.3$ & $59.8$ & $1.5$ & $3.2738$ & $0.0098$ & $0.3055$ & $0.0009$ & $0.3030$ & $0.0009$ & $0.0030$ & $0.3034$ & $0.0009$ & $0.0028$ & $0.3039$ & $0.0016$ & $0.0054$ & $-8.2821$ & $0.0117$ & $15.4018$ & $0.0118$ & $0.0812$ & $5852$ & $58$ & $5269$ & $94$ & $5852$ & $58$ & $5966$ & $67$ & $2.960$ & $0.250$ & $4.377$ & $0.053$ & $4.377$ & $0.053$ & $-1.029$ & $0.113$ & $-1.159$ & $0.180$ & $-1.127$ & $0.157$ & $-0.590$ & $0.126$ & $0.270$ & $0.095$ & $0.270$ & $7.671$ & D & $0.998$ & I & $0.669$ & $0.253$ & $0.127$ & $0.032$ & $0.127$ & $0.032$ & D & $0.992$ & $33$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J030143.95$-$702618.8 & 4645901514614188160 & 497230260 & 20091124_0329m69_026 & 03:01:43.95 & $-$70:26:18.8 & $\dots$ & $12.221$ & $11.985$ & $1.087$ & $12.233$ & $77.4$ & $1.1$ & $\dots$ & $\dots$ & $0.3381$ & $0.0115$ & $2.9577$ & $0.1006$ & $2.7465$ & $0.0867$ & $0.0316$ & $2.7978$ & $0.1005$ & $0.0359$ & $2.7166$ & $0.2442$ & $0.0899$ & $16.4355$ & $0.0127$ & $5.4762$ & $0.0144$ & $-0.0579$ & $4983$ & $54$ & $5495$ & $136$ & $\dots$ & $\dots$ & $4983$ & $54$ & $3.723$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.104$ & $-1.228$ & $0.190$ & $\dots$ & $\dots$ & $-1.560$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.716$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030154.33$-$492552.3 & 4748727537102105600 & 504306688 & 20090811_0251m51_092 & 03:01:54.33 & $-$49:25:52.3 & SOAR & $11.327$ & $10.884$ & $1.465$ & $11.308$ & $81.5$ & $0.6$ & $80.9$ & $0.5$ & $0.2146$ & $0.0099$ & $4.6598$ & $0.2150$ & $4.1563$ & $0.1710$ & $0.0411$ & $4.3601$ & $0.1735$ & $0.0398$ & $3.9472$ & $0.2134$ & $0.0541$ & $4.2260$ & $0.0099$ & $-9.6753$ & $0.0139$ & $-0.1163$ & $4367$ & $49$ & $4422$ & $92$ & $4426$ & $45$ & $4307$ & $54$ & $0.977$ & $0.470$ & $0.623$ & $0.079$ & $0.623$ & $0.079$ & $-2.250$ & $0.108$ & $-1.773$ & $0.160$ & $-2.259$ & $0.101$ & $-2.240$ & $0.114$ & $-0.598$ & $0.113$ & $0.162$ & $6.342$ & D & $0.997$ & I & $0.461$ & $0.277$ & $0.443$ & $0.045$ & $0.443$ & $0.045$ & D & $0.956$ & $74$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J030159.18$-$590359.9 & 4726745860121348352 & 499825727 & 20091128_0251m59_115 & 03:01:59.18 & $-$59:03:59.9 & $\dots$ & $12.318$ & $12.030$ & $1.228$ & $12.338$ & $37.4$ & $2.6$ & $40.7$ & $0.8$ & $0.3231$ & $0.0118$ & $3.0950$ & $0.1130$ & $2.8645$ & $0.0968$ & $0.0338$ & $2.9309$ & $0.1405$ & $0.0479$ & $2.8682$ & $0.0266$ & $0.0093$ & $4.2616$ & $0.0151$ & $3.5401$ & $0.0141$ & $0.2206$ & $4673$ & $54$ & $5544$ & $76$ & $\dots$ & $\dots$ & $4673$ & $54$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.131$ & $0.322$ & $0.100$ & $\dots$ & $\dots$ & $-0.920$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.056$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030212.92$-$844858.0 & 4613903222281470208 & 490696257 & 20091024_0206m84_121 & 03:02:12.92 & $-$84:48:58.0 & $\dots$ & $11.137$ & $10.719$ & $1.501$ & $11.163$ & $86.5$ & $0.5$ & $84.0$ & $0.3$ & $0.5356$ & $0.0109$ & $1.8671$ & $0.0380$ & $1.7806$ & $0.0346$ & $0.0194$ & $1.8328$ & $0.0368$ & $0.0201$ & $1.7508$ & $0.0326$ & $0.0186$ & $-1.6460$ & $0.0163$ & $1.3361$ & $0.0121$ & $0.0043$ & $4364$ & $52$ & $4424$ & $68$ & $\dots$ & $\dots$ & $4364$ & $52$ & $1.897$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.114$ & $-0.917$ & $0.140$ & $\dots$ & $\dots$ & $-1.070$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030231.51$-$572236.0 & 4727457519022858624 & 499904798 & 20071127_0251m59_093 & 03:02:31.51 & $-$57:22:36.0 & $\dots$ & $9.219$ & $8.918$ & $1.154$ & $9.194$ & $45.1$ & $0.8$ & $46.9$ & $0.2$ & $2.4263$ & $0.0113$ & $0.4122$ & $0.0019$ & $0.4078$ & $0.0019$ & $0.0046$ & $0.4107$ & $0.0017$ & $0.0041$ & $0.4041$ & $0.0038$ & $0.0093$ & $-31.4699$ & $0.0121$ & $-29.6441$ & $0.0126$ & $0.0070$ & $4804$ & $53$ & $4805$ & $68$ & $\dots$ & $\dots$ & $4804$ & $53$ & $2.450$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-0.754$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J030235.72$-$053022.5 & 5181106533354257024 & 21403086 & 20111115_0256m03_087 & 03:02:35.72 & $-$05:30:22.5 & $\dots$ & $11.335$ & $11.004$ & $1.330$ & $11.360$ & $152.4$ & $1.7$ & $137.6$ & $0.5$ & $1.0690$ & $0.0170$ & $0.9355$ & $0.0149$ & $0.9132$ & $0.0142$ & $0.0155$ & $0.9138$ & $0.0157$ & $0.0172$ & $0.9003$ & $0.0169$ & $0.0188$ & $18.5958$ & $0.0176$ & $-15.6178$ & $0.0157$ & $0.0910$ & $4632$ & $52$ & $4833$ & $65$ & $\dots$ & $\dots$ & $4632$ & $52$ & $3.371$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.353$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030240.88$-$733257.0 & 4640830021527110272 & 491717870 & 20080907_0243m72_128 & 03:02:40.88 & $-$73:32:57.0 & $\dots$ & $10.094$ & $9.514$ & $1.261$ & $9.837$ & $-31.2$ & $1.8$ & $22.8$ & $12.3$ & $1.2728$ & $0.0192$ & $0.7857$ & $0.0119$ & $0.7699$ & $0.0114$ & $0.0148$ & $0.7766$ & $0.0118$ & $0.0152$ & $0.7557$ & $0.0199$ & $0.0264$ & $3.0887$ & $0.0303$ & $0.0445$ & $0.0231$ & $-0.2365$ & $4661$ & $54$ & $4723$ & $64$ & $\dots$ & $\dots$ & $4661$ & $54$ & $3.780$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.106$ & $-0.009$ & $0.080$ & $\dots$ & $\dots$ & $-1.210$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.143$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030256.60$-$405234.2 & 5044174141209451008 & 505032583 & 20081218_0316m42_049 & 03:02:56.60 & $-$40:52:34.2 & $\dots$ & $11.799$ & $11.684$ & $1.142$ & $11.955$ & $-1.4$ & $1.0$ & $-1.1$ & $0.7$ & $1.1429$ & $0.0108$ & $0.8750$ & $0.0083$ & $0.8555$ & $0.0079$ & $0.0092$ & $0.8599$ & $0.0071$ & $0.0083$ & $0.8482$ & $0.0101$ & $0.0119$ & $0.7936$ & $0.0097$ & $-10.5543$ & $0.0124$ & $-0.1747$ & $4830$ & $56$ & $4968$ & $65$ & $\dots$ & $\dots$ & $4830$ & $56$ & $3.634$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.117$ & $-0.278$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030300.70$-$275838.6 & 5071709627517268608 & 17601334 & 20051218_0255m28_101 & 03:03:00.70 & $-$27:58:38.6 & $\dots$ & $13.539$ & $13.403$ & $0.724$ & $13.528$ & $83.1$ & $3.2$ & $\dots$ & $\dots$ & $1.2607$ & $0.0144$ & $0.7932$ & $0.0091$ & $0.7772$ & $0.0087$ & $0.0112$ & $0.7685$ & $0.0077$ & $0.0100$ & $0.7871$ & $0.0240$ & $0.0305$ & $13.3278$ & $0.0126$ & $-7.1662$ & $0.0152$ & $-0.0475$ & $5975$ & $68$ & $6952$ & $197$ & $\dots$ & $\dots$ & $5975$ & $68$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.136$ & $-0.531$ & $0.150$ & $\dots$ & $\dots$ & $-0.820$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.581$ & $0.560$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030302.39$-$665033.2 & 4647644137464637184 & 499316078 & 20070929_0246m66_118 & 03:03:02.39 & $-$66:50:33.2 & $\dots$ & $9.857$ & $9.594$ & $1.330$ & $9.950$ & $140.5$ & $0.6$ & $140.3$ & $0.2$ & $0.6694$ & $0.0110$ & $1.4939$ & $0.0245$ & $1.4380$ & $0.0227$ & $0.0158$ & $1.4710$ & $0.0263$ & $0.0179$ & $1.4093$ & $0.0309$ & $0.0219$ & $9.4607$ & $0.0142$ & $-43.5955$ & $0.0126$ & $-0.0356$ & $4516$ & $52$ & $4630$ & $68$ & $\dots$ & $\dots$ & $4516$ & $52$ & $1.951$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.104$ & $-1.247$ & $0.140$ & $\dots$ & $\dots$ & $-1.460$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.552$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J030306.76$-$122259.9 & 5159731065237928832 & 20687353 & 20070912_0259m12_099 & 03:03:06.76 & $-$12:22:59.9 & $\dots$ & $10.845$ & $10.589$ & $1.146$ & $10.862$ & $14.9$ & $0.7$ & $11.0$ & $0.9$ & $1.8322$ & $0.0276$ & $0.5458$ & $0.0082$ & $0.5382$ & $0.0080$ & $0.0149$ & $0.5387$ & $0.0067$ & $0.0124$ & $0.5348$ & $0.0125$ & $0.0235$ & $1.8219$ & $0.0240$ & $-37.4334$ & $0.0269$ & $-0.0134$ & $4958$ & $54$ & $4751$ & $77$ & $\dots$ & $\dots$ & $4958$ & $54$ & $1.715$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.112$ & $-1.084$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.145$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030307.30$-$502303.5 & 4748625007642755456 & 504287167 & 20090915_0251m51_103 & 03:03:07.30 & $-$50:23:03.5 & $\dots$ & $12.160$ & $12.478$ & $1.167$ & $12.760$ & $-13.8$ & $1.0$ & $-14.8$ & $1.0$ & $5.4388$ & $0.0103$ & $0.1839$ & $0.0003$ & $0.1830$ & $0.0003$ & $0.0019$ & $0.1835$ & $0.0003$ & $0.0016$ & $\dots$ & $\dots$ & $\dots$ & $16.8407$ & $0.0102$ & $7.5864$ & $0.0127$ & $0.0285$ & $4764$ & $70$ & $4935$ & $64$ & $\dots$ & $\dots$ & $4764$ & $70$ & $4.448$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.181$ & $0.166$ & $0.063$ & $0.080$ & $\dots$ & $\dots$ & $-1.181$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.064$ & $0.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J030316.55$-$185703.7 & 5104121787194355456 & 20502646 & 20070911_0308m17_016 & 03:03:16.55 & $-$18:57:03.7 & $\dots$ & $10.969$ & $10.629$ & $1.379$ & $11.009$ & $189.1$ & $1.3$ & $188.2$ & $0.7$ & $0.3489$ & $0.0144$ & $2.8662$ & $0.1183$ & $2.6674$ & $0.1025$ & $0.0384$ & $2.6651$ & $0.0995$ & $0.0373$ & $2.6442$ & $0.0275$ & $0.0104$ & $22.7481$ & $0.0153$ & $-10.6767$ & $0.0170$ & $-0.0209$ & $4401$ & $52$ & $4388$ & $77$ & $\dots$ & $\dots$ & $4401$ & $52$ & $0.747$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $-1.160$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.231$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030331.41$-$751939.2 & 4639643888998751104 & 491603104 & 20090106_0346m75_038 & 03:03:31.41 & $-$75:19:39.2 & $\dots$ & $10.732$ & $10.764$ & $1.198$ & $11.059$ & $-9.5$ & $1.4$ & $-9.4$ & $0.3$ & $2.6982$ & $0.0100$ & $0.3706$ & $0.0014$ & $0.3671$ & $0.0013$ & $0.0037$ & $0.3692$ & $0.0012$ & $0.0032$ & $0.3673$ & $0.0024$ & $0.0066$ & $-10.4464$ & $0.0114$ & $35.8215$ & $0.0112$ & $-0.0154$ & $4834$ & $58$ & $4620$ & $77$ & $\dots$ & $\dots$ & $4834$ & $58$ & $1.298$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.135$ & $-0.622$ & $0.170$ & $\dots$ & $\dots$ & $-1.660$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.085$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030452.70$-$285956.0 & 5059215773813487616 & 17233013 & 20051111_0255m28_117 & 03:04:52.70 & $-$28:59:56.0 & NTTE & $13.601$ & $13.452$ & $0.733$ & $13.579$ & $151.8$ & $6.3$ & $\dots$ & $\dots$ & $1.6569$ & $0.0143$ & $0.6035$ & $0.0052$ & $0.5942$ & $0.0050$ & $0.0085$ & $0.5897$ & $0.0041$ & $0.0069$ & $0.5851$ & $0.0073$ & $0.0125$ & $13.5167$ & $0.0124$ & $-7.7765$ & $0.0133$ & $-0.2447$ & $5921$ & $70$ & $5293$ & $756$ & $5903$ & $73$ & $5939$ & $67$ & $3.667$ & $0.950$ & $4.086$ & $0.433$ & $4.086$ & $0.433$ & $-1.005$ & $0.095$ & $-1.785$ & $0.610$ & $-1.218$ & $0.063$ & $-0.792$ & $0.127$ & $0.147$ & $0.095$ & $0.147$ & $7.572$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $9$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J030453.11$-$333246.0 & 5051431059688686336 & 17123260 & 20031112_0254m34_105 & 03:04:53.11 & $-$33:32:46.0 & $\dots$ & $13.592$ & $13.411$ & $0.905$ & $13.591$ & $1.0$ & $5.7$ & $\dots$ & $\dots$ & $0.7228$ & $0.0115$ & $1.3835$ & $0.0220$ & $1.3355$ & $0.0205$ & $0.0154$ & $1.3164$ & $0.0205$ & $0.0156$ & $1.2921$ & $0.0229$ & $0.0177$ & $9.2992$ & $0.0086$ & $-30.3229$ & $0.0115$ & $-0.4366$ & $5385$ & $57$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5385$ & $57$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.112$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.710$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030503.30$-$110414.0 & 5159988454037916160 & 20704482 & 20071029_0259m12_090 & 03:05:03.30 & $-$11:04:14.0 & KPNK & $11.569$ & $11.291$ & $1.172$ & $11.574$ & $182.1$ & $1.3$ & $183.7$ & $0.4$ & $0.3266$ & $0.0226$ & $3.0618$ & $0.2119$ & $2.8361$ & $0.1818$ & $0.0641$ & $2.7762$ & $0.1679$ & $0.0605$ & $2.7245$ & $0.3354$ & $0.1231$ & $25.0191$ & $0.0210$ & $1.3182$ & $0.0197$ & $0.0843$ & $4901$ & $58$ & $4739$ & $77$ & $4891$ & $62$ & $4911$ & $55$ & $1.251$ & $0.230$ & $1.628$ & $0.159$ & $1.628$ & $0.159$ & $-1.823$ & $0.079$ & $-1.477$ & $0.170$ & $-1.885$ & $0.046$ & $-1.760$ & $0.112$ & $-0.450$ & $0.081$ & $-0.090$ & $6.517$ & D & $0.997$ & I & $0.162$ & $0.269$ & $0.253$ & $0.040$ & $0.253$ & $0.040$ & D & $0.959$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J030504.33$-$560534.3 & 4728398146924354816 & 499920184 & 20110901_0314m55_051 & 03:05:04.33 & $-$56:05:34.3 & $\dots$ & $12.666$ & $12.521$ & $1.138$ & $12.790$ & $27.4$ & $4.3$ & $59.0$ & $5.6$ & $1.7841$ & $0.0103$ & $0.5605$ & $0.0032$ & $0.5525$ & $0.0031$ & $0.0057$ & $0.5577$ & $0.0030$ & $0.0054$ & $0.5568$ & $0.0047$ & $0.0084$ & $17.7630$ & $0.0115$ & $11.5468$ & $0.0120$ & $-0.0124$ & $4831$ & $58$ & $4017$ & $87$ & $\dots$ & $\dots$ & $4831$ & $58$ & $4.409$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.110$ & $-0.952$ & $0.160$ & $\dots$ & $\dots$ & $-1.190$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.481$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030506.82$-$524513.9 & 4746991545681123840 & 504212352 & 20071018_0314m55_065 & 03:05:06.82 & $-$52:45:13.9 & $\dots$ & $10.127$ & $9.865$ & $1.056$ & $10.101$ & $24.4$ & $0.6$ & $25.4$ & $0.4$ & $1.3831$ & $0.0114$ & $0.7230$ & $0.0060$ & $0.7097$ & $0.0057$ & $0.0081$ & $0.7168$ & $0.0057$ & $0.0079$ & $0.7037$ & $0.0085$ & $0.0121$ & $34.3996$ & $0.0119$ & $32.9459$ & $0.0140$ & $-0.1095$ & $5022$ & $53$ & $5128$ & $63$ & $\dots$ & $\dots$ & $5022$ & $53$ & $2.875$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.785$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.393$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $115$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030511.19$-$544750.3 & 4734701651382052224 & 502390488 & 20090911_0314m55_045 & 03:05:11.19 & $-$54:47:50.3 & $\dots$ & $12.775$ & $12.503$ & $1.146$ & $12.775$ & $91.0$ & $1.3$ & $92.4$ & $0.7$ & $0.5253$ & $0.0123$ & $1.9037$ & $0.0446$ & $1.8139$ & $0.0405$ & $0.0223$ & $1.8592$ & $0.0388$ & $0.0209$ & $1.7525$ & $0.0011$ & $0.0006$ & $16.1554$ & $0.0143$ & $7.1233$ & $0.0172$ & $0.0479$ & $4818$ & $53$ & $4863$ & $77$ & $\dots$ & $\dots$ & $4818$ & $53$ & $3.330$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.864$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.604$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030515.54$-$512238.2 & 4747680664593727488 & 504247382 & 20090811_0251m51_118 & 03:05:15.54 & $-$51:22:38.2 & $\dots$ & $10.861$ & $10.975$ & $1.077$ & $11.219$ & $27.1$ & $1.2$ & $25.4$ & $3.0$ & $2.7465$ & $0.0129$ & $0.3641$ & $0.0017$ & $0.3607$ & $0.0017$ & $0.0047$ & $0.3621$ & $0.0019$ & $0.0052$ & $0.3591$ & $0.0027$ & $0.0076$ & $-13.4201$ & $0.0128$ & $-5.7370$ & $0.0158$ & $-0.0002$ & $4985$ & $59$ & $5047$ & $65$ & $\dots$ & $\dots$ & $4985$ & $59$ & $3.618$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.138$ & $-0.303$ & $0.090$ & $\dots$ & $\dots$ & $-1.770$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.134$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030524.21$-$285739.2 & 4671668569611227264 & $\dots$ & 20071120_0246m66_116 & 03:05:24.20 & $-$66:41:04.0 & $\dots$ & $11.348$ & $11.303$ & $0.688$ & $11.417$ & $126.1$ & $6.7$ & $\dots$ & $\dots$ & $1.1065$ & $0.0116$ & $0.9038$ & $0.0095$ & $0.8830$ & $0.0090$ & $0.0102$ & $0.8840$ & $0.0110$ & $0.0124$ & $0.8715$ & $0.0037$ & $0.0042$ & $-17.1777$ & $0.0131$ & $-76.0741$ & $0.0141$ & $-0.2466$ & $\dots$ & $\dots$ & $5404$ & $214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.996$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.569$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.673$ & $0.126$ & $2.583$ & $\dots$ & D & $0.904$ & C & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $29$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J030524.20$-$664104.0 & 5059216770247252352 & 17234443 & 20051218_0255m28_116 & 03:05:24.21 & $-$28:57:39.2 & NTTE & $10.165$ & $9.914$ & $1.028$ & $10.138$ & $90.6$ & $0.7$ & $90.9$ & $0.3$ & $2.4443$ & $0.0146$ & $0.4091$ & $0.0024$ & $0.4048$ & $0.0024$ & $0.0059$ & $0.4046$ & $0.0027$ & $0.0068$ & $0.4041$ & $0.0018$ & $0.0045$ & $-10.7974$ & $0.0147$ & $1.1787$ & $0.0149$ & $-0.1383$ & $7318$ & $75$ & $5228$ & $63$ & $7318$ & $75$ & $5082$ & $54$ & $2.943$ & $0.170$ & $4.503$ & $0.144$ & $4.503$ & $0.144$ & $-1.673$ & $0.080$ & $-0.961$ & $0.170$ & $-1.673$ & $0.080$ & $-1.100$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.362$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $100$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J030529.87$-$493103.1 & 4748688195201719552 & 504297604 & 20101119_0251m51_097 & 03:05:29.87 & $-$49:31:03.1 & $\dots$ & $12.402$ & $12.238$ & $0.990$ & $12.448$ & $64.2$ & $1.5$ & $65.2$ & $1.4$ & $1.7080$ & $0.0094$ & $0.5855$ & $0.0032$ & $0.5767$ & $0.0031$ & $0.0054$ & $0.5799$ & $0.0029$ & $0.0050$ & $0.5838$ & $0.0073$ & $0.0124$ & $55.7945$ & $0.0088$ & $47.2154$ & $0.0120$ & $-0.0659$ & $5196$ & $54$ & $4726$ & $77$ & $\dots$ & $\dots$ & $5196$ & $54$ & $2.564$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $-1.109$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030535.67$-$674702.9 & 4647403108196195456 & 499302956 & 20071120_0246m66_132 & 03:05:35.67 & $-$67:47:02.9 & $\dots$ & $11.600$ & $11.380$ & $1.194$ & $11.673$ & $138.1$ & $3.4$ & $203.1$ & $12.4$ & $0.9475$ & $0.0128$ & $1.0554$ & $0.0143$ & $1.0272$ & $0.0135$ & $0.0131$ & $1.0365$ & $0.0151$ & $0.0146$ & $1.0048$ & $0.0093$ & $0.0093$ & $35.3249$ & $0.0149$ & $9.6329$ & $0.0151$ & $0.1935$ & $4793$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4793$ & $55$ & $4.440$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.108$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.310$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030554.12$-$540848.9 & 4734755664890851200 & 502394547 & 20110901_0314m55_020 & 03:05:54.12 & $-$54:08:48.9 & $\dots$ & $12.883$ & $12.678$ & $1.077$ & $12.922$ & $290.1$ & $2.1$ & $290.9$ & $2.1$ & $0.2250$ & $0.0103$ & $4.4444$ & $0.2035$ & $3.9841$ & $0.1635$ & $0.0410$ & $4.1771$ & $0.2298$ & $0.0550$ & $4.3281$ & $0.4027$ & $0.0931$ & $17.4678$ & $0.0114$ & $8.4459$ & $0.0121$ & $0.0152$ & $4966$ & $54$ & $5457$ & $74$ & $\dots$ & $\dots$ & $4966$ & $54$ & $3.121$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.104$ & $-0.610$ & $0.110$ & $\dots$ & $\dots$ & $-1.480$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030556.40$-$752709.0 & 4639632580348491264 & 491601486 & 20091117_0346m75_039 & 03:05:56.40 & $-$75:27:09.0 & NTTE & $11.834$ & $11.640$ & $1.000$ & $11.854$ & $139.9$ & $1.3$ & $142.6$ & $0.7$ & $1.3838$ & $0.0114$ & $0.7226$ & $0.0060$ & $0.7093$ & $0.0057$ & $0.0081$ & $0.7125$ & $0.0057$ & $0.0080$ & $0.7004$ & $0.0041$ & $0.0059$ & $44.7749$ & $0.0146$ & $2.6960$ & $0.0133$ & $-0.0738$ & $5306$ & $38$ & $5270$ & $94$ & $5329$ & $21$ & $5284$ & $56$ & $3.544$ & $0.250$ & $2.940$ & $0.091$ & $2.940$ & $0.091$ & $-1.424$ & $0.080$ & $-1.531$ & $0.180$ & $-1.617$ & $0.042$ & $-1.230$ & $0.117$ & $-0.116$ & $0.111$ & $-0.096$ & $6.910$ & D & $0.996$ & I & $0.735$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J030601.97$-$552612.3 & 4734480031069645184 & 499933441 & 20081208_0314m55_029 & 03:06:01.97 & $-$55:26:12.3 & $\dots$ & $12.167$ & $11.871$ & $1.255$ & $12.191$ & $41.3$ & $0.9$ & $44.0$ & $0.6$ & $0.3230$ & $0.0094$ & $3.0960$ & $0.0901$ & $2.8653$ & $0.0772$ & $0.0269$ & $2.9345$ & $0.0812$ & $0.0277$ & $2.7631$ & $0.1343$ & $0.0486$ & $12.2974$ & $0.0107$ & $2.3938$ & $0.0112$ & $-0.0455$ & $4603$ & $52$ & $4585$ & $77$ & $\dots$ & $\dots$ & $4603$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.949$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.401$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030639.10$-$692040.0 & 4646413818312797440 & 499263640 & 20111102_0329m69_037 & 03:06:39.10 & $-$69:20:40.0 & NTTE & $12.361$ & $12.101$ & $1.095$ & $12.352$ & $194.3$ & $1.8$ & $196.6$ & $0.9$ & $0.3269$ & $0.0106$ & $3.0590$ & $0.0992$ & $2.8337$ & $0.0851$ & $0.0300$ & $2.9171$ & $0.0773$ & $0.0265$ & $2.9069$ & $0.0751$ & $0.0258$ & $10.1416$ & $0.0119$ & $7.8946$ & $0.0139$ & $-0.0282$ & $5062$ & $66$ & $4751$ & $92$ & $5059$ & $42$ & $5066$ & $90$ & $1.577$ & $0.470$ & $1.748$ & $0.319$ & $1.748$ & $0.319$ & $-2.687$ & $0.213$ & $-2.426$ & $0.160$ & $-2.674$ & $0.142$ & $-2.700$ & $0.283$ & $0.405$ & $0.127$ & $0.605$ & $6.348$ & D & $0.982$ & I & $0.353$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $28$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J030642.40$-$733838.0 & 4640649151864130432 & 491713599 & 20041231_0320m73_073 & 03:06:42.40 & $-$73:38:38.0 & NTTE & $13.203$ & $13.107$ & $0.681$ & $13.220$ & $2.8$ & $3.8$ & $\dots$ & $\dots$ & $1.1063$ & $0.0103$ & $0.9039$ & $0.0084$ & $0.8832$ & $0.0080$ & $0.0091$ & $0.8756$ & $0.0085$ & $0.0097$ & $0.8658$ & $0.0139$ & $0.0161$ & $11.3865$ & $0.0120$ & $15.3122$ & $0.0130$ & $-0.0657$ & $6268$ & $57$ & $5258$ & $357$ & $6263$ & $45$ & $6273$ & $68$ & $2.300$ & $0.840$ & $3.587$ & $0.509$ & $3.587$ & $0.509$ & $-0.872$ & $0.105$ & $-1.622$ & $0.400$ & $-1.059$ & $0.078$ & $-0.684$ & $0.131$ & $0.144$ & $0.124$ & $0.144$ & $7.702$ & D & $0.981$ & I & $0.616$ & $0.507$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $14$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J030707.56$-$703756.9 & 4645716766596680832 & 497228208 & 20060914_0243m72_093 & 03:07:07.56 & $-$70:37:56.9 & $\dots$ & $11.947$ & $12.225$ & $0.885$ & $12.398$ & $-22.8$ & $1.1$ & $-20.0$ & $2.1$ & $3.8757$ & $0.0098$ & $0.2580$ & $0.0007$ & $0.2563$ & $0.0006$ & $0.0025$ & $0.2570$ & $0.0006$ & $0.0023$ & $\dots$ & $\dots$ & $\dots$ & $-4.1657$ & $0.0121$ & $5.4220$ & $0.0129$ & $0.1751$ & $5518$ & $104$ & $5186$ & $104$ & $\dots$ & $\dots$ & $5518$ & $104$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.971$ & $0.152$ & $-0.604$ & $0.110$ & $\dots$ & $\dots$ & $-0.971$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J030707.79$-$104741.8 & 5165995287923427456 & 20712195 & 20061014_0259m12_092 & 03:07:07.79 & $-$10:47:41.8 & $\dots$ & $12.222$ & $11.934$ & $1.204$ & $12.232$ & $49.7$ & $2.0$ & $\dots$ & $\dots$ & $1.6723$ & $0.0189$ & $0.5980$ & $0.0068$ & $0.5888$ & $0.0066$ & $0.0111$ & $0.5893$ & $0.0059$ & $0.0100$ & $0.5914$ & $0.0153$ & $0.0259$ & $15.4651$ & $0.0174$ & $-19.6853$ & $0.0160$ & $-0.1251$ & $4795$ & $59$ & $5336$ & $76$ & $\dots$ & $\dots$ & $4795$ & $59$ & $4.735$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.112$ & $0.148$ & $0.100$ & $\dots$ & $\dots$ & $-1.340$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030708.92$+$010801.2 & 3267158055582307968 & 76110360 & 20120912_0304p01_131 & 03:07:08.92 & $+$01:08:01.2 & $\dots$ & $10.688$ & $11.032$ & $0.706$ & $11.151$ & $10.3$ & $1.5$ & $11.0$ & $0.5$ & $2.2575$ & $0.0181$ & $0.4430$ & $0.0036$ & $0.4379$ & $0.0035$ & $0.0079$ & $0.4362$ & $0.0039$ & $0.0090$ & $0.4351$ & $0.0057$ & $0.0131$ & $12.6662$ & $0.0189$ & $-6.1082$ & $0.0179$ & $0.2412$ & $6274$ & $77$ & $6015$ & $83$ & $\dots$ & $\dots$ & $6274$ & $77$ & $3.916$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.389$ & $0.251$ & $-0.238$ & $0.120$ & $\dots$ & $\dots$ & $-1.389$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.003$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030714.80$-$053455.0 & 5182553456296776576 & 21408112 & 20071229_0309m07_071 & 03:07:14.80 & $-$05:34:55.0 & KPNR & $11.690$ & $11.376$ & $1.268$ & $11.702$ & $-91.1$ & $1.1$ & $-93.6$ & $0.8$ & $0.2007$ & $0.0140$ & $4.9826$ & $0.3476$ & $4.4111$ & $0.2724$ & $0.0618$ & $4.3779$ & $0.2224$ & $0.0508$ & $4.1082$ & $0.2116$ & $0.0515$ & $8.9957$ & $0.0147$ & $-9.2685$ & $0.0146$ & $0.2049$ & $4726$ & $49$ & $4898$ & $92$ & $4735$ & $42$ & $4717$ & $56$ & $3.171$ & $0.470$ & $0.986$ & $0.086$ & $0.986$ & $0.086$ & $-2.164$ & $0.105$ & $-1.946$ & $0.160$ & $-2.277$ & $0.084$ & $-2.050$ & $0.125$ & $-0.089$ & $0.119$ & $0.551$ & $6.817$ & D & $0.983$ & I & $\dots$ & $\dots$ & $0.194$ & $0.038$ & $0.194$ & $0.038$ & D & $0.965$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J030749.02$-$124137.4 & 5159481991494365952 & 20713231 & 20071029_0259m12_114 & 03:07:49.02 & $-$12:41:37.4 & $\dots$ & $11.663$ & $11.432$ & $1.096$ & $11.684$ & $134.5$ & $1.0$ & $134.6$ & $1.1$ & $0.8167$ & $0.0143$ & $1.2244$ & $0.0214$ & $1.1867$ & $0.0201$ & $0.0170$ & $1.2023$ & $0.0135$ & $0.0112$ & $1.1755$ & $0.0136$ & $0.0116$ & $30.3531$ & $0.0165$ & $-27.1273$ & $0.0165$ & $-0.0219$ & $5073$ & $55$ & $5253$ & $94$ & $\dots$ & $\dots$ & $5073$ & $55$ & $3.347$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.700$ & $0.104$ & $-1.394$ & $0.180$ & $\dots$ & $\dots$ & $-1.700$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.518$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030755.50$-$230605.8 & 5075399004424590592 & 17741466 & 20080909_0316m22_028 & 03:07:55.50 & $-$23:06:05.8 & $\dots$ & $10.329$ & $10.135$ & $1.013$ & $10.354$ & $56.6$ & $0.9$ & $56.0$ & $0.5$ & $2.0187$ & $0.0299$ & $0.4954$ & $0.0073$ & $0.4891$ & $0.0072$ & $0.0146$ & $0.4910$ & $0.0081$ & $0.0164$ & $0.4812$ & $0.0104$ & $0.0217$ & $37.1272$ & $0.0245$ & $-25.8181$ & $0.0310$ & $0.1557$ & $5125$ & $54$ & $4972$ & $77$ & $\dots$ & $\dots$ & $5125$ & $54$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.103$ & $-0.944$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.151$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030801.63$-$805954.9 & 4619389372987451904 & 490789162 & 20081022_0235m78_141 & 03:08:01.63 & $-$80:59:54.9 & $\dots$ & $9.629$ & $9.421$ & $0.688$ & $9.536$ & $13.6$ & $0.8$ & $17.2$ & $0.6$ & $9.5997$ & $0.0124$ & $0.1042$ & $0.0001$ & $0.1039$ & $0.0001$ & $0.0013$ & $0.1041$ & $0.0001$ & $0.0014$ & $0.1037$ & $0.0002$ & $0.0018$ & $-19.6343$ & $0.0170$ & $-53.7215$ & $0.0163$ & $0.0216$ & $6334$ & $69$ & $6388$ & $116$ & $\dots$ & $\dots$ & $6334$ & $69$ & $4.402$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.139$ & $-0.539$ & $0.120$ & $\dots$ & $\dots$ & $-1.100$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J030814.42$-$495957.5 & 4749398960749654016 & 504293672 & 20090811_0251m51_102 & 03:08:14.42 & $-$49:59:57.5 & $\dots$ & $10.580$ & $10.514$ & $0.645$ & $10.618$ & $2.2$ & $1.1$ & $1.5$ & $1.5$ & $4.5217$ & $0.0126$ & $0.2212$ & $0.0006$ & $0.2199$ & $0.0006$ & $0.0028$ & $0.2206$ & $0.0006$ & $0.0027$ & $0.2196$ & $0.0007$ & $0.0032$ & $13.7718$ & $0.0134$ & $-11.9805$ & $0.0150$ & $-0.0525$ & $6266$ & $135$ & $6046$ & $54$ & $\dots$ & $\dots$ & $6266$ & $135$ & $4.106$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.713$ & $0.660$ & $-0.038$ & $0.100$ & $\dots$ & $\dots$ & $-1.713$ & $0.660$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.072$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J030828.91$-$782218.8 & 4626685010594183552 & 491463138 & 20081129_0235m78_114 & 03:08:28.91 & $-$78:22:18.8 & $\dots$ & $10.000$ & $9.654$ & $1.167$ & $9.936$ & $12.0$ & $0.6$ & $12.7$ & $0.4$ & $1.9750$ & $0.0102$ & $0.5063$ & $0.0026$ & $0.4998$ & $0.0025$ & $0.0051$ & $0.5041$ & $0.0023$ & $0.0045$ & $0.4991$ & $0.0031$ & $0.0061$ & $40.8875$ & $0.0116$ & $13.2956$ & $0.0114$ & $0.0547$ & $5012$ & $56$ & $4912$ & $68$ & $\dots$ & $\dots$ & $5012$ & $56$ & $2.211$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.125$ & $-1.231$ & $0.140$ & $\dots$ & $\dots$ & $-1.490$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J030830.48$-$735001.8 & 4640642898390625664 & 491713146 & 20041231_0320m73_020 & 03:08:30.48 & $-$73:50:01.8 & $\dots$ & $11.082$ & $11.059$ & $0.638$ & $11.161$ & $9.0$ & $1.7$ & $8.3$ & $1.1$ & $2.9677$ & $0.0147$ & $0.3370$ & $0.0017$ & $0.3340$ & $0.0016$ & $0.0049$ & $0.3350$ & $0.0016$ & $0.0047$ & $0.3330$ & $0.0024$ & $0.0073$ & $-13.0992$ & $0.0177$ & $0.7453$ & $0.0177$ & $-0.0222$ & $6458$ & $70$ & $6492$ & $116$ & $\dots$ & $\dots$ & $6458$ & $70$ & $4.177$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.159$ & $-0.621$ & $0.120$ & $\dots$ & $\dots$ & $-0.800$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.382$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030838.00$-$404822.0 & 4852350838663237120 & 505033646 & 20081218_0316m42_054 & 03:08:38.00 & $-$40:48:22.0 & NTTE & $11.997$ & $11.679$ & $1.287$ & $12.015$ & $46.2$ & $0.9$ & $45.2$ & $1.2$ & $0.2172$ & $0.0130$ & $4.6041$ & $0.2756$ & $4.1118$ & $0.2198$ & $0.0535$ & $4.2927$ & $0.2636$ & $0.0614$ & $4.0286$ & $0.3167$ & $0.0786$ & $3.4068$ & $0.0110$ & $-11.6755$ & $0.0142$ & $-0.2366$ & $4650$ & $80$ & $4630$ & $77$ & $4731$ & $94$ & $4568$ & $65$ & $1.614$ & $0.230$ & $1.260$ & $0.192$ & $1.260$ & $0.192$ & $-1.967$ & $0.134$ & $-1.572$ & $0.170$ & $-1.994$ & $0.048$ & $-1.940$ & $0.219$ & $-0.321$ & $0.114$ & $0.239$ & $6.702$ & D & $0.998$ & I & $0.474$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J030933.76$-$562832.6 & 4727579186856260352 & 499915086 & 20041130_0309m57_032 & 03:09:33.76 & $-$56:28:32.6 & $\dots$ & $13.111$ & $12.938$ & $0.874$ & $13.108$ & $21.9$ & $3.6$ & $\dots$ & $\dots$ & $2.3642$ & $0.0350$ & $0.4230$ & $0.0063$ & $0.4184$ & $0.0061$ & $0.0146$ & $0.4190$ & $0.0053$ & $0.0127$ & $0.4271$ & $0.0097$ & $0.0228$ & $-16.8134$ & $0.0454$ & $-89.0177$ & $0.0435$ & $0.1085$ & $5491$ & $67$ & $5564$ & $160$ & $\dots$ & $\dots$ & $5491$ & $67$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.911$ & $0.123$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.911$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.023$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030936.90$-$131138.0 & 5156402843540550528 & 20681959 & 20051205_0304m15_086 & 03:09:36.90 & $-$13:11:38.0 & KPNK & $12.839$ & $12.740$ & $0.756$ & $12.873$ & $-12.4$ & $4.5$ & $-7.0$ & $9.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6069$ & $63$ & $5423$ & $317$ & $6047$ & $58$ & $6091$ & $68$ & $4.803$ & $0.390$ & $4.011$ & $0.148$ & $4.011$ & $0.148$ & $-0.486$ & $0.113$ & $-1.436$ & $0.300$ & $-0.636$ & $0.088$ & $-0.335$ & $0.138$ & $0.253$ & $0.094$ & $0.253$ & $8.197$ & D & $0.948$ & I & $\dots$ & $\dots$ & $0.150$ & $0.046$ & $0.150$ & $0.046$ & D & $0.975$ & $18$ & RAVE DR6 & Average & APASS & $\dots$ & RAVE DR6\\
J030949.32$-$484424.7 & 4750314613417219328 & 504359926 & 20061012_0307m46_150 & 03:09:49.32 & $-$48:44:24.7 & $\dots$ & $11.895$ & $11.593$ & $1.312$ & $11.940$ & $43.9$ & $0.7$ & $46.1$ & $0.6$ & $0.4452$ & $0.0111$ & $2.2462$ & $0.0560$ & $2.1222$ & $0.0500$ & $0.0236$ & $2.1459$ & $0.0490$ & $0.0229$ & $2.1375$ & $0.0529$ & $0.0247$ & $-0.9320$ & $0.0129$ & $-3.9195$ & $0.0125$ & $-0.1664$ & $4511$ & $52$ & $4547$ & $77$ & $\dots$ & $\dots$ & $4511$ & $52$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.773$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.218$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030957.93$-$403509.4 & 4852382449622531712 & 505034592 & 20070915_0316m42_058 & 03:09:57.93 & $-$40:35:09.4 & $\dots$ & $10.925$ & $10.659$ & $1.174$ & $10.943$ & $95.7$ & $0.7$ & $95.5$ & $0.3$ & $0.5949$ & $0.0113$ & $1.6810$ & $0.0319$ & $1.6106$ & $0.0293$ & $0.0182$ & $1.6570$ & $0.0288$ & $0.0174$ & $1.5701$ & $0.0022$ & $0.0014$ & $7.4710$ & $0.0101$ & $-5.7145$ & $0.0141$ & $-0.2187$ & $4772$ & $60$ & $4721$ & $77$ & $\dots$ & $\dots$ & $4772$ & $60$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.184$ & $-0.823$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031013.56$-$574242.3 & 4727302350444297984 & 499858947 & 20110901_0314m55_073 & 03:10:13.56 & $-$57:42:42.3 & $\dots$ & $12.656$ & $12.416$ & $1.053$ & $12.650$ & $29.0$ & $11.6$ & $\dots$ & $\dots$ & $3.7881$ & $0.0097$ & $0.2640$ & $0.0007$ & $0.2622$ & $0.0007$ & $0.0025$ & $0.2628$ & $0.0007$ & $0.0027$ & $0.2627$ & $0.0014$ & $0.0055$ & $34.7123$ & $0.0112$ & $31.4188$ & $0.0113$ & $0.0892$ & $5023$ & $91$ & $5803$ & $69$ & $\dots$ & $\dots$ & $5023$ & $91$ & $1.466$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.297$ & $0.174$ & $0.188$ & $0.090$ & $\dots$ & $\dots$ & $-1.297$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031025.12$-$624407.2 & 4720814956962116224 & 499616625 & 20061218_0319m62_046 & 03:10:25.12 & $-$62:44:07.2 & $\dots$ & $11.453$ & $11.173$ & $1.217$ & $11.476$ & $168.4$ & $0.7$ & $170.6$ & $0.4$ & $0.7298$ & $0.0098$ & $1.3702$ & $0.0184$ & $1.3231$ & $0.0172$ & $0.0130$ & $1.3420$ & $0.0153$ & $0.0114$ & $1.3326$ & $0.0127$ & $0.0095$ & $14.3186$ & $0.0127$ & $2.1924$ & $0.0126$ & $0.1365$ & $4698$ & $61$ & $4637$ & $68$ & $\dots$ & $\dots$ & $4698$ & $61$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.206$ & $-0.801$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.255$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031038.96$-$601233.3 & 4723393758405763200 & 499804500 & 20091001_0251m59_124 & 03:10:38.96 & $-$60:12:33.3 & $\dots$ & $11.593$ & $11.856$ & $0.653$ & $11.962$ & $21.0$ & $1.6$ & $23.1$ & $1.3$ & $2.0570$ & $0.0122$ & $0.4861$ & $0.0029$ & $0.4801$ & $0.0028$ & $0.0059$ & $0.4788$ & $0.0027$ & $0.0056$ & $0.4797$ & $0.0049$ & $0.0101$ & $16.9728$ & $0.0159$ & $27.2520$ & $0.0150$ & $0.1162$ & $6236$ & $97$ & $5795$ & $74$ & $\dots$ & $\dots$ & $6236$ & $97$ & $3.561$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.086$ & $0.198$ & $-0.335$ & $0.110$ & $\dots$ & $\dots$ & $-1.086$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031041.24$-$220331.1 & 5078558073129423104 & 17767149 & 20041022_0313m20_006 & 03:10:41.24 & $-$22:03:31.1 & $\dots$ & $11.475$ & $11.263$ & $1.015$ & $11.483$ & $-12.4$ & $0.7$ & $-11.5$ & $0.6$ & $1.0933$ & $0.0185$ & $0.9147$ & $0.0155$ & $0.8934$ & $0.0148$ & $0.0165$ & $0.8904$ & $0.0140$ & $0.0157$ & $0.8822$ & $0.0152$ & $0.0172$ & $-3.1639$ & $0.0210$ & $-70.4069$ & $0.0192$ & $-0.1589$ & $5143$ & $55$ & $5277$ & $94$ & $\dots$ & $\dots$ & $5143$ & $55$ & $2.703$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.104$ & $-1.156$ & $0.180$ & $\dots$ & $\dots$ & $-1.620$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031105.87$-$232014.7 & 5075322072970451840 & 17742936 & 20041022_0313m20_003 & 03:11:05.87 & $-$23:20:14.7 & $\dots$ & $11.559$ & $11.283$ & $1.219$ & $11.587$ & $138.9$ & $0.5$ & $138.6$ & $0.4$ & $0.3578$ & $0.0278$ & $2.7949$ & $0.2172$ & $2.6055$ & $0.1887$ & $0.0724$ & $2.5981$ & $0.1387$ & $0.0534$ & $2.6550$ & $0.1988$ & $0.0749$ & $19.4486$ & $0.0269$ & $-4.1799$ & $0.0293$ & $-0.2742$ & $4706$ & $53$ & $4626$ & $68$ & $\dots$ & $\dots$ & $4706$ & $53$ & $1.641$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.103$ & $-1.458$ & $0.140$ & $\dots$ & $\dots$ & $-1.580$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031135.68$-$751325.5 & 4639612445541802880 & 491602470 & 20120922_0346m75_041 & 03:11:35.68 & $-$75:13:25.5 & $\dots$ & $12.142$ & $11.921$ & $1.057$ & $12.157$ & $339.4$ & $0.8$ & $341.0$ & $0.9$ & $1.1573$ & $0.0112$ & $0.8641$ & $0.0084$ & $0.8451$ & $0.0080$ & $0.0095$ & $0.8525$ & $0.0071$ & $0.0083$ & $0.8279$ & $0.0055$ & $0.0066$ & $24.8034$ & $0.0129$ & $-31.9609$ & $0.0142$ & $-0.0222$ & $5182$ & $55$ & $4828$ & $87$ & $\dots$ & $\dots$ & $5182$ & $55$ & $3.756$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.114$ & $-1.489$ & $0.160$ & $\dots$ & $\dots$ & $-1.360$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031159.57$-$540018.4 & 4734666153476613504 & 502399464 & 20090911_0314m55_063 & 03:11:59.57 & $-$54:00:18.4 & $\dots$ & $12.233$ & $12.083$ & $0.953$ & $12.280$ & $361.5$ & $0.8$ & $361.5$ & $0.9$ & $0.9434$ & $0.0095$ & $1.0600$ & $0.0107$ & $1.0316$ & $0.0101$ & $0.0098$ & $1.0425$ & $0.0094$ & $0.0091$ & $1.0388$ & $0.0123$ & $0.0118$ & $68.3401$ & $0.0103$ & $26.4144$ & $0.0118$ & $-0.1156$ & $5250$ & $55$ & $4882$ & $77$ & $\dots$ & $\dots$ & $5250$ & $55$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.104$ & $-1.441$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.101$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031159.65$-$370455.5 & 5046519575607046272 & 505151695 & 20070908_0321m37_038 & 03:11:59.65 & $-$37:04:55.5 & $\dots$ & $10.089$ & $10.325$ & $0.887$ & $10.499$ & $57.9$ & $0.8$ & $\dots$ & $\dots$ & $6.3088$ & $0.0128$ & $0.1585$ & $0.0003$ & $0.1579$ & $0.0003$ & $0.0020$ & $0.1581$ & $0.0003$ & $0.0021$ & $\dots$ & $\dots$ & $\dots$ & $51.3693$ & $0.0159$ & $37.4888$ & $0.0205$ & $-0.4063$ & $5448$ & $80$ & $5556$ & $76$ & $\dots$ & $\dots$ & $5448$ & $80$ & $4.059$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.503$ & $0.143$ & $0.092$ & $0.100$ & $\dots$ & $\dots$ & $-1.503$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.028$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J031200.72$-$640552.1 & 4720395527636710528 & 499470021 & 20071013_0319m62_011 & 03:12:00.72 & $-$64:05:52.1 & $\dots$ & $10.664$ & $10.371$ & $1.313$ & $10.719$ & $43.1$ & $0.9$ & $44.8$ & $0.4$ & $0.6547$ & $0.0119$ & $1.5274$ & $0.0278$ & $1.4691$ & $0.0257$ & $0.0175$ & $1.5153$ & $0.0282$ & $0.0186$ & $1.4590$ & $0.0389$ & $0.0267$ & $8.3413$ & $0.0157$ & $-1.9940$ & $0.0165$ & $0.3028$ & $4535$ & $52$ & $4678$ & $77$ & $\dots$ & $\dots$ & $4535$ & $52$ & $2.309$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.682$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031214.09$-$561407.0 & 4733579221807584896 & 499915719 & 20071019_0314m55_017 & 03:12:14.09 & $-$56:14:07.0 & $\dots$ & $11.440$ & $11.185$ & $1.126$ & $11.449$ & $387.7$ & $1.3$ & $387.5$ & $0.4$ & $0.3432$ & $0.0113$ & $2.9138$ & $0.0959$ & $2.7086$ & $0.0829$ & $0.0306$ & $2.6723$ & $0.0558$ & $0.0209$ & $2.6215$ & $0.0397$ & $0.0151$ & $12.8331$ & $0.0123$ & $-6.3081$ & $0.0137$ & $0.0132$ & $4910$ & $55$ & $4680$ & $86$ & $\dots$ & $\dots$ & $4910$ & $55$ & $4.067$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.210$ & $0.110$ & $-2.437$ & $0.130$ & $\dots$ & $\dots$ & $-2.210$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.845$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031239.98$-$275724.6 & 5059697394264777344 & 17625563 & 20091019_0320m27_031 & 03:12:39.98 & $-$27:57:24.6 & $\dots$ & $12.226$ & $12.082$ & $0.735$ & $12.210$ & $17.7$ & $0.8$ & $20.2$ & $0.9$ & $2.3612$ & $0.0150$ & $0.4235$ & $0.0027$ & $0.4189$ & $0.0026$ & $0.0063$ & $0.4178$ & $0.0024$ & $0.0056$ & $0.4156$ & $0.0019$ & $0.0045$ & $56.0507$ & $0.0109$ & $-47.2549$ & $0.0133$ & $-0.4617$ & $5945$ & $67$ & $5676$ & $94$ & $\dots$ & $\dots$ & $5945$ & $67$ & $3.602$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.818$ & $0.123$ & $-0.944$ & $0.180$ & $\dots$ & $\dots$ & $-0.818$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.288$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031254.94$-$685037.5 & 4646478277181968640 & 499270609 & 20111102_0329m69_045 & 03:12:54.94 & $-$68:50:37.5 & $\dots$ & $12.602$ & $12.214$ & $1.412$ & $12.611$ & $313.0$ & $5.8$ & $308.2$ & $0.7$ & $0.2125$ & $0.0108$ & $4.7059$ & $0.2392$ & $4.1929$ & $0.1899$ & $0.0453$ & $4.6563$ & $0.2375$ & $0.0510$ & $4.3257$ & $0.2829$ & $0.0654$ & $8.4460$ & $0.0145$ & $7.3548$ & $0.0129$ & $0.0219$ & $4374$ & $52$ & $3584$ & $333$ & $\dots$ & $\dots$ & $4374$ & $52$ & $4.713$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.112$ & $-2.180$ & $0.390$ & $\dots$ & $\dots$ & $-1.220$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031259.76$-$551837.3 & 4733780707316305536 & 502373719 & 20071019_0314m55_079 & 03:12:59.76 & $-$55:18:37.3 & $\dots$ & $11.818$ & $11.533$ & $1.332$ & $11.890$ & $69.3$ & $4.2$ & $63.1$ & $1.2$ & $0.2063$ & $0.0119$ & $4.8473$ & $0.2796$ & $4.3048$ & $0.2205$ & $0.0512$ & $4.5670$ & $0.2218$ & $0.0486$ & $3.9177$ & $0.2047$ & $0.0523$ & $1.7923$ & $0.0149$ & $-8.3312$ & $0.0145$ & $0.0749$ & $4471$ & $53$ & $4173$ & $87$ & $\dots$ & $\dots$ & $4471$ & $53$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.117$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-1.460$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031315.16$-$634450.9 & 4720500251822134656 & 499470684 & 20111031_0319m62_014 & 03:13:15.16 & $-$63:44:50.9 & $\dots$ & $12.540$ & $12.289$ & $1.169$ & $12.571$ & $-9.3$ & $1.9$ & $\dots$ & $\dots$ & $0.5642$ & $0.0108$ & $1.7724$ & $0.0339$ & $1.6943$ & $0.0310$ & $0.0183$ & $1.7570$ & $0.0380$ & $0.0216$ & $1.7452$ & $0.0037$ & $0.0021$ & $1.2435$ & $0.0129$ & $3.5281$ & $0.0136$ & $0.0476$ & $4809$ & $53$ & $5080$ & $87$ & $\dots$ & $\dots$ & $4809$ & $53$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.110$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-0.980$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.304$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031328.06$-$502959.3 & 4749127862413825792 & 504254328 & 20090920_0330m50_038 & 03:13:28.06 & $-$50:29:59.3 & $\dots$ & $10.764$ & $10.497$ & $1.236$ & $10.809$ & $133.2$ & $0.5$ & $133.9$ & $0.3$ & $0.4350$ & $0.0102$ & $2.2989$ & $0.0539$ & $2.1692$ & $0.0480$ & $0.0221$ & $2.2341$ & $0.0457$ & $0.0204$ & $2.1041$ & $0.0878$ & $0.0417$ & $26.9984$ & $0.0107$ & $-8.2779$ & $0.0129$ & $-0.0165$ & $4670$ & $53$ & $4663$ & $68$ & $\dots$ & $\dots$ & $4670$ & $53$ & $1.429$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.104$ & $-1.445$ & $0.140$ & $\dots$ & $\dots$ & $-1.640$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031332.05$-$364432.4 & 5046554416380207104 & 17112600 & 20051010_0321m37_049 & 03:13:32.05 & $-$36:44:32.4 & $\dots$ & $11.194$ & $11.021$ & $1.263$ & $11.346$ & $38.4$ & $0.9$ & $19.4$ & $11.7$ & $1.0692$ & $0.0141$ & $0.9353$ & $0.0123$ & $0.9131$ & $0.0118$ & $0.0129$ & $0.9206$ & $0.0110$ & $0.0120$ & $0.9171$ & $0.0284$ & $0.0310$ & $19.4126$ & $0.0127$ & $11.0733$ & $0.0174$ & $-0.2829$ & $4608$ & $55$ & $4901$ & $64$ & $\dots$ & $\dots$ & $4608$ & $55$ & $3.723$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $0.033$ & $0.080$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.159$ & $0.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031337.26$-$102055.5 & 5165907189554147584 & 21371393 & 20100902_0320m11_055 & 03:13:37.26 & $-$10:20:55.5 & NTTE & $12.083$ & $11.805$ & $1.159$ & $12.083$ & $223.6$ & $0.8$ & $222.2$ & $0.2$ & $0.3888$ & $0.0158$ & $2.5720$ & $0.1045$ & $2.4108$ & $0.0918$ & $0.0381$ & $2.2477$ & $0.1223$ & $0.0544$ & $2.2856$ & $0.0588$ & $0.0257$ & $23.4325$ & $0.0162$ & $-11.4183$ & $0.0177$ & $0.3015$ & $4955$ & $49$ & $4888$ & $92$ & $4961$ & $42$ & $4948$ & $56$ & $2.573$ & $0.470$ & $1.145$ & $0.222$ & $1.145$ & $0.222$ & $-2.108$ & $0.064$ & $-2.035$ & $0.160$ & $-2.266$ & $0.010$ & $-1.950$ & $0.117$ & $0.075$ & $0.103$ & $0.615$ & $6.937$ & D & $0.997$ & I & $0.672$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J031347.44$-$170156.2 & 5106272015325693184 & 20557737 & 20051205_0304m15_131 & 03:13:47.44 & $-$17:01:56.2 & $\dots$ & $11.031$ & $10.950$ & $1.230$ & $11.259$ & $12.9$ & $4.4$ & $\dots$ & $\dots$ & $2.3885$ & $0.0414$ & $0.4187$ & $0.0073$ & $0.4142$ & $0.0071$ & $0.0171$ & $0.4125$ & $0.0080$ & $0.0193$ & $\dots$ & $\dots$ & $\dots$ & $-3.3375$ & $0.0402$ & $-3.0249$ & $0.0394$ & $-0.0263$ & $4687$ & $62$ & $4690$ & $64$ & $\dots$ & $\dots$ & $4687$ & $62$ & $4.765$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.189$ & $0.599$ & $0.080$ & $\dots$ & $\dots$ & $-1.240$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J031349.20$-$701751.3 & 4646059504986857600 & 497231840 & 20121212_0329m69_055 & 03:13:49.20 & $-$70:17:51.3 & $\dots$ & $12.273$ & $12.067$ & $1.009$ & $12.285$ & $101.7$ & $1.0$ & $103.5$ & $0.6$ & $0.4992$ & $0.0090$ & $2.0032$ & $0.0361$ & $1.9040$ & $0.0326$ & $0.0171$ & $1.9561$ & $0.0298$ & $0.0152$ & $1.9343$ & $0.0399$ & $0.0206$ & $6.6906$ & $0.0122$ & $-1.9582$ & $0.0118$ & $-0.0748$ & $5183$ & $55$ & $5080$ & $94$ & $\dots$ & $\dots$ & $5183$ & $55$ & $2.389$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.110$ & $-0.865$ & $0.180$ & $\dots$ & $\dots$ & $-1.050$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031402.00$-$543500.0 & 4733837091647126784 & 502394917 & 20090911_0314m55_058 & 03:14:02.00 & $-$54:35:00.0 & NTTE & $12.893$ & $12.689$ & $1.126$ & $12.953$ & $27.4$ & $0.7$ & $27.9$ & $0.6$ & $0.2491$ & $0.0109$ & $4.0145$ & $0.1757$ & $3.6350$ & $0.1440$ & $0.0396$ & $3.8238$ & $0.2176$ & $0.0569$ & $3.6539$ & $0.2845$ & $0.0779$ & $5.5088$ & $0.0108$ & $-15.4786$ & $0.0126$ & $0.0870$ & $4925$ & $52$ & $4617$ & $92$ & $4979$ & $50$ & $4872$ & $54$ & $1.494$ & $0.470$ & $1.443$ & $0.375$ & $1.443$ & $0.375$ & $-1.849$ & $0.087$ & $-1.706$ & $0.160$ & $-1.988$ & $0.066$ & $-1.710$ & $0.108$ & $-0.160$ & $0.101$ & $0.290$ & $6.871$ & D & $0.997$ & I & $0.433$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J031408.20$-$635117.1 & 4720495583194093952 & 499470580 & 20090909_0319m62_025 & 03:14:08.20 & $-$63:51:17.1 & $\dots$ & $11.551$ & $11.658$ & $0.611$ & $11.753$ & $12.5$ & $0.7$ & $13.0$ & $1.2$ & $2.2557$ & $0.0122$ & $0.4433$ & $0.0024$ & $0.4383$ & $0.0023$ & $0.0053$ & $0.4381$ & $0.0026$ & $0.0060$ & $0.4335$ & $0.0033$ & $0.0076$ & $9.9171$ & $0.0146$ & $1.8697$ & $0.0175$ & $0.2822$ & $6425$ & $89$ & $6633$ & $54$ & $\dots$ & $\dots$ & $6425$ & $89$ & $4.501$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.361$ & $-0.252$ & $0.100$ & $\dots$ & $\dots$ & $-1.430$ & $0.361$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.202$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031414.04$-$551054.0 & 4733786136155065088 & 502373861 & 20090911_0314m55_028 & 03:14:14.04 & $-$55:10:54.0 & $\dots$ & $12.366$ & $12.108$ & $1.093$ & $12.359$ & $-57.0$ & $0.8$ & $-56.1$ & $0.8$ & $0.8146$ & $0.0135$ & $1.2276$ & $0.0203$ & $1.1896$ & $0.0191$ & $0.0161$ & $1.2058$ & $0.0189$ & $0.0156$ & $1.2183$ & $0.0528$ & $0.0433$ & $9.4498$ & $0.0164$ & $-11.1212$ & $0.0190$ & $-0.2414$ & $4936$ & $53$ & $5059$ & $94$ & $\dots$ & $\dots$ & $4936$ & $53$ & $3.121$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $-0.787$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031418.19$-$324014.9 & 5054554183810684928 & 17216205 & 20100910_0322m32_033 & 03:14:18.19 & $-$32:40:14.9 & $\dots$ & $12.349$ & $12.090$ & $1.111$ & $12.347$ & $186.2$ & $1.3$ & $186.4$ & $0.8$ & $0.3501$ & $0.0107$ & $2.8563$ & $0.0873$ & $2.6589$ & $0.0756$ & $0.0284$ & $2.6963$ & $0.0722$ & $0.0268$ & $2.6846$ & $0.1440$ & $0.0536$ & $26.6278$ & $0.0081$ & $9.3336$ & $0.0095$ & $-0.3146$ & $4908$ & $53$ & $4856$ & $77$ & $\dots$ & $\dots$ & $4908$ & $53$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $-0.940$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.130$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031426.17$-$314435.5 & 5057697210815197312 & 17221864 & 20081124_0322m32_044 & 03:14:26.17 & $-$31:44:35.5 & $\dots$ & $11.834$ & $11.597$ & $1.051$ & $11.831$ & $25.3$ & $0.6$ & $25.4$ & $0.7$ & $0.3899$ & $0.0190$ & $2.5648$ & $0.1250$ & $2.4044$ & $0.1098$ & $0.0457$ & $2.3252$ & $0.0911$ & $0.0392$ & $2.2902$ & $0.2342$ & $0.1023$ & $11.5604$ & $0.0140$ & $-5.0119$ & $0.0164$ & $-0.5020$ & $5049$ & $55$ & $4674$ & $92$ & $\dots$ & $\dots$ & $5049$ & $55$ & $1.373$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.950$ & $0.106$ & $-1.677$ & $0.160$ & $\dots$ & $\dots$ & $-1.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031433.74$-$150929.6 & 5155022269253577344 & 20676657 & 20051205_0304m15_110 & 03:14:33.74 & $-$15:09:29.6 & $\dots$ & $13.108$ & $12.938$ & $0.905$ & $13.118$ & $7.8$ & $2.9$ & $\dots$ & $\dots$ & $2.3164$ & $0.0582$ & $0.4317$ & $0.0108$ & $0.4269$ & $0.0106$ & $0.0248$ & $0.4279$ & $0.0092$ & $0.0216$ & $0.4117$ & $0.0177$ & $0.0431$ & $18.6866$ & $0.0550$ & $22.3323$ & $0.0479$ & $-0.1442$ & $5510$ & $67$ & $3990$ & $120$ & $\dots$ & $\dots$ & $5510$ & $67$ & $4.478$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.866$ & $0.126$ & $-0.764$ & $0.190$ & $\dots$ & $\dots$ & $-0.866$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031450.90$-$331652.5 & 5054455197702361472 & 17214861 & 20031013_0322m31_017 & 03:14:50.90 & $-$33:16:52.5 & $\dots$ & $10.542$ & $10.320$ & $1.077$ & $10.564$ & $253.5$ & $1.9$ & $252.9$ & $0.3$ & $0.9887$ & $0.0125$ & $1.0114$ & $0.0128$ & $0.9855$ & $0.0121$ & $0.0123$ & $0.9842$ & $0.0133$ & $0.0135$ & $0.9727$ & $0.0177$ & $0.0182$ & $28.4969$ & $0.0096$ & $-30.6781$ & $0.0124$ & $-0.3945$ & $4981$ & $54$ & $4627$ & $92$ & $\dots$ & $\dots$ & $4981$ & $54$ & $2.711$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.108$ & $-1.765$ & $0.160$ & $\dots$ & $\dots$ & $-1.670$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031455.82$-$684819.5 & 4646489860710175104 & 499270946 & 20121212_0329m69_029 & 03:14:55.82 & $-$68:48:19.5 & NTTE & $12.510$ & $12.244$ & $0.913$ & $12.427$ & $146.5$ & $1.0$ & $149.8$ & $0.6$ & $0.4008$ & $0.0099$ & $2.4950$ & $0.0616$ & $2.3430$ & $0.0543$ & $0.0232$ & $2.3856$ & $0.0538$ & $0.0226$ & $2.2865$ & $0.0523$ & $0.0229$ & $15.8660$ & $0.0122$ & $-7.5501$ & $0.0121$ & $-0.0368$ & $5455$ & $86$ & $5433$ & $94$ & $5473$ & $58$ & $5437$ & $113$ & $3.003$ & $0.250$ & $2.458$ & $0.353$ & $2.458$ & $0.353$ & $-1.917$ & $0.260$ & $-1.544$ & $0.180$ & $-1.964$ & $0.126$ & $-1.870$ & $0.393$ & $-0.282$ & $0.115$ & $-0.272$ & $6.241$ & D & $0.960$ & I & $0.449$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J031458.02$-$323649.1 & 5054513437458320896 & 17216539 & 20051219_0322m31_022 & 03:14:58.02 & $-$32:36:49.1 & $\dots$ & $13.056$ & $12.826$ & $0.980$ & $13.033$ & $-292.0$ & $173.4$ & $105.8$ & $2.1$ & $0.4240$ & $0.0119$ & $2.3585$ & $0.0662$ & $2.2222$ & $0.0588$ & $0.0264$ & $2.3037$ & $0.1089$ & $0.0473$ & $2.2012$ & $0.0028$ & $0.0013$ & $17.6253$ & $0.0082$ & $-12.3784$ & $0.0106$ & $-0.3055$ & $5215$ & $57$ & $5257$ & $756$ & $\dots$ & $\dots$ & $5215$ & $57$ & $3.650$ & $0.950$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.090$ & $0.112$ & $-5.166$ & $0.610$ & $\dots$ & $\dots$ & $-2.090$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031459.22$-$371513.8 & 5046477656726263680 & 505102918 & 20070908_0321m37_043 & 03:14:59.22 & $-$37:15:13.8 & SOAR & $10.321$ & $9.912$ & $1.310$ & $10.258$ & $65.3$ & $1.1$ & $65.2$ & $0.4$ & $0.4582$ & $0.0113$ & $2.1825$ & $0.0538$ & $2.0653$ & $0.0482$ & $0.0233$ & $2.1031$ & $0.0466$ & $0.0222$ & $2.0677$ & $0.0955$ & $0.0462$ & $16.2816$ & $0.0087$ & $3.8150$ & $0.0133$ & $-0.2119$ & $4638$ & $45$ & $4823$ & $77$ & $4730$ & $37$ & $4546$ & $53$ & $3.438$ & $0.230$ & $1.089$ & $0.161$ & $1.089$ & $0.161$ & $-1.922$ & $0.088$ & $-1.653$ & $0.170$ & $-1.994$ & $0.063$ & $-1.850$ & $0.112$ & $-0.452$ & $0.105$ & $0.168$ & $6.676$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.710$ & $0.028$ & $0.710$ & $0.028$ & L & $0.780$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J031459.30$-$481046.0 & 4749974035394720512 & 504364184 & 20061120_0307m46_136 & 03:14:59.30 & $-$48:10:46.0 & NTTE & $12.511$ & $12.340$ & $0.898$ & $12.518$ & $107.5$ & $1.3$ & $107.8$ & $1.6$ & $1.1971$ & $0.0105$ & $0.8354$ & $0.0073$ & $0.8176$ & $0.0070$ & $0.0086$ & $0.8218$ & $0.0059$ & $0.0071$ & $0.8269$ & $0.0115$ & $0.0140$ & $31.7370$ & $0.0111$ & $-26.3175$ & $0.0124$ & $-0.0812$ & $5461$ & $68$ & $4706$ & $92$ & $5504$ & $62$ & $5418$ & $73$ & $1.044$ & $0.470$ & $3.004$ & $0.191$ & $3.004$ & $0.191$ & $-1.853$ & $0.147$ & $-2.381$ & $0.160$ & $-1.895$ & $0.084$ & $-1.810$ & $0.210$ & $0.290$ & $0.110$ & $0.300$ & $6.877$ & D & $0.999$ & I & $0.502$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J031510.20$-$675516.8 & 4670599333208519552 & 499277481 & 20081219_0329m69_058 & 03:15:10.20 & $-$67:55:16.8 & $\dots$ & $10.471$ & $10.824$ & $0.638$ & $10.926$ & $-4.5$ & $1.1$ & $-3.2$ & $0.6$ & $4.4997$ & $0.0092$ & $0.2222$ & $0.0005$ & $0.2210$ & $0.0004$ & $0.0020$ & $0.2219$ & $0.0005$ & $0.0023$ & $0.2211$ & $0.0004$ & $0.0020$ & $11.5899$ & $0.0103$ & $-23.0369$ & $0.0116$ & $0.0828$ & $6362$ & $67$ & $6485$ & $116$ & $\dots$ & $\dots$ & $6362$ & $67$ & $4.231$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.134$ & $-0.550$ & $0.120$ & $\dots$ & $\dots$ & $-1.030$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031513.82$-$203641.1 & 5102785330811092736 & 20523708 & 20071213_0316m22_073 & 03:15:13.82 & $-$20:36:41.1 & $\dots$ & $10.596$ & $10.766$ & $0.691$ & $10.882$ & $23.3$ & $3.1$ & $\dots$ & $\dots$ & $2.7882$ & $0.0151$ & $0.3587$ & $0.0019$ & $0.3553$ & $0.0019$ & $0.0054$ & $0.3557$ & $0.0016$ & $0.0046$ & $0.3544$ & $0.0034$ & $0.0095$ & $20.2467$ & $0.0160$ & $-1.0600$ & $0.0158$ & $0.0192$ & $6085$ & $74$ & $6715$ & $204$ & $\dots$ & $\dots$ & $6085$ & $74$ & $4.425$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.382$ & $0.174$ & $-0.090$ & $0.190$ & $\dots$ & $\dots$ & $-1.382$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.266$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031515.17$-$183231.2 & 5104419583047346944 & 20536400 & 20091015_0308m17_134 & 03:15:15.17 & $-$18:32:31.2 & $\dots$ & $12.252$ & $12.018$ & $1.089$ & $12.266$ & $18.0$ & $1.2$ & $17.9$ & $1.6$ & $0.7844$ & $0.0150$ & $1.2749$ & $0.0244$ & $1.2340$ & $0.0228$ & $0.0185$ & $1.2345$ & $0.0220$ & $0.0179$ & $1.2204$ & $0.0500$ & $0.0410$ & $21.3348$ & $0.0136$ & $-14.9691$ & $0.0135$ & $-0.0372$ & $4992$ & $53$ & $5109$ & $94$ & $\dots$ & $\dots$ & $4992$ & $53$ & $3.313$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $-0.930$ & $0.180$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.489$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031517.37$-$064643.1 & 5169500668431847808 & 21491200 & 20071229_0309m07_101 & 03:15:17.37 & $-$06:46:43.1 & $\dots$ & $11.224$ & $11.279$ & $0.819$ & $11.432$ & $77.1$ & $1.3$ & $77.4$ & $1.4$ & $3.1334$ & $0.0175$ & $0.3191$ & $0.0018$ & $0.3165$ & $0.0018$ & $0.0055$ & $0.3155$ & $0.0015$ & $0.0047$ & $0.3140$ & $0.0027$ & $0.0084$ & $15.1429$ & $0.0198$ & $-1.0115$ & $0.0173$ & $0.0643$ & $5935$ & $69$ & $4948$ & $87$ & $\dots$ & $\dots$ & $5935$ & $69$ & $3.828$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.131$ & $-0.935$ & $0.160$ & $\dots$ & $\dots$ & $-0.880$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031522.02$-$242518.5 & 5074217922777734144 & 17786170 & 20041025_0319m26_064 & 03:15:22.02 & $-$24:25:18.5 & $\dots$ & $11.702$ & $11.402$ & $1.286$ & $11.737$ & $-113.8$ & $0.7$ & $-113.7$ & $0.5$ & $0.3195$ & $0.0182$ & $3.1299$ & $0.1783$ & $2.8944$ & $0.1525$ & $0.0527$ & $2.9392$ & $0.1931$ & $0.0657$ & $2.9774$ & $0.3095$ & $0.1040$ & $7.6412$ & $0.0146$ & $-15.5334$ & $0.0174$ & $0.0711$ & $4563$ & $52$ & $4503$ & $77$ & $\dots$ & $\dots$ & $4563$ & $52$ & $0.776$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.103$ & $-1.397$ & $0.170$ & $\dots$ & $\dots$ & $-1.560$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.144$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031535.82$-$094743.6 & 5166509416984064256 & 21430983 & 20100902_0320m11_064 & 03:15:35.82 & $-$09:47:43.6 & KPNK & $12.135$ & $11.746$ & $1.389$ & $12.131$ & $135.9$ & $0.7$ & $134.2$ & $0.9$ & $0.3804$ & $0.0203$ & $2.6288$ & $0.1403$ & $2.4606$ & $0.1229$ & $0.0500$ & $2.3268$ & $0.1021$ & $0.0439$ & $2.4814$ & $0.0108$ & $0.0044$ & $14.1744$ & $0.0197$ & $-12.4921$ & $0.0185$ & $0.1314$ & $4644$ & $40$ & $4613$ & $77$ & $4692$ & $28$ & $4595$ & $53$ & $1.345$ & $0.230$ & $1.621$ & $0.101$ & $1.621$ & $0.101$ & $-1.756$ & $0.099$ & $-1.368$ & $0.170$ & $-1.772$ & $0.095$ & $-1.740$ & $0.103$ & $-0.147$ & $0.115$ & $0.193$ & $6.867$ & D & $0.978$ & I & $0.240$ & $0.209$ & $0.482$ & $0.040$ & $0.482$ & $0.040$ & D & $0.976$ & $69$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J031540.62$-$190322.8 & 5103634909701910272 & 20578296 & 20041022_0313m20_079 & 03:15:40.62 & $-$19:03:22.8 & $\dots$ & $10.274$ & $9.919$ & $1.366$ & $10.292$ & $-28.3$ & $0.6$ & $-28.6$ & $0.2$ & $0.5507$ & $0.0146$ & $1.8159$ & $0.0481$ & $1.7340$ & $0.0439$ & $0.0253$ & $1.7444$ & $0.0477$ & $0.0274$ & $1.6637$ & $0.0551$ & $0.0331$ & $-1.9808$ & $0.0153$ & $-8.3145$ & $0.0140$ & $-0.1197$ & $4438$ & $52$ & $4463$ & $68$ & $\dots$ & $\dots$ & $4438$ & $52$ & $1.364$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.102$ & $-1.164$ & $0.140$ & $\dots$ & $\dots$ & $-1.350$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $116$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031541.02$-$762632.9 & 4639293831984104704 & 491522596 & 20091125_0346m75_029 & 03:15:41.02 & $-$76:26:32.9 & SOAR & $11.411$ & $11.060$ & $1.346$ & $11.423$ & $253.3$ & $0.6$ & $255.7$ & $0.3$ & $0.2725$ & $0.0118$ & $3.6697$ & $0.1589$ & $3.3501$ & $0.1324$ & $0.0395$ & $3.4474$ & $0.1561$ & $0.0453$ & $3.4759$ & $0.1419$ & $0.0408$ & $7.5008$ & $0.0146$ & $19.0391$ & $0.0133$ & $0.0825$ & $4785$ & $61$ & $4559$ & $51$ & $4838$ & $62$ & $4732$ & $60$ & $1.110$ & $0.210$ & $1.588$ & $0.141$ & $1.588$ & $0.141$ & $-2.920$ & $0.136$ & $-2.734$ & $0.140$ & $-2.769$ & $0.133$ & $-3.070$ & $0.138$ & $0.332$ & $0.120$ & $0.662$ & $6.172$ & D & $0.996$ & I & $0.593$ & $0.168$ & $0.497$ & $0.036$ & $0.497$ & $0.036$ & D & $0.992$ & $78$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J031542.96$-$313133.8 & 5057722430863151232 & 17256057 & 20051219_0322m31_048 & 03:15:42.96 & $-$31:31:33.8 & $\dots$ & $12.984$ & $12.863$ & $0.633$ & $12.964$ & $172.5$ & $3.3$ & $\dots$ & $\dots$ & $1.6869$ & $0.0121$ & $0.5928$ & $0.0043$ & $0.5838$ & $0.0041$ & $0.0071$ & $0.5834$ & $0.0040$ & $0.0069$ & $0.5769$ & $0.0048$ & $0.0083$ & $38.2658$ & $0.0083$ & $8.2472$ & $0.0100$ & $-0.3036$ & $6345$ & $95$ & $6937$ & $529$ & $\dots$ & $\dots$ & $6345$ & $95$ & $4.409$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.407$ & $0.285$ & $-1.241$ & $0.400$ & $\dots$ & $\dots$ & $-2.407$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.614$ & $0.503$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031559.34$-$743257.7 & 4639776204054863232 & 491608910 & 20091129_0346m75_048 & 03:15:59.34 & $-$74:32:57.7 & $\dots$ & $12.619$ & $12.108$ & $1.356$ & $12.477$ & $31.2$ & $7.4$ & $6.5$ & $4.1$ & $2.2315$ & $0.0114$ & $0.4481$ & $0.0023$ & $0.4430$ & $0.0022$ & $0.0050$ & $0.4468$ & $0.0023$ & $0.0052$ & $0.4406$ & $0.0019$ & $0.0044$ & $34.7303$ & $0.0160$ & $19.7779$ & $0.0127$ & $-0.0305$ & $4526$ & $61$ & $4681$ & $64$ & $\dots$ & $\dots$ & $4526$ & $61$ & $4.758$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.164$ & $0.739$ & $0.080$ & $\dots$ & $\dots$ & $-1.000$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.165$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031601.19$-$681939.6 & 4670536798484790656 & 499273467 & 20071210_0329m69_056 & 03:16:01.19 & $-$68:19:39.6 & $\dots$ & $10.579$ & $10.234$ & $1.142$ & $10.505$ & $31.8$ & $1.7$ & $30.6$ & $1.9$ & $2.0317$ & $0.0102$ & $0.4922$ & $0.0025$ & $0.4860$ & $0.0024$ & $0.0050$ & $0.4897$ & $0.0022$ & $0.0044$ & $0.4820$ & $0.0054$ & $0.0111$ & $7.3561$ & $0.0128$ & $14.8384$ & $0.0135$ & $0.0396$ & $4900$ & $61$ & $4959$ & $64$ & $\dots$ & $\dots$ & $4900$ & $61$ & $4.137$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.156$ & $-0.055$ & $0.080$ & $\dots$ & $\dots$ & $-1.660$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.224$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031621.11$-$723652.2 & 4642219701145071488 & 491730899 & 20090831_0243m72_113 & 03:16:21.11 & $-$72:36:52.2 & $\dots$ & $12.011$ & $11.764$ & $1.436$ & $12.173$ & $9.7$ & $2.4$ & $-2.2$ & $2.1$ & $1.3073$ & $0.0100$ & $0.7649$ & $0.0059$ & $0.7500$ & $0.0056$ & $0.0075$ & $0.7584$ & $0.0061$ & $0.0080$ & $\dots$ & $\dots$ & $\dots$ & $9.6949$ & $0.0130$ & $10.9520$ & $0.0127$ & $-0.0079$ & $4339$ & $76$ & $4597$ & $64$ & $\dots$ & $\dots$ & $4339$ & $76$ & $3.988$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.335$ & $0.727$ & $0.080$ & $\dots$ & $\dots$ & $-1.230$ & $0.335$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.121$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J031637.53$-$703333.0 & 4646037549114081792 & 497225652 & 20081215_0329m69_018 & 03:16:37.53 & $-$70:33:33.0 & $\dots$ & $11.173$ & $11.039$ & $0.862$ & $11.204$ & $26.6$ & $1.5$ & $24.1$ & $12.4$ & $4.2245$ & $0.0108$ & $0.2367$ & $0.0006$ & $0.2353$ & $0.0006$ & $0.0025$ & $0.2357$ & $0.0006$ & $0.0027$ & $0.2347$ & $0.0006$ & $0.0025$ & $-1.5662$ & $0.0124$ & $65.9294$ & $0.0144$ & $0.1246$ & $5612$ & $68$ & $5328$ & $69$ & $\dots$ & $\dots$ & $5612$ & $68$ & $3.155$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.896$ & $0.124$ & $-0.207$ & $0.090$ & $\dots$ & $\dots$ & $-0.896$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.117$ & $0.094$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031702.83$-$352510.6 & 5047275799089130624 & 17150783 & 20051010_0321m37_069 & 03:17:02.83 & $-$35:25:10.6 & $\dots$ & $12.914$ & $12.667$ & $1.152$ & $12.942$ & $104.8$ & $1.5$ & $102.3$ & $1.3$ & $0.4530$ & $0.0110$ & $2.2075$ & $0.0536$ & $2.0877$ & $0.0479$ & $0.0230$ & $2.1646$ & $0.0521$ & $0.0241$ & $2.2207$ & $0.0794$ & $0.0358$ & $11.9629$ & $0.0083$ & $6.2759$ & $0.0118$ & $-0.1603$ & $4834$ & $55$ & $4002$ & $87$ & $\dots$ & $\dots$ & $4834$ & $55$ & $4.698$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.128$ & $-0.754$ & $0.160$ & $\dots$ & $\dots$ & $-0.940$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.702$ & $0.382$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031726.88$-$733839.7 & 4642089301641789568 & 491720601 & 20060914_0243m72_125 & 03:17:26.88 & $-$73:38:39.7 & $\dots$ & $12.313$ & $12.084$ & $1.161$ & $12.363$ & $230.8$ & $1.2$ & $\dots$ & $\dots$ & $0.5280$ & $0.0104$ & $1.8939$ & $0.0373$ & $1.8051$ & $0.0339$ & $0.0188$ & $1.8635$ & $0.0334$ & $0.0179$ & $1.8505$ & $0.0330$ & $0.0178$ & $-4.9534$ & $0.0137$ & $-21.5508$ & $0.0122$ & $-0.0283$ & $4889$ & $56$ & $4817$ & $77$ & $\dots$ & $\dots$ & $4889$ & $56$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.141$ & $-1.121$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.639$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031751.12$-$181546.4 & 5105202091728612608 & 20617604 & 20041022_0313m20_085 & 03:17:51.12 & $-$18:15:46.4 & $\dots$ & $10.973$ & $11.217$ & $0.884$ & $11.390$ & $41.9$ & $1.8$ & $\dots$ & $\dots$ & $4.1704$ & $0.0252$ & $0.2398$ & $0.0014$ & $0.2383$ & $0.0014$ & $0.0060$ & $0.2381$ & $0.0012$ & $0.0051$ & $\dots$ & $\dots$ & $\dots$ & $-24.6987$ & $0.0275$ & $-50.0498$ & $0.0260$ & $-0.1465$ & $5503$ & $91$ & $5547$ & $76$ & $\dots$ & $\dots$ & $5503$ & $91$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.361$ & $0.150$ & $-0.135$ & $0.100$ & $\dots$ & $\dots$ & $-2.361$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.238$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J031753.18$-$285412.6 & 5058646226789334528 & 17661910 & 20061003_0320m27_009 & 03:17:53.18 & $-$28:54:12.6 & $\dots$ & $11.539$ & $11.192$ & $0.770$ & $11.329$ & $25.7$ & $0.8$ & $28.0$ & $0.8$ & $3.0674$ & $0.0227$ & $0.3260$ & $0.0024$ & $0.3233$ & $0.0024$ & $0.0073$ & $0.3227$ & $0.0023$ & $0.0072$ & $0.3221$ & $0.0036$ & $0.0111$ & $-20.7712$ & $0.0147$ & $-21.9196$ & $0.0184$ & $-0.6061$ & $5842$ & $115$ & $5740$ & $69$ & $\dots$ & $\dots$ & $5842$ & $115$ & $3.585$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.770$ & $0.408$ & $-0.141$ & $0.090$ & $\dots$ & $\dots$ & $-2.770$ & $0.408$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.135$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J031755.01$-$792400.3 & 4620388206285050624 & 491079645 & 20100802_0235m78_122 & 03:17:55.01 & $-$79:24:00.3 & $\dots$ & $12.205$ & $11.784$ & $1.475$ & $12.214$ & $13.8$ & $0.8$ & $14.2$ & $0.4$ & $0.3385$ & $0.0107$ & $2.9542$ & $0.0934$ & $2.7435$ & $0.0805$ & $0.0294$ & $2.8566$ & $0.0990$ & $0.0347$ & $2.6963$ & $0.1754$ & $0.0651$ & $11.9061$ & $0.0127$ & $4.5872$ & $0.0126$ & $0.2004$ & $4343$ & $52$ & $4429$ & $77$ & $\dots$ & $\dots$ & $4343$ & $52$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.122$ & $-0.874$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031805.44$-$180508.8 & 5105213357427231360 & 20618189 & 20091015_0308m17_122 & 03:18:05.44 & $-$18:05:08.8 & $\dots$ & $12.217$ & $11.885$ & $1.321$ & $12.237$ & $100.5$ & $0.6$ & $99.5$ & $0.6$ & $0.3558$ & $0.0203$ & $2.8106$ & $0.1604$ & $2.6192$ & $0.1393$ & $0.0532$ & $2.5218$ & $0.0995$ & $0.0395$ & $2.6815$ & $0.3522$ & $0.1314$ & $6.1830$ & $0.0197$ & $-6.6744$ & $0.0182$ & $-0.1772$ & $4514$ & $52$ & $4590$ & $68$ & $\dots$ & $\dots$ & $4514$ & $52$ & $1.951$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $-1.057$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.551$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031815.40$-$681142.3 & 4670542364762353664 & 499273563 & 20091124_0329m69_057 & 03:18:15.40 & $-$68:11:42.3 & $\dots$ & $11.837$ & $11.695$ & $0.746$ & $11.825$ & $45.3$ & $1.5$ & $48.6$ & $1.6$ & $3.3188$ & $0.0269$ & $0.3013$ & $0.0024$ & $0.2990$ & $0.0024$ & $0.0080$ & $0.2990$ & $0.0024$ & $0.0079$ & $0.2979$ & $0.0029$ & $0.0098$ & $-17.8124$ & $0.0351$ & $22.3757$ & $0.0326$ & $0.1260$ & $6006$ & $68$ & $5548$ & $136$ & $\dots$ & $\dots$ & $6006$ & $68$ & $3.748$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.813$ & $0.130$ & $-1.199$ & $0.190$ & $\dots$ & $\dots$ & $-0.813$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.513$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031826.30$-$314301.7 & 5055032681824038016 & 17280718 & 20070922_0322m32_047 & 03:18:26.30 & $-$31:43:01.7 & $\dots$ & $10.769$ & $10.481$ & $1.248$ & $10.798$ & $-35.0$ & $1.2$ & $-33.2$ & $0.5$ & $0.7189$ & $0.0121$ & $1.3910$ & $0.0234$ & $1.3425$ & $0.0218$ & $0.0162$ & $1.3373$ & $0.0204$ & $0.0152$ & $1.3246$ & $0.0519$ & $0.0392$ & $19.5949$ & $0.0087$ & $0.1189$ & $0.0099$ & $-0.2446$ & $4623$ & $52$ & $4485$ & $77$ & $\dots$ & $\dots$ & $4623$ & $52$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $-1.126$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031857.20$-$022445.0 & 3261954062752423808 & 21681584 & 20091024_0318m02_137 & 03:18:57.20 & $-$02:24:45.0 & KPNK & $12.720$ & $12.276$ & $1.511$ & $12.725$ & $92.0$ & $1.2$ & $93.9$ & $1.0$ & $0.1924$ & $0.0158$ & $5.1975$ & $0.4268$ & $4.5788$ & $0.3312$ & $0.0723$ & $5.2670$ & $0.2867$ & $0.0544$ & $4.7873$ & $0.7763$ & $0.1622$ & $6.4992$ & $0.0167$ & $-5.3583$ & $0.0143$ & $0.0773$ & $4355$ & $39$ & $4477$ & $77$ & $4383$ & $25$ & $4326$ & $52$ & $1.006$ & $0.230$ & $1.055$ & $0.097$ & $1.055$ & $0.097$ & $-1.809$ & $0.124$ & $-1.307$ & $0.170$ & $-1.947$ & $0.138$ & $-1.670$ & $0.110$ & $-0.565$ & $0.098$ & $0.055$ & $6.676$ & D & $0.992$ & I & $0.312$ & $0.295$ & $0.339$ & $0.051$ & $0.339$ & $0.051$ & D & $0.978$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J031906.30$-$081931.0 & 5168248427766897536 & 21446935 & 20071229_0309m07_123 & 03:19:06.30 & $-$08:19:31.0 & KPNR & $11.145$ & $10.867$ & $1.182$ & $11.155$ & $305.0$ & $2.7$ & $302.4$ & $0.2$ & $0.5187$ & $0.0159$ & $1.9279$ & $0.0591$ & $1.8359$ & $0.0536$ & $0.0292$ & $1.8811$ & $0.0391$ & $0.0208$ & $1.8202$ & $0.0094$ & $0.0052$ & $32.4532$ & $0.0160$ & $-16.1973$ & $0.0158$ & $0.1783$ & $4882$ & $58$ & $4506$ & $247$ & $4820$ & $61$ & $4945$ & $56$ & $1.669$ & $0.610$ & $1.364$ & $0.188$ & $1.364$ & $0.188$ & $-2.503$ & $0.061$ & $-2.504$ & $0.200$ & $-2.545$ & $0.013$ & $-2.460$ & $0.108$ & $-0.273$ & $0.118$ & $0.307$ & $6.234$ & D & $0.999$ & I & $0.481$ & $0.353$ & $0.037$ & $0.041$ & $0.037$ & $0.041$ & D & $0.991$ & $22$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J031913.70$-$794756.0 & 4620314749460439424 & 491071809 & 20071228_0235m78_127 & 03:19:13.70 & $-$79:47:56.0 & NTTE & $11.755$ & $11.240$ & $1.683$ & $11.786$ & $243.8$ & $1.5$ & $245.6$ & $0.4$ & $0.3224$ & $0.0117$ & $3.1017$ & $0.1126$ & $2.8703$ & $0.0964$ & $0.0336$ & $2.9533$ & $0.0992$ & $0.0336$ & $2.9769$ & $0.1967$ & $0.0661$ & $19.7414$ & $0.0175$ & $-3.6482$ & $0.0143$ & $0.1881$ & $4271$ & $166$ & $3686$ & $77$ & $4271$ & $166$ & $4010$ & $51$ & $1.101$ & $0.230$ & $0.332$ & $0.250$ & $0.332$ & $0.250$ & $-2.763$ & $0.130$ & $-1.521$ & $0.170$ & $-2.763$ & $0.130$ & $0.110$ & $0.108$ & $-0.314$ & $0.324$ & $0.426$ & $6.093$ & D & $0.876$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $29$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J031917.77$-$361911.5 & 5046991472253724800 & 17149985 & 20061125_0321m37_064 & 03:19:17.77 & $-$36:19:11.5 & $\dots$ & $11.443$ & $11.188$ & $1.153$ & $11.464$ & $347.5$ & $1.0$ & $345.8$ & $0.4$ & $0.3767$ & $0.0117$ & $2.6546$ & $0.0825$ & $2.4832$ & $0.0721$ & $0.0291$ & $2.5174$ & $0.0668$ & $0.0265$ & $2.4485$ & $0.0751$ & $0.0307$ & $20.7774$ & $0.0104$ & $5.5909$ & $0.0154$ & $-0.2782$ & $4834$ & $53$ & $4725$ & $77$ & $\dots$ & $\dots$ & $4834$ & $53$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.106$ & $-1.316$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031927.30$-$473118.0 & 4750061244706634368 & 504376423 & 20081129_0307m46_120 & 03:19:27.30 & $-$47:31:18.0 & NTTE & $12.293$ & $12.005$ & $1.172$ & $12.288$ & $205.3$ & $0.7$ & $198.1$ & $7.8$ & $0.1714$ & $0.0121$ & $5.8343$ & $0.4119$ & $5.0659$ & $0.3105$ & $0.0613$ & $5.2991$ & $0.3201$ & $0.0604$ & $4.8001$ & $0.3819$ & $0.0796$ & $15.6323$ & $0.0113$ & $-4.0693$ & $0.0136$ & $-0.0571$ & $4854$ & $59$ & $5490$ & $136$ & $4901$ & $54$ & $4806$ & $64$ & $4.615$ & $0.180$ & $0.876$ & $0.038$ & $0.876$ & $0.038$ & $-2.236$ & $0.097$ & $-1.292$ & $0.190$ & $-2.281$ & $0.004$ & $-2.190$ & $0.189$ & $0.055$ & $0.117$ & $0.685$ & $6.879$ & D & $0.996$ & I & $0.246$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J031935.30$-$325043.0 & 5054340333095950464 & $\dots$ & 20061002_0322m32_015 & 03:19:35.30 & $-$32:50:43.0 & SOAR & $10.904$ & $10.817$ & $0.581$ & $10.905$ & $50.9$ & $2.3$ & $48.2$ & $0.5$ & $4.5579$ & $0.0157$ & $0.2194$ & $0.0008$ & $0.2182$ & $0.0007$ & $0.0034$ & $0.2184$ & $0.0008$ & $0.0035$ & $0.2187$ & $0.0008$ & $0.0037$ & $31.9050$ & $0.0116$ & $-198.8012$ & $0.0165$ & $-0.3025$ & $6567$ & $26$ & $6434$ & $383$ & $6567$ & $26$ & $\dots$ & $\dots$ & $3.796$ & $0.460$ & $3.743$ & $0.189$ & $3.743$ & $0.189$ & $-2.899$ & $0.021$ & $-1.948$ & $0.410$ & $-2.899$ & $0.021$ & $\dots$ & $\dots$ & $1.355$ & $0.215$ & $1.355$ & $6.886$ & D & $0.637$ & X & $\dots$ & $\dots$ & $0.155$ & $0.052$ & $0.155$ & $0.052$ & D & $0.970$ & $67$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J031950.58$-$763515.1 & 4639277373669396736 & 491495522 & 20081210_0346m75_025 & 03:19:50.58 & $-$76:35:15.1 & $\dots$ & $11.321$ & $11.215$ & $0.752$ & $11.348$ & $39.8$ & $1.2$ & $38.6$ & $0.8$ & $5.3660$ & $0.0367$ & $0.1864$ & $0.0013$ & $0.1855$ & $0.0013$ & $0.0068$ & $0.1855$ & $0.0012$ & $0.0064$ & $0.1859$ & $0.0020$ & $0.0106$ & $33.1604$ & $0.0493$ & $59.7348$ & $0.0446$ & $0.1977$ & $6240$ & $68$ & $5870$ & $136$ & $\dots$ & $\dots$ & $6240$ & $68$ & $3.932$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.927$ & $0.134$ & $-1.058$ & $0.190$ & $\dots$ & $\dots$ & $-0.927$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.310$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031951.28$-$172805.3 & 5106097884467811072 & 20625001 & 20061029_0308m17_114 & 03:19:51.28 & $-$17:28:05.3 & $\dots$ & $11.274$ & $11.244$ & $0.873$ & $11.414$ & $42.8$ & $1.0$ & $44.3$ & $0.7$ & $2.8532$ & $0.0366$ & $0.3505$ & $0.0045$ & $0.3473$ & $0.0044$ & $0.0127$ & $0.3473$ & $0.0046$ & $0.0133$ & $\dots$ & $\dots$ & $\dots$ & $33.8300$ & $0.0336$ & $34.6318$ & $0.0324$ & $-0.0659$ & $5597$ & $150$ & $5621$ & $57$ & $\dots$ & $\dots$ & $5597$ & $150$ & $3.650$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.078$ & $0.187$ & $-0.143$ & $0.090$ & $\dots$ & $\dots$ & $-1.078$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.102$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J031953.85$-$263826.1 & 5061576493999761536 & 17699436 & 20091018_0320m27_064 & 03:19:53.85 & $-$26:38:26.1 & $\dots$ & $11.921$ & $11.661$ & $1.151$ & $11.936$ & $-46.4$ & $0.9$ & $-46.5$ & $0.4$ & $0.7005$ & $0.0196$ & $1.4276$ & $0.0399$ & $1.3765$ & $0.0371$ & $0.0270$ & $1.3800$ & $0.0367$ & $0.0266$ & $1.3241$ & $0.0406$ & $0.0307$ & $9.7985$ & $0.0129$ & $-11.0644$ & $0.0158$ & $-0.4042$ & $4823$ & $53$ & $4996$ & $65$ & $\dots$ & $\dots$ & $4823$ & $53$ & $2.943$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.620$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031954.00$-$732709.0 & 4642120813818121600 & 491721595 & 20060914_0243m72_123 & 03:19:54.00 & $-$73:27:09.0 & NTTE & $11.907$ & $11.792$ & $0.652$ & $11.897$ & $-18.9$ & $3.5$ & $-16.8$ & $1.1$ & $2.3222$ & $0.0111$ & $0.4306$ & $0.0021$ & $0.4259$ & $0.0020$ & $0.0047$ & $0.4245$ & $0.0020$ & $0.0047$ & $0.4236$ & $0.0025$ & $0.0059$ & $11.1653$ & $0.0157$ & $28.1636$ & $0.0137$ & $0.0161$ & $6399$ & $66$ & $5432$ & $317$ & $6411$ & $64$ & $6387$ & $69$ & $4.668$ & $0.390$ & $4.149$ & $0.216$ & $4.149$ & $0.216$ & $-0.747$ & $0.097$ & $-1.664$ & $0.300$ & $-0.863$ & $0.049$ & $-0.630$ & $0.144$ & $0.102$ & $0.105$ & $0.102$ & $7.785$ & D & $0.974$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $15$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J032016.57$-$371735.6 & 4854652082140788224 & 17145374 & 20091110_0321m37_091 & 03:20:16.57 & $-$37:17:35.6 & $\dots$ & $12.966$ & $12.721$ & $1.103$ & $12.976$ & $25.1$ & $0.9$ & $25.0$ & $0.8$ & $0.6048$ & $0.0109$ & $1.6534$ & $0.0298$ & $1.5853$ & $0.0274$ & $0.0173$ & $1.6193$ & $0.0253$ & $0.0156$ & $1.5207$ & $0.0338$ & $0.0222$ & $13.5783$ & $0.0092$ & $-10.9834$ & $0.0133$ & $-0.1547$ & $4938$ & $53$ & $5128$ & $136$ & $\dots$ & $\dots$ & $4938$ & $53$ & $3.908$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.968$ & $0.190$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.632$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032016.87$-$353101.3 & 5047095513541416576 & 17174591 & 20061125_0321m37_074 & 03:20:16.87 & $-$35:31:01.3 & $\dots$ & $11.182$ & $10.993$ & $0.981$ & $11.200$ & $62.4$ & $1.3$ & $64.3$ & $0.4$ & $0.8023$ & $0.0129$ & $1.2464$ & $0.0200$ & $1.2073$ & $0.0188$ & $0.0156$ & $1.2209$ & $0.0195$ & $0.0160$ & $1.2049$ & $0.0269$ & $0.0224$ & $-4.3867$ & $0.0104$ & $2.1327$ & $0.0145$ & $-0.1636$ & $5203$ & $54$ & $5231$ & $94$ & $\dots$ & $\dots$ & $5203$ & $54$ & $3.188$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $-0.886$ & $0.180$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.612$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032017.96$-$182743.4 & 5105128282714544000 & 20621750 & 20041022_0313m20_090 & 03:20:17.96 & $-$18:27:43.4 & $\dots$ & $12.640$ & $12.550$ & $0.854$ & $12.714$ & $21.4$ & $2.7$ & $27.2$ & $3.8$ & $3.3512$ & $0.3733$ & $0.2984$ & $0.0332$ & $0.2961$ & $0.0327$ & $0.1105$ & $0.3094$ & $0.0296$ & $0.0958$ & $0.2420$ & $0.0200$ & $0.0827$ & $21.4346$ & $0.3678$ & $-21.0967$ & $0.3873$ & $-0.1845$ & $5625$ & $67$ & $5902$ & $76$ & $\dots$ & $\dots$ & $5625$ & $67$ & $4.027$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.818$ & $0.122$ & $-0.175$ & $0.100$ & $\dots$ & $\dots$ & $-0.818$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.128$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032020.34$-$132152.7 & 5161459738035520768 & 20784055 & 20071009_0320m11_004 & 03:20:20.34 & $-$13:21:52.7 & $\dots$ & $9.844$ & $9.910$ & $0.683$ & $10.024$ & $9.9$ & $1.5$ & $8.0$ & $1.0$ & $4.5597$ & $0.0419$ & $0.2193$ & $0.0020$ & $0.2181$ & $0.0020$ & $0.0091$ & $0.2178$ & $0.0020$ & $0.0090$ & $0.2171$ & $0.0049$ & $0.0224$ & $-46.1474$ & $0.0510$ & $-38.6910$ & $0.0417$ & $-0.0755$ & $6317$ & $77$ & $6423$ & $83$ & $\dots$ & $\dots$ & $6317$ & $77$ & $4.309$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.238$ & $-0.186$ & $0.120$ & $\dots$ & $\dots$ & $-1.500$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.224$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032048.43$-$563318.1 & 4730423516061738624 & 502307757 & 20090911_0314m55_143 & 03:20:48.43 & $-$56:33:18.1 & $\dots$ & $12.614$ & $12.461$ & $0.869$ & $12.629$ & $-45.4$ & $1.0$ & $\dots$ & $\dots$ & $3.3023$ & $0.0131$ & $0.3028$ & $0.0012$ & $0.3005$ & $0.0012$ & $0.0039$ & $0.3014$ & $0.0013$ & $0.0042$ & $0.2986$ & $0.0011$ & $0.0036$ & $76.4077$ & $0.0152$ & $-46.4209$ & $0.0156$ & $0.0167$ & $5560$ & $68$ & $5380$ & $328$ & $\dots$ & $\dots$ & $5560$ & $68$ & $4.394$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.342$ & $0.130$ & $-1.880$ & $0.260$ & $\dots$ & $\dots$ & $-1.342$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.584$ & $0.375$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032105.35$-$500110.8 & 4737204513507640064 & 504325337 & 20061227_0330m50_051 & 03:21:05.35 & $-$50:01:10.8 & $\dots$ & $11.882$ & $12.242$ & $0.897$ & $12.420$ & $4.1$ & $1.1$ & $4.7$ & $1.2$ & $1.2780$ & $0.0508$ & $0.7825$ & $0.0311$ & $0.7669$ & $0.0299$ & $0.0390$ & $0.7716$ & $0.0282$ & $0.0366$ & $\dots$ & $\dots$ & $\dots$ & $13.4169$ & $0.0559$ & $10.6181$ & $0.0647$ & $-0.0833$ & $5399$ & $67$ & $5005$ & $77$ & $\dots$ & $\dots$ & $5399$ & $67$ & $3.602$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.122$ & $-0.800$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.335$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J032108.84$-$394421.2 & 4853122077351063680 & 505064346 & 20030913_0321m37_150 & 03:21:08.84 & $-$39:44:21.2 & SOAR & $10.796$ & $10.508$ & $1.260$ & $10.831$ & $95.9$ & $2.0$ & $96.1$ & $0.5$ & $0.3791$ & $0.0125$ & $2.6378$ & $0.0870$ & $2.4685$ & $0.0762$ & $0.0309$ & $2.4713$ & $0.1027$ & $0.0415$ & $2.3176$ & $0.0570$ & $0.0246$ & $18.3397$ & $0.0118$ & $-23.0990$ & $0.0159$ & $-0.1128$ & $4663$ & $52$ & $4377$ & $92$ & $4701$ & $50$ & $4625$ & $53$ & $1.138$ & $0.470$ & $1.013$ & $0.111$ & $1.013$ & $0.111$ & $-2.022$ & $0.081$ & $-1.893$ & $0.160$ & $-2.093$ & $0.056$ & $-1.950$ & $0.106$ & $-0.507$ & $0.117$ & $0.173$ & $6.581$ & D & $0.998$ & I & $0.440$ & $0.298$ & $0.388$ & $0.044$ & $0.388$ & $0.044$ & D & $0.988$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J032111.24$-$532544.1 & 4734355958054313600 & 502414289 & 20071018_0314m55_087 & 03:21:11.24 & $-$53:25:44.1 & $\dots$ & $11.000$ & $10.851$ & $0.803$ & $10.998$ & $24.7$ & $0.8$ & $\dots$ & $\dots$ & $4.8060$ & $0.0208$ & $0.2081$ & $0.0009$ & $0.2070$ & $0.0009$ & $0.0043$ & $0.2077$ & $0.0008$ & $0.0040$ & $\dots$ & $\dots$ & $\dots$ & $48.3992$ & $0.0183$ & $8.8508$ & $0.0215$ & $-0.0124$ & $5725$ & $207$ & $5983$ & $57$ & $\dots$ & $\dots$ & $5725$ & $207$ & $4.184$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.934$ & $0.367$ & $0.127$ & $0.090$ & $\dots$ & $\dots$ & $-1.934$ & $0.367$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.093$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J032112.09$-$353842.4 & 5047048784297275136 & 17174713 & 20091110_0321m37_070 & 03:21:12.09 & $-$35:38:42.4 & $\dots$ & $12.866$ & $12.663$ & $1.011$ & $12.881$ & $92.2$ & $1.5$ & $95.8$ & $1.1$ & $0.6134$ & $0.0106$ & $1.6303$ & $0.0282$ & $1.5640$ & $0.0259$ & $0.0166$ & $1.5844$ & $0.0251$ & $0.0158$ & $1.5854$ & $0.0131$ & $0.0083$ & $-4.1403$ & $0.0091$ & $-37.6706$ & $0.0134$ & $-0.1715$ & $5135$ & $54$ & $5141$ & $94$ & $\dots$ & $\dots$ & $5135$ & $54$ & $2.203$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.103$ & $-0.991$ & $0.180$ & $\dots$ & $\dots$ & $-1.180$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.246$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032115.90$-$801824.0 & 4619526743221392640 & 491060027 & 20091023_0235m78_128 & 03:21:15.90 & $-$80:18:24.0 & NTTE & $12.446$ & $12.059$ & $1.431$ & $12.465$ & $333.4$ & $0.8$ & $333.9$ & $0.8$ & $0.1596$ & $0.0093$ & $6.2657$ & $0.3651$ & $5.3879$ & $0.2700$ & $0.0501$ & $6.2688$ & $0.3248$ & $0.0518$ & $5.5452$ & $0.1921$ & $0.0346$ & $7.5418$ & $0.0116$ & $0.5313$ & $0.0125$ & $-0.0933$ & $4550$ & $87$ & $4581$ & $77$ & $4650$ & $121$ & $4450$ & $53$ & $1.577$ & $0.230$ & $1.081$ & $0.312$ & $1.081$ & $0.312$ & $-2.281$ & $0.124$ & $-1.370$ & $0.170$ & $-2.181$ & $0.142$ & $-2.380$ & $0.106$ & $0.475$ & $0.172$ & $0.965$ & $7.114$ & D & $0.948$ & C & $0.252$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J032118.09$-$473349.4 & 4750069040072912384 & 504376625 & 20061120_0307m46_122 & 03:21:18.09 & $-$47:33:49.4 & $\dots$ & $12.610$ & $12.543$ & $0.878$ & $12.714$ & $50.2$ & $2.8$ & $45.6$ & $1.6$ & $1.2402$ & $0.0120$ & $0.8063$ & $0.0078$ & $0.7898$ & $0.0075$ & $0.0095$ & $0.7942$ & $0.0084$ & $0.0106$ & $0.7903$ & $0.0114$ & $0.0144$ & $5.7693$ & $0.0122$ & $2.0640$ & $0.0141$ & $-0.1146$ & $5450$ & $73$ & $6868$ & $204$ & $\dots$ & $\dots$ & $5450$ & $73$ & $4.417$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.152$ & $0.477$ & $0.190$ & $\dots$ & $\dots$ & $-0.920$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.151$ & $0.358$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J032124.04$-$132332.5 & 5161445306945219200 & 20784195 & 20031113_0327m13_044 & 03:21:24.04 & $-$13:23:32.5 & $\dots$ & $13.211$ & $13.063$ & $0.848$ & $13.224$ & $54.7$ & $3.8$ & $\dots$ & $\dots$ & $1.6389$ & $0.0808$ & $0.6102$ & $0.0301$ & $0.6006$ & $0.0291$ & $0.0485$ & $0.6018$ & $0.0322$ & $0.0536$ & $0.6645$ & $0.0427$ & $0.0642$ & $41.4714$ & $0.0911$ & $1.5162$ & $0.0647$ & $-0.2729$ & $5730$ & $67$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5730$ & $67$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.127$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-0.820$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032135.33$-$324013.1 & 5054369367074945920 & 17258973 & 20061002_0322m32_018 & 03:21:35.33 & $-$32:40:13.1 & $\dots$ & $11.566$ & $11.328$ & $1.086$ & $11.576$ & $280.1$ & $0.6$ & $278.0$ & $0.5$ & $0.6172$ & $0.0168$ & $1.6202$ & $0.0441$ & $1.5547$ & $0.0406$ & $0.0261$ & $1.5661$ & $0.0402$ & $0.0257$ & $1.5069$ & $0.0534$ & $0.0355$ & $38.7262$ & $0.0120$ & $16.4191$ & $0.0165$ & $-0.3268$ & $4952$ & $54$ & $4975$ & $77$ & $\dots$ & $\dots$ & $4952$ & $54$ & $2.283$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.110$ & $-1.184$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032135.75$-$282159.3 & 5060235502125896320 & 17674432 & 20091019_0320m27_008 & 03:21:35.75 & $-$28:21:59.3 & $\dots$ & $12.293$ & $12.169$ & $0.743$ & $12.298$ & $61.1$ & $1.3$ & $\dots$ & $\dots$ & $1.8792$ & $0.0173$ & $0.5321$ & $0.0049$ & $0.5249$ & $0.0048$ & $0.0091$ & $0.5242$ & $0.0047$ & $0.0089$ & $0.5213$ & $0.0060$ & $0.0115$ & $51.2987$ & $0.0109$ & $-53.6558$ & $0.0133$ & $-0.5650$ & $5891$ & $68$ & $5928$ & $136$ & $\dots$ & $\dots$ & $5891$ & $68$ & $4.137$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.296$ & $0.127$ & $-1.198$ & $0.190$ & $\dots$ & $\dots$ & $-1.296$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032141.26$-$102646.7 & 5163261562714974080 & 21436943 & 20051112_0315m08_138 & 03:21:41.26 & $-$10:26:46.7 & $\dots$ & $12.886$ & $12.733$ & $0.815$ & $12.884$ & $-19.8$ & $4.1$ & $\dots$ & $\dots$ & $1.5847$ & $0.0261$ & $0.6310$ & $0.0104$ & $0.6208$ & $0.0101$ & $0.0162$ & $0.6233$ & $0.0145$ & $0.0233$ & $\dots$ & $\dots$ & $\dots$ & $-19.2312$ & $0.0255$ & $-39.2233$ & $0.0223$ & $0.0599$ & $5792$ & $67$ & $6717$ & $204$ & $\dots$ & $\dots$ & $5792$ & $67$ & $4.425$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.011$ & $0.123$ & $-0.090$ & $0.190$ & $\dots$ & $\dots$ & $-1.011$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J032156.87$-$771155.5 & 4626864192334085888 & 491490181 & 20091125_0346m75_020 & 03:21:56.87 & $-$77:11:55.5 & $\dots$ & $11.933$ & $11.559$ & $1.425$ & $11.963$ & $77.1$ & $0.6$ & $80.7$ & $0.3$ & $0.3944$ & $0.0090$ & $2.5355$ & $0.0579$ & $2.3787$ & $0.0509$ & $0.0214$ & $2.4609$ & $0.0518$ & $0.0210$ & $2.3241$ & $0.0640$ & $0.0275$ & $19.1380$ & $0.0111$ & $25.6013$ & $0.0119$ & $-0.0413$ & $4599$ & $52$ & $4512$ & $77$ & $\dots$ & $\dots$ & $4599$ & $52$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $-1.372$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032201.52$-$302237.0 & 5055275570814499456 & 17294594 & 20061002_0322m32_074 & 03:22:01.52 & $-$30:22:37.0 & $\dots$ & $11.411$ & $11.086$ & $1.313$ & $11.434$ & $14.5$ & $1.2$ & $18.9$ & $1.1$ & $9.6237$ & $0.1988$ & $0.1039$ & $0.0021$ & $0.1036$ & $0.0021$ & $0.0206$ & $0.1030$ & $0.0020$ & $0.0194$ & $0.1020$ & $0.0006$ & $0.0057$ & $15.7842$ & $0.1429$ & $-0.8674$ & $0.1910$ & $-0.4775$ & $4455$ & $66$ & $4685$ & $64$ & $\dots$ & $\dots$ & $4455$ & $66$ & $4.532$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.129$ & $0.128$ & $-0.245$ & $0.080$ & $\dots$ & $\dots$ & $-1.129$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.167$ & $0.078$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032203.90$-$461120.0 & 4846274245916887040 & 504390005 & 20061012_0307m46_108 & 03:22:03.90 & $-$46:11:20.0 & SOAR & $11.179$ & $11.046$ & $0.877$ & $11.217$ & $-310.9$ & $9.7$ & $-9.9$ & $0.4$ & $6.0332$ & $0.0135$ & $0.1657$ & $0.0004$ & $0.1650$ & $0.0004$ & $0.0022$ & $0.1652$ & $0.0004$ & $0.0021$ & $0.1651$ & $0.0006$ & $0.0034$ & $9.8536$ & $0.0146$ & $25.6587$ & $0.0172$ & $0.0594$ & $5657$ & $88$ & $4265$ & $246$ & $5657$ & $88$ & $5585$ & $66$ & $1.466$ & $1.010$ & $4.036$ & $0.223$ & $4.036$ & $0.223$ & $-0.439$ & $0.177$ & $-2.151$ & $0.150$ & $-0.511$ & $0.177$ & $0.088$ & $0.123$ & $-0.023$ & $0.099$ & $-0.023$ & $7.968$ & D & $0.988$ & I & $\dots$ & $\dots$ & $-0.046$ & $0.038$ & $-0.046$ & $0.038$ & D & $0.960$ & $0$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J032215.87$-$633902.3 & 4673967377842804864 & 499590263 & 20040103_0336m62_022 & 03:22:15.87 & $-$63:39:02.3 & $\dots$ & $13.498$ & $13.336$ & $0.832$ & $13.492$ & $52.6$ & $5.5$ & $\dots$ & $\dots$ & $2.2251$ & $0.0108$ & $0.4494$ & $0.0022$ & $0.4442$ & $0.0021$ & $0.0048$ & $0.4434$ & $0.0017$ & $0.0039$ & $0.4413$ & $0.0033$ & $0.0075$ & $11.8660$ & $0.0130$ & $-3.6890$ & $0.0134$ & $0.1246$ & $5666$ & $67$ & $7794$ & $361$ & $\dots$ & $\dots$ & $5666$ & $67$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.856$ & $0.126$ & $0.818$ & $0.340$ & $\dots$ & $\dots$ & $-0.856$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.140$ & $0.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032225.95$-$135404.7 & 5161160121116806656 & 20757481 & 20031113_0327m13_031 & 03:22:25.95 & $-$13:54:04.7 & $\dots$ & $14.303$ & $13.996$ & $1.258$ & $14.317$ & $34.5$ & $3.4$ & $\dots$ & $\dots$ & $0.1031$ & $0.0188$ & $9.6993$ & $1.7686$ & $7.7459$ & $1.1280$ & $0.1456$ & $6.9195$ & $1.0350$ & $0.1496$ & $10.1546$ & $2.6784$ & $0.2638$ & $0.0541$ & $0.0176$ & $-4.9789$ & $0.0160$ & $-0.1659$ & $4695$ & $94$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4695$ & $94$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.403$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.750$ & $0.403$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032226.54$-$240036.3 & 5098109726334373376 & 17796216 & 20041025_0319m26_081 & 03:22:26.54 & $-$24:00:36.3 & $\dots$ & $12.965$ & $12.642$ & $1.227$ & $12.950$ & $-31.1$ & $1.1$ & $-31.0$ & $1.0$ & $0.1796$ & $0.0138$ & $5.5679$ & $0.4278$ & $4.8638$ & $0.3265$ & $0.0671$ & $5.3656$ & $0.3723$ & $0.0694$ & $4.4075$ & $0.3524$ & $0.0800$ & $1.5014$ & $0.0114$ & $-12.1102$ & $0.0151$ & $-0.0405$ & $4669$ & $59$ & $4466$ & $77$ & $\dots$ & $\dots$ & $4669$ & $59$ & $1.186$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.176$ & $-1.431$ & $0.170$ & $\dots$ & $\dots$ & $-1.560$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032316.72$-$360558.7 & 4854855869747215744 & 17155921 & 20070908_0321m37_092 & 03:23:16.72 & $-$36:05:58.7 & $\dots$ & $10.796$ & $10.561$ & $1.125$ & $10.824$ & $19.8$ & $1.6$ & $19.9$ & $0.4$ & $1.6380$ & $0.0112$ & $0.6105$ & $0.0042$ & $0.6010$ & $0.0040$ & $0.0067$ & $0.6044$ & $0.0043$ & $0.0072$ & $0.5940$ & $0.0036$ & $0.0060$ & $7.5519$ & $0.0089$ & $-23.2092$ & $0.0148$ & $-0.1511$ & $4883$ & $53$ & $4619$ & $77$ & $\dots$ & $\dots$ & $4883$ & $53$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.911$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.146$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032339.73$-$744053.9 & 4639738412638825600 & 491606459 & 20120922_0346m75_053 & 03:23:39.73 & $-$74:40:53.9 & $\dots$ & $11.976$ & $11.693$ & $1.235$ & $12.004$ & $242.5$ & $0.8$ & $243.0$ & $0.5$ & $0.3508$ & $0.0100$ & $2.8506$ & $0.0813$ & $2.6539$ & $0.0704$ & $0.0265$ & $2.7419$ & $0.0972$ & $0.0354$ & $2.5058$ & $0.1335$ & $0.0533$ & $19.0290$ & $0.0119$ & $3.6370$ & $0.0114$ & $-0.1087$ & $4771$ & $53$ & $4611$ & $77$ & $\dots$ & $\dots$ & $4771$ & $53$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-1.170$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.456$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032357.10$-$745841.2 & 4639539572833104768 & 491598820 & 20101016_0346m75_044 & 03:23:57.10 & $-$74:58:41.2 & $\dots$ & $11.970$ & $11.789$ & $1.124$ & $12.052$ & $81.7$ & $1.3$ & $90.6$ & $0.9$ & $1.1998$ & $0.0114$ & $0.8335$ & $0.0079$ & $0.8158$ & $0.0076$ & $0.0093$ & $0.8225$ & $0.0087$ & $0.0106$ & $\dots$ & $\dots$ & $\dots$ & $54.3003$ & $0.0129$ & $5.1976$ & $0.0123$ & $-0.0532$ & $5079$ & $52$ & $5300$ & $104$ & $\dots$ & $\dots$ & $5079$ & $52$ & $4.216$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.696$ & $0.110$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.314$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J032357.34$-$241429.7 & 5098110413529189120 & 17804491 & 20041025_0319m26_086 & 03:23:57.34 & $-$24:14:29.7 & $\dots$ & $12.976$ & $12.813$ & $0.744$ & $12.943$ & $-26.9$ & $5.3$ & $\dots$ & $\dots$ & $2.3934$ & $0.0158$ & $0.4178$ & $0.0028$ & $0.4133$ & $0.0027$ & $0.0065$ & $0.4135$ & $0.0027$ & $0.0065$ & $0.4119$ & $0.0021$ & $0.0052$ & $4.3740$ & $0.0136$ & $8.7104$ & $0.0182$ & $-0.1151$ & $5922$ & $69$ & $7330$ & $204$ & $\dots$ & $\dots$ & $5922$ & $69$ & $4.363$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.844$ & $0.190$ & $0.274$ & $0.190$ & $\dots$ & $\dots$ & $-0.844$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.188$ & $0.319$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032404.61$-$680949.5 & 4670366786499460608 & 499273054 & 20121212_0329m69_017 & 03:24:04.61 & $-$68:09:49.5 & $\dots$ & $12.747$ & $12.459$ & $1.253$ & $12.778$ & $-12.4$ & $0.9$ & $-10.6$ & $0.8$ & $0.2774$ & $0.0115$ & $3.6049$ & $0.1494$ & $3.2960$ & $0.1249$ & $0.0379$ & $3.4026$ & $0.1313$ & $0.0386$ & $3.4266$ & $0.3743$ & $0.1092$ & $9.6913$ & $0.0153$ & $6.6194$ & $0.0148$ & $0.1549$ & $4674$ & $53$ & $4586$ & $77$ & $\dots$ & $\dots$ & $4674$ & $53$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.117$ & $-0.938$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032426.21$-$825303.3 & 4618622940366877824 & 490740334 & 20100716_0206m84_098 & 03:24:26.21 & $-$82:53:03.3 & $\dots$ & $11.992$ & $11.703$ & $1.238$ & $12.016$ & $41.1$ & $1.0$ & $42.9$ & $0.7$ & $0.3919$ & $0.0124$ & $2.5517$ & $0.0807$ & $2.3929$ & $0.0710$ & $0.0297$ & $2.4369$ & $0.0861$ & $0.0353$ & $2.2967$ & $0.1481$ & $0.0645$ & $7.9921$ & $0.0134$ & $-1.1375$ & $0.0170$ & $0.0396$ & $4779$ & $53$ & $4860$ & $77$ & $\dots$ & $\dots$ & $4779$ & $53$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $-0.958$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.566$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032426.98$-$842958.4 & 4615371615763917568 & 490586077 & 20090710_0206m84_115 & 03:24:26.98 & $-$84:29:58.4 & SOAR & $12.226$ & $11.945$ & $1.203$ & $12.242$ & $178.7$ & $1.0$ & $180.4$ & $2.8$ & $0.5143$ & $0.0178$ & $1.9444$ & $0.0673$ & $1.8508$ & $0.0610$ & $0.0329$ & $1.8741$ & $0.0563$ & $0.0300$ & $1.8230$ & $0.1262$ & $0.0692$ & $0.9422$ & $0.0226$ & $1.9659$ & $0.0216$ & $0.2222$ & $5092$ & $57$ & $5025$ & $92$ & $5173$ & $58$ & $5010$ & $56$ & $2.935$ & $0.470$ & $2.288$ & $0.208$ & $2.288$ & $0.208$ & $-2.094$ & $0.101$ & $-1.966$ & $0.160$ & $-1.908$ & $0.087$ & $-2.280$ & $0.114$ & $0.665$ & $0.116$ & $0.675$ & $7.011$ & D & $0.998$ & I & $0.766$ & $0.197$ & $0.291$ & $0.040$ & $0.291$ & $0.040$ & D & $0.966$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J032438.10$-$742610.6 & 4641246117958627584 & 491607370 & 20041122_0320m73_144 & 03:24:38.10 & $-$74:26:10.6 & $\dots$ & $13.394$ & $13.101$ & $1.245$ & $13.416$ & $136.8$ & $2.0$ & $\dots$ & $\dots$ & $0.3142$ & $0.0110$ & $3.1827$ & $0.1114$ & $2.9394$ & $0.0950$ & $0.0323$ & $2.8868$ & $0.0790$ & $0.0274$ & $2.8763$ & $0.0667$ & $0.0232$ & $-0.9058$ & $0.0130$ & $2.3069$ & $0.0151$ & $-0.0065$ & $4761$ & $53$ & $4898$ & $95$ & $\dots$ & $\dots$ & $4761$ & $53$ & $4.003$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $-0.531$ & $0.100$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.356$ & $0.355$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032454.35$+$014419.5 & 3267829994625863936 & 76169512 & 20121008_0332p01_033 & 03:24:54.35 & $+$01:44:19.5 & $\dots$ & $11.782$ & $11.461$ & $1.261$ & $11.784$ & $-58.2$ & $0.6$ & $-59.9$ & $0.6$ & $1.2348$ & $0.0195$ & $0.8098$ & $0.0128$ & $0.7931$ & $0.0123$ & $0.0155$ & $0.7901$ & $0.0114$ & $0.0144$ & $0.7731$ & $0.0218$ & $0.0281$ & $14.0745$ & $0.0207$ & $-24.5481$ & $0.0194$ & $0.1484$ & $4854$ & $53$ & $4769$ & $68$ & $\dots$ & $\dots$ & $4854$ & $53$ & $2.424$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.905$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.442$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032532.74$-$645607.7 & 4672145315276816640 & 499406652 & 20100828_0319m62_141 & 03:25:32.74 & $-$64:56:07.7 & $\dots$ & $11.882$ & $11.519$ & $1.295$ & $11.858$ & $22.5$ & $2.0$ & $35.1$ & $8.2$ & $2.5071$ & $0.0137$ & $0.3989$ & $0.0022$ & $0.3948$ & $0.0021$ & $0.0054$ & $0.3962$ & $0.0020$ & $0.0052$ & $0.3929$ & $0.0038$ & $0.0097$ & $-10.6475$ & $0.0146$ & $-6.3936$ & $0.0168$ & $0.1549$ & $4599$ & $63$ & $4623$ & $64$ & $\dots$ & $\dots$ & $4599$ & $63$ & $4.532$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.189$ & $0.706$ & $0.080$ & $\dots$ & $\dots$ & $-1.090$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.157$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032533.19$-$525906.3 & 4735846582287607424 & 502415491 & 20090911_0314m55_089 & 03:25:33.19 & $-$52:59:06.3 & $\dots$ & $12.472$ & $12.277$ & $0.947$ & $12.472$ & $24.4$ & $0.6$ & $24.7$ & $1.1$ & $0.9462$ & $0.0087$ & $1.0569$ & $0.0097$ & $1.0286$ & $0.0092$ & $0.0089$ & $1.0382$ & $0.0087$ & $0.0084$ & $1.0127$ & $0.0148$ & $0.0146$ & $9.7031$ & $0.0101$ & $-7.9241$ & $0.0107$ & $-0.1671$ & $5285$ & $54$ & $4956$ & $77$ & $\dots$ & $\dots$ & $5285$ & $54$ & $2.477$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-1.194$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032534.00$-$431705.4 & 4847789549035022336 & 504700259 & 20031006_0314m43_117 & 03:25:34.00 & $-$43:17:05.4 & $\dots$ & $13.415$ & $13.126$ & $1.246$ & $13.442$ & $249.1$ & $3.4$ & $249.4$ & $1.5$ & $0.1023$ & $0.0097$ & $9.7752$ & $0.9269$ & $7.7942$ & $0.5893$ & $0.0756$ & $7.1294$ & $0.5585$ & $0.0783$ & $7.1724$ & $0.7981$ & $0.1113$ & $4.2524$ & $0.0092$ & $-0.8571$ & $0.0108$ & $-0.0210$ & $4616$ & $52$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4616$ & $52$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.104$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.290$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032536.63$-$843757.0 & 4615352408671085440 & 490585695 & 20091202_0206m84_120 & 03:25:36.63 & $-$84:37:57.0 & SOAR & $11.232$ & $11.056$ & $0.933$ & $11.246$ & $188.3$ & $1.6$ & $183.2$ & $2.2$ & $2.7020$ & $0.0656$ & $0.3701$ & $0.0090$ & $0.3666$ & $0.0088$ & $0.0240$ & $0.3659$ & $0.0110$ & $0.0301$ & $0.3685$ & $0.0118$ & $0.0320$ & $42.0372$ & $0.0893$ & $-9.6235$ & $0.0755$ & $0.2183$ & $5638$ & $62$ & $4875$ & $86$ & $5620$ & $56$ & $5655$ & $68$ & $3.988$ & $0.180$ & $3.507$ & $0.242$ & $3.507$ & $0.242$ & $-1.469$ & $0.100$ & $-2.396$ & $0.130$ & $-1.533$ & $0.068$ & $-1.404$ & $0.132$ & $0.335$ & $0.098$ & $0.335$ & $7.296$ & D & $0.998$ & I & $0.735$ & $0.217$ & $0.214$ & $0.042$ & $0.214$ & $0.042$ & D & $0.980$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J032559.47$-$372359.0 & 4854475541805096704 & 17158795 & 20061125_0321m37_125 & 03:25:59.47 & $-$37:23:59.0 & $\dots$ & $10.876$ & $10.684$ & $0.991$ & $10.895$ & $62.0$ & $1.0$ & $61.4$ & $0.3$ & $0.9728$ & $0.0107$ & $1.0280$ & $0.0113$ & $1.0012$ & $0.0107$ & $0.0107$ & $1.0135$ & $0.0102$ & $0.0101$ & $1.0074$ & $0.0090$ & $0.0089$ & $24.5911$ & $0.0093$ & $1.7354$ & $0.0124$ & $-0.2399$ & $5185$ & $54$ & $4899$ & $77$ & $\dots$ & $\dots$ & $5185$ & $54$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-1.337$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.398$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032606.80$-$504957.0 & 4737247604916071296 & 504312514 & 20070901_0330m50_076 & 03:26:06.80 & $-$50:49:57.0 & SOAR & $10.448$ & $10.316$ & $0.653$ & $10.421$ & $64.5$ & $2.5$ & $58.0$ & $0.6$ & $4.4480$ & $0.0104$ & $0.2248$ & $0.0005$ & $0.2235$ & $0.0005$ & $0.0023$ & $0.2243$ & $0.0006$ & $0.0028$ & $0.2231$ & $0.0003$ & $0.0014$ & $-26.3009$ & $0.0107$ & $-49.8956$ & $0.0134$ & $-0.0538$ & $6255$ & $53$ & $5352$ & $654$ & $6263$ & $38$ & $6248$ & $67$ & $4.810$ & $0.670$ & $3.878$ & $0.084$ & $3.878$ & $0.084$ & $-0.393$ & $0.115$ & $-1.780$ & $0.500$ & $-0.498$ & $0.105$ & $-0.288$ & $0.125$ & $0.138$ & $0.125$ & $0.138$ & $8.175$ & D & $0.985$ & I & $0.753$ & $0.495$ & $-0.105$ & $0.050$ & $-0.105$ & $0.050$ & D & $0.984$ & $23$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J032609.70$-$452359.4 & 4846740438847241216 & 504575971 & 20070912_0340m45_043 & 03:26:09.70 & $-$45:23:59.4 & $\dots$ & $10.855$ & $10.706$ & $1.385$ & $11.089$ & $38.9$ & $1.2$ & $41.3$ & $0.7$ & $12.7063$ & $0.0281$ & $0.0787$ & $0.0002$ & $0.0785$ & $0.0002$ & $0.0022$ & $0.0786$ & $0.0002$ & $0.0023$ & $\dots$ & $\dots$ & $\dots$ & $7.4040$ & $0.0267$ & $13.5547$ & $0.0324$ & $0.0743$ & $4328$ & $72$ & $4674$ & $59$ & $\dots$ & $\dots$ & $4328$ & $72$ & $4.615$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.085$ & $0.133$ & $-0.048$ & $0.080$ & $\dots$ & $\dots$ & $-1.085$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.127$ & $0.069$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J032629.26$-$611214.5 & 4722668458688547840 & 499616313 & 20111031_0319m62_082 & 03:26:29.26 & $-$61:12:14.5 & $\dots$ & $12.772$ & $12.457$ & $1.077$ & $12.701$ & $216.8$ & $1.2$ & $215.8$ & $0.9$ & $0.5782$ & $0.0100$ & $1.7295$ & $0.0299$ & $1.6551$ & $0.0274$ & $0.0166$ & $1.6940$ & $0.0288$ & $0.0170$ & $1.6856$ & $0.0625$ & $0.0371$ & $28.1428$ & $0.0124$ & $19.7689$ & $0.0146$ & $0.2423$ & $5113$ & $55$ & $5184$ & $94$ & $\dots$ & $\dots$ & $5113$ & $55$ & $3.347$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $-1.322$ & $0.180$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.515$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032727.40$-$052647.0 & 3248302045345878144 & 21653572 & 20080925_0329m06_039 & 03:27:27.40 & $-$05:26:47.0 & KPNR & $11.034$ & $10.922$ & $0.692$ & $11.038$ & $-123.7$ & $86.1$ & $-12.0$ & $0.6$ & $4.2720$ & $0.0189$ & $0.2341$ & $0.0010$ & $0.2327$ & $0.0010$ & $0.0044$ & $0.2324$ & $0.0010$ & $0.0044$ & $0.2323$ & $0.0016$ & $0.0069$ & $-0.8996$ & $0.0204$ & $-11.1365$ & $0.0194$ & $0.2007$ & $6235$ & $54$ & $5250$ & $\dots$ & $6190$ & $41$ & $6280$ & $68$ & $5.000$ & $\dots$ & $4.227$ & $0.027$ & $4.227$ & $0.027$ & $-0.286$ & $0.116$ & $-2.750$ & $\dots$ & $-0.372$ & $0.107$ & $-0.200$ & $0.124$ & $0.100$ & $0.109$ & $0.100$ & $8.244$ & D & $0.989$ & I & $\dots$ & $\dots$ & $0.102$ & $0.056$ & $0.102$ & $0.056$ & D & $0.923$ & $0$ & RAVE DR5 & Average & APASS & STARHORSE & RAVE DR6\\
J032729.90$-$784031.0 & 4626439750781786112 & $\dots$ & 20100802_0235m78_115 & 03:27:29.90 & $-$78:40:31.0 & NTTE & $11.723$ & $11.584$ & $0.791$ & $11.728$ & $0.0$ & $2.2$ & $-0.4$ & $0.8$ & $3.9165$ & $0.0119$ & $0.2553$ & $0.0008$ & $0.2536$ & $0.0008$ & $0.0030$ & $0.2538$ & $0.0009$ & $0.0034$ & $0.2526$ & $0.0007$ & $0.0028$ & $129.6959$ & $0.0169$ & $9.1433$ & $0.0155$ & $0.0387$ & $6125$ & $74$ & $6026$ & $174$ & $6125$ & $74$ & $\dots$ & $\dots$ & $4.192$ & $0.270$ & $3.397$ & $0.713$ & $3.397$ & $0.713$ & $-1.662$ & $0.136$ & $-1.511$ & $0.200$ & $-1.662$ & $0.136$ & $\dots$ & $\dots$ & $0.330$ & $0.092$ & $0.330$ & $7.098$ & D & $0.970$ & I & $0.596$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $37$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J032734.84$-$300235.9 & 5056743762435051904 & 17676661 & 20031013_0322m31_088 & 03:27:34.84 & $-$30:02:35.9 & $\dots$ & $13.135$ & $12.689$ & $1.372$ & $13.065$ & $28.3$ & $2.5$ & $28.8$ & $2.4$ & $5.1652$ & $0.1924$ & $0.1936$ & $0.0072$ & $0.1926$ & $0.0071$ & $0.0371$ & $0.1918$ & $0.0070$ & $0.0364$ & $0.1863$ & $0.0092$ & $0.0491$ & $39.6776$ & $0.1266$ & $21.2244$ & $0.1840$ & $-0.4843$ & $4363$ & $65$ & $4393$ & $64$ & $\dots$ & $\dots$ & $4363$ & $65$ & $4.067$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.856$ & $0.125$ & $0.020$ & $0.080$ & $\dots$ & $\dots$ & $-0.856$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.220$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032744.50$-$121448.0 & 5161824466658126208 & 20809853 & 20100902_0320m11_118 & 03:27:44.50 & $-$12:14:48.0 & KPNR & $11.925$ & $11.699$ & $0.981$ & $11.907$ & $-13.3$ & $0.8$ & $-13.8$ & $0.6$ & $1.6950$ & $0.0185$ & $0.5900$ & $0.0064$ & $0.5811$ & $0.0062$ & $0.0107$ & $0.5775$ & $0.0068$ & $0.0119$ & $0.5776$ & $0.0160$ & $0.0276$ & $66.2163$ & $0.0172$ & $-33.7813$ & $0.0155$ & $-0.0315$ & $5372$ & $43$ & $4883$ & $92$ & $5390$ & $31$ & $5353$ & $55$ & $3.626$ & $0.470$ & $3.428$ & $0.021$ & $3.428$ & $0.021$ & $-1.561$ & $0.132$ & $-1.972$ & $0.160$ & $-1.732$ & $0.157$ & $-1.390$ & $0.106$ & $0.023$ & $0.110$ & $0.023$ & $6.892$ & D & $0.985$ & I & $0.697$ & $0.195$ & $0.164$ & $0.036$ & $0.164$ & $0.036$ & D & $0.944$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J032753.11$-$705002.3 & 4643071101102087168 & 497204918 & 20071210_0329m69_008 & 03:27:53.11 & $-$70:50:02.3 & $\dots$ & $10.445$ & $10.291$ & $0.755$ & $10.425$ & $21.7$ & $1.5$ & $17.8$ & $0.5$ & $5.6125$ & $0.0124$ & $0.1782$ & $0.0004$ & $0.1774$ & $0.0004$ & $0.0022$ & $0.1779$ & $0.0003$ & $0.0018$ & $0.1772$ & $0.0007$ & $0.0039$ & $35.9791$ & $0.0134$ & $138.7595$ & $0.0149$ & $0.0421$ & $5902$ & $83$ & $5446$ & $74$ & $\dots$ & $\dots$ & $5902$ & $83$ & $3.610$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.955$ & $0.266$ & $-0.268$ & $0.110$ & $\dots$ & $\dots$ & $-1.955$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.300$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032757.46$-$171623.5 & 5105519129034391808 & 20652183 & 20110921_0329m16_011 & 03:27:57.46 & $-$17:16:23.5 & $\dots$ & $12.023$ & $11.683$ & $1.257$ & $12.004$ & $56.5$ & $2.3$ & $67.2$ & $6.7$ & $8.2039$ & $0.0190$ & $0.1219$ & $0.0003$ & $0.1215$ & $0.0003$ & $0.0023$ & $0.1215$ & $0.0003$ & $0.0021$ & $0.1213$ & $0.0001$ & $0.0007$ & $78.8738$ & $0.0204$ & $-69.0613$ & $0.0217$ & $-0.1729$ & $5418$ & $88$ & $4920$ & $79$ & $\dots$ & $\dots$ & $5418$ & $88$ & $4.758$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.282$ & $-0.517$ & $0.090$ & $\dots$ & $\dots$ & $-1.240$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.078$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032758.31$-$161710.2 & 5105921996966832256 & 20759565 & 20110921_0329m16_102 & 03:27:58.31 & $-$16:17:10.2 & $\dots$ & $12.310$ & $12.013$ & $1.248$ & $12.330$ & $48.8$ & $2.2$ & $44.9$ & $1.7$ & $0.8039$ & $0.0165$ & $1.2439$ & $0.0255$ & $1.2050$ & $0.0240$ & $0.0199$ & $1.2153$ & $0.0198$ & $0.0163$ & $1.2141$ & $0.0402$ & $0.0331$ & $3.3815$ & $0.0166$ & $1.3399$ & $0.0168$ & $0.1297$ & $4679$ & $58$ & $4675$ & $64$ & $\dots$ & $\dots$ & $4679$ & $58$ & $4.363$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.110$ & $0.050$ & $0.080$ & $\dots$ & $\dots$ & $-1.370$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.146$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032805.24$-$211737.2 & 5099166765028524160 & 20595795 & 20101118_0337m20_033 & 03:28:05.24 & $-$21:17:37.2 & $\dots$ & $12.817$ & $12.574$ & $1.068$ & $12.814$ & $37.4$ & $2.7$ & $47.2$ & $3.3$ & $0.5300$ & $0.0272$ & $1.8868$ & $0.0968$ & $1.7986$ & $0.0880$ & $0.0489$ & $1.7895$ & $0.0730$ & $0.0408$ & $1.6992$ & $0.2264$ & $0.1332$ & $9.1377$ & $0.0255$ & $-11.3472$ & $0.0269$ & $0.1924$ & $5036$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5036$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032809.38$-$625922.7 & 4674058156271512064 & 499593569 & 20041222_0336m62_028 & 03:28:09.38 & $-$62:59:22.7 & $\dots$ & $13.537$ & $13.247$ & $1.205$ & $13.545$ & $45.6$ & $5.9$ & $\dots$ & $\dots$ & $3.4005$ & $0.0208$ & $0.2941$ & $0.0018$ & $0.2918$ & $0.0018$ & $0.0061$ & $0.2912$ & $0.0018$ & $0.0061$ & $0.2887$ & $0.0021$ & $0.0071$ & $-11.4601$ & $0.0247$ & $-4.5935$ & $0.0257$ & $-0.0249$ & $4839$ & $66$ & $5067$ & $119$ & $\dots$ & $\dots$ & $4839$ & $66$ & $4.114$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.815$ & $0.126$ & $0.129$ & $0.140$ & $\dots$ & $\dots$ & $-0.815$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.371$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032818.06$-$573604.8 & 4730077552152329344 & 502281417 & 20061024_0341m58_055 & 03:28:18.06 & $-$57:36:04.8 & $\dots$ & $11.159$ & $11.169$ & $0.902$ & $11.348$ & $18.7$ & $0.8$ & $25.7$ & $2.4$ & $4.0213$ & $0.0338$ & $0.2487$ & $0.0021$ & $0.2471$ & $0.0021$ & $0.0084$ & $0.2471$ & $0.0024$ & $0.0096$ & $0.2392$ & $0.0021$ & $0.0089$ & $56.9011$ & $0.0328$ & $-18.3303$ & $0.0355$ & $0.3579$ & $5468$ & $72$ & $5341$ & $64$ & $\dots$ & $\dots$ & $5468$ & $72$ & $3.924$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.848$ & $0.131$ & $-0.430$ & $0.080$ & $\dots$ & $\dots$ & $-0.848$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.217$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032823.02$-$740807.9 & 4641277557119142144 & 491626046 & 20101103_0346m75_059 & 03:28:23.02 & $-$74:08:07.9 & $\dots$ & $12.791$ & $12.837$ & $0.982$ & $13.044$ & $-6.6$ & $2.5$ & $-4.8$ & $7.8$ & $2.3118$ & $0.0555$ & $0.4326$ & $0.0104$ & $0.4278$ & $0.0102$ & $0.0237$ & $0.4327$ & $0.0109$ & $0.0252$ & $\dots$ & $\dots$ & $\dots$ & $22.1379$ & $0.0694$ & $34.2030$ & $0.0720$ & $0.3404$ & $5404$ & $69$ & $5486$ & $104$ & $\dots$ & $\dots$ & $5404$ & $69$ & $4.019$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.945$ & $0.130$ & $-0.328$ & $0.110$ & $\dots$ & $\dots$ & $-0.945$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J032825.47$-$823356.3 & 4618646000047515392 & 490742355 & 20081025_0421m81_025 & 03:28:25.47 & $-$82:33:56.3 & SOAR & $10.780$ & $10.398$ & $1.425$ & $10.802$ & $196.7$ & $0.5$ & $197.7$ & $0.5$ & $0.3358$ & $0.0104$ & $2.9780$ & $0.0922$ & $2.7640$ & $0.0795$ & $0.0287$ & $2.8726$ & $0.0776$ & $0.0270$ & $2.7421$ & $0.1016$ & $0.0370$ & $31.6318$ & $0.0125$ & $-11.4650$ & $0.0141$ & $-0.0143$ & $4532$ & $46$ & $4663$ & $92$ & $4578$ & $37$ & $4485$ & $54$ & $1.568$ & $0.470$ & $1.158$ & $0.153$ & $1.158$ & $0.153$ & $-2.387$ & $0.084$ & $-1.721$ & $0.160$ & $-2.294$ & $0.054$ & $-2.480$ & $0.114$ & $-0.342$ & $0.121$ & $0.338$ & $6.381$ & D & $0.996$ & I & $0.485$ & $0.243$ & $0.218$ & $0.043$ & $0.218$ & $0.043$ & D & $0.994$ & $74$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J032902.44$-$120915.5 & 5161905177683512576 & 20814600 & 20071009_0320m11_119 & 03:29:02.44 & $-$12:09:15.5 & $\dots$ & $9.935$ & $9.599$ & $1.361$ & $9.970$ & $69.3$ & $0.7$ & $64.9$ & $6.2$ & $1.5294$ & $0.0349$ & $0.6539$ & $0.0149$ & $0.6429$ & $0.0144$ & $0.0224$ & $0.6391$ & $0.0135$ & $0.0212$ & $0.6498$ & $0.0300$ & $0.0462$ & $-6.8582$ & $0.0367$ & $-5.4888$ & $0.0293$ & $-0.1537$ & $4579$ & $52$ & $4657$ & $68$ & $\dots$ & $\dots$ & $4579$ & $52$ & $1.815$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $-0.639$ & $0.140$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.042$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032923.33$-$114118.6 & 5162145863354554112 & 20817228 & 20100902_0320m11_113 & 03:29:23.33 & $-$11:41:18.6 & NTTE & $11.935$ & $11.729$ & $0.949$ & $11.925$ & $196.0$ & $0.5$ & $\dots$ & $\dots$ & $0.4590$ & $0.0147$ & $2.1786$ & $0.0698$ & $2.0619$ & $0.0625$ & $0.0303$ & $2.0083$ & $0.0563$ & $0.0280$ & $1.8433$ & $0.0769$ & $0.0417$ & $14.5037$ & $0.0155$ & $-4.5306$ & $0.0154$ & $-0.0931$ & $5376$ & $49$ & $4669$ & $92$ & $5364$ & $42$ & $5387$ & $56$ & $1.110$ & $0.470$ & $2.195$ & $0.133$ & $2.195$ & $0.133$ & $-1.844$ & $0.125$ & $-2.221$ & $0.160$ & $-2.008$ & $0.141$ & $-1.680$ & $0.108$ & $-0.363$ & $0.121$ & $-0.353$ & $6.233$ & D & $0.979$ & I & $0.362$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J032936.92$-$751230.3 & 4639471742413185280 & 491596907 & 20101016_0346m75_079 & 03:29:36.92 & $-$75:12:30.3 & $\dots$ & $11.938$ & $11.775$ & $0.838$ & $11.933$ & $90.5$ & $0.9$ & $93.4$ & $7.5$ & $1.9142$ & $0.0104$ & $0.5224$ & $0.0028$ & $0.5154$ & $0.0028$ & $0.0054$ & $0.5153$ & $0.0033$ & $0.0065$ & $0.5101$ & $0.0041$ & $0.0081$ & $52.2250$ & $0.0149$ & $3.1100$ & $0.0131$ & $-0.0047$ & $5945$ & $68$ & $5710$ & $136$ & $\dots$ & $\dots$ & $5945$ & $68$ & $3.723$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.142$ & $-0.969$ & $0.190$ & $\dots$ & $\dots$ & $-0.890$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.257$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033025.22$-$683315.0 & 4670375165979297664 & 497242164 & 20110118_0329m69_120 & 03:30:25.22 & $-$68:33:15.0 & $\dots$ & $11.851$ & $11.615$ & $1.072$ & $11.856$ & $-12.8$ & $0.8$ & $-11.5$ & $0.7$ & $1.3064$ & $0.0114$ & $0.7655$ & $0.0067$ & $0.7505$ & $0.0064$ & $0.0086$ & $0.7589$ & $0.0066$ & $0.0087$ & $0.7531$ & $0.0039$ & $0.0051$ & $17.6420$ & $0.0141$ & $18.8196$ & $0.0147$ & $-0.0626$ & $5066$ & $54$ & $5068$ & $63$ & $\dots$ & $\dots$ & $5066$ & $54$ & $2.651$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $-0.878$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033026.90$-$332838.5 & 5053649530555887872 & 17277490 & 20031013_0322m31_135 & 03:30:26.90 & $-$33:28:38.5 & $\dots$ & $13.061$ & $12.647$ & $1.340$ & $13.008$ & $57.6$ & $7.1$ & $59.9$ & $2.9$ & $5.0638$ & $0.0273$ & $0.1975$ & $0.0011$ & $0.1965$ & $0.0011$ & $0.0054$ & $0.1972$ & $0.0010$ & $0.0053$ & $0.1929$ & $0.0022$ & $0.0116$ & $13.0747$ & $0.0206$ & $-29.7726$ & $0.0298$ & $-0.2001$ & $4422$ & $67$ & $4626$ & $64$ & $\dots$ & $\dots$ & $4422$ & $67$ & $4.286$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.889$ & $0.126$ & $0.719$ & $0.080$ & $\dots$ & $\dots$ & $-0.889$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.132$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033028.92$-$490055.5 & 4833577124295728512 & 504335662 & 20070901_0330m50_075 & 03:30:28.92 & $-$49:00:55.5 & $\dots$ & $9.990$ & $9.536$ & $1.164$ & $9.816$ & $27.8$ & $0.6$ & $28.4$ & $0.3$ & $1.9354$ & $0.0106$ & $0.5167$ & $0.0028$ & $0.5098$ & $0.0028$ & $0.0054$ & $0.5140$ & $0.0031$ & $0.0061$ & $0.5078$ & $0.0054$ & $0.0107$ & $35.7985$ & $0.0108$ & $-0.2796$ & $0.0137$ & $-0.1664$ & $4776$ & $52$ & $4741$ & $68$ & $\dots$ & $\dots$ & $4776$ & $52$ & $2.247$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-0.848$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.299$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $113$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033121.53$-$642512.9 & 4673640273133787904 & 499518171 & 20101112_0319m62_141 & 03:31:21.53 & $-$64:25:12.9 & $\dots$ & $11.816$ & $11.609$ & $1.051$ & $11.842$ & $159.8$ & $4.4$ & $172.0$ & $0.7$ & $0.6391$ & $0.0117$ & $1.5647$ & $0.0286$ & $1.5035$ & $0.0264$ & $0.0176$ & $1.5277$ & $0.0267$ & $0.0175$ & $1.4995$ & $0.0410$ & $0.0273$ & $8.1565$ & $0.0146$ & $-10.3526$ & $0.0151$ & $0.1170$ & $5200$ & $54$ & $3997$ & $253$ & $\dots$ & $\dots$ & $5200$ & $54$ & $4.516$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.756$ & $0.310$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033155.12$-$331944.7 & 4861597490934902016 & 17279235 & 20120913_0322m32_097 & 03:31:55.12 & $-$33:19:44.7 & $\dots$ & $12.553$ & $12.250$ & $1.254$ & $12.569$ & $3.5$ & $5.0$ & $-17.1$ & $14.1$ & $5.2471$ & $0.0100$ & $0.1906$ & $0.0004$ & $0.1896$ & $0.0004$ & $0.0019$ & $0.1903$ & $0.0004$ & $0.0019$ & $0.1902$ & $0.0002$ & $0.0012$ & $10.7274$ & $0.0084$ & $-9.9487$ & $0.0118$ & $-0.3613$ & $4561$ & $67$ & $5818$ & $74$ & $\dots$ & $\dots$ & $4561$ & $67$ & $0.593$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.321$ & $0.126$ & $-0.459$ & $0.110$ & $\dots$ & $\dots$ & $-1.321$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033232.20$-$301935.2 & 5055841888022506752 & 17858182 & 20120913_0322m32_127 & 03:32:32.20 & $-$30:19:35.2 & $\dots$ & $12.947$ & $12.677$ & $1.151$ & $12.952$ & $-1.9$ & $2.2$ & $7.0$ & $3.1$ & $4.2275$ & $0.0455$ & $0.2365$ & $0.0025$ & $0.2351$ & $0.0025$ & $0.0107$ & $0.2350$ & $0.0026$ & $0.0111$ & $0.2387$ & $0.0015$ & $0.0065$ & $50.6557$ & $0.0346$ & $-46.0977$ & $0.0527$ & $-0.4017$ & $4799$ & $66$ & $4811$ & $79$ & $\dots$ & $\dots$ & $4799$ & $66$ & $3.900$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.843$ & $0.130$ & $-0.272$ & $0.090$ & $\dots$ & $\dots$ & $-0.843$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.028$ & $0.417$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033237.76$-$331056.8 & 4861622985861297280 & 17436846 & 20051219_0322m31_129 & 03:32:37.76 & $-$33:10:56.8 & $\dots$ & $10.436$ & $10.126$ & $1.324$ & $10.479$ & $-31.5$ & $0.4$ & $-47.9$ & $4.5$ & $0.5891$ & $0.0151$ & $1.6975$ & $0.0435$ & $1.6258$ & $0.0399$ & $0.0245$ & $1.6780$ & $0.0410$ & $0.0244$ & $1.5788$ & $0.0675$ & $0.0428$ & $13.7990$ & $0.0121$ & $-40.1951$ & $0.0178$ & $-0.3510$ & $4475$ & $52$ & $4448$ & $68$ & $\dots$ & $\dots$ & $4475$ & $52$ & $1.595$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $-1.289$ & $0.140$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.529$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033245.11$-$652916.5 & 4671327312985569152 & 499375555 & 20090113_0359m65_033 & 03:32:45.11 & $-$65:29:16.5 & $\dots$ & $11.569$ & $11.346$ & $1.129$ & $11.612$ & $184.0$ & $2.0$ & $186.7$ & $0.5$ & $0.3876$ & $0.0108$ & $2.5800$ & $0.0719$ & $2.4178$ & $0.0631$ & $0.0261$ & $2.4978$ & $0.0669$ & $0.0268$ & $2.3647$ & $0.0755$ & $0.0319$ & $22.8366$ & $0.0127$ & $-7.2819$ & $0.0125$ & $0.0682$ & $4974$ & $54$ & $5264$ & $94$ & $\dots$ & $\dots$ & $4974$ & $54$ & $2.703$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $-1.106$ & $0.180$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.586$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033248.45$-$683628.9 & 4667372507099250944 & 497282674 & 20091124_0329m69_070 & 03:32:48.45 & $-$68:36:28.9 & NTTE & $12.128$ & $11.777$ & $1.345$ & $12.141$ & $160.2$ & $1.2$ & $160.1$ & $0.4$ & $0.2597$ & $0.0103$ & $3.8506$ & $0.1527$ & $3.5002$ & $0.1262$ & $0.0361$ & $3.5465$ & $0.0964$ & $0.0272$ & $3.4497$ & $0.0987$ & $0.0286$ & $6.9806$ & $0.0145$ & $0.8693$ & $0.0138$ & $0.1944$ & $4638$ & $83$ & $4555$ & $92$ & $4746$ & $113$ & $4530$ & $54$ & $1.242$ & $0.470$ & $1.731$ & $0.170$ & $1.731$ & $0.170$ & $-1.702$ & $0.099$ & $-1.669$ & $0.160$ & $-1.623$ & $0.081$ & $-1.780$ & $0.117$ & $-0.159$ & $0.118$ & $0.091$ & $6.819$ & D & $0.997$ & I & $0.595$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J033318.01$-$744121.3 & 4641039302397005952 & 491612657 & 20041231_0320m73_144 & 03:33:18.01 & $-$74:41:21.3 & $\dots$ & $13.526$ & $13.263$ & $1.093$ & $13.513$ & $-12.1$ & $4.3$ & $\dots$ & $\dots$ & $0.3146$ & $0.0109$ & $3.1786$ & $0.1101$ & $2.9360$ & $0.0940$ & $0.0320$ & $2.8933$ & $0.0920$ & $0.0318$ & $2.8930$ & $0.2098$ & $0.0725$ & $12.0252$ & $0.0142$ & $4.0383$ & $0.0134$ & $-0.0644$ & $5147$ & $57$ & $4044$ & $253$ & $\dots$ & $\dots$ & $5147$ & $57$ & $4.577$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.135$ & $-0.749$ & $0.310$ & $\dots$ & $\dots$ & $-1.040$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.300$ & $0.613$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033332.45$-$793950.8 & 4625565501599231232 & 491066726 & 20061125_0235m78_124 & 03:33:32.45 & $-$79:39:50.8 & $\dots$ & $11.970$ & $11.605$ & $1.397$ & $11.994$ & $156.5$ & $1.4$ & $163.5$ & $1.4$ & $0.2952$ & $0.0111$ & $3.3875$ & $0.1274$ & $3.1133$ & $0.1076$ & $0.0346$ & $3.2364$ & $0.1193$ & $0.0369$ & $3.0506$ & $0.2043$ & $0.0670$ & $5.5066$ & $0.0141$ & $-8.0099$ & $0.0154$ & $0.2560$ & $4491$ & $52$ & $4430$ & $77$ & $\dots$ & $\dots$ & $4491$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.110$ & $-1.146$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.572$ & $0.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033336.47$-$503339.6 & 4736601538755428992 & 502518361 & 20070901_0330m50_059 & 03:33:36.47 & $-$50:33:39.6 & $\dots$ & $10.090$ & $9.708$ & $1.197$ & $10.002$ & $92.0$ & $0.9$ & $77.6$ & $0.4$ & $1.2469$ & $0.0108$ & $0.8020$ & $0.0069$ & $0.7856$ & $0.0067$ & $0.0085$ & $0.7944$ & $0.0070$ & $0.0088$ & $0.7828$ & $0.0129$ & $0.0164$ & $19.4029$ & $0.0109$ & $6.7079$ & $0.0144$ & $-0.0721$ & $4710$ & $53$ & $4627$ & $68$ & $\dots$ & $\dots$ & $4710$ & $53$ & $1.824$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $-0.894$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.227$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033338.94$-$563959.5 & 4730523674699267072 & 502287548 & 20111021_0341m58_066 & 03:33:38.94 & $-$56:39:59.5 & $\dots$ & $12.288$ & $12.058$ & $1.087$ & $12.306$ & $102.4$ & $0.8$ & $102.0$ & $0.5$ & $0.6930$ & $0.0096$ & $1.4430$ & $0.0200$ & $1.3908$ & $0.0186$ & $0.0134$ & $1.4153$ & $0.0170$ & $0.0120$ & $1.3657$ & $0.0489$ & $0.0358$ & $26.4218$ & $0.0110$ & $-13.4867$ & $0.0120$ & $0.0990$ & $4970$ & $54$ & $4764$ & $77$ & $\dots$ & $\dots$ & $4970$ & $54$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.117$ & $-1.298$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.226$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033339.09$-$652649.7 & 4671332810543714176 & 499375576 & 20060917_0359m65_034 & 03:33:39.09 & $-$65:26:49.7 & $\dots$ & $12.016$ & $11.816$ & $1.289$ & $12.152$ & $90.6$ & $2.4$ & $85.7$ & $7.8$ & $1.9960$ & $0.0119$ & $0.5010$ & $0.0030$ & $0.4946$ & $0.0029$ & $0.0059$ & $0.4982$ & $0.0033$ & $0.0067$ & $0.4931$ & $0.0030$ & $0.0060$ & $14.4327$ & $0.0157$ & $9.1942$ & $0.0151$ & $0.0877$ & $4648$ & $58$ & $4955$ & $64$ & $\dots$ & $\dots$ & $4648$ & $58$ & $4.539$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.110$ & $0.269$ & $0.080$ & $\dots$ & $\dots$ & $-1.230$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.194$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033430.06$-$811319.8 & 4619236678309934592 & 490755277 & 20091201_0421m81_044 & 03:34:30.06 & $-$81:13:19.8 & $\dots$ & $11.656$ & $11.272$ & $1.462$ & $11.695$ & $152.0$ & $0.9$ & $153.1$ & $0.8$ & $0.3403$ & $0.0102$ & $2.9386$ & $0.0881$ & $2.7300$ & $0.0760$ & $0.0278$ & $2.8035$ & $0.0820$ & $0.0293$ & $2.6604$ & $0.0617$ & $0.0232$ & $0.4284$ & $0.0126$ & $-0.3052$ & $0.0142$ & $-0.1268$ & $4323$ & $51$ & $4354$ & $77$ & $\dots$ & $\dots$ & $4323$ & $51$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.720$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.317$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033440.19$-$671403.8 & 4670830746046529920 & 497287725 & 20081215_0329m69_078 & 03:34:40.19 & $-$67:14:03.8 & $\dots$ & $11.192$ & $10.984$ & $1.012$ & $11.203$ & $205.8$ & $0.8$ & $204.6$ & $0.4$ & $0.7486$ & $0.0103$ & $1.3358$ & $0.0184$ & $1.2910$ & $0.0172$ & $0.0133$ & $1.3106$ & $0.0178$ & $0.0136$ & $1.2827$ & $0.0308$ & $0.0240$ & $48.8348$ & $0.0128$ & $15.1997$ & $0.0121$ & $-0.1598$ & $5249$ & $66$ & $5074$ & $63$ & $\dots$ & $\dots$ & $5249$ & $66$ & $2.318$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.184$ & $-1.370$ & $0.170$ & $\dots$ & $\dots$ & $-1.660$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033447.45$-$720240.6 & 4641929116541889792 & 497191238 & 20041231_0320m73_096 & 03:34:47.45 & $-$72:02:40.6 & NTTE & $10.744$ & $10.424$ & $1.290$ & $10.761$ & $112.2$ & $0.8$ & $112.0$ & $0.4$ & $0.5193$ & $0.0107$ & $1.9257$ & $0.0397$ & $1.8339$ & $0.0360$ & $0.0196$ & $1.8924$ & $0.0380$ & $0.0201$ & $1.8110$ & $0.0228$ & $0.0126$ & $19.9401$ & $0.0146$ & $-18.0213$ & $0.0125$ & $0.0888$ & $4698$ & $57$ & $4540$ & $77$ & $4773$ & $61$ & $4623$ & $53$ & $1.261$ & $0.230$ & $1.292$ & $0.284$ & $1.292$ & $0.284$ & $-1.807$ & $0.127$ & $-1.436$ & $0.170$ & $-1.854$ & $0.146$ & $-1.760$ & $0.108$ & $-0.274$ & $0.096$ & $0.216$ & $6.839$ & D & $0.997$ & I & $0.301$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J033527.00$-$791152.0 & 4625615563737871744 & $\dots$ & 20051209_0319m80_084 & 03:35:27.00 & $-$79:11:52.0 & NTTE & $13.693$ & $13.096$ & $1.730$ & $13.670$ & $-9.5$ & $7.5$ & $-7.9$ & $2.1$ & $7.4407$ & $0.0655$ & $0.1344$ & $0.0012$ & $0.1339$ & $0.0012$ & $0.0088$ & $0.1337$ & $0.0009$ & $0.0069$ & $0.1336$ & $0.0007$ & $0.0050$ & $38.7242$ & $0.0802$ & $45.6183$ & $0.0798$ & $0.1102$ & $\dots$ & $\dots$ & $4028$ & $120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5.176$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.776$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.680$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $22$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J033533.20$-$744648.8 & 4640989347634794880 & 491612515 & 20081208_0346m75_060 & 03:35:33.20 & $-$74:46:48.8 & $\dots$ & $10.425$ & $10.403$ & $0.667$ & $10.512$ & $32.2$ & $1.3$ & $31.1$ & $0.5$ & $4.9710$ & $0.0172$ & $0.2012$ & $0.0007$ & $0.2001$ & $0.0007$ & $0.0034$ & $0.2008$ & $0.0007$ & $0.0035$ & $0.1996$ & $0.0009$ & $0.0045$ & $-27.6283$ & $0.0212$ & $13.0216$ & $0.0212$ & $0.2987$ & $6482$ & $86$ & $6494$ & $83$ & $\dots$ & $\dots$ & $6482$ & $86$ & $4.324$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.422$ & $-0.271$ & $0.120$ & $\dots$ & $\dots$ & $-0.870$ & $0.422$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033534.78$-$182919.6 & 5102179946580786688 & 20886990 & 20110921_0329m16_141 & 03:35:34.78 & $-$18:29:19.6 & $\dots$ & $11.013$ & $10.867$ & $0.742$ & $10.996$ & $89.2$ & $1.4$ & $88.4$ & $1.1$ & $5.4625$ & $0.0174$ & $0.1831$ & $0.0006$ & $0.1822$ & $0.0006$ & $0.0032$ & $0.1823$ & $0.0007$ & $0.0036$ & $0.1823$ & $0.0008$ & $0.0043$ & $0.7372$ & $0.0191$ & $-39.9561$ & $0.0182$ & $0.0437$ & $6109$ & $68$ & $5924$ & $136$ & $\dots$ & $\dots$ & $6109$ & $68$ & $4.394$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.847$ & $0.125$ & $-1.080$ & $0.190$ & $\dots$ & $\dots$ & $-0.847$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033542.58$-$682945.0 & 4667388686240243840 & 497280045 & 20121212_0329m69_132 & 03:35:42.58 & $-$68:29:45.0 & $\dots$ & $12.380$ & $12.155$ & $1.077$ & $12.400$ & $32.3$ & $0.9$ & $36.6$ & $1.5$ & $0.6290$ & $0.0105$ & $1.5898$ & $0.0265$ & $1.5267$ & $0.0245$ & $0.0160$ & $1.5566$ & $0.0225$ & $0.0145$ & $1.5118$ & $0.0469$ & $0.0311$ & $3.6285$ & $0.0139$ & $-1.5550$ & $0.0132$ & $0.1596$ & $5073$ & $54$ & $5278$ & $94$ & $\dots$ & $\dots$ & $5073$ & $54$ & $3.355$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.108$ & $-0.742$ & $0.180$ & $\dots$ & $\dots$ & $-1.010$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.398$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033542.60$-$855107.0 & 4613544300454675328 & 490499294 & 20090722_0206m84_130 & 03:35:42.60 & $-$85:51:07.0 & SOAR & $10.586$ & $10.053$ & $1.637$ & $10.572$ & $16.6$ & $3.1$ & $20.0$ & $0.2$ & $0.7603$ & $0.0104$ & $1.3153$ & $0.0180$ & $1.2718$ & $0.0168$ & $0.0132$ & $1.2957$ & $0.0186$ & $0.0144$ & $1.2474$ & $0.0221$ & $0.0177$ & $10.3462$ & $0.0128$ & $8.9647$ & $0.0119$ & $-0.0009$ & $4219$ & $42$ & $4113$ & $246$ & $4321$ & $34$ & $4117$ & $51$ & $0.996$ & $1.010$ & $2.152$ & $0.106$ & $2.152$ & $0.106$ & $-0.336$ & $0.115$ & $-1.569$ & $0.150$ & $-0.512$ & $0.121$ & $-0.160$ & $0.108$ & $-0.438$ & $0.081$ & $-0.368$ & $7.726$ & D & $0.996$ & I & $\dots$ & $\dots$ & $0.039$ & $0.045$ & $0.039$ & $0.045$ & D & $0.991$ & $8$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J033542.70$-$202106.7 & 5100598264746652544 & 20835017 & 20101118_0337m20_058 & 03:35:42.70 & $-$20:21:06.7 & $\dots$ & $11.570$ & $11.653$ & $0.918$ & $11.837$ & $5.8$ & $4.1$ & $\dots$ & $\dots$ & $4.0581$ & $0.0199$ & $0.2464$ & $0.0012$ & $0.2449$ & $0.0012$ & $0.0049$ & $0.2450$ & $0.0011$ & $0.0046$ & $0.2431$ & $0.0003$ & $0.0012$ & $0.2313$ & $0.0184$ & $-34.2223$ & $0.0193$ & $0.0182$ & $5408$ & $145$ & $6500$ & $83$ & $\dots$ & $\dots$ & $5408$ & $145$ & $3.900$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.123$ & $0.267$ & $0.723$ & $0.120$ & $\dots$ & $\dots$ & $-1.123$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033551.32$-$612441.0 & 4674621896498975872 & 499629847 & 20110822_0319m62_124 & 03:35:51.32 & $-$61:24:41.0 & $\dots$ & $12.620$ & $12.332$ & $0.884$ & $12.505$ & $-3.0$ & $0.9$ & $-1.5$ & $1.9$ & $2.1168$ & $0.0129$ & $0.4724$ & $0.0029$ & $0.4667$ & $0.0028$ & $0.0060$ & $0.4682$ & $0.0026$ & $0.0056$ & $0.4694$ & $0.0032$ & $0.0069$ & $17.6641$ & $0.0132$ & $7.7817$ & $0.0161$ & $-0.0463$ & $5509$ & $83$ & $5986$ & $76$ & $\dots$ & $\dots$ & $5509$ & $83$ & $4.324$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.543$ & $0.209$ & $0.268$ & $0.100$ & $\dots$ & $\dots$ & $-2.543$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.068$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J033604.44$-$032005.2 & 3249049064714030464 & 22096229 & 20090105_0345m02_030 & 03:36:04.44 & $-$03:20:05.2 & $\dots$ & $10.140$ & $10.206$ & $0.673$ & $10.317$ & $42.5$ & $1.1$ & $41.2$ & $0.8$ & $2.2256$ & $0.1203$ & $0.4493$ & $0.0243$ & $0.4441$ & $0.0237$ & $0.0534$ & $0.4353$ & $0.0206$ & $0.0473$ & $0.4480$ & $0.0320$ & $0.0714$ & $-0.5093$ & $0.1327$ & $1.5292$ & $0.1050$ & $-0.2178$ & $6339$ & $213$ & $6009$ & $106$ & $\dots$ & $\dots$ & $6339$ & $213$ & $3.602$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.320$ & $0.878$ & $-0.398$ & $0.080$ & $\dots$ & $\dots$ & $-2.320$ & $0.878$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.228$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J033608.76$-$214201.2 & 5088349773933353728 & 20822033 & 20061101_0337m20_005 & 03:36:08.76 & $-$21:42:01.2 & $\dots$ & $10.844$ & $10.585$ & $1.174$ & $10.870$ & $77.7$ & $0.7$ & $76.3$ & $0.2$ & $1.2051$ & $0.0137$ & $0.8298$ & $0.0094$ & $0.8123$ & $0.0090$ & $0.0111$ & $0.8152$ & $0.0083$ & $0.0102$ & $0.8088$ & $0.0290$ & $0.0359$ & $21.9683$ & $0.0120$ & $-6.7710$ & $0.0096$ & $-0.4156$ & $4799$ & $53$ & $4788$ & $68$ & $\dots$ & $\dots$ & $4799$ & $53$ & $2.265$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $-0.840$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.295$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033624.19$-$615921.0 & 4674503492840793344 & 499544595 & 20041222_0336m62_059 & 03:36:24.19 & $-$61:59:21.0 & $\dots$ & $13.052$ & $12.802$ & $1.170$ & $13.085$ & $168.6$ & $1.3$ & $167.4$ & $2.4$ & $0.1664$ & $0.0114$ & $6.0096$ & $0.4117$ & $5.1975$ & $0.3080$ & $0.0593$ & $5.2506$ & $0.4389$ & $0.0836$ & $5.1541$ & $0.5380$ & $0.1044$ & $-0.0660$ & $0.0152$ & $-1.0029$ & $0.0151$ & $0.1279$ & $4810$ & $53$ & $4754$ & $77$ & $\dots$ & $\dots$ & $4810$ & $53$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.104$ & $-1.431$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.531$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033626.83$-$614632.2 & 4674507650369175680 & 499609143 & 20090913_0319m62_101 & 03:36:26.83 & $-$61:46:32.2 & $\dots$ & $11.936$ & $11.670$ & $1.236$ & $11.982$ & $122.4$ & $0.7$ & $121.6$ & $0.5$ & $0.3544$ & $0.0116$ & $2.8217$ & $0.0924$ & $2.6288$ & $0.0802$ & $0.0305$ & $2.6919$ & $0.0855$ & $0.0318$ & $2.5955$ & $0.0592$ & $0.0228$ & $6.5599$ & $0.0166$ & $7.3528$ & $0.0150$ & $0.1911$ & $4666$ & $52$ & $4705$ & $77$ & $\dots$ & $\dots$ & $4666$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $-0.998$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.466$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033629.73$-$681053.7 & 4667410951350699136 & 497283189 & 20121212_0329m69_129 & 03:36:29.73 & $-$68:10:53.7 & $\dots$ & $12.422$ & $12.217$ & $0.966$ & $12.418$ & $28.6$ & $1.4$ & $43.8$ & $5.6$ & $2.9697$ & $0.0333$ & $0.3367$ & $0.0038$ & $0.3338$ & $0.0037$ & $0.0111$ & $0.3356$ & $0.0038$ & $0.0113$ & $0.3290$ & $0.0085$ & $0.0257$ & $38.9216$ & $0.0405$ & $-4.9020$ & $0.0461$ & $0.1718$ & $5365$ & $67$ & $5233$ & $136$ & $\dots$ & $\dots$ & $5365$ & $67$ & $4.051$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.993$ & $0.127$ & $-0.745$ & $0.190$ & $\dots$ & $\dots$ & $-0.993$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033633.42$-$304508.5 & 5055571610024137984 & 17859149 & 20091127_0346m30_039 & 03:36:33.42 & $-$30:45:08.5 & $\dots$ & $11.929$ & $11.734$ & $0.913$ & $11.917$ & $-164.4$ & $0.8$ & $-165.5$ & $0.7$ & $0.3695$ & $0.0127$ & $2.7064$ & $0.0930$ & $2.5284$ & $0.0812$ & $0.0321$ & $2.5061$ & $0.0834$ & $0.0333$ & $2.5373$ & $0.1046$ & $0.0412$ & $3.2456$ & $0.0101$ & $-26.6518$ & $0.0140$ & $-0.3278$ & $5366$ & $57$ & $4871$ & $92$ & $\dots$ & $\dots$ & $5366$ & $57$ & $1.559$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.112$ & $-1.634$ & $0.160$ & $\dots$ & $\dots$ & $-1.590$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.253$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033642.47$-$684932.6 & 4667309869296317696 & 497279669 & 20090103_0329m69_058 & 03:36:42.47 & $-$68:49:32.6 & $\dots$ & $11.452$ & $11.271$ & $0.884$ & $11.444$ & $74.6$ & $5.3$ & $105.3$ & $1.3$ & $0.6108$ & $0.0119$ & $1.6372$ & $0.0319$ & $1.5704$ & $0.0293$ & $0.0187$ & $1.5730$ & $0.0272$ & $0.0173$ & $1.5314$ & $0.0293$ & $0.0191$ & $-18.8699$ & $0.0171$ & $0.0325$ & $0.0141$ & $0.0294$ & $5561$ & $141$ & $6080$ & $106$ & $\dots$ & $\dots$ & $5561$ & $141$ & $3.247$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.750$ & $0.417$ & $-0.339$ & $0.080$ & $\dots$ & $\dots$ & $-2.750$ & $0.417$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.064$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033642.65$-$594443.1 & 4728834863494829056 & 499646638 & 20071227_0341m58_012 & 03:36:42.65 & $-$59:44:43.1 & $\dots$ & $10.278$ & $10.171$ & $0.634$ & $10.272$ & $25.8$ & $1.5$ & $23.1$ & $0.3$ & $5.8828$ & $0.0110$ & $0.1700$ & $0.0003$ & $0.1692$ & $0.0003$ & $0.0019$ & $0.1698$ & $0.0003$ & $0.0017$ & $0.1691$ & $0.0005$ & $0.0030$ & $12.4975$ & $0.0120$ & $59.1887$ & $0.0158$ & $0.0882$ & $6396$ & $70$ & $6088$ & $174$ & $\dots$ & $\dots$ & $6396$ & $70$ & $3.876$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.166$ & $-0.832$ & $0.200$ & $\dots$ & $\dots$ & $-1.020$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.504$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033644.17$-$572454.1 & 4729706089020790272 & 502075253 & 20090820_0341m58_066 & 03:36:44.17 & $-$57:24:54.1 & $\dots$ & $11.866$ & $11.589$ & $1.266$ & $11.914$ & $192.0$ & $0.8$ & $188.6$ & $0.5$ & $0.5293$ & $0.0109$ & $1.8893$ & $0.0389$ & $1.8008$ & $0.0353$ & $0.0196$ & $1.8374$ & $0.0340$ & $0.0185$ & $1.7516$ & $0.0644$ & $0.0368$ & $6.9629$ & $0.0136$ & $3.7753$ & $0.0125$ & $0.1240$ & $4600$ & $58$ & $4617$ & $77$ & $\dots$ & $\dots$ & $4600$ & $58$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.176$ & $-0.963$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033703.93$-$482926.7 & 4833641097832497408 & 504336799 & 20061227_0330m50_085 & 03:37:03.93 & $-$48:29:26.7 & $\dots$ & $11.865$ & $11.485$ & $1.204$ & $11.782$ & $-27.8$ & $2.9$ & $-29.0$ & $1.9$ & $2.0910$ & $0.0135$ & $0.4782$ & $0.0031$ & $0.4724$ & $0.0030$ & $0.0064$ & $0.4746$ & $0.0026$ & $0.0055$ & $0.4780$ & $0.0062$ & $0.0129$ & $20.0327$ & $0.0136$ & $5.4401$ & $0.0161$ & $-0.1415$ & $4696$ & $54$ & $4859$ & $64$ & $\dots$ & $\dots$ & $4696$ & $54$ & $4.539$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.114$ & $0.208$ & $0.080$ & $\dots$ & $\dots$ & $-1.270$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.164$ & $0.105$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033719.00$-$713629.0 & 4642038006849007104 & 497194553 & 20121212_0329m69_078 & 03:37:19.00 & $-$71:36:29.0 & NTTE & $13.004$ & $12.598$ & $1.550$ & $13.068$ & $367.8$ & $0.9$ & $364.5$ & $0.9$ & $0.0697$ & $0.0122$ & $14.3472$ & $2.5113$ & $10.4493$ & $1.3321$ & $0.1275$ & $12.8510$ & $1.7081$ & $0.1329$ & $11.5161$ & $1.5049$ & $0.1307$ & $4.3925$ & $0.0160$ & $2.1866$ & $0.0149$ & $-0.1244$ & $4594$ & $125$ & $4524$ & $77$ & $4594$ & $125$ & $4154$ & $111$ & $2.477$ & $0.230$ & $1.122$ & $0.111$ & $1.122$ & $0.111$ & $-2.613$ & $0.179$ & $-1.410$ & $0.170$ & $-2.613$ & $0.179$ & $-1.410$ & $0.628$ & $-0.582$ & $0.103$ & $0.148$ & $5.965$ & D & $0.971$ & I & $0.387$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J033723.10$-$482901.0 & 4833664398031122688 & 504341348 & 20040924_0342m46_012 & 03:37:23.10 & $-$48:29:01.0 & NTTE & $12.662$ & $12.532$ & $0.738$ & $12.660$ & $20.3$ & $8.1$ & $22.1$ & $5.6$ & $2.0344$ & $0.0123$ & $0.4915$ & $0.0030$ & $0.4853$ & $0.0029$ & $0.0060$ & $0.4864$ & $0.0028$ & $0.0058$ & $0.4855$ & $0.0039$ & $0.0080$ & $28.2965$ & $0.0121$ & $-0.3905$ & $0.0157$ & $-0.1349$ & $5981$ & $67$ & $5306$ & $614$ & $5981$ & $67$ & $5924$ & $67$ & $3.924$ & $0.700$ & $4.195$ & $0.319$ & $4.195$ & $0.319$ & $-1.158$ & $0.043$ & $-1.561$ & $0.520$ & $-1.158$ & $0.043$ & $-0.550$ & $0.125$ & $0.052$ & $0.115$ & $0.052$ & $7.324$ & D & $0.997$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $5$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J033743.77$-$701207.4 & 4666938921561051648 & 497214457 & 20100828_0329m69_136 & 03:37:43.77 & $-$70:12:07.4 & $\dots$ & $11.521$ & $11.118$ & $1.381$ & $11.499$ & $30.2$ & $2.1$ & $35.4$ & $6.8$ & $1.0454$ & $0.0140$ & $0.9566$ & $0.0128$ & $0.9334$ & $0.0122$ & $0.0131$ & $0.9428$ & $0.0130$ & $0.0138$ & $0.9270$ & $0.0179$ & $0.0194$ & $-2.2424$ & $0.0187$ & $3.2286$ & $0.0199$ & $0.3051$ & $4419$ & $58$ & $4480$ & $102$ & $\dots$ & $\dots$ & $4419$ & $58$ & $3.363$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.114$ & $0.680$ & $0.100$ & $\dots$ & $\dots$ & $-1.170$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.101$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033832.43$-$045627.5 & 3247977728071622656 & 22088345 & 20061217_0345m02_015 & 03:38:32.43 & $-$04:56:27.5 & $\dots$ & $12.405$ & $12.005$ & $1.347$ & $12.369$ & $21.8$ & $2.8$ & $56.4$ & $10.6$ & $1.9519$ & $0.0125$ & $0.5123$ & $0.0033$ & $0.5056$ & $0.0032$ & $0.0063$ & $0.5073$ & $0.0039$ & $0.0076$ & $0.5103$ & $0.0013$ & $0.0026$ & $11.7384$ & $0.0128$ & $6.8762$ & $0.0124$ & $0.2586$ & $4536$ & $57$ & $4628$ & $64$ & $\dots$ & $\dots$ & $4536$ & $57$ & $4.788$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.108$ & $0.646$ & $0.080$ & $\dots$ & $\dots$ & $-1.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033849.10$-$431625.4 & 4848331844489319808 & 504593692 & 20121119_0340m45_003 & 03:38:49.10 & $-$43:16:25.4 & $\dots$ & $12.871$ & $12.551$ & $1.309$ & $12.897$ & $94.9$ & $1.2$ & $95.9$ & $0.7$ & $0.1984$ & $0.0102$ & $5.0403$ & $0.2591$ & $4.4563$ & $0.2026$ & $0.0455$ & $4.8309$ & $0.2550$ & $0.0528$ & $4.8762$ & $0.3029$ & $0.0621$ & $5.0226$ & $0.0104$ & $-5.0618$ & $0.0129$ & $0.0368$ & $4498$ & $53$ & $4513$ & $77$ & $\dots$ & $\dots$ & $4498$ & $53$ & $1.317$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.114$ & $-1.162$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.342$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033900.50$-$853904.0 & 4613570276416848000 & 490500190 & 20090722_0206m84_132 & 03:39:00.50 & $-$85:39:04.0 & SOAR & $10.416$ & $10.098$ & $1.273$ & $10.426$ & $-32.5$ & $5.3$ & $-26.6$ & $0.2$ & $2.0472$ & $0.0110$ & $0.4885$ & $0.0026$ & $0.4823$ & $0.0026$ & $0.0053$ & $0.4863$ & $0.0029$ & $0.0060$ & $0.4810$ & $0.0047$ & $0.0098$ & $17.0193$ & $0.0149$ & $11.2098$ & $0.0146$ & $0.0742$ & $5188$ & $175$ & $4200$ & $294$ & $5188$ & $175$ & $4821$ & $52$ & $1.577$ & $0.850$ & $3.722$ & $0.413$ & $3.722$ & $0.413$ & $-0.585$ & $0.132$ & $-1.570$ & $0.340$ & $-0.723$ & $0.158$ & $-0.140$ & $0.103$ & $0.051$ & $0.097$ & $0.051$ & $7.896$ & D & $0.907$ & I & $\dots$ & $\dots$ & $0.231$ & $0.050$ & $0.231$ & $0.050$ & u & $-0.165$ & $8$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J033913.15$-$312208.0 & 5055478499427874816 & 17860539 & 20060918_0346m30_034 & 03:39:13.15 & $-$31:22:08.0 & $\dots$ & $10.933$ & $10.731$ & $1.012$ & $10.950$ & $53.1$ & $0.7$ & $53.6$ & $0.3$ & $0.8924$ & $0.0117$ & $1.1206$ & $0.0147$ & $1.0889$ & $0.0139$ & $0.0127$ & $1.0965$ & $0.0146$ & $0.0134$ & $1.1060$ & $0.0152$ & $0.0137$ & $16.5633$ & $0.0096$ & $-3.7911$ & $0.0127$ & $-0.3616$ & $5112$ & $54$ & $5140$ & $63$ & $\dots$ & $\dots$ & $5112$ & $54$ & $2.772$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.875$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033930.96$-$552146.3 & 4732174458266179072 & 502334991 & 20100830_0356m54_025 & 03:39:30.96 & $-$55:21:46.3 & $\dots$ & $10.966$ & $10.604$ & $1.395$ & $10.992$ & $58.8$ & $0.6$ & $60.0$ & $0.3$ & $0.5649$ & $0.0110$ & $1.7702$ & $0.0345$ & $1.6923$ & $0.0315$ & $0.0186$ & $1.7328$ & $0.0348$ & $0.0201$ & $1.6243$ & $0.0279$ & $0.0172$ & $10.7452$ & $0.0119$ & $4.6835$ & $0.0144$ & $-0.2528$ & $4362$ & $52$ & $4335$ & $68$ & $\dots$ & $\dots$ & $4362$ & $52$ & $1.586$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.833$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $103$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033949.15$-$415410.5 & 4848921049579488256 & 504756033 & 20090108_0345m40_019 & 03:39:49.15 & $-$41:54:10.5 & $\dots$ & $11.621$ & $11.321$ & $1.168$ & $11.603$ & $139.0$ & $0.7$ & $137.1$ & $0.4$ & $0.5719$ & $0.0142$ & $1.7486$ & $0.0434$ & $1.6725$ & $0.0397$ & $0.0237$ & $1.6743$ & $0.0360$ & $0.0215$ & $1.6014$ & $0.0416$ & $0.0259$ & $4.1325$ & $0.0139$ & $2.9253$ & $0.0175$ & $-0.1684$ & $4770$ & $53$ & $4815$ & $77$ & $\dots$ & $\dots$ & $4770$ & $53$ & $2.220$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $-1.002$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033950.90$-$353830.0 & 4860181869713756288 & 17346461 & 20071014_0347m35_041 & 03:39:50.90 & $-$35:38:30.0 & $\dots$ & $11.053$ & $10.736$ & $1.324$ & $11.089$ & $5.0$ & $1.3$ & $5.0$ & $0.3$ & $0.2545$ & $0.0111$ & $3.9293$ & $0.1714$ & $3.5651$ & $0.1411$ & $0.0396$ & $3.4960$ & $0.1989$ & $0.0569$ & $3.5147$ & $0.2557$ & $0.0728$ & $0.0647$ & $0.0098$ & $-6.5414$ & $0.0138$ & $-0.2879$ & $4560$ & $54$ & $4648$ & $92$ & $\dots$ & $\dots$ & $4560$ & $54$ & $2.024$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.740$ & $0.108$ & $-1.891$ & $0.160$ & $\dots$ & $\dots$ & $-2.740$ & $0.108$ & $-0.535$ & $0.143$ & $-0.515$ & $5.175$ & D & $0.977$ & I & $0.527$ & $0.242$ & $0.402$ & $0.040$ & $0.402$ & $0.040$ & D & $0.938$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033950.90$-$160729.0 & 5108745611546503936 & 21067791 & 20061221_0329m16_114 & 03:39:50.90 & $-$16:07:29.0 & SOAR & $11.754$ & $11.431$ & $1.339$ & $11.791$ & $117.0$ & $1.4$ & $116.6$ & $0.7$ & $0.6924$ & $0.0182$ & $1.4443$ & $0.0380$ & $1.3920$ & $0.0353$ & $0.0253$ & $1.3927$ & $0.0334$ & $0.0240$ & $1.3389$ & $0.0576$ & $0.0430$ & $8.4144$ & $0.0174$ & $1.4789$ & $0.0176$ & $-0.3218$ & $4643$ & $44$ & $4563$ & $77$ & $4643$ & $44$ & $4706$ & $53$ & $1.715$ & $0.230$ & $0.970$ & $0.141$ & $0.970$ & $0.141$ & $-2.663$ & $0.091$ & $-0.898$ & $0.170$ & $-2.585$ & $0.073$ & $-0.830$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.326$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J033952.05$-$300516.2 & 5056083643142327936 & 17870111 & 20091127_0346m30_053 & 03:39:52.05 & $-$30:05:16.2 & NTTE & $11.688$ & $11.537$ & $0.838$ & $11.695$ & $53.8$ & $1.0$ & $53.9$ & $0.5$ & $0.5173$ & $0.0155$ & $1.9331$ & $0.0579$ & $1.8406$ & $0.0525$ & $0.0285$ & $1.8269$ & $0.0459$ & $0.0251$ & $1.7994$ & $0.0446$ & $0.0248$ & $13.0117$ & $0.0129$ & $-9.5986$ & $0.0170$ & $-0.2914$ & $5578$ & $132$ & $5169$ & $214$ & $5598$ & $39$ & $5557$ & $225$ & $2.068$ & $0.480$ & $2.524$ & $0.375$ & $2.524$ & $0.375$ & $-2.048$ & $0.443$ & $-2.293$ & $0.270$ & $-2.075$ & $0.090$ & $-2.020$ & $0.796$ & $-0.324$ & $0.128$ & $-0.314$ & $6.068$ & D & $0.942$ & I & $0.773$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J034026.55$-$602226.9 & 4680753357450926848 & 499633670 & 20040103_0336m62_082 & 03:40:26.55 & $-$60:22:26.9 & $\dots$ & $12.549$ & $12.395$ & $0.902$ & $12.575$ & $91.3$ & $4.1$ & $89.4$ & $1.2$ & $1.8080$ & $0.0159$ & $0.5531$ & $0.0049$ & $0.5453$ & $0.0047$ & $0.0087$ & $0.5468$ & $0.0042$ & $0.0076$ & $\dots$ & $\dots$ & $\dots$ & $40.8501$ & $0.0202$ & $30.2928$ & $0.0196$ & $0.1198$ & $5585$ & $67$ & $5301$ & $94$ & $\dots$ & $\dots$ & $5585$ & $67$ & $3.429$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.201$ & $0.126$ & $-1.053$ & $0.180$ & $\dots$ & $\dots$ & $-1.201$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.235$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J034030.66$-$585050.7 & 4728982404211024128 & 499664923 & 20061024_0341m58_086 & 03:40:30.66 & $-$58:50:50.7 & $\dots$ & $11.214$ & $10.942$ & $1.338$ & $11.302$ & $55.7$ & $0.7$ & $53.9$ & $0.6$ & $0.5352$ & $0.0110$ & $1.8685$ & $0.0384$ & $1.7819$ & $0.0349$ & $0.0196$ & $1.8278$ & $0.0332$ & $0.0181$ & $1.6979$ & $0.0419$ & $0.0247$ & $11.4287$ & $0.0141$ & $8.1488$ & $0.0149$ & $0.0450$ & $4507$ & $52$ & $4430$ & $77$ & $\dots$ & $\dots$ & $4507$ & $52$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.874$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.292$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034032.24$-$170844.2 & 5108423626439596672 & 20908555 & 20040110_0336m18_090 & 03:40:32.24 & $-$17:08:44.2 & $\dots$ & $13.493$ & $13.123$ & $1.392$ & $13.510$ & $317.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1794$ & $0.0160$ & $5.5741$ & $0.4971$ & $4.8685$ & $0.3792$ & $0.0779$ & $4.2190$ & $0.5217$ & $0.1237$ & $4.2208$ & $0.2879$ & $0.0682$ & $9.3005$ & $0.0138$ & $1.7580$ & $0.0144$ & $0.1737$ & $4544$ & $53$ & $3984$ & $79$ & $\dots$ & $\dots$ & $4544$ & $53$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.119$ & $-0.327$ & $0.090$ & $\dots$ & $\dots$ & $-1.000$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034046.30$-$593505.0 & 4680883443420906880 & 499645729 & 20091108_0341m58_009 & 03:40:46.30 & $-$59:35:05.0 & NTTE & $10.490$ & $10.200$ & $1.315$ & $10.549$ & $150.2$ & $0.6$ & $150.9$ & $0.2$ & $0.4310$ & $0.0101$ & $2.3202$ & $0.0544$ & $2.1882$ & $0.0484$ & $0.0221$ & $2.2433$ & $0.0455$ & $0.0203$ & $2.1156$ & $0.0817$ & $0.0386$ & $14.2925$ & $0.0120$ & $5.0521$ & $0.0127$ & $-0.0061$ & $4640$ & $71$ & $4744$ & $68$ & $4670$ & $88$ & $4610$ & $54$ & $1.632$ & $0.150$ & $0.727$ & $0.040$ & $0.727$ & $0.040$ & $-2.320$ & $0.083$ & $-1.574$ & $0.140$ & $-2.279$ & $0.058$ & $-2.360$ & $0.108$ & $-0.038$ & $0.113$ & $0.642$ & $6.752$ & D & $0.997$ & I & $0.289$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $95$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J034048.82$-$341940.2 & 4861994758229741312 & 17440409 & 20061208_0347m35_066 & 03:40:48.82 & $-$34:19:40.2 & $\dots$ & $12.204$ & $12.348$ & $0.732$ & $12.475$ & $-3.9$ & $2.1$ & $-5.5$ & $2.3$ & $1.6680$ & $0.0374$ & $0.5995$ & $0.0134$ & $0.5903$ & $0.0130$ & $0.0221$ & $0.5875$ & $0.0144$ & $0.0245$ & $0.5985$ & $0.0051$ & $0.0085$ & $4.4843$ & $0.0333$ & $-8.6757$ & $0.0442$ & $-0.1382$ & $5910$ & $74$ & $5963$ & $76$ & $\dots$ & $\dots$ & $5910$ & $74$ & $3.796$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.981$ & $0.140$ & $-0.091$ & $0.100$ & $\dots$ & $\dots$ & $-0.981$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034103.21$-$302939.1 & 5055919231793291520 & 17869800 & 20060918_0346m30_085 & 03:41:03.21 & $-$30:29:39.1 & $\dots$ & $11.120$ & $10.679$ & $1.420$ & $11.079$ & $78.9$ & $1.9$ & $\dots$ & $\dots$ & $1.0118$ & $0.0118$ & $0.9883$ & $0.0115$ & $0.9636$ & $0.0110$ & $0.0114$ & $0.9687$ & $0.0125$ & $0.0129$ & $0.9560$ & $0.0185$ & $0.0194$ & $13.7281$ & $0.0099$ & $-0.8725$ & $0.0141$ & $-0.4063$ & $4310$ & $55$ & $4553$ & $49$ & $\dots$ & $\dots$ & $4310$ & $55$ & $3.634$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.152$ & $0.763$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.046$ & $0.078$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034113.24$-$383614.6 & 4856234171997104640 & 17321794 & 20061004_0345m40_070 & 03:41:13.24 & $-$38:36:14.6 & $\dots$ & $11.698$ & $11.558$ & $0.737$ & $11.686$ & $32.9$ & $1.4$ & $33.4$ & $0.9$ & $3.1217$ & $0.0127$ & $0.3203$ & $0.0013$ & $0.3177$ & $0.0013$ & $0.0040$ & $0.3172$ & $0.0012$ & $0.0038$ & $0.3166$ & $0.0020$ & $0.0065$ & $25.0202$ & $0.0118$ & $-5.7042$ & $0.0144$ & $-0.1239$ & $5912$ & $68$ & $6427$ & $116$ & $\dots$ & $\dots$ & $5912$ & $68$ & $4.200$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.874$ & $0.128$ & $-0.696$ & $0.120$ & $\dots$ & $\dots$ & $-0.874$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.481$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034113.56$-$350247.3 & 4860414519502995072 & 17433828 & 20061022_0347m35_055 & 03:41:13.56 & $-$35:02:47.3 & $\dots$ & $11.651$ & $11.412$ & $1.068$ & $11.652$ & $67.6$ & $3.0$ & $73.7$ & $0.7$ & $0.4204$ & $0.0142$ & $2.3787$ & $0.0803$ & $2.2401$ & $0.0713$ & $0.0318$ & $2.2495$ & $0.0749$ & $0.0333$ & $2.2021$ & $0.0599$ & $0.0272$ & $5.7631$ & $0.0116$ & $-1.8079$ & $0.0170$ & $-0.1274$ & $4980$ & $60$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4980$ & $60$ & $4.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.168$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.360$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034118.79$-$225436.6 & 5087228508292766848 & 18096932 & 20070825_0337m20_140 & 03:41:18.79 & $-$22:54:36.6 & $\dots$ & $10.432$ & $10.413$ & $0.638$ & $10.515$ & $9.6$ & $2.7$ & $\dots$ & $\dots$ & $3.2538$ & $0.0199$ & $0.3073$ & $0.0019$ & $0.3049$ & $0.0018$ & $0.0061$ & $0.3055$ & $0.0020$ & $0.0065$ & $\dots$ & $\dots$ & $\dots$ & $23.5521$ & $0.0185$ & $2.0819$ & $0.0215$ & $-0.4801$ & $6363$ & $228$ & $6448$ & $204$ & $\dots$ & $\dots$ & $6363$ & $228$ & $4.003$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.810$ & $0.573$ & $0.110$ & $0.190$ & $\dots$ & $\dots$ & $-2.810$ & $0.573$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J034119.45$-$551703.2 & 4732201361940850560 & 502334887 & 20090114_0356m54_025 & 03:41:19.45 & $-$55:17:03.2 & $\dots$ & $11.041$ & $10.796$ & $1.152$ & $11.071$ & $79.4$ & $0.9$ & $79.9$ & $0.4$ & $1.0495$ & $0.0103$ & $0.9528$ & $0.0094$ & $0.9298$ & $0.0089$ & $0.0096$ & $0.9460$ & $0.0097$ & $0.0103$ & $0.9200$ & $0.0132$ & $0.0143$ & $15.5539$ & $0.0129$ & $-44.9682$ & $0.0139$ & $-0.1248$ & $4820$ & $53$ & $4716$ & $68$ & $\dots$ & $\dots$ & $4820$ & $53$ & $2.042$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $-0.905$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034129.84$-$120048.2 & 5115189780477670656 & 21143659 & 20111018_0340m10_144 & 03:41:29.84 & $-$12:00:48.2 & $\dots$ & $10.931$ & $10.767$ & $0.866$ & $10.934$ & $37.5$ & $1.7$ & $52.1$ & $1.2$ & $5.4894$ & $0.1382$ & $0.1822$ & $0.0046$ & $0.1813$ & $0.0045$ & $0.0251$ & $0.1817$ & $0.0046$ & $0.0253$ & $0.1782$ & $0.0082$ & $0.0461$ & $-26.5575$ & $0.1505$ & $8.3573$ & $0.1497$ & $-0.1363$ & $5754$ & $67$ & $4996$ & $87$ & $\dots$ & $\dots$ & $5754$ & $67$ & $3.956$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.882$ & $0.127$ & $-1.425$ & $0.160$ & $\dots$ & $\dots$ & $-0.882$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.469$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034154.50$-$673246.0 & 4667820004035578752 & 497282590 & 20110118_0329m69_087 & 03:41:54.50 & $-$67:32:46.0 & NTTE & $12.334$ & $11.995$ & $1.341$ & $12.356$ & $253.4$ & $1.2$ & $271.6$ & $3.1$ & $0.2212$ & $0.0114$ & $4.5208$ & $0.2330$ & $4.0453$ & $0.1866$ & $0.0461$ & $4.4037$ & $0.2241$ & $0.0509$ & $4.2749$ & $0.3364$ & $0.0787$ & $10.8085$ & $0.0132$ & $9.4537$ & $0.0163$ & $0.1937$ & $4657$ & $75$ & $4711$ & $86$ & $4754$ & $96$ & $4561$ & $53$ & $3.699$ & $0.180$ & $1.247$ & $0.213$ & $1.247$ & $0.213$ & $-1.823$ & $0.066$ & $-1.798$ & $0.130$ & $-1.935$ & $0.022$ & $-1.710$ & $0.110$ & $-0.478$ & $0.102$ & $0.082$ & $6.689$ & D & $0.984$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J034200.68$-$843003.8 & 4615193464816794240 & 490587942 & 20111104_0206m84_117 & 03:42:00.68 & $-$84:30:03.8 & $\dots$ & $12.169$ & $11.861$ & $1.377$ & $12.241$ & $-24.6$ & $1.1$ & $-10.9$ & $6.2$ & $0.7964$ & $0.0137$ & $1.2557$ & $0.0216$ & $1.2160$ & $0.0203$ & $0.0167$ & $1.2374$ & $0.0200$ & $0.0162$ & $1.2197$ & $0.0270$ & $0.0221$ & $5.4758$ & $0.0166$ & $11.4624$ & $0.0167$ & $0.2183$ & $4556$ & $56$ & $4639$ & $49$ & $\dots$ & $\dots$ & $4556$ & $56$ & $3.520$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $0.136$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.066$ & $0.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034203.44$-$515230.4 & 4733250055515196416 & 502486590 & 20061207_0330m50_130 & 03:42:03.44 & $-$51:52:30.4 & $\dots$ & $11.639$ & $11.363$ & $1.231$ & $11.673$ & $30.8$ & $1.3$ & $31.3$ & $0.4$ & $0.3151$ & $0.0129$ & $3.1736$ & $0.1299$ & $2.9317$ & $0.1109$ & $0.0378$ & $3.0322$ & $0.1112$ & $0.0367$ & $2.8850$ & $0.1640$ & $0.0568$ & $9.5118$ & $0.0140$ & $-3.2484$ & $0.0177$ & $-0.1057$ & $4648$ & $54$ & $4605$ & $77$ & $\dots$ & $\dots$ & $4648$ & $54$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.119$ & $-1.090$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.602$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034209.20$-$295111.0 & 5056101956882224128 & 17888171 & 20070920_0346m30_062 & 03:42:09.20 & $-$29:51:11.0 & SOAR & $10.522$ & $10.266$ & $1.053$ & $10.500$ & $26.7$ & $8.9$ & $37.0$ & $0.4$ & $12.0873$ & $0.0121$ & $0.0827$ & $0.0001$ & $0.0826$ & $0.0001$ & $0.0010$ & $0.0826$ & $0.0001$ & $0.0009$ & $0.0825$ & $0.0001$ & $0.0012$ & $38.1986$ & $0.0092$ & $96.7397$ & $0.0122$ & $-0.3597$ & $5222$ & $82$ & $4169$ & $246$ & $5222$ & $82$ & $5112$ & $66$ & $3.036$ & $1.010$ & $4.604$ & $0.076$ & $4.604$ & $0.076$ & $-0.497$ & $0.137$ & $-2.316$ & $0.150$ & $-0.525$ & $0.098$ & $0.095$ & $0.122$ & $0.051$ & $0.113$ & $0.051$ & $7.984$ & D & $0.972$ & I & $\dots$ & $\dots$ & $0.235$ & $0.042$ & $0.235$ & $0.042$ & D & $0.982$ & $10$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J034220.63$-$270736.2 & 5081435976095946112 & 18059160 & 20061024_0342m25_004 & 03:42:20.63 & $-$27:07:36.2 & $\dots$ & $11.395$ & $11.083$ & $1.284$ & $11.417$ & $80.0$ & $0.6$ & $79.8$ & $0.6$ & $0.2853$ & $0.0180$ & $3.5051$ & $0.2211$ & $3.2123$ & $0.1857$ & $0.0578$ & $3.0228$ & $0.1654$ & $0.0547$ & $3.4441$ & $0.2871$ & $0.0834$ & $7.0255$ & $0.0117$ & $-9.0555$ & $0.0166$ & $-0.4244$ & $4573$ & $53$ & $4575$ & $68$ & $\dots$ & $\dots$ & $4573$ & $53$ & $1.279$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.000$ & $0.104$ & $-1.500$ & $0.140$ & $\dots$ & $\dots$ & $-2.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.204$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034228.20$-$650036.0 & 4672624908504325120 & 499496358 & 20090109_0359m65_036 & 03:42:28.20 & $-$65:00:36.0 & SOAR & $11.044$ & $10.781$ & $1.106$ & $11.037$ & $109.7$ & $1.4$ & $\dots$ & $\dots$ & $0.8738$ & $0.0089$ & $1.1444$ & $0.0117$ & $1.1114$ & $0.0110$ & $0.0099$ & $1.1299$ & $0.0120$ & $0.0106$ & $1.0978$ & $0.0182$ & $0.0165$ & $16.2209$ & $0.0112$ & $-13.0754$ & $0.0132$ & $0.0755$ & $5101$ & $52$ & $5590$ & $328$ & $5106$ & $49$ & $5096$ & $56$ & $3.836$ & $0.460$ & $1.994$ & $0.174$ & $1.994$ & $0.174$ & $-2.128$ & $0.131$ & $-1.861$ & $0.260$ & $-2.246$ & $0.151$ & $-2.010$ & $0.110$ & $0.307$ & $0.112$ & $0.367$ & $6.669$ & D & $0.996$ & I & $0.818$ & $0.334$ & $0.146$ & $0.044$ & $0.146$ & $0.044$ & D & $0.979$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J034235.16$-$564514.2 & 4729804289153156096 & 502082711 & 20061024_0341m58_077 & 03:42:35.16 & $-$56:45:14.2 & $\dots$ & $11.685$ & $11.444$ & $1.188$ & $11.735$ & $16.1$ & $1.1$ & $13.6$ & $0.8$ & $0.6506$ & $0.0118$ & $1.5370$ & $0.0279$ & $1.4780$ & $0.0258$ & $0.0174$ & $1.4972$ & $0.0281$ & $0.0188$ & $1.4549$ & $0.0380$ & $0.0261$ & $0.6234$ & $0.0143$ & $11.3162$ & $0.0141$ & $0.0399$ & $4762$ & $53$ & $4826$ & $77$ & $\dots$ & $\dots$ & $4762$ & $53$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.906$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.288$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034235.70$-$084433.0 & 3242886435182949248 & 21834242 & 20091030_0340m10_080 & 03:42:35.70 & $-$08:44:33.0 & KPNK & $11.455$ & $11.317$ & $0.719$ & $11.440$ & $6.2$ & $2.6$ & $6.2$ & $1.4$ & $3.7283$ & $0.0179$ & $0.2682$ & $0.0013$ & $0.2664$ & $0.0013$ & $0.0048$ & $0.2655$ & $0.0015$ & $0.0057$ & $0.2644$ & $0.0013$ & $0.0049$ & $35.7953$ & $0.0200$ & $-67.7685$ & $0.0180$ & $0.0590$ & $6121$ & $48$ & $5587$ & $328$ & $6069$ & $27$ & $6173$ & $69$ & $4.440$ & $0.460$ & $3.775$ & $0.192$ & $3.775$ & $0.192$ & $-1.474$ & $0.065$ & $-2.017$ & $0.260$ & $-1.597$ & $0.002$ & $-1.351$ & $0.128$ & $0.242$ & $0.117$ & $0.242$ & $7.198$ & D & $0.970$ & I & $0.619$ & $0.420$ & $0.237$ & $0.043$ & $0.237$ & $0.043$ & D & $0.992$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J034236.50$-$133553.0 & 5114132187730482048 & $\dots$ & 20061210_0349m14_057 & 03:42:36.50 & $-$13:35:53.0 & NTTE & $11.987$ & $11.877$ & $0.666$ & $11.986$ & $167.8$ & $4.6$ & $\dots$ & $\dots$ & $2.3155$ & $0.0211$ & $0.4319$ & $0.0039$ & $0.4271$ & $0.0038$ & $0.0090$ & $0.4242$ & $0.0047$ & $0.0111$ & $0.4234$ & $0.0041$ & $0.0097$ & $111.4634$ & $0.0209$ & $-48.2913$ & $0.0234$ & $-0.0053$ & $6375$ & $28$ & $5548$ & $214$ & $6375$ & $28$ & $\dots$ & $\dots$ & $3.263$ & $0.480$ & $2.910$ & $0.464$ & $2.910$ & $0.464$ & $-3.222$ & $0.117$ & $-3.279$ & $0.270$ & $-3.222$ & $0.117$ & $\dots$ & $\dots$ & $1.699$ & $0.302$ & $1.709$ & $6.917$ & D & $0.849$ & C & $0.439$ & $0.349$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J034258.12$-$304721.8 & 4863835649932466944 & 17876301 & 20041003_0348m29_022 & 03:42:58.12 & $-$30:47:21.8 & SOAR & $10.946$ & $10.794$ & $0.825$ & $10.948$ & $302.2$ & $0.7$ & $302.5$ & $0.3$ & $0.6471$ & $0.0116$ & $1.5454$ & $0.0277$ & $1.4857$ & $0.0256$ & $0.0172$ & $1.4998$ & $0.0266$ & $0.0178$ & $1.4888$ & $0.0380$ & $0.0255$ & $23.3420$ & $0.0092$ & $-15.3506$ & $0.0127$ & $-0.2000$ & $5598$ & $121$ & $5454$ & $214$ & $5604$ & $47$ & $5591$ & $195$ & $3.003$ & $0.480$ & $2.197$ & $0.299$ & $2.197$ & $0.299$ & $-2.354$ & $0.398$ & $-2.072$ & $0.270$ & $-2.537$ & $0.137$ & $-2.170$ & $0.658$ & $0.099$ & $0.128$ & $0.109$ & $6.185$ & D & $0.981$ & I & $0.585$ & $0.319$ & $0.318$ & $0.043$ & $0.318$ & $0.043$ & D & $0.995$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J034345.16$-$150833.2 & 5109271075024404096 & 21104587 & 20061023_0349m14_032 & 03:43:45.16 & $-$15:08:33.2 & $\dots$ & $10.809$ & $10.982$ & $1.174$ & $11.267$ & $16.7$ & $1.8$ & $\dots$ & $\dots$ & $1.3300$ & $0.0151$ & $0.7519$ & $0.0085$ & $0.7375$ & $0.0082$ & $0.0111$ & $0.7383$ & $0.0090$ & $0.0122$ & $0.7357$ & $0.0119$ & $0.0162$ & $-7.8658$ & $0.0146$ & $-17.1840$ & $0.0149$ & $0.0518$ & $4855$ & $61$ & $5148$ & $76$ & $\dots$ & $\dots$ & $4855$ & $61$ & $4.355$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.180$ & $0.275$ & $0.100$ & $\dots$ & $\dots$ & $-0.960$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.254$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034346.30$-$092417.0 & 5164146429057330816 & 21775895 & 20061111_0340m10_095 & 03:43:46.30 & $-$09:24:17.0 & KPNR & $12.089$ & $11.693$ & $1.399$ & $12.083$ & $254.9$ & $1.0$ & $255.6$ & $0.5$ & $0.2656$ & $0.0155$ & $3.7651$ & $0.2197$ & $3.4294$ & $0.1823$ & $0.0532$ & $3.6057$ & $0.1809$ & $0.0502$ & $3.0579$ & $0.2515$ & $0.0823$ & $9.9761$ & $0.0186$ & $-2.1430$ & $0.0162$ & $-0.1887$ & $4537$ & $47$ & $4575$ & $92$ & $4571$ & $41$ & $4503$ & $53$ & $1.559$ & $0.470$ & $0.991$ & $0.078$ & $0.991$ & $0.078$ & $-1.981$ & $0.082$ & $-2.134$ & $0.160$ & $-2.052$ & $0.060$ & $-1.910$ & $0.103$ & $-0.434$ & $0.123$ & $0.236$ & $6.685$ & D & $0.985$ & I & $\dots$ & $\dots$ & $0.321$ & $0.039$ & $0.321$ & $0.039$ & D & $0.934$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J034355.26$-$074721.6 & 3243098026747683456 & 21846882 & 20091030_0340m10_082 & 03:43:55.26 & $-$07:47:21.6 & $\dots$ & $11.005$ & $10.738$ & $1.164$ & $11.018$ & $21.1$ & $1.7$ & $17.3$ & $0.2$ & $1.3409$ & $0.0136$ & $0.7458$ & $0.0076$ & $0.7316$ & $0.0073$ & $0.0099$ & $0.7276$ & $0.0072$ & $0.0098$ & $0.7251$ & $0.0057$ & $0.0079$ & $16.1016$ & $0.0162$ & $-22.4215$ & $0.0133$ & $0.0206$ & $4911$ & $53$ & $4917$ & $77$ & $\dots$ & $\dots$ & $4911$ & $53$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $-0.961$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.170$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034403.62$-$214624.0 & 5088523702927487872 & 20851358 & 20061031_0337m20_127 & 03:44:03.62 & $-$21:46:24.0 & $\dots$ & $11.635$ & $11.385$ & $1.134$ & $11.652$ & $154.9$ & $1.3$ & $153.0$ & $0.3$ & $0.8314$ & $0.0227$ & $1.2028$ & $0.0328$ & $1.1663$ & $0.0309$ & $0.0265$ & $1.1921$ & $0.0344$ & $0.0289$ & $1.1266$ & $0.0521$ & $0.0463$ & $8.8969$ & $0.0204$ & $-6.7442$ & $0.0237$ & $-0.1663$ & $4870$ & $54$ & $4784$ & $77$ & $\dots$ & $\dots$ & $4870$ & $54$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.114$ & $-1.145$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.448$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034409.88$-$405728.3 & 4854966508106088064 & 504772085 & 20051024_0348m41_089 & 03:44:09.88 & $-$40:57:28.3 & $\dots$ & $12.506$ & $12.199$ & $1.151$ & $12.473$ & $-34.3$ & $5.0$ & $-12.1$ & $16.0$ & $5.5964$ & $0.0092$ & $0.1787$ & $0.0003$ & $0.1779$ & $0.0003$ & $0.0016$ & $0.1784$ & $0.0003$ & $0.0017$ & $0.1778$ & $0.0006$ & $0.0031$ & $5.9063$ & $0.0085$ & $-7.3274$ & $0.0111$ & $-0.1194$ & $4782$ & $70$ & $4008$ & $120$ & $\dots$ & $\dots$ & $4782$ & $70$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.216$ & $0.209$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.216$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.662$ & $0.388$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034429.82$-$525301.9 & 4732949751402150528 & 502443591 & 20041221_0329m52_120 & 03:44:29.82 & $-$52:53:01.9 & $\dots$ & $12.976$ & $12.810$ & $0.916$ & $12.994$ & $125.3$ & $5.1$ & $108.3$ & $2.2$ & $3.8682$ & $0.0125$ & $0.2585$ & $0.0008$ & $0.2568$ & $0.0008$ & $0.0032$ & $0.2573$ & $0.0009$ & $0.0033$ & $0.2557$ & $0.0015$ & $0.0061$ & $70.8641$ & $0.0128$ & $46.9191$ & $0.0185$ & $-0.0371$ & $5381$ & $67$ & $4008$ & $253$ & $\dots$ & $\dots$ & $5381$ & $67$ & $4.810$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.945$ & $0.127$ & $-0.759$ & $0.310$ & $\dots$ & $\dots$ & $-0.945$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034534.63$-$610030.7 & 4680476521039237504 & 499578238 & 20061024_0341m58_149 & 03:45:34.63 & $-$61:00:30.7 & $\dots$ & $11.873$ & $11.572$ & $1.291$ & $11.909$ & $31.9$ & $1.6$ & $34.7$ & $1.5$ & $0.6188$ & $0.0129$ & $1.6160$ & $0.0337$ & $1.5509$ & $0.0310$ & $0.0200$ & $1.5805$ & $0.0313$ & $0.0198$ & $1.4902$ & $0.0334$ & $0.0224$ & $8.4960$ & $0.0136$ & $-1.1587$ & $0.0146$ & $0.0322$ & $4607$ & $55$ & $4848$ & $49$ & $\dots$ & $\dots$ & $4607$ & $55$ & $3.553$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.119$ & $0.056$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.217$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034552.20$-$505442.0 & 4829383032894927616 & 502493550 & 20061227_0330m50_117 & 03:45:52.20 & $-$50:54:42.0 & NTTE & $12.458$ & $11.999$ & $1.617$ & $12.507$ & $167.0$ & $0.6$ & $170.6$ & $0.7$ & $0.0671$ & $0.0118$ & $14.9031$ & $2.6208$ & $10.7411$ & $1.3614$ & $0.1267$ & $13.0010$ & $2.4213$ & $0.1862$ & $9.3590$ & $0.8540$ & $0.0912$ & $5.0374$ & $0.0126$ & $-2.8152$ & $0.0185$ & $-0.3027$ & $4455$ & $146$ & $4257$ & $92$ & $4455$ & $146$ & $4061$ & $54$ & $0.661$ & $0.470$ & $0.242$ & $0.250$ & $0.242$ & $0.250$ & $-2.829$ & $0.070$ & $-2.124$ & $0.160$ & $-2.829$ & $0.070$ & $-2.290$ & $0.117$ & $-0.285$ & $0.165$ & $0.455$ & $6.056$ & D & $0.966$ & I & $0.494$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J034553.28$-$532729.9 & 4732782763073585536 & 502362039 & 20040923_0329m52_126 & 03:45:53.28 & $-$53:27:29.9 & $\dots$ & $13.210$ & $13.429$ & $0.895$ & $13.606$ & $14.7$ & $1.8$ & $9.6$ & $1.5$ & $1.8296$ & $0.0175$ & $0.5466$ & $0.0052$ & $0.5389$ & $0.0051$ & $0.0094$ & $0.5372$ & $0.0056$ & $0.0104$ & $0.5350$ & $0.0087$ & $0.0162$ & $5.7040$ & $0.0189$ & $-16.7570$ & $0.0231$ & $-0.1524$ & $5419$ & $74$ & $5556$ & $76$ & $\dots$ & $\dots$ & $5419$ & $74$ & $4.286$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.196$ & $0.283$ & $0.314$ & $0.100$ & $\dots$ & $\dots$ & $-1.196$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.132$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J034554.05$-$512212.8 & 4829320193229881088 & 502490406 & 20061227_0330m50_122 & 03:45:54.05 & $-$51:22:12.8 & SOAR & $12.116$ & $11.904$ & $0.978$ & $12.110$ & $203.1$ & $1.0$ & $\dots$ & $\dots$ & $0.5875$ & $0.0097$ & $1.7021$ & $0.0281$ & $1.6300$ & $0.0258$ & $0.0158$ & $1.6464$ & $0.0246$ & $0.0149$ & $1.6371$ & $0.0171$ & $0.0105$ & $4.2319$ & $0.0101$ & $-37.4018$ & $0.0136$ & $-0.0701$ & $5281$ & $53$ & $4558$ & $92$ & $5360$ & $49$ & $5202$ & $57$ & $0.977$ & $0.470$ & $2.648$ & $0.216$ & $2.648$ & $0.216$ & $-2.107$ & $0.094$ & $-2.603$ & $0.160$ & $-2.133$ & $0.071$ & $-2.080$ & $0.117$ & $0.500$ & $0.117$ & $0.510$ & $6.833$ & D & $0.998$ & I & $0.500$ & $0.214$ & $0.225$ & $0.042$ & $0.225$ & $0.042$ & D & $0.996$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J034558.40$-$134238.0 & 5113904584528119040 & 21151432 & 20041202_0352m13_027 & 03:45:58.40 & $-$13:42:38.0 & KPNR & $12.385$ & $12.243$ & $0.785$ & $12.385$ & $89.7$ & $3.3$ & $88.8$ & $0.8$ & $2.7571$ & $0.0143$ & $0.3627$ & $0.0019$ & $0.3593$ & $0.0018$ & $0.0051$ & $0.3596$ & $0.0023$ & $0.0064$ & $0.3592$ & $0.0028$ & $0.0078$ & $39.1055$ & $0.0150$ & $-25.1848$ & $0.0134$ & $-0.0758$ & $6012$ & $53$ & $5352$ & $756$ & $5889$ & $38$ & $6134$ & $68$ & $4.810$ & $0.950$ & $4.111$ & $0.054$ & $4.111$ & $0.054$ & $-0.977$ & $0.109$ & $-1.780$ & $0.610$ & $-1.189$ & $0.094$ & $-0.764$ & $0.124$ & $0.032$ & $0.105$ & $0.032$ & $7.485$ & D & $0.997$ & I & $\dots$ & $\dots$ & $0.108$ & $0.043$ & $0.108$ & $0.043$ & D & $0.986$ & $13$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J034602.52$-$791037.1 & 4625698336347374976 & 491085602 & 20091201_0421m81_064 & 03:46:02.52 & $-$79:10:37.1 & $\dots$ & $11.700$ & $11.330$ & $1.428$ & $11.735$ & $43.3$ & $0.9$ & $44.3$ & $1.5$ & $0.2714$ & $0.0141$ & $3.6846$ & $0.1914$ & $3.3625$ & $0.1594$ & $0.0474$ & $3.3551$ & $0.1378$ & $0.0411$ & $3.1472$ & $0.0702$ & $0.0223$ & $6.9754$ & $0.0201$ & $7.9546$ & $0.0168$ & $0.0315$ & $4449$ & $53$ & $4451$ & $77$ & $\dots$ & $\dots$ & $4449$ & $53$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.128$ & $-0.865$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034610.48$-$210329.9 & 5088622040498580096 & 20865824 & 20061031_0337m20_116 & 03:46:10.48 & $-$21:03:29.9 & $\dots$ & $11.290$ & $10.993$ & $1.287$ & $11.329$ & $12.8$ & $0.9$ & $13.2$ & $0.3$ & $0.5026$ & $0.0232$ & $1.9897$ & $0.0918$ & $1.8918$ & $0.0830$ & $0.0439$ & $1.9197$ & $0.0722$ & $0.0376$ & $1.8108$ & $0.0868$ & $0.0479$ & $5.3266$ & $0.0221$ & $-16.5563$ & $0.0237$ & $-0.4513$ & $4621$ & $54$ & $4668$ & $68$ & $\dots$ & $\dots$ & $4621$ & $54$ & $1.933$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.135$ & $-1.267$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.656$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034610.81$-$274000.3 & 5080599316467005312 & 17925834 & 20041003_0348m29_074 & 03:46:10.81 & $-$27:40:00.3 & $\dots$ & $13.112$ & $12.889$ & $1.030$ & $13.114$ & $33.1$ & $1.9$ & $38.3$ & $5.2$ & $1.0287$ & $0.0148$ & $0.9721$ & $0.0140$ & $0.9481$ & $0.0133$ & $0.0140$ & $0.9591$ & $0.0137$ & $0.0143$ & $0.9512$ & $0.0103$ & $0.0108$ & $9.1013$ & $0.0102$ & $0.6566$ & $0.0140$ & $-0.4993$ & $5078$ & $55$ & $5038$ & $64$ & $\dots$ & $\dots$ & $5078$ & $55$ & $4.011$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.067$ & $0.080$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.297$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034620.99$-$204936.0 & 5088723607884805504 & 20867316 & 20070825_0337m20_114 & 03:46:20.99 & $-$20:49:36.0 & $\dots$ & $9.417$ & $9.309$ & $0.706$ & $9.428$ & $23.4$ & $1.4$ & $25.8$ & $1.9$ & $7.2223$ & $0.1781$ & $0.1385$ & $0.0034$ & $0.1380$ & $0.0034$ & $0.0246$ & $0.1377$ & $0.0033$ & $0.0243$ & $0.1431$ & $0.0087$ & $0.0610$ & $39.2790$ & $0.1574$ & $-14.5869$ & $0.1834$ & $-0.4950$ & $6180$ & $101$ & $6236$ & $83$ & $\dots$ & $\dots$ & $6180$ & $101$ & $4.309$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.519$ & $0.238$ & $0.120$ & $\dots$ & $\dots$ & $-1.320$ & $0.519$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.177$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034621.60$-$073008.0 & 3243084248492618112 & 21850245 & 20091114_0356m07_036 & 03:46:21.60 & $-$07:30:08.0 & KPNR & $12.028$ & $11.727$ & $1.174$ & $12.011$ & $54.4$ & $0.7$ & $54.3$ & $0.6$ & $0.3499$ & $0.0145$ & $2.8580$ & $0.1184$ & $2.6603$ & $0.1026$ & $0.0386$ & $2.6865$ & $0.0909$ & $0.0338$ & $2.5573$ & $0.1462$ & $0.0572$ & $12.4863$ & $0.0156$ & $-16.5432$ & $0.0144$ & $-0.0562$ & $4932$ & $39$ & $4594$ & $51$ & $4933$ & $24$ & $4930$ & $55$ & $1.401$ & $0.210$ & $1.684$ & $0.148$ & $1.684$ & $0.148$ & $-2.018$ & $0.093$ & $-1.876$ & $0.140$ & $-2.075$ & $0.076$ & $-1.960$ & $0.110$ & $-0.056$ & $0.113$ & $0.244$ & $6.656$ & D & $0.986$ & I & $0.324$ & $0.170$ & $0.241$ & $0.034$ & $0.241$ & $0.034$ & D & $0.945$ & $80$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J034625.25$-$192448.3 & 5095075757139717120 & 20912639 & 20111003_0337m20_099 & 03:46:25.25 & $-$19:24:48.3 & $\dots$ & $12.320$ & $12.393$ & $0.863$ & $12.559$ & $60.9$ & $0.8$ & $59.3$ & $1.1$ & $3.5458$ & $0.0161$ & $0.2820$ & $0.0013$ & $0.2800$ & $0.0013$ & $0.0045$ & $0.2798$ & $0.0011$ & $0.0040$ & $0.2800$ & $0.0018$ & $0.0066$ & $50.9127$ & $0.0167$ & $-38.2590$ & $0.0159$ & $-0.5432$ & $5844$ & $67$ & $5469$ & $136$ & $\dots$ & $\dots$ & $5844$ & $67$ & $3.650$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.129$ & $-1.025$ & $0.190$ & $\dots$ & $\dots$ & $-0.880$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.309$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J034627.26$-$671924.1 & 4667873605227434368 & 497290304 & 20111023_0359m65_011 & 03:46:27.26 & $-$67:19:24.1 & $\dots$ & $12.654$ & $12.375$ & $1.219$ & $12.680$ & $12.6$ & $1.7$ & $17.2$ & $0.8$ & $0.8159$ & $0.0126$ & $1.2256$ & $0.0189$ & $1.1878$ & $0.0178$ & $0.0150$ & $1.2175$ & $0.0181$ & $0.0148$ & $1.2165$ & $0.0412$ & $0.0339$ & $16.5852$ & $0.0169$ & $-1.7826$ & $0.0158$ & $-0.0837$ & $4846$ & $59$ & $5056$ & $64$ & $\dots$ & $\dots$ & $4846$ & $59$ & $3.675$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.176$ & $-0.054$ & $0.080$ & $\dots$ & $\dots$ & $-0.830$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.001$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034627.82$-$455100.9 & 4835125923862475648 & 504549945 & 20121119_0340m45_098 & 03:46:27.82 & $-$45:51:00.9 & $\dots$ & $12.137$ & $11.841$ & $1.259$ & $12.163$ & $217.2$ & $0.6$ & $215.3$ & $0.6$ & $0.2655$ & $0.0117$ & $3.7665$ & $0.1660$ & $3.4305$ & $0.1377$ & $0.0401$ & $3.4991$ & $0.1523$ & $0.0435$ & $3.2589$ & $0.1367$ & $0.0419$ & $14.9024$ & $0.0129$ & $5.5534$ & $0.0169$ & $-0.3811$ & $4602$ & $53$ & $4613$ & $77$ & $\dots$ & $\dots$ & $4602$ & $53$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.117$ & $-1.371$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034635.48$-$685020.5 & 4667493827039365632 & 497252493 & 20091124_0329m69_106 & 03:46:35.48 & $-$68:50:20.5 & $\dots$ & $11.639$ & $11.915$ & $0.797$ & $12.061$ & $46.5$ & $1.6$ & $49.7$ & $0.9$ & $1.8549$ & $0.0140$ & $0.5391$ & $0.0041$ & $0.5317$ & $0.0040$ & $0.0074$ & $0.5310$ & $0.0054$ & $0.0102$ & $0.5438$ & $0.0095$ & $0.0175$ & $0.0916$ & $0.0164$ & $3.1033$ & $0.0186$ & $0.1340$ & $5809$ & $79$ & $5789$ & $76$ & $\dots$ & $\dots$ & $5809$ & $79$ & $4.090$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.881$ & $0.210$ & $-0.078$ & $0.100$ & $\dots$ & $\dots$ & $-1.881$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.227$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034637.21$-$694914.6 & 4667009526529628416 & 497212871 & 20110118_0329m69_125 & 03:46:37.21 & $-$69:49:14.6 & $\dots$ & $12.400$ & $12.248$ & $0.754$ & $12.381$ & $14.2$ & $1.6$ & $14.6$ & $2.2$ & $1.5185$ & $0.0114$ & $0.6585$ & $0.0049$ & $0.6475$ & $0.0048$ & $0.0074$ & $0.6484$ & $0.0047$ & $0.0072$ & $0.6484$ & $0.0082$ & $0.0127$ & $4.1482$ & $0.0150$ & $-1.0586$ & $0.0136$ & $0.1043$ & $6003$ & $181$ & $5827$ & $76$ & $\dots$ & $\dots$ & $6003$ & $181$ & $3.739$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.520$ & $0.740$ & $0.088$ & $0.100$ & $\dots$ & $\dots$ & $-2.520$ & $0.740$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.171$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J034720.70$-$113314.0 & 5114819691736423552 & 21762754 & 20041202_0352m13_059 & 03:47:20.70 & $-$11:33:14.0 & KPNK & $13.145$ & $13.026$ & $0.756$ & $13.160$ & $102.1$ & $11.6$ & $\dots$ & $\dots$ & $1.5419$ & $0.0138$ & $0.6486$ & $0.0058$ & $0.6378$ & $0.0056$ & $0.0088$ & $0.6323$ & $0.0059$ & $0.0093$ & $0.6356$ & $0.0117$ & $0.0185$ & $20.5295$ & $0.0132$ & $14.9603$ & $0.0127$ & $0.1343$ & $6012$ & $62$ & $5230$ & $386$ & $5991$ & $57$ & $6033$ & $67$ & $1.586$ & $0.720$ & $4.117$ & $0.006$ & $4.117$ & $0.006$ & $-0.334$ & $0.119$ & $-1.865$ & $0.430$ & $-0.441$ & $0.116$ & $-0.227$ & $0.122$ & $0.150$ & $0.088$ & $0.150$ & $8.246$ & D & $0.988$ & I & $0.834$ & $0.405$ & $0.179$ & $0.044$ & $0.179$ & $0.044$ & D & $0.980$ & $4$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J034755.01$-$581024.8 & 4681441892248020608 & 502056395 & 20121112_0341m58_086 & 03:47:55.01 & $-$58:10:24.8 & $\dots$ & $13.033$ & $12.617$ & $1.427$ & $13.022$ & $107.4$ & $0.7$ & $104.4$ & $1.3$ & $0.1746$ & $0.0124$ & $5.7274$ & $0.4068$ & $4.9850$ & $0.3081$ & $0.0618$ & $5.2229$ & $0.2535$ & $0.0485$ & $5.4721$ & $0.5027$ & $0.0919$ & $5.3687$ & $0.0166$ & $1.3739$ & $0.0159$ & $0.0106$ & $4322$ & $51$ & $4289$ & $77$ & $\dots$ & $\dots$ & $4322$ & $51$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $-0.872$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034755.53$-$553240.0 & 4731464929668376192 & 502113683 & 20051210_0357m57_062 & 03:47:55.53 & $-$55:32:40.0 & $\dots$ & $13.331$ & $13.031$ & $1.244$ & $13.347$ & $80.4$ & $3.3$ & $74.4$ & $3.4$ & $0.3167$ & $0.0101$ & $3.1576$ & $0.1007$ & $2.9180$ & $0.0860$ & $0.0295$ & $2.9471$ & $0.0667$ & $0.0226$ & $2.8444$ & $0.0618$ & $0.0217$ & $8.4879$ & $0.0121$ & $1.6372$ & $0.0130$ & $-0.0542$ & $4624$ & $53$ & $4830$ & $87$ & $\dots$ & $\dots$ & $4624$ & $53$ & $3.650$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.122$ & $0.146$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.360$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034809.51$-$701414.1 & 4666240933539856640 & 497211762 & 20111102_0329m69_131 & 03:48:09.51 & $-$70:14:14.1 & $\dots$ & $12.190$ & $12.456$ & $0.888$ & $12.631$ & $50.9$ & $2.0$ & $56.8$ & $1.7$ & $2.0983$ & $0.0496$ & $0.4766$ & $0.0113$ & $0.4707$ & $0.0110$ & $0.0233$ & $0.4745$ & $0.0122$ & $0.0258$ & $\dots$ & $\dots$ & $\dots$ & $8.0404$ & $0.0583$ & $2.6569$ & $0.0616$ & $0.1475$ & $5603$ & $71$ & $5590$ & $76$ & $\dots$ & $\dots$ & $5603$ & $71$ & $3.868$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.118$ & $0.166$ & $0.177$ & $0.100$ & $\dots$ & $\dots$ & $-1.118$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.191$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J034831.50$-$624538.0 & 4673504311648895104 & 499515287 & 20050907_0336m62_128 & 03:48:31.50 & $-$62:45:38.0 & NTTE & $11.157$ & $11.045$ & $0.709$ & $11.165$ & $111.2$ & $0.9$ & $109.9$ & $0.7$ & $3.9751$ & $0.0111$ & $0.2516$ & $0.0007$ & $0.2499$ & $0.0007$ & $0.0028$ & $0.2505$ & $0.0007$ & $0.0026$ & $0.2493$ & $0.0013$ & $0.0054$ & $22.4846$ & $0.0128$ & $34.1520$ & $0.0135$ & $0.0584$ & $6137$ & $64$ & $5392$ & $214$ & $6087$ & $60$ & $6188$ & $69$ & $3.138$ & $0.480$ & $3.368$ & $0.699$ & $3.368$ & $0.699$ & $-1.392$ & $0.112$ & $-1.855$ & $0.270$ & $-1.508$ & $0.097$ & $-1.275$ & $0.127$ & $0.089$ & $0.102$ & $0.089$ & $7.127$ & D & $0.950$ & I & $0.495$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $69$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J034858.25$-$021005.9 & 3250261104485306496 & 22173267 & 20061209_0345m02_107 & 03:48:58.25 & $-$02:10:05.9 & $\dots$ & $11.660$ & $11.773$ & $1.305$ & $12.117$ & $-9.3$ & $1.8$ & $\dots$ & $\dots$ & $7.5043$ & $0.0136$ & $0.1333$ & $0.0002$ & $0.1328$ & $0.0002$ & $0.0018$ & $0.1328$ & $0.0002$ & $0.0017$ & $\dots$ & $\dots$ & $\dots$ & $21.6155$ & $0.0149$ & $-117.0796$ & $0.0123$ & $0.0327$ & $4698$ & $78$ & $4893$ & $64$ & $\dots$ & $\dots$ & $4698$ & $78$ & $4.585$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.156$ & $-0.129$ & $0.080$ & $\dots$ & $\dots$ & $-1.760$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.348$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J034900.50$-$580000.0 & 4681438937310563968 & $\dots$ & 20090104_0341m58_062 & 03:49:00.50 & $-$58:00:00.0 & NTTE & $11.562$ & $11.090$ & $1.520$ & $11.544$ & $352.4$ & $0.9$ & $347.5$ & $1.1$ & $0.1804$ & $0.0118$ & $5.5432$ & $0.3626$ & $4.8450$ & $0.2770$ & $0.0572$ & $4.9171$ & $0.2128$ & $0.0433$ & $4.7606$ & $0.1038$ & $0.0218$ & $6.4137$ & $0.0145$ & $2.8055$ & $0.0159$ & $0.2092$ & $4603$ & $140$ & $4695$ & $92$ & $4603$ & $140$ & $\dots$ & $\dots$ & $1.401$ & $0.470$ & $0.568$ & $0.199$ & $0.568$ & $0.199$ & $-2.499$ & $0.161$ & $-1.755$ & $0.160$ & $-2.499$ & $0.161$ & $\dots$ & $\dots$ & $-0.419$ & $0.111$ & $0.321$ & $6.252$ & D & $0.991$ & I & $0.578$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $46$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J034911.60$-$142754.0 & 5110802729084599680 & $\dots$ & 20061210_0349m14_083 & 03:49:11.60 & $-$14:27:54.0 & KPNR & $13.851$ & $13.053$ & $2.075$ & $13.852$ & $34.6$ & $3.4$ & $35.6$ & $0.8$ & $15.0752$ & $0.0133$ & $0.0663$ & $0.0001$ & $0.0662$ & $0.0001$ & $0.0009$ & $0.0662$ & $0.0001$ & $0.0010$ & $0.0660$ & $0.0001$ & $0.0010$ & $207.7635$ & $0.0129$ & $-5.8146$ & $0.0102$ & $-0.2613$ & $\dots$ & $\dots$ & $3988$ & $120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & U & $0.623$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.859$ & $18$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J034922.65$-$031551.2 & 3249933656179164160 & 22135995 & 20061217_0345m02_128 & 03:49:22.65 & $-$03:15:51.2 & KPNK & $12.337$ & $11.982$ & $1.364$ & $12.354$ & $193.3$ & $0.9$ & $192.6$ & $0.5$ & $0.3106$ & $0.0135$ & $3.2196$ & $0.1399$ & $2.9709$ & $0.1192$ & $0.0401$ & $3.0683$ & $0.1082$ & $0.0353$ & $3.1050$ & $0.2207$ & $0.0711$ & $12.0277$ & $0.0140$ & $-6.7398$ & $0.0132$ & $0.2532$ & $4651$ & $86$ & $4712$ & $77$ & $4641$ & $120$ & $4660$ & $53$ & $1.715$ & $0.230$ & $1.033$ & $0.148$ & $1.033$ & $0.148$ & $-1.895$ & $0.061$ & $-1.568$ & $0.170$ & $-2.080$ & $0.018$ & $-1.710$ & $0.104$ & $-0.486$ & $0.105$ & $0.154$ & $6.689$ & D & $0.924$ & I & $0.578$ & $0.233$ & $0.278$ & $0.044$ & $0.278$ & $0.044$ & D & $0.974$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J034943.32$-$103525.5 & 3194196834787169152 & 21770252 & 20061111_0340m10_117 & 03:49:43.32 & $-$10:35:25.5 & $\dots$ & $12.287$ & $11.853$ & $1.451$ & $12.270$ & $-17.8$ & $3.0$ & $-24.9$ & $1.7$ & $11.2605$ & $0.2909$ & $0.0888$ & $0.0023$ & $0.0886$ & $0.0023$ & $0.0258$ & $0.0884$ & $0.0028$ & $0.0316$ & $0.0858$ & $0.0010$ & $0.0119$ & $-49.4892$ & $0.2496$ & $-82.4086$ & $0.2500$ & $0.1507$ & $4278$ & $65$ & $4193$ & $87$ & $\dots$ & $\dots$ & $4278$ & $65$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.123$ & $-0.096$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.239$ & $0.520$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035102.72$-$683900.7 & 4667477510459641600 & 497253392 & 20071210_0329m69_107 & 03:51:02.72 & $-$68:39:00.7 & $\dots$ & $10.726$ & $10.406$ & $1.302$ & $10.749$ & $87.0$ & $1.1$ & $87.8$ & $0.4$ & $0.7838$ & $0.0134$ & $1.2758$ & $0.0218$ & $1.2349$ & $0.0204$ & $0.0165$ & $1.2500$ & $0.0206$ & $0.0165$ & $1.1774$ & $0.0326$ & $0.0277$ & $-0.2471$ & $0.0171$ & $-0.6261$ & $0.0166$ & $0.0347$ & $4623$ & $52$ & $4798$ & $77$ & $\dots$ & $\dots$ & $4623$ & $52$ & $2.274$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.727$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035106.15$-$310406.4 & 4887545308218773120 & 17892400 & 20091127_0346m30_132 & 03:51:06.15 & $-$31:04:06.4 & $\dots$ & $12.001$ & $11.789$ & $1.043$ & $12.020$ & $50.8$ & $2.7$ & $51.1$ & $0.8$ & $1.2113$ & $0.0111$ & $0.8256$ & $0.0076$ & $0.8082$ & $0.0073$ & $0.0090$ & $0.8095$ & $0.0071$ & $0.0087$ & $0.7912$ & $0.0072$ & $0.0091$ & $15.2114$ & $0.0092$ & $0.0158$ & $0.0116$ & $-0.2488$ & $5043$ & $53$ & $4604$ & $120$ & $\dots$ & $\dots$ & $5043$ & $53$ & $3.715$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.768$ & $0.190$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.707$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035113.68$-$702152.4 & 4666224479521056896 & 497209664 & 20071210_0329m69_127 & 03:51:13.68 & $-$70:21:52.4 & $\dots$ & $10.533$ & $10.167$ & $1.331$ & $10.524$ & $73.1$ & $0.8$ & $72.0$ & $0.3$ & $1.4180$ & $0.0113$ & $0.7052$ & $0.0056$ & $0.6925$ & $0.0054$ & $0.0078$ & $0.7006$ & $0.0050$ & $0.0072$ & $0.6901$ & $0.0063$ & $0.0091$ & $20.3603$ & $0.0144$ & $1.7617$ & $0.0175$ & $0.3493$ & $4579$ & $53$ & $4677$ & $49$ & $\dots$ & $\dots$ & $4579$ & $53$ & $3.330$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $0.000$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.111$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035120.08$-$754109.8 & 4628703610863452544 & 491553042 & 20091129_0346m75_060 & 03:51:20.08 & $-$75:41:09.8 & $\dots$ & $11.789$ & $11.576$ & $0.910$ & $11.758$ & $25.8$ & $1.2$ & $23.4$ & $1.2$ & $4.7143$ & $0.0268$ & $0.2121$ & $0.0012$ & $0.2110$ & $0.0012$ & $0.0057$ & $0.2111$ & $0.0011$ & $0.0054$ & $0.2098$ & $0.0024$ & $0.0115$ & $41.6649$ & $0.0339$ & $48.1569$ & $0.0314$ & $0.0210$ & $5725$ & $68$ & $5013$ & $87$ & $\dots$ & $\dots$ & $5725$ & $68$ & $4.043$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.136$ & $-0.994$ & $0.160$ & $\dots$ & $\dots$ & $-0.970$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035123.39$-$342329.0 & 4859190522542522368 & 17495365 & 20071014_0347m35_086 & 03:51:23.39 & $-$34:23:29.0 & $\dots$ & $10.070$ & $9.766$ & $1.013$ & $9.985$ & $129.8$ & $0.9$ & $129.5$ & $0.3$ & $1.4094$ & $0.0123$ & $0.7095$ & $0.0062$ & $0.6967$ & $0.0060$ & $0.0086$ & $0.7034$ & $0.0060$ & $0.0085$ & $0.7035$ & $0.0117$ & $0.0167$ & $25.5678$ & $0.0105$ & $10.3343$ & $0.0134$ & $-0.2395$ & $5100$ & $54$ & $4991$ & $68$ & $\dots$ & $\dots$ & $5100$ & $54$ & $2.406$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.876$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035129.65$-$521132.4 & 4829026623625698816 & 502448428 & 20100830_0356m54_070 & 03:51:29.65 & $-$52:11:32.4 & $\dots$ & $11.810$ & $11.907$ & $1.186$ & $12.197$ & $6.5$ & $5.5$ & $8.8$ & $0.6$ & $7.3557$ & $0.0770$ & $0.1359$ & $0.0014$ & $0.1355$ & $0.0014$ & $0.0104$ & $0.1355$ & $0.0013$ & $0.0096$ & $\dots$ & $\dots$ & $\dots$ & $-14.3108$ & $0.0842$ & $-5.4839$ & $0.0996$ & $-0.2368$ & $4709$ & $97$ & $5188$ & $295$ & $\dots$ & $\dots$ & $4709$ & $97$ & $4.208$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.979$ & $0.141$ & $-0.284$ & $0.220$ & $\dots$ & $\dots$ & $-0.979$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.732$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J035143.26$-$440743.8 & 4835696742195928064 & 504566524 & 20121119_0340m45_125 & 03:51:43.26 & $-$44:07:43.8 & $\dots$ & $12.092$ & $11.823$ & $1.156$ & $12.100$ & $28.0$ & $0.7$ & $27.3$ & $0.6$ & $0.6007$ & $0.0119$ & $1.6647$ & $0.0330$ & $1.5957$ & $0.0303$ & $0.0190$ & $1.6223$ & $0.0340$ & $0.0210$ & $1.5649$ & $0.0717$ & $0.0458$ & $1.9522$ & $0.0115$ & $-3.5581$ & $0.0136$ & $-0.0437$ & $4793$ & $53$ & $4761$ & $77$ & $\dots$ & $\dots$ & $4793$ & $53$ & $2.380$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-0.942$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035228.14$-$132142.1 & 5111378563939282432 & 21269059 & 20061210_0349m14_078 & 03:52:28.14 & $-$13:21:42.1 & $\dots$ & $12.651$ & $12.470$ & $0.723$ & $12.594$ & $72.0$ & $7.6$ & $66.3$ & $1.8$ & $2.0778$ & $0.0171$ & $0.4813$ & $0.0040$ & $0.4753$ & $0.0039$ & $0.0081$ & $0.4742$ & $0.0046$ & $0.0097$ & $0.4738$ & $0.0065$ & $0.0137$ & $41.8703$ & $0.0167$ & $-78.4576$ & $0.0127$ & $-0.3313$ & $6112$ & $68$ & $7418$ & $361$ & $\dots$ & $\dots$ & $6112$ & $68$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.128$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-1.200$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035229.21$-$845927.4 & 4615097218893632256 & 490569835 & 20090711_0206m84_119 & 03:52:29.21 & $-$84:59:27.4 & SOAR & $10.470$ & $10.087$ & $1.431$ & $10.493$ & $264.2$ & $0.6$ & $264.4$ & $0.3$ & $0.3938$ & $0.0107$ & $2.5394$ & $0.0690$ & $2.3821$ & $0.0607$ & $0.0255$ & $2.4330$ & $0.0657$ & $0.0270$ & $2.3685$ & $0.0557$ & $0.0235$ & $21.7691$ & $0.0129$ & $-7.0743$ & $0.0127$ & $0.0565$ & $4559$ & $63$ & $4451$ & $51$ & $4634$ & $52$ & $4484$ & $74$ & $1.568$ & $0.210$ & $1.232$ & $0.101$ & $1.232$ & $0.101$ & $-2.198$ & $0.176$ & $-2.043$ & $0.140$ & $-2.315$ & $0.063$ & $-2.080$ & $0.288$ & $-0.528$ & $0.124$ & $0.122$ & $6.354$ & D & $0.998$ & I & $0.616$ & $0.170$ & $0.184$ & $0.042$ & $0.184$ & $0.042$ & D & $0.996$ & $87$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J035232.55$-$581318.7 & 4681394647607861376 & 502052363 & 20091108_0341m58_108 & 03:52:32.55 & $-$58:13:18.7 & $\dots$ & $11.436$ & $11.182$ & $0.942$ & $11.375$ & $141.5$ & $0.9$ & $142.1$ & $1.2$ & $0.7412$ & $0.0112$ & $1.3492$ & $0.0204$ & $1.3034$ & $0.0190$ & $0.0146$ & $1.3208$ & $0.0199$ & $0.0151$ & $1.2813$ & $0.0294$ & $0.0229$ & $20.7704$ & $0.0141$ & $-5.9189$ & $0.0147$ & $0.2426$ & $5320$ & $55$ & $5239$ & $94$ & $\dots$ & $\dots$ & $5320$ & $55$ & $2.424$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.110$ & $-1.151$ & $0.180$ & $\dots$ & $\dots$ & $-1.050$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035235.36$-$623944.5 & 4673517574508364416 & 499550188 & 20101121_0359m65_070 & 03:52:35.36 & $-$62:39:44.5 & $\dots$ & $12.310$ & $12.302$ & $1.128$ & $12.567$ & $86.7$ & $3.9$ & $\dots$ & $\dots$ & $8.2006$ & $0.3765$ & $0.1219$ & $0.0056$ & $0.1216$ & $0.0056$ & $0.0458$ & $0.1273$ & $0.0050$ & $0.0395$ & $\dots$ & $\dots$ & $\dots$ & $-15.0835$ & $0.4705$ & $22.8171$ & $0.4875$ & $-0.0812$ & $4918$ & $67$ & $4777$ & $77$ & $\dots$ & $\dots$ & $4918$ & $67$ & $1.063$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.994$ & $0.123$ & $-0.628$ & $0.170$ & $\dots$ & $\dots$ & $-0.994$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.149$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J035236.66$-$561754.0 & 4731182831919812992 & 502106475 & 20121112_0341m58_088 & 03:52:36.66 & $-$56:17:54.0 & $\dots$ & $12.869$ & $12.665$ & $0.985$ & $12.873$ & $54.5$ & $0.9$ & $48.7$ & $6.0$ & $0.8729$ & $0.0114$ & $1.1456$ & $0.0150$ & $1.1125$ & $0.0141$ & $0.0127$ & $1.1295$ & $0.0161$ & $0.0142$ & $1.0961$ & $0.0063$ & $0.0057$ & $-7.1852$ & $0.0156$ & $-15.0856$ & $0.0146$ & $-0.0035$ & $5183$ & $56$ & $4846$ & $77$ & $\dots$ & $\dots$ & $5183$ & $56$ & $2.441$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.119$ & $-1.203$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.229$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035251.55$-$125518.9 & 5111431031259734144 & 21270892 & 20061210_0349m14_081 & 03:52:51.55 & $-$12:55:18.9 & $\dots$ & $12.375$ & $12.220$ & $0.635$ & $12.321$ & $26.8$ & $2.4$ & $26.7$ & $1.4$ & $2.0334$ & $0.0165$ & $0.4918$ & $0.0040$ & $0.4856$ & $0.0039$ & $0.0080$ & $0.4843$ & $0.0037$ & $0.0077$ & $0.4870$ & $0.0060$ & $0.0123$ & $2.1489$ & $0.0134$ & $5.7042$ & $0.0115$ & $-0.0379$ & $6429$ & $69$ & $6942$ & $204$ & $\dots$ & $\dots$ & $6429$ & $69$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.136$ & $0.111$ & $0.190$ & $\dots$ & $\dots$ & $-0.850$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.229$ & $0.383$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035306.10$-$474605.0 & 4831646347517308032 & $\dots$ & 20081105_0405m49_053 & 03:53:06.10 & $-$47:46:05.0 & SOAR & $11.725$ & $11.326$ & $1.446$ & $11.740$ & $389.2$ & $0.8$ & $387.1$ & $1.9$ & $0.1694$ & $0.0131$ & $5.9032$ & $0.4565$ & $5.1177$ & $0.3431$ & $0.0670$ & $5.5141$ & $0.3702$ & $0.0671$ & $5.4179$ & $0.4306$ & $0.0795$ & $2.3514$ & $0.0132$ & $-0.0841$ & $0.0208$ & $-0.2970$ & $4517$ & $59$ & $4357$ & $92$ & $4517$ & $59$ & $\dots$ & $\dots$ & $2.220$ & $0.470$ & $0.668$ & $0.203$ & $0.668$ & $0.203$ & $-2.883$ & $0.105$ & $-2.635$ & $0.160$ & $-2.883$ & $0.105$ & $\dots$ & $\dots$ & $-0.510$ & $0.099$ & $0.230$ & $5.777$ & D & $0.987$ & I & $0.837$ & $0.157$ & $0.434$ & $0.040$ & $0.434$ & $0.040$ & D & $0.993$ & $57$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J035314.59$-$341224.1 & 4859184921905137408 & 17544816 & 20041002_0350m35_080 & 03:53:14.59 & $-$34:12:24.1 & $\dots$ & $13.069$ & $13.171$ & $0.640$ & $13.274$ & $24.6$ & $17.0$ & $\dots$ & $\dots$ & $1.1529$ & $0.0210$ & $0.8674$ & $0.0158$ & $0.8482$ & $0.0151$ & $0.0178$ & $0.8400$ & $0.0171$ & $0.0203$ & $0.8420$ & $0.0381$ & $0.0452$ & $4.9202$ & $0.0185$ & $0.9946$ & $0.0234$ & $-0.2415$ & $6213$ & $73$ & $5655$ & $756$ & $\dots$ & $\dots$ & $6213$ & $73$ & $4.638$ & $0.950$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.152$ & $0.157$ & $-2.351$ & $0.610$ & $\dots$ & $\dots$ & $-1.152$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035339.51$-$380522.0 & 4855719776650599168 & 17394882 & 20061022_0347m35_141 & 03:53:39.51 & $-$38:05:22.0 & $\dots$ & $11.831$ & $11.567$ & $1.223$ & $11.873$ & $39.6$ & $0.9$ & $39.6$ & $0.9$ & $0.2486$ & $0.0118$ & $4.0225$ & $0.1909$ & $3.6417$ & $0.1565$ & $0.0430$ & $3.6574$ & $0.2038$ & $0.0557$ & $3.5204$ & $0.2755$ & $0.0783$ & $17.6218$ & $0.0108$ & $-12.9495$ & $0.0140$ & $-0.2223$ & $4662$ & $53$ & $4738$ & $77$ & $\dots$ & $\dots$ & $4662$ & $53$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.110$ & $-1.343$ & $0.170$ & $\dots$ & $\dots$ & $-1.710$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.497$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035353.77$-$680255.3 & 4667592989244149120 & 497254434 & 20111102_0329m69_102 & 03:53:53.77 & $-$68:02:55.3 & $\dots$ & $12.228$ & $11.981$ & $1.226$ & $12.289$ & $41.0$ & $0.6$ & $43.4$ & $0.6$ & $0.6123$ & $0.0099$ & $1.6332$ & $0.0264$ & $1.5667$ & $0.0243$ & $0.0155$ & $1.6025$ & $0.0229$ & $0.0143$ & $1.5510$ & $0.0389$ & $0.0251$ & $3.2019$ & $0.0125$ & $1.3153$ & $0.0131$ & $0.1460$ & $4943$ & $54$ & $4924$ & $68$ & $\dots$ & $\dots$ & $4943$ & $54$ & $2.520$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.117$ & $-0.881$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035402.67$-$334234.6 & 4859237350570120704 & 17551445 & 20061208_0347m35_090 & 03:54:02.67 & $-$33:42:34.6 & $\dots$ & $12.162$ & $12.175$ & $0.918$ & $12.360$ & $25.5$ & $2.7$ & $23.0$ & $1.5$ & $4.9321$ & $0.0529$ & $0.2028$ & $0.0022$ & $0.2017$ & $0.0022$ & $0.0107$ & $0.2021$ & $0.0021$ & $0.0103$ & $0.2034$ & $0.0040$ & $0.0195$ & $47.8787$ & $0.0498$ & $36.5547$ & $0.0600$ & $-0.1828$ & $5322$ & $69$ & $5203$ & $136$ & $\dots$ & $\dots$ & $5322$ & $69$ & $4.278$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.337$ & $0.195$ & $-0.765$ & $0.190$ & $\dots$ & $\dots$ & $-1.337$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.706$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J035404.30$-$600010.8 & 4680945359669013632 & 499588274 & 20061024_0341m58_135 & 03:54:04.30 & $-$60:00:10.8 & $\dots$ & $11.329$ & $10.966$ & $1.404$ & $11.359$ & $49.9$ & $0.7$ & $51.2$ & $0.5$ & $0.3506$ & $0.0101$ & $2.8523$ & $0.0822$ & $2.6553$ & $0.0712$ & $0.0268$ & $2.6629$ & $0.0719$ & $0.0270$ & $2.5219$ & $0.0889$ & $0.0353$ & $10.0793$ & $0.0121$ & $-20.4932$ & $0.0138$ & $0.0473$ & $4355$ & $51$ & $4463$ & $77$ & $\dots$ & $\dots$ & $4355$ & $51$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $-1.018$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.543$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035412.47$-$410828.0 & 4843146861186833280 & 504662578 & 20100827_0345m40_120 & 03:54:12.47 & $-$41:08:28.0 & GEMS & $11.390$ & $11.094$ & $1.375$ & $11.472$ & $59.2$ & $0.5$ & $60.2$ & $0.4$ & $0.2198$ & $0.0124$ & $4.5496$ & $0.2567$ & $4.0683$ & $0.2052$ & $0.0504$ & $4.1799$ & $0.2125$ & $0.0508$ & $3.9292$ & $0.1055$ & $0.0268$ & $5.4521$ & $0.0129$ & $-8.1624$ & $0.0145$ & $-0.1826$ & $4495$ & $64$ & $4550$ & $92$ & $4568$ & $70$ & $4422$ & $57$ & $0.776$ & $0.470$ & $1.076$ & $0.212$ & $1.076$ & $0.212$ & $-2.197$ & $0.124$ & $-1.598$ & $0.160$ & $-2.274$ & $0.092$ & $-2.120$ & $0.156$ & $-0.727$ & $0.119$ & $0.003$ & $6.236$ & D & $0.994$ & I & $0.116$ & $0.271$ & $0.351$ & $0.031$ & $0.351$ & $0.031$ & D & $0.988$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J035419.00$-$722643.0 & 4641717804150570368 & 497052352 & 20041122_0320m73_107 & 03:54:19.00 & $-$72:26:43.0 & $\dots$ & $12.418$ & $12.270$ & $0.961$ & $12.470$ & $-3.0$ & $2.5$ & $6.4$ & $1.0$ & $3.1054$ & $0.0156$ & $0.3220$ & $0.0016$ & $0.3193$ & $0.0016$ & $0.0050$ & $0.3203$ & $0.0017$ & $0.0055$ & $0.3207$ & $0.0037$ & $0.0117$ & $-9.6816$ & $0.0198$ & $6.1061$ & $0.0216$ & $0.1813$ & $5442$ & $68$ & $5564$ & $160$ & $\dots$ & $\dots$ & $5442$ & $68$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.134$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.070$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.153$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035424.83$-$584046.5 & 4681192921583781760 & 502050607 & 20031213_0357m57_011 & 03:54:24.83 & $-$58:40:46.5 & $\dots$ & $12.218$ & $11.983$ & $1.189$ & $12.274$ & $2.1$ & $1.4$ & $2.9$ & $0.6$ & $0.3984$ & $0.0103$ & $2.5100$ & $0.0649$ & $2.3563$ & $0.0572$ & $0.0243$ & $2.4187$ & $0.0521$ & $0.0215$ & $2.4343$ & $0.0720$ & $0.0296$ & $13.2770$ & $0.0108$ & $8.3128$ & $0.0121$ & $-0.1110$ & $4764$ & $53$ & $5080$ & $76$ & $\dots$ & $\dots$ & $4764$ & $53$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.106$ & $0.132$ & $0.100$ & $\dots$ & $\dots$ & $-1.080$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.179$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035427.50$-$493035.0 & 4829790406249501824 & 502529507 & 20061013_0405m49_034 & 03:54:27.50 & $-$49:30:35.0 & $\dots$ & $11.653$ & $11.262$ & $1.279$ & $11.593$ & $14.5$ & $3.0$ & $\dots$ & $\dots$ & $10.3768$ & $0.0106$ & $0.0964$ & $0.0001$ & $0.0961$ & $0.0001$ & $0.0010$ & $0.0962$ & $0.0001$ & $0.0011$ & $0.0961$ & $0.0002$ & $0.0020$ & $22.8775$ & $0.0128$ & $42.3306$ & $0.0153$ & $-0.0764$ & $4504$ & $67$ & $4374$ & $49$ & $\dots$ & $\dots$ & $4504$ & $67$ & $0.958$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.256$ & $0.130$ & $-0.133$ & $0.090$ & $\dots$ & $\dots$ & $-1.256$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.147$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035432.35$-$662108.4 & 4669440241794785536 & 497295080 & 20101018_0359m65_013 & 03:54:32.35 & $-$66:21:08.4 & $\dots$ & $12.287$ & $12.058$ & $1.077$ & $12.302$ & $115.1$ & $1.8$ & $117.2$ & $0.7$ & $0.9698$ & $0.0093$ & $1.0311$ & $0.0099$ & $1.0042$ & $0.0094$ & $0.0093$ & $1.0148$ & $0.0116$ & $0.0114$ & $1.0071$ & $0.0161$ & $0.0160$ & $-4.1768$ & $0.0113$ & $-28.3449$ & $0.0114$ & $-0.0137$ & $5090$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5090$ & $54$ & $4.440$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035449.61$-$394002.6 & 4843553160797272192 & 17367868 & 20080921_0345m40_098 & 03:54:49.61 & $-$39:40:02.6 & $\dots$ & $10.307$ & $10.661$ & $0.611$ & $10.757$ & $-8.8$ & $1.5$ & $-5.5$ & $2.6$ & $2.5609$ & $0.0165$ & $0.3905$ & $0.0025$ & $0.3866$ & $0.0025$ & $0.0064$ & $0.3880$ & $0.0027$ & $0.0070$ & $\dots$ & $\dots$ & $\dots$ & $-3.7303$ & $0.0153$ & $11.5011$ & $0.0212$ & $-0.2129$ & $6422$ & $170$ & $6652$ & $83$ & $\dots$ & $\dots$ & $6422$ & $170$ & $4.448$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.930$ & $0.446$ & $-0.091$ & $0.120$ & $\dots$ & $\dots$ & $-2.930$ & $0.446$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.148$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J035456.69$-$465156.3 & 4834790882053737088 & 502828059 & 20121119_0340m45_101 & 03:54:56.69 & $-$46:51:56.3 & $\dots$ & $12.407$ & $12.158$ & $1.214$ & $12.460$ & $12.2$ & $3.8$ & $10.6$ & $4.9$ & $2.4343$ & $0.4213$ & $0.4108$ & $0.0711$ & $0.4065$ & $0.0696$ & $0.1712$ & $0.4585$ & $0.0457$ & $0.0996$ & $1.9795$ & $0.0489$ & $0.0247$ & $0.6750$ & $0.4475$ & $5.7325$ & $0.5146$ & $-0.1975$ & $4675$ & $59$ & $4745$ & $64$ & $\dots$ & $\dots$ & $4675$ & $59$ & $4.713$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.125$ & $0.628$ & $0.080$ & $\dots$ & $\dots$ & $-0.890$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.158$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035457.22$-$752048.6 & 4628808884805600384 & 491569484 & 20101103_0346m75_083 & 03:54:57.22 & $-$75:20:48.6 & $\dots$ & $12.222$ & $12.200$ & $1.148$ & $12.473$ & $-16.2$ & $1.4$ & $-15.9$ & $0.9$ & $1.3771$ & $0.0120$ & $0.7262$ & $0.0063$ & $0.7127$ & $0.0061$ & $0.0086$ & $0.7203$ & $0.0062$ & $0.0086$ & $0.7201$ & $0.0110$ & $0.0153$ & $8.0962$ & $0.0148$ & $-1.8437$ & $0.0143$ & $-0.0349$ & $5035$ & $76$ & $4890$ & $65$ & $\dots$ & $\dots$ & $5035$ & $76$ & $3.146$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.283$ & $-0.335$ & $0.090$ & $\dots$ & $\dots$ & $-1.100$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035457.72$-$504356.4 & 4829576512581676928 & 502475074 & 20081105_0405m49_021 & 03:54:57.72 & $-$50:43:56.4 & $\dots$ & $8.965$ & $9.050$ & $0.945$ & $9.243$ & $4.0$ & $0.7$ & $1.5$ & $0.2$ & $6.7246$ & $0.0161$ & $0.1487$ & $0.0004$ & $0.1481$ & $0.0004$ & $0.0024$ & $0.1486$ & $0.0004$ & $0.0024$ & $0.1482$ & $0.0003$ & $0.0020$ & $4.6702$ & $0.0171$ & $42.2070$ & $0.0204$ & $-0.1505$ & $5273$ & $59$ & $5349$ & $70$ & $\dots$ & $\dots$ & $5273$ & $59$ & $3.454$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.149$ & $-0.245$ & $0.080$ & $\dots$ & $\dots$ & $-0.840$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.077$ & $0.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $118$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035501.92$-$190353.9 & 5095331359233658624 & 21011810 & 20060930_0357m19_060 & 03:55:01.92 & $-$19:03:53.9 & SOAR & $12.247$ & $12.060$ & $0.933$ & $12.250$ & $78.5$ & $2.1$ & $78.8$ & $1.1$ & $0.9890$ & $0.0121$ & $1.0111$ & $0.0124$ & $0.9852$ & $0.0117$ & $0.0119$ & $0.9884$ & $0.0137$ & $0.0138$ & $0.9861$ & $0.0122$ & $0.0123$ & $55.3147$ & $0.0112$ & $-21.9085$ & $0.0110$ & $-0.3710$ & $5445$ & $77$ & $5283$ & $654$ & $5473$ & $59$ & $5416$ & $95$ & $4.137$ & $0.670$ & $2.955$ & $0.277$ & $2.955$ & $0.277$ & $-2.177$ & $0.190$ & $-2.195$ & $0.500$ & $-2.073$ & $0.086$ & $-2.280$ & $0.293$ & $0.657$ & $0.098$ & $0.667$ & $6.920$ & D & $0.998$ & I & $0.828$ & $0.487$ & $0.348$ & $0.041$ & $0.348$ & $0.041$ & D & $0.987$ & $23$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J035509.30$-$063711.0 & 3244927407936878976 & 22007194 & 20091114_0356m07_068 & 03:55:09.30 & $-$06:37:11.0 & GEMS & $11.948$ & $11.817$ & $1.037$ & $12.046$ & $182.0$ & $0.6$ & $181.9$ & $0.5$ & $0.3543$ & $0.0161$ & $2.8225$ & $0.1283$ & $2.6295$ & $0.1113$ & $0.0423$ & $2.5476$ & $0.1029$ & $0.0404$ & $2.6469$ & $0.1510$ & $0.0570$ & $14.1890$ & $0.0142$ & $-8.1389$ & $0.0128$ & $0.0179$ & $5249$ & $64$ & $5692$ & $214$ & $5232$ & $69$ & $5267$ & $58$ & $3.380$ & $0.480$ & $2.347$ & $0.260$ & $2.347$ & $0.260$ & $-2.367$ & $0.123$ & $-2.026$ & $0.270$ & $-2.493$ & $0.129$ & $-2.240$ & $0.117$ & $-0.314$ & $0.172$ & $-0.304$ & $5.759$ & D & $0.991$ & I & $0.767$ & $0.271$ & $0.204$ & $0.041$ & $0.204$ & $0.041$ & D & $0.981$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J035509.39$-$304214.1 & 4886911856378945536 & 17961768 & 20060918_0346m30_115 & 03:55:09.39 & $-$30:42:14.1 & $\dots$ & $11.480$ & $11.303$ & $1.052$ & $11.537$ & $244.8$ & $0.8$ & $245.0$ & $0.5$ & $0.8974$ & $0.0155$ & $1.1143$ & $0.0192$ & $1.0830$ & $0.0182$ & $0.0168$ & $1.0827$ & $0.0179$ & $0.0165$ & $1.0784$ & $0.0345$ & $0.0320$ & $17.7333$ & $0.0134$ & $-5.7467$ & $0.0174$ & $-0.2125$ & $5010$ & $54$ & $4966$ & $77$ & $\dots$ & $\dots$ & $5010$ & $54$ & $2.433$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.103$ & $-1.182$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.310$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035518.71$-$354055.5 & 4858448073019453568 & 17520334 & 20041002_0350m35_116 & 03:55:18.71 & $-$35:40:55.5 & SOAR & $12.525$ & $12.300$ & $1.042$ & $12.530$ & $-70.5$ & $2.4$ & $-71.9$ & $0.9$ & $0.3430$ & $0.0107$ & $2.9155$ & $0.0909$ & $2.7100$ & $0.0786$ & $0.0290$ & $2.7256$ & $0.0660$ & $0.0242$ & $2.7229$ & $0.1104$ & $0.0405$ & $21.9268$ & $0.0099$ & $-8.6460$ & $0.0121$ & $-0.0622$ & $5102$ & $55$ & $5235$ & $654$ & $5136$ & $46$ & $5068$ & $64$ & $4.463$ & $0.670$ & $2.110$ & $0.154$ & $2.110$ & $0.154$ & $-2.261$ & $0.156$ & $-2.388$ & $0.500$ & $-2.211$ & $0.148$ & $-2.310$ & $0.164$ & $0.509$ & $0.116$ & $0.529$ & $6.698$ & D & $0.999$ & I & $\dots$ & $\dots$ & $0.457$ & $0.031$ & $0.457$ & $0.031$ & D & $0.997$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J035520.92$-$370138.7 & 4857477620865343744 & 17406718 & 20060108_0350m35_139 & 03:55:20.92 & $-$37:01:38.7 & $\dots$ & $10.347$ & $10.196$ & $1.232$ & $10.506$ & $48.2$ & $0.9$ & $52.1$ & $3.1$ & $1.2149$ & $0.0130$ & $0.8231$ & $0.0088$ & $0.8059$ & $0.0084$ & $0.0105$ & $0.8136$ & $0.0071$ & $0.0088$ & $0.8042$ & $0.0121$ & $0.0151$ & $13.2106$ & $0.0116$ & $16.2478$ & $0.0151$ & $-0.2053$ & $4638$ & $58$ & $4831$ & $51$ & $\dots$ & $\dots$ & $4638$ & $58$ & $3.528$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.138$ & $-0.073$ & $0.090$ & $\dots$ & $\dots$ & $-1.170$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.129$ & $0.076$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035524.93$-$313753.9 & 4886536888554252288 & 17943073 & 20111212_0346m30_100 & 03:55:24.93 & $-$31:37:53.9 & $\dots$ & $11.589$ & $11.377$ & $1.056$ & $11.613$ & $180.3$ & $9.1$ & $191.5$ & $13.1$ & $1.8091$ & $0.0142$ & $0.5528$ & $0.0043$ & $0.5449$ & $0.0042$ & $0.0077$ & $0.5445$ & $0.0044$ & $0.0081$ & $0.5479$ & $0.0067$ & $0.0122$ & $46.7022$ & $0.0122$ & $15.2686$ & $0.0168$ & $-0.2648$ & $5011$ & $58$ & $5318$ & $74$ & $\dots$ & $\dots$ & $5011$ & $58$ & $1.242$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.700$ & $0.108$ & $-0.582$ & $0.110$ & $\dots$ & $\dots$ & $-1.700$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.167$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035538.90$-$070017.5 & 3244861265442382080 & 22003055 & 20061121_0356m07_041 & 03:55:38.90 & $-$07:00:17.5 & $\dots$ & $11.341$ & $11.003$ & $1.332$ & $11.360$ & $105.5$ & $0.8$ & $101.6$ & $1.3$ & $0.4250$ & $0.0197$ & $2.3529$ & $0.1091$ & $2.2173$ & $0.0969$ & $0.0437$ & $2.1938$ & $0.0894$ & $0.0407$ & $2.1414$ & $0.0973$ & $0.0454$ & $9.9075$ & $0.0220$ & $-16.2001$ & $0.0200$ & $-0.0137$ & $4583$ & $52$ & $4449$ & $68$ & $\dots$ & $\dots$ & $4583$ & $52$ & $0.670$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.104$ & $-1.350$ & $0.140$ & $\dots$ & $\dots$ & $-1.360$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.117$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035539.66$-$411131.7 & 4843090820452695040 & 504657689 & 20090108_0345m40_117 & 03:55:39.66 & $-$41:11:31.7 & NTTE & $11.359$ & $11.023$ & $1.412$ & $11.419$ & $112.3$ & $0.7$ & $110.4$ & $0.5$ & $0.2526$ & $0.0105$ & $3.9588$ & $0.1646$ & $3.5894$ & $0.1353$ & $0.0377$ & $3.7458$ & $0.1810$ & $0.0483$ & $3.3248$ & $0.1933$ & $0.0581$ & $9.1551$ & $0.0118$ & $-8.8529$ & $0.0131$ & $-0.2746$ & $4538$ & $104$ & $4423$ & $68$ & $4740$ & $155$ & $4336$ & $52$ & $1.401$ & $0.150$ & $1.738$ & $0.250$ & $1.738$ & $0.250$ & $-1.634$ & $0.104$ & $-1.507$ & $0.140$ & $-1.547$ & $0.101$ & $-1.720$ & $0.106$ & $-0.294$ & $0.114$ & $-0.034$ & $6.762$ & D & $0.997$ & I & $0.537$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $77$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J035555.50$-$060649.0 & 3244981554589472256 & 22191934 & 20091114_0356m07_067 & 03:55:55.50 & $-$06:06:49.0 & KPNK & $12.550$ & $12.149$ & $1.544$ & $12.616$ & $-49.7$ & $0.7$ & $-48.9$ & $0.5$ & $0.2062$ & $0.0135$ & $4.8497$ & $0.3175$ & $4.3066$ & $0.2504$ & $0.0581$ & $4.1259$ & $0.1343$ & $0.0325$ & $4.8951$ & $0.4842$ & $0.0989$ & $3.8400$ & $0.0135$ & $-10.1704$ & $0.0131$ & $0.2044$ & $4319$ & $59$ & $4470$ & $77$ & $4392$ & $67$ & $4247$ & $52$ & $1.373$ & $0.230$ & $0.814$ & $0.013$ & $0.814$ & $0.013$ & $-1.775$ & $0.057$ & $-1.442$ & $0.170$ & $-1.779$ & $0.010$ & $-1.770$ & $0.103$ & $-0.546$ & $0.119$ & $0.084$ & $6.739$ & D & $0.908$ & I & $0.372$ & $0.222$ & $0.401$ & $0.035$ & $0.401$ & $0.035$ & D & $0.895$ & $70$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J035556.79$-$231457.9 & 5084330784053598336 & 18180839 & 20060924_0403m24_055 & 03:55:56.79 & $-$23:14:57.9 & $\dots$ & $11.087$ & $10.881$ & $0.975$ & $11.086$ & $39.0$ & $1.3$ & $41.0$ & $2.2$ & $1.9771$ & $0.0232$ & $0.5058$ & $0.0059$ & $0.4992$ & $0.0058$ & $0.0116$ & $0.4990$ & $0.0065$ & $0.0130$ & $0.5017$ & $0.0095$ & $0.0189$ & $32.5892$ & $0.0171$ & $-8.8144$ & $0.0203$ & $-0.5863$ & $5287$ & $55$ & $5506$ & $136$ & $\dots$ & $\dots$ & $5287$ & $55$ & $3.964$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.874$ & $0.190$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035559.04$-$572530.5 & 4682948184522880256 & 502064565 & 20090820_0341m58_101 & 03:55:59.04 & $-$57:25:30.5 & $\dots$ & $11.857$ & $12.306$ & $0.904$ & $12.486$ & $65.9$ & $1.1$ & $66.0$ & $1.4$ & $2.8358$ & $0.0141$ & $0.3526$ & $0.0018$ & $0.3494$ & $0.0017$ & $0.0049$ & $0.3503$ & $0.0018$ & $0.0052$ & $\dots$ & $\dots$ & $\dots$ & $24.6212$ & $0.0189$ & $24.3875$ & $0.0171$ & $0.0593$ & $5477$ & $96$ & $5439$ & $76$ & $\dots$ & $\dots$ & $5477$ & $96$ & $3.699$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.290$ & $0.204$ & $-0.129$ & $0.100$ & $\dots$ & $\dots$ & $-3.290$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.113$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J035612.28$-$014253.5 & 3256209355015819520 & 22291124 & 20031007_0356m03_075 & 03:56:12.28 & $-$01:42:53.5 & $\dots$ & $13.342$ & $12.793$ & $1.668$ & $13.330$ & $-28.9$ & $2.4$ & $-23.6$ & $1.2$ & $1.7097$ & $0.0175$ & $0.5849$ & $0.0060$ & $0.5761$ & $0.0058$ & $0.0101$ & $0.5770$ & $0.0059$ & $0.0103$ & $0.5795$ & $0.0069$ & $0.0119$ & $9.6247$ & $0.0196$ & $-4.5787$ & $0.0153$ & $0.0997$ & $4805$ & $53$ & $4613$ & $65$ & $\dots$ & $\dots$ & $4805$ & $53$ & $2.969$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.114$ & $-0.521$ & $0.090$ & $\dots$ & $\dots$ & $-0.980$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.045$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035622.85$-$564716.3 & 4683073047811897600 & 502066610 & 20111021_0341m58_095 & 03:56:22.85 & $-$56:47:16.3 & $\dots$ & $12.858$ & $12.556$ & $1.252$ & $12.876$ & $69.2$ & $1.1$ & $65.6$ & $1.4$ & $0.3534$ & $0.0107$ & $2.8297$ & $0.0857$ & $2.6357$ & $0.0743$ & $0.0282$ & $2.7692$ & $0.0898$ & $0.0324$ & $2.6508$ & $0.1390$ & $0.0524$ & $4.5972$ & $0.0121$ & $3.6754$ & $0.0140$ & $-0.1356$ & $4616$ & $61$ & $4758$ & $77$ & $\dots$ & $\dots$ & $4616$ & $61$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.210$ & $-0.675$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.179$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035636.29$-$572046.2 & 4682947329824807168 & 502064597 & 20121112_0341m58_100 & 03:56:36.29 & $-$57:20:46.2 & $\dots$ & $12.632$ & $12.642$ & $0.773$ & $12.780$ & $15.2$ & $1.8$ & $18.1$ & $3.5$ & $2.0291$ & $0.0178$ & $0.4928$ & $0.0043$ & $0.4866$ & $0.0042$ & $0.0087$ & $0.4885$ & $0.0039$ & $0.0081$ & $0.4872$ & $0.0057$ & $0.0117$ & $20.9328$ & $0.0219$ & $-0.6990$ & $0.0222$ & $0.1700$ & $5811$ & $72$ & $5264$ & $94$ & $\dots$ & $\dots$ & $5811$ & $72$ & $3.569$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.069$ & $0.130$ & $-1.040$ & $0.180$ & $\dots$ & $\dots$ & $-1.069$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.319$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035637.00$-$583828.0 & 4681184709606614272 & $\dots$ & 20051210_0357m57_004 & 03:56:37.00 & $-$58:38:28.0 & NTTE & $11.450$ & $11.012$ & $1.571$ & $11.493$ & $160.7$ & $0.4$ & $157.2$ & $0.9$ & $0.1382$ & $0.0125$ & $7.2359$ & $0.6545$ & $6.0901$ & $0.4636$ & $0.0761$ & $6.6960$ & $0.5372$ & $0.0802$ & $6.1831$ & $0.5189$ & $0.0839$ & $7.4440$ & $0.0140$ & $0.9832$ & $0.0176$ & $0.0924$ & $4517$ & $117$ & $4729$ & $51$ & $4517$ & $117$ & $\dots$ & $\dots$ & $2.265$ & $0.210$ & $0.363$ & $0.250$ & $0.363$ & $0.250$ & $-3.225$ & $0.166$ & $-2.235$ & $0.140$ & $-3.225$ & $0.166$ & $\dots$ & $\dots$ & $-0.365$ & $0.181$ & $0.375$ & $5.580$ & D & $0.973$ & I & $0.382$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $90$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J035649.70$-$473511.0 & 4831689739571128960 & 502811462 & 20090101_0405m49_062 & 03:56:49.70 & $-$47:35:11.0 & NTTE & $11.941$ & $11.841$ & $0.680$ & $11.954$ & $12.8$ & $0.9$ & $11.9$ & $1.2$ & $2.7418$ & $0.0119$ & $0.3647$ & $0.0016$ & $0.3613$ & $0.0016$ & $0.0043$ & $0.3603$ & $0.0014$ & $0.0039$ & $0.3587$ & $0.0020$ & $0.0056$ & $9.8741$ & $0.0120$ & $12.9066$ & $0.0147$ & $-0.1623$ & $6130$ & $59$ & $5427$ & $136$ & $6142$ & $51$ & $6118$ & $67$ & $4.286$ & $0.180$ & $3.805$ & $0.325$ & $3.805$ & $0.325$ & $-1.014$ & $0.094$ & $-1.612$ & $0.190$ & $-1.014$ & $0.094$ & $-0.523$ & $0.124$ & $0.313$ & $0.113$ & $0.313$ & $7.729$ & D & $0.997$ & I & $0.757$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J035714.77$-$443559.3 & 4835437360530830592 & 504559264 & 20111119_0410m44_034 & 03:57:14.77 & $-$44:35:59.3 & $\dots$ & $12.566$ & $12.297$ & $1.158$ & $12.574$ & $101.0$ & $1.8$ & $95.4$ & $0.9$ & $0.4294$ & $0.0098$ & $2.3288$ & $0.0531$ & $2.1959$ & $0.0473$ & $0.0215$ & $2.2690$ & $0.0478$ & $0.0211$ & $2.2078$ & $0.0835$ & $0.0378$ & $10.8151$ & $0.0106$ & $1.6702$ & $0.0141$ & $-0.2638$ & $4789$ & $53$ & $3989$ & $120$ & $\dots$ & $\dots$ & $4789$ & $53$ & $4.448$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $-0.744$ & $0.190$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035720.42$-$765021.2 & 4627072519723417600 & 491183401 & 20091007_0346m75_142 & 03:57:20.42 & $-$76:50:21.2 & $\dots$ & $10.941$ & $10.520$ & $1.469$ & $10.946$ & $65.4$ & $1.3$ & $68.3$ & $1.4$ & $1.2203$ & $0.0105$ & $0.8195$ & $0.0071$ & $0.8024$ & $0.0068$ & $0.0084$ & $0.8092$ & $0.0067$ & $0.0083$ & $0.7977$ & $0.0039$ & $0.0049$ & $-0.5808$ & $0.0117$ & $-6.7842$ & $0.0141$ & $0.0291$ & $4382$ & $84$ & $4809$ & $64$ & $\dots$ & $\dots$ & $4382$ & $84$ & $4.208$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.369$ & $-0.115$ & $0.080$ & $\dots$ & $\dots$ & $-1.960$ & $0.369$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.159$ & $0.077$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035724.50$-$590010.0 & 4681124580064175232 & 501999102 & 20061214_0341m58_119 & 03:57:24.50 & $-$59:00:10.0 & NTTE & $11.780$ & $11.704$ & $0.706$ & $11.823$ & $21.6$ & $13.4$ & $44.6$ & $1.2$ & $1.9225$ & $0.0114$ & $0.5202$ & $0.0031$ & $0.5132$ & $0.0030$ & $0.0059$ & $0.5124$ & $0.0027$ & $0.0053$ & $0.5099$ & $0.0037$ & $0.0072$ & $22.5469$ & $0.0143$ & $20.3975$ & $0.0139$ & $0.0597$ & $6049$ & $51$ & $5643$ & $386$ & $6049$ & $51$ & $6124$ & $67$ & $1.623$ & $0.720$ & $3.544$ & $0.455$ & $3.544$ & $0.455$ & $-1.068$ & $0.033$ & $-1.605$ & $0.430$ & $-1.068$ & $0.033$ & $-0.255$ & $0.124$ & $0.236$ & $0.119$ & $0.236$ & $7.598$ & D & $0.990$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $6$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J035731.74$-$362107.8 & 4857617121403067648 & 17517766 & 20071014_0347m35_120 & 03:57:31.74 & $-$36:21:07.8 & $\dots$ & $10.647$ & $10.390$ & $1.174$ & $10.674$ & $192.8$ & $0.9$ & $192.7$ & $0.4$ & $0.5922$ & $0.0100$ & $1.6886$ & $0.0285$ & $1.6176$ & $0.0262$ & $0.0162$ & $1.6468$ & $0.0221$ & $0.0134$ & $1.5831$ & $0.0289$ & $0.0183$ & $23.8744$ & $0.0097$ & $-28.0122$ & $0.0117$ & $-0.2022$ & $4763$ & $54$ & $4687$ & $77$ & $\dots$ & $\dots$ & $4763$ & $54$ & $2.371$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.860$ & $0.106$ & $-1.467$ & $0.170$ & $\dots$ & $\dots$ & $-1.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.542$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035737.08$-$425638.9 & 4841818444982166400 & 504616934 & 20051024_0348m41_134 & 03:57:37.08 & $-$42:56:38.9 & $\dots$ & $13.248$ & $13.027$ & $1.080$ & $13.272$ & $62.7$ & $2.3$ & $64.5$ & $1.7$ & $0.5254$ & $0.0117$ & $1.9033$ & $0.0424$ & $1.8136$ & $0.0385$ & $0.0212$ & $1.8100$ & $0.0449$ & $0.0248$ & $1.7773$ & $0.0212$ & $0.0120$ & $-1.4104$ & $0.0109$ & $-13.8073$ & $0.0140$ & $-0.1397$ & $4940$ & $53$ & $5060$ & $87$ & $\dots$ & $\dots$ & $4940$ & $53$ & $3.650$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-0.053$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.066$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035752.32$-$284126.4 & 4888313149588966400 & 18016484 & 20061123_0408m29_044 & 03:57:52.32 & $-$28:41:26.4 & $\dots$ & $12.576$ & $12.343$ & $1.066$ & $12.583$ & $255.5$ & $1.2$ & $255.9$ & $0.6$ & $0.3688$ & $0.0109$ & $2.7115$ & $0.0801$ & $2.5329$ & $0.0699$ & $0.0276$ & $2.5818$ & $0.0800$ & $0.0310$ & $2.5470$ & $0.1859$ & $0.0730$ & $17.7061$ & $0.0096$ & $1.8846$ & $0.0120$ & $-0.4771$ & $4993$ & $55$ & $5543$ & $136$ & $\dots$ & $\dots$ & $4993$ & $55$ & $3.996$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.830$ & $0.106$ & $-1.396$ & $0.190$ & $\dots$ & $\dots$ & $-1.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.630$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035802.33$-$282926.3 & 4888334555705909760 & 18017153 & 20041003_0348m29_099 & 03:58:02.33 & $-$28:29:26.3 & $\dots$ & $13.434$ & $13.323$ & $0.788$ & $13.466$ & $105.3$ & $8.0$ & $\dots$ & $\dots$ & $2.1148$ & $0.0196$ & $0.4729$ & $0.0044$ & $0.4671$ & $0.0043$ & $0.0092$ & $0.4651$ & $0.0041$ & $0.0087$ & $0.4588$ & $0.0082$ & $0.0180$ & $17.4648$ & $0.0174$ & $-1.4784$ & $0.0211$ & $-0.3610$ & $5725$ & $67$ & $4008$ & $120$ & $\dots$ & $\dots$ & $5725$ & $67$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.146$ & $0.123$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.146$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.416$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035821.74$-$390753.2 & 4845048122949990016 & 17377907 & 20060929_0412m39_038 & 03:58:21.74 & $-$39:07:53.2 & $\dots$ & $11.532$ & $11.262$ & $1.178$ & $11.548$ & $191.8$ & $0.7$ & $191.3$ & $0.4$ & $0.4722$ & $0.0119$ & $2.1177$ & $0.0534$ & $2.0072$ & $0.0479$ & $0.0239$ & $2.0347$ & $0.0529$ & $0.0260$ & $2.0275$ & $0.0734$ & $0.0362$ & $8.0206$ & $0.0107$ & $-14.4637$ & $0.0140$ & $-0.1169$ & $4746$ & $53$ & $4916$ & $77$ & $\dots$ & $\dots$ & $4746$ & $53$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.108$ & $-1.176$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.556$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035822.25$-$570149.9 & 4683051577271007232 & 502065310 & 20071227_0341m58_099 & 03:58:22.25 & $-$57:01:49.9 & $\dots$ & $10.430$ & $10.198$ & $1.022$ & $10.421$ & $41.2$ & $15.6$ & $56.6$ & $0.4$ & $1.1703$ & $0.0128$ & $0.8545$ & $0.0093$ & $0.8359$ & $0.0089$ & $0.0107$ & $0.8485$ & $0.0091$ & $0.0107$ & $0.8455$ & $0.0197$ & $0.0233$ & $8.7059$ & $0.0172$ & $-10.1033$ & $0.0176$ & $0.0344$ & $5099$ & $56$ & $3988$ & $158$ & $\dots$ & $\dots$ & $5099$ & $56$ & $4.432$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.125$ & $-0.293$ & $0.180$ & $\dots$ & $\dots$ & $-0.960$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035822.35$-$502128.2 & 4828940243241814400 & 502474185 & 20081105_0405m49_022 & 03:58:22.35 & $-$50:21:28.2 & $\dots$ & $10.986$ & $10.678$ & $1.337$ & $11.037$ & $70.8$ & $1.0$ & $42.6$ & $8.1$ & $1.3375$ & $0.0134$ & $0.7477$ & $0.0075$ & $0.7334$ & $0.0072$ & $0.0098$ & $0.7438$ & $0.0071$ & $0.0096$ & $0.7275$ & $0.0076$ & $0.0104$ & $7.4997$ & $0.0149$ & $22.2264$ & $0.0186$ & $-0.1389$ & $4439$ & $55$ & $4655$ & $64$ & $\dots$ & $\dots$ & $4439$ & $55$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $0.423$ & $0.080$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.060$ & $0.077$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035829.64$-$501623.1 & 4828946634154568192 & 502474304 & 20071113_0405m49_013 & 03:58:29.64 & $-$50:16:23.1 & $\dots$ & $9.805$ & $9.429$ & $1.396$ & $9.817$ & $77.9$ & $1.2$ & $60.3$ & $12.6$ & $1.7561$ & $0.0112$ & $0.5694$ & $0.0036$ & $0.5611$ & $0.0035$ & $0.0063$ & $0.5656$ & $0.0032$ & $0.0057$ & $0.5564$ & $0.0048$ & $0.0087$ & $16.1401$ & $0.0121$ & $23.8813$ & $0.0158$ & $-0.2679$ & $4343$ & $53$ & $4712$ & $49$ & $\dots$ & $\dots$ & $4343$ & $53$ & $3.577$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.104$ & $0.345$ & $0.090$ & $\dots$ & $\dots$ & $-1.130$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.043$ & $0.066$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035836.09$-$302433.0 & 4887268613542620160 & 18000237 & 20070920_0346m30_110 & 03:58:36.09 & $-$30:24:33.0 & $\dots$ & $10.472$ & $10.276$ & $0.952$ & $10.472$ & $190.2$ & $1.8$ & $187.2$ & $0.6$ & $1.1462$ & $0.0139$ & $0.8724$ & $0.0106$ & $0.8531$ & $0.0101$ & $0.0119$ & $0.8622$ & $0.0107$ & $0.0124$ & $0.8425$ & $0.0050$ & $0.0059$ & $63.2165$ & $0.0121$ & $12.2022$ & $0.0144$ & $-0.3583$ & $5239$ & $54$ & $5434$ & $74$ & $\dots$ & $\dots$ & $5239$ & $54$ & $3.180$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-0.576$ & $0.110$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.430$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035839.13$-$525315.3 & 4828089152523850752 & 502427288 & 20060912_0356m54_074 & 03:58:39.13 & $-$52:53:15.3 & $\dots$ & $10.967$ & $11.101$ & $0.621$ & $11.199$ & $14.3$ & $1.8$ & $\dots$ & $\dots$ & $3.0796$ & $0.0141$ & $0.3247$ & $0.0015$ & $0.3220$ & $0.0015$ & $0.0045$ & $0.3223$ & $0.0015$ & $0.0045$ & $0.3207$ & $0.0020$ & $0.0061$ & $5.2340$ & $0.0165$ & $27.9322$ & $0.0198$ & $0.0272$ & $6323$ & $82$ & $5690$ & $104$ & $\dots$ & $\dots$ & $6323$ & $82$ & $3.658$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.103$ & $0.148$ & $-0.418$ & $0.110$ & $\dots$ & $\dots$ & $-1.103$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.135$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035848.08$-$344843.1 & 4858966428329451904 & 17554512 & 20060108_0350m35_103 & 03:58:48.08 & $-$34:48:43.1 & $\dots$ & $13.119$ & $12.917$ & $0.970$ & $13.120$ & $64.1$ & $2.7$ & $\dots$ & $\dots$ & $0.4659$ & $0.0137$ & $2.1464$ & $0.0631$ & $2.0329$ & $0.0566$ & $0.0279$ & $2.0383$ & $0.0496$ & $0.0243$ & $1.9949$ & $0.1468$ & $0.0736$ & $3.8030$ & $0.0131$ & $-31.2580$ & $0.0158$ & $-0.1994$ & $5189$ & $58$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5189$ & $58$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.131$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.690$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035858.12$-$171346.4 & 5097257123786799744 & 21190517 & 20071015_0357m19_078 & 03:58:58.12 & $-$17:13:46.4 & $\dots$ & $10.222$ & $9.871$ & $1.006$ & $10.087$ & $48.3$ & $2.2$ & $\dots$ & $\dots$ & $2.8826$ & $0.0153$ & $0.3469$ & $0.0018$ & $0.3438$ & $0.0018$ & $0.0053$ & $0.3442$ & $0.0020$ & $0.0057$ & $0.3426$ & $0.0022$ & $0.0065$ & $24.1727$ & $0.0140$ & $10.8461$ & $0.0133$ & $-0.1902$ & $5180$ & $58$ & $5316$ & $74$ & $\dots$ & $\dots$ & $5180$ & $58$ & $1.660$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.108$ & $-0.522$ & $0.110$ & $\dots$ & $\dots$ & $-1.150$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.191$ & $0.098$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035934.76$-$711007.3 & 4665942042471621248 & 497070254 & 20090116_0425m71_042 & 03:59:34.76 & $-$71:10:07.3 & $\dots$ & $10.273$ & $9.906$ & $1.452$ & $10.323$ & $-50.0$ & $0.5$ & $-51.8$ & $0.4$ & $0.8981$ & $0.0107$ & $1.1135$ & $0.0133$ & $1.0821$ & $0.0125$ & $0.0116$ & $1.1020$ & $0.0121$ & $0.0110$ & $1.0707$ & $0.0197$ & $0.0184$ & $23.4676$ & $0.0150$ & $16.7555$ & $0.0141$ & $0.3534$ & $4433$ & $52$ & $4494$ & $68$ & $\dots$ & $\dots$ & $4433$ & $52$ & $1.466$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $-0.943$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.290$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035954.60$-$693354.0 & 4666626621603216384 & 497170329 & 20061219_0329m69_119 & 03:59:54.60 & $-$69:33:54.0 & $\dots$ & $11.151$ & $11.100$ & $0.810$ & $11.250$ & $899.1$ & $7.3$ & $1.1$ & $1.0$ & $2.0705$ & $0.0115$ & $0.4830$ & $0.0027$ & $0.4770$ & $0.0026$ & $0.0055$ & $0.4785$ & $0.0024$ & $0.0051$ & $0.4741$ & $0.0055$ & $0.0116$ & $-0.9449$ & $0.0144$ & $6.1825$ & $0.0143$ & $0.0256$ & $6041$ & $71$ & $6954$ & $945$ & $\dots$ & $\dots$ & $6041$ & $71$ & $4.432$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.150$ & $-0.743$ & $0.790$ & $\dots$ & $\dots$ & $-1.090$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040010.85$-$080439.8 & 3194999203396412416 & 21995991 & 20060106_0408m08_043 & 04:00:10.85 & $-$08:04:39.8 & $\dots$ & $13.554$ & $13.298$ & $1.022$ & $13.521$ & $205.2$ & $15.1$ & $\dots$ & $\dots$ & $0.1829$ & $0.0191$ & $5.4675$ & $0.5710$ & $4.7870$ & $0.4377$ & $0.0914$ & $4.1661$ & $0.4155$ & $0.0997$ & $3.9130$ & $0.7605$ & $0.1943$ & $11.7404$ & $0.0172$ & $-7.9376$ & $0.0167$ & $0.0548$ & $5273$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5273$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.104$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.600$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040011.71$-$523523.1 & 4828111005317360896 & 502433565 & 20031014_0410m51_026 & 04:00:11.71 & $-$52:35:23.1 & $\dots$ & $12.989$ & $12.782$ & $0.930$ & $12.970$ & $23.8$ & $2.4$ & $23.7$ & $2.0$ & $0.8238$ & $0.0094$ & $1.2139$ & $0.0139$ & $1.1767$ & $0.0130$ & $0.0111$ & $1.1919$ & $0.0138$ & $0.0115$ & $1.1662$ & $0.0266$ & $0.0228$ & $-5.2105$ & $0.0105$ & $-5.7336$ & $0.0128$ & $-0.0129$ & $5321$ & $55$ & $4928$ & $77$ & $\dots$ & $\dots$ & $5321$ & $55$ & $2.158$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-0.940$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.024$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040017.58$-$441301.7 & 4841425232136403840 & 504596811 & 20111119_0410m44_037 & 04:00:17.58 & $-$44:13:01.7 & $\dots$ & $12.615$ & $12.322$ & $1.240$ & $12.636$ & $204.8$ & $2.1$ & $197.3$ & $0.5$ & $0.3066$ & $0.0095$ & $3.2616$ & $0.1011$ & $3.0066$ & $0.0859$ & $0.0286$ & $3.1922$ & $0.1026$ & $0.0321$ & $3.0640$ & $0.1104$ & $0.0360$ & $8.9324$ & $0.0098$ & $-0.8348$ & $0.0118$ & $-0.1618$ & $4628$ & $52$ & $4819$ & $77$ & $\dots$ & $\dots$ & $4628$ & $52$ & $2.265$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.102$ & $-0.926$ & $0.170$ & $\dots$ & $\dots$ & $-1.130$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.559$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040022.23$-$362801.4 & 4857774141111014272 & 17518632 & 20061208_0347m35_120 & 04:00:22.23 & $-$36:28:01.4 & $\dots$ & $13.290$ & $12.674$ & $1.627$ & $13.187$ & $22.2$ & $1.1$ & $24.8$ & $0.8$ & $9.7713$ & $0.0111$ & $0.1023$ & $0.0001$ & $0.1021$ & $0.0001$ & $0.0011$ & $0.1023$ & $0.0001$ & $0.0013$ & $0.1022$ & $0.0001$ & $0.0011$ & $71.8376$ & $0.0103$ & $33.7045$ & $0.0145$ & $-0.2281$ & $5815$ & $68$ & $4388$ & $64$ & $\dots$ & $\dots$ & $5815$ & $68$ & $4.780$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.844$ & $0.134$ & $-0.229$ & $0.080$ & $\dots$ & $\dots$ & $-0.844$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.178$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J040103.90$-$340902.0 & 4859013599953531392 & 17570242 & 20121218_0411m34_039 & 04:01:03.90 & $-$34:09:02.0 & NTTE & $12.471$ & $12.217$ & $1.138$ & $12.486$ & $-57.9$ & $0.8$ & $-55.8$ & $0.5$ & $0.2890$ & $0.0092$ & $3.4602$ & $0.1102$ & $3.1746$ & $0.0927$ & $0.0292$ & $3.2978$ & $0.0987$ & $0.0299$ & $3.1722$ & $0.2097$ & $0.0661$ & $10.9238$ & $0.0083$ & $-11.6549$ & $0.0115$ & $-0.2477$ & $4860$ & $55$ & $4837$ & $92$ & $4893$ & $57$ & $4828$ & $54$ & $3.471$ & $0.470$ & $1.690$ & $0.040$ & $1.690$ & $0.040$ & $-1.891$ & $0.104$ & $-1.841$ & $0.160$ & $-2.011$ & $0.104$ & $-1.770$ & $0.103$ & $-0.059$ & $0.091$ & $0.231$ & $6.770$ & D & $0.996$ & I & $0.786$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J040113.30$-$455535.0 & 4832255064642550528 & $\dots$ & 20060107_0416m46_041 & 04:01:13.30 & $-$45:55:35.0 & NTTE & $12.964$ & $12.793$ & $0.787$ & $12.936$ & $88.1$ & $2.6$ & $90.1$ & $3.2$ & $3.4535$ & $0.0096$ & $0.2896$ & $0.0008$ & $0.2874$ & $0.0008$ & $0.0028$ & $0.2880$ & $0.0008$ & $0.0029$ & $0.2876$ & $0.0009$ & $0.0030$ & $-8.5499$ & $0.0106$ & $-265.3830$ & $0.0119$ & $-0.1791$ & $5583$ & $87$ & $5675$ & $328$ & $5583$ & $87$ & $\dots$ & $\dots$ & $4.501$ & $0.460$ & $4.033$ & $0.035$ & $4.033$ & $0.035$ & $-1.704$ & $0.097$ & $-1.830$ & $0.260$ & $-1.704$ & $0.097$ & $\dots$ & $\dots$ & $0.128$ & $0.109$ & $0.128$ & $6.854$ & D & $0.991$ & I & $0.579$ & $0.428$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $32$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J040119.00$-$642451.0 & 4670124000588400384 & 497687585 & 20101018_0359m65_132 & 04:01:19.00 & $-$64:24:51.0 & NTTE & $12.614$ & $12.249$ & $1.369$ & $12.624$ & $-5.0$ & $3.0$ & $-9.4$ & $0.5$ & $0.3685$ & $0.0107$ & $2.7137$ & $0.0788$ & $2.5349$ & $0.0688$ & $0.0271$ & $2.7115$ & $0.0691$ & $0.0255$ & $2.5983$ & $0.1378$ & $0.0530$ & $1.6420$ & $0.0143$ & $2.7010$ & $0.0134$ & $-0.1640$ & $4725$ & $207$ & $3838$ & $120$ & $4725$ & $207$ & $4465$ & $51$ & $5.169$ & $0.210$ & $2.588$ & $0.087$ & $2.588$ & $0.087$ & $-1.050$ & $0.222$ & $-1.538$ & $0.190$ & $-1.050$ & $0.222$ & $-0.370$ & $0.103$ & $-0.119$ & $0.080$ & $-0.099$ & $7.281$ & D & $0.992$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $19$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J040133.83$-$832427.9 & 4615720371404622848 & 490615480 & 20091205_0421m81_010 & 04:01:33.83 & $-$83:24:27.9 & $\dots$ & $11.577$ & $11.187$ & $1.457$ & $11.607$ & $148.6$ & $0.7$ & $149.9$ & $0.4$ & $0.5127$ & $0.0117$ & $1.9505$ & $0.0445$ & $1.8563$ & $0.0403$ & $0.0217$ & $1.9018$ & $0.0389$ & $0.0204$ & $1.9019$ & $0.0823$ & $0.0433$ & $20.1144$ & $0.0130$ & $1.5953$ & $0.0150$ & $0.1070$ & $4397$ & $52$ & $4372$ & $77$ & $\dots$ & $\dots$ & $4397$ & $52$ & $1.641$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.865$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.414$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040148.98$-$375753.4 & 4845204459759295104 & 17409153 & 20060929_0412m39_055 & 04:01:48.98 & $-$37:57:53.4 & SOAR & $11.618$ & $11.385$ & $1.067$ & $11.625$ & $139.7$ & $0.8$ & $139.9$ & $0.5$ & $0.3664$ & $0.0132$ & $2.7293$ & $0.0983$ & $2.5484$ & $0.0857$ & $0.0336$ & $2.5581$ & $0.0833$ & $0.0326$ & $2.4767$ & $0.0872$ & $0.0352$ & $6.2638$ & $0.0127$ & $2.1498$ & $0.0153$ & $-0.2392$ & $5040$ & $44$ & $4652$ & $92$ & $5093$ & $32$ & $4987$ & $57$ & $0.515$ & $0.470$ & $1.712$ & $0.135$ & $1.712$ & $0.135$ & $-2.139$ & $0.099$ & $-1.956$ & $0.160$ & $-2.137$ & $0.078$ & $-2.140$ & $0.119$ & $-0.114$ & $0.125$ & $0.206$ & $6.497$ & D & $0.996$ & I & $\dots$ & $\dots$ & $0.436$ & $0.042$ & $0.436$ & $0.042$ & D & $0.993$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J040202.91$-$633157.7 & 4676233952344619008 & 497692728 & 20060917_0359m65_085 & 04:02:02.91 & $-$63:31:57.7 & $\dots$ & $11.299$ & $10.957$ & $1.387$ & $11.341$ & $95.1$ & $0.5$ & $94.2$ & $0.4$ & $0.3174$ & $0.0128$ & $3.1506$ & $0.1271$ & $2.9121$ & $0.1085$ & $0.0373$ & $3.0793$ & $0.1424$ & $0.0462$ & $2.8936$ & $0.1672$ & $0.0578$ & $4.0580$ & $0.0150$ & $-20.9299$ & $0.0167$ & $0.0030$ & $4447$ & $52$ & $4593$ & $68$ & $\dots$ & $\dots$ & $4447$ & $52$ & $1.595$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.103$ & $-1.238$ & $0.140$ & $\dots$ & $\dots$ & $-1.280$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.515$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040243.20$-$634918.5 & 4670209899934484224 & 497690771 & 20091023_0359m65_082 & 04:02:43.20 & $-$63:49:18.5 & $\dots$ & $11.691$ & $11.495$ & $1.027$ & $11.719$ & $90.6$ & $1.0$ & $89.5$ & $0.6$ & $1.2173$ & $0.0109$ & $0.8215$ & $0.0074$ & $0.8043$ & $0.0071$ & $0.0088$ & $0.8089$ & $0.0066$ & $0.0082$ & $0.7896$ & $0.0056$ & $0.0071$ & $-2.5435$ & $0.0140$ & $-7.5813$ & $0.0149$ & $0.0061$ & $5180$ & $54$ & $5038$ & $77$ & $\dots$ & $\dots$ & $5180$ & $54$ & $3.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-0.708$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.238$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040251.94$-$662957.4 & 4669304967504721024 & 497648789 & 20101121_0359m65_138 & 04:02:51.94 & $-$66:29:57.4 & $\dots$ & $12.509$ & $12.184$ & $1.327$ & $12.538$ & $59.0$ & $2.6$ & $71.3$ & $0.4$ & $0.2167$ & $0.0086$ & $4.6147$ & $0.1831$ & $4.1203$ & $0.1460$ & $0.0354$ & $4.5125$ & $0.1374$ & $0.0304$ & $4.3347$ & $0.2865$ & $0.0661$ & $2.4248$ & $0.0112$ & $-11.4480$ & $0.0112$ & $-0.1868$ & $4530$ & $56$ & $5124$ & $136$ & $\dots$ & $\dots$ & $4530$ & $56$ & $4.615$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.149$ & $-1.020$ & $0.190$ & $\dots$ & $\dots$ & $-1.350$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040310.14$-$822414.9 & 4616067915862006912 & 490732393 & 20091201_0421m81_017 & 04:03:10.14 & $-$82:24:14.9 & $\dots$ & $11.047$ & $10.939$ & $0.684$ & $11.052$ & $50.7$ & $0.9$ & $52.5$ & $0.6$ & $4.2214$ & $0.0126$ & $0.2369$ & $0.0007$ & $0.2354$ & $0.0007$ & $0.0030$ & $0.2360$ & $0.0007$ & $0.0030$ & $0.2352$ & $0.0014$ & $0.0059$ & $3.2688$ & $0.0151$ & $-40.1251$ & $0.0150$ & $0.0398$ & $6384$ & $69$ & $5950$ & $136$ & $\dots$ & $\dots$ & $6384$ & $69$ & $3.908$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.139$ & $-0.758$ & $0.190$ & $\dots$ & $\dots$ & $-0.930$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040314.38$-$640211.4 & 4670158532125588096 & 497690168 & 20071230_0359m65_078 & 04:03:14.38 & $-$64:02:11.4 & $\dots$ & $11.847$ & $11.598$ & $1.139$ & $11.867$ & $141.5$ & $1.9$ & $141.5$ & $0.5$ & $0.6175$ & $0.0100$ & $1.6194$ & $0.0262$ & $1.5540$ & $0.0241$ & $0.0155$ & $1.5787$ & $0.0277$ & $0.0176$ & $1.5497$ & $0.0270$ & $0.0174$ & $1.6303$ & $0.0131$ & $12.3084$ & $0.0130$ & $-0.1238$ & $4921$ & $53$ & $4949$ & $77$ & $\dots$ & $\dots$ & $4921$ & $53$ & $2.875$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $-0.947$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.590$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040328.20$-$061245.0 & 3197345282036078080 & 22233261 & 20060106_0408m08_067 & 04:03:28.20 & $-$06:12:45.0 & KPNK & $12.586$ & $12.315$ & $0.927$ & $12.503$ & $72.9$ & $2.3$ & $67.6$ & $0.9$ & $1.6782$ & $0.0131$ & $0.5959$ & $0.0047$ & $0.5868$ & $0.0045$ & $0.0077$ & $0.5872$ & $0.0045$ & $0.0077$ & $0.5925$ & $0.0055$ & $0.0092$ & $56.5579$ & $0.0125$ & $-22.2177$ & $0.0100$ & $-0.0787$ & $5672$ & $29$ & $5084$ & $214$ & $5672$ & $29$ & $5683$ & $68$ & $2.077$ & $0.480$ & $3.219$ & $0.339$ & $3.219$ & $0.339$ & $-2.221$ & $0.118$ & $-2.040$ & $0.270$ & $-2.221$ & $0.118$ & $-1.619$ & $0.125$ & $0.559$ & $0.095$ & $0.559$ & $6.768$ & D & $0.994$ & I & $0.405$ & $0.358$ & $0.192$ & $0.048$ & $0.192$ & $0.048$ & D & $0.961$ & $30$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J040334.59$-$240751.9 & 5083336000908741248 & 18204999 & 20060924_0403m24_070 & 04:03:34.59 & $-$24:07:51.9 & NTTE & $11.230$ & $10.985$ & $1.096$ & $11.237$ & $244.5$ & $0.9$ & $243.3$ & $0.3$ & $0.8291$ & $0.0177$ & $1.2061$ & $0.0257$ & $1.1695$ & $0.0242$ & $0.0207$ & $1.1786$ & $0.0248$ & $0.0211$ & $1.1786$ & $0.0326$ & $0.0276$ & $21.9646$ & $0.0138$ & $-6.0312$ & $0.0178$ & $-0.3498$ & $5045$ & $50$ & $5073$ & $94$ & $5076$ & $45$ & $5014$ & $55$ & $2.772$ & $0.250$ & $2.049$ & $0.139$ & $2.049$ & $0.139$ & $-1.593$ & $0.065$ & $-1.364$ & $0.180$ & $-1.696$ & $0.016$ & $-1.490$ & $0.114$ & $0.064$ & $0.116$ & $0.114$ & $6.951$ & D & $0.997$ & I & $0.512$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J040345.45$-$420333.6 & 4842145476675378048 & 504633816 & 20111119_0410m44_066 & 04:03:45.45 & $-$42:03:33.6 & $\dots$ & $12.661$ & $12.393$ & $1.197$ & $12.687$ & $7.3$ & $1.0$ & $10.8$ & $8.7$ & $0.5286$ & $0.0094$ & $1.8918$ & $0.0336$ & $1.8031$ & $0.0306$ & $0.0169$ & $1.8670$ & $0.0342$ & $0.0183$ & $1.8326$ & $0.0807$ & $0.0440$ & $3.9484$ & $0.0104$ & $6.7235$ & $0.0105$ & $-0.1287$ & $4709$ & $54$ & $4860$ & $65$ & $\dots$ & $\dots$ & $4709$ & $54$ & $2.336$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.281$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.180$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040405.34$-$144126.1 & 5110062689038453632 & 21297679 & 20090930_0414m16_052 & 04:04:05.34 & $-$14:41:26.1 & $\dots$ & $11.739$ & $11.385$ & $1.374$ & $11.762$ & $-98.8$ & $0.8$ & $-97.2$ & $2.2$ & $0.2948$ & $0.0207$ & $3.3921$ & $0.2382$ & $3.1172$ & $0.2011$ & $0.0645$ & $3.1147$ & $0.2275$ & $0.0730$ & $3.1191$ & $0.2608$ & $0.0836$ & $1.4771$ & $0.0206$ & $-13.3232$ & $0.0196$ & $-0.2606$ & $4469$ & $52$ & $4643$ & $68$ & $\dots$ & $\dots$ & $4469$ & $52$ & $1.577$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $-1.046$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040405.56$-$323157.9 & 4883292642056906752 & 17975280 & 20110923_0411m34_062 & 04:04:05.56 & $-$32:31:57.9 & $\dots$ & $11.546$ & $11.366$ & $0.966$ & $11.568$ & $107.5$ & $2.0$ & $107.2$ & $0.6$ & $0.6885$ & $0.0148$ & $1.4524$ & $0.0312$ & $1.3996$ & $0.0290$ & $0.0207$ & $1.4065$ & $0.0284$ & $0.0202$ & $1.3796$ & $0.0648$ & $0.0470$ & $-4.3395$ & $0.0121$ & $-0.1155$ & $0.0162$ & $-0.2535$ & $5210$ & $54$ & $5418$ & $74$ & $\dots$ & $\dots$ & $5210$ & $54$ & $3.113$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.656$ & $0.110$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.388$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040416.70$-$191930.9 & 5094386058407721856 & 21039724 & 20060930_0357m19_115 & 04:04:16.70 & $-$19:19:30.9 & $\dots$ & $12.614$ & $12.372$ & $1.086$ & $12.620$ & $329.0$ & $1.2$ & $328.8$ & $1.1$ & $0.4155$ & $0.0125$ & $2.4067$ & $0.0724$ & $2.2650$ & $0.0641$ & $0.0283$ & $2.3110$ & $0.0617$ & $0.0267$ & $2.2529$ & $0.0639$ & $0.0284$ & $13.4098$ & $0.0124$ & $-6.3103$ & $0.0122$ & $-0.3188$ & $5006$ & $59$ & $5130$ & $94$ & $\dots$ & $\dots$ & $5006$ & $59$ & $2.660$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.850$ & $0.149$ & $-1.234$ & $0.180$ & $\dots$ & $\dots$ & $-1.850$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040420.42$-$123028.6 & 3189819983936883072 & 21322324 & 20061124_0405m11_005 & 04:04:20.42 & $-$12:30:28.6 & $\dots$ & $12.078$ & $11.900$ & $0.951$ & $12.096$ & $164.1$ & $1.3$ & $164.7$ & $0.7$ & $0.5713$ & $0.0148$ & $1.7504$ & $0.0453$ & $1.6742$ & $0.0415$ & $0.0248$ & $1.6826$ & $0.0364$ & $0.0216$ & $1.6597$ & $0.0969$ & $0.0584$ & $23.0193$ & $0.0146$ & $-20.0054$ & $0.0121$ & $-0.3151$ & $5436$ & $56$ & $4994$ & $94$ & $\dots$ & $\dots$ & $5436$ & $56$ & $1.915$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.106$ & $-1.154$ & $0.180$ & $\dots$ & $\dots$ & $-1.230$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.203$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040502.80$-$671920.8 & 4668398488886641664 & 497263873 & 20051211_0403m68_085 & 04:05:02.80 & $-$67:19:20.8 & $\dots$ & $13.271$ & $12.991$ & $1.207$ & $13.290$ & $106.0$ & $1.1$ & $108.6$ & $1.3$ & $0.3961$ & $0.0127$ & $2.5246$ & $0.0809$ & $2.3691$ & $0.0713$ & $0.0301$ & $2.4234$ & $0.0677$ & $0.0279$ & $2.4898$ & $0.2035$ & $0.0817$ & $17.2011$ & $0.0158$ & $16.6000$ & $0.0183$ & $0.1705$ & $4761$ & $53$ & $5083$ & $74$ & $\dots$ & $\dots$ & $4761$ & $53$ & $3.438$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.114$ & $-0.652$ & $0.110$ & $\dots$ & $\dots$ & $-1.000$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040508.17$-$664239.1 & 4669284351661738240 & 497646717 & 20060917_0359m65_148 & 04:05:08.17 & $-$66:42:39.1 & $\dots$ & $11.759$ & $11.560$ & $1.032$ & $11.787$ & $-20.5$ & $1.1$ & $-22.2$ & $0.4$ & $1.4963$ & $0.0095$ & $0.6683$ & $0.0042$ & $0.6569$ & $0.0041$ & $0.0062$ & $0.6597$ & $0.0042$ & $0.0064$ & $0.6568$ & $0.0102$ & $0.0156$ & $21.8806$ & $0.0122$ & $24.8983$ & $0.0121$ & $-0.0409$ & $5129$ & $56$ & $5161$ & $94$ & $\dots$ & $\dots$ & $5129$ & $56$ & $2.607$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.122$ & $-0.762$ & $0.180$ & $\dots$ & $\dots$ & $-1.300$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.107$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040536.17$-$271218.9 & 4889984063665801984 & 18151302 & 20100926_0408m29_075 & 04:05:36.17 & $-$27:12:18.9 & $\dots$ & $12.108$ & $11.902$ & $0.964$ & $12.103$ & $154.0$ & $1.0$ & $155.4$ & $0.6$ & $1.5240$ & $0.0132$ & $0.6562$ & $0.0057$ & $0.6452$ & $0.0055$ & $0.0085$ & $0.6457$ & $0.0046$ & $0.0071$ & $0.6350$ & $0.0060$ & $0.0094$ & $76.5351$ & $0.0099$ & $-49.5324$ & $0.0132$ & $-0.3190$ & $5303$ & $55$ & $5227$ & $94$ & $\dots$ & $\dots$ & $5303$ & $55$ & $3.313$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.106$ & $-1.269$ & $0.180$ & $\dots$ & $\dots$ & $-1.310$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040539.23$-$294133.5 & 4887226213625347968 & 18034358 & 20041230_0414m29_034 & 04:05:39.23 & $-$29:41:33.5 & $\dots$ & $13.321$ & $13.003$ & $1.274$ & $13.333$ & $5.8$ & $7.7$ & $\dots$ & $\dots$ & $3.5872$ & $0.0134$ & $0.2788$ & $0.0010$ & $0.2768$ & $0.0010$ & $0.0037$ & $0.2769$ & $0.0012$ & $0.0044$ & $0.2726$ & $0.0022$ & $0.0081$ & $23.1562$ & $0.0115$ & $3.1830$ & $0.0134$ & $-0.3106$ & $4543$ & $69$ & $4412$ & $86$ & $\dots$ & $\dots$ & $4543$ & $69$ & $4.788$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.945$ & $0.144$ & $-2.659$ & $0.130$ & $\dots$ & $\dots$ & $-0.945$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040546.60$-$302927.0 & 4884115897091883136 & 18024521 & 20041230_0414m29_026 & 04:05:46.60 & $-$30:29:27.0 & NTTE & $13.094$ & $12.884$ & $0.715$ & $13.006$ & $3.6$ & $2.3$ & $\dots$ & $\dots$ & $2.0334$ & $0.0119$ & $0.4918$ & $0.0029$ & $0.4856$ & $0.0028$ & $0.0058$ & $0.4867$ & $0.0026$ & $0.0052$ & $0.4804$ & $0.0039$ & $0.0080$ & $-4.4955$ & $0.0101$ & $-18.7010$ & $0.0120$ & $-0.2641$ & $6000$ & $62$ & $5351$ & $136$ & $6000$ & $62$ & $6038$ & $67$ & $4.788$ & $0.180$ & $4.151$ & $0.313$ & $4.151$ & $0.313$ & $-0.943$ & $0.008$ & $-1.509$ & $0.190$ & $-0.943$ & $0.008$ & $-0.310$ & $0.122$ & $0.092$ & $0.098$ & $0.092$ & $7.579$ & D & $0.996$ & I & $0.677$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $30$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J040618.20$-$030525.0 & 3252095708355700992 & 22319259 & 20091017_0411m03_054 & 04:06:18.20 & $-$03:05:25.0 & NTTE & $12.171$ & $11.909$ & $1.175$ & $12.194$ & $352.4$ & $1.6$ & $355.3$ & $1.1$ & $0.9082$ & $0.0156$ & $1.1011$ & $0.0189$ & $1.0704$ & $0.0179$ & $0.0167$ & $1.0677$ & $0.0187$ & $0.0175$ & $1.0572$ & $0.0169$ & $0.0160$ & $42.6435$ & $0.0169$ & $-13.1085$ & $0.0123$ & $0.0157$ & $5024$ & $146$ & $5460$ & $94$ & $5024$ & $146$ & $5073$ & $54$ & $3.155$ & $0.250$ & $1.444$ & $0.317$ & $1.444$ & $0.317$ & $-2.088$ & $0.056$ & $-1.059$ & $0.180$ & $-2.088$ & $0.056$ & $-0.980$ & $0.104$ & $0.545$ & $0.099$ & $0.885$ & $7.227$ & D & $0.996$ & C & $0.353$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $54$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J040621.60$-$021052.0 & 3252934429569389568 & 22323634 & 20100928_0411m03_059 & 04:06:21.60 & $-$02:10:52.0 & $\dots$ & $11.425$ & $11.300$ & $0.729$ & $11.426$ & $-20.4$ & $2.1$ & $-19.0$ & $0.8$ & $4.1299$ & $0.0220$ & $0.2421$ & $0.0013$ & $0.2406$ & $0.0013$ & $0.0053$ & $0.2398$ & $0.0011$ & $0.0047$ & $0.2387$ & $0.0020$ & $0.0083$ & $-28.2430$ & $0.0207$ & $-39.7568$ & $0.0182$ & $0.1558$ & $6388$ & $72$ & $5725$ & $94$ & $\dots$ & $\dots$ & $6388$ & $72$ & $3.512$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.177$ & $-0.911$ & $0.180$ & $\dots$ & $\dots$ & $-1.260$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040626.59$-$141738.9 & 5110102993011576192 & 21302599 & 20091022_0414m16_058 & 04:06:26.59 & $-$14:17:38.9 & $\dots$ & $12.150$ & $11.902$ & $1.019$ & $12.123$ & $-53.4$ & $1.3$ & $-53.2$ & $2.3$ & $0.6719$ & $0.0196$ & $1.4883$ & $0.0434$ & $1.4329$ & $0.0402$ & $0.0281$ & $1.4312$ & $0.0645$ & $0.0451$ & $1.4293$ & $0.0845$ & $0.0591$ & $7.5860$ & $0.0166$ & $-38.0791$ & $0.0173$ & $-0.1205$ & $5177$ & $55$ & $5589$ & $94$ & $\dots$ & $\dots$ & $5177$ & $55$ & $3.096$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.106$ & $-0.978$ & $0.180$ & $\dots$ & $\dots$ & $-1.320$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040631.70$-$750911.0 & 4628781951069756416 & $\dots$ & 20091125_0346m75_115 & 04:06:31.70 & $-$75:09:11.0 & NTTE & $11.389$ & $11.245$ & $0.614$ & $11.342$ & $135.2$ & $5.6$ & $133.1$ & $0.7$ & $0.0820$ & $0.0156$ & $12.1951$ & $2.3200$ & $9.2593$ & $1.3374$ & $0.1444$ & $9.7223$ & $1.2355$ & $0.1271$ & $5.9041$ & $0.4365$ & $0.0739$ & $5.4979$ & $0.0201$ & $-2.7509$ & $0.0195$ & $0.2045$ & $6589$ & $81$ & $5939$ & $106$ & $6589$ & $81$ & $\dots$ & $\dots$ & $1.279$ & $0.150$ & $2.249$ & $0.014$ & $2.249$ & $0.014$ & $-2.403$ & $0.139$ & $-1.704$ & $0.080$ & $-2.403$ & $0.139$ & $\dots$ & $\dots$ & $0.511$ & $0.357$ & $0.521$ & $6.548$ & U & $0.711$ & X & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J040640.28$-$614257.1 & 4679806226966950912 & 499556315 & 20121118_0417m60_058 & 04:06:40.28 & $-$61:42:57.1 & $\dots$ & $12.625$ & $12.417$ & $1.047$ & $12.649$ & $259.9$ & $1.1$ & $258.6$ & $1.0$ & $0.3735$ & $0.0198$ & $2.6774$ & $0.1419$ & $2.5031$ & $0.1241$ & $0.0496$ & $2.5947$ & $0.1193$ & $0.0460$ & $2.4052$ & $0.0717$ & $0.0298$ & $-7.6752$ & $0.0254$ & $0.5341$ & $0.0264$ & $0.0731$ & $5064$ & $62$ & $4732$ & $77$ & $\dots$ & $\dots$ & $5064$ & $62$ & $1.317$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.176$ & $-1.429$ & $0.170$ & $\dots$ & $\dots$ & $-1.520$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.199$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040647.02$-$214611.7 & 5090775674539298432 & 20987473 & 20060924_0403m24_081 & 04:06:47.02 & $-$21:46:11.7 & $\dots$ & $10.872$ & $10.684$ & $0.933$ & $10.874$ & $41.2$ & $1.3$ & $40.5$ & $0.2$ & $0.9514$ & $0.0133$ & $1.0511$ & $0.0147$ & $1.0231$ & $0.0139$ & $0.0136$ & $1.0291$ & $0.0127$ & $0.0123$ & $1.0279$ & $0.0317$ & $0.0309$ & $-2.1957$ & $0.0106$ & $1.0142$ & $0.0127$ & $-0.4722$ & $5390$ & $57$ & $5318$ & $94$ & $\dots$ & $\dots$ & $5390$ & $57$ & $2.590$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.125$ & $-1.323$ & $0.180$ & $\dots$ & $\dots$ & $-1.210$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.625$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040647.07$-$641858.2 & 4669950312111233024 & 497684947 & 20091023_0359m65_060 & 04:06:47.07 & $-$64:18:58.2 & $\dots$ & $11.598$ & $11.682$ & $0.615$ & $11.778$ & $14.6$ & $1.6$ & $15.6$ & $0.9$ & $2.2214$ & $0.0118$ & $0.4502$ & $0.0024$ & $0.4450$ & $0.0023$ & $0.0053$ & $0.4440$ & $0.0022$ & $0.0050$ & $0.4398$ & $0.0039$ & $0.0089$ & $12.1563$ & $0.0154$ & $23.9417$ & $0.0139$ & $0.0622$ & $6496$ & $70$ & $6444$ & $83$ & $\dots$ & $\dots$ & $6496$ & $70$ & $4.247$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.170$ & $-0.092$ & $0.120$ & $\dots$ & $\dots$ & $-0.830$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.109$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040647.23$-$772907.7 & 4626238986830419968 & 491170459 & 20091129_0346m75_141 & 04:06:47.23 & $-$77:29:07.7 & $\dots$ & $12.008$ & $11.759$ & $1.159$ & $12.037$ & $96.2$ & $1.6$ & $94.4$ & $0.4$ & $0.5223$ & $0.0118$ & $1.9146$ & $0.0433$ & $1.8238$ & $0.0393$ & $0.0215$ & $1.8622$ & $0.0418$ & $0.0225$ & $1.7811$ & $0.0628$ & $0.0353$ & $15.2975$ & $0.0167$ & $0.6878$ & $0.0153$ & $0.1807$ & $4981$ & $53$ & $4484$ & $77$ & $\dots$ & $\dots$ & $4981$ & $53$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-1.045$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.370$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040648.34$-$053335.5 & 3197441253081639936 & 22239686 & 20070109_0411m03_009 & 04:06:48.34 & $-$05:33:35.5 & $\dots$ & $11.569$ & $11.286$ & $1.221$ & $11.591$ & $24.2$ & $0.7$ & $26.9$ & $0.8$ & $1.0011$ & $0.0430$ & $0.9989$ & $0.0429$ & $0.9736$ & $0.0408$ & $0.0419$ & $0.9722$ & $0.0353$ & $0.0363$ & $0.9515$ & $0.0510$ & $0.0536$ & $6.9193$ & $0.0437$ & $-10.8668$ & $0.0383$ & $-0.0543$ & $4814$ & $53$ & $4814$ & $77$ & $\dots$ & $\dots$ & $4814$ & $53$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.809$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040658.70$-$540556.2 & 4779874227616110592 & 502219217 & 20121217_0356m54_109 & 04:06:58.70 & $-$54:05:56.2 & SOAR & $12.210$ & $12.042$ & $0.973$ & $12.246$ & $94.9$ & $0.9$ & $95.5$ & $1.0$ & $0.4506$ & $0.0099$ & $2.2193$ & $0.0488$ & $2.0982$ & $0.0436$ & $0.0208$ & $2.1245$ & $0.0411$ & $0.0193$ & $2.1159$ & $0.0501$ & $0.0237$ & $5.7925$ & $0.0122$ & $-11.1295$ & $0.0123$ & $-0.0590$ & $5305$ & $48$ & $5839$ & $328$ & $5379$ & $36$ & $5231$ & $61$ & $3.932$ & $0.460$ & $2.551$ & $0.269$ & $2.551$ & $0.269$ & $-2.380$ & $0.096$ & $-2.299$ & $0.260$ & $-2.359$ & $0.060$ & $-2.400$ & $0.131$ & $0.679$ & $0.125$ & $0.689$ & $6.739$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.232$ & $0.038$ & $0.232$ & $0.038$ & D & $0.991$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J040706.98$-$264016.6 & 4890427682247909760 & 18155790 & 20060924_0403m24_144 & 04:07:06.98 & $-$26:40:16.6 & $\dots$ & $11.352$ & $11.123$ & $1.078$ & $11.367$ & $74.4$ & $1.6$ & $73.6$ & $0.5$ & $1.5106$ & $0.0162$ & $0.6620$ & $0.0071$ & $0.6508$ & $0.0069$ & $0.0105$ & $0.6509$ & $0.0071$ & $0.0109$ & $0.6483$ & $0.0067$ & $0.0103$ & $-1.8539$ & $0.0119$ & $-18.0083$ & $0.0170$ & $-0.3885$ & $5032$ & $53$ & $5037$ & $77$ & $\dots$ & $\dots$ & $5032$ & $53$ & $3.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.708$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040732.67$-$525030.5 & 4780370760195386624 & 502242631 & 20121217_0356m54_121 & 04:07:32.67 & $-$52:50:30.5 & $\dots$ & $12.753$ & $12.471$ & $1.246$ & $12.788$ & $71.5$ & $0.8$ & $72.5$ & $0.9$ & $0.3572$ & $0.0099$ & $2.7996$ & $0.0776$ & $2.6096$ & $0.0674$ & $0.0258$ & $2.7272$ & $0.0690$ & $0.0253$ & $2.7184$ & $0.1334$ & $0.0491$ & $4.0169$ & $0.0122$ & $1.5861$ & $0.0123$ & $-0.0062$ & $4617$ & $52$ & $4423$ & $77$ & $\dots$ & $\dots$ & $4617$ & $52$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.982$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.550$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040754.92$-$340852.9 & 4882138670242774784 & 17590998 & 20061122_0411m34_034 & 04:07:54.92 & $-$34:08:52.9 & $\dots$ & $11.719$ & $11.422$ & $1.219$ & $11.726$ & $-40.0$ & $0.7$ & $-41.0$ & $0.5$ & $0.4090$ & $0.0117$ & $2.4450$ & $0.0699$ & $2.2989$ & $0.0618$ & $0.0269$ & $2.3493$ & $0.0653$ & $0.0278$ & $2.2378$ & $0.0901$ & $0.0402$ & $11.9914$ & $0.0112$ & $-24.3925$ & $0.0127$ & $-0.2391$ & $4660$ & $53$ & $4730$ & $77$ & $\dots$ & $\dots$ & $4660$ & $53$ & $1.687$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.106$ & $-1.132$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.381$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040757.20$-$493458.5 & 4830349641054692608 & 502749708 & 20061013_0405m49_132 & 04:07:57.20 & $-$49:34:58.5 & $\dots$ & $11.942$ & $11.575$ & $1.427$ & $11.979$ & $285.5$ & $0.7$ & $285.7$ & $0.8$ & $0.2058$ & $0.0110$ & $4.8591$ & $0.2597$ & $4.3141$ & $0.2047$ & $0.0475$ & $4.5918$ & $0.2150$ & $0.0468$ & $3.9036$ & $0.5328$ & $0.1365$ & $9.8413$ & $0.0110$ & $4.5838$ & $0.0136$ & $-0.1512$ & $4306$ & $52$ & $4361$ & $77$ & $\dots$ & $\dots$ & $4306$ & $52$ & $1.063$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.112$ & $-1.372$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.469$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040801.43$-$284844.3 & 4888792193061158272 & 18138139 & 20041230_0414m29_048 & 04:08:01.43 & $-$28:48:44.3 & $\dots$ & $13.366$ & $13.101$ & $1.166$ & $13.382$ & $7.3$ & $1.4$ & $\dots$ & $\dots$ & $0.2128$ & $0.0127$ & $4.6992$ & $0.2805$ & $4.1876$ & $0.2227$ & $0.0532$ & $3.8832$ & $0.1939$ & $0.0499$ & $3.8103$ & $0.3358$ & $0.0881$ & $8.6308$ & $0.0106$ & $-7.8406$ & $0.0126$ & $-0.3785$ & $4809$ & $53$ & $4724$ & $77$ & $\dots$ & $\dots$ & $4809$ & $53$ & $2.415$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.106$ & $-1.032$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040821.55$-$123442.6 & 3189030745043915776 & 21333686 & 20080929_0405m11_150 & 04:08:21.55 & $-$12:34:42.6 & $\dots$ & $10.936$ & $10.726$ & $1.241$ & $11.040$ & $9.5$ & $3.9$ & $-1.5$ & $3.3$ & $1.3012$ & $0.0171$ & $0.7685$ & $0.0101$ & $0.7535$ & $0.0097$ & $0.0129$ & $0.7507$ & $0.0086$ & $0.0114$ & $0.7584$ & $0.0110$ & $0.0145$ & $-4.2656$ & $0.0135$ & $-6.1740$ & $0.0132$ & $-0.0170$ & $4687$ & $58$ & $4008$ & $95$ & $\dots$ & $\dots$ & $4687$ & $58$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.141$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-1.020$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.378$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040823.50$-$293245.0 & 4888673789402877696 & 18039834 & 20061123_0408m29_124 & 04:08:23.50 & $-$29:32:45.0 & NTTE & $12.575$ & $12.471$ & $0.684$ & $12.585$ & $19.2$ & $1.9$ & $17.3$ & $1.2$ & $1.2587$ & $0.0101$ & $0.7945$ & $0.0064$ & $0.7784$ & $0.0061$ & $0.0079$ & $0.7784$ & $0.0073$ & $0.0094$ & $0.7720$ & $0.0059$ & $0.0076$ & $5.3137$ & $0.0091$ & $9.3090$ & $0.0114$ & $-0.2933$ & $6124$ & $47$ & $5027$ & $92$ & $6124$ & $47$ & $6146$ & $67$ & $3.429$ & $0.470$ & $3.453$ & $0.384$ & $3.453$ & $0.384$ & $-0.996$ & $0.102$ & $-1.707$ & $0.160$ & $-0.996$ & $0.102$ & $-0.337$ & $0.123$ & $0.259$ & $0.135$ & $0.259$ & $7.693$ & D & $0.992$ & I & $0.736$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $30$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J040824.76$-$494932.8 & 4830329441825415040 & 502470048 & 20111030_0405m49_091 & 04:08:24.76 & $-$49:49:32.8 & $\dots$ & $12.527$ & $12.297$ & $1.062$ & $12.535$ & $98.5$ & $1.0$ & $102.3$ & $1.7$ & $1.0623$ & $0.0117$ & $0.9414$ & $0.0104$ & $0.9189$ & $0.0099$ & $0.0108$ & $0.9330$ & $0.0123$ & $0.0132$ & $0.9256$ & $0.0145$ & $0.0156$ & $23.2889$ & $0.0135$ & $-30.2951$ & $0.0152$ & $-0.1364$ & $5010$ & $53$ & $5202$ & $136$ & $\dots$ & $\dots$ & $5010$ & $53$ & $3.667$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.784$ & $0.190$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.495$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040840.50$-$462532.0 & 4837244029933878656 & 502831604 & 20060107_0416m46_040 & 04:08:40.50 & $-$46:25:32.0 & NTTE & $13.603$ & $13.295$ & $1.231$ & $13.604$ & $54.1$ & $1.5$ & $\dots$ & $\dots$ & $0.0698$ & $0.0103$ & $14.3266$ & $2.1141$ & $10.4384$ & $1.1223$ & $0.1075$ & $9.4505$ & $0.9463$ & $0.1001$ & $9.3903$ & $1.9201$ & $0.2045$ & $4.4368$ & $0.0097$ & $-1.5619$ & $0.0138$ & $0.0152$ & $4776$ & $63$ & $3893$ & $92$ & $4841$ & $57$ & $4711$ & $68$ & $2.415$ & $0.470$ & $0.828$ & $0.030$ & $0.828$ & $0.030$ & $-2.455$ & $0.135$ & $-1.914$ & $0.160$ & $-2.400$ & $0.059$ & $-2.510$ & $0.210$ & $-0.398$ & $0.121$ & $0.342$ & $6.317$ & D & $0.780$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $28$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J040844.48$-$191246.7 & 5092831658203578496 & 21047301 & 20070108_0357m19_110 & 04:08:44.48 & $-$19:12:46.7 & $\dots$ & $11.125$ & $11.694$ & $0.813$ & $11.845$ & $-5.0$ & $1.3$ & $-1.8$ & $2.3$ & $3.6322$ & $0.0353$ & $0.2753$ & $0.0027$ & $0.2734$ & $0.0026$ & $0.0096$ & $0.2722$ & $0.0025$ & $0.0093$ & $\dots$ & $\dots$ & $\dots$ & $6.7002$ & $0.0308$ & $-54.9797$ & $0.0294$ & $-0.7734$ & $5708$ & $89$ & $5822$ & $76$ & $\dots$ & $\dots$ & $5708$ & $89$ & $4.301$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.418$ & $0.295$ & $0.076$ & $0.100$ & $\dots$ & $\dots$ & $-2.418$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.128$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J040856.90$-$713539.3 & 4653852053131081984 & 497037208 & 20071228_0425m71_035 & 04:08:56.90 & $-$71:35:39.3 & $\dots$ & $10.853$ & $10.488$ & $1.449$ & $10.904$ & $216.1$ & $0.8$ & $218.0$ & $0.9$ & $0.4978$ & $0.0117$ & $2.0088$ & $0.0472$ & $1.9091$ & $0.0426$ & $0.0223$ & $1.9316$ & $0.0434$ & $0.0225$ & $1.8420$ & $0.0451$ & $0.0245$ & $11.1201$ & $0.0145$ & $-6.1513$ & $0.0159$ & $-0.0572$ & $4439$ & $52$ & $4403$ & $77$ & $\dots$ & $\dots$ & $4439$ & $52$ & $1.110$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.106$ & $-1.140$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.286$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040900.44$-$404101.1 & 4843691359960545664 & 17384096 & 20060929_0412m39_010 & 04:09:00.44 & $-$40:41:01.1 & $\dots$ & $11.322$ & $10.959$ & $1.417$ & $11.358$ & $70.8$ & $0.6$ & $69.4$ & $0.5$ & $0.3637$ & $0.0118$ & $2.7495$ & $0.0892$ & $2.5661$ & $0.0777$ & $0.0303$ & $2.5654$ & $0.0690$ & $0.0269$ & $2.4419$ & $0.0528$ & $0.0216$ & $5.2494$ & $0.0113$ & $-7.7180$ & $0.0138$ & $-0.1099$ & $4317$ & $52$ & $4323$ & $68$ & $\dots$ & $\dots$ & $4317$ & $52$ & $1.167$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.114$ & $-1.083$ & $0.140$ & $\dots$ & $\dots$ & $-1.110$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040935.99$-$512946.9 & 4780564171162519808 & 502273114 & 20111030_0405m49_146 & 04:09:35.99 & $-$51:29:46.9 & $\dots$ & $12.496$ & $12.292$ & $1.052$ & $12.526$ & $17.2$ & $1.3$ & $19.6$ & $1.0$ & $0.4399$ & $0.0121$ & $2.2732$ & $0.0625$ & $2.1464$ & $0.0557$ & $0.0260$ & $2.2328$ & $0.0487$ & $0.0218$ & $2.2382$ & $0.0804$ & $0.0359$ & $1.3102$ & $0.0129$ & $4.0104$ & $0.0165$ & $-0.2463$ & $5034$ & $53$ & $4868$ & $77$ & $\dots$ & $\dots$ & $5034$ & $53$ & $2.318$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-0.997$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.505$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040940.93$-$535750.4 & 4779712633766593280 & 502220651 & 20090114_0356m54_116 & 04:09:40.93 & $-$53:57:50.4 & $\dots$ & $11.429$ & $11.282$ & $0.757$ & $11.416$ & $37.6$ & $9.2$ & $\dots$ & $\dots$ & $3.5951$ & $0.0116$ & $0.2782$ & $0.0009$ & $0.2762$ & $0.0009$ & $0.0032$ & $0.2763$ & $0.0008$ & $0.0028$ & $0.2749$ & $0.0015$ & $0.0055$ & $5.8985$ & $0.0169$ & $-3.1730$ & $0.0154$ & $-0.3091$ & $5826$ & $75$ & $6888$ & $83$ & $\dots$ & $\dots$ & $5826$ & $75$ & $4.247$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.998$ & $0.143$ & $0.720$ & $0.120$ & $\dots$ & $\dots$ & $-0.998$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040946.70$-$435049.3 & 4838681297789773568 & 502913271 & 20061013_0410m44_099 & 04:09:46.70 & $-$43:50:49.3 & $\dots$ & $11.482$ & $11.238$ & $1.140$ & $11.507$ & $40.7$ & $1.0$ & $41.5$ & $0.5$ & $1.0194$ & $0.0110$ & $0.9810$ & $0.0106$ & $0.9566$ & $0.0101$ & $0.0105$ & $0.9618$ & $0.0104$ & $0.0108$ & $0.9420$ & $0.0045$ & $0.0048$ & $36.5459$ & $0.0116$ & $2.0643$ & $0.0145$ & $-0.0387$ & $4838$ & $53$ & $4955$ & $55$ & $\dots$ & $\dots$ & $4838$ & $53$ & $2.703$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.655$ & $0.080$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040950.60$-$080119.0 & 3195575003892827904 & 22046445 & 20080106_0421m08_038 & 04:09:50.60 & $-$08:01:19.0 & KPNR & $10.050$ & $9.968$ & $0.812$ & $10.118$ & $-454.2$ & $9.7$ & $-12.6$ & $0.5$ & $4.9128$ & $0.2122$ & $0.2035$ & $0.0088$ & $0.2025$ & $0.0087$ & $0.0430$ & $0.2007$ & $0.0107$ & $0.0533$ & $0.2035$ & $0.0051$ & $0.0248$ & $-34.4878$ & $0.1972$ & $-83.1192$ & $0.1660$ & $0.0778$ & $5720$ & $68$ & $5386$ & $386$ & $5720$ & $68$ & $5876$ & $67$ & $3.230$ & $0.720$ & $3.962$ & $0.193$ & $3.962$ & $0.193$ & $-0.622$ & $0.150$ & $-3.672$ & $0.430$ & $-0.981$ & $0.117$ & $-0.405$ & $0.123$ & $-0.094$ & $0.110$ & $-0.094$ & $7.714$ & D & $0.989$ & I & $\dots$ & $\dots$ & $-0.014$ & $0.047$ & $-0.014$ & $0.047$ & D & $0.929$ & $1$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J040953.07$-$734712.8 & 4629375652986331648 & 497003967 & 20081210_0346m75_094 & 04:09:53.07 & $-$73:47:12.8 & $\dots$ & $11.747$ & $11.347$ & $1.496$ & $11.788$ & $17.5$ & $0.9$ & $17.9$ & $0.3$ & $0.3896$ & $0.0104$ & $2.5667$ & $0.0685$ & $2.4062$ & $0.0602$ & $0.0250$ & $2.4941$ & $0.0633$ & $0.0254$ & $2.3819$ & $0.2032$ & $0.0853$ & $8.5974$ & $0.0133$ & $2.9041$ & $0.0126$ & $-0.1428$ & $4337$ & $51$ & $4421$ & $77$ & $\dots$ & $\dots$ & $4337$ & $51$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-1.034$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.599$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040956.87$-$591653.5 & 4681612247830928256 & 501981051 & 20091206_0417m60_063 & 04:09:56.87 & $-$59:16:53.5 & $\dots$ & $12.088$ & $11.938$ & $0.781$ & $12.078$ & $109.8$ & $0.9$ & $110.4$ & $2.1$ & $2.2075$ & $0.0125$ & $0.4530$ & $0.0026$ & $0.4477$ & $0.0025$ & $0.0056$ & $0.4485$ & $0.0025$ & $0.0056$ & $0.4475$ & $0.0023$ & $0.0052$ & $17.4561$ & $0.0161$ & $59.9359$ & $0.0174$ & $0.0327$ & $5780$ & $67$ & $5510$ & $94$ & $\dots$ & $\dots$ & $5780$ & $67$ & $3.528$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.125$ & $-1.048$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.363$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041031.91$-$163406.7 & 5096800104905818240 & 21241123 & 20070930_0414m16_050 & 04:10:31.91 & $-$16:34:06.7 & $\dots$ & $11.099$ & $10.777$ & $1.289$ & $11.114$ & $231.3$ & $1.1$ & $230.9$ & $0.3$ & $0.4490$ & $0.0108$ & $2.2272$ & $0.0536$ & $2.1053$ & $0.0479$ & $0.0227$ & $2.1104$ & $0.0512$ & $0.0243$ & $1.9014$ & $0.1387$ & $0.0730$ & $12.6666$ & $0.0107$ & $-13.9186$ & $0.0115$ & $-0.2980$ & $4569$ & $52$ & $4562$ & $77$ & $\dots$ & $\dots$ & $4569$ & $52$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $-1.178$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041048.01$-$270827.6 & 4889610195352230144 & 18161066 & 20061123_0408m29_080 & 04:10:48.01 & $-$27:08:27.6 & $\dots$ & $12.420$ & $12.154$ & $1.216$ & $12.457$ & $285.3$ & $1.0$ & $287.2$ & $0.4$ & $0.2376$ & $0.0105$ & $4.2088$ & $0.1860$ & $3.7936$ & $0.1511$ & $0.0398$ & $4.0411$ & $0.1761$ & $0.0436$ & $3.8624$ & $0.3781$ & $0.0979$ & $12.9930$ & $0.0083$ & $0.6284$ & $0.0109$ & $-0.3440$ & $4732$ & $53$ & $4562$ & $77$ & $\dots$ & $\dots$ & $4732$ & $53$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.102$ & $-1.323$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.301$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041056.28$-$125650.7 & 3188808712414012544 & 21335276 & 20061124_0405m11_137 & 04:10:56.28 & $-$12:56:50.7 & $\dots$ & $12.091$ & $11.737$ & $1.389$ & $12.122$ & $20.4$ & $1.5$ & $21.5$ & $1.6$ & $0.4522$ & $0.0158$ & $2.2114$ & $0.0773$ & $2.0912$ & $0.0691$ & $0.0330$ & $2.1135$ & $0.0773$ & $0.0366$ & $1.9743$ & $0.1039$ & $0.0526$ & $8.9655$ & $0.0139$ & $-13.8426$ & $0.0135$ & $-0.1321$ & $4435$ & $52$ & $4445$ & $77$ & $\dots$ & $\dots$ & $4435$ & $52$ & $1.317$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-1.003$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.326$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041140.99$-$494720.4 & 4830294459315550080 & 502746938 & 20111030_0405m49_121 & 04:11:40.99 & $-$49:47:20.4 & $\dots$ & $12.411$ & $12.157$ & $1.229$ & $12.466$ & $4.5$ & $1.9$ & $23.7$ & $7.8$ & $0.5853$ & $0.0110$ & $1.7085$ & $0.0321$ & $1.6359$ & $0.0294$ & $0.0180$ & $1.6899$ & $0.0295$ & $0.0175$ & $1.7023$ & $0.0452$ & $0.0265$ & $1.5619$ & $0.0123$ & $1.4374$ & $0.0153$ & $-0.1247$ & $4661$ & $54$ & $4647$ & $64$ & $\dots$ & $\dots$ & $4661$ & $54$ & $3.988$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.108$ & $0.023$ & $0.080$ & $\dots$ & $\dots$ & $-1.140$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.183$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041201.84$-$353523.2 & 4869860870573219840 & 17584363 & 20061122_0411m34_005 & 04:12:01.84 & $-$35:35:23.2 & $\dots$ & $11.869$ & $11.491$ & $1.427$ & $11.895$ & $-75.8$ & $0.9$ & $-78.3$ & $0.5$ & $0.2252$ & $0.0118$ & $4.4405$ & $0.2327$ & $3.9809$ & $0.1870$ & $0.0470$ & $4.0186$ & $0.1590$ & $0.0396$ & $3.7482$ & $0.1821$ & $0.0486$ & $1.5275$ & $0.0114$ & $-11.4370$ & $0.0149$ & $-0.1266$ & $4306$ & $52$ & $4503$ & $77$ & $\dots$ & $\dots$ & $4306$ & $52$ & $1.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.110$ & $-1.285$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.448$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041202.15$-$293841.8 & 4885725547755490816 & 18042075 & 20100926_0408m29_123 & 04:12:02.15 & $-$29:38:41.8 & $\dots$ & $12.423$ & $12.123$ & $1.293$ & $12.461$ & $39.5$ & $1.2$ & $43.4$ & $0.6$ & $0.3610$ & $0.0102$ & $2.7701$ & $0.0783$ & $2.5840$ & $0.0681$ & $0.0264$ & $2.7252$ & $0.0663$ & $0.0243$ & $2.6410$ & $0.0860$ & $0.0326$ & $6.1480$ & $0.0089$ & $-8.0621$ & $0.0109$ & $-0.3294$ & $4548$ & $52$ & $4538$ & $77$ & $\dots$ & $\dots$ & $4548$ & $52$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.112$ & $-0.929$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.208$ & $0.361$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041213.90$-$120505.0 & 3189438526418585728 & $\dots$ & 20051022_0418m13_059 & 04:12:13.90 & $-$12:05:05.0 & KPNR & $12.897$ & $12.577$ & $1.232$ & $12.887$ & $16.1$ & $1.3$ & $15.9$ & $0.9$ & $0.1927$ & $0.0137$ & $5.1894$ & $0.3689$ & $4.5725$ & $0.2864$ & $0.0626$ & $4.4814$ & $0.1731$ & $0.0386$ & $4.8929$ & $0.5190$ & $0.1061$ & $7.9861$ & $0.0116$ & $-4.9250$ & $0.0118$ & $0.0628$ & $4754$ & $28$ & $5380$ & $328$ & $4754$ & $28$ & $\dots$ & $\dots$ & $4.332$ & $0.460$ & $1.572$ & $0.170$ & $1.572$ & $0.170$ & $-3.151$ & $0.016$ & $-2.828$ & $0.260$ & $-3.151$ & $0.016$ & $\dots$ & $\dots$ & $-0.098$ & $0.102$ & $0.262$ & $5.541$ & D & $0.992$ & I & $0.794$ & $0.365$ & $0.190$ & $0.059$ & $0.190$ & $0.059$ & U & $0.979$ & $32$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J041214.65$-$662827.1 & 4668907940728156416 & 497642307 & 20041229_0403m68_082 & 04:12:14.65 & $-$66:28:27.1 & $\dots$ & $13.500$ & $13.374$ & $0.781$ & $13.514$ & $-13.5$ & $2.3$ & $\dots$ & $\dots$ & $1.5532$ & $0.0108$ & $0.6438$ & $0.0045$ & $0.6332$ & $0.0043$ & $0.0068$ & $0.6304$ & $0.0047$ & $0.0075$ & $0.6277$ & $0.0099$ & $0.0157$ & $32.1230$ & $0.0161$ & $14.0569$ & $0.0140$ & $0.2154$ & $5866$ & $68$ & $5810$ & $190$ & $\dots$ & $\dots$ & $5866$ & $68$ & $4.130$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.995$ & $0.129$ & $-0.674$ & $0.140$ & $\dots$ & $\dots$ & $-0.995$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041241.59$-$685129.3 & 4668054852848169088 & 497180313 & 20051211_0403m68_122 & 04:12:41.59 & $-$68:51:29.3 & $\dots$ & $13.364$ & $13.212$ & $0.821$ & $13.365$ & $1.2$ & $2.4$ & $\dots$ & $\dots$ & $1.9235$ & $0.0107$ & $0.5199$ & $0.0029$ & $0.5130$ & $0.0028$ & $0.0055$ & $0.5116$ & $0.0023$ & $0.0045$ & $0.5072$ & $0.0050$ & $0.0099$ & $25.4669$ & $0.0135$ & $21.5596$ & $0.0142$ & $0.1490$ & $5782$ & $68$ & $6174$ & $116$ & $\dots$ & $\dots$ & $5782$ & $68$ & $4.122$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.813$ & $0.143$ & $-0.367$ & $0.120$ & $\dots$ & $\dots$ & $-0.813$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041313.19$-$340051.3 & 4882471684828346624 & 17599462 & 20041022_0418m34_062 & 04:13:13.19 & $-$34:00:51.3 & $\dots$ & $10.527$ & $10.291$ & $1.130$ & $10.557$ & $81.7$ & $0.9$ & $81.5$ & $0.3$ & $1.1580$ & $0.0132$ & $0.8636$ & $0.0098$ & $0.8446$ & $0.0094$ & $0.0111$ & $0.8529$ & $0.0093$ & $0.0109$ & $0.8458$ & $0.0117$ & $0.0139$ & $25.4409$ & $0.0126$ & $-9.1764$ & $0.0169$ & $-0.4089$ & $4851$ & $53$ & $4864$ & $65$ & $\dots$ & $\dots$ & $4851$ & $53$ & $2.380$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.621$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041319.56$-$112821.2 & 3189567684675542528 & 21951071 & 20101111_0405m11_114 & 04:13:19.56 & $-$11:28:21.2 & $\dots$ & $12.413$ & $12.140$ & $1.169$ & $12.422$ & $5.0$ & $1.2$ & $5.0$ & $0.5$ & $0.5588$ & $0.0149$ & $1.7895$ & $0.0477$ & $1.7100$ & $0.0436$ & $0.0255$ & $1.7660$ & $0.0483$ & $0.0273$ & $1.7193$ & $0.0802$ & $0.0466$ & $18.7385$ & $0.0134$ & $-4.9894$ & $0.0127$ & $-0.1891$ & $4854$ & $53$ & $5090$ & $94$ & $\dots$ & $\dots$ & $4854$ & $53$ & $2.943$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $-0.931$ & $0.180$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.709$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041325.01$-$300844.1 & 4885415558492042368 & 18040698 & 20061114_0408m29_132 & 04:13:25.01 & $-$30:08:44.1 & $\dots$ & $11.822$ & $12.125$ & $0.727$ & $12.250$ & $62.3$ & $1.4$ & $61.0$ & $0.7$ & $2.1641$ & $0.0109$ & $0.4621$ & $0.0023$ & $0.4566$ & $0.0023$ & $0.0050$ & $0.4554$ & $0.0020$ & $0.0044$ & $\dots$ & $\dots$ & $\dots$ & $7.2730$ & $0.0095$ & $-19.2552$ & $0.0109$ & $-0.1494$ & $5976$ & $100$ & $5963$ & $76$ & $\dots$ & $\dots$ & $5976$ & $100$ & $3.715$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.466$ & $0.187$ & $-0.015$ & $0.100$ & $\dots$ & $\dots$ & $-1.466$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.173$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J041332.47$-$100959.9 & 3191985270226482560 & 21972484 & 20061124_0405m11_101 & 04:13:32.47 & $-$10:09:59.9 & $\dots$ & $11.832$ & $11.639$ & $0.648$ & $11.744$ & $-11.0$ & $1.5$ & $-7.8$ & $0.9$ & $2.4138$ & $0.0200$ & $0.4143$ & $0.0034$ & $0.4099$ & $0.0034$ & $0.0082$ & $0.4068$ & $0.0031$ & $0.0075$ & $0.4039$ & $0.0046$ & $0.0115$ & $-14.0145$ & $0.0192$ & $14.7866$ & $0.0164$ & $-0.2239$ & $6448$ & $69$ & $5961$ & $136$ & $\dots$ & $\dots$ & $6448$ & $69$ & $3.739$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.134$ & $-0.912$ & $0.190$ & $\dots$ & $\dots$ & $-1.060$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.333$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041334.81$-$642628.1 & 4675891076515399040 & 497665747 & 20100929_0359m65_107 & 04:13:34.81 & $-$64:26:28.1 & $\dots$ & $12.196$ & $11.815$ & $1.420$ & $12.216$ & $-14.9$ & $0.8$ & $-12.9$ & $0.5$ & $0.3670$ & $0.0116$ & $2.7248$ & $0.0861$ & $2.5445$ & $0.0751$ & $0.0295$ & $2.6943$ & $0.0734$ & $0.0273$ & $2.5352$ & $0.0910$ & $0.0359$ & $3.4732$ & $0.0141$ & $-5.8331$ & $0.0143$ & $0.1610$ & $4352$ & $51$ & $4270$ & $77$ & $\dots$ & $\dots$ & $4352$ & $51$ & $1.072$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.873$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.169$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041338.68$-$405411.2 & 4840726801734585216 & 17385235 & 20070918_0412m39_148 & 04:13:38.68 & $-$40:54:11.2 & $\dots$ & $11.951$ & $11.799$ & $0.894$ & $11.976$ & $66.4$ & $6.9$ & $58.5$ & $1.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5459$ & $67$ & $3988$ & $253$ & $\dots$ & $\dots$ & $5459$ & $67$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.845$ & $0.125$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-0.845$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & $\dots$ & RAVE DR6\\
J041339.60$-$544218.0 & 4779597837880819072 & 502212570 & 20110111_0429m55_049 & 04:13:39.60 & $-$54:42:18.0 & NTTE & $12.131$ & $11.808$ & $1.198$ & $12.102$ & $276.8$ & $1.1$ & $277.4$ & $0.5$ & $0.2185$ & $0.0110$ & $4.5767$ & $0.2304$ & $4.0900$ & $0.1840$ & $0.0450$ & $4.1139$ & $0.1450$ & $0.0352$ & $3.7633$ & $0.2963$ & $0.0787$ & $8.6909$ & $0.0135$ & $-0.6799$ & $0.0143$ & $-0.1046$ & $4805$ & $67$ & $4670$ & $92$ & $4873$ & $81$ & $4737$ & $54$ & $1.148$ & $0.470$ & $0.889$ & $0.117$ & $0.889$ & $0.117$ & $-2.074$ & $0.079$ & $-1.794$ & $0.160$ & $-2.128$ & $0.049$ & $-2.020$ & $0.108$ & $-0.285$ & $0.084$ & $0.385$ & $6.741$ & D & $0.994$ & I & $0.459$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J041348.83$-$673409.5 & 4668227270014405632 & 497188639 & 20081216_0359m65_142 & 04:13:48.83 & $-$67:34:09.5 & $\dots$ & $10.895$ & $10.585$ & $1.272$ & $10.913$ & $199.7$ & $0.8$ & $200.5$ & $0.4$ & $0.5413$ & $0.0094$ & $1.8474$ & $0.0321$ & $1.7627$ & $0.0292$ & $0.0166$ & $1.8138$ & $0.0321$ & $0.0177$ & $1.7242$ & $0.0535$ & $0.0311$ & $5.0569$ & $0.0117$ & $-10.3342$ & $0.0130$ & $0.2243$ & $4628$ & $53$ & $4768$ & $77$ & $\dots$ & $\dots$ & $4628$ & $53$ & $2.194$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.103$ & $-1.200$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.461$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041349.21$-$360527.6 & 4869633512184698752 & 18395070 & 20121218_0411m34_078 & 04:13:49.21 & $-$36:05:27.6 & $\dots$ & $12.664$ & $13.158$ & $1.062$ & $13.396$ & $22.1$ & $1.1$ & $25.1$ & $1.1$ & $4.1303$ & $0.0224$ & $0.2421$ & $0.0013$ & $0.2406$ & $0.0013$ & $0.0054$ & $0.2397$ & $0.0014$ & $0.0060$ & $\dots$ & $\dots$ & $\dots$ & $20.8886$ & $0.0286$ & $35.8392$ & $0.0254$ & $0.0649$ & $4924$ & $151$ & $4842$ & $79$ & $\dots$ & $\dots$ & $4924$ & $151$ & $4.600$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.202$ & $-0.334$ & $0.090$ & $\dots$ & $\dots$ & $-0.990$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.025$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J041359.01$-$313240.1 & 4884511622495522688 & 19197220 & 20080927_0411m34_078 & 04:13:59.01 & $-$31:32:40.1 & $\dots$ & $10.844$ & $10.487$ & $1.164$ & $10.767$ & $-11.4$ & $4.3$ & $\dots$ & $\dots$ & $2.2345$ & $0.0215$ & $0.4475$ & $0.0043$ & $0.4424$ & $0.0042$ & $0.0095$ & $0.4443$ & $0.0035$ & $0.0079$ & $0.4398$ & $0.0013$ & $0.0029$ & $3.7034$ & $0.0183$ & $-2.3937$ & $0.0215$ & $-0.2049$ & $4857$ & $61$ & $4476$ & $142$ & $\dots$ & $\dots$ & $4857$ & $61$ & $1.669$ & $0.410$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.340$ & $0.135$ & $0.172$ & $0.150$ & $\dots$ & $\dots$ & $-2.340$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.106$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041359.64$-$334113.6 & 4882505937191729920 & 19148729 & 20061122_0411m34_100 & 04:13:59.64 & $-$33:41:13.6 & $\dots$ & $11.607$ & $11.383$ & $1.188$ & $11.673$ & $-32.4$ & $3.8$ & $\dots$ & $\dots$ & $2.5548$ & $0.0125$ & $0.3914$ & $0.0019$ & $0.3875$ & $0.0019$ & $0.0048$ & $0.3886$ & $0.0018$ & $0.0045$ & $0.3916$ & $0.0022$ & $0.0056$ & $13.4749$ & $0.0116$ & $-2.4512$ & $0.0135$ & $-0.1705$ & $4749$ & $61$ & $4469$ & $87$ & $\dots$ & $\dots$ & $4749$ & $61$ & $4.773$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.145$ & $0.626$ & $0.090$ & $\dots$ & $\dots$ & $-1.500$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.297$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041412.00$-$060910.0 & 3202415993441340416 & 24784101 & 20071214_0411m03_146 & 04:14:12.00 & $-$06:09:10.0 & KPNK & $10.134$ & $10.010$ & $0.649$ & $10.114$ & $1.4$ & $7.3$ & $5.4$ & $0.6$ & $5.0848$ & $0.0389$ & $0.1967$ & $0.0015$ & $0.1957$ & $0.0015$ & $0.0076$ & $0.1953$ & $0.0013$ & $0.0066$ & $0.1955$ & $0.0032$ & $0.0165$ & $-6.7760$ & $0.0366$ & $-51.7378$ & $0.0298$ & $0.0035$ & $6373$ & $71$ & $5399$ & $357$ & $6270$ & $73$ & $6476$ & $69$ & $1.724$ & $0.840$ & $3.365$ & $0.181$ & $3.365$ & $0.181$ & $-0.995$ & $0.153$ & $-1.547$ & $0.400$ & $-1.109$ & $0.164$ & $-0.880$ & $0.142$ & $0.053$ & $0.096$ & $0.053$ & $7.488$ & D & $0.976$ & I & $\dots$ & $\dots$ & $0.020$ & $0.040$ & $0.020$ & $0.040$ & D & $0.984$ & $8$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J041418.36$-$462657.1 & 4837289900184985728 & 502796333 & 20061013_0410m44_147 & 04:14:18.36 & $-$46:26:57.1 & $\dots$ & $11.387$ & $11.350$ & $1.021$ & $11.572$ & $76.7$ & $41.1$ & $\dots$ & $\dots$ & $5.4564$ & $0.0105$ & $0.1833$ & $0.0004$ & $0.1824$ & $0.0003$ & $0.0019$ & $0.1826$ & $0.0004$ & $0.0020$ & $0.1826$ & $0.0001$ & $0.0007$ & $38.5030$ & $0.0103$ & $41.3257$ & $0.0151$ & $-0.0768$ & $5087$ & $153$ & $6017$ & $71$ & $\dots$ & $\dots$ & $5087$ & $153$ & $2.211$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.026$ & $0.271$ & $0.667$ & $0.150$ & $\dots$ & $\dots$ & $-1.026$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.417$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041441.44$-$482407.3 & 4830843154273561344 & 502755658 & 20061013_0405m49_105 & 04:14:41.44 & $-$48:24:07.3 & $\dots$ & $11.223$ & $11.075$ & $0.710$ & $11.196$ & $98.1$ & $1.0$ & $96.8$ & $0.5$ & $0.3199$ & $0.0128$ & $3.1260$ & $0.1251$ & $2.8910$ & $0.1070$ & $0.0370$ & $2.9538$ & $0.0952$ & $0.0322$ & $2.8295$ & $0.2107$ & $0.0745$ & $10.2550$ & $0.0136$ & $-0.2960$ & $0.0177$ & $-0.2906$ & $5924$ & $172$ & $5657$ & $94$ & $\dots$ & $\dots$ & $5924$ & $172$ & $2.211$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.950$ & $0.539$ & $-1.375$ & $0.180$ & $\dots$ & $\dots$ & $-1.950$ & $0.539$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.502$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041450.55$-$115027.9 & 3189353142466684928 & 24296405 & 20061109_0405m11_117 & 04:14:50.55 & $-$11:50:27.9 & $\dots$ & $11.593$ & $11.723$ & $1.091$ & $11.972$ & $1.8$ & $1.6$ & $2.5$ & $0.4$ & $1.4842$ & $0.0212$ & $0.6738$ & $0.0096$ & $0.6622$ & $0.0093$ & $0.0140$ & $0.6612$ & $0.0097$ & $0.0146$ & $\dots$ & $\dots$ & $\dots$ & $-5.9825$ & $0.0204$ & $-5.8027$ & $0.0168$ & $-0.3228$ & $5027$ & $78$ & $4905$ & $49$ & $\dots$ & $\dots$ & $5027$ & $78$ & $3.602$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.125$ & $0.202$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.238$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J041507.43$-$174209.2 & 5096430256682743040 & 22671137 & 20090930_0414m16_146 & 04:15:07.43 & $-$17:42:09.2 & $\dots$ & $10.332$ & $10.236$ & $0.632$ & $10.336$ & $49.4$ & $0.8$ & $50.0$ & $0.8$ & $4.8811$ & $0.0284$ & $0.2049$ & $0.0012$ & $0.2038$ & $0.0012$ & $0.0058$ & $0.2040$ & $0.0011$ & $0.0055$ & $0.2044$ & $0.0012$ & $0.0059$ & $25.3825$ & $0.0262$ & $31.8355$ & $0.0245$ & $-0.7469$ & $6381$ & $70$ & $6145$ & $100$ & $\dots$ & $\dots$ & $6381$ & $70$ & $3.948$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.163$ & $-0.960$ & $0.160$ & $\dots$ & $\dots$ & $-0.900$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.414$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $112$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041518.16$-$190902.5 & 5092712803572567808 & 22440597 & 20071111_0421m20_060 & 04:15:18.16 & $-$19:09:02.5 & $\dots$ & $10.485$ & $10.821$ & $0.678$ & $10.933$ & $36.1$ & $1.4$ & $\dots$ & $\dots$ & $2.9496$ & $0.2317$ & $0.3390$ & $0.0266$ & $0.3361$ & $0.0262$ & $0.0779$ & $0.3273$ & $0.0216$ & $0.0659$ & $\dots$ & $\dots$ & $\dots$ & $18.6129$ & $0.1797$ & $51.2063$ & $0.1931$ & $-0.6133$ & $6192$ & $73$ & $5491$ & $94$ & $\dots$ & $\dots$ & $6192$ & $73$ & $3.297$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.969$ & $0.135$ & $-1.086$ & $0.180$ & $\dots$ & $\dots$ & $-0.969$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.385$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J041533.80$-$580928.5 & 4682113345958974848 & 501989514 & 20121118_0417m60_003 & 04:15:33.80 & $-$58:09:28.5 & $\dots$ & $12.617$ & $12.381$ & $1.115$ & $12.640$ & $37.0$ & $2.3$ & $38.8$ & $1.1$ & $0.5325$ & $0.0107$ & $1.8779$ & $0.0377$ & $1.7905$ & $0.0343$ & $0.0192$ & $1.8536$ & $0.0361$ & $0.0195$ & $1.8017$ & $0.0496$ & $0.0275$ & $10.4088$ & $0.0118$ & $2.5183$ & $0.0152$ & $-0.0334$ & $4924$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4924$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.110$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.040$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041536.97$-$191947.1 & 5092696418273441792 & 22440527 & 20080107_0421m20_058 & 04:15:36.97 & $-$19:19:47.1 & $\dots$ & $11.285$ & $11.010$ & $1.019$ & $11.232$ & $16.8$ & $4.4$ & $17.0$ & $5.1$ & $6.2683$ & $0.0821$ & $0.1595$ & $0.0021$ & $0.1589$ & $0.0021$ & $0.0130$ & $0.1589$ & $0.0024$ & $0.0149$ & $0.1651$ & $0.0052$ & $0.0317$ & $24.8084$ & $0.0678$ & $-3.8186$ & $0.0744$ & $-0.5515$ & $5151$ & $67$ & $5695$ & $74$ & $\dots$ & $\dots$ & $5151$ & $67$ & $0.767$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.864$ & $0.138$ & $-0.397$ & $0.110$ & $\dots$ & $\dots$ & $-0.864$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041605.87$-$250237.4 & 4896686686549085440 & 19433913 & 20051208_0408m23_128 & 04:16:05.87 & $-$25:02:37.4 & $\dots$ & $12.939$ & $12.546$ & $1.395$ & $12.934$ & $19.9$ & $5.6$ & $21.9$ & $1.9$ & $6.0526$ & $0.0123$ & $0.1652$ & $0.0003$ & $0.1645$ & $0.0003$ & $0.0020$ & $0.1649$ & $0.0003$ & $0.0020$ & $0.1647$ & $0.0007$ & $0.0041$ & $21.4894$ & $0.0077$ & $-2.4183$ & $0.0129$ & $-0.5189$ & $4375$ & $67$ & $4930$ & $79$ & $\dots$ & $\dots$ & $4375$ & $67$ & $4.524$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.919$ & $0.125$ & $-0.296$ & $0.090$ & $\dots$ & $\dots$ & $-0.919$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.281$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041623.26$-$045236.3 & 3203356453840757632 & 24793891 & 20101026_0411m03_128 & 04:16:23.26 & $-$04:52:36.3 & $\dots$ & $12.221$ & $11.894$ & $1.303$ & $12.237$ & $219.7$ & $0.6$ & $220.1$ & $0.4$ & $0.2908$ & $0.0186$ & $3.4388$ & $0.2200$ & $3.1566$ & $0.1853$ & $0.0587$ & $3.2112$ & $0.1857$ & $0.0578$ & $2.9770$ & $0.2174$ & $0.0730$ & $18.4974$ & $0.0188$ & $-3.8743$ & $0.0144$ & $0.0268$ & $4657$ & $52$ & $4525$ & $77$ & $\dots$ & $\dots$ & $4657$ & $52$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.101$ & $-1.323$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.282$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041623.55$-$644524.0 & 4675118252983445888 & 497663837 & 20041221_0427m63_020 & 04:16:23.55 & $-$64:45:24.0 & $\dots$ & $12.502$ & $12.168$ & $1.319$ & $12.519$ & $-17.5$ & $1.1$ & $-17.0$ & $0.5$ & $0.3159$ & $0.0099$ & $3.1656$ & $0.0992$ & $2.9248$ & $0.0847$ & $0.0290$ & $3.1378$ & $0.0976$ & $0.0311$ & $3.0913$ & $0.0920$ & $0.0298$ & $4.0927$ & $0.0124$ & $3.5267$ & $0.0137$ & $0.1405$ & $4555$ & $52$ & $4691$ & $77$ & $\dots$ & $\dots$ & $4555$ & $52$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $-1.108$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.665$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041627.18$-$201952.7 & 5091723311826649600 & 22425270 & 20061117_0421m20_051 & 04:16:27.18 & $-$20:19:52.7 & $\dots$ & $12.807$ & $12.936$ & $1.045$ & $13.168$ & $58.3$ & $2.2$ & $52.8$ & $3.2$ & $2.4960$ & $0.0419$ & $0.4006$ & $0.0067$ & $0.3965$ & $0.0066$ & $0.0166$ & $0.3949$ & $0.0062$ & $0.0158$ & $\dots$ & $\dots$ & $\dots$ & $23.7782$ & $0.0377$ & $-2.2584$ & $0.0385$ & $-0.5860$ & $5100$ & $75$ & $5375$ & $104$ & $\dots$ & $\dots$ & $5100$ & $75$ & $4.532$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.291$ & $0.136$ & $-0.401$ & $0.110$ & $\dots$ & $\dots$ & $-2.291$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.132$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J041628.70$-$140254.0 & 3176439069162831232 & 22773590 & 20061115_0414m16_082 & 04:16:28.70 & $-$14:02:54.0 & NTTE & $11.322$ & $11.043$ & $1.206$ & $11.342$ & $73.8$ & $1.0$ & $72.0$ & $0.5$ & $0.4490$ & $0.0147$ & $2.2272$ & $0.0729$ & $2.1053$ & $0.0652$ & $0.0309$ & $2.0910$ & $0.0708$ & $0.0338$ & $2.0199$ & $0.1143$ & $0.0566$ & $19.6364$ & $0.0134$ & $-20.8024$ & $0.0140$ & $0.0329$ & $4788$ & $58$ & $4618$ & $77$ & $4797$ & $62$ & $4780$ & $53$ & $1.660$ & $0.230$ & $1.309$ & $0.257$ & $1.309$ & $0.257$ & $-1.753$ & $0.089$ & $-1.575$ & $0.170$ & $-1.916$ & $0.075$ & $-1.590$ & $0.102$ & $-0.339$ & $0.094$ & $0.161$ & $6.838$ & D & $0.996$ & I & $0.551$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J041629.10$-$741125.0 & 4629293223973916416 & 493395720 & 20081027_0346m75_098 & 04:16:29.10 & $-$74:11:25.0 & NTTE & $10.320$ & $9.854$ & $1.491$ & $10.292$ & $195.2$ & $2.1$ & $195.6$ & $0.3$ & $0.5051$ & $0.0131$ & $1.9798$ & $0.0513$ & $1.8829$ & $0.0464$ & $0.0247$ & $1.9575$ & $0.0503$ & $0.0257$ & $1.8327$ & $0.0795$ & $0.0434$ & $29.1051$ & $0.0164$ & $35.3790$ & $0.0155$ & $0.1338$ & $4543$ & $112$ & $4477$ & $132$ & $4718$ & $161$ & $4367$ & $63$ & $1.006$ & $0.470$ & $1.648$ & $0.120$ & $1.648$ & $0.120$ & $-1.540$ & $0.199$ & $-1.558$ & $0.220$ & $-1.530$ & $0.170$ & $-1.550$ & $0.228$ & $-0.405$ & $0.085$ & $-0.065$ & $6.825$ & D & $0.993$ & I & $0.540$ & $0.419$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $17$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J041706.33$-$091359.7 & 3192560727124758400 & 24399339 & 20061116_0421m08_014 & 04:17:06.33 & $-$09:13:59.7 & $\dots$ & $11.638$ & $11.378$ & $1.169$ & $11.660$ & $-6.0$ & $2.2$ & $-8.1$ & $0.4$ & $0.8427$ & $0.0205$ & $1.1867$ & $0.0289$ & $1.1511$ & $0.0272$ & $0.0236$ & $1.1504$ & $0.0272$ & $0.0237$ & $1.1335$ & $0.0384$ & $0.0338$ & $8.4267$ & $0.0187$ & $-17.7987$ & $0.0170$ & $-0.0349$ & $4886$ & $53$ & $4738$ & $77$ & $\dots$ & $\dots$ & $4886$ & $53$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-1.053$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.577$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041716.50$-$033631.0 & 3204073472859500160 & 24823705 & 20070109_0411m03_117 & 04:17:16.50 & $-$03:36:31.0 & KPNK & $11.048$ & $10.794$ & $1.246$ & $11.110$ & $17.1$ & $1.7$ & $15.5$ & $2.2$ & $0.2285$ & $0.0144$ & $4.3764$ & $0.2758$ & $3.9293$ & $0.2223$ & $0.0566$ & $3.7739$ & $0.2140$ & $0.0567$ & $3.7181$ & $0.0817$ & $0.0220$ & $6.7185$ & $0.0162$ & $-12.2514$ & $0.0106$ & $0.0379$ & $4712$ & $129$ & $4472$ & $92$ & $4712$ & $129$ & $4699$ & $53$ & $0.738$ & $0.470$ & $0.844$ & $0.262$ & $0.844$ & $0.262$ & $-2.891$ & $0.144$ & $-2.373$ & $0.160$ & $-2.891$ & $0.144$ & $-0.420$ & $0.114$ & $1.421$ & $0.122$ & $1.821$ & $7.360$ & D & $0.964$ & C & $0.580$ & $0.224$ & $0.104$ & $0.048$ & $0.104$ & $0.048$ & D & $0.770$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J041807.09$-$685841.8 & 4668017370669146752 & 497176038 & 20110924_0425m71_009 & 04:18:07.09 & $-$68:58:41.8 & $\dots$ & $12.140$ & $12.571$ & $0.785$ & $12.713$ & $12.4$ & $3.0$ & $8.4$ & $1.5$ & $1.9858$ & $0.0134$ & $0.5036$ & $0.0034$ & $0.4971$ & $0.0033$ & $0.0067$ & $0.4998$ & $0.0035$ & $0.0070$ & $\dots$ & $\dots$ & $\dots$ & $-7.6896$ & $0.0152$ & $-18.3436$ & $0.0170$ & $0.1032$ & $5914$ & $223$ & $6082$ & $204$ & $\dots$ & $\dots$ & $5914$ & $223$ & $4.011$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.911$ & $0.415$ & $0.308$ & $0.190$ & $\dots$ & $\dots$ & $-1.911$ & $0.415$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.335$ & $0.356$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J041821.58$-$102508.0 & 3191247459267698432 & 24324977 & 20100111_0421m08_009 & 04:18:21.58 & $-$10:25:08.0 & $\dots$ & $12.380$ & $12.210$ & $0.807$ & $12.359$ & $2.8$ & $1.1$ & $5.2$ & $0.8$ & $2.4940$ & $0.0131$ & $0.4010$ & $0.0021$ & $0.3968$ & $0.0021$ & $0.0052$ & $0.3969$ & $0.0020$ & $0.0050$ & $0.3955$ & $0.0034$ & $0.0086$ & $48.0301$ & $0.0118$ & $-4.1833$ & $0.0109$ & $0.1555$ & $5976$ & $67$ & $5645$ & $136$ & $\dots$ & $\dots$ & $5976$ & $67$ & $3.804$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.808$ & $0.124$ & $-1.171$ & $0.190$ & $\dots$ & $\dots$ & $-0.808$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041821.60$-$232339.0 & 4897427826105156096 & 22364556 & 20081019_0421m20_004 & 04:18:21.60 & $-$23:23:39.0 & NTTE & $10.110$ & $9.736$ & $1.322$ & $10.088$ & $55.9$ & $0.8$ & $53.7$ & $0.4$ & $0.5122$ & $0.0136$ & $1.9524$ & $0.0518$ & $1.8580$ & $0.0470$ & $0.0253$ & $1.8907$ & $0.0582$ & $0.0308$ & $1.7630$ & $0.0668$ & $0.0379$ & $11.2311$ & $0.0117$ & $-23.9437$ & $0.0141$ & $-0.4851$ & $4656$ & $76$ & $4477$ & $92$ & $4745$ & $96$ & $4567$ & $55$ & $0.996$ & $0.470$ & $1.253$ & $0.194$ & $1.253$ & $0.194$ & $-1.969$ & $0.075$ & $-1.569$ & $0.160$ & $-1.927$ & $0.021$ & $-2.010$ & $0.128$ & $-0.266$ & $0.103$ & $0.294$ & $6.755$ & D & $0.998$ & I & $0.215$ & $0.388$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J041824.13$-$230939.3 & 4897528770720039424 & 22365235 & 20110917_0421m20_072 & 04:18:24.13 & $-$23:09:39.3 & $\dots$ & $12.268$ & $11.965$ & $1.210$ & $12.265$ & $23.4$ & $2.2$ & $29.5$ & $2.0$ & $0.7142$ & $0.0140$ & $1.4002$ & $0.0274$ & $1.3510$ & $0.0256$ & $0.0189$ & $1.3724$ & $0.0330$ & $0.0240$ & $1.3234$ & $0.0466$ & $0.0352$ & $3.5142$ & $0.0121$ & $-5.2386$ & $0.0141$ & $-0.3830$ & $4749$ & $53$ & $4535$ & $87$ & $\dots$ & $\dots$ & $4749$ & $53$ & $3.723$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.114$ & $-0.969$ & $0.160$ & $\dots$ & $\dots$ & $-0.880$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.579$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041825.38$-$481852.6 & 4788810130413856896 & 502753815 & 20031111_0416m46_149 & 04:18:25.38 & $-$48:18:52.6 & $\dots$ & $13.583$ & $13.357$ & $1.035$ & $13.585$ & $105.9$ & $3.7$ & $\dots$ & $\dots$ & $0.2427$ & $0.0096$ & $4.1203$ & $0.1630$ & $3.7216$ & $0.1330$ & $0.0357$ & $3.6400$ & $0.1249$ & $0.0343$ & $3.7212$ & $0.2073$ & $0.0557$ & $3.5937$ & $0.0108$ & $-0.0140$ & $0.0118$ & $-0.1647$ & $5066$ & $54$ & $4008$ & $120$ & $\dots$ & $\dots$ & $5066$ & $54$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.096$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041840.50$-$084701.0 & 3192601821371810304 & $\dots$ & 20061116_0421m08_026 & 04:18:40.50 & $-$08:47:01.0 & KPNK & $11.152$ & $11.048$ & $0.635$ & $11.150$ & $-14.0$ & $1.0$ & $-5.7$ & $4.7$ & $3.4507$ & $0.0208$ & $0.2898$ & $0.0017$ & $0.2876$ & $0.0017$ & $0.0060$ & $0.2867$ & $0.0018$ & $0.0062$ & $0.2885$ & $0.0023$ & $0.0081$ & $10.6990$ & $0.0199$ & $7.4939$ & $0.0171$ & $0.0470$ & $6354$ & $44$ & $5519$ & $136$ & $6354$ & $44$ & $\dots$ & $\dots$ & $4.585$ & $0.180$ & $3.876$ & $0.225$ & $3.876$ & $0.225$ & $-0.862$ & $0.163$ & $-1.627$ & $0.190$ & $-0.862$ & $0.163$ & $\dots$ & $\dots$ & $0.209$ & $0.092$ & $0.209$ & $7.777$ & D & $0.975$ & I & $0.653$ & $0.230$ & $0.026$ & $0.054$ & $0.026$ & $0.054$ & D & $0.953$ & $51$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J041844.14$-$153512.9 & 3175462015642313600 & 22752886 & 20091022_0414m16_065 & 04:18:44.14 & $-$15:35:12.9 & $\dots$ & $12.532$ & $12.121$ & $1.408$ & $12.516$ & $228.5$ & $1.4$ & $228.2$ & $0.5$ & $0.2267$ & $0.0125$ & $4.4111$ & $0.2432$ & $3.9573$ & $0.1957$ & $0.0495$ & $4.1960$ & $0.1966$ & $0.0469$ & $4.1939$ & $0.0783$ & $0.0187$ & $7.2386$ & $0.0113$ & $-4.4834$ & $0.0136$ & $-0.0683$ & $4407$ & $52$ & $4294$ & $77$ & $\dots$ & $\dots$ & $4407$ & $52$ & $1.025$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.106$ & $-1.036$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.171$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041844.72$-$741343.9 & 4629290127302023296 & 493394928 & 20091129_0346m75_101 & 04:18:44.72 & $-$74:13:43.9 & $\dots$ & $11.241$ & $11.580$ & $0.785$ & $11.721$ & $3.7$ & $1.1$ & $4.3$ & $0.6$ & $1.8770$ & $0.0119$ & $0.5328$ & $0.0034$ & $0.5255$ & $0.0033$ & $0.0063$ & $0.5260$ & $0.0034$ & $0.0064$ & $0.5207$ & $0.0040$ & $0.0077$ & $-6.6872$ & $0.0173$ & $5.4611$ & $0.0140$ & $0.0405$ & $6082$ & $97$ & $6487$ & $83$ & $\dots$ & $\dots$ & $6082$ & $97$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.504$ & $-0.132$ & $0.120$ & $\dots$ & $\dots$ & $-1.290$ & $0.504$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.266$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041902.92$-$231549.7 & 4897336875877726848 & 22365293 & 20110917_0421m20_074 & 04:19:02.92 & $-$23:15:49.7 & $\dots$ & $12.152$ & $11.879$ & $1.173$ & $12.163$ & $105.8$ & $2.3$ & $105.9$ & $0.5$ & $0.7864$ & $0.0146$ & $1.2716$ & $0.0236$ & $1.2309$ & $0.0221$ & $0.0180$ & $1.2377$ & $0.0238$ & $0.0193$ & $1.2143$ & $0.0053$ & $0.0044$ & $5.0362$ & $0.0133$ & $-10.5605$ & $0.0152$ & $-0.4963$ & $4827$ & $53$ & $4888$ & $77$ & $\dots$ & $\dots$ & $4827$ & $53$ & $1.951$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $-0.871$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.464$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041929.70$-$051749.0 & 3202541818803411328 & 24795595 & 20091017_0411m03_128 & 04:19:29.70 & $-$05:17:49.0 & KPNK & $12.142$ & $11.775$ & $1.305$ & $12.119$ & $125.6$ & $0.7$ & $125.0$ & $0.4$ & $0.2639$ & $0.0183$ & $3.7893$ & $0.2628$ & $3.4495$ & $0.2177$ & $0.0631$ & $3.6140$ & $0.2813$ & $0.0778$ & $2.9028$ & $0.2725$ & $0.0939$ & $12.0230$ & $0.0189$ & $-8.1640$ & $0.0135$ & $0.1102$ & $4621$ & $54$ & $5026$ & $94$ & $4632$ & $54$ & $4611$ & $53$ & $2.362$ & $0.250$ & $1.197$ & $0.109$ & $1.197$ & $0.109$ & $-1.992$ & $0.056$ & $-1.477$ & $0.180$ & $-2.033$ & $0.005$ & $-1.950$ & $0.106$ & $-0.288$ & $0.112$ & $0.302$ & $6.740$ & D & $0.996$ & I & $0.611$ & $0.215$ & $0.321$ & $0.034$ & $0.321$ & $0.034$ & D & $0.980$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J041930.18$-$725246.7 & 4653459213946270976 & 497007950 & 20091202_0425m71_013 & 04:19:30.18 & $-$72:52:46.7 & $\dots$ & $11.739$ & $11.458$ & $1.221$ & $11.763$ & $53.1$ & $0.7$ & $54.3$ & $0.4$ & $0.6341$ & $0.0117$ & $1.5770$ & $0.0291$ & $1.5149$ & $0.0269$ & $0.0177$ & $1.5342$ & $0.0310$ & $0.0202$ & $1.4851$ & $0.0307$ & $0.0207$ & $-3.2840$ & $0.0163$ & $2.7409$ & $0.0161$ & $0.1522$ & $4892$ & $53$ & $4773$ & $77$ & $\dots$ & $\dots$ & $4892$ & $53$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $-1.002$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.356$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041944.50$-$664823.9 & 4668670102619406208 & 497452650 & 20101018_0359m65_133 & 04:19:44.50 & $-$66:48:23.9 & $\dots$ & $12.193$ & $12.009$ & $0.927$ & $12.196$ & $116.1$ & $3.6$ & $126.6$ & $0.6$ & $1.3564$ & $0.0118$ & $0.7372$ & $0.0064$ & $0.7234$ & $0.0062$ & $0.0085$ & $0.7260$ & $0.0058$ & $0.0079$ & $0.7185$ & $0.0063$ & $0.0087$ & $8.8409$ & $0.0141$ & $-28.9139$ & $0.0152$ & $0.0248$ & $5381$ & $57$ & $4028$ & $120$ & $\dots$ & $\dots$ & $5381$ & $57$ & $4.780$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.131$ & $-0.979$ & $0.190$ & $\dots$ & $\dots$ & $-0.800$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.720$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041949.87$-$373225.1 & 4868508643069593856 & 18391124 & 20041022_0418m34_150 & 04:19:49.87 & $-$37:32:25.1 & $\dots$ & $13.429$ & $13.066$ & $1.457$ & $13.486$ & $151.2$ & $6.7$ & $150.0$ & $0.7$ & $0.0866$ & $0.0102$ & $11.5473$ & $1.3601$ & $8.8810$ & $0.8045$ & $0.0906$ & $9.2433$ & $0.5671$ & $0.0614$ & $7.0478$ & $0.3827$ & $0.0543$ & $3.6379$ & $0.0103$ & $-2.1153$ & $0.0126$ & $-0.2135$ & $4261$ & $80$ & $3802$ & $253$ & $\dots$ & $\dots$ & $4261$ & $80$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.407$ & $-0.743$ & $0.310$ & $\dots$ & $\dots$ & $-1.050$ & $0.407$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042055.74$-$640524.5 & 4675245353952456064 & 497700329 & 20060917_0359m65_103 & 04:20:55.74 & $-$64:05:24.5 & $\dots$ & $11.919$ & $11.619$ & $1.263$ & $11.943$ & $89.1$ & $1.4$ & $88.9$ & $0.7$ & $0.2936$ & $0.0116$ & $3.4060$ & $0.1346$ & $3.1289$ & $0.1136$ & $0.0363$ & $3.3133$ & $0.1089$ & $0.0329$ & $2.9292$ & $0.1411$ & $0.0482$ & $3.5036$ & $0.0142$ & $2.2848$ & $0.0155$ & $-0.1146$ & $4652$ & $53$ & $4490$ & $77$ & $\dots$ & $\dots$ & $4652$ & $53$ & $1.251$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.103$ & $-1.290$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.437$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042059.65$-$144302.8 & 3175907214772288384 & 22767758 & 20071016_0414m16_095 & 04:20:59.65 & $-$14:43:02.8 & $\dots$ & $10.878$ & $10.535$ & $1.293$ & $10.873$ & $56.7$ & $2.4$ & $26.4$ & $9.5$ & $1.3366$ & $0.0339$ & $0.7482$ & $0.0190$ & $0.7339$ & $0.0183$ & $0.0249$ & $0.7412$ & $0.0170$ & $0.0230$ & $0.7318$ & $0.0222$ & $0.0303$ & $-0.5780$ & $0.0306$ & $-5.8888$ & $0.0312$ & $-0.1878$ & $4599$ & $58$ & $4635$ & $64$ & $\dots$ & $\dots$ & $4599$ & $58$ & $4.293$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.110$ & $0.185$ & $0.080$ & $\dots$ & $\dots$ & $-1.170$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.223$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042102.58$-$012159.4 & 3254023354101088640 & 24935479 & 20100122_0426m00_027 & 04:21:02.58 & $-$01:21:59.4 & $\dots$ & $11.887$ & $11.508$ & $1.421$ & $11.909$ & $24.4$ & $1.0$ & $23.4$ & $0.2$ & $0.7645$ & $0.0273$ & $1.3080$ & $0.0467$ & $1.2650$ & $0.0437$ & $0.0345$ & $1.2892$ & $0.0373$ & $0.0289$ & $1.3015$ & $0.0502$ & $0.0385$ & $-2.0467$ & $0.0321$ & $1.3816$ & $0.0219$ & $-0.2121$ & $4581$ & $52$ & $4872$ & $65$ & $\dots$ & $\dots$ & $4581$ & $52$ & $2.433$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.108$ & $-0.434$ & $0.090$ & $\dots$ & $\dots$ & $-0.980$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042114.25$-$242417.9 & 4896369271286454272 & 22365862 & 20071004_0427m25_058 & 04:21:14.25 & $-$24:24:17.9 & NTTE & $12.282$ & $11.989$ & $1.252$ & $12.309$ & $38.6$ & $1.2$ & $39.0$ & $0.7$ & $0.2605$ & $0.0174$ & $3.8388$ & $0.2564$ & $3.4904$ & $0.2120$ & $0.0607$ & $3.7284$ & $0.2406$ & $0.0645$ & $3.6411$ & $0.1133$ & $0.0311$ & $8.0962$ & $0.0104$ & $-8.6291$ & $0.0162$ & $-0.4838$ & $4723$ & $53$ & $4521$ & $92$ & $4769$ & $52$ & $4677$ & $54$ & $0.699$ & $0.470$ & $1.268$ & $0.247$ & $1.268$ & $0.247$ & $-1.861$ & $0.093$ & $-1.658$ & $0.160$ & $-1.961$ & $0.069$ & $-1.760$ & $0.117$ & $-0.396$ & $0.116$ & $0.154$ & $6.723$ & D & $0.997$ & I & $0.296$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J042141.17$-$663534.0 & 4668760537451190144 & 497455745 & 20041229_0403m68_092 & 04:21:41.17 & $-$66:35:34.0 & $\dots$ & $13.443$ & $13.078$ & $1.357$ & $13.447$ & $27.6$ & $2.7$ & $25.7$ & $1.9$ & $5.8473$ & $0.0239$ & $0.1710$ & $0.0007$ & $0.1703$ & $0.0007$ & $0.0041$ & $0.1701$ & $0.0007$ & $0.0039$ & $0.1707$ & $0.0015$ & $0.0086$ & $1.3963$ & $0.0292$ & $81.7999$ & $0.0328$ & $-0.0801$ & $4439$ & $66$ & $4173$ & $87$ & $\dots$ & $\dots$ & $4439$ & $66$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.926$ & $0.132$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.926$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042144.24$-$690327.3 & 4656003591229474432 & 497174982 & 20051211_0403m68_121 & 04:21:44.24 & $-$69:03:27.3 & $\dots$ & $13.566$ & $13.303$ & $1.166$ & $13.584$ & $71.6$ & $3.1$ & $\dots$ & $\dots$ & $0.2806$ & $0.0102$ & $3.5638$ & $0.1295$ & $3.2616$ & $0.1085$ & $0.0333$ & $3.2456$ & $0.1081$ & $0.0333$ & $3.2153$ & $0.1064$ & $0.0331$ & $10.3232$ & $0.0115$ & $7.8824$ & $0.0136$ & $0.1017$ & $4911$ & $57$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4911$ & $57$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.149$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.140$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042152.00$-$082059.0 & 3192689056450786304 & 24418291 & 20091118_0421m08_072 & 04:21:52.00 & $-$08:20:59.0 & KPNK & $12.106$ & $11.881$ & $0.997$ & $12.094$ & $161.4$ & $2.4$ & $162.6$ & $2.0$ & $2.0773$ & $0.0716$ & $0.4814$ & $0.0166$ & $0.4754$ & $0.0162$ & $0.0340$ & $0.4742$ & $0.0122$ & $0.0258$ & $0.4891$ & $0.0330$ & $0.0675$ & $5.4682$ & $0.0670$ & $-31.0528$ & $0.0528$ & $0.1259$ & $5840$ & $70$ & $5465$ & $94$ & $5840$ & $70$ & $5668$ & $67$ & $2.772$ & $0.250$ & $3.563$ & $0.460$ & $3.563$ & $0.460$ & $-1.370$ & $0.185$ & $-1.426$ & $0.180$ & $-1.661$ & $0.185$ & $-1.156$ & $0.124$ & $-0.090$ & $0.093$ & $-0.090$ & $6.970$ & D & $0.989$ & I & $0.396$ & $0.224$ & $-0.158$ & $0.042$ & $-0.158$ & $0.042$ & D & $0.949$ & $29$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J042158.56$-$031003.5 & 3204023273284081920 & 24911876 & 20100928_0411m03_107 & 04:21:58.56 & $-$03:10:03.5 & $\dots$ & $10.849$ & $10.529$ & $1.260$ & $10.853$ & $175.3$ & $0.4$ & $175.8$ & $0.3$ & $0.9682$ & $0.0186$ & $1.0328$ & $0.0198$ & $1.0058$ & $0.0188$ & $0.0187$ & $0.9973$ & $0.0178$ & $0.0178$ & $0.9690$ & $0.0318$ & $0.0328$ & $12.7599$ & $0.0180$ & $-21.0991$ & $0.0120$ & $0.1932$ & $4670$ & $52$ & $4696$ & $68$ & $\dots$ & $\dots$ & $4670$ & $52$ & $2.104$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.822$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.347$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $102$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042207.02$-$101010.1 & 3191456714371110016 & 24339338 & 20100111_0421m08_146 & 04:22:07.02 & $-$10:10:10.1 & $\dots$ & $12.280$ & $12.567$ & $0.817$ & $12.718$ & $26.8$ & $1.3$ & $28.1$ & $1.3$ & $2.4674$ & $0.0806$ & $0.4053$ & $0.0132$ & $0.4011$ & $0.0130$ & $0.0323$ & $0.4057$ & $0.0138$ & $0.0340$ & $\dots$ & $\dots$ & $\dots$ & $13.1834$ & $0.0703$ & $7.7516$ & $0.0620$ & $0.1241$ & $5934$ & $116$ & $5340$ & $94$ & $\dots$ & $\dots$ & $5934$ & $116$ & $3.610$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.178$ & $-0.858$ & $0.180$ & $\dots$ & $\dots$ & $-1.170$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J042214.56$-$100432.9 & 3191459909826771072 & 24340369 & 20090924_0421m08_149 & 04:22:14.56 & $-$10:04:32.9 & $\dots$ & $10.150$ & $9.972$ & $0.708$ & $10.092$ & $11.3$ & $4.6$ & $\dots$ & $\dots$ & $4.5642$ & $0.0765$ & $0.2191$ & $0.0037$ & $0.2179$ & $0.0036$ & $0.0167$ & $0.2169$ & $0.0038$ & $0.0175$ & $0.2181$ & $0.0048$ & $0.0221$ & $-1.5486$ & $0.0703$ & $-5.3389$ & $0.0646$ & $0.0656$ & $6303$ & $82$ & $6329$ & $83$ & $\dots$ & $\dots$ & $6303$ & $82$ & $3.715$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.151$ & $0.149$ & $0.527$ & $0.120$ & $\dots$ & $\dots$ & $-1.151$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042224.00$-$283448.0 & 4886042928658515328 & 19367370 & 20041230_0414m29_107 & 04:22:24.00 & $-$28:34:48.0 & NTTE & $11.589$ & $11.192$ & $1.480$ & $11.624$ & $157.7$ & $0.5$ & $161.2$ & $0.6$ & $0.1700$ & $0.0156$ & $5.8824$ & $0.5398$ & $5.1020$ & $0.4061$ & $0.0796$ & $5.2747$ & $0.4596$ & $0.0871$ & $4.7196$ & $0.7153$ & $0.1516$ & $2.6194$ & $0.0123$ & $-9.8612$ & $0.0159$ & $-0.2552$ & $4553$ & $111$ & $4502$ & $68$ & $4553$ & $111$ & $4249$ & $55$ & $1.420$ & $0.150$ & $0.691$ & $0.121$ & $0.691$ & $0.121$ & $-2.633$ & $0.126$ & $-1.434$ & $0.140$ & $-2.633$ & $0.126$ & $-1.310$ & $0.149$ & $-0.222$ & $0.118$ & $0.508$ & $6.305$ & D & $0.999$ & I & $0.133$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $78$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J042245.66$-$443251.9 & 4839139553621190784 & 502870586 & 20031111_0416m46_089 & 04:22:45.66 & $-$44:32:51.9 & $\dots$ & $10.617$ & $10.436$ & $1.021$ & $10.658$ & $22.6$ & $4.6$ & $\dots$ & $\dots$ & $9.9799$ & $0.0642$ & $0.1002$ & $0.0006$ & $0.0999$ & $0.0006$ & $0.0064$ & $0.1000$ & $0.0006$ & $0.0056$ & $0.0994$ & $0.0005$ & $0.0048$ & $29.8493$ & $0.0636$ & $5.5095$ & $0.0731$ & $-0.1926$ & $5096$ & $73$ & $5167$ & $76$ & $\dots$ & $\dots$ & $5096$ & $73$ & $4.750$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.393$ & $0.160$ & $0.131$ & $0.100$ & $\dots$ & $\dots$ & $-1.393$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042248.00$-$763422.0 & 4627693812512611840 & $\dots$ & 20091117_0346m75_124 & 04:22:48.00 & $-$76:34:22.0 & SOAR & $10.811$ & $10.795$ & $-0.002$ & $10.822$ & $-58.7$ & $25.2$ & $\dots$ & $\dots$ & $0.9083$ & $0.0177$ & $1.1010$ & $0.0215$ & $1.0703$ & $0.0203$ & $0.0189$ & $1.0940$ & $0.0215$ & $0.0196$ & $1.0839$ & $0.0238$ & $0.0219$ & $-0.8617$ & $0.0212$ & $12.2800$ & $0.0211$ & $0.1039$ & $8685$ & $368$ & $5425$ & $756$ & $8685$ & $368$ & $\dots$ & $\dots$ & $3.788$ & $0.950$ & $2.839$ & $0.204$ & $2.839$ & $0.204$ & $-3.067$ & $0.238$ & $-3.327$ & $0.610$ & $-3.067$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $6$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J042303.78$-$344219.3 & 4869480336471242112 & 18436202 & 20121218_0411m34_103 & 04:23:03.78 & $-$34:42:19.3 & $\dots$ & $12.430$ & $12.668$ & $0.979$ & $12.874$ & $35.6$ & $2.0$ & $36.2$ & $4.3$ & $2.6772$ & $0.0159$ & $0.3735$ & $0.0022$ & $0.3699$ & $0.0022$ & $0.0059$ & $0.3713$ & $0.0024$ & $0.0064$ & $\dots$ & $\dots$ & $\dots$ & $-10.4655$ & $0.0167$ & $-0.7161$ & $0.0215$ & $-0.2945$ & $5246$ & $92$ & $5212$ & $76$ & $\dots$ & $\dots$ & $5246$ & $92$ & $3.675$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.142$ & $-0.254$ & $0.100$ & $\dots$ & $\dots$ & $-0.930$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.212$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J042309.23$-$762101.3 & 4627906739811500928 & 491191761 & 20121216_0346m75_101 & 04:23:09.23 & $-$76:21:01.3 & $\dots$ & $12.281$ & $12.131$ & $0.763$ & $12.266$ & $253.4$ & $4.4$ & $\dots$ & $\dots$ & $3.4580$ & $0.0146$ & $0.2892$ & $0.0012$ & $0.2870$ & $0.0012$ & $0.0042$ & $0.2870$ & $0.0010$ & $0.0036$ & $0.2855$ & $0.0018$ & $0.0064$ & $69.4637$ & $0.0170$ & $31.4829$ & $0.0187$ & $0.1173$ & $6122$ & $74$ & $6407$ & $529$ & $\dots$ & $\dots$ & $6122$ & $74$ & $4.200$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.293$ & $0.150$ & $-1.716$ & $0.400$ & $\dots$ & $\dots$ & $-2.293$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.663$ & $0.454$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042314.50$+$013048.0 & 3279770347306973056 & $\dots$ & 20080108_0426m00_067 & 04:23:14.50 & $+$01:30:48.0 & KPNK & $11.483$ & $11.170$ & $1.159$ & $11.448$ & $-55.2$ & $0.9$ & $-55.3$ & $0.4$ & $0.8687$ & $0.0211$ & $1.1511$ & $0.0280$ & $1.1177$ & $0.0264$ & $0.0236$ & $1.1245$ & $0.0321$ & $0.0286$ & $1.1362$ & $0.0452$ & $0.0398$ & $33.2914$ & $0.0211$ & $-21.4623$ & $0.0156$ & $-0.1461$ & $5109$ & $34$ & $4689$ & $92$ & $5109$ & $34$ & $\dots$ & $\dots$ & $1.779$ & $0.470$ & $1.681$ & $0.108$ & $1.681$ & $0.108$ & $-2.821$ & $0.050$ & $-3.052$ & $0.160$ & $-2.821$ & $0.050$ & $\dots$ & $\dots$ & $0.589$ & $0.108$ & $0.829$ & $6.438$ & D & $0.994$ & C & $0.629$ & $0.213$ & $0.206$ & $0.043$ & $0.206$ & $0.043$ & D & $0.956$ & $56$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J042317.30$-$304340.0 & 4884800622254802304 & 19211562 & 20091006_0432m30_040 & 04:23:17.30 & $-$30:43:40.0 & $\dots$ & $11.376$ & $11.026$ & $1.438$ & $11.436$ & $247.1$ & $0.8$ & $247.3$ & $0.4$ & $0.2707$ & $0.0130$ & $3.6941$ & $0.1774$ & $3.3704$ & $0.1477$ & $0.0438$ & $3.3801$ & $0.1281$ & $0.0379$ & $3.1283$ & $0.2733$ & $0.0874$ & $10.8023$ & $0.0119$ & $-4.8704$ & $0.0156$ & $-0.3844$ & $4322$ & $52$ & $4471$ & $77$ & $\dots$ & $\dots$ & $4322$ & $52$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.108$ & $-1.267$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.476$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042324.40$-$131506.0 & 3176916532086849792 & $\dots$ & 20070119_0430m12_031 & 04:23:24.40 & $-$13:15:06.0 & NTTE & $11.856$ & $11.347$ & $1.615$ & $11.853$ & $-98.0$ & $0.7$ & $-96.1$ & $0.5$ & $0.1388$ & $0.0204$ & $7.2046$ & $1.0589$ & $6.0680$ & $0.7511$ & $0.1238$ & $6.0210$ & $0.6695$ & $0.1112$ & $6.3093$ & $0.4388$ & $0.0696$ & $1.3781$ & $0.0165$ & $-6.7442$ & $0.0164$ & $0.0716$ & $4481$ & $136$ & $4497$ & $92$ & $4481$ & $136$ & $\dots$ & $\dots$ & $1.466$ & $0.470$ & $0.359$ & $0.250$ & $0.359$ & $0.250$ & $-2.732$ & $0.012$ & $-1.596$ & $0.160$ & $-2.732$ & $0.012$ & $\dots$ & $\dots$ & $-0.303$ & $0.109$ & $0.437$ & $6.135$ & D & $0.994$ & I & $0.184$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $53$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J042328.58$-$795200.0 & 4622741676564465280 & 491034140 & 20090115_0421m81_074 & 04:23:28.58 & $-$79:52:00.0 & $\dots$ & $10.414$ & $10.268$ & $0.680$ & $10.381$ & $23.8$ & $2.2$ & $23.5$ & $0.5$ & $5.9927$ & $0.0111$ & $0.1669$ & $0.0003$ & $0.1661$ & $0.0003$ & $0.0018$ & $0.1667$ & $0.0003$ & $0.0016$ & $0.1662$ & $0.0004$ & $0.0026$ & $31.1705$ & $0.0124$ & $9.2995$ & $0.0142$ & $0.0028$ & $6429$ & $72$ & $5777$ & $136$ & $\dots$ & $\dots$ & $6429$ & $72$ & $4.019$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.184$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.260$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.718$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042407.30$-$015547.0 & 3205890961285026048 & $\dots$ & 20080108_0426m00_008 & 04:24:07.30 & $-$01:55:47.0 & KPNK & $11.216$ & $11.133$ & $0.517$ & $11.208$ & $32.2$ & $7.3$ & $38.7$ & $1.4$ & $2.1694$ & $0.0265$ & $0.4610$ & $0.0056$ & $0.4555$ & $0.0055$ & $0.0121$ & $0.4524$ & $0.0049$ & $0.0108$ & $0.4485$ & $0.0074$ & $0.0164$ & $-1.7364$ & $0.0318$ & $-6.5004$ & $0.0240$ & $-0.2040$ & $6912$ & $69$ & $5232$ & $357$ & $6912$ & $69$ & $\dots$ & $\dots$ & $2.371$ & $0.840$ & $3.925$ & $0.106$ & $3.925$ & $0.106$ & $-0.357$ & $0.068$ & $-1.383$ & $0.400$ & $-0.357$ & $0.068$ & $\dots$ & $\dots$ & $0.430$ & $0.145$ & $0.430$ & $8.503$ & D & $0.817$ & I & $\dots$ & $\dots$ & $0.625$ & $0.053$ & $0.625$ & $0.053$ & D & $0.984$ & $6$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J042426.31$-$131921.0 & 3176162331532984960 & 22800214 & 20121016_0430m12_027 & 04:24:26.31 & $-$13:19:21.0 & $\dots$ & $12.681$ & $12.391$ & $1.195$ & $12.684$ & $40.1$ & $2.0$ & $39.5$ & $0.7$ & $0.5670$ & $0.0128$ & $1.7637$ & $0.0398$ & $1.6863$ & $0.0364$ & $0.0216$ & $1.7218$ & $0.0387$ & $0.0225$ & $1.7391$ & $0.0791$ & $0.0455$ & $5.4478$ & $0.0103$ & $-11.5167$ & $0.0109$ & $0.1474$ & $4805$ & $53$ & $4602$ & $77$ & $\dots$ & $\dots$ & $4805$ & $53$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.809$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.355$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042427.33$-$815749.3 & 4621912305496245248 & 490858890 & 20051209_0319m80_128 & 04:24:27.33 & $-$81:57:49.3 & $\dots$ & $12.847$ & $12.637$ & $1.011$ & $12.855$ & $197.6$ & $9.3$ & $206.1$ & $4.7$ & $0.8379$ & $0.0128$ & $1.1935$ & $0.0182$ & $1.1575$ & $0.0172$ & $0.0148$ & $1.1743$ & $0.0155$ & $0.0132$ & $1.1669$ & $0.0308$ & $0.0264$ & $6.9860$ & $0.0149$ & $-3.1082$ & $0.0164$ & $-0.0696$ & $5310$ & $61$ & $5958$ & $756$ & $\dots$ & $\dots$ & $5310$ & $61$ & $3.658$ & $0.950$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.290$ & $0.131$ & $-1.719$ & $0.610$ & $\dots$ & $\dots$ & $-2.290$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.702$ & $0.689$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042443.39$-$193240.8 & 5092115425161117312 & 22452540 & 20061117_0421m20_085 & 04:24:43.39 & $-$19:32:40.8 & $\dots$ & $12.167$ & $12.217$ & $0.596$ & $12.309$ & $49.3$ & $1.6$ & $48.6$ & $1.9$ & $1.5851$ & $0.0133$ & $0.6309$ & $0.0053$ & $0.6207$ & $0.0051$ & $0.0083$ & $0.6182$ & $0.0055$ & $0.0090$ & $0.6187$ & $0.0088$ & $0.0143$ & $7.1273$ & $0.0107$ & $-5.2182$ & $0.0116$ & $-0.3370$ & $5909$ & $80$ & $6460$ & $83$ & $\dots$ & $\dots$ & $5909$ & $80$ & $4.161$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.623$ & $0.277$ & $-0.222$ & $0.120$ & $\dots$ & $\dots$ & $-1.623$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.190$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042445.63$-$150150.6 & 3175659962094657280 & 22770827 & 20070930_0414m16_103 & 04:24:45.63 & $-$15:01:50.6 & $\dots$ & $10.064$ & $9.768$ & $1.231$ & $10.078$ & $89.6$ & $1.0$ & $89.9$ & $0.7$ & $0.8240$ & $0.0133$ & $1.2136$ & $0.0196$ & $1.1765$ & $0.0184$ & $0.0156$ & $1.1779$ & $0.0191$ & $0.0162$ & $1.1826$ & $0.0299$ & $0.0253$ & $5.6180$ & $0.0106$ & $-9.9883$ & $0.0093$ & $-0.5585$ & $4734$ & $53$ & $5139$ & $63$ & $\dots$ & $\dots$ & $4734$ & $53$ & $3.305$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.106$ & $-1.299$ & $0.170$ & $\dots$ & $\dots$ & $-1.730$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.815$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042456.80$-$650017.0 & 4674876708320142592 & $\dots$ & 20070118_0446m66_056 & 04:24:56.80 & $-$65:00:17.0 & NTTE & $11.668$ & $11.210$ & $1.505$ & $11.655$ & $183.1$ & $0.9$ & $183.8$ & $0.5$ & $0.1602$ & $0.0103$ & $6.2422$ & $0.4013$ & $5.3706$ & $0.2971$ & $0.0553$ & $5.7773$ & $0.3024$ & $0.0524$ & $5.0590$ & $0.3723$ & $0.0736$ & $4.5165$ & $0.0126$ & $2.4881$ & $0.0134$ & $0.0194$ & $4597$ & $133$ & $4481$ & $92$ & $4597$ & $133$ & $\dots$ & $\dots$ & $1.110$ & $0.470$ & $0.542$ & $0.280$ & $0.542$ & $0.280$ & $-2.798$ & $0.159$ & $-2.152$ & $0.160$ & $-2.798$ & $0.159$ & $\dots$ & $\dots$ & $-0.364$ & $0.136$ & $0.376$ & $6.008$ & D & $0.990$ & I & $0.461$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J042458.05$-$102953.6 & 3191377274656122112 & 24342015 & 20121016_0430m12_065 & 04:24:58.05 & $-$10:29:53.6 & $\dots$ & $12.565$ & $12.259$ & $1.201$ & $12.555$ & $185.0$ & $0.8$ & $185.7$ & $0.9$ & $1.1636$ & $0.0134$ & $0.8594$ & $0.0099$ & $0.8406$ & $0.0095$ & $0.0113$ & $0.8469$ & $0.0091$ & $0.0108$ & $0.8413$ & $0.0131$ & $0.0156$ & $26.2397$ & $0.0120$ & $-3.8798$ & $0.0104$ & $0.1256$ & $4929$ & $53$ & $4951$ & $68$ & $\dots$ & $\dots$ & $4929$ & $53$ & $3.129$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $-0.703$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042500.21$-$272151.0 & 4892265069256969984 & 19385081 & 20100120_0427m25_014 & 04:25:00.21 & $-$27:21:51.0 & NTTE & $12.114$ & $11.914$ & $0.976$ & $12.120$ & $245.3$ & $1.2$ & $247.4$ & $0.7$ & $1.0687$ & $0.0125$ & $0.9357$ & $0.0109$ & $0.9135$ & $0.0104$ & $0.0114$ & $0.9143$ & $0.0101$ & $0.0110$ & $0.9100$ & $0.0161$ & $0.0177$ & $43.9372$ & $0.0107$ & $2.0397$ & $0.0132$ & $-0.4431$ & $5320$ & $46$ & $5261$ & $94$ & $5337$ & $36$ & $5303$ & $56$ & $2.969$ & $0.250$ & $2.260$ & $0.477$ & $2.260$ & $0.477$ & $-1.770$ & $0.068$ & $-1.606$ & $0.180$ & $-1.769$ & $0.027$ & $-1.770$ & $0.108$ & $0.396$ & $0.116$ & $0.416$ & $7.076$ & D & $0.995$ & I & $0.547$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J042505.96$-$091357.3 & 3191801342547132544 & 24415041 & 20080106_0421m08_134 & 04:25:05.96 & $-$09:13:57.3 & $\dots$ & $10.738$ & $10.412$ & $1.315$ & $10.760$ & $91.5$ & $1.4$ & $92.2$ & $0.5$ & $0.7893$ & $0.0134$ & $1.2669$ & $0.0215$ & $1.2265$ & $0.0202$ & $0.0164$ & $1.2229$ & $0.0224$ & $0.0183$ & $1.2119$ & $0.0350$ & $0.0289$ & $-19.5851$ & $0.0130$ & $-31.2640$ & $0.0109$ & $0.1608$ & $4750$ & $53$ & $4712$ & $77$ & $\dots$ & $\dots$ & $4750$ & $53$ & $2.077$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.102$ & $-1.295$ & $0.170$ & $\dots$ & $\dots$ & $-1.600$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.495$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042507.20$-$344812.0 & 4869437829178185728 & $\dots$ & 20101016_0436m35_048 & 04:25:07.20 & $-$34:48:12.0 & NTTE & $12.380$ & $11.769$ & $1.734$ & $12.345$ & $-21.4$ & $11.1$ & $-11.8$ & $0.5$ & $18.1608$ & $0.0099$ & $0.0551$ & $0.0000$ & $0.0550$ & $0.0000$ & $0.0005$ & $0.0550$ & $0.0000$ & $0.0005$ & $0.0550$ & $0.0000$ & $0.0008$ & $280.7365$ & $0.0093$ & $-4.8359$ & $0.0136$ & $-0.2436$ & $\dots$ & $\dots$ & $4496$ & $333$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.051$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.786$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.743$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $7$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J042510.32$-$125138.0 & 3178431762189362688 & 24308369 & 20121016_0430m12_030 & 04:25:10.32 & $-$12:51:38.0 & $\dots$ & $12.637$ & $12.308$ & $1.321$ & $12.659$ & $81.6$ & $0.7$ & $84.5$ & $0.5$ & $0.4940$ & $0.0124$ & $2.0243$ & $0.0508$ & $1.9231$ & $0.0459$ & $0.0238$ & $1.9828$ & $0.0444$ & $0.0224$ & $1.9725$ & $0.0835$ & $0.0424$ & $8.3702$ & $0.0120$ & $-2.4615$ & $0.0121$ & $-0.0380$ & $4636$ & $52$ & $4605$ & $77$ & $\dots$ & $\dots$ & $4636$ & $52$ & $1.915$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.103$ & $-0.976$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042517.97$-$542826.3 & 4779097353931041280 & 502152886 & 20071020_0429m55_070 & 04:25:17.97 & $-$54:28:26.3 & $\dots$ & $10.777$ & $11.048$ & $0.610$ & $11.143$ & $9.5$ & $1.5$ & $\dots$ & $\dots$ & $2.3181$ & $0.0137$ & $0.4314$ & $0.0025$ & $0.4266$ & $0.0025$ & $0.0058$ & $0.4274$ & $0.0028$ & $0.0066$ & $0.4249$ & $0.0043$ & $0.0101$ & $12.6414$ & $0.0187$ & $2.4392$ & $0.0188$ & $0.0009$ & $6323$ & $81$ & $6793$ & $83$ & $\dots$ & $\dots$ & $6323$ & $81$ & $4.332$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.277$ & $0.067$ & $0.120$ & $\dots$ & $\dots$ & $-1.120$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.215$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042542.85$-$451849.7 & 4789556114693426560 & 502859892 & 20091203_0437m45_040 & 04:25:42.85 & $-$45:18:49.7 & $\dots$ & $10.065$ & $9.894$ & $1.190$ & $10.185$ & $39.0$ & $0.7$ & $40.9$ & $0.2$ & $1.5920$ & $0.0117$ & $0.6281$ & $0.0046$ & $0.6180$ & $0.0045$ & $0.0072$ & $0.6230$ & $0.0044$ & $0.0071$ & $0.6170$ & $0.0073$ & $0.0118$ & $7.2854$ & $0.0127$ & $6.9171$ & $0.0144$ & $-0.0076$ & $4733$ & $54$ & $4726$ & $55$ & $\dots$ & $\dots$ & $4733$ & $54$ & $1.806$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.128$ & $-0.422$ & $0.080$ & $\dots$ & $\dots$ & $-0.800$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.056$ & $0.081$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042547.99$-$592510.5 & 4678801342058202752 & 500848988 & 20091206_0417m60_088 & 04:25:47.99 & $-$59:25:10.5 & $\dots$ & $11.891$ & $12.172$ & $0.735$ & $12.299$ & $-19.8$ & $1.8$ & $-14.8$ & $2.6$ & $1.6962$ & $0.0107$ & $0.5896$ & $0.0037$ & $0.5807$ & $0.0036$ & $0.0062$ & $0.5806$ & $0.0032$ & $0.0055$ & $\dots$ & $\dots$ & $\dots$ & $7.3092$ & $0.0143$ & $17.5199$ & $0.0170$ & $-0.0022$ & $5927$ & $91$ & $5527$ & $69$ & $\dots$ & $\dots$ & $5927$ & $91$ & $3.347$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.011$ & $0.243$ & $-0.181$ & $0.090$ & $\dots$ & $\dots$ & $-2.011$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.088$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J042550.80$-$614843.0 & 4677366174442895360 & 497721881 & 20100830_0417m60_134 & 04:25:50.80 & $-$61:48:43.0 & SOAR & $11.683$ & $11.356$ & $1.297$ & $11.697$ & $99.6$ & $0.7$ & $100.1$ & $0.5$ & $0.2304$ & $0.0106$ & $4.3403$ & $0.1997$ & $3.9002$ & $0.1612$ & $0.0413$ & $4.1124$ & $0.1823$ & $0.0443$ & $3.7053$ & $0.1363$ & $0.0368$ & $6.7050$ & $0.0152$ & $-5.1000$ & $0.0138$ & $0.1517$ & $4641$ & $46$ & $4756$ & $92$ & $4695$ & $38$ & $4586$ & $53$ & $1.651$ & $0.470$ & $1.392$ & $0.158$ & $1.392$ & $0.158$ & $-2.218$ & $0.090$ & $-1.650$ & $0.160$ & $-2.176$ & $0.076$ & $-2.260$ & $0.104$ & $-0.167$ & $0.122$ & $0.393$ & $6.605$ & D & $0.975$ & I & $0.428$ & $0.231$ & $0.388$ & $0.031$ & $0.388$ & $0.031$ & D & $0.991$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J042616.55$-$465521.9 & 4789144721249623040 & 502648798 & 20060107_0416m46_123 & 04:26:16.55 & $-$46:55:21.9 & $\dots$ & $13.225$ & $13.013$ & $1.066$ & $13.253$ & $253.0$ & $2.5$ & $\dots$ & $\dots$ & $0.3116$ & $0.0117$ & $3.2092$ & $0.1205$ & $2.9621$ & $0.1027$ & $0.0347$ & $3.0263$ & $0.1070$ & $0.0354$ & $3.1176$ & $0.0953$ & $0.0306$ & $12.6551$ & $0.0122$ & $3.6670$ & $0.0148$ & $-0.1351$ & $4991$ & $54$ & $5130$ & $94$ & $\dots$ & $\dots$ & $4991$ & $54$ & $2.059$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $-1.092$ & $0.180$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.179$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042630.80$-$405852.0 & 4840153646938594944 & 18245202 & 20071018_0438m40_033 & 04:26:30.80 & $-$40:58:52.0 & NTTE & $12.125$ & $11.819$ & $1.203$ & $12.116$ & $123.2$ & $1.7$ & $121.2$ & $0.7$ & $0.2286$ & $0.0101$ & $4.3745$ & $0.1933$ & $3.9277$ & $0.1558$ & $0.0397$ & $4.0548$ & $0.1471$ & $0.0363$ & $3.6911$ & $0.1960$ & $0.0531$ & $3.3478$ & $0.0098$ & $-4.0229$ & $0.0139$ & $-0.1438$ & $4809$ & $50$ & $4513$ & $92$ & $4824$ & $46$ & $4794$ & $55$ & $1.715$ & $0.470$ & $0.896$ & $0.018$ & $0.896$ & $0.018$ & $-2.482$ & $0.111$ & $-2.178$ & $0.160$ & $-2.513$ & $0.113$ & $-2.450$ & $0.108$ & $-0.015$ & $0.116$ & $0.665$ & $6.613$ & D & $0.996$ & I & $0.597$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $25$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J042652.20$-$292008.4 & 4885185588763446912 & 19386136 & 20071217_0432m30_060 & 04:26:52.20 & $-$29:20:08.4 & $\dots$ & $9.585$ & $9.237$ & $0.964$ & $9.438$ & $24.6$ & $1.8$ & $21.6$ & $0.4$ & $1.8401$ & $0.0117$ & $0.5434$ & $0.0035$ & $0.5359$ & $0.0034$ & $0.0063$ & $0.5397$ & $0.0032$ & $0.0059$ & $0.5380$ & $0.0075$ & $0.0139$ & $42.6452$ & $0.0116$ & $-43.8435$ & $0.0128$ & $-0.3381$ & $5306$ & $55$ & $5443$ & $94$ & $\dots$ & $\dots$ & $5306$ & $55$ & $3.512$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.834$ & $0.180$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.565$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042744.51$-$581201.0 & 4679146004594454144 & 500890582 & 20121118_0417m60_137 & 04:27:44.51 & $-$58:12:01.0 & $\dots$ & $12.334$ & $12.149$ & $0.947$ & $12.344$ & $113.0$ & $7.0$ & $\dots$ & $\dots$ & $2.2436$ & $0.0096$ & $0.4457$ & $0.0019$ & $0.4406$ & $0.0019$ & $0.0042$ & $0.4425$ & $0.0018$ & $0.0040$ & $0.4477$ & $0.0008$ & $0.0018$ & $42.3749$ & $0.0117$ & $25.8742$ & $0.0120$ & $-0.1148$ & $5283$ & $79$ & $5797$ & $69$ & $\dots$ & $\dots$ & $5283$ & $79$ & $3.062$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.188$ & $0.134$ & $-0.195$ & $0.090$ & $\dots$ & $\dots$ & $-1.188$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.122$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042815.28$-$712752.6 & 4653974133283528576 & 497028592 & 20091127_0425m71_045 & 04:28:15.28 & $-$71:27:52.6 & $\dots$ & $10.840$ & $10.734$ & $0.721$ & $10.858$ & $20.4$ & $4.8$ & $8.3$ & $0.4$ & $4.6058$ & $0.0100$ & $0.2171$ & $0.0005$ & $0.2159$ & $0.0005$ & $0.0022$ & $0.2169$ & $0.0004$ & $0.0018$ & $0.2159$ & $0.0007$ & $0.0033$ & $25.7283$ & $0.0131$ & $58.0804$ & $0.0134$ & $-0.0484$ & $6456$ & $89$ & $5565$ & $317$ & $\dots$ & $\dots$ & $6456$ & $89$ & $4.683$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.318$ & $-0.965$ & $0.300$ & $\dots$ & $\dots$ & $-1.650$ & $0.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.786$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042818.60$-$251406.0 & 4893112311685899520 & 19469649 & 20071004_0427m25_077 & 04:28:18.60 & $-$25:14:06.0 & NTTE & $11.897$ & $11.798$ & $0.713$ & $11.919$ & $4.0$ & $8.1$ & $12.4$ & $2.4$ & $2.8513$ & $0.0179$ & $0.3507$ & $0.0022$ & $0.3475$ & $0.0022$ & $0.0062$ & $0.3465$ & $0.0021$ & $0.0062$ & $0.3455$ & $0.0032$ & $0.0091$ & $-2.9459$ & $0.0127$ & $-1.5642$ & $0.0192$ & $-0.4126$ & $6168$ & $56$ & $5424$ & $386$ & $6168$ & $56$ & $6188$ & $67$ & $1.466$ & $0.720$ & $3.782$ & $0.483$ & $3.782$ & $0.483$ & $-0.569$ & $0.064$ & $-1.596$ & $0.430$ & $-0.569$ & $0.064$ & $0.017$ & $0.123$ & $0.137$ & $0.106$ & $0.137$ & $7.998$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $6$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J042912.56$-$492146.6 & 4787721991859465728 & 502610509 & 20070114_0435m50_060 & 04:29:12.56 & $-$49:21:46.6 & $\dots$ & $12.017$ & $11.813$ & $1.078$ & $12.057$ & $30.8$ & $16.9$ & $\dots$ & $\dots$ & $1.3627$ & $0.0107$ & $0.7338$ & $0.0058$ & $0.7201$ & $0.0055$ & $0.0077$ & $0.7244$ & $0.0070$ & $0.0097$ & $0.7147$ & $0.0079$ & $0.0111$ & $5.4106$ & $0.0137$ & $1.2835$ & $0.0145$ & $-0.3166$ & $4968$ & $56$ & $6250$ & $106$ & $\dots$ & $\dots$ & $4968$ & $56$ & $3.213$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.106$ & $-0.159$ & $0.080$ & $\dots$ & $\dots$ & $-1.310$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.336$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042917.87$-$342050.9 & 4870968869056324352 & 19169062 & 20061228_0436m35_057 & 04:29:17.87 & $-$34:20:50.9 & $\dots$ & $11.230$ & $11.064$ & $0.921$ & $11.250$ & $122.3$ & $0.7$ & $123.3$ & $0.4$ & $0.7688$ & $0.0134$ & $1.3007$ & $0.0227$ & $1.2582$ & $0.0212$ & $0.0169$ & $1.2714$ & $0.0214$ & $0.0169$ & $1.2589$ & $0.0481$ & $0.0382$ & $7.0647$ & $0.0131$ & $-8.9028$ & $0.0199$ & $-0.2708$ & $5354$ & $55$ & $5293$ & $63$ & $\dots$ & $\dots$ & $5354$ & $55$ & $2.798$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.110$ & $-1.032$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042925.95$-$155607.8 & 3172353764990010112 & 22806878 & 20091009_0438m17_053 & 04:29:25.95 & $-$15:56:07.8 & $\dots$ & $12.402$ & $12.073$ & $1.298$ & $12.413$ & $203.4$ & $0.6$ & $205.6$ & $0.7$ & $0.3786$ & $0.0139$ & $2.6413$ & $0.0970$ & $2.4716$ & $0.0849$ & $0.0344$ & $2.4805$ & $0.0678$ & $0.0273$ & $2.5612$ & $0.2151$ & $0.0840$ & $6.6603$ & $0.0099$ & $1.3718$ & $0.0094$ & $-0.3035$ & $4582$ & $52$ & $4611$ & $77$ & $\dots$ & $\dots$ & $4582$ & $52$ & $2.291$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $-0.879$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.414$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042929.90$-$225523.0 & 4898111653619315584 & 22404993 & 20071029_0427m25_076 & 04:29:29.90 & $-$22:55:23.0 & SOAR & $10.862$ & $10.574$ & $1.205$ & $10.872$ & $254.1$ & $1.3$ & $253.9$ & $0.4$ & $0.4720$ & $0.0136$ & $2.1186$ & $0.0610$ & $2.0080$ & $0.0548$ & $0.0273$ & $2.0233$ & $0.0681$ & $0.0337$ & $1.9570$ & $0.0864$ & $0.0441$ & $27.8665$ & $0.0091$ & $9.2898$ & $0.0128$ & $-0.3939$ & $4857$ & $51$ & $4388$ & $92$ & $4891$ & $40$ & $4823$ & $63$ & $2.291$ & $0.470$ & $1.580$ & $0.190$ & $1.580$ & $0.190$ & $-2.378$ & $0.122$ & $-2.295$ & $0.160$ & $-2.255$ & $0.075$ & $-2.500$ & $0.168$ & $0.209$ & $0.117$ & $0.589$ & $6.641$ & D & $0.992$ & I & $0.764$ & $0.183$ & $0.388$ & $0.042$ & $0.388$ & $0.042$ & D & $0.997$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J042934.71$-$762302.5 & 4627710713208220544 & 491154239 & 20121216_0346m75_102 & 04:29:34.71 & $-$76:23:02.5 & $\dots$ & $12.392$ & $12.115$ & $1.247$ & $12.432$ & $30.9$ & $4.0$ & $38.5$ & $0.6$ & $0.6929$ & $0.0094$ & $1.4432$ & $0.0196$ & $1.3910$ & $0.0182$ & $0.0131$ & $1.4294$ & $0.0187$ & $0.0130$ & $1.3700$ & $0.0155$ & $0.0113$ & $2.4984$ & $0.0121$ & $1.3115$ & $0.0123$ & $0.0989$ & $4772$ & $54$ & $5572$ & $275$ & $\dots$ & $\dots$ & $4772$ & $54$ & $3.748$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.119$ & $-0.081$ & $0.290$ & $\dots$ & $\dots$ & $-0.810$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042942.81$-$180535.6 & 3170960958635910144 & 22712895 & 20121121_0438m17_050 & 04:29:42.81 & $-$18:05:35.6 & $\dots$ & $11.507$ & $11.392$ & $0.685$ & $11.506$ & $25.7$ & $1.1$ & $27.8$ & $0.8$ & $3.2896$ & $0.0197$ & $0.3040$ & $0.0018$ & $0.3016$ & $0.0018$ & $0.0059$ & $0.3008$ & $0.0018$ & $0.0059$ & $0.2992$ & $0.0043$ & $0.0144$ & $58.0278$ & $0.0177$ & $-19.8337$ & $0.0182$ & $-0.3637$ & $6164$ & $68$ & $5964$ & $136$ & $\dots$ & $\dots$ & $6164$ & $68$ & $3.820$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.982$ & $0.128$ & $-0.954$ & $0.190$ & $\dots$ & $\dots$ & $-0.982$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042945.60$-$472900.0 & 4789056867693686528 & 502644973 & 20070912_0437m45_013 & 04:29:45.60 & $-$47:29:00.0 & $\dots$ & $10.981$ & $10.746$ & $1.179$ & $11.033$ & $71.8$ & $1.1$ & $65.2$ & $0.6$ & $1.0162$ & $0.0104$ & $0.9841$ & $0.0101$ & $0.9595$ & $0.0096$ & $0.0100$ & $0.9735$ & $0.0084$ & $0.0087$ & $0.9507$ & $0.0074$ & $0.0078$ & $14.1641$ & $0.0118$ & $11.9557$ & $0.0128$ & $-0.0545$ & $4748$ & $52$ & $5091$ & $94$ & $\dots$ & $\dots$ & $4748$ & $52$ & $3.087$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.748$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.565$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042950.95$-$371905.7 & 4865713852014134144 & 18412471 & 20111102_0436m35_061 & 04:29:50.95 & $-$37:19:05.7 & $\dots$ & $12.761$ & $12.423$ & $1.342$ & $12.784$ & $153.9$ & $0.8$ & $155.0$ & $1.0$ & $0.1562$ & $0.0097$ & $6.4020$ & $0.3976$ & $5.4885$ & $0.2922$ & $0.0532$ & $5.9613$ & $0.3593$ & $0.0603$ & $5.7072$ & $0.7980$ & $0.1398$ & $5.7534$ & $0.0097$ & $-2.5279$ & $0.0120$ & $-0.1177$ & $4484$ & $53$ & $4483$ & $77$ & $\dots$ & $\dots$ & $4484$ & $53$ & $0.612$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.117$ & $-1.451$ & $0.170$ & $\dots$ & $\dots$ & $-1.810$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.071$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042950.95$-$063357.0 & 3199326945586318080 & 24844460 & 20101211_0436m04_017 & 04:29:50.95 & $-$06:33:57.0 & $\dots$ & $12.126$ & $11.870$ & $1.147$ & $12.143$ & $7.1$ & $3.4$ & $11.6$ & $1.7$ & $4.2023$ & $0.0157$ & $0.2380$ & $0.0009$ & $0.2365$ & $0.0009$ & $0.0037$ & $0.2365$ & $0.0012$ & $0.0050$ & $0.2352$ & $0.0012$ & $0.0050$ & $2.3137$ & $0.0165$ & $-3.9370$ & $0.0122$ & $-0.0493$ & $4916$ & $69$ & $4746$ & $64$ & $\dots$ & $\dots$ & $4916$ & $69$ & $4.795$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.041$ & $0.125$ & $0.585$ & $0.080$ & $\dots$ & $\dots$ & $-1.041$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.161$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042952.15$-$212447.6 & 4899388422839338240 & 22457611 & 20101105_0421m20_120 & 04:29:52.15 & $-$21:24:47.6 & $\dots$ & $11.405$ & $11.754$ & $0.677$ & $11.866$ & $-18.2$ & $1.4$ & $-15.4$ & $1.3$ & $2.9922$ & $0.0177$ & $0.3342$ & $0.0020$ & $0.3313$ & $0.0019$ & $0.0059$ & $0.3299$ & $0.0020$ & $0.0061$ & $\dots$ & $\dots$ & $\dots$ & $-10.4954$ & $0.0150$ & $-22.5387$ & $0.0164$ & $-0.3374$ & $6154$ & $145$ & $6549$ & $83$ & $\dots$ & $\dots$ & $6154$ & $145$ & $4.455$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.367$ & $0.240$ & $-0.116$ & $0.120$ & $\dots$ & $\dots$ & $-1.367$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.201$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J042958.87$-$220920.9 & 4898225453072705792 & 22409278 & 20041024_0435m24_066 & 04:29:58.87 & $-$22:09:20.9 & $\dots$ & $10.336$ & $10.120$ & $0.997$ & $10.333$ & $314.6$ & $0.5$ & $313.6$ & $0.1$ & $0.8861$ & $0.0160$ & $1.1285$ & $0.0204$ & $1.0964$ & $0.0192$ & $0.0175$ & $1.0983$ & $0.0204$ & $0.0185$ & $1.0720$ & $0.0315$ & $0.0294$ & $39.1874$ & $0.0117$ & $0.6292$ & $0.0147$ & $-0.2875$ & $5210$ & $55$ & $4933$ & $68$ & $\dots$ & $\dots$ & $5210$ & $55$ & $1.924$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.108$ & $-1.400$ & $0.140$ & $\dots$ & $\dots$ & $-1.590$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.293$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043000.50$-$043329.0 & 3204318251636496512 & $\dots$ & 20101211_0436m04_037 & 04:30:00.50 & $-$04:33:29.0 & KPNK & $11.891$ & $11.699$ & $0.888$ & $11.873$ & $-171.7$ & $1.3$ & $-171.1$ & $0.7$ & $0.5544$ & $0.0144$ & $1.8038$ & $0.0469$ & $1.7229$ & $0.0427$ & $0.0248$ & $1.6975$ & $0.0395$ & $0.0232$ & $1.7150$ & $0.0852$ & $0.0497$ & $5.2616$ & $0.0155$ & $-15.8049$ & $0.0134$ & $-0.1118$ & $5487$ & $37$ & $5316$ & $94$ & $5487$ & $37$ & $\dots$ & $\dots$ & $2.158$ & $0.250$ & $1.865$ & $0.135$ & $1.865$ & $0.135$ & $-1.829$ & $0.142$ & $-1.476$ & $0.180$ & $-1.829$ & $0.142$ & $\dots$ & $\dots$ & $-0.094$ & $0.129$ & $0.086$ & $6.687$ & D & $0.965$ & I & $0.486$ & $0.215$ & $0.432$ & $0.046$ & $0.432$ & $0.046$ & D & $0.981$ & $51$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J043006.70$-$340504.0 & 4871067103548597632 & 19171500 & 20100114_0436m35_065 & 04:30:06.70 & $-$34:05:04.0 & NTTE & $11.579$ & $11.480$ & $0.700$ & $11.598$ & $19.9$ & $1.6$ & $19.5$ & $0.9$ & $3.7968$ & $0.0127$ & $0.2634$ & $0.0009$ & $0.2616$ & $0.0009$ & $0.0033$ & $0.2611$ & $0.0010$ & $0.0038$ & $0.2608$ & $0.0014$ & $0.0054$ & $0.3014$ & $0.0122$ & $12.3309$ & $0.0144$ & $-0.2281$ & $6064$ & $58$ & $5141$ & $94$ & $6064$ & $58$ & $6091$ & $68$ & $3.113$ & $0.250$ & $4.008$ & $0.341$ & $4.008$ & $0.341$ & $-1.195$ & $0.052$ & $-1.529$ & $0.180$ & $-1.195$ & $0.052$ & $-0.599$ & $0.129$ & $0.180$ & $0.106$ & $0.180$ & $7.415$ & D & $0.996$ & I & $0.430$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $34$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J043011.41$-$511915.9 & 4781274180794476672 & 502210835 & 20091020_0435m50_028 & 04:30:11.41 & $-$51:19:15.9 & $\dots$ & $11.850$ & $12.185$ & $1.178$ & $12.471$ & $62.4$ & $1.2$ & $61.0$ & $2.1$ & $6.0369$ & $0.0100$ & $0.1656$ & $0.0003$ & $0.1649$ & $0.0003$ & $0.0016$ & $0.1654$ & $0.0003$ & $0.0016$ & $\dots$ & $\dots$ & $\dots$ & $35.6225$ & $0.0125$ & $47.3833$ & $0.0142$ & $0.0154$ & $4708$ & $73$ & $4934$ & $64$ & $\dots$ & $\dots$ & $4708$ & $73$ & $4.562$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.905$ & $0.239$ & $0.059$ & $0.080$ & $\dots$ & $\dots$ & $-1.905$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.095$ & $0.081$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J043016.20$-$605505.0 & 4677534090484095744 & 500803407 & 20060928_0417m60_115 & 04:30:16.20 & $-$60:55:05.0 & SOAR & $11.330$ & $10.999$ & $1.243$ & $11.314$ & $-6.7$ & $0.6$ & $-7.0$ & $0.6$ & $0.2914$ & $0.0096$ & $3.4317$ & $0.1131$ & $3.1506$ & $0.0953$ & $0.0302$ & $3.2384$ & $0.1327$ & $0.0410$ & $3.0094$ & $0.1919$ & $0.0638$ & $6.5524$ & $0.0138$ & $-14.8573$ & $0.0121$ & $-0.0932$ & $4668$ & $48$ & $4519$ & $51$ & $4656$ & $42$ & $4680$ & $54$ & $0.593$ & $0.210$ & $1.097$ & $0.077$ & $1.097$ & $0.077$ & $-2.382$ & $0.063$ & $-2.235$ & $0.140$ & $-2.484$ & $0.017$ & $-2.280$ & $0.108$ & $-0.193$ & $0.130$ & $0.497$ & $6.545$ & D & $0.997$ & I & $0.270$ & $0.240$ & $0.219$ & $0.040$ & $0.219$ & $0.040$ & D & $0.977$ & $82$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J043023.65$-$044118.7 & 3204313368257902720 & 24879624 & 20070120_0436m04_030 & 04:30:23.65 & $-$04:41:18.7 & KPNK & $11.652$ & $11.287$ & $1.382$ & $11.668$ & $103.7$ & $0.6$ & $102.5$ & $0.6$ & $0.1970$ & $0.0182$ & $5.0761$ & $0.4690$ & $4.4843$ & $0.3660$ & $0.0816$ & $4.4596$ & $0.3738$ & $0.0838$ & $3.8296$ & $0.7016$ & $0.1832$ & $10.8385$ & $0.0190$ & $1.7131$ & $0.0161$ & $-0.2138$ & $4512$ & $77$ & $4468$ & $68$ & $4605$ & $101$ & $4419$ & $52$ & $0.805$ & $0.150$ & $0.508$ & $0.049$ & $0.508$ & $0.049$ & $-1.652$ & $0.063$ & $-1.368$ & $0.140$ & $-1.684$ & $0.019$ & $-1.620$ & $0.106$ & $-0.622$ & $0.117$ & $-0.002$ & $6.776$ & D & $0.984$ & I & $0.160$ & $0.232$ & $0.542$ & $0.034$ & $0.542$ & $0.034$ & D & $0.982$ & $75$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J043048.79$-$672525.4 & 4656653608761326592 & 497437545 & 20081025_0446m66_025 & 04:30:48.79 & $-$67:25:25.4 & $\dots$ & $10.443$ & $10.245$ & $0.690$ & $10.360$ & $35.8$ & $0.9$ & $\dots$ & $\dots$ & $3.9305$ & $0.0323$ & $0.2544$ & $0.0021$ & $0.2527$ & $0.0021$ & $0.0082$ & $0.2538$ & $0.0025$ & $0.0097$ & $\dots$ & $\dots$ & $\dots$ & $12.8268$ & $0.0367$ & $13.4094$ & $0.0450$ & $-0.0538$ & $6211$ & $210$ & $6005$ & $54$ & $\dots$ & $\dots$ & $6211$ & $210$ & $4.003$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.275$ & $0.440$ & $-0.075$ & $0.100$ & $\dots$ & $\dots$ & $-2.275$ & $0.440$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.068$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J043110.33$-$410115.3 & 4863943436431920000 & 18247135 & 20061113_0438m40_025 & 04:31:10.33 & $-$41:01:15.3 & $\dots$ & $11.243$ & $11.614$ & $0.686$ & $11.728$ & $11.4$ & $1.3$ & $\dots$ & $\dots$ & $2.5447$ & $0.0231$ & $0.3930$ & $0.0036$ & $0.3890$ & $0.0035$ & $0.0090$ & $0.3887$ & $0.0028$ & $0.0071$ & $\dots$ & $\dots$ & $\dots$ & $-4.6385$ & $0.0264$ & $-5.8866$ & $0.0314$ & $-0.2444$ & $6115$ & $133$ & $5896$ & $104$ & $\dots$ & $\dots$ & $6115$ & $133$ & $3.892$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.178$ & $0.209$ & $-0.358$ & $0.110$ & $\dots$ & $\dots$ & $-1.178$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.238$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J043115.96$-$783754.9 & 4622931273600787328 & 491042167 & 20081006_0509m77_021 & 04:31:15.96 & $-$78:37:54.9 & $\dots$ & $10.477$ & $10.608$ & $1.026$ & $10.832$ & $-2.4$ & $4.6$ & $2.7$ & $3.9$ & $7.8568$ & $0.1746$ & $0.1273$ & $0.0028$ & $0.1269$ & $0.0028$ & $0.0221$ & $0.1274$ & $0.0031$ & $0.0244$ & $0.1255$ & $0.0004$ & $0.0029$ & $2.1772$ & $0.1976$ & $24.2486$ & $0.2152$ & $-0.0300$ & $5323$ & $70$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5323$ & $70$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.825$ & $0.131$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-0.825$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.589$ & $0.337$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J043127.92$-$335858.3 & 4870887539555622912 & 19171902 & 20111102_0436m35_012 & 04:31:27.92 & $-$33:58:58.3 & $\dots$ & $12.861$ & $12.539$ & $1.348$ & $12.904$ & $15.8$ & $0.9$ & $13.5$ & $1.3$ & $0.2088$ & $0.0112$ & $4.7893$ & $0.2569$ & $4.2589$ & $0.2032$ & $0.0477$ & $4.6382$ & $0.3554$ & $0.0766$ & $4.0526$ & $0.5173$ & $0.1276$ & $2.2392$ & $0.0096$ & $-13.1273$ & $0.0129$ & $-0.1721$ & $4436$ & $52$ & $4477$ & $77$ & $\dots$ & $\dots$ & $4436$ & $52$ & $1.605$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $-0.930$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.530$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043154.10$-$063210.0 & 3199294789168393600 & $\dots$ & 20070120_0436m04_011 & 04:31:54.10 & $-$06:32:10.0 & KPNK & $11.310$ & $11.130$ & $0.867$ & $11.298$ & $217.4$ & $0.8$ & $217.9$ & $0.4$ & $1.5192$ & $0.0185$ & $0.6582$ & $0.0080$ & $0.6472$ & $0.0077$ & $0.0120$ & $0.6434$ & $0.0087$ & $0.0134$ & $0.6157$ & $0.0205$ & $0.0334$ & $47.8108$ & $0.0198$ & $-103.5274$ & $0.0176$ & $-0.1160$ & $5681$ & $26$ & $5317$ & $214$ & $5681$ & $26$ & $\dots$ & $\dots$ & $3.388$ & $0.480$ & $3.590$ & $0.065$ & $3.590$ & $0.065$ & $-1.780$ & $0.010$ & $-2.038$ & $0.270$ & $-1.780$ & $0.010$ & $\dots$ & $\dots$ & $0.352$ & $0.109$ & $0.352$ & $7.002$ & D & $0.985$ & I & $0.504$ & $0.335$ & $0.288$ & $0.039$ & $0.288$ & $0.039$ & D & $0.959$ & $69$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J043154.98$-$393701.1 & 4864348228509682816 & 18284136 & 20071018_0438m40_058 & 04:31:54.98 & $-$39:37:01.1 & $\dots$ & $11.946$ & $11.722$ & $0.995$ & $11.934$ & $248.3$ & $5.2$ & $249.7$ & $2.2$ & $1.0099$ & $0.0132$ & $0.9902$ & $0.0129$ & $0.9653$ & $0.0123$ & $0.0127$ & $0.9616$ & $0.0123$ & $0.0128$ & $0.9353$ & $0.0166$ & $0.0177$ & $40.8430$ & $0.0133$ & $26.7580$ & $0.0193$ & $-0.2980$ & $5184$ & $55$ & $3988$ & $253$ & $\dots$ & $\dots$ & $5184$ & $55$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.108$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.330$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043212.42$-$100119.3 & 3185470045357962496 & 24390092 & 20121016_0430m12_078 & 04:32:12.42 & $-$10:01:19.3 & $\dots$ & $12.854$ & $12.450$ & $1.456$ & $12.869$ & $-101.1$ & $0.9$ & $-100.2$ & $0.5$ & $0.2058$ & $0.0125$ & $4.8591$ & $0.2951$ & $4.3141$ & $0.2326$ & $0.0539$ & $4.3488$ & $0.1923$ & $0.0442$ & $4.0244$ & $0.6967$ & $0.1731$ & $6.1731$ & $0.0116$ & $-8.3598$ & $0.0103$ & $0.1345$ & $4350$ & $51$ & $4470$ & $77$ & $\dots$ & $\dots$ & $4350$ & $51$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-1.041$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.566$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043257.28$-$183014.9 & 3170689654141917696 & 22716383 & 20050921_0427m18_108 & 04:32:57.28 & $-$18:30:14.9 & $\dots$ & $11.079$ & $10.771$ & $1.240$ & $11.084$ & $-58.4$ & $1.0$ & $-17.5$ & $9.2$ & $1.0603$ & $0.0130$ & $0.9431$ & $0.0116$ & $0.9206$ & $0.0110$ & $0.0120$ & $0.9252$ & $0.0125$ & $0.0135$ & $0.9104$ & $0.0075$ & $0.0083$ & $-3.1285$ & $0.0106$ & $-8.7493$ & $0.0104$ & $-0.2511$ & $4675$ & $53$ & $4566$ & $65$ & $\dots$ & $\dots$ & $4675$ & $53$ & $3.238$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.106$ & $-0.279$ & $0.090$ & $\dots$ & $\dots$ & $-1.430$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.126$ & $0.059$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043323.40$-$413657.0 & 4815863888893223424 & 18248334 & 20110126_0438m40_012 & 04:33:23.40 & $-$41:36:57.0 & NTTE & $12.721$ & $12.518$ & $0.830$ & $12.673$ & $153.7$ & $1.8$ & $155.1$ & $2.9$ & $1.3486$ & $0.0098$ & $0.7415$ & $0.0054$ & $0.7275$ & $0.0052$ & $0.0071$ & $0.7316$ & $0.0055$ & $0.0075$ & $0.7332$ & $0.0131$ & $0.0179$ & $50.2546$ & $0.0092$ & $-4.6673$ & $0.0140$ & $-0.0677$ & $5615$ & $72$ & $5069$ & $86$ & $5594$ & $75$ & $5637$ & $69$ & $4.200$ & $0.180$ & $3.018$ & $0.578$ & $3.018$ & $0.578$ & $-1.897$ & $0.132$ & $-2.432$ & $0.130$ & $-2.003$ & $0.127$ & $-1.790$ & $0.137$ & $0.530$ & $0.108$ & $0.540$ & $7.073$ & D & $0.994$ & I & $0.598$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J043324.90$-$481556.5 & 4788204299506799232 & 502630192 & 20081020_0435m50_075 & 04:33:24.90 & $-$48:15:56.5 & $\dots$ & $10.199$ & $9.814$ & $1.311$ & $10.161$ & $171.2$ & $0.5$ & $170.5$ & $0.3$ & $0.7450$ & $0.0113$ & $1.3423$ & $0.0204$ & $1.2970$ & $0.0190$ & $0.0147$ & $1.3026$ & $0.0200$ & $0.0154$ & $1.2803$ & $0.0225$ & $0.0176$ & $11.2605$ & $0.0131$ & $5.0571$ & $0.0152$ & $-0.2782$ & $4495$ & $52$ & $4544$ & $68$ & $\dots$ & $\dots$ & $4495$ & $52$ & $1.924$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.822$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043330.31$-$332912.1 & 4871300577971063680 & 19189091 & 20090103_0436m35_071 & 04:33:30.31 & $-$33:29:12.1 & $\dots$ & $9.973$ & $9.687$ & $1.173$ & $9.972$ & $40.7$ & $0.6$ & $40.6$ & $0.5$ & $1.9470$ & $0.0100$ & $0.5136$ & $0.0026$ & $0.5068$ & $0.0026$ & $0.0051$ & $0.5097$ & $0.0026$ & $0.0050$ & $0.5090$ & $0.0054$ & $0.0106$ & $22.8918$ & $0.0099$ & $-4.7715$ & $0.0121$ & $-0.2470$ & $4775$ & $53$ & $4682$ & $68$ & $\dots$ & $\dots$ & $4775$ & $53$ & $2.033$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $-0.733$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.181$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $109$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043422.50$-$232528.0 & 4897847667748754688 & 22410633 & 20071002_0427m25_089 & 04:34:22.50 & $-$23:25:28.0 & SOAR & $10.296$ & $9.839$ & $1.434$ & $10.247$ & $-18.1$ & $1.0$ & $-17.5$ & $0.3$ & $0.4557$ & $0.0124$ & $2.1944$ & $0.0597$ & $2.0760$ & $0.0534$ & $0.0257$ & $2.1004$ & $0.0528$ & $0.0251$ & $2.0089$ & $0.0899$ & $0.0447$ & $9.5730$ & $0.0082$ & $-13.5917$ & $0.0118$ & $-0.3709$ & $4678$ & $79$ & $4391$ & $77$ & $4678$ & $79$ & $4398$ & $53$ & $2.006$ & $0.230$ & $2.031$ & $0.192$ & $2.031$ & $0.192$ & $-2.140$ & $0.108$ & $-1.606$ & $0.170$ & $-1.604$ & $0.067$ & $-2.140$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.770$ & $\dots$ & $0.641$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.935$ & $74$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J043426.00$-$131306.0 & 3177480272314588288 & 22879144 & 20070119_0430m12_134 & 04:34:26.00 & $-$13:13:06.0 & KPNK & $12.359$ & $11.803$ & $1.643$ & $12.325$ & $-91.3$ & $0.6$ & $-91.7$ & $0.6$ & $0.1315$ & $0.0198$ & $7.6046$ & $1.1450$ & $6.3492$ & $0.7982$ & $0.1257$ & $6.2766$ & $0.6799$ & $0.1083$ & $6.6617$ & $0.4039$ & $0.0606$ & $2.5349$ & $0.0154$ & $-6.8142$ & $0.0128$ & $-0.3673$ & $4344$ & $60$ & $4346$ & $92$ & $4344$ & $60$ & $4146$ & $59$ & $1.006$ & $0.470$ & $0.640$ & $0.065$ & $0.640$ & $0.065$ & $-2.140$ & $0.067$ & $-1.569$ & $0.160$ & $-2.140$ & $0.067$ & $-1.520$ & $0.210$ & $-0.583$ & $0.114$ & $0.157$ & $6.447$ & D & $0.988$ & I & $0.361$ & $0.304$ & $0.268$ & $0.037$ & $0.268$ & $0.037$ & D & $0.996$ & $57$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J043430.18$-$585511.3 & 4774190852012320640 & 500846339 & 20060928_0417m60_098 & 04:34:30.18 & $-$58:55:11.3 & $\dots$ & $11.378$ & $11.207$ & $0.921$ & $11.392$ & $206.6$ & $0.9$ & $207.9$ & $0.5$ & $1.1961$ & $0.0188$ & $0.8361$ & $0.0131$ & $0.8183$ & $0.0126$ & $0.0154$ & $0.8254$ & $0.0117$ & $0.0142$ & $0.8002$ & $0.0037$ & $0.0046$ & $22.9545$ & $0.0288$ & $-59.9735$ & $0.0264$ & $-0.2420$ & $5339$ & $56$ & $4923$ & $77$ & $\dots$ & $\dots$ & $5339$ & $56$ & $2.265$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.104$ & $-1.472$ & $0.170$ & $\dots$ & $\dots$ & $-1.640$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.243$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043434.83$-$141848.2 & 3174258737604612096 & 22875373 & 20121016_0430m12_142 & 04:34:34.83 & $-$14:18:48.2 & $\dots$ & $13.064$ & $12.579$ & $1.526$ & $13.036$ & $38.2$ & $1.7$ & $39.6$ & $0.7$ & $3.8191$ & $0.0184$ & $0.2618$ & $0.0013$ & $0.2601$ & $0.0012$ & $0.0048$ & $0.2612$ & $0.0012$ & $0.0045$ & $0.2609$ & $0.0015$ & $0.0058$ & $26.7810$ & $0.0141$ & $-8.3172$ & $0.0132$ & $-0.2984$ & $5151$ & $68$ & $5728$ & $76$ & $\dots$ & $\dots$ & $5151$ & $68$ & $3.675$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.861$ & $0.133$ & $-0.128$ & $0.100$ & $\dots$ & $\dots$ & $-1.861$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.209$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043440.09$-$610537.2 & 4677472758351026688 & 500795565 & 20080928_0417m60_119 & 04:34:40.09 & $-$61:05:37.2 & $\dots$ & $11.294$ & $11.179$ & $0.684$ & $11.292$ & $9.5$ & $1.7$ & $\dots$ & $\dots$ & $3.4287$ & $0.0158$ & $0.2917$ & $0.0013$ & $0.2895$ & $0.0013$ & $0.0046$ & $0.2898$ & $0.0013$ & $0.0044$ & $\dots$ & $\dots$ & $\dots$ & $19.0714$ & $0.0231$ & $7.6316$ & $0.0203$ & $0.1007$ & $6142$ & $223$ & $6147$ & $83$ & $\dots$ & $\dots$ & $6142$ & $223$ & $4.177$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.460$ & $0.568$ & $0.096$ & $0.120$ & $\dots$ & $\dots$ & $-2.460$ & $0.568$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.151$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J043515.79$-$284608.1 & 4879084604899241728 & 19409636 & 20031113_0441m29_056 & 04:35:15.79 & $-$28:46:08.1 & $\dots$ & $13.591$ & $13.264$ & $1.343$ & $13.626$ & $152.2$ & $1.7$ & $\dots$ & $\dots$ & $0.0977$ & $0.0113$ & $10.2354$ & $1.1838$ & $8.0841$ & $0.7385$ & $0.0914$ & $7.0669$ & $0.8830$ & $0.1249$ & $6.6227$ & $1.1408$ & $0.1723$ & $3.9437$ & $0.0103$ & $-4.3940$ & $0.0127$ & $-0.1137$ & $4481$ & $53$ & $5080$ & $64$ & $\dots$ & $\dots$ & $4481$ & $53$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.125$ & $0.132$ & $0.080$ & $\dots$ & $\dots$ & $-1.240$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.168$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043535.40$-$502659.3 & 4787384613588478848 & 502570252 & 20081124_0435m50_092 & 04:35:35.40 & $-$50:26:59.3 & $\dots$ & $10.476$ & $10.165$ & $1.316$ & $10.514$ & $155.3$ & $0.5$ & $155.8$ & $0.2$ & $0.7566$ & $0.0124$ & $1.3217$ & $0.0217$ & $1.2778$ & $0.0202$ & $0.0158$ & $1.3085$ & $0.0218$ & $0.0167$ & $1.2588$ & $0.0545$ & $0.0433$ & $1.4378$ & $0.0137$ & $9.6357$ & $0.0168$ & $-0.2865$ & $4495$ & $52$ & $4515$ & $68$ & $\dots$ & $\dots$ & $4495$ & $52$ & $1.933$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.112$ & $-0.861$ & $0.140$ & $\dots$ & $\dots$ & $-1.040$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.391$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $120$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043541.30$-$355454.0 & 4867399098398887936 & $\dots$ & 20111102_0436m35_051 & 04:35:41.30 & $-$35:54:54.0 & NTTE & $14.302$ & $13.383$ & $2.684$ & $14.650$ & $-542.2$ & $18.9$ & $\dots$ & $\dots$ & $32.0834$ & $0.3847$ & $0.0312$ & $0.0004$ & $0.0311$ & $0.0004$ & $0.0120$ & $0.0310$ & $0.0004$ & $0.0123$ & $\dots$ & $\dots$ & $\dots$ & $-109.0665$ & $0.3629$ & $-209.5088$ & $0.4378$ & $-0.1651$ & $\dots$ & $\dots$ & $4556$ & $246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.338$ & $1.010$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.181$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.715$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $6$ & RAVE DR6 & $\dots$ & APASS & BAILER-JONES & RAVE DR6\\
J043558.80$-$385531.0 & 4864584795307945728 & 18406057 & 20110126_0438m40_071 & 04:35:58.80 & $-$38:55:31.0 & NTTE & $12.549$ & $12.432$ & $0.750$ & $12.563$ & $1.6$ & $4.2$ & $16.7$ & $1.7$ & $2.6838$ & $0.0183$ & $0.3726$ & $0.0025$ & $0.3690$ & $0.0025$ & $0.0068$ & $0.3696$ & $0.0026$ & $0.0070$ & $0.3699$ & $0.0058$ & $0.0157$ & $-0.4635$ & $0.0203$ & $20.8571$ & $0.0232$ & $-0.2153$ & $5927$ & $106$ & $5301$ & $386$ & $5927$ & $106$ & $5942$ & $67$ & $2.283$ & $0.720$ & $4.182$ & $0.388$ & $4.182$ & $0.388$ & $-0.948$ & $0.110$ & $-2.317$ & $0.430$ & $-0.948$ & $0.110$ & $-0.330$ & $0.123$ & $0.184$ & $0.104$ & $0.184$ & $7.666$ & D & $0.997$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $9$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J043612.14$-$334347.0 & 4871223337279272576 & 19190605 & 20101123_0436m35_075 & 04:36:12.14 & $-$33:43:47.0 & $\dots$ & $12.132$ & $12.046$ & $1.055$ & $12.281$ & $50.3$ & $1.4$ & $53.3$ & $3.0$ & $0.9606$ & $0.0102$ & $1.0410$ & $0.0111$ & $1.0136$ & $0.0105$ & $0.0103$ & $1.0217$ & $0.0097$ & $0.0095$ & $1.0076$ & $0.0120$ & $0.0119$ & $14.8437$ & $0.0093$ & $3.1006$ & $0.0136$ & $-0.2206$ & $5042$ & $55$ & $4997$ & $77$ & $\dots$ & $\dots$ & $5042$ & $55$ & $2.441$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.119$ & $-0.811$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043614.34$-$222351.8 & 4898343822370296192 & 22419652 & 20091121_0445m21_037 & 04:36:14.34 & $-$22:23:51.8 & $\dots$ & $12.916$ & $12.653$ & $1.186$ & $12.943$ & $26.8$ & $1.1$ & $33.4$ & $1.0$ & $0.5038$ & $0.0109$ & $1.9849$ & $0.0429$ & $1.8875$ & $0.0388$ & $0.0206$ & $1.9128$ & $0.0416$ & $0.0218$ & $1.9212$ & $0.0678$ & $0.0353$ & $13.3521$ & $0.0089$ & $2.1581$ & $0.0100$ & $-0.3510$ & $4823$ & $53$ & $4873$ & $65$ & $\dots$ & $\dots$ & $4823$ & $53$ & $3.446$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.409$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.442$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043615.96$-$205207.2 & 2977249068773828352 & 22472461 & 20121009_0445m21_029 & 04:36:15.96 & $-$20:52:07.2 & $\dots$ & $12.156$ & $11.897$ & $1.183$ & $12.185$ & $68.2$ & $0.6$ & $71.3$ & $0.7$ & $0.4672$ & $0.0129$ & $2.1404$ & $0.0591$ & $2.0276$ & $0.0530$ & $0.0262$ & $2.0262$ & $0.0484$ & $0.0239$ & $1.9825$ & $0.0866$ & $0.0437$ & $9.1644$ & $0.0114$ & $-3.1180$ & $0.0115$ & $-0.2857$ & $4800$ & $53$ & $4716$ & $68$ & $\dots$ & $\dots$ & $4800$ & $53$ & $1.978$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $-0.979$ & $0.140$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043616.15$-$290330.8 & 4879062133630351488 & 19394725 & 20031113_0441m29_050 & 04:36:16.15 & $-$29:03:30.8 & $\dots$ & $13.660$ & $13.331$ & $1.298$ & $13.671$ & $13.6$ & $3.4$ & $\dots$ & $\dots$ & $3.1343$ & $0.1063$ & $0.3191$ & $0.0108$ & $0.3164$ & $0.0106$ & $0.0336$ & $0.3079$ & $0.0078$ & $0.0254$ & $0.3283$ & $0.0029$ & $0.0089$ & $-3.2762$ & $0.1088$ & $-1.8162$ & $0.1162$ & $-0.1906$ & $4526$ & $66$ & $4193$ & $87$ & $\dots$ & $\dots$ & $4526$ & $66$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.942$ & $0.124$ & $0.298$ & $0.090$ & $\dots$ & $\dots$ & $-0.942$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.219$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043622.91$-$413516.2 & 4815904944483880320 & 18251576 & 20061113_0438m40_010 & 04:36:22.91 & $-$41:35:16.2 & $\dots$ & $11.646$ & $11.733$ & $1.111$ & $11.990$ & $47.6$ & $0.8$ & $\dots$ & $\dots$ & $5.7199$ & $0.0109$ & $0.1748$ & $0.0003$ & $0.1740$ & $0.0003$ & $0.0019$ & $0.1742$ & $0.0003$ & $0.0019$ & $\dots$ & $\dots$ & $\dots$ & $-13.4687$ & $0.0115$ & $48.0124$ & $0.0155$ & $-0.1962$ & $4887$ & $95$ & $5120$ & $76$ & $\dots$ & $\dots$ & $4887$ & $95$ & $4.348$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.970$ & $0.286$ & $-0.071$ & $0.100$ & $\dots$ & $\dots$ & $-1.970$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.225$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J043625.34$-$133843.0 & 3174449227994468096 & 22879614 & 20121016_0430m12_130 & 04:36:25.34 & $-$13:38:43.0 & $\dots$ & $12.493$ & $12.873$ & $1.128$ & $13.138$ & $51.9$ & $1.2$ & $50.2$ & $2.0$ & $2.6281$ & $0.0358$ & $0.3805$ & $0.0052$ & $0.3768$ & $0.0051$ & $0.0135$ & $0.3772$ & $0.0052$ & $0.0137$ & $\dots$ & $\dots$ & $\dots$ & $16.1905$ & $0.0309$ & $14.6492$ & $0.0249$ & $-0.4974$ & $5678$ & $89$ & $5752$ & $76$ & $\dots$ & $\dots$ & $5678$ & $89$ & $4.035$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.857$ & $0.149$ & $-0.209$ & $0.100$ & $\dots$ & $\dots$ & $-0.857$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.145$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J043638.99$-$755734.6 & 4628071971497321984 & 491155146 & 20050226_0432m76_124 & 04:36:38.99 & $-$75:57:34.6 & $\dots$ & $12.490$ & $12.145$ & $1.285$ & $12.480$ & $85.6$ & $1.2$ & $86.9$ & $0.6$ & $0.5800$ & $0.0089$ & $1.7241$ & $0.0265$ & $1.6502$ & $0.0242$ & $0.0147$ & $1.7154$ & $0.0272$ & $0.0158$ & $1.6871$ & $0.0446$ & $0.0264$ & $3.4517$ & $0.0115$ & $-9.6547$ & $0.0123$ & $0.2506$ & $4738$ & $52$ & $4585$ & $77$ & $\dots$ & $\dots$ & $4738$ & $52$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.721$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.093$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043647.31$-$761325.2 & 4628042117180796032 & 491154530 & 20081006_0509m77_049 & 04:36:47.31 & $-$76:13:25.2 & $\dots$ & $10.427$ & $10.145$ & $1.253$ & $10.465$ & $117.4$ & $1.1$ & $121.6$ & $2.1$ & $1.2618$ & $0.0238$ & $0.7925$ & $0.0149$ & $0.7765$ & $0.0144$ & $0.0185$ & $0.7874$ & $0.0147$ & $0.0186$ & $0.7718$ & $0.0206$ & $0.0267$ & $3.9390$ & $0.0297$ & $11.9785$ & $0.0323$ & $0.1240$ & $4824$ & $53$ & $4829$ & $77$ & $\dots$ & $\dots$ & $4824$ & $53$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-0.800$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.368$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043719.75$-$794722.6 & 4622707213746879488 & 491032344 & 20091205_0421m81_084 & 04:37:19.75 & $-$79:47:22.6 & $\dots$ & $12.086$ & $11.672$ & $1.498$ & $12.114$ & $18.9$ & $0.7$ & $19.1$ & $0.4$ & $0.3713$ & $0.0100$ & $2.6932$ & $0.0725$ & $2.5170$ & $0.0634$ & $0.0252$ & $2.6216$ & $0.0668$ & $0.0255$ & $2.4132$ & $0.1355$ & $0.0562$ & $7.2543$ & $0.0115$ & $5.0577$ & $0.0120$ & $-0.0842$ & $4338$ & $51$ & $4363$ & $77$ & $\dots$ & $\dots$ & $4338$ & $51$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.908$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043731.84$-$175433.5 & 2978977879010053504 & 22724981 & 20091009_0438m17_015 & 04:37:31.84 & $-$17:54:33.5 & $\dots$ & $12.290$ & $11.930$ & $1.370$ & $12.306$ & $-96.5$ & $0.6$ & $-95.6$ & $0.3$ & $0.2311$ & $0.0134$ & $4.3271$ & $0.2509$ & $3.8895$ & $0.2027$ & $0.0521$ & $3.9217$ & $0.1534$ & $0.0391$ & $4.1690$ & $0.5013$ & $0.1202$ & $4.9172$ & $0.0121$ & $-7.2858$ & $0.0124$ & $-0.1895$ & $4441$ & $55$ & $4497$ & $68$ & $\dots$ & $\dots$ & $4441$ & $55$ & $0.968$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.145$ & $-1.305$ & $0.140$ & $\dots$ & $\dots$ & $-1.390$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.287$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043735.71$-$263548.1 & 4891943736984003968 & 19464534 & 20041024_0435m24_149 & 04:37:35.71 & $-$26:35:48.1 & $\dots$ & $11.342$ & $10.991$ & $1.391$ & $11.377$ & $225.7$ & $0.5$ & $231.2$ & $0.3$ & $0.2694$ & $0.0145$ & $3.7120$ & $0.1998$ & $3.3852$ & $0.1662$ & $0.0491$ & $3.2915$ & $0.1297$ & $0.0394$ & $3.1477$ & $0.2537$ & $0.0806$ & $6.0560$ & $0.0128$ & $-4.3324$ & $0.0155$ & $-0.2740$ & $4411$ & $52$ & $4482$ & $68$ & $\dots$ & $\dots$ & $4411$ & $52$ & $1.270$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.106$ & $-1.129$ & $0.140$ & $\dots$ & $\dots$ & $-1.300$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043743.13$-$304126.1 & 4878573400712344832 & 19243536 & 20051218_0441m29_026 & 04:37:43.13 & $-$30:41:26.1 & $\dots$ & $13.053$ & $12.931$ & $0.709$ & $13.051$ & $21.2$ & $4.2$ & $\dots$ & $\dots$ & $1.8635$ & $0.0118$ & $0.5366$ & $0.0034$ & $0.5292$ & $0.0033$ & $0.0062$ & $0.5298$ & $0.0039$ & $0.0073$ & $0.5266$ & $0.0066$ & $0.0125$ & $48.2379$ & $0.0116$ & $-15.5257$ & $0.0126$ & $-0.1602$ & $6082$ & $68$ & $6942$ & $204$ & $\dots$ & $\dots$ & $6082$ & $68$ & $4.425$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.165$ & $0.130$ & $-0.123$ & $0.190$ & $\dots$ & $\dots$ & $-1.165$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.126$ & $0.326$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043756.12$-$453915.0 & 4790061409006047232 & 502705712 & 20070912_0437m45_092 & 04:37:56.12 & $-$45:39:15.0 & $\dots$ & $10.035$ & $9.501$ & $1.011$ & $9.719$ & $-12.5$ & $1.1$ & $-11.3$ & $0.5$ & $1.6416$ & $0.0112$ & $0.6092$ & $0.0042$ & $0.5997$ & $0.0040$ & $0.0067$ & $0.6061$ & $0.0041$ & $0.0068$ & $0.5982$ & $0.0021$ & $0.0035$ & $20.9212$ & $0.0117$ & $0.6228$ & $0.0152$ & $-0.2464$ & $5120$ & $54$ & $4981$ & $77$ & $\dots$ & $\dots$ & $5120$ & $54$ & $2.077$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.112$ & $-0.917$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043758.93$-$495453.8 & 4787484703506149632 & 502572964 & 20081124_0435m50_086 & 04:37:58.93 & $-$49:54:53.8 & $\dots$ & $10.289$ & $10.044$ & $1.080$ & $10.289$ & $90.7$ & $0.8$ & $90.9$ & $0.5$ & $2.2047$ & $0.0114$ & $0.4536$ & $0.0023$ & $0.4483$ & $0.0023$ & $0.0051$ & $0.4512$ & $0.0025$ & $0.0055$ & $0.4458$ & $0.0017$ & $0.0038$ & $54.7939$ & $0.0123$ & $59.1715$ & $0.0135$ & $-0.1431$ & $4966$ & $53$ & $4993$ & $68$ & $\dots$ & $\dots$ & $4966$ & $53$ & $2.789$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.771$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $117$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043805.42$-$365936.1 & 4866531338909606912 & 18526701 & 20101016_0436m35_143 & 04:38:05.42 & $-$36:59:36.1 & $\dots$ & $11.722$ & $11.384$ & $1.382$ & $11.766$ & $74.7$ & $8.7$ & $246.3$ & $0.6$ & $0.1709$ & $0.0127$ & $5.8514$ & $0.4348$ & $5.0787$ & $0.3276$ & $0.0645$ & $4.7461$ & $0.2799$ & $0.0590$ & $4.9712$ & $0.4218$ & $0.0848$ & $7.1459$ & $0.0124$ & $1.6687$ & $0.0172$ & $-0.1514$ & $4414$ & $53$ & $5719$ & $69$ & $\dots$ & $\dots$ & $4414$ & $53$ & $1.834$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.060$ & $0.110$ & $0.047$ & $0.090$ & $\dots$ & $\dots$ & $-2.060$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043808.90$-$821921.9 & 4621841799313030912 & 490854005 & 20091205_0421m81_129 & 04:38:08.90 & $-$82:19:21.9 & $\dots$ & $11.097$ & $10.970$ & $0.682$ & $11.083$ & $8.7$ & $1.3$ & $9.9$ & $0.6$ & $4.0679$ & $0.1097$ & $0.2458$ & $0.0066$ & $0.2443$ & $0.0065$ & $0.0268$ & $0.2453$ & $0.0062$ & $0.0253$ & $0.2450$ & $0.0104$ & $0.0423$ & $-18.3818$ & $0.1240$ & $-18.6593$ & $0.1339$ & $-0.0225$ & $6495$ & $70$ & $6659$ & $116$ & $\dots$ & $\dots$ & $6495$ & $70$ & $4.348$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.147$ & $-0.315$ & $0.120$ & $\dots$ & $\dots$ & $-1.060$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043831.80$-$705319.0 & 4654846252175000576 & 494173310 & 20101019_0425m71_148 & 04:38:31.80 & $-$70:53:19.0 & NTTE & $12.191$ & $11.931$ & $1.244$ & $12.247$ & $267.5$ & $1.2$ & $264.0$ & $0.8$ & $0.3791$ & $0.0103$ & $2.6378$ & $0.0717$ & $2.4685$ & $0.0628$ & $0.0254$ & $2.5543$ & $0.0563$ & $0.0220$ & $2.4604$ & $0.0994$ & $0.0404$ & $4.7615$ & $0.0137$ & $17.1331$ & $0.0138$ & $-0.1129$ & $5043$ & $54$ & $4498$ & $92$ & $5060$ & $52$ & $5025$ & $57$ & $1.044$ & $0.470$ & $1.758$ & $0.445$ & $1.758$ & $0.445$ & $-2.355$ & $0.122$ & $-2.392$ & $0.160$ & $-2.399$ & $0.129$ & $-2.310$ & $0.114$ & $0.557$ & $0.107$ & $0.797$ & $6.872$ & D & $0.999$ & C & $0.537$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J043833.92$-$471039.7 & 4789680600026178176 & 502634387 & 20070112_0437m45_005 & 04:38:33.92 & $-$47:10:39.7 & $\dots$ & $11.259$ & $10.954$ & $1.321$ & $11.306$ & $154.4$ & $0.6$ & $153.8$ & $0.2$ & $0.4164$ & $0.0136$ & $2.4015$ & $0.0784$ & $2.2604$ & $0.0695$ & $0.0307$ & $2.2801$ & $0.0611$ & $0.0268$ & $2.3066$ & $0.1016$ & $0.0441$ & $0.0641$ & $0.0142$ & $11.5096$ & $0.0161$ & $-0.0675$ & $4473$ & $52$ & $4590$ & $68$ & $\dots$ & $\dots$ & $4473$ & $52$ & $1.742$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.102$ & $-0.928$ & $0.140$ & $\dots$ & $\dots$ & $-0.960$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043857.30$-$680846.4 & 4656375707203397632 & 497328815 & 20101004_0446m66_017 & 04:38:57.30 & $-$68:08:46.4 & NTTE & $11.477$ & $11.160$ & $1.171$ & $11.443$ & $121.2$ & $0.9$ & $120.5$ & $0.3$ & $0.4416$ & $0.0129$ & $2.2645$ & $0.0662$ & $2.1386$ & $0.0590$ & $0.0276$ & $2.1756$ & $0.0571$ & $0.0262$ & $2.1366$ & $0.0768$ & $0.0359$ & $8.6994$ & $0.0162$ & $-23.9417$ & $0.0154$ & $-0.1515$ & $4882$ & $54$ & $4579$ & $92$ & $4864$ & $51$ & $4900$ & $56$ & $1.091$ & $0.470$ & $0.842$ & $0.051$ & $0.842$ & $0.051$ & $-2.234$ & $0.108$ & $-1.913$ & $0.160$ & $-2.337$ & $0.097$ & $-2.130$ & $0.119$ & $0.053$ & $0.117$ & $0.683$ & $6.879$ & D & $0.996$ & I & $0.186$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J043944.81$-$044110.9 & 3201137291481320192 & 25130154 & 20100112_0436m04_016 & 04:39:44.81 & $-$04:41:10.9 & KPNK & $12.060$ & $11.902$ & $0.755$ & $12.035$ & $28.6$ & $1.4$ & $\dots$ & $\dots$ & $4.2103$ & $0.0176$ & $0.2375$ & $0.0010$ & $0.2361$ & $0.0010$ & $0.0042$ & $0.2353$ & $0.0008$ & $0.0036$ & $0.2345$ & $0.0016$ & $0.0066$ & $38.0391$ & $0.0224$ & $-56.5121$ & $0.0187$ & $-0.4079$ & $5995$ & $57$ & $5486$ & $136$ & $5905$ & $45$ & $6084$ & $69$ & $4.161$ & $0.180$ & $4.283$ & $0.191$ & $4.283$ & $0.191$ & $-1.195$ & $0.104$ & $-1.563$ & $0.190$ & $-1.333$ & $0.067$ & $-1.057$ & $0.141$ & $0.113$ & $0.097$ & $0.113$ & $7.348$ & D & $0.995$ & I & $0.520$ & $0.230$ & $0.182$ & $0.042$ & $0.182$ & $0.042$ & D & $0.949$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J043953.65$-$560536.0 & 4775685191393238656 & 501092536 & 20050121_0440m58_075 & 04:39:53.65 & $-$56:05:36.0 & $\dots$ & $12.919$ & $12.790$ & $0.860$ & $12.955$ & $93.8$ & $1.4$ & $94.2$ & $1.7$ & $0.3037$ & $0.0116$ & $3.2927$ & $0.1258$ & $3.0331$ & $0.1067$ & $0.0352$ & $3.1311$ & $0.1016$ & $0.0325$ & $3.0532$ & $0.1364$ & $0.0447$ & $4.2991$ & $0.0126$ & $-7.6755$ & $0.0147$ & $-0.0666$ & $5481$ & $57$ & $5569$ & $94$ & $\dots$ & $\dots$ & $5481$ & $57$ & $3.087$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.112$ & $-1.146$ & $0.180$ & $\dots$ & $\dots$ & $-1.340$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.464$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044007.10$-$134546.0 & 3174574022564382592 & 23058231 & 20121016_0430m12_126 & 04:40:07.10 & $-$13:45:46.0 & KPNK & $12.474$ & $12.286$ & $0.840$ & $12.445$ & $14.6$ & $1.2$ & $15.3$ & $1.3$ & $2.6376$ & $0.0122$ & $0.3791$ & $0.0018$ & $0.3754$ & $0.0017$ & $0.0046$ & $0.3760$ & $0.0014$ & $0.0038$ & $0.3761$ & $0.0027$ & $0.0072$ & $-13.0132$ & $0.0095$ & $-19.3596$ & $0.0088$ & $-0.0556$ & $6167$ & $65$ & $5442$ & $94$ & $6167$ & $65$ & $6272$ & $68$ & $3.421$ & $0.250$ & $4.095$ & $0.066$ & $4.095$ & $0.066$ & $-0.915$ & $0.136$ & $-1.367$ & $0.180$ & $-0.915$ & $0.136$ & $-0.376$ & $0.131$ & $0.096$ & $0.092$ & $0.096$ & $7.611$ & D & $0.985$ & I & $0.630$ & $0.205$ & $\dots$ & $0.046$ & $\dots$ & $0.046$ & D & $0.920$ & $43$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J044022.80$-$063046.5 & 3199894504040883584 & 25095017 & 20100112_0436m04_139 & 04:40:22.80 & $-$06:30:46.5 & KPNK & $12.494$ & $12.147$ & $1.317$ & $12.496$ & $-65.0$ & $0.7$ & $-95.7$ & $3.8$ & $0.6371$ & $0.0152$ & $1.5696$ & $0.0374$ & $1.5081$ & $0.0346$ & $0.0229$ & $1.5398$ & $0.0346$ & $0.0225$ & $1.5796$ & $0.0813$ & $0.0515$ & $17.1931$ & $0.0163$ & $-62.2824$ & $0.0145$ & $-0.2806$ & $4913$ & $58$ & $4812$ & $77$ & $4968$ & $62$ & $4858$ & $54$ & $2.185$ & $0.230$ & $2.224$ & $0.219$ & $2.224$ & $0.219$ & $-1.785$ & $0.154$ & $-1.436$ & $0.170$ & $-1.729$ & $0.203$ & $-1.840$ & $0.104$ & $0.140$ & $0.117$ & $0.150$ & $6.795$ & D & $0.998$ & I & $0.381$ & $0.196$ & $0.544$ & $0.041$ & $0.544$ & $0.041$ & D & $0.953$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J044048.77$-$353053.3 & 4867833886528092288 & 18541287 & 20090103_0436m35_089 & 04:40:48.77 & $-$35:30:53.3 & NTTE & $11.564$ & $11.294$ & $1.224$ & $11.600$ & $285.4$ & $1.8$ & $287.9$ & $0.7$ & $0.2677$ & $0.0132$ & $3.7355$ & $0.1842$ & $3.4048$ & $0.1530$ & $0.0449$ & $3.4832$ & $0.1673$ & $0.0480$ & $3.4387$ & $0.2624$ & $0.0763$ & $9.3609$ & $0.0142$ & $-4.4229$ & $0.0156$ & $-0.1498$ & $4768$ & $55$ & $3988$ & $87$ & $4832$ & $56$ & $4704$ & $55$ & $4.432$ & $0.170$ & $0.866$ & $0.133$ & $0.866$ & $0.133$ & $-2.267$ & $0.072$ & $-0.983$ & $0.160$ & $-2.424$ & $0.030$ & $-2.110$ & $0.114$ & $-0.536$ & $0.138$ & $0.214$ & $6.377$ & D & $0.998$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $29$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J044106.68$-$350735.7 & 4867859793770745600 & 19246100 & 20061228_0436m35_103 & 04:41:06.68 & $-$35:07:35.7 & $\dots$ & $10.942$ & $10.731$ & $1.048$ & $10.963$ & $126.2$ & $0.9$ & $126.7$ & $0.6$ & $1.1049$ & $0.0105$ & $0.9051$ & $0.0086$ & $0.8843$ & $0.0082$ & $0.0093$ & $0.8932$ & $0.0090$ & $0.0100$ & $0.8756$ & $0.0236$ & $0.0269$ & $3.4071$ & $0.0105$ & $-23.1806$ & $0.0138$ & $-0.1621$ & $5073$ & $54$ & $5081$ & $63$ & $\dots$ & $\dots$ & $5073$ & $54$ & $2.677$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.106$ & $-1.473$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.604$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044112.30$-$560436.1 & 4775683262952059136 & 501093063 & 20110111_0429m55_117 & 04:41:12.30 & $-$56:04:36.1 & $\dots$ & $12.290$ & $12.046$ & $1.166$ & $12.327$ & $175.0$ & $2.2$ & $177.2$ & $1.0$ & $0.2699$ & $0.0099$ & $3.7051$ & $0.1359$ & $3.3795$ & $0.1131$ & $0.0335$ & $3.4359$ & $0.1157$ & $0.0337$ & $3.4419$ & $0.1970$ & $0.0572$ & $7.1683$ & $0.0114$ & $-1.1121$ & $0.0139$ & $-0.0672$ & $4769$ & $53$ & $3994$ & $120$ & $\dots$ & $\dots$ & $4769$ & $53$ & $4.239$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.103$ & $-0.735$ & $0.190$ & $\dots$ & $\dots$ & $-1.330$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044112.43$-$651843.8 & 4663217074702729088 & 497434791 & 20071210_0446m66_067 & 04:41:12.43 & $-$65:18:43.8 & SOAR & $9.413$ & $9.183$ & $0.935$ & $9.373$ & $292.2$ & $1.3$ & $308.9$ & $2.0$ & $2.3896$ & $0.0234$ & $0.4185$ & $0.0041$ & $0.4140$ & $0.0040$ & $0.0097$ & $0.4162$ & $0.0042$ & $0.0100$ & $0.4171$ & $0.0045$ & $0.0108$ & $29.1485$ & $0.0250$ & $-40.5244$ & $0.0362$ & $-0.0299$ & $5450$ & $126$ & $5389$ & $328$ & $5471$ & $74$ & $5429$ & $179$ & $4.043$ & $0.460$ & $2.808$ & $0.335$ & $2.808$ & $0.335$ & $-2.289$ & $0.362$ & $-3.112$ & $0.260$ & $-2.197$ & $0.116$ & $-2.380$ & $0.608$ & $0.505$ & $0.113$ & $0.515$ & $6.656$ & D & $0.999$ & I & $\dots$ & $\dots$ & $0.452$ & $0.039$ & $0.452$ & $0.039$ & D & $0.990$ & $71$ & RAVE DR6 & Average & NOMAD-1 & STARHORSE & RAVE DR6\\
J044120.21$-$515447.5 & 4778230075479363840 & 502193000 & 20081020_0435m50_133 & 04:41:20.21 & $-$51:54:47.5 & SOAR & $9.659$ & $9.397$ & $1.231$ & $9.707$ & $192.7$ & $0.5$ & $193.1$ & $0.3$ & $0.6343$ & $0.0100$ & $1.5765$ & $0.0249$ & $1.5145$ & $0.0229$ & $0.0151$ & $1.5608$ & $0.0231$ & $0.0148$ & $1.4672$ & $0.0353$ & $0.0241$ & $21.3826$ & $0.0120$ & $-3.9803$ & $0.0131$ & $-0.0839$ & $4705$ & $43$ & $4571$ & $51$ & $4733$ & $31$ & $4676$ & $54$ & $1.669$ & $0.210$ & $1.276$ & $0.124$ & $1.276$ & $0.124$ & $-2.077$ & $0.090$ & $-1.892$ & $0.140$ & $-2.044$ & $0.068$ & $-2.110$ & $0.112$ & $-0.322$ & $0.123$ & $0.248$ & $6.601$ & D & $0.998$ & I & $0.674$ & $0.170$ & $0.569$ & $0.038$ & $0.569$ & $0.038$ & D & $0.976$ & $61$ & RAVE DR6 & Average & NOMAD-1 & STARHORSE & RAVE DR6\\
J044144.82$-$220026.6 & 2973876518716979200 & 22578800 & 20091121_0445m21_040 & 04:41:44.82 & $-$22:00:26.6 & $\dots$ & $12.688$ & $12.463$ & $1.094$ & $12.714$ & $88.0$ & $1.0$ & $88.9$ & $2.6$ & $0.7169$ & $0.0101$ & $1.3949$ & $0.0197$ & $1.3461$ & $0.0183$ & $0.0136$ & $1.3607$ & $0.0173$ & $0.0127$ & $1.3252$ & $0.0114$ & $0.0086$ & $3.1491$ & $0.0078$ & $10.6920$ & $0.0093$ & $-0.3321$ & $5020$ & $53$ & $5091$ & $94$ & $\dots$ & $\dots$ & $5020$ & $53$ & $3.230$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.708$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044146.97$-$441311.8 & 4790607277872973568 & 502736192 & 20091203_0437m45_080 & 04:41:46.97 & $-$44:13:11.8 & $\dots$ & $11.718$ & $11.434$ & $1.300$ & $11.775$ & $99.6$ & $1.1$ & $99.7$ & $0.3$ & $0.3913$ & $0.0115$ & $2.5556$ & $0.0751$ & $2.3964$ & $0.0660$ & $0.0276$ & $2.4584$ & $0.0617$ & $0.0251$ & $2.3481$ & $0.0790$ & $0.0337$ & $7.0279$ & $0.0109$ & $3.4609$ & $0.0153$ & $-0.1795$ & $4514$ & $52$ & $4747$ & $77$ & $\dots$ & $\dots$ & $4514$ & $52$ & $2.274$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.956$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044150.90$-$230348.0 & 4895282193586196096 & $\dots$ & 20091121_0445m21_029 & 04:41:50.90 & $-$23:03:48.0 & NTTE & $12.459$ & $12.294$ & $0.797$ & $12.440$ & $60.5$ & $1.0$ & $62.5$ & $1.6$ & $0.3656$ & $0.0110$ & $2.7352$ & $0.0823$ & $2.5536$ & $0.0717$ & $0.0281$ & $2.5420$ & $0.0809$ & $0.0318$ & $2.5408$ & $0.0617$ & $0.0243$ & $14.7958$ & $0.0071$ & $-9.9558$ & $0.0100$ & $-0.2450$ & $5841$ & $68$ & $5692$ & $214$ & $5841$ & $68$ & $\dots$ & $\dots$ & $2.737$ & $0.480$ & $2.725$ & $0.547$ & $2.725$ & $0.547$ & $-2.634$ & $0.163$ & $-1.989$ & $0.270$ & $-2.634$ & $0.163$ & $\dots$ & $\dots$ & $-0.343$ & $0.141$ & $-0.333$ & $5.463$ & U & $0.874$ & X & $0.713$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J044156.53$-$235924.8 & 4894904756157910784 & 22497800 & 20121009_0445m21_068 & 04:41:56.53 & $-$23:59:24.8 & $\dots$ & $12.072$ & $11.696$ & $1.416$ & $12.095$ & $52.6$ & $0.8$ & $53.1$ & $0.4$ & $0.1686$ & $0.0122$ & $5.9312$ & $0.4292$ & $5.1387$ & $0.3222$ & $0.0627$ & $5.3398$ & $0.3558$ & $0.0666$ & $4.8441$ & $0.4431$ & $0.0915$ & $2.8109$ & $0.0095$ & $-6.9505$ & $0.0121$ & $-0.3100$ & $4384$ & $52$ & $4430$ & $77$ & $\dots$ & $\dots$ & $4384$ & $52$ & $0.844$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.110$ & $-1.349$ & $0.170$ & $\dots$ & $\dots$ & $-1.690$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.337$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044208.20$-$342114.0 & 4868057499705138560 & 19251210 & 20051219_0446m35_062 & 04:42:08.20 & $-$34:21:14.0 & NTTE & $11.424$ & $11.170$ & $1.237$ & $11.483$ & $316.0$ & $1.2$ & $319.5$ & $0.2$ & $0.2962$ & $0.0141$ & $3.3761$ & $0.1607$ & $3.1037$ & $0.1358$ & $0.0438$ & $3.1972$ & $0.1214$ & $0.0380$ & $3.0572$ & $0.1702$ & $0.0557$ & $8.9716$ & $0.0131$ & $-0.6718$ & $0.0170$ & $-0.2258$ & $4676$ & $231$ & $4488$ & $92$ & $4676$ & $231$ & $4661$ & $52$ & $1.512$ & $0.470$ & $0.811$ & $0.038$ & $0.811$ & $0.038$ & $-3.084$ & $0.165$ & $-2.165$ & $0.160$ & $-3.084$ & $0.165$ & $-0.540$ & $0.102$ & $2.096$ & $0.132$ & $2.346$ & $7.692$ & D & $0.989$ & C & $0.463$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $61$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J044225.10$-$134913.8 & 3174531588287545728 & 23059471 & 20051009_0447m15_065 & 04:42:25.10 & $-$13:49:13.8 & $\dots$ & $13.396$ & $13.080$ & $1.237$ & $13.392$ & $19.8$ & $1.8$ & $\dots$ & $\dots$ & $0.5758$ & $0.0125$ & $1.7367$ & $0.0377$ & $1.6617$ & $0.0345$ & $0.0208$ & $1.6292$ & $0.0355$ & $0.0218$ & $1.6225$ & $0.0628$ & $0.0387$ & $23.3030$ & $0.0107$ & $-24.5165$ & $0.0105$ & $-0.2543$ & $5065$ & $54$ & $4799$ & $77$ & $\dots$ & $\dots$ & $5065$ & $54$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-1.117$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.582$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044229.01$-$605734.0 & 4677618890318387968 & 500708588 & 20071022_0458m61_051 & 04:42:29.01 & $-$60:57:34.0 & $\dots$ & $11.080$ & $11.377$ & $0.696$ & $11.494$ & $10.3$ & $4.3$ & $4.0$ & $0.3$ & $2.6434$ & $0.0239$ & $0.3783$ & $0.0034$ & $0.3746$ & $0.0034$ & $0.0090$ & $0.3745$ & $0.0030$ & $0.0081$ & $0.3733$ & $0.0058$ & $0.0155$ & $20.1215$ & $0.0397$ & $-14.5925$ & $0.0340$ & $-0.2464$ & $6063$ & $71$ & $5564$ & $160$ & $\dots$ & $\dots$ & $6063$ & $71$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.096$ & $0.161$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.096$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.104$ & $0.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044232.76$-$511750.3 & 4784278939916686336 & 502554620 & 20041122_0447m52_065 & 04:42:32.76 & $-$51:17:50.3 & $\dots$ & $13.640$ & $13.321$ & $1.337$ & $13.680$ & $368.1$ & $3.2$ & $\dots$ & $\dots$ & $0.0431$ & $0.0115$ & $23.2019$ & $6.1908$ & $14.4718$ & $2.4085$ & $0.1664$ & $11.3071$ & $0.8588$ & $0.0760$ & $10.8785$ & $1.5830$ & $0.1455$ & $2.5261$ & $0.0125$ & $0.4097$ & $0.0152$ & $-0.2962$ & $4445$ & $52$ & $5544$ & $160$ & $\dots$ & $\dots$ & $4445$ & $52$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $0.322$ & $0.140$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.325$ & $0.331$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044238.31$-$445419.1 & 4790377273784744832 & 502724586 & 20130110_0437m45_094 & 04:42:38.31 & $-$44:54:19.1 & $\dots$ & $12.393$ & $12.200$ & $1.093$ & $12.451$ & $105.0$ & $1.1$ & $\dots$ & $\dots$ & $0.4261$ & $0.0096$ & $2.3469$ & $0.0529$ & $2.2119$ & $0.0470$ & $0.0212$ & $2.2785$ & $0.0537$ & $0.0236$ & $2.2170$ & $0.0777$ & $0.0351$ & $14.7609$ & $0.0101$ & $-15.0049$ & $0.0133$ & $-0.1392$ & $4924$ & $53$ & $4807$ & $77$ & $\dots$ & $\dots$ & $4924$ & $53$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.104$ & $-1.161$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.292$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044240.00$-$104324.0 & 3184284084625121792 & $\dots$ & 20051024_0438m10_116 & 04:42:40.00 & $-$10:43:24.0 & NTTE & $12.521$ & $12.351$ & $0.758$ & $12.484$ & $136.9$ & $4.8$ & $\dots$ & $\dots$ & $3.7250$ & $0.0133$ & $0.2685$ & $0.0010$ & $0.2666$ & $0.0009$ & $0.0035$ & $0.2666$ & $0.0009$ & $0.0033$ & $0.2680$ & $0.0016$ & $0.0060$ & $187.7664$ & $0.0124$ & $-28.6547$ & $0.0098$ & $-0.4560$ & $6012$ & $49$ & $5240$ & $214$ & $6012$ & $49$ & $\dots$ & $\dots$ & $2.380$ & $0.480$ & $3.216$ & $0.477$ & $3.216$ & $0.477$ & $-2.597$ & $0.115$ & $-2.954$ & $0.270$ & $-2.597$ & $0.115$ & $\dots$ & $\dots$ & $0.931$ & $0.154$ & $0.941$ & $6.774$ & D & $0.843$ & C & $0.771$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $33$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J044257.60$-$472433.2 & 4789626930114735360 & 502598785 & 20130110_0437m45_144 & 04:42:57.60 & $-$47:24:33.2 & $\dots$ & $12.405$ & $12.295$ & $0.758$ & $12.429$ & $52.1$ & $1.4$ & $55.3$ & $1.1$ & $2.7449$ & $0.0120$ & $0.3643$ & $0.0016$ & $0.3609$ & $0.0016$ & $0.0043$ & $0.3617$ & $0.0016$ & $0.0044$ & $0.3621$ & $0.0033$ & $0.0092$ & $33.8788$ & $0.0127$ & $-1.1380$ & $0.0169$ & $-0.1735$ & $5836$ & $67$ & $5548$ & $94$ & $\dots$ & $\dots$ & $5836$ & $67$ & $3.238$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.124$ & $-0.802$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044307.09$-$601233.9 & 4677801576751223296 & 500810695 & 20111103_0458m61_024 & 04:43:07.09 & $-$60:12:33.9 & $\dots$ & $11.882$ & $11.672$ & $1.116$ & $11.932$ & $309.3$ & $1.4$ & $307.9$ & $0.9$ & $0.5248$ & $0.0153$ & $1.9055$ & $0.0556$ & $1.8155$ & $0.0504$ & $0.0278$ & $1.8304$ & $0.0526$ & $0.0288$ & $1.7392$ & $0.0509$ & $0.0293$ & $9.6448$ & $0.0206$ & $23.3809$ & $0.0212$ & $-0.0805$ & $4906$ & $57$ & $5201$ & $94$ & $\dots$ & $\dots$ & $4906$ & $57$ & $3.155$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.145$ & $-0.779$ & $0.180$ & $\dots$ & $\dots$ & $-1.220$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.567$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044310.08$-$363043.1 & 4866607106429318144 & 18531428 & 20111102_0436m35_097 & 04:43:10.08 & $-$36:30:43.1 & $\dots$ & $12.587$ & $12.383$ & $1.018$ & $12.604$ & $119.5$ & $1.4$ & $118.4$ & $2.2$ & $0.9798$ & $0.0099$ & $1.0206$ & $0.0103$ & $0.9942$ & $0.0098$ & $0.0098$ & $1.0078$ & $0.0103$ & $0.0103$ & $0.9939$ & $0.0098$ & $0.0099$ & $-4.4425$ & $0.0102$ & $3.5766$ & $0.0126$ & $-0.1729$ & $5109$ & $54$ & $4935$ & $68$ & $\dots$ & $\dots$ & $5109$ & $54$ & $2.203$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-0.952$ & $0.140$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.181$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044312.04$-$374852.5 & 4866191491034010496 & 18479779 & 20061228_0436m35_141 & 04:43:12.04 & $-$37:48:52.5 & $\dots$ & $11.184$ & $10.917$ & $1.248$ & $11.234$ & $60.3$ & $1.2$ & $61.7$ & $2.7$ & $0.9741$ & $0.0109$ & $1.0266$ & $0.0115$ & $0.9999$ & $0.0109$ & $0.0109$ & $1.0112$ & $0.0116$ & $0.0115$ & $0.9882$ & $0.0268$ & $0.0271$ & $-2.1069$ & $0.0099$ & $6.0694$ & $0.0140$ & $-0.0256$ & $4618$ & $55$ & $4854$ & $49$ & $\dots$ & $\dots$ & $4618$ & $55$ & $3.520$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.117$ & $0.073$ & $0.090$ & $\dots$ & $\dots$ & $-1.160$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.142$ & $0.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044312.59$-$491333.5 & 4784914732515329152 & 502588272 & 20101119_0435m50_094 & 04:43:12.59 & $-$49:13:33.5 & $\dots$ & $11.196$ & $11.483$ & $0.876$ & $11.654$ & $4.4$ & $2.3$ & $\dots$ & $\dots$ & $4.8541$ & $0.0151$ & $0.2060$ & $0.0006$ & $0.2049$ & $0.0006$ & $0.0031$ & $0.2050$ & $0.0006$ & $0.0031$ & $\dots$ & $\dots$ & $\dots$ & $-5.7391$ & $0.0158$ & $-18.2892$ & $0.0164$ & $-0.2068$ & $5463$ & $98$ & $5343$ & $136$ & $\dots$ & $\dots$ & $5463$ & $98$ & $4.683$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.257$ & $0.170$ & $-0.906$ & $0.190$ & $\dots$ & $\dots$ & $-2.257$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.513$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J044323.34$-$540558.5 & 4777774263484922368 & 501133894 & 20081127_0429m55_097 & 04:43:23.34 & $-$54:05:58.5 & $\dots$ & $10.760$ & $10.668$ & $0.824$ & $10.822$ & $15.6$ & $1.5$ & $\dots$ & $\dots$ & $5.3240$ & $0.0785$ & $0.1878$ & $0.0028$ & $0.1869$ & $0.0027$ & $0.0147$ & $0.1877$ & $0.0028$ & $0.0147$ & $\dots$ & $\dots$ & $\dots$ & $-3.2508$ & $0.0932$ & $20.5874$ & $0.1077$ & $-0.2473$ & $5590$ & $125$ & $5670$ & $76$ & $\dots$ & $\dots$ & $5590$ & $125$ & $3.908$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.188$ & $-0.006$ & $0.100$ & $\dots$ & $\dots$ & $-1.560$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.031$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J044334.70$-$421212.0 & 4815215829867787904 & 18303317 & 20040102_0449m41_016 & 04:43:34.70 & $-$42:12:12.0 & NTTE & $12.988$ & $12.889$ & $0.668$ & $12.999$ & $-14.4$ & $3.9$ & $-18.1$ & $7.4$ & $1.5024$ & $0.0137$ & $0.6656$ & $0.0061$ & $0.6543$ & $0.0059$ & $0.0090$ & $0.6571$ & $0.0060$ & $0.0091$ & $0.6523$ & $0.0104$ & $0.0159$ & $-6.4567$ & $0.0135$ & $-35.2912$ & $0.0182$ & $-0.1876$ & $6223$ & $62$ & $6954$ & $116$ & $6223$ & $62$ & $6224$ & $67$ & $4.432$ & $0.200$ & $3.934$ & $0.317$ & $3.934$ & $0.317$ & $-0.757$ & $0.107$ & $-0.293$ & $0.120$ & $-0.757$ & $0.107$ & $-0.165$ & $0.124$ & $0.186$ & $0.085$ & $0.186$ & $7.859$ & D & $0.997$ & I & $0.166$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $26$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J044359.12$-$463639.4 & 4789762754160466688 & 502665266 & 20091203_0437m45_142 & 04:43:59.12 & $-$46:36:39.4 & $\dots$ & $11.880$ & $11.685$ & $0.696$ & $11.802$ & $12.3$ & $1.2$ & $\dots$ & $\dots$ & $3.1906$ & $0.0138$ & $0.3134$ & $0.0014$ & $0.3109$ & $0.0013$ & $0.0043$ & $0.3102$ & $0.0013$ & $0.0041$ & $\dots$ & $\dots$ & $\dots$ & $-14.5267$ & $0.0152$ & $-12.8105$ & $0.0168$ & $-0.0985$ & $6097$ & $191$ & $5724$ & $104$ & $\dots$ & $\dots$ & $6097$ & $191$ & $4.003$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.980$ & $0.437$ & $-0.595$ & $0.110$ & $\dots$ & $\dots$ & $-2.980$ & $0.437$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.248$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J044359.44$-$434023.5 & 4814666963110336640 & 502733758 & 20130110_0437m45_086 & 04:43:59.44 & $-$43:40:23.5 & $\dots$ & $12.721$ & $12.414$ & $1.307$ & $12.759$ & $18.0$ & $1.2$ & $32.6$ & $1.6$ & $0.2738$ & $0.0098$ & $3.6523$ & $0.1307$ & $3.3356$ & $0.1090$ & $0.0327$ & $3.6552$ & $0.0987$ & $0.0270$ & $3.5272$ & $0.2164$ & $0.0613$ & $0.5584$ & $0.0098$ & $1.1988$ & $0.0130$ & $-0.2627$ & $4508$ & $52$ & $4564$ & $77$ & $\dots$ & $\dots$ & $4508$ & $52$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.945$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044412.80$-$450015.0 & 4790366145525666432 & 502721972 & 20070112_0437m45_101 & 04:44:12.80 & $-$45:00:15.0 & SOAR & $10.872$ & $10.701$ & $0.999$ & $10.915$ & $322.2$ & $0.7$ & $320.7$ & $0.4$ & $0.9834$ & $0.0102$ & $1.0169$ & $0.0105$ & $0.9907$ & $0.0100$ & $0.0101$ & $1.0055$ & $0.0099$ & $0.0098$ & $0.9989$ & $0.0139$ & $0.0139$ & $29.4669$ & $0.0111$ & $-12.1163$ & $0.0125$ & $-0.1563$ & $5156$ & $54$ & $4864$ & $92$ & $5173$ & $54$ & $5139$ & $55$ & $1.595$ & $0.470$ & $2.253$ & $0.284$ & $2.253$ & $0.284$ & $-1.765$ & $0.139$ & $-1.625$ & $0.160$ & $-1.909$ & $0.173$ & $-1.620$ & $0.104$ & $-0.034$ & $0.112$ & $-0.014$ & $6.651$ & D & $0.998$ & I & $0.265$ & $0.227$ & $0.149$ & $0.045$ & $0.149$ & $0.045$ & D & $0.976$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J044425.44$-$444554.1 & 4790394316214246528 & 502723324 & 20091203_0437m45_087 & 04:44:25.44 & $-$44:45:54.1 & SOAR & $11.093$ & $10.872$ & $1.129$ & $11.138$ & $47.9$ & $0.8$ & $68.9$ & $4.8$ & $0.5129$ & $0.0091$ & $1.9497$ & $0.0346$ & $1.8556$ & $0.0313$ & $0.0169$ & $1.8848$ & $0.0258$ & $0.0137$ & $1.8404$ & $0.0781$ & $0.0424$ & $19.5486$ & $0.0093$ & $3.6659$ & $0.0119$ & $-0.2491$ & $4909$ & $43$ & $4576$ & $51$ & $4951$ & $33$ & $4866$ & $54$ & $0.767$ & $0.210$ & $1.910$ & $0.149$ & $1.910$ & $0.149$ & $-1.878$ & $0.092$ & $-1.804$ & $0.140$ & $-1.955$ & $0.081$ & $-1.800$ & $0.103$ & $-0.055$ & $0.115$ & $0.075$ & $6.627$ & D & $0.996$ & I & $0.149$ & $0.184$ & $0.340$ & $0.043$ & $0.340$ & $0.043$ & D & $0.965$ & $92$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J044426.20$-$752536.0 & 4628195018018227840 & 491160241 & 20090118_0509m77_060 & 04:44:26.20 & $-$75:25:36.0 & SOAR & $10.372$ & $9.884$ & $1.577$ & $10.368$ & $126.1$ & $1.0$ & $123.6$ & $0.4$ & $0.3592$ & $0.0171$ & $2.7840$ & $0.1325$ & $2.5961$ & $0.1152$ & $0.0444$ & $2.7753$ & $0.1226$ & $0.0442$ & $2.4785$ & $0.1092$ & $0.0441$ & $6.1350$ & $0.0168$ & $3.0470$ & $0.0220$ & $0.1793$ & $4278$ & $43$ & $4372$ & $92$ & $4308$ & $33$ & $4249$ & $53$ & $0.767$ & $0.470$ & $0.836$ & $0.118$ & $0.836$ & $0.118$ & $-2.145$ & $0.092$ & $-1.598$ & $0.160$ & $-2.289$ & $0.075$ & $-2.000$ & $0.108$ & $-0.816$ & $0.121$ & $-0.056$ & $6.229$ & D & $0.994$ & I & $0.351$ & $0.286$ & $0.319$ & $0.042$ & $0.319$ & $0.042$ & D & $0.890$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J044441.37$-$030148.9 & 3225793122476752000 & 25267103 & 20070120_0436m04_095 & 04:44:41.37 & $-$03:01:48.9 & $\dots$ & $11.049$ & $10.817$ & $1.099$ & $11.070$ & $-77.5$ & $1.1$ & $-77.4$ & $0.2$ & $1.4683$ & $0.0135$ & $0.6811$ & $0.0063$ & $0.6692$ & $0.0060$ & $0.0090$ & $0.6676$ & $0.0068$ & $0.0102$ & $0.6700$ & $0.0096$ & $0.0144$ & $27.3663$ & $0.0172$ & $-7.9273$ & $0.0157$ & $-0.2192$ & $4978$ & $54$ & $4814$ & $77$ & $\dots$ & $\dots$ & $4978$ & $54$ & $2.529$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $-0.920$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.454$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044443.45$-$072712.1 & 3187719611786753280 & 24691895 & 20081022_0446m09_067 & 04:44:43.45 & $-$07:27:12.1 & $\dots$ & $9.862$ & $9.705$ & $0.687$ & $9.819$ & $22.0$ & $0.9$ & $27.4$ & $0.4$ & $6.8501$ & $0.0287$ & $0.1460$ & $0.0006$ & $0.1454$ & $0.0006$ & $0.0042$ & $0.1455$ & $0.0006$ & $0.0041$ & $0.1453$ & $0.0004$ & $0.0027$ & $-10.7546$ & $0.0306$ & $48.6245$ & $0.0249$ & $-0.4248$ & $6483$ & $75$ & $5720$ & $94$ & $\dots$ & $\dots$ & $6483$ & $75$ & $3.454$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.188$ & $-0.784$ & $0.180$ & $\dots$ & $\dots$ & $-1.610$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.254$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J044444.96$-$452833.9 & 4790210289752614400 & 502703057 & 20060122_0449m46_065 & 04:44:44.96 & $-$45:28:33.9 & $\dots$ & $12.811$ & $12.716$ & $0.720$ & $12.839$ & $103.6$ & $1.7$ & $\dots$ & $\dots$ & $2.2075$ & $0.0119$ & $0.4530$ & $0.0024$ & $0.4477$ & $0.0024$ & $0.0053$ & $0.4488$ & $0.0027$ & $0.0061$ & $0.4476$ & $0.0058$ & $0.0129$ & $-1.1277$ & $0.0119$ & $15.6170$ & $0.0147$ & $0.0204$ & $5944$ & $68$ & $5016$ & $94$ & $\dots$ & $\dots$ & $5944$ & $68$ & $2.477$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.067$ & $0.126$ & $-1.215$ & $0.180$ & $\dots$ & $\dots$ & $-1.067$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.129$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044446.85$-$474914.7 & 4786606124994650112 & 502595207 & 20070112_0437m45_141 & 04:44:46.85 & $-$47:49:14.7 & $\dots$ & $11.255$ & $10.953$ & $1.383$ & $11.335$ & $295.9$ & $0.7$ & $295.0$ & $0.3$ & $0.3372$ & $0.0111$ & $2.9656$ & $0.0976$ & $2.7533$ & $0.0841$ & $0.0306$ & $2.7928$ & $0.0754$ & $0.0270$ & $2.7258$ & $0.1156$ & $0.0424$ & $18.0587$ & $0.0118$ & $11.4466$ & $0.0141$ & $-0.1457$ & $4375$ & $52$ & $4379$ & $68$ & $\dots$ & $\dots$ & $4375$ & $52$ & $0.930$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $-1.365$ & $0.140$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044503.94$-$052132.7 & 3200462367437833216 & 25122250 & 20070120_0436m04_121 & 04:45:03.94 & $-$05:21:32.7 & $\dots$ & $11.213$ & $10.938$ & $1.169$ & $11.221$ & $139.3$ & $0.6$ & $138.5$ & $1.0$ & $0.5210$ & $0.0166$ & $1.9194$ & $0.0612$ & $1.8282$ & $0.0555$ & $0.0303$ & $1.8219$ & $0.0432$ & $0.0237$ & $1.8088$ & $0.1452$ & $0.0803$ & $27.9999$ & $0.0190$ & $1.1859$ & $0.0154$ & $-0.3133$ & $4850$ & $54$ & $4810$ & $68$ & $\dots$ & $\dots$ & $4850$ & $54$ & $1.852$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.108$ & $-1.201$ & $0.140$ & $\dots$ & $\dots$ & $-1.380$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044505.60$-$235312.0 & 4894241441406230912 & 22516781 & 20101214_0445m21_010 & 04:45:05.60 & $-$23:53:12.0 & SOAR & $10.918$ & $10.819$ & $0.681$ & $10.931$ & $-190.1$ & $25.2$ & $30.5$ & $0.6$ & $2.3689$ & $0.0128$ & $0.4221$ & $0.0023$ & $0.4176$ & $0.0022$ & $0.0053$ & $0.4192$ & $0.0022$ & $0.0052$ & $0.4150$ & $0.0035$ & $0.0084$ & $-1.2106$ & $0.0092$ & $5.5937$ & $0.0119$ & $-0.3050$ & $6252$ & $31$ & $5390$ & $654$ & $6252$ & $31$ & $6296$ & $68$ & $3.948$ & $0.670$ & $3.495$ & $0.150$ & $3.495$ & $0.150$ & $-0.486$ & $0.109$ & $-2.347$ & $0.500$ & $-0.757$ & $0.105$ & $-0.130$ & $0.123$ & $-0.005$ & $0.118$ & $-0.005$ & $7.939$ & D & $0.995$ & I & $\dots$ & $\dots$ & $-0.040$ & $0.041$ & $-0.040$ & $0.041$ & D & $0.940$ & $16$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J044508.50$-$724911.3 & 4652906095186623744 & 493416087 & 20071228_0425m71_134 & 04:45:08.50 & $-$72:49:11.3 & $\dots$ & $9.770$ & $9.554$ & $0.696$ & $9.671$ & $21.8$ & $1.4$ & $21.4$ & $0.6$ & $8.3683$ & $0.0120$ & $0.1195$ & $0.0002$ & $0.1191$ & $0.0002$ & $0.0014$ & $0.1194$ & $0.0002$ & $0.0018$ & $\dots$ & $\dots$ & $\dots$ & $28.1320$ & $0.0138$ & $-0.3600$ & $0.0171$ & $-0.1786$ & $6467$ & $198$ & $5953$ & $76$ & $\dots$ & $\dots$ & $6467$ & $198$ & $4.177$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.340$ & $0.774$ & $-0.181$ & $0.100$ & $\dots$ & $\dots$ & $-2.340$ & $0.774$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.295$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J044520.70$-$030110.0 & 3225782196079940864 & 25267307 & 20101211_0436m04_097 & 04:45:20.70 & $-$03:01:10.0 & KPNK & $11.655$ & $11.541$ & $0.698$ & $11.659$ & $-15.0$ & $4.5$ & $-10.6$ & $0.9$ & $2.6528$ & $0.0210$ & $0.3770$ & $0.0030$ & $0.3733$ & $0.0029$ & $0.0078$ & $0.3710$ & $0.0028$ & $0.0076$ & $0.3693$ & $0.0042$ & $0.0114$ & $0.4063$ & $0.0282$ & $-45.8928$ & $0.0229$ & $-0.3581$ & $6147$ & $60$ & $5331$ & $756$ & $6096$ & $52$ & $6198$ & $68$ & $4.425$ & $0.950$ & $3.873$ & $0.105$ & $3.873$ & $0.105$ & $-0.402$ & $0.117$ & $-1.893$ & $0.610$ & $-0.613$ & $0.102$ & $-0.190$ & $0.132$ & $-0.024$ & $0.083$ & $-0.024$ & $8.004$ & D & $0.992$ & I & $\dots$ & $\dots$ & $-0.010$ & $0.038$ & $-0.010$ & $0.038$ & D & $0.967$ & $10$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J044523.87$-$345221.3 & 4867222553766190720 & 19253398 & 20090103_0436m35_102 & 04:45:23.87 & $-$34:52:21.3 & $\dots$ & $11.439$ & $11.188$ & $1.152$ & $11.463$ & $114.1$ & $1.0$ & $113.7$ & $0.3$ & $0.9190$ & $0.0134$ & $1.0881$ & $0.0159$ & $1.0582$ & $0.0150$ & $0.0142$ & $1.0691$ & $0.0142$ & $0.0133$ & $1.0446$ & $0.0338$ & $0.0324$ & $14.8651$ & $0.0129$ & $-22.9854$ & $0.0156$ & $-0.2203$ & $4817$ & $53$ & $4844$ & $77$ & $\dots$ & $\dots$ & $4817$ & $53$ & $2.564$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-0.874$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044524.51$-$213248.9 & 2973999359078792832 & 22591406 & 20060126_0456m20_028 & 04:45:24.51 & $-$21:32:48.9 & $\dots$ & $13.581$ & $13.295$ & $1.224$ & $13.602$ & $39.9$ & $1.7$ & $\dots$ & $\dots$ & $0.2400$ & $0.0119$ & $4.1667$ & $0.2066$ & $3.7594$ & $0.1682$ & $0.0447$ & $3.5295$ & $0.1237$ & $0.0351$ & $3.4257$ & $0.2119$ & $0.0619$ & $7.1758$ & $0.0094$ & $-4.1919$ & $0.0108$ & $-0.3395$ & $4752$ & $53$ & $4544$ & $77$ & $\dots$ & $\dots$ & $4752$ & $53$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.110$ & $-1.049$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.299$ & $0.357$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044529.44$-$465623.6 & 4786751256234998272 & 502663453 & 20110115_0437m45_134 & 04:45:29.44 & $-$46:56:23.6 & $\dots$ & $12.671$ & $12.409$ & $1.190$ & $12.700$ & $50.7$ & $13.9$ & $19.4$ & $10.3$ & $1.0737$ & $0.0108$ & $0.9314$ & $0.0094$ & $0.9093$ & $0.0089$ & $0.0098$ & $0.9241$ & $0.0107$ & $0.0116$ & $0.9223$ & $0.0045$ & $0.0049$ & $3.6936$ & $0.0123$ & $-10.1151$ & $0.0143$ & $-0.0994$ & $4733$ & $71$ & $4008$ & $87$ & $\dots$ & $\dots$ & $4733$ & $71$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.215$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-1.650$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.358$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044537.03$-$051504.1 & 3200470613774365568 & 25122686 & 20070120_0436m04_123 & 04:45:37.03 & $-$05:15:04.1 & $\dots$ & $11.742$ & $11.464$ & $1.159$ & $11.741$ & $89.2$ & $0.8$ & $87.3$ & $0.9$ & $0.6105$ & $0.0158$ & $1.6380$ & $0.0424$ & $1.5711$ & $0.0390$ & $0.0248$ & $1.5622$ & $0.0368$ & $0.0235$ & $1.5425$ & $0.0462$ & $0.0299$ & $17.9698$ & $0.0170$ & $-3.7967$ & $0.0153$ & $-0.0322$ & $4893$ & $53$ & $4735$ & $77$ & $\dots$ & $\dots$ & $4893$ & $53$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.102$ & $-1.208$ & $0.170$ & $\dots$ & $\dots$ & $-1.350$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.372$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044539.02$-$634759.3 & 4664906302517044736 & 497600057 & 20061227_0458m61_014 & 04:45:39.02 & $-$63:47:59.3 & $\dots$ & $11.421$ & $11.646$ & $1.061$ & $11.883$ & $5.7$ & $1.7$ & $7.6$ & $0.7$ & $0.9706$ & $0.0320$ & $1.0303$ & $0.0340$ & $1.0034$ & $0.0322$ & $0.0321$ & $1.0173$ & $0.0346$ & $0.0340$ & $\dots$ & $\dots$ & $\dots$ & $5.0821$ & $0.0399$ & $1.3732$ & $0.0383$ & $0.3610$ & $5075$ & $65$ & $5058$ & $49$ & $\dots$ & $\dots$ & $5075$ & $65$ & $3.642$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.820$ & $0.128$ & $-0.052$ & $0.090$ & $\dots$ & $\dots$ & $-1.820$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.051$ & $0.407$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J044544.46$-$532430.4 & 4777901630740730368 & 501199011 & 20041122_0447m52_021 & 04:45:44.46 & $-$53:24:30.4 & $\dots$ & $12.043$ & $11.767$ & $1.182$ & $12.055$ & $103.5$ & $1.2$ & $104.1$ & $0.5$ & $0.5874$ & $0.0102$ & $1.7024$ & $0.0296$ & $1.6303$ & $0.0271$ & $0.0166$ & $1.6607$ & $0.0244$ & $0.0147$ & $1.6222$ & $0.0396$ & $0.0244$ & $0.9506$ & $0.0116$ & $2.3704$ & $0.0155$ & $-0.0324$ & $4724$ & $53$ & $4699$ & $77$ & $\dots$ & $\dots$ & $4724$ & $53$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $-0.903$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.259$ & $0.375$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044603.80$-$444046.0 & 4790350855440186752 & 502723193 & 20070112_0437m45_103 & 04:46:03.80 & $-$44:40:46.0 & SOAR & $11.878$ & $11.566$ & $1.231$ & $11.875$ & $198.7$ & $0.8$ & $195.6$ & $1.8$ & $0.2289$ & $0.0119$ & $4.3687$ & $0.2271$ & $3.9231$ & $0.1832$ & $0.0467$ & $4.0071$ & $0.1517$ & $0.0379$ & $3.6668$ & $0.2133$ & $0.0582$ & $11.4520$ & $0.0118$ & $-3.0050$ & $0.0167$ & $-0.2644$ & $4764$ & $48$ & $4601$ & $92$ & $4850$ & $43$ & $4679$ & $54$ & $0.949$ & $0.470$ & $1.525$ & $0.116$ & $1.525$ & $0.116$ & $-2.029$ & $0.072$ & $-1.949$ & $0.160$ & $-1.987$ & $0.035$ & $-2.070$ & $0.108$ & $-0.244$ & $0.124$ & $0.216$ & $6.617$ & D & $0.999$ & I & $0.356$ & $0.255$ & $0.323$ & $0.031$ & $0.323$ & $0.031$ & D & $0.983$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J044622.34$-$273132.5 & 4880906804904496896 & 19561562 & 20100117_0452m26_030 & 04:46:22.34 & $-$27:31:32.5 & SOAR & $12.260$ & $11.972$ & $1.271$ & $12.300$ & $245.9$ & $0.6$ & $246.1$ & $0.5$ & $0.2487$ & $0.0121$ & $4.0209$ & $0.1956$ & $3.6403$ & $0.1603$ & $0.0440$ & $3.7410$ & $0.1571$ & $0.0420$ & $3.6500$ & $0.1876$ & $0.0514$ & $13.7453$ & $0.0103$ & $4.4534$ & $0.0111$ & $-0.1940$ & $4629$ & $36$ & $4563$ & $92$ & $4639$ & $20$ & $4618$ & $53$ & $1.053$ & $0.470$ & $1.548$ & $0.096$ & $1.548$ & $0.096$ & $-1.581$ & $0.085$ & $-1.604$ & $0.160$ & $-1.752$ & $0.066$ & $-1.410$ & $0.104$ & $-0.369$ & $0.118$ & $0.021$ & $6.870$ & D & $0.996$ & I & $0.434$ & $0.278$ & $0.216$ & $0.037$ & $0.216$ & $0.037$ & D & $0.982$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J044624.06$-$454143.4 & 4790283098038091008 & 502671980 & 20041129_0449m46_073 & 04:46:24.06 & $-$45:41:43.4 & $\dots$ & $13.861$ & $13.736$ & $0.853$ & $13.899$ & $178.6$ & $3.5$ & $\dots$ & $\dots$ & $0.5453$ & $0.1700$ & $1.8339$ & $0.5717$ & $1.7504$ & $0.5209$ & $0.2976$ & $1.2070$ & $0.1499$ & $0.1242$ & $2.2574$ & $0.9001$ & $0.3987$ & $27.9669$ & $0.1812$ & $3.7366$ & $0.2071$ & $-0.1783$ & $5497$ & $63$ & $4008$ & $120$ & $\dots$ & $\dots$ & $5497$ & $63$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.149$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.640$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.510$ & $0.345$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J044728.08$-$453308.3 & 4787288612479415168 & 502672307 & 20130110_0437m45_116 & 04:47:28.08 & $-$45:33:08.3 & $\dots$ & $12.687$ & $12.488$ & $1.032$ & $12.714$ & $144.0$ & $1.6$ & $143.1$ & $1.3$ & $0.4958$ & $0.0105$ & $2.0169$ & $0.0427$ & $1.9164$ & $0.0386$ & $0.0201$ & $1.9736$ & $0.0477$ & $0.0242$ & $1.9211$ & $0.0586$ & $0.0305$ & $11.7021$ & $0.0103$ & $-19.5799$ & $0.0127$ & $-0.2276$ & $5060$ & $55$ & $4955$ & $77$ & $\dots$ & $\dots$ & $5060$ & $55$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.119$ & $-0.962$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.275$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044731.04$-$651950.0 & 4663028783346027776 & 497427970 & 20071210_0446m66_080 & 04:47:31.04 & $-$65:19:50.0 & SOAR & $11.155$ & $10.674$ & $1.515$ & $11.125$ & $-6.4$ & $0.8$ & $-6.5$ & $0.4$ & $0.1887$ & $0.0124$ & $5.2994$ & $0.3482$ & $4.6577$ & $0.2690$ & $0.0578$ & $4.7933$ & $0.1919$ & $0.0400$ & $3.8498$ & $0.4800$ & $0.1247$ & $14.9253$ & $0.0153$ & $-3.6204$ & $0.0147$ & $0.0834$ & $4320$ & $40$ & $4507$ & $92$ & $4380$ & $26$ & $4260$ & $53$ & $1.270$ & $0.470$ & $1.016$ & $0.029$ & $1.016$ & $0.029$ & $-2.334$ & $0.126$ & $-1.660$ & $0.160$ & $-2.368$ & $0.135$ & $-2.300$ & $0.117$ & $-0.440$ & $0.119$ & $0.310$ & $6.406$ & D & $0.995$ & I & $0.554$ & $0.319$ & $0.456$ & $0.046$ & $0.456$ & $0.046$ & D & $0.962$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J044829.80$-$035526.7 & 3224881146300968320 & 25157365 & 20071110_0457m03_035 & 04:48:29.80 & $-$03:55:26.7 & $\dots$ & $10.808$ & $10.447$ & $1.330$ & $10.803$ & $9.0$ & $3.0$ & $9.1$ & $0.6$ & $0.9216$ & $0.0159$ & $1.0851$ & $0.0187$ & $1.0553$ & $0.0177$ & $0.0168$ & $1.0474$ & $0.0148$ & $0.0141$ & $1.0392$ & $0.0180$ & $0.0173$ & $1.2867$ & $0.0170$ & $-2.0762$ & $0.0143$ & $-0.0165$ & $4520$ & $54$ & $4668$ & $87$ & $\dots$ & $\dots$ & $4520$ & $54$ & $3.908$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $0.637$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.066$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044831.31$-$622902.7 & 4665093769251640704 & 497622036 & 20081218_0458m61_035 & 04:48:31.31 & $-$62:29:02.7 & $\dots$ & $9.166$ & $8.922$ & $0.970$ & $9.125$ & $72.2$ & $0.6$ & $60.6$ & $0.4$ & $2.2185$ & $0.0514$ & $0.4508$ & $0.0104$ & $0.4455$ & $0.0102$ & $0.0229$ & $0.4528$ & $0.0086$ & $0.0190$ & $0.4584$ & $0.0086$ & $0.0187$ & $30.5106$ & $0.0585$ & $94.4858$ & $0.0685$ & $0.0052$ & $5273$ & $54$ & $5214$ & $63$ & $\dots$ & $\dots$ & $5273$ & $54$ & $2.806$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.983$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.378$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J044843.70$-$063030.0 & 3187896804957391360 & 25115888 & 20070125_0446m09_078 & 04:48:43.70 & $-$06:30:30.0 & KPNK & $11.769$ & $11.647$ & $0.683$ & $11.760$ & $26.4$ & $2.1$ & $28.0$ & $0.9$ & $3.1978$ & $0.0214$ & $0.3127$ & $0.0021$ & $0.3102$ & $0.0021$ & $0.0066$ & $0.3086$ & $0.0021$ & $0.0068$ & $0.3085$ & $0.0031$ & $0.0100$ & $-7.8521$ & $0.0210$ & $10.4050$ & $0.0163$ & $-0.5693$ & $6335$ & $57$ & $5260$ & $94$ & $6273$ & $45$ & $6396$ & $69$ & $2.977$ & $0.250$ & $4.092$ & $0.093$ & $4.092$ & $0.093$ & $-0.776$ & $0.102$ & $-1.160$ & $0.180$ & $-0.682$ & $0.069$ & $-0.870$ & $0.134$ & $0.340$ & $0.094$ & $0.340$ & $7.994$ & D & $0.992$ & I & $0.458$ & $0.278$ & $0.221$ & $0.046$ & $0.221$ & $0.046$ & D & $0.957$ & $27$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J044847.80$-$275031.0 & 4880828292902487680 & 19562220 & 20081210_0452m26_017 & 04:48:47.80 & $-$27:50:31.0 & NTTE & $10.569$ & $10.129$ & $1.550$ & $10.599$ & $163.6$ & $1.0$ & $165.6$ & $0.4$ & $0.2105$ & $0.0115$ & $4.7506$ & $0.2595$ & $4.2283$ & $0.2056$ & $0.0486$ & $4.3509$ & $0.2080$ & $0.0478$ & $3.5743$ & $0.3040$ & $0.0851$ & $3.0478$ & $0.0104$ & $-6.1622$ & $0.0117$ & $-0.1731$ & $4283$ & $84$ & $4504$ & $77$ & $4385$ & $116$ & $4182$ & $52$ & $0.776$ & $0.230$ & $0.543$ & $0.089$ & $0.543$ & $0.089$ & $-2.194$ & $0.097$ & $-1.492$ & $0.170$ & $-2.327$ & $0.087$ & $-2.060$ & $0.106$ & $-0.665$ & $0.102$ & $0.085$ & $6.321$ & D & $0.994$ & I & $0.234$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J044855.36$-$464848.4 & 4787075955762102400 & 502661781 & 20130110_0437m45_127 & 04:48:55.36 & $-$46:48:48.4 & $\dots$ & $12.740$ & $12.461$ & $1.137$ & $12.729$ & $288.8$ & $1.1$ & $280.8$ & $0.8$ & $0.2682$ & $0.0103$ & $3.7286$ & $0.1432$ & $3.3990$ & $0.1190$ & $0.0350$ & $3.6680$ & $0.1205$ & $0.0328$ & $3.3153$ & $0.2412$ & $0.0727$ & $11.2883$ & $0.0120$ & $7.1062$ & $0.0143$ & $-0.1809$ & $4840$ & $68$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4840$ & $68$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.140$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.430$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J044903.27$-$520651.1 & 4783993479209355392 & 501217008 & 20061012_0506m51_034 & 04:49:03.27 & $-$52:06:51.1 & $\dots$ & $10.799$ & $10.946$ & $0.979$ & $11.153$ & $-41.1$ & $5.4$ & $\dots$ & $\dots$ & $3.9957$ & $0.0107$ & $0.2503$ & $0.0007$ & $0.2487$ & $0.0007$ & $0.0027$ & $0.2494$ & $0.0007$ & $0.0029$ & $0.2476$ & $0.0013$ & $0.0053$ & $15.1886$ & $0.0136$ & $5.0049$ & $0.0156$ & $0.0964$ & $5173$ & $68$ & $5114$ & $74$ & $\dots$ & $\dots$ & $5173$ & $68$ & $0.987$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.131$ & $-0.151$ & $0.110$ & $\dots$ & $\dots$ & $-1.040$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.340$ & $0.088$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044908.63$-$440021.0 & 4814491831523870464 & 502729257 & 20070112_0437m45_097 & 04:49:08.63 & $-$44:00:21.0 & $\dots$ & $11.694$ & $11.261$ & $1.289$ & $11.598$ & $61.6$ & $2.2$ & $25.2$ & $9.8$ & $0.9574$ & $0.0127$ & $1.0445$ & $0.0139$ & $1.0169$ & $0.0131$ & $0.0129$ & $1.0293$ & $0.0119$ & $0.0116$ & $1.0114$ & $0.0169$ & $0.0167$ & $15.6598$ & $0.0135$ & $-11.1348$ & $0.0157$ & $-0.2022$ & $4535$ & $71$ & $4607$ & $49$ & $\dots$ & $\dots$ & $4535$ & $71$ & $3.536$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.251$ & $0.008$ & $0.090$ & $\dots$ & $\dots$ & $-1.270$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.126$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044939.26$-$403007.0 & 4816909387012466944 & 18357293 & 20110926_0438m40_111 & 04:49:39.26 & $-$40:30:07.0 & $\dots$ & $11.289$ & $11.061$ & $1.154$ & $11.337$ & $9.7$ & $1.2$ & $9.8$ & $0.5$ & $0.9833$ & $0.0216$ & $1.0170$ & $0.0223$ & $0.9908$ & $0.0212$ & $0.0214$ & $1.0033$ & $0.0203$ & $0.0203$ & $0.9923$ & $0.0350$ & $0.0353$ & $21.9163$ & $0.0229$ & $2.6322$ & $0.0248$ & $-0.1174$ & $4821$ & $53$ & $4930$ & $77$ & $\dots$ & $\dots$ & $4821$ & $53$ & $3.255$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.718$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.681$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045001.82$-$455002.4 & 4787220507181534080 & 502668617 & 20130110_0437m45_115 & 04:50:01.82 & $-$45:50:02.4 & $\dots$ & $12.560$ & $12.851$ & $0.924$ & $13.037$ & $17.6$ & $3.6$ & $17.0$ & $19.7$ & $1.7969$ & $0.0168$ & $0.5565$ & $0.0052$ & $0.5486$ & $0.0051$ & $0.0092$ & $0.5511$ & $0.0051$ & $0.0092$ & $\dots$ & $\dots$ & $\dots$ & $0.0032$ & $0.0168$ & $-13.7612$ & $0.0216$ & $-0.0386$ & $5335$ & $100$ & $5585$ & $104$ & $\dots$ & $\dots$ & $5335$ & $100$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.416$ & $0.237$ & $-0.307$ & $0.110$ & $\dots$ & $\dots$ & $-2.416$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.499$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J045027.90$-$582254.0 & 4774395979649829888 & 500777617 & 20110120_0504m56_019 & 04:50:27.90 & $-$58:22:54.0 & NTTE & $11.363$ & $11.095$ & $1.200$ & $11.391$ & $41.8$ & $0.8$ & $41.2$ & $0.6$ & $0.3821$ & $0.0125$ & $2.6171$ & $0.0856$ & $2.4504$ & $0.0751$ & $0.0306$ & $2.4875$ & $0.0676$ & $0.0272$ & $2.4836$ & $0.0932$ & $0.0375$ & $-3.3837$ & $0.0143$ & $-4.0689$ & $0.0163$ & $-0.1291$ & $4771$ & $54$ & $4477$ & $92$ & $4807$ & $55$ & $4735$ & $54$ & $0.996$ & $0.470$ & $1.334$ & $0.238$ & $1.334$ & $0.238$ & $-1.828$ & $0.057$ & $-1.569$ & $0.160$ & $-1.905$ & $0.006$ & $-1.750$ & $0.108$ & $-0.197$ & $0.116$ & $0.303$ & $6.905$ & D & $0.997$ & I & $0.423$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J045039.53$-$243619.5 & 4893921002488670208 & 22530058 & 20100123_0452m26_074 & 04:50:39.53 & $-$24:36:19.5 & $\dots$ & $11.420$ & $11.045$ & $1.453$ & $11.463$ & $65.2$ & $1.0$ & $66.3$ & $0.5$ & $0.3267$ & $0.0147$ & $3.0609$ & $0.1377$ & $2.8353$ & $0.1182$ & $0.0417$ & $2.7883$ & $0.1654$ & $0.0593$ & $2.7907$ & $0.2562$ & $0.0918$ & $6.4383$ & $0.0121$ & $-0.1770$ & $0.0138$ & $-0.2689$ & $4284$ & $51$ & $4297$ & $77$ & $\dots$ & $\dots$ & $4284$ & $51$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.876$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045054.98$-$133019.1 & 3179859100081410304 & 23111585 & 20051009_0447m15_079 & 04:50:54.98 & $-$13:30:19.1 & $\dots$ & $12.310$ & $12.897$ & $0.924$ & $13.083$ & $25.5$ & $7.1$ & $23.7$ & $1.8$ & $1.7600$ & $0.0913$ & $0.5682$ & $0.0295$ & $0.5599$ & $0.0286$ & $0.0511$ & $0.5527$ & $0.0286$ & $0.0518$ & $\dots$ & $\dots$ & $\dots$ & $-3.4040$ & $0.0865$ & $0.6250$ & $0.0829$ & $-0.1474$ & $5558$ & $190$ & $5080$ & $275$ & $\dots$ & $\dots$ & $5558$ & $190$ & $4.043$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.269$ & $0.322$ & $0.290$ & $\dots$ & $\dots$ & $-1.070$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.373$ & $0.566$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J045111.70$-$611909.0 & 4665621874133566592 & 500696891 & 20111127_0458m61_051 & 04:51:11.70 & $-$61:19:09.0 & NTTE & $12.399$ & $12.024$ & $1.468$ & $12.449$ & $206.5$ & $0.7$ & $206.7$ & $0.7$ & $0.1043$ & $0.0103$ & $9.5877$ & $0.9468$ & $7.6746$ & $0.6067$ & $0.0790$ & $8.9968$ & $0.8081$ & $0.0898$ & $7.5628$ & $0.5872$ & $0.0776$ & $3.5429$ & $0.0126$ & $0.0222$ & $0.0130$ & $-0.1280$ & $4452$ & $74$ & $4477$ & $92$ & $4588$ & $96$ & $4317$ & $53$ & $0.996$ & $0.470$ & $0.480$ & $0.250$ & $0.480$ & $0.250$ & $-2.480$ & $0.054$ & $-1.569$ & $0.160$ & $-2.540$ & $0.002$ & $-2.420$ & $0.106$ & $-0.560$ & $0.096$ & $0.200$ & $6.150$ & D & $0.978$ & I & $0.184$ & $0.344$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J045153.50$-$605317.2 & 4665658364175716736 & 500710105 & 20101031_0458m61_064 & 04:51:53.50 & $-$60:53:17.2 & $\dots$ & $12.961$ & $12.643$ & $1.312$ & $12.990$ & $330.2$ & $1.5$ & $\dots$ & $\dots$ & $0.1592$ & $0.0102$ & $6.2814$ & $0.4025$ & $5.3996$ & $0.2974$ & $0.0551$ & $5.6615$ & $0.3609$ & $0.0637$ & $5.4938$ & $0.7083$ & $0.1289$ & $6.4566$ & $0.0156$ & $5.0884$ & $0.0122$ & $-0.1971$ & $4539$ & $54$ & $4774$ & $77$ & $\dots$ & $\dots$ & $4539$ & $54$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.122$ & $-1.346$ & $0.170$ & $\dots$ & $\dots$ & $-1.730$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.637$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045157.90$-$193319.0 & 2977627678730324864 & 22932636 & 20121009_0445m21_136 & 04:51:57.90 & $-$19:33:19.0 & NTTE & $11.920$ & $11.785$ & $0.672$ & $11.895$ & $29.2$ & $5.7$ & $15.0$ & $1.4$ & $1.9232$ & $0.0165$ & $0.5200$ & $0.0045$ & $0.5130$ & $0.0043$ & $0.0085$ & $0.5095$ & $0.0046$ & $0.0091$ & $0.5091$ & $0.0059$ & $0.0116$ & $7.7389$ & $0.0118$ & $0.8990$ & $0.0133$ & $-0.2206$ & $6301$ & $40$ & $5336$ & $386$ & $6301$ & $40$ & $6334$ & $68$ & $3.512$ & $0.720$ & $3.778$ & $0.240$ & $3.778$ & $0.240$ & $-0.872$ & $0.086$ & $-1.810$ & $0.430$ & $-0.872$ & $0.086$ & $-0.334$ & $0.125$ & $0.202$ & $0.132$ & $0.202$ & $7.760$ & D & $0.990$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $13$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J045209.11$-$620912.1 & 4665485023591893888 & 500662964 & 20081218_0458m61_047 & 04:52:09.11 & $-$62:09:12.1 & SOAR & $10.174$ & $9.846$ & $1.144$ & $10.118$ & $166.0$ & $0.6$ & $166.5$ & $0.2$ & $0.6942$ & $0.0111$ & $1.4405$ & $0.0230$ & $1.3885$ & $0.0214$ & $0.0154$ & $1.4203$ & $0.0220$ & $0.0155$ & $1.3687$ & $0.0074$ & $0.0054$ & $40.6511$ & $0.0135$ & $5.7616$ & $0.0153$ & $-0.0765$ & $4962$ & $46$ & $5156$ & $90$ & $5004$ & $36$ & $4920$ & $56$ & $3.003$ & $0.250$ & $1.634$ & $0.138$ & $1.634$ & $0.138$ & $-2.536$ & $0.121$ & $-1.903$ & $0.170$ & $-2.521$ & $0.129$ & $-2.550$ & $0.112$ & $0.217$ & $0.156$ & $0.547$ & $6.441$ & D & $0.997$ & I & $0.399$ & $0.186$ & $0.472$ & $0.036$ & $0.472$ & $0.036$ & D & $0.974$ & $75$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J045225.90$-$160907.0 & 2980932432728079872 & $\dots$ & 20051009_0447m15_119 & 04:52:25.90 & $-$16:09:07.0 & KPNK & $13.557$ & $13.034$ & $1.616$ & $13.541$ & $130.1$ & $1.7$ & $129.5$ & $1.2$ & $0.0608$ & $0.0118$ & $16.4474$ & $3.1921$ & $11.5207$ & $1.5662$ & $0.1359$ & $11.1388$ & $0.6678$ & $0.0600$ & $10.9233$ & $0.9267$ & $0.0848$ & $1.5674$ & $0.0092$ & $-2.9803$ & $0.0098$ & $0.0256$ & $4213$ & $31$ & $4467$ & $77$ & $4213$ & $31$ & $\dots$ & $\dots$ & $0.977$ & $0.230$ & $0.911$ & $0.252$ & $0.911$ & $0.252$ & $-1.873$ & $0.144$ & $-1.430$ & $0.170$ & $-2.047$ & $0.144$ & $\dots$ & $\dots$ & $-0.957$ & $0.092$ & $-0.237$ & $6.320$ & D & $0.910$ & I & $0.465$ & $0.297$ & $0.250$ & $0.046$ & $0.250$ & $0.046$ & D & $0.978$ & $36$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J045226.84$-$790418.2 & 4624161425250392192 & 490886459 & 20091201_0421m81_086 & 04:52:26.84 & $-$79:04:18.2 & $\dots$ & $11.603$ & $11.244$ & $1.337$ & $11.603$ & $110.8$ & $1.1$ & $109.6$ & $0.7$ & $0.3911$ & $0.0111$ & $2.5569$ & $0.0726$ & $2.3975$ & $0.0638$ & $0.0266$ & $2.4440$ & $0.0633$ & $0.0259$ & $2.2918$ & $0.0232$ & $0.0101$ & $4.6059$ & $0.0129$ & $7.6236$ & $0.0136$ & $0.0445$ & $4610$ & $53$ & $4751$ & $77$ & $\dots$ & $\dots$ & $4610$ & $53$ & $2.529$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.110$ & $-1.117$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.730$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045231.04$-$563309.3 & 4776127985341340928 & 501058029 & 20111019_0504m56_043 & 04:52:31.04 & $-$56:33:09.3 & $\dots$ & $11.818$ & $11.569$ & $1.193$ & $11.861$ & $147.9$ & $1.9$ & $147.0$ & $0.3$ & $0.3526$ & $0.0104$ & $2.8361$ & $0.0837$ & $2.6413$ & $0.0726$ & $0.0275$ & $2.6903$ & $0.0691$ & $0.0257$ & $2.5927$ & $0.0525$ & $0.0203$ & $1.6201$ & $0.0133$ & $8.2990$ & $0.0132$ & $-0.2016$ & $4716$ & $53$ & $4914$ & $77$ & $\dots$ & $\dots$ & $4716$ & $53$ & $2.755$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $-1.199$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.641$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045256.96$-$605806.0 & 4665654034848683008 & 500709445 & 20110119_0458m61_064 & 04:52:56.96 & $-$60:58:06.0 & $\dots$ & $10.777$ & $10.537$ & $1.159$ & $10.814$ & $90.4$ & $0.8$ & $91.8$ & $0.5$ & $1.1547$ & $0.0135$ & $0.8660$ & $0.0101$ & $0.8470$ & $0.0097$ & $0.0114$ & $0.8611$ & $0.0098$ & $0.0114$ & $0.8496$ & $0.0144$ & $0.0169$ & $14.5764$ & $0.0184$ & $-7.8789$ & $0.0191$ & $-0.1056$ & $4815$ & $53$ & $5080$ & $63$ & $\dots$ & $\dots$ & $4815$ & $53$ & $3.028$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $-0.735$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.317$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045301.70$-$243714.0 & 2960365655412742784 & 22530453 & 20061125_0452m26_077 & 04:53:01.70 & $-$24:37:14.0 & NTTE & $11.776$ & $11.468$ & $1.266$ & $11.793$ & $182.9$ & $1.5$ & $183.0$ & $0.7$ & $0.2328$ & $0.0142$ & $4.2955$ & $0.2620$ & $3.8640$ & $0.2120$ & $0.0549$ & $3.6077$ & $0.1637$ & $0.0454$ & $3.7959$ & $0.1665$ & $0.0439$ & $21.7364$ & $0.0108$ & $-11.8411$ & $0.0136$ & $-0.2947$ & $4714$ & $44$ & $5136$ & $74$ & $4723$ & $34$ & $4704$ & $55$ & $3.213$ & $0.190$ & $0.793$ & $0.272$ & $0.793$ & $0.272$ & $-2.786$ & $0.057$ & $-0.569$ & $0.110$ & $-2.811$ & $0.007$ & $-2.760$ & $0.106$ & $-0.618$ & $0.112$ & $0.142$ & $5.786$ & D & $0.960$ & I & $-0.172$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J045302.53$-$245502.8 & 4881881075286193536 & 22527979 & 20100117_0452m26_078 & 04:53:02.53 & $-$24:55:02.8 & $\dots$ & $11.812$ & $11.531$ & $1.235$ & $11.843$ & $97.1$ & $1.1$ & $99.5$ & $0.5$ & $0.6395$ & $0.0152$ & $1.5637$ & $0.0372$ & $1.5026$ & $0.0343$ & $0.0228$ & $1.5264$ & $0.0421$ & $0.0276$ & $1.4941$ & $0.0476$ & $0.0318$ & $18.0404$ & $0.0123$ & $-15.5840$ & $0.0161$ & $-0.2560$ & $4678$ & $52$ & $4779$ & $77$ & $\dots$ & $\dots$ & $4678$ & $52$ & $3.405$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.101$ & $-0.944$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.763$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045315.63$-$351317.1 & 4872911087627803648 & 19279168 & 20091124_0501m36_058 & 04:53:15.63 & $-$35:13:17.1 & $\dots$ & $12.796$ & $12.482$ & $1.160$ & $12.760$ & $274.6$ & $0.8$ & $267.5$ & $2.4$ & $0.2602$ & $0.0100$ & $3.8432$ & $0.1477$ & $3.4941$ & $0.1221$ & $0.0349$ & $3.4570$ & $0.1926$ & $0.0557$ & $3.3208$ & $0.2843$ & $0.0856$ & $7.5271$ & $0.0095$ & $-1.2557$ & $0.0112$ & $-0.1534$ & $4794$ & $55$ & $4695$ & $77$ & $\dots$ & $\dots$ & $4794$ & $55$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.125$ & $-1.333$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.269$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045321.98$-$244457.8 & 2960360467092253440 & 22530391 & 20060127_0504m26_053 & 04:53:21.98 & $-$24:44:57.8 & $\dots$ & $13.180$ & $12.846$ & $1.334$ & $13.204$ & $58.3$ & $1.6$ & $61.0$ & $1.7$ & $0.1260$ & $0.0125$ & $7.9365$ & $0.7874$ & $6.5789$ & $0.5410$ & $0.0822$ & $6.4015$ & $0.3009$ & $0.0470$ & $7.6610$ & $0.4875$ & $0.0636$ & $0.1763$ & $0.0098$ & $-2.5645$ & $0.0122$ & $-0.3337$ & $4520$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4520$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.110$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.940$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045322.60$-$221040.0 & 2973296461911654656 & $\dots$ & 20051209_0456m20_012 & 04:53:22.60 & $-$22:10:40.0 & NTTE & $10.790$ & $10.692$ & $0.654$ & $10.799$ & $10.9$ & $1.9$ & $10.9$ & $0.5$ & $5.2135$ & $0.0165$ & $0.1918$ & $0.0006$ & $0.1909$ & $0.0006$ & $0.0031$ & $0.1911$ & $0.0006$ & $0.0034$ & $0.1902$ & $0.0007$ & $0.0038$ & $51.7904$ & $0.0120$ & $-141.8121$ & $0.0153$ & $-0.2440$ & $6322$ & $59$ & $6967$ & $174$ & $6322$ & $59$ & $\dots$ & $\dots$ & $4.255$ & $0.270$ & $3.265$ & $0.607$ & $3.265$ & $0.607$ & $-2.336$ & $0.139$ & $-1.153$ & $0.200$ & $-2.336$ & $0.139$ & $\dots$ & $\dots$ & $0.980$ & $0.119$ & $0.990$ & $7.084$ & D & $0.908$ & C & $0.057$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J045331.51$-$454228.0 & 4811065310911987584 & 502660261 & 20091014_0506m46_050 & 04:53:31.51 & $-$45:42:28.0 & $\dots$ & $11.249$ & $11.077$ & $1.003$ & $11.292$ & $64.3$ & $1.3$ & $65.5$ & $0.7$ & $0.7637$ & $0.0124$ & $1.3094$ & $0.0213$ & $1.2663$ & $0.0199$ & $0.0157$ & $1.2838$ & $0.0204$ & $0.0159$ & $1.2516$ & $0.0349$ & $0.0279$ & $12.6667$ & $0.0143$ & $-0.7271$ & $0.0163$ & $-0.1943$ & $5139$ & $54$ & $5238$ & $94$ & $\dots$ & $\dots$ & $5139$ & $54$ & $2.900$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.949$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.478$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045337.06$-$143541.5 & 2987370554343868288 & 23106454 & 20080206_0454m13_017 & 04:53:37.06 & $-$14:35:41.5 & $\dots$ & $10.889$ & $10.511$ & $1.410$ & $10.907$ & $-80.7$ & $0.7$ & $-81.4$ & $0.2$ & $0.5376$ & $0.0151$ & $1.8601$ & $0.0522$ & $1.7743$ & $0.0475$ & $0.0268$ & $1.7734$ & $0.0457$ & $0.0258$ & $1.7365$ & $0.0640$ & $0.0369$ & $0.6965$ & $0.0118$ & $-7.3642$ & $0.0099$ & $-0.0191$ & $4425$ & $52$ & $4353$ & $68$ & $\dots$ & $\dots$ & $4425$ & $52$ & $1.364$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-0.889$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.117$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045346.47$-$501153.7 & 4783932353235871360 & 501756668 & 20110121_0506m51_056 & 04:53:46.47 & $-$50:11:53.7 & $\dots$ & $11.534$ & $11.278$ & $1.055$ & $11.513$ & $74.4$ & $1.1$ & $74.5$ & $0.5$ & $0.4308$ & $0.0139$ & $2.3213$ & $0.0749$ & $2.1891$ & $0.0666$ & $0.0304$ & $2.2306$ & $0.0685$ & $0.0307$ & $2.0897$ & $0.1786$ & $0.0855$ & $12.3930$ & $0.0168$ & $9.9898$ & $0.0180$ & $-0.2310$ & $5012$ & $54$ & $5108$ & $94$ & $\dots$ & $\dots$ & $5012$ & $54$ & $2.167$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $-0.979$ & $0.180$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.255$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045348.09$-$552851.9 & 4776325622556563968 & 501077009 & 20061018_0504m56_058 & 04:53:48.09 & $-$55:28:51.9 & $\dots$ & $11.509$ & $11.320$ & $0.756$ & $11.454$ & $83.6$ & $1.3$ & $89.1$ & $0.6$ & $2.8908$ & $0.0152$ & $0.3459$ & $0.0018$ & $0.3428$ & $0.0018$ & $0.0052$ & $0.3432$ & $0.0016$ & $0.0045$ & $0.3381$ & $0.0032$ & $0.0095$ & $14.2392$ & $0.0195$ & $-42.3969$ & $0.0214$ & $-0.2707$ & $5864$ & $67$ & $5660$ & $94$ & $\dots$ & $\dots$ & $5864$ & $67$ & $3.238$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.825$ & $0.127$ & $-0.936$ & $0.180$ & $\dots$ & $\dots$ & $-0.825$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.312$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045354.80$-$333802.0 & 4873359207335681536 & $\dots$ & 20031112_0446m35_092 & 04:53:54.80 & $-$33:38:02.0 & NTTE & $10.980$ & $10.673$ & $1.273$ & $11.002$ & $54.3$ & $2.8$ & $52.7$ & $0.4$ & $17.9869$ & $0.0097$ & $0.0556$ & $0.0000$ & $0.0555$ & $0.0000$ & $0.0005$ & $0.0555$ & $0.0000$ & $0.0005$ & $0.0555$ & $0.0000$ & $0.0002$ & $197.0424$ & $0.0095$ & $-166.8213$ & $0.0126$ & $-0.2112$ & $4678$ & $103$ & $4396$ & $79$ & $4678$ & $103$ & $\dots$ & $\dots$ & $3.852$ & $0.160$ & $4.849$ & $0.173$ & $4.849$ & $0.173$ & $-1.465$ & $0.090$ & $-0.680$ & $0.090$ & $-1.465$ & $0.090$ & $\dots$ & $\dots$ & $-0.107$ & $0.074$ & $-0.107$ & $6.858$ & D & $0.996$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $56$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J045356.56$-$210652.3 & 2974134461570353792 & 22644257 & 20091121_0445m21_102 & 04:53:56.56 & $-$21:06:52.3 & $\dots$ & $12.741$ & $12.419$ & $1.220$ & $12.724$ & $34.0$ & $1.3$ & $35.4$ & $6.4$ & $0.4996$ & $0.0110$ & $2.0016$ & $0.0441$ & $1.9026$ & $0.0398$ & $0.0209$ & $1.9668$ & $0.0385$ & $0.0196$ & $1.9701$ & $0.0990$ & $0.0503$ & $4.0616$ & $0.0080$ & $5.1364$ & $0.0095$ & $-0.1133$ & $4731$ & $53$ & $4881$ & $49$ & $\dots$ & $\dots$ & $4731$ & $53$ & $3.602$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $-0.251$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.099$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045358.35$-$423519.9 & 4812037760227462016 & 18327130 & 20110128_0505m41_029 & 04:53:58.35 & $-$42:35:19.9 & $\dots$ & $10.117$ & $9.865$ & $1.304$ & $10.208$ & $25.4$ & $0.6$ & $20.2$ & $5.1$ & $1.2273$ & $0.0339$ & $0.8148$ & $0.0225$ & $0.7979$ & $0.0216$ & $0.0270$ & $0.8047$ & $0.0228$ & $0.0283$ & $0.7979$ & $0.0274$ & $0.0344$ & $-0.0712$ & $0.0380$ & $-7.6996$ & $0.0473$ & $0.0238$ & $4506$ & $53$ & $4609$ & $51$ & $\dots$ & $\dots$ & $4506$ & $53$ & $2.345$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.110$ & $-0.197$ & $0.090$ & $\dots$ & $\dots$ & $-0.980$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.020$ & $0.077$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045403.70$-$500403.5 & 4783934341803739136 & 501756775 & 20110121_0506m51_057 & 04:54:03.70 & $-$50:04:03.5 & $\dots$ & $11.049$ & $10.897$ & $0.758$ & $11.031$ & $50.2$ & $1.0$ & $51.4$ & $0.7$ & $6.1953$ & $0.0399$ & $0.1614$ & $0.0010$ & $0.1607$ & $0.0010$ & $0.0064$ & $0.1612$ & $0.0009$ & $0.0058$ & $0.1596$ & $0.0010$ & $0.0065$ & $-39.6093$ & $0.0573$ & $61.0611$ & $0.0536$ & $-0.1848$ & $5840$ & $67$ & $5676$ & $136$ & $\dots$ & $\dots$ & $5840$ & $67$ & $4.177$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.122$ & $-1.069$ & $0.190$ & $\dots$ & $\dots$ & $-0.960$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045407.30$-$313638.4 & 4874797299825294976 & 19346782 & 20121020_0457m31_030 & 04:54:07.30 & $-$31:36:38.4 & $\dots$ & $11.692$ & $11.518$ & $0.958$ & $11.717$ & $347.4$ & $0.7$ & $345.6$ & $1.3$ & $0.6307$ & $0.0131$ & $1.5855$ & $0.0329$ & $1.5228$ & $0.0304$ & $0.0199$ & $1.5267$ & $0.0308$ & $0.0202$ & $1.5314$ & $0.0475$ & $0.0310$ & $24.3118$ & $0.0128$ & $11.6586$ & $0.0139$ & $-0.2014$ & $5269$ & $56$ & $4919$ & $77$ & $\dots$ & $\dots$ & $5269$ & $56$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.122$ & $-1.036$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045417.69$-$562524.8 & 4776225773156964608 & 501058280 & 20111019_0504m56_046 & 04:54:17.69 & $-$56:25:24.8 & $\dots$ & $12.034$ & $11.706$ & $1.354$ & $12.074$ & $5.8$ & $1.0$ & $4.7$ & $0.4$ & $0.2884$ & $0.0104$ & $3.4674$ & $0.1250$ & $3.1807$ & $0.1052$ & $0.0331$ & $3.2086$ & $0.1205$ & $0.0376$ & $2.9635$ & $0.1096$ & $0.0370$ & $2.0948$ & $0.0132$ & $-0.1817$ & $0.0144$ & $-0.1903$ & $4420$ & $52$ & $4528$ & $77$ & $\dots$ & $\dots$ & $4420$ & $52$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.722$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.138$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045422.01$-$512758.6 & 4783698535216394240 & 501707667 & 20110121_0506m51_045 & 04:54:22.01 & $-$51:27:58.6 & $\dots$ & $11.500$ & $11.238$ & $1.282$ & $11.571$ & $52.5$ & $1.1$ & $50.2$ & $0.6$ & $0.5891$ & $0.0125$ & $1.6975$ & $0.0360$ & $1.6258$ & $0.0330$ & $0.0203$ & $1.6535$ & $0.0337$ & $0.0204$ & $1.5996$ & $0.0551$ & $0.0345$ & $3.4126$ & $0.0147$ & $-6.4514$ & $0.0166$ & $-0.0487$ & $4549$ & $53$ & $4907$ & $49$ & $\dots$ & $\dots$ & $4549$ & $53$ & $3.577$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-0.034$ & $0.090$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.041$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045426.30$-$424143.0 & 4811990171989821824 & 18326706 & 20061215_0505m41_026 & 04:54:26.30 & $-$42:41:43.0 & NTTE & $12.043$ & $11.743$ & $1.311$ & $12.090$ & $-22.5$ & $1.2$ & $-20.0$ & $0.8$ & $0.1656$ & $0.0097$ & $6.0386$ & $0.3537$ & $5.2192$ & $0.2642$ & $0.0506$ & $5.4946$ & $0.2899$ & $0.0528$ & $5.0236$ & $0.6729$ & $0.1339$ & $-1.7541$ & $0.0104$ & $-5.7071$ & $0.0128$ & $-0.0053$ & $4669$ & $62$ & $4617$ & $92$ & $4751$ & $67$ & $4586$ & $57$ & $1.779$ & $0.470$ & $0.975$ & $0.005$ & $0.975$ & $0.005$ & $-2.686$ & $0.117$ & $-2.263$ & $0.160$ & $-2.581$ & $0.109$ & $-2.790$ & $0.125$ & $-0.153$ & $0.117$ & $0.567$ & $6.311$ & D & $0.989$ & I & $0.684$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J045426.69$-$214343.1 & 2973348276396486784 & 22626457 & 20121009_0445m21_112 & 04:54:26.69 & $-$21:43:43.1 & $\dots$ & $12.117$ & $11.837$ & $1.056$ & $12.073$ & $62.4$ & $1.4$ & $64.6$ & $1.2$ & $1.4345$ & $0.0582$ & $0.6971$ & $0.0283$ & $0.6847$ & $0.0273$ & $0.0398$ & $0.6799$ & $0.0295$ & $0.0434$ & $0.7045$ & $0.0405$ & $0.0575$ & $15.9574$ & $0.0484$ & $-12.9814$ & $0.0483$ & $-0.1385$ & $5069$ & $64$ & $5033$ & $65$ & $\dots$ & $\dots$ & $5069$ & $64$ & $3.544$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.180$ & $-0.648$ & $0.090$ & $\dots$ & $\dots$ & $-1.460$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J045429.86$-$472015.3 & 4786822866226020608 & 502651487 & 20091014_0506m46_035 & 04:54:29.86 & $-$47:20:15.3 & $\dots$ & $11.864$ & $11.511$ & $1.355$ & $11.879$ & $33.7$ & $1.1$ & $32.8$ & $0.5$ & $0.4575$ & $0.0113$ & $2.1858$ & $0.0540$ & $2.0683$ & $0.0483$ & $0.0234$ & $2.1272$ & $0.0524$ & $0.0246$ & $2.0276$ & $0.0683$ & $0.0337$ & $11.6943$ & $0.0142$ & $1.8921$ & $0.0169$ & $-0.2580$ & $4435$ & $52$ & $4394$ & $77$ & $\dots$ & $\dots$ & $4435$ & $52$ & $1.204$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.890$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.255$ & $0.341$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045511.05$-$383911.4 & 4817526590992924928 & 18506793 & 20120921_0501m36_063 & 04:55:11.05 & $-$38:39:11.4 & NTTE & $12.089$ & $11.841$ & $1.206$ & $12.140$ & $56.7$ & $1.2$ & $57.9$ & $0.5$ & $0.2435$ & $0.0101$ & $4.1068$ & $0.1703$ & $3.7106$ & $0.1391$ & $0.0375$ & $3.7211$ & $0.1739$ & $0.0467$ & $3.6158$ & $0.2345$ & $0.0649$ & $2.6797$ & $0.0097$ & $-6.3713$ & $0.0120$ & $-0.0364$ & $4814$ & $45$ & $5252$ & $214$ & $4856$ & $33$ & $4772$ & $57$ & $2.926$ & $0.480$ & $0.918$ & $0.015$ & $0.918$ & $0.015$ & $-2.515$ & $0.065$ & $-1.832$ & $0.270$ & $-2.499$ & $0.007$ & $-2.530$ & $0.122$ & $-0.032$ & $0.109$ & $0.668$ & $6.583$ & D & $0.996$ & I & $0.686$ & $0.319$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J045523.19$-$072814.8 & 3187155832903874048 & 24756750 & 20120814_0446m09_098 & 04:55:23.19 & $-$07:28:14.8 & $\dots$ & $11.995$ & $11.776$ & $1.054$ & $12.010$ & $-59.2$ & $2.2$ & $-25.9$ & $15.9$ & $4.8731$ & $0.0210$ & $0.2052$ & $0.0009$ & $0.2041$ & $0.0009$ & $0.0043$ & $0.2041$ & $0.0010$ & $0.0050$ & $0.2018$ & $0.0009$ & $0.0046$ & $2.7505$ & $0.0196$ & $-31.5572$ & $0.0159$ & $-0.1283$ & $5108$ & $68$ & $5531$ & $69$ & $\dots$ & $\dots$ & $5108$ & $68$ & $3.544$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.076$ & $0.124$ & $0.490$ & $0.090$ & $\dots$ & $\dots$ & $-1.076$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045557.95$-$352951.1 & 4824871049491392640 & 19280121 & 20100116_0501m36_060 & 04:55:57.95 & $-$35:29:51.1 & $\dots$ & $12.291$ & $11.936$ & $1.378$ & $12.315$ & $-17.0$ & $0.8$ & $-15.8$ & $0.3$ & $0.3765$ & $0.0101$ & $2.6560$ & $0.0713$ & $2.4845$ & $0.0623$ & $0.0251$ & $2.5644$ & $0.0651$ & $0.0254$ & $2.5015$ & $0.0855$ & $0.0342$ & $4.0275$ & $0.0099$ & $-1.4968$ & $0.0128$ & $-0.1033$ & $4391$ & $51$ & $4327$ & $68$ & $\dots$ & $\dots$ & $4391$ & $51$ & $1.345$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.888$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.236$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045600.99$-$263513.4 & 4880730019753957248 & 19615105 & 20110117_0452m26_122 & 04:56:00.99 & $-$26:35:13.4 & $\dots$ & $11.731$ & $11.442$ & $1.215$ & $11.744$ & $128.1$ & $1.7$ & $126.5$ & $0.5$ & $7.9990$ & $0.2137$ & $0.1250$ & $0.0033$ & $0.1246$ & $0.0033$ & $0.0266$ & $0.1244$ & $0.0035$ & $0.0282$ & $0.1240$ & $0.0012$ & $0.0093$ & $3.0109$ & $0.2006$ & $-44.6396$ & $0.2379$ & $-0.2099$ & $4720$ & $66$ & $4446$ & $79$ & $\dots$ & $\dots$ & $4720$ & $66$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.121$ & $-0.513$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045618.96$-$522245.9 & 4783092876107548160 & 501179737 & 20061012_0506m51_029 & 04:56:18.96 & $-$52:22:45.9 & $\dots$ & $11.628$ & $11.286$ & $1.405$ & $11.679$ & $1.3$ & $0.9$ & $-0.2$ & $0.3$ & $0.3035$ & $0.0124$ & $3.2949$ & $0.1346$ & $3.0349$ & $0.1142$ & $0.0376$ & $3.1363$ & $0.1215$ & $0.0387$ & $2.9587$ & $0.1891$ & $0.0639$ & $5.1662$ & $0.0154$ & $1.3235$ & $0.0164$ & $0.0784$ & $4325$ & $51$ & $4496$ & $77$ & $\dots$ & $\dots$ & $4325$ & $51$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $-0.986$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045624.00$-$153256.5 & 2981028365118593536 & 23084802 & 20121015_0454m13_078 & 04:56:24.00 & $-$15:32:56.5 & SOAR & $12.040$ & $11.936$ & $1.075$ & $12.179$ & $108.5$ & $1.2$ & $108.9$ & $1.5$ & $0.6859$ & $0.0178$ & $1.4579$ & $0.0378$ & $1.4047$ & $0.0351$ & $0.0250$ & $1.4086$ & $0.0338$ & $0.0240$ & $\dots$ & $\dots$ & $\dots$ & $14.1989$ & $0.0135$ & $-5.9783$ & $0.0144$ & $0.1574$ & $5286$ & $72$ & $5213$ & $214$ & $5320$ & $84$ & $5252$ & $60$ & $2.564$ & $0.480$ & $3.142$ & $0.221$ & $3.142$ & $0.221$ & $-2.390$ & $0.144$ & $-1.746$ & $0.270$ & $-2.599$ & $0.159$ & $-2.180$ & $0.128$ & $-0.299$ & $0.144$ & $-0.299$ & $5.741$ & D & $0.950$ & I & $0.208$ & $0.308$ & $0.285$ & $0.057$ & $0.285$ & $0.057$ & D & $0.946$ & $29$ & RAVE DR6 & Average & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J045632.21$-$494146.1 & 4785438237489347456 & 501817933 & 20110121_0506m51_063 & 04:56:32.21 & $-$49:41:46.1 & $\dots$ & $10.723$ & $10.406$ & $1.331$ & $10.763$ & $-17.1$ & $0.7$ & $-17.4$ & $0.2$ & $0.5264$ & $0.0119$ & $1.8997$ & $0.0429$ & $1.8103$ & $0.0390$ & $0.0215$ & $1.8335$ & $0.0320$ & $0.0174$ & $1.7681$ & $0.0551$ & $0.0312$ & $4.3839$ & $0.0154$ & $-3.7120$ & $0.0174$ & $0.0779$ & $4464$ & $52$ & $4515$ & $68$ & $\dots$ & $\dots$ & $4464$ & $52$ & $1.669$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.800$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.245$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $118$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045638.77$-$165740.1 & 2980031279869758592 & 22983630 & 20051009_0447m15_131 & 04:56:38.77 & $-$16:57:40.1 & $\dots$ & $13.552$ & $13.601$ & $1.180$ & $13.888$ & $52.5$ & $2.3$ & $\dots$ & $\dots$ & $0.6283$ & $0.0126$ & $1.5916$ & $0.0319$ & $1.5284$ & $0.0294$ & $0.0193$ & $1.4962$ & $0.0274$ & $0.0183$ & $1.4589$ & $0.0171$ & $0.0117$ & $12.9814$ & $0.0098$ & $-14.4245$ & $0.0101$ & $-0.1281$ & $4997$ & $57$ & $5312$ & $160$ & $\dots$ & $\dots$ & $4997$ & $57$ & $3.691$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.141$ & $-0.128$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045651.50$-$311543.0 & 4874787782177687296 & $\dots$ & 20090106_0457m31_058 & 04:56:51.50 & $-$31:15:43.0 & SOAR & $9.295$ & $8.814$ & $1.522$ & $9.268$ & $256.1$ & $0.5$ & $254.7$ & $0.5$ & $0.4380$ & $0.0129$ & $2.2831$ & $0.0672$ & $2.1552$ & $0.0599$ & $0.0278$ & $2.2027$ & $0.0756$ & $0.0343$ & $2.0975$ & $0.0836$ & $0.0399$ & $11.4744$ & $0.0123$ & $-9.4551$ & $0.0141$ & $-0.3172$ & $4400$ & $101$ & $4476$ & $51$ & $4400$ & $101$ & $\dots$ & $\dots$ & $1.167$ & $0.210$ & $0.632$ & $0.023$ & $0.632$ & $0.023$ & $-2.551$ & $0.034$ & $-1.752$ & $0.140$ & $-2.551$ & $0.034$ & $\dots$ & $\dots$ & $-0.434$ & $0.124$ & $0.316$ & $6.195$ & D & $0.973$ & I & $0.380$ & $0.167$ & $0.558$ & $0.035$ & $0.558$ & $0.035$ & D & $0.998$ & $150$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J045654.31$-$504440.8 & 4783824910332992128 & 501732183 & 20101004_0506m51_050 & 04:56:54.31 & $-$50:44:40.8 & $\dots$ & $11.380$ & $11.687$ & $1.242$ & $12.002$ & $3.9$ & $1.7$ & $4.3$ & $1.0$ & $8.9437$ & $0.0155$ & $0.1118$ & $0.0002$ & $0.1115$ & $0.0002$ & $0.0017$ & $0.1117$ & $0.0002$ & $0.0017$ & $\dots$ & $\dots$ & $\dots$ & $3.3383$ & $0.0229$ & $29.8713$ & $0.0213$ & $-0.1090$ & $4600$ & $126$ & $4679$ & $64$ & $\dots$ & $\dots$ & $4600$ & $126$ & $4.509$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.156$ & $-0.168$ & $0.080$ & $\dots$ & $\dots$ & $-1.100$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.145$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J045657.19$-$132527.6 & 3179720595976039680 & 24562807 & 20110123_0454m13_050 & 04:56:57.19 & $-$13:25:27.6 & $\dots$ & $11.841$ & $11.472$ & $1.446$ & $11.886$ & $30.4$ & $2.8$ & $31.5$ & $6.5$ & $0.8779$ & $0.0159$ & $1.1391$ & $0.0206$ & $1.1063$ & $0.0195$ & $0.0176$ & $1.1207$ & $0.0188$ & $0.0168$ & $1.1060$ & $0.0307$ & $0.0277$ & $1.8511$ & $0.0168$ & $-1.8145$ & $0.0150$ & $-0.1651$ & $4391$ & $61$ & $4744$ & $64$ & $\dots$ & $\dots$ & $4391$ & $61$ & $3.756$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.152$ & $0.526$ & $0.080$ & $\dots$ & $\dots$ & $-1.620$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.128$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045707.90$-$660101.0 & 4662192089377190144 & $\dots$ & 20041222_0517m65_034 & 04:57:07.90 & $-$66:01:01.0 & SOAR & $11.684$ & $11.629$ & $0.569$ & $11.715$ & $18.1$ & $11.5$ & $19.7$ & $1.2$ & $1.9749$ & $0.0126$ & $0.5064$ & $0.0032$ & $0.4998$ & $0.0031$ & $0.0063$ & $0.5000$ & $0.0027$ & $0.0055$ & $0.4938$ & $0.0051$ & $0.0104$ & $9.7160$ & $0.0147$ & $1.6177$ & $0.0164$ & $0.0247$ & $6886$ & $61$ & $5435$ & $386$ & $6886$ & $61$ & $\dots$ & $\dots$ & $1.549$ & $0.720$ & $3.870$ & $0.214$ & $3.870$ & $0.214$ & $-0.503$ & $0.041$ & $-1.655$ & $0.430$ & $-0.503$ & $0.041$ & $\dots$ & $\dots$ & $0.401$ & $0.094$ & $0.401$ & $8.328$ & D & $0.857$ & I & $\dots$ & $\dots$ & $0.600$ & $0.044$ & $0.600$ & $0.044$ & u & $0.275$ & $12$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J045731.12$-$160838.1 & 2980239602965625856 & 23089985 & 20071205_0454m13_147 & 04:57:31.12 & $-$16:08:38.1 & $\dots$ & $9.657$ & $9.420$ & $0.809$ & $9.569$ & $-16.2$ & $4.2$ & $-18.4$ & $0.3$ & $7.7012$ & $0.0126$ & $0.1298$ & $0.0002$ & $0.1294$ & $0.0002$ & $0.0016$ & $0.1295$ & $0.0002$ & $0.0013$ & $0.1293$ & $0.0003$ & $0.0026$ & $-4.6255$ & $0.0089$ & $-96.9834$ & $0.0082$ & $0.1888$ & $6128$ & $71$ & $6079$ & $361$ & $\dots$ & $\dots$ & $6128$ & $71$ & $4.653$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.312$ & $0.171$ & $0.484$ & $0.340$ & $\dots$ & $\dots$ & $-1.312$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J045734.84$-$124819.4 & 3180136241434471680 & 24573630 & 20121015_0454m13_013 & 04:57:34.84 & $-$12:48:19.4 & $\dots$ & $12.446$ & $12.050$ & $1.406$ & $12.444$ & $70.0$ & $0.6$ & $69.4$ & $0.5$ & $0.2671$ & $0.0134$ & $3.7439$ & $0.1878$ & $3.4118$ & $0.1560$ & $0.0457$ & $3.3589$ & $0.1086$ & $0.0323$ & $3.4766$ & $0.2542$ & $0.0731$ & $1.1733$ & $0.0134$ & $-3.4983$ & $0.0129$ & $-0.4072$ & $4501$ & $52$ & $4531$ & $77$ & $\dots$ & $\dots$ & $4501$ & $52$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.881$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.369$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045751.30$-$175135.0 & 2979715685672805632 & 22991413 & 20061014_0502m18_047 & 04:57:51.30 & $-$17:51:35.0 & $\dots$ & $12.316$ & $11.977$ & $1.337$ & $12.337$ & $143.8$ & $0.8$ & $150.4$ & $0.7$ & $0.2795$ & $0.0149$ & $3.5778$ & $0.1907$ & $3.2733$ & $0.1596$ & $0.0488$ & $3.3968$ & $0.1739$ & $0.0512$ & $3.2998$ & $0.1339$ & $0.0406$ & $10.5753$ & $0.0110$ & $-7.1685$ & $0.0117$ & $-0.1144$ & $4580$ & $52$ & $4717$ & $77$ & $\dots$ & $\dots$ & $4580$ & $52$ & $1.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $-1.204$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.256$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045756.40$-$405504.0 & 4813751280379747200 & 18378554 & 20061120_0505m41_054 & 04:57:56.40 & $-$40:55:04.0 & SOAR & $11.653$ & $11.414$ & $1.122$ & $11.676$ & $255.3$ & $2.3$ & $252.6$ & $0.4$ & $0.3838$ & $0.0117$ & $2.6055$ & $0.0794$ & $2.4402$ & $0.0697$ & $0.0286$ & $2.5002$ & $0.0699$ & $0.0280$ & $2.4019$ & $0.0622$ & $0.0259$ & $-10.1608$ & $0.0133$ & $-16.1635$ & $0.0151$ & $-0.0991$ & $4985$ & $50$ & $4782$ & $92$ & $5043$ & $42$ & $4927$ & $57$ & $1.595$ & $0.470$ & $2.014$ & $0.188$ & $2.014$ & $0.188$ & $-2.231$ & $0.102$ & $-1.943$ & $0.160$ & $-2.062$ & $0.081$ & $-2.400$ & $0.122$ & $0.208$ & $0.117$ & $0.268$ & $6.467$ & D & $0.982$ & I & $0.375$ & $0.259$ & $0.277$ & $0.051$ & $0.277$ & $0.051$ & D & $0.883$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J045808.59$-$171915.2 & 2979808010289713920 & 23008303 & 20111212_0502m18_050 & 04:58:08.59 & $-$17:19:15.2 & KPNK & $11.694$ & $11.381$ & $1.243$ & $11.696$ & $44.3$ & $0.7$ & $46.0$ & $0.6$ & $0.3982$ & $0.0218$ & $2.5113$ & $0.1375$ & $2.3574$ & $0.1211$ & $0.0514$ & $2.3079$ & $0.1126$ & $0.0488$ & $\dots$ & $\dots$ & $\dots$ & $16.7911$ & $0.0167$ & $-17.3284$ & $0.0170$ & $-0.0743$ & $4778$ & $48$ & $4687$ & $77$ & $4763$ & $43$ & $4793$ & $53$ & $1.660$ & $0.230$ & $1.994$ & $0.104$ & $1.994$ & $0.104$ & $-1.776$ & $0.155$ & $-1.427$ & $0.170$ & $-1.952$ & $0.204$ & $-1.600$ & $0.106$ & $-0.176$ & $0.110$ & $-0.106$ & $6.548$ & D & $0.965$ & I & $0.391$ & $0.223$ & $0.176$ & $0.040$ & $0.176$ & $0.040$ & D & $0.965$ & $62$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6\\
J045817.77$-$225154.7 & 2972968395129930496 & 22629074 & 20061216_0510m22_038 & 04:58:17.77 & $-$22:51:54.7 & $\dots$ & $12.384$ & $11.987$ & $1.392$ & $12.374$ & $34.6$ & $0.9$ & $33.6$ & $0.5$ & $8.4874$ & $0.1506$ & $0.1178$ & $0.0021$ & $0.1175$ & $0.0021$ & $0.0177$ & $0.1179$ & $0.0022$ & $0.0188$ & $0.1160$ & $0.0003$ & $0.0023$ & $21.9545$ & $0.1032$ & $-18.3921$ & $0.1407$ & $-0.3032$ & $4381$ & $65$ & $4619$ & $79$ & $\dots$ & $\dots$ & $4381$ & $65$ & $4.216$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.012$ & $0.124$ & $-0.336$ & $0.090$ & $\dots$ & $\dots$ & $-1.012$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.120$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045831.70$-$061014.0 & 3187416249656758656 & 25184578 & 20041202_0500m08_073 & 04:58:31.70 & $-$06:10:14.0 & KPNK & $13.633$ & $13.159$ & $1.596$ & $13.655$ & $82.9$ & $1.5$ & $84.7$ & $2.4$ & $0.0510$ & $0.0136$ & $19.6078$ & $5.2288$ & $12.9870$ & $2.2938$ & $0.1766$ & $9.4117$ & $0.6976$ & $0.0741$ & $11.0347$ & $2.7013$ & $0.2448$ & $1.6874$ & $0.0137$ & $-3.8155$ & $0.0109$ & $-0.3144$ & $4153$ & $43$ & $4245$ & $77$ & $4153$ & $43$ & $4110$ & $52$ & $0.728$ & $0.230$ & $0.240$ & $0.030$ & $0.240$ & $0.030$ & $-1.710$ & $0.155$ & $-1.129$ & $0.170$ & $-1.710$ & $0.155$ & $-1.190$ & $0.125$ & $-0.514$ & $0.082$ & $0.096$ & $6.816$ & D & $0.987$ & I & $0.332$ & $0.416$ & $0.451$ & $0.048$ & $0.451$ & $0.048$ & D & $0.976$ & $32$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J045832.01$-$631449.5 & 4665172315614249216 & 497568354 & 20091130_0458m61_002 & 04:58:32.01 & $-$63:14:49.5 & $\dots$ & $10.541$ & $10.315$ & $1.008$ & $10.532$ & $116.7$ & $0.7$ & $120.1$ & $0.6$ & $1.1296$ & $0.0124$ & $0.8853$ & $0.0097$ & $0.8654$ & $0.0093$ & $0.0107$ & $0.8782$ & $0.0098$ & $0.0112$ & $0.8713$ & $0.0059$ & $0.0068$ & $21.8636$ & $0.0151$ & $-73.0385$ & $0.0175$ & $-0.1293$ & $5163$ & $54$ & $5006$ & $94$ & $\dots$ & $\dots$ & $5163$ & $54$ & $2.167$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.921$ & $0.180$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.305$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045837.50$-$274832.1 & 4880321516824591616 & 19598741 & 20081210_0452m26_127 & 04:58:37.50 & $-$27:48:32.1 & $\dots$ & $10.861$ & $11.048$ & $1.153$ & $11.323$ & $30.7$ & $1.1$ & $\dots$ & $\dots$ & $9.1490$ & $0.0129$ & $0.1093$ & $0.0002$ & $0.1090$ & $0.0002$ & $0.0014$ & $0.1091$ & $0.0001$ & $0.0012$ & $\dots$ & $\dots$ & $\dots$ & $31.2214$ & $0.0119$ & $44.0863$ & $0.0131$ & $-0.0778$ & $4803$ & $71$ & $4907$ & $64$ & $\dots$ & $\dots$ & $4803$ & $71$ & $4.698$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.107$ & $0.125$ & $0.094$ & $0.080$ & $\dots$ & $\dots$ & $-1.107$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.136$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J045856.78$-$410707.1 & 4813697954065798144 & 18378656 & 20061120_0505m41_044 & 04:58:56.78 & $-$41:07:07.1 & $\dots$ & $11.302$ & $11.066$ & $1.138$ & $11.335$ & $77.4$ & $1.0$ & $66.2$ & $1.9$ & $0.6365$ & $0.0152$ & $1.5711$ & $0.0375$ & $1.5094$ & $0.0346$ & $0.0229$ & $1.5095$ & $0.0293$ & $0.0194$ & $1.4724$ & $0.0644$ & $0.0437$ & $-7.7485$ & $0.0170$ & $-7.5834$ & $0.0193$ & $-0.2262$ & $4847$ & $53$ & $4705$ & $77$ & $\dots$ & $\dots$ & $4847$ & $53$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $-1.319$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.294$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045856.92$-$541039.6 & 4782878157806419456 & 501138543 & 20041123_0447m52_127 & 04:58:56.90 & $-$53:36:52.0 & $\dots$ & $13.570$ & $13.146$ & $1.456$ & $13.565$ & $4.2$ & $1.3$ & $8.7$ & $4.9$ & $4.0110$ & $0.1024$ & $0.2493$ & $0.0064$ & $0.2477$ & $0.0063$ & $0.0254$ & $0.2484$ & $0.0060$ & $0.0241$ & $0.2387$ & $0.0110$ & $0.0462$ & $27.9997$ & $0.0172$ & $4.3266$ & $0.0154$ & $0.1577$ & $4265$ & $65$ & $4597$ & $64$ & $\dots$ & $\dots$ & $4265$ & $65$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.207$ & $0.123$ & $-0.107$ & $0.080$ & $\dots$ & $\dots$ & $-0.207$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.968$ & $\dots$ & $-0.236$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045856.90$-$533652.0 & 4782827687646885632 & 501136345 & 20061018_0504m56_072 & 04:58:56.92 & $-$54:10:39.6 & NTTE & $11.501$ & $11.279$ & $1.134$ & $11.546$ & $187.0$ & $1.7$ & $186.3$ & $0.5$ & $0.7185$ & $0.0124$ & $1.3918$ & $0.0240$ & $1.3432$ & $0.0224$ & $0.0167$ & $1.3585$ & $0.0234$ & $0.0172$ & $1.3405$ & $0.0201$ & $0.0150$ & $-3.8102$ & $0.1221$ & $1.9680$ & $0.1427$ & $-0.0604$ & $4847$ & $53$ & $4689$ & $77$ & $\dots$ & $\dots$ & $4847$ & $53$ & $2.389$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.207$ & $0.123$ & $-0.875$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.446$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045909.50$-$562855.7 & 4764215223531381760 & 500940483 & 20111019_0504m56_053 & 04:59:09.50 & $-$56:28:55.7 & $\dots$ & $12.012$ & $11.678$ & $1.276$ & $12.008$ & $120.7$ & $1.0$ & $126.1$ & $1.4$ & $0.4534$ & $0.0118$ & $2.2056$ & $0.0574$ & $2.0859$ & $0.0513$ & $0.0246$ & $2.1374$ & $0.0513$ & $0.0240$ & $2.0582$ & $0.0793$ & $0.0385$ & $15.1844$ & $0.0133$ & $-17.0212$ & $0.0151$ & $-0.2010$ & $4563$ & $52$ & $4453$ & $77$ & $\dots$ & $\dots$ & $4563$ & $52$ & $1.326$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.101$ & $-0.916$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.159$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045914.43$-$522842.0 & 4783080231723696512 & 501165305 & 20041123_0447m52_111 & 04:59:14.43 & $-$52:28:42.0 & $\dots$ & $12.237$ & $11.918$ & $1.324$ & $12.271$ & $103.6$ & $1.2$ & $104.0$ & $0.6$ & $0.3282$ & $0.0095$ & $3.0469$ & $0.0882$ & $2.8233$ & $0.0757$ & $0.0268$ & $2.9616$ & $0.0911$ & $0.0307$ & $2.6626$ & $0.1589$ & $0.0597$ & $14.6507$ & $0.0108$ & $1.5720$ & $0.0124$ & $-0.1602$ & $4462$ & $52$ & $4466$ & $77$ & $\dots$ & $\dots$ & $4462$ & $52$ & $3.585$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-1.151$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045938.60$-$144107.3 & 2987224594175379840 & 23118052 & 20121015_0454m13_092 & 04:59:38.60 & $-$14:41:07.3 & $\dots$ & $12.338$ & $11.900$ & $1.521$ & $12.354$ & $1.7$ & $0.6$ & $0.5$ & $0.6$ & $0.1810$ & $0.0138$ & $5.5249$ & $0.4212$ & $4.8309$ & $0.3221$ & $0.0667$ & $4.6236$ & $0.2134$ & $0.0462$ & $4.7160$ & $0.3538$ & $0.0750$ & $2.1864$ & $0.0142$ & $-11.4722$ & $0.0130$ & $-0.4300$ & $4296$ & $51$ & $4362$ & $68$ & $\dots$ & $\dots$ & $4296$ & $51$ & $1.410$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-1.127$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.559$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045941.04$-$512643.8 & 4783602117493399424 & 501671615 & 20041123_0447m52_100 & 04:59:41.04 & $-$51:26:43.8 & $\dots$ & $11.836$ & $11.734$ & $0.706$ & $11.853$ & $11.9$ & $1.7$ & $11.4$ & $1.1$ & $3.3482$ & $0.0124$ & $0.2987$ & $0.0011$ & $0.2964$ & $0.0011$ & $0.0037$ & $0.2961$ & $0.0011$ & $0.0036$ & $0.2931$ & $0.0020$ & $0.0068$ & $70.9483$ & $0.0156$ & $54.4366$ & $0.0168$ & $0.0507$ & $6012$ & $68$ & $6197$ & $116$ & $\dots$ & $\dots$ & $6012$ & $68$ & $4.378$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.891$ & $0.125$ & $-0.511$ & $0.120$ & $\dots$ & $\dots$ & $-0.891$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045949.34$-$432757.7 & 4811728690084118656 & 18322737 & 20111020_0505m41_011 & 04:59:49.34 & $-$43:27:57.7 & $\dots$ & $11.468$ & $11.248$ & $1.256$ & $11.569$ & $40.7$ & $2.5$ & $24.0$ & $6.8$ & $2.2819$ & $0.0110$ & $0.4382$ & $0.0021$ & $0.4333$ & $0.0021$ & $0.0048$ & $0.4352$ & $0.0025$ & $0.0057$ & $0.4378$ & $0.0015$ & $0.0035$ & $42.9885$ & $0.0121$ & $-21.8553$ & $0.0147$ & $0.0098$ & $4604$ & $58$ & $4608$ & $64$ & $\dots$ & $\dots$ & $4604$ & $58$ & $4.645$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $0.463$ & $0.080$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.159$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045955.76$-$342302.5 & 4825399781442397824 & 19296808 & 20120921_0501m36_007 & 04:59:55.76 & $-$34:23:02.5 & $\dots$ & $12.265$ & $11.974$ & $1.230$ & $12.284$ & $52.0$ & $10.1$ & $112.4$ & $1.7$ & $0.6940$ & $0.0090$ & $1.4409$ & $0.0187$ & $1.3889$ & $0.0174$ & $0.0125$ & $1.4125$ & $0.0214$ & $0.0152$ & $1.3540$ & $0.0510$ & $0.0376$ & $15.9188$ & $0.0094$ & $11.7735$ & $0.0117$ & $-0.2773$ & $4675$ & $58$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4675$ & $58$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.112$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.670$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045959.28$-$604307.6 & 4761643225315864064 & 500682678 & 20101031_0458m61_082 & 04:59:59.28 & $-$60:43:07.6 & $\dots$ & $12.794$ & $12.519$ & $1.141$ & $12.789$ & $253.8$ & $1.9$ & $252.7$ & $0.7$ & $0.2373$ & $0.0089$ & $4.2141$ & $0.1581$ & $3.7979$ & $0.1284$ & $0.0338$ & $4.0884$ & $0.1663$ & $0.0407$ & $3.8622$ & $0.1214$ & $0.0314$ & $6.1920$ & $0.0121$ & $10.7879$ & $0.0130$ & $0.0529$ & $4856$ & $53$ & $4915$ & $77$ & $\dots$ & $\dots$ & $4856$ & $53$ & $2.140$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.103$ & $-1.423$ & $0.170$ & $\dots$ & $\dots$ & $-1.630$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.625$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050007.95$-$325008.5 & 4873679680615293056 & 19340536 & 20061011_0457m31_129 & 05:00:07.95 & $-$32:50:08.5 & $\dots$ & $11.097$ & $10.874$ & $1.117$ & $11.134$ & $55.0$ & $0.6$ & $55.2$ & $0.4$ & $1.0940$ & $0.0100$ & $0.9141$ & $0.0084$ & $0.8929$ & $0.0080$ & $0.0089$ & $0.9005$ & $0.0085$ & $0.0095$ & $0.8992$ & $0.0112$ & $0.0125$ & $-3.7019$ & $0.0101$ & $5.7888$ & $0.0117$ & $-0.2238$ & $4892$ & $53$ & $4935$ & $68$ & $\dots$ & $\dots$ & $4892$ & $53$ & $2.247$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $-0.896$ & $0.140$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050012.00$-$504535.0 & 4783648919753349632 & 501696646 & 20111025_0506m51_061 & 05:00:12.00 & $-$50:45:35.0 & NTTE & $12.205$ & $12.011$ & $1.078$ & $12.255$ & $-3.2$ & $1.2$ & $-2.5$ & $0.6$ & $1.0617$ & $0.0105$ & $0.9419$ & $0.0093$ & $0.9194$ & $0.0089$ & $0.0097$ & $0.9259$ & $0.0088$ & $0.0095$ & $0.9268$ & $0.0097$ & $0.0104$ & $0.3100$ & $0.0112$ & $3.7900$ & $0.0120$ & $-0.1032$ & $5167$ & $134$ & $4983$ & $64$ & $5167$ & $134$ & $5000$ & $53$ & $3.658$ & $0.120$ & $2.920$ & $0.548$ & $2.920$ & $0.548$ & $-0.755$ & $0.206$ & $0.067$ & $0.080$ & $-0.755$ & $0.206$ & $-0.130$ & $0.106$ & $0.034$ & $0.085$ & $0.064$ & $7.739$ & D & $0.996$ & I & $-0.205$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $39$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J050026.40$-$264118.0 & 4880680099351250816 & 19625955 & 20100117_0452m26_112 & 05:00:26.40 & $-$26:41:18.0 & NTTE & $11.800$ & $11.698$ & $0.680$ & $11.811$ & $46.9$ & $2.0$ & $43.5$ & $5.5$ & $1.7524$ & $0.0142$ & $0.5706$ & $0.0046$ & $0.5623$ & $0.0045$ & $0.0080$ & $0.5597$ & $0.0044$ & $0.0078$ & $0.5551$ & $0.0085$ & $0.0153$ & $-12.2044$ & $0.0131$ & $5.6223$ & $0.0147$ & $-0.2006$ & $6217$ & $42$ & $5405$ & $94$ & $6217$ & $42$ & $6227$ & $68$ & $3.421$ & $0.250$ & $3.510$ & $0.405$ & $3.510$ & $0.405$ & $-0.969$ & $0.096$ & $-1.556$ & $0.180$ & $-0.969$ & $0.096$ & $-0.424$ & $0.123$ & $0.261$ & $0.108$ & $0.261$ & $7.722$ & D & $0.993$ & I & $0.697$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $34$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J050055.53$-$603402.9 & 4761651020680072576 & 500682533 & 20061227_0458m61_079 & 05:00:55.53 & $-$60:34:02.9 & $\dots$ & $11.456$ & $11.054$ & $1.423$ & $11.456$ & $370.7$ & $1.0$ & $370.9$ & $0.4$ & $0.2763$ & $0.0125$ & $3.6193$ & $0.1637$ & $3.3080$ & $0.1368$ & $0.0413$ & $3.5072$ & $0.1496$ & $0.0427$ & $3.1107$ & $0.0804$ & $0.0258$ & $7.1777$ & $0.0180$ & $7.2601$ & $0.0225$ & $0.0540$ & $4324$ & $51$ & $4386$ & $68$ & $\dots$ & $\dots$ & $4324$ & $51$ & $1.195$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.102$ & $-1.165$ & $0.140$ & $\dots$ & $\dots$ & $-1.240$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050110.93$-$664003.4 & 4662110003971634816 & 496531704 & 20091202_0446m66_120 & 05:01:10.93 & $-$66:40:03.4 & $\dots$ & $11.486$ & $11.165$ & $1.352$ & $11.532$ & $-1.2$ & $0.5$ & $-2.4$ & $0.8$ & $0.4267$ & $0.0131$ & $2.3436$ & $0.0719$ & $2.2090$ & $0.0639$ & $0.0289$ & $2.2886$ & $0.0700$ & $0.0306$ & $2.1852$ & $0.0941$ & $0.0431$ & $7.9808$ & $0.0180$ & $14.5615$ & $0.0205$ & $-0.0932$ & $4643$ & $53$ & $4475$ & $77$ & $\dots$ & $\dots$ & $4643$ & $53$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.117$ & $-0.904$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.187$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050136.20$-$532534.0 & 4770956638558678528 & 501024573 & 20041123_0447m52_126 & 05:01:36.20 & $-$53:25:34.0 & NTTE & $13.075$ & $12.698$ & $1.357$ & $13.067$ & $92.9$ & $1.8$ & $93.3$ & $0.5$ & $0.4414$ & $0.0109$ & $2.2655$ & $0.0559$ & $2.1395$ & $0.0499$ & $0.0233$ & $2.2443$ & $0.0510$ & $0.0227$ & $2.1942$ & $0.0895$ & $0.0408$ & $3.4933$ & $0.0131$ & $5.4752$ & $0.0156$ & $-0.2093$ & $4511$ & $84$ & $4537$ & $109$ & $4511$ & $84$ & $4432$ & $52$ & $2.371$ & $0.310$ & $2.022$ & $0.216$ & $2.022$ & $0.216$ & $-1.187$ & $0.129$ & $-0.206$ & $0.120$ & $-1.187$ & $0.129$ & $-0.030$ & $0.117$ & $-0.272$ & $0.098$ & $-0.162$ & $7.081$ & D & $0.991$ & I & $-0.191$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $21$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J050147.35$-$512336.0 & 4783560031110284800 & 501665569 & 20110121_0506m51_049 & 05:01:47.35 & $-$51:23:36.0 & SOAR & $11.626$ & $11.416$ & $1.066$ & $11.655$ & $148.0$ & $1.1$ & $150.4$ & $0.5$ & $0.5145$ & $0.0104$ & $1.9436$ & $0.0393$ & $1.8501$ & $0.0356$ & $0.0192$ & $1.8755$ & $0.0346$ & $0.0184$ & $1.7891$ & $0.0699$ & $0.0391$ & $2.7016$ & $0.0143$ & $-19.9013$ & $0.0157$ & $-0.1975$ & $5038$ & $43$ & $4488$ & $92$ & $5075$ & $30$ & $5001$ & $56$ & $1.101$ & $0.470$ & $2.202$ & $0.062$ & $2.202$ & $0.062$ & $-1.849$ & $0.087$ & $-1.639$ & $0.160$ & $-1.818$ & $0.058$ & $-1.880$ & $0.114$ & $0.228$ & $0.119$ & $0.238$ & $6.819$ & D & $0.998$ & I & $0.090$ & $0.278$ & $0.146$ & $0.045$ & $0.146$ & $0.045$ & D & $0.934$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J050148.95$-$223359.5 & 2961071644957637632 & 22633572 & 20121122_0510m22_046 & 05:01:48.95 & $-$22:33:59.5 & $\dots$ & $10.854$ & $10.820$ & $0.815$ & $10.971$ & $66.5$ & $1.5$ & $37.0$ & $5.7$ & $2.0964$ & $0.0149$ & $0.4770$ & $0.0034$ & $0.4712$ & $0.0033$ & $0.0070$ & $0.4731$ & $0.0033$ & $0.0069$ & $0.4644$ & $0.0033$ & $0.0071$ & $8.3853$ & $0.0098$ & $5.8141$ & $0.0129$ & $-0.2438$ & $5694$ & $61$ & $6020$ & $83$ & $\dots$ & $\dots$ & $5694$ & $61$ & $3.683$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.135$ & $0.153$ & $0.120$ & $\dots$ & $\dots$ & $-1.050$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050150.27$-$401822.9 & 4814120303969857024 & 18383837 & 20110124_0505m41_065 & 05:01:50.27 & $-$40:18:22.9 & $\dots$ & $11.252$ & $11.099$ & $0.988$ & $11.308$ & $-28.4$ & $7.0$ & $-19.0$ & $8.9$ & $4.0372$ & $0.0132$ & $0.2477$ & $0.0008$ & $0.2461$ & $0.0008$ & $0.0032$ & $0.2465$ & $0.0009$ & $0.0036$ & $0.2482$ & $0.0003$ & $0.0013$ & $21.8042$ & $0.0151$ & $-22.9614$ & $0.0170$ & $-0.1906$ & $5198$ & $63$ & $5851$ & $69$ & $\dots$ & $\dots$ & $5198$ & $63$ & $1.641$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.160$ & $0.007$ & $0.090$ & $\dots$ & $\dots$ & $-1.140$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050209.42$-$235127.1 & 2960652181271720448 & 22566097 & 20121122_0510m22_027 & 05:02:09.42 & $-$23:51:27.1 & $\dots$ & $11.316$ & $11.068$ & $1.132$ & $11.334$ & $318.1$ & $0.8$ & $319.2$ & $0.7$ & $0.7791$ & $0.0156$ & $1.2835$ & $0.0257$ & $1.2421$ & $0.0241$ & $0.0194$ & $1.2538$ & $0.0203$ & $0.0162$ & $1.2163$ & $0.0336$ & $0.0276$ & $17.6309$ & $0.0127$ & $-6.3157$ & $0.0157$ & $-0.2660$ & $4908$ & $53$ & $4740$ & $77$ & $\dots$ & $\dots$ & $4908$ & $53$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.102$ & $-1.106$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.152$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050242.11$-$152910.1 & 2986233968558889600 & 23103405 & 20090105_0454m13_135 & 05:02:42.11 & $-$15:29:10.1 & $\dots$ & $10.080$ & $9.601$ & $1.134$ & $9.868$ & $66.4$ & $0.7$ & $67.5$ & $0.4$ & $1.6739$ & $0.0136$ & $0.5974$ & $0.0049$ & $0.5883$ & $0.0047$ & $0.0080$ & $0.5891$ & $0.0047$ & $0.0080$ & $0.5856$ & $0.0045$ & $0.0078$ & $-2.7476$ & $0.0142$ & $-22.5662$ & $0.0131$ & $-0.2613$ & $5034$ & $54$ & $4908$ & $68$ & $\dots$ & $\dots$ & $5034$ & $54$ & $2.371$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $-0.845$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $121$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050251.80$-$245852.2 & 2959415265049761408 & 22546730 & 20041023_0504m26_064 & 05:02:51.80 & $-$24:58:52.2 & $\dots$ & $12.967$ & $12.676$ & $1.307$ & $13.021$ & $59.0$ & $1.2$ & $56.4$ & $3.3$ & $0.4015$ & $0.0116$ & $2.4907$ & $0.0720$ & $2.3392$ & $0.0635$ & $0.0271$ & $2.4250$ & $0.0659$ & $0.0272$ & $2.3384$ & $0.0939$ & $0.0402$ & $-0.4938$ & $0.0095$ & $2.2909$ & $0.0109$ & $-0.1508$ & $4551$ & $57$ & $4768$ & $49$ & $\dots$ & $\dots$ & $4551$ & $57$ & $3.471$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.125$ & $-0.021$ & $0.090$ & $\dots$ & $\dots$ & $-1.380$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.247$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050307.13$-$192830.7 & 2975941749449697664 & 22954579 & 20090929_0502m18_148 & 05:03:07.13 & $-$19:28:30.7 & $\dots$ & $10.706$ & $11.005$ & $0.783$ & $11.146$ & $22.5$ & $1.1$ & $\dots$ & $\dots$ & $3.8200$ & $0.0149$ & $0.2618$ & $0.0010$ & $0.2600$ & $0.0010$ & $0.0039$ & $0.2598$ & $0.0011$ & $0.0043$ & $\dots$ & $\dots$ & $\dots$ & $-7.8766$ & $0.0116$ & $-42.7740$ & $0.0124$ & $-0.1157$ & $5906$ & $85$ & $5430$ & $104$ & $\dots$ & $\dots$ & $5906$ & $85$ & $3.675$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.990$ & $0.171$ & $-0.580$ & $0.110$ & $\dots$ & $\dots$ & $-2.990$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J050328.93$-$195901.8 & 2975159962323333504 & 22953406 & 20111212_0502m18_146 & 05:03:28.93 & $-$19:59:01.8 & $\dots$ & $11.776$ & $11.487$ & $1.456$ & $11.906$ & $20.8$ & $1.5$ & $\dots$ & $\dots$ & $11.6355$ & $0.1520$ & $0.0859$ & $0.0011$ & $0.0858$ & $0.0011$ & $0.0130$ & $0.0858$ & $0.0010$ & $0.0114$ & $0.0848$ & $0.0012$ & $0.0144$ & $9.3781$ & $0.1062$ & $4.4036$ & $0.1235$ & $-0.0261$ & $4256$ & $65$ & $4596$ & $64$ & $\dots$ & $\dots$ & $4256$ & $65$ & $4.493$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.804$ & $0.133$ & $0.085$ & $0.080$ & $\dots$ & $\dots$ & $-0.804$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.161$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050346.88$-$344525.3 & 4825156239617231616 & 19297720 & 20100124_0501m36_079 & 05:03:46.88 & $-$34:45:25.3 & $\dots$ & $11.131$ & $10.937$ & $0.972$ & $11.141$ & $63.2$ & $0.6$ & $63.5$ & $0.7$ & $0.8338$ & $0.0115$ & $1.1993$ & $0.0165$ & $1.1631$ & $0.0156$ & $0.0134$ & $1.1807$ & $0.0160$ & $0.0136$ & $1.1743$ & $0.0391$ & $0.0333$ & $17.6671$ & $0.0115$ & $2.4668$ & $0.0139$ & $-0.1883$ & $5213$ & $54$ & $5213$ & $63$ & $\dots$ & $\dots$ & $5213$ & $54$ & $2.694$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-0.958$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050351.25$-$442716.4 & 4810855506052831872 & 501971341 & 20091014_0506m46_074 & 05:03:51.25 & $-$44:27:16.4 & $\dots$ & $11.220$ & $11.575$ & $0.716$ & $11.697$ & $58.2$ & $1.7$ & $58.8$ & $0.9$ & $2.7748$ & $0.0115$ & $0.3604$ & $0.0015$ & $0.3570$ & $0.0015$ & $0.0041$ & $0.3567$ & $0.0013$ & $0.0037$ & $\dots$ & $\dots$ & $\dots$ & $7.0930$ & $0.0132$ & $5.6923$ & $0.0154$ & $-0.0650$ & $6007$ & $161$ & $6486$ & $83$ & $\dots$ & $\dots$ & $6007$ & $161$ & $4.348$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.782$ & $0.343$ & $0.066$ & $0.120$ & $\dots$ & $\dots$ & $-2.782$ & $0.343$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J050356.27$-$192959.4 & 2975565437296705792 & 23581827 & 20121017_0502m18_073 & 05:03:56.27 & $-$19:29:59.4 & $\dots$ & $11.936$ & $11.689$ & $1.106$ & $11.945$ & $131.8$ & $0.6$ & $129.9$ & $0.7$ & $0.5484$ & $0.0158$ & $1.8235$ & $0.0525$ & $1.7409$ & $0.0479$ & $0.0275$ & $1.7337$ & $0.0492$ & $0.0284$ & $1.6924$ & $0.0696$ & $0.0411$ & $13.6032$ & $0.0118$ & $0.3611$ & $0.0130$ & $-0.0682$ & $4954$ & $54$ & $5132$ & $63$ & $\dots$ & $\dots$ & $4954$ & $54$ & $2.642$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.102$ & $-1.173$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050405.35$-$315718.5 & 4875254662302883712 & 19755242 & 20061011_0457m31_124 & 05:04:05.35 & $-$31:57:18.5 & $\dots$ & $11.569$ & $11.206$ & $1.256$ & $11.527$ & $124.8$ & $1.8$ & $104.7$ & $11.8$ & $0.8898$ & $0.0136$ & $1.1238$ & $0.0172$ & $1.0919$ & $0.0162$ & $0.0149$ & $1.1024$ & $0.0167$ & $0.0152$ & $1.1024$ & $0.0257$ & $0.0233$ & $4.5189$ & $0.0130$ & $17.6844$ & $0.0148$ & $-0.0816$ & $4612$ & $60$ & $4580$ & $49$ & $\dots$ & $\dots$ & $4612$ & $60$ & $3.593$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.135$ & $0.278$ & $0.090$ & $\dots$ & $\dots$ & $-1.180$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.085$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050450.11$-$215112.1 & 2962626934217555200 & 23224156 & 20121122_0510m22_060 & 05:04:50.11 & $-$21:51:12.1 & $\dots$ & $11.162$ & $11.068$ & $0.757$ & $11.202$ & $91.7$ & $1.2$ & $88.4$ & $0.7$ & $3.6989$ & $0.0186$ & $0.2704$ & $0.0014$ & $0.2685$ & $0.0013$ & $0.0050$ & $0.2684$ & $0.0013$ & $0.0049$ & $0.2687$ & $0.0022$ & $0.0082$ & $69.1375$ & $0.0138$ & $35.4714$ & $0.0159$ & $-0.2514$ & $5899$ & $68$ & $5445$ & $94$ & $\dots$ & $\dots$ & $5899$ & $68$ & $3.020$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.128$ & $-0.984$ & $0.180$ & $\dots$ & $\dots$ & $-1.070$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.150$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050450.93$+$005633.0 & 3228636631344348544 & 76344567 & 20110130_0513m00_055 & 05:04:50.93 & $+$00:56:33.0 & $\dots$ & $12.557$ & $12.429$ & $1.448$ & $12.844$ & $50.7$ & $0.6$ & $51.5$ & $0.8$ & $0.6772$ & $0.0126$ & $1.4767$ & $0.0275$ & $1.4221$ & $0.0255$ & $0.0179$ & $1.4626$ & $0.0271$ & $0.0185$ & $1.4260$ & $0.0531$ & $0.0372$ & $2.9114$ & $0.0135$ & $1.0604$ & $0.0086$ & $-0.4742$ & $4437$ & $58$ & $4673$ & $49$ & $\dots$ & $\dots$ & $4437$ & $58$ & $2.720$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.141$ & $-0.064$ & $0.090$ & $\dots$ & $\dots$ & $-1.650$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.164$ & $0.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050453.72$-$135037.8 & 2987631310398429696 & 23746329 & 20080206_0454m13_116 & 05:04:53.72 & $-$13:50:37.8 & $\dots$ & $11.501$ & $11.316$ & $0.925$ & $11.503$ & $29.8$ & $1.4$ & $30.0$ & $0.5$ & $0.6624$ & $0.0313$ & $1.5097$ & $0.0713$ & $1.4526$ & $0.0660$ & $0.0455$ & $1.4496$ & $0.0661$ & $0.0456$ & $1.4965$ & $0.0617$ & $0.0412$ & $1.0040$ & $0.0283$ & $-29.6841$ & $0.0234$ & $-0.2996$ & $5632$ & $64$ & $5632$ & $94$ & $\dots$ & $\dots$ & $5632$ & $64$ & $3.104$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.160$ & $-1.227$ & $0.180$ & $\dots$ & $\dots$ & $-1.320$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.550$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050507.52$-$033741.5 & 3212974844119764224 & 26624167 & 20091120_0457m03_116 & 05:05:07.52 & $-$03:37:41.5 & $\dots$ & $11.181$ & $11.069$ & $0.656$ & $11.175$ & $21.8$ & $0.9$ & $22.6$ & $0.8$ & $3.7035$ & $0.0240$ & $0.2700$ & $0.0017$ & $0.2681$ & $0.0017$ & $0.0064$ & $0.2677$ & $0.0015$ & $0.0057$ & $0.2666$ & $0.0023$ & $0.0085$ & $-2.1324$ & $0.0238$ & $8.6066$ & $0.0162$ & $-0.3286$ & $6459$ & $69$ & $6161$ & $116$ & $\dots$ & $\dots$ & $6459$ & $69$ & $4.145$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.128$ & $-0.368$ & $0.120$ & $\dots$ & $\dots$ & $-0.840$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.203$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050509.10$-$191523.1 & 2975575749516816768 & 23582326 & 20051209_0456m20_099 & 05:05:09.10 & $-$19:15:23.1 & $\dots$ & $12.972$ & $12.729$ & $1.040$ & $12.959$ & $29.1$ & $2.4$ & $30.5$ & $1.0$ & $0.8892$ & $0.0113$ & $1.1246$ & $0.0143$ & $1.0927$ & $0.0135$ & $0.0123$ & $1.1043$ & $0.0133$ & $0.0121$ & $1.1097$ & $0.0245$ & $0.0221$ & $3.0365$ & $0.0083$ & $-4.2721$ & $0.0092$ & $0.1828$ & $5124$ & $54$ & $4846$ & $65$ & $\dots$ & $\dots$ & $5124$ & $54$ & $3.028$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.112$ & $-0.506$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.496$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050523.26$-$323014.9 & 4827118730433567872 & 19753754 & 20060130_0510m31_030 & 05:05:23.26 & $-$32:30:14.9 & $\dots$ & $13.249$ & $12.986$ & $1.107$ & $13.242$ & $77.5$ & $1.9$ & $68.7$ & $5.0$ & $2.3653$ & $0.0252$ & $0.4228$ & $0.0045$ & $0.4182$ & $0.0044$ & $0.0105$ & $0.4206$ & $0.0050$ & $0.0118$ & $\dots$ & $\dots$ & $\dots$ & $20.7758$ & $0.0252$ & $14.4174$ & $0.0270$ & $-0.2061$ & $4904$ & $66$ & $5166$ & $104$ & $\dots$ & $\dots$ & $4904$ & $66$ & $4.780$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.122$ & $-0.518$ & $0.110$ & $\dots$ & $\dots$ & $-0.870$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.250$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J050526.97$-$674313.6 & 4661475826286525568 & 496264964 & 20101004_0446m66_124 & 05:05:26.97 & $-$67:43:13.6 & $\dots$ & $11.119$ & $10.714$ & $1.298$ & $11.055$ & $44.8$ & $3.2$ & $\dots$ & $\dots$ & $2.1709$ & $0.0113$ & $0.4606$ & $0.0024$ & $0.4552$ & $0.0023$ & $0.0051$ & $0.4585$ & $0.0020$ & $0.0043$ & $0.4506$ & $0.0033$ & $0.0072$ & $14.1488$ & $0.0127$ & $6.6859$ & $0.0134$ & $-0.0598$ & $5232$ & $92$ & $4522$ & $87$ & $\dots$ & $\dots$ & $5232$ & $92$ & $4.720$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.145$ & $0.708$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.249$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050530.31$-$605858.5 & 4760829861589381248 & 500672405 & 20110119_0458m61_087 & 05:05:30.31 & $-$60:58:58.5 & $\dots$ & $10.003$ & $9.588$ & $1.428$ & $9.993$ & $-2.9$ & $0.9$ & $51.6$ & $7.2$ & $0.8529$ & $0.0129$ & $1.1725$ & $0.0177$ & $1.1378$ & $0.0167$ & $0.0147$ & $1.1595$ & $0.0173$ & $0.0150$ & $1.1299$ & $0.0218$ & $0.0193$ & $3.7182$ & $0.0155$ & $-1.0502$ & $0.0158$ & $-0.0740$ & $4313$ & $56$ & $4275$ & $68$ & $\dots$ & $\dots$ & $4313$ & $56$ & $0.901$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.112$ & $-0.703$ & $0.140$ & $\dots$ & $\dots$ & $-1.200$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.119$ & $0.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050532.88$-$181131.9 & 2976542392037698304 & 23612603 & 20071001_0502m18_102 & 05:05:32.88 & $-$18:11:31.9 & $\dots$ & $11.127$ & $10.857$ & $0.823$ & $11.011$ & $70.6$ & $2.3$ & $\dots$ & $\dots$ & $2.8648$ & $0.0204$ & $0.3491$ & $0.0025$ & $0.3459$ & $0.0024$ & $0.0071$ & $0.3471$ & $0.0026$ & $0.0076$ & $\dots$ & $\dots$ & $\dots$ & $20.6056$ & $0.0141$ & $-11.7224$ & $0.0160$ & $0.1358$ & $5790$ & $102$ & $5673$ & $69$ & $\dots$ & $\dots$ & $5790$ & $102$ & $3.618$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.036$ & $0.155$ & $-0.084$ & $0.090$ & $\dots$ & $\dots$ & $-1.036$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.252$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APOP & BAILER-JONES & RAVE DR6\\
J050537.97$-$365539.7 & 4823596719811858304 & 18891024 & 20100116_0501m36_018 & 05:05:37.97 & $-$36:55:39.7 & $\dots$ & $11.765$ & $11.723$ & $1.049$ & $11.956$ & $17.2$ & $4.2$ & $14.4$ & $2.4$ & $6.2634$ & $0.0099$ & $0.1597$ & $0.0003$ & $0.1590$ & $0.0003$ & $0.0016$ & $0.1591$ & $0.0002$ & $0.0014$ & $0.1589$ & $0.0003$ & $0.0017$ & $-2.7971$ & $0.0116$ & $16.7782$ & $0.0122$ & $-0.2600$ & $5059$ & $68$ & $5080$ & $76$ & $\dots$ & $\dots$ & $5059$ & $68$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.823$ & $0.140$ & $0.132$ & $0.100$ & $\dots$ & $\dots$ & $-0.823$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050538.26$-$382037.5 & 4820386695614468864 & 18834515 & 20050130_0516m37_026 & 05:05:38.26 & $-$38:20:37.5 & $\dots$ & $13.506$ & $13.341$ & $1.188$ & $13.632$ & $60.9$ & $5.2$ & $\dots$ & $\dots$ & $1.1412$ & $0.0106$ & $0.8763$ & $0.0081$ & $0.8568$ & $0.0078$ & $0.0091$ & $0.8523$ & $0.0078$ & $0.0091$ & $0.8632$ & $0.0099$ & $0.0114$ & $-2.5343$ & $0.0116$ & $6.9902$ & $0.0117$ & $-0.1080$ & $4754$ & $59$ & $4008$ & $120$ & $\dots$ & $\dots$ & $4754$ & $59$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.112$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.340$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.535$ & $0.519$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050539.82$-$150849.4 & 2986354365082027392 & 23736965 & 20051022_0510m13_012 & 05:05:39.82 & $-$15:08:49.4 & $\dots$ & $12.630$ & $12.893$ & $0.774$ & $13.031$ & $18.8$ & $2.0$ & $16.3$ & $3.2$ & $1.1932$ & $0.0213$ & $0.8381$ & $0.0150$ & $0.8202$ & $0.0143$ & $0.0175$ & $0.8198$ & $0.0143$ & $0.0175$ & $\dots$ & $\dots$ & $\dots$ & $-0.9205$ & $0.0194$ & $6.9512$ & $0.0171$ & $-0.2750$ & $6113$ & $136$ & $6118$ & $83$ & $\dots$ & $\dots$ & $6113$ & $136$ & $3.956$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.478$ & $0.265$ & $-0.024$ & $0.120$ & $\dots$ & $\dots$ & $-1.478$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.091$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J050540.06$-$362326.2 & 4823826861339438592 & 18895024 & 20100124_0501m36_059 & 05:05:40.06 & $-$36:23:26.2 & $\dots$ & $11.235$ & $11.084$ & $0.795$ & $11.229$ & $53.9$ & $1.1$ & $56.6$ & $1.0$ & $5.0956$ & $0.0479$ & $0.1962$ & $0.0018$ & $0.1953$ & $0.0018$ & $0.0094$ & $0.1956$ & $0.0019$ & $0.0098$ & $0.1907$ & $0.0038$ & $0.0197$ & $-10.4457$ & $0.0484$ & $-42.3292$ & $0.0539$ & $-0.1446$ & $5720$ & $67$ & $5456$ & $94$ & $\dots$ & $\dots$ & $5720$ & $67$ & $3.462$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.103$ & $0.123$ & $-0.832$ & $0.180$ & $\dots$ & $\dots$ & $-1.103$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.288$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050550.50$-$214508.0 & 2962649031824270336 & 23224788 & 20051209_0456m20_124 & 05:05:50.50 & $-$21:45:08.0 & SOAR & $11.112$ & $10.733$ & $1.331$ & $11.090$ & $256.5$ & $0.6$ & $255.9$ & $0.3$ & $0.2412$ & $0.0128$ & $4.1459$ & $0.2200$ & $3.7425$ & $0.1793$ & $0.0479$ & $3.8307$ & $0.1957$ & $0.0511$ & $3.6800$ & $0.1121$ & $0.0305$ & $4.1676$ & $0.0096$ & $-9.5773$ & $0.0118$ & $-0.1746$ & $4609$ & $55$ & $4675$ & $92$ & $4641$ & $56$ & $4577$ & $55$ & $2.015$ & $0.470$ & $1.150$ & $0.112$ & $1.150$ & $0.112$ & $-2.482$ & $0.068$ & $-1.846$ & $0.160$ & $-2.414$ & $0.023$ & $-2.550$ & $0.112$ & $-0.318$ & $0.122$ & $0.382$ & $6.330$ & D & $0.991$ & I & $0.545$ & $0.203$ & $0.210$ & $0.049$ & $0.210$ & $0.049$ & D & $0.962$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J050600.70$-$351056.0 & 4824331193579349120 & 19645922 & 20091124_0501m36_092 & 05:06:00.70 & $-$35:10:56.0 & GEMS & $12.764$ & $12.617$ & $0.964$ & $12.818$ & $157.7$ & $1.2$ & $150.3$ & $10.8$ & $1.0586$ & $0.0110$ & $0.9446$ & $0.0098$ & $0.9220$ & $0.0094$ & $0.0101$ & $0.9301$ & $0.0107$ & $0.0115$ & $0.9235$ & $0.0191$ & $0.0206$ & $2.6838$ & $0.0115$ & $-51.4803$ & $0.0127$ & $-0.1264$ & $5334$ & $50$ & $4806$ & $92$ & $5441$ & $40$ & $5228$ & $59$ & $3.363$ & $0.470$ & $3.962$ & $0.060$ & $3.962$ & $0.060$ & $-2.046$ & $0.134$ & $-2.014$ & $0.160$ & $-2.282$ & $0.155$ & $-1.810$ & $0.112$ & $0.164$ & $0.094$ & $0.164$ & $6.548$ & D & $0.983$ & I & $0.005$ & $0.182$ & $0.146$ & $0.044$ & $0.146$ & $0.044$ & D & $0.989$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J050603.88$-$350911.3 & 4824337099158440064 & 19645978 & 20100116_0501m36_083 & 05:06:03.88 & $-$35:09:11.3 & $\dots$ & $11.634$ & $11.510$ & $1.035$ & $11.737$ & $21.2$ & $3.4$ & $\dots$ & $\dots$ & $5.1923$ & $0.0142$ & $0.1926$ & $0.0005$ & $0.1916$ & $0.0005$ & $0.0027$ & $0.1917$ & $0.0006$ & $0.0030$ & $0.1906$ & $0.0001$ & $0.0005$ & $9.5990$ & $0.0140$ & $3.0319$ & $0.0180$ & $-0.1825$ & $5037$ & $77$ & $5306$ & $69$ & $\dots$ & $\dots$ & $5037$ & $77$ & $1.420$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.403$ & $0.157$ & $0.190$ & $0.090$ & $\dots$ & $\dots$ & $-1.403$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050610.14$-$260559.8 & 2959038132560127488 & 20257904 & 20041023_0504m26_120 & 05:06:10.14 & $-$26:05:59.8 & $\dots$ & $11.151$ & $11.472$ & $0.822$ & $11.625$ & $21.2$ & $0.9$ & $\dots$ & $\dots$ & $4.6330$ & $0.0288$ & $0.2158$ & $0.0013$ & $0.2146$ & $0.0013$ & $0.0062$ & $0.2150$ & $0.0015$ & $0.0071$ & $\dots$ & $\dots$ & $\dots$ & $4.1591$ & $0.0271$ & $-0.9917$ & $0.0264$ & $-0.0865$ & $5685$ & $137$ & $5831$ & $57$ & $\dots$ & $\dots$ & $5685$ & $137$ & $4.278$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.045$ & $0.182$ & $-0.003$ & $0.090$ & $\dots$ & $\dots$ & $-1.045$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.046$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J050615.90$-$752021.0 & 4649075293590864384 & 491990689 & 20090118_0509m77_071 & 05:06:15.90 & $-$75:20:21.0 & SOAR & $11.007$ & $10.489$ & $1.718$ & $11.056$ & $124.8$ & $0.8$ & $\dots$ & $\dots$ & $0.2084$ & $0.0162$ & $4.7985$ & $0.3730$ & $4.2662$ & $0.2948$ & $0.0691$ & $4.5973$ & $0.3239$ & $0.0705$ & $4.5424$ & $0.4769$ & $0.1050$ & $2.2777$ & $0.0219$ & $-8.1493$ & $0.0240$ & $0.1406$ & $4220$ & $24$ & $4655$ & $92$ & $4220$ & $24$ & $3994$ & $55$ & $2.642$ & $0.470$ & $0.648$ & $0.053$ & $0.648$ & $0.053$ & $-2.150$ & $0.069$ & $-1.739$ & $0.160$ & $-2.328$ & $0.069$ & $-1.240$ & $0.145$ & $-0.910$ & $0.113$ & $-0.150$ & $6.130$ & D & $0.979$ & I & $\dots$ & $\dots$ & $0.261$ & $0.035$ & $0.261$ & $0.035$ & D & $0.985$ & $50$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J050620.10$-$134422.0 & 2987720714437597056 & 23747450 & 20061217_0515m12_025 & 05:06:20.10 & $-$13:44:22.0 & NTTE & $11.772$ & $11.427$ & $1.352$ & $11.793$ & $201.8$ & $0.8$ & $201.5$ & $0.4$ & $0.2772$ & $0.0195$ & $3.6075$ & $0.2538$ & $3.2982$ & $0.2121$ & $0.0643$ & $3.2865$ & $0.1691$ & $0.0515$ & $3.2359$ & $0.3325$ & $0.1027$ & $3.2078$ & $0.0190$ & $-0.6131$ & $0.0186$ & $-0.4163$ & $4722$ & $68$ & $4735$ & $92$ & $4759$ & $81$ & $4685$ & $54$ & $2.015$ & $0.470$ & $1.051$ & $0.142$ & $1.051$ & $0.142$ & $-2.361$ & $0.148$ & $-1.692$ & $0.160$ & $-2.402$ & $0.187$ & $-2.320$ & $0.108$ & $-0.091$ & $0.103$ & $0.589$ & $6.658$ & D & $0.996$ & I & $0.319$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J050624.94$-$211422.6 & 2974773277826743936 & 23241049 & 20061216_0510m22_066 & 05:06:24.94 & $-$21:14:22.6 & $\dots$ & $11.931$ & $11.652$ & $1.168$ & $11.934$ & $-31.6$ & $2.2$ & $23.7$ & $8.0$ & $0.5187$ & $0.0145$ & $1.9279$ & $0.0539$ & $1.8359$ & $0.0489$ & $0.0266$ & $1.8196$ & $0.0653$ & $0.0359$ & $1.8075$ & $0.0739$ & $0.0409$ & $1.4942$ & $0.0107$ & $3.8968$ & $0.0129$ & $0.0638$ & $4820$ & $69$ & $5155$ & $69$ & $\dots$ & $\dots$ & $4820$ & $69$ & $2.746$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.251$ & $-0.148$ & $0.090$ & $\dots$ & $\dots$ & $-1.100$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.141$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050709.69$-$675503.4 & 4661424527190577920 & 495993376 & 20081023_0446m66_128 & 05:07:09.69 & $-$67:55:03.4 & $\dots$ & $10.624$ & $10.398$ & $1.052$ & $10.632$ & $85.0$ & $1.0$ & $83.9$ & $0.4$ & $0.7896$ & $0.0142$ & $1.2665$ & $0.0228$ & $1.2261$ & $0.0213$ & $0.0174$ & $1.2554$ & $0.0209$ & $0.0167$ & $1.1435$ & $0.0016$ & $0.0014$ & $18.5886$ & $0.0171$ & $-2.3197$ & $0.0174$ & $0.0228$ & $5761$ & $203$ & $5296$ & $94$ & $\dots$ & $\dots$ & $5761$ & $203$ & $2.772$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.190$ & $0.648$ & $-1.080$ & $0.180$ & $\dots$ & $\dots$ & $-2.190$ & $0.648$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050719.40$-$363753.8 & 4823618984922278016 & 18896585 & 20100116_0501m36_115 & 05:07:19.40 & $-$36:37:53.8 & $\dots$ & $12.109$ & $11.902$ & $1.009$ & $12.119$ & $33.2$ & $1.5$ & $33.2$ & $0.8$ & $0.7148$ & $0.0081$ & $1.3990$ & $0.0159$ & $1.3499$ & $0.0148$ & $0.0109$ & $1.3544$ & $0.0135$ & $0.0100$ & $1.3305$ & $0.0080$ & $0.0060$ & $14.4134$ & $0.0087$ & $-14.9799$ & $0.0100$ & $-0.1624$ & $5132$ & $54$ & $4976$ & $77$ & $\dots$ & $\dots$ & $5132$ & $54$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-1.041$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.368$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050719.49$-$353028.6 & 4824267039650618240 & 19646573 & 20120921_0501m36_138 & 05:07:19.49 & $-$35:30:28.6 & SOAR & $11.897$ & $11.621$ & $1.134$ & $11.889$ & $107.4$ & $0.8$ & $121.3$ & $3.1$ & $0.3218$ & $0.0111$ & $3.1075$ & $0.1072$ & $2.8752$ & $0.0918$ & $0.0319$ & $2.9509$ & $0.0937$ & $0.0318$ & $2.7600$ & $0.1096$ & $0.0397$ & $2.2837$ & $0.0125$ & $-18.8178$ & $0.0137$ & $-0.2391$ & $4969$ & $42$ & $4768$ & $92$ & $5031$ & $29$ & $4906$ & $55$ & $2.309$ & $0.470$ & $1.991$ & $0.160$ & $1.991$ & $0.160$ & $-2.364$ & $0.123$ & $-2.065$ & $0.160$ & $-2.267$ & $0.140$ & $-2.460$ & $0.106$ & $0.226$ & $0.140$ & $0.286$ & $6.352$ & D & $0.998$ & I & $0.483$ & $0.197$ & $0.566$ & $0.040$ & $0.566$ & $0.040$ & D & $0.991$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J050724.84$-$454808.3 & 4810488685781195136 & 501960731 & 20111104_0506m46_069 & 05:07:24.84 & $-$45:48:08.3 & $\dots$ & $11.780$ & $12.051$ & $0.732$ & $12.177$ & $30.6$ & $2.2$ & $32.0$ & $4.1$ & $2.2167$ & $0.0179$ & $0.4511$ & $0.0036$ & $0.4459$ & $0.0036$ & $0.0080$ & $0.4450$ & $0.0039$ & $0.0087$ & $\dots$ & $\dots$ & $\dots$ & $-1.0936$ & $0.0202$ & $17.0711$ & $0.0257$ & $-0.1010$ & $6056$ & $124$ & $6277$ & $83$ & $\dots$ & $\dots$ & $6056$ & $124$ & $4.363$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.300$ & $0.204$ & $0.356$ & $0.120$ & $\dots$ & $\dots$ & $-3.300$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J050751.07$-$591405.3 & 4762169818369491200 & 500736313 & 20111004_0458m61_138 & 05:07:51.07 & $-$59:14:05.3 & $\dots$ & $12.730$ & $12.025$ & $1.858$ & $12.679$ & $39.5$ & $53.6$ & $\dots$ & $\dots$ & $11.2245$ & $0.0112$ & $0.0891$ & $0.0001$ & $0.0889$ & $0.0001$ & $0.0010$ & $0.0891$ & $0.0001$ & $0.0010$ & $0.0888$ & $0.0002$ & $0.0020$ & $-17.8249$ & $0.0139$ & $4.1652$ & $0.0163$ & $-0.1684$ & $5438$ & $84$ & $3452$ & $158$ & $\dots$ & $\dots$ & $5438$ & $84$ & $4.432$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.173$ & $-0.641$ & $0.180$ & $\dots$ & $\dots$ & $-1.160$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050806.67$-$621205.4 & 4760611501156446464 & 500336876 & 20061227_0458m61_120 & 05:08:06.67 & $-$62:12:05.4 & $\dots$ & $10.414$ & $10.707$ & $0.759$ & $10.841$ & $7.2$ & $0.6$ & $5.1$ & $2.5$ & $4.1784$ & $0.1062$ & $0.2393$ & $0.0061$ & $0.2378$ & $0.0060$ & $0.0253$ & $0.2378$ & $0.0060$ & $0.0253$ & $0.2376$ & $0.0095$ & $0.0400$ & $-30.0467$ & $0.1719$ & $-58.7507$ & $0.1620$ & $-0.0688$ & $5870$ & $81$ & $5408$ & $57$ & $\dots$ & $\dots$ & $5870$ & $81$ & $3.683$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.899$ & $0.268$ & $-0.246$ & $0.090$ & $\dots$ & $\dots$ & $-1.899$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.044$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050828.19$-$404120.0 & 4813206094411334656 & 18644588 & 20061215_0505m41_099 & 05:08:28.19 & $-$40:41:20.0 & $\dots$ & $11.859$ & $11.616$ & $1.122$ & $11.879$ & $325.8$ & $1.7$ & $326.3$ & $0.8$ & $0.7379$ & $0.0098$ & $1.3552$ & $0.0180$ & $1.3091$ & $0.0168$ & $0.0128$ & $1.3211$ & $0.0180$ & $0.0136$ & $1.3024$ & $0.0251$ & $0.0193$ & $21.5353$ & $0.0107$ & $5.9440$ & $0.0116$ & $-0.0011$ & $4923$ & $55$ & $4585$ & $77$ & $\dots$ & $\dots$ & $4923$ & $55$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.125$ & $-0.998$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050835.99$-$245338.3 & 2959558132842314112 & 23142196 & 20061216_0510m22_002 & 05:08:35.99 & $-$24:53:38.3 & $\dots$ & $11.423$ & $11.804$ & $0.685$ & $11.918$ & $73.9$ & $1.0$ & $72.2$ & $0.9$ & $2.5667$ & $0.0137$ & $0.3896$ & $0.0021$ & $0.3857$ & $0.0020$ & $0.0053$ & $0.3840$ & $0.0018$ & $0.0048$ & $0.3810$ & $0.0035$ & $0.0092$ & $-5.1989$ & $0.0151$ & $53.0313$ & $0.0185$ & $-0.1449$ & $6144$ & $98$ & $5991$ & $76$ & $\dots$ & $\dots$ & $6144$ & $98$ & $3.908$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.521$ & $0.309$ & $-0.096$ & $0.100$ & $\dots$ & $\dots$ & $-2.521$ & $0.309$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.162$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050836.63$-$471247.6 & 4809989846804210688 & 501926676 & 20111104_0506m46_015 & 05:08:36.63 & $-$47:12:47.6 & NTTE & $11.990$ & $11.786$ & $0.959$ & $11.985$ & $237.6$ & $1.1$ & $237.9$ & $0.5$ & $0.7894$ & $0.0100$ & $1.2668$ & $0.0160$ & $1.2264$ & $0.0150$ & $0.0123$ & $1.2252$ & $0.0115$ & $0.0094$ & $1.2192$ & $0.0097$ & $0.0080$ & $9.6632$ & $0.0112$ & $-18.4705$ & $0.0123$ & $-0.0890$ & $5275$ & $46$ & $5720$ & $136$ & $5305$ & $36$ & $5244$ & $56$ & $3.956$ & $0.180$ & $2.258$ & $0.433$ & $2.258$ & $0.433$ & $-1.983$ & $0.099$ & $-1.616$ & $0.190$ & $-2.016$ & $0.087$ & $-1.950$ & $0.110$ & $0.556$ & $0.116$ & $0.566$ & $7.013$ & D & $0.998$ & I & $0.542$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J050903.56$-$444444.8 & 4810662752217531776 & 501966622 & 20090112_0506m46_082 & 05:09:03.56 & $-$44:44:44.8 & $\dots$ & $10.904$ & $10.705$ & $0.898$ & $10.883$ & $27.8$ & $1.4$ & $29.0$ & $0.6$ & $7.6059$ & $0.1579$ & $0.1315$ & $0.0027$ & $0.1310$ & $0.0027$ & $0.0207$ & $0.1315$ & $0.0028$ & $0.0212$ & $0.1296$ & $0.0046$ & $0.0355$ & $-54.4932$ & $0.1756$ & $-60.9454$ & $0.1993$ & $-0.0572$ & $5444$ & $67$ & $5312$ & $136$ & $\dots$ & $\dots$ & $5444$ & $67$ & $4.019$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.123$ & $-0.753$ & $0.190$ & $\dots$ & $\dots$ & $-0.800$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050914.72$-$274440.2 & 2955599753542824704 & 20235849 & 20081019_0516m27_038 & 05:09:14.72 & $-$27:44:40.2 & $\dots$ & $9.838$ & $9.561$ & $1.293$ & $9.899$ & $61.9$ & $0.6$ & $77.4$ & $3.0$ & $1.2528$ & $0.0294$ & $0.7982$ & $0.0187$ & $0.7820$ & $0.0180$ & $0.0230$ & $0.7783$ & $0.0163$ & $0.0210$ & $0.7848$ & $0.0317$ & $0.0404$ & $25.9809$ & $0.0283$ & $7.3393$ & $0.0286$ & $-0.0892$ & $4540$ & $52$ & $4592$ & $68$ & $\dots$ & $\dots$ & $4540$ & $52$ & $2.024$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.837$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050921.10$-$082015.9 & 3207689251208802816 & 25802764 & 20041202_0500m08_112 & 05:09:21.10 & $-$08:20:15.9 & $\dots$ & $13.212$ & $13.230$ & $0.670$ & $13.340$ & $39.9$ & $2.4$ & $\dots$ & $\dots$ & $1.1642$ & $0.0150$ & $0.8590$ & $0.0111$ & $0.8402$ & $0.0106$ & $0.0126$ & $0.8322$ & $0.0116$ & $0.0139$ & $0.8335$ & $0.0167$ & $0.0200$ & $0.3039$ & $0.0139$ & $5.6904$ & $0.0125$ & $-0.1876$ & $6462$ & $88$ & $6905$ & $204$ & $\dots$ & $\dots$ & $6462$ & $88$ & $4.402$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.259$ & $-0.131$ & $0.190$ & $\dots$ & $\dots$ & $-1.990$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.323$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050934.01$-$053323.8 & 3211659175379045760 & 26576130 & 20081209_0506m08_081 & 05:09:34.01 & $-$05:33:23.8 & $\dots$ & $10.513$ & $10.371$ & $0.709$ & $10.491$ & $3.4$ & $1.2$ & $3.0$ & $0.4$ & $5.2440$ & $0.0167$ & $0.1907$ & $0.0006$ & $0.1898$ & $0.0006$ & $0.0032$ & $0.1898$ & $0.0006$ & $0.0033$ & $0.1893$ & $0.0003$ & $0.0017$ & $-27.4895$ & $0.0180$ & $-52.6546$ & $0.0134$ & $-0.4118$ & $6412$ & $70$ & $6230$ & $116$ & $\dots$ & $\dots$ & $6412$ & $70$ & $4.051$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.139$ & $-0.461$ & $0.120$ & $\dots$ & $\dots$ & $-1.190$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.207$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050939.60$-$182928.7 & 2975733391993499136 & 23617216 & 20080208_0502m18_118 & 05:09:39.60 & $-$18:29:28.7 & $\dots$ & $11.227$ & $11.569$ & $0.729$ & $11.694$ & $53.5$ & $1.2$ & $54.7$ & $1.1$ & $3.0796$ & $0.0534$ & $0.3247$ & $0.0056$ & $0.3220$ & $0.0055$ & $0.0172$ & $0.3208$ & $0.0056$ & $0.0174$ & $\dots$ & $\dots$ & $\dots$ & $5.3232$ & $0.0346$ & $21.8758$ & $0.0412$ & $0.1227$ & $6056$ & $114$ & $5476$ & $74$ & $\dots$ & $\dots$ & $6056$ & $114$ & $3.569$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.052$ & $0.245$ & $-0.621$ & $0.110$ & $\dots$ & $\dots$ & $-2.052$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.293$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J050947.43$-$543350.2 & 4770653654386147328 & 500964087 & 20061012_0506m51_149 & 05:09:47.43 & $-$54:33:50.2 & $\dots$ & $11.622$ & $11.249$ & $1.481$ & $11.681$ & $319.5$ & $0.7$ & $319.7$ & $0.4$ & $0.2065$ & $0.0106$ & $4.8426$ & $0.2486$ & $4.3011$ & $0.1961$ & $0.0456$ & $4.3627$ & $0.1976$ & $0.0453$ & $4.0344$ & $0.0165$ & $0.0041$ & $5.5128$ & $0.0121$ & $8.7716$ & $0.0141$ & $-0.1035$ & $4252$ & $52$ & $4259$ & $77$ & $\dots$ & $\dots$ & $4252$ & $52$ & $0.728$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.108$ & $-1.301$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.297$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050947.56$-$442316.8 & 4812128504296681856 & 501968106 & 20091014_0506m46_078 & 05:09:47.56 & $-$44:23:16.8 & SOAR & $11.312$ & $11.147$ & $0.750$ & $11.279$ & $-44.5$ & $1.2$ & $-43.8$ & $1.7$ & $2.5686$ & $0.0149$ & $0.3893$ & $0.0023$ & $0.3854$ & $0.0022$ & $0.0057$ & $0.3857$ & $0.0019$ & $0.0048$ & $0.3865$ & $0.0037$ & $0.0097$ & $30.3842$ & $0.0171$ & $-52.4973$ & $0.0164$ & $-0.1184$ & $5932$ & $53$ & $5118$ & $214$ & $5932$ & $53$ & $5858$ & $69$ & $2.203$ & $0.480$ & $3.824$ & $0.189$ & $3.824$ & $0.189$ & $-2.218$ & $0.111$ & $-2.336$ & $0.270$ & $-2.218$ & $0.111$ & $-1.641$ & $0.126$ & $0.940$ & $0.114$ & $0.940$ & $7.152$ & D & $0.993$ & C & $0.311$ & $0.333$ & $0.445$ & $0.037$ & $0.445$ & $0.037$ & D & $0.988$ & $53$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J051002.85$-$054715.8 & 3211638593896898944 & 26574208 & 20070929_0506m08_082 & 05:10:02.85 & $-$05:47:15.8 & $\dots$ & $10.071$ & $9.791$ & $0.716$ & $9.913$ & $36.3$ & $1.7$ & $35.3$ & $0.9$ & $8.9050$ & $0.0223$ & $0.1123$ & $0.0003$ & $0.1120$ & $0.0003$ & $0.0025$ & $0.1119$ & $0.0003$ & $0.0027$ & $0.1119$ & $0.0005$ & $0.0041$ & $-31.0841$ & $0.0245$ & $-4.7689$ & $0.0171$ & $-0.4671$ & $6340$ & $68$ & $6294$ & $116$ & $\dots$ & $\dots$ & $6340$ & $68$ & $4.486$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.132$ & $-0.338$ & $0.120$ & $\dots$ & $\dots$ & $-0.820$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.266$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051019.49$-$624120.5 & 4664510169097046528 & 500327020 & 20091130_0458m61_127 & 05:10:19.49 & $-$62:41:20.5 & $\dots$ & $10.056$ & $9.809$ & $0.815$ & $9.960$ & $260.5$ & $0.8$ & $259.7$ & $0.4$ & $1.4500$ & $0.0116$ & $0.6897$ & $0.0055$ & $0.6775$ & $0.0053$ & $0.0079$ & $0.6874$ & $0.0059$ & $0.0086$ & $0.6701$ & $0.0047$ & $0.0070$ & $47.8682$ & $0.0142$ & $-43.6233$ & $0.0163$ & $-0.0505$ & $5648$ & $62$ & $5668$ & $63$ & $\dots$ & $\dots$ & $5648$ & $62$ & $3.070$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.141$ & $-1.236$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051023.41$-$171350.3 & 2982627359964027520 & 23629656 & 20090929_0502m18_098 & 05:10:23.41 & $-$17:13:50.3 & $\dots$ & $10.756$ & $10.811$ & $0.666$ & $10.920$ & $2.8$ & $1.2$ & $3.6$ & $0.6$ & $3.7164$ & $0.0185$ & $0.2691$ & $0.0013$ & $0.2672$ & $0.0013$ & $0.0049$ & $0.2673$ & $0.0014$ & $0.0052$ & $0.2666$ & $0.0024$ & $0.0089$ & $-0.4793$ & $0.0157$ & $0.6563$ & $0.0158$ & $-0.1244$ & $6366$ & $178$ & $6177$ & $83$ & $\dots$ & $\dots$ & $6366$ & $178$ & $4.348$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.820$ & $0.858$ & $0.090$ & $0.120$ & $\dots$ & $\dots$ & $-1.820$ & $0.858$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.099$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J051040.30$-$490705.2 & 4773748161143878528 & 501647271 & 20050328_0523m48_029 & 05:10:40.30 & $-$49:07:05.2 & $\dots$ & $12.802$ & $12.637$ & $0.951$ & $12.833$ & $-645.6$ & $9.7$ & $108.5$ & $2.6$ & $1.0154$ & $0.0107$ & $0.9848$ & $0.0104$ & $0.9602$ & $0.0099$ & $0.0103$ & $0.9710$ & $0.0113$ & $0.0116$ & $0.9770$ & $0.0200$ & $0.0205$ & $18.2656$ & $0.0113$ & $-49.6697$ & $0.0169$ & $0.1051$ & $5273$ & $55$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5273$ & $55$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $0.662$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051040.69$-$380814.0 & 4820439880192522240 & 18884392 & 20050130_0516m37_023 & 05:10:40.69 & $-$38:08:14.0 & $\dots$ & $13.255$ & $13.020$ & $0.696$ & $13.136$ & $-6.7$ & $5.9$ & $\dots$ & $\dots$ & $1.9247$ & $0.0132$ & $0.5196$ & $0.0036$ & $0.5126$ & $0.0035$ & $0.0068$ & $0.5124$ & $0.0032$ & $0.0063$ & $0.5078$ & $0.0061$ & $0.0120$ & $-2.2118$ & $0.0134$ & $-58.0687$ & $0.0145$ & $-0.1744$ & $6127$ & $69$ & $5332$ & $756$ & $\dots$ & $\dots$ & $6127$ & $69$ & $4.432$ & $0.950$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.137$ & $-2.934$ & $0.610$ & $\dots$ & $\dots$ & $-1.150$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051057.70$-$090059.0 & 3182827781476425216 & $\dots$ & 20091216_0506m08_128 & 05:10:57.70 & $-$09:00:59.0 & KPNK & $11.592$ & $11.492$ & $0.588$ & $11.583$ & $95.2$ & $1.2$ & $96.5$ & $0.9$ & $2.5998$ & $0.0207$ & $0.3846$ & $0.0031$ & $0.3808$ & $0.0030$ & $0.0079$ & $0.3795$ & $0.0034$ & $0.0089$ & $0.3765$ & $0.0046$ & $0.0122$ & $-7.1320$ & $0.0207$ & $23.1174$ & $0.0168$ & $-0.3228$ & $6730$ & $54$ & $5627$ & $94$ & $6730$ & $54$ & $\dots$ & $\dots$ & $3.263$ & $0.250$ & $3.853$ & $0.112$ & $3.853$ & $0.112$ & $-0.612$ & $0.144$ & $-1.215$ & $0.180$ & $-0.612$ & $0.144$ & $\dots$ & $\dots$ & $0.368$ & $0.091$ & $0.368$ & $8.186$ & D & $0.928$ & I & $0.392$ & $0.232$ & $0.137$ & $0.049$ & $0.137$ & $0.049$ & D & $0.972$ & $42$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J051100.57$-$290125.9 & 2954665095642845952 & 20167420 & 20091030_0516m27_020 & 05:11:00.57 & $-$29:01:25.9 & $\dots$ & $12.043$ & $11.698$ & $1.243$ & $12.013$ & $78.1$ & $1.7$ & $81.0$ & $2.1$ & $0.3415$ & $0.0143$ & $2.9283$ & $0.1226$ & $2.7211$ & $0.1059$ & $0.0389$ & $2.7780$ & $0.1011$ & $0.0364$ & $2.6154$ & $0.1204$ & $0.0460$ & $5.1925$ & $0.0128$ & $-5.2808$ & $0.0151$ & $-0.1140$ & $4629$ & $52$ & $5292$ & $136$ & $\dots$ & $\dots$ & $4629$ & $52$ & $4.493$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $-0.917$ & $0.190$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.767$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051102.00$-$571924.0 & 4763495520156039936 & $\dots$ & 20061018_0504m56_137 & 05:11:02.00 & $-$57:19:24.0 & NTTE & $12.101$ & $11.722$ & $1.476$ & $12.152$ & $206.9$ & $0.8$ & $204.5$ & $0.8$ & $0.0969$ & $0.0110$ & $10.3199$ & $1.1715$ & $8.1367$ & $0.7283$ & $0.0895$ & $9.5163$ & $1.5806$ & $0.1661$ & $7.6506$ & $0.8647$ & $0.1130$ & $5.5275$ & $0.0134$ & $0.4545$ & $0.0177$ & $-0.3249$ & $4509$ & $77$ & $4368$ & $77$ & $4509$ & $77$ & $\dots$ & $\dots$ & $1.364$ & $0.230$ & $0.839$ & $0.003$ & $0.839$ & $0.003$ & $-2.230$ & $0.068$ & $-1.463$ & $0.170$ & $-2.230$ & $0.068$ & $\dots$ & $\dots$ & $-0.603$ & $0.107$ & $0.157$ & $6.357$ & D & $0.995$ & I & $0.372$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $56$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J051158.29$-$372251.8 & 4820853335221394048 & 18899051 & 20100116_0501m36_119 & 05:11:58.29 & $-$37:22:51.8 & $\dots$ & $11.982$ & $12.341$ & $0.896$ & $12.518$ & $-1.1$ & $2.4$ & $-0.2$ & $3.3$ & $3.2534$ & $0.0099$ & $0.3074$ & $0.0009$ & $0.3049$ & $0.0009$ & $0.0030$ & $0.3054$ & $0.0008$ & $0.0027$ & $\dots$ & $\dots$ & $\dots$ & $-9.0945$ & $0.0105$ & $2.7568$ & $0.0113$ & $-0.0613$ & $5457$ & $109$ & $6009$ & $76$ & $\dots$ & $\dots$ & $5457$ & $109$ & $4.417$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.196$ & $0.151$ & $0.303$ & $0.100$ & $\dots$ & $\dots$ & $-1.196$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.141$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J051200.10$-$113048.0 & 2989544632429456384 & 25541056 & 20061217_0515m12_050 & 05:12:00.10 & $-$11:30:48.0 & KPNK & $11.922$ & $11.563$ & $1.208$ & $11.862$ & $152.8$ & $1.0$ & $150.8$ & $1.1$ & $0.3976$ & $0.0229$ & $2.5151$ & $0.1449$ & $2.3607$ & $0.1276$ & $0.0541$ & $2.3035$ & $0.1040$ & $0.0452$ & $2.3851$ & $0.2204$ & $0.0924$ & $8.3028$ & $0.0206$ & $-5.7450$ & $0.0176$ & $-0.2682$ & $5049$ & $73$ & $4698$ & $92$ & $5038$ & $91$ & $5061$ & $56$ & $1.724$ & $0.470$ & $2.116$ & $0.364$ & $2.116$ & $0.364$ & $-1.767$ & $0.067$ & $-1.697$ & $0.160$ & $-1.933$ & $0.016$ & $-1.600$ & $0.117$ & $-0.425$ & $0.111$ & $-0.395$ & $6.268$ & D & $0.952$ & I & $0.426$ & $0.246$ & $-0.070$ & $0.041$ & $-0.070$ & $0.041$ & D & $0.984$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J051205.87$-$323817.0 & 4826984280777490816 & 19764520 & 20091129_0522m32_039 & 05:12:05.87 & $-$32:38:17.0 & $\dots$ & $10.913$ & $10.766$ & $0.749$ & $10.897$ & $5.9$ & $1.1$ & $4.8$ & $0.6$ & $5.3049$ & $0.0146$ & $0.1885$ & $0.0005$ & $0.1876$ & $0.0005$ & $0.0027$ & $0.1880$ & $0.0005$ & $0.0027$ & $0.1878$ & $0.0010$ & $0.0052$ & $-22.9136$ & $0.0147$ & $-30.3123$ & $0.0168$ & $-0.1347$ & $5908$ & $67$ & $5302$ & $94$ & $\dots$ & $\dots$ & $5908$ & $67$ & $3.553$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.123$ & $-1.220$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051232.27$-$060715.5 & 3208563496094554240 & 26584714 & 20121008_0506m08_089 & 05:12:32.27 & $-$06:07:15.5 & $\dots$ & $11.203$ & $10.994$ & $1.273$ & $11.323$ & $42.8$ & $1.8$ & $\dots$ & $\dots$ & $2.2864$ & $0.0260$ & $0.4374$ & $0.0050$ & $0.4325$ & $0.0049$ & $0.0112$ & $0.4314$ & $0.0052$ & $0.0120$ & $0.4360$ & $0.0043$ & $0.0099$ & $-0.0675$ & $0.0265$ & $-16.7796$ & $0.0194$ & $-0.3330$ & $4820$ & $59$ & $4942$ & $64$ & $\dots$ & $\dots$ & $4820$ & $59$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.156$ & $0.403$ & $0.080$ & $\dots$ & $\dots$ & $-0.860$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.180$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051236.21$-$465353.1 & 4798375469258896512 & 501928679 & 20091014_0506m46_106 & 05:12:36.21 & $-$46:53:53.1 & $\dots$ & $11.778$ & $11.422$ & $1.422$ & $11.823$ & $211.1$ & $0.8$ & $211.5$ & $0.8$ & $0.2471$ & $0.0115$ & $4.0469$ & $0.1883$ & $3.6617$ & $0.1542$ & $0.0421$ & $3.8769$ & $0.1696$ & $0.0437$ & $3.5180$ & $0.0864$ & $0.0245$ & $5.0891$ & $0.0125$ & $10.0725$ & $0.0149$ & $-0.2029$ & $4315$ & $52$ & $4498$ & $68$ & $\dots$ & $\dots$ & $4315$ & $52$ & $1.438$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.110$ & $-1.168$ & $0.140$ & $\dots$ & $\dots$ & $-1.390$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.565$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051237.10$-$501015.3 & 4773543720700610176 & 501621507 & 20071206_0506m51_092 & 05:12:37.10 & $-$50:10:15.3 & $\dots$ & $9.759$ & $9.519$ & $1.137$ & $9.788$ & $68.8$ & $0.8$ & $64.8$ & $0.5$ & $2.5900$ & $0.0499$ & $0.3861$ & $0.0074$ & $0.3823$ & $0.0073$ & $0.0191$ & $0.3833$ & $0.0085$ & $0.0222$ & $0.3817$ & $0.0096$ & $0.0253$ & $9.7632$ & $0.0568$ & $-17.6319$ & $0.0652$ & $-0.0260$ & $4853$ & $53$ & $4606$ & $77$ & $\dots$ & $\dots$ & $4853$ & $53$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.702$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.134$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051252.45$-$262734.1 & 2956146932376882944 & 20268002 & 20061126_0516m27_058 & 05:12:52.45 & $-$26:27:34.1 & $\dots$ & $11.131$ & $10.962$ & $0.928$ & $11.150$ & $4.1$ & $3.1$ & $-3.1$ & $10.4$ & $2.3003$ & $0.0139$ & $0.4347$ & $0.0026$ & $0.4299$ & $0.0026$ & $0.0060$ & $0.4310$ & $0.0025$ & $0.0058$ & $0.4277$ & $0.0020$ & $0.0047$ & $-2.6176$ & $0.0130$ & $10.7379$ & $0.0140$ & $-0.1078$ & $5340$ & $57$ & $5159$ & $74$ & $\dots$ & $\dots$ & $5340$ & $57$ & $2.283$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.112$ & $-0.570$ & $0.110$ & $\dots$ & $\dots$ & $-1.250$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.016$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051259.96$-$353256.2 & 4824120083049628416 & 19655691 & 20091124_0501m36_101 & 05:12:59.96 & $-$35:32:56.2 & $\dots$ & $12.540$ & $12.733$ & $0.781$ & $12.874$ & $36.8$ & $1.3$ & $40.6$ & $1.6$ & $0.8363$ & $0.0216$ & $1.1957$ & $0.0309$ & $1.1597$ & $0.0290$ & $0.0250$ & $1.1631$ & $0.0320$ & $0.0275$ & $\dots$ & $\dots$ & $\dots$ & $0.5899$ & $0.0216$ & $8.6736$ & $0.0241$ & $-0.1702$ & $5772$ & $187$ & $5793$ & $69$ & $\dots$ & $\dots$ & $5772$ & $187$ & $3.585$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.490$ & $-0.075$ & $0.090$ & $\dots$ & $\dots$ & $-1.900$ & $0.490$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.175$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J051301.20$-$014713.0 & 3215098756988318848 & 26955662 & 20110130_0513m00_148 & 05:13:01.20 & $-$01:47:13.0 & KPNK & $12.512$ & $12.017$ & $1.652$ & $12.545$ & $-84.1$ & $0.5$ & $-84.8$ & $1.5$ & $0.1432$ & $0.0157$ & $6.9832$ & $0.7656$ & $5.9102$ & $0.5484$ & $0.0928$ & $6.3298$ & $0.4174$ & $0.0659$ & $6.7589$ & $1.0366$ & $0.1534$ & $2.9454$ & $0.0149$ & $-7.4768$ & $0.0107$ & $-0.0214$ & $4251$ & $48$ & $4442$ & $68$ & $4284$ & $42$ & $4218$ & $54$ & $1.373$ & $0.150$ & $0.513$ & $0.188$ & $0.513$ & $0.188$ & $-2.056$ & $0.090$ & $-1.432$ & $0.140$ & $-2.052$ & $0.061$ & $-2.060$ & $0.119$ & $-0.615$ & $0.079$ & $0.095$ & $6.469$ & D & $0.992$ & I & $0.474$ & $0.184$ & $0.727$ & $0.042$ & $0.727$ & $0.042$ & D & $0.958$ & $85$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J051310.58$-$303147.9 & 4827820459370231808 & 20136781 & 20091110_0522m32_059 & 05:13:10.58 & $-$30:31:47.9 & $\dots$ & $11.229$ & $10.941$ & $1.440$ & $11.352$ & $7.9$ & $6.8$ & $\dots$ & $\dots$ & $3.3781$ & $0.0131$ & $0.2960$ & $0.0011$ & $0.2938$ & $0.0011$ & $0.0038$ & $0.2946$ & $0.0010$ & $0.0035$ & $\dots$ & $\dots$ & $\dots$ & $-1.0175$ & $0.0119$ & $-0.8100$ & $0.0143$ & $-0.0057$ & $4355$ & $56$ & $4581$ & $87$ & $\dots$ & $\dots$ & $4355$ & $56$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.050$ & $0.122$ & $0.770$ & $0.090$ & $\dots$ & $\dots$ & $-2.050$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.283$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J051310.82$-$415202.9 & 4812854491207037440 & 18637977 & 20110124_0505m41_112 & 05:13:10.82 & $-$41:52:02.9 & $\dots$ & $11.380$ & $11.577$ & $0.782$ & $11.718$ & $47.6$ & $1.3$ & $39.3$ & $1.8$ & $1.9544$ & $0.0494$ & $0.5117$ & $0.0129$ & $0.5049$ & $0.0126$ & $0.0249$ & $0.5068$ & $0.0127$ & $0.0251$ & $\dots$ & $\dots$ & $\dots$ & $3.1408$ & $0.0590$ & $16.7407$ & $0.0667$ & $-0.3813$ & $5812$ & $182$ & $5932$ & $76$ & $\dots$ & $\dots$ & $5812$ & $182$ & $4.051$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.768$ & $0.315$ & $-0.134$ & $0.100$ & $\dots$ & $\dots$ & $-1.768$ & $0.315$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.056$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J051329.21$-$375558.2 & 4820631298295871744 & 18886590 & 20091201_0501m36_127 & 05:13:29.21 & $-$37:55:58.2 & $\dots$ & $10.120$ & $9.907$ & $0.900$ & $10.086$ & $185.7$ & $2.0$ & $184.7$ & $0.6$ & $1.3124$ & $0.0112$ & $0.7620$ & $0.0065$ & $0.7472$ & $0.0063$ & $0.0084$ & $0.7565$ & $0.0055$ & $0.0072$ & $0.7487$ & $0.0115$ & $0.0153$ & $42.3783$ & $0.0115$ & $-72.5808$ & $0.0134$ & $-0.1802$ & $5424$ & $56$ & $5840$ & $136$ & $\dots$ & $\dots$ & $5424$ & $56$ & $3.780$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.108$ & $-0.933$ & $0.190$ & $\dots$ & $\dots$ & $-1.190$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.498$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051344.19$-$362603.4 & 4821047429086641024 & 18906180 & 20050129_0516m37_086 & 05:13:44.19 & $-$36:26:03.4 & $\dots$ & $13.094$ & $12.793$ & $1.303$ & $13.136$ & $-8.5$ & $2.4$ & $-13.8$ & $1.9$ & $0.3095$ & $0.0120$ & $3.2310$ & $0.1253$ & $2.9806$ & $0.1066$ & $0.0358$ & $3.0819$ & $0.1140$ & $0.0370$ & $3.2449$ & $0.1680$ & $0.0518$ & $3.8403$ & $0.0117$ & $-2.8767$ & $0.0154$ & $-0.0770$ & $4570$ & $52$ & $4807$ & $77$ & $\dots$ & $\dots$ & $4570$ & $52$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.670$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.201$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051349.76$-$363349.4 & 4821037228541375488 & 18905847 & 20091124_0501m36_111 & 05:13:49.76 & $-$36:33:49.4 & $\dots$ & $11.870$ & $11.797$ & $0.627$ & $11.896$ & $15.0$ & $0.9$ & $\dots$ & $\dots$ & $2.1307$ & $0.0108$ & $0.4693$ & $0.0024$ & $0.4637$ & $0.0023$ & $0.0050$ & $0.4618$ & $0.0025$ & $0.0055$ & $0.4568$ & $0.0037$ & $0.0081$ & $8.7754$ & $0.0121$ & $41.1343$ & $0.0132$ & $-0.1518$ & $6451$ & $69$ & $6310$ & $174$ & $\dots$ & $\dots$ & $6451$ & $69$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.132$ & $-0.764$ & $0.200$ & $\dots$ & $\dots$ & $-0.810$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.528$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051350.07$-$112851.1 & 2989904963005882752 & 25544690 & 20061217_0515m12_078 & 05:13:50.07 & $-$11:28:51.1 & $\dots$ & $11.812$ & $11.534$ & $1.114$ & $11.793$ & $76.3$ & $1.9$ & $19.9$ & $10.8$ & $1.5951$ & $0.0184$ & $0.6269$ & $0.0072$ & $0.6169$ & $0.0070$ & $0.0114$ & $0.6154$ & $0.0055$ & $0.0089$ & $0.6119$ & $0.0161$ & $0.0264$ & $15.0514$ & $0.0176$ & $-14.6662$ & $0.0156$ & $-0.2485$ & $5129$ & $60$ & $5337$ & $76$ & $\dots$ & $\dots$ & $5129$ & $60$ & $3.675$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.156$ & $-0.046$ & $0.100$ & $\dots$ & $\dots$ & $-1.160$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.182$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051404.50$-$462537.0 & 4798370242281612160 & 501930300 & 20041101_0523m48_062 & 05:14:04.50 & $-$46:25:37.0 & NTTE & $12.658$ & $12.570$ & $0.714$ & $12.692$ & $29.9$ & $5.8$ & $23.6$ & $2.7$ & $2.1000$ & $0.0100$ & $0.4762$ & $0.0023$ & $0.4704$ & $0.0022$ & $0.0047$ & $0.4722$ & $0.0030$ & $0.0064$ & $0.4664$ & $0.0039$ & $0.0083$ & $-17.4431$ & $0.0116$ & $24.3952$ & $0.0123$ & $-0.0397$ & $6026$ & $69$ & $5518$ & $614$ & $5990$ & $70$ & $6061$ & $67$ & $4.478$ & $0.700$ & $3.745$ & $0.385$ & $3.745$ & $0.385$ & $-0.808$ & $0.099$ & $-1.752$ & $0.520$ & $-1.012$ & $0.074$ & $-0.603$ & $0.123$ & $0.125$ & $0.086$ & $0.125$ & $7.747$ & D & $0.992$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $10$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J051409.05$-$023505.6 & 3213871908170316800 & 26956125 & 20110130_0513m00_149 & 05:14:09.05 & $-$02:35:05.6 & $\dots$ & $12.391$ & $12.063$ & $1.269$ & $12.390$ & $-6.3$ & $0.9$ & $-5.8$ & $1.7$ & $7.5831$ & $0.0138$ & $0.1319$ & $0.0002$ & $0.1314$ & $0.0002$ & $0.0018$ & $0.1315$ & $0.0002$ & $0.0017$ & $\dots$ & $\dots$ & $\dots$ & $49.2191$ & $0.0130$ & $-122.1273$ & $0.0097$ & $-0.2302$ & $6121$ & $73$ & $4729$ & $64$ & $\dots$ & $\dots$ & $6121$ & $73$ & $4.348$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.216$ & $0.176$ & $-0.046$ & $0.080$ & $\dots$ & $\dots$ & $-1.216$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.027$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J051422.87$-$111115.1 & 2989951245573429504 & 25571118 & 20070126_0515m12_067 & 05:14:22.87 & $-$11:11:15.1 & $\dots$ & $12.413$ & $11.966$ & $1.483$ & $12.399$ & $35.9$ & $0.9$ & $41.2$ & $0.7$ & $0.5623$ & $0.0152$ & $1.7784$ & $0.0481$ & $1.6998$ & $0.0439$ & $0.0258$ & $1.7269$ & $0.0396$ & $0.0230$ & $1.6888$ & $0.1178$ & $0.0697$ & $3.1933$ & $0.0158$ & $2.7125$ & $0.0136$ & $-0.3733$ & $4575$ & $55$ & $4754$ & $65$ & $\dots$ & $\dots$ & $4575$ & $55$ & $2.176$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.138$ & $-0.529$ & $0.090$ & $\dots$ & $\dots$ & $-1.370$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.125$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051507.20$-$373138.0 & 4820660783247414016 & 18888687 & 20050129_0516m37_099 & 05:15:07.20 & $-$37:31:38.0 & NTTE & $12.897$ & $12.775$ & $0.640$ & $12.878$ & $36.7$ & $4.4$ & $24.3$ & $6.1$ & $1.0030$ & $0.0102$ & $0.9970$ & $0.0101$ & $0.9718$ & $0.0096$ & $0.0099$ & $0.9740$ & $0.0098$ & $0.0100$ & $0.9590$ & $0.0095$ & $0.0099$ & $0.7762$ & $0.0109$ & $4.7217$ & $0.0119$ & $-0.1033$ & $6556$ & $46$ & $5300$ & $234$ & $6556$ & $46$ & $6420$ & $68$ & $2.909$ & $0.590$ & $3.693$ & $0.456$ & $3.693$ & $0.456$ & $-0.936$ & $0.050$ & $-1.667$ & $0.240$ & $-0.936$ & $0.050$ & $-0.160$ & $0.125$ & $0.239$ & $0.112$ & $0.239$ & $7.733$ & D & $0.963$ & I & $0.787$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $15$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J051507.98$-$424145.8 & 4800785770545992448 & 18596322 & 20051210_0520m42_041 & 05:15:07.98 & $-$42:41:45.8 & $\dots$ & $13.095$ & $12.795$ & $1.354$ & $13.163$ & $77.9$ & $1.1$ & $81.5$ & $2.6$ & $0.1228$ & $0.0105$ & $8.1433$ & $0.6963$ & $6.7204$ & $0.4742$ & $0.0706$ & $7.4058$ & $0.4395$ & $0.0593$ & $6.2442$ & $0.8451$ & $0.1353$ & $3.9702$ & $0.0121$ & $-3.1448$ & $0.0141$ & $-0.1567$ & $4464$ & $53$ & $4506$ & $77$ & $\dots$ & $\dots$ & $4464$ & $53$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.830$ & $0.112$ & $-1.386$ & $0.170$ & $\dots$ & $\dots$ & $-1.830$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.542$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051545.96$-$675014.9 & 4658779377080803200 & 495962421 & 20070109_0537m67_030 & 05:15:45.96 & $-$67:50:14.9 & $\dots$ & $11.149$ & $10.911$ & $1.166$ & $11.192$ & $46.8$ & $0.8$ & $46.3$ & $0.3$ & $1.0755$ & $0.0119$ & $0.9298$ & $0.0103$ & $0.9079$ & $0.0098$ & $0.0108$ & $0.9225$ & $0.0083$ & $0.0090$ & $0.9009$ & $0.0032$ & $0.0036$ & $15.6111$ & $0.0147$ & $30.5366$ & $0.0146$ & $-0.1300$ & $5440$ & $56$ & $4777$ & $77$ & $\dots$ & $\dots$ & $5440$ & $56$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.108$ & $-1.111$ & $0.170$ & $\dots$ & $\dots$ & $-1.230$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.273$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051558.20$-$375119.0 & 4820597453952680192 & 18888170 & 20070108_0528m37_032 & 05:15:58.20 & $-$37:51:19.0 & NTTE & $11.768$ & $11.630$ & $0.711$ & $11.751$ & $8.3$ & $2.3$ & $7.0$ & $0.9$ & $3.8029$ & $0.0117$ & $0.2630$ & $0.0008$ & $0.2612$ & $0.0008$ & $0.0031$ & $0.2609$ & $0.0008$ & $0.0032$ & $0.2601$ & $0.0016$ & $0.0060$ & $21.0324$ & $0.0120$ & $-1.5981$ & $0.0139$ & $-0.0741$ & $5989$ & $61$ & $4963$ & $87$ & $5989$ & $61$ & $6107$ & $67$ & $4.043$ & $0.170$ & $4.208$ & $0.298$ & $4.208$ & $0.298$ & $-0.980$ & $0.081$ & $-1.525$ & $0.160$ & $-0.980$ & $0.081$ & $-0.424$ & $0.124$ & $0.239$ & $0.111$ & $0.239$ & $7.689$ & D & $0.996$ & I & $0.745$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $31$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J051600.27$-$374203.3 & 4820608144128231680 & 18888766 & 20050130_0516m37_047 & 05:16:00.27 & $-$37:42:03.3 & $\dots$ & $13.055$ & $12.902$ & $0.742$ & $13.031$ & $-18.0$ & $3.0$ & $-16.0$ & $1.6$ & $2.2470$ & $0.0130$ & $0.4450$ & $0.0026$ & $0.4399$ & $0.0025$ & $0.0057$ & $0.4419$ & $0.0028$ & $0.0063$ & $0.4421$ & $0.0024$ & $0.0054$ & $41.2664$ & $0.0140$ & $25.0986$ & $0.0157$ & $-0.2224$ & $5963$ & $68$ & $5459$ & $136$ & $\dots$ & $\dots$ & $5963$ & $68$ & $4.067$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.893$ & $0.126$ & $-0.947$ & $0.190$ & $\dots$ & $\dots$ & $-0.893$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.567$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051604.19$-$503536.1 & 4773286774279837440 & 501570721 & 20101004_0506m51_094 & 05:16:04.19 & $-$50:35:36.1 & $\dots$ & $11.050$ & $10.792$ & $1.157$ & $11.069$ & $41.2$ & $0.6$ & $42.2$ & $0.4$ & $1.1454$ & $0.0112$ & $0.8731$ & $0.0085$ & $0.8537$ & $0.0082$ & $0.0096$ & $0.8652$ & $0.0074$ & $0.0085$ & $0.8449$ & $0.0142$ & $0.0168$ & $-7.1701$ & $0.0122$ & $-20.5597$ & $0.0158$ & $-0.0531$ & $4832$ & $53$ & $5017$ & $68$ & $\dots$ & $\dots$ & $4832$ & $53$ & $3.305$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.711$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.510$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051604.91$-$451832.1 & 4800019823257983488 & 501953648 & 20091014_0506m46_092 & 05:16:04.91 & $-$45:18:32.1 & $\dots$ & $11.401$ & $11.048$ & $1.342$ & $11.410$ & $-15.6$ & $1.0$ & $-15.1$ & $0.4$ & $0.3685$ & $0.0094$ & $2.7137$ & $0.0692$ & $2.5349$ & $0.0604$ & $0.0238$ & $2.6066$ & $0.0621$ & $0.0238$ & $2.4886$ & $0.1102$ & $0.0443$ & $11.8038$ & $0.0106$ & $1.7831$ & $0.0129$ & $-0.1960$ & $4487$ & $52$ & $4686$ & $68$ & $\dots$ & $\dots$ & $4487$ & $52$ & $1.960$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $-1.147$ & $0.140$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.644$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051608.99$-$615933.7 & 4760526705619167616 & 500320442 & 20081218_0458m61_118 & 05:16:08.99 & $-$61:59:33.7 & $\dots$ & $10.896$ & $10.529$ & $1.429$ & $10.934$ & $18.5$ & $0.7$ & $19.0$ & $0.2$ & $0.5312$ & $0.0098$ & $1.8825$ & $0.0347$ & $1.7947$ & $0.0316$ & $0.0176$ & $1.8390$ & $0.0357$ & $0.0194$ & $1.7797$ & $0.0316$ & $0.0178$ & $-2.2174$ & $0.0122$ & $0.2336$ & $0.0138$ & $-0.0207$ & $4330$ & $52$ & $4487$ & $68$ & $\dots$ & $\dots$ & $4330$ & $52$ & $1.697$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $-0.773$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.262$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051618.29$-$404741.6 & 4818918568417558912 & 18649203 & 20061120_0505m41_103 & 05:16:18.29 & $-$40:47:41.6 & $\dots$ & $11.488$ & $11.166$ & $1.311$ & $11.513$ & $167.6$ & $0.8$ & $166.5$ & $0.4$ & $0.5906$ & $0.0122$ & $1.6932$ & $0.0350$ & $1.6218$ & $0.0321$ & $0.0198$ & $1.6473$ & $0.0278$ & $0.0169$ & $1.6275$ & $0.0614$ & $0.0377$ & $15.8104$ & $0.0128$ & $-17.4813$ & $0.0149$ & $-0.1014$ & $4537$ & $52$ & $4623$ & $77$ & $\dots$ & $\dots$ & $4537$ & $52$ & $2.050$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $-0.734$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051629.64$-$313541.6 & 4827508850903093888 & 19775579 & 20060130_0510m31_125 & 05:16:29.64 & $-$31:35:41.6 & $\dots$ & $12.746$ & $12.637$ & $1.250$ & $12.955$ & $7.4$ & $8.7$ & $\dots$ & $\dots$ & $1.3841$ & $0.0109$ & $0.7225$ & $0.0057$ & $0.7092$ & $0.0055$ & $0.0077$ & $0.7169$ & $0.0066$ & $0.0092$ & $\dots$ & $\dots$ & $\dots$ & $17.5740$ & $0.0110$ & $5.1063$ & $0.0128$ & $-0.2323$ & $4742$ & $60$ & $4808$ & $64$ & $\dots$ & $\dots$ & $4742$ & $60$ & $4.810$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.010$ & $0.125$ & $0.692$ & $0.080$ & $\dots$ & $\dots$ & $-3.010$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J051645.50$-$225036.0 & 2961576870551150592 & 23233640 & 20121122_0510m22_114 & 05:16:45.50 & $-$22:50:36.0 & SOAR & $11.146$ & $10.915$ & $1.084$ & $11.162$ & $124.4$ & $0.6$ & $124.6$ & $0.2$ & $0.6296$ & $0.0140$ & $1.5883$ & $0.0353$ & $1.5253$ & $0.0326$ & $0.0214$ & $1.5247$ & $0.0344$ & $0.0226$ & $1.4855$ & $0.0398$ & $0.0268$ & $48.0323$ & $0.0098$ & $10.2713$ & $0.0137$ & $-0.0792$ & $5032$ & $57$ & $4618$ & $92$ & $5021$ & $58$ & $5043$ & $56$ & $1.438$ & $0.470$ & $1.808$ & $0.133$ & $1.808$ & $0.133$ & $-2.269$ & $0.116$ & $-2.047$ & $0.160$ & $-2.338$ & $0.123$ & $-2.200$ & $0.108$ & $0.254$ & $0.134$ & $0.494$ & $6.655$ & D & $0.993$ & I & $0.175$ & $0.201$ & $0.590$ & $0.044$ & $0.590$ & $0.044$ & L & $0.869$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J051653.18$-$171143.1 & 2982252980551829760 & 23648168 & 20061218_0523m17_035 & 05:16:53.18 & $-$17:11:43.1 & SOAR & $11.776$ & $11.371$ & $1.514$ & $11.821$ & $176.2$ & $0.6$ & $177.1$ & $1.1$ & $0.2017$ & $0.0186$ & $4.9579$ & $0.4572$ & $4.3917$ & $0.3587$ & $0.0817$ & $4.8902$ & $0.3446$ & $0.0705$ & $4.1070$ & $0.7234$ & $0.1761$ & $4.6844$ & $0.0155$ & $-0.2364$ & $0.0169$ & $-0.2026$ & $4449$ & $72$ & $4397$ & $92$ & $4588$ & $81$ & $4309$ & $64$ & $0.939$ & $0.470$ & $0.762$ & $0.153$ & $0.762$ & $0.153$ & $-2.057$ & $0.168$ & $-1.848$ & $0.160$ & $-2.114$ & $0.120$ & $-2.000$ & $0.215$ & $-0.695$ & $0.123$ & $0.035$ & $6.408$ & D & $0.990$ & I & $0.394$ & $0.264$ & $0.137$ & $0.041$ & $0.137$ & $0.041$ & D & $0.826$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J051654.33$-$344201.8 & 4825766502930384512 & 19677256 & 20091129_0522m32_015 & 05:16:54.33 & $-$34:42:01.8 & $\dots$ & $10.863$ & $10.796$ & $0.612$ & $10.892$ & $-4.2$ & $1.1$ & $-2.9$ & $0.7$ & $3.6551$ & $0.0228$ & $0.2736$ & $0.0017$ & $0.2717$ & $0.0017$ & $0.0062$ & $0.2733$ & $0.0018$ & $0.0066$ & $0.2718$ & $0.0025$ & $0.0094$ & $11.8130$ & $0.0239$ & $20.9626$ & $0.0274$ & $-0.1919$ & $6489$ & $69$ & $5866$ & $104$ & $\dots$ & $\dots$ & $6489$ & $69$ & $3.683$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.144$ & $-0.473$ & $0.110$ & $\dots$ & $\dots$ & $-0.830$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.068$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051658.00$-$155505.4 & 2983238349128935552 & 23734091 & 20091018_0523m17_056 & 05:16:58.00 & $-$15:55:05.4 & $\dots$ & $11.606$ & $11.494$ & $0.654$ & $11.600$ & $65.1$ & $0.9$ & $66.4$ & $1.1$ & $3.2272$ & $0.0192$ & $0.3099$ & $0.0018$ & $0.3074$ & $0.0018$ & $0.0059$ & $0.3063$ & $0.0017$ & $0.0056$ & $0.3071$ & $0.0035$ & $0.0114$ & $-10.5801$ & $0.0182$ & $-6.0116$ & $0.0173$ & $-0.3283$ & $6479$ & $77$ & $5701$ & $94$ & $\dots$ & $\dots$ & $6479$ & $77$ & $3.405$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.221$ & $-1.013$ & $0.180$ & $\dots$ & $\dots$ & $-1.470$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051702.21$-$211413.4 & 2962870068024747136 & 23256249 & 20061216_0510m22_092 & 05:17:02.21 & $-$21:14:13.4 & $\dots$ & $11.566$ & $11.857$ & $0.785$ & $11.999$ & $44.4$ & $1.9$ & $44.7$ & $0.8$ & $3.6768$ & $0.0148$ & $0.2720$ & $0.0011$ & $0.2701$ & $0.0011$ & $0.0040$ & $0.2694$ & $0.0011$ & $0.0040$ & $0.2684$ & $0.0014$ & $0.0053$ & $-12.6205$ & $0.0110$ & $0.7929$ & $0.0128$ & $-0.0926$ & $5849$ & $72$ & $5318$ & $69$ & $\dots$ & $\dots$ & $5849$ & $72$ & $3.495$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.962$ & $0.160$ & $0.097$ & $0.090$ & $\dots$ & $\dots$ & $-0.962$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.044$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051707.05$-$581308.3 & 4763024418078835968 & 500436327 & 20100128_0504m56_128 & 05:17:07.05 & $-$58:13:08.3 & $\dots$ & $11.479$ & $11.189$ & $1.312$ & $11.536$ & $30.4$ & $0.6$ & $31.4$ & $0.4$ & $0.4432$ & $0.0143$ & $2.2563$ & $0.0728$ & $2.1313$ & $0.0650$ & $0.0305$ & $2.1678$ & $0.0540$ & $0.0249$ & $2.0741$ & $0.0680$ & $0.0328$ & $6.5530$ & $0.0188$ & $4.8150$ & $0.0206$ & $-0.0707$ & $4513$ & $52$ & $4503$ & $77$ & $\dots$ & $\dots$ & $4513$ & $52$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-0.898$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.385$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051707.51$-$414138.4 & 4806835592759279488 & 18639734 & 20041025_0520m42_072 & 05:17:07.51 & $-$41:41:38.4 & $\dots$ & $11.382$ & $11.249$ & $0.713$ & $11.370$ & $40.6$ & $1.2$ & $41.2$ & $0.6$ & $3.5475$ & $0.0134$ & $0.2819$ & $0.0011$ & $0.2798$ & $0.0010$ & $0.0037$ & $0.2798$ & $0.0010$ & $0.0035$ & $0.2789$ & $0.0020$ & $0.0071$ & $-24.2657$ & $0.0148$ & $-35.3519$ & $0.0151$ & $-0.1215$ & $6042$ & $68$ & $5784$ & $136$ & $\dots$ & $\dots$ & $6042$ & $68$ & $3.956$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.857$ & $0.126$ & $-1.029$ & $0.190$ & $\dots$ & $\dots$ & $-0.857$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.405$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051726.54$-$014926.2 & 3215053780090967808 & 26962942 & 20110130_0513m00_137 & 05:17:26.54 & $-$01:49:26.2 & $\dots$ & $12.318$ & $11.751$ & $1.554$ & $12.223$ & $45.2$ & $3.1$ & $35.1$ & $6.0$ & $0.9352$ & $0.0159$ & $1.0693$ & $0.0182$ & $1.0404$ & $0.0172$ & $0.0165$ & $1.0395$ & $0.0187$ & $0.0180$ & $\dots$ & $\dots$ & $\dots$ & $-0.1365$ & $0.0149$ & $-2.7025$ & $0.0111$ & $-0.1468$ & $4479$ & $65$ & $4531$ & $87$ & $\dots$ & $\dots$ & $4479$ & $65$ & $3.980$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.117$ & $0.648$ & $0.090$ & $\dots$ & $\dots$ & $-0.970$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.133$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J051727.41$-$134234.9 & 2988284007989400576 & 25487857 & 20091023_0515m12_144 & 05:17:27.41 & $-$13:42:34.9 & KPNK & $12.146$ & $11.886$ & $1.090$ & $12.135$ & $-69.1$ & $0.6$ & $-70.9$ & $1.0$ & $0.6552$ & $0.0160$ & $1.5263$ & $0.0373$ & $1.4680$ & $0.0345$ & $0.0235$ & $1.4720$ & $0.0367$ & $0.0250$ & $1.4632$ & $0.0720$ & $0.0492$ & $7.9577$ & $0.0151$ & $-46.9285$ & $0.0131$ & $-0.1727$ & $5233$ & $37$ & $4465$ & $92$ & $5187$ & $16$ & $5278$ & $58$ & $0.872$ & $0.470$ & $2.276$ & $0.268$ & $2.276$ & $0.268$ & $-2.123$ & $0.094$ & $-2.512$ & $0.160$ & $-2.156$ & $0.070$ & $-2.090$ & $0.117$ & $0.203$ & $0.103$ & $0.213$ & $6.520$ & D & $0.993$ & I & $0.500$ & $0.144$ & $0.078$ & $0.045$ & $0.078$ & $0.045$ & D & $0.976$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J051753.30$-$355951.0 & 4822537409078131072 & 19685383 & 20050129_0516m37_081 & 05:17:53.30 & $-$35:59:51.0 & NTTE & $12.160$ & $12.073$ & $0.632$ & $12.174$ & $33.7$ & $21.9$ & $24.6$ & $1.9$ & $1.8502$ & $0.0097$ & $0.5405$ & $0.0028$ & $0.5330$ & $0.0028$ & $0.0052$ & $0.5317$ & $0.0027$ & $0.0051$ & $0.5275$ & $0.0034$ & $0.0064$ & $0.3418$ & $0.0099$ & $2.5361$ & $0.0128$ & $-0.1810$ & $6443$ & $56$ & $5332$ & $756$ & $6375$ & $42$ & $6511$ & $69$ & $4.432$ & $0.950$ & $3.770$ & $0.329$ & $3.770$ & $0.329$ & $-0.722$ & $0.131$ & $-2.039$ & $0.610$ & $-0.734$ & $0.114$ & $-0.710$ & $0.147$ & $0.294$ & $0.123$ & $0.294$ & $8.002$ & D & $0.983$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $5$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J051817.45$-$301150.1 & 2906258344612599936 & 20202667 & 20120215_0516m27_149 & 05:18:17.45 & $-$30:11:50.1 & $\dots$ & $11.073$ & $10.940$ & $0.941$ & $11.133$ & $100.7$ & $7.8$ & $\dots$ & $\dots$ & $1.2498$ & $0.0121$ & $0.8001$ & $0.0077$ & $0.7838$ & $0.0074$ & $0.0095$ & $0.7862$ & $0.0085$ & $0.0108$ & $0.7716$ & $0.0138$ & $0.0179$ & $-1.4448$ & $0.0108$ & $6.2121$ & $0.0134$ & $-0.1085$ & $5315$ & $58$ & $5364$ & $74$ & $\dots$ & $\dots$ & $5315$ & $58$ & $1.761$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.122$ & $-0.246$ & $0.110$ & $\dots$ & $\dots$ & $-1.020$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.301$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051818.00$-$170019.2 & 2982284728950009856 & 23764853 & 20070129_0523m17_033 & 05:18:18.00 & $-$17:00:19.2 & $\dots$ & $11.651$ & $11.593$ & $0.515$ & $11.668$ & $30.9$ & $2.5$ & $\dots$ & $\dots$ & $1.7885$ & $0.0217$ & $0.5591$ & $0.0068$ & $0.5511$ & $0.0066$ & $0.0120$ & $0.5470$ & $0.0064$ & $0.0117$ & $0.5445$ & $0.0153$ & $0.0281$ & $-1.9307$ & $0.0217$ & $-2.6029$ & $0.0197$ & $-0.3118$ & $5809$ & $70$ & $7122$ & $83$ & $\dots$ & $\dots$ & $5809$ & $70$ & $4.409$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.941$ & $0.146$ & $0.040$ & $0.120$ & $\dots$ & $\dots$ & $-0.941$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.284$ & $0.327$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051821.75$-$262945.5 & 2955442695178828032 & 20295250 & 20120215_0516m27_081 & 05:18:21.75 & $-$26:29:45.5 & $\dots$ & $11.170$ & $10.932$ & $1.205$ & $11.230$ & $244.8$ & $1.4$ & $241.3$ & $0.5$ & $0.5141$ & $0.0112$ & $1.9451$ & $0.0424$ & $1.8515$ & $0.0384$ & $0.0207$ & $1.8880$ & $0.0382$ & $0.0202$ & $1.8293$ & $0.0573$ & $0.0313$ & $13.2782$ & $0.0102$ & $-13.3769$ & $0.0122$ & $-0.1386$ & $4712$ & $72$ & $4827$ & $84$ & $\dots$ & $\dots$ & $4712$ & $72$ & $3.788$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.251$ & $-0.914$ & $0.150$ & $\dots$ & $\dots$ & $-1.010$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.609$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J051837.58$-$580311.7 & 4763215458223067136 & 500439150 & 20041130_0523m59_070 & 05:18:37.58 & $-$58:03:11.7 & $\dots$ & $11.403$ & $11.164$ & $1.374$ & $11.542$ & $-45.3$ & $7.0$ & $\dots$ & $\dots$ & $3.1428$ & $0.0729$ & $0.3182$ & $0.0074$ & $0.3156$ & $0.0073$ & $0.0230$ & $0.3173$ & $0.0067$ & $0.0212$ & $\dots$ & $\dots$ & $\dots$ & $3.9792$ & $0.1066$ & $-4.9951$ & $0.1212$ & $-0.1821$ & $4446$ & $89$ & $4635$ & $64$ & $\dots$ & $\dots$ & $4446$ & $89$ & $4.803$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.080$ & $0.228$ & $0.771$ & $0.080$ & $\dots$ & $\dots$ & $-2.080$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.247$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J051852.58$-$190710.4 & 2969397834198640256 & 23654781 & 20070129_0523m17_011 & 05:18:52.58 & $-$19:07:10.4 & $\dots$ & $12.062$ & $11.859$ & $0.925$ & $12.046$ & $73.4$ & $1.3$ & $73.8$ & $0.4$ & $0.5359$ & $0.0176$ & $1.8660$ & $0.0613$ & $1.7797$ & $0.0557$ & $0.0313$ & $1.7889$ & $0.0579$ & $0.0324$ & $1.9292$ & $0.0746$ & $0.0387$ & $21.5874$ & $0.0124$ & $-32.4719$ & $0.0158$ & $0.2476$ & $5462$ & $56$ & $5299$ & $94$ & $\dots$ & $\dots$ & $5462$ & $56$ & $2.625$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.106$ & $-1.142$ & $0.180$ & $\dots$ & $\dots$ & $-1.360$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051900.53$-$565913.0 & 4763554554482079744 & 500585398 & 20100128_0504m56_115 & 05:19:00.53 & $-$56:59:13.0 & $\dots$ & $11.530$ & $11.175$ & $1.298$ & $11.515$ & $15.9$ & $2.5$ & $14.9$ & $0.3$ & $0.5428$ & $0.0116$ & $1.8423$ & $0.0394$ & $1.7581$ & $0.0359$ & $0.0204$ & $1.8081$ & $0.0467$ & $0.0258$ & $1.7805$ & $0.0678$ & $0.0381$ & $-1.2902$ & $0.0156$ & $-8.0150$ & $0.0188$ & $-0.2413$ & $4556$ & $52$ & $4455$ & $77$ & $\dots$ & $\dots$ & $4556$ & $52$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-1.022$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051908.40$-$374031.0 & 4819940495756063872 & 18912395 & 20071229_0528m37_036 & 05:19:08.40 & $-$37:40:31.0 & $\dots$ & $10.414$ & $10.258$ & $1.059$ & $10.495$ & $35.9$ & $2.5$ & $\dots$ & $\dots$ & $1.7666$ & $0.0132$ & $0.5661$ & $0.0042$ & $0.5578$ & $0.0041$ & $0.0074$ & $0.5607$ & $0.0031$ & $0.0056$ & $0.5523$ & $0.0106$ & $0.0192$ & $-1.5590$ & $0.0155$ & $10.0613$ & $0.0157$ & $-0.2185$ & $5073$ & $71$ & $5099$ & $76$ & $\dots$ & $\dots$ & $5073$ & $71$ & $4.378$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.117$ & $0.378$ & $0.100$ & $\dots$ & $\dots$ & $-0.890$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.229$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051914.01$-$305130.5 & 2906024629672046464 & 20180142 & 20070127_0522m32_066 & 05:19:14.01 & $-$30:51:30.5 & $\dots$ & $12.159$ & $11.942$ & $1.233$ & $12.253$ & $25.2$ & $1.7$ & $44.4$ & $7.5$ & $0.5226$ & $0.0110$ & $1.9135$ & $0.0403$ & $1.8228$ & $0.0365$ & $0.0201$ & $1.8505$ & $0.0387$ & $0.0209$ & $1.8138$ & $0.0577$ & $0.0318$ & $-5.1655$ & $0.0107$ & $3.9974$ & $0.0119$ & $-0.0536$ & $4658$ & $55$ & $5097$ & $76$ & $\dots$ & $\dots$ & $4658$ & $55$ & $3.876$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.112$ & $0.169$ & $0.100$ & $\dots$ & $\dots$ & $-1.190$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.368$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051917.39$-$430710.3 & 4800705781075158400 & 18616448 & 20061022_0532m42_029 & 05:19:17.39 & $-$43:07:10.3 & $\dots$ & $11.387$ & $11.096$ & $1.251$ & $11.415$ & $43.3$ & $0.6$ & $43.1$ & $0.3$ & $0.5104$ & $0.0132$ & $1.9592$ & $0.0507$ & $1.8643$ & $0.0459$ & $0.0246$ & $1.8927$ & $0.0486$ & $0.0257$ & $1.8468$ & $0.0242$ & $0.0131$ & $-1.5210$ & $0.0139$ & $-1.2896$ & $0.0161$ & $-0.1346$ & $4636$ & $53$ & $4746$ & $77$ & $\dots$ & $\dots$ & $4636$ & $53$ & $2.309$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.122$ & $-0.832$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.535$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051917.53$-$362835.3 & 4822308057822533888 & 18927478 & 20110131_0528m37_050 & 05:19:17.53 & $-$36:28:35.3 & $\dots$ & $12.130$ & $11.968$ & $0.815$ & $12.119$ & $19.0$ & $1.0$ & $16.3$ & $2.8$ & $3.2701$ & $0.0594$ & $0.3058$ & $0.0056$ & $0.3034$ & $0.0055$ & $0.0180$ & $0.3035$ & $0.0049$ & $0.0163$ & $\dots$ & $\dots$ & $\dots$ & $57.5503$ & $0.0246$ & $-17.5719$ & $0.0255$ & $-0.1793$ & $5774$ & $123$ & $5384$ & $74$ & $\dots$ & $\dots$ & $5774$ & $123$ & $3.569$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.953$ & $0.235$ & $-0.423$ & $0.110$ & $\dots$ & $\dots$ & $-1.953$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.087$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J052029.30$-$582530.0 & 4762819324800428928 & $\dots$ & 20061018_0504m56_131 & 05:20:29.30 & $-$58:25:30.0 & NTTE & $11.488$ & $11.202$ & $1.203$ & $11.499$ & $326.7$ & $2.4$ & $324.1$ & $0.5$ & $0.2776$ & $0.0125$ & $3.6023$ & $0.1622$ & $3.2938$ & $0.1356$ & $0.0412$ & $3.3743$ & $0.1593$ & $0.0472$ & $3.2459$ & $0.1821$ & $0.0561$ & $-4.0023$ & $0.0166$ & $-7.9527$ & $0.0150$ & $-0.2522$ & $4819$ & $26$ & $5976$ & $136$ & $4819$ & $26$ & $\dots$ & $\dots$ & $3.956$ & $0.180$ & $0.948$ & $0.194$ & $0.948$ & $0.194$ & $-3.023$ & $0.055$ & $-1.670$ & $0.190$ & $-3.023$ & $0.055$ & $\dots$ & $\dots$ & $0.100$ & $0.116$ & $0.820$ & $6.227$ & D & $0.918$ & C & $0.514$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J052058.92$-$424613.7 & 4800550200180354304 & 18617868 & 20080209_0532m42_030 & 05:20:58.92 & $-$42:46:13.7 & $\dots$ & $10.566$ & $10.316$ & $1.038$ & $10.545$ & $8.7$ & $1.7$ & $45.3$ & $8.5$ & $10.9369$ & $0.0188$ & $0.0914$ & $0.0002$ & $0.0912$ & $0.0002$ & $0.0017$ & $0.0913$ & $0.0001$ & $0.0015$ & $0.0910$ & $0.0002$ & $0.0024$ & $9.4407$ & $0.0230$ & $105.9237$ & $0.0252$ & $-0.0866$ & $5084$ & $66$ & $5191$ & $136$ & $\dots$ & $\dots$ & $5084$ & $66$ & $4.645$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.802$ & $0.122$ & $-0.828$ & $0.190$ & $\dots$ & $\dots$ & $-0.802$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052146.01$-$271405.8 & 2955157097033997056 & 20293150 & 20070130_0516m27_104 & 05:21:46.01 & $-$27:14:05.8 & $\dots$ & $12.324$ & $11.981$ & $1.324$ & $12.333$ & $150.3$ & $0.8$ & $151.6$ & $1.8$ & $8.8084$ & $0.2669$ & $0.1135$ & $0.0034$ & $0.1132$ & $0.0034$ & $0.0302$ & $0.1136$ & $0.0030$ & $0.0268$ & $0.1171$ & $0.0034$ & $0.0294$ & $-29.6784$ & $0.2515$ & $5.3277$ & $0.2846$ & $-0.1350$ & $4461$ & $66$ & $4400$ & $87$ & $\dots$ & $\dots$ & $4461$ & $66$ & $4.247$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.196$ & $0.122$ & $-0.735$ & $0.160$ & $\dots$ & $\dots$ & $-1.196$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.260$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052150.10$-$153705.7 & 2984014569978099072 & 23780874 & 20070129_0523m17_067 & 05:21:50.10 & $-$15:37:05.7 & SOAR & $11.988$ & $11.735$ & $1.106$ & $11.991$ & $101.9$ & $1.1$ & $100.4$ & $1.0$ & $0.3505$ & $0.0144$ & $2.8531$ & $0.1172$ & $2.6560$ & $0.1016$ & $0.0382$ & $2.6243$ & $0.1010$ & $0.0385$ & $2.5746$ & $0.0938$ & $0.0364$ & $-0.2887$ & $0.0135$ & $-16.5843$ & $0.0142$ & $-0.3531$ & $5156$ & $51$ & $4893$ & $92$ & $5187$ & $45$ & $5124$ & $56$ & $1.942$ & $0.470$ & $1.731$ & $0.222$ & $1.731$ & $0.222$ & $-2.200$ & $0.095$ & $-2.215$ & $0.160$ & $-2.250$ & $0.079$ & $-2.150$ & $0.110$ & $-0.148$ & $0.101$ & $0.122$ & $6.352$ & D & $0.986$ & I & $0.715$ & $0.226$ & $0.289$ & $0.042$ & $0.289$ & $0.042$ & D & $0.992$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J052156.49$-$225442.6 & 2961716233647810176 & 23269365 & 20091024_0531m21_030 & 05:21:56.49 & $-$22:54:42.6 & $\dots$ & $11.620$ & $11.468$ & $0.802$ & $11.615$ & $76.7$ & $0.9$ & $79.5$ & $2.5$ & $3.0042$ & $0.0676$ & $0.3329$ & $0.0075$ & $0.3300$ & $0.0074$ & $0.0223$ & $0.3297$ & $0.0072$ & $0.0219$ & $0.3312$ & $0.0078$ & $0.0235$ & $27.1090$ & $0.0453$ & $7.4244$ & $0.0638$ & $-0.0705$ & $5767$ & $67$ & $5580$ & $74$ & $\dots$ & $\dots$ & $5767$ & $67$ & $3.553$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.913$ & $0.127$ & $-0.575$ & $0.110$ & $\dots$ & $\dots$ & $-0.913$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.142$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052233.25$-$161716.3 & 2982419797081323008 & 23777474 & 20091018_0523m17_069 & 05:22:33.25 & $-$16:17:16.3 & $\dots$ & $12.446$ & $12.169$ & $1.148$ & $12.442$ & $-3.4$ & $0.8$ & $-1.4$ & $0.8$ & $0.8459$ & $0.0129$ & $1.1822$ & $0.0180$ & $1.1469$ & $0.0170$ & $0.0148$ & $1.1598$ & $0.0169$ & $0.0146$ & $1.1223$ & $0.0405$ & $0.0360$ & $-1.6630$ & $0.0117$ & $-15.4799$ & $0.0118$ & $-0.1572$ & $5005$ & $54$ & $5145$ & $94$ & $\dots$ & $\dots$ & $5005$ & $54$ & $3.322$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $-0.806$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052235.50$-$471546.0 & 4797413843261674240 & 501851287 & 20060131_0523m48_067 & 05:22:35.50 & $-$47:15:46.0 & NTTE & $10.601$ & $10.597$ & $0.705$ & $10.716$ & $31.0$ & $0.8$ & $29.6$ & $0.2$ & $2.7893$ & $0.0155$ & $0.3585$ & $0.0020$ & $0.3552$ & $0.0020$ & $0.0055$ & $0.3564$ & $0.0020$ & $0.0057$ & $0.3507$ & $0.0047$ & $0.0133$ & $-1.8053$ & $0.0174$ & $-11.2600$ & $0.0200$ & $-0.1850$ & $6081$ & $69$ & $5669$ & $65$ & $6081$ & $69$ & $6142$ & $67$ & $3.528$ & $0.120$ & $3.522$ & $0.348$ & $3.522$ & $0.348$ & $-0.894$ & $0.142$ & $-0.647$ & $0.070$ & $-0.894$ & $0.142$ & $-0.301$ & $0.123$ & $0.285$ & $0.127$ & $0.285$ & $7.821$ & D & $0.991$ & I & $0.293$ & $0.097$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $79$ & RAVE DR6 & Spectroscopic & NOMAD-1 & STARHORSE & RAVE DR6\\
J052308.52$-$415724.1 & 4806687021250619392 & 18656349 & 20090123_0532m42_044 & 05:23:08.52 & $-$41:57:24.1 & NTTE & $11.497$ & $11.097$ & $1.368$ & $11.472$ & $160.6$ & $0.6$ & $162.2$ & $0.5$ & $0.2473$ & $0.0109$ & $4.0437$ & $0.1782$ & $3.6590$ & $0.1459$ & $0.0399$ & $3.8744$ & $0.1643$ & $0.0424$ & $3.4094$ & $0.3874$ & $0.1136$ & $6.4639$ & $0.0138$ & $-2.7545$ & $0.0134$ & $-0.0833$ & $4613$ & $63$ & $4598$ & $92$ & $4735$ & $71$ & $4491$ & $55$ & $1.559$ & $0.470$ & $0.853$ & $0.216$ & $0.853$ & $0.216$ & $-2.492$ & $0.059$ & $-1.863$ & $0.160$ & $-2.374$ & $0.004$ & $-2.610$ & $0.114$ & $-0.207$ & $0.087$ & $0.513$ & $6.451$ & D & $0.996$ & I & $0.544$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $64$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J052357.43$-$523707.1 & 4771988873819611648 & 501318889 & 20101004_0506m51_122 & 05:23:57.43 & $-$52:37:07.1 & $\dots$ & $11.105$ & $10.957$ & $0.812$ & $11.107$ & $63.5$ & $0.8$ & $59.0$ & $3.6$ & $5.5437$ & $0.0596$ & $0.1804$ & $0.0019$ & $0.1795$ & $0.0019$ & $0.0107$ & $0.1801$ & $0.0019$ & $0.0104$ & $0.1801$ & $0.0032$ & $0.0179$ & $37.8922$ & $0.0775$ & $82.0281$ & $0.0782$ & $-0.0304$ & $4983$ & $65$ & $5451$ & $74$ & $\dots$ & $\dots$ & $4983$ & $65$ & $3.642$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.230$ & $0.180$ & $-0.313$ & $0.110$ & $\dots$ & $\dots$ & $-2.230$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.076$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052428.70$-$552836.0 & 4769570635432428032 & $\dots$ & 20041123_0524m54_007 & 05:24:28.70 & $-$55:28:36.0 & NTTE & $12.863$ & $12.642$ & $1.072$ & $12.884$ & $127.9$ & $1.7$ & $128.5$ & $2.4$ & $0.3186$ & $0.0102$ & $3.1387$ & $0.1005$ & $2.9019$ & $0.0859$ & $0.0296$ & $3.0070$ & $0.0923$ & $0.0307$ & $2.8099$ & $0.1825$ & $0.0649$ & $4.4778$ & $0.0118$ & $-15.9812$ & $0.0134$ & $-0.0312$ & $5165$ & $73$ & $3963$ & $95$ & $5165$ & $73$ & $\dots$ & $\dots$ & $4.795$ & $0.200$ & $2.022$ & $0.522$ & $2.022$ & $0.522$ & $-2.753$ & $0.148$ & $-0.483$ & $0.100$ & $-2.753$ & $0.148$ & $\dots$ & $\dots$ & $0.353$ & $0.119$ & $0.393$ & $6.070$ & D & $0.990$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $24$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J052433.73$-$163140.7 & 2983709730379241728 & 23785102 & 20091016_0523m17_088 & 05:24:33.73 & $-$16:31:40.7 & $\dots$ & $11.937$ & $11.645$ & $1.290$ & $11.982$ & $90.2$ & $1.0$ & $\dots$ & $\dots$ & $0.3120$ & $0.0139$ & $3.2051$ & $0.1428$ & $2.9586$ & $0.1217$ & $0.0411$ & $2.9897$ & $0.1303$ & $0.0436$ & $2.7932$ & $0.2251$ & $0.0806$ & $2.1917$ & $0.0119$ & $1.0621$ & $0.0127$ & $-0.0726$ & $4655$ & $52$ & $4444$ & $77$ & $\dots$ & $\dots$ & $4655$ & $52$ & $0.958$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $-1.325$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052443.00$-$192948.0 & 2969194355827761280 & 23668179 & 20100208_0531m21_065 & 05:24:43.00 & $-$19:29:48.0 & KPNK & $11.356$ & $11.224$ & $0.743$ & $11.354$ & $10.6$ & $1.9$ & $13.1$ & $0.4$ & $2.1540$ & $0.0156$ & $0.4643$ & $0.0034$ & $0.4587$ & $0.0033$ & $0.0072$ & $0.4577$ & $0.0034$ & $0.0075$ & $0.4517$ & $0.0054$ & $0.0120$ & $0.8607$ & $0.0142$ & $-4.8294$ & $0.0161$ & $-0.2235$ & $6132$ & $62$ & $5916$ & $76$ & $6110$ & $56$ & $6155$ & $67$ & $3.723$ & $0.120$ & $3.872$ & $0.148$ & $3.872$ & $0.148$ & $-0.057$ & $0.095$ & $0.073$ & $0.100$ & $-0.261$ & $0.064$ & $0.148$ & $0.125$ & $-0.126$ & $0.097$ & $-0.126$ & $8.247$ & D & $0.972$ & I & $0.184$ & $0.205$ & $-0.159$ & $0.049$ & $-0.159$ & $0.049$ & D & $0.982$ & $31$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J052449.14$-$485229.1 & 4796815365337382656 & 501613130 & 20050328_0523m48_118 & 05:24:49.14 & $-$48:52:29.1 & SOAR & $10.785$ & $10.475$ & $1.294$ & $10.813$ & $294.9$ & $10.0$ & $301.9$ & $0.4$ & $0.3669$ & $0.0121$ & $2.7255$ & $0.0899$ & $2.5452$ & $0.0784$ & $0.0308$ & $2.6531$ & $0.0787$ & $0.0297$ & $2.4861$ & $0.0978$ & $0.0393$ & $3.4400$ & $0.0130$ & $-4.4699$ & $0.0189$ & $-0.0779$ & $4670$ & $58$ & $3988$ & $119$ & $4705$ & $62$ & $4634$ & $54$ & $4.432$ & $0.230$ & $1.233$ & $0.140$ & $1.233$ & $0.140$ & $-2.383$ & $0.063$ & $0.310$ & $0.140$ & $-2.355$ & $0.022$ & $-2.410$ & $0.104$ & $-0.276$ & $0.108$ & $0.374$ & $6.421$ & D & $1.000$ & I & $\dots$ & $\dots$ & $0.223$ & $0.045$ & $0.223$ & $0.045$ & D & $0.994$ & $3$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J052451.12$-$160721.9 & 2983738553902568960 & 23791114 & 20091016_0523m17_079 & 05:24:51.12 & $-$16:07:21.9 & $\dots$ & $11.921$ & $11.691$ & $1.042$ & $11.922$ & $71.4$ & $1.0$ & $71.3$ & $0.9$ & $0.6113$ & $0.0146$ & $1.6359$ & $0.0391$ & $1.5691$ & $0.0359$ & $0.0229$ & $1.5626$ & $0.0293$ & $0.0188$ & $1.5498$ & $0.0494$ & $0.0319$ & $7.0549$ & $0.0131$ & $-4.5474$ & $0.0148$ & $-0.1098$ & $5213$ & $54$ & $5196$ & $94$ & $\dots$ & $\dots$ & $5213$ & $54$ & $3.011$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $-0.915$ & $0.180$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.498$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052456.83$-$154139.6 & 2983966191466658688 & 23794257 & 20091114_0523m17_078 & 05:24:56.83 & $-$15:41:39.6 & $\dots$ & $10.387$ & $10.121$ & $1.133$ & $10.388$ & $23.4$ & $0.9$ & $1.7$ & $10.9$ & $1.2221$ & $0.1380$ & $0.8183$ & $0.0924$ & $0.8012$ & $0.0886$ & $0.1106$ & $0.8151$ & $0.0608$ & $0.0746$ & $0.8147$ & $0.0520$ & $0.0638$ & $0.0453$ & $0.1358$ & $2.2584$ & $0.1312$ & $-0.1171$ & $5034$ & $54$ & $5009$ & $51$ & $\dots$ & $\dots$ & $5034$ & $54$ & $3.512$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-0.205$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.059$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052506.32$-$453001.7 & 4799131452222539008 & 501894348 & 20061109_0536m47_058 & 05:25:06.32 & $-$45:30:01.7 & $\dots$ & $11.233$ & $11.012$ & $1.063$ & $11.251$ & $81.3$ & $1.4$ & $83.7$ & $0.5$ & $0.8481$ & $0.0104$ & $1.1791$ & $0.0145$ & $1.1440$ & $0.0136$ & $0.0119$ & $1.1589$ & $0.0155$ & $0.0133$ & $1.1255$ & $0.0275$ & $0.0244$ & $-11.9527$ & $0.0115$ & $-8.8317$ & $0.0160$ & $-0.1528$ & $5072$ & $54$ & $5056$ & $94$ & $\dots$ & $\dots$ & $5072$ & $54$ & $2.538$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-0.768$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.414$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052514.42$-$490300.6 & 4796809008785798784 & 501610523 & 20070206_0536m47_019 & 05:25:14.42 & $-$49:03:00.6 & $\dots$ & $11.980$ & $11.687$ & $1.226$ & $11.995$ & $251.8$ & $1.1$ & $251.2$ & $0.6$ & $0.3391$ & $0.0103$ & $2.9490$ & $0.0896$ & $2.7390$ & $0.0773$ & $0.0282$ & $2.8286$ & $0.0787$ & $0.0278$ & $2.7069$ & $0.1365$ & $0.0504$ & $8.0166$ & $0.0125$ & $2.9230$ & $0.0140$ & $-0.1888$ & $4711$ & $54$ & $4645$ & $77$ & $\dots$ & $\dots$ & $4711$ & $54$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.117$ & $-1.049$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052526.50$-$503418.0 & 4772594223689408896 & 501351114 & 20091116_0539m52_056 & 05:25:26.50 & $-$50:34:18.0 & NTTE & $11.797$ & $11.663$ & $0.834$ & $11.820$ & $24.1$ & $6.4$ & $16.2$ & $1.0$ & $4.5679$ & $0.0109$ & $0.2189$ & $0.0005$ & $0.2177$ & $0.0005$ & $0.0024$ & $0.2176$ & $0.0005$ & $0.0025$ & $0.2171$ & $0.0009$ & $0.0044$ & $-16.6505$ & $0.0133$ & $26.7378$ & $0.0140$ & $-0.0414$ & $5753$ & $108$ & $3888$ & $225$ & $5753$ & $108$ & $5755$ & $67$ & $2.371$ & $0.600$ & $3.601$ & $0.815$ & $3.601$ & $0.815$ & $-0.793$ & $0.136$ & $-0.206$ & $0.200$ & $-0.793$ & $0.136$ & $-0.125$ & $0.122$ & $-0.025$ & $0.088$ & $-0.025$ & $7.612$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $7$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J052531.27$-$364610.7 & 4821549871540491136 & 18934437 & 20121211_0528m37_061 & 05:25:31.27 & $-$36:46:10.7 & $\dots$ & $12.442$ & $12.196$ & $1.081$ & $12.442$ & $8.5$ & $4.2$ & $2.1$ & $1.3$ & $3.9860$ & $0.2113$ & $0.2509$ & $0.0133$ & $0.2493$ & $0.0131$ & $0.0527$ & $0.2477$ & $0.0112$ & $0.0451$ & $0.2399$ & $0.0150$ & $0.0627$ & $-7.8323$ & $0.2234$ & $-5.5516$ & $0.2438$ & $-0.1700$ & $5012$ & $66$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5012$ & $66$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.817$ & $0.126$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.817$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052547.30$-$304910.0 & 2905276755607105536 & 20195603 & 20050128_0535m29_024 & 05:25:47.30 & $-$30:49:10.0 & SOAR & $11.710$ & $11.536$ & $0.867$ & $11.703$ & $405.7$ & $0.7$ & $406.9$ & $0.9$ & $0.3465$ & $0.0138$ & $2.8860$ & $0.1149$ & $2.6846$ & $0.0995$ & $0.0370$ & $2.6676$ & $0.1032$ & $0.0387$ & $2.6010$ & $0.0034$ & $0.0013$ & $5.0708$ & $0.0149$ & $6.0467$ & $0.0173$ & $-0.1238$ & $5521$ & $125$ & $5307$ & $214$ & $5545$ & $43$ & $5497$ & $208$ & $2.677$ & $0.480$ & $2.647$ & $0.109$ & $2.647$ & $0.109$ & $-2.106$ & $0.425$ & $-2.042$ & $0.270$ & $-2.130$ & $0.112$ & $-2.080$ & $0.737$ & $-0.064$ & $0.143$ & $-0.054$ & $6.271$ & D & $0.969$ & I & $0.644$ & $0.314$ & $0.540$ & $0.036$ & $0.540$ & $0.036$ & D & $0.993$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J052604.98$-$574810.7 & 4763271189719727744 & 500401044 & 20071012_0540m57_031 & 05:26:04.98 & $-$57:48:10.7 & $\dots$ & $10.278$ & $10.115$ & $0.779$ & $10.256$ & $-11.1$ & $1.2$ & $-8.0$ & $1.2$ & $7.4830$ & $0.0622$ & $0.1336$ & $0.0011$ & $0.1332$ & $0.0011$ & $0.0083$ & $0.1336$ & $0.0011$ & $0.0080$ & $0.1328$ & $0.0016$ & $0.0122$ & $31.4756$ & $0.0917$ & $53.9135$ & $0.0862$ & $-0.0371$ & $5832$ & $68$ & $5562$ & $136$ & $\dots$ & $\dots$ & $5832$ & $68$ & $4.106$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.416$ & $0.126$ & $-1.267$ & $0.190$ & $\dots$ & $\dots$ & $-1.416$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052612.05$-$373315.8 & 4821229471277120256 & 18930501 & 20050130_0516m37_121 & 05:26:12.05 & $-$37:33:15.8 & $\dots$ & $13.275$ & $13.001$ & $1.099$ & $13.254$ & $69.3$ & $2.5$ & $64.0$ & $2.8$ & $2.5222$ & $0.0572$ & $0.3965$ & $0.0090$ & $0.3924$ & $0.0088$ & $0.0224$ & $0.3884$ & $0.0073$ & $0.0188$ & $0.3798$ & $0.0126$ & $0.0331$ & $9.9924$ & $0.0637$ & $2.1005$ & $0.0690$ & $-0.0462$ & $4969$ & $66$ & $4190$ & $79$ & $\dots$ & $\dots$ & $4969$ & $66$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.938$ & $0.126$ & $-0.537$ & $0.090$ & $\dots$ & $\dots$ & $-0.938$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.215$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052634.82$-$383637.6 & 4809094470678961408 & 18914721 & 20050129_0516m37_131 & 05:26:34.82 & $-$38:36:37.6 & $\dots$ & $12.800$ & $12.593$ & $1.060$ & $12.830$ & $5.0$ & $1.5$ & $2.2$ & $0.8$ & $4.5569$ & $0.0133$ & $0.2194$ & $0.0006$ & $0.2182$ & $0.0006$ & $0.0029$ & $0.2187$ & $0.0007$ & $0.0032$ & $0.2179$ & $0.0001$ & $0.0005$ & $5.1285$ & $0.0142$ & $-10.2701$ & $0.0175$ & $-0.1755$ & $5031$ & $66$ & $4863$ & $87$ & $\dots$ & $\dots$ & $5031$ & $66$ & $4.577$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.828$ & $0.122$ & $-0.787$ & $0.160$ & $\dots$ & $\dots$ & $-0.828$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.319$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052637.89$-$364234.4 & 4821542454134096256 & 18934929 & 20070108_0528m37_117 & 05:26:37.89 & $-$36:42:34.4 & $\dots$ & $12.153$ & $11.875$ & $1.185$ & $12.164$ & $125.6$ & $0.9$ & $125.3$ & $0.5$ & $0.3138$ & $0.0090$ & $3.1867$ & $0.0914$ & $2.9429$ & $0.0779$ & $0.0265$ & $2.9545$ & $0.0993$ & $0.0336$ & $2.8610$ & $0.1292$ & $0.0451$ & $7.6708$ & $0.0093$ & $-18.0452$ & $0.0109$ & $-0.0664$ & $4783$ & $53$ & $4756$ & $77$ & $\dots$ & $\dots$ & $4783$ & $53$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.103$ & $-0.954$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052656.49$-$222811.0 & 2958838880439329792 & 23282966 & 20070205_0531m21_028 & 05:26:56.49 & $-$22:28:11.0 & $\dots$ & $11.982$ & $11.773$ & $1.040$ & $12.002$ & $87.3$ & $0.8$ & $84.3$ & $0.8$ & $1.4569$ & $0.0126$ & $0.6864$ & $0.0059$ & $0.6744$ & $0.0057$ & $0.0085$ & $0.6747$ & $0.0057$ & $0.0084$ & $0.6766$ & $0.0077$ & $0.0114$ & $17.4707$ & $0.0089$ & $-20.6383$ & $0.0125$ & $-0.0250$ & $5104$ & $54$ & $5372$ & $136$ & $\dots$ & $\dots$ & $5104$ & $54$ & $4.059$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $-0.956$ & $0.190$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.588$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052721.78$-$281151.6 & 2906969488118049792 & 20286666 & 20070130_0516m27_119 & 05:27:21.78 & $-$28:11:51.6 & $\dots$ & $12.430$ & $12.112$ & $1.349$ & $12.477$ & $129.3$ & $1.1$ & $128.8$ & $0.6$ & $0.3470$ & $0.0111$ & $2.8818$ & $0.0922$ & $2.6810$ & $0.0798$ & $0.0298$ & $2.7869$ & $0.1155$ & $0.0415$ & $2.7550$ & $0.1573$ & $0.0571$ & $0.5048$ & $0.0095$ & $-4.7833$ & $0.0116$ & $-0.0913$ & $4469$ & $52$ & $4577$ & $77$ & $\dots$ & $\dots$ & $4469$ & $52$ & $2.415$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.696$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052727.83$-$305623.1 & 2905280672617256192 & 20196078 & 20041231_0535m29_020 & 05:27:27.83 & $-$30:56:23.1 & NTTE & $10.898$ & $10.519$ & $1.466$ & $10.943$ & $67.2$ & $0.4$ & $66.8$ & $0.2$ & $0.2305$ & $0.0104$ & $4.3384$ & $0.1957$ & $3.8986$ & $0.1581$ & $0.0405$ & $4.0231$ & $0.1998$ & $0.0497$ & $3.6887$ & $0.0866$ & $0.0235$ & $10.0349$ & $0.0106$ & $-9.3585$ & $0.0118$ & $-0.1141$ & $4369$ & $60$ & $4446$ & $77$ & $4462$ & $66$ & $4276$ & $53$ & $1.034$ & $0.230$ & $0.605$ & $0.073$ & $0.605$ & $0.073$ & $-2.116$ & $0.090$ & $-1.560$ & $0.170$ & $-2.162$ & $0.061$ & $-2.070$ & $0.119$ & $-0.511$ & $0.102$ & $0.189$ & $6.503$ & D & $0.997$ & I & $0.354$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J052735.00$-$300445.0 & 2905744494725558784 & $\dots$ & 20090205_0522m32_084 & 05:27:35.00 & $-$30:04:45.0 & NTTE & $9.653$ & $9.588$ & $0.539$ & $9.668$ & $-9.5$ & $6.9$ & $-10.4$ & $2.4$ & $3.8360$ & $0.0836$ & $0.2607$ & $0.0057$ & $0.2589$ & $0.0056$ & $0.0216$ & $0.2602$ & $0.0059$ & $0.0227$ & $0.2751$ & $0.0140$ & $0.0509$ & $17.7432$ & $0.0807$ & $-37.8072$ & $0.0908$ & $-0.1028$ & $6737$ & $47$ & $5660$ & $317$ & $6737$ & $47$ & $\dots$ & $\dots$ & $4.600$ & $0.390$ & $3.996$ & $0.228$ & $3.996$ & $0.228$ & $-0.940$ & $0.109$ & $-1.564$ & $0.300$ & $-0.940$ & $0.109$ & $\dots$ & $\dots$ & $0.120$ & $0.133$ & $0.120$ & $7.610$ & D & $0.941$ & I & $0.705$ & $0.366$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $17$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J052738.54$-$564706.2 & 4769356093226280832 & 500559056 & 20071012_0540m57_044 & 05:27:38.54 & $-$56:47:06.2 & $\dots$ & $10.414$ & $10.028$ & $1.429$ & $10.434$ & $196.5$ & $0.6$ & $186.9$ & $1.3$ & $0.4810$ & $0.0126$ & $2.0790$ & $0.0545$ & $1.9724$ & $0.0490$ & $0.0249$ & $2.0448$ & $0.0461$ & $0.0225$ & $1.9398$ & $0.0541$ & $0.0279$ & $23.9749$ & $0.0169$ & $9.8269$ & $0.0169$ & $0.0155$ & $4333$ & $52$ & $4718$ & $77$ & $\dots$ & $\dots$ & $4333$ & $52$ & $2.406$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $-0.972$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.732$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052739.99$-$484730.7 & 4796992867746314496 & 501362084 & 20091109_0536m47_017 & 05:27:39.99 & $-$48:47:30.7 & $\dots$ & $11.780$ & $11.488$ & $1.266$ & $11.813$ & $71.1$ & $0.8$ & $71.7$ & $0.4$ & $0.3971$ & $0.0108$ & $2.5183$ & $0.0685$ & $2.3635$ & $0.0603$ & $0.0255$ & $2.4312$ & $0.0610$ & $0.0251$ & $2.3678$ & $0.0914$ & $0.0386$ & $16.4510$ & $0.0140$ & $-18.0004$ & $0.0147$ & $-0.1789$ & $4634$ & $52$ & $4656$ & $77$ & $\dots$ & $\dots$ & $4634$ & $52$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $-0.899$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.493$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052744.98$-$213332.5 & 2967910916522032640 & 23300116 & 20091113_0531m21_033 & 05:27:44.98 & $-$21:33:32.5 & $\dots$ & $11.368$ & $11.084$ & $1.268$ & $11.411$ & $15.3$ & $1.3$ & $13.1$ & $0.3$ & $0.7717$ & $0.0158$ & $1.2958$ & $0.0265$ & $1.2536$ & $0.0248$ & $0.0198$ & $1.2616$ & $0.0227$ & $0.0180$ & $1.3096$ & $0.0298$ & $0.0228$ & $1.2722$ & $0.0103$ & $-1.2653$ & $0.0151$ & $0.0720$ & $5650$ & $70$ & $4611$ & $49$ & $\dots$ & $\dots$ & $5650$ & $70$ & $2.520$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.153$ & $0.009$ & $0.090$ & $\dots$ & $\dots$ & $-1.020$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.267$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052813.40$-$461515.0 & 4799015002772100992 & $\dots$ & 20070206_0536m47_056 & 05:28:13.40 & $-$46:15:15.0 & NTTE & $12.654$ & $12.092$ & $1.691$ & $12.642$ & $343.2$ & $0.7$ & $343.6$ & $1.0$ & $0.1113$ & $0.0106$ & $8.9847$ & $0.8557$ & $7.2833$ & $0.5623$ & $0.0772$ & $8.9647$ & $0.8416$ & $0.0939$ & $8.1415$ & $0.4929$ & $0.0605$ & $5.3103$ & $0.0115$ & $-0.8856$ & $0.0141$ & $-0.0694$ & $4299$ & $96$ & $4536$ & $77$ & $4299$ & $96$ & $\dots$ & $\dots$ & $2.371$ & $0.230$ & $0.323$ & $0.250$ & $0.323$ & $0.250$ & $-2.761$ & $0.061$ & $-1.128$ & $0.170$ & $-2.761$ & $0.061$ & $\dots$ & $\dots$ & $-0.536$ & $0.111$ & $0.214$ & $5.883$ & D & $0.983$ & I & $0.293$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $49$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J052826.80$-$805723.9 & 4621688383081586432 & 490834931 & 20111101_0421m81_110 & 05:28:26.80 & $-$80:57:23.9 & $\dots$ & $12.380$ & $11.962$ & $1.523$ & $12.418$ & $73.0$ & $0.7$ & $73.9$ & $0.6$ & $0.2571$ & $0.0092$ & $3.8895$ & $0.1392$ & $3.5323$ & $0.1148$ & $0.0325$ & $3.8113$ & $0.1041$ & $0.0273$ & $3.5533$ & $0.2538$ & $0.0714$ & $0.3008$ & $0.0125$ & $4.3511$ & $0.0117$ & $0.0972$ & $4418$ & $53$ & $4635$ & $77$ & $\dots$ & $\dots$ & $4418$ & $53$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.119$ & $-1.191$ & $0.170$ & $\dots$ & $\dots$ & $-1.550$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.533$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052905.40$-$163222.0 & 2971665027173346688 & $\dots$ & 20100211_0523m17_101 & 05:29:05.40 & $-$16:32:22.0 & KPNK & $10.939$ & $10.810$ & $0.762$ & $10.945$ & $257.5$ & $1.3$ & $257.4$ & $0.5$ & $7.6914$ & $0.0153$ & $0.1300$ & $0.0003$ & $0.1296$ & $0.0003$ & $0.0020$ & $0.1297$ & $0.0003$ & $0.0020$ & $0.1294$ & $0.0005$ & $0.0038$ & $286.5697$ & $0.0136$ & $-88.5741$ & $0.0148$ & $-0.0716$ & $5768$ & $49$ & $5210$ & $136$ & $5768$ & $49$ & $\dots$ & $\dots$ & $4.098$ & $0.180$ & $4.320$ & $0.258$ & $4.320$ & $0.258$ & $-1.325$ & $0.067$ & $-1.613$ & $0.190$ & $-1.325$ & $0.067$ & $\dots$ & $\dots$ & $0.126$ & $0.101$ & $0.126$ & $7.231$ & D & $0.985$ & I & $0.493$ & $0.223$ & $0.292$ & $0.042$ & $0.292$ & $0.042$ & D & $0.963$ & $49$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J052906.28$-$240843.5 & 2957591621936166400 & 23212861 & 20091024_0531m21_005 & 05:29:06.28 & $-$24:08:43.5 & $\dots$ & $11.910$ & $11.618$ & $1.315$ & $11.967$ & $370.9$ & $0.5$ & $371.6$ & $0.4$ & $0.2321$ & $0.0130$ & $4.3085$ & $0.2413$ & $3.8745$ & $0.1951$ & $0.0504$ & $3.9725$ & $0.2046$ & $0.0515$ & $3.5859$ & $0.1993$ & $0.0556$ & $9.2264$ & $0.0103$ & $2.3676$ & $0.0126$ & $0.0351$ & $4561$ & $52$ & $4531$ & $77$ & $\dots$ & $\dots$ & $4561$ & $52$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.900$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052931.47$-$822737.8 & 4620934526126119424 & 490815116 & 20081022_0421m81_128 & 05:29:31.47 & $-$82:27:37.8 & $\dots$ & $9.567$ & $9.127$ & $1.552$ & $9.598$ & $79.7$ & $0.4$ & $79.7$ & $0.2$ & $1.2387$ & $0.0116$ & $0.8073$ & $0.0076$ & $0.7907$ & $0.0073$ & $0.0092$ & $0.8002$ & $0.0075$ & $0.0094$ & $0.7869$ & $0.0124$ & $0.0158$ & $-4.4370$ & $0.0139$ & $51.9647$ & $0.0136$ & $-0.1625$ & $4430$ & $52$ & $4463$ & $68$ & $\dots$ & $\dots$ & $4430$ & $52$ & $1.475$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $-0.771$ & $0.140$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J052936.84$-$481806.2 & 4797113814025358848 & 501468829 & 20041101_0523m48_094 & 05:29:36.84 & $-$48:18:06.2 & $\dots$ & $12.586$ & $12.421$ & $0.787$ & $12.564$ & $-38.9$ & $3.4$ & $-41.7$ & $2.3$ & $1.7217$ & $0.0106$ & $0.5808$ & $0.0036$ & $0.5722$ & $0.0035$ & $0.0061$ & $0.5740$ & $0.0035$ & $0.0062$ & $0.5692$ & $0.0038$ & $0.0068$ & $-1.7289$ & $0.0146$ & $-8.9423$ & $0.0134$ & $-0.0689$ & $5826$ & $67$ & $6696$ & $204$ & $\dots$ & $\dots$ & $5826$ & $67$ & $4.394$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.124$ & $-0.106$ & $0.190$ & $\dots$ & $\dots$ & $-0.930$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.188$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053008.26$-$613209.7 & 4757927253971948160 & 500286845 & 20041221_0523m59_144 & 05:30:08.26 & $-$61:32:09.7 & $\dots$ & $11.371$ & $11.075$ & $1.196$ & $11.369$ & $138.6$ & $0.7$ & $139.2$ & $0.9$ & $0.6829$ & $0.0128$ & $1.4643$ & $0.0274$ & $1.4106$ & $0.0255$ & $0.0181$ & $1.4344$ & $0.0230$ & $0.0160$ & $1.3913$ & $0.0454$ & $0.0326$ & $28.5266$ & $0.0196$ & $25.3894$ & $0.0166$ & $-0.3099$ & $4805$ & $53$ & $4880$ & $68$ & $\dots$ & $\dots$ & $4805$ & $53$ & $2.176$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.102$ & $-1.088$ & $0.140$ & $\dots$ & $\dots$ & $-1.200$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.442$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053046.20$-$220301.0 & 2964824793540105856 & $\dots$ & 20051021_0527m24_081 & 05:30:46.20 & $-$22:03:01.0 & NTTE & $12.628$ & $12.495$ & $0.791$ & $12.639$ & $229.2$ & $3.3$ & $230.7$ & $1.1$ & $4.1835$ & $0.0120$ & $0.2390$ & $0.0007$ & $0.2376$ & $0.0007$ & $0.0029$ & $0.2378$ & $0.0008$ & $0.0033$ & $0.2366$ & $0.0011$ & $0.0046$ & $90.9426$ & $0.0076$ & $-244.2721$ & $0.0119$ & $0.0410$ & $5607$ & $108$ & $4690$ & $247$ & $5607$ & $108$ & $\dots$ & $\dots$ & $3.305$ & $0.610$ & $3.199$ & $0.815$ & $3.199$ & $0.815$ & $-2.260$ & $0.067$ & $-2.655$ & $0.200$ & $-2.260$ & $0.067$ & $\dots$ & $\dots$ & $0.385$ & $0.122$ & $0.385$ & $6.555$ & D & $0.976$ & I & $0.686$ & $0.342$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $22$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J053110.05$-$563655.3 & 4766439432475555200 & 500557626 & 20110209_0540m57_053 & 05:31:10.05 & $-$56:36:55.3 & $\dots$ & $11.036$ & $10.956$ & $0.633$ & $11.057$ & $35.7$ & $1.6$ & $39.7$ & $1.0$ & $3.3925$ & $0.0483$ & $0.2948$ & $0.0042$ & $0.2925$ & $0.0041$ & $0.0141$ & $0.2938$ & $0.0039$ & $0.0132$ & $0.2930$ & $0.0052$ & $0.0178$ & $-4.7968$ & $0.0610$ & $29.3121$ & $0.0611$ & $-0.0846$ & $6395$ & $68$ & $6245$ & $116$ & $\dots$ & $\dots$ & $6395$ & $68$ & $4.192$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.128$ & $-0.379$ & $0.120$ & $\dots$ & $\dots$ & $-0.810$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.144$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053117.80$-$581005.0 & 4760221762939505792 & 500390637 & 20041130_0523m59_085 & 05:31:17.80 & $-$58:10:05.0 & SOAR & $12.436$ & $12.260$ & $0.959$ & $12.459$ & $133.4$ & $1.6$ & $135.3$ & $1.0$ & $0.7182$ & $0.0090$ & $1.3924$ & $0.0174$ & $1.3437$ & $0.0163$ & $0.0121$ & $1.3622$ & $0.0164$ & $0.0121$ & $1.3411$ & $0.0309$ & $0.0231$ & $22.1062$ & $0.0128$ & $21.1642$ & $0.0116$ & $-0.1435$ & $5407$ & $54$ & $4715$ & $92$ & $5448$ & $48$ & $5365$ & $61$ & $2.024$ & $0.470$ & $2.953$ & $0.279$ & $2.953$ & $0.279$ & $-2.350$ & $0.124$ & $-2.843$ & $0.160$ & $-2.280$ & $0.122$ & $-2.420$ & $0.125$ & $0.607$ & $0.124$ & $0.617$ & $6.697$ & D & $0.997$ & I & $0.834$ & $0.238$ & $0.280$ & $0.040$ & $0.280$ & $0.040$ & D & $0.996$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J053125.75$-$312244.4 & 2905010016660547200 & 20194164 & 20091129_0522m32_099 & 05:31:25.75 & $-$31:22:44.4 & $\dots$ & $12.180$ & $11.683$ & $0.874$ & $11.853$ & $26.5$ & $5.4$ & $24.6$ & $1.2$ & $4.6860$ & $0.0136$ & $0.2134$ & $0.0006$ & $0.2122$ & $0.0006$ & $0.0029$ & $0.2121$ & $0.0006$ & $0.0027$ & $\dots$ & $\dots$ & $\dots$ & $-4.9850$ & $0.0154$ & $23.1537$ & $0.0172$ & $-0.1057$ & $5497$ & $70$ & $5515$ & $160$ & $\dots$ & $\dots$ & $5497$ & $70$ & $4.386$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.135$ & $0.296$ & $0.140$ & $\dots$ & $\dots$ & $-1.210$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.274$ & $0.513$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J053152.20$-$383324.0 & 4809142471233678208 & $\dots$ & 20071229_0528m37_135 & 05:31:52.20 & $-$38:33:24.0 & SOAR & $8.389$ & $7.927$ & $1.469$ & $8.353$ & $122.2$ & $0.6$ & $122.9$ & $0.3$ & $0.7867$ & $0.0162$ & $1.2711$ & $0.0262$ & $1.2305$ & $0.0245$ & $0.0199$ & $1.2567$ & $0.0247$ & $0.0196$ & $1.1962$ & $0.0237$ & $0.0198$ & $2.5747$ & $0.0170$ & $-16.8506$ & $0.0208$ & $-0.2124$ & $4487$ & $80$ & $4476$ & $51$ & $4487$ & $80$ & $\dots$ & $\dots$ & $0.996$ & $0.210$ & $0.582$ & $0.031$ & $0.582$ & $0.031$ & $-2.441$ & $0.111$ & $-1.840$ & $0.140$ & $-2.441$ & $0.111$ & $\dots$ & $\dots$ & $-0.562$ & $0.129$ & $0.198$ & $6.187$ & D & $0.991$ & I & $0.286$ & $0.162$ & $0.465$ & $0.041$ & $0.465$ & $0.041$ & D & $0.995$ & $155$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J053153.30$-$344634.0 & 4822196285595543168 & $\dots$ & 20070108_0528m37_080 & 05:31:53.30 & $-$34:46:34.0 & SOAR & $11.582$ & $11.392$ & $0.854$ & $11.555$ & $117.4$ & $1.3$ & $118.1$ & $0.5$ & $2.1172$ & $0.0130$ & $0.4723$ & $0.0029$ & $0.4666$ & $0.0028$ & $0.0061$ & $0.4664$ & $0.0027$ & $0.0059$ & $0.4638$ & $0.0041$ & $0.0088$ & $94.1607$ & $0.0129$ & $-120.1192$ & $0.0156$ & $-0.0639$ & $5677$ & $37$ & $5733$ & $328$ & $5677$ & $37$ & $\dots$ & $\dots$ & $4.051$ & $0.460$ & $3.471$ & $0.249$ & $3.471$ & $0.249$ & $-1.715$ & $0.062$ & $-1.940$ & $0.260$ & $-1.715$ & $0.062$ & $\dots$ & $\dots$ & $0.460$ & $0.116$ & $0.460$ & $7.175$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.274$ & $0.046$ & $0.274$ & $0.046$ & D & $0.986$ & $37$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J053159.97$-$565700.7 & 4766380402445062144 & 500555901 & 20110209_0540m57_041 & 05:31:59.97 & $-$56:57:00.7 & $\dots$ & $10.810$ & $10.726$ & $0.710$ & $10.846$ & $-12.4$ & $1.2$ & $-13.2$ & $0.7$ & $3.4689$ & $0.0121$ & $0.2883$ & $0.0010$ & $0.2861$ & $0.0010$ & $0.0035$ & $0.2878$ & $0.0010$ & $0.0035$ & $0.2851$ & $0.0016$ & $0.0057$ & $53.6433$ & $0.0155$ & $8.0334$ & $0.0151$ & $-0.0945$ & $6125$ & $\dots$ & $5951$ & $136$ & $\dots$ & $\dots$ & $6125$ & $\dots$ & $3.804$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.822$ & $\dots$ & $-0.753$ & $0.190$ & $\dots$ & $\dots$ & $-0.822$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.227$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053200.22$-$593450.5 & 4759652967534181120 & 500372817 & 20090106_0540m57_009 & 05:32:00.22 & $-$59:34:50.5 & $\dots$ & $10.165$ & $9.749$ & $1.435$ & $10.157$ & $60.0$ & $0.7$ & $60.7$ & $0.3$ & $0.8544$ & $0.0109$ & $1.1704$ & $0.0149$ & $1.1358$ & $0.0141$ & $0.0124$ & $1.1599$ & $0.0170$ & $0.0147$ & $1.1176$ & $0.0214$ & $0.0191$ & $11.4477$ & $0.0168$ & $4.1367$ & $0.0128$ & $-0.2410$ & $4340$ & $51$ & $4364$ & $68$ & $\dots$ & $\dots$ & $4340$ & $51$ & $1.586$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.814$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $119$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053200.83$-$325331.3 & 2901583461689356032 & 20013086 & 20070127_0522m32_120 & 05:32:00.83 & $-$32:53:31.3 & $\dots$ & $12.306$ & $11.953$ & $1.370$ & $12.329$ & $176.5$ & $1.1$ & $176.3$ & $0.7$ & $0.2110$ & $0.0097$ & $4.7393$ & $0.2179$ & $4.2194$ & $0.1727$ & $0.0409$ & $4.3359$ & $0.1939$ & $0.0447$ & $4.4256$ & $0.3200$ & $0.0723$ & $5.9493$ & $0.0107$ & $-4.4633$ & $0.0112$ & $-0.1549$ & $4422$ & $52$ & $4457$ & $77$ & $\dots$ & $\dots$ & $4422$ & $52$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.103$ & $-1.144$ & $0.170$ & $\dots$ & $\dots$ & $-1.380$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053206.84$-$495737.6 & 4796514202230813440 & 501348943 & 20061109_0536m47_003 & 05:32:06.84 & $-$49:57:37.6 & $\dots$ & $11.262$ & $10.951$ & $1.300$ & $11.292$ & $153.8$ & $0.6$ & $155.4$ & $0.3$ & $0.5648$ & $0.0099$ & $1.7705$ & $0.0310$ & $1.6926$ & $0.0284$ & $0.0168$ & $1.7227$ & $0.0298$ & $0.0173$ & $1.6491$ & $0.0449$ & $0.0273$ & $8.5531$ & $0.0115$ & $7.1007$ & $0.0135$ & $-0.0572$ & $4559$ & $52$ & $4457$ & $68$ & $\dots$ & $\dots$ & $4559$ & $52$ & $1.326$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.974$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.240$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053212.86$-$243213.9 & 2957600516811545856 & 23340895 & 20091022_0538m26_064 & 05:32:12.86 & $-$24:32:13.9 & $\dots$ & $10.897$ & $10.566$ & $1.345$ & $10.929$ & $-38.3$ & $0.4$ & $-39.7$ & $0.2$ & $0.5951$ & $0.0118$ & $1.6804$ & $0.0333$ & $1.6100$ & $0.0306$ & $0.0190$ & $1.6226$ & $0.0256$ & $0.0158$ & $1.5677$ & $0.0467$ & $0.0298$ & $-0.2326$ & $0.0096$ & $-2.9986$ & $0.0114$ & $0.0145$ & $4489$ & $52$ & $4539$ & $68$ & $\dots$ & $\dots$ & $4489$ & $52$ & $1.806$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.816$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.221$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $100$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053219.67$-$552213.9 & 4766991559111334144 & 500572704 & 20041123_0524m54_137 & 05:32:19.67 & $-$55:22:13.9 & $\dots$ & $13.055$ & $12.799$ & $1.154$ & $13.074$ & $132.3$ & $2.9$ & $133.3$ & $1.5$ & $0.3611$ & $0.0104$ & $2.7693$ & $0.0798$ & $2.5833$ & $0.0694$ & $0.0269$ & $2.6950$ & $0.0702$ & $0.0260$ & $2.6330$ & $0.0608$ & $0.0231$ & $9.6520$ & $0.0146$ & $-10.8899$ & $0.0146$ & $0.0515$ & $4904$ & $54$ & $5544$ & $160$ & $\dots$ & $\dots$ & $4904$ & $54$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.114$ & $0.322$ & $0.140$ & $\dots$ & $\dots$ & $-1.210$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.181$ & $0.349$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053232.40$-$450003.7 & 4799371695513103360 & 501514208 & 20091109_0536m47_072 & 05:32:32.40 & $-$45:00:03.7 & $\dots$ & $11.154$ & $11.370$ & $0.673$ & $11.480$ & $35.5$ & $1.0$ & $40.2$ & $3.6$ & $1.6622$ & $0.0124$ & $0.6016$ & $0.0045$ & $0.5923$ & $0.0044$ & $0.0073$ & $0.5920$ & $0.0041$ & $0.0069$ & $0.5872$ & $0.0054$ & $0.0093$ & $-2.6485$ & $0.0142$ & $-8.6984$ & $0.0187$ & $0.0331$ & $6224$ & $82$ & $5821$ & $104$ & $\dots$ & $\dots$ & $6224$ & $82$ & $3.707$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.368$ & $-0.333$ & $0.110$ & $\dots$ & $\dots$ & $-1.050$ & $0.368$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.106$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053232.90$-$671042.0 & 4660156171814825856 & $\dots$ & 20120110_0537m67_045 & 05:32:32.90 & $-$67:10:42.0 & SOAR & $11.205$ & $10.653$ & $1.707$ & $11.213$ & $307.5$ & $0.9$ & $306.5$ & $0.3$ & $0.2310$ & $0.0102$ & $4.3290$ & $0.1912$ & $3.8911$ & $0.1544$ & $0.0397$ & $4.1681$ & $0.1798$ & $0.0431$ & $3.3009$ & $0.1024$ & $0.0310$ & $7.1886$ & $0.0127$ & $10.2932$ & $0.0141$ & $-0.0338$ & $4135$ & $42$ & $4250$ & $\dots$ & $4135$ & $42$ & $\dots$ & $\dots$ & $0.760$ & $\dots$ & $0.587$ & $0.036$ & $0.587$ & $0.036$ & $-1.701$ & $0.142$ & $-1.370$ & $\dots$ & $-1.701$ & $0.142$ & $\dots$ & $\dots$ & $-0.894$ & $0.094$ & $-0.204$ & $6.525$ & D & $0.995$ & I & $\dots$ & $\dots$ & $0.361$ & $0.048$ & $0.361$ & $0.048$ & D & $0.990$ & $62$ & RAVE DR5 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J053234.17$-$355551.2 & 4821789049679265536 & 19836345 & 20121211_0528m37_086 & 05:32:34.17 & $-$35:55:51.2 & $\dots$ & $12.733$ & $12.558$ & $1.096$ & $12.810$ & $100.7$ & $4.6$ & $\dots$ & $\dots$ & $2.6089$ & $0.0092$ & $0.3833$ & $0.0014$ & $0.3795$ & $0.0013$ & $0.0035$ & $0.3813$ & $0.0014$ & $0.0037$ & $0.3789$ & $0.0025$ & $0.0067$ & $-0.6355$ & $0.0097$ & $-4.0676$ & $0.0115$ & $-0.0566$ & $4951$ & $69$ & $5807$ & $74$ & $\dots$ & $\dots$ & $4951$ & $69$ & $0.564$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.358$ & $0.145$ & $-0.449$ & $0.110$ & $\dots$ & $\dots$ & $-1.358$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053236.29$-$172340.9 & 2971364310743868416 & 23900795 & 20091016_0523m17_115 & 05:32:36.29 & $-$17:23:40.9 & $\dots$ & $11.570$ & $12.125$ & $0.736$ & $12.252$ & $49.3$ & $1.1$ & $51.0$ & $3.0$ & $1.4169$ & $0.0276$ & $0.7058$ & $0.0137$ & $0.6930$ & $0.0133$ & $0.0191$ & $0.6922$ & $0.0135$ & $0.0195$ & $\dots$ & $\dots$ & $\dots$ & $-0.9045$ & $0.0240$ & $12.1378$ & $0.0284$ & $-0.1967$ & $6168$ & $162$ & $6504$ & $83$ & $\dots$ & $\dots$ & $6168$ & $162$ & $4.378$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.427$ & $0.105$ & $0.120$ & $\dots$ & $\dots$ & $-1.790$ & $0.427$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J053323.96$-$411509.5 & 4806363043277643008 & 18757860 & 20061022_0532m42_073 & 05:33:23.96 & $-$41:15:09.5 & $\dots$ & $10.532$ & $10.833$ & $0.631$ & $10.934$ & $21.0$ & $1.7$ & $\dots$ & $\dots$ & $3.6689$ & $0.0115$ & $0.2726$ & $0.0009$ & $0.2706$ & $0.0008$ & $0.0031$ & $0.2717$ & $0.0009$ & $0.0032$ & $\dots$ & $\dots$ & $\dots$ & $-5.1412$ & $0.0130$ & $5.9578$ & $0.0137$ & $-0.2243$ & $6318$ & $83$ & $6211$ & $83$ & $\dots$ & $\dots$ & $6318$ & $83$ & $4.317$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.291$ & $0.138$ & $0.120$ & $\dots$ & $\dots$ & $-1.350$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.068$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J053348.50$-$254020.0 & 2909168648812620160 & 23317981 & 20051021_0527m24_138 & 05:33:48.50 & $-$25:40:20.0 & GEMS & $13.425$ & $13.242$ & $0.926$ & $13.429$ & $349.4$ & $3.3$ & $\dots$ & $\dots$ & $0.6105$ & $0.0117$ & $1.6380$ & $0.0314$ & $1.5711$ & $0.0289$ & $0.0184$ & $1.5480$ & $0.0254$ & $0.0164$ & $1.5529$ & $0.0620$ & $0.0399$ & $5.6008$ & $0.0096$ & $3.8260$ & $0.0116$ & $-0.0633$ & $5404$ & $47$ & $4707$ & $247$ & $5441$ & $37$ & $5366$ & $57$ & $2.389$ & $0.610$ & $3.170$ & $0.273$ & $3.170$ & $0.273$ & $-1.837$ & $0.097$ & $-2.347$ & $0.200$ & $-1.883$ & $0.082$ & $-1.790$ & $0.112$ & $0.292$ & $0.100$ & $0.302$ & $6.895$ & D & $0.998$ & I & $0.754$ & $0.288$ & $0.156$ & $0.044$ & $0.156$ & $0.044$ & D & $0.988$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J053350.92$-$221201.7 & 2964708348386716928 & 23467589 & 20091024_0531m21_120 & 05:33:50.92 & $-$22:12:01.7 & $\dots$ & $12.120$ & $11.899$ & $1.115$ & $12.159$ & $50.4$ & $0.6$ & $35.5$ & $2.6$ & $0.6286$ & $0.0230$ & $1.5908$ & $0.0582$ & $1.5277$ & $0.0537$ & $0.0351$ & $1.5699$ & $0.0552$ & $0.0352$ & $1.5293$ & $0.0768$ & $0.0502$ & $3.0684$ & $0.0143$ & $-12.7791$ & $0.0223$ & $0.0724$ & $4927$ & $53$ & $4943$ & $77$ & $\dots$ & $\dots$ & $4927$ & $53$ & $2.616$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $-0.762$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053402.23$-$315843.9 & 2901918537857890176 & 20023517 & 20061028_0522m32_108 & 05:34:02.23 & $-$31:58:43.9 & $\dots$ & $11.095$ & $10.842$ & $0.998$ & $11.056$ & $-59.2$ & $5.5$ & $-49.4$ & $0.7$ & $7.6416$ & $0.1002$ & $0.1309$ & $0.0017$ & $0.1304$ & $0.0017$ & $0.0131$ & $0.1305$ & $0.0015$ & $0.0114$ & $0.1313$ & $0.0042$ & $0.0320$ & $-39.5223$ & $0.1158$ & $-36.0406$ & $0.1155$ & $-0.2055$ & $5208$ & $66$ & $3990$ & $120$ & $\dots$ & $\dots$ & $5208$ & $66$ & $4.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.095$ & $0.121$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.095$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053416.19$-$442317.8 & 4805370699673823872 & 18682910 & 20061022_0532m42_147 & 05:34:16.19 & $-$44:23:17.8 & $\dots$ & $11.133$ & $11.218$ & $0.785$ & $11.359$ & $18.4$ & $1.0$ & $18.3$ & $0.5$ & $1.7647$ & $0.0124$ & $0.5667$ & $0.0040$ & $0.5584$ & $0.0039$ & $0.0069$ & $0.5588$ & $0.0035$ & $0.0063$ & $0.5530$ & $0.0064$ & $0.0116$ & $-0.0427$ & $0.0153$ & $22.9417$ & $0.0139$ & $-0.0795$ & $5771$ & $65$ & $6099$ & $83$ & $\dots$ & $\dots$ & $5771$ & $65$ & $4.035$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.149$ & $-0.209$ & $0.120$ & $\dots$ & $\dots$ & $-1.370$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.159$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053600.72$-$495153.2 & 4793874652769958912 & 501336727 & 20110107_0539m52_073 & 05:36:00.72 & $-$49:51:53.2 & $\dots$ & $11.675$ & $11.394$ & $1.251$ & $11.712$ & $62.6$ & $3.5$ & $\dots$ & $\dots$ & $2.0542$ & $0.0130$ & $0.4868$ & $0.0031$ & $0.4807$ & $0.0030$ & $0.0062$ & $0.4831$ & $0.0029$ & $0.0060$ & $0.4800$ & $0.0044$ & $0.0092$ & $16.8677$ & $0.0169$ & $8.7393$ & $0.0194$ & $-0.2386$ & $4668$ & $64$ & $4678$ & $64$ & $\dots$ & $\dots$ & $4668$ & $64$ & $4.803$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.138$ & $0.585$ & $0.080$ & $\dots$ & $\dots$ & $-0.980$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053602.26$-$510725.6 & 4793298676179577344 & 501312385 & 20061023_0539m52_066 & 05:36:02.26 & $-$51:07:25.6 & $\dots$ & $11.600$ & $11.348$ & $1.028$ & $11.573$ & $176.0$ & $1.2$ & $174.5$ & $0.6$ & $0.7083$ & $0.0115$ & $1.4118$ & $0.0229$ & $1.3618$ & $0.0213$ & $0.0157$ & $1.3801$ & $0.0221$ & $0.0160$ & $1.3516$ & $0.0339$ & $0.0251$ & $-3.3482$ & $0.0136$ & $10.3223$ & $0.0161$ & $-0.1831$ & $5144$ & $54$ & $4985$ & $77$ & $\dots$ & $\dots$ & $5144$ & $54$ & $2.203$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.875$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053605.61$-$365143.0 & 4809632853419332736 & 19046651 & 20090101_0528m37_102 & 05:36:05.61 & $-$36:51:43.0 & $\dots$ & $10.473$ & $10.331$ & $0.813$ & $10.481$ & $48.4$ & $0.7$ & $46.8$ & $0.4$ & $1.1544$ & $0.0113$ & $0.8663$ & $0.0085$ & $0.8472$ & $0.0081$ & $0.0096$ & $0.8585$ & $0.0088$ & $0.0102$ & $0.8477$ & $0.0184$ & $0.0217$ & $2.4489$ & $0.0129$ & $-9.2320$ & $0.0130$ & $-0.1031$ & $5691$ & $59$ & $5675$ & $94$ & $\dots$ & $\dots$ & $5691$ & $59$ & $3.053$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.119$ & $-1.154$ & $0.180$ & $\dots$ & $\dots$ & $-1.330$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.495$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053609.74$-$583817.7 & 4760006636617683328 & 500384397 & 20071012_0540m57_011 & 05:36:09.74 & $-$58:38:17.7 & $\dots$ & $10.685$ & $10.471$ & $1.046$ & $10.703$ & $52.5$ & $2.3$ & $52.8$ & $0.4$ & $0.8706$ & $0.0103$ & $1.1486$ & $0.0136$ & $1.1153$ & $0.0128$ & $0.0115$ & $1.1358$ & $0.0122$ & $0.0108$ & $1.1086$ & $0.0203$ & $0.0183$ & $30.8753$ & $0.0175$ & $14.1701$ & $0.0114$ & $-0.1138$ & $5147$ & $55$ & $5367$ & $94$ & $\dots$ & $\dots$ & $5147$ & $55$ & $3.421$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.112$ & $-0.830$ & $0.180$ & $\dots$ & $\dots$ & $-1.220$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.732$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053637.85$-$545850.5 & 4768468615544120448 & 500605892 & 20050221_0524m54_125 & 05:36:37.85 & $-$54:58:50.5 & $\dots$ & $11.208$ & $11.118$ & $0.685$ & $11.232$ & $-1.8$ & $2.9$ & $-2.7$ & $1.6$ & $4.2341$ & $0.0134$ & $0.2362$ & $0.0007$ & $0.2347$ & $0.0007$ & $0.0031$ & $0.2351$ & $0.0009$ & $0.0038$ & $0.2339$ & $0.0014$ & $0.0061$ & $-15.9671$ & $0.0188$ & $-30.1470$ & $0.0168$ & $-0.0555$ & $6370$ & $69$ & $5558$ & $317$ & $\dots$ & $\dots$ & $6370$ & $69$ & $4.153$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.139$ & $-1.209$ & $0.300$ & $\dots$ & $\dots$ & $-0.830$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.804$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053644.52$-$292639.3 & 2907153037840163712 & 20343258 & 20051021_0535m29_114 & 05:36:44.52 & $-$29:26:39.3 & $\dots$ & $12.949$ & $12.849$ & $0.740$ & $12.978$ & $23.2$ & $1.6$ & $23.4$ & $3.5$ & $2.1539$ & $0.0107$ & $0.4643$ & $0.0023$ & $0.4587$ & $0.0023$ & $0.0049$ & $0.4589$ & $0.0023$ & $0.0050$ & $0.4593$ & $0.0039$ & $0.0086$ & $-2.1142$ & $0.0101$ & $-1.2091$ & $0.0111$ & $0.0025$ & $5959$ & $68$ & $5426$ & $136$ & $\dots$ & $\dots$ & $5959$ & $68$ & $3.675$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.848$ & $0.127$ & $-1.205$ & $0.190$ & $\dots$ & $\dots$ & $-0.848$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.721$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053801.43$-$345224.2 & 2900378740542816640 & 19858759 & 20040211_0542m34_040 & 05:38:01.43 & $-$34:52:24.2 & $\dots$ & $12.987$ & $12.771$ & $1.074$ & $13.014$ & $63.6$ & $3.4$ & $63.1$ & $0.8$ & $0.3472$ & $0.0116$ & $2.8802$ & $0.0962$ & $2.6795$ & $0.0833$ & $0.0311$ & $2.7818$ & $0.0874$ & $0.0314$ & $2.7503$ & $0.0882$ & $0.0321$ & $6.1952$ & $0.0117$ & $0.8895$ & $0.0146$ & $-0.1023$ & $5026$ & $54$ & $5444$ & $76$ & $\dots$ & $\dots$ & $5026$ & $54$ & $4.309$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $0.284$ & $0.100$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.199$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053810.66$-$451158.3 & 4802317111068518528 & 501508923 & 20100209_0536m47_079 & 05:38:10.66 & $-$45:11:58.3 & $\dots$ & $10.106$ & $10.112$ & $1.049$ & $10.345$ & $42.7$ & $0.8$ & $44.0$ & $0.5$ & $1.1725$ & $0.0158$ & $0.8529$ & $0.0115$ & $0.8344$ & $0.0110$ & $0.0132$ & $0.8441$ & $0.0131$ & $0.0156$ & $0.8332$ & $0.0141$ & $0.0169$ & $0.6055$ & $0.0200$ & $12.1117$ & $0.0199$ & $-0.1411$ & $5100$ & $60$ & $5149$ & $70$ & $\dots$ & $\dots$ & $5100$ & $60$ & $2.815$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.152$ & $-0.209$ & $0.080$ & $\dots$ & $\dots$ & $-1.010$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.149$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053816.99$-$751620.8 & 4648610990444129024 & 491808189 & 20060311_0615m74_028 & 05:38:16.99 & $-$75:16:20.8 & NTTE & $11.200$ & $10.921$ & $1.161$ & $11.200$ & $52.9$ & $0.7$ & $47.7$ & $1.1$ & $0.6549$ & $0.0112$ & $1.5270$ & $0.0261$ & $1.4686$ & $0.0242$ & $0.0164$ & $1.4807$ & $0.0418$ & $0.0283$ & $1.4603$ & $0.0464$ & $0.0318$ & $13.8582$ & $0.0173$ & $17.5915$ & $0.0131$ & $-0.1152$ & $4946$ & $56$ & $4994$ & $68$ & $4895$ & $56$ & $4996$ & $56$ & $2.433$ & $0.150$ & $0.975$ & $0.022$ & $0.975$ & $0.022$ & $-2.198$ & $0.102$ & $-1.460$ & $0.140$ & $-2.386$ & $0.086$ & $-2.010$ & $0.117$ & $0.057$ & $0.100$ & $0.667$ & $6.899$ & D & $0.995$ & I & $0.356$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $89$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J053832.03$-$354852.5 & 2888291568700783360 & 19839022 & 20090101_0528m37_098 & 05:38:32.03 & $-$35:48:52.5 & $\dots$ & $11.333$ & $10.975$ & $1.232$ & $11.285$ & $160.5$ & $1.0$ & $160.1$ & $0.4$ & $0.7503$ & $0.0109$ & $1.3328$ & $0.0194$ & $1.2882$ & $0.0181$ & $0.0140$ & $1.3016$ & $0.0172$ & $0.0132$ & $1.2935$ & $0.0167$ & $0.0129$ & $-6.2952$ & $0.0110$ & $-6.3536$ & $0.0125$ & $-0.1221$ & $4683$ & $57$ & $4748$ & $77$ & $\dots$ & $\dots$ & $4683$ & $57$ & $2.538$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.160$ & $-0.940$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.592$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053833.00$-$590428.0 & 4759914999195512064 & $\dots$ & 20090106_0540m57_004 & 05:38:33.00 & $-$59:04:28.0 & SOAR & $9.770$ & $9.602$ & $0.809$ & $9.751$ & $196.7$ & $0.5$ & $197.4$ & $0.4$ & $0.8804$ & $0.0109$ & $1.1358$ & $0.0141$ & $1.1033$ & $0.0133$ & $0.0120$ & $1.1281$ & $0.0142$ & $0.0126$ & $1.0909$ & $0.0179$ & $0.0164$ & $-5.2789$ & $0.0152$ & $15.2823$ & $0.0143$ & $0.0176$ & $5937$ & $52$ & $5401$ & $90$ & $5937$ & $52$ & $\dots$ & $\dots$ & $2.283$ & $0.250$ & $2.394$ & $0.477$ & $2.394$ & $0.477$ & $-2.603$ & $0.170$ & $-1.951$ & $0.170$ & $-2.603$ & $0.170$ & $\dots$ & $\dots$ & $0.306$ & $0.119$ & $0.316$ & $6.143$ & D & $0.940$ & I & $0.449$ & $0.192$ & $0.676$ & $0.041$ & $0.676$ & $0.041$ & L & $0.987$ & $102$ & RAVE DR6 & Spectroscopic & NOMAD-1 & STARHORSE & RAVE DR6\\
J053836.34$-$604601.2 & 4759341397723272320 & 500156258 & 20071013_0540m62_072 & 05:38:36.34 & $-$60:46:01.2 & $\dots$ & $10.833$ & $10.545$ & $1.255$ & $10.866$ & $1.1$ & $4.5$ & $5.1$ & $1.5$ & $1.8986$ & $0.0111$ & $0.5267$ & $0.0031$ & $0.5196$ & $0.0030$ & $0.0058$ & $0.5247$ & $0.0035$ & $0.0067$ & $0.5158$ & $0.0019$ & $0.0037$ & $4.6310$ & $0.0160$ & $39.1166$ & $0.0140$ & $-0.1551$ & $4707$ & $58$ & $3881$ & $120$ & $\dots$ & $\dots$ & $4707$ & $58$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.110$ & $-1.121$ & $0.190$ & $\dots$ & $\dots$ & $-1.210$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053858.36$-$531524.8 & 4768876633140498688 & 500618739 & 20061023_0539m52_109 & 05:38:58.36 & $-$53:15:24.8 & $\dots$ & $12.015$ & $11.668$ & $1.250$ & $11.986$ & $35.1$ & $2.2$ & $\dots$ & $\dots$ & $0.9149$ & $0.0097$ & $1.0930$ & $0.0116$ & $1.0628$ & $0.0110$ & $0.0103$ & $1.0775$ & $0.0122$ & $0.0114$ & $1.0533$ & $0.0137$ & $0.0131$ & $1.1145$ & $0.0112$ & $-3.8040$ & $0.0142$ & $-0.0342$ & $4694$ & $58$ & $5015$ & $49$ & $\dots$ & $\dots$ & $4694$ & $58$ & $3.561$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $0.390$ & $0.090$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.221$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053917.60$-$734907.6 & 4650309873351535616 & 491885283 & 20040304_0615m74_043 & 05:39:17.60 & $-$73:49:07.6 & $\dots$ & $11.380$ & $11.155$ & $1.327$ & $11.509$ & $10.8$ & $2.2$ & $9.7$ & $0.8$ & $0.8712$ & $0.0109$ & $1.1478$ & $0.0144$ & $1.1146$ & $0.0135$ & $0.0121$ & $1.1285$ & $0.0129$ & $0.0114$ & $1.1135$ & $0.0196$ & $0.0176$ & $13.1718$ & $0.0126$ & $10.4971$ & $0.0143$ & $0.1112$ & $4781$ & $53$ & $5365$ & $69$ & $\dots$ & $\dots$ & $4781$ & $53$ & $3.180$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $-0.067$ & $0.090$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053944.50$-$673709.0 & 4659369196346973952 & $\dots$ & 20120110_0537m67_048 & 05:39:44.50 & $-$67:37:09.0 & NTTE & $10.749$ & $10.483$ & $1.219$ & $10.787$ & $26.4$ & $1.2$ & $26.2$ & $0.3$ & $1.3031$ & $0.0136$ & $0.7674$ & $0.0080$ & $0.7524$ & $0.0077$ & $0.0102$ & $0.7640$ & $0.0077$ & $0.0101$ & $0.7279$ & $0.0091$ & $0.0125$ & $9.2561$ & $0.0145$ & $17.5613$ & $0.0194$ & $0.1349$ & $5050$ & $141$ & $4733$ & $\dots$ & $5050$ & $141$ & $\dots$ & $\dots$ & $2.120$ & $\dots$ & $2.360$ & $0.428$ & $2.360$ & $0.428$ & $-0.853$ & $0.073$ & $-0.840$ & $\dots$ & $-0.853$ & $0.073$ & $\dots$ & $\dots$ & $-0.195$ & $0.076$ & $-0.175$ & $7.402$ & D & $0.991$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR5 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J053945.65$-$005550.9 & 3217524691956361344 & 27824770 & 20111118_0539m02_013 & 05:39:45.65 & $-$00:55:50.9 & $\dots$ & $11.097$ & $10.543$ & $1.516$ & $10.994$ & $2.0$ & $1.4$ & $-12.2$ & $2.6$ & $2.0724$ & $0.0138$ & $0.4825$ & $0.0032$ & $0.4766$ & $0.0031$ & $0.0066$ & $0.4750$ & $0.0030$ & $0.0063$ & $0.4747$ & $0.0035$ & $0.0073$ & $-4.9699$ & $0.0131$ & $-7.6882$ & $0.0107$ & $-0.0899$ & $4814$ & $61$ & $4876$ & $64$ & $\dots$ & $\dots$ & $4814$ & $61$ & $4.184$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.122$ & $0.362$ & $0.080$ & $\dots$ & $\dots$ & $-0.920$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.111$ & $0.062$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054014.22$-$573657.9 & 4766106452250910592 & 500475456 & 20091020_0540m57_053 & 05:40:14.22 & $-$57:36:57.9 & $\dots$ & $10.081$ & $9.572$ & $1.473$ & $10.000$ & $82.0$ & $0.5$ & $83.9$ & $0.4$ & $0.6204$ & $0.0118$ & $1.6119$ & $0.0307$ & $1.5470$ & $0.0282$ & $0.0183$ & $1.5893$ & $0.0292$ & $0.0184$ & $1.5070$ & $0.0281$ & $0.0186$ & $-2.0585$ & $0.0153$ & $6.3804$ & $0.0167$ & $-0.0906$ & $4319$ & $51$ & $4381$ & $68$ & $\dots$ & $\dots$ & $4319$ & $51$ & $1.308$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.102$ & $-1.131$ & $0.140$ & $\dots$ & $\dots$ & $-1.140$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $154$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054017.74$-$801613.9 & 4623056897101124864 & 490829172 & 20050128_0609m80_034 & 05:40:17.74 & $-$80:16:13.9 & $\dots$ & $13.297$ & $13.024$ & $1.208$ & $13.323$ & $195.9$ & $2.9$ & $195.6$ & $1.2$ & $0.2306$ & $0.0096$ & $4.3365$ & $0.1805$ & $3.8971$ & $0.1458$ & $0.0374$ & $3.9189$ & $0.1820$ & $0.0464$ & $3.7105$ & $0.2780$ & $0.0749$ & $5.9524$ & $0.0126$ & $-6.3609$ & $0.0145$ & $0.0047$ & $4926$ & $55$ & $5544$ & $275$ & $\dots$ & $\dots$ & $4926$ & $55$ & $4.043$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.119$ & $0.322$ & $0.290$ & $\dots$ & $\dots$ & $-1.350$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.088$ & $0.563$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054050.07$-$233507.4 & 2963525789271012480 & 23367425 & 20091113_0531m21_132 & 05:40:50.07 & $-$23:35:07.4 & $\dots$ & $10.961$ & $10.634$ & $0.895$ & $10.811$ & $6.8$ & $2.9$ & $\dots$ & $\dots$ & $1.2525$ & $0.0191$ & $0.7984$ & $0.0122$ & $0.7822$ & $0.0117$ & $0.0149$ & $0.7885$ & $0.0138$ & $0.0175$ & $0.7792$ & $0.0208$ & $0.0267$ & $2.8962$ & $0.0145$ & $-7.3938$ & $0.0178$ & $0.0586$ & $5457$ & $58$ & $4949$ & $64$ & $\dots$ & $\dots$ & $5457$ & $58$ & $4.409$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.117$ & $0.016$ & $0.080$ & $\dots$ & $\dots$ & $-0.830$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.356$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054051.76$-$524426.1 & 4768975971440581248 & 501294451 & 20041123_0524m54_101 & 05:40:51.76 & $-$52:44:26.1 & $\dots$ & $11.205$ & $11.110$ & $0.662$ & $11.218$ & $47.7$ & $0.7$ & $48.6$ & $0.7$ & $2.5278$ & $0.1722$ & $0.3956$ & $0.0269$ & $0.3916$ & $0.0264$ & $0.0674$ & $0.3882$ & $0.0227$ & $0.0585$ & $0.3677$ & $0.0399$ & $0.1085$ & $-10.0630$ & $0.2225$ & $19.3108$ & $0.2564$ & $-0.4003$ & $6342$ & $72$ & $5778$ & $94$ & $\dots$ & $\dots$ & $6342$ & $72$ & $3.618$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.212$ & $-0.984$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054110.28$-$513701.8 & 4793076338608589696 & 501305593 & 20091111_0539m52_109 & 05:41:10.28 & $-$51:37:01.8 & $\dots$ & $10.947$ & $10.615$ & $1.317$ & $10.965$ & $129.2$ & $1.1$ & $128.7$ & $0.4$ & $0.7079$ & $0.0097$ & $1.4126$ & $0.0194$ & $1.3626$ & $0.0180$ & $0.0132$ & $1.3930$ & $0.0171$ & $0.0123$ & $1.3688$ & $0.0295$ & $0.0215$ & $1.6163$ & $0.0136$ & $6.1041$ & $0.0139$ & $-0.2946$ & $4546$ & $52$ & $4470$ & $77$ & $\dots$ & $\dots$ & $4546$ & $52$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.718$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.108$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054137.52$-$000856.7 & 3219269651270118272 & 27876374 & 20111118_0539m02_140 & 05:41:37.52 & $-$00:08:56.7 & $\dots$ & $11.173$ & $10.619$ & $1.704$ & $11.177$ & $57.0$ & $1.0$ & $50.8$ & $1.1$ & $0.6036$ & $0.0193$ & $1.6567$ & $0.0530$ & $1.5883$ & $0.0487$ & $0.0307$ & $1.5602$ & $0.0527$ & $0.0337$ & $1.5655$ & $0.0771$ & $0.0492$ & $-1.3531$ & $0.0173$ & $2.8628$ & $0.0144$ & $-0.2327$ & $4309$ & $52$ & $4417$ & $65$ & $\dots$ & $\dots$ & $4309$ & $52$ & $1.336$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.117$ & $-0.524$ & $0.090$ & $\dots$ & $\dots$ & $-0.970$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.000$ & $0.089$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054141.69$-$470058.3 & 4795898471424350976 & 501456622 & 20100209_0536m47_087 & 05:41:41.69 & $-$47:00:58.3 & $\dots$ & $11.858$ & $11.509$ & $1.396$ & $11.898$ & $143.0$ & $1.2$ & $142.5$ & $0.3$ & $0.3461$ & $0.0112$ & $2.8893$ & $0.0935$ & $2.6874$ & $0.0809$ & $0.0301$ & $2.7657$ & $0.0781$ & $0.0282$ & $2.6573$ & $0.1639$ & $0.0617$ & $0.2257$ & $0.0121$ & $-2.5564$ & $0.0153$ & $-0.1084$ & $4408$ & $52$ & $4367$ & $77$ & $\dots$ & $\dots$ & $4408$ & $52$ & $1.138$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $-0.915$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.217$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054229.73$-$225327.4 & 2963957381946047104 & 23477132 & 20090206_0531m21_123 & 05:42:29.73 & $-$22:53:27.4 & $\dots$ & $10.583$ & $10.277$ & $1.340$ & $10.638$ & $115.0$ & $0.6$ & $109.7$ & $0.3$ & $0.7248$ & $0.0225$ & $1.3797$ & $0.0428$ & $1.3319$ & $0.0399$ & $0.0300$ & $1.3681$ & $0.0484$ & $0.0354$ & $1.3389$ & $0.0469$ & $0.0350$ & $3.0483$ & $0.0152$ & $-9.5509$ & $0.0223$ & $0.0665$ & $4481$ & $52$ & $4528$ & $68$ & $\dots$ & $\dots$ & $4481$ & $52$ & $1.815$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-0.826$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.312$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054231.54$-$304940.2 & 2903775166321608064 & 20332857 & 20061117_0545m31_012 & 05:42:31.54 & $-$30:49:40.2 & $\dots$ & $10.769$ & $10.970$ & $0.665$ & $11.079$ & $45.6$ & $1.1$ & $43.1$ & $1.2$ & $2.3805$ & $0.0269$ & $0.4201$ & $0.0047$ & $0.4155$ & $0.0046$ & $0.0112$ & $0.4163$ & $0.0045$ & $0.0108$ & $\dots$ & $\dots$ & $\dots$ & $-10.6628$ & $0.0242$ & $4.0221$ & $0.0307$ & $-0.1788$ & $5864$ & $80$ & $6001$ & $83$ & $\dots$ & $\dots$ & $5864$ & $80$ & $3.675$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.225$ & $-0.111$ & $0.120$ & $\dots$ & $\dots$ & $-1.570$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.170$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J054250.60$-$190406.0 & 2967196337042676480 & 23881653 & 20060109_0545m19_140 & 05:42:50.60 & $-$19:04:06.0 & NTTE & $13.298$ & $13.131$ & $0.748$ & $13.262$ & $88.1$ & $10.3$ & $\dots$ & $\dots$ & $1.2946$ & $0.0117$ & $0.7724$ & $0.0070$ & $0.7572$ & $0.0067$ & $0.0089$ & $0.7498$ & $0.0062$ & $0.0083$ & $0.7516$ & $0.0070$ & $0.0093$ & $30.8105$ & $0.0094$ & $9.7351$ & $0.0119$ & $-0.2724$ & $5959$ & $63$ & $5291$ & $386$ & $5913$ & $57$ & $6006$ & $68$ & $3.618$ & $0.720$ & $3.473$ & $0.411$ & $3.473$ & $0.411$ & $-1.292$ & $0.121$ & $-2.398$ & $0.430$ & $-1.404$ & $0.115$ & $-1.179$ & $0.127$ & $0.260$ & $0.119$ & $0.260$ & $7.398$ & D & $0.991$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $5$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J054253.19$-$214905.2 & 2964359940642442368 & 23505270 & 20100208_0531m21_112 & 05:42:53.19 & $-$21:49:05.2 & $\dots$ & $11.184$ & $10.954$ & $1.147$ & $11.227$ & $344.3$ & $4.0$ & $342.9$ & $0.3$ & $0.6177$ & $0.0156$ & $1.6189$ & $0.0409$ & $1.5535$ & $0.0376$ & $0.0242$ & $1.5563$ & $0.0363$ & $0.0234$ & $1.5006$ & $0.0661$ & $0.0440$ & $14.8996$ & $0.0087$ & $3.2774$ & $0.0149$ & $0.0539$ & $4867$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4867$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.104$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.550$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054259.30$-$295608.1 & 2904119210381279104 & 20350952 & 20040110_0535m29_122 & 05:42:59.30 & $-$29:56:08.1 & NTTE & $10.837$ & $10.647$ & $1.025$ & $10.870$ & $113.3$ & $2.3$ & $112.8$ & $0.5$ & $1.0529$ & $0.0092$ & $0.9498$ & $0.0083$ & $0.9269$ & $0.0079$ & $0.0085$ & $0.9344$ & $0.0081$ & $0.0087$ & $0.9193$ & $0.0123$ & $0.0134$ & $29.0106$ & $0.0083$ & $11.3437$ & $0.0114$ & $0.0177$ & $5144$ & $45$ & $5673$ & $94$ & $5165$ & $35$ & $5122$ & $56$ & $3.263$ & $0.250$ & $2.249$ & $0.162$ & $2.249$ & $0.162$ & $-1.849$ & $0.072$ & $-1.526$ & $0.180$ & $-1.818$ & $0.034$ & $-1.880$ & $0.110$ & $0.275$ & $0.105$ & $0.285$ & $6.866$ & D & $0.999$ & I & $0.636$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J054336.01$-$502855.0 & 4793576891277085824 & 501283184 & 20110107_0539m52_083 & 05:43:36.01 & $-$50:28:55.0 & $\dots$ & $10.581$ & $10.491$ & $0.635$ & $10.592$ & $-9.8$ & $2.1$ & $-7.5$ & $1.2$ & $2.8702$ & $0.0112$ & $0.3484$ & $0.0014$ & $0.3453$ & $0.0013$ & $0.0039$ & $0.3473$ & $0.0015$ & $0.0044$ & $0.3417$ & $0.0015$ & $0.0044$ & $-1.0963$ & $0.0146$ & $10.6235$ & $0.0145$ & $-0.0250$ & $6415$ & $69$ & $6350$ & $116$ & $\dots$ & $\dots$ & $6415$ & $69$ & $3.980$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.136$ & $-0.658$ & $0.120$ & $\dots$ & $\dots$ & $-0.980$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054355.94$-$574538.5 & 4765359849495948544 & 500472345 & 20091020_0540m57_125 & 05:43:55.94 & $-$57:45:38.5 & $\dots$ & $9.769$ & $9.571$ & $0.661$ & $9.678$ & $-6.2$ & $0.5$ & $-6.5$ & $0.5$ & $7.8748$ & $0.0108$ & $0.1270$ & $0.0002$ & $0.1266$ & $0.0002$ & $0.0014$ & $0.1269$ & $0.0002$ & $0.0015$ & $0.1265$ & $0.0004$ & $0.0029$ & $-31.2396$ & $0.0178$ & $-25.8596$ & $0.0135$ & $-0.1135$ & $6472$ & $69$ & $5760$ & $65$ & $\dots$ & $\dots$ & $6472$ & $69$ & $3.536$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.142$ & $-0.360$ & $0.070$ & $\dots$ & $\dots$ & $-0.820$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.022$ & $0.086$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J054400.93$-$411506.8 & 4804677796893551616 & 18768659 & 20091119_0558m41_038 & 05:44:00.93 & $-$41:15:06.8 & $\dots$ & $11.783$ & $11.501$ & $1.345$ & $11.864$ & $42.4$ & $10.0$ & $31.3$ & $0.8$ & $11.3477$ & $0.0097$ & $0.0881$ & $0.0001$ & $0.0879$ & $0.0001$ & $0.0009$ & $0.0880$ & $0.0001$ & $0.0010$ & $0.0880$ & $0.0000$ & $0.0001$ & $6.0404$ & $0.0112$ & $-11.0412$ & $0.0118$ & $-0.0455$ & $4459$ & $67$ & $4793$ & $87$ & $\dots$ & $\dots$ & $4459$ & $67$ & $4.106$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.933$ & $0.124$ & $0.091$ & $0.090$ & $\dots$ & $\dots$ & $-0.933$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.313$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054408.20$-$344808.0 & 2888421929547646336 & 19872019 & 20110129_0552m36_057 & 05:44:08.20 & $-$34:48:08.0 & NTTE & $11.927$ & $11.720$ & $0.977$ & $11.926$ & $39.9$ & $0.7$ & $39.4$ & $0.8$ & $0.3807$ & $0.0104$ & $2.6267$ & $0.0718$ & $2.4588$ & $0.0629$ & $0.0256$ & $2.4602$ & $0.0547$ & $0.0222$ & $2.3475$ & $0.1049$ & $0.0447$ & $1.1134$ & $0.0109$ & $-22.4324$ & $0.0119$ & $-0.1601$ & $5278$ & $67$ & $5063$ & $90$ & $5262$ & $70$ & $5294$ & $64$ & $1.697$ & $0.250$ & $2.202$ & $0.461$ & $2.202$ & $0.461$ & $-2.663$ & $0.151$ & $-2.517$ & $0.170$ & $-2.695$ & $0.157$ & $-2.630$ & $0.145$ & $-0.360$ & $0.090$ & $-0.350$ & $5.417$ & D & $0.959$ & I & $0.571$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $77$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J054417.71$-$595656.1 & 4759030162917814016 & 500202819 & 20091020_0540m57_146 & 05:44:17.71 & $-$59:56:56.1 & $\dots$ & $10.256$ & $10.118$ & $0.650$ & $10.223$ & $34.0$ & $1.6$ & $35.8$ & $0.4$ & $3.9648$ & $0.0132$ & $0.2522$ & $0.0008$ & $0.2506$ & $0.0008$ & $0.0033$ & $0.2517$ & $0.0008$ & $0.0030$ & $0.2503$ & $0.0013$ & $0.0052$ & $9.0534$ & $0.0167$ & $-13.4492$ & $0.0160$ & $-0.3048$ & $6443$ & $69$ & $5654$ & $94$ & $\dots$ & $\dots$ & $6443$ & $69$ & $3.180$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.142$ & $-1.041$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054419.71$-$331914.5 & 2900948047047953792 & 20011909 & 20050320_0542m34_080 & 05:44:19.71 & $-$33:19:14.5 & $\dots$ & $13.257$ & $13.148$ & $0.857$ & $13.312$ & $34.4$ & $3.3$ & $\dots$ & $\dots$ & $1.8278$ & $0.0807$ & $0.5471$ & $0.0242$ & $0.5394$ & $0.0235$ & $0.0435$ & $0.5370$ & $0.0221$ & $0.0412$ & $0.5119$ & $0.0550$ & $0.1074$ & $20.8107$ & $0.0829$ & $17.8663$ & $0.0926$ & $0.0274$ & $5634$ & $67$ & $5357$ & $317$ & $\dots$ & $\dots$ & $5634$ & $67$ & $4.098$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.852$ & $0.122$ & $-0.948$ & $0.300$ & $\dots$ & $\dots$ & $-0.852$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.779$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054450.00$-$293104.0 & 2904155837862354688 & 20352532 & 20050128_0535m29_117 & 05:44:50.00 & $-$29:31:04.0 & NTTE & $13.208$ & $13.061$ & $0.794$ & $13.206$ & $31.1$ & $6.9$ & $\dots$ & $\dots$ & $2.2412$ & $0.0099$ & $0.4462$ & $0.0020$ & $0.4411$ & $0.0019$ & $0.0044$ & $0.4398$ & $0.0016$ & $0.0037$ & $0.4396$ & $0.0043$ & $0.0098$ & $10.6115$ & $0.0090$ & $38.6625$ & $0.0105$ & $-0.0881$ & $5727$ & $117$ & $5389$ & $756$ & $5727$ & $117$ & $5840$ & $67$ & $4.690$ & $0.950$ & $4.185$ & $0.528$ & $4.185$ & $0.528$ & $-1.019$ & $0.082$ & $-1.818$ & $0.610$ & $-1.019$ & $0.082$ & $-0.385$ & $0.122$ & $0.102$ & $0.091$ & $0.102$ & $7.513$ & D & $0.997$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $13$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J054451.52$-$811314.2 & 4621478994836667648 & 490813963 & 20081219_0645m80_029 & 05:44:51.52 & $-$81:13:14.2 & $\dots$ & $10.809$ & $10.696$ & $0.726$ & $10.821$ & $16.1$ & $1.9$ & $14.8$ & $0.5$ & $3.3869$ & $0.0116$ & $0.2953$ & $0.0010$ & $0.2930$ & $0.0010$ & $0.0034$ & $0.2943$ & $0.0010$ & $0.0033$ & $0.2916$ & $0.0016$ & $0.0055$ & $-18.9666$ & $0.0136$ & $25.7875$ & $0.0158$ & $0.0757$ & $6473$ & $69$ & $6120$ & $83$ & $\dots$ & $\dots$ & $6473$ & $69$ & $3.852$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.144$ & $-0.261$ & $0.120$ & $\dots$ & $\dots$ & $-0.910$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.159$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054454.79$-$462305.1 & 4795978636989143552 & 501483078 & 20050331_0555m46_034 & 05:44:54.79 & $-$46:23:05.1 & $\dots$ & $11.802$ & $11.703$ & $0.667$ & $11.812$ & $21.9$ & $1.9$ & $23.2$ & $0.8$ & $2.4572$ & $0.0103$ & $0.4070$ & $0.0017$ & $0.4027$ & $0.0017$ & $0.0041$ & $0.4022$ & $0.0016$ & $0.0040$ & $0.4010$ & $0.0029$ & $0.0072$ & $-6.9166$ & $0.0118$ & $23.8117$ & $0.0133$ & $0.0357$ & $6365$ & $70$ & $5747$ & $94$ & $\dots$ & $\dots$ & $6365$ & $70$ & $3.462$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.159$ & $-0.908$ & $0.180$ & $\dots$ & $\dots$ & $-0.950$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.535$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054519.30$-$253351.5 & 2914240421073810048 & 23336458 & 20100210_0538m26_101 & 05:45:19.30 & $-$25:33:51.5 & $\dots$ & $11.080$ & $11.527$ & $1.002$ & $11.742$ & $33.1$ & $1.1$ & $\dots$ & $\dots$ & $5.5260$ & $0.0346$ & $0.1810$ & $0.0011$ & $0.1801$ & $0.0011$ & $0.0062$ & $0.1800$ & $0.0012$ & $0.0065$ & $\dots$ & $\dots$ & $\dots$ & $-35.9440$ & $0.0330$ & $15.7100$ & $0.0431$ & $-0.2887$ & $5146$ & $113$ & $5491$ & $76$ & $\dots$ & $\dots$ & $5146$ & $113$ & $4.463$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.637$ & $0.175$ & $-0.026$ & $0.100$ & $\dots$ & $\dots$ & $-1.637$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.193$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J054658.06$-$581133.3 & 4765312364337406208 & 500221534 & 20090106_0540m57_120 & 05:46:58.06 & $-$58:11:33.3 & $\dots$ & $10.366$ & $10.234$ & $0.739$ & $10.362$ & $40.7$ & $0.6$ & $39.4$ & $1.0$ & $5.2080$ & $0.0119$ & $0.1920$ & $0.0004$ & $0.1911$ & $0.0004$ & $0.0023$ & $0.1917$ & $0.0005$ & $0.0025$ & $0.1905$ & $0.0006$ & $0.0033$ & $24.2081$ & $0.0168$ & $-57.3859$ & $0.0146$ & $-0.0737$ & $6245$ & $68$ & $5622$ & $63$ & $\dots$ & $\dots$ & $6245$ & $68$ & $3.471$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.819$ & $0.130$ & $-0.899$ & $0.170$ & $\dots$ & $\dots$ & $-0.819$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054702.84$-$562436.5 & 4765905860098203264 & 500481854 & 20061227_0540m57_105 & 05:47:02.84 & $-$56:24:36.5 & $\dots$ & $11.262$ & $11.154$ & $0.694$ & $11.270$ & $29.2$ & $0.9$ & $29.1$ & $2.2$ & $3.1595$ & $0.0476$ & $0.3165$ & $0.0048$ & $0.3139$ & $0.0047$ & $0.0149$ & $0.3130$ & $0.0041$ & $0.0131$ & $0.3091$ & $0.0046$ & $0.0150$ & $-3.6932$ & $0.0605$ & $56.2060$ & $0.0589$ & $-0.1427$ & $6471$ & $75$ & $6459$ & $116$ & $\dots$ & $\dots$ & $6471$ & $75$ & $4.286$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.196$ & $-0.374$ & $0.120$ & $\dots$ & $\dots$ & $-1.560$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.194$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054726.77$-$543240.3 & 4767980226222674944 & 500520319 & 20091116_0539m52_142 & 05:47:26.77 & $-$54:32:40.3 & $\dots$ & $12.043$ & $11.776$ & $1.201$ & $12.072$ & $188.1$ & $1.7$ & $192.8$ & $0.7$ & $0.2449$ & $0.0090$ & $4.0833$ & $0.1501$ & $3.6914$ & $0.1226$ & $0.0332$ & $3.8400$ & $0.1380$ & $0.0359$ & $3.4095$ & $0.2201$ & $0.0646$ & $2.6354$ & $0.0125$ & $7.2936$ & $0.0137$ & $-0.2061$ & $4905$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4905$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.106$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.960$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054727.10$-$775926.3 & 4623764707710995584 & 490898424 & 20110929_0509m77_099 & 05:47:27.10 & $-$77:59:26.3 & $\dots$ & $11.633$ & $11.295$ & $1.355$ & $11.663$ & $158.6$ & $2.0$ & $160.0$ & $0.4$ & $0.4630$ & $0.0094$ & $2.1598$ & $0.0438$ & $2.0450$ & $0.0393$ & $0.0192$ & $2.1155$ & $0.0407$ & $0.0193$ & $2.0787$ & $0.0566$ & $0.0272$ & $3.6712$ & $0.0133$ & $34.4378$ & $0.0130$ & $0.0360$ & $4837$ & $54$ & $4950$ & $77$ & $\dots$ & $\dots$ & $4837$ & $54$ & $2.220$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.114$ & $-1.061$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054737.91$-$440910.2 & 4802574190630685056 & 18718116 & 20040209_0555m46_063 & 05:47:37.91 & $-$44:09:10.2 & $\dots$ & $12.831$ & $12.614$ & $1.113$ & $12.873$ & $314.7$ & $5.3$ & $319.3$ & $1.6$ & $0.5578$ & $0.0107$ & $1.7928$ & $0.0344$ & $1.7129$ & $0.0314$ & $0.0183$ & $1.7557$ & $0.0372$ & $0.0212$ & $1.7128$ & $0.0474$ & $0.0277$ & $4.5532$ & $0.0128$ & $2.4964$ & $0.0156$ & $-0.3168$ & $4962$ & $54$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4962$ & $54$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.110$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.060$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054826.39$-$034608.7 & 3023740749722663552 & 27565158 & 20111118_0539m02_095 & 05:48:26.39 & $-$03:46:08.7 & $\dots$ & $11.323$ & $10.747$ & $1.803$ & $11.365$ & $23.3$ & $1.5$ & $14.5$ & $9.4$ & $1.7533$ & $0.0408$ & $0.5704$ & $0.0133$ & $0.5620$ & $0.0129$ & $0.0229$ & $0.5597$ & $0.0127$ & $0.0227$ & $0.5644$ & $0.0217$ & $0.0385$ & $4.5602$ & $0.0373$ & $-1.6607$ & $0.0341$ & $-0.0901$ & $4802$ & $55$ & $4696$ & $65$ & $\dots$ & $\dots$ & $4802$ & $55$ & $1.770$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.125$ & $-0.456$ & $0.090$ & $\dots$ & $\dots$ & $-1.460$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.059$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054843.19$-$254417.6 & 2914258081980087168 & 23378885 & 20061114_0538m26_105 & 05:48:43.19 & $-$25:44:17.6 & $\dots$ & $11.619$ & $11.292$ & $1.314$ & $11.640$ & $269.9$ & $0.6$ & $267.7$ & $0.4$ & $0.2590$ & $0.0141$ & $3.8610$ & $0.2102$ & $3.5088$ & $0.1736$ & $0.0495$ & $3.6351$ & $0.1694$ & $0.0466$ & $3.3064$ & $0.1826$ & $0.0552$ & $-4.8565$ & $0.0127$ & $-5.2468$ & $0.0145$ & $-0.0206$ & $4549$ & $52$ & $4550$ & $77$ & $\dots$ & $\dots$ & $4549$ & $52$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.103$ & $-1.461$ & $0.170$ & $\dots$ & $\dots$ & $-1.630$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.570$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054850.72$-$510537.1 & 4792782013090190720 & 501255867 & 20040103_0601m51_046 & 05:48:50.72 & $-$51:05:37.1 & $\dots$ & $10.350$ & $10.008$ & $1.354$ & $10.375$ & $139.5$ & $1.9$ & $139.8$ & $0.5$ & $0.5705$ & $0.0102$ & $1.7528$ & $0.0313$ & $1.6764$ & $0.0287$ & $0.0171$ & $1.7282$ & $0.0321$ & $0.0186$ & $1.6762$ & $0.0625$ & $0.0373$ & $7.6072$ & $0.0128$ & $-38.3122$ & $0.0148$ & $-0.0113$ & $4522$ & $52$ & $4645$ & $68$ & $\dots$ & $\dots$ & $4522$ & $52$ & $1.724$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $-1.005$ & $0.140$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054858.94$-$753552.0 & 4648490417820567040 & 491774170 & 20050128_0615m74_023 & 05:48:58.94 & $-$75:35:52.0 & $\dots$ & $10.466$ & $10.190$ & $1.207$ & $10.489$ & $81.2$ & $1.1$ & $82.4$ & $0.3$ & $1.4176$ & $0.0116$ & $0.7054$ & $0.0058$ & $0.6927$ & $0.0056$ & $0.0080$ & $0.7014$ & $0.0053$ & $0.0076$ & $0.6889$ & $0.0090$ & $0.0130$ & $-16.9434$ & $0.0164$ & $9.4813$ & $0.0158$ & $-0.0111$ & $4853$ & $53$ & $5305$ & $69$ & $\dots$ & $\dots$ & $4853$ & $53$ & $3.188$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.234$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.105$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054916.51$-$295226.0 & 2903510561975619840 & 20397180 & 20090105_0545m31_082 & 05:49:16.51 & $-$29:52:26.0 & $\dots$ & $11.009$ & $10.638$ & $1.466$ & $11.063$ & $62.5$ & $0.4$ & $61.6$ & $0.3$ & $0.4037$ & $0.0113$ & $2.4771$ & $0.0693$ & $2.3272$ & $0.0612$ & $0.0263$ & $2.3443$ & $0.0535$ & $0.0228$ & $2.2880$ & $0.0131$ & $0.0057$ & $2.7514$ & $0.0104$ & $-5.3307$ & $0.0120$ & $-0.0781$ & $4277$ & $52$ & $4343$ & $68$ & $\dots$ & $\dots$ & $4277$ & $52$ & $1.586$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.114$ & $-0.930$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.462$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054925.40$-$472330.0 & 4795151013970804608 & $\dots$ & 20101117_0536m47_117 & 05:49:25.40 & $-$47:23:30.0 & SOAR & $11.917$ & $11.758$ & $0.657$ & $11.865$ & $273.1$ & $7.9$ & $271.0$ & $1.1$ & $3.2600$ & $0.0110$ & $0.3067$ & $0.0010$ & $0.3043$ & $0.0010$ & $0.0033$ & $0.3037$ & $0.0009$ & $0.0030$ & $0.3023$ & $0.0008$ & $0.0025$ & $63.2118$ & $0.0130$ & $73.3876$ & $0.0145$ & $0.0807$ & $6382$ & $47$ & $5716$ & $756$ & $6382$ & $47$ & $\dots$ & $\dots$ & $4.630$ & $0.950$ & $4.345$ & $0.132$ & $4.345$ & $0.132$ & $-1.826$ & $0.092$ & $-2.315$ & $0.610$ & $-1.826$ & $0.092$ & $\dots$ & $\dots$ & $0.553$ & $0.139$ & $0.553$ & $7.157$ & D & $0.975$ & I & $\dots$ & $\dots$ & $0.311$ & $0.038$ & $0.311$ & $0.038$ & D & $0.990$ & $10$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J054945.12$-$254323.0 & 2914072986068884096 & 23383113 & 20061121_0538m26_105 & 05:49:45.12 & $-$25:43:23.0 & $\dots$ & $11.626$ & $11.248$ & $1.430$ & $11.654$ & $54.5$ & $0.9$ & $53.8$ & $0.3$ & $0.2193$ & $0.0128$ & $4.5600$ & $0.2662$ & $4.0766$ & $0.2127$ & $0.0522$ & $4.2531$ & $0.1817$ & $0.0427$ & $3.8833$ & $0.0410$ & $0.0106$ & $7.2804$ & $0.0110$ & $-6.3663$ & $0.0139$ & $-0.0873$ & $4332$ & $52$ & $4325$ & $77$ & $\dots$ & $\dots$ & $4332$ & $52$ & $0.699$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.110$ & $-1.362$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054957.62$-$334007.7 & 2888959040978138368 & 20054845 & 20041230_0542m34_096 & 05:49:57.62 & $-$33:40:07.7 & NTTE & $12.296$ & $12.121$ & $0.884$ & $12.294$ & $83.9$ & $1.7$ & $68.9$ & $3.0$ & $0.9689$ & $0.0121$ & $1.0321$ & $0.0129$ & $1.0051$ & $0.0122$ & $0.0122$ & $1.0072$ & $0.0125$ & $0.0124$ & $1.0016$ & $0.0170$ & $0.0170$ & $2.0444$ & $0.0126$ & $-10.1068$ & $0.0139$ & $-0.1071$ & $5471$ & $143$ & $5684$ & $136$ & $5430$ & $79$ & $5511$ & $207$ & $4.192$ & $0.180$ & $2.859$ & $0.257$ & $2.859$ & $0.257$ & $-2.016$ & $0.417$ & $-1.448$ & $0.190$ & $-1.891$ & $0.112$ & $-2.140$ & $0.722$ & $0.135$ & $0.118$ & $0.145$ & $6.559$ & D & $0.995$ & I & $0.304$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J055006.88$-$665425.9 & 4659661391549688704 & 494710070 & 20080125_0537m67_103 & 05:50:06.88 & $-$66:54:25.9 & $\dots$ & $10.700$ & $10.458$ & $1.091$ & $10.707$ & $-2.0$ & $1.6$ & $-1.7$ & $0.6$ & $0.9288$ & $0.0181$ & $1.0767$ & $0.0210$ & $1.0473$ & $0.0199$ & $0.0190$ & $1.0577$ & $0.0201$ & $0.0190$ & $1.0372$ & $0.0175$ & $0.0168$ & $-0.9102$ & $0.0211$ & $3.8109$ & $0.0261$ & $0.1997$ & $5159$ & $55$ & $4892$ & $65$ & $\dots$ & $\dots$ & $5159$ & $55$ & $2.353$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.117$ & $-0.422$ & $0.090$ & $\dots$ & $\dots$ & $-1.050$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.000$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055057.03$-$304051.7 & 2903039829263368192 & 20367893 & 20060219_0603m29_028 & 05:50:57.03 & $-$30:40:51.7 & $\dots$ & $12.551$ & $12.344$ & $1.343$ & $12.706$ & $42.9$ & $8.9$ & $28.8$ & $8.3$ & $0.8392$ & $0.0104$ & $1.1916$ & $0.0148$ & $1.1558$ & $0.0139$ & $0.0120$ & $1.1835$ & $0.0132$ & $0.0112$ & $1.1693$ & $0.0092$ & $0.0079$ & $-1.4871$ & $0.0099$ & $1.5323$ & $0.0127$ & $-0.0622$ & $4489$ & $57$ & $4193$ & $119$ & $\dots$ & $\dots$ & $4489$ & $57$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.128$ & $0.652$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.364$ & $0.851$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055057.21$-$495738.4 & 4794391595033445120 & 501279926 & 20050130_0601m51_060 & 05:50:57.21 & $-$49:57:38.4 & $\dots$ & $13.620$ & $14.103$ & $0.809$ & $14.252$ & $28.3$ & $5.2$ & $\dots$ & $\dots$ & $1.0596$ & $0.0148$ & $0.9438$ & $0.0132$ & $0.9211$ & $0.0126$ & $0.0136$ & $0.9153$ & $0.0126$ & $0.0138$ & $0.9038$ & $0.0182$ & $0.0202$ & $4.9469$ & $0.0186$ & $9.3392$ & $0.0186$ & $-0.1475$ & $5863$ & $99$ & $7418$ & $361$ & $\dots$ & $\dots$ & $5863$ & $99$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.535$ & $0.292$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-2.535$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J055109.82$-$391446.0 & 2883716878774348928 & 19002883 & 20041129_0549m40_081 & 05:51:09.82 & $-$39:14:46.0 & $\dots$ & $10.708$ & $10.407$ & $1.329$ & $10.762$ & $39.8$ & $0.8$ & $37.1$ & $0.7$ & $0.7902$ & $0.0110$ & $1.2655$ & $0.0176$ & $1.2252$ & $0.0165$ & $0.0135$ & $1.2457$ & $0.0141$ & $0.0113$ & $1.2102$ & $0.0189$ & $0.0157$ & $6.4216$ & $0.0116$ & $-12.1776$ & $0.0135$ & $-0.1207$ & $4547$ & $52$ & $4472$ & $68$ & $\dots$ & $\dots$ & $4547$ & $52$ & $1.429$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.112$ & $-0.931$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055139.10$-$534318.0 & 4768087325527314432 & $\dots$ & 20091116_0539m52_132 & 05:51:39.10 & $-$53:43:18.0 & NTTE & $11.830$ & $11.702$ & $0.615$ & $11.798$ & $42.0$ & $5.6$ & $21.0$ & $5.1$ & $2.0910$ & $0.0111$ & $0.4782$ & $0.0025$ & $0.4724$ & $0.0025$ & $0.0052$ & $0.4711$ & $0.0030$ & $0.0065$ & $0.4642$ & $0.0049$ & $0.0106$ & $14.6007$ & $0.0169$ & $2.0147$ & $0.0145$ & $-0.2381$ & $6576$ & $5$ & $5421$ & $386$ & $6576$ & $5$ & $\dots$ & $\dots$ & $1.410$ & $0.720$ & $4.202$ & $0.275$ & $4.202$ & $0.275$ & $-0.486$ & $0.091$ & $-2.068$ & $0.430$ & $-0.486$ & $0.091$ & $\dots$ & $\dots$ & $0.319$ & $0.118$ & $0.319$ & $8.263$ & D & $0.981$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $7$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J055142.20$-$332734.0 & 2890466711938079488 & 20057745 & 20070209_0545m31_141 & 05:51:42.20 & $-$33:27:34.0 & NTTE & $11.828$ & $11.569$ & $1.131$ & $11.835$ & $106.4$ & $0.7$ & $107.4$ & $0.9$ & $0.3209$ & $0.0107$ & $3.1162$ & $0.1039$ & $2.8827$ & $0.0889$ & $0.0308$ & $2.9491$ & $0.0818$ & $0.0277$ & $2.6355$ & $0.1407$ & $0.0534$ & $6.7977$ & $0.0110$ & $-3.2928$ & $0.0119$ & $-0.2328$ & $4964$ & $45$ & $4614$ & $92$ & $4948$ & $32$ & $4980$ & $59$ & $1.261$ & $0.470$ & $1.247$ & $0.147$ & $1.247$ & $0.147$ & $-2.578$ & $0.096$ & $-2.525$ & $0.160$ & $-2.426$ & $0.067$ & $-2.730$ & $0.125$ & $0.284$ & $0.083$ & $0.824$ & $6.676$ & D & $0.998$ & C & $0.668$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J055152.38$-$310016.0 & 2902831407386985728 & 20367999 & 20101101_0545m31_098 & 05:51:52.38 & $-$31:00:16.0 & $\dots$ & $13.026$ & $12.831$ & $1.175$ & $13.116$ & $71.7$ & $2.0$ & $44.3$ & $13.3$ & $0.5478$ & $0.0112$ & $1.8255$ & $0.0373$ & $1.7428$ & $0.0340$ & $0.0195$ & $1.7750$ & $0.0388$ & $0.0219$ & $1.7676$ & $0.1230$ & $0.0696$ & $-1.1607$ & $0.0105$ & $8.1355$ & $0.0131$ & $-0.2768$ & $4819$ & $55$ & $5048$ & $64$ & $\dots$ & $\dots$ & $4819$ & $55$ & $3.948$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.119$ & $0.190$ & $0.080$ & $\dots$ & $\dots$ & $-0.960$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.318$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055210.71$-$424818.4 & 4803541279827171456 & 18771586 & 20050221_0549m40_146 & 05:52:10.71 & $-$42:48:18.4 & $\dots$ & $13.374$ & $13.060$ & $1.360$ & $13.431$ & $310.8$ & $1.5$ & $324.1$ & $5.2$ & $0.1042$ & $0.0103$ & $9.5969$ & $0.9486$ & $7.6805$ & $0.6076$ & $0.0791$ & $6.7891$ & $0.3690$ & $0.0544$ & $6.4601$ & $0.6922$ & $0.1071$ & $1.5587$ & $0.0103$ & $0.0804$ & $0.0128$ & $-0.0263$ & $4490$ & $53$ & $4657$ & $77$ & $\dots$ & $\dots$ & $4490$ & $53$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.122$ & $-1.106$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055213.77$-$515000.2 & 4792678040520634880 & 501236698 & 20091116_0539m52_107 & 05:52:13.77 & $-$51:50:00.2 & $\dots$ & $11.476$ & $11.378$ & $0.638$ & $11.480$ & $-20.4$ & $2.6$ & $\dots$ & $\dots$ & $2.6360$ & $0.0114$ & $0.3794$ & $0.0016$ & $0.3757$ & $0.0016$ & $0.0043$ & $0.3753$ & $0.0023$ & $0.0060$ & $0.3733$ & $0.0021$ & $0.0057$ & $-12.2184$ & $0.0147$ & $-15.5310$ & $0.0140$ & $-0.0663$ & $6502$ & $73$ & $6951$ & $204$ & $\dots$ & $\dots$ & $6502$ & $73$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.233$ & $-0.090$ & $0.190$ & $\dots$ & $\dots$ & $-0.800$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055215.79$-$395318.4 & 4805034691496015104 & 18998059 & 20061124_0558m41_065 & 05:52:15.79 & $-$39:53:18.4 & SOAR & $11.511$ & $11.268$ & $1.182$ & $11.556$ & $106.9$ & $0.5$ & $103.8$ & $1.1$ & $0.4062$ & $0.0121$ & $2.4618$ & $0.0733$ & $2.3137$ & $0.0648$ & $0.0280$ & $2.3801$ & $0.0624$ & $0.0262$ & $2.2955$ & $0.0614$ & $0.0267$ & $4.5190$ & $0.0136$ & $-7.2487$ & $0.0163$ & $-0.0776$ & $4981$ & $50$ & $4771$ & $51$ & $5055$ & $45$ & $4907$ & $55$ & $1.317$ & $0.210$ & $1.931$ & $0.173$ & $1.931$ & $0.173$ & $-2.245$ & $0.087$ & $-2.142$ & $0.140$ & $-2.079$ & $0.065$ & $-2.410$ & $0.108$ & $0.266$ & $0.124$ & $0.366$ & $6.551$ & D & $0.999$ & I & $0.471$ & $0.177$ & $0.510$ & $0.041$ & $0.510$ & $0.041$ & D & $0.997$ & $82$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J055220.86$-$741912.4 & 4650036125010762624 & 491793157 & 20061221_0529m72_138 & 05:52:20.86 & $-$74:19:12.4 & $\dots$ & $12.179$ & $11.721$ & $1.574$ & $12.204$ & $89.7$ & $1.0$ & $87.2$ & $0.5$ & $0.3838$ & $0.0103$ & $2.6055$ & $0.0699$ & $2.4402$ & $0.0613$ & $0.0251$ & $2.5510$ & $0.0626$ & $0.0246$ & $2.5240$ & $0.1051$ & $0.0417$ & $-3.0209$ & $0.0116$ & $5.6862$ & $0.0137$ & $0.0050$ & $4275$ & $51$ & $4347$ & $77$ & $\dots$ & $\dots$ & $4275$ & $51$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $-0.828$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055225.81$-$444950.4 & 4801746022153546368 & 18715743 & 20091202_0604m45_049 & 05:52:25.81 & $-$44:49:50.4 & $\dots$ & $11.605$ & $11.389$ & $1.119$ & $11.650$ & $40.3$ & $0.8$ & $40.9$ & $2.8$ & $0.9293$ & $0.0253$ & $1.0761$ & $0.0293$ & $1.0468$ & $0.0277$ & $0.0265$ & $1.0547$ & $0.0275$ & $0.0261$ & $1.0721$ & $0.0336$ & $0.0313$ & $17.5686$ & $0.0274$ & $-16.3199$ & $0.0315$ & $0.0273$ & $4984$ & $54$ & $5227$ & $94$ & $\dots$ & $\dots$ & $4984$ & $54$ & $3.138$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.110$ & $-0.731$ & $0.180$ & $\dots$ & $\dots$ & $-0.980$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055242.85$-$475349.0 & 4795073734623644672 & 501373370 & 20061109_0536m47_119 & 05:52:42.85 & $-$47:53:49.0 & $\dots$ & $12.021$ & $11.656$ & $1.403$ & $12.048$ & $150.8$ & $1.7$ & $152.6$ & $0.3$ & $0.7507$ & $0.0099$ & $1.3321$ & $0.0176$ & $1.2875$ & $0.0164$ & $0.0127$ & $1.3131$ & $0.0175$ & $0.0133$ & $1.2783$ & $0.0275$ & $0.0215$ & $-0.6502$ & $0.0108$ & $10.2044$ & $0.0125$ & $-0.1692$ & $4510$ & $52$ & $4673$ & $65$ & $\dots$ & $\dots$ & $4510$ & $52$ & $3.255$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-0.534$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055323.20$-$662404.0 & 4659760622475793408 & $\dots$ & 20120110_0537m67_101 & 05:53:23.20 & $-$66:24:04.0 & NTTE & $10.083$ & $9.925$ & $0.615$ & $10.022$ & $20.0$ & $0.9$ & $21.0$ & $0.3$ & $4.7727$ & $0.0111$ & $0.2095$ & $0.0005$ & $0.2084$ & $0.0005$ & $0.0023$ & $0.2093$ & $0.0006$ & $0.0028$ & $0.2083$ & $0.0007$ & $0.0035$ & $40.4499$ & $0.0132$ & $25.7993$ & $0.0178$ & $-0.0246$ & $6486$ & $72$ & $6212$ & $\dots$ & $6486$ & $72$ & $\dots$ & $\dots$ & $4.020$ & $\dots$ & $4.141$ & $0.199$ & $4.141$ & $0.199$ & $-0.424$ & $0.122$ & $-0.220$ & $\dots$ & $-0.424$ & $0.122$ & $\dots$ & $\dots$ & $0.471$ & $0.111$ & $0.471$ & $8.477$ & D & $0.991$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $93$ & RAVE DR5 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J055331.95$-$402716.8 & 4804956561747402624 & 18989150 & 20120122_0558m41_132 & 05:53:31.95 & $-$40:27:16.8 & $\dots$ & $13.271$ & $12.751$ & $1.465$ & $13.175$ & $316.4$ & $1.1$ & $324.6$ & $2.8$ & $0.1059$ & $0.0107$ & $9.4429$ & $0.9541$ & $7.5815$ & $0.6150$ & $0.0811$ & $8.5987$ & $0.7388$ & $0.0859$ & $8.3075$ & $0.4588$ & $0.0552$ & $3.7753$ & $0.0129$ & $1.8953$ & $0.0131$ & $-0.0724$ & $4332$ & $52$ & $4526$ & $77$ & $\dots$ & $\dots$ & $4332$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.108$ & $-0.981$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055338.85$-$330922.7 & 2890313330065891328 & 20095489 & 20061117_0545m31_135 & 05:53:38.85 & $-$33:09:22.7 & $\dots$ & $10.817$ & $10.666$ & $0.630$ & $10.766$ & $16.9$ & $1.0$ & $16.7$ & $0.5$ & $3.9140$ & $0.0113$ & $0.2555$ & $0.0007$ & $0.2538$ & $0.0007$ & $0.0029$ & $0.2546$ & $0.0007$ & $0.0029$ & $0.2536$ & $0.0015$ & $0.0058$ & $-9.9188$ & $0.0125$ & $34.3928$ & $0.0127$ & $-0.0794$ & $6418$ & $69$ & $6610$ & $116$ & $\dots$ & $\dots$ & $6418$ & $69$ & $4.478$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.132$ & $-0.736$ & $0.120$ & $\dots$ & $\dots$ & $-0.870$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.540$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055351.90$-$330057.0 & 2890321748201778944 & 20096253 & 20061117_0545m31_132 & 05:53:51.90 & $-$33:00:57.0 & NTTE & $10.877$ & $10.662$ & $0.977$ & $10.867$ & $41.4$ & $2.0$ & $42.1$ & $1.7$ & $1.6084$ & $0.0100$ & $0.6217$ & $0.0039$ & $0.6118$ & $0.0037$ & $0.0061$ & $0.6176$ & $0.0037$ & $0.0060$ & $0.6106$ & $0.0042$ & $0.0069$ & $52.1212$ & $0.0097$ & $-69.7911$ & $0.0104$ & $-0.1318$ & $5275$ & $51$ & $4827$ & $77$ & $5289$ & $47$ & $5261$ & $55$ & $2.247$ & $0.230$ & $2.589$ & $0.159$ & $2.589$ & $0.159$ & $-1.570$ & $0.060$ & $-1.577$ & $0.170$ & $-1.560$ & $0.016$ & $-1.580$ & $0.104$ & $0.128$ & $0.113$ & $0.148$ & $7.008$ & D & $0.998$ & I & $0.321$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J055355.85$-$661415.2 & 4659786220476277504 & 495144494 & 20120111_0537m67_097 & 05:53:55.85 & $-$66:14:15.2 & $\dots$ & $11.463$ & $11.324$ & $1.258$ & $11.646$ & $43.9$ & $1.4$ & $\dots$ & $\dots$ & $0.6633$ & $0.0126$ & $1.5076$ & $0.0286$ & $1.4507$ & $0.0265$ & $0.0183$ & $1.4728$ & $0.0245$ & $0.0166$ & $\dots$ & $\dots$ & $\dots$ & $5.6863$ & $0.0171$ & $-4.0887$ & $0.0180$ & $0.1856$ & $4704$ & $69$ & $4942$ & $49$ & $\dots$ & $\dots$ & $4704$ & $69$ & $3.363$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.224$ & $-0.001$ & $0.090$ & $\dots$ & $\dots$ & $-1.600$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J055359.23$-$441845.3 & 4801866998495662464 & 18724470 & 20120212_0604m45_023 & 05:53:59.23 & $-$44:18:45.3 & $\dots$ & $12.111$ & $12.261$ & $0.840$ & $12.420$ & $-14.9$ & $2.5$ & $-7.5$ & $1.8$ & $3.4670$ & $0.0106$ & $0.2884$ & $0.0009$ & $0.2863$ & $0.0009$ & $0.0030$ & $0.2867$ & $0.0007$ & $0.0025$ & $0.2864$ & $0.0015$ & $0.0053$ & $4.6160$ & $0.0129$ & $10.2131$ & $0.0138$ & $-0.1944$ & $5764$ & $73$ & $4019$ & $95$ & $\dots$ & $\dots$ & $5764$ & $73$ & $4.607$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.044$ & $0.139$ & $-0.511$ & $0.100$ & $\dots$ & $\dots$ & $-1.044$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.205$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055417.66$-$510543.4 & 4792633750818940928 & 501238677 & 20050130_0601m51_048 & 05:54:17.66 & $-$51:05:43.4 & $\dots$ & $13.531$ & $13.510$ & $1.093$ & $13.761$ & $90.4$ & $3.2$ & $\dots$ & $\dots$ & $3.0871$ & $0.0120$ & $0.3239$ & $0.0013$ & $0.3212$ & $0.0012$ & $0.0039$ & $0.3208$ & $0.0011$ & $0.0033$ & $0.3188$ & $0.0016$ & $0.0050$ & $3.5000$ & $0.0143$ & $40.4174$ & $0.0145$ & $-0.0589$ & $5036$ & $72$ & $4717$ & $95$ & $\dots$ & $\dots$ & $5036$ & $72$ & $4.645$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.131$ & $-0.522$ & $0.100$ & $\dots$ & $\dots$ & $-1.110$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055427.36$-$525940.1 & 4791964899855460224 & 501224917 & 20040210_0601m51_011 & 05:54:27.36 & $-$52:59:40.1 & $\dots$ & $12.626$ & $12.445$ & $1.030$ & $12.671$ & $11.1$ & $4.4$ & $4.3$ & $6.8$ & $1.2841$ & $0.0111$ & $0.7788$ & $0.0067$ & $0.7633$ & $0.0065$ & $0.0085$ & $0.7729$ & $0.0069$ & $0.0089$ & $0.7690$ & $0.0024$ & $0.0031$ & $3.5493$ & $0.0137$ & $0.8325$ & $0.0132$ & $-0.0791$ & $5260$ & $57$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5260$ & $57$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.108$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-1.130$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.606$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055437.12$-$295244.1 & 2903557596160150144 & 20407587 & 20101101_0545m31_095 & 05:54:37.12 & $-$29:52:44.1 & $\dots$ & $13.010$ & $12.558$ & $1.245$ & $12.874$ & $185.7$ & $1.0$ & $185.1$ & $0.9$ & $0.2880$ & $0.0093$ & $3.4722$ & $0.1121$ & $3.1847$ & $0.0943$ & $0.0296$ & $3.2896$ & $0.1181$ & $0.0359$ & $\dots$ & $\dots$ & $\dots$ & $3.2254$ & $0.0085$ & $-2.8698$ & $0.0105$ & $-0.1257$ & $4656$ & $52$ & $4637$ & $77$ & $\dots$ & $\dots$ & $4656$ & $52$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.103$ & $-1.203$ & $0.170$ & $\dots$ & $\dots$ & $-1.130$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.454$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J055442.42$-$350821.4 & 2887822386472971520 & 19964302 & 20050320_0542m34_116 & 05:54:42.42 & $-$35:08:21.4 & $\dots$ & $11.683$ & $11.399$ & $1.181$ & $11.686$ & $-17.5$ & $3.1$ & $0.7$ & $13.6$ & $1.2924$ & $0.0375$ & $0.7738$ & $0.0225$ & $0.7585$ & $0.0216$ & $0.0284$ & $0.7605$ & $0.0218$ & $0.0286$ & $0.7692$ & $0.0349$ & $0.0454$ & $-4.7424$ & $0.0382$ & $-11.0263$ & $0.0412$ & $-0.1828$ & $4808$ & $55$ & $4697$ & $49$ & $\dots$ & $\dots$ & $4808$ & $55$ & $1.687$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.110$ & $0.013$ & $0.090$ & $\dots$ & $\dots$ & $-1.070$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.315$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055443.15$-$031449.4 & 3025308202331634304 & 27960572 & 20111104_0605m03_037 & 05:54:43.15 & $-$03:14:49.4 & $\dots$ & $12.286$ & $11.565$ & $1.966$ & $12.288$ & $3.8$ & $1.0$ & $1.6$ & $0.3$ & $1.1861$ & $0.0246$ & $0.8431$ & $0.0175$ & $0.8250$ & $0.0167$ & $0.0203$ & $0.8368$ & $0.0158$ & $0.0188$ & $0.8386$ & $0.0247$ & $0.0295$ & $1.7762$ & $0.0224$ & $-6.0629$ & $0.0191$ & $-0.1692$ & $5008$ & $64$ & $4836$ & $65$ & $\dots$ & $\dots$ & $5008$ & $64$ & $2.149$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.184$ & $-0.474$ & $0.090$ & $\dots$ & $\dots$ & $-1.730$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055458.65$-$510956.7 & 4792620831557271296 & 501238465 & 20101124_0610m50_034 & 05:54:58.65 & $-$51:09:56.7 & $\dots$ & $11.726$ & $11.820$ & $1.101$ & $12.073$ & $21.3$ & $1.4$ & $\dots$ & $\dots$ & $1.7345$ & $0.0100$ & $0.5765$ & $0.0033$ & $0.5680$ & $0.0032$ & $0.0057$ & $0.5701$ & $0.0031$ & $0.0054$ & $0.5678$ & $0.0065$ & $0.0114$ & $-5.9233$ & $0.0126$ & $13.6866$ & $0.0144$ & $0.0231$ & $5041$ & $68$ & $5149$ & $76$ & $\dots$ & $\dots$ & $5041$ & $68$ & $3.804$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.850$ & $0.168$ & $-0.034$ & $0.100$ & $\dots$ & $\dots$ & $-1.850$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.215$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055514.31$-$360432.9 & 2887488027561777920 & 19938386 & 20040211_0542m34_124 & 05:55:14.31 & $-$36:04:32.9 & $\dots$ & $12.699$ & $12.587$ & $0.661$ & $12.695$ & $-8.5$ & $3.5$ & $-2.4$ & $2.2$ & $1.8587$ & $0.0099$ & $0.5380$ & $0.0029$ & $0.5306$ & $0.0028$ & $0.0053$ & $0.5314$ & $0.0022$ & $0.0042$ & $0.5292$ & $0.0046$ & $0.0086$ & $0.6309$ & $0.0109$ & $10.8235$ & $0.0118$ & $-0.0538$ & $6348$ & $68$ & $6954$ & $197$ & $\dots$ & $\dots$ & $6348$ & $68$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.125$ & $-0.540$ & $0.150$ & $\dots$ & $\dots$ & $-0.810$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055533.61$-$512022.6 & 4792617258144494592 & 501234423 & 20121113_0610m50_030 & 05:55:33.61 & $-$51:20:22.6 & GEMS & $12.682$ & $12.557$ & $0.796$ & $12.702$ & $119.6$ & $2.0$ & $117.9$ & $2.7$ & $3.0741$ & $0.1558$ & $0.3253$ & $0.0165$ & $0.3226$ & $0.0162$ & $0.0503$ & $0.3312$ & $0.0163$ & $0.0491$ & $0.3315$ & $0.0228$ & $0.0687$ & $-9.6070$ & $0.1857$ & $21.8284$ & $0.2338$ & $-0.0301$ & $5911$ & $64$ & $4248$ & $86$ & $5933$ & $59$ & $5889$ & $69$ & $4.501$ & $0.180$ & $4.260$ & $0.253$ & $4.260$ & $0.253$ & $-1.608$ & $0.120$ & $-2.250$ & $0.130$ & $-1.595$ & $0.098$ & $-1.621$ & $0.141$ & $0.282$ & $0.089$ & $0.282$ & $7.104$ & D & $0.995$ & I & $0.399$ & $0.190$ & $0.619$ & $0.058$ & $0.619$ & $0.058$ & L & $0.890$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J055544.71$-$231450.5 & 2916459510417540096 & 23532559 & 20101019_0557m23_059 & 05:55:44.71 & $-$23:14:50.5 & $\dots$ & $10.386$ & $10.065$ & $1.329$ & $10.421$ & $30.8$ & $0.8$ & $29.3$ & $0.3$ & $1.0018$ & $0.0693$ & $0.9982$ & $0.0691$ & $0.9730$ & $0.0656$ & $0.0674$ & $0.9540$ & $0.0892$ & $0.0935$ & $0.9454$ & $0.0885$ & $0.0936$ & $2.5598$ & $0.0592$ & $3.1414$ & $0.0762$ & $0.2073$ & $4521$ & $52$ & $4592$ & $65$ & $\dots$ & $\dots$ & $4521$ & $52$ & $1.843$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $-0.613$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.203$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055620.88$-$040607.7 & 3022952395589460352 & 27607052 & 20111104_0605m03_045 & 05:56:20.88 & $-$04:06:07.7 & $\dots$ & $12.004$ & $11.369$ & $1.846$ & $12.014$ & $6.6$ & $1.1$ & $6.8$ & $0.3$ & $0.8107$ & $0.0219$ & $1.2335$ & $0.0333$ & $1.1952$ & $0.0313$ & $0.0262$ & $1.2113$ & $0.0277$ & $0.0228$ & $1.2040$ & $0.0659$ & $0.0548$ & $1.5064$ & $0.0225$ & $-1.7684$ & $0.0197$ & $-0.1633$ & $4680$ & $56$ & $4913$ & $49$ & $\dots$ & $\dots$ & $4680$ & $56$ & $2.353$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.138$ & $-0.197$ & $0.090$ & $\dots$ & $\dots$ & $-1.520$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.401$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055622.71$-$384938.2 & 2883649911644300416 & 19067918 & 20110129_0552m36_146 & 05:56:22.71 & $-$38:49:38.2 & $\dots$ & $11.835$ & $11.624$ & $1.028$ & $11.849$ & $-18.5$ & $0.9$ & $-16.2$ & $0.7$ & $0.6122$ & $0.0117$ & $1.6335$ & $0.0312$ & $1.5669$ & $0.0287$ & $0.0183$ & $1.5845$ & $0.0286$ & $0.0180$ & $1.5860$ & $0.0578$ & $0.0364$ & $1.6026$ & $0.0136$ & $6.0627$ & $0.0134$ & $-0.0355$ & $5174$ & $54$ & $5365$ & $94$ & $\dots$ & $\dots$ & $5174$ & $54$ & $3.205$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-1.013$ & $0.180$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.620$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055625.45$-$230936.8 & 2916461915599165440 & 23535537 & 20060210_0554m24_091 & 05:56:25.45 & $-$23:09:36.8 & $\dots$ & $10.693$ & $10.496$ & $1.022$ & $10.719$ & $-48.1$ & $0.7$ & $-47.3$ & $0.3$ & $1.0066$ & $0.0127$ & $0.9934$ & $0.0125$ & $0.9684$ & $0.0119$ & $0.0123$ & $0.9744$ & $0.0114$ & $0.0117$ & $0.9688$ & $0.0115$ & $0.0118$ & $21.3583$ & $0.0103$ & $0.0611$ & $0.0131$ & $0.2223$ & $5158$ & $54$ & $5101$ & $94$ & $\dots$ & $\dots$ & $5158$ & $54$ & $2.858$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-0.841$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.532$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055631.81$-$430200.0 & 4803346189528960512 & 18776271 & 20091119_0558m41_008 & 05:56:31.81 & $-$43:02:00.0 & $\dots$ & $11.263$ & $10.880$ & $1.355$ & $11.248$ & $70.2$ & $4.6$ & $93.2$ & $10.8$ & $0.7808$ & $0.0096$ & $1.2807$ & $0.0157$ & $1.2395$ & $0.0147$ & $0.0119$ & $1.2597$ & $0.0148$ & $0.0117$ & $1.2324$ & $0.0007$ & $0.0005$ & $5.7499$ & $0.0109$ & $7.9311$ & $0.0117$ & $0.0156$ & $4516$ & $55$ & $4325$ & $49$ & $\dots$ & $\dots$ & $4516$ & $55$ & $2.677$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.106$ & $-0.212$ & $0.090$ & $\dots$ & $\dots$ & $-1.190$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.115$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055631.83$-$292952.4 & 2903405485599544576 & 20411877 & 20091207_0604m28_024 & 05:56:31.83 & $-$29:29:52.4 & $\dots$ & $12.365$ & $12.121$ & $1.093$ & $12.371$ & $-42.7$ & $1.2$ & $-43.9$ & $0.7$ & $0.4752$ & $0.0097$ & $2.1044$ & $0.0430$ & $1.9952$ & $0.0386$ & $0.0194$ & $2.0419$ & $0.0377$ & $0.0185$ & $2.0009$ & $0.0143$ & $0.0071$ & $19.9255$ & $0.0083$ & $-34.2954$ & $0.0102$ & $-0.1292$ & $4975$ & $54$ & $5262$ & $94$ & $\dots$ & $\dots$ & $4975$ & $54$ & $2.345$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.104$ & $-0.950$ & $0.180$ & $\dots$ & $\dots$ & $-1.260$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055631.94$-$511814.4 & 4792615230919789312 & 501234430 & 20091203_0610m50_036 & 05:56:31.94 & $-$51:18:14.4 & $\dots$ & $11.723$ & $11.451$ & $1.046$ & $11.683$ & $3.0$ & $1.9$ & $24.1$ & $2.6$ & $0.4721$ & $0.0100$ & $2.1182$ & $0.0449$ & $2.0076$ & $0.0403$ & $0.0201$ & $2.0210$ & $0.0438$ & $0.0217$ & $\dots$ & $\dots$ & $\dots$ & $-0.7630$ & $0.0115$ & $0.2581$ & $0.0136$ & $-0.0777$ & $5191$ & $64$ & $4425$ & $49$ & $\dots$ & $\dots$ & $5191$ & $64$ & $3.363$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.260$ & $0.156$ & $0.234$ & $0.090$ & $\dots$ & $\dots$ & $-2.260$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.153$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J055647.70$-$663905.0 & 4659706918202567936 & $\dots$ & 20081024_0537m67_106 & 05:56:47.70 & $-$66:39:05.0 & SOAR & $10.079$ & $9.686$ & $1.221$ & $9.991$ & $204.7$ & $0.3$ & $203.5$ & $0.1$ & $0.7593$ & $0.0111$ & $1.3170$ & $0.0193$ & $1.2734$ & $0.0180$ & $0.0141$ & $1.3114$ & $0.0210$ & $0.0160$ & $1.2510$ & $0.0196$ & $0.0157$ & $12.8760$ & $0.0153$ & $35.8004$ & $0.0141$ & $0.0393$ & $4894$ & $52$ & $4885$ & $51$ & $4894$ & $52$ & $\dots$ & $\dots$ & $2.642$ & $0.210$ & $1.756$ & $0.133$ & $1.756$ & $0.133$ & $-2.005$ & $0.028$ & $-1.972$ & $0.140$ & $-2.005$ & $0.028$ & $\dots$ & $\dots$ & $-0.214$ & $0.114$ & $0.046$ & $6.471$ & D & $0.996$ & I & $0.636$ & $0.155$ & $0.079$ & $0.052$ & $0.079$ & $0.052$ & D & $0.993$ & $99$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J055705.07$-$381054.6 & 2883703890793103104 & 19080986 & 20090220_0552m36_138 & 05:57:05.07 & $-$38:10:54.6 & $\dots$ & $10.744$ & $10.632$ & $0.635$ & $10.733$ & $46.7$ & $2.6$ & $47.8$ & $0.3$ & $4.4288$ & $0.0116$ & $0.2258$ & $0.0006$ & $0.2245$ & $0.0006$ & $0.0026$ & $0.2252$ & $0.0005$ & $0.0024$ & $0.2245$ & $0.0010$ & $0.0042$ & $15.1565$ & $0.0131$ & $14.1136$ & $0.0149$ & $-0.1706$ & $6421$ & $69$ & $6456$ & $116$ & $\dots$ & $\dots$ & $6421$ & $69$ & $4.378$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.132$ & $-0.538$ & $0.120$ & $\dots$ & $\dots$ & $-0.860$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055710.08$-$445550.9 & 4801600130704172416 & 18721949 & 20081025_0604m45_056 & 05:57:10.08 & $-$44:55:50.9 & $\dots$ & $9.915$ & $9.668$ & $1.118$ & $9.929$ & $152.5$ & $0.7$ & $153.5$ & $0.3$ & $1.9886$ & $0.0118$ & $0.5029$ & $0.0030$ & $0.4964$ & $0.0029$ & $0.0059$ & $0.4999$ & $0.0027$ & $0.0054$ & $0.4918$ & $0.0046$ & $0.0094$ & $74.0697$ & $0.0146$ & $4.1904$ & $0.0144$ & $0.1881$ & $4972$ & $53$ & $5125$ & $63$ & $\dots$ & $\dots$ & $4972$ & $53$ & $3.371$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.856$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055717.19$-$691111.7 & 4658980067993257856 & 494491161 & 20041229_0614m68_024 & 05:57:17.19 & $-$69:11:11.7 & $\dots$ & $11.398$ & $11.143$ & $1.208$ & $11.443$ & $265.7$ & $0.8$ & $267.0$ & $1.1$ & $0.4039$ & $0.0126$ & $2.4759$ & $0.0772$ & $2.3261$ & $0.0682$ & $0.0293$ & $2.3760$ & $0.0552$ & $0.0232$ & $2.2734$ & $0.1066$ & $0.0469$ & $4.3468$ & $0.0155$ & $21.9612$ & $0.0153$ & $-0.0146$ & $4890$ & $54$ & $4609$ & $77$ & $\dots$ & $\dots$ & $4890$ & $54$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $-1.272$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.274$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055718.85$-$285720.4 & 2909621608945591424 & 20466637 & 20090104_0604m28_029 & 05:57:18.85 & $-$28:57:20.4 & $\dots$ & $10.067$ & $9.988$ & $1.232$ & $10.297$ & $33.0$ & $0.6$ & $33.7$ & $0.2$ & $1.9225$ & $0.0124$ & $0.5202$ & $0.0034$ & $0.5132$ & $0.0033$ & $0.0064$ & $0.5158$ & $0.0032$ & $0.0063$ & $0.5032$ & $0.0051$ & $0.0101$ & $-3.2229$ & $0.0118$ & $16.7668$ & $0.0136$ & $-0.0932$ & $4684$ & $56$ & $4868$ & $51$ & $\dots$ & $\dots$ & $4684$ & $56$ & $2.780$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.152$ & $-0.124$ & $0.090$ & $\dots$ & $\dots$ & $-0.980$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.013$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055736.00$-$410618.0 & 2882393204213179392 & $\dots$ & 20080106_0558m41_031 & 05:57:36.00 & $-$41:06:18.0 & NTTE & $7.933$ & $7.794$ & $0.281$ & $7.834$ & $102.2$ & $15.8$ & $17.2$ & $14.9$ & $2.5099$ & $0.0188$ & $0.3984$ & $0.0030$ & $0.3943$ & $0.0029$ & $0.0074$ & $0.3974$ & $0.0028$ & $0.0071$ & $\dots$ & $\dots$ & $\dots$ & $-3.6999$ & $0.0208$ & $17.2788$ & $0.0225$ & $-0.1092$ & $\dots$ & $\dots$ & $5404$ & $392$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.996$ & $0.830$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.569$ & $0.380$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $19$ & RAVE DR6 & $\dots$ & APASS & BAILER-JONES & RAVE DR6\\
J055736.90$-$512721.0 & 4792563485153846784 & 501232500 & 20050130_0601m51_044 & 05:57:36.90 & $-$51:27:21.0 & NTTE & $11.481$ & $11.218$ & $1.214$ & $11.520$ & $117.9$ & $1.9$ & $120.9$ & $3.2$ & $0.3469$ & $0.0125$ & $2.8827$ & $0.1039$ & $2.6817$ & $0.0899$ & $0.0335$ & $2.8479$ & $0.0966$ & $0.0339$ & $2.7277$ & $0.1956$ & $0.0717$ & $10.8384$ & $0.0155$ & $-12.1418$ & $0.0159$ & $-0.0225$ & $4710$ & $175$ & $4950$ & $92$ & $4710$ & $175$ & $4820$ & $52$ & $3.171$ & $0.470$ & $0.913$ & $0.164$ & $0.913$ & $0.164$ & $-3.015$ & $0.141$ & $-2.003$ & $0.160$ & $-3.015$ & $0.141$ & $-0.030$ & $0.103$ & $2.228$ & $0.120$ & $2.408$ & $7.823$ & D & $0.998$ & C & $0.880$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $54$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J055737.14$-$425617.1 & 4803676592773620096 & 18776582 & 20120122_0558m41_073 & 05:57:37.14 & $-$42:56:17.1 & $\dots$ & $12.632$ & $12.472$ & $0.778$ & $12.611$ & $3.1$ & $3.6$ & $3.5$ & $2.6$ & $2.5737$ & $0.0109$ & $0.3885$ & $0.0016$ & $0.3847$ & $0.0016$ & $0.0042$ & $0.3856$ & $0.0015$ & $0.0039$ & $0.3821$ & $0.0036$ & $0.0095$ & $43.8148$ & $0.0117$ & $8.1127$ & $0.0135$ & $-0.1311$ & $5974$ & $67$ & $5293$ & $317$ & $\dots$ & $\dots$ & $5974$ & $67$ & $3.658$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.123$ & $-1.276$ & $0.300$ & $\dots$ & $\dots$ & $-0.810$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.717$ & $0.323$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055739.45$-$384810.8 & 2883624343701582464 & 19073482 & 20120122_0558m41_003 & 05:57:39.45 & $-$38:48:10.8 & $\dots$ & $12.426$ & $12.273$ & $0.833$ & $12.429$ & $396.6$ & $3.6$ & $389.9$ & $1.5$ & $0.4659$ & $0.0096$ & $2.1464$ & $0.0442$ & $2.0329$ & $0.0397$ & $0.0195$ & $2.0740$ & $0.0345$ & $0.0167$ & $2.0968$ & $0.0595$ & $0.0284$ & $8.1171$ & $0.0098$ & $8.9084$ & $0.0124$ & $-0.0849$ & $5671$ & $57$ & $7418$ & $204$ & $\dots$ & $\dots$ & $5671$ & $57$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.110$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-1.210$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.061$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055751.85$-$490937.1 & 4794672962635523968 & 501272347 & 20121113_0610m50_056 & 05:57:51.85 & $-$49:09:37.1 & $\dots$ & $12.787$ & $12.476$ & $1.135$ & $12.744$ & $161.0$ & $0.8$ & $158.6$ & $0.8$ & $0.2873$ & $0.0087$ & $3.4807$ & $0.1054$ & $3.1918$ & $0.0886$ & $0.0278$ & $3.3480$ & $0.0815$ & $0.0243$ & $3.2145$ & $0.1226$ & $0.0381$ & $6.1961$ & $0.0108$ & $-9.0673$ & $0.0116$ & $-0.1034$ & $4920$ & $53$ & $4653$ & $77$ & $\dots$ & $\dots$ & $4920$ & $53$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.103$ & $-1.268$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.231$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055758.38$-$051542.4 & 3019619260449715456 & 27590132 & 20111104_0605m03_060 & 05:57:58.38 & $-$05:15:42.4 & $\dots$ & $12.284$ & $11.687$ & $1.766$ & $12.284$ & $40.6$ & $1.0$ & $41.3$ & $0.5$ & $0.9076$ & $0.0158$ & $1.1018$ & $0.0192$ & $1.0711$ & $0.0181$ & $0.0169$ & $1.0816$ & $0.0204$ & $0.0188$ & $1.0647$ & $0.0269$ & $0.0253$ & $-3.9152$ & $0.0166$ & $5.4491$ & $0.0140$ & $-0.2004$ & $4832$ & $57$ & $4682$ & $65$ & $\dots$ & $\dots$ & $4832$ & $57$ & $2.564$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.149$ & $-0.249$ & $0.090$ & $\dots$ & $\dots$ & $-1.000$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.034$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055813.47$-$420557.6 & 4803820727579736704 & 18791871 & 20091219_0558m41_009 & 05:58:13.47 & $-$42:05:57.6 & $\dots$ & $11.562$ & $11.850$ & $0.859$ & $12.015$ & $7.2$ & $1.5$ & $8.3$ & $1.2$ & $2.3231$ & $0.0101$ & $0.4305$ & $0.0019$ & $0.4257$ & $0.0018$ & $0.0043$ & $0.4256$ & $0.0020$ & $0.0048$ & $\dots$ & $\dots$ & $\dots$ & $-11.7873$ & $0.0112$ & $-11.4724$ & $0.0128$ & $0.0044$ & $5672$ & $87$ & $5948$ & $76$ & $\dots$ & $\dots$ & $5672$ & $87$ & $3.988$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.366$ & $0.169$ & $0.126$ & $0.100$ & $\dots$ & $\dots$ & $-1.366$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.246$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J055824.76$-$500633.4 & 4794231306854356224 & 501263576 & 20100215_0610m50_049 & 05:58:24.76 & $-$50:06:33.4 & $\dots$ & $11.372$ & $11.143$ & $1.043$ & $11.374$ & $70.6$ & $1.1$ & $72.9$ & $1.0$ & $0.7477$ & $0.0120$ & $1.3374$ & $0.0215$ & $1.2925$ & $0.0200$ & $0.0155$ & $1.3106$ & $0.0220$ & $0.0168$ & $1.2978$ & $0.0184$ & $0.0142$ & $1.0013$ & $0.0141$ & $22.2299$ & $0.0146$ & $-0.1152$ & $5140$ & $54$ & $4659$ & $77$ & $\dots$ & $\dots$ & $5140$ & $54$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $-1.108$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.393$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055841.50$-$013836.9 & 3025956368732896256 & 28151918 & 20101026_0605m03_064 & 05:58:41.50 & $-$01:38:36.9 & $\dots$ & $10.395$ & $9.747$ & $1.849$ & $10.395$ & $11.1$ & $0.8$ & $10.1$ & $0.1$ & $1.2706$ & $0.0176$ & $0.7870$ & $0.0109$ & $0.7712$ & $0.0105$ & $0.0136$ & $0.7674$ & $0.0105$ & $0.0136$ & $0.7674$ & $0.0204$ & $0.0266$ & $2.6383$ & $0.0166$ & $-3.9256$ & $0.0154$ & $-0.1607$ & $4476$ & $53$ & $4423$ & $49$ & $\dots$ & $\dots$ & $4476$ & $53$ & $1.540$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.119$ & $-0.152$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.053$ & $0.074$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055935.64$-$030943.7 & 3024620530824119040 & 27973134 & 20111104_0605m03_024 & 05:59:35.64 & $-$03:09:43.7 & $\dots$ & $12.499$ & $11.729$ & $2.034$ & $12.499$ & $15.7$ & $0.8$ & $20.0$ & $0.7$ & $1.0648$ & $0.0153$ & $0.9391$ & $0.0135$ & $0.9168$ & $0.0129$ & $0.0140$ & $0.9237$ & $0.0145$ & $0.0157$ & $0.9072$ & $0.0225$ & $0.0248$ & $-4.1342$ & $0.0159$ & $1.9378$ & $0.0142$ & $-0.1200$ & $4673$ & $70$ & $4681$ & $49$ & $\dots$ & $\dots$ & $4673$ & $70$ & $2.555$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.010$ & $0.246$ & $-0.198$ & $0.090$ & $\dots$ & $\dots$ & $-2.010$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.047$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055939.13$-$790041.5 & 4623554868492109184 & 490888054 & 20041229_0609m80_073 & 05:59:39.13 & $-$79:00:41.5 & $\dots$ & $13.313$ & $12.925$ & $1.486$ & $13.360$ & $32.9$ & $0.9$ & $\dots$ & $\dots$ & $0.1786$ & $0.0137$ & $5.5991$ & $0.4295$ & $4.8876$ & $0.3273$ & $0.0670$ & $5.3208$ & $0.3351$ & $0.0630$ & $4.7182$ & $0.4512$ & $0.0956$ & $0.6676$ & $0.0162$ & $6.9274$ & $0.0206$ & $-0.0317$ & $4410$ & $55$ & $4568$ & $77$ & $\dots$ & $\dots$ & $4410$ & $55$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.160$ & $-0.813$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.599$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055942.20$-$663619.0 & 4659721555451851648 & 494642808 & 20041229_0614m68_065 & 05:59:42.20 & $-$66:36:19.0 & SOAR & $10.895$ & $10.771$ & $0.776$ & $10.910$ & $39.7$ & $1.3$ & $39.6$ & $0.2$ & $3.2441$ & $0.0110$ & $0.3083$ & $0.0010$ & $0.3058$ & $0.0010$ & $0.0034$ & $0.3074$ & $0.0011$ & $0.0036$ & $0.3050$ & $0.0014$ & $0.0046$ & $4.4113$ & $0.0130$ & $55.5234$ & $0.0150$ & $-0.2713$ & $5855$ & $13$ & $5697$ & $76$ & $5855$ & $13$ & $6098$ & $67$ & $3.748$ & $0.120$ & $3.928$ & $0.125$ & $3.928$ & $0.125$ & $-0.105$ & $0.122$ & $0.088$ & $0.100$ & $-0.431$ & $0.032$ & $0.160$ & $0.128$ & $-0.327$ & $0.090$ & $-0.327$ & $7.998$ & D & $0.999$ & I & $0.092$ & $0.133$ & $-0.401$ & $0.042$ & $-0.401$ & $0.042$ & D & $0.974$ & $69$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J055956.12$-$745427.6 & 4650002388050223488 & 491779748 & 20081218_0638m75_044 & 05:59:56.12 & $-$74:54:27.6 & $\dots$ & $10.839$ & $10.519$ & $1.311$ & $10.865$ & $34.3$ & $1.2$ & $31.1$ & $0.2$ & $1.7653$ & $0.0105$ & $0.5665$ & $0.0034$ & $0.5583$ & $0.0033$ & $0.0059$ & $0.5642$ & $0.0034$ & $0.0060$ & $0.5548$ & $0.0021$ & $0.0037$ & $12.4957$ & $0.0136$ & $13.8434$ & $0.0134$ & $-0.1341$ & $4772$ & $52$ & $4956$ & $65$ & $\dots$ & $\dots$ & $4772$ & $52$ & $3.479$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.508$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.635$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060009.70$-$605138.0 & 5482310420863657344 & 471963723 & 20121213_0621m60_036 & 06:00:09.70 & $-$60:51:38.0 & SOAR & $12.486$ & $12.363$ & $1.004$ & $12.579$ & $14.1$ & $5.1$ & $-17.2$ & $13.8$ & $2.6992$ & $0.0114$ & $0.3705$ & $0.0016$ & $0.3669$ & $0.0015$ & $0.0042$ & $0.3688$ & $0.0015$ & $0.0042$ & $0.3689$ & $0.0022$ & $0.0060$ & $-4.7711$ & $0.0185$ & $17.0614$ & $0.0144$ & $-0.1824$ & $5451$ & $62$ & $5424$ & $214$ & $5451$ & $62$ & $5222$ & $70$ & $1.466$ & $0.480$ & $4.212$ & $0.129$ & $4.212$ & $0.129$ & $-1.076$ & $0.127$ & $-2.151$ & $0.270$ & $-0.256$ & $0.024$ & $-1.076$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.941$ & $\dots$ & $0.653$ & $0.312$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.450$ & $35$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J060017.52$-$031331.0 & 3024604690985220736 & 59381054 & 20101026_0605m03_048 & 06:00:17.52 & $-$03:13:31.0 & $\dots$ & $10.821$ & $10.123$ & $1.963$ & $10.845$ & $-16.9$ & $0.8$ & $-17.7$ & $0.4$ & $0.9637$ & $0.0276$ & $1.0377$ & $0.0297$ & $1.0104$ & $0.0282$ & $0.0279$ & $1.0154$ & $0.0330$ & $0.0325$ & $1.0125$ & $0.0645$ & $0.0637$ & $-2.3541$ & $0.0274$ & $-2.7322$ & $0.0239$ & $-0.3095$ & $4542$ & $91$ & $4435$ & $68$ & $\dots$ & $\dots$ & $4542$ & $91$ & $1.308$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.260$ & $0.378$ & $-0.595$ & $0.140$ & $\dots$ & $\dots$ & $-2.260$ & $0.378$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.092$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060021.03$-$161127.7 & 2992187269970694656 & 49792451 & 20101028_0606m15_034 & 06:00:21.03 & $-$16:11:27.7 & $\dots$ & $10.926$ & $10.578$ & $1.389$ & $10.963$ & $16.3$ & $0.9$ & $12.5$ & $0.4$ & $1.0902$ & $0.0109$ & $0.9173$ & $0.0092$ & $0.8959$ & $0.0087$ & $0.0098$ & $0.8959$ & $0.0081$ & $0.0091$ & $0.8878$ & $0.0123$ & $0.0139$ & $-1.8253$ & $0.0101$ & $4.3542$ & $0.0107$ & $0.0667$ & $4943$ & $54$ & $4899$ & $68$ & $\dots$ & $\dots$ & $4943$ & $54$ & $1.824$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $-0.686$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.159$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060048.76$-$492937.3 & 5554069433072020608 & 472988110 & 20050130_0601m51_075 & 06:00:48.76 & $-$49:29:37.3 & $\dots$ & $13.859$ & $13.630$ & $1.283$ & $13.963$ & $59.9$ & $2.5$ & $\dots$ & $\dots$ & $0.2853$ & $0.0115$ & $3.5051$ & $0.1413$ & $3.2123$ & $0.1187$ & $0.0369$ & $3.1775$ & $0.1305$ & $0.0411$ & $3.1064$ & $0.1243$ & $0.0400$ & $0.6940$ & $0.0147$ & $4.2834$ & $0.0146$ & $0.1617$ & $4607$ & $54$ & $4008$ & $87$ & $\dots$ & $\dots$ & $4607$ & $54$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.106$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-1.250$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.378$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060050.61$-$611152.1 & 5482099658228515840 & 471962000 & 20041122_0611m63_065 & 06:00:50.61 & $-$61:11:52.1 & $\dots$ & $12.215$ & $12.361$ & $0.853$ & $12.524$ & $12.9$ & $2.4$ & $11.4$ & $2.2$ & $2.7794$ & $0.0094$ & $0.3598$ & $0.0012$ & $0.3565$ & $0.0012$ & $0.0034$ & $0.3574$ & $0.0012$ & $0.0033$ & $\dots$ & $\dots$ & $\dots$ & $5.4788$ & $0.0134$ & $-14.4001$ & $0.0114$ & $-0.2196$ & $5654$ & $86$ & $5639$ & $76$ & $\dots$ & $\dots$ & $5654$ & $86$ & $4.630$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.096$ & $0.153$ & $-0.098$ & $0.100$ & $\dots$ & $\dots$ & $-2.096$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J060052.77$-$030358.7 & 3024642795934503808 & 59386324 & 20101026_0605m03_058 & 06:00:52.77 & $-$03:03:58.7 & $\dots$ & $10.880$ & $10.209$ & $1.920$ & $10.903$ & $3.4$ & $0.5$ & $-8.9$ & $6.3$ & $1.1274$ & $0.1037$ & $0.8870$ & $0.0816$ & $0.8670$ & $0.0780$ & $0.0899$ & $0.8883$ & $0.0690$ & $0.0777$ & $0.8598$ & $0.1107$ & $0.1287$ & $-9.3706$ & $0.1009$ & $-0.6036$ & $0.0936$ & $-0.2907$ & $4560$ & $52$ & $4579$ & $65$ & $\dots$ & $\dots$ & $4560$ & $52$ & $1.742$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $-0.490$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.097$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060109.29$-$383457.4 & 2883246425236647808 & 28836676 & 20100212_0558m41_078 & 06:01:09.29 & $-$38:34:57.4 & $\dots$ & $10.248$ & $10.213$ & $0.629$ & $10.313$ & $-1.0$ & $1.1$ & $-0.8$ & $0.5$ & $3.8620$ & $0.0333$ & $0.2589$ & $0.0022$ & $0.2572$ & $0.0022$ & $0.0086$ & $0.2581$ & $0.0021$ & $0.0083$ & $0.2609$ & $0.0026$ & $0.0098$ & $-7.8178$ & $0.0380$ & $-19.3254$ & $0.0396$ & $-0.0005$ & $6496$ & $69$ & $6459$ & $70$ & $\dots$ & $\dots$ & $6496$ & $69$ & $4.161$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.147$ & $-0.529$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.347$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060119.64$-$755027.9 & 5261618134861952512 & 464303413 & 20050128_0615m74_014 & 06:01:19.64 & $-$75:50:27.9 & $\dots$ & $13.203$ & $12.646$ & $1.544$ & $13.112$ & $127.7$ & $2.4$ & $128.7$ & $1.1$ & $0.0984$ & $0.0102$ & $10.1626$ & $1.0534$ & $8.0386$ & $0.6591$ & $0.0820$ & $10.1669$ & $0.8786$ & $0.0864$ & $9.3246$ & $1.5760$ & $0.1690$ & $0.1556$ & $0.0122$ & $1.8873$ & $0.0137$ & $-0.0366$ & $4319$ & $53$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4319$ & $53$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.450$ & $0.104$ & $-0.771$ & $0.190$ & $\dots$ & $\dots$ & $-2.450$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060144.69$-$470316.3 & 5566740819249169024 & 473109177 & 20061210_0604m45_013 & 06:01:44.69 & $-$47:03:16.3 & $\dots$ & $12.430$ & $11.986$ & $0.736$ & $12.114$ & $27.2$ & $1.5$ & $\dots$ & $\dots$ & $1.3716$ & $0.0109$ & $0.7291$ & $0.0058$ & $0.7155$ & $0.0056$ & $0.0078$ & $0.7157$ & $0.0049$ & $0.0069$ & $0.7092$ & $0.0075$ & $0.0106$ & $-8.5430$ & $0.0126$ & $4.9789$ & $0.0135$ & $0.0052$ & $6186$ & $114$ & $5924$ & $69$ & $\dots$ & $\dots$ & $6186$ & $114$ & $3.618$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.665$ & $0.372$ & $-0.151$ & $0.090$ & $\dots$ & $\dots$ & $-2.665$ & $0.372$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.189$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J060147.20$-$613660.0 & 5482015240648613632 & 471956477 & 20060309_0611m63_065 & 06:01:47.20 & $-$61:36:60.0 & NTTE & $10.934$ & $10.619$ & $1.297$ & $10.960$ & $111.4$ & $0.7$ & $111.1$ & $0.3$ & $0.4062$ & $0.0098$ & $2.4618$ & $0.0594$ & $2.3137$ & $0.0525$ & $0.0227$ & $2.4176$ & $0.0574$ & $0.0237$ & $2.2467$ & $0.0345$ & $0.0154$ & $8.4644$ & $0.0122$ & $13.4273$ & $0.0127$ & $-0.2087$ & $4653$ & $56$ & $4477$ & $51$ & $4688$ & $58$ & $4619$ & $53$ & $0.996$ & $0.210$ & $0.967$ & $0.162$ & $0.967$ & $0.162$ & $-1.897$ & $0.110$ & $-1.569$ & $0.140$ & $-1.934$ & $0.115$ & $-1.860$ & $0.104$ & $-0.169$ & $0.110$ & $0.401$ & $6.934$ & D & $0.994$ & I & $0.244$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $83$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J060147.58$-$595151.2 & 5494465006512656000 & 472022665 & 20041231_0606m57_003 & 06:01:47.58 & $-$59:51:51.2 & SOAR & $10.266$ & $10.007$ & $0.911$ & $10.189$ & $253.7$ & $0.6$ & $254.3$ & $0.3$ & $2.7142$ & $0.0114$ & $0.3684$ & $0.0015$ & $0.3649$ & $0.0015$ & $0.0042$ & $0.3677$ & $0.0017$ & $0.0047$ & $0.3632$ & $0.0013$ & $0.0036$ & $29.8823$ & $0.0149$ & $-11.1782$ & $0.0144$ & $-0.1224$ & $5480$ & $132$ & $5400$ & $169$ & $5490$ & $65$ & $5469$ & $199$ & $4.440$ & $0.220$ & $3.120$ & $0.237$ & $3.120$ & $0.237$ & $-2.209$ & $0.397$ & $-2.847$ & $0.180$ & $-2.307$ & $0.087$ & $-2.110$ & $0.707$ & $0.279$ & $0.120$ & $0.289$ & $6.510$ & D & $1.000$ & I & $\dots$ & $\dots$ & $0.131$ & $0.040$ & $0.131$ & $0.040$ & D & $0.994$ & $100$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J060157.37$-$455455.3 & 5567654753929810304 & 473138593 & 20081129_0604m45_055 & 06:01:57.37 & $-$45:54:55.3 & $\dots$ & $11.230$ & $11.195$ & $0.753$ & $11.327$ & $26.3$ & $3.8$ & $\dots$ & $\dots$ & $4.5880$ & $0.0184$ & $0.2180$ & $0.0009$ & $0.2167$ & $0.0009$ & $0.0040$ & $0.2173$ & $0.0009$ & $0.0041$ & $\dots$ & $\dots$ & $\dots$ & $2.5151$ & $0.0238$ & $-32.0110$ & $0.0197$ & $-0.0060$ & $6020$ & $199$ & $6682$ & $83$ & $\dots$ & $\dots$ & $6020$ & $199$ & $4.137$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.426$ & $0.416$ & $0.058$ & $0.120$ & $\dots$ & $\dots$ & $-2.426$ & $0.416$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J060158.22$-$665709.8 & 5284136545314834688 & 465152814 & 20081203_0627m65_026 & 06:01:58.22 & $-$66:57:09.8 & $\dots$ & $10.788$ & $10.451$ & $1.344$ & $10.813$ & $88.8$ & $0.6$ & $90.7$ & $0.3$ & $0.9216$ & $0.0118$ & $1.0851$ & $0.0139$ & $1.0553$ & $0.0131$ & $0.0125$ & $1.0735$ & $0.0114$ & $0.0106$ & $1.0363$ & $0.0285$ & $0.0275$ & $2.9855$ & $0.0193$ & $6.9217$ & $0.0181$ & $0.1972$ & $4530$ & $52$ & $4482$ & $77$ & $\dots$ & $\dots$ & $4530$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $-0.667$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.101$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060206.61$-$210346.0 & 2917930107219380992 & 48380140 & 20101019_0557m23_083 & 06:02:06.61 & $-$21:03:46.0 & $\dots$ & $10.982$ & $10.704$ & $1.266$ & $11.030$ & $148.4$ & $1.0$ & $150.0$ & $0.2$ & $0.4051$ & $0.0109$ & $2.4685$ & $0.0664$ & $2.3196$ & $0.0587$ & $0.0253$ & $2.3202$ & $0.0554$ & $0.0239$ & $2.1964$ & $0.1331$ & $0.0606$ & $12.9867$ & $0.0089$ & $-14.0520$ & $0.0112$ & $0.0188$ & $4678$ & $53$ & $4498$ & $68$ & $\dots$ & $\dots$ & $4678$ & $53$ & $0.699$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $-1.382$ & $0.140$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060213.09$-$620823.8 & 5481235476448807424 & 471936053 & 20121213_0621m60_024 & 06:02:13.09 & $-$62:08:23.8 & $\dots$ & $12.458$ & $12.168$ & $1.223$ & $12.474$ & $17.4$ & $1.2$ & $10.2$ & $0.6$ & $0.6605$ & $0.0105$ & $1.5140$ & $0.0241$ & $1.4567$ & $0.0223$ & $0.0153$ & $1.4946$ & $0.0263$ & $0.0176$ & $1.5166$ & $0.0476$ & $0.0314$ & $4.1723$ & $0.0133$ & $6.9415$ & $0.0135$ & $-0.0988$ & $4812$ & $53$ & $4888$ & $77$ & $\dots$ & $\dots$ & $4812$ & $53$ & $3.553$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.704$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060224.00$-$321343.5 & 2890041888132690560 & 31889598 & 20100108_0612m33_047 & 06:02:24.00 & $-$32:13:43.5 & $\dots$ & $12.404$ & $12.188$ & $1.020$ & $12.410$ & $28.8$ & $6.6$ & $\dots$ & $\dots$ & $1.0300$ & $0.0098$ & $0.9709$ & $0.0092$ & $0.9470$ & $0.0088$ & $0.0093$ & $0.9568$ & $0.0088$ & $0.0092$ & $0.9378$ & $0.0127$ & $0.0135$ & $5.0176$ & $0.0097$ & $2.9503$ & $0.0105$ & $-0.0310$ & $5192$ & $90$ & $5838$ & $69$ & $\dots$ & $\dots$ & $5192$ & $90$ & $2.668$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.168$ & $0.222$ & $0.090$ & $\dots$ & $\dots$ & $-1.880$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060234.46$-$333210.7 & 2889528175684527104 & 31845585 & 20100225_0612m33_033 & 06:02:34.46 & $-$33:32:10.7 & $\dots$ & $10.581$ & $10.346$ & $1.020$ & $10.568$ & $0.3$ & $6.9$ & $\dots$ & $\dots$ & $1.9996$ & $0.0130$ & $0.5001$ & $0.0033$ & $0.4937$ & $0.0032$ & $0.0064$ & $0.4963$ & $0.0032$ & $0.0064$ & $0.4913$ & $0.0045$ & $0.0092$ & $-2.0538$ & $0.0129$ & $1.3942$ & $0.0132$ & $-0.0745$ & $5181$ & $55$ & $6309$ & $106$ & $\dots$ & $\dots$ & $5181$ & $55$ & $3.330$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $0.000$ & $0.080$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060325.56$-$014943.3 & 3025242201570974592 & 59430485 & 20101026_0605m03_072 & 06:03:25.56 & $-$01:49:43.3 & $\dots$ & $11.448$ & $10.759$ & $1.882$ & $11.427$ & $1.5$ & $0.7$ & $2.3$ & $0.3$ & $0.7212$ & $0.0153$ & $1.3866$ & $0.0294$ & $1.3383$ & $0.0274$ & $0.0205$ & $1.3263$ & $0.0316$ & $0.0239$ & $1.3147$ & $0.0459$ & $0.0349$ & $-1.7597$ & $0.0134$ & $-6.2116$ & $0.0134$ & $-0.1778$ & $4297$ & $52$ & $4456$ & $65$ & $\dots$ & $\dots$ & $4297$ & $52$ & $2.042$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.125$ & $-0.234$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.022$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060332.73$-$570348.2 & 5498906694188434560 & 472197447 & 20040303_0606m57_060 & 06:03:32.73 & $-$57:03:48.2 & $\dots$ & $12.107$ & $11.869$ & $1.091$ & $12.119$ & $113.3$ & $4.6$ & $114.6$ & $0.7$ & $0.5301$ & $0.0092$ & $1.8864$ & $0.0327$ & $1.7982$ & $0.0297$ & $0.0165$ & $1.8272$ & $0.0277$ & $0.0151$ & $1.7880$ & $0.0444$ & $0.0248$ & $2.6814$ & $0.0139$ & $-8.6658$ & $0.0122$ & $0.1426$ & $5043$ & $53$ & $4926$ & $65$ & $\dots$ & $\dots$ & $5043$ & $53$ & $2.909$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.537$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060336.91$-$591518.6 & 5494688555267074688 & 472036733 & 20121213_0621m60_053 & 06:03:36.91 & $-$59:15:18.6 & $\dots$ & $12.794$ & $12.417$ & $1.362$ & $12.789$ & $238.8$ & $0.7$ & $240.4$ & $0.7$ & $0.1955$ & $0.0112$ & $5.1151$ & $0.2930$ & $4.5147$ & $0.2283$ & $0.0506$ & $5.1460$ & $0.2910$ & $0.0565$ & $5.0015$ & $0.2473$ & $0.0494$ & $4.9010$ & $0.0149$ & $-1.5403$ & $0.0142$ & $-0.2244$ & $4459$ & $52$ & $4387$ & $77$ & $\dots$ & $\dots$ & $4459$ & $52$ & $0.757$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.104$ & $-1.334$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.124$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060406.98$-$521330.9 & 5549601086536146048 & 472927837 & 20091203_0610m50_024 & 06:04:06.98 & $-$52:13:30.9 & $\dots$ & $9.524$ & $9.382$ & $0.645$ & $9.485$ & $-37.6$ & $0.5$ & $-34.9$ & $0.4$ & $8.9623$ & $0.0115$ & $0.1116$ & $0.0001$ & $0.1113$ & $0.0001$ & $0.0013$ & $0.1115$ & $0.0001$ & $0.0013$ & $0.1110$ & $0.0002$ & $0.0017$ & $-8.5759$ & $0.0144$ & $17.0402$ & $0.0140$ & $-0.0701$ & $6402$ & $70$ & $6232$ & $100$ & $\dots$ & $\dots$ & $6402$ & $70$ & $4.035$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.139$ & $-0.782$ & $0.160$ & $\dots$ & $\dots$ & $-1.250$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.355$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $117$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060413.41$-$325426.1 & 2889945814006793984 & 31884776 & 20121215_0612m33_039 & 06:04:13.41 & $-$32:54:26.1 & $\dots$ & $12.634$ & $12.261$ & $1.482$ & $12.694$ & $222.7$ & $1.3$ & $220.2$ & $0.6$ & $0.1376$ & $0.0091$ & $7.2674$ & $0.4806$ & $6.1125$ & $0.3400$ & $0.0556$ & $7.1782$ & $0.4577$ & $0.0638$ & $7.0459$ & $0.7485$ & $0.1062$ & $1.2024$ & $0.0092$ & $-3.0526$ & $0.0107$ & $-0.2214$ & $4285$ & $52$ & $4269$ & $77$ & $\dots$ & $\dots$ & $4285$ & $52$ & $1.186$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.850$ & $0.104$ & $-1.442$ & $0.170$ & $\dots$ & $\dots$ & $-1.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.615$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060430.10$-$680941.0 & 5283032051539120896 & 465032300 & 20120110_0537m67_124 & 06:04:30.10 & $-$68:09:41.0 & SOAR & $11.113$ & $10.931$ & $0.951$ & $11.127$ & $63.3$ & $1.1$ & $64.2$ & $0.6$ & $6.4155$ & $0.0419$ & $0.1559$ & $0.0010$ & $0.1552$ & $0.0010$ & $0.0065$ & $0.1555$ & $0.0009$ & $0.0059$ & $0.1555$ & $0.0016$ & $0.0101$ & $36.1025$ & $0.0542$ & $12.0759$ & $0.0532$ & $-0.0815$ & $5374$ & $48$ & $5278$ & $\dots$ & $5374$ & $48$ & $5604$ & $67$ & $3.830$ & $\dots$ & $4.365$ & $0.106$ & $4.365$ & $0.106$ & $-0.135$ & $0.199$ & $0.050$ & $\dots$ & $-0.535$ & $0.249$ & $0.490$ & $0.123$ & $0.014$ & $0.113$ & $0.014$ & $8.309$ & D & $0.997$ & I & $\dots$ & $\dots$ & $-0.006$ & $0.037$ & $-0.006$ & $0.037$ & D & $0.983$ & $49$ & RAVE DR5 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J060430.59$-$323228.9 & 2889972447101620480 & 31890512 & 20100225_0612m33_047 & 06:04:30.59 & $-$32:32:28.9 & $\dots$ & $11.843$ & $11.597$ & $1.252$ & $11.917$ & $48.2$ & $2.1$ & $26.0$ & $7.8$ & $1.6916$ & $0.0163$ & $0.5912$ & $0.0057$ & $0.5822$ & $0.0055$ & $0.0095$ & $0.5836$ & $0.0053$ & $0.0091$ & $0.5845$ & $0.0082$ & $0.0140$ & $-2.4923$ & $0.0161$ & $2.1606$ & $0.0167$ & $0.0568$ & $4664$ & $58$ & $4570$ & $64$ & $\dots$ & $\dots$ & $4664$ & $58$ & $4.082$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.119$ & $0.659$ & $0.080$ & $\dots$ & $\dots$ & $-1.420$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.118$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060459.27$-$253927.1 & 2912722510912524416 & 48033280 & 20110210_0557m23_136 & 06:04:59.27 & $-$25:39:27.1 & $\dots$ & $12.443$ & $10.374$ & $3.768$ & $12.646$ & $28.3$ & $1.9$ & $\dots$ & $\dots$ & $0.2651$ & $0.0306$ & $3.7722$ & $0.4354$ & $3.4352$ & $0.3611$ & $0.1051$ & $3.2401$ & $0.3142$ & $0.0970$ & $3.3499$ & $0.4497$ & $0.1342$ & $0.1215$ & $0.0269$ & $-0.8666$ & $0.0298$ & $-0.1145$ & $5598$ & $88$ & $3778$ & $64$ & $\dots$ & $\dots$ & $5598$ & $88$ & $4.378$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.300$ & $-0.064$ & $0.080$ & $\dots$ & $\dots$ & $-1.670$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060504.79$-$264440.4 & 2910342927231122560 & 32662691 & 20070214_0604m28_080 & 06:05:04.79 & $-$26:44:40.4 & $\dots$ & $11.416$ & $11.699$ & $0.701$ & $11.818$ & $34.6$ & $1.0$ & $56.0$ & $16.5$ & $2.3834$ & $0.0134$ & $0.4196$ & $0.0024$ & $0.4150$ & $0.0023$ & $0.0056$ & $0.4135$ & $0.0022$ & $0.0053$ & $0.4114$ & $0.0037$ & $0.0090$ & $3.3003$ & $0.0112$ & $5.8490$ & $0.0134$ & $-0.0437$ & $6095$ & $77$ & $5550$ & $76$ & $\dots$ & $\dots$ & $6095$ & $77$ & $3.699$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.198$ & $-0.079$ & $0.100$ & $\dots$ & $\dots$ & $-1.680$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.168$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060509.57$-$551306.3 & 5500063311701410432 & 472245989 & 20110119_0616m55_048 & 06:05:09.57 & $-$55:13:06.3 & $\dots$ & $11.338$ & $10.976$ & $1.434$ & $11.383$ & $70.7$ & $0.6$ & $71.0$ & $0.4$ & $0.3343$ & $0.0130$ & $2.9913$ & $0.1163$ & $2.7755$ & $0.1001$ & $0.0361$ & $2.7992$ & $0.0925$ & $0.0330$ & $2.5911$ & $0.1661$ & $0.0641$ & $-4.2643$ & $0.0145$ & $-4.7278$ & $0.0168$ & $-0.0070$ & $4412$ & $52$ & $4531$ & $77$ & $\dots$ & $\dots$ & $4412$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.108$ & $-1.200$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060516.00$-$490728.0 & 5553357426277546368 & 472984475 & 20081123_0610m50_067 & 06:05:16.00 & $-$49:07:28.0 & NTTE & $10.195$ & $10.031$ & $0.780$ & $10.171$ & $43.7$ & $1.8$ & $\dots$ & $\dots$ & $1.7135$ & $0.0114$ & $0.5836$ & $0.0039$ & $0.5749$ & $0.0038$ & $0.0066$ & $0.5810$ & $0.0041$ & $0.0070$ & $0.5685$ & $0.0056$ & $0.0098$ & $-3.7345$ & $0.0144$ & $-17.1155$ & $0.0148$ & $-0.0884$ & $6923$ & $120$ & $5404$ & $214$ & $6923$ & $120$ & $5855$ & $59$ & $0.996$ & $0.480$ & $3.250$ & $0.424$ & $3.250$ & $0.424$ & $-1.151$ & $0.192$ & $-1.569$ & $0.270$ & $-1.151$ & $0.192$ & $-0.360$ & $0.108$ & $1.109$ & $0.280$ & $1.119$ & $8.398$ & D & $0.885$ & C & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $65$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J060521.73$-$465326.0 & 5566570021285916800 & 473106083 & 20110123_0604m45_034 & 06:05:21.73 & $-$46:53:26.0 & $\dots$ & $11.936$ & $11.698$ & $1.101$ & $11.952$ & $-2.8$ & $0.7$ & $-2.4$ & $0.5$ & $0.5740$ & $0.0092$ & $1.7422$ & $0.0279$ & $1.6667$ & $0.0256$ & $0.0153$ & $1.6870$ & $0.0269$ & $0.0159$ & $1.6401$ & $0.0356$ & $0.0217$ & $-0.9140$ & $0.0108$ & $0.6897$ & $0.0116$ & $-0.0627$ & $5033$ & $54$ & $5059$ & $94$ & $\dots$ & $\dots$ & $5033$ & $54$ & $3.438$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.112$ & $-1.024$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.501$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060528.82$-$443818.9 & 5567973273001201152 & 28225077 & 20121217_0604m45_080 & 06:05:28.82 & $-$44:38:18.9 & NTTE & $12.167$ & $11.980$ & $0.931$ & $12.169$ & $253.3$ & $0.6$ & $\dots$ & $\dots$ & $1.4646$ & $0.0099$ & $0.6828$ & $0.0046$ & $0.6709$ & $0.0045$ & $0.0066$ & $0.6712$ & $0.0047$ & $0.0070$ & $0.6732$ & $0.0088$ & $0.0130$ & $39.7066$ & $0.0123$ & $-8.1525$ & $0.0123$ & $-0.0303$ & $5503$ & $48$ & $5196$ & $94$ & $5532$ & $39$ & $5473$ & $57$ & $3.188$ & $0.250$ & $3.241$ & $0.080$ & $3.241$ & $0.080$ & $-1.602$ & $0.072$ & $-1.661$ & $0.180$ & $-1.593$ & $0.032$ & $-1.610$ & $0.112$ & $0.255$ & $0.111$ & $0.265$ & $7.093$ & D & $0.998$ & I & $0.416$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J060532.15$-$335436.9 & 2889630735206097664 & 31841252 & 20100225_0612m33_030 & 06:05:32.15 & $-$33:54:36.9 & $\dots$ & $11.192$ & $10.879$ & $1.264$ & $11.203$ & $99.0$ & $1.2$ & $99.1$ & $0.3$ & $0.5552$ & $0.0118$ & $1.8012$ & $0.0383$ & $1.7206$ & $0.0349$ & $0.0203$ & $1.7535$ & $0.0385$ & $0.0219$ & $1.6592$ & $0.0596$ & $0.0359$ & $7.6730$ & $0.0121$ & $-5.1480$ & $0.0151$ & $-0.0685$ & $4648$ & $52$ & $4778$ & $77$ & $\dots$ & $\dots$ & $4648$ & $52$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.753$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.579$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060544.60$-$495026.7 & 5553076539712432512 & 472972130 & 20040210_0601m51_085 & 06:05:44.60 & $-$49:50:26.7 & $\dots$ & $12.418$ & $12.064$ & $1.404$ & $12.457$ & $184.5$ & $1.5$ & $185.8$ & $0.7$ & $0.1883$ & $0.0100$ & $5.3107$ & $0.2820$ & $4.6664$ & $0.2177$ & $0.0467$ & $5.0965$ & $0.2321$ & $0.0455$ & $4.5394$ & $0.2788$ & $0.0614$ & $3.1933$ & $0.0124$ & $-2.2345$ & $0.0134$ & $0.0775$ & $4407$ & $53$ & $4713$ & $77$ & $\dots$ & $\dots$ & $4407$ & $53$ & $3.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.119$ & $-1.191$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060554.00$-$330629.0 & 2889742820970020224 & 31884050 & 20060122_0612m35_065 & 06:05:54.00 & $-$33:06:29.0 & GEMS & $13.242$ & $13.049$ & $1.010$ & $13.267$ & $161.0$ & $2.1$ & $\dots$ & $\dots$ & $0.3521$ & $0.0097$ & $2.8401$ & $0.0782$ & $2.6448$ & $0.0679$ & $0.0257$ & $2.6088$ & $0.0835$ & $0.0320$ & $2.6271$ & $0.1635$ & $0.0622$ & $6.5439$ & $0.0107$ & $2.0581$ & $0.0110$ & $-0.0313$ & $5315$ & $58$ & $4748$ & $92$ & $5315$ & $58$ & $5206$ & $54$ & $2.737$ & $0.470$ & $2.465$ & $0.367$ & $2.465$ & $0.367$ & $-2.155$ & $0.162$ & $-2.287$ & $0.160$ & $-2.155$ & $0.162$ & $-1.100$ & $0.103$ & $1.340$ & $0.263$ & $1.360$ & $7.635$ & D & $0.996$ & C & $0.589$ & $0.280$ & $0.321$ & $0.042$ & $0.321$ & $0.042$ & D & $0.944$ & $28$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J060555.10$-$485437.0 & 5554111901708625408 & 472984984 & 20121113_0610m50_069 & 06:05:55.10 & $-$48:54:37.0 & GEMS & $12.986$ & $12.612$ & $1.007$ & $12.828$ & $105.0$ & $1.0$ & $106.7$ & $1.3$ & $0.4174$ & $0.0103$ & $2.3958$ & $0.0591$ & $2.2553$ & $0.0524$ & $0.0232$ & $2.3532$ & $0.0567$ & $0.0241$ & $2.3614$ & $0.1449$ & $0.0613$ & $16.2735$ & $0.0115$ & $3.1327$ & $0.0128$ & $-0.0791$ & $5302$ & $58$ & $4709$ & $92$ & $5359$ & $54$ & $5246$ & $61$ & $2.283$ & $0.470$ & $3.145$ & $0.249$ & $3.145$ & $0.249$ & $-2.382$ & $0.137$ & $-2.412$ & $0.160$ & $-2.193$ & $0.142$ & $-2.570$ & $0.131$ & $0.719$ & $0.127$ & $0.729$ & $6.777$ & D & $0.996$ & C & $0.222$ & $0.204$ & $0.300$ & $0.041$ & $0.300$ & $0.041$ & D & $0.969$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J060602.37$-$483004.6 & 5554182334876818048 & 473097898 & 20101124_0610m50_071 & 06:06:02.37 & $-$48:30:04.6 & $\dots$ & $12.070$ & $11.912$ & $1.435$ & $12.320$ & $57.3$ & $3.5$ & $51.0$ & $14.7$ & $0.7678$ & $0.0105$ & $1.3024$ & $0.0178$ & $1.2598$ & $0.0167$ & $0.0132$ & $1.2938$ & $0.0157$ & $0.0122$ & $1.2883$ & $0.0110$ & $0.0085$ & $0.4885$ & $0.0120$ & $7.7366$ & $0.0124$ & $-0.0019$ & $4394$ & $134$ & $4643$ & $64$ & $\dots$ & $\dots$ & $4394$ & $134$ & $4.247$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.260$ & $0.593$ & $0.720$ & $0.080$ & $\dots$ & $\dots$ & $-2.260$ & $0.593$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.150$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060603.61$-$445039.4 & 5568001997743297280 & 28223995 & 20081025_0604m45_124 & 06:06:03.61 & $-$44:50:39.4 & $\dots$ & $10.904$ & $10.694$ & $1.255$ & $11.014$ & $34.5$ & $0.8$ & $36.1$ & $0.6$ & $1.0199$ & $0.0094$ & $0.9805$ & $0.0090$ & $0.9561$ & $0.0086$ & $0.0090$ & $0.9694$ & $0.0082$ & $0.0085$ & $0.9551$ & $0.0133$ & $0.0139$ & $7.1134$ & $0.0109$ & $10.0159$ & $0.0125$ & $-0.1149$ & $4743$ & $55$ & $4862$ & $65$ & $\dots$ & $\dots$ & $4743$ & $55$ & $2.485$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.128$ & $-0.499$ & $0.090$ & $\dots$ & $\dots$ & $-1.070$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.145$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060605.40$-$423357.9 & 5571469303364192640 & 28308476 & 20101102_0558m41_135 & 06:06:05.40 & $-$42:33:57.9 & $\dots$ & $12.180$ & $11.754$ & $0.788$ & $11.896$ & $0.2$ & $1.4$ & $-0.8$ & $1.1$ & $3.4055$ & $0.0117$ & $0.2936$ & $0.0010$ & $0.2914$ & $0.0010$ & $0.0034$ & $0.2912$ & $0.0010$ & $0.0033$ & $\dots$ & $\dots$ & $\dots$ & $19.6925$ & $0.0137$ & $-38.5755$ & $0.0141$ & $-0.0129$ & $5935$ & $104$ & $5448$ & $69$ & $\dots$ & $\dots$ & $5935$ & $104$ & $3.471$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.910$ & $0.253$ & $-0.186$ & $0.090$ & $\dots$ & $\dots$ & $-2.910$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.139$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J060624.90$-$420710.0 & 5572244944395123072 & $\dots$ & 20091119_0558m41_125 & 06:06:24.90 & $-$42:07:10.0 & NTTE & $10.656$ & $10.646$ & $0.479$ & $10.714$ & $3.1$ & $8.6$ & $-7.1$ & $1.1$ & $3.2351$ & $0.0105$ & $0.3091$ & $0.0010$ & $0.3066$ & $0.0010$ & $0.0032$ & $0.3084$ & $0.0009$ & $0.0028$ & $0.3062$ & $0.0010$ & $0.0032$ & $-20.1107$ & $0.0116$ & $8.3743$ & $0.0135$ & $-0.0574$ & $7052$ & $53$ & $5206$ & $392$ & $7052$ & $53$ & $\dots$ & $\dots$ & $1.797$ & $0.830$ & $4.478$ & $0.201$ & $4.478$ & $0.201$ & $-0.994$ & $0.011$ & $-1.702$ & $0.380$ & $-0.994$ & $0.011$ & $\dots$ & $\dots$ & $0.206$ & $0.112$ & $0.206$ & $7.642$ & D & $0.899$ & I & $0.824$ & $0.333$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $21$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J060708.28$-$382621.6 & 2883110979147940480 & 28855390 & 20070223_0620m37_032 & 06:07:08.28 & $-$38:26:21.6 & $\dots$ & $12.250$ & $12.248$ & $1.440$ & $12.659$ & $20.1$ & $5.2$ & $18.2$ & $5.7$ & $1.3164$ & $0.0107$ & $0.7596$ & $0.0062$ & $0.7449$ & $0.0059$ & $0.0080$ & $0.7583$ & $0.0076$ & $0.0100$ & $\dots$ & $\dots$ & $\dots$ & $3.2317$ & $0.0115$ & $-5.3682$ & $0.0131$ & $-0.0142$ & $4426$ & $59$ & $4653$ & $64$ & $\dots$ & $\dots$ & $4426$ & $59$ & $4.758$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.320$ & $0.149$ & $0.647$ & $0.080$ & $\dots$ & $\dots$ & $-2.320$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.251$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J060720.31$-$041956.1 & 3021250321527334144 & 58972939 & 20101026_0605m03_143 & 06:07:20.31 & $-$04:19:56.1 & $\dots$ & $11.703$ & $10.981$ & $1.971$ & $11.709$ & $0.8$ & $1.1$ & $2.8$ & $0.4$ & $0.7450$ & $0.0158$ & $1.3423$ & $0.0285$ & $1.2970$ & $0.0266$ & $0.0205$ & $1.2905$ & $0.0256$ & $0.0199$ & $1.3040$ & $0.0539$ & $0.0413$ & $-4.2039$ & $0.0173$ & $0.4876$ & $0.0150$ & $-0.0845$ & $4417$ & $73$ & $4410$ & $49$ & $\dots$ & $\dots$ & $4417$ & $73$ & $2.033$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.150$ & $0.283$ & $-0.075$ & $0.090$ & $\dots$ & $\dots$ & $-2.150$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.032$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060720.56$-$521259.7 & 5548933232005181440 & 472923102 & 20100208_0610m50_011 & 06:07:20.56 & $-$52:12:59.7 & $\dots$ & $11.762$ & $11.429$ & $1.367$ & $11.804$ & $102.6$ & $1.2$ & $102.4$ & $0.7$ & $0.5163$ & $0.0109$ & $1.9369$ & $0.0409$ & $1.8440$ & $0.0371$ & $0.0201$ & $1.9065$ & $0.0471$ & $0.0247$ & $1.8337$ & $0.0546$ & $0.0298$ & $-0.0687$ & $0.0159$ & $4.4752$ & $0.0149$ & $0.1544$ & $4497$ & $52$ & $4468$ & $77$ & $\dots$ & $\dots$ & $4497$ & $52$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.851$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.175$ & $0.368$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060742.46$-$412349.6 & 5572349118824627328 & 28346454 & 20100212_0558m41_116 & 06:07:42.46 & $-$41:23:49.6 & $\dots$ & $11.221$ & $11.523$ & $0.727$ & $11.648$ & $-6.2$ & $1.3$ & $-6.2$ & $0.4$ & $1.6315$ & $0.0116$ & $0.6129$ & $0.0044$ & $0.6033$ & $0.0042$ & $0.0070$ & $0.6022$ & $0.0051$ & $0.0084$ & $\dots$ & $\dots$ & $\dots$ & $5.3957$ & $0.0136$ & $-7.7160$ & $0.0138$ & $0.0321$ & $6209$ & $109$ & $5935$ & $76$ & $\dots$ & $\dots$ & $6209$ & $109$ & $3.667$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.170$ & $0.286$ & $-0.228$ & $0.100$ & $\dots$ & $\dots$ & $-2.170$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J060747.14$-$372449.9 & 2884863016567274240 & 28898902 & 20080225_0620m37_043 & 06:07:47.14 & $-$37:24:49.9 & $\dots$ & $11.619$ & $11.364$ & $1.012$ & $11.583$ & $-1.9$ & $2.6$ & $-2.0$ & $2.8$ & $1.6410$ & $0.0121$ & $0.6094$ & $0.0045$ & $0.5999$ & $0.0044$ & $0.0073$ & $0.6016$ & $0.0047$ & $0.0078$ & $0.5942$ & $0.0061$ & $0.0102$ & $-3.0972$ & $0.0134$ & $-4.4220$ & $0.0162$ & $-0.0088$ & $5309$ & $58$ & $4692$ & $64$ & $\dots$ & $\dots$ & $5309$ & $58$ & $4.788$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.110$ & $0.431$ & $0.080$ & $\dots$ & $\dots$ & $-1.190$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.166$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060748.26$-$304325.5 & 2896986334854597888 & 32457916 & 20070214_0604m28_148 & 06:07:48.26 & $-$30:43:25.5 & NTTE & $12.322$ & $11.954$ & $1.483$ & $12.388$ & $219.1$ & $0.7$ & $219.0$ & $0.4$ & $0.1287$ & $0.0111$ & $7.7700$ & $0.6701$ & $6.4641$ & $0.4638$ & $0.0718$ & $7.1585$ & $0.6197$ & $0.0866$ & $5.8903$ & $1.2563$ & $0.2133$ & $1.8834$ & $0.0107$ & $0.4324$ & $0.0109$ & $-0.0891$ & $4450$ & $100$ & $4355$ & $92$ & $4616$ & $148$ & $4283$ & $52$ & $0.680$ & $0.470$ & $1.589$ & $0.306$ & $1.589$ & $0.306$ & $-1.776$ & $0.137$ & $-1.550$ & $0.160$ & $-1.732$ & $0.170$ & $-1.820$ & $0.103$ & $-0.339$ & $0.097$ & $0.041$ & $6.695$ & D & $0.998$ & I & $0.334$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J060818.44$-$621119.3 & 5481013753059470208 & 471915604 & 20120106_0621m60_058 & 06:08:18.44 & $-$62:11:19.3 & $\dots$ & $11.616$ & $11.287$ & $1.389$ & $11.672$ & $136.1$ & $0.8$ & $136.3$ & $0.4$ & $0.4173$ & $0.0104$ & $2.3964$ & $0.0597$ & $2.2558$ & $0.0529$ & $0.0235$ & $2.3106$ & $0.0582$ & $0.0252$ & $2.1704$ & $0.0750$ & $0.0346$ & $-0.5637$ & $0.0152$ & $15.1966$ & $0.0148$ & $-0.0814$ & $4428$ & $52$ & $4472$ & $77$ & $\dots$ & $\dots$ & $4428$ & $52$ & $1.751$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.645$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.176$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060828.66$-$405835.3 & 5572923171271022080 & 28690496 & 20091119_0558m41_115 & 06:08:28.66 & $-$40:58:35.3 & $\dots$ & $11.017$ & $10.809$ & $1.189$ & $11.100$ & $62.4$ & $6.1$ & $59.5$ & $0.4$ & $3.1836$ & $0.0270$ & $0.3141$ & $0.0027$ & $0.3116$ & $0.0026$ & $0.0084$ & $0.3122$ & $0.0026$ & $0.0084$ & $\dots$ & $\dots$ & $\dots$ & $-25.4040$ & $0.0302$ & $57.3478$ & $0.0335$ & $-0.1540$ & $4997$ & $105$ & $5788$ & $160$ & $\dots$ & $\dots$ & $4997$ & $105$ & $4.539$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.970$ & $0.269$ & $0.481$ & $0.140$ & $\dots$ & $\dots$ & $-2.970$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.411$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J060831.49$-$455638.2 & 5566904444620070016 & 473119314 & 20120212_0604m45_073 & 06:08:31.49 & $-$45:56:38.2 & $\dots$ & $12.372$ & $12.133$ & $1.060$ & $12.370$ & $188.5$ & $1.3$ & $186.2$ & $0.6$ & $0.8986$ & $0.0088$ & $1.1128$ & $0.0109$ & $1.0815$ & $0.0103$ & $0.0095$ & $1.0936$ & $0.0112$ & $0.0102$ & $1.0928$ & $0.0139$ & $0.0127$ & $35.1470$ & $0.0115$ & $-22.1931$ & $0.0107$ & $0.0091$ & $5147$ & $54$ & $4944$ & $77$ & $\dots$ & $\dots$ & $5147$ & $54$ & $2.185$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $-1.189$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.288$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060841.89$-$431944.8 & 5571200408348334464 & 28251926 & 20061111_0604m45_079 & 06:08:41.89 & $-$43:19:44.8 & $\dots$ & $11.718$ & $11.493$ & $1.115$ & $11.753$ & $118.1$ & $0.8$ & $117.4$ & $0.3$ & $0.6446$ & $0.0106$ & $1.5513$ & $0.0255$ & $1.4912$ & $0.0236$ & $0.0158$ & $1.5120$ & $0.0252$ & $0.0167$ & $1.4763$ & $0.0279$ & $0.0189$ & $-0.0115$ & $0.0122$ & $10.6909$ & $0.0148$ & $-0.0588$ & $5078$ & $54$ & $5037$ & $94$ & $\dots$ & $\dots$ & $5078$ & $54$ & $2.477$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $-0.947$ & $0.180$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060855.53$-$805738.3 & 5210674084653790592 & 462593245 & 20070207_0645m80_028 & 06:08:55.53 & $-$80:57:38.3 & $\dots$ & $11.593$ & $11.146$ & $1.527$ & $11.603$ & $-3.4$ & $0.8$ & $-4.6$ & $0.5$ & $0.7181$ & $0.0138$ & $1.3926$ & $0.0268$ & $1.3439$ & $0.0249$ & $0.0185$ & $1.3683$ & $0.0242$ & $0.0177$ & $1.3266$ & $0.0333$ & $0.0251$ & $13.9220$ & $0.0150$ & $13.9935$ & $0.0172$ & $-0.0336$ & $4469$ & $52$ & $4602$ & $77$ & $\dots$ & $\dots$ & $4469$ & $52$ & $1.951$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.112$ & $-0.958$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.528$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060903.53$-$712226.2 & 5278332292157596160 & 464497744 & 20061209_0633m70_028 & 06:09:03.53 & $-$71:22:26.2 & SOAR & $11.157$ & $10.913$ & $1.131$ & $11.179$ & $191.8$ & $1.3$ & $190.5$ & $1.1$ & $0.3181$ & $0.0126$ & $3.1437$ & $0.1245$ & $2.9061$ & $0.1064$ & $0.0366$ & $3.0318$ & $0.1064$ & $0.0351$ & $2.5934$ & $0.0738$ & $0.0285$ & $19.4980$ & $0.0149$ & $10.4244$ & $0.0148$ & $-0.1648$ & $5135$ & $66$ & $5148$ & $214$ & $5139$ & $63$ & $5131$ & $69$ & $2.485$ & $0.480$ & $2.102$ & $0.230$ & $2.102$ & $0.230$ & $-2.777$ & $0.129$ & $-2.042$ & $0.270$ & $-2.603$ & $0.089$ & $-2.950$ & $0.168$ & $0.237$ & $0.142$ & $0.247$ & $5.900$ & D & $0.994$ & I & $0.407$ & $0.335$ & $0.231$ & $0.047$ & $0.231$ & $0.047$ & D & $0.990$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J060910.17$-$062058.4 & 3019954718871459328 & 58832757 & 20101118_0614m08_062 & 06:09:10.17 & $-$06:20:58.4 & $\dots$ & $11.559$ & $10.871$ & $1.891$ & $11.545$ & $26.4$ & $0.7$ & $26.5$ & $0.3$ & $0.9849$ & $0.0442$ & $1.0153$ & $0.0456$ & $0.9892$ & $0.0433$ & $0.0437$ & $0.9826$ & $0.0414$ & $0.0422$ & $0.9785$ & $0.0746$ & $0.0763$ & $1.6250$ & $0.0490$ & $-1.3577$ & $0.0459$ & $-0.3650$ & $4648$ & $56$ & $4776$ & $55$ & $\dots$ & $\dots$ & $4648$ & $56$ & $2.424$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.080$ & $0.131$ & $-0.268$ & $0.080$ & $\dots$ & $\dots$ & $-2.080$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.179$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060929.73$-$023552.7 & 3024910419639828992 & 59499343 & 20101026_0605m03_094 & 06:09:29.73 & $-$02:35:52.7 & $\dots$ & $11.022$ & $10.439$ & $1.817$ & $11.066$ & $45.0$ & $0.9$ & $44.5$ & $0.2$ & $0.8883$ & $0.0148$ & $1.1257$ & $0.0188$ & $1.0937$ & $0.0177$ & $0.0162$ & $1.0846$ & $0.0172$ & $0.0158$ & $1.0714$ & $0.0143$ & $0.0133$ & $2.2741$ & $0.0151$ & $1.1922$ & $0.0148$ & $0.0991$ & $4272$ & $56$ & $4425$ & $65$ & $\dots$ & $\dots$ & $4272$ & $56$ & $2.033$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.164$ & $-0.242$ & $0.090$ & $\dots$ & $\dots$ & $-1.540$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.067$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060948.30$-$531106.7 & 5548589432759387776 & 472243453 & 20081124_0616m55_070 & 06:09:48.30 & $-$53:11:06.7 & $\dots$ & $10.537$ & $10.178$ & $1.315$ & $10.527$ & $201.7$ & $1.1$ & $198.0$ & $0.6$ & $0.6059$ & $0.0115$ & $1.6504$ & $0.0313$ & $1.5825$ & $0.0288$ & $0.0182$ & $1.6332$ & $0.0261$ & $0.0160$ & $1.5592$ & $0.0273$ & $0.0175$ & $2.8914$ & $0.0149$ & $-5.6777$ & $0.0143$ & $-0.0788$ & $4582$ & $53$ & $4515$ & $77$ & $\dots$ & $\dots$ & $4582$ & $53$ & $0.853$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.104$ & $-1.350$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.112$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060958.66$-$293621.2 & 2897573955101021568 & 32502495 & 20071119_0604m28_135 & 06:09:58.66 & $-$29:36:21.2 & $\dots$ & $11.743$ & $11.453$ & $1.230$ & $11.762$ & $299.4$ & $1.1$ & $296.7$ & $1.6$ & $0.4468$ & $0.0240$ & $2.2381$ & $0.1202$ & $2.1151$ & $0.1074$ & $0.0508$ & $1.9555$ & $0.2183$ & $0.1116$ & $1.9887$ & $0.1476$ & $0.0742$ & $4.2467$ & $0.0217$ & $-14.1906$ & $0.0255$ & $-0.0588$ & $4707$ & $53$ & $4714$ & $77$ & $\dots$ & $\dots$ & $4707$ & $53$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.103$ & $-1.107$ & $0.170$ & $\dots$ & $\dots$ & $-1.380$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061025.21$-$361159.2 & 2885101266993026560 & 31677984 & 20100117_0620m37_056 & 06:10:25.21 & $-$36:11:59.2 & $\dots$ & $12.685$ & $12.367$ & $1.316$ & $12.716$ & $103.9$ & $3.6$ & $117.1$ & $0.8$ & $0.6404$ & $0.0104$ & $1.5615$ & $0.0254$ & $1.5006$ & $0.0234$ & $0.0156$ & $1.5490$ & $0.0255$ & $0.0165$ & $1.5085$ & $0.0437$ & $0.0290$ & $4.1277$ & $0.0111$ & $-1.6851$ & $0.0137$ & $0.0132$ & $4696$ & $52$ & $5518$ & $160$ & $\dots$ & $\dots$ & $4696$ & $52$ & $4.011$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $-0.174$ & $0.140$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.551$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061033.50$-$314106.8 & 2895944715088173184 & 32448723 & 20121215_0612m33_063 & 06:10:33.50 & $-$31:41:06.8 & SOAR & $12.595$ & $12.338$ & $1.005$ & $12.554$ & $111.6$ & $1.9$ & $114.1$ & $1.4$ & $0.2617$ & $0.0106$ & $3.8212$ & $0.1548$ & $3.4758$ & $0.1281$ & $0.0368$ & $3.6027$ & $0.1407$ & $0.0390$ & $3.5035$ & $0.3418$ & $0.0976$ & $9.1795$ & $0.0109$ & $12.2705$ & $0.0115$ & $-0.1531$ & $5337$ & $58$ & $4722$ & $92$ & $5410$ & $56$ & $5263$ & $59$ & $1.466$ & $0.470$ & $2.463$ & $0.288$ & $2.463$ & $0.288$ & $-2.592$ & $0.101$ & $-2.060$ & $0.160$ & $-2.713$ & $0.082$ & $-2.470$ & $0.119$ & $-0.090$ & $0.145$ & $-0.080$ & $5.758$ & D & $0.932$ & I & $\dots$ & $\dots$ & $0.145$ & $0.046$ & $0.145$ & $0.046$ & D & $0.987$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J061100.18$-$393339.3 & 5573098165418489344 & 28753425 & 20060123_0620m40_055 & 06:11:00.18 & $-$39:33:39.3 & $\dots$ & $12.911$ & $12.782$ & $1.043$ & $13.012$ & $24.8$ & $3.3$ & $\dots$ & $\dots$ & $2.8246$ & $0.0111$ & $0.3540$ & $0.0014$ & $0.3508$ & $0.0014$ & $0.0039$ & $0.3522$ & $0.0014$ & $0.0041$ & $0.3503$ & $0.0023$ & $0.0064$ & $-2.1376$ & $0.0126$ & $-9.0037$ & $0.0123$ & $-0.0980$ & $5181$ & $69$ & $5344$ & $76$ & $\dots$ & $\dots$ & $5181$ & $69$ & $4.539$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.007$ & $0.127$ & $0.200$ & $0.100$ & $\dots$ & $\dots$ & $-1.007$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.438$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061107.96$-$572118.4 & 5495743571033794176 & 472179944 & 20041231_0606m57_061 & 06:11:07.96 & $-$57:21:18.4 & $\dots$ & $11.469$ & $11.375$ & $0.729$ & $11.501$ & $87.7$ & $1.5$ & $92.1$ & $1.4$ & $4.0854$ & $0.0127$ & $0.2448$ & $0.0008$ & $0.2432$ & $0.0008$ & $0.0031$ & $0.2433$ & $0.0008$ & $0.0033$ & $0.2422$ & $0.0014$ & $0.0057$ & $19.6865$ & $0.0170$ & $105.1323$ & $0.0177$ & $-0.2053$ & $6045$ & $68$ & $5971$ & $136$ & $\dots$ & $\dots$ & $6045$ & $68$ & $4.035$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.077$ & $0.125$ & $-0.773$ & $0.190$ & $\dots$ & $\dots$ & $-1.077$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061108.48$-$581715.8 & 5494893472450953088 & 472031683 & 20090124_0616m55_003 & 06:11:08.48 & $-$58:17:15.8 & $\dots$ & $9.339$ & $9.547$ & $0.692$ & $9.663$ & $12.3$ & $1.3$ & $\dots$ & $\dots$ & $4.2342$ & $0.0162$ & $0.2362$ & $0.0009$ & $0.2347$ & $0.0009$ & $0.0038$ & $0.2360$ & $0.0010$ & $0.0042$ & $0.2343$ & $0.0006$ & $0.0024$ & $-11.2997$ & $0.0227$ & $36.0459$ & $0.0213$ & $-0.0717$ & $6155$ & $78$ & $5999$ & $69$ & $\dots$ & $\dots$ & $6155$ & $78$ & $3.297$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.048$ & $0.140$ & $0.159$ & $0.070$ & $\dots$ & $\dots$ & $-1.048$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.422$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061109.93$-$550659.1 & 5499399584635114496 & 472228995 & 20110119_0616m55_044 & 06:11:09.93 & $-$55:06:59.1 & $\dots$ & $11.306$ & $11.232$ & $0.697$ & $11.349$ & $7.1$ & $1.2$ & $8.2$ & $0.7$ & $3.5164$ & $0.0134$ & $0.2844$ & $0.0011$ & $0.2823$ & $0.0011$ & $0.0038$ & $0.2823$ & $0.0009$ & $0.0031$ & $0.2816$ & $0.0020$ & $0.0072$ & $1.3995$ & $0.0157$ & $-36.2371$ & $0.0154$ & $-0.0776$ & $6279$ & $68$ & $5754$ & $94$ & $\dots$ & $\dots$ & $6279$ & $68$ & $3.454$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.136$ & $-0.879$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.431$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061118.12$-$591415.9 & 5494558915974469248 & 472025087 & 20100216_0621m60_059 & 06:11:18.12 & $-$59:14:15.9 & $\dots$ & $11.573$ & $11.299$ & $1.224$ & $11.606$ & $247.8$ & $1.6$ & $247.5$ & $0.6$ & $0.3656$ & $0.0101$ & $2.7352$ & $0.0756$ & $2.5536$ & $0.0659$ & $0.0258$ & $2.6626$ & $0.0730$ & $0.0274$ & $2.5344$ & $0.1088$ & $0.0429$ & $6.2686$ & $0.0124$ & $18.9608$ & $0.0130$ & $-0.0603$ & $4733$ & $53$ & $5135$ & $136$ & $\dots$ & $\dots$ & $4733$ & $53$ & $3.964$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $-1.189$ & $0.190$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.515$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061134.02$-$491716.5 & 5553211092447714560 & 472962615 & 20061113_0610m50_081 & 06:11:34.02 & $-$49:17:16.5 & $\dots$ & $11.959$ & $11.508$ & $1.479$ & $11.939$ & $209.3$ & $1.0$ & $209.4$ & $0.3$ & $0.3250$ & $0.0104$ & $3.0769$ & $0.0985$ & $2.8490$ & $0.0844$ & $0.0296$ & $2.9976$ & $0.0768$ & $0.0256$ & $2.8398$ & $0.1307$ & $0.0460$ & $6.7816$ & $0.0131$ & $4.1628$ & $0.0126$ & $-0.1000$ & $4314$ & $51$ & $4372$ & $77$ & $\dots$ & $\dots$ & $4314$ & $51$ & $1.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-1.055$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061149.99$-$605034.8 & 5482161024721559552 & 471946352 & 20120106_0621m60_039 & 06:11:49.99 & $-$60:50:34.8 & $\dots$ & $10.436$ & $10.329$ & $0.959$ & $10.528$ & $46.3$ & $1.1$ & $48.1$ & $0.8$ & $7.2673$ & $0.1325$ & $0.1376$ & $0.0025$ & $0.1371$ & $0.0025$ & $0.0182$ & $0.1371$ & $0.0023$ & $0.0171$ & $0.1350$ & $0.0017$ & $0.0123$ & $20.2897$ & $0.1851$ & $84.0248$ & $0.1728$ & $-0.1799$ & $5319$ & $67$ & $5348$ & $64$ & $\dots$ & $\dots$ & $5319$ & $67$ & $4.773$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.053$ & $0.122$ & $-0.455$ & $0.080$ & $\dots$ & $\dots$ & $-1.053$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.015$ & $0.088$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $107$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061154.80$-$625029.0 & 5477999583666314624 & $\dots$ & 20050129_0611m63_018 & 06:11:54.80 & $-$62:50:29.0 & NTTE & $13.664$ & $13.220$ & $1.533$ & $13.680$ & $328.0$ & $1.2$ & $330.0$ & $1.2$ & $0.0396$ & $0.0103$ & $25.2525$ & $6.5682$ & $15.2439$ & $2.3935$ & $0.1570$ & $11.4748$ & $0.7172$ & $0.0625$ & $11.9732$ & $1.1167$ & $0.0933$ & $1.6982$ & $0.0150$ & $0.9741$ & $0.0134$ & $-0.1579$ & $4515$ & $142$ & $4621$ & $77$ & $4515$ & $142$ & $\dots$ & $\dots$ & $1.522$ & $0.230$ & $1.562$ & $0.030$ & $1.562$ & $0.030$ & $-2.296$ & $0.171$ & $-1.546$ & $0.170$ & $-2.296$ & $0.171$ & $\dots$ & $\dots$ & $-0.497$ & $0.110$ & $-0.037$ & $6.097$ & D & $0.959$ & I & $0.443$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $43$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J061213.98$-$494921.7 & 5553123646913680640 & 472951363 & 20040210_0601m51_093 & 06:12:13.98 & $-$49:49:21.7 & NTTE & $11.219$ & $10.954$ & $1.150$ & $11.228$ & $200.8$ & $2.5$ & $206.2$ & $0.4$ & $0.8448$ & $0.0108$ & $1.1837$ & $0.0151$ & $1.1484$ & $0.0142$ & $0.0124$ & $1.1651$ & $0.0144$ & $0.0123$ & $1.1441$ & $0.0237$ & $0.0207$ & $14.2477$ & $0.0151$ & $-30.4875$ & $0.0133$ & $-0.0036$ & $5024$ & $68$ & $4708$ & $77$ & $5055$ & $82$ & $4993$ & $54$ & $2.283$ & $0.230$ & $2.231$ & $0.287$ & $2.231$ & $0.287$ & $-1.459$ & $0.087$ & $-1.214$ & $0.170$ & $-1.498$ & $0.067$ & $-1.420$ & $0.106$ & $-0.058$ & $0.073$ & $-0.038$ & $6.933$ & D & $0.997$ & I & $0.331$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J061253.00$-$033827.6 & 3021571099746923136 & 59007916 & 20111104_0605m03_105 & 06:12:53.00 & $-$03:38:27.6 & $\dots$ & $12.263$ & $11.621$ & $1.893$ & $12.296$ & $19.0$ & $0.5$ & $18.3$ & $0.6$ & $0.5931$ & $0.0183$ & $1.6861$ & $0.0520$ & $1.6152$ & $0.0477$ & $0.0296$ & $1.6270$ & $0.0446$ & $0.0274$ & $1.6125$ & $0.0751$ & $0.0466$ & $-0.5614$ & $0.0185$ & $-4.0595$ & $0.0177$ & $-0.2101$ & $4463$ & $53$ & $4511$ & $65$ & $\dots$ & $\dots$ & $4463$ & $53$ & $1.951$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.117$ & $-0.350$ & $0.090$ & $\dots$ & $\dots$ & $-1.430$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.118$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061333.35$-$052125.0 & 3020133488293899008 & 58886717 & 20111104_0605m03_094 & 06:13:33.35 & $-$05:21:25.0 & $\dots$ & $12.270$ & $11.680$ & $1.764$ & $12.275$ & $36.7$ & $0.9$ & $37.3$ & $0.1$ & $0.9854$ & $0.0155$ & $1.0148$ & $0.0160$ & $0.9887$ & $0.0152$ & $0.0153$ & $0.9975$ & $0.0155$ & $0.0156$ & $0.9992$ & $0.0224$ & $0.0224$ & $-1.9368$ & $0.0147$ & $2.1714$ & $0.0140$ & $-0.0300$ & $4749$ & $53$ & $4708$ & $65$ & $\dots$ & $\dots$ & $4749$ & $53$ & $2.291$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.114$ & $-0.220$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.123$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061424.93$-$302504.9 & 2896672183767424256 & 32556175 & 20061030_0612m33_076 & 06:14:24.93 & $-$30:25:04.9 & $\dots$ & $11.052$ & $11.036$ & $1.116$ & $11.296$ & $44.5$ & $1.0$ & $43.6$ & $0.3$ & $1.7969$ & $0.0114$ & $0.5565$ & $0.0035$ & $0.5486$ & $0.0034$ & $0.0063$ & $0.5502$ & $0.0035$ & $0.0064$ & $0.5422$ & $0.0098$ & $0.0181$ & $10.3795$ & $0.0105$ & $10.1363$ & $0.0125$ & $-0.0567$ & $4954$ & $60$ & $5128$ & $69$ & $\dots$ & $\dots$ & $4954$ & $60$ & $3.610$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.176$ & $-0.184$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.263$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061441.31$-$601836.8 & 5482255209061031680 & 471977745 & 20060309_0611m63_077 & 06:14:41.31 & $-$60:18:36.8 & $\dots$ & $13.258$ & $12.919$ & $1.411$ & $13.316$ & $289.7$ & $4.4$ & $295.3$ & $0.8$ & $0.1236$ & $0.0124$ & $8.0906$ & $0.8117$ & $6.6845$ & $0.5541$ & $0.0829$ & $6.7667$ & $0.3401$ & $0.0503$ & $7.5605$ & $0.9593$ & $0.1269$ & $2.2089$ & $0.0148$ & $0.9838$ & $0.0180$ & $0.0231$ & $4379$ & $52$ & $4946$ & $87$ & $\dots$ & $\dots$ & $4379$ & $52$ & $4.192$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.110$ & $0.056$ & $0.090$ & $\dots$ & $\dots$ & $-1.730$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061443.90$-$464224.0 & 5554941345792796672 & $\dots$ & 20110204_0604m45_128 & 06:14:43.90 & $-$46:42:24.0 & NTTE & $11.364$ & $11.306$ & $0.536$ & $11.385$ & $6.3$ & $6.1$ & $15.1$ & $4.6$ & $1.9388$ & $0.0140$ & $0.5158$ & $0.0037$ & $0.5090$ & $0.0036$ & $0.0071$ & $0.5075$ & $0.0034$ & $0.0068$ & $0.5057$ & $0.0085$ & $0.0168$ & $-5.4898$ & $0.0191$ & $-3.4161$ & $0.0187$ & $-0.1041$ & $6827$ & $60$ & $5212$ & $392$ & $6827$ & $60$ & $\dots$ & $\dots$ & $1.924$ & $0.830$ & $4.023$ & $0.348$ & $4.023$ & $0.348$ & $-0.801$ & $0.045$ & $-1.622$ & $0.380$ & $-0.801$ & $0.045$ & $\dots$ & $\dots$ & $0.123$ & $0.118$ & $0.123$ & $7.752$ & D & $0.953$ & I & $0.539$ & $0.510$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $15$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J061445.74$-$765942.1 & 5260523983352322944 & 462691619 & 20081216_0638m75_019 & 06:14:45.74 & $-$76:59:42.1 & $\dots$ & $11.241$ & $10.806$ & $1.469$ & $11.231$ & $47.6$ & $1.3$ & $48.2$ & $0.6$ & $1.1492$ & $0.0124$ & $0.8702$ & $0.0094$ & $0.8509$ & $0.0090$ & $0.0106$ & $0.8602$ & $0.0086$ & $0.0100$ & $0.8407$ & $0.0172$ & $0.0205$ & $-0.3002$ & $0.0127$ & $6.8183$ & $0.0172$ & $-0.0837$ & $4378$ & $53$ & $4662$ & $49$ & $\dots$ & $\dots$ & $4378$ & $53$ & $3.520$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $0.741$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.091$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061522.56$-$781931.6 & 5212127295428333952 & 462669215 & 20050227_0609m80_079 & 06:15:22.56 & $-$78:19:31.6 & $\dots$ & $13.000$ & $13.136$ & $1.006$ & $13.352$ & $13.5$ & $2.7$ & $15.1$ & $4.3$ & $2.3616$ & $0.0471$ & $0.4234$ & $0.0084$ & $0.4188$ & $0.0083$ & $0.0197$ & $0.4189$ & $0.0092$ & $0.0221$ & $\dots$ & $\dots$ & $\dots$ & $0.4418$ & $0.0638$ & $-8.8387$ & $0.0676$ & $-0.1103$ & $5532$ & $116$ & $5861$ & $76$ & $\dots$ & $\dots$ & $5532$ & $116$ & $3.948$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.659$ & $0.192$ & $0.143$ & $0.100$ & $\dots$ & $\dots$ & $-1.659$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.184$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J061529.60$-$440054.3 & 5568247120116208000 & 28278413 & 20070113_0628m42_026 & 06:15:29.60 & $-$44:00:54.3 & NTTE & $11.954$ & $11.735$ & $0.985$ & $11.944$ & $245.5$ & $4.0$ & $248.4$ & $0.7$ & $0.7527$ & $0.0093$ & $1.3286$ & $0.0164$ & $1.2842$ & $0.0153$ & $0.0119$ & $1.2901$ & $0.0151$ & $0.0117$ & $1.2253$ & $0.0207$ & $0.0169$ & $-4.7718$ & $0.0109$ & $-10.3624$ & $0.0118$ & $-0.1150$ & $5312$ & $58$ & $4705$ & $177$ & $5333$ & $53$ & $5291$ & $64$ & $4.645$ & $0.140$ & $2.257$ & $0.409$ & $2.257$ & $0.409$ & $-2.222$ & $0.129$ & $-2.748$ & $0.190$ & $-2.193$ & $0.106$ & $-2.250$ & $0.152$ & $0.498$ & $0.101$ & $0.508$ & $6.716$ & D & $0.998$ & I & $0.848$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $17$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J061537.20$-$795903.0 & 5210983287939214464 & 462596056 & 20050227_0609m80_109 & 06:15:37.20 & $-$79:59:03.0 & NTTE & $10.538$ & $10.095$ & $1.552$ & $10.566$ & $238.6$ & $0.6$ & $238.3$ & $0.3$ & $0.3940$ & $0.0108$ & $2.5381$ & $0.0696$ & $2.3810$ & $0.0612$ & $0.0257$ & $2.4828$ & $0.0708$ & $0.0285$ & $2.3151$ & $0.0863$ & $0.0373$ & $12.2903$ & $0.0132$ & $5.9311$ & $0.0128$ & $0.1238$ & $4633$ & $70$ & $4476$ & $51$ & $4720$ & $74$ & $4546$ & $65$ & $0.996$ & $0.210$ & $0.743$ & $0.125$ & $0.743$ & $0.125$ & $-2.671$ & $0.107$ & $-2.122$ & $0.140$ & $-2.562$ & $0.021$ & $-2.780$ & $0.193$ & $-0.397$ & $0.108$ & $0.343$ & $6.102$ & D & $0.975$ & I & $0.500$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $101$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J061542.10$-$465842.9 & 5554756112442958080 & 473038545 & 20061111_0604m45_128 & 06:15:42.10 & $-$46:58:42.9 & $\dots$ & $10.832$ & $10.626$ & $1.117$ & $10.887$ & $84.8$ & $1.4$ & $85.1$ & $0.4$ & $1.4530$ & $0.0096$ & $0.6882$ & $0.0045$ & $0.6761$ & $0.0044$ & $0.0065$ & $0.6820$ & $0.0047$ & $0.0069$ & $0.6671$ & $0.0093$ & $0.0139$ & $15.6371$ & $0.0112$ & $60.0083$ & $0.0121$ & $-0.0407$ & $4976$ & $53$ & $4944$ & $77$ & $\dots$ & $\dots$ & $4976$ & $53$ & $2.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.975$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061545.37$-$321412.7 & 2892933569354646784 & 31985713 & 20091215_0612m33_087 & 06:15:45.37 & $-$32:14:12.7 & $\dots$ & $11.363$ & $11.512$ & $0.995$ & $11.724$ & $30.9$ & $1.0$ & $\dots$ & $\dots$ & $6.4417$ & $0.0114$ & $0.1552$ & $0.0003$ & $0.1546$ & $0.0003$ & $0.0018$ & $0.1547$ & $0.0002$ & $0.0014$ & $0.1544$ & $0.0003$ & $0.0018$ & $16.4708$ & $0.0114$ & $44.9473$ & $0.0121$ & $-0.0880$ & $5119$ & $82$ & $5030$ & $64$ & $\dots$ & $\dots$ & $5119$ & $82$ & $4.402$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.375$ & $-0.032$ & $0.080$ & $\dots$ & $\dots$ & $-1.780$ & $0.375$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.031$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J061548.75$-$510709.9 & 5549380462656203392 & 472912623 & 20040210_0601m51_106 & 06:15:48.75 & $-$51:07:09.9 & $\dots$ & $12.692$ & $12.544$ & $0.795$ & $12.688$ & $63.6$ & $9.2$ & $77.3$ & $4.8$ & $2.0333$ & $0.0100$ & $0.4918$ & $0.0024$ & $0.4856$ & $0.0024$ & $0.0049$ & $0.4869$ & $0.0022$ & $0.0046$ & $0.4855$ & $0.0029$ & $0.0060$ & $-16.6073$ & $0.0142$ & $-55.0994$ & $0.0132$ & $-0.1354$ & $5959$ & $68$ & $6772$ & $945$ & $\dots$ & $\dots$ & $5959$ & $68$ & $4.301$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.838$ & $0.131$ & $-1.135$ & $0.790$ & $\dots$ & $\dots$ & $-0.838$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.709$ & $0.719$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061549.25$-$331056.6 & 2892564820642159232 & 31970819 & 20121215_0612m33_117 & 06:15:49.25 & $-$33:10:56.6 & $\dots$ & $12.133$ & $11.816$ & $1.183$ & $12.104$ & $44.2$ & $2.4$ & $\dots$ & $\dots$ & $1.3099$ & $0.0100$ & $0.7634$ & $0.0058$ & $0.7486$ & $0.0056$ & $0.0075$ & $0.7527$ & $0.0056$ & $0.0075$ & $0.7455$ & $0.0046$ & $0.0062$ & $-5.2207$ & $0.0104$ & $3.7283$ & $0.0114$ & $-0.0193$ & $4868$ & $56$ & $4499$ & $87$ & $\dots$ & $\dots$ & $4868$ & $56$ & $4.758$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.106$ & $0.403$ & $0.090$ & $\dots$ & $\dots$ & $-1.720$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061551.18$-$471626.8 & 5554733916052133504 & 473035861 & 20061210_0604m45_129 & 06:15:51.18 & $-$47:16:26.8 & $\dots$ & $11.901$ & $11.699$ & $1.092$ & $11.950$ & $33.1$ & $1.1$ & $34.5$ & $0.6$ & $0.9348$ & $0.0099$ & $1.0697$ & $0.0113$ & $1.0408$ & $0.0107$ & $0.0103$ & $1.0508$ & $0.0102$ & $0.0097$ & $1.0255$ & $0.0139$ & $0.0136$ & $-0.3213$ & $0.0110$ & $1.6044$ & $0.0116$ & $-0.0212$ & $5027$ & $53$ & $5059$ & $94$ & $\dots$ & $\dots$ & $5027$ & $53$ & $3.045$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.936$ & $0.180$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.461$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061551.33$-$530133.9 & 5500938660397027968 & 472902440 & 20040210_0601m51_128 & 06:15:51.33 & $-$53:01:33.9 & $\dots$ & $13.079$ & $12.789$ & $1.197$ & $13.084$ & $297.0$ & $8.0$ & $293.6$ & $1.1$ & $0.3202$ & $0.0143$ & $3.1230$ & $0.1395$ & $2.8885$ & $0.1193$ & $0.0413$ & $2.9855$ & $0.1225$ & $0.0410$ & $2.7607$ & $0.2237$ & $0.0810$ & $0.7425$ & $0.0172$ & $5.4335$ & $0.0171$ & $-0.0463$ & $4852$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4852$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.110$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.150$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061600.10$-$263207.8 & 2899701441381300352 & 32774519 & 20100111_0623m25_020 & 06:16:00.10 & $-$26:32:07.8 & $\dots$ & $12.417$ & $12.541$ & $1.079$ & $12.785$ & $21.9$ & $1.0$ & $21.7$ & $1.1$ & $0.5672$ & $0.0119$ & $1.7630$ & $0.0370$ & $1.6858$ & $0.0338$ & $0.0201$ & $1.7102$ & $0.0307$ & $0.0180$ & $1.7136$ & $0.0629$ & $0.0367$ & $-0.6402$ & $0.0090$ & $2.1965$ & $0.0119$ & $-0.0319$ & $5118$ & $112$ & $5281$ & $74$ & $\dots$ & $\dots$ & $5118$ & $112$ & $3.188$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.960$ & $0.350$ & $-0.424$ & $0.110$ & $\dots$ & $\dots$ & $-2.960$ & $0.350$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.367$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061607.90$-$381419.9 & 5574777325832778240 & 28918641 & 20070223_0620m37_024 & 06:16:07.90 & $-$38:14:19.9 & $\dots$ & $11.841$ & $11.565$ & $1.250$ & $11.884$ & $109.0$ & $1.5$ & $109.1$ & $0.6$ & $0.7823$ & $0.0104$ & $1.2783$ & $0.0170$ & $1.2372$ & $0.0159$ & $0.0129$ & $1.2495$ & $0.0147$ & $0.0118$ & $1.2311$ & $0.0063$ & $0.0051$ & $17.9135$ & $0.0114$ & $18.7550$ & $0.0119$ & $-0.0743$ & $4894$ & $54$ & $5003$ & $94$ & $\dots$ & $\dots$ & $4894$ & $54$ & $2.194$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $-0.874$ & $0.180$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061607.98$-$352754.5 & 2885558625173020672 & 31779562 & 20070120_0612m33_147 & 06:16:07.98 & $-$35:27:54.5 & $\dots$ & $11.849$ & $11.651$ & $0.989$ & $11.861$ & $163.2$ & $2.5$ & $163.9$ & $0.6$ & $0.6216$ & $0.0132$ & $1.6088$ & $0.0342$ & $1.5442$ & $0.0315$ & $0.0204$ & $1.5564$ & $0.0317$ & $0.0204$ & $1.4753$ & $0.0443$ & $0.0300$ & $-0.1996$ & $0.0128$ & $8.6594$ & $0.0167$ & $0.0419$ & $5241$ & $54$ & $4000$ & $95$ & $\dots$ & $\dots$ & $5241$ & $54$ & $4.660$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.102$ & $-0.622$ & $0.100$ & $\dots$ & $\dots$ & $-1.070$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061612.80$-$615943.6 & 5481065228242511744 & 471872555 & 20061129_0621m60_021 & 06:16:12.80 & $-$61:59:43.6 & $\dots$ & $11.592$ & $11.327$ & $1.203$ & $11.624$ & $3.9$ & $0.9$ & $1.8$ & $0.5$ & $0.4604$ & $0.0103$ & $2.1720$ & $0.0486$ & $2.0559$ & $0.0435$ & $0.0212$ & $2.0996$ & $0.0443$ & $0.0211$ & $2.0456$ & $0.0983$ & $0.0480$ & $6.7202$ & $0.0178$ & $3.5758$ & $0.0152$ & $-0.1953$ & $4795$ & $53$ & $4674$ & $77$ & $\dots$ & $\dots$ & $4795$ & $53$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $-1.170$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061626.94$-$663113.2 & 5284023673574915712 & 465080598 & 20110109_0627m65_024 & 06:16:26.94 & $-$66:31:13.2 & $\dots$ & $11.168$ & $11.109$ & $0.570$ & $11.196$ & $32.4$ & $1.3$ & $34.2$ & $0.6$ & $2.3311$ & $0.0151$ & $0.4290$ & $0.0028$ & $0.4243$ & $0.0027$ & $0.0064$ & $0.4249$ & $0.0028$ & $0.0066$ & $0.4194$ & $0.0043$ & $0.0103$ & $-1.0877$ & $0.0209$ & $5.4887$ & $0.0213$ & $-0.0039$ & $5560$ & $79$ & $6257$ & $116$ & $\dots$ & $\dots$ & $5560$ & $79$ & $3.892$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.375$ & $-0.482$ & $0.120$ & $\dots$ & $\dots$ & $-1.130$ & $0.375$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.327$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061632.47$-$372153.2 & 5574889510378143104 & 28949194 & 20061122_0620m37_064 & 06:16:32.47 & $-$37:21:53.2 & $\dots$ & $11.650$ & $11.327$ & $1.300$ & $11.669$ & $266.3$ & $0.9$ & $265.9$ & $0.5$ & $0.4918$ & $0.0149$ & $2.0333$ & $0.0616$ & $1.9312$ & $0.0556$ & $0.0288$ & $2.0003$ & $0.0773$ & $0.0386$ & $1.8506$ & $0.0828$ & $0.0447$ & $9.1506$ & $0.0157$ & $-20.7317$ & $0.0163$ & $-0.1033$ & $4651$ & $53$ & $4627$ & $77$ & $\dots$ & $\dots$ & $4651$ & $53$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.103$ & $-1.188$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061647.77$-$615738.8 & 5481071065101927040 & 471872502 & 20091206_0621m60_014 & 06:16:47.77 & $-$61:57:38.8 & $\dots$ & $11.838$ & $11.562$ & $1.200$ & $11.857$ & $54.4$ & $1.1$ & $53.7$ & $1.0$ & $0.8200$ & $0.0107$ & $1.2195$ & $0.0159$ & $1.1820$ & $0.0150$ & $0.0126$ & $1.2004$ & $0.0162$ & $0.0135$ & $1.1664$ & $0.0212$ & $0.0182$ & $9.0515$ & $0.0187$ & $-9.0880$ & $0.0155$ & $-0.1189$ & $4799$ & $53$ & $4698$ & $77$ & $\dots$ & $\dots$ & $4799$ & $53$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-0.819$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.257$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061651.69$-$782620.7 & 5212110596595560192 & 462669045 & 20050227_0609m80_080 & 06:16:51.69 & $-$78:26:20.7 & SOAR & $11.050$ & $10.714$ & $1.339$ & $11.075$ & $297.0$ & $1.0$ & $298.2$ & $0.5$ & $0.4442$ & $0.0093$ & $2.2512$ & $0.0471$ & $2.1268$ & $0.0421$ & $0.0198$ & $2.2037$ & $0.0530$ & $0.0240$ & $2.1210$ & $0.0570$ & $0.0269$ & $10.1430$ & $0.0129$ & $-34.3953$ & $0.0137$ & $-0.1879$ & $4800$ & $63$ & $4678$ & $92$ & $4861$ & $73$ & $4738$ & $54$ & $0.661$ & $0.470$ & $1.537$ & $0.155$ & $1.537$ & $0.155$ & $-2.006$ & $0.090$ & $-1.909$ & $0.160$ & $-1.961$ & $0.075$ & $-2.050$ & $0.104$ & $-0.307$ & $0.117$ & $0.113$ & $6.537$ & D & $0.995$ & I & $0.450$ & $0.252$ & $0.456$ & $0.038$ & $0.456$ & $0.038$ & D & $0.955$ & $74$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J061730.20$-$390030.0 & 5574451767311403904 & $\dots$ & 20051221_0620m40_072 & 06:17:30.20 & $-$39:00:30.0 & NTTE & $12.906$ & $12.858$ & $0.575$ & $12.945$ & $26.6$ & $6.7$ & $\dots$ & $\dots$ & $0.6429$ & $0.0309$ & $1.5555$ & $0.0748$ & $1.4950$ & $0.0691$ & $0.0462$ & $1.4801$ & $0.0645$ & $0.0436$ & $1.4279$ & $0.1125$ & $0.0788$ & $3.6153$ & $0.0338$ & $8.9078$ & $0.0395$ & $-0.0150$ & $6959$ & $76$ & $5404$ & $386$ & $6959$ & $76$ & $\dots$ & $\dots$ & $3.512$ & $0.720$ & $4.316$ & $0.268$ & $4.316$ & $0.268$ & $-0.760$ & $0.133$ & $-1.943$ & $0.430$ & $-0.760$ & $0.133$ & $\dots$ & $\dots$ & $0.076$ & $0.113$ & $0.076$ & $7.746$ & D & $0.786$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $9$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J061804.51$-$245509.3 & 2912257726731544320 & 48218060 & 20100122_0623m25_040 & 06:18:04.51 & $-$24:55:09.3 & $\dots$ & $12.293$ & $11.912$ & $1.442$ & $12.324$ & $51.8$ & $0.6$ & $69.6$ & $1.0$ & $0.2928$ & $0.0139$ & $3.4153$ & $0.1621$ & $3.1368$ & $0.1368$ & $0.0436$ & $3.2487$ & $0.1497$ & $0.0461$ & $3.1201$ & $0.1432$ & $0.0459$ & $3.1650$ & $0.0111$ & $4.4934$ & $0.0129$ & $0.0186$ & $4321$ & $51$ & $4264$ & $68$ & $\dots$ & $\dots$ & $4321$ & $51$ & $1.326$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.735$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.145$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061810.71$-$632633.3 & 5477693816354956416 & 465242231 & 20060309_0611m63_124 & 06:18:10.71 & $-$63:26:33.3 & $\dots$ & $13.298$ & $13.610$ & $0.690$ & $13.726$ & $-6.8$ & $4.9$ & $\dots$ & $\dots$ & $0.8184$ & $0.0156$ & $1.2219$ & $0.0233$ & $1.1843$ & $0.0219$ & $0.0185$ & $1.1707$ & $0.0197$ & $0.0169$ & $\dots$ & $\dots$ & $\dots$ & $-2.3946$ & $0.0244$ & $1.1271$ & $0.0223$ & $-0.0113$ & $6281$ & $114$ & $7167$ & $361$ & $\dots$ & $\dots$ & $6281$ & $114$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.457$ & $0.238$ & $0.310$ & $0.340$ & $\dots$ & $\dots$ & $-1.457$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J061912.06$-$515357.2 & 5549058851208718976 & 472849780 & 20080107_0610m50_132 & 06:19:12.06 & $-$51:53:57.2 & $\dots$ & $10.893$ & $10.532$ & $1.399$ & $10.922$ & $57.6$ & $2.1$ & $59.0$ & $0.3$ & $0.5595$ & $0.0123$ & $1.7873$ & $0.0393$ & $1.7079$ & $0.0359$ & $0.0210$ & $1.7385$ & $0.0294$ & $0.0169$ & $1.6643$ & $0.0616$ & $0.0370$ & $16.7881$ & $0.0144$ & $15.8984$ & $0.0150$ & $-0.1452$ & $4442$ & $52$ & $4882$ & $102$ & $\dots$ & $\dots$ & $4442$ & $52$ & $3.642$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $-0.052$ & $0.100$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.182$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061938.50$-$250957.2 & 2912282809341518336 & 48159008 & 20100111_0623m25_025 & 06:19:38.50 & $-$25:09:57.2 & $\dots$ & $12.765$ & $12.409$ & $1.335$ & $12.768$ & $15.8$ & $1.7$ & $22.6$ & $3.7$ & $0.5382$ & $0.0092$ & $1.8580$ & $0.0318$ & $1.7724$ & $0.0289$ & $0.0163$ & $1.8271$ & $0.0263$ & $0.0144$ & $1.7912$ & $0.0489$ & $0.0273$ & $0.8230$ & $0.0074$ & $-4.7360$ & $0.0093$ & $-0.1387$ & $4510$ & $95$ & $4946$ & $64$ & $\dots$ & $\dots$ & $4510$ & $95$ & $4.493$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.461$ & $0.396$ & $0.080$ & $\dots$ & $\dots$ & $-0.960$ & $0.461$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.196$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061950.00$-$531212.0 & 5500710030697003392 & 472145581 & 20061113_0610m50_141 & 06:19:50.00 & $-$53:12:12.0 & NTTE & $11.369$ & $11.159$ & $0.964$ & $11.360$ & $131.2$ & $1.1$ & $\dots$ & $\dots$ & $1.6034$ & $0.0107$ & $0.6237$ & $0.0042$ & $0.6137$ & $0.0040$ & $0.0066$ & $0.6151$ & $0.0047$ & $0.0076$ & $0.6057$ & $0.0080$ & $0.0132$ & $-25.5758$ & $0.0130$ & $-23.9714$ & $0.0144$ & $0.0254$ & $5414$ & $54$ & $4929$ & $92$ & $5392$ & $43$ & $5435$ & $65$ & $1.987$ & $0.470$ & $2.398$ & $0.503$ & $2.398$ & $0.503$ & $-2.107$ & $0.128$ & $-2.023$ & $0.160$ & $-2.143$ & $0.100$ & $-2.070$ & $0.156$ & $0.709$ & $0.099$ & $0.719$ & $7.042$ & D & $0.997$ & C & $0.448$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J062000.16$-$383420.4 & 5574579001422379264 & 28916534 & 20081115_0620m37_044 & 06:20:00.16 & $-$38:34:20.4 & NTTE & $11.187$ & $10.842$ & $1.398$ & $11.231$ & $347.9$ & $2.1$ & $348.5$ & $0.5$ & $0.3055$ & $0.0098$ & $3.2733$ & $0.1050$ & $3.0166$ & $0.0892$ & $0.0296$ & $3.1122$ & $0.0787$ & $0.0253$ & $2.8817$ & $0.1099$ & $0.0381$ & $3.7530$ & $0.0107$ & $2.9356$ & $0.0101$ & $0.0354$ & $4545$ & $64$ & $5514$ & $94$ & $4591$ & $76$ & $4499$ & $53$ & $3.577$ & $0.250$ & $1.168$ & $0.214$ & $1.168$ & $0.214$ & $-1.863$ & $0.082$ & $-1.522$ & $0.180$ & $-1.916$ & $0.060$ & $-1.810$ & $0.104$ & $-0.225$ & $0.118$ & $0.315$ & $6.882$ & D & $0.998$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J062015.11$-$335504.3 & 2891708782120480768 & 31925778 & 20100225_0612m33_132 & 06:20:15.11 & $-$33:55:04.3 & $\dots$ & $11.403$ & $11.098$ & $1.320$ & $11.449$ & $174.2$ & $1.4$ & $175.9$ & $0.4$ & $0.3290$ & $0.0115$ & $3.0395$ & $0.1062$ & $2.8169$ & $0.0913$ & $0.0324$ & $2.8992$ & $0.0974$ & $0.0336$ & $2.7707$ & $0.1401$ & $0.0506$ & $9.8503$ & $0.0118$ & $-11.0551$ & $0.0137$ & $-0.0413$ & $4569$ & $52$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4569$ & $52$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.102$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.630$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062022.28$-$754836.6 & 5261489354561448576 & 464285861 & 20110117_0638m75_034 & 06:20:22.28 & $-$75:48:36.6 & $\dots$ & $12.094$ & $11.690$ & $1.468$ & $12.116$ & $303.5$ & $0.7$ & $304.3$ & $0.4$ & $0.1471$ & $0.0092$ & $6.7981$ & $0.4252$ & $5.7770$ & $0.3070$ & $0.0531$ & $6.3554$ & $0.3313$ & $0.0521$ & $5.3625$ & $0.2682$ & $0.0500$ & $2.7069$ & $0.0109$ & $7.2401$ & $0.0125$ & $-0.0478$ & $4365$ & $52$ & $4439$ & $77$ & $\dots$ & $\dots$ & $4365$ & $52$ & $0.958$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.106$ & $-1.142$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.320$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062029.50$-$420624.0 & 5571692336722805888 & 28369376 & 20100219_0628m42_058 & 06:20:29.50 & $-$42:06:24.0 & NTTE & $12.290$ & $11.924$ & $1.476$ & $12.354$ & $60.4$ & $7.5$ & $58.8$ & $0.4$ & $0.4497$ & $0.0085$ & $2.2237$ & $0.0420$ & $2.1022$ & $0.0376$ & $0.0179$ & $2.1949$ & $0.0358$ & $0.0163$ & $2.1218$ & $0.0419$ & $0.0198$ & $-0.3146$ & $0.0094$ & $6.2498$ & $0.0109$ & $-0.0410$ & $4328$ & $54$ & $3633$ & $333$ & $4328$ & $54$ & $4326$ & $52$ & $5.024$ & $0.850$ & $1.845$ & $0.058$ & $1.845$ & $0.058$ & $-1.324$ & $0.053$ & $-2.820$ & $0.390$ & $-1.324$ & $0.053$ & $0.000$ & $0.122$ & $-0.526$ & $0.093$ & $-0.276$ & $6.830$ & D & $0.996$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $8$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J062043.46$-$434945.7 & 5567562330531287808 & 28283900 & 20100123_0628m42_027 & 06:20:43.46 & $-$43:49:45.7 & $\dots$ & $10.586$ & $10.356$ & $1.340$ & $10.717$ & $28.3$ & $3.0$ & $\dots$ & $\dots$ & $0.8523$ & $0.0109$ & $1.1733$ & $0.0150$ & $1.1386$ & $0.0141$ & $0.0124$ & $1.1556$ & $0.0129$ & $0.0111$ & $1.1258$ & $0.0179$ & $0.0159$ & $1.9575$ & $0.0130$ & $-0.1280$ & $0.0142$ & $-0.0025$ & $4511$ & $67$ & $5026$ & $64$ & $\dots$ & $\dots$ & $4511$ & $67$ & $4.463$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.228$ & $0.532$ & $0.080$ & $\dots$ & $\dots$ & $-1.590$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.139$ & $0.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062109.79$-$685528.1 & 5279616762259676288 & 464861044 & 20041229_0614m68_088 & 06:21:09.79 & $-$68:55:28.1 & $\dots$ & $11.052$ & $10.841$ & $1.099$ & $11.094$ & $20.6$ & $1.0$ & $21.8$ & $0.7$ & $0.8468$ & $0.0109$ & $1.1809$ & $0.0152$ & $1.1457$ & $0.0143$ & $0.0125$ & $1.1653$ & $0.0132$ & $0.0114$ & $1.1474$ & $0.0248$ & $0.0217$ & $-4.6752$ & $0.0147$ & $-5.5606$ & $0.0129$ & $0.0154$ & $5081$ & $53$ & $5057$ & $94$ & $\dots$ & $\dots$ & $5081$ & $53$ & $2.832$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.811$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.581$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062140.91$-$781601.2 & 5212119255249435136 & 462659851 & 20050227_0609m80_081 & 06:21:40.91 & $-$78:16:01.2 & $\dots$ & $10.914$ & $10.612$ & $1.253$ & $10.931$ & $129.0$ & $1.3$ & $129.0$ & $0.4$ & $0.6160$ & $0.0103$ & $1.6234$ & $0.0271$ & $1.5576$ & $0.0250$ & $0.0160$ & $1.5978$ & $0.0282$ & $0.0176$ & $1.5723$ & $0.0413$ & $0.0263$ & $2.3641$ & $0.0123$ & $9.5567$ & $0.0122$ & $-0.0542$ & $4892$ & $54$ & $5002$ & $68$ & $\dots$ & $\dots$ & $4892$ & $54$ & $2.520$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.103$ & $-1.197$ & $0.140$ & $\dots$ & $\dots$ & $-1.590$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.576$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062148.73$-$155033.2 & 2945116769165431424 & 49964397 & 20111019_0632m17_028 & 06:21:48.73 & $-$15:50:33.2 & $\dots$ & $11.101$ & $10.662$ & $1.375$ & $11.040$ & $-5.2$ & $1.4$ & $-6.8$ & $0.6$ & $0.3943$ & $0.0205$ & $2.5361$ & $0.1319$ & $2.3793$ & $0.1160$ & $0.0488$ & $2.3548$ & $0.1067$ & $0.0453$ & $2.2396$ & $0.1929$ & $0.0861$ & $1.1283$ & $0.0161$ & $1.1583$ & $0.0169$ & $0.4675$ & $4822$ & $56$ & $4686$ & $77$ & $\dots$ & $\dots$ & $4822$ & $56$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.141$ & $-0.633$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.236$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062150.28$-$542305.1 & 5499786166051404032 & 472138020 & 20061226_0616m55_093 & 06:21:50.28 & $-$54:23:05.1 & $\dots$ & $11.176$ & $11.079$ & $0.680$ & $11.192$ & $49.4$ & $2.3$ & $47.5$ & $0.7$ & $4.4048$ & $0.0110$ & $0.2270$ & $0.0006$ & $0.2257$ & $0.0006$ & $0.0025$ & $0.2261$ & $0.0006$ & $0.0025$ & $0.2252$ & $0.0012$ & $0.0052$ & $-11.1120$ & $0.0142$ & $0.7811$ & $0.0146$ & $-0.0194$ & $6485$ & $71$ & $6419$ & $83$ & $\dots$ & $\dots$ & $6485$ & $71$ & $4.239$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.166$ & $-0.092$ & $0.120$ & $\dots$ & $\dots$ & $-1.060$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.045$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062153.41$-$441011.8 & 5567491034073544576 & 28275440 & 20070113_0628m42_014 & 06:21:53.41 & $-$44:10:11.8 & $\dots$ & $12.256$ & $12.007$ & $1.129$ & $12.273$ & $85.0$ & $2.8$ & $84.0$ & $0.9$ & $0.8531$ & $0.0090$ & $1.1722$ & $0.0124$ & $1.1375$ & $0.0116$ & $0.0102$ & $1.1554$ & $0.0119$ & $0.0103$ & $1.1357$ & $0.0190$ & $0.0167$ & $-1.0907$ & $0.0115$ & $9.2522$ & $0.0126$ & $-0.0661$ & $4934$ & $53$ & $5080$ & $87$ & $\dots$ & $\dots$ & $4934$ & $53$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.284$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062243.40$-$560136.0 & 5496219247251694336 & 472095865 & 20110108_0616m55_140 & 06:22:43.40 & $-$56:01:36.0 & NTTE & $11.105$ & $10.864$ & $1.135$ & $11.132$ & $-591.5$ & $6.6$ & $-6.8$ & $0.4$ & $1.3460$ & $0.0108$ & $0.7429$ & $0.0060$ & $0.7289$ & $0.0057$ & $0.0079$ & $0.7366$ & $0.0050$ & $0.0068$ & $0.7204$ & $0.0072$ & $0.0100$ & $-9.6759$ & $0.0155$ & $25.5155$ & $0.0141$ & $0.0644$ & $5158$ & $142$ & $4250$ & $\dots$ & $5158$ & $142$ & $5042$ & $53$ & $1.000$ & $\dots$ & $3.012$ & $0.449$ & $3.012$ & $0.449$ & $-1.034$ & $0.193$ & $-2.500$ & $\dots$ & $-1.034$ & $0.193$ & $-0.130$ & $0.102$ & $0.352$ & $0.101$ & $0.372$ & $7.768$ & D & $0.955$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $0$ & RAVE DR5 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J062302.36$-$611729.6 & 5481477407664032640 & 471876723 & 20040301_0611m63_090 & 06:23:02.36 & $-$61:17:29.6 & $\dots$ & $12.644$ & $12.442$ & $1.078$ & $12.686$ & $251.0$ & $4.1$ & $249.5$ & $1.6$ & $0.7291$ & $0.0102$ & $1.3716$ & $0.0192$ & $1.3243$ & $0.0179$ & $0.0135$ & $1.3513$ & $0.0176$ & $0.0130$ & $1.3243$ & $0.0399$ & $0.0301$ & $18.6137$ & $0.0151$ & $29.9476$ & $0.0135$ & $-0.0853$ & $5068$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5068$ & $54$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062305.96$-$643259.6 & 5476961575970932864 & 465217230 & 20041122_0611m63_135 & 06:23:05.96 & $-$64:32:59.6 & $\dots$ & $10.080$ & $9.785$ & $0.753$ & $9.917$ & $54.4$ & $0.8$ & $53.4$ & $0.3$ & $6.7581$ & $0.0123$ & $0.1480$ & $0.0003$ & $0.1474$ & $0.0003$ & $0.0018$ & $0.1479$ & $0.0003$ & $0.0017$ & $0.1473$ & $0.0002$ & $0.0013$ & $41.1546$ & $0.0183$ & $32.8398$ & $0.0161$ & $0.0839$ & $6051$ & $68$ & $5598$ & $94$ & $\dots$ & $\dots$ & $6051$ & $68$ & $3.593$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.123$ & $-0.944$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062307.72$-$450205.3 & 5567198873218421120 & 473052858 & 20060202_0625m46_059 & 06:23:07.72 & $-$45:02:05.3 & $\dots$ & $12.837$ & $12.707$ & $0.667$ & $12.816$ & $-33.0$ & $1.8$ & $\dots$ & $\dots$ & $1.4640$ & $0.0100$ & $0.6831$ & $0.0047$ & $0.6711$ & $0.0045$ & $0.0067$ & $0.6727$ & $0.0047$ & $0.0069$ & $0.6675$ & $0.0044$ & $0.0065$ & $0.7491$ & $0.0134$ & $6.5362$ & $0.0134$ & $-0.0061$ & $6355$ & $69$ & $6954$ & $83$ & $\dots$ & $\dots$ & $6355$ & $69$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.136$ & $0.119$ & $0.120$ & $\dots$ & $\dots$ & $-0.810$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.173$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062327.60$-$503322.0 & 5549454610971653760 & 472885465 & 20121113_0610m50_113 & 06:23:27.60 & $-$50:33:22.0 & NTTE & $13.164$ & $12.839$ & $1.325$ & $13.193$ & $218.9$ & $0.8$ & $219.3$ & $1.4$ & $0.1211$ & $0.0119$ & $8.2576$ & $0.8114$ & $6.7981$ & $0.5499$ & $0.0809$ & $7.0411$ & $0.3709$ & $0.0527$ & $6.5825$ & $0.6774$ & $0.1029$ & $4.5847$ & $0.0148$ & $-1.9974$ & $0.0157$ & $-0.2546$ & $4711$ & $70$ & $4490$ & $77$ & $4785$ & $86$ & $4637$ & $53$ & $1.410$ & $0.230$ & $1.286$ & $0.224$ & $1.286$ & $0.224$ & $-1.838$ & $0.094$ & $-1.497$ & $0.170$ & $-1.856$ & $0.081$ & $-1.820$ & $0.106$ & $-0.244$ & $0.094$ & $0.266$ & $6.858$ & D & $0.991$ & I & $0.404$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J062340.02$-$264844.3 & 2899795037309450368 & 32812387 & 20100217_0623m25_003 & 06:23:40.02 & $-$26:48:44.3 & $\dots$ & $10.597$ & $10.190$ & $1.494$ & $10.630$ & $332.3$ & $0.4$ & $333.1$ & $0.4$ & $0.3805$ & $0.0118$ & $2.6281$ & $0.0815$ & $2.4600$ & $0.0714$ & $0.0290$ & $2.5125$ & $0.0755$ & $0.0301$ & $2.3037$ & $0.0762$ & $0.0331$ & $7.9450$ & $0.0097$ & $-1.7424$ & $0.0120$ & $-0.1144$ & $4253$ & $52$ & $4312$ & $68$ & $\dots$ & $\dots$ & $4253$ & $52$ & $0.930$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $-1.292$ & $0.140$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $100$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062341.89$-$232517.6 & 2936565828578973312 & 48475774 & 20070126_0623m25_075 & 06:23:41.89 & $-$23:25:17.6 & $\dots$ & $12.145$ & $12.313$ & $1.206$ & $12.612$ & $10.2$ & $1.2$ & $9.1$ & $1.4$ & $0.4954$ & $0.0119$ & $2.0186$ & $0.0485$ & $1.9179$ & $0.0438$ & $0.0228$ & $1.9741$ & $0.0593$ & $0.0301$ & $1.9571$ & $0.0591$ & $0.0302$ & $-0.3664$ & $0.0081$ & $-3.6768$ & $0.0111$ & $-0.0648$ & $4930$ & $82$ & $5273$ & $74$ & $\dots$ & $\dots$ & $4930$ & $82$ & $3.121$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.030$ & $0.219$ & $-0.299$ & $0.110$ & $\dots$ & $\dots$ & $-3.030$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062400.06$-$811746.4 & 5207614036417479424 & 462567055 & 20070207_0645m80_024 & 06:24:00.06 & $-$81:17:46.4 & $\dots$ & $11.800$ & $11.432$ & $1.370$ & $11.808$ & $54.3$ & $1.5$ & $56.6$ & $0.7$ & $0.6350$ & $0.0108$ & $1.5748$ & $0.0268$ & $1.5129$ & $0.0247$ & $0.0163$ & $1.5365$ & $0.0275$ & $0.0179$ & $1.5028$ & $0.0199$ & $0.0132$ & $-3.3536$ & $0.0134$ & $22.9721$ & $0.0147$ & $0.0068$ & $4769$ & $53$ & $4482$ & $77$ & $\dots$ & $\dots$ & $4769$ & $53$ & $1.373$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.104$ & $-1.256$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062414.53$-$342642.2 & 2891524678344713600 & 31822780 & 20070120_0612m33_127 & 06:24:14.53 & $-$34:26:42.2 & $\dots$ & $11.759$ & $11.567$ & $0.984$ & $11.775$ & $10.4$ & $2.8$ & $14.4$ & $1.2$ & $4.9814$ & $0.0796$ & $0.2007$ & $0.0032$ & $0.1997$ & $0.0032$ & $0.0159$ & $0.2006$ & $0.0034$ & $0.0172$ & $0.1901$ & $0.0002$ & $0.0009$ & $-8.6912$ & $0.0801$ & $12.1312$ & $0.0921$ & $-0.1620$ & $5330$ & $67$ & $4830$ & $95$ & $\dots$ & $\dots$ & $5330$ & $67$ & $3.748$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.123$ & $-0.493$ & $0.100$ & $\dots$ & $\dots$ & $-0.930$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.203$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062439.00$-$245648.8 & 2924264771664970240 & 48250667 & 20100122_0623m25_125 & 06:24:39.00 & $-$24:56:48.8 & $\dots$ & $11.683$ & $11.351$ & $1.200$ & $11.647$ & $70.2$ & $2.1$ & $118.6$ & $6.4$ & $0.9528$ & $0.0192$ & $1.0495$ & $0.0211$ & $1.0217$ & $0.0200$ & $0.0196$ & $1.0229$ & $0.0210$ & $0.0205$ & $0.9765$ & $0.0020$ & $0.0020$ & $-6.7364$ & $0.0164$ & $4.2931$ & $0.0196$ & $-0.1905$ & $4814$ & $55$ & $4743$ & $64$ & $\dots$ & $\dots$ & $4814$ & $55$ & $4.516$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.117$ & $0.100$ & $0.080$ & $\dots$ & $\dots$ & $-1.170$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.141$ & $0.075$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062442.67$-$520021.6 & 5501111829180788864 & 472843177 & 20051212_0639m51_033 & 06:24:42.67 & $-$52:00:21.6 & $\dots$ & $13.066$ & $12.951$ & $0.666$ & $13.060$ & $-14.9$ & $1.7$ & $-15.9$ & $2.2$ & $1.2006$ & $0.0129$ & $0.8329$ & $0.0089$ & $0.8153$ & $0.0086$ & $0.0105$ & $0.8174$ & $0.0090$ & $0.0110$ & $0.8136$ & $0.0155$ & $0.0190$ & $-0.0317$ & $0.0164$ & $9.7852$ & $0.0148$ & $-0.1098$ & $6400$ & $69$ & $6165$ & $116$ & $\dots$ & $\dots$ & $6400$ & $69$ & $3.675$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.130$ & $-0.608$ & $0.120$ & $\dots$ & $\dots$ & $-0.890$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.372$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062448.89$-$241905.7 & 2924370015543039360 & 48257193 & 20070126_0623m25_105 & 06:24:48.89 & $-$24:19:05.7 & $\dots$ & $12.183$ & $11.967$ & $1.106$ & $12.223$ & $132.9$ & $2.0$ & $134.9$ & $1.1$ & $0.5412$ & $0.0113$ & $1.8477$ & $0.0386$ & $1.7630$ & $0.0351$ & $0.0199$ & $1.7776$ & $0.0412$ & $0.0232$ & $1.8091$ & $0.0566$ & $0.0313$ & $0.7855$ & $0.0090$ & $6.1303$ & $0.0112$ & $-0.0417$ & $5020$ & $55$ & $5058$ & $77$ & $\dots$ & $\dots$ & $5020$ & $55$ & $3.610$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.112$ & $-1.122$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.718$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062451.34$-$454335.1 & 5556410430766910848 & 473049567 & 20120214_0637m47_023 & 06:24:51.34 & $-$45:43:35.1 & $\dots$ & $12.217$ & $12.015$ & $1.001$ & $12.229$ & $85.1$ & $1.9$ & $87.5$ & $1.0$ & $0.5027$ & $0.0098$ & $1.9893$ & $0.0388$ & $1.8914$ & $0.0351$ & $0.0185$ & $1.9277$ & $0.0329$ & $0.0171$ & $1.9038$ & $0.0267$ & $0.0140$ & $1.1355$ & $0.0109$ & $-1.5801$ & $0.0117$ & $-0.1585$ & $5235$ & $54$ & $5449$ & $190$ & $\dots$ & $\dots$ & $5235$ & $54$ & $4.003$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.104$ & $-0.328$ & $0.140$ & $\dots$ & $\dots$ & $-1.040$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.531$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062451.77$-$521754.9 & 5501022390781828352 & 472843096 & 20121113_0610m50_130 & 06:24:51.77 & $-$52:17:54.9 & $\dots$ & $12.852$ & $12.570$ & $1.189$ & $12.860$ & $30.5$ & $1.1$ & $\dots$ & $\dots$ & $0.6014$ & $0.0109$ & $1.6628$ & $0.0301$ & $1.5939$ & $0.0277$ & $0.0174$ & $1.6342$ & $0.0290$ & $0.0177$ & $1.6289$ & $0.0473$ & $0.0290$ & $3.7361$ & $0.0135$ & $10.6837$ & $0.0129$ & $-0.1122$ & $4894$ & $53$ & $4973$ & $65$ & $\dots$ & $\dots$ & $4894$ & $53$ & $3.087$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.599$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062512.32$-$463016.6 & 5556316663040994432 & 473042644 & 20120214_0637m47_028 & 06:25:12.32 & $-$46:30:16.6 & $\dots$ & $12.581$ & $12.282$ & $1.283$ & $12.616$ & $82.1$ & $2.6$ & $21.4$ & $11.4$ & $1.8922$ & $0.0088$ & $0.5285$ & $0.0025$ & $0.5213$ & $0.0024$ & $0.0046$ & $0.5266$ & $0.0022$ & $0.0042$ & $0.5218$ & $0.0061$ & $0.0117$ & $6.3961$ & $0.0115$ & $19.2151$ & $0.0115$ & $0.0822$ & $4644$ & $74$ & $4875$ & $64$ & $\dots$ & $\dots$ & $4644$ & $74$ & $4.486$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.830$ & $0.164$ & $0.510$ & $0.080$ & $\dots$ & $\dots$ & $-1.830$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.124$ & $0.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062517.58$-$712144.3 & 5266371942109315072 & 464402704 & 20110126_0633m70_036 & 06:25:17.58 & $-$71:21:44.3 & $\dots$ & $11.707$ & $11.599$ & $1.038$ & $11.827$ & $-3.4$ & $4.3$ & $2.1$ & $4.7$ & $5.8234$ & $0.0674$ & $0.1717$ & $0.0020$ & $0.1710$ & $0.0020$ & $0.0115$ & $0.1706$ & $0.0017$ & $0.0101$ & $0.1663$ & $0.0030$ & $0.0178$ & $-12.0192$ & $0.0822$ & $14.6730$ & $0.0811$ & $-0.0245$ & $5285$ & $74$ & $5754$ & $74$ & $\dots$ & $\dots$ & $5285$ & $74$ & $1.129$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.946$ & $0.158$ & $-0.310$ & $0.110$ & $\dots$ & $\dots$ & $-0.946$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062522.38$-$410328.5 & 5570248708018143488 & 28412374 & 20101212_0628m42_065 & 06:25:22.38 & $-$41:03:28.5 & $\dots$ & $12.552$ & $12.316$ & $1.224$ & $12.622$ & $24.8$ & $4.4$ & $44.6$ & $9.3$ & $0.3638$ & $0.0088$ & $2.7488$ & $0.0665$ & $2.5654$ & $0.0579$ & $0.0226$ & $2.6689$ & $0.0699$ & $0.0262$ & $2.5916$ & $0.1141$ & $0.0440$ & $-3.4180$ & $0.0099$ & $4.5889$ & $0.0121$ & $-0.0216$ & $4777$ & $56$ & $4008$ & $120$ & $\dots$ & $\dots$ & $4777$ & $56$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.128$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.250$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.676$ & $0.361$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062547.90$-$502120.3 & 5549483026475085056 & 472884897 & 20100208_0610m50_108 & 06:25:47.90 & $-$50:21:20.3 & $\dots$ & $11.396$ & $11.088$ & $1.303$ & $11.431$ & $174.8$ & $1.8$ & $175.9$ & $0.4$ & $0.4256$ & $0.0105$ & $2.3496$ & $0.0580$ & $2.2143$ & $0.0515$ & $0.0233$ & $2.2545$ & $0.0542$ & $0.0240$ & $2.1580$ & $0.0560$ & $0.0260$ & $11.6477$ & $0.0144$ & $2.2774$ & $0.0139$ & $-0.1743$ & $4659$ & $53$ & $4530$ & $77$ & $\dots$ & $\dots$ & $4659$ & $53$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $-1.306$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.458$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062653.26$-$355032.0 & 5581406311499275136 & 31773735 & 20070223_0620m37_088 & 06:26:53.26 & $-$35:50:32.0 & $\dots$ & $12.004$ & $11.751$ & $1.186$ & $12.041$ & $295.6$ & $1.5$ & $299.3$ & $0.9$ & $0.4573$ & $0.0099$ & $2.1867$ & $0.0473$ & $2.0691$ & $0.0424$ & $0.0205$ & $2.0806$ & $0.0353$ & $0.0170$ & $2.0267$ & $0.0575$ & $0.0284$ & $5.9901$ & $0.0101$ & $10.3266$ & $0.0121$ & $-0.0663$ & $4864$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4864$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062737.70$-$744115.0 & 5261806215772388096 & 464247873 & 20060311_0615m74_120 & 06:27:37.70 & $-$74:41:15.0 & NTTE & $13.299$ & $12.910$ & $1.485$ & $13.345$ & $135.6$ & $0.8$ & $134.8$ & $0.7$ & $0.1216$ & $0.0130$ & $8.2237$ & $0.8792$ & $6.7751$ & $0.5967$ & $0.0881$ & $7.0096$ & $0.4203$ & $0.0600$ & $7.1408$ & $1.0373$ & $0.1453$ & $3.7701$ & $0.0145$ & $-1.1850$ & $0.0174$ & $-0.0259$ & $4538$ & $75$ & $4710$ & $92$ & $4598$ & $97$ & $4478$ & $54$ & $1.614$ & $0.470$ & $1.030$ & $0.009$ & $1.030$ & $0.009$ & $-2.299$ & $0.061$ & $-1.713$ & $0.160$ & $-2.398$ & $0.005$ & $-2.200$ & $0.117$ & $-0.501$ & $0.102$ & $0.239$ & $6.370$ & D & $0.989$ & I & $0.692$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J062805.99$-$564917.0 & 5495406020964720256 & 472078888 & 20070222_0616m55_132 & 06:28:05.99 & $-$56:49:17.0 & $\dots$ & $11.820$ & $11.799$ & $0.681$ & $11.911$ & $29.3$ & $2.4$ & $30.5$ & $1.6$ & $1.9129$ & $0.0419$ & $0.5228$ & $0.0115$ & $0.5158$ & $0.0111$ & $0.0216$ & $0.5173$ & $0.0097$ & $0.0188$ & $0.5054$ & $0.0174$ & $0.0345$ & $-4.8559$ & $0.0616$ & $-7.9568$ & $0.0606$ & $0.2949$ & $6401$ & $73$ & $6470$ & $83$ & $\dots$ & $\dots$ & $6401$ & $73$ & $4.067$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.173$ & $-0.151$ & $0.120$ & $\dots$ & $\dots$ & $-1.020$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062818.82$-$514603.4 & 5502572397235852672 & 472837148 & 20060206_0639m51_032 & 06:28:18.82 & $-$51:46:03.4 & $\dots$ & $13.439$ & $13.606$ & $0.950$ & $13.802$ & $8.7$ & $3.3$ & $\dots$ & $\dots$ & $1.9932$ & $0.0123$ & $0.5017$ & $0.0031$ & $0.4952$ & $0.0030$ & $0.0061$ & $0.4938$ & $0.0029$ & $0.0058$ & $\dots$ & $\dots$ & $\dots$ & $-7.6805$ & $0.0146$ & $10.3915$ & $0.0169$ & $-0.0031$ & $5403$ & $85$ & $5080$ & $87$ & $\dots$ & $\dots$ & $5403$ & $85$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.144$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-1.250$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.339$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J062820.60$-$493250.3 & 5551069553035003392 & 472879070 & 20060206_0639m51_062 & 06:28:20.60 & $-$49:32:50.3 & NTTE & $11.747$ & $11.487$ & $1.161$ & $11.766$ & $73.4$ & $2.7$ & $70.1$ & $0.8$ & $0.3329$ & $0.0102$ & $3.0039$ & $0.0920$ & $2.7863$ & $0.0792$ & $0.0284$ & $2.8086$ & $0.0756$ & $0.0269$ & $2.7398$ & $0.1516$ & $0.0553$ & $0.1727$ & $0.0120$ & $5.5307$ & $0.0120$ & $-0.0017$ & $4923$ & $56$ & $3988$ & $120$ & $4928$ & $58$ & $4917$ & $54$ & $4.432$ & $0.210$ & $1.264$ & $0.246$ & $1.264$ & $0.246$ & $-1.832$ & $0.058$ & $-0.983$ & $0.190$ & $-2.024$ & $0.013$ & $-1.640$ & $0.102$ & $-0.381$ & $0.084$ & $0.169$ & $6.767$ & D & $0.991$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $15$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J062820.84$-$243948.8 & 2924195502431829760 & 48261645 & 20100217_0623m25_103 & 06:28:20.84 & $-$24:39:48.8 & $\dots$ & $10.202$ & $9.797$ & $1.359$ & $10.167$ & $59.4$ & $0.5$ & $71.5$ & $0.5$ & $0.7025$ & $0.0258$ & $1.4235$ & $0.0523$ & $1.3727$ & $0.0486$ & $0.0354$ & $1.3723$ & $0.0574$ & $0.0418$ & $1.4244$ & $0.1127$ & $0.0791$ & $-3.1142$ & $0.0197$ & $11.7598$ & $0.0263$ & $-0.0040$ & $4511$ & $52$ & $4495$ & $55$ & $\dots$ & $\dots$ & $4511$ & $52$ & $1.797$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.103$ & $-0.378$ & $0.080$ & $\dots$ & $\dots$ & $-1.050$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.055$ & $0.059$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062823.41$-$242926.4 & 2924386851815531648 & 48267160 & 20060210_0624m26_090 & 06:28:23.41 & $-$24:29:26.4 & $\dots$ & $11.038$ & $10.941$ & $0.669$ & $11.051$ & $55.0$ & $1.3$ & $53.9$ & $0.5$ & $3.5830$ & $0.0792$ & $0.2791$ & $0.0062$ & $0.2771$ & $0.0061$ & $0.0219$ & $0.2788$ & $0.0064$ & $0.0230$ & $0.2700$ & $0.0110$ & $0.0407$ & $-21.5498$ & $0.0646$ & $37.6554$ & $0.0794$ & $-0.0715$ & $6373$ & $69$ & $5740$ & $94$ & $\dots$ & $\dots$ & $6373$ & $69$ & $3.536$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.144$ & $-0.931$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.398$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062851.30$-$521810.0 & 5502344557810702208 & 472823706 & 20051212_0639m51_025 & 06:28:51.30 & $-$52:18:10.0 & $\dots$ & $13.576$ & $13.344$ & $1.129$ & $13.609$ & $68.9$ & $2.1$ & $52.8$ & $13.9$ & $0.5582$ & $0.0121$ & $1.7915$ & $0.0388$ & $1.7117$ & $0.0355$ & $0.0207$ & $1.6945$ & $0.0385$ & $0.0227$ & $1.6349$ & $0.0213$ & $0.0130$ & $-1.4273$ & $0.0145$ & $-3.0941$ & $0.0189$ & $-0.0480$ & $5019$ & $53$ & $4962$ & $77$ & $\dots$ & $\dots$ & $5019$ & $53$ & $3.036$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.680$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062907.88$-$670952.5 & 5283390938997970176 & 464913189 & 20100121_0627m65_005 & 06:29:07.88 & $-$67:09:52.5 & SOAR & $12.441$ & $12.102$ & $1.295$ & $12.441$ & $60.9$ & $0.7$ & $\dots$ & $\dots$ & $0.1973$ & $0.0122$ & $5.0684$ & $0.3134$ & $4.4783$ & $0.2447$ & $0.0546$ & $5.0275$ & $0.3034$ & $0.0604$ & $4.4140$ & $0.4828$ & $0.1094$ & $5.0134$ & $0.0137$ & $4.6729$ & $0.0139$ & $-0.0089$ & $4783$ & $55$ & $4709$ & $92$ & $4833$ & $52$ & $4733$ & $59$ & $2.024$ & $0.470$ & $1.449$ & $0.314$ & $1.449$ & $0.314$ & $-2.850$ & $0.116$ & $-2.880$ & $0.160$ & $-2.720$ & $0.101$ & $-2.980$ & $0.131$ & $-0.058$ & $0.127$ & $0.412$ & $5.992$ & D & $0.996$ & I & $\dots$ & $\dots$ & $0.344$ & $0.061$ & $0.344$ & $0.061$ & D & $0.995$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J062913.72$-$384849.4 & 5573984882889980416 & 29135726 & 20081115_0620m37_128 & 06:29:13.72 & $-$38:48:49.4 & $\dots$ & $10.589$ & $10.279$ & $1.420$ & $10.680$ & $71.8$ & $2.1$ & $\dots$ & $\dots$ & $1.2058$ & $0.0144$ & $0.8293$ & $0.0099$ & $0.8118$ & $0.0095$ & $0.0117$ & $0.8206$ & $0.0102$ & $0.0124$ & $0.8083$ & $0.0149$ & $0.0185$ & $-3.2617$ & $0.0145$ & $10.5014$ & $0.0179$ & $-0.0050$ & $4510$ & $56$ & $4654$ & $64$ & $\dots$ & $\dots$ & $4510$ & $56$ & $4.067$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.117$ & $0.666$ & $0.080$ & $\dots$ & $\dots$ & $-0.980$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.077$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062927.49$-$700823.5 & 5278873556812610816 & 464432918 & 20060126_0614m68_136 & 06:29:27.49 & $-$70:08:23.5 & $\dots$ & $11.091$ & $11.277$ & $0.691$ & $11.392$ & $13.3$ & $1.8$ & $14.0$ & $1.4$ & $1.7371$ & $0.0164$ & $0.5757$ & $0.0054$ & $0.5672$ & $0.0053$ & $0.0093$ & $0.5683$ & $0.0053$ & $0.0093$ & $\dots$ & $\dots$ & $\dots$ & $-14.6051$ & $0.0233$ & $21.1491$ & $0.0217$ & $-0.1765$ & $6398$ & $279$ & $6464$ & $83$ & $\dots$ & $\dots$ & $6398$ & $279$ & $4.278$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.780$ & $0.607$ & $-0.060$ & $0.120$ & $\dots$ & $\dots$ & $-2.780$ & $0.607$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.297$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J062932.70$-$460640.0 & 5555603801548764416 & 473040535 & 20061218_0637m47_061 & 06:29:32.70 & $-$46:06:40.0 & NTTE & $11.704$ & $11.474$ & $1.112$ & $11.733$ & $96.1$ & $1.8$ & $94.9$ & $1.5$ & $0.3296$ & $0.0097$ & $3.0340$ & $0.0893$ & $2.8121$ & $0.0767$ & $0.0273$ & $2.7974$ & $0.0771$ & $0.0276$ & $2.7035$ & $0.0881$ & $0.0326$ & $2.5619$ & $0.0115$ & $-9.6230$ & $0.0128$ & $-0.0401$ & $4860$ & $167$ & $4567$ & $77$ & $4860$ & $167$ & $4969$ & $54$ & $3.222$ & $0.230$ & $1.416$ & $0.241$ & $1.416$ & $0.241$ & $-2.557$ & $0.159$ & $-0.782$ & $0.170$ & $-2.557$ & $0.159$ & $-1.380$ & $0.108$ & $-0.280$ & $0.168$ & $0.270$ & $6.143$ & D & $0.981$ & I & $-0.087$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $31$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J062944.98$-$593840.8 & 5481951778212131456 & 471822702 & 20061129_0621m60_084 & 06:29:44.98 & $-$59:38:40.8 & $\dots$ & $12.103$ & $11.702$ & $1.406$ & $12.096$ & $0.4$ & $1.9$ & $-3.5$ & $0.4$ & $0.3184$ & $0.0099$ & $3.1407$ & $0.0977$ & $2.9036$ & $0.0835$ & $0.0287$ & $3.0364$ & $0.0815$ & $0.0268$ & $2.8965$ & $0.1954$ & $0.0675$ & $2.0019$ & $0.0128$ & $-1.4663$ & $0.0131$ & $-0.0394$ & $4426$ & $52$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4426$ & $52$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063002.47$-$351740.3 & 5581355154146597376 & 32059302 & 20071228_0640m34_030 & 06:30:02.47 & $-$35:17:40.3 & $\dots$ & $10.226$ & $9.952$ & $1.226$ & $10.260$ & $93.2$ & $0.8$ & $92.1$ & $0.7$ & $0.8981$ & $0.0135$ & $1.1135$ & $0.0167$ & $1.0821$ & $0.0158$ & $0.0146$ & $1.0923$ & $0.0158$ & $0.0144$ & $1.0766$ & $0.0258$ & $0.0240$ & $7.5705$ & $0.0148$ & $20.3769$ & $0.0157$ & $-0.1751$ & $4819$ & $53$ & $4894$ & $77$ & $\dots$ & $\dots$ & $4819$ & $53$ & $2.415$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $-1.002$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.549$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063012.28$-$434718.8 & 5568862984067535616 & 28432097 & 20110120_0628m42_010 & 06:30:12.28 & $-$43:47:18.8 & $\dots$ & $11.508$ & $11.320$ & $1.308$ & $11.665$ & $50.0$ & $2.4$ & $26.7$ & $7.2$ & $1.5543$ & $0.0118$ & $0.6434$ & $0.0049$ & $0.6328$ & $0.0047$ & $0.0075$ & $0.6372$ & $0.0051$ & $0.0079$ & $0.6404$ & $0.0142$ & $0.0222$ & $13.5841$ & $0.0144$ & $26.8243$ & $0.0142$ & $-0.1966$ & $4622$ & $61$ & $4895$ & $64$ & $\dots$ & $\dots$ & $4622$ & $61$ & $4.623$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.176$ & $0.392$ & $0.080$ & $\dots$ & $\dots$ & $-1.180$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.157$ & $0.107$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063020.30$-$441749.0 & 5556816665953851776 & 28417970 & 20101212_0628m42_147 & 06:30:20.30 & $-$44:17:49.0 & NTTE & $12.790$ & $12.544$ & $1.144$ & $12.815$ & $86.1$ & $0.8$ & $90.0$ & $1.4$ & $0.2463$ & $0.0096$ & $4.0601$ & $0.1582$ & $3.6724$ & $0.1295$ & $0.0353$ & $3.8013$ & $0.1483$ & $0.0390$ & $3.9220$ & $0.2233$ & $0.0569$ & $1.2225$ & $0.0112$ & $-10.9977$ & $0.0113$ & $0.0026$ & $4992$ & $56$ & $4711$ & $92$ & $5020$ & $58$ & $4965$ & $54$ & $1.438$ & $0.470$ & $1.166$ & $0.253$ & $1.166$ & $0.253$ & $-1.890$ & $0.065$ & $-1.616$ & $0.160$ & $-2.060$ & $0.021$ & $-1.720$ & $0.108$ & $-0.344$ & $0.104$ & $0.236$ & $6.776$ & D & $0.985$ & I & $0.396$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J063050.04$-$355002.3 & 5581259840231870592 & 32031119 & 20070129_0640m34_023 & 06:30:50.04 & $-$35:50:02.3 & $\dots$ & $11.323$ & $11.126$ & $1.040$ & $11.356$ & $-2.1$ & $1.1$ & $-2.5$ & $0.4$ & $0.8125$ & $0.0116$ & $1.2308$ & $0.0176$ & $1.1926$ & $0.0165$ & $0.0138$ & $1.2041$ & $0.0161$ & $0.0134$ & $1.1847$ & $0.0234$ & $0.0198$ & $13.1608$ & $0.0120$ & $13.3990$ & $0.0139$ & $-0.0271$ & $5219$ & $54$ & $5146$ & $63$ & $\dots$ & $\dots$ & $5219$ & $54$ & $2.503$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.871$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063056.78$-$424518.2 & 5569156450592709504 & 28509042 & 20110120_0628m42_048 & 06:30:56.78 & $-$42:45:18.2 & $\dots$ & $11.465$ & $11.197$ & $1.221$ & $11.502$ & $3.8$ & $0.7$ & $3.4$ & $0.5$ & $0.7962$ & $0.0098$ & $1.2560$ & $0.0155$ & $1.2162$ & $0.0145$ & $0.0119$ & $1.2323$ & $0.0142$ & $0.0115$ & $1.2136$ & $0.0188$ & $0.0155$ & $1.6002$ & $0.0117$ & $4.1233$ & $0.0137$ & $-0.0361$ & $4812$ & $53$ & $4786$ & $77$ & $\dots$ & $\dots$ & $4812$ & $53$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $-0.704$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.139$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063100.69$-$653229.8 & 5284474885661365888 & 465165914 & 20110109_0627m65_065 & 06:31:00.69 & $-$65:32:29.8 & $\dots$ & $10.926$ & $10.813$ & $0.603$ & $10.907$ & $-9.0$ & $1.3$ & $-10.7$ & $1.4$ & $2.0036$ & $0.0104$ & $0.4991$ & $0.0026$ & $0.4927$ & $0.0025$ & $0.0051$ & $0.4974$ & $0.0023$ & $0.0047$ & $0.4918$ & $0.0025$ & $0.0052$ & $-7.6570$ & $0.0126$ & $21.7845$ & $0.0146$ & $-0.0303$ & $6129$ & $70$ & $6237$ & $70$ & $\dots$ & $\dots$ & $6129$ & $70$ & $3.780$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.829$ & $0.134$ & $-0.486$ & $0.090$ & $\dots$ & $\dots$ & $-0.829$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.312$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063151.73$-$324454.3 & 2892071620958438400 & 32304373 & 20110208_0640m34_058 & 06:31:51.73 & $-$32:44:54.3 & NTTE & $11.935$ & $11.482$ & $1.556$ & $11.955$ & $-86.9$ & $1.2$ & $-89.8$ & $0.5$ & $0.1812$ & $0.0120$ & $5.5188$ & $0.3655$ & $4.8263$ & $0.2795$ & $0.0579$ & $4.9826$ & $0.2424$ & $0.0487$ & $4.3340$ & $0.2508$ & $0.0579$ & $4.1095$ & $0.0129$ & $-3.5203$ & $0.0141$ & $0.1023$ & $4484$ & $102$ & $4937$ & $87$ & $4641$ & $152$ & $4327$ & $52$ & $3.892$ & $0.170$ & $1.569$ & $0.119$ & $1.569$ & $0.119$ & $-1.781$ & $0.106$ & $-1.454$ & $0.160$ & $-1.672$ & $0.107$ & $-1.890$ & $0.104$ & $-0.306$ & $0.114$ & $0.094$ & $6.743$ & D & $0.997$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J063151.90$-$412628.0 & 5570085263040177408 & 28537860 & 20060201_0620m40_123 & 06:31:51.90 & $-$41:26:28.0 & NTTE & $12.943$ & $12.863$ & $0.674$ & $12.974$ & $26.7$ & $5.1$ & $\dots$ & $\dots$ & $1.5395$ & $0.0104$ & $0.6496$ & $0.0044$ & $0.6388$ & $0.0042$ & $0.0066$ & $0.6412$ & $0.0043$ & $0.0066$ & $0.6342$ & $0.0063$ & $0.0099$ & $-5.6945$ & $0.0121$ & $0.1444$ & $0.0140$ & $-0.0802$ & $6453$ & $65$ & $5352$ & $756$ & $6434$ & $62$ & $6473$ & $68$ & $4.810$ & $0.950$ & $3.740$ & $0.387$ & $3.740$ & $0.387$ & $-0.515$ & $0.122$ & $-1.780$ & $0.610$ & $-0.599$ & $0.112$ & $-0.430$ & $0.132$ & $0.198$ & $0.092$ & $0.198$ & $8.113$ & D & $0.993$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $10$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J063156.45$-$604549.0 & 5481619961921165440 & 471765011 & 20121213_0621m60_109 & 06:31:56.45 & $-$60:45:49.0 & $\dots$ & $12.353$ & $12.227$ & $0.777$ & $12.367$ & $-24.1$ & $1.3$ & $\dots$ & $\dots$ & $3.3100$ & $0.0106$ & $0.3021$ & $0.0010$ & $0.2998$ & $0.0010$ & $0.0032$ & $0.3004$ & $0.0011$ & $0.0037$ & $0.3002$ & $0.0016$ & $0.0054$ & $29.2528$ & $0.0163$ & $-18.2400$ & $0.0153$ & $0.2751$ & $6059$ & $68$ & $5408$ & $136$ & $\dots$ & $\dots$ & $6059$ & $68$ & $3.650$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.902$ & $0.123$ & $-1.025$ & $0.190$ & $\dots$ & $\dots$ & $-0.902$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063201.31$-$202653.9 & 2938997231045841408 & 49197999 & 20071112_0640m21_054 & 06:32:01.31 & $-$20:26:53.9 & NTTE & $10.040$ & $9.745$ & $1.065$ & $9.985$ & $109.8$ & $1.0$ & $109.4$ & $0.4$ & $1.9591$ & $0.0126$ & $0.5104$ & $0.0033$ & $0.5038$ & $0.0032$ & $0.0063$ & $0.5059$ & $0.0036$ & $0.0072$ & $0.4994$ & $0.0058$ & $0.0115$ & $35.1243$ & $0.0075$ & $15.7644$ & $0.0116$ & $-0.2388$ & $5286$ & $36$ & $5250$ & $89$ & $5286$ & $36$ & $5547$ & $61$ & $4.067$ & $0.140$ & $2.210$ & $0.372$ & $2.210$ & $0.372$ & $-1.658$ & $0.097$ & $-1.547$ & $0.160$ & $-1.658$ & $0.097$ & $-1.090$ & $0.149$ & $0.326$ & $0.109$ & $0.346$ & $7.118$ & D & $0.998$ & I & $0.529$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $95$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J063209.50$-$550054.8 & 5497864662105993600 & 472106940 & 20070222_0616m55_103 & 06:32:09.50 & $-$55:00:54.8 & NTTE & $12.121$ & $11.731$ & $1.478$ & $12.162$ & $345.4$ & $0.8$ & $345.8$ & $0.5$ & $0.1702$ & $0.0105$ & $5.8754$ & $0.3625$ & $5.0968$ & $0.2728$ & $0.0535$ & $5.5209$ & $0.2950$ & $0.0534$ & $4.6213$ & $0.6083$ & $0.1316$ & $3.4256$ & $0.0137$ & $4.0686$ & $0.0157$ & $0.0283$ & $4538$ & $93$ & $4500$ & $92$ & $4651$ & $131$ & $4424$ & $54$ & $1.082$ & $0.470$ & $1.547$ & $0.229$ & $1.547$ & $0.229$ & $-1.788$ & $0.111$ & $-1.725$ & $0.160$ & $-1.955$ & $0.087$ & $-1.620$ & $0.135$ & $-0.573$ & $0.087$ & $-0.143$ & $6.499$ & D & $0.993$ & I & $0.590$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J063227.50$-$671042.0 & 5283335207495914240 & 464906429 & 20100223_0627m65_146 & 06:32:27.50 & $-$67:10:42.0 & $\dots$ & $11.401$ & $11.127$ & $1.197$ & $11.422$ & $61.9$ & $0.9$ & $\dots$ & $\dots$ & $0.3467$ & $0.0133$ & $2.8843$ & $0.1106$ & $2.6831$ & $0.0957$ & $0.0357$ & $2.7556$ & $0.1083$ & $0.0393$ & $2.6310$ & $0.0907$ & $0.0345$ & $11.6589$ & $0.0174$ & $9.8078$ & $0.0171$ & $0.0163$ & $4812$ & $53$ & $4646$ & $77$ & $\dots$ & $\dots$ & $4812$ & $53$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $-1.066$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.426$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063243.47$-$294300.1 & 2895273639338227072 & 32905970 & 20110121_0632m29_059 & 06:32:43.47 & $-$29:43:00.1 & $\dots$ & $12.423$ & $11.835$ & $1.778$ & $12.439$ & $101.4$ & $1.1$ & $103.7$ & $0.6$ & $0.2427$ & $0.0111$ & $4.1203$ & $0.1884$ & $3.7216$ & $0.1537$ & $0.0413$ & $3.9545$ & $0.1576$ & $0.0399$ & $3.6951$ & $0.0424$ & $0.0115$ & $-0.0484$ & $0.0103$ & $2.2222$ & $0.0121$ & $0.0544$ & $6000$ & $75$ & $4299$ & $77$ & $\dots$ & $\dots$ & $6000$ & $75$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.192$ & $-0.615$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.259$ & $0.477$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063247.35$-$465420.1 & 5555352563142164608 & 472766717 & 20120118_0637m47_063 & 06:32:47.35 & $-$46:54:20.1 & $\dots$ & $12.850$ & $12.455$ & $1.158$ & $12.733$ & $-8.3$ & $0.6$ & $-8.7$ & $1.0$ & $0.4848$ & $0.0086$ & $2.0627$ & $0.0366$ & $1.9577$ & $0.0330$ & $0.0168$ & $2.0401$ & $0.0361$ & $0.0177$ & $1.9699$ & $0.0479$ & $0.0243$ & $-0.3494$ & $0.0108$ & $-4.1019$ & $0.0106$ & $0.0639$ & $4886$ & $53$ & $4949$ & $77$ & $\dots$ & $\dots$ & $4886$ & $53$ & $2.711$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $-0.833$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J063258.24$-$732307.3 & 5265342936658915968 & 464267005 & 20050128_0615m74_103 & 06:32:58.24 & $-$73:23:07.3 & $\dots$ & $12.944$ & $12.636$ & $1.075$ & $12.879$ & $5.1$ & $7.3$ & $16.0$ & $7.1$ & $0.9281$ & $0.0178$ & $1.0775$ & $0.0207$ & $1.0481$ & $0.0196$ & $0.0187$ & $1.0625$ & $0.0237$ & $0.0223$ & $1.0428$ & $0.0113$ & $0.0108$ & $0.0295$ & $0.0264$ & $11.0755$ & $0.0235$ & $-0.2493$ & $5214$ & $59$ & $4857$ & $95$ & $\dots$ & $\dots$ & $5214$ & $59$ & $4.051$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.122$ & $-0.488$ & $0.100$ & $\dots$ & $\dots$ & $-0.860$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.646$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063313.77$-$391544.1 & 5570923155322580096 & 29032410 & 20080225_0620m37_127 & 06:33:13.77 & $-$39:15:44.1 & $\dots$ & $10.795$ & $10.636$ & $0.879$ & $10.807$ & $9.3$ & $11.7$ & $\dots$ & $\dots$ & $1.8706$ & $0.0099$ & $0.5346$ & $0.0028$ & $0.5273$ & $0.0028$ & $0.0052$ & $0.5323$ & $0.0033$ & $0.0061$ & $0.5250$ & $0.0038$ & $0.0073$ & $1.5501$ & $0.0107$ & $-9.5139$ & $0.0124$ & $0.0831$ & $5677$ & $59$ & $3990$ & $158$ & $\dots$ & $\dots$ & $5677$ & $59$ & $4.440$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.128$ & $-0.513$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063314.81$-$600443.9 & 5481698680083095936 & 471810092 & 20121213_0621m60_104 & 06:33:14.81 & $-$60:04:43.9 & $\dots$ & $12.534$ & $12.340$ & $1.226$ & $12.647$ & $85.2$ & $0.8$ & $79.5$ & $2.8$ & $0.3755$ & $0.0111$ & $2.6631$ & $0.0787$ & $2.4907$ & $0.0689$ & $0.0276$ & $2.5967$ & $0.0652$ & $0.0251$ & $2.5269$ & $0.1913$ & $0.0757$ & $11.6073$ & $0.0134$ & $1.4453$ & $0.0153$ & $0.0945$ & $4805$ & $53$ & $4754$ & $77$ & $\dots$ & $\dots$ & $4805$ & $53$ & $2.220$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $-1.012$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063327.70$-$351924.0 & 5581669477032806912 & $\dots$ & 20080302_0640m34_026 & 06:33:27.70 & $-$35:19:24.0 & NTTE & $11.507$ & $11.303$ & $0.964$ & $11.504$ & $187.3$ & $1.1$ & $186.7$ & $3.4$ & $1.4380$ & $0.0139$ & $0.6954$ & $0.0067$ & $0.6831$ & $0.0065$ & $0.0095$ & $0.6838$ & $0.0065$ & $0.0095$ & $0.6775$ & $0.0153$ & $0.0226$ & $47.7088$ & $0.0146$ & $-85.3684$ & $0.0137$ & $-0.0294$ & $5489$ & $54$ & $5424$ & $94$ & $5489$ & $54$ & $\dots$ & $\dots$ & $3.569$ & $0.250$ & $3.009$ & $0.100$ & $3.009$ & $0.100$ & $-1.993$ & $0.140$ & $-1.511$ & $0.180$ & $-1.993$ & $0.140$ & $\dots$ & $\dots$ & $0.459$ & $0.110$ & $0.469$ & $6.906$ & D & $0.997$ & I & $0.362$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J063338.80$-$355748.0 & 5580515397843803648 & 32034596 & 20060130_0644m36_048 & 06:33:38.80 & $-$35:57:48.0 & $\dots$ & $12.040$ & $11.691$ & $1.469$ & $12.118$ & $31.0$ & $0.8$ & $26.8$ & $0.8$ & $0.3552$ & $0.0106$ & $2.8153$ & $0.0840$ & $2.6233$ & $0.0729$ & $0.0278$ & $2.7128$ & $0.0827$ & $0.0305$ & $2.5624$ & $0.1187$ & $0.0463$ & $6.9043$ & $0.0113$ & $0.3184$ & $0.0120$ & $0.0422$ & $4362$ & $51$ & $4524$ & $77$ & $\dots$ & $\dots$ & $4362$ & $51$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-0.729$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.292$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063339.71$-$752346.2 & 5261516052078119808 & 464239401 & 20040304_0615m74_131 & 06:33:39.71 & $-$75:23:46.2 & $\dots$ & $14.370$ & $14.298$ & $1.153$ & $14.573$ & $735.0$ & $41.5$ & $\dots$ & $\dots$ & $0.1438$ & $0.0130$ & $6.9541$ & $0.6287$ & $5.8893$ & $0.4509$ & $0.0766$ & $5.5032$ & $0.3038$ & $0.0552$ & $5.0526$ & $0.4924$ & $0.0975$ & $3.5772$ & $0.0193$ & $3.3197$ & $0.0169$ & $-0.0280$ & $4971$ & $60$ & $3437$ & $158$ & $\dots$ & $\dots$ & $4971$ & $60$ & $4.455$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.145$ & $-0.487$ & $0.180$ & $\dots$ & $\dots$ & $-1.400$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J063347.29$-$491234.6 & 5551181325263927424 & 472610524 & 20061218_0637m47_005 & 06:33:47.29 & $-$49:12:34.6 & $\dots$ & $11.237$ & $10.906$ & $1.358$ & $11.276$ & $20.2$ & $0.8$ & $19.0$ & $0.4$ & $0.4438$ & $0.0101$ & $2.2533$ & $0.0513$ & $2.1286$ & $0.0458$ & $0.0215$ & $2.1932$ & $0.0507$ & $0.0231$ & $2.0940$ & $0.0367$ & $0.0175$ & $4.8871$ & $0.0123$ & $4.8603$ & $0.0142$ & $-0.0847$ & $4488$ & $52$ & $4527$ & $68$ & $\dots$ & $\dots$ & $4488$ & $52$ & $1.512$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.102$ & $-1.152$ & $0.140$ & $\dots$ & $\dots$ & $-1.120$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $102$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063401.06$-$592927.4 & 5481931093649554816 & 471813208 & 20100216_0621m60_098 & 06:34:01.06 & $-$59:29:27.4 & $\dots$ & $11.940$ & $11.544$ & $1.471$ & $11.971$ & $289.4$ & $0.7$ & $286.5$ & $0.7$ & $0.3133$ & $0.0101$ & $3.1918$ & $0.1029$ & $2.9472$ & $0.0877$ & $0.0298$ & $3.0994$ & $0.1042$ & $0.0336$ & $2.9137$ & $0.0058$ & $0.0020$ & $5.8949$ & $0.0135$ & $8.4012$ & $0.0127$ & $0.0316$ & $4346$ & $51$ & $4408$ & $77$ & $\dots$ & $\dots$ & $4346$ & $51$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $-0.858$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063412.05$-$283824.4 & 2895485535844118016 & 33066409 & 20070301_0632m29_093 & 06:34:12.05 & $-$28:38:24.4 & $\dots$ & $12.203$ & $11.886$ & $1.343$ & $12.248$ & $37.3$ & $1.8$ & $40.8$ & $0.4$ & $0.3220$ & $0.0143$ & $3.1056$ & $0.1379$ & $2.8736$ & $0.1181$ & $0.0411$ & $2.9665$ & $0.1212$ & $0.0409$ & $2.8302$ & $0.2240$ & $0.0792$ & $0.0018$ & $0.0114$ & $4.2368$ & $0.0144$ & $-0.0369$ & $4567$ & $52$ & $5052$ & $64$ & $\dots$ & $\dots$ & $4567$ & $52$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.110$ & $0.138$ & $0.080$ & $\dots$ & $\dots$ & $-0.930$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.235$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063422.91$-$555207.2 & 5497007661512070528 & 472069360 & 20091201_0616m55_113 & 06:34:22.91 & $-$55:52:07.2 & $\dots$ & $11.370$ & $11.092$ & $1.249$ & $11.410$ & $334.4$ & $0.5$ & $334.0$ & $0.4$ & $0.6581$ & $0.0111$ & $1.5195$ & $0.0256$ & $1.4618$ & $0.0237$ & $0.0162$ & $1.4720$ & $0.0218$ & $0.0148$ & $1.4290$ & $0.0417$ & $0.0292$ & $23.6675$ & $0.0138$ & $3.8288$ & $0.0151$ & $0.0823$ & $4872$ & $54$ & $4771$ & $68$ & $\dots$ & $\dots$ & $4872$ & $54$ & $1.797$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $-1.414$ & $0.140$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063423.11$-$641628.3 & 5284914277992948224 & 464788482 & 20100218_0627m65_085 & 06:34:23.11 & $-$64:16:28.3 & $\dots$ & $11.400$ & $11.171$ & $1.087$ & $11.418$ & $46.0$ & $1.0$ & $53.0$ & $0.9$ & $0.7962$ & $0.0112$ & $1.2560$ & $0.0177$ & $1.2162$ & $0.0166$ & $0.0136$ & $1.2335$ & $0.0173$ & $0.0140$ & $1.2055$ & $0.0271$ & $0.0225$ & $3.6375$ & $0.0144$ & $28.0740$ & $0.0160$ & $0.1668$ & $5081$ & $53$ & $5169$ & $94$ & $\dots$ & $\dots$ & $5081$ & $53$ & $3.305$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.862$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.452$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063449.57$-$460801.9 & 5555460830677503616 & 472795800 & 20071120_0637m47_067 & 06:34:49.57 & $-$46:08:01.9 & $\dots$ & $11.490$ & $11.271$ & $1.014$ & $11.490$ & $105.0$ & $2.4$ & $101.9$ & $0.5$ & $1.8199$ & $0.0454$ & $0.5495$ & $0.0137$ & $0.5417$ & $0.0133$ & $0.0246$ & $0.5454$ & $0.0108$ & $0.0197$ & $0.5364$ & $0.0090$ & $0.0169$ & $-19.6325$ & $0.0492$ & $17.2047$ & $0.0536$ & $-0.1317$ & $5189$ & $54$ & $5044$ & $87$ & $\dots$ & $\dots$ & $5189$ & $54$ & $4.059$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $0.116$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.260$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063523.47$-$464824.0 & 5555368506060865664 & 472762106 & 20051209_0629m46_118 & 06:35:23.47 & $-$46:48:24.0 & $\dots$ & $12.685$ & $12.453$ & $1.028$ & $12.678$ & $298.8$ & $1.3$ & $298.9$ & $1.2$ & $0.8819$ & $0.0087$ & $1.1339$ & $0.0112$ & $1.1014$ & $0.0106$ & $0.0096$ & $1.1147$ & $0.0108$ & $0.0097$ & $1.1222$ & $0.0097$ & $0.0087$ & $22.1501$ & $0.0103$ & $-7.1855$ & $0.0107$ & $-0.0284$ & $5257$ & $60$ & $5336$ & $94$ & $\dots$ & $\dots$ & $5257$ & $60$ & $2.798$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.152$ & $-1.171$ & $0.180$ & $\dots$ & $\dots$ & $-1.400$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.454$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063540.87$-$281925.7 & 2895520445338237440 & 33098168 & 20110125_0632m29_083 & 06:35:40.87 & $-$28:19:25.7 & $\dots$ & $11.861$ & $11.496$ & $1.397$ & $11.885$ & $92.6$ & $1.3$ & $92.7$ & $0.6$ & $0.8211$ & $0.0122$ & $1.2179$ & $0.0181$ & $1.1805$ & $0.0170$ & $0.0144$ & $1.1930$ & $0.0204$ & $0.0171$ & $1.1705$ & $0.0248$ & $0.0212$ & $0.5201$ & $0.0109$ & $5.3315$ & $0.0140$ & $0.0435$ & $4450$ & $54$ & $4640$ & $87$ & $\dots$ & $\dots$ & $4450$ & $54$ & $3.658$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.128$ & $0.651$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.041$ & $0.076$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063547.70$-$674109.5 & 5280348555960526080 & 464651058 & 20100121_0627m65_138 & 06:35:47.70 & $-$67:41:09.5 & $\dots$ & $12.343$ & $12.077$ & $1.180$ & $12.364$ & $69.8$ & $1.4$ & $69.7$ & $0.6$ & $0.6993$ & $0.0090$ & $1.4300$ & $0.0184$ & $1.3787$ & $0.0171$ & $0.0124$ & $1.4108$ & $0.0185$ & $0.0131$ & $1.3558$ & $0.0241$ & $0.0178$ & $-0.5273$ & $0.0121$ & $16.3627$ & $0.0138$ & $-0.0397$ & $4847$ & $53$ & $5211$ & $94$ & $\dots$ & $\dots$ & $4847$ & $53$ & $3.313$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.712$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.589$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063559.34$-$295652.5 & 2894493123520532096 & 32915962 & 20121212_0632m29_102 & 06:35:59.34 & $-$29:56:52.5 & $\dots$ & $13.058$ & $12.752$ & $1.254$ & $13.072$ & $40.2$ & $2.5$ & $43.7$ & $3.1$ & $4.4226$ & $0.0596$ & $0.2261$ & $0.0030$ & $0.2248$ & $0.0030$ & $0.0134$ & $0.2245$ & $0.0027$ & $0.0121$ & $0.2246$ & $0.0091$ & $0.0407$ & $-30.9894$ & $0.0522$ & $86.9136$ & $0.0668$ & $-0.1477$ & $4778$ & $66$ & $4033$ & $79$ & $\dots$ & $\dots$ & $4778$ & $66$ & $4.735$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.887$ & $0.122$ & $-0.681$ & $0.090$ & $\dots$ & $\dots$ & $-0.887$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063616.84$-$323347.9 & 5583730958256699776 & 32322798 & 20110208_0640m34_066 & 06:36:16.84 & $-$32:33:47.9 & $\dots$ & $11.276$ & $11.034$ & $1.149$ & $11.307$ & $20.9$ & $1.2$ & $12.7$ & $5.3$ & $0.9402$ & $0.0958$ & $1.0636$ & $0.1084$ & $1.0350$ & $0.1026$ & $0.0992$ & $1.1234$ & $0.0709$ & $0.0632$ & $1.1043$ & $0.1071$ & $0.0970$ & $-2.8859$ & $0.0981$ & $11.4769$ & $0.0979$ & $0.0325$ & $5016$ & $54$ & $5057$ & $69$ & $\dots$ & $\dots$ & $5016$ & $54$ & $3.495$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-0.006$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.222$ & $0.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063629.20$-$500739.0 & 5550838689952992768 & $\dots$ & 20060129_0639m51_069 & 06:36:29.20 & $-$50:07:39.0 & SOAR & $12.961$ & $12.849$ & $0.607$ & $12.944$ & $7.8$ & $10.6$ & $\dots$ & $\dots$ & $1.0828$ & $0.0108$ & $0.9235$ & $0.0092$ & $0.9019$ & $0.0088$ & $0.0097$ & $0.9070$ & $0.0089$ & $0.0098$ & $0.8822$ & $0.0123$ & $0.0139$ & $2.0685$ & $0.0120$ & $11.2503$ & $0.0135$ & $-0.0243$ & $6558$ & $56$ & $5332$ & $756$ & $6558$ & $56$ & $\dots$ & $\dots$ & $4.432$ & $0.950$ & $3.812$ & $0.225$ & $3.812$ & $0.225$ & $-0.409$ & $0.160$ & $-2.934$ & $0.610$ & $-0.409$ & $0.160$ & $\dots$ & $\dots$ & $0.115$ & $0.122$ & $0.115$ & $8.136$ & D & $0.974$ & I & $\dots$ & $\dots$ & $-0.016$ & $0.050$ & $-0.016$ & $0.050$ & D & $0.934$ & $2$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J063638.67$-$312534.6 & 2893738377508060800 & 32862801 & 20060203_0634m31_094 & 06:36:38.67 & $-$31:25:34.6 & $\dots$ & $12.946$ & $13.247$ & $0.681$ & $13.360$ & $-19.7$ & $4.4$ & $-12.8$ & $3.1$ & $1.2626$ & $0.0103$ & $0.7920$ & $0.0065$ & $0.7760$ & $0.0062$ & $0.0080$ & $0.7692$ & $0.0049$ & $0.0064$ & $0.7675$ & $0.0097$ & $0.0126$ & $5.6665$ & $0.0094$ & $8.7298$ & $0.0113$ & $-0.0626$ & $6479$ & $203$ & $7105$ & $204$ & $\dots$ & $\dots$ & $6479$ & $203$ & $4.309$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.450$ & $0.760$ & $0.438$ & $0.190$ & $\dots$ & $\dots$ & $-2.450$ & $0.760$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063644.36$-$331037.0 & 5583633410960028160 & 32294236 & 20080302_0640m34_062 & 06:36:44.36 & $-$33:10:37.0 & $\dots$ & $11.503$ & $11.215$ & $1.274$ & $11.544$ & $50.7$ & $3.4$ & $12.7$ & $13.8$ & $0.8263$ & $0.0129$ & $1.2102$ & $0.0189$ & $1.1733$ & $0.0178$ & $0.0151$ & $1.1873$ & $0.0178$ & $0.0150$ & $\dots$ & $\dots$ & $\dots$ & $-1.7435$ & $0.0133$ & $0.4159$ & $0.0138$ & $-0.0584$ & $4732$ & $77$ & $4712$ & $64$ & $\dots$ & $\dots$ & $4732$ & $77$ & $4.355$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.138$ & $0.704$ & $0.080$ & $\dots$ & $\dots$ & $-1.980$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.076$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J063645.22$-$463057.9 & 5555381700200141952 & 472761397 & 20091115_0637m47_065 & 06:36:45.22 & $-$46:30:57.9 & $\dots$ & $11.726$ & $11.347$ & $1.433$ & $11.754$ & $252.8$ & $1.3$ & $255.6$ & $1.5$ & $0.2437$ & $0.0120$ & $4.1034$ & $0.2021$ & $3.7078$ & $0.1650$ & $0.0445$ & $3.9309$ & $0.2226$ & $0.0566$ & $3.5358$ & $0.3261$ & $0.0922$ & $6.9595$ & $0.0149$ & $1.7897$ & $0.0158$ & $-0.0515$ & $4362$ & $52$ & $4500$ & $68$ & $\dots$ & $\dots$ & $4362$ & $52$ & $0.805$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-1.083$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.086$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063647.08$-$345826.8 & 5581038593578631808 & 32082971 & 20051218_0644m36_062 & 06:36:47.08 & $-$34:58:26.8 & $\dots$ & $12.796$ & $12.519$ & $1.213$ & $12.820$ & $116.9$ & $1.0$ & $119.1$ & $2.0$ & $0.3732$ & $0.0094$ & $2.6795$ & $0.0675$ & $2.5050$ & $0.0590$ & $0.0235$ & $2.5927$ & $0.0473$ & $0.0182$ & $2.4661$ & $0.0648$ & $0.0263$ & $8.5451$ & $0.0097$ & $-12.5548$ & $0.0107$ & $-0.0495$ & $4879$ & $58$ & $4764$ & $77$ & $\dots$ & $\dots$ & $4879$ & $58$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.152$ & $-1.300$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063704.22$-$774540.7 & 5212063283235661568 & 462622465 & 20050128_0609m80_088 & 06:37:04.22 & $-$77:45:40.7 & $\dots$ & $12.845$ & $12.721$ & $0.831$ & $12.876$ & $-13.1$ & $7.1$ & $-3.5$ & $1.8$ & $2.2746$ & $0.0124$ & $0.4396$ & $0.0024$ & $0.4347$ & $0.0023$ & $0.0054$ & $0.4367$ & $0.0020$ & $0.0047$ & $0.4347$ & $0.0035$ & $0.0081$ & $0.6307$ & $0.0146$ & $-12.6285$ & $0.0168$ & $-0.1041$ & $6381$ & $69$ & $7418$ & $361$ & $\dots$ & $\dots$ & $6381$ & $69$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.144$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-0.910$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.272$ & $0.343$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063724.68$-$500549.4 & 5502823120247228800 & 472589837 & 20051212_0639m51_073 & 06:37:24.68 & $-$50:05:49.4 & $\dots$ & $12.854$ & $12.781$ & $0.461$ & $12.846$ & $37.5$ & $23.4$ & $\dots$ & $\dots$ & $0.7552$ & $0.0110$ & $1.3242$ & $0.0193$ & $1.2801$ & $0.0180$ & $0.0141$ & $1.2805$ & $0.0175$ & $0.0137$ & $1.2483$ & $0.0286$ & $0.0229$ & $-0.6785$ & $0.0131$ & $3.1887$ & $0.0133$ & $0.0507$ & $5849$ & $77$ & $7881$ & $204$ & $\dots$ & $\dots$ & $5849$ & $77$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.129$ & $0.189$ & $-0.157$ & $0.190$ & $\dots$ & $\dots$ & $-1.129$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063727.66$-$755546.5 & 5260679048851687424 & 462646402 & 20100221_0638m75_020 & 06:37:27.66 & $-$75:55:46.5 & $\dots$ & $10.435$ & $10.335$ & $0.731$ & $10.461$ & $137.3$ & $0.9$ & $136.2$ & $0.4$ & $5.7289$ & $0.0123$ & $0.1746$ & $0.0004$ & $0.1738$ & $0.0004$ & $0.0021$ & $0.1742$ & $0.0004$ & $0.0022$ & $0.1736$ & $0.0006$ & $0.0032$ & $-30.3707$ & $0.0150$ & $80.0064$ & $0.0163$ & $-0.1175$ & $6405$ & $147$ & $6020$ & $174$ & $\dots$ & $\dots$ & $6405$ & $147$ & $4.035$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.120$ & $0.602$ & $-0.877$ & $0.200$ & $\dots$ & $\dots$ & $-2.120$ & $0.602$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063736.30$-$692947.0 & 5278921836543983104 & $\dots$ & 20041221_0614m68_125 & 06:37:36.30 & $-$69:29:47.0 & NTTE & $12.658$ & $12.542$ & $0.684$ & $12.655$ & $172.3$ & $5.9$ & $\dots$ & $\dots$ & $2.6269$ & $0.0123$ & $0.3807$ & $0.0018$ & $0.3769$ & $0.0017$ & $0.0046$ & $0.3779$ & $0.0016$ & $0.0041$ & $0.3765$ & $0.0026$ & $0.0068$ & $34.3763$ & $0.0154$ & $106.5481$ & $0.0154$ & $0.0065$ & $6159$ & $59$ & $5382$ & $392$ & $6159$ & $59$ & $\dots$ & $\dots$ & $2.634$ & $0.830$ & $4.441$ & $0.157$ & $4.441$ & $0.157$ & $-2.018$ & $0.102$ & $-2.386$ & $0.380$ & $-2.018$ & $0.102$ & $\dots$ & $\dots$ & $0.425$ & $0.104$ & $0.425$ & $6.837$ & D & $0.969$ & I & $0.792$ & $0.433$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $17$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J063736.50$-$730911.0 & 5265353416378907392 & 464260734 & 20050131_0615m74_094 & 06:37:36.50 & $-$73:09:11.0 & NTTE & $12.713$ & $12.571$ & $0.795$ & $12.716$ & $21.3$ & $4.0$ & $\dots$ & $\dots$ & $1.6123$ & $0.0194$ & $0.6202$ & $0.0075$ & $0.6104$ & $0.0072$ & $0.0118$ & $0.6140$ & $0.0069$ & $0.0112$ & $0.5998$ & $0.0106$ & $0.0176$ & $0.2302$ & $0.0248$ & $-7.4082$ & $0.0264$ & $0.1098$ & $6090$ & $84$ & $5293$ & $386$ & $6090$ & $84$ & $6190$ & $67$ & $3.045$ & $0.720$ & $4.176$ & $0.469$ & $4.176$ & $0.469$ & $-0.856$ & $0.067$ & $-1.686$ & $0.430$ & $-0.856$ & $0.067$ & $-0.312$ & $0.125$ & $0.010$ & $0.110$ & $0.010$ & $7.584$ & D & $0.990$ & I & $0.837$ & $0.371$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $14$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J063750.87$-$485323.2 & 5551170467586424576 & 472604927 & 20071120_0637m47_004 & 06:37:50.87 & $-$48:53:23.2 & $\dots$ & $11.722$ & $11.437$ & $1.212$ & $11.738$ & $29.4$ & $1.5$ & $29.1$ & $0.5$ & $0.6891$ & $0.0102$ & $1.4512$ & $0.0215$ & $1.3984$ & $0.0199$ & $0.0143$ & $1.4232$ & $0.0216$ & $0.0151$ & $1.3804$ & $0.0249$ & $0.0181$ & $2.6175$ & $0.0118$ & $7.7436$ & $0.0138$ & $0.0608$ & $4799$ & $53$ & $4997$ & $77$ & $\dots$ & $\dots$ & $4799$ & $53$ & $2.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.102$ & $-0.674$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063801.59$-$602004.4 & 5480131669853749376 & 471720369 & 20121213_0621m60_108 & 06:38:01.59 & $-$60:20:04.4 & $\dots$ & $12.548$ & $12.199$ & $1.314$ & $12.547$ & $102.1$ & $0.6$ & $98.0$ & $2.5$ & $0.4742$ & $0.0091$ & $2.1088$ & $0.0405$ & $1.9992$ & $0.0364$ & $0.0182$ & $2.0921$ & $0.0305$ & $0.0146$ & $2.0101$ & $0.0615$ & $0.0306$ & $1.7504$ & $0.0114$ & $6.7965$ & $0.0141$ & $-0.0078$ & $4654$ & $53$ & $4500$ & $68$ & $\dots$ & $\dots$ & $4654$ & $53$ & $1.605$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.114$ & $-0.675$ & $0.140$ & $\dots$ & $\dots$ & $-0.930$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.037$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063802.79$-$565633.5 & 5484670251991598336 & 472057455 & 20080313_0655m57_041 & 06:38:02.79 & $-$56:56:33.5 & $\dots$ & $11.096$ & $10.711$ & $1.456$ & $11.131$ & $60.4$ & $0.8$ & $59.9$ & $0.3$ & $0.7235$ & $0.0102$ & $1.3822$ & $0.0195$ & $1.3342$ & $0.0182$ & $0.0136$ & $1.3642$ & $0.0213$ & $0.0156$ & $1.3389$ & $0.0340$ & $0.0254$ & $-5.3404$ & $0.0151$ & $1.2416$ & $0.0140$ & $0.2830$ & $4363$ & $51$ & $4431$ & $65$ & $\dots$ & $\dots$ & $4363$ & $51$ & $1.788$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.528$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.362$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063840.25$-$300408.1 & 2894452819547651968 & 32915636 & 20071208_0632m29_117 & 06:38:40.25 & $-$30:04:08.1 & $\dots$ & $10.572$ & $10.300$ & $1.218$ & $10.604$ & $116.1$ & $0.9$ & $113.1$ & $0.2$ & $0.7705$ & $0.0120$ & $1.2979$ & $0.0202$ & $1.2555$ & $0.0189$ & $0.0151$ & $1.2828$ & $0.0169$ & $0.0132$ & $1.2455$ & $0.0422$ & $0.0339$ & $1.6071$ & $0.0113$ & $-3.7606$ & $0.0121$ & $-0.0456$ & $4852$ & $53$ & $4926$ & $77$ & $\dots$ & $\dots$ & $4852$ & $53$ & $2.918$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.102$ & $-0.768$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.506$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063840.80$-$722813.0 & 5265606815152163456 & 464262238 & 20050128_0615m74_093 & 06:38:40.80 & $-$72:28:13.0 & NTTE & $12.787$ & $12.551$ & $1.098$ & $12.803$ & $4.0$ & $2.4$ & $3.4$ & $1.1$ & $1.4289$ & $0.0105$ & $0.6998$ & $0.0051$ & $0.6873$ & $0.0050$ & $0.0072$ & $0.6953$ & $0.0053$ & $0.0076$ & $0.6875$ & $0.0062$ & $0.0090$ & $20.5374$ & $0.0153$ & $16.6166$ & $0.0132$ & $0.0419$ & $5234$ & $74$ & $4658$ & $132$ & $5234$ & $74$ & $5182$ & $55$ & $1.167$ & $0.470$ & $2.551$ & $0.826$ & $2.551$ & $0.826$ & $-1.333$ & $0.020$ & $-1.525$ & $0.220$ & $-1.333$ & $0.020$ & $-0.790$ & $0.112$ & $-0.001$ & $0.117$ & $0.019$ & $7.116$ & D & $0.990$ & I & $0.820$ & $0.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $23$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J063842.64$-$254424.4 & 2923416910761535616 & 48654533 & 20061216_0650m26_046 & 06:38:42.64 & $-$25:44:24.4 & $\dots$ & $12.237$ & $11.935$ & $1.255$ & $12.255$ & $49.3$ & $1.0$ & $48.2$ & $0.8$ & $0.5122$ & $0.0123$ & $1.9524$ & $0.0469$ & $1.8580$ & $0.0425$ & $0.0229$ & $1.8855$ & $0.0399$ & $0.0212$ & $1.7912$ & $0.0486$ & $0.0271$ & $8.4619$ & $0.0099$ & $2.9491$ & $0.0124$ & $-0.0075$ & $4757$ & $53$ & $4711$ & $77$ & $\dots$ & $\dots$ & $4757$ & $53$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-0.888$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.249$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063844.40$-$641940.9 & 5284872702709287168 & 464780198 & 20071207_0627m65_092 & 06:38:44.40 & $-$64:19:40.9 & $\dots$ & $10.143$ & $9.776$ & $1.423$ & $10.178$ & $127.7$ & $0.7$ & $126.4$ & $0.4$ & $0.6958$ & $0.0102$ & $1.4372$ & $0.0211$ & $1.3854$ & $0.0196$ & $0.0141$ & $1.4236$ & $0.0218$ & $0.0153$ & $1.3709$ & $0.0398$ & $0.0290$ & $-4.5353$ & $0.0131$ & $23.6369$ & $0.0116$ & $-0.0059$ & $4396$ & $52$ & $4294$ & $77$ & $\dots$ & $\dots$ & $4396$ & $52$ & $1.034$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $-1.136$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.363$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063935.80$-$255630.0 & 2920396548021746432 & 48658593 & 20061216_0650m26_043 & 06:39:35.80 & $-$25:56:30.0 & NTTE & $12.049$ & $11.754$ & $1.196$ & $12.048$ & $347.6$ & $1.3$ & $347.0$ & $0.5$ & $0.3726$ & $0.0143$ & $2.6838$ & $0.1030$ & $2.5088$ & $0.0900$ & $0.0359$ & $2.5563$ & $0.1367$ & $0.0535$ & $2.3890$ & $0.0735$ & $0.0308$ & $2.4101$ & $0.0119$ & $13.3025$ & $0.0137$ & $-0.0273$ & $4944$ & $45$ & $5907$ & $106$ & $4965$ & $35$ & $4924$ & $55$ & $1.924$ & $0.150$ & $1.256$ & $0.241$ & $1.256$ & $0.241$ & $-2.154$ & $0.058$ & $-1.359$ & $0.080$ & $-2.078$ & $0.011$ & $-2.230$ & $0.104$ & $0.116$ & $0.110$ & $0.636$ & $6.912$ & D & $0.992$ & I & $0.400$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J063944.11$-$622456.0 & 5478918461852977920 & 471722906 & 20121213_0621m60_132 & 06:39:44.11 & $-$62:24:56.0 & $\dots$ & $12.651$ & $12.769$ & $1.205$ & $13.067$ & $125.9$ & $1.0$ & $126.3$ & $3.0$ & $0.6951$ & $0.0150$ & $1.4386$ & $0.0310$ & $1.3868$ & $0.0288$ & $0.0208$ & $1.4233$ & $0.0317$ & $0.0223$ & $\dots$ & $\dots$ & $\dots$ & $4.1819$ & $0.0221$ & $5.4548$ & $0.0187$ & $0.0670$ & $4835$ & $86$ & $4857$ & $65$ & $\dots$ & $\dots$ & $4835$ & $86$ & $2.918$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.156$ & $-0.519$ & $0.090$ & $\dots$ & $\dots$ & $-1.340$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.342$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J063957.90$-$315811.0 & 5583821152569832576 & $\dots$ & 20110125_0632m29_138 & 06:39:57.90 & $-$31:58:11.0 & NTTE & $11.618$ & $11.421$ & $0.967$ & $11.623$ & $34.9$ & $0.9$ & $49.2$ & $3.6$ & $1.7174$ & $0.0153$ & $0.5823$ & $0.0052$ & $0.5736$ & $0.0050$ & $0.0088$ & $0.5732$ & $0.0044$ & $0.0076$ & $0.5671$ & $0.0055$ & $0.0097$ & $64.0104$ & $0.0155$ & $-113.3060$ & $0.0168$ & $0.0158$ & $5440$ & $68$ & $4583$ & $92$ & $5440$ & $68$ & $\dots$ & $\dots$ & $0.554$ & $0.470$ & $2.708$ & $0.542$ & $2.708$ & $0.542$ & $-1.710$ & $0.082$ & $-1.553$ & $0.160$ & $-1.710$ & $0.082$ & $\dots$ & $\dots$ & $0.257$ & $0.119$ & $0.277$ & $6.997$ & D & $0.998$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J064013.20$-$354044.0 & 5580755194456592512 & 32054654 & 20070127_0640m34_146 & 06:40:13.20 & $-$35:40:44.0 & NTTE & $12.104$ & $11.893$ & $0.995$ & $12.106$ & $139.2$ & $0.9$ & $139.4$ & $0.6$ & $0.8843$ & $0.0102$ & $1.1308$ & $0.0130$ & $1.0985$ & $0.0123$ & $0.0112$ & $1.1032$ & $0.0118$ & $0.0107$ & $1.0707$ & $0.0097$ & $0.0090$ & $35.6962$ & $0.0105$ & $-16.8933$ & $0.0109$ & $0.0018$ & $5409$ & $119$ & $5200$ & $214$ & $5380$ & $60$ & $5438$ & $178$ & $2.651$ & $0.480$ & $2.337$ & $0.519$ & $2.337$ & $0.519$ & $-2.279$ & $0.356$ & $-2.120$ & $0.270$ & $-2.188$ & $0.109$ & $-2.370$ & $0.603$ & $0.575$ & $0.116$ & $0.585$ & $6.736$ & D & $0.997$ & I & $0.494$ & $0.339$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J064025.66$-$664122.3 & 5283462853927487744 & 464680861 & 20071227_0627m65_129 & 06:40:25.66 & $-$66:41:22.3 & $\dots$ & $10.566$ & $10.476$ & $0.610$ & $10.571$ & $-17.6$ & $1.8$ & $-16.1$ & $0.4$ & $3.1184$ & $0.0152$ & $0.3207$ & $0.0016$ & $0.3180$ & $0.0015$ & $0.0048$ & $0.3201$ & $0.0014$ & $0.0044$ & $0.3166$ & $0.0040$ & $0.0128$ & $-16.4055$ & $0.0192$ & $46.4855$ & $0.0167$ & $-0.1597$ & $6007$ & $81$ & $6522$ & $116$ & $\dots$ & $\dots$ & $6007$ & $81$ & $4.161$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.204$ & $-0.475$ & $0.120$ & $\dots$ & $\dots$ & $-1.430$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.422$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064027.01$-$213848.3 & 2926649165711171584 & 49219700 & 20061120_0640m21_109 & 06:40:27.01 & $-$21:38:48.3 & $\dots$ & $11.873$ & $11.583$ & $1.172$ & $11.867$ & $316.8$ & $1.3$ & $318.7$ & $0.5$ & $0.5455$ & $0.0173$ & $1.8332$ & $0.0581$ & $1.7498$ & $0.0530$ & $0.0303$ & $1.7505$ & $0.0492$ & $0.0281$ & $1.6568$ & $0.0558$ & $0.0337$ & $14.3575$ & $0.0107$ & $-16.8882$ & $0.0144$ & $0.0538$ & $5184$ & $55$ & $5584$ & $94$ & $\dots$ & $\dots$ & $5184$ & $55$ & $3.230$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $-0.946$ & $0.180$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.639$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064035.37$-$483932.9 & 5551535264929059328 & 472603026 & 20061218_0637m47_132 & 06:40:35.37 & $-$48:39:32.9 & $\dots$ & $11.217$ & $10.853$ & $1.385$ & $11.237$ & $247.3$ & $0.7$ & $247.9$ & $0.4$ & $0.3725$ & $0.0084$ & $2.6846$ & $0.0605$ & $2.5094$ & $0.0529$ & $0.0211$ & $2.5816$ & $0.0497$ & $0.0192$ & $2.4456$ & $0.0589$ & $0.0241$ & $13.6418$ & $0.0112$ & $-5.5434$ & $0.0104$ & $-0.0257$ & $4476$ & $52$ & $4422$ & $68$ & $\dots$ & $\dots$ & $4476$ & $52$ & $1.540$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $-1.225$ & $0.140$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.575$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064053.01$-$354731.7 & 5580741420499520384 & 32054891 & 20060130_0644m36_062 & 06:40:53.01 & $-$35:47:31.7 & $\dots$ & $13.242$ & $13.488$ & $0.742$ & $13.617$ & $-0.8$ & $6.4$ & $\dots$ & $\dots$ & $1.0868$ & $0.0148$ & $0.9201$ & $0.0125$ & $0.8986$ & $0.0120$ & $0.0133$ & $0.8913$ & $0.0114$ & $0.0128$ & $\dots$ & $\dots$ & $\dots$ & $-5.9680$ & $0.0157$ & $-3.8678$ & $0.0177$ & $0.1518$ & $6358$ & $120$ & $6401$ & $197$ & $\dots$ & $\dots$ & $6358$ & $120$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.080$ & $0.318$ & $-0.551$ & $0.150$ & $\dots$ & $\dots$ & $-2.080$ & $0.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J064101.46$-$662731.1 & 5283482232819692288 & 464681273 & 20070114_0627m65_122 & 06:41:01.46 & $-$66:27:31.1 & $\dots$ & $12.285$ & $11.981$ & $1.336$ & $12.340$ & $377.3$ & $0.9$ & $376.9$ & $0.4$ & $0.2196$ & $0.0104$ & $4.5537$ & $0.2157$ & $4.0717$ & $0.1724$ & $0.0423$ & $4.3947$ & $0.2075$ & $0.0472$ & $3.9777$ & $0.1671$ & $0.0420$ & $0.8478$ & $0.0138$ & $12.6456$ & $0.0144$ & $0.0222$ & $4553$ & $52$ & $4515$ & $77$ & $\dots$ & $\dots$ & $4553$ & $52$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $-1.282$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.569$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064110.50$-$705202.0 & 5266726259726978560 & 464385262 & 20120112_0633m70_012 & 06:41:10.50 & $-$70:52:02.0 & NTTE & $11.745$ & $11.534$ & $1.035$ & $11.761$ & $153.6$ & $0.7$ & $154.3$ & $1.1$ & $1.0070$ & $0.0123$ & $0.9930$ & $0.0121$ & $0.9681$ & $0.0115$ & $0.0119$ & $0.9764$ & $0.0112$ & $0.0114$ & $0.9405$ & $0.0189$ & $0.0201$ & $-31.5572$ & $0.0149$ & $58.8528$ & $0.0155$ & $0.1177$ & $5241$ & $43$ & $5491$ & $94$ & $5229$ & $30$ & $5253$ & $55$ & $3.330$ & $0.250$ & $2.436$ & $0.048$ & $2.436$ & $0.048$ & $-1.704$ & $0.121$ & $-1.300$ & $0.180$ & $-1.768$ & $0.137$ & $-1.640$ & $0.104$ & $0.016$ & $0.112$ & $0.036$ & $6.762$ & D & $0.985$ & I & $0.469$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $64$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J064149.60$-$485512.0 & 5551332301954517376 & $\dots$ & 20091115_0637m47_134 & 06:41:49.60 & $-$48:55:12.0 & SOAR & $11.630$ & $11.141$ & $1.579$ & $11.627$ & $421.1$ & $0.7$ & $423.7$ & $0.6$ & $0.1713$ & $0.0110$ & $5.8377$ & $0.3749$ & $5.0684$ & $0.2826$ & $0.0558$ & $5.3892$ & $0.3033$ & $0.0563$ & $4.6251$ & $0.3072$ & $0.0664$ & $2.5604$ & $0.0141$ & $6.3801$ & $0.0140$ & $-0.0256$ & $4451$ & $93$ & $4448$ & $92$ & $4451$ & $93$ & $\dots$ & $\dots$ & $1.354$ & $0.470$ & $0.447$ & $0.111$ & $0.447$ & $0.111$ & $-2.812$ & $0.115$ & $-2.330$ & $0.160$ & $-2.812$ & $0.115$ & $\dots$ & $\dots$ & $-0.682$ & $0.108$ & $0.078$ & $5.696$ & D & $0.996$ & I & $0.668$ & $0.241$ & $0.448$ & $0.042$ & $0.448$ & $0.042$ & D & $0.991$ & $53$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J064150.64$-$294018.0 & 2894392312048369024 & 32923647 & 20080304_0632m29_115 & 06:41:50.64 & $-$29:40:18.0 & $\dots$ & $10.770$ & $10.513$ & $1.169$ & $10.795$ & $258.1$ & $1.0$ & $264.8$ & $0.4$ & $1.2140$ & $0.0096$ & $0.8237$ & $0.0065$ & $0.8065$ & $0.0062$ & $0.0077$ & $0.8136$ & $0.0052$ & $0.0064$ & $0.8049$ & $0.0073$ & $0.0091$ & $6.1155$ & $0.0085$ & $-22.4993$ & $0.0101$ & $-0.0520$ & $4980$ & $53$ & $4981$ & $77$ & $\dots$ & $\dots$ & $4980$ & $53$ & $2.256$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.955$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.360$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064156.40$-$283030.0 & 2918724126414638208 & 33097360 & 20121212_0632m29_101 & 06:41:56.40 & $-$28:30:30.0 & NTTE & $12.912$ & $12.667$ & $1.114$ & $12.926$ & $94.0$ & $0.9$ & $95.5$ & $0.5$ & $0.3716$ & $0.0094$ & $2.6911$ & $0.0681$ & $2.5151$ & $0.0595$ & $0.0236$ & $2.5850$ & $0.0629$ & $0.0243$ & $2.5305$ & $0.0412$ & $0.0163$ & $0.0557$ & $0.0086$ & $-13.1887$ & $0.0096$ & $0.0571$ & $5077$ & $44$ & $4614$ & $92$ & $5087$ & $33$ & $5067$ & $55$ & $1.195$ & $0.470$ & $1.714$ & $0.335$ & $1.714$ & $0.335$ & $-1.814$ & $0.066$ & $-1.753$ & $0.160$ & $-1.847$ & $0.025$ & $-1.780$ & $0.106$ & $0.298$ & $0.102$ & $0.538$ & $7.154$ & D & $0.997$ & I & $0.241$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $64$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J064157.78$-$490159.2 & 5551283678627558272 & 472572284 & 20120214_0637m47_084 & 06:41:57.78 & $-$49:01:59.2 & $\dots$ & $12.937$ & $12.475$ & $1.405$ & $12.868$ & $25.8$ & $8.1$ & $25.7$ & $1.7$ & $5.4746$ & $0.0394$ & $0.1827$ & $0.0013$ & $0.1818$ & $0.0013$ & $0.0072$ & $0.1821$ & $0.0014$ & $0.0076$ & $0.1827$ & $0.0008$ & $0.0045$ & $-2.6140$ & $0.0496$ & $1.9034$ & $0.0527$ & $0.0983$ & $4402$ & $67$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4402$ & $67$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.156$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.140$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064204.04$-$451144.5 & 5555887922225575424 & 472782226 & 20081130_0637m47_083 & 06:42:04.04 & $-$45:11:44.5 & $\dots$ & $10.341$ & $10.173$ & $1.076$ & $10.416$ & $61.7$ & $0.8$ & $58.6$ & $0.3$ & $1.2510$ & $0.0107$ & $0.7994$ & $0.0068$ & $0.7831$ & $0.0066$ & $0.0084$ & $0.7909$ & $0.0068$ & $0.0085$ & $0.7820$ & $0.0038$ & $0.0049$ & $25.9642$ & $0.0141$ & $34.4012$ & $0.0138$ & $0.0540$ & $5132$ & $54$ & $5117$ & $63$ & $\dots$ & $\dots$ & $5132$ & $54$ & $2.789$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.733$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.356$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064207.19$-$615003.1 & 5478997115589927296 & 471697264 & 20091206_0621m60_125 & 06:42:07.19 & $-$61:50:03.1 & $\dots$ & $11.284$ & $10.929$ & $1.381$ & $11.310$ & $111.4$ & $2.4$ & $112.2$ & $0.2$ & $0.6815$ & $0.0100$ & $1.4674$ & $0.0215$ & $1.4134$ & $0.0200$ & $0.0141$ & $1.4377$ & $0.0250$ & $0.0174$ & $1.4194$ & $0.0322$ & $0.0227$ & $-6.3717$ & $0.0117$ & $11.1733$ & $0.0150$ & $0.0217$ & $4530$ & $52$ & $4827$ & $87$ & $\dots$ & $\dots$ & $4530$ & $52$ & $3.658$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $0.146$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.152$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064208.24$-$511644.8 & 5502084317152803200 & 472514802 & 20110118_0645m52_065 & 06:42:08.24 & $-$51:16:44.8 & SOAR & $11.133$ & $10.889$ & $1.095$ & $11.140$ & $8.7$ & $0.8$ & $9.2$ & $0.8$ & $0.6047$ & $0.0110$ & $1.6537$ & $0.0301$ & $1.5855$ & $0.0277$ & $0.0174$ & $1.6222$ & $0.0331$ & $0.0204$ & $1.5428$ & $0.0381$ & $0.0247$ & $12.5298$ & $0.0136$ & $-14.2563$ & $0.0142$ & $0.0962$ & $5118$ & $48$ & $4869$ & $92$ & $5156$ & $39$ & $5080$ & $56$ & $1.834$ & $0.470$ & $2.154$ & $0.208$ & $2.154$ & $0.208$ & $-2.394$ & $0.107$ & $-1.991$ & $0.160$ & $-2.417$ & $0.103$ & $-2.370$ & $0.110$ & $0.547$ & $0.119$ & $0.557$ & $6.593$ & D & $1.000$ & I & $0.229$ & $0.225$ & $0.097$ & $0.044$ & $0.097$ & $0.044$ & D & $0.996$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J064246.74$-$453042.4 & 5555911866665929088 & 472773389 & 20110115_0637m47_084 & 06:42:46.74 & $-$45:30:42.4 & $\dots$ & $12.196$ & $11.809$ & $1.510$ & $12.257$ & $32.0$ & $0.9$ & $31.8$ & $0.6$ & $0.3843$ & $0.0082$ & $2.6021$ & $0.0555$ & $2.4372$ & $0.0487$ & $0.0200$ & $2.5504$ & $0.0580$ & $0.0228$ & $2.3709$ & $0.0500$ & $0.0211$ & $-2.4632$ & $0.0096$ & $-3.2168$ & $0.0098$ & $0.0060$ & $4290$ & $51$ & $4395$ & $65$ & $\dots$ & $\dots$ & $4290$ & $51$ & $1.687$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.596$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.242$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064312.78$-$313453.8 & 5584222130713608448 & 32398578 & 20060203_0634m31_120 & 06:43:12.78 & $-$31:34:53.8 & $\dots$ & $13.278$ & $13.171$ & $0.795$ & $13.316$ & $77.3$ & $3.2$ & $\dots$ & $\dots$ & $1.3603$ & $0.0152$ & $0.7351$ & $0.0082$ & $0.7213$ & $0.0079$ & $0.0110$ & $0.7155$ & $0.0074$ & $0.0104$ & $0.7053$ & $0.0117$ & $0.0167$ & $4.2179$ & $0.0152$ & $12.2405$ & $0.0169$ & $-0.0759$ & $6031$ & $69$ & $5367$ & $317$ & $\dots$ & $\dots$ & $6031$ & $69$ & $4.509$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.838$ & $0.131$ & $-1.474$ & $0.300$ & $\dots$ & $\dots$ & $-0.838$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064321.17$-$190012.3 & 2945429752030252032 & 50360519 & 20091113_0640m21_077 & 06:43:21.17 & $-$19:00:12.3 & $\dots$ & $11.396$ & $10.739$ & $1.873$ & $11.402$ & $28.5$ & $0.6$ & $26.9$ & $0.2$ & $0.5069$ & $0.0142$ & $1.9728$ & $0.0553$ & $1.8765$ & $0.0500$ & $0.0266$ & $1.8663$ & $0.0505$ & $0.0271$ & $1.8214$ & $0.0411$ & $0.0225$ & $-2.8043$ & $0.0107$ & $-0.6652$ & $0.0135$ & $-0.4097$ & $5892$ & $77$ & $4297$ & $55$ & $\dots$ & $\dots$ & $5892$ & $77$ & $1.503$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.259$ & $-0.398$ & $0.080$ & $\dots$ & $\dots$ & $-1.600$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.079$ & $0.057$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064323.04$-$663323.0 & 5283470619228276992 & 464666486 & 20061228_0627m65_126 & 06:43:23.04 & $-$66:33:23.0 & $\dots$ & $11.318$ & $11.301$ & $0.274$ & $11.340$ & $-9.6$ & $6.9$ & $\dots$ & $\dots$ & $1.7569$ & $0.0159$ & $0.5692$ & $0.0052$ & $0.5609$ & $0.0050$ & $0.0089$ & $0.5594$ & $0.0049$ & $0.0087$ & $0.5524$ & $0.0081$ & $0.0146$ & $-1.1330$ & $0.0229$ & $5.5899$ & $0.0198$ & $-0.1214$ & $5111$ & $58$ & $7718$ & $116$ & $\dots$ & $\dots$ & $5111$ & $58$ & $4.486$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.145$ & $-0.303$ & $0.120$ & $\dots$ & $\dots$ & $-1.240$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064326.88$-$635013.7 & 5286395972990381440 & 464778410 & 20071227_0627m65_094 & 06:43:26.88 & $-$63:50:13.7 & $\dots$ & $11.600$ & $11.380$ & $1.094$ & $11.631$ & $3.8$ & $1.2$ & $4.0$ & $0.4$ & $6.7667$ & $0.0380$ & $0.1478$ & $0.0008$ & $0.1472$ & $0.0008$ & $0.0056$ & $0.1474$ & $0.0009$ & $0.0061$ & $0.1470$ & $0.0010$ & $0.0071$ & $-13.4953$ & $0.0466$ & $-24.6283$ & $0.0468$ & $-0.1160$ & $5047$ & $72$ & $4940$ & $64$ & $\dots$ & $\dots$ & $5047$ & $72$ & $4.645$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.108$ & $0.186$ & $-0.275$ & $0.080$ & $\dots$ & $\dots$ & $-2.108$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.160$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J064342.31$-$275158.1 & 2918852387023656448 & 33225932 & 20100112_0650m26_019 & 06:43:42.31 & $-$27:51:58.1 & $\dots$ & $12.830$ & $12.284$ & $0.862$ & $12.449$ & $67.1$ & $1.4$ & $70.8$ & $4.6$ & $2.8406$ & $0.0920$ & $0.3520$ & $0.0114$ & $0.3488$ & $0.0112$ & $0.0321$ & $0.3514$ & $0.0108$ & $0.0306$ & $0.3529$ & $0.0163$ & $0.0463$ & $6.8487$ & $0.0743$ & $12.4238$ & $0.0971$ & $-0.0758$ & $5777$ & $69$ & $5776$ & $76$ & $\dots$ & $\dots$ & $5777$ & $69$ & $3.892$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.161$ & $0.184$ & $0.100$ & $\dots$ & $\dots$ & $-1.000$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.091$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J064356.30$-$004020.0 & 3107420697067162752 & $\dots$ & 20121119_0645m00_078 & 06:43:56.30 & $-$00:40:20.0 & KPNR & $13.416$ & $13.017$ & $1.500$ & $13.459$ & $33.4$ & $7.5$ & $\dots$ & $\dots$ & $0.3361$ & $0.0159$ & $2.9753$ & $0.1408$ & $2.7617$ & $0.1213$ & $0.0439$ & $2.6871$ & $0.0875$ & $0.0326$ & $2.5184$ & $0.2034$ & $0.0808$ & $0.3021$ & $0.0165$ & $-1.3935$ & $0.0147$ & $-0.1571$ & $4842$ & $78$ & $4492$ & $246$ & $4842$ & $78$ & $\dots$ & $\dots$ & $1.364$ & $1.010$ & $1.937$ & $0.329$ & $1.937$ & $0.329$ & $-1.190$ & $0.356$ & $-2.145$ & $0.150$ & $-1.190$ & $0.356$ & $\dots$ & $\dots$ & $-0.512$ & $0.118$ & $-0.342$ & $6.898$ & D & $0.994$ & I & $\dots$ & $\dots$ & $0.146$ & $0.041$ & $0.146$ & $0.041$ & D & $0.993$ & $1$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J064448.80$-$005811.0 & 3107351015518462080 & $\dots$ & 20121119_0645m00_089 & 06:44:48.80 & $-$00:58:11.0 & KPNK & $12.594$ & $12.207$ & $1.457$ & $12.627$ & $119.0$ & $11.9$ & $109.8$ & $1.2$ & $0.5226$ & $0.0124$ & $1.9135$ & $0.0454$ & $1.8228$ & $0.0412$ & $0.0226$ & $1.8784$ & $0.0393$ & $0.0209$ & $1.7939$ & $0.0636$ & $0.0355$ & $-2.0178$ & $0.0135$ & $1.4060$ & $0.0130$ & $-0.1670$ & $4935$ & $69$ & $4651$ & $246$ & $4935$ & $69$ & $\dots$ & $\dots$ & $2.642$ & $1.010$ & $2.505$ & $0.132$ & $2.505$ & $0.132$ & $-0.342$ & $0.079$ & $-1.739$ & $0.150$ & $-0.496$ & $0.165$ & $\dots$ & $\dots$ & $-0.285$ & $0.097$ & $-0.255$ & $7.833$ & D & $0.978$ & I & $\dots$ & $\dots$ & $0.163$ & $0.048$ & $0.163$ & $0.048$ & D & $0.981$ & $4$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J064449.41$-$641008.2 & 5286184690662148352 & 464738803 & 20100223_0627m65_098 & 06:44:49.41 & $-$64:10:08.2 & $\dots$ & $11.797$ & $11.553$ & $1.161$ & $11.831$ & $4.6$ & $1.1$ & $5.9$ & $0.6$ & $0.6646$ & $0.0103$ & $1.5047$ & $0.0233$ & $1.4480$ & $0.0216$ & $0.0149$ & $1.4721$ & $0.0255$ & $0.0173$ & $1.4566$ & $0.0177$ & $0.0122$ & $-1.7423$ & $0.0151$ & $18.9502$ & $0.0154$ & $-0.1513$ & $4922$ & $53$ & $4873$ & $77$ & $\dots$ & $\dots$ & $4922$ & $53$ & $2.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $-0.918$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.490$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064555.31$-$274341.0 & 2918869708625861248 & 33229168 & 20110228_0650m26_015 & 06:45:55.31 & $-$27:43:41.0 & $\dots$ & $11.502$ & $11.305$ & $1.007$ & $11.522$ & $305.8$ & $0.8$ & $306.1$ & $0.4$ & $0.7310$ & $0.0142$ & $1.3680$ & $0.0266$ & $1.3210$ & $0.0248$ & $0.0188$ & $1.3210$ & $0.0244$ & $0.0185$ & $1.3238$ & $0.0512$ & $0.0387$ & $12.0130$ & $0.0134$ & $5.2039$ & $0.0144$ & $-0.0658$ & $5381$ & $55$ & $5019$ & $94$ & $\dots$ & $\dots$ & $5381$ & $55$ & $2.140$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-1.076$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.482$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064601.80$-$564650.1 & 5484719897517650816 & 471586569 & 20110205_0655m57_050 & 06:46:01.80 & $-$56:46:50.1 & $\dots$ & $12.199$ & $11.819$ & $1.421$ & $12.220$ & $183.4$ & $0.7$ & $182.5$ & $0.5$ & $0.2166$ & $0.0110$ & $4.6168$ & $0.2345$ & $4.1220$ & $0.1869$ & $0.0453$ & $4.2863$ & $0.1799$ & $0.0420$ & $4.1256$ & $0.2307$ & $0.0559$ & $5.0009$ & $0.0145$ & $-5.8284$ & $0.0139$ & $0.1839$ & $4424$ & $52$ & $4414$ & $68$ & $\dots$ & $\dots$ & $4424$ & $52$ & $0.738$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.106$ & $-1.406$ & $0.140$ & $\dots$ & $\dots$ & $-1.720$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.128$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064616.51$-$263140.9 & 2920084291017765888 & 33301926 & 20061216_0650m26_024 & 06:46:16.51 & $-$26:31:40.9 & $\dots$ & $12.267$ & $11.857$ & $1.501$ & $12.300$ & $51.5$ & $1.1$ & $\dots$ & $\dots$ & $0.3426$ & $0.0173$ & $2.9189$ & $0.1474$ & $2.7130$ & $0.1273$ & $0.0469$ & $2.8164$ & $0.1202$ & $0.0427$ & $2.8530$ & $0.2093$ & $0.0734$ & $-0.1795$ & $0.0147$ & $3.6572$ & $0.0173$ & $-0.0433$ & $4368$ & $52$ & $4529$ & $65$ & $\dots$ & $\dots$ & $4368$ & $52$ & $1.824$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.106$ & $-0.249$ & $0.090$ & $\dots$ & $\dots$ & $-1.030$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.089$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064621.36$-$481657.5 & 5551467748043358848 & 472567454 & 20120214_0637m47_103 & 06:46:21.36 & $-$48:16:57.5 & $\dots$ & $13.554$ & $12.797$ & $1.942$ & $13.505$ & $7.3$ & $2.2$ & $11.0$ & $1.8$ & $11.1599$ & $0.0884$ & $0.0896$ & $0.0007$ & $0.0894$ & $0.0007$ & $0.0079$ & $0.0896$ & $0.0006$ & $0.0067$ & $0.0900$ & $0.0004$ & $0.0047$ & $68.9054$ & $0.1049$ & $-72.0467$ & $0.1126$ & $-0.1204$ & $6159$ & $83$ & $4173$ & $95$ & $\dots$ & $\dots$ & $6159$ & $83$ & $4.432$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.856$ & $0.378$ & $-0.513$ & $0.100$ & $\dots$ & $\dots$ & $-0.856$ & $0.378$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.195$ & $0.339$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064654.21$-$201406.0 & 2927237473153240448 & 49413109 & 20061120_0640m21_092 & 06:46:54.21 & $-$20:14:06.0 & $\dots$ & $11.713$ & $11.166$ & $1.710$ & $11.728$ & $28.1$ & $0.8$ & $28.3$ & $0.3$ & $0.6043$ & $0.0173$ & $1.6548$ & $0.0474$ & $1.5865$ & $0.0435$ & $0.0274$ & $1.6198$ & $0.0462$ & $0.0285$ & $1.5979$ & $0.1118$ & $0.0700$ & $0.2201$ & $0.0134$ & $5.3857$ & $0.0155$ & $-0.2616$ & $4456$ & $74$ & $4532$ & $65$ & $\dots$ & $\dots$ & $4456$ & $74$ & $2.068$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.307$ & $-0.452$ & $0.090$ & $\dots$ & $\dots$ & $-1.630$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.098$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064750.53$-$305234.0 & 5584175435832457216 & 32945068 & 20080229_0659m30_040 & 06:47:50.53 & $-$30:52:34.0 & $\dots$ & $11.969$ & $11.586$ & $1.424$ & $11.988$ & $22.1$ & $1.1$ & $23.2$ & $0.7$ & $12.6929$ & $0.0126$ & $0.0788$ & $0.0001$ & $0.0786$ & $0.0001$ & $0.0010$ & $0.0787$ & $0.0001$ & $0.0010$ & $0.0785$ & $0.0003$ & $0.0034$ & $-2.9667$ & $0.0210$ & $10.3137$ & $0.0222$ & $-0.0716$ & $6239$ & $71$ & $4491$ & $79$ & $\dots$ & $\dots$ & $6239$ & $71$ & $4.216$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.156$ & $-0.310$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.127$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064752.30$-$252330.5 & 2920301135326368128 & 48845887 & 20090228_0650m26_060 & 06:47:52.30 & $-$25:23:30.5 & $\dots$ & $10.884$ & $10.445$ & $1.522$ & $10.899$ & $-67.4$ & $6.0$ & $\dots$ & $\dots$ & $5.7326$ & $0.0142$ & $0.1744$ & $0.0004$ & $0.1737$ & $0.0004$ & $0.0025$ & $0.1739$ & $0.0004$ & $0.0025$ & $\dots$ & $\dots$ & $\dots$ & $22.7296$ & $0.0103$ & $-71.6372$ & $0.0141$ & $-0.0569$ & $4326$ & $66$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4326$ & $66$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J064758.87$-$584119.7 & 5483385708876731520 & 471342933 & 20061215_0655m57_013 & 06:47:58.87 & $-$58:41:19.7 & $\dots$ & $12.041$ & $11.745$ & $1.213$ & $12.046$ & $103.2$ & $1.4$ & $101.4$ & $0.6$ & $0.6791$ & $0.0098$ & $1.4725$ & $0.0212$ & $1.4182$ & $0.0197$ & $0.0139$ & $1.4463$ & $0.0211$ & $0.0146$ & $1.4331$ & $0.0492$ & $0.0344$ & $-7.8042$ & $0.0116$ & $9.6460$ & $0.0116$ & $0.0878$ & $5055$ & $53$ & $5194$ & $94$ & $\dots$ & $\dots$ & $5055$ & $53$ & $3.238$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.736$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.504$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064802.15$-$535044.0 & 5498348382799648512 & 471643599 & 20051212_0639m51_141 & 06:48:02.15 & $-$53:50:44.0 & $\dots$ & $13.629$ & $13.273$ & $1.342$ & $13.635$ & $63.3$ & $4.8$ & $55.1$ & $5.2$ & $1.4809$ & $0.0101$ & $0.6753$ & $0.0046$ & $0.6636$ & $0.0044$ & $0.0067$ & $0.6622$ & $0.0043$ & $0.0066$ & $0.6560$ & $0.0107$ & $0.0164$ & $-11.2213$ & $0.0125$ & $18.7955$ & $0.0126$ & $0.0758$ & $4638$ & $56$ & $4741$ & $64$ & $\dots$ & $\dots$ & $4638$ & $56$ & $4.803$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.138$ & $0.459$ & $0.080$ & $\dots$ & $\dots$ & $-1.090$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.152$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064843.96$-$793348.1 & 5210870549341278080 & 462552728 & 20050128_0609m80_108 & 06:48:43.96 & $-$79:33:48.1 & $\dots$ & $13.012$ & $12.501$ & $1.621$ & $13.011$ & $37.2$ & $4.5$ & $19.9$ & $7.4$ & $0.9221$ & $0.0118$ & $1.0845$ & $0.0139$ & $1.0547$ & $0.0131$ & $0.0124$ & $1.0890$ & $0.0150$ & $0.0138$ & $1.0533$ & $0.0303$ & $0.0287$ & $-7.7785$ & $0.0158$ & $13.0364$ & $0.0146$ & $-0.0133$ & $4692$ & $64$ & $4890$ & $64$ & $\dots$ & $\dots$ & $4692$ & $64$ & $4.705$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.149$ & $0.117$ & $0.080$ & $\dots$ & $\dots$ & $-1.630$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.236$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064916.60$-$762847.1 & 5212763019307624960 & 462633254 & 20120106_0638m75_138 & 06:49:16.60 & $-$76:28:47.1 & $\dots$ & $10.892$ & $10.773$ & $0.747$ & $10.904$ & $12.4$ & $1.3$ & $11.9$ & $0.3$ & $4.4365$ & $0.0103$ & $0.2254$ & $0.0005$ & $0.2241$ & $0.0005$ & $0.0023$ & $0.2250$ & $0.0005$ & $0.0023$ & $0.2244$ & $0.0010$ & $0.0045$ & $-5.8341$ & $0.0130$ & $39.6199$ & $0.0133$ & $-0.2606$ & $6387$ & $73$ & $6234$ & $116$ & $\dots$ & $\dots$ & $6387$ & $73$ & $3.876$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.163$ & $-0.562$ & $0.120$ & $\dots$ & $\dots$ & $-1.660$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.229$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065044.97$-$415052.1 & 5563305674344057856 & 28601790 & 20060202_0655m42_082 & 06:50:44.97 & $-$41:50:52.1 & $\dots$ & $13.139$ & $12.823$ & $1.255$ & $13.144$ & $-13.8$ & $2.7$ & $-11.2$ & $1.3$ & $0.2762$ & $0.0106$ & $3.6206$ & $0.1389$ & $3.3091$ & $0.1161$ & $0.0351$ & $3.3547$ & $0.1090$ & $0.0325$ & $3.1388$ & $0.1238$ & $0.0394$ & $20.2468$ & $0.0116$ & $-3.6094$ & $0.0139$ & $0.0017$ & $4856$ & $55$ & $4007$ & $87$ & $\dots$ & $\dots$ & $4856$ & $55$ & $4.803$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.122$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-1.640$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.590$ & $0.342$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065051.27$-$443546.9 & 5558978164078127872 & 472691729 & 20101211_0659m43_026 & 06:50:51.27 & $-$44:35:46.9 & $\dots$ & $12.114$ & $11.755$ & $1.390$ & $12.141$ & $156.2$ & $1.5$ & $157.2$ & $0.5$ & $0.2943$ & $0.0110$ & $3.3979$ & $0.1270$ & $3.1221$ & $0.1072$ & $0.0343$ & $3.2616$ & $0.1258$ & $0.0386$ & $3.0944$ & $0.1769$ & $0.0572$ & $0.4412$ & $0.0148$ & $-2.6879$ & $0.0150$ & $-0.0539$ & $4486$ & $52$ & $4683$ & $77$ & $\dots$ & $\dots$ & $4486$ & $52$ & $2.555$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.722$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.738$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065056.19$-$273844.4 & 2919014741082733440 & 33259066 & 20061116_0650m26_005 & 06:50:56.19 & $-$27:38:44.4 & $\dots$ & $11.858$ & $11.573$ & $1.235$ & $11.885$ & $-8.6$ & $1.0$ & $-7.5$ & $0.3$ & $1.8409$ & $0.0122$ & $0.5432$ & $0.0036$ & $0.5356$ & $0.0035$ & $0.0065$ & $0.5377$ & $0.0033$ & $0.0062$ & $0.5326$ & $0.0041$ & $0.0076$ & $-3.7165$ & $0.0109$ & $-20.1816$ & $0.0122$ & $-0.0209$ & $6231$ & $69$ & $4810$ & $49$ & $\dots$ & $\dots$ & $6231$ & $69$ & $3.553$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.864$ & $0.157$ & $0.339$ & $0.090$ & $\dots$ & $\dots$ & $-0.864$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.138$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065110.71$-$611638.1 & 5479105344468685568 & 471698743 & 20100110_0707m62_051 & 06:51:10.71 & $-$61:16:38.1 & $\dots$ & $13.161$ & $12.709$ & $1.569$ & $13.190$ & $251.0$ & $0.9$ & $252.3$ & $0.8$ & $0.2130$ & $0.0106$ & $4.6948$ & $0.2336$ & $4.1841$ & $0.1856$ & $0.0444$ & $4.6413$ & $0.2529$ & $0.0545$ & $4.3863$ & $0.3855$ & $0.0879$ & $-1.3829$ & $0.0140$ & $-0.1795$ & $0.0129$ & $0.0518$ & $4259$ & $52$ & $4295$ & $77$ & $\dots$ & $\dots$ & $4259$ & $52$ & $1.373$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $-0.681$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.134$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065152.56$-$464826.0 & 5557754755531512576 & 472660703 & 20060306_0707m47_044 & 06:51:52.56 & $-$46:48:26.0 & $\dots$ & $11.081$ & $10.971$ & $0.712$ & $11.092$ & $15.0$ & $0.8$ & $15.3$ & $0.9$ & $5.5297$ & $0.0105$ & $0.1808$ & $0.0003$ & $0.1800$ & $0.0003$ & $0.0019$ & $0.1804$ & $0.0004$ & $0.0020$ & $0.1799$ & $0.0005$ & $0.0029$ & $-21.7308$ & $0.0119$ & $-80.8839$ & $0.0133$ & $0.0384$ & $6419$ & $107$ & $5621$ & $136$ & $\dots$ & $\dots$ & $6419$ & $107$ & $3.924$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.680$ & $0.314$ & $-1.403$ & $0.190$ & $\dots$ & $\dots$ & $-2.680$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.345$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065224.58$-$690359.3 & 5280491561189636096 & 464199831 & 20071219_0633m70_095 & 06:52:24.58 & $-$69:03:59.3 & $\dots$ & $9.990$ & $9.850$ & $0.685$ & $9.964$ & $35.0$ & $2.6$ & $33.6$ & $0.5$ & $5.9543$ & $0.0106$ & $0.1679$ & $0.0003$ & $0.1672$ & $0.0003$ & $0.0018$ & $0.1677$ & $0.0003$ & $0.0017$ & $0.1670$ & $0.0005$ & $0.0032$ & $0.9708$ & $0.0123$ & $19.0021$ & $0.0129$ & $-0.0212$ & $6464$ & $69$ & $6714$ & $83$ & $\dots$ & $\dots$ & $6464$ & $69$ & $4.425$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.142$ & $0.111$ & $0.120$ & $\dots$ & $\dots$ & $-0.960$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065241.09$-$415722.2 & 5563244926326975872 & 28594770 & 20100104_0659m43_065 & 06:52:41.09 & $-$41:57:22.2 & $\dots$ & $11.644$ & $11.336$ & $1.259$ & $11.659$ & $169.6$ & $0.9$ & $171.8$ & $0.5$ & $0.3695$ & $0.0123$ & $2.7064$ & $0.0901$ & $2.5284$ & $0.0786$ & $0.0311$ & $2.5740$ & $0.0857$ & $0.0333$ & $2.4768$ & $0.1044$ & $0.0422$ & $-17.4523$ & $0.0142$ & $-10.0249$ & $0.0148$ & $-0.0056$ & $4827$ & $53$ & $4487$ & $77$ & $\dots$ & $\dots$ & $4827$ & $53$ & $0.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.104$ & $-1.421$ & $0.170$ & $\dots$ & $\dots$ & $-1.510$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.093$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065247.40$-$415029.0 & 5563294713587863040 & 28609869 & 20061221_0650m39_149 & 06:52:47.40 & $-$41:50:29.0 & $\dots$ & $11.850$ & $11.400$ & $0.898$ & $11.577$ & $23.1$ & $1.0$ & $25.1$ & $0.8$ & $5.7156$ & $0.0137$ & $0.1750$ & $0.0004$ & $0.1742$ & $0.0004$ & $0.0024$ & $0.1743$ & $0.0004$ & $0.0024$ & $\dots$ & $\dots$ & $\dots$ & $-10.1216$ & $0.0140$ & $34.9918$ & $0.0153$ & $-0.1036$ & $5775$ & $73$ & $5515$ & $76$ & $\dots$ & $\dots$ & $5775$ & $73$ & $4.378$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.935$ & $0.145$ & $0.105$ & $0.100$ & $\dots$ & $\dots$ & $-0.935$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.041$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J065247.50$-$391137.0 & 5576178064990910592 & 29121838 & 20120119_0650m39_128 & 06:52:47.50 & $-$39:11:37.0 & NTTE & $12.207$ & $11.942$ & $1.145$ & $12.214$ & $49.9$ & $0.7$ & $64.9$ & $3.8$ & $0.4115$ & $0.0119$ & $2.4301$ & $0.0703$ & $2.2857$ & $0.0622$ & $0.0272$ & $2.2753$ & $0.1369$ & $0.0602$ & $2.2354$ & $0.1150$ & $0.0514$ & $18.5383$ & $0.0133$ & $-21.3166$ & $0.0137$ & $0.0394$ & $5091$ & $39$ & $4761$ & $92$ & $5096$ & $23$ & $5087$ & $56$ & $2.122$ & $0.470$ & $1.541$ & $0.244$ & $1.541$ & $0.244$ & $-1.941$ & $0.101$ & $-1.677$ & $0.160$ & $-1.962$ & $0.092$ & $-1.920$ & $0.110$ & $-0.012$ & $0.102$ & $0.378$ & $6.867$ & D & $0.999$ & I & $0.405$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J065320.38$-$421429.0 & 5563223554569641728 & 28595385 & 20091117_0659m43_064 & 06:53:20.38 & $-$42:14:29.0 & $\dots$ & $11.326$ & $11.032$ & $1.436$ & $11.441$ & $85.0$ & $1.6$ & $88.0$ & $4.6$ & $0.8430$ & $0.0110$ & $1.1862$ & $0.0155$ & $1.1507$ & $0.0146$ & $0.0127$ & $1.1651$ & $0.0135$ & $0.0116$ & $1.1481$ & $0.0161$ & $0.0140$ & $-0.9536$ & $0.0132$ & $2.0816$ & $0.0146$ & $-0.0560$ & $4476$ & $54$ & $4851$ & $64$ & $\dots$ & $\dots$ & $4476$ & $54$ & $4.035$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $0.132$ & $0.080$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.280$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065335.72$-$380308.1 & 5576299118645602432 & 29270050 & 20070306_0650m39_088 & 06:53:35.72 & $-$38:03:08.1 & $\dots$ & $12.433$ & $12.105$ & $1.251$ & $12.424$ & $43.5$ & $2.4$ & $47.2$ & $1.4$ & $0.5432$ & $0.0093$ & $1.8409$ & $0.0315$ & $1.7569$ & $0.0287$ & $0.0163$ & $1.8067$ & $0.0263$ & $0.0146$ & $1.7641$ & $0.0320$ & $0.0181$ & $20.6666$ & $0.0116$ & $-30.1894$ & $0.0110$ & $-0.0647$ & $4941$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4941$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.112$ & $-0.762$ & $0.190$ & $\dots$ & $\dots$ & $-1.600$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065352.61$-$452806.3 & 5558684388315117696 & 472678725 & 20070128_0659m43_013 & 06:53:52.61 & $-$45:28:06.3 & $\dots$ & $12.291$ & $12.000$ & $1.256$ & $12.321$ & $258.4$ & $1.4$ & $258.1$ & $0.8$ & $0.3091$ & $0.0080$ & $3.2352$ & $0.0837$ & $2.9842$ & $0.0712$ & $0.0239$ & $3.1393$ & $0.0733$ & $0.0234$ & $3.0144$ & $0.0811$ & $0.0269$ & $11.5455$ & $0.0096$ & $5.6010$ & $0.0110$ & $0.0137$ & $4741$ & $53$ & $4772$ & $77$ & $\dots$ & $\dots$ & $4741$ & $53$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.103$ & $-1.181$ & $0.170$ & $\dots$ & $\dots$ & $-1.550$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.523$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065358.28$-$590948.2 & 5480624525941222272 & 471323256 & 20060128_0649m57_149 & 06:53:58.28 & $-$59:09:48.2 & $\dots$ & $13.638$ & $13.255$ & $1.349$ & $13.620$ & $15.9$ & $4.4$ & $\dots$ & $\dots$ & $1.1993$ & $0.0276$ & $0.8338$ & $0.0192$ & $0.8161$ & $0.0184$ & $0.0225$ & $0.8183$ & $0.0200$ & $0.0244$ & $0.8106$ & $0.0135$ & $0.0167$ & $5.5574$ & $0.0389$ & $6.1819$ & $0.0348$ & $-0.0749$ & $4640$ & $60$ & $4008$ & $95$ & $\dots$ & $\dots$ & $4640$ & $60$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.172$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-0.920$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.406$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065424.80$-$600157.7 & 5480342058829420800 & 471267738 & 20110224_0707m62_064 & 06:54:24.80 & $-$60:01:57.7 & SOAR & $10.747$ & $10.411$ & $1.311$ & $10.758$ & $333.0$ & $1.0$ & $316.6$ & $4.9$ & $0.6398$ & $0.0123$ & $1.5630$ & $0.0300$ & $1.5020$ & $0.0277$ & $0.0185$ & $1.5346$ & $0.0310$ & $0.0202$ & $1.4707$ & $0.0535$ & $0.0363$ & $6.9756$ & $0.0142$ & $-18.3007$ & $0.0168$ & $0.0316$ & $4732$ & $46$ & $4645$ & $77$ & $4733$ & $39$ & $4731$ & $53$ & $0.996$ & $0.230$ & $1.896$ & $0.047$ & $1.896$ & $0.047$ & $-1.660$ & $0.058$ & $-1.484$ & $0.170$ & $-1.690$ & $0.011$ & $-1.630$ & $0.104$ & $-0.184$ & $0.115$ & $-0.034$ & $6.736$ & D & $0.998$ & I & $0.253$ & $0.221$ & $0.256$ & $0.044$ & $0.256$ & $0.044$ & D & $0.971$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J065444.69$-$562448.2 & 5484889634625895936 & 471552186 & 20100105_0655m57_059 & 06:54:44.69 & $-$56:24:48.2 & $\dots$ & $11.680$ & $11.465$ & $1.059$ & $11.702$ & $118.1$ & $1.4$ & $121.5$ & $1.3$ & $0.6803$ & $0.0103$ & $1.4699$ & $0.0223$ & $1.4158$ & $0.0206$ & $0.0146$ & $1.4370$ & $0.0209$ & $0.0146$ & $1.3927$ & $0.0309$ & $0.0222$ & $7.0019$ & $0.0144$ & $7.5253$ & $0.0151$ & $0.0439$ & $5193$ & $54$ & $5186$ & $94$ & $\dots$ & $\dots$ & $5193$ & $54$ & $2.746$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-1.009$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.738$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065448.00$-$712849.0 & 5265759685924971008 & $\dots$ & 20120112_0633m70_126 & 06:54:48.00 & $-$71:28:49.0 & NTTE & $11.660$ & $11.453$ & $1.017$ & $11.674$ & $218.3$ & $1.5$ & $217.3$ & $0.8$ & $1.2863$ & $0.0123$ & $0.7774$ & $0.0074$ & $0.7620$ & $0.0071$ & $0.0094$ & $0.7665$ & $0.0077$ & $0.0100$ & $0.7560$ & $0.0073$ & $0.0097$ & $83.0408$ & $0.0160$ & $-33.5034$ & $0.0146$ & $-0.1773$ & $5277$ & $24$ & $4978$ & $214$ & $5277$ & $24$ & $\dots$ & $\dots$ & $1.861$ & $0.480$ & $2.217$ & $0.476$ & $2.217$ & $0.476$ & $-2.042$ & $0.133$ & $-1.684$ & $0.270$ & $-2.042$ & $0.133$ & $\dots$ & $\dots$ & $0.270$ & $0.109$ & $0.280$ & $6.668$ & D & $0.989$ & I & $0.290$ & $0.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $46$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J065450.79$-$434746.5 & 5562100197283364096 & 28469823 & 20070128_0659m43_051 & 06:54:50.79 & $-$43:47:46.5 & $\dots$ & $12.052$ & $11.787$ & $1.197$ & $12.081$ & $139.9$ & $1.3$ & $139.5$ & $0.5$ & $0.7146$ & $0.0107$ & $1.3994$ & $0.0210$ & $1.3503$ & $0.0195$ & $0.0144$ & $1.3695$ & $0.0196$ & $0.0143$ & $1.3480$ & $0.0182$ & $0.0135$ & $-19.9547$ & $0.0124$ & $20.9231$ & $0.0131$ & $-0.0731$ & $4896$ & $53$ & $4750$ & $77$ & $\dots$ & $\dots$ & $4896$ & $53$ & $2.158$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.921$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065504.53$-$530329.7 & 5498509907930196224 & 471621743 & 20110223_0645m52_121 & 06:55:04.53 & $-$53:03:29.7 & $\dots$ & $12.210$ & $13.014$ & $1.301$ & $13.356$ & $50.7$ & $1.4$ & $62.4$ & $3.7$ & $0.6884$ & $0.1643$ & $1.4526$ & $0.3467$ & $1.3998$ & $0.3219$ & $0.2300$ & $1.5171$ & $0.3695$ & $0.2435$ & $\dots$ & $\dots$ & $\dots$ & $0.5925$ & $0.1887$ & $-1.1253$ & $0.2129$ & $-0.0312$ & $4753$ & $122$ & $4593$ & $65$ & $\dots$ & $\dots$ & $4753$ & $122$ & $1.687$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.190$ & $0.260$ & $-0.578$ & $0.090$ & $\dots$ & $\dots$ & $-2.190$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.027$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J065504.99$-$383353.7 & 5576222595212263680 & 29132724 & 20070306_0650m39_095 & 06:55:04.99 & $-$38:33:53.7 & $\dots$ & $12.473$ & $12.226$ & $1.383$ & $12.608$ & $4.3$ & $1.5$ & $29.6$ & $7.6$ & $0.5773$ & $0.0096$ & $1.7322$ & $0.0288$ & $1.6576$ & $0.0264$ & $0.0159$ & $1.7162$ & $0.0267$ & $0.0155$ & $1.6944$ & $0.0393$ & $0.0232$ & $-1.2572$ & $0.0111$ & $4.5366$ & $0.0117$ & $-0.0962$ & $4674$ & $57$ & $5002$ & $49$ & $\dots$ & $\dots$ & $4674$ & $57$ & $3.495$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.160$ & $-0.137$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.205$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065537.32$-$424121.8 & 5562410465720609664 & 28505594 & 20060126_0655m42_135 & 06:55:37.32 & $-$42:41:21.8 & $\dots$ & $11.643$ & $11.693$ & $1.104$ & $11.948$ & $12.2$ & $0.9$ & $\dots$ & $\dots$ & $1.2168$ & $0.0166$ & $0.8218$ & $0.0112$ & $0.8046$ & $0.0107$ & $0.0134$ & $0.8070$ & $0.0104$ & $0.0129$ & $0.8048$ & $0.0083$ & $0.0103$ & $-10.9213$ & $0.0187$ & $15.3410$ & $0.0221$ & $0.0944$ & $5154$ & $63$ & $5086$ & $74$ & $\dots$ & $\dots$ & $5154$ & $63$ & $3.371$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.184$ & $-0.531$ & $0.110$ & $\dots$ & $\dots$ & $-0.940$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.299$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065620.34$-$532725.3 & 5497689603536350720 & 471618492 & 20110223_0645m52_129 & 06:56:20.34 & $-$53:27:25.3 & $\dots$ & $11.642$ & $11.450$ & $1.249$ & $11.768$ & $52.3$ & $3.2$ & $-6.0$ & $12.3$ & $1.0775$ & $0.0088$ & $0.9281$ & $0.0076$ & $0.9062$ & $0.0072$ & $0.0080$ & $0.9174$ & $0.0069$ & $0.0075$ & $0.9127$ & $0.0027$ & $0.0030$ & $-4.3447$ & $0.0109$ & $10.9089$ & $0.0116$ & $0.0629$ & $4783$ & $59$ & $4692$ & $64$ & $\dots$ & $\dots$ & $4783$ & $59$ & $4.720$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.110$ & $0.614$ & $0.080$ & $\dots$ & $\dots$ & $-1.450$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.175$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065625.48$-$494943.4 & 5508217427372877568 & 472399345 & 20090321_0710m48_029 & 06:56:25.48 & $-$49:49:43.4 & $\dots$ & $9.775$ & $9.543$ & $1.050$ & $9.776$ & $74.5$ & $0.7$ & $75.8$ & $0.2$ & $1.6720$ & $0.0116$ & $0.5981$ & $0.0041$ & $0.5889$ & $0.0040$ & $0.0068$ & $0.5956$ & $0.0044$ & $0.0074$ & $0.5833$ & $0.0051$ & $0.0087$ & $32.9171$ & $0.0134$ & $33.9366$ & $0.0140$ & $-0.1687$ & $5173$ & $54$ & $4976$ & $68$ & $\dots$ & $\dots$ & $5173$ & $54$ & $2.247$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-1.062$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.470$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J065646.50$-$420127.0 & 5562865251217995136 & 29479222 & 20051210_0655m42_122 & 06:56:46.50 & $-$42:01:27.0 & SOAR & $12.984$ & $12.754$ & $0.964$ & $12.955$ & $79.7$ & $0.9$ & $80.6$ & $0.7$ & $1.1872$ & $0.0098$ & $0.8423$ & $0.0070$ & $0.8243$ & $0.0067$ & $0.0081$ & $0.8308$ & $0.0067$ & $0.0081$ & $0.8102$ & $0.0081$ & $0.0100$ & $15.3574$ & $0.0119$ & $-55.8937$ & $0.0119$ & $-0.0073$ & $5619$ & $99$ & $5131$ & $214$ & $5707$ & $140$ & $5532$ & $58$ & $3.121$ & $0.480$ & $3.591$ & $0.260$ & $3.591$ & $0.260$ & $-1.563$ & $0.083$ & $-1.788$ & $0.270$ & $-1.656$ & $0.047$ & $-1.470$ & $0.119$ & $0.358$ & $0.107$ & $0.358$ & $7.225$ & D & $0.938$ & I & $0.574$ & $0.321$ & $0.506$ & $0.046$ & $0.506$ & $0.046$ & u & $-0.051$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J065657.71$-$541017.9 & 5497455957315723392 & 471604455 & 20061118_0645m52_137 & 06:56:57.71 & $-$54:10:17.9 & $\dots$ & $11.380$ & $11.029$ & $1.367$ & $11.403$ & $143.3$ & $0.9$ & $142.8$ & $2.0$ & $0.6142$ & $0.0147$ & $1.6281$ & $0.0390$ & $1.5620$ & $0.0359$ & $0.0230$ & $1.5946$ & $0.0458$ & $0.0287$ & $1.5222$ & $0.0529$ & $0.0348$ & $-8.2336$ & $0.0188$ & $10.9314$ & $0.0187$ & $0.0950$ & $4568$ & $52$ & $4414$ & $77$ & $\dots$ & $\dots$ & $4568$ & $52$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-1.034$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065701.51$-$675141.4 & 5280814817608368000 & 464582709 & 20100309_0721m66_031 & 06:57:01.51 & $-$67:51:41.4 & $\dots$ & $10.818$ & $10.520$ & $1.228$ & $10.829$ & $127.4$ & $0.7$ & $127.5$ & $0.3$ & $0.7817$ & $0.0104$ & $1.2793$ & $0.0170$ & $1.2381$ & $0.0159$ & $0.0129$ & $1.2635$ & $0.0148$ & $0.0117$ & $1.2137$ & $0.0271$ & $0.0223$ & $-9.1278$ & $0.0127$ & $5.4120$ & $0.0158$ & $-0.1301$ & $4925$ & $54$ & $4842$ & $77$ & $\dots$ & $\dots$ & $4925$ & $54$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.106$ & $-1.477$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.476$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065706.10$-$571618.0 & 5484122385964340096 & 471309604 & 20051210_0649m57_133 & 06:57:06.10 & $-$57:16:18.0 & NTTE & $13.269$ & $12.880$ & $1.457$ & $13.300$ & $203.6$ & $1.4$ & $203.5$ & $1.8$ & $0.1537$ & $0.0118$ & $6.5062$ & $0.4995$ & $5.5648$ & $0.3654$ & $0.0657$ & $6.1513$ & $0.3074$ & $0.0500$ & $5.4172$ & $0.3638$ & $0.0672$ & $3.9729$ & $0.0143$ & $-0.4526$ & $0.0166$ & $-0.1518$ & $4506$ & $72$ & $4302$ & $77$ & $4579$ & $91$ & $4433$ & $52$ & $1.101$ & $0.230$ & $1.416$ & $0.137$ & $1.416$ & $0.137$ & $-1.791$ & $0.080$ & $-1.521$ & $0.170$ & $-1.871$ & $0.054$ & $-1.710$ & $0.106$ & $-0.500$ & $0.110$ & $0.010$ & $6.649$ & D & $1.000$ & I & $0.621$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J065722.62$-$803727.5 & 5207938190486142336 & 462545298 & 20041229_0609m80_121 & 06:57:22.62 & $-$80:37:27.5 & $\dots$ & $13.870$ & $13.358$ & $1.555$ & $13.831$ & $-1.9$ & $54.2$ & $\dots$ & $\dots$ & $4.3150$ & $0.0165$ & $0.2317$ & $0.0009$ & $0.2304$ & $0.0009$ & $0.0038$ & $0.2302$ & $0.0010$ & $0.0043$ & $0.2310$ & $0.0016$ & $0.0067$ & $1.9020$ & $0.0211$ & $13.6450$ & $0.0232$ & $-0.0569$ & $4539$ & $66$ & $3431$ & $333$ & $\dots$ & $\dots$ & $4539$ & $66$ & $4.432$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.104$ & $0.127$ & $-5.749$ & $0.390$ & $\dots$ & $\dots$ & $-1.104$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065728.88$-$625452.7 & 5286374841751228160 & 464004427 & 20120213_0707m62_025 & 06:57:28.88 & $-$62:54:52.7 & $\dots$ & $13.220$ & $12.861$ & $1.386$ & $13.244$ & $179.9$ & $1.1$ & $\dots$ & $\dots$ & $0.1820$ & $0.0117$ & $5.4945$ & $0.3532$ & $4.8077$ & $0.2704$ & $0.0563$ & $5.0975$ & $0.3599$ & $0.0706$ & $4.7785$ & $0.1477$ & $0.0309$ & $2.8204$ & $0.0181$ & $0.6131$ & $0.0161$ & $0.0570$ & $4550$ & $54$ & $4523$ & $77$ & $\dots$ & $\dots$ & $4550$ & $54$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.128$ & $-1.391$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.620$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065738.83$-$345302.4 & 5579459046344793344 & 33362126 & 20111227_0709m35_045 & 06:57:38.83 & $-$34:53:02.4 & $\dots$ & $12.753$ & $12.220$ & $1.678$ & $12.763$ & $68.4$ & $11.3$ & $93.6$ & $0.5$ & $0.4545$ & $0.0089$ & $2.2002$ & $0.0431$ & $2.0812$ & $0.0385$ & $0.0185$ & $2.2059$ & $0.0414$ & $0.0188$ & $2.1581$ & $0.0875$ & $0.0406$ & $3.7933$ & $0.0092$ & $1.3850$ & $0.0105$ & $0.0205$ & $4404$ & $52$ & $3431$ & $253$ & $\dots$ & $\dots$ & $4404$ & $52$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $-1.232$ & $0.310$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065743.69$-$363654.4 & 5578169113045688320 & 30675376 & 20090513_0709m35_030 & 06:57:43.69 & $-$36:36:54.4 & $\dots$ & $11.586$ & $11.062$ & $1.702$ & $11.619$ & $96.7$ & $0.6$ & $98.1$ & $0.4$ & $0.3313$ & $0.0121$ & $3.0184$ & $0.1102$ & $2.7988$ & $0.0948$ & $0.0339$ & $2.9025$ & $0.1127$ & $0.0388$ & $2.6951$ & $0.1701$ & $0.0631$ & $0.9200$ & $0.0130$ & $0.7770$ & $0.0160$ & $0.0433$ & $4271$ & $52$ & $4375$ & $68$ & $\dots$ & $\dots$ & $4271$ & $52$ & $0.863$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.112$ & $-1.371$ & $0.140$ & $\dots$ & $\dots$ & $-1.290$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.405$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065807.11$-$333106.5 & 5579868408267875968 & 33703997 & 20061113_0659m30_001 & 06:58:07.11 & $-$33:31:06.5 & $\dots$ & $12.262$ & $11.795$ & $1.555$ & $12.267$ & $306.4$ & $1.0$ & $305.0$ & $0.6$ & $0.2182$ & $0.0104$ & $4.5830$ & $0.2184$ & $4.0950$ & $0.1744$ & $0.0426$ & $4.3717$ & $0.2314$ & $0.0529$ & $3.9898$ & $0.2840$ & $0.0712$ & $6.3792$ & $0.0107$ & $3.6774$ & $0.0117$ & $0.1199$ & $4391$ & $52$ & $4586$ & $77$ & $\dots$ & $\dots$ & $4391$ & $52$ & $1.326$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.117$ & $-0.858$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.245$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065829.16$-$441713.9 & 5558848597802141696 & 470914937 & 20090204_0659m43_059 & 06:58:29.16 & $-$44:17:13.9 & $\dots$ & $10.464$ & $10.109$ & $1.392$ & $10.495$ & $41.5$ & $0.7$ & $-6.7$ & $6.9$ & $0.7247$ & $0.0108$ & $1.3799$ & $0.0206$ & $1.3321$ & $0.0192$ & $0.0144$ & $1.3542$ & $0.0173$ & $0.0127$ & $1.3239$ & $0.0213$ & $0.0161$ & $-2.8445$ & $0.0131$ & $1.6078$ & $0.0149$ & $-0.0918$ & $4531$ & $57$ & $4671$ & $51$ & $\dots$ & $\dots$ & $4531$ & $57$ & $3.479$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.108$ & $0.229$ & $0.090$ & $\dots$ & $\dots$ & $-1.490$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.046$ & $0.065$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065842.51$-$420459.9 & 5562818625053259648 & 29478857 & 20060202_0655m42_128 & 06:58:42.51 & $-$42:04:59.9 & $\dots$ & $14.003$ & $13.634$ & $1.365$ & $14.007$ & $32.6$ & $7.3$ & $\dots$ & $\dots$ & $0.2632$ & $0.0109$ & $3.7994$ & $0.1573$ & $3.4578$ & $0.1303$ & $0.0377$ & $3.4159$ & $0.1225$ & $0.0359$ & $3.3267$ & $0.1814$ & $0.0545$ & $-2.6968$ & $0.0128$ & $0.2951$ & $0.0137$ & $-0.0051$ & $4599$ & $52$ & $4173$ & $119$ & $\dots$ & $\dots$ & $4599$ & $52$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $0.491$ & $0.140$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065844.89$-$422632.9 & 5562610263301543296 & 29368308 & 20060126_0655m42_137 & 06:58:44.89 & $-$42:26:32.9 & $\dots$ & $12.865$ & $12.596$ & $1.336$ & $12.954$ & $160.3$ & $1.3$ & $160.6$ & $1.1$ & $0.2747$ & $0.0097$ & $3.6403$ & $0.1285$ & $3.3256$ & $0.1073$ & $0.0323$ & $3.5371$ & $0.1255$ & $0.0355$ & $3.4705$ & $0.1377$ & $0.0397$ & $6.3181$ & $0.0115$ & $-3.8348$ & $0.0119$ & $-0.0635$ & $4617$ & $52$ & $4546$ & $77$ & $\dots$ & $\dots$ & $4617$ & $52$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $-1.157$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.691$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065922.13$-$404532.8 & 5563779288978025216 & 29585595 & 20060126_0655m42_082 & 06:59:22.13 & $-$40:45:32.8 & $\dots$ & $13.690$ & $14.115$ & $0.919$ & $14.301$ & $-8.6$ & $2.9$ & $\dots$ & $\dots$ & $1.3286$ & $0.0198$ & $0.7527$ & $0.0112$ & $0.7382$ & $0.0108$ & $0.0146$ & $0.7355$ & $0.0101$ & $0.0137$ & $\dots$ & $\dots$ & $\dots$ & $1.2505$ & $0.0212$ & $2.1509$ & $0.0223$ & $-0.0229$ & $5795$ & $145$ & $5564$ & $160$ & $\dots$ & $\dots$ & $5795$ & $145$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.202$ & $0.261$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-2.202$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.040$ & $0.338$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J065929.50$-$540613.0 & 5497412591028320512 & 471602739 & 20061118_0645m52_133 & 06:59:29.50 & $-$54:06:13.0 & NTTE & $11.724$ & $11.458$ & $1.190$ & $11.749$ & $311.9$ & $1.3$ & $311.9$ & $0.8$ & $0.5398$ & $0.0108$ & $1.8525$ & $0.0371$ & $1.7674$ & $0.0337$ & $0.0191$ & $1.7790$ & $0.0248$ & $0.0140$ & $1.7275$ & $0.0571$ & $0.0331$ & $17.7801$ & $0.0129$ & $-10.8844$ & $0.0148$ & $0.0068$ & $4794$ & $161$ & $4693$ & $92$ & $4794$ & $161$ & $4928$ & $53$ & $3.577$ & $0.470$ & $1.240$ & $0.204$ & $1.240$ & $0.204$ & $-2.338$ & $0.163$ & $-1.958$ & $0.160$ & $-2.338$ & $0.163$ & $-1.240$ & $0.103$ & $0.619$ & $0.074$ & $1.049$ & $7.141$ & D & $0.999$ & C & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $37$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J065940.92$-$562707.1 & 5484229107310886784 & 471548279 & 20110205_0655m57_083 & 06:59:40.92 & $-$56:27:07.1 & NTTE & $12.234$ & $11.964$ & $1.154$ & $12.240$ & $105.8$ & $0.9$ & $106.3$ & $0.8$ & $0.4930$ & $0.0087$ & $2.0284$ & $0.0358$ & $1.9268$ & $0.0323$ & $0.0168$ & $1.9696$ & $0.0303$ & $0.0154$ & $1.9007$ & $0.0532$ & $0.0280$ & $-8.4353$ & $0.0114$ & $6.2885$ & $0.0120$ & $0.0553$ & $5022$ & $51$ & $5271$ & $63$ & $5054$ & $48$ & $4989$ & $54$ & $3.247$ & $0.170$ & $2.004$ & $0.037$ & $2.004$ & $0.037$ & $-1.642$ & $0.060$ & $-1.174$ & $0.170$ & $-1.704$ & $0.018$ & $-1.580$ & $0.102$ & $0.036$ & $0.119$ & $0.096$ & $6.884$ & D & $0.990$ & I & $0.500$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $88$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J065940.95$-$274142.9 & 5610650851198796416 & 35866793 & 20061116_0650m26_128 & 06:59:40.95 & $-$27:41:42.9 & $\dots$ & $11.832$ & $11.377$ & $1.592$ & $11.870$ & $143.4$ & $0.9$ & $144.7$ & $0.4$ & $0.2688$ & $0.0159$ & $3.7202$ & $0.2201$ & $3.3921$ & $0.1830$ & $0.0539$ & $3.4692$ & $0.1733$ & $0.0500$ & $3.4434$ & $0.2646$ & $0.0768$ & $7.6361$ & $0.0140$ & $-4.1854$ & $0.0175$ & $0.0057$ & $4355$ & $52$ & $4522$ & $77$ & $\dots$ & $\dots$ & $4355$ & $52$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.700$ & $0.104$ & $-1.306$ & $0.170$ & $\dots$ & $\dots$ & $-1.700$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.676$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J070024.14$-$441347.6 & 5559209890451420160 & 470910493 & 20090306_0659m43_056 & 07:00:24.14 & $-$44:13:47.6 & $\dots$ & $10.940$ & $10.714$ & $1.307$ & $11.059$ & $77.8$ & $2.3$ & $\dots$ & $\dots$ & $1.1102$ & $0.0098$ & $0.9007$ & $0.0080$ & $0.8801$ & $0.0076$ & $0.0086$ & $0.8908$ & $0.0062$ & $0.0069$ & $0.8794$ & $0.0181$ & $0.0206$ & $0.9198$ & $0.0101$ & $5.1910$ & $0.0120$ & $-0.0709$ & $4743$ & $66$ & $5072$ & $64$ & $\dots$ & $\dots$ & $4743$ & $66$ & $4.448$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.122$ & $0.532$ & $0.080$ & $\dots$ & $\dots$ & $-1.420$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.147$ & $0.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J070028.08$-$270512.5 & 5610708987874963968 & 35929525 & 20080303_0650m26_122 & 07:00:28.08 & $-$27:05:12.5 & $\dots$ & $10.794$ & $10.354$ & $1.523$ & $10.809$ & $69.5$ & $0.7$ & $67.5$ & $0.7$ & $0.4100$ & $0.0111$ & $2.4390$ & $0.0660$ & $2.2936$ & $0.0584$ & $0.0255$ & $2.3017$ & $0.0588$ & $0.0255$ & $2.2212$ & $0.0899$ & $0.0405$ & $-0.9368$ & $0.0089$ & $6.5329$ & $0.0122$ & $0.1410$ & $4529$ & $53$ & $4412$ & $77$ & $\dots$ & $\dots$ & $4529$ & $53$ & $0.602$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.106$ & $-1.377$ & $0.170$ & $\dots$ & $\dots$ & $-1.740$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J070103.07$-$760220.0 & 5212867777853350656 & 462513219 & 20100221_0638m75_128 & 07:01:03.07 & $-$76:02:20.0 & $\dots$ & $11.518$ & $11.406$ & $0.810$ & $11.555$ & $36.2$ & $1.6$ & $36.6$ & $1.3$ & $3.8097$ & $0.0369$ & $0.2625$ & $0.0025$ & $0.2607$ & $0.0025$ & $0.0096$ & $0.2609$ & $0.0024$ & $0.0093$ & $0.2589$ & $0.0038$ & $0.0145$ & $-9.5766$ & $0.0440$ & $35.9667$ & $0.0548$ & $-0.0644$ & $6439$ & $73$ & $5209$ & $104$ & $\dots$ & $\dots$ & $6439$ & $73$ & $3.683$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.204$ & $-0.384$ & $0.110$ & $\dots$ & $\dots$ & $-1.230$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.006$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J070103.90$-$410520.7 & 5563011417546694784 & 29587389 & 20100304_0650m39_129 & 07:01:03.90 & $-$41:05:20.7 & $\dots$ & $11.358$ & $10.922$ & $1.520$ & $11.375$ & $277.0$ & $0.7$ & $275.5$ & $0.7$ & $0.3146$ & $0.0122$ & $3.1786$ & $0.1233$ & $2.9360$ & $0.1052$ & $0.0358$ & $2.9913$ & $0.1018$ & $0.0340$ & $2.7773$ & $0.1433$ & $0.0516$ & $9.1967$ & $0.0136$ & $3.2730$ & $0.0156$ & $0.0773$ & $4339$ & $52$ & $4346$ & $77$ & $\dots$ & $\dots$ & $4339$ & $52$ & $1.119$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.103$ & $-1.293$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.458$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J070156.36$-$430837.4 & 5559522083034325632 & 29344994 & 20091117_0659m43_050 & 07:01:56.36 & $-$43:08:37.4 & $\dots$ & $11.438$ & $11.233$ & $0.961$ & $11.433$ & $-1.5$ & $5.8$ & $-25.3$ & $19.4$ & $1.6864$ & $0.0099$ & $0.5930$ & $0.0035$ & $0.5840$ & $0.0034$ & $0.0058$ & $0.5872$ & $0.0029$ & $0.0049$ & $0.5831$ & $0.0050$ & $0.0085$ & $1.8118$ & $0.0114$ & $-9.8033$ & $0.0130$ & $0.0059$ & $5536$ & $62$ & $3998$ & $120$ & $\dots$ & $\dots$ & $5536$ & $62$ & $4.623$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.114$ & $-0.751$ & $0.190$ & $\dots$ & $\dots$ & $-1.020$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J070235.70$-$653426.0 & 5282084753539283072 & 464596370 & 20070118_0721m66_055 & 07:02:35.70 & $-$65:34:26.0 & NTTE & $11.689$ & $11.245$ & $1.428$ & $11.650$ & $281.4$ & $0.7$ & $278.9$ & $0.3$ & $0.2033$ & $0.0109$ & $4.9188$ & $0.2637$ & $4.3611$ & $0.2073$ & $0.0475$ & $4.6412$ & $0.2418$ & $0.0521$ & $4.0495$ & $0.3378$ & $0.0834$ & $-1.6770$ & $0.0152$ & $-2.3650$ & $0.0150$ & $0.2430$ & $4628$ & $72$ & $4486$ & $92$ & $4697$ & $90$ & $4558$ & $55$ & $1.110$ & $0.470$ & $0.936$ & $0.158$ & $0.936$ & $0.158$ & $-2.421$ & $0.082$ & $-2.198$ & $0.160$ & $-2.381$ & $0.046$ & $-2.460$ & $0.117$ & $-0.190$ & $0.105$ & $0.520$ & $6.529$ & D & $0.983$ & I & $0.458$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J070252.83$-$281818.2 & 5610370716252244864 & 35876504 & 20071204_0659m30_080 & 07:02:52.83 & $-$28:18:18.2 & $\dots$ & $10.728$ & $10.814$ & $1.032$ & $11.040$ & $5.6$ & $0.8$ & $3.5$ & $0.8$ & $2.4050$ & $0.0124$ & $0.4158$ & $0.0021$ & $0.4114$ & $0.0021$ & $0.0051$ & $0.4126$ & $0.0021$ & $0.0050$ & $0.4132$ & $0.0026$ & $0.0064$ & $-3.6833$ & $0.0094$ & $9.9036$ & $0.0114$ & $-0.0107$ & $5389$ & $60$ & $5338$ & $74$ & $\dots$ & $\dots$ & $5389$ & $60$ & $3.338$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.152$ & $-0.326$ & $0.110$ & $\dots$ & $\dots$ & $-0.840$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.163$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J070305.43$-$331120.1 & 5603720934347703424 & 33743999 & 20070205_0709m35_066 & 07:03:05.43 & $-$33:11:20.1 & $\dots$ & $11.454$ & $11.970$ & $0.885$ & $12.144$ & $30.3$ & $1.6$ & $29.0$ & $1.6$ & $1.9768$ & $0.0101$ & $0.5059$ & $0.0026$ & $0.4993$ & $0.0025$ & $0.0050$ & $0.4989$ & $0.0024$ & $0.0048$ & $0.4996$ & $0.0020$ & $0.0041$ & $7.7906$ & $0.0098$ & $8.7941$ & $0.0116$ & $0.0095$ & $6111$ & $73$ & $5983$ & $76$ & $\dots$ & $\dots$ & $6111$ & $73$ & $3.956$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.047$ & $0.239$ & $0.235$ & $0.100$ & $\dots$ & $\dots$ & $-1.047$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.172$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J070333.59$-$291747.9 & 5608016421337641856 & 35494633 & 20080312_0659m30_080 & 07:03:33.59 & $-$29:17:47.9 & SOAR & $11.016$ & $10.607$ & $1.487$ & $11.043$ & $213.7$ & $0.7$ & $212.0$ & $0.5$ & $0.3340$ & $0.0095$ & $2.9940$ & $0.0852$ & $2.7778$ & $0.0733$ & $0.0264$ & $2.7958$ & $0.0645$ & $0.0231$ & $2.6255$ & $0.1114$ & $0.0424$ & $3.2958$ & $0.0086$ & $-8.5622$ & $0.0109$ & $0.0650$ & $4584$ & $61$ & $4689$ & $92$ & $4665$ & $69$ & $4502$ & $53$ & $3.197$ & $0.470$ & $1.444$ & $0.071$ & $1.444$ & $0.071$ & $-2.265$ & $0.068$ & $-2.027$ & $0.160$ & $-2.029$ & $0.031$ & $-2.500$ & $0.104$ & $-0.220$ & $0.116$ & $0.300$ & $6.465$ & D & $0.997$ & I & $\dots$ & $\dots$ & $0.661$ & $0.035$ & $0.661$ & $0.035$ & D & $0.998$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J070340.80$-$524835.8 & 5503729255267891200 & 471515218 & 20100222_0645m52_118 & 07:03:40.80 & $-$52:48:35.8 & $\dots$ & $11.573$ & $11.264$ & $1.302$ & $11.607$ & $4.1$ & $1.7$ & $20.5$ & $9.8$ & $0.5995$ & $0.0117$ & $1.6681$ & $0.0326$ & $1.5987$ & $0.0299$ & $0.0187$ & $1.6161$ & $0.0316$ & $0.0195$ & $1.5880$ & $0.0821$ & $0.0517$ & $-0.3189$ & $0.0145$ & $3.0161$ & $0.0153$ & $0.0081$ & $4766$ & $56$ & $4845$ & $64$ & $\dots$ & $\dots$ & $4766$ & $56$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $0.202$ & $0.080$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.145$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J070347.20$-$665405.9 & 5281017196467866368 & 464589983 & 20111228_0721m66_040 & 07:03:47.20 & $-$66:54:05.9 & $\dots$ & $11.912$ & $11.676$ & $1.035$ & $11.903$ & $262.7$ & $1.4$ & $263.0$ & $0.5$ & $0.6606$ & $0.0109$ & $1.5138$ & $0.0250$ & $1.4565$ & $0.0231$ & $0.0159$ & $1.4803$ & $0.0258$ & $0.0174$ & $1.4012$ & $0.0669$ & $0.0477$ & $4.1234$ & $0.0158$ & $33.1850$ & $0.0132$ & $0.0295$ & $5385$ & $56$ & $5419$ & $94$ & $\dots$ & $\dots$ & $5385$ & $56$ & $3.129$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.117$ & $-0.921$ & $0.180$ & $\dots$ & $\dots$ & $-1.070$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.561$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J070403.20$-$585152.5 & 5480541791988712704 & 471286547 & 20061125_0655m57_141 & 07:04:03.20 & $-$58:51:52.5 & $\dots$ & $11.789$ & $11.536$ & $1.124$ & $11.799$ & $104.6$ & $1.5$ & $105.7$ & $0.6$ & $0.7100$ & $0.0101$ & $1.4085$ & $0.0200$ & $1.3587$ & $0.0186$ & $0.0137$ & $1.3742$ & $0.0190$ & $0.0139$ & $1.3381$ & $0.0342$ & $0.0256$ & $14.0359$ & $0.0129$ & $7.4148$ & $0.0122$ & $-0.0006$ & $5112$ & $54$ & $5497$ & $74$ & $\dots$ & $\dots$ & $5112$ & $54$ & $3.322$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.556$ & $0.110$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.496$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J070507.90$-$631931.5 & 5285925725609787392 & 463981403 & 20061126_0707m62_014 & 07:05:07.90 & $-$63:19:31.5 & SOAR & $11.437$ & $11.080$ & $1.377$ & $11.459$ & $214.7$ & $1.4$ & $212.8$ & $0.2$ & $0.2853$ & $0.0105$ & $3.5051$ & $0.1290$ & $3.2123$ & $0.1084$ & $0.0337$ & $3.3616$ & $0.1158$ & $0.0344$ & $3.1628$ & $0.2187$ & $0.0691$ & $10.4029$ & $0.0159$ & $8.7533$ & $0.0124$ & $0.0548$ & $4688$ & $52$ & $4455$ & $86$ & $4732$ & $51$ & $4644$ & $54$ & $3.988$ & $0.180$ & $1.309$ & $0.122$ & $1.309$ & $0.122$ & $-2.223$ & $0.084$ & $-2.444$ & $0.130$ & $-2.206$ & $0.061$ & $-2.240$ & $0.106$ & $-0.238$ & $0.125$ & $0.352$ & $6.559$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.387$ & $0.037$ & $0.387$ & $0.037$ & D & $0.996$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J070520.28$-$334324.3 & 5602882389229755776 & 33459369 & 20090513_0709m35_064 & 07:05:20.28 & $-$33:43:24.3 & NTTE & $11.677$ & $11.395$ & $1.198$ & $11.690$ & $399.7$ & $0.7$ & $401.2$ & $0.3$ & $0.5717$ & $0.0117$ & $1.7492$ & $0.0358$ & $1.6731$ & $0.0328$ & $0.0196$ & $1.6807$ & $0.0336$ & $0.0200$ & $1.6379$ & $0.0483$ & $0.0295$ & $-2.5035$ & $0.0113$ & $17.9015$ & $0.0140$ & $-0.0205$ & $5050$ & $46$ & $4677$ & $92$ & $5051$ & $35$ & $5048$ & $57$ & $1.815$ & $0.470$ & $1.652$ & $0.309$ & $1.652$ & $0.309$ & $-2.367$ & $0.098$ & $-2.230$ & $0.160$ & $-2.243$ & $0.081$ & $-2.490$ & $0.114$ & $0.531$ & $0.093$ & $0.841$ & $6.904$ & D & $0.999$ & C & $0.381$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $70$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J070522.89$-$355320.3 & 5578429388066099840 & 30721837 & 20070205_0709m35_028 & 07:05:22.89 & $-$35:53:20.3 & $\dots$ & $12.394$ & $12.013$ & $1.085$ & $12.260$ & $59.7$ & $7.4$ & $\dots$ & $\dots$ & $1.0065$ & $0.0156$ & $0.9935$ & $0.0154$ & $0.9685$ & $0.0146$ & $0.0151$ & $0.9748$ & $0.0155$ & $0.0159$ & $0.9750$ & $0.0346$ & $0.0355$ & $-2.5104$ & $0.0171$ & $4.0609$ & $0.0198$ & $0.0630$ & $5623$ & $61$ & $6209$ & $106$ & $\dots$ & $\dots$ & $5623$ & $61$ & $3.163$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.117$ & $0.440$ & $0.080$ & $\dots$ & $\dots$ & $-1.180$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J070548.40$-$432739.6 & 5559352685225993728 & 29348298 & 20101211_0659m43_094 & 07:05:48.40 & $-$43:27:39.6 & $\dots$ & $12.317$ & $12.020$ & $1.342$ & $12.382$ & $-3.4$ & $3.2$ & $3.8$ & $2.1$ & $1.0335$ & $0.0102$ & $0.9676$ & $0.0095$ & $0.9438$ & $0.0091$ & $0.0096$ & $0.9591$ & $0.0088$ & $0.0091$ & $0.9526$ & $0.0157$ & $0.0165$ & $-0.6992$ & $0.0108$ & $-0.7459$ & $0.0123$ & $-0.0714$ & $4676$ & $60$ & $5080$ & $87$ & $\dots$ & $\dots$ & $4676$ & $60$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.149$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.313$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J070648.08$-$324056.1 & 5603796908026670080 & 33780151 & 20070328_0659m30_135 & 07:06:48.08 & $-$32:40:56.1 & $\dots$ & $11.633$ & $11.454$ & $1.039$ & $11.683$ & $114.7$ & $1.0$ & $\dots$ & $\dots$ & $0.7208$ & $0.0134$ & $1.3873$ & $0.0258$ & $1.3390$ & $0.0240$ & $0.0179$ & $1.3490$ & $0.0205$ & $0.0152$ & $1.3408$ & $0.0107$ & $0.0079$ & $-14.8055$ & $0.0122$ & $1.0868$ & $0.0139$ & $0.0594$ & $5387$ & $56$ & $5042$ & $94$ & $\dots$ & $\dots$ & $5387$ & $56$ & $2.274$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $-1.174$ & $0.180$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.312$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J070723.38$-$351343.7 & 5602505634698688000 & 33387028 & 20070330_0709m35a_066 & 07:07:23.38 & $-$35:13:43.7 & $\dots$ & $12.277$ & $11.771$ & $1.647$ & $12.296$ & $74.7$ & $0.8$ & $76.6$ & $5.6$ & $0.2949$ & $0.0156$ & $3.3910$ & $0.1794$ & $3.1162$ & $0.1515$ & $0.0486$ & $3.1887$ & $0.1577$ & $0.0494$ & $3.2575$ & $0.2367$ & $0.0727$ & $-0.6191$ & $0.0160$ & $3.6462$ & $0.0185$ & $-0.0546$ & $4309$ & $52$ & $4348$ & $65$ & $\dots$ & $\dots$ & $4309$ & $52$ & $1.485$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $-0.398$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.029$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J070805.58$-$720210.2 & 5263990262478293376 & 464057437 & 20080128_0739m71_033 & 07:08:05.58 & $-$72:02:10.2 & $\dots$ & $10.896$ & $10.502$ & $1.479$ & $10.933$ & $8.2$ & $1.7$ & $14.5$ & $2.4$ & $1.8826$ & $0.0108$ & $0.5312$ & $0.0030$ & $0.5239$ & $0.0030$ & $0.0057$ & $0.5287$ & $0.0037$ & $0.0069$ & $0.5165$ & $0.0023$ & $0.0044$ & $3.4013$ & $0.0128$ & $13.1049$ & $0.0133$ & $-0.0240$ & $4538$ & $56$ & $4699$ & $64$ & $\dots$ & $\dots$ & $4538$ & $56$ & $3.707$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $0.183$ & $0.080$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.091$ & $0.071$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J070847.73$-$761310.2 & 5212817273334550016 & 462505028 & 20081218_0638m75_125 & 07:08:47.73 & $-$76:13:10.2 & $\dots$ & $11.354$ & $10.896$ & $1.571$ & $11.377$ & $158.1$ & $0.5$ & $159.9$ & $0.3$ & $0.3569$ & $0.0098$ & $2.8019$ & $0.0769$ & $2.6116$ & $0.0668$ & $0.0256$ & $2.7250$ & $0.0657$ & $0.0241$ & $2.5341$ & $0.0851$ & $0.0336$ & $12.3282$ & $0.0127$ & $36.0432$ & $0.0117$ & $-0.0404$ & $4380$ & $52$ & $4332$ & $68$ & $\dots$ & $\dots$ & $4380$ & $52$ & $1.214$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $-1.371$ & $0.140$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.504$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J070855.12$-$680644.6 & 5280650337540786432 & 464561581 & 20111228_0721m66_016 & 07:08:55.12 & $-$68:06:44.6 & $\dots$ & $12.233$ & $11.787$ & $1.521$ & $12.241$ & $115.6$ & $1.2$ & $117.4$ & $1.0$ & $0.1947$ & $0.0085$ & $5.1361$ & $0.2242$ & $4.5310$ & $0.1745$ & $0.0385$ & $4.9717$ & $0.2043$ & $0.0411$ & $4.2711$ & $0.3579$ & $0.0838$ & $-2.4617$ & $0.0118$ & $2.9934$ & $0.0104$ & $0.1224$ & $4395$ & $52$ & $4551$ & $77$ & $\dots$ & $\dots$ & $4395$ & $52$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.106$ & $-1.189$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.431$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J070943.91$-$355256.4 & 5590406677465188352 & 30813114 & 20100320_0709m35_041 & 07:09:43.91 & $-$35:52:56.4 & $\dots$ & $11.870$ & $11.254$ & $1.807$ & $11.875$ & $38.0$ & $0.8$ & $36.1$ & $0.3$ & $1.1948$ & $0.0134$ & $0.8370$ & $0.0094$ & $0.8191$ & $0.0090$ & $0.0110$ & $0.8323$ & $0.0096$ & $0.0115$ & $0.8226$ & $0.0137$ & $0.0167$ & $-11.1484$ & $0.0130$ & $16.3166$ & $0.0145$ & $0.1033$ & $4743$ & $53$ & $4770$ & $65$ & $\dots$ & $\dots$ & $4743$ & $53$ & $1.843$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $-0.585$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.066$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071002.68$-$611052.1 & 5287143258643148288 & 471183202 & 20070310_0707m62_101 & 07:10:02.68 & $-$61:10:52.1 & $\dots$ & $10.522$ & $10.118$ & $1.398$ & $10.508$ & $-2.9$ & $2.9$ & $5.7$ & $3.0$ & $1.5757$ & $0.0132$ & $0.6346$ & $0.0053$ & $0.6243$ & $0.0051$ & $0.0082$ & $0.6320$ & $0.0050$ & $0.0080$ & $0.6203$ & $0.0087$ & $0.0140$ & $-0.5282$ & $0.0180$ & $3.7692$ & $0.0192$ & $0.2498$ & $4536$ & $54$ & $4606$ & $64$ & $\dots$ & $\dots$ & $4536$ & $54$ & $4.114$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.112$ & $0.826$ & $0.080$ & $\dots$ & $\dots$ & $-0.850$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.065$ & $0.074$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071012.70$-$352803.0 & 5590486937515769728 & 33475695 & 20090225_0709m35_050 & 07:10:12.70 & $-$35:28:03.0 & NTTE & $10.255$ & $9.818$ & $1.145$ & $10.090$ & $82.0$ & $1.4$ & $82.0$ & $0.4$ & $1.6551$ & $0.0100$ & $0.6042$ & $0.0037$ & $0.5948$ & $0.0035$ & $0.0059$ & $0.5994$ & $0.0040$ & $0.0067$ & $0.5926$ & $0.0103$ & $0.0174$ & $20.1227$ & $0.0101$ & $0.4310$ & $0.0116$ & $0.0377$ & $5469$ & $52$ & $4860$ & $68$ & $5469$ & $52$ & $5883$ & $57$ & $2.068$ & $0.150$ & $1.822$ & $0.461$ & $1.822$ & $0.461$ & $-1.583$ & $0.045$ & $-1.545$ & $0.140$ & $-2.080$ & $0.014$ & $-0.720$ & $0.110$ & $-0.293$ & $0.095$ & $-0.063$ & $6.784$ & D & $0.993$ & I & $0.627$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $101$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J071031.10$-$712152.0 & 5267028900300303488 & 464121857 & 20080128_0739m71_041 & 07:10:31.10 & $-$71:21:52.0 & NTTE & $10.886$ & $10.601$ & $1.201$ & $10.897$ & $250.9$ & $0.7$ & $251.2$ & $0.3$ & $1.5459$ & $0.0105$ & $0.6469$ & $0.0044$ & $0.6362$ & $0.0042$ & $0.0067$ & $0.6418$ & $0.0038$ & $0.0059$ & $0.6380$ & $0.0071$ & $0.0112$ & $29.4546$ & $0.0136$ & $81.2151$ & $0.0129$ & $0.0128$ & $5130$ & $64$ & $4681$ & $92$ & $5110$ & $72$ & $5151$ & $55$ & $1.289$ & $0.470$ & $2.060$ & $0.187$ & $2.060$ & $0.187$ & $-1.680$ & $0.084$ & $-1.672$ & $0.160$ & $-1.750$ & $0.057$ & $-1.610$ & $0.110$ & $-0.024$ & $0.103$ & $0.026$ & $6.776$ & D & $0.998$ & I & $0.242$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J071032.77$-$383032.3 & 5565150654856506496 & 30548317 & 20110209_0720m40_056 & 07:10:32.77 & $-$38:30:32.3 & $\dots$ & $10.639$ & $10.338$ & $1.262$ & $10.662$ & $39.1$ & $0.9$ & $39.4$ & $0.3$ & $1.0954$ & $0.0493$ & $0.9129$ & $0.0411$ & $0.8917$ & $0.0392$ & $0.0440$ & $0.8797$ & $0.0337$ & $0.0383$ & $0.8717$ & $0.0449$ & $0.0515$ & $-2.5243$ & $0.0492$ & $4.2384$ & $0.0556$ & $0.0154$ & $6050$ & $78$ & $4773$ & $49$ & $\dots$ & $\dots$ & $6050$ & $78$ & $2.538$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.268$ & $0.025$ & $0.090$ & $\dots$ & $\dots$ & $-0.980$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.094$ & $0.053$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071110.10$-$525546.5 & 5491574463461375488 & 471481735 & 20090418_0723m53_046 & 07:11:10.10 & $-$52:55:46.5 & $\dots$ & $11.321$ & $11.012$ & $1.306$ & $11.357$ & $17.9$ & $0.8$ & $19.2$ & $0.4$ & $0.9368$ & $0.0128$ & $1.0675$ & $0.0146$ & $1.0386$ & $0.0138$ & $0.0133$ & $1.0570$ & $0.0130$ & $0.0123$ & $1.0447$ & $0.0257$ & $0.0246$ & $1.2335$ & $0.0163$ & $-18.3872$ & $0.0161$ & $-0.0492$ & $4877$ & $53$ & $4768$ & $68$ & $\dots$ & $\dots$ & $4877$ & $53$ & $2.755$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.922$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.488$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071111.27$-$754001.5 & 5212896403812185344 & 462510196 & 20070218_0638m75_116 & 07:11:11.27 & $-$75:40:01.5 & SOAR & $11.657$ & $11.281$ & $1.418$ & $11.681$ & $81.8$ & $1.3$ & $80.6$ & $0.4$ & $0.3511$ & $0.0144$ & $2.8482$ & $0.1168$ & $2.6518$ & $0.1013$ & $0.0382$ & $2.6574$ & $0.0956$ & $0.0360$ & $2.6002$ & $0.1640$ & $0.0631$ & $6.9456$ & $0.0187$ & $12.4636$ & $0.0184$ & $0.0568$ & $4687$ & $65$ & $4763$ & $87$ & $4716$ & $73$ & $4657$ & $56$ & $3.764$ & $0.170$ & $1.355$ & $0.073$ & $1.355$ & $0.073$ & $-2.034$ & $0.084$ & $-1.437$ & $0.160$ & $-2.087$ & $0.030$ & $-1.980$ & $0.138$ & $-0.318$ & $0.116$ & $0.232$ & $6.628$ & D & $0.997$ & I & $0.732$ & $0.228$ & $0.181$ & $0.033$ & $0.181$ & $0.033$ & D & $0.992$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J071139.00$-$335237.8 & 5602735913665264128 & 33588631 & 20061208_0709m35_076 & 07:11:39.00 & $-$33:52:37.8 & $\dots$ & $11.851$ & $11.534$ & $1.318$ & $11.884$ & $28.0$ & $1.6$ & $26.8$ & $0.4$ & $0.7183$ & $0.0132$ & $1.3922$ & $0.0256$ & $1.3435$ & $0.0238$ & $0.0177$ & $1.3664$ & $0.0272$ & $0.0199$ & $1.3558$ & $0.0324$ & $0.0239$ & $4.1186$ & $0.0128$ & $6.5360$ & $0.0146$ & $0.0522$ & $4790$ & $52$ & $4782$ & $77$ & $\dots$ & $\dots$ & $4790$ & $52$ & $2.841$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.936$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.696$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071142.53$-$343236.8 & 5602654167549073920 & 33503425 & 20111202_0709m35_016 & 07:11:42.53 & $-$34:32:36.8 & NTTE & $12.444$ & $12.142$ & $1.239$ & $12.455$ & $315.7$ & $1.9$ & $315.9$ & $1.7$ & $0.4810$ & $0.0110$ & $2.0790$ & $0.0475$ & $1.9724$ & $0.0428$ & $0.0217$ & $2.0382$ & $0.0408$ & $0.0200$ & $1.9937$ & $0.0543$ & $0.0272$ & $4.9153$ & $0.0101$ & $0.5359$ & $0.0129$ & $0.0215$ & $5072$ & $56$ & $4722$ & $92$ & $5046$ & $46$ & $5098$ & $65$ & $1.298$ & $0.470$ & $1.628$ & $0.021$ & $1.628$ & $0.021$ & $-2.029$ & $0.161$ & $-1.836$ & $0.160$ & $-2.218$ & $0.137$ & $-1.840$ & $0.184$ & $0.062$ & $0.097$ & $0.412$ & $6.813$ & D & $0.997$ & I & $0.160$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J071158.71$-$371415.9 & 5566075580354416896 & 30738214 & 20111227_0709m35_145 & 07:11:58.71 & $-$37:14:15.9 & $\dots$ & $12.771$ & $12.134$ & $1.668$ & $12.670$ & $0.8$ & $1.8$ & $0.4$ & $4.9$ & $0.8818$ & $0.0152$ & $1.1340$ & $0.0195$ & $1.1016$ & $0.0184$ & $0.0167$ & $1.1323$ & $0.0193$ & $0.0170$ & $1.1508$ & $0.0394$ & $0.0342$ & $-6.5415$ & $0.0170$ & $7.2756$ & $0.0187$ & $0.0146$ & $4467$ & $56$ & $4595$ & $49$ & $\dots$ & $\dots$ & $4467$ & $56$ & $3.642$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.112$ & $-0.052$ & $0.090$ & $\dots$ & $\dots$ & $-1.200$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.189$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071204.55$-$610948.8 & 5287135527702014336 & 471181837 & 20120213_0707m62_048 & 07:12:04.55 & $-$61:09:48.8 & $\dots$ & $12.955$ & $12.574$ & $1.371$ & $12.950$ & $54.3$ & $7.2$ & $57.6$ & $19.6$ & $5.8460$ & $0.0123$ & $0.1711$ & $0.0004$ & $0.1703$ & $0.0004$ & $0.0021$ & $0.1709$ & $0.0003$ & $0.0018$ & $0.1701$ & $0.0007$ & $0.0044$ & $43.0764$ & $0.0177$ & $-53.9996$ & $0.0135$ & $-0.0405$ & $4579$ & $67$ & $4008$ & $87$ & $\dots$ & $\dots$ & $4579$ & $67$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.118$ & $0.125$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-1.118$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.644$ & $0.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071215.16$-$353241.1 & 5590438838179891840 & 30820471 & 20111202_0709m35_061 & 07:12:15.16 & $-$35:32:41.1 & $\dots$ & $13.242$ & $12.734$ & $1.665$ & $13.269$ & $74.7$ & $0.9$ & $75.5$ & $4.4$ & $0.1677$ & $0.0116$ & $5.9630$ & $0.4125$ & $5.1626$ & $0.3092$ & $0.0599$ & $5.4625$ & $0.3017$ & $0.0552$ & $4.9941$ & $0.2110$ & $0.0422$ & $-1.3576$ & $0.0119$ & $3.2790$ & $0.0142$ & $0.0133$ & $4343$ & $52$ & $4371$ & $65$ & $\dots$ & $\dots$ & $4343$ & $52$ & $1.503$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.119$ & $-0.541$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.072$ & $0.088$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071218.55$-$651441.0 & 5282286857519920896 & 463943688 & 20111228_0721m66_064 & 07:12:18.55 & $-$65:14:41.0 & NTTE & $12.245$ & $11.809$ & $1.542$ & $12.274$ & $121.8$ & $0.7$ & $122.3$ & $0.4$ & $0.1193$ & $0.0101$ & $8.3822$ & $0.7096$ & $6.8823$ & $0.4784$ & $0.0695$ & $7.8967$ & $0.6175$ & $0.0782$ & $6.5154$ & $0.7075$ & $0.1086$ & $2.1677$ & $0.0121$ & $-5.2152$ & $0.0137$ & $0.1236$ & $4374$ & $97$ & $4398$ & $92$ & $4374$ & $97$ & $4311$ & $52$ & $0.844$ & $0.470$ & $0.445$ & $0.130$ & $0.445$ & $0.130$ & $-2.626$ & $0.009$ & $-1.820$ & $0.160$ & $-2.626$ & $0.009$ & $-1.810$ & $0.103$ & $-0.134$ & $0.091$ & $0.586$ & $6.390$ & D & $0.989$ & I & $0.315$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $70$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J071234.00$-$481405.0 & 5508686643961355648 & 470586555 & 20091120_0710m48_043 & 07:12:34.00 & $-$48:14:05.0 & NTTE & $11.566$ & $11.206$ & $1.356$ & $11.575$ & $353.6$ & $1.0$ & $352.6$ & $0.3$ & $0.2717$ & $0.0126$ & $3.6805$ & $0.1707$ & $3.3591$ & $0.1422$ & $0.0423$ & $3.4608$ & $0.1831$ & $0.0529$ & $3.2982$ & $0.0949$ & $0.0288$ & $6.9568$ & $0.0151$ & $-4.6659$ & $0.0179$ & $0.1319$ & $4787$ & $61$ & $4556$ & $92$ & $4825$ & $65$ & $4748$ & $58$ & $1.742$ & $0.470$ & $1.827$ & $0.391$ & $1.827$ & $0.391$ & $-3.050$ & $0.118$ & $-2.702$ & $0.160$ & $-3.009$ & $0.117$ & $-3.090$ & $0.119$ & $-0.620$ & $0.135$ & $-0.550$ & $4.830$ & D & $0.966$ & I & $0.422$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J071332.64$-$381116.5 & 5565199376965775872 & 30556941 & 20110313_0720m40_063 & 07:13:32.64 & $-$38:11:16.5 & $\dots$ & $12.067$ & $11.782$ & $1.249$ & $12.099$ & $204.1$ & $0.9$ & $203.2$ & $0.5$ & $1.5290$ & $0.0092$ & $0.6540$ & $0.0039$ & $0.6431$ & $0.0038$ & $0.0059$ & $0.6474$ & $0.0039$ & $0.0061$ & $0.6445$ & $0.0070$ & $0.0108$ & $15.5340$ & $0.0105$ & $2.1750$ & $0.0113$ & $0.0678$ & $5634$ & $58$ & $5188$ & $63$ & $\dots$ & $\dots$ & $5634$ & $58$ & $2.798$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.114$ & $-1.191$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.213$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071336.35$-$741906.5 & 5262747161504147200 & 464064960 & 20110117_0638m75_101 & 07:13:36.35 & $-$74:19:06.5 & $\dots$ & $11.445$ & $11.033$ & $1.481$ & $11.466$ & $-9.5$ & $0.6$ & $-9.1$ & $0.3$ & $0.7963$ & $0.1224$ & $1.2558$ & $0.1930$ & $1.2161$ & $0.1810$ & $0.1489$ & $1.1243$ & $0.0981$ & $0.0873$ & $1.1154$ & $0.2951$ & $0.2645$ & $5.4794$ & $0.1431$ & $5.1877$ & $0.1414$ & $-0.1919$ & $4534$ & $52$ & $4348$ & $65$ & $\dots$ & $\dots$ & $4534$ & $52$ & $1.660$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $-0.576$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.116$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071348.63$-$635033.5 & 5285692182469994496 & 463949876 & 20110225_0707m62_142 & 07:13:48.63 & $-$63:50:33.5 & $\dots$ & $12.260$ & $11.857$ & $1.336$ & $12.216$ & $112.6$ & $0.8$ & $108.5$ & $0.6$ & $0.4076$ & $0.0112$ & $2.4534$ & $0.0674$ & $2.3063$ & $0.0596$ & $0.0258$ & $2.3985$ & $0.0603$ & $0.0252$ & $2.3010$ & $0.0729$ & $0.0317$ & $4.7178$ & $0.0165$ & $5.9086$ & $0.0139$ & $-0.0259$ & $4624$ & $52$ & $4438$ & $77$ & $\dots$ & $\dots$ & $4624$ & $52$ & $0.796$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $-1.430$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J071358.92$-$331904.4 & 5603108373230493440 & 33623476 & 20090105_0709m35_082 & 07:13:58.92 & $-$33:19:04.4 & $\dots$ & $11.231$ & $10.753$ & $1.439$ & $11.164$ & $37.0$ & $1.0$ & $\dots$ & $\dots$ & $0.5528$ & $0.0101$ & $1.8090$ & $0.0331$ & $1.7277$ & $0.0301$ & $0.0174$ & $1.7569$ & $0.0283$ & $0.0161$ & $1.6790$ & $0.0544$ & $0.0324$ & $-3.7281$ & $0.0097$ & $3.2080$ & $0.0130$ & $0.0937$ & $4542$ & $53$ & $4802$ & $64$ & $\dots$ & $\dots$ & $4542$ & $53$ & $3.884$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $0.342$ & $0.080$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.086$ & $0.086$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071424.90$-$351415.2 & 5590551675561984256 & 33488674 & 20110226_0709m35_140 & 07:14:24.90 & $-$35:14:15.2 & $\dots$ & $11.457$ & $11.100$ & $1.432$ & $11.507$ & $68.4$ & $0.7$ & $71.8$ & $0.3$ & $0.8814$ & $0.0112$ & $1.1346$ & $0.0144$ & $1.1020$ & $0.0136$ & $0.0123$ & $1.1160$ & $0.0146$ & $0.0131$ & $1.0879$ & $0.0171$ & $0.0157$ & $-3.8427$ & $0.0112$ & $15.0995$ & $0.0137$ & $0.0771$ & $5841$ & $134$ & $4525$ & $49$ & $\dots$ & $\dots$ & $5841$ & $134$ & $2.538$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.519$ & $0.256$ & $-0.056$ & $0.090$ & $\dots$ & $\dots$ & $-1.519$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.123$ & $0.082$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071429.09$-$393604.3 & 5564802384545990272 & 30482051 & 20070314_0720m40_047 & 07:14:29.09 & $-$39:36:04.3 & $\dots$ & $11.400$ & $11.100$ & $1.231$ & $11.409$ & $16.0$ & $2.5$ & $\dots$ & $\dots$ & $1.7665$ & $0.0098$ & $0.5661$ & $0.0031$ & $0.5579$ & $0.0031$ & $0.0055$ & $0.5606$ & $0.0033$ & $0.0060$ & $0.5524$ & $0.0046$ & $0.0084$ & $4.4371$ & $0.0107$ & $1.8155$ & $0.0114$ & $0.0800$ & $5496$ & $63$ & $5798$ & $70$ & $\dots$ & $\dots$ & $5496$ & $63$ & $3.213$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.119$ & $-0.060$ & $0.080$ & $\dots$ & $\dots$ & $-0.960$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.176$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071516.84$-$503459.6 & 5504472383391544832 & 470489463 & 20100308_0710m48_138 & 07:15:16.84 & $-$50:34:59.6 & $\dots$ & $11.498$ & $11.166$ & $1.223$ & $11.472$ & $219.8$ & $59.7$ & $177.3$ & $0.7$ & $0.9682$ & $0.0110$ & $1.0328$ & $0.0117$ & $1.0058$ & $0.0111$ & $0.0111$ & $1.0202$ & $0.0111$ & $0.0108$ & $0.9959$ & $0.0127$ & $0.0127$ & $25.3101$ & $0.0132$ & $-23.0514$ & $0.0141$ & $0.0963$ & $5041$ & $54$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5041$ & $54$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.104$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.320$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071518.52$-$525205.2 & 5491893184393739776 & 471454465 & 20100319_0723m53_050 & 07:15:18.52 & $-$52:52:05.2 & SOAR & $12.093$ & $11.784$ & $1.233$ & $12.095$ & $221.9$ & $3.7$ & $230.3$ & $0.5$ & $0.2976$ & $0.0093$ & $3.3602$ & $0.1050$ & $3.0902$ & $0.0888$ & $0.0287$ & $3.1727$ & $0.0863$ & $0.0272$ & $3.0386$ & $0.1124$ & $0.0370$ & $9.5036$ & $0.0120$ & $9.3702$ & $0.0120$ & $-0.0064$ & $5055$ & $59$ & $5264$ & $654$ & $5065$ & $56$ & $5045$ & $61$ & $4.223$ & $0.670$ & $1.774$ & $0.239$ & $1.774$ & $0.239$ & $-2.654$ & $0.120$ & $-2.662$ & $0.500$ & $-2.628$ & $0.102$ & $-2.680$ & $0.138$ & $-0.437$ & $0.145$ & $-0.227$ & $5.549$ & D & $0.986$ & I & $\dots$ & $\dots$ & $0.068$ & $0.049$ & $0.068$ & $0.049$ & D & $0.989$ & $18$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J071528.67$-$522625.5 & 5491986398065991040 & 471471294 & 20060308_0720m52_090 & 07:15:28.67 & $-$52:26:25.5 & $\dots$ & $12.596$ & $12.147$ & $1.539$ & $12.610$ & $110.9$ & $0.7$ & $112.3$ & $0.9$ & $0.2472$ & $0.0104$ & $4.0453$ & $0.1702$ & $3.6603$ & $0.1393$ & $0.0381$ & $3.9959$ & $0.1523$ & $0.0381$ & $3.9802$ & $0.1643$ & $0.0413$ & $-1.8357$ & $0.0124$ & $8.6675$ & $0.0115$ & $-0.1149$ & $4431$ & $52$ & $4505$ & $77$ & $\dots$ & $\dots$ & $4431$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $-1.047$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.394$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071542.59$-$394225.2 & 5561800546005835392 & 29730853 & 20090207_0720m40_035 & 07:15:42.59 & $-$39:42:25.2 & $\dots$ & $10.350$ & $9.778$ & $1.744$ & $10.361$ & $39.7$ & $0.8$ & $18.5$ & $6.4$ & $0.4534$ & $0.0146$ & $2.2056$ & $0.0710$ & $2.0859$ & $0.0635$ & $0.0305$ & $2.1485$ & $0.0542$ & $0.0252$ & $2.0450$ & $0.0756$ & $0.0370$ & $-2.3176$ & $0.0161$ & $2.6514$ & $0.0176$ & $0.1131$ & $4436$ & $52$ & $4450$ & $55$ & $\dots$ & $\dots$ & $4436$ & $52$ & $1.595$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $-0.394$ & $0.080$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.203$ & $0.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071609.86$-$335035.5 & 5591057760148771072 & 33638224 & 20090225_0709m35_090 & 07:16:09.86 & $-$33:50:35.5 & $\dots$ & $10.227$ & $9.965$ & $1.221$ & $10.270$ & $8.5$ & $0.8$ & $9.2$ & $0.5$ & $1.3393$ & $0.0111$ & $0.7467$ & $0.0062$ & $0.7324$ & $0.0060$ & $0.0081$ & $0.7393$ & $0.0056$ & $0.0076$ & $0.7336$ & $0.0102$ & $0.0139$ & $-12.8550$ & $0.0104$ & $15.4121$ & $0.0127$ & $0.0969$ & $5007$ & $69$ & $4678$ & $55$ & $\dots$ & $\dots$ & $5007$ & $69$ & $1.861$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.219$ & $-0.337$ & $0.080$ & $\dots$ & $\dots$ & $-1.230$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.010$ & $0.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071614.01$-$421007.7 & 5560973335303221888 & 29449540 & 20110209_0720m40_009 & 07:16:14.01 & $-$42:10:07.7 & $\dots$ & $11.673$ & $11.228$ & $1.343$ & $11.590$ & $23.5$ & $0.7$ & $\dots$ & $\dots$ & $0.7545$ & $0.0134$ & $1.3254$ & $0.0235$ & $1.2812$ & $0.0220$ & $0.0172$ & $1.2973$ & $0.0201$ & $0.0155$ & $\dots$ & $\dots$ & $\dots$ & $1.6190$ & $0.0145$ & $2.9559$ & $0.0161$ & $-0.0761$ & $4772$ & $88$ & $4675$ & $55$ & $\dots$ & $\dots$ & $4772$ & $88$ & $1.706$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.790$ & $0.172$ & $-0.330$ & $0.080$ & $\dots$ & $\dots$ & $-2.790$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.047$ & $0.077$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J071615.94$-$513524.9 & 5504082885695367936 & 468813211 & 20080330_0723m53_065 & 07:16:15.94 & $-$51:35:24.9 & NTTE & $10.073$ & $9.337$ & $1.607$ & $9.838$ & $314.3$ & $0.4$ & $311.3$ & $0.4$ & $0.6682$ & $0.0101$ & $1.4966$ & $0.0226$ & $1.4405$ & $0.0210$ & $0.0145$ & $1.4802$ & $0.0230$ & $0.0155$ & $1.3819$ & $0.0366$ & $0.0265$ & $2.0058$ & $0.0123$ & $0.7079$ & $0.0116$ & $0.0915$ & $4554$ & $75$ & $4557$ & $51$ & $4685$ & $96$ & $4422$ & $54$ & $1.494$ & $0.210$ & $0.525$ & $0.153$ & $0.525$ & $0.153$ & $-2.316$ & $0.086$ & $-1.695$ & $0.140$ & $-2.261$ & $0.055$ & $-2.370$ & $0.117$ & $-0.142$ & $0.106$ & $0.558$ & $6.672$ & D & $0.994$ & I & $0.429$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $131$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J071623.93$-$723438.6 & 5263798878735648768 & 464046993 & 20110210_0739m71_025 & 07:16:23.93 & $-$72:34:38.6 & $\dots$ & $11.436$ & $11.079$ & $1.418$ & $11.479$ & $-12.9$ & $0.6$ & $-12.3$ & $0.5$ & $1.2531$ & $0.2782$ & $0.7980$ & $0.1772$ & $0.7818$ & $0.1700$ & $0.2175$ & $0.9276$ & $0.1775$ & $0.1914$ & $1.1329$ & $0.3084$ & $0.2722$ & $-4.3932$ & $0.3134$ & $9.8689$ & $0.3757$ & $0.0235$ & $4698$ & $53$ & $4696$ & $55$ & $\dots$ & $\dots$ & $4698$ & $53$ & $2.256$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.117$ & $-0.364$ & $0.080$ & $\dots$ & $\dots$ & $-1.160$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.158$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071638.67$-$401245.5 & 5561723442753239552 & 29735895 & 20070314_0720m40_008 & 07:16:38.67 & $-$40:12:45.5 & $\dots$ & $11.927$ & $11.572$ & $1.354$ & $11.940$ & $9.4$ & $1.3$ & $11.9$ & $0.6$ & $1.6467$ & $0.0120$ & $0.6073$ & $0.0044$ & $0.5978$ & $0.0043$ & $0.0072$ & $0.6026$ & $0.0052$ & $0.0085$ & $0.5951$ & $0.0050$ & $0.0084$ & $5.7564$ & $0.0142$ & $-13.3103$ & $0.0134$ & $0.1654$ & $5792$ & $71$ & $4793$ & $49$ & $\dots$ & $\dots$ & $5792$ & $71$ & $3.363$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.891$ & $0.163$ & $0.149$ & $0.090$ & $\dots$ & $\dots$ & $-0.891$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.225$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071642.57$-$552342.2 & 5490150905140222720 & 471376828 & 20100319_0723m53_009 & 07:16:42.57 & $-$55:23:42.2 & $\dots$ & $10.094$ & $9.609$ & $1.529$ & $10.067$ & $115.7$ & $0.5$ & $114.8$ & $0.3$ & $0.8420$ & $0.0106$ & $1.1876$ & $0.0150$ & $1.1521$ & $0.0141$ & $0.0122$ & $1.1758$ & $0.0137$ & $0.0117$ & $1.1218$ & $0.0171$ & $0.0152$ & $1.1275$ & $0.0139$ & $18.3167$ & $0.0153$ & $0.1826$ & $4324$ & $51$ & $4347$ & $68$ & $\dots$ & $\dots$ & $4324$ & $51$ & $1.485$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.924$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $127$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071832.65$-$733808.3 & 5262805431322949504 & 464028425 & 20070222_0739m71_015 & 07:18:32.65 & $-$73:38:08.3 & $\dots$ & $11.688$ & $11.523$ & $1.231$ & $11.832$ & $-16.2$ & $1.8$ & $-5.4$ & $6.5$ & $0.9125$ & $0.0413$ & $1.0959$ & $0.0496$ & $1.0655$ & $0.0469$ & $0.0440$ & $1.0960$ & $0.0633$ & $0.0578$ & $0.9843$ & $0.1396$ & $0.1418$ & $-11.0017$ & $0.0524$ & $12.1108$ & $0.0545$ & $0.0110$ & $5211$ & $58$ & $5352$ & $69$ & $\dots$ & $\dots$ & $5211$ & $58$ & $3.255$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.110$ & $-0.136$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.106$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071846.15$-$392211.0 & 5561910875125969536 & 30508021 & 20091215_0720m40_020 & 07:18:46.15 & $-$39:22:11.0 & $\dots$ & $12.532$ & $11.949$ & $1.762$ & $12.542$ & $386.1$ & $1.0$ & $385.3$ & $0.5$ & $0.2978$ & $0.0103$ & $3.3580$ & $0.1161$ & $3.0883$ & $0.0982$ & $0.0318$ & $3.3068$ & $0.0933$ & $0.0282$ & $3.1787$ & $0.0585$ & $0.0184$ & $0.8548$ & $0.0114$ & $5.2766$ & $0.0122$ & $-0.0845$ & $4564$ & $52$ & $4447$ & $77$ & $\dots$ & $\dots$ & $4564$ & $52$ & $0.602$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.106$ & $-1.335$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.175$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071937.27$-$633848.9 & 5282716972721787648 & 463897338 & 20070310_0707m62_138 & 07:19:37.27 & $-$63:38:48.9 & $\dots$ & $10.499$ & $10.151$ & $1.373$ & $10.528$ & $196.0$ & $0.6$ & $195.0$ & $0.2$ & $0.7848$ & $0.0151$ & $1.2742$ & $0.0245$ & $1.2333$ & $0.0230$ & $0.0186$ & $1.2615$ & $0.0240$ & $0.0190$ & $1.2170$ & $0.0365$ & $0.0300$ & $14.6541$ & $0.0193$ & $-35.2311$ & $0.0142$ & $0.1682$ & $4601$ & $52$ & $4716$ & $68$ & $\dots$ & $\dots$ & $4601$ & $52$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.103$ & $-1.193$ & $0.140$ & $\dots$ & $\dots$ & $-1.230$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.582$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071956.92$-$603807.2 & 5292992630440604928 & 471001318 & 20080213_0707m62_092 & 07:19:56.92 & $-$60:38:07.2 & $\dots$ & $10.294$ & $9.977$ & $1.122$ & $10.239$ & $11.3$ & $3.4$ & $\dots$ & $\dots$ & $1.4662$ & $0.0122$ & $0.6820$ & $0.0057$ & $0.6702$ & $0.0055$ & $0.0082$ & $0.6784$ & $0.0056$ & $0.0082$ & $\dots$ & $\dots$ & $\dots$ & $-6.5199$ & $0.0142$ & $7.9702$ & $0.0166$ & $-0.0492$ & $5248$ & $57$ & $5158$ & $76$ & $\dots$ & $\dots$ & $5248$ & $57$ & $4.440$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $0.553$ & $0.100$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.225$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J072022.50$-$335852.0 & 5590900667426327296 & $\dots$ & 20090105_0709m35_100 & 07:20:22.50 & $-$33:58:52.0 & NTTE & $10.769$ & $10.527$ & $1.176$ & $10.812$ & $76.9$ & $1.1$ & $76.3$ & $0.3$ & $0.8946$ & $0.0128$ & $1.1178$ & $0.0160$ & $1.0862$ & $0.0151$ & $0.0139$ & $1.0973$ & $0.0141$ & $0.0129$ & $1.0629$ & $0.0289$ & $0.0272$ & $90.2717$ & $0.0125$ & $-7.6489$ & $0.0155$ & $0.0150$ & $5073$ & $27$ & $4788$ & $77$ & $5073$ & $27$ & $\dots$ & $\dots$ & $1.924$ & $0.230$ & $1.503$ & $0.283$ & $1.503$ & $0.283$ & $-1.893$ & $0.042$ & $-1.526$ & $0.170$ & $-1.893$ & $0.042$ & $\dots$ & $\dots$ & $0.091$ & $0.082$ & $0.461$ & $6.998$ & D & $0.998$ & I & $0.280$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J072154.02$-$710704.4 & 5264138352950428672 & 464105118 & 20070323_0739m71_049 & 07:21:54.02 & $-$71:07:04.4 & $\dots$ & $12.605$ & $12.169$ & $1.553$ & $12.641$ & $152.6$ & $0.9$ & $154.5$ & $0.7$ & $0.2585$ & $0.0100$ & $3.8685$ & $0.1497$ & $3.5149$ & $0.1235$ & $0.0351$ & $3.9060$ & $0.1363$ & $0.0349$ & $3.6515$ & $0.2462$ & $0.0674$ & $7.7964$ & $0.0126$ & $-5.6732$ & $0.0114$ & $0.0087$ & $4401$ & $52$ & $4275$ & $77$ & $\dots$ & $\dots$ & $4401$ & $52$ & $1.044$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $-1.107$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.255$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J072215.41$-$410330.5 & 5560768929217724800 & 30022945 & 20090315_0720m40_028 & 07:22:15.41 & $-$41:03:30.5 & $\dots$ & $11.369$ & $10.809$ & $1.759$ & $11.401$ & $-2.3$ & $0.8$ & $1.1$ & $0.2$ & $0.7692$ & $0.0100$ & $1.3001$ & $0.0169$ & $1.2575$ & $0.0158$ & $0.0126$ & $1.2655$ & $0.0156$ & $0.0123$ & $1.2416$ & $0.0213$ & $0.0171$ & $-3.2679$ & $0.0105$ & $-3.5744$ & $0.0109$ & $-0.1114$ & $4308$ & $61$ & $4445$ & $65$ & $\dots$ & $\dots$ & $4308$ & $61$ & $1.806$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.233$ & $-0.387$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.069$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J072244.00$-$375945.0 & 5586090196673265920 & $\dots$ & 20070314_0720m40_081 & 07:22:44.00 & $-$37:59:45.0 & SOAR & $12.061$ & $11.556$ & $1.647$ & $12.080$ & $222.6$ & $1.2$ & $\dots$ & $\dots$ & $0.2346$ & $0.0118$ & $4.2626$ & $0.2144$ & $3.8373$ & $0.1738$ & $0.0453$ & $4.1250$ & $0.1959$ & $0.0475$ & $3.5253$ & $0.2122$ & $0.0602$ & $16.6098$ & $0.0125$ & $9.6378$ & $0.0137$ & $0.0171$ & $4714$ & $78$ & $4655$ & $92$ & $4714$ & $78$ & $\dots$ & $\dots$ & $3.197$ & $0.470$ & $1.175$ & $0.206$ & $1.175$ & $0.206$ & $-2.604$ & $0.150$ & $-3.379$ & $0.160$ & $-2.604$ & $0.150$ & $\dots$ & $\dots$ & $-0.291$ & $0.107$ & $0.369$ & $6.195$ & D & $0.991$ & I & $\dots$ & $\dots$ & $0.397$ & $0.040$ & $0.397$ & $0.040$ & D & $0.997$ & $57$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J072413.89$-$632314.4 & 5288719653377689728 & 463882068 & 20120213_0707m62_128 & 07:24:13.89 & $-$63:23:14.4 & $\dots$ & $12.941$ & $12.648$ & $1.222$ & $12.954$ & $64.0$ & $1.2$ & $60.3$ & $1.2$ & $0.7255$ & $0.0117$ & $1.3784$ & $0.0222$ & $1.3307$ & $0.0207$ & $0.0156$ & $1.3635$ & $0.0220$ & $0.0162$ & $1.3312$ & $0.0274$ & $0.0206$ & $-21.1996$ & $0.0191$ & $-3.8660$ & $0.0129$ & $0.0579$ & $5006$ & $54$ & $4881$ & $77$ & $\dots$ & $\dots$ & $5006$ & $54$ & $2.642$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.117$ & $-0.936$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J072511.28$-$494424.4 & 5505980780205056896 & 470439648 & 20091120_0710m48_123 & 07:25:11.28 & $-$49:44:24.4 & NTTE & $11.508$ & $11.137$ & $1.373$ & $11.514$ & $345.0$ & $1.0$ & $344.8$ & $0.4$ & $0.3833$ & $0.0111$ & $2.6089$ & $0.0756$ & $2.4432$ & $0.0663$ & $0.0271$ & $2.5056$ & $0.0724$ & $0.0289$ & $2.3199$ & $0.0773$ & $0.0333$ & $8.2616$ & $0.0125$ & $0.3014$ & $0.0131$ & $0.0072$ & $4808$ & $74$ & $4571$ & $92$ & $4867$ & $95$ & $4749$ & $53$ & $0.612$ & $0.470$ & $1.223$ & $0.225$ & $1.223$ & $0.225$ & $-1.895$ & $0.054$ & $-1.642$ & $0.160$ & $-1.959$ & $0.004$ & $-1.830$ & $0.104$ & $-0.377$ & $0.101$ & $0.203$ & $6.738$ & D & $0.998$ & I & $0.063$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J072519.40$-$554813.0 & 5487405699483740544 & 471352463 & 20080315_0723m53_149 & 07:25:19.40 & $-$55:48:13.0 & NTTE & $9.419$ & $9.163$ & $1.181$ & $9.451$ & $-10.5$ & $8.0$ & $3.2$ & $0.3$ & $3.1824$ & $0.0243$ & $0.3142$ & $0.0024$ & $0.3117$ & $0.0024$ & $0.0076$ & $0.3134$ & $0.0021$ & $0.0068$ & $0.3112$ & $0.0036$ & $0.0117$ & $-2.3089$ & $0.0319$ & $-9.3748$ & $0.0339$ & $0.0698$ & $5060$ & $176$ & $4797$ & $246$ & $5060$ & $176$ & $5201$ & $54$ & $3.213$ & $1.010$ & $2.993$ & $0.436$ & $2.993$ & $0.436$ & $-0.776$ & $0.183$ & $-2.409$ & $0.150$ & $-0.776$ & $0.183$ & $0.340$ & $0.101$ & $-0.192$ & $0.074$ & $-0.182$ & $7.472$ & D & $0.998$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $9$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J072611.02$-$402050.1 & 5584819676628737792 & 30051876 & 20110313_0720m40_121 & 07:26:11.02 & $-$40:20:50.1 & $\dots$ & $12.876$ & $12.306$ & $1.742$ & $12.887$ & $43.0$ & $0.7$ & $43.1$ & $0.4$ & $0.3053$ & $0.0102$ & $3.2755$ & $0.1094$ & $3.0184$ & $0.0929$ & $0.0308$ & $3.3052$ & $0.1278$ & $0.0387$ & $3.1881$ & $0.0832$ & $0.0261$ & $-2.3913$ & $0.0104$ & $0.0295$ & $0.0125$ & $0.0062$ & $4263$ & $52$ & $4360$ & $65$ & $\dots$ & $\dots$ & $4263$ & $52$ & $1.751$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.117$ & $-0.482$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.161$ & $0.411$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J072657.23$-$564750.1 & 5486367038952272640 & 471079967 & 20130112_0737m57_054 & 07:26:57.23 & $-$56:47:50.1 & NTTE & $12.335$ & $12.017$ & $1.214$ & $12.319$ & $63.5$ & $1.1$ & $66.3$ & $3.3$ & $0.5251$ & $0.0120$ & $1.9044$ & $0.0435$ & $1.8146$ & $0.0395$ & $0.0218$ & $1.8772$ & $0.0432$ & $0.0230$ & $1.7889$ & $0.0502$ & $0.0280$ & $19.4642$ & $0.0153$ & $-18.6407$ & $0.0138$ & $-0.1415$ & $5027$ & $51$ & $5326$ & $136$ & $4996$ & $46$ & $5057$ & $56$ & $4.106$ & $0.180$ & $1.263$ & $0.256$ & $1.263$ & $0.256$ & $-2.145$ & $0.083$ & $-1.624$ & $0.190$ & $-2.219$ & $0.054$ & $-2.070$ & $0.112$ & $0.196$ & $0.097$ & $0.686$ & $6.971$ & D & $0.994$ & I & $0.601$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J072710.10$-$485730.0 & 5506156560327387648 & 470258641 & 20070209_0710m48_117 & 07:27:10.10 & $-$48:57:30.0 & SOAR & $12.124$ & $11.862$ & $1.173$ & $12.146$ & $35.8$ & $6.7$ & $33.3$ & $0.4$ & $1.1666$ & $0.0087$ & $0.8572$ & $0.0064$ & $0.8385$ & $0.0061$ & $0.0073$ & $0.8466$ & $0.0057$ & $0.0067$ & $0.8372$ & $0.0053$ & $0.0063$ & $-3.2966$ & $0.0100$ & $-7.5799$ & $0.0101$ & $-0.0334$ & $5319$ & $74$ & $4046$ & $333$ & $5319$ & $74$ & $5469$ & $55$ & $5.169$ & $0.850$ & $3.510$ & $0.043$ & $3.510$ & $0.043$ & $-0.523$ & $0.157$ & $-2.464$ & $0.390$ & $-0.838$ & $0.231$ & $0.120$ & $0.104$ & $-0.156$ & $0.105$ & $-0.156$ & $7.751$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.009$ & $0.038$ & $0.009$ & $0.038$ & D & $0.948$ & $7$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J072711.84$-$404612.7 & 5584751820441782400 & 30036178 & 20080311_0720m40_120 & 07:27:11.84 & $-$40:46:12.7 & $\dots$ & $10.214$ & $10.271$ & $1.276$ & $10.601$ & $42.1$ & $0.8$ & $41.6$ & $0.6$ & $1.3136$ & $0.0130$ & $0.7613$ & $0.0075$ & $0.7465$ & $0.0072$ & $0.0097$ & $0.7541$ & $0.0070$ & $0.0093$ & $0.7394$ & $0.0105$ & $0.0143$ & $-4.1350$ & $0.0142$ & $12.2155$ & $0.0141$ & $0.0254$ & $5391$ & $163$ & $4972$ & $49$ & $\dots$ & $\dots$ & $5391$ & $163$ & $2.256$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.240$ & $0.525$ & $-0.176$ & $0.090$ & $\dots$ & $\dots$ & $-2.240$ & $0.525$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.163$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J072716.59$-$510516.5 & 5493655353637742720 & 468764617 & 20090201_0723m53_078 & 07:27:16.59 & $-$51:05:16.5 & $\dots$ & $10.645$ & $10.148$ & $1.626$ & $10.661$ & $1.8$ & $0.8$ & $4.2$ & $0.6$ & $1.3045$ & $0.0139$ & $0.7666$ & $0.0082$ & $0.7516$ & $0.0079$ & $0.0104$ & $0.7593$ & $0.0073$ & $0.0096$ & $0.7415$ & $0.0099$ & $0.0134$ & $21.6766$ & $0.0161$ & $-18.9699$ & $0.0192$ & $0.1573$ & $4306$ & $52$ & $4574$ & $55$ & $\dots$ & $\dots$ & $4306$ & $52$ & $2.176$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $-0.484$ & $0.080$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.145$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J072720.10$-$441546.0 & 5511891479838443904 & $\dots$ & 20121218_0732m44_047 & 07:27:20.10 & $-$44:15:46.0 & SOAR & $13.062$ & $12.563$ & $1.530$ & $13.022$ & $211.2$ & $0.7$ & $217.6$ & $2.2$ & $0.2759$ & $0.0108$ & $3.6245$ & $0.1419$ & $3.3124$ & $0.1185$ & $0.0358$ & $3.5069$ & $0.1161$ & $0.0331$ & $3.2720$ & $0.1931$ & $0.0590$ & $8.7542$ & $0.0126$ & $-8.1558$ & $0.0131$ & $-0.0309$ & $4861$ & $55$ & $5447$ & $214$ & $4861$ & $55$ & $\dots$ & $\dots$ & $3.330$ & $0.480$ & $1.480$ & $0.170$ & $1.480$ & $0.170$ & $-2.452$ & $0.075$ & $-2.524$ & $0.270$ & $-2.452$ & $0.075$ & $\dots$ & $\dots$ & $-0.128$ & $0.106$ & $0.352$ & $6.330$ & D & $0.995$ & I & $\dots$ & $\dots$ & $0.258$ & $0.040$ & $0.258$ & $0.040$ & D & $0.984$ & $64$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J072832.03$-$451945.7 & 5510847218670239872 & 470635386 & 20100216_0732m44_017 & 07:28:32.03 & $-$45:19:45.7 & $\dots$ & $11.160$ & $11.248$ & $1.211$ & $11.549$ & $33.9$ & $1.1$ & $29.5$ & $3.1$ & $1.0164$ & $0.0248$ & $0.9839$ & $0.0240$ & $0.9593$ & $0.0228$ & $0.0238$ & $0.9795$ & $0.0270$ & $0.0276$ & $0.9624$ & $0.0424$ & $0.0440$ & $0.4929$ & $0.0313$ & $-7.9608$ & $0.0314$ & $0.0509$ & $5010$ & $81$ & $5074$ & $69$ & $\dots$ & $\dots$ & $5010$ & $81$ & $3.536$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.307$ & $0.096$ & $0.090$ & $\dots$ & $\dots$ & $-1.420$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.019$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J072835.01$-$395519.3 & 5584814831905609728 & 30135303 & 20110313_0720m40_112 & 07:28:35.01 & $-$39:55:19.3 & $\dots$ & $12.934$ & $12.182$ & $1.991$ & $12.923$ & $42.1$ & $0.9$ & $42.6$ & $0.3$ & $0.5439$ & $0.0097$ & $1.8386$ & $0.0328$ & $1.7547$ & $0.0299$ & $0.0170$ & $1.8798$ & $0.0365$ & $0.0194$ & $1.7760$ & $0.0637$ & $0.0358$ & $-2.9274$ & $0.0100$ & $-0.6440$ & $0.0119$ & $0.0418$ & $4323$ & $56$ & $4302$ & $49$ & $\dots$ & $\dots$ & $4323$ & $56$ & $2.113$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.168$ & $0.011$ & $0.090$ & $\dots$ & $\dots$ & $-1.000$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.203$ & $0.086$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J072845.70$-$554903.2 & 5487299390453312256 & 468674114 & 20070119_0737m57_067 & 07:28:45.70 & $-$55:49:03.2 & $\dots$ & $11.337$ & $10.944$ & $1.429$ & $11.349$ & $53.0$ & $0.7$ & $52.8$ & $0.4$ & $0.4630$ & $0.0095$ & $2.1598$ & $0.0443$ & $2.0450$ & $0.0397$ & $0.0194$ & $2.0896$ & $0.0361$ & $0.0173$ & $1.9794$ & $0.0451$ & $0.0228$ & $-1.3596$ & $0.0125$ & $-9.8184$ & $0.0115$ & $-0.1595$ & $4537$ & $52$ & $4503$ & $68$ & $\dots$ & $\dots$ & $4537$ & $52$ & $1.879$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $-0.916$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.448$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J072852.29$-$592822.3 & 5293703808305015168 & 470959348 & 20060203_0736m57_013 & 07:28:52.29 & $-$59:28:22.3 & $\dots$ & $12.900$ & $13.178$ & $0.966$ & $13.379$ & $11.6$ & $1.4$ & $\dots$ & $\dots$ & $1.3227$ & $0.0374$ & $0.7560$ & $0.0214$ & $0.7415$ & $0.0206$ & $0.0277$ & $0.7347$ & $0.0202$ & $0.0274$ & $\dots$ & $\dots$ & $\dots$ & $-1.2660$ & $0.0526$ & $21.2217$ & $0.0553$ & $0.0328$ & $6242$ & $208$ & $6231$ & $83$ & $\dots$ & $\dots$ & $6242$ & $208$ & $4.027$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.850$ & $0.480$ & $-0.075$ & $0.120$ & $\dots$ & $\dots$ & $-2.850$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J072923.27$-$405526.2 & 5584550128780402944 & 30056314 & 20110129_0720m40_122 & 07:29:23.27 & $-$40:55:26.2 & NTTE & $12.528$ & $12.053$ & $1.638$ & $12.573$ & $309.3$ & $0.5$ & $309.6$ & $1.2$ & $0.1780$ & $0.0094$ & $5.6180$ & $0.2967$ & $4.9020$ & $0.2259$ & $0.0461$ & $5.5628$ & $0.2680$ & $0.0482$ & $5.0528$ & $0.0218$ & $0.0043$ & $1.5665$ & $0.0096$ & $-3.1406$ & $0.0122$ & $-0.0225$ & $4764$ & $132$ & $5024$ & $77$ & $4764$ & $132$ & $4881$ & $58$ & $2.926$ & $0.230$ & $0.942$ & $0.015$ & $0.942$ & $0.015$ & $-2.246$ & $0.010$ & $-1.361$ & $0.170$ & $-2.246$ & $0.010$ & $-1.470$ & $0.117$ & $-0.416$ & $0.149$ & $0.314$ & $6.498$ & D & $0.964$ & I & $0.405$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $65$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J072925.93$-$392621.9 & 5584968626094134912 & 30158151 & 20110209_0720m40_107 & 07:29:25.93 & $-$39:26:21.9 & $\dots$ & $11.873$ & $11.455$ & $1.808$ & $12.077$ & $22.6$ & $0.7$ & $23.5$ & $0.4$ & $0.7018$ & $0.0157$ & $1.4249$ & $0.0319$ & $1.3740$ & $0.0296$ & $0.0216$ & $1.4134$ & $0.0365$ & $0.0258$ & $1.3549$ & $0.0488$ & $0.0360$ & $3.0205$ & $0.0164$ & $-4.1335$ & $0.0187$ & $0.1622$ & $4518$ & $64$ & $4376$ & $49$ & $\dots$ & $\dots$ & $4518$ & $64$ & $1.997$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.140$ & $0.164$ & $-0.148$ & $0.090$ & $\dots$ & $\dots$ & $-2.140$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.077$ & $0.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J072928.30$-$654033.0 & 5287317810412334080 & 463795903 & 20070318_0721m66_093 & 07:29:28.30 & $-$65:40:33.0 & $\dots$ & $11.850$ & $11.502$ & $1.400$ & $11.892$ & $51.6$ & $1.0$ & $51.4$ & $0.3$ & $0.7282$ & $0.0315$ & $1.3732$ & $0.0594$ & $1.3259$ & $0.0554$ & $0.0418$ & $1.3555$ & $0.0570$ & $0.0420$ & $1.3183$ & $0.0459$ & $0.0348$ & $-9.1516$ & $0.0418$ & $12.2848$ & $0.0361$ & $0.0316$ & $6055$ & $116$ & $4658$ & $49$ & $\dots$ & $\dots$ & $6055$ & $116$ & $2.668$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.490$ & $0.418$ & $0.429$ & $0.090$ & $\dots$ & $\dots$ & $-2.490$ & $0.418$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.271$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J073023.50$-$662140.0 & 5287226860185342080 & 463785239 & 20111228_0721m66_092 & 07:30:23.50 & $-$66:21:40.0 & NTTE & $12.407$ & $12.049$ & $1.373$ & $12.426$ & $101.4$ & $1.2$ & $101.8$ & $0.6$ & $0.2823$ & $0.0120$ & $3.5423$ & $0.1506$ & $3.2436$ & $0.1263$ & $0.0389$ & $3.4903$ & $0.1289$ & $0.0369$ & $3.2017$ & $0.2084$ & $0.0651$ & $11.2431$ & $0.0153$ & $-11.3928$ & $0.0152$ & $-0.0646$ & $4683$ & $44$ & $4583$ & $68$ & $4681$ & $35$ & $4686$ & $53$ & $1.336$ & $0.150$ & $1.230$ & $0.314$ & $1.230$ & $0.314$ & $-1.312$ & $0.269$ & $-1.546$ & $0.140$ & $-1.782$ & $0.085$ & $-1.310$ & $0.103$ & $-0.790$ & $0.117$ & $-0.260$ & $6.858$ & D & $0.972$ & I & $0.536$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $86$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J073057.89$-$513555.5 & 5493476859096656640 & 468750277 & 20090201_0723m53_085 & 07:30:57.89 & $-$51:35:55.5 & $\dots$ & $11.095$ & $10.666$ & $1.543$ & $11.132$ & $1.7$ & $0.5$ & $-7.0$ & $0.3$ & $0.4985$ & $0.0120$ & $2.0060$ & $0.0483$ & $1.9066$ & $0.0436$ & $0.0229$ & $1.9613$ & $0.0381$ & $0.0194$ & $1.8498$ & $0.0607$ & $0.0328$ & $-3.8152$ & $0.0142$ & $0.3614$ & $0.0132$ & $0.0934$ & $4428$ & $52$ & $4354$ & $68$ & $\dots$ & $\dots$ & $4428$ & $52$ & $1.568$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-1.086$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.443$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J073111.76$-$500400.0 & 5493816951786433920 & 470217724 & 20070111_0745m49_028 & 07:31:11.76 & $-$50:04:00.0 & $\dots$ & $11.842$ & $11.525$ & $1.368$ & $11.899$ & $122.4$ & $1.1$ & $80.2$ & $2.0$ & $1.1323$ & $0.0124$ & $0.8832$ & $0.0097$ & $0.8633$ & $0.0092$ & $0.0107$ & $0.8727$ & $0.0100$ & $0.0115$ & $0.8745$ & $0.0165$ & $0.0189$ & $1.7934$ & $0.0156$ & $24.4060$ & $0.0157$ & $0.1876$ & $4780$ & $58$ & $4856$ & $64$ & $\dots$ & $\dots$ & $4780$ & $58$ & $3.658$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.119$ & $-0.053$ & $0.080$ & $\dots$ & $\dots$ & $-0.830$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.135$ & $0.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J073154.78$-$425034.9 & 5536125712547808384 & 470003555 & 20070311_0732m44_075 & 07:31:54.78 & $-$42:50:34.9 & $\dots$ & $12.586$ & $11.885$ & $1.927$ & $12.583$ & $76.0$ & $0.8$ & $74.6$ & $0.3$ & $0.4563$ & $0.0097$ & $2.1915$ & $0.0466$ & $2.0734$ & $0.0417$ & $0.0201$ & $2.1894$ & $0.0522$ & $0.0238$ & $2.0612$ & $0.0847$ & $0.0411$ & $-2.8759$ & $0.0117$ & $6.4782$ & $0.0123$ & $0.1614$ & $4297$ & $88$ & $4456$ & $65$ & $\dots$ & $\dots$ & $4297$ & $88$ & $2.068$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.427$ & $-0.201$ & $0.090$ & $\dots$ & $\dots$ & $-1.660$ & $0.427$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.065$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J073158.41$-$431901.8 & 5512034278912205184 & 469997408 & 20110131_0732m44_078 & 07:31:58.41 & $-$43:19:01.8 & $\dots$ & $12.070$ & $11.812$ & $1.147$ & $12.085$ & $32.0$ & $0.7$ & $33.3$ & $0.7$ & $2.0717$ & $0.0106$ & $0.4827$ & $0.0025$ & $0.4767$ & $0.0024$ & $0.0051$ & $0.4781$ & $0.0025$ & $0.0052$ & $0.4741$ & $0.0037$ & $0.0079$ & $-1.3693$ & $0.0129$ & $12.3147$ & $0.0133$ & $-0.1666$ & $6400$ & $185$ & $5094$ & $69$ & $\dots$ & $\dots$ & $6400$ & $185$ & $3.626$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.868$ & $0.037$ & $0.090$ & $\dots$ & $\dots$ & $-1.870$ & $0.868$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.071$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J073159.39$-$553800.3 & 5487281866986876416 & 468665140 & 20061124_0723m53_143 & 07:31:59.39 & $-$55:38:00.3 & $\dots$ & $11.893$ & $11.600$ & $1.211$ & $11.900$ & $15.6$ & $2.3$ & $27.5$ & $3.4$ & $0.4812$ & $0.0104$ & $2.0781$ & $0.0449$ & $1.9716$ & $0.0404$ & $0.0205$ & $2.0059$ & $0.0429$ & $0.0214$ & $1.9428$ & $0.0679$ & $0.0349$ & $-4.4394$ & $0.0125$ & $5.8528$ & $0.0137$ & $-0.0304$ & $5034$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5034$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.630$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J073223.89$-$544603.3 & 5489063552562827392 & 468668413 & 20060201_0720m52_137 & 07:32:23.89 & $-$54:46:03.3 & $\dots$ & $12.856$ & $12.640$ & $0.870$ & $12.808$ & $232.0$ & $5.1$ & $243.5$ & $2.0$ & $1.9814$ & $0.0173$ & $0.5047$ & $0.0044$ & $0.4982$ & $0.0043$ & $0.0086$ & $0.5004$ & $0.0045$ & $0.0090$ & $0.4984$ & $0.0045$ & $0.0090$ & $48.1183$ & $0.0196$ & $64.2406$ & $0.0213$ & $0.0464$ & $6070$ & $68$ & $3988$ & $119$ & $\dots$ & $\dots$ & $6070$ & $68$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.883$ & $0.130$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-0.883$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J073234.21$-$562648.4 & 5486478708102643200 & 468095618 & 20100410_0737m57_069 & 07:32:34.21 & $-$56:26:48.4 & $\dots$ & $10.966$ & $10.779$ & $0.962$ & $10.980$ & $43.3$ & $2.4$ & $\dots$ & $\dots$ & $7.8706$ & $0.0092$ & $0.1271$ & $0.0001$ & $0.1266$ & $0.0001$ & $0.0012$ & $0.1269$ & $0.0001$ & $0.0012$ & $0.1263$ & $0.0001$ & $0.0008$ & $-16.9461$ & $0.0122$ & $37.5347$ & $0.0114$ & $-0.0075$ & $5754$ & $75$ & $4834$ & $65$ & $\dots$ & $\dots$ & $5754$ & $75$ & $0.977$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.818$ & $0.214$ & $-0.425$ & $0.090$ & $\dots$ & $\dots$ & $-0.818$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.230$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J073252.00$-$564613.0 & 5486422839168546304 & 468089204 & 20090103_0737m57_061 & 07:32:52.00 & $-$56:46:13.0 & NTTE & $10.974$ & $10.582$ & $1.406$ & $10.976$ & $31.9$ & $3.2$ & $20.6$ & $0.5$ & $1.3088$ & $0.0110$ & $0.7641$ & $0.0064$ & $0.7492$ & $0.0062$ & $0.0082$ & $0.7591$ & $0.0056$ & $0.0074$ & $0.7555$ & $0.0096$ & $0.0127$ & $5.4374$ & $0.0162$ & $-0.2679$ & $0.0130$ & $0.1476$ & $4512$ & $50$ & $5684$ & $69$ & $4512$ & $50$ & $4673$ & $52$ & $2.815$ & $0.150$ & $2.074$ & $0.196$ & $2.074$ & $0.196$ & $-0.955$ & $0.109$ & $-0.019$ & $0.090$ & $-1.046$ & $0.102$ & $0.260$ & $0.106$ & $-0.392$ & $0.091$ & $-0.282$ & $7.193$ & D & $0.995$ & I & $0.152$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $31$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J073419.91$-$553345.0 & 5488770227774816896 & 468662399 & 20070108_0723m53_139 & 07:34:19.91 & $-$55:33:45.0 & $\dots$ & $11.654$ & $11.384$ & $1.121$ & $11.647$ & $253.6$ & $3.6$ & $250.3$ & $0.3$ & $1.1220$ & $0.0110$ & $0.8913$ & $0.0087$ & $0.8711$ & $0.0083$ & $0.0096$ & $0.8792$ & $0.0069$ & $0.0078$ & $0.8810$ & $0.0184$ & $0.0209$ & $-4.5489$ & $0.0138$ & $78.9456$ & $0.0136$ & $-0.0937$ & $5249$ & $55$ & $4028$ & $120$ & $\dots$ & $\dots$ & $5249$ & $55$ & $4.394$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.106$ & $-0.942$ & $0.190$ & $\dots$ & $\dots$ & $-1.290$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.477$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J073450.35$-$575059.5 & 5293945524766906240 & 468061922 & 20110127_0737m57_041 & 07:34:50.35 & $-$57:50:59.5 & $\dots$ & $11.735$ & $11.861$ & $1.234$ & $12.171$ & $32.1$ & $1.8$ & $32.7$ & $0.4$ & $1.4717$ & $0.0110$ & $0.6795$ & $0.0051$ & $0.6677$ & $0.0049$ & $0.0073$ & $0.6733$ & $0.0044$ & $0.0065$ & $0.6648$ & $0.0101$ & $0.0152$ & $-10.3478$ & $0.0145$ & $1.0922$ & $0.0126$ & $0.0503$ & $5081$ & $93$ & $5656$ & $104$ & $\dots$ & $\dots$ & $5081$ & $93$ & $4.698$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.340$ & $0.311$ & $-0.551$ & $0.110$ & $\dots$ & $\dots$ & $-2.340$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J073522.30$-$442501.0 & 5534999297246168320 & 469917028 & 20090316_0732m44_056 & 07:35:22.30 & $-$44:25:01.0 & NTTE & $10.745$ & $10.536$ & $1.006$ & $10.752$ & $179.3$ & $1.5$ & $178.7$ & $0.7$ & $2.0129$ & $0.0109$ & $0.4968$ & $0.0027$ & $0.4905$ & $0.0026$ & $0.0053$ & $0.4938$ & $0.0031$ & $0.0063$ & $0.4869$ & $0.0044$ & $0.0091$ & $78.6772$ & $0.0121$ & $-77.0403$ & $0.0133$ & $0.0439$ & $5342$ & $19$ & $5827$ & $94$ & $5342$ & $19$ & $5795$ & $77$ & $3.528$ & $0.250$ & $2.631$ & $0.087$ & $2.631$ & $0.087$ & $-1.734$ & $0.011$ & $-1.178$ & $0.180$ & $-1.734$ & $0.011$ & $-0.650$ & $0.166$ & $0.217$ & $0.111$ & $0.237$ & $6.933$ & D & $0.998$ & I & $0.620$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J073603.48$-$572448.2 & 5486131979685729024 & 468063920 & 20120215_0737m57_026 & 07:36:03.48 & $-$57:24:48.2 & $\dots$ & $12.358$ & $12.051$ & $1.273$ & $12.380$ & $263.0$ & $2.6$ & $263.7$ & $0.9$ & $0.4395$ & $0.0101$ & $2.2753$ & $0.0523$ & $2.1482$ & $0.0466$ & $0.0217$ & $2.1925$ & $0.0445$ & $0.0203$ & $2.1152$ & $0.0859$ & $0.0406$ & $8.1230$ & $0.0119$ & $-4.0649$ & $0.0132$ & $-0.1692$ & $4964$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4964$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.110$ & $0.108$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.110$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J073635.05$-$550328.7 & 5488822523296199552 & 468598696 & 20080315_0723m53_134 & 07:36:35.05 & $-$55:03:28.7 & $\dots$ & $11.239$ & $10.820$ & $1.530$ & $11.279$ & $28.4$ & $1.6$ & $28.8$ & $0.3$ & $0.4310$ & $0.0100$ & $2.3202$ & $0.0538$ & $2.1882$ & $0.0479$ & $0.0219$ & $2.2647$ & $0.0497$ & $0.0219$ & $2.1522$ & $0.0906$ & $0.0421$ & $-5.8833$ & $0.0135$ & $10.6407$ & $0.0112$ & $-0.0762$ & $4415$ & $52$ & $4420$ & $77$ & $\dots$ & $\dots$ & $4415$ & $52$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.114$ & $-1.137$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.307$ & $0.352$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J073649.80$-$132950.0 & 3030712611221398272 & $\dots$ & 20041130_0739m14_071 & 07:36:49.80 & $-$13:29:50.0 & KPNR & $12.413$ & $12.358$ & $0.450$ & $12.421$ & $292.4$ & $96.1$ & $\dots$ & $\dots$ & $0.3549$ & $0.0140$ & $2.8177$ & $0.1112$ & $2.6254$ & $0.0965$ & $0.0368$ & $2.4575$ & $0.0635$ & $0.0259$ & $2.5557$ & $0.2139$ & $0.0837$ & $-1.3672$ & $0.0127$ & $-0.0909$ & $0.0110$ & $-0.1373$ & $7990$ & $70$ & $5500$ & $\dots$ & $7990$ & $70$ & $\dots$ & $\dots$ & $5.000$ & $\dots$ & $3.023$ & $0.072$ & $3.023$ & $0.072$ & $-0.377$ & $0.103$ & $-3.250$ & $\dots$ & $-0.377$ & $0.103$ & $\dots$ & $\dots$ & $1.639$ & $0.131$ & $1.659$ & $9.712$ & U & $0.969$ & X & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $0$ & RAVE DR5 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J073652.51$-$591441.3 & 5293583510565440512 & 470945707 & 20100410_0737m57_014 & 07:36:52.51 & $-$59:14:41.3 & $\dots$ & $11.993$ & $11.620$ & $1.382$ & $12.001$ & $183.1$ & $1.1$ & $183.4$ & $0.5$ & $0.6865$ & $0.0097$ & $1.4567$ & $0.0206$ & $1.4035$ & $0.0191$ & $0.0136$ & $1.4309$ & $0.0189$ & $0.0132$ & $1.3844$ & $0.0281$ & $0.0203$ & $25.4473$ & $0.0127$ & $-2.7824$ & $0.0131$ & $-0.0137$ & $4920$ & $53$ & $4598$ & $77$ & $\dots$ & $\dots$ & $4920$ & $53$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-1.148$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.228$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J073710.73$-$501650.8 & 5493931949531599872 & 470179876 & 20080404_0745m49_022 & 07:37:10.73 & $-$50:16:50.8 & $\dots$ & $10.458$ & $10.255$ & $1.016$ & $10.476$ & $133.1$ & $1.4$ & $133.5$ & $0.4$ & $1.3400$ & $0.0109$ & $0.7463$ & $0.0061$ & $0.7321$ & $0.0058$ & $0.0080$ & $0.7405$ & $0.0062$ & $0.0084$ & $0.7383$ & $0.0148$ & $0.0201$ & $-28.0947$ & $0.0137$ & $16.3999$ & $0.0132$ & $0.0197$ & $5780$ & $57$ & $5348$ & $94$ & $\dots$ & $\dots$ & $5780$ & $57$ & $2.780$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-1.210$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.573$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J073741.88$-$562657.9 & 5487738503612923264 & 468074536 & 20110119_0737m57_072 & 07:37:41.88 & $-$56:26:57.9 & $\dots$ & $12.125$ & $11.693$ & $1.503$ & $12.137$ & $55.5$ & $1.0$ & $54.8$ & $2.0$ & $0.8584$ & $0.0097$ & $1.1650$ & $0.0132$ & $1.1307$ & $0.0124$ & $0.0110$ & $1.1580$ & $0.0122$ & $0.0105$ & $1.1301$ & $0.0196$ & $0.0173$ & $-11.2175$ & $0.0119$ & $17.6983$ & $0.0121$ & $0.0480$ & $4530$ & $53$ & $4747$ & $64$ & $\dots$ & $\dots$ & $4530$ & $53$ & $3.988$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-0.115$ & $0.080$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.118$ & $0.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J073749.66$-$441051.2 & 5534982800272550016 & 469906360 & 20091202_0732m44_107 & 07:37:49.66 & $-$44:10:51.2 & $\dots$ & $11.090$ & $11.003$ & $0.951$ & $11.199$ & $11.5$ & $4.9$ & $17.8$ & $4.9$ & $5.5767$ & $0.0768$ & $0.1793$ & $0.0025$ & $0.1785$ & $0.0024$ & $0.0137$ & $0.1786$ & $0.0022$ & $0.0123$ & $0.1841$ & $0.0070$ & $0.0380$ & $-20.5033$ & $0.0968$ & $20.6520$ & $0.0963$ & $0.0496$ & $6033$ & $75$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6033$ & $75$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J073818.14$-$430321.8 & 5535368320836407680 & 469855505 & 20071229_0732m44_085 & 07:38:18.14 & $-$43:03:21.8 & $\dots$ & $11.610$ & $10.904$ & $1.967$ & $11.629$ & $8.2$ & $1.3$ & $8.9$ & $0.6$ & $0.6986$ & $0.0124$ & $1.4314$ & $0.0254$ & $1.3801$ & $0.0236$ & $0.0171$ & $1.3924$ & $0.0250$ & $0.0180$ & $1.3601$ & $0.0518$ & $0.0381$ & $-3.8455$ & $0.0144$ & $7.4348$ & $0.0142$ & $0.0110$ & $4434$ & $55$ & $4557$ & $65$ & $\dots$ & $\dots$ & $4434$ & $55$ & $2.477$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.156$ & $-0.279$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.288$ & $0.502$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J073829.34$-$525003.0 & 5492335875263917056 & 468497932 & 20060308_0720m52_116 & 07:38:29.34 & $-$52:50:03.0 & $\dots$ & $12.927$ & $12.482$ & $1.429$ & $12.888$ & $52.0$ & $10.5$ & $19.3$ & $9.8$ & $1.8209$ & $0.0095$ & $0.5492$ & $0.0029$ & $0.5414$ & $0.0028$ & $0.0051$ & $0.5484$ & $0.0025$ & $0.0045$ & $\dots$ & $\dots$ & $\dots$ & $0.8222$ & $0.0111$ & $18.6991$ & $0.0138$ & $-0.1308$ & $4731$ & $63$ & $4007$ & $95$ & $\dots$ & $\dots$ & $4731$ & $63$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.119$ & $-0.528$ & $0.100$ & $\dots$ & $\dots$ & $-1.620$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J073930.20$-$554817.0 & 5487974692453649792 & 468035801 & 20100217_0737m57_076 & 07:39:30.20 & $-$55:48:17.0 & NTTE & $9.505$ & $8.980$ & $1.718$ & $9.546$ & $329.7$ & $0.5$ & $333.0$ & $0.4$ & $0.4811$ & $0.0136$ & $2.0786$ & $0.0588$ & $1.9720$ & $0.0529$ & $0.0268$ & $2.0462$ & $0.0496$ & $0.0242$ & $1.8178$ & $0.1189$ & $0.0654$ & $-5.0148$ & $0.0154$ & $9.2175$ & $0.0165$ & $0.0244$ & $4236$ & $108$ & $4402$ & $68$ & $4327$ & $162$ & $4144$ & $53$ & $1.082$ & $0.150$ & $0.235$ & $0.101$ & $0.235$ & $0.101$ & $-1.718$ & $0.101$ & $-1.510$ & $0.140$ & $-1.546$ & $0.079$ & $-1.890$ & $0.122$ & $-0.381$ & $0.108$ & $0.199$ & $6.911$ & D & $0.993$ & I & $0.409$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $89$ & RAVE DR6 & Average & NOMAD-1 & STARHORSE & RAVE DR6\\
J074034.25$-$460926.7 & 5531560471550208256 & 469505177 & 20110130_0732m44_135 & 07:40:34.25 & $-$46:09:26.7 & NTTE & $12.285$ & $11.883$ & $1.484$ & $12.317$ & $378.0$ & $1.2$ & $376.2$ & $0.9$ & $0.2449$ & $0.0093$ & $4.0833$ & $0.1551$ & $3.6914$ & $0.1267$ & $0.0343$ & $3.9504$ & $0.1498$ & $0.0379$ & $3.6287$ & $0.1222$ & $0.0337$ & $-1.1008$ & $0.0121$ & $9.6832$ & $0.0117$ & $-0.0012$ & $4659$ & $83$ & $4474$ & $77$ & $4699$ & $110$ & $4618$ & $56$ & $1.101$ & $0.230$ & $1.137$ & $0.242$ & $1.137$ & $0.242$ & $-2.000$ & $0.099$ & $-1.564$ & $0.170$ & $-1.959$ & $0.059$ & $-2.040$ & $0.138$ & $-0.410$ & $0.104$ & $0.210$ & $6.640$ & D & $0.996$ & I & $0.375$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J074059.58$-$450017.5 & 5531876954801497600 & 469879600 & 20111201_0732m44_100 & 07:40:59.58 & $-$45:00:17.5 & $\dots$ & $12.469$ & $12.218$ & $1.384$ & $12.601$ & $52.5$ & $1.4$ & $43.7$ & $6.2$ & $0.5807$ & $0.0150$ & $1.7221$ & $0.0445$ & $1.6483$ & $0.0408$ & $0.0247$ & $1.7243$ & $0.0438$ & $0.0254$ & $1.7189$ & $0.0717$ & $0.0417$ & $-2.8706$ & $0.0172$ & $3.7645$ & $0.0189$ & $0.0003$ & $5084$ & $56$ & $4957$ & $65$ & $\dots$ & $\dots$ & $5084$ & $56$ & $2.406$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.112$ & $-0.268$ & $0.090$ & $\dots$ & $\dots$ & $-1.000$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.113$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J074114.40$-$433936.0 & 5535092927533941248 & 469821551 & 20070125_0732m44_102 & 07:41:14.40 & $-$43:39:36.0 & SOAR & $11.141$ & $10.935$ & $1.096$ & $11.186$ & $474.8$ & $2.1$ & $475.3$ & $0.5$ & $1.3616$ & $0.0108$ & $0.7344$ & $0.0058$ & $0.7207$ & $0.0056$ & $0.0078$ & $0.7267$ & $0.0062$ & $0.0085$ & $0.7271$ & $0.0104$ & $0.0143$ & $39.4779$ & $0.0132$ & $58.6497$ & $0.0137$ & $0.2281$ & $5304$ & $37$ & $5368$ & $214$ & $5304$ & $37$ & $4300$ & $51$ & $3.602$ & $0.480$ & $2.447$ & $0.236$ & $2.447$ & $0.236$ & $-1.912$ & $0.088$ & $-1.937$ & $0.270$ & $-1.912$ & $0.088$ & $-0.320$ & $0.104$ & $0.244$ & $0.101$ & $0.254$ & $6.772$ & D & $0.995$ & I & $0.678$ & $0.326$ & $0.203$ & $0.043$ & $0.203$ & $0.043$ & D & $0.988$ & $46$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J074129.00$-$144737.0 & 3029212950382688896 & $\dots$ & 20041123_0739m14_109 & 07:41:29.00 & $-$14:47:37.0 & KPNR & $10.745$ & $10.708$ & $0.332$ & $10.753$ & $81.9$ & $77.1$ & $\dots$ & $\dots$ & $0.6658$ & $0.0212$ & $1.5020$ & $0.0478$ & $1.4455$ & $0.0443$ & $0.0306$ & $1.4465$ & $0.0481$ & $0.0332$ & $1.3952$ & $0.1277$ & $0.0915$ & $-3.9111$ & $0.0185$ & $0.4527$ & $0.0184$ & $-0.2503$ & $9421$ & $163$ & $\dots$ & $\dots$ & $9421$ & $163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.347$ & $0.111$ & $3.347$ & $0.111$ & $-0.268$ & $0.092$ & $\dots$ & $\dots$ & $-0.268$ & $0.092$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & RAVE DR5 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J074328.20$-$235607.0 & 5615476500353313152 & $\dots$ & 20050121_0749m25_064 & 07:43:28.20 & $-$23:56:07.0 & NTTE & $11.455$ & $11.403$ & $0.449$ & $11.466$ & $48.2$ & $28.4$ & $\dots$ & $\dots$ & $1.7261$ & $0.0225$ & $0.5793$ & $0.0076$ & $0.5707$ & $0.0073$ & $0.0128$ & $0.5642$ & $0.0074$ & $0.0131$ & $0.5671$ & $0.0109$ & $0.0192$ & $-1.1708$ & $0.0176$ & $5.9281$ & $0.0215$ & $-0.1366$ & $7390$ & $39$ & $5424$ & $386$ & $7390$ & $39$ & $\dots$ & $\dots$ & $1.466$ & $0.720$ & $4.520$ & $0.155$ & $4.520$ & $0.155$ & $-0.566$ & $0.092$ & $-2.151$ & $0.430$ & $-0.566$ & $0.092$ & $\dots$ & $\dots$ & $0.739$ & $0.162$ & $0.739$ & $8.603$ & D & $0.606$ & X & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $8$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J074439.70$-$442514.0 & 5532006972050819584 & $\dots$ & 20111201_0732m44_113 & 07:44:39.70 & $-$44:25:14.0 & NTTE & $12.412$ & $12.021$ & $1.380$ & $12.402$ & $159.0$ & $1.6$ & $155.8$ & $0.7$ & $0.5065$ & $0.0115$ & $1.9743$ & $0.0448$ & $1.8779$ & $0.0406$ & $0.0216$ & $1.9246$ & $0.0413$ & $0.0214$ & $1.8897$ & $0.0742$ & $0.0393$ & $-24.9926$ & $0.0116$ & $1.2171$ & $0.0136$ & $0.0172$ & $5086$ & $69$ & $4489$ & $92$ & $5086$ & $69$ & $\dots$ & $\dots$ & $1.072$ & $0.470$ & $2.055$ & $0.577$ & $2.055$ & $0.577$ & $-2.800$ & $0.165$ & $-2.707$ & $0.160$ & $-2.800$ & $0.165$ & $\dots$ & $\dots$ & $0.404$ & $0.152$ & $0.434$ & $6.064$ & D & $0.996$ & I & $0.357$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $29$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J074527.59$-$453310.8 & 5530944775099284864 & 469864761 & 20070311_0732m44_126 & 07:45:27.59 & $-$45:33:10.8 & $\dots$ & $11.674$ & $11.387$ & $1.506$ & $11.833$ & $29.7$ & $1.1$ & $28.3$ & $1.1$ & $0.6475$ & $0.0180$ & $1.5444$ & $0.0429$ & $1.4848$ & $0.0397$ & $0.0267$ & $1.5069$ & $0.0356$ & $0.0237$ & $1.5253$ & $0.0603$ & $0.0395$ & $-1.4787$ & $0.0234$ & $4.4812$ & $0.0229$ & $0.2333$ & $4874$ & $63$ & $4647$ & $49$ & $\dots$ & $\dots$ & $4874$ & $63$ & $2.555$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.202$ & $-0.156$ & $0.090$ & $\dots$ & $\dots$ & $-1.100$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.138$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J074659.43$-$500538.6 & 5493242869278057216 & 467301280 & 20090322_0745m49_030 & 07:46:59.43 & $-$50:05:38.6 & $\dots$ & $11.099$ & $10.622$ & $1.609$ & $11.125$ & $32.6$ & $0.7$ & $32.4$ & $0.2$ & $1.3832$ & $0.0100$ & $0.7230$ & $0.0052$ & $0.7096$ & $0.0050$ & $0.0071$ & $0.7165$ & $0.0042$ & $0.0058$ & $0.7045$ & $0.0078$ & $0.0111$ & $-15.4608$ & $0.0131$ & $10.6637$ & $0.0133$ & $0.0985$ & $4710$ & $52$ & $4899$ & $55$ & $\dots$ & $\dots$ & $4710$ & $52$ & $2.424$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.102$ & $-0.460$ & $0.080$ & $\dots$ & $\dots$ & $-1.000$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.411$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J074745.83$-$610716.6 & 5289396952540173568 & 463665804 & 20061226_0754m62_066 & 07:47:45.83 & $-$61:07:16.6 & $\dots$ & $11.698$ & $11.214$ & $1.621$ & $11.723$ & $159.0$ & $0.7$ & $158.4$ & $0.6$ & $0.4649$ & $0.0171$ & $2.1510$ & $0.0791$ & $2.0371$ & $0.0710$ & $0.0348$ & $2.0994$ & $0.0727$ & $0.0346$ & $2.1395$ & $0.1639$ & $0.0766$ & $1.1943$ & $0.0199$ & $14.9266$ & $0.0237$ & $0.0987$ & $4319$ & $51$ & $4530$ & $77$ & $\dots$ & $\dots$ & $4319$ & $51$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.633$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.269$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J074824.30$-$483141.0 & 5518161651053204736 & 469359050 & 20110120_0745m49_050 & 07:48:24.30 & $-$48:31:41.0 & NTTE & $11.287$ & $11.045$ & $1.055$ & $11.280$ & $317.2$ & $0.9$ & $315.1$ & $0.7$ & $0.5639$ & $0.0120$ & $1.7734$ & $0.0377$ & $1.6952$ & $0.0345$ & $0.0203$ & $1.7131$ & $0.0367$ & $0.0214$ & $1.6624$ & $0.0197$ & $0.0119$ & $2.5188$ & $0.0133$ & $28.3065$ & $0.0153$ & $0.1164$ & $5463$ & $45$ & $5300$ & $214$ & $5463$ & $45$ & $5639$ & $58$ & $2.520$ & $0.480$ & $1.977$ & $0.309$ & $1.977$ & $0.309$ & $-2.106$ & $0.126$ & $-1.656$ & $0.270$ & $-2.106$ & $0.126$ & $-1.170$ & $0.122$ & $-0.025$ & $0.119$ & $0.035$ & $6.359$ & D & $0.977$ & I & $0.363$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $54$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J074944.69$-$641830.3 & 5287832072616866944 & 463525723 & 20061226_0754m62_008 & 07:49:44.69 & $-$64:18:30.3 & $\dots$ & $12.040$ & $11.934$ & $1.469$ & $12.360$ & $2.5$ & $0.9$ & $\dots$ & $\dots$ & $8.7214$ & $0.0127$ & $0.1147$ & $0.0002$ & $0.1143$ & $0.0002$ & $0.0015$ & $0.1146$ & $0.0002$ & $0.0014$ & $\dots$ & $\dots$ & $\dots$ & $-21.9963$ & $0.0216$ & $70.9453$ & $0.0148$ & $0.2199$ & $4477$ & $71$ & $4659$ & $64$ & $\dots$ & $\dots$ & $4477$ & $71$ & $4.788$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.941$ & $0.127$ & $0.003$ & $0.080$ & $\dots$ & $\dots$ & $-0.941$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.184$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J075014.20$-$412345.0 & 5535747343114193664 & $\dots$ & 20070120_0746m39_147 & 07:50:14.20 & $-$41:23:45.0 & NTTE & $11.054$ & $10.811$ & $1.088$ & $11.060$ & $403.1$ & $0.8$ & $398.9$ & $0.9$ & $1.0190$ & $0.0111$ & $0.9814$ & $0.0107$ & $0.9569$ & $0.0102$ & $0.0106$ & $0.9656$ & $0.0107$ & $0.0111$ & $0.9561$ & $0.0120$ & $0.0125$ & $-18.2050$ & $0.0117$ & $36.3072$ & $0.0130$ & $-0.0154$ & $5305$ & $46$ & $4846$ & $92$ & $5305$ & $46$ & $\dots$ & $\dots$ & $2.291$ & $0.470$ & $2.374$ & $0.017$ & $2.374$ & $0.017$ & $-1.927$ & $0.031$ & $-1.818$ & $0.160$ & $-1.927$ & $0.031$ & $\dots$ & $\dots$ & $0.400$ & $0.106$ & $0.410$ & $6.913$ & D & $0.999$ & I & $0.406$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $52$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J075202.82$-$594719.8 & 5294023731830219136 & 467907104 & 20060207_0736m57_134 & 07:52:02.82 & $-$59:47:19.8 & $\dots$ & $13.254$ & $13.012$ & $1.041$ & $13.242$ & $-4.4$ & $3.2$ & $\dots$ & $\dots$ & $2.6729$ & $0.0424$ & $0.3741$ & $0.0059$ & $0.3705$ & $0.0058$ & $0.0157$ & $0.3710$ & $0.0059$ & $0.0158$ & $\dots$ & $\dots$ & $\dots$ & $-26.6673$ & $0.0587$ & $55.2475$ & $0.0612$ & $-0.0691$ & $5719$ & $67$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5719$ & $67$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.962$ & $0.126$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-0.962$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J075224.98$-$540832.4 & 5488627355684379264 & 468161785 & 20070212_0801m53_026 & 07:52:24.98 & $-$54:08:32.4 & $\dots$ & $12.135$ & $11.661$ & $1.617$ & $12.169$ & $87.7$ & $1.0$ & $85.4$ & $5.3$ & $0.6045$ & $0.0107$ & $1.6543$ & $0.0293$ & $1.5860$ & $0.0269$ & $0.0170$ & $1.6341$ & $0.0264$ & $0.0162$ & $1.6153$ & $0.0469$ & $0.0290$ & $-2.6465$ & $0.0131$ & $3.2421$ & $0.0123$ & $-0.0103$ & $4429$ & $55$ & $4703$ & $49$ & $\dots$ & $\dots$ & $4429$ & $55$ & $3.438$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.145$ & $-0.061$ & $0.090$ & $\dots$ & $\dots$ & $-1.280$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.095$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J075408.71$-$654130.0 & 5275486240664958592 & 463539262 & 20090415_0817m67_052 & 07:54:08.71 & $-$65:41:30.0 & $\dots$ & $10.581$ & $10.132$ & $1.321$ & $10.484$ & $45.5$ & $2.0$ & $\dots$ & $\dots$ & $2.4384$ & $0.0151$ & $0.4101$ & $0.0025$ & $0.4058$ & $0.0025$ & $0.0061$ & $0.4084$ & $0.0023$ & $0.0057$ & $\dots$ & $\dots$ & $\dots$ & $-0.7717$ & $0.0199$ & $22.0841$ & $0.0187$ & $0.1167$ & $4791$ & $57$ & $4604$ & $64$ & $\dots$ & $\dots$ & $4791$ & $57$ & $4.059$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.138$ & $0.653$ & $0.080$ & $\dots$ & $\dots$ & $-1.100$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.028$ & $0.078$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J075448.08$-$591025.5 & 5294153027525500160 & 467856162 & 20110127_0737m57_124 & 07:54:48.08 & $-$59:10:25.5 & $\dots$ & $12.610$ & $12.052$ & $1.649$ & $12.577$ & $-12.5$ & $1.7$ & $-9.7$ & $0.6$ & $0.7723$ & $0.0112$ & $1.2948$ & $0.0188$ & $1.2527$ & $0.0176$ & $0.0140$ & $1.2956$ & $0.0211$ & $0.0163$ & $1.2948$ & $0.0287$ & $0.0222$ & $-5.9371$ & $0.0139$ & $2.5523$ & $0.0125$ & $0.1393$ & $4574$ & $54$ & $4800$ & $68$ & $\dots$ & $\dots$ & $4574$ & $54$ & $1.733$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.125$ & $-0.812$ & $0.140$ & $\dots$ & $\dots$ & $-1.390$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.132$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J075536.37$-$524632.9 & 5512781500142671360 & 468138517 & 20100208_0801m53_060 & 07:55:36.37 & $-$52:46:32.9 & $\dots$ & $11.086$ & $10.488$ & $1.821$ & $11.117$ & $39.7$ & $0.5$ & $30.1$ & $1.9$ & $0.8455$ & $0.0295$ & $1.1827$ & $0.0413$ & $1.1474$ & $0.0388$ & $0.0338$ & $1.1642$ & $0.0378$ & $0.0325$ & $1.1470$ & $0.0926$ & $0.0807$ & $-1.6962$ & $0.0335$ & $2.1794$ & $0.0331$ & $-0.0635$ & $4300$ & $66$ & $4283$ & $55$ & $\dots$ & $\dots$ & $4300$ & $66$ & $1.531$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.040$ & $0.246$ & $-0.426$ & $0.080$ & $\dots$ & $\dots$ & $-2.040$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.056$ & $0.052$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J075558.07$-$532307.1 & 5488688004922732032 & 468119148 & 20071230_0801m53_089 & 07:55:58.07 & $-$53:23:07.1 & $\dots$ & $11.016$ & $10.495$ & $1.688$ & $11.043$ & $220.2$ & $1.0$ & $221.3$ & $0.4$ & $0.6040$ & $0.0120$ & $1.6556$ & $0.0329$ & $1.5873$ & $0.0302$ & $0.0190$ & $1.6281$ & $0.0319$ & $0.0196$ & $1.5709$ & $0.0240$ & $0.0153$ & $8.3073$ & $0.0153$ & $-40.4216$ & $0.0141$ & $-0.0269$ & $4473$ & $52$ & $4492$ & $77$ & $\dots$ & $\dots$ & $4473$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.929$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.470$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J075601.30$-$570538.0 & 5295680352256476032 & 467769323 & 20110127_0737m57_104 & 07:56:01.30 & $-$57:05:38.0 & NTTE & $12.264$ & $11.877$ & $1.404$ & $12.270$ & $357.1$ & $1.9$ & $358.5$ & $0.4$ & $0.4300$ & $0.0093$ & $2.3256$ & $0.0503$ & $2.1930$ & $0.0447$ & $0.0204$ & $2.2762$ & $0.0508$ & $0.0223$ & $2.1269$ & $0.1041$ & $0.0490$ & $-7.8363$ & $0.0120$ & $9.6020$ & $0.0109$ & $0.2026$ & $4785$ & $92$ & $5285$ & $136$ & $4785$ & $92$ & $4846$ & $53$ & $3.836$ & $0.180$ & $1.482$ & $0.039$ & $1.482$ & $0.039$ & $-1.998$ & $0.045$ & $-1.535$ & $0.190$ & $-1.998$ & $0.045$ & $-1.270$ & $0.106$ & $-0.227$ & $0.107$ & $0.223$ & $6.655$ & D & $0.989$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $43$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J075612.91$-$673237.0 & 5273975614765544320 & 463164218 & 20120426_0817m67_031 & 07:56:12.91 & $-$67:32:37.0 & $\dots$ & $11.002$ & $10.755$ & $1.119$ & $11.016$ & $229.3$ & $0.7$ & $229.0$ & $0.6$ & $1.1530$ & $0.0105$ & $0.8673$ & $0.0079$ & $0.8482$ & $0.0076$ & $0.0089$ & $0.8626$ & $0.0084$ & $0.0097$ & $0.8599$ & $0.0101$ & $0.0117$ & $16.6269$ & $0.0129$ & $-38.5550$ & $0.0122$ & $-0.1989$ & $5222$ & $56$ & $4736$ & $92$ & $\dots$ & $\dots$ & $5222$ & $56$ & $1.308$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.050$ & $0.110$ & $-1.982$ & $0.160$ & $\dots$ & $\dots$ & $-2.050$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.060$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J075642.03$-$573834.7 & 5294898565129631872 & 467872675 & 20051207_0736m57_110 & 07:56:42.03 & $-$57:38:34.7 & $\dots$ & $12.259$ & $12.107$ & $0.868$ & $12.274$ & $13.7$ & $2.8$ & $13.7$ & $2.3$ & $2.9592$ & $0.0101$ & $0.3379$ & $0.0012$ & $0.3350$ & $0.0011$ & $0.0034$ & $0.3357$ & $0.0011$ & $0.0033$ & $0.3347$ & $0.0018$ & $0.0055$ & $4.9991$ & $0.0132$ & $22.8559$ & $0.0125$ & $0.1240$ & $6503$ & $69$ & $6231$ & $116$ & $\dots$ & $\dots$ & $6503$ & $69$ & $4.486$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.139$ & $-0.321$ & $0.120$ & $\dots$ & $\dots$ & $-0.960$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J075758.24$-$664227.3 & 5274586771433442176 & 463151532 & 20080401_0817m67_043 & 07:57:58.24 & $-$66:42:27.3 & $\dots$ & $11.615$ & $11.274$ & $1.359$ & $11.644$ & $146.6$ & $1.0$ & $147.2$ & $0.6$ & $0.6147$ & $0.0130$ & $1.6268$ & $0.0344$ & $1.5608$ & $0.0317$ & $0.0203$ & $1.5800$ & $0.0328$ & $0.0207$ & $1.5613$ & $0.0492$ & $0.0315$ & $-10.9322$ & $0.0143$ & $20.8645$ & $0.0159$ & $-0.0300$ & $4644$ & $52$ & $4588$ & $77$ & $\dots$ & $\dots$ & $4644$ & $52$ & $1.270$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.102$ & $-1.099$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.215$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J075804.26$-$544020.4 & 5296221823075330432 & 467733725 & 20110328_0801m53_017 & 07:58:04.26 & $-$54:40:20.4 & $\dots$ & $12.648$ & $12.092$ & $1.751$ & $12.679$ & $38.0$ & $1.6$ & $42.2$ & $0.7$ & $14.0367$ & $0.0104$ & $0.0712$ & $0.0001$ & $0.0711$ & $0.0001$ & $0.0007$ & $0.0713$ & $0.0001$ & $0.0007$ & $0.0711$ & $0.0001$ & $0.0011$ & $54.6296$ & $0.0138$ & $21.7811$ & $0.0122$ & $-0.1862$ & $4252$ & $65$ & $4193$ & $79$ & $\dots$ & $\dots$ & $4252$ & $65$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.064$ & $0.125$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-1.064$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.363$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J080152.20$-$582416.0 & 5294561629236338688 & $\dots$ & 20100315_0819m57_033 & 08:01:52.20 & $-$58:24:16.0 & NTTE & $10.074$ & $9.842$ & $1.115$ & $10.102$ & $213.1$ & $0.8$ & $\dots$ & $\dots$ & $1.6267$ & $0.0107$ & $0.6147$ & $0.0040$ & $0.6051$ & $0.0039$ & $0.0065$ & $0.6112$ & $0.0043$ & $0.0071$ & $0.6045$ & $0.0037$ & $0.0062$ & $84.5996$ & $0.0122$ & $-43.7906$ & $0.0126$ & $0.0443$ & $5471$ & $54$ & $4987$ & $68$ & $5471$ & $54$ & $\dots$ & $\dots$ & $2.131$ & $0.150$ & $1.968$ & $0.407$ & $1.968$ & $0.407$ & $-1.811$ & $0.059$ & $-1.517$ & $0.140$ & $-1.811$ & $0.059$ & $\dots$ & $\dots$ & $0.257$ & $0.103$ & $0.347$ & $6.966$ & D & $0.999$ & I & $0.508$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $80$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J080159.00$-$575203.0 & 5294657359766081920 & 467616045 & 20100315_0819m57_039 & 08:01:59.00 & $-$57:52:03.0 & NTTE & $10.315$ & $9.779$ & $1.590$ & $10.271$ & $141.3$ & $1.1$ & $140.5$ & $0.2$ & $0.6177$ & $0.0105$ & $1.6189$ & $0.0275$ & $1.5535$ & $0.0253$ & $0.0163$ & $1.5908$ & $0.0308$ & $0.0194$ & $1.5154$ & $0.0403$ & $0.0266$ & $-8.8078$ & $0.0137$ & $37.8044$ & $0.0140$ & $0.1135$ & $4554$ & $46$ & $4566$ & $77$ & $4577$ & $40$ & $4530$ & $53$ & $1.512$ & $0.230$ & $0.670$ & $0.032$ & $0.670$ & $0.032$ & $-1.959$ & $0.079$ & $-1.450$ & $0.170$ & $-2.168$ & $0.054$ & $-1.750$ & $0.103$ & $-0.649$ & $0.077$ & $0.041$ & $6.512$ & D & $0.997$ & I & $0.601$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J080220.64$-$510243.4 & 5513786934806763776 & 467084758 & 20100208_0801m53_076 & 08:02:20.64 & $-$51:02:43.4 & $\dots$ & $11.046$ & $10.354$ & $1.928$ & $11.053$ & $14.7$ & $0.7$ & $14.1$ & $0.5$ & $0.5829$ & $0.0106$ & $1.7156$ & $0.0312$ & $1.6423$ & $0.0286$ & $0.0174$ & $1.6643$ & $0.0277$ & $0.0166$ & $1.5593$ & $0.0621$ & $0.0398$ & $-5.8364$ & $0.0118$ & $13.5250$ & $0.0136$ & $-0.0307$ & $4551$ & $52$ & $4264$ & $68$ & $\dots$ & $\dots$ & $4551$ & $52$ & $0.968$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-1.367$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.368$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J080228.86$-$113745.9 & 3037749352499493760 & 73120988 & 20120331_0758m14_140 & 08:02:28.86 & $-$11:37:45.9 & $\dots$ & $11.113$ & $10.818$ & $1.225$ & $11.126$ & $98.4$ & $3.9$ & $101.9$ & $0.3$ & $0.5548$ & $0.0178$ & $1.8025$ & $0.0578$ & $1.7218$ & $0.0528$ & $0.0306$ & $1.7690$ & $0.0784$ & $0.0443$ & $1.6921$ & $0.0847$ & $0.0501$ & $15.8546$ & $0.0169$ & $-18.1736$ & $0.0131$ & $-0.0949$ & $4811$ & $54$ & $4011$ & $95$ & $\dots$ & $\dots$ & $4811$ & $54$ & $4.440$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.108$ & $-0.715$ & $0.100$ & $\dots$ & $\dots$ & $-1.610$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.286$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J080254.50$-$522431.0 & 5512848669130361600 & $\dots$ & 20091206_0801m53_081 & 08:02:54.50 & $-$52:24:31.0 & NTTE & $12.375$ & $11.565$ & $2.115$ & $12.392$ & $136.9$ & $0.4$ & $137.1$ & $1.0$ & $0.1635$ & $0.0133$ & $6.1162$ & $0.4975$ & $5.2770$ & $0.3704$ & $0.0702$ & $5.9200$ & $0.6476$ & $0.1094$ & $5.1413$ & $0.0304$ & $0.0059$ & $-0.2055$ & $0.0167$ & $-1.1696$ & $0.0140$ & $0.0487$ & $4343$ & $176$ & $4246$ & $92$ & $4343$ & $176$ & $\dots$ & $\dots$ & $1.006$ & $0.470$ & $0.283$ & $0.250$ & $0.283$ & $0.250$ & $-2.634$ & $0.104$ & $-1.841$ & $0.160$ & $-2.634$ & $0.104$ & $\dots$ & $\dots$ & $-0.604$ & $0.112$ & $0.156$ & $5.952$ & D & $0.974$ & I & $0.500$ & $0.425$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $66$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J080320.85$-$585652.1 & 5291530619275205760 & 467825834 & 20100413_0819m57_028 & 08:03:20.85 & $-$58:56:52.1 & NTTE & $11.198$ & $10.979$ & $1.087$ & $11.227$ & $128.5$ & $1.3$ & $128.2$ & $1.4$ & $1.8421$ & $0.0123$ & $0.5429$ & $0.0036$ & $0.5353$ & $0.0035$ & $0.0066$ & $0.5387$ & $0.0030$ & $0.0056$ & $0.5379$ & $0.0031$ & $0.0058$ & $-8.4537$ & $0.0171$ & $-6.4541$ & $0.0163$ & $-0.0493$ & $5458$ & $41$ & $5322$ & $328$ & $5353$ & $24$ & $5562$ & $57$ & $4.027$ & $0.460$ & $2.622$ & $0.226$ & $2.622$ & $0.226$ & $-1.716$ & $0.088$ & $-1.772$ & $0.260$ & $-1.841$ & $0.067$ & $-1.590$ & $0.108$ & $0.135$ & $0.100$ & $0.155$ & $6.869$ & D & $0.997$ & I & $0.701$ & $0.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J080330.70$-$091400.0 & 3039394359331695232 & 73227304 & 20100120_0812m09_047 & 08:03:30.70 & $-$09:14:00.0 & KPNK & $11.646$ & $11.317$ & $1.295$ & $11.656$ & $-24.6$ & $0.5$ & $-23.0$ & $1.0$ & $0.3199$ & $0.0249$ & $3.1260$ & $0.2433$ & $2.8910$ & $0.2081$ & $0.0720$ & $3.0056$ & $0.2467$ & $0.0821$ & $2.6693$ & $0.2440$ & $0.0914$ & $11.2554$ & $0.0276$ & $-18.6640$ & $0.0171$ & $0.0200$ & $4700$ & $51$ & $4698$ & $77$ & $4684$ & $48$ & $4716$ & $53$ & $1.978$ & $0.230$ & $1.140$ & $0.124$ & $1.140$ & $0.124$ & $-1.976$ & $0.102$ & $-1.572$ & $0.170$ & $-2.092$ & $0.100$ & $-1.860$ & $0.103$ & $-0.248$ & $0.076$ & $0.352$ & $6.806$ & D & $0.996$ & I & $0.602$ & $0.210$ & $0.342$ & $0.037$ & $0.342$ & $0.037$ & D & $0.980$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J080332.12$-$115504.5 & 3037682522807023488 & 73140952 & 20090318_0758m14_086 & 08:03:32.12 & $-$11:55:04.5 & $\dots$ & $10.828$ & $10.456$ & $1.437$ & $10.866$ & $62.7$ & $0.6$ & $63.5$ & $0.4$ & $0.4537$ & $0.0142$ & $2.2041$ & $0.0690$ & $2.0846$ & $0.0617$ & $0.0296$ & $2.0609$ & $0.0589$ & $0.0286$ & $2.0346$ & $0.0798$ & $0.0392$ & $-1.6931$ & $0.0137$ & $4.5864$ & $0.0110$ & $-0.1994$ & $4395$ & $52$ & $4468$ & $68$ & $\dots$ & $\dots$ & $4395$ & $52$ & $2.441$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-0.945$ & $0.140$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.625$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J080342.97$-$620941.6 & 5289612491179557888 & 459819383 & 20110206_0754m62_121 & 08:03:42.97 & $-$62:09:41.6 & $\dots$ & $11.940$ & $11.741$ & $1.308$ & $12.087$ & $30.6$ & $1.4$ & $33.1$ & $0.8$ & $0.6232$ & $0.0095$ & $1.6046$ & $0.0245$ & $1.5404$ & $0.0225$ & $0.0146$ & $1.5614$ & $0.0246$ & $0.0158$ & $1.5295$ & $0.0299$ & $0.0196$ & $-4.2158$ & $0.0108$ & $5.2703$ & $0.0119$ & $0.0457$ & $4920$ & $55$ & $4685$ & $65$ & $\dots$ & $\dots$ & $4920$ & $55$ & $1.861$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.559$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J080348.54$-$725857.8 & 5215080068264720512 & 463203013 & 20080128_0739m71_132 & 08:03:48.54 & $-$72:58:57.8 & $\dots$ & $11.086$ & $10.503$ & $1.785$ & $11.111$ & $9.9$ & $0.9$ & $15.8$ & $0.3$ & $0.8427$ & $0.0113$ & $1.1867$ & $0.0159$ & $1.1511$ & $0.0150$ & $0.0130$ & $1.1674$ & $0.0167$ & $0.0143$ & $1.1323$ & $0.0184$ & $0.0163$ & $-15.3170$ & $0.0150$ & $17.9452$ & $0.0145$ & $0.1557$ & $4270$ & $52$ & $4488$ & $65$ & $\dots$ & $\dots$ & $4270$ & $52$ & $2.140$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $-0.509$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.374$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J080438.38$-$640912.4 & 5277187700548644736 & 459569345 & 20110325_0754m62_136 & 08:04:38.38 & $-$64:09:12.4 & $\dots$ & $12.648$ & $12.243$ & $1.500$ & $12.686$ & $321.7$ & $1.8$ & $320.1$ & $0.8$ & $0.2120$ & $0.0111$ & $4.7170$ & $0.2470$ & $4.2017$ & $0.1960$ & $0.0466$ & $4.6214$ & $0.1970$ & $0.0426$ & $4.3014$ & $0.3011$ & $0.0700$ & $0.8305$ & $0.0161$ & $8.3410$ & $0.0123$ & $-0.0731$ & $4493$ & $52$ & $4686$ & $77$ & $\dots$ & $\dots$ & $4493$ & $52$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $-1.064$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.598$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J080450.94$-$734635.7 & 5214806770905920384 & 461747627 & 20110210_0739m71_138 & 08:04:50.94 & $-$73:46:35.7 & $\dots$ & $12.120$ & $11.570$ & $1.727$ & $12.142$ & $209.1$ & $0.7$ & $209.4$ & $0.4$ & $0.2429$ & $0.0101$ & $4.1169$ & $0.1712$ & $3.7189$ & $0.1397$ & $0.0376$ & $3.9111$ & $0.2040$ & $0.0522$ & $3.4510$ & $0.1614$ & $0.0468$ & $-6.1303$ & $0.0122$ & $17.1152$ & $0.0115$ & $0.0267$ & $4273$ & $52$ & $4287$ & $77$ & $\dots$ & $\dots$ & $4273$ & $52$ & $0.747$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $-1.282$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.297$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J080557.30$-$551519.0 & 5319910393077917952 & $\dots$ & 20070206_0801m53_142 & 08:05:57.30 & $-$55:15:19.0 & NTTE & $11.989$ & $11.519$ & $1.581$ & $12.006$ & $138.3$ & $1.1$ & $138.9$ & $0.9$ & $1.7511$ & $0.0121$ & $0.5711$ & $0.0039$ & $0.5627$ & $0.0038$ & $0.0068$ & $0.5680$ & $0.0044$ & $0.0077$ & $0.5666$ & $0.0003$ & $0.0004$ & $22.6346$ & $0.0140$ & $-122.4748$ & $0.0153$ & $0.0494$ & $4996$ & $146$ & $5570$ & $94$ & $4996$ & $146$ & $\dots$ & $\dots$ & $3.396$ & $0.250$ & $1.841$ & $0.451$ & $1.841$ & $0.451$ & $-2.309$ & $0.215$ & $-1.222$ & $0.180$ & $-2.309$ & $0.215$ & $\dots$ & $\dots$ & $0.241$ & $0.115$ & $0.451$ & $6.572$ & D & $0.994$ & I & $0.416$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J080609.58$-$554903.5 & 5319127575158790272 & 467672364 & 20070129_0819m57_060 & 08:06:09.58 & $-$55:49:03.5 & $\dots$ & $12.159$ & $11.781$ & $1.503$ & $12.225$ & $19.7$ & $2.9$ & $33.6$ & $11.3$ & $0.6001$ & $0.0143$ & $1.6664$ & $0.0397$ & $1.5972$ & $0.0365$ & $0.0228$ & $1.6291$ & $0.0411$ & $0.0252$ & $1.6199$ & $0.0734$ & $0.0453$ & $-2.0178$ & $0.0172$ & $-1.0459$ & $0.0173$ & $0.0484$ & $4897$ & $64$ & $4717$ & $64$ & $\dots$ & $\dots$ & $4897$ & $64$ & $4.278$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.117$ & $0.551$ & $0.080$ & $\dots$ & $\dots$ & $-1.000$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.119$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J080634.00$-$433545.0 & 5532851195130096512 & $\dots$ & 20101213_0800m43_117 & 08:06:34.00 & $-$43:35:45.0 & NTTE & $11.126$ & $10.879$ & $1.048$ & $11.112$ & $489.9$ & $10.6$ & $42.4$ & $0.3$ & $0.6877$ & $0.0091$ & $1.4541$ & $0.0192$ & $1.4011$ & $0.0179$ & $0.0128$ & $1.4277$ & $0.0195$ & $0.0137$ & $1.4144$ & $0.0038$ & $0.0027$ & $-6.9355$ & $0.0101$ & $7.0789$ & $0.0108$ & $0.0810$ & $5413$ & $147$ & $5250$ & $\dots$ & $5413$ & $147$ & $\dots$ & $\dots$ & $1.500$ & $\dots$ & $2.937$ & $0.116$ & $2.937$ & $0.116$ & $-0.584$ & $0.162$ & $-2.500$ & $\dots$ & $-0.701$ & $0.229$ & $\dots$ & $\dots$ & $-0.209$ & $0.126$ & $-0.179$ & $7.667$ & D & $0.993$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $0$ & RAVE DR5 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J080647.16$-$524257.9 & 5512607261908793088 & 466999203 & 20110328_0801m53_087 & 08:06:47.16 & $-$52:42:57.9 & $\dots$ & $13.025$ & $12.373$ & $1.857$ & $13.025$ & $25.5$ & $0.9$ & $27.4$ & $0.5$ & $0.4607$ & $0.0096$ & $2.1706$ & $0.0452$ & $2.0547$ & $0.0405$ & $0.0197$ & $2.1977$ & $0.0492$ & $0.0224$ & $\dots$ & $\dots$ & $\dots$ & $-4.9078$ & $0.0117$ & $5.8777$ & $0.0146$ & $0.0265$ & $4496$ & $52$ & $4489$ & $65$ & $\dots$ & $\dots$ & $4496$ & $52$ & $2.086$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.112$ & $-0.253$ & $0.090$ & $\dots$ & $\dots$ & $-1.100$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.149$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J080653.27$-$051711.4 & 3067798043209316352 & 74396372 & 20120330_0802m05_010 & 08:06:53.27 & $-$05:17:11.4 & $\dots$ & $10.047$ & $10.288$ & $1.091$ & $10.538$ & $23.8$ & $1.0$ & $\dots$ & $\dots$ & $11.7962$ & $0.0352$ & $0.0848$ & $0.0003$ & $0.0846$ & $0.0003$ & $0.0030$ & $0.0846$ & $0.0002$ & $0.0026$ & $\dots$ & $\dots$ & $\dots$ & $-20.4265$ & $0.0393$ & $-48.1138$ & $0.0267$ & $-0.0942$ & $5003$ & $96$ & $5202$ & $57$ & $\dots$ & $\dots$ & $5003$ & $96$ & $4.803$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.918$ & $0.138$ & $-0.112$ & $0.090$ & $\dots$ & $\dots$ & $-0.918$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.015$ & $0.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J080659.47$-$561034.8 & 5319103656480556288 & 467660606 & 20110331_0819m57_057 & 08:06:59.47 & $-$56:10:34.8 & $\dots$ & $12.591$ & $12.178$ & $1.460$ & $12.599$ & $102.8$ & $1.2$ & $104.6$ & $1.2$ & $0.5848$ & $0.0203$ & $1.7100$ & $0.0594$ & $1.6372$ & $0.0544$ & $0.0332$ & $1.7060$ & $0.0529$ & $0.0310$ & $1.6595$ & $0.0700$ & $0.0422$ & $6.7235$ & $0.0265$ & $13.3548$ & $0.0273$ & $0.2521$ & $4980$ & $53$ & $5075$ & $94$ & $\dots$ & $\dots$ & $4980$ & $53$ & $3.429$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.726$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.524$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J080715.32$-$671218.0 & 5274324915866445568 & 463095334 & 20071228_0817m67_032 & 08:07:15.32 & $-$67:12:18.0 & $\dots$ & $11.078$ & $10.518$ & $1.456$ & $10.937$ & $-9.2$ & $2.7$ & $\dots$ & $\dots$ & $1.2780$ & $0.0129$ & $0.7825$ & $0.0079$ & $0.7669$ & $0.0076$ & $0.0099$ & $0.7770$ & $0.0071$ & $0.0092$ & $0.7587$ & $0.0165$ & $0.0218$ & $-10.2499$ & $0.0150$ & $15.9460$ & $0.0149$ & $-0.1040$ & $4550$ & $55$ & $4685$ & $64$ & $\dots$ & $\dots$ & $4550$ & $55$ & $4.003$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.110$ & $0.573$ & $0.080$ & $\dots$ & $\dots$ & $-0.850$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.089$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J080719.67$-$521505.6 & 5512681066626200576 & 466978594 & 20110223_0801m53_090 & 08:07:19.67 & $-$52:15:05.6 & $\dots$ & $12.856$ & $12.108$ & $1.985$ & $12.845$ & $9.9$ & $0.7$ & $9.6$ & $0.4$ & $0.6896$ & $0.0090$ & $1.4501$ & $0.0189$ & $1.3974$ & $0.0176$ & $0.0126$ & $1.4639$ & $0.0177$ & $0.0121$ & $1.4211$ & $0.0345$ & $0.0243$ & $-4.1317$ & $0.0112$ & $1.4050$ & $0.0115$ & $0.1489$ & $4581$ & $53$ & $4351$ & $65$ & $\dots$ & $\dots$ & $4581$ & $53$ & $1.457$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.117$ & $-0.423$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.003$ & $0.075$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J080738.48$-$641744.3 & 5277172754063852544 & 459561859 & 20061226_0754m62_137 & 08:07:38.48 & $-$64:17:44.3 & $\dots$ & $11.646$ & $11.370$ & $1.263$ & $11.695$ & $15.5$ & $1.7$ & $11.1$ & $0.4$ & $1.6591$ & $0.0128$ & $0.6027$ & $0.0047$ & $0.5934$ & $0.0045$ & $0.0076$ & $0.5977$ & $0.0049$ & $0.0082$ & $0.5858$ & $0.0085$ & $0.0145$ & $-2.9194$ & $0.0179$ & $1.2817$ & $0.0159$ & $0.1804$ & $5990$ & $79$ & $4952$ & $49$ & $\dots$ & $\dots$ & $5990$ & $79$ & $3.487$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.268$ & $0.436$ & $0.090$ & $\dots$ & $\dots$ & $-1.330$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.210$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J080805.06$-$543549.0 & 5319999762757033216 & 466422159 & 20070212_0801m53_137 & 08:08:05.06 & $-$54:35:49.0 & $\dots$ & $11.592$ & $11.245$ & $1.373$ & $11.622$ & $158.2$ & $1.0$ & $157.2$ & $0.3$ & $0.9975$ & $0.0112$ & $1.0025$ & $0.0113$ & $0.9770$ & $0.0107$ & $0.0109$ & $0.9908$ & $0.0123$ & $0.0124$ & $0.9642$ & $0.0125$ & $0.0129$ & $-7.8800$ & $0.0141$ & $-14.7410$ & $0.0135$ & $-0.0421$ & $5254$ & $56$ & $5176$ & $94$ & $\dots$ & $\dots$ & $5254$ & $56$ & $3.129$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.117$ & $-0.873$ & $0.180$ & $\dots$ & $\dots$ & $-0.990$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.569$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J080810.57$-$080336.8 & 3063597187236865152 & 73918214 & 20090515_0812m09_065 & 08:08:10.57 & $-$08:03:36.8 & $\dots$ & $11.678$ & $11.369$ & $1.307$ & $11.714$ & $183.3$ & $0.8$ & $\dots$ & $\dots$ & $0.8095$ & $0.0228$ & $1.2353$ & $0.0348$ & $1.1969$ & $0.0327$ & $0.0273$ & $1.2057$ & $0.0354$ & $0.0293$ & $1.2222$ & $0.0635$ & $0.0520$ & $3.9426$ & $0.0267$ & $3.1388$ & $0.0190$ & $-0.0238$ & $4767$ & $53$ & $4965$ & $65$ & $\dots$ & $\dots$ & $4767$ & $53$ & $2.900$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $-0.491$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J080911.37$-$674029.0 & 5271251265470282752 & 463092471 & 20090415_0817m67_030 & 08:09:11.37 & $-$67:40:29.0 & NTTE & $10.338$ & $9.912$ & $1.456$ & $10.332$ & $206.4$ & $0.6$ & $205.2$ & $0.5$ & $0.5752$ & $0.0100$ & $1.7385$ & $0.0302$ & $1.6633$ & $0.0277$ & $0.0166$ & $1.7116$ & $0.0245$ & $0.0143$ & $1.6415$ & $0.0308$ & $0.0188$ & $7.8153$ & $0.0126$ & $3.5708$ & $0.0123$ & $0.0117$ & $4600$ & $84$ & $4570$ & $68$ & $4605$ & $114$ & $4594$ & $53$ & $1.261$ & $0.150$ & $1.233$ & $0.017$ & $1.233$ & $0.017$ & $-2.001$ & $0.082$ & $-1.531$ & $0.140$ & $-2.141$ & $0.055$ & $-1.860$ & $0.108$ & $-0.525$ & $0.093$ & $0.085$ & $6.514$ & D & $0.991$ & I & $0.366$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $115$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J080914.09$-$525443.6 & 5320439017652917888 & 466993148 & 20080302_0801m53_095 & 08:09:14.09 & $-$52:54:43.6 & $\dots$ & $12.198$ & $11.635$ & $1.757$ & $12.225$ & $-3.0$ & $3.5$ & $-4.2$ & $0.5$ & $1.0314$ & $0.0140$ & $0.9696$ & $0.0132$ & $0.9457$ & $0.0125$ & $0.0132$ & $0.9658$ & $0.0119$ & $0.0123$ & $0.9547$ & $0.0188$ & $0.0197$ & $-2.2221$ & $0.0165$ & $2.3239$ & $0.0153$ & $0.0717$ & $4711$ & $55$ & $4612$ & $87$ & $\dots$ & $\dots$ & $4711$ & $55$ & $3.980$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.138$ & $0.309$ & $0.090$ & $\dots$ & $\dots$ & $-1.290$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.273$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J080919.32$-$532936.6 & 5320359818456165376 & 466994311 & 20091206_0801m53_106 & 08:09:19.32 & $-$53:29:36.6 & $\dots$ & $11.385$ & $10.881$ & $1.686$ & $11.428$ & $39.6$ & $1.1$ & $38.9$ & $0.4$ & $0.5103$ & $0.0102$ & $1.9596$ & $0.0392$ & $1.8646$ & $0.0355$ & $0.0190$ & $1.9092$ & $0.0299$ & $0.0157$ & $1.8479$ & $0.0308$ & $0.0166$ & $-8.4512$ & $0.0122$ & $5.5150$ & $0.0138$ & $0.0285$ & $4643$ & $54$ & $4348$ & $68$ & $\dots$ & $\dots$ & $4643$ & $54$ & $1.354$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.122$ & $-1.154$ & $0.140$ & $\dots$ & $\dots$ & $-1.220$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J080921.85$-$091447.6 & 3038689915974593280 & 73699456 & 20080106_0812m09_099 & 08:09:21.85 & $-$09:14:47.6 & $\dots$ & $10.066$ & $10.057$ & $1.075$ & $10.300$ & $-1.1$ & $1.6$ & $0.5$ & $0.2$ & $3.1272$ & $0.0161$ & $0.3198$ & $0.0016$ & $0.3171$ & $0.0016$ & $0.0051$ & $0.3164$ & $0.0015$ & $0.0048$ & $0.3180$ & $0.0037$ & $0.0117$ & $-17.1546$ & $0.0180$ & $-45.8517$ & $0.0149$ & $-0.1341$ & $5369$ & $67$ & $5061$ & $94$ & $\dots$ & $\dots$ & $5369$ & $67$ & $3.036$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.125$ & $-0.764$ & $0.180$ & $\dots$ & $\dots$ & $-0.970$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.385$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J081125.20$-$810644.0 & 5196396651289488384 & 462347566 & 20070208_0859m80_031 & 08:11:25.20 & $-$81:06:44.0 & SOAR & $12.597$ & $12.131$ & $1.434$ & $12.539$ & $107.8$ & $2.2$ & $104.0$ & $0.9$ & $0.5071$ & $0.0111$ & $1.9720$ & $0.0432$ & $1.8758$ & $0.0391$ & $0.0208$ & $1.9503$ & $0.0377$ & $0.0193$ & $1.9062$ & $0.0320$ & $0.0168$ & $-1.1693$ & $0.0155$ & $5.3827$ & $0.0125$ & $-0.0923$ & $5045$ & $56$ & $5147$ & $328$ & $5009$ & $58$ & $5082$ & $55$ & $3.892$ & $0.460$ & $2.075$ & $0.146$ & $2.075$ & $0.146$ & $-1.667$ & $0.084$ & $-1.787$ & $0.260$ & $-1.743$ & $0.061$ & $-1.590$ & $0.106$ & $-0.114$ & $0.119$ & $-0.084$ & $6.679$ & D & $0.997$ & I & $\dots$ & $\dots$ & $0.059$ & $0.051$ & $0.059$ & $0.051$ & D & $0.980$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J081320.00$-$154717.0 & 5721585114811978752 & $\dots$ & 20100223_0809m18_081 & 08:13:20.00 & $-$15:47:17.0 & KPNK & $4.995$ & $4.706$ & $1.212$ & $5.008$ & $17.9$ & $2.4$ & $17.1$ & $0.1$ & $3.1741$ & $0.0703$ & $0.3150$ & $0.0070$ & $0.3125$ & $0.0069$ & $0.0220$ & $0.3129$ & $0.0070$ & $0.0223$ & $\dots$ & $\dots$ & $\dots$ & $-12.7965$ & $0.0819$ & $-3.7486$ & $0.0704$ & $-0.3575$ & $4786$ & $88$ & $5331$ & $328$ & $4786$ & $88$ & $\dots$ & $\dots$ & $3.812$ & $0.460$ & $1.325$ & $0.422$ & $1.325$ & $0.422$ & $-0.295$ & $0.078$ & $-2.883$ & $0.260$ & $-0.545$ & $0.145$ & $\dots$ & $\dots$ & $-0.313$ & $0.092$ & $-0.153$ & $7.982$ & D & $0.976$ & I & $\dots$ & $\dots$ & $0.231$ & $0.069$ & $0.231$ & $0.069$ & D & $0.988$ & $58$ & RAVE DR6 & Spectroscopic & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J081343.70$-$233253.0 & 5699623022882340352 & $\dots$ & 20061210_0821m22_025 & 08:13:43.70 & $-$23:32:53.0 & NTTE & $11.040$ & $10.731$ & $1.253$ & $11.051$ & $130.1$ & $0.5$ & $130.6$ & $0.2$ & $0.4913$ & $0.0125$ & $2.0354$ & $0.0518$ & $1.9331$ & $0.0467$ & $0.0242$ & $1.9394$ & $0.0475$ & $0.0245$ & $1.8356$ & $0.1028$ & $0.0560$ & $-7.7033$ & $0.0092$ & $-8.8757$ & $0.0100$ & $0.1354$ & $4911$ & $62$ & $4684$ & $51$ & $4911$ & $62$ & $\dots$ & $\dots$ & $1.568$ & $0.210$ & $1.016$ & $0.167$ & $1.016$ & $0.167$ & $-2.225$ & $0.030$ & $-1.613$ & $0.140$ & $-2.225$ & $0.030$ & $\dots$ & $\dots$ & $-0.161$ & $0.080$ & $0.509$ & $6.714$ & D & $0.997$ & I & $0.410$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $79$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J081556.70$-$220411.0 & 5700240261221834368 & $\dots$ & 20061210_0821m22_042 & 08:15:56.70 & $-$22:04:11.0 & NTTE & $11.393$ & $11.113$ & $1.175$ & $11.397$ & $266.5$ & $0.8$ & $265.9$ & $0.4$ & $0.6020$ & $0.0167$ & $1.6611$ & $0.0461$ & $1.5924$ & $0.0423$ & $0.0266$ & $1.5801$ & $0.0385$ & $0.0243$ & $1.5650$ & $0.0721$ & $0.0461$ & $-15.4393$ & $0.0126$ & $-17.5903$ & $0.0128$ & $0.1157$ & $4976$ & $68$ & $4692$ & $92$ & $4976$ & $68$ & $\dots$ & $\dots$ & $1.345$ & $0.470$ & $1.550$ & $0.288$ & $1.550$ & $0.288$ & $-1.908$ & $0.215$ & $-1.708$ & $0.160$ & $-1.908$ & $0.215$ & $\dots$ & $\dots$ & $0.147$ & $0.110$ & $0.487$ & $7.009$ & D & $0.998$ & I & $0.251$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $71$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J082213.85$-$621923.9 & 5277775458234535808 & 459296653 & 20090106_0842m61_031 & 08:22:13.85 & $-$62:19:23.9 & $\dots$ & $10.694$ & $10.263$ & $1.522$ & $10.718$ & $109.4$ & $0.9$ & $108.3$ & $0.5$ & $0.4919$ & $0.0145$ & $2.0329$ & $0.0599$ & $1.9309$ & $0.0541$ & $0.0280$ & $1.9962$ & $0.0612$ & $0.0306$ & $1.8950$ & $0.1179$ & $0.0622$ & $2.0667$ & $0.0222$ & $21.0483$ & $0.0182$ & $0.2909$ & $4571$ & $52$ & $4575$ & $77$ & $\dots$ & $\dots$ & $4571$ & $52$ & $1.233$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.102$ & $-1.382$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J082254.70$-$500102.0 & 5514826003354676224 & $\dots$ & 20090126_0833m51_060 & 08:22:54.70 & $-$50:01:02.0 & SOAR & $12.235$ & $11.746$ & $1.757$ & $12.336$ & $22.8$ & $1.1$ & $21.0$ & $0.9$ & $0.9784$ & $0.0129$ & $1.0221$ & $0.0135$ & $0.9956$ & $0.0128$ & $0.0128$ & $1.0185$ & $0.0136$ & $0.0133$ & $1.0040$ & $0.0203$ & $0.0203$ & $-5.2064$ & $0.0140$ & $10.0766$ & $0.0139$ & $0.0319$ & $5253$ & $216$ & $4767$ & $65$ & $5253$ & $216$ & $\dots$ & $\dots$ & $1.897$ & $0.170$ & $3.828$ & $0.466$ & $3.828$ & $0.466$ & $-0.071$ & $0.126$ & $-0.304$ & $0.090$ & $-0.143$ & $0.113$ & $\dots$ & $\dots$ & $0.068$ & $0.088$ & $0.068$ & $8.427$ & D & $0.958$ & I & $0.007$ & $0.164$ & $0.066$ & $0.047$ & $0.066$ & $0.047$ & u & $0.227$ & $44$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J082424.85$-$151625.0 & 5722320688084817280 & 71432161 & 20090419_0823m14_031 & 08:24:24.85 & $-$15:16:25.0 & $\dots$ & $11.056$ & $10.708$ & $1.388$ & $11.092$ & $309.1$ & $1.1$ & $307.8$ & $0.6$ & $0.3896$ & $0.0128$ & $2.5667$ & $0.0843$ & $2.4062$ & $0.0741$ & $0.0308$ & $2.3449$ & $0.0606$ & $0.0258$ & $2.3682$ & $0.1246$ & $0.0526$ & $0.4858$ & $0.0148$ & $-9.0019$ & $0.0127$ & $-0.0343$ & $4455$ & $52$ & $4510$ & $77$ & $\dots$ & $\dots$ & $4455$ & $52$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $-1.192$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.732$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J082521.60$-$554503.0 & 5316325744654882432 & $\dots$ & 20090417_0819m57_084 & 08:25:21.60 & $-$55:45:03.0 & NTTE & $6.950$ & $6.905$ & $0.421$ & $6.963$ & $-332.4$ & $18.2$ & $\dots$ & $\dots$ & $9.5233$ & $0.0396$ & $0.1050$ & $0.0004$ & $0.1047$ & $0.0004$ & $0.0041$ & $0.1050$ & $0.0004$ & $0.0040$ & $0.1048$ & $0.0007$ & $0.0068$ & $-3.2212$ & $0.0167$ & $14.8736$ & $0.0146$ & $-0.1134$ & $4744$ & $213$ & $4617$ & $333$ & $4744$ & $213$ & $\dots$ & $\dots$ & $4.043$ & $0.850$ & $2.711$ & $0.069$ & $2.711$ & $0.069$ & $-0.112$ & $0.149$ & $-5.718$ & $0.390$ & $-0.112$ & $0.149$ & $\dots$ & $\dots$ & $0.049$ & $0.117$ & $0.079$ & $8.397$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $0$ & RAVE DR6 & Spectroscopic & NOMAD-1 & STARHORSE & RAVE DR6\\
J082554.09$-$085356.6 & 5752895529471991296 & 73895385 & 20110408_0832m08_034 & 08:25:54.09 & $-$08:53:56.6 & $\dots$ & $11.706$ & $11.444$ & $1.177$ & $11.730$ & $67.2$ & $1.9$ & $70.3$ & $7.9$ & $0.5622$ & $0.0194$ & $1.7787$ & $0.0614$ & $1.7001$ & $0.0561$ & $0.0330$ & $1.6831$ & $0.0418$ & $0.0248$ & $1.6556$ & $0.0277$ & $0.0167$ & $-3.9974$ & $0.0215$ & $3.7404$ & $0.0191$ & $-0.2089$ & $4847$ & $62$ & $5051$ & $49$ & $\dots$ & $\dots$ & $4847$ & $62$ & $3.512$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.176$ & $-0.121$ & $0.090$ & $\dots$ & $\dots$ & $-1.250$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.152$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J082644.76$-$620112.8 & 5277831189729871104 & 458861596 & 20070108_0842m61_037 & 08:26:44.76 & $-$62:01:12.8 & NTTE & $11.895$ & $11.295$ & $1.756$ & $11.884$ & $314.6$ & $0.7$ & $311.2$ & $0.4$ & $0.2302$ & $0.0106$ & $4.3440$ & $0.2000$ & $3.9032$ & $0.1615$ & $0.0414$ & $4.1034$ & $0.2008$ & $0.0489$ & $3.5834$ & $0.2605$ & $0.0727$ & $-3.4884$ & $0.0141$ & $14.0688$ & $0.0119$ & $-0.1274$ & $4580$ & $138$ & $4501$ & $92$ & $4580$ & $138$ & $5614$ & $70$ & $1.110$ & $0.470$ & $0.668$ & $0.179$ & $0.668$ & $0.179$ & $-2.675$ & $0.069$ & $-2.163$ & $0.160$ & $-2.675$ & $0.069$ & $-0.860$ & $0.212$ & $-0.424$ & $0.121$ & $0.316$ & $6.071$ & D & $0.993$ & I & $0.494$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J082838.80$-$482652.0 & 5515342297089012736 & $\dots$ & 20080305_0815m47_123 & 08:28:38.80 & $-$48:26:52.0 & NTTE & $11.821$ & $11.413$ & $1.469$ & $11.839$ & $133.9$ & $1.2$ & $133.7$ & $0.5$ & $0.5049$ & $0.0126$ & $1.9806$ & $0.0494$ & $1.8836$ & $0.0447$ & $0.0237$ & $1.9471$ & $0.0549$ & $0.0282$ & $1.9160$ & $0.0462$ & $0.0241$ & $8.5623$ & $0.0135$ & $-21.9221$ & $0.0141$ & $-0.0118$ & $4871$ & $80$ & $4593$ & $92$ & $4871$ & $80$ & $\dots$ & $\dots$ & $1.669$ & $0.470$ & $1.177$ & $0.144$ & $1.177$ & $0.144$ & $-2.200$ & $0.150$ & $-1.640$ & $0.160$ & $-2.200$ & $0.150$ & $\dots$ & $\dots$ & $-0.014$ & $0.101$ & $0.566$ & $6.796$ & D & $0.996$ & I & $0.266$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $46$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J082847.84$-$212445.0 & 5706107152183894016 & 71801837 & 20080209_0821m22_101 & 08:28:47.84 & $-$21:24:45.0 & $\dots$ & $10.945$ & $10.637$ & $1.129$ & $10.902$ & $3.6$ & $3.3$ & $13.1$ & $5.5$ & $1.1816$ & $0.0128$ & $0.8463$ & $0.0092$ & $0.8281$ & $0.0088$ & $0.0106$ & $0.8326$ & $0.0086$ & $0.0104$ & $0.8250$ & $0.0159$ & $0.0193$ & $-4.5739$ & $0.0113$ & $3.1357$ & $0.0109$ & $-0.0553$ & $5080$ & $60$ & $4857$ & $64$ & $\dots$ & $\dots$ & $5080$ & $60$ & $4.705$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.117$ & $0.203$ & $0.080$ & $\dots$ & $\dots$ & $-1.210$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.172$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J083040.04$-$074823.1 & 5754559090564664832 & 75427891 & 20061218_0832m08_096 & 08:30:40.04 & $-$07:48:23.1 & $\dots$ & $11.490$ & $11.148$ & $1.232$ & $11.458$ & $70.8$ & $1.2$ & $72.0$ & $1.4$ & $0.7067$ & $0.0198$ & $1.4150$ & $0.0396$ & $1.3648$ & $0.0369$ & $0.0270$ & $1.3510$ & $0.0311$ & $0.0230$ & $1.3174$ & $0.0390$ & $0.0296$ & $-3.4734$ & $0.0212$ & $5.8755$ & $0.0196$ & $-0.2626$ & $4718$ & $55$ & $4882$ & $55$ & $\dots$ & $\dots$ & $4718$ & $55$ & $1.770$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.128$ & $-0.403$ & $0.080$ & $\dots$ & $\dots$ & $-0.880$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.239$ & $0.092$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J083059.24$-$210039.7 & 5703236082506814336 & 71811226 & 20090322_0835m18_009 & 08:30:59.24 & $-$21:00:39.7 & $\dots$ & $10.168$ & $9.790$ & $1.054$ & $10.025$ & $107.8$ & $0.7$ & $108.6$ & $0.7$ & $1.4990$ & $0.0143$ & $0.6671$ & $0.0064$ & $0.6557$ & $0.0061$ & $0.0094$ & $0.6574$ & $0.0069$ & $0.0106$ & $0.6609$ & $0.0098$ & $0.0148$ & $18.4880$ & $0.0129$ & $-0.9509$ & $0.0134$ & $-0.2187$ & $5231$ & $54$ & $5201$ & $63$ & $\dots$ & $\dots$ & $5231$ & $54$ & $2.729$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.921$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $110$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J083112.33$-$601319.5 & 5302209492824299520 & 458922498 & 20100318_0842m61_061 & 08:31:12.33 & $-$60:13:19.5 & SOAR & $10.957$ & $10.669$ & $1.230$ & $10.978$ & $446.5$ & $0.7$ & $442.2$ & $0.4$ & $1.1305$ & $0.0092$ & $0.8846$ & $0.0072$ & $0.8647$ & $0.0069$ & $0.0080$ & $0.8752$ & $0.0075$ & $0.0086$ & $0.8630$ & $0.0076$ & $0.0088$ & $34.2944$ & $0.0114$ & $1.3886$ & $0.0112$ & $0.0861$ & $5087$ & $53$ & $4748$ & $92$ & $5007$ & $51$ & $5166$ & $55$ & $1.797$ & $0.470$ & $2.135$ & $0.176$ & $2.135$ & $0.176$ & $-1.850$ & $0.088$ & $-1.734$ & $0.160$ & $-1.879$ & $0.071$ & $-1.820$ & $0.104$ & $0.019$ & $0.116$ & $0.039$ & $6.619$ & D & $0.999$ & I & $0.242$ & $0.211$ & $-0.145$ & $0.052$ & $-0.145$ & $0.052$ & D & $0.989$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J083116.33$-$081459.3 & 5754480196309706624 & 75426234 & 20071217_0832m08_046 & 08:31:16.33 & $-$08:14:59.3 & $\dots$ & $10.496$ & $10.186$ & $1.240$ & $10.500$ & $197.2$ & $1.8$ & $193.7$ & $0.4$ & $1.0963$ & $0.0146$ & $0.9122$ & $0.0121$ & $0.8910$ & $0.0116$ & $0.0130$ & $0.8895$ & $0.0128$ & $0.0144$ & $0.8873$ & $0.0161$ & $0.0182$ & $6.7449$ & $0.0173$ & $0.2047$ & $0.0136$ & $-0.0361$ & $4692$ & $53$ & $4506$ & $77$ & $\dots$ & $\dots$ & $4692$ & $53$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $-0.708$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.117$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J083149.54$-$215343.3 & 5703107203426892544 & 47630687 & 20090416_0821m22_107 & 08:31:49.54 & $-$21:53:43.3 & $\dots$ & $10.907$ & $10.483$ & $1.524$ & $10.939$ & $41.0$ & $0.4$ & $42.2$ & $0.2$ & $0.6167$ & $0.0185$ & $1.6215$ & $0.0486$ & $1.5559$ & $0.0448$ & $0.0288$ & $1.5539$ & $0.0515$ & $0.0332$ & $1.5546$ & $0.0466$ & $0.0300$ & $-1.8888$ & $0.0175$ & $-1.5182$ & $0.0176$ & $-0.1418$ & $4292$ & $51$ & $4353$ & $49$ & $\dots$ & $\dots$ & $4292$ & $51$ & $2.033$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-0.133$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.116$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J083228.99$-$213727.3 & 5703121870736546304 & 47656186 & 20070128_0821m22_104 & 08:32:28.99 & $-$21:37:27.3 & $\dots$ & $12.228$ & $12.032$ & $1.294$ & $12.371$ & $-10.7$ & $2.6$ & $11.8$ & $17.7$ & $0.9878$ & $0.0124$ & $1.0124$ & $0.0127$ & $0.9864$ & $0.0121$ & $0.0122$ & $0.9972$ & $0.0113$ & $0.0113$ & $0.9963$ & $0.0134$ & $0.0134$ & $-5.2518$ & $0.0107$ & $-4.8080$ & $0.0116$ & $-0.1946$ & $4726$ & $82$ & $4817$ & $64$ & $\dots$ & $\dots$ & $4726$ & $82$ & $4.728$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.321$ & $0.503$ & $0.080$ & $\dots$ & $\dots$ & $-1.470$ & $0.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.183$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J083244.71$-$064756.2 & 5754912991573212928 & 75474255 & 20090402_0832m08_074 & 08:32:44.71 & $-$06:47:56.2 & $\dots$ & $11.392$ & $11.445$ & $1.181$ & $11.733$ & $-26.8$ & $0.8$ & $-27.0$ & $0.6$ & $0.7249$ & $0.0246$ & $1.3795$ & $0.0468$ & $1.3317$ & $0.0436$ & $0.0328$ & $1.3333$ & $0.0510$ & $0.0382$ & $1.3029$ & $0.0553$ & $0.0425$ & $-4.4531$ & $0.0282$ & $-0.2522$ & $0.0205$ & $-0.1096$ & $4810$ & $78$ & $5195$ & $74$ & $\dots$ & $\dots$ & $4810$ & $78$ & $3.288$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.145$ & $-0.536$ & $0.110$ & $\dots$ & $\dots$ & $-1.240$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.470$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J083324.42$-$152500.2 & 5710411568406200704 & 72359319 & 20061219_0823m14_126 & 08:33:24.42 & $-$15:25:00.2 & $\dots$ & $11.454$ & $11.202$ & $1.104$ & $11.457$ & $95.7$ & $1.2$ & $96.3$ & $0.3$ & $0.7138$ & $0.0172$ & $1.4010$ & $0.0338$ & $1.3517$ & $0.0314$ & $0.0232$ & $1.3523$ & $0.0281$ & $0.0208$ & $1.3599$ & $0.0444$ & $0.0327$ & $-8.3170$ & $0.0169$ & $4.5203$ & $0.0154$ & $-0.1547$ & $5010$ & $53$ & $5238$ & $74$ & $\dots$ & $\dots$ & $5010$ & $53$ & $3.388$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.668$ & $0.110$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J083346.80$-$080422.0 & 5753758508660487552 & $\dots$ & 20080213_0832m08_062 & 08:33:46.80 & $-$08:04:22.0 & KPNR & $11.260$ & $10.620$ & $1.830$ & $11.255$ & $47.6$ & $11.0$ & $39.2$ & $0.1$ & $0.5234$ & $0.0144$ & $1.9106$ & $0.0526$ & $1.8202$ & $0.0477$ & $0.0262$ & $1.7929$ & $0.0518$ & $0.0289$ & $1.7672$ & $0.0449$ & $0.0254$ & $-1.5675$ & $0.0150$ & $0.0266$ & $0.0135$ & $-0.0592$ & $4136$ & $91$ & $3466$ & $246$ & $4136$ & $91$ & $\dots$ & $\dots$ & $1.214$ & $1.010$ & $3.018$ & $1.099$ & $3.018$ & $1.099$ & $\dots$ & $\dots$ & $-2.135$ & $0.150$ & $-0.282$ & $0.486$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.992$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.985$ & $9$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J083417.29$-$613114.8 & 5301898159233141504 & 458821934 & 20110125_0842m61_049 & 08:34:17.29 & $-$61:31:14.8 & $\dots$ & $12.250$ & $12.157$ & $1.054$ & $12.392$ & $18.4$ & $0.8$ & $\dots$ & $\dots$ & $1.6898$ & $0.0172$ & $0.5918$ & $0.0060$ & $0.5828$ & $0.0058$ & $0.0100$ & $0.5904$ & $0.0066$ & $0.0111$ & $\dots$ & $\dots$ & $\dots$ & $1.6523$ & $0.0227$ & $1.5486$ & $0.0203$ & $0.0497$ & $5655$ & $114$ & $5287$ & $104$ & $\dots$ & $\dots$ & $5655$ & $114$ & $3.884$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.594$ & $0.194$ & $-0.472$ & $0.110$ & $\dots$ & $\dots$ & $-1.594$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.230$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J083540.99$-$605147.8 & 5302025565136746368 & 458739269 & 20100325_0842m61_053 & 08:35:40.99 & $-$60:51:47.8 & $\dots$ & $11.376$ & $10.991$ & $1.382$ & $11.373$ & $91.8$ & $0.5$ & $86.0$ & $1.0$ & $0.4658$ & $0.0119$ & $2.1468$ & $0.0548$ & $2.0333$ & $0.0492$ & $0.0242$ & $2.1012$ & $0.0526$ & $0.0251$ & $1.9781$ & $0.0585$ & $0.0296$ & $-9.5207$ & $0.0157$ & $17.5746$ & $0.0148$ & $-0.1027$ & $4844$ & $53$ & $4728$ & $68$ & $\dots$ & $\dots$ & $4844$ & $53$ & $1.678$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.108$ & $-1.345$ & $0.140$ & $\dots$ & $\dots$ & $-1.290$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J083610.07$-$675912.5 & 5271603693307818880 & 458426140 & 20120426_0817m67_126 & 08:36:10.07 & $-$67:59:12.5 & $\dots$ & $11.192$ & $10.966$ & $0.950$ & $11.162$ & $51.2$ & $0.8$ & $43.3$ & $1.5$ & $1.7325$ & $0.0342$ & $0.5772$ & $0.0114$ & $0.5687$ & $0.0111$ & $0.0194$ & $0.5684$ & $0.0097$ & $0.0171$ & $0.5817$ & $0.0110$ & $0.0189$ & $-34.4427$ & $0.0408$ & $46.9767$ & $0.0404$ & $0.0486$ & $5544$ & $58$ & $5642$ & $136$ & $\dots$ & $\dots$ & $5544$ & $58$ & $3.836$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.112$ & $-1.653$ & $0.190$ & $\dots$ & $\dots$ & $-1.680$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.631$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J083623.44$-$110341.3 & 5748411549255289216 & 72679826 & 20071217_0832m08_146 & 08:36:23.44 & $-$11:03:41.3 & $\dots$ & $10.304$ & $9.989$ & $1.286$ & $10.324$ & $114.9$ & $4.5$ & $122.3$ & $0.4$ & $0.6460$ & $0.0138$ & $1.5480$ & $0.0331$ & $1.4881$ & $0.0306$ & $0.0205$ & $1.4846$ & $0.0275$ & $0.0185$ & $1.4727$ & $0.0481$ & $0.0327$ & $5.0233$ & $0.0150$ & $-3.8449$ & $0.0130$ & $-0.0633$ & $4618$ & $52$ & $3984$ & $253$ & $\dots$ & $\dots$ & $4618$ & $52$ & $4.216$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $-0.752$ & $0.310$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J083626.70$-$790226.0 & 5209034261844278528 & 462258275 & 20100324_0859m80_064 & 08:36:26.70 & $-$79:02:26.0 & NTTE & $10.867$ & $10.403$ & $1.578$ & $10.888$ & $201.8$ & $0.9$ & $200.3$ & $0.3$ & $0.2742$ & $0.0133$ & $3.6470$ & $0.1769$ & $3.3311$ & $0.1476$ & $0.0443$ & $3.4312$ & $0.1792$ & $0.0522$ & $2.9953$ & $0.2361$ & $0.0788$ & $-3.9184$ & $0.0150$ & $20.3949$ & $0.0145$ & $-0.0504$ & $4278$ & $87$ & $4245$ & $92$ & $4326$ & $122$ & $4229$ & $52$ & $0.996$ & $0.470$ & $0.956$ & $0.026$ & $0.956$ & $0.026$ & $-2.069$ & $0.059$ & $-1.569$ & $0.160$ & $-2.228$ & $0.014$ & $-1.910$ & $0.104$ & $-0.833$ & $0.116$ & $-0.093$ & $6.268$ & D & $0.983$ & I & $0.322$ & $0.312$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J083648.20$-$141049.0 & 5746612881374668032 & $\dots$ & 20060217_0845m14_044 & 08:36:48.20 & $-$14:10:49.0 & KPNK & $12.543$ & $12.426$ & $0.611$ & $12.522$ & $42.4$ & $5.1$ & $42.7$ & $1.7$ & $1.4590$ & $0.0133$ & $0.6854$ & $0.0062$ & $0.6734$ & $0.0060$ & $0.0090$ & $0.6699$ & $0.0062$ & $0.0093$ & $0.6791$ & $0.0088$ & $0.0129$ & $-4.3153$ & $0.0136$ & $0.5108$ & $0.0113$ & $-0.1097$ & $6686$ & $68$ & $5212$ & $386$ & $6686$ & $68$ & $\dots$ & $\dots$ & $1.924$ & $0.720$ & $3.905$ & $0.122$ & $3.905$ & $0.122$ & $-0.227$ & $0.084$ & $-1.896$ & $0.430$ & $-0.227$ & $0.084$ & $\dots$ & $\dots$ & $0.242$ & $0.094$ & $0.242$ & $8.445$ & D & $0.955$ & I & $\dots$ & $\dots$ & $0.102$ & $0.060$ & $0.102$ & $0.060$ & D & $0.980$ & $8$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J083710.94$-$753806.5 & 5216611378725475584 & 461557096 & 20100224_0807m76_102 & 08:37:10.94 & $-$75:38:06.5 & $\dots$ & $10.435$ & $9.964$ & $1.546$ & $10.432$ & $77.0$ & $0.9$ & $70.4$ & $10.4$ & $1.1815$ & $0.0134$ & $0.8464$ & $0.0096$ & $0.8282$ & $0.0092$ & $0.0111$ & $0.8400$ & $0.0086$ & $0.0102$ & $0.8254$ & $0.0129$ & $0.0156$ & $-20.7877$ & $0.0173$ & $21.9017$ & $0.0158$ & $0.0787$ & $4325$ & $51$ & $4310$ & $65$ & $\dots$ & $\dots$ & $4325$ & $51$ & $1.605$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.474$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.109$ & $0.458$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J083731.69$-$134536.0 & 5746700365565047808 & 72475159 & 20060130_0845m14_051 & 08:37:31.69 & $-$13:45:36.0 & $\dots$ & $14.217$ & $13.897$ & $1.246$ & $14.214$ & $18.1$ & $6.2$ & $\dots$ & $\dots$ & $0.2989$ & $0.0167$ & $3.3456$ & $0.1869$ & $3.0779$ & $0.1582$ & $0.0514$ & $2.9350$ & $0.1556$ & $0.0530$ & $2.6496$ & $0.2569$ & $0.0969$ & $-2.0909$ & $0.0174$ & $1.7137$ & $0.0172$ & $-0.1704$ & $4772$ & $58$ & $5628$ & $295$ & $\dots$ & $\dots$ & $4772$ & $58$ & $3.980$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.172$ & $-0.494$ & $0.220$ & $\dots$ & $\dots$ & $-0.850$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.598$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J083743.51$-$163949.7 & 5710015709860729600 & 72088859 & 20100122_0835m18_082 & 08:37:43.51 & $-$16:39:49.7 & $\dots$ & $10.358$ & $10.105$ & $1.098$ & $10.358$ & $11.1$ & $0.7$ & $15.3$ & $0.3$ & $1.6821$ & $0.0148$ & $0.5945$ & $0.0052$ & $0.5854$ & $0.0051$ & $0.0087$ & $0.5847$ & $0.0044$ & $0.0075$ & $0.5835$ & $0.0093$ & $0.0159$ & $13.1532$ & $0.0134$ & $-36.1932$ & $0.0134$ & $-0.2725$ & $5004$ & $54$ & $5113$ & $63$ & $\dots$ & $\dots$ & $5004$ & $54$ & $3.247$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $-0.985$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J083800.65$-$104212.1 & 5748518889077305600 & 75354995 & 20090113_0832m08_142 & 08:38:00.65 & $-$10:42:12.1 & $\dots$ & $11.866$ & $11.642$ & $1.198$ & $11.936$ & $34.7$ & $2.2$ & $48.5$ & $13.7$ & $7.2404$ & $0.0864$ & $0.1381$ & $0.0016$ & $0.1376$ & $0.0016$ & $0.0119$ & $0.1374$ & $0.0017$ & $0.0122$ & $0.1336$ & $0.0005$ & $0.0036$ & $-86.5000$ & $0.0906$ & $-3.0336$ & $0.0934$ & $-0.2532$ & $4766$ & $68$ & $4828$ & $64$ & $\dots$ & $\dots$ & $4766$ & $68$ & $4.562$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.127$ & $0.466$ & $0.080$ & $\dots$ & $\dots$ & $-1.360$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.139$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J083805.66$-$622713.1 & 5300840463407463168 & 458771252 & 20100325_0842m61_021 & 08:38:05.66 & $-$62:27:13.1 & $\dots$ & $11.637$ & $11.223$ & $1.474$ & $11.652$ & $86.5$ & $0.8$ & $86.2$ & $0.3$ & $0.5704$ & $0.0125$ & $1.7532$ & $0.0384$ & $1.6767$ & $0.0351$ & $0.0210$ & $1.7343$ & $0.0330$ & $0.0190$ & $1.7194$ & $0.0512$ & $0.0298$ & $-1.5165$ & $0.0151$ & $8.3708$ & $0.0142$ & $0.0279$ & $4576$ & $52$ & $4614$ & $68$ & $\dots$ & $\dots$ & $4576$ & $52$ & $2.033$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.857$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J083934.60$-$212207.0 & 5703296624365719552 & 47740244 & 20101213_0847m22_055 & 08:39:34.60 & $-$21:22:07.0 & NTTE & $10.533$ & $10.222$ & $1.200$ & $10.518$ & $142.9$ & $0.4$ & $142.1$ & $1.3$ & $0.7595$ & $0.0130$ & $1.3167$ & $0.0225$ & $1.2731$ & $0.0211$ & $0.0165$ & $1.2767$ & $0.0198$ & $0.0155$ & $1.2573$ & $0.0388$ & $0.0309$ & $4.8931$ & $0.0122$ & $-39.0745$ & $0.0108$ & $-0.1696$ & $4899$ & $55$ & $4704$ & $51$ & $4879$ & $56$ & $4919$ & $55$ & $1.651$ & $0.210$ & $1.165$ & $0.175$ & $1.165$ & $0.175$ & $-2.019$ & $0.056$ & $-1.704$ & $0.140$ & $-2.078$ & $0.003$ & $-1.960$ & $0.108$ & $-0.077$ & $0.105$ & $0.473$ & $6.884$ & D & $0.998$ & I & $0.312$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $90$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J084030.04$-$204934.5 & 5703420358081408512 & 71896446 & 20090118_0835m18_142 & 08:40:30.04 & $-$20:49:34.5 & $\dots$ & $10.746$ & $10.147$ & $1.979$ & $10.879$ & $31.3$ & $2.1$ & $32.3$ & $0.4$ & $0.3837$ & $0.0144$ & $2.6062$ & $0.0978$ & $2.4408$ & $0.0858$ & $0.0351$ & $2.3949$ & $0.0712$ & $0.0297$ & $2.3369$ & $0.1093$ & $0.0468$ & $-2.7428$ & $0.0133$ & $4.7180$ & $0.0148$ & $-0.1363$ & $6410$ & $70$ & $4425$ & $87$ & $\dots$ & $\dots$ & $6410$ & $70$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.153$ & $0.298$ & $0.090$ & $\dots$ & $\dots$ & $-1.210$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J084139.44$-$141321.7 & 5734559588234671360 & 72483962 & 20060130_0845m14_073 & 08:41:39.44 & $-$14:13:21.7 & KPNR & $13.342$ & $13.183$ & $0.685$ & $13.297$ & $347.3$ & $9.1$ & $\dots$ & $\dots$ & $1.5469$ & $0.0157$ & $0.6465$ & $0.0066$ & $0.6358$ & $0.0063$ & $0.0100$ & $0.6285$ & $0.0056$ & $0.0089$ & $0.6336$ & $0.0123$ & $0.0194$ & $-1.8610$ & $0.0167$ & $8.3041$ & $0.0139$ & $-0.0282$ & $6213$ & $25$ & $5311$ & $756$ & $6213$ & $25$ & $6348$ & $81$ & $4.035$ & $0.950$ & $3.774$ & $0.208$ & $3.774$ & $0.208$ & $-1.697$ & $0.116$ & $-2.247$ & $0.610$ & $-1.697$ & $0.116$ & $-2.280$ & $0.204$ & $0.216$ & $0.100$ & $0.216$ & $6.949$ & D & $0.962$ & I & $\dots$ & $\dots$ & $0.443$ & $0.040$ & $0.443$ & $0.040$ & D & $0.978$ & $13$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J084221.95$-$633837.7 & 5297713074381401088 & 458774328 & 20081216_0842m61_004 & 08:42:21.95 & $-$63:38:37.7 & $\dots$ & $10.874$ & $10.628$ & $1.585$ & $11.117$ & $9.2$ & $0.7$ & $0.2$ & $1.3$ & $0.8547$ & $0.0124$ & $1.1700$ & $0.0170$ & $1.1355$ & $0.0160$ & $0.0141$ & $1.1477$ & $0.0144$ & $0.0126$ & $1.1081$ & $0.0297$ & $0.0268$ & $-8.1504$ & $0.0180$ & $7.9854$ & $0.0149$ & $0.1845$ & $4310$ & $72$ & $4399$ & $65$ & $\dots$ & $\dots$ & $4310$ & $72$ & $1.605$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.321$ & $-0.386$ & $0.090$ & $\dots$ & $\dots$ & $-1.470$ & $0.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.033$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J084248.69$-$600658.6 & 5302438844077752064 & 458694619 & 20110107_0842m61_078 & 08:42:48.69 & $-$60:06:58.6 & $\dots$ & $12.044$ & $11.649$ & $1.427$ & $12.054$ & $-15.5$ & $1.1$ & $-15.1$ & $0.3$ & $1.3311$ & $0.0109$ & $0.7513$ & $0.0062$ & $0.7369$ & $0.0059$ & $0.0080$ & $0.7469$ & $0.0053$ & $0.0072$ & $0.7305$ & $0.0133$ & $0.0182$ & $-12.6824$ & $0.0133$ & $21.7027$ & $0.0126$ & $-0.1417$ & $4895$ & $53$ & $4670$ & $77$ & $\dots$ & $\dots$ & $4895$ & $53$ & $2.077$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.821$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.326$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J084435.40$-$062758.0 & 5754397114462463104 & 75539671 & 20100410_0853m07_047 & 08:44:35.40 & $-$06:27:58.0 & KPNK & $11.549$ & $11.044$ & $1.594$ & $11.539$ & $350.4$ & $1.6$ & $348.1$ & $0.6$ & $0.1334$ & $0.0203$ & $7.4963$ & $1.1407$ & $6.2735$ & $0.7989$ & $0.1274$ & $5.8573$ & $0.8305$ & $0.1418$ & $5.8921$ & $0.0278$ & $0.0047$ & $-5.2242$ & $0.0232$ & $-4.9259$ & $0.0186$ & $0.0768$ & $4103$ & $42$ & $4464$ & $87$ & $4139$ & $32$ & $4068$ & $52$ & $3.691$ & $0.170$ & $0.374$ & $0.086$ & $0.374$ & $0.086$ & $-1.759$ & $0.079$ & $-1.308$ & $0.160$ & $-1.917$ & $0.045$ & $-1.600$ & $0.112$ & $-0.785$ & $0.099$ & $-0.105$ & $6.566$ & D & $0.986$ & I & $\dots$ & $\dots$ & $0.240$ & $0.047$ & $0.240$ & $0.047$ & D & $0.979$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J084515.60$-$600033.4 & 5301710555064139136 & 456927461 & 20110107_0842m61_079 & 08:45:15.60 & $-$60:00:33.4 & $\dots$ & $11.822$ & $11.265$ & $1.712$ & $11.828$ & $-1.8$ & $1.1$ & $1.1$ & $0.3$ & $1.2592$ & $0.0126$ & $0.7942$ & $0.0079$ & $0.7781$ & $0.0076$ & $0.0098$ & $0.7877$ & $0.0071$ & $0.0091$ & $0.7881$ & $0.0093$ & $0.0117$ & $2.5625$ & $0.0166$ & $-2.4600$ & $0.0179$ & $0.1667$ & $4372$ & $51$ & $4747$ & $49$ & $\dots$ & $\dots$ & $4372$ & $51$ & $3.454$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $0.161$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.098$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J084545.37$-$185005.9 & 5705404186294830848 & 72153547 & 20070412_0835m18_118 & 08:45:45.37 & $-$18:50:05.9 & $\dots$ & $12.262$ & $11.858$ & $1.533$ & $12.319$ & $40.8$ & $1.3$ & $51.3$ & $1.7$ & $0.8055$ & $0.0134$ & $1.2415$ & $0.0207$ & $1.2026$ & $0.0194$ & $0.0161$ & $1.2174$ & $0.0220$ & $0.0181$ & $1.1876$ & $0.0332$ & $0.0279$ & $5.3360$ & $0.0125$ & $1.5247$ & $0.0121$ & $-0.1722$ & $4315$ & $59$ & $4579$ & $49$ & $\dots$ & $\dots$ & $4315$ & $59$ & $3.171$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.128$ & $0.389$ & $0.090$ & $\dots$ & $\dots$ & $-1.120$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.109$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J084704.17$-$212852.6 & 5703885790799476992 & 47939013 & 20110409_0847m22_066 & 08:47:04.17 & $-$21:28:52.6 & $\dots$ & $11.856$ & $11.401$ & $1.402$ & $11.792$ & $27.8$ & $1.6$ & $26.7$ & $1.8$ & $0.8022$ & $0.0204$ & $1.2466$ & $0.0317$ & $1.2074$ & $0.0297$ & $0.0246$ & $1.2130$ & $0.0270$ & $0.0223$ & $1.2113$ & $0.0346$ & $0.0286$ & $-1.9658$ & $0.0209$ & $-1.2407$ & $0.0225$ & $-0.2332$ & $4685$ & $53$ & $4878$ & $49$ & $\dots$ & $\dots$ & $4685$ & $53$ & $3.553$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.057$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.237$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J084710.00$-$134958.5 & 5734862400609075584 & 72739546 & 20060206_0845m14_104 & 08:47:10.00 & $-$13:49:58.5 & $\dots$ & $12.358$ & $12.086$ & $1.157$ & $12.363$ & $20.2$ & $1.1$ & $48.2$ & $6.6$ & $0.4718$ & $0.0191$ & $2.1195$ & $0.0858$ & $2.0088$ & $0.0771$ & $0.0384$ & $2.0131$ & $0.0784$ & $0.0389$ & $2.0080$ & $0.0858$ & $0.0427$ & $-4.1955$ & $0.0185$ & $0.8226$ & $0.0159$ & $-0.3999$ & $4912$ & $57$ & $4762$ & $49$ & $\dots$ & $\dots$ & $4912$ & $57$ & $2.229$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-0.175$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.130$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J084748.71$-$220431.6 & 5702309331644392192 & 47918828 & 20070318_0847m22_119 & 08:47:48.71 & $-$22:04:31.6 & NTTE & $11.825$ & $11.536$ & $1.187$ & $11.826$ & $63.0$ & $1.2$ & $57.9$ & $1.6$ & $0.9529$ & $0.0254$ & $1.0494$ & $0.0280$ & $1.0216$ & $0.0265$ & $0.0259$ & $1.0239$ & $0.0241$ & $0.0236$ & $1.0459$ & $0.0347$ & $0.0332$ & $9.7647$ & $0.0246$ & $-11.3974$ & $0.0315$ & $-0.2508$ & $5149$ & $49$ & $5529$ & $136$ & $5132$ & $43$ & $5165$ & $55$ & $4.137$ & $0.180$ & $1.441$ & $0.245$ & $1.441$ & $0.245$ & $-1.707$ & $0.085$ & $-1.331$ & $0.190$ & $-1.884$ & $0.061$ & $-1.530$ & $0.108$ & $0.104$ & $0.102$ & $0.434$ & $7.157$ & D & $0.995$ & I & $0.521$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J084753.00$-$152954.0 & 5733523332885200768 & $\dots$ & 20060201_0845m14_125 & 08:47:53.00 & $-$15:29:54.0 & KPNK & $12.142$ & $12.036$ & $0.612$ & $12.132$ & $15.2$ & $1.8$ & $14.7$ & $1.5$ & $1.5192$ & $0.0211$ & $0.6582$ & $0.0091$ & $0.6472$ & $0.0088$ & $0.0137$ & $0.6428$ & $0.0072$ & $0.0112$ & $0.6317$ & $0.0028$ & $0.0044$ & $-7.5324$ & $0.0187$ & $4.7033$ & $0.0154$ & $-0.1814$ & $6614$ & $66$ & $5016$ & $94$ & $6614$ & $66$ & $\dots$ & $\dots$ & $1.034$ & $0.250$ & $3.661$ & $0.165$ & $3.661$ & $0.165$ & $-0.709$ & $0.080$ & $-1.454$ & $0.180$ & $-0.709$ & $0.080$ & $\dots$ & $\dots$ & $0.263$ & $0.099$ & $0.263$ & $7.984$ & D & $0.906$ & I & $0.066$ & $0.290$ & $0.227$ & $0.084$ & $0.227$ & $0.084$ & U & $0.963$ & $38$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J084758.95$-$093400.0 & 5750162414149631488 & 75563043 & 20080412_0853m07_010 & 08:47:58.95 & $-$09:34:00.0 & $\dots$ & $10.526$ & $10.774$ & $1.051$ & $11.008$ & $3.4$ & $2.1$ & $1.7$ & $0.4$ & $1.5152$ & $0.0153$ & $0.6600$ & $0.0067$ & $0.6488$ & $0.0064$ & $0.0099$ & $0.6480$ & $0.0070$ & $0.0108$ & $\dots$ & $\dots$ & $\dots$ & $-4.2617$ & $0.0166$ & $1.5201$ & $0.0145$ & $-0.1954$ & $5131$ & $74$ & $5213$ & $76$ & $\dots$ & $\dots$ & $5131$ & $74$ & $3.707$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.131$ & $0.144$ & $0.100$ & $\dots$ & $\dots$ & $-0.960$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.106$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J084801.79$-$795837.2 & 5196901460268292608 & 462247852 & 20070208_0859m80_019 & 08:48:01.79 & $-$79:58:37.2 & $\dots$ & $12.143$ & $11.904$ & $1.135$ & $12.172$ & $41.0$ & $3.3$ & $\dots$ & $\dots$ & $0.5758$ & $0.0098$ & $1.7367$ & $0.0296$ & $1.6617$ & $0.0271$ & $0.0163$ & $1.6952$ & $0.0260$ & $0.0154$ & $1.6645$ & $0.0567$ & $0.0340$ & $2.6062$ & $0.0123$ & $13.1124$ & $0.0126$ & $0.0392$ & $5138$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5138$ & $54$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J084840.20$-$055929.7 & 5760432269363119616 & 75671808 & 20070119_0853m07_058 & 08:48:40.20 & $-$05:59:29.7 & KPNK & $11.565$ & $11.306$ & $1.137$ & $11.574$ & $-8.0$ & $0.7$ & $-8.6$ & $0.4$ & $0.4210$ & $0.0319$ & $2.3753$ & $0.1800$ & $2.2371$ & $0.1597$ & $0.0714$ & $2.1762$ & $0.1731$ & $0.0795$ & $2.2362$ & $0.3311$ & $0.1481$ & $17.5988$ & $0.0315$ & $-29.4971$ & $0.0236$ & $0.0833$ & $4868$ & $54$ & $4889$ & $77$ & $4858$ & $54$ & $4878$ & $54$ & $1.915$ & $0.230$ & $1.814$ & $0.137$ & $1.814$ & $0.137$ & $-1.707$ & $0.078$ & $-1.307$ & $0.170$ & $-1.763$ & $0.050$ & $-1.650$ & $0.106$ & $-0.163$ & $0.093$ & $0.047$ & $6.770$ & D & $0.994$ & I & $0.315$ & $0.206$ & $0.429$ & $0.042$ & $0.429$ & $0.042$ & D & $0.978$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J085002.16$-$793112.3 & 5196987187816300160 & 462248033 & 20070208_0859m80_066 & 08:50:02.16 & $-$79:31:12.3 & $\dots$ & $12.442$ & $12.009$ & $1.552$ & $12.481$ & $280.0$ & $3.8$ & $272.4$ & $0.9$ & $0.1574$ & $0.0107$ & $6.3532$ & $0.4319$ & $5.4526$ & $0.3181$ & $0.0583$ & $6.3131$ & $0.3217$ & $0.0510$ & $5.3057$ & $0.3379$ & $0.0637$ & $-4.3116$ & $0.0135$ & $11.3990$ & $0.0121$ & $0.0696$ & $4409$ & $54$ & $4596$ & $119$ & $\dots$ & $\dots$ & $4409$ & $54$ & $3.658$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.500$ & $0.119$ & $0.146$ & $0.140$ & $\dots$ & $\dots$ & $-2.500$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.309$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J085056.50$+$113808.0 &  604908146067299712 & $\dots$ & 20120512_0850p11_068 & 08:50:56.50 & $+$11:38:08.0 & KPNR & $14.140$ & $13.981$ & $0.782$ & $14.122$ & $36.0$ & $3.9$ & $\dots$ & $\dots$ & $1.1864$ & $0.0199$ & $0.8429$ & $0.0141$ & $0.8248$ & $0.0135$ & $0.0164$ & $0.8137$ & $0.0133$ & $0.0164$ & $\dots$ & $\dots$ & $\dots$ & $-10.9266$ & $0.0217$ & $-2.9210$ & $0.0161$ & $-0.2360$ & $5931$ & $70$ & $5286$ & $309$ & $5931$ & $70$ & $\dots$ & $\dots$ & $3.146$ & $0.650$ & $4.078$ & $0.073$ & $4.078$ & $0.073$ & $-0.656$ & $0.111$ & $-0.309$ & $0.250$ & $-0.656$ & $0.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.997$ & $\dots$ & $0.524$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.986$ & $10$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6\\
J085059.03$-$233122.4 & 5653873130020578816 & 47834977 & 20070413_0847m22_134 & 08:50:59.03 & $-$23:31:22.4 & $\dots$ & $12.144$ & $11.814$ & $1.345$ & $12.177$ & $193.9$ & $1.1$ & $199.2$ & $2.4$ & $0.4253$ & $0.0141$ & $2.3513$ & $0.0780$ & $2.2158$ & $0.0692$ & $0.0312$ & $2.2659$ & $0.0664$ & $0.0293$ & $2.1514$ & $0.0943$ & $0.0438$ & $-6.7696$ & $0.0142$ & $9.4245$ & $0.0129$ & $0.0040$ & $4754$ & $52$ & $4762$ & $77$ & $\dots$ & $\dots$ & $4754$ & $52$ & $2.265$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.955$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.362$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J085128.58$-$275448.5 & 5648921586782449792 & 47012054 & 20080226_0901m26_022 & 08:51:28.58 & $-$27:54:48.5 & $\dots$ & $10.774$ & $10.497$ & $1.515$ & $10.948$ & $34.8$ & $1.2$ & $37.3$ & $1.2$ & $0.8296$ & $0.0479$ & $1.2054$ & $0.0696$ & $1.1688$ & $0.0654$ & $0.0560$ & $1.2002$ & $0.0849$ & $0.0707$ & $1.1793$ & $0.0452$ & $0.0383$ & $-1.6604$ & $0.0401$ & $-0.0143$ & $0.0477$ & $0.1193$ & $4360$ & $69$ & $4367$ & $49$ & $\dots$ & $\dots$ & $4360$ & $69$ & $1.797$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.260$ & $-0.130$ & $0.090$ & $\dots$ & $\dots$ & $-1.750$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.114$ & $0.107$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J085209.84$-$260129.0 & 5652212356365320832 & 47176538 & 20070418_0901m26_043 & 08:52:09.84 & $-$26:01:29.0 & $\dots$ & $12.465$ & $12.094$ & $1.428$ & $12.499$ & $65.7$ & $0.7$ & $65.5$ & $1.1$ & $1.1966$ & $0.1674$ & $0.8357$ & $0.1169$ & $0.8179$ & $0.1120$ & $0.1369$ & $0.9555$ & $0.1518$ & $0.1589$ & $1.4419$ & $0.2051$ & $0.1423$ & $-2.7132$ & $0.1704$ & $3.4602$ & $0.1539$ & $-0.0677$ & $4514$ & $52$ & $4518$ & $65$ & $\dots$ & $\dots$ & $4514$ & $52$ & $2.059$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-0.269$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.040$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J085231.05$-$203005.5 & 5704064770676625536 & 47964250 & 20060107_0859m19_023 & 08:52:31.05 & $-$20:30:05.5 & $\dots$ & $12.444$ & $12.131$ & $1.243$ & $12.446$ & $162.1$ & $2.2$ & $163.6$ & $0.4$ & $0.9884$ & $0.0134$ & $1.0117$ & $0.0137$ & $0.9858$ & $0.0130$ & $0.0132$ & $0.9943$ & $0.0146$ & $0.0147$ & $0.9900$ & $0.0189$ & $0.0191$ & $36.1361$ & $0.0123$ & $-47.3826$ & $0.0117$ & $-0.1681$ & $5108$ & $54$ & $5054$ & $94$ & $\dots$ & $\dots$ & $5108$ & $54$ & $3.438$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $-0.975$ & $0.180$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.689$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J085302.12$-$120427.9 & 5736785068488140544 & 72891159 & 20080208_0844m12_106 & 08:53:02.12 & $-$12:04:27.9 & $\dots$ & $10.154$ & $9.906$ & $1.159$ & $10.183$ & $48.1$ & $2.6$ & $46.3$ & $3.0$ & $1.7375$ & $0.0250$ & $0.5755$ & $0.0083$ & $0.5671$ & $0.0080$ & $0.0142$ & $0.5660$ & $0.0077$ & $0.0137$ & $0.5610$ & $0.0162$ & $0.0288$ & $-4.2578$ & $0.0224$ & $17.2925$ & $0.0173$ & $-0.1903$ & $4865$ & $53$ & $4819$ & $65$ & $\dots$ & $\dots$ & $4865$ & $53$ & $3.238$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $-0.287$ & $0.090$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.285$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J085312.09$-$074321.1 & 5756823564825367936 & 75687608 & 20100410_0853m07_144 & 08:53:12.09 & $-$07:43:21.1 & $\dots$ & $8.989$ & $8.836$ & $1.166$ & $9.116$ & $24.6$ & $4.0$ & $\dots$ & $\dots$ & $21.0364$ & $0.1597$ & $0.0475$ & $0.0004$ & $0.0475$ & $0.0004$ & $0.0076$ & $0.0475$ & $0.0003$ & $0.0069$ & $\dots$ & $\dots$ & $\dots$ & $-35.9854$ & $0.1649$ & $-53.9976$ & $0.1256$ & $-0.3522$ & $4782$ & $72$ & $4907$ & $65$ & $\dots$ & $\dots$ & $4782$ & $72$ & $0.977$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.170$ & $-0.192$ & $0.090$ & $\dots$ & $\dots$ & $-1.780$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.323$ & $0.059$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J085420.25$-$115455.0 & 5736884196333355904 & 72892746 & 20070310_0844m12_105 & 08:54:20.25 & $-$11:54:55.0 & $\dots$ & $11.778$ & $11.475$ & $1.254$ & $11.795$ & $71.2$ & $2.6$ & $70.8$ & $0.6$ & $0.6346$ & $0.0192$ & $1.5758$ & $0.0477$ & $1.5138$ & $0.0440$ & $0.0291$ & $1.5101$ & $0.0411$ & $0.0272$ & $1.4802$ & $0.0551$ & $0.0372$ & $-1.3546$ & $0.0185$ & $6.2059$ & $0.0144$ & $-0.0884$ & $4682$ & $55$ & $4788$ & $65$ & $\dots$ & $\dots$ & $4682$ & $55$ & $2.841$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.145$ & $-0.453$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.501$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J085458.62$-$100126.8 & 5749522498379757568 & 75607534 & 20080312_0904m11_051 & 08:54:58.62 & $-$10:01:26.8 & $\dots$ & $10.510$ & $10.051$ & $1.393$ & $10.438$ & $64.9$ & $0.6$ & $65.7$ & $5.1$ & $0.6022$ & $0.0390$ & $1.6606$ & $0.1075$ & $1.5918$ & $0.0988$ & $0.0621$ & $1.5496$ & $0.0795$ & $0.0513$ & $1.5439$ & $0.1002$ & $0.0649$ & $-5.7084$ & $0.0374$ & $3.2727$ & $0.0304$ & $-0.0916$ & $4406$ & $52$ & $4493$ & $65$ & $\dots$ & $\dots$ & $4406$ & $52$ & $1.806$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $-0.431$ & $0.090$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.040$ & $0.098$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J085637.12$-$180521.7 & 5728947788261486336 & 72211653 & 20100421_0856m16_143 & 08:56:37.12 & $-$18:05:21.7 & $\dots$ & $10.740$ & $10.482$ & $1.094$ & $10.733$ & $110.3$ & $0.9$ & $112.5$ & $0.2$ & $1.5433$ & $0.0113$ & $0.6480$ & $0.0047$ & $0.6372$ & $0.0046$ & $0.0072$ & $0.6357$ & $0.0049$ & $0.0078$ & $0.6250$ & $0.0044$ & $0.0070$ & $7.9911$ & $0.0107$ & $19.7088$ & $0.0093$ & $-0.0135$ & $5734$ & $60$ & $5499$ & $94$ & $\dots$ & $\dots$ & $5734$ & $60$ & $2.503$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.135$ & $-1.105$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J085719.18$-$253927.1 & 5649598233109221376 & 47256828 & 20070418_0901m26_094 & 08:57:19.18 & $-$25:39:27.1 & $\dots$ & $12.423$ & $12.063$ & $1.492$ & $12.501$ & $17.6$ & $1.4$ & $57.4$ & $14.2$ & $0.4160$ & $0.0303$ & $2.4038$ & $0.1751$ & $2.2624$ & $0.1551$ & $0.0686$ & $2.3633$ & $0.1898$ & $0.0803$ & $2.5338$ & $0.2432$ & $0.0960$ & $-5.0685$ & $0.0327$ & $1.0628$ & $0.0255$ & $0.3276$ & $4655$ & $55$ & $4534$ & $49$ & $\dots$ & $\dots$ & $4655$ & $55$ & $2.095$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.106$ & $-0.078$ & $0.090$ & $\dots$ & $\dots$ & $-1.350$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.101$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J085741.58$-$045844.7 & 5760824623215302144 & 75981660 & 20070119_0853m07_086 & 08:57:41.58 & $-$04:58:44.7 & $\dots$ & $11.004$ & $11.052$ & $0.791$ & $11.196$ & $40.4$ & $3.9$ & $42.6$ & $0.7$ & $3.9732$ & $0.0195$ & $0.2517$ & $0.0012$ & $0.2501$ & $0.0012$ & $0.0049$ & $0.2494$ & $0.0013$ & $0.0053$ & $\dots$ & $\dots$ & $\dots$ & $-50.1520$ & $0.0208$ & $22.9766$ & $0.0147$ & $0.0099$ & $5750$ & $151$ & $5984$ & $76$ & $\dots$ & $\dots$ & $5750$ & $151$ & $4.082$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.283$ & $0.217$ & $0.115$ & $0.100$ & $\dots$ & $\dots$ & $-1.283$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J085805.90$-$080917.0 & 5755996908175855232 & 75639733 & 20080412_0853m07_134 & 08:58:05.90 & $-$08:09:17.0 & KPNR & $10.307$ & $9.982$ & $1.261$ & $10.306$ & $168.4$ & $1.4$ & $170.1$ & $0.4$ & $0.4327$ & $0.0179$ & $2.3111$ & $0.0956$ & $2.1801$ & $0.0851$ & $0.0390$ & $2.1972$ & $0.0946$ & $0.0430$ & $2.0853$ & $0.1354$ & $0.0649$ & $-2.3668$ & $0.0183$ & $8.8767$ & $0.0163$ & $-0.2530$ & $4775$ & $47$ & $4706$ & $92$ & $4770$ & $35$ & $4781$ & $59$ & $2.194$ & $0.470$ & $0.975$ & $0.174$ & $0.975$ & $0.174$ & $-3.136$ & $0.099$ & $-3.144$ & $0.160$ & $-2.961$ & $0.072$ & $-3.310$ & $0.125$ & $0.339$ & $0.141$ & $1.039$ & $6.333$ & D & $0.994$ & C & $\dots$ & $\dots$ & $0.525$ & $0.040$ & $0.525$ & $0.040$ & D & $0.995$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J085905.98$-$003725.9 & 5764550902481117312 & 76098979 & 20080510_0859m00_046 & 08:59:05.98 & $-$00:37:25.9 & $\dots$ & $8.512$ & $8.374$ & $0.611$ & $8.469$ & $20.3$ & $0.8$ & $21.0$ & $0.3$ & $12.0660$ & $0.0235$ & $0.0829$ & $0.0002$ & $0.0827$ & $0.0002$ & $0.0019$ & $0.0826$ & $0.0002$ & $0.0020$ & $0.0827$ & $0.0003$ & $0.0033$ & $78.2317$ & $0.0274$ & $-4.2420$ & $0.0171$ & $0.1344$ & $6475$ & $70$ & $6428$ & $70$ & $\dots$ & $\dots$ & $6475$ & $70$ & $4.223$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.142$ & $-0.568$ & $0.090$ & $\dots$ & $\dots$ & $-1.020$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.257$ & $0.107$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $134$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J085934.23$-$053404.4 & 5757742485964171520 & 75715795 & 20060316_0902m05_020 & 08:59:34.23 & $-$05:34:04.4 & $\dots$ & $10.614$ & $10.178$ & $1.197$ & $10.473$ & $138.8$ & $1.9$ & $119.7$ & $6.1$ & $2.8876$ & $0.0185$ & $0.3463$ & $0.0022$ & $0.3432$ & $0.0022$ & $0.0063$ & $0.3424$ & $0.0019$ & $0.0054$ & $0.3447$ & $0.0033$ & $0.0097$ & $-43.0840$ & $0.0206$ & $-47.5525$ & $0.0143$ & $-0.0219$ & $4737$ & $64$ & $4433$ & $65$ & $\dots$ & $\dots$ & $4737$ & $64$ & $1.540$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.149$ & $-0.177$ & $0.090$ & $\dots$ & $\dots$ & $-1.200$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.071$ & $0.092$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J085935.00$-$311616.0 & 5629363469649189248 & $\dots$ & 20070415_0847m30_120 & 08:59:35.00 & $-$31:16:16.0 & NTTE & $12.221$ & $11.728$ & $1.654$ & $12.257$ & $296.3$ & $3.2$ & $303.6$ & $0.3$ & $0.5281$ & $0.0144$ & $1.8936$ & $0.0516$ & $1.8047$ & $0.0469$ & $0.0260$ & $1.8546$ & $0.0479$ & $0.0258$ & $1.7894$ & $0.0785$ & $0.0439$ & $7.7970$ & $0.0105$ & $-7.3641$ & $0.0138$ & $0.4119$ & $4739$ & $195$ & $4482$ & $132$ & $4739$ & $195$ & $\dots$ & $\dots$ & $1.129$ & $0.470$ & $2.363$ & $0.054$ & $2.363$ & $0.054$ & $-1.719$ & $0.212$ & $-1.502$ & $0.220$ & $-1.719$ & $0.212$ & $\dots$ & $\dots$ & $-0.149$ & $0.091$ & $-0.129$ & $6.582$ & D & $0.994$ & I & $0.699$ & $0.446$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $16$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J085940.93$-$141515.1 & 5735340692462756864 & 72787935 & 20070323_0856m16_081 & 08:59:40.93 & $-$14:15:15.1 & NTTE & $11.920$ & $11.643$ & $1.208$ & $11.942$ & $387.5$ & $2.3$ & $384.8$ & $0.6$ & $0.3109$ & $0.0159$ & $3.2165$ & $0.1645$ & $2.9682$ & $0.1401$ & $0.0472$ & $2.9831$ & $0.1194$ & $0.0400$ & $2.8790$ & $0.1795$ & $0.0623$ & $-3.2755$ & $0.0142$ & $-0.9103$ & $0.0125$ & $-0.1514$ & $4835$ & $66$ & $3988$ & $120$ & $4885$ & $79$ & $4785$ & $54$ & $4.432$ & $0.210$ & $1.546$ & $0.337$ & $1.546$ & $0.337$ & $-1.681$ & $0.096$ & $-0.983$ & $0.190$ & $-1.701$ & $0.086$ & $-1.660$ & $0.106$ & $-0.055$ & $0.111$ & $0.295$ & $7.044$ & D & $0.997$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $18$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J085942.95$-$630111.9 & 5297949503741321472 & 457756104 & 20110107_0842m61_129 & 08:59:42.95 & $-$63:01:11.9 & $\dots$ & $12.901$ & $11.943$ & $2.457$ & $13.025$ & $9.3$ & $1.9$ & $9.4$ & $0.3$ & $0.1303$ & $0.0185$ & $7.6746$ & $1.0896$ & $6.3980$ & $0.7573$ & $0.1184$ & $6.7074$ & $0.9779$ & $0.1458$ & $5.7809$ & $0.8827$ & $0.1527$ & $-3.1729$ & $0.0287$ & $3.2612$ & $0.0233$ & $0.0353$ & $6444$ & $74$ & $4425$ & $87$ & $\dots$ & $\dots$ & $6444$ & $74$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.233$ & $0.298$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J085956.69$-$803421.1 & 5196625658946114560 & 461963318 & 20100324_0859m80_030 & 08:59:56.69 & $-$80:34:21.1 & $\dots$ & $11.048$ & $10.758$ & $1.262$ & $11.082$ & $222.1$ & $1.9$ & $225.9$ & $0.4$ & $0.9885$ & $0.0087$ & $1.0116$ & $0.0089$ & $0.9857$ & $0.0085$ & $0.0086$ & $0.9991$ & $0.0099$ & $0.0099$ & $0.9786$ & $0.0168$ & $0.0172$ & $15.1349$ & $0.0123$ & $-6.9350$ & $0.0102$ & $0.0628$ & $4858$ & $53$ & $5077$ & $87$ & $\dots$ & $\dots$ & $4858$ & $53$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.410$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090052.59$-$622252.8 & 5298037980069746432 & 457748273 & 20101214_0842m61_121 & 09:00:52.59 & $-$62:22:52.8 & $\dots$ & $11.340$ & $10.858$ & $1.607$ & $11.359$ & $163.4$ & $1.7$ & $164.5$ & $0.4$ & $0.2723$ & $0.0106$ & $3.6724$ & $0.1430$ & $3.3523$ & $0.1191$ & $0.0355$ & $3.4517$ & $0.1205$ & $0.0349$ & $3.1775$ & $0.1578$ & $0.0497$ & $8.8665$ & $0.0140$ & $-1.1027$ & $0.0134$ & $0.2533$ & $4406$ & $53$ & $4021$ & $95$ & $\dots$ & $\dots$ & $4406$ & $53$ & $4.743$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.330$ & $0.106$ & $-0.709$ & $0.100$ & $\dots$ & $\dots$ & $-2.330$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.284$ & $0.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090103.85$-$133446.5 & 5735451090301910016 & 88060529 & 20060227_0908m12_028 & 09:01:03.85 & $-$13:34:46.5 & $\dots$ & $11.596$ & $11.479$ & $0.636$ & $11.580$ & $38.6$ & $5.3$ & $36.3$ & $0.8$ & $2.5990$ & $0.0196$ & $0.3848$ & $0.0029$ & $0.3810$ & $0.0028$ & $0.0075$ & $0.3784$ & $0.0024$ & $0.0062$ & $0.3792$ & $0.0032$ & $0.0084$ & $-7.3491$ & $0.0182$ & $-6.7928$ & $0.0158$ & $-0.1813$ & $6499$ & $69$ & $6646$ & $204$ & $\dots$ & $\dots$ & $6499$ & $69$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.139$ & $0.023$ & $0.190$ & $\dots$ & $\dots$ & $-0.880$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090149.09$-$181514.1 & 5728803232545780736 & 87691909 & 20100420_0856m16_134 & 09:01:49.09 & $-$18:15:14.1 & $\dots$ & $11.324$ & $11.042$ & $1.164$ & $11.322$ & $-5.2$ & $0.8$ & $-3.9$ & $1.0$ & $0.8670$ & $0.0177$ & $1.1534$ & $0.0235$ & $1.1198$ & $0.0222$ & $0.0198$ & $1.1199$ & $0.0217$ & $0.0194$ & $1.1394$ & $0.0457$ & $0.0401$ & $-2.6587$ & $0.0159$ & $2.7490$ & $0.0146$ & $0.0532$ & $5064$ & $54$ & $5412$ & $74$ & $\dots$ & $\dots$ & $5064$ & $54$ & $3.297$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.527$ & $0.110$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090149.39$-$153528.2 & 5730507509929005824 & 87779859 & 20070112_0856m16_097 & 09:01:49.39 & $-$15:35:28.2 & $\dots$ & $11.317$ & $11.176$ & $1.224$ & $11.483$ & $31.4$ & $1.9$ & $34.0$ & $0.6$ & $0.8516$ & $0.0188$ & $1.1743$ & $0.0259$ & $1.1395$ & $0.0244$ & $0.0214$ & $1.1454$ & $0.0258$ & $0.0225$ & $1.1565$ & $0.0421$ & $0.0364$ & $-4.4207$ & $0.0173$ & $-7.0841$ & $0.0148$ & $-0.1697$ & $4806$ & $57$ & $4882$ & $64$ & $\dots$ & $\dots$ & $4806$ & $57$ & $3.707$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $-0.047$ & $0.080$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.270$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090158.69$-$195456.1 & 5680464440782427136 & 80986936 & 20100419_0909m20_055 & 09:01:58.69 & $-$19:54:56.1 & $\dots$ & $11.684$ & $11.365$ & $1.281$ & $11.698$ & $132.5$ & $1.0$ & $133.4$ & $0.7$ & $0.7949$ & $0.0199$ & $1.2580$ & $0.0315$ & $1.2182$ & $0.0295$ & $0.0242$ & $1.2167$ & $0.0290$ & $0.0238$ & $1.2346$ & $0.0379$ & $0.0307$ & $-8.3962$ & $0.0164$ & $7.2691$ & $0.0165$ & $-0.0867$ & $4907$ & $53$ & $5139$ & $94$ & $\dots$ & $\dots$ & $4907$ & $53$ & $3.610$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.964$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.730$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090246.58$-$632308.2 & 5297174897795972864 & 457762943 & 20100318_0842m61_129 & 09:02:46.58 & $-$63:23:08.2 & $\dots$ & $10.953$ & $10.704$ & $1.055$ & $10.939$ & $20.0$ & $0.5$ & $-1.0$ & $10.9$ & $0.9695$ & $0.0528$ & $1.0315$ & $0.0562$ & $1.0045$ & $0.0533$ & $0.0530$ & $1.0264$ & $0.0531$ & $0.0517$ & $0.9906$ & $0.0021$ & $0.0021$ & $-4.8358$ & $0.0677$ & $5.0973$ & $0.0547$ & $0.1577$ & $5706$ & $57$ & $5259$ & $69$ & $\dots$ & $\dots$ & $5706$ & $57$ & $3.322$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.122$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.147$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090301.04$-$072133.0 & 5756474435524192000 & 89188420 & 20070119_0853m07_118 & 09:03:01.04 & $-$07:21:33.0 & $\dots$ & $11.759$ & $11.467$ & $1.217$ & $11.771$ & $67.0$ & $5.9$ & $76.7$ & $2.1$ & $0.4373$ & $0.0266$ & $2.2868$ & $0.1391$ & $2.1584$ & $0.1239$ & $0.0574$ & $2.2182$ & $0.2518$ & $0.1135$ & $2.1705$ & $0.1212$ & $0.0558$ & $2.7311$ & $0.0279$ & $-2.4143$ & $0.0196$ & $-0.0509$ & $4743$ & $53$ & $4006$ & $120$ & $\dots$ & $\dots$ & $4743$ & $53$ & $4.773$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.108$ & $-0.757$ & $0.190$ & $\dots$ & $\dots$ & $-1.200$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.672$ & $0.387$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090305.06$-$204741.5 & 5656156368995636608 & 80980723 & 20100419_0909m20_041 & 09:03:05.06 & $-$20:47:41.5 & NTTE & $11.327$ & $11.024$ & $1.223$ & $11.331$ & $195.4$ & $1.0$ & $196.6$ & $0.7$ & $0.9080$ & $0.0185$ & $1.1013$ & $0.0224$ & $1.0707$ & $0.0212$ & $0.0198$ & $1.0681$ & $0.0210$ & $0.0197$ & $1.0770$ & $0.0358$ & $0.0332$ & $-16.8138$ & $0.0163$ & $-3.3358$ & $0.0172$ & $-0.2069$ & $4962$ & $82$ & $5357$ & $136$ & $4962$ & $82$ & $5057$ & $54$ & $3.972$ & $0.180$ & $1.658$ & $0.338$ & $1.658$ & $0.338$ & $-1.744$ & $0.155$ & $-1.489$ & $0.190$ & $-1.929$ & $0.043$ & $-1.410$ & $0.104$ & $-0.211$ & $0.109$ & $0.119$ & $6.805$ & D & $0.998$ & I & $0.711$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $64$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J090318.50$-$033542.8 & 5762554292444591360 & 89377112 & 20070420_0909m04_051 & 09:03:18.50 & $-$03:35:42.8 & $\dots$ & $10.760$ & $10.999$ & $0.678$ & $11.111$ & $-4.3$ & $1.1$ & $-1.1$ & $0.7$ & $2.8693$ & $0.0268$ & $0.3485$ & $0.0033$ & $0.3454$ & $0.0032$ & $0.0093$ & $0.3445$ & $0.0032$ & $0.0093$ & $0.3440$ & $0.0045$ & $0.0131$ & $6.8805$ & $0.0308$ & $-1.2575$ & $0.0239$ & $-0.2984$ & $6184$ & $104$ & $6070$ & $116$ & $\dots$ & $\dots$ & $6184$ & $104$ & $4.169$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.330$ & $0.360$ & $-0.308$ & $0.120$ & $\dots$ & $\dots$ & $-2.330$ & $0.360$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.120$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090353.14$-$674421.7 & 5223853239045575040 & 457997533 & 20070314_0910m65_008 & 09:03:53.14 & $-$67:44:21.7 & $\dots$ & $11.548$ & $11.566$ & $1.116$ & $11.826$ & $20.9$ & $2.1$ & $18.0$ & $0.4$ & $1.2064$ & $0.0124$ & $0.8289$ & $0.0085$ & $0.8114$ & $0.0082$ & $0.0101$ & $0.8181$ & $0.0078$ & $0.0095$ & $0.7981$ & $0.0106$ & $0.0133$ & $-5.4143$ & $0.0151$ & $-0.5669$ & $0.0134$ & $-0.0406$ & $5117$ & $63$ & $5079$ & $76$ & $\dots$ & $\dots$ & $5117$ & $63$ & $3.683$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.119$ & $-0.054$ & $0.100$ & $\dots$ & $\dots$ & $-1.070$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.192$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090411.10$-$354226.0 & 5624195425703464064 & $\dots$ & 20110210_0902m34_142 & 09:04:11.10 & $-$35:42:26.0 & SOAR & $11.304$ & $10.976$ & $1.269$ & $11.303$ & $147.4$ & $0.5$ & $147.9$ & $0.5$ & $1.0393$ & $0.0135$ & $0.9622$ & $0.0125$ & $0.9387$ & $0.0119$ & $0.0127$ & $0.9423$ & $0.0142$ & $0.0150$ & $0.9453$ & $0.0210$ & $0.0222$ & $3.7657$ & $0.0111$ & $-33.7856$ & $0.0138$ & $0.1704$ & $5270$ & $49$ & $5101$ & $90$ & $5270$ & $49$ & $\dots$ & $\dots$ & $2.158$ & $0.250$ & $2.038$ & $0.179$ & $2.038$ & $0.179$ & $-2.307$ & $0.075$ & $-2.033$ & $0.170$ & $-2.307$ & $0.075$ & $\dots$ & $\dots$ & $0.002$ & $0.099$ & $0.032$ & $6.155$ & D & $0.997$ & I & $0.369$ & $0.193$ & $0.007$ & $0.047$ & $0.007$ & $0.047$ & D & $0.993$ & $81$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J090425.58$-$015411.3 & 5763415446271974016 & 89436315 & 20110224_0909m04_067 & 09:04:25.58 & $-$01:54:11.3 & $\dots$ & $11.218$ & $11.106$ & $0.694$ & $11.222$ & $66.9$ & $1.0$ & $66.8$ & $0.5$ & $4.3316$ & $0.0210$ & $0.2309$ & $0.0011$ & $0.2295$ & $0.0011$ & $0.0048$ & $0.2290$ & $0.0012$ & $0.0052$ & $0.2284$ & $0.0014$ & $0.0062$ & $-81.3668$ & $0.0222$ & $12.5040$ & $0.0171$ & $-0.1116$ & $6076$ & $68$ & $5841$ & $136$ & $\dots$ & $\dots$ & $6076$ & $68$ & $3.924$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.123$ & $-1.018$ & $0.190$ & $\dots$ & $\dots$ & $-0.860$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090508.95$-$205042.6 & 5656143484093610368 & 80990512 & 20120324_0909m20_035 & 09:05:08.95 & $-$20:50:42.6 & $\dots$ & $12.597$ & $12.418$ & $1.298$ & $12.759$ & $-6.9$ & $4.5$ & $\dots$ & $\dots$ & $1.9789$ & $0.0121$ & $0.5053$ & $0.0031$ & $0.4988$ & $0.0030$ & $0.0060$ & $0.5020$ & $0.0027$ & $0.0054$ & $0.5005$ & $0.0015$ & $0.0029$ & $-9.3908$ & $0.0115$ & $7.6483$ & $0.0101$ & $0.0213$ & $4834$ & $59$ & $4846$ & $64$ & $\dots$ & $\dots$ & $4834$ & $59$ & $4.675$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.125$ & $0.462$ & $0.080$ & $\dots$ & $\dots$ & $-1.260$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.178$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090602.76$-$211215.6 & 5655363934645300864 & 80975370 & 20091216_0909m20_025 & 09:06:02.76 & $-$21:12:15.6 & $\dots$ & $12.096$ & $11.722$ & $1.414$ & $12.119$ & $189.5$ & $1.7$ & $191.6$ & $0.2$ & $0.3610$ & $0.0152$ & $2.7701$ & $0.1166$ & $2.5840$ & $0.1015$ & $0.0393$ & $2.5905$ & $0.0895$ & $0.0346$ & $2.5172$ & $0.1630$ & $0.0647$ & $3.5250$ & $0.0151$ & $-4.6730$ & $0.0120$ & $0.1505$ & $4602$ & $52$ & $4484$ & $77$ & $\dots$ & $\dots$ & $4602$ & $52$ & $1.129$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $-1.293$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.413$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090633.04$-$142948.1 & 5732188461345170560 & 88057875 & 20060123_0908m12_012 & 09:06:33.04 & $-$14:29:48.1 & $\dots$ & $13.318$ & $13.638$ & $0.934$ & $13.828$ & $-31.1$ & $3.4$ & $-35.7$ & $11.4$ & $1.7371$ & $0.0176$ & $0.5757$ & $0.0058$ & $0.5672$ & $0.0057$ & $0.0100$ & $0.5618$ & $0.0061$ & $0.0109$ & $\dots$ & $\dots$ & $\dots$ & $-4.2160$ & $0.0153$ & $2.0767$ & $0.0119$ & $-0.0262$ & $5518$ & $106$ & $5128$ & $317$ & $\dots$ & $\dots$ & $5518$ & $106$ & $3.884$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.810$ & $0.229$ & $-1.175$ & $0.300$ & $\dots$ & $\dots$ & $-2.810$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J090742.20$-$662236.0 & 5248157982236538112 & 457650324 & 20110108_0910m65_026 & 09:07:42.20 & $-$66:22:36.0 & NTTE & $11.819$ & $11.243$ & $1.747$ & $11.827$ & $424.4$ & $0.5$ & $420.7$ & $0.6$ & $0.1608$ & $0.0114$ & $6.2189$ & $0.4409$ & $5.3533$ & $0.3267$ & $0.0610$ & $5.9351$ & $0.3238$ & $0.0546$ & $5.5322$ & $0.1337$ & $0.0242$ & $-5.6279$ & $0.0134$ & $1.4327$ & $0.0128$ & $0.0008$ & $4434$ & $174$ & $4245$ & $51$ & $4434$ & $174$ & $4111$ & $52$ & $0.996$ & $0.210$ & $0.324$ & $0.146$ & $0.324$ & $0.146$ & $-2.375$ & $0.059$ & $-1.569$ & $0.140$ & $-2.375$ & $0.059$ & $-1.700$ & $0.108$ & $-0.600$ & $0.090$ & $0.170$ & $6.225$ & D & $0.990$ & I & $0.248$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $92$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J090749.00$-$323029.1 & 5628076255073302912 & 78538254 & 20100317_0902m34_085 & 09:07:49.00 & $-$32:30:29.1 & $\dots$ & $9.948$ & $9.610$ & $1.130$ & $9.876$ & $27.1$ & $0.9$ & $26.5$ & $0.3$ & $1.6907$ & $0.0336$ & $0.5915$ & $0.0118$ & $0.5825$ & $0.0114$ & $0.0196$ & $0.5813$ & $0.0115$ & $0.0198$ & $0.6049$ & $0.0172$ & $0.0285$ & $-8.2497$ & $0.0245$ & $6.4974$ & $0.0306$ & $0.2996$ & $6457$ & $70$ & $5076$ & $74$ & $\dots$ & $\dots$ & $6457$ & $70$ & $2.994$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.142$ & $-0.259$ & $0.110$ & $\dots$ & $\dots$ & $-1.040$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090833.40$-$211523.4 & 5679322426157092608 & 81028216 & 20120324_0909m20_016 & 09:08:33.40 & $-$21:15:23.4 & $\dots$ & $12.543$ & $12.510$ & $1.307$ & $12.855$ & $25.7$ & $1.5$ & $31.3$ & $1.1$ & $0.4968$ & $0.0134$ & $2.0129$ & $0.0543$ & $1.9128$ & $0.0490$ & $0.0256$ & $1.9696$ & $0.0539$ & $0.0274$ & $2.0127$ & $0.0860$ & $0.0427$ & $-2.7356$ & $0.0128$ & $1.4873$ & $0.0124$ & $0.0003$ & $4792$ & $63$ & $4813$ & $65$ & $\dots$ & $\dots$ & $4792$ & $63$ & $2.238$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.215$ & $-0.364$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.015$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090835.63$-$675645.0 & 5223808988003417984 & 457922123 & 20100327_0910m65_002 & 09:08:35.63 & $-$67:56:45.0 & $\dots$ & $10.822$ & $10.439$ & $1.425$ & $10.842$ & $95.1$ & $0.9$ & $95.6$ & $0.3$ & $0.7470$ & $0.0129$ & $1.3387$ & $0.0231$ & $1.2937$ & $0.0216$ & $0.0167$ & $1.3169$ & $0.0209$ & $0.0159$ & $1.3094$ & $0.0372$ & $0.0284$ & $-1.8446$ & $0.0171$ & $-4.9579$ & $0.0155$ & $0.0256$ & $4471$ & $52$ & $4329$ & $77$ & $\dots$ & $\dots$ & $4471$ & $52$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.101$ & $-0.944$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.526$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090836.84$-$062823.0 & 5758134668017775232 & 89223222 & 20060316_0902m05_134 & 09:08:36.84 & $-$06:28:23.0 & $\dots$ & $10.938$ & $11.154$ & $1.070$ & $11.395$ & $83.9$ & $3.5$ & $\dots$ & $\dots$ & $2.3423$ & $0.0535$ & $0.4269$ & $0.0098$ & $0.4222$ & $0.0095$ & $0.0226$ & $0.4208$ & $0.0098$ & $0.0233$ & $\dots$ & $\dots$ & $\dots$ & $-29.4307$ & $0.0814$ & $-6.4983$ & $0.0628$ & $-0.2772$ & $5041$ & $101$ & $4846$ & $95$ & $\dots$ & $\dots$ & $5041$ & $101$ & $3.675$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.168$ & $-0.263$ & $0.100$ & $\dots$ & $\dots$ & $-1.470$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.295$ & $0.525$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J090841.10$-$244411.0 & 5651062988755252352 & 80580498 & 20090201_0901m26_094 & 09:08:41.10 & $-$24:44:11.0 & NTTE & $11.469$ & $11.497$ & $1.447$ & $11.911$ & $35.3$ & $1.9$ & $38.1$ & $0.4$ & $0.7472$ & $0.0206$ & $1.3383$ & $0.0369$ & $1.2933$ & $0.0345$ & $0.0266$ & $1.3037$ & $0.0340$ & $0.0261$ & $1.2768$ & $0.0399$ & $0.0312$ & $-7.1339$ & $0.0173$ & $3.4740$ & $0.0197$ & $-0.0969$ & $5437$ & $251$ & $4576$ & $49$ & $5437$ & $251$ & $6180$ & $68$ & $2.283$ & $0.140$ & $2.128$ & $1.035$ & $2.128$ & $1.035$ & $-1.691$ & $0.401$ & $-0.045$ & $0.090$ & $-1.691$ & $0.401$ & $0.170$ & $0.147$ & $-0.094$ & $0.140$ & $-0.074$ & $6.665$ & D & $0.989$ & I & $-0.234$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $39$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J090851.10$-$023811.0 & 5763074494587493632 & 89411542 & 20081219_0909m04_081 & 09:08:51.10 & $-$02:38:11.0 & NTTE & $10.566$ & $10.439$ & $0.674$ & $10.550$ & $27.2$ & $1.0$ & $26.9$ & $0.9$ & $4.1134$ & $0.0367$ & $0.2431$ & $0.0022$ & $0.2416$ & $0.0021$ & $0.0089$ & $0.2415$ & $0.0020$ & $0.0083$ & $0.2380$ & $0.0026$ & $0.0108$ & $-42.4370$ & $0.0399$ & $57.0259$ & $0.0278$ & $-0.0248$ & $6325$ & $66$ & $6385$ & $116$ & $6325$ & $66$ & $6214$ & $68$ & $4.223$ & $0.200$ & $3.448$ & $0.686$ & $3.448$ & $0.686$ & $-1.375$ & $0.142$ & $-0.550$ & $0.120$ & $-1.375$ & $0.142$ & $-0.499$ & $0.125$ & $0.278$ & $0.118$ & $0.278$ & $7.333$ & D & $0.981$ & I & $0.381$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $53$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J090855.34$-$202335.3 & 5679441173414490368 & 81034109 & 20060220_0859m19_127 & 09:08:55.34 & $-$20:23:35.3 & $\dots$ & $12.980$ & $13.208$ & $0.986$ & $13.417$ & $-19.3$ & $6.5$ & $\dots$ & $\dots$ & $2.5390$ & $0.0160$ & $0.3939$ & $0.0025$ & $0.3899$ & $0.0024$ & $0.0062$ & $0.3881$ & $0.0020$ & $0.0051$ & $0.3879$ & $0.0035$ & $0.0091$ & $-1.8985$ & $0.0166$ & $-9.2120$ & $0.0127$ & $0.1055$ & $5630$ & $82$ & $7415$ & $361$ & $\dots$ & $\dots$ & $5630$ & $82$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.672$ & $0.280$ & $0.662$ & $0.340$ & $\dots$ & $\dots$ & $-1.672$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.308$ & $0.442$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J090906.06$-$195125.0 & 5680316212870337408 & 87710855 & 20091216_0909m20_044 & 09:09:06.06 & $-$19:51:25.0 & $\dots$ & $10.458$ & $10.156$ & $1.245$ & $10.472$ & $66.8$ & $0.8$ & $65.9$ & $0.8$ & $2.0625$ & $0.0149$ & $0.4848$ & $0.0035$ & $0.4788$ & $0.0034$ & $0.0071$ & $0.4779$ & $0.0040$ & $0.0084$ & $0.4796$ & $0.0043$ & $0.0090$ & $-37.4069$ & $0.0129$ & $-6.9069$ & $0.0111$ & $-0.0720$ & $4961$ & $53$ & $4925$ & $68$ & $\dots$ & $\dots$ & $4961$ & $53$ & $2.616$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.716$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.274$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090927.64$-$785518.4 & 5197064669027272448 & 461397901 & 20070208_0859m80_076 & 09:09:27.64 & $-$78:55:18.4 & $\dots$ & $12.097$ & $11.771$ & $1.279$ & $12.103$ & $67.6$ & $6.7$ & $77.6$ & $0.8$ & $0.6911$ & $0.0109$ & $1.4470$ & $0.0228$ & $1.3945$ & $0.0212$ & $0.0152$ & $1.4205$ & $0.0212$ & $0.0149$ & $1.3747$ & $0.0434$ & $0.0316$ & $-2.8702$ & $0.0137$ & $3.6057$ & $0.0119$ & $-0.0636$ & $4948$ & $53$ & $4173$ & $119$ & $\dots$ & $\dots$ & $4948$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090930.19$-$033454.7 & 5759878321660662528 & 89409096 & 20081219_0909m04_089 & 09:09:30.19 & $-$03:34:54.7 & $\dots$ & $10.034$ & $9.899$ & $0.710$ & $10.019$ & $-22.6$ & $1.3$ & $-22.3$ & $1.6$ & $7.6694$ & $0.0175$ & $0.1304$ & $0.0003$ & $0.1299$ & $0.0003$ & $0.0023$ & $0.1298$ & $0.0003$ & $0.0020$ & $0.1300$ & $0.0006$ & $0.0050$ & $-88.3534$ & $0.0189$ & $-19.8700$ & $0.0125$ & $-0.0458$ & $6037$ & $68$ & $5473$ & $94$ & $\dots$ & $\dots$ & $6037$ & $68$ & $3.280$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.951$ & $0.127$ & $-0.890$ & $0.180$ & $\dots$ & $\dots$ & $-0.951$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.183$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090931.02$-$294602.8 & 5635337837877403520 & 78713653 & 20100119_0916m30_042 & 09:09:31.02 & $-$29:46:02.8 & $\dots$ & $12.730$ & $12.424$ & $1.672$ & $12.963$ & $23.0$ & $1.1$ & $22.8$ & $0.3$ & $0.3346$ & $0.0105$ & $2.9886$ & $0.0938$ & $2.7732$ & $0.0807$ & $0.0291$ & $2.9745$ & $0.1106$ & $0.0372$ & $2.9221$ & $0.1272$ & $0.0435$ & $-3.0853$ & $0.0098$ & $3.6545$ & $0.0107$ & $0.0975$ & $4263$ & $61$ & $4363$ & $49$ & $\dots$ & $\dots$ & $4263$ & $61$ & $2.068$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.160$ & $0.202$ & $0.037$ & $0.090$ & $\dots$ & $\dots$ & $-2.160$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.180$ & $0.107$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091043.10$-$144418.6 & 5731383034718059520 & 88091831 & 20111230_0917m15_038 & 09:10:43.10 & $-$14:44:18.6 & KPNR & $12.118$ & $11.779$ & $1.299$ & $12.121$ & $198.2$ & $0.7$ & $199.7$ & $0.6$ & $0.1815$ & $0.0189$ & $5.5096$ & $0.5737$ & $4.8193$ & $0.4390$ & $0.0911$ & $4.6815$ & $0.3232$ & $0.0690$ & $4.4207$ & $0.0435$ & $0.0098$ & $-3.6371$ & $0.0164$ & $-0.0032$ & $0.0142$ & $-0.1453$ & $4696$ & $77$ & $4846$ & $51$ & $4632$ & $94$ & $4760$ & $61$ & $2.300$ & $0.210$ & $1.319$ & $0.152$ & $1.319$ & $0.152$ & $-3.468$ & $0.129$ & $-3.062$ & $0.140$ & $-3.576$ & $0.123$ & $-3.360$ & $0.135$ & $-0.572$ & $0.129$ & $0.008$ & $4.970$ & D & $0.968$ & I & $0.610$ & $0.162$ & $-0.028$ & $0.053$ & $-0.028$ & $0.053$ & D & $0.984$ & $75$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J091051.20$-$553843.0 & 5310148722711465088 & $\dots$ & 20110204_0854m55_112 & 09:10:51.20 & $-$55:38:43.0 & NTTE & $10.165$ & $9.785$ & $1.498$ & $10.226$ & $-262.1$ & $29.3$ & $-3.7$ & $0.4$ & $0.8863$ & $0.0142$ & $1.1283$ & $0.0181$ & $1.0961$ & $0.0171$ & $0.0156$ & $1.1094$ & $0.0177$ & $0.0159$ & $1.0679$ & $0.0339$ & $0.0317$ & $-4.7315$ & $0.0165$ & $4.2781$ & $0.0154$ & $0.1838$ & $4536$ & $45$ & $3993$ & $142$ & $4536$ & $45$ & $\dots$ & $\dots$ & $0.515$ & $0.410$ & $1.592$ & $0.190$ & $1.592$ & $0.190$ & $-0.891$ & $0.243$ & $0.950$ & $0.150$ & $-1.079$ & $0.171$ & $\dots$ & $\dots$ & $-0.599$ & $0.116$ & $-0.219$ & $7.320$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $0$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J091137.44$-$020428.5 & 3841585364209614976 & 89474537 & 20040103_0909m03_088 & 09:11:37.44 & $-$02:04:28.5 & $\dots$ & $12.935$ & $12.737$ & $0.908$ & $12.919$ & $227.5$ & $3.9$ & $229.7$ & $3.0$ & $1.5207$ & $0.0160$ & $0.6576$ & $0.0069$ & $0.6465$ & $0.0067$ & $0.0103$ & $0.6461$ & $0.0065$ & $0.0101$ & $\dots$ & $\dots$ & $\dots$ & $-30.5114$ & $0.0192$ & $-31.9725$ & $0.0113$ & $0.0832$ & $5459$ & $67$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5459$ & $67$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.897$ & $0.123$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-0.897$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J091216.60$-$810538.0 & 5195856825440575232 & $\dots$ & 20100324_0859m80_020 & 09:12:16.60 & $-$81:05:38.0 & NTTE & $11.233$ & $10.414$ & $2.107$ & $11.234$ & $-15.6$ & $35.9$ & $-58.4$ & $0.2$ & $0.3914$ & $0.0129$ & $2.5549$ & $0.0842$ & $2.3958$ & $0.0740$ & $0.0309$ & $2.4369$ & $0.0793$ & $0.0325$ & $2.3084$ & $0.0642$ & $0.0278$ & $-4.3150$ & $0.0157$ & $2.2317$ & $0.0142$ & $-0.0405$ & $\dots$ & $\dots$ & $4500$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.000$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.000$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.789$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $0$ & RAVE DR5 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J091231.90$-$022547.0 & 3838553220377760512 & $\dots$ & 20050426_0909m03_094 & 09:12:31.90 & $-$02:25:47.0 & NTTE & $14.062$ & $13.137$ & $2.173$ & $14.005$ & $16.4$ & $1.7$ & $\dots$ & $\dots$ & $14.0847$ & $0.0155$ & $0.0710$ & $0.0001$ & $0.0709$ & $0.0001$ & $0.0011$ & $0.0707$ & $0.0001$ & $0.0010$ & $0.0710$ & $0.0001$ & $0.0014$ & $52.6202$ & $0.0173$ & $-58.1266$ & $0.0114$ & $0.0266$ & $\dots$ & $\dots$ & $3674$ & $92$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.897$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.653$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & U & $0.826$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $35$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J091251.70$-$111532.6 & 5742154606537959296 & 88211417 & 20070222_0904m11_116 & 09:12:51.70 & $-$11:15:32.6 & NTTE & $11.338$ & $11.018$ & $1.298$ & $11.359$ & $114.1$ & $0.7$ & $113.6$ & $0.2$ & $0.4277$ & $0.0173$ & $2.3381$ & $0.0946$ & $2.2041$ & $0.0840$ & $0.0381$ & $2.1860$ & $0.0915$ & $0.0419$ & $2.1298$ & $0.1498$ & $0.0703$ & $5.4000$ & $0.0179$ & $-3.2401$ & $0.0129$ & $-0.0758$ & $4655$ & $83$ & $4856$ & $77$ & $4700$ & $113$ & $4609$ & $52$ & $2.300$ & $0.230$ & $1.418$ & $0.316$ & $1.418$ & $0.316$ & $-1.492$ & $0.097$ & $-1.105$ & $0.170$ & $-1.654$ & $0.091$ & $-1.330$ & $0.103$ & $-0.218$ & $0.082$ & $0.172$ & $7.110$ & D & $0.999$ & I & $0.500$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $70$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J091316.40$-$021843.6 & 3838561363635829632 & 89476745 & 20070420_0909m04_083 & 09:13:16.40 & $-$02:18:43.6 & $\dots$ & $10.838$ & $11.298$ & $1.132$ & $11.564$ & $17.2$ & $1.0$ & $\dots$ & $\dots$ & $9.3866$ & $0.0221$ & $0.1065$ & $0.0003$ & $0.1062$ & $0.0002$ & $0.0023$ & $0.1062$ & $0.0002$ & $0.0021$ & $\dots$ & $\dots$ & $\dots$ & $-43.4974$ & $0.0258$ & $-23.5618$ & $0.0203$ & $0.0031$ & $4837$ & $70$ & $4924$ & $64$ & $\dots$ & $\dots$ & $4837$ & $70$ & $4.478$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.110$ & $0.156$ & $0.046$ & $0.080$ & $\dots$ & $\dots$ & $-2.110$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.211$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J091327.48$-$154036.0 & 5731057197022982912 & 87850083 & 20080316_0917m15_066 & 09:13:27.48 & $-$15:40:36.0 & $\dots$ & $10.738$ & $10.360$ & $1.442$ & $10.772$ & $18.5$ & $0.8$ & $19.4$ & $0.5$ & $0.5501$ & $0.0171$ & $1.8179$ & $0.0565$ & $1.7358$ & $0.0515$ & $0.0297$ & $1.7264$ & $0.0523$ & $0.0303$ & $1.7072$ & $0.0715$ & $0.0419$ & $-4.0557$ & $0.0169$ & $1.1939$ & $0.0122$ & $0.1720$ & $4343$ & $52$ & $4365$ & $65$ & $\dots$ & $\dots$ & $4343$ & $52$ & $1.233$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $-0.501$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.013$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091348.80$-$091909.0 & 5743059538967112576 & 89171007 & 20070223_0921m08_026 & 09:13:48.80 & $-$09:19:09.0 & KPNK & $11.494$ & $11.394$ & $0.600$ & $11.487$ & $143.6$ & $1.7$ & $157.5$ & $9.3$ & $0.7317$ & $0.0264$ & $1.3667$ & $0.0493$ & $1.3198$ & $0.0460$ & $0.0348$ & $1.2903$ & $0.0424$ & $0.0328$ & $1.2557$ & $0.1276$ & $0.1016$ & $-0.0029$ & $0.0239$ & $-44.2681$ & $0.0188$ & $-0.1369$ & $7215$ & $138$ & $6159$ & $106$ & $7215$ & $138$ & $6144$ & $70$ & $3.087$ & $0.150$ & $2.288$ & $0.024$ & $2.288$ & $0.024$ & $-1.858$ & $0.066$ & $-1.267$ & $0.080$ & $-1.858$ & $0.066$ & $0.085$ & $0.131$ & $0.789$ & $0.329$ & $0.799$ & $7.371$ & D & $0.930$ & C & $0.669$ & $0.141$ & $0.600$ & $0.040$ & $0.600$ & $0.040$ & L & $0.920$ & $59$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J091415.94$-$043011.6 & 5758816433945467520 & 89405399 & 20080504_0909m04_127 & 09:14:15.94 & $-$04:30:11.6 & $\dots$ & $10.630$ & $10.582$ & $0.803$ & $10.729$ & $-6.5$ & $1.0$ & $-7.2$ & $1.0$ & $4.4121$ & $0.0173$ & $0.2266$ & $0.0009$ & $0.2253$ & $0.0009$ & $0.0039$ & $0.2252$ & $0.0009$ & $0.0039$ & $\dots$ & $\dots$ & $\dots$ & $-0.1685$ & $0.0177$ & $0.9007$ & $0.0135$ & $-0.2357$ & $5780$ & $135$ & $6413$ & $83$ & $\dots$ & $\dots$ & $5780$ & $135$ & $4.478$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.700$ & $0.300$ & $0.030$ & $0.120$ & $\dots$ & $\dots$ & $-2.700$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.012$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J091419.71$-$150041.1 & 5731675745329347072 & 88100618 & 20060227_0908m12_141 & 09:14:19.71 & $-$15:00:41.1 & $\dots$ & $11.615$ & $11.498$ & $0.653$ & $11.603$ & $3.8$ & $1.8$ & $\dots$ & $\dots$ & $2.9643$ & $0.0242$ & $0.3373$ & $0.0028$ & $0.3344$ & $0.0027$ & $0.0081$ & $0.3331$ & $0.0028$ & $0.0083$ & $0.3340$ & $0.0040$ & $0.0119$ & $-25.2147$ & $0.0235$ & $-23.4351$ & $0.0166$ & $0.0561$ & $6319$ & $68$ & $6907$ & $116$ & $\dots$ & $\dots$ & $6319$ & $68$ & $4.493$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.126$ & $-0.330$ & $0.120$ & $\dots$ & $\dots$ & $-0.940$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.398$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091421.90$-$164959.8 & 5682806370483827328 & 87843599 & 20060306_0924m17_044 & 09:14:21.90 & $-$16:49:59.8 & $\dots$ & $12.494$ & $13.102$ & $0.737$ & $13.230$ & $47.9$ & $1.6$ & $\dots$ & $\dots$ & $0.9381$ & $0.0147$ & $1.0660$ & $0.0167$ & $1.0372$ & $0.0158$ & $0.0152$ & $1.0207$ & $0.0152$ & $0.0149$ & $1.0173$ & $0.0284$ & $0.0279$ & $-11.6663$ & $0.0125$ & $1.6046$ & $0.0095$ & $0.1300$ & $6121$ & $125$ & $5975$ & $76$ & $\dots$ & $\dots$ & $6121$ & $125$ & $3.723$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.814$ & $0.411$ & $0.144$ & $0.100$ & $\dots$ & $\dots$ & $-2.814$ & $0.411$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.194$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J091422.23$-$340920.2 & 5624633031330069632 & 78076670 & 20100314_0902m34_107 & 09:14:22.23 & $-$34:09:20.2 & $\dots$ & $11.323$ & $10.760$ & $1.743$ & $11.342$ & $-0.4$ & $1.0$ & $0.6$ & $0.3$ & $0.6602$ & $0.0132$ & $1.5147$ & $0.0303$ & $1.4573$ & $0.0280$ & $0.0192$ & $1.4663$ & $0.0263$ & $0.0179$ & $1.4286$ & $0.0463$ & $0.0324$ & $-7.4771$ & $0.0097$ & $6.6346$ & $0.0126$ & $0.2437$ & $4284$ & $66$ & $4463$ & $65$ & $\dots$ & $\dots$ & $4284$ & $66$ & $2.149$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.283$ & $-0.222$ & $0.090$ & $\dots$ & $\dots$ & $-0.990$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.480$ & $0.443$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091422.29$-$213315.8 & 5676077531122478848 & 81041124 & 20091216_0909m20_132 & 09:14:22.29 & $-$21:33:15.8 & $\dots$ & $10.559$ & $10.210$ & $1.375$ & $10.588$ & $328.5$ & $1.0$ & $328.0$ & $0.4$ & $0.6379$ & $0.0184$ & $1.5676$ & $0.0452$ & $1.5063$ & $0.0417$ & $0.0277$ & $1.5014$ & $0.0435$ & $0.0289$ & $1.4771$ & $0.0658$ & $0.0446$ & $-29.1539$ & $0.0168$ & $-13.6862$ & $0.0139$ & $0.0905$ & $4575$ & $52$ & $4699$ & $77$ & $\dots$ & $\dots$ & $4575$ & $52$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.102$ & $-1.130$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.481$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091425.20$-$131948.0 & 5732690869439537792 & 88125874 & 20060123_0908m12_126 & 09:14:25.20 & $-$13:19:48.0 & KPNK & $13.075$ & $12.957$ & $0.681$ & $13.070$ & $4.7$ & $3.7$ & $\dots$ & $\dots$ & $0.7977$ & $0.0185$ & $1.2536$ & $0.0291$ & $1.2140$ & $0.0273$ & $0.0225$ & $1.2086$ & $0.0248$ & $0.0205$ & $1.1855$ & $0.0197$ & $0.0166$ & $-9.0119$ & $0.0167$ & $7.1248$ & $0.0138$ & $0.0238$ & $6226$ & $93$ & $5281$ & $357$ & $6226$ & $93$ & $6347$ & $68$ & $3.413$ & $0.840$ & $3.194$ & $0.217$ & $3.194$ & $0.217$ & $-0.760$ & $0.100$ & $-1.492$ & $0.400$ & $-0.760$ & $0.100$ & $-0.041$ & $0.122$ & $0.387$ & $0.095$ & $0.407$ & $8.077$ & D & $0.938$ & I & $\dots$ & $\dots$ & $0.211$ & $0.044$ & $0.211$ & $0.044$ & D & $0.980$ & $8$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J091428.98$-$340104.0 & 5624683265267503232 & 78077436 & 20100317_0902m34_107 & 09:14:28.98 & $-$34:01:04.0 & $\dots$ & $10.832$ & $10.267$ & $1.748$ & $10.852$ & $65.9$ & $0.7$ & $65.7$ & $0.2$ & $0.8137$ & $0.0130$ & $1.2290$ & $0.0196$ & $1.1909$ & $0.0184$ & $0.0155$ & $1.1977$ & $0.0206$ & $0.0172$ & $1.1886$ & $0.0254$ & $0.0214$ & $-9.1908$ & $0.0091$ & $10.3987$ & $0.0124$ & $0.2335$ & $4260$ & $59$ & $4323$ & $49$ & $\dots$ & $\dots$ & $4260$ & $59$ & $2.024$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.219$ & $-0.124$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.098$ & $0.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091500.90$-$663644.0 & 5248033698764918144 & 457619406 & 20100112_0910m65_008 & 09:15:00.90 & $-$66:36:44.0 & NTTE & $12.290$ & $12.001$ & $1.241$ & $12.315$ & $226.9$ & $1.1$ & $227.7$ & $1.1$ & $0.4385$ & $0.0100$ & $2.2805$ & $0.0520$ & $2.1529$ & $0.0463$ & $0.0215$ & $2.2054$ & $0.0433$ & $0.0196$ & $2.1357$ & $0.0857$ & $0.0401$ & $-1.9023$ & $0.0147$ & $-0.0020$ & $0.0116$ & $0.0935$ & $5001$ & $63$ & $4558$ & $92$ & $5049$ & $71$ & $4953$ & $55$ & $0.554$ & $0.470$ & $1.675$ & $0.372$ & $1.675$ & $0.372$ & $-1.653$ & $0.086$ & $-1.693$ & $0.160$ & $-1.725$ & $0.060$ & $-1.580$ & $0.112$ & $0.100$ & $0.089$ & $0.360$ & $7.137$ & D & $0.994$ & I & $0.149$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J091520.91$-$161638.2 & 5682936933194410752 & 87976742 & 20070120_0917m15_018 & 09:15:20.91 & $-$16:16:38.2 & SOAR & $11.622$ & $11.287$ & $1.305$ & $11.631$ & $264.9$ & $0.8$ & $259.8$ & $1.7$ & $0.2261$ & $0.0245$ & $4.4228$ & $0.4793$ & $3.9667$ & $0.3855$ & $0.0972$ & $4.0054$ & $0.3699$ & $0.0923$ & $3.7506$ & $0.7965$ & $0.2124$ & $-16.2160$ & $0.0231$ & $-6.3828$ & $0.0167$ & $0.0165$ & $4563$ & $33$ & $4640$ & $68$ & $4528$ & $13$ & $4597$ & $53$ & $1.595$ & $0.150$ & $1.291$ & $0.039$ & $1.291$ & $0.039$ & $-1.949$ & $0.084$ & $-1.497$ & $0.140$ & $-2.078$ & $0.064$ & $-1.820$ & $0.103$ & $-0.412$ & $0.127$ & $0.148$ & $6.629$ & D & $0.999$ & I & $0.488$ & $0.179$ & $0.284$ & $0.033$ & $0.284$ & $0.033$ & D & $0.967$ & $79$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J091527.19$-$043112.0 & 5758766676749729280 & 89513677 & 20050426_0909m03_133 & 09:15:27.19 & $-$04:31:12.0 & $\dots$ & $12.457$ & $12.283$ & $0.876$ & $12.454$ & $108.8$ & $1.7$ & $105.1$ & $4.1$ & $3.7339$ & $0.0341$ & $0.2678$ & $0.0024$ & $0.2660$ & $0.0024$ & $0.0091$ & $0.2661$ & $0.0026$ & $0.0097$ & $0.2670$ & $0.0025$ & $0.0094$ & $6.0455$ & $0.0374$ & $-2.6054$ & $0.0263$ & $-0.0818$ & $5539$ & $67$ & $5272$ & $94$ & $\dots$ & $\dots$ & $5539$ & $67$ & $3.634$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.955$ & $0.123$ & $-0.849$ & $0.180$ & $\dots$ & $\dots$ & $-0.955$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.282$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091558.09$-$320148.2 & 5631134576723246464 & 78795264 & 20070111_0916m30_002 & 09:15:58.09 & $-$32:01:48.2 & $\dots$ & $11.590$ & $11.124$ & $1.568$ & $11.603$ & $28.5$ & $0.7$ & $29.2$ & $0.2$ & $0.4050$ & $0.0191$ & $2.4691$ & $0.1164$ & $2.3202$ & $0.1028$ & $0.0443$ & $2.3445$ & $0.0945$ & $0.0403$ & $2.2707$ & $0.0804$ & $0.0354$ & $-6.0370$ & $0.0116$ & $5.7836$ & $0.0180$ & $0.3313$ & $4395$ & $54$ & $4339$ & $65$ & $\dots$ & $\dots$ & $4395$ & $54$ & $1.512$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.820$ & $0.122$ & $-0.381$ & $0.090$ & $\dots$ & $\dots$ & $-1.820$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.124$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091615.91$-$341727.9 & 5624619489292211072 & 78324425 & 20120222_0902m34_112 & 09:16:15.91 & $-$34:17:27.9 & $\dots$ & $12.370$ & $11.917$ & $1.435$ & $12.326$ & $77.0$ & $4.6$ & $80.6$ & $3.0$ & $0.7871$ & $0.0154$ & $1.2705$ & $0.0249$ & $1.2299$ & $0.0233$ & $0.0189$ & $1.2512$ & $0.0200$ & $0.0160$ & $1.2449$ & $0.0303$ & $0.0244$ & $1.0024$ & $0.0120$ & $-6.6485$ & $0.0151$ & $0.2497$ & $4726$ & $67$ & $5080$ & $87$ & $\dots$ & $\dots$ & $4726$ & $67$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.224$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-1.260$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091651.20$-$292805.2 & 5635021350327326976 & 80604554 & 20100119_0916m30_033 & 09:16:51.20 & $-$29:28:05.2 & $\dots$ & $12.738$ & $12.398$ & $1.314$ & $12.746$ & $153.1$ & $0.9$ & $152.7$ & $0.9$ & $0.4761$ & $0.0108$ & $2.1004$ & $0.0476$ & $1.9916$ & $0.0428$ & $0.0215$ & $2.0612$ & $0.0453$ & $0.0220$ & $2.0678$ & $0.0584$ & $0.0282$ & $-10.4049$ & $0.0109$ & $-5.2315$ & $0.0108$ & $0.1449$ & $4776$ & $53$ & $4727$ & $77$ & $\dots$ & $\dots$ & $4776$ & $53$ & $2.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $-0.893$ & $0.170$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091704.84$-$152807.9 & 5731401039221226496 & 88220729 & 20080329_0917m15_014 & 09:17:04.84 & $-$15:28:07.9 & $\dots$ & $11.751$ & $11.439$ & $1.243$ & $11.754$ & $94.3$ & $0.8$ & $94.1$ & $0.4$ & $0.3029$ & $0.0327$ & $3.3014$ & $0.3564$ & $3.0404$ & $0.3023$ & $0.0994$ & $3.0204$ & $0.2186$ & $0.0724$ & $2.7943$ & $0.4406$ & $0.1577$ & $-3.3462$ & $0.0300$ & $-14.0997$ & $0.0212$ & $0.0290$ & $4709$ & $53$ & $4752$ & $77$ & $\dots$ & $\dots$ & $4709$ & $53$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.103$ & $-1.262$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.568$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091716.41$-$140007.6 & 5731845963473047296 & 88238708 & 20060123_0908m12_127 & 09:17:16.41 & $-$14:00:07.6 & $\dots$ & $13.382$ & $13.044$ & $1.113$ & $13.303$ & $-56.9$ & $9.5$ & $\dots$ & $\dots$ & $2.8820$ & $0.0452$ & $0.3470$ & $0.0054$ & $0.3439$ & $0.0053$ & $0.0155$ & $0.3415$ & $0.0052$ & $0.0151$ & $\dots$ & $\dots$ & $\dots$ & $0.0394$ & $0.0419$ & $-8.6381$ & $0.0370$ & $-0.1260$ & $4982$ & $67$ & $4008$ & $87$ & $\dots$ & $\dots$ & $4982$ & $67$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.127$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-0.850$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.611$ & $0.344$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J091743.62$-$133652.2 & 5731931068248894464 & 88245168 & 20060123_0908m12_122 & 09:17:43.62 & $-$13:36:52.2 & $\dots$ & $12.139$ & $11.906$ & $0.902$ & $12.085$ & $-1.0$ & $3.5$ & $-11.4$ & $3.9$ & $1.2574$ & $0.0983$ & $0.7953$ & $0.0622$ & $0.7792$ & $0.0597$ & $0.0766$ & $0.7174$ & $0.0551$ & $0.0768$ & $0.7222$ & $0.0773$ & $0.1070$ & $-10.8082$ & $0.0964$ & $-0.0017$ & $0.0786$ & $-0.1694$ & $5502$ & $71$ & $4717$ & $79$ & $\dots$ & $\dots$ & $5502$ & $71$ & $4.509$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.184$ & $-0.625$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.150$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091747.07$-$052555.7 & 5758468850833068160 & 89317001 & 20070420_0909m04_129 & 09:17:47.07 & $-$05:25:55.7 & $\dots$ & $11.793$ & $11.555$ & $1.253$ & $11.875$ & $2.5$ & $1.8$ & $20.3$ & $6.9$ & $0.6913$ & $0.0201$ & $1.4465$ & $0.0421$ & $1.3941$ & $0.0391$ & $0.0280$ & $1.4042$ & $0.0465$ & $0.0331$ & $1.4249$ & $0.0626$ & $0.0439$ & $-7.5761$ & $0.0231$ & $-2.6513$ & $0.0149$ & $-0.0921$ & $4652$ & $58$ & $4599$ & $49$ & $\dots$ & $\dots$ & $4652$ & $58$ & $3.070$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.160$ & $0.349$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.152$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091750.21$-$035920.0 & 5758905283933948928 & 89527607 & 20110224_0909m04_109 & 09:17:50.21 & $-$03:59:20.0 & $\dots$ & $11.856$ & $11.600$ & $1.231$ & $11.910$ & $19.8$ & $1.0$ & $15.0$ & $9.3$ & $0.7087$ & $0.0228$ & $1.4110$ & $0.0454$ & $1.3611$ & $0.0422$ & $0.0310$ & $1.3712$ & $0.0411$ & $0.0300$ & $1.3678$ & $0.0852$ & $0.0623$ & $0.3287$ & $0.0238$ & $4.4875$ & $0.0193$ & $-0.1490$ & $4701$ & $53$ & $4863$ & $73$ & $\dots$ & $\dots$ & $4701$ & $53$ & $4.067$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.427$ & $0.080$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.029$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091809.02$-$034038.6 & 3837426461477417856 & 89528519 & 20090222_0924m05_065 & 09:18:09.02 & $-$03:40:38.6 & $\dots$ & $11.126$ & $10.877$ & $1.346$ & $11.241$ & $-15.4$ & $5.0$ & $-10.1$ & $11.9$ & $1.9198$ & $0.0149$ & $0.5209$ & $0.0040$ & $0.5139$ & $0.0039$ & $0.0077$ & $0.5132$ & $0.0041$ & $0.0079$ & $\dots$ & $\dots$ & $\dots$ & $-13.7530$ & $0.0163$ & $-4.8554$ & $0.0115$ & $-0.2035$ & $4502$ & $58$ & $4759$ & $59$ & $\dots$ & $\dots$ & $4502$ & $58$ & $4.758$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.122$ & $0.647$ & $0.080$ & $\dots$ & $\dots$ & $-1.500$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2031$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J091825.86$-$143513.1 & 5731611733136522240 & 88239344 & 20080316_0917m15_052 & 09:18:25.86 & $-$14:35:13.1 & $\dots$ & $10.669$ & $10.447$ & $1.067$ & $10.687$ & $125.1$ & $1.2$ & $126.8$ & $0.4$ & $1.1170$ & $0.0149$ & $0.8953$ & $0.0119$ & $0.8749$ & $0.0114$ & $0.0130$ & $0.8794$ & $0.0104$ & $0.0118$ & $0.8732$ & $0.0246$ & $0.0282$ & $-9.0683$ & $0.0142$ & $-14.6051$ & $0.0115$ & $-0.0615$ & $5101$ & $54$ & $4984$ & $77$ & $\dots$ & $\dots$ & $5101$ & $54$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.923$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091841.20$-$023538.8 & 3838406122042054400 & 89571745 & 20110224_0909m04_099 & 09:18:41.20 & $-$02:35:38.8 & $\dots$ & $11.134$ & $11.347$ & $0.651$ & $11.453$ & $5.1$ & $1.0$ & $\dots$ & $\dots$ & $1.9978$ & $0.0296$ & $0.5006$ & $0.0074$ & $0.4941$ & $0.0072$ & $0.0146$ & $0.4892$ & $0.0075$ & $0.0153$ & $0.4923$ & $0.0127$ & $0.0258$ & $-13.1762$ & $0.0299$ & $-12.9499$ & $0.0270$ & $-0.3836$ & $6357$ & $141$ & $6120$ & $54$ & $\dots$ & $\dots$ & $6357$ & $141$ & $3.940$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.760$ & $0.427$ & $-0.248$ & $0.100$ & $\dots$ & $\dots$ & $-2.760$ & $0.427$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.173$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091858.90$-$231151.2 & 5674904519717542400 & 81150540 & 20070109_0923m24_064 & 09:18:58.90 & $-$23:11:51.2 & NTTE & $11.874$ & $11.531$ & $1.261$ & $11.854$ & $306.1$ & $0.8$ & $306.0$ & $0.8$ & $0.3002$ & $0.0196$ & $3.3311$ & $0.2175$ & $3.0656$ & $0.1842$ & $0.0601$ & $2.9567$ & $0.1247$ & $0.0422$ & $2.8751$ & $0.1693$ & $0.0589$ & $-10.4624$ & $0.0167$ & $13.2458$ & $0.0131$ & $0.1306$ & $4831$ & $50$ & $4596$ & $92$ & $4878$ & $46$ & $4784$ & $54$ & $1.770$ & $0.470$ & $1.035$ & $0.233$ & $1.035$ & $0.233$ & $-2.309$ & $0.069$ & $-2.033$ & $0.160$ & $-2.348$ & $0.035$ & $-2.270$ & $0.103$ & $-0.105$ & $0.095$ & $0.565$ & $6.686$ & D & $0.993$ & I & $0.522$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J091914.29$-$102047.8 & 5739693929579496448 & 89241476 & 20100321_0921m08_004 & 09:19:14.29 & $-$10:20:47.8 & $\dots$ & $10.690$ & $10.285$ & $1.446$ & $10.699$ & $2.0$ & $0.5$ & $13.1$ & $17.8$ & $0.7165$ & $0.0164$ & $1.3957$ & $0.0319$ & $1.3468$ & $0.0297$ & $0.0221$ & $1.3424$ & $0.0299$ & $0.0222$ & $1.3292$ & $0.0534$ & $0.0402$ & $-0.5096$ & $0.0167$ & $-9.9358$ & $0.0134$ & $-0.0898$ & $4325$ & $55$ & $4354$ & $68$ & $\dots$ & $\dots$ & $4325$ & $55$ & $1.494$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.125$ & $-0.743$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.245$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091920.12$-$093239.6 & 5742876642079105408 & 89246568 & 20060331_0911m08_128 & 09:19:20.12 & $-$09:32:39.6 & $\dots$ & $9.889$ & $9.720$ & $0.745$ & $9.850$ & $27.0$ & $1.8$ & $\dots$ & $\dots$ & $7.1141$ & $0.0383$ & $0.1406$ & $0.0008$ & $0.1401$ & $0.0008$ & $0.0054$ & $0.1400$ & $0.0007$ & $0.0053$ & $\dots$ & $\dots$ & $\dots$ & $-50.2484$ & $0.0359$ & $0.4682$ & $0.0290$ & $0.1366$ & $5994$ & $213$ & $6202$ & $54$ & $\dots$ & $\dots$ & $5994$ & $213$ & $4.402$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.894$ & $0.247$ & $0.303$ & $0.100$ & $\dots$ & $\dots$ & $-0.894$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.014$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J091931.22$-$694700.1 & 5222647972442924928 & 453670731 & 20100511_0948m69_033 & 09:19:31.22 & $-$69:47:00.1 & $\dots$ & $13.149$ & $12.783$ & $1.418$ & $13.182$ & $46.9$ & $1.2$ & $48.0$ & $1.1$ & $0.2939$ & $0.0117$ & $3.4025$ & $0.1355$ & $3.1260$ & $0.1143$ & $0.0366$ & $3.3535$ & $0.1162$ & $0.0347$ & $3.2163$ & $0.1539$ & $0.0479$ & $-4.0710$ & $0.0152$ & $6.6019$ & $0.0127$ & $0.0266$ & $4555$ & $55$ & $4544$ & $77$ & $\dots$ & $\dots$ & $4555$ & $55$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.141$ & $-0.996$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091943.33$-$342509.8 & 5629809566433736320 & 78352830 & 20100111_0932m33_034 & 09:19:43.33 & $-$34:25:09.8 & $\dots$ & $12.718$ & $12.269$ & $1.575$ & $12.753$ & $66.7$ & $0.5$ & $\dots$ & $\dots$ & $0.4431$ & $0.0098$ & $2.2568$ & $0.0499$ & $2.1317$ & $0.0445$ & $0.0209$ & $2.2423$ & $0.0487$ & $0.0217$ & $2.1949$ & $0.0581$ & $0.0265$ & $0.9641$ & $0.0074$ & $-0.4443$ & $0.0099$ & $0.2266$ & $4528$ & $52$ & $4399$ & $77$ & $\dots$ & $\dots$ & $4528$ & $52$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $-0.842$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091946.68$-$135143.7 & 5737679692997107584 & 88251068 & 20111230_0917m15_137 & 09:19:46.68 & $-$13:51:43.7 & $\dots$ & $11.880$ & $11.594$ & $1.165$ & $11.875$ & $292.7$ & $1.0$ & $293.9$ & $0.9$ & $0.4115$ & $0.0165$ & $2.4301$ & $0.0974$ & $2.2857$ & $0.0862$ & $0.0377$ & $2.2501$ & $0.1382$ & $0.0614$ & $2.0990$ & $0.1488$ & $0.0709$ & $-11.1555$ & $0.0160$ & $-5.4136$ & $0.0176$ & $-0.0931$ & $4876$ & $54$ & $4725$ & $77$ & $\dots$ & $\dots$ & $4876$ & $54$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $-1.276$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092021.06$-$141705.6 & 5731648871718092544 & 88247912 & 20080329_0917m15_098 & 09:20:21.06 & $-$14:17:05.6 & $\dots$ & $12.009$ & $11.642$ & $1.374$ & $12.019$ & $13.8$ & $0.9$ & $11.5$ & $0.4$ & $0.2228$ & $0.0178$ & $4.4883$ & $0.3586$ & $4.0193$ & $0.2876$ & $0.0715$ & $3.9523$ & $0.2304$ & $0.0583$ & $3.8358$ & $0.3810$ & $0.0993$ & $6.9440$ & $0.0164$ & $-12.2852$ & $0.0190$ & $-0.2359$ & $4499$ & $53$ & $4620$ & $77$ & $\dots$ & $\dots$ & $4499$ & $53$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.119$ & $-1.295$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.500$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092035.28$-$125145.1 & 5737989106735906048 & 88308493 & 20080316_0917m15_082 & 09:20:35.28 & $-$12:51:45.1 & $\dots$ & $10.005$ & $9.883$ & $0.638$ & $9.985$ & $-16.2$ & $1.3$ & $-15.5$ & $0.7$ & $6.0984$ & $0.0173$ & $0.1640$ & $0.0005$ & $0.1633$ & $0.0005$ & $0.0028$ & $0.1633$ & $0.0005$ & $0.0031$ & $0.1632$ & $0.0009$ & $0.0053$ & $0.4025$ & $0.0165$ & $31.5673$ & $0.0129$ & $-0.1467$ & $6404$ & $69$ & $6437$ & $116$ & $\dots$ & $\dots$ & $6404$ & $69$ & $4.184$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.132$ & $-0.449$ & $0.120$ & $\dots$ & $\dots$ & $-0.910$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092118.75$-$031224.9 & 3837560223938898560 & 89537061 & 20060423_0923m05_073 & 09:21:18.75 & $-$03:12:24.9 & $\dots$ & $11.099$ & $11.322$ & $0.958$ & $11.521$ & $11.5$ & $1.7$ & $10.8$ & $0.4$ & $5.4890$ & $0.0173$ & $0.1822$ & $0.0006$ & $0.1813$ & $0.0006$ & $0.0031$ & $0.1810$ & $0.0006$ & $0.0030$ & $0.1809$ & $0.0013$ & $0.0073$ & $19.8951$ & $0.0171$ & $-40.5150$ & $0.0123$ & $-0.3130$ & $5328$ & $69$ & $5014$ & $64$ & $\dots$ & $\dots$ & $5328$ & $69$ & $3.772$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.933$ & $0.195$ & $0.087$ & $0.080$ & $\dots$ & $\dots$ & $-0.933$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.040$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J092147.90$-$021458.7 & 3838386266408829952 & 89582929 & 20060416_0928m00_013 & 09:21:47.90 & $-$02:14:58.7 & KPNK & $10.683$ & $10.393$ & $1.151$ & $10.667$ & $89.8$ & $0.5$ & $89.7$ & $0.4$ & $0.7188$ & $0.0200$ & $1.3912$ & $0.0387$ & $1.3426$ & $0.0361$ & $0.0269$ & $1.3346$ & $0.0331$ & $0.0248$ & $1.2831$ & $0.0739$ & $0.0576$ & $-9.3779$ & $0.0211$ & $-23.2353$ & $0.0152$ & $-0.1287$ & $4878$ & $54$ & $4754$ & $51$ & $4861$ & $53$ & $4895$ & $54$ & $1.410$ & $0.210$ & $1.709$ & $0.103$ & $1.709$ & $0.103$ & $-1.985$ & $0.062$ & $-1.646$ & $0.140$ & $-1.999$ & $0.019$ & $-1.970$ & $0.104$ & $-0.048$ & $0.118$ & $0.252$ & $6.697$ & D & $0.988$ & I & $0.202$ & $0.159$ & $0.330$ & $0.044$ & $0.330$ & $0.044$ & D & $0.979$ & $123$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J092322.50$-$075135.0 & 5744816966569350528 & 89302463 & 20050427_0922m07_035 & 09:23:22.50 & $-$07:51:35.0 & GEMS & $12.728$ & $12.480$ & $1.042$ & $12.710$ & $-123.7$ & $1.7$ & $-126.8$ & $1.5$ & $0.4767$ & $0.0146$ & $2.0978$ & $0.0642$ & $1.9893$ & $0.0578$ & $0.0290$ & $2.0027$ & $0.0653$ & $0.0326$ & $1.9517$ & $0.1311$ & $0.0672$ & $12.1915$ & $0.0132$ & $-15.5444$ & $0.0130$ & $-0.3402$ & $5157$ & $45$ & $4847$ & $86$ & $5212$ & $35$ & $5103$ & $55$ & $4.067$ & $0.180$ & $2.409$ & $0.259$ & $2.409$ & $0.259$ & $-1.560$ & $0.099$ & $-2.283$ & $0.130$ & $-1.649$ & $0.089$ & $-1.470$ & $0.108$ & $0.126$ & $0.089$ & $0.146$ & $7.016$ & D & $0.999$ & I & $\dots$ & $\dots$ & $0.234$ & $0.038$ & $0.234$ & $0.038$ & D & $0.994$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J092323.51$-$730627.1 & 5218686878723356416 & 461019309 & 20120527_0933m75_070 & 09:23:23.51 & $-$73:06:27.1 & $\dots$ & $11.768$ & $11.528$ & $1.122$ & $11.790$ & $26.4$ & $0.8$ & $14.3$ & $1.3$ & $0.6716$ & $0.0121$ & $1.4890$ & $0.0268$ & $1.4335$ & $0.0249$ & $0.0173$ & $1.4463$ & $0.0270$ & $0.0187$ & $1.4358$ & $0.0263$ & $0.0183$ & $-9.3570$ & $0.0159$ & $12.3219$ & $0.0167$ & $0.0423$ & $5164$ & $54$ & $5210$ & $94$ & $\dots$ & $\dots$ & $5164$ & $54$ & $2.737$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.825$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.374$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092335.01$-$260548.8 & 5638160937060966400 & 80789155 & 20060208_0932m27_058 & 09:23:35.01 & $-$26:05:48.8 & $\dots$ & $12.553$ & $12.769$ & $0.734$ & $12.897$ & $28.7$ & $2.0$ & $\dots$ & $\dots$ & $1.1272$ & $0.0119$ & $0.8872$ & $0.0094$ & $0.8672$ & $0.0089$ & $0.0103$ & $0.8668$ & $0.0090$ & $0.0103$ & $0.8566$ & $0.0110$ & $0.0128$ & $-11.0281$ & $0.0117$ & $6.0514$ & $0.0099$ & $0.1359$ & $6364$ & $73$ & $5637$ & $69$ & $\dots$ & $\dots$ & $6364$ & $73$ & $3.330$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.233$ & $-0.206$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.230$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092342.31$-$075720.8 & 5744803738070082304 & 89328577 & 20030412_0932m08_046 & 09:23:42.31 & $-$07:57:20.8 & $\dots$ & $12.797$ & $12.680$ & $0.631$ & $12.780$ & $383.5$ & $7.0$ & $391.4$ & $7.9$ & $1.8938$ & $0.0154$ & $0.5280$ & $0.0043$ & $0.5209$ & $0.0042$ & $0.0080$ & $0.5212$ & $0.0042$ & $0.0081$ & $0.5184$ & $0.0053$ & $0.0102$ & $-30.6729$ & $0.0163$ & $2.3614$ & $0.0179$ & $-0.4717$ & $6445$ & $96$ & $7239$ & $204$ & $\dots$ & $\dots$ & $6445$ & $96$ & $4.153$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.660$ & $0.259$ & $0.492$ & $0.190$ & $\dots$ & $\dots$ & $-2.660$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092407.71$-$350342.8 & 5629541899770761856 & 78422401 & 20110225_0932m33_024 & 09:24:07.71 & $-$35:03:42.8 & $\dots$ & $12.479$ & $12.275$ & $1.399$ & $12.665$ & $55.4$ & $15.6$ & $\dots$ & $\dots$ & $0.9552$ & $0.0104$ & $1.0469$ & $0.0114$ & $1.0192$ & $0.0108$ & $0.0106$ & $1.0427$ & $0.0119$ & $0.0115$ & $1.0453$ & $0.0246$ & $0.0235$ & $-13.8244$ & $0.0078$ & $11.7191$ & $0.0092$ & $0.1760$ & $4744$ & $83$ & $4150$ & $119$ & $\dots$ & $\dots$ & $4744$ & $83$ & $4.653$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.350$ & $-0.267$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.350$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092410.53$-$144505.2 & 5689477618631563648 & 88276416 & 20070120_0917m15_110 & 09:24:10.53 & $-$14:45:05.2 & $\dots$ & $11.459$ & $11.216$ & $1.082$ & $11.462$ & $155.5$ & $1.1$ & $154.2$ & $0.7$ & $0.6658$ & $0.0183$ & $1.5020$ & $0.0413$ & $1.4455$ & $0.0382$ & $0.0265$ & $1.4356$ & $0.0391$ & $0.0272$ & $1.4377$ & $0.0558$ & $0.0388$ & $-25.1588$ & $0.0167$ & $12.0702$ & $0.0133$ & $-0.1251$ & $5085$ & $54$ & $5119$ & $94$ & $\dots$ & $\dots$ & $5085$ & $54$ & $2.729$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.911$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.490$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092430.60$-$160719.0 & 5683139243334345728 & $\dots$ & 20051220_0923m17_075 & 09:24:30.60 & $-$16:07:19.0 & KPNK & $13.107$ & $12.992$ & $0.606$ & $13.087$ & $15.7$ & $4.7$ & $\dots$ & $\dots$ & $1.1024$ & $0.0208$ & $0.9071$ & $0.0171$ & $0.8862$ & $0.0163$ & $0.0184$ & $0.8790$ & $0.0132$ & $0.0150$ & $0.8774$ & $0.0231$ & $0.0263$ & $-4.9673$ & $0.0197$ & $-2.6654$ & $0.0183$ & $-0.1226$ & $6518$ & $67$ & $5279$ & $357$ & $6518$ & $67$ & $\dots$ & $\dots$ & $2.291$ & $0.840$ & $3.691$ & $0.208$ & $3.691$ & $0.208$ & $-0.349$ & $0.157$ & $-1.421$ & $0.400$ & $-0.349$ & $0.157$ & $\dots$ & $\dots$ & $0.407$ & $0.087$ & $0.407$ & $8.488$ & D & $0.951$ & I & $\dots$ & $\dots$ & $0.062$ & $0.089$ & $0.062$ & $0.089$ & D & $0.973$ & $12$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J092437.24$-$280434.9 & 5636721543199865472 & 80789960 & 20060125_0932m27_035 & 09:24:37.24 & $-$28:04:34.9 & $\dots$ & $12.613$ & $12.222$ & $1.388$ & $12.607$ & $38.0$ & $2.7$ & $41.5$ & $3.6$ & $0.5395$ & $0.0120$ & $1.8536$ & $0.0412$ & $1.7683$ & $0.0375$ & $0.0212$ & $1.8369$ & $0.0405$ & $0.0220$ & $1.8131$ & $0.0579$ & $0.0319$ & $-7.2302$ & $0.0111$ & $3.1621$ & $0.0102$ & $0.1947$ & $4579$ & $54$ & $4655$ & $64$ & $\dots$ & $\dots$ & $4579$ & $54$ & $3.804$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $0.218$ & $0.080$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.132$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092444.05$-$082149.8 & 5744565010903654656 & 89285580 & 20040301_0922m07_133 & 09:24:44.05 & $-$08:21:49.8 & $\dots$ & $13.265$ & $12.969$ & $1.198$ & $13.264$ & $145.2$ & $3.3$ & $138.7$ & $6.5$ & $0.2183$ & $0.0231$ & $4.5809$ & $0.4847$ & $4.0933$ & $0.3870$ & $0.0946$ & $3.5453$ & $0.1992$ & $0.0562$ & $3.4060$ & $0.4330$ & $0.1271$ & $-0.0033$ & $0.0220$ & $-8.0409$ & $0.0206$ & $-0.2633$ & $4781$ & $53$ & $4008$ & $79$ & $\dots$ & $\dots$ & $4781$ & $53$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.106$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-1.530$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.026$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092449.74$-$353649.8 & 5437338475442746880 & 78389311 & 20070327_0919m38_083 & 09:24:49.74 & $-$35:36:49.8 & $\dots$ & $11.492$ & $11.116$ & $1.534$ & $11.577$ & $37.8$ & $1.1$ & $35.5$ & $2.4$ & $0.6310$ & $0.0148$ & $1.5848$ & $0.0372$ & $1.5221$ & $0.0343$ & $0.0225$ & $1.5503$ & $0.0363$ & $0.0234$ & $1.5185$ & $0.0605$ & $0.0398$ & $-12.3792$ & $0.0117$ & $6.4187$ & $0.0141$ & $0.1892$ & $4424$ & $53$ & $4594$ & $49$ & $\dots$ & $\dots$ & $4424$ & $53$ & $3.155$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.125$ & $0.309$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.088$ & $0.092$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092454.60$-$104452.0 & 5739499011078698112 & 89267030 & 20110427_0921m08_145 & 09:24:54.60 & $-$10:44:52.0 & KPNR & $12.429$ & $12.296$ & $0.758$ & $12.430$ & $167.7$ & $9.1$ & $29.5$ & $1.3$ & $1.7461$ & $0.0129$ & $0.5727$ & $0.0042$ & $0.5643$ & $0.0041$ & $0.0073$ & $0.5637$ & $0.0047$ & $0.0083$ & $0.5668$ & $0.0052$ & $0.0092$ & $-6.2038$ & $0.0133$ & $0.7010$ & $0.0095$ & $-0.1182$ & $5992$ & $62$ & $5250$ & $\dots$ & $5967$ & $56$ & $6016$ & $67$ & $3.500$ & $\dots$ & $3.938$ & $0.136$ & $3.938$ & $0.136$ & $-0.379$ & $0.109$ & $-3.250$ & $\dots$ & $-0.568$ & $0.094$ & $-0.189$ & $0.124$ & $0.012$ & $0.109$ & $0.012$ & $8.063$ & D & $0.988$ & I & $\dots$ & $\dots$ & $0.064$ & $0.040$ & $0.064$ & $0.040$ & D & $0.988$ & $0$ & RAVE DR5 & Average & APASS & STARHORSE & RAVE DR6\\
J092455.60$+$002018.0 & 3840853364343419776 & 111327675 & 20080311_0925m01_073 & 09:24:55.60 & $+$00:20:18.0 & KPNR & $10.583$ & $10.209$ & $1.387$ & $10.594$ & $163.5$ & $54.5$ & $57.6$ & $0.5$ & $1.5606$ & $0.0199$ & $0.6408$ & $0.0082$ & $0.6303$ & $0.0079$ & $0.0125$ & $0.6286$ & $0.0089$ & $0.0142$ & $0.6164$ & $0.0077$ & $0.0125$ & $-21.6655$ & $0.0199$ & $-9.2477$ & $0.0124$ & $-0.1227$ & $4561$ & $82$ & $4028$ & $333$ & $4681$ & $113$ & $4441$ & $51$ & $5.176$ & $0.850$ & $3.124$ & $0.066$ & $3.124$ & $0.066$ & $0.138$ & $0.126$ & $-2.979$ & $0.390$ & $0.035$ & $0.150$ & $0.240$ & $0.101$ & $-0.318$ & $0.080$ & $-0.308$ & $8.260$ & D & $0.995$ & I & $\dots$ & $\dots$ & $0.024$ & $0.035$ & $0.024$ & $0.035$ & D & $0.990$ & $2$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J092506.43$-$100629.1 & 5741246684811084800 & 89271148 & 20070223_0921m08_142 & 09:25:06.43 & $-$10:06:29.1 & $\dots$ & $12.015$ & $11.827$ & $0.931$ & $12.016$ & $14.0$ & $3.9$ & $14.1$ & $1.6$ & $0.5249$ & $0.0182$ & $1.9051$ & $0.0661$ & $1.8152$ & $0.0600$ & $0.0330$ & $1.7901$ & $0.0558$ & $0.0312$ & $1.8726$ & $0.0924$ & $0.0494$ & $-7.2333$ & $0.0171$ & $-6.6200$ & $0.0135$ & $-0.1613$ & $5389$ & $55$ & $5544$ & $160$ & $\dots$ & $\dots$ & $5389$ & $55$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $0.322$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.050$ & $0.339$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092556.55$-$345037.3 & 5437489142895329536 & 78440829 & 20070301_0932m33_021 & 09:25:56.55 & $-$34:50:37.3 & NTTE & $11.464$ & $11.032$ & $1.508$ & $11.479$ & $210.1$ & $0.6$ & $209.4$ & $0.3$ & $0.3397$ & $0.0143$ & $2.9438$ & $0.1239$ & $2.7345$ & $0.1069$ & $0.0391$ & $2.7285$ & $0.1302$ & $0.0477$ & $2.6169$ & $0.1610$ & $0.0615$ & $3.5358$ & $0.0109$ & $-14.2278$ & $0.0139$ & $0.1731$ & $6676$ & $19$ & $4424$ & $77$ & $6676$ & $19$ & $4541$ & $54$ & $0.593$ & $0.230$ & $4.054$ & $0.100$ & $4.054$ & $0.100$ & $-2.530$ & $0.043$ & $-1.513$ & $0.170$ & $-2.530$ & $0.043$ & $-2.000$ & $0.119$ & $1.480$ & $0.384$ & $1.480$ & $7.380$ & D & $0.905$ & C & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J092557.17$-$712235.3 & 5219233537860830592 & 453730148 & 20100319_0948m69_017 & 09:25:57.17 & $-$71:22:35.3 & $\dots$ & $10.814$ & $10.400$ & $1.463$ & $10.824$ & $109.7$ & $0.5$ & $104.2$ & $4.6$ & $0.5659$ & $0.0111$ & $1.7671$ & $0.0347$ & $1.6895$ & $0.0317$ & $0.0188$ & $1.7229$ & $0.0290$ & $0.0168$ & $1.6344$ & $0.0527$ & $0.0322$ & $8.8238$ & $0.0134$ & $8.5410$ & $0.0130$ & $0.0796$ & $4543$ & $52$ & $4547$ & $68$ & $\dots$ & $\dots$ & $4543$ & $52$ & $0.815$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.104$ & $-1.358$ & $0.140$ & $\dots$ & $\dots$ & $-1.430$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092611.30$-$152623.0 & 5683238169316966144 & 88263540 & 20080316_0917m15_117 & 09:26:11.30 & $-$15:26:23.0 & NTTE & $10.720$ & $10.469$ & $1.095$ & $10.720$ & $387.6$ & $0.7$ & $387.7$ & $0.4$ & $0.8900$ & $0.0149$ & $1.1236$ & $0.0188$ & $1.0917$ & $0.0178$ & $0.0163$ & $1.0854$ & $0.0182$ & $0.0168$ & $1.0695$ & $0.0265$ & $0.0248$ & $-38.8120$ & $0.0141$ & $2.1508$ & $0.0126$ & $-0.2654$ & $5062$ & $51$ & $5166$ & $94$ & $5074$ & $46$ & $5050$ & $55$ & $3.188$ & $0.250$ & $2.141$ & $0.047$ & $2.141$ & $0.047$ & $-1.890$ & $0.096$ & $-1.565$ & $0.180$ & $-1.850$ & $0.084$ & $-1.930$ & $0.108$ & $0.240$ & $0.115$ & $0.260$ & $6.800$ & D & $0.999$ & I & $0.564$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J092652.31$-$031442.3 & 3837700377312080384 & 89558563 & 20090313_0924m05_078 & 09:26:52.31 & $-$03:14:42.3 & $\dots$ & $9.491$ & $9.392$ & $0.706$ & $9.512$ & $32.3$ & $0.9$ & $31.8$ & $0.9$ & $5.3368$ & $0.4746$ & $0.1874$ & $0.0167$ & $0.1865$ & $0.0165$ & $0.0885$ & $0.1811$ & $0.0151$ & $0.0834$ & $\dots$ & $\dots$ & $\dots$ & $-39.1839$ & $0.4706$ & $-28.6490$ & $0.3989$ & $-0.2976$ & $6156$ & $209$ & $5950$ & $57$ & $\dots$ & $\dots$ & $6156$ & $209$ & $3.932$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.770$ & $0.490$ & $-0.047$ & $0.090$ & $\dots$ & $\dots$ & $-2.770$ & $0.490$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.134$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J092738.34$-$223753.0 & 5675181841462017664 & 81235570 & 20120217_0923m24_081 & 09:27:38.34 & $-$22:37:53.0 & $\dots$ & $10.578$ & $10.371$ & $0.976$ & $10.576$ & $57.2$ & $1.1$ & $55.9$ & $0.5$ & $1.1890$ & $0.0196$ & $0.8410$ & $0.0139$ & $0.8230$ & $0.0133$ & $0.0161$ & $0.8302$ & $0.0113$ & $0.0136$ & $0.8547$ & $0.0199$ & $0.0232$ & $-7.9138$ & $0.0182$ & $-18.4942$ & $0.0112$ & $0.2805$ & $5391$ & $56$ & $4991$ & $63$ & $\dots$ & $\dots$ & $5391$ & $56$ & $1.815$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.112$ & $-1.129$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.215$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092739.06$-$654521.5 & 5247677594435670400 & 457382002 & 20110108_0910m65_112 & 09:27:39.06 & $-$65:45:21.5 & $\dots$ & $11.432$ & $10.928$ & $1.582$ & $11.416$ & $-3.1$ & $1.7$ & $3.0$ & $1.1$ & $1.0028$ & $0.0104$ & $0.9972$ & $0.0103$ & $0.9720$ & $0.0098$ & $0.0101$ & $0.9839$ & $0.0115$ & $0.0117$ & $0.9740$ & $0.0148$ & $0.0152$ & $-8.4893$ & $0.0119$ & $3.0852$ & $0.0123$ & $-0.0827$ & $4605$ & $55$ & $4806$ & $64$ & $\dots$ & $\dots$ & $4605$ & $55$ & $4.067$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.119$ & $0.544$ & $0.080$ & $\dots$ & $\dots$ & $-1.240$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.062$ & $0.065$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092808.40$-$113633.0 & 5738599232610094720 & 88369748 & 20120221_0933m12_047 & 09:28:08.40 & $-$11:36:33.0 & KPNR & $10.906$ & $10.627$ & $1.221$ & $10.932$ & $-1950.0$ & $\dots$ & $12.3$ & $0.3$ & $0.9304$ & $0.0148$ & $1.0748$ & $0.0171$ & $1.0456$ & $0.0162$ & $0.0155$ & $1.0421$ & $0.0160$ & $0.0153$ & $1.0363$ & $0.0161$ & $0.0155$ & $-2.7589$ & $0.0135$ & $-9.8661$ & $0.0101$ & $-0.0920$ & $4818$ & $75$ & $5314$ & $386$ & $4902$ & $98$ & $4734$ & $52$ & $1.317$ & $0.720$ & $2.688$ & $0.122$ & $2.688$ & $0.122$ & $-0.236$ & $0.084$ & $-2.107$ & $0.430$ & $-0.242$ & $0.065$ & $-0.230$ & $0.103$ & $-0.209$ & $0.113$ & $-0.179$ & $8.015$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.123$ & $0.040$ & $0.123$ & $0.040$ & D & $0.990$ & $7$ & RAVE DR6 & Average & APASS & STARHORSE & GAIA EDR3\\
J092820.10$-$125052.0 & 5738176259935051392 & 88350608 & 20040216_0937m12_034 & 09:28:20.10 & $-$12:50:52.0 & $\dots$ & $12.708$ & $12.473$ & $0.655$ & $12.579$ & $-54.8$ & $18.2$ & $\dots$ & $\dots$ & $1.3643$ & $0.0143$ & $0.7330$ & $0.0077$ & $0.7193$ & $0.0074$ & $0.0103$ & $0.7182$ & $0.0064$ & $0.0089$ & $0.7138$ & $0.0078$ & $0.0109$ & $-6.1444$ & $0.0141$ & $6.5418$ & $0.0110$ & $-0.1062$ & $6366$ & $183$ & $7531$ & $83$ & $\dots$ & $\dots$ & $6366$ & $183$ & $4.417$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.398$ & $0.554$ & $0.120$ & $\dots$ & $\dots$ & $-1.180$ & $0.398$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092824.12$-$211005.5 & 5675630472269487744 & 87920342 & 20060127_0940m21_041 & 09:28:24.12 & $-$21:10:05.5 & $\dots$ & $12.415$ & $12.513$ & $0.679$ & $12.626$ & $51.2$ & $1.7$ & $55.6$ & $3.0$ & $1.5321$ & $0.0163$ & $0.6527$ & $0.0069$ & $0.6418$ & $0.0067$ & $0.0105$ & $0.6411$ & $0.0070$ & $0.0109$ & $0.6428$ & $0.0143$ & $0.0223$ & $-8.4785$ & $0.0169$ & $-6.8051$ & $0.0092$ & $0.3072$ & $6284$ & $71$ & $5485$ & $94$ & $\dots$ & $\dots$ & $6284$ & $71$ & $2.943$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.311$ & $0.141$ & $-0.760$ & $0.180$ & $\dots$ & $\dots$ & $-1.311$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092828.25$-$103906.4 & 5740967477577230976 & 89275433 & 20040302_0937m12_057 & 09:28:28.25 & $-$10:39:06.4 & $\dots$ & $12.737$ & $13.109$ & $0.787$ & $13.251$ & $24.0$ & $4.8$ & $0.8$ & $3.3$ & $1.4144$ & $0.0132$ & $0.7070$ & $0.0066$ & $0.6943$ & $0.0064$ & $0.0092$ & $0.6849$ & $0.0062$ & $0.0090$ & $\dots$ & $\dots$ & $\dots$ & $-20.7413$ & $0.0135$ & $6.4690$ & $0.0109$ & $-0.2674$ & $5854$ & $94$ & $6643$ & $83$ & $\dots$ & $\dots$ & $5854$ & $94$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.713$ & $0.280$ & $-0.157$ & $0.120$ & $\dots$ & $\dots$ & $-1.713$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.136$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $101$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J092832.10$-$804139.0 & 5195915821111481088 & 460754317 & 20070208_0859m80_116 & 09:28:32.10 & $-$80:41:39.0 & SOAR & $12.394$ & $11.955$ & $1.488$ & $12.391$ & $364.0$ & $1.1$ & $365.4$ & $0.6$ & $0.1666$ & $0.0109$ & $6.0024$ & $0.3927$ & $5.1921$ & $0.2938$ & $0.0566$ & $5.6494$ & $0.5368$ & $0.0950$ & $5.6441$ & $0.4771$ & $0.0845$ & $-0.7586$ & $0.0130$ & $2.5921$ & $0.0115$ & $-0.0275$ & $4568$ & $70$ & $4479$ & $92$ & $4577$ & $85$ & $4558$ & $55$ & $1.063$ & $0.470$ & $0.566$ & $0.141$ & $0.566$ & $0.141$ & $-2.968$ & $0.066$ & $-2.370$ & $0.160$ & $-2.915$ & $0.021$ & $-3.020$ & $0.110$ & $-0.321$ & $0.119$ & $0.419$ & $5.881$ & D & $0.995$ & I & $0.563$ & $0.260$ & $0.516$ & $0.039$ & $0.516$ & $0.039$ & D & $0.992$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J092849.45$-$073858.6 & 5744965817251809920 & 89338564 & 20090701_0934m09_062 & 09:28:49.45 & $-$07:38:58.6 & NTTE & $11.049$ & $10.756$ & $1.265$ & $11.081$ & $128.5$ & $0.7$ & $131.2$ & $0.4$ & $0.5010$ & $0.0164$ & $1.9960$ & $0.0653$ & $1.8975$ & $0.0591$ & $0.0311$ & $1.8534$ & $0.0512$ & $0.0276$ & $1.8323$ & $0.0747$ & $0.0407$ & $-8.4434$ & $0.0136$ & $-1.3524$ & $0.0103$ & $-0.2430$ & $4702$ & $60$ & $4725$ & $68$ & $4759$ & $67$ & $4644$ & $53$ & $2.042$ & $0.150$ & $1.790$ & $0.213$ & $1.790$ & $0.213$ & $-1.547$ & $0.072$ & $-1.201$ & $0.140$ & $-1.663$ & $0.040$ & $-1.430$ & $0.104$ & $-0.254$ & $0.116$ & $-0.034$ & $6.849$ & D & $0.997$ & I & $0.437$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $94$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J092935.52$-$332223.6 & 5630125916545215360 & 78897533 & 20100111_0932m33_058 & 09:29:35.52 & $-$33:22:23.6 & $\dots$ & $13.324$ & $12.887$ & $1.486$ & $13.322$ & $199.9$ & $0.9$ & $201.0$ & $0.6$ & $0.1537$ & $0.0130$ & $6.5062$ & $0.5503$ & $5.5648$ & $0.4026$ & $0.0723$ & $5.6753$ & $0.3730$ & $0.0657$ & $5.4592$ & $0.7177$ & $0.1315$ & $2.6779$ & $0.0084$ & $-3.8833$ & $0.0118$ & $0.2301$ & $4443$ & $54$ & $4419$ & $77$ & $\dots$ & $\dots$ & $4443$ & $54$ & $0.805$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.131$ & $-1.368$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.219$ & $0.312$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092946.57$-$292825.2 & 5633338174121958272 & 80713263 & 20100224_0939m28_025 & 09:29:46.57 & $-$29:28:25.2 & $\dots$ & $11.768$ & $11.394$ & $1.423$ & $11.796$ & $32.4$ & $0.9$ & $32.7$ & $0.3$ & $0.3620$ & $0.0181$ & $2.7624$ & $0.1381$ & $2.5773$ & $0.1202$ & $0.0466$ & $2.6049$ & $0.1470$ & $0.0565$ & $2.5415$ & $0.2537$ & $0.0998$ & $-3.5577$ & $0.0166$ & $-0.7242$ & $0.0137$ & $0.1871$ & $4502$ & $52$ & $4447$ & $77$ & $\dots$ & $\dots$ & $4502$ & $52$ & $1.605$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-1.097$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092949.74$-$290559.2 & 5633365176579363584 & 80719155 & 20060130_0932m27_018 & 09:29:49.74 & $-$29:05:59.2 & NTTE & $11.436$ & $11.155$ & $1.218$ & $11.458$ & $123.8$ & $0.8$ & $123.6$ & $0.4$ & $0.4058$ & $0.0151$ & $2.4643$ & $0.0917$ & $2.3159$ & $0.0810$ & $0.0350$ & $2.3401$ & $0.0679$ & $0.0290$ & $2.2660$ & $0.1053$ & $0.0465$ & $-5.5948$ & $0.0146$ & $3.5374$ & $0.0128$ & $0.1744$ & $4902$ & $42$ & $5370$ & $90$ & $4824$ & $28$ & $4980$ & $57$ & $2.994$ & $0.250$ & $0.721$ & $0.293$ & $0.721$ & $0.293$ & $-2.675$ & $0.065$ & $-1.792$ & $0.170$ & $-2.770$ & $0.016$ & $-2.580$ & $0.114$ & $-0.246$ & $0.111$ & $0.494$ & $6.249$ & D & $0.989$ & I & $0.565$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $84$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J092958.60$-$615619.0 & 5251007160473434368 & $\dots$ & 20070421_0919m59_143 & 09:29:58.60 & $-$61:56:19.0 & SOAR & $12.212$ & $11.640$ & $1.713$ & $12.204$ & $86.3$ & $1.1$ & $87.0$ & $0.4$ & $0.2452$ & $0.0103$ & $4.0783$ & $0.1713$ & $3.6873$ & $0.1400$ & $0.0380$ & $3.9483$ & $0.1580$ & $0.0400$ & $3.6202$ & $0.1537$ & $0.0425$ & $-2.5562$ & $0.0150$ & $7.1775$ & $0.0111$ & $0.2382$ & $4477$ & $48$ & $4466$ & $77$ & $4477$ & $48$ & $\dots$ & $\dots$ & $1.148$ & $0.230$ & $1.332$ & $0.057$ & $1.332$ & $0.057$ & $-2.049$ & $0.135$ & $-1.408$ & $0.170$ & $-2.049$ & $0.135$ & $\dots$ & $\dots$ & $-0.403$ & $0.113$ & $0.147$ & $6.528$ & D & $0.995$ & I & $0.373$ & $0.280$ & $0.367$ & $0.042$ & $0.367$ & $0.042$ & D & $0.880$ & $41$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J093038.45$-$270759.2 & 5637069023233549568 & 80829364 & 20090102_0939m28_051 & 09:30:38.45 & $-$27:07:59.2 & $\dots$ & $10.748$ & $10.355$ & $1.505$ & $10.800$ & $111.1$ & $0.9$ & $111.7$ & $0.3$ & $0.6627$ & $0.0141$ & $1.5090$ & $0.0321$ & $1.4520$ & $0.0297$ & $0.0205$ & $1.4580$ & $0.0272$ & $0.0187$ & $1.4511$ & $0.0409$ & $0.0282$ & $-12.1943$ & $0.0119$ & $17.3297$ & $0.0101$ & $0.2325$ & $4329$ & $51$ & $4296$ & $77$ & $\dots$ & $\dots$ & $4329$ & $51$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.706$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.092$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093044.45$-$193607.3 & 5678085819173198720 & 87949566 & 20070110_0931m19_125 & 09:30:44.45 & $-$19:36:07.3 & $\dots$ & $11.764$ & $11.607$ & $0.987$ & $11.817$ & $84.7$ & $2.2$ & $\dots$ & $\dots$ & $2.5396$ & $0.0270$ & $0.3938$ & $0.0042$ & $0.3898$ & $0.0041$ & $0.0105$ & $0.3889$ & $0.0037$ & $0.0095$ & $0.3884$ & $0.0083$ & $0.0214$ & $-37.9615$ & $0.0256$ & $13.0407$ & $0.0171$ & $0.0599$ & $5292$ & $60$ & $4960$ & $65$ & $\dots$ & $\dots$ & $5292$ & $60$ & $1.788$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.145$ & $-0.457$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.217$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093101.02$-$030405.2 & 3825665771574031616 & 89567252 & 20090317_0937m03_053 & 09:31:01.02 & $-$03:04:05.2 & KPNK & $10.505$ & $10.383$ & $0.685$ & $10.497$ & $123.9$ & $1.1$ & $124.7$ & $0.5$ & $5.0122$ & $0.0167$ & $0.1995$ & $0.0007$ & $0.1985$ & $0.0007$ & $0.0033$ & $0.1983$ & $0.0006$ & $0.0032$ & $0.1981$ & $0.0009$ & $0.0044$ & $0.5164$ & $0.0182$ & $-97.4184$ & $0.0138$ & $-0.1540$ & $6150$ & $49$ & $5683$ & $89$ & $6105$ & $27$ & $6194$ & $70$ & $3.707$ & $0.140$ & $3.485$ & $0.259$ & $3.485$ & $0.259$ & $-1.609$ & $0.086$ & $-1.700$ & $0.160$ & $-1.605$ & $0.035$ & $-1.613$ & $0.136$ & $0.316$ & $0.104$ & $0.316$ & $7.137$ & D & $0.976$ & I & $0.401$ & $0.180$ & $0.351$ & $0.034$ & $0.351$ & $0.034$ & D & $0.962$ & $90$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J093121.36$-$332635.4 & 5438050271777928960 & 78901016 & 20070301_0932m33_116 & 09:31:21.36 & $-$33:26:35.4 & NTTE & $11.214$ & $10.914$ & $1.173$ & $11.198$ & $158.5$ & $0.6$ & $159.2$ & $0.3$ & $0.8045$ & $0.0134$ & $1.2430$ & $0.0207$ & $1.2041$ & $0.0194$ & $0.0161$ & $1.2062$ & $0.0167$ & $0.0139$ & $1.1901$ & $0.0196$ & $0.0165$ & $-8.6854$ & $0.0093$ & $-8.4649$ & $0.0116$ & $0.2021$ & $4997$ & $96$ & $4660$ & $51$ & $4997$ & $96$ & $5083$ & $56$ & $1.447$ & $0.210$ & $1.193$ & $0.283$ & $1.193$ & $0.283$ & $-1.807$ & $0.215$ & $-1.790$ & $0.140$ & $-2.067$ & $0.085$ & $-1.420$ & $0.119$ & $-0.001$ & $0.129$ & $0.459$ & $7.082$ & D & $0.997$ & I & $0.468$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $84$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J093142.78$-$112435.2 & 5739929366801143296 & 88373251 & 20040302_0937m12_054 & 09:31:42.78 & $-$11:24:35.2 & $\dots$ & $9.704$ & $9.774$ & $0.946$ & $9.968$ & $-25.1$ & $3.9$ & $-23.1$ & $0.3$ & $3.8386$ & $0.0918$ & $0.2605$ & $0.0062$ & $0.2588$ & $0.0061$ & $0.0238$ & $0.2580$ & $0.0055$ & $0.0214$ & $\dots$ & $\dots$ & $\dots$ & $21.2354$ & $0.0915$ & $2.8436$ & $0.0660$ & $-0.2273$ & $5357$ & $74$ & $5573$ & $69$ & $\dots$ & $\dots$ & $5357$ & $74$ & $3.129$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.189$ & $0.088$ & $0.090$ & $\dots$ & $\dots$ & $-1.010$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.452$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J093232.97$-$175519.5 & 5678921516729771520 & 88491574 & 20060203_0923m17_120 & 09:32:32.97 & $-$17:55:19.5 & $\dots$ & $12.921$ & $13.068$ & $0.921$ & $13.254$ & $43.5$ & $4.8$ & $43.2$ & $4.1$ & $1.2377$ & $0.0119$ & $0.8080$ & $0.0078$ & $0.7913$ & $0.0075$ & $0.0094$ & $0.7824$ & $0.0067$ & $0.0086$ & $0.7849$ & $0.0195$ & $0.0248$ & $-15.6950$ & $0.0138$ & $-8.9954$ & $0.0088$ & $0.1069$ & $5487$ & $81$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5487$ & $81$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.038$ & $0.167$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-2.038$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093258.49$-$075712.8 & 5741975111264399872 & 89732230 & 20040301_0922m07_114 & 09:32:58.49 & $-$07:57:12.8 & $\dots$ & $13.253$ & $13.130$ & $0.650$ & $13.235$ & $68.9$ & $8.8$ & $\dots$ & $\dots$ & $1.4216$ & $0.0154$ & $0.7034$ & $0.0076$ & $0.6908$ & $0.0073$ & $0.0106$ & $0.6822$ & $0.0070$ & $0.0102$ & $0.6862$ & $0.0102$ & $0.0148$ & $-22.8171$ & $0.0158$ & $-50.9746$ & $0.0121$ & $-0.3498$ & $6333$ & $81$ & $6953$ & $174$ & $\dots$ & $\dots$ & $6333$ & $81$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.178$ & $0.207$ & $-1.428$ & $0.200$ & $\dots$ & $\dots$ & $-2.178$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.537$ & $0.506$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093334.56$-$104922.7 & 5740166036679823104 & 89657458 & 20070313_0933m12_075 & 09:33:34.56 & $-$10:49:22.7 & $\dots$ & $12.092$ & $11.922$ & $0.818$ & $12.074$ & $95.3$ & $1.7$ & $94.0$ & $3.0$ & $2.7355$ & $0.0717$ & $0.3656$ & $0.0096$ & $0.3621$ & $0.0094$ & $0.0260$ & $0.3633$ & $0.0097$ & $0.0266$ & $0.3642$ & $0.0166$ & $0.0456$ & $-57.4516$ & $0.0716$ & $17.1549$ & $0.0535$ & $-0.1980$ & $5749$ & $67$ & $5333$ & $136$ & $\dots$ & $\dots$ & $5749$ & $67$ & $3.948$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.903$ & $0.125$ & $-0.807$ & $0.190$ & $\dots$ & $\dots$ & $-0.903$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093344.50$-$045902.0 & 3824111989845039104 & 90000845 & 20070213_0937m05_022 & 09:33:44.50 & $-$04:59:02.0 & KPNK & $11.794$ & $11.616$ & $0.792$ & $11.760$ & $-4.6$ & $1.5$ & $-5.5$ & $0.6$ & $1.5379$ & $0.0192$ & $0.6502$ & $0.0081$ & $0.6394$ & $0.0079$ & $0.0123$ & $0.6325$ & $0.0081$ & $0.0128$ & $0.6393$ & $0.0026$ & $0.0041$ & $-1.0334$ & $0.0232$ & $-9.5369$ & $0.0170$ & $-0.2197$ & $5070$ & $166$ & $5637$ & $74$ & $5070$ & $166$ & $5934$ & $67$ & $3.396$ & $0.190$ & $2.956$ & $0.481$ & $2.956$ & $0.481$ & $-0.822$ & $0.042$ & $-0.577$ & $0.110$ & $-0.822$ & $0.042$ & $-0.072$ & $0.122$ & $-0.061$ & $0.112$ & $-0.031$ & $7.577$ & D & $0.994$ & I & $0.440$ & $0.190$ & $0.265$ & $0.047$ & $0.265$ & $0.047$ & D & $0.973$ & $44$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J093344.56$-$055945.6 & 3823696791061847424 & 89752365 & 20060423_0923m05_116 & 09:33:44.56 & $-$05:59:45.6 & $\dots$ & $11.209$ & $10.983$ & $1.282$ & $11.317$ & $16.2$ & $1.0$ & $10.9$ & $2.4$ & $0.7296$ & $0.0245$ & $1.3706$ & $0.0460$ & $1.3235$ & $0.0429$ & $0.0324$ & $1.3081$ & $0.0370$ & $0.0283$ & $1.2772$ & $0.0569$ & $0.0445$ & $-2.4198$ & $0.0215$ & $-6.9444$ & $0.0221$ & $-0.3427$ & $4602$ & $54$ & $4667$ & $49$ & $\dots$ & $\dots$ & $4602$ & $54$ & $3.520$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.117$ & $0.065$ & $0.090$ & $\dots$ & $\dots$ & $-1.370$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.120$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093355.17$+$012728.5 & 3841444042605443456 & 111414805 & 20060416_0928m00_091 & 09:33:55.17 & $+$01:27:28.5 & $\dots$ & $11.122$ & $10.813$ & $1.253$ & $11.133$ & $162.6$ & $5.9$ & $162.5$ & $0.8$ & $1.2770$ & $0.0154$ & $0.7831$ & $0.0094$ & $0.7675$ & $0.0091$ & $0.0118$ & $0.7663$ & $0.0084$ & $0.0110$ & $0.7692$ & $0.0112$ & $0.0145$ & $-4.5296$ & $0.0161$ & $-24.1044$ & $0.0144$ & $-0.4555$ & $4704$ & $52$ & $4444$ & $77$ & $\dots$ & $\dots$ & $4704$ & $52$ & $3.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.920$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.168$ & $0.347$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093405.87$-$025309.7 & 3825775005477214336 & 90023775 & 20070213_0937m05_071 & 09:34:05.87 & $-$02:53:09.7 & $\dots$ & $12.411$ & $11.990$ & $0.887$ & $12.164$ & $104.7$ & $1.9$ & $103.1$ & $1.8$ & $3.2480$ & $0.0173$ & $0.3079$ & $0.0016$ & $0.3054$ & $0.0016$ & $0.0053$ & $0.3046$ & $0.0017$ & $0.0057$ & $0.3031$ & $0.0025$ & $0.0082$ & $-12.0716$ & $0.0186$ & $-8.0857$ & $0.0148$ & $-0.3452$ & $5566$ & $104$ & $5743$ & $76$ & $\dots$ & $\dots$ & $5566$ & $104$ & $4.394$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.750$ & $0.291$ & $-0.048$ & $0.100$ & $\dots$ & $\dots$ & $-2.750$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.012$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $100$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J093412.20$-$334052.5 & 5437985331877362944 & 79807134 & 20100111_0932m33_041 & 09:34:12.20 & $-$33:40:52.5 & $\dots$ & $12.902$ & $12.674$ & $1.127$ & $12.939$ & $30.5$ & $2.2$ & $42.1$ & $7.7$ & $1.1151$ & $0.0113$ & $0.8968$ & $0.0091$ & $0.8763$ & $0.0087$ & $0.0099$ & $0.8833$ & $0.0096$ & $0.0109$ & $0.8756$ & $0.0070$ & $0.0080$ & $-14.5535$ & $0.0071$ & $-6.6043$ & $0.0098$ & $0.1656$ & $5192$ & $57$ & $4917$ & $79$ & $\dots$ & $\dots$ & $5192$ & $57$ & $4.200$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.135$ & $-0.336$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.266$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093440.84$-$842947.1 & 5191817941274550784 & 461919716 & 20100415_1058m84_031 & 09:34:40.84 & $-$84:29:47.1 & $\dots$ & $11.970$ & $11.571$ & $1.479$ & $12.003$ & $46.3$ & $0.5$ & $46.0$ & $0.3$ & $0.4865$ & $0.0280$ & $2.0555$ & $0.1183$ & $1.9512$ & $0.1066$ & $0.0546$ & $1.9536$ & $0.1411$ & $0.0722$ & $1.9945$ & $0.2153$ & $0.1079$ & $-13.9684$ & $0.0358$ & $0.7365$ & $0.0334$ & $0.0308$ & $4498$ & $53$ & $4538$ & $68$ & $\dots$ & $\dots$ & $4498$ & $53$ & $1.897$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.131$ & $-0.689$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093517.54$-$051902.3 & 3824040487229064960 & 89999619 & 20070213_0937m05_094 & 09:35:17.54 & $-$05:19:02.3 & $\dots$ & $12.317$ & $11.993$ & $1.326$ & $12.347$ & $181.7$ & $0.7$ & $181.4$ & $0.9$ & $0.3432$ & $0.0181$ & $2.9138$ & $0.1537$ & $2.7086$ & $0.1328$ & $0.0490$ & $2.7648$ & $0.1608$ & $0.0581$ & $2.9802$ & $0.2917$ & $0.0979$ & $-10.6634$ & $0.0189$ & $-4.4540$ & $0.0132$ & $-0.2803$ & $4518$ & $53$ & $4379$ & $77$ & $\dots$ & $\dots$ & $4518$ & $53$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.119$ & $-1.051$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.319$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093542.78$-$230338.0 & 5662979014740174464 & 81898668 & 20100226_0945m22_034 & 09:35:42.78 & $-$23:03:38.0 & $\dots$ & $11.450$ & $11.154$ & $1.261$ & $11.478$ & $168.1$ & $9.8$ & $176.2$ & $0.2$ & $0.6329$ & $0.0148$ & $1.5800$ & $0.0369$ & $1.5177$ & $0.0341$ & $0.0225$ & $1.5059$ & $0.0314$ & $0.0208$ & $1.4886$ & $0.0484$ & $0.0325$ & $-11.9861$ & $0.0164$ & $2.7360$ & $0.0199$ & $-0.2195$ & $4694$ & $53$ & $5423$ & $317$ & $\dots$ & $\dots$ & $4694$ & $53$ & $4.735$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $-0.928$ & $0.300$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.771$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093546.00$-$092629.0 & 5740781900630080768 & $\dots$ & 20070313_0933m12_077 & 09:35:46.00 & $-$09:26:29.0 & NTTE & $12.339$ & $12.224$ & $0.629$ & $12.324$ & $-5.8$ & $4.1$ & $-16.2$ & $3.0$ & $1.5902$ & $0.0161$ & $0.6289$ & $0.0064$ & $0.6187$ & $0.0062$ & $0.0100$ & $0.6166$ & $0.0056$ & $0.0092$ & $0.6142$ & $0.0116$ & $0.0188$ & $-5.1017$ & $0.0179$ & $2.8075$ & $0.0146$ & $-0.3478$ & $6632$ & $26$ & $5222$ & $386$ & $6632$ & $26$ & $\dots$ & $\dots$ & $1.978$ & $0.720$ & $3.892$ & $0.261$ & $3.892$ & $0.261$ & $-1.026$ & $0.062$ & $-1.690$ & $0.430$ & $-1.026$ & $0.062$ & $\dots$ & $\dots$ & $0.202$ & $0.130$ & $0.202$ & $7.606$ & D & $0.952$ & I & $0.766$ & $0.443$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $12$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J093604.57$-$040537.1 & 3825296511760857984 & 90018868 & 20040409_0943m05_056 & 09:36:04.57 & $-$04:05:37.1 & $\dots$ & $12.350$ & $12.805$ & $0.766$ & $12.941$ & $16.8$ & $1.3$ & $\dots$ & $\dots$ & $2.0454$ & $0.0185$ & $0.4889$ & $0.0044$ & $0.4828$ & $0.0043$ & $0.0089$ & $0.4823$ & $0.0044$ & $0.0090$ & $0.4832$ & $0.0067$ & $0.0139$ & $17.4089$ & $0.0182$ & $-13.5573$ & $0.0134$ & $-0.3701$ & $5968$ & $141$ & $5473$ & $136$ & $\dots$ & $\dots$ & $5968$ & $141$ & $4.027$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.930$ & $0.495$ & $-1.102$ & $0.190$ & $\dots$ & $\dots$ & $-2.930$ & $0.495$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J093611.79$-$202700.7 & 5677053828727586304 & 88396577 & 20080304_0931m19_137 & 09:36:11.79 & $-$20:27:00.7 & $\dots$ & $10.842$ & $10.573$ & $1.177$ & $10.859$ & $51.1$ & $1.3$ & $51.2$ & $0.5$ & $1.2396$ & $0.0145$ & $0.8067$ & $0.0094$ & $0.7901$ & $0.0091$ & $0.0115$ & $0.7895$ & $0.0092$ & $0.0116$ & $0.7817$ & $0.0148$ & $0.0190$ & $20.8357$ & $0.0170$ & $8.1541$ & $0.0151$ & $0.0794$ & $4872$ & $53$ & $4794$ & $77$ & $\dots$ & $\dots$ & $4872$ & $53$ & $3.288$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $-1.007$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.518$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093619.97$-$205314.7 & 5676959889203060096 & 88381997 & 20080304_0931m19_139 & 09:36:19.97 & $-$20:53:14.7 & $\dots$ & $8.334$ & $7.981$ & $1.316$ & $8.330$ & $110.0$ & $0.4$ & $109.2$ & $0.2$ & $1.2723$ & $0.0211$ & $0.7860$ & $0.0130$ & $0.7702$ & $0.0125$ & $0.0163$ & $0.7681$ & $0.0126$ & $0.0165$ & $0.7394$ & $0.0234$ & $0.0317$ & $-17.2565$ & $0.0232$ & $-19.2013$ & $0.0253$ & $-0.1736$ & $4597$ & $53$ & $4586$ & $68$ & $\dots$ & $\dots$ & $4597$ & $53$ & $1.531$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.104$ & $-1.368$ & $0.140$ & $\dots$ & $\dots$ & $-1.620$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.397$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J093632.44$-$112634.1 & 5691846104115971712 & 89658275 & 20060419_0945m12_050 & 09:36:32.44 & $-$11:26:34.1 & $\dots$ & $10.752$ & $10.879$ & $0.790$ & $11.023$ & $36.0$ & $1.0$ & $35.2$ & $0.5$ & $2.5976$ & $0.0443$ & $0.3850$ & $0.0066$ & $0.3812$ & $0.0064$ & $0.0169$ & $0.3804$ & $0.0061$ & $0.0161$ & $0.3838$ & $0.0036$ & $0.0093$ & $-23.8340$ & $0.0398$ & $7.9369$ & $0.0356$ & $-0.1588$ & $5829$ & $85$ & $5944$ & $76$ & $\dots$ & $\dots$ & $5829$ & $85$ & $3.924$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.109$ & $0.134$ & $0.002$ & $0.100$ & $\dots$ & $\dots$ & $-1.109$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.122$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093640.70$-$203839.0 & 5677034655993582080 & 88395842 & 20080129_0931m19_138 & 09:36:40.70 & $-$20:38:39.0 & NTTE & $10.451$ & $10.128$ & $1.239$ & $10.441$ & $274.7$ & $1.2$ & $275.3$ & $0.3$ & $0.6086$ & $0.0157$ & $1.6431$ & $0.0424$ & $1.5758$ & $0.0390$ & $0.0247$ & $1.5856$ & $0.0417$ & $0.0263$ & $1.5233$ & $0.0647$ & $0.0425$ & $11.3575$ & $0.0163$ & $-28.0997$ & $0.0157$ & $-0.1538$ & $4821$ & $54$ & $4522$ & $92$ & $4887$ & $53$ & $4756$ & $54$ & $3.371$ & $0.470$ & $1.296$ & $0.256$ & $1.296$ & $0.256$ & $-2.006$ & $0.076$ & $-1.913$ & $0.160$ & $-1.981$ & $0.041$ & $-2.030$ & $0.110$ & $-0.051$ & $0.103$ & $0.459$ & $6.883$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J093641.27$-$043504.6 & 3824512899271885184 & 90004929 & 20120312_0937m05_129 & 09:36:41.27 & $-$04:35:04.6 & $\dots$ & $10.174$ & $9.963$ & $0.386$ & $10.016$ & $-1.7$ & $2.0$ & $\dots$ & $\dots$ & $2.9936$ & $0.0232$ & $0.3340$ & $0.0026$ & $0.3312$ & $0.0025$ & $0.0077$ & $0.3304$ & $0.0022$ & $0.0068$ & $0.3307$ & $0.0028$ & $0.0083$ & $-2.2910$ & $0.0243$ & $-3.1383$ & $0.0215$ & $-0.4987$ & $4873$ & $68$ & $7017$ & $83$ & $\dots$ & $\dots$ & $4873$ & $68$ & $3.691$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.669$ & $0.127$ & $0.596$ & $0.120$ & $\dots$ & $\dots$ & $-1.669$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093724.52$-$174637.4 & 5678739689290304896 & 88506749 & 20090502_0931m19_094 & 09:37:24.52 & $-$17:46:37.4 & $\dots$ & $10.511$ & $10.433$ & $1.224$ & $10.739$ & $46.3$ & $0.9$ & $48.8$ & $0.4$ & $1.1847$ & $0.0155$ & $0.8441$ & $0.0110$ & $0.8260$ & $0.0106$ & $0.0128$ & $0.8274$ & $0.0104$ & $0.0126$ & $0.8280$ & $0.0183$ & $0.0221$ & $-15.6331$ & $0.0166$ & $7.3396$ & $0.0136$ & $0.1755$ & $4823$ & $62$ & $4710$ & $51$ & $\dots$ & $\dots$ & $4823$ & $62$ & $2.780$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $-0.010$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.131$ & $0.082$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093730.50$-$062655.0 & 3820702889618832000 & $\dots$ & 20070213_0937m05_139 & 09:37:30.50 & $-$06:26:55.0 & KPNR & $11.809$ & $11.633$ & $0.783$ & $11.775$ & $268.4$ & $1.3$ & $\dots$ & $\dots$ & $0.3995$ & $0.0222$ & $2.5031$ & $0.1391$ & $2.3502$ & $0.1226$ & $0.0522$ & $2.2031$ & $0.1458$ & $0.0662$ & $2.0405$ & $0.0867$ & $0.0425$ & $-17.0051$ & $0.0231$ & $-17.1818$ & $0.0162$ & $-0.3068$ & $6091$ & $64$ & $5667$ & $214$ & $6091$ & $64$ & $\dots$ & $\dots$ & $2.815$ & $0.480$ & $2.516$ & $0.424$ & $2.516$ & $0.424$ & $-1.702$ & $0.099$ & $-2.050$ & $0.270$ & $-1.702$ & $0.099$ & $\dots$ & $\dots$ & $0.034$ & $0.099$ & $0.054$ & $6.782$ & D & $0.868$ & I & $0.782$ & $0.281$ & $-0.079$ & $0.042$ & $-0.079$ & $0.042$ & L & $0.983$ & $49$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J093810.20$-$200003.0 & 5677448038005715712 & 88407915 & 20060131_0940m21_069 & 09:38:10.20 & $-$20:00:03.0 & NTTE & $12.633$ & $12.356$ & $1.127$ & $12.620$ & $-9.3$ & $10.8$ & $-11.1$ & $0.6$ & $5.8910$ & $0.0111$ & $0.1698$ & $0.0003$ & $0.1690$ & $0.0003$ & $0.0019$ & $0.1693$ & $0.0003$ & $0.0018$ & $0.1696$ & $0.0005$ & $0.0031$ & $67.5799$ & $0.0122$ & $-43.3512$ & $0.0104$ & $0.1853$ & $5304$ & $108$ & $4276$ & $246$ & $5304$ & $108$ & $5027$ & $66$ & $1.715$ & $1.010$ & $4.642$ & $0.943$ & $4.642$ & $0.943$ & $-1.297$ & $0.284$ & $-2.341$ & $0.150$ & $-1.297$ & $0.284$ & $-0.140$ & $0.124$ & $-0.038$ & $0.094$ & $-0.038$ & $7.095$ & D & $0.978$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $6$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J093843.26$-$052708.1 & 3824199091781381248 & 90006671 & 20070213_0937m05_127 & 09:38:43.26 & $-$05:27:08.1 & $\dots$ & $12.221$ & $11.923$ & $1.205$ & $12.221$ & $228.8$ & $1.3$ & $227.6$ & $0.7$ & $0.3371$ & $0.0211$ & $2.9665$ & $0.1857$ & $2.7541$ & $0.1600$ & $0.0581$ & $2.7428$ & $0.1401$ & $0.0511$ & $2.7990$ & $0.1720$ & $0.0614$ & $-16.6260$ & $0.0224$ & $-8.6430$ & $0.0151$ & $-0.3546$ & $4731$ & $53$ & $4835$ & $77$ & $\dots$ & $\dots$ & $4731$ & $53$ & $2.573$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.102$ & $-1.109$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.621$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093845.46$-$333905.8 & 5439301756533651200 & 79835550 & 20070315_0932m33_117 & 09:38:45.46 & $-$33:39:05.8 & $\dots$ & $11.564$ & $11.217$ & $1.367$ & $11.591$ & $322.2$ & $0.6$ & $323.9$ & $0.3$ & $0.3932$ & $0.0179$ & $2.5432$ & $0.1158$ & $2.3855$ & $0.1019$ & $0.0427$ & $2.4291$ & $0.0992$ & $0.0409$ & $2.3817$ & $0.1846$ & $0.0775$ & $-21.4250$ & $0.0113$ & $12.1366$ & $0.0152$ & $0.3051$ & $4644$ & $53$ & $4541$ & $77$ & $\dots$ & $\dots$ & $4644$ & $53$ & $1.242$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $-1.341$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093856.38$-$032451.8 & 3826939899391516928 & 90034109 & 20040409_0943m05_066 & 09:38:56.38 & $-$03:24:51.8 & $\dots$ & $11.854$ & $11.527$ & $1.193$ & $11.820$ & $52.9$ & $1.7$ & $41.7$ & $11.7$ & $0.8637$ & $0.0270$ & $1.1578$ & $0.0362$ & $1.1240$ & $0.0341$ & $0.0303$ & $1.1222$ & $0.0334$ & $0.0298$ & $1.1309$ & $0.0774$ & $0.0685$ & $-6.6428$ & $0.0313$ & $-12.6245$ & $0.0211$ & $-0.3580$ & $4821$ & $53$ & $5115$ & $76$ & $\dots$ & $\dots$ & $4821$ & $53$ & $3.988$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.224$ & $0.100$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093931.13$-$280302.9 & 5657680674365717376 & 81441598 & 20120118_0939m28_072 & 09:39:31.13 & $-$28:03:02.9 & $\dots$ & $12.193$ & $11.954$ & $0.891$ & $12.129$ & $57.4$ & $2.7$ & $49.6$ & $8.2$ & $0.9133$ & $0.0220$ & $1.0949$ & $0.0264$ & $1.0646$ & $0.0249$ & $0.0234$ & $1.0581$ & $0.0239$ & $0.0225$ & $1.0466$ & $0.0210$ & $0.0201$ & $-10.9491$ & $0.0203$ & $-0.5356$ & $0.0159$ & $0.3148$ & $5758$ & $61$ & $5383$ & $65$ & $\dots$ & $\dots$ & $5758$ & $61$ & $2.283$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.112$ & $-0.383$ & $0.070$ & $\dots$ & $\dots$ & $-0.880$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.247$ & $0.094$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094017.76$-$160819.5 & 5685158805676023552 & 88780740 & 20080301_0947m15_035 & 09:40:17.76 & $-$16:08:19.5 & $\dots$ & $10.952$ & $10.638$ & $1.317$ & $10.988$ & $5.2$ & $0.8$ & $1.0$ & $0.3$ & $0.6233$ & $0.0140$ & $1.6044$ & $0.0360$ & $1.5401$ & $0.0332$ & $0.0216$ & $1.5298$ & $0.0282$ & $0.0184$ & $1.5527$ & $0.0890$ & $0.0573$ & $4.9270$ & $0.0155$ & $-18.5278$ & $0.0136$ & $0.0436$ & $4585$ & $52$ & $4524$ & $77$ & $\dots$ & $\dots$ & $4585$ & $52$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.887$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094022.28$-$014113.5 & 3827422241398731904 & 90100830 & 20070507_0949m00_028 & 09:40:22.28 & $-$01:41:13.5 & KPNK & $12.232$ & $11.976$ & $1.077$ & $12.220$ & $44.2$ & $1.0$ & $41.8$ & $0.5$ & $0.4394$ & $0.0191$ & $2.2758$ & $0.0989$ & $2.1487$ & $0.0882$ & $0.0410$ & $2.1028$ & $0.0919$ & $0.0437$ & $2.0613$ & $0.0943$ & $0.0457$ & $24.4244$ & $0.0190$ & $-17.7513$ & $0.0154$ & $-0.4010$ & $5028$ & $50$ & $5136$ & $328$ & $5034$ & $45$ & $5021$ & $55$ & $4.114$ & $0.460$ & $2.221$ & $0.062$ & $2.221$ & $0.062$ & $-1.825$ & $0.061$ & $-1.788$ & $0.260$ & $-1.840$ & $0.018$ & $-1.810$ & $0.104$ & $-0.015$ & $0.091$ & $-0.005$ & $6.600$ & D & $0.991$ & I & $0.709$ & $0.326$ & $0.202$ & $0.045$ & $0.202$ & $0.045$ & D & $0.978$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J094048.60$-$004121.0 & 3839923864700720000 & 90126988 & 20080409_0949m00_039 & 09:40:48.60 & $-$00:41:21.0 & KPNK & $10.502$ & $10.373$ & $0.713$ & $10.494$ & $1.7$ & $1.4$ & $1.8$ & $0.6$ & $4.6477$ & $0.0198$ & $0.2152$ & $0.0009$ & $0.2140$ & $0.0009$ & $0.0042$ & $0.2138$ & $0.0010$ & $0.0046$ & $0.2123$ & $0.0013$ & $0.0063$ & $-66.4739$ & $0.0170$ & $41.3743$ & $0.0124$ & $-0.2924$ & $6093$ & $49$ & $5146$ & $94$ & $6066$ & $31$ & $6120$ & $68$ & $3.363$ & $0.250$ & $3.837$ & $0.138$ & $3.837$ & $0.138$ & $-0.777$ & $0.114$ & $-1.281$ & $0.180$ & $-0.938$ & $0.102$ & $-0.615$ & $0.126$ & $0.140$ & $0.106$ & $0.140$ & $7.793$ & D & $0.995$ & I & $0.412$ & $0.220$ & $0.084$ & $0.045$ & $0.084$ & $0.045$ & D & $0.958$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J094058.47$-$124326.5 & 5691466467662245248 & 88867554 & 20070214_0933m12_121 & 09:40:58.47 & $-$12:43:26.5 & $\dots$ & $12.106$ & $11.890$ & $1.002$ & $12.105$ & $19.2$ & $1.8$ & $34.6$ & $8.0$ & $1.5740$ & $0.0150$ & $0.6353$ & $0.0061$ & $0.6250$ & $0.0059$ & $0.0094$ & $0.6234$ & $0.0063$ & $0.0102$ & $0.6294$ & $0.0129$ & $0.0205$ & $-7.4016$ & $0.0145$ & $-30.0317$ & $0.0151$ & $-0.2383$ & $5212$ & $57$ & $4682$ & $79$ & $\dots$ & $\dots$ & $5212$ & $57$ & $4.130$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $-0.665$ & $0.090$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.066$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094058.94$-$234740.9 & 5662075177526101632 & 81895857 & 20060127_0940m21_150 & 09:40:58.94 & $-$23:47:40.9 & $\dots$ & $12.866$ & $12.802$ & $0.715$ & $12.923$ & $10.7$ & $2.3$ & $\dots$ & $\dots$ & $1.0267$ & $0.0193$ & $0.9740$ & $0.0183$ & $0.9499$ & $0.0174$ & $0.0183$ & $0.9493$ & $0.0164$ & $0.0173$ & $\dots$ & $\dots$ & $\dots$ & $-4.1653$ & $0.0186$ & $3.1917$ & $0.0178$ & $-0.0121$ & $6146$ & $151$ & $6149$ & $116$ & $\dots$ & $\dots$ & $6146$ & $151$ & $4.098$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.853$ & $0.262$ & $-0.288$ & $0.120$ & $\dots$ & $\dots$ & $-1.853$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.481$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J094106.73$-$792039.5 & 5202057589984976512 & 460739171 & 20100326_0859m80_101 & 09:41:06.73 & $-$79:20:39.5 & $\dots$ & $10.889$ & $10.371$ & $1.674$ & $10.912$ & $-35.5$ & $1.4$ & $-34.0$ & $0.1$ & $1.6875$ & $0.0125$ & $0.5926$ & $0.0044$ & $0.5836$ & $0.0043$ & $0.0073$ & $0.5880$ & $0.0031$ & $0.0053$ & $0.5776$ & $0.0060$ & $0.0104$ & $-27.2869$ & $0.0152$ & $31.5787$ & $0.0149$ & $0.0970$ & $4507$ & $52$ & $4753$ & $77$ & $\dots$ & $\dots$ & $4507$ & $52$ & $1.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $-0.962$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094115.74$-$372521.9 & 5433337245250079488 & 79248105 & 20110328_0950m37_035 & 09:41:15.74 & $-$37:25:21.9 & $\dots$ & $12.232$ & $11.846$ & $1.513$ & $12.296$ & $33.1$ & $1.0$ & $36.3$ & $2.3$ & $0.3103$ & $0.0130$ & $3.2227$ & $0.1350$ & $2.9735$ & $0.1149$ & $0.0387$ & $3.0674$ & $0.1602$ & $0.0522$ & $2.9032$ & $0.1776$ & $0.0612$ & $-5.5581$ & $0.0106$ & $3.9051$ & $0.0126$ & $0.2392$ & $4477$ & $55$ & $4831$ & $64$ & $\dots$ & $\dots$ & $4477$ & $55$ & $4.106$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.119$ & $0.153$ & $0.080$ & $\dots$ & $\dots$ & $-1.360$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.145$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094142.22$-$723501.4 & 5218301946574199936 & 453497988 & 20100320_0933m75_078 & 09:41:42.22 & $-$72:35:01.4 & $\dots$ & $10.639$ & $10.230$ & $1.506$ & $10.676$ & $23.8$ & $2.7$ & $15.1$ & $10.3$ & $1.3295$ & $0.0117$ & $0.7522$ & $0.0066$ & $0.7377$ & $0.0064$ & $0.0086$ & $0.7443$ & $0.0061$ & $0.0082$ & $0.7275$ & $0.0122$ & $0.0167$ & $-8.2525$ & $0.0165$ & $-7.3992$ & $0.0143$ & $0.0911$ & $4598$ & $55$ & $4451$ & $49$ & $\dots$ & $\dots$ & $4598$ & $55$ & $2.599$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.114$ & $0.255$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.181$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094152.17$-$083021.2 & 3819366600738656128 & 89742615 & 20030412_0932m08_108 & 09:41:52.17 & $-$08:30:21.2 & $\dots$ & $13.801$ & $13.372$ & $1.447$ & $13.787$ & $392.8$ & $3.6$ & $\dots$ & $\dots$ & $0.0342$ & $0.0152$ & $29.2398$ & $12.9955$ & $16.6113$ & $4.1942$ & $0.2525$ & $8.8284$ & $1.0803$ & $0.1224$ & $11.8237$ & $2.1126$ & $0.1787$ & $0.0835$ & $0.0161$ & $-3.2550$ & $0.0140$ & $-0.1897$ & $4321$ & $53$ & $3802$ & $95$ & $\dots$ & $\dots$ & $4321$ & $53$ & $4.432$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.117$ & $-0.513$ & $0.100$ & $\dots$ & $\dots$ & $-1.620$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094153.71$-$032941.0 & 3826199343950771584 & 90037111 & 20040310_0943m05_072 & 09:41:53.71 & $-$03:29:41.0 & $\dots$ & $12.118$ & $11.882$ & $0.976$ & $12.087$ & $84.7$ & $13.2$ & $\dots$ & $\dots$ & $1.1003$ & $0.0182$ & $0.9088$ & $0.0150$ & $0.8879$ & $0.0143$ & $0.0162$ & $0.8779$ & $0.0162$ & $0.0184$ & $0.8593$ & $0.0309$ & $0.0359$ & $-7.5708$ & $0.0178$ & $8.2210$ & $0.0123$ & $-0.1330$ & $5295$ & $57$ & $5884$ & $69$ & $\dots$ & $\dots$ & $5295$ & $57$ & $2.943$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.110$ & $0.204$ & $0.090$ & $\dots$ & $\dots$ & $-1.280$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094157.51$-$361936.5 & 5436549846427256448 & 79284388 & 20130403_0950m37_050 & 09:41:57.51 & $-$36:19:36.5 & $\dots$ & $12.604$ & $12.314$ & $1.288$ & $12.650$ & $15.6$ & $1.1$ & $15.1$ & $0.4$ & $0.3367$ & $0.0096$ & $2.9700$ & $0.0847$ & $2.7571$ & $0.0730$ & $0.0265$ & $2.9694$ & $0.0869$ & $0.0293$ & $2.8141$ & $0.1726$ & $0.0613$ & $-3.5499$ & $0.0072$ & $4.2143$ & $0.0086$ & $0.2310$ & $4939$ & $54$ & $4800$ & $65$ & $\dots$ & $\dots$ & $4939$ & $54$ & $2.068$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $-0.606$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.368$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094208.76$-$690056.4 & 5243585216456983808 & 453069798 & 20070411_0948m69_088 & 09:42:08.76 & $-$69:00:56.4 & $\dots$ & $11.587$ & $11.236$ & $1.401$ & $11.627$ & $-32.1$ & $1.3$ & $-19.0$ & $7.3$ & $0.8142$ & $0.0150$ & $1.2282$ & $0.0226$ & $1.1902$ & $0.0212$ & $0.0179$ & $1.2046$ & $0.0222$ & $0.0184$ & $1.1699$ & $0.0299$ & $0.0255$ & $-4.0894$ & $0.0177$ & $3.7300$ & $0.0159$ & $-0.0548$ & $4804$ & $55$ & $4779$ & $64$ & $\dots$ & $\dots$ & $4804$ & $55$ & $3.658$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.122$ & $-0.160$ & $0.080$ & $\dots$ & $\dots$ & $-1.090$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.181$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094214.93$-$024715.1 & 3827081358434385920 & 90129464 & 20040409_0943m05_075 & 09:42:14.93 & $-$02:47:15.1 & $\dots$ & $13.120$ & $13.364$ & $0.783$ & $13.505$ & $-0.1$ & $2.7$ & $\dots$ & $\dots$ & $1.3989$ & $0.0153$ & $0.7148$ & $0.0078$ & $0.7018$ & $0.0075$ & $0.0107$ & $0.6945$ & $0.0077$ & $0.0111$ & $\dots$ & $\dots$ & $\dots$ & $4.1107$ & $0.0168$ & $-13.6937$ & $0.0144$ & $-0.4315$ & $5834$ & $99$ & $4005$ & $87$ & $\dots$ & $\dots$ & $5834$ & $99$ & $4.758$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.002$ & $0.224$ & $-0.757$ & $0.160$ & $\dots$ & $\dots$ & $-2.002$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J094229.05$-$145917.7 & 5688752495007849472 & 88827466 & 20080301_0947m15_052 & 09:42:29.05 & $-$14:59:17.7 & $\dots$ & $8.591$ & $8.510$ & $0.781$ & $8.650$ & $-13.3$ & $0.8$ & $-12.6$ & $0.2$ & $8.1964$ & $0.0169$ & $0.1220$ & $0.0003$ & $0.1216$ & $0.0002$ & $0.0021$ & $0.1216$ & $0.0003$ & $0.0023$ & $0.1215$ & $0.0007$ & $0.0055$ & $12.3393$ & $0.0175$ & $-21.9881$ & $0.0160$ & $-0.0581$ & $5748$ & $70$ & $5828$ & $57$ & $\dots$ & $\dots$ & $5748$ & $70$ & $3.876$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.131$ & $0.173$ & $0.253$ & $0.090$ & $\dots$ & $\dots$ & $-1.131$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.020$ & $0.105$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $113$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J094249.55$-$045418.2 & 3824312826810964864 & 90044963 & 20040111_0943m05_050 & 09:42:49.55 & $-$04:54:18.2 & $\dots$ & $11.417$ & $11.343$ & $1.119$ & $11.604$ & $38.9$ & $3.1$ & $37.1$ & $0.5$ & $2.6575$ & $0.0240$ & $0.3763$ & $0.0034$ & $0.3726$ & $0.0033$ & $0.0089$ & $0.3720$ & $0.0032$ & $0.0085$ & $\dots$ & $\dots$ & $\dots$ & $-13.4129$ & $0.0259$ & $10.5511$ & $0.0214$ & $-0.1331$ & $4985$ & $53$ & $4899$ & $65$ & $\dots$ & $\dots$ & $4985$ & $53$ & $2.737$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-0.430$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.112$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J094303.19$-$135035.6 & 5690389873980026496 & 88873834 & 20070214_0933m12_131 & 09:43:03.19 & $-$13:50:35.6 & $\dots$ & $12.249$ & $11.954$ & $1.143$ & $12.225$ & $329.1$ & $2.2$ & $328.4$ & $1.9$ & $0.5279$ & $0.0163$ & $1.8943$ & $0.0585$ & $1.8054$ & $0.0531$ & $0.0294$ & $1.8308$ & $0.0585$ & $0.0319$ & $1.8736$ & $0.0380$ & $0.0203$ & $-22.2089$ & $0.0156$ & $-5.9360$ & $0.0168$ & $-0.0717$ & $4920$ & $53$ & $5331$ & $74$ & $\dots$ & $\dots$ & $4920$ & $53$ & $3.104$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.104$ & $-0.528$ & $0.110$ & $\dots$ & $\dots$ & $-1.230$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094321.21$-$382255.8 & 5432677435194590848 & 79184524 & 20130403_0950m37_021 & 09:43:21.21 & $-$38:22:55.8 & $\dots$ & $12.795$ & $12.481$ & $1.297$ & $12.822$ & $31.9$ & $1.6$ & $35.3$ & $0.9$ & $0.4476$ & $0.0245$ & $2.2341$ & $0.1223$ & $2.1115$ & $0.1092$ & $0.0517$ & $2.1833$ & $0.0975$ & $0.0447$ & $2.2070$ & $0.1070$ & $0.0485$ & $-9.0417$ & $0.0199$ & $0.5941$ & $0.0231$ & $0.2414$ & $4839$ & $53$ & $4798$ & $87$ & $\dots$ & $\dots$ & $4839$ & $53$ & $3.707$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $-0.748$ & $0.160$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.775$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094323.00$-$285809.5 & 5656814465361530880 & 81459145 & 20080507_0939m28_127 & 09:43:23.00 & $-$28:58:09.5 & $\dots$ & $9.922$ & $9.508$ & $1.252$ & $9.827$ & $323.1$ & $0.6$ & $318.1$ & $0.5$ & $0.8310$ & $0.0170$ & $1.2034$ & $0.0246$ & $1.1669$ & $0.0231$ & $0.0198$ & $1.1660$ & $0.0190$ & $0.0163$ & $\dots$ & $\dots$ & $\dots$ & $4.4203$ & $0.0156$ & $-27.7304$ & $0.0151$ & $0.2489$ & $4854$ & $53$ & $4704$ & $68$ & $\dots$ & $\dots$ & $4854$ & $53$ & $1.897$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.106$ & $-1.316$ & $0.140$ & $\dots$ & $\dots$ & $-1.350$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.374$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J094334.09$-$692146.6 & 5243542988338778112 & 453540066 & 20100511_0948m69_044 & 09:43:34.09 & $-$69:21:46.6 & $\dots$ & $12.523$ & $12.326$ & $1.434$ & $12.733$ & $-1.6$ & $1.7$ & $8.3$ & $2.3$ & $0.8429$ & $0.0153$ & $1.1864$ & $0.0215$ & $1.1509$ & $0.0203$ & $0.0176$ & $1.1784$ & $0.0224$ & $0.0190$ & $1.1598$ & $0.0414$ & $0.0357$ & $-6.5001$ & $0.0208$ & $3.7408$ & $0.0178$ & $0.1969$ & $4741$ & $62$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4741$ & $62$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.410$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.410$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094351.20$-$334026.0 & 5438592674611873024 & 79996003 & 20100215_0932m33_111 & 09:43:51.20 & $-$33:40:26.0 & NTTE & $11.890$ & $11.515$ & $1.409$ & $11.910$ & $-36.0$ & $38.0$ & $7.9$ & $0.8$ & $0.6006$ & $0.0227$ & $1.6650$ & $0.0629$ & $1.5959$ & $0.0578$ & $0.0362$ & $1.5892$ & $0.0432$ & $0.0272$ & $1.5865$ & $0.0306$ & $0.0193$ & $-8.5533$ & $0.0150$ & $2.0469$ & $0.0173$ & $0.2780$ & $4512$ & $151$ & $3600$ & $\dots$ & $4512$ & $151$ & $4615$ & $52$ & $5.500$ & $\dots$ & $1.980$ & $0.206$ & $1.980$ & $0.206$ & $-1.183$ & $0.057$ & $-3.000$ & $\dots$ & $-1.183$ & $0.057$ & $0.060$ & $0.104$ & $-0.348$ & $0.077$ & $-0.228$ & $7.019$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $1$ & RAVE DR5 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J094434.39$-$010013.1 & 3827925375343199360 & 90155745 & 20070507_0949m00_046 & 09:44:34.39 & $-$01:00:13.1 & $\dots$ & $11.339$ & $11.307$ & $0.339$ & $11.353$ & $38.6$ & $5.0$ & $\dots$ & $\dots$ & $1.4461$ & $0.0491$ & $0.6915$ & $0.0235$ & $0.6793$ & $0.0227$ & $0.0334$ & $0.6716$ & $0.0194$ & $0.0288$ & $0.6731$ & $0.0294$ & $0.0437$ & $-4.6776$ & $0.0523$ & $-1.0431$ & $0.0352$ & $-0.2216$ & $5959$ & $69$ & $7696$ & $83$ & $\dots$ & $\dots$ & $5959$ & $69$ & $4.247$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.035$ & $0.142$ & $0.179$ & $0.120$ & $\dots$ & $\dots$ & $-1.035$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094438.24$-$140650.4 & 5690320054991741184 & 88875735 & 20040216_0937m12_134 & 09:44:38.24 & $-$14:06:50.4 & $\dots$ & $13.007$ & $12.812$ & $0.956$ & $13.011$ & $-1.0$ & $5.9$ & $42.7$ & $19.1$ & $2.5919$ & $0.0146$ & $0.3858$ & $0.0022$ & $0.3820$ & $0.0021$ & $0.0056$ & $0.3819$ & $0.0021$ & $0.0055$ & $0.3820$ & $0.0015$ & $0.0041$ & $-29.3300$ & $0.0162$ & $1.9460$ & $0.0140$ & $0.0491$ & $5400$ & $72$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5400$ & $72$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.013$ & $0.130$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.013$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094449.52$-$270037.8 & 5658218090735958656 & 81834809 & 20100124_0939m28_088 & 09:44:49.52 & $-$27:00:37.8 & $\dots$ & $12.016$ & $11.558$ & $1.557$ & $12.032$ & $98.8$ & $0.7$ & $99.6$ & $0.6$ & $0.2685$ & $0.0156$ & $3.7244$ & $0.2164$ & $3.3956$ & $0.1799$ & $0.0530$ & $3.3769$ & $0.1376$ & $0.0407$ & $3.4703$ & $0.3347$ & $0.0964$ & $-6.8463$ & $0.0156$ & $-3.5020$ & $0.0154$ & $0.0957$ & $4263$ & $51$ & $4312$ & $77$ & $\dots$ & $\dots$ & $4263$ & $51$ & $1.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.104$ & $-1.317$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.515$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094511.17$-$354718.7 & 5433591404236818176 & 79848759 & 20130404_0950m37_023 & 09:45:11.17 & $-$35:47:18.7 & $\dots$ & $13.128$ & $12.685$ & $1.489$ & $13.122$ & $34.6$ & $3.1$ & $55.4$ & $6.2$ & $0.5183$ & $0.0112$ & $1.9294$ & $0.0417$ & $1.8372$ & $0.0378$ & $0.0206$ & $1.9083$ & $0.0350$ & $0.0183$ & $1.8745$ & $0.0637$ & $0.0340$ & $-2.6408$ & $0.0085$ & $0.5877$ & $0.0101$ & $0.2875$ & $4524$ & $64$ & $4193$ & $79$ & $\dots$ & $\dots$ & $4524$ & $64$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.219$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094634.80$-$062653.0 & 3820806273776737024 & 89790539 & 20070213_0937m05_126 & 09:46:34.80 & $-$06:26:53.0 & KPNK & $12.333$ & $11.938$ & $1.394$ & $12.325$ & $317.9$ & $0.9$ & $320.2$ & $0.5$ & $0.1327$ & $0.0182$ & $7.5358$ & $1.0335$ & $6.3012$ & $0.7226$ & $0.1147$ & $6.0699$ & $0.6239$ & $0.1028$ & $5.6286$ & $0.3607$ & $0.0641$ & $-2.5183$ & $0.0190$ & $-2.1009$ & $0.0151$ & $-0.0521$ & $4514$ & $66$ & $4401$ & $92$ & $4578$ & $80$ & $4450$ & $53$ & $1.242$ & $0.470$ & $0.997$ & $0.100$ & $0.997$ & $0.100$ & $-1.997$ & $0.128$ & $-1.712$ & $0.160$ & $-2.023$ & $0.149$ & $-1.970$ & $0.106$ & $-0.403$ & $0.098$ & $0.257$ & $6.690$ & D & $0.992$ & I & $0.477$ & $0.348$ & $0.464$ & $0.041$ & $0.464$ & $0.041$ & D & $0.986$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J094719.20$-$412704.0 & 5419363418834137600 & $\dots$ & 20080508_0938m41_110 & 09:47:19.20 & $-$41:27:04.0 & SOAR & $7.916$ & $7.541$ & $1.516$ & $7.992$ & $74.1$ & $0.3$ & $80.8$ & $1.8$ & $0.7226$ & $0.0220$ & $1.3839$ & $0.0421$ & $1.3358$ & $0.0393$ & $0.0294$ & $1.3518$ & $0.0394$ & $0.0291$ & $1.2460$ & $0.1111$ & $0.0891$ & $-19.6402$ & $0.0201$ & $-4.5608$ & $0.0208$ & $0.2674$ & $4880$ & $49$ & $4446$ & $51$ & $4880$ & $49$ & $\dots$ & $\dots$ & $1.034$ & $0.210$ & $1.576$ & $0.085$ & $1.576$ & $0.085$ & $-2.677$ & $0.110$ & $-2.753$ & $0.140$ & $-2.677$ & $0.110$ & $\dots$ & $\dots$ & $-0.305$ & $0.105$ & $0.065$ & $5.818$ & D & $0.991$ & I & $0.425$ & $0.160$ & $0.038$ & $0.046$ & $0.038$ & $0.046$ & D & $0.995$ & $75$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J094724.51$-$014432.3 & 3827544940024940672 & 90145920 & 20080409_0949m00_017 & 09:47:24.51 & $-$01:44:32.3 & $\dots$ & $10.505$ & $10.539$ & $1.317$ & $10.889$ & $35.2$ & $1.0$ & $\dots$ & $\dots$ & $1.2191$ & $0.0448$ & $0.8203$ & $0.0301$ & $0.8031$ & $0.0289$ & $0.0360$ & $0.7983$ & $0.0320$ & $0.0401$ & $\dots$ & $\dots$ & $\dots$ & $-11.2692$ & $0.0514$ & $-1.3385$ & $0.0612$ & $-0.5377$ & $4560$ & $76$ & $4772$ & $49$ & $\dots$ & $\dots$ & $4560$ & $76$ & $3.405$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.128$ & $-0.084$ & $0.090$ & $\dots$ & $\dots$ & $-1.110$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.033$ & $0.105$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J094741.69$-$030118.5 & 3826089152269516928 & 90074791 & 20040409_0943m05_084 & 09:47:41.69 & $-$03:01:18.5 & NTTE & $12.996$ & $12.760$ & $0.987$ & $12.969$ & $212.9$ & $2.0$ & $206.2$ & $2.4$ & $0.7730$ & $0.0322$ & $1.2937$ & $0.0539$ & $1.2516$ & $0.0504$ & $0.0403$ & $1.2500$ & $0.0569$ & $0.0456$ & $1.3021$ & $0.1008$ & $0.0774$ & $-1.5654$ & $0.0383$ & $-54.7071$ & $0.0329$ & $-0.1747$ & $5288$ & $50$ & $5782$ & $136$ & $5334$ & $44$ & $5242$ & $56$ & $3.956$ & $0.180$ & $2.743$ & $0.116$ & $2.743$ & $0.116$ & $-1.564$ & $0.126$ & $-1.541$ & $0.190$ & $-1.537$ & $0.142$ & $-1.590$ & $0.110$ & $0.156$ & $0.104$ & $0.176$ & $7.042$ & D & $0.991$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J094747.58$-$150126.5 & 5687202424131027072 & 88839873 & 20060424_0949m13_004 & 09:47:47.58 & $-$15:01:26.5 & $\dots$ & $11.238$ & $10.988$ & $1.062$ & $11.226$ & $78.1$ & $0.8$ & $77.4$ & $0.4$ & $0.8234$ & $0.0183$ & $1.2145$ & $0.0270$ & $1.1773$ & $0.0254$ & $0.0215$ & $1.1728$ & $0.0250$ & $0.0213$ & $1.2023$ & $0.0356$ & $0.0296$ & $16.4404$ & $0.0179$ & $-6.7929$ & $0.0147$ & $-0.0543$ & $5139$ & $54$ & $5166$ & $63$ & $\dots$ & $\dots$ & $5139$ & $54$ & $2.642$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.868$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094808.36$-$370428.0 & 5433277016928182272 & 79352896 & 20090322_0950m37_050 & 09:48:08.36 & $-$37:04:28.0 & $\dots$ & $10.554$ & $10.133$ & $1.520$ & $10.586$ & $8.0$ & $1.0$ & $15.6$ & $2.1$ & $0.8236$ & $0.0135$ & $1.2142$ & $0.0199$ & $1.1770$ & $0.0187$ & $0.0159$ & $1.1912$ & $0.0190$ & $0.0159$ & $1.1546$ & $0.0377$ & $0.0327$ & $-5.3203$ & $0.0106$ & $-1.1563$ & $0.0112$ & $0.2408$ & $4484$ & $63$ & $4736$ & $64$ & $\dots$ & $\dots$ & $4484$ & $63$ & $3.924$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.224$ & $0.175$ & $0.080$ & $\dots$ & $\dots$ & $-0.840$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.084$ & $0.062$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094822.59$-$345612.8 & 5435234418205293952 & 79904211 & 20111216_0950m37_073 & 09:48:22.59 & $-$34:56:12.8 & $\dots$ & $11.912$ & $11.553$ & $1.321$ & $11.904$ & $87.9$ & $1.1$ & $88.4$ & $0.5$ & $0.7045$ & $0.0177$ & $1.4194$ & $0.0357$ & $1.3689$ & $0.0332$ & $0.0242$ & $1.3896$ & $0.0308$ & $0.0221$ & $1.3698$ & $0.0449$ & $0.0328$ & $-13.8601$ & $0.0123$ & $6.3573$ & $0.0152$ & $0.2787$ & $4769$ & $53$ & $5034$ & $94$ & $\dots$ & $\dots$ & $4769$ & $53$ & $2.763$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.102$ & $-0.770$ & $0.180$ & $\dots$ & $\dots$ & $-1.040$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.513$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094846.76$-$204428.0 & 5665162434378209536 & 88462163 & 20070328_0945m22_079 & 09:48:46.76 & $-$20:44:28.0 & NTTE & $12.094$ & $11.866$ & $1.093$ & $12.117$ & $156.5$ & $2.4$ & $157.3$ & $1.4$ & $0.4465$ & $0.0156$ & $2.2396$ & $0.0782$ & $2.1164$ & $0.0699$ & $0.0330$ & $2.0707$ & $0.0696$ & $0.0336$ & $2.0209$ & $0.0928$ & $0.0459$ & $-3.6769$ & $0.0171$ & $1.9490$ & $0.0135$ & $0.0189$ & $5038$ & $54$ & $3988$ & $120$ & $5062$ & $53$ & $5014$ & $55$ & $4.432$ & $0.210$ & $1.856$ & $0.363$ & $1.856$ & $0.363$ & $-1.901$ & $0.111$ & $-0.983$ & $0.190$ & $-1.832$ & $0.115$ & $-1.970$ & $0.106$ & $0.500$ & $0.127$ & $0.640$ & $7.169$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J094921.83$-$161722.0 & 5684624825278191744 & 88819759 & 20090303_0943m17_094 & 09:49:21.83 & $-$16:17:22.0 & SOAR & $11.329$ & $11.057$ & $1.188$ & $11.347$ & $391.8$ & $0.7$ & $391.3$ & $0.7$ & $0.3051$ & $0.0147$ & $3.2776$ & $0.1579$ & $3.0202$ & $0.1341$ & $0.0444$ & $2.9502$ & $0.1159$ & $0.0393$ & $2.6991$ & $0.2066$ & $0.0766$ & $-4.3227$ & $0.0143$ & $-8.1125$ & $0.0141$ & $-0.0102$ & $4757$ & $84$ & $4684$ & $51$ & $4757$ & $84$ & $4824$ & $53$ & $1.549$ & $0.210$ & $1.424$ & $0.146$ & $1.424$ & $0.146$ & $-2.793$ & $0.138$ & $-2.260$ & $0.140$ & $-2.793$ & $0.138$ & $-1.350$ & $0.103$ & $1.213$ & $0.114$ & $1.553$ & $7.190$ & D & $0.993$ & C & $0.627$ & $0.165$ & $0.789$ & $0.042$ & $0.789$ & $0.042$ & U & $0.713$ & $81$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J094937.96$-$155329.6 & 5685410151458136192 & 88835357 & 20040408_0953m16_061 & 09:49:37.96 & $-$15:53:29.6 & $\dots$ & $13.564$ & $13.801$ & $0.688$ & $13.916$ & $-8.1$ & $2.6$ & $\dots$ & $\dots$ & $0.7249$ & $0.0234$ & $1.3795$ & $0.0445$ & $1.3317$ & $0.0415$ & $0.0312$ & $1.2868$ & $0.0389$ & $0.0302$ & $\dots$ & $\dots$ & $\dots$ & $-3.5968$ & $0.0224$ & $-1.3842$ & $0.0188$ & $-0.0240$ & $6277$ & $157$ & $6692$ & $204$ & $\dots$ & $\dots$ & $6277$ & $157$ & $4.386$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.018$ & $0.263$ & $0.097$ & $0.190$ & $\dots$ & $\dots$ & $-1.018$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J095036.70$-$250628.0 & 5660010981883926912 & 81929350 & 20110130_1002m26_047 & 09:50:36.70 & $-$25:06:28.0 & NTTE & $13.004$ & $12.734$ & $1.130$ & $12.999$ & $422.6$ & $2.9$ & $425.0$ & $1.9$ & $0.2565$ & $0.0123$ & $3.8986$ & $0.1870$ & $3.5398$ & $0.1541$ & $0.0435$ & $3.6168$ & $0.1490$ & $0.0412$ & $3.6540$ & $0.0910$ & $0.0249$ & $-4.9434$ & $0.0111$ & $-3.0715$ & $0.0124$ & $-0.0050$ & $5076$ & $68$ & $4880$ & $247$ & $5068$ & $63$ & $5084$ & $74$ & $3.330$ & $0.610$ & $1.801$ & $0.392$ & $1.801$ & $0.392$ & $-2.853$ & $0.170$ & $-2.803$ & $0.200$ & $-2.655$ & $0.147$ & $-3.050$ & $0.193$ & $0.525$ & $0.118$ & $0.675$ & $6.252$ & D & $0.996$ & I & $0.779$ & $0.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $23$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J095040.50$-$134839.0 & 5687448646015120896 & $\dots$ & 20080301_0947m15_081 & 09:50:40.50 & $-$13:48:39.0 & KPNR & $12.703$ & $12.091$ & $2.731$ & $13.397$ & $18.8$ & $3.3$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4154$ & $34$ & $3291$ & $92$ & $4154$ & $34$ & $\dots$ & $\dots$ & $1.466$ & $0.470$ & $3.598$ & $0.638$ & $3.598$ & $0.638$ & $-0.726$ & $0.162$ & $-2.151$ & $0.160$ & $-0.726$ & $0.162$ & $\dots$ & $\dots$ & $0.374$ & $0.321$ & $0.374$ & $8.078$ & U & $0.661$ & X & $\dots$ & $\dots$ & $0.332$ & $0.046$ & $0.332$ & $0.046$ & D & $0.945$ & $31$ & RAVE DR6 & Spectroscopic & APASS & $\dots$ & RAVE DR6\\
J095053.87$-$305327.1 & 5464021217464122752 & 81390837 & 20070130_0956m31_051 & 09:50:53.87 & $-$30:53:27.1 & $\dots$ & $10.956$ & $10.694$ & $1.170$ & $10.977$ & $74.3$ & $0.9$ & $73.8$ & $0.5$ & $1.0439$ & $0.0138$ & $0.9579$ & $0.0127$ & $0.9347$ & $0.0121$ & $0.0129$ & $0.9382$ & $0.0115$ & $0.0123$ & $0.9377$ & $0.0228$ & $0.0243$ & $-1.5746$ & $0.0109$ & $14.1097$ & $0.0133$ & $0.1198$ & $4974$ & $53$ & $4757$ & $77$ & $\dots$ & $\dots$ & $4974$ & $53$ & $2.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-1.167$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.517$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095108.00$-$211018.0 & 5664377142557814272 & 88460342 & 20060129_0940m21_109 & 09:51:08.00 & $-$21:10:18.0 & SOAR & $13.529$ & $13.178$ & $1.014$ & $13.398$ & $-32.1$ & $18.5$ & $\dots$ & $\dots$ & $2.4582$ & $0.0145$ & $0.4068$ & $0.0024$ & $0.4025$ & $0.0023$ & $0.0058$ & $0.4004$ & $0.0028$ & $0.0069$ & $0.3910$ & $0.0043$ & $0.0110$ & $18.7328$ & $0.0140$ & $-8.8638$ & $0.0139$ & $0.0938$ & $5279$ & $61$ & $5516$ & $392$ & $5346$ & $46$ & $5212$ & $76$ & $1.715$ & $0.830$ & $4.462$ & $0.042$ & $4.462$ & $0.042$ & $\dots$ & $\dots$ & $-2.018$ & $0.380$ & $-0.944$ & $0.247$ & $-0.690$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.941$ & $\dots$ & $0.502$ & $0.472$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.801$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J095117.74$-$055817.7 & 3821680321096149504 & 90053666 & 20040210_0943m05_122 & 09:51:17.74 & $-$05:58:17.7 & $\dots$ & $13.421$ & $13.438$ & $1.139$ & $13.707$ & $16.9$ & $4.1$ & $\dots$ & $\dots$ & $3.4663$ & $0.0190$ & $0.2885$ & $0.0016$ & $0.2863$ & $0.0016$ & $0.0054$ & $0.2849$ & $0.0015$ & $0.0052$ & $0.2851$ & $0.0028$ & $0.0097$ & $4.9640$ & $0.0210$ & $1.9830$ & $0.0198$ & $-0.1878$ & $4947$ & $67$ & $4193$ & $87$ & $\dots$ & $\dots$ & $4947$ & $67$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.845$ & $0.178$ & $0.298$ & $0.090$ & $\dots$ & $\dots$ & $-0.845$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.242$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095229.88$-$205722.1 & 5670339175639950976 & 88602795 & 20120426_1002m19_025 & 09:52:29.88 & $-$20:57:22.1 & $\dots$ & $12.188$ & $11.879$ & $1.279$ & $12.210$ & $278.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1742$ & $0.0147$ & $5.7405$ & $0.4844$ & $4.9950$ & $0.3668$ & $0.0734$ & $4.9415$ & $0.5380$ & $0.1089$ & $4.4698$ & $0.2622$ & $0.0587$ & $-6.0070$ & $0.0149$ & $-5.8257$ & $0.0142$ & $0.1050$ & $4679$ & $57$ & $4038$ & $120$ & $\dots$ & $\dots$ & $4679$ & $57$ & $4.378$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.400$ & $0.131$ & $-1.342$ & $0.190$ & $\dots$ & $\dots$ & $-2.400$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.553$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095244.14$-$173532.3 & 5684151824823627904 & 88912753 & 20040408_0953m16_140 & 09:52:44.14 & $-$17:35:32.3 & $\dots$ & $13.130$ & $12.988$ & $0.773$ & $13.126$ & $144.8$ & $2.0$ & $\dots$ & $\dots$ & $1.4646$ & $0.0228$ & $0.6828$ & $0.0106$ & $0.6709$ & $0.0103$ & $0.0153$ & $0.6640$ & $0.0089$ & $0.0134$ & $0.6726$ & $0.0127$ & $0.0189$ & $1.4857$ & $0.0239$ & $0.4014$ & $0.0211$ & $0.0584$ & $5923$ & $67$ & $6667$ & $83$ & $\dots$ & $\dots$ & $5923$ & $67$ & $4.417$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.843$ & $0.127$ & $0.024$ & $0.120$ & $\dots$ & $\dots$ & $-0.843$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095246.91$-$085553.8 & 3771112024693016832 & 89912075 & 20040410_0958m09_052 & 09:52:46.91 & $-$08:55:53.8 & KPNR & $12.666$ & $12.370$ & $1.119$ & $12.631$ & $414.5$ & $1.0$ & $416.1$ & $1.3$ & $0.2610$ & $0.0151$ & $3.8314$ & $0.2217$ & $3.4843$ & $0.1833$ & $0.0526$ & $3.7798$ & $0.1499$ & $0.0397$ & $3.7546$ & $0.3419$ & $0.0911$ & $-9.0424$ & $0.0148$ & $5.1417$ & $0.0162$ & $-0.3196$ & $5065$ & $46$ & $4476$ & $92$ & $5069$ & $29$ & $5060$ & $64$ & $0.583$ & $0.470$ & $2.226$ & $0.225$ & $2.226$ & $0.225$ & $-2.819$ & $0.110$ & $-2.748$ & $0.160$ & $-2.808$ & $0.071$ & $-2.830$ & $0.149$ & $0.223$ & $0.134$ & $0.233$ & $5.844$ & D & $0.992$ & I & $0.500$ & $0.289$ & $0.092$ & $0.037$ & $0.092$ & $0.037$ & D & $0.976$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J095307.60$-$263426.8 & 5657554333607625344 & 81990371 & 20110130_1002m26_031 & 09:53:07.60 & $-$26:34:26.8 & $\dots$ & $12.591$ & $12.289$ & $1.204$ & $12.587$ & $105.6$ & $1.3$ & $165.8$ & $11.3$ & $0.3883$ & $0.0121$ & $2.5753$ & $0.0803$ & $2.4137$ & $0.0705$ & $0.0292$ & $2.4720$ & $0.0808$ & $0.0327$ & $2.4073$ & $0.1275$ & $0.0530$ & $-10.7276$ & $0.0124$ & $9.5664$ & $0.0122$ & $0.0484$ & $4861$ & $62$ & $5036$ & $77$ & $\dots$ & $\dots$ & $4861$ & $62$ & $3.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.176$ & $-0.911$ & $0.170$ & $\dots$ & $\dots$ & $-1.200$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.187$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095349.73$-$224449.6 & 5660973402451726976 & 88571475 & 20100226_0945m22_115 & 09:53:49.73 & $-$22:44:49.6 & $\dots$ & $11.597$ & $11.271$ & $1.272$ & $11.600$ & $160.8$ & $1.0$ & $162.2$ & $0.8$ & $0.3870$ & $0.0180$ & $2.5840$ & $0.1202$ & $2.4213$ & $0.1055$ & $0.0436$ & $2.3991$ & $0.1040$ & $0.0434$ & $2.2740$ & $0.0465$ & $0.0205$ & $10.9681$ & $0.0176$ & $-22.1268$ & $0.0163$ & $0.1098$ & $4647$ & $53$ & $4541$ & $77$ & $\dots$ & $\dots$ & $4647$ & $53$ & $0.930$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.104$ & $-1.313$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.310$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095352.23$-$152242.3 & 5686196542790125312 & 88945697 & 20060424_0949m13_142 & 09:53:52.23 & $-$15:22:42.3 & $\dots$ & $11.680$ & $11.325$ & $1.361$ & $11.696$ & $177.3$ & $0.7$ & $176.9$ & $0.6$ & $0.2447$ & $0.0217$ & $4.0866$ & $0.3624$ & $3.6941$ & $0.2961$ & $0.0802$ & $3.3162$ & $0.3474$ & $0.1047$ & $3.5697$ & $0.4752$ & $0.1331$ & $-1.6082$ & $0.0208$ & $-14.2570$ & $0.0202$ & $-0.0792$ & $4496$ & $52$ & $4587$ & $77$ & $\dots$ & $\dots$ & $4496$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.103$ & $-1.282$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095353.52$-$083919.3 & 3771498198087809792 & 89913633 & 20040304_0958m09_052 & 09:53:53.52 & $-$08:39:19.3 & $\dots$ & $12.467$ & $12.094$ & $1.344$ & $12.457$ & $-79.9$ & $2.0$ & $-80.1$ & $0.9$ & $0.2839$ & $0.0148$ & $3.5224$ & $0.1836$ & $3.2268$ & $0.1541$ & $0.0478$ & $3.3012$ & $0.1540$ & $0.0466$ & $3.2000$ & $0.2271$ & $0.0710$ & $-4.8250$ & $0.0158$ & $-6.5085$ & $0.0154$ & $-0.1539$ & $4533$ & $52$ & $4636$ & $77$ & $\dots$ & $\dots$ & $4533$ & $52$ & $2.406$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.715$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.319$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095409.54$-$010916.2 & 3832904337655453824 & 90295344 & 20060516_1003m02_050 & 09:54:09.54 & $-$01:09:16.2 & $\dots$ & $11.856$ & $11.557$ & $1.211$ & $11.858$ & $269.9$ & $0.8$ & $\dots$ & $\dots$ & $0.4974$ & $0.0197$ & $2.0105$ & $0.0796$ & $1.9106$ & $0.0719$ & $0.0376$ & $1.8429$ & $0.0694$ & $0.0376$ & $1.9007$ & $0.0282$ & $0.0148$ & $-30.6506$ & $0.0209$ & $-9.0721$ & $0.0199$ & $-0.1827$ & $4759$ & $53$ & $4615$ & $77$ & $\dots$ & $\dots$ & $4759$ & $53$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.102$ & $-1.133$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095414.16$-$204851.6 & 5670367110107817728 & 88604109 & 20080401_0945m22_094 & 09:54:14.16 & $-$20:48:51.6 & $\dots$ & $9.750$ & $9.480$ & $1.249$ & $9.797$ & $126.4$ & $0.8$ & $123.3$ & $0.2$ & $1.3392$ & $0.0137$ & $0.7467$ & $0.0076$ & $0.7325$ & $0.0074$ & $0.0100$ & $0.7309$ & $0.0067$ & $0.0091$ & $0.7294$ & $0.0130$ & $0.0178$ & $9.4477$ & $0.0147$ & $6.6695$ & $0.0118$ & $0.1652$ & $4702$ & $53$ & $4646$ & $68$ & $\dots$ & $\dots$ & $4702$ & $53$ & $1.879$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $-0.926$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.333$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $114$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095427.90$-$390012.0 & 5432057899051891072 & 79437144 & 20070129_0950m37_147 & 09:54:27.90 & $-$39:00:12.0 & $\dots$ & $12.163$ & $11.709$ & $1.543$ & $12.175$ & $13.8$ & $0.9$ & $13.6$ & $0.3$ & $0.7920$ & $0.0134$ & $1.2626$ & $0.0214$ & $1.2225$ & $0.0200$ & $0.0164$ & $1.2390$ & $0.0175$ & $0.0141$ & $1.2272$ & $0.0285$ & $0.0232$ & $5.2263$ & $0.0117$ & $-6.5931$ & $0.0126$ & $0.3146$ & $4462$ & $52$ & $5015$ & $65$ & $\dots$ & $\dots$ & $4462$ & $52$ & $3.129$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.110$ & $-0.291$ & $0.090$ & $\dots$ & $\dots$ & $-1.170$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.374$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095433.53$-$360620.3 & 5434870724671987456 & 80078968 & 20130403_0950m37_093 & 09:54:33.53 & $-$36:06:20.3 & $\dots$ & $12.740$ & $12.692$ & $1.158$ & $12.969$ & $17.6$ & $2.2$ & $20.3$ & $1.3$ & $3.3727$ & $0.0265$ & $0.2965$ & $0.0023$ & $0.2942$ & $0.0023$ & $0.0078$ & $0.2950$ & $0.0025$ & $0.0083$ & $\dots$ & $\dots$ & $\dots$ & $-26.9491$ & $0.0221$ & $15.7544$ & $0.0225$ & $0.4650$ & $5050$ & $67$ & $5036$ & $64$ & $\dots$ & $\dots$ & $5050$ & $67$ & $4.145$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.036$ & $0.159$ & $0.206$ & $0.080$ & $\dots$ & $\dots$ & $-1.036$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.244$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J095439.36$-$083630.1 & 3771519909147162624 & 89915494 & 20040211_0958m09_064 & 09:54:39.36 & $-$08:36:30.1 & $\dots$ & $13.777$ & $13.503$ & $1.121$ & $13.765$ & $45.0$ & $11.2$ & $\dots$ & $\dots$ & $0.1887$ & $0.0158$ & $5.2994$ & $0.4437$ & $4.6577$ & $0.3428$ & $0.0736$ & $4.2384$ & $0.2049$ & $0.0483$ & $3.7248$ & $0.0756$ & $0.0203$ & $-6.8869$ & $0.0170$ & $-1.3065$ & $0.0159$ & $-0.1080$ & $5026$ & $59$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5026$ & $59$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.164$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095515.20$-$074115.0 & 3771722945136355456 & $\dots$ & 20090307_0957m09_071 & 09:55:15.20 & $-$07:41:15.0 & KPNK & $10.122$ & $9.942$ & $0.741$ & $10.071$ & $143.4$ & $0.7$ & $\dots$ & $\dots$ & $7.6409$ & $0.0159$ & $0.1309$ & $0.0003$ & $0.1304$ & $0.0003$ & $0.0021$ & $0.1304$ & $0.0002$ & $0.0019$ & $0.1307$ & $0.0003$ & $0.0021$ & $-94.4092$ & $0.0175$ & $103.3090$ & $0.0212$ & $-0.4580$ & $5941$ & $36$ & $5535$ & $89$ & $5941$ & $36$ & $\dots$ & $\dots$ & $3.756$ & $0.140$ & $3.707$ & $0.346$ & $3.707$ & $0.346$ & $-1.348$ & $0.008$ & $-1.020$ & $0.160$ & $-1.348$ & $0.008$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.997$ & $\dots$ & $0.282$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.949$ & $115$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J095542.19$-$190241.3 & 5671746035128336000 & 88699057 & 20100115_1002m19_043 & 09:55:42.19 & $-$19:02:41.3 & $\dots$ & $9.917$ & $9.499$ & $1.135$ & $9.767$ & $35.1$ & $1.4$ & $\dots$ & $\dots$ & $1.8497$ & $0.0230$ & $0.5406$ & $0.0067$ & $0.5331$ & $0.0065$ & $0.0123$ & $0.5318$ & $0.0060$ & $0.0113$ & $0.5299$ & $0.0100$ & $0.0189$ & $-15.6539$ & $0.0245$ & $0.8247$ & $0.0191$ & $0.3528$ & $4909$ & $57$ & $4855$ & $64$ & $\dots$ & $\dots$ & $4909$ & $57$ & $3.868$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.119$ & $0.487$ & $0.080$ & $\dots$ & $\dots$ & $-1.270$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.097$ & $0.076$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095607.90$-$162107.2 & 5685876481827294336 & 88942003 & 20040408_0953m16_105 & 09:56:07.90 & $-$16:21:07.2 & $\dots$ & $10.298$ & $10.589$ & $0.656$ & $10.696$ & $15.6$ & $0.6$ & $16.0$ & $0.6$ & $4.2354$ & $0.0172$ & $0.2361$ & $0.0010$ & $0.2347$ & $0.0009$ & $0.0040$ & $0.2343$ & $0.0010$ & $0.0044$ & $\dots$ & $\dots$ & $\dots$ & $-14.8816$ & $0.0166$ & $1.8665$ & $0.0159$ & $-0.0729$ & $6459$ & $144$ & $6000$ & $57$ & $\dots$ & $\dots$ & $6459$ & $144$ & $4.067$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.110$ & $0.361$ & $-0.085$ & $0.090$ & $\dots$ & $\dots$ & $-3.110$ & $0.361$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.066$ & $0.105$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J095653.22$-$112106.3 & 3769573502983366016 & 89815189 & 20040211_0958m09_007 & 09:56:53.22 & $-$11:21:06.3 & $\dots$ & $13.566$ & $13.665$ & $1.024$ & $13.888$ & $-37.6$ & $3.5$ & $\dots$ & $\dots$ & $2.0694$ & $0.1066$ & $0.4832$ & $0.0249$ & $0.4772$ & $0.0243$ & $0.0509$ & $0.4671$ & $0.0251$ & $0.0537$ & $\dots$ & $\dots$ & $\dots$ & $-15.5192$ & $0.0887$ & $2.0960$ & $0.0885$ & $-0.0955$ & $5228$ & $78$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5228$ & $78$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.841$ & $0.126$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.841$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J095700.44$-$394727.7 & 5419957017674110848 & 79396824 & 20100211_1010m40_045 & 09:57:00.44 & $-$39:47:27.7 & $\dots$ & $11.791$ & $11.460$ & $1.027$ & $11.685$ & $3.0$ & $1.1$ & $8.1$ & $0.6$ & $2.0007$ & $0.0157$ & $0.4998$ & $0.0039$ & $0.4934$ & $0.0038$ & $0.0077$ & $0.4934$ & $0.0032$ & $0.0065$ & $0.4877$ & $0.0072$ & $0.0148$ & $-12.0651$ & $0.0124$ & $5.0878$ & $0.0137$ & $0.2193$ & $5191$ & $54$ & $5192$ & $76$ & $\dots$ & $\dots$ & $5191$ & $54$ & $3.723$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $0.001$ & $0.100$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.320$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095701.41$-$012131.5 & 3832686329410918272 & 90299291 & 20060516_1003m02_055 & 09:57:01.41 & $-$01:21:31.5 & NTTE & $11.066$ & $10.929$ & $0.745$ & $11.059$ & $76.8$ & $1.0$ & $81.8$ & $3.5$ & $3.5332$ & $0.0183$ & $0.2830$ & $0.0015$ & $0.2810$ & $0.0014$ & $0.0051$ & $0.2802$ & $0.0016$ & $0.0058$ & $\dots$ & $\dots$ & $\dots$ & $45.7830$ & $0.0264$ & $11.6911$ & $0.0319$ & $-0.7000$ & $6077$ & $73$ & $5326$ & $89$ & $5959$ & $78$ & $6195$ & $68$ & $4.184$ & $0.140$ & $3.721$ & $0.447$ & $3.721$ & $0.447$ & $-1.075$ & $0.095$ & $-1.575$ & $0.160$ & $-1.227$ & $0.064$ & $-0.923$ & $0.125$ & $0.235$ & $0.109$ & $0.235$ & $7.590$ & D & $0.991$ & I & $0.256$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $77$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6\\
J095722.92$-$094106.8 & 3770435657538447232 & 89854299 & 20070508_0950m09_123 & 09:57:22.92 & $-$09:41:06.8 & $\dots$ & $12.170$ & $12.421$ & $0.826$ & $12.576$ & $31.5$ & $1.2$ & $29.1$ & $4.8$ & $1.4969$ & $0.0220$ & $0.6680$ & $0.0098$ & $0.6566$ & $0.0095$ & $0.0144$ & $0.6570$ & $0.0090$ & $0.0137$ & $\dots$ & $\dots$ & $\dots$ & $-17.6640$ & $0.0247$ & $-2.3148$ & $0.0221$ & $0.1498$ & $5787$ & $145$ & $5432$ & $74$ & $\dots$ & $\dots$ & $5787$ & $145$ & $3.520$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.779$ & $0.228$ & $-0.316$ & $0.110$ & $\dots$ & $\dots$ & $-1.779$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.132$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J095741.07$-$384517.2 & 5421568180165014912 & 79599251 & 20130404_0950m37_089 & 09:57:41.07 & $-$38:45:17.2 & $\dots$ & $12.577$ & $12.338$ & $1.052$ & $12.572$ & $319.8$ & $2.0$ & $324.9$ & $0.8$ & $0.3951$ & $0.0100$ & $2.5310$ & $0.0641$ & $2.3747$ & $0.0564$ & $0.0237$ & $2.4173$ & $0.0572$ & $0.0237$ & $2.4552$ & $0.0999$ & $0.0407$ & $-28.1450$ & $0.0081$ & $7.9108$ & $0.0091$ & $0.1796$ & $5313$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5313$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.110$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.410$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095746.07$-$392307.3 & 5420003231522294400 & 79450634 & 20100316_1010m40_048 & 09:57:46.07 & $-$39:23:07.3 & NTTE & $11.107$ & $10.802$ & $1.235$ & $11.113$ & $128.6$ & $0.7$ & $128.3$ & $0.4$ & $0.5611$ & $0.0115$ & $1.7822$ & $0.0365$ & $1.7033$ & $0.0334$ & $0.0196$ & $1.7213$ & $0.0327$ & $0.0190$ & $1.6881$ & $0.0228$ & $0.0135$ & $-17.4423$ & $0.0095$ & $0.3343$ & $0.0101$ & $0.2717$ & $4897$ & $45$ & $4695$ & $92$ & $4844$ & $36$ & $4950$ & $55$ & $1.512$ & $0.470$ & $0.832$ & $0.133$ & $0.832$ & $0.133$ & $-2.123$ & $0.057$ & $-1.631$ & $0.160$ & $-2.325$ & $0.004$ & $-1.920$ & $0.110$ & $-0.457$ & $0.125$ & $0.243$ & $6.550$ & D & $0.988$ & I & $0.400$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J095746.72$-$123750.6 & 5687955379141510912 & 89051428 & 20070310_1004m12_037 & 09:57:46.72 & $-$12:37:50.6 & $\dots$ & $11.894$ & $11.535$ & $1.361$ & $11.906$ & $170.6$ & $0.8$ & $167.7$ & $5.5$ & $0.2438$ & $0.0232$ & $4.1017$ & $0.3903$ & $3.7064$ & $0.3187$ & $0.0860$ & $3.4934$ & $0.2154$ & $0.0616$ & $3.6179$ & $0.4395$ & $0.1215$ & $-2.2678$ & $0.0258$ & $-1.0675$ & $0.0207$ & $0.0901$ & $4504$ & $52$ & $4572$ & $77$ & $\dots$ & $\dots$ & $4504$ & $52$ & $1.678$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.110$ & $-1.151$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.422$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095801.81$-$144613.8 & 5686662628345164032 & 89017142 & 20070310_1004m12_013 & 09:58:01.81 & $-$14:46:13.8 & KPNR & $12.129$ & $11.853$ & $1.167$ & $12.134$ & $382.6$ & $2.4$ & $374.9$ & $3.1$ & $0.2789$ & $0.0156$ & $3.5855$ & $0.2006$ & $3.2798$ & $0.1678$ & $0.0512$ & $3.2158$ & $0.1603$ & $0.0498$ & $3.0442$ & $0.2749$ & $0.0903$ & $-1.2638$ & $0.0161$ & $5.3384$ & $0.0154$ & $-0.0946$ & $4920$ & $51$ & $5204$ & $328$ & $4908$ & $45$ & $4932$ & $57$ & $3.964$ & $0.460$ & $1.655$ & $0.395$ & $1.655$ & $0.395$ & $-2.546$ & $0.124$ & $-2.104$ & $0.260$ & $-2.481$ & $0.133$ & $-2.610$ & $0.114$ & $-0.208$ & $0.119$ & $0.132$ & $6.016$ & D & $0.995$ & I & $0.725$ & $0.353$ & $0.244$ & $0.044$ & $0.244$ & $0.044$ & D & $0.983$ & $28$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J095821.10$-$032357.0 & 3823257123849625856 & 90218987 & 20070330_1001m04_066 & 09:58:21.10 & $-$03:23:57.0 & SOAR & $11.533$ & $11.422$ & $0.619$ & $11.520$ & $2.8$ & $1.8$ & $5.6$ & $1.2$ & $2.3994$ & $0.0251$ & $0.4168$ & $0.0044$ & $0.4123$ & $0.0043$ & $0.0103$ & $0.4092$ & $0.0043$ & $0.0106$ & $0.4055$ & $0.0053$ & $0.0130$ & $-17.9074$ & $0.0228$ & $1.3608$ & $0.0215$ & $-0.1852$ & $4611$ & $121$ & $6214$ & $116$ & $4611$ & $121$ & $6498$ & $68$ & $3.844$ & $0.200$ & $1.512$ & $0.438$ & $1.512$ & $0.438$ & $-2.868$ & $0.111$ & $-0.634$ & $0.120$ & $-2.868$ & $0.111$ & $-0.320$ & $0.128$ & $-0.600$ & $0.146$ & $-0.150$ & $5.412$ & D & $0.981$ & I & $\dots$ & $\dots$ & $0.294$ & $0.044$ & $0.294$ & $0.044$ & D & $0.991$ & $33$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J095847.90$-$181319.0 & 5671943706702251904 & 88714711 & 20070217_1002m19_064 & 09:58:47.90 & $-$18:13:19.0 & KPNK & $11.001$ & $10.870$ & $0.668$ & $10.979$ & $315.6$ & $1.1$ & $314.7$ & $0.5$ & $0.8923$ & $0.0165$ & $1.1207$ & $0.0207$ & $1.0890$ & $0.0196$ & $0.0180$ & $1.0950$ & $0.0219$ & $0.0200$ & $1.0698$ & $0.0271$ & $0.0253$ & $-36.5650$ & $0.0193$ & $-2.0745$ & $0.0146$ & $0.1994$ & $6110$ & $82$ & $5644$ & $94$ & $6110$ & $82$ & $5248$ & $67$ & $2.371$ & $0.250$ & $1.872$ & $0.438$ & $1.872$ & $0.438$ & $-1.689$ & $0.017$ & $-1.456$ & $0.180$ & $-1.689$ & $0.017$ & $-0.143$ & $0.129$ & $0.384$ & $0.099$ & $0.514$ & $7.255$ & D & $0.786$ & I & $0.498$ & $0.219$ & $0.600$ & $0.029$ & $0.600$ & $0.029$ & L & $0.963$ & $62$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J095855.89$-$375252.8 & 5433734031508248960 & 79646932 & 20070129_0950m37_130 & 09:58:55.89 & $-$37:52:52.8 & $\dots$ & $12.307$ & $12.178$ & $1.314$ & $12.526$ & $33.8$ & $2.1$ & $38.1$ & $1.0$ & $0.7205$ & $0.0111$ & $1.3879$ & $0.0214$ & $1.3396$ & $0.0199$ & $0.0149$ & $1.3729$ & $0.0182$ & $0.0132$ & $1.3719$ & $0.0416$ & $0.0303$ & $-5.2988$ & $0.0085$ & $11.5481$ & $0.0099$ & $0.3038$ & $4733$ & $57$ & $4830$ & $109$ & $\dots$ & $\dots$ & $4733$ & $57$ & $3.642$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.164$ & $-0.261$ & $0.120$ & $\dots$ & $\dots$ & $-0.880$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.295$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095914.84$-$795249.7 & 5201875826969024640 & 460717101 & 20070208_0859m80_107 & 09:59:14.84 & $-$79:52:49.7 & $\dots$ & $11.819$ & $11.508$ & $1.262$ & $11.831$ & $155.0$ & $6.2$ & $148.9$ & $0.8$ & $0.6982$ & $0.0117$ & $1.4323$ & $0.0240$ & $1.3808$ & $0.0223$ & $0.0162$ & $1.4065$ & $0.0237$ & $0.0169$ & $1.3763$ & $0.0376$ & $0.0273$ & $-25.3776$ & $0.0151$ & $29.2817$ & $0.0164$ & $-0.1808$ & $4895$ & $54$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4895$ & $54$ & $4.425$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.114$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-1.340$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095918.95$-$355059.8 & 5434467306984545920 & 80128520 & 20110223_0950m37_101 & 09:59:18.95 & $-$35:50:59.8 & $\dots$ & $10.900$ & $10.428$ & $1.586$ & $10.917$ & $19.3$ & $0.6$ & $19.9$ & $1.1$ & $0.6334$ & $0.0164$ & $1.5788$ & $0.0409$ & $1.5165$ & $0.0377$ & $0.0249$ & $1.5278$ & $0.0334$ & $0.0219$ & $1.4844$ & $0.0480$ & $0.0323$ & $-2.9164$ & $0.0121$ & $-2.0332$ & $0.0122$ & $0.5008$ & $4281$ & $51$ & $4485$ & $49$ & $\dots$ & $\dots$ & $4281$ & $51$ & $2.494$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $-0.062$ & $0.090$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.048$ & $0.079$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095940.97$-$822715.6 & 5192436691443559808 & 461930356 & 20100415_1058m84_057 & 09:59:40.97 & $-$82:27:15.6 & $\dots$ & $11.321$ & $11.028$ & $1.243$ & $11.343$ & $143.5$ & $0.7$ & $140.7$ & $0.9$ & $1.0478$ & $0.0220$ & $0.9544$ & $0.0200$ & $0.9313$ & $0.0191$ & $0.0205$ & $0.9418$ & $0.0212$ & $0.0225$ & $0.9141$ & $0.0229$ & $0.0250$ & $-33.4425$ & $0.0271$ & $-0.6852$ & $0.0233$ & $-0.0014$ & $4952$ & $53$ & $4935$ & $68$ & $\dots$ & $\dots$ & $4952$ & $53$ & $2.274$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $-0.936$ & $0.140$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100028.13$-$411713.5 & 5418887536457426560 & 433553282 & 20070516_1010m40_024 & 10:00:28.13 & $-$41:17:13.5 & $\dots$ & $11.409$ & $11.298$ & $1.179$ & $11.585$ & $20.1$ & $1.8$ & $1.8$ & $0.5$ & $0.8306$ & $0.0161$ & $1.2039$ & $0.0233$ & $1.1674$ & $0.0219$ & $0.0188$ & $1.1744$ & $0.0227$ & $0.0194$ & $1.1929$ & $0.0474$ & $0.0397$ & $-9.8411$ & $0.0141$ & $3.3500$ & $0.0154$ & $0.2466$ & $5262$ & $55$ & $5323$ & $69$ & $\dots$ & $\dots$ & $5262$ & $55$ & $3.330$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.114$ & $0.150$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.004$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100034.86$-$085448.3 & 3770595670839903488 & 89924945 & 20040410_0958m09_084 & 10:00:34.86 & $-$08:54:48.3 & $\dots$ & $11.502$ & $11.199$ & $1.035$ & $11.427$ & $-7.6$ & $5.8$ & $\dots$ & $\dots$ & $1.6713$ & $0.0166$ & $0.5983$ & $0.0059$ & $0.5892$ & $0.0058$ & $0.0098$ & $0.5854$ & $0.0053$ & $0.0091$ & $0.5895$ & $0.0086$ & $0.0147$ & $-15.3730$ & $0.0164$ & $2.1960$ & $0.0157$ & $-0.0597$ & $5212$ & $63$ & $6365$ & $106$ & $\dots$ & $\dots$ & $5212$ & $63$ & $3.188$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.125$ & $-0.268$ & $0.080$ & $\dots$ & $\dots$ & $-1.590$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.293$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100051.61$-$421722.7 & 5418498171903869312 & 433521621 & 20100316_1010m40_017 & 10:00:51.61 & $-$42:17:22.7 & NTTE & $11.910$ & $11.436$ & $1.640$ & $11.957$ & $160.6$ & $1.4$ & $160.0$ & $0.6$ & $0.1780$ & $0.0143$ & $5.6180$ & $0.4513$ & $4.9020$ & $0.3436$ & $0.0701$ & $5.0999$ & $0.3323$ & $0.0652$ & $4.3098$ & $0.3712$ & $0.0861$ & $-1.3305$ & $0.0122$ & $-5.7436$ & $0.0144$ & $0.2220$ & $4448$ & $104$ & $4624$ & $77$ & $4545$ & $155$ & $4351$ & $52$ & $1.933$ & $0.230$ & $0.925$ & $0.312$ & $0.925$ & $0.312$ & $-2.121$ & $0.138$ & $-1.411$ & $0.170$ & $-2.321$ & $0.172$ & $-1.920$ & $0.104$ & $-0.602$ & $0.092$ & $0.118$ & $6.427$ & D & $0.996$ & I & $0.500$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J100055.08$-$164436.0 & 5673850607758488320 & 88937042 & 20040303_0953m16_111 & 10:00:55.08 & $-$16:44:36.0 & $\dots$ & $13.208$ & $12.877$ & $1.296$ & $13.217$ & $4.9$ & $7.5$ & $\dots$ & $\dots$ & $1.0503$ & $0.0210$ & $0.9521$ & $0.0190$ & $0.9291$ & $0.0181$ & $0.0195$ & $0.9364$ & $0.0210$ & $0.0224$ & $0.8902$ & $0.0193$ & $0.0217$ & $0.1019$ & $0.0229$ & $-1.5426$ & $0.0204$ & $-0.0934$ & $4585$ & $82$ & $3802$ & $120$ & $\dots$ & $\dots$ & $4585$ & $82$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.164$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.370$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100103.46$-$244007.3 & 5659663334348261504 & 82132528 & 20080225_1002m26_073 & 10:01:03.46 & $-$24:40:07.3 & $\dots$ & $11.590$ & $11.313$ & $1.255$ & $11.633$ & $175.3$ & $1.2$ & $177.3$ & $0.2$ & $0.4984$ & $0.0251$ & $2.0064$ & $0.1010$ & $1.9069$ & $0.0913$ & $0.0479$ & $1.8761$ & $0.0958$ & $0.0511$ & $1.8257$ & $0.2159$ & $0.1182$ & $-6.6643$ & $0.0258$ & $-0.5805$ & $0.0220$ & $0.1523$ & $4700$ & $52$ & $4380$ & $77$ & $\dots$ & $\dots$ & $4700$ & $52$ & $1.186$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.102$ & $-1.328$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.253$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100109.20$-$033457.5 & 3823182971239264256 & 90221145 & 20040302_1009m04_047 & 10:01:09.20 & $-$03:34:57.5 & $\dots$ & $12.870$ & $12.637$ & $1.076$ & $12.881$ & $51.1$ & $2.7$ & $53.2$ & $1.8$ & $0.3309$ & $0.0244$ & $3.0221$ & $0.2228$ & $2.8019$ & $0.1916$ & $0.0684$ & $2.7695$ & $0.1489$ & $0.0538$ & $2.5825$ & $0.0102$ & $0.0040$ & $-0.4387$ & $0.0483$ & $-6.3111$ & $0.0677$ & $-0.9158$ & $5021$ & $53$ & $5040$ & $94$ & $\dots$ & $\dots$ & $5021$ & $53$ & $1.706$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.926$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100110.00$-$190319.9 & 5671043004816692608 & 88711016 & 20110430_1002m19_061 & 10:01:10.00 & $-$19:03:19.9 & $\dots$ & $11.825$ & $11.602$ & $0.919$ & $11.787$ & $43.4$ & $1.4$ & $51.5$ & $2.7$ & $1.0579$ & $0.0193$ & $0.9453$ & $0.0172$ & $0.9226$ & $0.0164$ & $0.0178$ & $0.9077$ & $0.0146$ & $0.0161$ & $0.9171$ & $0.0165$ & $0.0179$ & $-6.6971$ & $0.0223$ & $-1.3572$ & $0.0217$ & $0.0165$ & $5434$ & $56$ & $5544$ & $69$ & $\dots$ & $\dots$ & $5434$ & $56$ & $3.585$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.010$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.213$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100132.94$-$183812.9 & 5671128899866607488 & 88716440 & 20040210_1010m20_057 & 10:01:32.94 & $-$18:38:12.9 & $\dots$ & $13.276$ & $13.033$ & $1.017$ & $13.254$ & $301.9$ & $3.4$ & $299.2$ & $5.4$ & $0.7013$ & $0.0176$ & $1.4259$ & $0.0358$ & $1.3749$ & $0.0333$ & $0.0242$ & $1.3605$ & $0.0364$ & $0.0268$ & $1.3382$ & $0.0515$ & $0.0385$ & $-46.6098$ & $0.0187$ & $12.4148$ & $0.0196$ & $-0.2512$ & $5182$ & $54$ & $3988$ & $64$ & $\dots$ & $\dots$ & $5182$ & $54$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100224.48$-$035456.8 & 3822408747549576448 & 90217255 & 20060516_1003m02_008 & 10:02:24.48 & $-$03:54:56.8 & $\dots$ & $11.152$ & $10.864$ & $1.181$ & $11.151$ & $96.9$ & $1.1$ & $100.2$ & $0.5$ & $0.9170$ & $0.0178$ & $1.0905$ & $0.0212$ & $1.0604$ & $0.0200$ & $0.0189$ & $1.0611$ & $0.0172$ & $0.0162$ & $1.0595$ & $0.0232$ & $0.0219$ & $1.6677$ & $0.0202$ & $-5.4960$ & $0.0276$ & $-0.6654$ & $4790$ & $53$ & $4751$ & $77$ & $\dots$ & $\dots$ & $4790$ & $53$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-0.940$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100233.70$-$252331.9 & 5659389074917174784 & 82113331 & 20070308_1002m26_124 & 10:02:33.70 & $-$25:23:31.9 & $\dots$ & $12.041$ & $11.658$ & $1.469$ & $12.084$ & $257.8$ & $0.8$ & $257.8$ & $0.4$ & $0.2629$ & $0.0184$ & $3.8037$ & $0.2662$ & $3.4614$ & $0.2205$ & $0.0637$ & $3.4449$ & $0.1926$ & $0.0559$ & $3.1222$ & $0.1119$ & $0.0358$ & $-4.6403$ & $0.0174$ & $-6.7689$ & $0.0166$ & $0.1683$ & $4307$ & $51$ & $4268$ & $77$ & $\dots$ & $\dots$ & $4307$ & $51$ & $0.977$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.101$ & $-0.907$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100254.24$-$240547.7 & 5659799635133236480 & 82187995 & 20080225_1002m26_076 & 10:02:54.24 & $-$24:05:47.7 & $\dots$ & $11.668$ & $11.238$ & $1.508$ & $11.685$ & $270.0$ & $0.5$ & $269.2$ & $0.5$ & $0.1876$ & $0.0188$ & $5.3305$ & $0.5342$ & $4.6816$ & $0.4121$ & $0.0880$ & $4.7808$ & $0.5164$ & $0.1080$ & $4.0994$ & $0.0418$ & $0.0102$ & $-2.7848$ & $0.0188$ & $6.6265$ & $0.0208$ & $-0.0656$ & $4254$ & $52$ & $4446$ & $68$ & $\dots$ & $\dots$ & $4254$ & $52$ & $1.364$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.106$ & $-1.317$ & $0.140$ & $\dots$ & $\dots$ & $-1.650$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.460$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100254.90$-$111333.0 & 3766625330057013248 & 89868923 & 20090616_0957m09_137 & 10:02:54.90 & $-$11:13:33.0 & $\dots$ & $8.683$ & $8.381$ & $1.200$ & $8.677$ & $-5.4$ & $0.6$ & $-6.6$ & $1.3$ & $1.5675$ & $0.0365$ & $0.6380$ & $0.0149$ & $0.6275$ & $0.0144$ & $0.0229$ & $0.6321$ & $0.0133$ & $0.0210$ & $0.6317$ & $0.0245$ & $0.0388$ & $-2.6109$ & $0.0453$ & $5.8068$ & $0.0524$ & $-0.4937$ & $4866$ & $53$ & $4793$ & $51$ & $\dots$ & $\dots$ & $4866$ & $53$ & $2.703$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $0.026$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.013$ & $0.068$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $113$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J100310.23$-$203703.7 & 5667597405957214464 & 88719327 & 20080302_1002m19_146 & 10:03:10.23 & $-$20:37:03.7 & $\dots$ & $11.038$ & $10.803$ & $1.120$ & $11.065$ & $71.2$ & $0.8$ & $69.2$ & $0.4$ & $0.8738$ & $0.0145$ & $1.1444$ & $0.0190$ & $1.1114$ & $0.0179$ & $0.0161$ & $1.1095$ & $0.0184$ & $0.0165$ & $1.1023$ & $0.0358$ & $0.0324$ & $6.3937$ & $0.0158$ & $-47.7831$ & $0.0124$ & $0.1731$ & $4975$ & $54$ & $4878$ & $77$ & $\dots$ & $\dots$ & $4975$ & $54$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $-1.177$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.266$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100317.66$-$132306.8 & 3765367733568197248 & 89084897 & 20070310_1004m12_030 & 10:03:17.66 & $-$13:23:06.8 & $\dots$ & $11.680$ & $11.536$ & $0.755$ & $11.669$ & $70.6$ & $1.3$ & $\dots$ & $\dots$ & $4.1500$ & $0.0158$ & $0.2410$ & $0.0009$ & $0.2395$ & $0.0009$ & $0.0038$ & $0.2387$ & $0.0011$ & $0.0044$ & $0.2386$ & $0.0015$ & $0.0061$ & $-88.1670$ & $0.0156$ & $-18.1591$ & $0.0153$ & $-0.0607$ & $5996$ & $68$ & $5342$ & $94$ & $\dots$ & $\dots$ & $5996$ & $68$ & $3.602$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.944$ & $0.123$ & $-1.182$ & $0.180$ & $\dots$ & $\dots$ & $-0.944$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100326.08$-$685156.8 & 5243204613639018624 & 452969903 & 20100319_0948m69_114 & 10:03:26.08 & $-$68:51:56.8 & $\dots$ & $10.607$ & $10.119$ & $1.646$ & $10.643$ & $11.4$ & $0.9$ & $9.4$ & $0.2$ & $0.6404$ & $0.0150$ & $1.5615$ & $0.0366$ & $1.5006$ & $0.0338$ & $0.0225$ & $1.5282$ & $0.0315$ & $0.0206$ & $1.5100$ & $0.0525$ & $0.0348$ & $-1.2466$ & $0.0177$ & $15.4635$ & $0.0153$ & $0.0193$ & $4313$ & $51$ & $4411$ & $77$ & $\dots$ & $\dots$ & $4313$ & $51$ & $1.641$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.913$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.514$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100328.49$-$041223.4 & 3822338924265672576 & 90244173 & 20040302_1009m04_044 & 10:03:28.49 & $-$04:12:23.4 & $\dots$ & $13.061$ & $13.013$ & $1.315$ & $13.362$ & $-14.0$ & $2.7$ & $-16.0$ & $2.4$ & $5.1128$ & $0.0811$ & $0.1956$ & $0.0031$ & $0.1946$ & $0.0031$ & $0.0158$ & $0.1947$ & $0.0028$ & $0.0141$ & $\dots$ & $\dots$ & $\dots$ & $9.2385$ & $0.0952$ & $-17.4271$ & $0.1295$ & $-0.7683$ & $4508$ & $71$ & $4640$ & $64$ & $\dots$ & $\dots$ & $4508$ & $71$ & $4.471$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.129$ & $0.030$ & $0.080$ & $\dots$ & $\dots$ & $-1.050$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.229$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J100330.40$-$192832.0 & 5670820491150948864 & 88739769 & 20080302_1002m19_051 & 10:03:30.40 & $-$19:28:32.0 & NTTE & $11.446$ & $11.303$ & $0.753$ & $11.436$ & $-24.4$ & $7.4$ & $-0.3$ & $8.4$ & $3.4270$ & $0.0660$ & $0.2918$ & $0.0056$ & $0.2896$ & $0.0055$ & $0.0191$ & $0.2889$ & $0.0053$ & $0.0182$ & $0.2875$ & $0.0061$ & $0.0212$ & $1.5687$ & $0.0692$ & $-25.6781$ & $0.0662$ & $-0.1601$ & $5954$ & $67$ & $5307$ & $386$ & $5954$ & $67$ & $6046$ & $67$ & $1.466$ & $0.720$ & $3.609$ & $0.320$ & $3.609$ & $0.320$ & $-1.029$ & $0.047$ & $-2.071$ & $0.430$ & $-1.029$ & $0.047$ & $-0.126$ & $0.123$ & $0.024$ & $0.108$ & $0.024$ & $7.425$ & D & $0.986$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $4$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J100352.10$-$181446.0 & 5672646363351951104 & 88746813 & 20120426_1002m19_079 & 10:03:52.10 & $-$18:14:46.0 & $\dots$ & $12.132$ & $11.760$ & $1.382$ & $12.141$ & $-13.4$ & $0.9$ & $-13.5$ & $0.6$ & $0.2473$ & $0.0137$ & $4.0437$ & $0.2240$ & $3.6590$ & $0.1834$ & $0.0501$ & $3.6039$ & $0.1544$ & $0.0428$ & $3.5908$ & $0.1478$ & $0.0412$ & $13.1499$ & $0.0165$ & $-10.2356$ & $0.0150$ & $0.0535$ & $4430$ & $52$ & $4348$ & $77$ & $\dots$ & $\dots$ & $4430$ & $52$ & $0.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.112$ & $-1.236$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.142$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100358.58$-$090627.0 & 3770542138367588224 & 89956590 & 20040304_0958m09_106 & 10:03:58.58 & $-$09:06:27.0 & $\dots$ & $13.414$ & $13.018$ & $1.349$ & $13.383$ & $149.2$ & $2.8$ & $149.0$ & $2.9$ & $0.0670$ & $0.0209$ & $14.9254$ & $4.6558$ & $10.7527$ & $2.4165$ & $0.2247$ & $9.1852$ & $2.8904$ & $0.3147$ & $7.8138$ & $0.9822$ & $0.1257$ & $-3.1925$ & $0.0233$ & $-2.0077$ & $0.0199$ & $0.0103$ & $4564$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4564$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.119$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.560$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100410.38$-$424034.9 & 5418436698031414016 & 433506442 & 20100323_0959m44_082 & 10:04:10.38 & $-$42:40:34.9 & $\dots$ & $9.709$ & $9.455$ & $1.078$ & $9.700$ & $-5.2$ & $0.8$ & $-1.3$ & $0.3$ & $18.9692$ & $0.0138$ & $0.0527$ & $0.0000$ & $0.0526$ & $0.0000$ & $0.0007$ & $0.0527$ & $0.0000$ & $0.0007$ & $\dots$ & $\dots$ & $\dots$ & $13.5056$ & $0.0114$ & $-45.4736$ & $0.0134$ & $0.1322$ & $5425$ & $72$ & $5114$ & $57$ & $\dots$ & $\dots$ & $5425$ & $72$ & $4.562$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.255$ & $0.143$ & $0.176$ & $0.090$ & $\dots$ & $\dots$ & $-1.255$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.152$ & $0.054$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J100410.95$-$410944.8 & 5418672375775628800 & 79472746 & 20100110_1010m40_020 & 10:04:10.95 & $-$41:09:44.8 & $\dots$ & $12.758$ & $12.481$ & $1.208$ & $12.780$ & $72.5$ & $0.7$ & $73.1$ & $1.0$ & $0.4864$ & $0.0098$ & $2.0559$ & $0.0414$ & $1.9516$ & $0.0373$ & $0.0191$ & $2.0079$ & $0.0375$ & $0.0187$ & $2.0712$ & $0.0281$ & $0.0136$ & $-16.0079$ & $0.0086$ & $0.7787$ & $0.0090$ & $0.2985$ & $5019$ & $53$ & $4749$ & $77$ & $\dots$ & $\dots$ & $5019$ & $53$ & $2.140$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $-1.106$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.485$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100411.10$-$075847.0 & 3772176970423962240 & 89961711 & 20090307_0957m09_091 & 10:04:11.10 & $-$07:58:47.0 & KPNR & $10.709$ & $10.451$ & $1.151$ & $10.725$ & $-28.5$ & $0.6$ & $\dots$ & $\dots$ & $1.1211$ & $0.0225$ & $0.8920$ & $0.0179$ & $0.8718$ & $0.0171$ & $0.0196$ & $0.8673$ & $0.0163$ & $0.0188$ & $0.8674$ & $0.0123$ & $0.0142$ & $-3.0113$ & $0.0213$ & $-11.2198$ & $0.0204$ & $-0.0605$ & $4880$ & $77$ & $4864$ & $55$ & $4880$ & $77$ & $4908$ & $53$ & $2.362$ & $0.120$ & $2.462$ & $0.195$ & $2.462$ & $0.195$ & $-0.747$ & $0.124$ & $-0.602$ & $0.080$ & $-0.957$ & $0.200$ & $-0.440$ & $0.103$ & $-0.154$ & $0.117$ & $-0.124$ & $7.559$ & D & $0.998$ & I & $0.341$ & $0.120$ & $0.251$ & $0.041$ & $0.251$ & $0.041$ & D & $0.987$ & $107$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J100448.60$-$270650.0 & 5466493950395466112 & 82057034 & 20100418_1002m26_137 & 10:04:48.60 & $-$27:06:50.0 & SOAR & $11.857$ & $11.582$ & $1.132$ & $11.848$ & $256.8$ & $2.1$ & $\dots$ & $\dots$ & $0.4155$ & $0.0164$ & $2.4067$ & $0.0950$ & $2.2650$ & $0.0841$ & $0.0371$ & $2.2366$ & $0.1095$ & $0.0490$ & $2.1524$ & $0.1284$ & $0.0596$ & $6.7472$ & $0.0191$ & $-3.2025$ & $0.0153$ & $0.3160$ & $5157$ & $84$ & $5263$ & $328$ & $5239$ & $112$ & $5074$ & $57$ & $4.161$ & $0.460$ & $2.356$ & $0.285$ & $2.356$ & $0.285$ & $-2.524$ & $0.083$ & $-2.671$ & $0.260$ & $-2.427$ & $0.057$ & $-2.620$ & $0.108$ & $0.578$ & $0.108$ & $0.588$ & $6.494$ & D & $0.986$ & I & $\dots$ & $\dots$ & $0.697$ & $0.055$ & $0.697$ & $0.055$ & u & $0.142$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J100451.90$-$134119.0 & 3765294581685266944 & $\dots$ & 20060416_1009m12_021 & 10:04:51.90 & $-$13:41:19.0 & NTTE & $10.369$ & $10.231$ & $0.586$ & $10.321$ & $-6.0$ & $1.4$ & $-8.3$ & $1.8$ & $2.7563$ & $0.0174$ & $0.3628$ & $0.0023$ & $0.3594$ & $0.0022$ & $0.0063$ & $0.3595$ & $0.0022$ & $0.0061$ & $0.3585$ & $0.0045$ & $0.0127$ & $-31.9917$ & $0.0157$ & $9.8683$ & $0.0166$ & $-0.1286$ & $6690$ & $41$ & $6635$ & $54$ & $6690$ & $41$ & $\dots$ & $\dots$ & $4.145$ & $0.110$ & $3.327$ & $0.676$ & $3.327$ & $0.676$ & $-2.151$ & $0.071$ & $-0.180$ & $0.100$ & $-2.151$ & $0.071$ & $\dots$ & $\dots$ & $0.541$ & $0.118$ & $0.541$ & $6.820$ & D & $0.959$ & I & $-0.069$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $88$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J100458.62$-$024634.9 & 3829330654282624128 & 90331220 & 20080107_1001m04_081 & 10:04:58.62 & $-$02:46:34.9 & $\dots$ & $10.415$ & $10.067$ & $1.389$ & $10.452$ & $65.0$ & $1.9$ & $84.2$ & $6.5$ & $1.2282$ & $0.0175$ & $0.8142$ & $0.0116$ & $0.7973$ & $0.0111$ & $0.0140$ & $0.7916$ & $0.0103$ & $0.0130$ & $0.7924$ & $0.0152$ & $0.0192$ & $-26.4126$ & $0.0231$ & $3.8149$ & $0.0316$ & $-0.6163$ & $4429$ & $54$ & $4711$ & $64$ & $\dots$ & $\dots$ & $4429$ & $54$ & $4.075$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $0.131$ & $0.080$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.220$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100521.94$-$180930.4 & 5672624991595398144 & 88967781 & 20060311_1010m20_068 & 10:05:21.94 & $-$18:09:30.4 & $\dots$ & $12.061$ & $11.796$ & $1.124$ & $12.059$ & $138.7$ & $1.4$ & $139.1$ & $1.1$ & $0.6101$ & $0.0180$ & $1.6391$ & $0.0484$ & $1.5721$ & $0.0445$ & $0.0283$ & $1.5639$ & $0.0424$ & $0.0271$ & $1.5457$ & $0.0906$ & $0.0586$ & $4.2404$ & $0.0191$ & $-2.7135$ & $0.0169$ & $0.0749$ & $4929$ & $53$ & $5096$ & $94$ & $\dots$ & $\dots$ & $4929$ & $53$ & $2.616$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.103$ & $-0.896$ & $0.180$ & $\dots$ & $\dots$ & $-1.270$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.514$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100554.29$-$405234.0 & 5420180527771880704 & 79481857 & 20120216_1010m40_053 & 10:05:54.29 & $-$40:52:34.0 & $\dots$ & $13.174$ & $12.896$ & $1.359$ & $13.266$ & $31.5$ & $2.4$ & $8.0$ & $18.7$ & $0.6743$ & $0.0135$ & $1.4830$ & $0.0297$ & $1.4280$ & $0.0275$ & $0.0193$ & $1.4640$ & $0.0313$ & $0.0214$ & $1.4314$ & $0.0461$ & $0.0322$ & $-4.6598$ & $0.0110$ & $-0.3098$ & $0.0128$ & $0.2358$ & $4735$ & $55$ & $4954$ & $49$ & $\dots$ & $\dots$ & $4735$ & $55$ & $3.462$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.108$ & $0.320$ & $0.090$ & $\dots$ & $\dots$ & $-1.180$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.221$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100603.16$-$114029.2 & 3766768816323839232 & 89867319 & 20060416_1009m12_053 & 10:06:03.16 & $-$11:40:29.2 & NTTE & $10.029$ & $10.069$ & $0.747$ & $10.200$ & $83.7$ & $0.6$ & $\dots$ & $\dots$ & $4.5143$ & $0.3420$ & $0.2215$ & $0.0168$ & $0.2202$ & $0.0166$ & $0.0753$ & $0.2143$ & $0.0135$ & $0.0630$ & $\dots$ & $\dots$ & $\dots$ & $-11.7974$ & $0.2933$ & $-24.7775$ & $0.3178$ & $-0.3393$ & $6083$ & $69$ & $5589$ & $63$ & $5883$ & $78$ & $6083$ & $69$ & $3.626$ & $0.170$ & $3.973$ & $0.262$ & $3.973$ & $0.262$ & $-0.929$ & $0.127$ & $-1.043$ & $0.170$ & $0.066$ & $0.075$ & $-0.929$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.992$ & $\dots$ & $0.282$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $148$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J100629.78$-$030732.2 & 3828555391210962048 & 90333406 & 20080107_1001m04_090 & 10:06:29.78 & $-$03:07:32.2 & KPNK & $10.688$ & $10.482$ & $0.912$ & $10.665$ & $118.1$ & $3.2$ & $115.3$ & $1.0$ & $1.1146$ & $0.0179$ & $0.8972$ & $0.0144$ & $0.8767$ & $0.0138$ & $0.0157$ & $0.8784$ & $0.0131$ & $0.0150$ & $0.8926$ & $0.0211$ & $0.0237$ & $-7.8831$ & $0.0177$ & $-52.0925$ & $0.0186$ & $-0.2505$ & $5431$ & $52$ & $5143$ & $94$ & $5445$ & $48$ & $5416$ & $55$ & $1.924$ & $0.250$ & $2.265$ & $0.074$ & $2.265$ & $0.074$ & $-1.286$ & $0.098$ & $-1.442$ & $0.180$ & $-1.432$ & $0.092$ & $-1.140$ & $0.104$ & $-0.052$ & $0.102$ & $-0.032$ & $7.112$ & D & $0.988$ & I & $0.889$ & $0.218$ & $0.282$ & $0.045$ & $0.282$ & $0.045$ & D & $0.952$ & $30$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J100633.90$-$061435.0 & 3773582902198012800 & 90226715 & 20080107_1001m04_135 & 10:06:33.90 & $-$06:14:35.0 & KPNK & $10.902$ & $10.638$ & $1.141$ & $10.908$ & $86.0$ & $1.1$ & $86.2$ & $1.0$ & $0.7359$ & $0.0195$ & $1.3589$ & $0.0360$ & $1.3125$ & $0.0336$ & $0.0256$ & $1.3023$ & $0.0316$ & $0.0243$ & $1.2811$ & $0.0364$ & $0.0284$ & $-45.4126$ & $0.0208$ & $-12.8475$ & $0.0190$ & $-0.3661$ & $4891$ & $52$ & $4807$ & $86$ & $4888$ & $50$ & $4895$ & $54$ & $3.691$ & $0.180$ & $1.921$ & $0.106$ & $1.921$ & $0.106$ & $-1.737$ & $0.075$ & $-1.842$ & $0.130$ & $-1.733$ & $0.046$ & $-1.740$ & $0.104$ & $0.009$ & $0.085$ & $0.139$ & $6.832$ & D & $0.993$ & I & $\dots$ & $\dots$ & $0.354$ & $0.040$ & $0.354$ & $0.040$ & D & $0.972$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J100634.76$-$200556.3 & 5667723819730646528 & 88727187 & 20100115_1002m19_129 & 10:06:34.76 & $-$20:05:56.3 & $\dots$ & $10.790$ & $10.588$ & $1.002$ & $10.803$ & $18.2$ & $7.8$ & $2.5$ & $11.2$ & $1.4038$ & $0.0157$ & $0.7124$ & $0.0080$ & $0.6994$ & $0.0077$ & $0.0110$ & $0.6983$ & $0.0069$ & $0.0099$ & $0.6993$ & $0.0088$ & $0.0126$ & $-7.0431$ & $0.0163$ & $2.0388$ & $0.0153$ & $0.0127$ & $5264$ & $56$ & $4604$ & $64$ & $\dots$ & $\dots$ & $5264$ & $56$ & $4.501$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $0.572$ & $0.080$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.135$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100709.20$-$180947.0 & 5672613446722519168 & 88968367 & 20070514_1002m19_095 & 10:07:09.20 & $-$18:09:47.0 & NTTE & $12.133$ & $11.859$ & $1.182$ & $12.147$ & $264.4$ & $1.3$ & $264.3$ & $0.7$ & $0.3107$ & $0.0138$ & $3.2185$ & $0.1430$ & $2.9700$ & $0.1217$ & $0.0410$ & $2.9300$ & $0.1207$ & $0.0412$ & $2.7332$ & $0.2239$ & $0.0819$ & $-3.9339$ & $0.0180$ & $-12.5355$ & $0.0172$ & $-0.1407$ & $4849$ & $72$ & $3988$ & $87$ & $4863$ & $90$ & $4836$ & $54$ & $4.432$ & $0.170$ & $1.310$ & $0.240$ & $1.310$ & $0.240$ & $-1.965$ & $0.099$ & $-0.983$ & $0.160$ & $-1.989$ & $0.089$ & $-1.940$ & $0.108$ & $0.118$ & $0.111$ & $0.568$ & $7.033$ & D & $1.000$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J100709.90$-$175749.1 & 5672725738643514752 & 88968601 & 20070514_1002m19_088 & 10:07:09.90 & $-$17:57:49.1 & $\dots$ & $11.820$ & $11.616$ & $1.033$ & $11.843$ & $76.6$ & $1.5$ & $76.8$ & $0.6$ & $0.6271$ & $0.0186$ & $1.5946$ & $0.0473$ & $1.5312$ & $0.0436$ & $0.0285$ & $1.5298$ & $0.0484$ & $0.0317$ & $1.5568$ & $0.0869$ & $0.0558$ & $5.0417$ & $0.0191$ & $-7.0679$ & $0.0169$ & $-0.0325$ & $5153$ & $54$ & $5188$ & $94$ & $\dots$ & $\dots$ & $5153$ & $54$ & $2.590$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.856$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.562$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100715.53$-$042141.0 & 3828090710108683008 & 90247172 & 20060516_1003m02_144 & 10:07:15.53 & $-$04:21:41.0 & $\dots$ & $11.061$ & $10.838$ & $1.080$ & $11.083$ & $161.6$ & $0.8$ & $167.7$ & $1.8$ & $0.7894$ & $0.0357$ & $1.2668$ & $0.0573$ & $1.2264$ & $0.0537$ & $0.0438$ & $1.2239$ & $0.0422$ & $0.0345$ & $1.1700$ & $0.0748$ & $0.0639$ & $-10.1713$ & $0.0410$ & $-36.3999$ & $0.0399$ & $-0.3359$ & $5011$ & $53$ & $4675$ & $77$ & $\dots$ & $\dots$ & $5011$ & $53$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $-1.104$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.219$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100725.35$-$270544.1 & 5466812190291958528 & 82061949 & 20070308_1002m26_134 & 10:07:25.35 & $-$27:05:44.1 & $\dots$ & $11.604$ & $11.323$ & $1.051$ & $11.557$ & $-15.6$ & $1.1$ & $-11.8$ & $1.1$ & $2.2373$ & $0.0160$ & $0.4470$ & $0.0032$ & $0.4418$ & $0.0031$ & $0.0071$ & $0.4405$ & $0.0031$ & $0.0069$ & $0.4419$ & $0.0063$ & $0.0143$ & $-2.7550$ & $0.0162$ & $-24.6804$ & $0.0148$ & $0.2697$ & $5236$ & $54$ & $5440$ & $94$ & $\dots$ & $\dots$ & $5236$ & $54$ & $3.553$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $-0.874$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.486$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100728.02$-$223158.4 & 5666058231413378688 & 88634947 & 20110501_1019m22_041 & 10:07:28.02 & $-$22:31:58.4 & $\dots$ & $11.730$ & $11.557$ & $0.875$ & $11.727$ & $226.9$ & $0.9$ & $226.9$ & $1.5$ & $0.6704$ & $0.0164$ & $1.4916$ & $0.0365$ & $1.4360$ & $0.0338$ & $0.0235$ & $1.4380$ & $0.0262$ & $0.0182$ & $1.4653$ & $0.0730$ & $0.0498$ & $1.8718$ & $0.0160$ & $5.3525$ & $0.0169$ & $0.0224$ & $5586$ & $57$ & $5752$ & $94$ & $\dots$ & $\dots$ & $5586$ & $57$ & $3.363$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.112$ & $-1.020$ & $0.180$ & $\dots$ & $\dots$ & $-1.310$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100740.99$-$233907.7 & 5665648281078733056 & 88626581 & 20110130_1002m26_085 & 10:07:40.99 & $-$23:39:07.7 & $\dots$ & $12.583$ & $12.337$ & $1.074$ & $12.579$ & $-26.4$ & $1.1$ & $-20.9$ & $8.8$ & $0.9768$ & $0.0235$ & $1.0238$ & $0.0246$ & $0.9972$ & $0.0234$ & $0.0234$ & $1.0092$ & $0.0208$ & $0.0206$ & $0.9753$ & $0.0401$ & $0.0411$ & $-11.1717$ & $0.0224$ & $-0.1941$ & $0.0209$ & $0.0027$ & $5111$ & $54$ & $5115$ & $94$ & $\dots$ & $\dots$ & $5111$ & $54$ & $2.952$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.864$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100759.08$-$193709.0 & 5667774569064171136 & 88743094 & 20070217_1002m19_117 & 10:07:59.08 & $-$19:37:09.0 & $\dots$ & $11.738$ & $11.441$ & $1.288$ & $11.777$ & $75.5$ & $0.8$ & $74.1$ & $0.9$ & $0.5982$ & $0.0191$ & $1.6717$ & $0.0534$ & $1.6021$ & $0.0490$ & $0.0306$ & $1.5846$ & $0.0396$ & $0.0250$ & $1.5825$ & $0.0870$ & $0.0550$ & $-10.1079$ & $0.0204$ & $-1.2568$ & $0.0189$ & $-0.1271$ & $4655$ & $52$ & $4608$ & $77$ & $\dots$ & $\dots$ & $4655$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.815$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100800.00$-$273641.3 & 5465659970825328896 & 82059216 & 20100512_1002m26_133 & 10:08:00.00 & $-$27:36:41.3 & $\dots$ & $12.078$ & $11.773$ & $1.354$ & $12.141$ & $112.9$ & $7.9$ & $\dots$ & $\dots$ & $8.4340$ & $0.0155$ & $0.1186$ & $0.0002$ & $0.1182$ & $0.0002$ & $0.0018$ & $0.1183$ & $0.0003$ & $0.0022$ & $0.1182$ & $0.0001$ & $0.0012$ & $-65.1826$ & $0.0170$ & $54.3843$ & $0.0151$ & $0.2163$ & $4513$ & $67$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4513$ & $67$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.485$ & $0.124$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.485$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100800.70$-$100852.0 & 3767180828242390400 & 89900021 & 20040410_0958m09_119 & 10:08:00.70 & $-$10:08:52.0 & NTTE & $10.733$ & $10.435$ & $1.228$ & $10.743$ & $147.3$ & $0.5$ & $149.0$ & $0.9$ & $0.4937$ & $0.0200$ & $2.0255$ & $0.0821$ & $1.9242$ & $0.0740$ & $0.0385$ & $1.8781$ & $0.0633$ & $0.0337$ & $1.7907$ & $0.1112$ & $0.0621$ & $-15.8206$ & $0.0190$ & $3.0779$ & $0.0181$ & $-0.0611$ & $4571$ & $213$ & $4455$ & $51$ & $4571$ & $213$ & $4773$ & $53$ & $1.697$ & $0.210$ & $0.848$ & $0.156$ & $0.848$ & $0.156$ & $-2.747$ & $0.073$ & $-2.293$ & $0.140$ & $-2.747$ & $0.073$ & $-1.070$ & $0.104$ & $0.494$ & $0.131$ & $1.094$ & $6.777$ & D & $0.997$ & C & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $82$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J100824.90$-$231412.0 & 5665764386931083136 & 88637732 & 20110516_1019m22_034 & 10:08:24.90 & $-$23:14:12.0 & NTTE & $10.895$ & $10.636$ & $1.123$ & $10.898$ & $131.7$ & $0.7$ & $133.9$ & $0.3$ & $0.7942$ & $0.0139$ & $1.2591$ & $0.0220$ & $1.2192$ & $0.0207$ & $0.0169$ & $1.2153$ & $0.0205$ & $0.0169$ & $1.1947$ & $0.0307$ & $0.0257$ & $-16.2518$ & $0.0141$ & $8.0719$ & $0.0128$ & $0.1927$ & $5040$ & $46$ & $4707$ & $51$ & $5072$ & $38$ & $5009$ & $55$ & $3.618$ & $0.210$ & $1.784$ & $0.395$ & $1.784$ & $0.395$ & $-1.952$ & $0.068$ & $-2.108$ & $0.140$ & $-1.923$ & $0.029$ & $-1.980$ & $0.106$ & $0.297$ & $0.102$ & $0.497$ & $6.975$ & D & $0.998$ & I & $0.519$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $94$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J100833.76$-$200513.5 & 5667696052766406400 & 88735756 & 20110430_1002m19_126 & 10:08:33.76 & $-$20:05:13.5 & $\dots$ & $11.480$ & $11.516$ & $0.640$ & $11.619$ & $19.4$ & $1.2$ & $8.7$ & $0.8$ & $2.4757$ & $0.0157$ & $0.4039$ & $0.0026$ & $0.3997$ & $0.0025$ & $0.0063$ & $0.3974$ & $0.0020$ & $0.0051$ & $0.3979$ & $0.0038$ & $0.0095$ & $-12.7890$ & $0.0183$ & $19.3361$ & $0.0166$ & $-0.0278$ & $6501$ & $70$ & $5151$ & $94$ & $\dots$ & $\dots$ & $6501$ & $70$ & $2.176$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.147$ & $-0.854$ & $0.180$ & $\dots$ & $\dots$ & $-0.930$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.071$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100839.90$-$024009.0 & 3828599479050081408 & $\dots$ & 20110422_1013m00_011 & 10:08:39.90 & $-$02:40:09.0 & KPNK & $11.003$ & $10.889$ & $0.567$ & $10.975$ & $-7.1$ & $3.4$ & $-4.4$ & $1.7$ & $2.8231$ & $0.0181$ & $0.3542$ & $0.0023$ & $0.3510$ & $0.0022$ & $0.0064$ & $0.3502$ & $0.0021$ & $0.0059$ & $0.3508$ & $0.0034$ & $0.0098$ & $-19.4907$ & $0.0205$ & $14.8883$ & $0.0174$ & $-0.2037$ & $6596$ & $34$ & $5387$ & $654$ & $6596$ & $34$ & $\dots$ & $\dots$ & $4.332$ & $0.670$ & $3.676$ & $0.162$ & $3.676$ & $0.162$ & $-1.025$ & $0.120$ & $-1.866$ & $0.500$ & $-1.025$ & $0.120$ & $\dots$ & $\dots$ & $0.370$ & $0.124$ & $0.370$ & $7.775$ & D & $0.897$ & I & $\dots$ & $\dots$ & $0.280$ & $0.036$ & $0.280$ & $0.036$ & D & $0.952$ & $21$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J100905.39$-$210152.4 & 5667381528017162880 & 88729377 & 20110430_1002m19_135 & 10:09:05.39 & $-$21:01:52.4 & $\dots$ & $11.870$ & $12.165$ & $0.750$ & $12.297$ & $30.7$ & $2.0$ & $29.8$ & $4.1$ & $1.7846$ & $0.0594$ & $0.5603$ & $0.0187$ & $0.5523$ & $0.0181$ & $0.0328$ & $0.5496$ & $0.0181$ & $0.0329$ & $\dots$ & $\dots$ & $\dots$ & $-27.1221$ & $0.0644$ & $7.4101$ & $0.0603$ & $0.1140$ & $6042$ & $137$ & $6239$ & $83$ & $\dots$ & $\dots$ & $6042$ & $137$ & $4.192$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.515$ & $0.229$ & $0.072$ & $0.120$ & $\dots$ & $\dots$ & $-1.515$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.190$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J100924.08$-$342716.9 & 5458576225427901824 & 80339612 & 20110404_1015m34_037 & 10:09:24.08 & $-$34:27:16.9 & $\dots$ & $12.601$ & $12.255$ & $1.265$ & $12.580$ & $-5.6$ & $1.5$ & $-0.0$ & $5.4$ & $0.6757$ & $0.0135$ & $1.4799$ & $0.0296$ & $1.4251$ & $0.0274$ & $0.0192$ & $1.4533$ & $0.0254$ & $0.0175$ & $1.4573$ & $0.0695$ & $0.0477$ & $-9.6323$ & $0.0111$ & $3.6493$ & $0.0128$ & $0.0838$ & $4789$ & $59$ & $5013$ & $64$ & $\dots$ & $\dots$ & $4789$ & $59$ & $4.130$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.125$ & $0.168$ & $0.080$ & $\dots$ & $\dots$ & $-1.160$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.206$ & $0.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100927.30$-$202951.0 & 5667482580007379840 & 88731058 & 20050420_1010m20_118 & 10:09:27.30 & $-$20:29:51.0 & SOAR & $10.838$ & $10.621$ & $1.109$ & $10.878$ & $22.5$ & $0.7$ & $23.4$ & $0.2$ & $2.4321$ & $0.0179$ & $0.4112$ & $0.0030$ & $0.4068$ & $0.0030$ & $0.0073$ & $0.4066$ & $0.0031$ & $0.0076$ & $0.4096$ & $0.0033$ & $0.0081$ & $-13.7060$ & $0.0189$ & $-6.2999$ & $0.0174$ & $-0.0043$ & $4820$ & $142$ & $5003$ & $49$ & $4820$ & $142$ & $5072$ & $54$ & $3.438$ & $0.140$ & $1.683$ & $0.637$ & $1.683$ & $0.637$ & $-1.104$ & $0.324$ & $0.084$ & $0.090$ & $-1.104$ & $0.324$ & $0.180$ & $0.108$ & $-0.245$ & $0.078$ & $0.015$ & $7.341$ & D & $0.906$ & I & $-0.061$ & $0.067$ & $0.269$ & $0.050$ & $0.269$ & $0.050$ & u & $0.188$ & $63$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J100953.91$-$222007.5 & 5666393891697542912 & 88663045 & 20050420_1010m20_004 & 10:09:53.91 & $-$22:20:07.5 & $\dots$ & $13.151$ & $12.727$ & $1.528$ & $13.185$ & $292.4$ & $1.8$ & $293.5$ & $0.7$ & $0.1158$ & $0.0141$ & $8.6356$ & $1.0515$ & $7.0522$ & $0.7012$ & $0.0994$ & $6.3369$ & $0.5768$ & $0.0910$ & $7.9457$ & $0.3784$ & $0.0476$ & $-3.6426$ & $0.0153$ & $-2.0598$ & $0.0164$ & $-0.0572$ & $4268$ & $52$ & $4797$ & $87$ & $\dots$ & $\dots$ & $4268$ & $52$ & $4.425$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.108$ & $-1.232$ & $0.160$ & $\dots$ & $\dots$ & $-1.750$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.863$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101007.11$-$194143.5 & 5669215406038048896 & 88750448 & 20070514_1002m19_120 & 10:10:07.11 & $-$19:41:43.5 & $\dots$ & $11.800$ & $11.713$ & $0.647$ & $11.818$ & $-10.5$ & $0.9$ & $\dots$ & $\dots$ & $2.6727$ & $0.0176$ & $0.3742$ & $0.0025$ & $0.3705$ & $0.0024$ & $0.0065$ & $0.3679$ & $0.0023$ & $0.0062$ & $0.3667$ & $0.0027$ & $0.0073$ & $-10.8000$ & $0.0203$ & $22.8450$ & $0.0178$ & $-0.0323$ & $6454$ & $70$ & $6423$ & $116$ & $\dots$ & $\dots$ & $6454$ & $70$ & $4.216$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.153$ & $-0.450$ & $0.120$ & $\dots$ & $\dots$ & $-1.090$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.188$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101007.42$+$005307.4 & 3834976268534210560 & 111459827 & 20100513_1013m00_065 & 10:10:07.42 & $+$00:53:07.4 & $\dots$ & $11.356$ & $11.576$ & $0.652$ & $11.682$ & $-26.9$ & $0.8$ & $-20.5$ & $0.9$ & $1.9894$ & $0.0233$ & $0.5027$ & $0.0059$ & $0.4962$ & $0.0057$ & $0.0116$ & $0.4908$ & $0.0058$ & $0.0118$ & $0.4904$ & $0.0106$ & $0.0216$ & $1.1034$ & $0.0276$ & $-15.2942$ & $0.0238$ & $-0.2521$ & $6298$ & $85$ & $5925$ & $136$ & $\dots$ & $\dots$ & $6298$ & $85$ & $3.715$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.277$ & $-0.711$ & $0.190$ & $\dots$ & $\dots$ & $-1.450$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.256$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101026.53$-$431822.4 & 5415251859520666240 & 413220875 & 20120329_0959m44_096 & 10:10:26.53 & $-$43:18:22.4 & $\dots$ & $12.716$ & $12.446$ & $1.430$ & $12.852$ & $10.6$ & $2.6$ & $1.4$ & $8.3$ & $0.7141$ & $0.0103$ & $1.4004$ & $0.0202$ & $1.3512$ & $0.0188$ & $0.0139$ & $1.3884$ & $0.0174$ & $0.0125$ & $1.3692$ & $0.0438$ & $0.0320$ & $-6.1368$ & $0.0089$ & $3.6154$ & $0.0094$ & $0.2581$ & $4555$ & $58$ & $4688$ & $87$ & $\dots$ & $\dots$ & $4555$ & $58$ & $4.161$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $0.683$ & $0.090$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.079$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101028.80$-$241349.0 & 5473413520666556416 & 82208496 & 20070308_1002m26_095 & 10:10:28.80 & $-$24:13:49.0 & NTTE & $11.605$ & $11.270$ & $1.296$ & $11.609$ & $140.5$ & $1.6$ & $140.6$ & $0.3$ & $0.2813$ & $0.0248$ & $3.5549$ & $0.3134$ & $3.2541$ & $0.2626$ & $0.0807$ & $3.0957$ & $0.3470$ & $0.1121$ & $2.9758$ & $0.1920$ & $0.0645$ & $9.2052$ & $0.0274$ & $-10.9138$ & $0.0252$ & $0.1096$ & $4672$ & $76$ & $4512$ & $92$ & $4721$ & $100$ & $4623$ & $53$ & $1.063$ & $0.470$ & $1.264$ & $0.278$ & $1.264$ & $0.278$ & $-1.765$ & $0.116$ & $-1.800$ & $0.160$ & $-1.850$ & $0.128$ & $-1.680$ & $0.104$ & $-0.052$ & $0.114$ & $0.398$ & $7.063$ & D & $0.998$ & I & $0.672$ & $0.330$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J101029.88$-$381838.5 & 5421046530619022208 & 79757998 & 20110331_1010m40_075 & 10:10:29.88 & $-$38:18:38.5 & $\dots$ & $11.923$ & $11.558$ & $1.402$ & $11.949$ & $5.6$ & $0.6$ & $6.8$ & $0.4$ & $0.3946$ & $0.0200$ & $2.5342$ & $0.1284$ & $2.3776$ & $0.1131$ & $0.0476$ & $2.3916$ & $0.0967$ & $0.0404$ & $2.4361$ & $0.1118$ & $0.0459$ & $-5.7859$ & $0.0161$ & $-6.3062$ & $0.0190$ & $0.5319$ & $4496$ & $52$ & $4581$ & $68$ & $\dots$ & $\dots$ & $4496$ & $52$ & $1.870$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.886$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.358$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101052.62$-$332508.3 & 5459021561997610880 & 81593164 & 20110204_1015m34_064 & 10:10:52.62 & $-$33:25:08.3 & $\dots$ & $12.368$ & $12.058$ & $1.349$ & $12.423$ & $7.2$ & $1.2$ & $6.1$ & $0.4$ & $0.2373$ & $0.0149$ & $4.2141$ & $0.2646$ & $3.7979$ & $0.2149$ & $0.0566$ & $4.2116$ & $0.2041$ & $0.0485$ & $3.9193$ & $0.2114$ & $0.0539$ & $-1.5189$ & $0.0113$ & $2.0125$ & $0.0135$ & $0.0818$ & $4568$ & $52$ & $4566$ & $77$ & $\dots$ & $\dots$ & $4568$ & $52$ & $0.602$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $-1.304$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101102.70$-$250356.0 & 5473290134846342656 & 82201531 & 20060407_1008m23_147 & 10:11:02.70 & $-$25:03:56.0 & NTTE & $10.779$ & $10.662$ & $0.731$ & $10.789$ & $8.2$ & $10.2$ & $2.3$ & $0.4$ & $4.2300$ & $0.0149$ & $0.2364$ & $0.0008$ & $0.2350$ & $0.0008$ & $0.0035$ & $0.2352$ & $0.0010$ & $0.0041$ & $0.2334$ & $0.0015$ & $0.0063$ & $16.2566$ & $0.0161$ & $-3.7922$ & $0.0169$ & $-0.0796$ & $5892$ & $94$ & $5564$ & $756$ & $5892$ & $94$ & $6144$ & $67$ & $4.432$ & $0.950$ & $3.839$ & $0.368$ & $3.839$ & $0.368$ & $-0.792$ & $0.073$ & $-1.760$ & $0.610$ & $-0.792$ & $0.073$ & $-0.071$ & $0.122$ & $0.032$ & $0.084$ & $0.032$ & $7.670$ & D & $0.989$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $4$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J101105.29$-$151852.9 & 5674235192013752576 & 89074615 & 20070319_1019m16_050 & 10:11:05.29 & $-$15:18:52.9 & $\dots$ & $11.783$ & $11.557$ & $0.981$ & $11.764$ & $28.5$ & $1.4$ & $25.8$ & $0.8$ & $0.7146$ & $0.0195$ & $1.3994$ & $0.0382$ & $1.3503$ & $0.0356$ & $0.0263$ & $1.3348$ & $0.0364$ & $0.0272$ & $1.2944$ & $0.0309$ & $0.0238$ & $-15.7663$ & $0.0180$ & $2.5259$ & $0.0190$ & $-0.1068$ & $5376$ & $56$ & $5112$ & $94$ & $\dots$ & $\dots$ & $5376$ & $56$ & $2.247$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.112$ & $-1.162$ & $0.180$ & $\dots$ & $\dots$ & $-1.070$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101109.19$-$123607.7 & 3765666972529481600 & 89115014 & 20040212_1014m13_066 & 10:11:09.19 & $-$12:36:07.7 & $\dots$ & $13.534$ & $13.251$ & $1.121$ & $13.513$ & $127.2$ & $2.1$ & $128.3$ & $2.7$ & $0.2276$ & $0.0161$ & $4.3937$ & $0.3108$ & $3.9432$ & $0.2503$ & $0.0635$ & $3.6547$ & $0.1434$ & $0.0392$ & $3.3294$ & $0.0706$ & $0.0212$ & $8.2490$ & $0.0158$ & $-10.1371$ & $0.0131$ & $-0.0226$ & $5021$ & $55$ & $3988$ & $64$ & $\dots$ & $\dots$ & $5021$ & $55$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.103$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-1.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101116.17$-$275044.9 & 5465776652201163392 & 82051918 & 20070323_1019m29_056 & 10:11:16.17 & $-$27:50:44.9 & $\dots$ & $12.194$ & $11.940$ & $1.168$ & $12.222$ & $14.0$ & $1.3$ & $9.8$ & $2.4$ & $0.6137$ & $0.0183$ & $1.6295$ & $0.0486$ & $1.5632$ & $0.0447$ & $0.0286$ & $1.6095$ & $0.0457$ & $0.0284$ & $1.5212$ & $0.0444$ & $0.0292$ & $-10.2892$ & $0.0153$ & $-0.1763$ & $0.0163$ & $-0.0156$ & $4884$ & $53$ & $4984$ & $65$ & $\dots$ & $\dots$ & $4884$ & $53$ & $3.062$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $-0.663$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101135.40$-$340610.6 & 5458567055673868800 & 80354125 & 20080305_1015m34_045 & 10:11:35.40 & $-$34:06:10.6 & $\dots$ & $11.825$ & $12.077$ & $1.158$ & $12.354$ & $-17.2$ & $3.4$ & $-24.5$ & $1.1$ & $0.7301$ & $0.0257$ & $1.3697$ & $0.0482$ & $1.3226$ & $0.0450$ & $0.0340$ & $1.3376$ & $0.0454$ & $0.0339$ & $\dots$ & $\dots$ & $\dots$ & $-3.8355$ & $0.0189$ & $4.9047$ & $0.0251$ & $0.0090$ & $5047$ & $93$ & $5754$ & $76$ & $\dots$ & $\dots$ & $5047$ & $93$ & $3.764$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.070$ & $0.180$ & $-0.025$ & $0.100$ & $\dots$ & $\dots$ & $-2.070$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.158$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J101152.90$+$010217.0 & 3834994410476046720 & 111461473 & 20110422_1013m00_071 & 10:11:52.90 & $+$01:02:17.0 & KPNK & $11.082$ & $10.988$ & $0.682$ & $11.101$ & $-12.0$ & $7.0$ & $-4.6$ & $0.6$ & $4.1459$ & $0.0196$ & $0.2412$ & $0.0011$ & $0.2397$ & $0.0011$ & $0.0047$ & $0.2390$ & $0.0011$ & $0.0047$ & $0.2401$ & $0.0021$ & $0.0086$ & $-0.7111$ & $0.0232$ & $10.1235$ & $0.0200$ & $-0.1721$ & $6280$ & $60$ & $5297$ & $756$ & $6257$ & $52$ & $6304$ & $68$ & $3.748$ & $0.950$ & $4.243$ & $0.158$ & $4.243$ & $0.158$ & $-0.388$ & $0.096$ & $-1.757$ & $0.610$ & $-0.494$ & $0.065$ & $-0.281$ & $0.126$ & $0.046$ & $0.112$ & $0.046$ & $8.088$ & D & $0.991$ & I & $\dots$ & $\dots$ & $0.050$ & $0.049$ & $0.050$ & $0.049$ & D & $0.964$ & $7$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J101153.41$-$391743.7 & 5420745161351882240 & 79712170 & 20130305_1010m40_128 & 10:11:53.41 & $-$39:17:43.7 & $\dots$ & $12.565$ & $12.282$ & $1.364$ & $12.654$ & $31.8$ & $0.8$ & $32.6$ & $0.4$ & $0.9266$ & $0.2956$ & $1.0792$ & $0.3443$ & $1.0498$ & $0.3257$ & $0.3103$ & $1.4562$ & $0.4858$ & $0.3336$ & $2.5329$ & $0.4441$ & $0.1753$ & $-3.1073$ & $0.2304$ & $1.2573$ & $0.2726$ & $0.3309$ & $4646$ & $53$ & $4415$ & $49$ & $\dots$ & $\dots$ & $4646$ & $53$ & $2.149$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $0.001$ & $0.090$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.114$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101206.54$-$112228.9 & 3766079873505535360 & 89886973 & 20040212_1014m13_072 & 10:12:06.54 & $-$11:22:28.9 & $\dots$ & $12.909$ & $12.687$ & $1.128$ & $12.952$ & $8.3$ & $6.3$ & $9.5$ & $5.9$ & $1.3420$ & $0.0179$ & $0.7452$ & $0.0099$ & $0.7310$ & $0.0096$ & $0.0131$ & $0.7347$ & $0.0093$ & $0.0126$ & $0.7219$ & $0.0186$ & $0.0258$ & $2.6027$ & $0.0227$ & $-13.6163$ & $0.0287$ & $-0.4877$ & $4966$ & $60$ & $3991$ & $64$ & $\dots$ & $\dots$ & $4966$ & $60$ & $4.440$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.117$ & $0.118$ & $0.080$ & $\dots$ & $\dots$ & $-0.830$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101219.70$-$322135.0 & 5459373341297312384 & 81631242 & 20110117_1015m34_071 & 10:12:19.70 & $-$32:21:35.0 & SOAR & $11.095$ & $10.752$ & $1.327$ & $11.107$ & $365.2$ & $5.3$ & $365.5$ & $0.4$ & $0.2962$ & $0.0127$ & $3.3761$ & $0.1448$ & $3.1037$ & $0.1223$ & $0.0394$ & $2.9822$ & $0.1202$ & $0.0403$ & $2.9686$ & $0.1800$ & $0.0606$ & $-9.9521$ & $0.0083$ & $2.3436$ & $0.0114$ & $0.0145$ & $4667$ & $59$ & $4688$ & $246$ & $4615$ & $63$ & $4718$ & $55$ & $2.415$ & $1.010$ & $0.621$ & $0.174$ & $0.621$ & $0.174$ & $-2.783$ & $0.073$ & $-2.745$ & $0.150$ & $-2.845$ & $0.036$ & $-2.720$ & $0.110$ & $-0.782$ & $0.110$ & $-0.012$ & $5.635$ & D & $0.991$ & I & $0.778$ & $0.305$ & $0.357$ & $0.046$ & $0.357$ & $0.046$ & D & $0.995$ & $8$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J101222.01$-$180805.4 & 5672476317006692480 & 88976842 & 20070217_1002m19_100 & 10:12:22.01 & $-$18:08:05.4 & $\dots$ & $11.609$ & $11.433$ & $0.995$ & $11.645$ & $68.1$ & $1.1$ & $67.5$ & $1.0$ & $0.7007$ & $0.0152$ & $1.4271$ & $0.0310$ & $1.3761$ & $0.0288$ & $0.0209$ & $1.3688$ & $0.0287$ & $0.0210$ & $1.4000$ & $0.0654$ & $0.0467$ & $0.3475$ & $0.0172$ & $-13.1042$ & $0.0184$ & $-0.0824$ & $5283$ & $54$ & $5226$ & $94$ & $\dots$ & $\dots$ & $5283$ & $54$ & $2.823$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-1.023$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.556$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101225.62$-$731827.6 & 5205874029207149952 & 453380356 & 20120111_1038m72_023 & 10:12:25.62 & $-$73:18:27.6 & $\dots$ & $11.650$ & $11.275$ & $1.391$ & $11.661$ & $5.8$ & $1.5$ & $-2.5$ & $11.9$ & $1.0797$ & $0.0106$ & $0.9262$ & $0.0091$ & $0.9044$ & $0.0087$ & $0.0096$ & $0.9152$ & $0.0109$ & $0.0119$ & $0.9010$ & $0.0074$ & $0.0082$ & $-10.0470$ & $0.0133$ & $41.8725$ & $0.0132$ & $0.1145$ & $4819$ & $54$ & $4765$ & $79$ & $\dots$ & $\dots$ & $4819$ & $54$ & $3.892$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.110$ & $-0.636$ & $0.090$ & $\dots$ & $\dots$ & $-1.180$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.120$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101244.45$-$221557.6 & 5666221745112895360 & 88667647 & 20060520_1020m20_018 & 10:12:44.45 & $-$22:15:57.6 & $\dots$ & $11.938$ & $11.856$ & $0.660$ & $11.963$ & $-11.5$ & $1.4$ & $-8.7$ & $1.8$ & $2.0827$ & $0.0166$ & $0.4801$ & $0.0038$ & $0.4742$ & $0.0037$ & $0.0079$ & $0.4713$ & $0.0035$ & $0.0075$ & $0.4767$ & $0.0073$ & $0.0153$ & $-13.6595$ & $0.0181$ & $-7.3944$ & $0.0183$ & $-0.0044$ & $6493$ & $70$ & $6476$ & $116$ & $\dots$ & $\dots$ & $6493$ & $70$ & $4.231$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.156$ & $-0.442$ & $0.120$ & $\dots$ & $\dots$ & $-0.960$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.281$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101309.27$-$025222.1 & 3828730046055992320 & 90350500 & 20060516_1003m02_120 & 10:13:09.27 & $-$02:52:22.1 & $\dots$ & $11.221$ & $11.051$ & $0.750$ & $11.183$ & $61.2$ & $0.8$ & $62.5$ & $1.2$ & $4.9619$ & $0.0175$ & $0.2015$ & $0.0007$ & $0.2005$ & $0.0007$ & $0.0035$ & $0.2001$ & $0.0007$ & $0.0036$ & $0.1997$ & $0.0012$ & $0.0061$ & $-55.7857$ & $0.0210$ & $-39.3306$ & $0.0229$ & $-0.4639$ & $5947$ & $67$ & $5827$ & $136$ & $\dots$ & $\dots$ & $5947$ & $67$ & $3.892$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.817$ & $0.126$ & $-0.997$ & $0.190$ & $\dots$ & $\dots$ & $-0.817$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101315.14$-$011719.9 & 3829184006919182464 & 90391406 & 20100513_1013m00_047 & 10:13:15.14 & $-$01:17:19.9 & $\dots$ & $12.298$ & $12.009$ & $1.217$ & $12.312$ & $-138.6$ & $1.4$ & $-129.3$ & $2.7$ & $0.5259$ & $0.0162$ & $1.9015$ & $0.0586$ & $1.8119$ & $0.0532$ & $0.0294$ & $1.8369$ & $0.0493$ & $0.0269$ & $1.8081$ & $0.0919$ & $0.0508$ & $-2.9952$ & $0.0165$ & $-11.5505$ & $0.0157$ & $-0.1598$ & $4750$ & $53$ & $5291$ & $69$ & $\dots$ & $\dots$ & $4750$ & $53$ & $3.642$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $0.147$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.003$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101318.79$-$112202.8 & 3766100558068016512 & 89887559 & 20070310_1004m12_100 & 10:13:18.79 & $-$11:22:02.8 & $\dots$ & $12.531$ & $12.142$ & $1.401$ & $12.533$ & $14.2$ & $0.9$ & $12.2$ & $0.9$ & $0.1601$ & $0.0161$ & $6.2461$ & $0.6281$ & $5.3735$ & $0.4649$ & $0.0865$ & $5.7567$ & $0.4665$ & $0.0810$ & $5.6143$ & $0.4572$ & $0.0814$ & $3.3614$ & $0.0164$ & $-7.7432$ & $0.0150$ & $-0.1780$ & $4458$ & $53$ & $4594$ & $77$ & $\dots$ & $\dots$ & $4458$ & $53$ & $1.261$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.930$ & $0.108$ & $-1.384$ & $0.170$ & $\dots$ & $\dots$ & $-1.930$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.335$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101323.59$+$004846.8 & 3831972437127072384 & 111461883 & 20100513_1013m00_072 & 10:13:23.59 & $+$00:48:46.8 & $\dots$ & $13.151$ & $12.555$ & $1.924$ & $13.251$ & $53.0$ & $3.1$ & $56.7$ & $4.3$ & $11.7485$ & $0.1878$ & $0.0851$ & $0.0014$ & $0.0849$ & $0.0014$ & $0.0159$ & $0.0848$ & $0.0013$ & $0.0154$ & $0.0810$ & $0.0027$ & $0.0338$ & $-86.7240$ & $0.2085$ & $-113.2257$ & $0.2032$ & $-0.2775$ & $5340$ & $75$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5340$ & $75$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.216$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.890$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101337.12$-$220920.2 & 5666226491052098176 & 88668212 & 20120516_1019m22_053 & 10:13:37.12 & $-$22:09:20.2 & $\dots$ & $12.819$ & $12.541$ & $1.301$ & $12.883$ & $47.7$ & $1.1$ & $124.5$ & $0.8$ & $0.4471$ & $0.0140$ & $2.2366$ & $0.0700$ & $2.1137$ & $0.0625$ & $0.0296$ & $2.1829$ & $0.0622$ & $0.0285$ & $2.1754$ & $0.0782$ & $0.0359$ & $-3.1806$ & $0.0155$ & $0.1275$ & $0.0139$ & $-0.0059$ & $4669$ & $52$ & $4441$ & $65$ & $\dots$ & $\dots$ & $4669$ & $52$ & $1.861$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-0.389$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.244$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101439.10$-$030143.0 & 3828666240021906432 & 92636646 & 20110422_1013m00_149 & 10:14:39.10 & $-$03:01:43.0 & KPNR & $11.357$ & $11.231$ & $0.667$ & $11.340$ & $-893.5$ & $96.3$ & $0.8$ & $0.9$ & $2.8824$ & $0.0283$ & $0.3469$ & $0.0034$ & $0.3438$ & $0.0033$ & $0.0097$ & $0.3423$ & $0.0031$ & $0.0091$ & $0.3444$ & $0.0043$ & $0.0126$ & $25.8314$ & $0.0221$ & $-43.3204$ & $0.0225$ & $-0.3277$ & $6321$ & $51$ & $5337$ & $\dots$ & $6332$ & $34$ & $6311$ & $68$ & $4.880$ & $\dots$ & $4.115$ & $0.044$ & $4.115$ & $0.044$ & $-0.285$ & $0.109$ & $-2.700$ & $\dots$ & $-0.500$ & $0.094$ & $-0.069$ & $0.124$ & $0.013$ & $0.117$ & $0.013$ & $8.158$ & D & $0.996$ & I & $\dots$ & $\dots$ & $0.020$ & $0.052$ & $0.020$ & $0.052$ & D & $0.979$ & $27$ & RAVE DR5 & Average & APASS & STARHORSE & RAVE DR6\\
J101442.54$-$063904.0 & 3772792593856635776 & 92252462 & 20070418_1015m08_075 & 10:14:42.54 & $-$06:39:04.0 & $\dots$ & $11.127$ & $10.939$ & $0.860$ & $11.104$ & $140.5$ & $1.9$ & $140.6$ & $1.2$ & $0.8573$ & $0.0156$ & $1.1665$ & $0.0212$ & $1.1321$ & $0.0200$ & $0.0177$ & $1.1288$ & $0.0195$ & $0.0173$ & $1.1349$ & $0.0286$ & $0.0252$ & $36.2694$ & $0.0185$ & $-47.0738$ & $0.0168$ & $-0.1409$ & $5609$ & $260$ & $5752$ & $94$ & $\dots$ & $\dots$ & $5609$ & $260$ & $3.371$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.975$ & $-1.364$ & $0.180$ & $\dots$ & $\dots$ & $-1.610$ & $0.975$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.680$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101539.94$-$142154.9 & 3752875219892307072 & 90960345 & 20070319_1019m16_066 & 10:15:39.94 & $-$14:21:54.9 & $\dots$ & $12.301$ & $11.953$ & $1.361$ & $12.324$ & $304.4$ & $1.4$ & $303.6$ & $0.9$ & $0.2805$ & $0.0147$ & $3.5651$ & $0.1868$ & $3.2626$ & $0.1565$ & $0.0480$ & $3.3497$ & $0.1788$ & $0.0534$ & $3.0169$ & $0.2685$ & $0.0890$ & $-5.4860$ & $0.0160$ & $-7.3276$ & $0.0143$ & $0.0062$ & $4615$ & $52$ & $4716$ & $77$ & $\dots$ & $\dots$ & $4615$ & $52$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.103$ & $-1.185$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101556.76$-$035407.2 & 3780499109510223104 & 92578452 & 20040302_1009m04_113 & 10:15:56.76 & $-$03:54:07.2 & $\dots$ & $11.412$ & $11.191$ & $0.914$ & $11.374$ & $56.0$ & $4.0$ & $53.8$ & $1.4$ & $1.9045$ & $0.0204$ & $0.5251$ & $0.0056$ & $0.5180$ & $0.0055$ & $0.0106$ & $0.5152$ & $0.0054$ & $0.0104$ & $0.5122$ & $0.0116$ & $0.0226$ & $-28.5990$ & $0.0199$ & $-8.6179$ & $0.0188$ & $-0.2666$ & $5428$ & $57$ & $4772$ & $92$ & $\dots$ & $\dots$ & $5428$ & $57$ & $1.298$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.860$ & $0.112$ & $-2.576$ & $0.160$ & $\dots$ & $\dots$ & $-1.860$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.532$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101604.90$-$395551.0 & 5417661890229376000 & 82456641 & 20100110_1010m40_104 & 10:16:04.90 & $-$39:55:51.0 & NTTE & $12.802$ & $12.587$ & $0.944$ & $12.780$ & $156.3$ & $0.9$ & $154.6$ & $1.5$ & $0.3908$ & $0.0112$ & $2.5589$ & $0.0733$ & $2.3992$ & $0.0645$ & $0.0269$ & $2.4265$ & $0.0641$ & $0.0264$ & $2.4611$ & $0.0614$ & $0.0249$ & $16.1378$ & $0.0082$ & $-15.3100$ & $0.0099$ & $0.4188$ & $5631$ & $105$ & $5327$ & $214$ & $5598$ & $31$ & $5663$ & $179$ & $2.616$ & $0.480$ & $2.278$ & $0.331$ & $2.278$ & $0.331$ & $-1.938$ & $0.332$ & $-1.716$ & $0.270$ & $-1.906$ & $0.056$ & $-1.970$ & $0.608$ & $-0.363$ & $0.110$ & $-0.353$ & $6.139$ & D & $0.936$ & I & $0.589$ & $0.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J101610.37$-$061129.1 & 3778828951347605248 & 92551105 & 20040302_1009m04_137 & 10:16:10.37 & $-$06:11:29.1 & $\dots$ & $13.243$ & $12.911$ & $1.318$ & $13.261$ & $39.4$ & $1.8$ & $42.9$ & $1.1$ & $0.3052$ & $0.0277$ & $3.2765$ & $0.2974$ & $3.0193$ & $0.2525$ & $0.0836$ & $2.9115$ & $0.2175$ & $0.0747$ & $2.6205$ & $0.2604$ & $0.0994$ & $-0.2246$ & $0.0294$ & $-6.8122$ & $0.0341$ & $-0.5342$ & $4573$ & $54$ & $4963$ & $65$ & $\dots$ & $\dots$ & $4573$ & $54$ & $2.607$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.131$ & $-0.523$ & $0.090$ & $\dots$ & $\dots$ & $-1.210$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.281$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101611.13$-$344324.5 & 5446826470514702208 & 83327100 & 20110117_1015m34_026 & 10:16:11.13 & $-$34:43:24.5 & $\dots$ & $11.557$ & $11.177$ & $1.481$ & $11.610$ & $94.1$ & $1.0$ & $92.5$ & $0.4$ & $0.4194$ & $0.0165$ & $2.3844$ & $0.0938$ & $2.2452$ & $0.0832$ & $0.0370$ & $2.2658$ & $0.0881$ & $0.0389$ & $2.2576$ & $0.1263$ & $0.0559$ & $-0.4303$ & $0.0131$ & $-0.0863$ & $0.0166$ & $-0.0667$ & $4383$ & $51$ & $4479$ & $77$ & $\dots$ & $\dots$ & $4383$ & $51$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.874$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.592$ & $0.322$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101621.57$-$295952.1 & 5461939253540268288 & 85369324 & 20070209_1019m29_018 & 10:16:21.57 & $-$29:59:52.1 & NTTE & $11.674$ & $11.402$ & $1.104$ & $11.657$ & $408.2$ & $0.9$ & $407.0$ & $0.6$ & $0.5248$ & $0.0277$ & $1.9055$ & $0.1006$ & $1.8155$ & $0.0913$ & $0.0503$ & $1.7508$ & $0.0725$ & $0.0414$ & $1.6469$ & $0.1870$ & $0.1136$ & $4.7677$ & $0.0300$ & $-17.0028$ & $0.0278$ & $0.0357$ & $5060$ & $54$ & $4771$ & $92$ & $5063$ & $54$ & $5057$ & $55$ & $2.033$ & $0.470$ & $1.545$ & $0.248$ & $1.545$ & $0.248$ & $-2.085$ & $0.121$ & $-1.650$ & $0.160$ & $-2.119$ & $0.139$ & $-2.050$ & $0.103$ & $0.453$ & $0.081$ & $0.783$ & $7.128$ & D & $0.997$ & C & $0.241$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J101625.18$-$154059.7 & 3751838964542893184 & 90953085 & 20060331_1021m15_029 & 10:16:25.18 & $-$15:40:59.7 & $\dots$ & $11.273$ & $10.900$ & $1.404$ & $11.292$ & $67.8$ & $0.7$ & $69.6$ & $0.7$ & $0.5267$ & $0.0155$ & $1.8986$ & $0.0559$ & $1.8093$ & $0.0507$ & $0.0280$ & $1.7735$ & $0.0535$ & $0.0301$ & $1.7970$ & $0.0624$ & $0.0347$ & $-8.3700$ & $0.0166$ & $-7.5501$ & $0.0145$ & $-0.0592$ & $4455$ & $52$ & $4676$ & $68$ & $\dots$ & $\dots$ & $4455$ & $52$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.907$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101645.41$-$310843.6 & 5461010995147386112 & 85345088 & 20110405_1019m29_009 & 10:16:45.41 & $-$31:08:43.6 & $\dots$ & $11.480$ & $11.321$ & $1.079$ & $11.566$ & $13.4$ & $1.5$ & $16.4$ & $0.4$ & $8.1626$ & $0.0318$ & $0.1225$ & $0.0005$ & $0.1221$ & $0.0005$ & $0.0039$ & $0.1221$ & $0.0006$ & $0.0050$ & $0.1219$ & $0.0007$ & $0.0055$ & $-47.0756$ & $0.0203$ & $13.5435$ & $0.0298$ & $-0.2435$ & $4973$ & $73$ & $5038$ & $64$ & $\dots$ & $\dots$ & $4973$ & $73$ & $4.788$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.053$ & $0.240$ & $0.003$ & $0.080$ & $\dots$ & $\dots$ & $-2.053$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J101705.45$-$152401.5 & 3751897444817575296 & 90955534 & 20040212_1014m13_147 & 10:17:05.45 & $-$15:24:01.5 & $\dots$ & $13.288$ & $13.093$ & $0.908$ & $13.274$ & $349.3$ & $4.0$ & $\dots$ & $\dots$ & $1.1611$ & $0.0147$ & $0.8613$ & $0.0109$ & $0.8424$ & $0.0104$ & $0.0124$ & $0.8310$ & $0.0110$ & $0.0132$ & $0.8282$ & $0.0188$ & $0.0227$ & $-55.6855$ & $0.0152$ & $1.3656$ & $0.0132$ & $0.0208$ & $5597$ & $67$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5597$ & $67$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.225$ & $0.127$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-1.225$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101714.40$-$395315.4 & 5417619043635860480 & 82463723 & 20120216_1010m40_121 & 10:17:14.40 & $-$39:53:15.4 & $\dots$ & $13.083$ & $12.675$ & $1.447$ & $13.090$ & $184.2$ & $1.2$ & $182.7$ & $0.8$ & $0.2476$ & $0.0112$ & $4.0388$ & $0.1827$ & $3.6550$ & $0.1496$ & $0.0409$ & $3.8895$ & $0.1216$ & $0.0313$ & $3.7552$ & $0.2701$ & $0.0719$ & $-6.8587$ & $0.0081$ & $-1.2898$ & $0.0100$ & $0.3712$ & $4514$ & $52$ & $4653$ & $77$ & $\dots$ & $\dots$ & $4514$ & $52$ & $1.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $-0.932$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.484$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101719.32$-$174335.1 & 5669968159185054208 & 90880842 & 20090417_1008m18_107 & 10:17:19.32 & $-$17:43:35.1 & $\dots$ & $9.750$ & $9.587$ & $0.722$ & $9.711$ & $-45.1$ & $0.7$ & $-44.5$ & $0.4$ & $9.8105$ & $0.0142$ & $0.1019$ & $0.0001$ & $0.1017$ & $0.0001$ & $0.0014$ & $0.1016$ & $0.0001$ & $0.0014$ & $0.1018$ & $0.0003$ & $0.0025$ & $10.2289$ & $0.0169$ & $-45.3899$ & $0.0139$ & $0.1505$ & $6152$ & $68$ & $5335$ & $63$ & $\dots$ & $\dots$ & $6152$ & $68$ & $3.338$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.901$ & $0.127$ & $-1.219$ & $0.170$ & $\dots$ & $\dots$ & $-0.901$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.236$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J101748.80$-$481813.0 & 5359278711847784960 & $\dots$ & 20110327_1023m47_051 & 10:17:48.80 & $-$48:18:13.0 & NTTE & $12.222$ & $11.966$ & $1.088$ & $12.214$ & $198.9$ & $0.5$ & $199.4$ & $0.9$ & $0.6219$ & $0.0107$ & $1.6080$ & $0.0277$ & $1.5434$ & $0.0255$ & $0.0165$ & $1.5630$ & $0.0264$ & $0.0169$ & $1.5433$ & $0.0455$ & $0.0295$ & $-9.8589$ & $0.0102$ & $-4.2546$ & $0.0112$ & $0.0045$ & $5203$ & $35$ & $4721$ & $92$ & $5203$ & $35$ & $\dots$ & $\dots$ & $1.512$ & $0.470$ & $2.183$ & $0.188$ & $2.183$ & $0.188$ & $-1.931$ & $0.023$ & $-1.642$ & $0.160$ & $-1.931$ & $0.023$ & $\dots$ & $\dots$ & $0.400$ & $0.101$ & $0.410$ & $6.909$ & D & $0.986$ & I & $0.019$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $71$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J101749.21$-$093736.6 & 3768576276000946048 & 92111952 & 20040301_1025m08_024 & 10:17:49.21 & $-$09:37:36.6 & $\dots$ & $13.217$ & $12.947$ & $1.234$ & $13.258$ & $156.5$ & $2.4$ & $156.5$ & $0.7$ & $0.3403$ & $0.0235$ & $2.9386$ & $0.2029$ & $2.7300$ & $0.1751$ & $0.0642$ & $2.7255$ & $0.1902$ & $0.0698$ & $2.7629$ & $0.0901$ & $0.0326$ & $-10.1157$ & $0.0295$ & $-0.0706$ & $0.0374$ & $-0.5990$ & $4716$ & $57$ & $4008$ & $87$ & $\dots$ & $\dots$ & $4716$ & $57$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.128$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-0.920$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.584$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101813.47$-$212345.7 & 5667862701793121920 & 90544118 & 20040303_1010m20_128 & 10:18:13.47 & $-$21:23:45.7 & $\dots$ & $13.830$ & $14.119$ & $0.907$ & $14.300$ & $27.5$ & $4.5$ & $\dots$ & $\dots$ & $1.1783$ & $0.0318$ & $0.8487$ & $0.0229$ & $0.8304$ & $0.0219$ & $0.0264$ & $0.8163$ & $0.0190$ & $0.0233$ & $\dots$ & $\dots$ & $\dots$ & $-8.7949$ & $0.0374$ & $3.2940$ & $0.0343$ & $0.1235$ & $5513$ & $113$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5513$ & $113$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.133$ & $0.146$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-2.133$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J101822.95$-$384627.2 & 5420830541002376576 & 82520769 & 20070523_1010m40_094 & 10:18:22.95 & $-$38:46:27.2 & $\dots$ & $12.472$ & $12.142$ & $1.321$ & $12.494$ & $119.3$ & $1.4$ & $104.2$ & $2.6$ & $0.5305$ & $0.0131$ & $1.8850$ & $0.0465$ & $1.7969$ & $0.0423$ & $0.0235$ & $1.8456$ & $0.0467$ & $0.0253$ & $1.8483$ & $0.0557$ & $0.0301$ & $-15.0240$ & $0.0090$ & $2.7789$ & $0.0112$ & $0.4903$ & $4741$ & $53$ & $5063$ & $74$ & $\dots$ & $\dots$ & $4741$ & $53$ & $3.495$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $-0.491$ & $0.110$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.057$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101830.10$-$224614.2 & 5474018763161044608 & 90445680 & 20070120_1019m22_089 & 10:18:30.10 & $-$22:46:14.2 & $\dots$ & $12.293$ & $11.913$ & $1.416$ & $12.311$ & $69.9$ & $0.9$ & $69.1$ & $0.4$ & $0.2244$ & $0.0119$ & $4.4563$ & $0.2363$ & $3.9936$ & $0.1898$ & $0.0475$ & $3.9248$ & $0.1380$ & $0.0352$ & $3.8641$ & $0.2759$ & $0.0714$ & $-1.2363$ & $0.0113$ & $-3.0359$ & $0.0122$ & $0.0059$ & $4415$ & $52$ & $4416$ & $77$ & $\dots$ & $\dots$ & $4415$ & $52$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.110$ & $-1.188$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.577$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101832.85$-$080515.0 & 3769392805119259776 & 92217606 & 20040301_1025m08_041 & 10:18:32.85 & $-$08:05:15.0 & $\dots$ & $11.892$ & $11.637$ & $1.159$ & $11.915$ & $-24.7$ & $2.4$ & $-23.4$ & $0.9$ & $0.7818$ & $0.0195$ & $1.2791$ & $0.0319$ & $1.2379$ & $0.0299$ & $0.0241$ & $1.2200$ & $0.0317$ & $0.0260$ & $1.1887$ & $0.0819$ & $0.0689$ & $-6.5421$ & $0.0168$ & $-8.9602$ & $0.0203$ & $-0.4631$ & $4882$ & $53$ & $5104$ & $94$ & $\dots$ & $\dots$ & $4882$ & $53$ & $2.969$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.904$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.573$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101839.11$-$383334.6 & 5444853877935916800 & 82523302 & 20110331_1010m40_094 & 10:18:39.11 & $-$38:33:34.6 & $\dots$ & $12.101$ & $11.723$ & $1.395$ & $12.111$ & $372.3$ & $0.8$ & $372.2$ & $0.6$ & $0.2569$ & $0.0179$ & $3.8926$ & $0.2712$ & $3.5348$ & $0.2237$ & $0.0633$ & $3.5694$ & $0.1901$ & $0.0533$ & $3.6057$ & $0.4090$ & $0.1134$ & $-11.9743$ & $0.0132$ & $3.2834$ & $0.0163$ & $0.5667$ & $4523$ & $52$ & $4488$ & $77$ & $\dots$ & $\dots$ & $4523$ & $52$ & $1.261$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $-0.912$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101902.44$-$270010.6 & 5471886814411316608 & 85872734 & 20110405_1019m29_074 & 10:19:02.44 & $-$27:00:10.6 & $\dots$ & $12.703$ & $12.326$ & $1.244$ & $12.642$ & $-11.6$ & $3.6$ & $-20.9$ & $13.0$ & $1.2777$ & $0.0134$ & $0.7827$ & $0.0082$ & $0.7670$ & $0.0079$ & $0.0103$ & $0.7762$ & $0.0071$ & $0.0092$ & $0.7860$ & $0.0143$ & $0.0181$ & $7.9049$ & $0.0126$ & $-9.3041$ & $0.0165$ & $0.0659$ & $4779$ & $55$ & $5619$ & $74$ & $\dots$ & $\dots$ & $4779$ & $55$ & $0.987$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.108$ & $-0.452$ & $0.110$ & $\dots$ & $\dots$ & $-1.790$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101915.74$-$192446.8 & 5668720282207002112 & 90575752 & 20060406_1021m20_057 & 10:19:15.74 & $-$19:24:46.8 & NTTE & $11.244$ & $10.877$ & $1.430$ & $11.283$ & $86.7$ & $0.6$ & $86.0$ & $0.2$ & $0.3123$ & $0.0133$ & $3.2020$ & $0.1364$ & $2.9560$ & $0.1162$ & $0.0393$ & $2.8302$ & $0.0887$ & $0.0313$ & $2.8396$ & $0.1433$ & $0.0505$ & $-4.8767$ & $0.0146$ & $-1.9811$ & $0.0130$ & $0.0099$ & $4338$ & $53$ & $4459$ & $68$ & $4338$ & $53$ & $4358$ & $52$ & $1.522$ & $0.150$ & $0.838$ & $0.164$ & $0.838$ & $0.164$ & $-1.843$ & $0.062$ & $-1.133$ & $0.140$ & $-1.843$ & $0.062$ & $-1.300$ & $0.104$ & $-0.395$ & $0.101$ & $0.225$ & $6.812$ & D & $0.995$ & I & $0.421$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $91$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J101927.41$-$405127.9 & 5417328836987162496 & 82291683 & 20110331_1010m40_124 & 10:19:27.41 & $-$40:51:27.9 & $\dots$ & $12.551$ & $12.146$ & $1.436$ & $12.555$ & $43.1$ & $0.8$ & $38.5$ & $2.6$ & $0.4437$ & $0.0112$ & $2.2538$ & $0.0569$ & $2.1290$ & $0.0508$ & $0.0238$ & $2.2198$ & $0.0465$ & $0.0210$ & $2.2455$ & $0.1180$ & $0.0525$ & $-5.4983$ & $0.0089$ & $-5.0298$ & $0.0102$ & $0.3449$ & $4538$ & $52$ & $4531$ & $77$ & $\dots$ & $\dots$ & $4538$ & $52$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.861$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.465$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101930.47$-$230356.4 & 5473994337683335680 & 90421369 & 20110516_1019m22_054 & 10:19:30.47 & $-$23:03:56.4 & $\dots$ & $10.749$ & $10.980$ & $0.646$ & $11.084$ & $12.7$ & $1.3$ & $18.9$ & $1.6$ & $3.5531$ & $0.0287$ & $0.2814$ & $0.0023$ & $0.2794$ & $0.0022$ & $0.0080$ & $0.2792$ & $0.0024$ & $0.0086$ & $\dots$ & $\dots$ & $\dots$ & $-22.1782$ & $0.0325$ & $3.7207$ & $0.0263$ & $0.1748$ & $6438$ & $127$ & $6216$ & $54$ & $\dots$ & $\dots$ & $6438$ & $127$ & $4.286$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.300$ & $0.422$ & $0.131$ & $0.100$ & $\dots$ & $\dots$ & $-2.300$ & $0.422$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.125$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J101943.26$-$045327.7 & 3779441306309863040 & 92568923 & 20040430_1009m04_121 & 10:19:43.26 & $-$04:53:27.7 & $\dots$ & $12.564$ & $12.684$ & $1.043$ & $12.915$ & $-13.5$ & $1.3$ & $-6.7$ & $1.0$ & $0.9589$ & $0.0738$ & $1.0429$ & $0.0803$ & $1.0153$ & $0.0761$ & $0.0749$ & $1.0062$ & $0.0963$ & $0.0957$ & $\dots$ & $\dots$ & $\dots$ & $3.0164$ & $0.0725$ & $-13.1905$ & $0.0764$ & $-0.3267$ & $5144$ & $92$ & $4962$ & $49$ & $\dots$ & $\dots$ & $5144$ & $92$ & $3.585$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.145$ & $-0.067$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.211$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J101949.30$-$490058.0 & 5359196355864216576 & $\dots$ & 20110119_1023m47_018 & 10:19:49.30 & $-$49:00:58.0 & SOAR & $11.697$ & $11.459$ & $1.260$ & $11.782$ & $254.3$ & $3.1$ & $260.2$ & $0.9$ & $0.5167$ & $0.0158$ & $1.9354$ & $0.0592$ & $1.8426$ & $0.0536$ & $0.0291$ & $1.8124$ & $0.0488$ & $0.0269$ & $1.8198$ & $0.0642$ & $0.0353$ & $-33.1328$ & $0.0157$ & $17.2591$ & $0.0146$ & $0.2240$ & $5136$ & $41$ & $4008$ & $87$ & $5136$ & $41$ & $\dots$ & $\dots$ & $4.810$ & $0.170$ & $2.254$ & $0.153$ & $2.254$ & $0.153$ & $-1.588$ & $0.061$ & $-0.759$ & $0.160$ & $-1.588$ & $0.061$ & $\dots$ & $\dots$ & $-0.004$ & $0.116$ & $0.016$ & $6.858$ & D & $0.999$ & I & $0.695$ & $0.318$ & $0.223$ & $0.041$ & $0.223$ & $0.041$ & D & $0.982$ & $27$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J102001.90$-$194824.0 & 5668319480154951680 & 90578985 & 20060520_1020m20_121 & 10:20:01.90 & $-$19:48:24.0 & SOAR & $12.384$ & $12.062$ & $1.308$ & $12.407$ & $118.1$ & $1.2$ & $116.7$ & $0.7$ & $0.1262$ & $0.0128$ & $7.9239$ & $0.8037$ & $6.5703$ & $0.5526$ & $0.0841$ & $6.6721$ & $0.5388$ & $0.0808$ & $6.6604$ & $0.5378$ & $0.0807$ & $3.2739$ & $0.0157$ & $-0.2568$ & $0.0151$ & $0.1451$ & $4708$ & $57$ & $5055$ & $214$ & $4773$ & $60$ & $4643$ & $54$ & $2.969$ & $0.480$ & $1.294$ & $0.147$ & $1.294$ & $0.147$ & $-2.186$ & $0.089$ & $-1.968$ & $0.270$ & $-2.222$ & $0.074$ & $-2.150$ & $0.104$ & $-0.321$ & $0.127$ & $0.279$ & $6.523$ & D & $0.996$ & I & $\dots$ & $\dots$ & $0.293$ & $0.040$ & $0.293$ & $0.040$ & D & $0.973$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J102004.55$-$340859.3 & 5446779535111499008 & 85194583 & 20110204_1015m34_108 & 10:20:04.55 & $-$34:08:59.3 & $\dots$ & $12.139$ & $11.894$ & $1.092$ & $12.143$ & $-0.5$ & $1.2$ & $\dots$ & $\dots$ & $0.5573$ & $0.0138$ & $1.7944$ & $0.0444$ & $1.7144$ & $0.0406$ & $0.0237$ & $1.7212$ & $0.0388$ & $0.0226$ & $1.6932$ & $0.0429$ & $0.0253$ & $-0.4588$ & $0.0115$ & $-8.5527$ & $0.0129$ & $0.1076$ & $5198$ & $55$ & $5205$ & $94$ & $\dots$ & $\dots$ & $5198$ & $55$ & $2.720$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $-0.998$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.610$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102020.10$-$331538.7 & 5447031834372683904 & 85208755 & 20060206_1013m35_089 & 10:20:20.10 & $-$33:15:38.7 & $\dots$ & $12.814$ & $12.537$ & $1.048$ & $12.770$ & $62.9$ & $13.0$ & $48.9$ & $1.7$ & $0.4302$ & $0.0125$ & $2.3245$ & $0.0675$ & $2.1920$ & $0.0601$ & $0.0274$ & $2.2623$ & $0.0827$ & $0.0365$ & $2.1861$ & $0.1005$ & $0.0460$ & $-2.4114$ & $0.0097$ & $5.1303$ & $0.0108$ & $0.1365$ & $5229$ & $54$ & $3988$ & $253$ & $\dots$ & $\dots$ & $5229$ & $54$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102037.51$-$164306.9 & 3748526818907796608 & 90905681 & 20110517_1019m16_034 & 10:20:37.51 & $-$16:43:06.9 & $\dots$ & $10.483$ & $10.257$ & $0.718$ & $10.379$ & $20.9$ & $0.6$ & $19.9$ & $0.5$ & $4.5561$ & $0.0205$ & $0.2195$ & $0.0010$ & $0.2182$ & $0.0010$ & $0.0045$ & $0.2179$ & $0.0011$ & $0.0051$ & $0.2178$ & $0.0021$ & $0.0094$ & $-4.7275$ & $0.0237$ & $-29.7966$ & $0.0168$ & $0.2057$ & $6421$ & $224$ & $5830$ & $57$ & $\dots$ & $\dots$ & $6421$ & $224$ & $3.683$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.030$ & $1.007$ & $-0.178$ & $0.090$ & $\dots$ & $\dots$ & $-2.030$ & $1.007$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.031$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J102044.18$-$423241.9 & 5416060760782040960 & 413087004 & 20100324_1033m43_045 & 10:20:44.18 & $-$42:32:41.9 & $\dots$ & $11.359$ & $11.103$ & $1.157$ & $11.380$ & $-11.2$ & $0.9$ & $-10.8$ & $0.3$ & $1.8261$ & $0.0162$ & $0.5476$ & $0.0049$ & $0.5399$ & $0.0047$ & $0.0087$ & $0.5410$ & $0.0054$ & $0.0099$ & $0.5301$ & $0.0058$ & $0.0109$ & $-17.9046$ & $0.0131$ & $1.1437$ & $0.0136$ & $0.3309$ & $5994$ & $71$ & $4863$ & $49$ & $\dots$ & $\dots$ & $5994$ & $71$ & $3.495$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.962$ & $0.143$ & $0.152$ & $0.090$ & $\dots$ & $\dots$ & $-0.962$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.085$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102046.32$-$771224.7 & 5204035847623544704 & 460366136 & 20120313_1043m78_061 & 10:20:46.32 & $-$77:12:24.7 & $\dots$ & $12.423$ & $11.686$ & $1.977$ & $12.418$ & $15.5$ & $1.1$ & $16.5$ & $0.4$ & $0.6861$ & $0.0132$ & $1.4575$ & $0.0280$ & $1.4043$ & $0.0260$ & $0.0185$ & $1.4507$ & $0.0265$ & $0.0183$ & $1.4085$ & $0.0527$ & $0.0374$ & $-20.3948$ & $0.0161$ & $17.2427$ & $0.0148$ & $-0.0823$ & $4302$ & $54$ & $4510$ & $77$ & $\dots$ & $\dots$ & $4302$ & $54$ & $1.751$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.149$ & $-0.654$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.244$ & $0.487$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102048.64$-$340115.6 & 5446804750862752256 & 85195707 & 20110404_1015m34_107 & 10:20:48.64 & $-$34:01:15.6 & $\dots$ & $12.887$ & $12.493$ & $1.430$ & $12.899$ & $298.4$ & $0.7$ & $299.1$ & $0.8$ & $0.2079$ & $0.0127$ & $4.8100$ & $0.2938$ & $4.2753$ & $0.2321$ & $0.0543$ & $4.4925$ & $0.2496$ & $0.0556$ & $4.4724$ & $0.1300$ & $0.0291$ & $-9.5880$ & $0.0096$ & $-2.8509$ & $0.0107$ & $0.0755$ & $4473$ & $52$ & $4534$ & $77$ & $\dots$ & $\dots$ & $4473$ & $52$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.103$ & $-1.161$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102110.59$-$203051.1 & 5668032984361017216 & 90562607 & 20040303_1010m20_113 & 10:21:10.59 & $-$20:30:51.1 & $\dots$ & $11.132$ & $11.098$ & $0.895$ & $11.274$ & $-6.6$ & $8.7$ & $\dots$ & $\dots$ & $3.4901$ & $0.0230$ & $0.2865$ & $0.0019$ & $0.2844$ & $0.0019$ & $0.0065$ & $0.2837$ & $0.0018$ & $0.0063$ & $\dots$ & $\dots$ & $\dots$ & $23.9417$ & $0.0271$ & $-17.8739$ & $0.0226$ & $0.0104$ & $5581$ & $114$ & $5408$ & $94$ & $\dots$ & $\dots$ & $5581$ & $114$ & $2.068$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.519$ & $0.245$ & $-0.642$ & $0.180$ & $\dots$ & $\dots$ & $-2.519$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.143$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J102113.14$-$333250.3 & 5447009607920027520 & 85207592 & 20060210_1013m35_093 & 10:21:13.14 & $-$33:32:50.3 & $\dots$ & $10.673$ & $10.551$ & $0.686$ & $10.665$ & $12.3$ & $0.8$ & $12.6$ & $0.4$ & $4.0104$ & $0.0158$ & $0.2494$ & $0.0010$ & $0.2477$ & $0.0010$ & $0.0039$ & $0.2478$ & $0.0011$ & $0.0043$ & $0.2476$ & $0.0016$ & $0.0065$ & $-32.1427$ & $0.0119$ & $32.6445$ & $0.0117$ & $0.0635$ & $6439$ & $69$ & $6501$ & $116$ & $\dots$ & $\dots$ & $6439$ & $69$ & $4.262$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.134$ & $-0.615$ & $0.120$ & $\dots$ & $\dots$ & $-0.900$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102149.87$-$012901.3 & 3830466754736544768 & 92684545 & 20100513_1013m00_127 & 10:21:49.87 & $-$01:29:01.3 & $\dots$ & $11.166$ & $11.510$ & $0.745$ & $11.641$ & $-6.6$ & $1.3$ & $-4.0$ & $2.8$ & $2.9151$ & $0.0266$ & $0.3430$ & $0.0031$ & $0.3400$ & $0.0031$ & $0.0090$ & $0.3385$ & $0.0026$ & $0.0076$ & $0.3392$ & $0.0049$ & $0.0145$ & $-20.0066$ & $0.0340$ & $6.6772$ & $0.0506$ & $-0.6830$ & $6043$ & $79$ & $6214$ & $83$ & $\dots$ & $\dots$ & $6043$ & $79$ & $4.539$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.472$ & $0.283$ & $-0.086$ & $0.120$ & $\dots$ & $\dots$ & $-1.472$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.136$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102157.77$-$034341.1 & 3780379159663787904 & 92588258 & 20120223_1026m04_050 & 10:21:57.77 & $-$03:43:41.1 & $\dots$ & $11.582$ & $11.480$ & $0.480$ & $11.549$ & $55.3$ & $3.8$ & $\dots$ & $\dots$ & $1.3207$ & $0.0626$ & $0.7572$ & $0.0359$ & $0.7426$ & $0.0345$ & $0.0465$ & $0.7378$ & $0.0339$ & $0.0459$ & $0.6634$ & $0.0122$ & $0.0185$ & $-17.0543$ & $0.0724$ & $6.1578$ & $0.0658$ & $-0.2340$ & $4375$ & $66$ & $7001$ & $83$ & $\dots$ & $\dots$ & $4375$ & $66$ & $3.940$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.150$ & $0.151$ & $0.120$ & $\dots$ & $\dots$ & $-1.010$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102237.80$-$340021.0 & 5446749367261495040 & 85202769 & 20110117_1015m34_101 & 10:22:37.80 & $-$34:00:21.0 & NTTE & $10.085$ & $9.736$ & $1.051$ & $9.970$ & $265.1$ & $0.3$ & $264.6$ & $0.4$ & $1.7482$ & $0.0146$ & $0.5720$ & $0.0048$ & $0.5636$ & $0.0046$ & $0.0082$ & $0.5662$ & $0.0039$ & $0.0069$ & $0.5634$ & $0.0093$ & $0.0166$ & $-56.7592$ & $0.0112$ & $-28.1945$ & $0.0125$ & $0.1203$ & $5242$ & $60$ & $4894$ & $51$ & $5219$ & $64$ & $5265$ & $56$ & $2.256$ & $0.210$ & $2.767$ & $0.048$ & $2.767$ & $0.048$ & $-1.902$ & $0.132$ & $-2.062$ & $0.140$ & $-1.773$ & $0.157$ & $-2.030$ & $0.106$ & $0.467$ & $0.141$ & $0.477$ & $7.005$ & D & $0.998$ & I & $0.381$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $130$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J102247.26$-$091714.0 & 3768223023530773120 & 92228182 & 20060524_1031m09_040 & 10:22:47.26 & $-$09:17:14.0 & NTTE & $12.360$ & $11.971$ & $1.448$ & $12.386$ & $90.0$ & $0.6$ & $91.0$ & $1.1$ & $0.1572$ & $0.0154$ & $6.3613$ & $0.6232$ & $5.4585$ & $0.4588$ & $0.0841$ & $5.3839$ & $0.5903$ & $0.1096$ & $5.2266$ & $0.5643$ & $0.1080$ & $-1.1536$ & $0.0148$ & $-6.2966$ & $0.0171$ & $-0.3016$ & $4373$ & $45$ & $4331$ & $77$ & $4373$ & $45$ & $4326$ & $54$ & $0.815$ & $0.230$ & $0.842$ & $0.104$ & $0.842$ & $0.104$ & $-1.872$ & $0.055$ & $-1.410$ & $0.170$ & $-1.872$ & $0.055$ & $-1.100$ & $0.138$ & $-0.476$ & $0.117$ & $0.164$ & $6.722$ & D & $0.993$ & I & $0.333$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $50$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J102320.43$-$153207.9 & 3751704686685307520 & 90967164 & 20040212_1014m13_133 & 10:23:20.43 & $-$15:32:07.9 & $\dots$ & $13.193$ & $12.954$ & $1.255$ & $13.275$ & $67.9$ & $3.5$ & $66.6$ & $1.1$ & $0.3053$ & $0.0220$ & $3.2755$ & $0.2360$ & $3.0184$ & $0.2004$ & $0.0664$ & $2.9597$ & $0.1662$ & $0.0562$ & $2.8532$ & $0.1433$ & $0.0502$ & $-0.8269$ & $0.0242$ & $-0.5865$ & $0.0206$ & $0.0495$ & $4761$ & $58$ & $4010$ & $79$ & $\dots$ & $\dots$ & $4761$ & $58$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.114$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.341$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102321.23$-$355624.5 & 5445733796474936704 & 83318348 & 20070415_1015m34_132 & 10:23:21.23 & $-$35:56:24.5 & $\dots$ & $11.930$ & $11.498$ & $1.432$ & $11.904$ & $14.0$ & $1.9$ & $11.1$ & $1.7$ & $0.6392$ & $0.0191$ & $1.5645$ & $0.0467$ & $1.5033$ & $0.0432$ & $0.0287$ & $1.5265$ & $0.0438$ & $0.0287$ & $1.5666$ & $0.0665$ & $0.0425$ & $-2.6844$ & $0.0164$ & $4.6851$ & $0.0178$ & $0.2216$ & $4449$ & $56$ & $4657$ & $64$ & $\dots$ & $\dots$ & $4449$ & $56$ & $3.900$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.110$ & $0.651$ & $0.080$ & $\dots$ & $\dots$ & $-1.870$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.068$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102321.29$-$365043.0 & 5445437100134028032 & 83180928 & 20080305_1015m34_139 & 10:23:21.29 & $-$36:50:43.0 & $\dots$ & $12.381$ & $12.069$ & $1.188$ & $12.359$ & $147.0$ & $1.2$ & $\dots$ & $\dots$ & $0.6006$ & $0.0154$ & $1.6650$ & $0.0427$ & $1.5959$ & $0.0392$ & $0.0246$ & $1.6273$ & $0.0398$ & $0.0245$ & $1.5492$ & $0.0542$ & $0.0350$ & $-2.9811$ & $0.0140$ & $11.0489$ & $0.0143$ & $0.0643$ & $4841$ & $53$ & $4700$ & $77$ & $\dots$ & $\dots$ & $4841$ & $53$ & $2.185$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $-0.941$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102345.80$-$230811.0 & 5475257122490969216 & 90458571 & 20090611_1021m20_146 & 10:23:45.80 & $-$23:08:11.0 & NTTE & $10.486$ & $10.371$ & $0.706$ & $10.490$ & $-5.1$ & $1.5$ & $-7.1$ & $0.6$ & $6.0087$ & $0.0190$ & $0.1664$ & $0.0005$ & $0.1657$ & $0.0005$ & $0.0031$ & $0.1658$ & $0.0006$ & $0.0034$ & $0.1653$ & $0.0007$ & $0.0043$ & $-73.9471$ & $0.0186$ & $51.8419$ & $0.0201$ & $-0.0883$ & $6132$ & $66$ & $5534$ & $104$ & $6015$ & $64$ & $6248$ & $68$ & $3.772$ & $0.160$ & $3.748$ & $0.394$ & $3.748$ & $0.394$ & $-0.657$ & $0.087$ & $-0.566$ & $0.110$ & $-0.884$ & $0.051$ & $-0.430$ & $0.123$ & $-0.137$ & $0.112$ & $-0.137$ & $7.636$ & D & $0.994$ & I & $0.281$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J102352.21$-$130024.9 & 3754894747874054016 & 91002820 & 20040501_1014m13_107 & 10:23:52.21 & $-$13:00:24.9 & $\dots$ & $13.072$ & $13.606$ & $0.988$ & $13.816$ & $-12.6$ & $6.3$ & $\dots$ & $\dots$ & $1.6899$ & $0.0191$ & $0.5918$ & $0.0067$ & $0.5828$ & $0.0065$ & $0.0111$ & $0.5756$ & $0.0057$ & $0.0099$ & $\dots$ & $\dots$ & $\dots$ & $-3.8978$ & $0.0210$ & $-7.7133$ & $0.0194$ & $-0.1757$ & $5391$ & $205$ & $5306$ & $295$ & $\dots$ & $\dots$ & $5391$ & $205$ & $4.645$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.386$ & $0.396$ & $-0.549$ & $0.220$ & $\dots$ & $\dots$ & $-2.386$ & $0.396$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J102400.69$-$282900.9 & 5468500730914453632 & 85862020 & 20110405_1019m29_058 & 10:24:00.69 & $-$28:29:00.9 & $\dots$ & $12.937$ & $12.578$ & $1.391$ & $12.964$ & $35.3$ & $0.7$ & $36.4$ & $0.9$ & $0.1551$ & $0.0126$ & $6.4475$ & $0.5238$ & $5.5218$ & $0.3842$ & $0.0696$ & $5.7384$ & $0.3013$ & $0.0525$ & $5.3232$ & $0.6706$ & $0.1260$ & $5.1859$ & $0.0138$ & $-2.9997$ & $0.0146$ & $0.0090$ & $4445$ & $52$ & $4405$ & $77$ & $\dots$ & $\dots$ & $4445$ & $52$ & $1.317$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.102$ & $-1.273$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102404.47$-$423234.8 & 5416238641146787328 & 413075812 & 20080229_1033m43_047 & 10:24:04.47 & $-$42:32:34.8 & $\dots$ & $10.843$ & $10.639$ & $0.997$ & $10.852$ & $51.0$ & $0.9$ & $50.7$ & $0.5$ & $0.9632$ & $0.0109$ & $1.0382$ & $0.0117$ & $1.0109$ & $0.0111$ & $0.0110$ & $1.0187$ & $0.0112$ & $0.0110$ & $1.0247$ & $0.0130$ & $0.0126$ & $-16.0942$ & $0.0091$ & $-1.5111$ & $0.0097$ & $0.2468$ & $5420$ & $55$ & $5657$ & $94$ & $\dots$ & $\dots$ & $5420$ & $55$ & $3.421$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.102$ & $-0.926$ & $0.180$ & $\dots$ & $\dots$ & $-1.160$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.555$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102410.95$-$445256.1 & 5415580755238014464 & 413276403 & 20100324_1033m43_018 & 10:24:10.95 & $-$44:52:56.1 & $\dots$ & $11.945$ & $11.738$ & $1.375$ & $12.116$ & $14.6$ & $1.0$ & $14.9$ & $0.6$ & $0.6860$ & $0.0135$ & $1.4577$ & $0.0287$ & $1.4045$ & $0.0266$ & $0.0190$ & $1.4181$ & $0.0258$ & $0.0182$ & $1.4203$ & $0.0431$ & $0.0304$ & $-9.3595$ & $0.0122$ & $4.7425$ & $0.0127$ & $0.1805$ & $4679$ & $55$ & $4829$ & $65$ & $\dots$ & $\dots$ & $4679$ & $55$ & $2.283$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.131$ & $-0.270$ & $0.090$ & $\dots$ & $\dots$ & $-1.110$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102421.59$-$391322.6 & 5441586507335101696 & 82533610 & 20100110_1010m40_103 & 10:24:21.59 & $-$39:13:22.6 & $\dots$ & $12.686$ & $12.440$ & $1.112$ & $12.698$ & $91.7$ & $0.7$ & $91.6$ & $0.8$ & $0.4202$ & $0.0117$ & $2.3798$ & $0.0663$ & $2.2411$ & $0.0588$ & $0.0262$ & $2.3013$ & $0.0606$ & $0.0263$ & $2.3013$ & $0.0893$ & $0.0388$ & $3.1659$ & $0.0080$ & $7.7606$ & $0.0108$ & $0.5051$ & $5113$ & $54$ & $5143$ & $94$ & $\dots$ & $\dots$ & $5113$ & $54$ & $2.832$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $-0.868$ & $0.180$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102436.94$-$063029.7 & 3775670909138904192 & 92564173 & 20070417_1026m04_002 & 10:24:36.94 & $-$06:30:29.7 & $\dots$ & $11.398$ & $11.402$ & $1.307$ & $11.747$ & $6.4$ & $0.8$ & $5.2$ & $0.7$ & $0.2841$ & $0.0190$ & $3.5199$ & $0.2354$ & $3.2248$ & $0.1976$ & $0.0613$ & $3.2090$ & $0.1591$ & $0.0496$ & $3.3928$ & $0.1924$ & $0.0567$ & $-6.6215$ & $0.0165$ & $0.9700$ & $0.0181$ & $-0.2253$ & $4559$ & $52$ & $4432$ & $77$ & $\dots$ & $\dots$ & $4559$ & $52$ & $1.242$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.104$ & $-1.279$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.254$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J102454.22$-$393156.4 & 5441528542456790016 & 82531421 & 20130305_1010m40_116 & 10:24:54.22 & $-$39:31:56.4 & $\dots$ & $11.557$ & $11.470$ & $1.076$ & $11.713$ & $-5.3$ & $29.5$ & $\dots$ & $\dots$ & $4.7724$ & $0.0212$ & $0.2095$ & $0.0009$ & $0.2084$ & $0.0009$ & $0.0044$ & $0.2080$ & $0.0009$ & $0.0043$ & $0.2077$ & $0.0029$ & $0.0138$ & $-6.2000$ & $0.0140$ & $8.7664$ & $0.0191$ & $0.5078$ & $5228$ & $113$ & $6039$ & $106$ & $\dots$ & $\dots$ & $5228$ & $113$ & $3.104$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.406$ & $0.196$ & $0.747$ & $0.080$ & $\dots$ & $\dots$ & $-1.406$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102459.04$-$163939.9 & 3748556887974338304 & 90912021 & 20110517_1019m16_128 & 10:24:59.04 & $-$16:39:39.9 & $\dots$ & $11.290$ & $11.105$ & $0.879$ & $11.276$ & $242.3$ & $0.9$ & $239.9$ & $0.6$ & $0.7192$ & $0.0197$ & $1.3904$ & $0.0381$ & $1.3419$ & $0.0355$ & $0.0264$ & $1.3344$ & $0.0356$ & $0.0267$ & $1.3543$ & $0.0765$ & $0.0565$ & $-43.4481$ & $0.0214$ & $-16.5439$ & $0.0176$ & $-0.0525$ & $5655$ & $60$ & $5519$ & $94$ & $\dots$ & $\dots$ & $5655$ & $60$ & $2.815$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.125$ & $-1.345$ & $0.180$ & $\dots$ & $\dots$ & $-1.500$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102507.89$-$265225.1 & 5468933904136265344 & 86008432 & 20070209_1019m29_086 & 10:25:07.89 & $-$26:52:25.1 & $\dots$ & $11.376$ & $11.090$ & $1.131$ & $11.356$ & $319.4$ & $1.8$ & $313.6$ & $1.8$ & $0.4535$ & $0.0289$ & $2.2051$ & $0.1405$ & $2.0855$ & $0.1257$ & $0.0603$ & $2.1194$ & $0.1427$ & $0.0673$ & $2.1460$ & $0.0416$ & $0.0194$ & $-28.0042$ & $0.0272$ & $-17.9825$ & $0.0258$ & $0.0819$ & $4973$ & $54$ & $4852$ & $87$ & $\dots$ & $\dots$ & $4973$ & $54$ & $3.650$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.102$ & $-1.327$ & $0.160$ & $\dots$ & $\dots$ & $-1.430$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.605$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102510.77$-$255418.9 & 5469435002263438464 & 86041845 & 20030419_1029m24_011 & 10:25:10.77 & $-$25:54:18.9 & $\dots$ & $12.631$ & $12.345$ & $1.206$ & $12.643$ & $316.3$ & $1.9$ & $311.1$ & $0.9$ & $0.2759$ & $0.0148$ & $3.6245$ & $0.1944$ & $3.3124$ & $0.1624$ & $0.0490$ & $3.6243$ & $0.1267$ & $0.0350$ & $3.2023$ & $0.0891$ & $0.0278$ & $-3.5441$ & $0.0146$ & $-7.3011$ & $0.0164$ & $-0.0346$ & $4829$ & $53$ & $4008$ & $95$ & $\dots$ & $\dots$ & $4829$ & $53$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.102$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-1.660$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.587$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102515.40$-$355403.0 & 5445631507533275392 & 83320203 & 20080303_1015m34_126 & 10:25:15.40 & $-$35:54:03.0 & NTTE & $10.768$ & $10.440$ & $1.152$ & $10.715$ & $254.8$ & $3.7$ & $254.1$ & $0.6$ & $0.7603$ & $0.0152$ & $1.3153$ & $0.0263$ & $1.2718$ & $0.0246$ & $0.0193$ & $1.2850$ & $0.0226$ & $0.0176$ & $1.2426$ & $0.0413$ & $0.0332$ & $5.2279$ & $0.0132$ & $-4.1022$ & $0.0132$ & $0.1840$ & $4998$ & $50$ & $4728$ & $92$ & $5016$ & $45$ & $4981$ & $55$ & $1.044$ & $0.470$ & $1.547$ & $0.293$ & $1.547$ & $0.293$ & $-1.851$ & $0.106$ & $-1.821$ & $0.160$ & $-1.942$ & $0.104$ & $-1.760$ & $0.108$ & $-0.005$ & $0.114$ & $0.365$ & $6.944$ & D & $0.996$ & I & $0.200$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J102518.85$-$165116.1 & 3748357081800419328 & 90908412 & 20060331_1021m15_137 & 10:25:18.85 & $-$16:51:16.1 & $\dots$ & $10.539$ & $10.445$ & $0.690$ & $10.560$ & $75.7$ & $0.8$ & $74.1$ & $0.7$ & $5.3718$ & $0.0190$ & $0.1862$ & $0.0007$ & $0.1853$ & $0.0007$ & $0.0035$ & $0.1853$ & $0.0006$ & $0.0035$ & $0.1848$ & $0.0012$ & $0.0066$ & $-0.7779$ & $0.0254$ & $-13.7848$ & $0.0192$ & $0.2114$ & $6384$ & $70$ & $6183$ & $54$ & $\dots$ & $\dots$ & $6384$ & $70$ & $4.278$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.156$ & $-0.143$ & $0.100$ & $\dots$ & $\dots$ & $-0.850$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.073$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102531.47$-$424146.8 & 5416222865728531968 & 412983248 & 20120215_1033m43_048 & 10:25:31.47 & $-$42:41:46.8 & $\dots$ & $11.800$ & $11.852$ & $0.919$ & $12.037$ & $40.7$ & $2.8$ & $45.8$ & $0.7$ & $2.2569$ & $0.0367$ & $0.4431$ & $0.0072$ & $0.4380$ & $0.0070$ & $0.0161$ & $0.4357$ & $0.0068$ & $0.0156$ & $0.4411$ & $0.0076$ & $0.0171$ & $3.2149$ & $0.0083$ & $1.5239$ & $0.0099$ & $0.2940$ & $5138$ & $67$ & $6015$ & $204$ & $\dots$ & $\dots$ & $5138$ & $67$ & $4.200$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.124$ & $0.126$ & $0.190$ & $\dots$ & $\dots$ & $-0.970$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J102534.15$-$181228.8 & 3747367388191833728 & 90919328 & 20040211_1032m17_026 & 10:25:34.15 & $-$18:12:28.8 & $\dots$ & $13.362$ & $13.204$ & $0.702$ & $13.322$ & $-13.8$ & $6.2$ & $\dots$ & $\dots$ & $1.5474$ & $0.0187$ & $0.6462$ & $0.0078$ & $0.6356$ & $0.0076$ & $0.0119$ & $0.6292$ & $0.0078$ & $0.0124$ & $0.6265$ & $0.0028$ & $0.0044$ & $-4.8303$ & $0.0230$ & $-5.7916$ & $0.0357$ & $-0.6646$ & $6303$ & $69$ & $6906$ & $197$ & $\dots$ & $\dots$ & $6303$ & $69$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.958$ & $0.140$ & $-0.613$ & $0.150$ & $\dots$ & $\dots$ & $-0.958$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.470$ & $0.431$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102541.88$-$121423.7 & 3755088639878188032 & 92127028 & 20090131_1030m12_031 & 10:25:41.88 & $-$12:14:23.7 & $\dots$ & $11.525$ & $11.180$ & $1.380$ & $11.561$ & $113.0$ & $0.6$ & $113.0$ & $0.3$ & $0.3989$ & $0.0210$ & $2.5069$ & $0.1320$ & $2.3535$ & $0.1163$ & $0.0494$ & $2.3150$ & $0.0966$ & $0.0417$ & $2.3496$ & $0.2703$ & $0.1150$ & $-12.6832$ & $0.0232$ & $-5.1622$ & $0.0237$ & $-0.1841$ & $4475$ & $52$ & $4486$ & $68$ & $\dots$ & $\dots$ & $4475$ & $52$ & $1.317$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $-1.182$ & $0.140$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102542.30$-$380016.0 & 5441939588004135040 & 83198640 & 20100213_1036m37_037 & 10:25:42.30 & $-$38:00:16.0 & SOAR & $11.692$ & $11.501$ & $1.106$ & $11.757$ & $-989.3$ & $14.1$ & $-1.7$ & $0.3$ & $1.5305$ & $0.0216$ & $0.6534$ & $0.0092$ & $0.6425$ & $0.0089$ & $0.0139$ & $0.6437$ & $0.0083$ & $0.0129$ & $0.6377$ & $0.0103$ & $0.0161$ & $-0.5169$ & $0.0190$ & $4.9480$ & $0.0217$ & $0.2195$ & $5394$ & $175$ & $4500$ & $\dots$ & $5394$ & $175$ & $5086$ & $53$ & $1.500$ & $\dots$ & $4.074$ & $0.257$ & $4.074$ & $0.257$ & $-0.433$ & $0.102$ & $-3.000$ & $\dots$ & $-0.433$ & $0.102$ & $0.170$ & $0.103$ & $0.232$ & $0.089$ & $0.232$ & $8.229$ & D & $0.887$ & I & $\dots$ & $\dots$ & $0.355$ & $0.057$ & $0.355$ & $0.057$ & u & $-0.133$ & $0$ & RAVE DR5 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J102543.14$-$172130.6 & 3748190200846516480 & 90933882 & 20070319_1019m16_128 & 10:25:43.14 & $-$17:21:30.6 & $\dots$ & $11.461$ & $11.311$ & $0.695$ & $11.427$ & $13.8$ & $1.8$ & $14.1$ & $0.8$ & $3.6238$ & $0.0168$ & $0.2760$ & $0.0013$ & $0.2740$ & $0.0013$ & $0.0046$ & $0.2733$ & $0.0012$ & $0.0043$ & $0.2730$ & $0.0018$ & $0.0065$ & $23.4308$ & $0.0193$ & $48.8205$ & $0.0162$ & $0.0614$ & $6276$ & $69$ & $6313$ & $174$ & $\dots$ & $\dots$ & $6276$ & $69$ & $4.231$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.043$ & $0.128$ & $-0.906$ & $0.200$ & $\dots$ & $\dots$ & $-1.043$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.639$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102545.91$-$154139.1 & 3749062044847690880 & 91004038 & 20060509_1031m16_052 & 10:25:45.91 & $-$15:41:39.1 & $\dots$ & $11.725$ & $11.453$ & $1.085$ & $11.700$ & $137.4$ & $1.4$ & $135.3$ & $1.0$ & $0.9742$ & $0.0194$ & $1.0265$ & $0.0204$ & $0.9998$ & $0.0194$ & $0.0194$ & $0.9961$ & $0.0235$ & $0.0236$ & $0.9899$ & $0.0455$ & $0.0459$ & $23.1786$ & $0.0176$ & $-24.6155$ & $0.0173$ & $-0.0453$ & $5130$ & $54$ & $4975$ & $77$ & $\dots$ & $\dots$ & $5130$ & $54$ & $2.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.103$ & $-1.292$ & $0.170$ & $\dots$ & $\dots$ & $-1.380$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102548.61$-$250554.8 & 5472504705586373888 & 86107085 & 20030419_1029m24_013 & 10:25:48.61 & $-$25:05:54.8 & $\dots$ & $12.535$ & $12.274$ & $1.175$ & $12.559$ & $302.8$ & $2.6$ & $305.5$ & $0.8$ & $0.3614$ & $0.0128$ & $2.7670$ & $0.0980$ & $2.5813$ & $0.0853$ & $0.0330$ & $2.6069$ & $0.0702$ & $0.0269$ & $2.6482$ & $0.1276$ & $0.0482$ & $-7.4210$ & $0.0122$ & $-2.9926$ & $0.0150$ & $-0.1374$ & $4854$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4854$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.108$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.370$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102559.74$-$150142.4 & 3752123669335047808 & 91008862 & 20060509_1031m16_057 & 10:25:59.74 & $-$15:01:42.4 & $\dots$ & $11.509$ & $11.127$ & $1.410$ & $11.523$ & $366.5$ & $0.7$ & $363.0$ & $2.6$ & $0.3062$ & $0.0199$ & $3.2658$ & $0.2122$ & $3.0102$ & $0.1803$ & $0.0599$ & $2.7747$ & $0.2464$ & $0.0888$ & $2.9440$ & $0.2875$ & $0.0977$ & $-19.6662$ & $0.0194$ & $-0.8497$ & $0.0171$ & $-0.0931$ & $4518$ & $52$ & $4543$ & $77$ & $\dots$ & $\dots$ & $4518$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.103$ & $-1.240$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.360$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102601.60$-$122157.2 & 3755039260638926336 & 92126770 & 20110403_1030m12_035 & 10:26:01.60 & $-$12:21:57.2 & $\dots$ & $12.043$ & $11.863$ & $0.888$ & $12.037$ & $105.3$ & $0.6$ & $103.8$ & $1.7$ & $0.5258$ & $0.0204$ & $1.9019$ & $0.0738$ & $1.8123$ & $0.0670$ & $0.0370$ & $1.7917$ & $0.0583$ & $0.0326$ & $1.7894$ & $0.0905$ & $0.0506$ & $-0.4179$ & $0.0194$ & $-22.5887$ & $0.0162$ & $-0.2162$ & $5588$ & $64$ & $5595$ & $94$ & $\dots$ & $\dots$ & $5588$ & $64$ & $3.146$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.156$ & $-1.436$ & $0.180$ & $\dots$ & $\dots$ & $-1.590$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.524$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102602.74$-$194732.1 & 5668507049966679808 & 90622026 & 20090611_1021m20_095 & 10:26:02.74 & $-$19:47:32.1 & $\dots$ & $9.346$ & $9.272$ & $0.647$ & $9.376$ & $30.9$ & $0.7$ & $31.9$ & $0.2$ & $8.1392$ & $0.0196$ & $0.1229$ & $0.0003$ & $0.1225$ & $0.0003$ & $0.0024$ & $0.1224$ & $0.0003$ & $0.0026$ & $0.1225$ & $0.0003$ & $0.0024$ & $-4.3679$ & $0.0164$ & $-19.5712$ & $0.0182$ & $-0.0860$ & $6459$ & $70$ & $6055$ & $70$ & $\dots$ & $\dots$ & $6459$ & $70$ & $3.860$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.159$ & $-0.348$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.086$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102610.14$-$171732.4 & 3748283964276617216 & 90934084 & 20060509_1031m16_021 & 10:26:10.14 & $-$17:17:32.4 & $\dots$ & $11.155$ & $11.030$ & $0.636$ & $11.131$ & $6.4$ & $1.0$ & $7.2$ & $0.8$ & $3.4049$ & $0.0159$ & $0.2937$ & $0.0014$ & $0.2915$ & $0.0014$ & $0.0046$ & $0.2910$ & $0.0014$ & $0.0047$ & $0.2907$ & $0.0020$ & $0.0068$ & $5.3618$ & $0.0180$ & $-20.3291$ & $0.0157$ & $0.0701$ & $6502$ & $69$ & $5958$ & $104$ & $\dots$ & $\dots$ & $6502$ & $69$ & $3.723$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.136$ & $-0.564$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.200$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102617.11$-$130855.3 & 3754119111140610304 & 91030739 & 20060325_1030m12_020 & 10:26:17.11 & $-$13:08:55.3 & $\dots$ & $11.298$ & $11.031$ & $1.278$ & $11.362$ & $107.1$ & $0.8$ & $128.2$ & $6.2$ & $1.3340$ & $0.0194$ & $0.7496$ & $0.0109$ & $0.7353$ & $0.0105$ & $0.0143$ & $0.7328$ & $0.0092$ & $0.0126$ & $0.7295$ & $0.0110$ & $0.0151$ & $-5.6928$ & $0.0202$ & $-6.3084$ & $0.0171$ & $-0.0448$ & $4703$ & $54$ & $4851$ & $55$ & $\dots$ & $\dots$ & $4703$ & $54$ & $3.618$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $-0.269$ & $0.080$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.119$ & $0.078$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102640.42$-$300001.7 & 5461400909457275136 & 85460535 & 20060209_1018m29_126 & 10:26:40.42 & $-$30:00:01.7 & $\dots$ & $11.627$ & $11.250$ & $1.295$ & $11.589$ & $-1.3$ & $4.1$ & $-2.3$ & $2.4$ & $1.2131$ & $0.0229$ & $0.8243$ & $0.0156$ & $0.8070$ & $0.0149$ & $0.0185$ & $0.8096$ & $0.0147$ & $0.0182$ & $0.8148$ & $0.0280$ & $0.0343$ & $-6.1369$ & $0.0151$ & $7.2993$ & $0.0237$ & $-0.4200$ & $4619$ & $55$ & $3989$ & $87$ & $\dots$ & $\dots$ & $4619$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.108$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.290$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102707.91$-$075958.3 & 3774431244138947072 & 92293531 & 20040301_1025m08_113 & 10:27:07.91 & $-$07:59:58.3 & $\dots$ & $10.674$ & $10.447$ & $0.983$ & $10.655$ & $197.4$ & $3.3$ & $194.9$ & $0.7$ & $0.7759$ & $0.0215$ & $1.2888$ & $0.0357$ & $1.2470$ & $0.0334$ & $0.0268$ & $1.2087$ & $0.0276$ & $0.0228$ & $1.1941$ & $0.0281$ & $0.0235$ & $12.2488$ & $0.0226$ & $-78.8797$ & $0.0202$ & $-0.0860$ & $5303$ & $56$ & $5020$ & $94$ & $\dots$ & $\dots$ & $5303$ & $56$ & $1.915$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.108$ & $-1.601$ & $0.180$ & $\dots$ & $\dots$ & $-1.570$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.347$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102716.28$-$052526.2 & 3776127137745177344 & 92597715 & 20120223_1026m04_146 & 10:27:16.28 & $-$05:25:26.2 & $\dots$ & $12.268$ & $11.958$ & $1.270$ & $12.286$ & $10.3$ & $0.6$ & $9.0$ & $1.0$ & $0.2484$ & $0.0183$ & $4.0258$ & $0.2966$ & $3.6443$ & $0.2430$ & $0.0667$ & $3.5017$ & $0.3276$ & $0.0936$ & $3.7323$ & $0.3714$ & $0.0995$ & $0.5146$ & $0.0191$ & $-15.5532$ & $0.0175$ & $-0.0267$ & $4638$ & $53$ & $4489$ & $68$ & $\dots$ & $\dots$ & $4638$ & $53$ & $1.522$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.103$ & $-1.440$ & $0.140$ & $\dots$ & $\dots$ & $-1.620$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.534$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102724.21$-$174151.2 & 3747412498232378240 & 90920802 & 20070319_1019m16_129 & 10:27:24.21 & $-$17:41:51.2 & $\dots$ & $11.986$ & $11.760$ & $1.038$ & $11.989$ & $190.0$ & $3.2$ & $192.4$ & $0.5$ & $0.5566$ & $0.0162$ & $1.7966$ & $0.0523$ & $1.7164$ & $0.0477$ & $0.0278$ & $1.6980$ & $0.0463$ & $0.0273$ & $1.7615$ & $0.0546$ & $0.0310$ & $1.6089$ & $0.0157$ & $-13.0894$ & $0.0152$ & $0.1338$ & $5205$ & $54$ & $3988$ & $79$ & $\dots$ & $\dots$ & $5205$ & $54$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $-0.513$ & $0.090$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102729.20$-$072408.0 & 3775310234965331712 & 92295349 & 20040510_1025m08_109 & 10:27:29.20 & $-$07:24:08.0 & GEMS & $12.662$ & $12.494$ & $0.857$ & $12.658$ & $28.9$ & $1.5$ & $29.9$ & $1.8$ & $0.3960$ & $0.0149$ & $2.5253$ & $0.0950$ & $2.3697$ & $0.0837$ & $0.0353$ & $2.3596$ & $0.0739$ & $0.0313$ & $2.5219$ & $0.1175$ & $0.0466$ & $9.0831$ & $0.0209$ & $-23.7760$ & $0.0227$ & $-0.5896$ & $5663$ & $42$ & $5077$ & $214$ & $5688$ & $24$ & $5638$ & $60$ & $1.879$ & $0.480$ & $2.801$ & $0.102$ & $2.801$ & $0.102$ & $-1.700$ & $0.129$ & $-1.860$ & $0.270$ & $-1.840$ & $0.133$ & $-1.560$ & $0.125$ & $-0.259$ & $0.119$ & $-0.239$ & $6.491$ & D & $0.961$ & I & $0.527$ & $0.348$ & $0.369$ & $0.044$ & $0.369$ & $0.044$ & D & $0.993$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J102730.27$-$441544.4 & 5367670738650029952 & 413036077 & 20080209_1033m43_019 & 10:27:30.27 & $-$44:15:44.4 & $\dots$ & $10.417$ & $10.048$ & $1.391$ & $10.434$ & $87.6$ & $0.9$ & $82.4$ & $0.5$ & $0.8140$ & $0.0133$ & $1.2285$ & $0.0201$ & $1.1905$ & $0.0188$ & $0.0158$ & $1.2058$ & $0.0224$ & $0.0186$ & $1.1892$ & $0.0262$ & $0.0220$ & $-10.7442$ & $0.0117$ & $-7.7525$ & $0.0121$ & $0.3758$ & $4562$ & $52$ & $4811$ & $68$ & $\dots$ & $\dots$ & $4562$ & $52$ & $2.229$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.101$ & $-0.983$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.488$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102756.38$-$061944.0 & 3775997296589347328 & 92592692 & 20070417_1026m04_149 & 10:27:56.38 & $-$06:19:44.0 & $\dots$ & $11.868$ & $11.567$ & $1.212$ & $11.869$ & $-9.2$ & $1.1$ & $-4.7$ & $0.6$ & $0.5827$ & $0.0181$ & $1.7161$ & $0.0533$ & $1.6428$ & $0.0489$ & $0.0297$ & $1.6199$ & $0.0503$ & $0.0311$ & $1.6024$ & $0.0619$ & $0.0387$ & $-0.1254$ & $0.0191$ & $0.7836$ & $0.0209$ & $-0.1853$ & $4757$ & $53$ & $4883$ & $77$ & $\dots$ & $\dots$ & $4757$ & $53$ & $2.746$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $-0.750$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102801.50$-$072033.0 & 3775323880076906624 & 92299342 & 20060417_1027m05_147 & 10:28:01.50 & $-$07:20:33.0 & KPNR & $10.219$ & $9.933$ & $1.250$ & $10.252$ & $-32.2$ & $65.8$ & $-12.3$ & $0.2$ & $1.3242$ & $0.0176$ & $0.7552$ & $0.0100$ & $0.7406$ & $0.0097$ & $0.0130$ & $0.7358$ & $0.0094$ & $0.0127$ & $0.7346$ & $0.0108$ & $0.0147$ & $0.5962$ & $0.0211$ & $-11.2898$ & $0.0181$ & $-0.2856$ & $4798$ & $66$ & $4013$ & $246$ & $4842$ & $79$ & $4754$ & $52$ & $0.996$ & $1.010$ & $2.736$ & $0.098$ & $2.736$ & $0.098$ & $0.108$ & $0.083$ & $-2.413$ & $0.150$ & $-0.014$ & $0.063$ & $0.230$ & $0.102$ & $-0.310$ & $0.117$ & $-0.280$ & $8.258$ & D & $0.999$ & I & $\dots$ & $\dots$ & $-0.037$ & $0.046$ & $-0.037$ & $0.046$ & D & $0.988$ & $0$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J102808.24$-$383403.1 & 5441675155460255488 & 83189992 & 20100120_1036m37_024 & 10:28:08.24 & $-$38:34:03.1 & $\dots$ & $12.016$ & $12.559$ & $0.886$ & $12.732$ & $0.9$ & $2.8$ & $-3.9$ & $0.9$ & $3.4835$ & $0.0136$ & $0.2871$ & $0.0011$ & $0.2849$ & $0.0011$ & $0.0039$ & $0.2852$ & $0.0011$ & $0.0040$ & $0.2862$ & $0.0020$ & $0.0071$ & $-0.2272$ & $0.0124$ & $-3.9968$ & $0.0120$ & $0.2068$ & $5688$ & $84$ & $5373$ & $104$ & $\dots$ & $\dots$ & $5688$ & $84$ & $4.765$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.910$ & $0.225$ & $-0.563$ & $0.110$ & $\dots$ & $\dots$ & $-2.910$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J102812.92$-$075839.5 & 3774513574367085184 & 92294021 & 20040510_1025m08_114 & 10:28:12.92 & $-$07:58:39.5 & KPNK & $12.538$ & $12.384$ & $0.847$ & $12.545$ & $80.5$ & $1.7$ & $82.0$ & $4.0$ & $0.4156$ & $0.0165$ & $2.4062$ & $0.0955$ & $2.2645$ & $0.0846$ & $0.0374$ & $2.3575$ & $0.0841$ & $0.0357$ & $2.4278$ & $0.1275$ & $0.0525$ & $5.8156$ & $0.0189$ & $-28.6779$ & $0.0164$ & $-0.1257$ & $5679$ & $50$ & $5535$ & $94$ & $5687$ & $42$ & $5671$ & $57$ & $2.711$ & $0.250$ & $2.349$ & $0.491$ & $2.349$ & $0.491$ & $-1.466$ & $0.153$ & $-1.444$ & $0.180$ & $-1.681$ & $0.193$ & $-1.250$ & $0.112$ & $-0.894$ & $0.136$ & $-0.874$ & $6.090$ & D & $0.822$ & I & $0.682$ & $0.240$ & $-0.284$ & $0.068$ & $-0.284$ & $0.068$ & D & $0.979$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J102813.30$-$294653.1 & 5461386169127203200 & 85893442 & 20110226_1019m29_120 & 10:28:13.30 & $-$29:46:53.1 & $\dots$ & $11.255$ & $10.995$ & $1.278$ & $11.326$ & $11.8$ & $3.3$ & $23.1$ & $6.4$ & $2.8748$ & $0.0205$ & $0.3479$ & $0.0025$ & $0.3447$ & $0.0024$ & $0.0071$ & $0.3454$ & $0.0020$ & $0.0059$ & $0.3499$ & $0.0012$ & $0.0034$ & $-9.6386$ & $0.0149$ & $-16.4064$ & $0.0226$ & $-0.3448$ & $4627$ & $53$ & $5572$ & $74$ & $\dots$ & $\dots$ & $4627$ & $53$ & $1.204$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $-0.358$ & $0.110$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102831.48$-$174349.2 & 3747492659501995520 & 90922154 & 20040211_1032m17_047 & 10:28:31.48 & $-$17:43:49.2 & $\dots$ & $13.299$ & $13.034$ & $1.116$ & $13.294$ & $182.1$ & $3.3$ & $184.7$ & $2.6$ & $0.4947$ & $0.0170$ & $2.0214$ & $0.0695$ & $1.9205$ & $0.0627$ & $0.0326$ & $1.8699$ & $0.0565$ & $0.0302$ & $1.9765$ & $0.0665$ & $0.0337$ & $-12.8293$ & $0.0178$ & $-3.8147$ & $0.0163$ & $-0.2229$ & $4987$ & $53$ & $5544$ & $160$ & $\dots$ & $\dots$ & $4987$ & $53$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $0.322$ & $0.140$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.099$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102844.69$-$112822.7 & 3755517140175366784 & 92136886 & 20060524_1031m09_008 & 10:28:44.69 & $-$11:28:22.7 & $\dots$ & $11.929$ & $11.705$ & $1.175$ & $11.990$ & $-34.1$ & $2.2$ & $-53.9$ & $19.9$ & $1.3302$ & $0.0218$ & $0.7518$ & $0.0123$ & $0.7374$ & $0.0119$ & $0.0161$ & $0.7357$ & $0.0096$ & $0.0131$ & $0.7585$ & $0.0147$ & $0.0193$ & $-6.6865$ & $0.0189$ & $-8.4420$ & $0.0212$ & $-0.2847$ & $4859$ & $69$ & $5053$ & $64$ & $\dots$ & $\dots$ & $4859$ & $69$ & $4.417$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.119$ & $0.008$ & $0.080$ & $\dots$ & $\dots$ & $-1.380$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102849.87$-$365733.6 & 5442383996864244352 & 83257053 & 20100217_1036m37_051 & 10:28:49.87 & $-$36:57:33.6 & $\dots$ & $10.275$ & $10.590$ & $0.691$ & $10.706$ & $21.1$ & $0.7$ & $\dots$ & $\dots$ & $4.6433$ & $0.0455$ & $0.2154$ & $0.0021$ & $0.2142$ & $0.0021$ & $0.0097$ & $0.2146$ & $0.0018$ & $0.0082$ & $\dots$ & $\dots$ & $\dots$ & $-20.4733$ & $0.0399$ & $-16.7782$ & $0.0421$ & $0.0817$ & $6279$ & $114$ & $5834$ & $57$ & $\dots$ & $\dots$ & $6279$ & $114$ & $3.916$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.232$ & $0.420$ & $-0.137$ & $0.090$ & $\dots$ & $\dots$ & $-2.232$ & $0.420$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.106$ & $0.107$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J102900.38$-$364621.7 & 5442483090347240192 & 83369446 & 20090320_1036m37_053 & 10:29:00.38 & $-$36:46:21.7 & $\dots$ & $10.511$ & $10.230$ & $1.254$ & $10.550$ & $49.9$ & $0.6$ & $48.2$ & $0.2$ & $1.1363$ & $0.0150$ & $0.8800$ & $0.0116$ & $0.8604$ & $0.0111$ & $0.0129$ & $0.8600$ & $0.0114$ & $0.0132$ & $0.8399$ & $0.0189$ & $0.0225$ & $3.7486$ & $0.0129$ & $-0.8198$ & $0.0126$ & $0.0923$ & $4702$ & $52$ & $4681$ & $68$ & $\dots$ & $\dots$ & $4702$ & $52$ & $1.861$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.829$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.261$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102906.66$-$213253.8 & 5475887421827617792 & 90597668 & 20120516_1019m22_102 & 10:29:06.66 & $-$21:32:53.8 & $\dots$ & $12.439$ & $12.103$ & $1.246$ & $12.419$ & $282.1$ & $0.6$ & $284.9$ & $2.1$ & $0.2978$ & $0.0178$ & $3.3580$ & $0.2007$ & $3.0883$ & $0.1698$ & $0.0550$ & $3.2844$ & $0.2020$ & $0.0615$ & $2.9920$ & $0.2426$ & $0.0811$ & $-11.8339$ & $0.0185$ & $-2.0881$ & $0.0176$ & $0.0518$ & $4726$ & $53$ & $4570$ & $68$ & $\dots$ & $\dots$ & $4726$ & $53$ & $1.429$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.106$ & $-1.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.440$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102915.90$-$301712.0 & 5449345039336753024 & 85464408 & 20060201_1018m29_126 & 10:29:15.90 & $-$30:17:12.0 & SOAR & $12.898$ & $12.766$ & $0.700$ & $12.884$ & $-5.8$ & $8.0$ & $\dots$ & $\dots$ & $1.1786$ & $0.0124$ & $0.8485$ & $0.0089$ & $0.8302$ & $0.0085$ & $0.0103$ & $0.8292$ & $0.0089$ & $0.0108$ & $\dots$ & $\dots$ & $\dots$ & $3.7035$ & $0.0083$ & $-2.5020$ & $0.0121$ & $-0.3925$ & $6303$ & $74$ & $5285$ & $357$ & $6302$ & $81$ & $6304$ & $68$ & $3.495$ & $0.840$ & $3.938$ & $0.162$ & $3.938$ & $0.162$ & $-0.296$ & $0.121$ & $-1.528$ & $0.400$ & $-0.501$ & $0.119$ & $-0.090$ & $0.122$ & $0.089$ & $0.099$ & $0.089$ & $8.223$ & D & $0.964$ & I & $\dots$ & $\dots$ & $0.405$ & $0.095$ & $0.405$ & $0.095$ & u & $0.302$ & $9$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6\\
J102927.96$-$272349.2 & 5468681119539744000 & 86061489 & 20070209_1019m29_096 & 10:29:27.96 & $-$27:23:49.2 & $\dots$ & $12.021$ & $11.698$ & $1.242$ & $12.012$ & $30.6$ & $1.5$ & $30.8$ & $1.9$ & $0.7082$ & $0.0197$ & $1.4120$ & $0.0393$ & $1.3620$ & $0.0365$ & $0.0268$ & $1.3688$ & $0.0423$ & $0.0309$ & $1.3699$ & $0.0820$ & $0.0598$ & $-6.2059$ & $0.0178$ & $0.7503$ & $0.0217$ & $0.0125$ & $4766$ & $60$ & $4880$ & $65$ & $\dots$ & $\dots$ & $4766$ & $60$ & $3.305$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.131$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.056$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102937.75$-$310050.3 & 5449236325124818944 & 85450295 & 20060122_1040m32_053 & 10:29:37.75 & $-$31:00:50.3 & $\dots$ & $13.047$ & $12.670$ & $1.353$ & $13.038$ & $89.1$ & $1.3$ & $91.5$ & $0.9$ & $0.3470$ & $0.0134$ & $2.8818$ & $0.1113$ & $2.6810$ & $0.0963$ & $0.0359$ & $2.7452$ & $0.1007$ & $0.0367$ & $2.8487$ & $0.0950$ & $0.0334$ & $-10.7739$ & $0.0094$ & $4.4055$ & $0.0126$ & $-0.2172$ & $4559$ & $52$ & $4608$ & $77$ & $\dots$ & $\dots$ & $4559$ & $52$ & $2.274$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.112$ & $-0.717$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.539$ & $0.335$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102948.45$-$434249.6 & 5368033989801709696 & 413014029 & 20110224_1033m43_017 & 10:29:48.45 & $-$43:42:49.6 & $\dots$ & $11.669$ & $12.017$ & $0.715$ & $12.139$ & $29.5$ & $3.4$ & $-9.9$ & $1.0$ & $2.0138$ & $0.0132$ & $0.4966$ & $0.0033$ & $0.4902$ & $0.0032$ & $0.0065$ & $0.4885$ & $0.0032$ & $0.0066$ & $0.4873$ & $0.0058$ & $0.0120$ & $-25.6587$ & $0.0114$ & $22.5612$ & $0.0128$ & $0.2603$ & $6463$ & $88$ & $5998$ & $160$ & $\dots$ & $\dots$ & $6463$ & $88$ & $4.386$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.394$ & $0.311$ & $0.140$ & $\dots$ & $\dots$ & $-1.150$ & $0.394$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.129$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102951.20$-$043209.0 & 3780780034731176448 & $\dots$ & 20050131_1040m04_034 & 10:29:51.20 & $-$04:32:09.0 & KPNR & $14.213$ & $13.360$ & $2.210$ & $14.255$ & $7.1$ & $3.0$ & $\dots$ & $\dots$ & $12.5673$ & $0.0165$ & $0.0796$ & $0.0001$ & $0.0794$ & $0.0001$ & $0.0013$ & $0.0793$ & $0.0001$ & $0.0013$ & $0.0793$ & $0.0002$ & $0.0025$ & $-16.2288$ & $0.0191$ & $-27.7737$ & $0.0170$ & $-0.0089$ & $\dots$ & $\dots$ & $3988$ & $87$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & U & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $-0.103$ & $28$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J102956.18$-$453428.3 & 5367265465536134016 & 413292145 & 20100219_1033m43_004 & 10:29:56.18 & $-$45:34:28.3 & $\dots$ & $11.233$ & $10.731$ & $1.625$ & $11.243$ & $7.0$ & $0.6$ & $6.4$ & $0.6$ & $0.5359$ & $0.0131$ & $1.8660$ & $0.0456$ & $1.7797$ & $0.0415$ & $0.0233$ & $1.8075$ & $0.0405$ & $0.0224$ & $1.7992$ & $0.0654$ & $0.0364$ & $-16.7756$ & $0.0128$ & $0.1620$ & $0.0136$ & $0.1935$ & $4273$ & $51$ & $4363$ & $77$ & $\dots$ & $\dots$ & $4273$ & $51$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.847$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103011.00$-$693648.0 & 5232194035480714880 & 452547237 & 20100414_1038m72_071 & 10:30:11.00 & $-$69:36:48.0 & SOAR & $10.281$ & $10.022$ & $1.245$ & $10.338$ & $210.8$ & $1.0$ & $210.7$ & $0.5$ & $1.8493$ & $0.0107$ & $0.5407$ & $0.0031$ & $0.5332$ & $0.0030$ & $0.0057$ & $0.5375$ & $0.0031$ & $0.0057$ & $0.5344$ & $0.0037$ & $0.0069$ & $26.1968$ & $0.0139$ & $17.6508$ & $0.0133$ & $0.2215$ & $5046$ & $73$ & $4961$ & $68$ & $5038$ & $92$ & $5053$ & $53$ & $3.528$ & $0.150$ & $2.959$ & $0.106$ & $2.959$ & $0.106$ & $-0.719$ & $0.062$ & $-0.778$ & $0.140$ & $-0.847$ & $0.018$ & $-0.590$ & $0.106$ & $-0.296$ & $0.092$ & $-0.266$ & $7.445$ & D & $0.999$ & I & $0.502$ & $0.155$ & $0.138$ & $0.042$ & $0.138$ & $0.042$ & D & $0.965$ & $84$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J103016.34$-$302446.2 & 5449327756388551040 & 85465798 & 20070209_1019m29_127 & 10:30:16.34 & $-$30:24:46.2 & $\dots$ & $12.095$ & $11.693$ & $1.426$ & $12.097$ & $21.6$ & $1.5$ & $22.0$ & $1.1$ & $0.4354$ & $0.0180$ & $2.2967$ & $0.0950$ & $2.1673$ & $0.0846$ & $0.0390$ & $2.1994$ & $0.0946$ & $0.0430$ & $2.2704$ & $0.1843$ & $0.0812$ & $-3.9774$ & $0.0115$ & $3.8730$ & $0.0158$ & $-0.2420$ & $4389$ & $51$ & $4258$ & $77$ & $\dots$ & $\dots$ & $4389$ & $51$ & $1.129$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-1.121$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.505$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103019.55$-$415409.5 & 5368289518875494656 & 82366194 & 20120215_1033m43_054 & 10:30:19.55 & $-$41:54:09.5 & $\dots$ & $12.260$ & $12.411$ & $1.039$ & $12.641$ & $18.0$ & $1.0$ & $24.3$ & $1.5$ & $0.8855$ & $0.0146$ & $1.1293$ & $0.0186$ & $1.0971$ & $0.0176$ & $0.0160$ & $1.1128$ & $0.0167$ & $0.0150$ & $\dots$ & $\dots$ & $\dots$ & $-6.6646$ & $0.0098$ & $2.4497$ & $0.0124$ & $0.3810$ & $5375$ & $91$ & $5188$ & $94$ & $\dots$ & $\dots$ & $5375$ & $91$ & $3.313$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.910$ & $0.233$ & $-0.702$ & $0.180$ & $\dots$ & $\dots$ & $-1.910$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J103022.00$-$323213.4 & 5448796967149949696 & 85313374 & 20070217_1039m31_029 & 10:30:22.00 & $-$32:32:13.4 & $\dots$ & $11.765$ & $11.472$ & $1.210$ & $11.772$ & $6.2$ & $1.4$ & $5.7$ & $0.3$ & $0.6136$ & $0.0365$ & $1.6297$ & $0.0969$ & $1.5635$ & $0.0892$ & $0.0571$ & $1.5524$ & $0.0770$ & $0.0496$ & $1.4746$ & $0.0548$ & $0.0371$ & $-15.8221$ & $0.0221$ & $-1.2784$ & $0.0364$ & $-0.1364$ & $4842$ & $53$ & $5152$ & $94$ & $\dots$ & $\dots$ & $4842$ & $53$ & $2.694$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $-0.861$ & $0.180$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.567$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103028.50$-$754330.0 & 5204599042393910016 & $\dots$ & 20100220_1043m78_071 & 10:30:28.50 & $-$75:43:30.0 & NTTE & $11.510$ & $10.963$ & $1.694$ & $11.516$ & $270.3$ & $0.9$ & $269.5$ & $0.3$ & $0.5097$ & $0.0108$ & $1.9619$ & $0.0416$ & $1.8667$ & $0.0376$ & $0.0202$ & $1.9158$ & $0.0340$ & $0.0177$ & $1.8081$ & $0.0503$ & $0.0278$ & $2.3940$ & $0.0125$ & $2.4893$ & $0.0122$ & $0.0218$ & $4697$ & $106$ & $4477$ & $92$ & $4697$ & $106$ & $\dots$ & $\dots$ & $0.996$ & $0.470$ & $0.665$ & $0.250$ & $0.665$ & $0.250$ & $-2.636$ & $0.157$ & $-2.122$ & $0.160$ & $-2.636$ & $0.157$ & $\dots$ & $\dots$ & $-0.328$ & $0.115$ & $0.422$ & $6.216$ & D & $0.974$ & I & $0.500$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $66$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J103041.66$-$164033.6 & 3748694601805816704 & 90939653 & 20040311_1032m17_066 & 10:30:41.66 & $-$16:40:33.6 & $\dots$ & $13.260$ & $12.975$ & $1.218$ & $13.279$ & $27.8$ & $4.7$ & $36.7$ & $2.1$ & $0.4710$ & $0.0242$ & $2.1231$ & $0.1091$ & $2.0121$ & $0.0980$ & $0.0487$ & $2.0180$ & $0.0786$ & $0.0389$ & $2.0124$ & $0.0787$ & $0.0391$ & $-1.8556$ & $0.0267$ & $-4.8014$ & $0.0248$ & $0.0252$ & $4816$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4816$ & $55$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.135$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103105.35$-$355826.5 & 5442578129383670400 & 83386098 & 20100221_1036m37_061 & 10:31:05.35 & $-$35:58:26.5 & $\dots$ & $11.309$ & $11.158$ & $1.049$ & $11.391$ & $31.3$ & $2.9$ & $18.9$ & $16.0$ & $1.3540$ & $0.0178$ & $0.7386$ & $0.0097$ & $0.7246$ & $0.0093$ & $0.0129$ & $0.7232$ & $0.0095$ & $0.0131$ & $0.7269$ & $0.0184$ & $0.0253$ & $-25.7651$ & $0.0154$ & $14.1061$ & $0.0165$ & $0.0533$ & $5229$ & $105$ & $5781$ & $69$ & $\dots$ & $\dots$ & $5229$ & $105$ & $3.036$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.152$ & $0.131$ & $0.090$ & $\dots$ & $\dots$ & $-1.160$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103131.43$-$071627.5 & 3774938501251433088 & 92302539 & 20080510_1041m07_042 & 10:31:31.43 & $-$07:16:27.5 & $\dots$ & $12.351$ & $12.184$ & $1.370$ & $12.560$ & $12.9$ & $2.6$ & $8.7$ & $14.4$ & $0.8049$ & $0.0180$ & $1.2424$ & $0.0278$ & $1.2035$ & $0.0261$ & $0.0217$ & $1.2229$ & $0.0251$ & $0.0206$ & $1.2615$ & $0.0243$ & $0.0193$ & $-9.1982$ & $0.0174$ & $2.2541$ & $0.0201$ & $-0.2766$ & $4458$ & $59$ & $4817$ & $64$ & $\dots$ & $\dots$ & $4458$ & $59$ & $4.363$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.168$ & $0.576$ & $0.080$ & $\dots$ & $\dots$ & $-1.240$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.120$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103139.90$-$082759.0 & 3774234878233549440 & 92290397 & 20040510_1025m08_111 & 10:31:39.90 & $-$08:27:59.0 & NTTE & $12.174$ & $11.977$ & $0.949$ & $12.172$ & $276.8$ & $0.9$ & $274.5$ & $0.8$ & $1.2178$ & $0.0153$ & $0.8212$ & $0.0103$ & $0.8040$ & $0.0099$ & $0.0123$ & $0.7990$ & $0.0101$ & $0.0126$ & $0.8125$ & $0.0208$ & $0.0256$ & $-55.9819$ & $0.0144$ & $-11.1958$ & $0.0146$ & $-0.2930$ & $5402$ & $67$ & $4603$ & $49$ & $5406$ & $74$ & $5398$ & $60$ & $2.977$ & $0.140$ & $2.372$ & $0.618$ & $2.372$ & $0.618$ & $-2.102$ & $0.142$ & $0.006$ & $0.090$ & $-2.324$ & $0.155$ & $-1.880$ & $0.128$ & $0.531$ & $0.118$ & $0.541$ & $6.869$ & D & $0.992$ & I & $-0.100$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $29$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J103141.61$-$372847.2 & 5442202062046930048 & 83272177 & 20070521_1036m37_052 & 10:31:41.61 & $-$37:28:47.2 & $\dots$ & $11.865$ & $11.599$ & $1.190$ & $11.891$ & $39.7$ & $5.8$ & $48.7$ & $0.5$ & $0.7681$ & $0.0167$ & $1.3019$ & $0.0283$ & $1.2593$ & $0.0265$ & $0.0210$ & $1.2685$ & $0.0264$ & $0.0208$ & $1.2449$ & $0.0380$ & $0.0305$ & $-17.5371$ & $0.0149$ & $-3.8357$ & $0.0160$ & $0.1827$ & $4912$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4912$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103151.30$-$215000.0 & 5475070519049107200 & $\dots$ & 20090611_1021m20_122 & 10:31:51.30 & $-$21:50:00.0 & NTTE & $10.139$ & $9.612$ & $0.427$ & $9.672$ & $16.4$ & $2.1$ & $\dots$ & $\dots$ & $3.2433$ & $0.0312$ & $0.3083$ & $0.0030$ & $0.3059$ & $0.0029$ & $0.0095$ & $0.3058$ & $0.0024$ & $0.0079$ & $0.3072$ & $0.0016$ & $0.0053$ & $-29.8821$ & $0.0329$ & $7.0171$ & $0.0320$ & $0.0816$ & $7427$ & $77$ & $7373$ & $83$ & $7427$ & $77$ & $\dots$ & $\dots$ & $4.051$ & $0.160$ & $4.588$ & $0.189$ & $4.588$ & $0.189$ & $\dots$ & $\dots$ & $0.069$ & $0.120$ & $-3.736$ & $0.089$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.795$ & $\dots$ & $0.100$ & $0.452$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J103153.11$-$413348.6 & 5392316910259834368 & 82428596 & 20080209_1033m43_072 & 10:31:53.11 & $-$41:33:48.6 & $\dots$ & $10.273$ & $10.344$ & $1.105$ & $10.599$ & $22.2$ & $1.3$ & $19.8$ & $0.8$ & $1.2677$ & $0.0199$ & $0.7888$ & $0.0124$ & $0.7730$ & $0.0119$ & $0.0154$ & $0.7754$ & $0.0104$ & $0.0134$ & $0.7703$ & $0.0235$ & $0.0305$ & $-19.9169$ & $0.0145$ & $5.9634$ & $0.0178$ & $0.3418$ & $5195$ & $65$ & $5204$ & $69$ & $\dots$ & $\dots$ & $5195$ & $65$ & $3.338$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.141$ & $-0.139$ & $0.090$ & $\dots$ & $\dots$ & $-1.250$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.242$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103154.92$-$032901.8 & 3781000001480570624 & 92631243 & 20030518_1040m04_045 & 10:31:54.92 & $-$03:29:01.8 & $\dots$ & $12.836$ & $13.016$ & $1.066$ & $13.256$ & $-22.4$ & $21.2$ & $\dots$ & $\dots$ & $2.6441$ & $0.0595$ & $0.3782$ & $0.0085$ & $0.3745$ & $0.0083$ & $0.0223$ & $0.3732$ & $0.0094$ & $0.0253$ & $\dots$ & $\dots$ & $\dots$ & $-33.8637$ & $0.0602$ & $23.1874$ & $0.0563$ & $-0.1258$ & $5046$ & $70$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5046$ & $70$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.833$ & $0.146$ & $0.662$ & $0.140$ & $\dots$ & $\dots$ & $-1.833$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J103205.88$-$415849.8 & 5392290384540290176 & 82384651 & 20100219_1033m43_082 & 10:32:05.88 & $-$41:58:49.8 & NTTE & $11.384$ & $11.043$ & $1.393$ & $11.430$ & $173.1$ & $1.0$ & $174.8$ & $0.5$ & $0.3338$ & $0.0137$ & $2.9958$ & $0.1230$ & $2.7793$ & $0.1058$ & $0.0381$ & $2.8753$ & $0.1351$ & $0.0470$ & $2.6708$ & $0.1642$ & $0.0615$ & $-7.0281$ & $0.0103$ & $2.1703$ & $0.0121$ & $0.2627$ & $4594$ & $81$ & $4467$ & $77$ & $4626$ & $110$ & $4561$ & $52$ & $0.844$ & $0.230$ & $1.488$ & $0.254$ & $1.488$ & $0.254$ & $-1.503$ & $0.087$ & $-1.538$ & $0.170$ & $-1.675$ & $0.071$ & $-1.330$ & $0.102$ & $-0.550$ & $0.118$ & $-0.110$ & $6.817$ & D & $0.998$ & I & $0.250$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J103236.14$-$271856.5 & 5468295912513852288 & 86077857 & 20060508_1039m29_065 & 10:32:36.14 & $-$27:18:56.5 & $\dots$ & $12.027$ & $11.658$ & $1.372$ & $12.035$ & $53.1$ & $0.7$ & $56.0$ & $0.4$ & $0.4301$ & $0.0144$ & $2.3250$ & $0.0778$ & $2.1925$ & $0.0692$ & $0.0316$ & $2.1989$ & $0.0638$ & $0.0290$ & $2.1431$ & $0.1294$ & $0.0604$ & $-11.6333$ & $0.0161$ & $2.3602$ & $0.0149$ & $0.1682$ & $4528$ & $52$ & $4525$ & $77$ & $\dots$ & $\dots$ & $4528$ & $52$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.957$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103238.45$-$323905.7 & 5448058679451485056 & 85328792 & 20070416_1039m31_032 & 10:32:38.45 & $-$32:39:05.7 & $\dots$ & $12.398$ & $12.017$ & $1.341$ & $12.378$ & $51.0$ & $1.0$ & $50.7$ & $0.7$ & $0.4184$ & $0.0149$ & $2.3901$ & $0.0851$ & $2.2502$ & $0.0754$ & $0.0335$ & $2.2569$ & $0.0814$ & $0.0361$ & $2.2428$ & $0.1653$ & $0.0737$ & $-12.7468$ & $0.0120$ & $3.9015$ & $0.0148$ & $-0.1289$ & $4567$ & $52$ & $4598$ & $77$ & $\dots$ & $\dots$ & $4567$ & $52$ & $1.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.101$ & $-0.884$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103244.01$-$161446.3 & 3748825817350684544 & 90948534 & 20040509_1032m17_080 & 10:32:44.01 & $-$16:14:46.3 & NTTE & $12.702$ & $12.255$ & $1.515$ & $12.706$ & $312.4$ & $1.4$ & $313.5$ & $1.0$ & $0.1002$ & $0.0129$ & $9.9800$ & $1.2849$ & $7.9239$ & $0.8100$ & $0.1022$ & $7.4418$ & $0.4112$ & $0.0553$ & $7.4603$ & $0.4071$ & $0.0546$ & $-6.2968$ & $0.0160$ & $-2.3048$ & $0.0125$ & $0.0962$ & $4400$ & $74$ & $4467$ & $77$ & $4400$ & $74$ & $4285$ & $53$ & $1.485$ & $0.230$ & $0.844$ & $0.041$ & $0.844$ & $0.041$ & $-2.492$ & $0.158$ & $-1.544$ & $0.170$ & $-2.492$ & $0.158$ & $-1.860$ & $0.114$ & $-0.445$ & $0.116$ & $0.305$ & $6.243$ & D & $0.995$ & I & $0.610$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J103250.90$-$244852.0 & 5471057606548151296 & 90492618 & 20040508_1030m24_132 & 10:32:50.90 & $-$24:48:52.0 & NTTE & $12.935$ & $12.661$ & $1.088$ & $12.910$ & $510.8$ & $1.5$ & $521.0$ & $2.2$ & $0.3101$ & $0.0160$ & $3.2248$ & $0.1664$ & $2.9753$ & $0.1416$ & $0.0476$ & $2.9882$ & $0.1301$ & $0.0435$ & $2.8364$ & $0.2482$ & $0.0875$ & $-15.1023$ & $0.0172$ & $-17.3583$ & $0.0149$ & $0.1100$ & $5082$ & $41$ & $5098$ & $94$ & $5088$ & $27$ & $5076$ & $56$ & $2.068$ & $0.250$ & $1.682$ & $0.097$ & $1.682$ & $0.097$ & $-2.036$ & $0.060$ & $-1.524$ & $0.180$ & $-2.031$ & $0.010$ & $-2.040$ & $0.110$ & $0.164$ & $0.101$ & $0.474$ & $6.868$ & D & $0.999$ & I & $0.406$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J103254.50$-$213643.0 & 5475102645404998528 & $\dots$ & 20060406_1021m20_123 & 10:32:54.50 & $-$21:36:43.0 & NTTE & $10.092$ & $9.774$ & $0.597$ & $9.867$ & $-14.5$ & $12.8$ & $\dots$ & $\dots$ & $5.6620$ & $0.0363$ & $0.1766$ & $0.0011$ & $0.1758$ & $0.0011$ & $0.0064$ & $0.1759$ & $0.0011$ & $0.0060$ & $0.1752$ & $0.0020$ & $0.0112$ & $-38.1689$ & $0.0450$ & $3.1737$ & $0.0578$ & $-0.4925$ & $6514$ & $33$ & $5388$ & $386$ & $6514$ & $33$ & $\dots$ & $\dots$ & $1.522$ & $0.720$ & $3.509$ & $0.590$ & $3.509$ & $0.590$ & $-1.599$ & $0.113$ & $-1.631$ & $0.430$ & $-1.599$ & $0.113$ & $\dots$ & $\dots$ & $0.171$ & $0.090$ & $0.171$ & $7.002$ & D & $0.982$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $8$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J103321.64$-$184921.1 & 3554981578072167808 & 90924776 & 20040509_1032m17_144 & 10:33:21.64 & $-$18:49:21.1 & $\dots$ & $13.635$ & $13.331$ & $1.172$ & $13.615$ & $167.5$ & $1.9$ & $\dots$ & $\dots$ & $0.2626$ & $0.0250$ & $3.8081$ & $0.3625$ & $3.4650$ & $0.3002$ & $0.0866$ & $3.3205$ & $0.2871$ & $0.0865$ & $3.4905$ & $0.1310$ & $0.0375$ & $4.0389$ & $0.0207$ & $-5.9310$ & $0.0238$ & $-0.2081$ & $4881$ & $55$ & $3998$ & $120$ & $\dots$ & $\dots$ & $4881$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.128$ & $-0.973$ & $0.190$ & $\dots$ & $\dots$ & $-1.250$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103330.92$-$252516.5 & 5470835715654305920 & 86128414 & 20040204_1030m24_146 & 10:33:30.92 & $-$25:25:16.5 & $\dots$ & $10.717$ & $10.468$ & $1.161$ & $10.747$ & $35.4$ & $4.6$ & $\dots$ & $\dots$ & $1.7766$ & $0.0209$ & $0.5629$ & $0.0066$ & $0.5548$ & $0.0064$ & $0.0116$ & $0.5535$ & $0.0056$ & $0.0101$ & $0.5623$ & $0.0157$ & $0.0279$ & $-16.7568$ & $0.0282$ & $9.2345$ & $0.0227$ & $-0.0991$ & $4892$ & $74$ & $4671$ & $64$ & $\dots$ & $\dots$ & $4892$ & $74$ & $4.114$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.160$ & $0.691$ & $0.080$ & $\dots$ & $\dots$ & $-1.800$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.124$ & $0.058$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103334.07$-$331549.6 & 5447957421302722176 & 85319106 & 20060131_1040m32_026 & 10:33:34.07 & $-$33:15:49.6 & $\dots$ & $13.449$ & $13.018$ & $1.473$ & $13.447$ & $74.4$ & $1.9$ & $80.8$ & $4.1$ & $0.2765$ & $0.0123$ & $3.6166$ & $0.1609$ & $3.3058$ & $0.1344$ & $0.0407$ & $3.2729$ & $0.1402$ & $0.0428$ & $3.1247$ & $0.2678$ & $0.0857$ & $-7.9528$ & $0.0101$ & $5.1434$ & $0.0116$ & $0.0091$ & $4337$ & $54$ & $4370$ & $65$ & $\dots$ & $\dots$ & $4337$ & $54$ & $1.843$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.112$ & $-0.389$ & $0.090$ & $\dots$ & $\dots$ & $-1.000$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.134$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103339.43$-$215304.5 & 5475036915225144832 & 90608671 & 20030419_1029m24_084 & 10:33:39.43 & $-$21:53:04.5 & $\dots$ & $13.279$ & $13.019$ & $1.139$ & $13.288$ & $118.7$ & $3.5$ & $\dots$ & $\dots$ & $0.3639$ & $0.0181$ & $2.7480$ & $0.1367$ & $2.5648$ & $0.1191$ & $0.0464$ & $2.5812$ & $0.1251$ & $0.0485$ & $2.7322$ & $0.3373$ & $0.1235$ & $1.9232$ & $0.0185$ & $-8.0210$ & $0.0240$ & $-0.3181$ & $4940$ & $53$ & $4008$ & $79$ & $\dots$ & $\dots$ & $4940$ & $53$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-0.324$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.230$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103343.73$-$241221.0 & 5471151030676751744 & 90503087 & 20030419_1029m24_116 & 10:33:43.73 & $-$24:12:21.0 & $\dots$ & $13.054$ & $13.216$ & $0.668$ & $13.326$ & $-6.3$ & $8.4$ & $\dots$ & $\dots$ & $1.0051$ & $0.0158$ & $0.9949$ & $0.0156$ & $0.9698$ & $0.0149$ & $0.0153$ & $0.9521$ & $0.0132$ & $0.0139$ & $0.9528$ & $0.0200$ & $0.0209$ & $-5.5903$ & $0.0168$ & $4.8641$ & $0.0150$ & $0.1252$ & $6331$ & $84$ & $7417$ & $83$ & $\dots$ & $\dots$ & $6331$ & $84$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.251$ & $-0.082$ & $0.120$ & $\dots$ & $\dots$ & $-1.880$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103343.76$-$074958.0 & 3774668399348278400 & 92305127 & 20040510_1025m08_107 & 10:33:43.76 & $-$07:49:58.0 & $\dots$ & $13.345$ & $13.036$ & $1.228$ & $13.344$ & $64.6$ & $1.8$ & $65.7$ & $2.1$ & $0.4144$ & $0.0200$ & $2.4131$ & $0.1165$ & $2.2707$ & $0.1031$ & $0.0454$ & $2.2662$ & $0.1007$ & $0.0445$ & $2.1336$ & $0.2054$ & $0.0963$ & $-4.1984$ & $0.0220$ & $-9.5869$ & $0.0231$ & $-0.0141$ & $4771$ & $53$ & $4828$ & $49$ & $\dots$ & $\dots$ & $4771$ & $53$ & $3.642$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $-0.052$ & $0.090$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.210$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103351.02$-$141049.9 & 3750771132593967744 & 91036984 & 20060319_1043m14_043 & 10:33:51.02 & $-$14:10:49.9 & $\dots$ & $10.591$ & $10.216$ & $1.442$ & $10.628$ & $318.6$ & $0.6$ & $320.5$ & $0.7$ & $0.4662$ & $0.0187$ & $2.1450$ & $0.0860$ & $2.0317$ & $0.0772$ & $0.0380$ & $1.9465$ & $0.0821$ & $0.0422$ & $2.0940$ & $0.1123$ & $0.0536$ & $-16.1734$ & $0.0238$ & $-0.6240$ & $0.0182$ & $0.1384$ & $4389$ & $52$ & $4533$ & $68$ & $\dots$ & $\dots$ & $4389$ & $52$ & $1.345$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.110$ & $-0.926$ & $0.140$ & $\dots$ & $\dots$ & $-1.050$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.275$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103358.09$-$043906.6 & 3777742251606672000 & 92623901 & 20040312_1040m04_027 & 10:33:58.09 & $-$04:39:06.6 & $\dots$ & $12.438$ & $12.210$ & $1.182$ & $12.498$ & $15.3$ & $3.0$ & $20.7$ & $1.7$ & $0.5269$ & $0.0190$ & $1.8979$ & $0.0684$ & $1.8086$ & $0.0622$ & $0.0344$ & $1.8664$ & $0.0602$ & $0.0322$ & $1.9707$ & $0.0728$ & $0.0370$ & $-3.0514$ & $0.0206$ & $-1.5787$ & $0.0189$ & $-0.1973$ & $4804$ & $53$ & $4173$ & $87$ & $\dots$ & $\dots$ & $4804$ & $53$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $0.310$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.181$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103409.25$-$122537.5 & 3754417074496079232 & 92141117 & 20110403_1030m12_124 & 10:34:09.25 & $-$12:25:37.5 & $\dots$ & $12.112$ & $11.901$ & $1.007$ & $12.118$ & $92.9$ & $0.7$ & $94.3$ & $0.9$ & $6.0285$ & $0.0580$ & $0.1659$ & $0.0016$ & $0.1652$ & $0.0016$ & $0.0096$ & $0.1650$ & $0.0016$ & $0.0094$ & $0.1664$ & $0.0030$ & $0.0180$ & $-84.9129$ & $0.0697$ & $0.2840$ & $0.0544$ & $-0.0725$ & $5252$ & $66$ & $4823$ & $87$ & $\dots$ & $\dots$ & $5252$ & $66$ & $3.756$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.842$ & $0.123$ & $-0.913$ & $0.160$ & $\dots$ & $\dots$ & $-0.842$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103431.99$-$250623.5 & 5470848256958831232 & 86131179 & 20040402_1030m24_140 & 10:34:31.99 & $-$25:06:23.5 & $\dots$ & $11.135$ & $10.793$ & $1.314$ & $11.141$ & $137.3$ & $0.5$ & $136.8$ & $0.5$ & $0.5078$ & $0.0163$ & $1.9693$ & $0.0632$ & $1.8734$ & $0.0572$ & $0.0305$ & $1.8787$ & $0.0584$ & $0.0311$ & $1.8353$ & $0.1175$ & $0.0640$ & $-2.7298$ & $0.0186$ & $-24.5740$ & $0.0177$ & $-0.1266$ & $4599$ & $52$ & $4658$ & $68$ & $\dots$ & $\dots$ & $4599$ & $52$ & $2.068$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $-1.173$ & $0.140$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.448$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $100$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103445.54$-$051343.8 & 3777493899417750656 & 92608887 & 20050428_1040m04_021 & 10:34:45.54 & $-$05:13:43.8 & $\dots$ & $13.614$ & $13.146$ & $1.377$ & $13.525$ & $36.0$ & $4.3$ & $27.2$ & $9.8$ & $0.6234$ & $0.0165$ & $1.6041$ & $0.0425$ & $1.5399$ & $0.0391$ & $0.0254$ & $1.4970$ & $0.0306$ & $0.0204$ & $1.5636$ & $0.0767$ & $0.0491$ & $-9.1044$ & $0.0157$ & $0.2282$ & $0.0170$ & $-0.2055$ & $4451$ & $57$ & $4008$ & $95$ & $\dots$ & $\dots$ & $4451$ & $57$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.110$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-1.290$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.681$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103447.90$-$482355.0 & 5364648043745661312 & $\dots$ & 20110406_1023m47_122 & 10:34:47.90 & $-$48:23:55.0 & SOAR & $11.643$ & $11.348$ & $1.139$ & $11.618$ & $276.0$ & $0.5$ & $275.5$ & $0.5$ & $0.6995$ & $0.0133$ & $1.4296$ & $0.0272$ & $1.3784$ & $0.0253$ & $0.0183$ & $1.3871$ & $0.0219$ & $0.0158$ & $1.3410$ & $0.0474$ & $0.0354$ & $19.7121$ & $0.0116$ & $-0.1713$ & $0.0120$ & $0.2600$ & $5242$ & $37$ & $4611$ & $51$ & $5242$ & $37$ & $\dots$ & $\dots$ & $0.805$ & $0.210$ & $2.357$ & $0.168$ & $2.357$ & $0.168$ & $-1.977$ & $0.061$ & $-2.007$ & $0.140$ & $-1.977$ & $0.061$ & $\dots$ & $\dots$ & $0.331$ & $0.099$ & $0.341$ & $6.794$ & D & $0.999$ & I & $\dots$ & $\dots$ & $0.286$ & $0.043$ & $0.286$ & $0.043$ & D & $0.986$ & $76$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J103453.48$-$111722.1 & 3754823279618770688 & 92168489 & 20090131_1030m12_102 & 10:34:53.48 & $-$11:17:22.1 & SOAR & $10.863$ & $10.467$ & $1.491$ & $10.905$ & $185.1$ & $0.5$ & $185.1$ & $0.4$ & $0.1905$ & $0.0230$ & $5.2493$ & $0.6338$ & $4.6189$ & $0.4907$ & $0.1062$ & $4.3933$ & $0.4327$ & $0.0985$ & $3.0463$ & $0.2426$ & $0.0796$ & $-16.1359$ & $0.0274$ & $-8.8524$ & $0.0280$ & $-0.3336$ & $4347$ & $62$ & $4403$ & $68$ & $4416$ & $72$ & $4277$ & $52$ & $1.298$ & $0.150$ & $1.189$ & $0.107$ & $1.189$ & $0.107$ & $-2.082$ & $0.108$ & $-1.576$ & $0.140$ & $-2.133$ & $0.109$ & $-2.030$ & $0.106$ & $-0.599$ & $0.118$ & $0.061$ & $6.409$ & D & $0.994$ & I & $0.454$ & $0.164$ & $0.394$ & $0.037$ & $0.394$ & $0.037$ & D & $0.936$ & $100$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J103501.70$-$062100.7 & 3775125727465795328 & 92603820 & 20030518_1040m04_012 & 10:35:01.70 & $-$06:21:00.7 & $\dots$ & $13.871$ & $13.526$ & $1.286$ & $13.861$ & $273.3$ & $3.6$ & $\dots$ & $\dots$ & $0.0993$ & $0.0178$ & $10.0705$ & $1.8052$ & $7.9808$ & $1.1338$ & $0.1421$ & $8.2648$ & $0.6164$ & $0.0746$ & $7.2924$ & $0.7084$ & $0.0971$ & $-2.9953$ & $0.0212$ & $-3.8224$ & $0.0214$ & $-0.1911$ & $4610$ & $56$ & $4173$ & $87$ & $\dots$ & $\dots$ & $4610$ & $56$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.152$ & $0.310$ & $0.090$ & $\dots$ & $\dots$ & $-1.050$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.157$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103513.30$-$371020.0 & 5442225392309786368 & 83282921 & 20060123_1036m38_072 & 10:35:13.30 & $-$37:10:20.0 & NTTE & $12.639$ & $12.515$ & $0.765$ & $12.651$ & $33.3$ & $8.5$ & $34.6$ & $1.1$ & $2.1821$ & $0.0123$ & $0.4583$ & $0.0026$ & $0.4529$ & $0.0025$ & $0.0056$ & $0.4530$ & $0.0023$ & $0.0050$ & $0.4508$ & $0.0049$ & $0.0109$ & $8.5532$ & $0.0117$ & $-9.5242$ & $0.0122$ & $0.0596$ & $6041$ & $96$ & $5290$ & $386$ & $6041$ & $96$ & $6208$ & $67$ & $3.610$ & $0.720$ & $3.666$ & $0.546$ & $3.666$ & $0.546$ & $-0.464$ & $0.108$ & $-1.717$ & $0.430$ & $-0.547$ & $0.097$ & $0.002$ & $0.121$ & $-0.064$ & $0.091$ & $-0.064$ & $7.902$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $6$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J103534.32$-$195221.7 & 3554579427398835456 & 90643493 & 20040509_1032m17_146 & 10:35:34.32 & $-$19:52:21.7 & KPNK & $13.419$ & $13.233$ & $0.748$ & $13.364$ & $36.2$ & $4.8$ & $\dots$ & $\dots$ & $1.7902$ & $0.0173$ & $0.5586$ & $0.0054$ & $0.5506$ & $0.0052$ & $0.0095$ & $0.5464$ & $0.0043$ & $0.0078$ & $0.5395$ & $0.0079$ & $0.0146$ & $-52.7198$ & $0.0154$ & $9.2401$ & $0.0153$ & $-0.0523$ & $5984$ & $52$ & $5349$ & $317$ & $5977$ & $35$ & $5990$ & $69$ & $4.145$ & $0.390$ & $4.068$ & $0.225$ & $4.068$ & $0.225$ & $-1.155$ & $0.116$ & $-1.562$ & $0.300$ & $-1.144$ & $0.084$ & $-1.166$ & $0.147$ & $0.343$ & $0.092$ & $0.343$ & $7.618$ & D & $0.984$ & I & $\dots$ & $\dots$ & $0.249$ & $0.037$ & $0.249$ & $0.037$ & D & $0.948$ & $16$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J103601.05$-$305159.4 & 5455014533606033536 & 85489034 & 20060122_1040m32_067 & 10:36:01.05 & $-$30:51:59.4 & $\dots$ & $11.536$ & $11.335$ & $0.967$ & $11.537$ & $274.2$ & $1.1$ & $274.4$ & $0.6$ & $1.8773$ & $0.0257$ & $0.5327$ & $0.0073$ & $0.5254$ & $0.0071$ & $0.0135$ & $0.5265$ & $0.0075$ & $0.0142$ & $0.5169$ & $0.0115$ & $0.0223$ & $-75.0935$ & $0.0198$ & $60.9734$ & $0.0250$ & $-0.1963$ & $5420$ & $55$ & $5143$ & $94$ & $\dots$ & $\dots$ & $5420$ & $55$ & $2.353$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $-1.108$ & $0.180$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.250$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103626.90$-$374618.0 & 5441394711275026432 & 83271639 & 20090320_1036m37_066 & 10:36:26.90 & $-$37:46:18.0 & NTTE & $11.050$ & $10.701$ & $1.395$ & $11.089$ & $145.5$ & $0.9$ & $147.3$ & $0.3$ & $0.3268$ & $0.0122$ & $3.0600$ & $0.1142$ & $2.8345$ & $0.0980$ & $0.0346$ & $2.8470$ & $0.0956$ & $0.0336$ & $2.6089$ & $0.1876$ & $0.0719$ & $-0.2870$ & $0.0105$ & $-5.2040$ & $0.0108$ & $0.1498$ & $4543$ & $66$ & $4477$ & $92$ & $4590$ & $80$ & $4495$ & $53$ & $0.996$ & $0.470$ & $0.707$ & $0.133$ & $0.707$ & $0.133$ & $-2.086$ & $0.092$ & $-1.569$ & $0.160$ & $-2.262$ & $0.081$ & $-1.910$ & $0.102$ & $-0.611$ & $0.117$ & $0.109$ & $6.453$ & D & $0.990$ & I & $0.323$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $69$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J103630.21$-$362559.4 & 5443782232054878976 & 83408056 & 20120121_1036m37_139 & 10:36:30.21 & $-$36:25:59.4 & $\dots$ & $12.293$ & $11.978$ & $1.298$ & $12.319$ & $173.2$ & $2.1$ & $166.7$ & $1.8$ & $0.2207$ & $0.0182$ & $4.5310$ & $0.3737$ & $4.0535$ & $0.2990$ & $0.0738$ & $4.3438$ & $0.5302$ & $0.1221$ & $3.6814$ & $0.3611$ & $0.0981$ & $-0.7462$ & $0.0159$ & $-8.9168$ & $0.0150$ & $0.1375$ & $4690$ & $54$ & $5439$ & $136$ & $\dots$ & $\dots$ & $4690$ & $54$ & $4.448$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.860$ & $0.108$ & $-1.092$ & $0.190$ & $\dots$ & $\dots$ & $-1.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103634.39$-$193435.5 & 3554683541701668992 & 90645340 & 20080208_1035m19_136 & 10:36:34.39 & $-$19:34:35.5 & NTTE & $12.096$ & $11.776$ & $1.143$ & $12.048$ & $177.0$ & $2.2$ & $173.0$ & $1.2$ & $0.3584$ & $0.0151$ & $2.7902$ & $0.1176$ & $2.6015$ & $0.1022$ & $0.0393$ & $2.7215$ & $0.1068$ & $0.0392$ & $2.5751$ & $0.2408$ & $0.0935$ & $12.0444$ & $0.0149$ & $-9.0071$ & $0.0156$ & $-0.1095$ & $4965$ & $49$ & $3988$ & $87$ & $4986$ & $40$ & $4944$ & $57$ & $4.432$ & $0.170$ & $1.536$ & $0.174$ & $1.536$ & $0.174$ & $-2.139$ & $0.076$ & $-0.983$ & $0.160$ & $-2.078$ & $0.023$ & $-2.200$ & $0.128$ & $0.229$ & $0.103$ & $0.619$ & $6.910$ & D & $0.996$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $25$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J103652.49$-$133318.9 & 3750912110600375424 & 91045021 & 20110403_1030m12_135 & 10:36:52.49 & $-$13:33:18.9 & $\dots$ & $12.140$ & $11.771$ & $1.390$ & $12.156$ & $54.8$ & $0.5$ & $55.8$ & $0.2$ & $0.3960$ & $0.0172$ & $2.5253$ & $0.1097$ & $2.3697$ & $0.0966$ & $0.0408$ & $2.3337$ & $0.0775$ & $0.0332$ & $2.2644$ & $0.1061$ & $0.0469$ & $-15.3606$ & $0.0172$ & $-5.9465$ & $0.0157$ & $-0.1493$ & $4452$ & $52$ & $4394$ & $68$ & $\dots$ & $\dots$ & $4452$ & $52$ & $1.586$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.852$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103710.42$-$320212.0 & 5448151038428238464 & 85442085 & 20070217_1039m31_114 & 10:37:10.42 & $-$32:02:12.0 & $\dots$ & $11.433$ & $11.080$ & $1.372$ & $11.457$ & $61.4$ & $0.8$ & $61.4$ & $0.3$ & $0.5665$ & $0.0147$ & $1.7652$ & $0.0458$ & $1.6878$ & $0.0419$ & $0.0248$ & $1.7045$ & $0.0374$ & $0.0219$ & $1.6499$ & $0.0422$ & $0.0256$ & $-6.9621$ & $0.0135$ & $-0.8772$ & $0.0168$ & $-0.3040$ & $4521$ & $52$ & $4485$ & $68$ & $\dots$ & $\dots$ & $4521$ & $52$ & $1.761$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $-0.767$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103711.20$-$115542.0 & 3754551768966473344 & 92150229 & 20040403_1042m11_039 & 10:37:11.20 & $-$11:55:42.0 & NTTE & $12.879$ & $12.644$ & $1.108$ & $12.901$ & $77.0$ & $1.3$ & $74.8$ & $3.5$ & $0.3077$ & $0.0175$ & $3.2499$ & $0.1848$ & $2.9967$ & $0.1572$ & $0.0524$ & $2.9444$ & $0.1528$ & $0.0519$ & $2.8584$ & $0.2521$ & $0.0882$ & $12.8816$ & $0.0167$ & $-17.4294$ & $0.0151$ & $-0.1825$ & $5009$ & $62$ & $4749$ & $92$ & $5008$ & $68$ & $5011$ & $55$ & $1.531$ & $0.470$ & $1.482$ & $0.051$ & $1.482$ & $0.051$ & $-2.022$ & $0.067$ & $-1.861$ & $0.160$ & $-2.083$ & $0.026$ & $-1.960$ & $0.108$ & $0.092$ & $0.105$ & $0.492$ & $6.900$ & D & $0.990$ & I & $0.515$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J103712.20$-$111201.0 & 3754804278683478144 & 92169805 & 20040403_1042m11_048 & 10:37:12.20 & $-$11:12:01.0 & NTTE & $12.800$ & $12.647$ & $0.788$ & $12.790$ & $21.2$ & $5.7$ & $15.0$ & $4.3$ & $2.0541$ & $0.0304$ & $0.4868$ & $0.0072$ & $0.4807$ & $0.0070$ & $0.0146$ & $0.4810$ & $0.0066$ & $0.0138$ & $0.4860$ & $0.0097$ & $0.0200$ & $-23.7589$ & $0.0251$ & $24.7880$ & $0.0325$ & $-0.4783$ & $5931$ & $107$ & $5353$ & $317$ & $5931$ & $107$ & $5981$ & $67$ & $4.758$ & $0.390$ & $3.954$ & $0.567$ & $3.954$ & $0.567$ & $-0.677$ & $0.049$ & $-1.508$ & $0.300$ & $-0.677$ & $0.049$ & $-0.088$ & $0.123$ & $-0.021$ & $0.099$ & $-0.021$ & $7.732$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $18$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J103742.17$-$192124.1 & 3554694463802898816 & 90645919 & 20120320_1035m19_054 & 10:37:42.17 & $-$19:21:24.1 & $\dots$ & $13.004$ & $12.656$ & $1.201$ & $12.953$ & $114.0$ & $0.8$ & $117.2$ & $3.9$ & $0.4555$ & $0.0205$ & $2.1954$ & $0.0988$ & $2.0768$ & $0.0884$ & $0.0426$ & $2.1212$ & $0.0993$ & $0.0468$ & $2.1058$ & $0.2320$ & $0.1102$ & $-7.0570$ & $0.0205$ & $2.9744$ & $0.0234$ & $-0.2042$ & $4793$ & $54$ & $4775$ & $77$ & $\dots$ & $\dots$ & $4793$ & $54$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.128$ & $-0.686$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103742.22$-$104232.7 & 3760874643725352064 & 92176398 & 20090131_1030m12_097 & 10:37:42.22 & $-$10:42:32.7 & $\dots$ & $10.329$ & $9.966$ & $1.364$ & $10.339$ & $182.4$ & $0.6$ & $181.1$ & $0.4$ & $0.5228$ & $0.0233$ & $1.9128$ & $0.0852$ & $1.8222$ & $0.0774$ & $0.0425$ & $1.7690$ & $0.0625$ & $0.0353$ & $1.7739$ & $0.1727$ & $0.0974$ & $-3.5094$ & $0.0218$ & $-12.6487$ & $0.0207$ & $-0.2424$ & $4512$ & $52$ & $4576$ & $68$ & $\dots$ & $\dots$ & $4512$ & $52$ & $2.122$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.104$ & $-1.236$ & $0.140$ & $\dots$ & $\dots$ & $-1.360$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.610$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103748.90$-$350618.0 & 5444192384251748224 & 83725173 & 20070118_1036m37_078 & 10:37:48.90 & $-$35:06:18.0 & NTTE & $11.643$ & $11.322$ & $1.274$ & $11.651$ & $133.5$ & $1.4$ & $134.0$ & $0.5$ & $0.3671$ & $0.0173$ & $2.7241$ & $0.1284$ & $2.5439$ & $0.1120$ & $0.0440$ & $2.5080$ & $0.0942$ & $0.0375$ & $2.4537$ & $0.2934$ & $0.1196$ & $-15.6583$ & $0.0157$ & $1.0628$ & $0.0190$ & $-0.0276$ & $4780$ & $56$ & $4642$ & $92$ & $4791$ & $58$ & $4769$ & $54$ & $1.806$ & $0.470$ & $0.842$ & $0.015$ & $0.842$ & $0.015$ & $-2.219$ & $0.052$ & $-1.724$ & $0.160$ & $-2.368$ & $0.001$ & $-2.070$ & $0.102$ & $-0.149$ & $0.109$ & $0.521$ & $6.732$ & D & $0.996$ & I & $0.341$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J103904.45$-$262736.9 & 5469718440041958272 & 86360613 & 20120213_1037m25_087 & 10:39:04.45 & $-$26:27:36.9 & $\dots$ & $12.144$ & $11.902$ & $1.052$ & $12.136$ & $62.9$ & $0.6$ & $64.0$ & $0.6$ & $0.5775$ & $0.0162$ & $1.7316$ & $0.0486$ & $1.6570$ & $0.0445$ & $0.0268$ & $1.6691$ & $0.0448$ & $0.0268$ & $1.7237$ & $0.1038$ & $0.0602$ & $-13.5354$ & $0.0163$ & $-16.0380$ & $0.0157$ & $-0.0061$ & $5173$ & $54$ & $5138$ & $94$ & $\dots$ & $\dots$ & $5173$ & $54$ & $2.909$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.853$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.500$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103916.02$-$133013.9 & 3751233030556737024 & 91181484 & 20040403_1042m11_010 & 10:39:16.02 & $-$13:30:13.9 & $\dots$ & $12.229$ & $12.416$ & $0.847$ & $12.577$ & $60.9$ & $1.7$ & $34.8$ & $17.6$ & $2.1834$ & $0.0174$ & $0.4580$ & $0.0036$ & $0.4526$ & $0.0036$ & $0.0079$ & $0.4524$ & $0.0035$ & $0.0076$ & $0.4488$ & $0.0085$ & $0.0190$ & $-36.0775$ & $0.0208$ & $-3.1242$ & $0.0223$ & $-0.4866$ & $5683$ & $95$ & $5649$ & $76$ & $\dots$ & $\dots$ & $5683$ & $95$ & $4.051$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.213$ & $-0.227$ & $0.100$ & $\dots$ & $\dots$ & $-1.580$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103930.05$-$090439.9 & 3762271470168856576 & 92449067 & 20060524_1031m09_110 & 10:39:30.05 & $-$09:04:39.9 & $\dots$ & $12.043$ & $11.819$ & $1.007$ & $12.036$ & $45.3$ & $1.1$ & $\dots$ & $\dots$ & $0.5212$ & $0.0160$ & $1.9186$ & $0.0589$ & $1.8275$ & $0.0534$ & $0.0292$ & $1.7812$ & $0.0489$ & $0.0274$ & $1.8703$ & $0.0461$ & $0.0247$ & $2.6769$ & $0.0218$ & $-12.4089$ & $0.0229$ & $-0.5301$ & $5209$ & $54$ & $5254$ & $94$ & $\dots$ & $\dots$ & $5209$ & $54$ & $3.188$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.934$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.485$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103945.76$-$042232.5 & 3778029434595435776 & 92813133 & 20050131_1040m04_053 & 10:39:45.76 & $-$04:22:32.5 & $\dots$ & $12.040$ & $12.511$ & $0.704$ & $12.630$ & $-0.8$ & $2.0$ & $3.8$ & $1.4$ & $2.0135$ & $0.0192$ & $0.4966$ & $0.0047$ & $0.4903$ & $0.0046$ & $0.0094$ & $0.4899$ & $0.0047$ & $0.0097$ & $0.4897$ & $0.0093$ & $0.0189$ & $-7.3641$ & $0.0171$ & $-3.6745$ & $0.0158$ & $-0.1845$ & $6259$ & $159$ & $5940$ & $76$ & $\dots$ & $\dots$ & $6259$ & $159$ & $4.003$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.690$ & $0.563$ & $-0.108$ & $0.100$ & $\dots$ & $\dots$ & $-2.690$ & $0.563$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.200$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J103956.86$-$055831.3 & 3776599622802945024 & 92794578 & 20060521_1037m04_148 & 10:39:56.86 & $-$05:58:31.3 & $\dots$ & $11.032$ & $10.861$ & $1.076$ & $11.105$ & $108.7$ & $0.9$ & $110.9$ & $0.3$ & $0.9171$ & $0.0167$ & $1.0904$ & $0.0199$ & $1.0603$ & $0.0188$ & $0.0177$ & $1.0625$ & $0.0215$ & $0.0203$ & $1.0782$ & $0.0317$ & $0.0294$ & $2.2959$ & $0.0172$ & $-25.7631$ & $0.0177$ & $-0.3471$ & $5059$ & $53$ & $5167$ & $63$ & $\dots$ & $\dots$ & $5059$ & $53$ & $2.772$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.723$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J104007.71$-$071130.4 & 3774769794936178432 & 92474486 & 20100315_1041m07_058 & 10:40:07.71 & $-$07:11:30.4 & $\dots$ & $11.670$ & $11.380$ & $1.239$ & $11.694$ & $23.5$ & $9.8$ & $17.6$ & $4.9$ & $0.9608$ & $0.0184$ & $1.0408$ & $0.0199$ & $1.0134$ & $0.0189$ & $0.0186$ & $1.0082$ & $0.0180$ & $0.0178$ & $1.0065$ & $0.0443$ & $0.0441$ & $3.2704$ & $0.0183$ & $-3.8689$ & $0.0163$ & $-0.1434$ & $4715$ & $62$ & $4008$ & $120$ & $\dots$ & $\dots$ & $4715$ & $62$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.114$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.240$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.394$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J104014.98$-$241909.6 & 5471333038507489536 & 90658350 & 20110525_1037m25_085 & 10:40:14.98 & $-$24:19:09.6 & $\dots$ & $10.889$ & $11.161$ & $0.975$ & $11.366$ & $17.3$ & $0.9$ & $18.1$ & $0.6$ & $6.9994$ & $0.0329$ & $0.1429$ & $0.0007$ & $0.1423$ & $0.0007$ & $0.0047$ & $0.1422$ & $0.0007$ & $0.0047$ & $\dots$ & $\dots$ & $\dots$ & $-30.9834$ & $0.0319$ & $-2.6398$ & $0.0295$ & $-0.0670$ & $5374$ & $90$ & $5158$ & $57$ & $\dots$ & $\dots$ & $5374$ & $90$ & $4.394$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.017$ & $0.130$ & $-0.214$ & $0.090$ & $\dots$ & $\dots$ & $-1.017$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.089$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J104018.96$-$410612.5 & 5392578250427878912 & 82864598 & 20100324_1033m43_088 & 10:40:18.96 & $-$41:06:12.5 & NTTE & $11.298$ & $11.056$ & $1.132$ & $11.323$ & $-30.9$ & $0.7$ & $-31.6$ & $0.3$ & $0.7349$ & $0.0173$ & $1.3607$ & $0.0320$ & $1.3142$ & $0.0299$ & $0.0227$ & $1.3093$ & $0.0254$ & $0.0194$ & $1.3078$ & $0.0417$ & $0.0319$ & $-28.6328$ & $0.0098$ & $-24.3743$ & $0.0159$ & $0.4625$ & $5045$ & $51$ & $4621$ & $92$ & $5056$ & $47$ & $5033$ & $54$ & $1.401$ & $0.470$ & $1.480$ & $0.273$ & $1.480$ & $0.273$ & $-1.824$ & $0.080$ & $-1.832$ & $0.160$ & $-1.937$ & $0.057$ & $-1.710$ & $0.103$ & $0.025$ & $0.115$ & $0.395$ & $7.001$ & D & $0.997$ & I & $0.445$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $69$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J104034.01$-$701249.8 & 5231352806004955008 & 451564798 & 20120111_1038m72_078 & 10:40:34.01 & $-$70:12:49.8 & NTTE & $11.409$ & $10.950$ & $1.570$ & $11.431$ & $353.0$ & $0.6$ & $353.3$ & $0.3$ & $0.2565$ & $0.0108$ & $3.8986$ & $0.1642$ & $3.5398$ & $0.1353$ & $0.0382$ & $3.7152$ & $0.1165$ & $0.0314$ & $3.2685$ & $0.1339$ & $0.0410$ & $-4.0517$ & $0.0125$ & $7.7211$ & $0.0121$ & $0.1302$ & $4593$ & $162$ & $4432$ & $92$ & $4593$ & $162$ & $4396$ & $52$ & $0.872$ & $0.470$ & $1.237$ & $0.228$ & $1.237$ & $0.228$ & $-1.918$ & $0.183$ & $-1.604$ & $0.160$ & $-2.251$ & $0.192$ & $-1.700$ & $0.106$ & $-0.655$ & $0.114$ & $-0.045$ & $6.467$ & D & $0.984$ & I & $0.313$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $71$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J104034.90$-$112021.6 & 3760592344115167616 & 92340495 & 20060519_1047m12_056 & 10:40:34.90 & $-$11:20:21.6 & $\dots$ & $11.457$ & $11.080$ & $1.364$ & $11.452$ & $-98.1$ & $0.4$ & $-98.9$ & $0.9$ & $0.2409$ & $0.0159$ & $4.1511$ & $0.2740$ & $3.7467$ & $0.2232$ & $0.0596$ & $3.6308$ & $0.1980$ & $0.0545$ & $3.7732$ & $0.1233$ & $0.0327$ & $-6.0568$ & $0.0176$ & $-13.0905$ & $0.0154$ & $-0.1235$ & $4483$ & $52$ & $4490$ & $68$ & $\dots$ & $\dots$ & $4483$ & $52$ & $1.586$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.104$ & $-1.106$ & $0.140$ & $\dots$ & $\dots$ & $-1.040$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.500$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104049.47$-$031350.4 & 3778401275684155136 & 92889592 & 20030518_1040m04_068 & 10:40:49.47 & $-$03:13:50.4 & $\dots$ & $13.341$ & $13.051$ & $1.252$ & $13.370$ & $2.3$ & $1.9$ & $3.6$ & $3.9$ & $0.4185$ & $0.0178$ & $2.3895$ & $0.1016$ & $2.2497$ & $0.0901$ & $0.0400$ & $2.1928$ & $0.1066$ & $0.0486$ & $2.1500$ & $0.0462$ & $0.0215$ & $-4.6071$ & $0.0175$ & $-5.5085$ & $0.0140$ & $-0.1064$ & $4720$ & $53$ & $3988$ & $64$ & $\dots$ & $\dots$ & $4720$ & $53$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104054.74$-$125854.6 & 3751377753774767232 & 92311990 & 20070210_1046m15_066 & 10:40:54.74 & $-$12:58:54.6 & $\dots$ & $11.570$ & $11.865$ & $0.850$ & $12.027$ & $28.8$ & $5.9$ & $30.3$ & $3.4$ & $1.8842$ & $0.0658$ & $0.5307$ & $0.0185$ & $0.5235$ & $0.0180$ & $0.0344$ & $0.5154$ & $0.0154$ & $0.0299$ & $0.5600$ & $0.0188$ & $0.0337$ & $21.4025$ & $0.0194$ & $-27.4315$ & $0.0139$ & $0.0590$ & $5645$ & $74$ & $4425$ & $119$ & $\dots$ & $\dots$ & $5645$ & $74$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.606$ & $0.230$ & $0.815$ & $0.140$ & $\dots$ & $\dots$ & $-1.606$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J104103.11$-$383111.0 & 5442605170497620480 & 83483862 & 20070521_1036m37_128 & 10:41:03.11 & $-$38:31:11.0 & $\dots$ & $12.047$ & $11.804$ & $1.137$ & $12.073$ & $146.5$ & $2.4$ & $150.5$ & $1.0$ & $0.4960$ & $0.0154$ & $2.0161$ & $0.0626$ & $1.9157$ & $0.0565$ & $0.0295$ & $1.9123$ & $0.0636$ & $0.0333$ & $1.8422$ & $0.1051$ & $0.0571$ & $3.6621$ & $0.0149$ & $-4.8434$ & $0.0125$ & $0.1220$ & $4993$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4993$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.102$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.790$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104106.16$-$422549.5 & 5391329819402014464 & 82676710 & 20070216_1033m43_107 & 10:41:06.16 & $-$42:25:49.5 & $\dots$ & $11.900$ & $11.888$ & $1.070$ & $12.130$ & $17.3$ & $1.9$ & $\dots$ & $\dots$ & $1.1740$ & $0.0201$ & $0.8518$ & $0.0146$ & $0.8333$ & $0.0140$ & $0.0168$ & $0.8412$ & $0.0135$ & $0.0160$ & $\dots$ & $\dots$ & $\dots$ & $-16.2298$ & $0.0139$ & $-1.0130$ & $0.0172$ & $0.3280$ & $5237$ & $71$ & $5059$ & $49$ & $\dots$ & $\dots$ & $5237$ & $71$ & $3.642$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.131$ & $0.147$ & $0.090$ & $\dots$ & $\dots$ & $-0.950$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.309$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J104120.41$-$174011.6 & 3555484978303218048 & 91075776 & 20060504_1048m19_056 & 10:41:20.41 & $-$17:40:11.6 & $\dots$ & $11.774$ & $11.394$ & $1.364$ & $11.766$ & $57.7$ & $2.3$ & $38.3$ & $11.2$ & $1.1548$ & $0.0239$ & $0.8660$ & $0.0179$ & $0.8469$ & $0.0171$ & $0.0202$ & $0.8501$ & $0.0206$ & $0.0242$ & $0.8325$ & $0.0227$ & $0.0272$ & $-12.1161$ & $0.0238$ & $3.1485$ & $0.0330$ & $-0.2572$ & $4483$ & $56$ & $4624$ & $64$ & $\dots$ & $\dots$ & $4483$ & $56$ & $4.317$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.112$ & $0.705$ & $0.080$ & $\dots$ & $\dots$ & $-0.980$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.070$ & $0.098$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104121.45$-$445159.8 & 5367028623857848960 & 412600744 & 20120215_1033m43_137 & 10:41:21.45 & $-$44:51:59.8 & $\dots$ & $11.880$ & $11.624$ & $1.172$ & $11.907$ & $17.0$ & $1.3$ & $15.9$ & $0.7$ & $1.0855$ & $0.0145$ & $0.9212$ & $0.0123$ & $0.8997$ & $0.0117$ & $0.0130$ & $0.9030$ & $0.0098$ & $0.0108$ & $0.8880$ & $0.0088$ & $0.0099$ & $12.8723$ & $0.0128$ & $-4.6635$ & $0.0144$ & $0.4397$ & $5197$ & $54$ & $4575$ & $77$ & $\dots$ & $\dots$ & $5197$ & $54$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-1.180$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.368$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104126.85$-$775415.1 & 5200931204746537856 & 460338864 & 20100220_1043m78_064 & 10:41:26.85 & $-$77:54:15.1 & $\dots$ & $11.022$ & $10.986$ & $1.477$ & $11.416$ & $1.7$ & $1.1$ & $-0.3$ & $0.4$ & $0.7941$ & $0.0108$ & $1.2593$ & $0.0171$ & $1.2194$ & $0.0161$ & $0.0132$ & $1.2361$ & $0.0152$ & $0.0123$ & $1.2020$ & $0.0335$ & $0.0279$ & $-7.2950$ & $0.0130$ & $2.6562$ & $0.0125$ & $0.1065$ & $5255$ & $148$ & $5034$ & $70$ & $\dots$ & $\dots$ & $5255$ & $148$ & $2.581$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.598$ & $-0.066$ & $0.080$ & $\dots$ & $\dots$ & $-1.560$ & $0.598$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.077$ & $0.109$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104159.90$-$181236.0 & 3555261300702201728 & 91057018 & 20040509_1032m17_123 & 10:41:59.90 & $-$18:12:36.0 & NTTE & $12.976$ & $12.842$ & $0.725$ & $12.967$ & $312.7$ & $2.1$ & $\dots$ & $\dots$ & $1.5852$ & $0.0223$ & $0.6308$ & $0.0089$ & $0.6207$ & $0.0086$ & $0.0138$ & $0.6214$ & $0.0095$ & $0.0153$ & $0.6097$ & $0.0159$ & $0.0260$ & $-45.7843$ & $0.0214$ & $-40.9380$ & $0.0228$ & $-0.2341$ & $6040$ & $54$ & $5256$ & $214$ & $5990$ & $40$ & $6090$ & $69$ & $2.892$ & $0.480$ & $3.511$ & $0.407$ & $3.511$ & $0.407$ & $-1.366$ & $0.081$ & $-1.677$ & $0.270$ & $-1.497$ & $0.033$ & $-1.235$ & $0.129$ & $0.087$ & $0.103$ & $0.087$ & $7.151$ & D & $0.980$ & I & $0.375$ & $0.362$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $29$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J104237.20$-$373442.0 & 5442670385281017088 & 83540236 & 20100217_1036m37_118 & 10:42:37.20 & $-$37:34:42.0 & NTTE & $11.533$ & $11.297$ & $1.151$ & $11.572$ & $163.0$ & $1.5$ & $162.1$ & $0.4$ & $0.3850$ & $0.0237$ & $2.5974$ & $0.1599$ & $2.4331$ & $0.1403$ & $0.0577$ & $2.4653$ & $0.1246$ & $0.0505$ & $2.3983$ & $0.1615$ & $0.0674$ & $-10.6077$ & $0.0211$ & $-7.7438$ & $0.0211$ & $0.2338$ & $4909$ & $60$ & $5001$ & $94$ & $4916$ & $66$ & $4903$ & $54$ & $2.176$ & $0.250$ & $1.051$ & $0.185$ & $1.051$ & $0.185$ & $-2.077$ & $0.066$ & $-1.352$ & $0.180$ & $-2.163$ & $0.028$ & $-1.990$ & $0.103$ & $-0.384$ & $0.087$ & $0.286$ & $6.639$ & D & $0.997$ & I & $0.305$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J104242.00$-$260656.7 & 5469836495806430208 & 86369977 & 20070326_1037m25_118 & 10:42:42.00 & $-$26:06:56.7 & $\dots$ & $12.493$ & $11.854$ & $1.805$ & $12.474$ & $51.7$ & $0.6$ & $50.7$ & $1.2$ & $16.4941$ & $0.0159$ & $0.0606$ & $0.0001$ & $0.0605$ & $0.0001$ & $0.0010$ & $0.0606$ & $0.0001$ & $0.0010$ & $0.0603$ & $0.0001$ & $0.0010$ & $116.6690$ & $0.0186$ & $-76.0416$ & $0.0197$ & $-0.3099$ & $5325$ & $75$ & $4219$ & $79$ & $\dots$ & $\dots$ & $5325$ & $75$ & $4.363$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.420$ & $0.184$ & $-0.342$ & $0.090$ & $\dots$ & $\dots$ & $-2.420$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.263$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104325.51$-$412653.6 & 5391778218279608832 & 82869664 & 20090117_1033m43_097 & 10:43:25.51 & $-$41:26:53.6 & $\dots$ & $11.436$ & $10.978$ & $1.487$ & $11.414$ & $375.8$ & $0.8$ & $377.2$ & $0.4$ & $0.2924$ & $0.0143$ & $3.4200$ & $0.1673$ & $3.1407$ & $0.1411$ & $0.0449$ & $3.1003$ & $0.1058$ & $0.0341$ & $2.9829$ & $0.1490$ & $0.0500$ & $-17.2941$ & $0.0089$ & $8.0758$ & $0.0127$ & $0.3469$ & $4345$ & $52$ & $4495$ & $77$ & $\dots$ & $\dots$ & $4345$ & $52$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.103$ & $-1.088$ & $0.170$ & $\dots$ & $\dots$ & $-1.130$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.449$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104334.81$-$084528.2 & 3762353628598933248 & 92452864 & 20070314_1041m07_135 & 10:43:34.81 & $-$08:45:28.2 & $\dots$ & $11.979$ & $11.813$ & $0.912$ & $11.995$ & $72.7$ & $0.9$ & $74.5$ & $1.8$ & $0.6004$ & $0.0187$ & $1.6656$ & $0.0519$ & $1.5964$ & $0.0477$ & $0.0299$ & $1.5671$ & $0.0511$ & $0.0326$ & $1.5924$ & $0.0722$ & $0.0453$ & $-8.3726$ & $0.0193$ & $-7.4935$ & $0.0172$ & $-0.1459$ & $5437$ & $57$ & $5365$ & $94$ & $\dots$ & $\dots$ & $5437$ & $57$ & $2.625$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.119$ & $-1.052$ & $0.180$ & $\dots$ & $\dots$ & $-1.020$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.436$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104355.68$-$125323.9 & 3751209356697134080 & 92316777 & 20060519_1047m12_030 & 10:43:55.68 & $-$12:53:23.9 & $\dots$ & $11.360$ & $11.036$ & $1.258$ & $11.358$ & $173.0$ & $1.2$ & $173.2$ & $0.3$ & $0.4302$ & $0.0205$ & $2.3245$ & $0.1108$ & $2.1920$ & $0.0985$ & $0.0449$ & $2.1158$ & $0.0841$ & $0.0398$ & $2.0691$ & $0.1969$ & $0.0952$ & $-8.4454$ & $0.0195$ & $-14.0068$ & $0.0191$ & $-0.2010$ & $4710$ & $53$ & $4941$ & $77$ & $\dots$ & $\dots$ & $4710$ & $53$ & $3.544$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $-1.457$ & $0.170$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.855$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104403.01$-$094738.7 & 3761378258705874944 & 92446703 & 20050221_1042m11_079 & 10:44:03.01 & $-$09:47:38.7 & $\dots$ & $13.522$ & $13.174$ & $1.297$ & $13.514$ & $164.3$ & $2.8$ & $\dots$ & $\dots$ & $0.1553$ & $0.0181$ & $6.4392$ & $0.7505$ & $5.5157$ & $0.5507$ & $0.0998$ & $4.3290$ & $0.2644$ & $0.0611$ & $4.9206$ & $0.3104$ & $0.0631$ & $-2.7377$ & $0.0197$ & $-5.7088$ & $0.0156$ & $-0.0014$ & $4566$ & $53$ & $4961$ & $87$ & $\dots$ & $\dots$ & $4566$ & $53$ & $4.355$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.110$ & $-0.960$ & $0.160$ & $\dots$ & $\dots$ & $-1.130$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.784$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104409.48$-$070142.3 & 3764274093159878912 & 92486449 & 20060418_1039m08_093 & 10:44:09.48 & $-$07:01:42.3 & $\dots$ & $11.640$ & $10.979$ & $1.459$ & $11.400$ & $167.8$ & $0.7$ & $168.9$ & $0.6$ & $0.2779$ & $0.0157$ & $3.5984$ & $0.2033$ & $3.2906$ & $0.1700$ & $0.0517$ & $3.2055$ & $0.1290$ & $0.0402$ & $3.3776$ & $0.2343$ & $0.0694$ & $-11.6110$ & $0.0188$ & $-10.0264$ & $0.0178$ & $0.0280$ & $4297$ & $52$ & $4269$ & $77$ & $\dots$ & $\dots$ & $4297$ & $52$ & $0.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $-1.093$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J104410.96$-$035856.3 & 3778105090444320256 & 92833105 & 20050428_1040m04_131 & 10:44:10.96 & $-$03:58:56.3 & KPNR & $12.927$ & $12.841$ & $0.649$ & $12.946$ & $100.2$ & $3.7$ & $\dots$ & $\dots$ & $1.4737$ & $0.0250$ & $0.6786$ & $0.0115$ & $0.6668$ & $0.0111$ & $0.0167$ & $0.6655$ & $0.0110$ & $0.0165$ & $0.6585$ & $0.0174$ & $0.0264$ & $-3.3165$ & $0.0246$ & $-60.3655$ & $0.0242$ & $-0.2713$ & $6337$ & $75$ & $6850$ & $174$ & $6261$ & $49$ & $6412$ & $101$ & $4.340$ & $0.270$ & $3.215$ & $0.298$ & $3.215$ & $0.298$ & $-2.223$ & $0.198$ & $-1.289$ & $0.200$ & $-2.105$ & $0.077$ & $-2.340$ & $0.318$ & $1.563$ & $0.118$ & $1.573$ & $7.780$ & D & $0.960$ & C & $0.658$ & $0.315$ & $0.511$ & $0.040$ & $0.511$ & $0.040$ & D & $0.981$ & $27$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J104419.16$-$173143.5 & 3556812191920831744 & 91087416 & 20060405_1034m17_109 & 10:44:19.16 & $-$17:31:43.5 & $\dots$ & $10.341$ & $9.991$ & $0.931$ & $10.180$ & $8.0$ & $1.0$ & $9.2$ & $0.1$ & $10.6814$ & $0.0192$ & $0.0936$ & $0.0002$ & $0.0934$ & $0.0002$ & $0.0018$ & $0.0934$ & $0.0001$ & $0.0014$ & $0.0933$ & $0.0003$ & $0.0032$ & $-72.8657$ & $0.0170$ & $-23.9014$ & $0.0147$ & $-0.0137$ & $5368$ & $82$ & $5620$ & $57$ & $\dots$ & $\dots$ & $5368$ & $82$ & $4.585$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.504$ & $0.243$ & $0.042$ & $0.090$ & $\dots$ & $\dots$ & $-1.504$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.132$ & $0.109$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J104423.82$-$162930.0 & 3557134696717751168 & 91096331 & 20110521_1046m15_010 & 10:44:23.82 & $-$16:29:30.0 & $\dots$ & $11.797$ & $11.395$ & $1.393$ & $11.782$ & $316.1$ & $1.1$ & $317.3$ & $0.4$ & $0.2778$ & $0.0230$ & $3.5997$ & $0.2980$ & $3.2916$ & $0.2492$ & $0.0757$ & $3.0567$ & $0.1229$ & $0.0402$ & $3.0390$ & $0.0045$ & $0.0015$ & $-13.0320$ & $0.0244$ & $-3.9744$ & $0.0228$ & $-0.2853$ & $4420$ & $52$ & $4487$ & $77$ & $\dots$ & $\dots$ & $4420$ & $52$ & $1.072$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $-1.229$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.507$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104523.77$-$231554.1 & 5471513289695211392 & 90704318 & 20070119_1053m22_025 & 10:45:23.77 & $-$23:15:54.1 & $\dots$ & $11.720$ & $12.135$ & $0.738$ & $12.263$ & $0.7$ & $1.3$ & $\dots$ & $\dots$ & $1.7895$ & $0.0312$ & $0.5588$ & $0.0097$ & $0.5508$ & $0.0095$ & $0.0172$ & $0.5502$ & $0.0094$ & $0.0172$ & $\dots$ & $\dots$ & $\dots$ & $-14.1053$ & $0.0381$ & $4.2482$ & $0.0341$ & $-0.0672$ & $6065$ & $174$ & $6181$ & $83$ & $\dots$ & $\dots$ & $6065$ & $174$ & $3.964$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.882$ & $0.377$ & $0.096$ & $0.120$ & $\dots$ & $\dots$ & $-1.882$ & $0.377$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.137$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J104602.15$-$163217.0 & 3557165822345342464 & 91097354 & 20070210_1046m15_008 & 10:46:02.15 & $-$16:32:17.0 & $\dots$ & $12.073$ & $12.068$ & $1.051$ & $12.302$ & $-8.4$ & $1.9$ & $-3.4$ & $3.0$ & $1.0073$ & $0.0176$ & $0.9928$ & $0.0173$ & $0.9678$ & $0.0165$ & $0.0170$ & $0.9654$ & $0.0155$ & $0.0161$ & $0.9840$ & $0.0295$ & $0.0299$ & $-6.1183$ & $0.0188$ & $1.3016$ & $0.0160$ & $-0.1858$ & $5090$ & $69$ & $5179$ & $69$ & $\dots$ & $\dots$ & $5090$ & $69$ & $2.362$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.233$ & $-0.181$ & $0.090$ & $\dots$ & $\dots$ & $-1.040$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.051$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104610.97$-$023806.7 & 3802294140097333632 & 92907373 & 20080503_1052m03_054 & 10:46:10.97 & $-$02:38:06.7 & $\dots$ & $10.204$ & $9.977$ & $1.007$ & $10.194$ & $78.1$ & $0.9$ & $76.6$ & $0.8$ & $1.1976$ & $0.0197$ & $0.8350$ & $0.0137$ & $0.8173$ & $0.0132$ & $0.0161$ & $0.8140$ & $0.0100$ & $0.0123$ & $0.8107$ & $0.0168$ & $0.0208$ & $6.4746$ & $0.0224$ & $4.8925$ & $0.0194$ & $-0.1386$ & $5201$ & $54$ & $4868$ & $68$ & $\dots$ & $\dots$ & $5201$ & $54$ & $1.770$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.106$ & $-1.412$ & $0.140$ & $\dots$ & $\dots$ & $-1.150$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.342$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104639.32$-$134115.7 & 3750342838455338240 & 91197927 & 20030509_1042m11_142 & 10:46:39.32 & $-$13:41:15.7 & $\dots$ & $13.521$ & $13.240$ & $1.156$ & $13.517$ & $34.7$ & $4.9$ & $\dots$ & $\dots$ & $0.1528$ & $0.0146$ & $6.5445$ & $0.6253$ & $5.5928$ & $0.4567$ & $0.0817$ & $4.8090$ & $0.3308$ & $0.0688$ & $5.3599$ & $0.4907$ & $0.0916$ & $4.1669$ & $0.0189$ & $-10.6633$ & $0.0134$ & $0.1895$ & $4935$ & $53$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4935$ & $53$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.102$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.210$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104652.53$-$211454.0 & 3550492237737350784 & 90797553 & 20070119_1053m22_051 & 10:46:52.53 & $-$21:14:54.0 & $\dots$ & $11.967$ & $11.704$ & $1.138$ & $11.973$ & $-1.6$ & $1.1$ & $-1.1$ & $0.8$ & $0.6599$ & $0.0196$ & $1.5154$ & $0.0450$ & $1.4579$ & $0.0417$ & $0.0286$ & $1.4486$ & $0.0371$ & $0.0256$ & $1.4500$ & $0.0804$ & $0.0554$ & $-4.8172$ & $0.0194$ & $-12.6890$ & $0.0207$ & $-0.1000$ & $4931$ & $53$ & $4761$ & $77$ & $\dots$ & $\dots$ & $4931$ & $53$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.898$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.088$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104701.00$-$270639.8 & 5457662673000714880 & 86352263 & 20050419_1051m27_064 & 10:47:01.00 & $-$27:06:39.8 & $\dots$ & $11.114$ & $10.952$ & $1.308$ & $11.297$ & $76.1$ & $1.3$ & $77.0$ & $2.2$ & $1.4749$ & $0.0189$ & $0.6780$ & $0.0087$ & $0.6663$ & $0.0084$ & $0.0126$ & $0.6655$ & $0.0075$ & $0.0112$ & $0.6569$ & $0.0023$ & $0.0036$ & $-18.0410$ & $0.0170$ & $-2.1937$ & $0.0176$ & $-0.1157$ & $4669$ & $87$ & $4748$ & $65$ & $\dots$ & $\dots$ & $4669$ & $87$ & $2.015$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.270$ & $0.321$ & $-0.362$ & $0.090$ & $\dots$ & $\dots$ & $-2.270$ & $0.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.209$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104708.66$-$273623.2 & 5457356940049519872 & 86344124 & 20060508_1039m29_093 & 10:47:08.66 & $-$27:36:23.2 & $\dots$ & $11.852$ & $11.346$ & $1.641$ & $11.867$ & $7.8$ & $1.0$ & $9.0$ & $0.3$ & $16.0964$ & $0.0283$ & $0.0621$ & $0.0001$ & $0.0620$ & $0.0001$ & $0.0018$ & $0.0620$ & $0.0001$ & $0.0020$ & $0.0624$ & $0.0002$ & $0.0039$ & $-93.7635$ & $0.0263$ & $-96.9906$ & $0.0274$ & $-0.3021$ & $4807$ & $53$ & $4409$ & $64$ & $\dots$ & $\dots$ & $4807$ & $53$ & $4.493$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $0.061$ & $0.080$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.105$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104737.06$-$302824.1 & 5454536654066914304 & 86164448 & 20070416_1039m31_095 & 10:47:37.06 & $-$30:28:24.1 & $\dots$ & $12.394$ & $12.066$ & $1.247$ & $12.383$ & $109.3$ & $2.2$ & $115.2$ & $0.6$ & $0.3499$ & $0.0144$ & $2.8580$ & $0.1176$ & $2.6603$ & $0.1019$ & $0.0383$ & $2.6335$ & $0.0776$ & $0.0295$ & $2.4773$ & $0.1508$ & $0.0609$ & $-15.9298$ & $0.0090$ & $0.5833$ & $0.0120$ & $-0.2262$ & $4741$ & $53$ & $4043$ & $120$ & $\dots$ & $\dots$ & $4741$ & $53$ & $4.750$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.101$ & $-0.785$ & $0.190$ & $\dots$ & $\dots$ & $-1.350$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.714$ & $0.380$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104742.49$-$370505.1 & 5395126295606592384 & 83703507 & 20060310_1036m38_097 & 10:47:42.49 & $-$37:05:05.1 & $\dots$ & $13.190$ & $13.082$ & $1.061$ & $13.320$ & $139.2$ & $9.3$ & $\dots$ & $\dots$ & $0.7943$ & $0.0185$ & $1.2590$ & $0.0293$ & $1.2191$ & $0.0275$ & $0.0226$ & $1.1970$ & $0.0291$ & $0.0243$ & $1.2269$ & $0.0309$ & $0.0252$ & $-9.3498$ & $0.0163$ & $19.5920$ & $0.0188$ & $0.0362$ & $5124$ & $54$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5124$ & $54$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104750.90$-$041838.0 & 3777294960828368256 & 92831229 & 20050131_1040m04_118 & 10:47:50.90 & $-$04:18:38.0 & KPNK & $13.501$ & $13.363$ & $0.705$ & $13.482$ & $-49.8$ & $3.8$ & $\dots$ & $\dots$ & $1.2741$ & $0.0345$ & $0.7849$ & $0.0213$ & $0.7692$ & $0.0204$ & $0.0265$ & $0.7558$ & $0.0212$ & $0.0281$ & $0.7646$ & $0.0440$ & $0.0576$ & $-15.0272$ & $0.0506$ & $-14.3664$ & $0.0354$ & $0.1331$ & $6159$ & $52$ & $5442$ & $234$ & $6172$ & $37$ & $6146$ & $68$ & $3.096$ & $0.590$ & $3.618$ & $0.224$ & $3.618$ & $0.224$ & $-1.004$ & $0.115$ & $-1.485$ & $0.240$ & $-1.212$ & $0.106$ & $-0.795$ & $0.124$ & $0.001$ & $0.095$ & $0.001$ & $7.427$ & D & $0.959$ & I & $0.788$ & $0.310$ & $-0.153$ & $0.044$ & $-0.153$ & $0.044$ & D & $0.957$ & $17$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J104755.72$-$021410.5 & 3802407527233599360 & 92916229 & 20070222_1052m03_057 & 10:47:55.72 & $-$02:14:10.5 & $\dots$ & $12.317$ & $11.962$ & $1.314$ & $12.310$ & $231.9$ & $0.6$ & $\dots$ & $\dots$ & $0.1749$ & $0.0137$ & $5.7176$ & $0.4479$ & $4.9776$ & $0.3394$ & $0.0682$ & $4.8640$ & $0.4633$ & $0.0953$ & $4.8731$ & $0.2821$ & $0.0579$ & $-1.7533$ & $0.0170$ & $-8.3328$ & $0.0122$ & $0.0173$ & $4571$ & $53$ & $4653$ & $77$ & $\dots$ & $\dots$ & $4571$ & $53$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.103$ & $-1.283$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.519$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104758.98$-$102233.6 & 3761108672198689024 & 92374378 & 20040403_1042m11_088 & 10:47:58.98 & $-$10:22:33.6 & $\dots$ & $11.415$ & $11.138$ & $1.180$ & $11.425$ & $165.8$ & $0.8$ & $167.3$ & $0.5$ & $0.9069$ & $0.0171$ & $1.1027$ & $0.0208$ & $1.0719$ & $0.0196$ & $0.0183$ & $1.0640$ & $0.0203$ & $0.0191$ & $1.0896$ & $0.0489$ & $0.0448$ & $4.5941$ & $0.0221$ & $-24.6682$ & $0.0189$ & $-0.1088$ & $4798$ & $52$ & $4737$ & $77$ & $\dots$ & $\dots$ & $4798$ & $52$ & $2.677$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $-0.756$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104817.10$-$681530.0 & 5232046043783053184 & $\dots$ & 20100118_1114m68_035 & 10:48:17.10 & $-$68:15:30.0 & NTTE & $10.542$ & $10.171$ & $1.431$ & $10.577$ & $83.9$ & $0.8$ & $83.4$ & $0.4$ & $0.5856$ & $0.0123$ & $1.7077$ & $0.0359$ & $1.6351$ & $0.0329$ & $0.0201$ & $1.6594$ & $0.0297$ & $0.0179$ & $1.5985$ & $0.0660$ & $0.0413$ & $10.7107$ & $0.0149$ & $6.8202$ & $0.0161$ & $0.1746$ & $4836$ & $108$ & $4452$ & $77$ & $4836$ & $108$ & $\dots$ & $\dots$ & $0.844$ & $0.230$ & $1.473$ & $0.170$ & $1.473$ & $0.170$ & $-1.769$ & $0.010$ & $-1.485$ & $0.170$ & $-1.769$ & $0.010$ & $\dots$ & $\dots$ & $-0.252$ & $0.088$ & $0.178$ & $6.839$ & D & $0.994$ & I & $0.079$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $65$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J104842.20$-$475801.0 & 5363088455220018944 & 413623766 & 20110305_1050m50_075 & 10:48:42.20 & $-$47:58:01.0 & NTTE & $11.730$ & $11.330$ & $1.489$ & $11.767$ & $38.5$ & $25.2$ & $-25.0$ & $0.3$ & $0.3906$ & $0.0134$ & $2.5602$ & $0.0878$ & $2.4004$ & $0.0772$ & $0.0322$ & $2.4581$ & $0.0822$ & $0.0334$ & $2.3762$ & $0.1322$ & $0.0556$ & $-8.2771$ & $0.0133$ & $2.6553$ & $0.0131$ & $0.3442$ & $4379$ & $50$ & $4637$ & $333$ & $4379$ & $50$ & $4534$ & $52$ & $4.432$ & $0.850$ & $1.572$ & $0.078$ & $1.572$ & $0.078$ & $-0.992$ & $0.169$ & $-2.626$ & $0.390$ & $-1.254$ & $0.133$ & $0.150$ & $0.106$ & $-0.648$ & $0.076$ & $-0.238$ & $7.200$ & D & $0.996$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $0$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J104915.56$-$210035.7 & 3550828653935624192 & 90813840 & 20070119_1053m22_061 & 10:49:15.56 & $-$21:00:35.7 & $\dots$ & $12.391$ & $12.095$ & $1.239$ & $12.408$ & $139.6$ & $3.1$ & $141.1$ & $0.9$ & $0.2653$ & $0.0154$ & $3.7693$ & $0.2188$ & $3.4329$ & $0.1815$ & $0.0529$ & $3.5575$ & $0.1876$ & $0.0527$ & $3.4152$ & $0.3601$ & $0.1055$ & $4.6154$ & $0.0177$ & $-10.7299$ & $0.0154$ & $-0.0963$ & $4743$ & $53$ & $4069$ & $120$ & $\dots$ & $\dots$ & $4743$ & $53$ & $4.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $-0.876$ & $0.190$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104921.90$-$115418.0 & 3757378888239312896 & 92338340 & 20050221_1042m11_111 & 10:49:21.90 & $-$11:54:18.0 & KPNR & $13.169$ & $12.927$ & $0.958$ & $13.126$ & $174.8$ & $6.6$ & $\dots$ & $\dots$ & $0.6317$ & $0.0228$ & $1.5830$ & $0.0571$ & $1.5205$ & $0.0527$ & $0.0347$ & $1.5170$ & $0.0576$ & $0.0380$ & $1.5479$ & $0.0462$ & $0.0299$ & $-15.4821$ & $0.0267$ & $-16.2047$ & $0.0223$ & $-0.1134$ & $5339$ & $48$ & $4634$ & $246$ & $5343$ & $38$ & $5335$ & $58$ & $2.362$ & $1.010$ & $2.874$ & $0.052$ & $2.874$ & $0.052$ & $-2.046$ & $0.108$ & $-2.766$ & $0.150$ & $-2.102$ & $0.097$ & $-1.990$ & $0.119$ & $0.286$ & $0.120$ & $0.296$ & $6.680$ & D & $0.997$ & I & $0.818$ & $0.244$ & $-0.002$ & $0.042$ & $-0.002$ & $0.042$ & D & $0.971$ & $14$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J104926.78$-$450115.6 & 5387803273290434688 & 412513488 & 20070309_1057m45_048 & 10:49:26.78 & $-$45:01:15.6 & $\dots$ & $12.130$ & $11.831$ & $1.322$ & $12.183$ & $0.3$ & $1.8$ & $21.9$ & $6.3$ & $0.7397$ & $0.0128$ & $1.3519$ & $0.0234$ & $1.3060$ & $0.0218$ & $0.0167$ & $1.3224$ & $0.0204$ & $0.0154$ & $1.2884$ & $0.0334$ & $0.0259$ & $-14.5569$ & $0.0101$ & $-0.1019$ & $0.0116$ & $0.3117$ & $4855$ & $54$ & $4904$ & $64$ & $\dots$ & $\dots$ & $4855$ & $54$ & $3.764$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.110$ & $0.119$ & $0.080$ & $\dots$ & $\dots$ & $-0.930$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.215$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104940.85$-$374056.8 & 5395037892297958656 & 83693697 & 20060310_1036m38_104 & 10:49:40.85 & $-$37:40:56.8 & $\dots$ & $12.589$ & $12.476$ & $0.663$ & $12.584$ & $198.4$ & $2.8$ & $\dots$ & $\dots$ & $2.0997$ & $0.0661$ & $0.4763$ & $0.0150$ & $0.4704$ & $0.0146$ & $0.0311$ & $0.4734$ & $0.0155$ & $0.0327$ & $0.4741$ & $0.0219$ & $0.0461$ & $-23.6913$ & $0.0739$ & $-19.9546$ & $0.0639$ & $0.0450$ & $6428$ & $71$ & $5609$ & $317$ & $\dots$ & $\dots$ & $6428$ & $71$ & $4.184$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.142$ & $-1.395$ & $0.300$ & $\dots$ & $\dots$ & $-1.550$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.885$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104943.63$-$092646.4 & 3761318575840392832 & 92462178 & 20060418_1039m08_122 & 10:49:43.63 & $-$09:26:46.4 & $\dots$ & $10.377$ & $10.100$ & $1.212$ & $10.401$ & $95.5$ & $0.7$ & $94.5$ & $0.1$ & $0.6320$ & $0.0197$ & $1.5823$ & $0.0493$ & $1.5198$ & $0.0455$ & $0.0299$ & $1.5059$ & $0.0387$ & $0.0257$ & $1.5271$ & $0.0494$ & $0.0324$ & $-11.5048$ & $0.0188$ & $-17.3296$ & $0.0205$ & $-0.1838$ & $4738$ & $53$ & $4701$ & $68$ & $\dots$ & $\dots$ & $4738$ & $53$ & $1.806$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $-1.069$ & $0.140$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104950.17$-$085420.7 & 3763039930013119104 & 92467179 & 20050321_1058m07_025 & 10:49:50.17 & $-$08:54:20.7 & $\dots$ & $10.656$ & $10.873$ & $0.764$ & $11.008$ & $20.1$ & $1.1$ & $26.8$ & $4.1$ & $2.0163$ & $0.0243$ & $0.4960$ & $0.0060$ & $0.4896$ & $0.0058$ & $0.0119$ & $0.4855$ & $0.0077$ & $0.0159$ & $0.4920$ & $0.0181$ & $0.0368$ & $11.2392$ & $0.0293$ & $-14.0285$ & $0.0320$ & $-0.3021$ & $5922$ & $74$ & $6018$ & $83$ & $\dots$ & $\dots$ & $5922$ & $74$ & $4.035$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.881$ & $0.164$ & $0.263$ & $0.120$ & $\dots$ & $\dots$ & $-0.881$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.024$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J104959.04$-$411004.8 & 5391648544627042048 & 82924402 & 20070224_1059m39_024 & 10:49:59.04 & $-$41:10:04.8 & $\dots$ & $11.939$ & $11.709$ & $1.070$ & $11.950$ & $216.3$ & $1.9$ & $217.7$ & $0.8$ & $0.6300$ & $0.0172$ & $1.5873$ & $0.0433$ & $1.5244$ & $0.0400$ & $0.0262$ & $1.5250$ & $0.0352$ & $0.0231$ & $1.5347$ & $0.0809$ & $0.0527$ & $-16.3328$ & $0.0105$ & $7.2258$ & $0.0153$ & $0.2470$ & $5232$ & $54$ & $5434$ & $74$ & $\dots$ & $\dots$ & $5232$ & $54$ & $3.297$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.527$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105000.59$-$084635.1 & 3763043297267488128 & 92468442 & 20060522_1053m07_013 & 10:50:00.59 & $-$08:46:35.1 & $\dots$ & $11.665$ & $11.332$ & $1.356$ & $11.700$ & $215.3$ & $0.8$ & $213.2$ & $0.3$ & $0.3243$ & $0.0153$ & $3.0836$ & $0.1455$ & $2.8547$ & $0.1247$ & $0.0437$ & $2.8196$ & $0.1226$ & $0.0435$ & $2.8137$ & $0.2398$ & $0.0852$ & $-18.6920$ & $0.0212$ & $-10.9482$ & $0.0150$ & $0.0952$ & $4468$ & $52$ & $4334$ & $68$ & $\dots$ & $\dots$ & $4468$ & $52$ & $0.728$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $-1.129$ & $0.140$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.068$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105000.96$-$030838.0 & 3801454220587745792 & 92909592 & 20041231_1040m04_104 & 10:50:00.96 & $-$03:08:38.0 & $\dots$ & $13.781$ & $13.614$ & $0.862$ & $13.780$ & $-20.1$ & $4.5$ & $\dots$ & $\dots$ & $1.8193$ & $0.0168$ & $0.5497$ & $0.0051$ & $0.5419$ & $0.0049$ & $0.0091$ & $0.5369$ & $0.0041$ & $0.0077$ & $0.5398$ & $0.0050$ & $0.0093$ & $-32.3391$ & $0.0223$ & $-6.4172$ & $0.0155$ & $0.0034$ & $5597$ & $67$ & $4987$ & $119$ & $\dots$ & $\dots$ & $5597$ & $67$ & $3.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.097$ & $0.125$ & $0.076$ & $0.140$ & $\dots$ & $\dots$ & $-1.097$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105019.40$-$373838.1 & 5395040915955074176 & 83694608 & 20080530_1059m39_064 & 10:50:19.40 & $-$37:38:38.1 & $\dots$ & $10.963$ & $10.589$ & $1.410$ & $10.985$ & $321.6$ & $0.8$ & $317.5$ & $0.3$ & $0.3372$ & $0.0113$ & $2.9656$ & $0.0994$ & $2.7533$ & $0.0857$ & $0.0311$ & $2.7362$ & $0.0910$ & $0.0332$ & $2.6274$ & $0.0574$ & $0.0218$ & $-14.1733$ & $0.0117$ & $1.3196$ & $0.0112$ & $0.1530$ & $4460$ & $53$ & $4601$ & $77$ & $\dots$ & $\dots$ & $4460$ & $53$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.103$ & $-1.453$ & $0.170$ & $\dots$ & $\dots$ & $-1.960$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.393$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105027.26$-$230045.0 & 3549234430794364160 & 90714237 & 20030412_1047m24_086 & 10:50:27.26 & $-$23:00:45.0 & $\dots$ & $12.809$ & $12.582$ & $0.998$ & $12.795$ & $68.7$ & $2.8$ & $71.6$ & $1.0$ & $1.0419$ & $0.0147$ & $0.9598$ & $0.0135$ & $0.9364$ & $0.0129$ & $0.0138$ & $0.9414$ & $0.0142$ & $0.0151$ & $0.9404$ & $0.0157$ & $0.0167$ & $-2.0335$ & $0.0171$ & $-12.7780$ & $0.0150$ & $0.0768$ & $5315$ & $55$ & $5420$ & $328$ & $\dots$ & $\dots$ & $5315$ & $55$ & $4.524$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.110$ & $-1.954$ & $0.260$ & $\dots$ & $\dots$ & $-1.140$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.789$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105030.06$-$075836.7 & 3763161696630210688 & 92484163 & 20040531_1058m07_035 & 10:50:30.06 & $-$07:58:36.7 & $\dots$ & $13.270$ & $13.053$ & $1.161$ & $13.332$ & $37.0$ & $5.5$ & $\dots$ & $\dots$ & $0.3388$ & $0.0266$ & $2.9516$ & $0.2317$ & $2.7412$ & $0.1999$ & $0.0729$ & $2.7035$ & $0.1934$ & $0.0715$ & $3.0071$ & $0.3003$ & $0.0999$ & $-0.3701$ & $0.0249$ & $-3.6764$ & $0.0270$ & $-0.6270$ & $4830$ & $53$ & $5301$ & $275$ & $\dots$ & $\dots$ & $4830$ & $53$ & $4.200$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $0.126$ & $0.290$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J105057.50$-$561558.0 & 5352648278775179776 & $\dots$ & 20050129_1045m58_081 & 10:50:57.50 & $-$56:15:58.0 & NTTE & $12.185$ & $12.132$ & $0.418$ & $12.190$ & $93.1$ & $74.2$ & $\dots$ & $\dots$ & $0.7758$ & $0.0115$ & $1.2890$ & $0.0191$ & $1.2472$ & $0.0179$ & $0.0143$ & $1.2329$ & $0.0176$ & $0.0142$ & $1.2554$ & $0.0423$ & $0.0337$ & $-11.5382$ & $0.0133$ & $1.5406$ & $0.0116$ & $0.1155$ & $7698$ & $21$ & $5799$ & $386$ & $7698$ & $21$ & $\dots$ & $\dots$ & $1.951$ & $0.720$ & $4.721$ & $0.053$ & $4.721$ & $0.053$ & $0.172$ & $0.099$ & $-1.886$ & $0.430$ & $0.172$ & $0.099$ & $\dots$ & $\dots$ & $0.684$ & $0.264$ & $0.684$ & $9.286$ & D & $0.855$ & I & $0.400$ & $0.579$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $4$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J105101.66$-$420101.9 & 5391553226413723392 & 82828181 & 20120514_1059m35_063 & 10:51:01.66 & $-$42:01:01.9 & $\dots$ & $12.403$ & $12.148$ & $1.179$ & $12.434$ & $51.8$ & $2.7$ & $39.4$ & $1.5$ & $0.6293$ & $0.0204$ & $1.5891$ & $0.0515$ & $1.5260$ & $0.0475$ & $0.0311$ & $1.5590$ & $0.0511$ & $0.0328$ & $1.5230$ & $0.0512$ & $0.0336$ & $-13.2062$ & $0.0132$ & $5.2419$ & $0.0180$ & $0.2893$ & $5017$ & $53$ & $4195$ & $95$ & $\dots$ & $\dots$ & $5017$ & $53$ & $4.402$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.503$ & $0.100$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.201$ & $0.337$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105112.31$-$090554.2 & 3762834630576698752 & 92499635 & 20100315_1041m07_128 & 10:51:12.31 & $-$09:05:54.2 & $\dots$ & $10.015$ & $9.889$ & $0.695$ & $10.006$ & $-17.4$ & $0.8$ & $-15.4$ & $0.8$ & $5.0003$ & $0.0159$ & $0.2000$ & $0.0006$ & $0.1990$ & $0.0006$ & $0.0032$ & $0.1989$ & $0.0006$ & $0.0029$ & $0.1988$ & $0.0010$ & $0.0052$ & $-2.3823$ & $0.0277$ & $-2.1405$ & $0.0165$ & $0.3815$ & $6211$ & $81$ & $6034$ & $54$ & $\dots$ & $\dots$ & $6211$ & $81$ & $4.075$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.819$ & $0.386$ & $-0.085$ & $0.100$ & $\dots$ & $\dots$ & $-0.819$ & $0.386$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.163$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J105113.49$-$354022.7 & 5443353796179694208 & 83804099 & 20120515_1060m34_024 & 10:51:13.49 & $-$35:40:22.7 & $\dots$ & $12.273$ & $12.105$ & $0.932$ & $12.295$ & $16.6$ & $1.7$ & $-12.6$ & $14.4$ & $1.0968$ & $0.0123$ & $0.9117$ & $0.0102$ & $0.8906$ & $0.0098$ & $0.0110$ & $0.8911$ & $0.0100$ & $0.0113$ & $0.9057$ & $0.0143$ & $0.0158$ & $-9.6639$ & $0.0099$ & $-2.7191$ & $0.0123$ & $0.0302$ & $5431$ & $56$ & $5383$ & $69$ & $\dots$ & $\dots$ & $5431$ & $56$ & $2.642$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $-0.077$ & $0.090$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.169$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105136.93$-$211546.7 & 3550624484073516032 & 90829114 & 20090423_1053m22_054 & 10:51:36.93 & $-$21:15:46.7 & $\dots$ & $11.547$ & $11.221$ & $1.274$ & $11.551$ & $120.2$ & $0.9$ & $121.8$ & $0.4$ & $0.2595$ & $0.0196$ & $3.8536$ & $0.2911$ & $3.5026$ & $0.2405$ & $0.0687$ & $3.4191$ & $0.2426$ & $0.0710$ & $3.2966$ & $0.5089$ & $0.1544$ & $-6.4242$ & $0.0232$ & $-4.5490$ & $0.0191$ & $-0.0221$ & $4669$ & $53$ & $4582$ & $77$ & $\dots$ & $\dots$ & $4669$ & $53$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.103$ & $-1.376$ & $0.170$ & $\dots$ & $\dots$ & $-1.580$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105148.70$-$141716.3 & 3756019891867876736 & 91234324 & 20030519_1101m15_049 & 10:51:48.70 & $-$14:17:16.3 & $\dots$ & $12.561$ & $12.281$ & $1.183$ & $12.569$ & $231.0$ & $2.9$ & $227.7$ & $1.2$ & $0.2606$ & $0.0133$ & $3.8373$ & $0.1958$ & $3.4892$ & $0.1619$ & $0.0464$ & $3.5399$ & $0.1513$ & $0.0427$ & $3.7079$ & $0.2762$ & $0.0745$ & $1.8533$ & $0.0161$ & $-10.3988$ & $0.0130$ & $0.0185$ & $4842$ & $53$ & $4916$ & $77$ & $\dots$ & $\dots$ & $4842$ & $53$ & $1.751$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.104$ & $-1.135$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105159.77$-$090444.6 & 3762837241916882944 & 92499840 & 20060522_1053m07_009 & 10:51:59.77 & $-$09:04:44.6 & $\dots$ & $11.185$ & $11.031$ & $1.078$ & $11.275$ & $31.3$ & $1.8$ & $\dots$ & $\dots$ & $7.5019$ & $0.0538$ & $0.1333$ & $0.0010$ & $0.1328$ & $0.0009$ & $0.0071$ & $0.1330$ & $0.0008$ & $0.0059$ & $0.1315$ & $0.0036$ & $0.0273$ & $64.8664$ & $0.0529$ & $-37.3055$ & $0.0573$ & $-0.3701$ & $5029$ & $78$ & $5570$ & $69$ & $\dots$ & $\dots$ & $5029$ & $78$ & $3.561$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.228$ & $0.490$ & $0.090$ & $\dots$ & $\dots$ & $-1.140$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105202.52$-$183641.9 & 3555715742602175744 & 91108185 & 20060329_1048m20_087 & 10:52:02.52 & $-$18:36:41.9 & $\dots$ & $11.306$ & $11.062$ & $1.091$ & $11.312$ & $117.7$ & $0.8$ & $121.3$ & $1.5$ & $0.5804$ & $0.0201$ & $1.7229$ & $0.0597$ & $1.6491$ & $0.0547$ & $0.0331$ & $1.6048$ & $0.0460$ & $0.0287$ & $1.5823$ & $0.0719$ & $0.0454$ & $0.8175$ & $0.0223$ & $-24.3375$ & $0.0201$ & $-0.1273$ & $4987$ & $54$ & $4933$ & $77$ & $\dots$ & $\dots$ & $4987$ & $54$ & $2.415$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.112$ & $-1.171$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105211.69$-$253839.6 & 5458242046909094656 & 86445088 & 20030412_1047m24_131 & 10:52:11.69 & $-$25:38:39.6 & $\dots$ & $12.979$ & $12.703$ & $1.233$ & $13.014$ & $45.6$ & $5.0$ & $49.0$ & $0.7$ & $0.3785$ & $0.0154$ & $2.6420$ & $0.1075$ & $2.4722$ & $0.0941$ & $0.0381$ & $2.5532$ & $0.0901$ & $0.0353$ & $2.5303$ & $0.1283$ & $0.0507$ & $-3.1590$ & $0.0169$ & $-1.1280$ & $0.0145$ & $-0.0239$ & $4871$ & $53$ & $4873$ & $87$ & $\dots$ & $\dots$ & $4871$ & $53$ & $3.715$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.108$ & $-0.055$ & $0.090$ & $\dots$ & $\dots$ & $-1.070$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.180$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105215.77$-$272552.1 & 5456670535555944064 & 86413106 & 20060422_1056m26_012 & 10:52:15.77 & $-$27:25:52.1 & $\dots$ & $11.167$ & $10.956$ & $0.978$ & $11.162$ & $197.1$ & $1.2$ & $196.2$ & $0.6$ & $0.8534$ & $0.0221$ & $1.1718$ & $0.0303$ & $1.1371$ & $0.0286$ & $0.0251$ & $1.1406$ & $0.0256$ & $0.0224$ & $1.1467$ & $0.0541$ & $0.0471$ & $-43.2274$ & $0.0198$ & $-1.1246$ & $0.0202$ & $-0.1417$ & $5366$ & $55$ & $5609$ & $94$ & $\dots$ & $\dots$ & $5366$ & $55$ & $3.222$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.858$ & $0.180$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.507$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105243.12$-$140925.1 & 3756016833850792064 & 91240048 & 20030519_1101m15_051 & 10:52:43.12 & $-$14:09:25.1 & $\dots$ & $12.178$ & $11.806$ & $1.378$ & $12.186$ & $154.4$ & $3.1$ & $156.9$ & $0.8$ & $0.3827$ & $0.0150$ & $2.6130$ & $0.1024$ & $2.4468$ & $0.0898$ & $0.0367$ & $2.4393$ & $0.0934$ & $0.0383$ & $2.5713$ & $0.1866$ & $0.0726$ & $-2.8564$ & $0.0194$ & $-8.1086$ & $0.0168$ & $0.1228$ & $4445$ & $52$ & $4616$ & $77$ & $\dots$ & $\dots$ & $4445$ & $52$ & $3.113$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.796$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.718$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105252.90$-$262049.0 & 5457918549973306368 & 86438856 & 20080522_1056m28_070 & 10:52:52.90 & $-$26:20:49.0 & NTTE & $10.125$ & $9.711$ & $1.490$ & $10.149$ & $90.8$ & $0.4$ & $88.6$ & $0.2$ & $0.4945$ & $0.0153$ & $2.0222$ & $0.0626$ & $1.9212$ & $0.0565$ & $0.0294$ & $1.8867$ & $0.0440$ & $0.0233$ & $1.9392$ & $0.0846$ & $0.0436$ & $22.6505$ & $0.0170$ & $-25.8084$ & $0.0174$ & $-0.4541$ & $4426$ & $101$ & $4367$ & $77$ & $4510$ & $150$ & $4342$ & $52$ & $1.025$ & $0.230$ & $1.262$ & $0.090$ & $1.262$ & $0.090$ & $-1.678$ & $0.077$ & $-1.485$ & $0.170$ & $-1.865$ & $0.051$ & $-1.490$ & $0.103$ & $-0.692$ & $0.079$ & $-0.112$ & $6.640$ & D & $0.999$ & I & $0.380$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $70$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J105253.12$-$072733.0 & 3763300136312123136 & 92529651 & 20040531_1058m07_040 & 10:52:53.12 & $-$07:27:33.0 & $\dots$ & $11.621$ & $11.347$ & $1.246$ & $11.663$ & $39.1$ & $0.5$ & $39.9$ & $0.2$ & $0.4620$ & $0.0148$ & $2.1645$ & $0.0693$ & $2.0492$ & $0.0621$ & $0.0303$ & $2.0110$ & $0.0586$ & $0.0292$ & $2.0348$ & $0.0896$ & $0.0440$ & $-9.2710$ & $0.0170$ & $-7.0068$ & $0.0141$ & $0.0354$ & $4677$ & $53$ & $4656$ & $68$ & $\dots$ & $\dots$ & $4677$ & $53$ & $2.113$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.119$ & $-0.889$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.431$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $132$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J105301.89$-$180711.6 & 3555828713125845504 & 91127119 & 20100121_1104m17_038 & 10:53:01.89 & $-$18:07:11.6 & $\dots$ & $11.814$ & $12.161$ & $0.807$ & $12.310$ & $-2.6$ & $0.9$ & $2.7$ & $5.9$ & $2.2957$ & $0.0182$ & $0.4356$ & $0.0035$ & $0.4307$ & $0.0034$ & $0.0078$ & $0.4297$ & $0.0030$ & $0.0070$ & $\dots$ & $\dots$ & $\dots$ & $-17.1916$ & $0.0240$ & $1.3355$ & $0.0164$ & $0.0568$ & $5784$ & $120$ & $5835$ & $76$ & $\dots$ & $\dots$ & $5784$ & $120$ & $4.027$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.799$ & $0.205$ & $0.093$ & $0.100$ & $\dots$ & $\dots$ & $-2.799$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.083$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J105306.10$-$225310.0 & 3549276036141218176 & 90759424 & 20130111_1053m22_065 & 10:53:06.10 & $-$22:53:10.0 & NTTE & $12.388$ & $12.041$ & $1.309$ & $12.386$ & $128.5$ & $0.8$ & $127.4$ & $0.7$ & $0.1666$ & $0.0150$ & $6.0024$ & $0.5404$ & $5.1921$ & $0.4044$ & $0.0779$ & $5.2422$ & $0.4001$ & $0.0763$ & $5.4387$ & $0.5288$ & $0.0972$ & $4.8275$ & $0.0175$ & $-5.7572$ & $0.0141$ & $-0.0187$ & $4759$ & $62$ & $4482$ & $77$ & $4878$ & $70$ & $4640$ & $54$ & $1.129$ & $0.230$ & $1.227$ & $0.212$ & $1.227$ & $0.212$ & $-1.894$ & $0.081$ & $-1.544$ & $0.170$ & $-1.948$ & $0.048$ & $-1.840$ & $0.114$ & $-0.471$ & $0.099$ & $0.109$ & $6.645$ & D & $0.991$ & I & $0.196$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J105314.04$-$265104.7 & 5457816845147796224 & 86436015 & 20041229_1051m27_044 & 10:53:14.04 & $-$26:51:04.7 & $\dots$ & $12.473$ & $12.059$ & $1.367$ & $12.433$ & $-13.3$ & $1.8$ & $3.7$ & $6.6$ & $0.6867$ & $0.0210$ & $1.4562$ & $0.0445$ & $1.4031$ & $0.0413$ & $0.0295$ & $1.4351$ & $0.0410$ & $0.0285$ & $1.4457$ & $0.0844$ & $0.0584$ & $-7.7849$ & $0.0167$ & $4.7520$ & $0.0212$ & $-0.2650$ & $4555$ & $58$ & $5026$ & $49$ & $\dots$ & $\dots$ & $4555$ & $58$ & $3.561$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.135$ & $0.142$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.308$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105318.06$-$005530.7 & 3803159838000339200 & 93000186 & 20040213_1101m01_040 & 10:53:18.06 & $-$00:55:30.7 & $\dots$ & $12.329$ & $11.986$ & $1.285$ & $12.321$ & $213.5$ & $1.7$ & $213.2$ & $0.9$ & $0.2661$ & $0.0316$ & $3.7580$ & $0.4463$ & $3.4235$ & $0.3704$ & $0.1082$ & $3.5387$ & $0.2081$ & $0.0588$ & $3.3297$ & $0.6182$ & $0.1857$ & $-1.8283$ & $0.0198$ & $-8.3239$ & $0.0205$ & $-0.0909$ & $4640$ & $53$ & $5216$ & $94$ & $\dots$ & $\dots$ & $4640$ & $53$ & $2.729$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $-1.008$ & $0.180$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.679$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105329.69$-$352514.0 & 5449365036704614144 & 85588922 & 20100419_1060m34_031 & 10:53:29.69 & $-$35:25:14.0 & $\dots$ & $11.141$ & $10.923$ & $1.052$ & $11.157$ & $133.3$ & $1.1$ & $132.5$ & $0.8$ & $0.9227$ & $0.0144$ & $1.0838$ & $0.0169$ & $1.0541$ & $0.0160$ & $0.0152$ & $1.0569$ & $0.0171$ & $0.0162$ & $1.0291$ & $0.0116$ & $0.0113$ & $-18.4765$ & $0.0144$ & $20.0791$ & $0.0140$ & $0.2103$ & $5177$ & $54$ & $5488$ & $63$ & $\dots$ & $\dots$ & $5177$ & $54$ & $3.197$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.706$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105341.40$-$155424.0 & 3557496436042872320 & 91205763 & 20070210_1046m15_125 & 10:53:41.40 & $-$15:54:24.0 & SOAR & $11.641$ & $11.555$ & $0.664$ & $11.664$ & $3.5$ & $4.3$ & $6.3$ & $1.0$ & $2.7685$ & $0.0168$ & $0.3612$ & $0.0022$ & $0.3578$ & $0.0022$ & $0.0060$ & $0.3554$ & $0.0019$ & $0.0055$ & $0.3543$ & $0.0027$ & $0.0078$ & $-11.9787$ & $0.0204$ & $2.0835$ & $0.0173$ & $0.0560$ & $6374$ & $51$ & $5213$ & $386$ & $6308$ & $33$ & $6439$ & $68$ & $1.951$ & $0.720$ & $3.997$ & $0.092$ & $3.997$ & $0.092$ & $-0.530$ & $0.105$ & $-1.624$ & $0.430$ & $-0.579$ & $0.077$ & $-0.480$ & $0.132$ & $0.197$ & $0.101$ & $0.197$ & $8.097$ & D & $0.995$ & I & $0.711$ & $0.483$ & $0.143$ & $0.046$ & $0.143$ & $0.046$ & D & $0.988$ & $10$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J105355.54$-$225844.1 & 3549293907501690496 & 90761324 & 20030412_1047m24_091 & 10:53:55.54 & $-$22:58:44.1 & $\dots$ & $14.850$ & $14.659$ & $0.850$ & $14.821$ & $23.1$ & $5.4$ & $\dots$ & $\dots$ & $0.9184$ & $0.0271$ & $1.0889$ & $0.0321$ & $1.0589$ & $0.0304$ & $0.0287$ & $1.0428$ & $0.0285$ & $0.0273$ & $1.0549$ & $0.0463$ & $0.0439$ & $0.1055$ & $0.0282$ & $-1.4968$ & $0.0240$ & $-0.0485$ & $4792$ & $67$ & $4173$ & $119$ & $\dots$ & $\dots$ & $4792$ & $67$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.143$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J105455.41$-$371112.2 & 5394971986022399488 & 83772145 & 20120514_1059m35_008 & 10:54:55.41 & $-$37:11:12.2 & $\dots$ & $12.381$ & $12.115$ & $1.159$ & $12.393$ & $18.5$ & $4.4$ & $64.8$ & $0.6$ & $0.3034$ & $0.0129$ & $3.2960$ & $0.1401$ & $3.0358$ & $0.1189$ & $0.0392$ & $3.1027$ & $0.1107$ & $0.0357$ & $3.1414$ & $0.2385$ & $0.0759$ & $-9.2494$ & $0.0131$ & $4.5362$ & $0.0120$ & $0.1322$ & $4930$ & $53$ & $4008$ & $253$ & $\dots$ & $\dots$ & $4930$ & $53$ & $4.810$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.102$ & $-0.759$ & $0.310$ & $\dots$ & $\dots$ & $-1.300$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.450$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105455.55$-$355158.3 & 5401255385737688192 & 83807433 & 20120515_1060m34_011 & 10:54:55.55 & $-$35:51:58.3 & $\dots$ & $12.294$ & $12.103$ & $1.010$ & $12.321$ & $242.5$ & $1.2$ & $244.6$ & $0.4$ & $0.4954$ & $0.0157$ & $2.0186$ & $0.0640$ & $1.9179$ & $0.0578$ & $0.0301$ & $1.9568$ & $0.0520$ & $0.0266$ & $1.9978$ & $0.0538$ & $0.0269$ & $-27.4050$ & $0.0152$ & $-0.6040$ & $0.0154$ & $0.1167$ & $5256$ & $55$ & $4853$ & $77$ & $\dots$ & $\dots$ & $5256$ & $55$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.110$ & $-1.167$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.317$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105505.26$-$013605.8 & 3802873891962610432 & 93000698 & 20050331_1101m01_029 & 10:55:05.26 & $-$01:36:05.8 & KPNK & $12.659$ & $12.512$ & $0.727$ & $12.637$ & $99.6$ & $1.4$ & $89.9$ & $4.5$ & $2.2473$ & $0.0158$ & $0.4450$ & $0.0031$ & $0.4399$ & $0.0031$ & $0.0070$ & $0.4388$ & $0.0031$ & $0.0071$ & $0.4386$ & $0.0051$ & $0.0116$ & $-29.7672$ & $0.0167$ & $12.3218$ & $0.0133$ & $-0.0315$ & $6036$ & $48$ & $5332$ & $94$ & $5999$ & $28$ & $6073$ & $68$ & $3.421$ & $0.250$ & $3.977$ & $0.196$ & $3.977$ & $0.196$ & $-1.108$ & $0.102$ & $-1.440$ & $0.180$ & $-1.150$ & $0.076$ & $-1.065$ & $0.127$ & $0.224$ & $0.117$ & $0.224$ & $7.546$ & D & $0.972$ & I & $0.512$ & $0.258$ & $0.298$ & $0.039$ & $0.298$ & $0.039$ & D & $0.966$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J105525.21$-$232511.7 & 3549010851977151488 & 90760015 & 20080225_1053m22_135 & 10:55:25.21 & $-$23:25:11.7 & $\dots$ & $11.300$ & $11.085$ & $0.991$ & $11.296$ & $67.6$ & $1.1$ & $66.7$ & $0.4$ & $0.7727$ & $0.0190$ & $1.2942$ & $0.0318$ & $1.2520$ & $0.0298$ & $0.0238$ & $1.2498$ & $0.0336$ & $0.0269$ & $1.2824$ & $0.0412$ & $0.0321$ & $12.4856$ & $0.0230$ & $-11.6699$ & $0.0211$ & $-0.2685$ & $5309$ & $55$ & $5509$ & $94$ & $\dots$ & $\dots$ & $5309$ & $55$ & $3.297$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-0.900$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.518$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105530.40$-$383154.0 & 5394013834655609728 & 83625015 & 20100509_1059m39_070 & 10:55:30.40 & $-$38:31:54.0 & NTTE & $12.054$ & $11.724$ & $1.333$ & $12.081$ & $65.5$ & $16.6$ & $-2.5$ & $0.4$ & $0.6153$ & $0.0165$ & $1.6252$ & $0.0436$ & $1.5593$ & $0.0401$ & $0.0257$ & $1.5596$ & $0.0362$ & $0.0232$ & $1.5308$ & $0.0493$ & $0.0322$ & $-10.2028$ & $0.0172$ & $7.7081$ & $0.0184$ & $0.0102$ & $4807$ & $193$ & $4245$ & $246$ & $4807$ & $193$ & $4658$ & $52$ & $0.996$ & $1.010$ & $2.144$ & $0.399$ & $2.144$ & $0.399$ & $-0.775$ & $0.049$ & $-1.569$ & $0.150$ & $-0.835$ & $0.157$ & $-0.330$ & $0.103$ & $-0.287$ & $0.094$ & $-0.227$ & $7.428$ & D & $0.998$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $2$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J105537.38$-$341617.3 & 5449553774746424832 & 85628782 & 20120515_1060m34_041 & 10:55:37.38 & $-$34:16:17.3 & $\dots$ & $12.854$ & $12.550$ & $1.311$ & $12.896$ & $111.5$ & $0.8$ & $115.6$ & $1.1$ & $0.3776$ & $0.0124$ & $2.6483$ & $0.0870$ & $2.4777$ & $0.0761$ & $0.0307$ & $2.5506$ & $0.0815$ & $0.0320$ & $2.5922$ & $0.2089$ & $0.0806$ & $-16.0030$ & $0.0106$ & $2.9872$ & $0.0110$ & $0.0046$ & $4609$ & $52$ & $4808$ & $65$ & $\dots$ & $\dots$ & $4609$ & $52$ & $3.503$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-0.465$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.325$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105541.25$-$483126.1 & 5362086078576039296 & 411703144 & 20090504_1050m50_083 & 10:55:41.25 & $-$48:31:26.1 & $\dots$ & $10.435$ & $10.110$ & $1.293$ & $10.448$ & $-7.1$ & $0.6$ & $-6.4$ & $0.4$ & $2.0135$ & $0.0109$ & $0.4966$ & $0.0027$ & $0.4903$ & $0.0026$ & $0.0053$ & $0.4917$ & $0.0026$ & $0.0053$ & $0.4893$ & $0.0049$ & $0.0099$ & $-27.3364$ & $0.0100$ & $2.6505$ & $0.0103$ & $0.1553$ & $6183$ & $73$ & $4754$ & $51$ & $\dots$ & $\dots$ & $6183$ & $73$ & $3.330$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.297$ & $0.183$ & $0.204$ & $0.090$ & $\dots$ & $\dots$ & $-1.297$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.054$ & $0.061$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105549.40$-$390744.1 & 5393915389707416704 & 83591475 & 20090328_1059m39_052 & 10:55:49.40 & $-$39:07:44.1 & $\dots$ & $11.640$ & $11.275$ & $1.399$ & $11.665$ & $163.7$ & $3.3$ & $168.1$ & $0.4$ & $0.3011$ & $0.0246$ & $3.3212$ & $0.2713$ & $3.0572$ & $0.2299$ & $0.0752$ & $3.2106$ & $0.2401$ & $0.0748$ & $2.8612$ & $0.2115$ & $0.0739$ & $-7.0792$ & $0.0216$ & $5.5334$ & $0.0272$ & $0.0777$ & $4610$ & $53$ & $5148$ & $136$ & $\dots$ & $\dots$ & $4610$ & $53$ & $4.570$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.102$ & $-1.435$ & $0.190$ & $\dots$ & $\dots$ & $-1.720$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.735$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105552.95$-$404009.0 & 5393212080223699840 & 83067950 & 20120224_1059m39_022 & 10:55:52.95 & $-$40:40:09.0 & $\dots$ & $12.729$ & $12.328$ & $1.470$ & $12.755$ & $37.5$ & $1.0$ & $\dots$ & $\dots$ & $0.5686$ & $0.0135$ & $1.7587$ & $0.0418$ & $1.6818$ & $0.0382$ & $0.0227$ & $1.7451$ & $0.0451$ & $0.0259$ & $1.7758$ & $0.0861$ & $0.0485$ & $-3.9180$ & $0.0138$ & $-1.9067$ & $0.0110$ & $0.2699$ & $4358$ & $53$ & $4581$ & $64$ & $\dots$ & $\dots$ & $4358$ & $53$ & $3.715$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $0.513$ & $0.080$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.056$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105620.61$-$322322.0 & 5450318588162841984 & 85771853 & 20070130_1060m34_071 & 10:56:20.61 & $-$32:23:22.0 & $\dots$ & $11.635$ & $11.363$ & $1.161$ & $11.642$ & $3.6$ & $1.0$ & $3.7$ & $0.5$ & $0.7185$ & $0.0214$ & $1.3918$ & $0.0415$ & $1.3432$ & $0.0386$ & $0.0287$ & $1.3501$ & $0.0359$ & $0.0266$ & $1.3787$ & $0.0395$ & $0.0286$ & $-16.3676$ & $0.0161$ & $-6.7743$ & $0.0192$ & $-0.1057$ & $4957$ & $53$ & $5076$ & $94$ & $\dots$ & $\dots$ & $4957$ & $53$ & $2.625$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $-0.753$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.320$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105624.03$-$343533.2 & 5449508179373688064 & 85626840 & 20110116_1060m34_031 & 10:56:24.03 & $-$34:35:33.2 & $\dots$ & $12.413$ & $12.095$ & $1.210$ & $12.395$ & $25.0$ & $4.4$ & $30.0$ & $9.6$ & $5.5044$ & $0.0130$ & $0.1817$ & $0.0004$ & $0.1808$ & $0.0004$ & $0.0024$ & $0.1811$ & $0.0004$ & $0.0022$ & $0.1809$ & $0.0004$ & $0.0019$ & $-1.8406$ & $0.0112$ & $-42.4280$ & $0.0126$ & $-0.0687$ & $4787$ & $67$ & $4719$ & $77$ & $\dots$ & $\dots$ & $4787$ & $67$ & $0.602$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.074$ & $0.129$ & $-0.613$ & $0.170$ & $\dots$ & $\dots$ & $-1.074$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.245$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105630.30$-$342842.0 & 5449533055822718848 & $\dots$ & 20070223_1060m34_041 & 10:56:30.30 & $-$34:28:42.0 & GEMS & $12.110$ & $11.750$ & $1.360$ & $12.120$ & $243.8$ & $0.8$ & $244.8$ & $0.9$ & $0.1891$ & $0.0126$ & $5.2882$ & $0.3524$ & $4.6490$ & $0.2723$ & $0.0586$ & $4.6817$ & $0.2629$ & $0.0562$ & $4.2490$ & $0.3931$ & $0.0925$ & $1.9335$ & $0.0119$ & $-2.1338$ & $0.0108$ & $0.1197$ & $4585$ & $60$ & $4665$ & $92$ & $4585$ & $60$ & $\dots$ & $\dots$ & $2.468$ & $0.470$ & $1.438$ & $0.308$ & $1.438$ & $0.308$ & $-2.896$ & $0.118$ & $-2.591$ & $0.160$ & $-2.896$ & $0.118$ & $\dots$ & $\dots$ & $-0.456$ & $0.123$ & $0.034$ & $5.568$ & D & $0.989$ & I & $0.797$ & $0.188$ & $0.261$ & $0.037$ & $0.261$ & $0.037$ & D & $0.978$ & $56$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J105642.15$-$273735.2 & 5456779421566345600 & 86416831 & 20070128_1056m28_028 & 10:56:42.15 & $-$27:37:35.2 & $\dots$ & $11.737$ & $11.580$ & $0.770$ & $11.718$ & $36.5$ & $0.9$ & $37.4$ & $1.1$ & $3.5919$ & $0.0192$ & $0.2784$ & $0.0015$ & $0.2764$ & $0.0015$ & $0.0053$ & $0.2758$ & $0.0013$ & $0.0046$ & $\dots$ & $\dots$ & $\dots$ & $-8.1151$ & $0.0175$ & $-38.5189$ & $0.0177$ & $-0.2278$ & $6072$ & $68$ & $5756$ & $136$ & $\dots$ & $\dots$ & $6072$ & $68$ & $3.812$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.851$ & $0.133$ & $-1.152$ & $0.190$ & $\dots$ & $\dots$ & $-0.851$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J105653.11$-$082025.1 & 3762960352859415424 & 92526572 & 20040531_1058m07_024 & 10:56:53.11 & $-$08:20:25.1 & $\dots$ & $13.815$ & $13.577$ & $1.097$ & $13.829$ & $55.6$ & $4.1$ & $\dots$ & $\dots$ & $0.3995$ & $0.0156$ & $2.5031$ & $0.0977$ & $2.3502$ & $0.0862$ & $0.0367$ & $2.2334$ & $0.0695$ & $0.0311$ & $2.2756$ & $0.1712$ & $0.0752$ & $-11.5223$ & $0.0178$ & $-3.1378$ & $0.0154$ & $-0.1405$ & $4999$ & $57$ & $5564$ & $160$ & $\dots$ & $\dots$ & $4999$ & $57$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.141$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.151$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105712.60$-$853016.0 & 5190822436575489408 & $\dots$ & 20100415_1058m84_014 & 10:57:12.60 & $-$85:30:16.0 & SOAR & $11.864$ & $11.407$ & $1.609$ & $11.909$ & $8.8$ & $0.7$ & $10.2$ & $0.5$ & $0.1390$ & $0.0106$ & $7.1942$ & $0.5486$ & $6.0606$ & $0.3893$ & $0.0642$ & $6.8211$ & $0.4574$ & $0.0671$ & $6.0580$ & $0.2960$ & $0.0489$ & $-5.6122$ & $0.0140$ & $12.2717$ & $0.0132$ & $0.0007$ & $4845$ & $194$ & $4536$ & $92$ & $4845$ & $194$ & $\dots$ & $\dots$ & $1.289$ & $0.470$ & $1.641$ & $0.473$ & $1.641$ & $0.473$ & $-2.151$ & $0.091$ & $-1.704$ & $0.160$ & $-2.151$ & $0.091$ & $\dots$ & $\dots$ & $-0.416$ & $0.093$ & $-0.056$ & $6.223$ & D & $0.921$ & I & $0.551$ & $0.280$ & $0.494$ & $0.052$ & $0.494$ & $0.052$ & u & $-0.453$ & $56$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J105730.47$-$392039.7 & 5393710193351232512 & 83606752 & 20120224_1059m39_071 & 10:57:30.47 & $-$39:20:39.7 & $\dots$ & $12.783$ & $12.451$ & $1.353$ & $12.818$ & $135.0$ & $0.9$ & $134.5$ & $0.9$ & $0.4648$ & $0.0201$ & $2.1515$ & $0.0930$ & $2.0375$ & $0.0834$ & $0.0410$ & $2.1455$ & $0.1041$ & $0.0485$ & $2.1097$ & $0.0790$ & $0.0374$ & $-9.7485$ & $0.0226$ & $6.5020$ & $0.0209$ & $0.2412$ & $4617$ & $52$ & $4622$ & $77$ & $\dots$ & $\dots$ & $4617$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $-0.786$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.269$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105730.54$-$133935.8 & 3564018807738274688 & 91256456 & 20060519_1047m12_122 & 10:57:30.54 & $-$13:39:35.8 & $\dots$ & $11.892$ & $11.543$ & $1.281$ & $11.876$ & $233.3$ & $1.1$ & $231.5$ & $0.5$ & $0.5706$ & $0.0142$ & $1.7525$ & $0.0436$ & $1.6762$ & $0.0399$ & $0.0238$ & $1.6703$ & $0.0472$ & $0.0283$ & $1.6545$ & $0.0219$ & $0.0132$ & $-2.7469$ & $0.0181$ & $-16.1615$ & $0.0135$ & $-0.0391$ & $4620$ & $52$ & $4505$ & $77$ & $\dots$ & $\dots$ & $4620$ & $52$ & $2.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.106$ & $-0.817$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105730.94$-$200820.4 & 3552295265007810944 & 90867645 & 20060504_1048m19_125 & 10:57:30.94 & $-$20:08:20.4 & $\dots$ & $11.609$ & $11.385$ & $1.063$ & $11.623$ & $134.4$ & $0.7$ & $136.5$ & $0.7$ & $0.8108$ & $0.0210$ & $1.2333$ & $0.0319$ & $1.1950$ & $0.0300$ & $0.0251$ & $1.2085$ & $0.0301$ & $0.0249$ & $1.2107$ & $0.0395$ & $0.0327$ & $-5.1751$ & $0.0229$ & $-27.5316$ & $0.0213$ & $-0.1005$ & $5088$ & $54$ & $4851$ & $77$ & $\dots$ & $\dots$ & $5088$ & $54$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $-1.397$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105735.61$-$160320.4 & 3556703512065211264 & 91218567 & 20100121_1104m17_061 & 10:57:35.61 & $-$16:03:20.4 & $\dots$ & $12.520$ & $12.161$ & $1.348$ & $12.526$ & $-18.9$ & $0.7$ & $-18.7$ & $0.8$ & $0.3363$ & $0.0155$ & $2.9735$ & $0.1370$ & $2.7601$ & $0.1181$ & $0.0428$ & $2.9023$ & $0.1136$ & $0.0391$ & $2.6587$ & $0.2984$ & $0.1122$ & $-0.3176$ & $0.0189$ & $-5.3858$ & $0.0138$ & $0.0716$ & $4503$ & $52$ & $4380$ & $77$ & $\dots$ & $\dots$ & $4503$ & $52$ & $1.623$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.961$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.491$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105805.29$-$352249.2 & 5401372384943642880 & 85606848 & 20100419_1060m34_041 & 10:58:05.29 & $-$35:22:49.2 & $\dots$ & $11.413$ & $11.106$ & $1.394$ & $11.494$ & $120.0$ & $0.6$ & $119.6$ & $0.2$ & $0.6234$ & $0.0176$ & $1.6041$ & $0.0453$ & $1.5399$ & $0.0417$ & $0.0271$ & $1.5550$ & $0.0377$ & $0.0243$ & $1.5312$ & $0.0076$ & $0.0050$ & $-12.0192$ & $0.0179$ & $-15.1748$ & $0.0163$ & $-0.0161$ & $4445$ & $52$ & $4416$ & $68$ & $\dots$ & $\dots$ & $4445$ & $52$ & $1.429$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.703$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.191$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105809.94$-$433634.9 & 5388208688139851904 & 82795872 & 20070524_1057m45_077 & 10:58:09.94 & $-$43:36:34.9 & $\dots$ & $12.966$ & $12.487$ & $1.594$ & $12.982$ & $51.8$ & $1.5$ & $36.6$ & $2.5$ & $0.4918$ & $0.0126$ & $2.0333$ & $0.0521$ & $1.9312$ & $0.0470$ & $0.0243$ & $2.0161$ & $0.0487$ & $0.0242$ & $1.9245$ & $0.1045$ & $0.0543$ & $-8.6596$ & $0.0081$ & $6.5513$ & $0.0102$ & $0.3218$ & $4494$ & $56$ & $4846$ & $65$ & $\dots$ & $\dots$ & $4494$ & $56$ & $3.429$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.160$ & $-0.269$ & $0.090$ & $\dots$ & $\dots$ & $-1.260$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.055$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105811.41$-$263418.1 & 5457201870253203584 & 86450470 & 20070422_1056m28_079 & 10:58:11.41 & $-$26:34:18.1 & NTTE & $10.264$ & $9.768$ & $1.516$ & $10.220$ & $118.5$ & $0.9$ & $119.4$ & $0.4$ & $0.4181$ & $0.0166$ & $2.3918$ & $0.0950$ & $2.2517$ & $0.0842$ & $0.0374$ & $2.2100$ & $0.0884$ & $0.0400$ & $2.0741$ & $0.1462$ & $0.0705$ & $6.2776$ & $0.0175$ & $-18.1048$ & $0.0164$ & $-0.1623$ & $4471$ & $72$ & $4408$ & $51$ & $4594$ & $90$ & $4348$ & $53$ & $0.776$ & $0.210$ & $0.875$ & $0.092$ & $0.875$ & $0.092$ & $-2.275$ & $0.096$ & $-1.838$ & $0.140$ & $-2.310$ & $0.079$ & $-2.240$ & $0.112$ & $-0.399$ & $0.091$ & $0.331$ & $6.486$ & D & $0.997$ & I & $0.348$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $75$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J105814.13$-$292612.4 & 5453188622749165056 & 86295164 & 20041229_1051m27_140 & 10:58:14.13 & $-$29:26:12.4 & $\dots$ & $10.874$ & $10.660$ & $1.054$ & $10.895$ & $-13.3$ & $2.5$ & $0.9$ & $13.8$ & $7.7020$ & $0.0157$ & $0.1298$ & $0.0003$ & $0.1294$ & $0.0003$ & $0.0020$ & $0.1294$ & $0.0002$ & $0.0018$ & $0.1294$ & $0.0003$ & $0.0024$ & $-58.5560$ & $0.0127$ & $6.9604$ & $0.0147$ & $-0.2909$ & $5104$ & $69$ & $5355$ & $69$ & $\dots$ & $\dots$ & $5104$ & $69$ & $1.806$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.744$ & $0.142$ & $0.325$ & $0.090$ & $\dots$ & $\dots$ & $-1.744$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105906.03$-$024822.6 & 3801668934593016448 & 92983639 & 20060529_1103m03_048 & 10:59:06.03 & $-$02:48:22.6 & $\dots$ & $11.540$ & $11.412$ & $1.118$ & $11.673$ & $5.0$ & $1.2$ & $\dots$ & $\dots$ & $1.3737$ & $0.0182$ & $0.7280$ & $0.0096$ & $0.7144$ & $0.0093$ & $0.0130$ & $0.7092$ & $0.0098$ & $0.0138$ & $0.7053$ & $0.0135$ & $0.0191$ & $-13.2192$ & $0.0215$ & $0.9462$ & $0.0169$ & $-0.1243$ & $4966$ & $55$ & $5027$ & $64$ & $\dots$ & $\dots$ & $4966$ & $55$ & $3.756$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-0.106$ & $0.080$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.009$ & $0.107$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105935.49$-$283138.0 & 5453676118716487296 & 86312465 & 20030420_1051m27_131 & 10:59:35.49 & $-$28:31:38.0 & $\dots$ & $11.623$ & $11.426$ & $1.041$ & $11.656$ & $323.2$ & $4.4$ & $325.8$ & $0.5$ & $0.9927$ & $0.0241$ & $1.0074$ & $0.0245$ & $0.9816$ & $0.0232$ & $0.0237$ & $0.9777$ & $0.0212$ & $0.0217$ & $0.9614$ & $0.0237$ & $0.0247$ & $-31.8486$ & $0.0177$ & $-14.4798$ & $0.0200$ & $-0.3780$ & $5150$ & $55$ & $5027$ & $214$ & $\dots$ & $\dots$ & $5150$ & $55$ & $2.703$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.106$ & $-1.987$ & $0.270$ & $\dots$ & $\dots$ & $-1.360$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.655$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105941.40$-$205225.0 & 3551443968129803136 & 90861838 & 20040403_1052m20_117 & 10:59:41.40 & $-$20:52:25.0 & NTTE & $10.935$ & $10.569$ & $1.409$ & $10.964$ & $177.0$ & $1.2$ & $176.9$ & $0.5$ & $0.2822$ & $0.0148$ & $3.5436$ & $0.1858$ & $3.2446$ & $0.1558$ & $0.0480$ & $3.1964$ & $0.1494$ & $0.0467$ & $3.0505$ & $0.2019$ & $0.0662$ & $0.3301$ & $0.0165$ & $-4.0588$ & $0.0137$ & $0.0133$ & $4546$ & $86$ & $4485$ & $51$ & $4625$ & $117$ & $4467$ & $55$ & $1.251$ & $0.210$ & $0.496$ & $0.136$ & $0.496$ & $0.136$ & $-2.364$ & $0.098$ & $-2.024$ & $0.140$ & $-2.357$ & $0.070$ & $-2.370$ & $0.125$ & $-0.301$ & $0.107$ & $0.439$ & $6.505$ & D & $0.992$ & I & $0.740$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $77$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J110007.80$-$395826.0 & 5390650806543518080 & $\dots$ & 20060205_1103m41_069 & 11:00:07.80 & $-$39:58:26.0 & NTTE & $12.851$ & $12.248$ & $1.714$ & $12.812$ & $4.3$ & $8.5$ & $11.2$ & $0.5$ & $13.0825$ & $0.0134$ & $0.0764$ & $0.0001$ & $0.0763$ & $0.0001$ & $0.0010$ & $0.0764$ & $0.0001$ & $0.0010$ & $0.0763$ & $0.0002$ & $0.0028$ & $-69.2574$ & $0.0137$ & $-98.4998$ & $0.0130$ & $0.1366$ & $\dots$ & $\dots$ & $4033$ & $246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.466$ & $1.010$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.443$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.726$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $8$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J110031.87$-$335721.7 & 5401910149208463616 & 85653918 & 20060201_1104m35_065 & 11:00:31.87 & $-$33:57:21.7 & $\dots$ & $12.673$ & $12.526$ & $0.750$ & $12.658$ & $7.3$ & $1.5$ & $9.3$ & $1.7$ & $1.9532$ & $0.0126$ & $0.5120$ & $0.0033$ & $0.5053$ & $0.0032$ & $0.0064$ & $0.5046$ & $0.0036$ & $0.0071$ & $0.5024$ & $0.0066$ & $0.0132$ & $20.7495$ & $0.0128$ & $-44.7160$ & $0.0112$ & $-0.0440$ & $6119$ & $68$ & $6313$ & $174$ & $\dots$ & $\dots$ & $6119$ & $68$ & $4.184$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.985$ & $0.127$ & $-0.913$ & $0.200$ & $\dots$ & $\dots$ & $-0.985$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.546$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110049.91$-$271718.5 & 5456896691353821440 & 86433061 & 20090429_1056m28_092 & 11:00:49.91 & $-$27:17:18.5 & $\dots$ & $11.349$ & $11.028$ & $1.275$ & $11.358$ & $221.0$ & $0.8$ & $222.7$ & $0.3$ & $0.5622$ & $0.0153$ & $1.7787$ & $0.0484$ & $1.7001$ & $0.0442$ & $0.0260$ & $1.7244$ & $0.0492$ & $0.0285$ & $1.7312$ & $0.0588$ & $0.0340$ & $16.2275$ & $0.0163$ & $-17.6639$ & $0.0149$ & $0.0751$ & $4666$ & $52$ & $4622$ & $77$ & $\dots$ & $\dots$ & $4666$ & $52$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.980$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.426$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110051.71$-$070851.7 & 3763567004104554240 & 92548576 & 20050321_1058m07_088 & 11:00:51.71 & $-$07:08:51.7 & $\dots$ & $10.965$ & $10.694$ & $1.168$ & $10.976$ & $13.9$ & $0.7$ & $\dots$ & $\dots$ & $1.0981$ & $0.0524$ & $0.9107$ & $0.0435$ & $0.8896$ & $0.0415$ & $0.0466$ & $0.8924$ & $0.0363$ & $0.0406$ & $0.9259$ & $0.1072$ & $0.1157$ & $-13.1208$ & $0.0423$ & $-8.1458$ & $0.0342$ & $-0.2538$ & $4843$ & $53$ & $4766$ & $68$ & $\dots$ & $\dots$ & $4843$ & $53$ & $1.870$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $-0.954$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.230$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110104.76$-$803819.1 & 5198882131685762048 & 460503070 & 20120313_1043m78_146 & 11:01:04.76 & $-$80:38:19.1 & $\dots$ & $11.658$ & $11.248$ & $1.500$ & $11.690$ & $105.5$ & $1.1$ & $103.1$ & $0.4$ & $0.2995$ & $0.0129$ & $3.3389$ & $0.1438$ & $3.0722$ & $0.1218$ & $0.0396$ & $3.1934$ & $0.1307$ & $0.0409$ & $2.9664$ & $0.1115$ & $0.0376$ & $-2.6372$ & $0.0146$ & $1.1771$ & $0.0132$ & $0.1207$ & $4362$ & $52$ & $4351$ & $77$ & $\dots$ & $\dots$ & $4362$ & $52$ & $1.233$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.110$ & $-1.361$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.691$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110106.58$-$193307.9 & 3552388581761193728 & 91116702 & 20100121_1104m17_013 & 11:01:06.58 & $-$19:33:07.9 & $\dots$ & $12.440$ & $12.099$ & $1.324$ & $12.452$ & $252.1$ & $0.8$ & $\dots$ & $\dots$ & $0.3138$ & $0.0153$ & $3.1867$ & $0.1554$ & $2.9429$ & $0.1325$ & $0.0450$ & $3.0240$ & $0.1551$ & $0.0513$ & $2.9612$ & $0.1292$ & $0.0436$ & $-21.4478$ & $0.0168$ & $-3.0319$ & $0.0150$ & $-0.1266$ & $4529$ & $52$ & $4537$ & $77$ & $\dots$ & $\dots$ & $4529$ & $52$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.929$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110118.98$-$301350.8 & 5452902681005955200 & 86262525 & 20040304_1114m29_033 & 11:01:18.98 & $-$30:13:50.8 & $\dots$ & $12.796$ & $13.098$ & $0.783$ & $13.239$ & $32.3$ & $3.2$ & $27.9$ & $1.6$ & $1.6293$ & $0.0221$ & $0.6138$ & $0.0083$ & $0.6041$ & $0.0081$ & $0.0134$ & $0.5981$ & $0.0081$ & $0.0135$ & $\dots$ & $\dots$ & $\dots$ & $-9.2920$ & $0.0641$ & $-0.1103$ & $0.0677$ & $-0.2286$ & $5942$ & $75$ & $7418$ & $204$ & $\dots$ & $\dots$ & $5942$ & $75$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.741$ & $0.158$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-1.741$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J110120.50$-$264011.0 & 3535418105119880448 & 86453337 & 20041229_1051m27_108 & 11:01:20.50 & $-$26:40:11.0 & KPNR & $13.056$ & $12.895$ & $0.855$ & $13.058$ & $30.6$ & $5.8$ & $\dots$ & $\dots$ & $2.5005$ & $0.0237$ & $0.3999$ & $0.0038$ & $0.3958$ & $0.0037$ & $0.0094$ & $0.3965$ & $0.0040$ & $0.0101$ & $0.4001$ & $0.0041$ & $0.0103$ & $-28.1770$ & $0.0243$ & $3.9715$ & $0.0222$ & $-0.0327$ & $4961$ & $84$ & $7418$ & $361$ & $4961$ & $84$ & $5831$ & $67$ & $4.432$ & $0.430$ & $2.030$ & $0.257$ & $2.030$ & $0.257$ & $-1.883$ & $0.079$ & $0.491$ & $0.340$ & $-1.883$ & $0.079$ & $-0.167$ & $0.123$ & $0.041$ & $0.105$ & $0.081$ & $6.628$ & D & $0.996$ & I & $\dots$ & $\dots$ & $0.344$ & $0.040$ & $0.344$ & $0.040$ & D & $0.988$ & $14$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J110138.20$-$502924.0 & 5361617927141929344 & $\dots$ & 20110305_1050m50_117 & 11:01:38.20 & $-$50:29:24.0 & SOAR & $12.001$ & $11.493$ & $1.624$ & $12.004$ & $392.0$ & $0.6$ & $391.3$ & $0.4$ & $0.2648$ & $0.0151$ & $3.7764$ & $0.2153$ & $3.4388$ & $0.1786$ & $0.0519$ & $3.4515$ & $0.1597$ & $0.0463$ & $3.1470$ & $0.1895$ & $0.0602$ & $-2.5210$ & $0.0132$ & $-0.9434$ & $0.0128$ & $0.0709$ & $4727$ & $72$ & $4518$ & $92$ & $4727$ & $72$ & $\dots$ & $\dots$ & $1.167$ & $0.470$ & $1.468$ & $0.244$ & $1.468$ & $0.244$ & $-2.455$ & $0.049$ & $-2.225$ & $0.160$ & $-2.455$ & $0.049$ & $\dots$ & $\dots$ & $-0.401$ & $0.124$ & $0.129$ & $6.104$ & D & $0.997$ & I & $0.369$ & $0.218$ & $0.289$ & $0.037$ & $0.289$ & $0.037$ & D & $0.992$ & $63$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J110143.83$-$343930.4 & 5401796104940236928 & 85645428 & 20120515_1060m34_067 & 11:01:43.83 & $-$34:39:30.4 & $\dots$ & $12.417$ & $12.178$ & $1.067$ & $12.418$ & $227.8$ & $0.7$ & $227.0$ & $0.6$ & $0.7933$ & $0.0213$ & $1.2606$ & $0.0338$ & $1.2206$ & $0.0317$ & $0.0260$ & $1.2375$ & $0.0304$ & $0.0245$ & $1.2122$ & $0.0298$ & $0.0246$ & $-35.1469$ & $0.0203$ & $0.9150$ & $0.0186$ & $-0.0712$ & $5137$ & $54$ & $4747$ & $77$ & $\dots$ & $\dots$ & $5137$ & $54$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.106$ & $-1.368$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.218$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110148.70$-$374953.0 & 5399911168350276864 & $\dots$ & 20080126_1059m39_081 & 11:01:48.70 & $-$37:49:53.0 & SOAR & $10.974$ & $10.493$ & $1.639$ & $11.013$ & $259.4$ & $1.0$ & $260.2$ & $0.6$ & $0.2688$ & $0.0139$ & $3.7202$ & $0.1924$ & $3.3921$ & $0.1599$ & $0.0472$ & $3.3438$ & $0.2021$ & $0.0605$ & $3.3194$ & $0.3763$ & $0.1134$ & $4.3311$ & $0.0142$ & $-8.4242$ & $0.0139$ & $0.1319$ & $4482$ & $89$ & $4493$ & $92$ & $4482$ & $89$ & $\dots$ & $\dots$ & $1.915$ & $0.470$ & $0.737$ & $0.080$ & $0.737$ & $0.080$ & $-2.390$ & $0.036$ & $-1.974$ & $0.160$ & $-2.390$ & $0.036$ & $\dots$ & $\dots$ & $-0.584$ & $0.128$ & $0.186$ & $6.226$ & D & $0.988$ & I & $\dots$ & $\dots$ & $0.460$ & $0.034$ & $0.460$ & $0.034$ & D & $0.997$ & $44$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J110205.39$-$290127.3 & 5453588810621563264 & 86314280 & 20040304_1114m29_046 & 11:02:05.39 & $-$29:01:27.3 & $\dots$ & $13.418$ & $13.127$ & $1.131$ & $13.393$ & $57.6$ & $4.3$ & $\dots$ & $\dots$ & $0.3494$ & $0.0142$ & $2.8620$ & $0.1163$ & $2.6638$ & $0.1008$ & $0.0378$ & $2.5844$ & $0.1039$ & $0.0402$ & $2.5639$ & $0.1780$ & $0.0694$ & $-5.6625$ & $0.0119$ & $-5.9415$ & $0.0122$ & $-0.2635$ & $4964$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4964$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110207.63$-$082136.1 & 3760280224547154560 & 92539776 & 20050321_1058m07_120 & 11:02:07.63 & $-$08:21:36.1 & $\dots$ & $12.162$ & $12.040$ & $1.428$ & $12.445$ & $64.6$ & $2.6$ & $65.4$ & $15.8$ & $0.7220$ & $0.0164$ & $1.3850$ & $0.0315$ & $1.3369$ & $0.0293$ & $0.0219$ & $1.3542$ & $0.0291$ & $0.0215$ & $1.3455$ & $0.0141$ & $0.0105$ & $-16.3973$ & $0.0228$ & $-3.9700$ & $0.0127$ & $0.1729$ & $4393$ & $82$ & $4850$ & $64$ & $\dots$ & $\dots$ & $4393$ & $82$ & $3.772$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.000$ & $0.210$ & $0.361$ & $0.080$ & $\dots$ & $\dots$ & $-2.000$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.117$ & $0.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110208.52$-$370100.5 & 5400163952945404032 & 83811814 & 20100419_1060m34_148 & 11:02:08.52 & $-$37:01:00.5 & $\dots$ & $11.602$ & $11.344$ & $1.149$ & $11.617$ & $52.8$ & $0.8$ & $60.4$ & $0.3$ & $0.9415$ & $0.0212$ & $1.0621$ & $0.0239$ & $1.0336$ & $0.0226$ & $0.0219$ & $1.0385$ & $0.0271$ & $0.0261$ & $1.0081$ & $0.0352$ & $0.0350$ & $-14.1572$ & $0.0191$ & $19.5679$ & $0.0194$ & $0.0429$ & $4976$ & $53$ & $5216$ & $136$ & $\dots$ & $\dots$ & $4976$ & $53$ & $3.650$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $-0.821$ & $0.190$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110222.57$-$353658.1 & 5401144614238053504 & 85610277 & 20070130_1060m34_139 & 11:02:22.57 & $-$35:36:58.1 & $\dots$ & $11.724$ & $11.521$ & $1.044$ & $11.752$ & $17.1$ & $0.6$ & $17.0$ & $0.6$ & $0.7044$ & $0.0223$ & $1.4196$ & $0.0449$ & $1.3691$ & $0.0418$ & $0.0305$ & $1.3891$ & $0.0498$ & $0.0358$ & $1.4526$ & $0.0841$ & $0.0579$ & $-13.3677$ & $0.0213$ & $1.8155$ & $0.0208$ & $0.0244$ & $5219$ & $54$ & $5149$ & $94$ & $\dots$ & $\dots$ & $5219$ & $54$ & $2.737$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.989$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110225.90$-$191608.0 & 3552423358112978176 & 91119533 & 20070526_1104m17_011 & 11:02:25.90 & $-$19:16:08.0 & NTTE & $11.706$ & $11.426$ & $1.187$ & $11.716$ & $82.4$ & $0.9$ & $85.1$ & $0.4$ & $0.3650$ & $0.0170$ & $2.7397$ & $0.1276$ & $2.5575$ & $0.1112$ & $0.0435$ & $2.5927$ & $0.1198$ & $0.0462$ & $2.4961$ & $0.1784$ & $0.0715$ & $6.8420$ & $0.0178$ & $-29.2908$ & $0.0162$ & $0.0771$ & $4858$ & $52$ & $4649$ & $92$ & $4912$ & $50$ & $4805$ & $54$ & $1.843$ & $0.470$ & $1.320$ & $0.265$ & $1.320$ & $0.265$ & $-1.870$ & $0.085$ & $-1.661$ & $0.160$ & $-1.939$ & $0.063$ & $-1.800$ & $0.106$ & $-0.069$ & $0.115$ & $0.391$ & $6.951$ & D & $0.994$ & I & $0.551$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J110229.03$-$021948.1 & 3801803964068927488 & 92993469 & 20040310_1101m01_001 & 11:02:29.03 & $-$02:19:48.1 & $\dots$ & $12.163$ & $11.897$ & $1.096$ & $12.148$ & $126.2$ & $3.0$ & $125.2$ & $0.8$ & $0.4574$ & $0.0163$ & $2.1863$ & $0.0779$ & $2.0687$ & $0.0698$ & $0.0337$ & $2.0045$ & $0.0564$ & $0.0281$ & $1.9762$ & $0.0700$ & $0.0354$ & $-24.5807$ & $0.0209$ & $-16.0000$ & $0.0171$ & $-0.0516$ & $5020$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5020$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.104$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.750$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110233.55$-$330739.8 & 5402056109376769280 & 85780119 & 20070130_1060m34_083 & 11:02:33.55 & $-$33:07:39.8 & $\dots$ & $11.882$ & $11.468$ & $1.477$ & $11.899$ & $102.9$ & $1.2$ & $104.0$ & $0.3$ & $0.1182$ & $0.0180$ & $8.4602$ & $1.2884$ & $6.9348$ & $0.8656$ & $0.1248$ & $6.9041$ & $0.9635$ & $0.1396$ & $4.7900$ & $0.3969$ & $0.0829$ & $-1.2906$ & $0.0161$ & $-2.7842$ & $0.0165$ & $-0.1877$ & $4359$ & $55$ & $4324$ & $77$ & $\dots$ & $\dots$ & $4359$ & $55$ & $0.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.156$ & $-1.287$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110248.60$-$030126.0 & 3789722087922000000 & 92987436 & 20060529_1103m03_061 & 11:02:48.60 & $-$03:01:26.0 & KPNR & $11.694$ & $11.424$ & $1.061$ & $11.662$ & $133.0$ & $0.9$ & $132.6$ & $0.5$ & $0.5416$ & $0.0172$ & $1.8464$ & $0.0586$ & $1.7618$ & $0.0534$ & $0.0303$ & $1.7070$ & $0.0466$ & $0.0273$ & $1.7157$ & $0.0782$ & $0.0456$ & $-7.9095$ & $0.0198$ & $-30.2082$ & $0.0187$ & $-0.3250$ & $5110$ & $38$ & $5377$ & $214$ & $5097$ & $20$ & $5123$ & $57$ & $3.263$ & $0.480$ & $2.349$ & $0.064$ & $2.349$ & $0.064$ & $-2.376$ & $0.109$ & $-2.202$ & $0.270$ & $-2.351$ & $0.108$ & $-2.400$ & $0.110$ & $0.382$ & $0.121$ & $0.392$ & $6.446$ & D & $0.998$ & I & $0.812$ & $0.269$ & $0.399$ & $0.042$ & $0.399$ & $0.042$ & D & $0.988$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J110306.52$-$105811.3 & 3758391607168061184 & 92438827 & 20060423_1110m10_034 & 11:03:06.52 & $-$10:58:11.3 & $\dots$ & $11.225$ & $10.994$ & $1.049$ & $11.227$ & $199.3$ & $1.1$ & $201.8$ & $0.5$ & $1.5837$ & $0.0241$ & $0.6314$ & $0.0096$ & $0.6212$ & $0.0093$ & $0.0150$ & $0.6168$ & $0.0084$ & $0.0135$ & $0.6182$ & $0.0035$ & $0.0057$ & $-16.8739$ & $0.0234$ & $7.2934$ & $0.0178$ & $-0.1308$ & $5111$ & $54$ & $5130$ & $136$ & $\dots$ & $\dots$ & $5111$ & $54$ & $3.820$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-0.887$ & $0.190$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110310.74$-$312028.7 & 5451939577539697792 & 85818678 & 20040410_1114m29_024 & 11:03:10.74 & $-$31:20:28.7 & $\dots$ & $12.061$ & $11.743$ & $1.244$ & $12.058$ & $45.9$ & $0.9$ & $47.7$ & $0.4$ & $0.5824$ & $0.0129$ & $1.7170$ & $0.0380$ & $1.6437$ & $0.0349$ & $0.0212$ & $1.6379$ & $0.0371$ & $0.0227$ & $1.6129$ & $0.0593$ & $0.0368$ & $-16.7964$ & $0.0121$ & $9.5621$ & $0.0107$ & $-0.0295$ & $4755$ & $52$ & $5031$ & $77$ & $\dots$ & $\dots$ & $4755$ & $52$ & $3.138$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.713$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.716$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110325.16$-$063945.3 & 3787560241904126336 & 92852881 & 20050321_1058m07_095 & 11:03:25.16 & $-$06:39:45.3 & $\dots$ & $13.132$ & $12.839$ & $1.122$ & $13.101$ & $2.2$ & $5.0$ & $-1.8$ & $2.8$ & $0.3771$ & $0.0175$ & $2.6518$ & $0.1231$ & $2.4808$ & $0.1077$ & $0.0434$ & $2.4903$ & $0.1024$ & $0.0411$ & $2.4441$ & $0.1411$ & $0.0577$ & $-2.1076$ & $0.0171$ & $-6.5785$ & $0.0144$ & $-0.0901$ & $4921$ & $54$ & $3988$ & $253$ & $\dots$ & $\dots$ & $4921$ & $54$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.110$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.420$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110350.67$-$053131.6 & 3787979568150851584 & 92857329 & 20070129_1107m06_061 & 11:03:50.67 & $-$05:31:31.6 & $\dots$ & $11.690$ & $11.335$ & $1.374$ & $11.713$ & $1.7$ & $1.4$ & $0.3$ & $0.5$ & $0.4418$ & $0.0172$ & $2.2635$ & $0.0881$ & $2.1377$ & $0.0786$ & $0.0368$ & $2.0621$ & $0.0555$ & $0.0269$ & $2.1456$ & $0.1163$ & $0.0542$ & $-10.4924$ & $0.0182$ & $-0.3191$ & $0.0188$ & $-0.3078$ & $4462$ & $52$ & $4269$ & $77$ & $\dots$ & $\dots$ & $4462$ & $52$ & $0.796$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-1.153$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110401.75$-$081324.5 & 3760368494715213312 & 93179993 & 20080313_1107m06_011 & 11:04:01.75 & $-$08:13:24.5 & $\dots$ & $10.114$ & $9.845$ & $1.130$ & $10.111$ & $21.3$ & $0.7$ & $20.8$ & $0.3$ & $1.6635$ & $0.0240$ & $0.6011$ & $0.0087$ & $0.5919$ & $0.0084$ & $0.0142$ & $0.5908$ & $0.0089$ & $0.0151$ & $0.5950$ & $0.0094$ & $0.0158$ & $18.4070$ & $0.0258$ & $-61.3293$ & $0.0241$ & $-0.1610$ & $4914$ & $53$ & $5035$ & $63$ & $\dots$ & $\dots$ & $4914$ & $53$ & $2.780$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $-0.952$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.388$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110404.75$-$825824.0 & 5197459599858992512 & 461784896 & 20100415_1058m84_072 & 11:04:04.75 & $-$82:58:24.0 & $\dots$ & $11.658$ & $11.137$ & $1.526$ & $11.594$ & $36.1$ & $0.7$ & $36.1$ & $0.4$ & $0.9851$ & $0.0141$ & $1.0151$ & $0.0145$ & $0.9890$ & $0.0138$ & $0.0139$ & $1.0017$ & $0.0138$ & $0.0138$ & $0.9787$ & $0.0214$ & $0.0219$ & $1.5707$ & $0.0166$ & $25.6242$ & $0.0161$ & $-0.0150$ & $4699$ & $52$ & $4564$ & $68$ & $\dots$ & $\dots$ & $4699$ & $52$ & $1.788$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.749$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.196$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110414.26$-$242819.7 & 3537017379142143360 & 91276163 & 20060527_1107m21_004 & 11:04:14.26 & $-$24:28:19.7 & $\dots$ & $11.742$ & $11.382$ & $1.414$ & $11.779$ & $126.4$ & $0.9$ & $125.6$ & $0.3$ & $0.2534$ & $0.0350$ & $3.9463$ & $0.5451$ & $3.5791$ & $0.4483$ & $0.1253$ & $3.4150$ & $0.2117$ & $0.0620$ & $2.9982$ & $0.6164$ & $0.2056$ & $9.5803$ & $0.0300$ & $-13.9665$ & $0.0339$ & $-0.1451$ & $4431$ & $52$ & $4559$ & $77$ & $\dots$ & $\dots$ & $4431$ & $52$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.106$ & $-1.058$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110457.78$-$382839.1 & 5396821849913640320 & 84576909 & 20100509_1059m39_090 & 11:04:57.78 & $-$38:28:39.1 & $\dots$ & $12.152$ & $11.904$ & $1.115$ & $12.163$ & $54.7$ & $0.6$ & $55.0$ & $0.5$ & $0.6170$ & $0.0135$ & $1.6207$ & $0.0355$ & $1.5552$ & $0.0327$ & $0.0210$ & $1.5638$ & $0.0317$ & $0.0203$ & $1.5395$ & $0.0293$ & $0.0190$ & $-4.4064$ & $0.0154$ & $0.4855$ & $0.0125$ & $0.1585$ & $5145$ & $54$ & $5133$ & $63$ & $\dots$ & $\dots$ & $5145$ & $54$ & $2.960$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.923$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.497$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110510.73$+$004838.1 & 3805047424587333760 & 111545753 & 20050331_1101m01_084 & 11:05:10.73 & $+$00:48:38.1 & $\dots$ & $12.901$ & $12.626$ & $1.077$ & $12.870$ & $77.4$ & $1.5$ & $78.6$ & $2.2$ & $0.5685$ & $0.0183$ & $1.7590$ & $0.0566$ & $1.6821$ & $0.0518$ & $0.0308$ & $1.7095$ & $0.0559$ & $0.0327$ & $1.6631$ & $0.1093$ & $0.0657$ & $-20.2937$ & $0.0214$ & $7.4133$ & $0.0204$ & $-0.3411$ & $5048$ & $54$ & $5108$ & $94$ & $\dots$ & $\dots$ & $5048$ & $54$ & $3.297$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $-0.988$ & $0.180$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.490$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110527.23$-$083234.1 & 3760157319763480704 & 93179699 & 20080313_1107m06_008 & 11:05:27.23 & $-$08:32:34.1 & $\dots$ & $10.782$ & $10.383$ & $1.423$ & $10.785$ & $11.2$ & $0.8$ & $11.9$ & $0.4$ & $0.6300$ & $0.0221$ & $1.5873$ & $0.0557$ & $1.5244$ & $0.0514$ & $0.0337$ & $1.5128$ & $0.0433$ & $0.0286$ & $1.4515$ & $0.1021$ & $0.0703$ & $-13.6313$ & $0.0212$ & $-6.4814$ & $0.0183$ & $-0.1230$ & $4345$ & $51$ & $4375$ & $77$ & $\dots$ & $\dots$ & $4345$ & $51$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.894$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.443$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110536.77$-$053953.2 & 3787796499464615168 & 93545578 & 20040531_1058m07_092 & 11:05:36.77 & $-$05:39:53.2 & $\dots$ & $13.238$ & $12.954$ & $1.186$ & $13.243$ & $60.3$ & $3.3$ & $71.6$ & $7.9$ & $5.5388$ & $0.0203$ & $0.1805$ & $0.0007$ & $0.1797$ & $0.0007$ & $0.0036$ & $0.1795$ & $0.0006$ & $0.0035$ & $0.1786$ & $0.0006$ & $0.0032$ & $-66.3184$ & $0.0243$ & $-28.7283$ & $0.0196$ & $-0.0738$ & $4840$ & $67$ & $4147$ & $120$ & $\dots$ & $\dots$ & $4840$ & $67$ & $4.532$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.836$ & $0.122$ & $-0.785$ & $0.190$ & $\dots$ & $\dots$ & $-0.836$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.714$ & $0.439$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110538.71$-$392858.6 & 5390717017759368704 & 84536118 & 20060126_1103m41_083 & 11:05:38.71 & $-$39:28:58.6 & $\dots$ & $11.299$ & $11.089$ & $0.989$ & $11.299$ & $54.8$ & $1.1$ & $53.9$ & $0.6$ & $0.9351$ & $0.0189$ & $1.0694$ & $0.0216$ & $1.0405$ & $0.0205$ & $0.0197$ & $1.0533$ & $0.0238$ & $0.0226$ & $1.0771$ & $0.0282$ & $0.0262$ & $-15.5086$ & $0.0203$ & $7.8328$ & $0.0172$ & $0.2367$ & $5517$ & $60$ & $5247$ & $94$ & $\dots$ & $\dots$ & $5517$ & $60$ & $2.538$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.138$ & $-1.188$ & $0.180$ & $\dots$ & $\dots$ & $-1.260$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.405$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110557.50$-$161713.0 & 3562398127599357696 & 91814874 & 20090422_1104m17_085 & 11:05:57.50 & $-$16:17:13.0 & NTTE & $11.789$ & $11.470$ & $1.248$ & $11.787$ & $403.4$ & $0.8$ & $\dots$ & $\dots$ & $0.3121$ & $0.0167$ & $3.2041$ & $0.1714$ & $2.9577$ & $0.1461$ & $0.0494$ & $2.9484$ & $0.1110$ & $0.0377$ & $3.0028$ & $0.1079$ & $0.0359$ & $-12.5343$ & $0.0169$ & $-28.3526$ & $0.0152$ & $-0.1668$ & $4745$ & $71$ & $4618$ & $92$ & $4793$ & $89$ & $4696$ & $53$ & $1.742$ & $0.470$ & $1.175$ & $0.218$ & $1.175$ & $0.218$ & $-1.942$ & $0.096$ & $-1.698$ & $0.160$ & $-2.094$ & $0.087$ & $-1.790$ & $0.104$ & $-0.243$ & $0.119$ & $0.337$ & $6.825$ & D & $0.994$ & I & $0.614$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J110624.04$-$105235.2 & 3758429128002245504 & 93083432 & 20060129_1117m10_039 & 11:06:24.04 & $-$10:52:35.2 & $\dots$ & $13.729$ & $13.437$ & $1.198$ & $13.732$ & $94.1$ & $2.7$ & $\dots$ & $\dots$ & $0.3675$ & $0.0184$ & $2.7211$ & $0.1362$ & $2.5413$ & $0.1188$ & $0.0468$ & $2.3670$ & $0.0862$ & $0.0364$ & $2.5205$ & $0.0338$ & $0.0134$ & $-12.1984$ & $0.0204$ & $-0.4601$ & $0.0165$ & $-0.0762$ & $4812$ & $53$ & $5141$ & $190$ & $\dots$ & $\dots$ & $4812$ & $53$ & $3.804$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $-0.276$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.420$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110636.29$-$135837.4 & 3563330479100008960 & 91860769 & 20040530_1101m15_089 & 11:06:36.29 & $-$13:58:37.4 & $\dots$ & $10.448$ & $10.325$ & $0.622$ & $10.424$ & $35.3$ & $0.9$ & $36.9$ & $0.5$ & $4.8867$ & $0.0245$ & $0.2046$ & $0.0010$ & $0.2036$ & $0.0010$ & $0.0050$ & $0.2034$ & $0.0013$ & $0.0065$ & $0.2041$ & $0.0019$ & $0.0095$ & $-17.5196$ & $0.0280$ & $-2.3537$ & $0.0203$ & $-0.0278$ & $6491$ & $70$ & $6379$ & $100$ & $\dots$ & $\dots$ & $6491$ & $70$ & $4.200$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.153$ & $-0.799$ & $0.160$ & $\dots$ & $\dots$ & $-0.950$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.372$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110655.71$-$295423.5 & 5452559526002264448 & 87060672 & 20100112_1056m28_129 & 11:06:55.71 & $-$29:54:23.5 & $\dots$ & $11.519$ & $11.199$ & $1.279$ & $11.531$ & $191.6$ & $0.7$ & $191.0$ & $2.4$ & $0.3424$ & $0.0178$ & $2.9206$ & $0.1518$ & $2.7144$ & $0.1312$ & $0.0483$ & $2.7691$ & $0.1161$ & $0.0419$ & $2.5015$ & $0.0995$ & $0.0398$ & $4.8496$ & $0.0146$ & $-13.9815$ & $0.0147$ & $-0.1715$ & $4672$ & $54$ & $4635$ & $77$ & $\dots$ & $\dots$ & $4672$ & $54$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.840$ & $0.112$ & $-1.431$ & $0.170$ & $\dots$ & $\dots$ & $-1.840$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.378$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110708.85$-$265824.9 & 3532345863471369216 & 87260212 & 20070128_1056m28_101 & 11:07:08.85 & $-$26:58:24.9 & SOAR & $11.749$ & $11.529$ & $0.905$ & $11.709$ & $49.0$ & $0.8$ & $47.7$ & $0.8$ & $0.5984$ & $0.0198$ & $1.6711$ & $0.0553$ & $1.6015$ & $0.0508$ & $0.0317$ & $1.5895$ & $0.0539$ & $0.0339$ & $1.6732$ & $0.0860$ & $0.0514$ & $-11.5579$ & $0.0174$ & $13.4680$ & $0.0167$ & $-0.1005$ & $5540$ & $43$ & $5055$ & $214$ & $5588$ & $29$ & $5492$ & $56$ & $1.906$ & $0.480$ & $2.637$ & $0.052$ & $2.637$ & $0.052$ & $-1.627$ & $0.123$ & $-1.928$ & $0.270$ & $-1.854$ & $0.139$ & $-1.400$ & $0.106$ & $0.025$ & $0.135$ & $0.045$ & $6.848$ & D & $0.994$ & I & $0.651$ & $0.324$ & $0.223$ & $0.038$ & $0.223$ & $0.038$ & D & $0.993$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J110721.02$+$001801.0 & 3804252340241719936 & 111547511 & 20100416_1113m01_061 & 11:07:21.02 & $+$00:18:01.0 & $\dots$ & $11.008$ & $10.734$ & $1.143$ & $11.006$ & $49.7$ & $0.5$ & $50.2$ & $0.6$ & $0.9876$ & $0.0123$ & $1.0126$ & $0.0126$ & $0.9866$ & $0.0120$ & $0.0121$ & $0.9808$ & $0.0105$ & $0.0107$ & $1.0147$ & $0.0204$ & $0.0201$ & $-1.2037$ & $0.0157$ & $-61.9155$ & $0.0118$ & $0.0632$ & $4891$ & $53$ & $4802$ & $68$ & $\dots$ & $\dots$ & $4891$ & $53$ & $2.176$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.101$ & $-0.999$ & $0.140$ & $\dots$ & $\dots$ & $-1.190$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110735.81$-$300645.9 & 5452493490882046464 & 87037701 & 20080531_1117m30_043 & 11:07:35.81 & $-$30:06:45.9 & $\dots$ & $10.917$ & $10.564$ & $1.395$ & $10.952$ & $47.2$ & $0.7$ & $46.1$ & $0.3$ & $0.4364$ & $0.0126$ & $2.2915$ & $0.0662$ & $2.1626$ & $0.0589$ & $0.0272$ & $2.1101$ & $0.0499$ & $0.0237$ & $2.0925$ & $0.0697$ & $0.0333$ & $-14.9231$ & $0.0110$ & $3.9080$ & $0.0108$ & $-0.0853$ & $4447$ & $52$ & $4421$ & $77$ & $\dots$ & $\dots$ & $4447$ & $52$ & $1.687$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-1.042$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.593$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110742.72$-$142857.9 & 3563247534691347840 & 91861456 & 20050301_1101m15_100 & 11:07:42.72 & $-$14:28:57.9 & $\dots$ & $12.129$ & $11.751$ & $1.385$ & $12.134$ & $28.8$ & $2.3$ & $50.7$ & $7.5$ & $0.5393$ & $0.0155$ & $1.8543$ & $0.0533$ & $1.7690$ & $0.0485$ & $0.0274$ & $1.7518$ & $0.0371$ & $0.0212$ & $1.6512$ & $0.0715$ & $0.0433$ & $-7.4012$ & $0.0183$ & $-3.7580$ & $0.0128$ & $0.0790$ & $4464$ & $54$ & $4576$ & $49$ & $\dots$ & $\dots$ & $4464$ & $54$ & $3.163$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $-0.165$ & $0.090$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.184$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110747.50$-$140241.0 & 3563407788510073856 & 91864244 & 20060602_1114m13_035 & 11:07:47.50 & $-$14:02:41.0 & NTTE & $11.807$ & $11.675$ & $0.665$ & $11.783$ & $14.5$ & $2.1$ & $14.0$ & $1.1$ & $2.3700$ & $0.0180$ & $0.4219$ & $0.0032$ & $0.4174$ & $0.0031$ & $0.0075$ & $0.4141$ & $0.0030$ & $0.0072$ & $0.4132$ & $0.0074$ & $0.0180$ & $-43.7113$ & $0.0190$ & $19.8090$ & $0.0136$ & $-0.0453$ & $6347$ & $57$ & $5539$ & $136$ & $6313$ & $45$ & $6382$ & $68$ & $4.638$ & $0.180$ & $3.930$ & $0.279$ & $3.930$ & $0.279$ & $-0.791$ & $0.117$ & $-1.502$ & $0.190$ & $-0.962$ & $0.104$ & $-0.620$ & $0.130$ & $0.333$ & $0.115$ & $0.333$ & $7.972$ & D & $0.963$ & I & $0.689$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J110755.34$-$250009.1 & 3535993974334142208 & 91278812 & 20080129_1112m24_029 & 11:07:55.34 & $-$25:00:09.1 & $\dots$ & $10.279$ & $9.914$ & $1.370$ & $10.289$ & $14.7$ & $1.4$ & $34.9$ & $5.0$ & $1.9956$ & $0.0221$ & $0.5011$ & $0.0055$ & $0.4947$ & $0.0054$ & $0.0109$ & $0.4948$ & $0.0050$ & $0.0101$ & $0.4989$ & $0.0038$ & $0.0076$ & $-25.0163$ & $0.0234$ & $-19.7830$ & $0.0190$ & $0.0113$ & $4535$ & $52$ & $4825$ & $64$ & $\dots$ & $\dots$ & $4535$ & $52$ & $3.900$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-0.104$ & $0.080$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.197$ & $0.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110757.54$-$170105.8 & 3559294584231272064 & 91742675 & 20030519_1101m15_137 & 11:07:57.54 & $-$17:01:05.8 & $\dots$ & $13.306$ & $13.033$ & $1.136$ & $13.301$ & $180.7$ & $2.5$ & $\dots$ & $\dots$ & $0.1339$ & $0.0170$ & $7.4683$ & $0.9482$ & $6.2539$ & $0.6649$ & $0.1063$ & $5.9098$ & $0.5744$ & $0.0972$ & $5.7836$ & $1.2558$ & $0.2171$ & $-4.9215$ & $0.0174$ & $-4.3144$ & $0.0163$ & $-0.1462$ & $4938$ & $54$ & $3988$ & $79$ & $\dots$ & $\dots$ & $4938$ & $54$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.110$ & $-0.513$ & $0.090$ & $\dots$ & $\dots$ & $-1.150$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110815.61$-$424524.1 & 5389023357536953472 & 83878088 & 20060203_1103m41_137 & 11:08:15.61 & $-$42:45:24.1 & $\dots$ & $10.639$ & $10.689$ & $1.055$ & $10.924$ & $24.7$ & $0.8$ & $26.4$ & $0.4$ & $2.8662$ & $0.0134$ & $0.3489$ & $0.0016$ & $0.3458$ & $0.0016$ & $0.0046$ & $0.3466$ & $0.0014$ & $0.0040$ & $0.3433$ & $0.0016$ & $0.0046$ & $-2.4356$ & $0.0092$ & $-16.5806$ & $0.0127$ & $0.1289$ & $5243$ & $63$ & $5272$ & $70$ & $\dots$ & $\dots$ & $5243$ & $63$ & $3.602$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.172$ & $0.006$ & $0.080$ & $\dots$ & $\dots$ & $-0.980$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.027$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110819.63$-$202836.6 & 3551673353741942144 & 91446711 & 20060527_1107m21_075 & 11:08:19.63 & $-$20:28:36.6 & NTTE & $11.180$ & $10.864$ & $1.301$ & $11.207$ & $168.6$ & $0.6$ & $167.4$ & $0.5$ & $0.3723$ & $0.0189$ & $2.6860$ & $0.1364$ & $2.5107$ & $0.1191$ & $0.0475$ & $2.5190$ & $0.1459$ & $0.0579$ & $2.3559$ & $0.1120$ & $0.0475$ & $8.9966$ & $0.0164$ & $-12.1305$ & $0.0158$ & $0.0017$ & $4673$ & $84$ & $4505$ & $92$ & $4759$ & $116$ & $4587$ & $53$ & $1.157$ & $0.470$ & $1.322$ & $0.260$ & $1.322$ & $0.260$ & $-1.641$ & $0.091$ & $-1.589$ & $0.160$ & $-1.662$ & $0.078$ & $-1.620$ & $0.104$ & $-0.185$ & $0.101$ & $0.265$ & $7.054$ & D & $0.987$ & I & $0.547$ & $0.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J110831.89$-$132426.8 & 3564215036204420864 & 93050287 & 20040530_1101m15_092 & 11:08:31.89 & $-$13:24:26.8 & $\dots$ & $12.474$ & $12.270$ & $0.917$ & $12.454$ & $221.1$ & $2.5$ & $221.5$ & $1.4$ & $0.4790$ & $0.0143$ & $2.0877$ & $0.0623$ & $1.9802$ & $0.0561$ & $0.0283$ & $2.0187$ & $0.0551$ & $0.0273$ & $2.0957$ & $0.1530$ & $0.0730$ & $-27.8249$ & $0.0166$ & $2.0690$ & $0.0121$ & $0.0034$ & $5444$ & $56$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5444$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.106$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.230$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110842.12$-$715259.9 & 5228048258167217664 & 451513583 & 20100111_1038m72_111 & 11:08:42.12 & $-$71:52:59.9 & NTTE & $11.600$ & $11.113$ & $1.707$ & $11.673$ & $272.7$ & $0.8$ & $272.6$ & $0.5$ & $0.2451$ & $0.0121$ & $4.0800$ & $0.2014$ & $3.6887$ & $0.1646$ & $0.0446$ & $3.9128$ & $0.2123$ & $0.0543$ & $3.6333$ & $0.2316$ & $0.0637$ & $-6.6536$ & $0.0145$ & $0.7800$ & $0.0147$ & $0.0826$ & $4326$ & $52$ & $4376$ & $92$ & $4341$ & $51$ & $4310$ & $52$ & $1.110$ & $0.470$ & $0.633$ & $0.066$ & $0.633$ & $0.066$ & $-1.656$ & $0.066$ & $-1.629$ & $0.160$ & $-1.591$ & $0.025$ & $-1.720$ & $0.106$ & $-0.511$ & $0.120$ & $0.079$ & $6.853$ & D & $0.990$ & I & $0.459$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $11$ & RAVE DR6 & Average & NOMAD-1 & STARHORSE & RAVE DR6\\
J110845.26$-$164632.0 & 3559409551915497600 & 91815744 & 20050301_1101m15_132 & 11:08:45.26 & $-$16:46:32.0 & $\dots$ & $12.379$ & $12.913$ & $0.915$ & $13.097$ & $24.9$ & $3.2$ & $\dots$ & $\dots$ & $3.2700$ & $0.0232$ & $0.3058$ & $0.0022$ & $0.3034$ & $0.0021$ & $0.0070$ & $0.3034$ & $0.0020$ & $0.0065$ & $\dots$ & $\dots$ & $\dots$ & $-38.9273$ & $0.0308$ & $-4.4712$ & $0.0220$ & $0.2536$ & $5499$ & $176$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5499$ & $176$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.501$ & $0.233$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.501$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J110848.10$-$145737.0 & 3563021378893162752 & 91852642 & 20040530_1101m15_103 & 11:08:48.10 & $-$14:57:37.0 & NTTE & $12.069$ & $11.882$ & $0.893$ & $12.058$ & $-12.7$ & $1.3$ & $-11.2$ & $1.1$ & $1.9353$ & $0.0252$ & $0.5167$ & $0.0067$ & $0.5099$ & $0.0066$ & $0.0128$ & $0.5051$ & $0.0055$ & $0.0109$ & $0.5069$ & $0.0061$ & $0.0119$ & $15.8941$ & $0.0257$ & $-57.3125$ & $0.0226$ & $-0.2013$ & $5571$ & $55$ & $5712$ & $136$ & $5565$ & $42$ & $5578$ & $67$ & $4.043$ & $0.180$ & $3.295$ & $0.441$ & $3.295$ & $0.441$ & $-1.349$ & $0.108$ & $-1.567$ & $0.190$ & $-1.379$ & $0.090$ & $-1.319$ & $0.126$ & $0.325$ & $0.112$ & $0.335$ & $7.416$ & D & $0.986$ & I & $0.880$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J110855.72$-$064404.4 & 3784603822639525760 & 93541911 & 20070129_1107m06_104 & 11:08:55.72 & $-$06:44:04.4 & $\dots$ & $12.337$ & $11.923$ & $1.438$ & $12.332$ & $50.1$ & $0.8$ & $49.9$ & $0.7$ & $0.2648$ & $0.0150$ & $3.7764$ & $0.2139$ & $3.4388$ & $0.1774$ & $0.0516$ & $3.3816$ & $0.1502$ & $0.0444$ & $3.3664$ & $0.0692$ & $0.0206$ & $1.0977$ & $0.0172$ & $-2.2162$ & $0.0127$ & $0.0820$ & $4331$ & $51$ & $4352$ & $77$ & $\dots$ & $\dots$ & $4331$ & $51$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.907$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.480$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110928.53$-$044701.9 & 3788324707427601280 & 93571290 & 20050418_1119m04_035 & 11:09:28.53 & $-$04:47:01.9 & $\dots$ & $12.306$ & $12.458$ & $1.166$ & $12.739$ & $13.4$ & $3.0$ & $11.4$ & $2.9$ & $3.8376$ & $0.0849$ & $0.2606$ & $0.0058$ & $0.2588$ & $0.0057$ & $0.0220$ & $0.2571$ & $0.0053$ & $0.0205$ & $\dots$ & $\dots$ & $\dots$ & $-54.0834$ & $0.0426$ & $4.1750$ & $0.0583$ & $-0.7190$ & $4853$ & $103$ & $4844$ & $87$ & $\dots$ & $\dots$ & $4853$ & $103$ & $4.114$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.945$ & $0.143$ & $-0.071$ & $0.090$ & $\dots$ & $\dots$ & $-0.945$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.265$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J110937.00$-$200528.0 & 3551709775066380928 & 91702953 & 20080304_1104m17_141 & 11:09:37.00 & $-$20:05:28.0 & NTTE & $10.684$ & $10.416$ & $1.213$ & $10.718$ & $222.2$ & $1.8$ & $220.1$ & $0.4$ & $0.5839$ & $0.0144$ & $1.7126$ & $0.0422$ & $1.6396$ & $0.0387$ & $0.0236$ & $1.6378$ & $0.0420$ & $0.0257$ & $1.6083$ & $0.0655$ & $0.0407$ & $11.0652$ & $0.0155$ & $-28.9829$ & $0.0123$ & $-0.0137$ & $4817$ & $66$ & $4513$ & $247$ & $4864$ & $78$ & $4770$ & $53$ & $1.420$ & $0.610$ & $1.783$ & $0.115$ & $1.783$ & $0.115$ & $-1.814$ & $0.072$ & $-1.625$ & $0.200$ & $-1.908$ & $0.040$ & $-1.720$ & $0.104$ & $-0.351$ & $0.120$ & $-0.121$ & $6.495$ & D & $0.999$ & I & $0.463$ & $0.415$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $23$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J110955.02$-$103703.3 & 3758825982980946176 & 93087885 & 20060131_1117m10_043 & 11:09:55.02 & $-$10:37:03.3 & $\dots$ & $13.935$ & $13.529$ & $1.346$ & $13.893$ & $-19.2$ & $20.7$ & $\dots$ & $\dots$ & $0.5882$ & $0.0172$ & $1.7001$ & $0.0497$ & $1.6281$ & $0.0456$ & $0.0280$ & $1.5924$ & $0.0463$ & $0.0291$ & $1.5619$ & $0.0600$ & $0.0384$ & $-3.2936$ & $0.0193$ & $-2.0773$ & $0.0140$ & $0.0572$ & $4554$ & $67$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4554$ & $67$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111004.33$-$325523.5 & 5403422767970281600 & 86611332 & 20070411_1117m30_013 & 11:10:04.33 & $-$32:55:23.5 & $\dots$ & $12.832$ & $12.405$ & $1.487$ & $12.840$ & $382.3$ & $1.3$ & $380.0$ & $0.6$ & $0.1139$ & $0.0133$ & $8.7796$ & $1.0252$ & $7.1480$ & $0.6795$ & $0.0951$ & $8.0433$ & $0.9693$ & $0.1205$ & $6.8572$ & $0.5323$ & $0.0776$ & $-11.4006$ & $0.0143$ & $2.2003$ & $0.0129$ & $-0.1233$ & $4302$ & $52$ & $4317$ & $77$ & $\dots$ & $\dots$ & $4302$ & $52$ & $1.223$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.114$ & $-1.116$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.549$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111009.11$-$113043.2 & 3566200444967034496 & 93081612 & 20060602_1114m13_066 & 11:10:09.11 & $-$11:30:43.2 & $\dots$ & $11.923$ & $11.638$ & $1.189$ & $11.929$ & $165.3$ & $1.1$ & $165.8$ & $0.7$ & $0.3698$ & $0.0173$ & $2.7042$ & $0.1265$ & $2.5265$ & $0.1104$ & $0.0437$ & $2.6004$ & $0.1127$ & $0.0433$ & $2.4432$ & $0.1362$ & $0.0557$ & $2.4649$ & $0.0184$ & $-12.2562$ & $0.0152$ & $-0.0603$ & $4869$ & $53$ & $4712$ & $77$ & $\dots$ & $\dots$ & $4869$ & $53$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $-1.182$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111014.82$-$172233.6 & 3559084508791558400 & 91742037 & 20090422_1104m17_102 & 11:10:14.82 & $-$17:22:33.6 & $\dots$ & $11.372$ & $11.052$ & $1.300$ & $11.393$ & $-16.3$ & $4.9$ & $-12.0$ & $2.4$ & $1.8869$ & $0.0181$ & $0.5300$ & $0.0051$ & $0.5228$ & $0.0049$ & $0.0095$ & $0.5220$ & $0.0044$ & $0.0084$ & $0.5391$ & $0.0121$ & $0.0225$ & $-3.5330$ & $0.0193$ & $0.2641$ & $0.0167$ & $0.0128$ & $4622$ & $70$ & $4830$ & $64$ & $\dots$ & $\dots$ & $4622$ & $70$ & $4.478$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.233$ & $0.454$ & $0.080$ & $\dots$ & $\dots$ & $-1.710$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111017.71$-$471423.0 & 5374443695915851648 & 410277358 & 20100612_1124m47_038 & 11:10:17.71 & $-$47:14:23.0 & $\dots$ & $11.777$ & $11.527$ & $1.063$ & $11.766$ & $23.9$ & $1.4$ & $26.4$ & $0.6$ & $1.4796$ & $0.0138$ & $0.6759$ & $0.0063$ & $0.6642$ & $0.0061$ & $0.0092$ & $0.6645$ & $0.0060$ & $0.0090$ & $0.6505$ & $0.0028$ & $0.0043$ & $-40.0981$ & $0.0118$ & $-21.0859$ & $0.0128$ & $0.3893$ & $5318$ & $55$ & $5070$ & $136$ & $\dots$ & $\dots$ & $5318$ & $55$ & $3.691$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.104$ & $-1.186$ & $0.190$ & $\dots$ & $\dots$ & $-1.420$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.358$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111017.89$-$424311.8 & 5389197389610996736 & 83879644 & 20060203_1103m41_136 & 11:10:17.89 & $-$42:43:11.8 & $\dots$ & $12.448$ & $12.778$ & $0.820$ & $12.930$ & $-33.1$ & $3.0$ & $-27.9$ & $1.9$ & $1.5639$ & $0.0999$ & $0.6394$ & $0.0408$ & $0.6290$ & $0.0395$ & $0.0628$ & $0.6186$ & $0.0345$ & $0.0558$ & $0.6142$ & $0.0457$ & $0.0744$ & $-2.4951$ & $0.0671$ & $-15.6761$ & $0.0805$ & $0.1496$ & $6028$ & $108$ & $3998$ & $95$ & $\dots$ & $\dots$ & $6028$ & $108$ & $4.577$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.724$ & $0.509$ & $-0.298$ & $0.100$ & $\dots$ & $\dots$ & $-1.724$ & $0.509$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111021.45$-$291726.0 & 5452649209216211584 & 87079905 & 20060528_1116m28_025 & 11:10:21.45 & $-$29:17:26.0 & $\dots$ & $11.637$ & $11.264$ & $1.393$ & $11.651$ & $321.0$ & $0.6$ & $320.6$ & $0.4$ & $0.2956$ & $0.0208$ & $3.3829$ & $0.2380$ & $3.1095$ & $0.2011$ & $0.0647$ & $2.8659$ & $0.1135$ & $0.0396$ & $2.8435$ & $0.1562$ & $0.0549$ & $-8.5830$ & $0.0168$ & $-9.1562$ & $0.0169$ & $-0.2818$ & $4465$ & $52$ & $4556$ & $68$ & $\dots$ & $\dots$ & $4465$ & $52$ & $1.270$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.102$ & $-1.261$ & $0.140$ & $\dots$ & $\dots$ & $-1.290$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.286$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111021.83$-$331956.1 & 5403260899243172864 & 86602500 & 20060201_1104m35_091 & 11:10:21.83 & $-$33:19:56.1 & $\dots$ & $12.404$ & $12.071$ & $1.299$ & $12.412$ & $144.3$ & $0.9$ & $144.9$ & $0.8$ & $0.3718$ & $0.0112$ & $2.6896$ & $0.0810$ & $2.5138$ & $0.0708$ & $0.0282$ & $2.4849$ & $0.0703$ & $0.0283$ & $2.6210$ & $0.0968$ & $0.0369$ & $1.9992$ & $0.0131$ & $-0.0638$ & $0.0107$ & $-0.1043$ & $4641$ & $53$ & $4721$ & $77$ & $\dots$ & $\dots$ & $4641$ & $53$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.114$ & $-0.818$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.519$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111022.02$-$355716.2 & 5400500644021610624 & 86467326 & 20070130_1060m34_131 & 11:10:22.02 & $-$35:57:16.2 & $\dots$ & $11.889$ & $11.558$ & $1.349$ & $11.923$ & $32.6$ & $2.0$ & $53.1$ & $3.4$ & $0.8693$ & $0.0210$ & $1.1504$ & $0.0278$ & $1.1169$ & $0.0262$ & $0.0235$ & $1.1222$ & $0.0256$ & $0.0228$ & $1.1204$ & $0.0425$ & $0.0379$ & $-4.4772$ & $0.0194$ & $-9.9226$ & $0.0182$ & $0.0165$ & $4580$ & $58$ & $4843$ & $49$ & $\dots$ & $\dots$ & $4580$ & $58$ & $3.642$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.160$ & $-0.020$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.208$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111022.52$-$330210.0 & 5403409230233431680 & 86609675 & 20070411_1117m30_012 & 11:10:22.52 & $-$33:02:10.0 & $\dots$ & $12.995$ & $12.678$ & $1.222$ & $12.983$ & $96.6$ & $1.3$ & $95.4$ & $1.5$ & $0.4816$ & $0.0129$ & $2.0764$ & $0.0556$ & $1.9701$ & $0.0501$ & $0.0254$ & $2.0211$ & $0.0591$ & $0.0292$ & $2.0304$ & $0.1022$ & $0.0503$ & $3.0883$ & $0.0126$ & $-2.7132$ & $0.0115$ & $-0.1576$ & $4801$ & $53$ & $4928$ & $77$ & $\dots$ & $\dots$ & $4801$ & $53$ & $2.789$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $-0.771$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.663$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111055.29$-$041620.3 & 3788554853250207232 & 93587388 & 20040215_1119m04_042 & 11:10:55.29 & $-$04:16:20.3 & $\dots$ & $13.348$ & $13.163$ & $0.861$ & $13.328$ & $54.4$ & $3.0$ & $\dots$ & $\dots$ & $1.2311$ & $0.0159$ & $0.8123$ & $0.0105$ & $0.7955$ & $0.0101$ & $0.0126$ & $0.7855$ & $0.0081$ & $0.0103$ & $0.7924$ & $0.0119$ & $0.0151$ & $-29.1623$ & $0.0165$ & $-27.3482$ & $0.0131$ & $-0.1945$ & $5686$ & $67$ & $4008$ & $79$ & $\dots$ & $\dots$ & $5686$ & $67$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.825$ & $0.122$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-0.825$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.665$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111057.11$-$185759.2 & 3552112471199989760 & 91722875 & 20090422_1104m17_125 & 11:10:57.11 & $-$18:57:59.2 & $\dots$ & $11.289$ & $11.093$ & $0.903$ & $11.272$ & $247.2$ & $0.9$ & $245.5$ & $0.7$ & $0.7890$ & $0.0204$ & $1.2674$ & $0.0328$ & $1.2270$ & $0.0307$ & $0.0250$ & $1.2329$ & $0.0321$ & $0.0260$ & $1.2753$ & $0.0546$ & $0.0428$ & $18.0240$ & $0.0188$ & $-28.3641$ & $0.0175$ & $-0.1306$ & $5469$ & $56$ & $5118$ & $94$ & $\dots$ & $\dots$ & $5469$ & $56$ & $1.861$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.106$ & $-1.459$ & $0.180$ & $\dots$ & $\dots$ & $-1.300$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.416$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111100.70$-$652538.0 & 5240053344619665536 & $\dots$ & 20070423_1100m65_119 & 11:11:00.70 & $-$65:25:38.0 & NTTE & $8.188$ & $8.031$ & $0.681$ & $8.143$ & $53.7$ & $0.6$ & $53.3$ & $0.2$ & $17.4961$ & $0.0159$ & $0.0572$ & $0.0001$ & $0.0571$ & $0.0001$ & $0.0009$ & $0.0571$ & $0.0001$ & $0.0012$ & $0.0570$ & $0.0001$ & $0.0021$ & $159.5264$ & $0.0164$ & $-200.7074$ & $0.0178$ & $0.2183$ & $6077$ & $60$ & $5605$ & $89$ & $6077$ & $60$ & $\dots$ & $\dots$ & $3.658$ & $0.140$ & $3.571$ & $0.619$ & $3.571$ & $0.619$ & $-1.383$ & $0.003$ & $-1.537$ & $0.160$ & $-1.383$ & $0.003$ & $\dots$ & $\dots$ & $0.523$ & $0.105$ & $0.523$ & $7.570$ & D & $0.995$ & I & $0.414$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $144$ & RAVE DR6 & Spectroscopic & NOMAD-1 & STARHORSE & RAVE DR6\\
J111102.99$-$463441.0 & 5374857726461512960 & 410211610 & 20070508_1124m47_047 & 11:11:02.99 & $-$46:34:41.0 & $\dots$ & $12.553$ & $12.073$ & $1.582$ & $12.560$ & $120.6$ & $1.5$ & $123.1$ & $0.5$ & $0.1526$ & $0.0122$ & $6.5531$ & $0.5239$ & $5.5991$ & $0.3825$ & $0.0683$ & $5.8909$ & $0.2906$ & $0.0493$ & $5.2447$ & $0.4681$ & $0.0892$ & $0.0111$ & $0.0100$ & $-4.5185$ & $0.0109$ & $0.3131$ & $4291$ & $53$ & $4519$ & $77$ & $\dots$ & $\dots$ & $4291$ & $53$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.930$ & $0.112$ & $-1.330$ & $0.170$ & $\dots$ & $\dots$ & $-1.930$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111107.09$-$230144.7 & 3537986942239024128 & 91419891 & 20110426_1112m24_072 & 11:11:07.09 & $-$23:01:44.7 & $\dots$ & $12.566$ & $12.346$ & $1.073$ & $12.588$ & $-46.5$ & $1.3$ & $-46.7$ & $0.9$ & $0.4729$ & $0.0140$ & $2.1146$ & $0.0626$ & $2.0044$ & $0.0562$ & $0.0281$ & $2.0695$ & $0.0571$ & $0.0276$ & $2.2081$ & $0.0825$ & $0.0374$ & $-2.9583$ & $0.0123$ & $-3.8533$ & $0.0110$ & $-0.1455$ & $5115$ & $54$ & $5061$ & $94$ & $\dots$ & $\dots$ & $5115$ & $54$ & $2.538$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-1.218$ & $0.180$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.580$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111119.28$-$115504.3 & 3565953123569900160 & 93088506 & 20060423_1110m10_141 & 11:11:19.28 & $-$11:55:04.3 & $\dots$ & $11.764$ & $11.492$ & $1.172$ & $11.776$ & $74.5$ & $1.3$ & $78.0$ & $0.4$ & $0.6003$ & $0.0182$ & $1.6658$ & $0.0505$ & $1.5967$ & $0.0464$ & $0.0291$ & $1.5810$ & $0.0388$ & $0.0246$ & $1.5490$ & $0.0634$ & $0.0409$ & $-17.2310$ & $0.0232$ & $1.4578$ & $0.0141$ & $0.0615$ & $4906$ & $55$ & $5053$ & $94$ & $\dots$ & $\dots$ & $4906$ & $55$ & $2.642$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.128$ & $-0.840$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.422$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111121.08$-$734854.4 & 5226099476881693056 & 451810805 & 20080418_1143m74_043 & 11:11:21.08 & $-$73:48:54.4 & $\dots$ & $11.260$ & $10.787$ & $1.529$ & $11.245$ & $40.1$ & $1.6$ & $35.1$ & $0.3$ & $3.1029$ & $0.0099$ & $0.3223$ & $0.0010$ & $0.3196$ & $0.0010$ & $0.0032$ & $0.3207$ & $0.0009$ & $0.0028$ & $0.3209$ & $0.0027$ & $0.0083$ & $24.4034$ & $0.0112$ & $-0.4965$ & $0.0117$ & $0.1554$ & $4925$ & $53$ & $5111$ & $104$ & $\dots$ & $\dots$ & $4925$ & $53$ & $3.731$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $-0.565$ & $0.110$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.259$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111125.27$-$250523.9 & 3536047266288311808 & 91295009 & 20050226_1114m23_004 & 11:11:25.27 & $-$25:05:23.9 & $\dots$ & $13.384$ & $13.139$ & $1.031$ & $13.365$ & $56.7$ & $2.8$ & $\dots$ & $\dots$ & $0.9002$ & $0.0151$ & $1.1109$ & $0.0186$ & $1.0797$ & $0.0176$ & $0.0163$ & $1.0642$ & $0.0168$ & $0.0158$ & $1.0477$ & $0.0306$ & $0.0292$ & $-22.7240$ & $0.0166$ & $4.4518$ & $0.0136$ & $-0.1012$ & $5268$ & $55$ & $5948$ & $190$ & $\dots$ & $\dots$ & $5268$ & $55$ & $4.098$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.108$ & $-0.375$ & $0.140$ & $\dots$ & $\dots$ & $-1.250$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.550$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111208.30$-$044840.0 & 3788265922210215808 & 93580704 & 20050418_1119m04_039 & 11:12:08.30 & $-$04:48:40.0 & KPNR & $13.807$ & $13.529$ & $1.064$ & $13.768$ & $-20.0$ & $3.0$ & $\dots$ & $\dots$ & $0.2006$ & $0.0207$ & $4.9850$ & $0.5144$ & $4.4131$ & $0.4031$ & $0.0914$ & $4.1125$ & $0.2868$ & $0.0697$ & $3.9818$ & $0.2124$ & $0.0534$ & $3.3080$ & $0.0203$ & $-13.3245$ & $0.0162$ & $-0.1231$ & $5086$ & $45$ & $4447$ & $247$ & $5087$ & $34$ & $5085$ & $56$ & $2.581$ & $0.610$ & $2.093$ & $0.211$ & $2.093$ & $0.211$ & $-2.067$ & $0.112$ & $-2.070$ & $0.200$ & $-2.084$ & $0.114$ & $-2.050$ & $0.110$ & $0.207$ & $0.115$ & $0.227$ & $6.590$ & D & $0.998$ & I & $0.838$ & $0.293$ & $0.533$ & $0.037$ & $0.533$ & $0.037$ & D & $0.937$ & $19$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J111209.52$-$175049.2 & 3558257534312243840 & 91746578 & 20060308_1122m18_040 & 11:12:09.52 & $-$17:50:49.2 & $\dots$ & $12.630$ & $12.412$ & $1.027$ & $12.637$ & $73.8$ & $1.0$ & $72.6$ & $0.9$ & $0.4115$ & $0.0141$ & $2.4301$ & $0.0833$ & $2.2857$ & $0.0737$ & $0.0322$ & $2.3169$ & $0.0769$ & $0.0332$ & $2.4447$ & $0.0918$ & $0.0376$ & $1.1471$ & $0.0159$ & $-8.3175$ & $0.0118$ & $0.0014$ & $5157$ & $54$ & $4944$ & $77$ & $\dots$ & $\dots$ & $5157$ & $54$ & $2.274$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-1.074$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.448$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111219.37$-$461321.2 & 5374878857700582016 & 410003354 & 20120229_1124m47_028 & 11:12:19.37 & $-$46:13:21.2 & $\dots$ & $12.414$ & $11.995$ & $1.323$ & $12.347$ & $38.9$ & $7.8$ & $\dots$ & $\dots$ & $0.6248$ & $0.0112$ & $1.6005$ & $0.0287$ & $1.5366$ & $0.0264$ & $0.0172$ & $1.5714$ & $0.0242$ & $0.0154$ & $1.5440$ & $0.0407$ & $0.0264$ & $-14.6464$ & $0.0093$ & $8.7089$ & $0.0095$ & $0.3180$ & $4790$ & $55$ & $5806$ & $275$ & $\dots$ & $\dots$ & $4790$ & $55$ & $4.810$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.131$ & $0.652$ & $0.290$ & $\dots$ & $\dots$ & $-0.900$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.250$ & $0.721$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111228.13$-$380355.8 & 5396715094206357376 & 84716391 & 20070213_1122m36_023 & 11:12:28.13 & $-$38:03:55.8 & $\dots$ & $11.655$ & $11.296$ & $1.388$ & $11.681$ & $67.1$ & $0.8$ & $65.9$ & $0.4$ & $0.4869$ & $0.0181$ & $2.0538$ & $0.0763$ & $1.9497$ & $0.0688$ & $0.0353$ & $1.9855$ & $0.0813$ & $0.0409$ & $1.9577$ & $0.0766$ & $0.0391$ & $-8.7460$ & $0.0178$ & $-2.9822$ & $0.0161$ & $0.0705$ & $4611$ & $52$ & $4617$ & $77$ & $\dots$ & $\dots$ & $4611$ & $52$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $-1.009$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.393$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111231.49$-$150237.3 & 3560049192805462016 & 91868271 & 20030519_1101m15_110 & 11:12:31.49 & $-$15:02:37.3 & $\dots$ & $13.906$ & $13.531$ & $1.426$ & $13.934$ & $50.5$ & $7.3$ & $59.1$ & $2.3$ & $0.0459$ & $0.0192$ & $21.7865$ & $9.1133$ & $13.9082$ & $3.7140$ & $0.2670$ & $9.6435$ & $1.3846$ & $0.1436$ & $11.1800$ & $0.2749$ & $0.0246$ & $1.1804$ & $0.0197$ & $-3.2529$ & $0.0145$ & $-0.0369$ & $4414$ & $52$ & $4173$ & $87$ & $\dots$ & $\dots$ & $4414$ & $52$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $0.491$ & $0.090$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111306.27$-$421643.2 & 5389280471458612096 & 84026078 & 20080404_1123m41_033 & 11:13:06.27 & $-$42:16:43.2 & $\dots$ & $10.156$ & $10.177$ & $1.328$ & $10.532$ & $16.5$ & $0.7$ & $18.3$ & $0.5$ & $1.3082$ & $0.0130$ & $0.7644$ & $0.0076$ & $0.7495$ & $0.0073$ & $0.0097$ & $0.7517$ & $0.0087$ & $0.0116$ & $0.7456$ & $0.0097$ & $0.0130$ & $-5.0870$ & $0.0082$ & $-0.2170$ & $0.0126$ & $-0.0441$ & $4817$ & $74$ & $4945$ & $51$ & $\dots$ & $\dots$ & $4817$ & $74$ & $2.634$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.550$ & $0.233$ & $0.084$ & $0.090$ & $\dots$ & $\dots$ & $-2.550$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.038$ & $0.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111308.14$-$151005.1 & 3560043489088899456 & 91868209 & 20120323_1114m13_010 & 11:13:08.14 & $-$15:10:05.1 & $\dots$ & $12.062$ & $11.838$ & $1.059$ & $12.075$ & $108.1$ & $2.3$ & $111.4$ & $0.9$ & $0.5812$ & $0.0188$ & $1.7206$ & $0.0557$ & $1.6469$ & $0.0510$ & $0.0310$ & $1.6446$ & $0.0439$ & $0.0267$ & $1.7173$ & $0.1021$ & $0.0594$ & $2.6562$ & $0.0155$ & $1.7356$ & $0.0135$ & $-0.1339$ & $5152$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5152$ & $54$ & $4.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111329.60$-$473531.0 & 5374372158939306368 & 410173468 & 20100415_1124m47_035 & 11:13:29.60 & $-$47:35:31.0 & NTTE & $11.984$ & $11.649$ & $1.315$ & $11.998$ & $164.2$ & $0.9$ & $165.5$ & $0.4$ & $0.2566$ & $0.0127$ & $3.8971$ & $0.1929$ & $3.5386$ & $0.1590$ & $0.0449$ & $3.6140$ & $0.1398$ & $0.0387$ & $3.5077$ & $0.3322$ & $0.0947$ & $-4.1874$ & $0.0108$ & $8.8237$ & $0.0107$ & $0.2548$ & $4741$ & $51$ & $4566$ & $92$ & $4726$ & $49$ & $4757$ & $54$ & $1.167$ & $0.470$ & $1.011$ & $0.137$ & $1.011$ & $0.137$ & $-2.227$ & $0.058$ & $-1.752$ & $0.160$ & $-2.324$ & $0.012$ & $-2.130$ & $0.103$ & $-0.287$ & $0.116$ & $0.433$ & $6.636$ & D & $0.991$ & I & $0.275$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J111338.32$-$193606.5 & 3551833813721595008 & 91717539 & 20040302_1122m18_022 & 11:13:38.32 & $-$19:36:06.5 & $\dots$ & $13.751$ & $13.491$ & $1.310$ & $13.838$ & $-205.1$ & $55.3$ & $\dots$ & $\dots$ & $3.0419$ & $0.0166$ & $0.3287$ & $0.0018$ & $0.3260$ & $0.0018$ & $0.0054$ & $0.3229$ & $0.0015$ & $0.0047$ & $0.3242$ & $0.0012$ & $0.0036$ & $-27.9609$ & $0.0178$ & $25.6899$ & $0.0138$ & $-0.0775$ & $4530$ & $70$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4530$ & $70$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.550$ & $0.150$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-2.550$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111410.00$-$113006.0 & 3566368257928246144 & 93093628 & 20060131_1117m10_129 & 11:14:10.00 & $-$11:30:06.0 & NTTE & $12.940$ & $12.654$ & $1.135$ & $12.922$ & $183.4$ & $1.3$ & $183.2$ & $6.1$ & $0.2943$ & $0.0188$ & $3.3979$ & $0.2171$ & $3.1221$ & $0.1832$ & $0.0587$ & $2.9345$ & $0.1135$ & $0.0387$ & $3.1125$ & $0.3115$ & $0.1001$ & $-5.2472$ & $0.0203$ & $0.4646$ & $0.0197$ & $-0.3403$ & $5017$ & $53$ & $4683$ & $92$ & $5084$ & $52$ & $4950$ & $54$ & $2.371$ & $0.470$ & $2.094$ & $0.034$ & $2.094$ & $0.034$ & $-1.621$ & $0.080$ & $-1.648$ & $0.160$ & $-1.662$ & $0.049$ & $-1.580$ & $0.110$ & $0.060$ & $0.112$ & $0.090$ & $6.899$ & D & $0.992$ & I & $0.776$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J111411.20$-$491302.0 & 5349985128479426560 & 411477043 & 20110312_1124m47_017 & 11:14:11.20 & $-$49:13:02.0 & NTTE & $12.319$ & $12.012$ & $1.198$ & $12.307$ & $15.0$ & $15.4$ & $2.1$ & $0.5$ & $1.4793$ & $0.0104$ & $0.6760$ & $0.0048$ & $0.6643$ & $0.0046$ & $0.0069$ & $0.6681$ & $0.0043$ & $0.0064$ & $0.6677$ & $0.0051$ & $0.0077$ & $-25.8391$ & $0.0090$ & $11.3171$ & $0.0097$ & $0.2736$ & $5082$ & $123$ & $4734$ & $246$ & $5082$ & $123$ & $5093$ & $53$ & $1.540$ & $1.010$ & $3.254$ & $0.464$ & $3.254$ & $0.464$ & $-0.982$ & $0.166$ & $-2.007$ & $0.150$ & $-0.982$ & $0.166$ & $0.000$ & $0.104$ & $-0.184$ & $0.086$ & $-0.174$ & $7.274$ & D & $0.998$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $3$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J111423.20$-$320851.0 & 5403837558732045184 & $\dots$ & 20080531_1117m30_011 & 11:14:23.20 & $-$32:08:51.0 & NTTE & $10.689$ & $10.256$ & $1.501$ & $10.700$ & $331.3$ & $0.8$ & $330.3$ & $0.5$ & $0.2672$ & $0.0143$ & $3.7425$ & $0.2003$ & $3.4106$ & $0.1663$ & $0.0488$ & $3.4058$ & $0.1845$ & $0.0542$ & $2.9001$ & $0.2816$ & $0.0971$ & $1.2340$ & $0.0128$ & $10.9977$ & $0.0129$ & $-0.0485$ & $4627$ & $85$ & $4674$ & $92$ & $4627$ & $85$ & $\dots$ & $\dots$ & $2.703$ & $0.470$ & $0.452$ & $0.250$ & $0.452$ & $0.250$ & $-2.545$ & $0.050$ & $-1.787$ & $0.160$ & $-2.545$ & $0.050$ & $\dots$ & $\dots$ & $-0.300$ & $0.101$ & $0.440$ & $6.325$ & D & $0.993$ & I & $0.756$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $53$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J111447.80$-$405219.0 & 5395422480850056960 & 84088957 & 20070310_1123m41_055 & 11:14:47.80 & $-$40:52:19.0 & GEMS & $11.881$ & $11.570$ & $1.189$ & $11.861$ & $29.9$ & $1.1$ & $28.6$ & $0.6$ & $0.3898$ & $0.0130$ & $2.5654$ & $0.0856$ & $2.4050$ & $0.0752$ & $0.0313$ & $2.4299$ & $0.0678$ & $0.0279$ & $2.4037$ & $0.1652$ & $0.0687$ & $-11.1417$ & $0.0134$ & $-2.1099$ & $0.0128$ & $0.2574$ & $5027$ & $55$ & $4792$ & $92$ & $5038$ & $54$ & $5016$ & $56$ & $1.641$ & $0.470$ & $1.994$ & $0.320$ & $1.994$ & $0.320$ & $-2.550$ & $0.113$ & $-2.220$ & $0.160$ & $-2.610$ & $0.115$ & $-2.490$ & $0.110$ & $-0.410$ & $0.139$ & $-0.380$ & $5.500$ & D & $0.978$ & I & $0.299$ & $0.214$ & $0.346$ & $0.040$ & $0.346$ & $0.040$ & D & $0.975$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J111533.20$-$432913.0 & 5377100116006359296 & 83888608 & 20110128_1123m41_017 & 11:15:33.20 & $-$43:29:13.0 & GEMS & $12.218$ & $11.854$ & $1.411$ & $12.250$ & $442.9$ & $1.9$ & $444.0$ & $0.4$ & $0.2152$ & $0.0127$ & $4.6468$ & $0.2742$ & $4.1459$ & $0.2183$ & $0.0527$ & $4.1838$ & $0.2113$ & $0.0505$ & $3.8353$ & $0.3047$ & $0.0794$ & $3.8565$ & $0.0093$ & $1.5893$ & $0.0111$ & $0.0368$ & $4631$ & $60$ & $4475$ & $92$ & $4665$ & $64$ & $4597$ & $57$ & $1.015$ & $0.470$ & $1.575$ & $0.159$ & $1.575$ & $0.159$ & $-2.459$ & $0.133$ & $-2.123$ & $0.160$ & $-2.417$ & $0.131$ & $-2.500$ & $0.135$ & $-0.367$ & $0.116$ & $0.073$ & $6.044$ & D & $0.993$ & I & $0.617$ & $0.264$ & $0.263$ & $0.046$ & $0.263$ & $0.046$ & D & $0.987$ & $30$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J111604.97$-$764439.9 & 5201287107212389248 & 460053398 & 20100220_1043m78_094 & 11:16:04.97 & $-$76:44:39.9 & $\dots$ & $11.458$ & $10.771$ & $1.956$ & $11.489$ & $-24.8$ & $3.3$ & $-22.8$ & $0.3$ & $0.8028$ & $0.0113$ & $1.2456$ & $0.0175$ & $1.2066$ & $0.0165$ & $0.0136$ & $1.2179$ & $0.0170$ & $0.0139$ & $1.1650$ & $0.0199$ & $0.0171$ & $-7.1958$ & $0.0130$ & $2.9545$ & $0.0122$ & $0.0894$ & $4458$ & $61$ & $4383$ & $49$ & $\dots$ & $\dots$ & $4458$ & $61$ & $2.362$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.210$ & $0.219$ & $0.090$ & $\dots$ & $\dots$ & $-1.550$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.086$ & $0.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111650.61$-$305822.5 & 5404028461438684800 & 87048030 & 20070411_1117m30_118 & 11:16:50.61 & $-$30:58:22.5 & $\dots$ & $12.719$ & $12.512$ & $0.932$ & $12.701$ & $259.9$ & $2.0$ & $265.0$ & $1.2$ & $0.4407$ & $0.0120$ & $2.2691$ & $0.0618$ & $2.1427$ & $0.0551$ & $0.0257$ & $2.1864$ & $0.0643$ & $0.0294$ & $2.2490$ & $0.0730$ & $0.0325$ & $7.2892$ & $0.0118$ & $-25.3350$ & $0.0105$ & $0.0118$ & $5467$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5467$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.104$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.320$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111652.48$-$163433.4 & 3558819251611444864 & 91836235 & 20060506_1122m17_058 & 11:16:52.48 & $-$16:34:33.4 & $\dots$ & $11.856$ & $11.483$ & $1.441$ & $11.895$ & $182.4$ & $0.9$ & $184.5$ & $0.4$ & $0.3135$ & $0.0268$ & $3.1898$ & $0.2727$ & $2.9455$ & $0.2325$ & $0.0789$ & $2.7629$ & $0.1504$ & $0.0544$ & $3.0087$ & $0.3362$ & $0.1117$ & $0.3585$ & $0.0291$ & $-7.4308$ & $0.0246$ & $-0.1160$ & $4357$ & $51$ & $4374$ & $77$ & $\dots$ & $\dots$ & $4357$ & $51$ & $1.034$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.102$ & $-1.116$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.204$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111654.00$-$725016.0 & 5227677344789700352 & $\dots$ & 20080418_1143m74_055 & 11:16:54.00 & $-$72:50:16.0 & NTTE & $11.409$ & $10.709$ & $1.997$ & $11.454$ & $206.4$ & $0.7$ & $209.6$ & $0.9$ & $0.2214$ & $0.0134$ & $4.5167$ & $0.2734$ & $4.0420$ & $0.2189$ & $0.0542$ & $4.1484$ & $0.2043$ & $0.0493$ & $3.6166$ & $0.0557$ & $0.0154$ & $-3.9030$ & $0.0161$ & $-3.4143$ & $0.0142$ & $0.0801$ & $4357$ & $118$ & $4245$ & $92$ & $4357$ & $118$ & $\dots$ & $\dots$ & $0.996$ & $0.470$ & $0.201$ & $0.250$ & $0.201$ & $0.250$ & $-3.021$ & $0.052$ & $-1.569$ & $0.160$ & $-3.021$ & $0.052$ & $\dots$ & $\dots$ & $-0.425$ & $0.130$ & $0.305$ & $5.714$ & D & $0.631$ & X & $0.117$ & $0.369$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $65$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J111702.68$-$253434.2 & 3532781751113952128 & 91293901 & 20110426_1112m24_140 & 11:17:02.68 & $-$25:34:34.2 & $\dots$ & $12.840$ & $12.416$ & $1.312$ & $12.763$ & $-47.7$ & $8.5$ & $-12.5$ & $13.2$ & $1.0995$ & $0.0140$ & $0.9095$ & $0.0116$ & $0.8885$ & $0.0111$ & $0.0124$ & $0.8994$ & $0.0110$ & $0.0122$ & $0.9454$ & $0.0079$ & $0.0083$ & $-13.6048$ & $0.0125$ & $17.5698$ & $0.0111$ & $-0.0411$ & $4621$ & $65$ & $5631$ & $69$ & $\dots$ & $\dots$ & $4621$ & $65$ & $2.909$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.380$ & $0.160$ & $0.554$ & $0.090$ & $\dots$ & $\dots$ & $-2.380$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111711.00$-$310951.0 & 5404020730497604352 & $\dots$ & 20060603_1117m30_127 & 11:17:11.00 & $-$31:09:51.0 & NTTE & $11.552$ & $11.411$ & $0.690$ & $11.526$ & $216.0$ & $1.1$ & $216.3$ & $1.1$ & $2.8989$ & $0.0194$ & $0.3450$ & $0.0023$ & $0.3419$ & $0.0023$ & $0.0066$ & $0.3404$ & $0.0018$ & $0.0054$ & $0.3370$ & $0.0036$ & $0.0107$ & $-157.4223$ & $0.0186$ & $-47.7025$ & $0.0165$ & $-0.0505$ & $6217$ & $50$ & $6332$ & $174$ & $6217$ & $50$ & $\dots$ & $\dots$ & $4.340$ & $0.270$ & $3.549$ & $0.515$ & $3.549$ & $0.515$ & $-1.849$ & $0.107$ & $-1.669$ & $0.200$ & $-1.849$ & $0.107$ & $\dots$ & $\dots$ & $0.408$ & $0.095$ & $0.408$ & $6.989$ & D & $0.907$ & I & $0.591$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J111711.38$-$210922.0 & 3539425511468932864 & 91456537 & 20040303_1114m23_081 & 11:17:11.38 & $-$21:09:22.0 & $\dots$ & $12.698$ & $12.478$ & $1.033$ & $12.705$ & $140.4$ & $5.4$ & $141.9$ & $1.2$ & $0.5678$ & $0.0136$ & $1.7612$ & $0.0422$ & $1.6841$ & $0.0386$ & $0.0229$ & $1.6976$ & $0.0405$ & $0.0239$ & $1.6288$ & $0.0385$ & $0.0236$ & $15.5138$ & $0.0141$ & $-32.6685$ & $0.0099$ & $-0.1996$ & $5119$ & $55$ & $5304$ & $136$ & $\dots$ & $\dots$ & $5119$ & $55$ & $3.964$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.117$ & $-1.240$ & $0.190$ & $\dots$ & $\dots$ & $-1.410$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.829$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111737.90$-$474343.0 & 5374180534674988928 & 410161303 & 20100317_1124m47_042 & 11:17:37.90 & $-$47:43:43.0 & NTTE & $11.423$ & $10.989$ & $1.507$ & $11.435$ & $302.8$ & $0.7$ & $302.0$ & $0.3$ & $0.2626$ & $0.0136$ & $3.8081$ & $0.1972$ & $3.4650$ & $0.1633$ & $0.0471$ & $3.5449$ & $0.1914$ & $0.0540$ & $3.2447$ & $0.2569$ & $0.0792$ & $-16.5751$ & $0.0115$ & $7.5217$ & $0.0111$ & $0.1987$ & $4514$ & $100$ & $4378$ & $77$ & $4605$ & $148$ & $4423$ & $53$ & $1.242$ & $0.230$ & $0.857$ & $0.265$ & $0.857$ & $0.265$ & $-2.114$ & $0.123$ & $-1.445$ & $0.170$ & $-2.107$ & $0.142$ & $-2.120$ & $0.103$ & $-0.451$ & $0.083$ & $0.249$ & $6.565$ & D & $0.993$ & I & $0.363$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J111749.12$-$410527.5 & 5383349121622585984 & 84153716 & 20100123_1123m41_053 & 11:17:49.12 & $-$41:05:27.5 & $\dots$ & $11.189$ & $10.818$ & $1.431$ & $11.224$ & $-16.9$ & $0.6$ & $-15.3$ & $0.3$ & $0.7114$ & $0.0138$ & $1.4057$ & $0.0273$ & $1.3561$ & $0.0254$ & $0.0187$ & $1.3578$ & $0.0252$ & $0.0186$ & $1.3735$ & $0.0448$ & $0.0326$ & $-9.8323$ & $0.0116$ & $8.2785$ & $0.0123$ & $0.0737$ & $4531$ & $52$ & $4669$ & $68$ & $\dots$ & $\dots$ & $4531$ & $52$ & $2.158$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.749$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111815.96$-$223319.3 & 3538424272989367552 & 91467319 & 20040529_1114m23_099 & 11:18:15.96 & $-$22:33:19.3 & $\dots$ & $12.973$ & $12.728$ & $1.063$ & $12.966$ & $80.8$ & $5.5$ & $77.1$ & $1.2$ & $0.4189$ & $0.0196$ & $2.3872$ & $0.1117$ & $2.2477$ & $0.0990$ & $0.0441$ & $2.3370$ & $0.0813$ & $0.0348$ & $2.6178$ & $0.2440$ & $0.0932$ & $-23.7510$ & $0.0206$ & $-1.4698$ & $0.0153$ & $0.0518$ & $5107$ & $54$ & $4193$ & $119$ & $\dots$ & $\dots$ & $5107$ & $54$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $0.298$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.363$ & $0.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111835.90$-$065045.0 & 3783989199935482624 & 93595252 & 20060521_1120m06_021 & 11:18:35.90 & $-$06:50:45.0 & KPNR & $11.846$ & $11.273$ & $1.262$ & $11.597$ & $116.1$ & $0.6$ & $116.3$ & $0.5$ & $0.2030$ & $0.0209$ & $4.9261$ & $0.5072$ & $4.3668$ & $0.3985$ & $0.0913$ & $4.1093$ & $0.2808$ & $0.0683$ & $4.3962$ & $0.3878$ & $0.0882$ & $-3.1196$ & $0.0248$ & $0.3806$ & $0.0212$ & $-0.0964$ & $4763$ & $83$ & $5208$ & $214$ & $4699$ & $105$ & $4827$ & $61$ & $3.146$ & $0.480$ & $1.317$ & $0.262$ & $1.317$ & $0.262$ & $-3.400$ & $0.092$ & $-2.903$ & $0.270$ & $-3.529$ & $0.049$ & $-3.270$ & $0.135$ & $-0.513$ & $0.142$ & $0.077$ & $5.107$ & D & $0.934$ & I & $0.788$ & $0.296$ & $0.394$ & $0.049$ & $0.394$ & $0.049$ & D & $0.979$ & $74$ & RAVE DR6 & Average & NOMAD-1 & STARHORSE & RAVE DR6\\
J111900.66$-$152535.9 & 3559790459679594624 & 91906476 & 20120323_1114m13_141 & 11:19:00.66 & $-$15:25:35.9 & $\dots$ & $12.544$ & $12.233$ & $1.219$ & $12.537$ & $85.9$ & $1.6$ & $87.2$ & $0.7$ & $0.5161$ & $0.0172$ & $1.9376$ & $0.0646$ & $1.8447$ & $0.0585$ & $0.0317$ & $1.8954$ & $0.0597$ & $0.0315$ & $1.9502$ & $0.1605$ & $0.0823$ & $-5.4175$ & $0.0196$ & $-8.5308$ & $0.0144$ & $0.0369$ & $4767$ & $53$ & $4764$ & $77$ & $\dots$ & $\dots$ & $4767$ & $53$ & $2.468$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.114$ & $-0.966$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.771$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111912.33$-$160946.8 & 3558932226430810496 & 91892157 & 20050228_1122m18_068 & 11:19:12.33 & $-$16:09:46.8 & NTTE & $12.371$ & $12.097$ & $1.024$ & $12.321$ & $94.0$ & $1.5$ & $92.4$ & $1.3$ & $0.4084$ & $0.0185$ & $2.4486$ & $0.1109$ & $2.3020$ & $0.0980$ & $0.0426$ & $2.2779$ & $0.0893$ & $0.0392$ & $2.1690$ & $0.0782$ & $0.0361$ & $-13.5618$ & $0.0185$ & $-14.1671$ & $0.0137$ & $0.0736$ & $4988$ & $208$ & $5595$ & $94$ & $4988$ & $208$ & $5221$ & $55$ & $3.371$ & $0.250$ & $1.377$ & $0.252$ & $1.377$ & $0.252$ & $-2.844$ & $0.106$ & $-1.585$ & $0.180$ & $-2.844$ & $0.106$ & $-1.080$ & $0.112$ & $1.168$ & $0.094$ & $1.528$ & $7.114$ & D & $0.997$ & C & $0.534$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $42$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J111930.96$-$245109.2 & 3534518738967562496 & 91359883 & 20050226_1114m23_136 & 11:19:30.96 & $-$24:51:09.2 & $\dots$ & $12.779$ & $13.107$ & $0.708$ & $13.226$ & $-8.5$ & $1.7$ & $-5.2$ & $4.2$ & $1.0866$ & $0.0174$ & $0.9203$ & $0.0147$ & $0.8988$ & $0.0141$ & $0.0156$ & $0.8847$ & $0.0146$ & $0.0165$ & $0.8820$ & $0.0240$ & $0.0272$ & $-4.3447$ & $0.0179$ & $-10.0108$ & $0.0139$ & $0.0674$ & $6185$ & $88$ & $5551$ & $74$ & $\dots$ & $\dots$ & $6185$ & $88$ & $3.618$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.080$ & $0.269$ & $-0.295$ & $0.110$ & $\dots$ & $\dots$ & $-2.080$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111936.87$-$171159.1 & 3558537841057204096 & 91801112 & 20050228_1122m18_062 & 11:19:36.87 & $-$17:11:59.1 & $\dots$ & $13.436$ & $13.474$ & $0.735$ & $13.601$ & $-14.2$ & $2.5$ & $\dots$ & $\dots$ & $1.6596$ & $0.0693$ & $0.6026$ & $0.0252$ & $0.5933$ & $0.0244$ & $0.0411$ & $0.5932$ & $0.0252$ & $0.0425$ & $0.5655$ & $0.0308$ & $0.0544$ & $-15.6832$ & $0.0711$ & $-6.6463$ & $0.0596$ & $-0.1211$ & $6054$ & $71$ & $6949$ & $197$ & $\dots$ & $\dots$ & $6054$ & $71$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.892$ & $0.125$ & $-0.293$ & $0.150$ & $\dots$ & $\dots$ & $-0.892$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112013.91$-$221940.2 & 3538267523862753152 & 91473328 & 20090511_1123m20_006 & 11:20:13.91 & $-$22:19:40.2 & $\dots$ & $10.776$ & $10.481$ & $1.245$ & $10.797$ & $228.8$ & $2.9$ & $227.6$ & $0.5$ & $1.3617$ & $0.0179$ & $0.7344$ & $0.0097$ & $0.7206$ & $0.0093$ & $0.0129$ & $0.7175$ & $0.0088$ & $0.0123$ & $0.7237$ & $0.0188$ & $0.0260$ & $-34.6988$ & $0.0160$ & $-17.7440$ & $0.0134$ & $-0.0596$ & $4758$ & $53$ & $4930$ & $119$ & $\dots$ & $\dots$ & $4758$ & $53$ & $3.683$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.054$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.213$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112034.00$-$240615.0 & 3534655284567799424 & 91379245 & 20100122_1112m24_106 & 11:20:34.00 & $-$24:06:15.0 & GEMS & $11.967$ & $11.695$ & $1.046$ & $11.927$ & $115.4$ & $0.6$ & $\dots$ & $\dots$ & $0.3214$ & $0.0178$ & $3.1114$ & $0.1723$ & $2.8785$ & $0.1475$ & $0.0512$ & $2.7244$ & $0.1242$ & $0.0456$ & $2.9351$ & $0.2262$ & $0.0771$ & $-3.8375$ & $0.0186$ & $-9.5213$ & $0.0136$ & $0.0760$ & $5228$ & $55$ & $4745$ & $92$ & $5282$ & $50$ & $5175$ & $60$ & $1.770$ & $0.470$ & $2.514$ & $0.260$ & $2.514$ & $0.260$ & $-2.447$ & $0.115$ & $-3.064$ & $0.160$ & $-2.533$ & $0.094$ & $-2.360$ & $0.135$ & $-0.124$ & $0.140$ & $-0.114$ & $5.869$ & D & $0.968$ & I & $\dots$ & $\dots$ & $0.328$ & $0.037$ & $0.328$ & $0.037$ & D & $0.897$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J112044.41$-$063242.5 & 3784114574324934016 & 93598216 & 20060521_1120m06_058 & 11:20:44.41 & $-$06:32:42.5 & $\dots$ & $12.190$ & $11.614$ & $1.421$ & $12.015$ & $43.0$ & $0.9$ & $39.1$ & $3.6$ & $0.1898$ & $0.0186$ & $5.2687$ & $0.5163$ & $4.6339$ & $0.3994$ & $0.0862$ & $4.4740$ & $0.3540$ & $0.0791$ & $4.1829$ & $0.0455$ & $0.0109$ & $5.3873$ & $0.0207$ & $-12.2111$ & $0.0166$ & $0.0055$ & $4378$ & $52$ & $4449$ & $77$ & $\dots$ & $\dots$ & $4378$ & $52$ & $1.148$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $-1.305$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.516$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J112048.51$-$480242.5 & 5374484652722487168 & 410143426 & 20100226_1124m47_060 & 11:20:48.51 & $-$48:02:42.5 & $\dots$ & $11.590$ & $11.360$ & $1.084$ & $11.607$ & $48.1$ & $1.1$ & $44.9$ & $0.6$ & $0.7009$ & $0.0208$ & $1.4267$ & $0.0423$ & $1.3757$ & $0.0394$ & $0.0286$ & $1.3832$ & $0.0316$ & $0.0229$ & $1.3898$ & $0.0538$ & $0.0387$ & $-10.3014$ & $0.0158$ & $1.9134$ & $0.0164$ & $0.2261$ & $5202$ & $54$ & $4927$ & $77$ & $\dots$ & $\dots$ & $5202$ & $54$ & $2.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $-1.006$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.567$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112105.73$-$214512.0 & 3538576005593457920 & 91496714 & 20060531_1123m20_006 & 11:21:05.73 & $-$21:45:12.0 & $\dots$ & $11.773$ & $11.634$ & $0.754$ & $11.766$ & $40.9$ & $0.9$ & $41.8$ & $0.8$ & $2.9945$ & $0.0232$ & $0.3339$ & $0.0026$ & $0.3311$ & $0.0025$ & $0.0077$ & $0.3291$ & $0.0024$ & $0.0072$ & $0.3287$ & $0.0025$ & $0.0075$ & $-4.1797$ & $0.0201$ & $-26.4742$ & $0.0184$ & $-0.1301$ & $6007$ & $68$ & $5567$ & $94$ & $\dots$ & $\dots$ & $6007$ & $68$ & $3.454$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.866$ & $0.130$ & $-1.124$ & $0.180$ & $\dots$ & $\dots$ & $-0.866$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.356$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112109.82$-$255943.4 & 3533444962781764096 & 91351529 & 20080129_1112m24_128 & 11:21:09.82 & $-$25:59:43.4 & $\dots$ & $11.030$ & $10.893$ & $0.711$ & $11.014$ & $17.9$ & $1.5$ & $\dots$ & $\dots$ & $2.9982$ & $0.0562$ & $0.3335$ & $0.0063$ & $0.3307$ & $0.0061$ & $0.0186$ & $0.3314$ & $0.0079$ & $0.0239$ & $\dots$ & $\dots$ & $\dots$ & $-37.5200$ & $0.0859$ & $1.5651$ & $0.0582$ & $-0.1822$ & $6168$ & $168$ & $6160$ & $83$ & $\dots$ & $\dots$ & $6168$ & $168$ & $4.098$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.139$ & $0.346$ & $-0.228$ & $0.120$ & $\dots$ & $\dots$ & $-2.139$ & $0.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.164$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J112110.80$-$364120.0 & 5398706962599387136 & 84821039 & 20050615_1130m37_048 & 11:21:10.80 & $-$36:41:20.0 & NTTE & $12.468$ & $12.101$ & $1.362$ & $12.472$ & $157.1$ & $0.8$ & $156.4$ & $0.5$ & $0.2073$ & $0.0120$ & $4.8239$ & $0.2792$ & $4.2863$ & $0.2205$ & $0.0514$ & $4.3545$ & $0.1832$ & $0.0421$ & $4.5622$ & $0.3460$ & $0.0758$ & $-0.7760$ & $0.0130$ & $-7.5801$ & $0.0132$ & $0.1287$ & $4646$ & $55$ & $4524$ & $92$ & $4641$ & $55$ & $4651$ & $54$ & $1.512$ & $0.470$ & $0.805$ & $0.244$ & $0.805$ & $0.244$ & $-2.333$ & $0.107$ & $-1.838$ & $0.160$ & $-2.475$ & $0.102$ & $-2.190$ & $0.112$ & $-0.904$ & $0.164$ & $-0.114$ & $5.983$ & D & $0.979$ & I & $0.415$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J112125.57$-$243113.9 & 3534436138156276224 & 91379812 & 20070507_1112m24_116 & 11:21:25.57 & $-$24:31:13.9 & $\dots$ & $12.333$ & $12.029$ & $1.244$ & $12.345$ & $26.9$ & $0.9$ & $26.8$ & $1.1$ & $0.4183$ & $0.0131$ & $2.3906$ & $0.0749$ & $2.2507$ & $0.0664$ & $0.0295$ & $2.2500$ & $0.0519$ & $0.0231$ & $2.2767$ & $0.1071$ & $0.0470$ & $-7.5105$ & $0.0120$ & $0.7676$ & $0.0097$ & $0.0656$ & $4687$ & $52$ & $4805$ & $77$ & $\dots$ & $\dots$ & $4687$ & $52$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.910$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.499$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112139.91$-$252406.9 & 3534241455879417984 & 91360383 & 20080129_1112m24_125 & 11:21:39.91 & $-$25:24:06.9 & $\dots$ & $10.241$ & $9.899$ & $1.306$ & $10.244$ & $12.9$ & $0.7$ & $37.1$ & $6.0$ & $1.0384$ & $0.0218$ & $0.9630$ & $0.0202$ & $0.9395$ & $0.0192$ & $0.0205$ & $0.9391$ & $0.0194$ & $0.0207$ & $0.9279$ & $0.0275$ & $0.0296$ & $-25.8557$ & $0.0193$ & $-17.2149$ & $0.0178$ & $-0.0624$ & $4565$ & $52$ & $4618$ & $68$ & $\dots$ & $\dots$ & $4565$ & $52$ & $2.104$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $-0.879$ & $0.140$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.526$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112145.20$-$191226.0 & 3545892155963502848 & 91772961 & 20110423_1123m20_064 & 11:21:45.20 & $-$19:12:26.0 & $\dots$ & $10.985$ & $10.693$ & $1.292$ & $11.030$ & $-8.8$ & $1.3$ & $-15.9$ & $4.4$ & $1.4130$ & $0.0188$ & $0.7077$ & $0.0094$ & $0.6949$ & $0.0091$ & $0.0131$ & $0.6903$ & $0.0087$ & $0.0126$ & $0.7076$ & $0.0152$ & $0.0215$ & $-22.7387$ & $0.0172$ & $16.5407$ & $0.0128$ & $-0.1359$ & $4654$ & $57$ & $4839$ & $64$ & $\dots$ & $\dots$ & $4654$ & $57$ & $4.003$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.131$ & $0.397$ & $0.080$ & $\dots$ & $\dots$ & $-1.190$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.104$ & $0.063$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112147.68$-$143908.9 & 3561437528097964928 & 91916010 & 20060602_1114m13_125 & 11:21:47.68 & $-$14:39:08.9 & $\dots$ & $12.057$ & $11.706$ & $1.370$ & $12.081$ & $188.9$ & $0.9$ & $189.5$ & $1.0$ & $0.1733$ & $0.0177$ & $5.7703$ & $0.5894$ & $5.0176$ & $0.4456$ & $0.0888$ & $4.6996$ & $0.2385$ & $0.0507$ & $4.0771$ & $0.2464$ & $0.0604$ & $6.6908$ & $0.0196$ & $-8.2721$ & $0.0140$ & $-0.0673$ & $4460$ & $53$ & $4562$ & $77$ & $\dots$ & $\dots$ & $4460$ & $53$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.119$ & $-1.239$ & $0.170$ & $\dots$ & $\dots$ & $-1.560$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.456$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112205.70$-$301606.8 & 3482620347027691776 & 87150088 & 20070411_1117m30_116 & 11:22:05.70 & $-$30:16:06.8 & $\dots$ & $13.009$ & $12.638$ & $1.385$ & $13.021$ & $272.8$ & $1.6$ & $275.2$ & $0.9$ & $0.2483$ & $0.0131$ & $4.0274$ & $0.2125$ & $3.6456$ & $0.1741$ & $0.0478$ & $3.7586$ & $0.1924$ & $0.0512$ & $4.0349$ & $0.4153$ & $0.1029$ & $-9.7895$ & $0.0125$ & $-6.5698$ & $0.0106$ & $-0.0455$ & $4455$ & $52$ & $4500$ & $77$ & $\dots$ & $\dots$ & $4455$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.639$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.040$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112217.10$-$051640.0 & 3786465437560164096 & $\dots$ & 20050418_1119m04_125 & 11:22:17.10 & $-$05:16:40.0 & KPNR & $14.560$ & $13.582$ & $2.351$ & $14.581$ & $-11.3$ & $3.8$ & $-13.2$ & $1.5$ & $12.3948$ & $0.0221$ & $0.0807$ & $0.0001$ & $0.0805$ & $0.0001$ & $0.0018$ & $0.0804$ & $0.0001$ & $0.0016$ & $0.0808$ & $0.0000$ & $0.0001$ & $-19.2346$ & $0.0220$ & $-72.2142$ & $0.0198$ & $-0.2862$ & $4122$ & $29$ & $3410$ & $246$ & $4122$ & $29$ & $\dots$ & $\dots$ & $1.466$ & $1.010$ & $3.592$ & $0.614$ & $3.592$ & $0.614$ & $\dots$ & $\dots$ & $-1.969$ & $0.150$ & $-0.333$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & U & $0.482$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.642$ & $9$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J112229.90$-$245854.0 & 3534362780114948224 & 91362522 & 20070507_1112m24_118 & 11:22:29.90 & $-$24:58:54.0 & NTTE & $12.344$ & $12.001$ & $1.370$ & $12.377$ & $99.3$ & $1.2$ & $99.0$ & $0.7$ & $0.1625$ & $0.0146$ & $6.1538$ & $0.5529$ & $5.3050$ & $0.4109$ & $0.0775$ & $5.4357$ & $0.3090$ & $0.0569$ & $4.3119$ & $0.0110$ & $0.0026$ & $-6.2193$ & $0.0141$ & $-3.9148$ & $0.0105$ & $0.0642$ & $4761$ & $178$ & $4245$ & $92$ & $4761$ & $178$ & $4455$ & $51$ & $0.996$ & $0.470$ & $2.574$ & $0.047$ & $2.574$ & $0.047$ & $-1.087$ & $0.344$ & $-1.569$ & $0.160$ & $-1.087$ & $0.344$ & $-0.490$ & $0.102$ & $0.930$ & $0.105$ & $0.950$ & $8.293$ & D & $0.997$ & C & $0.452$ & $0.486$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J112238.12$-$313240.1 & 3481637349272872448 & 87111989 & 20040304_1114m29_135 & 11:22:38.12 & $-$31:32:40.1 & $\dots$ & $13.191$ & $12.883$ & $1.229$ & $13.192$ & $204.2$ & $1.6$ & $205.6$ & $1.7$ & $0.0776$ & $0.0196$ & $12.8866$ & $3.2549$ & $9.6525$ & $1.8262$ & $0.1892$ & $10.3796$ & $1.9496$ & $0.1878$ & $7.0714$ & $1.0685$ & $0.1511$ & $-6.7886$ & $0.0187$ & $1.7799$ & $0.0163$ & $0.0127$ & $4761$ & $53$ & $4349$ & $92$ & $\dots$ & $\dots$ & $4761$ & $53$ & $2.485$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.104$ & $-2.568$ & $0.160$ & $\dots$ & $\dots$ & $-1.640$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112243.12$-$025411.3 & 3790394267483873664 & 93739781 & 20050418_1119m04_086 & 11:22:43.12 & $-$02:54:11.3 & $\dots$ & $12.833$ & $12.672$ & $0.661$ & $12.780$ & $1.2$ & $5.6$ & $\dots$ & $\dots$ & $1.7353$ & $0.0172$ & $0.5763$ & $0.0057$ & $0.5678$ & $0.0055$ & $0.0098$ & $0.5661$ & $0.0059$ & $0.0105$ & $0.5669$ & $0.0127$ & $0.0225$ & $-36.1162$ & $0.0192$ & $23.2255$ & $0.0161$ & $-0.2459$ & $6434$ & $69$ & $6920$ & $204$ & $\dots$ & $\dots$ & $6434$ & $69$ & $4.378$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.134$ & $0.097$ & $0.190$ & $\dots$ & $\dots$ & $-0.810$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.230$ & $0.381$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112243.40$-$020937.0 & 3790607572739648000 & $\dots$ & 20070506_1113m01_122 & 11:22:43.40 & $-$02:09:37.0 & NTTE & $11.789$ & $11.646$ & $0.643$ & $11.749$ & $256.5$ & $1.8$ & $\dots$ & $\dots$ & $1.9659$ & $0.0450$ & $0.5087$ & $0.0116$ & $0.5020$ & $0.0113$ & $0.0226$ & $0.4983$ & $0.0098$ & $0.0196$ & $0.4826$ & $0.0032$ & $0.0066$ & $101.4562$ & $0.0512$ & $-109.5567$ & $0.0358$ & $-0.0613$ & $6377$ & $36$ & $6981$ & $174$ & $6377$ & $36$ & $\dots$ & $\dots$ & $4.184$ & $0.270$ & $3.278$ & $0.486$ & $3.278$ & $0.486$ & $-2.748$ & $0.226$ & $-1.241$ & $0.200$ & $-2.748$ & $0.226$ & $\dots$ & $\dots$ & $1.144$ & $0.170$ & $1.144$ & $6.826$ & D & $0.811$ & C & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $54$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J112248.25$-$461301.3 & 5376183462606716416 & 409903589 & 20120518_1124m47_077 & 11:22:48.25 & $-$46:13:01.3 & $\dots$ & $12.874$ & $12.265$ & $1.582$ & $12.753$ & $37.4$ & $0.5$ & $38.5$ & $0.7$ & $0.2181$ & $0.0131$ & $4.5851$ & $0.2754$ & $4.0967$ & $0.2199$ & $0.0537$ & $4.4609$ & $0.3084$ & $0.0691$ & $4.6680$ & $0.4015$ & $0.0860$ & $-6.8326$ & $0.0093$ & $4.4469$ & $0.0107$ & $0.3351$ & $4266$ & $55$ & $4366$ & $68$ & $\dots$ & $\dots$ & $4266$ & $55$ & $1.540$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.164$ & $-0.879$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.315$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112249.20$-$043011.6 & 3786667163583868032 & 93633753 & 20060604_1130m04_035 & 11:22:49.20 & $-$04:30:11.6 & $\dots$ & $12.108$ & $11.864$ & $1.104$ & $12.119$ & $140.0$ & $1.2$ & $140.8$ & $0.6$ & $0.4636$ & $0.0122$ & $2.1570$ & $0.0568$ & $2.0425$ & $0.0509$ & $0.0249$ & $2.0104$ & $0.0490$ & $0.0244$ & $1.9321$ & $0.0531$ & $0.0275$ & $-22.3778$ & $0.0149$ & $-28.2377$ & $0.0108$ & $-0.0700$ & $4977$ & $54$ & $5630$ & $94$ & $\dots$ & $\dots$ & $4977$ & $54$ & $3.438$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.103$ & $-0.878$ & $0.180$ & $\dots$ & $\dots$ & $-1.430$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.531$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112251.91$-$223405.1 & 3538192069877054080 & 91476147 & 20050226_1114m23_104 & 11:22:51.91 & $-$22:34:05.1 & $\dots$ & $12.984$ & $12.685$ & $1.250$ & $13.003$ & $292.5$ & $2.3$ & $289.6$ & $1.3$ & $0.2061$ & $0.0135$ & $4.8520$ & $0.3178$ & $4.3085$ & $0.2506$ & $0.0582$ & $4.6068$ & $0.4145$ & $0.0900$ & $4.5397$ & $0.3295$ & $0.0726$ & $-9.3380$ & $0.0132$ & $-2.1514$ & $0.0110$ & $-0.2087$ & $4676$ & $53$ & $4183$ & $95$ & $\dots$ & $\dots$ & $4676$ & $53$ & $4.509$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $-0.516$ & $0.100$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.207$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112331.80$-$315917.0 & 3481564914647072000 & 86715965 & 20070411_1117m30_135 & 11:23:31.80 & $-$31:59:17.0 & NTTE & $12.882$ & $12.412$ & $1.565$ & $12.890$ & $227.5$ & $0.9$ & $229.1$ & $1.5$ & $0.0930$ & $0.0150$ & $10.7527$ & $1.7343$ & $8.4034$ & $1.0592$ & $0.1261$ & $9.2657$ & $1.0901$ & $0.1176$ & $8.6298$ & $1.4665$ & $0.1699$ & $-4.1732$ & $0.0131$ & $-4.3830$ & $0.0121$ & $-0.0383$ & $4428$ & $95$ & $4539$ & $92$ & $4428$ & $95$ & $4200$ & $53$ & $3.288$ & $0.470$ & $0.407$ & $0.250$ & $0.407$ & $0.250$ & $-2.546$ & $0.037$ & $-1.699$ & $0.160$ & $-2.546$ & $0.037$ & $-2.030$ & $0.114$ & $-0.615$ & $0.102$ & $0.145$ & $6.029$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $34$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J112340.30$-$242610.0 & 3534449847692008192 & 91381963 & 20100122_1112m24_111 & 11:23:40.30 & $-$24:26:10.0 & $\dots$ & $12.391$ & $12.028$ & $1.388$ & $12.413$ & $65.5$ & $0.6$ & $64.4$ & $0.4$ & $0.3495$ & $0.0134$ & $2.8612$ & $0.1097$ & $2.6631$ & $0.0950$ & $0.0357$ & $2.7848$ & $0.0998$ & $0.0358$ & $3.0023$ & $0.0895$ & $0.0298$ & $-8.7833$ & $0.0121$ & $2.1027$ & $0.0108$ & $-0.1167$ & $4418$ & $52$ & $4522$ & $77$ & $\dots$ & $\dots$ & $4418$ & $52$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.771$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.534$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112344.90$-$290327.5 & 3483260159716482816 & 87179848 & 20060528_1116m28_126 & 11:23:44.90 & $-$29:03:27.5 & $\dots$ & $10.568$ & $10.463$ & $0.646$ & $10.567$ & $5.1$ & $1.4$ & $3.3$ & $0.5$ & $4.5431$ & $0.0218$ & $0.2201$ & $0.0011$ & $0.2189$ & $0.0010$ & $0.0048$ & $0.2189$ & $0.0010$ & $0.0046$ & $0.2193$ & $0.0018$ & $0.0084$ & $-48.1888$ & $0.0200$ & $-2.8396$ & $0.0170$ & $-0.0929$ & $6485$ & $69$ & $5601$ & $94$ & $\dots$ & $\dots$ & $6485$ & $69$ & $3.454$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.132$ & $-0.995$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.248$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112350.48$-$263642.2 & 3533167164298992128 & 87366567 & 20080303_1133m26_041 & 11:23:50.48 & $-$26:36:42.2 & $\dots$ & $11.073$ & $10.793$ & $1.221$ & $11.098$ & $51.2$ & $1.1$ & $50.3$ & $0.4$ & $0.9663$ & $0.0166$ & $1.0349$ & $0.0178$ & $1.0078$ & $0.0169$ & $0.0167$ & $1.0109$ & $0.0201$ & $0.0199$ & $1.0174$ & $0.0253$ & $0.0248$ & $-10.7345$ & $0.0144$ & $6.1222$ & $0.0140$ & $-0.2819$ & $4767$ & $52$ & $4656$ & $77$ & $\dots$ & $\dots$ & $4767$ & $52$ & $1.951$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.949$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112354.63$-$795938.2 & 5199715252261177984 & 460432587 & 20060206_1148m79_026 & 11:23:54.63 & $-$79:59:38.2 & $\dots$ & $12.018$ & $11.599$ & $1.504$ & $12.044$ & $-7.7$ & $1.0$ & $-7.8$ & $1.0$ & $1.0053$ & $0.0124$ & $0.9947$ & $0.0123$ & $0.9696$ & $0.0117$ & $0.0120$ & $0.9862$ & $0.0117$ & $0.0118$ & $0.9693$ & $0.0199$ & $0.0205$ & $-18.6659$ & $0.0138$ & $7.6978$ & $0.0123$ & $0.0978$ & $4759$ & $53$ & $4692$ & $77$ & $\dots$ & $\dots$ & $4759$ & $53$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.112$ & $-1.071$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112358.66$-$433459.4 & 5376916360122893568 & 83960855 & 20060130_1132m43_035 & 11:23:58.66 & $-$43:34:59.4 & $\dots$ & $11.352$ & $11.239$ & $0.704$ & $11.357$ & $16.5$ & $0.9$ & $15.8$ & $0.6$ & $3.5180$ & $0.0199$ & $0.2843$ & $0.0016$ & $0.2822$ & $0.0016$ & $0.0056$ & $0.2813$ & $0.0014$ & $0.0048$ & $0.2816$ & $0.0022$ & $0.0078$ & $-8.5454$ & $0.0155$ & $-3.9965$ & $0.0166$ & $0.0546$ & $6338$ & $70$ & $6064$ & $116$ & $\dots$ & $\dots$ & $6338$ & $70$ & $3.892$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.181$ & $-0.581$ & $0.120$ & $\dots$ & $\dots$ & $-0.860$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112405.36$-$162916.3 & 3558682259334283648 & 91891570 & 20060506_1122m17_083 & 11:24:05.36 & $-$16:29:16.3 & $\dots$ & $11.461$ & $11.092$ & $1.154$ & $11.368$ & $34.1$ & $1.3$ & $34.1$ & $0.6$ & $0.8705$ & $0.0168$ & $1.1488$ & $0.0222$ & $1.1154$ & $0.0209$ & $0.0187$ & $1.1162$ & $0.0208$ & $0.0186$ & $1.1391$ & $0.0535$ & $0.0470$ & $-31.2894$ & $0.0187$ & $7.7308$ & $0.0133$ & $0.0541$ & $4886$ & $53$ & $4779$ & $68$ & $\dots$ & $\dots$ & $4886$ & $53$ & $2.077$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.955$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.282$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112405.49$-$020815.6 & 3790598841070257920 & 93747843 & 20060522_1125m01_007 & 11:24:05.49 & $-$02:08:15.6 & $\dots$ & $11.321$ & $11.048$ & $1.165$ & $11.329$ & $327.5$ & $0.9$ & $329.1$ & $0.7$ & $0.3647$ & $0.0146$ & $2.7420$ & $0.1098$ & $2.5595$ & $0.0956$ & $0.0374$ & $2.5314$ & $0.0850$ & $0.0336$ & $2.4972$ & $0.1280$ & $0.0512$ & $7.1860$ & $0.0155$ & $-24.7683$ & $0.0121$ & $-0.1379$ & $4896$ & $54$ & $5025$ & $94$ & $\dots$ & $\dots$ & $4896$ & $54$ & $2.424$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $-1.141$ & $0.180$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112408.92$-$322422.4 & 5402892494127872256 & 86709010 & 20070411_1117m30_136 & 11:24:08.92 & $-$32:24:22.4 & $\dots$ & $12.878$ & $12.635$ & $1.062$ & $12.873$ & $67.5$ & $3.3$ & $73.5$ & $1.9$ & $0.3945$ & $0.0146$ & $2.5349$ & $0.0938$ & $2.3781$ & $0.0826$ & $0.0347$ & $2.4321$ & $0.0841$ & $0.0346$ & $2.5590$ & $0.1050$ & $0.0410$ & $-0.3687$ & $0.0147$ & $-12.3011$ & $0.0130$ & $0.0284$ & $5135$ & $54$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5135$ & $54$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112414.13$-$154034.6 & 3560436530136497920 & 91898656 & 20040302_1122m18_076 & 11:24:14.13 & $-$15:40:34.6 & $\dots$ & $13.337$ & $13.076$ & $1.134$ & $13.343$ & $57.2$ & $1.5$ & $\dots$ & $\dots$ & $0.1204$ & $0.0140$ & $8.3056$ & $0.9658$ & $6.8306$ & $0.6532$ & $0.0956$ & $5.9122$ & $0.3154$ & $0.0533$ & $6.9124$ & $1.0503$ & $0.1519$ & $0.3112$ & $0.0158$ & $-9.1395$ & $0.0127$ & $-0.0625$ & $4923$ & $55$ & $4736$ & $77$ & $\dots$ & $\dots$ & $4923$ & $55$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.119$ & $-1.477$ & $0.170$ & $\dots$ & $\dots$ & $-1.510$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.554$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112414.45$-$211817.7 & 3544428293669293824 & 91499867 & 20110423_1123m20_147 & 11:24:14.45 & $-$21:18:17.7 & $\dots$ & $11.786$ & $11.481$ & $1.236$ & $11.793$ & $34.2$ & $1.0$ & $35.2$ & $0.8$ & $0.5549$ & $0.0216$ & $1.8021$ & $0.0701$ & $1.7215$ & $0.0640$ & $0.0372$ & $1.6907$ & $0.0576$ & $0.0340$ & $1.5742$ & $0.0739$ & $0.0469$ & $-11.5475$ & $0.0173$ & $2.5668$ & $0.0178$ & $-0.1323$ & $4724$ & $53$ & $4852$ & $77$ & $\dots$ & $\dots$ & $4724$ & $53$ & $3.405$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.744$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.698$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112423.07$-$264345.4 & 3533150705984787840 & 87364921 & 20090530_1135m25_031 & 11:24:23.07 & $-$26:43:45.4 & $\dots$ & $10.831$ & $10.507$ & $1.334$ & $10.865$ & $-19.9$ & $0.6$ & $-20.0$ & $0.4$ & $0.5891$ & $0.0157$ & $1.6975$ & $0.0452$ & $1.6258$ & $0.0415$ & $0.0255$ & $1.6149$ & $0.0369$ & $0.0228$ & $1.6141$ & $0.0803$ & $0.0497$ & $11.1173$ & $0.0133$ & $-16.4582$ & $0.0113$ & $-0.2316$ & $4545$ & $52$ & $4587$ & $77$ & $\dots$ & $\dots$ & $4545$ & $52$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.866$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.547$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112427.37$-$215509.5 & 3538347238455718016 & 91478963 & 20110423_1123m20_148 & 11:24:27.37 & $-$21:55:09.5 & SOAR & $11.298$ & $11.046$ & $1.137$ & $11.315$ & $110.8$ & $0.6$ & $109.7$ & $0.3$ & $0.4295$ & $0.0169$ & $2.3283$ & $0.0916$ & $2.1954$ & $0.0815$ & $0.0371$ & $2.1981$ & $0.1076$ & $0.0489$ & $2.0760$ & $0.1137$ & $0.0548$ & $2.5428$ & $0.0173$ & $-23.4756$ & $0.0124$ & $-0.0340$ & $4981$ & $66$ & $4676$ & $92$ & $5025$ & $75$ & $4936$ & $57$ & $1.614$ & $0.470$ & $1.819$ & $0.262$ & $1.819$ & $0.262$ & $-2.400$ & $0.112$ & $-2.241$ & $0.160$ & $-2.449$ & $0.102$ & $-2.350$ & $0.122$ & $0.451$ & $0.140$ & $0.661$ & $6.691$ & D & $0.987$ & I & $0.394$ & $0.198$ & $0.268$ & $0.042$ & $0.268$ & $0.042$ & D & $0.994$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J112505.97$-$213122.9 & 3544407024993637760 & 91508262 & 20110423_1123m20_141 & 11:25:05.97 & $-$21:31:22.9 & $\dots$ & $11.520$ & $11.262$ & $1.144$ & $11.534$ & $16.8$ & $0.9$ & $18.9$ & $0.4$ & $0.9409$ & $0.0190$ & $1.0628$ & $0.0215$ & $1.0342$ & $0.0203$ & $0.0197$ & $1.0293$ & $0.0215$ & $0.0209$ & $1.0436$ & $0.0381$ & $0.0365$ & $-31.0885$ & $0.0149$ & $-12.6334$ & $0.0144$ & $-0.1541$ & $4919$ & $53$ & $4867$ & $77$ & $\dots$ & $\dots$ & $4919$ & $53$ & $2.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.108$ & $-1.088$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.372$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112512.43$-$124710.1 & 3562280033178398720 & 93122559 & 20060602_1114m13_104 & 11:25:12.43 & $-$12:47:10.1 & $\dots$ & $11.790$ & $11.512$ & $1.111$ & $11.770$ & $127.2$ & $1.6$ & $129.4$ & $1.1$ & $0.5880$ & $0.0180$ & $1.7007$ & $0.0521$ & $1.6287$ & $0.0477$ & $0.0293$ & $1.6136$ & $0.0415$ & $0.0257$ & $1.5324$ & $0.0562$ & $0.0367$ & $-14.9641$ & $0.0228$ & $-11.8424$ & $0.0169$ & $-0.0307$ & $4939$ & $55$ & $5063$ & $94$ & $\dots$ & $\dots$ & $4939$ & $55$ & $2.866$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.114$ & $-1.195$ & $0.180$ & $\dots$ & $\dots$ & $-1.450$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.780$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112516.75$-$043506.3 & 3786607789956023040 & 93643856 & 20060521_1120m06_087 & 11:25:16.75 & $-$04:35:06.3 & $\dots$ & $10.819$ & $11.072$ & $0.692$ & $11.187$ & $14.2$ & $1.1$ & $19.2$ & $4.2$ & $2.3378$ & $0.0224$ & $0.4278$ & $0.0041$ & $0.4230$ & $0.0040$ & $0.0095$ & $0.4215$ & $0.0041$ & $0.0096$ & $0.4201$ & $0.0079$ & $0.0189$ & $-0.6089$ & $0.0258$ & $-9.1989$ & $0.0205$ & $-0.1404$ & $6171$ & $78$ & $6229$ & $83$ & $\dots$ & $\dots$ & $6171$ & $78$ & $4.075$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.531$ & $0.218$ & $-0.118$ & $0.120$ & $\dots$ & $\dots$ & $-1.531$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.154$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112518.86$-$172859.1 & 3546531315818044416 & 91808854 & 20050228_1122m18_091 & 11:25:18.86 & $-$17:28:59.1 & $\dots$ & $13.749$ & $13.540$ & $0.949$ & $13.736$ & $23.5$ & $3.8$ & $\dots$ & $\dots$ & $1.6200$ & $0.0983$ & $0.6173$ & $0.0375$ & $0.6075$ & $0.0363$ & $0.0597$ & $0.5938$ & $0.0284$ & $0.0479$ & $0.5941$ & $0.1126$ & $0.1895$ & $1.6000$ & $0.0973$ & $-12.7760$ & $0.0659$ & $-0.1025$ & $5350$ & $66$ & $4147$ & $95$ & $\dots$ & $\dots$ & $5350$ & $66$ & $4.501$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.911$ & $0.123$ & $-0.374$ & $0.100$ & $\dots$ & $\dots$ & $-0.911$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.250$ & $0.421$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112531.17$-$184513.4 & 3546109172072236160 & 91803965 & 20040409_1122m18_093 & 11:25:31.17 & $-$18:45:13.4 & NTTE & $12.610$ & $12.403$ & $0.969$ & $12.606$ & $189.2$ & $1.3$ & $189.3$ & $1.0$ & $0.6206$ & $0.0147$ & $1.6113$ & $0.0382$ & $1.5466$ & $0.0352$ & $0.0227$ & $1.5448$ & $0.0321$ & $0.0208$ & $1.5461$ & $0.0031$ & $0.0020$ & $-35.1347$ & $0.0151$ & $-21.9026$ & $0.0106$ & $-0.1109$ & $5315$ & $53$ & $5162$ & $214$ & $5336$ & $49$ & $5293$ & $58$ & $2.815$ & $0.480$ & $2.257$ & $0.461$ & $2.257$ & $0.461$ & $-2.103$ & $0.112$ & $-1.982$ & $0.270$ & $-2.155$ & $0.106$ & $-2.050$ & $0.117$ & $0.429$ & $0.120$ & $0.439$ & $6.766$ & D & $0.996$ & I & $0.579$ & $0.336$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J112552.10$-$364717.0 & 5398007432686723584 & 84834870 & 20050615_1130m37_061 & 11:25:52.10 & $-$36:47:17.0 & NTTE & $11.700$ & $11.354$ & $1.321$ & $11.706$ & $-90.5$ & $0.6$ & $-89.7$ & $0.4$ & $0.3257$ & $0.0180$ & $3.0703$ & $0.1697$ & $2.8433$ & $0.1455$ & $0.0512$ & $2.8972$ & $0.1552$ & $0.0536$ & $3.0831$ & $0.3301$ & $0.1071$ & $8.0553$ & $0.0185$ & $-15.4768$ & $0.0159$ & $0.0041$ & $4763$ & $77$ & $4596$ & $51$ & $4782$ & $99$ & $4743$ & $54$ & $1.485$ & $0.210$ & $1.026$ & $0.078$ & $1.026$ & $0.078$ & $-2.247$ & $0.147$ & $-1.837$ & $0.140$ & $-2.244$ & $0.186$ & $-2.250$ & $0.108$ & $-0.054$ & $0.077$ & $0.586$ & $6.769$ & D & $0.993$ & I & $0.398$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $78$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J112557.04$-$302645.5 & 3481816775826894208 & 87135268 & 20080701_1117m30_116 & 11:25:57.04 & $-$30:26:45.5 & $\dots$ & $10.385$ & $10.102$ & $1.236$ & $10.413$ & $14.9$ & $0.9$ & $14.8$ & $0.3$ & $1.0368$ & $0.0149$ & $0.9645$ & $0.0139$ & $0.9409$ & $0.0132$ & $0.0140$ & $0.9349$ & $0.0137$ & $0.0146$ & $0.9276$ & $0.0299$ & $0.0322$ & $-16.1224$ & $0.0135$ & $-5.8548$ & $0.0121$ & $-0.1943$ & $4759$ & $52$ & $4822$ & $68$ & $\dots$ & $\dots$ & $4759$ & $52$ & $2.176$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.912$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112619.58$-$105447.0 & 3589507686293459968 & 93148188 & 20060516_1128m13_074 & 11:26:19.58 & $-$10:54:47.0 & $\dots$ & $11.607$ & $11.290$ & $1.252$ & $11.609$ & $184.5$ & $0.7$ & $186.2$ & $0.5$ & $0.5818$ & $0.0179$ & $1.7188$ & $0.0529$ & $1.6453$ & $0.0485$ & $0.0295$ & $1.6103$ & $0.0418$ & $0.0259$ & $1.6969$ & $0.0603$ & $0.0356$ & $-24.4085$ & $0.0196$ & $-17.5220$ & $0.0155$ & $-0.1731$ & $4675$ & $52$ & $4588$ & $77$ & $\dots$ & $\dots$ & $4675$ & $52$ & $2.220$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.992$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112628.00$-$453212.2 & 5375582927399301760 & 409852434 & 20110312_1124m47_080 & 11:26:28.00 & $-$45:32:12.2 & $\dots$ & $12.080$ & $11.728$ & $1.410$ & $12.124$ & $73.4$ & $1.1$ & $75.1$ & $0.9$ & $0.4128$ & $0.0135$ & $2.4225$ & $0.0792$ & $2.2789$ & $0.0701$ & $0.0308$ & $2.3172$ & $0.0678$ & $0.0293$ & $2.2357$ & $0.1303$ & $0.0583$ & $0.8361$ & $0.0107$ & $8.2840$ & $0.0119$ & $0.0674$ & $4556$ & $52$ & $4411$ & $77$ & $\dots$ & $\dots$ & $4556$ & $52$ & $1.623$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.102$ & $-1.108$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.446$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112642.11$-$123240.5 & 3562267423154486528 & 93124682 & 20060129_1117m10_129 & 11:26:42.11 & $-$12:32:40.5 & $\dots$ & $13.113$ & $12.846$ & $1.155$ & $13.122$ & $110.7$ & $7.3$ & $106.3$ & $1.1$ & $0.6269$ & $0.0222$ & $1.5952$ & $0.0565$ & $1.5316$ & $0.0521$ & $0.0340$ & $1.5312$ & $0.0530$ & $0.0346$ & $1.5209$ & $0.0591$ & $0.0388$ & $0.9342$ & $0.0244$ & $-3.5033$ & $0.0149$ & $0.0434$ & $4844$ & $60$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4844$ & $60$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.180$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112651.40$-$180530.0 & 3546259049251415168 & 91805662 & 20060506_1122m17_119 & 11:26:51.40 & $-$18:05:30.0 & NTTE & $11.161$ & $10.913$ & $0.967$ & $11.115$ & $90.2$ & $0.7$ & $\dots$ & $\dots$ & $1.1018$ & $0.0189$ & $0.9076$ & $0.0156$ & $0.8867$ & $0.0149$ & $0.0168$ & $0.8854$ & $0.0143$ & $0.0162$ & $0.8811$ & $0.0153$ & $0.0174$ & $28.9594$ & $0.0225$ & $-64.9741$ & $0.0142$ & $0.0309$ & $5326$ & $72$ & $4822$ & $92$ & $5334$ & $75$ & $5317$ & $69$ & $1.788$ & $0.470$ & $2.376$ & $0.596$ & $2.376$ & $0.596$ & $-2.355$ & $0.152$ & $-2.571$ & $0.160$ & $-2.420$ & $0.123$ & $-2.290$ & $0.180$ & $0.496$ & $0.091$ & $0.506$ & $6.581$ & D & $0.999$ & I & $0.474$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J112717.14$-$450125.9 & 5375948858612426624 & 409838919 & 20070508_1124m47_079 & 11:27:17.14 & $-$45:01:25.9 & $\dots$ & $12.188$ & $12.090$ & $1.378$ & $12.470$ & $-7.7$ & $2.4$ & $8.5$ & $8.1$ & $0.6852$ & $0.0115$ & $1.4594$ & $0.0245$ & $1.4061$ & $0.0227$ & $0.0162$ & $1.4353$ & $0.0233$ & $0.0162$ & $1.4304$ & $0.0361$ & $0.0253$ & $-4.5932$ & $0.0094$ & $0.9326$ & $0.0088$ & $0.2200$ & $4579$ & $66$ & $5226$ & $76$ & $\dots$ & $\dots$ & $4579$ & $66$ & $4.239$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.700$ & $0.122$ & $0.149$ & $0.100$ & $\dots$ & $\dots$ & $-1.700$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.365$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112739.52$-$153039.5 & 3560340009334959232 & 91919254 & 20070330_1133m15_044 & 11:27:39.52 & $-$15:30:39.5 & $\dots$ & $12.806$ & $12.394$ & $1.328$ & $12.749$ & $14.8$ & $1.6$ & $23.6$ & $2.4$ & $5.5744$ & $0.0538$ & $0.1794$ & $0.0017$ & $0.1786$ & $0.0017$ & $0.0096$ & $0.1787$ & $0.0018$ & $0.0103$ & $0.1817$ & $0.0033$ & $0.0183$ & $5.7942$ & $0.0578$ & $-8.9668$ & $0.0439$ & $-0.0946$ & $4496$ & $66$ & $4582$ & $79$ & $\dots$ & $\dots$ & $4496$ & $66$ & $4.493$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.866$ & $0.133$ & $-0.489$ & $0.090$ & $\dots$ & $\dots$ & $-0.866$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.231$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112748.53$-$131550.5 & 3562009823900059648 & 93120203 & 20040203_1138m13_041 & 11:27:48.53 & $-$13:15:50.5 & $\dots$ & $12.245$ & $11.962$ & $0.955$ & $12.160$ & $159.8$ & $2.8$ & $157.7$ & $0.7$ & $0.4409$ & $0.0151$ & $2.2681$ & $0.0777$ & $2.1418$ & $0.0693$ & $0.0323$ & $2.1050$ & $0.0623$ & $0.0296$ & $2.0823$ & $0.0792$ & $0.0380$ & $-34.9722$ & $0.0172$ & $-0.4581$ & $0.0137$ & $-0.1252$ & $5311$ & $56$ & $5374$ & $94$ & $\dots$ & $\dots$ & $5311$ & $56$ & $2.755$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.117$ & $-1.219$ & $0.180$ & $\dots$ & $\dots$ & $-1.100$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.237$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112807.56$-$364321.7 & 5397835805792823680 & 84838184 & 20050527_1130m37_080 & 11:28:07.56 & $-$36:43:21.7 & $\dots$ & $12.192$ & $12.247$ & $0.761$ & $12.382$ & $5.8$ & $1.8$ & $1.7$ & $0.9$ & $1.3827$ & $0.0120$ & $0.7232$ & $0.0063$ & $0.7099$ & $0.0060$ & $0.0085$ & $0.7091$ & $0.0067$ & $0.0095$ & $0.7011$ & $0.0046$ & $0.0065$ & $-17.0347$ & $0.0125$ & $-1.0718$ & $0.0099$ & $0.2254$ & $6223$ & $73$ & $5923$ & $76$ & $\dots$ & $\dots$ & $6223$ & $73$ & $3.675$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.074$ & $0.144$ & $-0.220$ & $0.100$ & $\dots$ & $\dots$ & $-1.074$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112811.96$-$452119.9 & 5375917110211511552 & 409844445 & 20120229_1124m47_140 & 11:28:11.96 & $-$45:21:19.9 & $\dots$ & $12.060$ & $12.219$ & $0.997$ & $12.432$ & $9.6$ & $0.9$ & $9.5$ & $2.2$ & $4.3016$ & $0.0107$ & $0.2325$ & $0.0006$ & $0.2311$ & $0.0006$ & $0.0025$ & $0.2315$ & $0.0006$ & $0.0027$ & $\dots$ & $\dots$ & $\dots$ & $-5.2950$ & $0.0092$ & $-4.5742$ & $0.0091$ & $0.0706$ & $5566$ & $124$ & $5312$ & $76$ & $\dots$ & $\dots$ & $5566$ & $124$ & $4.145$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.367$ & $0.189$ & $-0.080$ & $0.100$ & $\dots$ & $\dots$ & $-1.367$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.195$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J112832.42$-$160615.9 & 3560254492243498752 & 91904575 & 20050228_1122m18_092 & 11:28:32.42 & $-$16:06:15.9 & $\dots$ & $13.781$ & $13.359$ & $1.269$ & $13.686$ & $102.6$ & $5.3$ & $\dots$ & $\dots$ & $0.2203$ & $0.0143$ & $4.5393$ & $0.2947$ & $4.0601$ & $0.2357$ & $0.0581$ & $3.7517$ & $0.1984$ & $0.0529$ & $4.2463$ & $0.2426$ & $0.0571$ & $-8.9419$ & $0.0160$ & $-1.7349$ & $0.0108$ & $-0.2304$ & $4640$ & $52$ & $4168$ & $158$ & $\dots$ & $\dots$ & $4640$ & $52$ & $4.432$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.319$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.272$ & $0.431$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112833.27$-$464804.1 & 5375365430255822976 & 410038714 & 20120229_1124m47_126 & 11:28:33.27 & $-$46:48:04.1 & $\dots$ & $12.363$ & $12.015$ & $1.401$ & $12.406$ & $9.7$ & $0.8$ & $16.5$ & $2.4$ & $0.4180$ & $0.0208$ & $2.3923$ & $0.1190$ & $2.2523$ & $0.1055$ & $0.0468$ & $2.2694$ & $0.1045$ & $0.0461$ & $2.2978$ & $0.1729$ & $0.0752$ & $-16.2039$ & $0.0153$ & $10.2846$ & $0.0166$ & $0.3037$ & $4621$ & $52$ & $4581$ & $77$ & $\dots$ & $\dots$ & $4621$ & $52$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $-0.900$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.608$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112846.00$-$501712.8 & 5372903550702225152 & 410712680 & 20110323_1119m52_090 & 11:28:46.00 & $-$50:17:12.8 & $\dots$ & $11.243$ & $10.988$ & $1.226$ & $11.295$ & $5.2$ & $0.7$ & $7.0$ & $0.2$ & $1.2349$ & $0.0135$ & $0.8098$ & $0.0089$ & $0.7931$ & $0.0085$ & $0.0107$ & $0.7952$ & $0.0082$ & $0.0103$ & $0.7890$ & $0.0042$ & $0.0053$ & $-0.6950$ & $0.0116$ & $1.9767$ & $0.0109$ & $0.2164$ & $6386$ & $192$ & $4898$ & $49$ & $\dots$ & $\dots$ & $6386$ & $192$ & $3.338$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.150$ & $0.819$ & $0.196$ & $0.090$ & $\dots$ & $\dots$ & $-2.150$ & $0.819$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.091$ & $0.072$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112854.75$-$322824.5 & 3478312185592419968 & 86723375 & 20090514_1139m32_040 & 11:28:54.75 & $-$32:28:24.5 & $\dots$ & $11.969$ & $11.616$ & $1.378$ & $11.996$ & $99.9$ & $0.6$ & $98.0$ & $0.3$ & $0.2171$ & $0.0235$ & $4.6062$ & $0.4986$ & $4.1135$ & $0.3976$ & $0.0967$ & $4.1501$ & $0.2608$ & $0.0628$ & $3.6436$ & $0.4059$ & $0.1114$ & $-6.5766$ & $0.0230$ & $1.6997$ & $0.0182$ & $-0.0426$ & $4459$ & $52$ & $4410$ & $77$ & $\dots$ & $\dots$ & $4459$ & $52$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.102$ & $-1.281$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.643$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112932.36$-$070809.8 & 3593087073382751872 & 93278709 & 20070410_1124m09_085 & 11:29:32.36 & $-$07:08:09.8 & $\dots$ & $12.347$ & $12.229$ & $0.681$ & $12.342$ & $22.3$ & $3.4$ & $16.8$ & $3.8$ & $2.4694$ & $0.0172$ & $0.4050$ & $0.0028$ & $0.4007$ & $0.0028$ & $0.0069$ & $0.3998$ & $0.0025$ & $0.0064$ & $0.4004$ & $0.0054$ & $0.0134$ & $-74.5325$ & $0.0193$ & $-34.7000$ & $0.0147$ & $-0.1093$ & $6215$ & $69$ & $6447$ & $529$ & $\dots$ & $\dots$ & $6215$ & $69$ & $4.019$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.454$ & $0.129$ & $-0.974$ & $0.400$ & $\dots$ & $\dots$ & $-1.454$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.653$ & $0.450$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112937.65$-$500012.9 & 5373006118826462848 & 410692998 & 20110323_1119m52_088 & 11:29:37.65 & $-$50:00:12.9 & $\dots$ & $11.540$ & $11.254$ & $1.440$ & $11.665$ & $23.2$ & $1.4$ & $-20.1$ & $9.2$ & $1.3138$ & $0.0189$ & $0.7612$ & $0.0109$ & $0.7464$ & $0.0105$ & $0.0141$ & $0.7521$ & $0.0093$ & $0.0124$ & $0.7381$ & $0.0034$ & $0.0046$ & $-31.1960$ & $0.0155$ & $14.6882$ & $0.0145$ & $0.3180$ & $4659$ & $58$ & $4669$ & $87$ & $\dots$ & $\dots$ & $4659$ & $58$ & $3.852$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.135$ & $0.685$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.048$ & $0.075$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112939.59$-$223411.3 & 3541051315504965760 & 91490057 & 20090511_1123m20_141 & 11:29:39.59 & $-$22:34:11.3 & $\dots$ & $10.357$ & $10.064$ & $1.251$ & $10.383$ & $4.0$ & $1.2$ & $2.4$ & $1.0$ & $1.3035$ & $0.0177$ & $0.7672$ & $0.0104$ & $0.7522$ & $0.0100$ & $0.0133$ & $0.7507$ & $0.0107$ & $0.0143$ & $0.7549$ & $0.0151$ & $0.0200$ & $4.5356$ & $0.0187$ & $-1.9148$ & $0.0135$ & $-0.1674$ & $4672$ & $53$ & $5080$ & $69$ & $\dots$ & $\dots$ & $4672$ & $53$ & $3.462$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $-0.211$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.174$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112952.60$-$323233.0 & 3478301461056732544 & 86723936 & 20120522_1139m32_042 & 11:29:52.60 & $-$32:32:33.0 & NTTE & $12.725$ & $12.370$ & $1.439$ & $12.781$ & $154.3$ & $2.0$ & $154.2$ & $0.5$ & $0.1806$ & $0.0127$ & $5.5371$ & $0.3894$ & $4.8403$ & $0.2975$ & $0.0615$ & $5.0741$ & $0.2477$ & $0.0488$ & $5.2993$ & $0.8069$ & $0.1523$ & $-1.9341$ & $0.0137$ & $-5.5844$ & $0.0108$ & $0.0333$ & $4505$ & $127$ & $4477$ & $247$ & $4666$ & $203$ & $4344$ & $52$ & $0.996$ & $0.610$ & $2.543$ & $0.104$ & $2.543$ & $0.104$ & $-1.183$ & $0.149$ & $-1.569$ & $0.200$ & $-1.296$ & $0.190$ & $-1.070$ & $0.108$ & $-0.393$ & $0.114$ & $-0.373$ & $6.874$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $19$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J113002.36$-$730830.1 & 5226942767942465664 & 451739916 & 20120521_1143m74_062 & 11:30:02.36 & $-$73:08:30.1 & $\dots$ & $12.146$ & $11.780$ & $1.364$ & $12.153$ & $-36.5$ & $0.8$ & $-36.6$ & $0.7$ & $0.8074$ & $0.0089$ & $1.2385$ & $0.0137$ & $1.1999$ & $0.0128$ & $0.0107$ & $1.2210$ & $0.0133$ & $0.0109$ & $1.1918$ & $0.0120$ & $0.0100$ & $-0.9876$ & $0.0102$ & $-4.7010$ & $0.0106$ & $0.1358$ & $5313$ & $55$ & $5211$ & $94$ & $\dots$ & $\dots$ & $5313$ & $55$ & $2.599$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.110$ & $-0.963$ & $0.180$ & $\dots$ & $\dots$ & $-0.950$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.361$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113003.46$-$193704.9 & 3545218258415986304 & 91782857 & 20040409_1122m18_132 & 11:30:03.46 & $-$19:37:04.9 & $\dots$ & $13.016$ & $12.762$ & $1.143$ & $13.033$ & $116.8$ & $1.6$ & $117.5$ & $1.5$ & $0.3543$ & $0.0158$ & $2.8225$ & $0.1259$ & $2.6295$ & $0.1092$ & $0.0415$ & $2.6686$ & $0.1035$ & $0.0388$ & $2.5712$ & $0.1089$ & $0.0424$ & $0.5976$ & $0.0151$ & $-3.2222$ & $0.0117$ & $-0.0826$ & $4924$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4924$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.110$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.340$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113015.61$+$012255.7 & 3798431869281771264 & 111631549 & 20060522_1125m01_084 & 11:30:15.61 & $+$01:22:55.7 & $\dots$ & $11.287$ & $11.115$ & $0.835$ & $11.273$ & $214.3$ & $1.0$ & $214.6$ & $0.6$ & $0.6678$ & $0.0267$ & $1.4975$ & $0.0599$ & $1.4413$ & $0.0555$ & $0.0385$ & $1.4326$ & $0.0437$ & $0.0305$ & $1.4610$ & $0.0994$ & $0.0680$ & $11.2047$ & $0.0230$ & $5.7278$ & $0.0184$ & $-0.1180$ & $5590$ & $57$ & $5498$ & $94$ & $\dots$ & $\dots$ & $5590$ & $57$ & $2.599$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.110$ & $-1.334$ & $0.180$ & $\dots$ & $\dots$ & $-1.480$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113017.10$-$144933.0 & 3560951101578653184 & 91921922 & 20090222_1133m15_061 & 11:30:17.10 & $-$14:49:33.0 & KPNR & $11.714$ & $11.453$ & $0.993$ & $11.664$ & $-22.5$ & $2.9$ & $-24.3$ & $1.1$ & $0.7344$ & $0.0373$ & $1.3617$ & $0.0692$ & $1.3151$ & $0.0645$ & $0.0491$ & $1.3288$ & $0.0753$ & $0.0566$ & $1.4305$ & $0.1360$ & $0.0951$ & $-27.0488$ & $0.0380$ & $-11.8635$ & $0.0271$ & $-0.2748$ & $5264$ & $61$ & $5213$ & $392$ & $5271$ & $37$ & $5256$ & $84$ & $2.345$ & $0.830$ & $2.502$ & $0.196$ & $2.502$ & $0.196$ & $-2.419$ & $0.132$ & $-2.228$ & $0.380$ & $-2.428$ & $0.009$ & $-2.410$ & $0.255$ & $0.305$ & $0.114$ & $0.315$ & $6.326$ & D & $0.997$ & I & $0.631$ & $0.469$ & $0.278$ & $0.036$ & $0.278$ & $0.036$ & D & $0.987$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J113021.90$-$515603.0 & 5348639394968365824 & $\dots$ & 20100216_1119m52_114 & 11:30:21.90 & $-$51:56:03.0 & NTTE & $11.098$ & $10.600$ & $1.673$ & $11.140$ & $108.7$ & $0.7$ & $110.4$ & $0.8$ & $0.3242$ & $0.0117$ & $3.0845$ & $0.1113$ & $2.8555$ & $0.0954$ & $0.0334$ & $2.8810$ & $0.0848$ & $0.0294$ & $2.7156$ & $0.1688$ & $0.0622$ & $-6.0820$ & $0.0105$ & $-6.2595$ & $0.0106$ & $0.2585$ & $4644$ & $179$ & $4324$ & $51$ & $4644$ & $179$ & $\dots$ & $\dots$ & $0.863$ & $0.210$ & $1.932$ & $0.076$ & $1.932$ & $0.076$ & $-1.589$ & $0.187$ & $-1.561$ & $0.140$ & $-1.589$ & $0.187$ & $\dots$ & $\dots$ & $-0.512$ & $0.105$ & $-0.382$ & $6.459$ & D & $0.997$ & I & $0.395$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $111$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J113022.76$-$273211.0 & 3484978112274414336 & 87370409 & 20090530_1135m25_015 & 11:30:22.76 & $-$27:32:11.0 & $\dots$ & $10.994$ & $10.698$ & $1.256$ & $11.020$ & $20.2$ & $0.6$ & $28.4$ & $0.7$ & $0.7569$ & $0.0247$ & $1.3212$ & $0.0431$ & $1.2773$ & $0.0403$ & $0.0315$ & $1.2446$ & $0.0338$ & $0.0271$ & $1.2371$ & $0.0587$ & $0.0474$ & $-17.1740$ & $0.0210$ & $1.2485$ & $0.0183$ & $-0.2620$ & $4711$ & $53$ & $4729$ & $77$ & $\dots$ & $\dots$ & $4711$ & $53$ & $2.158$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $-0.712$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.273$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113032.30$-$311543.0 & 3481486608803373952 & 87132096 & 20120522_1139m32_027 & 11:30:32.30 & $-$31:15:43.0 & SOAR & $12.658$ & $12.356$ & $1.279$ & $12.687$ & $15.9$ & $6.8$ & $22.0$ & $0.6$ & $0.4554$ & $0.0133$ & $2.1959$ & $0.0641$ & $2.0773$ & $0.0574$ & $0.0276$ & $2.1627$ & $0.0670$ & $0.0310$ & $2.1275$ & $0.0862$ & $0.0405$ & $1.0120$ & $0.0117$ & $-5.2536$ & $0.0094$ & $-0.0252$ & $4865$ & $81$ & $4477$ & $246$ & $5029$ & $110$ & $4700$ & $52$ & $0.996$ & $1.010$ & $2.850$ & $0.016$ & $2.850$ & $0.016$ & $0.001$ & $0.058$ & $-1.569$ & $0.150$ & $-0.048$ & $0.012$ & $0.050$ & $0.103$ & $-0.144$ & $0.093$ & $-0.114$ & $8.317$ & D & $0.996$ & I & $\dots$ & $\dots$ & $0.072$ & $0.039$ & $0.072$ & $0.039$ & D & $0.984$ & $4$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J113036.25$-$433929.4 & 5382120726617344896 & 83984664 & 20110128_1123m41_141 & 11:30:36.25 & $-$43:39:29.4 & $\dots$ & $12.317$ & $12.013$ & $1.280$ & $12.345$ & $16.8$ & $3.6$ & $45.7$ & $0.7$ & $0.4780$ & $0.0126$ & $2.0921$ & $0.0551$ & $1.9841$ & $0.0496$ & $0.0250$ & $2.0215$ & $0.0469$ & $0.0232$ & $1.9015$ & $0.0910$ & $0.0479$ & $-7.9273$ & $0.0089$ & $5.9320$ & $0.0093$ & $0.0745$ & $4717$ & $52$ & $6005$ & $160$ & $\dots$ & $\dots$ & $4717$ & $52$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $0.322$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.198$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113110.33$-$734207.6 & 5226808421362900992 & 451772715 & 20090226_1143m74_053 & 11:31:10.33 & $-$73:42:07.6 & $\dots$ & $10.545$ & $9.870$ & $1.915$ & $10.560$ & $-13.2$ & $0.7$ & $-11.5$ & $0.2$ & $1.3376$ & $0.0105$ & $0.7476$ & $0.0059$ & $0.7334$ & $0.0056$ & $0.0077$ & $0.7389$ & $0.0053$ & $0.0072$ & $0.7321$ & $0.0051$ & $0.0069$ & $-8.1542$ & $0.0118$ & $3.5701$ & $0.0124$ & $0.1325$ & $4404$ & $54$ & $4408$ & $49$ & $\dots$ & $\dots$ & $4404$ & $54$ & $2.149$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.141$ & $-0.056$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.134$ & $0.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113113.80$-$272345.6 & 3484985911935072512 & 87371344 & 20090503_1135m25_014 & 11:31:13.80 & $-$27:23:45.6 & NTTE & $11.638$ & $11.301$ & $1.349$ & $11.666$ & $193.0$ & $1.2$ & $188.4$ & $1.6$ & $0.2096$ & $0.0249$ & $4.7710$ & $0.5668$ & $4.2445$ & $0.4486$ & $0.1057$ & $4.1702$ & $0.4099$ & $0.0983$ & $3.9916$ & $0.5024$ & $0.1259$ & $-2.3585$ & $0.0211$ & $-4.6978$ & $0.0179$ & $-0.1095$ & $4530$ & $27$ & $4641$ & $77$ & $4530$ & $27$ & $4545$ & $53$ & $3.577$ & $0.230$ & $1.253$ & $0.008$ & $1.253$ & $0.008$ & $-2.199$ & $0.009$ & $-1.543$ & $0.170$ & $-2.199$ & $0.009$ & $-1.550$ & $0.110$ & $-0.050$ & $0.128$ & $0.530$ & $6.761$ & D & $0.998$ & I & $0.858$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J113122.10$-$150452.0 & 3560741335375968128 & $\dots$ & 20050221_1138m13_019 & 11:31:22.10 & $-$15:04:52.0 & KPNR & $13.318$ & $13.153$ & $0.818$ & $13.305$ & $-157.3$ & $30.8$ & $\dots$ & $\dots$ & $1.2403$ & $0.0139$ & $0.8063$ & $0.0090$ & $0.7897$ & $0.0087$ & $0.0110$ & $0.7766$ & $0.0080$ & $0.0103$ & $0.7833$ & $0.0123$ & $0.0157$ & $-26.7553$ & $0.0155$ & $-6.5713$ & $0.0095$ & $-0.1897$ & $5780$ & $67$ & $\dots$ & $\dots$ & $5780$ & $67$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.894$ & $0.077$ & $3.894$ & $0.077$ & $-0.234$ & $0.124$ & $\dots$ & $\dots$ & $-0.234$ & $0.124$ & $\dots$ & $\dots$ & $0.045$ & $0.121$ & $0.045$ & $8.241$ & D & $0.993$ & I & $\dots$ & $\dots$ & $0.095$ & $0.038$ & $0.095$ & $0.038$ & D & $0.967$ & $\dots$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J113146.19$-$132151.0 & 3561219554214713984 & 93280828 & 20050221_1138m13_044 & 11:31:46.19 & $-$13:21:51.0 & $\dots$ & $13.196$ & $12.983$ & $0.933$ & $13.173$ & $-63.6$ & $6.4$ & $\dots$ & $\dots$ & $0.2453$ & $0.0247$ & $4.0766$ & $0.4105$ & $3.6860$ & $0.3356$ & $0.0910$ & $3.4745$ & $0.2502$ & $0.0720$ & $3.4000$ & $0.1084$ & $0.0319$ & $-4.1064$ & $0.0254$ & $-5.2879$ & $0.0193$ & $-0.0631$ & $5391$ & $56$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5391$ & $56$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.110$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-1.130$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113150.47$-$164436.3 & 3548139901329814656 & 92008216 & 20040302_1122m18_101 & 11:31:50.47 & $-$16:44:36.3 & $\dots$ & $13.688$ & $13.430$ & $1.147$ & $13.703$ & $28.0$ & $2.9$ & $\dots$ & $\dots$ & $0.1906$ & $0.0170$ & $5.2466$ & $0.4680$ & $4.6168$ & $0.3624$ & $0.0785$ & $4.0749$ & $0.1989$ & $0.0488$ & $3.7367$ & $0.2497$ & $0.0668$ & $-0.7326$ & $0.0181$ & $-6.4281$ & $0.0121$ & $-0.0851$ & $4869$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4869$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.122$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.440$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113201.22$-$430155.2 & 5382067537741578880 & 84252392 & 20110128_1123m41_125 & 11:32:01.22 & $-$43:01:55.2 & $\dots$ & $12.007$ & $11.861$ & $1.029$ & $12.086$ & $41.8$ & $1.2$ & $41.1$ & $0.7$ & $5.5556$ & $0.0526$ & $0.1800$ & $0.0017$ & $0.1792$ & $0.0017$ & $0.0094$ & $0.1792$ & $0.0018$ & $0.0103$ & $0.1776$ & $0.0022$ & $0.0121$ & $-9.0846$ & $0.0384$ & $41.0464$ & $0.0405$ & $0.0022$ & $5276$ & $67$ & $5113$ & $136$ & $\dots$ & $\dots$ & $5276$ & $67$ & $4.432$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.853$ & $0.124$ & $-1.022$ & $0.190$ & $\dots$ & $\dots$ & $-0.853$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.542$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113249.92$-$312048.0 & 3478841394282918016 & 87379193 & 20120522_1139m32_023 & 11:32:49.92 & $-$31:20:48.0 & $\dots$ & $12.674$ & $12.390$ & $1.170$ & $12.672$ & $214.9$ & $3.6$ & $205.1$ & $1.0$ & $0.2741$ & $0.0141$ & $3.6483$ & $0.1877$ & $3.3322$ & $0.1566$ & $0.0470$ & $3.3891$ & $0.1652$ & $0.0487$ & $3.3616$ & $0.3789$ & $0.1127$ & $-1.9856$ & $0.0119$ & $-7.7688$ & $0.0095$ & $-0.0678$ & $4905$ & $54$ & $3988$ & $253$ & $\dots$ & $\dots$ & $4905$ & $54$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.103$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.740$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113252.99$-$291313.8 & 3482327773855609856 & 87439897 & 20090227_1140m30_056 & 11:32:52.99 & $-$29:13:13.8 & SOAR & $10.773$ & $10.360$ & $1.477$ & $10.790$ & $73.6$ & $0.7$ & $73.5$ & $0.5$ & $0.2577$ & $0.0185$ & $3.8805$ & $0.2786$ & $3.5249$ & $0.2299$ & $0.0652$ & $3.5076$ & $0.2590$ & $0.0739$ & $3.1509$ & $0.0478$ & $0.0152$ & $-12.5635$ & $0.0154$ & $-1.2479$ & $0.0126$ & $-0.1584$ & $4410$ & $65$ & $4527$ & $68$ & $4475$ & $78$ & $4345$ & $53$ & $1.401$ & $0.150$ & $0.835$ & $0.029$ & $0.835$ & $0.029$ & $-2.175$ & $0.057$ & $-1.582$ & $0.140$ & $-2.129$ & $0.007$ & $-2.220$ & $0.106$ & $-0.562$ & $0.120$ & $0.168$ & $6.423$ & D & $0.992$ & I & $0.429$ & $0.158$ & $0.399$ & $0.040$ & $0.399$ & $0.040$ & D & $0.912$ & $126$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J113321.12$-$430409.1 & 5382058260612380160 & 84253838 & 20060126_1132m43_082 & 11:33:21.12 & $-$43:04:09.1 & $\dots$ & $12.948$ & $13.089$ & $0.703$ & $13.207$ & $-10.9$ & $1.8$ & $\dots$ & $\dots$ & $1.0302$ & $0.0116$ & $0.9707$ & $0.0109$ & $0.9468$ & $0.0104$ & $0.0110$ & $0.9362$ & $0.0095$ & $0.0101$ & $0.9354$ & $0.0180$ & $0.0193$ & $2.7335$ & $0.0088$ & $-1.6968$ & $0.0094$ & $-0.0613$ & $6316$ & $71$ & $6615$ & $204$ & $\dots$ & $\dots$ & $6316$ & $71$ & $4.075$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.888$ & $0.179$ & $0.139$ & $0.190$ & $\dots$ & $\dots$ & $-0.888$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113359.81$-$142747.5 & 3560884959082354816 & 92027572 & 20040203_1138m13_015 & 11:33:59.81 & $-$14:27:47.5 & $\dots$ & $13.457$ & $13.217$ & $1.014$ & $13.436$ & $13.2$ & $3.0$ & $\dots$ & $\dots$ & $0.4677$ & $0.0154$ & $2.1381$ & $0.0704$ & $2.0255$ & $0.0632$ & $0.0312$ & $1.9636$ & $0.0548$ & $0.0279$ & $2.0863$ & $0.1297$ & $0.0622$ & $-11.5109$ & $0.0154$ & $-2.6004$ & $0.0103$ & $-0.1186$ & $5160$ & $65$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5160$ & $65$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.197$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.250$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113403.47$-$052047.4 & 3785889156028227712 & 93811483 & 20060604_1130m04_133 & 11:34:03.47 & $-$05:20:47.4 & $\dots$ & $12.043$ & $11.769$ & $1.175$ & $12.054$ & $94.4$ & $0.7$ & $95.2$ & $0.7$ & $0.3648$ & $0.0145$ & $2.7412$ & $0.1090$ & $2.5589$ & $0.0949$ & $0.0371$ & $2.4846$ & $0.0766$ & $0.0308$ & $2.3581$ & $0.1934$ & $0.0820$ & $4.9549$ & $0.0235$ & $-15.5005$ & $0.0122$ & $0.2147$ & $4825$ & $53$ & $5285$ & $94$ & $\dots$ & $\dots$ & $4825$ & $53$ & $3.438$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $-1.004$ & $0.180$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.530$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113407.21$-$325128.3 & 3478125749652239488 & 86905449 & 20120522_1139m32_052 & 11:34:07.21 & $-$32:51:28.3 & $\dots$ & $12.733$ & $12.457$ & $1.231$ & $12.766$ & $300.5$ & $1.7$ & $307.2$ & $2.9$ & $0.2444$ & $0.0126$ & $4.0917$ & $0.2109$ & $3.6982$ & $0.1723$ & $0.0466$ & $4.0610$ & $0.1643$ & $0.0405$ & $3.6672$ & $0.4401$ & $0.1200$ & $-1.2467$ & $0.0140$ & $-8.3074$ & $0.0095$ & $0.0958$ & $4755$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4755$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.117$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.390$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113408.35$-$344910.1 & 5398601718720997248 & 86788307 & 20090514_1139m32_010 & 11:34:08.35 & $-$34:49:10.1 & $\dots$ & $11.661$ & $11.933$ & $0.970$ & $12.136$ & $39.2$ & $1.2$ & $38.1$ & $0.5$ & $4.8383$ & $0.0168$ & $0.2067$ & $0.0007$ & $0.2056$ & $0.0007$ & $0.0035$ & $0.2056$ & $0.0007$ & $0.0035$ & $\dots$ & $\dots$ & $\dots$ & $1.0052$ & $0.0169$ & $-38.2390$ & $0.0125$ & $0.0872$ & $5389$ & $69$ & $5375$ & $76$ & $\dots$ & $\dots$ & $5389$ & $69$ & $4.355$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.188$ & $0.169$ & $0.129$ & $0.100$ & $\dots$ & $\dots$ & $-1.188$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.349$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J113414.76$-$725537.7 & 5226960497568271232 & 451723240 & 20070313_1143m74_071 & 11:34:14.76 & $-$72:55:37.7 & $\dots$ & $11.421$ & $11.166$ & $1.122$ & $11.428$ & $-38.4$ & $1.1$ & $-42.1$ & $1.2$ & $2.9539$ & $0.0329$ & $0.3385$ & $0.0038$ & $0.3356$ & $0.0037$ & $0.0110$ & $0.3371$ & $0.0034$ & $0.0102$ & $0.3367$ & $0.0089$ & $0.0264$ & $-8.2699$ & $0.0385$ & $-13.5500$ & $0.0341$ & $0.0521$ & $6287$ & $69$ & $5561$ & $94$ & $\dots$ & $\dots$ & $6287$ & $69$ & $3.388$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.147$ & $-1.002$ & $0.180$ & $\dots$ & $\dots$ & $-1.010$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113417.90$-$412057.0 & 5382632652358260864 & 84418586 & 20100215_1123m41_107 & 11:34:17.90 & $-$41:20:57.0 & NTTE & $11.214$ & $10.884$ & $1.357$ & $11.253$ & $586.1$ & $0.7$ & $586.7$ & $0.3$ & $0.3783$ & $0.0147$ & $2.6434$ & $0.1027$ & $2.4734$ & $0.0899$ & $0.0364$ & $2.4955$ & $0.0873$ & $0.0350$ & $2.3547$ & $0.1320$ & $0.0561$ & $-7.0459$ & $0.0099$ & $0.2840$ & $0.0132$ & $-0.2212$ & $4681$ & $77$ & $4477$ & $92$ & $4763$ & $102$ & $4599$ & $53$ & $0.996$ & $0.470$ & $1.196$ & $0.209$ & $1.196$ & $0.209$ & $-1.936$ & $0.077$ & $-1.569$ & $0.160$ & $-1.902$ & $0.051$ & $-1.970$ & $0.103$ & $-0.260$ & $0.109$ & $0.320$ & $6.814$ & D & $0.998$ & I & $0.279$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J113444.13$-$052114.6 & 3785979212902321792 & 93811772 & 20060604_1130m04_132 & 11:34:44.13 & $-$05:21:14.6 & $\dots$ & $11.415$ & $11.447$ & $0.695$ & $11.563$ & $-12.0$ & $0.9$ & $-8.2$ & $3.9$ & $3.1188$ & $0.0215$ & $0.3206$ & $0.0022$ & $0.3180$ & $0.0022$ & $0.0068$ & $0.3155$ & $0.0019$ & $0.0061$ & $0.3138$ & $0.0029$ & $0.0091$ & $-10.5235$ & $0.0370$ & $5.4599$ & $0.0193$ & $0.2072$ & $6203$ & $74$ & $5962$ & $76$ & $\dots$ & $\dots$ & $6203$ & $74$ & $4.137$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.126$ & $-0.154$ & $0.100$ & $\dots$ & $\dots$ & $-0.860$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.038$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113446.66$-$215822.7 & 3541201742438144896 & 91634668 & 20110129_1143m22_042 & 11:34:46.66 & $-$21:58:22.7 & NTTE & $12.151$ & $11.857$ & $1.206$ & $12.155$ & $236.5$ & $0.7$ & $\dots$ & $\dots$ & $0.2860$ & $0.0150$ & $3.4965$ & $0.1834$ & $3.2051$ & $0.1541$ & $0.0481$ & $3.2167$ & $0.1340$ & $0.0417$ & $3.0238$ & $0.3434$ & $0.1136$ & $1.8569$ & $0.0159$ & $-3.7844$ & $0.0109$ & $0.0041$ & $4888$ & $58$ & $4672$ & $77$ & $4944$ & $60$ & $4832$ & $56$ & $2.086$ & $0.230$ & $1.241$ & $0.267$ & $1.241$ & $0.267$ & $-1.898$ & $0.097$ & $-1.546$ & $0.170$ & $-1.936$ & $0.062$ & $-1.860$ & $0.131$ & $-0.274$ & $0.095$ & $0.276$ & $6.808$ & D & $0.987$ & I & $0.632$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J113448.50$-$074055.0 & 3592888371015339136 & 93439674 & 20050419_1139m07_039 & 11:34:48.50 & $-$07:40:55.0 & KPNK & $12.348$ & $12.330$ & $0.758$ & $12.464$ & $186.4$ & $2.0$ & $162.9$ & $10.5$ & $2.7974$ & $0.0438$ & $0.3575$ & $0.0056$ & $0.3542$ & $0.0055$ & $0.0155$ & $0.3559$ & $0.0051$ & $0.0143$ & $0.3605$ & $0.0044$ & $0.0123$ & $-26.0357$ & $0.0537$ & $0.1191$ & $0.0366$ & $-0.1211$ & $5929$ & $58$ & $5445$ & $136$ & $5965$ & $39$ & $5894$ & $77$ & $4.539$ & $0.180$ & $4.079$ & $0.215$ & $4.079$ & $0.215$ & $-1.368$ & $0.094$ & $-1.668$ & $0.190$ & $-1.335$ & $0.057$ & $-1.400$ & $0.130$ & $0.184$ & $0.094$ & $0.184$ & $7.246$ & D & $0.988$ & I & $0.685$ & $0.253$ & $0.309$ & $0.044$ & $0.309$ & $0.044$ & D & $0.970$ & $33$ & RAVE DR6 & Average & UCAC4 & STARHORSE & RAVE DR6\\
J113450.35$-$384048.6 & 5385378579568641792 & 85009783 & 20100210_1146m38_034 & 11:34:50.35 & $-$38:40:48.6 & $\dots$ & $12.357$ & $12.017$ & $1.317$ & $12.366$ & $15.7$ & $0.7$ & $17.2$ & $0.4$ & $0.6313$ & $0.0118$ & $1.5840$ & $0.0296$ & $1.5214$ & $0.0273$ & $0.0180$ & $1.5555$ & $0.0324$ & $0.0209$ & $1.5522$ & $0.0478$ & $0.0308$ & $-10.1420$ & $0.0129$ & $-9.3103$ & $0.0094$ & $0.2232$ & $4725$ & $54$ & $5015$ & $65$ & $\dots$ & $\dots$ & $4725$ & $54$ & $2.832$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.131$ & $-0.624$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.450$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113458.43$-$144008.2 & 3560828093715400576 & 92027473 & 20060608_1133m15_080 & 11:34:58.43 & $-$14:40:08.2 & $\dots$ & $12.307$ & $11.975$ & $1.285$ & $12.310$ & $11.4$ & $1.7$ & $6.9$ & $2.4$ & $0.5966$ & $0.0187$ & $1.6762$ & $0.0525$ & $1.6062$ & $0.0482$ & $0.0300$ & $1.6257$ & $0.0521$ & $0.0321$ & $1.6538$ & $0.0971$ & $0.0587$ & $-0.1310$ & $0.0213$ & $-12.6205$ & $0.0140$ & $-0.1128$ & $4600$ & $52$ & $4751$ & $65$ & $\dots$ & $\dots$ & $4600$ & $52$ & $3.577$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.284$ & $0.090$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.286$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113507.09$-$321118.1 & 3478557101807671552 & 86919864 & 20040627_1138m31_024 & 11:35:07.09 & $-$32:11:18.1 & $\dots$ & $12.270$ & $12.708$ & $1.009$ & $12.925$ & $17.8$ & $4.4$ & $15.7$ & $16.1$ & $3.8785$ & $0.0174$ & $0.2578$ & $0.0012$ & $0.2561$ & $0.0011$ & $0.0045$ & $0.2566$ & $0.0010$ & $0.0040$ & $\dots$ & $\dots$ & $\dots$ & $-46.4548$ & $0.0196$ & $26.3841$ & $0.0120$ & $0.0930$ & $5219$ & $107$ & $4007$ & $120$ & $\dots$ & $\dots$ & $5219$ & $107$ & $4.803$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.988$ & $0.187$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.988$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.389$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J113508.30$-$111328.0 & 3586839652609297536 & $\dots$ & 20050418_1138m13_072 & 11:35:08.30 & $-$11:13:28.0 & NTTE & $12.681$ & $12.523$ & $0.672$ & $12.633$ & $112.3$ & $2.8$ & $117.0$ & $4.6$ & $2.6203$ & $0.0192$ & $0.3816$ & $0.0028$ & $0.3779$ & $0.0027$ & $0.0073$ & $0.3772$ & $0.0025$ & $0.0068$ & $0.3777$ & $0.0032$ & $0.0086$ & $-186.8415$ & $0.0294$ & $-50.7369$ & $0.0159$ & $0.0780$ & $6212$ & $55$ & $5457$ & $317$ & $6212$ & $55$ & $\dots$ & $\dots$ & $4.653$ & $0.390$ & $4.098$ & $0.416$ & $4.098$ & $0.416$ & $-1.234$ & $0.071$ & $-1.652$ & $0.300$ & $-1.234$ & $0.071$ & $\dots$ & $\dots$ & $0.250$ & $0.111$ & $0.250$ & $7.446$ & D & $0.976$ & I & $0.752$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $24$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J113523.63$-$124552.2 & 3585375584158971520 & 93288255 & 20090323_1143m11_026 & 11:35:23.63 & $-$12:45:52.2 & $\dots$ & $11.137$ & $10.739$ & $1.317$ & $11.089$ & $242.8$ & $0.7$ & $242.0$ & $0.2$ & $0.6321$ & $0.0160$ & $1.5820$ & $0.0400$ & $1.5195$ & $0.0369$ & $0.0243$ & $1.4985$ & $0.0258$ & $0.0172$ & $1.4927$ & $0.0590$ & $0.0395$ & $4.6620$ & $0.0153$ & $-24.8029$ & $0.0106$ & $-0.1658$ & $4545$ & $53$ & $4753$ & $68$ & $\dots$ & $\dots$ & $4545$ & $53$ & $2.512$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.125$ & $-0.900$ & $0.140$ & $\dots$ & $\dots$ & $-1.020$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.649$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113533.16$-$252004.9 & 3485734404475319552 & 91528770 & 20040507_1137m25_054 & 11:35:33.16 & $-$25:20:04.9 & $\dots$ & $11.501$ & $11.259$ & $1.058$ & $11.495$ & $54.1$ & $0.8$ & $53.8$ & $0.4$ & $0.7083$ & $0.0293$ & $1.4118$ & $0.0584$ & $1.3618$ & $0.0543$ & $0.0399$ & $1.3642$ & $0.0630$ & $0.0462$ & $1.4148$ & $0.0438$ & $0.0310$ & $-12.8428$ & $0.0246$ & $1.7245$ & $0.0216$ & $-0.2647$ & $5118$ & $54$ & $5389$ & $74$ & $\dots$ & $\dots$ & $5118$ & $54$ & $3.079$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.545$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113552.20$-$161630.0 & 3548371485965643520 & 92013814 & 20090222_1133m15_028 & 11:35:52.20 & $-$16:16:30.0 & NTTE & $11.301$ & $11.153$ & $0.755$ & $11.286$ & $94.4$ & $0.9$ & $92.3$ & $1.9$ & $3.6941$ & $0.1388$ & $0.2707$ & $0.0102$ & $0.2688$ & $0.0100$ & $0.0373$ & $0.2682$ & $0.0089$ & $0.0331$ & $0.2625$ & $0.0124$ & $0.0473$ & $-21.9896$ & $0.2151$ & $-36.4284$ & $0.1126$ & $0.1609$ & $5869$ & $67$ & $5355$ & $136$ & $5869$ & $67$ & $5950$ & $69$ & $3.940$ & $0.180$ & $3.331$ & $0.647$ & $3.331$ & $0.647$ & $-1.381$ & $0.079$ & $-1.626$ & $0.190$ & $-1.457$ & $0.013$ & $-0.850$ & $0.167$ & $0.247$ & $0.096$ & $0.257$ & $7.306$ & D & $0.992$ & I & $0.578$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $62$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J113557.70$-$261213.0 & 3485541126651208960 & 91524162 & 20050612_1137m25_072 & 11:35:57.70 & $-$26:12:13.0 & SOAR & $13.328$ & $13.200$ & $0.904$ & $13.379$ & $3.2$ & $7.8$ & $19.2$ & $10.8$ & $1.3392$ & $0.0144$ & $0.7467$ & $0.0080$ & $0.7325$ & $0.0077$ & $0.0105$ & $0.7253$ & $0.0076$ & $0.0105$ & $0.7169$ & $0.0098$ & $0.0137$ & $-5.1407$ & $0.0133$ & $5.8543$ & $0.0101$ & $-0.1152$ & $5800$ & $41$ & $5404$ & $392$ & $5800$ & $41$ & $5630$ & $67$ & $0.996$ & $0.830$ & $4.200$ & $0.093$ & $4.200$ & $0.093$ & $-0.402$ & $0.230$ & $-1.569$ & $0.380$ & $-0.679$ & $0.247$ & $0.279$ & $0.122$ & $-0.078$ & $0.115$ & $-0.078$ & $7.950$ & D & $0.999$ & I & $\dots$ & $\dots$ & $-0.096$ & $0.032$ & $-0.096$ & $0.032$ & D & $0.954$ & $16$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J113602.70$-$245222.0 & 3533814055093290624 & $\dots$ & 20110325_1133m26_083 & 11:36:02.70 & $-$24:52:22.0 & GEMS & $11.923$ & $11.763$ & $0.723$ & $11.887$ & $164.1$ & $1.0$ & $164.7$ & $0.7$ & $3.6302$ & $0.0244$ & $0.2755$ & $0.0019$ & $0.2735$ & $0.0018$ & $0.0067$ & $0.2723$ & $0.0018$ & $0.0068$ & $0.2714$ & $0.0031$ & $0.0113$ & $-17.9080$ & $0.0193$ & $-211.8576$ & $0.0170$ & $-0.3697$ & $6240$ & $32$ & $5534$ & $328$ & $6240$ & $32$ & $\dots$ & $\dots$ & $3.860$ & $0.460$ & $4.111$ & $0.268$ & $4.111$ & $0.268$ & $-1.703$ & $0.100$ & $-1.896$ & $0.260$ & $-1.703$ & $0.100$ & $\dots$ & $\dots$ & $0.685$ & $0.097$ & $0.685$ & $7.412$ & D & $0.997$ & I & $0.454$ & $0.395$ & $0.300$ & $0.039$ & $0.300$ & $0.039$ & D & $0.988$ & $59$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J113612.24$-$135804.3 & 3584942514015822080 & 92029952 & 20060608_1133m15_084 & 11:36:12.24 & $-$13:58:04.3 & $\dots$ & $11.996$ & $11.674$ & $1.322$ & $12.026$ & $146.9$ & $1.0$ & $146.6$ & $0.4$ & $0.2090$ & $0.0194$ & $4.7847$ & $0.4441$ & $4.2553$ & $0.3513$ & $0.0826$ & $4.1068$ & $0.2540$ & $0.0619$ & $3.9007$ & $0.7439$ & $0.1907$ & $-4.8263$ & $0.0207$ & $-12.9622$ & $0.0173$ & $-0.2629$ & $4535$ & $53$ & $4539$ & $77$ & $\dots$ & $\dots$ & $4535$ & $53$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.106$ & $-1.433$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.508$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113612.95$-$124813.9 & 3585361256148108288 & 93288492 & 20050418_1138m13_099 & 11:36:12.95 & $-$12:48:13.9 & NTTE & $13.060$ & $12.795$ & $1.082$ & $13.041$ & $62.3$ & $1.2$ & $61.0$ & $1.0$ & $0.2734$ & $0.0157$ & $3.6576$ & $0.2100$ & $3.3400$ & $0.1751$ & $0.0524$ & $3.2622$ & $0.1596$ & $0.0489$ & $3.1366$ & $0.3910$ & $0.1247$ & $-8.5572$ & $0.0172$ & $-6.8681$ & $0.0104$ & $-0.1172$ & $5036$ & $51$ & $5341$ & $94$ & $5030$ & $45$ & $5042$ & $57$ & $3.421$ & $0.250$ & $1.535$ & $0.102$ & $1.535$ & $0.102$ & $-2.017$ & $0.089$ & $-1.685$ & $0.180$ & $-2.073$ & $0.055$ & $-1.960$ & $0.122$ & $0.238$ & $0.106$ & $0.588$ & $7.001$ & D & $0.991$ & I & $0.786$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J113615.87$-$273733.1 & 3484085274470884736 & 87589191 & 20060606_1133m26_139 & 11:36:15.87 & $-$27:37:33.1 & $\dots$ & $11.576$ & $12.088$ & $0.900$ & $12.267$ & $6.8$ & $1.2$ & $\dots$ & $\dots$ & $3.7993$ & $0.0425$ & $0.2632$ & $0.0029$ & $0.2614$ & $0.0029$ & $0.0111$ & $0.2621$ & $0.0029$ & $0.0111$ & $\dots$ & $\dots$ & $\dots$ & $-97.6740$ & $0.0358$ & $41.7548$ & $0.0267$ & $-0.1198$ & $5607$ & $157$ & $5461$ & $104$ & $\dots$ & $\dots$ & $5607$ & $157$ & $4.137$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.410$ & $0.258$ & $-0.385$ & $0.110$ & $\dots$ & $\dots$ & $-2.410$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.153$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J113616.10$-$225101.4 & 3540325294233475328 & 91615226 & 20080314_1143m22_026 & 11:36:16.10 & $-$22:51:01.4 & $\dots$ & $9.829$ & $9.931$ & $0.917$ & $10.115$ & $22.3$ & $0.8$ & $17.3$ & $0.2$ & $3.8605$ & $0.0208$ & $0.2590$ & $0.0014$ & $0.2573$ & $0.0014$ & $0.0054$ & $0.2569$ & $0.0014$ & $0.0054$ & $0.2584$ & $0.0015$ & $0.0058$ & $-0.3767$ & $0.0194$ & $-23.1687$ & $0.0151$ & $0.1823$ & $5452$ & $191$ & $5333$ & $64$ & $\dots$ & $\dots$ & $5452$ & $191$ & $4.114$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.160$ & $0.672$ & $-0.655$ & $0.080$ & $\dots$ & $\dots$ & $-2.160$ & $0.672$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.493$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113616.65$-$002019.3 & 3794246372112051968 & 93979226 & 20060522_1125m01_104 & 11:36:16.65 & $-$00:20:19.3 & $\dots$ & $11.367$ & $11.139$ & $1.148$ & $11.412$ & $57.1$ & $1.7$ & $60.3$ & $0.3$ & $0.8179$ & $0.0164$ & $1.2226$ & $0.0245$ & $1.1850$ & $0.0230$ & $0.0194$ & $1.1750$ & $0.0216$ & $0.0184$ & $1.1714$ & $0.0212$ & $0.0181$ & $-26.4393$ & $0.0197$ & $-26.7511$ & $0.0128$ & $-0.0603$ & $4840$ & $53$ & $4790$ & $77$ & $\dots$ & $\dots$ & $4840$ & $53$ & $2.265$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $-0.689$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.294$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113632.78$-$272446.6 & 3484840123565696000 & 87590061 & 20050612_1137m25_004 & 11:36:32.78 & $-$27:24:46.6 & $\dots$ & $13.214$ & $12.980$ & $1.112$ & $13.239$ & $-6.5$ & $2.1$ & $-5.5$ & $1.2$ & $0.4758$ & $0.0185$ & $2.1017$ & $0.0817$ & $1.9928$ & $0.0735$ & $0.0369$ & $1.9677$ & $0.0651$ & $0.0331$ & $1.9659$ & $0.1023$ & $0.0520$ & $-20.4167$ & $0.0158$ & $-5.0444$ & $0.0129$ & $-0.1284$ & $5013$ & $53$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5013$ & $53$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113635.05$-$083518.0 & 3591752030044072832 & 93432974 & 20060419_1132m08_118 & 11:36:35.05 & $-$08:35:18.0 & $\dots$ & $10.402$ & $10.079$ & $1.295$ & $10.418$ & $-31.4$ & $0.5$ & $-30.4$ & $0.3$ & $0.8602$ & $0.0224$ & $1.1625$ & $0.0303$ & $1.1284$ & $0.0285$ & $0.0253$ & $1.0796$ & $0.0367$ & $0.0340$ & $1.0583$ & $0.0024$ & $0.0022$ & $0.9055$ & $0.0227$ & $-13.1282$ & $0.0171$ & $-0.1792$ & $4575$ & $52$ & $4515$ & $68$ & $\dots$ & $\dots$ & $4575$ & $52$ & $1.924$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-1.105$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.565$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113636.80$-$045416.0 & 3786017627089848576 & 93835875 & 20060305_1139m07_072 & 11:36:36.80 & $-$04:54:16.0 & KPNK & $12.887$ & $12.704$ & $0.899$ & $12.882$ & $1.0$ & $7.6$ & $-5.6$ & $1.2$ & $2.8194$ & $0.0195$ & $0.3547$ & $0.0025$ & $0.3514$ & $0.0024$ & $0.0069$ & $0.3516$ & $0.0027$ & $0.0077$ & $0.3528$ & $0.0038$ & $0.0107$ & $-20.4491$ & $0.0202$ & $-10.6363$ & $0.0151$ & $-0.1696$ & $5588$ & $67$ & $4265$ & $246$ & $5529$ & $68$ & $5647$ & $67$ & $1.466$ & $1.010$ & $4.328$ & $0.029$ & $4.328$ & $0.029$ & $0.086$ & $0.125$ & $-2.151$ & $0.150$ & $-0.095$ & $0.129$ & $0.266$ & $0.121$ & $-0.113$ & $0.114$ & $-0.113$ & $8.403$ & D & $0.993$ & I & $\dots$ & $\dots$ & $-0.133$ & $0.033$ & $-0.133$ & $0.033$ & D & $0.950$ & $5$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J113701.70$-$540130.0 & 5345079588637510912 & $\dots$ & 20080127_1151m53_035 & 11:37:01.70 & $-$54:01:30.0 & SOAR & $10.807$ & $10.336$ & $1.621$ & $10.846$ & $111.0$ & $0.5$ & $112.8$ & $0.5$ & $0.3268$ & $0.0109$ & $3.0600$ & $0.1021$ & $2.8345$ & $0.0876$ & $0.0309$ & $2.9081$ & $0.0800$ & $0.0275$ & $2.6868$ & $0.1465$ & $0.0545$ & $1.6478$ & $0.0092$ & $2.7193$ & $0.0089$ & $0.1987$ & $4344$ & $46$ & $4355$ & $77$ & $4344$ & $46$ & $\dots$ & $\dots$ & $0.699$ & $0.230$ & $0.992$ & $0.072$ & $0.992$ & $0.072$ & $-2.057$ & $0.126$ & $-1.466$ & $0.170$ & $-2.057$ & $0.126$ & $\dots$ & $\dots$ & $-0.557$ & $0.119$ & $0.143$ & $6.516$ & D & $0.998$ & I & $0.135$ & $0.285$ & $0.413$ & $0.043$ & $0.413$ & $0.043$ & D & $0.993$ & $64$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J113725.39$-$204307.5 & 3541940648613501824 & 91644521 & 20060509_1142m19_032 & 11:37:25.39 & $-$20:43:07.5 & $\dots$ & $11.766$ & $11.472$ & $1.239$ & $11.785$ & $126.5$ & $0.8$ & $126.2$ & $0.7$ & $0.6089$ & $0.0207$ & $1.6423$ & $0.0558$ & $1.5751$ & $0.0514$ & $0.0326$ & $1.5717$ & $0.0524$ & $0.0333$ & $1.5172$ & $0.0956$ & $0.0630$ & $-39.2721$ & $0.0201$ & $-6.4374$ & $0.0154$ & $-0.0009$ & $4721$ & $52$ & $4641$ & $77$ & $\dots$ & $\dots$ & $4721$ & $52$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $-0.820$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.337$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113725.74$-$261801.4 & 3485337446418327808 & 91524386 & 20050226_1137m25_033 & 11:37:25.74 & $-$26:18:01.4 & $\dots$ & $12.003$ & $11.788$ & $0.979$ & $11.995$ & $52.3$ & $1.1$ & $50.8$ & $0.7$ & $2.1540$ & $0.0181$ & $0.4643$ & $0.0039$ & $0.4587$ & $0.0038$ & $0.0083$ & $0.4565$ & $0.0034$ & $0.0075$ & $0.4518$ & $0.0066$ & $0.0146$ & $-62.3192$ & $0.0160$ & $6.7838$ & $0.0120$ & $-0.1819$ & $5283$ & $55$ & $5102$ & $136$ & $\dots$ & $\dots$ & $5283$ & $55$ & $3.683$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $-0.987$ & $0.190$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.480$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113733.82$-$252722.9 & 3485675340085225344 & 91528591 & 20050226_1137m25_045 & 11:37:33.82 & $-$25:27:22.9 & $\dots$ & $13.141$ & $12.879$ & $1.097$ & $13.131$ & $18.3$ & $2.4$ & $23.1$ & $1.6$ & $4.6566$ & $0.0638$ & $0.2147$ & $0.0029$ & $0.2136$ & $0.0029$ & $0.0136$ & $0.2141$ & $0.0027$ & $0.0128$ & $0.2092$ & $0.0040$ & $0.0193$ & $-42.7934$ & $0.0550$ & $1.5318$ & $0.0445$ & $-0.1995$ & $5006$ & $66$ & $5080$ & $76$ & $\dots$ & $\dots$ & $5006$ & $66$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.807$ & $0.124$ & $0.132$ & $0.100$ & $\dots$ & $\dots$ & $-0.807$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.400$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113738.00$-$520225.0 & 5345681227653768064 & $\dots$ & 20060615_1151m53_056 & 11:37:38.00 & $-$52:02:25.0 & SOAR & $11.785$ & $11.487$ & $1.216$ & $11.790$ & $301.0$ & $0.7$ & $300.8$ & $0.4$ & $0.8335$ & $0.0139$ & $1.1998$ & $0.0200$ & $1.1635$ & $0.0188$ & $0.0162$ & $1.1737$ & $0.0181$ & $0.0155$ & $1.1564$ & $0.0403$ & $0.0349$ & $2.0685$ & $0.0124$ & $24.9575$ & $0.0122$ & $0.3820$ & $5242$ & $60$ & $4760$ & $51$ & $5242$ & $60$ & $\dots$ & $\dots$ & $1.270$ & $0.210$ & $2.259$ & $0.246$ & $2.259$ & $0.246$ & $-2.471$ & $0.136$ & $-2.514$ & $0.140$ & $-2.471$ & $0.136$ & $\dots$ & $\dots$ & $0.538$ & $0.107$ & $0.548$ & $6.507$ & D & $0.996$ & I & $0.422$ & $0.174$ & $0.204$ & $0.044$ & $0.204$ & $0.044$ & D & $0.991$ & $77$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J113744.87$-$392219.8 & 5384581811596909440 & 84902583 & 20070612_1146m38_023 & 11:37:44.87 & $-$39:22:19.8 & $\dots$ & $10.143$ & $9.854$ & $1.123$ & $10.117$ & $251.9$ & $0.5$ & $250.8$ & $0.2$ & $1.2527$ & $0.0136$ & $0.7983$ & $0.0087$ & $0.7820$ & $0.0083$ & $0.0106$ & $0.7838$ & $0.0093$ & $0.0119$ & $0.7707$ & $0.0127$ & $0.0164$ & $-5.7104$ & $0.0149$ & $-21.9636$ & $0.0112$ & $0.2048$ & $5155$ & $55$ & $4836$ & $92$ & $\dots$ & $\dots$ & $5155$ & $55$ & $3.756$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.108$ & $-1.979$ & $0.100$ & $\dots$ & $\dots$ & $-1.600$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113746.39$-$053914.2 & 3593746887734068736 & 93815118 & 20090419_1130m04_128 & 11:37:46.39 & $-$05:39:14.2 & NTTE & $11.146$ & $10.797$ & $1.416$ & $11.195$ & $227.6$ & $1.0$ & $227.7$ & $0.4$ & $0.2699$ & $0.0181$ & $3.7051$ & $0.2485$ & $3.3795$ & $0.2067$ & $0.0612$ & $3.2267$ & $0.1856$ & $0.0575$ & $3.2732$ & $0.1495$ & $0.0457$ & $-19.0413$ & $0.0187$ & $-3.9545$ & $0.0146$ & $-0.1990$ & $4547$ & $112$ & $4295$ & $77$ & $4719$ & $173$ & $4375$ & $52$ & $1.148$ & $0.230$ & $1.783$ & $0.146$ & $1.783$ & $0.146$ & $-1.245$ & $0.090$ & $-1.152$ & $0.170$ & $-1.229$ & $0.079$ & $-1.260$ & $0.101$ & $-0.284$ & $0.117$ & $-0.054$ & $7.131$ & D & $0.991$ & I & $0.417$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J113746.51$-$125627.0 & 3585301985599552256 & 93289188 & 20080401_1143m11_017 & 11:37:46.51 & $-$12:56:27.0 & $\dots$ & $10.822$ & $10.581$ & $1.122$ & $10.843$ & $16.9$ & $1.0$ & $16.6$ & $0.3$ & $1.4874$ & $0.0147$ & $0.6723$ & $0.0066$ & $0.6608$ & $0.0064$ & $0.0097$ & $0.6576$ & $0.0056$ & $0.0085$ & $0.6648$ & $0.0150$ & $0.0226$ & $17.4005$ & $0.0182$ & $2.2027$ & $0.0108$ & $-0.0060$ & $4926$ & $53$ & $4997$ & $77$ & $\dots$ & $\dots$ & $4926$ & $53$ & $3.561$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.704$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.670$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113747.07$-$004902.1 & 3794169062700766336 & 93978093 & 20040430_1146m01_052 & 11:37:47.07 & $-$00:49:02.1 & $\dots$ & $13.039$ & $12.766$ & $1.151$ & $13.041$ & $33.4$ & $3.7$ & $33.6$ & $3.2$ & $0.2782$ & $0.0206$ & $3.5945$ & $0.2662$ & $3.2873$ & $0.2226$ & $0.0677$ & $3.1055$ & $0.1257$ & $0.0405$ & $2.9787$ & $0.3542$ & $0.1189$ & $-4.5357$ & $0.0204$ & $-8.7080$ & $0.0161$ & $-0.1608$ & $4819$ & $53$ & $5744$ & $190$ & $\dots$ & $\dots$ & $4819$ & $53$ & $3.956$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.103$ & $-0.493$ & $0.140$ & $\dots$ & $\dots$ & $-1.330$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.597$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113757.90$-$353944.0 & 3464768882397930880 & 86748947 & 20060227_1130m37_091 & 11:37:57.90 & $-$35:39:44.0 & NTTE & $11.068$ & $10.802$ & $1.191$ & $11.094$ & $118.4$ & $0.9$ & $118.6$ & $0.4$ & $0.6407$ & $0.0165$ & $1.5608$ & $0.0402$ & $1.4999$ & $0.0371$ & $0.0247$ & $1.4927$ & $0.0308$ & $0.0206$ & $1.4450$ & $0.0454$ & $0.0314$ & $3.5146$ & $0.0172$ & $-18.7738$ & $0.0111$ & $0.1250$ & $4957$ & $54$ & $4950$ & $92$ & $4980$ & $55$ & $4933$ & $54$ & $3.238$ & $0.470$ & $1.710$ & $0.030$ & $1.710$ & $0.030$ & $-1.938$ & $0.057$ & $-1.828$ & $0.160$ & $-2.015$ & $0.012$ & $-1.860$ & $0.102$ & $0.036$ & $0.114$ & $0.346$ & $6.838$ & D & $0.999$ & I & $0.716$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J113809.24$-$825617.6 & 5197366794206603392 & 461773060 & 20100415_1058m84_094 & 11:38:09.24 & $-$82:56:17.6 & $\dots$ & $12.090$ & $11.606$ & $1.573$ & $12.088$ & $24.7$ & $1.1$ & $25.1$ & $0.5$ & $0.5465$ & $0.0101$ & $1.8298$ & $0.0338$ & $1.7467$ & $0.0308$ & $0.0176$ & $1.8071$ & $0.0310$ & $0.0171$ & $\dots$ & $\dots$ & $\dots$ & $-22.5654$ & $0.0117$ & $-4.0949$ & $0.0127$ & $0.0740$ & $4686$ & $53$ & $4383$ & $77$ & $\dots$ & $\dots$ & $4686$ & $53$ & $1.044$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $-1.117$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J113832.31$-$200848.0 & 3541995658554354944 & 91930581 & 20040607_1144m20_040 & 11:38:32.31 & $-$20:08:48.0 & $\dots$ & $10.757$ & $10.646$ & $0.669$ & $10.755$ & $-25.2$ & $0.9$ & $-26.0$ & $0.5$ & $4.4032$ & $0.0181$ & $0.2271$ & $0.0009$ & $0.2258$ & $0.0009$ & $0.0041$ & $0.2257$ & $0.0008$ & $0.0036$ & $0.2256$ & $0.0011$ & $0.0047$ & $-12.1589$ & $0.0191$ & $14.1282$ & $0.0129$ & $0.0114$ & $6396$ & $75$ & $5780$ & $136$ & $\dots$ & $\dots$ & $6396$ & $75$ & $3.723$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.264$ & $-0.999$ & $0.190$ & $\dots$ & $\dots$ & $-0.930$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113852.54$-$413536.1 & 5381060556890467456 & 84431623 & 20100309_1149m43_059 & 11:38:52.54 & $-$41:35:36.1 & $\dots$ & $10.565$ & $10.270$ & $1.291$ & $10.607$ & $20.5$ & $0.5$ & $21.6$ & $0.2$ & $0.7768$ & $0.0152$ & $1.2873$ & $0.0252$ & $1.2456$ & $0.0236$ & $0.0189$ & $1.2562$ & $0.0228$ & $0.0182$ & $1.2047$ & $0.0470$ & $0.0390$ & $-46.3217$ & $0.0109$ & $-2.2307$ & $0.0107$ & $-0.1531$ & $4706$ & $52$ & $4651$ & $68$ & $\dots$ & $\dots$ & $4706$ & $52$ & $2.095$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.966$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113855.56$-$353330.4 & 3464773997702002176 & 86795789 & 20060227_1130m37_093 & 11:38:55.56 & $-$35:33:30.4 & NTTE & $11.549$ & $11.296$ & $1.174$ & $11.581$ & $5.7$ & $2.3$ & $5.1$ & $0.6$ & $0.4003$ & $0.0234$ & $2.4981$ & $0.1460$ & $2.3458$ & $0.1288$ & $0.0549$ & $2.2919$ & $0.1404$ & $0.0612$ & $2.3403$ & $0.1942$ & $0.0830$ & $-8.3538$ & $0.0242$ & $2.4327$ & $0.0162$ & $0.1769$ & $4995$ & $53$ & $4474$ & $87$ & $5011$ & $52$ & $4979$ & $54$ & $4.585$ & $0.170$ & $0.921$ & $0.036$ & $0.921$ & $0.036$ & $-1.985$ & $0.099$ & $-1.520$ & $0.160$ & $-2.170$ & $0.095$ & $-1.800$ & $0.103$ & $-0.325$ & $0.086$ & $0.335$ & $6.780$ & D & $0.996$ & I & $0.659$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J113858.37$-$200140.7 & 3542002839739734400 & 91940247 & 20040607_1144m20_044 & 11:38:58.37 & $-$20:01:40.7 & $\dots$ & $13.376$ & $12.996$ & $1.421$ & $13.397$ & $33.8$ & $1.9$ & $36.0$ & $0.9$ & $0.1331$ & $0.0184$ & $7.5131$ & $1.0386$ & $6.2854$ & $0.7269$ & $0.1157$ & $5.2859$ & $0.3630$ & $0.0687$ & $\dots$ & $\dots$ & $\dots$ & $-0.3240$ & $0.0172$ & $-6.7554$ & $0.0134$ & $-0.1449$ & $4419$ & $52$ & $4705$ & $77$ & $\dots$ & $\dots$ & $4419$ & $52$ & $2.433$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.104$ & $-0.763$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.667$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J113900.98$-$055814.1 & 3593535330529053440 & 93823840 & 20050419_1139m07_075 & 11:39:00.98 & $-$05:58:14.1 & NTTE & $12.389$ & $12.094$ & $1.217$ & $12.397$ & $238.7$ & $0.9$ & $238.6$ & $1.0$ & $0.2742$ & $0.0166$ & $3.6470$ & $0.2208$ & $3.3311$ & $0.1842$ & $0.0553$ & $3.4528$ & $0.1564$ & $0.0453$ & $3.5811$ & $0.2546$ & $0.0711$ & $-11.6207$ & $0.0171$ & $-9.8368$ & $0.0136$ & $-0.1835$ & $4829$ & $61$ & $5248$ & $94$ & $4862$ & $68$ & $4796$ & $54$ & $2.935$ & $0.250$ & $1.299$ & $0.200$ & $1.299$ & $0.200$ & $-2.073$ & $0.095$ & $-1.487$ & $0.180$ & $-2.066$ & $0.083$ & $-2.080$ & $0.106$ & $0.073$ & $0.094$ & $0.563$ & $6.920$ & D & $0.992$ & I & $0.657$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J113917.95$-$304951.4 & 3478929217775078016 & 87416832 & 20120522_1139m32_007 & 11:39:17.95 & $-$30:49:51.4 & $\dots$ & $13.066$ & $12.802$ & $1.825$ & $13.434$ & $80.3$ & $25.1$ & $124.0$ & $0.5$ & $0.1234$ & $0.0162$ & $8.1037$ & $1.0639$ & $6.6934$ & $0.7258$ & $0.1084$ & $7.1878$ & $0.6277$ & $0.0873$ & $13.5804$ & $1.1891$ & $0.0876$ & $-1.7055$ & $0.0162$ & $-2.7772$ & $0.0101$ & $0.0297$ & $5177$ & $67$ & $3744$ & $333$ & $\dots$ & $\dots$ & $5177$ & $67$ & $4.690$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.969$ & $0.145$ & $-4.310$ & $0.390$ & $\dots$ & $\dots$ & $-0.969$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113930.74$-$341804.9 & 3477000158983223680 & 86890565 & 20120221_1139m32_078 & 11:39:30.74 & $-$34:18:04.9 & $\dots$ & $12.178$ & $11.923$ & $1.117$ & $12.183$ & $94.0$ & $0.9$ & $93.7$ & $0.6$ & $0.7195$ & $0.0157$ & $1.3899$ & $0.0303$ & $1.3414$ & $0.0282$ & $0.0211$ & $1.3431$ & $0.0290$ & $0.0216$ & $1.3124$ & $0.0472$ & $0.0359$ & $-7.5284$ & $0.0162$ & $-14.2101$ & $0.0113$ & $0.1401$ & $5095$ & $55$ & $4754$ & $77$ & $\dots$ & $\dots$ & $5095$ & $55$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.114$ & $-1.419$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113936.58$-$780833.4 & 5200210921550985728 & 460104926 & 20060206_1148m79_065 & 11:39:36.58 & $-$78:08:33.4 & $\dots$ & $12.852$ & $12.500$ & $1.419$ & $12.900$ & $43.8$ & $1.3$ & $43.2$ & $0.7$ & $0.3943$ & $0.0106$ & $2.5361$ & $0.0682$ & $2.3793$ & $0.0600$ & $0.0252$ & $2.4776$ & $0.0637$ & $0.0257$ & $2.4254$ & $0.0604$ & $0.0249$ & $-3.1305$ & $0.0123$ & $0.4075$ & $0.0121$ & $0.0581$ & $4653$ & $52$ & $4474$ & $77$ & $\dots$ & $\dots$ & $4653$ & $52$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.866$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.329$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113942.13$-$735554.9 & 5226752243191175424 & 451714824 & 20100211_1143m74_059 & 11:39:42.13 & $-$73:55:54.9 & $\dots$ & $11.620$ & $10.877$ & $2.008$ & $11.630$ & $-1.5$ & $0.8$ & $-2.7$ & $0.2$ & $1.4976$ & $0.0123$ & $0.6677$ & $0.0055$ & $0.6563$ & $0.0053$ & $0.0081$ & $0.6616$ & $0.0055$ & $0.0084$ & $0.6541$ & $0.0095$ & $0.0146$ & $-17.0902$ & $0.0148$ & $-5.7230$ & $0.0144$ & $0.1732$ & $4256$ & $51$ & $4763$ & $49$ & $\dots$ & $\dots$ & $4256$ & $51$ & $2.176$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-0.181$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.051$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113943.63$-$102025.7 & 3586832711943307904 & 93409879 & 20080401_1143m11_059 & 11:39:43.63 & $-$10:20:25.7 & $\dots$ & $10.947$ & $10.625$ & $1.165$ & $10.906$ & $-29.9$ & $1.1$ & $-30.8$ & $0.3$ & $1.0889$ & $0.0174$ & $0.9184$ & $0.0147$ & $0.8969$ & $0.0140$ & $0.0156$ & $0.8922$ & $0.0125$ & $0.0140$ & $0.9141$ & $0.0217$ & $0.0237$ & $5.5072$ & $0.0183$ & $-24.6561$ & $0.0129$ & $-0.2757$ & $4811$ & $53$ & $5062$ & $94$ & $\dots$ & $\dots$ & $4811$ & $53$ & $2.686$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.700$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113954.00$-$035414.0 & 3792191900275900160 & $\dots$ & 20040430_1146m01_016 & 11:39:54.00 & $-$03:54:14.0 & NTTE & $13.082$ & $12.310$ & $1.985$ & $13.047$ & $30.2$ & $5.3$ & $27.7$ & $0.6$ & $15.6496$ & $0.0191$ & $0.0639$ & $0.0001$ & $0.0638$ & $0.0001$ & $0.0012$ & $0.0639$ & $0.0001$ & $0.0012$ & $0.0636$ & $0.0002$ & $0.0038$ & $-27.5137$ & $0.0211$ & $-82.3900$ & $0.0163$ & $-0.1840$ & $\dots$ & $\dots$ & $4217$ & $246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.779$ & $1.010$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.275$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.544$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $7$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J114014.70$-$012202.4 & 3793888893394120832 & 93981903 & 20040629_1146m01_042 & 11:40:14.70 & $-$01:22:02.4 & $\dots$ & $11.042$ & $10.860$ & $0.913$ & $11.043$ & $18.1$ & $2.6$ & $\dots$ & $\dots$ & $5.2164$ & $0.0185$ & $0.1917$ & $0.0007$ & $0.1908$ & $0.0007$ & $0.0035$ & $0.1905$ & $0.0007$ & $0.0038$ & $0.1909$ & $0.0002$ & $0.0012$ & $-112.9235$ & $0.0200$ & $-11.2775$ & $0.0165$ & $-0.3092$ & $4910$ & $56$ & $4785$ & $79$ & $\dots$ & $\dots$ & $4910$ & $56$ & $3.699$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.131$ & $-0.298$ & $0.090$ & $\dots$ & $\dots$ & $-1.290$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.281$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114015.54$-$224317.2 & 3540110511509026688 & 91627850 & 20100417_1143m22_025 & 11:40:15.54 & $-$22:43:17.2 & $\dots$ & $11.234$ & $11.395$ & $0.987$ & $11.604$ & $19.8$ & $1.6$ & $\dots$ & $\dots$ & $5.7223$ & $0.0244$ & $0.1748$ & $0.0007$ & $0.1740$ & $0.0007$ & $0.0042$ & $0.1737$ & $0.0008$ & $0.0045$ & $\dots$ & $\dots$ & $\dots$ & $14.0320$ & $0.0276$ & $-29.0545$ & $0.0182$ & $0.0866$ & $5301$ & $88$ & $5342$ & $104$ & $\dots$ & $\dots$ & $5301$ & $88$ & $4.653$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.138$ & $-0.301$ & $0.110$ & $\dots$ & $\dots$ & $-0.940$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.108$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J114020.80$-$270807.5 & 3484486390059120000 & 87599183 & 20040408_1137m25_144 & 11:40:20.80 & $-$27:08:07.5 & $\dots$ & $12.891$ & $12.639$ & $1.093$ & $12.889$ & $122.0$ & $1.1$ & $121.3$ & $1.2$ & $0.3569$ & $0.0148$ & $2.8019$ & $0.1162$ & $2.6116$ & $0.1009$ & $0.0387$ & $2.6855$ & $0.1063$ & $0.0396$ & $2.6403$ & $0.0864$ & $0.0327$ & $-10.9899$ & $0.0120$ & $2.5582$ & $0.0097$ & $-0.2133$ & $5055$ & $54$ & $4718$ & $77$ & $\dots$ & $\dots$ & $5055$ & $54$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $-1.098$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114022.11$-$261035.9 & 3485391975323734272 & 91530704 & 20050226_1137m25_117 & 11:40:22.11 & $-$26:10:35.9 & $\dots$ & $11.533$ & $11.300$ & $1.077$ & $11.544$ & $31.1$ & $0.9$ & $37.1$ & $0.9$ & $0.6584$ & $0.0247$ & $1.5188$ & $0.0570$ & $1.4611$ & $0.0527$ & $0.0361$ & $1.4606$ & $0.0503$ & $0.0344$ & $1.3860$ & $0.0351$ & $0.0253$ & $-26.8765$ & $0.0259$ & $3.9114$ & $0.0188$ & $-0.1771$ & $5042$ & $53$ & $4750$ & $77$ & $\dots$ & $\dots$ & $5042$ & $53$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-1.096$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114028.11$-$473123.6 & 5372129808054703616 & 409731265 & 20090417_1153m48_051 & 11:40:28.11 & $-$47:31:23.6 & $\dots$ & $10.921$ & $10.572$ & $1.367$ & $10.946$ & $141.9$ & $0.8$ & $142.1$ & $0.3$ & $0.5175$ & $0.0127$ & $1.9324$ & $0.0474$ & $1.8399$ & $0.0430$ & $0.0234$ & $1.8697$ & $0.0526$ & $0.0281$ & $1.8174$ & $0.0659$ & $0.0363$ & $-33.7020$ & $0.0100$ & $12.7349$ & $0.0099$ & $0.1872$ & $4685$ & $53$ & $4559$ & $77$ & $\dots$ & $\dots$ & $4685$ & $53$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.106$ & $-1.405$ & $0.170$ & $\dots$ & $\dots$ & $-1.560$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114029.41$-$222107.1 & 3540688133070577920 & 91629774 & 20060509_1142m19_003 & 11:40:29.41 & $-$22:21:07.1 & NTTE & $11.840$ & $11.522$ & $1.242$ & $11.837$ & $122.3$ & $1.0$ & $120.9$ & $0.4$ & $0.2395$ & $0.0179$ & $4.1754$ & $0.3121$ & $3.7665$ & $0.2539$ & $0.0674$ & $3.7638$ & $0.3505$ & $0.0931$ & $3.5434$ & $0.3788$ & $0.1069$ & $1.7822$ & $0.0175$ & $-16.1723$ & $0.0139$ & $-0.0626$ & $4791$ & $57$ & $5290$ & $328$ & $4828$ & $60$ & $4754$ & $54$ & $4.106$ & $0.460$ & $0.830$ & $0.020$ & $0.830$ & $0.020$ & $-2.265$ & $0.068$ & $-1.809$ & $0.260$ & $-2.340$ & $0.029$ & $-2.190$ & $0.106$ & $-0.380$ & $0.137$ & $0.350$ & $6.515$ & D & $0.986$ & I & $0.749$ & $0.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J114029.76$-$382021.9 & 5385017630519362432 & 85041586 & 20070209_1146m38_044 & 11:40:29.76 & $-$38:20:21.9 & NTTE & $12.050$ & $11.648$ & $1.350$ & $12.014$ & $30.0$ & $0.8$ & $28.8$ & $0.6$ & $0.2386$ & $0.0213$ & $4.1911$ & $0.3741$ & $3.7793$ & $0.3042$ & $0.0805$ & $3.8641$ & $0.2766$ & $0.0716$ & $3.4473$ & $0.3754$ & $0.1089$ & $-9.4794$ & $0.0216$ & $-2.2164$ & $0.0170$ & $0.2146$ & $4714$ & $54$ & $4638$ & $77$ & $4779$ & $55$ & $4649$ & $53$ & $0.834$ & $0.230$ & $1.233$ & $0.216$ & $1.233$ & $0.216$ & $-1.985$ & $0.056$ & $-1.453$ & $0.170$ & $-2.029$ & $0.008$ & $-1.940$ & $0.103$ & $-0.270$ & $0.101$ & $0.310$ & $6.755$ & D & $0.998$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J114039.51$-$040607.0 & 3792173822757580544 & 93855669 & 20040430_1146m01_013 & 11:40:39.51 & $-$04:06:07.0 & $\dots$ & $12.806$ & $12.442$ & $1.402$ & $12.834$ & $265.2$ & $4.5$ & $262.0$ & $0.9$ & $0.1755$ & $0.0153$ & $5.6980$ & $0.4967$ & $4.9628$ & $0.3768$ & $0.0759$ & $4.6730$ & $0.5367$ & $0.1149$ & $4.7735$ & $0.3516$ & $0.0737$ & $-4.2562$ & $0.0210$ & $-4.3909$ & $0.0131$ & $-0.1028$ & $4369$ & $52$ & $4363$ & $119$ & $\dots$ & $\dots$ & $4369$ & $52$ & $3.988$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.110$ & $-0.250$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114046.12$-$254453.8 & 3485473442262968832 & 91535376 & 20060606_1133m26_103 & 11:40:46.12 & $-$25:44:53.8 & NTTE & $12.307$ & $11.902$ & $1.427$ & $12.306$ & $261.8$ & $1.1$ & $263.0$ & $0.5$ & $0.1178$ & $0.0133$ & $8.4890$ & $0.9584$ & $6.9541$ & $0.6432$ & $0.0925$ & $7.1026$ & $0.6871$ & $0.0967$ & $6.0407$ & $0.5816$ & $0.0963$ & $-5.1964$ & $0.0120$ & $-2.9857$ & $0.0097$ & $-0.2008$ & $4521$ & $79$ & $4437$ & $92$ & $4631$ & $105$ & $4410$ & $53$ & $0.757$ & $0.470$ & $0.335$ & $0.032$ & $0.335$ & $0.032$ & $-2.328$ & $0.077$ & $-1.903$ & $0.160$ & $-2.395$ & $0.045$ & $-2.260$ & $0.108$ & $-0.153$ & $0.106$ & $0.547$ & $6.649$ & D & $0.996$ & I & $0.312$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J114047.27$-$083303.1 & 3591790650390480768 & 93449793 & 20080410_1148m06_018 & 11:40:47.27 & $-$08:33:03.1 & NTTE & $10.659$ & $10.350$ & $0.998$ & $10.564$ & $160.5$ & $0.8$ & $161.0$ & $1.6$ & $1.2109$ & $0.0486$ & $0.8258$ & $0.0331$ & $0.8085$ & $0.0318$ & $0.0393$ & $0.8076$ & $0.0303$ & $0.0376$ & $0.9261$ & $0.0932$ & $0.1006$ & $-25.9849$ & $0.0575$ & $-32.5980$ & $0.0339$ & $-0.1717$ & $5238$ & $45$ & $4925$ & $77$ & $5271$ & $36$ & $5204$ & $55$ & $1.806$ & $0.230$ & $2.608$ & $0.038$ & $2.608$ & $0.038$ & $-1.647$ & $0.074$ & $-1.467$ & $0.170$ & $-1.624$ & $0.044$ & $-1.670$ & $0.103$ & $0.310$ & $0.113$ & $0.330$ & $7.113$ & D & $0.993$ & I & $0.163$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J114048.62$-$140011.1 & 3572896986176543488 & 92037007 & 20070330_1133m15_092 & 11:40:48.62 & $-$14:00:11.1 & $\dots$ & $12.626$ & $12.246$ & $1.382$ & $12.627$ & $21.1$ & $3.0$ & $24.2$ & $0.8$ & $0.1509$ & $0.0180$ & $6.6269$ & $0.7905$ & $5.6529$ & $0.5752$ & $0.1018$ & $5.5857$ & $0.3583$ & $0.0641$ & $6.8176$ & $1.7024$ & $0.2497$ & $-0.6926$ & $0.0158$ & $-6.9052$ & $0.0123$ & $-0.0856$ & $4452$ & $53$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4452$ & $53$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.106$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114049.40$-$161540.0 & 3547665633860918528 & 92020273 & 20080315_1133m15_118 & 11:40:49.40 & $-$16:15:40.0 & NTTE & $10.652$ & $10.254$ & $1.352$ & $10.621$ & $173.4$ & $0.8$ & $175.6$ & $0.6$ & $0.3319$ & $0.0203$ & $3.0130$ & $0.1843$ & $2.7941$ & $0.1585$ & $0.0567$ & $2.7104$ & $0.1379$ & $0.0509$ & $2.2598$ & $0.1453$ & $0.0643$ & $-23.6604$ & $0.0236$ & $-7.3591$ & $0.0149$ & $-0.2099$ & $4607$ & $99$ & $4590$ & $92$ & $4702$ & $137$ & $4512$ & $61$ & $1.512$ & $0.470$ & $1.684$ & $0.103$ & $1.684$ & $0.103$ & $-1.892$ & $0.158$ & $-1.620$ & $0.160$ & $-1.854$ & $0.126$ & $-1.930$ & $0.189$ & $-0.203$ & $0.119$ & $0.097$ & $6.635$ & D & $0.993$ & I & $0.510$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J114105.73$-$013243.3 & 3793871060689209984 & 93982425 & 20040629_1146m01_045 & 11:41:05.73 & $-$01:32:43.3 & $\dots$ & $11.576$ & $11.302$ & $1.180$ & $11.589$ & $507.9$ & $1.3$ & $507.3$ & $0.8$ & $0.4024$ & $0.0202$ & $2.4851$ & $0.1247$ & $2.3343$ & $0.1101$ & $0.0472$ & $2.4435$ & $0.0897$ & $0.0367$ & $2.2428$ & $0.1225$ & $0.0546$ & $-8.7363$ & $0.0267$ & $0.0228$ & $0.0162$ & $-0.0264$ & $4759$ & $53$ & $4807$ & $77$ & $\dots$ & $\dots$ & $4759$ & $53$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.102$ & $-1.135$ & $0.170$ & $\dots$ & $\dots$ & $-1.350$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114106.39$-$372717.4 & 5385899163965156864 & 85075469 & 20050615_1130m37_116 & 11:41:06.39 & $-$37:27:17.4 & $\dots$ & $11.781$ & $11.395$ & $1.473$ & $11.823$ & $37.5$ & $1.1$ & $38.0$ & $0.5$ & $0.3392$ & $0.0180$ & $2.9481$ & $0.1564$ & $2.7382$ & $0.1350$ & $0.0493$ & $2.6832$ & $0.1143$ & $0.0426$ & $2.9308$ & $0.2311$ & $0.0788$ & $-9.0983$ & $0.0197$ & $1.8082$ & $0.0135$ & $0.2558$ & $4409$ & $52$ & $4332$ & $77$ & $\dots$ & $\dots$ & $4409$ & $52$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-1.104$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114106.97$-$064323.7 & 3592682109506474240 & 93817431 & 20060305_1139m07_090 & 11:41:06.97 & $-$06:43:23.7 & $\dots$ & $12.248$ & $12.104$ & $0.785$ & $12.246$ & $2.1$ & $2.5$ & $8.0$ & $1.2$ & $2.8302$ & $0.1348$ & $0.3533$ & $0.0168$ & $0.3501$ & $0.0165$ & $0.0472$ & $0.3506$ & $0.0155$ & $0.0441$ & $0.3458$ & $0.0025$ & $0.0071$ & $-13.7218$ & $0.1481$ & $23.5535$ & $0.0995$ & $-0.0975$ & $5840$ & $67$ & $5464$ & $136$ & $\dots$ & $\dots$ & $5840$ & $67$ & $3.980$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.858$ & $0.125$ & $-0.856$ & $0.190$ & $\dots$ & $\dots$ & $-0.858$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.358$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114108.90$-$453528.0 & 5378708937737332480 & 409499200 & 20060130_1132m43_139 & 11:41:08.90 & $-$45:35:28.0 & SOAR & $11.970$ & $11.607$ & $1.329$ & $11.962$ & $84.2$ & $1.1$ & $84.6$ & $0.4$ & $0.2638$ & $0.0168$ & $3.7908$ & $0.2414$ & $3.4507$ & $0.2000$ & $0.0580$ & $3.5018$ & $0.2686$ & $0.0767$ & $3.5680$ & $0.3031$ & $0.0849$ & $-1.0121$ & $0.0131$ & $-3.9961$ & $0.0128$ & $0.1842$ & $4762$ & $48$ & $4282$ & $92$ & $4835$ & $41$ & $4690$ & $56$ & $0.534$ & $0.470$ & $1.354$ & $0.108$ & $1.354$ & $0.108$ & $-2.624$ & $0.121$ & $-2.431$ & $0.160$ & $-2.507$ & $0.127$ & $-2.740$ & $0.114$ & $-0.056$ & $0.124$ & $0.504$ & $6.310$ & D & $0.998$ & I & $0.500$ & $0.185$ & $0.455$ & $0.036$ & $0.455$ & $0.036$ & D & $0.992$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J114113.76$-$334930.7 & 3477038190916317184 & 86893288 & 20120522_1139m32_086 & 11:41:13.76 & $-$33:49:30.7 & $\dots$ & $12.609$ & $12.378$ & $1.064$ & $12.617$ & $-32.2$ & $1.0$ & $-31.9$ & $0.9$ & $0.8429$ & $0.0121$ & $1.1864$ & $0.0170$ & $1.1509$ & $0.0160$ & $0.0139$ & $1.1617$ & $0.0133$ & $0.0114$ & $1.1372$ & $0.0213$ & $0.0187$ & $-6.0585$ & $0.0118$ & $2.0551$ & $0.0090$ & $0.0077$ & $5161$ & $54$ & $4898$ & $77$ & $\dots$ & $\dots$ & $5161$ & $54$ & $2.362$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $-1.128$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.265$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114132.46$-$002016.2 & 3795513559262872832 & 93994277 & 20040629_1146m01_064 & 11:41:32.46 & $-$00:20:16.2 & $\dots$ & $12.426$ & $12.168$ & $1.137$ & $12.436$ & $0.6$ & $1.0$ & $0.1$ & $0.7$ & $0.2704$ & $0.0156$ & $3.6982$ & $0.2134$ & $3.3738$ & $0.1776$ & $0.0526$ & $3.5325$ & $0.2536$ & $0.0718$ & $3.3966$ & $0.3614$ & $0.1064$ & $-8.1717$ & $0.0193$ & $-5.2123$ & $0.0114$ & $-0.0906$ & $4866$ & $53$ & $4998$ & $77$ & $\dots$ & $\dots$ & $4866$ & $53$ & $2.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.101$ & $-1.147$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.517$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114138.05$-$091824.5 & 3588641713512065664 & 93418406 & 20060614_1143m11_073 & 11:41:38.05 & $-$09:18:24.5 & $\dots$ & $10.789$ & $11.058$ & $0.654$ & $11.164$ & $-17.1$ & $0.8$ & $\dots$ & $\dots$ & $2.7040$ & $0.0322$ & $0.3698$ & $0.0044$ & $0.3663$ & $0.0043$ & $0.0118$ & $0.3641$ & $0.0043$ & $0.0118$ & $\dots$ & $\dots$ & $\dots$ & $-60.3216$ & $0.0685$ & $12.0138$ & $0.0598$ & $-0.4266$ & $6262$ & $95$ & $5734$ & $94$ & $\dots$ & $\dots$ & $6262$ & $95$ & $3.438$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.023$ & $0.167$ & $-0.850$ & $0.180$ & $\dots$ & $\dots$ & $-1.023$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J114138.76$-$045025.9 & 3599826602920322944 & 93849859 & 20050419_1139m07_079 & 11:41:38.76 & $-$04:50:25.9 & $\dots$ & $13.636$ & $13.287$ & $1.333$ & $13.645$ & $121.4$ & $1.4$ & $\dots$ & $\dots$ & $0.0958$ & $0.0151$ & $10.4384$ & $1.6453$ & $8.2102$ & $1.0178$ & $0.1240$ & $6.3052$ & $0.3597$ & $0.0570$ & $6.6071$ & $0.7994$ & $0.1210$ & $-1.3350$ & $0.0211$ & $-6.9717$ & $0.0124$ & $-0.0083$ & $4499$ & $53$ & $4193$ & $95$ & $\dots$ & $\dots$ & $4499$ & $53$ & $4.409$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.112$ & $-0.503$ & $0.100$ & $\dots$ & $\dots$ & $-1.280$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.201$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114149.30$-$105922.0 & 3586731969190533504 & 93336404 & 20090323_1143m11_068 & 11:41:49.30 & $-$10:59:22.0 & KPNR & $11.498$ & $11.258$ & $1.137$ & $11.526$ & $-20.1$ & $1.2$ & $-23.0$ & $0.3$ & $1.0404$ & $0.0269$ & $0.9612$ & $0.0249$ & $0.9377$ & $0.0237$ & $0.0252$ & $0.9298$ & $0.0264$ & $0.0284$ & $0.9179$ & $0.0385$ & $0.0419$ & $-4.0893$ & $0.0280$ & $-3.1847$ & $0.0200$ & $-0.2675$ & $5047$ & $89$ & $4981$ & $65$ & $5047$ & $89$ & $4993$ & $53$ & $2.729$ & $0.170$ & $3.114$ & $0.098$ & $3.114$ & $0.098$ & $-0.372$ & $0.081$ & $-0.334$ & $0.090$ & $-0.684$ & $0.188$ & $-0.010$ & $0.103$ & $-0.236$ & $0.120$ & $-0.226$ & $7.832$ & D & $0.995$ & I & $0.382$ & $0.165$ & $0.093$ & $0.042$ & $0.093$ & $0.042$ & D & $0.990$ & $61$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J114200.14$-$161729.6 & 3547655463378370304 & 92020247 & 20060608_1133m15_120 & 11:42:00.14 & $-$16:17:29.6 & $\dots$ & $11.582$ & $11.419$ & $0.732$ & $11.545$ & $8.4$ & $1.2$ & $10.9$ & $0.8$ & $2.9764$ & $0.0221$ & $0.3360$ & $0.0025$ & $0.3331$ & $0.0025$ & $0.0074$ & $0.3329$ & $0.0020$ & $0.0061$ & $0.3327$ & $0.0033$ & $0.0100$ & $-25.8196$ & $0.0241$ & $31.5435$ & $0.0154$ & $0.0378$ & $6038$ & $68$ & $5396$ & $94$ & $\dots$ & $\dots$ & $6038$ & $68$ & $3.322$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.956$ & $0.131$ & $-1.372$ & $0.180$ & $\dots$ & $\dots$ & $-0.956$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114201.89$-$273751.7 & 3484225290406706048 & 87596411 & 20110325_1133m26_123 & 11:42:01.89 & $-$27:37:51.7 & $\dots$ & $12.177$ & $11.846$ & $1.226$ & $12.154$ & $82.4$ & $2.2$ & $86.5$ & $1.8$ & $1.3302$ & $0.0150$ & $0.7518$ & $0.0085$ & $0.7374$ & $0.0082$ & $0.0111$ & $0.7342$ & $0.0078$ & $0.0106$ & $0.7417$ & $0.0041$ & $0.0055$ & $-13.6200$ & $0.0150$ & $-18.8555$ & $0.0103$ & $-0.1641$ & $4829$ & $54$ & $4884$ & $64$ & $\dots$ & $\dots$ & $4829$ & $54$ & $3.739$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $0.025$ & $0.080$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.181$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114203.35$-$760038.3 & 5224834179515181696 & 459947965 & 20120530_1143m74_073 & 11:42:03.35 & $-$76:00:38.3 & $\dots$ & $12.158$ & $12.358$ & $1.600$ & $12.856$ & $-13.5$ & $1.8$ & $\dots$ & $\dots$ & $2.1815$ & $0.4024$ & $0.4584$ & $0.0846$ & $0.4530$ & $0.0826$ & $0.1823$ & $0.5512$ & $0.2245$ & $0.4073$ & $\dots$ & $\dots$ & $\dots$ & $-28.9656$ & $0.4689$ & $9.6410$ & $0.4214$ & $-0.0073$ & $5298$ & $59$ & $6099$ & $106$ & $\dots$ & $\dots$ & $5298$ & $59$ & $3.305$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.112$ & $-0.023$ & $0.080$ & $\dots$ & $\dots$ & $-1.330$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.242$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & UCAC4 & $\dots$ & RAVE DR6\\
J114209.18$-$015326.1 & 3793090510513188096 & 93962650 & 20040430_1146m01_034 & 11:42:09.18 & $-$01:53:26.1 & $\dots$ & $10.955$ & $10.750$ & $1.015$ & $10.969$ & $180.6$ & $0.8$ & $181.1$ & $0.7$ & $0.9259$ & $0.0160$ & $1.0800$ & $0.0187$ & $1.0505$ & $0.0177$ & $0.0168$ & $1.0503$ & $0.0159$ & $0.0151$ & $1.0601$ & $0.0372$ & $0.0351$ & $-48.1498$ & $0.0204$ & $-22.7693$ & $0.0123$ & $-0.0452$ & $5124$ & $54$ & $5200$ & $94$ & $\dots$ & $\dots$ & $5124$ & $54$ & $2.746$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-0.922$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.504$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114209.86$-$312549.3 & 3478657123006617472 & 87411480 & 20040627_1138m31_108 & 11:42:09.86 & $-$31:25:49.3 & NTTE & $11.517$ & $11.282$ & $1.150$ & $11.556$ & $23.3$ & $0.7$ & $22.4$ & $0.5$ & $0.6193$ & $0.0265$ & $1.6147$ & $0.0691$ & $1.5497$ & $0.0636$ & $0.0411$ & $1.5262$ & $0.0605$ & $0.0396$ & $1.4561$ & $0.0539$ & $0.0370$ & $-5.2966$ & $0.0300$ & $-7.1200$ & $0.0179$ & $0.0412$ & $4959$ & $63$ & $4620$ & $92$ & $5000$ & $73$ & $4918$ & $54$ & $1.687$ & $0.470$ & $2.093$ & $0.073$ & $2.093$ & $0.073$ & $-1.574$ & $0.078$ & $-1.652$ & $0.160$ & $-1.558$ & $0.053$ & $-1.590$ & $0.102$ & $0.065$ & $0.119$ & $0.095$ & $6.951$ & D & $0.997$ & I & $0.664$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J114231.45$-$425251.1 & 5379445202510568064 & 84389049 & 20120219_1149m43_047 & 11:42:31.45 & $-$42:52:51.1 & SOAR & $11.348$ & $11.125$ & $1.048$ & $11.357$ & $267.3$ & $7.7$ & $278.3$ & $0.8$ & $1.2655$ & $0.0220$ & $0.7902$ & $0.0137$ & $0.7743$ & $0.0132$ & $0.0170$ & $0.7729$ & $0.0126$ & $0.0163$ & $0.7596$ & $0.0090$ & $0.0118$ & $-53.7439$ & $0.0159$ & $30.2108$ & $0.0138$ & $0.0836$ & $5394$ & $61$ & $5132$ & $756$ & $5398$ & $64$ & $5389$ & $59$ & $3.900$ & $0.950$ & $2.865$ & $0.229$ & $2.865$ & $0.229$ & $-2.129$ & $0.103$ & $-1.954$ & $0.610$ & $-2.167$ & $0.086$ & $-2.090$ & $0.119$ & $0.372$ & $0.118$ & $0.382$ & $6.683$ & D & $0.991$ & I & $\dots$ & $\dots$ & $0.123$ & $0.043$ & $0.123$ & $0.043$ & D & $0.995$ & $8$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J114249.84$-$401820.1 & 5384240310158526592 & 84880339 & 20080402_1146m38_004 & 11:42:49.84 & $-$40:18:20.1 & $\dots$ & $10.662$ & $10.277$ & $1.408$ & $10.671$ & $87.1$ & $1.2$ & $84.7$ & $0.3$ & $0.5618$ & $0.0170$ & $1.7800$ & $0.0539$ & $1.7013$ & $0.0492$ & $0.0289$ & $1.7109$ & $0.0480$ & $0.0280$ & $1.6496$ & $0.0915$ & $0.0555$ & $-5.7114$ & $0.0107$ & $2.7665$ & $0.0113$ & $-0.2631$ & $4564$ & $52$ & $4364$ & $77$ & $\dots$ & $\dots$ & $4564$ & $52$ & $0.612$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.103$ & $-1.336$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.094$ & $0.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114250.80$-$550611.0 & 5344696718077588224 & $\dots$ & 20080127_1151m53_017 & 11:42:50.80 & $-$55:06:11.0 & NTTE & $10.905$ & $10.692$ & $1.599$ & $11.189$ & $294.5$ & $0.7$ & $297.3$ & $0.3$ & $0.3547$ & $0.0118$ & $2.8193$ & $0.0938$ & $2.6267$ & $0.0814$ & $0.0310$ & $2.6276$ & $0.0826$ & $0.0314$ & $2.4586$ & $0.0753$ & $0.0306$ & $-16.1220$ & $0.0113$ & $-1.0899$ & $0.0108$ & $0.3305$ & $4650$ & $84$ & $4780$ & $77$ & $4650$ & $84$ & $\dots$ & $\dots$ & $1.214$ & $0.230$ & $1.609$ & $0.252$ & $1.609$ & $0.252$ & $-2.140$ & $0.192$ & $-1.507$ & $0.170$ & $-2.140$ & $0.192$ & $\dots$ & $\dots$ & $-0.398$ & $0.109$ & $0.012$ & $6.302$ & D & $0.984$ & I & $0.339$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $53$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J114258.13$-$162539.8 & 3547603992489939968 & 92021411 & 20070330_1133m15_120 & 11:42:58.13 & $-$16:25:39.8 & $\dots$ & $12.263$ & $12.097$ & $0.879$ & $12.268$ & $301.1$ & $1.1$ & $300.4$ & $0.8$ & $0.4570$ & $0.0132$ & $2.1882$ & $0.0632$ & $2.0704$ & $0.0566$ & $0.0273$ & $2.0877$ & $0.0570$ & $0.0273$ & $1.9972$ & $0.0757$ & $0.0379$ & $-11.7481$ & $0.0163$ & $-26.2781$ & $0.0100$ & $-0.0263$ & $5512$ & $61$ & $5614$ & $94$ & $\dots$ & $\dots$ & $5512$ & $61$ & $2.909$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.145$ & $-1.017$ & $0.180$ & $\dots$ & $\dots$ & $-1.150$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114302.35$-$171641.0 & 3547273692324962560 & 92017739 & 20060617_1153m17_043 & 11:43:02.35 & $-$17:16:41.0 & $\dots$ & $11.359$ & $11.035$ & $1.314$ & $11.383$ & $24.6$ & $0.6$ & $48.6$ & $6.7$ & $0.5209$ & $0.0252$ & $1.9198$ & $0.0929$ & $1.8285$ & $0.0843$ & $0.0461$ & $1.8163$ & $0.0913$ & $0.0503$ & $\dots$ & $\dots$ & $\dots$ & $-14.6832$ & $0.0242$ & $-1.3062$ & $0.0176$ & $0.0221$ & $4553$ & $52$ & $4495$ & $68$ & $\dots$ & $\dots$ & $4553$ & $52$ & $1.382$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.861$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.188$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J114328.24$-$030241.1 & 3792651010804610176 & 93954069 & 20050426_1146m01_021 & 11:43:28.24 & $-$03:02:41.1 & $\dots$ & $12.295$ & $12.071$ & $0.978$ & $12.277$ & $126.6$ & $1.2$ & $127.1$ & $2.8$ & $0.9602$ & $0.0202$ & $1.0414$ & $0.0219$ & $1.0140$ & $0.0208$ & $0.0205$ & $1.0096$ & $0.0183$ & $0.0181$ & $1.0233$ & $0.0326$ & $0.0318$ & $5.2415$ & $0.0233$ & $-21.5592$ & $0.0143$ & $-0.0390$ & $5230$ & $55$ & $5315$ & $94$ & $\dots$ & $\dots$ & $5230$ & $55$ & $3.380$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $-1.181$ & $0.180$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.414$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114328.40$+$004310.0 & 3795938967183631488 & 111761475 & 20050426_1146m01_072 & 11:43:28.40 & $+$00:43:10.0 & NTTE & $12.089$ & $11.870$ & $0.960$ & $12.069$ & $-7.9$ & $0.9$ & $\dots$ & $\dots$ & $0.7621$ & $0.0156$ & $1.3122$ & $0.0269$ & $1.2689$ & $0.0251$ & $0.0198$ & $1.2440$ & $0.0236$ & $0.0190$ & $1.2687$ & $0.0437$ & $0.0344$ & $-9.6916$ & $0.0152$ & $-33.0321$ & $0.0112$ & $-0.2218$ & $5323$ & $45$ & $4977$ & $92$ & $5347$ & $32$ & $5299$ & $57$ & $1.915$ & $0.470$ & $2.349$ & $0.326$ & $2.349$ & $0.326$ & $-2.133$ & $0.101$ & $-1.633$ & $0.160$ & $-2.066$ & $0.092$ & $-2.200$ & $0.110$ & $0.249$ & $0.099$ & $0.259$ & $6.556$ & D & $0.954$ & I & $0.041$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J114348.67$-$345834.4 & 3464871136978462208 & 86812689 & 20120221_1139m32_081 & 11:43:48.67 & $-$34:58:34.4 & $\dots$ & $12.079$ & $11.740$ & $1.313$ & $12.088$ & $1.6$ & $1.4$ & $-9.7$ & $2.3$ & $0.6208$ & $0.0224$ & $1.6108$ & $0.0581$ & $1.5461$ & $0.0535$ & $0.0346$ & $1.5412$ & $0.0586$ & $0.0381$ & $1.5395$ & $0.0709$ & $0.0460$ & $-16.3226$ & $0.0222$ & $-0.7065$ & $0.0194$ & $0.0152$ & $4686$ & $52$ & $4725$ & $65$ & $\dots$ & $\dots$ & $4686$ & $52$ & $2.538$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.104$ & $-0.519$ & $0.090$ & $\dots$ & $\dots$ & $-1.070$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.089$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114408.88$-$063243.1 & 3592662803629414656 & 93822586 & 20060609_1148m06_057 & 11:44:08.88 & $-$06:32:43.1 & $\dots$ & $12.040$ & $12.309$ & $1.129$ & $12.574$ & $-14.7$ & $0.9$ & $-15.2$ & $1.3$ & $5.9694$ & $0.0427$ & $0.1675$ & $0.0012$ & $0.1668$ & $0.0012$ & $0.0071$ & $0.1672$ & $0.0010$ & $0.0060$ & $\dots$ & $\dots$ & $\dots$ & $-48.2351$ & $0.0548$ & $37.5607$ & $0.0362$ & $-0.2894$ & $4874$ & $108$ & $4834$ & $79$ & $\dots$ & $\dots$ & $4874$ & $108$ & $4.177$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.165$ & $-0.369$ & $0.090$ & $\dots$ & $\dots$ & $-1.450$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.154$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J114416.43$-$073016.6 & 3592300445828726272 & 93468414 & 20040402_1139m07_110 & 11:44:16.43 & $-$07:30:16.6 & $\dots$ & $12.964$ & $12.830$ & $0.749$ & $12.961$ & $141.9$ & $1.5$ & $131.2$ & $2.5$ & $2.2540$ & $0.0205$ & $0.4437$ & $0.0040$ & $0.4386$ & $0.0039$ & $0.0090$ & $0.4373$ & $0.0037$ & $0.0084$ & $0.4390$ & $0.0077$ & $0.0175$ & $-25.1716$ & $0.0253$ & $-19.3960$ & $0.0171$ & $-0.3365$ & $6009$ & $68$ & $6954$ & $116$ & $\dots$ & $\dots$ & $6009$ & $68$ & $4.432$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.878$ & $0.124$ & $-0.293$ & $0.120$ & $\dots$ & $\dots$ & $-0.878$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.216$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114419.79$-$031201.5 & 3792630536695936128 & 93953387 & 20040629_1146m01_011 & 11:44:19.79 & $-$03:12:01.5 & $\dots$ & $10.496$ & $10.256$ & $1.061$ & $10.493$ & $121.9$ & $0.6$ & $121.1$ & $0.4$ & $2.0306$ & $0.0187$ & $0.4925$ & $0.0045$ & $0.4862$ & $0.0044$ & $0.0091$ & $0.4839$ & $0.0039$ & $0.0081$ & $0.4905$ & $0.0093$ & $0.0190$ & $-46.9630$ & $0.0234$ & $-25.7335$ & $0.0144$ & $0.0313$ & $5031$ & $53$ & $4964$ & $77$ & $\dots$ & $\dots$ & $5031$ & $53$ & $2.529$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.102$ & $-0.853$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114427.73$-$161306.1 & 3547633404426393472 & 92022120 & 20060617_1153m17_054 & 11:44:27.73 & $-$16:13:06.1 & $\dots$ & $11.037$ & $10.779$ & $1.161$ & $11.058$ & $43.8$ & $0.7$ & $43.8$ & $0.7$ & $1.0015$ & $0.0190$ & $0.9985$ & $0.0189$ & $0.9732$ & $0.0180$ & $0.0185$ & $0.9676$ & $0.0148$ & $0.0153$ & $0.9813$ & $0.0240$ & $0.0244$ & $-17.2076$ & $0.0174$ & $0.9062$ & $0.0134$ & $-0.0844$ & $4838$ & $53$ & $4943$ & $68$ & $\dots$ & $\dots$ & $4838$ & $53$ & $2.607$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $-0.876$ & $0.140$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114433.96$-$133132.4 & 3573395305461788032 & 93301884 & 20050221_1138m13_117 & 11:44:33.96 & $-$13:31:32.4 & KPNR & $13.194$ & $12.944$ & $0.948$ & $13.139$ & $147.6$ & $2.7$ & $\dots$ & $\dots$ & $0.5034$ & $0.0211$ & $1.9865$ & $0.0833$ & $1.8889$ & $0.0753$ & $0.0399$ & $1.8196$ & $0.0681$ & $0.0374$ & $1.9896$ & $0.1689$ & $0.0849$ & $-26.1630$ & $0.0233$ & $3.3030$ & $0.0180$ & $-0.2110$ & $5315$ & $105$ & $5324$ & $654$ & $5251$ & $59$ & $5379$ & $151$ & $4.177$ & $0.670$ & $1.621$ & $0.229$ & $1.621$ & $0.229$ & $-2.709$ & $0.308$ & $-2.599$ & $0.500$ & $-2.778$ & $0.125$ & $-2.640$ & $0.490$ & $0.347$ & $0.440$ & $0.697$ & $6.418$ & D & $0.990$ & I & $0.874$ & $0.544$ & $0.415$ & $0.042$ & $0.415$ & $0.042$ & D & $0.975$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J114440.90$-$040951.0 & 3599974177996428032 & 93859833 & 20100124_1148m06_070 & 11:44:40.90 & $-$04:09:51.0 & KPNK & $11.083$ & $10.774$ & $1.223$ & $11.080$ & $291.6$ & $1.0$ & $291.5$ & $0.6$ & $0.3622$ & $0.0173$ & $2.7609$ & $0.1319$ & $2.5760$ & $0.1148$ & $0.0446$ & $2.5279$ & $0.1079$ & $0.0427$ & $2.4971$ & $0.1703$ & $0.0682$ & $-21.6926$ & $0.0262$ & $-35.0429$ & $0.0114$ & $0.0062$ & $4694$ & $66$ & $4704$ & $92$ & $4631$ & $76$ & $4758$ & $55$ & $1.420$ & $0.470$ & $0.662$ & $0.168$ & $0.662$ & $0.168$ & $-2.700$ & $0.068$ & $-2.183$ & $0.160$ & $-2.800$ & $0.027$ & $-2.600$ & $0.108$ & $-0.398$ & $0.110$ & $0.342$ & $6.072$ & D & $0.996$ & I & $0.295$ & $0.216$ & $0.126$ & $0.043$ & $0.126$ & $0.043$ & D & $0.973$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J114444.80$-$112817.0 & 3585893247976962304 & $\dots$ & 20090323_1143m11_128 & 11:44:44.80 & $-$11:28:17.0 & KPNK & $9.804$ & $9.639$ & $0.907$ & $9.820$ & $163.8$ & $1.0$ & $\dots$ & $\dots$ & $2.9049$ & $0.0175$ & $0.3442$ & $0.0021$ & $0.3412$ & $0.0020$ & $0.0060$ & $0.3401$ & $0.0023$ & $0.0069$ & $0.3410$ & $0.0042$ & $0.0125$ & $-190.2530$ & $0.0206$ & $-40.2971$ & $0.0131$ & $-0.1024$ & $5349$ & $34$ & $4835$ & $51$ & $5349$ & $34$ & $\dots$ & $\dots$ & $2.858$ & $0.210$ & $2.623$ & $0.355$ & $2.623$ & $0.355$ & $-2.473$ & $0.125$ & $-2.947$ & $0.140$ & $-2.473$ & $0.125$ & $\dots$ & $\dots$ & $0.369$ & $0.073$ & $0.379$ & $6.336$ & D & $0.987$ & I & $0.817$ & $0.141$ & $0.330$ & $0.050$ & $0.330$ & $0.050$ & D & $0.957$ & $89$ & RAVE DR6 & Spectroscopic & NOMAD-1 & STARHORSE & RAVE DR6\\
J114505.78$-$042141.0 & 3599774479197557376 & 93859505 & 20040629_1146m01_003 & 11:45:05.78 & $-$04:21:41.0 & $\dots$ & $13.071$ & $12.848$ & $0.974$ & $13.053$ & $132.0$ & $3.4$ & $129.3$ & $1.8$ & $1.1881$ & $0.0209$ & $0.8417$ & $0.0148$ & $0.8237$ & $0.0142$ & $0.0172$ & $0.8252$ & $0.0136$ & $0.0165$ & $0.7940$ & $0.0177$ & $0.0224$ & $-37.0910$ & $0.0240$ & $-8.5945$ & $0.0143$ & $-0.1382$ & $5226$ & $54$ & $3992$ & $120$ & $\dots$ & $\dots$ & $5226$ & $54$ & $4.524$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.106$ & $-0.804$ & $0.190$ & $\dots$ & $\dots$ & $-0.960$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114510.14$-$365716.3 & 3463672806743244032 & 85094541 & 20070612_1146m38_070 & 11:45:10.14 & $-$36:57:16.3 & $\dots$ & $10.689$ & $10.391$ & $1.294$ & $10.730$ & $41.9$ & $0.8$ & $41.4$ & $0.6$ & $0.8802$ & $0.0139$ & $1.1361$ & $0.0179$ & $1.1035$ & $0.0169$ & $0.0153$ & $1.0943$ & $0.0165$ & $0.0151$ & $1.0844$ & $0.0246$ & $0.0227$ & $-21.8123$ & $0.0140$ & $-9.3152$ & $0.0116$ & $0.0197$ & $4705$ & $52$ & $4562$ & $77$ & $\dots$ & $\dots$ & $4705$ & $52$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.102$ & $-1.102$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.394$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114515.88$-$220058.3 & 3540618756462187648 & 91649485 & 20060509_1142m19_147 & 11:45:15.88 & $-$22:00:58.3 & $\dots$ & $11.475$ & $11.239$ & $1.103$ & $11.493$ & $-35.3$ & $15.6$ & $-15.8$ & $0.3$ & $0.6034$ & $0.0249$ & $1.6573$ & $0.0684$ & $1.5888$ & $0.0629$ & $0.0396$ & $1.5363$ & $0.0500$ & $0.0325$ & $1.5089$ & $0.0681$ & $0.0451$ & $-1.0691$ & $0.0230$ & $-14.7410$ & $0.0198$ & $-0.2118$ & $5022$ & $58$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5022$ & $58$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.152$ & $0.491$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114519.29$-$303923.3 & 3480207331321229056 & 87424751 & 20070522_1139m32_091 & 11:45:19.29 & $-$30:39:23.3 & $\dots$ & $11.146$ & $10.793$ & $1.327$ & $11.147$ & $-26.0$ & $1.9$ & $11.0$ & $7.5$ & $1.5270$ & $0.0274$ & $0.6549$ & $0.0118$ & $0.6439$ & $0.0114$ & $0.0176$ & $0.6422$ & $0.0119$ & $0.0185$ & $0.6367$ & $0.0079$ & $0.0124$ & $-11.4307$ & $0.0276$ & $2.2322$ & $0.0210$ & $-0.0371$ & $4556$ & $62$ & $4703$ & $49$ & $\dots$ & $\dots$ & $4556$ & $62$ & $3.618$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.202$ & $0.565$ & $0.090$ & $\dots$ & $\dots$ & $-0.920$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.110$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114529.62$-$414231.2 & 5380902944470379264 & 84437728 & 20120219_1149m43_065 & 11:45:29.62 & $-$41:42:31.2 & $\dots$ & $11.536$ & $11.262$ & $1.178$ & $11.548$ & $99.6$ & $1.3$ & $98.6$ & $0.4$ & $0.8061$ & $0.0200$ & $1.2405$ & $0.0308$ & $1.2018$ & $0.0289$ & $0.0240$ & $1.2075$ & $0.0297$ & $0.0246$ & $1.2250$ & $0.0282$ & $0.0230$ & $-19.4225$ & $0.0158$ & $-20.8658$ & $0.0137$ & $-0.0701$ & $5013$ & $54$ & $5112$ & $94$ & $\dots$ & $\dots$ & $5013$ & $54$ & $2.256$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.103$ & $-1.142$ & $0.180$ & $\dots$ & $\dots$ & $-1.490$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114544.75$-$282901.5 & 3481111610916048256 & 87614146 & 20090227_1140m30_088 & 11:45:44.75 & $-$28:29:01.5 & $\dots$ & $10.558$ & $10.752$ & $0.698$ & $10.870$ & $3.0$ & $1.1$ & $2.9$ & $0.9$ & $4.4423$ & $0.0184$ & $0.2251$ & $0.0009$ & $0.2238$ & $0.0009$ & $0.0041$ & $0.2237$ & $0.0011$ & $0.0047$ & $0.2235$ & $0.0015$ & $0.0065$ & $-24.4597$ & $0.0209$ & $-5.5346$ & $0.0143$ & $0.1399$ & $6354$ & $74$ & $5694$ & $57$ & $\dots$ & $\dots$ & $6354$ & $74$ & $3.723$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.208$ & $-0.239$ & $0.090$ & $\dots$ & $\dots$ & $-1.280$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.028$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114548.25$-$014928.1 & 3792875109313771904 & 94012875 & 20040430_1146m01_060 & 11:45:48.25 & $-$01:49:28.1 & $\dots$ & $11.165$ & $10.833$ & $1.014$ & $11.052$ & $-41.3$ & $0.8$ & $-41.1$ & $0.4$ & $0.8855$ & $0.0204$ & $1.1293$ & $0.0260$ & $1.0971$ & $0.0246$ & $0.0224$ & $1.1028$ & $0.0214$ & $0.0194$ & $1.1506$ & $0.0458$ & $0.0398$ & $-32.1922$ & $0.0249$ & $-3.4368$ & $0.0148$ & $0.0535$ & $5125$ & $54$ & $5253$ & $94$ & $\dots$ & $\dots$ & $5125$ & $54$ & $2.625$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.763$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.363$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114600.95$-$190730.6 & 3543479827453292672 & 91977109 & 20040301_1144m20_094 & 11:46:00.95 & $-$19:07:30.6 & $\dots$ & $13.235$ & $12.961$ & $1.189$ & $13.252$ & $259.6$ & $2.4$ & $\dots$ & $\dots$ & $0.2456$ & $0.0178$ & $4.0717$ & $0.2951$ & $3.6819$ & $0.2413$ & $0.0655$ & $3.3904$ & $0.1481$ & $0.0437$ & $3.0928$ & $0.3914$ & $0.1265$ & $-8.7103$ & $0.0172$ & $-3.1256$ & $0.0130$ & $-0.1041$ & $4800$ & $53$ & $4791$ & $92$ & $\dots$ & $\dots$ & $4800$ & $53$ & $3.297$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.104$ & $-1.820$ & $0.160$ & $\dots$ & $\dots$ & $-1.580$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114626.14$-$141906.9 & 3572729757329728256 & 92061882 & 20050418_1138m13_122 & 11:46:26.14 & $-$14:19:06.9 & $\dots$ & $11.817$ & $11.459$ & $1.403$ & $11.851$ & $98.0$ & $0.7$ & $98.6$ & $0.4$ & $0.1563$ & $0.0233$ & $6.3980$ & $0.9538$ & $5.4855$ & $0.7011$ & $0.1278$ & $4.4299$ & $0.6674$ & $0.1507$ & $3.6973$ & $0.1615$ & $0.0437$ & $-1.4532$ & $0.0251$ & $-2.0756$ & $0.0165$ & $-0.0290$ & $4397$ & $53$ & $4399$ & $77$ & $\dots$ & $\dots$ & $4397$ & $53$ & $0.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.125$ & $-1.255$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.227$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114630.85$-$363420.3 & 3463778630440672896 & 86817236 & 20120329_1146m38_074 & 11:46:30.85 & $-$36:34:20.3 & $\dots$ & $12.724$ & $12.391$ & $1.405$ & $12.784$ & $83.3$ & $0.8$ & $85.1$ & $1.1$ & $0.1730$ & $0.0135$ & $5.7803$ & $0.4511$ & $5.0251$ & $0.3409$ & $0.0678$ & $5.3526$ & $0.3224$ & $0.0602$ & $4.9876$ & $0.4735$ & $0.0949$ & $-5.5834$ & $0.0135$ & $-2.0382$ & $0.0104$ & $0.1578$ & $4529$ & $53$ & $4893$ & $77$ & $\dots$ & $\dots$ & $4529$ & $53$ & $2.327$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.050$ & $0.106$ & $-1.298$ & $0.170$ & $\dots$ & $\dots$ & $-2.050$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.378$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114630.92$-$393748.1 & 5381655220879250432 & 84968497 & 20100210_1146m38_005 & 11:46:30.92 & $-$39:37:48.1 & $\dots$ & $12.441$ & $12.111$ & $1.262$ & $12.434$ & $35.7$ & $1.1$ & $34.8$ & $0.6$ & $0.4831$ & $0.0140$ & $2.0700$ & $0.0600$ & $1.9643$ & $0.0540$ & $0.0275$ & $1.9966$ & $0.0418$ & $0.0209$ & $2.0100$ & $0.0750$ & $0.0373$ & $-8.9227$ & $0.0158$ & $0.5923$ & $0.0103$ & $0.2941$ & $4798$ & $53$ & $4748$ & $77$ & $\dots$ & $\dots$ & $4798$ & $53$ & $2.113$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-1.095$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.642$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114637.20$-$075854.1 & 3589210130959671424 & 93514447 & 20060609_1148m06_006 & 11:46:37.20 & $-$07:58:54.1 & $\dots$ & $12.267$ & $11.995$ & $1.242$ & $12.310$ & $235.5$ & $0.9$ & $236.9$ & $0.6$ & $0.3505$ & $0.0204$ & $2.8531$ & $0.1661$ & $2.6560$ & $0.1439$ & $0.0542$ & $2.5784$ & $0.1063$ & $0.0412$ & $2.8478$ & $0.4552$ & $0.1599$ & $-6.1511$ & $0.0209$ & $-7.6612$ & $0.0124$ & $-0.1967$ & $4684$ & $52$ & $4929$ & $77$ & $\dots$ & $\dots$ & $4684$ & $52$ & $2.772$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $-0.875$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.609$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114638.83$-$042239.5 & 3599765442586433280 & 93905792 & 20100124_1148m06_072 & 11:46:38.83 & $-$04:22:39.5 & KPNK & $11.483$ & $11.088$ & $1.427$ & $11.492$ & $189.0$ & $1.1$ & $186.6$ & $0.3$ & $0.2271$ & $0.0205$ & $4.4033$ & $0.3975$ & $3.9510$ & $0.3200$ & $0.0810$ & $3.5306$ & $0.1879$ & $0.0532$ & $\dots$ & $\dots$ & $\dots$ & $-5.0399$ & $0.0272$ & $-4.8948$ & $0.0140$ & $-0.0567$ & $4326$ & $31$ & $4504$ & $92$ & $4326$ & $31$ & $4320$ & $52$ & $3.230$ & $0.470$ & $0.433$ & $0.057$ & $0.433$ & $0.057$ & $-2.322$ & $0.127$ & $-1.883$ & $0.160$ & $-2.322$ & $0.127$ & $-1.380$ & $0.103$ & $0.177$ & $0.113$ & $0.777$ & $6.885$ & D & $0.993$ & C & $\dots$ & $\dots$ & $0.274$ & $0.035$ & $0.274$ & $0.035$ & L & $0.955$ & $43$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6\\
J114647.25$-$091140.6 & 3588505721963829376 & 93481986 & 20060426_1156m10_053 & 11:46:47.25 & $-$09:11:40.6 & $\dots$ & $11.081$ & $10.812$ & $1.200$ & $11.107$ & $-62.5$ & $1.4$ & $-58.9$ & $5.2$ & $1.3810$ & $0.0182$ & $0.7241$ & $0.0095$ & $0.7107$ & $0.0092$ & $0.0129$ & $0.7103$ & $0.0108$ & $0.0152$ & $0.7170$ & $0.0117$ & $0.0163$ & $-15.6830$ & $0.0250$ & $-22.1249$ & $0.0152$ & $-0.2085$ & $4764$ & $57$ & $4876$ & $65$ & $\dots$ & $\dots$ & $4764$ & $57$ & $2.149$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.145$ & $-0.290$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.198$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114650.70$-$140643.0 & 3572742676591656832 & $\dots$ & 20090323_1143m11_141 & 11:46:50.70 & $-$14:06:43.0 & NTTE & $10.274$ & $10.145$ & $0.623$ & $10.243$ & $116.3$ & $2.2$ & $117.1$ & $0.5$ & $4.7032$ & $0.0311$ & $0.2126$ & $0.0014$ & $0.2115$ & $0.0014$ & $0.0066$ & $0.2115$ & $0.0013$ & $0.0060$ & $0.2100$ & $0.0029$ & $0.0136$ & $25.8044$ & $0.0302$ & $-196.2370$ & $0.0203$ & $-0.1830$ & $6434$ & $47$ & $7170$ & $100$ & $6434$ & $47$ & $\dots$ & $\dots$ & $4.425$ & $0.160$ & $2.033$ & $0.874$ & $2.033$ & $0.874$ & $-3.412$ & $0.243$ & $-1.749$ & $0.160$ & $-3.412$ & $0.243$ & $\dots$ & $\dots$ & $1.616$ & $0.456$ & $1.626$ & $6.644$ & D & $0.853$ & C & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $76$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J114653.30$-$185157.0 & 3543860498994891008 & 91990597 & 20040607_1144m20_082 & 11:46:53.30 & $-$18:51:57.0 & NTTE & $13.218$ & $12.903$ & $1.167$ & $13.185$ & $143.3$ & $1.2$ & $144.6$ & $4.5$ & $0.1525$ & $0.0178$ & $6.5574$ & $0.7654$ & $5.6022$ & $0.5587$ & $0.0997$ & $5.0901$ & $0.3608$ & $0.0709$ & $5.7282$ & $0.5712$ & $0.0997$ & $1.0221$ & $0.0187$ & $-7.1448$ & $0.0125$ & $0.0016$ & $4900$ & $53$ & $4371$ & $92$ & $4882$ & $36$ & $4918$ & $70$ & $2.176$ & $0.470$ & $1.350$ & $0.068$ & $1.350$ & $0.068$ & $-2.818$ & $0.133$ & $-2.500$ & $0.160$ & $-2.956$ & $0.069$ & $-2.680$ & $0.197$ & $0.005$ & $0.141$ & $0.555$ & $6.167$ & D & $0.992$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J114653.57$-$180332.9 & 3544118643709126272 & 91994763 & 20040607_1144m20_080 & 11:46:53.57 & $-$18:03:32.9 & $\dots$ & $11.218$ & $10.981$ & $1.017$ & $11.202$ & $99.8$ & $0.7$ & $99.8$ & $0.5$ & $0.7852$ & $0.0176$ & $1.2736$ & $0.0285$ & $1.2327$ & $0.0267$ & $0.0217$ & $1.2269$ & $0.0279$ & $0.0227$ & $1.2874$ & $0.0244$ & $0.0189$ & $1.5154$ & $0.0177$ & $3.5628$ & $0.0125$ & $-0.0832$ & $5172$ & $56$ & $5106$ & $63$ & $\dots$ & $\dots$ & $5172$ & $56$ & $2.918$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.131$ & $-0.969$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.517$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114659.12$-$365924.8 & 3463616078815423488 & 85152568 & 20100613_1146m38_042 & 11:46:59.12 & $-$36:59:24.8 & SOAR & $11.099$ & $10.857$ & $1.180$ & $11.144$ & $148.0$ & $1.0$ & $149.2$ & $0.4$ & $0.3912$ & $0.0134$ & $2.5562$ & $0.0876$ & $2.3969$ & $0.0770$ & $0.0321$ & $2.3940$ & $0.0807$ & $0.0337$ & $2.1753$ & $0.0757$ & $0.0348$ & $-14.7053$ & $0.0138$ & $3.1057$ & $0.0104$ & $0.2385$ & $5009$ & $59$ & $4544$ & $51$ & $5056$ & $62$ & $4961$ & $56$ & $0.920$ & $0.210$ & $1.833$ & $0.221$ & $1.833$ & $0.221$ & $-2.404$ & $0.122$ & $-2.384$ & $0.140$ & $-2.478$ & $0.135$ & $-2.330$ & $0.108$ & $0.290$ & $0.132$ & $0.470$ & $6.496$ & D & $0.992$ & I & $0.163$ & $0.381$ & $0.229$ & $0.042$ & $0.229$ & $0.042$ & D & $0.997$ & $87$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J114718.60$-$273425.0 & 3484273497118149504 & $\dots$ & 20070215_1154m28_049 & 11:47:18.60 & $-$27:34:25.0 & SOAR & $11.412$ & $10.957$ & $1.607$ & $11.458$ & $68.1$ & $0.6$ & $67.0$ & $0.3$ & $0.2220$ & $0.0205$ & $4.5045$ & $0.4160$ & $4.0323$ & $0.3333$ & $0.0827$ & $3.6541$ & $0.1787$ & $0.0489$ & $4.1899$ & $0.4387$ & $0.1047$ & $-6.4635$ & $0.0187$ & $-1.0513$ & $0.0190$ & $-0.0992$ & $4522$ & $80$ & $4415$ & $92$ & $4522$ & $80$ & $\dots$ & $\dots$ & $0.632$ & $0.470$ & $0.746$ & $0.122$ & $0.746$ & $0.122$ & $-2.527$ & $0.136$ & $-1.940$ & $0.160$ & $-2.527$ & $0.136$ & $\dots$ & $\dots$ & $-0.432$ & $0.127$ & $0.318$ & $6.221$ & D & $0.982$ & I & $0.283$ & $0.269$ & $0.676$ & $0.038$ & $0.676$ & $0.038$ & D & $0.939$ & $72$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J114719.80$-$054108.0 & 3598727915926715136 & 93872080 & 20050328_1139m07_095 & 11:47:19.80 & $-$05:41:08.0 & $\dots$ & $13.350$ & $13.185$ & $0.752$ & $13.318$ & $78.9$ & $7.4$ & $\dots$ & $\dots$ & $1.5311$ & $0.0315$ & $0.6531$ & $0.0134$ & $0.6422$ & $0.0130$ & $0.0202$ & $0.6364$ & $0.0132$ & $0.0208$ & $0.6427$ & $0.0090$ & $0.0140$ & $-0.0375$ & $0.0315$ & $5.0486$ & $0.0224$ & $-0.2496$ & $5921$ & $67$ & $7772$ & $361$ & $\dots$ & $\dots$ & $5921$ & $67$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.809$ & $0.123$ & $0.748$ & $0.340$ & $\dots$ & $\dots$ & $-0.809$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114723.33$-$081944.8 & 3589149451661738112 & 93508415 & 20060305_1139m07_125 & 11:47:23.33 & $-$08:19:44.8 & $\dots$ & $11.088$ & $10.705$ & $1.233$ & $11.015$ & $239.7$ & $0.7$ & $239.2$ & $0.3$ & $0.5835$ & $0.0179$ & $1.7138$ & $0.0526$ & $1.6407$ & $0.0482$ & $0.0294$ & $1.5537$ & $0.0301$ & $0.0194$ & $1.6021$ & $0.0607$ & $0.0379$ & $-38.3278$ & $0.0192$ & $0.2737$ & $0.0119$ & $-0.2309$ & $4750$ & $54$ & $4560$ & $92$ & $\dots$ & $\dots$ & $4750$ & $54$ & $1.082$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.117$ & $-1.638$ & $0.160$ & $\dots$ & $\dots$ & $-1.690$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114723.80$-$150457.0 & 3571873508353605248 & 92057689 & 20050221_1138m13_130 & 11:47:23.80 & $-$15:04:57.0 & KPNR & $12.577$ & $12.457$ & $0.756$ & $12.590$ & $31.6$ & $13.5$ & $17.1$ & $1.5$ & $2.9035$ & $0.2576$ & $0.3444$ & $0.0306$ & $0.3414$ & $0.0300$ & $0.0879$ & $0.3500$ & $0.0231$ & $0.0661$ & $0.3230$ & $0.0475$ & $0.1472$ & $-49.5274$ & $0.2303$ & $3.9491$ & $0.1761$ & $-0.1805$ & $5994$ & $54$ & $6856$ & $361$ & $6031$ & $40$ & $5957$ & $67$ & $4.432$ & $0.430$ & $4.174$ & $0.020$ & $4.174$ & $0.020$ & $-0.590$ & $0.116$ & $-0.082$ & $0.340$ & $-0.653$ & $0.106$ & $-0.526$ & $0.125$ & $0.176$ & $0.087$ & $0.176$ & $8.016$ & D & $0.988$ & I & $\dots$ & $\dots$ & $0.357$ & $0.047$ & $0.357$ & $0.047$ & D & $0.974$ & $2$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J114729.90$-$052145.0 & 3598883462462665472 & 93873257 & 20080410_1148m06_066 & 11:47:29.90 & $-$05:21:45.0 & KPNR & $11.013$ & $10.729$ & $1.135$ & $10.997$ & $168.0$ & $0.8$ & $166.9$ & $0.3$ & $0.5513$ & $0.0181$ & $1.8139$ & $0.0596$ & $1.7322$ & $0.0543$ & $0.0314$ & $1.7212$ & $0.0447$ & $0.0260$ & $1.6551$ & $0.1549$ & $0.0936$ & $-34.3698$ & $0.0229$ & $4.6801$ & $0.0128$ & $-0.1012$ & $4888$ & $55$ & $4465$ & $92$ & $4885$ & $53$ & $4892$ & $57$ & $0.757$ & $0.470$ & $1.564$ & $0.128$ & $1.564$ & $0.128$ & $-2.134$ & $0.134$ & $-2.004$ & $0.160$ & $-2.257$ & $0.136$ & $-2.010$ & $0.131$ & $-0.074$ & $0.092$ & $0.366$ & $6.662$ & D & $0.996$ & I & $0.500$ & $0.473$ & $0.052$ & $0.044$ & $0.052$ & $0.044$ & D & $0.991$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J114747.19$-$452254.3 & 5378576382167030144 & 409411609 & 20070207_1149m43_005 & 11:47:47.19 & $-$45:22:54.3 & $\dots$ & $11.785$ & $11.463$ & $1.337$ & $11.822$ & $157.6$ & $0.9$ & $156.6$ & $0.2$ & $0.4436$ & $0.0199$ & $2.2543$ & $0.1011$ & $2.1295$ & $0.0902$ & $0.0424$ & $2.1772$ & $0.0826$ & $0.0380$ & $2.1041$ & $0.0964$ & $0.0458$ & $-25.4225$ & $0.0162$ & $-0.1681$ & $0.0130$ & $0.2237$ & $4638$ & $53$ & $4754$ & $77$ & $\dots$ & $\dots$ & $4638$ & $53$ & $2.158$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.106$ & $-0.979$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.372$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114812.30$-$431460.0 & 5380678266141035520 & 84337787 & 20110520_1149m43a_041 & 11:48:12.30 & $-$43:14:60.0 & NTTE & $12.117$ & $11.673$ & $1.466$ & $12.098$ & $221.4$ & $0.9$ & $222.0$ & $0.7$ & $0.2460$ & $0.0158$ & $4.0650$ & $0.2611$ & $3.6765$ & $0.2136$ & $0.0581$ & $3.7169$ & $0.2708$ & $0.0729$ & $3.4558$ & $0.1429$ & $0.0414$ & $0.9279$ & $0.0123$ & $-12.8768$ & $0.0121$ & $0.0590$ & $4656$ & $83$ & $4636$ & $51$ & $4736$ & $112$ & $4575$ & $53$ & $1.401$ & $0.210$ & $1.290$ & $0.040$ & $1.290$ & $0.040$ & $-2.030$ & $0.057$ & $-1.744$ & $0.140$ & $-1.980$ & $0.006$ & $-2.080$ & $0.108$ & $-0.206$ & $0.106$ & $0.354$ & $6.754$ & D & $0.997$ & I & $0.410$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $76$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J114822.06$-$003031.8 & 3794814922703318272 & 94048971 & 20070412_1153m01_057 & 11:48:22.06 & $-$00:30:31.8 & NTTE & $11.377$ & $11.088$ & $1.183$ & $11.376$ & $41.4$ & $0.5$ & $40.2$ & $0.8$ & $0.3946$ & $0.0208$ & $2.5342$ & $0.1336$ & $2.3776$ & $0.1176$ & $0.0495$ & $2.2716$ & $0.0899$ & $0.0396$ & $2.2888$ & $0.1398$ & $0.0611$ & $20.6621$ & $0.0243$ & $-22.3593$ & $0.0139$ & $-0.0710$ & $4813$ & $61$ & $4484$ & $77$ & $4850$ & $68$ & $4775$ & $53$ & $0.767$ & $0.230$ & $1.260$ & $0.265$ & $1.260$ & $0.265$ & $-1.854$ & $0.073$ & $-1.544$ & $0.170$ & $-1.957$ & $0.041$ & $-1.750$ & $0.104$ & $-0.250$ & $0.106$ & $0.280$ & $6.856$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J114844.54$-$313059.1 & 3479169662925668992 & 87471757 & 20120221_1139m32_121 & 11:48:44.54 & $-$31:30:59.1 & $\dots$ & $12.324$ & $11.963$ & $1.470$ & $12.389$ & $98.6$ & $8.8$ & $87.4$ & $0.4$ & $0.1978$ & $0.0130$ & $5.0556$ & $0.3323$ & $4.4683$ & $0.2596$ & $0.0581$ & $4.6534$ & $0.3904$ & $0.0839$ & $4.3996$ & $0.7516$ & $0.1708$ & $-6.5018$ & $0.0138$ & $3.7273$ & $0.0108$ & $0.0612$ & $4334$ & $52$ & $4396$ & $119$ & $\dots$ & $\dots$ & $4334$ & $52$ & $4.728$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $0.785$ & $0.140$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114911.63$-$384921.4 & 5381796847425290112 & 85097613 & 20120329_1146m38_018 & 11:49:11.63 & $-$38:49:21.4 & $\dots$ & $13.084$ & $12.656$ & $1.526$ & $13.112$ & $163.9$ & $1.3$ & $168.0$ & $0.6$ & $0.1962$ & $0.0134$ & $5.0968$ & $0.3481$ & $4.5005$ & $0.2714$ & $0.0603$ & $4.7233$ & $0.2857$ & $0.0605$ & $4.3336$ & $0.2712$ & $0.0626$ & $-5.2139$ & $0.0142$ & $-2.1152$ & $0.0106$ & $0.1426$ & $4304$ & $52$ & $4392$ & $77$ & $\dots$ & $\dots$ & $4304$ & $52$ & $1.148$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.117$ & $-1.043$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114933.28$-$240221.8 & 3492032269640075136 & 91591289 & 20100209_1143m22_139 & 11:49:33.28 & $-$24:02:21.8 & $\dots$ & $11.699$ & $11.513$ & $0.858$ & $11.677$ & $103.3$ & $1.3$ & $103.2$ & $0.6$ & $0.6854$ & $0.0243$ & $1.4590$ & $0.0517$ & $1.4057$ & $0.0480$ & $0.0342$ & $1.4124$ & $0.0372$ & $0.0263$ & $1.4078$ & $0.1208$ & $0.0858$ & $0.1611$ & $0.0222$ & $3.5204$ & $0.0173$ & $-0.2439$ & $5647$ & $57$ & $5385$ & $94$ & $\dots$ & $\dots$ & $5647$ & $57$ & $2.512$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.117$ & $-1.166$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.337$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114948.00$-$081721.0 & 3589047952995134720 & 93512313 & 20060305_1139m07_122 & 11:49:48.00 & $-$08:17:21.0 & KPNK & $12.154$ & $12.084$ & $0.925$ & $12.271$ & $33.2$ & $1.9$ & $42.2$ & $4.1$ & $0.1102$ & $0.0841$ & $9.0744$ & $6.9252$ & $7.3421$ & $4.5336$ & $0.6175$ & $4.6186$ & $1.7042$ & $0.3690$ & $\dots$ & $\dots$ & $\dots$ & $-0.7992$ & $0.0984$ & $-4.5712$ & $0.0570$ & $-0.0704$ & $5706$ & $72$ & $5054$ & $86$ & $5706$ & $72$ & $5496$ & $129$ & $3.956$ & $0.180$ & $1.419$ & $0.340$ & $1.419$ & $0.340$ & $-3.035$ & $0.193$ & $-1.757$ & $0.130$ & $-3.035$ & $0.193$ & $-0.150$ & $0.168$ & $2.636$ & $0.095$ & $2.746$ & $8.141$ & D & $0.992$ & C & $0.301$ & $0.222$ & $0.715$ & $0.045$ & $0.715$ & $0.045$ & D & $0.882$ & $35$ & RAVE DR6 & Spectroscopic & APASS & $\dots$ & RAVE DR6\\
J115019.75$-$175516.5 & 3544039341433226368 & 91996953 & 20070319_1153m17_029 & 11:50:19.75 & $-$17:55:16.5 & $\dots$ & $12.130$ & $11.876$ & $1.117$ & $12.136$ & $-28.2$ & $3.4$ & $-5.7$ & $7.2$ & $1.4281$ & $0.0160$ & $0.7002$ & $0.0078$ & $0.6877$ & $0.0076$ & $0.0110$ & $0.6862$ & $0.0083$ & $0.0121$ & $0.6756$ & $0.0197$ & $0.0292$ & $-8.5169$ & $0.0175$ & $-8.5051$ & $0.0106$ & $0.0163$ & $4929$ & $55$ & $5336$ & $74$ & $\dots$ & $\dots$ & $4929$ & $55$ & $1.485$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.108$ & $-0.415$ & $0.110$ & $\dots$ & $\dots$ & $-1.320$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.234$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115022.21$-$093651.4 & 3588046224885987840 & 93483996 & 20120324_1143m11_131 & 11:50:22.21 & $-$09:36:51.4 & $\dots$ & $11.734$ & $11.914$ & $0.750$ & $12.045$ & $-8.1$ & $2.4$ & $-9.3$ & $0.7$ & $2.6195$ & $0.0217$ & $0.3818$ & $0.0032$ & $0.3780$ & $0.0031$ & $0.0082$ & $0.3752$ & $0.0032$ & $0.0085$ & $0.3784$ & $0.0028$ & $0.0074$ & $3.4857$ & $0.0244$ & $-9.2673$ & $0.0150$ & $-0.0507$ & $5931$ & $75$ & $5623$ & $104$ & $\dots$ & $\dots$ & $5931$ & $75$ & $4.262$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.190$ & $-0.506$ & $0.110$ & $\dots$ & $\dots$ & $-1.310$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115032.50$-$053409.0 & 3598835908585212800 & 93876377 & 20100124_1148m06_094 & 11:50:32.50 & $-$05:34:09.0 & KPNR & $10.966$ & $10.675$ & $1.128$ & $10.940$ & $410.9$ & $119.1$ & $30.8$ & $0.4$ & $2.4905$ & $0.0404$ & $0.4015$ & $0.0065$ & $0.3974$ & $0.0064$ & $0.0161$ & $0.3992$ & $0.0066$ & $0.0165$ & $0.3905$ & $0.0114$ & $0.0292$ & $-38.3957$ & $0.0413$ & $5.5708$ & $0.0286$ & $-0.2520$ & $5059$ & $82$ & $4750$ & $\dots$ & $5059$ & $82$ & $4942$ & $53$ & $4.500$ & $\dots$ & $3.439$ & $0.089$ & $3.439$ & $0.089$ & $-0.452$ & $0.157$ & $-3.000$ & $\dots$ & $-0.786$ & $0.229$ & $-0.110$ & $0.104$ & $-0.193$ & $0.075$ & $-0.193$ & $7.785$ & D & $0.997$ & I & $\dots$ & $\dots$ & $0.189$ & $0.038$ & $0.189$ & $0.038$ & D & $0.987$ & $0$ & RAVE DR5 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J115041.13$-$273503.9 & 3487216546147992704 & 87645102 & 20050301_1201m27_034 & 11:50:41.13 & $-$27:35:03.9 & $\dots$ & $11.502$ & $11.347$ & $0.714$ & $11.469$ & $-9.0$ & $1.0$ & $-7.4$ & $2.1$ & $2.4582$ & $0.0280$ & $0.4068$ & $0.0046$ & $0.4025$ & $0.0045$ & $0.0113$ & $0.3996$ & $0.0042$ & $0.0106$ & $0.3968$ & $0.0085$ & $0.0214$ & $-21.8032$ & $0.0233$ & $26.1181$ & $0.0174$ & $-0.0890$ & $6456$ & $83$ & $5675$ & $94$ & $\dots$ & $\dots$ & $6456$ & $83$ & $3.462$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.361$ & $-0.976$ & $0.180$ & $\dots$ & $\dots$ & $-1.000$ & $0.361$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115102.30$-$694042.0 & 5233868351181382784 & $\dots$ & 20070328_1208m69_037 & 11:51:02.30 & $-$69:40:42.0 & NTTE & $11.889$ & $11.346$ & $1.701$ & $11.903$ & $220.6$ & $0.6$ & $220.4$ & $0.4$ & $0.2377$ & $0.0124$ & $4.2070$ & $0.2195$ & $3.7922$ & $0.1783$ & $0.0470$ & $4.0638$ & $0.2277$ & $0.0560$ & $3.7300$ & $0.3125$ & $0.0838$ & $-4.0853$ & $0.0134$ & $2.3394$ & $0.0149$ & $0.2215$ & $4585$ & $135$ & $4759$ & $92$ & $4585$ & $135$ & $\dots$ & $\dots$ & $2.494$ & $0.470$ & $0.891$ & $0.132$ & $0.891$ & $0.132$ & $-2.836$ & $0.163$ & $-2.008$ & $0.160$ & $-2.836$ & $0.163$ & $\dots$ & $\dots$ & $-0.457$ & $0.127$ & $0.293$ & $5.887$ & D & $0.993$ & I & $0.649$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $67$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J115106.73$-$191209.4 & 3543051155357867008 & 91979888 & 20050228_1144m20_093 & 11:51:06.73 & $-$19:12:09.4 & $\dots$ & $10.432$ & $10.062$ & $1.196$ & $10.355$ & $10.0$ & $1.5$ & $-5.3$ & $4.7$ & $1.4613$ & $0.0173$ & $0.6843$ & $0.0081$ & $0.6724$ & $0.0078$ & $0.0116$ & $0.6718$ & $0.0072$ & $0.0108$ & $0.6612$ & $0.0189$ & $0.0286$ & $2.0627$ & $0.0169$ & $6.6859$ & $0.0126$ & $-0.0447$ & $4786$ & $64$ & $4831$ & $51$ & $\dots$ & $\dots$ & $4786$ & $64$ & $3.610$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.184$ & $0.022$ & $0.090$ & $\dots$ & $\dots$ & $-1.390$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.157$ & $0.073$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $102$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115110.27$-$792531.5 & 5199988274742678656 & 460408414 & 20060309_1148m79_108 & 11:51:10.27 & $-$79:25:31.5 & $\dots$ & $13.483$ & $12.605$ & $2.182$ & $13.479$ & $-6.7$ & $0.9$ & $-5.2$ & $0.6$ & $0.7024$ & $0.0120$ & $1.4237$ & $0.0243$ & $1.3729$ & $0.0226$ & $0.0165$ & $1.4322$ & $0.0218$ & $0.0152$ & $1.4045$ & $0.0311$ & $0.0222$ & $-12.2657$ & $0.0135$ & $-1.3566$ & $0.0132$ & $0.1824$ & $4499$ & $69$ & $4338$ & $49$ & $\dots$ & $\dots$ & $4499$ & $69$ & $2.415$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.269$ & $-0.002$ & $0.090$ & $\dots$ & $\dots$ & $-1.490$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.208$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115112.88$-$143450.6 & 3572231781641807872 & 92063794 & 20050420_1200m15_049 & 11:51:12.88 & $-$14:34:50.6 & $\dots$ & $13.064$ & $12.755$ & $1.194$ & $13.048$ & $49.9$ & $5.3$ & $58.8$ & $6.6$ & $4.6691$ & $0.0317$ & $0.2142$ & $0.0015$ & $0.2130$ & $0.0014$ & $0.0068$ & $0.2134$ & $0.0013$ & $0.0059$ & $0.2106$ & $0.0018$ & $0.0085$ & $-75.4749$ & $0.0269$ & $-39.3506$ & $0.0211$ & $-0.1103$ & $4770$ & $67$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4770$ & $67$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.988$ & $0.126$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-0.988$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115113.12$-$300552.1 & 3479908092359677568 & 87514640 & 20100327_1154m28_012 & 11:51:13.12 & $-$30:05:52.1 & $\dots$ & $11.593$ & $11.281$ & $1.079$ & $11.526$ & $553.3$ & $0.9$ & $553.5$ & $0.3$ & $0.5766$ & $0.0226$ & $1.7343$ & $0.0680$ & $1.6595$ & $0.0622$ & $0.0375$ & $1.6232$ & $0.0571$ & $0.0352$ & $1.5824$ & $0.0742$ & $0.0469$ & $-41.4715$ & $0.0238$ & $-9.3902$ & $0.0166$ & $0.0861$ & $5050$ & $54$ & $4985$ & $77$ & $\dots$ & $\dots$ & $5050$ & $54$ & $2.468$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $-1.174$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.470$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115119.90$-$224632.0 & 3492259009553400192 & 91667171 & 20060407_1143m22_122 & 11:51:19.90 & $-$22:46:32.0 & NTTE & $11.512$ & $11.078$ & $1.541$ & $11.543$ & $243.3$ & $0.8$ & $242.0$ & $0.6$ & $0.1668$ & $0.0239$ & $5.9952$ & $0.8590$ & $5.1867$ & $0.6430$ & $0.1240$ & $5.0217$ & $0.5165$ & $0.1029$ & $4.3432$ & $0.5668$ & $0.1305$ & $-3.4676$ & $0.0212$ & $-19.6384$ & $0.0145$ & $-0.3285$ & $4297$ & $76$ & $4423$ & $92$ & $4369$ & $100$ & $4226$ & $53$ & $0.863$ & $0.470$ & $0.596$ & $0.043$ & $0.596$ & $0.043$ & $-2.305$ & $0.119$ & $-1.561$ & $0.160$ & $-2.519$ & $0.123$ & $-2.090$ & $0.114$ & $-0.841$ & $0.100$ & $-0.051$ & $6.074$ & D & $0.995$ & I & $0.275$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J115121.48$-$091547.2 & 3588087941905592448 & 93486610 & 20050427_1200m09_042 & 11:51:21.48 & $-$09:15:47.2 & $\dots$ & $12.796$ & $12.860$ & $0.732$ & $12.986$ & $1.9$ & $8.0$ & $\dots$ & $\dots$ & $1.3830$ & $0.0207$ & $0.7231$ & $0.0108$ & $0.7097$ & $0.0104$ & $0.0147$ & $0.7065$ & $0.0105$ & $0.0149$ & $0.6959$ & $0.0079$ & $0.0113$ & $-6.2110$ & $0.0209$ & $-5.1905$ & $0.0142$ & $-0.0858$ & $6049$ & $70$ & $5312$ & $275$ & $\dots$ & $\dots$ & $6049$ & $70$ & $4.043$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.919$ & $0.146$ & $0.502$ & $0.290$ & $\dots$ & $\dots$ & $-0.919$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.321$ & $0.851$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115155.30$-$013133.0 & 3794437034301022720 & $\dots$ & 20040629_1146m01_111 & 11:51:55.30 & $-$01:31:33.0 & KPNR & $15.674$ & $13.864$ & $3.334$ & $15.712$ & $-20.7$ & $5.8$ & $\dots$ & $\dots$ & $56.9768$ & $0.0319$ & $0.0176$ & $0.0000$ & $0.0175$ & $0.0000$ & $0.0006$ & $0.0175$ & $0.0000$ & $0.0006$ & $\dots$ & $\dots$ & $\dots$ & $142.6644$ & $0.0462$ & $-159.6558$ & $0.0227$ & $-0.0084$ & $\dots$ & $\dots$ & $4537$ & $247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.380$ & $0.610$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.533$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $-0.095$ & $\dots$ & $0.527$ & $0.402$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.627$ & $17$ & RAVE DR6 & $\dots$ & APASS & BAILER-JONES & RAVE DR6\\
J115155.60$-$473856.0 & 5371554866553160960 & 409627272 & 20110525_1153m48a_065 & 11:51:55.60 & $-$47:38:56.0 & SOAR & $11.587$ & $11.291$ & $1.206$ & $11.590$ & $403.1$ & $0.9$ & $401.9$ & $0.4$ & $0.4230$ & $0.0202$ & $2.3641$ & $0.1129$ & $2.2272$ & $0.1002$ & $0.0450$ & $2.2187$ & $0.0996$ & $0.0449$ & $2.1801$ & $0.1968$ & $0.0903$ & $9.6789$ & $0.0161$ & $-2.1455$ & $0.0147$ & $0.3533$ & $4930$ & $50$ & $4795$ & $92$ & $4919$ & $38$ & $4942$ & $62$ & $2.485$ & $0.470$ & $1.780$ & $0.130$ & $1.780$ & $0.130$ & $-2.275$ & $0.085$ & $-2.377$ & $0.160$ & $-2.209$ & $0.010$ & $-2.340$ & $0.160$ & $-0.050$ & $0.113$ & $0.190$ & $6.345$ & D & $1.000$ & I & $0.833$ & $0.169$ & $0.140$ & $0.043$ & $0.140$ & $0.043$ & D & $0.969$ & $69$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J115201.91$-$291758.9 & 3480109165548439936 & 87610857 & 20050301_1201m27_019 & 11:52:01.91 & $-$29:17:58.9 & $\dots$ & $11.988$ & $11.690$ & $1.215$ & $11.992$ & $45.5$ & $0.9$ & $44.8$ & $0.3$ & $0.5466$ & $0.0163$ & $1.8295$ & $0.0546$ & $1.7464$ & $0.0497$ & $0.0285$ & $1.7257$ & $0.0405$ & $0.0235$ & $1.6605$ & $0.0658$ & $0.0396$ & $4.3203$ & $0.0178$ & $-3.3111$ & $0.0123$ & $0.0778$ & $4800$ & $52$ & $4772$ & $77$ & $\dots$ & $\dots$ & $4800$ & $52$ & $2.077$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-1.073$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.480$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115206.44$-$213656.3 & 3494071348312200960 & 91683375 & 20040301_1144m20_132 & 11:52:06.44 & $-$21:36:56.3 & $\dots$ & $13.172$ & $13.767$ & $0.816$ & $13.918$ & $-29.1$ & $5.2$ & $\dots$ & $\dots$ & $1.2602$ & $0.0209$ & $0.7935$ & $0.0132$ & $0.7775$ & $0.0126$ & $0.0162$ & $0.7666$ & $0.0123$ & $0.0161$ & $\dots$ & $\dots$ & $\dots$ & $-9.2604$ & $0.0216$ & $-0.1180$ & $0.0127$ & $0.1138$ & $5762$ & $226$ & $7418$ & $204$ & $\dots$ & $\dots$ & $5762$ & $226$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.500$ & $0.563$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-2.500$ & $0.563$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J115211.79$-$413010.9 & 5380509873360408960 & 84500024 & 20110520_1149m43a_082 & 11:52:11.79 & $-$41:30:10.9 & $\dots$ & $11.460$ & $11.033$ & $1.520$ & $11.486$ & $158.3$ & $1.0$ & $157.2$ & $0.3$ & $0.2295$ & $0.0182$ & $4.3573$ & $0.3455$ & $3.9139$ & $0.2788$ & $0.0712$ & $3.8989$ & $0.2337$ & $0.0599$ & $3.5952$ & $0.2909$ & $0.0809$ & $-9.5299$ & $0.0134$ & $0.2306$ & $0.0131$ & $-0.0896$ & $4324$ & $52$ & $4428$ & $77$ & $\dots$ & $\dots$ & $4324$ & $52$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.830$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.523$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115230.20$-$150103.5 & 3572012772669390336 & 92060643 & 20050420_1200m15_040 & 11:52:30.20 & $-$15:01:03.5 & $\dots$ & $13.370$ & $13.162$ & $0.975$ & $13.367$ & $15.6$ & $2.7$ & $17.7$ & $8.1$ & $0.3120$ & $0.0173$ & $3.2051$ & $0.1777$ & $2.9586$ & $0.1514$ & $0.0512$ & $2.9921$ & $0.1185$ & $0.0396$ & $2.9066$ & $0.2658$ & $0.0914$ & $-7.6089$ & $0.0152$ & $-6.7156$ & $0.0122$ & $-0.1271$ & $5293$ & $57$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5293$ & $57$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.125$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.980$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115230.64$-$353423.0 & 3464172908438673536 & 86849106 & 20120329_1146m38_084 & 11:52:30.64 & $-$35:34:23.0 & $\dots$ & $12.606$ & $12.335$ & $1.137$ & $12.604$ & $228.3$ & $5.5$ & $230.8$ & $0.8$ & $0.2855$ & $0.0132$ & $3.5026$ & $0.1619$ & $3.2103$ & $0.1360$ & $0.0424$ & $3.4084$ & $0.1720$ & $0.0505$ & $3.2161$ & $0.3420$ & $0.1063$ & $-21.1107$ & $0.0130$ & $-4.1203$ & $0.0095$ & $0.0761$ & $5000$ & $55$ & $4192$ & $158$ & $\dots$ & $\dots$ & $5000$ & $55$ & $4.554$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.108$ & $-0.581$ & $0.180$ & $\dots$ & $\dots$ & $-1.710$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.549$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115247.40$-$041656.0 & 3599439334310021760 & $\dots$ & 20060502_1201m05_056 & 11:52:47.40 & $-$04:16:56.0 & KPNR & $10.661$ & $10.635$ & $-0.149$ & $10.669$ & $53.3$ & $23.8$ & $\dots$ & $\dots$ & $0.4995$ & $0.0630$ & $2.0020$ & $0.2525$ & $1.9029$ & $0.2281$ & $0.1199$ & $1.8375$ & $0.2138$ & $0.1164$ & $\dots$ & $\dots$ & $\dots$ & $7.3909$ & $0.0689$ & $-3.5911$ & $0.0444$ & $-0.2473$ & $\dots$ & $\dots$ & $7629$ & $383$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.043$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.474$ & $0.410$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.944$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $-0.725$ & $59$ & RAVE DR6 & $\dots$ & APASS & BAILER-JONES & RAVE DR6\\
J115255.32$-$252849.8 & 3490924992711222144 & 91575468 & 20030510_1201m27_060 & 11:52:55.32 & $-$25:28:49.8 & $\dots$ & $10.844$ & $10.577$ & $1.193$ & $10.870$ & $50.8$ & $4.6$ & $53.7$ & $2.1$ & $1.2693$ & $0.0390$ & $0.7878$ & $0.0242$ & $0.7720$ & $0.0232$ & $0.0301$ & $0.7639$ & $0.0222$ & $0.0291$ & $0.8099$ & $0.0198$ & $0.0245$ & $-11.4158$ & $0.0383$ & $-4.0771$ & $0.0264$ & $0.0192$ & $4850$ & $53$ & $4874$ & $65$ & $\dots$ & $\dots$ & $4850$ & $53$ & $3.322$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.291$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.131$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115300.18$-$070949.9 & 3595341488832643072 & 93533043 & 20060502_1201m05_025 & 11:53:00.18 & $-$07:09:49.9 & $\dots$ & $11.397$ & $11.043$ & $1.357$ & $11.412$ & $162.6$ & $0.8$ & $162.2$ & $0.4$ & $0.3284$ & $0.0245$ & $3.0451$ & $0.2272$ & $2.8217$ & $0.1951$ & $0.0691$ & $2.6877$ & $0.2153$ & $0.0801$ & $2.9781$ & $0.1484$ & $0.0498$ & $19.5110$ & $0.0240$ & $-13.1351$ & $0.0172$ & $-0.2746$ & $4483$ & $53$ & $4574$ & $77$ & $\dots$ & $\dots$ & $4483$ & $53$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $-1.156$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115314.25$-$344052.4 & 3464357351514200064 & 86866661 & 20060406_1205m35_051 & 11:53:14.25 & $-$34:40:52.4 & $\dots$ & $10.940$ & $10.782$ & $0.677$ & $10.894$ & $35.8$ & $0.9$ & $37.3$ & $0.8$ & $4.1313$ & $0.0233$ & $0.2421$ & $0.0014$ & $0.2405$ & $0.0013$ & $0.0056$ & $0.2401$ & $0.0013$ & $0.0054$ & $\dots$ & $\dots$ & $\dots$ & $4.8551$ & $0.0261$ & $-1.4165$ & $0.0194$ & $0.1081$ & $6458$ & $86$ & $5914$ & $64$ & $\dots$ & $\dots$ & $6458$ & $86$ & $3.868$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.221$ & $-0.580$ & $0.080$ & $\dots$ & $\dots$ & $-1.340$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.228$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J115329.53$-$332901.8 & 3466730445501710976 & 86973471 & 20080209_1202m33_042 & 11:53:29.53 & $-$33:29:01.8 & $\dots$ & $10.687$ & $10.387$ & $1.304$ & $10.730$ & $207.0$ & $0.9$ & $206.9$ & $0.3$ & $0.6065$ & $0.0148$ & $1.6488$ & $0.0402$ & $1.5810$ & $0.0370$ & $0.0234$ & $1.5737$ & $0.0381$ & $0.0242$ & $1.5552$ & $0.0639$ & $0.0411$ & $2.8350$ & $0.0173$ & $-14.2035$ & $0.0101$ & $0.2179$ & $4634$ & $52$ & $4507$ & $77$ & $\dots$ & $\dots$ & $4634$ & $52$ & $1.053$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $-1.238$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115337.30$-$020037.0 & 3602201479317188864 & $\dots$ & 20080504_1153m01_010 & 11:53:37.30 & $-$02:00:37.0 & KPNR & $9.545$ & $9.381$ & $0.954$ & $9.578$ & $3.8$ & $0.4$ & $2.5$ & $0.3$ & $2.5761$ & $0.0182$ & $0.3882$ & $0.0027$ & $0.3843$ & $0.0027$ & $0.0070$ & $0.3822$ & $0.0035$ & $0.0092$ & $0.3821$ & $0.0020$ & $0.0052$ & $-18.4522$ & $0.0230$ & $-121.5392$ & $0.0121$ & $-0.0877$ & $5146$ & $80$ & $5224$ & $169$ & $5146$ & $80$ & $\dots$ & $\dots$ & $3.675$ & $0.220$ & $2.315$ & $0.304$ & $2.315$ & $0.304$ & $-2.593$ & $0.138$ & $-2.343$ & $0.180$ & $-2.593$ & $0.138$ & $\dots$ & $\dots$ & $1.012$ & $0.089$ & $1.032$ & $6.869$ & D & $0.999$ & C & $0.519$ & $0.248$ & $0.211$ & $0.036$ & $0.211$ & $0.036$ & D & $0.961$ & $124$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J115341.55$-$430448.5 & 5379982485736291584 & 84465742 & 20120219_1149m43_099 & 11:53:41.55 & $-$43:04:48.5 & $\dots$ & $11.521$ & $11.158$ & $1.381$ & $11.540$ & $10.4$ & $0.6$ & $10.0$ & $0.6$ & $0.7094$ & $0.0467$ & $1.4096$ & $0.0928$ & $1.3598$ & $0.0864$ & $0.0635$ & $1.3059$ & $0.0680$ & $0.0521$ & $1.2847$ & $0.1142$ & $0.0889$ & $-2.4886$ & $0.0358$ & $-1.4312$ & $0.0303$ & $0.0462$ & $4716$ & $53$ & $4668$ & $77$ & $\dots$ & $\dots$ & $4716$ & $53$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $-1.051$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.510$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115404.82$-$384303.3 & 3460218313007637120 & 85120091 & 20120320_1146m38_102 & 11:54:04.82 & $-$38:43:03.3 & $\dots$ & $11.941$ & $12.026$ & $1.236$ & $12.338$ & $5.1$ & $0.9$ & $7.2$ & $0.7$ & $1.4646$ & $0.0228$ & $0.6828$ & $0.0106$ & $0.6709$ & $0.0103$ & $0.0153$ & $0.6772$ & $0.0113$ & $0.0166$ & $0.6673$ & $0.0090$ & $0.0135$ & $-19.3015$ & $0.0216$ & $8.9488$ & $0.0158$ & $0.0934$ & $4944$ & $79$ & $4984$ & $49$ & $\dots$ & $\dots$ & $4944$ & $79$ & $3.520$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.310$ & $0.242$ & $-0.130$ & $0.090$ & $\dots$ & $\dots$ & $-2.310$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.010$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115408.38$-$125455.9 & 3574753786438057856 & 93358568 & 20060416_1159m15_065 & 11:54:08.38 & $-$12:54:55.9 & NTTE & $11.079$ & $10.846$ & $1.071$ & $11.088$ & $28.6$ & $0.9$ & $26.0$ & $0.8$ & $0.4741$ & $0.0201$ & $2.1093$ & $0.0894$ & $1.9996$ & $0.0804$ & $0.0402$ & $2.0197$ & $0.0890$ & $0.0441$ & $1.9293$ & $0.1160$ & $0.0601$ & $-2.0290$ & $0.0228$ & $1.3302$ & $0.0131$ & $0.0132$ & $5059$ & $46$ & $4870$ & $51$ & $5053$ & $37$ & $5064$ & $55$ & $1.494$ & $0.210$ & $0.958$ & $0.023$ & $0.958$ & $0.023$ & $-2.057$ & $0.073$ & $-1.727$ & $0.140$ & $-2.193$ & $0.039$ & $-1.920$ & $0.106$ & $-0.280$ & $0.115$ & $0.380$ & $6.753$ & D & $0.994$ & I & $0.320$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $75$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J115411.61$-$155349.0 & 3568535910744397184 & 92053376 & 20040409_1200m15_034 & 11:54:11.61 & $-$15:53:49.0 & $\dots$ & $12.732$ & $12.379$ & $1.327$ & $12.734$ & $47.6$ & $1.1$ & $47.3$ & $0.5$ & $0.2789$ & $0.0151$ & $3.5855$ & $0.1941$ & $3.2798$ & $0.1624$ & $0.0495$ & $3.3673$ & $0.1425$ & $0.0423$ & $3.2832$ & $0.2117$ & $0.0645$ & $-4.1619$ & $0.0144$ & $-5.1475$ & $0.0092$ & $-0.0290$ & $4537$ & $52$ & $4488$ & $77$ & $\dots$ & $\dots$ & $4537$ & $52$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.918$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115422.00$-$133921.1 & 3572452233723094656 & 93353465 & 20090321_1159m15_062 & 11:54:22.00 & $-$13:39:21.1 & $\dots$ & $10.811$ & $10.727$ & $0.596$ & $10.819$ & $13.3$ & $1.2$ & $16.0$ & $0.7$ & $2.1819$ & $0.0214$ & $0.4583$ & $0.0045$ & $0.4529$ & $0.0044$ & $0.0097$ & $0.4519$ & $0.0042$ & $0.0092$ & $0.4525$ & $0.0107$ & $0.0235$ & $1.9872$ & $0.0204$ & $-4.7203$ & $0.0139$ & $-0.0689$ & $5799$ & $71$ & $6434$ & $83$ & $\dots$ & $\dots$ & $5799$ & $71$ & $4.082$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.858$ & $0.145$ & $-0.270$ & $0.120$ & $\dots$ & $\dots$ & $-0.858$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.195$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115436.13$-$013345.0 & 3602288924851706624 & 94059448 & 20070412_1153m01_058 & 11:54:36.13 & $-$01:33:45.0 & $\dots$ & $11.233$ & $10.982$ & $1.100$ & $11.235$ & $77.2$ & $0.8$ & $70.0$ & $5.2$ & $0.6328$ & $0.0229$ & $1.5803$ & $0.0572$ & $1.5179$ & $0.0528$ & $0.0348$ & $1.4781$ & $0.0507$ & $0.0343$ & $1.4500$ & $0.0879$ & $0.0606$ & $-51.7432$ & $0.0262$ & $-4.4789$ & $0.0174$ & $-0.1886$ & $4952$ & $54$ & $4825$ & $68$ & $\dots$ & $\dots$ & $4952$ & $54$ & $2.068$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.103$ & $-1.461$ & $0.140$ & $\dots$ & $\dots$ & $-1.550$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115437.84$-$355415.4 & 3463965581777303168 & 86839594 & 20070523_1202m33_015 & 11:54:37.84 & $-$35:54:15.4 & $\dots$ & $12.629$ & $12.446$ & $0.879$ & $12.617$ & $203.2$ & $2.3$ & $202.8$ & $1.2$ & $0.4703$ & $0.0127$ & $2.1263$ & $0.0574$ & $2.0149$ & $0.0516$ & $0.0256$ & $2.0354$ & $0.0452$ & $0.0222$ & $2.1029$ & $0.0691$ & $0.0328$ & $-14.7929$ & $0.0127$ & $4.2796$ & $0.0090$ & $0.1799$ & $5673$ & $58$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5673$ & $58$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.112$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.390$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115442.69$-$115125.3 & 3575158269278176768 & 93383357 & 20040704_1200m09_012 & 11:54:42.69 & $-$11:51:25.3 & $\dots$ & $12.546$ & $12.935$ & $0.838$ & $13.093$ & $-20.0$ & $2.8$ & $\dots$ & $\dots$ & $1.4454$ & $0.0215$ & $0.6919$ & $0.0103$ & $0.6796$ & $0.0099$ & $0.0146$ & $0.6765$ & $0.0091$ & $0.0135$ & $\dots$ & $\dots$ & $\dots$ & $-22.0578$ & $0.0248$ & $-8.3834$ & $0.0145$ & $-0.0270$ & $5767$ & $95$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5767$ & $95$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.230$ & $0.314$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-2.230$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.678$ & $0.373$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J115443.20$-$310746.0 & 3479598030080763392 & $\dots$ & 20060424_1200m31_058 & 11:54:43.20 & $-$31:07:46.0 & NTTE & $11.482$ & $10.990$ & $1.653$ & $11.518$ & $179.0$ & $0.5$ & $178.6$ & $0.4$ & $0.1707$ & $0.0171$ & $5.8582$ & $0.5869$ & $5.0839$ & $0.4420$ & $0.0869$ & $5.1252$ & $0.4636$ & $0.0905$ & $4.7864$ & $0.2461$ & $0.0514$ & $-3.3576$ & $0.0181$ & $1.5073$ & $0.0136$ & $0.0944$ & $4240$ & $60$ & $4344$ & $51$ & $4240$ & $60$ & $\dots$ & $\dots$ & $0.515$ & $0.210$ & $0.323$ & $0.056$ & $0.323$ & $0.056$ & $-2.600$ & $0.061$ & $-1.767$ & $0.140$ & $-2.600$ & $0.061$ & $\dots$ & $\dots$ & $-0.457$ & $0.103$ & $0.293$ & $6.123$ & D & $0.996$ & I & $0.299$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $81$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J115450.31$-$262125.9 & 3487449981915559680 & 91564677 & 20030510_1201m27_053 & 11:54:50.31 & $-$26:21:25.9 & $\dots$ & $12.489$ & $12.164$ & $1.176$ & $12.449$ & $61.8$ & $3.2$ & $59.3$ & $1.4$ & $0.3469$ & $0.0134$ & $2.8827$ & $0.1114$ & $2.6817$ & $0.0964$ & $0.0359$ & $2.5760$ & $0.0633$ & $0.0246$ & $2.5709$ & $0.2901$ & $0.1128$ & $-18.8673$ & $0.0138$ & $-6.2118$ & $0.0090$ & $0.1061$ & $4876$ & $55$ & $3988$ & $64$ & $\dots$ & $\dots$ & $4876$ & $55$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.119$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-1.420$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115454.09$-$261713.6 & 3487453628344007808 & 91564913 & 20060510_1148m25_120 & 11:54:54.09 & $-$26:17:13.6 & SOAR & $11.096$ & $10.814$ & $1.075$ & $11.058$ & $167.7$ & $0.5$ & $166.4$ & $0.4$ & $0.8413$ & $0.0146$ & $1.1886$ & $0.0206$ & $1.1530$ & $0.0194$ & $0.0168$ & $1.1471$ & $0.0195$ & $0.0170$ & $1.1176$ & $0.0257$ & $0.0230$ & $19.3352$ & $0.0163$ & $-41.3297$ & $0.0101$ & $0.1250$ & $5155$ & $50$ & $5172$ & $90$ & $5188$ & $45$ & $5121$ & $56$ & $2.815$ & $0.250$ & $2.431$ & $0.157$ & $2.431$ & $0.157$ & $-2.103$ & $0.089$ & $-2.050$ & $0.170$ & $-2.145$ & $0.071$ & $-2.060$ & $0.106$ & $0.426$ & $0.113$ & $0.436$ & $6.763$ & D & $0.971$ & I & $0.639$ & $0.192$ & $0.176$ & $0.040$ & $0.176$ & $0.040$ & D & $0.960$ & $95$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J115526.20$-$152926.8 & 3568924553744947328 & 92066143 & 20040409_1200m15_032 & 11:55:26.20 & $-$15:29:26.8 & $\dots$ & $10.482$ & $10.311$ & $0.996$ & $10.523$ & $-56.2$ & $0.8$ & $-57.6$ & $0.2$ & $1.6539$ & $0.0166$ & $0.6046$ & $0.0061$ & $0.5953$ & $0.0059$ & $0.0099$ & $0.5917$ & $0.0061$ & $0.0104$ & $0.5924$ & $0.0088$ & $0.0149$ & $-21.2156$ & $0.0182$ & $-20.9126$ & $0.0101$ & $-0.0083$ & $5261$ & $56$ & $4884$ & $68$ & $\dots$ & $\dots$ & $5261$ & $56$ & $2.265$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.122$ & $-1.163$ & $0.140$ & $\dots$ & $\dots$ & $-0.940$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.240$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115531.69$-$463930.9 & 5377516964054558592 & 409450659 & 20100518_1153m48_080 & 11:55:31.69 & $-$46:39:30.9 & $\dots$ & $12.505$ & $12.211$ & $1.429$ & $12.617$ & $316.7$ & $0.9$ & $316.2$ & $0.7$ & $0.2078$ & $0.0142$ & $4.8123$ & $0.3288$ & $4.2772$ & $0.2598$ & $0.0607$ & $4.3847$ & $0.2000$ & $0.0456$ & $4.2358$ & $0.2608$ & $0.0616$ & $-8.5230$ & $0.0112$ & $-1.0243$ & $0.0105$ & $0.1281$ & $4472$ & $53$ & $4506$ & $77$ & $\dots$ & $\dots$ & $4472$ & $53$ & $1.186$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.106$ & $-1.379$ & $0.170$ & $\dots$ & $\dots$ & $-1.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115539.77$-$204851.4 & 3494590146002985984 & 91694886 & 20040301_1144m20_119 & 11:55:39.77 & $-$20:48:51.4 & $\dots$ & $12.776$ & $12.620$ & $0.812$ & $12.770$ & $85.6$ & $3.0$ & $84.4$ & $3.5$ & $1.6695$ & $0.0176$ & $0.5990$ & $0.0063$ & $0.5898$ & $0.0061$ & $0.0104$ & $0.5877$ & $0.0060$ & $0.0103$ & $0.5889$ & $0.0031$ & $0.0052$ & $-32.1574$ & $0.0179$ & $-34.2381$ & $0.0112$ & $0.0413$ & $5765$ & $67$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5765$ & $67$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.813$ & $0.123$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-0.813$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.594$ & $0.315$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115542.71$-$214834.7 & 3493911884767802752 & 91689821 & 20060523_1202m21_033 & 11:55:42.71 & $-$21:48:34.7 & $\dots$ & $11.330$ & $11.140$ & $1.059$ & $11.377$ & $77.9$ & $0.7$ & $78.1$ & $0.5$ & $0.7397$ & $0.0245$ & $1.3519$ & $0.0448$ & $1.3060$ & $0.0418$ & $0.0320$ & $1.3082$ & $0.0386$ & $0.0295$ & $1.3147$ & $0.0292$ & $0.0222$ & $-8.0291$ & $0.0215$ & $0.1693$ & $0.0145$ & $-0.1956$ & $5083$ & $54$ & $5142$ & $63$ & $\dots$ & $\dots$ & $5083$ & $54$ & $2.668$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.765$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115545.10$-$141121.0 & 3572163680640700672 & 92072332 & 20090308_1202m13_027 & 11:55:45.10 & $-$14:11:21.0 & $\dots$ & $11.266$ & $11.071$ & $0.994$ & $11.283$ & $-17.6$ & $0.9$ & $-18.2$ & $0.4$ & $0.8128$ & $0.0233$ & $1.2303$ & $0.0353$ & $1.1922$ & $0.0331$ & $0.0278$ & $1.1919$ & $0.0421$ & $0.0354$ & $1.1613$ & $0.0570$ & $0.0491$ & $-26.6114$ & $0.0203$ & $-16.6458$ & $0.0149$ & $-0.1756$ & $5233$ & $55$ & $4988$ & $68$ & $\dots$ & $\dots$ & $5233$ & $55$ & $2.520$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.112$ & $-0.988$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115615.81$-$371414.1 & 3460815588339652992 & 85169177 & 20060207_1158m38_072 & 11:56:15.81 & $-$37:14:14.1 & $\dots$ & $11.259$ & $11.024$ & $1.285$ & $11.359$ & $41.7$ & $1.4$ & $\dots$ & $\dots$ & $0.8598$ & $0.0158$ & $1.1631$ & $0.0214$ & $1.1289$ & $0.0201$ & $0.0178$ & $1.1334$ & $0.0219$ & $0.0193$ & $1.1236$ & $0.0298$ & $0.0265$ & $-24.1512$ & $0.0148$ & $-2.3114$ & $0.0109$ & $0.1226$ & $4709$ & $58$ & $4991$ & $49$ & $\dots$ & $\dots$ & $4709$ & $58$ & $2.849$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.145$ & $-0.102$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.159$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115621.70$-$042313.0 & 3599211082567628544 & $\dots$ & 20050428_1207m04_035 & 11:56:21.70 & $-$04:23:13.0 & NTTE & $13.034$ & $12.883$ & $0.688$ & $12.998$ & $203.4$ & $2.6$ & $197.8$ & $3.0$ & $2.2287$ & $0.0172$ & $0.4487$ & $0.0035$ & $0.4435$ & $0.0034$ & $0.0076$ & $0.4421$ & $0.0037$ & $0.0084$ & $0.4465$ & $0.0060$ & $0.0133$ & $110.2385$ & $0.0243$ & $-140.5853$ & $0.0114$ & $-0.0318$ & $6092$ & $60$ & $5242$ & $392$ & $6092$ & $60$ & $\dots$ & $\dots$ & $2.520$ & $0.830$ & $3.680$ & $0.583$ & $3.680$ & $0.583$ & $-1.474$ & $0.116$ & $-1.656$ & $0.380$ & $-1.474$ & $0.116$ & $\dots$ & $\dots$ & $0.393$ & $0.116$ & $0.393$ & $7.349$ & D & $0.966$ & I & $0.556$ & $0.487$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $23$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J115628.89$-$031134.0 & 3601040772995413504 & 94024334 & 20040430_1146m01_126 & 11:56:28.89 & $-$03:11:34.0 & $\dots$ & $13.280$ & $13.155$ & $0.726$ & $13.280$ & $4.0$ & $2.3$ & $\dots$ & $\dots$ & $1.8046$ & $0.0163$ & $0.5541$ & $0.0050$ & $0.5463$ & $0.0049$ & $0.0089$ & $0.5394$ & $0.0051$ & $0.0095$ & $0.5468$ & $0.0089$ & $0.0162$ & $-41.9986$ & $0.0199$ & $-13.4526$ & $0.0114$ & $-0.2104$ & $6003$ & $68$ & $5438$ & $317$ & $\dots$ & $\dots$ & $6003$ & $68$ & $3.932$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.974$ & $0.124$ & $-1.249$ & $0.300$ & $\dots$ & $\dots$ & $-0.974$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115656.83$-$193224.9 & 3542819261483101184 & 91988222 & 20060420_1151m18_134 & 11:56:56.83 & $-$19:32:24.9 & $\dots$ & $11.145$ & $10.996$ & $0.812$ & $11.146$ & $-3.0$ & $12.0$ & $-13.2$ & $0.6$ & $3.5067$ & $0.0196$ & $0.2852$ & $0.0016$ & $0.2831$ & $0.0016$ & $0.0055$ & $0.2826$ & $0.0015$ & $0.0053$ & $0.2814$ & $0.0034$ & $0.0121$ & $-90.5141$ & $0.0234$ & $-19.1910$ & $0.0117$ & $0.1366$ & $5792$ & $67$ & $7881$ & $361$ & $\dots$ & $\dots$ & $5792$ & $67$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.842$ & $0.132$ & $0.662$ & $0.340$ & $\dots$ & $\dots$ & $-0.842$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115703.75$-$330844.6 & 3466807102077180032 & 86997887 & 20030420_1204m33_047 & 11:57:03.75 & $-$33:08:44.6 & $\dots$ & $13.483$ & $13.587$ & $1.091$ & $13.836$ & $22.0$ & $7.9$ & $\dots$ & $\dots$ & $2.7738$ & $0.0301$ & $0.3605$ & $0.0039$ & $0.3572$ & $0.0038$ & $0.0108$ & $0.3555$ & $0.0032$ & $0.0091$ & $0.3544$ & $0.0060$ & $0.0170$ & $-43.0002$ & $0.0304$ & $-4.5894$ & $0.0215$ & $0.1319$ & $5126$ & $82$ & $4177$ & $119$ & $\dots$ & $\dots$ & $5126$ & $82$ & $4.501$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.055$ & $0.151$ & $0.660$ & $0.140$ & $\dots$ & $\dots$ & $-1.055$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115719.00$-$010202.0 & 3602707563903491968 & 94067196 & 20040629_1146m01_104 & 11:57:19.00 & $-$01:02:02.0 & NTTE & $11.297$ & $11.110$ & $0.920$ & $11.295$ & $89.8$ & $1.0$ & $95.7$ & $2.6$ & $2.7361$ & $0.0283$ & $0.3655$ & $0.0038$ & $0.3620$ & $0.0037$ & $0.0102$ & $0.3592$ & $0.0032$ & $0.0089$ & $0.3599$ & $0.0072$ & $0.0199$ & $30.8962$ & $0.0352$ & $-143.6994$ & $0.0195$ & $-0.2581$ & $5438$ & $22$ & $5184$ & $136$ & $5438$ & $22$ & $5590$ & $67$ & $3.860$ & $0.180$ & $3.312$ & $0.484$ & $3.312$ & $0.484$ & $-1.460$ & $0.063$ & $-1.579$ & $0.190$ & $-1.460$ & $0.063$ & $-0.404$ & $0.123$ & $0.227$ & $0.095$ & $0.237$ & $7.207$ & D & $0.986$ & I & $0.515$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J115732.10$-$210709.0 & 3494525133082038272 & 91695682 & 20060523_1202m21_041 & 11:57:32.10 & $-$21:07:09.0 & NTTE & $12.062$ & $11.609$ & $1.552$ & $12.080$ & $80.2$ & $0.6$ & $84.4$ & $0.5$ & $0.1163$ & $0.0229$ & $8.5985$ & $1.6931$ & $7.0274$ & $1.1309$ & $0.1609$ & $6.7607$ & $0.4593$ & $0.0679$ & $5.2006$ & $0.8912$ & $0.1714$ & $-4.5909$ & $0.0240$ & $-7.8271$ & $0.0127$ & $-0.0185$ & $4383$ & $113$ & $4360$ & $92$ & $4383$ & $113$ & $4178$ & $54$ & $1.072$ & $0.470$ & $0.197$ & $0.135$ & $0.197$ & $0.135$ & $-2.627$ & $0.114$ & $-1.594$ & $0.160$ & $-2.627$ & $0.114$ & $-1.880$ & $0.141$ & $-0.113$ & $0.192$ & $0.607$ & $6.410$ & D & $0.991$ & I & $0.483$ & $0.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J115745.63$-$462659.2 & 5377501845769660544 & 409441857 & 20110525_1153m48a_082 & 11:57:45.63 & $-$46:26:59.2 & $\dots$ & $11.811$ & $11.479$ & $1.400$ & $11.869$ & $0.9$ & $1.4$ & $0.4$ & $0.3$ & $0.4421$ & $0.0155$ & $2.2619$ & $0.0793$ & $2.1363$ & $0.0707$ & $0.0331$ & $2.1891$ & $0.0700$ & $0.0320$ & $2.1361$ & $0.0616$ & $0.0288$ & $-14.6844$ & $0.0137$ & $-0.8402$ & $0.0123$ & $0.2130$ & $4486$ & $52$ & $4561$ & $77$ & $\dots$ & $\dots$ & $4486$ & $52$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.641$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.409$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115752.70$-$430645.0 & 5380131744440041984 & 84470336 & 20120219_1149m43_109 & 11:57:52.70 & $-$43:06:45.0 & $\dots$ & $11.344$ & $10.947$ & $1.465$ & $11.371$ & $12.7$ & $0.8$ & $13.5$ & $0.5$ & $0.4659$ & $0.0162$ & $2.1464$ & $0.0746$ & $2.0329$ & $0.0670$ & $0.0329$ & $2.0013$ & $0.0586$ & $0.0293$ & $2.0301$ & $0.0991$ & $0.0488$ & $-2.2450$ & $0.0130$ & $8.5285$ & $0.0126$ & $0.0691$ & $4480$ & $52$ & $4495$ & $68$ & $\dots$ & $\dots$ & $4480$ & $52$ & $1.568$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-1.086$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115801.30$-$152218.0 & 3568942352089533056 & 92068259 & 20040409_1200m15_140 & 11:58:01.30 & $-$15:22:18.0 & NTTE & $13.230$ & $12.966$ & $1.081$ & $13.212$ & $15.7$ & $1.9$ & $\dots$ & $\dots$ & $0.2660$ & $0.0196$ & $3.7594$ & $0.2770$ & $3.4247$ & $0.2299$ & $0.0671$ & $3.2795$ & $0.1600$ & $0.0488$ & $3.2152$ & $0.4328$ & $0.1346$ & $-9.9222$ & $0.0215$ & $-3.3612$ & $0.0111$ & $0.0717$ & $5038$ & $35$ & $4660$ & $92$ & $5038$ & $35$ & $5106$ & $59$ & $2.642$ & $0.470$ & $1.819$ & $0.407$ & $1.819$ & $0.407$ & $-2.953$ & $0.116$ & $-3.161$ & $0.160$ & $-2.953$ & $0.116$ & $-2.450$ & $0.125$ & $0.605$ & $0.124$ & $0.745$ & $6.222$ & D & $0.991$ & C & $0.812$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $29$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J115804.43$-$074251.0 & 3594389930238910720 & 93535297 & 20040408_1200m09_069 & 11:58:04.43 & $-$07:42:51.0 & $\dots$ & $13.673$ & $13.419$ & $1.039$ & $13.648$ & $133.4$ & $4.6$ & $\dots$ & $\dots$ & $0.2257$ & $0.0184$ & $4.4307$ & $0.3612$ & $3.9730$ & $0.2904$ & $0.0731$ & $3.7738$ & $0.2124$ & $0.0563$ & $3.8331$ & $0.0907$ & $0.0237$ & $-4.4685$ & $0.0201$ & $-4.9935$ & $0.0108$ & $0.0052$ & $5119$ & $54$ & $5762$ & $275$ & $\dots$ & $\dots$ & $5119$ & $54$ & $4.705$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $0.628$ & $0.290$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115807.01$-$320720.1 & 3467299305329283072 & 87012952 & 20100316_1202m33_067 & 11:58:07.01 & $-$32:07:20.1 & $\dots$ & $11.406$ & $11.033$ & $1.401$ & $11.424$ & $38.3$ & $0.6$ & $39.4$ & $0.3$ & $0.3078$ & $0.0233$ & $3.2489$ & $0.2459$ & $2.9958$ & $0.2091$ & $0.0698$ & $3.1150$ & $0.1764$ & $0.0566$ & $2.4933$ & $0.1789$ & $0.0717$ & $-11.6400$ & $0.0297$ & $-8.1000$ & $0.0162$ & $0.2806$ & $4458$ & $52$ & $4480$ & $68$ & $\dots$ & $\dots$ & $4458$ & $52$ & $1.669$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.108$ & $-1.211$ & $0.140$ & $\dots$ & $\dots$ & $-1.370$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115812.10$-$445053.0 & 5378065762092329472 & 84310243 & 20100423_1149m43_128 & 11:58:12.10 & $-$44:50:53.0 & NTTE & $10.568$ & $10.311$ & $1.218$ & $10.614$ & $6.3$ & $0.8$ & $7.6$ & $0.2$ & $1.9541$ & $0.0129$ & $0.5117$ & $0.0034$ & $0.5050$ & $0.0033$ & $0.0065$ & $0.5061$ & $0.0035$ & $0.0069$ & $0.4969$ & $0.0059$ & $0.0118$ & $-16.3109$ & $0.0104$ & $-3.7109$ & $0.0099$ & $0.2014$ & $5206$ & $161$ & $5189$ & $70$ & $5206$ & $161$ & $5107$ & $53$ & $3.396$ & $0.100$ & $2.441$ & $0.659$ & $2.441$ & $0.659$ & $-0.787$ & $0.231$ & $-0.010$ & $0.080$ & $-0.787$ & $0.231$ & $0.090$ & $0.103$ & $-0.103$ & $0.075$ & $-0.073$ & $7.570$ & D & $0.997$ & I & $0.102$ & $0.107$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $90$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J115824.20$-$130521.0 & 3573954716362892672 & 93361651 & 20060426_1156m10_149 & 11:58:24.20 & $-$13:05:21.0 & NTTE & $11.611$ & $11.410$ & $0.833$ & $11.567$ & $9.4$ & $1.5$ & $8.6$ & $0.5$ & $2.4537$ & $0.0350$ & $0.4075$ & $0.0058$ & $0.4033$ & $0.0057$ & $0.0141$ & $0.4003$ & $0.0049$ & $0.0122$ & $0.3981$ & $0.0078$ & $0.0196$ & $50.5998$ & $0.0329$ & $-7.4128$ & $0.0204$ & $-0.1128$ & $5870$ & $81$ & $5320$ & $136$ & $5870$ & $81$ & $5871$ & $67$ & $4.463$ & $0.180$ & $3.917$ & $0.343$ & $3.917$ & $0.343$ & $-1.221$ & $0.051$ & $-1.567$ & $0.190$ & $-1.221$ & $0.051$ & $-0.548$ & $0.124$ & $0.359$ & $0.105$ & $0.359$ & $7.568$ & D & $0.996$ & I & $0.724$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J115910.68$-$160411.2 & 3568664824185362688 & 92055833 & 20040508_1200m15_015 & 11:59:10.68 & $-$16:04:11.2 & GEMS & $12.463$ & $12.253$ & $0.957$ & $12.451$ & $56.7$ & $1.1$ & $55.5$ & $1.0$ & $0.9286$ & $0.0166$ & $1.0769$ & $0.0193$ & $1.0476$ & $0.0182$ & $0.0174$ & $1.0527$ & $0.0186$ & $0.0176$ & $1.0645$ & $0.0192$ & $0.0180$ & $-56.8800$ & $0.0163$ & $-10.3786$ & $0.0102$ & $-0.0978$ & $5449$ & $28$ & $5258$ & $214$ & $5449$ & $28$ & $5492$ & $57$ & $3.363$ & $0.480$ & $3.159$ & $0.221$ & $3.159$ & $0.221$ & $-1.826$ & $0.079$ & $-1.758$ & $0.270$ & $-1.826$ & $0.079$ & $-1.300$ & $0.112$ & $0.344$ & $0.085$ & $0.354$ & $6.958$ & D & $0.998$ & I & $0.562$ & $0.329$ & $0.092$ & $0.045$ & $0.092$ & $0.045$ & D & $0.994$ & $40$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J115916.35$-$440116.8 & 5379692626984196352 & 84349133 & 20080316_1149m43_125 & 11:59:16.35 & $-$44:01:16.8 & $\dots$ & $10.582$ & $10.283$ & $1.280$ & $10.615$ & $24.9$ & $0.6$ & $26.5$ & $0.5$ & $1.2233$ & $0.0160$ & $0.8175$ & $0.0107$ & $0.8004$ & $0.0103$ & $0.0128$ & $0.8011$ & $0.0101$ & $0.0126$ & $0.7980$ & $0.0172$ & $0.0216$ & $-90.7420$ & $0.0118$ & $-5.6103$ & $0.0118$ & $0.0946$ & $4942$ & $53$ & $4639$ & $77$ & $\dots$ & $\dots$ & $4942$ & $53$ & $1.261$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.103$ & $-1.311$ & $0.170$ & $\dots$ & $\dots$ & $-1.380$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.201$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115919.50$-$343422.2 & 3465649694290258432 & 86872883 & 20090306_1202m33_028 & 11:59:19.50 & $-$34:34:22.2 & $\dots$ & $11.574$ & $11.250$ & $1.238$ & $11.563$ & $62.1$ & $1.9$ & $68.4$ & $9.4$ & $2.0233$ & $0.0224$ & $0.4942$ & $0.0055$ & $0.4880$ & $0.0053$ & $0.0109$ & $0.4898$ & $0.0058$ & $0.0118$ & $0.4908$ & $0.0073$ & $0.0148$ & $-3.4008$ & $0.0200$ & $-12.1010$ & $0.0136$ & $0.1945$ & $4773$ & $55$ & $5086$ & $64$ & $\dots$ & $\dots$ & $4773$ & $55$ & $4.720$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.135$ & $0.164$ & $0.080$ & $\dots$ & $\dots$ & $-0.970$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.251$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115941.70$-$382043.0 & 3460473365345478016 & 85135651 & 20100210_1146m38_115 & 11:59:41.70 & $-$38:20:43.0 & NTTE & $12.257$ & $11.973$ & $1.167$ & $12.254$ & $50.1$ & $1.5$ & $50.3$ & $0.8$ & $1.1440$ & $0.0130$ & $0.8741$ & $0.0099$ & $0.8547$ & $0.0095$ & $0.0111$ & $0.8577$ & $0.0091$ & $0.0106$ & $0.8577$ & $0.0224$ & $0.0261$ & $-3.9999$ & $0.0139$ & $-1.8589$ & $0.0101$ & $0.1947$ & $5097$ & $80$ & $4794$ & $87$ & $5121$ & $106$ & $5073$ & $54$ & $3.844$ & $0.170$ & $2.013$ & $0.658$ & $2.013$ & $0.658$ & $-1.295$ & $0.151$ & $-1.568$ & $0.160$ & $-1.490$ & $0.200$ & $-1.100$ & $0.102$ & $-0.009$ & $0.091$ & $0.071$ & $7.206$ & D & $0.996$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J120020.05$-$163327.1 & 3568568346336510976 & 104330295 & 20070319_1153m17_102 & 12:00:20.05 & $-$16:33:27.1 & $\dots$ & $12.238$ & $11.964$ & $1.154$ & $12.240$ & $266.1$ & $1.8$ & $267.5$ & $2.1$ & $0.5135$ & $0.0195$ & $1.9474$ & $0.0740$ & $1.8536$ & $0.0670$ & $0.0361$ & $1.8615$ & $0.0621$ & $0.0334$ & $1.8036$ & $0.0930$ & $0.0516$ & $15.5027$ & $0.0206$ & $-19.6885$ & $0.0123$ & $-0.0547$ & $4928$ & $53$ & $4825$ & $79$ & $\dots$ & $\dots$ & $4928$ & $53$ & $3.650$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.103$ & $-0.262$ & $0.090$ & $\dots$ & $\dots$ & $-1.290$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.144$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120025.04$-$244111.6 & 3489537683914956928 & 103756658 & 20060619_1204m23_017 & 12:00:25.04 & $-$24:41:11.6 & $\dots$ & $11.671$ & $11.586$ & $1.119$ & $11.847$ & $126.0$ & $0.7$ & $126.4$ & $1.2$ & $0.6020$ & $0.0331$ & $1.6611$ & $0.0913$ & $1.5924$ & $0.0839$ & $0.0527$ & $1.5714$ & $0.0709$ & $0.0451$ & $1.6176$ & $0.0602$ & $0.0372$ & $-29.5199$ & $0.0289$ & $-6.1113$ & $0.0176$ & $0.1312$ & $5008$ & $53$ & $4973$ & $77$ & $\dots$ & $\dots$ & $5008$ & $53$ & $2.849$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $-0.840$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.500$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J120025.45$-$133452.9 & 3573725296389427072 & 105902323 & 20060616_1202m13_136 & 12:00:25.45 & $-$13:34:52.9 & $\dots$ & $12.222$ & $11.881$ & $1.314$ & $12.229$ & $164.0$ & $0.9$ & $162.6$ & $0.6$ & $0.2913$ & $0.0202$ & $3.4329$ & $0.2381$ & $3.1516$ & $0.2006$ & $0.0637$ & $3.1194$ & $0.1488$ & $0.0477$ & $3.1856$ & $0.2481$ & $0.0779$ & $2.7409$ & $0.0246$ & $-14.9686$ & $0.0135$ & $-0.0312$ & $4594$ & $54$ & $4572$ & $77$ & $\dots$ & $\dots$ & $4594$ & $54$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.119$ & $-1.176$ & $0.170$ & $\dots$ & $\dots$ & $-1.520$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120031.29$-$115349.4 & 3575297902958292224 & 105927990 & 20060426_1156m10_137 & 12:00:31.29 & $-$11:53:49.4 & $\dots$ & $11.349$ & $11.017$ & $1.332$ & $11.374$ & $140.9$ & $0.9$ & $141.2$ & $0.3$ & $0.4378$ & $0.0253$ & $2.2841$ & $0.1320$ & $2.1561$ & $0.1176$ & $0.0545$ & $2.0332$ & $0.0936$ & $0.0461$ & $2.1163$ & $0.0435$ & $0.0205$ & $-8.8735$ & $0.0258$ & $8.2531$ & $0.0184$ & $-0.2291$ & $4541$ & $53$ & $4567$ & $77$ & $\dots$ & $\dots$ & $4541$ & $53$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.112$ & $-1.144$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120056.16$-$204148.0 & 3494463255488990976 & 103884452 & 20030509_1208m21_058 & 12:00:56.16 & $-$20:41:48.0 & $\dots$ & $12.981$ & $12.663$ & $1.305$ & $13.007$ & $25.6$ & $10.2$ & $\dots$ & $\dots$ & $1.1655$ & $0.0182$ & $0.8580$ & $0.0134$ & $0.8393$ & $0.0128$ & $0.0153$ & $0.8475$ & $0.0106$ & $0.0125$ & $0.8618$ & $0.0053$ & $0.0062$ & $-17.7412$ & $0.0183$ & $0.5173$ & $0.0091$ & $-0.0060$ & $4586$ & $54$ & $4008$ & $79$ & $\dots$ & $\dots$ & $4586$ & $54$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.106$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-1.280$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.337$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120057.57$-$033331.2 & 3600860727964887680 & 106668455 & 20070412_1153m01_135 & 12:00:57.57 & $-$03:33:31.2 & $\dots$ & $11.125$ & $10.840$ & $1.195$ & $11.134$ & $71.4$ & $0.6$ & $72.6$ & $0.3$ & $0.6008$ & $0.0219$ & $1.6644$ & $0.0607$ & $1.5954$ & $0.0557$ & $0.0349$ & $1.5375$ & $0.0494$ & $0.0321$ & $1.6043$ & $0.0907$ & $0.0566$ & $20.3002$ & $0.0242$ & $-42.8861$ & $0.0142$ & $-0.2215$ & $4762$ & $53$ & $4605$ & $68$ & $\dots$ & $\dots$ & $4762$ & $53$ & $1.392$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.104$ & $-1.247$ & $0.140$ & $\dots$ & $\dots$ & $-1.260$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.292$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120116.20$-$041023.0 & 3600683844033781120 & 106573585 & 20060502_1201m05_074 & 12:01:16.20 & $-$04:10:23.0 & $\dots$ & $11.601$ & $11.351$ & $1.036$ & $11.579$ & $73.0$ & $2.0$ & $69.1$ & $0.5$ & $0.7266$ & $0.0347$ & $1.3763$ & $0.0657$ & $1.3287$ & $0.0613$ & $0.0461$ & $1.3623$ & $0.0511$ & $0.0375$ & $1.5040$ & $0.0048$ & $0.0032$ & $-11.1500$ & $0.0383$ & $-10.9534$ & $0.0220$ & $-0.2563$ & $5121$ & $54$ & $5146$ & $94$ & $\dots$ & $\dots$ & $5121$ & $54$ & $2.300$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.851$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120116.73$-$124224.8 & 3574071603896110976 & 105908415 & 20060616_1202m13_086 & 12:01:16.73 & $-$12:42:24.8 & $\dots$ & $12.131$ & $11.924$ & $0.941$ & $12.117$ & $33.4$ & $1.9$ & $41.6$ & $0.8$ & $4.7566$ & $0.0202$ & $0.2102$ & $0.0009$ & $0.2091$ & $0.0009$ & $0.0042$ & $0.2087$ & $0.0008$ & $0.0037$ & $0.2094$ & $0.0017$ & $0.0080$ & $3.9516$ & $0.0223$ & $65.9391$ & $0.0196$ & $-0.4983$ & $5418$ & $67$ & $5332$ & $136$ & $\dots$ & $\dots$ & $5418$ & $67$ & $4.122$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.018$ & $0.124$ & $-0.862$ & $0.190$ & $\dots$ & $\dots$ & $-1.018$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120123.36$-$180205.7 & 3567095069474667008 & 104249403 & 20060307_1200m15_150 & 12:01:23.36 & $-$18:02:05.7 & $\dots$ & $10.976$ & $10.627$ & $1.396$ & $11.015$ & $25.2$ & $0.6$ & $25.1$ & $0.6$ & $0.5777$ & $0.0207$ & $1.7310$ & $0.0620$ & $1.6565$ & $0.0568$ & $0.0343$ & $1.6040$ & $0.0487$ & $0.0304$ & $1.6342$ & $0.0745$ & $0.0456$ & $-14.8611$ & $0.0232$ & $-12.6944$ & $0.0231$ & $-0.4309$ & $4413$ & $52$ & $4496$ & $68$ & $\dots$ & $\dots$ & $4413$ & $52$ & $1.942$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $-0.655$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120130.73$-$120856.6 & 3574527836798635520 & 105926844 & 20070614_1202m13_109 & 12:01:30.73 & $-$12:08:56.6 & $\dots$ & $10.700$ & $10.487$ & $1.357$ & $10.856$ & $16.1$ & $1.3$ & $28.0$ & $5.3$ & $1.0640$ & $0.0213$ & $0.9398$ & $0.0188$ & $0.9174$ & $0.0179$ & $0.0195$ & $0.9088$ & $0.0180$ & $0.0198$ & $0.9182$ & $0.0309$ & $0.0337$ & $-22.3350$ & $0.0205$ & $-3.4373$ & $0.0199$ & $-0.4462$ & $4508$ & $56$ & $4648$ & $64$ & $\dots$ & $\dots$ & $4508$ & $56$ & $3.804$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.119$ & $0.352$ & $0.080$ & $\dots$ & $\dots$ & $-1.730$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.095$ & $0.088$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120156.48$-$015521.1 & 3602355136067752960 & 106678514 & 20080504_1153m01_118 & 12:01:56.48 & $-$01:55:21.1 & $\dots$ & $10.677$ & $10.340$ & $1.326$ & $10.694$ & $13.7$ & $0.9$ & $14.0$ & $0.3$ & $0.6956$ & $0.0216$ & $1.4376$ & $0.0446$ & $1.3858$ & $0.0415$ & $0.0299$ & $1.3742$ & $0.0341$ & $0.0248$ & $1.3862$ & $0.0636$ & $0.0459$ & $-7.5241$ & $0.0238$ & $1.9979$ & $0.0136$ & $-0.1839$ & $4495$ & $52$ & $4633$ & $77$ & $\dots$ & $\dots$ & $4495$ & $52$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.847$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.481$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120159.13$-$134607.9 & 3573658432338650624 & 105901955 & 20090308_1202m13_011 & 12:01:59.13 & $-$13:46:07.9 & $\dots$ & $12.092$ & $11.698$ & $1.467$ & $12.123$ & $71.1$ & $2.8$ & $91.3$ & $0.4$ & $0.2059$ & $0.0196$ & $4.8567$ & $0.4623$ & $4.3122$ & $0.3645$ & $0.0845$ & $3.9126$ & $0.2120$ & $0.0542$ & $3.5757$ & $0.3198$ & $0.0894$ & $-3.9760$ & $0.0225$ & $-6.6025$ & $0.0193$ & $-0.4317$ & $4298$ & $51$ & $4996$ & $87$ & $\dots$ & $\dots$ & $4298$ & $51$ & $4.301$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $-1.196$ & $0.160$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.806$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120203.14$-$065124.3 & 3594846738664048512 & 106527022 & 20120520_1207m08_060 & 12:02:03.14 & $-$06:51:24.3 & $\dots$ & $12.486$ & $12.195$ & $1.157$ & $12.472$ & $51.3$ & $1.3$ & $50.4$ & $0.8$ & $0.6072$ & $0.0197$ & $1.6469$ & $0.0534$ & $1.5793$ & $0.0491$ & $0.0311$ & $1.5965$ & $0.0546$ & $0.0342$ & $1.5617$ & $0.1245$ & $0.0797$ & $-6.4819$ & $0.0195$ & $-11.5608$ & $0.0128$ & $-0.2212$ & $4829$ & $53$ & $4637$ & $77$ & $\dots$ & $\dots$ & $4829$ & $53$ & $2.441$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-1.092$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.720$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120213.17$-$111220.7 & 3575454106625126912 & 105935571 & 20060616_1202m13_075 & 12:02:13.17 & $-$11:12:20.7 & $\dots$ & $11.804$ & $11.562$ & $1.036$ & $11.790$ & $-10.8$ & $1.0$ & $-7.6$ & $0.5$ & $0.8881$ & $0.0174$ & $1.1260$ & $0.0221$ & $1.0940$ & $0.0208$ & $0.0190$ & $1.0782$ & $0.0182$ & $0.0169$ & $1.0847$ & $0.0199$ & $0.0183$ & $-13.5674$ & $0.0222$ & $-13.3632$ & $0.0168$ & $-0.1774$ & $5159$ & $55$ & $4940$ & $77$ & $\dots$ & $\dots$ & $5159$ & $55$ & $1.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $-1.322$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.209$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120230.64$-$192127.6 & 3518828841181528064 & 104231913 & 20040410_1208m21_068 & 12:02:30.64 & $-$19:21:27.6 & $\dots$ & $12.667$ & $12.522$ & $0.819$ & $12.674$ & $60.3$ & $1.9$ & $60.1$ & $1.2$ & $3.1635$ & $0.0167$ & $0.3161$ & $0.0017$ & $0.3135$ & $0.0016$ & $0.0052$ & $0.3137$ & $0.0015$ & $0.0049$ & $0.3125$ & $0.0025$ & $0.0078$ & $47.2864$ & $0.0169$ & $-4.5582$ & $0.0174$ & $-0.2135$ & $5747$ & $67$ & $5122$ & $94$ & $\dots$ & $\dots$ & $5747$ & $67$ & $3.577$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.978$ & $0.125$ & $-1.437$ & $0.180$ & $\dots$ & $\dots$ & $-0.978$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.649$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120236.10$-$742422.6 & 5841453868171039232 & 398324397 & 20120521_1143m74_122 & 12:02:36.10 & $-$74:24:22.6 & $\dots$ & $12.282$ & $11.902$ & $1.389$ & $12.287$ & $-63.5$ & $1.1$ & $\dots$ & $\dots$ & $0.5895$ & $0.0092$ & $1.6964$ & $0.0265$ & $1.6247$ & $0.0243$ & $0.0149$ & $1.6619$ & $0.0323$ & $0.0194$ & $1.6233$ & $0.0294$ & $0.0181$ & $-10.3332$ & $0.0101$ & $-0.8263$ & $0.0109$ & $0.1289$ & $4940$ & $56$ & $4876$ & $65$ & $\dots$ & $\dots$ & $4940$ & $56$ & $2.185$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.141$ & $-0.494$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120258.10$-$025333.1 & 3601473362101614720 & 106671199 & 20040216_1207m04_062 & 12:02:58.10 & $-$02:53:33.1 & $\dots$ & $10.878$ & $10.698$ & $1.029$ & $10.923$ & $25.0$ & $11.5$ & $\dots$ & $\dots$ & $6.1809$ & $0.0418$ & $0.1618$ & $0.0011$ & $0.1611$ & $0.0011$ & $0.0067$ & $0.1608$ & $0.0010$ & $0.0064$ & $\dots$ & $\dots$ & $\dots$ & $36.8992$ & $0.0485$ & $-55.1793$ & $0.0236$ & $-0.1643$ & $5100$ & $69$ & $5392$ & $69$ & $\dots$ & $\dots$ & $5100$ & $69$ & $1.960$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.245$ & $0.161$ & $0.274$ & $0.090$ & $\dots$ & $\dots$ & $-1.245$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J120259.13$-$044626.1 & 3597590368068689536 & 106568156 & 20040216_1207m04_026 & 12:02:59.13 & $-$04:46:26.1 & $\dots$ & $13.060$ & $12.814$ & $1.116$ & $13.074$ & $48.7$ & $2.8$ & $46.7$ & $1.5$ & $0.3410$ & $0.0264$ & $2.9326$ & $0.2270$ & $2.7248$ & $0.1960$ & $0.0719$ & $2.8132$ & $0.1982$ & $0.0704$ & $2.8337$ & $0.1774$ & $0.0626$ & $2.9425$ & $0.0258$ & $-8.8795$ & $0.0166$ & $-0.2712$ & $4920$ & $53$ & $5080$ & $64$ & $\dots$ & $\dots$ & $4920$ & $53$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $0.132$ & $0.080$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.399$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120302.51$-$061654.1 & 3595716594096970624 & 106529921 & 20060502_1201m05_115 & 12:03:02.51 & $-$06:16:54.1 & $\dots$ & $11.481$ & $11.231$ & $1.113$ & $11.489$ & $-11.8$ & $1.0$ & $-10.4$ & $0.4$ & $1.0705$ & $0.0261$ & $0.9341$ & $0.0228$ & $0.9120$ & $0.0217$ & $0.0238$ & $0.8979$ & $0.0195$ & $0.0217$ & $0.8944$ & $0.0475$ & $0.0531$ & $16.7986$ & $0.0339$ & $-35.9000$ & $0.0236$ & $-0.2510$ & $4918$ & $53$ & $4845$ & $77$ & $\dots$ & $\dots$ & $4918$ & $53$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.752$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.256$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120303.92$-$065803.3 & 3594829769249596928 & 106526824 & 20040408_1200m09_079 & 12:03:03.92 & $-$06:58:03.3 & $\dots$ & $12.608$ & $12.369$ & $1.028$ & $12.594$ & $18.0$ & $6.1$ & $9.4$ & $2.2$ & $0.4076$ & $0.0159$ & $2.4534$ & $0.0957$ & $2.3063$ & $0.0846$ & $0.0367$ & $2.3388$ & $0.0817$ & $0.0350$ & $2.3612$ & $0.0189$ & $0.0080$ & $-15.4111$ & $0.0206$ & $-7.1690$ & $0.0140$ & $-0.2341$ & $5117$ & $54$ & $5023$ & $119$ & $\dots$ & $\dots$ & $5117$ & $54$ & $3.860$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $0.193$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120305.67$-$202626.5 & 3494490330962885504 & 104225640 & 20050419_1208m21_062 & 12:03:05.67 & $-$20:26:26.5 & $\dots$ & $10.114$ & $9.913$ & $1.053$ & $10.147$ & $2.7$ & $1.6$ & $2.2$ & $0.3$ & $1.3507$ & $0.0196$ & $0.7404$ & $0.0107$ & $0.7264$ & $0.0103$ & $0.0142$ & $0.7250$ & $0.0103$ & $0.0142$ & $0.7320$ & $0.0065$ & $0.0089$ & $-11.7222$ & $0.0198$ & $-25.7725$ & $0.0184$ & $-0.2472$ & $5117$ & $54$ & $5497$ & $63$ & $\dots$ & $\dots$ & $5117$ & $54$ & $3.180$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.705$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.522$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120314.34$-$190518.0 & 3518841008824792320 & 104232367 & 20060617_1153m17_128 & 12:03:14.34 & $-$19:05:18.0 & NTTE & $11.713$ & $11.448$ & $1.240$ & $11.761$ & $104.4$ & $0.7$ & $104.5$ & $0.6$ & $0.2173$ & $0.0200$ & $4.6019$ & $0.4236$ & $4.1102$ & $0.3379$ & $0.0822$ & $4.0305$ & $0.3828$ & $0.0950$ & $3.9225$ & $0.4761$ & $0.1214$ & $-18.6096$ & $0.0222$ & $-4.1164$ & $0.0205$ & $-0.1809$ & $4777$ & $62$ & $4712$ & $92$ & $4809$ & $69$ & $4745$ & $55$ & $1.623$ & $0.470$ & $0.788$ & $0.019$ & $0.788$ & $0.019$ & $-2.383$ & $0.068$ & $-1.911$ & $0.160$ & $-2.356$ & $0.023$ & $-2.410$ & $0.112$ & $-0.329$ & $0.106$ & $0.421$ & $6.468$ & D & $0.994$ & I & $0.495$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J120314.60$-$075556.6 & 3594148278198615424 & 106086603 & 20120520_1207m08_048 & 12:03:14.60 & $-$07:55:56.6 & $\dots$ & $12.145$ & $12.000$ & $0.716$ & $12.122$ & $-21.7$ & $1.1$ & $-22.3$ & $2.9$ & $2.5416$ & $0.0480$ & $0.3935$ & $0.0074$ & $0.3895$ & $0.0073$ & $0.0187$ & $0.3875$ & $0.0069$ & $0.0177$ & $0.4006$ & $0.0162$ & $0.0404$ & $-37.3376$ & $0.0570$ & $23.1515$ & $0.0376$ & $-0.3174$ & $6117$ & $68$ & $5705$ & $94$ & $\dots$ & $\dots$ & $6117$ & $68$ & $3.626$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.813$ & $0.124$ & $-0.906$ & $0.180$ & $\dots$ & $\dots$ & $-0.813$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.288$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120324.91$-$353405.3 & 3462484612630839552 & 96875391 & 20090202_1205m35_005 & 12:03:24.91 & $-$35:34:05.3 & SOAR & $10.640$ & $10.373$ & $1.113$ & $10.632$ & $71.2$ & $0.5$ & $80.1$ & $2.5$ & $0.8116$ & $0.0200$ & $1.2321$ & $0.0304$ & $1.1939$ & $0.0285$ & $0.0239$ & $1.1714$ & $0.0397$ & $0.0339$ & $1.1823$ & $0.0448$ & $0.0379$ & $-32.4066$ & $0.0206$ & $4.1848$ & $0.0134$ & $0.1458$ & $4995$ & $40$ & $5227$ & $63$ & $4950$ & $25$ & $5039$ & $54$ & $3.363$ & $0.170$ & $1.923$ & $0.191$ & $1.923$ & $0.191$ & $-1.738$ & $0.100$ & $-1.322$ & $0.170$ & $-1.856$ & $0.096$ & $-1.620$ & $0.103$ & $-0.182$ & $0.093$ & $-0.032$ & $6.660$ & D & $1.000$ & I & $0.444$ & $0.175$ & $0.367$ & $0.034$ & $0.367$ & $0.034$ & D & $0.978$ & $90$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J120330.21$-$754137.4 & 5838094005447195904 & 398385212 & 20110512_1143m74_141 & 12:03:30.21 & $-$75:41:37.4 & $\dots$ & $12.088$ & $11.677$ & $1.518$ & $12.129$ & $27.8$ & $1.4$ & $32.5$ & $1.1$ & $0.6187$ & $0.0097$ & $1.6163$ & $0.0253$ & $1.5511$ & $0.0233$ & $0.0150$ & $1.5792$ & $0.0237$ & $0.0150$ & $1.5444$ & $0.0370$ & $0.0240$ & $-5.8519$ & $0.0112$ & $-2.7522$ & $0.0115$ & $0.1665$ & $4838$ & $53$ & $4535$ & $77$ & $\dots$ & $\dots$ & $4838$ & $53$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $-1.238$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120407.64$-$073226.8 & 3594540151014509696 & 106091987 & 20060618_1207m08_047 & 12:04:07.64 & $-$07:32:26.8 & $\dots$ & $11.949$ & $11.578$ & $1.388$ & $11.963$ & $160.0$ & $0.9$ & $161.3$ & $1.4$ & $0.3665$ & $0.0196$ & $2.7285$ & $0.1459$ & $2.5478$ & $0.1272$ & $0.0499$ & $2.4858$ & $0.1383$ & $0.0556$ & $2.4388$ & $0.1504$ & $0.0617$ & $-17.4008$ & $0.0242$ & $-13.7010$ & $0.0185$ & $-0.3003$ & $4411$ & $52$ & $4492$ & $77$ & $\dots$ & $\dots$ & $4411$ & $52$ & $1.761$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $-0.664$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.257$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120416.17$-$182131.8 & 3567030473166283520 & 104248540 & 20060429_1207m16_009 & 12:04:16.17 & $-$18:21:31.8 & $\dots$ & $11.551$ & $11.188$ & $1.402$ & $11.580$ & $142.2$ & $0.8$ & $142.2$ & $0.8$ & $0.2466$ & $0.0207$ & $4.0552$ & $0.3404$ & $3.6684$ & $0.2786$ & $0.0759$ & $3.6022$ & $0.2536$ & $0.0704$ & $3.3199$ & $0.4899$ & $0.1476$ & $4.5624$ & $0.0225$ & $-11.8119$ & $0.0215$ & $-0.2449$ & $4418$ & $52$ & $4546$ & $68$ & $\dots$ & $\dots$ & $4418$ & $52$ & $1.503$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.108$ & $-1.122$ & $0.140$ & $\dots$ & $\dots$ & $-1.310$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120418.00$-$434424.0 & 6147540931631218560 & 94136362 & 20060122_1203m44_069 & 12:04:18.00 & $-$43:44:24.0 & NTTE & $13.286$ & $13.090$ & $0.771$ & $13.228$ & $-7.1$ & $11.8$ & $\dots$ & $\dots$ & $1.3780$ & $0.0123$ & $0.7257$ & $0.0065$ & $0.7123$ & $0.0062$ & $0.0088$ & $0.7042$ & $0.0054$ & $0.0076$ & $0.7081$ & $0.0093$ & $0.0131$ & $-29.8134$ & $0.0096$ & $-1.7973$ & $0.0096$ & $0.1185$ & $6362$ & $58$ & $5596$ & $614$ & $6362$ & $58$ & $6369$ & $69$ & $4.216$ & $0.700$ & $3.843$ & $0.298$ & $3.843$ & $0.298$ & $-1.258$ & $0.169$ & $-1.630$ & $0.520$ & $-1.258$ & $0.169$ & $-0.450$ & $0.163$ & $0.161$ & $0.119$ & $0.161$ & $7.333$ & D & $0.988$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $4$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J120424.40$-$165433.0 & 3567757456510680064 & 104331902 & 20090321_1159m15_135 & 12:04:24.40 & $-$16:54:33.0 & NTTE & $10.863$ & $10.736$ & $0.688$ & $10.851$ & $-8.2$ & $1.0$ & $-8.7$ & $0.8$ & $2.7996$ & $0.0189$ & $0.3572$ & $0.0024$ & $0.3539$ & $0.0024$ & $0.0067$ & $0.3539$ & $0.0028$ & $0.0080$ & $0.3510$ & $0.0016$ & $0.0046$ & $-23.4812$ & $0.0201$ & $19.5777$ & $0.0213$ & $-0.2815$ & $6374$ & $32$ & $6624$ & $54$ & $6374$ & $32$ & $6375$ & $68$ & $4.432$ & $0.110$ & $3.683$ & $0.330$ & $3.683$ & $0.330$ & $-0.839$ & $0.101$ & $-0.276$ & $0.100$ & $-0.839$ & $0.101$ & $-0.303$ & $0.134$ & $0.288$ & $0.123$ & $0.288$ & $7.879$ & D & $0.984$ & I & $0.123$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $90$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J120424.50$-$152238.6 & 3570252209738523392 & 104358338 & 20040508_1200m15_072 & 12:04:24.50 & $-$15:22:38.6 & $\dots$ & $13.035$ & $12.766$ & $1.337$ & $13.126$ & $12.1$ & $2.8$ & $\dots$ & $\dots$ & $4.7094$ & $0.0186$ & $0.2123$ & $0.0008$ & $0.2112$ & $0.0008$ & $0.0039$ & $0.2115$ & $0.0007$ & $0.0035$ & $0.2123$ & $0.0015$ & $0.0069$ & $-35.4439$ & $0.0219$ & $2.2629$ & $0.0175$ & $-0.2728$ & $4488$ & $68$ & $4699$ & $64$ & $\dots$ & $\dots$ & $4488$ & $68$ & $4.750$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.515$ & $0.161$ & $0.467$ & $0.080$ & $\dots$ & $\dots$ & $-1.515$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.167$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120442.60$-$113032.0 & 3574671804101913728 & $\dots$ & 20060426_1156m10_126 & 12:04:42.60 & $-$11:30:32.0 & NTTE & $11.531$ & $11.022$ & $1.553$ & $11.493$ & $12.8$ & $6.8$ & $23.7$ & $0.3$ & $18.1959$ & $0.0364$ & $0.0550$ & $0.0001$ & $0.0549$ & $0.0001$ & $0.0020$ & $0.0549$ & $0.0001$ & $0.0021$ & $0.0546$ & $0.0001$ & $0.0019$ & $-17.9944$ & $0.0448$ & $-312.7071$ & $0.0380$ & $-0.6116$ & $\dots$ & $\dots$ & $3819$ & $246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.733$ & $1.010$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.676$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.830$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $5$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J120454.90$-$780443.0 & 5836668351188823680 & $\dots$ & 20060210_1148m79_085 & 12:04:54.90 & $-$78:04:43.0 & SOAR & $11.562$ & $11.174$ & $1.447$ & $11.588$ & $375.1$ & $0.8$ & $373.4$ & $0.4$ & $0.4665$ & $0.0136$ & $2.1436$ & $0.0625$ & $2.0305$ & $0.0561$ & $0.0276$ & $2.0811$ & $0.0503$ & $0.0242$ & $2.0355$ & $0.1437$ & $0.0706$ & $-12.1123$ & $0.0144$ & $9.3331$ & $0.0154$ & $0.1119$ & $4902$ & $50$ & $4609$ & $92$ & $4902$ & $50$ & $\dots$ & $\dots$ & $0.709$ & $0.470$ & $1.798$ & $0.293$ & $1.798$ & $0.293$ & $-2.415$ & $0.136$ & $-2.161$ & $0.160$ & $-2.415$ & $0.136$ & $\dots$ & $\dots$ & $0.013$ & $0.124$ & $0.233$ & $6.248$ & D & $0.997$ & I & $0.117$ & $0.258$ & $0.078$ & $0.045$ & $0.078$ & $0.045$ & D & $0.985$ & $70$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J120456.30$-$075923.0 & 3594461329774715392 & $\dots$ & 20120520_1207m08_084 & 12:04:56.30 & $-$07:59:23.0 & KPNR & $12.935$ & $12.512$ & $1.448$ & $12.928$ & $386.9$ & $0.6$ & $387.2$ & $1.2$ & $0.0962$ & $0.0150$ & $10.3950$ & $1.6208$ & $8.1833$ & $1.0045$ & $0.1227$ & $8.5332$ & $1.1015$ & $0.1291$ & $8.0667$ & $0.3776$ & $0.0468$ & $-5.7879$ & $0.0198$ & $-4.1454$ & $0.0143$ & $-0.3276$ & $4452$ & $68$ & $4519$ & $92$ & $4452$ & $68$ & $\dots$ & $\dots$ & $1.025$ & $0.470$ & $0.449$ & $0.042$ & $0.449$ & $0.042$ & $-2.999$ & $0.088$ & $-2.391$ & $0.160$ & $-2.999$ & $0.088$ & $\dots$ & $\dots$ & $-0.340$ & $0.119$ & $0.400$ & $5.831$ & D & $0.989$ & I & $0.367$ & $0.217$ & $0.396$ & $0.040$ & $0.396$ & $0.040$ & D & $0.964$ & $64$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J120500.50$-$133651.0 & 3570774890078547840 & 105904460 & 20060616_1202m13_132 & 12:05:00.50 & $-$13:36:51.0 & KPNR & $11.767$ & $11.545$ & $0.978$ & $11.751$ & $240.5$ & $1.3$ & $244.3$ & $1.0$ & $1.0877$ & $0.0200$ & $0.9194$ & $0.0169$ & $0.8979$ & $0.0161$ & $0.0180$ & $0.8891$ & $0.0151$ & $0.0170$ & $0.9136$ & $0.0570$ & $0.0624$ & $-59.0211$ & $0.0228$ & $-54.3805$ & $0.0208$ & $-0.2808$ & $5321$ & $45$ & $5252$ & $214$ & $5296$ & $31$ & $5346$ & $59$ & $3.347$ & $0.480$ & $2.738$ & $0.036$ & $2.738$ & $0.036$ & $-2.153$ & $0.119$ & $-2.115$ & $0.270$ & $-2.205$ & $0.112$ & $-2.100$ & $0.125$ & $0.285$ & $0.116$ & $0.295$ & $6.572$ & D & $0.988$ & I & $0.765$ & $0.278$ & $0.234$ & $0.043$ & $0.234$ & $0.043$ & D & $0.990$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J120509.30$-$234917.4 & 3489697108804899328 & 103774839 & 20060523_1202m21_147 & 12:05:09.30 & $-$23:49:17.4 & $\dots$ & $11.687$ & $11.418$ & $1.181$ & $11.705$ & $-20.7$ & $5.6$ & $187.9$ & $1.0$ & $0.7135$ & $0.0321$ & $1.4015$ & $0.0631$ & $1.3523$ & $0.0587$ & $0.0434$ & $1.3705$ & $0.0570$ & $0.0416$ & $1.3686$ & $0.0694$ & $0.0507$ & $-2.0742$ & $0.0345$ & $-9.6424$ & $0.0391$ & $-0.1779$ & $4875$ & $53$ & $4685$ & $333$ & $\dots$ & $\dots$ & $4875$ & $53$ & $3.788$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.101$ & $-2.338$ & $0.390$ & $\dots$ & $\dots$ & $-0.950$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120509.40$-$120453.0 & 3574495710443399936 & 105930517 & 20070614_1202m13_096 & 12:05:09.40 & $-$12:04:53.0 & NTTE & $10.056$ & $9.539$ & $1.609$ & $10.041$ & $117.2$ & $0.6$ & $118.9$ & $0.5$ & $0.3465$ & $0.0181$ & $2.8860$ & $0.1508$ & $2.6846$ & $0.1304$ & $0.0486$ & $2.6036$ & $0.1079$ & $0.0414$ & $2.5681$ & $0.1515$ & $0.0590$ & $-12.9164$ & $0.0196$ & $-10.8104$ & $0.0165$ & $-0.3638$ & $4334$ & $128$ & $4338$ & $68$ & $4334$ & $128$ & $4104$ & $52$ & $1.025$ & $0.150$ & $0.790$ & $0.153$ & $0.790$ & $0.153$ & $-2.339$ & $0.047$ & $-1.517$ & $0.140$ & $-2.339$ & $0.047$ & $-1.640$ & $0.110$ & $-0.577$ & $0.112$ & $0.193$ & $6.284$ & D & $0.996$ & I & $0.325$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $115$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J120512.76$-$272725.1 & 3486486642227076608 & 97778314 & 20050301_1201m27_118 & 12:05:12.76 & $-$27:27:25.1 & $\dots$ & $12.975$ & $12.859$ & $0.660$ & $12.967$ & $-38.0$ & $4.2$ & $-31.3$ & $2.0$ & $1.1009$ & $0.0167$ & $0.9083$ & $0.0138$ & $0.8874$ & $0.0132$ & $0.0148$ & $0.8822$ & $0.0114$ & $0.0130$ & $0.8796$ & $0.0192$ & $0.0218$ & $-2.7211$ & $0.0163$ & $-0.6794$ & $0.0099$ & $0.1633$ & $6461$ & $69$ & $5511$ & $136$ & $\dots$ & $\dots$ & $6461$ & $69$ & $4.780$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.136$ & $-1.331$ & $0.190$ & $\dots$ & $\dots$ & $-0.840$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.473$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120523.20$-$854247.0 & 5769481215701906176 & $\dots$ & 20100415_1058m84_132 & 12:05:23.20 & $-$85:42:47.0 & SOAR & $11.695$ & $11.383$ & $1.337$ & $11.743$ & $10.8$ & $4.3$ & $4.8$ & $0.4$ & $2.2595$ & $0.0110$ & $0.4426$ & $0.0022$ & $0.4375$ & $0.0021$ & $0.0048$ & $0.4397$ & $0.0021$ & $0.0049$ & $0.4395$ & $0.0012$ & $0.0026$ & $-30.4327$ & $0.0125$ & $6.6652$ & $0.0125$ & $0.1625$ & $4814$ & $59$ & $4285$ & $246$ & $4814$ & $59$ & $\dots$ & $\dots$ & $1.924$ & $1.010$ & $3.589$ & $0.103$ & $3.589$ & $0.103$ & $-0.017$ & $0.225$ & $-1.622$ & $0.150$ & $-0.349$ & $0.244$ & $\dots$ & $\dots$ & $-0.273$ & $0.068$ & $-0.273$ & $8.140$ & D & $0.990$ & I & $\dots$ & $\dots$ & $-0.160$ & $0.040$ & $-0.160$ & $0.040$ & u & $0.674$ & $5$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J120624.87$-$474115.1 & 6131018677778160896 & 321428682 & 20060122_1203m44_149 & 12:06:24.87 & $-$47:41:15.1 & NTTE & $11.098$ & $10.703$ & $1.450$ & $11.119$ & $142.4$ & $0.6$ & $139.7$ & $0.3$ & $0.2553$ & $0.0128$ & $3.9170$ & $0.1964$ & $3.5549$ & $0.1618$ & $0.0455$ & $3.5979$ & $0.1684$ & $0.0468$ & $3.3110$ & $0.1903$ & $0.0575$ & $10.8572$ & $0.0111$ & $-1.1960$ & $0.0105$ & $0.3357$ & $4568$ & $61$ & $4416$ & $92$ & $4616$ & $68$ & $4519$ & $55$ & $1.195$ & $0.470$ & $0.626$ & $0.142$ & $0.626$ & $0.142$ & $-2.712$ & $0.104$ & $-2.273$ & $0.160$ & $-2.574$ & $0.098$ & $-2.850$ & $0.110$ & $-0.226$ & $0.105$ & $0.514$ & $6.232$ & D & $0.994$ & I & $0.580$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J120627.30$-$425341.0 & 6147906867141386496 & $\dots$ & 20110331_1217m44_056 & 12:06:27.30 & $-$42:53:41.0 & NTTE & $12.575$ & $12.015$ & $1.745$ & $12.598$ & $362.6$ & $3.5$ & $365.1$ & $0.6$ & $0.1406$ & $0.0145$ & $7.1124$ & $0.7335$ & $6.0024$ & $0.5224$ & $0.0870$ & $6.0529$ & $0.8382$ & $0.1385$ & $5.3718$ & $0.4285$ & $0.0798$ & $-5.1164$ & $0.0114$ & $-0.0797$ & $0.0103$ & $0.0993$ & $4282$ & $60$ & $4503$ & $246$ & $4282$ & $60$ & $\dots$ & $\dots$ & $1.715$ & $1.010$ & $0.265$ & $0.049$ & $0.265$ & $0.049$ & $-2.561$ & $0.030$ & $-1.675$ & $0.150$ & $-2.561$ & $0.030$ & $\dots$ & $\dots$ & $-0.612$ & $0.122$ & $0.148$ & $6.017$ & D & $0.983$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $14$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J120634.78$-$371659.4 & 3461386333657882240 & 94980497 & 20050530_1158m38_095 & 12:06:34.78 & $-$37:16:59.4 & $\dots$ & $12.454$ & $12.053$ & $1.397$ & $12.442$ & $63.9$ & $3.1$ & $66.2$ & $0.7$ & $0.1701$ & $0.0130$ & $5.8789$ & $0.4493$ & $5.0994$ & $0.3381$ & $0.0663$ & $5.3712$ & $0.3266$ & $0.0608$ & $5.1411$ & $0.6301$ & $0.1226$ & $-10.1531$ & $0.0129$ & $-2.2883$ & $0.0091$ & $0.1311$ & $4475$ & $53$ & $4181$ & $95$ & $\dots$ & $\dots$ & $4475$ & $53$ & $4.539$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.112$ & $-0.517$ & $0.100$ & $\dots$ & $\dots$ & $-1.530$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.207$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120636.53$-$272534.9 & 3486566288100384000 & 97779727 & 20070215_1154m28_106 & 12:06:36.53 & $-$27:25:34.9 & $\dots$ & $10.434$ & $10.780$ & $0.641$ & $10.883$ & $-19.1$ & $0.9$ & $-14.7$ & $2.3$ & $3.1601$ & $0.0438$ & $0.3164$ & $0.0044$ & $0.3139$ & $0.0043$ & $0.0137$ & $0.3144$ & $0.0040$ & $0.0129$ & $0.3135$ & $0.0053$ & $0.0168$ & $-11.0214$ & $0.0447$ & $-5.2296$ & $0.0526$ & $-0.1262$ & $6458$ & $71$ & $6495$ & $83$ & $\dots$ & $\dots$ & $6458$ & $71$ & $4.394$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.173$ & $-0.189$ & $0.120$ & $\dots$ & $\dots$ & $-1.040$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.193$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120643.86$-$095617.8 & 3581604358057878656 & 106049352 & 20120520_1207m08_007 & 12:06:43.86 & $-$09:56:17.8 & $\dots$ & $12.674$ & $12.279$ & $1.448$ & $12.694$ & $12.6$ & $1.6$ & $17.1$ & $0.6$ & $0.2293$ & $0.0177$ & $4.3611$ & $0.3366$ & $3.9170$ & $0.2716$ & $0.0693$ & $3.9064$ & $0.1954$ & $0.0500$ & $3.8731$ & $0.8032$ & $0.2074$ & $-4.8262$ & $0.0194$ & $1.6976$ & $0.0166$ & $-0.4781$ & $4337$ & $51$ & $4868$ & $87$ & $\dots$ & $\dots$ & $4337$ & $51$ & $4.223$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $-0.925$ & $0.160$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.770$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120647.15$-$175842.4 & 3519386400951670400 & 104251837 & 20080523_1214m18_053 & 12:06:47.15 & $-$17:58:42.4 & $\dots$ & $8.776$ & $8.338$ & $1.415$ & $8.736$ & $4.8$ & $0.5$ & $5.5$ & $0.2$ & $1.5179$ & $0.0250$ & $0.6588$ & $0.0109$ & $0.6477$ & $0.0105$ & $0.0162$ & $0.6423$ & $0.0125$ & $0.0195$ & $0.6486$ & $0.0083$ & $0.0129$ & $26.5269$ & $0.0238$ & $-21.6168$ & $0.0209$ & $-0.2784$ & $4431$ & $52$ & $4499$ & $68$ & $\dots$ & $\dots$ & $4431$ & $52$ & $1.870$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.839$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J120648.96$-$254131.4 & 3488424149217444992 & 103733747 & 20050301_1201m27_090 & 12:06:48.96 & $-$25:41:31.4 & GEMS & $13.166$ & $12.916$ & $1.035$ & $13.143$ & $210.0$ & $1.2$ & $214.9$ & $1.5$ & $0.3189$ & $0.0189$ & $3.1358$ & $0.1858$ & $2.8994$ & $0.1589$ & $0.0548$ & $2.9741$ & $0.1483$ & $0.0499$ & $2.9279$ & $0.0857$ & $0.0293$ & $-5.5451$ & $0.0193$ & $-1.5887$ & $0.0248$ & $-0.3986$ & $5290$ & $56$ & $4684$ & $92$ & $5321$ & $57$ & $5258$ & $56$ & $0.776$ & $0.470$ & $2.154$ & $0.339$ & $2.154$ & $0.339$ & $-1.695$ & $0.144$ & $-1.783$ & $0.160$ & $-1.640$ & $0.182$ & $-1.750$ & $0.106$ & $-0.141$ & $0.119$ & $-0.121$ & $6.614$ & D & $0.994$ & I & $0.142$ & $0.308$ & $0.316$ & $0.034$ & $0.316$ & $0.034$ & D & $0.995$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J120709.89$-$355146.0 & 3462356931843377536 & 96864514 & 20100316_1202m33_140 & 12:07:09.89 & $-$35:51:46.0 & $\dots$ & $11.311$ & $11.239$ & $0.653$ & $11.345$ & $39.4$ & $1.2$ & $37.6$ & $0.7$ & $3.2814$ & $0.0329$ & $0.3047$ & $0.0031$ & $0.3024$ & $0.0030$ & $0.0099$ & $0.3014$ & $0.0030$ & $0.0100$ & $0.2990$ & $0.0049$ & $0.0164$ & $0.6817$ & $0.0328$ & $-9.3114$ & $0.0198$ & $0.1966$ & $6503$ & $69$ & $6126$ & $83$ & $\dots$ & $\dots$ & $6503$ & $69$ & $4.122$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.136$ & $-0.263$ & $0.120$ & $\dots$ & $\dots$ & $-0.940$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.219$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120709.90$-$365324.0 & 3461402005994680576 & 94995860 & 20070602_1211m39_070 & 12:07:09.90 & $-$36:53:24.0 & NTTE & $10.139$ & $9.698$ & $1.487$ & $10.134$ & $141.8$ & $0.9$ & $139.2$ & $0.2$ & $0.4123$ & $0.0167$ & $2.4254$ & $0.0982$ & $2.2815$ & $0.0869$ & $0.0381$ & $2.2255$ & $0.0747$ & $0.0336$ & $2.1121$ & $0.0941$ & $0.0445$ & $-16.8164$ & $0.0174$ & $-16.9274$ & $0.0112$ & $0.2009$ & $4479$ & $118$ & $4476$ & $92$ & $4609$ & $182$ & $4349$ & $53$ & $0.996$ & $0.470$ & $1.712$ & $0.047$ & $1.712$ & $0.047$ & $-2.054$ & $0.134$ & $-1.569$ & $0.160$ & $-1.998$ & $0.154$ & $-2.110$ & $0.114$ & $-0.057$ & $0.116$ & $0.243$ & $6.619$ & D & $0.998$ & I & $0.274$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J120728.92$-$341719.4 & 3463070343089361152 & 97052172 & 20060607_1202m33_123 & 12:07:28.92 & $-$34:17:19.4 & $\dots$ & $11.401$ & $11.293$ & $0.696$ & $11.410$ & $-8.3$ & $1.4$ & $-5.5$ & $0.8$ & $4.0707$ & $0.0277$ & $0.2457$ & $0.0017$ & $0.2441$ & $0.0017$ & $0.0068$ & $0.2436$ & $0.0012$ & $0.0051$ & $0.2437$ & $0.0018$ & $0.0072$ & $-48.5303$ & $0.0292$ & $-11.8027$ & $0.0162$ & $0.3255$ & $6309$ & $70$ & $5769$ & $136$ & $\dots$ & $\dots$ & $6309$ & $70$ & $4.051$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.029$ & $0.176$ & $-1.054$ & $0.190$ & $\dots$ & $\dots$ & $-1.029$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.562$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120736.99$-$410043.4 & 6149010742456757504 & 94800711 & 20080210_1211m39_012 & 12:07:36.99 & $-$41:00:43.4 & $\dots$ & $10.681$ & $10.230$ & $1.555$ & $10.703$ & $124.7$ & $1.0$ & $125.3$ & $0.5$ & $0.4033$ & $0.0176$ & $2.4795$ & $0.1082$ & $2.3294$ & $0.0955$ & $0.0410$ & $2.2411$ & $0.0768$ & $0.0343$ & $2.3049$ & $0.0779$ & $0.0338$ & $-4.8822$ & $0.0125$ & $-8.8468$ & $0.0121$ & $0.0047$ & $4299$ & $52$ & $4270$ & $77$ & $\dots$ & $\dots$ & $4299$ & $52$ & $0.996$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.104$ & $-1.306$ & $0.170$ & $\dots$ & $\dots$ & $-1.380$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.315$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120740.27$-$315149.5 & 3472574762119117312 & 97599906 & 20060607_1202m33_084 & 12:07:40.27 & $-$31:51:49.5 & $\dots$ & $12.274$ & $11.941$ & $1.391$ & $12.327$ & $-20.3$ & $1.7$ & $28.0$ & $14.2$ & $0.6091$ & $0.0218$ & $1.6418$ & $0.0588$ & $1.5746$ & $0.0540$ & $0.0343$ & $1.5984$ & $0.0493$ & $0.0308$ & $1.5924$ & $0.0684$ & $0.0430$ & $-6.9228$ & $0.0242$ & $-1.4712$ & $0.0111$ & $0.3077$ & $4476$ & $55$ & $4738$ & $64$ & $\dots$ & $\dots$ & $4476$ & $55$ & $3.731$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $0.512$ & $0.080$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.062$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120744.83$-$163151.8 & 3567686194413202560 & 104340822 & 20040508_1200m15_127 & 12:07:44.83 & $-$16:31:51.8 & $\dots$ & $11.669$ & $11.341$ & $1.159$ & $11.619$ & $125.1$ & $0.6$ & $123.8$ & $0.4$ & $1.0007$ & $0.0200$ & $0.9993$ & $0.0200$ & $0.9740$ & $0.0190$ & $0.0195$ & $0.9628$ & $0.0190$ & $0.0197$ & $0.9616$ & $0.0397$ & $0.0413$ & $-18.9468$ & $0.0198$ & $10.5930$ & $0.0202$ & $-0.3172$ & $4887$ & $53$ & $4808$ & $77$ & $\dots$ & $\dots$ & $4887$ & $53$ & $2.256$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.112$ & $-0.811$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120800.97$-$304818.8 & 3472695158642564096 & 97615785 & 20060424_1200m31_102 & 12:08:00.97 & $-$30:48:18.8 & $\dots$ & $11.922$ & $11.360$ & $1.322$ & $11.713$ & $-41.6$ & $1.3$ & $-6.2$ & $3.9$ & $0.6380$ & $0.0236$ & $1.5674$ & $0.0580$ & $1.5060$ & $0.0535$ & $0.0355$ & $1.4956$ & $0.0495$ & $0.0331$ & $1.4754$ & $0.0893$ & $0.0605$ & $-1.5949$ & $0.0260$ & $-0.2765$ & $0.0143$ & $0.1770$ & $4597$ & $60$ & $4468$ & $49$ & $\dots$ & $\dots$ & $4597$ & $60$ & $2.158$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.114$ & $-0.023$ & $0.090$ & $\dots$ & $\dots$ & $-1.580$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.088$ & $0.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120810.33$-$433716.8 & 6147584023039985664 & 94154460 & 20110226_1217m44_056 & 12:08:10.33 & $-$43:37:16.8 & $\dots$ & $12.427$ & $12.012$ & $1.482$ & $12.445$ & $83.9$ & $1.7$ & $85.1$ & $0.9$ & $0.2463$ & $0.0114$ & $4.0601$ & $0.1879$ & $3.6724$ & $0.1537$ & $0.0419$ & $3.8673$ & $0.1798$ & $0.0465$ & $3.6823$ & $0.3150$ & $0.0856$ & $-8.9686$ & $0.0090$ & $7.9383$ & $0.0076$ & $0.1838$ & $4519$ & $52$ & $4193$ & $95$ & $\dots$ & $\dots$ & $4519$ & $52$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.106$ & $-0.528$ & $0.100$ & $\dots$ & $\dots$ & $-1.330$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120814.81$-$371242.4 & 3461379324270090752 & 94993729 & 20050530_1158m38_097 & 12:08:14.81 & $-$37:12:42.4 & $\dots$ & $12.802$ & $12.597$ & $0.932$ & $12.787$ & $228.8$ & $3.9$ & $227.4$ & $1.2$ & $0.4380$ & $0.0132$ & $2.2831$ & $0.0688$ & $2.1552$ & $0.0613$ & $0.0284$ & $2.2051$ & $0.0687$ & $0.0312$ & $2.3725$ & $0.0886$ & $0.0374$ & $13.9503$ & $0.0129$ & $-10.1424$ & $0.0090$ & $0.2600$ & $5503$ & $57$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5503$ & $57$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.114$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.220$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120821.88$-$432221.6 & 6147637521152700032 & 94163692 & 20100208_1217m44_054 & 12:08:21.88 & $-$43:22:21.6 & NTTE & $11.854$ & $11.307$ & $1.704$ & $11.865$ & $244.4$ & $0.7$ & $243.2$ & $0.3$ & $0.2334$ & $0.0255$ & $4.2845$ & $0.4681$ & $3.8551$ & $0.3790$ & $0.0983$ & $3.8623$ & $0.2868$ & $0.0743$ & $3.6460$ & $0.3096$ & $0.0849$ & $-24.0994$ & $0.0187$ & $4.5044$ & $0.0159$ & $0.0892$ & $4478$ & $119$ & $4469$ & $92$ & $4660$ & $186$ & $4295$ & $53$ & $1.503$ & $0.470$ & $2.031$ & $0.095$ & $2.031$ & $0.095$ & $-2.089$ & $0.077$ & $-1.609$ & $0.160$ & $-1.948$ & $0.043$ & $-2.230$ & $0.110$ & $-0.511$ & $0.117$ & $-0.481$ & $5.860$ & D & $0.981$ & I & $0.665$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J120825.37$-$480115.6 & 6130764209558186496 & 321444793 & 20100518_1153m48_104 & 12:08:25.37 & $-$48:01:15.6 & NTTE & $12.236$ & $11.904$ & $1.461$ & $12.326$ & $270.4$ & $0.4$ & $269.8$ & $0.5$ & $0.1979$ & $0.0133$ & $5.0531$ & $0.3396$ & $4.4663$ & $0.2653$ & $0.0594$ & $4.6429$ & $0.2106$ & $0.0453$ & $4.3104$ & $0.4413$ & $0.1024$ & $-13.3086$ & $0.0113$ & $-0.1203$ & $0.0096$ & $0.3298$ & $4521$ & $82$ & $4396$ & $51$ & $4586$ & $112$ & $4455$ & $53$ & $0.709$ & $0.210$ & $1.269$ & $0.001$ & $1.269$ & $0.001$ & $-2.071$ & $0.139$ & $-1.757$ & $0.140$ & $-2.182$ & $0.171$ & $-1.960$ & $0.106$ & $-0.593$ & $0.094$ & $0.027$ & $6.386$ & D & $0.991$ & I & $0.343$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $79$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J120826.39$-$091749.0 & 3581742660300973952 & 106070260 & 20050427_1200m09_112 & 12:08:26.39 & $-$09:17:49.0 & KPNR & $13.432$ & $13.050$ & $1.396$ & $13.438$ & $-4.3$ & $1.2$ & $-4.2$ & $0.8$ & $0.0851$ & $0.0147$ & $11.7509$ & $2.0298$ & $9.0009$ & $1.1909$ & $0.1323$ & $7.3586$ & $1.1911$ & $0.1619$ & $10.7914$ & $1.8503$ & $0.1715$ & $-3.5606$ & $0.0179$ & $-3.6280$ & $0.0136$ & $-0.3754$ & $4639$ & $50$ & $4448$ & $92$ & $4693$ & $45$ & $4584$ & $55$ & $0.554$ & $0.470$ & $0.809$ & $0.138$ & $0.809$ & $0.138$ & $-2.842$ & $0.131$ & $-2.361$ & $0.160$ & $-2.773$ & $0.151$ & $-2.910$ & $0.110$ & $-0.197$ & $0.094$ & $0.543$ & $6.131$ & D & $0.903$ & I & $0.466$ & $0.263$ & $0.361$ & $0.039$ & $0.361$ & $0.039$ & D & $0.931$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J120834.50$-$475800.2 & 6130767473733356544 & 321444618 & 20070218_1153m48_106 & 12:08:34.50 & $-$47:58:00.2 & $\dots$ & $11.782$ & $11.525$ & $1.311$ & $11.872$ & $1.6$ & $1.5$ & $4.6$ & $6.2$ & $0.9158$ & $0.0168$ & $1.0919$ & $0.0200$ & $1.0618$ & $0.0189$ & $0.0178$ & $1.0704$ & $0.0152$ & $0.0142$ & $1.0537$ & $0.0277$ & $0.0263$ & $-13.5717$ & $0.0153$ & $1.6549$ & $0.0122$ & $0.2831$ & $4701$ & $66$ & $4891$ & $49$ & $\dots$ & $\dots$ & $4701$ & $66$ & $3.536$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.219$ & $0.111$ & $0.090$ & $\dots$ & $\dots$ & $-0.950$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.209$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120840.95$-$320654.3 & 3472368805550758528 & 97114314 & 20060424_1200m31_119 & 12:08:40.95 & $-$32:06:54.3 & $\dots$ & $11.511$ & $11.199$ & $1.284$ & $11.533$ & $55.1$ & $0.5$ & $56.2$ & $0.4$ & $0.4647$ & $0.0210$ & $2.1519$ & $0.0972$ & $2.0379$ & $0.0872$ & $0.0428$ & $2.0599$ & $0.0783$ & $0.0380$ & $2.0724$ & $0.1504$ & $0.0726$ & $-14.8565$ & $0.0221$ & $7.4557$ & $0.0114$ & $0.3174$ & $4667$ & $52$ & $4643$ & $68$ & $\dots$ & $\dots$ & $4667$ & $52$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $-0.936$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120853.50$-$340420.0 & 3463095013383382272 & 97055028 & 20080513_1202m33_119 & 12:08:53.50 & $-$34:04:20.0 & NTTE & $10.529$ & $10.118$ & $1.574$ & $10.601$ & $228.6$ & $0.5$ & $229.1$ & $0.3$ & $0.3337$ & $0.0164$ & $2.9967$ & $0.1473$ & $2.7801$ & $0.1268$ & $0.0456$ & $2.7254$ & $0.0932$ & $0.0342$ & $2.7074$ & $0.1641$ & $0.0606$ & $14.5624$ & $0.0156$ & $-9.9778$ & $0.0100$ & $0.1546$ & $4198$ & $51$ & $4290$ & $51$ & $4198$ & $51$ & $4171$ & $51$ & $0.757$ & $0.210$ & $0.183$ & $0.031$ & $0.183$ & $0.031$ & $-2.229$ & $0.070$ & $-1.586$ & $0.140$ & $-2.229$ & $0.070$ & $-0.960$ & $0.104$ & $0.080$ & $0.086$ & $0.700$ & $6.901$ & D & $0.997$ & I & $0.447$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $105$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J120908.93$-$815433.2 & 5783844681553222272 & 407738506 & 20060206_1148m79_148 & 12:09:08.93 & $-$81:54:33.2 & $\dots$ & $12.393$ & $12.236$ & $0.856$ & $12.400$ & $41.8$ & $2.6$ & $45.0$ & $1.5$ & $2.4435$ & $0.0107$ & $0.4092$ & $0.0018$ & $0.4049$ & $0.0018$ & $0.0043$ & $0.4063$ & $0.0021$ & $0.0051$ & $0.4044$ & $0.0026$ & $0.0064$ & $11.9624$ & $0.0140$ & $0.4488$ & $0.0141$ & $0.0021$ & $6445$ & $70$ & $4008$ & $87$ & $\dots$ & $\dots$ & $6445$ & $70$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.142$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-1.060$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.376$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120911.23$-$161152.8 & 3569199362931020544 & 104347347 & 20040508_1200m15_121 & 12:09:11.23 & $-$16:11:52.8 & $\dots$ & $11.645$ & $11.265$ & $1.445$ & $11.679$ & $106.2$ & $0.7$ & $102.3$ & $1.7$ & $0.1879$ & $0.0235$ & $5.3220$ & $0.6656$ & $4.6751$ & $0.5136$ & $0.1099$ & $4.4774$ & $0.4442$ & $0.0992$ & $4.0241$ & $0.2880$ & $0.0716$ & $-12.5463$ & $0.0252$ & $-5.3832$ & $0.0227$ & $-0.2959$ & $4346$ & $52$ & $4515$ & $68$ & $\dots$ & $\dots$ & $4346$ & $52$ & $1.797$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $-1.178$ & $0.140$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.597$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120913.22$-$141531.3 & 3570484520225300352 & 104379228 & 20070614_1202m13_128 & 12:09:13.22 & $-$14:15:31.3 & $\dots$ & $10.741$ & $10.360$ & $1.398$ & $10.749$ & $269.3$ & $0.8$ & $269.5$ & $0.4$ & $0.3725$ & $0.0222$ & $2.6846$ & $0.1600$ & $2.5094$ & $0.1398$ & $0.0557$ & $2.4387$ & $0.1211$ & $0.0497$ & $2.2543$ & $0.2285$ & $0.1014$ & $3.0308$ & $0.0231$ & $-12.6630$ & $0.0222$ & $-0.4393$ & $4496$ & $55$ & $4955$ & $92$ & $\dots$ & $\dots$ & $4496$ & $55$ & $2.806$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.090$ & $0.125$ & $-1.925$ & $0.160$ & $\dots$ & $\dots$ & $-2.090$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.868$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120920.84$-$203635.8 & 3517659858458494080 & 103895741 & 20090618_1207m19_138 & 12:09:20.84 & $-$20:36:35.8 & NTTE & $10.507$ & $10.262$ & $1.077$ & $10.506$ & $97.2$ & $0.4$ & $97.5$ & $0.3$ & $1.5939$ & $0.0191$ & $0.6274$ & $0.0075$ & $0.6173$ & $0.0073$ & $0.0118$ & $0.6175$ & $0.0081$ & $0.0131$ & $0.6138$ & $0.0091$ & $0.0149$ & $-27.9561$ & $0.0177$ & $-15.5235$ & $0.0182$ & $-0.3047$ & $5136$ & $44$ & $5284$ & $63$ & $5180$ & $33$ & $5092$ & $55$ & $3.163$ & $0.170$ & $2.265$ & $0.022$ & $2.265$ & $0.022$ & $-1.709$ & $0.083$ & $-1.416$ & $0.170$ & $-1.637$ & $0.059$ & $-1.780$ & $0.106$ & $0.243$ & $0.114$ & $0.263$ & $6.984$ & D & $0.997$ & I & $0.509$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $101$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J120922.20$-$463554.0 & 6143108976356488064 & 321255014 & 20060128_1203m44_140 & 12:09:22.20 & $-$46:35:54.0 & NTTE & $12.655$ & $12.294$ & $1.343$ & $12.657$ & $268.5$ & $1.4$ & $265.0$ & $1.4$ & $0.2593$ & $0.0112$ & $3.8565$ & $0.1666$ & $3.5051$ & $0.1376$ & $0.0393$ & $3.6432$ & $0.1304$ & $0.0358$ & $3.6392$ & $0.2377$ & $0.0653$ & $-12.0721$ & $0.0097$ & $-5.9414$ & $0.0097$ & $0.1607$ & $4801$ & $57$ & $4495$ & $247$ & $4822$ & $58$ & $4780$ & $57$ & $1.110$ & $0.610$ & $1.172$ & $0.092$ & $1.172$ & $0.092$ & $-2.771$ & $0.069$ & $-2.697$ & $0.200$ & $-2.622$ & $0.024$ & $-2.920$ & $0.114$ & $0.013$ & $0.113$ & $0.683$ & $6.342$ & D & $0.996$ & I & $0.696$ & $0.304$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J120937.55$-$173437.3 & 3519513394544619648 & 104261786 & 20090618_1207m19_076 & 12:09:37.55 & $-$17:34:37.3 & $\dots$ & $10.688$ & $10.922$ & $0.659$ & $11.030$ & $4.5$ & $1.2$ & $8.1$ & $4.2$ & $1.6941$ & $0.0184$ & $0.5903$ & $0.0064$ & $0.5814$ & $0.0062$ & $0.0107$ & $0.5773$ & $0.0058$ & $0.0101$ & $\dots$ & $\dots$ & $\dots$ & $-7.6101$ & $0.0194$ & $-0.5650$ & $0.0188$ & $-0.2070$ & $6402$ & $93$ & $6142$ & $54$ & $\dots$ & $\dots$ & $6402$ & $93$ & $3.715$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.200$ & $-0.047$ & $0.100$ & $\dots$ & $\dots$ & $-1.090$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.063$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $100$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J120949.24$-$341629.6 & 3463030382715488640 & 97053815 & 20090202_1205m35_083 & 12:09:49.24 & $-$34:16:29.6 & $\dots$ & $11.457$ & $11.112$ & $1.371$ & $11.488$ & $114.2$ & $0.9$ & $114.2$ & $0.3$ & $0.5489$ & $0.0233$ & $1.8218$ & $0.0773$ & $1.7394$ & $0.0705$ & $0.0405$ & $1.7438$ & $0.0676$ & $0.0387$ & $1.7066$ & $0.1785$ & $0.1046$ & $3.5548$ & $0.0229$ & $-5.1678$ & $0.0129$ & $0.1492$ & $4516$ & $52$ & $4698$ & $68$ & $\dots$ & $\dots$ & $4516$ & $52$ & $2.327$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.786$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.443$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121000.70$-$313036.0 & 3472599123174476800 & 97604681 & 20080614_1202m33_089 & 12:10:00.70 & $-$31:30:36.0 & NTTE & $10.734$ & $10.460$ & $1.189$ & $10.751$ & $336.2$ & $1.0$ & $336.4$ & $0.6$ & $0.5303$ & $0.0151$ & $1.8857$ & $0.0537$ & $1.7976$ & $0.0488$ & $0.0271$ & $1.7767$ & $0.0427$ & $0.0240$ & $1.7501$ & $0.0864$ & $0.0494$ & $-19.0708$ & $0.0167$ & $-23.2497$ & $0.0132$ & $-0.0163$ & $4914$ & $42$ & $4580$ & $92$ & $4904$ & $28$ & $4925$ & $56$ & $1.233$ & $0.470$ & $1.195$ & $0.112$ & $1.195$ & $0.112$ & $-2.570$ & $0.089$ & $-2.310$ & $0.160$ & $-2.450$ & $0.067$ & $-2.690$ & $0.110$ & $0.273$ & $0.105$ & $0.833$ & $6.693$ & D & $0.996$ & C & $0.257$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J121016.50$-$065006.0 & 3596148182473970816 & $\dots$ & 20060618_1207m08_087 & 12:10:16.50 & $-$06:50:06.0 & KPNR & $13.661$ & $12.599$ & $2.407$ & $13.642$ & $-1.8$ & $1.5$ & $\dots$ & $\dots$ & $26.6641$ & $0.0261$ & $0.0375$ & $0.0000$ & $0.0375$ & $0.0000$ & $0.0010$ & $0.0375$ & $0.0000$ & $0.0009$ & $0.0375$ & $0.0000$ & $0.0010$ & $120.5636$ & $0.0267$ & $-452.7529$ & $0.0237$ & $-0.5392$ & $\dots$ & $\dots$ & $3271$ & $92$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.996$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.413$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & U & $0.734$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.982$ & $31$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J121021.90$-$335611.8 & 3463146552990518400 & 97057147 & 20080209_1202m33_120 & 12:10:21.90 & $-$33:56:11.8 & $\dots$ & $10.830$ & $10.481$ & $1.263$ & $10.806$ & $-6.9$ & $1.4$ & $-16.1$ & $1.3$ & $1.1953$ & $0.0151$ & $0.8366$ & $0.0106$ & $0.8188$ & $0.0101$ & $0.0124$ & $0.8171$ & $0.0082$ & $0.0101$ & $0.8133$ & $0.0203$ & $0.0250$ & $-19.2422$ & $0.0148$ & $-3.1215$ & $0.0090$ & $0.1799$ & $4715$ & $53$ & $4861$ & $49$ & $\dots$ & $\dots$ & $4715$ & $53$ & $3.585$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.010$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.213$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121021.99$-$063754.0 & 3596205086496831744 & 106548194 & 20120520_1207m08_085 & 12:10:21.99 & $-$06:37:54.0 & $\dots$ & $12.755$ & $12.404$ & $1.329$ & $12.760$ & $97.7$ & $0.6$ & $98.4$ & $0.9$ & $0.1841$ & $0.0185$ & $5.4318$ & $0.5458$ & $4.7596$ & $0.4191$ & $0.0881$ & $5.2217$ & $0.3357$ & $0.0643$ & $5.8374$ & $0.2998$ & $0.0514$ & $-7.6282$ & $0.0222$ & $-2.9571$ & $0.0210$ & $-0.6354$ & $4551$ & $52$ & $4535$ & $77$ & $\dots$ & $\dots$ & $4551$ & $52$ & $1.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $-1.474$ & $0.170$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.217$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121022.59$-$490219.0 & 6129874739011931392 & 322238454 & 20100116_1223m49_046 & 12:10:22.59 & $-$49:02:19.0 & NTTE & $10.288$ & $9.972$ & $1.319$ & $10.322$ & $246.9$ & $0.7$ & $247.9$ & $0.4$ & $0.8123$ & $0.0156$ & $1.2311$ & $0.0236$ & $1.1929$ & $0.0222$ & $0.0186$ & $1.2080$ & $0.0260$ & $0.0215$ & $1.1904$ & $0.0316$ & $0.0265$ & $17.6055$ & $0.0129$ & $-32.2282$ & $0.0115$ & $0.2811$ & $4801$ & $54$ & $4948$ & $77$ & $4778$ & $52$ & $4824$ & $55$ & $2.686$ & $0.230$ & $1.042$ & $0.229$ & $1.042$ & $0.229$ & $-2.126$ & $0.065$ & $-1.633$ & $0.170$ & $-2.232$ & $0.012$ & $-2.020$ & $0.117$ & $-0.198$ & $0.103$ & $0.452$ & $6.756$ & D & $0.994$ & I & $0.714$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J121026.89$-$341959.8 & 3463031860184932480 & 97053607 & 20090527_1205m35_088 & 12:10:26.89 & $-$34:19:59.8 & $\dots$ & $10.640$ & $10.547$ & $0.659$ & $10.654$ & $-19.7$ & $0.9$ & $-18.6$ & $0.8$ & $3.9499$ & $0.0268$ & $0.2532$ & $0.0017$ & $0.2515$ & $0.0017$ & $0.0067$ & $0.2514$ & $0.0017$ & $0.0066$ & $0.2516$ & $0.0032$ & $0.0129$ & $-78.0812$ & $0.0270$ & $14.9617$ & $0.0152$ & $0.2899$ & $6474$ & $69$ & $6217$ & $116$ & $\dots$ & $\dots$ & $6474$ & $69$ & $4.011$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.136$ & $-0.641$ & $0.120$ & $\dots$ & $\dots$ & $-0.820$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.333$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121027.31$-$273349.7 & 3474516499653372416 & 97794078 & 20030510_1201m27_118 & 12:10:27.31 & $-$27:33:49.7 & $\dots$ & $12.681$ & $12.700$ & $0.790$ & $12.843$ & $11.0$ & $8.9$ & $22.8$ & $7.6$ & $1.3911$ & $0.0172$ & $0.7189$ & $0.0089$ & $0.7057$ & $0.0086$ & $0.0121$ & $0.7038$ & $0.0080$ & $0.0114$ & $0.7058$ & $0.0017$ & $0.0024$ & $18.9893$ & $0.0177$ & $4.6783$ & $0.0194$ & $-0.1736$ & $5981$ & $68$ & $7880$ & $204$ & $\dots$ & $\dots$ & $5981$ & $68$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.814$ & $0.138$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-0.814$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121043.47$-$365844.4 & 3461444440271733376 & 94997093 & 20060406_1205m35_133 & 12:10:43.47 & $-$36:58:44.4 & $\dots$ & $10.790$ & $10.374$ & $1.480$ & $10.806$ & $180.0$ & $0.7$ & $180.0$ & $0.4$ & $0.6026$ & $0.0140$ & $1.6595$ & $0.0386$ & $1.5908$ & $0.0354$ & $0.0223$ & $1.5797$ & $0.0375$ & $0.0237$ & $1.5638$ & $0.0602$ & $0.0385$ & $-7.9279$ & $0.0148$ & $0.5604$ & $0.0087$ & $0.3182$ & $4334$ & $51$ & $4461$ & $68$ & $\dots$ & $\dots$ & $4334$ & $51$ & $1.420$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-1.008$ & $0.140$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $100$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121050.96$-$472143.8 & 6131002837939245184 & 321411146 & 20060201_1203m44_142 & 12:10:50.96 & $-$47:21:43.8 & $\dots$ & $12.705$ & $12.558$ & $0.843$ & $12.717$ & $-44.3$ & $5.3$ & $-33.7$ & $2.1$ & $3.0394$ & $0.0173$ & $0.3290$ & $0.0019$ & $0.3262$ & $0.0018$ & $0.0056$ & $0.3266$ & $0.0017$ & $0.0054$ & $0.3246$ & $0.0043$ & $0.0133$ & $-29.6807$ & $0.0148$ & $-1.0381$ & $0.0131$ & $0.2317$ & $5859$ & $67$ & $7418$ & $361$ & $\dots$ & $\dots$ & $5859$ & $67$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.129$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-0.840$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121055.58$-$320210.3 & 3472358738147884032 & 97119867 & 20050130_1204m33_093 & 12:10:55.58 & $-$32:02:10.3 & $\dots$ & $12.514$ & $12.233$ & $1.168$ & $12.515$ & $149.5$ & $1.6$ & $\dots$ & $\dots$ & $0.4642$ & $0.0143$ & $2.1542$ & $0.0664$ & $2.0400$ & $0.0595$ & $0.0292$ & $2.1034$ & $0.0633$ & $0.0301$ & $2.0734$ & $0.0789$ & $0.0381$ & $10.7476$ & $0.0177$ & $-30.4295$ & $0.0131$ & $0.0436$ & $4901$ & $54$ & $4893$ & $77$ & $\dots$ & $\dots$ & $4901$ & $54$ & $2.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.110$ & $-1.008$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121056.67$-$311001.7 & 3472703778640127616 & 97618159 & 20070418_1217m29_012 & 12:10:56.67 & $-$31:10:01.7 & $\dots$ & $11.663$ & $11.531$ & $0.779$ & $11.672$ & $97.1$ & $3.7$ & $93.1$ & $1.1$ & $3.1377$ & $0.0190$ & $0.3187$ & $0.0019$ & $0.3161$ & $0.0019$ & $0.0060$ & $0.3149$ & $0.0018$ & $0.0057$ & $0.3118$ & $0.0018$ & $0.0058$ & $66.8559$ & $0.0206$ & $-45.4194$ & $0.0172$ & $-0.2339$ & $5976$ & $67$ & $6990$ & $361$ & $\dots$ & $\dots$ & $5976$ & $67$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.811$ & $0.124$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-0.811$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.474$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121058.84$-$040838.5 & 3597896375898790016 & 106591974 & 20040216_1207m04_085 & 12:10:58.84 & $-$04:08:38.5 & $\dots$ & $13.176$ & $12.837$ & $1.273$ & $13.166$ & $220.1$ & $1.2$ & $218.2$ & $1.3$ & $0.0970$ & $0.0252$ & $10.3093$ & $2.6783$ & $8.1301$ & $1.6657$ & $0.2049$ & $5.6418$ & $0.3878$ & $0.0687$ & $6.1604$ & $0.7392$ & $0.1200$ & $-5.7634$ & $0.0257$ & $-2.3561$ & $0.0218$ & $-0.3894$ & $4628$ & $55$ & $4945$ & $92$ & $\dots$ & $\dots$ & $4628$ & $55$ & $3.011$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.128$ & $-1.695$ & $0.160$ & $\dots$ & $\dots$ & $-1.890$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121104.20$-$392228.0 & 6149631313690593664 & 94853271 & 20100616_1211m39_050 & 12:11:04.20 & $-$39:22:28.0 & NTTE & $11.955$ & $11.554$ & $1.443$ & $11.966$ & $253.7$ & $1.1$ & $254.5$ & $0.4$ & $0.2337$ & $0.0209$ & $4.2790$ & $0.3827$ & $3.8506$ & $0.3099$ & $0.0805$ & $3.7815$ & $0.2603$ & $0.0688$ & $3.7123$ & $0.2077$ & $0.0560$ & $-10.0029$ & $0.0164$ & $0.9716$ & $0.0142$ & $-0.0824$ & $4536$ & $93$ & $4688$ & $86$ & $4649$ & $134$ & $4423$ & $53$ & $3.658$ & $0.180$ & $1.073$ & $0.278$ & $1.073$ & $0.278$ & $-1.963$ & $0.148$ & $-1.741$ & $0.130$ & $-2.006$ & $0.190$ & $-1.920$ & $0.106$ & $-0.508$ & $0.094$ & $0.152$ & $6.619$ & D & $0.989$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J121114.90$-$045400.4 & 3596685160761296512 & 106585999 & 20050428_1207m04_119 & 12:11:14.90 & $-$04:54:00.4 & $\dots$ & $11.178$ & $10.864$ & $1.241$ & $11.178$ & $-71.9$ & $0.7$ & $-72.1$ & $0.6$ & $0.6693$ & $0.0222$ & $1.4941$ & $0.0496$ & $1.4382$ & $0.0459$ & $0.0319$ & $1.3999$ & $0.0448$ & $0.0320$ & $1.3902$ & $0.0971$ & $0.0699$ & $-1.6811$ & $0.0248$ & $-20.5246$ & $0.0191$ & $-0.3942$ & $4695$ & $52$ & $4613$ & $68$ & $\dots$ & $\dots$ & $4695$ & $52$ & $2.033$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $-0.953$ & $0.140$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.305$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121114.91$-$334300.1 & 3463155830119936256 & 97069530 & 20090430_1205m35_086 & 12:11:14.91 & $-$33:43:00.1 & $\dots$ & $9.738$ & $9.583$ & $0.719$ & $9.706$ & $12.3$ & $1.0$ & $11.8$ & $0.2$ & $10.1251$ & $0.0190$ & $0.0988$ & $0.0002$ & $0.0985$ & $0.0002$ & $0.0019$ & $0.0985$ & $0.0002$ & $0.0018$ & $0.0983$ & $0.0003$ & $0.0032$ & $-38.9268$ & $0.0176$ & $56.1543$ & $0.0102$ & $0.1873$ & $6213$ & $68$ & $6032$ & $70$ & $\dots$ & $\dots$ & $6213$ & $68$ & $4.011$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.845$ & $0.125$ & $-0.650$ & $0.090$ & $\dots$ & $\dots$ & $-0.845$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.187$ & $0.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J121123.00$-$461138.0 & 6143170063673448704 & 321236881 & 20110226_1217m44_012 & 12:11:23.00 & $-$46:11:38.0 & NTTE & $12.479$ & $12.044$ & $1.560$ & $12.519$ & $355.4$ & $2.8$ & $356.3$ & $0.6$ & $0.1613$ & $0.0165$ & $6.1996$ & $0.6342$ & $5.3390$ & $0.4703$ & $0.0881$ & $5.5902$ & $0.6697$ & $0.1198$ & $4.9687$ & $0.5438$ & $0.1094$ & $-14.4944$ & $0.0125$ & $1.5520$ & $0.0108$ & $0.2997$ & $4479$ & $137$ & $4352$ & $294$ & $4706$ & $223$ & $4253$ & $52$ & $1.063$ & $0.850$ & $2.955$ & $0.072$ & $2.955$ & $0.072$ & $-1.527$ & $0.222$ & $-1.540$ & $0.340$ & $-1.644$ & $0.339$ & $-1.410$ & $0.104$ & $-0.548$ & $0.090$ & $-0.528$ & $6.375$ & D & $0.989$ & I & $0.781$ & $0.416$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $14$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J121126.10$-$275642.9 & 3474445065757443200 & 97794641 & 20030510_1201m27_120 & 12:11:26.10 & $-$27:56:42.9 & $\dots$ & $12.394$ & $12.152$ & $1.042$ & $12.382$ & $185.0$ & $5.1$ & $187.1$ & $1.0$ & $0.2595$ & $0.0149$ & $3.8536$ & $0.2213$ & $3.5026$ & $0.1828$ & $0.0522$ & $3.6044$ & $0.2042$ & $0.0567$ & $3.7131$ & $0.1432$ & $0.0386$ & $-8.5232$ & $0.0165$ & $-10.5617$ & $0.0126$ & $-0.1039$ & $5226$ & $59$ & $4126$ & $87$ & $\dots$ & $\dots$ & $5226$ & $59$ & $4.509$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.145$ & $-1.026$ & $0.160$ & $\dots$ & $\dots$ & $-1.230$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.089$ & $0.352$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121153.00$-$153008.0 & 3569534198581497600 & 104372040 & 20040409_1200m15_113 & 12:11:53.00 & $-$15:30:08.0 & NTTE & $13.056$ & $12.557$ & $1.611$ & $13.062$ & $326.2$ & $1.0$ & $326.3$ & $0.6$ & $0.0824$ & $0.0166$ & $12.1359$ & $2.4449$ & $9.2251$ & $1.4127$ & $0.1531$ & $9.4741$ & $1.1594$ & $0.1224$ & $7.9395$ & $0.6814$ & $0.0858$ & $-4.3542$ & $0.0185$ & $-2.7238$ & $0.0177$ & $-0.2455$ & $4476$ & $149$ & $4245$ & $92$ & $4476$ & $149$ & $4129$ & $52$ & $0.996$ & $0.470$ & $0.990$ & $0.179$ & $0.990$ & $0.179$ & $-2.262$ & $0.092$ & $-1.569$ & $0.160$ & $-2.408$ & $0.098$ & $-1.790$ & $0.119$ & $-0.715$ & $0.118$ & $0.055$ & $6.223$ & D & $0.996$ & I & $0.535$ & $0.393$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $42$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J121156.37$-$502352.7 & 6126506552639610624 & 322332881 & 20070413_1223m49_028 & 12:11:56.37 & $-$50:23:52.7 & $\dots$ & $11.329$ & $11.129$ & $1.114$ & $11.388$ & $-30.5$ & $1.0$ & $-31.4$ & $0.4$ & $0.8238$ & $0.0186$ & $1.2139$ & $0.0274$ & $1.1767$ & $0.0258$ & $0.0219$ & $1.1785$ & $0.0227$ & $0.0192$ & $1.2043$ & $0.0402$ & $0.0333$ & $4.2457$ & $0.0174$ & $1.5385$ & $0.0170$ & $0.4040$ & $5209$ & $55$ & $5264$ & $94$ & $\dots$ & $\dots$ & $5209$ & $55$ & $3.280$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.117$ & $-0.776$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.489$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121207.30$-$234250.7 & 3489842076835875200 & 103796711 & 20060619_1204m23_109 & 12:12:07.30 & $-$23:42:50.7 & $\dots$ & $11.610$ & $12.191$ & $0.918$ & $12.376$ & $-11.0$ & $1.2$ & $-10.4$ & $2.2$ & $3.3329$ & $0.0181$ & $0.3000$ & $0.0016$ & $0.2977$ & $0.0016$ & $0.0054$ & $0.2985$ & $0.0016$ & $0.0053$ & $\dots$ & $\dots$ & $\dots$ & $-0.5711$ & $0.0190$ & $-12.2572$ & $0.0201$ & $-0.2646$ & $5587$ & $116$ & $5367$ & $104$ & $\dots$ & $\dots$ & $5587$ & $116$ & $3.788$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.272$ & $0.248$ & $-0.513$ & $0.110$ & $\dots$ & $\dots$ & $-2.272$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.190$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J121210.41$-$170056.7 & 3521059445332045824 & 104343035 & 20050428_1223m16_034 & 12:12:10.41 & $-$17:00:56.7 & $\dots$ & $12.219$ & $12.023$ & $0.944$ & $12.217$ & $191.3$ & $2.8$ & $188.0$ & $0.6$ & $2.1793$ & $0.0168$ & $0.4589$ & $0.0035$ & $0.4535$ & $0.0035$ & $0.0076$ & $0.4522$ & $0.0034$ & $0.0076$ & $0.4505$ & $0.0047$ & $0.0105$ & $-66.2361$ & $0.0174$ & $4.2271$ & $0.0160$ & $-0.2234$ & $5429$ & $67$ & $5486$ & $104$ & $\dots$ & $\dots$ & $5429$ & $67$ & $3.860$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.892$ & $0.126$ & $-0.480$ & $0.110$ & $\dots$ & $\dots$ & $-0.892$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121214.56$-$245332.1 & 3488578806696059264 & 103782931 & 20060619_1204m23_133 & 12:12:14.56 & $-$24:53:32.1 & $\dots$ & $12.045$ & $11.828$ & $1.004$ & $12.044$ & $60.8$ & $1.6$ & $61.6$ & $1.2$ & $4.8259$ & $0.0287$ & $0.2072$ & $0.0012$ & $0.2061$ & $0.0012$ & $0.0059$ & $0.2056$ & $0.0015$ & $0.0071$ & $0.2071$ & $0.0013$ & $0.0062$ & $-37.2549$ & $0.0312$ & $-74.4639$ & $0.0301$ & $-0.0850$ & $5373$ & $67$ & $5081$ & $87$ & $\dots$ & $\dots$ & $5373$ & $67$ & $4.098$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.124$ & $-0.852$ & $0.160$ & $\dots$ & $\dots$ & $-0.870$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121215.16$-$222922.9 & 3490216666704579456 & 103876219 & 20060619_1204m23_100 & 12:12:15.16 & $-$22:29:22.9 & $\dots$ & $12.058$ & $11.808$ & $1.103$ & $12.063$ & $36.0$ & $1.1$ & $32.0$ & $0.5$ & $0.5509$ & $0.0223$ & $1.8152$ & $0.0735$ & $1.7334$ & $0.0670$ & $0.0387$ & $1.7133$ & $0.0660$ & $0.0385$ & $1.7793$ & $0.0401$ & $0.0225$ & $-17.9931$ & $0.0244$ & $-8.3743$ & $0.0252$ & $-0.1993$ & $5067$ & $54$ & $4822$ & $77$ & $\dots$ & $\dots$ & $5067$ & $54$ & $2.050$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $-0.954$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121218.86$-$330819.5 & 3463245577756696320 & 97104729 & 20080209_1202m33_108 & 12:12:18.86 & $-$33:08:19.5 & $\dots$ & $11.024$ & $10.733$ & $1.258$ & $11.055$ & $91.5$ & $0.8$ & $93.3$ & $0.2$ & $0.9157$ & $0.0137$ & $1.0921$ & $0.0163$ & $1.0619$ & $0.0154$ & $0.0145$ & $1.0569$ & $0.0139$ & $0.0132$ & $1.0474$ & $0.0175$ & $0.0167$ & $-24.5252$ & $0.0142$ & $-36.0043$ & $0.0142$ & $-0.0867$ & $4717$ & $52$ & $4807$ & $77$ & $\dots$ & $\dots$ & $4717$ & $52$ & $2.274$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.821$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121255.00$-$275612.0 & 3474436097865815040 & 97795332 & 20050301_1201m27_119 & 12:12:55.00 & $-$27:56:12.0 & SOAR & $13.138$ & $12.819$ & $1.278$ & $13.150$ & $33.8$ & $5.7$ & $39.2$ & $1.0$ & $0.6210$ & $0.0371$ & $1.6103$ & $0.0962$ & $1.5456$ & $0.0886$ & $0.0573$ & $1.5871$ & $0.1069$ & $0.0674$ & $1.5738$ & $0.0682$ & $0.0433$ & $-3.9628$ & $0.0394$ & $-12.0781$ & $0.0372$ & $-0.1633$ & $4745$ & $50$ & $4028$ & $86$ & $4798$ & $47$ & $4692$ & $52$ & $5.176$ & $0.180$ & $2.908$ & $0.058$ & $2.908$ & $0.058$ & $-0.530$ & $0.127$ & $-2.669$ & $0.130$ & $-0.580$ & $0.147$ & $-0.480$ & $0.106$ & $-0.088$ & $0.078$ & $-0.058$ & $7.842$ & D & $0.994$ & I & $\dots$ & $\dots$ & $0.183$ & $0.045$ & $0.183$ & $0.045$ & D & $0.886$ & $28$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J121326.20$-$181545.0 & 3519221852164479616 & 104259392 & 20040706_1223m16_024 & 12:13:26.20 & $-$18:15:45.0 & NTTE & $12.760$ & $12.620$ & $0.690$ & $12.735$ & $-21.6$ & $9.9$ & $-18.8$ & $1.4$ & $1.5875$ & $0.0179$ & $0.6299$ & $0.0071$ & $0.6198$ & $0.0069$ & $0.0111$ & $0.6186$ & $0.0065$ & $0.0105$ & $0.6090$ & $0.0154$ & $0.0253$ & $-5.4669$ & $0.0178$ & $8.4537$ & $0.0193$ & $-0.3345$ & $6322$ & $41$ & $6062$ & $945$ & $6322$ & $41$ & $6370$ & $68$ & $4.378$ & $0.850$ & $3.796$ & $0.272$ & $3.796$ & $0.272$ & $-0.857$ & $0.093$ & $-1.510$ & $0.790$ & $-0.857$ & $0.093$ & $-0.345$ & $0.126$ & $0.232$ & $0.106$ & $0.232$ & $7.805$ & D & $0.998$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $7$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J121359.85$-$790542.6 & 5788305885562843904 & 407375302 & 20060210_1148m79_111 & 12:13:59.85 & $-$79:05:42.6 & $\dots$ & $11.954$ & $11.226$ & $2.007$ & $11.978$ & $-9.0$ & $0.9$ & $-8.1$ & $0.2$ & $1.3615$ & $0.0129$ & $0.7345$ & $0.0070$ & $0.7207$ & $0.0067$ & $0.0093$ & $0.7310$ & $0.0075$ & $0.0103$ & $0.7204$ & $0.0111$ & $0.0155$ & $-15.7910$ & $0.0139$ & $-0.4939$ & $0.0145$ & $0.1840$ & $4453$ & $105$ & $4646$ & $49$ & $\dots$ & $\dots$ & $4453$ & $105$ & $2.823$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.525$ & $0.423$ & $0.090$ & $\dots$ & $\dots$ & $-1.570$ & $0.525$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.216$ & $0.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121401.72$-$441257.2 & 6144681484141948416 & 94126369 & 20060128_1203m44_106 & 12:14:01.72 & $-$44:12:57.2 & $\dots$ & $12.892$ & $12.768$ & $0.717$ & $12.890$ & $-5.9$ & $7.4$ & $\dots$ & $\dots$ & $1.5943$ & $0.0148$ & $0.6272$ & $0.0058$ & $0.6172$ & $0.0056$ & $0.0091$ & $0.6170$ & $0.0064$ & $0.0104$ & $0.6111$ & $0.0112$ & $0.0183$ & $-25.7014$ & $0.0125$ & $1.2269$ & $0.0101$ & $0.1958$ & $6439$ & $87$ & $6252$ & $197$ & $\dots$ & $\dots$ & $6439$ & $87$ & $4.720$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.437$ & $-0.543$ & $0.150$ & $\dots$ & $\dots$ & $-0.890$ & $0.437$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121422.12$-$075518.6 & 3582327153810274816 & 106167453 & 20120520_1207m08_105 & 12:14:22.12 & $-$07:55:18.6 & $\dots$ & $12.691$ & $12.346$ & $1.300$ & $12.687$ & $74.7$ & $0.8$ & $75.3$ & $0.6$ & $0.3484$ & $0.0146$ & $2.8703$ & $0.1203$ & $2.6709$ & $0.1042$ & $0.0390$ & $2.6695$ & $0.0852$ & $0.0319$ & $2.7436$ & $0.0371$ & $0.0135$ & $-6.4584$ & $0.0188$ & $-3.0612$ & $0.0124$ & $-0.3567$ & $4580$ & $52$ & $4532$ & $68$ & $\dots$ & $\dots$ & $4580$ & $52$ & $1.742$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.918$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121455.23$-$084253.3 & 3582203390032721408 & 106152752 & 20120520_1207m08_120 & 12:14:55.23 & $-$08:42:53.3 & $\dots$ & $12.157$ & $11.954$ & $0.891$ & $12.129$ & $162.9$ & $0.7$ & $164.3$ & $0.6$ & $0.5429$ & $0.0197$ & $1.8420$ & $0.0668$ & $1.7578$ & $0.0609$ & $0.0346$ & $1.7796$ & $0.0500$ & $0.0281$ & $1.8838$ & $0.0797$ & $0.0423$ & $-8.5998$ & $0.0210$ & $-9.5007$ & $0.0189$ & $-0.2636$ & $5603$ & $57$ & $5491$ & $94$ & $\dots$ & $\dots$ & $5603$ & $57$ & $2.634$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.110$ & $-1.346$ & $0.180$ & $\dots$ & $\dots$ & $-1.270$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.524$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121509.16$-$090643.1 & 3581423389611449984 & 106125242 & 20040705_1223m10_058 & 12:15:09.16 & $-$09:06:43.1 & $\dots$ & $14.013$ & $13.669$ & $1.235$ & $13.980$ & $5.0$ & $11.9$ & $\dots$ & $\dots$ & $0.6415$ & $0.0196$ & $1.5588$ & $0.0476$ & $1.4981$ & $0.0440$ & $0.0294$ & $1.4682$ & $0.0519$ & $0.0353$ & $1.4936$ & $0.1070$ & $0.0716$ & $-7.4384$ & $0.0241$ & $-1.5039$ & $0.0193$ & $-0.2916$ & $4786$ & $60$ & $4008$ & $253$ & $\dots$ & $\dots$ & $4786$ & $60$ & $4.810$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.135$ & $-0.759$ & $0.310$ & $\dots$ & $\dots$ & $-1.050$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.704$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121523.44$-$784830.0 & 5788363609923424384 & 407368579 & 20120412_1226m79_046 & 12:15:23.44 & $-$78:48:30.0 & $\dots$ & $11.865$ & $11.320$ & $1.744$ & $11.902$ & $148.0$ & $0.8$ & $147.6$ & $0.4$ & $0.7047$ & $0.0143$ & $1.4190$ & $0.0288$ & $1.3686$ & $0.0268$ & $0.0196$ & $1.4019$ & $0.0289$ & $0.0206$ & $1.3939$ & $0.0300$ & $0.0215$ & $2.2496$ & $0.0185$ & $-2.4953$ & $0.0167$ & $0.0463$ & $4640$ & $53$ & $4564$ & $77$ & $\dots$ & $\dots$ & $4640$ & $53$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.112$ & $-0.701$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.294$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121538.10$-$194711.0 & 3518003215323804928 & 104268665 & 20050419_1208m21_091 & 12:15:38.10 & $-$19:47:11.0 & NTTE & $12.250$ & $11.996$ & $1.121$ & $12.258$ & $219.9$ & $1.5$ & $223.7$ & $0.5$ & $0.4487$ & $0.0200$ & $2.2287$ & $0.0993$ & $2.1066$ & $0.0888$ & $0.0421$ & $2.0613$ & $0.0769$ & $0.0373$ & $1.9652$ & $0.1457$ & $0.0742$ & $-32.2774$ & $0.0202$ & $-4.1428$ & $0.0207$ & $-0.3144$ & $5000$ & $49$ & $4875$ & $87$ & $5037$ & $44$ & $4964$ & $54$ & $3.796$ & $0.170$ & $1.661$ & $0.297$ & $1.661$ & $0.297$ & $-1.714$ & $0.114$ & $-1.576$ & $0.160$ & $-1.757$ & $0.119$ & $-1.670$ & $0.108$ & $-0.027$ & $0.114$ & $0.273$ & $6.989$ & D & $0.980$ & I & $0.751$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J121539.40$-$273147.0 & 3475970431982611712 & $\dots$ & 20040210_1226m28_047 & 12:15:39.40 & $-$27:31:47.0 & NTTE & $11.401$ & $10.969$ & $1.498$ & $11.411$ & $156.3$ & $1.2$ & $154.9$ & $0.7$ & $0.2071$ & $0.0178$ & $4.8286$ & $0.4150$ & $4.2900$ & $0.3276$ & $0.0764$ & $3.9532$ & $0.2152$ & $0.0544$ & $4.3152$ & $0.6102$ & $0.1414$ & $-10.7916$ & $0.0192$ & $2.3590$ & $0.0170$ & $-0.3050$ & $4587$ & $114$ & $3988$ & $87$ & $4587$ & $114$ & $\dots$ & $\dots$ & $4.432$ & $0.170$ & $0.315$ & $0.250$ & $0.315$ & $0.250$ & $-2.504$ & $0.120$ & $-0.743$ & $0.160$ & $-2.504$ & $0.120$ & $\dots$ & $\dots$ & $-0.384$ & $0.113$ & $0.356$ & $6.282$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $67$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J121554.17$-$283349.5 & 3474156851976374144 & 97810910 & 20060520_1210m26_135 & 12:15:54.17 & $-$28:33:49.5 & $\dots$ & $11.219$ & $11.125$ & $0.572$ & $11.212$ & $-21.1$ & $1.3$ & $-20.2$ & $0.9$ & $2.2456$ & $0.0226$ & $0.4453$ & $0.0045$ & $0.4402$ & $0.0044$ & $0.0099$ & $0.4389$ & $0.0040$ & $0.0092$ & $0.4367$ & $0.0050$ & $0.0115$ & $-13.1230$ & $0.0222$ & $-0.6938$ & $0.0194$ & $-0.2946$ & $4967$ & $54$ & $6553$ & $116$ & $\dots$ & $\dots$ & $4967$ & $54$ & $4.122$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.104$ & $-0.315$ & $0.120$ & $\dots$ & $\dots$ & $-1.250$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.275$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121601.95$-$081022.4 & 3583758129537500160 & 106157006 & 20120520_1207m08_113 & 12:16:01.95 & $-$08:10:22.4 & $\dots$ & $12.479$ & $12.169$ & $1.226$ & $12.477$ & $197.2$ & $0.9$ & $197.3$ & $1.2$ & $0.4486$ & $0.0184$ & $2.2292$ & $0.0914$ & $2.1070$ & $0.0817$ & $0.0388$ & $2.1537$ & $0.0799$ & $0.0371$ & $2.1060$ & $0.1719$ & $0.0816$ & $-11.1805$ & $0.0201$ & $-4.4579$ & $0.0136$ & $-0.1994$ & $4716$ & $52$ & $4684$ & $68$ & $\dots$ & $\dots$ & $4716$ & $52$ & $2.050$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.716$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.181$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121609.70$-$455054.0 & 6143527924646331904 & 321168857 & 20060311_1203m44_124 & 12:16:09.70 & $-$45:50:54.0 & NTTE & $13.209$ & $12.980$ & $1.106$ & $13.236$ & $39.8$ & $3.4$ & $54.0$ & $2.3$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9313$ & $0.4282$ & $0.1461$ & $3.0988$ & $0.2733$ & $0.0882$ & $-1.3426$ & $0.4199$ & $-14.5242$ & $0.3783$ & $0.2734$ & $5283$ & $87$ & $4740$ & $132$ & $5335$ & $119$ & $5231$ & $55$ & $1.119$ & $0.470$ & $2.858$ & $0.860$ & $2.858$ & $0.860$ & $-0.854$ & $0.100$ & $-1.554$ & $0.220$ & $-1.058$ & $0.080$ & $-0.650$ & $0.119$ & $-0.293$ & $0.096$ & $-0.273$ & $7.303$ & D & $0.997$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $15$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J121612.58$-$492028.0 & 6129973587677789696 & 322244243 & 20110408_1223m49_049 & 12:16:12.58 & $-$49:20:28.0 & $\dots$ & $12.450$ & $12.111$ & $1.420$ & $12.512$ & $-30.6$ & $0.8$ & $-30.6$ & $0.5$ & $0.2487$ & $0.0430$ & $4.0209$ & $0.6952$ & $3.6403$ & $0.5698$ & $0.1565$ & $3.2874$ & $0.2984$ & $0.0908$ & $3.1428$ & $0.4515$ & $0.1437$ & $-16.4876$ & $0.0366$ & $0.5697$ & $0.0355$ & $0.1969$ & $4532$ & $52$ & $4415$ & $65$ & $\dots$ & $\dots$ & $4532$ & $52$ & $1.687$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.559$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.026$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121616.85$-$491616.0 & 6129974794569528320 & 322243929 & 20070416_1223m49_047 & 12:16:16.85 & $-$49:16:16.0 & $\dots$ & $12.575$ & $12.181$ & $1.471$ & $12.609$ & $162.1$ & $1.5$ & $183.9$ & $1.7$ & $0.3118$ & $0.0181$ & $3.2072$ & $0.1862$ & $2.9603$ & $0.1586$ & $0.0536$ & $3.1309$ & $0.1628$ & $0.0520$ & $3.1221$ & $0.2129$ & $0.0682$ & $-12.4714$ & $0.0145$ & $0.8535$ & $0.0139$ & $0.2596$ & $4436$ & $52$ & $4515$ & $77$ & $\dots$ & $\dots$ & $4436$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $-0.826$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.146$ & $0.337$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121617.21$-$194208.6 & 3518004929014800896 & 104272618 & 20070130_1214m18_008 & 12:16:17.21 & $-$19:42:08.6 & $\dots$ & $12.027$ & $11.675$ & $1.360$ & $12.045$ & $26.6$ & $1.1$ & $13.6$ & $0.5$ & $0.3612$ & $0.0220$ & $2.7685$ & $0.1686$ & $2.5826$ & $0.1467$ & $0.0568$ & $2.5486$ & $0.1651$ & $0.0648$ & $2.8634$ & $0.2112$ & $0.0738$ & $-12.9477$ & $0.0235$ & $0.6071$ & $0.0217$ & $-0.2194$ & $4481$ & $52$ & $4718$ & $77$ & $\dots$ & $\dots$ & $4481$ & $52$ & $1.843$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.668$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.254$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121619.96$-$480831.7 & 6130302002360602496 & 321378890 & 20120318_1223m49_019 & 12:16:19.96 & $-$48:08:31.7 & $\dots$ & $12.191$ & $11.966$ & $1.108$ & $12.222$ & $239.8$ & $4.4$ & $230.2$ & $0.7$ & $0.4206$ & $0.0177$ & $2.3776$ & $0.1001$ & $2.2391$ & $0.0887$ & $0.0396$ & $2.1723$ & $0.0789$ & $0.0363$ & $2.1121$ & $0.0854$ & $0.0404$ & $3.5415$ & $0.0147$ & $-8.3161$ & $0.0123$ & $0.3691$ & $5148$ & $59$ & $5544$ & $275$ & $\dots$ & $\dots$ & $5148$ & $59$ & $4.043$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.152$ & $0.322$ & $0.290$ & $\dots$ & $\dots$ & $-1.350$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121650.60$-$095229.0 & 3581056668123915264 & 106118013 & 20120520_1207m08_130 & 12:16:50.60 & $-$09:52:29.0 & NTTE & $12.804$ & $12.448$ & $1.355$ & $12.816$ & $44.9$ & $0.7$ & $48.2$ & $0.6$ & $0.1804$ & $0.0151$ & $5.5432$ & $0.4640$ & $4.8450$ & $0.3545$ & $0.0732$ & $4.5989$ & $0.5429$ & $0.1181$ & $4.9650$ & $0.4656$ & $0.0938$ & $-8.6984$ & $0.0179$ & $-1.0579$ & $0.0135$ & $-0.1420$ & $4655$ & $91$ & $4477$ & $92$ & $4769$ & $130$ & $4541$ & $53$ & $0.996$ & $0.470$ & $1.791$ & $0.161$ & $1.791$ & $0.161$ & $-1.733$ & $0.095$ & $-1.569$ & $0.160$ & $-1.635$ & $0.086$ & $-1.830$ & $0.103$ & $-0.243$ & $0.091$ & $-0.023$ & $6.674$ & D & $0.982$ & I & $0.290$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J121657.80$-$495912.7 & 6126902411186280960 & 322299362 & 20070416_1223m49_030 & 12:16:57.80 & $-$49:59:12.7 & $\dots$ & $12.111$ & $11.747$ & $1.419$ & $12.147$ & $-0.1$ & $1.0$ & $-1.3$ & $0.7$ & $0.4375$ & $0.0177$ & $2.2857$ & $0.0925$ & $2.1575$ & $0.0824$ & $0.0382$ & $2.2014$ & $0.0741$ & $0.0337$ & $2.1520$ & $0.1802$ & $0.0837$ & $-12.0010$ & $0.0166$ & $0.0016$ & $0.0145$ & $0.2581$ & $4644$ & $52$ & $4822$ & $77$ & $\dots$ & $\dots$ & $4644$ & $52$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $-0.816$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121702.60$-$342743.0 & 3462134486897360768 & 96997506 & 20110409_1226m34_039 & 12:17:02.60 & $-$34:27:43.0 & NTTE & $11.400$ & $11.155$ & $1.117$ & $11.416$ & $47.3$ & $0.8$ & $\dots$ & $\dots$ & $0.6669$ & $0.0189$ & $1.4995$ & $0.0425$ & $1.4432$ & $0.0394$ & $0.0273$ & $1.4282$ & $0.0378$ & $0.0265$ & $1.3904$ & $0.0467$ & $0.0336$ & $-13.5274$ & $0.0218$ & $-25.4779$ & $0.0176$ & $-0.0068$ & $5015$ & $51$ & $4730$ & $92$ & $5029$ & $48$ & $5000$ & $54$ & $1.466$ & $0.470$ & $1.577$ & $0.307$ & $1.577$ & $0.307$ & $-1.767$ & $0.092$ & $-1.596$ & $0.160$ & $-1.813$ & $0.077$ & $-1.720$ & $0.106$ & $0.183$ & $0.118$ & $0.453$ & $7.116$ & D & $0.998$ & I & $0.306$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J121715.21$-$275314.1 & 3475712282972505216 & 97831182 & 20090318_1228m28_047 & 12:17:15.21 & $-$27:53:14.1 & $\dots$ & $11.512$ & $11.292$ & $1.150$ & $11.566$ & $10.1$ & $0.8$ & $9.9$ & $0.6$ & $1.1449$ & $0.0196$ & $0.8734$ & $0.0150$ & $0.8540$ & $0.0143$ & $0.0167$ & $0.8501$ & $0.0125$ & $0.0147$ & $0.8418$ & $0.0199$ & $0.0237$ & $-17.1837$ & $0.0216$ & $-20.2470$ & $0.0156$ & $-0.1184$ & $4933$ & $53$ & $4575$ & $77$ & $\dots$ & $\dots$ & $4933$ & $53$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-1.041$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121723.45$-$464703.3 & 6131225523406573440 & 321314243 & 20100328_1217m44_149 & 12:17:23.45 & $-$46:47:03.3 & $\dots$ & $11.642$ & $11.337$ & $1.225$ & $11.643$ & $59.5$ & $1.7$ & $58.8$ & $1.1$ & $0.7424$ & $0.0261$ & $1.3470$ & $0.0474$ & $1.3014$ & $0.0442$ & $0.0340$ & $1.3139$ & $0.0340$ & $0.0259$ & $1.3226$ & $0.0663$ & $0.0501$ & $3.2081$ & $0.0224$ & $-11.7242$ & $0.0177$ & $0.2419$ & $4822$ & $53$ & $4709$ & $77$ & $\dots$ & $\dots$ & $4822$ & $53$ & $3.585$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $-0.972$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.789$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121731.40$-$373250.0 & 6151332876654195968 & 95038446 & 20070301_1211m39_091 & 12:17:31.40 & $-$37:32:50.0 & NTTE & $11.701$ & $11.345$ & $1.313$ & $11.692$ & $199.9$ & $0.8$ & $198.7$ & $0.4$ & $0.3241$ & $0.0260$ & $3.0855$ & $0.2475$ & $2.8563$ & $0.2121$ & $0.0743$ & $2.8245$ & $0.2147$ & $0.0760$ & $2.7708$ & $0.2229$ & $0.0805$ & $-23.9914$ & $0.0197$ & $-2.5139$ & $0.0179$ & $-0.1601$ & $4686$ & $43$ & $4730$ & $92$ & $4667$ & $32$ & $4705$ & $53$ & $2.006$ & $0.470$ & $0.765$ & $0.028$ & $0.765$ & $0.028$ & $-2.019$ & $0.072$ & $-1.649$ & $0.160$ & $-2.258$ & $0.040$ & $-1.780$ & $0.103$ & $-0.313$ & $0.110$ & $0.337$ & $6.748$ & D & $0.994$ & I & $0.658$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J121745.43$-$453140.2 & 6143541256224928640 & 321135878 & 20060122_1203m44_120 & 12:17:45.43 & $-$45:31:40.2 & $\dots$ & $13.013$ & $12.726$ & $1.166$ & $13.007$ & $43.4$ & $2.8$ & $39.0$ & $1.3$ & $0.4251$ & $0.0135$ & $2.3524$ & $0.0747$ & $2.2168$ & $0.0663$ & $0.0299$ & $2.2944$ & $0.0743$ & $0.0324$ & $2.1509$ & $0.1501$ & $0.0698$ & $-3.5229$ & $0.0114$ & $3.7122$ & $0.0097$ & $0.2432$ & $5080$ & $54$ & $4022$ & $95$ & $\dots$ & $\dots$ & $5080$ & $54$ & $4.440$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.114$ & $-0.697$ & $0.100$ & $\dots$ & $\dots$ & $-0.840$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.279$ & $0.465$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121746.69$-$154649.5 & 3521622356630182400 & 104399667 & 20050428_1223m16_047 & 12:17:46.69 & $-$15:46:49.5 & $\dots$ & $12.818$ & $12.785$ & $0.702$ & $12.904$ & $12.3$ & $2.2$ & $17.5$ & $2.0$ & $1.5680$ & $0.0166$ & $0.6378$ & $0.0068$ & $0.6274$ & $0.0065$ & $0.0104$ & $0.6252$ & $0.0063$ & $0.0101$ & $0.6297$ & $0.0102$ & $0.0162$ & $-13.0739$ & $0.0201$ & $6.2099$ & $0.0161$ & $-0.0898$ & $6178$ & $71$ & $6441$ & $83$ & $\dots$ & $\dots$ & $6178$ & $71$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.882$ & $0.185$ & $-0.140$ & $0.120$ & $\dots$ & $\dots$ & $-0.882$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.252$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121747.86$-$082505.9 & 3582985486396801536 & 106154723 & 20060625_1227m09_047 & 12:17:47.86 & $-$08:25:05.9 & $\dots$ & $11.791$ & $11.653$ & $0.686$ & $11.767$ & $18.6$ & $2.8$ & $20.6$ & $1.5$ & $2.6655$ & $0.0253$ & $0.3752$ & $0.0036$ & $0.3715$ & $0.0035$ & $0.0094$ & $0.3686$ & $0.0034$ & $0.0093$ & $0.3721$ & $0.0072$ & $0.0194$ & $-26.8920$ & $0.0241$ & $7.1800$ & $0.0201$ & $-0.2118$ & $6358$ & $69$ & $5005$ & $77$ & $\dots$ & $\dots$ & $6358$ & $69$ & $3.146$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.130$ & $-0.951$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121748.74$-$324316.4 & 3469133599961428480 & 97179238 & 20050130_1204m33_107 & 12:17:48.74 & $-$32:43:16.4 & $\dots$ & $13.139$ & $13.344$ & $0.837$ & $13.502$ & $56.5$ & $5.8$ & $\dots$ & $\dots$ & $1.6439$ & $0.0229$ & $0.6083$ & $0.0085$ & $0.5988$ & $0.0082$ & $0.0137$ & $0.5959$ & $0.0088$ & $0.0148$ & $0.6054$ & $0.0122$ & $0.0201$ & $-28.3738$ & $0.0229$ & $12.9433$ & $0.0202$ & $0.0234$ & $5841$ & $68$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5841$ & $68$ & $4.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.807$ & $0.160$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.807$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121758.62$-$241501.2 & 3489035928655207168 & 103840854 & 20070419_1226m24_043 & 12:17:58.62 & $-$24:15:01.2 & $\dots$ & $13.742$ & $12.939$ & $2.037$ & $13.710$ & $4.4$ & $1.7$ & $5.4$ & $1.3$ & $12.5249$ & $0.0226$ & $0.0798$ & $0.0001$ & $0.0797$ & $0.0001$ & $0.0018$ & $0.0797$ & $0.0001$ & $0.0019$ & $0.0801$ & $0.0002$ & $0.0020$ & $-124.0381$ & $0.0218$ & $51.5736$ & $0.0219$ & $-0.2419$ & $5691$ & $67$ & $4214$ & $64$ & $\dots$ & $\dots$ & $5691$ & $67$ & $4.765$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.127$ & $-0.061$ & $0.080$ & $\dots$ & $\dots$ & $-0.890$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121813.19$-$351620.2 & 3462036973959904000 & 96987523 & 20080206_1226m34_031 & 12:18:13.19 & $-$35:16:20.2 & $\dots$ & $11.013$ & $10.633$ & $1.460$ & $11.055$ & $202.1$ & $0.9$ & $202.1$ & $0.4$ & $0.3857$ & $0.0175$ & $2.5927$ & $0.1176$ & $2.4290$ & $0.1032$ & $0.0425$ & $2.3529$ & $0.0852$ & $0.0362$ & $2.4640$ & $0.1605$ & $0.0651$ & $12.8194$ & $0.0208$ & $-6.9111$ & $0.0170$ & $0.1865$ & $4354$ & $52$ & $4464$ & $77$ & $\dots$ & $\dots$ & $4354$ & $52$ & $1.157$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $-1.316$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121846.50$-$161051.0 & 3521175856125903616 & 104400802 & 20090315_1222m14_009 & 12:18:46.50 & $-$16:10:51.0 & NTTE & $11.850$ & $11.509$ & $1.266$ & $11.835$ & $335.1$ & $1.1$ & $332.8$ & $0.6$ & $0.1897$ & $0.0213$ & $5.2715$ & $0.5919$ & $4.6361$ & $0.4578$ & $0.0987$ & $4.4278$ & $0.3307$ & $0.0747$ & $4.4880$ & $0.4992$ & $0.1112$ & $-8.1369$ & $0.0238$ & $-3.1014$ & $0.0201$ & $-0.1286$ & $4810$ & $69$ & $5452$ & $214$ & $4827$ & $71$ & $4792$ & $66$ & $2.900$ & $0.480$ & $1.821$ & $0.350$ & $1.821$ & $0.350$ & $-3.361$ & $0.163$ & $-1.908$ & $0.270$ & $-3.442$ & $0.157$ & $-3.280$ & $0.168$ & $-0.484$ & $0.111$ & $-0.394$ & $4.675$ & D & $0.902$ & I & $0.149$ & $0.348$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J121917.71$-$424922.1 & 6145049507001853568 & 94365992 & 20100514_1217m44_080 & 12:19:17.71 & $-$42:49:22.1 & $\dots$ & $12.671$ & $12.280$ & $1.417$ & $12.679$ & $6.0$ & $0.7$ & $1.6$ & $1.4$ & $0.4198$ & $0.0140$ & $2.3821$ & $0.0794$ & $2.2432$ & $0.0704$ & $0.0314$ & $2.3377$ & $0.0700$ & $0.0300$ & $2.4123$ & $0.0764$ & $0.0317$ & $-8.4349$ & $0.0104$ & $-9.9125$ & $0.0082$ & $0.2164$ & $4509$ & $52$ & $4802$ & $55$ & $\dots$ & $\dots$ & $4509$ & $52$ & $2.573$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-0.621$ & $0.080$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121920.34$-$172154.6 & 3520836313191203584 & 104303221 & 20070130_1214m18_090 & 12:19:20.34 & $-$17:21:54.6 & KPNR & $12.110$ & $11.810$ & $1.132$ & $12.076$ & $-76.1$ & $2.9$ & $-78.3$ & $0.5$ & $0.4291$ & $0.0196$ & $2.3305$ & $0.1064$ & $2.1973$ & $0.0946$ & $0.0431$ & $2.1435$ & $0.0851$ & $0.0397$ & $2.0638$ & $0.1397$ & $0.0677$ & $-1.5389$ & $0.0198$ & $-27.7601$ & $0.0188$ & $-0.3646$ & $5070$ & $50$ & $5466$ & $654$ & $5060$ & $44$ & $5079$ & $57$ & $4.075$ & $0.670$ & $1.815$ & $0.359$ & $1.815$ & $0.359$ & $-2.657$ & $0.115$ & $-2.378$ & $0.500$ & $-2.874$ & $0.117$ & $-2.440$ & $0.112$ & $0.536$ & $0.156$ & $0.706$ & $6.479$ & D & $0.993$ & C & $0.885$ & $0.557$ & $0.365$ & $0.037$ & $0.365$ & $0.037$ & D & $0.958$ & $23$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J121926.76$-$143521.0 & 3569839003820798336 & 104442576 & 20090315_1222m14_051 & 12:19:26.76 & $-$14:35:21.0 & $\dots$ & $11.268$ & $10.919$ & $1.384$ & $11.302$ & $42.1$ & $0.8$ & $41.3$ & $0.4$ & $0.4035$ & $0.0238$ & $2.4783$ & $0.1462$ & $2.3283$ & $0.1290$ & $0.0554$ & $2.3467$ & $0.1141$ & $0.0486$ & $2.0567$ & $0.2218$ & $0.1079$ & $-13.6772$ & $0.0243$ & $0.7146$ & $0.0226$ & $-0.3514$ & $4446$ & $52$ & $4422$ & $77$ & $\dots$ & $\dots$ & $4446$ & $52$ & $1.751$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.112$ & $-0.861$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121952.62$-$233322.5 & 3513116538973522944 & 103844914 & 20060331_1217m24_085 & 12:19:52.62 & $-$23:33:22.5 & $\dots$ & $11.422$ & $11.026$ & $1.414$ & $11.423$ & $283.9$ & $1.0$ & $281.6$ & $0.4$ & $0.3228$ & $0.0166$ & $3.0979$ & $0.1593$ & $2.8670$ & $0.1364$ & $0.0476$ & $2.9449$ & $0.1713$ & $0.0582$ & $2.8825$ & $0.1247$ & $0.0433$ & $-2.0578$ & $0.0175$ & $-4.9038$ & $0.0192$ & $-0.2656$ & $4471$ & $52$ & $4666$ & $68$ & $\dots$ & $\dots$ & $4471$ & $52$ & $2.042$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.103$ & $-1.273$ & $0.140$ & $\dots$ & $\dots$ & $-1.510$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.719$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121955.80$-$191748.0 & 3518124299042176000 & 104276528 & 20070130_1214m18_120 & 12:19:55.80 & $-$19:17:48.0 & NTTE & $12.141$ & $11.812$ & $1.210$ & $12.112$ & $16.7$ & $0.8$ & $15.3$ & $0.5$ & $0.2843$ & $0.0188$ & $3.5174$ & $0.2326$ & $3.2227$ & $0.1953$ & $0.0606$ & $3.0475$ & $0.1514$ & $0.0497$ & $2.8334$ & $0.2378$ & $0.0839$ & $-0.8295$ & $0.0214$ & $-15.5201$ & $0.0205$ & $-0.2707$ & $4839$ & $62$ & $4681$ & $92$ & $4873$ & $66$ & $4805$ & $58$ & $1.512$ & $0.470$ & $1.106$ & $0.172$ & $1.106$ & $0.172$ & $-1.989$ & $0.099$ & $-1.707$ & $0.160$ & $-2.078$ & $0.052$ & $-1.900$ & $0.145$ & $-0.011$ & $0.103$ & $0.529$ & $6.970$ & D & $0.993$ & I & $0.385$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J122006.99$-$221435.1 & 3514103075781711616 & 103911954 & 20090503_1226m24_066 & 12:20:06.99 & $-$22:14:35.1 & $\dots$ & $10.351$ & $9.968$ & $1.287$ & $10.303$ & $114.2$ & $1.3$ & $110.6$ & $3.9$ & $0.5958$ & $0.0249$ & $1.6784$ & $0.0701$ & $1.6082$ & $0.0644$ & $0.0400$ & $1.5907$ & $0.0607$ & $0.0382$ & $1.5331$ & $0.0825$ & $0.0538$ & $-24.5471$ & $0.0260$ & $-10.4366$ & $0.0275$ & $-0.2429$ & $4692$ & $74$ & $4699$ & $77$ & $\dots$ & $\dots$ & $4692$ & $74$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.030$ & $0.269$ & $-1.453$ & $0.170$ & $\dots$ & $\dots$ & $-2.030$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.282$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122007.07$-$090856.5 & 3581200360549699072 & 106130517 & 20060625_1227m09_040 & 12:20:07.07 & $-$09:08:56.5 & $\dots$ & $12.318$ & $11.980$ & $1.283$ & $12.313$ & $-20.7$ & $1.1$ & $-20.8$ & $0.8$ & $0.4166$ & $0.0173$ & $2.4004$ & $0.0997$ & $2.2594$ & $0.0883$ & $0.0391$ & $2.1923$ & $0.0737$ & $0.0336$ & $2.1503$ & $0.1742$ & $0.0810$ & $-4.1073$ & $0.0213$ & $1.0825$ & $0.0144$ & $-0.0933$ & $4677$ & $52$ & $4729$ & $77$ & $\dots$ & $\dots$ & $4677$ & $52$ & $2.203$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-0.972$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.521$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122010.90$-$302626.9 & 3472989003123479552 & 97702901 & 20070314_1217m29_137 & 12:20:10.90 & $-$30:26:26.9 & $\dots$ & $11.710$ & $12.207$ & $0.731$ & $12.334$ & $-27.6$ & $2.1$ & $-28.2$ & $1.5$ & $2.1695$ & $0.0143$ & $0.4609$ & $0.0030$ & $0.4555$ & $0.0030$ & $0.0065$ & $0.4554$ & $0.0032$ & $0.0071$ & $\dots$ & $\dots$ & $\dots$ & $-17.0607$ & $0.0146$ & $9.6057$ & $0.0133$ & $-0.2311$ & $6210$ & $249$ & $5887$ & $104$ & $\dots$ & $\dots$ & $6210$ & $249$ & $3.828$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.610$ & $0.602$ & $-0.698$ & $0.110$ & $\dots$ & $\dots$ & $-2.610$ & $0.602$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J122013.07$-$263755.7 & 3476308875405158400 & 97841349 & 20090318_1228m28_061 & 12:20:13.07 & $-$26:37:55.7 & $\dots$ & $11.014$ & $10.832$ & $1.089$ & $11.081$ & $60.7$ & $1.6$ & $59.5$ & $0.4$ & $0.9077$ & $0.0197$ & $1.1017$ & $0.0239$ & $1.0710$ & $0.0226$ & $0.0211$ & $1.0749$ & $0.0230$ & $0.0214$ & $1.1015$ & $0.0324$ & $0.0294$ & $-8.3618$ & $0.0215$ & $-3.7526$ & $0.0158$ & $-0.0989$ & $5088$ & $54$ & $5222$ & $65$ & $\dots$ & $\dots$ & $5088$ & $54$ & $3.313$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.510$ & $0.070$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.098$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122106.79$-$040438.8 & 3693050208110921344 & 106650562 & 20050418_1230m05_055 & 12:21:06.79 & $-$04:04:38.8 & $\dots$ & $10.210$ & $9.990$ & $1.024$ & $10.213$ & $56.1$ & $0.7$ & $54.2$ & $0.3$ & $1.2493$ & $0.0177$ & $0.8004$ & $0.0113$ & $0.7841$ & $0.0109$ & $0.0139$ & $0.7800$ & $0.0107$ & $0.0138$ & $0.7865$ & $0.0156$ & $0.0198$ & $-26.9185$ & $0.0203$ & $4.7095$ & $0.0169$ & $-0.3920$ & $5182$ & $54$ & $5239$ & $63$ & $\dots$ & $\dots$ & $5182$ & $54$ & $3.388$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $-0.800$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $110$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122108.91$-$271959.6 & 3475837322356384512 & 97835862 & 20090318_1228m28_056 & 12:21:08.91 & $-$27:19:59.6 & $\dots$ & $10.171$ & $10.040$ & $0.642$ & $10.143$ & $-3.5$ & $1.8$ & $-2.1$ & $1.3$ & $5.6230$ & $0.0248$ & $0.1778$ & $0.0008$ & $0.1770$ & $0.0008$ & $0.0044$ & $0.1767$ & $0.0007$ & $0.0042$ & $0.1766$ & $0.0015$ & $0.0084$ & $-42.1838$ & $0.0270$ & $-4.8904$ & $0.0212$ & $-0.2334$ & $6487$ & $69$ & $6259$ & $54$ & $\dots$ & $\dots$ & $6487$ & $69$ & $4.011$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.134$ & $0.014$ & $0.100$ & $\dots$ & $\dots$ & $-0.850$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.142$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $104$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122113.30$-$353501.0 & 3461782432721716992 & 96986150 & 20040531_1232m34_024 & 12:21:13.30 & $-$35:35:01.0 & NTTE & $13.350$ & $12.919$ & $1.522$ & $13.373$ & $144.2$ & $6.0$ & $145.7$ & $0.9$ & $0.2139$ & $0.0204$ & $4.6751$ & $0.4459$ & $4.1684$ & $0.3545$ & $0.0850$ & $4.4351$ & $0.4033$ & $0.0909$ & $3.9488$ & $0.2588$ & $0.0655$ & $-7.6668$ & $0.0209$ & $1.0283$ & $0.0182$ & $-0.0144$ & $4251$ & $51$ & $4028$ & $333$ & $4251$ & $51$ & $4253$ & $51$ & $5.176$ & $0.850$ & $1.168$ & $0.238$ & $1.168$ & $0.238$ & $-1.581$ & $0.119$ & $-2.979$ & $0.390$ & $-1.732$ & $0.112$ & $-0.350$ & $0.101$ & $-0.334$ & $0.128$ & $0.176$ & $7.025$ & D & $0.990$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $10$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J122123.03$-$291358.4 & 3474624591094097664 & 97808118 & 20070314_1217m29_110 & 12:21:23.03 & $-$29:13:58.4 & $\dots$ & $11.979$ & $11.772$ & $0.963$ & $11.972$ & $80.4$ & $2.2$ & $80.1$ & $0.6$ & $1.1401$ & $0.3803$ & $0.8771$ & $0.2926$ & $0.8576$ & $0.2797$ & $0.3261$ & $0.7900$ & $0.1398$ & $0.1769$ & $0.7978$ & $0.6833$ & $0.8565$ & $-43.1085$ & $0.3257$ & $-61.9966$ & $0.3133$ & $-0.3709$ & $5416$ & $55$ & $5328$ & $94$ & $\dots$ & $\dots$ & $5416$ & $55$ & $3.388$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.895$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.585$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J122154.90$-$480216.9 & 6130189852173140224 & 321370099 & 20100515_1223m49_071 & 12:21:54.90 & $-$48:02:16.9 & $\dots$ & $13.041$ & $12.841$ & $1.557$ & $13.315$ & $1.0$ & $1.0$ & $3.1$ & $0.7$ & $0.4062$ & $0.0158$ & $2.4618$ & $0.0958$ & $2.3137$ & $0.0846$ & $0.0366$ & $2.4190$ & $0.0910$ & $0.0376$ & $2.2382$ & $0.1062$ & $0.0474$ & $-7.1585$ & $0.0132$ & $0.4230$ & $0.0110$ & $0.4343$ & $4301$ & $107$ & $4528$ & $65$ & $\dots$ & $\dots$ & $4301$ & $107$ & $2.077$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.589$ & $-0.193$ & $0.090$ & $\dots$ & $\dots$ & $-1.190$ & $0.589$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.140$ & $0.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122217.70$-$225952.6 & 3513250572016846208 & 103914671 & 20060331_1217m24_091 & 12:22:17.70 & $-$22:59:52.6 & $\dots$ & $11.163$ & $10.741$ & $1.471$ & $11.168$ & $44.7$ & $0.7$ & $44.6$ & $0.3$ & $0.4614$ & $0.0184$ & $2.1673$ & $0.0864$ & $2.0517$ & $0.0775$ & $0.0378$ & $1.9601$ & $0.0695$ & $0.0354$ & $1.8933$ & $0.1197$ & $0.0632$ & $-13.1834$ & $0.0210$ & $-14.1012$ & $0.0173$ & $-0.2729$ & $4311$ & $52$ & $4330$ & $77$ & $\dots$ & $\dots$ & $4311$ & $52$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.112$ & $-1.058$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.476$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122231.80$-$240555.6 & 3512840905152243456 & 103851131 & 20050228_1232m22_025 & 12:22:31.80 & $-$24:05:55.6 & $\dots$ & $13.254$ & $12.895$ & $1.305$ & $13.239$ & $-8.2$ & $2.4$ & $55.1$ & $10.9$ & $0.5471$ & $0.0183$ & $1.8278$ & $0.0611$ & $1.7449$ & $0.0557$ & $0.0319$ & $1.7589$ & $0.0538$ & $0.0306$ & $1.9146$ & $0.1082$ & $0.0565$ & $-10.8540$ & $0.0188$ & $-0.1756$ & $0.0153$ & $-0.3052$ & $4645$ & $56$ & $4658$ & $65$ & $\dots$ & $\dots$ & $4645$ & $56$ & $1.852$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $-0.460$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.216$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122237.41$-$174550.2 & 3520015081084477056 & 104317707 & 20080523_1214m18_099 & 12:22:37.41 & $-$17:45:50.2 & $\dots$ & $10.714$ & $10.451$ & $1.121$ & $10.713$ & $45.1$ & $1.7$ & $\dots$ & $\dots$ & $1.1103$ & $0.0149$ & $0.9007$ & $0.0121$ & $0.8800$ & $0.0115$ & $0.0131$ & $0.8770$ & $0.0121$ & $0.0138$ & $0.8923$ & $0.0086$ & $0.0096$ & $-12.5565$ & $0.0159$ & $-9.8228$ & $0.0135$ & $-0.2769$ & $5007$ & $53$ & $4963$ & $68$ & $\dots$ & $\dots$ & $5007$ & $53$ & $2.149$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-0.882$ & $0.140$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.188$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122239.09$-$422157.4 & 6145086516738624128 & 94397450 & 20080507_1217m44_082 & 12:22:39.09 & $-$42:21:57.4 & NTTE & $10.791$ & $10.485$ & $1.265$ & $10.810$ & $-13.0$ & $0.8$ & $-13.6$ & $0.3$ & $0.4981$ & $0.0171$ & $2.0076$ & $0.0689$ & $1.9080$ & $0.0623$ & $0.0326$ & $1.9025$ & $0.0659$ & $0.0346$ & $1.7718$ & $0.0797$ & $0.0450$ & $-14.6968$ & $0.0134$ & $-4.5586$ & $0.0087$ & $0.4318$ & $4870$ & $63$ & $4649$ & $77$ & $4957$ & $72$ & $4783$ & $53$ & $1.614$ & $0.230$ & $1.402$ & $0.267$ & $1.402$ & $0.267$ & $-1.809$ & $0.097$ & $-1.519$ & $0.170$ & $-1.858$ & $0.089$ & $-1.760$ & $0.104$ & $-0.309$ & $0.110$ & $0.161$ & $6.782$ & D & $0.996$ & I & $0.341$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J122243.13$-$270336.8 & 3476220154264687872 & 97847485 & 20070314_1217m29_087 & 12:22:43.13 & $-$27:03:36.8 & $\dots$ & $11.523$ & $11.421$ & $0.664$ & $11.530$ & $9.8$ & $11.9$ & $12.9$ & $0.7$ & $2.9448$ & $0.0289$ & $0.3396$ & $0.0033$ & $0.3366$ & $0.0033$ & $0.0097$ & $0.3357$ & $0.0028$ & $0.0083$ & $0.3352$ & $0.0040$ & $0.0120$ & $-0.0204$ & $0.0299$ & $4.0112$ & $0.0250$ & $-0.3203$ & $6442$ & $72$ & $6073$ & $945$ & $\dots$ & $\dots$ & $6442$ & $72$ & $3.780$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.192$ & $-1.385$ & $0.790$ & $\dots$ & $\dots$ & $-1.140$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122244.88$-$145340.5 & 3521783954775656320 & 104449527 & 20040706_1223m16_074 & 12:22:44.88 & $-$14:53:40.5 & KPNR & $13.013$ & $12.761$ & $0.961$ & $12.961$ & $114.6$ & $1.7$ & $116.8$ & $2.4$ & $0.5697$ & $0.0207$ & $1.7553$ & $0.0638$ & $1.6787$ & $0.0583$ & $0.0347$ & $1.5897$ & $0.0691$ & $0.0435$ & $1.6802$ & $0.1257$ & $0.0748$ & $3.2878$ & $0.0204$ & $-24.1317$ & $0.0184$ & $-0.2136$ & $5349$ & $105$ & $5464$ & $214$ & $5287$ & $56$ & $5411$ & $154$ & $3.313$ & $0.480$ & $2.415$ & $0.212$ & $2.415$ & $0.212$ & $-2.640$ & $0.284$ & $-2.170$ & $0.270$ & $-2.530$ & $0.082$ & $-2.750$ & $0.485$ & $0.365$ & $0.134$ & $0.375$ & $6.165$ & D & $0.975$ & I & $0.571$ & $0.378$ & $0.047$ & $0.059$ & $0.047$ & $0.059$ & D & $0.905$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J122246.93$-$312540.4 & 3469693972934300160 & 97684351 & 20090505_1217m29_142 & 12:22:46.93 & $-$31:25:40.4 & $\dots$ & $11.456$ & $11.222$ & $1.138$ & $11.491$ & $74.2$ & $1.2$ & $76.3$ & $0.5$ & $0.9809$ & $0.0439$ & $1.0195$ & $0.0456$ & $0.9931$ & $0.0433$ & $0.0436$ & $0.9980$ & $0.0484$ & $0.0485$ & $0.9676$ & $0.0995$ & $0.1029$ & $-3.8068$ & $0.0523$ & $-15.9387$ & $0.0442$ & $-0.1234$ & $4986$ & $53$ & $4425$ & $77$ & $\dots$ & $\dots$ & $4986$ & $53$ & $1.091$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-1.384$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.368$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122259.99$-$261837.5 & 3476335263684286720 & 103814590 & 20060705_1226m24_012 & 12:22:59.99 & $-$26:18:37.5 & $\dots$ & $11.895$ & $11.623$ & $1.211$ & $11.923$ & $-4.2$ & $1.3$ & $-3.8$ & $0.9$ & $0.8499$ & $0.0306$ & $1.1766$ & $0.0424$ & $1.1417$ & $0.0399$ & $0.0349$ & $1.1478$ & $0.0438$ & $0.0381$ & $1.1246$ & $0.0361$ & $0.0321$ & $-21.1088$ & $0.0372$ & $-8.8407$ & $0.0239$ & $-0.1386$ & $4849$ & $53$ & $4574$ & $77$ & $\dots$ & $\dots$ & $4849$ & $53$ & $1.715$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $-1.054$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.367$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122319.03$-$174201.3 & 3520038273907945728 & 104318956 & 20080523_1214m18_101 & 12:23:19.03 & $-$17:42:01.3 & $\dots$ & $11.763$ & $11.381$ & $1.618$ & $11.889$ & $-1.1$ & $1.1$ & $-0.5$ & $0.7$ & $15.4792$ & $0.0301$ & $0.0646$ & $0.0001$ & $0.0645$ & $0.0001$ & $0.0019$ & $0.0645$ & $0.0001$ & $0.0017$ & $0.0647$ & $0.0000$ & $0.0006$ & $30.2709$ & $0.0318$ & $-98.2989$ & $0.0284$ & $-0.3599$ & $5282$ & $81$ & $4425$ & $64$ & $\dots$ & $\dots$ & $5282$ & $81$ & $4.638$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.290$ & $0.196$ & $0.040$ & $0.080$ & $\dots$ & $\dots$ & $-2.290$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.189$ & $0.092$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122321.10$-$530554.0 & 6077210331071536896 & $\dots$ & 20080304_1225m54_071 & 12:23:21.10 & $-$53:05:54.0 & SOAR & $10.502$ & $10.143$ & $1.375$ & $10.521$ & $267.4$ & $1.0$ & $266.2$ & $0.3$ & $0.5404$ & $0.0132$ & $1.8505$ & $0.0452$ & $1.7655$ & $0.0411$ & $0.0233$ & $1.7779$ & $0.0386$ & $0.0217$ & $1.7821$ & $0.0653$ & $0.0366$ & $-6.8923$ & $0.0089$ & $16.5246$ & $0.0108$ & $0.6224$ & $4843$ & $86$ & $4755$ & $92$ & $4843$ & $86$ & $\dots$ & $\dots$ & $1.457$ & $0.470$ & $1.510$ & $0.206$ & $1.510$ & $0.206$ & $-2.363$ & $0.008$ & $-2.127$ & $0.160$ & $-2.363$ & $0.008$ & $\dots$ & $\dots$ & $-0.049$ & $0.115$ & $0.441$ & $6.508$ & D & $0.992$ & I & $0.511$ & $0.221$ & $0.231$ & $0.038$ & $0.231$ & $0.038$ & D & $0.995$ & $51$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J122332.40$-$143110.0 & 3527816150443442176 & 104457771 & 20090315_1222m14_060 & 12:23:32.40 & $-$14:31:10.0 & NTTE & $10.907$ & $10.445$ & $1.562$ & $10.921$ & $144.4$ & $0.7$ & $145.3$ & $0.9$ & $0.2118$ & $0.0197$ & $4.7214$ & $0.4392$ & $4.2052$ & $0.3484$ & $0.0828$ & $3.9462$ & $0.2840$ & $0.0720$ & $\dots$ & $\dots$ & $\dots$ & $-14.5255$ & $0.0231$ & $-5.0554$ & $0.0142$ & $-0.1309$ & $4382$ & $101$ & $4350$ & $51$ & $4554$ & $149$ & $4210$ & $52$ & $0.641$ & $0.210$ & $0.470$ & $0.133$ & $0.470$ & $0.133$ & $-2.149$ & $0.105$ & $-1.687$ & $0.140$ & $-2.137$ & $0.103$ & $-2.160$ & $0.106$ & $-0.544$ & $0.090$ & $0.186$ & $6.467$ & D & $0.982$ & I & $0.303$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $88$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6\\
J122335.35$-$103504.5 & 3577792492978869760 & 106033862 & 20060625_1227m09_012 & 12:23:35.35 & $-$10:35:04.5 & $\dots$ & $12.013$ & $11.740$ & $1.074$ & $11.983$ & $131.9$ & $2.8$ & $135.8$ & $1.3$ & $0.8372$ & $0.0163$ & $1.1945$ & $0.0233$ & $1.1585$ & $0.0219$ & $0.0189$ & $1.1395$ & $0.0199$ & $0.0174$ & $1.1403$ & $0.0267$ & $0.0234$ & $-17.8738$ & $0.0182$ & $3.0777$ & $0.0130$ & $-0.1489$ & $5044$ & $54$ & $6007$ & $83$ & $\dots$ & $\dots$ & $5044$ & $54$ & $4.043$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.103$ & $-0.068$ & $0.120$ & $\dots$ & $\dots$ & $-1.360$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.066$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122343.03$-$185735.0 & 3519604516570782336 & 104285237 & 20120614_1235m19_045 & 12:23:43.03 & $-$18:57:35.0 & $\dots$ & $12.259$ & $12.065$ & $0.846$ & $12.225$ & $11.4$ & $1.0$ & $10.8$ & $1.1$ & $1.9993$ & $0.0149$ & $0.5002$ & $0.0037$ & $0.4938$ & $0.0036$ & $0.0074$ & $0.4922$ & $0.0041$ & $0.0083$ & $0.4939$ & $0.0036$ & $0.0073$ & $-8.0815$ & $0.0157$ & $-6.2833$ & $0.0128$ & $-0.1695$ & $5674$ & $67$ & $5239$ & $94$ & $\dots$ & $\dots$ & $5674$ & $67$ & $2.763$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.822$ & $0.124$ & $-1.000$ & $0.180$ & $\dots$ & $\dots$ & $-0.822$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.290$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122343.13$-$442956.0 & 6143735251308519296 & 94203925 & 20060204_1235m45_050 & 12:23:43.13 & $-$44:29:56.0 & $\dots$ & $13.662$ & $13.336$ & $1.301$ & $13.678$ & $38.9$ & $8.4$ & $\dots$ & $\dots$ & $0.8010$ & $0.0137$ & $1.2484$ & $0.0214$ & $1.2092$ & $0.0200$ & $0.0166$ & $1.1900$ & $0.0170$ & $0.0143$ & $1.1949$ & $0.0354$ & $0.0296$ & $-2.8972$ & $0.0113$ & $-1.1801$ & $0.0089$ & $0.3985$ & $4684$ & $57$ & $3988$ & $253$ & $\dots$ & $\dots$ & $4684$ & $57$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.145$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.180$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122349.04$-$811526.0 & 5784078091555473152 & 407718237 & 20060206_1148m79_137 & 12:23:49.04 & $-$81:15:26.0 & $\dots$ & $10.586$ & $10.221$ & $1.523$ & $10.676$ & $11.0$ & $1.1$ & $\dots$ & $\dots$ & $2.0874$ & $0.0191$ & $0.4791$ & $0.0044$ & $0.4732$ & $0.0043$ & $0.0090$ & $0.4760$ & $0.0044$ & $0.0092$ & $0.4732$ & $0.0099$ & $0.0210$ & $-20.0514$ & $0.0219$ & $-18.9156$ & $0.0225$ & $0.0546$ & $4810$ & $57$ & $4920$ & $79$ & $\dots$ & $\dots$ & $4810$ & $57$ & $4.363$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.125$ & $-0.395$ & $0.090$ & $\dots$ & $\dots$ & $-1.230$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.042$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122350.83$-$224059.8 & 3513285584590232320 & 103920930 & 20050421_1232m22_040 & 12:23:50.83 & $-$22:40:59.8 & $\dots$ & $13.156$ & $12.715$ & $1.371$ & $13.091$ & $18.0$ & $1.3$ & $18.2$ & $1.2$ & $0.3786$ & $0.0163$ & $2.6413$ & $0.1137$ & $2.4716$ & $0.0996$ & $0.0403$ & $2.5058$ & $0.1025$ & $0.0409$ & $2.6327$ & $0.0910$ & $0.0345$ & $-3.3119$ & $0.0171$ & $-8.0712$ & $0.0156$ & $-0.3209$ & $4516$ & $53$ & $4334$ & $77$ & $\dots$ & $\dots$ & $4516$ & $53$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.117$ & $-0.911$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.503$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122415.00$-$461322.5 & 6131345404532674304 & 321157820 & 20100514_1217m44_136 & 12:24:15.00 & $-$46:13:22.5 & $\dots$ & $12.819$ & $12.482$ & $1.438$ & $12.892$ & $25.9$ & $2.5$ & $36.0$ & $0.6$ & $0.2476$ & $0.0135$ & $4.0388$ & $0.2202$ & $3.6550$ & $0.1803$ & $0.0493$ & $3.8724$ & $0.2033$ & $0.0525$ & $3.7670$ & $0.2885$ & $0.0766$ & $-9.9887$ & $0.0130$ & $0.8354$ & $0.0093$ & $0.3502$ & $4436$ & $52$ & $4411$ & $87$ & $\dots$ & $\dots$ & $4436$ & $52$ & $4.493$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.114$ & $-0.084$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122436.03$-$454321.3 & 6133058684164795648 & 321117686 & 20070326_1217m44_129 & 12:24:36.03 & $-$45:43:21.3 & $\dots$ & $11.431$ & $11.037$ & $1.504$ & $11.482$ & $192.7$ & $1.0$ & $192.3$ & $0.5$ & $0.2564$ & $0.0174$ & $3.9002$ & $0.2647$ & $3.5411$ & $0.2182$ & $0.0616$ & $3.5727$ & $0.1994$ & $0.0558$ & $3.3280$ & $0.4094$ & $0.1230$ & $-5.5300$ & $0.0152$ & $-4.6765$ & $0.0103$ & $0.4291$ & $4309$ & $52$ & $4541$ & $77$ & $\dots$ & $\dots$ & $4309$ & $52$ & $1.715$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $-0.956$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122458.07$-$483910.1 & 6127121488876141184 & 322087144 & 20120318_1223m49_140 & 12:24:58.07 & $-$48:39:10.1 & $\dots$ & $12.590$ & $12.151$ & $1.535$ & $12.613$ & $27.0$ & $0.8$ & $25.8$ & $0.5$ & $0.1879$ & $0.0141$ & $5.3220$ & $0.3994$ & $4.6751$ & $0.3082$ & $0.0659$ & $4.9514$ & $0.3412$ & $0.0689$ & $4.5049$ & $0.4171$ & $0.0926$ & $-4.0714$ & $0.0113$ & $0.5572$ & $0.0088$ & $0.4271$ & $4340$ & $52$ & $4359$ & $77$ & $\dots$ & $\dots$ & $4340$ & $52$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.112$ & $-1.183$ & $0.170$ & $\dots$ & $\dots$ & $-1.200$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.524$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122504.32$-$040233.7 & 3693097658909134592 & 106664907 & 20050418_1230m05_065 & 12:25:04.32 & $-$04:02:33.7 & $\dots$ & $10.061$ & $9.721$ & $1.290$ & $10.058$ & $142.4$ & $0.5$ & $142.4$ & $0.3$ & $0.6246$ & $0.0175$ & $1.6010$ & $0.0449$ & $1.5370$ & $0.0413$ & $0.0269$ & $1.5318$ & $0.0350$ & $0.0229$ & $1.4825$ & $0.0402$ & $0.0271$ & $2.0113$ & $0.0237$ & $1.3033$ & $0.0140$ & $-0.1478$ & $4598$ & $52$ & $4576$ & $68$ & $\dots$ & $\dots$ & $4598$ & $52$ & $1.942$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $-1.086$ & $0.140$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.448$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $118$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122510.35$-$040721.4 & 3693093565803903744 & 106664824 & 20030519_1229m05_063 & 12:25:10.35 & $-$04:07:21.4 & $\dots$ & $13.314$ & $13.010$ & $1.238$ & $13.323$ & $-93.3$ & $2.5$ & $-91.5$ & $0.9$ & $0.1759$ & $0.0170$ & $5.6850$ & $0.5494$ & $4.9529$ & $0.4170$ & $0.0842$ & $4.9438$ & $0.5356$ & $0.1083$ & $5.2414$ & $0.4414$ & $0.0842$ & $3.0499$ & $0.0209$ & $-15.5500$ & $0.0144$ & $-0.2094$ & $4706$ & $53$ & $5080$ & $76$ & $\dots$ & $\dots$ & $4706$ & $53$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.106$ & $0.132$ & $0.100$ & $\dots$ & $\dots$ & $-1.480$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.261$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122515.65$-$342101.0 & 3467945921245123840 & 97026552 & 20060517_1223m32_148 & 12:25:15.65 & $-$34:21:01.0 & $\dots$ & $11.857$ & $11.465$ & $1.399$ & $11.855$ & $103.8$ & $0.8$ & $103.3$ & $0.3$ & $0.2540$ & $0.0327$ & $3.9370$ & $0.5069$ & $3.5714$ & $0.4171$ & $0.1168$ & $3.8126$ & $0.3114$ & $0.0817$ & $2.5321$ & $0.7947$ & $0.3139$ & $-0.6304$ & $0.0350$ & $-0.3362$ & $0.0328$ & $-0.2080$ & $4449$ & $52$ & $4392$ & $68$ & $\dots$ & $\dots$ & $4449$ & $52$ & $0.583$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $-1.407$ & $0.140$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.087$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J122520.70$-$174947.0 & 3519836307365912192 & $\dots$ & 20040706_1223m16_127 & 12:25:20.70 & $-$17:49:47.0 & KPNR & $16.153$ & $14.203$ & $3.286$ & $16.006$ & $-3.2$ & $4.8$ & $\dots$ & $\dots$ & $20.9050$ & $0.1950$ & $0.0478$ & $0.0004$ & $0.0478$ & $0.0004$ & $0.0093$ & $0.0477$ & $0.0005$ & $0.0101$ & $\dots$ & $\dots$ & $\dots$ & $-117.6363$ & $0.1856$ & $-16.0449$ & $0.1348$ & $-0.2808$ & $\dots$ & $\dots$ & $4501$ & $247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.305$ & $0.610$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.491$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & U & $-0.491$ & $\dots$ & $0.356$ & $0.376$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.101$ & $24$ & RAVE DR6 & $\dots$ & TIC (Suissa et al. 2020) & BAILER-JONES & RAVE DR6\\
J122528.10$-$185550.4 & 3516606079642439808 & 104287367 & 20040706_1223m16_149 & 12:25:28.10 & $-$18:55:50.4 & $\dots$ & $11.311$ & $10.961$ & $1.299$ & $11.302$ & $93.6$ & $0.6$ & $89.7$ & $0.5$ & $0.5971$ & $0.0226$ & $1.6748$ & $0.0634$ & $1.6049$ & $0.0582$ & $0.0363$ & $1.5766$ & $0.0554$ & $0.0351$ & $1.6560$ & $0.0316$ & $0.0191$ & $-11.6956$ & $0.0251$ & $-14.3801$ & $0.0212$ & $-0.2640$ & $4579$ & $52$ & $4598$ & $77$ & $\dots$ & $\dots$ & $4579$ & $52$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $-0.888$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122538.28$-$071704.5 & 3583488581686197632 & 106216111 & 20080623_1227m09_072 & 12:25:38.28 & $-$07:17:04.5 & $\dots$ & $10.649$ & $10.351$ & $1.241$ & $10.665$ & $88.7$ & $1.4$ & $90.9$ & $1.0$ & $0.9792$ & $0.0171$ & $1.0212$ & $0.0178$ & $0.9948$ & $0.0169$ & $0.0170$ & $0.9853$ & $0.0154$ & $0.0157$ & $0.9768$ & $0.0242$ & $0.0248$ & $-16.7475$ & $0.0223$ & $-3.1522$ & $0.0144$ & $-0.0642$ & $4649$ & $52$ & $4784$ & $65$ & $\dots$ & $\dots$ & $4649$ & $52$ & $2.336$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.256$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.181$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122538.96$-$343032.0 & 3467927813662972032 & 97025925 & 20070220_1226m34_118 & 12:25:38.96 & $-$34:30:32.0 & $\dots$ & $11.918$ & $11.914$ & $1.169$ & $12.197$ & $-2.0$ & $1.1$ & $1.1$ & $0.4$ & $1.4828$ & $0.0295$ & $0.6744$ & $0.0134$ & $0.6628$ & $0.0130$ & $0.0196$ & $0.6669$ & $0.0131$ & $0.0196$ & $0.6822$ & $0.0125$ & $0.0183$ & $-16.4470$ & $0.0295$ & $12.5311$ & $0.0264$ & $-0.1318$ & $4902$ & $56$ & $4963$ & $49$ & $\dots$ & $\dots$ & $4902$ & $56$ & $3.512$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.141$ & $0.081$ & $0.090$ & $\dots$ & $\dots$ & $-1.160$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.133$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122540.96$-$061758.3 & 3584456736034319232 & 106625174 & 20060525_1221m07_093 & 12:25:40.96 & $-$06:17:58.3 & $\dots$ & $11.798$ & $11.552$ & $1.126$ & $11.816$ & $170.3$ & $0.9$ & $169.2$ & $0.4$ & $1.0038$ & $0.0195$ & $0.9962$ & $0.0194$ & $0.9711$ & $0.0184$ & $0.0189$ & $0.9610$ & $0.0145$ & $0.0150$ & $0.9415$ & $0.0142$ & $0.0151$ & $22.2238$ & $0.0278$ & $-33.8687$ & $0.0163$ & $-0.1066$ & $4914$ & $53$ & $4773$ & $77$ & $\dots$ & $\dots$ & $4914$ & $53$ & $2.274$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.831$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.326$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122604.37$-$401808.7 & 6149860493145356928 & 94888469 & 20050531_1227m39_028 & 12:26:04.37 & $-$40:18:08.7 & $\dots$ & $12.900$ & $13.139$ & $0.906$ & $13.319$ & $25.9$ & $2.3$ & $27.1$ & $1.8$ & $1.0594$ & $0.0161$ & $0.9439$ & $0.0143$ & $0.9213$ & $0.0137$ & $0.0148$ & $0.9096$ & $0.0147$ & $0.0161$ & $\dots$ & $\dots$ & $\dots$ & $-13.0957$ & $0.0137$ & $3.3871$ & $0.0125$ & $-0.0239$ & $5651$ & $107$ & $6237$ & $83$ & $\dots$ & $\dots$ & $5651$ & $107$ & $4.043$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.220$ & $0.264$ & $0.322$ & $0.120$ & $\dots$ & $\dots$ & $-3.220$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.030$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J122626.67$-$162339.4 & 3520638469817885824 & 104422000 & 20060503_1228m17_066 & 12:26:26.67 & $-$16:23:39.4 & $\dots$ & $11.311$ & $11.222$ & $0.645$ & $11.326$ & $39.4$ & $13.9$ & $30.6$ & $16.5$ & $2.9190$ & $0.0388$ & $0.3426$ & $0.0046$ & $0.3396$ & $0.0045$ & $0.0132$ & $0.3376$ & $0.0047$ & $0.0139$ & $0.3375$ & $0.0059$ & $0.0173$ & $-11.9721$ & $0.0424$ & $18.7261$ & $0.0310$ & $-0.3208$ & $6343$ & $212$ & $6698$ & $83$ & $\dots$ & $\dots$ & $6343$ & $212$ & $3.916$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $1.231$ & $0.583$ & $0.120$ & $\dots$ & $\dots$ & $-1.350$ & $1.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122637.50$-$091706.7 & 3579634621632036224 & 106148026 & 20040303_1223m10_084 & 12:26:37.50 & $-$09:17:06.7 & $\dots$ & $13.480$ & $13.208$ & $1.122$ & $13.470$ & $17.7$ & $5.7$ & $\dots$ & $\dots$ & $0.2775$ & $0.0214$ & $3.6036$ & $0.2779$ & $3.2949$ & $0.2323$ & $0.0705$ & $3.2425$ & $0.2113$ & $0.0652$ & $3.2486$ & $0.3863$ & $0.1189$ & $-7.4742$ & $0.0196$ & $-3.2928$ & $0.0162$ & $-0.3617$ & $4925$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4925$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.102$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.470$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122640.25$-$231732.0 & 3513010092503900032 & 103916997 & 20050228_1232m22_030 & 12:26:40.25 & $-$23:17:32.0 & $\dots$ & $13.296$ & $12.973$ & $1.225$ & $13.280$ & $99.5$ & $6.9$ & $105.2$ & $1.1$ & $0.1630$ & $0.0165$ & $6.1350$ & $0.6210$ & $5.2910$ & $0.4619$ & $0.0873$ & $4.9559$ & $0.3181$ & $0.0642$ & $5.3760$ & $0.2898$ & $0.0539$ & $-6.7793$ & $0.0193$ & $1.3147$ & $0.0129$ & $-0.1840$ & $4838$ & $64$ & $4009$ & $95$ & $\dots$ & $\dots$ & $4838$ & $64$ & $4.803$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.193$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-1.810$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122740.64$-$210410.7 & 3513919457340141696 & 103954026 & 20080326_1235m19_022 & 12:27:40.64 & $-$21:04:10.7 & $\dots$ & $10.499$ & $10.106$ & $1.476$ & $10.536$ & $-7.3$ & $0.5$ & $-10.1$ & $0.5$ & $0.4185$ & $0.0176$ & $2.3895$ & $0.1005$ & $2.2497$ & $0.0891$ & $0.0396$ & $2.2306$ & $0.0888$ & $0.0398$ & $2.1235$ & $0.0153$ & $0.0072$ & $-24.9743$ & $0.0198$ & $-1.4906$ & $0.0141$ & $-0.4153$ & $4341$ & $53$ & $4370$ & $68$ & $\dots$ & $\dots$ & $4341$ & $53$ & $0.632$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.125$ & $-1.316$ & $0.140$ & $\dots$ & $\dots$ & $-1.330$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.194$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122745.36$-$214909.9 & 3513799331399938944 & 103947002 & 20120614_1235m19_015 & 12:27:45.36 & $-$21:49:09.9 & $\dots$ & $12.180$ & $12.271$ & $1.190$ & $12.562$ & $-18.8$ & $1.1$ & $-20.3$ & $3.3$ & $1.9837$ & $0.0148$ & $0.5041$ & $0.0038$ & $0.4976$ & $0.0037$ & $0.0074$ & $0.4996$ & $0.0035$ & $0.0070$ & $0.5034$ & $0.0073$ & $0.0145$ & $0.1158$ & $0.0159$ & $-21.4888$ & $0.0133$ & $-0.2899$ & $4831$ & $59$ & $4905$ & $64$ & $\dots$ & $\dots$ & $4831$ & $59$ & $3.900$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.145$ & $-0.137$ & $0.080$ & $\dots$ & $\dots$ & $-1.440$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122806.53$-$331917.8 & 3468446817511036160 & 97172393 & 20040531_1232m34_057 & 12:28:06.53 & $-$33:19:17.8 & NTTE & $12.967$ & $12.674$ & $1.126$ & $12.938$ & $213.6$ & $1.4$ & $232.0$ & $2.7$ & $0.2389$ & $0.0181$ & $4.1859$ & $0.3171$ & $3.7750$ & $0.2579$ & $0.0683$ & $3.6294$ & $0.2792$ & $0.0769$ & $3.6618$ & $0.3216$ & $0.0878$ & $-0.2229$ & $0.0212$ & $-6.9046$ & $0.0181$ & $-0.1056$ & $5045$ & $49$ & $5521$ & $136$ & $5036$ & $44$ & $5054$ & $55$ & $4.035$ & $0.180$ & $1.047$ & $0.114$ & $1.047$ & $0.114$ & $-2.112$ & $0.078$ & $-1.482$ & $0.190$ & $-2.213$ & $0.053$ & $-2.010$ & $0.103$ & $0.084$ & $0.099$ & $0.634$ & $6.952$ & D & $0.997$ & I & $0.640$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J122808.39$-$140243.0 & 3527895074762371968 & 104464757 & 20080310_1222m14_117 & 12:28:08.39 & $-$14:02:43.0 & $\dots$ & $10.024$ & $9.721$ & $1.332$ & $10.078$ & $1.9$ & $2.3$ & $1.1$ & $1.6$ & $2.0826$ & $0.0155$ & $0.4802$ & $0.0036$ & $0.4742$ & $0.0035$ & $0.0074$ & $0.4722$ & $0.0034$ & $0.0072$ & $0.4759$ & $0.0039$ & $0.0083$ & $-26.2620$ & $0.0220$ & $9.7817$ & $0.0137$ & $-0.0339$ & $4539$ & $59$ & $4808$ & $119$ & $\dots$ & $\dots$ & $4539$ & $59$ & $4.106$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.145$ & $0.651$ & $0.140$ & $\dots$ & $\dots$ & $-1.430$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.036$ & $0.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122808.55$-$131100.2 & 3576421573777600256 & 105989970 & 20100416_1222m14_098 & 12:28:08.55 & $-$13:11:00.2 & NTTE & $11.497$ & $11.171$ & $1.027$ & $11.396$ & $93.1$ & $1.4$ & $91.5$ & $0.4$ & $1.2016$ & $0.0300$ & $0.8322$ & $0.0208$ & $0.8146$ & $0.0199$ & $0.0244$ & $0.8065$ & $0.0245$ & $0.0304$ & $0.7719$ & $0.0398$ & $0.0515$ & $-17.7669$ & $0.0351$ & $-44.4474$ & $0.0294$ & $-0.3054$ & $5214$ & $42$ & $4548$ & $92$ & $5248$ & $26$ & $5179$ & $57$ & $1.063$ & $0.470$ & $2.487$ & $0.424$ & $2.487$ & $0.424$ & $-1.546$ & $0.087$ & $-1.572$ & $0.160$ & $-1.562$ & $0.046$ & $-1.530$ & $0.128$ & $0.245$ & $0.102$ & $0.265$ & $7.149$ & D & $0.996$ & I & $0.067$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J122809.45$-$125024.5 & 3576449130287733888 & 105995253 & 20070128_1222m14_092 & 12:28:09.45 & $-$12:50:24.5 & $\dots$ & $11.914$ & $11.638$ & $1.173$ & $11.922$ & $28.4$ & $1.3$ & $29.2$ & $0.3$ & $0.8398$ & $0.0271$ & $1.1908$ & $0.0384$ & $1.1550$ & $0.0362$ & $0.0313$ & $1.1396$ & $0.0368$ & $0.0323$ & $1.0760$ & $0.0495$ & $0.0461$ & $5.9468$ & $0.0323$ & $-6.1094$ & $0.0253$ & $-0.1871$ & $4852$ & $53$ & $4541$ & $77$ & $\dots$ & $\dots$ & $4852$ & $53$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $-1.045$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.217$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122812.90$-$430836.1 & 6145512435757171200 & 94276213 & 20110326_1217m44_099 & 12:28:12.90 & $-$43:08:36.1 & $\dots$ & $12.120$ & $11.817$ & $1.348$ & $12.182$ & $127.7$ & $0.8$ & $127.7$ & $0.8$ & $0.2200$ & $0.0212$ & $4.5455$ & $0.4380$ & $4.0650$ & $0.3503$ & $0.0862$ & $3.7076$ & $0.2244$ & $0.0605$ & $3.8982$ & $0.4007$ & $0.1028$ & $3.9047$ & $0.0176$ & $-14.7428$ & $0.0127$ & $0.2355$ & $4578$ & $53$ & $4471$ & $77$ & $\dots$ & $\dots$ & $4578$ & $53$ & $1.148$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.112$ & $-1.325$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J122852.07$-$071918.7 & 3583405156241155712 & 106406901 & 20060625_1227m09_079 & 12:28:52.07 & $-$07:19:18.7 & $\dots$ & $12.019$ & $11.733$ & $1.215$ & $12.035$ & $103.3$ & $1.4$ & $103.7$ & $1.0$ & $0.3927$ & $0.0187$ & $2.5465$ & $0.1213$ & $2.3883$ & $0.1067$ & $0.0447$ & $2.3498$ & $0.1093$ & $0.0465$ & $2.3016$ & $0.2095$ & $0.0910$ & $2.7139$ & $0.0212$ & $-24.4706$ & $0.0166$ & $-0.2800$ & $4705$ & $53$ & $4623$ & $77$ & $\dots$ & $\dots$ & $4705$ & $53$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.103$ & $-1.094$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.294$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122856.79$-$054230.6 & 3680577485643411200 & 106827298 & 20030519_1229m05_021 & 12:28:56.79 & $-$05:42:30.6 & $\dots$ & $13.105$ & $12.865$ & $1.034$ & $13.092$ & $0.6$ & $2.2$ & $\dots$ & $\dots$ & $0.3655$ & $0.0199$ & $2.7360$ & $0.1490$ & $2.5543$ & $0.1298$ & $0.0508$ & $2.5714$ & $0.1268$ & $0.0493$ & $2.8685$ & $0.2497$ & $0.0871$ & $10.5666$ & $0.0235$ & $-27.7206$ & $0.0180$ & $-0.2486$ & $5130$ & $55$ & $5379$ & $94$ & $\dots$ & $\dots$ & $5130$ & $55$ & $3.363$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.106$ & $-1.521$ & $0.180$ & $\dots$ & $\dots$ & $-1.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.676$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122859.28$-$293749.4 & 3471584239581184896 & 97907168 & 20060606_1240m29_039 & 12:28:59.28 & $-$29:37:49.4 & $\dots$ & $11.986$ & $11.753$ & $1.060$ & $11.990$ & $51.0$ & $1.1$ & $51.7$ & $0.4$ & $0.5709$ & $0.0193$ & $1.7516$ & $0.0592$ & $1.6753$ & $0.0542$ & $0.0323$ & $1.6498$ & $0.0446$ & $0.0270$ & $1.7303$ & $0.0309$ & $0.0178$ & $-14.3775$ & $0.0230$ & $-10.9613$ & $0.0192$ & $-0.3026$ & $5154$ & $54$ & $5330$ & $74$ & $\dots$ & $\dots$ & $5154$ & $54$ & $3.272$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $-0.490$ & $0.110$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122917.24$-$223527.0 & 3513433644998919424 & 104086276 & 20060421_1223m22_125 & 12:29:17.24 & $-$22:35:27.0 & $\dots$ & $11.768$ & $11.348$ & $1.381$ & $11.729$ & $40.8$ & $2.9$ & $35.4$ & $5.9$ & $1.0507$ & $0.0238$ & $0.9517$ & $0.0216$ & $0.9288$ & $0.0205$ & $0.0221$ & $0.9330$ & $0.0187$ & $0.0200$ & $0.9515$ & $0.0429$ & $0.0450$ & $5.0078$ & $0.0251$ & $-13.5022$ & $0.0184$ & $-0.2343$ & $4487$ & $55$ & $4633$ & $64$ & $\dots$ & $\dots$ & $4487$ & $55$ & $4.455$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.117$ & $0.695$ & $0.080$ & $\dots$ & $\dots$ & $-0.860$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.095$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122920.01$-$325603.4 & 3468551988374028800 & 97433028 & 20040531_1232m34_069 & 12:29:20.01 & $-$32:56:03.4 & $\dots$ & $13.294$ & $12.924$ & $1.379$ & $13.304$ & $85.0$ & $1.1$ & $85.0$ & $1.3$ & $0.2113$ & $0.0203$ & $4.7326$ & $0.4547$ & $4.2141$ & $0.3605$ & $0.0855$ & $4.2806$ & $0.3328$ & $0.0777$ & $4.2365$ & $0.8351$ & $0.1971$ & $-6.6965$ & $0.0211$ & $4.4262$ & $0.0194$ & $-0.0509$ & $4508$ & $52$ & $4595$ & $77$ & $\dots$ & $\dots$ & $4508$ & $52$ & $2.140$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $-0.939$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.776$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122927.00$-$044233.0 & 3680805531226852224 & 106855692 & 20080522_1231m04_030 & 12:29:27.00 & $-$04:42:33.0 & NTTE & $11.092$ & $10.743$ & $1.320$ & $11.094$ & $148.3$ & $0.5$ & $147.1$ & $0.5$ & $0.2408$ & $0.0180$ & $4.1528$ & $0.3104$ & $3.7481$ & $0.2529$ & $0.0675$ & $3.5695$ & $0.1879$ & $0.0526$ & $3.4425$ & $0.1250$ & $0.0363$ & $-17.5125$ & $0.0251$ & $-7.2519$ & $0.0163$ & $-0.1631$ & $4682$ & $78$ & $4641$ & $51$ & $4772$ & $103$ & $4592$ & $54$ & $1.706$ & $0.210$ & $1.812$ & $0.163$ & $1.812$ & $0.163$ & $-2.276$ & $0.100$ & $-1.806$ & $0.140$ & $-2.141$ & $0.094$ & $-2.410$ & $0.106$ & $-0.105$ & $0.128$ & $0.135$ & $6.289$ & D & $0.993$ & I & $0.426$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $77$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J122930.50$-$121410.8 & 3576633882600898560 & 106262242 & 20040705_1223m10_132 & 12:29:30.50 & $-$12:14:10.8 & GEMS & $13.425$ & $13.076$ & $1.240$ & $13.390$ & $136.6$ & $1.5$ & $137.5$ & $1.2$ & $0.1485$ & $0.0148$ & $6.7340$ & $0.6711$ & $5.7307$ & $0.4860$ & $0.0848$ & $5.2159$ & $0.3153$ & $0.0604$ & $5.7160$ & $0.5525$ & $0.0967$ & $-7.2905$ & $0.0186$ & $-7.5533$ & $0.0140$ & $-0.1700$ & $4752$ & $48$ & $4592$ & $92$ & $4784$ & $41$ & $4719$ & $55$ & $0.525$ & $0.470$ & $1.839$ & $0.132$ & $1.839$ & $0.132$ & $-1.600$ & $0.102$ & $-1.845$ & $0.160$ & $-1.749$ & $0.079$ & $-1.450$ & $0.125$ & $-0.244$ & $0.118$ & $-0.054$ & $6.776$ & D & $0.998$ & I & $0.521$ & $0.326$ & $0.293$ & $0.037$ & $0.293$ & $0.037$ & D & $0.995$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J122934.45$-$313108.8 & 3470382159838138496 & 97854118 & 20060517_1223m32_099 & 12:29:34.45 & $-$31:31:08.8 & $\dots$ & $11.182$ & $11.495$ & $1.017$ & $11.715$ & $36.9$ & $1.1$ & $36.2$ & $0.5$ & $0.8876$ & $0.0290$ & $1.1266$ & $0.0368$ & $1.0946$ & $0.0347$ & $0.0317$ & $1.0862$ & $0.0286$ & $0.0264$ & $\dots$ & $\dots$ & $\dots$ & $0.4594$ & $0.0332$ & $-2.0136$ & $0.0265$ & $-0.1061$ & $5334$ & $63$ & $5293$ & $69$ & $\dots$ & $\dots$ & $5334$ & $63$ & $3.371$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.117$ & $-0.107$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.229$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J122952.88$-$171407.5 & 3520290538812082176 & 104512674 & 20050428_1223m16_120 & 12:29:52.88 & $-$17:14:07.5 & $\dots$ & $12.785$ & $12.643$ & $0.651$ & $12.749$ & $-63.8$ & $24.2$ & $\dots$ & $\dots$ & $1.5574$ & $0.1501$ & $0.6421$ & $0.0619$ & $0.6316$ & $0.0599$ & $0.0948$ & $0.6313$ & $0.0507$ & $0.0803$ & $0.6482$ & $0.1200$ & $0.1851$ & $2.6327$ & $0.1676$ & $-2.4794$ & $0.1256$ & $-0.1837$ & $6393$ & $206$ & $7649$ & $174$ & $\dots$ & $\dots$ & $6393$ & $206$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.700$ & $0.548$ & $-0.973$ & $0.200$ & $\dots$ & $\dots$ & $-2.700$ & $0.548$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123022.71$-$514259.2 & 6079025556035745664 & 322426058 & 20110408_1223m49_142 & 12:30:22.71 & $-$51:42:59.2 & $\dots$ & $12.463$ & $12.061$ & $1.452$ & $12.479$ & $49.4$ & $2.3$ & $49.8$ & $1.1$ & $0.5819$ & $0.0126$ & $1.7185$ & $0.0372$ & $1.6450$ & $0.0341$ & $0.0207$ & $1.6823$ & $0.0338$ & $0.0201$ & $1.6401$ & $0.0354$ & $0.0216$ & $-8.9361$ & $0.0113$ & $2.9537$ & $0.0103$ & $0.3375$ & $4586$ & $53$ & $4008$ & $95$ & $\dots$ & $\dots$ & $4586$ & $53$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.528$ & $0.100$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123049.64$-$450934.0 & 6132993297582451840 & 320815580 & 20110326_1217m44_122 & 12:30:49.64 & $-$45:09:34.0 & $\dots$ & $12.171$ & $11.898$ & $1.209$ & $12.198$ & $-81.5$ & $1.2$ & $-80.8$ & $0.5$ & $0.6222$ & $0.0272$ & $1.6072$ & $0.0703$ & $1.5427$ & $0.0647$ & $0.0420$ & $1.5805$ & $0.0675$ & $0.0427$ & $1.6825$ & $0.0786$ & $0.0467$ & $-13.6627$ & $0.0234$ & $6.3040$ & $0.0152$ & $0.5191$ & $4889$ & $53$ & $4768$ & $77$ & $\dots$ & $\dots$ & $4889$ & $53$ & $2.986$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $-1.031$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.803$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123050.92$-$451108.4 & 6132993022704538240 & 320815623 & 20080209_1245m44_034 & 12:30:50.92 & $-$45:11:08.4 & $\dots$ & $10.394$ & $9.993$ & $1.484$ & $10.427$ & $53.4$ & $0.9$ & $52.7$ & $0.2$ & $0.4398$ & $0.0175$ & $2.2738$ & $0.0905$ & $2.1468$ & $0.0807$ & $0.0376$ & $2.1785$ & $0.0650$ & $0.0298$ & $2.0391$ & $0.1806$ & $0.0886$ & $-20.4820$ & $0.0144$ & $5.4276$ & $0.0095$ & $0.5355$ & $4356$ & $53$ & $4373$ & $77$ & $\dots$ & $\dots$ & $4356$ & $53$ & $0.805$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.119$ & $-1.420$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.261$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123103.00$-$184523.3 & 3517030697289062272 & 104499029 & 20040706_1223m16_137 & 12:31:03.00 & $-$18:45:23.3 & $\dots$ & $13.354$ & $13.068$ & $1.143$ & $13.339$ & $68.2$ & $3.3$ & $\dots$ & $\dots$ & $0.2919$ & $0.0147$ & $3.4258$ & $0.1725$ & $3.1456$ & $0.1455$ & $0.0462$ & $3.0390$ & $0.1383$ & $0.0455$ & $2.9360$ & $0.1471$ & $0.0501$ & $-6.3006$ & $0.0169$ & $-9.8212$ & $0.0119$ & $-0.2108$ & $4920$ & $56$ & $4005$ & $120$ & $\dots$ & $\dots$ & $4920$ & $56$ & $4.765$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.141$ & $-0.757$ & $0.190$ & $\dots$ & $\dots$ & $-1.110$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.703$ & $0.389$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123116.96$-$082807.7 & 3580110985044765184 & 106392020 & 20060625_1227m09_103 & 12:31:16.96 & $-$08:28:07.7 & $\dots$ & $12.210$ & $11.890$ & $1.303$ & $12.233$ & $31.9$ & $1.1$ & $32.4$ & $1.3$ & $0.2362$ & $0.0165$ & $4.2337$ & $0.2957$ & $3.8139$ & $0.2400$ & $0.0629$ & $3.7019$ & $0.2384$ & $0.0644$ & $3.5820$ & $0.1005$ & $0.0280$ & $-9.7866$ & $0.0207$ & $-1.5392$ & $0.0160$ & $-0.2292$ & $4551$ & $52$ & $4439$ & $77$ & $\dots$ & $\dots$ & $4551$ & $52$ & $1.233$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $-1.177$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123119.36$-$410410.1 & 6146943110839532928 & 94676057 & 20050531_1227m39_137 & 12:31:19.36 & $-$41:04:10.1 & NTTE & $12.906$ & $12.508$ & $1.449$ & $12.923$ & $78.4$ & $1.0$ & $79.3$ & $0.4$ & $0.1409$ & $0.0156$ & $7.0972$ & $0.7858$ & $5.9916$ & $0.5600$ & $0.0935$ & $6.2243$ & $0.4701$ & $0.0755$ & $6.3806$ & $0.9695$ & $0.1520$ & $-1.1854$ & $0.0136$ & $-5.2326$ & $0.0129$ & $-0.1206$ & $4600$ & $90$ & $4615$ & $92$ & $4714$ & $122$ & $4485$ & $59$ & $1.540$ & $0.470$ & $1.331$ & $0.157$ & $1.331$ & $0.157$ & $-2.226$ & $0.146$ & $-1.906$ & $0.160$ & $-2.022$ & $0.132$ & $-2.430$ & $0.160$ & $-0.257$ & $0.117$ & $0.323$ & $6.527$ & D & $0.993$ & I & $0.698$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J123124.54$-$174815.4 & 3517152365121870720 & 104510978 & 20100315_1235m19_070 & 12:31:24.54 & $-$17:48:15.4 & $\dots$ & $10.202$ & $10.536$ & $0.767$ & $10.673$ & $3.7$ & $0.9$ & $3.7$ & $0.7$ & $3.6640$ & $0.1212$ & $0.2729$ & $0.0090$ & $0.2710$ & $0.0089$ & $0.0328$ & $0.2679$ & $0.0079$ & $0.0294$ & $\dots$ & $\dots$ & $\dots$ & $24.4315$ & $0.1403$ & $-5.2921$ & $0.0926$ & $-0.1666$ & $5943$ & $99$ & $5748$ & $65$ & $\dots$ & $\dots$ & $5943$ & $99$ & $3.593$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.011$ & $0.150$ & $-0.354$ & $0.070$ & $\dots$ & $\dots$ & $-1.011$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.123$ & $0.081$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J123124.57$-$043314.8 & 3680823295211676672 & 106857821 & 20030519_1229m05_098 & 12:31:24.57 & $-$04:33:14.8 & $\dots$ & $13.134$ & $12.866$ & $1.100$ & $13.119$ & $108.0$ & $3.2$ & $110.2$ & $1.6$ & $0.1767$ & $0.0225$ & $5.6593$ & $0.7206$ & $4.9334$ & $0.5476$ & $0.1110$ & $5.0667$ & $0.3146$ & $0.0621$ & $4.5780$ & $0.8759$ & $0.1913$ & $-10.8307$ & $0.0314$ & $-3.1227$ & $0.0214$ & $-0.1664$ & $5029$ & $57$ & $4384$ & $77$ & $\dots$ & $\dots$ & $5029$ & $57$ & $3.180$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.030$ & $0.125$ & $-1.272$ & $0.170$ & $\dots$ & $\dots$ & $-2.030$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.084$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123138.92$-$471518.3 & 6131793043204694144 & 321036385 & 20070413_1223m49_087 & 12:31:38.92 & $-$47:15:18.3 & $\dots$ & $11.427$ & $10.976$ & $1.496$ & $11.416$ & $174.6$ & $0.8$ & $169.6$ & $1.4$ & $0.3137$ & $0.0409$ & $3.1878$ & $0.4156$ & $2.9438$ & $0.3544$ & $0.1204$ & $2.8573$ & $0.3412$ & $0.1194$ & $2.9297$ & $0.2757$ & $0.0941$ & $-24.8340$ & $0.0312$ & $-8.2469$ & $0.0241$ & $0.4131$ & $4380$ & $52$ & $4356$ & $77$ & $\dots$ & $\dots$ & $4380$ & $52$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.122$ & $-0.935$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.381$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123141.80$-$422619.0 & 6145694473651219840 & 94629163 & 20050615_1227m39_147 & 12:31:41.80 & $-$42:26:19.0 & NTTE & $12.574$ & $12.433$ & $0.756$ & $12.566$ & $-31.7$ & $4.1$ & $-30.0$ & $2.1$ & $1.2349$ & $0.0157$ & $0.8098$ & $0.0103$ & $0.7931$ & $0.0099$ & $0.0125$ & $0.7908$ & $0.0099$ & $0.0126$ & $0.7876$ & $0.0153$ & $0.0194$ & $-2.2085$ & $0.0118$ & $-8.5138$ & $0.0125$ & $0.0491$ & $6179$ & $72$ & $5602$ & $275$ & $6179$ & $72$ & $6299$ & $68$ & $3.764$ & $0.400$ & $3.379$ & $0.426$ & $3.379$ & $0.426$ & $-0.426$ & $0.156$ & $0.339$ & $0.290$ & $-0.562$ & $0.120$ & $0.132$ & $0.124$ & $-0.062$ & $0.107$ & $-0.062$ & $7.942$ & D & $0.995$ & I & $0.433$ & $0.399$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $14$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J123146.01$-$444136.1 & 6133208698781702400 & 94445623 & 20100217_1245m44_039 & 12:31:46.01 & $-$44:41:36.1 & $\dots$ & $11.404$ & $11.519$ & $1.201$ & $11.815$ & $-46.9$ & $1.2$ & $-53.6$ & $0.4$ & $0.6647$ & $0.0204$ & $1.5044$ & $0.0462$ & $1.4478$ & $0.0428$ & $0.0295$ & $1.4553$ & $0.0489$ & $0.0336$ & $1.4335$ & $0.0658$ & $0.0459$ & $-10.6161$ & $0.0159$ & $-0.1700$ & $0.0132$ & $0.3288$ & $4903$ & $143$ & $4945$ & $77$ & $\dots$ & $\dots$ & $4903$ & $143$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.653$ & $-0.642$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.653$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.143$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123224.51$-$080922.9 & 3580149291857191936 & 106398237 & 20050418_1230m05_148 & 12:32:24.51 & $-$08:09:22.9 & $\dots$ & $13.428$ & $13.301$ & $0.757$ & $13.434$ & $-14.7$ & $5.3$ & $\dots$ & $\dots$ & $1.9323$ & $0.0152$ & $0.5175$ & $0.0041$ & $0.5106$ & $0.0040$ & $0.0078$ & $0.5067$ & $0.0041$ & $0.0081$ & $0.5087$ & $0.0033$ & $0.0065$ & $-9.4814$ & $0.0178$ & $-16.7204$ & $0.0146$ & $-0.2492$ & $5901$ & $67$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5901$ & $67$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.814$ & $0.125$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-0.814$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123230.56$-$230055.5 & 3501431131255871360 & 104084341 & 20030609_1232m22_055 & 12:32:30.56 & $-$23:00:55.5 & $\dots$ & $12.897$ & $12.571$ & $1.259$ & $12.893$ & $96.0$ & $2.5$ & $\dots$ & $\dots$ & $0.3330$ & $0.0147$ & $3.0030$ & $0.1326$ & $2.7855$ & $0.1141$ & $0.0409$ & $2.8063$ & $0.0978$ & $0.0349$ & $2.7580$ & $0.1522$ & $0.0552$ & $-8.0096$ & $0.0163$ & $-14.3596$ & $0.0139$ & $-0.3584$ & $4759$ & $53$ & $4388$ & $77$ & $\dots$ & $\dots$ & $4759$ & $53$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $-1.296$ & $0.170$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.489$ & $0.330$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123242.20$-$213555.0 & 3515132184305249408 & 104116940 & 20050228_1232m22_090 & 12:32:42.20 & $-$21:35:55.0 & GEMS & $13.224$ & $12.969$ & $1.072$ & $13.211$ & $119.7$ & $2.3$ & $\dots$ & $\dots$ & $0.3128$ & $0.0170$ & $3.1969$ & $0.1737$ & $2.9516$ & $0.1481$ & $0.0502$ & $2.9648$ & $0.1168$ & $0.0394$ & $2.9295$ & $0.1404$ & $0.0479$ & $-12.8952$ & $0.0198$ & $-14.1512$ & $0.0136$ & $-0.2281$ & $5130$ & $48$ & $4584$ & $92$ & $5165$ & $35$ & $5095$ & $62$ & $1.586$ & $0.470$ & $2.322$ & $0.203$ & $2.322$ & $0.203$ & $-2.219$ & $0.144$ & $-2.344$ & $0.160$ & $-2.277$ & $0.136$ & $-2.160$ & $0.152$ & $0.423$ & $0.115$ & $0.433$ & $6.644$ & D & $0.999$ & I & $0.525$ & $0.288$ & $0.226$ & $0.039$ & $0.226$ & $0.039$ & D & $0.991$ & $27$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J123247.97$-$344924.8 & 6158208633961185408 & 97265741 & 20040531_1232m34_129 & 12:32:47.97 & $-$34:49:24.8 & $\dots$ & $12.366$ & $12.130$ & $1.001$ & $12.344$ & $67.5$ & $1.2$ & $68.9$ & $1.4$ & $0.3881$ & $0.0191$ & $2.5767$ & $0.1268$ & $2.4149$ & $0.1114$ & $0.0461$ & $2.3504$ & $0.1111$ & $0.0473$ & $2.2071$ & $0.1662$ & $0.0753$ & $-6.7428$ & $0.0163$ & $2.2040$ & $0.0146$ & $-0.3357$ & $5269$ & $55$ & $4970$ & $77$ & $\dots$ & $\dots$ & $5269$ & $55$ & $2.459$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.112$ & $-1.153$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123249.01$-$354141.9 & 6157736535452646400 & 97232504 & 20040531_1232m34_143 & 12:32:49.01 & $-$35:41:41.9 & $\dots$ & $11.511$ & $11.374$ & $0.827$ & $11.528$ & $-61.2$ & $29.0$ & $\dots$ & $\dots$ & $3.7847$ & $0.0249$ & $0.2642$ & $0.0017$ & $0.2624$ & $0.0017$ & $0.0065$ & $0.2617$ & $0.0018$ & $0.0069$ & $\dots$ & $\dots$ & $\dots$ & $-19.6418$ & $0.0200$ & $-10.8414$ & $0.0201$ & $-0.2586$ & $5810$ & $206$ & $7703$ & $116$ & $\dots$ & $\dots$ & $5810$ & $206$ & $4.355$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.409$ & $0.554$ & $-0.333$ & $0.120$ & $\dots$ & $\dots$ & $-1.409$ & $0.554$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J123332.92$-$103440.9 & 3578540126525955584 & 106276394 & 20040705_1223m10_110 & 12:33:32.92 & $-$10:34:40.9 & $\dots$ & $12.667$ & $12.404$ & $1.095$ & $12.655$ & $6.7$ & $3.8$ & $6.8$ & $0.8$ & $0.9471$ & $0.0239$ & $1.0559$ & $0.0266$ & $1.0276$ & $0.0252$ & $0.0246$ & $1.0389$ & $0.0257$ & $0.0248$ & $1.0585$ & $0.0310$ & $0.0293$ & $-10.3425$ & $0.0248$ & $8.6502$ & $0.0201$ & $-0.2028$ & $4997$ & $53$ & $4025$ & $158$ & $\dots$ & $\dots$ & $4997$ & $53$ & $4.660$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.687$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123340.08$-$342932.1 & 6158242821901975680 & 97269474 & 20040628_1232m34_113 & 12:33:40.08 & $-$34:29:32.1 & $\dots$ & $12.225$ & $12.046$ & $0.836$ & $12.203$ & $-15.2$ & $1.2$ & $-13.6$ & $0.9$ & $0.4999$ & $0.0181$ & $2.0004$ & $0.0724$ & $1.9015$ & $0.0654$ & $0.0344$ & $1.9006$ & $0.0639$ & $0.0336$ & $1.8303$ & $0.0360$ & $0.0197$ & $3.5908$ & $0.0158$ & $-3.5336$ & $0.0131$ & $-0.3306$ & $5763$ & $60$ & $5448$ & $94$ & $\dots$ & $\dots$ & $5763$ & $60$ & $2.441$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.125$ & $-1.503$ & $0.180$ & $\dots$ & $\dots$ & $-1.200$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.691$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123359.39$-$324635.9 & 6160173770478603520 & 97440329 & 20040531_1232m34_083 & 12:33:59.39 & $-$32:46:35.9 & $\dots$ & $12.684$ & $12.399$ & $1.022$ & $12.622$ & $-14.3$ & $3.6$ & $-11.6$ & $6.8$ & $1.5399$ & $0.0148$ & $0.6494$ & $0.0062$ & $0.6386$ & $0.0060$ & $0.0095$ & $0.6409$ & $0.0067$ & $0.0104$ & $0.6508$ & $0.0083$ & $0.0127$ & $-55.5342$ & $0.0161$ & $12.5716$ & $0.0120$ & $-0.0590$ & $5272$ & $61$ & $5437$ & $74$ & $\dots$ & $\dots$ & $5272$ & $61$ & $2.789$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.141$ & $-0.268$ & $0.110$ & $\dots$ & $\dots$ & $-1.390$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.293$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123359.80$-$294404.0 & 3471719754389184384 & 97911929 & 20050226_1226m28_129 & 12:33:59.80 & $-$29:44:04.0 & NTTE & $11.216$ & $10.962$ & $1.094$ & $11.213$ & $68.5$ & $0.4$ & $67.9$ & $0.6$ & $0.4754$ & $0.0229$ & $2.1035$ & $0.1013$ & $1.9944$ & $0.0911$ & $0.0457$ & $1.9701$ & $0.0840$ & $0.0426$ & $1.9463$ & $0.1163$ & $0.0598$ & $-25.3459$ & $0.0297$ & $4.2514$ & $0.0187$ & $0.0595$ & $5110$ & $36$ & $4709$ & $51$ & $5109$ & $17$ & $5111$ & $55$ & $1.015$ & $0.210$ & $1.386$ & $0.185$ & $1.386$ & $0.185$ & $-2.019$ & $0.058$ & $-1.841$ & $0.140$ & $-2.117$ & $0.008$ & $-1.920$ & $0.108$ & $-0.294$ & $0.091$ & $0.216$ & $6.627$ & D & $0.998$ & I & $0.138$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $83$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J123413.09$-$314957.9 & 3470139270848630400 & 97454378 & 20040531_1232m34_078 & 12:34:13.09 & $-$31:49:57.9 & NTTE & $10.202$ & $9.839$ & $1.292$ & $10.177$ & $206.6$ & $0.7$ & $207.2$ & $0.2$ & $0.7931$ & $0.0165$ & $1.2609$ & $0.0262$ & $1.2209$ & $0.0246$ & $0.0201$ & $1.2111$ & $0.0245$ & $0.0202$ & $1.2056$ & $0.0310$ & $0.0257$ & $-13.3762$ & $0.0227$ & $-51.2835$ & $0.0155$ & $0.1550$ & $4727$ & $60$ & $5061$ & $63$ & $4766$ & $68$ & $4688$ & $53$ & $3.028$ & $0.170$ & $1.849$ & $0.068$ & $1.849$ & $0.068$ & $-1.545$ & $0.095$ & $-1.093$ & $0.170$ & $-1.689$ & $0.087$ & $-1.400$ & $0.102$ & $-0.295$ & $0.116$ & $-0.105$ & $6.780$ & D & $0.997$ & I & $0.713$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $100$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J123425.12$-$190701.4 & 3516764065719327616 & 104479389 & 20100315_1235m19_058 & 12:34:25.12 & $-$19:07:01.4 & $\dots$ & $10.664$ & $10.933$ & $0.975$ & $11.138$ & $3.7$ & $1.4$ & $0.9$ & $7.9$ & $5.2129$ & $0.0254$ & $0.1918$ & $0.0009$ & $0.1909$ & $0.0009$ & $0.0048$ & $0.1907$ & $0.0010$ & $0.0050$ & $\dots$ & $\dots$ & $\dots$ & $-36.0393$ & $0.0288$ & $-82.1711$ & $0.0182$ & $-0.3471$ & $5318$ & $147$ & $5409$ & $64$ & $\dots$ & $\dots$ & $5318$ & $147$ & $4.363$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.122$ & $0.211$ & $-0.501$ & $0.080$ & $\dots$ & $\dots$ & $-1.122$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.114$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J123438.59$-$074935.0 & 3580274807981215488 & 106412712 & 20060625_1227m09_096 & 12:34:38.59 & $-$07:49:35.0 & GEMS & $12.078$ & $11.863$ & $1.097$ & $12.115$ & $196.9$ & $1.0$ & $201.5$ & $0.9$ & $0.3609$ & $0.0240$ & $2.7709$ & $0.1843$ & $2.5846$ & $0.1603$ & $0.0620$ & $2.3612$ & $0.1576$ & $0.0668$ & $2.7424$ & $0.0929$ & $0.0339$ & $-27.9962$ & $0.0280$ & $2.5009$ & $0.0221$ & $-0.2561$ & $4994$ & $49$ & $5291$ & $328$ & $5010$ & $43$ & $4977$ & $55$ & $3.715$ & $0.460$ & $2.027$ & $0.199$ & $2.027$ & $0.199$ & $-1.997$ & $0.143$ & $-1.788$ & $0.260$ & $-2.043$ & $0.180$ & $-1.950$ & $0.106$ & $0.181$ & $0.122$ & $0.221$ & $6.654$ & D & $0.999$ & I & $\dots$ & $\dots$ & $0.143$ & $0.048$ & $0.143$ & $0.048$ & D & $0.997$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J123441.08$-$281133.5 & 3472150964810448128 & 98028704 & 20040627_1226m28_112 & 12:34:41.08 & $-$28:11:33.5 & $\dots$ & $11.179$ & $11.065$ & $0.668$ & $11.175$ & $21.0$ & $0.6$ & $20.1$ & $0.9$ & $3.1632$ & $0.0210$ & $0.3161$ & $0.0021$ & $0.3136$ & $0.0021$ & $0.0066$ & $0.3130$ & $0.0020$ & $0.0063$ & $0.3124$ & $0.0029$ & $0.0093$ & $-0.9235$ & $0.0179$ & $-14.2747$ & $0.0137$ & $-0.0887$ & $6399$ & $183$ & $6201$ & $54$ & $\dots$ & $\dots$ & $6399$ & $183$ & $4.145$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.380$ & $0.710$ & $-0.129$ & $0.100$ & $\dots$ & $\dots$ & $-2.380$ & $0.710$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.124$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J123445.05$-$222702.3 & 3501476078089667712 & 104091227 & 20050228_1232m22_104 & 12:34:45.05 & $-$22:27:02.3 & $\dots$ & $12.529$ & $12.333$ & $0.791$ & $12.477$ & $50.1$ & $2.3$ & $53.9$ & $1.2$ & $1.9581$ & $0.0165$ & $0.5107$ & $0.0043$ & $0.5040$ & $0.0042$ & $0.0083$ & $0.5056$ & $0.0040$ & $0.0078$ & $0.5075$ & $0.0082$ & $0.0162$ & $-21.6604$ & $0.0173$ & $-55.6955$ & $0.0123$ & $-0.2437$ & $5895$ & $68$ & $5579$ & $94$ & $\dots$ & $\dots$ & $5895$ & $68$ & $3.544$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.978$ & $0.125$ & $-0.971$ & $0.180$ & $\dots$ & $\dots$ & $-0.978$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123445.71$-$415559.9 & 6146083563327489408 & 94644051 & 20050531_1227m39_140 & 12:34:45.71 & $-$41:55:59.9 & $\dots$ & $12.018$ & $11.625$ & $1.456$ & $12.044$ & $71.5$ & $0.7$ & $66.2$ & $3.7$ & $0.4344$ & $0.0178$ & $2.3020$ & $0.0943$ & $2.1720$ & $0.0840$ & $0.0387$ & $2.1887$ & $0.0931$ & $0.0426$ & $2.2201$ & $0.0654$ & $0.0295$ & $-10.7800$ & $0.0154$ & $3.8503$ & $0.0146$ & $-0.0235$ & $4435$ & $54$ & $4416$ & $77$ & $\dots$ & $\dots$ & $4435$ & $54$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.131$ & $-0.696$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.368$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123452.55$-$224139.7 & 3501463193187753472 & 104085967 & 20070419_1226m24_094 & 12:34:52.55 & $-$22:41:39.7 & NTTE & $12.954$ & $12.610$ & $1.265$ & $12.935$ & $346.3$ & $3.2$ & $345.0$ & $0.9$ & $0.1569$ & $0.0133$ & $6.3735$ & $0.5403$ & $5.4675$ & $0.3976$ & $0.0727$ & $5.5477$ & $0.3392$ & $0.0611$ & $5.5685$ & $0.5376$ & $0.0965$ & $-3.0200$ & $0.0147$ & $3.7441$ & $0.0107$ & $-0.2233$ & $4778$ & $45$ & $3988$ & $120$ & $4822$ & $35$ & $4733$ & $56$ & $4.432$ & $0.210$ & $1.074$ & $0.122$ & $1.074$ & $0.122$ & $-2.479$ & $0.114$ & $-0.983$ & $0.190$ & $-2.528$ & $0.110$ & $-2.430$ & $0.117$ & $-0.173$ & $0.123$ & $0.527$ & $6.478$ & D & $0.951$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $16$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J123453.20$-$080544.0 & 3580232790317327360 & 106402672 & 20060625_1227m09_097 & 12:34:53.20 & $-$08:05:44.0 & NTTE & $11.602$ & $11.501$ & $0.662$ & $11.609$ & $-18.5$ & $2.1$ & $-17.3$ & $0.8$ & $2.4753$ & $0.0360$ & $0.4040$ & $0.0059$ & $0.3998$ & $0.0058$ & $0.0144$ & $0.3958$ & $0.0046$ & $0.0116$ & $0.4031$ & $0.0041$ & $0.0101$ & $-26.2339$ & $0.0445$ & $17.8986$ & $0.0340$ & $-0.2289$ & $6412$ & $47$ & $4966$ & $77$ & $6412$ & $47$ & $6256$ & $68$ & $2.015$ & $0.230$ & $3.905$ & $0.526$ & $3.905$ & $0.526$ & $-1.355$ & $0.134$ & $-1.563$ & $0.170$ & $-1.526$ & $0.103$ & $-0.599$ & $0.133$ & $-0.011$ & $0.117$ & $-0.011$ & $7.064$ & D & $0.975$ & I & $0.636$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $31$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J123458.75$-$810640.9 & 5783984461266779136 & 407714465 & 20060206_1148m79_135 & 12:34:58.75 & $-$81:06:40.9 & $\dots$ & $11.417$ & $10.748$ & $1.964$ & $11.471$ & $42.3$ & $0.8$ & $42.1$ & $0.2$ & $0.9019$ & $0.0134$ & $1.1088$ & $0.0165$ & $1.0777$ & $0.0156$ & $0.0144$ & $1.0864$ & $0.0147$ & $0.0135$ & $1.0548$ & $0.0263$ & $0.0249$ & $-3.9299$ & $0.0140$ & $3.7767$ & $0.0144$ & $-0.0159$ & $4323$ & $60$ & $4397$ & $49$ & $\dots$ & $\dots$ & $4323$ & $60$ & $2.397$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.700$ & $0.202$ & $0.078$ & $0.090$ & $\dots$ & $\dots$ & $-1.700$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123504.04$-$104013.2 & 3578352487995291008 & 106277117 & 20090710_1239m08_013 & 12:35:04.04 & $-$10:40:13.2 & $\dots$ & $11.243$ & $10.979$ & $1.083$ & $11.225$ & $-1.6$ & $0.7$ & $0.8$ & $1.1$ & $0.8052$ & $0.0186$ & $1.2419$ & $0.0287$ & $1.2031$ & $0.0269$ & $0.0224$ & $1.1992$ & $0.0243$ & $0.0203$ & $1.2169$ & $0.0291$ & $0.0239$ & $-19.3855$ & $0.0223$ & $-13.9441$ & $0.0170$ & $-0.1653$ & $5012$ & $54$ & $4993$ & $63$ & $\dots$ & $\dots$ & $5012$ & $54$ & $2.194$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $-0.923$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123504.19$-$225424.0 & 3501444501490129664 & 104085495 & 20060705_1226m24_097 & 12:35:04.19 & $-$22:54:24.0 & $\dots$ & $12.063$ & $12.498$ & $1.161$ & $12.777$ & $33.2$ & $1.5$ & $35.6$ & $6.5$ & $3.4150$ & $0.0139$ & $0.2928$ & $0.0012$ & $0.2906$ & $0.0012$ & $0.0040$ & $0.2911$ & $0.0012$ & $0.0040$ & $\dots$ & $\dots$ & $\dots$ & $43.7363$ & $0.0153$ & $-21.0649$ & $0.0112$ & $-0.2429$ & $4895$ & $91$ & $4815$ & $64$ & $\dots$ & $\dots$ & $4895$ & $91$ & $3.972$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.045$ & $0.150$ & $-0.065$ & $0.080$ & $\dots$ & $\dots$ & $-1.045$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.262$ & $0.500$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J123537.38$-$413829.4 & 6146105695296129536 & 94682434 & 20050602_1227m39_138 & 12:35:37.38 & $-$41:38:29.4 & $\dots$ & $13.057$ & $12.646$ & $1.472$ & $13.074$ & $30.4$ & $1.0$ & $29.9$ & $0.9$ & $0.2571$ & $0.0144$ & $3.8895$ & $0.2179$ & $3.5323$ & $0.1797$ & $0.0509$ & $3.7600$ & $0.2010$ & $0.0535$ & $3.4538$ & $0.2710$ & $0.0785$ & $-6.2506$ & $0.0112$ & $3.7423$ & $0.0115$ & $-0.0666$ & $4414$ & $61$ & $4359$ & $77$ & $\dots$ & $\dots$ & $4414$ & $61$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.224$ & $-0.855$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.650$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123542.86$-$181134.9 & 3516973660123947776 & 104523236 & 20080326_1235m19_075 & 12:35:42.86 & $-$18:11:34.9 & $\dots$ & $10.474$ & $10.253$ & $1.077$ & $10.497$ & $-36.8$ & $3.5$ & $\dots$ & $\dots$ & $8.8925$ & $0.0157$ & $0.1125$ & $0.0002$ & $0.1121$ & $0.0002$ & $0.0018$ & $0.1120$ & $0.0002$ & $0.0017$ & $0.1117$ & $0.0005$ & $0.0045$ & $34.0178$ & $0.0161$ & $-51.1726$ & $0.0126$ & $-0.3864$ & $5012$ & $68$ & $5582$ & $69$ & $\dots$ & $\dots$ & $5012$ & $68$ & $2.309$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.242$ & $0.127$ & $0.385$ & $0.090$ & $\dots$ & $\dots$ & $-1.242$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123545.38$-$763639.4 & 5836873547545643264 & 407110090 & 20070308_1259m74_016 & 12:35:45.38 & $-$76:36:39.4 & $\dots$ & $12.306$ & $11.499$ & $1.983$ & $12.235$ & $53.7$ & $1.1$ & $54.6$ & $0.3$ & $0.5500$ & $0.0136$ & $1.8182$ & $0.0450$ & $1.7361$ & $0.0410$ & $0.0236$ & $1.7984$ & $0.0488$ & $0.0271$ & $1.7083$ & $0.0603$ & $0.0353$ & $-3.4305$ & $0.0139$ & $1.7844$ & $0.0155$ & $0.1209$ & $4353$ & $54$ & $4333$ & $65$ & $\dots$ & $\dots$ & $4353$ & $54$ & $2.131$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.138$ & $-0.229$ & $0.090$ & $\dots$ & $\dots$ & $-1.450$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.189$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123550.13$-$313111.2 & 3470243728748948096 & 97875968 & 20040531_1232m34_080 & 12:35:50.13 & $-$31:31:11.2 & SOAR & $10.730$ & $10.439$ & $1.118$ & $10.699$ & $200.6$ & $0.4$ & $200.2$ & $1.3$ & $0.8103$ & $0.0189$ & $1.2341$ & $0.0288$ & $1.1957$ & $0.0270$ & $0.0226$ & $1.1742$ & $0.0256$ & $0.0218$ & $1.1551$ & $0.0284$ & $0.0246$ & $9.1519$ & $0.0192$ & $-9.6405$ & $0.0144$ & $-0.0111$ & $5123$ & $53$ & $4896$ & $51$ & $5139$ & $45$ & $5106$ & $61$ & $2.503$ & $0.210$ & $2.224$ & $0.203$ & $2.224$ & $0.203$ & $-2.428$ & $0.113$ & $-2.402$ & $0.140$ & $-2.316$ & $0.087$ & $-2.540$ & $0.138$ & $0.789$ & $0.118$ & $0.799$ & $6.801$ & D & $0.976$ & C & $0.604$ & $0.153$ & $0.272$ & $0.043$ & $0.272$ & $0.043$ & D & $0.991$ & $90$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J123551.38$-$055551.9 & 3679667807273976832 & 106844605 & 20060608_1231m04_132 & 12:35:51.38 & $-$05:55:51.9 & $\dots$ & $11.690$ & $12.009$ & $0.878$ & $12.180$ & $41.2$ & $0.9$ & $\dots$ & $\dots$ & $2.4688$ & $0.0228$ & $0.4051$ & $0.0037$ & $0.4008$ & $0.0037$ & $0.0091$ & $0.3992$ & $0.0030$ & $0.0076$ & $\dots$ & $\dots$ & $\dots$ & $19.3076$ & $0.0252$ & $-43.5737$ & $0.0185$ & $-0.2284$ & $5529$ & $75$ & $5758$ & $76$ & $\dots$ & $\dots$ & $5529$ & $75$ & $3.868$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.156$ & $0.133$ & $-0.177$ & $0.100$ & $\dots$ & $\dots$ & $-1.156$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.079$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J123619.43$-$203126.7 & 3515313569364243712 & 104139497 & 20100315_1235m19_035 & 12:36:19.43 & $-$20:31:26.7 & NTTE & $11.655$ & $11.350$ & $1.292$ & $11.688$ & $123.3$ & $0.9$ & $110.2$ & $3.0$ & $0.3128$ & $0.0257$ & $3.1969$ & $0.2627$ & $2.9516$ & $0.2239$ & $0.0759$ & $2.7176$ & $0.1476$ & $0.0543$ & $2.9638$ & $0.5156$ & $0.1740$ & $-14.2229$ & $0.0283$ & $-2.7376$ & $0.0178$ & $-0.3157$ & $4707$ & $79$ & $4536$ & $92$ & $4777$ & $105$ & $4636$ & $54$ & $0.728$ & $0.470$ & $1.285$ & $0.241$ & $1.285$ & $0.241$ & $-1.734$ & $0.087$ & $-1.617$ & $0.160$ & $-1.757$ & $0.062$ & $-1.710$ & $0.112$ & $-0.182$ & $0.114$ & $0.298$ & $6.994$ & D & $0.997$ & I & $0.296$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J123707.67$-$115725.1 & 3530038263443123712 & 106278678 & 20050427_1246m11_034 & 12:37:07.67 & $-$11:57:25.1 & $\dots$ & $12.446$ & $12.953$ & $0.960$ & $13.153$ & $-8.4$ & $2.2$ & $-6.1$ & $3.0$ & $2.3815$ & $0.0553$ & $0.4199$ & $0.0098$ & $0.4154$ & $0.0095$ & $0.0230$ & $0.4130$ & $0.0113$ & $0.0273$ & $\dots$ & $\dots$ & $\dots$ & $-6.7022$ & $0.0627$ & $-5.1482$ & $0.0482$ & $-0.2501$ & $5365$ & $143$ & $5032$ & $79$ & $\dots$ & $\dots$ & $5365$ & $143$ & $4.216$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.521$ & $0.254$ & $-0.310$ & $0.090$ & $\dots$ & $\dots$ & $-2.521$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J123713.05$-$235207.4 & 3500378353169045376 & 104001796 & 20100211_1226m24_106 & 12:37:13.05 & $-$23:52:07.4 & $\dots$ & $11.966$ & $11.505$ & $1.497$ & $11.946$ & $47.1$ & $0.7$ & $49.0$ & $0.3$ & $0.2629$ & $0.0323$ & $3.8037$ & $0.4673$ & $3.4614$ & $0.3870$ & $0.1118$ & $3.2519$ & $0.2462$ & $0.0757$ & $2.7236$ & $0.1766$ & $0.0648$ & $-4.4397$ & $0.0329$ & $1.0742$ & $0.0236$ & $-0.1879$ & $4345$ & $53$ & $4370$ & $77$ & $\dots$ & $\dots$ & $4345$ & $53$ & $1.623$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.131$ & $-1.079$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.508$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123740.04$-$122634.4 & 3529799218447518080 & 106254353 & 20050322_1246m11_028 & 12:37:40.04 & $-$12:26:34.4 & $\dots$ & $12.951$ & $12.649$ & $1.175$ & $12.934$ & $102.5$ & $2.9$ & $105.5$ & $1.3$ & $0.2736$ & $0.0141$ & $3.6550$ & $0.1884$ & $3.3378$ & $0.1571$ & $0.0471$ & $3.1583$ & $0.1220$ & $0.0386$ & $3.3295$ & $0.2127$ & $0.0639$ & $-9.1016$ & $0.0177$ & $-4.6900$ & $0.0138$ & $-0.2599$ & $4870$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4870$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.104$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.990$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123749.33$-$094930.2 & 3578990823214167296 & 106376062 & 20050322_1246m11_057 & 12:37:49.33 & $-$09:49:30.2 & NTTE & $12.073$ & $11.689$ & $1.356$ & $12.058$ & $125.0$ & $0.7$ & $125.1$ & $1.1$ & $0.1532$ & $0.0244$ & $6.5274$ & $1.0396$ & $5.5804$ & $0.7598$ & $0.1362$ & $5.0709$ & $0.6127$ & $0.1208$ & $4.9016$ & $0.3933$ & $0.0802$ & $-2.2746$ & $0.0270$ & $-3.7404$ & $0.0212$ & $-0.1861$ & $4621$ & $77$ & $4514$ & $92$ & $4743$ & $101$ & $4498$ & $53$ & $1.429$ & $0.470$ & $1.423$ & $0.032$ & $1.423$ & $0.032$ & $-2.035$ & $0.079$ & $-1.778$ & $0.160$ & $-1.930$ & $0.055$ & $-2.140$ & $0.103$ & $-0.069$ & $0.117$ & $0.421$ & $6.816$ & D & $0.989$ & I & $0.534$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J123800.58$-$110527.1 & 3578285864462068608 & 106289339 & 20070222_1247m09_026 & 12:38:00.58 & $-$11:05:27.1 & $\dots$ & $12.036$ & $11.735$ & $1.270$ & $12.063$ & $27.3$ & $1.0$ & $26.9$ & $0.4$ & $0.4062$ & $0.0250$ & $2.4618$ & $0.1515$ & $2.3137$ & $0.1338$ & $0.0578$ & $2.1787$ & $0.1541$ & $0.0707$ & $2.1652$ & $0.0501$ & $0.0231$ & $-11.3943$ & $0.0284$ & $-5.6918$ & $0.0180$ & $-0.1408$ & $4624$ & $52$ & $4714$ & $77$ & $\dots$ & $\dots$ & $4624$ & $52$ & $2.095$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-0.937$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123824.61$-$292725.4 & 3471083034077503744 & 97922990 & 20040627_1226m28_124 & 12:38:24.61 & $-$29:27:25.4 & $\dots$ & $10.785$ & $10.641$ & $0.769$ & $10.778$ & $36.6$ & $1.0$ & $35.9$ & $0.5$ & $4.6597$ & $0.0170$ & $0.2146$ & $0.0008$ & $0.2134$ & $0.0008$ & $0.0036$ & $0.2132$ & $0.0009$ & $0.0040$ & $0.2133$ & $0.0011$ & $0.0054$ & $-9.2805$ & $0.0238$ & $80.1598$ & $0.0133$ & $0.1816$ & $6093$ & $68$ & $5548$ & $136$ & $\dots$ & $\dots$ & $6093$ & $68$ & $3.932$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.129$ & $-1.300$ & $0.190$ & $\dots$ & $\dots$ & $-1.090$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.582$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123825.47$-$160556.6 & 3523487575027403136 & 104660860 & 20070223_1243m14_014 & 12:38:25.47 & $-$16:05:56.6 & $\dots$ & $12.098$ & $11.824$ & $1.194$ & $12.117$ & $83.0$ & $7.2$ & $95.3$ & $0.6$ & $0.6426$ & $0.0206$ & $1.5562$ & $0.0499$ & $1.4957$ & $0.0461$ & $0.0308$ & $1.4714$ & $0.0400$ & $0.0272$ & $1.5396$ & $0.0606$ & $0.0394$ & $-5.3127$ & $0.0234$ & $0.9768$ & $0.0154$ & $-0.4445$ & $4790$ & $54$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4790$ & $54$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.117$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123831.80$-$293734.0 & 3471031734988098176 & 97922589 & 20090318_1228m28_122 & 12:38:31.80 & $-$29:37:34.0 & NTTE & $10.975$ & $10.473$ & $1.630$ & $10.988$ & $-15.0$ & $0.7$ & $-15.0$ & $0.3$ & $0.7919$ & $0.0170$ & $1.2628$ & $0.0271$ & $1.2226$ & $0.0254$ & $0.0208$ & $1.2130$ & $0.0249$ & $0.0205$ & $1.2246$ & $0.0188$ & $0.0154$ & $-21.1633$ & $0.0222$ & $2.1500$ & $0.0165$ & $-0.1203$ & $4189$ & $51$ & $4265$ & $65$ & $4189$ & $51$ & $4125$ & $51$ & $1.466$ & $0.170$ & $1.393$ & $0.223$ & $1.393$ & $0.223$ & $-1.414$ & $0.080$ & $-0.379$ & $0.090$ & $-1.414$ & $0.080$ & $0.090$ & $0.108$ & $-0.315$ & $0.129$ & $0.085$ & $7.101$ & D & $0.994$ & I & $-0.111$ & $0.059$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $68$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J123842.35$-$335049.3 & 6159822613952387840 & 97409531 & 20060607_1251m34_048 & 12:38:42.35 & $-$33:50:49.3 & $\dots$ & $12.503$ & $12.178$ & $1.330$ & $12.534$ & $54.1$ & $1.1$ & $53.9$ & $0.6$ & $0.3821$ & $0.0160$ & $2.6171$ & $0.1096$ & $2.4504$ & $0.0961$ & $0.0392$ & $2.5085$ & $0.0932$ & $0.0372$ & $2.5323$ & $0.2140$ & $0.0845$ & $-14.2467$ & $0.0148$ & $-0.1212$ & $0.0111$ & $-0.3513$ & $4594$ & $52$ & $4383$ & $77$ & $\dots$ & $\dots$ & $4594$ & $52$ & $1.110$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.108$ & $-1.120$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.227$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123848.53$-$401228.1 & 6147039038932126208 & 95112003 & 20120214_1237m39_034 & 12:38:48.53 & $-$40:12:28.1 & $\dots$ & $12.097$ & $11.788$ & $1.275$ & $12.118$ & $66.7$ & $0.7$ & $66.2$ & $0.7$ & $0.7774$ & $0.0161$ & $1.2863$ & $0.0266$ & $1.2447$ & $0.0249$ & $0.0200$ & $1.2414$ & $0.0260$ & $0.0209$ & $1.2192$ & $0.0359$ & $0.0294$ & $12.0697$ & $0.0147$ & $-16.5055$ & $0.0131$ & $-0.0897$ & $4765$ & $53$ & $4688$ & $77$ & $\dots$ & $\dots$ & $4765$ & $53$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.106$ & $-0.912$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123859.00$-$412708.0 & 6146166958709555840 & 94685454 & 20050526_1227m39_130 & 12:38:59.00 & $-$41:27:08.0 & NTTE & $13.659$ & $13.341$ & $1.214$ & $13.644$ & $65.7$ & $3.1$ & $\dots$ & $\dots$ & $0.2582$ & $0.0200$ & $3.8730$ & $0.3000$ & $3.5186$ & $0.2476$ & $0.0704$ & $3.3718$ & $0.1913$ & $0.0567$ & $3.2270$ & $0.3088$ & $0.0957$ & $-1.6467$ & $0.0172$ & $1.8903$ & $0.0153$ & $-0.0364$ & $4976$ & $75$ & $4422$ & $247$ & $5003$ & $87$ & $4949$ & $63$ & $1.270$ & $0.610$ & $1.785$ & $0.418$ & $1.785$ & $0.418$ & $-1.508$ & $0.123$ & $-1.703$ & $0.200$ & $-1.646$ & $0.056$ & $-1.370$ & $0.189$ & $-0.049$ & $0.086$ & $0.151$ & $7.073$ & D & $0.998$ & I & $0.625$ & $0.448$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J123859.70$-$025609.0 & 3682902025022841856 & 106986744 & 20060506_1242m02_038 & 12:38:59.70 & $-$02:56:09.0 & NTTE & $11.165$ & $10.880$ & $1.197$ & $11.175$ & $-49.7$ & $0.7$ & $-50.9$ & $0.2$ & $0.3715$ & $0.0232$ & $2.6918$ & $0.1681$ & $2.5157$ & $0.1468$ & $0.0584$ & $2.4918$ & $0.1233$ & $0.0495$ & $2.4650$ & $0.3659$ & $0.1484$ & $-6.2166$ & $0.0259$ & $-12.9268$ & $0.0182$ & $-0.2370$ & $4812$ & $52$ & $4775$ & $51$ & $4818$ & $50$ & $4806$ & $54$ & $1.242$ & $0.210$ & $0.839$ & $0.037$ & $0.839$ & $0.037$ & $-2.271$ & $0.055$ & $-1.844$ & $0.140$ & $-2.322$ & $0.005$ & $-2.220$ & $0.104$ & $-0.023$ & $0.087$ & $0.617$ & $6.776$ & D & $0.997$ & I & $0.263$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $92$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J123934.30$-$410520.0 & 6146180835746797440 & 94695197 & 20050602_1227m39_127 & 12:39:34.30 & $-$41:05:20.0 & GEMS & $12.966$ & $12.646$ & $1.226$ & $12.954$ & $133.5$ & $1.6$ & $135.6$ & $2.1$ & $0.4332$ & $0.0157$ & $2.3084$ & $0.0837$ & $2.1777$ & $0.0745$ & $0.0342$ & $2.2338$ & $0.0754$ & $0.0338$ & $2.2892$ & $0.0798$ & $0.0349$ & $-13.2915$ & $0.0128$ & $4.0047$ & $0.0115$ & $-0.0447$ & $5048$ & $57$ & $4470$ & $92$ & $5091$ & $58$ & $5004$ & $57$ & $1.034$ & $0.470$ & $2.409$ & $0.249$ & $2.409$ & $0.249$ & $-2.085$ & $0.087$ & $-2.113$ & $0.160$ & $-1.910$ & $0.057$ & $-2.260$ & $0.117$ & $0.316$ & $0.115$ & $0.326$ & $6.671$ & D & $0.986$ & I & $0.547$ & $0.269$ & $0.228$ & $0.040$ & $0.228$ & $0.040$ & D & $0.983$ & $30$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J123936.80$-$505715.1 & 6078990131157070336 & 321963866 & 20080624_1254m49_027 & 12:39:36.80 & $-$50:57:15.1 & $\dots$ & $11.166$ & $10.735$ & $1.517$ & $11.187$ & $-39.7$ & $1.3$ & $-42.0$ & $0.2$ & $0.4545$ & $0.0130$ & $2.2002$ & $0.0629$ & $2.0812$ & $0.0563$ & $0.0271$ & $2.0821$ & $0.0513$ & $0.0246$ & $2.0582$ & $0.0603$ & $0.0293$ & $-21.7508$ & $0.0107$ & $-2.8550$ & $0.0094$ & $0.5161$ & $4480$ & $52$ & $4597$ & $77$ & $\dots$ & $\dots$ & $4480$ & $52$ & $1.317$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.102$ & $-1.192$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123947.65$-$304324.2 & 3470643877965896832 & 97893395 & 20060510_1247m32_064 & 12:39:47.65 & $-$30:43:24.2 & $\dots$ & $10.962$ & $11.298$ & $0.738$ & $11.426$ & $-13.5$ & $1.3$ & $-11.4$ & $1.1$ & $4.0214$ & $0.0261$ & $0.2487$ & $0.0016$ & $0.2471$ & $0.0016$ & $0.0064$ & $0.2464$ & $0.0014$ & $0.0057$ & $\dots$ & $\dots$ & $\dots$ & $-37.8912$ & $0.0268$ & $6.7198$ & $0.0230$ & $-0.1447$ & $6143$ & $146$ & $5730$ & $57$ & $\dots$ & $\dots$ & $6143$ & $146$ & $3.699$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.659$ & $0.301$ & $-0.079$ & $0.090$ & $\dots$ & $\dots$ & $-1.659$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.087$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J123954.90$-$371249.0 & 6153977373916775424 & $\dots$ & 20090511_1245m36_030 & 12:39:54.90 & $-$37:12:49.0 & NTTE & $11.517$ & $11.182$ & $1.401$ & $11.573$ & $-8.8$ & $0.7$ & $-6.8$ & $0.3$ & $0.8578$ & $0.0181$ & $1.1658$ & $0.0246$ & $1.1315$ & $0.0232$ & $0.0205$ & $1.1362$ & $0.0209$ & $0.0184$ & $1.1467$ & $0.0324$ & $0.0283$ & $-18.9311$ & $0.0181$ & $5.2861$ & $0.0135$ & $-0.0956$ & $4586$ & $142$ & $4750$ & $49$ & $4586$ & $142$ & $\dots$ & $\dots$ & $3.396$ & $0.140$ & $2.750$ & $0.114$ & $2.750$ & $0.114$ & $-0.688$ & $0.092$ & $0.366$ & $0.090$ & $-0.855$ & $0.146$ & $\dots$ & $\dots$ & $-0.366$ & $0.084$ & $-0.336$ & $7.406$ & D & $0.988$ & I & $-0.208$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $54$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J124022.22$-$385136.9 & 6153259839500435840 & 95160119 & 20050615_1227m39_103 & 12:40:22.22 & $-$38:51:36.9 & $\dots$ & $13.574$ & $13.167$ & $1.506$ & $13.613$ & $255.8$ & $2.7$ & $256.9$ & $1.7$ & $0.0263$ & $0.0142$ & $38.0228$ & $20.5294$ & $19.1205$ & $5.1914$ & $0.2715$ & $10.6482$ & $2.4879$ & $0.2336$ & $9.5622$ & $1.3868$ & $0.1450$ & $-4.3091$ & $0.0125$ & $-1.4272$ & $0.0100$ & $-0.0346$ & $4328$ & $54$ & $3973$ & $253$ & $\dots$ & $\dots$ & $4328$ & $54$ & $4.765$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.122$ & $-1.097$ & $0.310$ & $\dots$ & $\dots$ & $-1.990$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124026.85$-$454121.2 & 6132274629294601472 & 320835345 & 20120224_1245m44_058 & 12:40:26.85 & $-$45:41:21.2 & $\dots$ & $12.050$ & $11.836$ & $1.066$ & $12.076$ & $-24.1$ & $0.5$ & $-24.3$ & $1.8$ & $0.4966$ & $0.0150$ & $2.0137$ & $0.0608$ & $1.9135$ & $0.0549$ & $0.0287$ & $1.9078$ & $0.0594$ & $0.0311$ & $1.8335$ & $0.0850$ & $0.0464$ & $-19.4399$ & $0.0128$ & $-10.8886$ & $0.0121$ & $0.1036$ & $5223$ & $54$ & $4975$ & $77$ & $\dots$ & $\dots$ & $5223$ & $54$ & $2.441$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $-1.053$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124031.11$-$363018.2 & 6157026903776278912 & 95335641 & 20080509_1251m34_022 & 12:40:31.11 & $-$36:30:18.2 & $\dots$ & $9.454$ & $9.350$ & $0.657$ & $9.456$ & $-10.7$ & $1.0$ & $-11.3$ & $0.6$ & $7.6056$ & $0.0159$ & $0.1315$ & $0.0003$ & $0.1310$ & $0.0003$ & $0.0021$ & $0.1310$ & $0.0003$ & $0.0022$ & $0.1309$ & $0.0004$ & $0.0029$ & $-3.4219$ & $0.0137$ & $26.8453$ & $0.0128$ & $-0.2234$ & $6452$ & $69$ & $5819$ & $89$ & $\dots$ & $\dots$ & $6452$ & $69$ & $3.756$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.139$ & $-0.769$ & $0.160$ & $\dots$ & $\dots$ & $-0.860$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.295$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124032.33$-$182212.1 & 3522172013660337536 & 104527316 & 20030617_1247m17_022 & 12:40:32.33 & $-$18:22:12.1 & $\dots$ & $13.533$ & $13.204$ & $1.329$ & $13.559$ & $74.8$ & $3.1$ & $75.9$ & $1.2$ & $0.0775$ & $0.0166$ & $12.9032$ & $2.7638$ & $9.6618$ & $1.5496$ & $0.1604$ & $7.7768$ & $1.1223$ & $0.1443$ & $7.8496$ & $1.2857$ & $0.1638$ & $2.0115$ & $0.0180$ & $-2.5020$ & $0.0140$ & $-0.4016$ & $4535$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4535$ & $53$ & $4.440$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.117$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.620$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124051.98$-$383109.4 & 6153282379488845952 & 95281913 & 20120509_1237m39_084 & 12:40:51.98 & $-$38:31:09.4 & $\dots$ & $11.928$ & $11.545$ & $1.519$ & $11.998$ & $79.5$ & $0.7$ & $78.1$ & $0.3$ & $0.3107$ & $0.0170$ & $3.2185$ & $0.1761$ & $2.9700$ & $0.1500$ & $0.0505$ & $2.9727$ & $0.1566$ & $0.0527$ & $2.9955$ & $0.3335$ & $0.1113$ & $-6.0016$ & $0.0165$ & $-10.3531$ & $0.0120$ & $-0.0924$ & $4262$ & $51$ & $4307$ & $77$ & $\dots$ & $\dots$ & $4262$ & $51$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.914$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.506$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124055.26$-$113105.3 & 3530160824630884352 & 106287205 & 20030619_1246m11_033 & 12:40:55.26 & $-$11:31:05.3 & $\dots$ & $10.794$ & $10.501$ & $1.216$ & $10.804$ & $55.5$ & $1.5$ & $55.3$ & $0.7$ & $1.1156$ & $0.0161$ & $0.8964$ & $0.0129$ & $0.8760$ & $0.0124$ & $0.0141$ & $0.8707$ & $0.0133$ & $0.0153$ & $0.8734$ & $0.0161$ & $0.0185$ & $-41.9847$ & $0.0208$ & $0.5627$ & $0.0156$ & $-0.2388$ & $4755$ & $52$ & $5044$ & $94$ & $\dots$ & $\dots$ & $4755$ & $52$ & $2.651$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.745$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.271$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124057.14$-$174210.6 & 3522979806813994624 & 104539267 & 20120614_1235m19_088 & 12:40:57.14 & $-$17:42:10.6 & $\dots$ & $12.428$ & $12.198$ & $0.994$ & $12.410$ & $71.9$ & $0.9$ & $\dots$ & $\dots$ & $0.4980$ & $0.0150$ & $2.0080$ & $0.0605$ & $1.9084$ & $0.0546$ & $0.0286$ & $1.9474$ & $0.0607$ & $0.0312$ & $2.0098$ & $0.0503$ & $0.0250$ & $-16.4508$ & $0.0156$ & $4.0260$ & $0.0112$ & $-0.3369$ & $5245$ & $56$ & $5504$ & $63$ & $\dots$ & $\dots$ & $5245$ & $56$ & $3.121$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.119$ & $-0.777$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.443$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124057.20$-$405143.0 & 6146211729448785408 & 94697852 & 20060627_1237m39_148 & 12:40:57.20 & $-$40:51:43.0 & NTTE & $11.217$ & $10.951$ & $1.150$ & $11.225$ & $245.8$ & $1.8$ & $248.0$ & $0.4$ & $1.3970$ & $0.0176$ & $0.7158$ & $0.0090$ & $0.7027$ & $0.0087$ & $0.0124$ & $0.7023$ & $0.0114$ & $0.0162$ & $0.7000$ & $0.0106$ & $0.0152$ & $2.8152$ & $0.0143$ & $-25.5073$ & $0.0126$ & $-0.1056$ & $5199$ & $49$ & $5529$ & $89$ & $5189$ & $41$ & $5209$ & $57$ & $4.803$ & $0.140$ & $1.865$ & $0.381$ & $1.865$ & $0.381$ & $-1.537$ & $0.100$ & $-1.649$ & $0.160$ & $-1.663$ & $0.075$ & $-1.410$ & $0.125$ & $0.138$ & $0.095$ & $0.288$ & $7.181$ & D & $0.998$ & I & $0.505$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $88$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J124102.73$-$195627.4 & 3515687575116244864 & 104486357 & 20120614_1235m19_118 & 12:41:02.73 & $-$19:56:27.4 & $\dots$ & $12.416$ & $12.179$ & $1.084$ & $12.426$ & $34.5$ & $1.6$ & $34.8$ & $0.9$ & $0.8008$ & $0.0165$ & $1.2488$ & $0.0257$ & $1.2095$ & $0.0241$ & $0.0200$ & $1.2183$ & $0.0215$ & $0.0176$ & $1.2455$ & $0.0420$ & $0.0337$ & $-28.8430$ & $0.0172$ & $1.0115$ & $0.0146$ & $-0.4156$ & $5063$ & $56$ & $5110$ & $94$ & $\dots$ & $\dots$ & $5063$ & $56$ & $3.438$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.125$ & $-0.764$ & $0.180$ & $\dots$ & $\dots$ & $-1.170$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124118.35$-$153210.9 & 3523885258934819456 & 104668724 & 20030617_1247m17_063 & 12:41:18.35 & $-$15:32:10.9 & $\dots$ & $12.808$ & $12.535$ & $1.151$ & $12.810$ & $105.6$ & $3.8$ & $108.0$ & $0.6$ & $0.4679$ & $0.0142$ & $2.1372$ & $0.0649$ & $2.0247$ & $0.0582$ & $0.0288$ & $2.0507$ & $0.0603$ & $0.0294$ & $\dots$ & $\dots$ & $\dots$ & $-5.8050$ & $0.0166$ & $-0.7255$ & $0.0122$ & $-0.4265$ & $4895$ & $57$ & $4008$ & $120$ & $\dots$ & $\dots$ & $4895$ & $57$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.149$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.110$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.226$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J124120.15$-$080546.6 & 3675346971390616192 & 106433534 & 20080625_1247m09_062 & 12:41:20.15 & $-$08:05:46.6 & $\dots$ & $10.928$ & $10.642$ & $0.980$ & $10.849$ & $59.9$ & $1.6$ & $68.1$ & $2.4$ & $4.6732$ & $0.1629$ & $0.2140$ & $0.0075$ & $0.2128$ & $0.0074$ & $0.0347$ & $0.2152$ & $0.0071$ & $0.0331$ & $0.2111$ & $0.0220$ & $0.1040$ & $-60.8402$ & $0.1969$ & $-45.1889$ & $0.1443$ & $-0.2674$ & $5251$ & $54$ & $4875$ & $77$ & $\dots$ & $\dots$ & $5251$ & $54$ & $2.068$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-1.203$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.107$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124143.06$-$184158.9 & 3522101919794138368 & 104497529 & 20120614_1235m19_103 & 12:41:43.06 & $-$18:41:58.9 & $\dots$ & $12.530$ & $12.882$ & $1.038$ & $13.111$ & $-10.7$ & $1.3$ & $-8.0$ & $1.0$ & $1.1087$ & $0.0397$ & $0.9020$ & $0.0323$ & $0.8813$ & $0.0308$ & $0.0350$ & $0.8791$ & $0.0283$ & $0.0322$ & $\dots$ & $\dots$ & $\dots$ & $6.4174$ & $0.0469$ & $-4.0290$ & $0.0285$ & $-0.1573$ & $5194$ & $118$ & $5037$ & $64$ & $\dots$ & $\dots$ & $5194$ & $118$ & $3.715$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.330$ & $0.274$ & $-0.105$ & $0.080$ & $\dots$ & $\dots$ & $-2.330$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.115$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J124148.00$-$471621.0 & 6128896890917744640 & 321013863 & 20060306_1235m45_142 & 12:41:48.00 & $-$47:16:21.0 & NTTE & $12.011$ & $11.703$ & $1.144$ & $11.975$ & $128.9$ & $1.3$ & $129.1$ & $0.3$ & $0.3935$ & $0.0165$ & $2.5413$ & $0.1066$ & $2.3838$ & $0.0938$ & $0.0393$ & $2.3727$ & $0.0834$ & $0.0352$ & $2.2900$ & $0.2230$ & $0.0974$ & $-18.0046$ & $0.0140$ & $3.3310$ & $0.0144$ & $0.1324$ & $5037$ & $55$ & $4723$ & $92$ & $5049$ & $55$ & $5026$ & $55$ & $1.457$ & $0.470$ & $1.042$ & $0.107$ & $1.042$ & $0.107$ & $-1.941$ & $0.086$ & $-1.606$ & $0.160$ & $-2.131$ & $0.065$ & $-1.750$ & $0.106$ & $-0.304$ & $0.123$ & $0.316$ & $6.805$ & D & $0.993$ & I & $0.348$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J124148.20$-$452333.0 & 6132331696520959232 & 320800699 & 20050526_1230m44_121 & 12:41:48.20 & $-$45:23:33.0 & NTTE & $9.791$ & $9.639$ & $0.773$ & $9.778$ & $3.0$ & $0.8$ & $7.1$ & $0.4$ & $5.3500$ & $0.0850$ & $0.1869$ & $0.0030$ & $0.1860$ & $0.0029$ & $0.0158$ & $0.1870$ & $0.0032$ & $0.0172$ & $0.1856$ & $0.0043$ & $0.0231$ & $-62.0098$ & $0.0766$ & $8.2841$ & $0.0670$ & $0.0106$ & $6020$ & $143$ & $5962$ & $57$ & $6020$ & $143$ & $6267$ & $67$ & $4.027$ & $0.080$ & $3.772$ & $0.488$ & $3.772$ & $0.488$ & $-0.579$ & $0.119$ & $-0.217$ & $0.090$ & $-0.579$ & $0.119$ & $0.125$ & $0.123$ & $0.216$ & $0.079$ & $0.216$ & $8.067$ & D & $0.997$ & I & $0.210$ & $0.109$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $76$ & RAVE DR6 & Spectroscopic & NOMAD-1 & STARHORSE & RAVE DR6\\
J124151.04$-$154901.8 & 3523818085646292480 & 104668162 & 20080530_1243m14_119 & 12:41:51.04 & $-$15:49:01.8 & $\dots$ & $10.546$ & $10.397$ & $0.849$ & $10.559$ & $6.3$ & $1.2$ & $6.2$ & $0.3$ & $6.5217$ & $0.1032$ & $0.1533$ & $0.0024$ & $0.1527$ & $0.0024$ & $0.0158$ & $0.1534$ & $0.0026$ & $0.0172$ & $0.1517$ & $0.0049$ & $0.0320$ & $11.4971$ & $0.1036$ & $-96.5587$ & $0.0634$ & $-0.3711$ & $5970$ & $69$ & $5541$ & $76$ & $\dots$ & $\dots$ & $5970$ & $69$ & $3.916$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.989$ & $0.154$ & $-0.014$ & $0.100$ & $\dots$ & $\dots$ & $-0.989$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.045$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124154.70$-$085701.0 & 3579143105574568832 & $\dots$ & 20070222_1247m09_052 & 12:41:54.70 & $-$08:57:01.0 & NTTE & $11.641$ & $11.512$ & $0.645$ & $11.616$ & $41.5$ & $2.2$ & $\dots$ & $\dots$ & $3.4292$ & $0.0259$ & $0.2916$ & $0.0022$ & $0.2894$ & $0.0022$ & $0.0075$ & $0.2874$ & $0.0021$ & $0.0071$ & $0.2898$ & $0.0047$ & $0.0162$ & $-90.2281$ & $0.0326$ & $-141.8941$ & $0.0228$ & $-0.1664$ & $6347$ & $44$ & $6283$ & $174$ & $6347$ & $44$ & $\dots$ & $\dots$ & $4.027$ & $0.270$ & $3.688$ & $0.534$ & $3.688$ & $0.534$ & $-2.114$ & $0.125$ & $-1.325$ & $0.200$ & $-2.114$ & $0.125$ & $\dots$ & $\dots$ & $0.696$ & $0.116$ & $0.696$ & $7.012$ & D & $0.961$ & I & $0.251$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $39$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J124210.90$-$180726.6 & 3522203590259929088 & 104530964 & 20030617_1247m17_021 & 12:42:10.90 & $-$18:07:26.6 & $\dots$ & $11.886$ & $11.542$ & $1.339$ & $11.902$ & $-11.1$ & $1.9$ & $-11.7$ & $0.6$ & $0.4553$ & $0.0249$ & $2.1964$ & $0.1201$ & $2.0777$ & $0.1075$ & $0.0517$ & $2.0184$ & $0.0889$ & $0.0440$ & $1.9680$ & $0.1137$ & $0.0578$ & $-3.8191$ & $0.0275$ & $-0.0209$ & $0.0187$ & $-0.3599$ & $4525$ & $52$ & $4899$ & $65$ & $\dots$ & $\dots$ & $4525$ & $52$ & $2.900$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-0.573$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124216.69$-$110156.4 & 3530567953169579776 & 106293459 & 20080625_1247m09_021 & 12:42:16.69 & $-$11:01:56.4 & $\dots$ & $10.789$ & $10.471$ & $1.281$ & $10.803$ & $-39.6$ & $0.6$ & $-40.2$ & $0.2$ & $0.6358$ & $0.0219$ & $1.5728$ & $0.0542$ & $1.5110$ & $0.0500$ & $0.0331$ & $1.4839$ & $0.0443$ & $0.0299$ & $1.5592$ & $0.0398$ & $0.0256$ & $-10.5472$ & $0.0217$ & $-9.1878$ & $0.0175$ & $-0.3144$ & $4619$ & $52$ & $4683$ & $68$ & $\dots$ & $\dots$ & $4619$ & $52$ & $1.761$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.103$ & $-0.997$ & $0.140$ & $\dots$ & $\dots$ & $-1.350$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124224.12$-$065640.3 & 3676317084243807232 & 106841123 & 20090710_1239m08_078 & 12:42:24.12 & $-$06:56:40.3 & $\dots$ & $11.510$ & $11.240$ & $1.156$ & $11.516$ & $-21.9$ & $0.5$ & $-22.3$ & $0.4$ & $0.8802$ & $0.0239$ & $1.1361$ & $0.0308$ & $1.1035$ & $0.0291$ & $0.0264$ & $1.0948$ & $0.0239$ & $0.0218$ & $1.0847$ & $0.0374$ & $0.0345$ & $-5.0715$ & $0.0292$ & $-0.8890$ & $0.0280$ & $-0.4335$ & $4841$ & $53$ & $4792$ & $68$ & $\dots$ & $\dots$ & $4841$ & $53$ & $2.336$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $-0.901$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124227.83$-$060819.1 & 3676937449320236800 & 106843955 & 20090413_1239m08_080 & 12:42:27.83 & $-$06:08:19.1 & $\dots$ & $10.215$ & $10.084$ & $1.217$ & $10.387$ & $-4.6$ & $1.5$ & $-5.1$ & $0.4$ & $2.8688$ & $0.0167$ & $0.3486$ & $0.0020$ & $0.3454$ & $0.0020$ & $0.0058$ & $0.3439$ & $0.0022$ & $0.0063$ & $0.3439$ & $0.0022$ & $0.0064$ & $-44.3665$ & $0.0215$ & $-32.7090$ & $0.0183$ & $-0.3390$ & $4697$ & $59$ & $5029$ & $51$ & $\dots$ & $\dots$ & $4697$ & $59$ & $3.577$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.156$ & $0.218$ & $0.090$ & $\dots$ & $\dots$ & $-1.220$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.259$ & $0.105$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124229.99$-$042817.0 & 3680264983822629760 & 106933213 & 20060506_1242m02_148 & 12:42:29.99 & $-$04:28:17.0 & $\dots$ & $11.022$ & $11.487$ & $0.771$ & $11.624$ & $-23.0$ & $1.2$ & $\dots$ & $\dots$ & $2.6258$ & $0.0279$ & $0.3808$ & $0.0040$ & $0.3771$ & $0.0040$ & $0.0105$ & $0.3741$ & $0.0038$ & $0.0101$ & $0.3755$ & $0.0059$ & $0.0158$ & $-30.1317$ & $0.0287$ & $5.5999$ & $0.0264$ & $-0.3739$ & $5868$ & $115$ & $5677$ & $69$ & $\dots$ & $\dots$ & $5868$ & $115$ & $3.602$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.430$ & $0.427$ & $-0.251$ & $0.090$ & $\dots$ & $\dots$ & $-2.430$ & $0.427$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.092$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J124236.50$-$365230.7 & 6154003246799880448 & 95397614 & 20090201_1245m36_029 & 12:42:36.50 & $-$36:52:30.7 & $\dots$ & $10.022$ & $9.946$ & $0.741$ & $10.075$ & $27.1$ & $0.8$ & $28.1$ & $0.3$ & $9.1078$ & $0.0168$ & $0.1098$ & $0.0002$ & $0.1095$ & $0.0002$ & $0.0018$ & $0.1095$ & $0.0002$ & $0.0018$ & $0.1096$ & $0.0003$ & $0.0028$ & $-33.9081$ & $0.0149$ & $12.9144$ & $0.0113$ & $-0.0943$ & $6128$ & $68$ & $5221$ & $89$ & $\dots$ & $\dots$ & $6128$ & $68$ & $3.691$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.949$ & $0.130$ & $-1.237$ & $0.160$ & $\dots$ & $\dots$ & $-0.949$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124244.89$-$131503.4 & 3528909717836300160 & 106297862 & 20080530_1243m14_071 & 12:42:44.89 & $-$13:15:03.4 & NTTE & $10.274$ & $10.097$ & $0.709$ & $10.217$ & $-5.7$ & $0.6$ & $-5.5$ & $0.6$ & $5.4901$ & $0.0196$ & $0.1821$ & $0.0007$ & $0.1813$ & $0.0006$ & $0.0036$ & $0.1811$ & $0.0006$ & $0.0035$ & $0.1812$ & $0.0014$ & $0.0075$ & $-95.7259$ & $0.0224$ & $-63.4538$ & $0.0164$ & $-0.5201$ & $6179$ & $70$ & $6004$ & $89$ & $6175$ & $69$ & $6182$ & $71$ & $4.019$ & $0.140$ & $3.905$ & $0.469$ & $3.905$ & $0.469$ & $-1.715$ & $0.124$ & $-1.587$ & $0.160$ & $-1.652$ & $0.112$ & $-1.777$ & $0.136$ & $0.483$ & $0.120$ & $0.483$ & $7.198$ & D & $0.973$ & I & $0.444$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $87$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J124252.20$-$050943.1 & 3680153898788531200 & 106930271 & 20080522_1231m04_120 & 12:42:52.20 & $-$05:09:43.1 & $\dots$ & $10.711$ & $10.415$ & $1.276$ & $10.745$ & $161.4$ & $0.8$ & $158.9$ & $0.3$ & $0.5047$ & $0.0182$ & $1.9814$ & $0.0715$ & $1.8843$ & $0.0646$ & $0.0343$ & $1.8439$ & $0.0663$ & $0.0360$ & $1.7932$ & $0.1360$ & $0.0759$ & $-1.6984$ & $0.0226$ & $-30.5221$ & $0.0215$ & $-0.4110$ & $4605$ & $53$ & $4447$ & $77$ & $\dots$ & $\dots$ & $4605$ & $53$ & $1.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $-1.399$ & $0.170$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124253.77$-$291513.4 & 3494888285453163904 & 97987502 & 20040704_1252m28_031 & 12:42:53.77 & $-$29:15:13.4 & $\dots$ & $11.284$ & $11.135$ & $0.663$ & $11.243$ & $-14.4$ & $0.9$ & $-11.7$ & $1.4$ & $3.1497$ & $0.0316$ & $0.3175$ & $0.0032$ & $0.3149$ & $0.0031$ & $0.0100$ & $0.3148$ & $0.0029$ & $0.0091$ & $0.3114$ & $0.0033$ & $0.0107$ & $6.1618$ & $0.0348$ & $-27.3799$ & $0.0237$ & $-0.0144$ & $6470$ & $69$ & $6297$ & $174$ & $\dots$ & $\dots$ & $6470$ & $69$ & $4.137$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.142$ & $-0.730$ & $0.200$ & $\dots$ & $\dots$ & $-1.000$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.437$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124254.81$-$390549.6 & 6153194590357450368 & 95215998 & 20060627_1237m39_108 & 12:42:54.81 & $-$39:05:49.6 & $\dots$ & $11.418$ & $11.087$ & $1.297$ & $11.428$ & $-14.6$ & $7.9$ & $\dots$ & $\dots$ & $0.7548$ & $0.0243$ & $1.3249$ & $0.0427$ & $1.2807$ & $0.0399$ & $0.0311$ & $1.2825$ & $0.0387$ & $0.0302$ & $1.2292$ & $0.0521$ & $0.0424$ & $-11.7462$ & $0.0227$ & $-2.6993$ & $0.0177$ & $-0.0891$ & $4667$ & $56$ & $4008$ & $79$ & $\dots$ & $\dots$ & $4667$ & $56$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.122$ & $-0.528$ & $0.090$ & $\dots$ & $\dots$ & $-1.240$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124257.95$-$250130.9 & 3500010321715954176 & 104020639 & 20070210_1248m24_033 & 12:42:57.95 & $-$25:01:30.9 & $\dots$ & $11.780$ & $11.896$ & $0.841$ & $12.055$ & $65.8$ & $1.5$ & $61.6$ & $3.4$ & $3.2203$ & $0.1054$ & $0.3105$ & $0.0102$ & $0.3080$ & $0.0100$ & $0.0325$ & $0.3078$ & $0.0093$ & $0.0303$ & $\dots$ & $\dots$ & $\dots$ & $-31.9413$ & $0.1109$ & $-28.7668$ & $0.0673$ & $-0.0768$ & $5922$ & $53$ & $5680$ & $136$ & $\dots$ & $\dots$ & $5922$ & $53$ & $4.130$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.867$ & $0.103$ & $-1.147$ & $0.190$ & $\dots$ & $\dots$ & $-0.867$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.510$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J124307.88$-$140657.5 & 3527143726067783936 & 104754956 & 20080530_1243m14_120 & 12:43:07.88 & $-$14:06:57.5 & $\dots$ & $10.690$ & $10.488$ & $0.983$ & $10.696$ & $103.9$ & $0.5$ & $104.2$ & $0.4$ & $0.9033$ & $0.0181$ & $1.1071$ & $0.0222$ & $1.0761$ & $0.0210$ & $0.0195$ & $1.0631$ & $0.0210$ & $0.0197$ & $1.0514$ & $0.0319$ & $0.0304$ & $-27.4795$ & $0.0196$ & $3.3133$ & $0.0157$ & $-0.4835$ & $5289$ & $62$ & $5251$ & $63$ & $\dots$ & $\dots$ & $5289$ & $62$ & $2.866$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.156$ & $-1.286$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124308.89$-$332824.0 & 6159186791289241600 & 97484535 & 20060607_1251m34_056 & 12:43:08.89 & $-$33:28:24.0 & $\dots$ & $13.074$ & $12.664$ & $1.435$ & $13.073$ & $278.9$ & $1.0$ & $278.8$ & $1.7$ & $0.1296$ & $0.0154$ & $7.7160$ & $0.9169$ & $6.4267$ & $0.6361$ & $0.0990$ & $6.7661$ & $1.0156$ & $0.1501$ & $5.4957$ & $0.6898$ & $0.1255$ & $-14.0046$ & $0.0148$ & $0.9106$ & $0.0115$ & $-0.3783$ & $4414$ & $52$ & $4390$ & $77$ & $\dots$ & $\dots$ & $4414$ & $52$ & $1.053$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.700$ & $0.106$ & $-1.279$ & $0.170$ & $\dots$ & $\dots$ & $-1.700$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124318.13$-$022735.9 & 3683002561617549056 & 107043963 & 20060506_1242m02_090 & 12:43:18.13 & $-$02:27:35.9 & $\dots$ & $11.001$ & $10.734$ & $1.114$ & $10.993$ & $-27.7$ & $1.2$ & $-28.6$ & $0.5$ & $1.4395$ & $0.0158$ & $0.6947$ & $0.0076$ & $0.6824$ & $0.0074$ & $0.0108$ & $0.6777$ & $0.0071$ & $0.0104$ & $0.6839$ & $0.0148$ & $0.0216$ & $-37.6467$ & $0.0198$ & $0.0478$ & $0.0173$ & $-0.2692$ & $4937$ & $53$ & $5113$ & $74$ & $\dots$ & $\dots$ & $4937$ & $53$ & $3.138$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.538$ & $0.110$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.327$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124320.00$-$512541.5 & 6078525656213168000 & 321974446 & 20110616_1254m49_020 & 12:43:20.00 & $-$51:25:41.5 & $\dots$ & $12.096$ & $11.696$ & $1.508$ & $12.143$ & $-14.7$ & $3.3$ & $-13.8$ & $0.7$ & $0.5252$ & $0.0161$ & $1.9040$ & $0.0584$ & $1.8142$ & $0.0530$ & $0.0292$ & $1.8276$ & $0.0588$ & $0.0322$ & $1.8395$ & $0.0708$ & $0.0385$ & $-15.4529$ & $0.0135$ & $-0.3015$ & $0.0116$ & $0.5210$ & $4526$ & $52$ & $4585$ & $65$ & $\dots$ & $\dots$ & $4526$ & $52$ & $2.274$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.498$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.405$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124324.79$-$245451.2 & 3500012658177485312 & 104020984 & 20060329_1253m24_036 & 12:43:24.79 & $-$24:54:51.2 & $\dots$ & $10.580$ & $10.267$ & $1.233$ & $10.577$ & $71.3$ & $1.6$ & $70.3$ & $0.3$ & $1.3592$ & $0.0211$ & $0.7357$ & $0.0114$ & $0.7219$ & $0.0110$ & $0.0152$ & $0.7218$ & $0.0111$ & $0.0154$ & $0.7180$ & $0.0143$ & $0.0199$ & $-20.8780$ & $0.0219$ & $-10.9884$ & $0.0162$ & $-0.0844$ & $4850$ & $53$ & $4794$ & $77$ & $\dots$ & $\dots$ & $4850$ & $53$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.101$ & $-0.958$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124334.06$-$451528.6 & 6132380560367712640 & 320798383 & 20080528_1245m44_041 & 12:43:34.06 & $-$45:15:28.6 & $\dots$ & $11.089$ & $10.703$ & $1.446$ & $11.117$ & $143.3$ & $1.2$ & $141.2$ & $0.4$ & $0.3774$ & $0.0156$ & $2.6497$ & $0.1095$ & $2.4789$ & $0.0959$ & $0.0387$ & $2.4957$ & $0.0948$ & $0.0380$ & $2.3197$ & $0.0971$ & $0.0419$ & $-17.7879$ & $0.0122$ & $1.5572$ & $0.0150$ & $0.0789$ & $4421$ & $53$ & $4560$ & $77$ & $\dots$ & $\dots$ & $4421$ & $53$ & $1.605$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.125$ & $-1.238$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.536$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124344.84$-$125055.9 & 3529063924341910400 & 106302825 & 20070223_1243m14_077 & 12:43:44.84 & $-$12:50:55.9 & $\dots$ & $11.676$ & $11.448$ & $1.042$ & $11.678$ & $-24.6$ & $1.5$ & $-26.1$ & $0.4$ & $1.3348$ & $0.0309$ & $0.7492$ & $0.0173$ & $0.7349$ & $0.0167$ & $0.0227$ & $0.7260$ & $0.0166$ & $0.0229$ & $0.7425$ & $0.0130$ & $0.0175$ & $-6.4357$ & $0.0371$ & $-16.8187$ & $0.0241$ & $-0.5134$ & $5156$ & $54$ & $5042$ & $77$ & $\dots$ & $\dots$ & $5156$ & $54$ & $3.330$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-1.038$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.495$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124346.03$-$045735.6 & 3680183070206411520 & 106931154 & 20110423_1252m04_039 & 12:43:46.03 & $-$04:57:35.6 & $\dots$ & $10.756$ & $10.444$ & $1.350$ & $10.810$ & $8.3$ & $1.1$ & $9.1$ & $0.5$ & $0.6716$ & $0.0190$ & $1.4890$ & $0.0421$ & $1.4335$ & $0.0390$ & $0.0272$ & $1.3820$ & $0.0489$ & $0.0354$ & $1.5287$ & $0.0579$ & $0.0378$ & $-6.8274$ & $0.0274$ & $-10.3472$ & $0.0269$ & $-0.5461$ & $4446$ & $52$ & $4530$ & $77$ & $\dots$ & $\dots$ & $4446$ & $52$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.645$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.174$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124347.07$-$053328.7 & 3677122029834635136 & 106905542 & 20040629_1252m05_041 & 12:43:47.07 & $-$05:33:28.7 & $\dots$ & $13.445$ & $13.193$ & $1.183$ & $13.481$ & $66.1$ & $11.7$ & $43.8$ & $1.3$ & $0.3184$ & $0.0149$ & $3.1407$ & $0.1470$ & $2.9036$ & $0.1256$ & $0.0433$ & $2.7590$ & $0.1003$ & $0.0364$ & $3.1534$ & $0.2801$ & $0.0888$ & $-6.8927$ & $0.0199$ & $0.8168$ & $0.0169$ & $-0.3642$ & $4775$ & $53$ & $4008$ & $119$ & $\dots$ & $\dots$ & $4775$ & $53$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $0.298$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124352.83$-$294442.7 & 3470796095902389632 & 97976511 & 20100414_1240m29_070 & 12:43:52.83 & $-$29:44:42.7 & $\dots$ & $10.834$ & $10.460$ & $1.404$ & $10.853$ & $63.1$ & $0.8$ & $63.3$ & $0.2$ & $0.4997$ & $0.0145$ & $2.0012$ & $0.0581$ & $1.9022$ & $0.0525$ & $0.0276$ & $1.8741$ & $0.0496$ & $0.0265$ & $1.8467$ & $0.0894$ & $0.0484$ & $-19.7675$ & $0.0172$ & $-17.4870$ & $0.0109$ & $-0.0078$ & $4445$ & $52$ & $4482$ & $77$ & $\dots$ & $\dots$ & $4445$ & $52$ & $2.095$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $-0.908$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.591$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124359.98$-$133331.8 & 3528698744747381504 & 106296782 & 20060609_1243m14_072 & 12:43:59.98 & $-$13:33:31.8 & $\dots$ & $12.119$ & $11.870$ & $1.121$ & $12.131$ & $-21.9$ & $1.3$ & $-21.7$ & $0.6$ & $0.9299$ & $0.0207$ & $1.0754$ & $0.0239$ & $1.0461$ & $0.0227$ & $0.0217$ & $1.0403$ & $0.0201$ & $0.0194$ & $1.0309$ & $0.0343$ & $0.0333$ & $-39.0561$ & $0.0272$ & $-2.2225$ & $0.0175$ & $-0.4100$ & $4978$ & $53$ & $4998$ & $77$ & $\dots$ & $\dots$ & $4978$ & $53$ & $2.798$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.781$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.553$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124403.64$-$105253.3 & 3530586022096144768 & 106330572 & 20070222_1247m09_022 & 12:44:03.64 & $-$10:52:53.3 & $\dots$ & $12.465$ & $12.109$ & $1.379$ & $12.490$ & $59.5$ & $1.2$ & $60.2$ & $0.8$ & $0.1907$ & $0.0163$ & $5.2438$ & $0.4482$ & $4.6147$ & $0.3471$ & $0.0752$ & $4.4623$ & $0.2529$ & $0.0567$ & $4.0954$ & $0.1391$ & $0.0340$ & $-0.0258$ & $0.0194$ & $-11.1773$ & $0.0147$ & $-0.3671$ & $4451$ & $52$ & $4528$ & $77$ & $\dots$ & $\dots$ & $4451$ & $52$ & $1.251$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.106$ & $-1.178$ & $0.170$ & $\dots$ & $\dots$ & $-1.630$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124404.01$-$050356.9 & 3677176936696564992 & 106930781 & 20110423_1252m04_038 & 12:44:04.01 & $-$05:03:56.9 & $\dots$ & $11.020$ & $10.725$ & $1.338$ & $11.085$ & $24.7$ & $1.8$ & $24.8$ & $0.5$ & $13.3910$ & $0.1054$ & $0.0747$ & $0.0006$ & $0.0745$ & $0.0006$ & $0.0079$ & $0.0744$ & $0.0006$ & $0.0075$ & $0.0743$ & $0.0003$ & $0.0035$ & $50.4361$ & $0.1325$ & $57.2508$ & $0.1169$ & $-0.3878$ & $4449$ & $65$ & $4505$ & $64$ & $\dots$ & $\dots$ & $4449$ & $65$ & $4.743$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.844$ & $0.122$ & $-0.261$ & $0.080$ & $\dots$ & $\dots$ & $-0.844$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.195$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124412.48$-$381540.2 & 6153630404982149248 & 95341369 & 20120214_1237m39_095 & 12:44:12.48 & $-$38:15:40.2 & $\dots$ & $12.237$ & $11.961$ & $1.163$ & $12.241$ & $16.0$ & $0.9$ & $4.9$ & $2.1$ & $0.7707$ & $0.0158$ & $1.2975$ & $0.0266$ & $1.2552$ & $0.0249$ & $0.0198$ & $1.2562$ & $0.0219$ & $0.0174$ & $1.2572$ & $0.0493$ & $0.0392$ & $-9.0934$ & $0.0137$ & $-23.3641$ & $0.0106$ & $-0.0784$ & $4910$ & $53$ & $4894$ & $77$ & $\dots$ & $\dots$ & $4910$ & $53$ & $2.265$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-0.955$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124413.66$-$340651.0 & 6159006265224268928 & 97352655 & 20060607_1251m34_050 & 12:44:13.66 & $-$34:06:51.0 & GEMS & $12.834$ & $12.593$ & $1.022$ & $12.815$ & $96.7$ & $2.6$ & $97.7$ & $2.5$ & $0.4082$ & $0.0133$ & $2.4498$ & $0.0798$ & $2.3031$ & $0.0705$ & $0.0306$ & $2.3648$ & $0.0711$ & $0.0300$ & $2.5509$ & $0.0871$ & $0.0342$ & $9.0959$ & $0.0132$ & $-1.9630$ & $0.0101$ & $-0.3525$ & $5273$ & $51$ & $5802$ & $136$ & $5286$ & $44$ & $5260$ & $57$ & $3.748$ & $0.180$ & $2.417$ & $0.316$ & $2.417$ & $0.316$ & $-2.095$ & $0.103$ & $-1.573$ & $0.190$ & $-2.079$ & $0.093$ & $-2.110$ & $0.112$ & $0.026$ & $0.115$ & $0.036$ & $6.371$ & D & $0.998$ & I & $0.816$ & $0.224$ & $0.185$ & $0.047$ & $0.185$ & $0.047$ & D & $0.991$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J124421.83$-$260425.7 & 3496807757876642816 & 104009696 & 20080531_1248m24_016 & 12:44:21.83 & $-$26:04:25.7 & $\dots$ & $10.083$ & $10.339$ & $0.927$ & $10.527$ & $41.6$ & $1.5$ & $40.6$ & $0.3$ & $7.8653$ & $0.0246$ & $0.1271$ & $0.0004$ & $0.1267$ & $0.0004$ & $0.0031$ & $0.1266$ & $0.0004$ & $0.0030$ & $\dots$ & $\dots$ & $\dots$ & $47.7817$ & $0.0554$ & $-26.0090$ & $0.0299$ & $0.1425$ & $5563$ & $105$ & $5735$ & $76$ & $\dots$ & $\dots$ & $5563$ & $105$ & $3.956$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.445$ & $0.144$ & $0.096$ & $0.100$ & $\dots$ & $\dots$ & $-1.445$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.023$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J124445.96$-$192027.2 & 3521819551463452544 & 104553610 & 20100315_1235m19_108 & 12:44:45.96 & $-$19:20:27.2 & $\dots$ & $11.412$ & $11.014$ & $1.311$ & $11.360$ & $30.0$ & $2.3$ & $23.9$ & $1.9$ & $1.2717$ & $0.0285$ & $0.7863$ & $0.0176$ & $0.7706$ & $0.0169$ & $0.0220$ & $0.7660$ & $0.0190$ & $0.0248$ & $0.7680$ & $0.0096$ & $0.0125$ & $-16.8676$ & $0.0337$ & $5.2714$ & $0.0184$ & $-0.2286$ & $4611$ & $63$ & $4648$ & $64$ & $\dots$ & $\dots$ & $4611$ & $63$ & $4.270$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.215$ & $0.653$ & $0.080$ & $\dots$ & $\dots$ & $-0.810$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.133$ & $0.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124504.07$-$044828.4 & 3677188790806310400 & 106933708 & 20070310_1252m04_033 & 12:45:04.07 & $-$04:48:28.4 & $\dots$ & $11.873$ & $11.748$ & $0.753$ & $11.880$ & $-79.7$ & $1.1$ & $-82.9$ & $0.8$ & $2.4240$ & $0.0270$ & $0.4125$ & $0.0046$ & $0.4082$ & $0.0045$ & $0.0110$ & $0.4045$ & $0.0043$ & $0.0106$ & $0.4060$ & $0.0063$ & $0.0154$ & $-80.0723$ & $0.0348$ & $-45.6130$ & $0.0286$ & $-0.2622$ & $5925$ & $68$ & $5553$ & $136$ & $\dots$ & $\dots$ & $5925$ & $68$ & $4.122$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.113$ & $0.123$ & $-1.340$ & $0.190$ & $\dots$ & $\dots$ & $-1.113$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.426$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124515.49$-$150356.4 & 3523985069679335552 & 104746340 & 20050426_1247m17_075 & 12:45:15.49 & $-$15:03:56.4 & $\dots$ & $12.904$ & $12.596$ & $1.305$ & $12.940$ & $-2.2$ & $1.3$ & $-2.0$ & $0.6$ & $0.3520$ & $0.0153$ & $2.8409$ & $0.1235$ & $2.6455$ & $0.1071$ & $0.0405$ & $2.6352$ & $0.0909$ & $0.0345$ & $2.8790$ & $0.2429$ & $0.0844$ & $-5.9853$ & $0.0191$ & $-2.5270$ & $0.0133$ & $-0.2983$ & $4595$ & $52$ & $4680$ & $77$ & $\dots$ & $\dots$ & $4595$ & $52$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.832$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124522.22$-$012517.7 & 3683502461450973312 & 107069685 & 20060506_1242m02_089 & 12:45:22.22 & $-$01:25:17.7 & $\dots$ & $11.113$ & $10.859$ & $1.228$ & $11.167$ & $15.4$ & $2.1$ & $14.6$ & $0.6$ & $1.6477$ & $0.0196$ & $0.6069$ & $0.0072$ & $0.5975$ & $0.0070$ & $0.0117$ & $0.5952$ & $0.0067$ & $0.0113$ & $0.6085$ & $0.0121$ & $0.0199$ & $-25.8880$ & $0.0226$ & $-3.9138$ & $0.0197$ & $-0.3696$ & $4695$ & $58$ & $5007$ & $49$ & $\dots$ & $\dots$ & $4695$ & $58$ & $3.602$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.141$ & $0.315$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.205$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124528.37$-$293928.2 & 3494807368268634624 & 97978344 & 20080417_1240m29_118 & 12:45:28.37 & $-$29:39:28.2 & $\dots$ & $10.838$ & $10.480$ & $1.392$ & $10.866$ & $36.4$ & $0.8$ & $35.9$ & $0.2$ & $0.6621$ & $0.0148$ & $1.5103$ & $0.0338$ & $1.4533$ & $0.0313$ & $0.0215$ & $1.4391$ & $0.0271$ & $0.0188$ & $1.4403$ & $0.0358$ & $0.0249$ & $-9.8250$ & $0.0178$ & $-2.4246$ & $0.0109$ & $-0.0341$ & $4464$ & $52$ & $4412$ & $77$ & $\dots$ & $\dots$ & $4464$ & $52$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $-0.696$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124533.70$-$155404.0 & 3523626701903600128 & 104722502 & 20050420_1247m17_067 & 12:45:33.70 & $-$15:54:04.0 & GEMS & $13.239$ & $12.942$ & $1.202$ & $13.239$ & $69.3$ & $1.6$ & $\dots$ & $\dots$ & $0.1757$ & $0.0197$ & $5.6915$ & $0.6381$ & $4.9579$ & $0.4842$ & $0.0977$ & $4.9059$ & $0.4289$ & $0.0874$ & $4.7664$ & $1.7307$ & $0.3631$ & $-3.8000$ & $0.0225$ & $-12.2952$ & $0.0158$ & $-0.4476$ & $4874$ & $45$ & $4497$ & $92$ & $4917$ & $34$ & $4831$ & $56$ & $1.960$ & $0.470$ & $1.811$ & $0.147$ & $1.811$ & $0.147$ & $-2.235$ & $0.068$ & $-2.263$ & $0.160$ & $-2.240$ & $0.018$ & $-2.230$ & $0.117$ & $-0.241$ & $0.118$ & $-0.011$ & $6.184$ & D & $0.997$ & I & $0.752$ & $0.263$ & $0.126$ & $0.048$ & $0.126$ & $0.048$ & D & $0.992$ & $28$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6\\
J124535.34$-$340505.7 & 6158909813142564608 & 97353104 & 20060607_1251m34_057 & 12:45:35.34 & $-$34:05:05.7 & $\dots$ & $12.852$ & $12.615$ & $1.100$ & $12.868$ & $148.7$ & $1.3$ & $150.3$ & $0.8$ & $0.3973$ & $0.0140$ & $2.5170$ & $0.0887$ & $2.3624$ & $0.0781$ & $0.0331$ & $2.4344$ & $0.0764$ & $0.0314$ & $2.4996$ & $0.0688$ & $0.0275$ & $-11.6496$ & $0.0119$ & $-7.3176$ & $0.0092$ & $-0.2066$ & $5073$ & $53$ & $5457$ & $94$ & $\dots$ & $\dots$ & $5073$ & $53$ & $3.238$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.727$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.657$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124537.80$-$092704.0 & 3674940186448245760 & 106464727 & 20050322_1246m11_075 & 12:45:37.80 & $-$09:27:04.0 & GEMS & $12.753$ & $12.528$ & $0.945$ & $12.722$ & $130.9$ & $1.5$ & $130.4$ & $1.1$ & $0.8103$ & $0.0144$ & $1.2341$ & $0.0219$ & $1.1957$ & $0.0206$ & $0.0172$ & $1.1942$ & $0.0188$ & $0.0157$ & $1.2000$ & $0.0555$ & $0.0463$ & $-12.8761$ & $0.0175$ & $-17.0398$ & $0.0159$ & $-0.3547$ & $5450$ & $46$ & $5101$ & $214$ & $5557$ & $32$ & $5343$ & $59$ & $2.520$ & $0.480$ & $3.288$ & $0.202$ & $3.288$ & $0.202$ & $-1.744$ & $0.136$ & $-1.831$ & $0.270$ & $-1.568$ & $0.143$ & $-1.920$ & $0.128$ & $0.817$ & $0.150$ & $0.827$ & $7.513$ & D & $0.988$ & C & $0.492$ & $0.335$ & $0.478$ & $0.032$ & $0.478$ & $0.032$ & D & $0.962$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J124543.20$-$205217.7 & 3503466365934430720 & 104198143 & 20060626_1235m19_125 & 12:45:43.20 & $-$20:52:17.7 & $\dots$ & $12.044$ & $11.818$ & $1.093$ & $12.069$ & $66.1$ & $1.2$ & $66.0$ & $0.6$ & $0.4848$ & $0.0263$ & $2.0627$ & $0.1119$ & $1.9577$ & $0.1008$ & $0.0515$ & $1.9005$ & $0.0853$ & $0.0449$ & $1.8188$ & $0.0154$ & $0.0085$ & $-14.8846$ & $0.0294$ & $-13.8881$ & $0.0171$ & $-0.1869$ & $5044$ & $53$ & $5461$ & $74$ & $\dots$ & $\dots$ & $5044$ & $53$ & $3.371$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.495$ & $0.110$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.469$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124543.27$-$402121.9 & 6152146206020527744 & 95166190 & 20120509_1237m39_128 & 12:45:43.27 & $-$40:21:21.9 & $\dots$ & $11.434$ & $11.112$ & $1.316$ & $11.461$ & $8.6$ & $0.6$ & $6.5$ & $0.4$ & $0.9256$ & $0.0207$ & $1.0804$ & $0.0242$ & $1.0509$ & $0.0229$ & $0.0218$ & $1.0697$ & $0.0288$ & $0.0269$ & $1.0623$ & $0.0279$ & $0.0263$ & $-5.1219$ & $0.0158$ & $8.8443$ & $0.0139$ & $-0.1365$ & $4675$ & $53$ & $4620$ & $77$ & $\dots$ & $\dots$ & $4675$ & $53$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $-0.671$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.242$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124547.64$-$313006.4 & 6160590283522417024 & 97545931 & 20080417_1240m29_143 & 12:45:47.64 & $-$31:30:06.4 & $\dots$ & $11.047$ & $10.779$ & $1.104$ & $11.034$ & $22.0$ & $7.9$ & $\dots$ & $\dots$ & $2.6853$ & $0.0206$ & $0.3724$ & $0.0029$ & $0.3688$ & $0.0028$ & $0.0076$ & $0.3695$ & $0.0031$ & $0.0083$ & $0.3713$ & $0.0067$ & $0.0181$ & $-27.1187$ & $0.0172$ & $-10.6591$ & $0.0117$ & $-0.3462$ & $5054$ & $61$ & $6008$ & $106$ & $\dots$ & $\dots$ & $5054$ & $61$ & $3.602$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.117$ & $-1.544$ & $0.080$ & $\dots$ & $\dots$ & $-1.550$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.502$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124553.45$-$295549.7 & 6184944878394302976 & 97975804 & 20040704_1252m28_022 & 12:45:53.45 & $-$29:55:49.7 & $\dots$ & $12.360$ & $11.900$ & $1.506$ & $12.346$ & $101.5$ & $1.3$ & $103.2$ & $0.3$ & $0.1703$ & $0.0196$ & $5.8720$ & $0.6758$ & $5.0942$ & $0.5086$ & $0.0998$ & $4.8092$ & $0.4815$ & $0.1001$ & $5.2475$ & $0.9100$ & $0.1734$ & $3.1228$ & $0.0271$ & $-6.6945$ & $0.0130$ & $0.1189$ & $4279$ & $52$ & $4383$ & $77$ & $\dots$ & $\dots$ & $4279$ & $52$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.104$ & $-1.135$ & $0.170$ & $\dots$ & $\dots$ & $-1.530$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.727$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124554.91$-$343456.5 & 6158790348628231808 & 97341504 & 20040402_1259m34_035 & 12:45:54.91 & $-$34:34:56.5 & $\dots$ & $12.749$ & $12.391$ & $1.407$ & $12.785$ & $5.0$ & $2.1$ & $2.6$ & $0.7$ & $0.2397$ & $0.0148$ & $4.1719$ & $0.2576$ & $3.7636$ & $0.2096$ & $0.0557$ & $3.9290$ & $0.2202$ & $0.0560$ & $4.4662$ & $0.3573$ & $0.0800$ & $-0.8304$ & $0.0129$ & $-0.2447$ & $0.0092$ & $-0.1685$ & $4428$ & $52$ & $4615$ & $87$ & $\dots$ & $\dots$ & $4428$ & $52$ & $4.035$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $-0.068$ & $0.090$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.256$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124603.00$-$305437.0 & 6160823242548522880 & 97938265 & 20040528_1252m28_012 & 12:46:03.00 & $-$30:54:37.0 & NTTE & $12.929$ & $12.762$ & $0.877$ & $12.933$ & $1.5$ & $4.0$ & $-3.0$ & $2.1$ & $2.9942$ & $0.0132$ & $0.3340$ & $0.0015$ & $0.3311$ & $0.0014$ & $0.0044$ & $0.3311$ & $0.0014$ & $0.0042$ & $0.3313$ & $0.0025$ & $0.0077$ & $7.7174$ & $0.0141$ & $-22.0211$ & $0.0096$ & $-0.4123$ & $5698$ & $119$ & $4048$ & $177$ & $5698$ & $119$ & $5760$ & $67$ & $5.169$ & $0.140$ & $4.247$ & $0.625$ & $4.247$ & $0.625$ & $-0.637$ & $0.006$ & $-2.941$ & $0.190$ & $-0.637$ & $0.006$ & $-0.073$ & $0.121$ & $-0.143$ & $0.104$ & $-0.143$ & $7.650$ & D & $0.999$ & I & $0.400$ & $0.471$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $18$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J124622.89$-$452942.5 & 6129371712440769664 & 320766835 & 20090502_1245m44_043 & 12:46:22.89 & $-$45:29:42.5 & $\dots$ & $11.346$ & $10.928$ & $1.445$ & $11.341$ & $-27.2$ & $1.4$ & $-18.6$ & $9.5$ & $0.7651$ & $0.0185$ & $1.3070$ & $0.0316$ & $1.2641$ & $0.0296$ & $0.0234$ & $1.2576$ & $0.0294$ & $0.0234$ & $1.2282$ & $0.0273$ & $0.0222$ & $-0.5707$ & $0.0187$ & $0.2398$ & $0.0138$ & $0.1383$ & $4446$ & $52$ & $4655$ & $49$ & $\dots$ & $\dots$ & $4446$ & $52$ & $3.618$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $0.209$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.102$ & $0.075$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124624.03$-$231533.0 & 3501786617109628160 & 104060892 & 20070210_1248m24_067 & 12:46:24.03 & $-$23:15:33.0 & $\dots$ & $12.222$ & $12.002$ & $1.112$ & $12.260$ & $101.1$ & $1.7$ & $98.1$ & $1.0$ & $0.9787$ & $0.0208$ & $1.0218$ & $0.0217$ & $0.9953$ & $0.0206$ & $0.0207$ & $0.9962$ & $0.0183$ & $0.0184$ & $0.9855$ & $0.0490$ & $0.0497$ & $-25.4657$ & $0.0239$ & $-28.5101$ & $0.0155$ & $-0.2132$ & $5043$ & $53$ & $4694$ & $77$ & $\dots$ & $\dots$ & $5043$ & $53$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.861$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.218$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124642.97$-$285357.2 & 3494958173160262528 & 97994185 & 20040528_1252m28_038 & 12:46:42.97 & $-$28:53:57.2 & $\dots$ & $13.472$ & $13.200$ & $1.139$ & $13.470$ & $30.8$ & $3.8$ & $\dots$ & $\dots$ & $0.4302$ & $0.0203$ & $2.3245$ & $0.1097$ & $2.1920$ & $0.0975$ & $0.0445$ & $2.0972$ & $0.0837$ & $0.0399$ & $2.0481$ & $0.2292$ & $0.1119$ & $-5.0861$ & $0.0249$ & $-0.5953$ & $0.0140$ & $-0.0237$ & $4983$ & $53$ & $5116$ & $160$ & $\dots$ & $\dots$ & $4983$ & $53$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $0.148$ & $0.140$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.354$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124652.00$-$371013.0 & 6153831100213915776 & 95393395 & 20100219_1251m34_009 & 12:46:52.00 & $-$37:10:13.0 & NTTE & $11.707$ & $11.424$ & $1.200$ & $11.719$ & $47.8$ & $1.2$ & $53.0$ & $0.5$ & $0.4296$ & $0.0195$ & $2.3277$ & $0.1057$ & $2.1949$ & $0.0939$ & $0.0428$ & $2.2224$ & $0.0781$ & $0.0352$ & $2.3503$ & $0.1458$ & $0.0621$ & $-0.3050$ & $0.0160$ & $-8.6754$ & $0.0141$ & $-0.1674$ & $4826$ & $57$ & $4680$ & $92$ & $4794$ & $59$ & $4857$ & $54$ & $1.373$ & $0.470$ & $0.788$ & $0.024$ & $0.788$ & $0.024$ & $-2.096$ & $0.073$ & $-1.709$ & $0.160$ & $-2.282$ & $0.036$ & $-1.910$ & $0.110$ & $-0.202$ & $0.110$ & $0.448$ & $6.782$ & D & $0.994$ & I & $0.372$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J124653.15$-$191203.6 & 3509839204048563584 & 104557286 & 20070410_1256m19_044 & 12:46:53.15 & $-$19:12:03.6 & $\dots$ & $12.718$ & $12.333$ & $1.442$ & $12.745$ & $139.7$ & $1.0$ & $140.1$ & $0.7$ & $0.1760$ & $0.0146$ & $5.6818$ & $0.4713$ & $4.9505$ & $0.3578$ & $0.0723$ & $5.0299$ & $0.3511$ & $0.0698$ & $4.8107$ & $0.4054$ & $0.0843$ & $-6.3855$ & $0.0173$ & $-2.3166$ & $0.0118$ & $-0.2501$ & $4352$ & $52$ & $4322$ & $77$ & $\dots$ & $\dots$ & $4352$ & $52$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $-1.126$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.536$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124655.48$-$232535.4 & 3501769716413580928 & 104060434 & 20040705_1257m22_031 & 12:46:55.48 & $-$23:25:35.4 & $\dots$ & $12.935$ & $12.631$ & $1.306$ & $12.975$ & $-31.0$ & $2.2$ & $-26.6$ & $1.4$ & $0.2303$ & $0.0152$ & $4.3422$ & $0.2866$ & $3.9017$ & $0.2314$ & $0.0593$ & $4.3389$ & $0.3379$ & $0.0779$ & $4.0583$ & $0.1144$ & $0.0282$ & $-6.5507$ & $0.0172$ & $-10.6146$ & $0.0129$ & $-0.2136$ & $4638$ & $52$ & $4016$ & $120$ & $\dots$ & $\dots$ & $4638$ & $52$ & $4.773$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.102$ & $-0.988$ & $0.190$ & $\dots$ & $\dots$ & $-1.240$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.795$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124655.71$-$425619.5 & 6139556866602388480 & 94596795 & 20120420_1245m44_082 & 12:46:55.71 & $-$42:56:19.5 & $\dots$ & $12.506$ & $12.297$ & $1.020$ & $12.518$ & $-55.3$ & $1.0$ & $-58.3$ & $1.8$ & $4.1209$ & $0.1256$ & $0.2427$ & $0.0074$ & $0.2411$ & $0.0073$ & $0.0303$ & $0.2410$ & $0.0080$ & $0.0330$ & $0.2267$ & $0.0156$ & $0.0689$ & $-52.5824$ & $0.1514$ & $3.1576$ & $0.1037$ & $-0.0384$ & $5326$ & $67$ & $4922$ & $87$ & $\dots$ & $\dots$ & $5326$ & $67$ & $4.192$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.123$ & $-0.808$ & $0.160$ & $\dots$ & $\dots$ & $-0.990$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124701.51$-$440533.7 & 6132687422893514496 & 94540738 & 20100217_1245m44_071 & 12:47:01.51 & $-$44:05:33.7 & $\dots$ & $11.829$ & $11.525$ & $1.157$ & $11.802$ & $84.7$ & $2.2$ & $87.3$ & $0.7$ & $1.1180$ & $0.0166$ & $0.8945$ & $0.0133$ & $0.8741$ & $0.0127$ & $0.0145$ & $0.8737$ & $0.0124$ & $0.0142$ & $0.8556$ & $0.0063$ & $0.0074$ & $6.3947$ & $0.0158$ & $-15.1453$ & $0.0126$ & $0.0216$ & $5017$ & $54$ & $4171$ & $79$ & $\dots$ & $\dots$ & $5017$ & $54$ & $4.440$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $-0.513$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.168$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124718.30$-$555047.0 & 6061657601655174528 & $\dots$ & 20110617_1300m54_025 & 12:47:18.30 & $-$55:50:47.0 & SOAR & $11.324$ & $11.033$ & $1.366$ & $11.407$ & $163.5$ & $2.2$ & $162.6$ & $0.5$ & $0.6875$ & $0.0219$ & $1.4545$ & $0.0463$ & $1.4015$ & $0.0430$ & $0.0307$ & $1.4166$ & $0.0527$ & $0.0372$ & $1.3478$ & $0.0836$ & $0.0620$ & $-29.3721$ & $0.0143$ & $4.9142$ & $0.0172$ & $0.4859$ & $4917$ & $156$ & $3988$ & $87$ & $4917$ & $156$ & $\dots$ & $\dots$ & $4.432$ & $0.170$ & $1.678$ & $0.264$ & $1.678$ & $0.264$ & $-2.090$ & $0.227$ & $-0.983$ & $0.160$ & $-2.336$ & $0.227$ & $\dots$ & $\dots$ & $1.347$ & $0.116$ & $1.467$ & $7.807$ & D & $0.999$ & C & $\dots$ & $\dots$ & $0.052$ & $0.042$ & $0.052$ & $0.042$ & D & $0.760$ & $28$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J124722.91$-$282259.8 & 3495057885121102592 & 98089276 & 20100414_1240m29_094 & 12:47:22.91 & $-$28:22:59.8 & $\dots$ & $10.764$ & $10.485$ & $1.219$ & $10.789$ & $241.1$ & $0.6$ & $241.7$ & $0.2$ & $0.6883$ & $0.0154$ & $1.4529$ & $0.0325$ & $1.4000$ & $0.0302$ & $0.0216$ & $1.3942$ & $0.0271$ & $0.0194$ & $1.3792$ & $0.0549$ & $0.0398$ & $-34.8591$ & $0.0189$ & $-19.0159$ & $0.0135$ & $-0.0801$ & $4815$ & $53$ & $4773$ & $68$ & $\dots$ & $\dots$ & $4815$ & $53$ & $2.371$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.103$ & $-1.373$ & $0.140$ & $\dots$ & $\dots$ & $-1.710$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.518$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $110$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124738.80$-$474031.0 & 6128145546516708224 & 320975982 & 20120628_1254m49_066 & 12:47:38.80 & $-$47:40:31.0 & NTTE & $10.441$ & $10.308$ & $1.102$ & $10.562$ & $-19.1$ & $0.9$ & $4.2$ & $0.3$ & $1.3029$ & $0.0191$ & $0.7675$ & $0.0113$ & $0.7525$ & $0.0108$ & $0.0144$ & $0.7585$ & $0.0105$ & $0.0138$ & $0.7393$ & $0.0012$ & $0.0016$ & $-5.2777$ & $0.0113$ & $2.1733$ & $0.0101$ & $0.1964$ & $5089$ & $202$ & $4028$ & $86$ & $5089$ & $202$ & $5314$ & $54$ & $5.176$ & $0.180$ & $2.670$ & $0.459$ & $2.670$ & $0.459$ & $-0.726$ & $0.191$ & $-2.979$ & $0.130$ & $-0.932$ & $0.239$ & $0.310$ & $0.104$ & $-0.296$ & $0.085$ & $-0.266$ & $7.438$ & D & $0.998$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J124753.30$-$390802.0 & 6152769899695112448 & 95215089 & 20120509_1237m39_107 & 12:47:53.30 & $-$39:08:02.0 & NTTE & $12.227$ & $11.783$ & $1.564$ & $12.260$ & $27.9$ & $0.6$ & $26.2$ & $1.0$ & $0.1243$ & $0.0150$ & $8.0451$ & $0.9708$ & $6.6534$ & $0.6640$ & $0.0998$ & $6.8387$ & $0.7894$ & $0.1154$ & $5.8209$ & $0.5698$ & $0.0979$ & $-7.8714$ & $0.0131$ & $-2.9449$ & $0.0112$ & $-0.0771$ & $4380$ & $93$ & $4375$ & $92$ & $4503$ & $134$ & $4257$ & $52$ & $1.167$ & $0.470$ & $0.353$ & $0.250$ & $0.353$ & $0.250$ & $-2.532$ & $0.128$ & $-2.167$ & $0.160$ & $-2.734$ & $0.152$ & $-2.330$ & $0.104$ & $-0.320$ & $0.098$ & $0.420$ & $6.318$ & D & $0.993$ & I & $0.836$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J124753.79$-$510437.1 & 6078516722680456704 & 321941462 & 20100506_1254m49_012 & 12:47:53.79 & $-$51:04:37.1 & $\dots$ & $12.032$ & $11.668$ & $1.499$ & $12.110$ & $-47.7$ & $2.6$ & $-24.7$ & $5.8$ & $0.9144$ & $0.0201$ & $1.0936$ & $0.0240$ & $1.0634$ & $0.0227$ & $0.0214$ & $1.0771$ & $0.0261$ & $0.0243$ & $1.0726$ & $0.0147$ & $0.0137$ & $-3.0635$ & $0.0160$ & $-0.8157$ & $0.0136$ & $0.5908$ & $4510$ & $55$ & $4617$ & $87$ & $\dots$ & $\dots$ & $4510$ & $55$ & $3.868$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.122$ & $0.698$ & $0.090$ & $\dots$ & $\dots$ & $-1.170$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.108$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124807.77$-$423656.6 & 6139614797121466496 & 94601222 & 20080209_1245m44_080 & 12:48:07.77 & $-$42:36:56.6 & $\dots$ & $10.544$ & $10.221$ & $1.339$ & $10.582$ & $104.8$ & $1.1$ & $101.7$ & $0.6$ & $0.5483$ & $0.0153$ & $1.8238$ & $0.0509$ & $1.7413$ & $0.0464$ & $0.0266$ & $1.7363$ & $0.0458$ & $0.0264$ & $1.7645$ & $0.0605$ & $0.0343$ & $-32.0739$ & $0.0131$ & $1.7721$ & $0.0102$ & $0.0869$ & $4621$ & $53$ & $4406$ & $77$ & $\dots$ & $\dots$ & $4621$ & $53$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.106$ & $-1.350$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.497$ & $0.312$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124807.79$-$443916.8 & 6138425847095084288 & 320712741 & 20090227_1245m44_090 & 12:48:07.79 & $-$44:39:16.8 & $\dots$ & $9.733$ & $9.561$ & $1.097$ & $9.813$ & $4.8$ & $3.5$ & $11.9$ & $6.7$ & $6.6057$ & $0.1968$ & $0.1514$ & $0.0045$ & $0.1508$ & $0.0045$ & $0.0297$ & $0.1513$ & $0.0041$ & $0.0272$ & $0.1486$ & $0.0089$ & $0.0601$ & $-39.8450$ & $0.1864$ & $-16.9525$ & $0.1389$ & $0.0824$ & $5118$ & $61$ & $5724$ & $74$ & $\dots$ & $\dots$ & $5118$ & $61$ & $1.034$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.160$ & $-0.411$ & $0.110$ & $\dots$ & $\dots$ & $-0.890$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J124818.60$-$101333.0 & 3626616508672644480 & 106460424 & 20050322_1246m11_082 & 12:48:18.60 & $-$10:13:33.0 & KPNR & $12.815$ & $12.524$ & $1.080$ & $12.769$ & $-6.6$ & $6.5$ & $-45.6$ & $11.9$ & $3.0570$ & $0.0156$ & $0.3271$ & $0.0017$ & $0.3244$ & $0.0016$ & $0.0051$ & $0.3242$ & $0.0018$ & $0.0055$ & $0.3266$ & $0.0020$ & $0.0061$ & $-35.7959$ & $0.0194$ & $7.1343$ & $0.0135$ & $-0.4593$ & $5178$ & $81$ & $5424$ & $214$ & $5255$ & $96$ & $5100$ & $66$ & $1.466$ & $0.480$ & $4.184$ & $0.217$ & $4.184$ & $0.217$ & $-0.065$ & $0.067$ & $-2.151$ & $0.270$ & $0.046$ & $0.011$ & $-0.175$ & $0.122$ & $-0.160$ & $0.106$ & $-0.160$ & $8.205$ & D & $0.985$ & I & $0.547$ & $0.349$ & $0.131$ & $0.033$ & $0.131$ & $0.033$ & D & $0.935$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J124828.60$-$463558.7 & 6129025709877347456 & 320913984 & 20060204_1235m45_125 & 12:48:28.60 & $-$46:35:58.7 & $\dots$ & $13.419$ & $13.197$ & $1.046$ & $13.428$ & $73.5$ & $10.1$ & $\dots$ & $\dots$ & $0.3104$ & $0.0138$ & $3.2216$ & $0.1432$ & $2.9727$ & $0.1219$ & $0.0410$ & $2.8978$ & $0.0993$ & $0.0343$ & $3.2652$ & $0.2740$ & $0.0839$ & $-9.0405$ & $0.0124$ & $-0.3831$ & $0.0104$ & $0.2209$ & $5286$ & $54$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5286$ & $54$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124829.30$-$162737.0 & 3522888139327505536 & 104719443 & 20050420_1247m17_087 & 12:48:29.30 & $-$16:27:37.0 & KPNR & $12.812$ & $12.559$ & $1.074$ & $12.802$ & $205.1$ & $1.8$ & $205.2$ & $1.1$ & $0.3499$ & $0.0143$ & $2.8580$ & $0.1168$ & $2.6603$ & $0.1012$ & $0.0380$ & $2.6787$ & $0.0836$ & $0.0312$ & $2.4889$ & $0.1205$ & $0.0484$ & $-24.1045$ & $0.0170$ & $0.7265$ & $0.0137$ & $-0.4494$ & $5071$ & $46$ & $5042$ & $86$ & $5065$ & $35$ & $5077$ & $56$ & $3.932$ & $0.180$ & $2.168$ & $0.079$ & $2.168$ & $0.079$ & $-2.119$ & $0.113$ & $-2.137$ & $0.130$ & $-2.198$ & $0.113$ & $-2.040$ & $0.112$ & $0.212$ & $0.082$ & $0.222$ & $6.533$ & D & $0.985$ & I & $0.778$ & $0.213$ & $0.361$ & $0.040$ & $0.361$ & $0.040$ & D & $0.907$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J124836.53$-$184457.2 & 3509947712102332032 & 104560999 & 20050426_1247m17_147 & 12:48:36.53 & $-$18:44:57.2 & $\dots$ & $11.516$ & $11.237$ & $1.117$ & $11.497$ & $61.4$ & $1.8$ & $62.0$ & $0.5$ & $0.9385$ & $0.0276$ & $1.0655$ & $0.0313$ & $1.0368$ & $0.0297$ & $0.0286$ & $1.0219$ & $0.0247$ & $0.0241$ & $0.9936$ & $0.0579$ & $0.0583$ & $-9.4947$ & $0.0324$ & $2.2245$ & $0.0199$ & $-0.3688$ & $4984$ & $54$ & $5068$ & $94$ & $\dots$ & $\dots$ & $4984$ & $54$ & $3.561$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.112$ & $-1.322$ & $0.180$ & $\dots$ & $\dots$ & $-1.120$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.691$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124854.26$-$275810.6 & 3495446871719066240 & 98098794 & 20040216_1252m28_043 & 12:48:54.26 & $-$27:58:10.6 & NTTE & $12.844$ & $12.599$ & $1.119$ & $12.860$ & $74.0$ & $3.6$ & $\dots$ & $\dots$ & $0.3335$ & $0.0159$ & $2.9985$ & $0.1430$ & $2.7816$ & $0.1230$ & $0.0442$ & $2.7628$ & $0.1089$ & $0.0394$ & $2.6107$ & $0.1247$ & $0.0478$ & $-25.4778$ & $0.0172$ & $7.9510$ & $0.0125$ & $-0.1310$ & $5045$ & $39$ & $4008$ & $95$ & $5082$ & $24$ & $5007$ & $54$ & $4.810$ & $0.200$ & $2.009$ & $0.039$ & $2.009$ & $0.039$ & $-1.715$ & $0.056$ & $-0.307$ & $0.100$ & $-1.749$ & $0.008$ & $-1.680$ & $0.104$ & $0.043$ & $0.115$ & $0.103$ & $6.818$ & D & $0.999$ & I & $-0.277$ & $0.680$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $16$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J124905.52$-$512509.0 & 6078387701864361472 & 321998151 & 20100506_1254m49_013 & 12:49:05.52 & $-$51:25:09.0 & $\dots$ & $11.211$ & $11.284$ & $1.296$ & $11.623$ & $-1.7$ & $0.9$ & $-2.7$ & $0.3$ & $1.1347$ & $0.0235$ & $0.8813$ & $0.0183$ & $0.8615$ & $0.0174$ & $0.0202$ & $0.8658$ & $0.0181$ & $0.0209$ & $0.8537$ & $0.0283$ & $0.0332$ & $-11.7686$ & $0.0208$ & $-0.2451$ & $0.0174$ & $0.6176$ & $4997$ & $68$ & $5247$ & $69$ & $\dots$ & $\dots$ & $4997$ & $68$ & $3.479$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.310$ & $0.193$ & $-0.030$ & $0.090$ & $\dots$ & $\dots$ & $-2.310$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.214$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124934.76$-$140937.3 & 3525638464585164928 & 104764469 & 20070223_1243m14_103 & 12:49:34.76 & $-$14:09:37.3 & NTTE & $11.719$ & $11.381$ & $1.328$ & $11.736$ & $3.3$ & $0.5$ & $2.2$ & $0.6$ & $0.3265$ & $0.0217$ & $3.0628$ & $0.2036$ & $2.8369$ & $0.1746$ & $0.0616$ & $2.6573$ & $0.1157$ & $0.0435$ & $3.0317$ & $0.3027$ & $0.0998$ & $5.4362$ & $0.0286$ & $-20.6551$ & $0.0191$ & $-0.4389$ & $4582$ & $74$ & $4595$ & $77$ & $4612$ & $96$ & $4551$ & $52$ & $1.660$ & $0.230$ & $1.286$ & $0.231$ & $1.286$ & $0.231$ & $-1.647$ & $0.083$ & $-1.427$ & $0.170$ & $-1.834$ & $0.062$ & $-1.460$ & $0.103$ & $-0.513$ & $0.090$ & $0.007$ & $6.790$ & D & $0.997$ & I & $0.593$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J124953.25$-$421232.5 & 6139652210580095232 & 94721045 & 20060628_1245m44_080 & 12:49:53.25 & $-$42:12:32.5 & $\dots$ & $11.711$ & $11.826$ & $1.326$ & $12.180$ & $-35.5$ & $0.8$ & $-34.8$ & $0.5$ & $0.6430$ & $0.0225$ & $1.5552$ & $0.0544$ & $1.4948$ & $0.0503$ & $0.0336$ & $1.5269$ & $0.0518$ & $0.0339$ & $\dots$ & $\dots$ & $\dots$ & $-8.5452$ & $0.0211$ & $6.0213$ & $0.0163$ & $0.1038$ & $4665$ & $74$ & $4862$ & $49$ & $\dots$ & $\dots$ & $4665$ & $74$ & $3.355$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.125$ & $-0.041$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.068$ & $0.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J125000.14$-$400825.9 & 6152109234942405760 & 95184625 & 20090504_1237m39_119 & 12:50:00.14 & $-$40:08:25.9 & $\dots$ & $12.777$ & $12.489$ & $1.216$ & $12.792$ & $-42.9$ & $0.7$ & $-3.5$ & $0.8$ & $0.6366$ & $0.0158$ & $1.5708$ & $0.0390$ & $1.5092$ & $0.0360$ & $0.0238$ & $1.5324$ & $0.0368$ & $0.0240$ & $1.5868$ & $0.0797$ & $0.0502$ & $-29.1886$ & $0.0126$ & $-3.1261$ & $0.0118$ & $-0.0330$ & $4908$ & $53$ & $4542$ & $55$ & $\dots$ & $\dots$ & $4908$ & $53$ & $2.380$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $-0.249$ & $0.080$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.045$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125012.34$-$423509.5 & 6139582155370083840 & 94616165 & 20120224_1245m44_140 & 12:50:12.34 & $-$42:35:09.5 & $\dots$ & $12.239$ & $11.881$ & $1.306$ & $12.226$ & $-49.2$ & $7.3$ & $65.0$ & $13.4$ & $1.4683$ & $0.0149$ & $0.6811$ & $0.0069$ & $0.6692$ & $0.0067$ & $0.0100$ & $0.6721$ & $0.0069$ & $0.0103$ & $0.6798$ & $0.0129$ & $0.0189$ & $8.1740$ & $0.0149$ & $-6.3895$ & $0.0107$ & $0.0284$ & $4714$ & $78$ & $4008$ & $95$ & $\dots$ & $\dots$ & $4714$ & $78$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.138$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-0.860$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.660$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125018.50$-$305139.0 & 6184599867965317760 & $\dots$ & 20070521_1240m29_126 & 12:50:18.50 & $-$30:51:39.0 & NTTE & $12.387$ & $12.264$ & $0.634$ & $12.365$ & $22.7$ & $5.4$ & $23.5$ & $5.3$ & $1.0971$ & $0.0147$ & $0.9115$ & $0.0122$ & $0.8904$ & $0.0117$ & $0.0131$ & $0.8840$ & $0.0102$ & $0.0115$ & $0.8963$ & $0.0238$ & $0.0266$ & $-4.5105$ & $0.0143$ & $-2.8685$ & $0.0105$ & $-0.4053$ & $6572$ & $59$ & $5242$ & $386$ & $6572$ & $59$ & $\dots$ & $\dots$ & $1.242$ & $0.720$ & $4.227$ & $0.209$ & $4.227$ & $0.209$ & $-0.619$ & $0.042$ & $-1.866$ & $0.430$ & $-0.619$ & $0.042$ & $\dots$ & $\dots$ & $-0.038$ & $0.121$ & $-0.038$ & $7.773$ & D & $0.964$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $5$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J125019.49$-$411552.3 & 6139985396964082304 & 94759759 & 20050616_1257m40_019 & 12:50:19.49 & $-$41:15:52.3 & $\dots$ & $12.194$ & $11.825$ & $1.423$ & $12.227$ & $-49.8$ & $0.9$ & $-51.4$ & $0.5$ & $0.5263$ & $0.0149$ & $1.9001$ & $0.0538$ & $1.8106$ & $0.0488$ & $0.0270$ & $1.8163$ & $0.0377$ & $0.0208$ & $1.7937$ & $0.1031$ & $0.0575$ & $-8.5758$ & $0.0135$ & $-3.0042$ & $0.0123$ & $0.0007$ & $4538$ & $54$ & $4524$ & $77$ & $\dots$ & $\dots$ & $4538$ & $54$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.128$ & $-0.902$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.217$ & $0.376$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125033.05$-$192228.8 & 3509853940081336704 & 104565276 & 20110425_1256m19_042 & 12:50:33.05 & $-$19:22:28.8 & $\dots$ & $12.989$ & $12.676$ & $1.266$ & $13.002$ & $266.0$ & $1.6$ & $265.7$ & $1.5$ & $0.1761$ & $0.0143$ & $5.6786$ & $0.4611$ & $4.9480$ & $0.3501$ & $0.0708$ & $5.4314$ & $0.6031$ & $0.1110$ & $4.6710$ & $0.4274$ & $0.0915$ & $-9.9857$ & $0.0173$ & $-1.4959$ & $0.0123$ & $-0.2541$ & $4715$ & $62$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4715$ & $62$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.190$ & $0.180$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-2.190$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125035.57$-$511054.4 & 6078408764384257664 & 321938349 & 20070411_1254m49_011 & 12:50:35.57 & $-$51:10:54.4 & $\dots$ & $12.360$ & $11.979$ & $1.536$ & $12.442$ & $28.7$ & $0.7$ & $27.6$ & $0.4$ & $0.5190$ & $0.0183$ & $1.9268$ & $0.0679$ & $1.8349$ & $0.0616$ & $0.0336$ & $1.8608$ & $0.0607$ & $0.0326$ & $1.8155$ & $0.0540$ & $0.0298$ & $-4.9818$ & $0.0144$ & $-7.3766$ & $0.0121$ & $0.5972$ & $4458$ & $52$ & $4619$ & $65$ & $\dots$ & $\dots$ & $4458$ & $52$ & $1.942$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.112$ & $-0.527$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125039.90$-$030749.0 & 3682285675740566656 & 107052956 & 20040629_1252m05_074 & 12:50:39.90 & $-$03:07:49.0 & KPNR & $12.829$ & $12.649$ & $0.870$ & $12.817$ & $394.9$ & $1.6$ & $396.1$ & $1.1$ & $0.7881$ & $0.0146$ & $1.2689$ & $0.0235$ & $1.2284$ & $0.0220$ & $0.0179$ & $1.2211$ & $0.0187$ & $0.0153$ & $1.2565$ & $0.0262$ & $0.0209$ & $-46.6528$ & $0.0185$ & $-40.8859$ & $0.0173$ & $-0.3715$ & $5503$ & $113$ & $4769$ & $92$ & $5486$ & $38$ & $5521$ & $188$ & $1.761$ & $0.470$ & $3.157$ & $0.004$ & $3.157$ & $0.004$ & $-2.321$ & $0.372$ & $-2.426$ & $0.160$ & $-2.262$ & $0.120$ & $-2.380$ & $0.623$ & $0.204$ & $0.114$ & $0.214$ & $6.323$ & D & $0.996$ & I & $0.485$ & $0.291$ & $0.348$ & $0.051$ & $0.348$ & $0.051$ & D & $0.962$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J125047.60$-$132556.0 & 3525750065015898496 & $\dots$ & 20030619_1246m11_141 & 12:50:47.60 & $-$13:25:56.0 & NTTE & $11.115$ & $10.947$ & $0.825$ & $11.101$ & $32.9$ & $1.8$ & $31.3$ & $0.2$ & $6.8740$ & $0.0967$ & $0.1455$ & $0.0020$ & $0.1449$ & $0.0020$ & $0.0140$ & $0.1443$ & $0.0022$ & $0.0153$ & $0.1428$ & $0.0038$ & $0.0267$ & $-212.1055$ & $0.0969$ & $28.0312$ & $0.0683$ & $-0.4848$ & $5604$ & $80$ & $5250$ & $94$ & $5604$ & $80$ & $\dots$ & $\dots$ & $3.155$ & $0.250$ & $3.002$ & $0.831$ & $3.002$ & $0.831$ & $-1.746$ & $0.200$ & $-1.563$ & $0.180$ & $-1.746$ & $0.200$ & $\dots$ & $\dots$ & $0.257$ & $0.109$ & $0.277$ & $6.961$ & D & $0.992$ & I & $0.378$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $64$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J125048.31$-$094518.6 & 3626658947245417728 & 106474504 & 20030619_1246m11_087 & 12:50:48.31 & $-$09:45:18.6 & $\dots$ & $13.350$ & $13.041$ & $1.244$ & $13.356$ & $-6.8$ & $1.8$ & $\dots$ & $\dots$ & $0.2792$ & $0.0159$ & $3.5817$ & $0.2040$ & $3.2765$ & $0.1707$ & $0.0521$ & $3.1723$ & $0.1414$ & $0.0446$ & $2.9904$ & $0.3173$ & $0.1061$ & $-5.9411$ & $0.0215$ & $-1.5292$ & $0.0142$ & $-0.5651$ & $4697$ & $53$ & $3988$ & $64$ & $\dots$ & $\dots$ & $4697$ & $53$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.114$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-0.900$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125053.83$-$325049.6 & 6159468816021791232 & 97517369 & 20040402_1259m34_057 & 12:50:53.83 & $-$32:50:49.6 & $\dots$ & $13.228$ & $12.902$ & $1.152$ & $13.177$ & $208.2$ & $1.3$ & $209.1$ & $1.7$ & $0.2934$ & $0.0142$ & $3.4083$ & $0.1650$ & $3.1309$ & $0.1392$ & $0.0445$ & $3.1423$ & $0.1221$ & $0.0388$ & $2.9922$ & $0.2046$ & $0.0684$ & $-8.2724$ & $0.0139$ & $-15.7848$ & $0.0099$ & $-0.2597$ & $4964$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4964$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125100.56$-$195915.1 & 3509537967927175040 & 104561899 & 20070410_1256m19_033 & 12:51:00.56 & $-$19:59:15.1 & $\dots$ & $13.101$ & $12.675$ & $1.214$ & $12.977$ & $-20.2$ & $1.5$ & $-18.0$ & $2.0$ & $0.4768$ & $0.0167$ & $2.0973$ & $0.0735$ & $1.9889$ & $0.0661$ & $0.0332$ & $2.0207$ & $0.0687$ & $0.0340$ & $2.0059$ & $0.0821$ & $0.0409$ & $-19.7333$ & $0.0193$ & $-6.5940$ & $0.0149$ & $-0.3334$ & $4790$ & $74$ & $4465$ & $77$ & $\dots$ & $\dots$ & $4790$ & $74$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.140$ & $-1.332$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.579$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J125101.05$-$254230.5 & 3498175309823677696 & 104028172 & 20060329_1253m24_013 & 12:51:01.05 & $-$25:42:30.5 & $\dots$ & $10.965$ & $11.110$ & $0.844$ & $11.270$ & $56.0$ & $1.2$ & $53.7$ & $1.3$ & $2.7156$ & $0.5949$ & $0.3682$ & $0.0807$ & $0.3648$ & $0.0791$ & $0.2170$ & $0.3091$ & $0.0458$ & $0.1482$ & $\dots$ & $\dots$ & $\dots$ & $-49.8337$ & $0.7972$ & $-45.0410$ & $0.5698$ & $0.0731$ & $5889$ & $67$ & $5087$ & $136$ & $\dots$ & $\dots$ & $5889$ & $67$ & $3.996$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.854$ & $0.123$ & $-1.201$ & $0.190$ & $\dots$ & $\dots$ & $-0.854$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J125143.53$-$304602.5 & 6184611447197145728 & 97956751 & 20040528_1252m28_002 & 12:51:43.53 & $-$30:46:02.5 & GEMS & $12.807$ & $12.530$ & $1.123$ & $12.793$ & $181.4$ & $5.4$ & $187.5$ & $1.6$ & $0.2855$ & $0.0127$ & $3.5026$ & $0.1558$ & $3.2103$ & $0.1309$ & $0.0408$ & $3.1742$ & $0.1211$ & $0.0382$ & $3.2400$ & $0.1132$ & $0.0349$ & $-5.8359$ & $0.0126$ & $-6.1177$ & $0.0093$ & $-0.3239$ & $5085$ & $45$ & $3988$ & $120$ & $5122$ & $36$ & $5048$ & $55$ & $4.432$ & $0.210$ & $2.190$ & $0.240$ & $2.190$ & $0.240$ & $-2.021$ & $0.136$ & $-0.983$ & $0.190$ & $-2.091$ & $0.168$ & $-1.950$ & $0.104$ & $0.290$ & $0.111$ & $0.300$ & $6.709$ & D & $0.997$ & I & $\dots$ & $\dots$ & $0.302$ & $0.047$ & $0.302$ & $0.047$ & D & $0.987$ & $15$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J125154.54$-$301950.5 & 6184685732952185344 & 97966893 & 20060510_1247m32_083 & 12:51:54.54 & $-$30:19:50.5 & $\dots$ & $11.654$ & $11.371$ & $1.287$ & $11.706$ & $101.0$ & $1.8$ & $94.6$ & $4.5$ & $0.3339$ & $0.0203$ & $2.9949$ & $0.1821$ & $2.7785$ & $0.1567$ & $0.0564$ & $2.6217$ & $0.1254$ & $0.0478$ & $2.6895$ & $0.2131$ & $0.0792$ & $-5.6610$ & $0.0210$ & $-4.7131$ & $0.0143$ & $-0.3509$ & $4687$ & $54$ & $4875$ & $65$ & $\dots$ & $\dots$ & $4687$ & $54$ & $2.265$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.106$ & $-0.426$ & $0.090$ & $\dots$ & $\dots$ & $-1.060$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.063$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125201.45$-$360921.9 & 6155363480122342656 & 97316812 & 20100219_1251m34_003 & 12:52:01.45 & $-$36:09:21.9 & NTTE & $11.063$ & $10.760$ & $1.244$ & $11.075$ & $135.1$ & $0.7$ & $\dots$ & $\dots$ & $0.4486$ & $0.0148$ & $2.2292$ & $0.0735$ & $2.1070$ & $0.0657$ & $0.0312$ & $2.1068$ & $0.0677$ & $0.0321$ & $2.0527$ & $0.0640$ & $0.0312$ & $-1.3398$ & $0.0135$ & $-16.5688$ & $0.0094$ & $-0.1423$ & $4779$ & $59$ & $4693$ & $68$ & $4799$ & $64$ & $4758$ & $54$ & $1.779$ & $0.150$ & $1.050$ & $0.214$ & $1.050$ & $0.214$ & $-2.087$ & $0.086$ & $-1.561$ & $0.140$ & $-2.184$ & $0.068$ & $-1.990$ & $0.104$ & $-0.235$ & $0.118$ & $0.415$ & $6.758$ & D & $0.997$ & I & $0.406$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $76$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J125219.30$-$081043.0 & 3627469115516368000 & 106510424 & 20070222_1247m09_090 & 12:52:19.30 & $-$08:10:43.0 & NTTE & $11.840$ & $11.482$ & $1.350$ & $11.847$ & $-40.0$ & $0.8$ & $-38.9$ & $0.2$ & $0.2041$ & $0.0252$ & $4.8996$ & $0.6049$ & $4.3459$ & $0.4760$ & $0.1095$ & $4.3064$ & $0.4230$ & $0.0982$ & $4.5996$ & $0.4718$ & $0.1026$ & $-0.6908$ & $0.0306$ & $-17.6900$ & $0.0232$ & $-0.6525$ & $4609$ & $89$ & $4477$ & $92$ & $4722$ & $124$ & $4496$ & $53$ & $0.996$ & $0.470$ & $0.923$ & $0.230$ & $0.923$ & $0.230$ & $-2.020$ & $0.090$ & $-1.569$ & $0.160$ & $-1.980$ & $0.071$ & $-2.060$ & $0.108$ & $-0.451$ & $0.112$ & $0.219$ & $6.629$ & D & $0.986$ & I & $0.238$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J125235.36$-$291259.3 & 6185042494411197824 & 98009175 & 20060508_1255m27_010 & 12:52:35.36 & $-$29:12:59.3 & $\dots$ & $11.390$ & $11.148$ & $1.071$ & $11.390$ & $-4.2$ & $0.8$ & $-1.1$ & $0.4$ & $9.3275$ & $0.0250$ & $0.1072$ & $0.0003$ & $0.1069$ & $0.0003$ & $0.0027$ & $0.1069$ & $0.0003$ & $0.0024$ & $0.1068$ & $0.0004$ & $0.0033$ & $-92.3600$ & $0.0249$ & $11.8116$ & $0.0191$ & $-0.4677$ & $5794$ & $72$ & $5114$ & $64$ & $\dots$ & $\dots$ & $5794$ & $72$ & $4.705$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.904$ & $0.159$ & $-0.125$ & $0.080$ & $\dots$ & $\dots$ & $-0.904$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.011$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125310.21$-$055740.0 & 3677553622508690816 & 106926195 & 20080626_1252m04_035 & 12:53:10.21 & $-$05:57:40.0 & $\dots$ & $10.389$ & $10.144$ & $1.094$ & $10.395$ & $-36.1$ & $0.8$ & $-36.6$ & $0.3$ & $2.2478$ & $0.0203$ & $0.4449$ & $0.0040$ & $0.4398$ & $0.0039$ & $0.0089$ & $0.4376$ & $0.0035$ & $0.0079$ & $0.4334$ & $0.0053$ & $0.0123$ & $-41.6201$ & $0.0239$ & $-20.1492$ & $0.0174$ & $-0.4185$ & $4989$ & $53$ & $5078$ & $94$ & $\dots$ & $\dots$ & $4989$ & $53$ & $3.396$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.809$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125314.00$-$412904.0 & 6139786664532755328 & 94739073 & 20050610_1257m40_019 & 12:53:14.00 & $-$41:29:04.0 & $\dots$ & $13.385$ & $13.096$ & $1.216$ & $13.399$ & $54.4$ & $1.9$ & $53.4$ & $1.5$ & $0.4422$ & $0.0149$ & $2.2614$ & $0.0762$ & $2.1358$ & $0.0680$ & $0.0318$ & $2.0553$ & $0.0671$ & $0.0326$ & $2.1566$ & $0.0267$ & $0.0124$ & $3.9277$ & $0.0142$ & $-5.3133$ & $0.0101$ & $0.0996$ & $4902$ & $56$ & $4830$ & $109$ & $\dots$ & $\dots$ & $4902$ & $56$ & $3.642$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.145$ & $-0.261$ & $0.120$ & $\dots$ & $\dots$ & $-0.810$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.295$ & $0.545$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125318.73$-$452316.0 & 6135148615254141056 & 320742709 & 20060216_1308m45_040 & 12:53:18.73 & $-$45:23:16.0 & $\dots$ & $12.083$ & $11.883$ & $0.867$ & $12.050$ & $-13.2$ & $1.1$ & $-15.5$ & $0.8$ & $1.7938$ & $0.0731$ & $0.5575$ & $0.0227$ & $0.5495$ & $0.0221$ & $0.0402$ & $0.5428$ & $0.0216$ & $0.0397$ & $0.5509$ & $0.0316$ & $0.0573$ & $-47.3485$ & $0.0731$ & $-18.6020$ & $0.0569$ & $0.1578$ & $5822$ & $67$ & $4987$ & $77$ & $\dots$ & $\dots$ & $5822$ & $67$ & $3.213$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.815$ & $0.123$ & $-1.315$ & $0.170$ & $\dots$ & $\dots$ & $-0.815$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125323.19$-$150749.1 & 3524488684660377216 & 104762117 & 20050420_1247m17_088 & 12:53:23.19 & $-$15:07:49.1 & $\dots$ & $13.740$ & $13.526$ & $1.033$ & $13.753$ & $68.4$ & $5.8$ & $\dots$ & $\dots$ & $0.2206$ & $0.0172$ & $4.5331$ & $0.3534$ & $4.0552$ & $0.2828$ & $0.0697$ & $3.8131$ & $0.1850$ & $0.0485$ & $4.0177$ & $0.1190$ & $0.0296$ & $-5.1951$ & $0.0216$ & $-3.2345$ & $0.0166$ & $-0.4946$ & $5169$ & $54$ & $5651$ & $275$ & $\dots$ & $\dots$ & $5169$ & $54$ & $4.378$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $0.311$ & $0.290$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125334.10$-$184655.5 & 3510275057329840768 & 104580115 & 20050420_1247m17_134 & 12:53:34.10 & $-$18:46:55.5 & $\dots$ & $13.328$ & $13.167$ & $0.804$ & $13.315$ & $112.6$ & $2.9$ & $\dots$ & $\dots$ & $2.1236$ & $0.0150$ & $0.4709$ & $0.0033$ & $0.4652$ & $0.0032$ & $0.0070$ & $0.4603$ & $0.0030$ & $0.0066$ & $0.4593$ & $0.0045$ & $0.0099$ & $-7.5523$ & $0.0191$ & $-10.9147$ & $0.0123$ & $-0.2919$ & $5868$ & $68$ & $5797$ & $317$ & $\dots$ & $\dots$ & $5868$ & $68$ & $4.270$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.133$ & $-1.015$ & $0.300$ & $\dots$ & $\dots$ & $-0.840$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.820$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125335.07$-$073413.0 & 3675648203217431424 & 106521268 & 20070222_1247m09_087 & 12:53:35.07 & $-$07:34:13.0 & $\dots$ & $11.487$ & $11.214$ & $1.143$ & $11.485$ & $84.1$ & $1.2$ & $83.8$ & $0.4$ & $1.0711$ & $0.0220$ & $0.9336$ & $0.0192$ & $0.9115$ & $0.0183$ & $0.0201$ & $0.9087$ & $0.0168$ & $0.0185$ & $0.9084$ & $0.0280$ & $0.0308$ & $-7.8995$ & $0.0261$ & $-29.7872$ & $0.0213$ & $-0.5591$ & $4872$ & $53$ & $4723$ & $77$ & $\dots$ & $\dots$ & $4872$ & $53$ & $2.283$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.765$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125342.86$-$445647.6 & 6135358205355639424 & 320706109 & 20100217_1245m44_120 & 12:53:42.86 & $-$44:56:47.6 & NTTE & $11.999$ & $11.550$ & $1.386$ & $11.934$ & $205.0$ & $0.9$ & $\dots$ & $\dots$ & $0.1612$ & $0.0176$ & $6.2035$ & $0.6773$ & $5.3419$ & $0.5022$ & $0.0940$ & $5.4488$ & $0.4540$ & $0.0833$ & $\dots$ & $\dots$ & $\dots$ & $11.6597$ & $0.0154$ & $-8.8855$ & $0.0124$ & $0.1422$ & $4631$ & $47$ & $4744$ & $92$ & $4654$ & $39$ & $4608$ & $55$ & $1.987$ & $0.470$ & $0.638$ & $0.340$ & $0.638$ & $0.340$ & $-2.662$ & $0.062$ & $-1.811$ & $0.160$ & $-2.674$ & $0.011$ & $-2.650$ & $0.112$ & $-0.742$ & $0.117$ & $0.028$ & $5.796$ & D & $0.983$ & I & $0.463$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $53$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6\\
J125345.25$-$463149.1 & 6134243682824718976 & 320887362 & 20120420_1245m44_136 & 12:53:45.25 & $-$46:31:49.1 & $\dots$ & $12.769$ & $12.403$ & $1.391$ & $12.788$ & $-17.4$ & $1.3$ & $-23.5$ & $5.4$ & $0.4335$ & $0.0127$ & $2.3068$ & $0.0676$ & $2.1763$ & $0.0601$ & $0.0276$ & $2.2395$ & $0.0526$ & $0.0235$ & $2.1940$ & $0.1253$ & $0.0571$ & $-9.4449$ & $0.0116$ & $-0.4227$ & $0.0092$ & $0.2523$ & $4552$ & $54$ & $4780$ & $49$ & $\dots$ & $\dots$ & $4552$ & $54$ & $3.462$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.114$ & $-0.169$ & $0.090$ & $\dots$ & $\dots$ & $-1.540$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.132$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125357.04$-$415330.4 & 6139727355326777856 & 94728088 & 20120223_1303m39_061 & 12:53:57.04 & $-$41:53:30.4 & $\dots$ & $12.692$ & $12.270$ & $1.509$ & $12.717$ & $117.4$ & $0.7$ & $116.4$ & $0.8$ & $0.1612$ & $0.0136$ & $6.2035$ & $0.5234$ & $5.3419$ & $0.3881$ & $0.0726$ & $5.7744$ & $0.3527$ & $0.0611$ & $5.1253$ & $0.3886$ & $0.0758$ & $-3.2084$ & $0.0135$ & $-1.5386$ & $0.0093$ & $0.0699$ & $4351$ & $53$ & $4447$ & $77$ & $\dots$ & $\dots$ & $4351$ & $53$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.122$ & $-1.347$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125357.43$-$380135.6 & 6154258058620751488 & 95371348 & 20080329_1303m39_059 & 12:53:57.43 & $-$38:01:35.6 & SOAR & $10.936$ & $10.675$ & $1.139$ & $10.945$ & $174.2$ & $0.8$ & $\dots$ & $\dots$ & $0.6494$ & $0.0165$ & $1.5399$ & $0.0391$ & $1.4806$ & $0.0362$ & $0.0244$ & $1.4826$ & $0.0455$ & $0.0307$ & $1.4453$ & $0.0526$ & $0.0364$ & $-33.0701$ & $0.0133$ & $-55.5632$ & $0.0105$ & $-0.1126$ & $5050$ & $55$ & $4727$ & $92$ & $5091$ & $54$ & $5009$ & $57$ & $1.549$ & $0.470$ & $2.062$ & $0.192$ & $2.062$ & $0.192$ & $-2.341$ & $0.134$ & $-2.237$ & $0.160$ & $-2.292$ & $0.153$ & $-2.390$ & $0.114$ & $0.394$ & $0.119$ & $0.434$ & $6.523$ & D & $0.988$ & I & $0.408$ & $0.240$ & $0.268$ & $0.044$ & $0.268$ & $0.044$ & D & $0.998$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J125411.11$-$284948.6 & 6185430106619686528 & 98016614 & 20040528_1252m28_066 & 12:54:11.11 & $-$28:49:48.6 & NTTE & $11.405$ & $11.015$ & $1.448$ & $11.430$ & $47.2$ & $0.9$ & $48.3$ & $1.2$ & $0.2526$ & $0.0200$ & $3.9588$ & $0.3134$ & $3.5894$ & $0.2577$ & $0.0718$ & $3.5729$ & $0.1830$ & $0.0512$ & $3.5725$ & $0.5634$ & $0.1577$ & $-5.3065$ & $0.0225$ & $-2.0685$ & $0.0127$ & $-0.3547$ & $4517$ & $95$ & $4484$ & $92$ & $4612$ & $137$ & $4421$ & $53$ & $0.996$ & $0.470$ & $0.794$ & $0.090$ & $0.794$ & $0.090$ & $-2.139$ & $0.063$ & $-1.851$ & $0.160$ & $-2.147$ & $0.022$ & $-2.130$ & $0.103$ & $-0.624$ & $0.113$ & $0.116$ & $6.407$ & D & $0.993$ & I & $0.478$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J125417.70$-$384745.7 & 6152674177760192768 & 95249359 & 20060218_1257m40_066 & 12:54:17.70 & $-$38:47:45.7 & $\dots$ & $13.038$ & $12.672$ & $1.299$ & $13.013$ & $-15.5$ & $1.6$ & $-20.8$ & $0.8$ & $0.3502$ & $0.0134$ & $2.8555$ & $0.1093$ & $2.6582$ & $0.0947$ & $0.0356$ & $2.6956$ & $0.0820$ & $0.0304$ & $2.5142$ & $0.2121$ & $0.0843$ & $-5.6753$ & $0.0108$ & $-7.4089$ & $0.0095$ & $-0.0581$ & $4685$ & $52$ & $4796$ & $77$ & $\dots$ & $\dots$ & $4685$ & $52$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $-1.028$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125427.23$-$393738.3 & 6140593839210186752 & 95198962 & 20110427_1303m39_042 & 12:54:27.23 & $-$39:37:38.3 & $\dots$ & $12.815$ & $12.460$ & $1.370$ & $12.836$ & $21.0$ & $1.5$ & $23.3$ & $0.9$ & $0.2970$ & $0.0136$ & $3.3670$ & $0.1542$ & $3.0960$ & $0.1304$ & $0.0421$ & $3.3006$ & $0.1322$ & $0.0400$ & $3.1389$ & $0.2150$ & $0.0685$ & $-1.7052$ & $0.0113$ & $-1.1229$ & $0.0095$ & $0.0825$ & $4594$ & $53$ & $4520$ & $77$ & $\dots$ & $\dots$ & $4594$ & $53$ & $1.063$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.117$ & $-1.178$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.330$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125427.73$-$433339.1 & 6138579671345869312 & 94575561 & 20120224_1245m44_125 & 12:54:27.73 & $-$43:33:39.1 & $\dots$ & $12.104$ & $11.844$ & $1.081$ & $12.089$ & $-63.5$ & $1.5$ & $-65.0$ & $1.0$ & $0.5539$ & $0.0157$ & $1.8054$ & $0.0512$ & $1.7244$ & $0.0467$ & $0.0271$ & $1.7178$ & $0.0485$ & $0.0282$ & $1.7186$ & $0.0451$ & $0.0263$ & $-21.5089$ & $0.0123$ & $-4.0648$ & $0.0114$ & $-0.0243$ & $5170$ & $54$ & $4856$ & $64$ & $\dots$ & $\dots$ & $5170$ & $54$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.253$ & $0.080$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.299$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125429.69$-$164722.8 & 3522586220306719360 & 104736017 & 20030617_1247m17_107 & 12:54:29.69 & $-$16:47:22.8 & $\dots$ & $12.852$ & $12.683$ & $0.827$ & $12.837$ & $71.5$ & $3.2$ & $74.7$ & $6.7$ & $2.3669$ & $0.0808$ & $0.4225$ & $0.0144$ & $0.4179$ & $0.0141$ & $0.0338$ & $0.4173$ & $0.0132$ & $0.0317$ & $0.4316$ & $0.0147$ & $0.0340$ & $-47.6028$ & $0.1007$ & $-55.3765$ & $0.0693$ & $-0.3469$ & $5785$ & $67$ & $5367$ & $328$ & $\dots$ & $\dots$ & $5785$ & $67$ & $4.455$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.988$ & $0.124$ & $-1.973$ & $0.260$ & $\dots$ & $\dots$ & $-0.988$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.369$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125431.71$-$425303.8 & 6138844898463792896 & 94612610 & 20060628_1245m44_091 & 12:54:31.71 & $-$42:53:03.8 & $\dots$ & $11.681$ & $11.321$ & $1.351$ & $11.688$ & $210.5$ & $1.0$ & $209.8$ & $0.4$ & $0.4492$ & $0.0260$ & $2.2262$ & $0.1289$ & $2.1044$ & $0.1151$ & $0.0547$ & $2.0883$ & $0.1107$ & $0.0530$ & $2.0502$ & $0.1322$ & $0.0645$ & $-2.4300$ & $0.0239$ & $-21.1384$ & $0.0170$ & $0.0481$ & $4658$ & $53$ & $4722$ & $77$ & $\dots$ & $\dots$ & $4658$ & $53$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.112$ & $-1.269$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125445.25$-$395810.0 & 6140445164621595648 & 95190813 & 20070524_1303m39_034 & 12:54:45.25 & $-$39:58:10.0 & $\dots$ & $12.415$ & $11.965$ & $1.567$ & $12.444$ & $106.7$ & $1.0$ & $108.0$ & $0.4$ & $0.1650$ & $0.0168$ & $6.0606$ & $0.6171$ & $5.2356$ & $0.4605$ & $0.0880$ & $5.7327$ & $0.4027$ & $0.0702$ & $5.1073$ & $0.1142$ & $0.0224$ & $-1.5489$ & $0.0141$ & $-3.2021$ & $0.0116$ & $-0.0238$ & $4254$ & $52$ & $4406$ & $77$ & $\dots$ & $\dots$ & $4254$ & $52$ & $0.872$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.122$ & $-1.351$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.277$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125540.29$-$411043.2 & 6140127513136979584 & 94766690 & 20120229_1303m39_020 & 12:55:40.29 & $-$41:10:43.2 & $\dots$ & $12.962$ & $12.644$ & $1.283$ & $12.977$ & $18.2$ & $2.3$ & $17.0$ & $1.5$ & $0.3130$ & $0.0153$ & $3.1949$ & $0.1562$ & $2.9499$ & $0.1331$ & $0.0451$ & $2.9497$ & $0.1136$ & $0.0385$ & $2.7476$ & $0.2912$ & $0.1060$ & $-12.6985$ & $0.0127$ & $-5.1740$ & $0.0097$ & $0.0367$ & $4758$ & $54$ & $5080$ & $160$ & $\dots$ & $\dots$ & $4758$ & $54$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.119$ & $0.132$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.297$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125552.45$-$380034.3 & 6154250258959287296 & 95370868 & 20110427_1303m39_062 & 12:55:52.45 & $-$38:00:34.3 & GEMS & $12.800$ & $12.685$ & $1.246$ & $13.002$ & $98.3$ & $1.2$ & $96.7$ & $1.5$ & $0.1592$ & $0.0154$ & $6.2814$ & $0.6076$ & $5.3996$ & $0.4490$ & $0.0832$ & $5.3789$ & $0.3914$ & $0.0728$ & $5.5699$ & $0.9428$ & $0.1693$ & $-9.8690$ & $0.0125$ & $-0.2168$ & $0.0105$ & $-0.0533$ & $4762$ & $52$ & $4748$ & $92$ & $4768$ & $47$ & $4755$ & $56$ & $3.593$ & $0.470$ & $1.428$ & $0.245$ & $1.428$ & $0.245$ & $-2.113$ & $0.129$ & $-2.106$ & $0.160$ & $-2.136$ & $0.127$ & $-2.090$ & $0.131$ & $-0.228$ & $0.126$ & $0.262$ & $6.579$ & D & $0.988$ & I & $\dots$ & $\dots$ & $0.713$ & $0.036$ & $0.713$ & $0.036$ & D & $0.998$ & $81$ & RAVE DR6 & Average & SPM4 & STARHORSE & RAVE DR6\\
J125621.30$-$225529.0 & 3499183390187177984 & 104915578 & 20070210_1248m24_092 & 12:56:21.30 & $-$22:55:29.0 & NTTE & $12.065$ & $11.791$ & $1.188$ & $12.081$ & $35.3$ & $1.9$ & $33.6$ & $1.4$ & $0.4917$ & $0.0196$ & $2.0338$ & $0.0811$ & $1.9316$ & $0.0731$ & $0.0379$ & $1.8899$ & $0.0675$ & $0.0357$ & $1.8093$ & $0.1143$ & $0.0632$ & $-52.6735$ & $0.0224$ & $-5.3590$ & $0.0173$ & $-0.0285$ & $5009$ & $55$ & $4980$ & $87$ & $5028$ & $56$ & $4991$ & $54$ & $3.964$ & $0.170$ & $1.805$ & $0.203$ & $1.805$ & $0.203$ & $-1.546$ & $0.057$ & $-1.617$ & $0.160$ & $-1.642$ & $0.010$ & $-1.450$ & $0.104$ & $-0.029$ & $0.118$ & $0.171$ & $7.055$ & D & $0.991$ & I & $0.826$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $30$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J125623.88$-$090252.8 & 3627120570330454400 & 107231624 & 20070222_1247m09_103 & 12:56:23.88 & $-$09:02:52.8 & KPNK & $11.726$ & $11.569$ & $0.715$ & $11.691$ & $46.5$ & $1.5$ & $45.0$ & $0.4$ & $0.6200$ & $0.0218$ & $1.6129$ & $0.0567$ & $1.5480$ & $0.0522$ & $0.0337$ & $1.4746$ & $0.0386$ & $0.0262$ & $1.4880$ & $0.0309$ & $0.0208$ & $-26.2756$ & $0.0248$ & $-15.7911$ & $0.0186$ & $-0.5262$ & $6083$ & $158$ & $5326$ & $214$ & $6157$ & $81$ & $6008$ & $234$ & $1.933$ & $0.480$ & $2.100$ & $0.512$ & $2.100$ & $0.512$ & $-1.269$ & $0.461$ & $-1.897$ & $0.270$ & $-1.507$ & $0.080$ & $-1.030$ & $0.841$ & $0.127$ & $0.090$ & $0.167$ & $7.328$ & D & $0.847$ & I & $0.769$ & $0.292$ & $0.422$ & $0.041$ & $0.422$ & $0.041$ & L & $0.972$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J125631.40$-$083410.0 & 3627221072565204864 & $\dots$ & 20080625_1247m09_101 & 12:56:31.40 & $-$08:34:10.0 & NTTE & $10.871$ & $10.424$ & $1.536$ & $10.887$ & $106.9$ & $0.4$ & $104.7$ & $0.6$ & $0.2092$ & $0.0225$ & $4.7801$ & $0.5141$ & $4.2517$ & $0.4067$ & $0.0957$ & $3.6863$ & $0.2027$ & $0.0550$ & $3.6281$ & $0.1854$ & $0.0511$ & $-10.6561$ & $0.0249$ & $-8.5232$ & $0.0153$ & $-0.5403$ & $4581$ & $142$ & $4419$ & $51$ & $4581$ & $142$ & $\dots$ & $\dots$ & $1.326$ & $0.210$ & $0.586$ & $0.250$ & $0.586$ & $0.250$ & $-2.639$ & $0.166$ & $-1.674$ & $0.140$ & $-2.639$ & $0.166$ & $\dots$ & $\dots$ & $-0.388$ & $0.115$ & $0.352$ & $6.143$ & D & $0.986$ & I & $0.195$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $77$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J125635.10$-$462318.0 & 6134328310860149632 & $\dots$ & 20060628_1245m44_131 & 12:56:35.10 & $-$46:23:18.0 & NTTE & $12.010$ & $11.524$ & $1.606$ & $12.025$ & $-52.1$ & $1.2$ & $-54.8$ & $0.4$ & $0.1472$ & $0.0199$ & $6.7935$ & $0.9184$ & $5.7737$ & $0.6634$ & $0.1149$ & $5.5585$ & $0.6772$ & $0.1218$ & $4.8263$ & $0.2933$ & $0.0608$ & $-4.1208$ & $0.0196$ & $-2.3991$ & $0.0137$ & $0.2504$ & $4582$ & $144$ & $4436$ & $92$ & $4582$ & $144$ & $\dots$ & $\dots$ & $2.042$ & $0.470$ & $0.583$ & $0.250$ & $0.583$ & $0.250$ & $-2.678$ & $0.173$ & $-1.914$ & $0.160$ & $-2.678$ & $0.173$ & $\dots$ & $\dots$ & $-0.434$ & $0.120$ & $0.316$ & $6.068$ & D & $0.985$ & I & $0.824$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J125654.21$-$393714.9 & 6140570199708970624 & 96083897 & 20050624_1257m40_047 & 12:56:54.21 & $-$39:37:14.9 & $\dots$ & $12.458$ & $12.050$ & $1.472$ & $12.478$ & $11.4$ & $0.7$ & $11.2$ & $0.7$ & $0.3101$ & $0.0150$ & $3.2248$ & $0.1560$ & $2.9753$ & $0.1328$ & $0.0446$ & $3.1395$ & $0.1474$ & $0.0470$ & $3.0488$ & $0.1806$ & $0.0593$ & $-1.9946$ & $0.0134$ & $-3.2473$ & $0.0102$ & $-0.0157$ & $4400$ & $52$ & $4428$ & $77$ & $\dots$ & $\dots$ & $4400$ & $52$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $-0.869$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.254$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125705.66$-$184423.7 & 3510053368297900544 & 105348063 & 20030617_1247m17_129 & 12:57:05.66 & $-$18:44:23.7 & $\dots$ & $13.172$ & $12.949$ & $1.023$ & $13.172$ & $19.3$ & $1.9$ & $17.6$ & $2.1$ & $0.3014$ & $0.0192$ & $3.3179$ & $0.2114$ & $3.0544$ & $0.1791$ & $0.0586$ & $3.0542$ & $0.1475$ & $0.0483$ & $3.0951$ & $0.1089$ & $0.0352$ & $-0.8355$ & $0.0216$ & $-17.6827$ & $0.0184$ & $-0.3809$ & $5278$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5278$ & $55$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125713.90$-$333150.0 & 6156335414041269888 & $\dots$ & 20100215_1251m34_088 & 12:57:13.90 & $-$33:31:50.0 & NTTE & $12.088$ & $11.588$ & $1.674$ & $12.129$ & $142.1$ & $0.5$ & $139.2$ & $0.9$ & $0.1198$ & $0.0187$ & $8.3472$ & $1.3030$ & $6.8587$ & $0.8797$ & $0.1283$ & $6.9202$ & $0.5197$ & $0.0751$ & $5.1424$ & $0.3900$ & $0.0758$ & $-0.2557$ & $0.0178$ & $-3.6819$ & $0.0156$ & $-0.2824$ & $4246$ & $59$ & $4245$ & $92$ & $4246$ & $59$ & $\dots$ & $\dots$ & $0.996$ & $0.470$ & $0.494$ & $0.031$ & $0.494$ & $0.031$ & $-2.558$ & $0.034$ & $-1.569$ & $0.160$ & $-2.558$ & $0.034$ & $\dots$ & $\dots$ & $-0.616$ & $0.115$ & $0.144$ & $6.016$ & D & $0.992$ & I & $0.305$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $70$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J125716.68$-$433531.8 & 6135588797858442112 & 95441317 & 20080209_1245m44_101 & 12:57:16.68 & $-$43:35:31.8 & NTTE & $10.457$ & $10.155$ & $1.146$ & $10.427$ & $137.4$ & $1.4$ & $137.5$ & $0.8$ & $0.9242$ & $0.0138$ & $1.0820$ & $0.0162$ & $1.0524$ & $0.0153$ & $0.0145$ & $1.0538$ & $0.0144$ & $0.0136$ & $1.0230$ & $0.0253$ & $0.0248$ & $-10.6235$ & $0.0138$ & $1.0720$ & $0.0098$ & $0.1606$ & $4982$ & $67$ & $3988$ & $87$ & $4957$ & $78$ & $5007$ & $56$ & $4.432$ & $0.170$ & $1.652$ & $0.367$ & $1.652$ & $0.367$ & $-2.057$ & $0.130$ & $-0.983$ & $0.160$ & $-1.953$ & $0.142$ & $-2.160$ & $0.117$ & $0.330$ & $0.120$ & $0.620$ & $6.993$ & D & $0.997$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J125722.52$-$372040.6 & 6154385322794628224 & 96300567 & 20120330_1303m39_012 & 12:57:22.52 & $-$37:20:40.6 & $\dots$ & $11.768$ & $11.937$ & $0.673$ & $12.048$ & $-3.7$ & $4.9$ & $10.5$ & $0.8$ & $1.2620$ & $0.0335$ & $0.7924$ & $0.0210$ & $0.7764$ & $0.0202$ & $0.0260$ & $0.7692$ & $0.0179$ & $0.0233$ & $0.7935$ & $0.0252$ & $0.0318$ & $0.5156$ & $0.0305$ & $-2.3423$ & $0.0200$ & $-0.0641$ & $6344$ & $83$ & $6993$ & $361$ & $\dots$ & $\dots$ & $6344$ & $83$ & $4.153$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.166$ & $0.033$ & $0.340$ & $\dots$ & $\dots$ & $-1.490$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.473$ & $0.510$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125728.30$-$512522.0 & 6081346139752486784 & 321886619 & 20110616_1254m49_145 & 12:57:28.30 & $-$51:25:22.0 & NTTE & $11.920$ & $11.556$ & $1.346$ & $11.920$ & $37.9$ & $2.4$ & $41.3$ & $0.9$ & $0.3853$ & $0.0189$ & $2.5954$ & $0.1273$ & $2.4313$ & $0.1117$ & $0.0460$ & $2.4721$ & $0.1250$ & $0.0505$ & $2.1566$ & $0.1680$ & $0.0779$ & $-10.4861$ & $0.0161$ & $-1.9033$ & $0.0139$ & $0.2450$ & $4985$ & $45$ & $4612$ & $86$ & $4998$ & $33$ & $4972$ & $58$ & $3.650$ & $0.180$ & $1.513$ & $0.283$ & $1.513$ & $0.283$ & $-2.356$ & $0.108$ & $-2.109$ & $0.130$ & $-2.281$ & $0.094$ & $-2.430$ & $0.122$ & $0.294$ & $0.116$ & $0.724$ & $6.798$ & D & $0.996$ & C & $0.560$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J125736.10$-$125929.2 & 3526001578300285184 & 107103515 & 20110702_1304m14_062 & 12:57:36.10 & $-$12:59:29.2 & $\dots$ & $12.828$ & $12.559$ & $1.129$ & $12.825$ & $-6.8$ & $0.7$ & $-7.2$ & $0.5$ & $0.4278$ & $0.0149$ & $2.3375$ & $0.0814$ & $2.2036$ & $0.0724$ & $0.0328$ & $2.2823$ & $0.0810$ & $0.0355$ & $2.3951$ & $0.0887$ & $0.0370$ & $-7.5134$ & $0.0190$ & $-7.3992$ & $0.0141$ & $-0.5305$ & $4949$ & $57$ & $4733$ & $77$ & $\dots$ & $\dots$ & $4949$ & $57$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.138$ & $-1.205$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.273$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125740.90$-$403917.6 & 6140165377569963008 & 95664821 & 20080229_1303m39_028 & 12:57:40.90 & $-$40:39:17.6 & $\dots$ & $10.858$ & $10.653$ & $1.097$ & $10.905$ & $-12.4$ & $0.8$ & $-15.0$ & $0.6$ & $1.0032$ & $0.0140$ & $0.9968$ & $0.0139$ & $0.9716$ & $0.0132$ & $0.0136$ & $0.9715$ & $0.0128$ & $0.0131$ & $0.9683$ & $0.0291$ & $0.0301$ & $-16.5094$ & $0.0128$ & $-30.5183$ & $0.0099$ & $0.0514$ & $5139$ & $54$ & $4795$ & $77$ & $\dots$ & $\dots$ & $5139$ & $54$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-1.094$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125746.68$-$452325.6 & 6134453723905663104 & 320736800 & 20120420_1245m44_122 & 12:57:46.68 & $-$45:23:25.6 & $\dots$ & $12.781$ & $12.424$ & $1.478$ & $12.855$ & $103.9$ & $0.8$ & $102.0$ & $0.7$ & $0.2547$ & $0.0128$ & $3.9262$ & $0.1973$ & $3.5625$ & $0.1625$ & $0.0456$ & $3.7544$ & $0.1561$ & $0.0416$ & $3.6483$ & $0.1424$ & $0.0390$ & $-8.0402$ & $0.0114$ & $0.1338$ & $0.0090$ & $0.1877$ & $4400$ & $52$ & $4579$ & $77$ & $\dots$ & $\dots$ & $4400$ & $52$ & $2.140$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.112$ & $-0.988$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.556$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125748.90$-$230315.0 & 3498979087182790016 & 104816545 & 20060327_1259m20_004 & 12:57:48.90 & $-$23:03:15.0 & NTTE & $11.657$ & $11.197$ & $1.617$ & $11.704$ & $-39.6$ & $0.8$ & $-39.2$ & $0.8$ & $0.1200$ & $0.0224$ & $8.3333$ & $1.5556$ & $6.8493$ & $1.0509$ & $0.1534$ & $7.3020$ & $1.3371$ & $0.1831$ & $5.1373$ & $0.2968$ & $0.0578$ & $-5.8673$ & $0.0237$ & $-4.1622$ & $0.0226$ & $-0.4280$ & $4389$ & $97$ & $4732$ & $68$ & $4559$ & $142$ & $4219$ & $53$ & $1.770$ & $0.150$ & $0.465$ & $0.130$ & $0.465$ & $0.130$ & $-2.300$ & $0.098$ & $-1.528$ & $0.140$ & $-2.320$ & $0.085$ & $-2.280$ & $0.110$ & $-0.570$ & $0.113$ & $0.190$ & $6.320$ & D & $0.991$ & I & $0.418$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $90$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J125750.70$-$362026.9 & 6154653328753394304 & 96349191 & 20100215_1251m34_131 & 12:57:50.70 & $-$36:20:26.9 & $\dots$ & $12.011$ & $11.648$ & $1.373$ & $12.025$ & $213.7$ & $0.6$ & $213.8$ & $0.6$ & $0.3173$ & $0.0173$ & $3.1516$ & $0.1718$ & $2.9129$ & $0.1468$ & $0.0504$ & $2.8565$ & $0.1516$ & $0.0531$ & $2.8590$ & $0.1742$ & $0.0609$ & $-9.8822$ & $0.0148$ & $-12.3689$ & $0.0129$ & $-0.1384$ & $4474$ & $53$ & $4356$ & $77$ & $\dots$ & $\dots$ & $4474$ & $53$ & $0.958$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.114$ & $-1.315$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125755.60$-$492403.3 & 6084763323113451648 & 321588953 & 20100505_1254m49_080 & 12:57:55.60 & $-$49:24:03.3 & $\dots$ & $11.574$ & $11.051$ & $1.613$ & $11.556$ & $200.3$ & $0.8$ & $204.0$ & $2.5$ & $0.4709$ & $0.0196$ & $2.1236$ & $0.0884$ & $2.0125$ & $0.0794$ & $0.0394$ & $2.0512$ & $0.0749$ & $0.0365$ & $1.9878$ & $0.0660$ & $0.0332$ & $0.4039$ & $0.0151$ & $-5.9308$ & $0.0134$ & $0.1738$ & $4425$ & $52$ & $4463$ & $77$ & $\dots$ & $\dots$ & $4425$ & $52$ & $0.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.103$ & $-1.430$ & $0.170$ & $\dots$ & $\dots$ & $-1.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.273$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125756.25$-$444646.2 & 6135278735581394944 & 319054907 & 20060210_1308m45_051 & 12:57:56.25 & $-$44:46:46.2 & $\dots$ & $11.694$ & $11.349$ & $1.356$ & $11.717$ & $28.2$ & $0.7$ & $26.3$ & $0.3$ & $0.4406$ & $0.0229$ & $2.2696$ & $0.1180$ & $2.1432$ & $0.1052$ & $0.0491$ & $2.1610$ & $0.1042$ & $0.0482$ & $2.1538$ & $0.0620$ & $0.0288$ & $-5.3966$ & $0.0228$ & $-2.0838$ & $0.0158$ & $0.1478$ & $4581$ & $52$ & $4787$ & $77$ & $\dots$ & $\dots$ & $4581$ & $52$ & $2.564$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $-0.845$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.649$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125758.87$-$183206.4 & 3510156202698876032 & 105349593 & 20080510_1256m19_082 & 12:57:58.87 & $-$18:32:06.4 & $\dots$ & $12.499$ & $12.148$ & $1.363$ & $12.520$ & $82.6$ & $0.9$ & $83.9$ & $1.0$ & $0.3219$ & $0.0142$ & $3.1066$ & $0.1370$ & $2.8744$ & $0.1173$ & $0.0408$ & $3.0250$ & $0.1232$ & $0.0407$ & $2.9842$ & $0.1186$ & $0.0397$ & $-11.6223$ & $0.0167$ & $2.7566$ & $0.0136$ & $-0.2838$ & $4553$ & $52$ & $4555$ & $77$ & $\dots$ & $\dots$ & $4553$ & $52$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-1.071$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.491$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125801.95$-$464702.0 & 6134074735990956416 & 320894691 & 20060220_1308m45_025 & 12:58:01.95 & $-$46:47:02.0 & $\dots$ & $12.716$ & $12.455$ & $1.113$ & $12.714$ & $54.4$ & $2.2$ & $56.7$ & $2.4$ & $0.6489$ & $0.0177$ & $1.5411$ & $0.0420$ & $1.4817$ & $0.0389$ & $0.0262$ & $1.4979$ & $0.0383$ & $0.0255$ & $1.5319$ & $0.0876$ & $0.0572$ & $-45.8507$ & $0.0173$ & $-22.2298$ & $0.0136$ & $0.2501$ & $5157$ & $55$ & $3995$ & $79$ & $\dots$ & $\dots$ & $5157$ & $55$ & $4.570$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $-0.519$ & $0.090$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125803.45$-$442258.8 & 6135307219804638976 & 319043052 & 20060220_1308m45_054 & 12:58:03.45 & $-$44:22:58.8 & $\dots$ & $12.239$ & $12.266$ & $0.964$ & $12.467$ & $10.9$ & $1.5$ & $12.0$ & $1.4$ & $4.1854$ & $0.0204$ & $0.2389$ & $0.0012$ & $0.2375$ & $0.0012$ & $0.0048$ & $0.2378$ & $0.0014$ & $0.0057$ & $\dots$ & $\dots$ & $\dots$ & $-8.4048$ & $0.0189$ & $-6.5708$ & $0.0165$ & $0.0236$ & $5453$ & $74$ & $5333$ & $104$ & $\dots$ & $\dots$ & $5453$ & $74$ & $4.570$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.478$ & $0.159$ & $-0.315$ & $0.110$ & $\dots$ & $\dots$ & $-2.478$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.292$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J125806.04$-$275639.3 & 6185602661226281216 & 99018205 & 20040301_1252m28_098 & 12:58:06.04 & $-$27:56:39.3 & $\dots$ & $12.563$ & $12.398$ & $1.434$ & $12.806$ & $-29.3$ & $2.7$ & $-28.2$ & $3.7$ & $8.8968$ & $0.3729$ & $0.1124$ & $0.0047$ & $0.1121$ & $0.0047$ & $0.0418$ & $0.1137$ & $0.0045$ & $0.0400$ & $\dots$ & $\dots$ & $\dots$ & $-1.1920$ & $0.4247$ & $39.8241$ & $0.2711$ & $-0.6087$ & $4369$ & $65$ & $4417$ & $64$ & $\dots$ & $\dots$ & $4369$ & $65$ & $4.067$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.812$ & $0.122$ & $-0.044$ & $0.080$ & $\dots$ & $\dots$ & $-0.812$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.250$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J125807.30$-$450627.0 & 6135212352566685184 & $\dots$ & 20120224_1245m44_106 & 12:58:07.30 & $-$45:06:27.0 & NTTE & $12.462$ & $11.948$ & $1.766$ & $12.544$ & $304.0$ & $1.0$ & $302.0$ & $0.7$ & $0.0951$ & $0.0128$ & $10.5152$ & $1.4153$ & $8.2576$ & $0.8728$ & $0.1057$ & $9.0213$ & $1.0342$ & $0.1146$ & $7.6914$ & $0.5307$ & $0.0690$ & $-5.4498$ & $0.0128$ & $-0.4384$ & $0.0104$ & $0.0849$ & $4214$ & $58$ & $4317$ & $92$ & $4214$ & $58$ & $\dots$ & $\dots$ & $0.661$ & $0.470$ & $0.250$ & $0.250$ & $0.250$ & $0.250$ & $-2.716$ & $0.103$ & $-1.909$ & $0.160$ & $-2.716$ & $0.103$ & $\dots$ & $\dots$ & $-0.655$ & $0.108$ & $0.105$ & $5.819$ & D & $0.982$ & I & $0.600$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $49$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J125808.47$-$340233.3 & 6156098297485425152 & 98226447 & 20060510_1247m32_126 & 12:58:08.47 & $-$34:02:33.3 & $\dots$ & $11.235$ & $11.605$ & $0.682$ & $11.718$ & $-18.3$ & $1.4$ & $-15.2$ & $0.4$ & $2.3127$ & $0.0230$ & $0.4324$ & $0.0043$ & $0.4276$ & $0.0042$ & $0.0098$ & $0.4249$ & $0.0043$ & $0.0101$ & $\dots$ & $\dots$ & $\dots$ & $-24.4942$ & $0.0193$ & $2.7424$ & $0.0173$ & $-0.2720$ & $6337$ & $145$ & $6148$ & $83$ & $\dots$ & $\dots$ & $6337$ & $145$ & $4.067$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.295$ & $0.162$ & $0.120$ & $\dots$ & $\dots$ & $-1.090$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.037$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J125814.98$-$402632.9 & 6140309035634641024 & 95668170 & 20060702_1303m39_028 & 12:58:14.98 & $-$40:26:32.9 & $\dots$ & $11.223$ & $11.010$ & $1.105$ & $11.265$ & $113.0$ & $0.8$ & $111.6$ & $0.6$ & $1.2513$ & $0.0165$ & $0.7992$ & $0.0105$ & $0.7829$ & $0.0101$ & $0.0129$ & $0.7811$ & $0.0091$ & $0.0116$ & $0.7714$ & $0.0143$ & $0.0185$ & $1.4396$ & $0.0152$ & $2.5696$ & $0.0120$ & $0.0407$ & $5123$ & $58$ & $4773$ & $77$ & $\dots$ & $\dots$ & $5123$ & $58$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.135$ & $-1.372$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.173$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125816.50$-$240302.4 & 3498779216584867968 & 104806425 & 20060329_1253m24_099 & 12:58:16.50 & $-$24:03:02.4 & $\dots$ & $11.310$ & $11.002$ & $0.901$ & $11.181$ & $35.1$ & $1.4$ & $\dots$ & $\dots$ & $5.0433$ & $0.0439$ & $0.1983$ & $0.0017$ & $0.1973$ & $0.0017$ & $0.0087$ & $0.1969$ & $0.0018$ & $0.0092$ & $\dots$ & $\dots$ & $\dots$ & $30.0980$ & $0.0630$ & $-23.6297$ & $0.0819$ & $-0.5625$ & $5812$ & $157$ & $5539$ & $76$ & $\dots$ & $\dots$ & $5812$ & $157$ & $4.075$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.218$ & $0.205$ & $-0.102$ & $0.100$ & $\dots$ & $\dots$ & $-1.218$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J125816.96$-$111613.5 & 3625462163198482944 & 107133248 & 20050428_1309m11_039 & 12:58:16.96 & $-$11:16:13.5 & $\dots$ & $11.871$ & $11.543$ & $1.282$ & $11.877$ & $108.0$ & $0.9$ & $109.0$ & $0.7$ & $0.5415$ & $0.0211$ & $1.8467$ & $0.0720$ & $1.7621$ & $0.0655$ & $0.0372$ & $1.7332$ & $0.0630$ & $0.0363$ & $1.8576$ & $0.1584$ & $0.0853$ & $-7.3987$ & $0.0272$ & $1.5765$ & $0.0205$ & $-0.4275$ & $4610$ & $52$ & $4576$ & $77$ & $\dots$ & $\dots$ & $4610$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $-0.794$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.361$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125820.39$-$185516.8 & 3510038211357345024 & 105347197 & 20110425_1256m19_068 & 12:58:20.39 & $-$18:55:16.8 & $\dots$ & $12.223$ & $12.052$ & $0.876$ & $12.222$ & $-49.8$ & $1.1$ & $-59.9$ & $1.4$ & $3.6090$ & $0.0395$ & $0.2771$ & $0.0030$ & $0.2751$ & $0.0030$ & $0.0109$ & $0.2748$ & $0.0030$ & $0.0108$ & $0.2709$ & $0.0060$ & $0.0221$ & $-16.0153$ & $0.0561$ & $-26.5254$ & $0.0293$ & $-0.1806$ & $5707$ & $67$ & $5274$ & $104$ & $\dots$ & $\dots$ & $5707$ & $67$ & $3.658$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.861$ & $0.123$ & $-0.366$ & $0.110$ & $\dots$ & $\dots$ & $-0.861$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.028$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125821.62$-$392930.1 & 6140563400777912192 & 96087700 & 20120223_1303m39_030 & 12:58:21.62 & $-$39:29:30.1 & $\dots$ & $12.600$ & $12.270$ & $1.327$ & $12.625$ & $33.3$ & $0.5$ & $32.9$ & $0.6$ & $0.6150$ & $0.0137$ & $1.6260$ & $0.0362$ & $1.5601$ & $0.0333$ & $0.0214$ & $1.6121$ & $0.0360$ & $0.0224$ & $1.5992$ & $0.0268$ & $0.0168$ & $-21.0310$ & $0.0113$ & $10.0014$ & $0.0089$ & $-0.0424$ & $4691$ & $52$ & $4825$ & $68$ & $\dots$ & $\dots$ & $4691$ & $52$ & $2.468$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.765$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125834.90$-$292744.2 & 6184424603236187392 & 98890028 & 20060508_1255m27_148 & 12:58:34.90 & $-$29:27:44.2 & $\dots$ & $11.962$ & $11.584$ & $1.378$ & $11.963$ & $9.2$ & $0.7$ & $12.5$ & $0.7$ & $0.4899$ & $0.0227$ & $2.0412$ & $0.0946$ & $1.9384$ & $0.0853$ & $0.0440$ & $1.9472$ & $0.0927$ & $0.0476$ & $1.7539$ & $0.1153$ & $0.0658$ & $-15.1115$ & $0.0262$ & $2.5264$ & $0.0178$ & $-0.2999$ & $4534$ & $52$ & $4405$ & $77$ & $\dots$ & $\dots$ & $4534$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.704$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.070$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125838.45$-$451620.2 & 6134455579331553536 & 319093152 & 20120619_1313m44_031 & 12:58:38.45 & $-$45:16:20.2 & GEMS & $12.806$ & $12.514$ & $1.232$ & $12.824$ & $-11.2$ & $2.1$ & $-10.5$ & $0.9$ & $0.2463$ & $0.0139$ & $4.0601$ & $0.2291$ & $3.6724$ & $0.1875$ & $0.0510$ & $3.8162$ & $0.1732$ & $0.0454$ & $3.7019$ & $0.2391$ & $0.0646$ & $-11.0947$ & $0.0134$ & $1.6400$ & $0.0105$ & $0.1889$ & $4901$ & $60$ & $4866$ & $177$ & $4871$ & $63$ & $4931$ & $57$ & $4.169$ & $0.140$ & $1.780$ & $0.233$ & $1.780$ & $0.233$ & $-2.596$ & $0.063$ & $-2.162$ & $0.190$ & $-2.632$ & $0.009$ & $-2.560$ & $0.117$ & $-0.068$ & $0.129$ & $0.122$ & $5.956$ & D & $0.986$ & I & $0.648$ & $0.254$ & $-0.012$ & $0.045$ & $-0.012$ & $0.045$ & D & $0.977$ & $21$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J125845.38$-$391735.3 & 6142070315823469184 & 96088877 & 20050624_1257m40_075 & 12:58:45.38 & $-$39:17:35.3 & $\dots$ & $13.091$ & $12.967$ & $0.727$ & $13.092$ & $-18.3$ & $2.1$ & $-18.6$ & $3.8$ & $1.7501$ & $0.0295$ & $0.5714$ & $0.0096$ & $0.5630$ & $0.0094$ & $0.0166$ & $0.5608$ & $0.0084$ & $0.0150$ & $0.5655$ & $0.0151$ & $0.0267$ & $-24.4227$ & $0.0315$ & $6.5460$ & $0.0197$ & $0.0687$ & $6357$ & $69$ & $5796$ & $136$ & $\dots$ & $\dots$ & $6357$ & $69$ & $4.394$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.134$ & $-0.971$ & $0.190$ & $\dots$ & $\dots$ & $-0.850$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.583$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125849.73$-$365832.8 & 6154420442743214592 & 96337189 & 20080212_1251m34_139 & 12:58:49.73 & $-$36:58:32.8 & $\dots$ & $9.625$ & $9.505$ & $0.861$ & $9.670$ & $-31.1$ & $38.0$ & $\dots$ & $\dots$ & $9.6797$ & $0.0156$ & $0.1033$ & $0.0002$ & $0.1030$ & $0.0002$ & $0.0016$ & $0.1030$ & $0.0001$ & $0.0014$ & $0.1026$ & $0.0003$ & $0.0034$ & $-74.5498$ & $0.0145$ & $-64.0091$ & $0.0109$ & $-0.0963$ & $5666$ & $154$ & $5998$ & $106$ & $\dots$ & $\dots$ & $5666$ & $154$ & $2.176$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.899$ & $0.216$ & $0.628$ & $0.080$ & $\dots$ & $\dots$ & $-0.899$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J125853.80$-$364306.0 & 6154442776573204480 & 96340123 & 20070329_1251m34_137 & 12:58:53.80 & $-$36:43:06.0 & NTTE & $11.144$ & $11.044$ & $0.685$ & $11.158$ & $-61.6$ & $1.9$ & $-44.6$ & $3.4$ & $3.4508$ & $0.0631$ & $0.2898$ & $0.0053$ & $0.2876$ & $0.0052$ & $0.0181$ & $0.2876$ & $0.0054$ & $0.0186$ & $0.2862$ & $0.0095$ & $0.0331$ & $-22.8944$ & $0.0616$ & $-1.0472$ & $0.0418$ & $-0.0593$ & $6306$ & $61$ & $5480$ & $136$ & $6313$ & $54$ & $6299$ & $68$ & $4.765$ & $0.180$ & $4.044$ & $0.318$ & $4.044$ & $0.318$ & $-0.780$ & $0.104$ & $-1.540$ & $0.190$ & $-0.947$ & $0.083$ & $-0.613$ & $0.124$ & $-0.016$ & $0.123$ & $-0.016$ & $7.634$ & D & $0.995$ & I & $0.717$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $30$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J125855.30$-$361654.0 & 6155015312893326976 & $\dots$ & 20070329_1251m34_134 & 12:58:55.30 & $-$36:16:54.0 & NTTE & $10.879$ & $10.687$ & $0.937$ & $10.878$ & $285.7$ & $0.9$ & $288.4$ & $0.7$ & $2.7763$ & $0.0151$ & $0.3602$ & $0.0020$ & $0.3568$ & $0.0019$ & $0.0054$ & $0.3565$ & $0.0016$ & $0.0044$ & $0.3565$ & $0.0031$ & $0.0086$ & $73.1457$ & $0.0136$ & $-78.1778$ & $0.0098$ & $-0.0779$ & $5418$ & $42$ & $5266$ & $136$ & $5418$ & $42$ & $\dots$ & $\dots$ & $3.836$ & $0.180$ & $2.736$ & $0.506$ & $2.736$ & $0.506$ & $-1.491$ & $0.155$ & $-1.557$ & $0.190$ & $-1.491$ & $0.155$ & $\dots$ & $\dots$ & $0.226$ & $0.110$ & $0.246$ & $7.185$ & D & $0.997$ & I & $0.603$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J125905.20$-$705454.0 & 5843786928764630272 & $\dots$ & 20070217_1306m69_008 & 12:59:05.20 & $-$70:54:54.0 & NTTE & $12.488$ & $11.817$ & $2.100$ & $12.633$ & $202.4$ & $0.8$ & $199.2$ & $0.7$ & $0.1302$ & $0.0125$ & $7.6805$ & $0.7374$ & $6.4020$ & $0.5123$ & $0.0800$ & $7.3869$ & $0.6616$ & $0.0896$ & $5.7126$ & $0.0609$ & $0.0107$ & $-8.5173$ & $0.0107$ & $-0.7560$ & $0.0149$ & $0.2034$ & $4253$ & $148$ & $4444$ & $77$ & $4253$ & $148$ & $\dots$ & $\dots$ & $1.053$ & $0.230$ & $0.491$ & $0.101$ & $0.491$ & $0.101$ & $-2.651$ & $0.091$ & $-1.540$ & $0.170$ & $-2.651$ & $0.091$ & $\dots$ & $\dots$ & $-0.747$ & $0.128$ & $0.023$ & $5.802$ & D & $0.942$ & I & $0.399$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J125905.38$-$455132.5 & 6134368271236920064 & 320749978 & 20130402_1313m44_027 & 12:59:05.38 & $-$45:51:32.5 & $\dots$ & $11.867$ & $11.536$ & $1.411$ & $11.932$ & $-14.9$ & $1.1$ & $11.0$ & $9.8$ & $0.7394$ & $0.0199$ & $1.3524$ & $0.0364$ & $1.3065$ & $0.0340$ & $0.0260$ & $1.3180$ & $0.0364$ & $0.0276$ & $1.3159$ & $0.0433$ & $0.0329$ & $-19.7372$ & $0.0204$ & $5.4224$ & $0.0160$ & $0.2122$ & $4487$ & $55$ & $4771$ & $49$ & $\dots$ & $\dots$ & $4487$ & $55$ & $3.561$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.131$ & $-0.033$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.137$ & $0.088$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125906.15$-$071923.3 & 3629086909437698560 & 107261799 & 20040629_1252m05_133 & 12:59:06.15 & $-$07:19:23.3 & $\dots$ & $10.020$ & $9.870$ & $1.154$ & $10.146$ & $137.7$ & $0.4$ & $138.2$ & $1.0$ & $1.4861$ & $0.0246$ & $0.6729$ & $0.0111$ & $0.6613$ & $0.0108$ & $0.0163$ & $0.6620$ & $0.0120$ & $0.0181$ & $0.6748$ & $0.0181$ & $0.0269$ & $10.7680$ & $0.0304$ & $-30.7937$ & $0.0191$ & $-0.5613$ & $4881$ & $53$ & $4776$ & $68$ & $\dots$ & $\dots$ & $4881$ & $53$ & $2.203$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $-1.140$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.420$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125914.60$-$704959.0 & 5843799233869928192 & $\dots$ & 20110620_1306m69_015 & 12:59:14.60 & $-$70:49:59.0 & NTTE & $12.351$ & $11.725$ & $1.935$ & $12.428$ & $201.8$ & $0.9$ & $202.7$ & $0.9$ & $0.1267$ & $0.0126$ & $7.8927$ & $0.7849$ & $6.5488$ & $0.5404$ & $0.0825$ & $7.0231$ & $0.5289$ & $0.0753$ & $6.2189$ & $0.0052$ & $0.0008$ & $-8.4742$ & $0.0113$ & $-0.9599$ & $0.0147$ & $0.1687$ & $4259$ & $86$ & $4319$ & $92$ & $4259$ & $86$ & $\dots$ & $\dots$ & $0.651$ & $0.470$ & $0.285$ & $0.013$ & $0.285$ & $0.013$ & $-3.215$ & $0.064$ & $-1.569$ & $0.160$ & $-3.215$ & $0.064$ & $\dots$ & $\dots$ & $-0.216$ & $0.228$ & $0.544$ & $5.759$ & D & $0.847$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $60$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J125927.74$-$283734.2 & 6185329947982280064 & 98901182 & 20080627_1303m29_059 & 12:59:27.74 & $-$28:37:34.2 & $\dots$ & $10.642$ & $10.324$ & $1.318$ & $10.674$ & $-11.1$ & $0.6$ & $-11.0$ & $0.1$ & $0.8931$ & $0.0145$ & $1.1197$ & $0.0182$ & $1.0880$ & $0.0172$ & $0.0158$ & $1.0820$ & $0.0174$ & $0.0161$ & $1.0579$ & $0.0355$ & $0.0335$ & $-2.1477$ & $0.0156$ & $-16.1874$ & $0.0123$ & $-0.4243$ & $4622$ & $52$ & $4611$ & $77$ & $\dots$ & $\dots$ & $4622$ & $52$ & $1.779$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.102$ & $-0.949$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125929.01$-$474612.7 & 6085925060225423616 & 320959060 & 20100505_1254m49_082 & 12:59:29.01 & $-$47:46:12.7 & $\dots$ & $11.710$ & $11.264$ & $1.534$ & $11.725$ & $-28.5$ & $1.2$ & $-28.3$ & $0.2$ & $0.5220$ & $0.0192$ & $1.9157$ & $0.0705$ & $1.8248$ & $0.0639$ & $0.0350$ & $1.8541$ & $0.0582$ & $0.0314$ & $1.8357$ & $0.0774$ & $0.0422$ & $-21.3864$ & $0.0161$ & $-4.8374$ & $0.0122$ & $0.2004$ & $4403$ & $52$ & $4573$ & $65$ & $\dots$ & $\dots$ & $4403$ & $52$ & $2.077$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.515$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.381$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125942.10$-$045008.5 & 3678088019518411136 & 107620417 & 20070310_1252m04_116 & 12:59:42.10 & $-$04:50:08.5 & $\dots$ & $12.611$ & $12.290$ & $0.713$ & $12.411$ & $-33.7$ & $2.1$ & $\dots$ & $\dots$ & $1.8332$ & $0.0316$ & $0.5455$ & $0.0094$ & $0.5379$ & $0.0091$ & $0.0170$ & $0.5361$ & $0.0079$ & $0.0148$ & $\dots$ & $\dots$ & $\dots$ & $-35.1461$ & $0.0419$ & $20.8163$ & $0.0244$ & $-0.5324$ & $6032$ & $190$ & $6266$ & $83$ & $\dots$ & $\dots$ & $6032$ & $190$ & $4.114$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.043$ & $0.387$ & $0.074$ & $0.120$ & $\dots$ & $\dots$ & $-2.043$ & $0.387$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J125944.72$-$473544.9 & 6085940212870205312 & 320951857 & 20100311_1254m49_081 & 12:59:44.72 & $-$47:35:44.9 & $\dots$ & $11.428$ & $11.157$ & $1.380$ & $11.538$ & $-36.9$ & $0.7$ & $-33.3$ & $0.3$ & $0.7797$ & $0.0178$ & $1.2825$ & $0.0293$ & $1.2412$ & $0.0274$ & $0.0221$ & $1.2386$ & $0.0264$ & $0.0213$ & $1.2043$ & $0.0457$ & $0.0380$ & $-10.8459$ & $0.0170$ & $-2.7027$ & $0.0135$ & $0.1758$ & $4706$ & $55$ & $4804$ & $55$ & $\dots$ & $\dots$ & $4706$ & $55$ & $2.538$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.138$ & $-0.421$ & $0.080$ & $\dots$ & $\dots$ & $-1.170$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.299$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125946.10$-$221826.0 & 3505223385515745920 & 104922562 & 20050421_1257m22_125 & 12:59:46.10 & $-$22:18:26.0 & GEMS & $13.593$ & $13.410$ & $1.001$ & $13.625$ & $6.1$ & $2.7$ & $\dots$ & $\dots$ & $0.7738$ & $0.0158$ & $1.2923$ & $0.0264$ & $1.2503$ & $0.0247$ & $0.0198$ & $1.2183$ & $0.0273$ & $0.0224$ & $1.2129$ & $0.0205$ & $0.0169$ & $-17.5232$ & $0.0216$ & $1.6053$ & $0.0148$ & $-0.0446$ & $5491$ & $48$ & $4795$ & $247$ & $5521$ & $30$ & $5460$ & $66$ & $1.317$ & $0.610$ & $3.206$ & $0.325$ & $3.206$ & $0.325$ & $-1.912$ & $0.141$ & $-2.269$ & $0.200$ & $-1.934$ & $0.117$ & $-1.890$ & $0.164$ & $0.315$ & $0.138$ & $0.315$ & $6.833$ & D & $0.999$ & I & $0.560$ & $0.373$ & $0.294$ & $0.044$ & $0.294$ & $0.044$ & D & $0.988$ & $22$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J125946.71$-$453247.6 & 6134392735370541184 & 319103786 & 20060312_1308m45_043 & 12:59:46.71 & $-$45:32:47.6 & $\dots$ & $13.070$ & $12.864$ & $1.075$ & $13.107$ & $17.6$ & $3.4$ & $8.0$ & $3.5$ & $0.3739$ & $0.0142$ & $2.6745$ & $0.1016$ & $2.5006$ & $0.0888$ & $0.0355$ & $2.5640$ & $0.0744$ & $0.0290$ & $2.6971$ & $0.1549$ & $0.0574$ & $-6.2865$ & $0.0136$ & $-1.9310$ & $0.0117$ & $0.1374$ & $5197$ & $54$ & $5519$ & $136$ & $\dots$ & $\dots$ & $5197$ & $54$ & $4.247$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $-0.773$ & $0.190$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.581$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125952.08$-$394608.7 & 6140357448506291072 & 96080883 & 20080229_1303m39_044 & 12:59:52.08 & $-$39:46:08.7 & $\dots$ & $10.727$ & $10.365$ & $1.424$ & $10.768$ & $36.9$ & $2.8$ & $31.6$ & $0.8$ & $0.4990$ & $0.0185$ & $2.0040$ & $0.0743$ & $1.9048$ & $0.0671$ & $0.0352$ & $1.8634$ & $0.0644$ & $0.0346$ & $1.8217$ & $0.1365$ & $0.0749$ & $-12.3809$ & $0.0172$ & $7.0747$ & $0.0130$ & $-0.0559$ & $4496$ & $52$ & $5080$ & $76$ & $\dots$ & $\dots$ & $4496$ & $52$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.106$ & $0.322$ & $0.100$ & $\dots$ & $\dots$ & $-1.430$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.055$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125953.53$-$324953.9 & 6180400734276267392 & 98359212 & 20060607_1251m34_093 & 12:59:53.53 & $-$32:49:53.9 & $\dots$ & $12.730$ & $12.536$ & $1.480$ & $12.968$ & $204.4$ & $1.2$ & $204.7$ & $1.4$ & $0.1671$ & $0.0141$ & $5.9844$ & $0.5050$ & $5.1787$ & $0.3781$ & $0.0730$ & $4.8782$ & $0.4965$ & $0.1018$ & $5.3033$ & $0.6114$ & $0.1153$ & $-2.9588$ & $0.0157$ & $-2.9326$ & $0.0106$ & $-0.1983$ & $4358$ & $52$ & $4192$ & $79$ & $\dots$ & $\dots$ & $4358$ & $52$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.110$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-1.670$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.433$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J125959.87$-$450154.6 & 6134465333196700928 & 319088416 & 20120331_1313m44_043 & 12:59:59.87 & $-$45:01:54.6 & NTTE & $12.717$ & $12.461$ & $1.173$ & $12.745$ & $193.2$ & $2.7$ & $189.7$ & $1.2$ & $0.2614$ & $0.0115$ & $3.8256$ & $0.1683$ & $3.4795$ & $0.1392$ & $0.0400$ & $3.6629$ & $0.1591$ & $0.0434$ & $3.6015$ & $0.2538$ & $0.0705$ & $-24.8181$ & $0.0120$ & $-5.6748$ & $0.0091$ & $0.2814$ & $4911$ & $68$ & $3988$ & $120$ & $4875$ & $82$ & $4947$ & $54$ & $4.432$ & $0.210$ & $0.839$ & $0.431$ & $0.839$ & $0.431$ & $-1.919$ & $0.133$ & $-0.983$ & $0.190$ & $-2.097$ & $0.161$ & $-1.740$ & $0.104$ & $-0.601$ & $0.106$ & $0.079$ & $6.590$ & D & $0.984$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J130005.20$-$223051.0 & 3505028840676902528 & 104922062 & 20050421_1257m22_140 & 13:00:05.20 & $-$22:30:51.0 & SOAR & $13.442$ & $13.272$ & $0.782$ & $13.413$ & $-41.2$ & $11.2$ & $\dots$ & $\dots$ & $1.0190$ & $0.0152$ & $0.9814$ & $0.0146$ & $0.9569$ & $0.0139$ & $0.0145$ & $0.9404$ & $0.0145$ & $0.0154$ & $0.9454$ & $0.0202$ & $0.0214$ & $-11.0595$ & $0.0173$ & $-0.3713$ & $0.0135$ & $-0.2170$ & $6271$ & $98$ & $5424$ & $386$ & $6271$ & $98$ & $6269$ & $68$ & $1.466$ & $0.720$ & $3.679$ & $0.213$ & $3.679$ & $0.213$ & $-0.979$ & $0.090$ & $-1.596$ & $0.430$ & $-0.979$ & $0.090$ & $-0.411$ & $0.124$ & $0.460$ & $0.114$ & $0.460$ & $7.911$ & D & $0.962$ & I & $\dots$ & $\dots$ & $0.706$ & $0.043$ & $0.706$ & $0.043$ & u & $0.239$ & $7$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J130012.25$-$233512.0 & 3498887587199657088 & 104817892 & 20060329_1253m24_096 & 13:00:12.25 & $-$23:35:12.0 & $\dots$ & $11.390$ & $11.214$ & $0.868$ & $11.381$ & $-36.4$ & $1.3$ & $-36.3$ & $0.6$ & $4.2569$ & $0.0215$ & $0.2349$ & $0.0012$ & $0.2335$ & $0.0012$ & $0.0050$ & $0.2331$ & $0.0014$ & $0.0060$ & $\dots$ & $\dots$ & $\dots$ & $-27.8106$ & $0.0273$ & $23.7434$ & $0.0211$ & $-0.2027$ & $5933$ & $143$ & $5358$ & $74$ & $\dots$ & $\dots$ & $5933$ & $143$ & $3.577$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.966$ & $0.259$ & $-0.388$ & $0.110$ & $\dots$ & $\dots$ & $-1.966$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.267$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J130017.90$-$345927.4 & 6155244767226152704 & 98190801 & 20040402_1259m34_017 & 13:00:17.90 & $-$34:59:27.4 & $\dots$ & $13.299$ & $13.009$ & $1.268$ & $13.336$ & $-7.3$ & $1.1$ & $-7.5$ & $1.9$ & $0.2958$ & $0.0161$ & $3.3807$ & $0.1840$ & $3.1075$ & $0.1555$ & $0.0500$ & $3.0272$ & $0.1226$ & $0.0405$ & $3.0695$ & $0.1308$ & $0.0426$ & $-3.1944$ & $0.0137$ & $-3.6378$ & $0.0118$ & $-0.2274$ & $4656$ & $52$ & $4985$ & $65$ & $\dots$ & $\dots$ & $4656$ & $52$ & $3.297$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.447$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.531$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130024.35$-$111646.0 & 3622541100105376512 & 107135864 & 20050331_1309m11_039 & 13:00:24.35 & $-$11:16:46.0 & $\dots$ & $12.523$ & $12.605$ & $0.955$ & $12.803$ & $3.1$ & $2.2$ & $-1.0$ & $2.1$ & $1.7182$ & $0.0170$ & $0.5820$ & $0.0058$ & $0.5733$ & $0.0056$ & $0.0097$ & $0.5723$ & $0.0058$ & $0.0101$ & $0.5873$ & $0.0115$ & $0.0195$ & $-35.3296$ & $0.0204$ & $-21.7539$ & $0.0161$ & $-0.5158$ & $5350$ & $71$ & $5700$ & $76$ & $\dots$ & $\dots$ & $5350$ & $71$ & $4.309$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.294$ & $0.142$ & $0.075$ & $0.100$ & $\dots$ & $\dots$ & $-1.294$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.266$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130025.56$-$163642.2 & 3512174699889346432 & 105495744 & 20060602_1304m14_010 & 13:00:25.56 & $-$16:36:42.2 & KPNR & $11.996$ & $11.697$ & $1.169$ & $11.979$ & $160.8$ & $0.9$ & $175.8$ & $3.1$ & $0.2262$ & $0.0190$ & $4.4209$ & $0.3713$ & $3.9651$ & $0.2987$ & $0.0753$ & $3.7790$ & $0.2516$ & $0.0666$ & $3.7215$ & $0.2295$ & $0.0617$ & $2.2061$ & $0.0199$ & $-11.5524$ & $0.0155$ & $-0.4162$ & $4930$ & $44$ & $4650$ & $92$ & $4932$ & $31$ & $4928$ & $56$ & $0.815$ & $0.470$ & $1.527$ & $0.203$ & $1.527$ & $0.203$ & $-2.340$ & $0.100$ & $-1.952$ & $0.160$ & $-2.359$ & $0.085$ & $-2.320$ & $0.114$ & $-0.100$ & $0.111$ & $0.340$ & $6.430$ & D & $0.983$ & I & $0.104$ & $0.255$ & $0.641$ & $0.032$ & $0.641$ & $0.032$ & D & $0.905$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J130028.22$-$170127.5 & 3512006719424288128 & 105392619 & 20110323_1304m14_009 & 13:00:28.22 & $-$17:01:27.5 & $\dots$ & $11.558$ & $11.319$ & $1.020$ & $11.541$ & $325.5$ & $13.4$ & $15.4$ & $0.7$ & $1.6579$ & $0.0241$ & $0.6032$ & $0.0088$ & $0.5939$ & $0.0085$ & $0.0143$ & $0.5912$ & $0.0081$ & $0.0137$ & $0.5984$ & $0.0216$ & $0.0362$ & $-36.8198$ & $0.0297$ & $6.3844$ & $0.0210$ & $-0.2864$ & $5238$ & $55$ & $4008$ & $119$ & $\dots$ & $\dots$ & $5238$ & $55$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $0.815$ & $0.140$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130028.98$-$171706.4 & 3511787332494670080 & 105390673 & 20050321_1311m17_034 & 13:00:28.98 & $-$17:17:06.4 & $\dots$ & $13.775$ & $13.486$ & $1.156$ & $13.763$ & $53.6$ & $2.4$ & $\dots$ & $\dots$ & $0.0763$ & $0.0172$ & $13.1062$ & $2.9545$ & $9.7752$ & $1.6435$ & $0.1681$ & $7.8474$ & $0.8534$ & $0.1087$ & $7.5244$ & $1.3586$ & $0.1806$ & $-7.3341$ & $0.0203$ & $-0.7657$ & $0.0148$ & $-0.2969$ & $4969$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4969$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.104$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.670$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130042.73$-$080724.3 & 3628797733584059648 & 107257873 & 20060603_1308m09_056 & 13:00:42.73 & $-$08:07:24.3 & $\dots$ & $12.140$ & $11.926$ & $1.075$ & $12.169$ & $13.3$ & $4.4$ & $5.9$ & $7.4$ & $3.4130$ & $0.0164$ & $0.2930$ & $0.0014$ & $0.2908$ & $0.0014$ & $0.0048$ & $0.2900$ & $0.0015$ & $0.0052$ & $0.2899$ & $0.0005$ & $0.0016$ & $-53.2172$ & $0.0208$ & $-37.5571$ & $0.0143$ & $-0.5331$ & $5032$ & $67$ & $5820$ & $74$ & $\dots$ & $\dots$ & $5032$ & $67$ & $1.138$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.377$ & $0.131$ & $-0.346$ & $0.110$ & $\dots$ & $\dots$ & $-1.377$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130042.80$-$055403.0 & 3677392166097706624 & 107599949 & 20040629_1252m05_115 & 13:00:42.80 & $-$05:54:03.0 & KPNR & $13.394$ & $13.100$ & $1.130$ & $13.365$ & $46.8$ & $4.2$ & $\dots$ & $\dots$ & $2.7681$ & $0.0311$ & $0.3613$ & $0.0041$ & $0.3579$ & $0.0040$ & $0.0111$ & $0.3556$ & $0.0038$ & $0.0106$ & $0.3616$ & $0.0076$ & $0.0210$ & $-23.9338$ & $0.0337$ & $-13.8702$ & $0.0211$ & $-0.5151$ & $5037$ & $73$ & $4065$ & $86$ & $5138$ & $81$ & $4935$ & $66$ & $5.162$ & $0.180$ & $4.701$ & $0.042$ & $4.701$ & $0.042$ & $-0.729$ & $0.159$ & $-2.298$ & $0.130$ & $-0.912$ & $0.196$ & $-0.545$ & $0.122$ & $-0.104$ & $0.116$ & $-0.104$ & $7.597$ & D & $0.996$ & I & $\dots$ & $\dots$ & $0.544$ & $0.051$ & $0.544$ & $0.051$ & D & $0.993$ & $31$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J130043.30$-$091049.6 & 3626455778112398848 & 107236584 & 20070526_1308m09_043 & 13:00:43.30 & $-$09:10:49.6 & $\dots$ & $11.371$ & $11.156$ & $0.943$ & $11.350$ & $-71.1$ & $0.8$ & $-71.3$ & $0.2$ & $0.5270$ & $0.0220$ & $1.8975$ & $0.0792$ & $1.8083$ & $0.0719$ & $0.0398$ & $1.6799$ & $0.0456$ & $0.0271$ & $1.6246$ & $0.0513$ & $0.0315$ & $-25.6440$ & $0.0257$ & $-8.2300$ & $0.0195$ & $-0.4694$ & $5368$ & $56$ & $5527$ & $94$ & $\dots$ & $\dots$ & $5368$ & $56$ & $3.553$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.112$ & $-1.099$ & $0.180$ & $\dots$ & $\dots$ & $-1.570$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130048.14$-$125500.2 & 3622043747187840768 & 107106984 & 20040304_1309m11_022 & 13:00:48.14 & $-$12:55:00.2 & $\dots$ & $14.147$ & $13.894$ & $1.206$ & $14.193$ & $204.8$ & $4.1$ & $\dots$ & $\dots$ & $0.1412$ & $0.0190$ & $7.0822$ & $0.9530$ & $5.9809$ & $0.6796$ & $0.1136$ & $4.9785$ & $0.4027$ & $0.0809$ & $5.0823$ & $0.7211$ & $0.1419$ & $-8.6390$ & $0.0229$ & $-2.5916$ & $0.0189$ & $-0.3390$ & $4770$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4770$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130103.21$-$403828.0 & 6139519586286185600 & 95669725 & 20080329_1303m39_027 & 13:01:03.21 & $-$40:38:28.0 & $\dots$ & $11.038$ & $10.725$ & $1.334$ & $11.082$ & $182.6$ & $1.2$ & $189.1$ & $4.5$ & $0.6105$ & $0.0182$ & $1.6380$ & $0.0488$ & $1.5711$ & $0.0449$ & $0.0286$ & $1.5681$ & $0.0471$ & $0.0300$ & $1.5049$ & $0.0830$ & $0.0551$ & $-45.6329$ & $0.0161$ & $-1.1955$ & $0.0118$ & $0.0644$ & $4702$ & $53$ & $5071$ & $94$ & $\dots$ & $\dots$ & $4702$ & $53$ & $2.746$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.103$ & $-0.922$ & $0.180$ & $\dots$ & $\dots$ & $-1.260$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130105.47$-$153607.8 & 3524259947586167040 & 105503907 & 20110702_1304m14_014 & 13:01:05.47 & $-$15:36:07.8 & $\dots$ & $11.955$ & $12.107$ & $0.886$ & $12.281$ & $7.7$ & $1.4$ & $8.0$ & $2.7$ & $1.8336$ & $0.0182$ & $0.5454$ & $0.0054$ & $0.5378$ & $0.0053$ & $0.0098$ & $0.5387$ & $0.0068$ & $0.0126$ & $0.5341$ & $0.0077$ & $0.0145$ & $-44.1020$ & $0.0225$ & $7.8278$ & $0.0150$ & $-0.4096$ & $5737$ & $68$ & $5430$ & $69$ & $\dots$ & $\dots$ & $5737$ & $68$ & $3.634$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.159$ & $-0.052$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.181$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130105.86$-$441438.4 & 6135672669979759872 & 319036652 & 20120331_1313m44_032 & 13:01:05.86 & $-$44:14:38.4 & $\dots$ & $12.211$ & $11.746$ & $1.495$ & $12.186$ & $47.9$ & $0.8$ & $\dots$ & $\dots$ & $0.2915$ & $0.0189$ & $3.4305$ & $0.2224$ & $3.1496$ & $0.1875$ & $0.0595$ & $3.1426$ & $0.2136$ & $0.0680$ & $3.1006$ & $0.1994$ & $0.0643$ & $-12.2717$ & $0.0147$ & $-3.9161$ & $0.0129$ & $0.0425$ & $4341$ & $51$ & $4572$ & $68$ & $\dots$ & $\dots$ & $4341$ & $51$ & $1.897$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $-0.995$ & $0.140$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.574$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130113.38$-$205926.3 & 3505479193767820672 & 104957400 & 20040705_1257m22_084 & 13:01:13.38 & $-$20:59:26.3 & $\dots$ & $13.618$ & $13.294$ & $1.270$ & $13.622$ & $-89.7$ & $1.7$ & $\dots$ & $\dots$ & $0.2844$ & $0.0191$ & $3.5162$ & $0.2361$ & $3.2216$ & $0.1982$ & $0.0615$ & $3.0704$ & $0.1440$ & $0.0469$ & $3.0941$ & $0.0659$ & $0.0213$ & $-4.6403$ & $0.0190$ & $-5.2559$ & $0.0177$ & $-0.1575$ & $4773$ & $53$ & $4756$ & $77$ & $\dots$ & $\dots$ & $4773$ & $53$ & $2.823$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-0.688$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.655$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130114.00$-$363957.4 & 6154757816717422976 & 96345323 & 20060607_1251m34_134 & 13:01:14.00 & $-$36:39:57.4 & $\dots$ & $12.754$ & $12.382$ & $1.425$ & $12.786$ & $166.9$ & $1.1$ & $170.3$ & $1.3$ & $0.1358$ & $0.0171$ & $7.3638$ & $0.9272$ & $6.1805$ & $0.6532$ & $0.1057$ & $6.6270$ & $1.0785$ & $0.1627$ & $5.6665$ & $0.0200$ & $0.0035$ & $1.3226$ & $0.0127$ & $-4.4029$ & $0.0147$ & $-0.2757$ & $4372$ & $53$ & $4896$ & $77$ & $\dots$ & $\dots$ & $4372$ & $53$ & $2.573$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.117$ & $-1.020$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130117.73$-$485844.6 & 6084866260588196480 & 321558595 & 20100513_1254m49_094 & 13:01:17.73 & $-$48:58:44.6 & $\dots$ & $13.196$ & $12.810$ & $1.391$ & $13.196$ & $-9.2$ & $1.0$ & $-16.1$ & $2.3$ & $0.4310$ & $0.0189$ & $2.3202$ & $0.1017$ & $2.1882$ & $0.0905$ & $0.0414$ & $2.2834$ & $0.0821$ & $0.0360$ & $2.2126$ & $0.1478$ & $0.0668$ & $-12.4367$ & $0.0169$ & $-0.2492$ & $0.0134$ & $0.2459$ & $4727$ & $53$ & $4644$ & $77$ & $\dots$ & $\dots$ & $4727$ & $53$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.119$ & $-0.887$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.203$ & $0.334$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130119.30$-$454552.0 & 6134559551899489024 & 319106894 & 20130404_1313m44_026 & 13:01:19.30 & $-$45:45:52.0 & NTTE & $12.644$ & $12.315$ & $1.291$ & $12.652$ & $204.4$ & $0.9$ & $215.1$ & $2.4$ & $0.2221$ & $0.0134$ & $4.5025$ & $0.2716$ & $4.0306$ & $0.2177$ & $0.0540$ & $4.2541$ & $0.1782$ & $0.0419$ & $4.0696$ & $0.1623$ & $0.0399$ & $-20.1624$ & $0.0124$ & $-2.1595$ & $0.0088$ & $0.1666$ & $4769$ & $51$ & $4765$ & $92$ & $4764$ & $44$ & $4775$ & $59$ & $3.512$ & $0.470$ & $0.767$ & $0.025$ & $0.767$ & $0.025$ & $-2.417$ & $0.122$ & $-1.954$ & $0.160$ & $-2.333$ & $0.103$ & $-2.500$ & $0.141$ & $0.050$ & $0.108$ & $0.710$ & $6.723$ & D & $0.998$ & C & $0.781$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J130124.67$-$101312.8 & 3626043152014346112 & 107228355 & 20070526_1308m09_023 & 13:01:24.67 & $-$10:13:12.8 & $\dots$ & $11.431$ & $11.237$ & $0.919$ & $11.422$ & $-2.2$ & $1.2$ & $2.3$ & $4.6$ & $5.5919$ & $0.0618$ & $0.1788$ & $0.0020$ & $0.1780$ & $0.0020$ & $0.0110$ & $0.1773$ & $0.0021$ & $0.0118$ & $0.1762$ & $0.0009$ & $0.0051$ & $15.6411$ & $0.0776$ & $-69.1086$ & $0.0611$ & $-0.4592$ & $5450$ & $67$ & $5132$ & $136$ & $\dots$ & $\dots$ & $5450$ & $67$ & $4.455$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.107$ & $0.126$ & $-0.984$ & $0.190$ & $\dots$ & $\dots$ & $-1.107$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130149.67$-$055803.3 & 3677752118716726656 & 107600604 & 20080626_1252m04_125 & 13:01:49.67 & $-$05:58:03.3 & $\dots$ & $10.518$ & $10.175$ & $1.348$ & $10.540$ & $-19.1$ & $0.4$ & $-20.7$ & $0.3$ & $0.8982$ & $0.0176$ & $1.1133$ & $0.0218$ & $1.0820$ & $0.0206$ & $0.0190$ & $1.0664$ & $0.0203$ & $0.0190$ & $1.0930$ & $0.0292$ & $0.0267$ & $-18.9295$ & $0.0213$ & $-10.8224$ & $0.0130$ & $-0.3678$ & $4480$ & $53$ & $4561$ & $68$ & $\dots$ & $\dots$ & $4480$ & $53$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.122$ & $-0.736$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.267$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130150.41$-$434957.0 & 6135719532364310656 & 95436661 & 20130402_1313m44_047 & 13:01:50.41 & $-$43:49:57.0 & $\dots$ & $12.372$ & $12.011$ & $1.391$ & $12.397$ & $118.1$ & $0.8$ & $118.2$ & $0.5$ & $0.4143$ & $0.0150$ & $2.4137$ & $0.0874$ & $2.2712$ & $0.0774$ & $0.0341$ & $2.3179$ & $0.0831$ & $0.0358$ & $2.2767$ & $0.1317$ & $0.0579$ & $2.4576$ & $0.0152$ & $-5.0659$ & $0.0119$ & $0.1221$ & $4575$ & $52$ & $4529$ & $77$ & $\dots$ & $\dots$ & $4575$ & $52$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $-1.011$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130160.00$-$084328.0 & 3626496838000069376 & 107239039 & 20060603_1308m09_053 & 13:01:60.00 & $-$08:43:28.0 & NTTE & $11.884$ & $11.600$ & $1.212$ & $11.901$ & $-78.6$ & $1.4$ & $-80.5$ & $0.8$ & $0.2350$ & $0.0227$ & $4.2553$ & $0.4110$ & $3.8314$ & $0.3332$ & $0.0870$ & $3.6766$ & $0.3293$ & $0.0896$ & $3.2829$ & $0.7454$ & $0.2271$ & $5.8722$ & $0.0285$ & $-18.9541$ & $0.0183$ & $-0.4529$ & $4577$ & $150$ & $4693$ & $92$ & $4577$ & $150$ & $4769$ & $52$ & $0.583$ & $0.470$ & $0.842$ & $0.115$ & $0.842$ & $0.115$ & $-2.399$ & $0.162$ & $-1.893$ & $0.160$ & $-2.513$ & $0.043$ & $-0.590$ & $0.103$ & $-0.098$ & $0.166$ & $0.602$ & $6.633$ & D & $0.997$ & I & $0.139$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $37$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J130200.41$-$202750.4 & 3508875482106848000 & 104964880 & 20040213_1257m22_083 & 13:02:00.41 & $-$20:27:50.4 & $\dots$ & $13.215$ & $12.961$ & $1.131$ & $13.227$ & $27.5$ & $4.3$ & $25.6$ & $3.3$ & $0.2908$ & $0.0179$ & $3.4388$ & $0.2117$ & $3.1566$ & $0.1784$ & $0.0565$ & $3.0286$ & $0.1471$ & $0.0486$ & $2.8748$ & $0.0550$ & $0.0191$ & $-12.9173$ & $0.0192$ & $0.7741$ & $0.0175$ & $-0.1967$ & $5084$ & $54$ & $4827$ & $142$ & $\dots$ & $\dots$ & $5084$ & $54$ & $3.642$ & $0.410$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $0.147$ & $0.150$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.242$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130206.08$-$324512.2 & 6180299682285418880 & 98360925 & 20040508_1259m34_079 & 13:02:06.08 & $-$32:45:12.2 & $\dots$ & $11.643$ & $11.276$ & $1.334$ & $11.634$ & $82.7$ & $0.6$ & $81.1$ & $0.1$ & $0.2841$ & $0.0214$ & $3.5199$ & $0.2651$ & $3.2248$ & $0.2225$ & $0.0690$ & $3.2659$ & $0.1826$ & $0.0559$ & $3.1248$ & $0.2523$ & $0.0808$ & $-19.4925$ & $0.0227$ & $-11.7193$ & $0.0198$ & $-0.4024$ & $4596$ & $52$ & $4613$ & $68$ & $\dots$ & $\dots$ & $4596$ & $52$ & $1.697$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.102$ & $-1.325$ & $0.140$ & $\dots$ & $\dots$ & $-1.400$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.597$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130208.25$-$123213.3 & 3622128031626102016 & 107112423 & 20110702_1304m14_073 & 13:02:08.25 & $-$12:32:13.3 & $\dots$ & $12.392$ & $12.257$ & $0.756$ & $12.391$ & $107.3$ & $1.0$ & $111.0$ & $1.8$ & $2.9990$ & $0.0145$ & $0.3334$ & $0.0016$ & $0.3306$ & $0.0016$ & $0.0048$ & $0.3303$ & $0.0015$ & $0.0046$ & $0.3305$ & $0.0017$ & $0.0050$ & $40.6277$ & $0.0167$ & $-80.1023$ & $0.0118$ & $-0.3817$ & $5963$ & $68$ & $5600$ & $94$ & $\dots$ & $\dots$ & $5963$ & $68$ & $3.536$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.158$ & $0.128$ & $-1.148$ & $0.180$ & $\dots$ & $\dots$ & $-1.158$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130218.07$-$342134.1 & 6155290087721158656 & 98223766 & 20080212_1251m34_107 & 13:02:18.07 & $-$34:21:34.1 & NTTE & $11.003$ & $10.737$ & $1.152$ & $11.012$ & $55.7$ & $1.7$ & $57.5$ & $1.3$ & $0.5160$ & $0.0162$ & $1.9380$ & $0.0608$ & $1.8450$ & $0.0551$ & $0.0299$ & $1.8653$ & $0.0561$ & $0.0301$ & $1.8766$ & $0.1145$ & $0.0610$ & $-31.3636$ & $0.0165$ & $1.5797$ & $0.0136$ & $-0.2897$ & $4908$ & $66$ & $3988$ & $120$ & $4882$ & $78$ & $4933$ & $54$ & $4.432$ & $0.210$ & $1.087$ & $0.234$ & $1.087$ & $0.234$ & $-1.965$ & $0.077$ & $-0.743$ & $0.190$ & $-2.150$ & $0.050$ & $-1.780$ & $0.103$ & $-0.391$ & $0.116$ & $0.229$ & $6.694$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $23$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J130223.27$-$103031.6 & 3625974501257124224 & 107143210 & 20060603_1308m09_025 & 13:02:23.27 & $-$10:30:31.6 & $\dots$ & $11.903$ & $11.739$ & $0.801$ & $11.886$ & $31.5$ & $1.2$ & $20.6$ & $2.2$ & $4.4654$ & $0.1365$ & $0.2239$ & $0.0068$ & $0.2226$ & $0.0068$ & $0.0304$ & $0.2234$ & $0.0075$ & $0.0336$ & $0.2215$ & $0.0077$ & $0.0347$ & $-16.5161$ & $0.1584$ & $1.9678$ & $0.1328$ & $-0.5111$ & $5811$ & $67$ & $5314$ & $94$ & $\dots$ & $\dots$ & $5811$ & $67$ & $3.553$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.124$ & $-0.990$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.465$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130231.22$-$144805.1 & 3524746142180047360 & 105526774 & 20070214_1304m14_048 & 13:02:31.22 & $-$14:48:05.1 & NTTE & $12.320$ & $12.170$ & $0.715$ & $12.291$ & $148.2$ & $3.9$ & $150.0$ & $3.1$ & $2.4287$ & $0.0223$ & $0.4117$ & $0.0038$ & $0.4074$ & $0.0037$ & $0.0091$ & $0.4063$ & $0.0038$ & $0.0094$ & $0.4003$ & $0.0054$ & $0.0136$ & $-40.5720$ & $0.0227$ & $-88.4348$ & $0.0143$ & $-0.2485$ & $6107$ & $57$ & $5885$ & $317$ & $6067$ & $44$ & $6146$ & $70$ & $4.340$ & $0.390$ & $3.113$ & $0.452$ & $3.113$ & $0.452$ & $-1.555$ & $0.133$ & $-1.572$ & $0.300$ & $-1.597$ & $0.127$ & $-1.512$ & $0.138$ & $0.491$ & $0.107$ & $0.501$ & $7.376$ & D & $0.851$ & I & $0.789$ & $0.329$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J130231.52$-$075848.6 & 3628792721357813248 & 107258982 & 20090415_1308m09_061 & 13:02:31.52 & $-$07:58:48.6 & NTTE & $10.273$ & $9.820$ & $1.470$ & $10.247$ & $152.7$ & $0.8$ & $151.8$ & $0.4$ & $0.4015$ & $0.0208$ & $2.4907$ & $0.1290$ & $2.3392$ & $0.1138$ & $0.0487$ & $2.2780$ & $0.1124$ & $0.0494$ & $2.1845$ & $0.0661$ & $0.0302$ & $-17.1682$ & $0.0292$ & $-9.8147$ & $0.0180$ & $-0.5833$ & $4362$ & $79$ & $4400$ & $68$ & $4423$ & $107$ & $4301$ & $52$ & $0.930$ & $0.150$ & $0.979$ & $0.065$ & $0.979$ & $0.065$ & $-1.684$ & $0.080$ & $-1.396$ & $0.140$ & $-1.818$ & $0.053$ & $-1.550$ & $0.106$ & $-0.611$ & $0.098$ & $0.019$ & $6.765$ & D & $0.987$ & I & $0.392$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $78$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J130237.41$-$120757.5 & 3622248909185716608 & 107114162 & 20110702_1304m14_075 & 13:02:37.41 & $-$12:07:57.5 & $\dots$ & $12.882$ & $13.369$ & $1.099$ & $13.622$ & $48.6$ & $1.2$ & $46.6$ & $2.3$ & $3.0687$ & $0.0443$ & $0.3259$ & $0.0047$ & $0.3231$ & $0.0046$ & $0.0143$ & $0.3214$ & $0.0038$ & $0.0117$ & $\dots$ & $\dots$ & $\dots$ & $11.9410$ & $0.0470$ & $-61.7005$ & $0.0332$ & $-0.4571$ & $5006$ & $85$ & $4917$ & $79$ & $\dots$ & $\dots$ & $5006$ & $85$ & $4.317$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.815$ & $0.139$ & $-0.508$ & $0.090$ & $\dots$ & $\dots$ & $-0.815$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.281$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J130237.85$-$204858.9 & 3505859689215268608 & 104957936 & 20080510_1256m19_131 & 13:02:37.85 & $-$20:48:58.9 & $\dots$ & $12.507$ & $12.119$ & $1.456$ & $12.539$ & $122.5$ & $1.3$ & $122.3$ & $0.9$ & $0.1577$ & $0.0143$ & $6.3412$ & $0.5750$ & $5.4437$ & $0.4238$ & $0.0778$ & $5.6104$ & $0.4475$ & $0.0798$ & $4.7829$ & $0.5946$ & $0.1243$ & $5.4756$ & $0.0181$ & $-12.1440$ & $0.0134$ & $-0.1470$ & $4423$ & $52$ & $4477$ & $77$ & $\dots$ & $\dots$ & $4423$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $-1.187$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.684$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130300.62$-$201050.2 & 3508910322881631744 & 104978771 & 20060327_1259m20_098 & 13:03:00.62 & $-$20:10:50.2 & $\dots$ & $10.344$ & $10.480$ & $0.776$ & $10.619$ & $16.7$ & $0.9$ & $22.9$ & $2.2$ & $3.9773$ & $0.0662$ & $0.2514$ & $0.0042$ & $0.2498$ & $0.0041$ & $0.0165$ & $0.2486$ & $0.0034$ & $0.0137$ & $\dots$ & $\dots$ & $\dots$ & $29.5487$ & $0.0747$ & $-6.9659$ & $0.0641$ & $-0.3482$ & $6118$ & $97$ & $6168$ & $54$ & $\dots$ & $\dots$ & $6118$ & $97$ & $4.019$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.105$ & $0.171$ & $-0.083$ & $0.100$ & $\dots$ & $\dots$ & $-1.105$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.025$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J130326.76$-$132918.3 & 3621246601257620096 & 107114740 & 20040304_1309m11_014 & 13:03:26.76 & $-$13:29:18.3 & $\dots$ & $13.357$ & $13.129$ & $1.004$ & $13.345$ & $32.9$ & $2.4$ & $\dots$ & $\dots$ & $0.4047$ & $0.0185$ & $2.4710$ & $0.1130$ & $2.3218$ & $0.0997$ & $0.0430$ & $2.1202$ & $0.0672$ & $0.0317$ & $2.3894$ & $0.1093$ & $0.0457$ & $-10.3974$ & $0.0180$ & $-8.0808$ & $0.0124$ & $-0.3287$ & $5226$ & $60$ & $5826$ & $94$ & $\dots$ & $\dots$ & $5226$ & $60$ & $3.479$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.138$ & $-1.570$ & $0.180$ & $\dots$ & $\dots$ & $-1.890$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.736$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130336.11$-$254815.1 & 6187763850113876480 & 99091490 & 20080524_1311m24_021 & 13:03:36.11 & $-$25:48:15.1 & $\dots$ & $12.036$ & $11.778$ & $1.136$ & $12.047$ & $59.2$ & $1.0$ & $56.4$ & $0.5$ & $0.5985$ & $0.0266$ & $1.6708$ & $0.0743$ & $1.6013$ & $0.0682$ & $0.0426$ & $1.6062$ & $0.0787$ & $0.0490$ & $1.6292$ & $0.0490$ & $0.0301$ & $-4.8011$ & $0.0274$ & $2.1035$ & $0.0183$ & $-0.4537$ & $5094$ & $53$ & $4900$ & $77$ & $\dots$ & $\dots$ & $5094$ & $53$ & $1.843$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-1.080$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.279$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130404.20$-$240837.0 & 3497886511926347904 & 104822698 & 20050421_1257m22_131 & 13:04:04.20 & $-$24:08:37.0 & GEMS & $11.934$ & $11.625$ & $1.223$ & $11.931$ & $115.7$ & $0.9$ & $113.9$ & $1.7$ & $0.2910$ & $0.0325$ & $3.4364$ & $0.3838$ & $3.1546$ & $0.3234$ & $0.1025$ & $2.9353$ & $0.2550$ & $0.0869$ & $2.4828$ & $0.4920$ & $0.1982$ & $-26.1303$ & $0.0342$ & $-31.4527$ & $0.0264$ & $-0.5854$ & $4995$ & $55$ & $4477$ & $92$ & $4986$ & $56$ & $5003$ & $55$ & $0.996$ & $0.470$ & $1.934$ & $0.300$ & $1.934$ & $0.300$ & $-2.071$ & $0.100$ & $-2.122$ & $0.160$ & $-2.131$ & $0.093$ & $-2.010$ & $0.106$ & $0.318$ & $0.113$ & $0.418$ & $6.778$ & D & $0.998$ & I & $0.407$ & $0.227$ & $0.150$ & $0.048$ & $0.150$ & $0.048$ & D & $0.987$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J130410.99$-$375838.4 & 6142251249910130944 & 96309845 & 20050624_1257m40_088 & 13:04:10.99 & $-$37:58:38.4 & $\dots$ & $12.527$ & $12.387$ & $0.667$ & $12.496$ & $-37.5$ & $2.0$ & $-34.6$ & $0.8$ & $2.0592$ & $0.0144$ & $0.4856$ & $0.0034$ & $0.4796$ & $0.0033$ & $0.0069$ & $0.4786$ & $0.0033$ & $0.0069$ & $0.4773$ & $0.0046$ & $0.0097$ & $-19.0204$ & $0.0156$ & $-2.9142$ & $0.0125$ & $-0.1948$ & $6383$ & $69$ & $6157$ & $116$ & $\dots$ & $\dots$ & $6383$ & $69$ & $4.027$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.132$ & $-0.550$ & $0.120$ & $\dots$ & $\dots$ & $-0.820$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130414.29$-$180301.3 & 3510948680000533760 & 105395523 & 20050427_1311m17_025 & 13:04:14.29 & $-$18:03:01.3 & $\dots$ & $13.973$ & $13.560$ & $1.448$ & $13.975$ & $125.6$ & $2.0$ & $\dots$ & $\dots$ & $0.0811$ & $0.0208$ & $12.3305$ & $3.1624$ & $9.3371$ & $1.8134$ & $0.1942$ & $9.2618$ & $0.8788$ & $0.0949$ & $7.5129$ & $0.8550$ & $0.1138$ & $-7.2316$ & $0.0250$ & $-1.3309$ & $0.0227$ & $-0.3450$ & $4411$ & $52$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4411$ & $52$ & $4.448$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.106$ & $-0.753$ & $0.160$ & $\dots$ & $\dots$ & $-1.720$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130414.31$-$275345.9 & 6186868199109412608 & 99036376 & 20070330_1303m29_076 & 13:04:14.31 & $-$27:53:45.9 & $\dots$ & $12.459$ & $12.179$ & $1.155$ & $12.456$ & $7.3$ & $2.6$ & $12.6$ & $1.3$ & $0.7960$ & $0.0172$ & $1.2563$ & $0.0271$ & $1.2165$ & $0.0255$ & $0.0209$ & $1.2301$ & $0.0273$ & $0.0222$ & $1.2641$ & $0.0331$ & $0.0262$ & $-13.5175$ & $0.0167$ & $-11.1165$ & $0.0144$ & $-0.4552$ & $4956$ & $53$ & $4008$ & $95$ & $\dots$ & $\dots$ & $4956$ & $53$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.602$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130422.70$-$215342.0 & 3505177304810657408 & 104942229 & 20050421_1257m22_095 & 13:04:22.70 & $-$21:53:42.0 & NTTE & $13.688$ & $13.351$ & $1.294$ & $13.690$ & $-28.4$ & $3.9$ & $\dots$ & $\dots$ & $0.1555$ & $0.0162$ & $6.4309$ & $0.6700$ & $5.5096$ & $0.4918$ & $0.0893$ & $4.9908$ & $0.3581$ & $0.0718$ & $5.1512$ & $0.6868$ & $0.1333$ & $1.0315$ & $0.0183$ & $-3.6960$ & $0.0147$ & $-0.2881$ & $4617$ & $43$ & $4477$ & $246$ & $4617$ & $43$ & $4710$ & $53$ & $0.996$ & $1.010$ & $1.468$ & $0.276$ & $1.468$ & $0.276$ & $-1.682$ & $0.088$ & $-1.569$ & $0.150$ & $-1.682$ & $0.088$ & $-0.820$ & $0.110$ & $-0.047$ & $0.091$ & $0.343$ & $7.091$ & D & $0.996$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $10$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J130455.00$-$371249.0 & 6142685939255724544 & $\dots$ & 20100226_1303m39_076 & 13:04:55.00 & $-$37:12:49.0 & NTTE & $11.038$ & $10.915$ & $0.635$ & $11.016$ & $-39.8$ & $3.3$ & $-32.6$ & $1.9$ & $2.8042$ & $0.0180$ & $0.3566$ & $0.0023$ & $0.3533$ & $0.0022$ & $0.0064$ & $0.3537$ & $0.0022$ & $0.0061$ & $0.3520$ & $0.0041$ & $0.0117$ & $2.6295$ & $0.0190$ & $-2.9007$ & $0.0161$ & $-0.1718$ & $6487$ & $25$ & $5728$ & $317$ & $6487$ & $25$ & $\dots$ & $\dots$ & $4.363$ & $0.390$ & $3.177$ & $0.599$ & $3.177$ & $0.599$ & $-2.026$ & $0.130$ & $-1.702$ & $0.300$ & $-2.026$ & $0.130$ & $\dots$ & $\dots$ & $0.529$ & $0.131$ & $0.529$ & $6.933$ & D & $0.994$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $18$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J130504.46$-$335202.0 & 6179339808634787584 & 98247759 & 20080403_1315m34_047 & 13:05:04.46 & $-$33:52:02.0 & $\dots$ & $10.807$ & $10.548$ & $1.183$ & $10.836$ & $41.2$ & $0.8$ & $40.9$ & $0.4$ & $0.5683$ & $0.0158$ & $1.7596$ & $0.0489$ & $1.6827$ & $0.0447$ & $0.0266$ & $1.6678$ & $0.0415$ & $0.0249$ & $1.6202$ & $0.0551$ & $0.0340$ & $-10.8451$ & $0.0148$ & $1.3921$ & $0.0135$ & $-0.3131$ & $4838$ & $53$ & $5001$ & $65$ & $\dots$ & $\dots$ & $4838$ & $53$ & $2.686$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.636$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130510.89$-$123005.4 & 3622163559595679744 & 107123477 & 20050428_1309m11_016 & 13:05:10.89 & $-$12:30:05.4 & $\dots$ & $12.687$ & $12.562$ & $0.802$ & $12.709$ & $-12.4$ & $3.4$ & $\dots$ & $\dots$ & $1.7787$ & $0.0162$ & $0.5622$ & $0.0051$ & $0.5541$ & $0.0050$ & $0.0090$ & $0.5537$ & $0.0051$ & $0.0093$ & $0.5626$ & $0.0102$ & $0.0181$ & $-14.1609$ & $0.0190$ & $8.8085$ & $0.0164$ & $-0.4232$ & $5834$ & $68$ & $6673$ & $116$ & $\dots$ & $\dots$ & $5834$ & $68$ & $4.425$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.132$ & $-0.344$ & $0.120$ & $\dots$ & $\dots$ & $-0.830$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.183$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130513.83$-$294934.1 & 6184254488171582720 & 98879993 & 20120319_1303m29_137 & 13:05:13.83 & $-$29:49:34.1 & $\dots$ & $11.233$ & $10.976$ & $1.254$ & $11.296$ & $52.4$ & $1.4$ & $-40.4$ & $16.9$ & $1.1602$ & $0.0182$ & $0.8619$ & $0.0135$ & $0.8430$ & $0.0129$ & $0.0153$ & $0.8406$ & $0.0137$ & $0.0163$ & $0.8303$ & $0.0196$ & $0.0236$ & $-12.1622$ & $0.0179$ & $-6.9147$ & $0.0140$ & $-0.3581$ & $4768$ & $59$ & $5009$ & $64$ & $\dots$ & $\dots$ & $4768$ & $59$ & $3.764$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $-0.198$ & $0.080$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.227$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130514.03$-$435753.0 & 6135738464581373184 & 319014384 & 20130404_1313m44_050 & 13:05:14.03 & $-$43:57:53.0 & $\dots$ & $12.998$ & $12.526$ & $1.587$ & $13.016$ & $119.1$ & $0.8$ & $118.6$ & $0.9$ & $0.2064$ & $0.0145$ & $4.8450$ & $0.3404$ & $4.3029$ & $0.2685$ & $0.0624$ & $4.5695$ & $0.2814$ & $0.0616$ & $4.9882$ & $0.3927$ & $0.0787$ & $-5.2015$ & $0.0133$ & $-4.7934$ & $0.0091$ & $0.2278$ & $4271$ & $52$ & $4348$ & $77$ & $\dots$ & $\dots$ & $4271$ & $52$ & $1.148$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.122$ & $-1.254$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.497$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130520.78$-$335608.8 & 6179336235221983232 & 98247412 & 20040706_1259m34_106 & 13:05:20.78 & $-$33:56:08.8 & $\dots$ & $10.958$ & $11.257$ & $0.784$ & $11.399$ & $-17.8$ & $0.8$ & $-17.4$ & $0.7$ & $2.8059$ & $0.0208$ & $0.3564$ & $0.0026$ & $0.3531$ & $0.0026$ & $0.0073$ & $0.3518$ & $0.0030$ & $0.0086$ & $\dots$ & $\dots$ & $\dots$ & $-23.6157$ & $0.0191$ & $-13.6433$ & $0.0157$ & $-0.2728$ & $5910$ & $120$ & $6314$ & $54$ & $\dots$ & $\dots$ & $5910$ & $120$ & $4.332$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.400$ & $0.237$ & $-0.153$ & $0.100$ & $\dots$ & $\dots$ & $-2.400$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.170$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J130521.40$-$113722.0 & 3622283406363148672 & 107145313 & 20050330_1309m11_030 & 13:05:21.40 & $-$11:37:22.0 & GEMS & $13.370$ & $13.079$ & $1.202$ & $13.375$ & $-8.4$ & $3.3$ & $\dots$ & $\dots$ & $0.1161$ & $0.0179$ & $8.6133$ & $1.3280$ & $7.0373$ & $0.8865$ & $0.1260$ & $6.2413$ & $0.5339$ & $0.0855$ & $5.8360$ & $1.3513$ & $0.2315$ & $-2.9674$ & $0.0195$ & $-10.7054$ & $0.0159$ & $-0.4610$ & $4853$ & $45$ & $4991$ & $392$ & $4824$ & $33$ & $4883$ & $56$ & $1.951$ & $0.830$ & $1.031$ & $0.146$ & $1.031$ & $0.146$ & $-2.782$ & $0.076$ & $-1.898$ & $0.380$ & $-2.923$ & $0.042$ & $-2.640$ & $0.110$ & $-0.050$ & $0.102$ & $0.670$ & $6.318$ & D & $0.992$ & I & $0.476$ & $0.496$ & $0.387$ & $0.043$ & $0.387$ & $0.043$ & D & $0.943$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J130522.07$-$502504.6 & 6081468086767630080 & 321777515 & 20120628_1254m49_123 & 13:05:22.07 & $-$50:25:04.6 & $\dots$ & $12.994$ & $12.449$ & $1.675$ & $12.990$ & $-7.9$ & $1.1$ & $-7.1$ & $0.5$ & $0.3566$ & $0.0213$ & $2.8043$ & $0.1675$ & $2.6137$ & $0.1455$ & $0.0557$ & $2.8110$ & $0.1784$ & $0.0635$ & $2.8327$ & $0.1557$ & $0.0550$ & $-3.9332$ & $0.0166$ & $-0.1407$ & $0.0153$ & $0.2632$ & $4267$ & $58$ & $4398$ & $65$ & $\dots$ & $\dots$ & $4267$ & $58$ & $1.568$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.202$ & $-0.544$ & $0.090$ & $\dots$ & $\dots$ & $-1.120$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.154$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130522.22$-$225546.1 & 3504203416682307968 & 104835599 & 20050421_1257m22_117 & 13:05:22.22 & $-$22:55:46.1 & $\dots$ & $13.964$ & $13.605$ & $1.244$ & $13.920$ & $-55.4$ & $6.1$ & $\dots$ & $\dots$ & $3.8849$ & $0.0213$ & $0.2574$ & $0.0014$ & $0.2557$ & $0.0014$ & $0.0054$ & $0.2544$ & $0.0017$ & $0.0066$ & $0.2541$ & $0.0015$ & $0.0057$ & $-95.6243$ & $0.0259$ & $4.1938$ & $0.0165$ & $-0.4737$ & $4851$ & $66$ & $5611$ & $275$ & $\dots$ & $\dots$ & $4851$ & $66$ & $4.348$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.817$ & $0.122$ & $0.305$ & $0.290$ & $\dots$ & $\dots$ & $-0.817$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130524.50$-$393126.0 & 6141169948942690048 & 96101007 & 20120229_1303m39_035 & 13:05:24.50 & $-$39:31:26.0 & GEMS & $12.828$ & $12.541$ & $1.131$ & $12.807$ & $267.1$ & $1.0$ & $\dots$ & $\dots$ & $0.4443$ & $0.0168$ & $2.2507$ & $0.0851$ & $2.1263$ & $0.0760$ & $0.0357$ & $2.1952$ & $0.0779$ & $0.0355$ & $2.3114$ & $0.0223$ & $0.0096$ & $-13.5359$ & $0.0162$ & $-6.7179$ & $0.0128$ & $-0.1275$ & $5185$ & $60$ & $4852$ & $92$ & $5250$ & $61$ & $5120$ & $59$ & $1.223$ & $0.470$ & $2.613$ & $0.285$ & $2.613$ & $0.285$ & $-2.183$ & $0.145$ & $-1.635$ & $0.160$ & $-2.175$ & $0.161$ & $-2.190$ & $0.128$ & $0.435$ & $0.113$ & $0.445$ & $6.692$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.086$ & $0.052$ & $0.086$ & $0.052$ & D & $0.988$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J130526.74$-$505004.5 & 6081255292605241216 & 321785669 & 20120628_1254m49_128 & 13:05:26.74 & $-$50:50:04.5 & $\dots$ & $12.711$ & $12.370$ & $1.350$ & $12.735$ & $112.1$ & $1.2$ & $111.7$ & $1.3$ & $0.4599$ & $0.0125$ & $2.1744$ & $0.0591$ & $2.0580$ & $0.0529$ & $0.0257$ & $2.1062$ & $0.0512$ & $0.0243$ & $2.0420$ & $0.0543$ & $0.0266$ & $-22.9146$ & $0.0101$ & $-16.4221$ & $0.0089$ & $0.3108$ & $4979$ & $53$ & $4952$ & $77$ & $\dots$ & $\dots$ & $4979$ & $53$ & $2.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $-0.844$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.569$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130537.62$-$020757.1 & 3685328028710083456 & 107728297 & 20060601_1312m04_065 & 13:05:37.62 & $-$02:07:57.1 & $\dots$ & $12.035$ & $11.700$ & $1.288$ & $12.036$ & $47.2$ & $0.8$ & $\dots$ & $\dots$ & $0.3787$ & $0.0205$ & $2.6406$ & $0.1429$ & $2.4710$ & $0.1252$ & $0.0507$ & $2.4685$ & $0.1540$ & $0.0624$ & $2.6068$ & $0.3029$ & $0.1162$ & $-4.8106$ & $0.0299$ & $-1.4997$ & $0.0184$ & $-0.5129$ & $4562$ & $52$ & $4673$ & $77$ & $\dots$ & $\dots$ & $4562$ & $52$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-1.122$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.515$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130603.58$-$212555.7 & 3505568082410947456 & 104945644 & 20100419_1256m19_130 & 13:06:03.58 & $-$21:25:55.7 & $\dots$ & $11.491$ & $11.253$ & $0.852$ & $11.416$ & $-31.1$ & $1.6$ & $-30.4$ & $1.5$ & $4.7481$ & $0.0204$ & $0.2106$ & $0.0009$ & $0.2095$ & $0.0009$ & $0.0043$ & $0.2087$ & $0.0008$ & $0.0040$ & $0.2101$ & $0.0018$ & $0.0085$ & $-118.1847$ & $0.0283$ & $-14.8239$ & $0.0170$ & $-0.1135$ & $6154$ & $102$ & $5413$ & $74$ & $\dots$ & $\dots$ & $6154$ & $102$ & $3.330$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.642$ & $0.273$ & $-0.248$ & $0.110$ & $\dots$ & $\dots$ & $-1.642$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.208$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130604.30$-$094730.0 & 3626138328489647232 & 107240991 & 20090415_1308m09_050 & 13:06:04.30 & $-$09:47:30.0 & NTTE & $10.530$ & $10.229$ & $1.149$ & $10.502$ & $137.9$ & $0.4$ & $136.0$ & $0.3$ & $0.7939$ & $0.0177$ & $1.2596$ & $0.0281$ & $1.2197$ & $0.0263$ & $0.0216$ & $1.2094$ & $0.0317$ & $0.0262$ & $1.1994$ & $0.0396$ & $0.0331$ & $-34.0499$ & $0.0213$ & $-34.6210$ & $0.0149$ & $-0.5077$ & $4917$ & $57$ & $4645$ & $51$ & $4925$ & $58$ & $4909$ & $55$ & $1.204$ & $0.210$ & $1.605$ & $0.148$ & $1.605$ & $0.148$ & $-2.033$ & $0.067$ & $-1.842$ & $0.140$ & $-2.125$ & $0.017$ & $-1.940$ & $0.117$ & $0.026$ & $0.115$ & $0.406$ & $6.803$ & D & $0.996$ & I & $0.271$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $99$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J130605.83$-$355124.1 & 6154914359686251392 & 96376525 & 20130403_1315m34_053 & 13:06:05.83 & $-$35:51:24.1 & $\dots$ & $12.059$ & $11.838$ & $0.983$ & $12.046$ & $4.3$ & $2.4$ & $3.3$ & $5.2$ & $1.0887$ & $0.0168$ & $0.9185$ & $0.0142$ & $0.8971$ & $0.0135$ & $0.0151$ & $0.8927$ & $0.0143$ & $0.0160$ & $0.8890$ & $0.0014$ & $0.0016$ & $-50.8017$ & $0.0164$ & $5.3145$ & $0.0167$ & $-0.3044$ & $5302$ & $56$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5302$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.108$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.560$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130606.34$-$400928.8 & 6141001590521425792 & 95690592 & 20110427_1303m39_128 & 13:06:06.34 & $-$40:09:28.8 & $\dots$ & $13.122$ & $12.703$ & $1.484$ & $13.137$ & $-19.2$ & $1.0$ & $-21.9$ & $0.8$ & $0.2579$ & $0.0157$ & $3.8775$ & $0.2360$ & $3.5224$ & $0.1948$ & $0.0553$ & $3.6899$ & $0.1821$ & $0.0494$ & $3.7447$ & $0.1394$ & $0.0372$ & $-4.5099$ & $0.0142$ & $-7.9480$ & $0.0128$ & $-0.1523$ & $4374$ & $52$ & $4485$ & $77$ & $\dots$ & $\dots$ & $4374$ & $52$ & $2.265$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.717$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.584$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130615.37$-$274655.4 & 6186216669750246656 & 99041118 & 20040509_1318m28_043 & 13:06:15.37 & $-$27:46:55.4 & $\dots$ & $12.918$ & $12.695$ & $0.950$ & $12.891$ & $93.3$ & $2.4$ & $104.0$ & $2.3$ & $0.3749$ & $0.0149$ & $2.6674$ & $0.1060$ & $2.4944$ & $0.0927$ & $0.0372$ & $2.5652$ & $0.0905$ & $0.0353$ & $2.6885$ & $0.2044$ & $0.0760$ & $-4.4398$ & $0.0178$ & $-2.0469$ & $0.0116$ & $-0.3029$ & $5439$ & $55$ & $5054$ & $87$ & $\dots$ & $\dots$ & $5439$ & $55$ & $4.417$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.104$ & $-1.449$ & $0.160$ & $\dots$ & $\dots$ & $-1.140$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.806$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130617.62$-$274523.3 & 6186216875908681088 & 99041129 & 20040430_1318m28_043 & 13:06:17.62 & $-$27:45:23.3 & NTTE & $12.978$ & $12.643$ & $1.426$ & $13.047$ & $198.8$ & $1.5$ & $197.7$ & $1.0$ & $0.1064$ & $0.0151$ & $9.3985$ & $1.3338$ & $7.5529$ & $0.8614$ & $0.1140$ & $6.7589$ & $1.0600$ & $0.1568$ & $6.7047$ & $1.4717$ & $0.2195$ & $-4.1292$ & $0.0209$ & $-4.8539$ & $0.0122$ & $-0.3170$ & $4500$ & $31$ & $4542$ & $87$ & $4500$ & $31$ & $4422$ & $52$ & $4.153$ & $0.170$ & $1.406$ & $0.015$ & $1.406$ & $0.015$ & $-2.222$ & $0.041$ & $-1.627$ & $0.160$ & $-2.222$ & $0.041$ & $-1.430$ & $0.106$ & $-0.489$ & $0.103$ & $0.081$ & $6.289$ & D & $0.998$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J130618.15$-$192021.1 & 3509072702709670400 & 105361801 & 20080510_1256m19_107 & 13:06:18.15 & $-$19:20:21.1 & $\dots$ & $12.358$ & $11.963$ & $1.410$ & $12.359$ & $155.5$ & $0.6$ & $156.4$ & $0.6$ & $0.3528$ & $0.0186$ & $2.8345$ & $0.1494$ & $2.6399$ & $0.1296$ & $0.0491$ & $2.6041$ & $0.1133$ & $0.0435$ & $2.6546$ & $0.3642$ & $0.1372$ & $-7.5328$ & $0.0198$ & $-9.9376$ & $0.0169$ & $-0.3552$ & $4470$ & $53$ & $4560$ & $77$ & $\dots$ & $\dots$ & $4470$ & $53$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.125$ & $-0.865$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.422$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130621.84$-$313614.0 & 6180946779238242560 & 98416793 & 20120523_1303m29_146 & 13:06:21.84 & $-$31:36:14.0 & $\dots$ & $11.907$ & $11.680$ & $1.076$ & $11.923$ & $-35.3$ & $0.6$ & $\dots$ & $\dots$ & $0.5528$ & $0.0176$ & $1.8090$ & $0.0576$ & $1.7277$ & $0.0525$ & $0.0304$ & $1.7100$ & $0.0467$ & $0.0273$ & $1.6635$ & $0.0552$ & $0.0332$ & $-11.6122$ & $0.0197$ & $13.4986$ & $0.0146$ & $-0.2497$ & $5126$ & $54$ & $4856$ & $77$ & $\dots$ & $\dots$ & $5126$ & $54$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-1.102$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130624.44$-$302609.0 & 6181153826725390592 & 98873235 & 20120523_1303m29_136 & 13:06:24.44 & $-$30:26:09.0 & $\dots$ & $12.555$ & $12.157$ & $1.469$ & $12.583$ & $107.4$ & $0.8$ & $107.4$ & $0.2$ & $0.1367$ & $0.0141$ & $7.3153$ & $0.7545$ & $6.1463$ & $0.5327$ & $0.0867$ & $6.5801$ & $1.0192$ & $0.1549$ & $5.3606$ & $0.9748$ & $0.1818$ & $0.8822$ & $0.0153$ & $-5.8788$ & $0.0105$ & $-0.2312$ & $4373$ & $52$ & $4425$ & $77$ & $\dots$ & $\dots$ & $4373$ & $52$ & $1.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.104$ & $-1.317$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130632.20$-$103643.0 & 3622930090998842880 & 107154115 & 20060407_1308m12_073 & 13:06:32.20 & $-$10:36:43.0 & KPNR & $10.139$ & $9.755$ & $1.117$ & $10.016$ & $-57.6$ & $13.8$ & $-49.9$ & $0.2$ & $1.4551$ & $0.0188$ & $0.6872$ & $0.0089$ & $0.6752$ & $0.0086$ & $0.0127$ & $0.6737$ & $0.0089$ & $0.0131$ & $0.6786$ & $0.0149$ & $0.0219$ & $-10.6431$ & $0.0202$ & $-7.1746$ & $0.0191$ & $-0.4283$ & $5153$ & $92$ & $4028$ & $86$ & $5153$ & $92$ & $4970$ & $53$ & $5.176$ & $0.180$ & $2.845$ & $0.142$ & $2.845$ & $0.142$ & $-0.532$ & $0.065$ & $-2.669$ & $0.130$ & $-1.038$ & $0.122$ & $-0.510$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.997$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.991$ & $26$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J130633.48$-$315355.2 & 6180727426668616576 & 98414143 & 20090422_1314m32_049 & 13:06:33.48 & $-$31:53:55.2 & $\dots$ & $10.631$ & $10.283$ & $1.406$ & $10.677$ & $32.6$ & $0.6$ & $32.7$ & $0.2$ & $0.7565$ & $0.0164$ & $1.3219$ & $0.0287$ & $1.2780$ & $0.0268$ & $0.0210$ & $1.2681$ & $0.0237$ & $0.0187$ & $1.2569$ & $0.0366$ & $0.0291$ & $11.9835$ & $0.0165$ & $-7.9755$ & $0.0143$ & $-0.3927$ & $4439$ & $52$ & $4440$ & $68$ & $\dots$ & $\dots$ & $4439$ & $52$ & $1.906$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.783$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.344$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $115$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130636.85$-$182428.6 & 3510874944002054912 & 105371448 & 20060520_1311m17_025 & 13:06:36.85 & $-$18:24:28.6 & $\dots$ & $11.532$ & $11.270$ & $1.111$ & $11.527$ & $105.7$ & $0.8$ & $106.4$ & $0.7$ & $0.6633$ & $0.0170$ & $1.5076$ & $0.0386$ & $1.4507$ & $0.0358$ & $0.0247$ & $1.4387$ & $0.0283$ & $0.0197$ & $1.4152$ & $0.0397$ & $0.0280$ & $-27.8638$ & $0.0224$ & $-18.8901$ & $0.0169$ & $-0.0857$ & $5070$ & $54$ & $4992$ & $94$ & $\dots$ & $\dots$ & $5070$ & $54$ & $2.095$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $-1.154$ & $0.180$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130644.30$-$252051.0 & 6187886033343782016 & 104791507 & 20060531_1311m24_034 & 13:06:44.30 & $-$25:20:51.0 & NTTE & $11.892$ & $11.559$ & $1.354$ & $11.927$ & $141.2$ & $0.5$ & $142.0$ & $0.4$ & $0.2305$ & $0.0229$ & $4.3384$ & $0.4310$ & $3.8986$ & $0.3481$ & $0.0893$ & $3.7436$ & $0.4731$ & $0.1264$ & $3.7344$ & $0.4383$ & $0.1174$ & $-1.6230$ & $0.0244$ & $-0.7911$ & $0.0159$ & $-0.4261$ & $4763$ & $63$ & $4664$ & $92$ & $4820$ & $73$ & $4706$ & $54$ & $1.401$ & $0.470$ & $0.987$ & $0.084$ & $0.987$ & $0.084$ & $-2.251$ & $0.080$ & $-1.887$ & $0.160$ & $-2.252$ & $0.056$ & $-2.250$ & $0.104$ & $-0.412$ & $0.115$ & $0.318$ & $6.497$ & D & $0.987$ & I & $0.449$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J130646.90$-$274545.5 & 6186239514680233600 & 99041205 & 20110409_1303m29_082 & 13:06:46.90 & $-$27:45:45.5 & $\dots$ & $13.294$ & $12.374$ & $2.210$ & $13.269$ & $7.6$ & $1.1$ & $8.5$ & $0.1$ & $22.4712$ & $0.0237$ & $0.0445$ & $0.0000$ & $0.0444$ & $0.0000$ & $0.0011$ & $0.0445$ & $0.0000$ & $0.0011$ & $0.0445$ & $0.0001$ & $0.0020$ & $-110.5689$ & $0.0239$ & $-12.9536$ & $0.0175$ & $-0.2390$ & $5187$ & $59$ & $4075$ & $64$ & $\dots$ & $\dots$ & $5187$ & $59$ & $4.668$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.149$ & $-0.058$ & $0.080$ & $\dots$ & $\dots$ & $-1.260$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.141$ & $0.073$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130704.46$-$273736.6 & 6186242881934607616 & 99047277 & 20060518_1318m27_035 & 13:07:04.46 & $-$27:37:36.6 & $\dots$ & $11.650$ & $11.720$ & $1.276$ & $12.050$ & $-39.2$ & $1.5$ & $\dots$ & $\dots$ & $0.8596$ & $0.0196$ & $1.1633$ & $0.0265$ & $1.1292$ & $0.0250$ & $0.0221$ & $1.1213$ & $0.0263$ & $0.0235$ & $1.1715$ & $0.0443$ & $0.0379$ & $-29.4727$ & $0.0241$ & $1.9612$ & $0.0156$ & $-0.3266$ & $4727$ & $59$ & $5280$ & $74$ & $\dots$ & $\dots$ & $4727$ & $59$ & $3.045$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.160$ & $-0.253$ & $0.110$ & $\dots$ & $\dots$ & $-1.690$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.219$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130712.90$-$370618.0 & 6142676490327784704 & 96330124 & 20100226_1303m39_080 & 13:07:12.90 & $-$37:06:18.0 & NTTE & $11.142$ & $10.974$ & $0.813$ & $11.124$ & $-5.6$ & $5.5$ & $-1.5$ & $0.6$ & $2.2423$ & $0.0165$ & $0.4460$ & $0.0033$ & $0.4409$ & $0.0032$ & $0.0073$ & $0.4400$ & $0.0029$ & $0.0066$ & $0.4364$ & $0.0005$ & $0.0012$ & $1.1614$ & $0.0140$ & $-6.6727$ & $0.0145$ & $-0.3143$ & $5729$ & $112$ & $5272$ & $386$ & $5729$ & $112$ & $5921$ & $67$ & $3.238$ & $0.720$ & $2.915$ & $0.635$ & $2.915$ & $0.635$ & $-1.007$ & $0.123$ & $-1.707$ & $0.430$ & $-1.007$ & $0.123$ & $-0.188$ & $0.121$ & $0.112$ & $0.094$ & $0.132$ & $7.555$ & D & $0.997$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $14$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J130714.57$-$193357.4 & 3506051489570217088 & 105359931 & 20110425_1256m19_111 & 13:07:14.57 & $-$19:33:57.4 & $\dots$ & $13.315$ & $12.860$ & $1.529$ & $13.318$ & $-871.3$ & $14.6$ & $247.0$ & $1.3$ & $0.1276$ & $0.0197$ & $7.8370$ & $1.2099$ & $6.5104$ & $0.8350$ & $0.1283$ & $5.4793$ & $0.3594$ & $0.0656$ & $8.1738$ & $1.3888$ & $0.1699$ & $-5.3360$ & $0.0217$ & $-2.4955$ & $0.0182$ & $-0.3750$ & $4303$ & $52$ & $4637$ & $333$ & $\dots$ & $\dots$ & $4303$ & $52$ & $4.432$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.000$ & $0.103$ & $-5.749$ & $0.390$ & $\dots$ & $\dots$ & $-2.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130721.86$-$491220.7 & 6084951202161480064 & 320285155 & 20100505_1254m49_107 & 13:07:21.86 & $-$49:12:20.7 & $\dots$ & $11.892$ & $11.547$ & $1.360$ & $11.918$ & $-65.7$ & $1.6$ & $-64.2$ & $3.4$ & $0.6991$ & $0.0207$ & $1.4304$ & $0.0424$ & $1.3791$ & $0.0394$ & $0.0285$ & $1.3827$ & $0.0386$ & $0.0279$ & $1.3758$ & $0.0431$ & $0.0313$ & $-7.0733$ & $0.0209$ & $-4.0170$ & $0.0146$ & $0.3153$ & $4766$ & $53$ & $4451$ & $77$ & $\dots$ & $\dots$ & $4766$ & $53$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.697$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.000$ & $0.436$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130722.15$-$311903.6 & 6181050889245245952 & 98425686 & 20070330_1303m29_142 & 13:07:22.15 & $-$31:19:03.6 & $\dots$ & $12.807$ & $12.552$ & $1.173$ & $12.836$ & $26.6$ & $3.8$ & $26.8$ & $1.7$ & $0.2013$ & $0.0130$ & $4.9677$ & $0.3208$ & $4.3995$ & $0.2516$ & $0.0572$ & $4.2659$ & $0.2266$ & $0.0531$ & $4.6102$ & $0.4622$ & $0.1003$ & $-8.6899$ & $0.0150$ & $-1.6704$ & $0.0110$ & $-0.2389$ & $4926$ & $54$ & $4008$ & $120$ & $\dots$ & $\dots$ & $4926$ & $54$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.106$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.920$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.418$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130722.99$-$142904.3 & 3524817262542859392 & 105540495 & 20040410_1311m17_071 & 13:07:22.99 & $-$14:29:04.3 & $\dots$ & $11.390$ & $11.259$ & $0.731$ & $11.385$ & $75.9$ & $1.2$ & $74.9$ & $1.8$ & $3.9297$ & $0.0205$ & $0.2545$ & $0.0013$ & $0.2528$ & $0.0013$ & $0.0052$ & $0.2519$ & $0.0011$ & $0.0045$ & $0.2511$ & $0.0012$ & $0.0049$ & $-15.9896$ & $0.0230$ & $9.4716$ & $0.0162$ & $-0.2556$ & $6140$ & $68$ & $6462$ & $174$ & $\dots$ & $\dots$ & $6140$ & $68$ & $4.200$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.961$ & $0.132$ & $-0.780$ & $0.200$ & $\dots$ & $\dots$ & $-0.961$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.405$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130728.24$-$093114.9 & 3627650771157485440 & 107244616 & 20070526_1308m09_116 & 13:07:28.24 & $-$09:31:14.9 & KPNR & $11.738$ & $11.443$ & $1.176$ & $11.729$ & $52.3$ & $0.7$ & $52.7$ & $0.8$ & $0.3309$ & $0.0270$ & $3.0221$ & $0.2466$ & $2.8019$ & $0.2120$ & $0.0757$ & $2.5303$ & $0.1261$ & $0.0498$ & $2.9094$ & $0.2182$ & $0.0750$ & $4.1687$ & $0.0331$ & $-31.3954$ & $0.0242$ & $-0.3460$ & $4832$ & $48$ & $4646$ & $92$ & $4817$ & $41$ & $4847$ & $54$ & $1.420$ & $0.470$ & $1.532$ & $0.188$ & $1.532$ & $0.188$ & $-2.067$ & $0.096$ & $-1.966$ & $0.160$ & $-2.154$ & $0.086$ & $-1.980$ & $0.106$ & $-0.076$ & $0.116$ & $0.334$ & $6.697$ & D & $0.988$ & I & $0.518$ & $0.254$ & $0.212$ & $0.046$ & $0.212$ & $0.046$ & D & $0.991$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J130739.50$-$035134.2 & 3684064857352891008 & 107641210 & 20060601_1312m04_061 & 13:07:39.50 & $-$03:51:34.2 & $\dots$ & $12.475$ & $12.084$ & $1.309$ & $12.429$ & $-5.1$ & $2.1$ & $-18.0$ & $14.4$ & $5.3685$ & $0.0468$ & $0.1863$ & $0.0016$ & $0.1854$ & $0.0016$ & $0.0087$ & $0.1860$ & $0.0015$ & $0.0082$ & $0.1895$ & $0.0042$ & $0.0221$ & $-5.8939$ & $0.0551$ & $-0.5102$ & $0.0364$ & $-0.4069$ & $4486$ & $67$ & $4744$ & $64$ & $\dots$ & $\dots$ & $4486$ & $67$ & $4.788$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.173$ & $0.223$ & $0.080$ & $\dots$ & $\dots$ & $-1.640$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.174$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130744.20$-$154542.0 & 3512478130739436032 & $\dots$ & 20110702_1304m14_139 & 13:07:44.20 & $-$15:45:42.0 & KPNR & $12.066$ & $11.913$ & $0.695$ & $12.029$ & $227.3$ & $2.5$ & $226.8$ & $2.4$ & $2.0506$ & $0.0192$ & $0.4877$ & $0.0046$ & $0.4816$ & $0.0045$ & $0.0092$ & $0.4778$ & $0.0048$ & $0.0100$ & $0.4891$ & $0.0052$ & $0.0105$ & $-100.1364$ & $0.0227$ & $-42.0335$ & $0.0174$ & $-0.3271$ & $6210$ & $33$ & $5846$ & $328$ & $6210$ & $33$ & $\dots$ & $\dots$ & $3.691$ & $0.460$ & $3.035$ & $0.340$ & $3.035$ & $0.340$ & $-2.405$ & $0.078$ & $-2.089$ & $0.260$ & $-2.405$ & $0.078$ & $\dots$ & $\dots$ & $0.820$ & $0.121$ & $0.830$ & $6.855$ & D & $0.800$ & C & $0.524$ & $0.375$ & $0.257$ & $0.049$ & $0.257$ & $0.049$ & D & $0.913$ & $29$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J130744.46$-$133005.2 & 3621026625917065472 & 105548020 & 20110702_1304m14_091 & 13:07:44.46 & $-$13:30:05.2 & $\dots$ & $12.738$ & $12.435$ & $1.231$ & $12.744$ & $-59.1$ & $0.7$ & $-57.0$ & $2.0$ & $0.3054$ & $0.0152$ & $3.2744$ & $0.1630$ & $3.0175$ & $0.1384$ & $0.0459$ & $3.3632$ & $0.2516$ & $0.0748$ & $2.8085$ & $0.5307$ & $0.1890$ & $3.6257$ & $0.0192$ & $-5.1677$ & $0.0129$ & $-0.2993$ & $4726$ & $53$ & $4641$ & $77$ & $\dots$ & $\dots$ & $4726$ & $53$ & $1.879$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $-1.122$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.388$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130756.35$-$424642.7 & 6135870405977845504 & 95507794 & 20120619_1313m44_068 & 13:07:56.35 & $-$42:46:42.7 & $\dots$ & $12.072$ & $12.332$ & $0.925$ & $12.519$ & $-1.8$ & $1.0$ & $-1.4$ & $0.8$ & $3.1673$ & $0.0230$ & $0.3157$ & $0.0023$ & $0.3132$ & $0.0023$ & $0.0072$ & $0.3144$ & $0.0024$ & $0.0077$ & $\dots$ & $\dots$ & $\dots$ & $-34.5082$ & $0.0241$ & $-16.6011$ & $0.0175$ & $0.0283$ & $5591$ & $119$ & $5512$ & $57$ & $\dots$ & $\dots$ & $5591$ & $119$ & $3.948$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.643$ & $0.163$ & $-0.147$ & $0.090$ & $\dots$ & $\dots$ & $-1.643$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.176$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J130815.95$-$102805.6 & 3623020762052923904 & 107155908 & 20040304_1309m11_061 & 13:08:15.95 & $-$10:28:05.6 & $\dots$ & $13.469$ & $13.134$ & $1.305$ & $13.477$ & $-56.9$ & $2.6$ & $-54.0$ & $4.4$ & $0.1431$ & $0.0204$ & $6.9881$ & $0.9962$ & $5.9137$ & $0.7134$ & $0.1206$ & $4.8631$ & $0.3982$ & $0.0819$ & $6.2205$ & $1.7250$ & $0.2773$ & $2.7505$ & $0.0194$ & $-8.6204$ & $0.0155$ & $-0.3356$ & $4597$ & $58$ & $4012$ & $87$ & $\dots$ & $\dots$ & $4597$ & $58$ & $4.803$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.176$ & $-0.298$ & $0.090$ & $\dots$ & $\dots$ & $-1.340$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.219$ & $0.388$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130829.01$-$393550.8 & 6141121849605696128 & 96105652 & 20100226_1303m39_121 & 13:08:29.01 & $-$39:35:50.8 & $\dots$ & $11.332$ & $11.094$ & $1.360$ & $11.464$ & $-7.2$ & $1.1$ & $-6.7$ & $1.1$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.3098$ & $2.9573$ & $0.6862$ & $2.0203$ & $0.4493$ & $0.2224$ & $-1.0721$ & $0.2247$ & $5.4753$ & $0.2431$ & $-0.1458$ & $4627$ & $52$ & $4492$ & $65$ & $\dots$ & $\dots$ & $4627$ & $52$ & $1.531$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.444$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.124$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130844.11$-$495530.4 & 6081861780646535680 & 321747337 & 20120618_1325m49_033 & 13:08:44.11 & $-$49:55:30.4 & $\dots$ & $12.565$ & $12.260$ & $1.209$ & $12.560$ & $96.2$ & $1.3$ & $96.5$ & $0.8$ & $0.4587$ & $0.0139$ & $2.1801$ & $0.0661$ & $2.0631$ & $0.0592$ & $0.0287$ & $2.1001$ & $0.0496$ & $0.0236$ & $2.1094$ & $0.0603$ & $0.0286$ & $-25.5275$ & $0.0121$ & $-14.4068$ & $0.0102$ & $0.3814$ & $5187$ & $55$ & $5020$ & $77$ & $\dots$ & $\dots$ & $5187$ & $55$ & $3.454$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.108$ & $-1.104$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.517$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130856.40$-$250257.4 & 6187873771212201728 & 104794588 & 20090515_1311m24_021 & 13:08:56.40 & $-$25:02:57.4 & $\dots$ & $10.970$ & $10.912$ & $0.918$ & $11.097$ & $3.3$ & $0.5$ & $2.7$ & $0.7$ & $6.1395$ & $0.0192$ & $0.1629$ & $0.0005$ & $0.1622$ & $0.0005$ & $0.0031$ & $0.1621$ & $0.0005$ & $0.0033$ & $\dots$ & $\dots$ & $\dots$ & $-7.7650$ & $0.0192$ & $-11.9209$ & $0.0146$ & $-0.4498$ & $5658$ & $95$ & $5552$ & $57$ & $\dots$ & $\dots$ & $5658$ & $95$ & $4.262$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.175$ & $0.211$ & $-0.167$ & $0.090$ & $\dots$ & $\dots$ & $-2.175$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.127$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J130858.51$-$271218.9 & 6186636094780726016 & 99050670 & 20070330_1303m29_085 & 13:08:58.51 & $-$27:12:18.9 & NTTE & $12.987$ & $12.593$ & $1.450$ & $13.010$ & $115.8$ & $1.9$ & $114.2$ & $0.5$ & $0.1045$ & $0.0135$ & $9.5694$ & $1.2362$ & $7.6628$ & $0.7927$ & $0.1034$ & $7.7974$ & $1.5004$ & $0.1924$ & $8.0925$ & $1.0203$ & $0.1261$ & $-3.7640$ & $0.0137$ & $-4.5192$ & $0.0105$ & $-0.3012$ & $4526$ & $72$ & $3988$ & $87$ & $4586$ & $91$ & $4466$ & $54$ & $4.432$ & $0.170$ & $0.522$ & $0.250$ & $0.522$ & $0.250$ & $-2.691$ & $0.054$ & $-0.983$ & $0.160$ & $-2.671$ & $0.000$ & $-2.710$ & $0.108$ & $-0.228$ & $0.104$ & $0.512$ & $6.251$ & D & $0.996$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J130912.31$-$295539.0 & 6182683556637767680 & 98883124 & 20120319_1303m29_118 & 13:09:12.31 & $-$29:55:39.0 & $\dots$ & $11.164$ & $10.898$ & $1.124$ & $11.161$ & $252.1$ & $1.6$ & $250.7$ & $2.1$ & $0.7537$ & $0.0175$ & $1.3268$ & $0.0308$ & $1.2825$ & $0.0288$ & $0.0224$ & $1.2692$ & $0.0257$ & $0.0202$ & $1.2490$ & $0.0376$ & $0.0301$ & $-1.0067$ & $0.0170$ & $-45.6692$ & $0.0137$ & $-0.2898$ & $5050$ & $57$ & $5464$ & $136$ & $\dots$ & $\dots$ & $5050$ & $57$ & $3.691$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.070$ & $0.119$ & $-1.485$ & $0.190$ & $\dots$ & $\dots$ & $-2.070$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.568$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130927.89$-$371832.6 & 6142567187703976192 & 96386669 & 20120229_1303m39_084 & 13:09:27.89 & $-$37:18:32.6 & GEMS & $12.648$ & $12.260$ & $1.395$ & $12.648$ & $129.8$ & $0.9$ & $129.1$ & $2.2$ & $0.1502$ & $0.0142$ & $6.6578$ & $0.6294$ & $5.6754$ & $0.4574$ & $0.0806$ & $5.5462$ & $0.3066$ & $0.0553$ & $5.5368$ & $0.7395$ & $0.1336$ & $0.0291$ & $0.0155$ & $-4.6017$ & $0.0123$ & $-0.1034$ & $4557$ & $48$ & $4536$ & $92$ & $4585$ & $41$ & $4529$ & $55$ & $1.204$ & $0.470$ & $1.135$ & $0.174$ & $1.135$ & $0.174$ & $-2.579$ & $0.105$ & $-2.043$ & $0.160$ & $-2.498$ & $0.098$ & $-2.660$ & $0.112$ & $-0.580$ & $0.119$ & $0.130$ & $5.981$ & D & $0.995$ & I & $0.547$ & $0.264$ & $0.522$ & $0.047$ & $0.522$ & $0.047$ & D & $0.996$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J130940.66$-$274550.3 & 6186556143965121152 & 99100736 & 20120523_1303m29_090 & 13:09:40.66 & $-$27:45:50.3 & $\dots$ & $12.389$ & $12.069$ & $1.268$ & $12.396$ & $131.8$ & $0.7$ & $133.4$ & $1.6$ & $0.2861$ & $0.0178$ & $3.4953$ & $0.2175$ & $3.2041$ & $0.1827$ & $0.0570$ & $3.2630$ & $0.1276$ & $0.0391$ & $3.2032$ & $0.2816$ & $0.0879$ & $-7.1423$ & $0.0177$ & $-6.8294$ & $0.0135$ & $-0.3324$ & $4705$ & $53$ & $4769$ & $77$ & $\dots$ & $\dots$ & $4705$ & $53$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $-1.332$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130947.59$-$103646.0 & 3622847387108470272 & 107199027 & 20050330_1309m11_083 & 13:09:47.59 & $-$10:36:46.0 & $\dots$ & $11.832$ & $11.757$ & $0.803$ & $11.905$ & $-39.7$ & $3.0$ & $-40.4$ & $1.0$ & $3.7197$ & $0.0143$ & $0.2688$ & $0.0010$ & $0.2670$ & $0.0010$ & $0.0038$ & $0.2655$ & $0.0013$ & $0.0048$ & $0.2655$ & $0.0012$ & $0.0045$ & $-127.6366$ & $0.0174$ & $-10.4605$ & $0.0125$ & $-0.3679$ & $5806$ & $68$ & $5254$ & $94$ & $\dots$ & $\dots$ & $5806$ & $68$ & $3.438$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.047$ & $0.129$ & $-0.811$ & $0.180$ & $\dots$ & $\dots$ & $-1.047$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.505$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130948.12$-$353018.5 & 6166946525883488512 & 98257477 & 20090308_1315m34_019 & 13:09:48.12 & $-$35:30:18.5 & $\dots$ & $11.715$ & $11.247$ & $1.360$ & $11.618$ & $-44.8$ & $1.5$ & $-55.1$ & $1.5$ & $0.8595$ & $0.0187$ & $1.1635$ & $0.0253$ & $1.1293$ & $0.0238$ & $0.0211$ & $1.1295$ & $0.0216$ & $0.0192$ & $1.1541$ & $0.0313$ & $0.0271$ & $-21.0315$ & $0.0191$ & $0.5083$ & $0.0155$ & $-0.2172$ & $4504$ & $65$ & $4736$ & $64$ & $\dots$ & $\dots$ & $4504$ & $65$ & $4.532$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.119$ & $0.193$ & $0.080$ & $\dots$ & $\dots$ & $-1.360$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.154$ & $0.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130948.40$-$500153.9 & 6081846314463359232 & 320544407 & 20120618_1325m49_031 & 13:09:48.40 & $-$50:01:53.9 & $\dots$ & $12.638$ & $12.323$ & $1.245$ & $12.639$ & $-68.6$ & $1.3$ & $-68.9$ & $1.4$ & $0.5340$ & $0.0145$ & $1.8727$ & $0.0508$ & $1.7857$ & $0.0462$ & $0.0259$ & $1.8273$ & $0.0438$ & $0.0240$ & $1.8776$ & $0.1184$ & $0.0631$ & $-18.4950$ & $0.0117$ & $4.8588$ & $0.0093$ & $0.2815$ & $5130$ & $54$ & $4917$ & $77$ & $\dots$ & $\dots$ & $5130$ & $54$ & $2.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.960$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.456$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130949.00$-$092538.0 & 3624664772454126080 & 107281515 & 20060603_1308m09_099 & 13:09:49.00 & $-$09:25:38.0 & KPNR & $12.200$ & $11.908$ & $1.141$ & $12.178$ & $72.5$ & $1.2$ & $71.0$ & $1.0$ & $0.3691$ & $0.0194$ & $2.7093$ & $0.1424$ & $2.5310$ & $0.1243$ & $0.0491$ & $2.4129$ & $0.1055$ & $0.0437$ & $2.4317$ & $0.2410$ & $0.0991$ & $3.4075$ & $0.0211$ & $0.9708$ & $0.0164$ & $-0.4005$ & $4947$ & $47$ & $4554$ & $92$ & $4967$ & $37$ & $4928$ & $58$ & $3.405$ & $0.470$ & $2.066$ & $0.095$ & $2.066$ & $0.095$ & $-1.703$ & $0.108$ & $-2.050$ & $0.160$ & $-1.765$ & $0.074$ & $-1.640$ & $0.141$ & $-0.017$ & $0.115$ & $0.033$ & $6.760$ & D & $0.994$ & I & $\dots$ & $\dots$ & $0.166$ & $0.049$ & $0.166$ & $0.049$ & D & $0.991$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J130951.81$-$192024.4 & 3507570018207317248 & 105414384 & 20070319_1318m19_037 & 13:09:51.81 & $-$19:20:24.4 & $\dots$ & $12.916$ & $12.305$ & $1.519$ & $12.758$ & $-29.5$ & $2.3$ & $-12.9$ & $5.3$ & $0.7671$ & $0.0173$ & $1.3036$ & $0.0294$ & $1.2609$ & $0.0275$ & $0.0218$ & $1.2935$ & $0.0335$ & $0.0259$ & $1.2960$ & $0.0495$ & $0.0382$ & $-11.1536$ & $0.0214$ & $2.2987$ & $0.0143$ & $-0.1964$ & $4282$ & $80$ & $4524$ & $49$ & $\dots$ & $\dots$ & $4282$ & $80$ & $3.577$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.350$ & $0.720$ & $0.090$ & $\dots$ & $\dots$ & $-1.390$ & $0.350$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.088$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130952.75$-$390030.8 & 6141524335284036480 & 96192235 & 20120223_1303m39_124 & 13:09:52.75 & $-$39:00:30.8 & $\dots$ & $12.834$ & $12.465$ & $1.211$ & $12.765$ & $-3.4$ & $0.6$ & $-3.7$ & $0.6$ & $0.2630$ & $0.0124$ & $3.8023$ & $0.1793$ & $3.4602$ & $0.1485$ & $0.0429$ & $3.6197$ & $0.1496$ & $0.0413$ & $3.7717$ & $0.1510$ & $0.0400$ & $-8.4314$ & $0.0155$ & $-1.0960$ & $0.0112$ & $-0.1105$ & $4882$ & $53$ & $4788$ & $77$ & $\dots$ & $\dots$ & $4882$ & $53$ & $2.520$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.102$ & $-1.027$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.576$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130958.16$-$175101.5 & 3510824057229315840 & 105451197 & 20060520_1311m17_038 & 13:09:58.16 & $-$17:51:01.5 & $\dots$ & $11.566$ & $11.255$ & $1.158$ & $11.532$ & $5.8$ & $1.1$ & $-7.5$ & $7.5$ & $1.5888$ & $0.0218$ & $0.6294$ & $0.0086$ & $0.6193$ & $0.0084$ & $0.0135$ & $0.6163$ & $0.0064$ & $0.0104$ & $0.6264$ & $0.0149$ & $0.0237$ & $-13.2112$ & $0.0296$ & $-32.7950$ & $0.0196$ & $-0.1789$ & $4991$ & $58$ & $5074$ & $74$ & $\dots$ & $\dots$ & $4991$ & $58$ & $3.462$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.108$ & $-0.508$ & $0.110$ & $\dots$ & $\dots$ & $-1.200$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.197$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130958.87$-$175906.4 & 3510808767145827456 & 105450598 & 20050427_1311m17_127 & 13:09:58.87 & $-$17:59:06.4 & $\dots$ & $13.303$ & $12.977$ & $1.300$ & $13.319$ & $111.6$ & $1.5$ & $\dots$ & $\dots$ & $0.2120$ & $0.0162$ & $4.7170$ & $0.3604$ & $4.2017$ & $0.2860$ & $0.0681$ & $4.0285$ & $0.3823$ & $0.0949$ & $4.4108$ & $0.1842$ & $0.0418$ & $-6.1212$ & $0.0196$ & $-9.0577$ & $0.0163$ & $-0.2817$ & $4676$ & $52$ & $4677$ & $77$ & $\dots$ & $\dots$ & $4676$ & $52$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-1.190$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131011.61$-$235415.1 & 3503942381453995648 & 104880479 & 20060531_1311m24_063 & 13:10:11.61 & $-$23:54:15.1 & $\dots$ & $12.023$ & $11.666$ & $1.454$ & $12.085$ & $-47.1$ & $1.4$ & $-18.5$ & $17.4$ & $0.9989$ & $0.0180$ & $1.0011$ & $0.0180$ & $0.9757$ & $0.0171$ & $0.0176$ & $0.9729$ & $0.0180$ & $0.0185$ & $0.9868$ & $0.0168$ & $0.0170$ & $-2.7734$ & $0.0217$ & $2.7141$ & $0.0128$ & $-0.3731$ & $4484$ & $64$ & $4660$ & $64$ & $\dots$ & $\dots$ & $4484$ & $64$ & $3.828$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.119$ & $0.572$ & $0.080$ & $\dots$ & $\dots$ & $-1.060$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.064$ & $0.109$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131013.05$-$334236.9 & 6179216354094895744 & 98311723 & 20090308_1315m34_056 & 13:10:13.05 & $-$33:42:36.9 & NTTE & $10.860$ & $10.512$ & $1.366$ & $10.886$ & $35.0$ & $0.6$ & $31.6$ & $0.6$ & $0.3496$ & $0.0132$ & $2.8604$ & $0.1080$ & $2.6624$ & $0.0936$ & $0.0351$ & $2.6398$ & $0.1019$ & $0.0386$ & $2.5941$ & $0.1322$ & $0.0510$ & $-12.3658$ & $0.0130$ & $-6.4563$ & $0.0110$ & $-0.2888$ & $4610$ & $68$ & $4604$ & $92$ & $4675$ & $82$ & $4545$ & $53$ & $1.540$ & $0.470$ & $1.268$ & $0.207$ & $1.268$ & $0.207$ & $-2.103$ & $0.112$ & $-1.633$ & $0.160$ & $-2.075$ & $0.120$ & $-2.130$ & $0.104$ & $-0.360$ & $0.107$ & $0.240$ & $6.567$ & D & $0.996$ & I & $0.390$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $69$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J131015.13$-$170824.3 & 3511428754265045120 & 105461694 & 20080507_1304m14_141 & 13:10:15.13 & $-$17:08:24.3 & $\dots$ & $11.130$ & $10.914$ & $1.009$ & $11.132$ & $58.9$ & $1.0$ & $58.0$ & $0.6$ & $0.7952$ & $0.0236$ & $1.2575$ & $0.0373$ & $1.2177$ & $0.0350$ & $0.0287$ & $1.2066$ & $0.0301$ & $0.0250$ & $1.1988$ & $0.0170$ & $0.0142$ & $-52.7034$ & $0.0261$ & $-25.2577$ & $0.0170$ & $-0.0986$ & $5307$ & $54$ & $5316$ & $94$ & $\dots$ & $\dots$ & $5307$ & $54$ & $2.677$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-1.006$ & $0.180$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.499$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131018.00$-$705820.0 & 5843650765438959872 & $\dots$ & 20100508_1306m69_035 & 13:10:18.00 & $-$70:58:20.0 & SOAR & $11.062$ & $10.714$ & $1.332$ & $11.071$ & $279.2$ & $1.5$ & $278.5$ & $0.8$ & $0.6135$ & $0.0179$ & $1.6300$ & $0.0476$ & $1.5637$ & $0.0438$ & $0.0280$ & $1.6026$ & $0.0427$ & $0.0266$ & $1.5483$ & $0.0384$ & $0.0248$ & $-35.9173$ & $0.0163$ & $-2.9946$ & $0.0230$ & $0.1620$ & $4885$ & $49$ & $5243$ & $94$ & $4885$ & $49$ & $\dots$ & $\dots$ & $2.406$ & $0.250$ & $1.819$ & $0.197$ & $1.819$ & $0.197$ & $-2.251$ & $0.038$ & $-1.375$ & $0.180$ & $-2.251$ & $0.038$ & $\dots$ & $\dots$ & $-0.161$ & $0.116$ & $0.069$ & $6.248$ & D & $0.999$ & I & $0.232$ & $0.236$ & $0.139$ & $0.042$ & $0.139$ & $0.042$ & D & $0.995$ & $44$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J131020.50$-$561229.0 & 6066469957920345728 & $\dots$ & 20070207_1300m54_134 & 13:10:20.50 & $-$56:12:29.0 & SOAR & $11.867$ & $11.563$ & $1.135$ & $11.831$ & $296.6$ & $3.0$ & $293.6$ & $1.3$ & $0.7251$ & $0.0208$ & $1.3791$ & $0.0396$ & $1.3314$ & $0.0369$ & $0.0277$ & $1.3373$ & $0.0348$ & $0.0260$ & $1.3279$ & $0.0414$ & $0.0312$ & $-10.2968$ & $0.0126$ & $-10.4121$ & $0.0173$ & $0.5620$ & $6021$ & $132$ & $3988$ & $120$ & $6021$ & $132$ & $\dots$ & $\dots$ & $4.432$ & $0.210$ & $2.431$ & $0.209$ & $2.431$ & $0.209$ & $\dots$ & $\dots$ & $-0.983$ & $0.190$ & $-0.251$ & $0.075$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.496$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.632$ & $22$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J131033.08$-$183059.7 & 3510711185488805248 & 105426288 & 20060614_1318m19_045 & 13:10:33.08 & $-$18:30:59.7 & $\dots$ & $12.656$ & $12.220$ & $1.477$ & $12.650$ & $38.0$ & $0.7$ & $37.8$ & $2.9$ & $0.2544$ & $0.0214$ & $3.9308$ & $0.3307$ & $3.5663$ & $0.2722$ & $0.0763$ & $4.1372$ & $0.6301$ & $0.1523$ & $4.0077$ & $0.3594$ & $0.0897$ & $-4.0731$ & $0.0276$ & $-7.0281$ & $0.0198$ & $-0.2901$ & $4325$ & $51$ & $4427$ & $77$ & $\dots$ & $\dots$ & $4325$ & $51$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.675$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.405$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131040.57$-$190016.1 & 3507594340606725376 & 105416998 & 20120623_1318m19_043 & 13:10:40.57 & $-$19:00:16.1 & $\dots$ & $12.630$ & $12.355$ & $1.123$ & $12.618$ & $92.3$ & $1.4$ & $93.5$ & $1.5$ & $0.4562$ & $0.0164$ & $2.1920$ & $0.0788$ & $2.0738$ & $0.0705$ & $0.0340$ & $2.1118$ & $0.0775$ & $0.0367$ & $2.2072$ & $0.0471$ & $0.0213$ & $-5.6010$ & $0.0219$ & $-14.2275$ & $0.0153$ & $-0.2089$ & $5056$ & $53$ & $5009$ & $94$ & $\dots$ & $\dots$ & $5056$ & $53$ & $2.256$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.849$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131040.85$-$095711.2 & 3624566507898262144 & 107279862 & 20050428_1309m11_086 & 13:10:40.85 & $-$09:57:11.2 & $\dots$ & $13.623$ & $13.489$ & $0.930$ & $13.678$ & $12.9$ & $4.0$ & $\dots$ & $\dots$ & $2.8472$ & $0.1769$ & $0.3512$ & $0.0218$ & $0.3480$ & $0.0214$ & $0.0616$ & $0.3513$ & $0.0212$ & $0.0604$ & $0.3219$ & $0.0204$ & $0.0634$ & $-31.5134$ & $0.2041$ & $-5.7804$ & $0.1497$ & $-0.3910$ & $5435$ & $67$ & $5004$ & $253$ & $\dots$ & $\dots$ & $5435$ & $67$ & $4.355$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.886$ & $0.128$ & $-1.269$ & $0.310$ & $\dots$ & $\dots$ & $-0.886$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131047.31$-$215921.1 & 3504703934991151616 & 104988927 & 20060320_1316m20_016 & 13:10:47.31 & $-$21:59:21.1 & $\dots$ & $10.368$ & $9.996$ & $1.470$ & $10.423$ & $68.8$ & $0.5$ & $61.3$ & $2.9$ & $0.4854$ & $0.0270$ & $2.0602$ & $0.1146$ & $1.9554$ & $0.1032$ & $0.0528$ & $1.9263$ & $0.0924$ & $0.0479$ & $1.9094$ & $0.0919$ & $0.0481$ & $-14.4947$ & $0.0319$ & $-13.9508$ & $0.0190$ & $-0.5044$ & $4402$ & $52$ & $4428$ & $68$ & $\dots$ & $\dots$ & $4402$ & $52$ & $1.308$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-1.002$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131055.16$-$484403.6 & 6084991196899106176 & 320259469 & 20080415_1325m49_045 & 13:10:55.16 & $-$48:44:03.6 & $\dots$ & $10.895$ & $10.502$ & $1.491$ & $10.940$ & $59.3$ & $8.6$ & $\dots$ & $\dots$ & $3.0837$ & $0.0180$ & $0.3243$ & $0.0019$ & $0.3216$ & $0.0019$ & $0.0058$ & $0.3215$ & $0.0020$ & $0.0062$ & $\dots$ & $\dots$ & $\dots$ & $-2.6276$ & $0.0208$ & $-3.1334$ & $0.0118$ & $0.4135$ & $4487$ & $77$ & $4649$ & $64$ & $\dots$ & $\dots$ & $4487$ & $77$ & $4.705$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.288$ & $0.811$ & $0.080$ & $\dots$ & $\dots$ & $-1.010$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.228$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J131100.14$-$091904.2 & 3624669690192641024 & 107281972 & 20050331_1309m11_080 & 13:11:00.14 & $-$09:19:04.2 & $\dots$ & $13.959$ & $13.715$ & $1.046$ & $13.946$ & $-8.6$ & $2.6$ & $\dots$ & $\dots$ & $2.8700$ & $0.0452$ & $0.3484$ & $0.0055$ & $0.3453$ & $0.0054$ & $0.0156$ & $0.3436$ & $0.0052$ & $0.0152$ & $\dots$ & $\dots$ & $\dots$ & $-41.7424$ & $0.0530$ & $-30.4786$ & $0.0371$ & $-0.3385$ & $5129$ & $66$ & $4842$ & $95$ & $\dots$ & $\dots$ & $5129$ & $66$ & $3.996$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.875$ & $0.123$ & $-0.540$ & $0.100$ & $\dots$ & $\dots$ & $-0.875$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J131113.54$-$411158.8 & 6137778887580648448 & 95708825 & 20080329_1303m39_132 & 13:11:13.54 & $-$41:11:58.8 & $\dots$ & $10.736$ & $10.119$ & $1.738$ & $10.698$ & $-39.8$ & $0.5$ & $-45.2$ & $1.0$ & $0.5927$ & $0.0212$ & $1.6872$ & $0.0603$ & $1.6163$ & $0.0554$ & $0.0343$ & $1.5895$ & $0.0528$ & $0.0332$ & $1.5661$ & $0.0615$ & $0.0393$ & $-9.6154$ & $0.0174$ & $-5.8103$ & $0.0177$ & $-0.1624$ & $5153$ & $73$ & $4286$ & $65$ & $\dots$ & $\dots$ & $5153$ & $73$ & $1.806$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.246$ & $-0.248$ & $0.090$ & $\dots$ & $\dots$ & $-1.050$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.043$ & $0.070$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131122.80$-$412511.2 & 6137678930805702912 & 95701075 & 20100608_1303m39_137 & 13:11:22.80 & $-$41:25:11.2 & $\dots$ & $12.359$ & $11.885$ & $1.489$ & $12.321$ & $84.4$ & $1.3$ & $78.6$ & $2.4$ & $0.2321$ & $0.0137$ & $4.3085$ & $0.2543$ & $3.8745$ & $0.2057$ & $0.0531$ & $3.8629$ & $0.1770$ & $0.0458$ & $3.8744$ & $0.0279$ & $0.0072$ & $-7.9512$ & $0.0155$ & $-6.9933$ & $0.0124$ & $-0.0277$ & $4393$ & $52$ & $4534$ & $77$ & $\dots$ & $\dots$ & $4393$ & $52$ & $1.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.110$ & $-1.133$ & $0.170$ & $\dots$ & $\dots$ & $-1.350$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131123.00$-$314617.5 & 6180779683534583424 & 98475939 & 20120523_1303m29_137 & 13:11:23.00 & $-$31:46:17.5 & $\dots$ & $11.808$ & $11.619$ & $1.059$ & $11.856$ & $33.0$ & $0.7$ & $33.0$ & $1.2$ & $0.5535$ & $0.0215$ & $1.8067$ & $0.0702$ & $1.7256$ & $0.0640$ & $0.0371$ & $1.7093$ & $0.0664$ & $0.0388$ & $1.6609$ & $0.0696$ & $0.0419$ & $-5.0378$ & $0.0178$ & $-6.1657$ & $0.0153$ & $-0.2842$ & $5157$ & $54$ & $4906$ & $77$ & $\dots$ & $\dots$ & $5157$ & $54$ & $2.185$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-1.000$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.337$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131126.19$-$155624.4 & 3512422163020797696 & 105551796 & 20070214_1304m14_128 & 13:11:26.19 & $-$15:56:24.4 & $\dots$ & $12.900$ & $12.646$ & $1.120$ & $12.908$ & $32.6$ & $2.0$ & $33.9$ & $2.6$ & $0.7006$ & $0.0131$ & $1.4273$ & $0.0267$ & $1.3763$ & $0.0248$ & $0.0180$ & $1.3816$ & $0.0233$ & $0.0169$ & $1.4270$ & $0.0196$ & $0.0138$ & $-28.6076$ & $0.0170$ & $11.4427$ & $0.0124$ & $-0.0741$ & $5009$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5009$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.128$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-0.840$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131129.59$-$373451.2 & 6142498914902769536 & 96384322 & 20120223_1303m39_133 & 13:11:29.59 & $-$37:34:51.2 & $\dots$ & $12.836$ & $12.453$ & $1.371$ & $12.829$ & $91.2$ & $4.2$ & $71.0$ & $5.9$ & $0.1688$ & $0.0148$ & $5.9242$ & $0.5194$ & $5.1335$ & $0.3900$ & $0.0760$ & $5.5283$ & $0.4051$ & $0.0733$ & $4.7669$ & $0.2002$ & $0.0420$ & $-3.2143$ & $0.0160$ & $-4.1737$ & $0.0129$ & $-0.0688$ & $4514$ & $53$ & $4004$ & $158$ & $\dots$ & $\dots$ & $4514$ & $53$ & $4.750$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.970$ & $0.106$ & $-0.635$ & $0.180$ & $\dots$ & $\dots$ & $-1.970$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.254$ & $0.372$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131138.49$-$335113.2 & 6179196764747209088 & 98304926 & 20040402_1259m34_108 & 13:11:38.49 & $-$33:51:13.2 & $\dots$ & $12.514$ & $12.212$ & $1.248$ & $12.529$ & $183.2$ & $1.1$ & $183.7$ & $0.6$ & $0.3431$ & $0.0116$ & $2.9146$ & $0.0985$ & $2.7093$ & $0.0851$ & $0.0314$ & $2.7544$ & $0.0903$ & $0.0328$ & $2.8887$ & $0.1827$ & $0.0632$ & $-21.6129$ & $0.0134$ & $3.9612$ & $0.0103$ & $-0.1681$ & $4732$ & $53$ & $4699$ & $77$ & $\dots$ & $\dots$ & $4732$ & $53$ & $2.450$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.102$ & $-1.004$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.661$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131141.13$-$083809.8 & 3627825902744593152 & 107290692 & 20050331_1309m11_077 & 13:11:41.13 & $-$08:38:09.8 & $\dots$ & $11.312$ & $11.002$ & $1.236$ & $11.314$ & $107.3$ & $0.7$ & $106.8$ & $0.4$ & $0.5205$ & $0.0228$ & $1.9212$ & $0.0842$ & $1.8298$ & $0.0763$ & $0.0417$ & $1.8187$ & $0.0692$ & $0.0381$ & $1.7215$ & $0.1776$ & $0.1032$ & $-45.7406$ & $0.0275$ & $-9.5139$ & $0.0201$ & $-0.2970$ & $4703$ & $53$ & $4884$ & $77$ & $\dots$ & $\dots$ & $4703$ & $53$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.102$ & $-0.924$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.422$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131149.54$-$334219.3 & 6179575580862720512 & 98312916 & 20080523_1315m34_064 & 13:11:49.54 & $-$33:42:19.3 & $\dots$ & $11.550$ & $11.222$ & $1.132$ & $11.489$ & $-20.9$ & $4.8$ & $20.6$ & $13.8$ & $1.8560$ & $0.0200$ & $0.5388$ & $0.0058$ & $0.5313$ & $0.0056$ & $0.0106$ & $0.5300$ & $0.0056$ & $0.0106$ & $0.5351$ & $0.0056$ & $0.0105$ & $-15.8335$ & $0.0197$ & $-21.2317$ & $0.0175$ & $-0.2449$ & $4981$ & $56$ & $4776$ & $49$ & $\dots$ & $\dots$ & $4981$ & $56$ & $1.101$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $-0.098$ & $0.090$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.361$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131154.02$-$160812.7 & 3511644980098575488 & 105551630 & 20080507_1304m14_129 & 13:11:54.02 & $-$16:08:12.7 & $\dots$ & $11.071$ & $10.923$ & $0.775$ & $11.062$ & $37.4$ & $1.4$ & $38.5$ & $2.8$ & $4.9161$ & $0.0446$ & $0.2034$ & $0.0018$ & $0.2023$ & $0.0018$ & $0.0090$ & $0.2023$ & $0.0018$ & $0.0089$ & $0.2032$ & $0.0029$ & $0.0140$ & $-42.3032$ & $0.0506$ & $-35.7924$ & $0.0388$ & $-0.1451$ & $6017$ & $68$ & $5838$ & $104$ & $\dots$ & $\dots$ & $6017$ & $68$ & $3.956$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.823$ & $0.124$ & $-0.703$ & $0.110$ & $\dots$ & $\dots$ & $-0.823$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.274$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131212.71$-$211328.6 & 3504885491848461824 & 104999061 & 20040408_1321m22_052 & 13:12:12.71 & $-$21:13:28.6 & $\dots$ & $13.445$ & $13.221$ & $1.056$ & $13.457$ & $130.8$ & $1.7$ & $\dots$ & $\dots$ & $0.6262$ & $0.0140$ & $1.5969$ & $0.0357$ & $1.5333$ & $0.0329$ & $0.0215$ & $1.4958$ & $0.0314$ & $0.0210$ & $1.5136$ & $0.0409$ & $0.0271$ & $-38.7045$ & $0.0163$ & $-10.1525$ & $0.0101$ & $-0.4075$ & $5277$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5277$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131217.44$-$300403.9 & 6182643394399228672 & 98943767 & 20080627_1303m29_117 & 13:12:17.44 & $-$30:04:03.9 & $\dots$ & $10.798$ & $10.566$ & $1.017$ & $10.787$ & $168.0$ & $0.7$ & $169.0$ & $0.5$ & $0.8686$ & $0.0165$ & $1.1513$ & $0.0219$ & $1.1178$ & $0.0206$ & $0.0184$ & $1.1082$ & $0.0173$ & $0.0157$ & $1.0967$ & $0.0388$ & $0.0353$ & $1.0997$ & $0.0167$ & $-50.8372$ & $0.0151$ & $-0.3962$ & $5252$ & $55$ & $5053$ & $94$ & $\dots$ & $\dots$ & $5252$ & $55$ & $2.485$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.103$ & $-1.246$ & $0.180$ & $\dots$ & $\dots$ & $-1.270$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.484$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131222.83$-$063001.6 & 3628721699778507776 & 107645528 & 20050426_1315m05_014 & 13:12:22.83 & $-$06:30:01.6 & $\dots$ & $9.536$ & $9.454$ & $0.631$ & $9.555$ & $26.3$ & $0.8$ & $27.0$ & $0.9$ & $6.5904$ & $0.0318$ & $0.1517$ & $0.0007$ & $0.1511$ & $0.0007$ & $0.0048$ & $0.1508$ & $0.0007$ & $0.0046$ & $0.1512$ & $0.0012$ & $0.0082$ & $36.9626$ & $0.0365$ & $-25.3319$ & $0.0234$ & $-0.3776$ & $6448$ & $69$ & $6266$ & $70$ & $\dots$ & $\dots$ & $6448$ & $69$ & $3.860$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.150$ & $-0.480$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.175$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J131231.11$-$293331.5 & 6182763717906798464 & 98947208 & 20110409_1303m29_110 & 13:12:31.11 & $-$29:33:31.5 & $\dots$ & $12.317$ & $11.986$ & $1.282$ & $12.319$ & $8.8$ & $0.5$ & $7.5$ & $0.8$ & $0.3094$ & $0.0161$ & $3.2321$ & $0.1682$ & $2.9815$ & $0.1431$ & $0.0480$ & $3.0235$ & $0.1669$ & $0.0552$ & $3.0937$ & $0.1497$ & $0.0484$ & $-6.6095$ & $0.0185$ & $-4.8480$ & $0.0135$ & $-0.1883$ & $4652$ & $52$ & $4548$ & $68$ & $\dots$ & $\dots$ & $4652$ & $52$ & $1.317$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $-1.345$ & $0.140$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131239.04$-$234422.6 & 6194121333720381056 & 104882420 & 20050221_1321m22_024 & 13:12:39.04 & $-$23:44:22.6 & $\dots$ & $11.601$ & $11.265$ & $1.226$ & $11.573$ & $-43.3$ & $12.4$ & $\dots$ & $\dots$ & $1.9406$ & $0.0271$ & $0.5153$ & $0.0072$ & $0.5085$ & $0.0070$ & $0.0138$ & $0.5082$ & $0.0066$ & $0.0130$ & $0.5066$ & $0.0077$ & $0.0152$ & $-14.5670$ & $0.0242$ & $-20.7848$ & $0.0202$ & $-0.4432$ & $4975$ & $55$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4975$ & $55$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $0.491$ & $0.140$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131243.13$-$175436.8 & 3511139131734441728 & 105455632 & 20120510_1318m19_062 & 13:12:43.13 & $-$17:54:36.8 & $\dots$ & $12.054$ & $11.606$ & $0.798$ & $11.752$ & $40.0$ & $1.2$ & $45.5$ & $1.4$ & $2.9825$ & $0.0368$ & $0.3353$ & $0.0041$ & $0.3324$ & $0.0041$ & $0.0122$ & $0.3309$ & $0.0039$ & $0.0119$ & $\dots$ & $\dots$ & $\dots$ & $-72.4923$ & $0.0419$ & $-46.0997$ & $0.0292$ & $-0.2720$ & $5945$ & $161$ & $5864$ & $104$ & $\dots$ & $\dots$ & $5945$ & $161$ & $4.011$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.112$ & $0.209$ & $-0.442$ & $0.110$ & $\dots$ & $\dots$ & $-1.112$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.263$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J131245.80$-$412813.0 & 6137722498953163520 & $\dots$ & 20070524_1303m39_133 & 13:12:45.80 & $-$41:28:13.0 & NTTE & $12.534$ & $12.153$ & $1.376$ & $12.532$ & $-62.7$ & $114.7$ & $34.1$ & $0.3$ & $0.5724$ & $0.0122$ & $1.7470$ & $0.0372$ & $1.6711$ & $0.0341$ & $0.0204$ & $1.7268$ & $0.0362$ & $0.0210$ & $1.7302$ & $0.0524$ & $0.0303$ & $-8.7643$ & $0.0122$ & $-4.2559$ & $0.0123$ & $-0.1125$ & $4747$ & $161$ & $4537$ & $246$ & $4747$ & $161$ & $\dots$ & $\dots$ & $2.371$ & $1.010$ & $2.767$ & $0.050$ & $2.767$ & $0.050$ & $-0.593$ & $0.198$ & $-5.584$ & $0.150$ & $-0.697$ & $0.222$ & $\dots$ & $\dots$ & $-0.143$ & $0.089$ & $-0.113$ & $7.724$ & D & $0.998$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $0$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J131246.14$-$213258.4 & 3504816974234531840 & 104999968 & 20120623_1318m19_011 & 13:12:46.14 & $-$21:32:58.4 & $\dots$ & $12.317$ & $11.914$ & $1.448$ & $12.329$ & $205.7$ & $1.6$ & $206.4$ & $0.9$ & $0.3127$ & $0.0177$ & $3.1980$ & $0.1810$ & $2.9525$ & $0.1543$ & $0.0523$ & $2.9978$ & $0.1334$ & $0.0445$ & $2.9162$ & $0.0182$ & $0.0063$ & $1.0524$ & $0.0201$ & $-11.8144$ & $0.0126$ & $-0.4178$ & $4465$ & $52$ & $4449$ & $77$ & $\dots$ & $\dots$ & $4465$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-1.077$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.679$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131252.43$-$350241.8 & 6167010400637195008 & 98265776 & 20040508_1259m34_120 & 13:12:52.43 & $-$35:02:41.8 & $\dots$ & $10.610$ & $10.565$ & $0.822$ & $10.718$ & $32.6$ & $0.7$ & $32.7$ & $1.8$ & $3.7205$ & $0.1573$ & $0.2688$ & $0.0114$ & $0.2669$ & $0.0112$ & $0.0420$ & $0.2620$ & $0.0089$ & $0.0339$ & $\dots$ & $\dots$ & $\dots$ & $-10.1323$ & $0.1394$ & $-19.9465$ & $0.1327$ & $-0.3639$ & $5814$ & $98$ & $5996$ & $57$ & $\dots$ & $\dots$ & $5814$ & $98$ & $4.075$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.727$ & $0.233$ & $0.100$ & $0.090$ & $\dots$ & $\dots$ & $-2.727$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.044$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J131254.18$-$413458.0 & 6137708033503312768 & 95702428 & 20120223_1303m39_089 & 13:12:54.18 & $-$41:34:58.0 & $\dots$ & $12.821$ & $12.381$ & $1.453$ & $12.799$ & $2.5$ & $1.1$ & $0.7$ & $0.6$ & $0.3050$ & $0.0123$ & $3.2787$ & $0.1322$ & $3.0211$ & $0.1123$ & $0.0372$ & $3.2244$ & $0.1357$ & $0.0421$ & $3.2041$ & $0.2064$ & $0.0644$ & $-11.1141$ & $0.0131$ & $-0.8232$ & $0.0125$ & $-0.0231$ & $4452$ & $52$ & $4499$ & $77$ & $\dots$ & $\dots$ & $4452$ & $52$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-1.025$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.620$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131254.83$-$171753.7 & 3511244757865963392 & 105465744 & 20050427_1311m17_124 & 13:12:54.83 & $-$17:17:53.7 & $\dots$ & $12.885$ & $12.696$ & $0.872$ & $12.865$ & $32.7$ & $2.0$ & $32.0$ & $15.2$ & $0.3718$ & $0.0190$ & $2.6896$ & $0.1374$ & $2.5138$ & $0.1201$ & $0.0478$ & $2.5789$ & $0.1158$ & $0.0449$ & $2.9500$ & $0.0722$ & $0.0245$ & $-12.0567$ & $0.0217$ & $1.9817$ & $0.0149$ & $-0.3558$ & $5655$ & $57$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5655$ & $57$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.108$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-1.160$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.544$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131304.18$-$401601.2 & 6137843170354273792 & 95745608 & 20120223_1303m39_104 & 13:13:04.18 & $-$40:16:01.2 & $\dots$ & $12.776$ & $12.456$ & $1.234$ & $12.767$ & $53.1$ & $1.2$ & $52.6$ & $1.3$ & $0.4976$ & $0.0245$ & $2.0096$ & $0.0989$ & $1.9099$ & $0.0894$ & $0.0468$ & $1.9962$ & $0.0971$ & $0.0486$ & $2.1166$ & $0.1271$ & $0.0601$ & $-3.9783$ & $0.0154$ & $2.6847$ & $0.0222$ & $-0.3773$ & $4899$ & $53$ & $4681$ & $77$ & $\dots$ & $\dots$ & $4899$ & $53$ & $2.104$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $-0.986$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.394$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131324.76$-$162804.6 & 3511571381539051904 & 105552220 & 20070214_1304m14_131 & 13:13:24.76 & $-$16:28:04.6 & $\dots$ & $13.075$ & $12.725$ & $1.316$ & $13.074$ & $152.4$ & $1.6$ & $150.0$ & $1.0$ & $0.1314$ & $0.0179$ & $7.6104$ & $1.0367$ & $6.3532$ & $0.7225$ & $0.1137$ & $5.6383$ & $0.4092$ & $0.0726$ & $5.9227$ & $1.6144$ & $0.2726$ & $7.3184$ & $0.0210$ & $-9.6301$ & $0.0151$ & $-0.2327$ & $4620$ & $54$ & $4731$ & $77$ & $\dots$ & $\dots$ & $4620$ & $54$ & $3.610$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.131$ & $-1.062$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131326.48$-$385550.7 & 6141355495826688512 & 96198624 & 20050625_1327m39_044 & 13:13:26.48 & $-$38:55:50.7 & $\dots$ & $11.939$ & $11.661$ & $1.126$ & $11.925$ & $52.4$ & $1.6$ & $53.3$ & $0.7$ & $0.4195$ & $0.0127$ & $2.3838$ & $0.0722$ & $2.2447$ & $0.0640$ & $0.0285$ & $2.2537$ & $0.0760$ & $0.0337$ & $2.2501$ & $0.1173$ & $0.0521$ & $0.0234$ & $0.0128$ & $-2.4707$ & $0.0134$ & $-0.2224$ & $5053$ & $54$ & $5439$ & $136$ & $\dots$ & $\dots$ & $5053$ & $54$ & $3.731$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.102$ & $-0.806$ & $0.190$ & $\dots$ & $\dots$ & $-1.210$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.582$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131340.43$-$484713.8 & 6082071856087797504 & 320258076 & 20120618_1325m49_049 & 13:13:40.43 & $-$48:47:13.8 & $\dots$ & $13.124$ & $12.657$ & $1.595$ & $13.151$ & $220.2$ & $1.0$ & $219.9$ & $1.4$ & $0.1633$ & $0.0138$ & $6.1237$ & $0.5175$ & $5.2826$ & $0.3851$ & $0.0729$ & $5.3056$ & $0.2943$ & $0.0555$ & $4.7036$ & $0.5510$ & $0.1171$ & $-11.5597$ & $0.0128$ & $-6.1911$ & $0.0085$ & $0.3105$ & $4328$ & $57$ & $4505$ & $77$ & $\dots$ & $\dots$ & $4328$ & $57$ & $1.308$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.189$ & $-0.934$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131434.13$-$260658.3 & 6192804977783588864 & 99145034 & 20040509_1318m28_069 & 13:14:34.13 & $-$26:06:58.3 & NTTE & $10.059$ & $9.836$ & $0.931$ & $10.025$ & $73.2$ & $0.3$ & $\dots$ & $\dots$ & $1.4343$ & $0.0176$ & $0.6972$ & $0.0086$ & $0.6848$ & $0.0083$ & $0.0121$ & $0.6835$ & $0.0076$ & $0.0112$ & $0.6936$ & $0.0147$ & $0.0211$ & $-73.8918$ & $0.0182$ & $44.6938$ & $0.0131$ & $-0.2452$ & $5516$ & $61$ & $5136$ & $63$ & $5526$ & $66$ & $5506$ & $57$ & $2.590$ & $0.170$ & $2.454$ & $0.391$ & $2.454$ & $0.391$ & $-1.426$ & $0.069$ & $-1.448$ & $0.170$ & $-1.611$ & $0.025$ & $-1.240$ & $0.112$ & $-0.404$ & $0.149$ & $-0.384$ & $6.620$ & D & $0.979$ & I & $0.470$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $107$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J131442.89$-$231614.5 & 6194517119251208192 & 104888955 & 20080524_1311m24_090 & 13:14:42.89 & $-$23:16:14.5 & $\dots$ & $12.131$ & $11.892$ & $1.116$ & $12.152$ & $119.4$ & $0.9$ & $119.3$ & $1.8$ & $0.4536$ & $0.0220$ & $2.2046$ & $0.1069$ & $2.0851$ & $0.0956$ & $0.0459$ & $1.9983$ & $0.0736$ & $0.0368$ & $1.9806$ & $0.1547$ & $0.0781$ & $10.2115$ & $0.0270$ & $-30.8754$ & $0.0162$ & $-0.3335$ & $5146$ & $54$ & $5145$ & $94$ & $\dots$ & $\dots$ & $5146$ & $54$ & $2.309$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $-0.938$ & $0.180$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.401$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131456.88$-$475719.0 & 6085175193297246208 & 320166375 & 20060220_1308m45_143 & 13:14:56.88 & $-$47:57:19.0 & $\dots$ & $11.906$ & $12.157$ & $0.786$ & $12.299$ & $-16.5$ & $3.5$ & $\dots$ & $\dots$ & $1.7155$ & $0.0290$ & $0.5829$ & $0.0099$ & $0.5742$ & $0.0096$ & $0.0167$ & $0.5748$ & $0.0097$ & $0.0169$ & $\dots$ & $\dots$ & $\dots$ & $-21.8239$ & $0.0158$ & $-6.4597$ & $0.0143$ & $0.2075$ & $6352$ & $79$ & $5564$ & $160$ & $\dots$ & $\dots$ & $6352$ & $79$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.273$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.260$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.192$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J131459.82$-$123841.3 & 3621506253504654592 & 107165445 & 20050330_1309m11_131 & 13:14:59.82 & $-$12:38:41.3 & NTTE & $12.685$ & $12.532$ & $0.762$ & $12.667$ & $39.1$ & $1.3$ & $35.0$ & $2.7$ & $2.4472$ & $0.0165$ & $0.4086$ & $0.0028$ & $0.4043$ & $0.0027$ & $0.0067$ & $0.4035$ & $0.0028$ & $0.0068$ & $0.4028$ & $0.0038$ & $0.0095$ & $6.5500$ & $0.0203$ & $-58.6830$ & $0.0134$ & $-0.3011$ & $5919$ & $76$ & $5069$ & $94$ & $5870$ & $85$ & $5967$ & $67$ & $3.503$ & $0.250$ & $3.962$ & $0.420$ & $3.962$ & $0.420$ & $-0.928$ & $0.116$ & $-1.248$ & $0.180$ & $-1.047$ & $0.108$ & $-0.809$ & $0.123$ & $0.250$ & $0.099$ & $0.250$ & $7.752$ & D & $0.998$ & I & $0.507$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J131507.24$-$152859.8 & 3607789227472852736 & 105558708 & 20070214_1304m14_120 & 13:15:07.24 & $-$15:28:59.8 & $\dots$ & $12.422$ & $12.110$ & $1.290$ & $12.446$ & $-25.7$ & $0.8$ & $-25.3$ & $0.6$ & $0.3303$ & $0.0152$ & $3.0276$ & $0.1393$ & $2.8066$ & $0.1197$ & $0.0427$ & $2.7517$ & $0.1001$ & $0.0364$ & $2.7455$ & $0.0650$ & $0.0237$ & $0.3970$ & $0.0189$ & $-14.9071$ & $0.0132$ & $-0.1968$ & $4637$ & $53$ & $4781$ & $77$ & $\dots$ & $\dots$ & $4637$ & $53$ & $2.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.112$ & $-0.675$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131514.78$-$433015.1 & 6136294302069879168 & 318934931 & 20060220_1308m45_087 & 13:15:14.78 & $-$43:30:15.1 & $\dots$ & $12.862$ & $12.817$ & $1.428$ & $13.222$ & $24.8$ & $4.3$ & $19.0$ & $1.7$ & $0.0856$ & $0.0326$ & $11.6822$ & $4.4491$ & $8.9606$ & $2.6175$ & $0.2921$ & $6.6642$ & $1.1112$ & $0.1667$ & $4.6472$ & $0.7635$ & $0.1643$ & $-10.2532$ & $0.0320$ & $-2.8177$ & $0.0303$ & $-0.2004$ & $4637$ & $75$ & $5636$ & $74$ & $\dots$ & $\dots$ & $4637$ & $75$ & $2.185$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.110$ & $0.164$ & $-0.387$ & $0.110$ & $\dots$ & $\dots$ & $-2.110$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.212$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131521.78$-$252746.0 & 6192868470284093696 & 99155163 & 20090326_1311m24_129 & 13:15:21.78 & $-$25:27:46.0 & $\dots$ & $10.454$ & $10.314$ & $1.203$ & $10.611$ & $5.4$ & $1.8$ & $\dots$ & $\dots$ & $2.6294$ & $0.0226$ & $0.3803$ & $0.0033$ & $0.3766$ & $0.0032$ & $0.0085$ & $0.3761$ & $0.0031$ & $0.0082$ & $0.3741$ & $0.0063$ & $0.0169$ & $8.0592$ & $0.0252$ & $-18.2679$ & $0.0206$ & $-0.5209$ & $4862$ & $58$ & $5030$ & $64$ & $\dots$ & $\dots$ & $4862$ & $58$ & $4.293$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.106$ & $0.516$ & $0.080$ & $\dots$ & $\dots$ & $-1.030$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.133$ & $0.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131527.56$-$385808.9 & 6141386724532189440 & 96198114 & 20050625_1327m39_045 & 13:15:27.56 & $-$38:58:08.9 & $\dots$ & $12.568$ & $12.508$ & $0.728$ & $12.634$ & $47.3$ & $31.1$ & $\dots$ & $\dots$ & $1.9369$ & $0.0167$ & $0.5163$ & $0.0045$ & $0.5095$ & $0.0043$ & $0.0085$ & $0.5094$ & $0.0045$ & $0.0089$ & $0.5101$ & $0.0071$ & $0.0139$ & $-29.5286$ & $0.0173$ & $-10.9302$ & $0.0147$ & $-0.0309$ & $6266$ & $184$ & $7418$ & $174$ & $\dots$ & $\dots$ & $6266$ & $184$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.379$ & $0.466$ & $-1.706$ & $0.200$ & $\dots$ & $\dots$ & $-2.379$ & $0.466$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131545.42$-$051335.8 & 3635676901098199808 & 107655342 & 20060601_1312m04_117 & 13:15:45.42 & $-$05:13:35.8 & $\dots$ & $12.208$ & $11.956$ & $1.121$ & $12.218$ & $-21.9$ & $1.0$ & $-15.7$ & $1.8$ & $0.5073$ & $0.0193$ & $1.9712$ & $0.0750$ & $1.8751$ & $0.0679$ & $0.0362$ & $1.8538$ & $0.0691$ & $0.0372$ & $1.8426$ & $0.0546$ & $0.0296$ & $-1.8185$ & $0.0226$ & $-13.7253$ & $0.0203$ & $-0.5496$ & $4935$ & $53$ & $4823$ & $77$ & $\dots$ & $\dots$ & $4935$ & $53$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.102$ & $-1.214$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131548.10$-$443935.0 & 6088136212471062016 & 318988719 & 20090321_1313m44_067 & 13:15:48.10 & $-$44:39:35.0 & NTTE & $11.313$ & $11.016$ & $1.164$ & $11.296$ & $318.8$ & $0.6$ & $318.7$ & $1.2$ & $0.4166$ & $0.0200$ & $2.4004$ & $0.1152$ & $2.2594$ & $0.1021$ & $0.0452$ & $2.2255$ & $0.0919$ & $0.0413$ & $2.1962$ & $0.1507$ & $0.0686$ & $7.6213$ & $0.0177$ & $-13.6534$ & $0.0193$ & $-0.2260$ & $5038$ & $47$ & $4697$ & $92$ & $5036$ & $39$ & $5040$ & $55$ & $1.531$ & $0.470$ & $1.025$ & $0.141$ & $1.025$ & $0.141$ & $-2.131$ & $0.074$ & $-1.850$ & $0.160$ & $-2.252$ & $0.041$ & $-2.010$ & $0.106$ & $-0.330$ & $0.090$ & $0.380$ & $6.679$ & D & $0.991$ & I & $0.326$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J131554.17$-$202417.7 & 3506465799295345408 & 105044804 & 20050221_1321m22_065 & 13:15:54.17 & $-$20:24:17.7 & $\dots$ & $13.166$ & $12.771$ & $1.529$ & $13.229$ & $63.7$ & $1.4$ & $62.7$ & $0.9$ & $0.1806$ & $0.0173$ & $5.5371$ & $0.5304$ & $4.8403$ & $0.4053$ & $0.0837$ & $5.0576$ & $0.5148$ & $0.1018$ & $5.2538$ & $0.2561$ & $0.0487$ & $-7.0368$ & $0.0177$ & $-5.2870$ & $0.0130$ & $-0.4258$ & $4312$ & $52$ & $4540$ & $77$ & $\dots$ & $\dots$ & $4312$ & $52$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $-0.935$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131557.59$-$093727.2 & 3624447588843646592 & 107297861 & 20090415_1308m09_114 & 13:15:57.59 & $-$09:37:27.2 & $\dots$ & $10.372$ & $10.658$ & $0.699$ & $10.776$ & $-10.9$ & $0.8$ & $\dots$ & $\dots$ & $3.1720$ & $0.0861$ & $0.3153$ & $0.0086$ & $0.3127$ & $0.0084$ & $0.0269$ & $0.3110$ & $0.0071$ & $0.0228$ & $0.3136$ & $0.0139$ & $0.0443$ & $-18.3680$ & $0.0982$ & $-20.4139$ & $0.0646$ & $-0.3718$ & $6159$ & $72$ & $6033$ & $70$ & $\dots$ & $\dots$ & $6159$ & $72$ & $4.011$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.049$ & $0.208$ & $-0.505$ & $0.090$ & $\dots$ & $\dots$ & $-1.049$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.165$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131601.72$-$800929.2 & 5784427083417470208 & 407604107 & 20050626_1357m79_027 & 13:16:01.72 & $-$80:09:29.2 & $\dots$ & $13.344$ & $13.040$ & $1.420$ & $13.441$ & $-15.2$ & $3.3$ & $-14.1$ & $1.2$ & $0.3776$ & $0.0108$ & $2.6483$ & $0.0757$ & $2.4777$ & $0.0663$ & $0.0268$ & $2.4975$ & $0.0637$ & $0.0255$ & $2.4743$ & $0.1657$ & $0.0670$ & $-19.7212$ & $0.0115$ & $-3.0134$ & $0.0136$ & $0.0032$ & $4660$ & $56$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4660$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131606.08$-$471616.2 & 6086897196001754240 & 320139809 & 20110405_1313m44_149 & 13:16:06.08 & $-$47:16:16.2 & $\dots$ & $12.655$ & $12.273$ & $1.436$ & $12.682$ & $4.4$ & $1.9$ & $4.7$ & $0.9$ & $0.3058$ & $0.0203$ & $3.2701$ & $0.2171$ & $3.0139$ & $0.1844$ & $0.0612$ & $3.1408$ & $0.1709$ & $0.0544$ & $3.1013$ & $0.2516$ & $0.0811$ & $1.2227$ & $0.0190$ & $-5.5511$ & $0.0159$ & $-0.0325$ & $4507$ & $52$ & $4497$ & $77$ & $\dots$ & $\dots$ & $4507$ & $52$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.926$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.630$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131606.34$-$193531.5 & 3507349153808982016 & 105052130 & 20080316_1318m19_023 & 13:16:06.34 & $-$19:35:31.5 & $\dots$ & $11.075$ & $10.768$ & $1.245$ & $11.084$ & $27.7$ & $0.9$ & $26.2$ & $0.9$ & $0.8237$ & $0.0174$ & $1.2140$ & $0.0256$ & $1.1769$ & $0.0241$ & $0.0205$ & $1.1594$ & $0.0236$ & $0.0203$ & $1.1586$ & $0.0452$ & $0.0390$ & $-4.5155$ & $0.0236$ & $-8.2374$ & $0.0124$ & $-0.3333$ & $4791$ & $53$ & $5160$ & $136$ & $\dots$ & $\dots$ & $4791$ & $53$ & $3.658$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.110$ & $-0.860$ & $0.190$ & $\dots$ & $\dots$ & $-1.130$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.722$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131610.09$-$471919.2 & 6086709183815551360 & 320140067 & 20130404_1313m44_149 & 13:16:10.09 & $-$47:19:19.2 & $\dots$ & $12.812$ & $12.394$ & $1.469$ & $12.820$ & $-48.6$ & $1.1$ & $-47.8$ & $1.7$ & $0.2684$ & $0.0144$ & $3.7258$ & $0.1999$ & $3.3967$ & $0.1661$ & $0.0489$ & $3.6145$ & $0.2083$ & $0.0576$ & $3.5247$ & $0.3163$ & $0.0897$ & $-6.4573$ & $0.0141$ & $-2.3830$ & $0.0103$ & $0.0509$ & $4464$ & $53$ & $4655$ & $77$ & $\dots$ & $\dots$ & $4464$ & $53$ & $1.997$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.119$ & $-0.893$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.572$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131620.85$-$220811.4 & 3504534678919817856 & 105004535 & 20050420_1321m22_037 & 13:16:20.85 & $-$22:08:11.4 & $\dots$ & $13.383$ & $12.991$ & $1.459$ & $13.411$ & $-35.1$ & $3.8$ & $-26.3$ & $10.4$ & $6.1451$ & $0.0198$ & $0.1627$ & $0.0005$ & $0.1620$ & $0.0005$ & $0.0032$ & $0.1619$ & $0.0005$ & $0.0029$ & $0.1624$ & $0.0016$ & $0.0096$ & $-32.5946$ & $0.0222$ & $-13.3723$ & $0.0143$ & $-0.3498$ & $4401$ & $66$ & $4193$ & $87$ & $\dots$ & $\dots$ & $4401$ & $66$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.124$ & $-0.079$ & $0.090$ & $\dots$ & $\dots$ & $-0.980$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.168$ & $0.705$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131645.51$-$042610.4 & 3635792723480539136 & 107691693 & 20060601_1312m04_114 & 13:16:45.51 & $-$04:26:10.4 & $\dots$ & $11.960$ & $11.823$ & $0.841$ & $11.982$ & $-2.3$ & $1.1$ & $-1.3$ & $1.4$ & $4.2418$ & $0.0342$ & $0.2357$ & $0.0019$ & $0.2343$ & $0.0019$ & $0.0080$ & $0.2332$ & $0.0018$ & $0.0076$ & $0.2361$ & $0.0049$ & $0.0207$ & $-45.0146$ & $0.0432$ & $23.3227$ & $0.0292$ & $-0.4734$ & $5654$ & $67$ & $5312$ & $94$ & $\dots$ & $\dots$ & $5654$ & $67$ & $3.020$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.804$ & $0.121$ & $-0.698$ & $0.180$ & $\dots$ & $\dots$ & $-0.804$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.153$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131648.24$-$274335.2 & 6186407125779976960 & 99118846 & 20100318_1326m29_055 & 13:16:48.24 & $-$27:43:35.2 & SOAR & $11.473$ & $11.230$ & $1.111$ & $11.487$ & $68.1$ & $0.9$ & $68.1$ & $1.0$ & $0.7291$ & $0.0211$ & $1.3716$ & $0.0397$ & $1.3243$ & $0.0370$ & $0.0279$ & $1.3305$ & $0.0312$ & $0.0235$ & $1.3178$ & $0.0247$ & $0.0187$ & $-60.6517$ & $0.0223$ & $-4.1717$ & $0.0151$ & $-0.2698$ & $5108$ & $49$ & $4769$ & $86$ & $5165$ & $43$ & $5051$ & $55$ & $3.756$ & $0.180$ & $2.297$ & $0.204$ & $2.297$ & $0.204$ & $-1.747$ & $0.090$ & $-2.138$ & $0.130$ & $-1.714$ & $0.075$ & $-1.780$ & $0.104$ & $0.284$ & $0.088$ & $0.304$ & $6.987$ & D & $0.991$ & I & $\dots$ & $\dots$ & $0.338$ & $0.041$ & $0.338$ & $0.041$ & D & $0.997$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J131700.15$-$181615.6 & 3508077648981840896 & 105443834 & 20060520_1311m17_130 & 13:17:00.15 & $-$18:16:15.6 & $\dots$ & $12.092$ & $11.672$ & $1.488$ & $12.108$ & $103.0$ & $0.7$ & $101.6$ & $0.7$ & $0.1591$ & $0.0317$ & $6.2854$ & $1.2523$ & $5.4025$ & $0.9252$ & $0.1713$ & $4.7664$ & $0.4695$ & $0.0985$ & $4.0565$ & $0.7149$ & $0.1762$ & $0.5439$ & $0.0330$ & $-11.4090$ & $0.0177$ & $-0.4516$ & $4339$ & $52$ & $4464$ & $77$ & $\dots$ & $\dots$ & $4339$ & $52$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.103$ & $-1.137$ & $0.170$ & $\dots$ & $\dots$ & $-1.230$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.518$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131725.28$-$242120.1 & 6193785978377737472 & 104871891 & 20080524_1311m24_103 & 13:17:25.28 & $-$24:21:20.1 & SOAR & $12.369$ & $11.987$ & $1.399$ & $12.377$ & $168.9$ & $0.8$ & $168.9$ & $0.6$ & $0.1685$ & $0.0181$ & $5.9347$ & $0.6375$ & $5.1414$ & $0.4785$ & $0.0931$ & $5.2683$ & $0.4057$ & $0.0770$ & $5.5282$ & $0.0193$ & $0.0035$ & $-5.6639$ & $0.0193$ & $-9.4023$ & $0.0129$ & $-0.2946$ & $4634$ & $54$ & $4499$ & $92$ & $4668$ & $53$ & $4600$ & $55$ & $0.534$ & $0.470$ & $1.283$ & $0.199$ & $1.283$ & $0.199$ & $-2.821$ & $0.101$ & $-2.371$ & $0.160$ & $-2.751$ & $0.093$ & $-2.890$ & $0.108$ & $-0.272$ & $0.126$ & $0.328$ & $5.937$ & D & $0.983$ & I & $0.500$ & $0.203$ & $0.387$ & $0.043$ & $0.387$ & $0.043$ & D & $0.995$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J131726.78$-$474542.9 & 6086635894493211520 & 320157763 & 20080410_1325m49_060 & 13:17:26.78 & $-$47:45:42.9 & $\dots$ & $10.986$ & $10.717$ & $1.123$ & $10.980$ & $134.5$ & $1.3$ & $130.7$ & $3.1$ & $1.1826$ & $0.0402$ & $0.8456$ & $0.0287$ & $0.8274$ & $0.0275$ & $0.0333$ & $0.8516$ & $0.0261$ & $0.0307$ & $0.8423$ & $0.0562$ & $0.0667$ & $-35.4988$ & $0.0407$ & $-20.3229$ & $0.0318$ & $0.0017$ & $5304$ & $54$ & $4773$ & $77$ & $\dots$ & $\dots$ & $5304$ & $54$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-1.162$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131737.09$-$062347.5 & 3634505783775620352 & 107657243 & 20080312_1312m04_139 & 13:17:37.09 & $-$06:23:47.5 & $\dots$ & $9.000$ & $8.902$ & $0.637$ & $9.004$ & $-65.5$ & $0.6$ & $\dots$ & $\dots$ & $8.9022$ & $0.0193$ & $0.1123$ & $0.0002$ & $0.1120$ & $0.0002$ & $0.0022$ & $0.1119$ & $0.0002$ & $0.0020$ & $0.1118$ & $0.0004$ & $0.0039$ & $45.5911$ & $0.0227$ & $0.3450$ & $0.0158$ & $-0.4739$ & $6402$ & $72$ & $6203$ & $70$ & $\dots$ & $\dots$ & $6402$ & $72$ & $4.027$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.196$ & $-0.460$ & $0.090$ & $\dots$ & $\dots$ & $-1.170$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.113$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J131744.55$-$460402.4 & 6087027629870881536 & 319161311 & 20120619_1313m44_143 & 13:17:44.55 & $-$46:04:02.4 & $\dots$ & $12.719$ & $12.387$ & $1.349$ & $12.752$ & $23.6$ & $0.8$ & $25.3$ & $1.0$ & $0.3164$ & $0.0215$ & $3.1606$ & $0.2148$ & $2.9206$ & $0.1834$ & $0.0628$ & $3.1470$ & $0.1336$ & $0.0425$ & $3.1448$ & $0.0747$ & $0.0238$ & $-3.1090$ & $0.0152$ & $-3.1504$ & $0.0186$ & $-0.0930$ & $4644$ & $52$ & $4727$ & $68$ & $\dots$ & $\dots$ & $4644$ & $52$ & $2.555$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $-1.078$ & $0.140$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.591$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131747.18$-$262858.1 & 6192548688495132928 & 99156841 & 20070523_1311m24_136 & 13:17:47.18 & $-$26:28:58.1 & $\dots$ & $12.639$ & $12.394$ & $1.159$ & $12.672$ & $43.4$ & $1.3$ & $40.7$ & $1.7$ & $0.3658$ & $0.0149$ & $2.7337$ & $0.1114$ & $2.5523$ & $0.0971$ & $0.0380$ & $2.5685$ & $0.1104$ & $0.0430$ & $2.5315$ & $0.1636$ & $0.0646$ & $-17.6465$ & $0.0160$ & $-7.5082$ & $0.0113$ & $-0.1489$ & $4926$ & $54$ & $5092$ & $136$ & $\dots$ & $\dots$ & $4926$ & $54$ & $4.114$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $-1.288$ & $0.190$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.742$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131751.68$-$151455.4 & 3607878940749765248 & 105569771 & 20040410_1311m17_093 & 13:17:51.68 & $-$15:14:55.4 & $\dots$ & $13.504$ & $13.238$ & $1.143$ & $13.510$ & $-22.1$ & $2.0$ & $\dots$ & $\dots$ & $0.5536$ & $0.0179$ & $1.8064$ & $0.0584$ & $1.7253$ & $0.0533$ & $0.0309$ & $1.6716$ & $0.0500$ & $0.0299$ & $1.5918$ & $0.0382$ & $0.0240$ & $-17.8543$ & $0.0206$ & $-12.8950$ & $0.0134$ & $-0.4922$ & $4963$ & $53$ & $4923$ & $95$ & $\dots$ & $\dots$ & $4963$ & $53$ & $3.699$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.264$ & $0.100$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.165$ & $0.446$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131808.15$-$101835.7 & 3623647522335787136 & 107218000 & 20040304_1309m11_102 & 13:18:08.15 & $-$10:18:35.7 & $\dots$ & $11.182$ & $10.837$ & $1.269$ & $11.165$ & $-32.3$ & $3.4$ & $-31.1$ & $1.1$ & $0.7140$ & $0.0183$ & $1.4006$ & $0.0359$ & $1.3514$ & $0.0334$ & $0.0247$ & $1.3279$ & $0.0308$ & $0.0232$ & $1.3417$ & $0.0449$ & $0.0334$ & $-15.6274$ & $0.0232$ & $-8.4505$ & $0.0133$ & $-0.2885$ & $4630$ & $52$ & $4731$ & $65$ & $\dots$ & $\dots$ & $4630$ & $52$ & $3.396$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.101$ & $-0.302$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.199$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131809.20$-$103648.6 & 3623585876669817344 & 107216259 & 20040304_1309m11_106 & 13:18:09.20 & $-$10:36:48.6 & $\dots$ & $12.431$ & $12.139$ & $1.172$ & $12.423$ & $65.5$ & $3.3$ & $64.2$ & $3.4$ & $0.6320$ & $0.0148$ & $1.5823$ & $0.0371$ & $1.5198$ & $0.0342$ & $0.0225$ & $1.5261$ & $0.0293$ & $0.0192$ & $1.6150$ & $0.1022$ & $0.0633$ & $3.3130$ & $0.0205$ & $-8.0241$ & $0.0112$ & $-0.2225$ & $4825$ & $53$ & $4637$ & $77$ & $\dots$ & $\dots$ & $4825$ & $53$ & $3.096$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $-0.711$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131810.62$-$183037.8 & 3507868084641750656 & 105443066 & 20040410_1311m17_134 & 13:18:10.62 & $-$18:30:37.8 & $\dots$ & $13.748$ & $13.565$ & $0.824$ & $13.719$ & $11.5$ & $3.0$ & $\dots$ & $\dots$ & $2.0182$ & $0.0210$ & $0.4955$ & $0.0052$ & $0.4892$ & $0.0050$ & $0.0103$ & $0.4856$ & $0.0063$ & $0.0129$ & $0.4874$ & $0.0110$ & $0.0225$ & $-71.4376$ & $0.0225$ & $-15.2684$ & $0.0133$ & $-0.3465$ & $5907$ & $68$ & $7418$ & $361$ & $\dots$ & $\dots$ & $5907$ & $68$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.023$ & $0.124$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-1.023$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131814.10$-$262217.0 & 6192573290067916160 & 99157341 & 20040509_1318m28_075 & 13:18:14.10 & $-$26:22:17.0 & GEMS & $12.664$ & $12.500$ & $0.910$ & $12.682$ & $-60.3$ & $1.4$ & $-55.2$ & $0.5$ & $0.2166$ & $0.0156$ & $4.6168$ & $0.3325$ & $4.1220$ & $0.2651$ & $0.0643$ & $4.2263$ & $0.3060$ & $0.0724$ & $4.5909$ & $0.1513$ & $0.0330$ & $-7.3124$ & $0.0157$ & $-5.9865$ & $0.0110$ & $-0.2181$ & $5591$ & $129$ & $4926$ & $92$ & $5626$ & $47$ & $5555$ & $211$ & $0.767$ & $0.470$ & $2.914$ & $0.246$ & $2.914$ & $0.246$ & $-2.182$ & $0.430$ & $-2.073$ & $0.160$ & $-2.254$ & $0.127$ & $-2.110$ & $0.732$ & $0.090$ & $0.135$ & $0.100$ & $6.348$ & D & $0.939$ & I & $0.119$ & $0.314$ & $0.601$ & $0.035$ & $0.601$ & $0.035$ & D & $0.893$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J131816.99$-$125303.4 & 3609519137220994176 & 107176804 & 20050330_1309m11_129 & 13:18:16.99 & $-$12:53:03.4 & $\dots$ & $13.135$ & $13.010$ & $0.823$ & $13.163$ & $-42.4$ & $9.4$ & $\dots$ & $\dots$ & $1.4770$ & $0.0160$ & $0.6770$ & $0.0073$ & $0.6653$ & $0.0071$ & $0.0106$ & $0.6604$ & $0.0071$ & $0.0108$ & $0.6630$ & $0.0134$ & $0.0202$ & $-6.6930$ & $0.0227$ & $-11.4140$ & $0.0155$ & $-0.1010$ & $5790$ & $83$ & $6678$ & $174$ & $\dots$ & $\dots$ & $5790$ & $83$ & $4.003$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.872$ & $0.159$ & $-0.743$ & $0.200$ & $\dots$ & $\dots$ & $-0.872$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.518$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131825.26$-$242428.8 & 6194144797125799296 & 104872635 & 20050420_1321m22_009 & 13:18:25.26 & $-$24:24:28.8 & $\dots$ & $12.602$ & $12.293$ & $1.271$ & $12.620$ & $180.0$ & $1.1$ & $182.3$ & $2.0$ & $0.2878$ & $0.0247$ & $3.4746$ & $0.2982$ & $3.1867$ & $0.2508$ & $0.0787$ & $3.1064$ & $0.2193$ & $0.0706$ & $3.3837$ & $0.3894$ & $0.1151$ & $2.8535$ & $0.0191$ & $-12.6201$ & $0.0170$ & $-0.4375$ & $4751$ & $53$ & $4602$ & $77$ & $\dots$ & $\dots$ & $4751$ & $53$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.102$ & $-1.234$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131838.94$-$181340.2 & 3508069402644696192 & 105445087 & 20060320_1316m20_079 & 13:18:38.94 & $-$18:13:40.2 & $\dots$ & $10.651$ & $10.444$ & $0.911$ & $10.627$ & $60.9$ & $1.8$ & $111.2$ & $17.9$ & $9.0137$ & $0.0276$ & $0.1109$ & $0.0003$ & $0.1106$ & $0.0003$ & $0.0031$ & $0.1106$ & $0.0003$ & $0.0026$ & $0.1097$ & $0.0002$ & $0.0019$ & $-34.6572$ & $0.0310$ & $-14.6699$ & $0.0196$ & $-0.4302$ & $5602$ & $67$ & $5286$ & $74$ & $\dots$ & $\dots$ & $5602$ & $67$ & $3.036$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.961$ & $0.123$ & $-0.606$ & $0.110$ & $\dots$ & $\dots$ & $-0.961$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.023$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131841.42$-$194408.4 & 3506606841725569280 & 105052901 & 20120623_1318m19_010 & 13:18:41.42 & $-$19:44:08.4 & $\dots$ & $12.390$ & $12.111$ & $1.166$ & $12.392$ & $-61.6$ & $0.9$ & $-59.6$ & $1.2$ & $0.8888$ & $0.0143$ & $1.1251$ & $0.0181$ & $1.0931$ & $0.0171$ & $0.0156$ & $1.0978$ & $0.0172$ & $0.0157$ & $1.0786$ & $0.0303$ & $0.0281$ & $-33.7106$ & $0.0171$ & $-11.3236$ & $0.0099$ & $-0.2964$ & $4960$ & $53$ & $4920$ & $77$ & $\dots$ & $\dots$ & $4960$ & $53$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.742$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.210$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131855.40$-$295007.0 & 6182882740040369152 & 98964362 & 20040509_1318m28_001 & 13:18:55.40 & $-$29:50:07.0 & GEMS & $13.108$ & $12.718$ & $1.417$ & $13.117$ & $31.4$ & $1.2$ & $33.5$ & $0.7$ & $0.0872$ & $0.0135$ & $11.4679$ & $1.7754$ & $8.8339$ & $1.0535$ & $0.1193$ & $9.1391$ & $1.2595$ & $0.1378$ & $7.8367$ & $0.6879$ & $0.0878$ & $-8.2944$ & $0.0147$ & $2.6667$ & $0.0107$ & $-0.1763$ & $4523$ & $74$ & $4655$ & $92$ & $4571$ & $94$ & $4476$ & $54$ & $3.405$ & $0.470$ & $1.100$ & $0.206$ & $1.100$ & $0.206$ & $-2.485$ & $0.108$ & $-1.893$ & $0.160$ & $-2.499$ & $0.109$ & $-2.470$ & $0.106$ & $-0.618$ & $0.119$ & $0.112$ & $6.057$ & D & $0.997$ & I & $0.799$ & $0.226$ & $0.263$ & $0.043$ & $0.263$ & $0.043$ & D & $0.998$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J131933.94$-$260308.1 & 6192678804529495424 & 99162112 & 20080524_1311m24_133 & 13:19:33.94 & $-$26:03:08.1 & $\dots$ & $12.148$ & $11.792$ & $1.404$ & $12.185$ & $127.9$ & $4.4$ & $127.0$ & $0.8$ & $0.2197$ & $0.0165$ & $4.5517$ & $0.3418$ & $4.0700$ & $0.2733$ & $0.0672$ & $3.7257$ & $0.1692$ & $0.0454$ & $3.6979$ & $0.0850$ & $0.0230$ & $-10.7902$ & $0.0177$ & $-6.6936$ & $0.0130$ & $-0.2161$ & $4455$ & $52$ & $4617$ & $119$ & $\dots$ & $\dots$ & $4455$ & $52$ & $4.043$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.104$ & $0.673$ & $0.140$ & $\dots$ & $\dots$ & $-1.230$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.235$ & $0.454$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131938.45$-$270613.3 & 6189455934085004416 & 99131462 & 20040430_1318m28_083 & 13:19:38.45 & $-$27:06:13.3 & GEMS & $13.002$ & $12.749$ & $1.152$ & $13.024$ & $158.8$ & $1.3$ & $159.1$ & $1.2$ & $0.2012$ & $0.0131$ & $4.9702$ & $0.3236$ & $4.4014$ & $0.2538$ & $0.0577$ & $4.4655$ & $0.2389$ & $0.0535$ & $4.5473$ & $0.2886$ & $0.0635$ & $-7.1981$ & $0.0154$ & $-5.0237$ & $0.0108$ & $-0.2727$ & $4936$ & $45$ & $4597$ & $92$ & $4927$ & $37$ & $4945$ & $54$ & $1.157$ & $0.470$ & $1.763$ & $0.149$ & $1.763$ & $0.149$ & $-1.648$ & $0.097$ & $-1.939$ & $0.160$ & $-1.805$ & $0.090$ & $-1.490$ & $0.103$ & $-0.259$ & $0.120$ & $-0.009$ & $6.773$ & D & $0.998$ & I & $0.698$ & $0.312$ & $0.472$ & $0.035$ & $0.472$ & $0.035$ & D & $0.998$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J131947.00$-$042310.0 & 3636133400286350976 & 107696082 & 20060601_1312m04_115 & 13:19:47.00 & $-$04:23:10.0 & KPNK & $12.235$ & $11.953$ & $1.139$ & $12.223$ & $-37.8$ & $0.9$ & $-38.1$ & $1.3$ & $0.2016$ & $0.0251$ & $4.9603$ & $0.6176$ & $4.3937$ & $0.4845$ & $0.1103$ & $4.1874$ & $0.4039$ & $0.0965$ & $4.1113$ & $0.1089$ & $0.0265$ & $-7.5686$ & $0.0306$ & $-0.0147$ & $0.0246$ & $-0.6178$ & $4892$ & $53$ & $4502$ & $92$ & $4804$ & $49$ & $4979$ & $57$ & $1.503$ & $0.470$ & $0.893$ & $0.151$ & $0.893$ & $0.151$ & $-2.901$ & $0.060$ & $-2.747$ & $0.160$ & $-2.921$ & $0.009$ & $-2.880$ & $0.110$ & $-0.807$ & $0.097$ & $-0.047$ & $5.482$ & D & $0.981$ & I & $0.348$ & $0.221$ & $0.293$ & $0.041$ & $0.293$ & $0.041$ & D & $0.967$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J131951.56$-$144755.5 & 3607922513193985024 & 105593386 & 20060617_1324m14_027 & 13:19:51.56 & $-$14:47:55.5 & $\dots$ & $11.198$ & $10.783$ & $1.419$ & $11.184$ & $42.4$ & $0.7$ & $\dots$ & $\dots$ & $0.3974$ & $0.0229$ & $2.5164$ & $0.1450$ & $2.3618$ & $0.1277$ & $0.0541$ & $2.2116$ & $0.1017$ & $0.0460$ & $2.4880$ & $0.2510$ & $0.1009$ & $-9.4498$ & $0.0237$ & $-14.6526$ & $0.0139$ & $-0.4808$ & $4406$ & $52$ & $4463$ & $68$ & $\dots$ & $\dots$ & $4406$ & $52$ & $1.167$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.112$ & $-1.153$ & $0.140$ & $\dots$ & $\dots$ & $-1.280$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132021.10$-$452953.4 & 6087885897475953024 & 319140244 & 20120619_1313m44_125 & 13:20:21.10 & $-$45:29:53.4 & $\dots$ & $12.386$ & $12.141$ & $1.104$ & $12.395$ & $-50.2$ & $0.8$ & $-48.1$ & $0.4$ & $0.5194$ & $0.0147$ & $1.9253$ & $0.0545$ & $1.8335$ & $0.0494$ & $0.0270$ & $1.8789$ & $0.0521$ & $0.0278$ & $1.9567$ & $0.0561$ & $0.0287$ & $-9.7204$ & $0.0148$ & $-1.4963$ & $0.0132$ & $-0.1466$ & $5122$ & $54$ & $5325$ & $94$ & $\dots$ & $\dots$ & $5122$ & $54$ & $3.288$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.720$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.563$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132021.93$-$251347.7 & 6192933822506617088 & 99172655 & 20060531_1311m24_118 & 13:20:21.93 & $-$25:13:47.7 & $\dots$ & $12.203$ & $11.829$ & $1.430$ & $12.235$ & $56.3$ & $0.8$ & $57.1$ & $0.4$ & $0.1450$ & $0.0226$ & $6.8966$ & $1.0749$ & $5.8480$ & $0.7729$ & $0.1322$ & $5.5441$ & $0.6641$ & $0.1198$ & $4.0639$ & $0.6802$ & $0.1674$ & $-8.9609$ & $0.0204$ & $-6.4022$ & $0.0148$ & $-0.2983$ & $4452$ & $52$ & $4458$ & $77$ & $\dots$ & $\dots$ & $4452$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.103$ & $-1.260$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.552$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132025.97$-$181355.9 & 3507965945472574336 & 105448381 & 20050321_1311m17_126 & 13:20:25.97 & $-$18:13:55.9 & $\dots$ & $12.970$ & $12.663$ & $1.181$ & $12.950$ & $119.9$ & $1.2$ & $121.3$ & $1.8$ & $0.2189$ & $0.0156$ & $4.5683$ & $0.3256$ & $4.0833$ & $0.2601$ & $0.0637$ & $4.0056$ & $0.2077$ & $0.0519$ & $4.0791$ & $0.2981$ & $0.0731$ & $-2.1639$ & $0.0189$ & $-9.0362$ & $0.0098$ & $-0.2410$ & $4920$ & $57$ & $5004$ & $77$ & $\dots$ & $\dots$ & $4920$ & $57$ & $2.477$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.131$ & $-1.368$ & $0.170$ & $\dots$ & $\dots$ & $-1.810$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.626$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132031.44$-$182636.3 & 3507907533917364864 & 105446781 & 20120510_1318m19_086 & 13:20:31.44 & $-$18:26:36.3 & $\dots$ & $11.739$ & $11.343$ & $1.370$ & $11.719$ & $35.3$ & $0.6$ & $35.2$ & $0.7$ & $0.2102$ & $0.0217$ & $4.7574$ & $0.4911$ & $4.2337$ & $0.3890$ & $0.0919$ & $3.9004$ & $0.2006$ & $0.0514$ & $3.3259$ & $0.4408$ & $0.1325$ & $4.9110$ & $0.0245$ & $-12.4089$ & $0.0154$ & $-0.3724$ & $4557$ & $53$ & $4577$ & $68$ & $\dots$ & $\dots$ & $4557$ & $53$ & $1.091$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.103$ & $-1.261$ & $0.140$ & $\dots$ & $\dots$ & $-1.640$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.235$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132034.36$-$375337.8 & 6165477952009028352 & 96265748 & 20120620_1329m39_056 & 13:20:34.36 & $-$37:53:37.8 & $\dots$ & $12.734$ & $12.626$ & $1.169$ & $12.908$ & $-22.8$ & $1.0$ & $-23.0$ & $1.6$ & $0.5183$ & $0.0179$ & $1.9294$ & $0.0666$ & $1.8372$ & $0.0604$ & $0.0329$ & $1.8286$ & $0.0589$ & $0.0322$ & $1.8138$ & $0.0968$ & $0.0534$ & $-2.4805$ & $0.0140$ & $2.4279$ & $0.0164$ & $-0.3666$ & $4905$ & $56$ & $4774$ & $65$ & $\dots$ & $\dots$ & $4905$ & $56$ & $3.528$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $-0.466$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.378$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132040.88$-$811512.8 & 5783521566868892288 & 407676090 & 20100323_1226m79_132 & 13:20:40.88 & $-$81:15:12.8 & $\dots$ & $10.521$ & $9.930$ & $1.812$ & $10.554$ & $58.2$ & $0.7$ & $50.0$ & $4.1$ & $2.7203$ & $0.0164$ & $0.3676$ & $0.0022$ & $0.3641$ & $0.0022$ & $0.0060$ & $0.3654$ & $0.0021$ & $0.0057$ & $0.3608$ & $0.0006$ & $0.0018$ & $-10.6944$ & $0.0185$ & $2.1990$ & $0.0195$ & $0.0274$ & $4552$ & $52$ & $4623$ & $49$ & $\dots$ & $\dots$ & $4552$ & $52$ & $2.555$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $-0.148$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.145$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132042.25$-$030149.4 & 3636561556986795520 & 107782492 & 20060319_1330m03_043 & 13:20:42.25 & $-$03:01:49.4 & $\dots$ & $11.707$ & $11.392$ & $1.319$ & $11.742$ & $71.0$ & $3.5$ & $86.5$ & $2.5$ & $0.5122$ & $0.0302$ & $1.9524$ & $0.1151$ & $1.8580$ & $0.1043$ & $0.0561$ & $1.8657$ & $0.1474$ & $0.0790$ & $1.9283$ & $0.1111$ & $0.0576$ & $-12.3952$ & $0.0387$ & $-2.6690$ & $0.0247$ & $-0.5163$ & $4523$ & $53$ & $5231$ & $76$ & $\dots$ & $\dots$ & $4523$ & $53$ & $4.192$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.103$ & $-0.198$ & $0.100$ & $\dots$ & $\dots$ & $-1.280$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.355$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132045.61$-$445052.9 & 6087991828548054272 & 318982641 & 20120619_1313m44_127 & 13:20:45.61 & $-$44:50:52.9 & $\dots$ & $12.464$ & $12.258$ & $1.074$ & $12.501$ & $300.9$ & $1.1$ & $300.9$ & $1.1$ & $0.5845$ & $0.0146$ & $1.7109$ & $0.0427$ & $1.6380$ & $0.0392$ & $0.0239$ & $1.7034$ & $0.0379$ & $0.0222$ & $1.6761$ & $0.0609$ & $0.0363$ & $7.4286$ & $0.0150$ & $-5.1448$ & $0.0136$ & $-0.0315$ & $5169$ & $56$ & $5246$ & $94$ & $\dots$ & $\dots$ & $5169$ & $56$ & $2.642$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.950$ & $0.108$ & $-1.503$ & $0.180$ & $\dots$ & $\dots$ & $-1.950$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.461$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132047.20$-$212101.0 & 3506103162321048832 & 105019168 & 20120623_1318m19_147 & 13:20:47.20 & $-$21:21:01.0 & $\dots$ & $12.877$ & $12.564$ & $1.416$ & $12.963$ & $93.9$ & $1.1$ & $95.0$ & $0.4$ & $0.1346$ & $0.0146$ & $7.4294$ & $0.8059$ & $6.2267$ & $0.5661$ & $0.0909$ & $6.6104$ & $0.8887$ & $0.1344$ & $6.2092$ & $0.6458$ & $0.1040$ & $-2.9316$ & $0.0172$ & $0.7961$ & $0.0102$ & $-0.2110$ & $4525$ & $53$ & $4815$ & $77$ & $\dots$ & $\dots$ & $4525$ & $53$ & $3.313$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.930$ & $0.106$ & $-1.646$ & $0.170$ & $\dots$ & $\dots$ & $-1.930$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132048.73$-$523025.4 & 6068469827797997952 & 324138980 & 20100623_1334m54_057 & 13:20:48.73 & $-$52:30:25.4 & $\dots$ & $11.814$ & $11.237$ & $1.730$ & $11.811$ & $-14.4$ & $0.7$ & $-18.6$ & $2.2$ & $0.6255$ & $0.0250$ & $1.5987$ & $0.0639$ & $1.5349$ & $0.0589$ & $0.0384$ & $1.5549$ & $0.0523$ & $0.0336$ & $1.5747$ & $0.1293$ & $0.0821$ & $-11.2619$ & $0.0264$ & $1.1500$ & $0.0159$ & $0.4258$ & $4394$ & $64$ & $4481$ & $65$ & $\dots$ & $\dots$ & $4394$ & $64$ & $2.389$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.150$ & $0.219$ & $-0.441$ & $0.090$ & $\dots$ & $\dots$ & $-2.150$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132049.66$-$314844.6 & 6181350467508819200 & 98473078 & 20090429_1314m32_102 & 13:20:49.66 & $-$31:48:44.6 & $\dots$ & $11.730$ & $11.349$ & $1.268$ & $11.676$ & $-30.3$ & $0.9$ & $-32.5$ & $0.7$ & $0.8734$ & $0.0212$ & $1.1450$ & $0.0278$ & $1.1119$ & $0.0262$ & $0.0236$ & $1.1137$ & $0.0285$ & $0.0256$ & $1.1168$ & $0.0449$ & $0.0402$ & $-8.7535$ & $0.0205$ & $0.1632$ & $0.0239$ & $-0.3988$ & $4809$ & $88$ & $5111$ & $49$ & $\dots$ & $\dots$ & $4809$ & $88$ & $3.255$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.060$ & $0.283$ & $-0.152$ & $0.090$ & $\dots$ & $\dots$ & $-3.060$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.227$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J132112.28$-$400904.3 & 6138067612462177792 & 95764839 & 20070322_1329m39_025 & 13:21:12.28 & $-$40:09:04.3 & $\dots$ & $11.914$ & $11.527$ & $1.422$ & $11.929$ & $-26.2$ & $0.6$ & $-28.4$ & $1.8$ & $0.4785$ & $0.0160$ & $2.0899$ & $0.0699$ & $1.9822$ & $0.0629$ & $0.0317$ & $2.0133$ & $0.0714$ & $0.0355$ & $1.9672$ & $0.1190$ & $0.0605$ & $-16.6984$ & $0.0170$ & $-5.4016$ & $0.0169$ & $-0.2731$ & $4487$ & $52$ & $4503$ & $77$ & $\dots$ & $\dots$ & $4487$ & $52$ & $1.475$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-0.856$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.187$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132113.63$-$174509.9 & 3508018756390881920 & 105477010 & 20060614_1318m19_085 & 13:21:13.63 & $-$17:45:09.9 & NTTE & $11.773$ & $11.561$ & $0.984$ & $11.769$ & $80.7$ & $0.6$ & $\dots$ & $\dots$ & $1.8448$ & $0.0247$ & $0.5421$ & $0.0073$ & $0.5345$ & $0.0071$ & $0.0132$ & $0.5296$ & $0.0077$ & $0.0146$ & $0.5451$ & $0.0207$ & $0.0379$ & $-85.6188$ & $0.0270$ & $-13.4717$ & $0.0182$ & $-0.3704$ & $5391$ & $43$ & $4881$ & $77$ & $5403$ & $30$ & $5379$ & $56$ & $1.715$ & $0.230$ & $2.592$ & $0.540$ & $2.592$ & $0.540$ & $-1.498$ & $0.058$ & $-1.472$ & $0.170$ & $-1.516$ & $0.012$ & $-1.480$ & $0.104$ & $0.231$ & $0.122$ & $0.251$ & $7.183$ & D & $0.997$ & I & $0.121$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $69$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J132120.81$-$455330.5 & 6087116793392105600 & 319154091 & 20060312_1308m45_117 & 13:21:20.81 & $-$45:53:30.5 & $\dots$ & $13.412$ & $13.001$ & $1.426$ & $13.404$ & $-17.8$ & $2.9$ & $-17.3$ & $0.7$ & $0.1892$ & $0.0216$ & $5.2854$ & $0.6034$ & $4.6468$ & $0.4664$ & $0.1004$ & $4.5595$ & $0.4062$ & $0.0891$ & $4.4379$ & $0.5106$ & $0.1151$ & $-6.0328$ & $0.0183$ & $-4.9042$ & $0.0158$ & $0.0206$ & $4445$ & $52$ & $4617$ & $119$ & $\dots$ & $\dots$ & $4445$ & $52$ & $4.043$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $0.322$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.264$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132120.95$-$262235.8 & 6192597990424859904 & 99161039 & 20040509_1318m28_081 & 13:21:20.95 & $-$26:22:35.8 & $\dots$ & $12.732$ & $12.500$ & $1.117$ & $12.760$ & $-45.3$ & $1.8$ & $-43.0$ & $2.1$ & $0.6584$ & $0.0172$ & $1.5188$ & $0.0397$ & $1.4611$ & $0.0367$ & $0.0251$ & $1.4763$ & $0.0389$ & $0.0264$ & $1.5121$ & $0.0760$ & $0.0502$ & $-11.2928$ & $0.0218$ & $-2.5796$ & $0.0140$ & $-0.2672$ & $5036$ & $54$ & $4829$ & $77$ & $\dots$ & $\dots$ & $5036$ & $54$ & $2.450$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.887$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.337$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132139.30$-$113805.0 & 3611175349625141760 & $\dots$ & 20060617_1324m14_072 & 13:21:39.30 & $-$11:38:05.0 & KPNR & $11.547$ & $11.226$ & $1.295$ & $11.565$ & $-35.3$ & $0.8$ & $-35.0$ & $0.3$ & $0.2032$ & $0.0283$ & $4.9213$ & $0.6854$ & $4.3630$ & $0.5387$ & $0.1235$ & $4.1737$ & $0.4667$ & $0.1118$ & $4.0763$ & $0.4575$ & $0.1122$ & $-7.1766$ & $0.0314$ & $-6.8200$ & $0.0197$ & $-0.4329$ & $4672$ & $66$ & $4938$ & $90$ & $4672$ & $66$ & $\dots$ & $\dots$ & $0.863$ & $0.250$ & $1.214$ & $0.096$ & $1.214$ & $0.096$ & $-2.537$ & $0.132$ & $-2.608$ & $0.170$ & $-2.537$ & $0.132$ & $\dots$ & $\dots$ & $-0.226$ & $0.137$ & $0.454$ & $6.347$ & D & $0.992$ & I & $0.400$ & $0.368$ & $0.376$ & $0.041$ & $0.376$ & $0.041$ & D & $0.995$ & $78$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J132141.80$-$432006.0 & 6136718030660672640 & 318912635 & 20070315_1313m44_098 & 13:21:41.80 & $-$43:20:06.0 & SOAR & $11.418$ & $11.108$ & $1.229$ & $11.417$ & $203.3$ & $0.7$ & $202.3$ & $0.3$ & $0.4906$ & $0.0169$ & $2.0383$ & $0.0702$ & $1.9357$ & $0.0633$ & $0.0327$ & $1.9493$ & $0.0597$ & $0.0306$ & $1.8897$ & $0.0684$ & $0.0362$ & $-16.4289$ & $0.0166$ & $-1.3608$ & $0.0163$ & $-0.0467$ & $5059$ & $65$ & $4747$ & $92$ & $5117$ & $74$ & $5000$ & $56$ & $1.466$ & $0.470$ & $1.796$ & $0.192$ & $1.796$ & $0.192$ & $-2.181$ & $0.148$ & $-2.408$ & $0.160$ & $-2.121$ & $0.187$ & $-2.240$ & $0.108$ & $-0.036$ & $0.116$ & $0.204$ & $6.453$ & D & $0.986$ & I & $\dots$ & $\dots$ & $0.476$ & $0.035$ & $0.476$ & $0.035$ & D & $0.982$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J132144.19$-$200315.9 & 3506897284595081216 & 105054533 & 20120623_1318m19_145 & 13:21:44.19 & $-$20:03:15.9 & $\dots$ & $12.739$ & $12.376$ & $1.371$ & $12.751$ & $-45.9$ & $0.9$ & $-44.1$ & $1.9$ & $0.4013$ & $0.0150$ & $2.4919$ & $0.0931$ & $2.3403$ & $0.0822$ & $0.0351$ & $2.3611$ & $0.1111$ & $0.0471$ & $2.3604$ & $0.1032$ & $0.0437$ & $-18.0554$ & $0.0176$ & $-12.5099$ & $0.0116$ & $-0.3482$ & $4539$ & $53$ & $4573$ & $77$ & $\dots$ & $\dots$ & $4539$ & $53$ & $1.761$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.117$ & $-0.673$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.151$ & $0.341$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132147.33$-$143550.9 & 3608258310917048576 & 105594748 & 20060617_1324m14_127 & 13:21:47.33 & $-$14:35:50.9 & $\dots$ & $11.586$ & $11.235$ & $1.312$ & $11.582$ & $142.9$ & $0.6$ & $143.5$ & $0.5$ & $0.4564$ & $0.0256$ & $2.1911$ & $0.1229$ & $2.0730$ & $0.1100$ & $0.0531$ & $2.1170$ & $0.1101$ & $0.0520$ & $2.0207$ & $0.1447$ & $0.0716$ & $-12.4596$ & $0.0295$ & $-4.3287$ & $0.0170$ & $-0.4640$ & $4667$ & $53$ & $4583$ & $68$ & $\dots$ & $\dots$ & $4667$ & $53$ & $1.279$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $-1.302$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.414$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132156.87$-$434508.9 & 6088655937874443392 & 318925294 & 20120331_1313m44_125 & 13:21:56.87 & $-$43:45:08.9 & $\dots$ & $12.286$ & $11.873$ & $1.492$ & $12.311$ & $21.9$ & $0.9$ & $21.9$ & $0.4$ & $0.3489$ & $0.0172$ & $2.8662$ & $0.1413$ & $2.6674$ & $0.1224$ & $0.0459$ & $2.6978$ & $0.1176$ & $0.0436$ & $2.7969$ & $0.2031$ & $0.0726$ & $-9.1543$ & $0.0176$ & $-5.5883$ & $0.0157$ & $0.0361$ & $4448$ & $52$ & $4480$ & $77$ & $\dots$ & $\dots$ & $4448$ & $52$ & $1.761$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-0.636$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.060$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132157.23$-$241639.3 & 6193414343447546624 & 104877494 & 20080508_1332m23_033 & 13:21:57.23 & $-$24:16:39.3 & $\dots$ & $11.252$ & $10.814$ & $1.563$ & $11.292$ & $38.7$ & $0.8$ & $38.1$ & $0.4$ & $0.2152$ & $0.0166$ & $4.6468$ & $0.3584$ & $4.1459$ & $0.2853$ & $0.0688$ & $3.9309$ & $0.2426$ & $0.0617$ & $3.7991$ & $0.1396$ & $0.0367$ & $-2.3665$ & $0.0188$ & $0.4876$ & $0.0137$ & $-0.3776$ & $4265$ & $51$ & $4368$ & $77$ & $\dots$ & $\dots$ & $4265$ & $51$ & $0.930$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $-1.180$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.293$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132159.51$-$212550.9 & 6196341900531496832 & 105019062 & 20050420_1321m22_119 & 13:21:59.51 & $-$21:25:50.9 & $\dots$ & $13.015$ & $12.737$ & $1.224$ & $13.043$ & $112.3$ & $1.3$ & $103.8$ & $9.1$ & $0.3364$ & $0.1042$ & $2.9727$ & $0.9208$ & $2.7594$ & $0.7934$ & $0.2875$ & $2.6036$ & $0.3146$ & $0.1208$ & $2.6027$ & $0.4694$ & $0.1803$ & $-19.7270$ & $0.1111$ & $-23.3782$ & $0.0695$ & $-0.2754$ & $4880$ & $55$ & $4860$ & $87$ & $\dots$ & $\dots$ & $4880$ & $55$ & $4.059$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.106$ & $-1.104$ & $0.160$ & $\dots$ & $\dots$ & $-1.560$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.236$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132201.75$-$402202.7 & 6138014492306793728 & 95736895 & 20050602_1327m39_013 & 13:22:01.75 & $-$40:22:02.7 & $\dots$ & $12.971$ & $12.578$ & $1.431$ & $12.984$ & $-36.5$ & $1.0$ & $-36.6$ & $0.9$ & $0.3350$ & $0.0142$ & $2.9851$ & $0.1265$ & $2.7701$ & $0.1090$ & $0.0393$ & $2.8403$ & $0.1017$ & $0.0358$ & $2.9644$ & $0.1618$ & $0.0546$ & $-9.1331$ & $0.0136$ & $-4.3636$ & $0.0133$ & $-0.0650$ & $4477$ & $63$ & $4470$ & $77$ & $\dots$ & $\dots$ & $4477$ & $63$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.237$ & $-0.693$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.093$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132204.94$-$283758.2 & 6183078109514041600 & 99004123 & 20110622_1326m29_045 & 13:22:04.94 & $-$28:37:58.2 & $\dots$ & $12.042$ & $11.736$ & $1.319$ & $12.086$ & $37.6$ & $1.5$ & $17.1$ & $16.6$ & $0.5527$ & $0.0146$ & $1.8093$ & $0.0478$ & $1.7280$ & $0.0436$ & $0.0252$ & $1.6985$ & $0.0408$ & $0.0240$ & $1.7160$ & $0.0647$ & $0.0377$ & $-12.0677$ & $0.0156$ & $0.6880$ & $0.0113$ & $-0.2020$ & $4607$ & $58$ & $4173$ & $79$ & $\dots$ & $\dots$ & $4607$ & $58$ & $4.440$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.135$ & $-0.293$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.283$ & $0.385$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132209.79$-$435410.3 & 6088604260826828160 & 318927429 & 20120221_1313m44_097 & 13:22:09.79 & $-$43:54:10.3 & SOAR & $12.359$ & $12.044$ & $1.248$ & $12.361$ & $-72.0$ & $0.7$ & $-73.1$ & $0.5$ & $0.2366$ & $0.0118$ & $4.2265$ & $0.2108$ & $3.8081$ & $0.1711$ & $0.0449$ & $3.8483$ & $0.2309$ & $0.0600$ & $3.6695$ & $0.2268$ & $0.0618$ & $-8.6014$ & $0.0124$ & $-3.4805$ & $0.0101$ & $-0.0259$ & $4955$ & $55$ & $4851$ & $92$ & $4977$ & $54$ & $4933$ & $56$ & $1.751$ & $0.470$ & $1.375$ & $0.305$ & $1.375$ & $0.305$ & $-2.497$ & $0.136$ & $-2.250$ & $0.160$ & $-2.523$ & $0.160$ & $-2.470$ & $0.112$ & $-0.380$ & $0.115$ & $0.210$ & $6.143$ & D & $0.982$ & I & $0.566$ & $0.205$ & $0.281$ & $0.045$ & $0.281$ & $0.045$ & D & $0.995$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J132214.83$-$172516.9 & 3604295872873414400 & 105644192 & 20070319_1318m19_085 & 13:22:14.83 & $-$17:25:16.9 & $\dots$ & $12.435$ & $12.306$ & $0.679$ & $12.418$ & $13.1$ & $5.0$ & $\dots$ & $\dots$ & $1.4855$ & $0.0163$ & $0.6732$ & $0.0074$ & $0.6616$ & $0.0071$ & $0.0108$ & $0.6608$ & $0.0069$ & $0.0104$ & $0.6569$ & $0.0108$ & $0.0164$ & $-10.0581$ & $0.0184$ & $-7.6717$ & $0.0122$ & $-0.3366$ & $6422$ & $70$ & $6286$ & $116$ & $\dots$ & $\dots$ & $6422$ & $70$ & $3.748$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.147$ & $-0.657$ & $0.120$ & $\dots$ & $\dots$ & $-1.230$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132215.83$-$483206.7 & 6083363816609738880 & 320231284 & 20080410_1325m49_053 & 13:22:15.83 & $-$48:32:06.7 & $\dots$ & $11.401$ & $10.974$ & $1.500$ & $11.417$ & $36.3$ & $1.1$ & $38.7$ & $0.7$ & $0.6495$ & $0.0290$ & $1.5396$ & $0.0687$ & $1.4804$ & $0.0636$ & $0.0429$ & $1.4975$ & $0.0590$ & $0.0394$ & $1.4731$ & $0.0671$ & $0.0455$ & $-5.6269$ & $0.0237$ & $-4.9199$ & $0.0228$ & $-0.1227$ & $4489$ & $52$ & $4853$ & $65$ & $\dots$ & $\dots$ & $4489$ & $52$ & $2.167$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.117$ & $-0.430$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.238$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132219.39$-$522304.1 & 6068307379260969344 & 324127730 & 20110424_1334m54_061 & 13:22:19.39 & $-$52:23:04.1 & $\dots$ & $11.835$ & $11.205$ & $1.813$ & $11.830$ & $9.0$ & $0.9$ & $8.9$ & $0.9$ & $0.5815$ & $0.0230$ & $1.7197$ & $0.0680$ & $1.6461$ & $0.0623$ & $0.0379$ & $1.6582$ & $0.0460$ & $0.0277$ & $1.5955$ & $0.0714$ & $0.0447$ & $2.0646$ & $0.0274$ & $-1.3827$ & $0.0157$ & $0.4718$ & $4261$ & $56$ & $4532$ & $49$ & $\dots$ & $\dots$ & $4261$ & $56$ & $2.033$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.164$ & $-0.141$ & $0.090$ & $\dots$ & $\dots$ & $-1.410$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.153$ & $0.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132227.75$-$283133.2 & 6183080450270322944 & 99215894 & 20060518_1318m27_135 & 13:22:27.75 & $-$28:31:33.2 & $\dots$ & $11.186$ & $11.045$ & $0.895$ & $11.222$ & $11.7$ & $0.9$ & $15.5$ & $0.6$ & $5.0335$ & $0.0219$ & $0.1987$ & $0.0009$ & $0.1976$ & $0.0009$ & $0.0043$ & $0.1974$ & $0.0008$ & $0.0039$ & $0.1964$ & $0.0018$ & $0.0091$ & $-62.5221$ & $0.0229$ & $-27.4033$ & $0.0166$ & $-0.2023$ & $5605$ & $111$ & $5717$ & $76$ & $\dots$ & $\dots$ & $5605$ & $111$ & $4.425$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.277$ & $0.287$ & $0.100$ & $\dots$ & $\dots$ & $-1.980$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.132$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132244.57$-$084953.1 & 3624233080997035264 & 107475931 & 20080504_1328m08_031 & 13:22:44.57 & $-$08:49:53.1 & $\dots$ & $10.162$ & $9.951$ & $1.036$ & $10.179$ & $-35.4$ & $0.5$ & $-34.5$ & $0.3$ & $1.3415$ & $0.0210$ & $0.7454$ & $0.0117$ & $0.7313$ & $0.0112$ & $0.0154$ & $0.7288$ & $0.0111$ & $0.0153$ & $0.7445$ & $0.0109$ & $0.0146$ & $-28.4571$ & $0.0272$ & $-23.9446$ & $0.0096$ & $-0.3555$ & $5138$ & $54$ & $5089$ & $63$ & $\dots$ & $\dots$ & $5138$ & $54$ & $2.772$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.933$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132248.37$-$293411.0 & 6182247329694838272 & 99183657 & 20110622_1326m29_030 & 13:22:48.37 & $-$29:34:11.0 & $\dots$ & $11.870$ & $11.724$ & $0.756$ & $11.857$ & $-26.0$ & $1.7$ & $-23.8$ & $2.5$ & $3.6127$ & $0.0175$ & $0.2768$ & $0.0013$ & $0.2748$ & $0.0013$ & $0.0048$ & $0.2734$ & $0.0013$ & $0.0047$ & $0.2734$ & $0.0022$ & $0.0079$ & $-77.1940$ & $0.0189$ & $-5.9968$ & $0.0143$ & $-0.2618$ & $6053$ & $68$ & $5567$ & $136$ & $\dots$ & $\dots$ & $6053$ & $68$ & $3.988$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.975$ & $0.124$ & $-1.031$ & $0.190$ & $\dots$ & $\dots$ & $-0.975$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.479$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132251.42$-$052758.0 & 3635046052005945472 & 107827554 & 20060416_1600m05_067 & 13:22:51.42 & $-$05:27:58.0 & $\dots$ & $10.777$ & $10.456$ & $1.243$ & $10.771$ & $9.9$ & $0.7$ & $88.1$ & $2.7$ & $1.3828$ & $0.0186$ & $0.7232$ & $0.0097$ & $0.7098$ & $0.0094$ & $0.0132$ & $0.7040$ & $0.0083$ & $0.0117$ & $0.7059$ & $0.0191$ & $0.0271$ & $5.9396$ & $0.0235$ & $-36.8067$ & $0.0156$ & $-0.2755$ & $4672$ & $56$ & $4903$ & $55$ & $\dots$ & $\dots$ & $4672$ & $56$ & $2.318$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.122$ & $-0.393$ & $0.080$ & $\dots$ & $\dots$ & $-1.100$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.050$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $118$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132311.36$-$483117.7 & 6083356875942602112 & 320130518 & 20120618_1325m49_066 & 13:23:11.36 & $-$48:31:17.7 & $\dots$ & $12.461$ & $12.129$ & $1.249$ & $12.446$ & $33.9$ & $1.1$ & $40.1$ & $2.3$ & $0.4747$ & $0.0233$ & $2.1066$ & $0.1034$ & $1.9972$ & $0.0929$ & $0.0465$ & $1.9946$ & $0.0869$ & $0.0436$ & $1.9476$ & $0.0974$ & $0.0500$ & $-1.4214$ & $0.0204$ & $-3.7489$ & $0.0182$ & $0.0386$ & $4926$ & $53$ & $4979$ & $77$ & $\dots$ & $\dots$ & $4926$ & $53$ & $3.313$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-0.796$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.572$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132316.65$-$403546.9 & 6137268916046743680 & 95912122 & 20070322_1329m39_021 & 13:23:16.65 & $-$40:35:46.9 & $\dots$ & $11.667$ & $11.334$ & $1.306$ & $11.679$ & $95.7$ & $0.8$ & $94.0$ & $1.1$ & $0.6126$ & $0.0184$ & $1.6324$ & $0.0490$ & $1.5659$ & $0.0451$ & $0.0288$ & $1.5376$ & $0.0390$ & $0.0254$ & $1.4964$ & $0.0695$ & $0.0465$ & $-40.6591$ & $0.0173$ & $-23.6888$ & $0.0143$ & $-0.0689$ & $4732$ & $54$ & $4956$ & $77$ & $\dots$ & $\dots$ & $4732$ & $54$ & $2.185$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.117$ & $-0.864$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132328.22$-$065354.9 & 3631472025036142208 & 107505473 & 20080504_1328m08_066 & 13:23:28.22 & $-$06:53:54.9 & $\dots$ & $11.069$ & $10.794$ & $1.081$ & $11.040$ & $50.8$ & $1.2$ & $53.2$ & $0.7$ & $1.3109$ & $0.0243$ & $0.7628$ & $0.0141$ & $0.7480$ & $0.0136$ & $0.0182$ & $0.7410$ & $0.0124$ & $0.0167$ & $0.7274$ & $0.0064$ & $0.0089$ & $-14.0299$ & $0.0249$ & $-7.0545$ & $0.0134$ & $-0.3418$ & $5027$ & $53$ & $4810$ & $77$ & $\dots$ & $\dots$ & $5027$ & $53$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-1.075$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132341.70$-$520905.8 & 6068504363638005632 & 324122176 & 20090428_1334m54_062 & 13:23:41.70 & $-$52:09:05.8 & $\dots$ & $11.348$ & $10.761$ & $1.753$ & $11.349$ & $-44.1$ & $0.8$ & $-37.2$ & $4.3$ & $0.6749$ & $0.0261$ & $1.4817$ & $0.0573$ & $1.4267$ & $0.0531$ & $0.0372$ & $1.4249$ & $0.0483$ & $0.0339$ & $1.3864$ & $0.0513$ & $0.0370$ & $-2.7830$ & $0.0226$ & $1.1791$ & $0.0165$ & $0.0961$ & $4289$ & $73$ & $4365$ & $49$ & $\dots$ & $\dots$ & $4289$ & $73$ & $2.086$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.307$ & $-0.143$ & $0.090$ & $\dots$ & $\dots$ & $-1.960$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.125$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132404.68$-$504130.1 & 6082142907723178624 & 320615492 & 20120618_1325m49_004 & 13:24:04.68 & $-$50:41:30.1 & $\dots$ & $12.900$ & $12.718$ & $1.627$ & $13.231$ & $-54.9$ & $1.1$ & $\dots$ & $\dots$ & $0.1634$ & $0.0153$ & $6.1200$ & $0.5730$ & $5.2798$ & $0.4265$ & $0.0808$ & $5.5540$ & $0.3359$ & $0.0605$ & $5.5761$ & $0.1322$ & $0.0237$ & $-5.2155$ & $0.0158$ & $-2.3431$ & $0.0145$ & $-0.0650$ & $4334$ & $60$ & $4404$ & $77$ & $\dots$ & $\dots$ & $4334$ & $60$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.202$ & $-1.087$ & $0.170$ & $\dots$ & $\dots$ & $-1.800$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.671$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J132414.31$-$180621.0 & 3604007152287271296 & 105616057 & 20060522_1332m16_021 & 13:24:14.31 & $-$18:06:21.0 & NTTE & $11.533$ & $11.258$ & $1.187$ & $11.548$ & $-43.2$ & $0.7$ & $-42.7$ & $1.0$ & $0.4186$ & $0.0165$ & $2.3889$ & $0.0942$ & $2.2492$ & $0.0835$ & $0.0371$ & $2.2082$ & $0.1013$ & $0.0459$ & $2.1928$ & $0.1246$ & $0.0568$ & $-25.0649$ & $0.0201$ & $-4.0905$ & $0.0132$ & $-0.4404$ & $5020$ & $48$ & $5194$ & $214$ & $5037$ & $39$ & $5003$ & $57$ & $2.866$ & $0.480$ & $1.778$ & $0.413$ & $1.778$ & $0.413$ & $-2.460$ & $0.089$ & $-1.962$ & $0.270$ & $-2.429$ & $0.066$ & $-2.490$ & $0.112$ & $0.379$ & $0.114$ & $0.579$ & $6.549$ & D & $0.993$ & I & $0.402$ & $0.324$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $64$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J132418.00$-$280356.0 & 6189105151220002816 & 99224325 & 20110622_1326m29_069 & 13:24:18.00 & $-$28:03:56.0 & NTTE & $12.133$ & $11.933$ & $1.175$ & $12.218$ & $52.1$ & $0.7$ & $42.8$ & $1.8$ & $0.2936$ & $0.0210$ & $3.4060$ & $0.2436$ & $3.1289$ & $0.2056$ & $0.0657$ & $3.1603$ & $0.1732$ & $0.0548$ & $3.0706$ & $0.3002$ & $0.0978$ & $-12.7454$ & $0.0182$ & $-11.4430$ & $0.0151$ & $-0.3404$ & $4757$ & $169$ & $4894$ & $92$ & $4757$ & $169$ & $4899$ & $53$ & $2.555$ & $0.470$ & $1.167$ & $0.196$ & $1.167$ & $0.196$ & $-2.589$ & $0.029$ & $-1.713$ & $0.160$ & $-2.589$ & $0.029$ & $-1.080$ & $0.108$ & $0.717$ & $0.137$ & $1.197$ & $7.038$ & D & $0.997$ & C & $0.433$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J132431.70$-$481447.0 & 6083454869924852608 & 320113112 & 20120419_1325m49_070 & 13:24:31.70 & $-$48:14:47.0 & $\dots$ & $12.810$ & $12.600$ & $1.239$ & $12.914$ & $-46.8$ & $1.6$ & $-45.5$ & $0.9$ & $0.8256$ & $0.0158$ & $1.2112$ & $0.0232$ & $1.1743$ & $0.0218$ & $0.0186$ & $1.1871$ & $0.0217$ & $0.0183$ & $1.1975$ & $0.0374$ & $0.0312$ & $-17.1347$ & $0.0154$ & $-3.1465$ & $0.0134$ & $0.0622$ & $4877$ & $57$ & $5075$ & $76$ & $\dots$ & $\dots$ & $4877$ & $57$ & $3.764$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.138$ & $-0.065$ & $0.100$ & $\dots$ & $\dots$ & $-1.630$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.020$ & $0.398$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J132434.47$-$322542.9 & 6169242512320360960 & 98675875 & 20040531_1327m33_071 & 13:24:34.47 & $-$32:25:42.9 & $\dots$ & $12.467$ & $12.369$ & $0.631$ & $12.469$ & $-50.6$ & $1.2$ & $-48.5$ & $3.0$ & $1.8766$ & $0.0158$ & $0.5329$ & $0.0045$ & $0.5256$ & $0.0044$ & $0.0083$ & $0.5228$ & $0.0038$ & $0.0072$ & $0.5276$ & $0.0079$ & $0.0150$ & $-16.5169$ & $0.0138$ & $4.8059$ & $0.0125$ & $-0.1814$ & $6454$ & $70$ & $6208$ & $174$ & $\dots$ & $\dots$ & $6454$ & $70$ & $3.932$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.173$ & $-0.969$ & $0.200$ & $\dots$ & $\dots$ & $-0.890$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.554$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132447.54$-$131937.7 & 3610005984649547776 & 105802658 & 20080331_1324m14_070 & 13:24:47.54 & $-$13:19:37.7 & $\dots$ & $11.004$ & $10.832$ & $0.741$ & $10.961$ & $-1.6$ & $1.7$ & $\dots$ & $\dots$ & $4.0162$ & $0.0370$ & $0.2490$ & $0.0023$ & $0.2474$ & $0.0023$ & $0.0092$ & $0.2468$ & $0.0025$ & $0.0101$ & $\dots$ & $\dots$ & $\dots$ & $-6.5861$ & $0.0457$ & $-9.0665$ & $0.0263$ & $-0.3322$ & $6092$ & $173$ & $5563$ & $74$ & $\dots$ & $\dots$ & $6092$ & $173$ & $3.593$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.905$ & $0.218$ & $-0.268$ & $0.110$ & $\dots$ & $\dots$ & $-0.905$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.255$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J132448.36$-$505423.6 & 6082122154441218688 & 320622592 & 20120618_1325m49_008 & 13:24:48.36 & $-$50:54:23.6 & $\dots$ & $12.850$ & $12.574$ & $1.277$ & $12.905$ & $-65.6$ & $1.5$ & $-66.1$ & $1.1$ & $0.4794$ & $0.0136$ & $2.0859$ & $0.0592$ & $1.9786$ & $0.0532$ & $0.0269$ & $2.0383$ & $0.0438$ & $0.0215$ & $2.0654$ & $0.0856$ & $0.0415$ & $-13.4678$ & $0.0113$ & $1.4068$ & $0.0121$ & $0.0173$ & $5050$ & $54$ & $5070$ & $136$ & $\dots$ & $\dots$ & $5050$ & $54$ & $3.667$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $-0.709$ & $0.190$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132503.36$-$355049.2 & 6166219606962395136 & 96712899 & 20130403_1315m34_096 & 13:25:03.36 & $-$35:50:49.2 & $\dots$ & $12.253$ & $11.977$ & $1.200$ & $12.273$ & $161.8$ & $1.3$ & $161.8$ & $0.7$ & $0.7120$ & $0.0133$ & $1.4045$ & $0.0262$ & $1.3550$ & $0.0244$ & $0.0180$ & $1.3683$ & $0.0248$ & $0.0181$ & $1.3105$ & $0.0396$ & $0.0303$ & $2.9003$ & $0.0124$ & $-31.2734$ & $0.0106$ & $-0.1944$ & $4829$ & $53$ & $4936$ & $77$ & $\dots$ & $\dots$ & $4829$ & $53$ & $2.755$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.713$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.570$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132517.50$-$472427.0 & 6083694219882056320 & 320021014 & 20100324_1325m49_076 & 13:25:17.50 & $-$47:24:27.0 & NTTE & $12.004$ & $11.529$ & $1.589$ & $12.020$ & $228.6$ & $0.6$ & $\dots$ & $\dots$ & $0.1902$ & $0.0206$ & $5.2576$ & $0.5694$ & $4.6253$ & $0.4407$ & $0.0953$ & $4.3155$ & $0.5094$ & $0.1180$ & $4.4875$ & $0.2762$ & $0.0616$ & $-2.7343$ & $0.0160$ & $-6.6446$ & $0.0138$ & $-0.0964$ & $4434$ & $109$ & $4260$ & $92$ & $4592$ & $166$ & $4276$ & $53$ & $1.006$ & $0.470$ & $1.482$ & $0.255$ & $1.482$ & $0.255$ & $-1.893$ & $0.100$ & $-1.569$ & $0.160$ & $-1.875$ & $0.086$ & $-1.910$ & $0.114$ & $-0.437$ & $0.113$ & $0.023$ & $6.560$ & D & $0.997$ & I & $0.481$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J132518.50$-$230005.0 & 6195839423717709184 & 105096178 & 20060420_1328m24_064 & 13:25:18.50 & $-$23:00:05.0 & NTTE & $11.457$ & $11.096$ & $1.442$ & $11.508$ & $201.7$ & $0.7$ & $200.1$ & $0.8$ & $0.1910$ & $0.0177$ & $5.2356$ & $0.4852$ & $4.6083$ & $0.3759$ & $0.0816$ & $4.5180$ & $0.2835$ & $0.0627$ & $4.3548$ & $0.4418$ & $0.1015$ & $-11.0191$ & $0.0182$ & $-10.0015$ & $0.0141$ & $-0.2804$ & $4557$ & $73$ & $4489$ & $77$ & $4651$ & $92$ & $4463$ & $54$ & $1.034$ & $0.230$ & $0.508$ & $0.036$ & $0.508$ & $0.036$ & $-2.198$ & $0.087$ & $-1.560$ & $0.170$ & $-2.315$ & $0.052$ & $-2.080$ & $0.122$ & $-0.564$ & $0.117$ & $0.176$ & $6.408$ & D & $0.994$ & I & $0.194$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J132521.43$-$073501.6 & 3631095201785529984 & 107501734 & 20080504_1328m08_062 & 13:25:21.43 & $-$07:35:01.6 & $\dots$ & $9.656$ & $9.605$ & $0.624$ & $9.704$ & $6.5$ & $0.7$ & $6.5$ & $1.0$ & $7.0443$ & $0.0236$ & $0.1420$ & $0.0005$ & $0.1414$ & $0.0005$ & $0.0033$ & $0.1413$ & $0.0004$ & $0.0027$ & $0.1413$ & $0.0006$ & $0.0044$ & $20.6670$ & $0.0221$ & $-37.0417$ & $0.0103$ & $-0.2332$ & $6397$ & $69$ & $6137$ & $70$ & $\dots$ & $\dots$ & $6397$ & $69$ & $3.996$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.156$ & $-0.353$ & $0.090$ & $\dots$ & $\dots$ & $-1.050$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.113$ & $0.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J132528.67$-$425607.2 & 6088706068732342528 & 95785986 & 20120221_1313m44_096 & 13:25:28.67 & $-$42:56:07.2 & $\dots$ & $12.116$ & $11.833$ & $1.183$ & $12.122$ & $232.1$ & $0.7$ & $230.7$ & $2.2$ & $0.5783$ & $0.0146$ & $1.7292$ & $0.0437$ & $1.6548$ & $0.0400$ & $0.0242$ & $1.6513$ & $0.0414$ & $0.0251$ & $1.6345$ & $0.0613$ & $0.0375$ & $7.5545$ & $0.0152$ & $-35.5529$ & $0.0125$ & $-0.0236$ & $4990$ & $54$ & $4928$ & $77$ & $\dots$ & $\dots$ & $4990$ & $54$ & $2.327$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.103$ & $-1.076$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.360$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132534.82$-$370604.7 & 6162992540334686848 & 96672833 & 20090701_1329m39_070 & 13:25:34.82 & $-$37:06:04.7 & $\dots$ & $11.837$ & $11.471$ & $1.406$ & $11.865$ & $87.6$ & $0.8$ & $85.2$ & $0.5$ & $0.2845$ & $0.0237$ & $3.5149$ & $0.2928$ & $3.2206$ & $0.2458$ & $0.0763$ & $3.1557$ & $0.2379$ & $0.0754$ & $2.8838$ & $0.6262$ & $0.2171$ & $-5.8147$ & $0.0191$ & $-3.9157$ & $0.0182$ & $-0.2959$ & $4449$ & $52$ & $4564$ & $77$ & $\dots$ & $\dots$ & $4449$ & $52$ & $2.300$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $-1.055$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.593$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132541.60$-$461054.6 & 6086873453423155968 & 319177551 & 20120331_1313m44_096 & 13:25:41.60 & $-$46:10:54.6 & $\dots$ & $11.713$ & $11.521$ & $1.042$ & $11.751$ & $60.7$ & $4.4$ & $\dots$ & $\dots$ & $0.6403$ & $0.0182$ & $1.5618$ & $0.0444$ & $1.5008$ & $0.0410$ & $0.0273$ & $1.5069$ & $0.0423$ & $0.0281$ & $1.5339$ & $0.0462$ & $0.0301$ & $-3.3913$ & $0.0185$ & $-3.7313$ & $0.0173$ & $-0.0468$ & $5247$ & $55$ & $4014$ & $119$ & $\dots$ & $\dots$ & $5247$ & $55$ & $4.803$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.106$ & $-0.298$ & $0.140$ & $\dots$ & $\dots$ & $-1.040$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.281$ & $0.721$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132545.54$-$174754.7 & 3604042504162287232 & 105620239 & 20080316_1318m19_098 & 13:25:45.54 & $-$17:47:54.7 & NTTE & $10.837$ & $10.483$ & $1.368$ & $10.858$ & $17.8$ & $0.7$ & $17.4$ & $0.5$ & $0.3619$ & $0.0169$ & $2.7632$ & $0.1290$ & $2.5780$ & $0.1123$ & $0.0436$ & $2.5569$ & $0.0841$ & $0.0329$ & $2.5944$ & $0.2198$ & $0.0847$ & $-27.8791$ & $0.0177$ & $-15.7031$ & $0.0119$ & $-0.3602$ & $4675$ & $60$ & $5036$ & $214$ & $4719$ & $65$ & $4630$ & $55$ & $3.011$ & $0.480$ & $0.878$ & $0.197$ & $0.878$ & $0.197$ & $-2.557$ & $0.056$ & $-1.826$ & $0.270$ & $-2.643$ & $0.000$ & $-2.470$ & $0.112$ & $-0.656$ & $0.114$ & $0.104$ & $5.977$ & D & $0.990$ & I & $0.694$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J132557.30$-$472008.7 & 6083717584507845888 & 320012153 & 20120419_1325m49_077 & 13:25:57.30 & $-$47:20:08.7 & $\dots$ & $13.160$ & $12.735$ & $1.369$ & $13.110$ & $222.5$ & $3.4$ & $221.7$ & $3.9$ & $0.2009$ & $0.0203$ & $4.9776$ & $0.5030$ & $4.4072$ & $0.3943$ & $0.0895$ & $4.3498$ & $0.3107$ & $0.0714$ & $4.2158$ & $0.1511$ & $0.0358$ & $-2.6914$ & $0.0139$ & $-6.5206$ & $0.0173$ & $-0.2508$ & $4634$ & $53$ & $4013$ & $95$ & $\dots$ & $\dots$ & $4634$ & $53$ & $4.554$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.108$ & $-0.739$ & $0.100$ & $\dots$ & $\dots$ & $-1.040$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.339$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J132604.55$-$152502.2 & 3604978051118532096 & 105767064 & 20060522_1332m16_054 & 13:26:04.55 & $-$15:25:02.2 & $\dots$ & $11.461$ & $11.140$ & $1.278$ & $11.471$ & $-23.0$ & $0.8$ & $-22.6$ & $0.8$ & $0.3257$ & $0.0206$ & $3.0703$ & $0.1942$ & $2.8433$ & $0.1665$ & $0.0586$ & $2.8615$ & $0.1398$ & $0.0488$ & $2.6361$ & $0.3784$ & $0.1435$ & $-8.0346$ & $0.0232$ & $-6.3617$ & $0.0140$ & $-0.4077$ & $4689$ & $53$ & $4616$ & $92$ & $\dots$ & $\dots$ & $4689$ & $53$ & $1.382$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.104$ & $-1.721$ & $0.160$ & $\dots$ & $\dots$ & $-1.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132609.10$-$472720.0 & 6083712907264019968 & 320017826 & 20100324_1325m49_077 & 13:26:09.10 & $-$47:27:20.0 & NTTE & $12.310$ & $11.696$ & $1.556$ & $12.169$ & $237.0$ & $0.5$ & $\dots$ & $\dots$ & $0.2522$ & $0.0339$ & $3.9651$ & $0.5330$ & $3.5945$ & $0.4380$ & $0.1219$ & $3.4478$ & $0.3394$ & $0.0984$ & $5.1953$ & $1.0803$ & $0.2079$ & $-3.1125$ & $0.0293$ & $-6.2509$ & $0.0247$ & $-0.2868$ & $4398$ & $101$ & $4470$ & $92$ & $4437$ & $134$ & $4359$ & $67$ & $0.996$ & $0.470$ & $0.378$ & $0.112$ & $0.378$ & $0.112$ & $-2.246$ & $0.133$ & $-1.569$ & $0.160$ & $-2.301$ & $0.019$ & $-2.190$ & $0.246$ & $0.008$ & $0.089$ & $0.648$ & $6.832$ & D & $0.998$ & I & $0.325$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $56$ & RAVE DR6 & Average & NOMAD-1 & STARHORSE & RAVE DR6\\
J132610.90$-$202137.9 & 6196801251578903936 & 105250037 & 20120510_1318m19_126 & 13:26:10.90 & $-$20:21:37.9 & $\dots$ & $11.157$ & $11.068$ & $0.693$ & $11.183$ & $29.5$ & $1.0$ & $31.0$ & $0.7$ & $3.0929$ & $0.0274$ & $0.3233$ & $0.0029$ & $0.3206$ & $0.0028$ & $0.0088$ & $0.3204$ & $0.0032$ & $0.0100$ & $0.3180$ & $0.0036$ & $0.0113$ & $21.7563$ & $0.0276$ & $-13.2359$ & $0.0233$ & $-0.4782$ & $6388$ & $69$ & $6445$ & $116$ & $\dots$ & $\dots$ & $6388$ & $69$ & $4.153$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.139$ & $-0.592$ & $0.120$ & $\dots$ & $\dots$ & $-1.050$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132614.09$-$193552.2 & 3506830356119273728 & 105255087 & 20120623_1318m19_115 & 13:26:14.09 & $-$19:35:52.2 & $\dots$ & $12.640$ & $12.343$ & $1.268$ & $12.669$ & $188.1$ & $0.8$ & $187.9$ & $1.1$ & $0.2135$ & $0.0151$ & $4.6838$ & $0.3313$ & $4.1754$ & $0.2632$ & $0.0630$ & $4.3407$ & $0.1993$ & $0.0459$ & $4.3442$ & $0.2391$ & $0.0550$ & $-11.6051$ & $0.0176$ & $-11.3930$ & $0.0120$ & $-0.3333$ & $4756$ & $54$ & $4773$ & $77$ & $\dots$ & $\dots$ & $4756$ & $54$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.117$ & $-1.227$ & $0.170$ & $\dots$ & $\dots$ & $-1.580$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.575$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132614.56$-$472122.9 & 6083715797801414528 & 320013102 & 20100519_1325m49_076 & 13:26:14.56 & $-$47:21:22.9 & $\dots$ & $11.481$ & $10.869$ & $1.841$ & $11.512$ & $244.7$ & $0.6$ & $242.7$ & $0.5$ & $0.1401$ & $0.0219$ & $7.1378$ & $1.1158$ & $6.0205$ & $0.7938$ & $0.1318$ & $5.9203$ & $0.6800$ & $0.1149$ & $4.5939$ & $0.6757$ & $0.1471$ & $-2.6101$ & $0.0164$ & $-6.8673$ & $0.0205$ & $-0.2331$ & $4820$ & $54$ & $4277$ & $77$ & $\dots$ & $\dots$ & $4820$ & $54$ & $1.101$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.106$ & $-1.312$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132616.94$-$474958.8 & 6083505516180739328 & 320099164 & 20120419_1325m49_074 & 13:26:16.94 & $-$47:49:58.8 & $\dots$ & $12.727$ & $12.351$ & $1.431$ & $12.757$ & $241.9$ & $1.2$ & $\dots$ & $\dots$ & $0.1661$ & $0.0160$ & $6.0205$ & $0.5799$ & $5.2056$ & $0.4336$ & $0.0833$ & $5.5615$ & $0.3996$ & $0.0719$ & $4.5453$ & $0.5495$ & $0.1209$ & $-2.9040$ & $0.0120$ & $-6.5723$ & $0.0138$ & $-0.0309$ & $4569$ & $53$ & $4851$ & $77$ & $\dots$ & $\dots$ & $4569$ & $53$ & $3.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.106$ & $-1.599$ & $0.170$ & $\dots$ & $\dots$ & $-1.990$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132617.90$-$094518.0 & 3623922812559566848 & 107472181 & 20050531_1332m10_046 & 13:26:17.90 & $-$09:45:18.0 & KPNR & $13.276$ & $13.027$ & $1.108$ & $13.284$ & $107.5$ & $1.8$ & $\dots$ & $\dots$ & $0.1738$ & $0.0175$ & $5.7537$ & $0.5793$ & $5.0050$ & $0.4384$ & $0.0876$ & $4.0256$ & $0.2217$ & $0.0551$ & $4.6980$ & $0.5840$ & $0.1243$ & $-12.9095$ & $0.0206$ & $-10.0334$ & $0.0123$ & $-0.3492$ & $4988$ & $48$ & $4558$ & $92$ & $4927$ & $37$ & $5050$ & $59$ & $1.724$ & $0.470$ & $1.731$ & $0.134$ & $1.731$ & $0.134$ & $-2.593$ & $0.095$ & $-2.424$ & $0.160$ & $-2.585$ & $0.064$ & $-2.600$ & $0.125$ & $0.167$ & $0.125$ & $0.417$ & $6.254$ & D & $0.988$ & I & $0.545$ & $0.266$ & $0.034$ & $0.037$ & $0.034$ & $0.037$ & D & $0.961$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J132624.27$-$472709.1 & 6083702599336150144 & 320018276 & 20120419_1325m49_078 & 13:26:24.27 & $-$47:27:09.1 & $\dots$ & $12.980$ & $12.869$ & $1.354$ & $13.237$ & $242.6$ & $1.4$ & $\dots$ & $\dots$ & $0.1010$ & $0.0282$ & $9.9010$ & $2.7644$ & $7.8740$ & $1.7484$ & $0.2220$ & $7.5043$ & $1.1237$ & $0.1497$ & $5.2567$ & $0.1539$ & $0.0293$ & $-3.5853$ & $0.0224$ & $-6.4164$ & $0.0274$ & $-0.1511$ & $4763$ & $71$ & $5147$ & $94$ & $\dots$ & $\dots$ & $4763$ & $71$ & $2.668$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.233$ & $-1.124$ & $0.180$ & $\dots$ & $\dots$ & $-1.740$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.319$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J132629.11$-$270232.7 & 6189336190396990592 & 99325208 & 20100318_1326m29_076 & 13:26:29.11 & $-$27:02:32.7 & $\dots$ & $10.277$ & $10.012$ & $1.122$ & $10.274$ & $69.4$ & $0.8$ & $67.4$ & $5.5$ & $0.8241$ & $0.0218$ & $1.2134$ & $0.0321$ & $1.1763$ & $0.0302$ & $0.0256$ & $1.1729$ & $0.0268$ & $0.0228$ & $1.1531$ & $0.0576$ & $0.0499$ & $19.8069$ & $0.0230$ & $-8.4697$ & $0.0171$ & $-0.2139$ & $4984$ & $53$ & $5375$ & $63$ & $\dots$ & $\dots$ & $4984$ & $53$ & $3.363$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.102$ & $-0.933$ & $0.170$ & $\dots$ & $\dots$ & $-1.200$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132630.77$-$164107.9 & 3604271344315760640 & 105657218 & 20060522_1332m16_038 & 13:26:30.77 & $-$16:41:07.9 & $\dots$ & $11.860$ & $11.527$ & $1.312$ & $11.875$ & $169.6$ & $1.3$ & $171.6$ & $0.8$ & $0.2891$ & $0.0223$ & $3.4590$ & $0.2668$ & $3.1736$ & $0.2246$ & $0.0708$ & $3.0417$ & $0.1461$ & $0.0480$ & $2.9921$ & $0.2848$ & $0.0952$ & $-8.2150$ & $0.0250$ & $-3.6526$ & $0.0157$ & $-0.3685$ & $4622$ & $53$ & $4523$ & $77$ & $\dots$ & $\dots$ & $4622$ & $53$ & $0.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.104$ & $-1.370$ & $0.170$ & $\dots$ & $\dots$ & $-1.620$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.120$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132635.55$-$280344.1 & 6189116391150601088 & 99227622 & 20080330_1326m29_065 & 13:26:35.55 & $-$28:03:44.1 & $\dots$ & $10.162$ & $9.802$ & $1.411$ & $10.198$ & $97.5$ & $0.6$ & $98.2$ & $1.1$ & $0.7509$ & $0.0255$ & $1.3317$ & $0.0452$ & $1.2872$ & $0.0422$ & $0.0328$ & $1.2701$ & $0.0358$ & $0.0282$ & $1.2778$ & $0.0582$ & $0.0455$ & $-1.0444$ & $0.0262$ & $-9.9092$ & $0.0171$ & $-0.1536$ & $4398$ & $52$ & $4468$ & $68$ & $\dots$ & $\dots$ & $4398$ & $52$ & $1.512$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $-1.092$ & $0.140$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.362$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132639.17$-$200930.8 & 3506660309774483712 & 105251037 & 20060320_1316m20_111 & 13:26:39.17 & $-$20:09:30.8 & $\dots$ & $10.923$ & $10.852$ & $0.902$ & $11.032$ & $-26.8$ & $2.4$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5661$ & $67$ & $5164$ & $136$ & $\dots$ & $\dots$ & $5661$ & $67$ & $4.455$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.812$ & $0.123$ & $-1.033$ & $0.190$ & $\dots$ & $\dots$ & $-0.812$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.736$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & $\dots$ & RAVE DR6\\
J132644.21$-$473357.3 & 6083698033814482176 & 320033309 & 20120419_1325m49_079 & 13:26:44.21 & $-$47:33:57.3 & $\dots$ & $12.710$ & $12.551$ & $1.391$ & $12.937$ & $251.5$ & $1.5$ & $\dots$ & $\dots$ & $0.2125$ & $0.0173$ & $4.7059$ & $0.3831$ & $4.1929$ & $0.3041$ & $0.0725$ & $4.1996$ & $0.2409$ & $0.0574$ & $\dots$ & $\dots$ & $\dots$ & $-4.0808$ & $0.0157$ & $-6.4286$ & $0.0193$ & $-0.0465$ & $4666$ & $55$ & $4674$ & $77$ & $\dots$ & $\dots$ & $4666$ & $55$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.240$ & $0.114$ & $-1.539$ & $0.170$ & $\dots$ & $\dots$ & $-2.240$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.318$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J132646.20$-$471415.0 & 6083725418529122432 & 320008755 & 20100629_1325m49_077 & 13:26:46.20 & $-$47:14:15.0 & NTTE & $11.800$ & $11.299$ & $1.640$ & $11.819$ & $223.7$ & $0.7$ & $223.2$ & $0.6$ & $0.2566$ & $0.0324$ & $3.8971$ & $0.4921$ & $3.5386$ & $0.4057$ & $0.1146$ & $3.3941$ & $0.2595$ & $0.0765$ & $3.3671$ & $0.3203$ & $0.0951$ & $-2.6332$ & $0.0184$ & $-6.8344$ & $0.0259$ & $-0.3487$ & $4247$ & $59$ & $4463$ & $68$ & $4299$ & $66$ & $4196$ & $52$ & $1.401$ & $0.150$ & $0.509$ & $0.052$ & $0.509$ & $0.052$ & $-2.105$ & $0.062$ & $-1.360$ & $0.140$ & $-2.299$ & $0.012$ & $-1.910$ & $0.112$ & $-0.760$ & $0.115$ & $-0.010$ & $6.315$ & D & $0.994$ & I & $0.303$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $83$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J132654.30$-$474605.0 & 6083504451028980096 & 320096405 & 20100612_1325m49_077 & 13:26:54.30 & $-$47:46:05.0 & NTTE & $12.334$ & $11.927$ & $1.495$ & $12.367$ & $240.4$ & $0.6$ & $241.5$ & $1.1$ & $0.1860$ & $0.0206$ & $5.3763$ & $0.5954$ & $4.7170$ & $0.4583$ & $0.0972$ & $4.3597$ & $0.4166$ & $0.0956$ & $4.3321$ & $0.5183$ & $0.1196$ & $-3.4418$ & $0.0171$ & $-6.7808$ & $0.0218$ & $-0.0262$ & $4488$ & $70$ & $4556$ & $51$ & $4516$ & $87$ & $4460$ & $53$ & $1.214$ & $0.210$ & $1.424$ & $0.005$ & $1.424$ & $0.005$ & $-2.206$ & $0.105$ & $-1.743$ & $0.140$ & $-2.262$ & $0.103$ & $-2.150$ & $0.106$ & $-0.545$ & $0.134$ & $0.035$ & $6.259$ & D & $0.957$ & I & $0.374$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $91$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J132658.87$-$101627.0 & 3611745377685290752 & 107388769 & 20050427_1332m10_054 & 13:26:58.87 & $-$10:16:27.0 & $\dots$ & $11.698$ & $11.449$ & $1.134$ & $11.716$ & $96.6$ & $0.8$ & $96.9$ & $0.7$ & $0.6128$ & $0.0198$ & $1.6319$ & $0.0527$ & $1.5654$ & $0.0485$ & $0.0310$ & $1.5408$ & $0.0548$ & $0.0356$ & $1.5043$ & $0.0652$ & $0.0433$ & $-10.3611$ & $0.0236$ & $-19.0020$ & $0.0130$ & $-0.2530$ & $4916$ & $53$ & $4896$ & $77$ & $\dots$ & $\dots$ & $4916$ & $53$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $-0.982$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.603$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132706.72$-$315644.4 & 6169652041745954304 & 98691246 & 20040628_1327m33_074 & 13:27:06.72 & $-$31:56:44.4 & $\dots$ & $10.453$ & $10.420$ & $0.422$ & $10.478$ & $3.0$ & $1.6$ & $\dots$ & $\dots$ & $2.0980$ & $0.0205$ & $0.4766$ & $0.0047$ & $0.4708$ & $0.0045$ & $0.0097$ & $0.4704$ & $0.0044$ & $0.0095$ & $0.4723$ & $0.0100$ & $0.0212$ & $-24.4968$ & $0.0206$ & $-8.5946$ & $0.0150$ & $-0.1835$ & $5406$ & $76$ & $7707$ & $83$ & $\dots$ & $\dots$ & $5406$ & $76$ & $4.378$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.259$ & $0.057$ & $0.120$ & $\dots$ & $\dots$ & $-1.490$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132709.60$-$472052.0 & 6083709127683158144 & 320014287 & 20100324_1325m49_078 & 13:27:09.60 & $-$47:20:52.0 & NTTE & $11.625$ & $11.145$ & $1.695$ & $11.698$ & $237.0$ & $0.4$ & $237.0$ & $0.5$ & $0.2158$ & $0.0203$ & $4.6339$ & $0.4359$ & $4.1356$ & $0.3472$ & $0.0840$ & $4.0350$ & $0.3867$ & $0.0958$ & $4.0762$ & $0.3979$ & $0.0976$ & $-3.3960$ & $0.0141$ & $-6.5650$ & $0.0165$ & $-0.1833$ & $4224$ & $84$ & $4253$ & $51$ & $4334$ & $113$ & $4114$ & $54$ & $1.006$ & $0.210$ & $0.979$ & $0.010$ & $0.979$ & $0.010$ & $-2.036$ & $0.088$ & $-1.569$ & $0.140$ & $-2.211$ & $0.041$ & $-1.860$ & $0.135$ & $-0.773$ & $0.117$ & $-0.043$ & $6.351$ & D & $0.993$ & I & $0.443$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $83$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J132710.70$-$344253.6 & 6167968174047248128 & 98526892 & 20040531_1327m33_008 & 13:27:10.70 & $-$34:42:53.6 & NTTE & $11.347$ & $11.026$ & $1.265$ & $11.351$ & $180.2$ & $0.6$ & $180.1$ & $0.4$ & $0.3893$ & $0.0221$ & $2.5687$ & $0.1458$ & $2.4079$ & $0.1281$ & $0.0532$ & $2.3707$ & $0.1154$ & $0.0487$ & $2.3033$ & $0.1024$ & $0.0445$ & $15.7408$ & $0.0209$ & $-16.8447$ & $0.0170$ & $-0.1525$ & $4763$ & $68$ & $4499$ & $77$ & $4828$ & $84$ & $4697$ & $53$ & $0.767$ & $0.230$ & $1.504$ & $0.292$ & $1.504$ & $0.292$ & $-1.615$ & $0.092$ & $-1.534$ & $0.170$ & $-1.679$ & $0.082$ & $-1.550$ & $0.102$ & $-0.229$ & $0.089$ & $0.161$ & $6.976$ & D & $0.997$ & I & $0.167$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J132713.48$-$293830.2 & 6182026151762861056 & 99182798 & 20040430_1318m28_130 & 13:27:13.48 & $-$29:38:30.2 & $\dots$ & $12.235$ & $12.221$ & $0.139$ & $12.250$ & $37.4$ & $9.3$ & $\dots$ & $\dots$ & $0.3046$ & $0.0258$ & $3.2830$ & $0.2781$ & $3.0248$ & $0.2361$ & $0.0780$ & $2.8714$ & $0.1997$ & $0.0695$ & $2.4134$ & $0.2962$ & $0.1227$ & $-3.8722$ & $0.0264$ & $-3.5710$ & $0.0219$ & $-0.2874$ & $4862$ & $66$ & $7629$ & $83$ & $\dots$ & $\dots$ & $4862$ & $66$ & $4.043$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.816$ & $0.141$ & $0.132$ & $0.120$ & $\dots$ & $\dots$ & $-0.816$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132719.70$-$311040.0 & 6169762336507184384 & 98725681 & 20110622_1326m29_150 & 13:27:19.70 & $-$31:10:40.0 & SOAR & $13.850$ & $12.888$ & $2.816$ & $14.266$ & $678.6$ & $748.6$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5991$ & $69$ & $4637$ & $333$ & $\dots$ & $\dots$ & $5991$ & $69$ & $4.432$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-5.749$ & $0.390$ & $\dots$ & $\dots$ & $-0.889$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & U & $0.665$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.979$ & $0$ & RAVE DR6 & Photometric & SPM2 & $\dots$ & RAVE DR6\\
J132730.14$-$475902.3 & 6083486102928612864 & 320100878 & 20120618_1325m49_081 & 13:27:30.14 & $-$47:59:02.3 & $\dots$ & $13.180$ & $12.716$ & $1.869$ & $13.377$ & $12.2$ & $1.1$ & $\dots$ & $\dots$ & $10.6346$ & $0.0212$ & $0.0940$ & $0.0002$ & $0.0938$ & $0.0002$ & $0.0020$ & $0.0940$ & $0.0002$ & $0.0022$ & $0.0940$ & $0.0007$ & $0.0075$ & $30.2077$ & $0.0171$ & $22.9029$ & $0.0209$ & $-0.0735$ & $4856$ & $56$ & $4358$ & $64$ & $\dots$ & $\dots$ & $4856$ & $56$ & $4.720$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.130$ & $0.125$ & $0.278$ & $0.080$ & $\dots$ & $\dots$ & $-2.130$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.212$ & $0.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J132731.43$-$850620.3 & 5769571818034590336 & 408954350 & 20100519_1430m84_030 & 13:27:31.43 & $-$85:06:20.3 & $\dots$ & $12.229$ & $11.770$ & $1.603$ & $12.269$ & $-3.4$ & $1.5$ & $-2.6$ & $0.8$ & $0.6498$ & $0.0109$ & $1.5389$ & $0.0258$ & $1.4797$ & $0.0239$ & $0.0161$ & $1.5214$ & $0.0235$ & $0.0154$ & $1.4884$ & $0.0352$ & $0.0237$ & $-1.9365$ & $0.0125$ & $-2.1112$ & $0.0134$ & $-0.0594$ & $4499$ & $52$ & $4873$ & $65$ & $\dots$ & $\dots$ & $4499$ & $52$ & $2.211$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.225$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.010$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132731.77$-$475807.3 & 6083486167337401472 & 320098635 & 20120419_1325m49_082 & 13:27:31.77 & $-$47:58:07.3 & $\dots$ & $13.017$ & $12.660$ & $1.312$ & $13.007$ & $239.1$ & $1.0$ & $236.8$ & $1.4$ & $0.1607$ & $0.0199$ & $6.2228$ & $0.7706$ & $5.3562$ & $0.5709$ & $0.1066$ & $5.5455$ & $0.5542$ & $0.0999$ & $5.7777$ & $0.6729$ & $0.1165$ & $-3.5010$ & $0.0191$ & $-6.3654$ & $0.0169$ & $0.0268$ & $4767$ & $63$ & $4654$ & $92$ & $\dots$ & $\dots$ & $4767$ & $63$ & $0.987$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.189$ & $-1.697$ & $0.160$ & $\dots$ & $\dots$ & $-1.890$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.310$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132738.12$-$135847.5 & 3608222920386453504 & 105798763 & 20060617_1324m14_114 & 13:27:38.12 & $-$13:58:47.5 & $\dots$ & $11.276$ & $10.994$ & $1.220$ & $11.298$ & $-112.4$ & $0.7$ & $-111.7$ & $1.2$ & $0.5678$ & $0.0196$ & $1.7612$ & $0.0608$ & $1.6841$ & $0.0556$ & $0.0330$ & $1.6123$ & $0.0382$ & $0.0237$ & $1.7479$ & $0.1093$ & $0.0625$ & $-33.5919$ & $0.0224$ & $-8.0964$ & $0.0123$ & $-0.2657$ & $4753$ & $53$ & $4717$ & $68$ & $\dots$ & $\dots$ & $4753$ & $53$ & $1.834$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.101$ & $-1.100$ & $0.140$ & $\dots$ & $\dots$ & $-1.230$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.349$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132745.22$-$210129.4 & 6196687353341128320 & 105229028 & 20120623_1318m19_131 & 13:27:45.22 & $-$21:01:29.4 & $\dots$ & $12.460$ & $12.151$ & $1.259$ & $12.473$ & $-14.8$ & $3.9$ & $3.9$ & $12.2$ & $5.6389$ & $0.0886$ & $0.1773$ & $0.0028$ & $0.1765$ & $0.0028$ & $0.0156$ & $0.1768$ & $0.0026$ & $0.0145$ & $0.1755$ & $0.0007$ & $0.0042$ & $-76.7982$ & $0.0917$ & $-19.7887$ & $0.0696$ & $-0.4793$ & $4730$ & $69$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4730$ & $69$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.348$ & $0.146$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.348$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132748.74$-$183027.0 & 3603175161287604096 & 105612557 & 20120324_1339m18_037 & 13:27:48.74 & $-$18:30:27.0 & $\dots$ & $12.076$ & $11.923$ & $0.815$ & $12.074$ & $-5.6$ & $6.2$ & $-8.3$ & $2.2$ & $2.5383$ & $0.0228$ & $0.3940$ & $0.0035$ & $0.3900$ & $0.0035$ & $0.0089$ & $0.3878$ & $0.0032$ & $0.0083$ & $0.3877$ & $0.0060$ & $0.0156$ & $-66.4773$ & $0.0268$ & $-24.2433$ & $0.0170$ & $-0.4132$ & $5957$ & $68$ & $7418$ & $361$ & $\dots$ & $\dots$ & $5957$ & $68$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.123$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-0.900$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132757.31$-$473638.1 & 6083511735292872320 & 320035268 & 20120618_1325m49_083 & 13:27:57.31 & $-$47:36:38.1 & NTTE & $12.710$ & $12.382$ & $1.404$ & $12.774$ & $252.5$ & $1.0$ & $\dots$ & $\dots$ & $0.1838$ & $0.0157$ & $5.4407$ & $0.4647$ & $4.7664$ & $0.3567$ & $0.0748$ & $5.1350$ & $0.5247$ & $0.1022$ & $4.7136$ & $0.3957$ & $0.0839$ & $-3.4546$ & $0.0140$ & $-7.2116$ & $0.0123$ & $-0.0332$ & $4602$ & $32$ & $4663$ & $92$ & $4596$ & $8$ & $4608$ & $56$ & $1.669$ & $0.470$ & $1.216$ & $0.183$ & $1.216$ & $0.183$ & $-2.189$ & $0.070$ & $-1.705$ & $0.160$ & $-2.327$ & $0.001$ & $-2.050$ & $0.138$ & $-0.354$ & $0.121$ & $0.296$ & $6.537$ & D & $0.983$ & I & $0.688$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $20$ & RAVE DR6 & Average & NOMAD-1 & STARHORSE & RAVE DR6\\
J132800.63$-$182840.0 & 3603176810555049600 & 105612594 & 20070319_1318m19_103 & 13:28:00.63 & $-$18:28:40.0 & $\dots$ & $12.589$ & $12.283$ & $1.297$ & $12.623$ & $31.4$ & $1.0$ & $30.5$ & $0.7$ & $0.3569$ & $0.0156$ & $2.8019$ & $0.1225$ & $2.6116$ & $0.1064$ & $0.0407$ & $2.7082$ & $0.1199$ & $0.0443$ & $2.6940$ & $0.2126$ & $0.0789$ & $-4.9244$ & $0.0169$ & $1.8281$ & $0.0132$ & $-0.4791$ & $4687$ & $52$ & $4734$ & $77$ & $\dots$ & $\dots$ & $4687$ & $52$ & $1.997$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-0.912$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132800.80$-$473247.0 & 6083516476936968064 & 320029425 & 20100612_1325m49_082 & 13:28:00.80 & $-$47:32:47.0 & NTTE & $12.429$ & $12.159$ & $1.412$ & $12.555$ & $248.6$ & $0.6$ & $\dots$ & $\dots$ & $0.1665$ & $0.0150$ & $6.0060$ & $0.5411$ & $5.1948$ & $0.4048$ & $0.0779$ & $5.7342$ & $0.4818$ & $0.0840$ & $5.2391$ & $0.0680$ & $0.0130$ & $-3.7495$ & $0.0158$ & $-7.0498$ & $0.0126$ & $0.0347$ & $4630$ & $36$ & $4570$ & $51$ & $4650$ & $18$ & $4610$ & $54$ & $1.289$ & $0.210$ & $1.560$ & $0.026$ & $1.560$ & $0.026$ & $-2.359$ & $0.060$ & $-1.759$ & $0.140$ & $-2.438$ & $0.012$ & $-2.280$ & $0.108$ & $-0.604$ & $0.113$ & $-0.154$ & $5.917$ & D & $0.952$ & I & $0.381$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $81$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J132802.08$-$200933.1 & 6196901341496343808 & 105251664 & 20120623_1318m19_123 & 13:28:02.08 & $-$20:09:33.1 & $\dots$ & $12.441$ & $12.210$ & $0.920$ & $12.395$ & $-40.6$ & $2.0$ & $-44.0$ & $2.0$ & $1.3801$ & $0.0678$ & $0.7246$ & $0.0356$ & $0.7112$ & $0.0343$ & $0.0482$ & $0.6963$ & $0.0319$ & $0.0459$ & $0.7274$ & $0.0647$ & $0.0889$ & $-40.1252$ & $0.0747$ & $-14.3903$ & $0.0565$ & $-0.3163$ & $5565$ & $56$ & $5082$ & $136$ & $\dots$ & $\dots$ & $5565$ & $56$ & $3.707$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $-0.777$ & $0.190$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.080$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132816.82$-$285617.3 & 6188240110448197888 & 99193198 & 20110622_1326m29_061 & 13:28:16.82 & $-$28:56:17.3 & $\dots$ & $12.439$ & $12.127$ & $1.383$ & $12.509$ & $-78.7$ & $8.7$ & $\dots$ & $\dots$ & $1.9977$ & $0.0179$ & $0.5006$ & $0.0045$ & $0.4941$ & $0.0044$ & $0.0088$ & $0.4976$ & $0.0038$ & $0.0076$ & $\dots$ & $\dots$ & $\dots$ & $-40.0632$ & $0.0175$ & $0.9892$ & $0.0123$ & $-0.0458$ & $4467$ & $76$ & $5636$ & $69$ & $\dots$ & $\dots$ & $4467$ & $76$ & $2.703$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.237$ & $0.456$ & $0.090$ & $\dots$ & $\dots$ & $-1.570$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J132816.90$-$472956.0 & 6083516644425233152 & 319984865 & 20100522_1325m49_078 & 13:28:16.90 & $-$47:29:56.0 & NTTE & $11.633$ & $11.130$ & $1.716$ & $11.696$ & $245.6$ & $0.6$ & $243.7$ & $1.0$ & $0.1675$ & $0.0159$ & $5.9701$ & $0.5667$ & $5.1680$ & $0.4247$ & $0.0822$ & $5.3181$ & $0.3722$ & $0.0700$ & $4.5178$ & $0.6098$ & $0.1350$ & $-3.7332$ & $0.0191$ & $-6.7232$ & $0.0135$ & $0.0512$ & $4225$ & $91$ & $4314$ & $92$ & $4225$ & $91$ & $5306$ & $70$ & $1.270$ & $0.470$ & $0.226$ & $0.014$ & $0.226$ & $0.014$ & $-2.502$ & $0.003$ & $-1.627$ & $0.160$ & $-2.502$ & $0.003$ & $-1.720$ & $0.180$ & $-0.606$ & $0.114$ & $0.154$ & $6.082$ & D & $0.986$ & I & $0.507$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $64$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J132818.20$-$180405.0 & 3603227594247381376 & $\dots$ & 20060620_1339m18_040 & 13:28:18.20 & $-$18:04:05.0 & NTTE & $11.667$ & $11.522$ & $0.799$ & $11.668$ & $37.7$ & $1.6$ & $35.7$ & $1.7$ & $5.3626$ & $0.0511$ & $0.1865$ & $0.0018$ & $0.1856$ & $0.0018$ & $0.0095$ & $0.1851$ & $0.0014$ & $0.0075$ & $0.1850$ & $0.0037$ & $0.0202$ & $-104.2440$ & $0.0501$ & $-7.5334$ & $0.0314$ & $-0.3233$ & $5805$ & $74$ & $5644$ & $136$ & $5805$ & $74$ & $\dots$ & $\dots$ & $4.600$ & $0.180$ & $3.801$ & $0.431$ & $3.801$ & $0.431$ & $-1.352$ & $0.066$ & $-1.596$ & $0.190$ & $-1.352$ & $0.066$ & $\dots$ & $\dots$ & $0.185$ & $0.095$ & $0.185$ & $7.263$ & D & $0.996$ & I & $0.526$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $42$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J132825.95$-$224902.8 & 6195199233072787456 & 105101439 & 20050221_1321m22_116 & 13:28:25.95 & $-$22:49:02.8 & $\dots$ & $12.780$ & $12.405$ & $1.433$ & $12.812$ & $103.1$ & $0.7$ & $105.2$ & $1.1$ & $0.2335$ & $0.0187$ & $4.2827$ & $0.3430$ & $3.8536$ & $0.2777$ & $0.0721$ & $3.7500$ & $0.2491$ & $0.0664$ & $4.2733$ & $0.5928$ & $0.1387$ & $-6.1321$ & $0.0233$ & $-7.6939$ & $0.0143$ & $-0.1616$ & $4444$ & $52$ & $4361$ & $77$ & $\dots$ & $\dots$ & $4444$ & $52$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $-0.931$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.373$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132826.62$-$121816.2 & 3610913799001349120 & 107364323 & 20050531_1332m10_009 & 13:28:26.62 & $-$12:18:16.2 & $\dots$ & $12.154$ & $11.954$ & $0.960$ & $12.153$ & $42.5$ & $1.4$ & $44.8$ & $0.8$ & $0.4779$ & $0.0204$ & $2.0925$ & $0.0893$ & $1.9845$ & $0.0803$ & $0.0405$ & $1.9621$ & $0.0687$ & $0.0350$ & $2.0283$ & $0.0625$ & $0.0308$ & $-40.8934$ & $0.0244$ & $-0.7583$ & $0.0140$ & $-0.2004$ & $5355$ & $56$ & $5378$ & $94$ & $\dots$ & $\dots$ & $5355$ & $56$ & $2.841$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.112$ & $-0.965$ & $0.180$ & $\dots$ & $\dots$ & $-1.030$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.452$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132835.28$-$382224.4 & 6162260819643026304 & 96518780 & 20080328_1329m39_064 & 13:28:35.28 & $-$38:22:24.4 & $\dots$ & $10.160$ & $9.817$ & $1.428$ & $10.222$ & $-5.1$ & $1.0$ & $\dots$ & $\dots$ & $1.0611$ & $0.0159$ & $0.9424$ & $0.0141$ & $0.9199$ & $0.0135$ & $0.0146$ & $0.9172$ & $0.0140$ & $0.0153$ & $0.9118$ & $0.0290$ & $0.0318$ & $-12.9551$ & $0.0157$ & $-3.0842$ & $0.0132$ & $-0.1768$ & $4407$ & $55$ & $4698$ & $64$ & $\dots$ & $\dots$ & $4407$ & $55$ & $3.900$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $0.514$ & $0.080$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.066$ & $0.086$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132842.60$-$202258.6 & 6196882890316845184 & 105257258 & 20070319_1318m19_124 & 13:28:42.60 & $-$20:22:58.6 & $\dots$ & $12.822$ & $12.540$ & $1.302$ & $12.882$ & $-85.7$ & $12.3$ & $-66.5$ & $13.9$ & $0.9642$ & $0.0159$ & $1.0371$ & $0.0171$ & $1.0099$ & $0.0162$ & $0.0161$ & $1.0193$ & $0.0182$ & $0.0179$ & $1.0819$ & $0.0375$ & $0.0347$ & $-36.2257$ & $0.0182$ & $-9.4855$ & $0.0115$ & $-0.2698$ & $4668$ & $71$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4668$ & $71$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.131$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.470$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132846.90$-$173136.0 & 3603399259796052992 & 105661027 & 20110307_1339m18_047 & 13:28:46.90 & $-$17:31:36.0 & NTTE & $10.930$ & $10.579$ & $1.366$ & $10.952$ & $-9.7$ & $0.8$ & $-10.7$ & $0.5$ & $0.3383$ & $0.0151$ & $2.9560$ & $0.1319$ & $2.7450$ & $0.1138$ & $0.0414$ & $2.6912$ & $0.1362$ & $0.0506$ & $2.5269$ & $0.1992$ & $0.0788$ & $-9.4846$ & $0.0161$ & $-7.6990$ & $0.0093$ & $-0.2159$ & $4684$ & $60$ & $4883$ & $92$ & $4749$ & $66$ & $4619$ & $54$ & $3.297$ & $0.470$ & $0.959$ & $0.174$ & $0.959$ & $0.174$ & $-2.443$ & $0.147$ & $-2.123$ & $0.160$ & $-2.415$ & $0.185$ & $-2.470$ & $0.108$ & $-0.261$ & $0.116$ & $0.469$ & $6.456$ & D & $0.994$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J132847.37$-$510224.2 & 6070076076845967104 & 324033118 & 20120618_1325m49_144 & 13:28:47.37 & $-$51:02:24.2 & NTTE & $12.735$ & $12.268$ & $1.540$ & $12.733$ & $162.0$ & $0.9$ & $167.2$ & $1.0$ & $0.1364$ & $0.0133$ & $7.3314$ & $0.7149$ & $6.1576$ & $0.5043$ & $0.0819$ & $6.9188$ & $0.6474$ & $0.0936$ & $6.3192$ & $0.2168$ & $0.0343$ & $-12.3498$ & $0.0129$ & $-3.7598$ & $0.0128$ & $-0.0228$ & $4693$ & $72$ & $4376$ & $92$ & $4761$ & $88$ & $4624$ & $56$ & $3.421$ & $0.470$ & $1.229$ & $0.026$ & $1.229$ & $0.026$ & $-2.466$ & $0.146$ & $-2.316$ & $0.160$ & $-2.271$ & $0.166$ & $-2.660$ & $0.125$ & $-0.545$ & $0.119$ & $0.125$ & $6.089$ & D & $0.961$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J132850.41$-$032425.6 & 3637003874194090496 & 107880136 & 20040409_1337m03_045 & 13:28:50.41 & $-$03:24:25.6 & $\dots$ & $12.635$ & $12.799$ & $0.682$ & $12.912$ & $-17.2$ & $4.1$ & $\dots$ & $\dots$ & $1.3062$ & $0.0147$ & $0.7656$ & $0.0086$ & $0.7506$ & $0.0083$ & $0.0110$ & $0.7492$ & $0.0072$ & $0.0096$ & $0.7497$ & $0.0145$ & $0.0194$ & $1.7473$ & $0.0181$ & $1.6281$ & $0.0092$ & $-0.2045$ & $6218$ & $71$ & $7418$ & $361$ & $\dots$ & $\dots$ & $6218$ & $71$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.149$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-0.890$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.050$ & $0.342$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132855.49$-$162925.4 & 3604642390834813056 & 105674164 & 20030716_1334m16_026 & 13:28:55.49 & $-$16:29:25.4 & $\dots$ & $13.724$ & $13.473$ & $1.148$ & $13.746$ & $4.4$ & $2.4$ & $\dots$ & $\dots$ & $0.2952$ & $0.0169$ & $3.3875$ & $0.1939$ & $3.1133$ & $0.1638$ & $0.0526$ & $3.0531$ & $0.2366$ & $0.0775$ & $2.9270$ & $0.2600$ & $0.0888$ & $-6.3655$ & $0.0185$ & $-1.3049$ & $0.0120$ & $-0.2767$ & $4979$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4979$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.108$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.400$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132906.90$-$341804.0 & 6168006656954209152 & 98542287 & 20120624_1339m33_033 & 13:29:06.90 & $-$34:18:04.0 & NTTE & $12.753$ & $12.453$ & $1.346$ & $12.817$ & $329.1$ & $1.5$ & $\dots$ & $\dots$ & $0.1526$ & $0.0142$ & $6.5531$ & $0.6098$ & $5.5991$ & $0.4452$ & $0.0795$ & $5.6478$ & $0.3898$ & $0.0690$ & $5.4031$ & $1.2670$ & $0.2345$ & $-8.7168$ & $0.0145$ & $-1.4144$ & $0.0118$ & $-0.1475$ & $4680$ & $59$ & $4937$ & $77$ & $4785$ & $64$ & $4575$ & $54$ & $2.677$ & $0.230$ & $0.858$ & $0.231$ & $0.858$ & $0.231$ & $-2.329$ & $0.082$ & $-1.579$ & $0.170$ & $-2.348$ & $0.050$ & $-2.310$ & $0.114$ & $-0.230$ & $0.080$ & $0.500$ & $6.601$ & D & $0.994$ & I & $0.609$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J132908.47$-$025826.6 & 3637163436523208064 & 107974356 & 20100319_1331m03_048 & 13:29:08.47 & $-$02:58:26.6 & $\dots$ & $11.738$ & $11.501$ & $1.237$ & $11.813$ & $-31.6$ & $2.3$ & $-35.3$ & $6.3$ & $1.6525$ & $0.0671$ & $0.6051$ & $0.0246$ & $0.5958$ & $0.0238$ & $0.0400$ & $0.5960$ & $0.0236$ & $0.0396$ & $0.5542$ & $0.0643$ & $0.1160$ & $-22.8277$ & $0.0770$ & $-11.7627$ & $0.0426$ & $-0.1965$ & $4695$ & $53$ & $4665$ & $87$ & $\dots$ & $\dots$ & $4695$ & $53$ & $4.309$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $0.789$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.127$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132918.40$-$025739.0 & 3637164780847984128 & $\dots$ & 20050428_1337m03_050 & 13:29:18.40 & $-$02:57:39.0 & KPNR & $9.540$ & $9.465$ & $0.458$ & $9.529$ & $-5.2$ & $3.4$ & $\dots$ & $\dots$ & $3.1457$ & $0.0224$ & $0.3179$ & $0.0023$ & $0.3153$ & $0.0022$ & $0.0071$ & $0.3144$ & $0.0025$ & $0.0079$ & $0.3168$ & $0.0038$ & $0.0120$ & $-2.8034$ & $0.0246$ & $2.2792$ & $0.0170$ & $-0.2555$ & $7147$ & $93$ & $6861$ & $83$ & $7147$ & $93$ & $\dots$ & $\dots$ & $3.876$ & $0.160$ & $3.168$ & $0.391$ & $3.168$ & $0.391$ & $-1.269$ & $0.099$ & $0.207$ & $0.120$ & $-1.269$ & $0.099$ & $\dots$ & $\dots$ & $1.100$ & $0.100$ & $1.120$ & $8.281$ & D & $0.764$ & C & $\dots$ & $\dots$ & $0.600$ & $0.046$ & $0.600$ & $0.046$ & L & $0.989$ & $63$ & RAVE DR6 & Spectroscopic & NOMAD-1 & STARHORSE & RAVE DR6\\
J132924.24$-$174726.9 & 3603327894619482240 & 105634658 & 20050421_1334m16_016 & 13:29:24.24 & $-$17:47:26.9 & $\dots$ & $13.049$ & $12.835$ & $1.029$ & $13.060$ & $23.4$ & $2.4$ & $13.8$ & $4.3$ & $3.0731$ & $0.0200$ & $0.3254$ & $0.0021$ & $0.3227$ & $0.0021$ & $0.0065$ & $0.3229$ & $0.0025$ & $0.0079$ & $0.3189$ & $0.0023$ & $0.0071$ & $-24.5130$ & $0.0228$ & $-32.9209$ & $0.0135$ & $-0.2268$ & $5285$ & $66$ & $5443$ & $76$ & $\dots$ & $\dots$ & $5285$ & $66$ & $3.980$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.808$ & $0.122$ & $-0.207$ & $0.100$ & $\dots$ & $\dots$ & $-0.808$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.226$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132928.80$-$514414.9 & 6069842155747940480 & 324066194 & 20110703_1334m54_071 & 13:29:28.80 & $-$51:44:14.9 & $\dots$ & $12.700$ & $12.208$ & $1.522$ & $12.662$ & $-9.1$ & $0.8$ & $-7.8$ & $3.0$ & $0.6227$ & $0.0277$ & $1.6059$ & $0.0714$ & $1.5415$ & $0.0658$ & $0.0427$ & $1.6092$ & $0.0625$ & $0.0389$ & $1.6141$ & $0.0680$ & $0.0421$ & $-3.7254$ & $0.0263$ & $-0.9460$ & $0.0314$ & $-0.0974$ & $4761$ & $53$ & $5021$ & $65$ & $\dots$ & $\dots$ & $4761$ & $53$ & $2.616$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.294$ & $0.070$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.214$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132938.09$-$513341.6 & 6069859030685558016 & 324064008 & 20100522_1325m49_148 & 13:29:38.09 & $-$51:33:41.6 & $\dots$ & $11.989$ & $11.421$ & $1.738$ & $12.000$ & $-37.1$ & $1.3$ & $-35.2$ & $0.4$ & $0.6492$ & $0.0297$ & $1.5404$ & $0.0705$ & $1.4810$ & $0.0651$ & $0.0440$ & $1.5265$ & $0.0695$ & $0.0455$ & $1.6328$ & $0.1945$ & $0.1191$ & $-5.5993$ & $0.0243$ & $-0.9397$ & $0.0269$ & $-0.0794$ & $4326$ & $52$ & $4681$ & $65$ & $\dots$ & $\dots$ & $4326$ & $52$ & $2.113$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.114$ & $-0.375$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132945.20$-$094200.9 & 3611884397186053632 & 107481765 & 20050531_1332m10_059 & 13:29:45.20 & $-$09:42:00.9 & $\dots$ & $12.700$ & $12.508$ & $0.874$ & $12.678$ & $40.8$ & $1.4$ & $43.3$ & $1.7$ & $0.3996$ & $0.0174$ & $2.5025$ & $0.1090$ & $2.3496$ & $0.0961$ & $0.0409$ & $2.4059$ & $0.0932$ & $0.0387$ & $2.5127$ & $0.2048$ & $0.0815$ & $-26.1298$ & $0.0196$ & $-10.4498$ & $0.0095$ & $-0.1370$ & $5542$ & $57$ & $5669$ & $94$ & $\dots$ & $\dots$ & $5542$ & $57$ & $3.355$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.112$ & $-0.961$ & $0.180$ & $\dots$ & $\dots$ & $-1.490$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132950.59$-$211634.6 & 6196497309628256256 & 105240734 & 20050221_1321m22_097 & 13:29:50.59 & $-$21:16:34.6 & $\dots$ & $13.001$ & $12.543$ & $1.543$ & $13.009$ & $80.6$ & $7.4$ & $\dots$ & $\dots$ & $8.2061$ & $0.0149$ & $0.1219$ & $0.0002$ & $0.1215$ & $0.0002$ & $0.0018$ & $0.1217$ & $0.0002$ & $0.0017$ & $0.1224$ & $0.0003$ & $0.0026$ & $-61.2458$ & $0.0162$ & $-8.6447$ & $0.0112$ & $-0.2845$ & $4250$ & $69$ & $4006$ & $87$ & $\dots$ & $\dots$ & $4250$ & $69$ & $4.788$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.822$ & $0.135$ & $-0.777$ & $0.160$ & $\dots$ & $\dots$ & $-0.822$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.617$ & $0.333$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133018.30$-$215613.0 & 6196390863158712576 & 105232136 & 20050221_1321m22_106 & 13:30:18.30 & $-$21:56:13.0 & GEMS & $13.297$ & $13.048$ & $1.101$ & $13.301$ & $-44.4$ & $2.0$ & $-43.1$ & $1.6$ & $0.3234$ & $0.0154$ & $3.0921$ & $0.1472$ & $2.8620$ & $0.1261$ & $0.0441$ & $2.8541$ & $0.1095$ & $0.0384$ & $2.7927$ & $0.1836$ & $0.0657$ & $0.0340$ & $0.0166$ & $-17.0015$ & $0.0120$ & $-0.3597$ & $5174$ & $53$ & $4697$ & $92$ & $5214$ & $49$ & $5135$ & $56$ & $3.380$ & $0.470$ & $2.462$ & $0.220$ & $2.462$ & $0.220$ & $-2.083$ & $0.099$ & $-2.431$ & $0.160$ & $-2.106$ & $0.087$ & $-2.060$ & $0.110$ & $0.414$ & $0.114$ & $0.424$ & $6.771$ & D & $0.997$ & I & $\dots$ & $\dots$ & $0.096$ & $0.043$ & $0.096$ & $0.043$ & D & $0.992$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J133103.61$-$785515.2 & 5784795454170447872 & 407481962 & 20100708_1417m79_040 & 13:31:03.61 & $-$78:55:15.2 & $\dots$ & $11.581$ & $11.206$ & $1.448$ & $11.621$ & $24.6$ & $1.0$ & $22.4$ & $0.7$ & $0.3566$ & $0.0112$ & $2.8043$ & $0.0881$ & $2.6137$ & $0.0765$ & $0.0293$ & $2.7140$ & $0.0715$ & $0.0264$ & $2.6230$ & $0.1668$ & $0.0636$ & $-6.1266$ & $0.0106$ & $-14.0263$ & $0.0132$ & $0.1194$ & $4519$ & $52$ & $4595$ & $77$ & $\dots$ & $\dots$ & $4519$ & $52$ & $1.475$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $-1.140$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.486$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133105.43$-$253726.2 & 6190068465140842112 & 99375809 & 20060420_1328m24_148 & 13:31:05.43 & $-$25:37:26.2 & $\dots$ & $11.855$ & $11.470$ & $1.433$ & $11.877$ & $129.5$ & $1.1$ & $123.5$ & $2.9$ & $0.2042$ & $0.0231$ & $4.8972$ & $0.5540$ & $4.3440$ & $0.4359$ & $0.1003$ & $4.1163$ & $0.2684$ & $0.0652$ & $3.5647$ & $0.8383$ & $0.2352$ & $-10.4876$ & $0.0244$ & $-1.9672$ & $0.0160$ & $-0.3082$ & $4392$ & $52$ & $4484$ & $77$ & $\dots$ & $\dots$ & $4392$ & $52$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.114$ & $-1.104$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133110.99$-$114751.2 & 3610584293405714048 & 107372875 & 20060617_1324m14_089 & 13:31:10.99 & $-$11:47:51.2 & $\dots$ & $11.290$ & $10.903$ & $1.424$ & $11.306$ & $-35.4$ & $0.6$ & $\dots$ & $\dots$ & $0.4473$ & $0.0224$ & $2.2356$ & $0.1120$ & $2.1128$ & $0.1000$ & $0.0473$ & $2.0881$ & $0.2290$ & $0.1097$ & $2.1980$ & $0.0991$ & $0.0451$ & $-7.2149$ & $0.0251$ & $-5.4345$ & $0.0213$ & $-0.4924$ & $4390$ & $52$ & $4466$ & $77$ & $\dots$ & $\dots$ & $4390$ & $52$ & $1.751$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.832$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133112.72$-$405244.3 & 6160987482099921920 & 95841551 & 20080328_1329m39_148 & 13:31:12.72 & $-$40:52:44.3 & $\dots$ & $10.672$ & $10.361$ & $1.277$ & $10.691$ & $-17.5$ & $4.3$ & $-9.2$ & $19.3$ & $2.2389$ & $0.0175$ & $0.4466$ & $0.0035$ & $0.4415$ & $0.0034$ & $0.0077$ & $0.4402$ & $0.0040$ & $0.0090$ & $0.4433$ & $0.0080$ & $0.0180$ & $-22.7818$ & $0.0172$ & $4.2153$ & $0.0156$ & $0.0060$ & $4741$ & $60$ & $4626$ & $64$ & $\dots$ & $\dots$ & $4741$ & $60$ & $4.059$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.128$ & $0.725$ & $0.080$ & $\dots$ & $\dots$ & $-1.030$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.063$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133126.68$-$142727.6 & 3606635667976624512 & 105808791 & 20120322_1324m14_115 & 13:31:26.68 & $-$14:27:27.6 & $\dots$ & $11.840$ & $12.294$ & $0.738$ & $12.422$ & $4.2$ & $1.4$ & $2.9$ & $3.5$ & $2.2547$ & $0.0205$ & $0.4435$ & $0.0040$ & $0.4385$ & $0.0039$ & $0.0090$ & $0.4384$ & $0.0040$ & $0.0092$ & $0.4391$ & $0.0080$ & $0.0183$ & $-13.7345$ & $0.0231$ & $-0.7408$ & $0.0148$ & $-0.3274$ & $6118$ & $161$ & $5599$ & $104$ & $\dots$ & $\dots$ & $6118$ & $161$ & $3.739$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.790$ & $0.578$ & $-0.565$ & $0.110$ & $\dots$ & $\dots$ & $-2.790$ & $0.578$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J133143.89$-$401224.7 & 6161150312899132544 & 95929069 & 20050616_1327m39_131 & 13:31:43.89 & $-$40:12:24.7 & $\dots$ & $12.850$ & $12.549$ & $1.226$ & $12.857$ & $-13.4$ & $1.1$ & $-12.7$ & $2.2$ & $0.4633$ & $0.0152$ & $2.1584$ & $0.0708$ & $2.0437$ & $0.0635$ & $0.0311$ & $2.1053$ & $0.0651$ & $0.0309$ & $2.1208$ & $0.1002$ & $0.0473$ & $-10.2687$ & $0.0157$ & $1.6214$ & $0.0147$ & $-0.1370$ & $4830$ & $53$ & $5051$ & $74$ & $\dots$ & $\dots$ & $4830$ & $53$ & $3.197$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.614$ & $0.110$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133157.46$-$192944.5 & 6293020201319879296 & 105264974 & 20090406_1333m19_054 & 13:31:57.46 & $-$19:29:44.5 & $\dots$ & $10.625$ & $10.375$ & $1.133$ & $10.642$ & $-1.0$ & $1.1$ & $-0.6$ & $0.6$ & $1.3222$ & $0.0285$ & $0.7563$ & $0.0163$ & $0.7417$ & $0.0157$ & $0.0211$ & $0.7400$ & $0.0154$ & $0.0209$ & $0.7520$ & $0.0147$ & $0.0195$ & $-34.8429$ & $0.0236$ & $-12.2717$ & $0.0129$ & $-0.1486$ & $5060$ & $54$ & $4889$ & $68$ & $\dots$ & $\dots$ & $5060$ & $54$ & $3.520$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.106$ & $-1.238$ & $0.140$ & $\dots$ & $\dots$ & $-1.370$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133200.91$-$282300.2 & 6188211007748337152 & 99236726 & 20060616_1326m29_100 & 13:32:00.91 & $-$28:23:00.2 & $\dots$ & $12.250$ & $12.387$ & $1.093$ & $12.637$ & $-15.8$ & $2.0$ & $-12.1$ & $1.8$ & $4.4179$ & $0.0324$ & $0.2264$ & $0.0017$ & $0.2250$ & $0.0016$ & $0.0073$ & $0.2256$ & $0.0016$ & $0.0071$ & $\dots$ & $\dots$ & $\dots$ & $-24.8882$ & $0.0296$ & $16.0572$ & $0.0214$ & $-0.1173$ & $5022$ & $103$ & $5166$ & $76$ & $\dots$ & $\dots$ & $5022$ & $103$ & $4.378$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.849$ & $0.138$ & $0.120$ & $0.100$ & $\dots$ & $\dots$ & $-1.849$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.262$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J133204.48$-$442356.3 & 6087640946899085696 & 318654802 & 20050711_1340m44_044 & 13:32:04.48 & $-$44:23:56.3 & $\dots$ & $11.668$ & $11.548$ & $0.708$ & $11.668$ & $10.5$ & $1.2$ & $11.2$ & $0.7$ & $3.2607$ & $0.0192$ & $0.3067$ & $0.0018$ & $0.3043$ & $0.0018$ & $0.0058$ & $0.3029$ & $0.0016$ & $0.0054$ & $0.3014$ & $0.0030$ & $0.0101$ & $-15.9468$ & $0.0189$ & $0.7310$ & $0.0184$ & $-0.1864$ & $6434$ & $71$ & $5788$ & $104$ & $\dots$ & $\dots$ & $6434$ & $71$ & $3.707$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.153$ & $-0.555$ & $0.110$ & $\dots$ & $\dots$ & $-1.230$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133205.59$-$111208.0 & 3611482766204250112 & 107394151 & 20060523_1338m11_039 & 13:32:05.59 & $-$11:12:08.0 & $\dots$ & $11.197$ & $11.048$ & $0.764$ & $11.183$ & $36.6$ & $1.3$ & $39.8$ & $1.3$ & $3.6934$ & $0.0181$ & $0.2708$ & $0.0013$ & $0.2689$ & $0.0013$ & $0.0049$ & $0.2678$ & $0.0013$ & $0.0048$ & $0.2683$ & $0.0015$ & $0.0057$ & $-55.4868$ & $0.0214$ & $-32.6913$ & $0.0118$ & $-0.2406$ & $5939$ & $68$ & $5503$ & $94$ & $\dots$ & $\dots$ & $5939$ & $68$ & $3.129$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.123$ & $-0.902$ & $0.180$ & $\dots$ & $\dots$ & $-1.130$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.216$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133210.74$-$382855.4 & 6161880148102084864 & 96515535 & 20110528_1329m39a_066 & 13:32:10.74 & $-$38:28:55.4 & $\dots$ & $10.099$ & $9.606$ & $1.361$ & $9.977$ & $-27.6$ & $0.5$ & $-32.3$ & $0.6$ & $0.7479$ & $0.0642$ & $1.3371$ & $0.1148$ & $1.2922$ & $0.1072$ & $0.0830$ & $1.2701$ & $0.0914$ & $0.0720$ & $1.2057$ & $0.0368$ & $0.0305$ & $-0.4960$ & $0.0669$ & $-1.8960$ & $0.0637$ & $-0.1808$ & $4536$ & $52$ & $4332$ & $55$ & $\dots$ & $\dots$ & $4536$ & $52$ & $1.577$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.106$ & $-0.420$ & $0.080$ & $\dots$ & $\dots$ & $-1.470$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.060$ & $0.052$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133231.68$-$322320.8 & 6168651348725208832 & 98594042 & 20040531_1327m33_088 & 13:32:31.68 & $-$32:23:20.8 & $\dots$ & $10.034$ & $10.120$ & $1.103$ & $10.375$ & $-34.9$ & $0.5$ & $\dots$ & $\dots$ & $2.3173$ & $0.0175$ & $0.4315$ & $0.0033$ & $0.4267$ & $0.0032$ & $0.0075$ & $0.4258$ & $0.0032$ & $0.0075$ & $0.4248$ & $0.0042$ & $0.0099$ & $-28.2957$ & $0.0141$ & $5.2775$ & $0.0145$ & $-0.3685$ & $5060$ & $63$ & $5113$ & $65$ & $\dots$ & $\dots$ & $5060$ & $63$ & $2.841$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.460$ & $0.152$ & $-0.462$ & $0.070$ & $\dots$ & $\dots$ & $-2.460$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.112$ & $0.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133232.17$-$233449.5 & 6194863912090278272 & 105089280 & 20040408_1321m22_125 & 13:32:32.17 & $-$23:34:49.5 & $\dots$ & $12.313$ & $11.998$ & $1.227$ & $12.306$ & $-23.4$ & $1.6$ & $\dots$ & $\dots$ & $0.7525$ & $0.0266$ & $1.3289$ & $0.0470$ & $1.2845$ & $0.0439$ & $0.0342$ & $1.2883$ & $0.0378$ & $0.0293$ & $1.2749$ & $0.0860$ & $0.0674$ & $-18.7762$ & $0.0291$ & $-2.8832$ & $0.0175$ & $-0.1734$ & $4861$ & $53$ & $4810$ & $79$ & $\dots$ & $\dots$ & $4861$ & $53$ & $3.723$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.265$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.213$ & $0.494$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133232.44$-$515623.3 & 6069118647041472896 & 324069754 & 20110506_1334m54_073 & 13:32:32.44 & $-$51:56:23.3 & $\dots$ & $11.875$ & $11.425$ & $1.636$ & $11.943$ & $-4.3$ & $0.9$ & $-10.0$ & $0.4$ & $0.4785$ & $0.0196$ & $2.0899$ & $0.0856$ & $1.9822$ & $0.0770$ & $0.0389$ & $2.0076$ & $0.0629$ & $0.0313$ & $1.9485$ & $0.1107$ & $0.0568$ & $-1.8061$ & $0.0201$ & $0.4654$ & $0.0201$ & $0.1504$ & $4456$ & $68$ & $4390$ & $77$ & $\dots$ & $\dots$ & $4456$ & $68$ & $0.525$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.283$ & $-1.058$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133234.80$-$201850.5 & 6196667355972823296 & 105259749 & 20110307_1339m18_015 & 13:32:34.80 & $-$20:18:50.5 & $\dots$ & $11.934$ & $11.604$ & $1.314$ & $11.952$ & $-77.5$ & $2.7$ & $-74.4$ & $0.7$ & $0.2239$ & $0.0306$ & $4.4663$ & $0.6104$ & $4.0016$ & $0.4900$ & $0.1224$ & $3.9032$ & $0.5190$ & $0.1330$ & $3.1856$ & $0.5876$ & $0.1845$ & $-5.1705$ & $0.0309$ & $-9.2968$ & $0.0196$ & $-0.2398$ & $4662$ & $53$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4662$ & $53$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.104$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.730$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133245.30$-$240326.0 & 6191744872480931712 & 105081663 & 20070422_1332m23_083 & 13:32:45.30 & $-$24:03:26.0 & NTTE & $12.439$ & $12.039$ & $1.421$ & $12.441$ & $81.1$ & $0.7$ & $79.5$ & $0.5$ & $0.1364$ & $0.0317$ & $7.3314$ & $1.7038$ & $6.1576$ & $1.2020$ & $0.1952$ & $5.1571$ & $0.4745$ & $0.0920$ & $3.8776$ & $1.5595$ & $0.4022$ & $-8.0347$ & $0.0268$ & $-1.1438$ & $0.0191$ & $-0.3772$ & $4589$ & $115$ & $4477$ & $92$ & $4589$ & $115$ & $4438$ & $52$ & $0.996$ & $0.470$ & $0.419$ & $0.188$ & $0.419$ & $0.188$ & $-2.440$ & $0.078$ & $-1.569$ & $0.160$ & $-2.440$ & $0.078$ & $-1.380$ & $0.104$ & $0.087$ & $0.084$ & $0.747$ & $6.737$ & D & $0.997$ & C & $0.252$ & $0.349$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $50$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6\\
J133256.18$-$334820.0 & 6167952987044468224 & 98553771 & 20120624_1339m33_047 & 13:32:56.18 & $-$33:48:20.0 & $\dots$ & $12.173$ & $12.070$ & $0.632$ & $12.170$ & $-10.8$ & $1.0$ & $-11.9$ & $2.1$ & $1.9398$ & $0.0155$ & $0.5155$ & $0.0041$ & $0.5087$ & $0.0040$ & $0.0079$ & $0.5064$ & $0.0032$ & $0.0062$ & $0.5086$ & $0.0046$ & $0.0091$ & $-19.3736$ & $0.0171$ & $-1.8108$ & $0.0117$ & $0.0038$ & $6486$ & $70$ & $6252$ & $116$ & $\dots$ & $\dots$ & $6486$ & $70$ & $3.940$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.156$ & $-0.712$ & $0.120$ & $\dots$ & $\dots$ & $-1.060$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133303.85$-$413907.5 & 6112900203622032000 & 95835409 & 20070322_1329m39_146 & 13:33:03.85 & $-$41:39:07.5 & $\dots$ & $11.739$ & $11.433$ & $1.275$ & $11.763$ & $-52.7$ & $2.1$ & $-56.9$ & $0.8$ & $0.4231$ & $0.0182$ & $2.3635$ & $0.1017$ & $2.2267$ & $0.0902$ & $0.0405$ & $2.2464$ & $0.0887$ & $0.0395$ & $2.2247$ & $0.1037$ & $0.0466$ & $-9.2194$ & $0.0186$ & $-11.4911$ & $0.0186$ & $-0.3185$ & $4750$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4750$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.106$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.980$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133328.43$-$405455.4 & 6113028636025821824 & 95844332 & 20120620_1329m39_142 & 13:33:28.43 & $-$40:54:55.4 & $\dots$ & $12.776$ & $12.445$ & $1.327$ & $12.800$ & $11.8$ & $0.6$ & $11.0$ & $0.3$ & $0.2720$ & $0.0139$ & $3.6765$ & $0.1879$ & $3.3557$ & $0.1565$ & $0.0466$ & $3.4898$ & $0.1406$ & $0.0403$ & $3.5550$ & $0.2372$ & $0.0667$ & $-6.9581$ & $0.0137$ & $3.8861$ & $0.0125$ & $-0.1413$ & $4606$ & $52$ & $4617$ & $77$ & $\dots$ & $\dots$ & $4606$ & $52$ & $1.915$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $-1.094$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.509$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133347.70$-$170523.6 & 3603765633390482304 & 105670497 & 20060620_1339m18_058 & 13:33:47.70 & $-$17:05:23.6 & $\dots$ & $12.192$ & $11.910$ & $1.194$ & $12.204$ & $18.7$ & $1.6$ & $18.9$ & $0.9$ & $0.8191$ & $0.0206$ & $1.2209$ & $0.0307$ & $1.1833$ & $0.0288$ & $0.0244$ & $1.1810$ & $0.0308$ & $0.0261$ & $1.1437$ & $0.0788$ & $0.0689$ & $-29.6772$ & $0.0239$ & $-4.4071$ & $0.0127$ & $-0.1031$ & $4894$ & $53$ & $5055$ & $94$ & $\dots$ & $\dots$ & $4894$ & $53$ & $2.371$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.883$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133352.82$-$262354.0 & 6189034271375786496 & 99351323 & 20030709_1343m27_046 & 13:33:52.82 & $-$26:23:54.0 & SOAR & $11.072$ & $10.801$ & $1.074$ & $11.044$ & $66.6$ & $1.6$ & $65.2$ & $0.6$ & $0.8536$ & $0.0152$ & $1.1715$ & $0.0209$ & $1.1369$ & $0.0196$ & $0.0173$ & $1.1276$ & $0.0172$ & $0.0153$ & $1.1090$ & $0.0333$ & $0.0300$ & $-76.2232$ & $0.0181$ & $-21.0288$ & $0.0110$ & $-0.0970$ & $5177$ & $55$ & $4629$ & $92$ & $5218$ & $52$ & $5135$ & $58$ & $1.987$ & $0.470$ & $2.454$ & $0.162$ & $2.454$ & $0.162$ & $-2.194$ & $0.130$ & $-2.091$ & $0.160$ & $-2.238$ & $0.138$ & $-2.150$ & $0.122$ & $0.613$ & $0.117$ & $0.623$ & $6.859$ & D & $0.987$ & I & $0.039$ & $0.165$ & $0.195$ & $0.041$ & $0.195$ & $0.041$ & D & $0.964$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J133400.80$-$294355.0 & 6175912149854720896 & $\dots$ & 20090225_1323m28_124 & 13:34:00.80 & $-$29:43:55.0 & NTTE & $10.699$ & $10.606$ & $0.616$ & $10.703$ & $-2.6$ & $1.5$ & $-5.4$ & $0.6$ & $2.4252$ & $0.0318$ & $0.4123$ & $0.0054$ & $0.4080$ & $0.0053$ & $0.0130$ & $0.4069$ & $0.0054$ & $0.0133$ & $0.4049$ & $0.0119$ & $0.0294$ & $-29.1980$ & $0.0271$ & $-3.8660$ & $0.0223$ & $-0.3747$ & $6538$ & $47$ & $6672$ & $54$ & $6538$ & $47$ & $\dots$ & $\dots$ & $4.301$ & $0.110$ & $3.813$ & $0.338$ & $3.813$ & $0.338$ & $-0.750$ & $0.029$ & $0.068$ & $0.100$ & $-0.750$ & $0.029$ & $\dots$ & $\dots$ & $0.175$ & $0.137$ & $0.175$ & $7.855$ & D & $0.983$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $83$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J133402.98$-$341544.9 & 6167875952509518976 & 98545672 & 20110720_1339m33_022 & 13:34:02.98 & $-$34:15:44.9 & $\dots$ & $12.327$ & $11.992$ & $1.339$ & $12.352$ & $147.9$ & $0.7$ & $149.2$ & $1.2$ & $0.2492$ & $0.0158$ & $4.0128$ & $0.2544$ & $3.6337$ & $0.2086$ & $0.0574$ & $3.5074$ & $0.1844$ & $0.0526$ & $3.4811$ & $0.2811$ & $0.0807$ & $-3.2425$ & $0.0172$ & $-16.0168$ & $0.0114$ & $-0.0247$ & $4541$ & $52$ & $4636$ & $77$ & $\dots$ & $\dots$ & $4541$ & $52$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $-1.131$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.326$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133403.61$-$122545.4 & 3610302509191313664 & 107369010 & 20060617_1324m14_098 & 13:34:03.61 & $-$12:25:45.4 & $\dots$ & $11.040$ & $10.824$ & $0.976$ & $11.030$ & $-78.1$ & $0.7$ & $-78.1$ & $0.4$ & $0.6845$ & $0.0166$ & $1.4609$ & $0.0354$ & $1.4075$ & $0.0329$ & $0.0234$ & $1.3723$ & $0.0266$ & $0.0194$ & $1.3609$ & $0.0479$ & $0.0352$ & $-13.2443$ & $0.0208$ & $-16.6717$ & $0.0111$ & $-0.2444$ & $5307$ & $55$ & $5331$ & $94$ & $\dots$ & $\dots$ & $5307$ & $55$ & $2.660$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.104$ & $-1.134$ & $0.180$ & $\dots$ & $\dots$ & $-1.560$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133405.11$-$474937.0 & 6083068872615146368 & 320065122 & 20100324_1325m49_091 & 13:34:05.11 & $-$47:49:37.0 & $\dots$ & $11.354$ & $10.929$ & $1.494$ & $11.369$ & $33.8$ & $0.5$ & $34.9$ & $0.6$ & $0.3025$ & $0.0174$ & $3.3058$ & $0.1902$ & $3.0441$ & $0.1612$ & $0.0530$ & $3.0746$ & $0.1392$ & $0.0453$ & $2.8103$ & $0.1974$ & $0.0703$ & $-12.0635$ & $0.0161$ & $3.5441$ & $0.0140$ & $-0.1275$ & $4393$ & $52$ & $4408$ & $68$ & $\dots$ & $\dots$ & $4393$ & $52$ & $1.082$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.108$ & $-1.436$ & $0.140$ & $\dots$ & $\dots$ & $-1.570$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.360$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133410.60$-$343714.7 & 6164829691122549248 & 96749082 & 20040531_1327m33_121 & 13:34:10.60 & $-$34:37:14.7 & $\dots$ & $13.181$ & $12.933$ & $1.186$ & $13.222$ & $-39.8$ & $1.2$ & $-35.9$ & $1.1$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7106$ & $0.6374$ & $0.2351$ & $\dots$ & $\dots$ & $\dots$ & $-10.9762$ & $0.2913$ & $-2.6088$ & $0.2167$ & $-0.0972$ & $4855$ & $53$ & $4723$ & $65$ & $\dots$ & $\dots$ & $4855$ & $53$ & $2.564$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.275$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.290$ & $0.572$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J133413.00$-$035337.0 & 3633806734898546944 & 107883437 & 20050601_1337m03_044 & 13:34:13.00 & $-$03:53:37.0 & KPNR & $12.620$ & $12.494$ & $0.685$ & $12.608$ & $-39.6$ & $7.7$ & $-25.5$ & $11.8$ & $2.0880$ & $0.0177$ & $0.4789$ & $0.0041$ & $0.4730$ & $0.0040$ & $0.0084$ & $0.4724$ & $0.0037$ & $0.0078$ & $0.4697$ & $0.0079$ & $0.0169$ & $-24.8992$ & $0.0235$ & $3.1276$ & $0.0114$ & $-0.1223$ & $6211$ & $53$ & $5719$ & $654$ & $6162$ & $39$ & $6259$ & $67$ & $4.585$ & $0.670$ & $4.026$ & $0.046$ & $4.026$ & $0.046$ & $-0.358$ & $0.115$ & $-2.562$ & $0.500$ & $-0.490$ & $0.108$ & $-0.226$ & $0.122$ & $0.215$ & $0.100$ & $0.215$ & $8.287$ & D & $0.995$ & I & $0.868$ & $0.551$ & $0.147$ & $0.046$ & $0.147$ & $0.046$ & D & $0.977$ & $23$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J133413.55$-$391436.9 & 6161590598586626944 & 95962541 & 20110328_1329m39_122 & 13:34:13.55 & $-$39:14:36.9 & $\dots$ & $11.720$ & $11.303$ & $1.027$ & $11.527$ & $-12.7$ & $0.9$ & $-14.4$ & $0.8$ & $7.8460$ & $0.0198$ & $0.1275$ & $0.0003$ & $0.1270$ & $0.0003$ & $0.0025$ & $0.1270$ & $0.0003$ & $0.0027$ & $0.1271$ & $0.0004$ & $0.0032$ & $-34.6933$ & $0.2028$ & $-40.8168$ & $0.1162$ & $0.0181$ & $5216$ & $69$ & $4975$ & $64$ & $\dots$ & $\dots$ & $5216$ & $69$ & $4.355$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.556$ & $0.163$ & $-0.137$ & $0.080$ & $\dots$ & $\dots$ & $-1.556$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.101$ & $0.076$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J133421.92$-$273814.7 & 6188637553836584832 & 99247450 & 20100318_1326m29_098 & 13:34:21.92 & $-$27:38:14.7 & $\dots$ & $11.456$ & $11.071$ & $1.426$ & $11.475$ & $60.1$ & $0.9$ & $60.6$ & $0.5$ & $0.3063$ & $0.0318$ & $3.2648$ & $0.3389$ & $3.0093$ & $0.2880$ & $0.0957$ & $3.1497$ & $0.2907$ & $0.0923$ & $2.7767$ & $0.2645$ & $0.0953$ & $-3.9377$ & $0.0248$ & $2.7655$ & $0.0200$ & $-0.2165$ & $4398$ & $52$ & $4324$ & $77$ & $\dots$ & $\dots$ & $4398$ & $52$ & $0.709$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.112$ & $-1.404$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.213$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133424.57$-$221428.7 & 6195581966198167936 & 105131831 & 20060420_1328m24_093 & 13:34:24.57 & $-$22:14:28.7 & $\dots$ & $11.775$ & $11.391$ & $1.434$ & $11.799$ & $41.2$ & $1.1$ & $45.6$ & $3.3$ & $0.3689$ & $0.0273$ & $2.7108$ & $0.2006$ & $2.5323$ & $0.1751$ & $0.0691$ & $2.4301$ & $0.1455$ & $0.0599$ & $2.7301$ & $0.2444$ & $0.0895$ & $-5.1705$ & $0.0286$ & $0.0947$ & $0.0216$ & $-0.3274$ & $4424$ & $52$ & $4468$ & $77$ & $\dots$ & $\dots$ & $4424$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $-1.087$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.561$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133435.78$-$061826.9 & 3631014422040498048 & 107886813 & 20060416_1600m05_097 & 13:34:35.78 & $-$06:18:26.9 & $\dots$ & $11.279$ & $10.913$ & $1.074$ & $11.156$ & $-13.7$ & $1.7$ & $-21.8$ & $18.5$ & $1.6627$ & $0.0206$ & $0.6014$ & $0.0075$ & $0.5922$ & $0.0072$ & $0.0122$ & $0.5902$ & $0.0079$ & $0.0134$ & $0.5953$ & $0.0153$ & $0.0257$ & $-5.5121$ & $0.0246$ & $-12.4737$ & $0.0129$ & $-0.1861$ & $5017$ & $56$ & $4704$ & $65$ & $\dots$ & $\dots$ & $5017$ & $56$ & $1.978$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.114$ & $-0.466$ & $0.090$ & $\dots$ & $\dots$ & $-1.270$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.094$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133446.52$-$331331.4 & 6168367335424506368 & 98635934 & 20060509_1334m31_005 & 13:34:46.52 & $-$33:13:31.4 & $\dots$ & $10.813$ & $10.706$ & $0.658$ & $10.813$ & $36.2$ & $1.2$ & $35.1$ & $0.6$ & $4.1571$ & $0.0266$ & $0.2406$ & $0.0015$ & $0.2391$ & $0.0015$ & $0.0064$ & $0.2389$ & $0.0014$ & $0.0058$ & $0.2382$ & $0.0026$ & $0.0107$ & $6.1629$ & $0.0238$ & $2.4672$ & $0.0180$ & $-0.1450$ & $6364$ & $69$ & $5826$ & $74$ & $\dots$ & $\dots$ & $6364$ & $69$ & $3.642$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.150$ & $-0.534$ & $0.110$ & $\dots$ & $\dots$ & $-0.930$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.168$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133508.30$-$180724.9 & 3603071777129834368 & 105690415 & 20060522_1332m16_148 & 13:35:08.30 & $-$18:07:24.9 & NTTE & $11.584$ & $11.382$ & $0.997$ & $11.595$ & $-20.1$ & $1.5$ & $-14.6$ & $1.6$ & $2.1600$ & $0.0373$ & $0.4630$ & $0.0080$ & $0.4575$ & $0.0078$ & $0.0171$ & $0.4538$ & $0.0073$ & $0.0161$ & $0.4598$ & $0.0107$ & $0.0234$ & $-34.7072$ & $0.0425$ & $-6.3294$ & $0.0308$ & $-0.4554$ & $5349$ & $45$ & $4992$ & $86$ & $5366$ & $34$ & $5332$ & $56$ & $4.082$ & $0.180$ & $2.423$ & $0.464$ & $2.423$ & $0.464$ & $-1.809$ & $0.087$ & $-1.919$ & $0.130$ & $-1.827$ & $0.066$ & $-1.790$ & $0.108$ & $0.345$ & $0.106$ & $0.355$ & $6.976$ & D & $0.997$ & I & $0.503$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J133512.50$-$375719.3 & 6161991198775939968 & 96585498 & 20110328_1329m39_090 & 13:35:12.50 & $-$37:57:19.3 & $\dots$ & $11.060$ & $10.756$ & $0.918$ & $10.941$ & $-22.5$ & $0.8$ & $\dots$ & $\dots$ & $6.5839$ & $0.0212$ & $0.1519$ & $0.0005$ & $0.1513$ & $0.0005$ & $0.0032$ & $0.1512$ & $0.0005$ & $0.0032$ & $0.1511$ & $0.0008$ & $0.0053$ & $-47.7367$ & $0.0176$ & $-3.7348$ & $0.0148$ & $-0.0876$ & $5486$ & $114$ & $5361$ & $57$ & $\dots$ & $\dots$ & $5486$ & $114$ & $4.332$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.551$ & $0.155$ & $-0.079$ & $0.090$ & $\dots$ & $\dots$ & $-1.551$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.035$ & $0.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J133514.03$-$011052.4 & 3638534188221336960 & 108048787 & 20100319_1331m03_083 & 13:35:14.03 & $-$01:10:52.4 & KPNR & $11.932$ & $11.555$ & $1.289$ & $11.891$ & $105.6$ & $0.8$ & $104.4$ & $0.4$ & $0.1861$ & $0.0272$ & $5.3735$ & $0.7854$ & $4.7148$ & $0.6046$ & $0.1282$ & $4.2071$ & $0.3062$ & $0.0728$ & $4.2839$ & $0.1466$ & $0.0342$ & $4.9253$ & $0.0258$ & $-10.4171$ & $0.0173$ & $-0.1963$ & $4651$ & $62$ & $4491$ & $92$ & $4654$ & $70$ & $4648$ & $55$ & $0.767$ & $0.470$ & $1.013$ & $0.123$ & $1.013$ & $0.123$ & $-2.652$ & $0.115$ & $-2.304$ & $0.160$ & $-2.633$ & $0.124$ & $-2.670$ & $0.106$ & $-0.404$ & $0.117$ & $0.336$ & $6.114$ & D & $0.991$ & I & $0.500$ & $0.198$ & $0.307$ & $0.047$ & $0.307$ & $0.047$ & D & $0.992$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J133515.64$-$345510.6 & 6164807322932332160 & 96801737 & 20070328_1339m33_019 & 13:35:15.64 & $-$34:55:10.6 & $\dots$ & $11.224$ & $11.122$ & $0.676$ & $11.233$ & $-27.2$ & $1.7$ & $-30.7$ & $2.2$ & $3.8114$ & $0.0203$ & $0.2624$ & $0.0014$ & $0.2606$ & $0.0014$ & $0.0053$ & $0.2602$ & $0.0014$ & $0.0055$ & $0.2600$ & $0.0018$ & $0.0071$ & $37.9691$ & $0.0204$ & $-8.2615$ & $0.0158$ & $-0.0887$ & $6356$ & $69$ & $6453$ & $116$ & $\dots$ & $\dots$ & $6356$ & $69$ & $4.231$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.134$ & $-0.416$ & $0.120$ & $\dots$ & $\dots$ & $-0.930$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.271$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133525.47$-$214157.9 & 6195707104365336960 & 105267544 & 20060420_1328m24_089 & 13:35:25.47 & $-$21:41:57.9 & $\dots$ & $12.042$ & $11.575$ & $1.550$ & $12.045$ & $-132.1$ & $2.6$ & $-133.7$ & $0.8$ & $0.1165$ & $0.0151$ & $8.5837$ & $1.1126$ & $7.0175$ & $0.7436$ & $0.1060$ & $6.9999$ & $0.7639$ & $0.1091$ & $5.9604$ & $0.8075$ & $0.1355$ & $-1.4613$ & $0.0174$ & $-10.5060$ & $0.0118$ & $-0.1801$ & $4305$ & $53$ & $3828$ & $120$ & $\dots$ & $\dots$ & $4305$ & $53$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.190$ & $0.112$ & $-1.240$ & $0.190$ & $\dots$ & $\dots$ & $-2.190$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133530.74$-$144516.8 & 3606389622186108288 & 105837353 & 20050421_1334m16_082 & 13:35:30.74 & $-$14:45:16.8 & $\dots$ & $13.642$ & $13.340$ & $1.235$ & $13.652$ & $-65.3$ & $2.4$ & $\dots$ & $\dots$ & $0.2801$ & $0.0173$ & $3.5702$ & $0.2205$ & $3.2669$ & $0.1846$ & $0.0565$ & $3.1570$ & $0.1654$ & $0.0524$ & $3.0630$ & $0.2363$ & $0.0771$ & $-10.9408$ & $0.0172$ & $0.1081$ & $0.0128$ & $-0.3374$ & $4731$ & $53$ & $4185$ & $87$ & $\dots$ & $\dots$ & $4731$ & $53$ & $4.795$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $-0.112$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.172$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133548.83$-$145323.9 & 3606370105854703616 & 105835592 & 20050421_1334m16_083 & 13:35:48.83 & $-$14:53:23.9 & $\dots$ & $10.096$ & $9.804$ & $1.245$ & $10.120$ & $-85.2$ & $0.4$ & $\dots$ & $\dots$ & $1.1901$ & $0.0181$ & $0.8403$ & $0.0128$ & $0.8223$ & $0.0122$ & $0.0149$ & $0.8120$ & $0.0111$ & $0.0136$ & $0.7897$ & $0.0253$ & $0.0320$ & $-17.7276$ & $0.0201$ & $-7.3728$ & $0.0165$ & $-0.4516$ & $4735$ & $52$ & $4725$ & $68$ & $\dots$ & $\dots$ & $4735$ & $52$ & $2.283$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.966$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.381$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $106$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133551.55$-$511017.4 & 6069919087202355712 & 323892588 & 20120222_1325m49_088 & 13:35:51.55 & $-$51:10:17.4 & NTTE & $12.246$ & $11.977$ & $1.156$ & $12.254$ & $74.3$ & $1.0$ & $\dots$ & $\dots$ & $0.2579$ & $0.0151$ & $3.8775$ & $0.2270$ & $3.5224$ & $0.1873$ & $0.0532$ & $3.5605$ & $0.1864$ & $0.0524$ & $3.5204$ & $0.2061$ & $0.0585$ & $-11.3397$ & $0.0146$ & $-11.4405$ & $0.0136$ & $-0.1787$ & $5262$ & $65$ & $4971$ & $92$ & $5204$ & $46$ & $5319$ & $84$ & $2.122$ & $0.470$ & $1.662$ & $0.272$ & $1.662$ & $0.272$ & $-2.244$ & $0.161$ & $-1.699$ & $0.160$ & $-2.067$ & $0.075$ & $-2.420$ & $0.246$ & $-0.131$ & $0.093$ & $0.239$ & $6.425$ & D & $0.976$ & I & $0.579$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J133603.53$-$402604.6 & 6113067771767805056 & 95974522 & 20050625_1327m39_127 & 13:36:03.53 & $-$40:26:04.6 & $\dots$ & $11.977$ & $11.870$ & $1.115$ & $12.130$ & $-25.8$ & $1.3$ & $-22.9$ & $1.0$ & $0.7790$ & $0.0198$ & $1.2837$ & $0.0326$ & $1.2422$ & $0.0306$ & $0.0246$ & $1.2322$ & $0.0275$ & $0.0223$ & $1.1861$ & $0.0420$ & $0.0354$ & $-12.2727$ & $0.0175$ & $-6.9637$ & $0.0137$ & $-0.0247$ & $5005$ & $59$ & $4863$ & $77$ & $\dots$ & $\dots$ & $5005$ & $59$ & $2.247$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.122$ & $-1.112$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133609.40$-$440854.0 & 6111481627465700352 & 318639970 & 20100215_1341m43_034 & 13:36:09.40 & $-$44:08:54.0 & NTTE & $11.492$ & $11.233$ & $1.083$ & $11.479$ & $181.4$ & $1.3$ & $181.9$ & $0.4$ & $0.5122$ & $0.0150$ & $1.9524$ & $0.0572$ & $1.8580$ & $0.0518$ & $0.0279$ & $1.8601$ & $0.0598$ & $0.0322$ & $1.8100$ & $0.1004$ & $0.0555$ & $-8.0895$ & $0.0170$ & $-19.2019$ & $0.0119$ & $0.0741$ & $5234$ & $38$ & $5101$ & $214$ & $5221$ & $19$ & $5248$ & $58$ & $2.397$ & $0.480$ & $1.800$ & $0.282$ & $1.800$ & $0.282$ & $-2.217$ & $0.125$ & $-1.660$ & $0.270$ & $-2.343$ & $0.133$ & $-2.090$ & $0.117$ & $0.178$ & $0.102$ & $0.428$ & $6.641$ & D & $0.989$ & I & $0.291$ & $0.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J133614.93$-$322128.8 & 6168681486512479488 & 98649774 & 20080310_1339m33_067 & 13:36:14.93 & $-$32:21:28.8 & $\dots$ & $10.835$ & $10.647$ & $1.387$ & $11.031$ & $82.7$ & $3.6$ & $79.8$ & $5.0$ & $1.6933$ & $0.0159$ & $0.5906$ & $0.0055$ & $0.5816$ & $0.0054$ & $0.0092$ & $0.5799$ & $0.0051$ & $0.0087$ & $0.5745$ & $0.0152$ & $0.0265$ & $16.5891$ & $0.0144$ & $-15.7045$ & $0.0113$ & $-0.1471$ & $4459$ & $54$ & $4597$ & $64$ & $\dots$ & $\dots$ & $4459$ & $54$ & $4.059$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $0.802$ & $0.080$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.076$ & $0.085$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133616.80$-$812250.2 & 5783402613458047872 & 407687334 & 20120530_1417m79_013 & 13:36:16.80 & $-$81:22:50.2 & $\dots$ & $12.431$ & $11.653$ & $2.069$ & $12.447$ & $-17.0$ & $1.2$ & $-16.5$ & $0.2$ & $1.6296$ & $0.0117$ & $0.6136$ & $0.0044$ & $0.6040$ & $0.0043$ & $0.0071$ & $0.6114$ & $0.0042$ & $0.0068$ & $0.6079$ & $0.0055$ & $0.0090$ & $-1.9052$ & $0.0128$ & $2.6977$ & $0.0129$ & $0.0654$ & $4366$ & $75$ & $4589$ & $49$ & $\dots$ & $\dots$ & $4366$ & $75$ & $2.952$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.340$ & $-0.041$ & $0.090$ & $\dots$ & $\dots$ & $-1.300$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.263$ & $0.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133654.03$-$301522.0 & 6175773400934422272 & 98814393 & 20110622_1326m29_124 & 13:36:54.03 & $-$30:15:22.0 & $\dots$ & $11.787$ & $11.658$ & $0.625$ & $11.757$ & $3.1$ & $1.4$ & $3.6$ & $0.6$ & $2.1867$ & $0.0222$ & $0.4573$ & $0.0046$ & $0.4519$ & $0.0045$ & $0.0100$ & $0.4480$ & $0.0044$ & $0.0098$ & $0.4457$ & $0.0043$ & $0.0096$ & $-11.2235$ & $0.0234$ & $-2.1807$ & $0.0215$ & $-0.3000$ & $6460$ & $70$ & $6554$ & $116$ & $\dots$ & $\dots$ & $6460$ & $70$ & $4.278$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.163$ & $-0.579$ & $0.120$ & $\dots$ & $\dots$ & $-0.950$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.397$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133703.34$-$423403.5 & 6112557843192738688 & 318547390 & 20100226_1341m43_064 & 13:37:03.34 & $-$42:34:03.5 & NTTE & $12.130$ & $11.702$ & $1.480$ & $12.134$ & $254.0$ & $1.5$ & $256.6$ & $1.5$ & $0.1430$ & $0.0217$ & $6.9930$ & $1.0612$ & $5.9172$ & $0.7598$ & $0.1284$ & $6.0954$ & $0.8299$ & $0.1361$ & $5.0863$ & $0.4121$ & $0.0810$ & $-5.9864$ & $0.0203$ & $-8.8865$ & $0.0190$ & $-0.0409$ & $4525$ & $78$ & $3999$ & $86$ & $4582$ & $103$ & $4467$ & $54$ & $4.409$ & $0.180$ & $0.649$ & $0.250$ & $0.649$ & $0.250$ & $-2.576$ & $0.056$ & $-1.781$ & $0.130$ & $-2.571$ & $0.001$ & $-2.580$ & $0.110$ & $-0.290$ & $0.113$ & $0.450$ & $6.304$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $28$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J133710.43$-$330018.6 & 6168457113125112832 & 98638065 & 20120624_1339m33_064 & 13:37:10.43 & $-$33:00:18.6 & GEMS & $12.407$ & $12.135$ & $1.091$ & $12.384$ & $257.5$ & $0.7$ & $258.0$ & $1.0$ & $0.3791$ & $0.0165$ & $2.6378$ & $0.1148$ & $2.4685$ & $0.1005$ & $0.0407$ & $2.4170$ & $0.0886$ & $0.0366$ & $2.4144$ & $0.2112$ & $0.0875$ & $4.5945$ & $0.0160$ & $-7.0693$ & $0.0116$ & $-0.0055$ & $5069$ & $36$ & $4646$ & $92$ & $5084$ & $17$ & $5054$ & $55$ & $0.996$ & $0.470$ & $2.258$ & $0.212$ & $2.258$ & $0.212$ & $-2.127$ & $0.118$ & $-1.997$ & $0.160$ & $-2.194$ & $0.127$ & $-2.060$ & $0.108$ & $0.421$ & $0.104$ & $0.431$ & $6.734$ & D & $0.999$ & I & $0.182$ & $0.275$ & $0.147$ & $0.051$ & $0.147$ & $0.051$ & D & $0.994$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J133710.53$-$203443.2 & 6291910523505003520 & 105278600 & 20040529_1345m21_046 & 13:37:10.53 & $-$20:34:43.2 & $\dots$ & $13.169$ & $12.826$ & $1.306$ & $13.170$ & $-109.2$ & $5.5$ & $-107.3$ & $3.5$ & $0.4365$ & $0.0150$ & $2.2910$ & $0.0787$ & $2.1622$ & $0.0701$ & $0.0324$ & $2.1907$ & $0.0597$ & $0.0272$ & $2.2195$ & $0.0613$ & $0.0276$ & $-15.1408$ & $0.0189$ & $0.3851$ & $0.0132$ & $-0.2236$ & $4672$ & $84$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4672$ & $84$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.326$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.420$ & $0.326$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133722.37$-$170428.7 & 3603657919906462336 & 105719929 & 20030716_1334m16_138 & 13:37:22.37 & $-$17:04:28.7 & $\dots$ & $13.040$ & $12.780$ & $1.133$ & $13.047$ & $46.9$ & $4.2$ & $52.8$ & $3.0$ & $0.6829$ & $0.0210$ & $1.4643$ & $0.0450$ & $1.4106$ & $0.0418$ & $0.0296$ & $1.4269$ & $0.0385$ & $0.0270$ & $1.4399$ & $0.0287$ & $0.0200$ & $-15.8941$ & $0.0242$ & $-0.6095$ & $0.0175$ & $-0.2781$ & $5013$ & $54$ & $4011$ & $79$ & $\dots$ & $\dots$ & $5013$ & $54$ & $4.803$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.348$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133746.80$-$040357.1 & 3633753644807178496 & 107935036 & 20060707_1331m03_122 & 13:37:46.80 & $-$04:03:57.1 & $\dots$ & $12.310$ & $11.974$ & $1.383$ & $12.356$ & $10.9$ & $0.8$ & $11.2$ & $0.7$ & $0.2333$ & $0.0185$ & $4.2863$ & $0.3399$ & $3.8565$ & $0.2751$ & $0.0713$ & $3.4439$ & $0.2877$ & $0.0835$ & $3.8331$ & $0.5232$ & $0.1365$ & $-3.1940$ & $0.0220$ & $-0.6586$ & $0.0120$ & $-0.1690$ & $4403$ & $52$ & $4509$ & $77$ & $\dots$ & $\dots$ & $4403$ & $52$ & $1.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-0.961$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.509$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133748.90$-$082617.0 & 3618441781454913920 & $\dots$ & 20060324_1341m10_071 & 13:37:48.90 & $-$08:26:17.0 & NTTE & $11.506$ & $11.061$ & $1.534$ & $11.522$ & $10.8$ & $1.7$ & $4.8$ & $1.0$ & $0.1167$ & $0.0220$ & $8.5690$ & $1.6154$ & $7.0077$ & $1.0804$ & $0.1542$ & $6.8606$ & $1.2116$ & $0.1766$ & $5.3174$ & $0.6261$ & $0.1177$ & $-7.1791$ & $0.0271$ & $-1.9652$ & $0.0140$ & $-0.2389$ & $4502$ & $116$ & $5015$ & $214$ & $4502$ & $116$ & $\dots$ & $\dots$ & $1.195$ & $0.480$ & $0.603$ & $0.250$ & $0.603$ & $0.250$ & $-2.940$ & $0.100$ & $-1.742$ & $0.270$ & $-2.940$ & $0.100$ & $\dots$ & $\dots$ & $-0.285$ & $0.107$ & $0.455$ & $5.945$ & D & $0.986$ & I & $0.462$ & $0.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $33$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J133758.68$-$453327.1 & 6108295135387191936 & 318841367 & 20070616_1341m43_011 & 13:37:58.68 & $-$45:33:27.1 & $\dots$ & $12.881$ & $10.719$ & $3.804$ & $13.027$ & $-37.5$ & $1.7$ & $\dots$ & $\dots$ & $0.3658$ & $0.0447$ & $2.7337$ & $0.3341$ & $2.5523$ & $0.2912$ & $0.1141$ & $2.4384$ & $0.2279$ & $0.0935$ & $2.6638$ & $0.7919$ & $0.2973$ & $-6.8186$ & $0.0489$ & $-2.5451$ & $0.0434$ & $0.0593$ & $5836$ & $89$ & $3813$ & $79$ & $\dots$ & $\dots$ & $5836$ & $89$ & $4.130$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.430$ & $0.264$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-2.430$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133809.29$-$194449.7 & 6292816963467443456 & 105307873 & 20110307_1339m18_010 & 13:38:09.29 & $-$19:44:49.7 & $\dots$ & $11.321$ & $10.912$ & $1.344$ & $11.275$ & $-10.4$ & $6.2$ & $\dots$ & $\dots$ & $2.6023$ & $0.0231$ & $0.3843$ & $0.0034$ & $0.3805$ & $0.0033$ & $0.0088$ & $0.3798$ & $0.0035$ & $0.0093$ & $\dots$ & $\dots$ & $\dots$ & $-17.6425$ & $0.0318$ & $-2.8224$ & $0.0307$ & $-0.6111$ & $4610$ & $61$ & $4485$ & $87$ & $\dots$ & $\dots$ & $4610$ & $61$ & $4.417$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $0.786$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.165$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J133814.50$-$362034.6 & 6164443934339254016 & 96755137 & 20060521_1349m36_039 & 13:38:14.50 & $-$36:20:34.6 & $\dots$ & $11.373$ & $11.103$ & $1.316$ & $11.452$ & $-25.6$ & $1.6$ & $-13.9$ & $4.8$ & $1.3450$ & $0.0203$ & $0.7435$ & $0.0112$ & $0.7294$ & $0.0108$ & $0.0148$ & $0.7284$ & $0.0122$ & $0.0167$ & $0.7254$ & $0.0049$ & $0.0067$ & $-5.3051$ & $0.0196$ & $-9.5507$ & $0.0148$ & $-0.1466$ & $4592$ & $54$ & $4642$ & $64$ & $\dots$ & $\dots$ & $4592$ & $54$ & $3.884$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $0.756$ & $0.080$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.058$ & $0.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133815.60$-$433332.7 & 6111522859152282752 & 318627541 & 20110331_1341m43_054 & 13:38:15.60 & $-$43:33:32.7 & $\dots$ & $12.208$ & $11.881$ & $1.292$ & $12.219$ & $250.1$ & $0.8$ & $250.2$ & $0.5$ & $0.3814$ & $0.0179$ & $2.6219$ & $0.1231$ & $2.4546$ & $0.1078$ & $0.0439$ & $2.3602$ & $0.0901$ & $0.0382$ & $2.4146$ & $0.2049$ & $0.0848$ & $14.8644$ & $0.0134$ & $-7.3175$ & $0.0146$ & $-0.1733$ & $4769$ & $53$ & $4809$ & $77$ & $\dots$ & $\dots$ & $4769$ & $53$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.103$ & $-1.082$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.420$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133817.26$-$213512.2 & 6195538909150136960 & 105271911 & 20040529_1345m21_029 & 13:38:17.26 & $-$21:35:12.2 & $\dots$ & $12.510$ & $12.262$ & $1.050$ & $12.495$ & $271.6$ & $1.6$ & $277.5$ & $1.7$ & $1.0372$ & $0.0157$ & $0.9641$ & $0.0146$ & $0.9406$ & $0.0139$ & $0.0148$ & $0.9466$ & $0.0159$ & $0.0168$ & $0.9444$ & $0.0173$ & $0.0183$ & $5.8606$ & $0.0175$ & $-33.4721$ & $0.0161$ & $-0.4561$ & $5240$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5240$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.104$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.360$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133817.66$-$103120.8 & 3616797908492273024 & 107444607 & 20050531_1332m10_121 & 13:38:17.66 & $-$10:31:20.8 & $\dots$ & $12.551$ & $12.356$ & $0.993$ & $12.567$ & $3.1$ & $1.3$ & $5.2$ & $1.0$ & $0.3781$ & $0.0161$ & $2.6448$ & $0.1126$ & $2.4746$ & $0.0986$ & $0.0398$ & $2.4577$ & $0.0857$ & $0.0349$ & $2.4387$ & $0.1237$ & $0.0507$ & $-39.0500$ & $0.0171$ & $-3.6388$ & $0.0138$ & $-0.3923$ & $5313$ & $55$ & $4955$ & $77$ & $\dots$ & $\dots$ & $5313$ & $55$ & $2.140$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $-1.197$ & $0.170$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133835.96$-$491009.3 & 6070693624427140480 & 320317989 & 20080628_1355m48_030 & 13:38:35.96 & $-$49:10:09.3 & $\dots$ & $10.439$ & $9.970$ & $1.518$ & $10.422$ & $-37.9$ & $0.6$ & $-37.6$ & $0.4$ & $0.3602$ & $0.0164$ & $2.7762$ & $0.1264$ & $2.5893$ & $0.1100$ & $0.0425$ & $2.5735$ & $0.1009$ & $0.0392$ & $2.4752$ & $0.1673$ & $0.0676$ & $-30.5168$ & $0.0157$ & $-17.4438$ & $0.0153$ & $0.1529$ & $4408$ & $52$ & $4476$ & $68$ & $\dots$ & $\dots$ & $4408$ & $52$ & $0.930$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.110$ & $-1.313$ & $0.140$ & $\dots$ & $\dots$ & $-1.310$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133837.26$-$182830.4 & 6293525942308855040 & 105686963 & 20120324_1339m18_049 & 13:38:37.26 & $-$18:28:30.4 & $\dots$ & $11.958$ & $11.672$ & $1.165$ & $11.952$ & $-8.6$ & $0.8$ & $-8.6$ & $0.7$ & $0.8164$ & $0.0206$ & $1.2249$ & $0.0309$ & $1.1871$ & $0.0290$ & $0.0245$ & $1.1808$ & $0.0249$ & $0.0211$ & $1.1886$ & $0.0026$ & $0.0022$ & $-8.1754$ & $0.0275$ & $-15.7029$ & $0.0166$ & $-0.2325$ & $4978$ & $54$ & $4683$ & $77$ & $\dots$ & $\dots$ & $4978$ & $54$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.110$ & $-1.077$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.182$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133841.69$-$183918.7 & 6293503131738019584 & 105686427 & 20050418_1334m16_144 & 13:38:41.69 & $-$18:39:18.7 & $\dots$ & $11.423$ & $11.045$ & $1.344$ & $11.408$ & $113.9$ & $0.6$ & $112.8$ & $2.3$ & $0.6784$ & $0.0221$ & $1.4741$ & $0.0480$ & $1.4196$ & $0.0445$ & $0.0314$ & $1.4055$ & $0.0412$ & $0.0293$ & $1.4061$ & $0.0739$ & $0.0526$ & $-26.9623$ & $0.0200$ & $-0.5843$ & $0.0148$ & $-0.3577$ & $4612$ & $52$ & $4557$ & $68$ & $\dots$ & $\dots$ & $4612$ & $52$ & $1.770$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.939$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133858.03$-$034557.7 & 3634152565665232640 & 107936056 & 20050601_1337m03_088 & 13:38:58.03 & $-$03:45:57.7 & KPNR & $13.033$ & $12.872$ & $0.786$ & $13.014$ & $74.1$ & $3.6$ & $\dots$ & $\dots$ & $1.2111$ & $0.0174$ & $0.8257$ & $0.0119$ & $0.8083$ & $0.0114$ & $0.0141$ & $0.8068$ & $0.0105$ & $0.0131$ & $0.8235$ & $0.0285$ & $0.0346$ & $-51.3113$ & $0.0247$ & $-53.3552$ & $0.0112$ & $-0.0634$ & $5832$ & $51$ & $5488$ & $654$ & $5821$ & $32$ & $5842$ & $69$ & $3.996$ & $0.670$ & $3.454$ & $0.275$ & $3.454$ & $0.275$ & $-1.995$ & $0.123$ & $-1.948$ & $0.500$ & $-2.159$ & $0.120$ & $-1.830$ & $0.126$ & $0.305$ & $0.142$ & $0.305$ & $6.740$ & D & $0.988$ & I & $0.888$ & $0.438$ & $0.163$ & $0.043$ & $0.163$ & $0.043$ & D & $0.946$ & $17$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J133925.10$-$042626.0 & 3633538312327090432 & 107928998 & 20060319_1330m03_126 & 13:39:25.10 & $-$04:26:26.0 & KPNR & $10.990$ & $10.899$ & $0.628$ & $10.998$ & $-30.3$ & $15.9$ & $-17.2$ & $0.9$ & $2.8480$ & $0.0180$ & $0.3511$ & $0.0022$ & $0.3479$ & $0.0022$ & $0.0063$ & $0.3465$ & $0.0019$ & $0.0056$ & $0.3472$ & $0.0038$ & $0.0109$ & $-41.3478$ & $0.0193$ & $-2.4196$ & $0.0111$ & $-0.1550$ & $6417$ & $54$ & $5347$ & $654$ & $6376$ & $41$ & $6458$ & $68$ & $4.713$ & $0.670$ & $3.901$ & $0.102$ & $3.901$ & $0.102$ & $-0.223$ & $0.137$ & $-2.054$ & $0.500$ & $-0.325$ & $0.150$ & $-0.120$ & $0.124$ & $-0.068$ & $0.117$ & $-0.068$ & $8.139$ & D & $0.985$ & I & $\dots$ & $\dots$ & $-0.133$ & $0.042$ & $-0.133$ & $0.042$ & D & $0.989$ & $23$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J133931.40$-$125721.0 & 3607218821456201600 & 105882178 & 20060727_1344m12_034 & 13:39:31.40 & $-$12:57:21.0 & KPNR & $12.119$ & $11.715$ & $1.434$ & $12.123$ & $-27.2$ & $0.5$ & $-26.3$ & $0.6$ & $0.1524$ & $0.0181$ & $6.5617$ & $0.7793$ & $5.6054$ & $0.5687$ & $0.1015$ & $5.5408$ & $0.5024$ & $0.0907$ & $5.4402$ & $0.6435$ & $0.1183$ & $-9.9453$ & $0.0213$ & $2.5759$ & $0.0147$ & $-0.3709$ & $4590$ & $79$ & $4481$ & $92$ & $4602$ & $100$ & $4577$ & $59$ & $1.006$ & $0.470$ & $0.407$ & $0.149$ & $0.407$ & $0.149$ & $-3.196$ & $0.094$ & $-2.414$ & $0.160$ & $-3.012$ & $0.060$ & $-3.380$ & $0.128$ & $-0.086$ & $0.115$ & $0.674$ & $5.908$ & D & $0.959$ & I & $0.321$ & $0.239$ & $0.368$ & $0.048$ & $0.368$ & $0.048$ & D & $0.969$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J134004.05$-$120310.6 & 3610387549543891968 & 107414591 & 20050427_1332m10_133 & 13:40:04.05 & $-$12:03:10.6 & $\dots$ & $13.224$ & $12.895$ & $1.302$ & $13.238$ & $12.3$ & $1.4$ & $12.7$ & $1.8$ & $0.2278$ & $0.0191$ & $4.3898$ & $0.3681$ & $3.9401$ & $0.2965$ & $0.0753$ & $3.7705$ & $0.4294$ & $0.1139$ & $4.2528$ & $0.7995$ & $0.1880$ & $1.2114$ & $0.0218$ & $0.4275$ & $0.0146$ & $-0.2731$ & $4652$ & $52$ & $5080$ & $76$ & $\dots$ & $\dots$ & $4652$ & $52$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $0.132$ & $0.100$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134005.90$-$502148.9 & 6070352402165654272 & 320417827 & 20110306_1325m49_122 & 13:40:05.90 & $-$50:21:48.9 & $\dots$ & $11.786$ & $11.331$ & $1.607$ & $11.832$ & $-2.1$ & $0.7$ & $-1.8$ & $1.7$ & $0.5360$ & $0.0368$ & $1.8657$ & $0.1281$ & $1.7794$ & $0.1165$ & $0.0655$ & $1.7967$ & $0.1151$ & $0.0641$ & $1.8127$ & $0.0654$ & $0.0361$ & $-6.4444$ & $0.0366$ & $-1.9442$ & $0.0345$ & $0.0473$ & $4357$ & $63$ & $4375$ & $65$ & $\dots$ & $\dots$ & $4357$ & $63$ & $1.843$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.228$ & $-0.459$ & $0.090$ & $\dots$ & $\dots$ & $-1.730$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.110$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134027.21$-$001603.1 & 3661978731062860672 & 108058365 & 20070412_1350m01_051 & 13:40:27.21 & $-$00:16:03.1 & KPNK & $12.014$ & $11.673$ & $1.315$ & $12.021$ & $-125.6$ & $1.0$ & $-125.6$ & $0.8$ & $0.1069$ & $0.0236$ & $9.3545$ & $2.0652$ & $7.5245$ & $1.3362$ & $0.1776$ & $6.8008$ & $0.8447$ & $0.1242$ & $5.8798$ & $0.5769$ & $0.0981$ & $-3.9191$ & $0.0265$ & $-6.4941$ & $0.0176$ & $-0.1265$ & $4612$ & $73$ & $4629$ & $92$ & $4615$ & $90$ & $4609$ & $55$ & $1.605$ & $0.470$ & $0.865$ & $0.125$ & $0.865$ & $0.125$ & $-2.647$ & $0.079$ & $-2.160$ & $0.160$ & $-2.623$ & $0.043$ & $-2.670$ & $0.114$ & $-0.820$ & $0.136$ & $-0.050$ & $5.733$ & D & $0.984$ & I & $0.721$ & $0.238$ & $0.438$ & $0.054$ & $0.438$ & $0.054$ & D & $0.981$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J134030.85$-$420245.5 & 6111943658567171584 & 95859879 & 20110331_1341m43_075 & 13:40:30.85 & $-$42:02:45.5 & $\dots$ & $12.310$ & $11.964$ & $1.385$ & $12.347$ & $-18.7$ & $0.9$ & $-15.7$ & $1.1$ & $0.5031$ & $0.0143$ & $1.9877$ & $0.0565$ & $1.8900$ & $0.0511$ & $0.0270$ & $1.8971$ & $0.0529$ & $0.0279$ & $1.8836$ & $0.1006$ & $0.0534$ & $-9.4589$ & $0.0149$ & $-14.4746$ & $0.0133$ & $-0.1241$ & $4546$ & $52$ & $4774$ & $79$ & $\dots$ & $\dots$ & $4546$ & $52$ & $3.739$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-0.431$ & $0.090$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.037$ & $0.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134035.11$-$040409.9 & 3633929570963535616 & 107942706 & 20060319_1330m03_120 & 13:40:35.11 & $-$04:04:09.9 & $\dots$ & $11.204$ & $10.964$ & $1.120$ & $11.225$ & $148.0$ & $3.6$ & $144.3$ & $0.7$ & $0.4100$ & $0.0281$ & $2.4390$ & $0.1672$ & $2.2936$ & $0.1478$ & $0.0644$ & $2.3328$ & $0.1235$ & $0.0529$ & $2.1345$ & $0.4511$ & $0.2114$ & $-2.2576$ & $0.0319$ & $-6.8602$ & $0.0199$ & $-0.3646$ & $4939$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4939$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.940$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134039.62$-$190857.9 & 6293238729255646464 & 105327025 & 20120324_1339m18_124 & 13:40:39.62 & $-$19:08:57.9 & $\dots$ & $11.570$ & $11.430$ & $0.658$ & $11.537$ & $3.3$ & $2.3$ & $5.5$ & $4.2$ & $1.2934$ & $0.0226$ & $0.7732$ & $0.0135$ & $0.7579$ & $0.0130$ & $0.0171$ & $0.7491$ & $0.0159$ & $0.0212$ & $0.7457$ & $0.0234$ & $0.0314$ & $-19.7483$ & $0.0276$ & $-0.2775$ & $0.0220$ & $-0.3932$ & $5723$ & $120$ & $6269$ & $83$ & $\dots$ & $\dots$ & $5723$ & $120$ & $3.667$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.418$ & $0.205$ & $0.122$ & $0.120$ & $\dots$ & $\dots$ & $-1.418$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134054.63$-$094156.9 & 3616951114269961728 & 107463098 & 20050427_1332m10_108 & 13:40:54.63 & $-$09:41:56.9 & $\dots$ & $11.668$ & $11.565$ & $0.643$ & $11.668$ & $-30.6$ & $1.5$ & $-28.6$ & $1.6$ & $2.7864$ & $0.0211$ & $0.3589$ & $0.0027$ & $0.3556$ & $0.0027$ & $0.0075$ & $0.3524$ & $0.0025$ & $0.0071$ & $0.3523$ & $0.0049$ & $0.0140$ & $-2.2199$ & $0.0295$ & $12.4139$ & $0.0162$ & $-0.2663$ & $6424$ & $70$ & $6740$ & $174$ & $\dots$ & $\dots$ & $6424$ & $70$ & $4.409$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.144$ & $-0.885$ & $0.200$ & $\dots$ & $\dots$ & $-1.120$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.754$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134057.97$-$224435.6 & 6192343217259691392 & 105191987 & 20070422_1332m23_101 & 13:40:57.97 & $-$22:44:35.6 & $\dots$ & $12.411$ & $12.458$ & $1.396$ & $12.846$ & $36.1$ & $1.3$ & $34.3$ & $2.2$ & $4.8734$ & $0.0567$ & $0.2052$ & $0.0024$ & $0.2041$ & $0.0024$ & $0.0116$ & $0.2044$ & $0.0027$ & $0.0133$ & $\dots$ & $\dots$ & $\dots$ & $33.1418$ & $0.0623$ & $-42.6071$ & $0.0432$ & $-0.2486$ & $4452$ & $71$ & $4800$ & $64$ & $\dots$ & $\dots$ & $4452$ & $71$ & $4.524$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.197$ & $0.129$ & $0.417$ & $0.080$ & $\dots$ & $\dots$ & $-1.197$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.167$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J134100.77$-$175128.4 & 6293661358333248128 & 105708904 & 20120324_1339m18_096 & 13:41:00.77 & $-$17:51:28.4 & $\dots$ & $12.285$ & $12.030$ & $1.108$ & $12.287$ & $138.0$ & $1.0$ & $136.6$ & $1.6$ & $0.5564$ & $0.0149$ & $1.7973$ & $0.0481$ & $1.7170$ & $0.0439$ & $0.0256$ & $1.7234$ & $0.0470$ & $0.0273$ & $1.8344$ & $0.0700$ & $0.0382$ & $-2.8536$ & $0.0158$ & $-3.9623$ & $0.0145$ & $-0.4530$ & $5162$ & $55$ & $5235$ & $94$ & $\dots$ & $\dots$ & $5162$ & $55$ & $2.651$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.112$ & $-0.830$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134103.92$-$003349.0 & 3661931142824744960 & 108066287 & 20070412_1350m01_049 & 13:41:03.92 & $-$00:33:49.0 & $\dots$ & $11.047$ & $10.778$ & $1.175$ & $11.063$ & $20.4$ & $1.0$ & $18.6$ & $0.3$ & $1.0942$ & $0.0156$ & $0.9139$ & $0.0130$ & $0.8927$ & $0.0124$ & $0.0139$ & $0.8883$ & $0.0120$ & $0.0135$ & $0.8881$ & $0.0176$ & $0.0198$ & $-28.6618$ & $0.0166$ & $-1.6071$ & $0.0113$ & $-0.1559$ & $4791$ & $52$ & $4749$ & $68$ & $\dots$ & $\dots$ & $4791$ & $52$ & $1.915$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.681$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.140$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134105.43$-$091134.6 & 3618107353825818880 & 107543288 & 20050427_1332m10_101 & 13:41:05.43 & $-$09:11:34.6 & GEMS & $12.627$ & $12.429$ & $0.883$ & $12.602$ & $124.9$ & $1.6$ & $115.8$ & $3.4$ & $1.1777$ & $0.0420$ & $0.8491$ & $0.0303$ & $0.8308$ & $0.0290$ & $0.0349$ & $0.8091$ & $0.0271$ & $0.0335$ & $0.8018$ & $0.0016$ & $0.0020$ & $-56.3298$ & $0.0369$ & $-76.3181$ & $0.0259$ & $-0.1837$ & $5593$ & $112$ & $5038$ & $214$ & $5616$ & $26$ & $5569$ & $198$ & $2.247$ & $0.480$ & $3.565$ & $0.216$ & $3.565$ & $0.216$ & $-2.077$ & $0.389$ & $-1.859$ & $0.270$ & $-2.013$ & $0.100$ & $-2.140$ & $0.677$ & $0.685$ & $0.101$ & $0.685$ & $7.038$ & D & $0.998$ & I & $0.432$ & $0.354$ & $0.355$ & $0.044$ & $0.355$ & $0.044$ & D & $0.992$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J134123.87$-$284027.6 & 6176264298517634304 & 99277340 & 20030709_1343m27_012 & 13:41:23.87 & $-$28:40:27.6 & $\dots$ & $12.944$ & $12.723$ & $1.003$ & $12.938$ & $-31.7$ & $3.2$ & $-25.2$ & $1.5$ & $0.2907$ & $0.0215$ & $3.4400$ & $0.2544$ & $3.1576$ & $0.2144$ & $0.0679$ & $3.0199$ & $0.1458$ & $0.0483$ & $2.8611$ & $0.0054$ & $0.0019$ & $-6.8722$ & $0.0210$ & $2.8802$ & $0.0195$ & $-0.4001$ & $5270$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5270$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.103$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.130$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134129.36$-$091443.6 & 3618094572003146112 & 107542239 & 20070327_1347m07_016 & 13:41:29.36 & $-$09:14:43.6 & $\dots$ & $11.914$ & $11.727$ & $0.868$ & $11.895$ & $-52.3$ & $7.1$ & $-42.7$ & $2.2$ & $0.5836$ & $0.0202$ & $1.7135$ & $0.0593$ & $1.6404$ & $0.0544$ & $0.0331$ & $1.5787$ & $0.0524$ & $0.0332$ & $1.6775$ & $0.1655$ & $0.0986$ & $-22.6098$ & $0.0236$ & $-9.1383$ & $0.0157$ & $-0.1638$ & $5592$ & $57$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5592$ & $57$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.108$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-1.230$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134149.60$-$025538.0 & 3634324673594514048 & 108033696 & 20040409_1337m03_091 & 13:41:49.60 & $-$02:55:38.0 & NTTE & $10.403$ & $10.278$ & $0.748$ & $10.409$ & $-6.1$ & $0.9$ & $-5.4$ & $0.6$ & $4.4182$ & $0.0182$ & $0.2263$ & $0.0009$ & $0.2250$ & $0.0009$ & $0.0041$ & $0.2244$ & $0.0009$ & $0.0041$ & $0.2248$ & $0.0014$ & $0.0064$ & $2.4026$ & $0.0229$ & $-14.6250$ & $0.0131$ & $-0.1505$ & $6073$ & $112$ & $6259$ & $54$ & $6073$ & $112$ & $6048$ & $67$ & $4.432$ & $0.110$ & $3.747$ & $0.341$ & $3.747$ & $0.341$ & $-0.598$ & $0.102$ & $0.119$ & $0.100$ & $-0.598$ & $0.102$ & $-0.055$ & $0.122$ & $0.036$ & $0.077$ & $0.036$ & $7.868$ & D & $0.986$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $98$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J134158.07$-$452619.2 & 6108123306638086016 & 318844502 & 20070326_1341m43_146 & 13:41:58.07 & $-$45:26:19.2 & $\dots$ & $11.309$ & $11.051$ & $1.135$ & $11.319$ & $-8.2$ & $1.1$ & $-3.3$ & $2.3$ & $0.5496$ & $0.0300$ & $1.8195$ & $0.0993$ & $1.7373$ & $0.0905$ & $0.0521$ & $1.7364$ & $0.0972$ & $0.0560$ & $1.6505$ & $0.2360$ & $0.1430$ & $2.7037$ & $0.0246$ & $3.2196$ & $0.0218$ & $-0.1276$ & $5052$ & $54$ & $4820$ & $65$ & $\dots$ & $\dots$ & $5052$ & $54$ & $2.371$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-0.275$ & $0.090$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.105$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134212.60$-$141735.0 & 3606079010151272320 & 105860752 & 20080409_1344m12_011 & 13:42:12.60 & $-$14:17:35.0 & KPNR & $10.245$ & $9.818$ & $1.527$ & $10.275$ & $162.6$ & $0.6$ & $161.9$ & $0.3$ & $0.3795$ & $0.0179$ & $2.6350$ & $0.1243$ & $2.4661$ & $0.1089$ & $0.0441$ & $2.3275$ & $0.1347$ & $0.0579$ & $2.2173$ & $0.1539$ & $0.0694$ & $-2.8900$ & $0.0216$ & $-18.6554$ & $0.0149$ & $-0.3199$ & $4382$ & $70$ & $4354$ & $51$ & $4474$ & $88$ & $4291$ & $53$ & $1.279$ & $0.210$ & $0.836$ & $0.127$ & $0.836$ & $0.127$ & $-2.463$ & $0.143$ & $-1.725$ & $0.140$ & $-2.586$ & $0.182$ & $-2.340$ & $0.104$ & $-0.501$ & $0.102$ & $0.250$ & $6.217$ & D & $0.991$ & I & $0.318$ & $0.169$ & $0.263$ & $0.041$ & $0.263$ & $0.041$ & D & $0.992$ & $92$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J134231.33$-$451248.8 & 6108223671432799360 & 318827468 & 20110406_1341m43_144 & 13:42:31.33 & $-$45:12:48.8 & $\dots$ & $12.597$ & $12.195$ & $1.466$ & $12.620$ & $-97.8$ & $0.7$ & $-94.6$ & $1.2$ & $0.1901$ & $0.0140$ & $5.2604$ & $0.3874$ & $4.6275$ & $0.2998$ & $0.0648$ & $4.7360$ & $0.3072$ & $0.0649$ & $5.0121$ & $0.6908$ & $0.1378$ & $-7.8729$ & $0.0127$ & $-7.1070$ & $0.0128$ & $-0.0043$ & $4420$ & $52$ & $4328$ & $77$ & $\dots$ & $\dots$ & $4420$ & $52$ & $1.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.104$ & $-1.296$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134243.87$-$370908.6 & 6163401867897344768 & 96647865 & 20110329_1354m38_049 & 13:42:43.87 & $-$37:09:08.6 & $\dots$ & $11.849$ & $11.610$ & $1.096$ & $11.861$ & $-7.3$ & $0.8$ & $-7.8$ & $0.8$ & $7.6863$ & $0.0185$ & $0.1301$ & $0.0003$ & $0.1297$ & $0.0003$ & $0.0024$ & $0.1295$ & $0.0003$ & $0.0026$ & $0.1293$ & $0.0002$ & $0.0012$ & $-104.9054$ & $0.0187$ & $-0.9281$ & $0.0174$ & $-0.1864$ & $5672$ & $68$ & $5064$ & $64$ & $\dots$ & $\dots$ & $5672$ & $68$ & $4.371$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.896$ & $0.128$ & $-0.130$ & $0.080$ & $\dots$ & $\dots$ & $-0.896$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.023$ & $0.089$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134244.77$-$035954.8 & 3633910260789588608 & 107949942 & 20040409_1337m03_110 & 13:42:44.77 & $-$03:59:54.8 & $\dots$ & $10.848$ & $11.160$ & $0.751$ & $11.292$ & $-86.5$ & $1.4$ & $\dots$ & $\dots$ & $4.4287$ & $0.3329$ & $0.2258$ & $0.0170$ & $0.2245$ & $0.0168$ & $0.0747$ & $0.2265$ & $0.0161$ & $0.0712$ & $\dots$ & $\dots$ & $\dots$ & $-113.6318$ & $0.3498$ & $14.5868$ & $0.2847$ & $-0.3403$ & $5904$ & $71$ & $5429$ & $136$ & $\dots$ & $\dots$ & $5904$ & $71$ & $3.683$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.335$ & $0.126$ & $-1.308$ & $0.190$ & $\dots$ & $\dots$ & $-1.335$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J134246.34$-$074135.1 & 3618564170843197824 & 107573990 & 20090329_1343m06_014 & 13:42:46.34 & $-$07:41:35.1 & $\dots$ & $10.295$ & $10.220$ & $0.611$ & $10.316$ & $-8.7$ & $2.2$ & $-14.9$ & $1.0$ & $3.8047$ & $0.0299$ & $0.2628$ & $0.0021$ & $0.2610$ & $0.0020$ & $0.0078$ & $0.2610$ & $0.0021$ & $0.0081$ & $0.2603$ & $0.0036$ & $0.0138$ & $19.7161$ & $0.0315$ & $28.7213$ & $0.0327$ & $-0.5989$ & $6506$ & $69$ & $6667$ & $54$ & $\dots$ & $\dots$ & $6506$ & $69$ & $4.301$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.136$ & $-0.262$ & $0.100$ & $\dots$ & $\dots$ & $-0.810$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.024$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134254.10$-$071701.0 & 3620124270467822848 & 107575832 & 20070327_1347m07_041 & 13:42:54.10 & $-$07:17:01.0 & KPNR & $12.030$ & $11.676$ & $1.368$ & $12.050$ & $148.7$ & $0.7$ & $149.7$ & $0.7$ & $0.1247$ & $0.0149$ & $8.0192$ & $0.9582$ & $6.6357$ & $0.6561$ & $0.0989$ & $5.6807$ & $0.3241$ & $0.0571$ & $5.5733$ & $0.0869$ & $0.0156$ & $2.5447$ & $0.0193$ & $2.5065$ & $0.0162$ & $-0.3981$ & $4547$ & $66$ & $5146$ & $214$ & $4515$ & $77$ & $4578$ & $55$ & $3.121$ & $0.480$ & $0.659$ & $0.086$ & $0.659$ & $0.086$ & $-3.033$ & $0.059$ & $-2.136$ & $0.270$ & $-2.955$ & $0.010$ & $-3.110$ & $0.108$ & $-0.893$ & $0.166$ & $-0.143$ & $5.254$ & D & $0.986$ & I & $0.852$ & $0.255$ & $0.294$ & $0.041$ & $0.294$ & $0.041$ & L & $0.981$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J134259.33$-$420116.0 & 6112302378537927808 & 318532471 & 20100502_1341m43_078 & 13:42:59.33 & $-$42:01:16.0 & $\dots$ & $11.719$ & $11.346$ & $1.434$ & $11.754$ & $83.5$ & $0.5$ & $84.2$ & $0.3$ & $0.3847$ & $0.0266$ & $2.5994$ & $0.1797$ & $2.4349$ & $0.1577$ & $0.0648$ & $2.3966$ & $0.1561$ & $0.0651$ & $2.3291$ & $0.0963$ & $0.0413$ & $-6.7448$ & $0.0267$ & $-1.4026$ & $0.0206$ & $0.0395$ & $4444$ & $54$ & $4541$ & $68$ & $\dots$ & $\dots$ & $4444$ & $54$ & $1.614$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.138$ & $-0.950$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.330$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134307.90$-$355950.2 & 6164044399301602944 & 96773264 & 20100708_1339m33_146 & 13:43:07.90 & $-$35:59:50.2 & $\dots$ & $11.836$ & $11.385$ & $1.114$ & $11.644$ & $-177.6$ & $6.2$ & $\dots$ & $\dots$ & $6.4022$ & $0.0200$ & $0.1562$ & $0.0005$ & $0.1556$ & $0.0005$ & $0.0031$ & $0.1554$ & $0.0005$ & $0.0031$ & $0.1552$ & $0.0003$ & $0.0022$ & $0.8772$ & $0.0238$ & $21.3503$ & $0.0179$ & $-0.0207$ & $4981$ & $94$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4981$ & $94$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.492$ & $0.153$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.492$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134308.65$-$101316.6 & 3616861714526495104 & 107462038 & 20060523_1338m11_094 & 13:43:08.65 & $-$10:13:16.6 & $\dots$ & $11.224$ & $11.011$ & $1.063$ & $11.249$ & $49.0$ & $0.8$ & $50.6$ & $0.3$ & $0.8063$ & $0.0207$ & $1.2402$ & $0.0318$ & $1.2015$ & $0.0299$ & $0.0249$ & $1.1930$ & $0.0319$ & $0.0267$ & $1.2337$ & $0.0272$ & $0.0221$ & $-28.6225$ & $0.0237$ & $-14.7956$ & $0.0212$ & $-0.4666$ & $5148$ & $54$ & $4955$ & $77$ & $\dots$ & $\dots$ & $5148$ & $54$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.910$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.431$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134314.27$-$190425.9 & 6292504156704893696 & 105328596 & 20080313_1339m18_132 & 13:43:14.27 & $-$19:04:25.9 & NTTE & $11.025$ & $10.683$ & $1.262$ & $11.006$ & $184.0$ & $0.9$ & $\dots$ & $\dots$ & $0.3766$ & $0.0192$ & $2.6553$ & $0.1354$ & $2.4839$ & $0.1185$ & $0.0477$ & $2.4551$ & $0.1189$ & $0.0484$ & $2.3908$ & $0.1094$ & $0.0458$ & $-27.8200$ & $0.0195$ & $3.2415$ & $0.0163$ & $-0.3968$ & $4906$ & $80$ & $4437$ & $92$ & $4958$ & $105$ & $4854$ & $56$ & $1.063$ & $0.470$ & $1.975$ & $0.491$ & $1.975$ & $0.491$ & $-2.565$ & $0.138$ & $-3.748$ & $0.160$ & $-2.459$ & $0.168$ & $-2.670$ & $0.108$ & $-0.138$ & $0.135$ & $-0.098$ & $5.767$ & D & $0.993$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J134319.30$-$235814.0 & 6191935642043619456 & 105153994 & 20090505_1332m23_113 & 13:43:19.30 & $-$23:58:14.0 & SOAR & $11.698$ & $11.407$ & $1.131$ & $11.673$ & $2.8$ & $0.8$ & $3.0$ & $0.1$ & $0.4315$ & $0.0209$ & $2.3175$ & $0.1122$ & $2.1858$ & $0.0999$ & $0.0457$ & $2.1441$ & $0.0787$ & $0.0367$ & $2.1999$ & $0.2843$ & $0.1292$ & $-18.5992$ & $0.0236$ & $-27.9847$ & $0.0208$ & $-0.4110$ & $5108$ & $63$ & $5398$ & $214$ & $5173$ & $69$ & $5044$ & $58$ & $3.313$ & $0.480$ & $2.219$ & $0.240$ & $2.219$ & $0.240$ & $-2.564$ & $0.117$ & $-2.977$ & $0.270$ & $-2.477$ & $0.119$ & $-2.650$ & $0.114$ & $0.548$ & $0.118$ & $0.558$ & $6.424$ & D & $0.981$ & I & $\dots$ & $\dots$ & $0.254$ & $0.043$ & $0.254$ & $0.043$ & D & $0.964$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J134319.84$-$200619.5 & 6291999996263791872 & 105298018 & 20040529_1345m21_062 & 13:43:19.84 & $-$20:06:19.5 & $\dots$ & $13.019$ & $12.791$ & $1.062$ & $13.029$ & $-57.5$ & $1.7$ & $-58.1$ & $2.5$ & $0.8127$ & $0.0152$ & $1.2305$ & $0.0230$ & $1.1923$ & $0.0216$ & $0.0181$ & $1.1921$ & $0.0221$ & $0.0186$ & $1.1749$ & $0.0052$ & $0.0044$ & $-50.3806$ & $0.0180$ & $-14.7226$ & $0.0138$ & $-0.3369$ & $5242$ & $55$ & $4363$ & $86$ & $\dots$ & $\dots$ & $5242$ & $55$ & $4.378$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.108$ & $-2.255$ & $0.130$ & $\dots$ & $\dots$ & $-1.540$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134328.74$-$081833.9 & 3618306713323357184 & 107554623 & 20040629_1354m08_040 & 13:43:28.74 & $-$08:18:33.9 & $\dots$ & $10.558$ & $10.448$ & $0.624$ & $10.547$ & $-40.9$ & $1.4$ & $-38.4$ & $0.6$ & $4.6552$ & $0.0226$ & $0.2148$ & $0.0010$ & $0.2136$ & $0.0010$ & $0.0048$ & $0.2131$ & $0.0009$ & $0.0042$ & $0.2145$ & $0.0021$ & $0.0097$ & $12.3869$ & $0.0265$ & $2.5206$ & $0.0235$ & $-0.4470$ & $6494$ & $69$ & $6323$ & $116$ & $\dots$ & $\dots$ & $6494$ & $69$ & $4.011$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.136$ & $-0.442$ & $0.120$ & $\dots$ & $\dots$ & $-0.900$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.190$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134332.34$-$183947.8 & 6293364176660209664 & 105334108 & 20080313_1339m18_125 & 13:43:32.34 & $-$18:39:47.8 & $\dots$ & $11.062$ & $10.693$ & $1.353$ & $11.061$ & $60.5$ & $0.9$ & $61.0$ & $0.3$ & $0.5212$ & $0.0177$ & $1.9186$ & $0.0652$ & $1.8275$ & $0.0591$ & $0.0323$ & $1.8020$ & $0.0551$ & $0.0306$ & $1.7575$ & $0.0960$ & $0.0546$ & $-5.3984$ & $0.0170$ & $-0.7456$ & $0.0132$ & $-0.3061$ & $4612$ & $53$ & $4456$ & $77$ & $\dots$ & $\dots$ & $4612$ & $53$ & $0.901$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $-1.353$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134333.10$-$171711.0 & 6295208852229737984 & 105715850 & 20050418_1334m16_129 & 13:43:33.10 & $-$17:17:11.0 & KPNR & $13.458$ & $13.060$ & $1.476$ & $13.490$ & $282.5$ & $1.3$ & $286.2$ & $4.8$ & $0.0517$ & $0.0137$ & $19.3424$ & $5.1255$ & $12.8700$ & $2.2692$ & $0.1763$ & $9.9744$ & $1.2589$ & $0.1262$ & $7.0941$ & $0.9789$ & $0.1380$ & $-8.1189$ & $0.0179$ & $-6.0606$ & $0.0124$ & $-0.2399$ & $4543$ & $66$ & $4479$ & $77$ & $4638$ & $80$ & $4448$ & $53$ & $1.044$ & $0.230$ & $1.289$ & $0.357$ & $1.289$ & $0.357$ & $-2.091$ & $0.134$ & $-1.561$ & $0.170$ & $-2.292$ & $0.164$ & $-1.890$ & $0.104$ & $-0.404$ & $0.113$ & $0.186$ & $6.525$ & D & $0.956$ & I & $0.186$ & $0.315$ & $0.466$ & $0.037$ & $0.466$ & $0.037$ & D & $0.842$ & $29$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J134340.68$-$112620.5 & 3616437165599142784 & 107436176 & 20080409_1344m12_074 & 13:43:40.68 & $-$11:26:20.5 & NTTE & $10.238$ & $9.935$ & $1.275$ & $10.265$ & $-30.4$ & $0.5$ & $\dots$ & $\dots$ & $0.5227$ & $0.0160$ & $1.9131$ & $0.0586$ & $1.8225$ & $0.0531$ & $0.0292$ & $1.7822$ & $0.0438$ & $0.0246$ & $1.7839$ & $0.0812$ & $0.0455$ & $-13.8957$ & $0.0175$ & $-3.8992$ & $0.0160$ & $-0.4069$ & $4716$ & $50$ & $4707$ & $68$ & $4732$ & $47$ & $4699$ & $54$ & $1.697$ & $0.150$ & $0.862$ & $0.242$ & $0.862$ & $0.242$ & $-2.103$ & $0.056$ & $-1.503$ & $0.140$ & $-2.286$ & $0.004$ & $-1.920$ & $0.108$ & $-0.564$ & $0.121$ & $0.146$ & $6.473$ & D & $0.992$ & I & $0.376$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $83$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J134343.70$-$230304.1 & 6192152658150855552 & 105168675 & 20030509_1345m21_006 & 13:43:43.70 & $-$23:03:04.1 & $\dots$ & $11.659$ & $11.485$ & $1.163$ & $11.765$ & $75.1$ & $3.0$ & $74.9$ & $0.7$ & $1.0332$ & $0.0196$ & $0.9679$ & $0.0184$ & $0.9441$ & $0.0175$ & $0.0185$ & $0.9353$ & $0.0196$ & $0.0209$ & $0.9375$ & $0.0190$ & $0.0202$ & $-34.6045$ & $0.0227$ & $9.1351$ & $0.0155$ & $-0.1609$ & $4934$ & $53$ & $4894$ & $65$ & $\dots$ & $\dots$ & $4934$ & $53$ & $2.485$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.499$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.050$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134346.35$-$080606.0 & 3618345883425109632 & 107555189 & 20070327_1347m07_011 & 13:43:46.35 & $-$08:06:06.0 & $\dots$ & $12.089$ & $11.837$ & $1.241$ & $12.151$ & $-25.3$ & $3.5$ & $-30.2$ & $17.7$ & $1.2466$ & $0.0178$ & $0.8022$ & $0.0115$ & $0.7858$ & $0.0110$ & $0.0140$ & $0.7817$ & $0.0097$ & $0.0124$ & $0.7972$ & $0.0123$ & $0.0154$ & $-9.7861$ & $0.0184$ & $2.8593$ & $0.0211$ & $-0.5393$ & $4709$ & $61$ & $4490$ & $119$ & $\dots$ & $\dots$ & $4709$ & $61$ & $4.600$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.125$ & $0.750$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.181$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134354.26$-$335857.1 & 6165118965759297280 & 98620990 & 20030420_1353m32_023 & 13:43:54.26 & $-$33:58:57.1 & $\dots$ & $13.472$ & $13.142$ & $1.185$ & $13.432$ & $-51.2$ & $2.2$ & $-56.0$ & $5.9$ & $0.3250$ & $0.0185$ & $3.0769$ & $0.1751$ & $2.8490$ & $0.1502$ & $0.0527$ & $2.7512$ & $0.1489$ & $0.0541$ & $3.0198$ & $0.1614$ & $0.0535$ & $-10.1819$ & $0.0180$ & $8.0612$ & $0.0187$ & $-0.3082$ & $4834$ & $54$ & $3988$ & $95$ & $\dots$ & $\dots$ & $4834$ & $54$ & $4.440$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.122$ & $-0.293$ & $0.100$ & $\dots$ & $\dots$ & $-0.860$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134357.19$-$025800.2 & 3634311342016099200 & 108037167 & 20050428_1337m03_101 & 13:43:57.19 & $-$02:58:00.2 & $\dots$ & $13.240$ & $12.953$ & $1.176$ & $13.238$ & $-13.3$ & $1.5$ & $-10.6$ & $5.3$ & $5.3875$ & $0.1014$ & $0.1856$ & $0.0035$ & $0.1847$ & $0.0035$ & $0.0187$ & $0.1846$ & $0.0029$ & $0.0158$ & $0.1830$ & $0.0059$ & $0.0324$ & $-92.0937$ & $0.1268$ & $-42.9237$ & $0.0867$ & $-0.2453$ & $4802$ & $66$ & $4604$ & $65$ & $\dots$ & $\dots$ & $4802$ & $66$ & $3.642$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.953$ & $0.122$ & $-0.261$ & $0.090$ & $\dots$ & $\dots$ & $-0.953$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.295$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134430.44$-$025538.6 & 3658144729721222272 & 108037434 & 20040409_1337m03_101 & 13:44:30.44 & $-$02:55:38.6 & $\dots$ & $11.494$ & $11.300$ & $0.957$ & $11.499$ & $-55.9$ & $0.8$ & $-54.9$ & $1.2$ & $0.6025$ & $0.0208$ & $1.6598$ & $0.0573$ & $1.5911$ & $0.0527$ & $0.0331$ & $1.5577$ & $0.0446$ & $0.0286$ & $1.5386$ & $0.0308$ & $0.0200$ & $0.7666$ & $0.0272$ & $-13.7998$ & $0.0200$ & $-0.2913$ & $5325$ & $56$ & $4820$ & $92$ & $\dots$ & $\dots$ & $5325$ & $56$ & $1.852$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $-1.683$ & $0.160$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.422$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134434.79$-$374506.5 & 6163319679404280960 & 96609621 & 20050624_1355m38_045 & 13:44:34.79 & $-$37:45:06.5 & $\dots$ & $11.721$ & $11.755$ & $0.658$ & $11.862$ & $-31.4$ & $1.8$ & $\dots$ & $\dots$ & $1.8835$ & $0.0248$ & $0.5309$ & $0.0070$ & $0.5237$ & $0.0068$ & $0.0130$ & $0.5189$ & $0.0079$ & $0.0152$ & $0.5128$ & $0.0110$ & $0.0214$ & $-14.5764$ & $0.0235$ & $-4.6973$ & $0.0235$ & $-0.3043$ & $6417$ & $75$ & $6405$ & $83$ & $\dots$ & $\dots$ & $6417$ & $75$ & $4.130$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.221$ & $-0.137$ & $0.120$ & $\dots$ & $\dots$ & $-0.990$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.132$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134436.68$-$414316.3 & 6112289699794699264 & 95864339 & 20070616_1341m43_077 & 13:44:36.68 & $-$41:43:16.3 & $\dots$ & $10.621$ & $10.393$ & $1.073$ & $10.635$ & $-22.1$ & $1.0$ & $-22.1$ & $0.3$ & $1.1351$ & $0.0188$ & $0.8810$ & $0.0146$ & $0.8613$ & $0.0139$ & $0.0162$ & $0.8608$ & $0.0133$ & $0.0155$ & $0.8618$ & $0.0160$ & $0.0186$ & $-39.9794$ & $0.0197$ & $-16.7239$ & $0.0164$ & $0.0620$ & $5191$ & $57$ & $4767$ & $92$ & $\dots$ & $\dots$ & $5191$ & $57$ & $1.110$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.180$ & $0.117$ & $-2.233$ & $0.160$ & $\dots$ & $\dots$ & $-2.180$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134509.04$-$442046.1 & 6108473535450898944 & 318694276 & 20100505_1341m43_091 & 13:45:09.04 & $-$44:20:46.1 & NTTE & $11.524$ & $11.225$ & $1.210$ & $11.525$ & $-49.1$ & $0.6$ & $-49.5$ & $0.6$ & $0.4167$ & $0.0297$ & $2.3998$ & $0.1710$ & $2.2589$ & $0.1515$ & $0.0671$ & $2.2509$ & $0.1085$ & $0.0482$ & $2.2383$ & $0.1086$ & $0.0485$ & $-17.1485$ & $0.0302$ & $4.7260$ & $0.0220$ & $-0.1257$ & $4848$ & $70$ & $4780$ & $68$ & $4848$ & $70$ & $4867$ & $54$ & $2.122$ & $0.150$ & $0.919$ & $0.109$ & $0.919$ & $0.109$ & $-2.266$ & $0.014$ & $-1.527$ & $0.140$ & $-2.266$ & $0.014$ & $-1.720$ & $0.112$ & $-0.207$ & $0.116$ & $0.483$ & $6.647$ & D & $0.991$ & I & $0.596$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $76$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J134509.20$-$430336.9 & 6111956062431145856 & 318564433 & 20110406_1341m43_095 & 13:45:09.20 & $-$43:03:36.9 & $\dots$ & $12.424$ & $12.018$ & $1.419$ & $12.418$ & $-41.4$ & $0.7$ & $-49.5$ & $5.3$ & $0.4189$ & $0.0157$ & $2.3872$ & $0.0895$ & $2.2477$ & $0.0793$ & $0.0353$ & $2.2775$ & $0.0960$ & $0.0421$ & $2.3766$ & $0.1420$ & $0.0597$ & $-10.9540$ & $0.0159$ & $-2.5313$ & $0.0125$ & $0.0710$ & $4430$ & $52$ & $4554$ & $77$ & $\dots$ & $\dots$ & $4430$ & $52$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $-0.647$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.137$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134509.54$-$475844.8 & 6094877043381522688 & 319814380 & 20120411_1355m48_037 & 13:45:09.54 & $-$47:58:44.8 & $\dots$ & $11.697$ & $11.468$ & $1.002$ & $11.683$ & $346.5$ & $1.1$ & $345.6$ & $1.9$ & $1.8800$ & $0.0195$ & $0.5319$ & $0.0055$ & $0.5247$ & $0.0054$ & $0.0102$ & $0.5230$ & $0.0048$ & $0.0091$ & $0.5208$ & $0.0042$ & $0.0081$ & $24.9129$ & $0.0195$ & $-38.7306$ & $0.0153$ & $0.1671$ & $5460$ & $56$ & $5435$ & $94$ & $\dots$ & $\dots$ & $5460$ & $56$ & $3.180$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $-0.856$ & $0.180$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.212$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134516.40$-$310959.0 & 6174643622673848320 & 98792263 & 20040502_1353m32_056 & 13:45:16.40 & $-$31:09:59.0 & NTTE & $13.178$ & $12.776$ & $1.496$ & $13.217$ & $44.1$ & $1.6$ & $40.6$ & $1.7$ & $0.0733$ & $0.0145$ & $13.6426$ & $2.6987$ & $10.0705$ & $1.4705$ & $0.1460$ & $9.8594$ & $1.7682$ & $0.1793$ & $8.9818$ & $0.5233$ & $0.0583$ & $-7.6617$ & $0.0160$ & $-4.7664$ & $0.0143$ & $-0.2528$ & $4426$ & $90$ & $4477$ & $92$ & $4576$ & $128$ & $4276$ & $53$ & $1.006$ & $0.470$ & $1.607$ & $0.119$ & $1.607$ & $0.119$ & $-2.100$ & $0.088$ & $-1.569$ & $0.160$ & $-2.290$ & $0.062$ & $-1.910$ & $0.114$ & $-0.835$ & $0.114$ & $-0.425$ & $5.905$ & D & $0.985$ & I & $0.417$ & $0.368$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $27$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J134522.70$-$165106.9 & 6295251355226239104 & 105742824 & 20050421_1334m16_121 & 13:45:22.70 & $-$16:51:06.9 & KPNR & $13.019$ & $12.885$ & $0.793$ & $13.029$ & $6.9$ & $1.9$ & $6.2$ & $1.5$ & $1.8337$ & $0.0489$ & $0.5453$ & $0.0145$ & $0.5377$ & $0.0141$ & $0.0263$ & $0.5383$ & $0.0156$ & $0.0290$ & $0.5518$ & $0.0015$ & $0.0027$ & $-21.7754$ & $0.0566$ & $-6.7135$ & $0.0454$ & $-0.3283$ & $6064$ & $55$ & $5355$ & $654$ & $6062$ & $41$ & $6065$ & $69$ & $4.758$ & $0.670$ & $3.857$ & $0.180$ & $3.857$ & $0.180$ & $-1.291$ & $0.101$ & $-2.045$ & $0.500$ & $-1.308$ & $0.067$ & $-1.273$ & $0.134$ & $0.220$ & $0.122$ & $0.220$ & $7.359$ & D & $0.942$ & I & $0.762$ & $0.489$ & $0.370$ & $0.036$ & $0.370$ & $0.036$ & D & $0.902$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J134557.28$-$064035.6 & 3620270750328269952 & 107587899 & 20050426_1354m08_059 & 13:45:57.28 & $-$06:40:35.6 & $\dots$ & $13.430$ & $13.578$ & $1.144$ & $13.850$ & $3.7$ & $9.5$ & $\dots$ & $\dots$ & $3.0784$ & $0.0187$ & $0.3248$ & $0.0020$ & $0.3221$ & $0.0019$ & $0.0060$ & $0.3209$ & $0.0021$ & $0.0066$ & $\dots$ & $\dots$ & $\dots$ & $-20.0548$ & $0.0199$ & $0.1733$ & $0.0165$ & $-0.3156$ & $4828$ & $87$ & $4278$ & $119$ & $\dots$ & $\dots$ & $4828$ & $87$ & $4.780$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.903$ & $0.135$ & $0.299$ & $0.140$ & $\dots$ & $\dots$ & $-1.903$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J134603.40$-$052414.0 & 3632800196427376896 & 107918498 & 20050428_1337m03_129 & 13:46:03.40 & $-$05:24:14.0 & GEMS & $12.879$ & $12.639$ & $0.970$ & $12.842$ & $174.9$ & $2.3$ & $177.7$ & $1.8$ & $0.4238$ & $0.0179$ & $2.3596$ & $0.0997$ & $2.2232$ & $0.0885$ & $0.0398$ & $2.2472$ & $0.0921$ & $0.0410$ & $2.1293$ & $0.2322$ & $0.1090$ & $-14.4648$ & $0.0215$ & $-27.1917$ & $0.0170$ & $-0.2946$ & $5372$ & $83$ & $5490$ & $214$ & $5386$ & $51$ & $5358$ & $114$ & $3.213$ & $0.480$ & $2.880$ & $0.269$ & $2.880$ & $0.269$ & $-2.831$ & $0.230$ & $-1.982$ & $0.270$ & $-2.622$ & $0.130$ & $-3.040$ & $0.330$ & $0.855$ & $0.131$ & $0.865$ & $6.464$ & D & $0.995$ & C & $0.580$ & $0.359$ & $0.535$ & $0.039$ & $0.535$ & $0.039$ & D & $0.972$ & $28$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J134604.49$-$160935.3 & 6295428544101435008 & 105752438 & 20060620_1339m18_090 & 13:46:04.49 & $-$16:09:35.3 & $\dots$ & $12.014$ & $11.782$ & $1.062$ & $12.019$ & $-48.6$ & $2.2$ & $-44.8$ & $1.4$ & $1.5273$ & $0.0168$ & $0.6548$ & $0.0072$ & $0.6438$ & $0.0070$ & $0.0108$ & $0.6380$ & $0.0077$ & $0.0120$ & $0.6308$ & $0.0128$ & $0.0202$ & $-14.0162$ & $0.0194$ & $-19.3350$ & $0.0159$ & $-0.3225$ & $5221$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5221$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134604.90$-$102121.5 & 3617026709989971968 & 107460634 & 20060324_1341m10_110 & 13:46:04.90 & $-$10:21:21.5 & $\dots$ & $9.705$ & $9.454$ & $1.060$ & $9.691$ & $12.7$ & $0.5$ & $\dots$ & $\dots$ & $3.7886$ & $0.0174$ & $0.2639$ & $0.0012$ & $0.2622$ & $0.0012$ & $0.0046$ & $0.2612$ & $0.0010$ & $0.0039$ & $0.2626$ & $0.0017$ & $0.0063$ & $-39.0067$ & $0.0204$ & $-76.6030$ & $0.0165$ & $-0.3519$ & $5126$ & $54$ & $5181$ & $63$ & $\dots$ & $\dots$ & $5126$ & $54$ & $3.238$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.774$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J134615.05$-$801904.7 & 5783671993807673984 & 407555127 & 20120530_1417m79_022 & 13:46:15.05 & $-$80:19:04.7 & $\dots$ & $11.508$ & $11.094$ & $1.530$ & $11.553$ & $95.1$ & $0.6$ & $93.0$ & $0.3$ & $0.3434$ & $0.0116$ & $2.9121$ & $0.0984$ & $2.7071$ & $0.0850$ & $0.0314$ & $2.7978$ & $0.0864$ & $0.0309$ & $2.6247$ & $0.1468$ & $0.0559$ & $-16.5537$ & $0.0117$ & $-15.4748$ & $0.0136$ & $0.0923$ & $4400$ & $52$ & $4498$ & $68$ & $\dots$ & $\dots$ & $4400$ & $52$ & $1.373$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $-1.195$ & $0.140$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134616.56$-$092233.0 & 3617394080017327872 & 109768918 & 20040629_1354m08_028 & 13:46:16.56 & $-$09:22:33.0 & $\dots$ & $12.521$ & $12.329$ & $0.882$ & $12.501$ & $5.0$ & $4.6$ & $-5.7$ & $2.2$ & $3.9681$ & $0.1106$ & $0.2520$ & $0.0070$ & $0.2504$ & $0.0069$ & $0.0277$ & $0.2506$ & $0.0070$ & $0.0280$ & $0.2510$ & $0.0128$ & $0.0511$ & $-55.9741$ & $0.1296$ & $-24.5602$ & $0.1310$ & $-0.4820$ & $5600$ & $67$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5600$ & $67$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.965$ & $0.122$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-0.965$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134616.79$-$072133.9 & 3619899836952494592 & 109808061 & 20070327_1347m07_101 & 13:46:16.79 & $-$07:21:33.9 & $\dots$ & $11.562$ & $11.345$ & $1.082$ & $11.591$ & $111.4$ & $0.7$ & $109.6$ & $1.0$ & $0.5937$ & $0.0201$ & $1.6844$ & $0.0570$ & $1.6137$ & $0.0523$ & $0.0324$ & $1.5757$ & $0.0457$ & $0.0290$ & $1.5692$ & $0.0978$ & $0.0623$ & $-16.0965$ & $0.0225$ & $-32.3445$ & $0.0208$ & $-0.4570$ & $5024$ & $54$ & $5445$ & $94$ & $\dots$ & $\dots$ & $5024$ & $54$ & $3.429$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.103$ & $-1.213$ & $0.180$ & $\dots$ & $\dots$ & $-1.410$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.594$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134625.18$-$143027.7 & 3606022484086727168 & 108672669 & 20030717_1356m14_036 & 13:46:25.18 & $-$14:30:27.7 & $\dots$ & $12.810$ & $12.664$ & $0.837$ & $12.821$ & $61.1$ & $3.2$ & $64.8$ & $2.3$ & $2.8860$ & $0.0164$ & $0.3465$ & $0.0020$ & $0.3434$ & $0.0019$ & $0.0056$ & $0.3431$ & $0.0019$ & $0.0056$ & $0.3462$ & $0.0032$ & $0.0091$ & $-86.9488$ & $0.0178$ & $17.8170$ & $0.0149$ & $-0.3787$ & $5786$ & $67$ & $4008$ & $95$ & $\dots$ & $\dots$ & $5786$ & $67$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.866$ & $0.123$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-0.866$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.319$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134640.71$-$315450.2 & 6171590412025738112 & 101647759 & 20030420_1353m32_049 & 13:46:40.71 & $-$31:54:50.2 & $\dots$ & $12.144$ & $11.896$ & $1.032$ & $12.122$ & $150.5$ & $3.1$ & $153.3$ & $1.7$ & $0.5638$ & $0.0153$ & $1.7737$ & $0.0481$ & $1.6955$ & $0.0440$ & $0.0259$ & $1.6937$ & $0.0328$ & $0.0194$ & $1.7741$ & $0.0816$ & $0.0460$ & $-17.4127$ & $0.0141$ & $-34.2811$ & $0.0140$ & $-0.2982$ & $5183$ & $57$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5183$ & $57$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.117$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.990$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134643.87$-$191520.5 & 6292521577092081152 & 108237664 & 20050301_1345m21_078 & 13:46:43.87 & $-$19:15:20.5 & $\dots$ & $12.669$ & $12.461$ & $0.918$ & $12.646$ & $7.0$ & $3.5$ & $11.1$ & $5.1$ & $3.1318$ & $0.0212$ & $0.3193$ & $0.0022$ & $0.3167$ & $0.0021$ & $0.0067$ & $0.3164$ & $0.0021$ & $0.0067$ & $0.3164$ & $0.0048$ & $0.0151$ & $-35.5245$ & $0.0261$ & $-43.5086$ & $0.0202$ & $-0.1933$ & $5721$ & $67$ & $5619$ & $136$ & $\dots$ & $\dots$ & $5721$ & $67$ & $4.532$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.988$ & $0.128$ & $-1.007$ & $0.190$ & $\dots$ & $\dots$ & $-0.988$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.577$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134646.80$-$100155.0 & 3617064192168693504 & 109686986 & 20040629_1354m08_022 & 13:46:46.80 & $-$10:01:55.0 & NTTE & $12.735$ & $12.465$ & $1.205$ & $12.763$ & $-8.6$ & $5.0$ & $7.6$ & $1.1$ & $0.6480$ & $0.0193$ & $1.5432$ & $0.0460$ & $1.4837$ & $0.0425$ & $0.0286$ & $1.5072$ & $0.0398$ & $0.0264$ & $1.5543$ & $0.1279$ & $0.0823$ & $-13.5835$ & $0.0205$ & $-5.8593$ & $0.0188$ & $-0.4599$ & $4941$ & $142$ & $3968$ & $246$ & $4941$ & $142$ & $4812$ & $53$ & $1.577$ & $1.010$ & $2.565$ & $0.507$ & $2.565$ & $0.507$ & $-0.809$ & $0.168$ & $-1.842$ & $0.150$ & $-0.809$ & $0.168$ & $-0.260$ & $0.119$ & $-0.120$ & $0.085$ & $-0.090$ & $7.531$ & D & $0.996$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $4$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J134651.15$-$734627.9 & 5791454096598777728 & 396236836 & 20090516_1412m73_042 & 13:46:51.15 & $-$73:46:27.9 & $\dots$ & $10.781$ & $10.206$ & $1.738$ & $10.785$ & $1.7$ & $0.7$ & $-12.8$ & $5.6$ & $0.7931$ & $0.0175$ & $1.2609$ & $0.0278$ & $1.2209$ & $0.0261$ & $0.0214$ & $1.2377$ & $0.0276$ & $0.0223$ & $1.1980$ & $0.0487$ & $0.0407$ & $-3.7137$ & $0.0174$ & $-8.1069$ & $0.0207$ & $0.0571$ & $4260$ & $51$ & $4354$ & $51$ & $\dots$ & $\dots$ & $4260$ & $51$ & $1.834$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.106$ & $-0.165$ & $0.090$ & $\dots$ & $\dots$ & $-1.060$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.003$ & $0.074$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134706.81$-$090550.5 & 3617406247659969408 & 109771024 & 20090329_1343m06_141 & 13:47:06.81 & $-$09:05:50.5 & $\dots$ & $11.641$ & $11.271$ & $1.388$ & $11.655$ & $179.4$ & $0.9$ & $179.1$ & $0.4$ & $0.3448$ & $0.0218$ & $2.9002$ & $0.1834$ & $2.6969$ & $0.1586$ & $0.0588$ & $2.6256$ & $0.1081$ & $0.0412$ & $2.8159$ & $0.2696$ & $0.0957$ & $10.8486$ & $0.0257$ & $-18.8354$ & $0.0191$ & $-0.2822$ & $4439$ & $52$ & $4584$ & $68$ & $\dots$ & $\dots$ & $4439$ & $52$ & $1.824$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.103$ & $-0.952$ & $0.140$ & $\dots$ & $\dots$ & $-1.180$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.165$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134713.70$-$353751.0 & 6163974202356292352 & 100261756 & 20120624_1339m33_137 & 13:47:13.70 & $-$35:37:51.0 & NTTE & $12.779$ & $12.446$ & $1.320$ & $12.798$ & $137.8$ & $3.1$ & $141.9$ & $1.5$ & $0.2126$ & $0.0164$ & $4.7037$ & $0.3628$ & $4.1911$ & $0.2881$ & $0.0687$ & $4.2019$ & $0.2721$ & $0.0648$ & $4.2827$ & $0.1699$ & $0.0397$ & $-9.0234$ & $0.0154$ & $-1.3120$ & $0.0152$ & $-0.1820$ & $4662$ & $58$ & $4267$ & $294$ & $4717$ & $64$ & $4607$ & $53$ & $1.148$ & $0.850$ & $1.347$ & $0.279$ & $1.347$ & $0.279$ & $-1.646$ & $0.096$ & $-1.503$ & $0.340$ & $-1.712$ & $0.089$ & $-1.580$ & $0.103$ & $-0.317$ & $0.072$ & $0.143$ & $6.927$ & D & $0.998$ & I & $0.623$ & $0.599$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $12$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J134723.50$-$060812.0 & 3620325206217720320 & $\dots$ & 20090329_1343m06_101 & 13:47:23.50 & $-$06:08:12.0 & KPNR & $10.276$ & $9.901$ & $1.280$ & $10.233$ & $924.9$ & $50.5$ & $-46.6$ & $0.5$ & $22.4063$ & $0.0166$ & $0.0446$ & $0.0000$ & $0.0446$ & $0.0000$ & $0.0007$ & $0.0446$ & $0.0000$ & $0.0007$ & $0.0445$ & $0.0000$ & $0.0007$ & $-342.8617$ & $0.0202$ & $-573.1119$ & $0.0137$ & $-0.1056$ & $4658$ & $99$ & $4964$ & $177$ & $4658$ & $99$ & $\dots$ & $\dots$ & $4.554$ & $0.140$ & $4.741$ & $0.070$ & $4.741$ & $0.070$ & $-1.026$ & $0.271$ & $-3.337$ & $0.190$ & $-1.026$ & $0.271$ & $\dots$ & $\dots$ & $-0.210$ & $0.113$ & $-0.210$ & $7.194$ & D & $0.996$ & I & $\dots$ & $\dots$ & $0.334$ & $0.043$ & $0.334$ & $0.043$ & D & $0.993$ & $16$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J134723.67$-$314409.3 & 6171599311197968640 & 101649799 & 20110720_1339m33_091 & 13:47:23.67 & $-$31:44:09.3 & SOAR & $12.003$ & $11.790$ & $1.005$ & $12.006$ & $54.6$ & $0.7$ & $51.6$ & $0.8$ & $0.7534$ & $0.0198$ & $1.3273$ & $0.0349$ & $1.2830$ & $0.0326$ & $0.0254$ & $1.2384$ & $0.0273$ & $0.0220$ & $1.2932$ & $0.0409$ & $0.0316$ & $-20.5443$ & $0.0202$ & $-17.8633$ & $0.0194$ & $-0.3457$ & $5302$ & $54$ & $5136$ & $328$ & $5345$ & $51$ & $5258$ & $57$ & $3.908$ & $0.460$ & $2.742$ & $0.248$ & $2.742$ & $0.248$ & $-1.977$ & $0.131$ & $-2.033$ & $0.260$ & $-1.983$ & $0.147$ & $-1.970$ & $0.114$ & $0.405$ & $0.118$ & $0.415$ & $6.868$ & D & $0.990$ & I & $0.598$ & $0.369$ & $0.365$ & $0.043$ & $0.365$ & $0.043$ & D & $0.989$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J134729.13$-$260625.4 & 6178369936299497344 & 102382778 & 20050301_1343m27_080 & 13:47:29.13 & $-$26:06:25.4 & $\dots$ & $10.800$ & $10.688$ & $0.662$ & $10.796$ & $-7.0$ & $0.9$ & $-7.5$ & $0.7$ & $4.5024$ & $0.0215$ & $0.2221$ & $0.0011$ & $0.2208$ & $0.0010$ & $0.0047$ & $0.2206$ & $0.0010$ & $0.0044$ & $0.2210$ & $0.0015$ & $0.0067$ & $21.0161$ & $0.0204$ & $3.3851$ & $0.0200$ & $-0.3944$ & $6411$ & $69$ & $5557$ & $94$ & $\dots$ & $\dots$ & $6411$ & $69$ & $3.322$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.150$ & $-0.950$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134733.04$-$212603.0 & 6288627725381959168 & 108119852 & 20050301_1345m21_134 & 13:47:33.04 & $-$21:26:03.0 & NTTE & $12.267$ & $11.879$ & $1.391$ & $12.265$ & $22.2$ & $0.9$ & $22.8$ & $0.5$ & $0.2145$ & $0.0172$ & $4.6620$ & $0.3738$ & $4.1580$ & $0.2974$ & $0.0715$ & $4.1870$ & $0.2874$ & $0.0686$ & $4.1296$ & $0.8865$ & $0.2147$ & $-2.8339$ & $0.0191$ & $-12.8302$ & $0.0180$ & $-0.3814$ & $4539$ & $57$ & $4529$ & $77$ & $4587$ & $61$ & $4490$ & $53$ & $1.614$ & $0.230$ & $1.227$ & $0.212$ & $1.227$ & $0.212$ & $-1.871$ & $0.083$ & $-1.572$ & $0.170$ & $-1.981$ & $0.061$ & $-1.760$ & $0.104$ & $-0.346$ & $0.114$ & $0.204$ & $6.763$ & D & $0.995$ & I & $0.673$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J134736.18$-$213051.6 & 6288626076114503424 & 108119327 & 20080522_1354m22_056 & 13:47:36.18 & $-$21:30:51.6 & $\dots$ & $10.450$ & $10.289$ & $0.839$ & $10.447$ & $19.6$ & $0.7$ & $21.2$ & $1.3$ & $3.2494$ & $0.0232$ & $0.3077$ & $0.0022$ & $0.3053$ & $0.0022$ & $0.0071$ & $0.3055$ & $0.0023$ & $0.0074$ & $0.3043$ & $0.0014$ & $0.0045$ & $-3.2343$ & $0.0247$ & $-8.2103$ & $0.0252$ & $-0.4913$ & $6059$ & $70$ & $5700$ & $76$ & $\dots$ & $\dots$ & $6059$ & $70$ & $3.788$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.153$ & $0.129$ & $0.256$ & $0.100$ & $\dots$ & $\dots$ & $-1.153$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.116$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134803.52$-$351305.2 & 6164197849893129728 & 100271150 & 20070328_1339m33_133 & 13:48:03.52 & $-$35:13:05.2 & $\dots$ & $11.031$ & $10.938$ & $0.493$ & $11.009$ & $-4.4$ & $3.2$ & $\dots$ & $\dots$ & $1.6404$ & $0.0186$ & $0.6096$ & $0.0069$ & $0.6001$ & $0.0067$ & $0.0112$ & $0.5966$ & $0.0062$ & $0.0104$ & $0.5965$ & $0.0054$ & $0.0090$ & $-19.8881$ & $0.0226$ & $-2.8204$ & $0.0184$ & $-0.1865$ & $5311$ & $98$ & $6934$ & $204$ & $\dots$ & $\dots$ & $5311$ & $98$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.219$ & $0.132$ & $0.190$ & $\dots$ & $\dots$ & $-0.940$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134804.04$-$125643.8 & 3613024659463637888 & 108705384 & 20040704_1356m14_054 & 13:48:04.04 & $-$12:56:43.8 & $\dots$ & $13.507$ & $13.276$ & $1.123$ & $13.539$ & $92.3$ & $2.9$ & $\dots$ & $\dots$ & $0.2563$ & $0.0168$ & $3.9017$ & $0.2557$ & $3.5423$ & $0.2108$ & $0.0595$ & $3.3713$ & $0.1605$ & $0.0476$ & $3.3470$ & $0.1064$ & $0.0318$ & $-4.3410$ & $0.0225$ & $0.5358$ & $0.0190$ & $-0.4888$ & $5047$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5047$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.112$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-0.830$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134806.35$-$292931.0 & 6175460491093681280 & 101821133 & 20070317_1348m28_002 & 13:48:06.35 & $-$29:29:31.0 & $\dots$ & $11.963$ & $11.780$ & $0.848$ & $11.942$ & $-12.1$ & $1.4$ & $\dots$ & $\dots$ & $3.6715$ & $0.0453$ & $0.2724$ & $0.0034$ & $0.2705$ & $0.0033$ & $0.0123$ & $0.2690$ & $0.0039$ & $0.0147$ & $0.2651$ & $0.0036$ & $0.0137$ & $-59.8837$ & $0.0482$ & $-27.1983$ & $0.0534$ & $-0.4698$ & $5742$ & $67$ & $5327$ & $136$ & $\dots$ & $\dots$ & $5742$ & $67$ & $4.432$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.849$ & $0.122$ & $-1.304$ & $0.190$ & $\dots$ & $\dots$ & $-0.849$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.605$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134810.27$-$504248.3 & 6069438153945206016 & 323848262 & 20110330_1355m48_011 & 13:48:10.27 & $-$50:42:48.3 & $\dots$ & $12.644$ & $12.081$ & $1.721$ & $12.650$ & $-4.7$ & $1.0$ & $-8.1$ & $0.7$ & $0.2859$ & $0.0137$ & $3.4977$ & $0.1676$ & $3.2062$ & $0.1408$ & $0.0439$ & $3.4133$ & $0.1372$ & $0.0402$ & $3.4377$ & $0.3336$ & $0.0970$ & $-13.5120$ & $0.0123$ & $1.2962$ & $0.0121$ & $0.0287$ & $4267$ & $54$ & $4281$ & $65$ & $\dots$ & $\dots$ & $4267$ & $54$ & $1.354$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.152$ & $-0.570$ & $0.090$ & $\dots$ & $\dots$ & $-1.260$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.083$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134856.70$-$384206.9 & 6114984430989229312 & 99662067 & 20050615_1355m38_037 & 13:48:56.70 & $-$38:42:06.9 & $\dots$ & $12.985$ & $13.492$ & $0.793$ & $13.636$ & $-37.4$ & $2.8$ & $\dots$ & $\dots$ & $1.6118$ & $0.0142$ & $0.6204$ & $0.0055$ & $0.6106$ & $0.0053$ & $0.0087$ & $0.6061$ & $0.0054$ & $0.0089$ & $\dots$ & $\dots$ & $\dots$ & $-14.2896$ & $0.0177$ & $-1.2094$ & $0.0147$ & $-0.0662$ & $6016$ & $129$ & $6954$ & $361$ & $\dots$ & $\dots$ & $6016$ & $129$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.090$ & $0.337$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-3.090$ & $0.337$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.216$ & $0.478$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J134907.31$-$424522.1 & 6109080328432086528 & 318558994 & 20060309_1340m44_090 & 13:49:07.31 & $-$42:45:22.1 & GEMS & $12.077$ & $11.892$ & $0.824$ & $12.046$ & $242.4$ & $1.0$ & $241.7$ & $3.6$ & $0.6101$ & $0.0255$ & $1.6391$ & $0.0685$ & $1.5721$ & $0.0630$ & $0.0401$ & $1.5863$ & $0.0706$ & $0.0445$ & $1.7798$ & $0.0721$ & $0.0405$ & $7.9629$ & $0.0255$ & $-1.9243$ & $0.0215$ & $-0.1742$ & $5912$ & $94$ & $5285$ & $214$ & $5949$ & $38$ & $5875$ & $150$ & $1.806$ & $0.480$ & $3.575$ & $0.146$ & $3.575$ & $0.146$ & $-1.990$ & $0.306$ & $-1.889$ & $0.270$ & $-1.970$ & $0.145$ & $-2.010$ & $0.466$ & $0.123$ & $0.127$ & $0.123$ & $6.563$ & D & $0.770$ & I & $0.480$ & $0.329$ & $0.612$ & $0.041$ & $0.612$ & $0.041$ & D & $0.976$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J134919.76$-$072104.7 & 3619940209645191296 & 109812334 & 20070327_1347m07_120 & 13:49:19.76 & $-$07:21:04.7 & $\dots$ & $12.351$ & $12.054$ & $1.293$ & $12.392$ & $200.7$ & $0.9$ & $200.2$ & $1.0$ & $0.2626$ & $0.0162$ & $3.8081$ & $0.2349$ & $3.4650$ & $0.1945$ & $0.0561$ & $3.3711$ & $0.1524$ & $0.0452$ & $3.6519$ & $0.3647$ & $0.0999$ & $-5.9239$ & $0.0162$ & $-7.8717$ & $0.0135$ & $-0.2629$ & $4587$ & $52$ & $4628$ & $77$ & $\dots$ & $\dots$ & $4587$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $-1.170$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.401$ & $0.336$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134923.94$-$192220.6 & 6292342356696785024 & 108240989 & 20060424_1349m20_074 & 13:49:23.94 & $-$19:22:20.6 & $\dots$ & $11.469$ & $11.234$ & $1.024$ & $11.457$ & $28.0$ & $1.9$ & $25.6$ & $0.6$ & $1.7412$ & $0.0210$ & $0.5743$ & $0.0069$ & $0.5659$ & $0.0067$ & $0.0119$ & $0.5616$ & $0.0060$ & $0.0106$ & $0.5637$ & $0.0087$ & $0.0155$ & $-53.9800$ & $0.0253$ & $-43.9329$ & $0.0239$ & $-0.4579$ & $5326$ & $55$ & $5069$ & $94$ & $\dots$ & $\dots$ & $5326$ & $55$ & $2.573$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-1.000$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.602$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134925.99$-$463215.4 & 6107081308909873920 & 319557493 & 20060309_1340m44_137 & 13:49:25.99 & $-$46:32:15.4 & $\dots$ & $13.522$ & $13.111$ & $1.453$ & $13.529$ & $-56.9$ & $0.9$ & $\dots$ & $\dots$ & $0.1933$ & $0.0191$ & $5.1733$ & $0.5112$ & $4.5600$ & $0.3972$ & $0.0871$ & $4.2852$ & $0.2983$ & $0.0696$ & $4.3371$ & $0.4039$ & $0.0931$ & $-4.4059$ & $0.0164$ & $-4.0597$ & $0.0163$ & $0.0284$ & $4483$ & $52$ & $4702$ & $77$ & $\dots$ & $\dots$ & $4483$ & $52$ & $2.389$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.686$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134932.43$-$274035.8 & 6177961673887899264 & 102273489 & 20070519_1348m28_083 & 13:49:32.43 & $-$27:40:35.8 & $\dots$ & $13.130$ & $12.788$ & $1.283$ & $13.122$ & $134.0$ & $1.8$ & $132.3$ & $1.0$ & $0.2136$ & $0.0169$ & $4.6816$ & $0.3704$ & $4.1736$ & $0.2944$ & $0.0705$ & $4.2917$ & $0.3662$ & $0.0853$ & $4.6114$ & $0.3121$ & $0.0677$ & $-2.6923$ & $0.0191$ & $-5.0476$ & $0.0205$ & $-0.3927$ & $4649$ & $52$ & $5205$ & $94$ & $\dots$ & $\dots$ & $4649$ & $52$ & $3.197$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.102$ & $-0.857$ & $0.180$ & $\dots$ & $\dots$ & $-1.230$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.743$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134943.94$-$231913.9 & 6287365176794819968 & 108080369 & 20070614_1354m22_025 & 13:49:43.94 & $-$23:19:13.9 & $\dots$ & $10.800$ & $10.731$ & $1.089$ & $10.980$ & $-8.1$ & $1.3$ & $-9.9$ & $0.6$ & $1.2844$ & $0.0163$ & $0.7786$ & $0.0099$ & $0.7631$ & $0.0095$ & $0.0124$ & $0.7556$ & $0.0087$ & $0.0115$ & $0.7660$ & $0.0108$ & $0.0140$ & $-5.5162$ & $0.0183$ & $-8.9114$ & $0.0171$ & $-0.3502$ & $5098$ & $58$ & $5114$ & $74$ & $\dots$ & $\dots$ & $5098$ & $58$ & $3.163$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $-0.310$ & $0.110$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134947.10$-$742340.0 & 5791166123324327680 & 405825494 & 20100512_1412m73_028 & 13:49:47.10 & $-$74:23:40.0 & GEMS & $12.453$ & $12.071$ & $1.376$ & $12.450$ & $195.3$ & $0.9$ & $196.3$ & $0.6$ & $0.3043$ & $0.0106$ & $3.2862$ & $0.1145$ & $3.0276$ & $0.0972$ & $0.0321$ & $3.2346$ & $0.1171$ & $0.0362$ & $3.1084$ & $0.1595$ & $0.0513$ & $-8.4947$ & $0.0100$ & $-8.5820$ & $0.0125$ & $0.1714$ & $4930$ & $64$ & $4634$ & $92$ & $4952$ & $72$ & $4908$ & $56$ & $1.897$ & $0.470$ & $1.983$ & $0.323$ & $1.983$ & $0.323$ & $-2.568$ & $0.129$ & $-2.317$ & $0.160$ & $-2.686$ & $0.146$ & $-2.450$ & $0.112$ & $0.049$ & $0.122$ & $0.089$ & $5.951$ & D & $0.991$ & I & $0.356$ & $0.200$ & $0.287$ & $0.045$ & $0.287$ & $0.045$ & D & $0.963$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J134954.40$-$080158.1 & 3619056301079793280 & 109785517 & 20070327_1347m07_137 & 13:49:54.40 & $-$08:01:58.1 & $\dots$ & $11.940$ & $11.768$ & $0.944$ & $11.962$ & $-41.6$ & $1.0$ & $-42.9$ & $1.1$ & $0.4981$ & $0.0185$ & $2.0076$ & $0.0746$ & $1.9080$ & $0.0674$ & $0.0353$ & $1.8409$ & $0.0594$ & $0.0322$ & $1.9095$ & $0.0581$ & $0.0304$ & $-10.2767$ & $0.0224$ & $1.9237$ & $0.0180$ & $-0.2566$ & $5361$ & $55$ & $5463$ & $94$ & $\dots$ & $\dots$ & $5361$ & $55$ & $3.371$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $-0.914$ & $0.180$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.466$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134957.53$-$091731.0 & 3617214211082266624 & 109773202 & 20070327_1347m07_144 & 13:49:57.53 & $-$09:17:31.0 & $\dots$ & $11.737$ & $11.601$ & $0.733$ & $11.728$ & $-23.1$ & $1.1$ & $-22.6$ & $1.5$ & $3.3879$ & $0.0248$ & $0.2952$ & $0.0022$ & $0.2929$ & $0.0021$ & $0.0073$ & $0.2916$ & $0.0022$ & $0.0077$ & $0.2869$ & $0.0047$ & $0.0164$ & $3.5349$ & $0.0262$ & $11.1489$ & $0.0256$ & $-0.4957$ & $6080$ & $68$ & $5947$ & $136$ & $\dots$ & $\dots$ & $6080$ & $68$ & $4.192$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.026$ & $0.125$ & $-1.001$ & $0.190$ & $\dots$ & $\dots$ & $-1.026$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.450$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135012.91$-$313422.4 & 6171931054473430528 & 101654690 & 20040502_1353m32_063 & 13:50:12.91 & $-$31:34:22.4 & $\dots$ & $11.658$ & $11.537$ & $0.660$ & $11.645$ & $-12.1$ & $1.5$ & $-10.6$ & $1.4$ & $2.8578$ & $0.0172$ & $0.3499$ & $0.0021$ & $0.3468$ & $0.0021$ & $0.0060$ & $0.3444$ & $0.0021$ & $0.0061$ & $0.3445$ & $0.0033$ & $0.0095$ & $-24.8265$ & $0.0184$ & $-19.7767$ & $0.0205$ & $-0.2976$ & $6375$ & $70$ & $6626$ & $116$ & $\dots$ & $\dots$ & $6375$ & $70$ & $4.440$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.170$ & $-0.559$ & $0.120$ & $\dots$ & $\dots$ & $-0.920$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.503$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135016.55$-$274351.4 & 6177962700384016384 & 102273594 & 20070317_1348m28_105 & 13:50:16.55 & $-$27:43:51.4 & $\dots$ & $12.660$ & $12.114$ & $1.316$ & $12.463$ & $93.0$ & $8.8$ & $42.3$ & $19.8$ & $2.6964$ & $0.0168$ & $0.3709$ & $0.0023$ & $0.3673$ & $0.0023$ & $0.0062$ & $0.3692$ & $0.0019$ & $0.0051$ & $0.3687$ & $0.0021$ & $0.0056$ & $-27.5968$ & $0.0168$ & $-58.6709$ & $0.0208$ & $-0.5241$ & $4544$ & $71$ & $5415$ & $158$ & $\dots$ & $\dots$ & $4544$ & $71$ & $2.806$ & $0.370$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.560$ & $0.147$ & $0.481$ & $0.140$ & $\dots$ & $\dots$ & $-2.560$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135035.80$-$080157.9 & 3619045310259424512 & 109786392 & 20040629_1354m08_053 & 13:50:35.80 & $-$08:01:57.9 & $\dots$ & $13.119$ & $12.883$ & $1.149$ & $13.157$ & $-80.3$ & $1.5$ & $-79.3$ & $3.2$ & $0.3862$ & $0.0186$ & $2.5893$ & $0.1247$ & $2.4260$ & $0.1095$ & $0.0451$ & $2.4081$ & $0.1076$ & $0.0447$ & $2.6250$ & $0.3483$ & $0.1327$ & $-9.3790$ & $0.0226$ & $-3.4977$ & $0.0176$ & $-0.3541$ & $4880$ & $53$ & $4640$ & $77$ & $\dots$ & $\dots$ & $4880$ & $53$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-1.108$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.231$ & $0.319$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135035.99$-$211608.6 & 6288815432632588160 & 108124728 & 20030509_1345m21_117 & 13:50:35.99 & $-$21:16:08.6 & $\dots$ & $12.927$ & $12.691$ & $1.044$ & $12.922$ & $38.1$ & $6.3$ & $33.7$ & $1.8$ & $0.3933$ & $0.0189$ & $2.5426$ & $0.1222$ & $2.3849$ & $0.1075$ & $0.0451$ & $2.4697$ & $0.1033$ & $0.0418$ & $2.6303$ & $0.1734$ & $0.0659$ & $-15.2964$ & $0.0194$ & $-4.4575$ & $0.0159$ & $-0.2775$ & $5218$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5218$ & $54$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135037.44$-$122241.7 & 3613164812836396032 & 109654565 & 20060306_1356m14_062 & 13:50:37.44 & $-$12:22:41.7 & $\dots$ & $12.000$ & $11.753$ & $1.100$ & $12.006$ & $23.1$ & $2.2$ & $24.4$ & $0.5$ & $1.1818$ & $0.0171$ & $0.8462$ & $0.0122$ & $0.8280$ & $0.0117$ & $0.0142$ & $0.8173$ & $0.0106$ & $0.0130$ & $0.8272$ & $0.0107$ & $0.0129$ & $22.6138$ & $0.0188$ & $-31.8318$ & $0.0198$ & $-0.5572$ & $5060$ & $54$ & $5478$ & $160$ & $\dots$ & $\dots$ & $5060$ & $54$ & $3.764$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.106$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.245$ & $0.319$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135147.10$-$365820.0 & 6115765152964596736 & 100106646 & 20110329_1354m38_064 & 13:51:47.10 & $-$36:58:20.0 & NTTE & $12.624$ & $12.046$ & $1.680$ & $12.590$ & $-47.4$ & $0.7$ & $-50.5$ & $1.2$ & $0.0954$ & $0.0204$ & $10.4822$ & $2.2415$ & $8.2372$ & $1.3842$ & $0.1680$ & $6.9147$ & $0.5017$ & $0.0726$ & $7.4136$ & $1.1972$ & $0.1615$ & $-1.9856$ & $0.0243$ & $-5.7198$ & $0.0217$ & $-0.0558$ & $4328$ & $149$ & $4474$ & $92$ & $4328$ & $149$ & $4051$ & $59$ & $0.996$ & $0.470$ & $0.726$ & $0.257$ & $0.726$ & $0.257$ & $-2.740$ & $0.117$ & $-1.569$ & $0.160$ & $-2.740$ & $0.117$ & $-1.970$ & $0.184$ & $-0.849$ & $0.110$ & $-0.079$ & $5.611$ & D & $0.939$ & I & $0.286$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $56$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J135155.70$-$334611.5 & 6170378750212649856 & 100331547 & 20110720_1339m33_113 & 13:51:55.70 & $-$33:46:11.5 & $\dots$ & $12.252$ & $11.988$ & $1.155$ & $12.264$ & $31.7$ & $0.7$ & $31.5$ & $1.7$ & $0.6444$ & $0.0138$ & $1.5518$ & $0.0332$ & $1.4916$ & $0.0307$ & $0.0206$ & $1.4910$ & $0.0332$ & $0.0223$ & $1.5277$ & $0.0258$ & $0.0169$ & $-5.6639$ & $0.0169$ & $7.3945$ & $0.0241$ & $-0.5189$ & $4921$ & $53$ & $4733$ & $68$ & $\dots$ & $\dots$ & $4921$ & $53$ & $2.006$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-1.199$ & $0.140$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135201.19$-$422853.8 & 6109099947841925504 & 308135062 & 20120615_1341m43_097 & 13:52:01.19 & $-$42:28:53.8 & $\dots$ & $12.476$ & $12.193$ & $1.183$ & $12.481$ & $-0.8$ & $2.5$ & $-5.0$ & $5.0$ & $0.4495$ & $0.0161$ & $2.2247$ & $0.0797$ & $2.1030$ & $0.0712$ & $0.0339$ & $2.1382$ & $0.0673$ & $0.0315$ & $2.1305$ & $0.1117$ & $0.0524$ & $-3.8899$ & $0.0188$ & $-18.3237$ & $0.0209$ & $-0.2033$ & $4907$ & $54$ & $4831$ & $87$ & $\dots$ & $\dots$ & $4907$ & $54$ & $3.658$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.110$ & $-0.053$ & $0.090$ & $\dots$ & $\dots$ & $-1.020$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.253$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135204.10$-$510624.3 & 6090370454459410560 & 323195453 & 20100604_1400m53_066 & 13:52:04.10 & $-$51:06:24.3 & $\dots$ & $11.387$ & $10.942$ & $1.567$ & $11.421$ & $-76.4$ & $1.5$ & $-75.0$ & $0.2$ & $0.6472$ & $0.0184$ & $1.5451$ & $0.0439$ & $1.4854$ & $0.0406$ & $0.0273$ & $1.4798$ & $0.0407$ & $0.0275$ & $1.4926$ & $0.0320$ & $0.0215$ & $-21.6114$ & $0.0193$ & $-3.0620$ & $0.0166$ & $0.0886$ & $4590$ & $55$ & $4637$ & $65$ & $\dots$ & $\dots$ & $4590$ & $55$ & $2.336$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.141$ & $-0.456$ & $0.090$ & $\dots$ & $\dots$ & $-1.200$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.341$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135204.25$-$430906.3 & 6108814349695293184 & 308148133 & 20100502_1341m43_104 & 13:52:04.25 & $-$43:09:06.3 & $\dots$ & $11.262$ & $11.034$ & $1.046$ & $11.266$ & $-17.3$ & $0.9$ & $-17.3$ & $0.5$ & $3.3369$ & $0.0145$ & $0.2997$ & $0.0013$ & $0.2974$ & $0.0013$ & $0.0043$ & $0.2972$ & $0.0015$ & $0.0050$ & $0.2946$ & $0.0004$ & $0.0013$ & $-62.1073$ & $0.0178$ & $-98.1296$ & $0.0208$ & $-0.2574$ & $5353$ & $79$ & $5096$ & $94$ & $\dots$ & $\dots$ & $5353$ & $79$ & $3.520$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.274$ & $-0.740$ & $0.180$ & $\dots$ & $\dots$ & $-0.880$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135204.86$-$091534.6 & 3618664020242613376 & 109787171 & 20040629_1354m08_035 & 13:52:04.86 & $-$09:15:34.6 & $\dots$ & $12.944$ & $12.799$ & $0.788$ & $12.942$ & $82.9$ & $4.2$ & $\dots$ & $\dots$ & $1.6215$ & $0.0168$ & $0.6167$ & $0.0064$ & $0.6070$ & $0.0062$ & $0.0102$ & $0.6034$ & $0.0056$ & $0.0093$ & $0.6127$ & $0.0112$ & $0.0182$ & $15.6439$ & $0.0209$ & $-3.3332$ & $0.0162$ & $-0.2522$ & $5847$ & $67$ & $5627$ & $190$ & $\dots$ & $\dots$ & $5847$ & $67$ & $4.114$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.835$ & $0.124$ & $-0.482$ & $0.140$ & $\dots$ & $\dots$ & $-0.835$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.593$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135215.58$-$185212.4 & 6293862087924853504 & 108257713 & 20040529_1345m21_088 & 13:52:15.58 & $-$18:52:12.4 & $\dots$ & $12.887$ & $12.734$ & $0.770$ & $12.872$ & $0.0$ & $2.2$ & $\dots$ & $\dots$ & $2.3451$ & $0.0167$ & $0.4264$ & $0.0030$ & $0.4217$ & $0.0030$ & $0.0070$ & $0.4214$ & $0.0032$ & $0.0076$ & $0.4242$ & $0.0029$ & $0.0068$ & $-7.0320$ & $0.0199$ & $18.6985$ & $0.0220$ & $-0.5043$ & $6058$ & $68$ & $6722$ & $197$ & $\dots$ & $\dots$ & $6058$ & $68$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.125$ & $-0.293$ & $0.150$ & $\dots$ & $\dots$ & $-0.800$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.511$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135246.60$-$150842.6 & 6295948991058578688 & 108680516 & 20040704_1356m14_021 & 13:52:46.60 & $-$15:08:42.6 & NTTE & $12.834$ & $12.541$ & $1.143$ & $12.813$ & $226.3$ & $1.6$ & $227.0$ & $1.9$ & $0.5229$ & $0.0176$ & $1.9124$ & $0.0644$ & $1.8218$ & $0.0584$ & $0.0321$ & $1.8391$ & $0.0524$ & $0.0285$ & $1.8330$ & $0.1150$ & $0.0628$ & $-10.4890$ & $0.0192$ & $-32.1464$ & $0.0192$ & $-0.4290$ & $5060$ & $47$ & $5054$ & $87$ & $5104$ & $39$ & $5015$ & $54$ & $3.972$ & $0.170$ & $1.985$ & $0.456$ & $1.985$ & $0.456$ & $-1.556$ & $0.069$ & $-1.585$ & $0.160$ & $-1.672$ & $0.032$ & $-1.440$ & $0.106$ & $-0.043$ & $0.116$ & $0.027$ & $6.901$ & D & $0.998$ & I & $0.680$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J135251.15$-$192531.2 & 6290778679363501952 & 108251110 & 20060424_1349m20_090 & 13:52:51.15 & $-$19:25:31.2 & $\dots$ & $11.710$ & $11.392$ & $1.258$ & $11.714$ & $-26.3$ & $0.8$ & $-27.2$ & $0.9$ & $0.5585$ & $0.0182$ & $1.7905$ & $0.0583$ & $1.7109$ & $0.0533$ & $0.0311$ & $1.6687$ & $0.0501$ & $0.0300$ & $1.7020$ & $0.0295$ & $0.0173$ & $-4.8245$ & $0.0203$ & $-16.0725$ & $0.0189$ & $-0.2877$ & $4763$ & $53$ & $4789$ & $77$ & $\dots$ & $\dots$ & $4763$ & $53$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $-0.886$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.479$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135254.30$-$451157.0 & 6107763628896758784 & 319353302 & 20060310_1340m44_119 & 13:52:54.30 & $-$45:11:57.0 & NTTE & $13.400$ & $13.228$ & $0.707$ & $13.347$ & $8.0$ & $8.1$ & $\dots$ & $\dots$ & $1.0098$ & $0.0209$ & $0.9903$ & $0.0205$ & $0.9654$ & $0.0195$ & $0.0202$ & $0.9535$ & $0.0157$ & $0.0165$ & $0.9419$ & $0.0366$ & $0.0388$ & $-1.7037$ & $0.0193$ & $-1.6406$ & $0.0138$ & $0.1946$ & $6257$ & $36$ & $5250$ & $\dots$ & $6257$ & $36$ & $6350$ & $68$ & $4.780$ & $\dots$ & $3.521$ & $0.380$ & $3.521$ & $0.380$ & $-0.949$ & $0.098$ & $-2.000$ & $\dots$ & $-0.949$ & $0.098$ & $-0.355$ & $0.124$ & $0.119$ & $0.121$ & $0.119$ & $7.600$ & D & $0.989$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $12$ & RAVE DR5 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J135301.50$-$480510.0 & 6094695967560292096 & 319798854 & 20070311_1355m48_116 & 13:53:01.50 & $-$48:05:10.0 & NTTE & $11.788$ & $11.448$ & $1.304$ & $11.791$ & $138.4$ & $0.7$ & $139.1$ & $0.4$ & $0.3753$ & $0.0269$ & $2.6645$ & $0.1910$ & $2.4919$ & $0.1670$ & $0.0670$ & $2.5559$ & $0.1891$ & $0.0740$ & $2.3550$ & $0.1951$ & $0.0829$ & $-21.4751$ & $0.0251$ & $4.8381$ & $0.0230$ & $0.0742$ & $4783$ & $68$ & $4534$ & $92$ & $4809$ & $81$ & $4756$ & $54$ & $1.223$ & $0.470$ & $1.312$ & $0.275$ & $1.312$ & $0.275$ & $-1.691$ & $0.108$ & $-1.614$ & $0.160$ & $-1.892$ & $0.098$ & $-1.490$ & $0.117$ & $-0.251$ & $0.086$ & $0.219$ & $6.958$ & D & $0.996$ & I & $0.576$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J135301.63$-$290001.2 & 6176806190246829184 & 101848467 & 20060426_1357m30_066 & 13:53:01.63 & $-$29:00:01.2 & $\dots$ & $11.306$ & $11.651$ & $0.708$ & $11.771$ & $-18.8$ & $1.6$ & $-19.0$ & $1.5$ & $2.2032$ & $0.0187$ & $0.4539$ & $0.0039$ & $0.4486$ & $0.0038$ & $0.0084$ & $0.4433$ & $0.0037$ & $0.0083$ & $\dots$ & $\dots$ & $\dots$ & $-32.2559$ & $0.0216$ & $-6.8957$ & $0.0252$ & $-0.5533$ & $6225$ & $131$ & $6257$ & $83$ & $\dots$ & $\dots$ & $6225$ & $131$ & $4.098$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.296$ & $-0.070$ & $0.120$ & $\dots$ & $\dots$ & $-1.640$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.245$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J135302.51$-$002526.1 & 3659142781337256064 & 110269719 & 20040605_1358m01_055 & 13:53:02.51 & $-$00:25:26.1 & $\dots$ & $12.979$ & $12.799$ & $0.846$ & $12.959$ & $-44.1$ & $2.1$ & $-44.1$ & $2.9$ & $3.3754$ & $0.0811$ & $0.2963$ & $0.0071$ & $0.2940$ & $0.0070$ & $0.0238$ & $0.2932$ & $0.0068$ & $0.0233$ & $0.2974$ & $0.0104$ & $0.0351$ & $15.3824$ & $0.0679$ & $11.4645$ & $0.0518$ & $-0.1577$ & $5665$ & $67$ & $5078$ & $79$ & $\dots$ & $\dots$ & $5665$ & $67$ & $4.051$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.803$ & $0.122$ & $-0.670$ & $0.090$ & $\dots$ & $\dots$ & $-0.803$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.274$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135302.52$-$271518.4 & 6177624669278133376 & 102290068 & 20070317_1348m28_086 & 13:53:02.52 & $-$27:15:18.4 & $\dots$ & $12.545$ & $12.090$ & $1.502$ & $12.534$ & $48.8$ & $2.8$ & $58.1$ & $0.6$ & $0.0976$ & $0.0136$ & $10.2459$ & $1.4277$ & $8.0906$ & $0.8902$ & $0.1100$ & $8.8097$ & $1.1162$ & $0.1267$ & $6.5771$ & $0.8768$ & $0.1333$ & $-4.8242$ & $0.0153$ & $-4.7629$ & $0.0153$ & $-0.3347$ & $4294$ & $53$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4294$ & $53$ & $4.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.040$ & $0.108$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.040$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135305.80$-$443804.0 & 6107795579151078528 & $\dots$ & 20110331_1341m43_122 & 13:53:05.80 & $-$44:38:04.0 & GEMS & $12.175$ & $11.882$ & $1.243$ & $12.198$ & $-21.2$ & $0.8$ & $-18.5$ & $0.2$ & $0.1897$ & $0.0240$ & $5.2715$ & $0.6669$ & $4.6361$ & $0.5158$ & $0.1113$ & $4.6853$ & $0.6608$ & $0.1410$ & $4.6442$ & $0.6521$ & $0.1404$ & $-12.1629$ & $0.0219$ & $-1.5001$ & $0.0220$ & $0.0003$ & $4978$ & $46$ & $4599$ & $92$ & $4978$ & $46$ & $\dots$ & $\dots$ & $0.564$ & $0.470$ & $2.476$ & $0.330$ & $2.476$ & $0.330$ & $-3.088$ & $0.143$ & $-3.792$ & $0.160$ & $-3.088$ & $0.143$ & $\dots$ & $\dots$ & $-0.111$ & $0.133$ & $-0.101$ & $5.241$ & D & $0.890$ & I & $\dots$ & $\dots$ & $0.405$ & $0.040$ & $0.405$ & $0.040$ & D & $0.953$ & $50$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J135317.05$-$353830.5 & 6121893968216024064 & 100169124 & 20110329_1354m38_075 & 13:53:17.05 & $-$35:38:30.5 & $\dots$ & $11.702$ & $11.584$ & $0.644$ & $11.687$ & $-41.6$ & $1.0$ & $-39.9$ & $1.3$ & $1.6240$ & $0.0234$ & $0.6158$ & $0.0089$ & $0.6061$ & $0.0086$ & $0.0142$ & $0.5990$ & $0.0081$ & $0.0135$ & $0.6013$ & $0.0130$ & $0.0216$ & $-19.5389$ & $0.0200$ & $0.8606$ & $0.0236$ & $-0.3865$ & $5338$ & $135$ & $6418$ & $83$ & $\dots$ & $\dots$ & $5338$ & $135$ & $4.090$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.670$ & $0.427$ & $-0.152$ & $0.120$ & $\dots$ & $\dots$ & $-2.670$ & $0.427$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.148$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135320.21$-$195433.9 & 6289250667438546304 & 108229746 & 20040529_1345m21_097 & 13:53:20.21 & $-$19:54:33.9 & $\dots$ & $11.933$ & $11.814$ & $0.675$ & $11.926$ & $-73.2$ & $1.8$ & $-72.4$ & $0.8$ & $2.4755$ & $0.0164$ & $0.4040$ & $0.0027$ & $0.3998$ & $0.0026$ & $0.0066$ & $0.3960$ & $0.0027$ & $0.0068$ & $0.3934$ & $0.0043$ & $0.0109$ & $-3.9294$ & $0.0189$ & $10.4274$ & $0.0164$ & $-0.3332$ & $6465$ & $69$ & $6427$ & $116$ & $\dots$ & $\dots$ & $6465$ & $69$ & $4.340$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.142$ & $-0.509$ & $0.120$ & $\dots$ & $\dots$ & $-0.820$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135328.21$-$012809.5 & 3658730219663187456 & 110262665 & 20040605_1358m01_054 & 13:53:28.21 & $-$01:28:09.5 & $\dots$ & $13.641$ & $13.215$ & $1.432$ & $13.622$ & $21.0$ & $1.5$ & $\dots$ & $\dots$ & $0.1029$ & $0.0158$ & $9.7182$ & $1.4922$ & $7.7580$ & $0.9509$ & $0.1226$ & $6.1309$ & $0.5300$ & $0.0865$ & $6.5386$ & $0.1461$ & $0.0223$ & $-1.3399$ & $0.0176$ & $-4.2312$ & $0.0121$ & $-0.0812$ & $4369$ & $52$ & $4415$ & $77$ & $\dots$ & $\dots$ & $4369$ & $52$ & $0.757$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.108$ & $-1.313$ & $0.170$ & $\dots$ & $\dots$ & $-1.510$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.208$ & $0.357$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135333.51$-$435635.0 & 6107969478088509952 & 318673961 & 20100505_1341m43_113 & 13:53:33.51 & $-$43:56:35.0 & NTTE & $13.016$ & $12.607$ & $1.472$ & $13.035$ & $91.1$ & $1.4$ & $106.3$ & $2.0$ & $0.1072$ & $0.0157$ & $9.3284$ & $1.3662$ & $7.5075$ & $0.8849$ & $0.1179$ & $7.1356$ & $0.5150$ & $0.0722$ & $6.7064$ & $1.0949$ & $0.1633$ & $4.7640$ & $0.0180$ & $-0.7339$ & $0.0205$ & $-0.0803$ & $4515$ & $89$ & $4624$ & $87$ & $4662$ & $126$ & $4368$ & $53$ & $3.731$ & $0.170$ & $0.957$ & $0.281$ & $0.957$ & $0.281$ & $-1.848$ & $0.117$ & $-1.562$ & $0.160$ & $-2.025$ & $0.124$ & $-1.670$ & $0.110$ & $-0.562$ & $0.091$ & $0.088$ & $6.670$ & D & $0.987$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J135337.98$-$163557.5 & 6295482214013371648 & 108596078 & 20060306_1356m14_006 & 13:53:37.98 & $-$16:35:57.5 & $\dots$ & $12.283$ & $12.000$ & $1.139$ & $12.269$ & $235.9$ & $1.4$ & $239.6$ & $1.0$ & $0.3067$ & $0.0197$ & $3.2605$ & $0.2094$ & $3.0057$ & $0.1780$ & $0.0592$ & $2.9533$ & $0.2026$ & $0.0686$ & $3.1014$ & $0.3413$ & $0.1101$ & $-0.6916$ & $0.0198$ & $-24.3355$ & $0.0215$ & $-0.5592$ & $5041$ & $55$ & $5614$ & $94$ & $\dots$ & $\dots$ & $5041$ & $55$ & $3.371$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.104$ & $-1.261$ & $0.180$ & $\dots$ & $\dots$ & $-1.740$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.707$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135407.13$-$375522.5 & 6115375028199518464 & 99697428 & 20050528_1355m38_064 & 13:54:07.13 & $-$37:55:22.5 & $\dots$ & $12.197$ & $12.053$ & $0.746$ & $12.184$ & $17.6$ & $3.3$ & $18.6$ & $1.6$ & $2.5449$ & $0.0178$ & $0.3929$ & $0.0027$ & $0.3890$ & $0.0027$ & $0.0069$ & $0.3877$ & $0.0026$ & $0.0067$ & $0.3839$ & $0.0038$ & $0.0098$ & $27.0924$ & $0.0189$ & $-25.6207$ & $0.0248$ & $-0.3868$ & $6137$ & $68$ & $5936$ & $136$ & $\dots$ & $\dots$ & $6137$ & $68$ & $3.844$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.978$ & $0.125$ & $-0.792$ & $0.190$ & $\dots$ & $\dots$ & $-0.978$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.584$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135411.74$-$374903.7 & 6115387711238411264 & 99698143 & 20110329_1354m38_130 & 13:54:11.74 & $-$37:49:03.7 & $\dots$ & $12.202$ & $11.811$ & $1.491$ & $12.249$ & $19.2$ & $0.6$ & $19.5$ & $1.1$ & $0.2826$ & $0.0152$ & $3.5386$ & $0.1903$ & $3.2404$ & $0.1596$ & $0.0493$ & $3.1735$ & $0.1300$ & $0.0410$ & $3.0530$ & $0.1874$ & $0.0614$ & $-7.0983$ & $0.0141$ & $-1.1340$ & $0.0207$ & $-0.4664$ & $4313$ & $51$ & $4365$ & $77$ & $\dots$ & $\dots$ & $4313$ & $51$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-1.051$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.516$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135413.83$-$444045.5 & 6107874366031149184 & 318718917 & 20100502_1341m43_120 & 13:54:13.83 & $-$44:40:45.5 & $\dots$ & $12.385$ & $12.191$ & $1.028$ & $12.416$ & $-48.3$ & $2.5$ & $\dots$ & $\dots$ & $0.4801$ & $0.0253$ & $2.0829$ & $0.1098$ & $1.9759$ & $0.0988$ & $0.0500$ & $2.0089$ & $0.0886$ & $0.0441$ & $2.1357$ & $0.0945$ & $0.0443$ & $-21.1963$ & $0.0185$ & $-1.3626$ & $0.0240$ & $-0.2372$ & $5252$ & $54$ & $5544$ & $160$ & $\dots$ & $\dots$ & $5252$ & $54$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $0.322$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.084$ & $0.388$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135426.67$-$193321.9 & 6290764626230526208 & 108251546 & 20050301_1345m21_095 & 13:54:26.67 & $-$19:33:21.9 & $\dots$ & $11.503$ & $11.137$ & $1.388$ & $11.521$ & $45.3$ & $1.3$ & $43.7$ & $0.3$ & $0.5312$ & $0.0173$ & $1.8825$ & $0.0613$ & $1.7947$ & $0.0557$ & $0.0310$ & $1.7578$ & $0.0569$ & $0.0324$ & $1.7291$ & $0.1085$ & $0.0627$ & $-15.9277$ & $0.0219$ & $-8.1525$ & $0.0235$ & $-0.5381$ & $4554$ & $52$ & $4730$ & $77$ & $\dots$ & $\dots$ & $4554$ & $52$ & $2.077$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.634$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135432.54$-$021156.3 & 3657890776894934272 & 110240876 & 20070412_1350m01_120 & 13:54:32.54 & $-$02:11:56.3 & $\dots$ & $12.059$ & $11.720$ & $1.253$ & $12.039$ & $-52.7$ & $0.8$ & $-51.7$ & $0.5$ & $0.4720$ & $0.0163$ & $2.1186$ & $0.0732$ & $2.0080$ & $0.0657$ & $0.0327$ & $1.9501$ & $0.0607$ & $0.0311$ & $1.9351$ & $0.1391$ & $0.0719$ & $-13.0944$ & $0.0201$ & $4.7692$ & $0.0136$ & $-0.1705$ & $4687$ & $52$ & $4857$ & $77$ & $\dots$ & $\dots$ & $4687$ & $52$ & $2.220$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.809$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.326$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135434.40$-$304518.7 & 6172088254571750144 & 101786615 & 20030420_1353m32_080 & 13:54:34.40 & $-$30:45:18.7 & $\dots$ & $13.200$ & $13.359$ & $0.707$ & $13.478$ & $-11.4$ & $5.0$ & $\dots$ & $\dots$ & $0.9297$ & $0.0199$ & $1.0756$ & $0.0230$ & $1.0464$ & $0.0218$ & $0.0208$ & $1.0195$ & $0.0193$ & $0.0190$ & $1.0233$ & $0.0317$ & $0.0310$ & $-3.4149$ & $0.0204$ & $-5.1145$ & $0.0195$ & $-0.2128$ & $6191$ & $81$ & $7186$ & $83$ & $\dots$ & $\dots$ & $6191$ & $81$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.866$ & $0.134$ & $0.119$ & $0.120$ & $\dots$ & $\dots$ & $-0.866$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135434.45$-$103638.6 & 3613839947335860736 & 109695116 & 20110705_1403m10a_041 & 13:54:34.45 & $-$10:36:38.6 & $\dots$ & $11.680$ & $11.386$ & $1.223$ & $11.693$ & $-246.3$ & $0.7$ & $-246.1$ & $1.0$ & $0.4374$ & $0.0194$ & $2.2862$ & $0.1014$ & $2.1580$ & $0.0903$ & $0.0419$ & $2.1663$ & $0.1081$ & $0.0499$ & $2.2017$ & $0.1983$ & $0.0900$ & $-25.8637$ & $0.0234$ & $-11.1738$ & $0.0181$ & $-0.1876$ & $4767$ & $53$ & $4728$ & $68$ & $\dots$ & $\dots$ & $4767$ & $53$ & $1.824$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.102$ & $-1.149$ & $0.140$ & $\dots$ & $\dots$ & $-1.210$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135439.20$-$412746.0 & 6110665270141152384 & 308077893 & 20110305_1408m42_049 & 13:54:39.20 & $-$41:27:46.0 & NTTE & $11.221$ & $10.949$ & $1.116$ & $11.209$ & $262.0$ & $1.1$ & $262.8$ & $0.4$ & $0.6511$ & $0.0142$ & $1.5359$ & $0.0335$ & $1.4769$ & $0.0310$ & $0.0210$ & $1.4425$ & $0.0266$ & $0.0184$ & $1.4236$ & $0.0365$ & $0.0256$ & $-28.6536$ & $0.0156$ & $-24.4993$ & $0.0174$ & $-0.2634$ & $5072$ & $45$ & $4739$ & $92$ & $5067$ & $28$ & $5077$ & $62$ & $1.251$ & $0.470$ & $1.745$ & $0.361$ & $1.745$ & $0.361$ & $-2.278$ & $0.131$ & $-2.012$ & $0.160$ & $-2.255$ & $0.113$ & $-2.300$ & $0.149$ & $0.546$ & $0.129$ & $0.786$ & $6.938$ & D & $0.996$ & C & $0.166$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J135442.13$-$074741.9 & 3619112071231098880 & 109828917 & 20070327_1347m07_121 & 13:54:42.13 & $-$07:47:41.9 & $\dots$ & $12.083$ & $11.865$ & $1.048$ & $12.097$ & $22.1$ & $0.9$ & $22.8$ & $2.1$ & $0.5115$ & $0.0136$ & $1.9550$ & $0.0520$ & $1.8605$ & $0.0471$ & $0.0253$ & $1.8186$ & $0.0495$ & $0.0272$ & $1.8833$ & $0.0782$ & $0.0415$ & $-18.3401$ & $0.0164$ & $-0.4341$ & $0.0121$ & $-0.2165$ & $5099$ & $53$ & $5201$ & $94$ & $\dots$ & $\dots$ & $5099$ & $53$ & $3.247$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.783$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.645$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135446.49$-$321712.0 & 6170913426397750528 & 101636092 & 20060607_1403m32_039 & 13:54:46.49 & $-$32:17:12.0 & $\dots$ & $12.305$ & $12.027$ & $1.163$ & $12.307$ & $111.5$ & $1.0$ & $110.9$ & $1.0$ & $0.2726$ & $0.0193$ & $3.6684$ & $0.2597$ & $3.3490$ & $0.2165$ & $0.0646$ & $3.2648$ & $0.1867$ & $0.0572$ & $3.1295$ & $0.2631$ & $0.0841$ & $-18.3750$ & $0.0177$ & $-10.1783$ & $0.0208$ & $-0.5630$ & $4918$ & $55$ & $4895$ & $77$ & $\dots$ & $\dots$ & $4918$ & $55$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.114$ & $-1.315$ & $0.170$ & $\dots$ & $\dots$ & $-1.610$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.517$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135455.40$-$091237.0 & 3615676544070828800 & 109792030 & 20050426_1354m08_130 & 13:54:55.40 & $-$09:12:37.0 & GEMS & $13.380$ & $13.143$ & $1.029$ & $13.369$ & $275.5$ & $3.9$ & $\dots$ & $\dots$ & $0.1998$ & $0.0169$ & $5.0050$ & $0.4233$ & $4.4287$ & $0.3315$ & $0.0748$ & $3.8311$ & $0.1784$ & $0.0466$ & $3.9186$ & $0.1274$ & $0.0325$ & $-17.5508$ & $0.0174$ & $-12.3499$ & $0.0169$ & $-0.4739$ & $5194$ & $52$ & $5212$ & $392$ & $5224$ & $47$ & $5164$ & $57$ & $1.924$ & $0.830$ & $2.129$ & $0.278$ & $2.129$ & $0.278$ & $-2.247$ & $0.127$ & $-1.896$ & $0.380$ & $-2.214$ & $0.141$ & $-2.280$ & $0.112$ & $-0.236$ & $0.112$ & $-0.226$ & $5.957$ & D & $0.970$ & I & $0.751$ & $0.454$ & $0.270$ & $0.037$ & $0.270$ & $0.037$ & D & $0.989$ & $19$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J135456.36$-$014840.2 & 3658658412105554816 & 110244960 & 20080503_1350m01_128 & 13:54:56.36 & $-$01:48:40.2 & $\dots$ & $11.221$ & $10.811$ & $1.418$ & $11.211$ & $10.9$ & $0.9$ & $10.5$ & $0.5$ & $0.3110$ & $0.0207$ & $3.2154$ & $0.2140$ & $2.9674$ & $0.1823$ & $0.0614$ & $2.8913$ & $0.1567$ & $0.0542$ & $3.2649$ & $0.3134$ & $0.0960$ & $-0.3966$ & $0.0230$ & $-15.6401$ & $0.0151$ & $-0.1827$ & $4382$ & $52$ & $4467$ & $77$ & $\dots$ & $\dots$ & $4382$ & $52$ & $1.270$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.102$ & $-1.119$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.393$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135456.90$-$325703.0 & 6170808423037019904 & $\dots$ & 20060426_1357m30_004 & 13:54:56.90 & $-$32:57:03.0 & NTTE & $10.719$ & $10.573$ & $0.728$ & $10.699$ & $-120.1$ & $1.5$ & $-122.0$ & $1.1$ & $3.7433$ & $0.0183$ & $0.2671$ & $0.0013$ & $0.2653$ & $0.0013$ & $0.0049$ & $0.2653$ & $0.0012$ & $0.0045$ & $0.2628$ & $0.0024$ & $0.0092$ & $-37.1740$ & $0.0191$ & $-218.8141$ & $0.0205$ & $-0.2661$ & $6044$ & $54$ & $5053$ & $214$ & $6044$ & $54$ & $\dots$ & $\dots$ & $2.729$ & $0.480$ & $3.460$ & $0.406$ & $3.460$ & $0.406$ & $-1.924$ & $0.107$ & $-1.921$ & $0.270$ & $-1.924$ & $0.107$ & $\dots$ & $\dots$ & $0.339$ & $0.116$ & $0.339$ & $6.845$ & D & $0.990$ & I & $-0.002$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $49$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J135457.16$-$384614.4 & 6114562287244757376 & 99654044 & 20110514_1354m38_022 & 13:54:57.16 & $-$38:46:14.4 & $\dots$ & $10.896$ & $10.537$ & $1.386$ & $10.920$ & $249.7$ & $0.8$ & $239.8$ & $3.1$ & $0.3303$ & $0.0182$ & $3.0276$ & $0.1668$ & $2.8066$ & $0.1434$ & $0.0511$ & $2.8456$ & $0.1655$ & $0.0581$ & $2.5690$ & $0.1180$ & $0.0459$ & $7.9992$ & $0.0191$ & $-4.9128$ & $0.0213$ & $-0.2667$ & $4492$ & $52$ & $4529$ & $68$ & $\dots$ & $\dots$ & $4492$ & $52$ & $1.091$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.103$ & $-1.364$ & $0.140$ & $\dots$ & $\dots$ & $-1.740$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.262$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135502.57$-$453018.7 & 6107512802805865600 & 319357139 & 20060309_1340m44_119 & 13:55:02.57 & $-$45:30:18.7 & $\dots$ & $14.147$ & $13.576$ & $1.777$ & $14.178$ & $-28.3$ & $5.7$ & $\dots$ & $\dots$ & $6.5603$ & $0.0168$ & $0.1524$ & $0.0004$ & $0.1518$ & $0.0004$ & $0.0026$ & $0.1515$ & $0.0003$ & $0.0022$ & $0.1514$ & $0.0001$ & $0.0010$ & $-126.3326$ & $0.0155$ & $-42.1312$ & $0.0143$ & $0.1229$ & $6330$ & $78$ & $4538$ & $119$ & $\dots$ & $\dots$ & $6330$ & $78$ & $4.743$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.242$ & $0.300$ & $0.140$ & $\dots$ & $\dots$ & $-1.170$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.297$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135503.06$-$122522.1 & 3612739301836488064 & 108724705 & 20070612_1403m10_023 & 13:55:03.06 & $-$12:25:22.1 & $\dots$ & $10.518$ & $10.213$ & $1.301$ & $10.555$ & $69.6$ & $0.8$ & $67.8$ & $1.1$ & $0.5432$ & $0.0197$ & $1.8409$ & $0.0668$ & $1.7569$ & $0.0608$ & $0.0346$ & $1.7363$ & $0.0625$ & $0.0360$ & $1.7468$ & $0.1097$ & $0.0628$ & $-9.0571$ & $0.0234$ & $1.6402$ & $0.0200$ & $-0.3145$ & $4660$ & $53$ & $4616$ & $77$ & $\dots$ & $\dots$ & $4660$ & $53$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.103$ & $-1.426$ & $0.170$ & $\dots$ & $\dots$ & $-1.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.284$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135506.57$-$255949.8 & 6178551076544145408 & 102405673 & 20090503_1348m28_087 & 13:55:06.57 & $-$25:59:49.8 & $\dots$ & $11.595$ & $11.379$ & $1.146$ & $11.651$ & $-25.8$ & $5.5$ & $\dots$ & $\dots$ & $1.5448$ & $0.0190$ & $0.6473$ & $0.0080$ & $0.6366$ & $0.0077$ & $0.0121$ & $0.6320$ & $0.0074$ & $0.0116$ & $\dots$ & $\dots$ & $\dots$ & $-6.0712$ & $0.0256$ & $-12.0089$ & $0.0236$ & $-0.2707$ & $4941$ & $64$ & $5607$ & $69$ & $\dots$ & $\dots$ & $4941$ & $64$ & $3.003$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.114$ & $0.585$ & $0.090$ & $\dots$ & $\dots$ & $-1.180$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J135508.64$-$475716.7 & 6094689675436411392 & 319796358 & 20110330_1355m48_062 & 13:55:08.64 & $-$47:57:16.7 & $\dots$ & $12.299$ & $12.255$ & $1.511$ & $12.704$ & $-74.2$ & $0.8$ & $\dots$ & $\dots$ & $0.2889$ & $0.0166$ & $3.4614$ & $0.1989$ & $3.1756$ & $0.1674$ & $0.0527$ & $3.3543$ & $0.1459$ & $0.0435$ & $3.6171$ & $0.3483$ & $0.0963$ & $-7.2377$ & $0.0143$ & $-4.3847$ & $0.0141$ & $-0.0835$ & $4396$ & $52$ & $4461$ & $68$ & $\dots$ & $\dots$ & $4396$ & $52$ & $1.354$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $-0.812$ & $0.140$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.221$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135524.33$-$020720.1 & 3657881366622418176 & 110243752 & 20040605_1358m01_146 & 13:55:24.33 & $-$02:07:20.1 & KPNK & $10.956$ & $10.578$ & $1.190$ & $10.870$ & $-38.2$ & $0.7$ & $-38.3$ & $1.4$ & $0.5714$ & $0.0256$ & $1.7501$ & $0.0784$ & $1.6739$ & $0.0717$ & $0.0429$ & $1.6253$ & $0.0687$ & $0.0422$ & $1.6634$ & $0.1226$ & $0.0737$ & $-26.7731$ & $0.0223$ & $9.4171$ & $0.0157$ & $-0.3196$ & $4832$ & $52$ & $5371$ & $94$ & $4810$ & $50$ & $4853$ & $54$ & $3.355$ & $0.250$ & $1.568$ & $0.093$ & $1.568$ & $0.093$ & $-1.964$ & $0.063$ & $-1.436$ & $0.180$ & $-1.958$ & $0.022$ & $-1.970$ & $0.103$ & $-0.158$ & $0.120$ & $0.242$ & $6.708$ & D & $0.988$ & I & $0.616$ & $0.195$ & $0.371$ & $0.043$ & $0.371$ & $0.043$ & D & $0.980$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J135528.07$-$453519.3 & 6107590623314222720 & 319368619 & 20060309_1340m44_121 & 13:55:28.07 & $-$45:35:19.3 & GEMS & $12.628$ & $12.257$ & $1.323$ & $12.610$ & $108.5$ & $0.7$ & $107.8$ & $1.0$ & $0.1942$ & $0.0159$ & $5.1493$ & $0.4216$ & $4.5413$ & $0.3279$ & $0.0722$ & $4.8373$ & $0.3089$ & $0.0639$ & $5.5473$ & $0.7193$ & $0.1297$ & $0.6645$ & $0.0153$ & $-1.8643$ & $0.0148$ & $0.2246$ & $4679$ & $48$ & $4694$ & $92$ & $4694$ & $39$ & $4664$ & $56$ & $1.531$ & $0.470$ & $1.531$ & $0.254$ & $1.531$ & $0.254$ & $-2.538$ & $0.111$ & $-1.928$ & $0.160$ & $-2.536$ & $0.099$ & $-2.540$ & $0.122$ & $-0.310$ & $0.110$ & $0.120$ & $6.012$ & D & $0.996$ & I & $0.550$ & $0.260$ & $0.343$ & $0.047$ & $0.343$ & $0.047$ & D & $0.989$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J135539.04$-$023828.6 & 3657782582374600832 & 110238445 & 20040605_1358m01_015 & 13:55:39.04 & $-$02:38:28.6 & $\dots$ & $13.180$ & $13.038$ & $0.788$ & $13.181$ & $9.0$ & $2.8$ & $\dots$ & $\dots$ & $1.7888$ & $0.0687$ & $0.5590$ & $0.0215$ & $0.5510$ & $0.0209$ & $0.0379$ & $0.5505$ & $0.0199$ & $0.0361$ & $0.5304$ & $0.0059$ & $0.0110$ & $-20.2238$ & $0.0838$ & $2.2524$ & $0.0530$ & $-0.0734$ & $5873$ & $67$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5873$ & $67$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.122$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-0.930$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135553.60$-$074530.5 & 3619298610250367616 & 109829279 & 20050426_1354m08_086 & 13:55:53.60 & $-$07:45:30.5 & $\dots$ & $12.934$ & $12.752$ & $0.849$ & $12.914$ & $-118.2$ & $2.9$ & $\dots$ & $\dots$ & $1.4220$ & $0.0174$ & $0.7032$ & $0.0086$ & $0.6906$ & $0.0083$ & $0.0120$ & $0.6907$ & $0.0094$ & $0.0136$ & $0.6948$ & $0.0065$ & $0.0093$ & $-29.4098$ & $0.0193$ & $-23.1543$ & $0.0156$ & $-0.3720$ & $5639$ & $67$ & $7418$ & $204$ & $\dots$ & $\dots$ & $5639$ & $67$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.133$ & $0.124$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-1.133$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135555.20$-$684217.0 & 5847304545666816384 & $\dots$ & 20110407_1403m68_053 & 13:55:55.20 & $-$68:42:17.0 & NTTE & $12.688$ & $12.178$ & $1.596$ & $12.673$ & $158.1$ & $0.8$ & $158.8$ & $0.5$ & $0.1925$ & $0.0093$ & $5.1948$ & $0.2510$ & $4.5767$ & $0.1948$ & $0.0426$ & $5.0799$ & $0.2011$ & $0.0396$ & $5.1196$ & $0.4803$ & $0.0938$ & $-17.8189$ & $0.0085$ & $-9.6358$ & $0.0106$ & $0.1084$ & $4708$ & $128$ & $4437$ & $92$ & $4708$ & $128$ & $\dots$ & $\dots$ & $1.157$ & $0.470$ & $0.946$ & $0.012$ & $0.946$ & $0.012$ & $-2.428$ & $0.134$ & $-1.806$ & $0.160$ & $-2.428$ & $0.134$ & $\dots$ & $\dots$ & $-0.282$ & $0.090$ & $0.458$ & $6.460$ & D & $0.989$ & I & $0.231$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $67$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J135629.23$-$003641.7 & 3660391379869696640 & 110273159 & 20040302_1358m01_107 & 13:56:29.23 & $-$00:36:41.7 & $\dots$ & $13.571$ & $13.303$ & $1.150$ & $13.577$ & $-13.3$ & $3.1$ & $\dots$ & $\dots$ & $0.2071$ & $0.0155$ & $4.8286$ & $0.3614$ & $4.2900$ & $0.2853$ & $0.0665$ & $3.8876$ & $0.1642$ & $0.0422$ & $3.9536$ & $0.6274$ & $0.1587$ & $-11.7297$ & $0.0175$ & $-9.6547$ & $0.0126$ & $-0.1213$ & $4882$ & $53$ & $3802$ & $120$ & $\dots$ & $\dots$ & $4882$ & $53$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135631.07$-$113555.1 & 3612947384411914368 & 109671563 & 20110705_1403m10a_026 & 13:56:31.07 & $-$11:35:55.1 & $\dots$ & $11.364$ & $11.047$ & $1.221$ & $11.352$ & $-43.0$ & $2.2$ & $-12.0$ & $5.9$ & $3.4623$ & $0.0190$ & $0.2888$ & $0.0016$ & $0.2867$ & $0.0016$ & $0.0054$ & $0.2860$ & $0.0015$ & $0.0053$ & $0.2906$ & $0.0002$ & $0.0007$ & $-16.1328$ & $0.0232$ & $-20.4672$ & $0.0184$ & $-0.2843$ & $4763$ & $65$ & $4904$ & $64$ & $\dots$ & $\dots$ & $4763$ & $65$ & $4.780$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.138$ & $0.261$ & $0.080$ & $\dots$ & $\dots$ & $-1.030$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.128$ & $0.084$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135634.69$-$490714.6 & 6093830647608846080 & 319885915 & 20100420_1355m48_035 & 13:56:34.69 & $-$49:07:14.6 & $\dots$ & $11.528$ & $11.282$ & $1.315$ & $11.631$ & $20.2$ & $5.6$ & $4.9$ & $2.7$ & $7.6217$ & $0.0284$ & $0.1312$ & $0.0005$ & $0.1308$ & $0.0005$ & $0.0037$ & $0.1307$ & $0.0005$ & $0.0035$ & $\dots$ & $\dots$ & $\dots$ & $-26.1658$ & $0.0269$ & $-21.1442$ & $0.0273$ & $0.0018$ & $4814$ & $71$ & $4193$ & $95$ & $\dots$ & $\dots$ & $4814$ & $71$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.206$ & $0.133$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-1.206$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J135634.84$-$120014.9 & 3612787302391075968 & 109669803 & 20070612_1403m10_024 & 13:56:34.84 & $-$12:00:14.9 & $\dots$ & $10.707$ & $10.228$ & $1.551$ & $10.698$ & $-253.9$ & $0.6$ & $-251.0$ & $0.4$ & $0.3373$ & $0.0163$ & $2.9647$ & $0.1433$ & $2.7525$ & $0.1235$ & $0.0449$ & $2.8079$ & $0.1148$ & $0.0409$ & $2.6041$ & $0.0978$ & $0.0376$ & $-8.5123$ & $0.0201$ & $-12.4735$ & $0.0168$ & $-0.3362$ & $4224$ & $52$ & $4404$ & $68$ & $\dots$ & $\dots$ & $4224$ & $52$ & $0.863$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.110$ & $-1.330$ & $0.140$ & $\dots$ & $\dots$ & $-1.490$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.277$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135703.09$-$125004.6 & 3612522521951221888 & 108723911 & 20060517_1352m15_083 & 13:57:03.09 & $-$12:50:04.6 & $\dots$ & $11.699$ & $11.283$ & $1.468$ & $11.709$ & $202.3$ & $0.8$ & $202.0$ & $0.8$ & $0.1856$ & $0.0214$ & $5.3879$ & $0.6212$ & $4.7259$ & $0.4779$ & $0.1011$ & $4.4002$ & $0.2798$ & $0.0636$ & $4.4878$ & $0.6706$ & $0.1494$ & $4.8080$ & $0.0257$ & $-12.9294$ & $0.0202$ & $-0.3372$ & $4382$ & $52$ & $4578$ & $77$ & $\dots$ & $\dots$ & $4382$ & $52$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $-1.389$ & $0.170$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135713.58$-$055038.3 & 3620536282386262272 & 110120905 & 20080411_1347m07_101 & 13:57:13.58 & $-$05:50:38.3 & $\dots$ & $10.567$ & $10.201$ & $1.391$ & $10.587$ & $-92.9$ & $0.6$ & $-94.6$ & $0.4$ & $0.7220$ & $0.0169$ & $1.3850$ & $0.0324$ & $1.3369$ & $0.0302$ & $0.0226$ & $1.3167$ & $0.0282$ & $0.0214$ & $1.3015$ & $0.0633$ & $0.0486$ & $-20.0354$ & $0.0192$ & $-10.4505$ & $0.0140$ & $-0.3095$ & $4386$ & $51$ & $4328$ & $68$ & $\dots$ & $\dots$ & $4386$ & $51$ & $1.549$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.784$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135726.91$-$292101.3 & 6173812426242794240 & 101893828 & 20070519_1348m28_129 & 13:57:26.91 & $-$29:21:01.3 & $\dots$ & $12.246$ & $12.123$ & $0.774$ & $12.261$ & $151.1$ & $3.6$ & $149.8$ & $1.6$ & $2.8163$ & $0.0162$ & $0.3551$ & $0.0020$ & $0.3518$ & $0.0020$ & $0.0057$ & $0.3514$ & $0.0021$ & $0.0059$ & $0.3492$ & $0.0039$ & $0.0113$ & $-64.6236$ & $0.0162$ & $-39.4371$ & $0.0172$ & $-0.3713$ & $5979$ & $68$ & $5450$ & $317$ & $\dots$ & $\dots$ & $5979$ & $68$ & $4.378$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.856$ & $0.125$ & $-0.835$ & $0.300$ & $\dots$ & $\dots$ & $-0.856$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.734$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135729.10$-$190820.0 & 6290849215610955136 & $\dots$ & 20060424_1349m20_096 & 13:57:29.10 & $-$19:08:20.0 & NTTE & $12.150$ & $11.727$ & $1.532$ & $12.187$ & $140.2$ & $0.9$ & $141.3$ & $0.6$ & $0.0894$ & $0.0175$ & $11.1857$ & $2.1896$ & $8.6655$ & $1.3141$ & $0.1516$ & $6.9043$ & $1.5694$ & $0.2273$ & $5.5985$ & $0.6893$ & $0.1231$ & $-1.1972$ & $0.0220$ & $-7.9821$ & $0.0182$ & $-0.1393$ & $4555$ & $118$ & $4635$ & $92$ & $4555$ & $118$ & $\dots$ & $\dots$ & $2.892$ & $0.470$ & $0.625$ & $0.250$ & $0.625$ & $0.250$ & $-2.777$ & $0.101$ & $-1.908$ & $0.160$ & $-2.777$ & $0.101$ & $\dots$ & $\dots$ & $-0.420$ & $0.109$ & $0.310$ & $5.963$ & D & $0.995$ & I & $0.621$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J135730.16$-$311355.3 & 6173314961654164608 & 101729529 & 20060426_1357m30_098 & 13:57:30.16 & $-$31:13:55.3 & $\dots$ & $11.546$ & $11.242$ & $1.319$ & $11.593$ & $329.6$ & $0.7$ & $329.4$ & $0.6$ & $0.3278$ & $0.0183$ & $3.0506$ & $0.1703$ & $2.8265$ & $0.1462$ & $0.0517$ & $2.7021$ & $0.1150$ & $0.0426$ & $2.6274$ & $0.1449$ & $0.0552$ & $12.2806$ & $0.0245$ & $-3.0891$ & $0.0343$ & $-0.6177$ & $4572$ & $52$ & $4559$ & $77$ & $\dots$ & $\dots$ & $4572$ & $52$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.102$ & $-1.286$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.378$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135731.14$-$364249.9 & 6121542811689960576 & 100188643 & 20120528_1354m38_081 & 13:57:31.14 & $-$36:42:49.9 & $\dots$ & $10.074$ & $9.649$ & $1.328$ & $10.004$ & $-9.5$ & $0.5$ & $-16.6$ & $4.2$ & $0.8917$ & $0.0351$ & $1.1215$ & $0.0441$ & $1.0897$ & $0.0417$ & $0.0382$ & $1.0682$ & $0.0428$ & $0.0401$ & $1.0509$ & $0.0877$ & $0.0835$ & $-24.7483$ & $0.0408$ & $-5.5013$ & $0.0593$ & $-0.5093$ & $4600$ & $52$ & $4635$ & $68$ & $\dots$ & $\dots$ & $4600$ & $52$ & $1.987$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.101$ & $-0.902$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $139$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135735.40$-$303249.0 & 6173420239892923008 & 101857204 & 20040627_1353m32_083 & 13:57:35.40 & $-$30:32:49.0 & GEMS & $12.503$ & $12.289$ & $0.960$ & $12.489$ & $-24.0$ & $1.6$ & $-25.7$ & $1.3$ & $0.6744$ & $0.0181$ & $1.4828$ & $0.0398$ & $1.4278$ & $0.0369$ & $0.0258$ & $1.4203$ & $0.0349$ & $0.0246$ & $1.4389$ & $0.0400$ & $0.0278$ & $-65.1504$ & $0.0188$ & $0.0650$ & $0.0185$ & $-0.3032$ & $5403$ & $51$ & $4743$ & $92$ & $5437$ & $42$ & $5368$ & $59$ & $1.298$ & $0.470$ & $3.423$ & $0.217$ & $3.423$ & $0.217$ & $-2.195$ & $0.114$ & $-2.315$ & $0.160$ & $-2.149$ & $0.109$ & $-2.240$ & $0.119$ & $0.561$ & $0.097$ & $0.561$ & $6.796$ & D & $0.997$ & I & $0.327$ & $0.268$ & $0.442$ & $0.047$ & $0.442$ & $0.047$ & D & $0.963$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J135738.16$-$135633.6 & 6302163916110583424 & 108735934 & 20060306_1356m14_085 & 13:57:38.16 & $-$13:56:33.6 & $\dots$ & $13.493$ & $13.126$ & $1.334$ & $13.484$ & $-0.4$ & $2.7$ & $-24.2$ & $9.8$ & $1.0795$ & $0.0149$ & $0.9264$ & $0.0128$ & $0.9046$ & $0.0122$ & $0.0135$ & $0.8931$ & $0.0127$ & $0.0142$ & $0.9202$ & $0.0330$ & $0.0358$ & $-16.8248$ & $0.0180$ & $-8.1589$ & $0.0158$ & $-0.3024$ & $4634$ & $64$ & $4895$ & $64$ & $\dots$ & $\dots$ & $4634$ & $64$ & $4.317$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.125$ & $0.494$ & $0.080$ & $\dots$ & $\dots$ & $-1.340$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.155$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135751.44$-$474234.1 & 6095094604947613184 & 319689386 & 20070311_1355m48_118 & 13:57:51.44 & $-$47:42:34.1 & $\dots$ & $11.838$ & $11.564$ & $1.402$ & $11.955$ & $-92.3$ & $1.5$ & $-77.5$ & $16.2$ & $0.5581$ & $0.0374$ & $1.7918$ & $0.1201$ & $1.7120$ & $0.1096$ & $0.0640$ & $1.6909$ & $0.1349$ & $0.0798$ & $1.6090$ & $0.1455$ & $0.0905$ & $-9.3248$ & $0.0337$ & $-2.4460$ & $0.0271$ & $0.1479$ & $4635$ & $75$ & $4319$ & $49$ & $\dots$ & $\dots$ & $4635$ & $75$ & $1.770$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.307$ & $-0.039$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.074$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135821.17$-$165806.0 & 6294577762619553920 & 108619344 & 20060603_1359m16_083 & 13:58:21.17 & $-$16:58:06.0 & $\dots$ & $11.927$ & $11.739$ & $0.819$ & $11.892$ & $35.6$ & $1.2$ & $36.1$ & $1.5$ & $0.5621$ & $0.0181$ & $1.7790$ & $0.0573$ & $1.7004$ & $0.0523$ & $0.0308$ & $1.6624$ & $0.0540$ & $0.0325$ & $1.6703$ & $0.0485$ & $0.0290$ & $-55.2869$ & $0.0189$ & $-5.7837$ & $0.0169$ & $-0.3116$ & $5840$ & $64$ & $5882$ & $94$ & $\dots$ & $\dots$ & $5840$ & $64$ & $3.322$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.145$ & $-1.068$ & $0.180$ & $\dots$ & $\dots$ & $-1.450$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135823.47$-$375738.5 & 6114679213433236352 & 99757687 & 20120528_1354m38_061 & 13:58:23.47 & $-$37:57:38.5 & $\dots$ & $11.687$ & $11.311$ & $1.400$ & $11.702$ & $-32.7$ & $0.5$ & $-11.5$ & $8.8$ & $0.6688$ & $0.0261$ & $1.4952$ & $0.0584$ & $1.4393$ & $0.0541$ & $0.0376$ & $1.4187$ & $0.0434$ & $0.0306$ & $1.4088$ & $0.0993$ & $0.0705$ & $-8.6781$ & $0.0259$ & $-4.9192$ & $0.0292$ & $-0.2762$ & $4469$ & $52$ & $4624$ & $49$ & $\dots$ & $\dots$ & $4469$ & $52$ & $3.544$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $0.111$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.059$ & $0.078$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135837.60$-$285504.8 & 6173853451770785152 & 101901624 & 20080531_1348m28_125 & 13:58:37.60 & $-$28:55:04.8 & $\dots$ & $10.579$ & $10.299$ & $1.240$ & $10.612$ & $6.5$ & $0.6$ & $5.3$ & $0.6$ & $0.8961$ & $0.0166$ & $1.1159$ & $0.0207$ & $1.0845$ & $0.0195$ & $0.0180$ & $1.0716$ & $0.0190$ & $0.0177$ & $1.0819$ & $0.0284$ & $0.0262$ & $-5.0641$ & $0.0181$ & $-7.5593$ & $0.0198$ & $-0.2912$ & $4730$ & $52$ & $4706$ & $68$ & $\dots$ & $\dots$ & $4730$ & $52$ & $1.997$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.102$ & $-1.189$ & $0.140$ & $\dots$ & $\dots$ & $-1.090$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.525$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135852.61$-$195823.9 & 6290464253397808512 & 108273733 & 20030619_1408m19_031 & 13:58:52.61 & $-$19:58:23.9 & $\dots$ & $13.258$ & $12.947$ & $1.205$ & $13.245$ & $47.1$ & $4.6$ & $\dots$ & $\dots$ & $0.1830$ & $0.0171$ & $5.4645$ & $0.5106$ & $4.7847$ & $0.3915$ & $0.0818$ & $4.3977$ & $0.3136$ & $0.0713$ & $5.7816$ & $0.8464$ & $0.1464$ & $-4.7995$ & $0.0209$ & $2.4638$ & $0.0171$ & $-0.1847$ & $4843$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4843$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135854.40$-$382010.8 & 6114632346749902592 & 99724193 & 20120528_1354m38_116 & 13:58:54.40 & $-$38:20:10.8 & $\dots$ & $10.530$ & $10.275$ & $1.017$ & $10.496$ & $-22.2$ & $0.5$ & $-22.8$ & $0.8$ & $2.2798$ & $0.0223$ & $0.4386$ & $0.0043$ & $0.4337$ & $0.0042$ & $0.0097$ & $0.4330$ & $0.0041$ & $0.0094$ & $0.4360$ & $0.0033$ & $0.0075$ & $-30.2659$ & $0.0246$ & $-91.9228$ & $0.0261$ & $-0.1525$ & $5314$ & $55$ & $5206$ & $63$ & $\dots$ & $\dots$ & $5314$ & $55$ & $3.263$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-1.145$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135900.15$-$064631.2 & 3619643925621331200 & 109879832 & 20050426_1354m08_089 & 13:59:00.15 & $-$06:46:31.2 & KPNR & $12.508$ & $12.308$ & $0.955$ & $12.506$ & $54.0$ & $3.9$ & $55.4$ & $1.5$ & $0.6850$ & $0.0155$ & $1.4599$ & $0.0330$ & $1.4065$ & $0.0307$ & $0.0218$ & $1.4116$ & $0.0365$ & $0.0259$ & $1.3926$ & $0.0486$ & $0.0349$ & $-27.9782$ & $0.0176$ & $-24.6750$ & $0.0146$ & $-0.3028$ & $5305$ & $47$ & $5303$ & $328$ & $5296$ & $31$ & $5313$ & $62$ & $4.425$ & $0.460$ & $2.884$ & $0.026$ & $2.884$ & $0.026$ & $-2.152$ & $0.103$ & $-2.027$ & $0.260$ & $-2.064$ & $0.065$ & $-2.240$ & $0.141$ & $0.257$ & $0.104$ & $0.267$ & $6.545$ & D & $0.996$ & I & $0.602$ & $0.412$ & $0.393$ & $0.039$ & $0.393$ & $0.039$ & D & $0.985$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J135907.63$-$401918.6 & 6111191906152738688 & 99540935 & 20050615_1355m38_148 & 13:59:07.63 & $-$40:19:18.6 & $\dots$ & $12.445$ & $12.403$ & $0.839$ & $12.562$ & $-4.0$ & $12.8$ & $\dots$ & $\dots$ & $1.3452$ & $0.0148$ & $0.7434$ & $0.0082$ & $0.7293$ & $0.0079$ & $0.0108$ & $0.7320$ & $0.0086$ & $0.0118$ & $0.7146$ & $0.0143$ & $0.0200$ & $-20.4970$ & $0.0171$ & $-5.8123$ & $0.0181$ & $-0.2066$ & $5937$ & $112$ & $6470$ & $197$ & $\dots$ & $\dots$ & $5937$ & $112$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.124$ & $0.204$ & $-0.278$ & $0.150$ & $\dots$ & $\dots$ & $-1.124$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135913.65$-$792521.9 & 5785274360207261312 & 407497608 & 20100325_1417m79_028 & 13:59:13.65 & $-$79:25:21.9 & $\dots$ & $10.052$ & $9.740$ & $1.147$ & $10.013$ & $14.3$ & $0.6$ & $19.5$ & $1.6$ & $1.5780$ & $0.0559$ & $0.6337$ & $0.0224$ & $0.6234$ & $0.0217$ & $0.0349$ & $0.6255$ & $0.0199$ & $0.0319$ & $0.6496$ & $0.0276$ & $0.0425$ & $-20.8519$ & $0.0600$ & $-10.3577$ & $0.0591$ & $-0.0057$ & $5092$ & $58$ & $5121$ & $70$ & $\dots$ & $\dots$ & $5092$ & $58$ & $3.462$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.152$ & $0.192$ & $0.080$ & $\dots$ & $\dots$ & $-0.930$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.030$ & $0.065$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135913.72$-$325859.1 & 6170710837083260288 & 101678973 & 20080529_1403m32_059 & 13:59:13.72 & $-$32:58:59.1 & $\dots$ & $11.041$ & $11.264$ & $0.744$ & $11.394$ & $23.1$ & $0.8$ & $21.4$ & $0.7$ & $3.6446$ & $0.0423$ & $0.2744$ & $0.0032$ & $0.2724$ & $0.0031$ & $0.0115$ & $0.2719$ & $0.0035$ & $0.0127$ & $\dots$ & $\dots$ & $\dots$ & $-13.5318$ & $0.0379$ & $-25.4941$ & $0.0348$ & $-0.1424$ & $6122$ & $69$ & $5679$ & $76$ & $\dots$ & $\dots$ & $6122$ & $69$ & $3.764$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.965$ & $0.129$ & $0.064$ & $0.100$ & $\dots$ & $\dots$ & $-0.965$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.087$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J135921.02$-$275327.9 & 6177312515350308352 & 102310990 & 20060530_1410m26_025 & 13:59:21.02 & $-$27:53:27.9 & $\dots$ & $11.074$ & $10.824$ & $1.046$ & $11.055$ & $66.2$ & $0.7$ & $64.7$ & $1.2$ & $0.9084$ & $0.0148$ & $1.1008$ & $0.0179$ & $1.0702$ & $0.0170$ & $0.0158$ & $1.0689$ & $0.0179$ & $0.0168$ & $1.0702$ & $0.0269$ & $0.0251$ & $4.2139$ & $0.0184$ & $3.7142$ & $0.0167$ & $-0.1101$ & $5155$ & $54$ & $5028$ & $94$ & $\dots$ & $\dots$ & $5155$ & $54$ & $2.158$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.901$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.206$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135934.30$-$121555.0 & 3612661408309418112 & 108766145 & 20040704_1356m14_081 & 13:59:34.30 & $-$12:15:55.0 & NTTE & $13.603$ & $13.259$ & $1.294$ & $13.598$ & $-11.8$ & $1.7$ & $\dots$ & $\dots$ & $0.1733$ & $0.0188$ & $5.7703$ & $0.6260$ & $5.0176$ & $0.4733$ & $0.0943$ & $4.4829$ & $0.5985$ & $0.1335$ & $4.9017$ & $0.4099$ & $0.0836$ & $-3.2200$ & $0.0194$ & $-4.9500$ & $0.0179$ & $-0.4576$ & $4723$ & $56$ & $4507$ & $92$ & $4745$ & $59$ & $4701$ & $54$ & $1.888$ & $0.470$ & $1.409$ & $0.150$ & $1.409$ & $0.150$ & $-1.974$ & $0.060$ & $-1.653$ & $0.160$ & $-2.087$ & $0.012$ & $-1.860$ & $0.108$ & $-0.541$ & $0.123$ & $-0.001$ & $6.455$ & D & $0.993$ & I & $0.571$ & $0.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $27$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J135938.14$-$094144.8 & 3615482544692238464 & 109748237 & 20060728_1403m10_058 & 13:59:38.14 & $-$09:41:44.8 & $\dots$ & $12.185$ & $11.876$ & $1.292$ & $12.214$ & $-38.5$ & $1.0$ & $-37.2$ & $0.7$ & $0.2717$ & $0.0154$ & $3.6805$ & $0.2086$ & $3.3591$ & $0.1738$ & $0.0517$ & $3.2161$ & $0.1358$ & $0.0422$ & $3.0786$ & $0.2324$ & $0.0755$ & $-24.1175$ & $0.0169$ & $-9.5415$ & $0.0142$ & $-0.2755$ & $4592$ & $52$ & $4544$ & $77$ & $\dots$ & $\dots$ & $4592$ & $52$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $-0.997$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.301$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135940.12$-$213146.8 & 6288049206171683840 & 108175554 & 20060424_1349m20_120 & 13:59:40.12 & $-$21:31:46.8 & $\dots$ & $11.055$ & $10.799$ & $1.102$ & $11.054$ & $-35.7$ & $0.7$ & $-34.6$ & $0.3$ & $0.9720$ & $0.0196$ & $1.0288$ & $0.0207$ & $1.0020$ & $0.0197$ & $0.0196$ & $1.0011$ & $0.0202$ & $0.0202$ & $1.0144$ & $0.0450$ & $0.0443$ & $5.9777$ & $0.0181$ & $-13.7160$ & $0.0173$ & $-0.2942$ & $5052$ & $53$ & $5112$ & $63$ & $\dots$ & $\dots$ & $5052$ & $53$ & $2.607$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.743$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135940.67$-$113251.6 & 3612911031808991744 & 109712560 & 20110705_1403m10a_025 & 13:59:40.67 & $-$11:32:51.6 & $\dots$ & $11.705$ & $11.389$ & $1.176$ & $11.674$ & $-41.2$ & $1.0$ & $-42.8$ & $1.6$ & $0.5166$ & $0.0206$ & $1.9357$ & $0.0772$ & $1.8430$ & $0.0700$ & $0.0380$ & $1.7709$ & $0.0578$ & $0.0327$ & $1.7938$ & $0.1060$ & $0.0591$ & $-26.6909$ & $0.0210$ & $-2.1970$ & $0.0173$ & $-0.3474$ & $4897$ & $53$ & $4729$ & $77$ & $\dots$ & $\dots$ & $4897$ & $53$ & $1.715$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.104$ & $-1.420$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135942.27$-$162258.5 & 6294808492558489472 & 108640382 & 20030717_1356m14_145 & 13:59:42.27 & $-$16:22:58.5 & $\dots$ & $13.291$ & $13.117$ & $0.790$ & $13.261$ & $-91.0$ & $3.5$ & $\dots$ & $\dots$ & $1.4764$ & $0.0156$ & $0.6773$ & $0.0072$ & $0.6656$ & $0.0069$ & $0.0104$ & $0.6582$ & $0.0060$ & $0.0091$ & $\dots$ & $\dots$ & $\dots$ & $6.0180$ & $0.0178$ & $-17.7654$ & $0.0144$ & $-0.2719$ & $6019$ & $68$ & $6953$ & $116$ & $\dots$ & $\dots$ & $6019$ & $68$ & $4.432$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.848$ & $0.124$ & $-0.522$ & $0.120$ & $\dots$ & $\dots$ & $-0.848$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.259$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J135943.20$-$241658.0 & 6274909977795701632 & 102495183 & 20040530_1408m25_054 & 13:59:43.20 & $-$24:16:58.0 & GEMS & $13.141$ & $12.749$ & $1.373$ & $13.126$ & $114.0$ & $1.6$ & $112.9$ & $2.0$ & $0.1038$ & $0.0176$ & $9.6339$ & $1.6335$ & $7.7042$ & $1.0446$ & $0.1356$ & $7.5497$ & $0.5594$ & $0.0741$ & $9.2583$ & $0.7174$ & $0.0775$ & $-2.3634$ & $0.0227$ & $-7.3475$ & $0.0186$ & $-0.1195$ & $4622$ & $68$ & $4507$ & $92$ & $4640$ & $81$ & $4603$ & $56$ & $1.401$ & $0.470$ & $1.885$ & $0.196$ & $1.885$ & $0.196$ & $-2.843$ & $0.127$ & $-2.392$ & $0.160$ & $-2.725$ & $0.142$ & $-2.960$ & $0.112$ & $-0.110$ & $0.090$ & $-0.040$ & $5.547$ & D & $0.927$ & I & $0.544$ & $0.290$ & $0.577$ & $0.056$ & $0.577$ & $0.056$ & D & $0.936$ & $27$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J135958.09$-$373434.1 & 6120695603621311744 & 99767973 & 20050615_1355m38_095 & 13:59:58.09 & $-$37:34:34.1 & $\dots$ & $13.148$ & $12.885$ & $1.131$ & $13.151$ & $284.4$ & $3.5$ & $281.9$ & $5.6$ & $0.2761$ & $0.0156$ & $3.6219$ & $0.2046$ & $3.3102$ & $0.1709$ & $0.0516$ & $3.2125$ & $0.1244$ & $0.0387$ & $3.0621$ & $0.1750$ & $0.0572$ & $-5.3099$ & $0.0163$ & $-7.5386$ & $0.0180$ & $-0.1998$ & $5001$ & $54$ & $3997$ & $120$ & $\dots$ & $\dots$ & $5001$ & $54$ & $4.615$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.110$ & $-0.846$ & $0.190$ & $\dots$ & $\dots$ & $-1.390$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140002.34$-$731155.3 & 5791543427613444096 & 396213573 & 20110521_1412m73_061 & 14:00:02.34 & $-$73:11:55.3 & $\dots$ & $12.028$ & $11.597$ & $1.574$ & $12.080$ & $45.9$ & $0.7$ & $47.4$ & $0.4$ & $0.5194$ & $0.0126$ & $1.9253$ & $0.0467$ & $1.8335$ & $0.0424$ & $0.0231$ & $1.8898$ & $0.0417$ & $0.0221$ & $1.8454$ & $0.0954$ & $0.0517$ & $-12.4532$ & $0.0115$ & $-7.6450$ & $0.0150$ & $-0.0636$ & $4460$ & $53$ & $4622$ & $77$ & $\dots$ & $\dots$ & $4460$ & $53$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.119$ & $-0.766$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140005.69$-$482447.1 & 6094251623121446144 & 319755943 & 20090709_1355m48_109 & 14:00:05.69 & $-$48:24:47.1 & $\dots$ & $11.997$ & $11.588$ & $1.471$ & $12.016$ & $-48.7$ & $0.6$ & $-46.6$ & $0.4$ & $0.3535$ & $0.0257$ & $2.8289$ & $0.2057$ & $2.6350$ & $0.1784$ & $0.0677$ & $2.5320$ & $0.1380$ & $0.0545$ & $2.2984$ & $0.1884$ & $0.0820$ & $-3.1857$ & $0.0257$ & $-11.8863$ & $0.0226$ & $0.1269$ & $4490$ & $52$ & $4445$ & $68$ & $\dots$ & $\dots$ & $4490$ & $52$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.907$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.515$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140007.91$-$264823.0 & 6177522345977682048 & 102349488 & 20070301_1410m26_033 & 14:00:07.91 & $-$26:48:23.0 & $\dots$ & $12.036$ & $11.713$ & $1.272$ & $12.042$ & $-83.2$ & $0.7$ & $-82.6$ & $0.7$ & $0.4119$ & $0.0179$ & $2.4278$ & $0.1055$ & $2.2836$ & $0.0933$ & $0.0409$ & $2.2539$ & $0.1022$ & $0.0453$ & $2.2091$ & $0.1535$ & $0.0695$ & $-17.7502$ & $0.0186$ & $-3.6020$ & $0.0191$ & $-0.2771$ & $4662$ & $52$ & $4662$ & $77$ & $\dots$ & $\dots$ & $4662$ & $52$ & $2.194$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-0.846$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140015.67$-$383513.1 & 6114426841160061312 & 99717206 & 20110514_1354m38_131 & 14:00:15.67 & $-$38:35:13.1 & $\dots$ & $11.018$ & $10.792$ & $1.046$ & $11.023$ & $15.7$ & $0.9$ & $18.7$ & $0.6$ & $0.9171$ & $0.0150$ & $1.0904$ & $0.0178$ & $1.0603$ & $0.0169$ & $0.0159$ & $1.0594$ & $0.0134$ & $0.0126$ & $1.0946$ & $0.0298$ & $0.0272$ & $-23.8780$ & $0.0171$ & $-2.9887$ & $0.0177$ & $-0.1319$ & $5238$ & $54$ & $4805$ & $77$ & $\dots$ & $\dots$ & $5238$ & $54$ & $1.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-1.129$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.301$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140017.20$-$393936.0 & 6111235061984342272 & 99571514 & 20050624_1355m38_139 & 14:00:17.20 & $-$39:39:36.0 & NTTE & $13.682$ & $13.618$ & $1.295$ & $13.958$ & $-45.4$ & $3.1$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9475$ & $0.4104$ & $0.1040$ & $\dots$ & $\dots$ & $\dots$ & $1.4399$ & $0.3171$ & $-4.5507$ & $0.4642$ & $-0.5579$ & $4795$ & $73$ & $4974$ & $247$ & $4894$ & $85$ & $4696$ & $61$ & $2.763$ & $0.610$ & $1.836$ & $0.449$ & $1.836$ & $0.449$ & $-2.058$ & $0.093$ & $-1.768$ & $0.200$ & $-2.026$ & $0.071$ & $-2.090$ & $0.114$ & $-0.118$ & $0.112$ & $0.062$ & $6.434$ & D & $0.974$ & I & $0.748$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $22$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6\\
J140027.10$-$422921.0 & 6110401799667730688 & 308122856 & 20120511_1408m42_041 & 14:00:27.10 & $-$42:29:21.0 & $\dots$ & $11.956$ & $11.701$ & $1.157$ & $11.978$ & $21.4$ & $3.6$ & $20.4$ & $7.6$ & $2.0003$ & $0.0265$ & $0.4999$ & $0.0066$ & $0.4935$ & $0.0065$ & $0.0131$ & $0.4932$ & $0.0069$ & $0.0139$ & $0.4884$ & $0.0142$ & $0.0291$ & $16.4883$ & $0.0172$ & $-4.2401$ & $0.0280$ & $-0.3400$ & $4971$ & $62$ & $4914$ & $64$ & $\dots$ & $\dots$ & $4971$ & $62$ & $4.788$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.125$ & $0.466$ & $0.080$ & $\dots$ & $\dots$ & $-1.130$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140028.33$-$100440.5 & 3615410114363766272 & 109745256 & 20060728_1403m10_051 & 14:00:28.33 & $-$10:04:40.5 & GEMS & $11.923$ & $11.722$ & $0.954$ & $11.919$ & $-66.0$ & $0.7$ & $-67.6$ & $1.6$ & $1.0425$ & $0.0187$ & $0.9592$ & $0.0172$ & $0.9359$ & $0.0164$ & $0.0175$ & $0.9168$ & $0.0161$ & $0.0175$ & $0.9224$ & $0.0348$ & $0.0377$ & $-64.3620$ & $0.0215$ & $-36.4595$ & $0.0163$ & $-0.3157$ & $5406$ & $48$ & $5000$ & $92$ & $5462$ & $39$ & $5350$ & $57$ & $2.397$ & $0.470$ & $3.172$ & $0.231$ & $3.172$ & $0.231$ & $-1.949$ & $0.100$ & $-1.958$ & $0.160$ & $-1.857$ & $0.089$ & $-2.040$ & $0.110$ & $0.527$ & $0.109$ & $0.537$ & $7.018$ & D & $0.997$ & I & $0.512$ & $0.198$ & $0.231$ & $0.040$ & $0.231$ & $0.040$ & D & $0.991$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J140039.21$-$475400.5 & 6094281756615251712 & 319741182 & 20070309_1355m48_105 & 14:00:39.21 & $-$47:54:00.5 & $\dots$ & $11.881$ & $11.555$ & $1.312$ & $11.903$ & $-0.0$ & $0.8$ & $-0.2$ & $0.6$ & $0.7358$ & $0.0274$ & $1.3591$ & $0.0506$ & $1.3127$ & $0.0472$ & $0.0360$ & $1.3165$ & $0.0451$ & $0.0342$ & $1.3523$ & $0.0670$ & $0.0495$ & $5.0326$ & $0.0264$ & $-10.1639$ & $0.0234$ & $0.1832$ & $4766$ & $53$ & $4729$ & $68$ & $\dots$ & $\dots$ & $4766$ & $53$ & $2.555$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.990$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.571$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140045.01$-$003750.0 & 3660347330685202944 & 110311839 & 20040302_1358m01_101 & 14:00:45.01 & $-$00:37:50.0 & $\dots$ & $13.517$ & $13.284$ & $1.118$ & $13.545$ & $25.5$ & $2.8$ & $\dots$ & $\dots$ & $0.3393$ & $0.0147$ & $2.9472$ & $0.1277$ & $2.7375$ & $0.1102$ & $0.0402$ & $2.6138$ & $0.1055$ & $0.0404$ & $2.6375$ & $0.0574$ & $0.0218$ & $-4.0138$ & $0.0183$ & $-2.6663$ & $0.0145$ & $0.0291$ & $4966$ & $53$ & $3802$ & $120$ & $\dots$ & $\dots$ & $4966$ & $53$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140053.07$-$183248.6 & 6291255936129312000 & 108307539 & 20030619_1408m19_049 & 14:00:53.07 & $-$18:32:48.6 & $\dots$ & $12.848$ & $12.577$ & $1.094$ & $12.828$ & $-43.8$ & $2.5$ & $-39.3$ & $1.6$ & $0.4139$ & $0.0154$ & $2.4160$ & $0.0899$ & $2.2732$ & $0.0796$ & $0.0350$ & $2.3093$ & $0.0781$ & $0.0338$ & $2.4642$ & $0.0795$ & $0.0323$ & $-21.8841$ & $0.0205$ & $-13.0347$ & $0.0152$ & $-0.1619$ & $5103$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5103$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.110$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.890$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140058.02$-$111952.5 & 3614421825209288960 & 109720851 & 20060728_1403m10_032 & 14:00:58.02 & $-$11:19:52.5 & $\dots$ & $12.329$ & $12.020$ & $1.196$ & $12.314$ & $17.1$ & $1.2$ & $20.6$ & $0.5$ & $0.8191$ & $0.0156$ & $1.2209$ & $0.0233$ & $1.1833$ & $0.0218$ & $0.0185$ & $1.1849$ & $0.0205$ & $0.0173$ & $1.2044$ & $0.0396$ & $0.0329$ & $-34.4048$ & $0.0189$ & $-31.1927$ & $0.0154$ & $-0.2021$ & $4831$ & $53$ & $4916$ & $79$ & $\dots$ & $\dots$ & $4831$ & $53$ & $3.675$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.419$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140058.08$-$053054.8 & 3643832150640120832 & 110167393 & 20070222_1405m05_028 & 14:00:58.08 & $-$05:30:54.8 & $\dots$ & $12.038$ & $11.759$ & $1.186$ & $12.049$ & $-70.0$ & $1.6$ & $-75.4$ & $0.6$ & $0.6003$ & $0.0168$ & $1.6658$ & $0.0466$ & $1.5967$ & $0.0428$ & $0.0268$ & $1.5603$ & $0.0491$ & $0.0315$ & $1.5569$ & $0.0560$ & $0.0360$ & $-7.9465$ & $0.0201$ & $-9.4472$ & $0.0151$ & $-0.2429$ & $4780$ & $53$ & $4489$ & $77$ & $\dots$ & $\dots$ & $4780$ & $53$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-0.874$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.050$ & $0.416$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140101.83$-$362909.1 & 6120813698042484864 & 100195098 & 20120528_1354m38_094 & 14:01:01.83 & $-$36:29:09.1 & $\dots$ & $11.306$ & $11.013$ & $1.213$ & $11.315$ & $130.0$ & $0.7$ & $128.9$ & $0.7$ & $0.3857$ & $0.0154$ & $2.5927$ & $0.1035$ & $2.4290$ & $0.0909$ & $0.0374$ & $2.3747$ & $0.0806$ & $0.0339$ & $2.3214$ & $0.1858$ & $0.0800$ & $-20.9209$ & $0.0184$ & $-24.1275$ & $0.0294$ & $-0.5458$ & $4833$ & $54$ & $4572$ & $92$ & $\dots$ & $\dots$ & $4833$ & $54$ & $1.034$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.103$ & $-1.646$ & $0.160$ & $\dots$ & $\dots$ & $-1.760$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.287$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140112.24$-$403729.8 & 6111117654758000640 & 99536439 & 20120511_1408m42_065 & 14:01:12.24 & $-$40:37:29.8 & $\dots$ & $12.228$ & $11.849$ & $1.390$ & $12.235$ & $-75.0$ & $0.7$ & $-74.9$ & $0.8$ & $0.6641$ & $0.0129$ & $1.5058$ & $0.0292$ & $1.4491$ & $0.0271$ & $0.0187$ & $1.4555$ & $0.0294$ & $0.0202$ & $1.4496$ & $0.0446$ & $0.0307$ & $-10.9090$ & $0.0146$ & $-7.6197$ & $0.0185$ & $-0.3978$ & $4517$ & $52$ & $4970$ & $65$ & $\dots$ & $\dots$ & $4517$ & $52$ & $2.883$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.323$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.281$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140114.13$-$291205.1 & 6174155886187407360 & 101898703 & 20060418_1358m26_148 & 14:01:14.13 & $-$29:12:05.1 & $\dots$ & $10.844$ & $10.639$ & $1.028$ & $10.864$ & $-34.6$ & $0.8$ & $-38.0$ & $0.4$ & $0.9557$ & $0.0137$ & $1.0464$ & $0.0150$ & $1.0186$ & $0.0142$ & $0.0140$ & $1.0130$ & $0.0140$ & $0.0138$ & $1.0248$ & $0.0264$ & $0.0258$ & $-13.3889$ & $0.0181$ & $-10.8645$ & $0.0251$ & $-0.6028$ & $5205$ & $54$ & $4874$ & $77$ & $\dots$ & $\dots$ & $5205$ & $54$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $-0.959$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.263$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140130.38$-$305925.6 & 6172586058461423616 & 101736462 & 20110627_1403m32a_066 & 14:01:30.38 & $-$30:59:25.6 & $\dots$ & $11.200$ & $10.846$ & $1.350$ & $11.212$ & $-18.0$ & $0.7$ & $-18.5$ & $0.3$ & $0.6913$ & $0.0181$ & $1.4465$ & $0.0379$ & $1.3941$ & $0.0352$ & $0.0252$ & $1.3818$ & $0.0339$ & $0.0246$ & $1.3809$ & $0.0453$ & $0.0328$ & $-11.3919$ & $0.0198$ & $-2.8044$ & $0.0223$ & $-0.4487$ & $4506$ & $52$ & $4506$ & $68$ & $\dots$ & $\dots$ & $4506$ & $52$ & $1.466$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.101$ & $-0.789$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.175$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140136.23$-$140622.9 & 6301923947698149248 & 108738825 & 20040704_1356m14_108 & 14:01:36.23 & $-$14:06:22.9 & $\dots$ & $10.957$ & $10.570$ & $1.226$ & $10.877$ & $-86.8$ & $3.2$ & $\dots$ & $\dots$ & $3.0473$ & $0.0134$ & $0.3282$ & $0.0014$ & $0.3254$ & $0.0014$ & $0.0044$ & $0.3244$ & $0.0013$ & $0.0040$ & $0.3277$ & $0.0018$ & $0.0055$ & $-9.1358$ & $0.0155$ & $-13.5019$ & $0.0126$ & $-0.2777$ & $4832$ & $56$ & $4619$ & $64$ & $\dots$ & $\dots$ & $4832$ & $56$ & $4.585$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.104$ & $0.651$ & $0.080$ & $\dots$ & $\dots$ & $-1.040$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.099$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140155.59$-$373815.5 & 6120682886221460608 & 99764817 & 20050615_1355m38_097 & 14:01:55.59 & $-$37:38:15.5 & $\dots$ & $13.249$ & $12.933$ & $1.243$ & $13.248$ & $31.7$ & $2.9$ & $37.9$ & $1.6$ & $0.1642$ & $0.0344$ & $6.0901$ & $1.2759$ & $5.2576$ & $0.9509$ & $0.1809$ & $4.8220$ & $0.5709$ & $0.1184$ & $5.0273$ & $0.9876$ & $0.1964$ & $5.9213$ & $0.0288$ & $-7.3026$ & $0.0414$ & $-0.5866$ & $4818$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4818$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.240$ & $0.110$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.240$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140200.49$-$324638.7 & 6170691836148922112 & 101684252 & 20040502_1353m32_115 & 14:02:00.49 & $-$32:46:38.7 & $\dots$ & $12.306$ & $12.172$ & $0.784$ & $12.314$ & $-43.1$ & $1.7$ & $-44.8$ & $0.7$ & $3.0039$ & $0.0141$ & $0.3329$ & $0.0016$ & $0.3300$ & $0.0015$ & $0.0047$ & $0.3299$ & $0.0015$ & $0.0045$ & $0.3305$ & $0.0028$ & $0.0085$ & $2.4819$ & $0.0165$ & $-11.7925$ & $0.0188$ & $-0.4528$ & $5983$ & $68$ & $5287$ & $94$ & $\dots$ & $\dots$ & $5983$ & $68$ & $3.561$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.123$ & $-0.991$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.492$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140206.89$-$135654.3 & 6302303073050798848 & 108740438 & 20060517_1352m15_101 & 14:02:06.89 & $-$13:56:54.3 & $\dots$ & $11.814$ & $11.310$ & $1.234$ & $11.621$ & $-90.0$ & $0.6$ & $-89.8$ & $0.2$ & $0.8285$ & $0.0200$ & $1.2070$ & $0.0291$ & $1.1703$ & $0.0274$ & $0.0234$ & $1.1688$ & $0.0277$ & $0.0237$ & $1.1973$ & $0.0442$ & $0.0369$ & $-4.5819$ & $0.0259$ & $7.5955$ & $0.0179$ & $-0.0535$ & $4822$ & $53$ & $4773$ & $68$ & $\dots$ & $\dots$ & $4822$ & $53$ & $2.503$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-1.007$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140207.91$-$330306.7 & 6170671877437089792 & 100396635 & 20040502_1353m32_120 & 14:02:07.91 & $-$33:03:06.7 & $\dots$ & $10.638$ & $10.542$ & $0.867$ & $10.710$ & $20.3$ & $0.7$ & $21.8$ & $1.9$ & $2.9741$ & $0.1007$ & $0.3362$ & $0.0114$ & $0.3333$ & $0.0112$ & $0.0336$ & $0.3302$ & $0.0116$ & $0.0351$ & $0.3273$ & $0.0157$ & $0.0481$ & $-25.3844$ & $0.1220$ & $-6.1710$ & $0.1622$ & $-0.4942$ & $5642$ & $57$ & $5310$ & $65$ & $\dots$ & $\dots$ & $5642$ & $57$ & $3.512$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $-0.665$ & $0.070$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.201$ & $0.097$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140211.91$-$252408.0 & 6274013802803979008 & 102464152 & 20120228_1410m26_053 & 14:02:11.91 & $-$25:24:08.0 & $\dots$ & $12.053$ & $11.658$ & $1.388$ & $12.043$ & $30.2$ & $0.7$ & $31.0$ & $0.2$ & $0.3538$ & $0.0137$ & $2.8265$ & $0.1094$ & $2.6330$ & $0.0950$ & $0.0361$ & $2.5793$ & $0.0721$ & $0.0279$ & $2.5128$ & $0.1468$ & $0.0584$ & $-1.0199$ & $0.0166$ & $-0.7837$ & $0.0175$ & $-0.4596$ & $4502$ & $52$ & $4491$ & $77$ & $\dots$ & $\dots$ & $4502$ & $52$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.861$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.314$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140229.43$-$205925.7 & 6289594191806749568 & 108185119 & 20070223_1354m22_096 & 14:02:29.43 & $-$20:59:25.7 & $\dots$ & $12.011$ & $11.820$ & $1.004$ & $12.036$ & $-46.4$ & $3.2$ & $-45.2$ & $0.5$ & $0.6280$ & $0.0288$ & $1.5924$ & $0.0730$ & $1.5291$ & $0.0673$ & $0.0440$ & $1.5538$ & $0.0599$ & $0.0385$ & $1.6792$ & $0.2177$ & $0.1297$ & $-4.0879$ & $0.0234$ & $-12.4349$ & $0.0228$ & $-0.5744$ & $5311$ & $55$ & $4800$ & $120$ & $\dots$ & $\dots$ & $5311$ & $55$ & $4.660$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.108$ & $-1.492$ & $0.190$ & $\dots$ & $\dots$ & $-1.010$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140230.10$-$053905.0 & 3643857920443831168 & $\dots$ & 20070222_1405m05_020 & 14:02:30.10 & $-$05:39:05.0 & KPNK & $11.125$ & $11.008$ & $0.599$ & $11.101$ & $82.5$ & $2.6$ & $79.9$ & $0.5$ & $4.2079$ & $0.0271$ & $0.2376$ & $0.0015$ & $0.2362$ & $0.0015$ & $0.0064$ & $0.2357$ & $0.0014$ & $0.0061$ & $0.2371$ & $0.0025$ & $0.0106$ & $-54.6274$ & $0.0237$ & $-395.9811$ & $0.0197$ & $-0.3095$ & $6504$ & $38$ & $6952$ & $383$ & $6504$ & $38$ & $\dots$ & $\dots$ & $4.432$ & $0.460$ & $3.582$ & $0.250$ & $3.582$ & $0.250$ & $-3.067$ & $0.086$ & $-2.039$ & $0.410$ & $-3.067$ & $0.086$ & $\dots$ & $\dots$ & $1.259$ & $0.290$ & $1.259$ & $6.622$ & D & $0.950$ & C & $\dots$ & $\dots$ & $0.187$ & $0.061$ & $0.187$ & $0.061$ & D & $0.951$ & $62$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J140231.90$+$094110.0 & 3723554268436602240 & $\dots$ & 20120429_1402p09_119 & 14:02:31.90 & $+$09:41:10.0 & KPNR & $6.216$ & $5.875$ & $1.219$ & $6.179$ & $-24.2$ & $0.5$ & $-26.2$ & $0.2$ & $3.0991$ & $0.0332$ & $0.3227$ & $0.0035$ & $0.3200$ & $0.0034$ & $0.0106$ & $0.3188$ & $0.0034$ & $0.0107$ & $\dots$ & $\dots$ & $\dots$ & $-189.5386$ & $0.0310$ & $-70.4150$ & $0.0250$ & $-0.3514$ & $4626$ & $151$ & $4540$ & $51$ & $4626$ & $151$ & $\dots$ & $\dots$ & $1.531$ & $0.210$ & $0.908$ & $0.193$ & $0.908$ & $0.193$ & $-2.987$ & $0.045$ & $-2.786$ & $0.140$ & $-2.987$ & $0.045$ & $\dots$ & $\dots$ & $-0.325$ & $0.156$ & $0.415$ & $5.858$ & D & $0.996$ & I & $0.577$ & $0.155$ & $0.244$ & $0.044$ & $0.244$ & $0.044$ & D & $0.995$ & $214$ & RAVE DR6 & Spectroscopic & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J140240.57$-$205309.8 & 6289597460277977472 & 108186486 & 20070614_1354m22_096 & 14:02:40.57 & $-$20:53:09.8 & $\dots$ & $10.391$ & $10.188$ & $1.294$ & $10.527$ & $-48.3$ & $4.1$ & $-30.1$ & $17.1$ & $2.0414$ & $0.0358$ & $0.4899$ & $0.0086$ & $0.4837$ & $0.0084$ & $0.0173$ & $0.4813$ & $0.0076$ & $0.0158$ & $0.5023$ & $0.0117$ & $0.0233$ & $10.4150$ & $0.0326$ & $-12.2772$ & $0.0271$ & $-0.5537$ & $4663$ & $57$ & $4646$ & $64$ & $\dots$ & $\dots$ & $4663$ & $57$ & $4.286$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.131$ & $0.815$ & $0.080$ & $\dots$ & $\dots$ & $-1.340$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.063$ & $0.078$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140242.24$-$091503.2 & 3615851606937614976 & 109754016 & 20050426_1354m08_121 & 14:02:42.24 & $-$09:15:03.2 & $\dots$ & $13.045$ & $12.819$ & $0.984$ & $13.027$ & $94.9$ & $4.2$ & $93.7$ & $1.5$ & $1.1010$ & $0.0149$ & $0.9083$ & $0.0123$ & $0.8873$ & $0.0117$ & $0.0132$ & $0.8904$ & $0.0119$ & $0.0133$ & $0.9157$ & $0.0184$ & $0.0200$ & $-27.7702$ & $0.0190$ & $-19.0336$ & $0.0135$ & $-0.2088$ & $5252$ & $55$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5252$ & $55$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.600$ & $0.356$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140308.59$-$321401.3 & 6172262595884207616 & 101707891 & 20040627_1353m32_108 & 14:03:08.59 & $-$32:14:01.3 & SOAR & $11.038$ & $10.642$ & $1.448$ & $11.057$ & $192.9$ & $0.4$ & $192.5$ & $0.7$ & $0.2579$ & $0.0199$ & $3.8775$ & $0.2992$ & $3.5224$ & $0.2469$ & $0.0701$ & $3.4029$ & $0.2032$ & $0.0597$ & $3.2019$ & $0.2147$ & $0.0671$ & $-20.6575$ & $0.0215$ & $-7.0147$ & $0.0243$ & $-0.3196$ & $4526$ & $46$ & $4664$ & $92$ & $4583$ & $38$ & $4468$ & $54$ & $2.345$ & $0.470$ & $0.905$ & $0.171$ & $0.905$ & $0.171$ & $-2.644$ & $0.097$ & $-2.159$ & $0.160$ & $-2.538$ & $0.084$ & $-2.750$ & $0.110$ & $-0.342$ & $0.138$ & $0.408$ & $6.194$ & D & $0.993$ & I & $0.784$ & $0.168$ & $0.504$ & $0.034$ & $0.504$ & $0.034$ & D & $0.995$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J140320.79$-$225049.8 & 6275656610614656384 & 108157990 & 20070223_1354m22_117 & 14:03:20.79 & $-$22:50:49.8 & GEMS & $12.026$ & $11.793$ & $0.985$ & $12.001$ & $-9.8$ & $1.3$ & $-3.7$ & $2.2$ & $0.6612$ & $0.0175$ & $1.5124$ & $0.0400$ & $1.4552$ & $0.0371$ & $0.0255$ & $1.4794$ & $0.0427$ & $0.0289$ & $1.4468$ & $0.0116$ & $0.0080$ & $-69.5719$ & $0.0222$ & $-14.7075$ & $0.0219$ & $-0.3427$ & $5408$ & $50$ & $5196$ & $214$ & $5470$ & $43$ & $5346$ & $56$ & $2.875$ & $0.480$ & $2.938$ & $0.362$ & $2.938$ & $0.362$ & $-1.920$ & $0.125$ & $-1.763$ & $0.270$ & $-1.970$ & $0.143$ & $-1.870$ & $0.106$ & $0.152$ & $0.116$ & $0.162$ & $6.672$ & D & $0.998$ & I & $0.559$ & $0.342$ & $0.108$ & $0.056$ & $0.108$ & $0.056$ & D & $0.984$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J140322.21$-$204321.6 & 6289606252074909952 & 108196969 & 20040705_1408m19_016 & 14:03:22.21 & $-$20:43:21.6 & GEMS & $12.894$ & $12.646$ & $1.099$ & $12.899$ & $106.6$ & $2.3$ & $108.9$ & $1.1$ & $0.2470$ & $0.0168$ & $4.0486$ & $0.2754$ & $3.6630$ & $0.2254$ & $0.0615$ & $3.5467$ & $0.2489$ & $0.0702$ & $3.9407$ & $0.3815$ & $0.0968$ & $-7.6740$ & $0.0187$ & $-9.4256$ & $0.0159$ & $-0.3214$ & $5157$ & $45$ & $5437$ & $654$ & $5191$ & $31$ & $5122$ & $59$ & $4.638$ & $0.670$ & $2.474$ & $0.164$ & $2.474$ & $0.164$ & $-2.537$ & $0.094$ & $-2.493$ & $0.500$ & $-2.533$ & $0.063$ & $-2.540$ & $0.125$ & $0.334$ & $0.113$ & $0.344$ & $6.237$ & D & $0.985$ & I & $0.829$ & $0.535$ & $0.238$ & $0.041$ & $0.238$ & $0.041$ & D & $0.961$ & $23$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J140324.66$-$151605.0 & 6300989324159517952 & 108660574 & 20080629_1359m16_090 & 14:03:24.66 & $-$15:16:05.0 & $\dots$ & $11.828$ & $11.771$ & $0.998$ & $11.985$ & $-27.4$ & $0.9$ & $\dots$ & $\dots$ & $4.3450$ & $0.0250$ & $0.2301$ & $0.0013$ & $0.2288$ & $0.0013$ & $0.0057$ & $0.2277$ & $0.0012$ & $0.0052$ & $\dots$ & $\dots$ & $\dots$ & $12.4216$ & $0.0300$ & $-15.7051$ & $0.0233$ & $-0.2129$ & $5413$ & $161$ & $5551$ & $76$ & $\dots$ & $\dots$ & $5413$ & $161$ & $4.106$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.140$ & $0.295$ & $-0.095$ & $0.100$ & $\dots$ & $\dots$ & $-3.140$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.124$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J140329.00$-$525043.0 & 6089098697467644416 & $\dots$ & 20080517_1407m53_081 & 14:03:29.00 & $-$52:50:43.0 & NTTE & $10.599$ & $10.393$ & $1.053$ & $10.627$ & $117.0$ & $3.4$ & $115.7$ & $0.6$ & $2.6555$ & $0.0157$ & $0.3766$ & $0.0022$ & $0.3729$ & $0.0022$ & $0.0059$ & $0.3728$ & $0.0022$ & $0.0059$ & $0.3660$ & $0.0042$ & $0.0115$ & $-82.7072$ & $0.0161$ & $-43.9348$ & $0.0175$ & $-0.1226$ & $5439$ & $32$ & $4658$ & $92$ & $5439$ & $32$ & $\dots$ & $\dots$ & $1.053$ & $0.470$ & $2.657$ & $0.367$ & $2.657$ & $0.367$ & $-1.786$ & $0.142$ & $-1.922$ & $0.160$ & $-1.786$ & $0.142$ & $\dots$ & $\dots$ & $0.425$ & $0.102$ & $0.435$ & $7.079$ & D & $0.994$ & I & $0.214$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $35$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J140335.40$-$333526.0 & 6122537457396114944 & 100398571 & 20040627_1353m32_127 & 14:03:35.40 & $-$33:35:26.0 & NTTE & $11.544$ & $11.305$ & $1.008$ & $11.522$ & $261.4$ & $0.7$ & $\dots$ & $\dots$ & $0.8833$ & $0.0202$ & $1.1321$ & $0.0259$ & $1.0997$ & $0.0244$ & $0.0222$ & $1.0898$ & $0.0344$ & $0.0315$ & $1.0685$ & $0.0437$ & $0.0409$ & $-35.3223$ & $0.0216$ & $-60.2072$ & $0.0226$ & $-0.3471$ & $5318$ & $59$ & $4787$ & $92$ & $5314$ & $58$ & $5322$ & $59$ & $2.318$ & $0.470$ & $2.162$ & $0.440$ & $2.162$ & $0.440$ & $-2.383$ & $0.133$ & $-3.385$ & $0.160$ & $-2.345$ & $0.149$ & $-2.420$ & $0.117$ & $0.514$ & $0.116$ & $0.524$ & $6.571$ & D & $0.999$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J140338.61$-$124347.7 & 6302681064532652160 & 108779512 & 20060306_1356m14_093 & 14:03:38.61 & $-$12:43:47.7 & $\dots$ & $12.560$ & $12.234$ & $1.283$ & $12.568$ & $-89.5$ & $1.0$ & $-88.8$ & $0.7$ & $0.2888$ & $0.0138$ & $3.4626$ & $0.1655$ & $3.1766$ & $0.1393$ & $0.0438$ & $3.2915$ & $0.1275$ & $0.0387$ & $3.2485$ & $0.0388$ & $0.0120$ & $-23.2495$ & $0.0161$ & $-6.6858$ & $0.0123$ & $-0.1438$ & $4689$ & $53$ & $4580$ & $77$ & $\dots$ & $\dots$ & $4689$ & $53$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $-1.311$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140338.98$-$184014.0 & 6291076475215929984 & 108313130 & 20080530_1359m16_143 & 14:03:38.98 & $-$18:40:14.0 & $\dots$ & $11.096$ & $10.758$ & $1.329$ & $11.114$ & $-0.2$ & $0.6$ & $-1.5$ & $0.2$ & $0.3543$ & $0.0175$ & $2.8225$ & $0.1394$ & $2.6295$ & $0.1210$ & $0.0460$ & $2.4176$ & $0.0781$ & $0.0323$ & $2.3881$ & $0.0717$ & $0.0300$ & $-9.0224$ & $0.0174$ & $-9.0606$ & $0.0154$ & $-0.3526$ & $4642$ & $52$ & $4542$ & $68$ & $\dots$ & $\dots$ & $4642$ & $52$ & $1.138$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $-1.162$ & $0.140$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.333$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140403.69$-$244442.7 & 6274072596612176640 & 102485128 & 20070301_1410m26_065 & 14:04:03.69 & $-$24:44:42.7 & $\dots$ & $12.269$ & $11.985$ & $1.175$ & $12.270$ & $19.2$ & $1.1$ & $\dots$ & $\dots$ & $0.7694$ & $0.0166$ & $1.2997$ & $0.0280$ & $1.2572$ & $0.0262$ & $0.0209$ & $1.2580$ & $0.0222$ & $0.0177$ & $1.1929$ & $0.0271$ & $0.0227$ & $3.1361$ & $0.0194$ & $-5.9255$ & $0.0207$ & $-0.3907$ & $4890$ & $53$ & $5203$ & $74$ & $\dots$ & $\dots$ & $4890$ & $53$ & $3.138$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.648$ & $0.110$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140408.46$-$850757.6 & 5769702045739909760 & 408964717 & 20100513_1430m84_014 & 14:04:08.46 & $-$85:07:57.6 & $\dots$ & $12.025$ & $11.719$ & $1.259$ & $12.041$ & $124.7$ & $1.1$ & $123.8$ & $0.8$ & $0.5757$ & $0.0095$ & $1.7370$ & $0.0287$ & $1.6620$ & $0.0262$ & $0.0158$ & $1.6983$ & $0.0278$ & $0.0164$ & $1.6364$ & $0.0364$ & $0.0223$ & $-14.3930$ & $0.0099$ & $7.4518$ & $0.0108$ & $0.0337$ & $4965$ & $56$ & $5285$ & $74$ & $\dots$ & $\dots$ & $4965$ & $56$ & $3.569$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.141$ & $-0.668$ & $0.110$ & $\dots$ & $\dots$ & $-0.850$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140412.60$-$255225.0 & 6273750950805695232 & $\dots$ & 20040530_1408m25_011 & 14:04:12.60 & $-$25:52:25.0 & GEMS & $12.983$ & $12.468$ & $1.568$ & $12.947$ & $-2.4$ & $0.9$ & $-0.2$ & $2.5$ & $0.0814$ & $0.0133$ & $12.2850$ & $2.0073$ & $9.3110$ & $1.1530$ & $0.1238$ & $9.8791$ & $1.6085$ & $0.1628$ & $10.0541$ & $1.0057$ & $0.1000$ & $-1.6376$ & $0.0165$ & $-3.6024$ & $0.0148$ & $-0.1711$ & $4513$ & $144$ & $4454$ & $92$ & $4513$ & $144$ & $\dots$ & $\dots$ & $1.392$ & $0.470$ & $1.024$ & $0.281$ & $1.024$ & $0.281$ & $-2.801$ & $0.182$ & $-1.909$ & $0.160$ & $-2.801$ & $0.182$ & $\dots$ & $\dots$ & $-0.687$ & $0.124$ & $0.073$ & $5.702$ & D & $0.982$ & I & $0.367$ & $0.263$ & $0.440$ & $0.042$ & $0.440$ & $0.042$ & D & $0.995$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J140423.05$-$060746.2 & 3643546964811721984 & 109897456 & 20070222_1405m05_119 & 14:04:23.05 & $-$06:07:46.2 & $\dots$ & $11.885$ & $11.745$ & $0.732$ & $11.871$ & $-37.1$ & $1.3$ & $-35.7$ & $0.6$ & $3.3176$ & $0.0174$ & $0.3014$ & $0.0016$ & $0.2991$ & $0.0016$ & $0.0052$ & $0.2969$ & $0.0015$ & $0.0049$ & $0.2967$ & $0.0029$ & $0.0097$ & $-15.0951$ & $0.0202$ & $-24.6043$ & $0.0147$ & $-0.1989$ & $5980$ & $68$ & $5591$ & $94$ & $\dots$ & $\dots$ & $5980$ & $68$ & $3.471$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.918$ & $0.123$ & $-1.006$ & $0.180$ & $\dots$ & $\dots$ & $-0.918$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140429.77$-$051410.6 & 3643901729110339328 & 110186252 & 20040706_1414m05_045 & 14:04:29.77 & $-$05:14:10.6 & $\dots$ & $13.505$ & $13.140$ & $1.345$ & $13.503$ & $932.1$ & $58.8$ & $12.9$ & $1.7$ & $0.0501$ & $0.0153$ & $19.9601$ & $6.0956$ & $13.1406$ & $2.6419$ & $0.2011$ & $9.9481$ & $0.7375$ & $0.0741$ & $10.2695$ & $1.9888$ & $0.1937$ & $-4.6811$ & $0.0168$ & $-5.8012$ & $0.0132$ & $-0.2024$ & $4542$ & $55$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4542$ & $55$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.600$ & $0.119$ & $0.662$ & $0.140$ & $\dots$ & $\dots$ & $-2.600$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140429.89$-$152518.6 & 6300968987489360384 & 108660254 & 20080629_1359m16_092 & 14:04:29.89 & $-$15:25:18.6 & $\dots$ & $11.588$ & $11.178$ & $1.504$ & $11.623$ & $-3.2$ & $0.8$ & $5.3$ & $5.5$ & $0.2988$ & $0.0228$ & $3.3467$ & $0.2554$ & $3.0788$ & $0.2161$ & $0.0702$ & $2.9213$ & $0.1364$ & $0.0467$ & $2.8892$ & $0.2645$ & $0.0915$ & $-3.8958$ & $0.0243$ & $-3.1890$ & $0.0183$ & $-0.1730$ & $4312$ & $51$ & $4298$ & $68$ & $\dots$ & $\dots$ & $4312$ & $51$ & $1.176$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-1.035$ & $0.140$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140436.91$-$423210.2 & 6109617268061150336 & 308185583 & 20110223_1408m42_047 & 14:04:36.91 & $-$42:32:10.2 & $\dots$ & $11.492$ & $11.263$ & $1.099$ & $11.516$ & $-13.9$ & $2.4$ & $-29.6$ & $9.2$ & $1.6970$ & $0.0175$ & $0.5893$ & $0.0061$ & $0.5804$ & $0.0059$ & $0.0102$ & $0.5799$ & $0.0059$ & $0.0101$ & $0.5795$ & $0.0093$ & $0.0160$ & $2.7982$ & $0.0246$ & $-12.8202$ & $0.0196$ & $0.1100$ & $5075$ & $57$ & $4657$ & $64$ & $\dots$ & $\dots$ & $5075$ & $57$ & $4.402$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.114$ & $0.166$ & $0.080$ & $\dots$ & $\dots$ & $-0.830$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.178$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140438.88$-$142759.3 & 6301471979699255808 & 108743787 & 20030717_1356m14_116 & 14:04:38.88 & $-$14:27:59.3 & $\dots$ & $13.486$ & $13.241$ & $1.085$ & $13.488$ & $101.1$ & $5.3$ & $\dots$ & $\dots$ & $0.7343$ & $0.0190$ & $1.3618$ & $0.0352$ & $1.3153$ & $0.0329$ & $0.0250$ & $1.2858$ & $0.0242$ & $0.0188$ & $1.2416$ & $0.0248$ & $0.0200$ & $-28.2393$ & $0.0197$ & $-24.3281$ & $0.0167$ & $-0.3942$ & $5107$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5107$ & $55$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.112$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-1.050$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140441.86$-$402212.2 & 6111039245834588800 & 99548617 & 20050624_1355m38_136 & 14:04:41.86 & $-$40:22:12.2 & $\dots$ & $12.779$ & $12.626$ & $0.712$ & $12.747$ & $69.1$ & $2.4$ & $72.8$ & $1.4$ & $1.9249$ & $0.0128$ & $0.5195$ & $0.0035$ & $0.5126$ & $0.0034$ & $0.0066$ & $0.5131$ & $0.0035$ & $0.0068$ & $0.5119$ & $0.0070$ & $0.0137$ & $-52.8556$ & $0.0156$ & $5.0951$ & $0.0163$ & $-0.1481$ & $6284$ & $71$ & $5843$ & $136$ & $\dots$ & $\dots$ & $6284$ & $71$ & $3.804$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.616$ & $0.145$ & $-1.283$ & $0.190$ & $\dots$ & $\dots$ & $-1.616$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.532$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140452.42$-$150405.8 & 6301014853444526464 & 108661647 & 20080629_1359m16_091 & 14:04:52.42 & $-$15:04:05.8 & $\dots$ & $11.732$ & $11.502$ & $1.117$ & $11.763$ & $-23.0$ & $0.6$ & $-23.0$ & $2.1$ & $0.5611$ & $0.0189$ & $1.7822$ & $0.0600$ & $1.7033$ & $0.0548$ & $0.0322$ & $1.6582$ & $0.0454$ & $0.0274$ & $1.6205$ & $0.0807$ & $0.0498$ & $-4.8250$ & $0.0221$ & $-6.4781$ & $0.0173$ & $-0.2704$ & $5063$ & $53$ & $5108$ & $94$ & $\dots$ & $\dots$ & $5063$ & $53$ & $3.163$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.856$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140458.78$-$153934.0 & 6300774477010406528 & 108660052 & 20070314_1359m16_100 & 14:04:58.78 & $-$15:39:34.0 & $\dots$ & $13.214$ & $12.837$ & $1.422$ & $13.239$ & $39.6$ & $1.2$ & $38.2$ & $0.8$ & $0.2310$ & $0.0209$ & $4.3290$ & $0.3917$ & $3.8911$ & $0.3164$ & $0.0813$ & $3.9980$ & $0.3512$ & $0.0878$ & $4.0960$ & $0.5325$ & $0.1300$ & $-13.0247$ & $0.0229$ & $3.1713$ & $0.0173$ & $-0.1326$ & $4455$ & $52$ & $4659$ & $65$ & $\dots$ & $\dots$ & $4455$ & $52$ & $2.336$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $-0.610$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140519.88$-$231814.3 & 6275428942988031360 & 102521354 & 20040530_1408m25_071 & 14:05:19.88 & $-$23:18:14.3 & $\dots$ & $12.201$ & $11.944$ & $1.126$ & $12.208$ & $-70.5$ & $1.4$ & $-69.5$ & $0.6$ & $0.8735$ & $0.0184$ & $1.1448$ & $0.0241$ & $1.1117$ & $0.0227$ & $0.0205$ & $1.1056$ & $0.0173$ & $0.0157$ & $1.1157$ & $0.0503$ & $0.0451$ & $-11.8044$ & $0.0259$ & $-0.6444$ & $0.0185$ & $-0.0260$ & $5023$ & $53$ & $5183$ & $94$ & $\dots$ & $\dots$ & $5023$ & $53$ & $3.297$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-0.900$ & $0.180$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.593$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140526.97$-$254018.9 & 6273782630484467968 & 102378252 & 20040408_1408m25_035 & 14:05:26.97 & $-$25:40:18.9 & $\dots$ & $12.708$ & $12.551$ & $0.980$ & $12.757$ & $15.3$ & $5.5$ & $22.9$ & $0.8$ & $3.7481$ & $0.0964$ & $0.2668$ & $0.0069$ & $0.2650$ & $0.0068$ & $0.0255$ & $0.2658$ & $0.0065$ & $0.0246$ & $0.2511$ & $0.0078$ & $0.0311$ & $-19.5398$ & $0.1043$ & $-85.2251$ & $0.1136$ & $-0.3929$ & $5379$ & $67$ & $5564$ & $275$ & $\dots$ & $\dots$ & $5379$ & $67$ & $4.432$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.162$ & $0.123$ & $0.310$ & $0.290$ & $\dots$ & $\dots$ & $-1.162$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.139$ & $0.462$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140549.83$-$314114.7 & 6172348525293090048 & 101715596 & 20040502_1353m32_104 & 14:05:49.83 & $-$31:41:14.7 & $\dots$ & $12.699$ & $12.476$ & $1.021$ & $12.699$ & $45.5$ & $1.7$ & $48.7$ & $0.7$ & $0.4081$ & $0.0145$ & $2.4504$ & $0.0871$ & $2.3036$ & $0.0769$ & $0.0334$ & $2.3471$ & $0.0587$ & $0.0250$ & $2.4454$ & $0.0156$ & $0.0064$ & $-25.8184$ & $0.0166$ & $-20.1259$ & $0.0170$ & $-0.1990$ & $5256$ & $54$ & $5319$ & $94$ & $\dots$ & $\dots$ & $5256$ & $54$ & $3.305$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.882$ & $0.180$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.753$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140605.15$-$773910.8 & 5786280099809448320 & 407387683 & 20070411_1417m79_069 & 14:06:05.15 & $-$77:39:10.8 & $\dots$ & $12.258$ & $11.860$ & $1.364$ & $12.233$ & $87.7$ & $1.2$ & $86.9$ & $0.7$ & $0.2866$ & $0.0102$ & $3.4892$ & $0.1242$ & $3.1990$ & $0.1044$ & $0.0326$ & $3.3353$ & $0.1303$ & $0.0391$ & $3.1952$ & $0.1151$ & $0.0360$ & $-13.4248$ & $0.0103$ & $-0.6331$ & $0.0122$ & $0.0307$ & $4713$ & $54$ & $4697$ & $77$ & $\dots$ & $\dots$ & $4713$ & $54$ & $1.251$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.050$ & $0.106$ & $-1.414$ & $0.170$ & $\dots$ & $\dots$ & $-2.050$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.238$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140608.10$-$155009.8 & 6300709330946525184 & 108658300 & 20040704_1356m14_129 & 14:06:08.10 & $-$15:50:09.8 & $\dots$ & $12.768$ & $12.484$ & $1.220$ & $12.789$ & $-116.9$ & $1.6$ & $-118.2$ & $2.6$ & $0.3733$ & $0.0160$ & $2.6788$ & $0.1148$ & $2.5044$ & $0.1004$ & $0.0401$ & $2.5007$ & $0.0839$ & $0.0335$ & $2.3854$ & $0.1335$ & $0.0560$ & $-8.6208$ & $0.0201$ & $-1.5517$ & $0.0151$ & $-0.1800$ & $4836$ & $53$ & $5044$ & $74$ & $\dots$ & $\dots$ & $4836$ & $53$ & $3.138$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $-0.396$ & $0.110$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140625.39$-$432617.7 & 6109323114340336128 & 308319748 & 20120514_1408m42_017 & 14:06:25.39 & $-$43:26:17.7 & $\dots$ & $12.548$ & $12.304$ & $1.093$ & $12.554$ & $131.0$ & $2.6$ & $133.1$ & $2.5$ & $0.4022$ & $0.0164$ & $2.4863$ & $0.1014$ & $2.3354$ & $0.0894$ & $0.0383$ & $2.3389$ & $0.0844$ & $0.0361$ & $2.2941$ & $0.1302$ & $0.0568$ & $-24.5517$ & $0.0196$ & $-9.0735$ & $0.0180$ & $0.0402$ & $5111$ & $54$ & $5541$ & $104$ & $\dots$ & $\dots$ & $5111$ & $54$ & $3.707$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $-0.702$ & $0.110$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.481$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140627.10$-$785106.0 & 5785397776087954944 & 407448279 & 20100325_1417m79_052 & 14:06:27.10 & $-$78:51:06.0 & NTTE & $10.167$ & $9.964$ & $1.028$ & $10.189$ & $38.7$ & $4.3$ & $\dots$ & $\dots$ & $4.7096$ & $0.5117$ & $0.2123$ & $0.0231$ & $0.2112$ & $0.0228$ & $0.1081$ & $0.1967$ & $0.0184$ & $0.0935$ & $\dots$ & $\dots$ & $\dots$ & $22.1863$ & $0.6373$ & $-27.9486$ & $0.5575$ & $-0.1073$ & $5532$ & $85$ & $3904$ & $246$ & $5580$ & $115$ & $5484$ & $55$ & $1.457$ & $1.010$ & $3.594$ & $0.098$ & $3.594$ & $0.098$ & $-0.452$ & $0.097$ & $-2.185$ & $0.150$ & $-0.384$ & $0.089$ & $-0.520$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.997$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $14$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6\\
J140644.67$-$300430.7 & 6173061665959678208 & 101879353 & 20060607_1403m32_081 & 14:06:44.67 & $-$30:04:30.7 & $\dots$ & $12.264$ & $11.956$ & $1.234$ & $12.267$ & $-96.8$ & $2.4$ & $\dots$ & $\dots$ & $1.1120$ & $0.0403$ & $0.8993$ & $0.0326$ & $0.8787$ & $0.0311$ & $0.0354$ & $0.8824$ & $0.0324$ & $0.0367$ & $0.8499$ & $0.0558$ & $0.0656$ & $6.9013$ & $0.0442$ & $-21.7618$ & $0.0506$ & $-0.4349$ & $4743$ & $57$ & $4441$ & $64$ & $\dots$ & $\dots$ & $4743$ & $57$ & $4.409$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.125$ & $-0.024$ & $0.080$ & $\dots$ & $\dots$ & $-1.140$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.197$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140646.04$-$304957.9 & 6172459786422970240 & 101755918 & 20080509_1403m32_085 & 14:06:46.04 & $-$30:49:57.9 & $\dots$ & $10.270$ & $10.162$ & $0.655$ & $10.268$ & $14.3$ & $0.8$ & $\dots$ & $\dots$ & $5.7378$ & $0.0298$ & $0.1743$ & $0.0009$ & $0.1735$ & $0.0009$ & $0.0052$ & $0.1735$ & $0.0008$ & $0.0046$ & $0.1748$ & $0.0015$ & $0.0088$ & $21.4927$ & $0.0328$ & $-14.1058$ & $0.0433$ & $-0.3935$ & $6419$ & $69$ & $6361$ & $70$ & $\dots$ & $\dots$ & $6419$ & $69$ & $4.278$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.134$ & $-0.634$ & $0.090$ & $\dots$ & $\dots$ & $-1.110$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.305$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140649.33$-$364133.5 & 6120665362754198784 & 99798156 & 20050528_1355m38_097 & 14:06:49.33 & $-$36:41:33.5 & $\dots$ & $12.457$ & $12.168$ & $1.213$ & $12.470$ & $175.0$ & $3.9$ & $177.0$ & $1.3$ & $0.2969$ & $0.0154$ & $3.3681$ & $0.1747$ & $3.0969$ & $0.1477$ & $0.0477$ & $3.2136$ & $0.1475$ & $0.0459$ & $3.2015$ & $0.2104$ & $0.0657$ & $-16.9864$ & $0.0171$ & $-27.0024$ & $0.0171$ & $-0.1437$ & $4859$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4859$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.150$ & $0.104$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.150$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140659.22$-$135753.8 & 6301516333825655168 & 108751305 & 20040704_1356m14_109 & 14:06:59.22 & $-$13:57:53.8 & NTTE & $11.819$ & $11.457$ & $1.416$ & $11.856$ & $-18.5$ & $0.7$ & $-20.4$ & $3.1$ & $0.2600$ & $0.0174$ & $3.8462$ & $0.2574$ & $3.4965$ & $0.2127$ & $0.0608$ & $3.3900$ & $0.1887$ & $0.0557$ & $3.6084$ & $0.2880$ & $0.0798$ & $-6.5987$ & $0.0178$ & $-6.5807$ & $0.0147$ & $-0.2206$ & $4591$ & $91$ & $4371$ & $92$ & $4712$ & $130$ & $4470$ & $52$ & $1.034$ & $0.470$ & $1.577$ & $0.176$ & $1.577$ & $0.176$ & $-1.629$ & $0.075$ & $-1.581$ & $0.160$ & $-1.597$ & $0.046$ & $-1.660$ & $0.103$ & $-0.287$ & $0.089$ & $0.073$ & $6.874$ & D & $0.996$ & I & $0.438$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J140704.11$-$502622.7 & 6090612312659104384 & 323142614 & 20110326_1355m48_135 & 14:07:04.11 & $-$50:26:22.7 & $\dots$ & $11.497$ & $11.461$ & $0.936$ & $11.652$ & $-80.1$ & $2.5$ & $-79.3$ & $0.5$ & $4.2387$ & $0.0343$ & $0.2359$ & $0.0019$ & $0.2345$ & $0.0019$ & $0.0080$ & $0.2339$ & $0.0017$ & $0.0073$ & $0.2294$ & $0.0057$ & $0.0246$ & $-45.8854$ & $0.0385$ & $-33.4401$ & $0.1256$ & $-0.7915$ & $6304$ & $80$ & $5231$ & $104$ & $\dots$ & $\dots$ & $6304$ & $80$ & $4.486$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.170$ & $-0.579$ & $0.110$ & $\dots$ & $\dots$ & $-1.100$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140707.02$-$401903.7 & 6111016774566632320 & 99551269 & 20110226_1408m42_075 & 14:07:07.02 & $-$40:19:03.7 & $\dots$ & $10.455$ & $10.118$ & $1.340$ & $10.478$ & $226.7$ & $0.5$ & $\dots$ & $\dots$ & $0.7992$ & $0.0166$ & $1.2513$ & $0.0260$ & $1.2118$ & $0.0244$ & $0.0201$ & $1.2084$ & $0.0229$ & $0.0190$ & $1.2210$ & $0.0300$ & $0.0246$ & $-30.4098$ & $0.0170$ & $-1.7672$ & $0.0177$ & $-0.2129$ & $4566$ & $53$ & $4760$ & $68$ & $\dots$ & $\dots$ & $4566$ & $53$ & $2.353$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.112$ & $-1.009$ & $0.140$ & $\dots$ & $\dots$ & $-1.130$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.521$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $100$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140722.51$-$295446.7 & 6173087951159563776 & 101881077 & 20070602_1403m32_082 & 14:07:22.51 & $-$29:54:46.7 & $\dots$ & $10.481$ & $10.267$ & $1.040$ & $10.496$ & $27.7$ & $0.7$ & $25.5$ & $0.6$ & $1.5242$ & $0.0204$ & $0.6561$ & $0.0088$ & $0.6451$ & $0.0085$ & $0.0132$ & $0.6412$ & $0.0088$ & $0.0137$ & $0.6370$ & $0.0156$ & $0.0244$ & $-20.2440$ & $0.0219$ & $-6.7633$ & $0.0208$ & $-0.2358$ & $5184$ & $56$ & $5016$ & $68$ & $\dots$ & $\dots$ & $5184$ & $56$ & $2.763$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.114$ & $-1.291$ & $0.140$ & $\dots$ & $\dots$ & $-1.530$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140729.19$-$390934.2 & 6117305225155572864 & 99597149 & 20050624_1355m38_124 & 14:07:29.19 & $-$39:09:34.2 & $\dots$ & $11.591$ & $11.888$ & $0.713$ & $12.009$ & $-32.7$ & $2.8$ & $-14.2$ & $10.8$ & $1.7727$ & $0.0192$ & $0.5641$ & $0.0061$ & $0.5560$ & $0.0059$ & $0.0107$ & $0.5528$ & $0.0054$ & $0.0098$ & $\dots$ & $\dots$ & $\dots$ & $9.7070$ & $0.0200$ & $-11.3406$ & $0.0221$ & $-0.1684$ & $6406$ & $203$ & $6167$ & $106$ & $\dots$ & $\dots$ & $6406$ & $203$ & $3.297$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.640$ & $0.543$ & $-0.023$ & $0.080$ & $\dots$ & $\dots$ & $-2.640$ & $0.543$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.391$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J140730.07$-$304624.0 & 6172834960406114048 & 101756247 & 20080529_1403m32_085 & 14:07:30.07 & $-$30:46:24.0 & $\dots$ & $11.544$ & $11.418$ & $0.888$ & $11.592$ & $-67.1$ & $1.6$ & $-70.8$ & $1.1$ & $4.6991$ & $0.1039$ & $0.2128$ & $0.0047$ & $0.2116$ & $0.0047$ & $0.0220$ & $0.2124$ & $0.0053$ & $0.0249$ & $0.2118$ & $0.0014$ & $0.0066$ & $-106.2799$ & $0.1204$ & $52.7007$ & $0.1404$ & $-0.5419$ & $5727$ & $68$ & $5117$ & $94$ & $\dots$ & $\dots$ & $5727$ & $68$ & $3.053$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.908$ & $0.150$ & $-0.774$ & $0.180$ & $\dots$ & $\dots$ & $-0.908$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.309$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140734.02$-$210437.6 & 6289429093263871488 & 108194488 & 20100315_1414m20_034 & 14:07:34.02 & $-$21:04:37.6 & $\dots$ & $10.117$ & $10.163$ & $0.835$ & $10.320$ & $14.7$ & $1.9$ & $-7.6$ & $1.1$ & $6.5015$ & $0.0383$ & $0.1538$ & $0.0009$ & $0.1532$ & $0.0009$ & $0.0059$ & $0.1531$ & $0.0008$ & $0.0051$ & $\dots$ & $\dots$ & $\dots$ & $-10.5729$ & $0.1136$ & $-14.9898$ & $0.0953$ & $-0.3714$ & $5775$ & $95$ & $3993$ & $79$ & $\dots$ & $\dots$ & $5775$ & $95$ & $4.184$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.201$ & $0.127$ & $-0.723$ & $0.090$ & $\dots$ & $\dots$ & $-1.201$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J140741.34$-$152918.5 & 6300746160290142464 & 108662371 & 20070314_1359m16_098 & 14:07:41.34 & $-$15:29:18.5 & $\dots$ & $12.623$ & $12.358$ & $1.203$ & $12.656$ & $51.0$ & $1.2$ & $\dots$ & $\dots$ & $0.4905$ & $0.0153$ & $2.0387$ & $0.0636$ & $1.9361$ & $0.0574$ & $0.0296$ & $1.9728$ & $0.0515$ & $0.0261$ & $1.9872$ & $0.1256$ & $0.0632$ & $-3.6634$ & $0.0186$ & $-11.7463$ & $0.0142$ & $-0.0481$ & $4862$ & $53$ & $4891$ & $77$ & $\dots$ & $\dots$ & $4862$ & $53$ & $3.495$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.106$ & $-0.757$ & $0.170$ & $\dots$ & $\dots$ & $-1.200$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.553$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140741.72$-$175143.4 & 6291224806206592256 & 108324544 & 20080629_1359m16_125 & 14:07:41.72 & $-$17:51:43.4 & $\dots$ & $10.769$ & $10.556$ & $1.059$ & $10.792$ & $28.6$ & $0.5$ & $29.4$ & $1.3$ & $1.0264$ & $0.0167$ & $0.9743$ & $0.0159$ & $0.9502$ & $0.0151$ & $0.0159$ & $0.9470$ & $0.0156$ & $0.0164$ & $\dots$ & $\dots$ & $\dots$ & $16.3412$ & $0.0208$ & $-10.4789$ & $0.0161$ & $-0.1605$ & $5232$ & $55$ & $4990$ & $68$ & $\dots$ & $\dots$ & $5232$ & $55$ & $2.247$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $-1.162$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.368$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J140757.20$-$171711.0 & 6297263697727324288 & $\dots$ & 20040705_1408m19_074 & 14:07:57.20 & $-$17:17:11.0 & KPNR & $13.407$ & $12.944$ & $1.536$ & $13.406$ & $320.4$ & $1.0$ & $\dots$ & $\dots$ & $0.0125$ & $0.0163$ & $80.0000$ & $104.3200$ & $25.9740$ & $10.9968$ & $0.4234$ & $16.3464$ & $3.2055$ & $0.1961$ & $11.1644$ & $1.2734$ & $0.1141$ & $-4.2205$ & $0.0192$ & $0.6291$ & $0.0139$ & $-0.0567$ & $4551$ & $51$ & $4609$ & $92$ & $4551$ & $51$ & $\dots$ & $\dots$ & $0.767$ & $0.470$ & $0.617$ & $0.069$ & $0.617$ & $0.069$ & $-3.241$ & $0.104$ & $-2.723$ & $0.160$ & $-3.241$ & $0.104$ & $\dots$ & $\dots$ & $-0.607$ & $0.119$ & $0.133$ & $5.322$ & D & $0.606$ & X & $0.485$ & $0.245$ & $0.299$ & $0.046$ & $0.299$ & $0.046$ & D & $0.905$ & $39$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J140802.58$-$733421.0 & 5791276010073268864 & 396163346 & 20080614_1412m73_035 & 14:08:02.58 & $-$73:34:21.0 & $\dots$ & $11.199$ & $10.774$ & $1.532$ & $11.234$ & $292.5$ & $0.6$ & $294.1$ & $0.4$ & $0.5278$ & $0.0116$ & $1.8947$ & $0.0416$ & $1.8057$ & $0.0378$ & $0.0209$ & $1.8231$ & $0.0368$ & $0.0202$ & $1.7681$ & $0.0443$ & $0.0251$ & $-4.1441$ & $0.0109$ & $19.5595$ & $0.0132$ & $0.0883$ & $4565$ & $52$ & $4477$ & $77$ & $\dots$ & $\dots$ & $4565$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $-1.070$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140806.70$-$121145.9 & 6304233605015807616 & 108920363 & 20040605_1418m11_035 & 14:08:06.70 & $-$12:11:45.9 & $\dots$ & $12.507$ & $12.329$ & $0.811$ & $12.479$ & $26.3$ & $2.2$ & $\dots$ & $\dots$ & $0.4151$ & $0.0190$ & $2.4091$ & $0.1103$ & $2.2671$ & $0.0977$ & $0.0431$ & $2.2675$ & $0.0804$ & $0.0355$ & $2.2796$ & $0.1450$ & $0.0636$ & $12.1521$ & $0.0236$ & $-36.2849$ & $0.0222$ & $-0.5412$ & $5805$ & $136$ & $7142$ & $116$ & $\dots$ & $\dots$ & $5805$ & $136$ & $4.394$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.427$ & $-0.309$ & $0.120$ & $\dots$ & $\dots$ & $-1.980$ & $0.427$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140819.28$-$130247.2 & 6302431299301465728 & 108915644 & 20060429_1412m13_052 & 14:08:19.28 & $-$13:02:47.2 & $\dots$ & $11.602$ & $11.561$ & $1.152$ & $11.836$ & $-8.1$ & $0.8$ & $\dots$ & $\dots$ & $1.4299$ & $0.0202$ & $0.6993$ & $0.0099$ & $0.6869$ & $0.0095$ & $0.0139$ & $0.6839$ & $0.0098$ & $0.0144$ & $0.6783$ & $0.0070$ & $0.0104$ & $-9.8369$ & $0.0242$ & $0.8625$ & $0.0179$ & $-0.1545$ & $4949$ & $65$ & $5135$ & $69$ & $\dots$ & $\dots$ & $4949$ & $65$ & $3.405$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.172$ & $-0.035$ & $0.090$ & $\dots$ & $\dots$ & $-1.250$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.017$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140821.66$-$323146.1 & 6124210845374021632 & 100603626 & 20060607_1403m32_109 & 14:08:21.66 & $-$32:31:46.1 & $\dots$ & $12.371$ & $12.027$ & $1.335$ & $12.386$ & $5.1$ & $0.9$ & $7.0$ & $0.9$ & $0.1931$ & $0.0150$ & $5.1787$ & $0.4023$ & $4.5641$ & $0.3125$ & $0.0685$ & $4.2851$ & $0.3150$ & $0.0735$ & $4.8299$ & $0.5810$ & $0.1203$ & $-1.6513$ & $0.0162$ & $-0.5935$ & $0.0175$ & $-0.2912$ & $4584$ & $52$ & $4562$ & $77$ & $\dots$ & $\dots$ & $4584$ & $52$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.102$ & $-1.405$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.688$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140821.98$-$370425.5 & 6120584651728785792 & 99996595 & 20110403_1418m36_033 & 14:08:21.98 & $-$37:04:25.5 & $\dots$ & $12.433$ & $12.028$ & $1.454$ & $12.446$ & $-135.4$ & $1.2$ & $-133.4$ & $0.6$ & $0.2728$ & $0.0133$ & $3.6657$ & $0.1787$ & $3.3467$ & $0.1490$ & $0.0445$ & $3.3658$ & $0.1222$ & $0.0363$ & $3.3105$ & $0.2518$ & $0.0761$ & $-5.2745$ & $0.0137$ & $-1.3849$ & $0.0147$ & $-0.2166$ & $4382$ & $51$ & $4343$ & $77$ & $\dots$ & $\dots$ & $4382$ & $51$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.102$ & $-0.919$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.355$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140828.30$-$193035.0 & 6290169859159577216 & 108441656 & 20040607_1408m19_041 & 14:08:28.30 & $-$19:30:35.0 & NTTE & $13.149$ & $12.717$ & $1.358$ & $13.087$ & $-50.2$ & $6.0$ & $-24.4$ & $2.1$ & $0.2593$ & $0.0237$ & $3.8565$ & $0.3525$ & $3.5051$ & $0.2912$ & $0.0831$ & $3.8085$ & $0.2342$ & $0.0615$ & $3.1792$ & $0.2344$ & $0.0737$ & $-8.2950$ & $0.0229$ & $-3.8597$ & $0.0217$ & $-0.4567$ & $4554$ & $48$ & $3842$ & $177$ & $4554$ & $48$ & $4558$ & $52$ & $5.176$ & $0.140$ & $1.696$ & $0.443$ & $1.696$ & $0.443$ & $-1.227$ & $0.133$ & $-2.669$ & $0.190$ & $-1.227$ & $0.133$ & $-0.370$ & $0.106$ & $-0.094$ & $0.119$ & $0.146$ & $7.349$ & D & $0.992$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $15$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J140830.94$-$150907.2 & 6301179543966339456 & 108822026 & 20080314_1359m16_098 & 14:08:30.94 & $-$15:09:07.2 & $\dots$ & $10.806$ & $10.481$ & $1.276$ & $10.812$ & $8.5$ & $2.2$ & $\dots$ & $\dots$ & $10.0419$ & $0.0814$ & $0.0996$ & $0.0008$ & $0.0993$ & $0.0008$ & $0.0081$ & $0.0994$ & $0.0009$ & $0.0093$ & $0.0992$ & $0.0022$ & $0.0217$ & $27.4682$ & $0.0837$ & $22.8530$ & $0.0672$ & $-0.2003$ & $4688$ & $66$ & $4770$ & $64$ & $\dots$ & $\dots$ & $4688$ & $66$ & $4.440$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.801$ & $0.122$ & $0.149$ & $0.080$ & $\dots$ & $\dots$ & $-0.801$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.188$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140835.27$-$153123.2 & 6301116695708825600 & 108820993 & 20060617_1418m14_030 & 14:08:35.27 & $-$15:31:23.2 & KPNR & $11.450$ & $11.190$ & $1.109$ & $11.446$ & $109.4$ & $2.0$ & $111.8$ & $0.5$ & $0.6174$ & $0.0161$ & $1.6197$ & $0.0422$ & $1.5542$ & $0.0389$ & $0.0250$ & $1.5202$ & $0.0371$ & $0.0244$ & $1.4848$ & $0.0626$ & $0.0422$ & $-16.3071$ & $0.0213$ & $2.4467$ & $0.0164$ & $-0.0903$ & $5094$ & $44$ & $4743$ & $86$ & $5077$ & $30$ & $5111$ & $58$ & $4.169$ & $0.180$ & $2.350$ & $0.159$ & $2.350$ & $0.159$ & $-2.385$ & $0.101$ & $-2.720$ & $0.130$ & $-2.439$ & $0.079$ & $-2.330$ & $0.122$ & $0.220$ & $0.097$ & $0.230$ & $6.275$ & D & $0.991$ & I & $0.629$ & $0.229$ & $0.316$ & $0.043$ & $0.316$ & $0.043$ & D & $0.988$ & $28$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J140843.08$-$431602.5 & 6097688765193491456 & 308245668 & 20120325_1408m42_039 & 14:08:43.08 & $-$43:16:02.5 & $\dots$ & $12.112$ & $11.715$ & $1.438$ & $12.125$ & $186.2$ & $1.3$ & $185.9$ & $1.1$ & $0.2172$ & $0.0211$ & $4.6041$ & $0.4473$ & $4.1118$ & $0.3567$ & $0.0868$ & $4.0022$ & $0.4667$ & $0.1166$ & $3.4582$ & $0.3250$ & $0.0940$ & $-4.6210$ & $0.0224$ & $-4.9849$ & $0.0325$ & $-0.3795$ & $4420$ & $53$ & $4495$ & $77$ & $\dots$ & $\dots$ & $4420$ & $53$ & $1.119$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.122$ & $-1.376$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.317$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140853.08$-$045534.9 & 3644112693608452992 & 110337343 & 20070222_1405m05_127 & 14:08:53.08 & $-$04:55:34.9 & $\dots$ & $11.826$ & $11.632$ & $0.917$ & $11.817$ & $-57.9$ & $1.2$ & $-62.0$ & $0.3$ & $4.6399$ & $0.1731$ & $0.2155$ & $0.0080$ & $0.2143$ & $0.0080$ & $0.0371$ & $0.2132$ & $0.0076$ & $0.0355$ & $0.2181$ & $0.0059$ & $0.0272$ & $-21.4902$ & $0.1807$ & $12.0957$ & $0.1328$ & $0.0894$ & $5406$ & $67$ & $4656$ & $77$ & $\dots$ & $\dots$ & $5406$ & $67$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.128$ & $0.122$ & $-0.694$ & $0.170$ & $\dots$ & $\dots$ & $-1.128$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.122$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140858.04$-$130414.5 & 6303919698741033984 & 108915775 & 20060728_1403m10_141 & 14:08:58.04 & $-$13:04:14.5 & $\dots$ & $12.443$ & $12.101$ & $1.340$ & $12.462$ & $21.6$ & $1.1$ & $21.5$ & $0.6$ & $0.3257$ & $0.0199$ & $3.0703$ & $0.1876$ & $2.8433$ & $0.1609$ & $0.0566$ & $2.9441$ & $0.1535$ & $0.0521$ & $2.6943$ & $0.2255$ & $0.0837$ & $-13.8819$ & $0.0219$ & $-1.2839$ & $0.0169$ & $-0.2233$ & $4571$ & $52$ & $4499$ & $77$ & $\dots$ & $\dots$ & $4571$ & $52$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $-1.096$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.397$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140900.42$-$243759.0 & 6274405405038121600 & 102686588 & 20060530_1410m26_075 & 14:09:00.42 & $-$24:37:59.0 & $\dots$ & $11.588$ & $11.287$ & $1.005$ & $11.503$ & $10.4$ & $8.8$ & $\dots$ & $\dots$ & $2.7115$ & $0.0171$ & $0.3688$ & $0.0023$ & $0.3653$ & $0.0023$ & $0.0062$ & $0.3642$ & $0.0028$ & $0.0076$ & $0.3686$ & $0.0019$ & $0.0052$ & $-19.9384$ & $0.0179$ & $6.4974$ & $0.0162$ & $-0.2840$ & $5284$ & $67$ & $5920$ & $69$ & $\dots$ & $\dots$ & $5284$ & $67$ & $2.780$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.114$ & $0.248$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140905.56$-$133208.0 & 6301648073358314240 & 108903435 & 20040607_1418m11_023 & 14:09:05.56 & $-$13:32:08.0 & $\dots$ & $13.240$ & $13.003$ & $0.990$ & $13.213$ & $-5.9$ & $2.1$ & $-35.8$ & $2.0$ & $0.5352$ & $0.0243$ & $1.8685$ & $0.0848$ & $1.7819$ & $0.0772$ & $0.0433$ & $1.7369$ & $0.0712$ & $0.0410$ & $1.7357$ & $0.0954$ & $0.0549$ & $-7.9068$ & $0.0258$ & $-0.7609$ & $0.0194$ & $-0.1137$ & $5414$ & $72$ & $5892$ & $76$ & $\dots$ & $\dots$ & $5414$ & $72$ & $4.090$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.215$ & $-0.245$ & $0.100$ & $\dots$ & $\dots$ & $-1.520$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140908.10$-$482640.0 & 6091099529443028992 & 322784881 & 20110330_1355m48_111 & 14:09:08.10 & $-$48:26:40.0 & NTTE & $12.675$ & $12.237$ & $1.499$ & $12.679$ & $262.5$ & $1.0$ & $263.3$ & $1.0$ & $0.2329$ & $0.0133$ & $4.2937$ & $0.2452$ & $3.8625$ & $0.1984$ & $0.0514$ & $4.1475$ & $0.2330$ & $0.0562$ & $4.2231$ & $0.2588$ & $0.0613$ & $-3.1526$ & $0.0125$ & $-10.5824$ & $0.0175$ & $-0.2542$ & $4691$ & $70$ & $4523$ & $92$ & $4701$ & $87$ & $4681$ & $54$ & $1.345$ & $0.470$ & $0.806$ & $0.007$ & $0.806$ & $0.007$ & $-2.194$ & $0.096$ & $-1.828$ & $0.160$ & $-2.317$ & $0.084$ & $-2.070$ & $0.108$ & $-0.669$ & $0.090$ & $0.081$ & $6.317$ & D & $0.992$ & I & $0.469$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J140910.01$-$301357.4 & 6172879765505250048 & 101981511 & 20070602_1403m32_087 & 14:09:10.01 & $-$30:13:57.4 & GEMS & $10.697$ & $10.646$ & $0.979$ & $10.853$ & $51.4$ & $0.7$ & $50.0$ & $0.6$ & $1.7563$ & $0.0144$ & $0.5694$ & $0.0047$ & $0.5611$ & $0.0045$ & $0.0081$ & $0.5588$ & $0.0040$ & $0.0072$ & $0.5571$ & $0.0062$ & $0.0111$ & $-44.4329$ & $0.0165$ & $-30.3816$ & $0.0155$ & $-0.1996$ & $6187$ & $48$ & $5291$ & $90$ & $6187$ & $48$ & $5338$ & $146$ & $3.355$ & $0.250$ & $4.213$ & $0.151$ & $4.213$ & $0.151$ & $-0.745$ & $0.078$ & $-1.736$ & $0.170$ & $-0.745$ & $0.078$ & $-2.000$ & $0.534$ & $-0.030$ & $0.087$ & $-0.030$ & $7.655$ & D & $0.998$ & I & $0.618$ & $0.189$ & $-0.058$ & $0.064$ & $-0.058$ & $0.064$ & D & $0.997$ & $84$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J140912.33$-$285519.2 & 6173301496933681408 & 102119739 & 20070615_1410m26_001 & 14:09:12.33 & $-$28:55:19.2 & $\dots$ & $10.734$ & $10.530$ & $1.033$ & $10.757$ & $105.9$ & $0.8$ & $105.5$ & $0.9$ & $1.0455$ & $0.0218$ & $0.9565$ & $0.0199$ & $0.9333$ & $0.0190$ & $0.0203$ & $0.9296$ & $0.0160$ & $0.0172$ & $0.9802$ & $0.0268$ & $0.0273$ & $-25.6077$ & $0.0247$ & $-10.2207$ & $0.0288$ & $-0.5670$ & $5175$ & $54$ & $5338$ & $136$ & $\dots$ & $\dots$ & $5175$ & $54$ & $3.667$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $-1.065$ & $0.190$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.480$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140924.72$-$145301.8 & 6301211429803283456 & 108822715 & 20120520_1418m14_041 & 14:09:24.72 & $-$14:53:01.8 & $\dots$ & $12.143$ & $11.997$ & $0.814$ & $12.148$ & $-79.7$ & $3.4$ & $-76.1$ & $4.6$ & $2.4703$ & $0.0187$ & $0.4048$ & $0.0031$ & $0.4006$ & $0.0030$ & $0.0075$ & $0.3979$ & $0.0031$ & $0.0077$ & $0.3999$ & $0.0054$ & $0.0134$ & $-27.6566$ & $0.0205$ & $-41.8771$ & $0.0195$ & $-0.2618$ & $5886$ & $68$ & $5333$ & $317$ & $\dots$ & $\dots$ & $5886$ & $68$ & $4.011$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.085$ & $0.123$ & $-1.304$ & $0.300$ & $\dots$ & $\dots$ & $-1.085$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140924.96$-$220528.1 & 6277032202740282240 & 108335012 & 20100415_1414m20_020 & 14:09:24.96 & $-$22:05:28.1 & $\dots$ & $11.233$ & $11.110$ & $0.617$ & $11.207$ & $1.6$ & $1.3$ & $2.6$ & $1.9$ & $2.2337$ & $0.0238$ & $0.4477$ & $0.0048$ & $0.4425$ & $0.0047$ & $0.0105$ & $0.4395$ & $0.0048$ & $0.0109$ & $0.4414$ & $0.0043$ & $0.0097$ & $4.6427$ & $0.0227$ & $3.7266$ & $0.0198$ & $-0.3163$ & $5790$ & $69$ & $6219$ & $116$ & $\dots$ & $\dots$ & $5790$ & $69$ & $3.715$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.816$ & $0.134$ & $-0.456$ & $0.120$ & $\dots$ & $\dots$ & $-0.816$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140931.60$-$133656.0 & 6301634222088304768 & $\dots$ & 20060617_1418m14_051 & 14:09:31.60 & $-$13:36:56.0 & KPNR & $10.917$ & $10.909$ & $0.145$ & $10.939$ & $18.6$ & $22.9$ & $\dots$ & $\dots$ & $1.2696$ & $0.0265$ & $0.7876$ & $0.0164$ & $0.7718$ & $0.0158$ & $0.0205$ & $0.7641$ & $0.0134$ & $0.0176$ & $0.7737$ & $0.0274$ & $0.0355$ & $-5.5558$ & $0.0327$ & $-0.6294$ & $0.0227$ & $-0.0573$ & $8374$ & $116$ & $7629$ & $383$ & $8374$ & $116$ & $\dots$ & $\dots$ & $4.043$ & $0.460$ & $3.382$ & $0.113$ & $3.382$ & $0.113$ & $-0.523$ & $0.023$ & $-3.266$ & $0.410$ & $-0.523$ & $0.023$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $52$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J141009.02$-$081312.9 & 3639292610726481408 & 110006739 & 20040408_1414m05_010 & 14:10:09.02 & $-$08:13:12.9 & $\dots$ & $10.905$ & $10.623$ & $1.146$ & $10.895$ & $11.8$ & $0.8$ & $11.3$ & $1.0$ & $1.4443$ & $0.0163$ & $0.6924$ & $0.0078$ & $0.6801$ & $0.0075$ & $0.0111$ & $0.6760$ & $0.0067$ & $0.0099$ & $0.6792$ & $0.0157$ & $0.0231$ & $-48.6378$ & $0.0187$ & $14.1377$ & $0.0162$ & $-0.4595$ & $4883$ & $53$ & $4890$ & $77$ & $\dots$ & $\dots$ & $4883$ & $53$ & $2.238$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-0.877$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.342$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141015.90$-$034355.0 & 3646021450089606912 & 110361877 & 20070222_1405m05_086 & 14:10:15.90 & $-$03:43:55.0 & KPNR & $12.078$ & $11.859$ & $0.980$ & $12.066$ & $73.8$ & $1.6$ & $69.3$ & $2.0$ & $0.8123$ & $0.0154$ & $1.2311$ & $0.0233$ & $1.1929$ & $0.0219$ & $0.0184$ & $1.1756$ & $0.0217$ & $0.0184$ & $1.1640$ & $0.0192$ & $0.0165$ & $1.5128$ & $0.0178$ & $-29.5159$ & $0.0136$ & $-0.1392$ & $5278$ & $42$ & $4841$ & $92$ & $5260$ & $28$ & $5295$ & $56$ & $2.300$ & $0.470$ & $2.687$ & $0.084$ & $2.687$ & $0.084$ & $-2.001$ & $0.117$ & $-1.997$ & $0.160$ & $-2.171$ & $0.127$ & $-1.830$ & $0.106$ & $0.136$ & $0.126$ & $0.146$ & $6.575$ & D & $1.000$ & I & $0.388$ & $0.223$ & $0.214$ & $0.040$ & $0.214$ & $0.040$ & D & $0.985$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J141025.99$-$261908.3 & 6270675548063464064 & 102571359 & 20120228_1410m26_015 & 14:10:25.99 & $-$26:19:08.3 & $\dots$ & $11.726$ & $11.555$ & $0.783$ & $11.696$ & $5.7$ & $1.2$ & $7.7$ & $1.0$ & $4.4593$ & $0.0137$ & $0.2243$ & $0.0007$ & $0.2230$ & $0.0007$ & $0.0031$ & $0.2221$ & $0.0008$ & $0.0034$ & $0.2219$ & $0.0014$ & $0.0063$ & $-30.4861$ & $0.0192$ & $-63.3084$ & $0.0155$ & $-0.0538$ & $5941$ & $68$ & $5503$ & $94$ & $\dots$ & $\dots$ & $5941$ & $68$ & $3.585$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.953$ & $0.123$ & $-0.972$ & $0.180$ & $\dots$ & $\dots$ & $-0.953$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141040.19$-$431606.8 & 6097699897748747904 & 308247536 & 20060307_1411m43_120 & 14:10:40.19 & $-$43:16:06.8 & $\dots$ & $12.510$ & $12.122$ & $1.466$ & $12.546$ & $150.0$ & $0.8$ & $149.5$ & $0.8$ & $0.2460$ & $0.0156$ & $4.0650$ & $0.2578$ & $3.6765$ & $0.2109$ & $0.0574$ & $3.8493$ & $0.2002$ & $0.0520$ & $3.2565$ & $0.4519$ & $0.1388$ & $-3.2583$ & $0.0181$ & $-11.7487$ & $0.0185$ & $-0.1384$ & $4364$ & $52$ & $4589$ & $77$ & $\dots$ & $\dots$ & $4364$ & $52$ & $2.095$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.117$ & $-0.966$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.559$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141045.95$-$065744.9 & 3640279010095511296 & 110030974 & 20040408_1414m05_012 & 14:10:45.95 & $-$06:57:44.9 & $\dots$ & $13.563$ & $13.365$ & $1.089$ & $13.614$ & $74.5$ & $4.6$ & $\dots$ & $\dots$ & $0.1971$ & $0.0174$ & $5.0736$ & $0.4479$ & $4.4823$ & $0.3496$ & $0.0780$ & $3.9703$ & $0.2082$ & $0.0524$ & $3.6890$ & $0.3774$ & $0.1023$ & $-14.1613$ & $0.0177$ & $-2.9036$ & $0.0142$ & $-0.2373$ & $4995$ & $58$ & $3988$ & $253$ & $\dots$ & $\dots$ & $4995$ & $58$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.141$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.690$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141048.82$-$144754.4 & 6301169098605671296 & 108824458 & 20090423_1418m14_031 & 14:10:48.82 & $-$14:47:54.4 & $\dots$ & $10.730$ & $10.608$ & $1.343$ & $10.970$ & $32.2$ & $0.5$ & $30.7$ & $1.1$ & $0.5763$ & $0.0181$ & $1.7352$ & $0.0545$ & $1.6603$ & $0.0499$ & $0.0301$ & $1.6559$ & $0.0404$ & $0.0244$ & $1.6417$ & $0.0717$ & $0.0437$ & $1.0717$ & $0.0170$ & $-10.2638$ & $0.0157$ & $-0.3410$ & $4569$ & $52$ & $4610$ & $77$ & $\dots$ & $\dots$ & $4569$ & $52$ & $1.715$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.102$ & $-1.064$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J141049.01$-$120931.8 & 6304131316074357760 & 108922165 & 20030617_1418m12_039 & 14:10:49.01 & $-$12:09:31.8 & $\dots$ & $13.620$ & $13.349$ & $1.089$ & $13.598$ & $-54.8$ & $3.5$ & $\dots$ & $\dots$ & $0.7236$ & $0.0163$ & $1.3820$ & $0.0311$ & $1.3340$ & $0.0290$ & $0.0217$ & $1.3084$ & $0.0252$ & $0.0193$ & $1.3116$ & $0.0412$ & $0.0314$ & $-3.5982$ & $0.0186$ & $-20.0144$ & $0.0148$ & $-0.1690$ & $5077$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5077$ & $55$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.119$ & $0.119$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141049.12$-$144804.2 & 6301169098605671168 & 108824458 & 20080606_1418m14_034 & 14:10:49.12 & $-$14:48:04.2 & $\dots$ & $10.226$ & $10.081$ & $0.608$ & $10.176$ & $-29.0$ & $0.7$ & $\dots$ & $\dots$ & $3.9147$ & $0.0213$ & $0.2554$ & $0.0014$ & $0.2538$ & $0.0014$ & $0.0054$ & $0.2533$ & $0.0014$ & $0.0054$ & $0.2525$ & $0.0011$ & $0.0044$ & $-31.2029$ & $0.0223$ & $-0.8703$ & $0.0188$ & $-0.2481$ & $4569$ & $52$ & $6673$ & $54$ & $\dots$ & $\dots$ & $4569$ & $52$ & $4.278$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.102$ & $0.029$ & $0.100$ & $\dots$ & $\dots$ & $-1.420$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J141058.60$-$274538.0 & 6270201903366049152 & 102138630 & 20040530_1408m25_148 & 14:10:58.60 & $-$27:45:38.0 & GEMS & $12.612$ & $12.256$ & $1.320$ & $12.608$ & $299.0$ & $0.7$ & $299.4$ & $1.0$ & $0.1880$ & $0.0138$ & $5.3191$ & $0.3904$ & $4.6729$ & $0.3013$ & $0.0645$ & $5.3386$ & $0.2785$ & $0.0522$ & $4.7522$ & $0.6063$ & $0.1276$ & $-9.5940$ & $0.0154$ & $-6.1140$ & $0.0146$ & $-0.2233$ & $4569$ & $42$ & $4591$ & $92$ & $4559$ & $32$ & $4578$ & $53$ & $1.044$ & $0.470$ & $1.358$ & $0.160$ & $1.358$ & $0.160$ & $-1.911$ & $0.092$ & $-1.766$ & $0.160$ & $-2.082$ & $0.081$ & $-1.740$ & $0.103$ & $-0.415$ & $0.125$ & $0.115$ & $6.634$ & D & $0.997$ & I & $0.505$ & $0.292$ & $0.279$ & $0.037$ & $0.279$ & $0.037$ & D & $0.990$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J141100.10$-$042836.0 & 3644244639299340928 & 110357178 & 20040706_1414m05_057 & 14:11:00.10 & $-$04:28:36.0 & $\dots$ & $12.979$ & $12.848$ & $0.719$ & $12.970$ & $-75.0$ & $4.7$ & $\dots$ & $\dots$ & $1.5753$ & $0.0160$ & $0.6348$ & $0.0064$ & $0.6245$ & $0.0062$ & $0.0100$ & $0.6228$ & $0.0066$ & $0.0105$ & $0.6241$ & $0.0070$ & $0.0112$ & $-12.6240$ & $0.0196$ & $-9.5513$ & $0.0158$ & $-0.3553$ & $6065$ & $68$ & $5936$ & $317$ & $\dots$ & $\dots$ & $6065$ & $68$ & $4.478$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.934$ & $0.124$ & $-1.275$ & $0.300$ & $\dots$ & $\dots$ & $-0.934$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.792$ & $0.348$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141102.73$-$231329.2 & 6276145103015280640 & 102726934 & 20040408_1408m25_080 & 14:11:02.73 & $-$23:13:29.2 & $\dots$ & $10.945$ & $10.591$ & $1.358$ & $10.960$ & $205.7$ & $0.7$ & $205.0$ & $1.0$ & $0.4546$ & $0.0173$ & $2.1997$ & $0.0837$ & $2.0807$ & $0.0749$ & $0.0360$ & $2.0404$ & $0.0752$ & $0.0369$ & $2.1147$ & $0.0849$ & $0.0402$ & $-0.0552$ & $0.0206$ & $-8.3658$ & $0.0174$ & $-0.2688$ & $4557$ & $53$ & $4576$ & $68$ & $\dots$ & $\dots$ & $4557$ & $53$ & $1.261$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.103$ & $-1.363$ & $0.140$ & $\dots$ & $\dots$ & $-1.660$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141126.20$-$113746.0 & 6304185780555303168 & $\dots$ & 20040605_1418m11_044 & 14:11:26.20 & $-$11:37:46.0 & KPNR & $12.370$ & $11.804$ & $1.624$ & $12.316$ & $93.5$ & $0.5$ & $91.8$ & $1.3$ & $0.0282$ & $0.0153$ & $35.4610$ & $19.2395$ & $18.4502$ & $5.2083$ & $0.2823$ & $13.4835$ & $2.6390$ & $0.1957$ & $8.5943$ & $0.4972$ & $0.0579$ & $-1.2610$ & $0.0185$ & $-4.6942$ & $0.0174$ & $-0.1809$ & $4301$ & $71$ & $4504$ & $92$ & $4301$ & $71$ & $\dots$ & $\dots$ & $1.641$ & $0.470$ & $0.658$ & $0.204$ & $0.658$ & $0.204$ & $-3.308$ & $0.171$ & $-2.454$ & $0.160$ & $-3.308$ & $0.171$ & $\dots$ & $\dots$ & $0.237$ & $0.088$ & $0.977$ & $6.099$ & D & $0.995$ & C & $0.295$ & $0.194$ & $0.546$ & $0.048$ & $0.546$ & $0.048$ & D & $0.992$ & $68$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J141141.94$-$784501.1 & 5785408053945093248 & 407447030 & 20120312_1417m79_066 & 14:11:41.94 & $-$78:45:01.1 & $\dots$ & $11.525$ & $11.131$ & $1.486$ & $11.566$ & $-7.8$ & $0.7$ & $-8.2$ & $0.5$ & $0.5628$ & $0.0124$ & $1.7768$ & $0.0391$ & $1.6984$ & $0.0358$ & $0.0211$ & $1.7182$ & $0.0321$ & $0.0187$ & $1.7104$ & $0.0753$ & $0.0440$ & $-7.8159$ & $0.0126$ & $-1.7440$ & $0.0134$ & $-0.0192$ & $4460$ & $52$ & $4551$ & $77$ & $\dots$ & $\dots$ & $4460$ & $52$ & $1.779$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.112$ & $-0.863$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141153.18$-$093923.2 & 3614923790922650368 & 109937406 & 20080627_1421m08_028 & 14:11:53.18 & $-$09:39:23.2 & $\dots$ & $10.670$ & $10.441$ & $1.238$ & $10.754$ & $7.8$ & $2.1$ & $5.8$ & $0.4$ & $0.9535$ & $0.0195$ & $1.0488$ & $0.0214$ & $1.0209$ & $0.0203$ & $0.0199$ & $1.0077$ & $0.0197$ & $0.0195$ & $1.0050$ & $0.0392$ & $0.0390$ & $-4.9206$ & $0.0237$ & $0.3152$ & $0.0182$ & $-0.2227$ & $4699$ & $53$ & $4680$ & $77$ & $\dots$ & $\dots$ & $4699$ & $53$ & $1.279$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $-1.020$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141154.49$-$115641.2 & 6304161350781551616 & 108922709 & 20040605_1418m11_036 & 14:11:54.49 & $-$11:56:41.2 & $\dots$ & $10.936$ & $10.612$ & $1.235$ & $10.924$ & $-72.7$ & $0.8$ & $\dots$ & $\dots$ & $0.9713$ & $0.0161$ & $1.0295$ & $0.0171$ & $1.0027$ & $0.0162$ & $0.0161$ & $0.9915$ & $0.0151$ & $0.0152$ & $0.9824$ & $0.0211$ & $0.0215$ & $-24.4852$ & $0.0165$ & $9.4465$ & $0.0166$ & $-0.4255$ & $4746$ & $53$ & $4757$ & $77$ & $\dots$ & $\dots$ & $4746$ & $53$ & $2.309$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $-0.832$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.368$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141156.95$-$285931.1 & 6269312565961945984 & 102099464 & 20040507_1419m30_062 & 14:11:56.95 & $-$28:59:31.1 & $\dots$ & $12.976$ & $12.689$ & $1.157$ & $12.966$ & $-51.8$ & $1.1$ & $-51.4$ & $1.2$ & $0.5024$ & $0.0153$ & $1.9904$ & $0.0606$ & $1.8925$ & $0.0548$ & $0.0290$ & $1.9037$ & $0.0445$ & $0.0234$ & $1.9318$ & $0.1085$ & $0.0562$ & $-10.1970$ & $0.0169$ & $-9.8509$ & $0.0159$ & $-0.1923$ & $4908$ & $53$ & $5127$ & $74$ & $\dots$ & $\dots$ & $4908$ & $53$ & $3.163$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-0.468$ & $0.110$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.558$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141157.53$-$415037.3 & 6109918495587141888 & 308153316 & 20110509_1408m42_107 & 14:11:57.53 & $-$41:50:37.3 & $\dots$ & $10.633$ & $10.250$ & $1.403$ & $10.643$ & $91.6$ & $0.3$ & $94.7$ & $0.2$ & $0.4649$ & $0.0268$ & $2.1510$ & $0.1240$ & $2.0371$ & $0.1112$ & $0.0546$ & $1.9872$ & $0.0903$ & $0.0455$ & $1.9527$ & $0.0513$ & $0.0263$ & $-33.1616$ & $0.0231$ & $-20.8917$ & $0.0345$ & $-0.5634$ & $4486$ & $52$ & $4482$ & $68$ & $\dots$ & $\dots$ & $4486$ & $52$ & $1.392$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.110$ & $-1.176$ & $0.140$ & $\dots$ & $\dots$ & $-1.250$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.381$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $114$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141202.51$-$193422.4 & 6290014686285522432 & 108440957 & 20070413_1414m20_062 & 14:12:02.51 & $-$19:34:22.4 & $\dots$ & $12.394$ & $11.986$ & $1.242$ & $12.301$ & $11.8$ & $1.2$ & $12.8$ & $0.9$ & $0.6385$ & $0.0150$ & $1.5662$ & $0.0368$ & $1.5049$ & $0.0340$ & $0.0226$ & $1.5110$ & $0.0416$ & $0.0276$ & $1.4983$ & $0.0418$ & $0.0279$ & $-4.0608$ & $0.0166$ & $-7.2584$ & $0.0138$ & $-0.1696$ & $4810$ & $53$ & $4952$ & $65$ & $\dots$ & $\dots$ & $4810$ & $53$ & $2.362$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.493$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.134$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141205.91$-$442305.1 & 6097343282320554368 & 308900387 & 20110509_1408m42_146 & 14:12:05.91 & $-$44:23:05.1 & $\dots$ & $11.352$ & $11.064$ & $1.210$ & $11.364$ & $359.0$ & $0.9$ & $362.4$ & $0.4$ & $0.6857$ & $0.0179$ & $1.4584$ & $0.0381$ & $1.4051$ & $0.0353$ & $0.0252$ & $1.3797$ & $0.0354$ & $0.0256$ & $1.3815$ & $0.0832$ & $0.0602$ & $-10.1799$ & $0.0183$ & $-18.5171$ & $0.0195$ & $-0.1225$ & $4915$ & $54$ & $4781$ & $68$ & $\dots$ & $\dots$ & $4915$ & $54$ & $1.897$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.108$ & $-1.347$ & $0.140$ & $\dots$ & $\dots$ & $-1.350$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.382$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141222.99$-$252504.6 & 6271116761463091072 & 102586586 & 20120228_1410m26_084 & 14:12:22.99 & $-$25:25:04.6 & $\dots$ & $12.089$ & $11.876$ & $0.977$ & $12.082$ & $-53.2$ & $1.0$ & $-53.2$ & $1.1$ & $0.6001$ & $0.0161$ & $1.6664$ & $0.0447$ & $1.5972$ & $0.0411$ & $0.0257$ & $1.5873$ & $0.0479$ & $0.0301$ & $1.5819$ & $0.0705$ & $0.0446$ & $-16.3422$ & $0.0182$ & $0.7107$ & $0.0174$ & $-0.2609$ & $5371$ & $55$ & $5138$ & $94$ & $\dots$ & $\dots$ & $5371$ & $55$ & $2.485$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $-1.175$ & $0.180$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.541$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141231.50$-$050201.0 & 3644131046004201216 & 110341110 & 20060505_1415m07_072 & 14:12:31.50 & $-$05:02:01.0 & KPNR & $11.623$ & $11.374$ & $1.069$ & $11.615$ & $64.6$ & $0.9$ & $63.2$ & $0.9$ & $0.4437$ & $0.0212$ & $2.2538$ & $0.1077$ & $2.1290$ & $0.0961$ & $0.0451$ & $2.0719$ & $0.0935$ & $0.0451$ & $2.1712$ & $0.2053$ & $0.0946$ & $-18.9248$ & $0.0258$ & $3.0952$ & $0.0189$ & $-0.0707$ & $5050$ & $46$ & $4868$ & $92$ & $5008$ & $35$ & $5092$ & $58$ & $2.086$ & $0.470$ & $2.043$ & $0.168$ & $2.043$ & $0.168$ & $-2.550$ & $0.109$ & $-2.447$ & $0.160$ & $-2.549$ & $0.104$ & $-2.550$ & $0.114$ & $0.415$ & $0.165$ & $0.445$ & $6.325$ & D & $0.998$ & I & $0.673$ & $0.196$ & $0.379$ & $0.038$ & $0.379$ & $0.038$ & D & $0.991$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J141235.40$-$331813.0 & 6123914217752694784 & 100572049 & 20080318_1403m32_126 & 14:12:35.40 & $-$33:18:13.0 & GEMS & $10.440$ & $10.303$ & $0.711$ & $10.424$ & $3.5$ & $1.4$ & $2.6$ & $0.4$ & $2.8726$ & $0.0170$ & $0.3481$ & $0.0021$ & $0.3450$ & $0.0020$ & $0.0059$ & $0.3447$ & $0.0018$ & $0.0051$ & $0.3447$ & $0.0025$ & $0.0074$ & $-18.0269$ & $0.0214$ & $-5.2043$ & $0.0182$ & $-0.1068$ & $6147$ & $78$ & $6154$ & $116$ & $6147$ & $78$ & $6263$ & $68$ & $4.067$ & $0.200$ & $3.518$ & $0.194$ & $3.518$ & $0.194$ & $-1.091$ & $0.113$ & $-0.680$ & $0.120$ & $-1.114$ & $0.106$ & $-0.447$ & $0.123$ & $0.586$ & $0.122$ & $0.586$ & $7.925$ & D & $0.995$ & I & $0.487$ & $0.175$ & $0.444$ & $0.039$ & $0.444$ & $0.039$ & D & $0.994$ & $51$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J141237.24$-$381514.0 & 6117275538349122432 & 99861107 & 20110403_1418m36_013 & 14:12:37.24 & $-$38:15:14.0 & $\dots$ & $12.309$ & $12.033$ & $1.185$ & $12.322$ & $241.6$ & $1.4$ & $241.2$ & $0.3$ & $0.4519$ & $0.0131$ & $2.2129$ & $0.0641$ & $2.0925$ & $0.0574$ & $0.0274$ & $2.1039$ & $0.0512$ & $0.0243$ & $2.0145$ & $0.0767$ & $0.0381$ & $-1.0738$ & $0.0133$ & $-13.2197$ & $0.0145$ & $-0.1975$ & $4871$ & $53$ & $5000$ & $94$ & $\dots$ & $\dots$ & $4871$ & $53$ & $2.194$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $-0.971$ & $0.180$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141242.50$-$161639.9 & 6297816790732048768 & 108801940 & 20120520_1418m14_059 & 14:12:42.50 & $-$16:16:39.9 & $\dots$ & $12.118$ & $11.992$ & $0.696$ & $12.109$ & $24.1$ & $60.2$ & $\dots$ & $\dots$ & $2.6008$ & $0.0256$ & $0.3845$ & $0.0038$ & $0.3807$ & $0.0037$ & $0.0097$ & $0.3799$ & $0.0030$ & $0.0080$ & $0.3783$ & $0.0069$ & $0.0183$ & $-5.0734$ & $0.0266$ & $-92.7038$ & $0.0277$ & $-0.5011$ & $6319$ & $73$ & $7881$ & $361$ & $\dots$ & $\dots$ & $6319$ & $73$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.181$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-1.470$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141253.24$-$355255.7 & 6121113143162018432 & 100424571 & 20050630_1423m36_043 & 14:12:53.24 & $-$35:52:55.7 & NTTE & $12.907$ & $12.637$ & $1.051$ & $12.871$ & $321.9$ & $1.7$ & $321.5$ & $3.2$ & $0.3791$ & $0.0176$ & $2.6378$ & $0.1225$ & $2.4685$ & $0.1072$ & $0.0434$ & $2.5234$ & $0.1052$ & $0.0417$ & $2.5666$ & $0.0771$ & $0.0300$ & $-20.1632$ & $0.0183$ & $-11.0868$ & $0.0201$ & $-0.2814$ & $5191$ & $46$ & $4879$ & $92$ & $5188$ & $34$ & $5193$ & $58$ & $1.373$ & $0.470$ & $2.081$ & $0.134$ & $2.081$ & $0.134$ & $-2.185$ & $0.075$ & $-1.698$ & $0.160$ & $-2.120$ & $0.027$ & $-2.250$ & $0.122$ & $0.406$ & $0.111$ & $0.426$ & $6.671$ & D & $0.994$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J141320.98$-$252934.5 & 6271196652151187584 & 102597331 & 20070615_1410m26_085 & 14:13:20.98 & $-$25:29:34.5 & $\dots$ & $9.935$ & $9.625$ & $1.048$ & $9.858$ & $104.6$ & $0.5$ & $103.2$ & $0.4$ & $3.2956$ & $0.0224$ & $0.3034$ & $0.0021$ & $0.3011$ & $0.0020$ & $0.0067$ & $0.3005$ & $0.0016$ & $0.0055$ & $0.2993$ & $0.0030$ & $0.0099$ & $-56.2342$ & $0.0246$ & $-94.7232$ & $0.0240$ & $-0.3335$ & $5177$ & $54$ & $4949$ & $68$ & $\dots$ & $\dots$ & $5177$ & $54$ & $2.503$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $-1.125$ & $0.140$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.217$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J141324.57$-$371054.2 & 6117914251525186560 & 99987550 & 20050630_1423m36_028 & 14:13:24.57 & $-$37:10:54.2 & $\dots$ & $11.696$ & $11.272$ & $1.491$ & $11.710$ & $36.3$ & $0.6$ & $37.4$ & $0.5$ & $0.2022$ & $0.0149$ & $4.9456$ & $0.3644$ & $4.3821$ & $0.2861$ & $0.0653$ & $4.3956$ & $0.2506$ & $0.0570$ & $3.8857$ & $0.4677$ & $0.1204$ & $-7.0929$ & $0.0174$ & $2.8754$ & $0.0167$ & $-0.0597$ & $4283$ & $52$ & $4296$ & $68$ & $\dots$ & $\dots$ & $4283$ & $52$ & $0.968$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.117$ & $-1.305$ & $0.140$ & $\dots$ & $\dots$ & $-1.090$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.360$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141342.34$-$262437.5 & 6270803022692632576 & 102563414 & 20120228_1410m26_135 & 14:13:42.34 & $-$26:24:37.5 & $\dots$ & $11.999$ & $11.721$ & $1.110$ & $11.978$ & $218.3$ & $0.9$ & $218.5$ & $0.9$ & $0.6981$ & $0.0241$ & $1.4325$ & $0.0495$ & $1.3810$ & $0.0460$ & $0.0333$ & $1.3751$ & $0.0470$ & $0.0342$ & $1.4191$ & $0.1167$ & $0.0822$ & $1.7717$ & $0.0268$ & $-24.1647$ & $0.0284$ & $-0.4261$ & $5018$ & $54$ & $4787$ & $77$ & $\dots$ & $\dots$ & $5018$ & $54$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.106$ & $-1.125$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.307$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141357.69$-$362217.9 & 6118084985063493632 & 100023520 & 20050602_1423m36_041 & 14:13:57.69 & $-$36:22:17.9 & $\dots$ & $13.077$ & $12.834$ & $0.995$ & $13.047$ & $133.3$ & $2.4$ & $135.5$ & $2.7$ & $0.6905$ & $0.0153$ & $1.4482$ & $0.0321$ & $1.3957$ & $0.0298$ & $0.0214$ & $1.4015$ & $0.0317$ & $0.0226$ & $1.3769$ & $0.0784$ & $0.0569$ & $-15.6236$ & $0.0183$ & $-12.7924$ & $0.0182$ & $-0.0809$ & $5292$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5292$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.112$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.140$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141418.48$-$455659.6 & 6095898524043437184 & 309210841 & 20120527_1423m46_050 & 14:14:18.48 & $-$45:56:59.6 & $\dots$ & $10.814$ & $10.552$ & $1.025$ & $10.776$ & $79.9$ & $0.6$ & $80.2$ & $0.9$ & $1.0908$ & $0.0190$ & $0.9168$ & $0.0160$ & $0.8954$ & $0.0152$ & $0.0170$ & $0.8968$ & $0.0160$ & $0.0179$ & $0.9053$ & $0.0406$ & $0.0448$ & $-15.1956$ & $0.0193$ & $-15.3105$ & $0.0202$ & $-0.1251$ & $5336$ & $55$ & $5292$ & $63$ & $\dots$ & $\dots$ & $5336$ & $55$ & $2.668$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $-1.005$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.344$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141420.00$-$222055.0 & 6276315084936757760 & 108342959 & 20060509_1423m23_046 & 14:14:20.00 & $-$22:20:55.0 & GEMS & $11.897$ & $11.519$ & $1.369$ & $11.894$ & $-1.3$ & $0.7$ & $-0.1$ & $0.4$ & $0.1918$ & $0.0188$ & $5.2138$ & $0.5110$ & $4.5914$ & $0.3963$ & $0.0863$ & $4.4092$ & $0.3208$ & $0.0728$ & $4.1494$ & $0.5335$ & $0.1286$ & $-11.9552$ & $0.0199$ & $-8.7990$ & $0.0170$ & $-0.2328$ & $4624$ & $64$ & $4634$ & $92$ & $4642$ & $74$ & $4605$ & $54$ & $1.242$ & $0.470$ & $1.433$ & $0.213$ & $1.433$ & $0.213$ & $-2.400$ & $0.079$ & $-1.767$ & $0.160$ & $-2.359$ & $0.054$ & $-2.440$ & $0.103$ & $-0.309$ & $0.116$ & $0.221$ & $6.251$ & D & $0.999$ & I & $0.294$ & $0.249$ & $0.307$ & $0.046$ & $0.307$ & $0.046$ & D & $0.990$ & $66$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J141445.25$-$371529.4 & 6117717095347893632 & 99986300 & 20050724_1423m36_028 & 14:14:45.25 & $-$37:15:29.4 & $\dots$ & $11.214$ & $11.095$ & $0.643$ & $11.198$ & $-33.6$ & $0.8$ & $-31.8$ & $1.3$ & $3.9375$ & $0.0195$ & $0.2540$ & $0.0013$ & $0.2523$ & $0.0012$ & $0.0049$ & $0.2514$ & $0.0012$ & $0.0048$ & $0.2515$ & $0.0017$ & $0.0068$ & $-18.5680$ & $0.0207$ & $17.3707$ & $0.0217$ & $-0.2170$ & $6464$ & $80$ & $6177$ & $100$ & $\dots$ & $\dots$ & $6464$ & $80$ & $3.884$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.238$ & $-0.785$ & $0.160$ & $\dots$ & $\dots$ & $-1.660$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141445.46$-$725818.8 & 5797366990949138816 & 396152976 & 20110323_1412m73_094 & 14:14:45.46 & $-$72:58:18.8 & $\dots$ & $11.402$ & $11.118$ & $1.250$ & $11.436$ & $180.0$ & $0.9$ & $176.8$ & $0.7$ & $0.7983$ & $0.0195$ & $1.2527$ & $0.0306$ & $1.2132$ & $0.0287$ & $0.0237$ & $1.2115$ & $0.0257$ & $0.0212$ & $1.2011$ & $0.0408$ & $0.0340$ & $-26.4868$ & $0.0183$ & $-19.2456$ & $0.0224$ & $0.2174$ & $5027$ & $54$ & $5083$ & $136$ & $\dots$ & $\dots$ & $5027$ & $54$ & $3.723$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $-1.107$ & $0.190$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141451.39$-$111923.8 & 6304583631965693568 & 109916986 & 20030617_1418m12_052 & 14:14:51.39 & $-$11:19:23.8 & $\dots$ & $13.024$ & $12.732$ & $1.157$ & $13.009$ & $-56.9$ & $2.5$ & $-56.2$ & $2.0$ & $0.2571$ & $0.0157$ & $3.8895$ & $0.2375$ & $3.5323$ & $0.1959$ & $0.0555$ & $3.6351$ & $0.2476$ & $0.0681$ & $3.5200$ & $0.3745$ & $0.1064$ & $-14.2438$ & $0.0179$ & $-3.3370$ & $0.0149$ & $-0.3631$ & $4928$ & $55$ & $4761$ & $92$ & $\dots$ & $\dots$ & $4928$ & $55$ & $1.715$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.120$ & $0.106$ & $-1.729$ & $0.160$ & $\dots$ & $\dots$ & $-2.120$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.333$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141505.96$-$193525.7 & 6278015857625912960 & 108452889 & 20040705_1408m19_121 & 14:15:05.96 & $-$19:35:25.7 & $\dots$ & $13.173$ & $12.988$ & $0.783$ & $13.129$ & $37.9$ & $15.8$ & $\dots$ & $\dots$ & $1.5044$ & $0.0209$ & $0.6647$ & $0.0092$ & $0.6534$ & $0.0089$ & $0.0137$ & $0.6475$ & $0.0084$ & $0.0130$ & $0.6438$ & $0.0149$ & $0.0231$ & $-18.4324$ & $0.0197$ & $2.9011$ & $0.0179$ & $-0.4555$ & $6027$ & $142$ & $7121$ & $529$ & $\dots$ & $\dots$ & $6027$ & $142$ & $4.394$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.059$ & $0.207$ & $-0.961$ & $0.400$ & $\dots$ & $\dots$ & $-1.059$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.752$ & $0.594$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141506.48$-$092237.2 & 3638915920619968640 & 109947012 & 20040607_1418m11_072 & 14:15:06.48 & $-$09:22:37.2 & $\dots$ & $13.100$ & $12.824$ & $1.008$ & $13.042$ & $153.3$ & $2.2$ & $150.8$ & $1.8$ & $0.5671$ & $0.0218$ & $1.7634$ & $0.0678$ & $1.6861$ & $0.0620$ & $0.0368$ & $1.6931$ & $0.0738$ & $0.0436$ & $1.7789$ & $0.0573$ & $0.0322$ & $-25.2909$ & $0.0267$ & $-30.6529$ & $0.0252$ & $-0.5205$ & $5198$ & $59$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5198$ & $59$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.138$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.600$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141525.60$-$074554.6 & 3639389573908084736 & 110021115 & 20100320_1421m08_051 & 14:15:25.60 & $-$07:45:54.6 & $\dots$ & $11.824$ & $11.516$ & $0.847$ & $11.678$ & $9.8$ & $1.6$ & $10.9$ & $1.5$ & $4.1261$ & $0.0206$ & $0.2424$ & $0.0012$ & $0.2408$ & $0.0012$ & $0.0050$ & $0.2397$ & $0.0014$ & $0.0060$ & $0.2402$ & $0.0020$ & $0.0083$ & $2.3145$ & $0.0430$ & $-53.7195$ & $0.0337$ & $-0.1606$ & $5643$ & $79$ & $5079$ & $87$ & $\dots$ & $\dots$ & $5643$ & $79$ & $4.027$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.304$ & $0.133$ & $0.090$ & $\dots$ & $\dots$ & $-1.530$ & $0.304$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.290$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J141528.00$-$193833.0 & 6278012112414500864 & 108451561 & 20100315_1414m20_061 & 14:15:28.00 & $-$19:38:33.0 & NTTE & $11.297$ & $10.983$ & $1.282$ & $11.316$ & $-38.1$ & $0.7$ & $-37.7$ & $0.5$ & $0.9420$ & $0.0286$ & $1.0616$ & $0.0322$ & $1.0331$ & $0.0305$ & $0.0295$ & $1.0336$ & $0.0282$ & $0.0273$ & $1.0740$ & $0.0248$ & $0.0231$ & $-15.4646$ & $0.0205$ & $-5.1137$ & $0.0189$ & $-0.3038$ & $4968$ & $202$ & $4866$ & $49$ & $4968$ & $202$ & $4716$ & $52$ & $3.421$ & $0.140$ & $2.166$ & $0.686$ & $2.166$ & $0.686$ & $-0.974$ & $0.213$ & $-0.134$ & $0.090$ & $-1.054$ & $0.246$ & $-0.410$ & $0.103$ & $-0.214$ & $0.078$ & $-0.174$ & $7.282$ & D & $0.997$ & I & $0.075$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J141544.13$-$063831.9 & 3640651813256839936 & 110046928 & 20040303_1414m05_030 & 14:15:44.13 & $-$06:38:31.9 & $\dots$ & $11.033$ & $11.004$ & $1.077$ & $11.248$ & $-35.5$ & $1.8$ & $-33.6$ & $0.9$ & $1.4802$ & $0.0155$ & $0.6756$ & $0.0071$ & $0.6639$ & $0.0068$ & $0.0103$ & $0.6612$ & $0.0068$ & $0.0102$ & $0.6683$ & $0.0084$ & $0.0126$ & $-4.0299$ & $0.0155$ & $-0.8993$ & $0.0115$ & $-0.0999$ & $5030$ & $67$ & $4779$ & $65$ & $\dots$ & $\dots$ & $5030$ & $67$ & $3.205$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.122$ & $-0.425$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.090$ & $0.071$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141544.50$-$055207.0 & 3640834503985725696 & $\dots$ & 20080624_1405m05_122 & 14:15:44.50 & $-$05:52:07.0 & KPNR & $13.583$ & $10.615$ & $4.731$ & $13.890$ & $43.8$ & $3.6$ & $36.7$ & $0.8$ & $0.4093$ & $0.0548$ & $2.4432$ & $0.3271$ & $2.2973$ & $0.2892$ & $0.1259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-5.0225$ & $0.0680$ & $-1.4786$ & $0.0513$ & $-0.0902$ & $\dots$ & $\dots$ & $4434$ & $86$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.980$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.858$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.315$ & $\dots$ & $0.603$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.662$ & $34$ & RAVE DR6 & $\dots$ & APASS & $\dots$ & RAVE DR6\\
J141559.60$-$321926.0 & 6124372404864685184 & $\dots$ & 20060510_1412m34_080 & 14:15:59.60 & $-$32:19:26.0 & NTTE & $11.470$ & $11.058$ & $1.479$ & $11.489$ & $-165.6$ & $0.4$ & $-167.4$ & $0.8$ & $0.2006$ & $0.0176$ & $4.9850$ & $0.4374$ & $4.4131$ & $0.3428$ & $0.0777$ & $3.9778$ & $0.4007$ & $0.1007$ & $4.2323$ & $0.0358$ & $0.0085$ & $-10.6918$ & $0.0183$ & $-6.9135$ & $0.0189$ & $-0.2981$ & $4573$ & $91$ & $4588$ & $92$ & $4573$ & $91$ & $\dots$ & $\dots$ & $1.034$ & $0.470$ & $0.609$ & $0.250$ & $0.609$ & $0.250$ & $-2.738$ & $0.000$ & $-2.298$ & $0.160$ & $-2.738$ & $0.000$ & $\dots$ & $\dots$ & $-0.372$ & $0.120$ & $0.378$ & $6.070$ & D & $0.991$ & I & $0.497$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $71$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J141601.96$-$061420.2 & 3640715855513276928 & 110048252 & 20040303_1414m05_047 & 14:16:01.96 & $-$06:14:20.2 & $\dots$ & $12.424$ & $12.087$ & $1.363$ & $12.459$ & $66.8$ & $1.4$ & $67.0$ & $1.0$ & $0.1885$ & $0.0146$ & $5.3050$ & $0.4109$ & $4.6620$ & $0.3173$ & $0.0681$ & $5.1449$ & $0.3676$ & $0.0715$ & $4.7561$ & $0.3157$ & $0.0664$ & $-2.3673$ & $0.0163$ & $-11.3466$ & $0.0129$ & $0.0140$ & $4455$ & $53$ & $4639$ & $77$ & $\dots$ & $\dots$ & $4455$ & $53$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.117$ & $-1.073$ & $0.170$ & $\dots$ & $\dots$ & $-1.230$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.567$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141607.13$-$292505.3 & 6269052359662541440 & 102106351 & 20070416_1425m30_052 & 14:16:07.13 & $-$29:25:05.3 & $\dots$ & $12.898$ & $12.580$ & $1.271$ & $12.908$ & $-32.1$ & $1.5$ & $-30.6$ & $1.6$ & $0.2889$ & $0.0182$ & $3.4614$ & $0.2181$ & $3.1756$ & $0.1835$ & $0.0578$ & $3.0197$ & $0.1445$ & $0.0479$ & $3.2038$ & $0.3851$ & $0.1202$ & $-14.0362$ & $0.0186$ & $-10.2326$ & $0.0182$ & $-0.2840$ & $4670$ & $53$ & $4553$ & $77$ & $\dots$ & $\dots$ & $4670$ & $53$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.112$ & $-1.110$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.370$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141629.92$-$140437.7 & 6302823790590128384 & 108910902 & 20120520_1418m14_023 & 14:16:29.92 & $-$14:04:37.7 & $\dots$ & $12.400$ & $12.134$ & $1.104$ & $12.389$ & $-84.0$ & $1.0$ & $-82.9$ & $1.0$ & $0.5118$ & $0.0153$ & $1.9539$ & $0.0584$ & $1.8594$ & $0.0529$ & $0.0284$ & $1.8923$ & $0.0423$ & $0.0224$ & $1.9739$ & $0.0595$ & $0.0302$ & $-12.7739$ & $0.0167$ & $1.8441$ & $0.0141$ & $-0.1847$ & $5071$ & $54$ & $4755$ & $77$ & $\dots$ & $\dots$ & $5071$ & $54$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.923$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141633.58$-$193513.5 & 6284005996973993984 & 108454582 & 20040705_1408m19_119 & 14:16:33.58 & $-$19:35:13.5 & $\dots$ & $12.925$ & $12.761$ & $0.801$ & $12.908$ & $59.0$ & $1.8$ & $60.7$ & $2.7$ & $2.0945$ & $0.0187$ & $0.4774$ & $0.0043$ & $0.4716$ & $0.0042$ & $0.0088$ & $0.4704$ & $0.0041$ & $0.0088$ & $0.4697$ & $0.0050$ & $0.0107$ & $26.5707$ & $0.0189$ & $-5.6594$ & $0.0168$ & $-0.3029$ & $5981$ & $68$ & $5653$ & $136$ & $\dots$ & $\dots$ & $5981$ & $68$ & $4.417$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.819$ & $0.124$ & $-1.272$ & $0.190$ & $\dots$ & $\dots$ & $-0.819$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.617$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141638.74$-$432602.6 & 6097509991472971648 & 308787263 & 20120514_1408m42_126 & 14:16:38.74 & $-$43:26:02.6 & $\dots$ & $12.795$ & $12.452$ & $1.309$ & $12.798$ & $-70.3$ & $3.0$ & $-69.3$ & $1.5$ & $0.7280$ & $0.0184$ & $1.3736$ & $0.0347$ & $1.3263$ & $0.0324$ & $0.0244$ & $1.3417$ & $0.0353$ & $0.0263$ & $1.3165$ & $0.0673$ & $0.0511$ & $0.3689$ & $0.0169$ & $-3.6520$ & $0.0194$ & $-0.3086$ & $4788$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4788$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141640.80$-$242200.0 & 6272774000363969920 & $\dots$ & 20100225_1410m26_087 & 14:16:40.80 & $-$24:22:00.0 & SOAR & $10.877$ & $10.483$ & $1.372$ & $10.860$ & $0.4$ & $1.1$ & $0.6$ & $0.6$ & $0.3435$ & $0.0178$ & $2.9112$ & $0.1509$ & $2.7064$ & $0.1304$ & $0.0482$ & $2.6882$ & $0.1227$ & $0.0456$ & $2.5902$ & $0.1887$ & $0.0728$ & $-12.6175$ & $0.0193$ & $-5.7052$ & $0.0161$ & $-0.1635$ & $4755$ & $51$ & $5029$ & $92$ & $4755$ & $51$ & $\dots$ & $\dots$ & $3.070$ & $0.470$ & $0.992$ & $0.221$ & $0.992$ & $0.221$ & $-2.803$ & $0.053$ & $-2.389$ & $0.160$ & $-2.803$ & $0.053$ & $\dots$ & $\dots$ & $-0.336$ & $0.127$ & $0.414$ & $6.042$ & D & $0.976$ & I & $0.852$ & $0.166$ & $0.381$ & $0.043$ & $0.381$ & $0.043$ & D & $0.984$ & $66$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J141642.64$-$405057.0 & 6115952546679909504 & 307803060 & 20120514_1408m42_091 & 14:16:42.64 & $-$40:50:57.0 & $\dots$ & $12.405$ & $12.129$ & $1.170$ & $12.412$ & $55.9$ & $3.4$ & $61.7$ & $1.0$ & $0.3367$ & $0.0144$ & $2.9700$ & $0.1270$ & $2.7571$ & $0.1095$ & $0.0397$ & $2.8675$ & $0.0934$ & $0.0326$ & $2.6952$ & $0.2737$ & $0.1016$ & $-30.7112$ & $0.0147$ & $-0.4260$ & $0.0162$ & $-0.2740$ & $4989$ & $56$ & $5607$ & $614$ & $\dots$ & $\dots$ & $4989$ & $56$ & $3.908$ & $0.700$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.070$ & $0.117$ & $-0.968$ & $0.520$ & $\dots$ & $\dots$ & $-2.070$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.550$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141646.86$-$161204.4 & 6297785351571237248 & 108815478 & 20060617_1418m14_007 & 14:16:46.86 & $-$16:12:04.4 & $\dots$ & $11.865$ & $11.431$ & $1.557$ & $11.904$ & $64.9$ & $0.6$ & $66.1$ & $0.8$ & $0.2039$ & $0.0193$ & $4.9044$ & $0.4642$ & $4.3497$ & $0.3652$ & $0.0839$ & $4.1813$ & $0.3353$ & $0.0802$ & $4.1098$ & $0.2265$ & $0.0551$ & $-6.3987$ & $0.0210$ & $-9.2142$ & $0.0167$ & $-0.1391$ & $4256$ & $52$ & $4372$ & $77$ & $\dots$ & $\dots$ & $4256$ & $52$ & $0.949$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $-1.273$ & $0.170$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.249$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141657.68$-$142016.3 & 6299790993923248896 & 108909912 & 20120520_1418m14_018 & 14:16:57.68 & $-$14:20:16.3 & $\dots$ & $12.695$ & $12.374$ & $1.267$ & $12.700$ & $-28.2$ & $1.5$ & $-25.3$ & $1.2$ & $0.4635$ & $0.0164$ & $2.1575$ & $0.0763$ & $2.0429$ & $0.0684$ & $0.0335$ & $2.0766$ & $0.0708$ & $0.0341$ & $2.0788$ & $0.0365$ & $0.0175$ & $-36.7574$ & $0.0184$ & $-0.5738$ & $0.0160$ & $-0.2374$ & $4720$ & $53$ & $4519$ & $77$ & $\dots$ & $\dots$ & $4720$ & $53$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.660$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.061$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141719.21$-$453348.0 & 6096295997496618496 & 309199015 & 20120318_1423m46_062 & 14:17:19.21 & $-$45:33:48.0 & $\dots$ & $11.989$ & $11.558$ & $1.526$ & $12.015$ & $141.7$ & $1.1$ & $141.5$ & $0.5$ & $0.1935$ & $0.0195$ & $5.1680$ & $0.5208$ & $4.5558$ & $0.4047$ & $0.0888$ & $4.6822$ & $0.3408$ & $0.0728$ & $3.6865$ & $0.2391$ & $0.0649$ & $-9.8456$ & $0.0180$ & $2.0010$ & $0.0303$ & $-0.4186$ & $4351$ & $52$ & $4308$ & $77$ & $\dots$ & $\dots$ & $4351$ & $52$ & $0.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.117$ & $-1.338$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141727.79$-$133259.8 & 6302949860766025216 & 108914123 & 20040607_1418m11_005 & 14:17:27.79 & $-$13:32:59.8 & $\dots$ & $12.221$ & $11.807$ & $1.530$ & $12.266$ & $-24.4$ & $0.8$ & $-20.3$ & $0.4$ & $0.2561$ & $0.0207$ & $3.9047$ & $0.3156$ & $3.5448$ & $0.2601$ & $0.0734$ & $3.4105$ & $0.1915$ & $0.0561$ & $3.5079$ & $0.6027$ & $0.1718$ & $-10.2934$ & $0.0178$ & $-3.8158$ & $0.0158$ & $-0.3569$ & $4263$ & $52$ & $5042$ & $79$ & $\dots$ & $\dots$ & $4263$ & $52$ & $3.739$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.117$ & $-0.457$ & $0.090$ & $\dots$ & $\dots$ & $-1.000$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.149$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141729.36$-$342153.1 & 6122817076947937408 & 100481311 & 20050531_1423m36_066 & 14:17:29.36 & $-$34:21:53.1 & $\dots$ & $12.321$ & $12.220$ & $0.653$ & $12.326$ & $16.7$ & $1.9$ & $18.2$ & $3.3$ & $2.1249$ & $0.0187$ & $0.4706$ & $0.0041$ & $0.4649$ & $0.0040$ & $0.0087$ & $0.4648$ & $0.0038$ & $0.0082$ & $0.4619$ & $0.0058$ & $0.0126$ & $-11.2161$ & $0.0223$ & $-3.8685$ & $0.0221$ & $-0.0715$ & $6508$ & $69$ & $5572$ & $94$ & $\dots$ & $\dots$ & $6508$ & $69$ & $3.238$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.144$ & $-0.708$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.558$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141744.82$-$130127.3 & 6303041803130116864 & 108924871 & 20120520_1418m14_005 & 14:17:44.82 & $-$13:01:27.3 & $\dots$ & $12.568$ & $12.360$ & $0.979$ & $12.567$ & $-13.4$ & $4.5$ & $-3.4$ & $1.9$ & $1.8336$ & $0.0154$ & $0.5454$ & $0.0046$ & $0.5378$ & $0.0045$ & $0.0083$ & $0.5391$ & $0.0045$ & $0.0083$ & $0.5503$ & $0.0081$ & $0.0147$ & $-59.0218$ & $0.0195$ & $42.1668$ & $0.0159$ & $-0.2496$ & $5453$ & $67$ & $5630$ & $190$ & $\dots$ & $\dots$ & $5453$ & $67$ & $3.699$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.865$ & $0.123$ & $-0.572$ & $0.140$ & $\dots$ & $\dots$ & $-0.865$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141751.70$-$264342.0 & 6269993850853482624 & 102560121 & 20060530_1410m26_120 & 14:17:51.70 & $-$26:43:42.0 & NTTE & $11.772$ & $11.378$ & $1.410$ & $11.773$ & $299.7$ & $0.6$ & $299.1$ & $0.6$ & $0.1714$ & $0.0156$ & $5.8343$ & $0.5310$ & $5.0659$ & $0.4003$ & $0.0790$ & $5.0252$ & $0.4144$ & $0.0825$ & $4.7274$ & $0.2917$ & $0.0617$ & $-7.7727$ & $0.0188$ & $-13.9014$ & $0.0212$ & $-0.4035$ & $4587$ & $73$ & $4696$ & $51$ & $4681$ & $93$ & $4493$ & $53$ & $1.119$ & $0.210$ & $0.898$ & $0.205$ & $0.898$ & $0.205$ & $-2.287$ & $0.085$ & $-1.804$ & $0.140$ & $-2.113$ & $0.067$ & $-2.460$ & $0.103$ & $-0.079$ & $0.119$ & $0.611$ & $6.754$ & D & $0.995$ & I & $0.390$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $79$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J141754.04$-$311055.4 & 6124585568384617472 & 101964915 & 20060720_1425m30_032 & 14:17:54.04 & $-$31:10:55.4 & $\dots$ & $11.798$ & $11.653$ & $0.851$ & $11.816$ & $22.6$ & $1.5$ & $23.2$ & $0.7$ & $3.2088$ & $0.0171$ & $0.3116$ & $0.0017$ & $0.3091$ & $0.0016$ & $0.0053$ & $0.3079$ & $0.0016$ & $0.0053$ & $0.3061$ & $0.0030$ & $0.0098$ & $-26.0183$ & $0.0181$ & $-31.5746$ & $0.0174$ & $-0.2298$ & $6011$ & $68$ & $6049$ & $83$ & $\dots$ & $\dots$ & $6011$ & $68$ & $4.570$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.806$ & $0.126$ & $0.290$ & $0.120$ & $\dots$ & $\dots$ & $-0.806$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.221$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141757.04$-$131847.0 & 6302962436430298112 & 108914834 & 20040605_1418m11_146 & 14:17:57.04 & $-$13:18:47.0 & $\dots$ & $12.793$ & $12.526$ & $1.097$ & $12.778$ & $31.8$ & $1.1$ & $32.0$ & $3.6$ & $1.0711$ & $0.0166$ & $0.9336$ & $0.0145$ & $0.9115$ & $0.0138$ & $0.0151$ & $0.9157$ & $0.0131$ & $0.0143$ & $0.9341$ & $0.0258$ & $0.0276$ & $-18.9027$ & $0.0187$ & $-27.2061$ & $0.0172$ & $-0.3621$ & $5106$ & $56$ & $4991$ & $87$ & $\dots$ & $\dots$ & $5106$ & $56$ & $4.106$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.125$ & $-0.968$ & $0.160$ & $\dots$ & $\dots$ & $-0.890$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141801.06$-$342732.4 & 6122813366095825152 & 100480811 & 20060510_1412m34_114 & 14:18:01.06 & $-$34:27:32.4 & $\dots$ & $11.510$ & $11.276$ & $1.077$ & $11.520$ & $-109.2$ & $0.8$ & $-108.8$ & $0.6$ & $0.7415$ & $0.0166$ & $1.3486$ & $0.0302$ & $1.3029$ & $0.0282$ & $0.0216$ & $1.3029$ & $0.0239$ & $0.0183$ & $1.3392$ & $0.0591$ & $0.0441$ & $-7.3814$ & $0.0178$ & $5.2812$ & $0.0160$ & $-0.1582$ & $5142$ & $54$ & $5452$ & $74$ & $\dots$ & $\dots$ & $5142$ & $54$ & $3.429$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.633$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141808.70$-$284208.0 & 6269208597689497856 & 102172461 & 20030709_1419m30_073 & 14:18:08.70 & $-$28:42:08.0 & SOAR & $10.705$ & $10.415$ & $1.247$ & $10.732$ & $174.2$ & $2.7$ & $172.8$ & $0.3$ & $0.4559$ & $0.0200$ & $2.1935$ & $0.0962$ & $2.0751$ & $0.0861$ & $0.0415$ & $1.9943$ & $0.0715$ & $0.0359$ & $2.0906$ & $0.0652$ & $0.0312$ & $-1.2889$ & $0.0203$ & $-20.2067$ & $0.0173$ & $-0.1614$ & $4839$ & $62$ & $4893$ & $92$ & $4897$ & $67$ & $4780$ & $57$ & $1.270$ & $0.470$ & $1.643$ & $0.209$ & $1.643$ & $0.209$ & $-2.590$ & $0.129$ & $-1.835$ & $0.160$ & $-2.520$ & $0.133$ & $-2.660$ & $0.125$ & $0.047$ & $0.116$ & $0.397$ & $6.237$ & D & $0.993$ & I & $0.155$ & $0.300$ & $0.354$ & $0.042$ & $0.354$ & $0.042$ & D & $0.985$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J141810.57$-$333452.6 & 6123299006637317632 & 100631228 & 20060510_1412m34_086 & 14:18:10.57 & $-$33:34:52.6 & $\dots$ & $11.431$ & $11.016$ & $1.502$ & $11.460$ & $-17.8$ & $0.8$ & $-18.3$ & $0.5$ & $0.2535$ & $0.0145$ & $3.9448$ & $0.2256$ & $3.5778$ & $0.1856$ & $0.0519$ & $3.4341$ & $0.1370$ & $0.0399$ & $3.6203$ & $0.2797$ & $0.0773$ & $0.3291$ & $0.0174$ & $-14.2848$ & $0.0139$ & $-0.0088$ & $4301$ & $51$ & $4278$ & $77$ & $\dots$ & $\dots$ & $4301$ & $51$ & $0.680$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $-1.268$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141816.75$-$120806.8 & 6303662511803934848 & 108955380 & 20060429_1412m13_096 & 14:18:16.75 & $-$12:08:06.8 & KPNR & $11.993$ & $11.628$ & $1.334$ & $11.986$ & $158.7$ & $0.5$ & $154.9$ & $0.7$ & $0.2002$ & $0.0150$ & $4.9950$ & $0.3743$ & $4.4209$ & $0.2932$ & $0.0663$ & $4.1235$ & $0.2035$ & $0.0494$ & $4.4679$ & $0.3412$ & $0.0764$ & $-14.3353$ & $0.0170$ & $-1.5506$ & $0.0149$ & $-0.1909$ & $4672$ & $56$ & $4752$ & $92$ & $4687$ & $58$ & $4657$ & $55$ & $2.389$ & $0.470$ & $0.941$ & $0.106$ & $0.941$ & $0.106$ & $-2.591$ & $0.123$ & $-2.242$ & $0.160$ & $-2.572$ & $0.136$ & $-2.610$ & $0.110$ & $-0.332$ & $0.122$ & $0.418$ & $6.257$ & D & $0.998$ & I & $0.613$ & $0.202$ & $0.206$ & $0.041$ & $0.206$ & $0.041$ & D & $0.990$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J141823.16$-$163246.7 & 6296999196461506688 & 108842882 & 20060508_1428m16_043 & 14:18:23.16 & $-$16:32:46.7 & $\dots$ & $11.711$ & $11.363$ & $1.349$ & $11.729$ & $-18.1$ & $0.7$ & $-21.9$ & $0.4$ & $0.2965$ & $0.0231$ & $3.3727$ & $0.2628$ & $3.1008$ & $0.2221$ & $0.0716$ & $2.7942$ & $0.1382$ & $0.0495$ & $2.9175$ & $0.2691$ & $0.0922$ & $-8.9903$ & $0.0195$ & $-0.3770$ & $0.0181$ & $-0.4151$ & $4588$ & $53$ & $4480$ & $68$ & $\dots$ & $\dots$ & $4588$ & $53$ & $1.373$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $-1.266$ & $0.140$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141834.50$-$354658.2 & 6119601142876291968 & 100068596 & 20120413_1418m36_062 & 14:18:34.50 & $-$35:46:58.2 & $\dots$ & $11.255$ & $10.923$ & $1.245$ & $11.239$ & $75.7$ & $2.9$ & $94.2$ & $5.1$ & $3.0923$ & $0.0230$ & $0.3234$ & $0.0024$ & $0.3207$ & $0.0024$ & $0.0074$ & $0.3203$ & $0.0020$ & $0.0062$ & $0.3177$ & $0.0005$ & $0.0016$ & $13.6278$ & $0.0189$ & $-9.7326$ & $0.0199$ & $-0.2387$ & $4749$ & $76$ & $4625$ & $64$ & $\dots$ & $\dots$ & $4749$ & $76$ & $4.765$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.152$ & $0.620$ & $0.080$ & $\dots$ & $\dots$ & $-0.990$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.205$ & $0.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141851.11$-$264517.5 & 6270072328496410496 & 102608949 & 20070301_1410m26_114 & 14:18:51.11 & $-$26:45:17.5 & $\dots$ & $12.180$ & $11.949$ & $1.023$ & $12.172$ & $157.0$ & $2.5$ & $154.6$ & $1.6$ & $1.3826$ & $0.0161$ & $0.7233$ & $0.0084$ & $0.7099$ & $0.0081$ & $0.0114$ & $0.7070$ & $0.0067$ & $0.0094$ & $\dots$ & $\dots$ & $\dots$ & $-30.3188$ & $0.0182$ & $-77.5622$ & $0.0203$ & $-0.4947$ & $5227$ & $54$ & $5109$ & $136$ & $\dots$ & $\dots$ & $5227$ & $54$ & $4.247$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.103$ & $-1.133$ & $0.190$ & $\dots$ & $\dots$ & $-1.210$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.804$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J141900.00$-$104505.0 & 6304680006736218240 & 109957860 & 20040605_1418m11_079 & 14:19:00.00 & $-$10:45:05.0 & SOAR & $12.664$ & $12.511$ & $0.774$ & $12.650$ & $31.4$ & $6.4$ & $11.7$ & $4.5$ & $2.0976$ & $0.0503$ & $0.4767$ & $0.0114$ & $0.4709$ & $0.0112$ & $0.0237$ & $0.4694$ & $0.0136$ & $0.0290$ & $0.4649$ & $0.0181$ & $0.0390$ & $-10.7038$ & $0.0556$ & $-15.0196$ & $0.0420$ & $-0.1213$ & $6068$ & $59$ & $7418$ & $361$ & $6045$ & $51$ & $6091$ & $67$ & $4.432$ & $0.430$ & $4.126$ & $0.126$ & $4.126$ & $0.126$ & $-0.418$ & $0.127$ & $0.491$ & $0.340$ & $-0.563$ & $0.132$ & $-0.273$ & $0.122$ & $0.158$ & $0.110$ & $0.158$ & $8.170$ & D & $0.997$ & I & $\dots$ & $\dots$ & $0.166$ & $0.043$ & $0.166$ & $0.043$ & D & $0.989$ & $5$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J141903.50$-$200005.3 & 6283745752019692928 & 108419382 & 20060606_1414m20_111 & 14:19:03.50 & $-$20:00:05.3 & $\dots$ & $11.643$ & $11.301$ & $1.337$ & $11.660$ & $40.5$ & $1.1$ & $39.8$ & $0.5$ & $0.4226$ & $0.0169$ & $2.3663$ & $0.0946$ & $2.2292$ & $0.0840$ & $0.0377$ & $2.1790$ & $0.0849$ & $0.0389$ & $2.1699$ & $0.0795$ & $0.0366$ & $-9.6923$ & $0.0215$ & $5.0389$ & $0.0171$ & $-0.1258$ & $4685$ & $52$ & $4893$ & $77$ & $\dots$ & $\dots$ & $4685$ & $52$ & $2.909$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $-0.824$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.637$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141908.74$-$064659.7 & 3639965752360829824 & 110074742 & 20070323_1421m08_071 & 14:19:08.74 & $-$06:46:59.7 & $\dots$ & $12.743$ & $12.500$ & $1.073$ & $12.743$ & $16.8$ & $2.6$ & $23.8$ & $2.2$ & $0.8125$ & $0.0242$ & $1.2308$ & $0.0367$ & $1.1926$ & $0.0344$ & $0.0289$ & $1.1985$ & $0.0299$ & $0.0250$ & $1.2816$ & $0.0481$ & $0.0376$ & $-12.2183$ & $0.0243$ & $-8.6624$ & $0.0200$ & $-0.1549$ & $5051$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5051$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.110$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.930$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141911.56$-$184654.8 & 6284166834909565824 & 108501179 & 20080524_1414m20_085 & 14:19:11.56 & $-$18:46:54.8 & $\dots$ & $10.312$ & $9.939$ & $1.350$ & $10.305$ & $-0.5$ & $0.8$ & $-33.5$ & $10.1$ & $1.0566$ & $0.0246$ & $0.9464$ & $0.0220$ & $0.9237$ & $0.0210$ & $0.0227$ & $0.9152$ & $0.0201$ & $0.0219$ & $0.9174$ & $0.0301$ & $0.0328$ & $-9.7691$ & $0.0298$ & $1.4819$ & $0.0302$ & $-0.4996$ & $4569$ & $52$ & $4666$ & $55$ & $\dots$ & $\dots$ & $4569$ & $52$ & $2.389$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.106$ & $-0.216$ & $0.080$ & $\dots$ & $\dots$ & $-0.940$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.068$ & $0.062$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141913.96$-$084441.1 & 6329210630843656704 & 110049584 & 20100320_1421m08_028 & 14:19:13.96 & $-$08:44:41.1 & KPNK & $10.771$ & $10.492$ & $1.070$ & $10.733$ & $-5.3$ & $0.8$ & $-2.8$ & $2.4$ & $0.8339$ & $0.0251$ & $1.1992$ & $0.0361$ & $1.1629$ & $0.0339$ & $0.0292$ & $1.1316$ & $0.0274$ & $0.0242$ & $1.1165$ & $0.0500$ & $0.0448$ & $-27.4163$ & $0.0278$ & $4.2563$ & $0.0234$ & $-0.2181$ & $5071$ & $45$ & $5378$ & $214$ & $5057$ & $33$ & $5084$ & $56$ & $3.113$ & $0.480$ & $2.218$ & $0.086$ & $2.218$ & $0.086$ & $-2.106$ & $0.059$ & $-1.744$ & $0.270$ & $-2.071$ & $0.006$ & $-2.140$ & $0.112$ & $0.160$ & $0.117$ & $0.170$ & $6.494$ & D & $0.998$ & I & $0.714$ & $0.279$ & $0.223$ & $0.041$ & $0.223$ & $0.041$ & D & $0.955$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J141917.09$-$131527.1 & 6302978173190545920 & 108936991 & 20120520_1418m14_141 & 14:19:17.09 & $-$13:15:27.1 & $\dots$ & $12.595$ & $12.176$ & $1.478$ & $12.607$ & $27.6$ & $0.8$ & $28.5$ & $0.7$ & $0.2876$ & $0.0157$ & $3.4771$ & $0.1898$ & $3.1888$ & $0.1596$ & $0.0501$ & $3.2858$ & $0.1981$ & $0.0603$ & $3.2995$ & $0.2457$ & $0.0745$ & $-7.1045$ & $0.0165$ & $-13.6356$ & $0.0162$ & $-0.3924$ & $4363$ & $52$ & $4276$ & $77$ & $\dots$ & $\dots$ & $4363$ & $52$ & $1.251$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $-0.941$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141928.15$-$465822.6 & 6093103217588956928 & 309302488 & 20120613_1423m46_046 & 14:19:28.15 & $-$46:58:22.6 & $\dots$ & $12.797$ & $12.364$ & $1.514$ & $12.814$ & $200.9$ & $0.9$ & $200.6$ & $0.8$ & $0.1808$ & $0.0170$ & $5.5310$ & $0.5201$ & $4.8356$ & $0.3975$ & $0.0822$ & $4.9816$ & $0.4285$ & $0.0860$ & $4.6556$ & $0.6594$ & $0.1416$ & $-5.1593$ & $0.0176$ & $-0.8109$ & $0.0282$ & $-0.2378$ & $4334$ & $51$ & $4441$ & $77$ & $\dots$ & $\dots$ & $4334$ & $51$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-1.004$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141931.03$-$031934.7 & 3646249147780040704 & 110411629 & 20060614_1423m02_008 & 14:19:31.03 & $-$03:19:34.7 & $\dots$ & $12.297$ & $12.014$ & $1.303$ & $12.357$ & $12.1$ & $2.3$ & $-5.0$ & $5.9$ & $0.6459$ & $0.0151$ & $1.5482$ & $0.0362$ & $1.4883$ & $0.0334$ & $0.0225$ & $1.4967$ & $0.0341$ & $0.0228$ & $1.5427$ & $0.0183$ & $0.0119$ & $-13.6256$ & $0.0175$ & $-1.6349$ & $0.0154$ & $-0.2721$ & $4612$ & $60$ & $4848$ & $64$ & $\dots$ & $\dots$ & $4612$ & $60$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.131$ & $0.028$ & $0.080$ & $\dots$ & $\dots$ & $-1.050$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.239$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141933.30$-$185402.1 & 6284153228453144960 & 108501482 & 20040705_1408m19_108 & 14:19:33.30 & $-$18:54:02.1 & $\dots$ & $13.361$ & $13.441$ & $0.816$ & $13.592$ & $22.6$ & $11.3$ & $\dots$ & $\dots$ & $1.2382$ & $0.0148$ & $0.8076$ & $0.0097$ & $0.7910$ & $0.0093$ & $0.0117$ & $0.7819$ & $0.0083$ & $0.0106$ & $0.7758$ & $0.0136$ & $0.0175$ & $-7.5133$ & $0.0195$ & $-7.4647$ & $0.0142$ & $-0.0650$ & $5916$ & $69$ & $6136$ & $361$ & $\dots$ & $\dots$ & $5916$ & $69$ & $4.600$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.949$ & $0.132$ & $0.486$ & $0.340$ & $\dots$ & $\dots$ & $-0.949$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141938.11$-$371553.4 & 6117763309197561344 & 100034817 & 20110403_1418m36_014 & 14:19:38.11 & $-$37:15:53.4 & $\dots$ & $12.363$ & $12.044$ & $1.263$ & $12.368$ & $-42.1$ & $1.0$ & $-41.8$ & $0.7$ & $0.3923$ & $0.0166$ & $2.5491$ & $0.1079$ & $2.3906$ & $0.0949$ & $0.0397$ & $2.3744$ & $0.0781$ & $0.0329$ & $2.4225$ & $0.2171$ & $0.0896$ & $-3.4196$ & $0.0156$ & $4.8364$ & $0.0185$ & $-0.3017$ & $4683$ & $53$ & $4728$ & $77$ & $\dots$ & $\dots$ & $4683$ & $53$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $-0.741$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.288$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141941.33$-$134906.5 & 6299917579495363968 & 108932161 & 20040607_1418m11_148 & 14:19:41.33 & $-$13:49:06.5 & $\dots$ & $13.784$ & $13.078$ & $1.938$ & $13.783$ & $-5.6$ & $1.8$ & $-3.9$ & $2.1$ & $9.9623$ & $0.0159$ & $0.1004$ & $0.0002$ & $0.1001$ & $0.0002$ & $0.0016$ & $0.1000$ & $0.0001$ & $0.0014$ & $0.0999$ & $0.0000$ & $0.0004$ & $-43.4712$ & $0.0166$ & $-23.5084$ & $0.0151$ & $-0.3072$ & $5432$ & $70$ & $4333$ & $64$ & $\dots$ & $\dots$ & $5432$ & $70$ & $4.386$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.018$ & $0.194$ & $0.112$ & $0.080$ & $\dots$ & $\dots$ & $-1.018$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.213$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142016.41$-$120454.1 & 6303678390298802944 & 108956179 & 20080606_1418m14_077 & 14:20:16.41 & $-$12:04:54.1 & $\dots$ & $10.475$ & $10.221$ & $1.094$ & $10.471$ & $9.5$ & $1.4$ & $3.1$ & $1.4$ & $1.4088$ & $0.0553$ & $0.7098$ & $0.0279$ & $0.6970$ & $0.0269$ & $0.0385$ & $0.7161$ & $0.0259$ & $0.0362$ & $0.7038$ & $0.0711$ & $0.1010$ & $-40.3371$ & $0.0585$ & $-9.4922$ & $0.0479$ & $-0.2473$ & $5137$ & $54$ & $4933$ & $77$ & $\dots$ & $\dots$ & $5137$ & $54$ & $3.155$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $-1.069$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142020.82$-$342129.3 & 6119826439679877376 & 100524479 & 20120529_1418m36_078 & 14:20:20.82 & $-$34:21:29.3 & $\dots$ & $10.963$ & $10.651$ & $1.292$ & $10.989$ & $222.8$ & $0.6$ & $223.9$ & $0.3$ & $0.4445$ & $0.0154$ & $2.2497$ & $0.0779$ & $2.1254$ & $0.0696$ & $0.0327$ & $2.0654$ & $0.0585$ & $0.0283$ & $2.0181$ & $0.0938$ & $0.0465$ & $-4.3264$ & $0.0170$ & $-18.2964$ & $0.0151$ & $-0.1045$ & $4686$ & $53$ & $4642$ & $51$ & $\dots$ & $\dots$ & $4686$ & $53$ & $1.475$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.930$ & $0.104$ & $-1.629$ & $0.140$ & $\dots$ & $\dots$ & $-1.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142023.35$-$434348.0 & 6102730476979410176 & 308783660 & 20110226_1408m42_127 & 14:20:23.35 & $-$43:43:48.0 & $\dots$ & $10.779$ & $10.676$ & $1.188$ & $10.966$ & $-70.7$ & $0.7$ & $\dots$ & $\dots$ & $0.9874$ & $0.0197$ & $1.0128$ & $0.0202$ & $0.9868$ & $0.0192$ & $0.0194$ & $0.9863$ & $0.0164$ & $0.0167$ & $0.9806$ & $0.0335$ & $0.0341$ & $-13.2826$ & $0.0169$ & $-2.7435$ & $0.0181$ & $-0.2155$ & $4935$ & $58$ & $4999$ & $55$ & $\dots$ & $\dots$ & $4935$ & $58$ & $2.694$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.135$ & $-0.420$ & $0.080$ & $\dots$ & $\dots$ & $-1.290$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.214$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142026.87$-$422901.4 & 6103611220153837184 & 307996454 & 20110223_1408m42_114 & 14:20:26.87 & $-$42:29:01.4 & $\dots$ & $10.861$ & $10.616$ & $1.172$ & $10.899$ & $-0.8$ & $1.5$ & $0.9$ & $1.3$ & $0.6759$ & $0.0144$ & $1.4795$ & $0.0315$ & $1.4247$ & $0.0292$ & $0.0205$ & $1.4256$ & $0.0319$ & $0.0224$ & $1.3790$ & $0.0388$ & $0.0282$ & $-26.4208$ & $0.0144$ & $-24.3705$ & $0.0178$ & $-0.2295$ & $4973$ & $70$ & $5209$ & $94$ & $\dots$ & $\dots$ & $4973$ & $70$ & $3.577$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.134$ & $-1.041$ & $0.180$ & $\dots$ & $\dots$ & $-1.050$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.664$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142027.20$-$025442.0 & 3646333608312623872 & 110485211 & 20060614_1423m02_147 & 14:20:27.20 & $-$02:54:42.0 & KPNR & $11.937$ & $11.681$ & $1.233$ & $11.992$ & $-39.8$ & $7.2$ & $-38.9$ & $0.6$ & $0.7605$ & $0.0131$ & $1.3149$ & $0.0227$ & $1.2715$ & $0.0212$ & $0.0167$ & $1.2588$ & $0.0208$ & $0.0165$ & $1.2466$ & $0.0395$ & $0.0317$ & $-15.6348$ & $0.0223$ & $-18.6410$ & $0.0138$ & $0.3784$ & $4786$ & $37$ & $4390$ & $246$ & $4813$ & $22$ & $4760$ & $53$ & $1.186$ & $1.010$ & $2.697$ & $0.107$ & $2.697$ & $0.107$ & $-0.857$ & $0.111$ & $-2.134$ & $0.150$ & $-1.064$ & $0.112$ & $-0.650$ & $0.110$ & $-0.216$ & $0.078$ & $-0.196$ & $7.377$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.271$ & $0.037$ & $0.271$ & $0.037$ & D & $0.989$ & $2$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J142029.77$-$221710.8 & 6276462105960911232 & 102800680 & 20030720_1431m23_048 & 14:20:29.77 & $-$22:17:10.8 & $\dots$ & $12.693$ & $12.307$ & $1.414$ & $12.705$ & $86.5$ & $2.2$ & $87.2$ & $0.6$ & $0.1449$ & $0.0169$ & $6.9013$ & $0.8049$ & $5.8514$ & $0.5786$ & $0.0989$ & $5.6376$ & $0.5198$ & $0.0922$ & $6.1375$ & $0.6242$ & $0.1017$ & $-2.9478$ & $0.0182$ & $-3.7012$ & $0.0159$ & $-0.3431$ & $4531$ & $54$ & $4657$ & $77$ & $\dots$ & $\dots$ & $4531$ & $54$ & $3.626$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.117$ & $-1.409$ & $0.170$ & $\dots$ & $\dots$ & $-1.800$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142032.87$-$314136.3 & 6123761106463197952 & 100682356 & 20070416_1425m30_021 & 14:20:32.87 & $-$31:41:36.3 & $\dots$ & $12.810$ & $12.496$ & $1.296$ & $12.835$ & $-51.0$ & $1.3$ & $-52.3$ & $1.5$ & $0.3795$ & $0.0194$ & $2.6350$ & $0.1347$ & $2.4661$ & $0.1180$ & $0.0478$ & $2.5066$ & $0.1000$ & $0.0399$ & $2.4435$ & $0.2260$ & $0.0925$ & $-3.8968$ & $0.0206$ & $1.3448$ & $0.0191$ & $-0.2839$ & $4681$ & $52$ & $4687$ & $77$ & $\dots$ & $\dots$ & $4681$ & $52$ & $2.068$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $-0.974$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.534$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142036.00$-$735656.0 & 5796468316295930752 & $\dots$ & 20090630_1412m73_127 & 14:20:36.00 & $-$73:56:56.0 & NTTE & $12.024$ & $11.403$ & $1.832$ & $12.040$ & $-5.4$ & $0.6$ & $-5.0$ & $0.5$ & $0.1484$ & $0.0148$ & $6.7385$ & $0.6720$ & $5.7339$ & $0.4866$ & $0.0849$ & $6.2187$ & $0.4255$ & $0.0684$ & $\dots$ & $\dots$ & $\dots$ & $-0.4967$ & $0.0151$ & $0.0931$ & $0.0162$ & $0.2366$ & $4204$ & $63$ & $4479$ & $77$ & $4204$ & $63$ & $\dots$ & $\dots$ & $2.336$ & $0.230$ & $0.115$ & $0.250$ & $0.115$ & $0.250$ & $-2.624$ & $0.133$ & $-1.603$ & $0.170$ & $-2.624$ & $0.133$ & $\dots$ & $\dots$ & $-0.593$ & $0.143$ & $0.167$ & $5.973$ & D & $0.968$ & I & $0.809$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6\\
J142037.92$-$170248.3 & 6296734287174911360 & 108533075 & 20120520_1418m14_079 & 14:20:37.92 & $-$17:02:48.3 & $\dots$ & $12.321$ & $12.008$ & $1.250$ & $12.326$ & $262.6$ & $4.5$ & $257.1$ & $1.0$ & $0.5596$ & $0.0160$ & $1.7870$ & $0.0511$ & $1.7077$ & $0.0467$ & $0.0273$ & $1.7324$ & $0.0484$ & $0.0279$ & $1.7096$ & $0.0409$ & $0.0239$ & $-2.3125$ & $0.0192$ & $-31.4927$ & $0.0172$ & $-0.2167$ & $4814$ & $53$ & $4828$ & $142$ & $\dots$ & $\dots$ & $4814$ & $53$ & $3.642$ & $0.410$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $0.147$ & $0.150$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142038.90$-$300340.0 & 6220737211694998144 & 102050614 & 20030419_1418m30_057 & 14:20:38.90 & $-$30:03:40.0 & NTTE & $11.518$ & $11.084$ & $1.503$ & $11.528$ & $90.7$ & $2.4$ & $90.1$ & $0.5$ & $0.2048$ & $0.0215$ & $4.8828$ & $0.5126$ & $4.3328$ & $0.4036$ & $0.0932$ & $3.9094$ & $0.2287$ & $0.0585$ & $4.5259$ & $0.2607$ & $0.0576$ & $-19.2304$ & $0.0223$ & $0.8625$ & $0.0184$ & $-0.1010$ & $4462$ & $81$ & $4112$ & $92$ & $4568$ & $109$ & $4356$ & $53$ & $1.447$ & $0.470$ & $0.299$ & $0.250$ & $0.299$ & $0.250$ & $-2.409$ & $0.076$ & $-1.923$ & $0.160$ & $-2.518$ & $0.042$ & $-2.300$ & $0.110$ & $-0.222$ & $0.103$ & $0.488$ & $6.509$ & D & $0.996$ & I & $0.572$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J142043.78$-$074058.8 & 3639578792987397504 & 110058971 & 20040303_1414m05_136 & 14:20:43.78 & $-$07:40:58.8 & $\dots$ & $13.488$ & $13.355$ & $1.001$ & $13.569$ & $21.6$ & $12.0$ & $\dots$ & $\dots$ & $1.2204$ & $0.0221$ & $0.8194$ & $0.0148$ & $0.8023$ & $0.0142$ & $0.0177$ & $0.7929$ & $0.0145$ & $0.0183$ & $0.8018$ & $0.0109$ & $0.0136$ & $12.8524$ & $0.0227$ & $-17.0710$ & $0.0204$ & $-0.0765$ & $5226$ & $68$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5226$ & $68$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.180$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-0.960$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142045.10$-$053051.7 & 3642316370782096384 & 110384847 & 20040408_1414m05_111 & 14:20:45.10 & $-$05:30:51.7 & $\dots$ & $13.496$ & $13.341$ & $0.816$ & $13.492$ & $-78.3$ & $3.3$ & $\dots$ & $\dots$ & $1.9860$ & $0.0194$ & $0.5035$ & $0.0049$ & $0.4970$ & $0.0048$ & $0.0096$ & $0.4946$ & $0.0048$ & $0.0098$ & $0.4929$ & $0.0079$ & $0.0160$ & $-31.6781$ & $0.0160$ & $-16.7226$ & $0.0156$ & $-0.2970$ & $5771$ & $67$ & $5681$ & $317$ & $\dots$ & $\dots$ & $5771$ & $67$ & $4.301$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.849$ & $0.125$ & $-0.794$ & $0.300$ & $\dots$ & $\dots$ & $-0.849$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.680$ & $0.349$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142103.20$-$325313.4 & 6123436789188423424 & 100644995 & 20030709_1419m30_146 & 14:21:03.20 & $-$32:53:13.4 & $\dots$ & $10.742$ & $10.490$ & $1.067$ & $10.730$ & $-118.0$ & $9.0$ & $\dots$ & $\dots$ & $3.0087$ & $0.0143$ & $0.3324$ & $0.0016$ & $0.3295$ & $0.0016$ & $0.0047$ & $0.3294$ & $0.0014$ & $0.0043$ & $0.3292$ & $0.0024$ & $0.0074$ & $-37.4111$ & $0.0153$ & $-10.6487$ & $0.0146$ & $-0.1530$ & $5162$ & $56$ & $6170$ & $106$ & $\dots$ & $\dots$ & $5162$ & $56$ & $3.020$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.110$ & $-0.210$ & $0.080$ & $\dots$ & $\dots$ & $-1.020$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.116$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142103.50$-$374549.0 & 6116981453348894464 & $\dots$ & 20050724_1423m36_007 & 14:21:03.50 & $-$37:45:49.0 & NTTE & $12.815$ & $12.357$ & $1.558$ & $12.831$ & $405.2$ & $1.0$ & $405.5$ & $1.4$ & $0.0487$ & $0.0191$ & $20.5339$ & $8.0533$ & $13.3869$ & $3.4229$ & $0.2557$ & $12.5793$ & $2.2219$ & $0.1766$ & $8.8721$ & $0.7051$ & $0.0795$ & $-0.2195$ & $0.0205$ & $0.0486$ & $0.0243$ & $-0.4018$ & $4529$ & $148$ & $4601$ & $77$ & $4529$ & $148$ & $\dots$ & $\dots$ & $3.454$ & $0.230$ & $0.375$ & $0.139$ & $0.375$ & $0.139$ & $-2.417$ & $0.126$ & $-1.600$ & $0.170$ & $-2.417$ & $0.126$ & $\dots$ & $\dots$ & $-0.358$ & $0.102$ & $0.392$ & $6.405$ & D & $0.969$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $46$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J142109.68$-$480020.7 & 6092811847010506624 & 314562295 & 20120522_1423m46_021 & 14:21:09.68 & $-$48:00:20.7 & $\dots$ & $11.690$ & $12.097$ & $0.842$ & $12.256$ & $-21.8$ & $2.7$ & $-18.0$ & $0.4$ & $2.9946$ & $0.0173$ & $0.3339$ & $0.0019$ & $0.3311$ & $0.0019$ & $0.0057$ & $0.3315$ & $0.0018$ & $0.0055$ & $\dots$ & $\dots$ & $\dots$ & $-13.6866$ & $0.0179$ & $-13.7360$ & $0.0277$ & $-0.2230$ & $6236$ & $161$ & $5809$ & $76$ & $\dots$ & $\dots$ & $6236$ & $161$ & $4.106$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.191$ & $0.622$ & $0.083$ & $0.100$ & $\dots$ & $\dots$ & $-2.191$ & $0.622$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J142118.73$-$361846.4 & 6119327016585017088 & 100063188 & 20050602_1423m36_046 & 14:21:18.73 & $-$36:18:46.4 & $\dots$ & $12.963$ & $12.759$ & $1.276$ & $13.089$ & $1.5$ & $1.5$ & $27.6$ & $4.0$ & $0.3089$ & $0.0167$ & $3.2373$ & $0.1750$ & $2.9860$ & $0.1489$ & $0.0499$ & $2.9538$ & $0.1283$ & $0.0434$ & $3.1334$ & $0.4512$ & $0.1440$ & $2.0446$ & $0.0190$ & $-7.2419$ & $0.0181$ & $-0.3187$ & $4688$ & $55$ & $4778$ & $79$ & $\dots$ & $\dots$ & $4688$ & $55$ & $3.658$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.141$ & $-0.635$ & $0.090$ & $\dots$ & $\dots$ & $-1.020$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142132.58$-$103452.2 & 6328692932665537792 & 109961224 & 20040605_1418m11_086 & 14:21:32.58 & $-$10:34:52.2 & $\dots$ & $13.197$ & $12.822$ & $1.369$ & $13.197$ & $221.6$ & $2.8$ & $225.5$ & $2.6$ & $0.0434$ & $0.0191$ & $23.0415$ & $10.1404$ & $14.4092$ & $3.9657$ & $0.2752$ & $12.0179$ & $2.7290$ & $0.2271$ & $7.9225$ & $0.4378$ & $0.0553$ & $-11.7217$ & $0.0201$ & $-0.8144$ & $0.0173$ & $-0.1569$ & $4527$ & $53$ & $4010$ & $120$ & $\dots$ & $\dots$ & $4527$ & $53$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.112$ & $-1.000$ & $0.190$ & $\dots$ & $\dots$ & $-1.770$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.800$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142137.85$-$150137.3 & 6299470039607156096 & 108875906 & 20120520_1418m14_072 & 14:21:37.85 & $-$15:01:37.3 & $\dots$ & $12.893$ & $12.538$ & $1.327$ & $12.893$ & $-7.5$ & $1.7$ & $46.2$ & $16.2$ & $0.7480$ & $0.0151$ & $1.3369$ & $0.0270$ & $1.2920$ & $0.0252$ & $0.0195$ & $1.3045$ & $0.0258$ & $0.0198$ & $1.3337$ & $0.0461$ & $0.0346$ & $-15.2536$ & $0.0163$ & $-6.7073$ & $0.0138$ & $-0.2298$ & $4624$ & $55$ & $4878$ & $64$ & $\dots$ & $\dots$ & $4624$ & $55$ & $4.098$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $0.305$ & $0.080$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.124$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142141.94$-$041153.4 & 3642763833359308032 & 110408371 & 20060614_1423m02_006 & 14:21:41.94 & $-$04:11:53.4 & $\dots$ & $11.772$ & $12.128$ & $1.137$ & $12.396$ & $-17.4$ & $1.2$ & $-27.2$ & $0.7$ & $6.0559$ & $0.0155$ & $0.1651$ & $0.0004$ & $0.1644$ & $0.0004$ & $0.0025$ & $0.1646$ & $0.0005$ & $0.0027$ & $0.1648$ & $0.0007$ & $0.0044$ & $-31.1318$ & $0.0210$ & $-15.3406$ & $0.0127$ & $0.1878$ & $5919$ & $76$ & $5029$ & $79$ & $\dots$ & $\dots$ & $5919$ & $76$ & $4.524$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.265$ & $0.271$ & $-0.562$ & $0.090$ & $\dots$ & $\dots$ & $-1.265$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J142213.88$-$213310.2 & 6276789833441350016 & 108395916 & 20040410_1431m23_057 & 14:22:13.88 & $-$21:33:10.2 & $\dots$ & $11.082$ & $10.949$ & $0.685$ & $11.063$ & $-12.3$ & $2.0$ & $\dots$ & $\dots$ & $3.3118$ & $0.0161$ & $0.3020$ & $0.0015$ & $0.2996$ & $0.0014$ & $0.0048$ & $0.2989$ & $0.0013$ & $0.0045$ & $0.2982$ & $0.0020$ & $0.0067$ & $-4.9689$ & $0.0201$ & $16.6750$ & $0.0153$ & $-0.1039$ & $6496$ & $69$ & $6758$ & $116$ & $\dots$ & $\dots$ & $6496$ & $69$ & $4.247$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.136$ & $-0.425$ & $0.120$ & $\dots$ & $\dots$ & $-0.900$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.300$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142214.80$-$153104.4 & 6298666507062162048 & 108874538 & 20060617_1418m14_127 & 14:22:14.80 & $-$15:31:04.4 & $\dots$ & $11.941$ & $11.561$ & $1.382$ & $11.942$ & $-91.0$ & $0.6$ & $-90.2$ & $0.7$ & $0.5281$ & $0.0203$ & $1.8936$ & $0.0728$ & $1.8047$ & $0.0661$ & $0.0366$ & $1.7848$ & $0.0637$ & $0.0357$ & $1.7626$ & $0.1131$ & $0.0642$ & $-6.9669$ & $0.0209$ & $-8.8183$ & $0.0180$ & $-0.2192$ & $4560$ & $52$ & $4611$ & $68$ & $\dots$ & $\dots$ & $4560$ & $52$ & $1.942$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.729$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.330$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142217.07$-$130052.4 & 6300358552377676160 & 108939774 & 20040607_1418m11_132 & 14:22:17.07 & $-$13:00:52.4 & KPNR & $13.392$ & $13.189$ & $0.955$ & $13.387$ & $46.0$ & $1.5$ & $53.3$ & $5.7$ & $0.1333$ & $0.0178$ & $7.5019$ & $1.0018$ & $6.2775$ & $0.7014$ & $0.1117$ & $5.4933$ & $0.5651$ & $0.1029$ & $5.2784$ & $0.6022$ & $0.1141$ & $-17.9174$ & $0.0229$ & $-3.0792$ & $0.0169$ & $-0.0245$ & $5523$ & $50$ & $4606$ & $86$ & $5523$ & $50$ & $5453$ & $58$ & $4.011$ & $0.180$ & $2.791$ & $0.438$ & $2.791$ & $0.438$ & $-1.844$ & $0.124$ & $-2.130$ & $0.130$ & $-2.014$ & $0.119$ & $-1.500$ & $0.119$ & $-0.392$ & $0.167$ & $-0.382$ & $6.204$ & D & $0.928$ & I & $0.658$ & $0.229$ & $0.324$ & $0.040$ & $0.324$ & $0.040$ & u & $0.511$ & $38$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J142221.04$-$743108.4 & 5796230164645455232 & 405796275 & 20100421_1412m73_117 & 14:22:21.04 & $-$74:31:08.4 & $\dots$ & $11.049$ & $11.322$ & $0.974$ & $11.527$ & $6.4$ & $1.2$ & $\dots$ & $\dots$ & $0.9671$ & $0.0475$ & $1.0340$ & $0.0508$ & $1.0069$ & $0.0482$ & $0.0478$ & $1.0427$ & $0.0629$ & $0.0603$ & $\dots$ & $\dots$ & $\dots$ & $-8.3723$ & $0.0478$ & $-1.1936$ & $0.0476$ & $0.1992$ & $5704$ & $73$ & $4857$ & $77$ & $\dots$ & $\dots$ & $5704$ & $73$ & $0.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.131$ & $-0.653$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.261$ & $0.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J142232.03$-$232000.8 & 6273316987310103040 & 102792887 & 20100511_1430m24_056 & 14:22:32.03 & $-$23:20:00.8 & $\dots$ & $12.680$ & $12.375$ & $1.269$ & $12.702$ & $124.0$ & $2.1$ & $121.6$ & $5.5$ & $0.2905$ & $0.0197$ & $3.4423$ & $0.2334$ & $3.1596$ & $0.1967$ & $0.0622$ & $3.2094$ & $0.1919$ & $0.0598$ & $3.1759$ & $0.5166$ & $0.1627$ & $-10.8592$ & $0.0213$ & $-0.4862$ & $0.0212$ & $-0.2871$ & $4753$ & $53$ & $5979$ & $160$ & $\dots$ & $\dots$ & $4753$ & $53$ & $4.059$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.106$ & $-0.085$ & $0.140$ & $\dots$ & $\dots$ & $-1.270$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.088$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142235.62$-$381946.9 & 6116720113176673152 & 99902676 & 20120413_1418m36_141 & 14:22:35.62 & $-$38:19:46.9 & $\dots$ & $11.224$ & $10.827$ & $1.429$ & $11.232$ & $-8.9$ & $0.7$ & $-9.8$ & $0.6$ & $0.4257$ & $0.0169$ & $2.3491$ & $0.0933$ & $2.2139$ & $0.0828$ & $0.0374$ & $2.2083$ & $0.0783$ & $0.0355$ & $2.2389$ & $0.0905$ & $0.0404$ & $-2.0700$ & $0.0207$ & $-5.3833$ & $0.0176$ & $-0.1537$ & $4424$ & $52$ & $4618$ & $77$ & $\dots$ & $\dots$ & $4424$ & $52$ & $1.915$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.102$ & $-0.957$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.577$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142235.62$-$205650.6 & 6282829141575072896 & 108402081 & 20100415_1414m20_118 & 14:22:35.62 & $-$20:56:50.6 & $\dots$ & $11.311$ & $11.178$ & $0.693$ & $11.294$ & $-60.4$ & $1.5$ & $-60.1$ & $0.6$ & $3.3005$ & $0.0214$ & $0.3030$ & $0.0020$ & $0.3006$ & $0.0019$ & $0.0064$ & $0.2991$ & $0.0018$ & $0.0060$ & $0.3020$ & $0.0035$ & $0.0118$ & $-37.7042$ & $0.0218$ & $14.5698$ & $0.0194$ & $-0.3835$ & $6409$ & $69$ & $6056$ & $174$ & $\dots$ & $\dots$ & $6409$ & $69$ & $3.876$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.136$ & $-0.737$ & $0.200$ & $\dots$ & $\dots$ & $-0.870$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.407$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142241.61$-$474848.1 & 6092817211427607552 & 314558707 & 20120509_1423m46_008 & 14:22:41.61 & $-$47:48:48.1 & $\dots$ & $11.432$ & $10.993$ & $1.520$ & $11.446$ & $17.2$ & $0.5$ & $19.4$ & $0.4$ & $0.4371$ & $0.0196$ & $2.2878$ & $0.1026$ & $2.1594$ & $0.0914$ & $0.0423$ & $2.1585$ & $0.0794$ & $0.0368$ & $2.0433$ & $0.1435$ & $0.0702$ & $4.3782$ & $0.0208$ & $-0.9877$ & $0.0247$ & $-0.1505$ & $4465$ & $52$ & $4603$ & $68$ & $\dots$ & $\dots$ & $4465$ & $52$ & $1.924$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $-0.909$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.462$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142242.50$-$321640.0 & 6123479287889740544 & 100671384 & 20030419_1418m30_138 & 14:22:42.50 & $-$32:16:40.0 & NTTE & $12.820$ & $12.471$ & $1.313$ & $12.819$ & $55.8$ & $3.5$ & $56.5$ & $1.2$ & $0.0995$ & $0.0151$ & $10.0503$ & $1.5252$ & $7.9681$ & $0.9587$ & $0.1203$ & $8.3115$ & $0.9378$ & $0.1128$ & $6.8618$ & $0.5172$ & $0.0754$ & $2.4504$ & $0.0167$ & $-2.3009$ & $0.0200$ & $-0.4891$ & $4706$ & $55$ & $5358$ & $328$ & $\dots$ & $\dots$ & $4706$ & $55$ & $4.705$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.880$ & $0.108$ & $-2.462$ & $0.260$ & $\dots$ & $\dots$ & $-2.880$ & $0.108$ & $-0.024$ & $0.111$ & $-0.024$ & $5.526$ & D & $0.993$ & I & $0.524$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142242.50$-$294421.3 & 6220862139407502464 & 102052767 & 20070416_1425m30_048 & 14:22:42.50 & $-$29:44:21.3 & $\dots$ & $12.091$ & $12.237$ & $0.877$ & $12.408$ & $-64.0$ & $1.5$ & $-63.8$ & $0.9$ & $3.4060$ & $0.0422$ & $0.2936$ & $0.0036$ & $0.2914$ & $0.0036$ & $0.0123$ & $0.2909$ & $0.0035$ & $0.0119$ & $0.2904$ & $0.0066$ & $0.0226$ & $-15.2547$ & $0.0420$ & $-38.5977$ & $0.0396$ & $-0.3365$ & $4690$ & $32$ & $5440$ & $69$ & $4690$ & $32$ & $5725$ & $73$ & $3.593$ & $0.150$ & $0.775$ & $0.252$ & $0.775$ & $0.252$ & $-2.865$ & $0.068$ & $-0.234$ & $0.090$ & $-2.849$ & $0.027$ & $-1.094$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.203$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J142308.38$-$474011.3 & 6092843904646390400 & 314524120 & 20120527_1423m46_022 & 14:23:08.38 & $-$47:40:11.3 & $\dots$ & $11.839$ & $11.431$ & $1.409$ & $11.826$ & $192.8$ & $1.0$ & $193.6$ & $0.7$ & $0.3019$ & $0.0203$ & $3.3124$ & $0.2227$ & $3.0497$ & $0.1888$ & $0.0619$ & $2.8979$ & $0.1815$ & $0.0626$ & $3.0291$ & $0.1615$ & $0.0533$ & $-26.3051$ & $0.0224$ & $13.2093$ & $0.0256$ & $-0.4179$ & $4714$ & $55$ & $4622$ & $92$ & $\dots$ & $\dots$ & $4714$ & $55$ & $1.503$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.680$ & $0.110$ & $-2.176$ & $0.160$ & $\dots$ & $\dots$ & $-2.680$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.510$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142308.38$-$055734.4 & 3641524825489233024 & 110092184 & 20040303_1414m05_113 & 14:23:08.38 & $-$05:57:34.4 & $\dots$ & $13.196$ & $12.976$ & $0.997$ & $13.189$ & $21.9$ & $3.4$ & $21.7$ & $8.4$ & $1.2887$ & $0.0167$ & $0.7760$ & $0.0101$ & $0.7606$ & $0.0097$ & $0.0127$ & $0.7591$ & $0.0087$ & $0.0114$ & $0.7589$ & $0.0255$ & $0.0336$ & $-22.4645$ & $0.0178$ & $-69.8583$ & $0.0154$ & $-0.3063$ & $5234$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5234$ & $54$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142311.33$-$322545.4 & 6123473652892651392 & 100659251 & 20080625_1425m30_005 & 14:23:11.33 & $-$32:25:45.4 & $\dots$ & $10.575$ & $10.251$ & $1.289$ & $10.587$ & $-37.0$ & $1.3$ & $-36.6$ & $0.5$ & $0.6992$ & $0.0216$ & $1.4302$ & $0.0442$ & $1.3789$ & $0.0411$ & $0.0298$ & $1.3650$ & $0.0371$ & $0.0272$ & $1.3463$ & $0.0341$ & $0.0253$ & $-37.8818$ & $0.0229$ & $-25.9057$ & $0.0261$ & $-0.4371$ & $4669$ & $52$ & $4634$ & $77$ & $\dots$ & $\dots$ & $4669$ & $52$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-1.289$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.533$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142313.05$-$185155.9 & 6284116390518695680 & 108512087 & 20060729_1433m18_033 & 14:23:13.05 & $-$18:51:55.9 & $\dots$ & $12.293$ & $11.940$ & $1.342$ & $12.302$ & $-70.3$ & $0.6$ & $-63.6$ & $0.7$ & $0.3466$ & $0.0292$ & $2.8852$ & $0.2431$ & $2.6838$ & $0.2103$ & $0.0784$ & $2.6782$ & $0.1610$ & $0.0601$ & $2.3681$ & $0.2769$ & $0.1169$ & $-8.3264$ & $0.0222$ & $2.2096$ & $0.0198$ & $-0.3699$ & $4588$ & $54$ & $4701$ & $77$ & $\dots$ & $\dots$ & $4588$ & $54$ & $2.113$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.131$ & $-1.026$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.526$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142324.17$-$300406.0 & 6220772430426619264 & 102062783 & 20090319_1425m30_078 & 14:23:24.17 & $-$30:04:06.0 & $\dots$ & $10.734$ & $10.576$ & $0.682$ & $10.690$ & $14.7$ & $1.0$ & $13.6$ & $0.5$ & $3.2660$ & $0.0183$ & $0.3062$ & $0.0017$ & $0.3038$ & $0.0017$ & $0.0056$ & $0.3034$ & $0.0014$ & $0.0046$ & $0.3045$ & $0.0026$ & $0.0086$ & $-8.3058$ & $0.0232$ & $2.1980$ & $0.0235$ & $-0.3552$ & $6451$ & $70$ & $6674$ & $116$ & $\dots$ & $\dots$ & $6451$ & $70$ & $4.493$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.159$ & $-0.391$ & $0.120$ & $\dots$ & $\dots$ & $-0.860$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142325.68$-$250835.7 & 6272531180094391424 & 102661247 & 20090719_1430m24_030 & 14:23:25.68 & $-$25:08:35.7 & $\dots$ & $12.078$ & $11.799$ & $1.176$ & $12.084$ & $-32.3$ & $0.6$ & $-29.1$ & $3.2$ & $0.7620$ & $0.0411$ & $1.3123$ & $0.0708$ & $1.2690$ & $0.0662$ & $0.0522$ & $1.2677$ & $0.0713$ & $0.0562$ & $1.2615$ & $0.1548$ & $0.1227$ & $-39.4214$ & $0.0483$ & $7.0612$ & $0.0376$ & $-0.1104$ & $4901$ & $54$ & $4802$ & $77$ & $\dots$ & $\dots$ & $4901$ & $54$ & $2.274$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.112$ & $-1.005$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142326.80$-$283420.2 & 6221547375669354624 & 102184143 & 20040507_1419m30_084 & 14:23:26.80 & $-$28:34:20.2 & GEMS & $12.720$ & $12.471$ & $1.086$ & $12.719$ & $132.9$ & $1.1$ & $135.3$ & $1.0$ & $0.4037$ & $0.0177$ & $2.4771$ & $0.1086$ & $2.3272$ & $0.0959$ & $0.0412$ & $2.3633$ & $0.0914$ & $0.0387$ & $2.3488$ & $0.1026$ & $0.0437$ & $-19.3856$ & $0.0170$ & $-23.8843$ & $0.0157$ & $-0.2054$ & $5150$ & $49$ & $5168$ & $214$ & $5161$ & $39$ & $5139$ & $58$ & $2.994$ & $0.480$ & $2.326$ & $0.256$ & $2.326$ & $0.256$ & $-2.214$ & $0.104$ & $-1.726$ & $0.270$ & $-2.228$ & $0.083$ & $-2.200$ & $0.125$ & $0.538$ & $0.102$ & $0.548$ & $6.764$ & D & $0.999$ & I & $0.522$ & $0.333$ & $0.273$ & $0.036$ & $0.273$ & $0.036$ & D & $0.994$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J142327.74$-$283828.5 & 6221476564544890368 & 102183997 & 20090811_1425m30_073 & 14:23:27.74 & $-$28:38:28.5 & $\dots$ & $11.979$ & $11.597$ & $1.433$ & $12.005$ & $82.2$ & $0.9$ & $81.4$ & $0.6$ & $0.2337$ & $0.0200$ & $4.2790$ & $0.3662$ & $3.8506$ & $0.2965$ & $0.0770$ & $3.9557$ & $0.2707$ & $0.0684$ & $3.4852$ & $0.4530$ & $0.1300$ & $-10.7036$ & $0.0209$ & $-14.3522$ & $0.0181$ & $-0.1550$ & $4413$ & $52$ & $4627$ & $77$ & $\dots$ & $\dots$ & $4413$ & $52$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.108$ & $-0.843$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.597$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142329.16$-$161718.7 & 6298565760013310592 & 108857917 & 20040401_1430m16_042 & 14:23:29.16 & $-$16:17:18.7 & $\dots$ & $13.076$ & $12.847$ & $1.065$ & $13.086$ & $-126.9$ & $2.6$ & $\dots$ & $\dots$ & $0.3688$ & $0.0158$ & $2.7115$ & $0.1162$ & $2.5329$ & $0.1014$ & $0.0400$ & $2.5994$ & $0.0943$ & $0.0363$ & $2.8453$ & $0.1008$ & $0.0354$ & $-19.7178$ & $0.0178$ & $-5.3786$ & $0.0154$ & $-0.2657$ & $5141$ & $55$ & $4033$ & $64$ & $\dots$ & $\dots$ & $5141$ & $55$ & $4.773$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.112$ & $-0.288$ & $0.080$ & $\dots$ & $\dots$ & $-1.050$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.215$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142341.64$-$151022.4 & 6298704848233693312 & 108885871 & 20030518_1430m16_061 & 14:23:41.64 & $-$15:10:22.4 & $\dots$ & $13.324$ & $13.142$ & $0.828$ & $13.297$ & $38.8$ & $7.4$ & $\dots$ & $\dots$ & $1.7321$ & $0.0136$ & $0.5773$ & $0.0045$ & $0.5688$ & $0.0044$ & $0.0077$ & $0.5628$ & $0.0040$ & $0.0071$ & $0.5671$ & $0.0063$ & $0.0110$ & $-15.6824$ & $0.0144$ & $-21.5070$ & $0.0125$ & $-0.2030$ & $5963$ & $68$ & $7418$ & $361$ & $\dots$ & $\dots$ & $5963$ & $68$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.841$ & $0.124$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-0.841$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.434$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142344.74$-$323514.6 & 6123456855275661184 & 100657198 & 20080725_1425m30_004 & 14:23:44.74 & $-$32:35:14.6 & $\dots$ & $10.175$ & $10.364$ & $0.629$ & $10.464$ & $-11.0$ & $1.1$ & $-10.4$ & $1.2$ & $3.2912$ & $0.0222$ & $0.3038$ & $0.0020$ & $0.3015$ & $0.0020$ & $0.0067$ & $0.3017$ & $0.0022$ & $0.0075$ & $0.2999$ & $0.0034$ & $0.0112$ & $-4.5526$ & $0.0254$ & $-7.5222$ & $0.0268$ & $-0.4451$ & $5988$ & $114$ & $6267$ & $83$ & $\dots$ & $\dots$ & $5988$ & $114$ & $4.043$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.212$ & $-0.093$ & $0.120$ & $\dots$ & $\dots$ & $-1.040$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.084$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142347.34$-$140643.8 & 6299671529409171712 & 108940233 & 20040607_1418m11_140 & 14:23:47.34 & $-$14:06:43.8 & $\dots$ & $11.943$ & $11.632$ & $1.266$ & $11.958$ & $32.6$ & $1.0$ & $32.2$ & $0.7$ & $0.5526$ & $0.0167$ & $1.8096$ & $0.0547$ & $1.7283$ & $0.0499$ & $0.0289$ & $1.6930$ & $0.0409$ & $0.0242$ & $1.6121$ & $0.0859$ & $0.0533$ & $-24.0062$ & $0.0176$ & $8.2506$ & $0.0168$ & $-0.2859$ & $4720$ & $52$ & $4715$ & $77$ & $\dots$ & $\dots$ & $4720$ & $52$ & $2.424$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.829$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.665$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142354.21$-$200332.5 & 6283037945705239936 & 108427720 & 20100415_1414m20_103 & 14:23:54.21 & $-$20:03:32.5 & $\dots$ & $11.566$ & $11.194$ & $1.317$ & $11.543$ & $0.4$ & $0.7$ & $2.9$ & $0.4$ & $0.6696$ & $0.0153$ & $1.4934$ & $0.0341$ & $1.4376$ & $0.0316$ & $0.0220$ & $1.4227$ & $0.0341$ & $0.0240$ & $1.4072$ & $0.0586$ & $0.0416$ & $-13.6032$ & $0.0206$ & $-1.1458$ & $0.0164$ & $-0.1553$ & $4641$ & $52$ & $4719$ & $55$ & $\dots$ & $\dots$ & $4641$ & $52$ & $2.424$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.434$ & $0.080$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.071$ & $0.073$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142355.50$-$202104.2 & 6282925314482946048 & 108423734 & 20100315_1414m20_111 & 14:23:55.50 & $-$20:21:04.2 & $\dots$ & $10.657$ & $10.276$ & $1.485$ & $10.710$ & $-88.6$ & $0.4$ & $-92.4$ & $4.6$ & $0.6902$ & $0.0364$ & $1.4489$ & $0.0764$ & $1.3963$ & $0.0710$ & $0.0508$ & $1.3710$ & $0.0596$ & $0.0434$ & $1.4308$ & $0.1215$ & $0.0849$ & $-10.5306$ & $0.0420$ & $-0.6355$ & $0.0362$ & $-0.2521$ & $4333$ & $53$ & $4355$ & $68$ & $\dots$ & $\dots$ & $4333$ & $53$ & $1.549$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.125$ & $-0.889$ & $0.140$ & $\dots$ & $\dots$ & $-1.000$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.381$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142359.62$-$064232.1 & 3639747327504044672 & 110086231 & 20040303_1414m05_121 & 14:23:59.62 & $-$06:42:32.1 & $\dots$ & $13.427$ & $13.196$ & $1.094$ & $13.447$ & $23.2$ & $3.7$ & $\dots$ & $\dots$ & $0.2513$ & $0.0148$ & $3.9793$ & $0.2344$ & $3.6062$ & $0.1925$ & $0.0534$ & $3.4155$ & $0.1470$ & $0.0430$ & $3.5060$ & $0.0791$ & $0.0226$ & $2.2227$ & $0.0163$ & $-6.3567$ & $0.0140$ & $-0.1827$ & $5014$ & $53$ & $6007$ & $76$ & $\dots$ & $\dots$ & $5014$ & $53$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $0.322$ & $0.100$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.034$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142400.13$-$150408.6 & 6298799651047921664 & 108886032 & 20040401_1430m16_062 & 14:24:00.13 & $-$15:04:08.6 & $\dots$ & $13.677$ & $13.347$ & $1.235$ & $13.658$ & $-72.7$ & $3.9$ & $\dots$ & $\dots$ & $0.4248$ & $0.0142$ & $2.3540$ & $0.0787$ & $2.2183$ & $0.0699$ & $0.0315$ & $2.1091$ & $0.0756$ & $0.0358$ & $2.1553$ & $0.0807$ & $0.0374$ & $-8.9383$ & $0.0163$ & $-1.4247$ & $0.0153$ & $-0.3060$ & $4841$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4841$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142404.10$-$374541.9 & 6118236683307818112 & 99941682 & 20050602_1423m36_139 & 14:24:04.10 & $-$37:45:41.9 & $\dots$ & $12.965$ & $12.608$ & $1.312$ & $12.955$ & $-47.5$ & $1.6$ & $-47.3$ & $1.0$ & $0.1423$ & $0.0158$ & $7.0274$ & $0.7803$ & $5.9418$ & $0.5578$ & $0.0939$ & $5.6173$ & $0.7202$ & $0.1282$ & $5.8947$ & $0.1573$ & $0.0267$ & $-1.0000$ & $0.0199$ & $-2.2834$ & $0.0173$ & $0.0065$ & $4639$ & $53$ & $4747$ & $77$ & $\dots$ & $\dots$ & $4639$ & $53$ & $1.951$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.106$ & $-1.549$ & $0.170$ & $\dots$ & $\dots$ & $-1.750$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.787$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142434.51$-$014300.6 & 3652517497930344320 & 110501264 & 20060614_1423m02_109 & 14:24:34.51 & $-$01:43:00.6 & $\dots$ & $11.993$ & $11.663$ & $1.282$ & $11.996$ & $99.9$ & $0.5$ & $100.9$ & $0.8$ & $0.4053$ & $0.0257$ & $2.4673$ & $0.1565$ & $2.3186$ & $0.1382$ & $0.0596$ & $2.3793$ & $0.1898$ & $0.0798$ & $2.2348$ & $0.0766$ & $0.0343$ & $-12.9738$ & $0.0221$ & $-4.3965$ & $0.0181$ & $0.0565$ & $4626$ & $52$ & $4619$ & $77$ & $\dots$ & $\dots$ & $4626$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.882$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142439.81$-$075026.4 & 6329747020719146880 & 110068361 & 20060505_1415m07_117 & 14:24:39.81 & $-$07:50:26.4 & $\dots$ & $11.270$ & $10.992$ & $1.189$ & $11.283$ & $-29.0$ & $1.1$ & $-30.4$ & $0.3$ & $0.9787$ & $0.0167$ & $1.0218$ & $0.0174$ & $0.9953$ & $0.0165$ & $0.0166$ & $0.9905$ & $0.0179$ & $0.0181$ & $0.9859$ & $0.0239$ & $0.0242$ & $6.6384$ & $0.0189$ & $-22.1428$ & $0.0160$ & $-0.0171$ & $4797$ & $53$ & $4764$ & $77$ & $\dots$ & $\dots$ & $4797$ & $53$ & $3.230$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.717$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.766$ & $0.403$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142449.98$-$320128.6 & 6219568323458460288 & 100687070 & 20040507_1419m30_139 & 14:24:49.98 & $-$32:01:28.6 & $\dots$ & $10.552$ & $10.179$ & $1.335$ & $10.538$ & $-28.1$ & $0.9$ & $-49.4$ & $11.6$ & $1.3975$ & $0.0285$ & $0.7156$ & $0.0146$ & $0.7025$ & $0.0141$ & $0.0200$ & $0.6963$ & $0.0153$ & $0.0220$ & $0.7076$ & $0.0245$ & $0.0346$ & $-31.4123$ & $0.0348$ & $-5.6327$ & $0.0263$ & $0.0807$ & $4589$ & $55$ & $4664$ & $51$ & $\dots$ & $\dots$ & $4589$ & $55$ & $3.230$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.125$ & $0.052$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.085$ & $0.063$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142459.39$-$355113.4 & 6119445699426633216 & 100076296 & 20120413_1418m36_095 & 14:24:59.39 & $-$35:51:13.4 & $\dots$ & $11.421$ & $11.091$ & $1.281$ & $11.424$ & $79.7$ & $0.9$ & $79.2$ & $0.8$ & $0.5370$ & $0.0159$ & $1.8622$ & $0.0551$ & $1.7762$ & $0.0502$ & $0.0282$ & $1.7716$ & $0.0513$ & $0.0289$ & $1.7438$ & $0.0877$ & $0.0503$ & $-16.8550$ & $0.0176$ & $-0.8254$ & $0.0164$ & $-0.1697$ & $4686$ & $53$ & $4579$ & $77$ & $\dots$ & $\dots$ & $4686$ & $53$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.104$ & $-1.329$ & $0.170$ & $\dots$ & $\dots$ & $-1.230$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.454$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142459.43$-$101614.1 & 6328057513728682752 & 109971590 & 20040605_1418m11_093 & 14:24:59.43 & $-$10:16:14.1 & $\dots$ & $11.856$ & $11.516$ & $1.349$ & $11.881$ & $-64.7$ & $0.8$ & $-64.0$ & $0.5$ & $0.4783$ & $0.0205$ & $2.0907$ & $0.0896$ & $1.9829$ & $0.0806$ & $0.0407$ & $1.9270$ & $0.0701$ & $0.0364$ & $2.0555$ & $0.0888$ & $0.0432$ & $-2.4409$ & $0.0211$ & $-7.5996$ & $0.0190$ & $-0.2773$ & $4535$ & $52$ & $4398$ & $77$ & $\dots$ & $\dots$ & $4535$ & $52$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.901$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142519.72$-$165553.8 & 6296785380104791040 & 108547378 & 20040409_1430m16_036 & 14:25:19.72 & $-$16:55:53.8 & $\dots$ & $10.819$ & $10.798$ & $1.172$ & $11.081$ & $14.0$ & $0.7$ & $12.7$ & $0.5$ & $2.0404$ & $0.0182$ & $0.4901$ & $0.0044$ & $0.4839$ & $0.0043$ & $0.0088$ & $0.4816$ & $0.0039$ & $0.0080$ & $0.4765$ & $0.0077$ & $0.0161$ & $-20.5403$ & $0.0212$ & $-19.0568$ & $0.0182$ & $-0.3457$ & $4947$ & $78$ & $5091$ & $70$ & $\dots$ & $\dots$ & $4947$ & $78$ & $3.396$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.138$ & $-0.234$ & $0.080$ & $\dots$ & $\dots$ & $-1.160$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142522.38$-$114203.0 & 6327580433056707968 & 108968825 & 20060527_1430m10_025 & 14:25:22.38 & $-$11:42:03.0 & $\dots$ & $10.856$ & $10.617$ & $1.063$ & $10.855$ & $2.2$ & $0.7$ & $2.4$ & $0.6$ & $2.0048$ & $0.0155$ & $0.4988$ & $0.0039$ & $0.4924$ & $0.0038$ & $0.0076$ & $0.4898$ & $0.0033$ & $0.0066$ & $0.4941$ & $0.0039$ & $0.0078$ & $6.1340$ & $0.0147$ & $-47.9900$ & $0.0123$ & $-0.1902$ & $5174$ & $61$ & $5361$ & $63$ & $\dots$ & $\dots$ & $5174$ & $61$ & $3.388$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.168$ & $-1.032$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142533.97$-$330109.7 & 6120382758203711104 & 100653237 & 20040507_1419m30_141 & 14:25:33.97 & $-$33:01:09.7 & $\dots$ & $10.850$ & $10.532$ & $1.283$ & $10.865$ & $68.2$ & $0.4$ & $63.2$ & $0.5$ & $1.0178$ & $0.0360$ & $0.9825$ & $0.0348$ & $0.9580$ & $0.0330$ & $0.0345$ & $0.9453$ & $0.0354$ & $0.0375$ & $0.9361$ & $0.0388$ & $0.0414$ & $-11.3641$ & $0.0479$ & $-16.1974$ & $0.0372$ & $0.0243$ & $4698$ & $52$ & $4712$ & $68$ & $\dots$ & $\dots$ & $4698$ & $52$ & $2.238$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.819$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142538.75$-$754245.5 & 5787102710608561792 & 406009447 & 20100630_1412m73_143 & 14:25:38.75 & $-$75:42:45.5 & $\dots$ & $11.803$ & $11.605$ & $1.470$ & $12.031$ & $72.0$ & $1.5$ & $\dots$ & $\dots$ & $1.1917$ & $0.0248$ & $0.8391$ & $0.0175$ & $0.8212$ & $0.0167$ & $0.0204$ & $0.8262$ & $0.0195$ & $0.0236$ & $0.8111$ & $0.0439$ & $0.0542$ & $-8.6172$ & $0.0228$ & $2.3141$ & $0.0284$ & $0.0704$ & $4582$ & $71$ & $4648$ & $64$ & $\dots$ & $\dots$ & $4582$ & $71$ & $3.988$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.228$ & $0.641$ & $0.080$ & $\dots$ & $\dots$ & $-1.190$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.104$ & $0.098$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142542.60$-$244404.2 & 6272573653026206848 & 102672436 & 20090306_1430m24_038 & 14:25:42.60 & $-$24:44:04.2 & $\dots$ & $11.312$ & $11.191$ & $0.691$ & $11.306$ & $0.5$ & $2.5$ & $-1.8$ & $0.7$ & $3.5115$ & $0.0217$ & $0.2848$ & $0.0018$ & $0.2827$ & $0.0017$ & $0.0061$ & $0.2818$ & $0.0018$ & $0.0065$ & $0.2833$ & $0.0025$ & $0.0087$ & $10.3020$ & $0.0235$ & $6.5122$ & $0.0219$ & $-0.3482$ & $6370$ & $71$ & $6693$ & $83$ & $\dots$ & $\dots$ & $6370$ & $71$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.181$ & $-0.107$ & $0.120$ & $\dots$ & $\dots$ & $-1.050$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.286$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142544.35$-$011022.8 & 3652748502746481280 & 110520969 & 20080507_1423m02_083 & 14:25:44.35 & $-$01:10:22.8 & $\dots$ & $8.987$ & $8.909$ & $0.622$ & $9.007$ & $-38.0$ & $0.7$ & $-37.2$ & $0.4$ & $8.6275$ & $0.0171$ & $0.1159$ & $0.0002$ & $0.1156$ & $0.0002$ & $0.0020$ & $0.1155$ & $0.0002$ & $0.0020$ & $0.1156$ & $0.0003$ & $0.0027$ & $-92.7109$ & $0.0206$ & $-50.8665$ & $0.0152$ & $-0.0492$ & $6465$ & $69$ & $6452$ & $70$ & $\dots$ & $\dots$ & $6465$ & $69$ & $4.184$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.136$ & $-0.485$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.109$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J142546.30$-$154630.0 & 6298610530751953920 & 108867994 & 20080606_1418m14_126 & 14:25:46.30 & $-$15:46:30.0 & KPNR & $10.911$ & $10.472$ & $1.539$ & $10.936$ & $17.5$ & $1.0$ & $16.5$ & $0.2$ & $0.2318$ & $0.0149$ & $4.3141$ & $0.2773$ & $3.8790$ & $0.2242$ & $0.0578$ & $3.6872$ & $0.2291$ & $0.0621$ & $3.6271$ & $0.3420$ & $0.0943$ & $-8.7475$ & $0.0207$ & $-11.0176$ & $0.0188$ & $-0.4687$ & $4365$ & $52$ & $4414$ & $92$ & $4442$ & $52$ & $4287$ & $53$ & $2.538$ & $0.470$ & $1.375$ & $0.136$ & $1.375$ & $0.136$ & $-2.518$ & $0.134$ & $-2.182$ & $0.160$ & $-2.695$ & $0.164$ & $-2.340$ & $0.104$ & $-0.246$ & $0.119$ & $0.334$ & $6.246$ & D & $0.993$ & I & $0.794$ & $0.164$ & $0.407$ & $0.045$ & $0.407$ & $0.045$ & D & $0.970$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J142547.00$-$150804.0 & 6298788003096699008 & 108888412 & 20090423_1418m14_120 & 14:25:47.00 & $-$15:08:04.0 & KPNR & $11.782$ & $11.453$ & $1.309$ & $11.799$ & $55.1$ & $0.8$ & $54.1$ & $0.4$ & $0.2490$ & $0.0187$ & $4.0161$ & $0.3016$ & $3.6364$ & $0.2473$ & $0.0680$ & $3.5390$ & $0.1828$ & $0.0517$ & $3.4229$ & $0.0358$ & $0.0105$ & $-9.7957$ & $0.0194$ & $-23.9848$ & $0.0157$ & $-0.1067$ & $4714$ & $53$ & $4893$ & $92$ & $4712$ & $52$ & $4716$ & $55$ & $1.614$ & $0.470$ & $0.864$ & $0.111$ & $0.864$ & $0.111$ & $-2.617$ & $0.115$ & $-1.922$ & $0.160$ & $-2.554$ & $0.123$ & $-2.680$ & $0.106$ & $-0.194$ & $0.121$ & $0.526$ & $6.339$ & D & $0.991$ & I & $0.358$ & $0.232$ & $0.433$ & $0.043$ & $0.433$ & $0.043$ & D & $0.991$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J142547.90$-$715433.8 & 5797521266173754112 & 395857610 & 20110511_1412m73_083 & 14:25:47.90 & $-$71:54:33.8 & $\dots$ & $12.100$ & $11.805$ & $1.543$ & $12.271$ & $-0.0$ & $0.6$ & $3.9$ & $0.5$ & $0.5137$ & $0.0121$ & $1.9467$ & $0.0459$ & $1.8529$ & $0.0415$ & $0.0224$ & $1.9131$ & $0.0455$ & $0.0238$ & $1.9028$ & $0.0800$ & $0.0420$ & $-3.2280$ & $0.0108$ & $-0.7119$ & $0.0120$ & $0.1895$ & $4591$ & $57$ & $4669$ & $65$ & $\dots$ & $\dots$ & $4591$ & $57$ & $2.265$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.145$ & $-0.278$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.150$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142606.42$-$120222.2 & 6303538133846853248 & 108967674 & 20080722_1436m12_040 & 14:26:06.42 & $-$12:02:22.2 & $\dots$ & $9.724$ & $9.428$ & $1.212$ & $9.729$ & $87.3$ & $0.9$ & $89.1$ & $0.2$ & $2.5916$ & $0.0177$ & $0.3859$ & $0.0026$ & $0.3820$ & $0.0026$ & $0.0068$ & $0.3804$ & $0.0026$ & $0.0068$ & $0.3804$ & $0.0055$ & $0.0144$ & $-18.0101$ & $0.0211$ & $-48.9841$ & $0.0178$ & $-0.0867$ & $4855$ & $53$ & $4997$ & $77$ & $\dots$ & $\dots$ & $4855$ & $53$ & $3.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.698$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.505$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J142618.37$-$241244.0 & 6272978616902415616 & 102774021 & 20090317_1431m23_024 & 14:26:18.37 & $-$24:12:44.0 & $\dots$ & $8.507$ & $8.693$ & $0.720$ & $8.817$ & $-32.2$ & $0.8$ & $-30.8$ & $0.5$ & $5.5382$ & $0.0202$ & $0.1806$ & $0.0007$ & $0.1797$ & $0.0007$ & $0.0036$ & $0.1794$ & $0.0007$ & $0.0038$ & $0.1787$ & $0.0012$ & $0.0068$ & $-26.8528$ & $0.0231$ & $-5.5885$ & $0.0191$ & $-0.2082$ & $6237$ & $111$ & $6185$ & $54$ & $\dots$ & $\dots$ & $6237$ & $111$ & $3.980$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.930$ & $0.446$ & $-0.049$ & $0.100$ & $\dots$ & $\dots$ & $-1.930$ & $0.446$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.129$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $166$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142621.87$-$143710.0 & 6298841909230630784 & 108895979 & 20120520_1418m14_111 & 14:26:21.87 & $-$14:37:10.0 & $\dots$ & $12.549$ & $12.295$ & $1.100$ & $12.548$ & $-30.7$ & $1.6$ & $\dots$ & $\dots$ & $0.4733$ & $0.0169$ & $2.1128$ & $0.0754$ & $2.0028$ & $0.0678$ & $0.0338$ & $2.0339$ & $0.0740$ & $0.0364$ & $2.0928$ & $0.0684$ & $0.0327$ & $2.7877$ & $0.0174$ & $-5.7102$ & $0.0162$ & $-0.3276$ & $5100$ & $54$ & $5135$ & $94$ & $\dots$ & $\dots$ & $5100$ & $54$ & $3.171$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.894$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.601$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142625.45$-$235334.3 & 6273057541221502464 & 102777506 & 20030710_1431m23_023 & 14:26:25.45 & $-$23:53:34.3 & $\dots$ & $13.636$ & $13.364$ & $1.147$ & $13.637$ & $-22.7$ & $19.6$ & $\dots$ & $\dots$ & $0.2538$ & $0.0165$ & $3.9401$ & $0.2562$ & $3.5740$ & $0.2108$ & $0.0590$ & $3.3932$ & $0.1605$ & $0.0473$ & $3.4301$ & $0.0722$ & $0.0211$ & $-21.8977$ & $0.0173$ & $-5.8166$ & $0.0162$ & $-0.2812$ & $5022$ & $54$ & $4008$ & $119$ & $\dots$ & $\dots$ & $5022$ & $54$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.104$ & $0.652$ & $0.140$ & $\dots$ & $\dots$ & $-1.340$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142654.66$-$015945.6 & 3652436413242798592 & 110502853 & 20040301_1433m02_049 & 14:26:54.66 & $-$01:59:45.6 & $\dots$ & $11.722$ & $11.397$ & $1.171$ & $11.680$ & $-54.8$ & $1.6$ & $-52.6$ & $4.3$ & $0.6697$ & $0.0255$ & $1.4932$ & $0.0569$ & $1.4374$ & $0.0527$ & $0.0367$ & $1.4193$ & $0.0500$ & $0.0352$ & $1.3764$ & $0.0503$ & $0.0365$ & $-19.2857$ & $0.0276$ & $-7.8302$ & $0.0217$ & $-0.0611$ & $4846$ & $53$ & $5087$ & $94$ & $\dots$ & $\dots$ & $4846$ & $53$ & $2.668$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.101$ & $-0.727$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.273$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142716.49$-$172734.2 & 6284698822442485632 & 108541325 & 20090720_1433m18_052 & 14:27:16.49 & $-$17:27:34.2 & $\dots$ & $12.740$ & $12.402$ & $1.315$ & $12.751$ & $7.0$ & $1.3$ & $10.2$ & $1.4$ & $0.5358$ & $0.0175$ & $1.8664$ & $0.0610$ & $1.7800$ & $0.0554$ & $0.0311$ & $1.8290$ & $0.0505$ & $0.0276$ & $1.8958$ & $0.0634$ & $0.0334$ & $5.9955$ & $0.0224$ & $-3.5638$ & $0.0163$ & $0.0005$ & $4838$ & $53$ & $4846$ & $65$ & $\dots$ & $\dots$ & $4838$ & $53$ & $2.546$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.110$ & $-0.484$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.141$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142724.91$-$182440.4 & 6284425976056218112 & 108517412 & 20070423_1425m18_120 & 14:27:24.91 & $-$18:24:40.4 & $\dots$ & $9.298$ & $9.124$ & $0.819$ & $9.276$ & $-45.8$ & $0.4$ & $-45.8$ & $0.1$ & $17.8159$ & $0.0228$ & $0.0561$ & $0.0001$ & $0.0560$ & $0.0001$ & $0.0013$ & $0.0560$ & $0.0001$ & $0.0013$ & $0.0559$ & $0.0001$ & $0.0025$ & $-72.6669$ & $0.0203$ & $-313.5344$ & $0.0166$ & $-0.2135$ & $5240$ & $71$ & $5261$ & $63$ & $\dots$ & $\dots$ & $5240$ & $71$ & $3.569$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.139$ & $-1.251$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $125$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J142751.77$-$373800.5 & 6118209023718978432 & 100733668 & 20110403_1418m36_126 & 14:27:51.77 & $-$37:38:00.5 & $\dots$ & $12.041$ & $11.743$ & $1.211$ & $12.043$ & $162.9$ & $1.3$ & $161.5$ & $0.7$ & $0.6726$ & $0.0151$ & $1.4868$ & $0.0334$ & $1.4314$ & $0.0309$ & $0.0216$ & $1.4263$ & $0.0368$ & $0.0258$ & $1.3839$ & $0.0389$ & $0.0281$ & $-7.0306$ & $0.0166$ & $-0.5734$ & $0.0149$ & $-0.1955$ & $4839$ & $53$ & $4672$ & $77$ & $\dots$ & $\dots$ & $4839$ & $53$ & $2.468$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-1.084$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142803.33$-$354357.1 & 6119068287755125632 & 100850045 & 20050531_1423m36_107 & 14:28:03.33 & $-$35:43:57.1 & $\dots$ & $12.407$ & $11.996$ & $1.293$ & $12.334$ & $-35.4$ & $2.3$ & $-65.6$ & $17.8$ & $0.7132$ & $0.0199$ & $1.4021$ & $0.0391$ & $1.3528$ & $0.0364$ & $0.0269$ & $1.3634$ & $0.0391$ & $0.0287$ & $1.3817$ & $0.0378$ & $0.0273$ & $-0.1331$ & $0.0200$ & $-2.6992$ & $0.0232$ & $-0.3510$ & $4672$ & $65$ & $4896$ & $64$ & $\dots$ & $\dots$ & $4672$ & $65$ & $4.270$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.119$ & $0.344$ & $0.080$ & $\dots$ & $\dots$ & $-1.260$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.154$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142826.27$-$080350.8 & 6329516844831945600 & 110621278 & 20100320_1421m08_108 & 14:28:26.27 & $-$08:03:50.8 & $\dots$ & $11.126$ & $10.728$ & $1.436$ & $11.137$ & $-68.7$ & $0.8$ & $-69.9$ & $0.2$ & $0.2703$ & $0.0140$ & $3.6996$ & $0.1916$ & $3.3750$ & $0.1595$ & $0.0472$ & $3.0808$ & $0.1062$ & $0.0345$ & $3.3142$ & $0.0866$ & $0.0261$ & $-0.8217$ & $0.0173$ & $-5.0083$ & $0.0144$ & $-0.1865$ & $4370$ & $52$ & $4370$ & $77$ & $\dots$ & $\dots$ & $4370$ & $52$ & $1.034$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.103$ & $-1.433$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.434$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142839.10$-$204459.6 & 6282744818481814016 & 108979393 & 20060405_1433m18_010 & 14:28:39.10 & $-$20:44:59.6 & NTTE & $10.592$ & $10.297$ & $1.249$ & $10.615$ & $52.6$ & $0.5$ & $48.4$ & $1.0$ & $0.5725$ & $0.0265$ & $1.7467$ & $0.0809$ & $1.6708$ & $0.0740$ & $0.0443$ & $1.5683$ & $0.0439$ & $0.0280$ & $1.6732$ & $0.1671$ & $0.0999$ & $-13.1456$ & $0.0283$ & $-9.7426$ & $0.0214$ & $-0.1162$ & $4884$ & $58$ & $4696$ & $68$ & $4939$ & $62$ & $4828$ & $55$ & $1.447$ & $0.150$ & $1.290$ & $0.244$ & $1.290$ & $0.244$ & $-1.944$ & $0.088$ & $-1.552$ & $0.140$ & $-1.878$ & $0.065$ & $-2.010$ & $0.110$ & $-0.167$ & $0.103$ & $0.353$ & $6.839$ & D & $0.996$ & I & $0.299$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $109$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J142851.05$-$081508.5 & 6329497637738170752 & 110620576 & 20100320_1421m08_111 & 14:28:51.05 & $-$08:15:08.5 & $\dots$ & $11.142$ & $10.906$ & $0.997$ & $11.119$ & $-58.6$ & $0.8$ & $-57.2$ & $0.3$ & $0.8742$ & $0.0176$ & $1.1439$ & $0.0230$ & $1.1109$ & $0.0217$ & $0.0196$ & $1.1035$ & $0.0204$ & $0.0184$ & $\dots$ & $\dots$ & $\dots$ & $-29.6558$ & $0.0195$ & $2.6446$ & $0.0171$ & $-0.2535$ & $5252$ & $55$ & $5102$ & $94$ & $\dots$ & $\dots$ & $5252$ & $55$ & $2.607$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $-0.895$ & $0.180$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.370$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J142856.54$-$125939.7 & 6300227366896684160 & 109430404 & 20040605_1418m11_123 & 14:28:56.54 & $-$12:59:39.7 & $\dots$ & $13.581$ & $13.339$ & $1.036$ & $13.567$ & $-133.3$ & $2.9$ & $\dots$ & $\dots$ & $0.2336$ & $0.0171$ & $4.2808$ & $0.3134$ & $3.8521$ & $0.2537$ & $0.0659$ & $3.6104$ & $0.1752$ & $0.0485$ & $3.6316$ & $0.0852$ & $0.0235$ & $-11.8659$ & $0.0224$ & $-1.6752$ & $0.0218$ & $-0.3887$ & $5285$ & $55$ & $5544$ & $160$ & $\dots$ & $\dots$ & $5285$ & $55$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.110$ & $0.322$ & $0.140$ & $\dots$ & $\dots$ & $-1.060$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.006$ & $0.345$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142901.34$-$231725.9 & 6273197694594181504 & 103476716 & 20030720_1431m23_055 & 14:29:01.34 & $-$23:17:25.9 & $\dots$ & $13.649$ & $13.366$ & $1.226$ & $13.674$ & $40.9$ & $2.6$ & $\dots$ & $\dots$ & $0.3120$ & $0.0144$ & $3.2051$ & $0.1479$ & $2.9586$ & $0.1260$ & $0.0426$ & $2.8708$ & $0.1491$ & $0.0519$ & $3.1259$ & $0.2553$ & $0.0817$ & $2.3476$ & $0.0164$ & $-8.1196$ & $0.0145$ & $-0.2468$ & $4842$ & $54$ & $4008$ & $87$ & $\dots$ & $\dots$ & $4842$ & $54$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.119$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-0.960$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.580$ & $0.319$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142901.60$-$092525.9 & 6328514120291194496 & 110555555 & 20070323_1421m08_125 & 14:29:01.60 & $-$09:25:25.9 & $\dots$ & $12.161$ & $11.906$ & $1.013$ & $12.125$ & $26.3$ & $2.0$ & $-21.4$ & $12.9$ & $2.3539$ & $0.0330$ & $0.4248$ & $0.0060$ & $0.4202$ & $0.0058$ & $0.0139$ & $0.4169$ & $0.0060$ & $0.0143$ & $0.4256$ & $0.0068$ & $0.0159$ & $-8.3466$ & $0.0334$ & $-6.5463$ & $0.0284$ & $-0.1003$ & $5259$ & $61$ & $5179$ & $74$ & $\dots$ & $\dots$ & $5259$ & $61$ & $2.327$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.119$ & $-0.333$ & $0.110$ & $\dots$ & $\dots$ & $-0.950$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.264$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142902.96$-$170210.6 & 6286214911538667776 & 109108977 & 20090711_1433m18_063 & 14:29:02.96 & $-$17:02:10.6 & $\dots$ & $10.338$ & $10.070$ & $1.149$ & $10.344$ & $26.3$ & $0.6$ & $26.8$ & $0.4$ & $4.3733$ & $0.0266$ & $0.2287$ & $0.0014$ & $0.2273$ & $0.0014$ & $0.0060$ & $0.2268$ & $0.0013$ & $0.0058$ & $0.2276$ & $0.0029$ & $0.0127$ & $-33.8287$ & $0.0198$ & $-44.0328$ & $0.0193$ & $-0.4645$ & $5184$ & $54$ & $5238$ & $63$ & $\dots$ & $\dots$ & $5184$ & $54$ & $3.479$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.729$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.235$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $117$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142913.49$-$171722.7 & 6286195021545880576 & 109103947 & 20040401_1430m16_011 & 14:29:13.49 & $-$17:17:22.7 & $\dots$ & $13.302$ & $12.848$ & $1.535$ & $13.309$ & $-40.7$ & $1.4$ & $-42.1$ & $1.7$ & $0.1881$ & $0.0244$ & $5.3163$ & $0.6896$ & $4.6707$ & $0.5323$ & $0.1140$ & $5.0610$ & $0.8065$ & $0.1594$ & $5.3049$ & $0.5299$ & $0.0999$ & $-8.0462$ & $0.0202$ & $-2.1090$ & $0.0168$ & $-0.3862$ & $4392$ & $51$ & $4678$ & $65$ & $\dots$ & $\dots$ & $4392$ & $51$ & $2.538$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.308$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142921.59$-$424742.7 & 6103016727959691776 & 308487457 & 20110301_1433m40_010 & 14:29:21.59 & $-$42:47:42.7 & $\dots$ & $10.904$ & $10.589$ & $1.309$ & $10.934$ & $-45.1$ & $1.1$ & $-44.0$ & $0.3$ & $1.2882$ & $0.1048$ & $0.7763$ & $0.0632$ & $0.7609$ & $0.0607$ & $0.0797$ & $0.8115$ & $0.0613$ & $0.0756$ & $0.8535$ & $0.0789$ & $0.0925$ & $-6.8402$ & $0.0995$ & $-0.6502$ & $0.1159$ & $-0.1966$ & $4814$ & $54$ & $5005$ & $49$ & $\dots$ & $\dots$ & $4814$ & $54$ & $3.618$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.117$ & $0.155$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.121$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142923.08$-$085931.5 & 6328636273456958464 & 110560086 & 20030618_1437m09_038 & 14:29:23.08 & $-$08:59:31.5 & $\dots$ & $11.828$ & $11.559$ & $1.102$ & $11.812$ & $-124.4$ & $2.8$ & $-121.9$ & $0.7$ & $1.4231$ & $0.0173$ & $0.7027$ & $0.0085$ & $0.6901$ & $0.0082$ & $0.0119$ & $0.6859$ & $0.0085$ & $0.0123$ & $0.6699$ & $0.0152$ & $0.0227$ & $-25.8046$ & $0.0213$ & $-29.5738$ & $0.0188$ & $-0.2874$ & $5031$ & $53$ & $4009$ & $79$ & $\dots$ & $\dots$ & $5031$ & $53$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142924.97$-$305825.2 & 6219732670384234624 & 101289931 & 20090811_1425m30_117 & 14:29:24.97 & $-$30:58:25.2 & $\dots$ & $11.058$ & $11.323$ & $0.699$ & $11.441$ & $5.6$ & $1.7$ & $4.9$ & $1.2$ & $2.2793$ & $0.0997$ & $0.4387$ & $0.0192$ & $0.4338$ & $0.0188$ & $0.0432$ & $0.4283$ & $0.0154$ & $0.0359$ & $0.4296$ & $0.0315$ & $0.0734$ & $-18.1441$ & $0.1094$ & $-12.7230$ & $0.1029$ & $-0.3116$ & $6381$ & $91$ & $6270$ & $83$ & $\dots$ & $\dots$ & $6381$ & $91$ & $4.059$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.456$ & $-0.143$ & $0.120$ & $\dots$ & $\dots$ & $-1.020$ & $0.456$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142934.85$-$180208.2 & 6284459781742673920 & 109084586 & 20100616_1433m18_041 & 14:29:34.85 & $-$18:02:08.2 & $\dots$ & $12.003$ & $11.712$ & $1.230$ & $12.022$ & $-24.8$ & $1.2$ & $-23.5$ & $0.8$ & $0.8251$ & $0.0153$ & $1.2120$ & $0.0225$ & $1.1750$ & $0.0211$ & $0.0180$ & $1.1601$ & $0.0207$ & $0.0179$ & $1.1249$ & $0.0125$ & $0.0111$ & $-13.6248$ & $0.0182$ & $0.4335$ & $0.0165$ & $-0.3112$ & $4784$ & $53$ & $4898$ & $77$ & $\dots$ & $\dots$ & $4784$ & $53$ & $3.536$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.750$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.565$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142940.10$-$213257.0 & 6279560087347814400 & 108971245 & 20060406_1431m23_073 & 14:29:40.10 & $-$21:32:57.0 & SOAR & $11.168$ & $11.007$ & $0.798$ & $11.153$ & $-3.7$ & $2.8$ & $-16.8$ & $1.0$ & $3.3922$ & $0.0232$ & $0.2948$ & $0.0020$ & $0.2926$ & $0.0020$ & $0.0068$ & $0.2917$ & $0.0018$ & $0.0061$ & $0.2898$ & $0.0022$ & $0.0075$ & $24.3920$ & $0.0247$ & $-14.4449$ & $0.0203$ & $-0.2679$ & $5992$ & $51$ & $5277$ & $392$ & $5932$ & $35$ & $6052$ & $67$ & $3.338$ & $0.830$ & $3.897$ & $0.198$ & $3.897$ & $0.198$ & $-0.816$ & $0.125$ & $-1.702$ & $0.380$ & $-1.061$ & $0.126$ & $-0.570$ & $0.123$ & $-0.018$ & $0.094$ & $-0.018$ & $7.596$ & D & $0.998$ & I & $0.699$ & $0.378$ & $-0.106$ & $0.041$ & $-0.106$ & $0.041$ & D & $0.981$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J142940.52$-$405238.2 & 6103459143952207744 & 307862473 & 20110430_1433m40_082 & 14:29:40.52 & $-$40:52:38.2 & $\dots$ & $12.519$ & $12.220$ & $1.213$ & $12.522$ & $118.0$ & $1.1$ & $\dots$ & $\dots$ & $0.5426$ & $0.0163$ & $1.8430$ & $0.0554$ & $1.7587$ & $0.0504$ & $0.0287$ & $1.8185$ & $0.0443$ & $0.0244$ & $1.8926$ & $0.0795$ & $0.0420$ & $-1.9627$ & $0.0170$ & $-4.9374$ & $0.0158$ & $-0.1578$ & $4975$ & $53$ & $4869$ & $77$ & $\dots$ & $\dots$ & $4975$ & $53$ & $2.050$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.973$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142942.50$-$041708.0 & 3642233804329851136 & 110846653 & 20060506_1432m04_149 & 14:29:42.50 & $-$04:17:08.0 & KPNR & $11.011$ & $10.990$ & $0.877$ & $11.161$ & $-5.1$ & $18.9$ & $\dots$ & $\dots$ & $3.0049$ & $0.0162$ & $0.3328$ & $0.0018$ & $0.3299$ & $0.0018$ & $0.0053$ & $0.3287$ & $0.0017$ & $0.0051$ & $0.3283$ & $0.0027$ & $0.0083$ & $-23.8211$ & $0.0185$ & $-1.3979$ & $0.0160$ & $-0.1857$ & $5876$ & $87$ & $7649$ & $383$ & $5876$ & $87$ & $5841$ & $170$ & $4.432$ & $0.460$ & $3.683$ & $0.214$ & $3.683$ & $0.214$ & $-0.842$ & $0.338$ & $-3.566$ & $0.410$ & $-1.143$ & $0.214$ & $0.150$ & $0.205$ & $-0.152$ & $0.126$ & $-0.152$ & $7.436$ & D & $0.978$ & I & $\dots$ & $\dots$ & $-0.079$ & $0.046$ & $-0.079$ & $0.046$ & D & $0.930$ & $61$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J142944.35$-$030735.7 & 3649129563302826240 & 110866577 & 20040408_1433m02_031 & 14:29:44.35 & $-$03:07:35.7 & $\dots$ & $13.329$ & $13.078$ & $1.024$ & $13.302$ & $71.2$ & $3.6$ & $\dots$ & $\dots$ & $0.2203$ & $0.0145$ & $4.5393$ & $0.2988$ & $4.0601$ & $0.2390$ & $0.0589$ & $3.6318$ & $0.1690$ & $0.0465$ & $4.0001$ & $0.4977$ & $0.1244$ & $-7.9908$ & $0.0157$ & $1.5339$ & $0.0130$ & $-0.1466$ & $5262$ & $54$ & $5334$ & $317$ & $\dots$ & $\dots$ & $5262$ & $54$ & $4.122$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.102$ & $-1.067$ & $0.300$ & $\dots$ & $\dots$ & $-1.200$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.723$ & $0.337$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142948.46$-$212908.2 & 6279654404829493888 & 108973592 & 20040410_1431m23_071 & 14:29:48.46 & $-$21:29:08.2 & $\dots$ & $13.342$ & $13.040$ & $1.236$ & $13.352$ & $-92.8$ & $2.2$ & $\dots$ & $\dots$ & $0.4397$ & $0.0150$ & $2.2743$ & $0.0776$ & $2.1473$ & $0.0692$ & $0.0322$ & $2.1140$ & $0.0594$ & $0.0281$ & $1.9701$ & $0.0751$ & $0.0381$ & $-7.2874$ & $0.0163$ & $-3.1270$ & $0.0136$ & $-0.2274$ & $4823$ & $55$ & $4990$ & $95$ & $\dots$ & $\dots$ & $4823$ & $55$ & $3.658$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.131$ & $-0.270$ & $0.100$ & $\dots$ & $\dots$ & $-0.910$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.003$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143013.90$-$231739.0 & 6273148074835703680 & 103479111 & 20080706_1430m24_082 & 14:30:13.90 & $-$23:17:39.0 & NTTE & $11.981$ & $11.504$ & $1.666$ & $12.040$ & $432.9$ & $0.8$ & $430.9$ & $0.7$ & $0.1365$ & $0.0177$ & $7.3260$ & $0.9500$ & $6.1538$ & $0.6703$ & $0.1089$ & $5.9613$ & $0.4160$ & $0.0698$ & $5.0275$ & $0.2568$ & $0.0511$ & $-9.6177$ & $0.0229$ & $-8.0433$ & $0.0235$ & $-0.4102$ & $4103$ & $52$ & $4402$ & $77$ & $4160$ & $47$ & $4103$ & $52$ & $1.101$ & $0.230$ & $0.655$ & $0.049$ & $0.655$ & $0.049$ & $-1.780$ & $0.108$ & $-1.490$ & $0.170$ & $-2.784$ & $0.015$ & $-1.780$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.980$ & $\dots$ & $0.458$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143038.58$-$065452.1 & 6331380482681216896 & 110644223 & 20040410_1438m09_061 & 14:30:38.58 & $-$06:54:52.1 & $\dots$ & $13.299$ & $13.134$ & $1.047$ & $13.366$ & $-60.1$ & $4.7$ & $\dots$ & $\dots$ & $0.5830$ & $0.0150$ & $1.7153$ & $0.0441$ & $1.6420$ & $0.0404$ & $0.0246$ & $1.5833$ & $0.0361$ & $0.0228$ & $1.6268$ & $0.0382$ & $0.0235$ & $-14.2186$ & $0.0172$ & $-15.9133$ & $0.0142$ & $-0.1320$ & $5163$ & $65$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5163$ & $65$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.206$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-0.910$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143047.12$-$171445.6 & 6286028441238246016 & 109106602 & 20040409_1430m16_148 & 14:30:47.12 & $-$17:14:45.6 & $\dots$ & $13.874$ & $13.532$ & $1.279$ & $13.864$ & $75.7$ & $3.0$ & $\dots$ & $\dots$ & $0.2314$ & $0.0218$ & $4.3215$ & $0.4071$ & $3.8850$ & $0.3290$ & $0.0847$ & $3.6188$ & $0.2229$ & $0.0616$ & $3.2763$ & $0.1430$ & $0.0436$ & $-22.0314$ & $0.0198$ & $-13.2678$ & $0.0180$ & $-0.2960$ & $4976$ & $56$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4976$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.050$ & $0.117$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.050$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143056.08$-$011514.1 & 3652605600594658048 & 110946428 & 20040301_1433m02_063 & 14:30:56.08 & $-$01:15:14.1 & $\dots$ & $12.520$ & $12.273$ & $0.902$ & $12.452$ & $-37.6$ & $2.8$ & $-40.2$ & $1.4$ & $0.3980$ & $0.0214$ & $2.5126$ & $0.1351$ & $2.3585$ & $0.1190$ & $0.0505$ & $2.3529$ & $0.0896$ & $0.0381$ & $2.4620$ & $0.0902$ & $0.0366$ & $-6.6269$ & $0.0211$ & $-14.1704$ & $0.0185$ & $-0.4697$ & $5479$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5479$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.110$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.170$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143105.70$-$154214.2 & 6298473989447886592 & 109336480 & 20060508_1428m16_086 & 14:31:05.70 & $-$15:42:14.2 & $\dots$ & $11.483$ & $11.104$ & $1.334$ & $11.462$ & $-121.3$ & $1.4$ & $-121.8$ & $4.0$ & $0.7736$ & $0.0225$ & $1.2927$ & $0.0376$ & $1.2506$ & $0.0352$ & $0.0281$ & $1.2334$ & $0.0338$ & $0.0274$ & $1.2267$ & $0.0706$ & $0.0576$ & $2.8995$ & $0.0234$ & $-11.2214$ & $0.0197$ & $-0.1757$ & $4685$ & $53$ & $4493$ & $65$ & $\dots$ & $\dots$ & $4685$ & $53$ & $1.960$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $-0.239$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.082$ & $0.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143109.49$-$073251.8 & 6331059975041773696 & 110629177 & 20040410_1438m09_055 & 14:31:09.49 & $-$07:32:51.8 & $\dots$ & $11.251$ & $10.996$ & $1.138$ & $11.265$ & $102.9$ & $0.8$ & $102.6$ & $0.6$ & $0.6692$ & $0.0196$ & $1.4943$ & $0.0438$ & $1.4384$ & $0.0406$ & $0.0282$ & $1.4063$ & $0.0321$ & $0.0228$ & $1.4205$ & $0.0366$ & $0.0257$ & $-1.1717$ & $0.0240$ & $-7.8765$ & $0.0196$ & $-0.2765$ & $4981$ & $55$ & $5232$ & $94$ & $\dots$ & $\dots$ & $4981$ & $55$ & $3.280$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.110$ & $-1.432$ & $0.180$ & $\dots$ & $\dots$ & $-1.890$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143115.11$-$400348.0 & 6104259549758475136 & 307711883 & 20060227_1440m41_054 & 14:31:15.11 & $-$40:03:48.0 & $\dots$ & $11.205$ & $11.086$ & $0.720$ & $11.209$ & $-32.4$ & $1.1$ & $-33.9$ & $0.1$ & $3.6749$ & $0.0328$ & $0.2721$ & $0.0024$ & $0.2702$ & $0.0024$ & $0.0089$ & $0.2699$ & $0.0022$ & $0.0082$ & $0.2702$ & $0.0032$ & $0.0119$ & $-24.0458$ & $0.0281$ & $30.1516$ & $0.0272$ & $-0.2118$ & $6402$ & $69$ & $5475$ & $94$ & $\dots$ & $\dots$ & $6402$ & $69$ & $3.247$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.139$ & $-1.034$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143125.87$-$420954.1 & 6103067614733439232 & 308460329 & 20120222_1433m40_014 & 14:31:25.87 & $-$42:09:54.1 & $\dots$ & $11.994$ & $11.523$ & $1.595$ & $12.018$ & $-2.3$ & $1.0$ & $0.7$ & $0.5$ & $0.3567$ & $0.0229$ & $2.8035$ & $0.1800$ & $2.6130$ & $0.1564$ & $0.0598$ & $2.6676$ & $0.1759$ & $0.0660$ & $2.6990$ & $0.1235$ & $0.0458$ & $-4.6017$ & $0.0191$ & $-2.6161$ & $0.0211$ & $-0.3318$ & $4261$ & $51$ & $4325$ & $77$ & $\dots$ & $\dots$ & $4261$ & $51$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.663$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.398$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143126.51$-$224018.2 & 6279226381272378112 & 103501315 & 20040410_1431m23_082 & 14:31:26.51 & $-$22:40:18.2 & $\dots$ & $13.023$ & $12.722$ & $1.255$ & $13.042$ & $142.2$ & $1.2$ & $\dots$ & $\dots$ & $0.4683$ & $0.0194$ & $2.1354$ & $0.0885$ & $2.0231$ & $0.0794$ & $0.0392$ & $2.0828$ & $0.0773$ & $0.0371$ & $2.1868$ & $0.0956$ & $0.0437$ & $3.6501$ & $0.0198$ & $-2.2948$ & $0.0174$ & $-0.3103$ & $4770$ & $53$ & $4895$ & $65$ & $\dots$ & $\dots$ & $4770$ & $53$ & $3.503$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.412$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143130.59$-$025644.6 & 3649124924738190592 & 110869407 & 20040408_1433m02_126 & 14:31:30.59 & $-$02:56:44.6 & $\dots$ & $13.406$ & $13.101$ & $1.122$ & $13.364$ & $18.0$ & $2.2$ & $\dots$ & $\dots$ & $0.2453$ & $0.0145$ & $4.0766$ & $0.2410$ & $3.6860$ & $0.1970$ & $0.0534$ & $3.4018$ & $0.1569$ & $0.0461$ & $3.1397$ & $0.1930$ & $0.0615$ & $-12.2511$ & $0.0159$ & $-5.6043$ & $0.0140$ & $-0.2582$ & $5041$ & $55$ & $5703$ & $317$ & $\dots$ & $\dots$ & $5041$ & $55$ & $3.715$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.060$ & $0.104$ & $-0.988$ & $0.300$ & $\dots$ & $\dots$ & $-2.060$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.392$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143131.29$-$081501.8 & 6330940093914517504 & 110623489 & 20070323_1421m08_107 & 14:31:31.29 & $-$08:15:01.8 & $\dots$ & $12.909$ & $12.608$ & $1.162$ & $12.887$ & $65.4$ & $2.9$ & $61.4$ & $2.0$ & $0.3065$ & $0.0189$ & $3.2626$ & $0.2012$ & $3.0075$ & $0.1710$ & $0.0568$ & $2.9409$ & $0.1399$ & $0.0476$ & $3.0800$ & $0.3333$ & $0.1082$ & $-14.4059$ & $0.0188$ & $-7.8062$ & $0.0170$ & $-0.2777$ & $4894$ & $65$ & $4050$ & $120$ & $\dots$ & $\dots$ & $4894$ & $65$ & $4.409$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.970$ & $0.193$ & $-0.904$ & $0.190$ & $\dots$ & $\dots$ & $-1.970$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.462$ & $0.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143133.95$-$071709.1 & 6331073371044118144 & 110630432 & 20070323_1421m08_101 & 14:31:33.95 & $-$07:17:09.1 & $\dots$ & $12.786$ & $12.517$ & $1.238$ & $12.830$ & $123.8$ & $2.0$ & $121.9$ & $0.7$ & $0.3110$ & $0.0131$ & $3.2154$ & $0.1354$ & $2.9674$ & $0.1153$ & $0.0389$ & $2.9470$ & $0.0945$ & $0.0321$ & $2.9852$ & $0.2214$ & $0.0742$ & $-2.6041$ & $0.0167$ & $-1.5566$ & $0.0135$ & $0.0135$ & $4749$ & $53$ & $5245$ & $94$ & $\dots$ & $\dots$ & $4749$ & $53$ & $2.780$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $-0.686$ & $0.180$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.518$ & $0.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143135.06$-$282922.0 & 6222853427981155584 & 102871297 & 20090228_1427m28_118 & 14:31:35.06 & $-$28:29:22.0 & $\dots$ & $11.482$ & $11.166$ & $1.283$ & $11.500$ & $34.1$ & $1.0$ & $35.0$ & $1.0$ & $2.5697$ & $0.0192$ & $0.3892$ & $0.0029$ & $0.3853$ & $0.0028$ & $0.0074$ & $0.3847$ & $0.0031$ & $0.0081$ & $0.3887$ & $0.0057$ & $0.0146$ & $-19.0011$ & $0.0205$ & $-22.3620$ & $0.0184$ & $-0.1968$ & $4536$ & $67$ & $4918$ & $49$ & $\dots$ & $\dots$ & $4536$ & $67$ & $3.520$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.221$ & $0.133$ & $0.442$ & $0.090$ & $\dots$ & $\dots$ & $-1.221$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.156$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143143.47$-$721940.1 & 5797072085620901376 & 395867620 & 20100217_1412m73_093 & 14:31:43.47 & $-$72:19:40.1 & SOAR & $11.180$ & $10.765$ & $1.483$ & $11.199$ & $-70.7$ & $0.4$ & $-70.6$ & $0.4$ & $0.5194$ & $0.0101$ & $1.9253$ & $0.0374$ & $1.8335$ & $0.0340$ & $0.0185$ & $1.8586$ & $0.0336$ & $0.0181$ & $1.7773$ & $0.0421$ & $0.0237$ & $-10.2667$ & $0.0084$ & $-9.5580$ & $0.0101$ & $0.0357$ & $4630$ & $58$ & $4565$ & $68$ & $4638$ & $62$ & $4621$ & $53$ & $1.568$ & $0.150$ & $1.855$ & $0.012$ & $1.855$ & $0.012$ & $-1.570$ & $0.069$ & $-1.370$ & $0.140$ & $-1.560$ & $0.027$ & $-1.580$ & $0.110$ & $-0.193$ & $0.115$ & $-0.013$ & $6.847$ & D & $0.999$ & I & $0.481$ & $0.176$ & $0.296$ & $0.039$ & $0.296$ & $0.039$ & D & $0.974$ & $85$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J143214.34$-$230437.8 & 6279154019663391488 & 103491482 & 20030720_1431m23_050 & 14:32:14.34 & $-$23:04:37.8 & $\dots$ & $12.842$ & $12.530$ & $1.279$ & $12.861$ & $65.6$ & $2.5$ & $66.3$ & $0.3$ & $0.2473$ & $0.0191$ & $4.0437$ & $0.3123$ & $3.6590$ & $0.2557$ & $0.0699$ & $3.7999$ & $0.2140$ & $0.0563$ & $4.6637$ & $0.6332$ & $0.1358$ & $-22.5552$ & $0.0218$ & $-0.4815$ & $0.0189$ & $-0.3470$ & $4752$ & $54$ & $4711$ & $77$ & $\dots$ & $\dots$ & $4752$ & $54$ & $1.605$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.122$ & $-1.147$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143237.47$-$363026.9 & 6118756717948701568 & 100757397 & 20050724_1423m36_113 & 14:32:37.47 & $-$36:30:26.9 & GEMS & $13.117$ & $12.804$ & $1.253$ & $13.123$ & $143.5$ & $1.5$ & $145.1$ & $1.5$ & $0.1889$ & $0.0179$ & $5.2938$ & $0.5016$ & $4.6533$ & $0.3876$ & $0.0833$ & $4.6544$ & $0.3200$ & $0.0688$ & $4.0881$ & $0.6411$ & $0.1568$ & $8.9855$ & $0.0190$ & $-3.3385$ & $0.0179$ & $-0.2413$ & $4740$ & $41$ & $4450$ & $92$ & $4725$ & $29$ & $4755$ & $54$ & $3.487$ & $0.470$ & $1.649$ & $0.248$ & $1.649$ & $0.248$ & $-1.980$ & $0.103$ & $-2.066$ & $0.160$ & $-2.070$ & $0.101$ & $-1.890$ & $0.104$ & $-0.059$ & $0.070$ & $0.281$ & $6.731$ & D & $0.999$ & I & $\dots$ & $\dots$ & $0.380$ & $0.036$ & $0.380$ & $0.036$ & D & $0.997$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J143242.42$-$415320.5 & 6103170109832554112 & 307912630 & 20110306_1433m40_020 & 14:32:42.42 & $-$41:53:20.5 & $\dots$ & $11.555$ & $11.173$ & $1.382$ & $11.555$ & $-94.7$ & $1.6$ & $\dots$ & $\dots$ & $0.9440$ & $0.0172$ & $1.0593$ & $0.0193$ & $1.0309$ & $0.0183$ & $0.0177$ & $1.0343$ & $0.0178$ & $0.0172$ & $1.0336$ & $0.0343$ & $0.0332$ & $-10.6285$ & $0.0207$ & $-2.2290$ & $0.0185$ & $-0.0015$ & $4593$ & $54$ & $4603$ & $49$ & $\dots$ & $\dots$ & $4593$ & $54$ & $3.536$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $-0.016$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.160$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143332.86$-$143842.5 & 6299061571037452416 & 109367064 & 20030518_1430m16_082 & 14:33:32.86 & $-$14:38:42.5 & $\dots$ & $13.293$ & $13.081$ & $1.273$ & $13.410$ & $66.5$ & $8.7$ & $65.3$ & $1.7$ & $0.3599$ & $0.0224$ & $2.7785$ & $0.1729$ & $2.5913$ & $0.1504$ & $0.0580$ & $2.5167$ & $0.1262$ & $0.0502$ & $2.4770$ & $0.2455$ & $0.0991$ & $-1.6806$ & $0.0183$ & $-11.6104$ & $0.0173$ & $-0.3011$ & $4711$ & $55$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4711$ & $55$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.135$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.130$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143336.29$-$425304.3 & 6099974929044349696 & 308475751 & 20110423_1433m40_150 & 14:33:36.29 & $-$42:53:04.3 & $\dots$ & $10.266$ & $9.925$ & $1.393$ & $10.312$ & $21.2$ & $0.5$ & $20.0$ & $0.4$ & $0.9481$ & $0.0181$ & $1.0547$ & $0.0201$ & $1.0266$ & $0.0191$ & $0.0186$ & $1.0264$ & $0.0189$ & $0.0184$ & $1.0325$ & $0.0173$ & $0.0167$ & $-8.7174$ & $0.0193$ & $-12.1610$ & $0.0177$ & $0.0409$ & $4646$ & $52$ & $4654$ & $68$ & $\dots$ & $\dots$ & $4646$ & $52$ & $1.924$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.832$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143345.10$-$405529.0 & 6103414609429959552 & 307888446 & 20110430_1433m40_146 & 14:33:45.10 & $-$40:55:29.0 & GEMS & $13.044$ & $12.747$ & $1.198$ & $13.042$ & $-56.3$ & $1.2$ & $-51.2$ & $2.4$ & $0.3694$ & $0.0186$ & $2.7071$ & $0.1363$ & $2.5291$ & $0.1190$ & $0.0470$ & $2.5542$ & $0.0939$ & $0.0368$ & $2.5189$ & $0.1574$ & $0.0625$ & $-16.0821$ & $0.0165$ & $-15.8348$ & $0.0165$ & $-0.1787$ & $5008$ & $54$ & $4598$ & $92$ & $5038$ & $51$ & $4978$ & $58$ & $1.669$ & $0.470$ & $2.119$ & $0.357$ & $2.119$ & $0.357$ & $-2.149$ & $0.106$ & $-2.106$ & $0.160$ & $-2.128$ & $0.084$ & $-2.170$ & $0.128$ & $0.296$ & $0.117$ & $0.316$ & $6.597$ & D & $0.998$ & I & $0.718$ & $0.246$ & $0.512$ & $0.034$ & $0.512$ & $0.034$ & D & $0.988$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J143350.20$-$351033.0 & 6118975520762820608 & 100865363 & 20050531_1423m36_101 & 14:33:50.20 & $-$35:10:33.0 & GEMS & $12.748$ & $12.481$ & $1.100$ & $12.735$ & $-175.5$ & $1.2$ & $-174.7$ & $1.4$ & $0.2903$ & $0.0150$ & $3.4447$ & $0.1780$ & $3.1616$ & $0.1499$ & $0.0474$ & $2.9647$ & $0.0908$ & $0.0306$ & $3.2046$ & $0.1626$ & $0.0508$ & $-15.6231$ & $0.0182$ & $-0.2097$ & $0.0154$ & $-0.0289$ & $5072$ & $40$ & $4884$ & $92$ & $5078$ & $25$ & $5067$ & $56$ & $1.195$ & $0.470$ & $1.889$ & $0.256$ & $1.889$ & $0.256$ & $-2.080$ & $0.094$ & $-2.203$ & $0.160$ & $-2.139$ & $0.076$ & $-2.020$ & $0.112$ & $-0.242$ & $0.127$ & $-0.112$ & $6.238$ & D & $0.994$ & I & $0.684$ & $0.295$ & $0.410$ & $0.035$ & $0.410$ & $0.035$ & D & $0.989$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J143351.52$-$325826.0 & 6216307451146006656 & 101195419 & 20060421_1435m32_110 & 14:33:51.52 & $-$32:58:26.0 & $\dots$ & $11.660$ & $11.791$ & $0.763$ & $11.927$ & $-38.4$ & $1.1$ & $-37.6$ & $5.0$ & $2.1502$ & $0.0230$ & $0.4651$ & $0.0050$ & $0.4595$ & $0.0049$ & $0.0106$ & $0.4568$ & $0.0045$ & $0.0099$ & $\dots$ & $\dots$ & $\dots$ & $-28.0794$ & $0.0283$ & $-8.3340$ & $0.0383$ & $-0.6844$ & $6079$ & $201$ & $6303$ & $83$ & $\dots$ & $\dots$ & $6079$ & $201$ & $4.177$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.367$ & $0.360$ & $-0.249$ & $0.120$ & $\dots$ & $\dots$ & $-1.367$ & $0.360$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.265$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J143405.21$-$044127.6 & 3641950680086504960 & 110855440 & 20040408_1433m02_149 & 14:34:05.21 & $-$04:41:27.6 & $\dots$ & $10.739$ & $11.019$ & $0.726$ & $11.144$ & $-23.4$ & $1.3$ & $-22.2$ & $0.6$ & $2.4172$ & $0.0226$ & $0.4137$ & $0.0039$ & $0.4093$ & $0.0038$ & $0.0093$ & $0.4063$ & $0.0037$ & $0.0091$ & $0.4090$ & $0.0056$ & $0.0137$ & $6.9345$ & $0.0292$ & $-2.4872$ & $0.0232$ & $-0.2265$ & $6208$ & $84$ & $5615$ & $69$ & $\dots$ & $\dots$ & $6208$ & $84$ & $3.618$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.658$ & $0.296$ & $-0.201$ & $0.090$ & $\dots$ & $\dots$ & $-1.658$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.024$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143410.20$-$481836.4 & 5899713381551574912 & 314627428 & 20110503_1423m46_129 & 14:34:10.20 & $-$48:18:36.4 & $\dots$ & $10.839$ & $10.558$ & $1.229$ & $10.867$ & $-47.8$ & $1.2$ & $-23.1$ & $13.1$ & $1.2529$ & $0.0175$ & $0.7981$ & $0.0111$ & $0.7819$ & $0.0107$ & $0.0137$ & $0.7827$ & $0.0100$ & $0.0128$ & $0.7791$ & $0.0087$ & $0.0112$ & $-5.7471$ & $0.0179$ & $-2.1131$ & $0.0273$ & $-0.3506$ & $5046$ & $56$ & $4907$ & $49$ & $\dots$ & $\dots$ & $5046$ & $56$ & $2.397$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $0.118$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.262$ & $0.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143441.87$-$163750.5 & 6286171863082414976 & 109124002 & 20040409_1430m16_107 & 14:34:41.87 & $-$16:37:50.5 & $\dots$ & $13.655$ & $13.321$ & $1.159$ & $13.598$ & $42.3$ & $2.4$ & $\dots$ & $\dots$ & $0.4070$ & $0.0185$ & $2.4570$ & $0.1117$ & $2.3095$ & $0.0987$ & $0.0427$ & $2.2059$ & $0.0758$ & $0.0344$ & $2.1481$ & $0.0692$ & $0.0322$ & $-10.5873$ & $0.0165$ & $-10.8619$ & $0.0145$ & $-0.2432$ & $5059$ & $54$ & $3991$ & $87$ & $\dots$ & $\dots$ & $5059$ & $54$ & $4.493$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $-0.755$ & $0.160$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143446.20$-$174712.0 & 6285188483074844416 & 109099664 & 20060508_1428m16_131 & 14:34:46.20 & $-$17:47:12.0 & NTTE & $11.140$ & $10.865$ & $1.069$ & $11.105$ & $-14.5$ & $0.6$ & $\dots$ & $\dots$ & $1.3188$ & $0.0259$ & $0.7583$ & $0.0149$ & $0.7436$ & $0.0143$ & $0.0193$ & $0.7405$ & $0.0142$ & $0.0192$ & $0.7326$ & $0.0171$ & $0.0233$ & $-37.7729$ & $0.0243$ & $-40.9288$ & $0.0220$ & $-0.3555$ & $5172$ & $43$ & $4787$ & $68$ & $5202$ & $32$ & $5141$ & $54$ & $1.512$ & $0.150$ & $2.477$ & $0.057$ & $2.477$ & $0.057$ & $-1.474$ & $0.085$ & $-1.545$ & $0.140$ & $-1.628$ & $0.066$ & $-1.320$ & $0.104$ & $-0.032$ & $0.097$ & $-0.012$ & $6.944$ & D & $0.999$ & I & $0.241$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $85$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J143449.71$-$180829.1 & 6285160960923541376 & 109098332 & 20090720_1433m18_029 & 14:34:49.71 & $-$18:08:29.1 & $\dots$ & $12.344$ & $11.967$ & $1.369$ & $12.342$ & $13.1$ & $1.0$ & $12.0$ & $0.5$ & $0.2808$ & $0.0135$ & $3.5613$ & $0.1712$ & $3.2595$ & $0.1434$ & $0.0440$ & $3.1996$ & $0.1262$ & $0.0394$ & $3.5092$ & $0.1721$ & $0.0490$ & $-13.4428$ & $0.0175$ & $-5.3667$ & $0.0143$ & $-0.2270$ & $4549$ & $52$ & $4946$ & $77$ & $\dots$ & $\dots$ & $4549$ & $52$ & $3.561$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $-1.364$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143453.50$-$662206.0 & 5849252777209093504 & $\dots$ & 20100515_1453m67_058 & 14:34:53.50 & $-$66:22:06.0 & SOAR & $12.645$ & $12.064$ & $2.139$ & $12.908$ & $64.2$ & $0.7$ & $65.3$ & $4.5$ & $0.1413$ & $0.0136$ & $7.0771$ & $0.6812$ & $5.9773$ & $0.4859$ & $0.0813$ & $6.7050$ & $0.5404$ & $0.0806$ & $\dots$ & $\dots$ & $\dots$ & $-5.7590$ & $0.0091$ & $-1.7520$ & $0.0141$ & $0.3293$ & $4244$ & $84$ & $4582$ & $77$ & $4244$ & $84$ & $\dots$ & $\dots$ & $3.255$ & $0.230$ & $0.528$ & $0.054$ & $0.528$ & $0.054$ & $\dots$ & $\dots$ & $-1.074$ & $0.170$ & $-2.787$ & $0.056$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.749$ & $\dots$ & $0.198$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.876$ & $60$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6\\
J143520.43$-$172906.1 & 6285291772743662464 & 109117948 & 20060508_1428m16_118 & 14:35:20.43 & $-$17:29:06.1 & $\dots$ & $11.740$ & $11.450$ & $1.110$ & $11.708$ & $-94.6$ & $0.8$ & $-95.1$ & $1.2$ & $1.5696$ & $0.0212$ & $0.6371$ & $0.0086$ & $0.6267$ & $0.0083$ & $0.0133$ & $0.6223$ & $0.0080$ & $0.0129$ & $0.6139$ & $0.0061$ & $0.0099$ & $-16.1546$ & $0.0223$ & $-11.2467$ & $0.0179$ & $-0.2732$ & $5075$ & $55$ & $5027$ & $94$ & $\dots$ & $\dots$ & $5075$ & $55$ & $2.866$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.117$ & $-0.765$ & $0.180$ & $\dots$ & $\dots$ & $-0.990$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143522.08$-$844323.1 & 5769816910345801600 & 408955891 & 20090220_1430m84_030 & 14:35:22.08 & $-$84:43:23.1 & $\dots$ & $8.657$ & $8.289$ & $1.381$ & $8.670$ & $-0.8$ & $1.0$ & $-6.4$ & $5.5$ & $1.9043$ & $0.0580$ & $0.5251$ & $0.0160$ & $0.5181$ & $0.0156$ & $0.0300$ & $0.5235$ & $0.0149$ & $0.0285$ & $0.5242$ & $0.0295$ & $0.0563$ & $-2.1644$ & $0.0683$ & $-5.4471$ & $0.0681$ & $-0.0326$ & $4665$ & $53$ & $4577$ & $49$ & $\dots$ & $\dots$ & $4665$ & $53$ & $2.389$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.189$ & $0.072$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J143524.17$-$182709.9 & 6285070663531122432 & 109093881 & 20100616_1433m18_033 & 14:35:24.17 & $-$18:27:09.9 & NTTE & $12.431$ & $12.009$ & $1.451$ & $12.426$ & $1.2$ & $0.8$ & $-1.9$ & $0.8$ & $0.1297$ & $0.0131$ & $7.7101$ & $0.7787$ & $6.4226$ & $0.5404$ & $0.0841$ & $6.5278$ & $0.6626$ & $0.1015$ & $5.6246$ & $0.2322$ & $0.0413$ & $2.3442$ & $0.0194$ & $-4.3195$ & $0.0139$ & $0.0811$ & $4540$ & $55$ & $5038$ & $92$ & $4597$ & $56$ & $4483$ & $54$ & $4.340$ & $0.170$ & $0.571$ & $0.250$ & $0.571$ & $0.250$ & $-2.573$ & $0.055$ & $-2.171$ & $0.100$ & $-2.665$ & $0.000$ & $-2.480$ & $0.110$ & $-0.397$ & $0.107$ & $0.343$ & $6.200$ & D & $0.989$ & I & $0.743$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $75$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J143538.28$-$021143.5 & 3649250337783308672 & 110935220 & 20040301_1433m02_074 & 14:35:38.28 & $-$02:11:43.5 & $\dots$ & $13.229$ & $13.374$ & $0.853$ & $13.537$ & $-116.5$ & $3.9$ & $\dots$ & $\dots$ & $1.7025$ & $0.0140$ & $0.5874$ & $0.0048$ & $0.5785$ & $0.0047$ & $0.0081$ & $0.5719$ & $0.0049$ & $0.0085$ & $\dots$ & $\dots$ & $\dots$ & $-34.3093$ & $0.0162$ & $-20.4668$ & $0.0135$ & $-0.1406$ & $5688$ & $100$ & $4193$ & $87$ & $\dots$ & $\dots$ & $5688$ & $100$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.803$ & $0.135$ & $0.298$ & $0.090$ & $\dots$ & $\dots$ & $-0.803$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.216$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J143546.81$-$112412.3 & 6324834574565092864 & 109469398 & 20080505_1436m12_072 & 14:35:46.81 & $-$11:24:12.3 & $\dots$ & $10.122$ & $9.720$ & $1.264$ & $10.045$ & $-15.6$ & $0.8$ & $-15.6$ & $0.3$ & $1.2793$ & $0.0167$ & $0.7817$ & $0.0102$ & $0.7661$ & $0.0098$ & $0.0128$ & $0.7583$ & $0.0109$ & $0.0144$ & $0.7582$ & $0.0138$ & $0.0182$ & $-9.3807$ & $0.0216$ & $-9.5264$ & $0.0206$ & $-0.1593$ & $4814$ & $55$ & $4856$ & $77$ & $\dots$ & $\dots$ & $4814$ & $55$ & $2.283$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.125$ & $-1.245$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143600.52$-$003250.4 & 3650123899771443840 & 110966889 & 20040301_1433m02_080 & 14:36:00.52 & $-$00:32:50.4 & $\dots$ & $13.336$ & $13.114$ & $0.947$ & $13.309$ & $-110.6$ & $2.7$ & $\dots$ & $\dots$ & $0.2482$ & $0.0144$ & $4.0290$ & $0.2338$ & $3.6470$ & $0.1915$ & $0.0525$ & $3.3746$ & $0.1349$ & $0.0400$ & $3.5259$ & $0.1007$ & $0.0286$ & $-16.6745$ & $0.0156$ & $-4.4795$ & $0.0142$ & $-0.0308$ & $5331$ & $56$ & $3802$ & $120$ & $\dots$ & $\dots$ & $5331$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143608.67$-$244004.4 & 6272009809719670272 & 103383476 & 20080706_1430m24_123 & 14:36:08.67 & $-$24:40:04.4 & $\dots$ & $11.548$ & $11.314$ & $1.071$ & $11.556$ & $26.5$ & $0.9$ & $27.9$ & $0.8$ & $0.7637$ & $0.0189$ & $1.3094$ & $0.0324$ & $1.2663$ & $0.0303$ & $0.0239$ & $1.2641$ & $0.0399$ & $0.0315$ & $1.2845$ & $0.0547$ & $0.0426$ & $11.0473$ & $0.0261$ & $-34.9344$ & $0.0248$ & $-0.2536$ & $5197$ & $54$ & $5084$ & $63$ & $\dots$ & $\dots$ & $5197$ & $54$ & $2.477$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $-0.956$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.413$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143611.64$-$165806.0 & 6286089670291898752 & 109119779 & 20040401_1430m16_108 & 14:36:11.64 & $-$16:58:06.0 & $\dots$ & $13.235$ & $12.936$ & $1.081$ & $13.182$ & $-31.8$ & $6.0$ & $\dots$ & $\dots$ & $2.1724$ & $0.0157$ & $0.4603$ & $0.0033$ & $0.4549$ & $0.0032$ & $0.0071$ & $0.4546$ & $0.0032$ & $0.0070$ & $0.4518$ & $0.0050$ & $0.0111$ & $-33.4812$ & $0.0180$ & $-1.6092$ & $0.0177$ & $-0.4491$ & $5106$ & $71$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5106$ & $71$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.443$ & $0.172$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-1.443$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.554$ & $0.315$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143622.50$-$203158.7 & 6280054008586955776 & 108994344 & 20060516_1442m20_043 & 14:36:22.50 & $-$20:31:58.7 & $\dots$ & $11.673$ & $11.435$ & $1.069$ & $11.676$ & $-8.9$ & $0.9$ & $\dots$ & $\dots$ & $2.4201$ & $0.0245$ & $0.4132$ & $0.0042$ & $0.4088$ & $0.0041$ & $0.0100$ & $0.4068$ & $0.0039$ & $0.0096$ & $0.4034$ & $0.0055$ & $0.0137$ & $-34.1055$ & $0.0208$ & $-39.1484$ & $0.0195$ & $-0.4543$ & $5190$ & $54$ & $5128$ & $136$ & $\dots$ & $\dots$ & $5190$ & $54$ & $3.691$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $-1.056$ & $0.190$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143622.76$-$061410.9 & 6331627696703330560 & 110684002 & 20060601_1438m05_120 & 14:36:22.76 & $-$06:14:10.9 & $\dots$ & $12.208$ & $11.973$ & $1.099$ & $12.226$ & $-39.4$ & $0.6$ & $-38.5$ & $1.7$ & $0.4394$ & $0.0224$ & $2.2758$ & $0.1160$ & $2.1487$ & $0.1034$ & $0.0481$ & $2.0600$ & $0.0775$ & $0.0376$ & $1.9911$ & $0.1264$ & $0.0635$ & $-7.9202$ & $0.0240$ & $-9.3190$ & $0.0202$ & $-0.2307$ & $5054$ & $54$ & $5161$ & $94$ & $\dots$ & $\dots$ & $5054$ & $54$ & $2.703$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.739$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.422$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143626.18$-$261320.0 & 6223541344302981120 & 103065059 & 20060422_1440m26_050 & 14:36:26.18 & $-$26:13:20.0 & $\dots$ & $11.070$ & $10.796$ & $1.221$ & $11.101$ & $154.8$ & $0.7$ & $153.3$ & $0.4$ & $1.2924$ & $0.0151$ & $0.7738$ & $0.0090$ & $0.7585$ & $0.0087$ & $0.0115$ & $0.7550$ & $0.0092$ & $0.0122$ & $0.7656$ & $0.0108$ & $0.0142$ & $-18.2658$ & $0.0175$ & $-6.3916$ & $0.0164$ & $-0.2028$ & $4838$ & $53$ & $4681$ & $77$ & $\dots$ & $\dots$ & $4838$ & $53$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.863$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.157$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143637.70$-$333310.7 & 6215473815182625024 & 101213463 & 20050601_1448m34_044 & 14:36:37.70 & $-$33:33:10.7 & $\dots$ & $11.897$ & $11.638$ & $1.317$ & $11.988$ & $-69.3$ & $1.8$ & $-68.5$ & $0.9$ & $0.4375$ & $0.0246$ & $2.2857$ & $0.1285$ & $2.1575$ & $0.1145$ & $0.0531$ & $2.0695$ & $0.1126$ & $0.0544$ & $2.0239$ & $0.1273$ & $0.0629$ & $-4.3342$ & $0.0210$ & $3.4539$ & $0.0223$ & $-0.3788$ & $4619$ & $54$ & $4831$ & $64$ & $\dots$ & $\dots$ & $4619$ & $54$ & $3.772$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.122$ & $0.264$ & $0.080$ & $\dots$ & $\dots$ & $-0.960$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.179$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143642.48$-$071509.9 & 6331121238455373696 & 110668499 & 20060601_1438m05_007 & 14:36:42.48 & $-$07:15:09.9 & $\dots$ & $11.933$ & $11.671$ & $1.082$ & $11.917$ & $34.6$ & $1.3$ & $38.0$ & $2.4$ & $7.0477$ & $0.0673$ & $0.1419$ & $0.0014$ & $0.1414$ & $0.0013$ & $0.0095$ & $0.1413$ & $0.0014$ & $0.0101$ & $0.1389$ & $0.0017$ & $0.0122$ & $46.3808$ & $0.0830$ & $-38.8163$ & $0.0645$ & $0.0210$ & $5110$ & $66$ & $5161$ & $136$ & $\dots$ & $\dots$ & $5110$ & $66$ & $4.075$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.945$ & $0.123$ & $-0.841$ & $0.190$ & $\dots$ & $\dots$ & $-0.945$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.557$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143650.32$-$171427.4 & 6285325337912699264 & 109145324 & 20090404_1433m18_087 & 14:36:50.32 & $-$17:14:27.4 & $\dots$ & $10.696$ & $10.343$ & $1.187$ & $10.633$ & $30.0$ & $1.1$ & $30.4$ & $0.4$ & $1.4561$ & $0.0200$ & $0.6868$ & $0.0094$ & $0.6747$ & $0.0091$ & $0.0135$ & $0.6727$ & $0.0092$ & $0.0137$ & $0.6504$ & $0.0173$ & $0.0267$ & $-46.2789$ & $0.0272$ & $-7.4641$ & $0.0225$ & $-0.0165$ & $4904$ & $54$ & $5248$ & $64$ & $\dots$ & $\dots$ & $4904$ & $54$ & $3.675$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.114$ & $-0.499$ & $0.080$ & $\dots$ & $\dots$ & $-1.010$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.142$ & $0.098$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $100$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143658.24$-$050631.5 & 6332046786727633024 & 110881392 & 20060601_1438m05_065 & 14:36:58.24 & $-$05:06:31.5 & $\dots$ & $12.114$ & $11.872$ & $1.138$ & $12.142$ & $102.2$ & $1.1$ & $101.3$ & $1.9$ & $0.4651$ & $0.0152$ & $2.1501$ & $0.0703$ & $2.0362$ & $0.0630$ & $0.0310$ & $1.9724$ & $0.0566$ & $0.0287$ & $1.8944$ & $0.0631$ & $0.0333$ & $5.2463$ & $0.0211$ & $-10.6772$ & $0.0156$ & $0.0033$ & $4999$ & $53$ & $4943$ & $77$ & $\dots$ & $\dots$ & $4999$ & $53$ & $2.564$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-1.039$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.601$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143713.91$-$261207.4 & 6223545050857476352 & 103065298 & 20060316_1443m26_048 & 14:37:13.91 & $-$26:12:07.4 & $\dots$ & $11.228$ & $10.983$ & $1.109$ & $11.239$ & $112.6$ & $1.3$ & $110.8$ & $0.4$ & $2.2082$ & $0.0164$ & $0.4529$ & $0.0034$ & $0.4476$ & $0.0033$ & $0.0073$ & $0.4462$ & $0.0034$ & $0.0077$ & $0.4446$ & $0.0054$ & $0.0122$ & $8.6071$ & $0.0183$ & $-90.7797$ & $0.0154$ & $-0.1290$ & $5099$ & $53$ & $5228$ & $94$ & $\dots$ & $\dots$ & $5099$ & $53$ & $3.138$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.807$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.398$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143722.04$-$102919.9 & 6325185726795223296 & 110577368 & 20090724_1436m12_078 & 14:37:22.04 & $-$10:29:19.9 & $\dots$ & $13.092$ & $12.809$ & $1.217$ & $13.113$ & $-43.0$ & $1.1$ & $-40.2$ & $1.4$ & $0.3911$ & $0.0157$ & $2.5569$ & $0.1026$ & $2.3975$ & $0.0902$ & $0.0376$ & $2.4290$ & $0.0836$ & $0.0344$ & $2.4982$ & $0.0529$ & $0.0212$ & $-2.9503$ & $0.0206$ & $-11.3100$ & $0.0195$ & $-0.4285$ & $4912$ & $53$ & $4960$ & $77$ & $\dots$ & $\dots$ & $4912$ & $53$ & $2.772$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-0.780$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.588$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143748.06$-$235517.5 & 6278077013664207744 & 103440873 & 20090317_1431m23_121 & 14:37:48.06 & $-$23:55:17.5 & $\dots$ & $11.016$ & $10.628$ & $1.472$ & $11.056$ & $-37.9$ & $0.6$ & $-37.2$ & $0.4$ & $0.7700$ & $0.0147$ & $1.2987$ & $0.0248$ & $1.2563$ & $0.0232$ & $0.0185$ & $1.2404$ & $0.0203$ & $0.0163$ & $\dots$ & $\dots$ & $\dots$ & $-12.6152$ & $0.0166$ & $-12.6559$ & $0.0146$ & $-0.2633$ & $4407$ & $52$ & $4523$ & $55$ & $\dots$ & $\dots$ & $4407$ & $52$ & $2.024$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.594$ & $0.080$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $114$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J143757.07$-$280154.1 & 6222199351704309632 & 102930932 & 20040510_1442m28_047 & 14:37:57.07 & $-$28:01:54.1 & SOAR & $12.396$ & $12.059$ & $1.188$ & $12.350$ & $-219.0$ & $0.7$ & $-235.6$ & $4.4$ & $0.2596$ & $0.0170$ & $3.8521$ & $0.2523$ & $3.5014$ & $0.2084$ & $0.0595$ & $3.5171$ & $0.1931$ & $0.0549$ & $3.7194$ & $0.4005$ & $0.1077$ & $-0.8010$ & $0.0165$ & $-14.6599$ & $0.0149$ & $-0.2081$ & $5034$ & $53$ & $4942$ & $92$ & $5067$ & $51$ & $5001$ & $55$ & $2.468$ & $0.470$ & $1.765$ & $0.270$ & $1.765$ & $0.270$ & $-2.288$ & $0.100$ & $-2.109$ & $0.160$ & $-2.395$ & $0.091$ & $-2.180$ & $0.108$ & $0.060$ & $0.108$ & $0.350$ & $6.492$ & D & $0.992$ & I & $0.613$ & $0.213$ & $0.037$ & $0.042$ & $0.037$ & $0.042$ & D & $0.996$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J143811.20$-$212009.0 & 6279766520655845504 & 103554648 & 20060516_1442m20_025 & 14:38:11.20 & $-$21:20:09.0 & NTTE & $11.373$ & $10.994$ & $1.435$ & $11.403$ & $7.5$ & $0.7$ & $9.1$ & $0.4$ & $0.2619$ & $0.0208$ & $3.8183$ & $0.3032$ & $3.4734$ & $0.2509$ & $0.0722$ & $3.2836$ & $0.1729$ & $0.0527$ & $3.0707$ & $0.2972$ & $0.0968$ & $-15.2473$ & $0.0179$ & $-27.5327$ & $0.0176$ & $-0.3316$ & $4542$ & $105$ & $4879$ & $51$ & $4542$ & $105$ & $4456$ & $52$ & $3.330$ & $0.210$ & $1.186$ & $0.198$ & $1.186$ & $0.198$ & $-2.860$ & $0.065$ & $-2.080$ & $0.140$ & $-2.860$ & $0.065$ & $-1.220$ & $0.104$ & $0.556$ & $0.112$ & $1.106$ & $6.676$ & D & $0.998$ & C & $0.781$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $86$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J143812.84$-$251525.6 & 6223893428541641984 & 103400216 & 20090317_1431m23_133 & 14:38:12.84 & $-$25:15:25.6 & $\dots$ & $11.614$ & $11.263$ & $1.334$ & $11.621$ & $-13.5$ & $0.9$ & $-14.3$ & $0.4$ & $0.4604$ & $0.0204$ & $2.1720$ & $0.0962$ & $2.0559$ & $0.0862$ & $0.0419$ & $2.0521$ & $0.0811$ & $0.0395$ & $1.9243$ & $0.1537$ & $0.0799$ & $-11.8257$ & $0.0238$ & $-5.1147$ & $0.0225$ & $-0.3207$ & $4601$ & $52$ & $4465$ & $68$ & $\dots$ & $\dots$ & $4601$ & $52$ & $1.382$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.909$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.207$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143819.34$-$052356.4 & 6331976482407344640 & 110880872 & 20080326_1438m05_101 & 14:38:19.34 & $-$05:23:56.4 & $\dots$ & $10.697$ & $10.345$ & $1.408$ & $10.740$ & $8.2$ & $0.6$ & $8.6$ & $0.4$ & $0.6983$ & $0.0152$ & $1.4320$ & $0.0312$ & $1.3806$ & $0.0290$ & $0.0210$ & $1.3635$ & $0.0271$ & $0.0199$ & $1.3613$ & $0.0571$ & $0.0420$ & $-32.7283$ & $0.0187$ & $4.0255$ & $0.0144$ & $-0.0880$ & $4441$ & $52$ & $4528$ & $68$ & $\dots$ & $\dots$ & $4441$ & $52$ & $1.978$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.759$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143820.35$-$073604.1 & 6330346014038316544 & 110665502 & 20040409_1438m09_074 & 14:38:20.35 & $-$07:36:04.1 & $\dots$ & $12.536$ & $12.205$ & $1.262$ & $12.529$ & $181.5$ & $1.0$ & $179.5$ & $1.2$ & $0.2342$ & $0.0190$ & $4.2699$ & $0.3464$ & $3.8432$ & $0.2806$ & $0.0730$ & $3.6016$ & $0.1688$ & $0.0469$ & $3.8878$ & $0.5693$ & $0.1464$ & $6.2407$ & $0.0188$ & $-22.8655$ & $0.0180$ & $-0.3980$ & $4720$ & $53$ & $4830$ & $77$ & $\dots$ & $\dots$ & $4720$ & $53$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.103$ & $-1.140$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.599$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143820.88$-$035248.9 & 3648033659447740288 & 110899489 & 20060601_1438m05_075 & 14:38:20.88 & $-$03:52:48.9 & $\dots$ & $11.691$ & $11.883$ & $0.926$ & $12.070$ & $-3.6$ & $1.2$ & $-6.4$ & $0.9$ & $4.7446$ & $0.0238$ & $0.2108$ & $0.0011$ & $0.2096$ & $0.0010$ & $0.0050$ & $0.2090$ & $0.0010$ & $0.0046$ & $\dots$ & $\dots$ & $\dots$ & $41.1750$ & $0.0247$ & $-14.4960$ & $0.0238$ & $-0.2648$ & $5652$ & $125$ & $5055$ & $79$ & $\dots$ & $\dots$ & $5652$ & $125$ & $3.844$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.158$ & $-0.479$ & $0.090$ & $\dots$ & $\dots$ & $-0.950$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.083$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J143837.40$-$204813.0 & 6279937666512583808 & $\dots$ & 20080705_1449m22_050 & 14:38:37.40 & $-$20:48:13.0 & NTTE & $11.317$ & $11.221$ & $0.635$ & $11.323$ & $-18.0$ & $4.8$ & $-11.0$ & $1.7$ & $2.4779$ & $0.0556$ & $0.4036$ & $0.0091$ & $0.3994$ & $0.0089$ & $0.0222$ & $0.3964$ & $0.0078$ & $0.0197$ & $0.3923$ & $0.0094$ & $0.0239$ & $6.7076$ & $0.0617$ & $-6.6023$ & $0.0641$ & $-0.4570$ & $6861$ & $46$ & $5223$ & $357$ & $6861$ & $46$ & $\dots$ & $\dots$ & $1.119$ & $0.840$ & $3.951$ & $0.368$ & $3.951$ & $0.368$ & $-0.597$ & $0.021$ & $-1.544$ & $0.400$ & $-0.597$ & $0.021$ & $\dots$ & $\dots$ & $0.157$ & $0.103$ & $0.157$ & $7.990$ & D & $0.967$ & I & $0.823$ & $0.439$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $13$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J143837.78$-$271339.5 & 6222659359883602816 & 103033208 & 20070419_1445m28_056 & 14:38:37.78 & $-$27:13:39.5 & $\dots$ & $13.101$ & $12.642$ & $1.553$ & $13.114$ & $-28.9$ & $1.0$ & $-30.8$ & $1.1$ & $0.1952$ & $0.0157$ & $5.1230$ & $0.4120$ & $4.5208$ & $0.3209$ & $0.0710$ & $4.7096$ & $0.3016$ & $0.0640$ & $4.5950$ & $0.6037$ & $0.1314$ & $-3.7872$ & $0.0173$ & $-0.3943$ & $0.0142$ & $-0.0833$ & $4254$ & $51$ & $4355$ & $77$ & $\dots$ & $\dots$ & $4254$ & $51$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $-0.765$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.370$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143837.90$-$013905.8 & 3649671343362010880 & 110978754 & 20040529_1433m02_096 & 14:38:37.90 & $-$01:39:05.8 & $\dots$ & $12.562$ & $12.365$ & $0.995$ & $12.577$ & $0.5$ & $2.0$ & $\dots$ & $\dots$ & $4.1883$ & $0.0358$ & $0.2388$ & $0.0020$ & $0.2373$ & $0.0020$ & $0.0085$ & $0.2373$ & $0.0022$ & $0.0095$ & $0.2380$ & $0.0019$ & $0.0078$ & $-5.3815$ & $0.0447$ & $8.2592$ & $0.0354$ & $-0.0176$ & $5254$ & $66$ & $4896$ & $65$ & $\dots$ & $\dots$ & $5254$ & $66$ & $3.577$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.952$ & $0.122$ & $-0.522$ & $0.090$ & $\dots$ & $\dots$ & $-0.952$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.315$ & $0.371$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143839.18$-$123901.8 & 6323531893804670976 & 109479220 & 20080505_1436m12_146 & 14:38:39.18 & $-$12:39:01.8 & $\dots$ & $11.327$ & $10.896$ & $1.522$ & $11.350$ & $40.3$ & $2.1$ & $51.7$ & $0.9$ & $0.3434$ & $0.0207$ & $2.9121$ & $0.1755$ & $2.7071$ & $0.1517$ & $0.0560$ & $2.4834$ & $0.1730$ & $0.0697$ & $2.4800$ & $0.2306$ & $0.0930$ & $-15.0634$ & $0.0222$ & $-1.5279$ & $0.0225$ & $-0.4560$ & $4258$ & $51$ & $4461$ & $77$ & $\dots$ & $\dots$ & $4258$ & $51$ & $0.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $-0.897$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.041$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143840.50$-$024127.0 & 3648455322156993280 & 110971847 & 20060506_1432m04_093 & 14:38:40.50 & $-$02:41:27.0 & KPNK & $12.021$ & $11.573$ & $1.613$ & $12.078$ & $30.6$ & $0.6$ & $31.9$ & $0.1$ & $0.0703$ & $0.0205$ & $14.2248$ & $4.1480$ & $10.3842$ & $2.2106$ & $0.2129$ & $8.9184$ & $1.4239$ & $0.1597$ & $6.7282$ & $0.0641$ & $0.0095$ & $-8.8679$ & $0.0187$ & $-0.3549$ & $0.0202$ & $-0.3556$ & $4174$ & $46$ & $4342$ & $92$ & $4209$ & $37$ & $4139$ & $55$ & $0.776$ & $0.470$ & $0.478$ & $0.109$ & $0.478$ & $0.109$ & $-2.233$ & $0.121$ & $-1.695$ & $0.160$ & $-2.396$ & $0.103$ & $-2.070$ & $0.138$ & $-0.623$ & $0.111$ & $0.137$ & $6.334$ & D & $0.987$ & I & $0.364$ & $0.274$ & $0.687$ & $0.039$ & $0.687$ & $0.039$ & D & $0.986$ & $69$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J143849.37$-$155417.4 & 6286675263312921856 & 109380643 & 20060729_1433m18_084 & 14:38:49.37 & $-$15:54:17.4 & $\dots$ & $12.104$ & $11.849$ & $1.130$ & $12.114$ & $-4.5$ & $2.3$ & $-4.9$ & $1.0$ & $0.5551$ & $0.0169$ & $1.8015$ & $0.0548$ & $1.7209$ & $0.0500$ & $0.0291$ & $1.6902$ & $0.0418$ & $0.0247$ & $1.7282$ & $0.0422$ & $0.0244$ & $-11.8985$ & $0.0190$ & $-13.8634$ & $0.0153$ & $-0.2217$ & $5134$ & $54$ & $5754$ & $136$ & $\dots$ & $\dots$ & $5134$ & $54$ & $3.683$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $-0.929$ & $0.190$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.620$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143854.03$-$301243.8 & 6218699090798710016 & 101339212 & 20040510_1442m28_008 & 14:38:54.03 & $-$30:12:43.8 & $\dots$ & $12.997$ & $12.699$ & $1.190$ & $12.991$ & $-11.9$ & $1.9$ & $-12.1$ & $2.0$ & $0.2397$ & $0.0151$ & $4.1719$ & $0.2628$ & $3.7636$ & $0.2139$ & $0.0568$ & $3.7900$ & $0.2511$ & $0.0662$ & $3.8054$ & $0.4380$ & $0.1151$ & $-2.8802$ & $0.0170$ & $-7.1232$ & $0.0185$ & $-0.4370$ & $4939$ & $53$ & $3996$ & $95$ & $\dots$ & $\dots$ & $4939$ & $53$ & $4.600$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $-0.520$ & $0.100$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143859.08$-$352818.2 & 6202967553306088576 & 100883829 & 20120402_1441m34_016 & 14:38:59.08 & $-$35:28:18.2 & $\dots$ & $10.000$ & $9.290$ & $1.357$ & $9.659$ & $4.5$ & $0.6$ & $\dots$ & $\dots$ & $1.4415$ & $0.0229$ & $0.6937$ & $0.0110$ & $0.6814$ & $0.0106$ & $0.0156$ & $0.6764$ & $0.0105$ & $0.0155$ & $0.6787$ & $0.0141$ & $0.0207$ & $-9.2911$ & $0.0291$ & $-6.2594$ & $0.0202$ & $-0.0774$ & $4579$ & $54$ & $4839$ & $49$ & $\dots$ & $\dots$ & $4579$ & $54$ & $3.544$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $0.361$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.072$ & $0.070$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143859.12$-$084837.0 & 6329877583429112320 & 110606493 & 20040409_1438m09_040 & 14:38:59.12 & $-$08:48:37.0 & $\dots$ & $12.700$ & $12.460$ & $1.073$ & $12.702$ & $35.4$ & $1.4$ & $39.4$ & $4.3$ & $1.6868$ & $0.0139$ & $0.5928$ & $0.0049$ & $0.5838$ & $0.0047$ & $0.0081$ & $0.5841$ & $0.0043$ & $0.0073$ & $0.5933$ & $0.0013$ & $0.0022$ & $-23.1252$ & $0.0166$ & $-33.6396$ & $0.0138$ & $-0.1464$ & $5129$ & $69$ & $5058$ & $79$ & $\dots$ & $\dots$ & $5129$ & $69$ & $4.035$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.237$ & $-0.524$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143901.00$-$061853.5 & 6331568116916554368 & 110686335 & 20080721_1438m05_054 & 14:39:01.00 & $-$06:18:53.5 & $\dots$ & $10.642$ & $10.274$ & $1.381$ & $10.655$ & $-986.3$ & $36.5$ & $65.0$ & $0.3$ & $0.7097$ & $0.0186$ & $1.4090$ & $0.0369$ & $1.3592$ & $0.0344$ & $0.0253$ & $1.3254$ & $0.0291$ & $0.0219$ & $1.3099$ & $0.0896$ & $0.0684$ & $-4.0702$ & $0.0178$ & $-5.5340$ & $0.0142$ & $-0.0799$ & $4461$ & $52$ & $4008$ & $119$ & $\dots$ & $\dots$ & $4461$ & $52$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $0.815$ & $0.140$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143904.24$-$403810.9 & 6104793229514707584 & 307870787 & 20110430_1433m40_095 & 14:39:04.24 & $-$40:38:10.9 & $\dots$ & $12.880$ & $12.607$ & $1.452$ & $13.024$ & $-0.5$ & $1.8$ & $-2.5$ & $11.2$ & $0.5691$ & $0.0220$ & $1.7572$ & $0.0679$ & $1.6804$ & $0.0621$ & $0.0370$ & $1.7217$ & $0.0559$ & $0.0325$ & $1.7601$ & $0.1146$ & $0.0651$ & $-3.9520$ & $0.0197$ & $-3.6730$ & $0.0217$ & $-0.2526$ & $4418$ & $58$ & $4599$ & $49$ & $\dots$ & $\dots$ & $4418$ & $58$ & $3.610$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.135$ & $0.551$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.108$ & $0.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143909.33$-$111524.2 & 6324807842688722560 & 109500222 & 20090724_1436m12_091 & 14:39:09.33 & $-$11:15:24.2 & $\dots$ & $13.048$ & $12.738$ & $1.304$ & $13.081$ & $43.2$ & $1.9$ & $41.7$ & $1.2$ & $0.1475$ & $0.0182$ & $6.7797$ & $0.8365$ & $5.7637$ & $0.6046$ & $0.1049$ & $5.2583$ & $0.7301$ & $0.1388$ & $5.4611$ & $0.7452$ & $0.1365$ & $5.3242$ & $0.0195$ & $-11.2665$ & $0.0156$ & $-0.0924$ & $4687$ & $53$ & $3989$ & $95$ & $\dots$ & $\dots$ & $4687$ & $53$ & $4.455$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $-0.523$ & $0.100$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143911.13$-$115709.0 & 6323995750272558976 & 109494791 & 20090724_1436m12_087 & 14:39:11.13 & $-$11:57:09.0 & $\dots$ & $12.756$ & $12.352$ & $1.487$ & $12.788$ & $26.0$ & $0.8$ & $25.5$ & $1.0$ & $0.1361$ & $0.0149$ & $7.3475$ & $0.8044$ & $6.1690$ & $0.5670$ & $0.0919$ & $5.9681$ & $0.4207$ & $0.0705$ & $5.9154$ & $0.2928$ & $0.0495$ & $-4.5577$ & $0.0180$ & $-1.6312$ & $0.0155$ & $-0.2061$ & $4320$ & $51$ & $4572$ & $77$ & $\dots$ & $\dots$ & $4320$ & $51$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-0.883$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143915.72$-$192725.6 & 6281762271699066752 & 109054834 & 20060418_1446m21_061 & 14:39:15.72 & $-$19:27:25.6 & $\dots$ & $9.246$ & $8.939$ & $1.283$ & $9.273$ & $-136.9$ & $0.5$ & $-138.0$ & $0.3$ & $1.4907$ & $0.0239$ & $0.6708$ & $0.0108$ & $0.6593$ & $0.0104$ & $0.0158$ & $0.6562$ & $0.0107$ & $0.0163$ & $0.6598$ & $0.0209$ & $0.0316$ & $-45.5347$ & $0.0270$ & $-44.3037$ & $0.0203$ & $-0.1213$ & $4729$ & $54$ & $4725$ & $68$ & $\dots$ & $\dots$ & $4729$ & $54$ & $1.733$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.122$ & $-0.957$ & $0.140$ & $\dots$ & $\dots$ & $-1.020$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.238$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $174$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143926.81$-$194913.3 & 6281699599535107456 & 109036901 & 20060418_1446m21_058 & 14:39:26.81 & $-$19:49:13.3 & NTTE & $11.304$ & $11.041$ & $1.134$ & $11.308$ & $80.0$ & $1.1$ & $89.1$ & $0.1$ & $0.8928$ & $0.0186$ & $1.1201$ & $0.0233$ & $1.0884$ & $0.0220$ & $0.0202$ & $1.0920$ & $0.0231$ & $0.0211$ & $1.0961$ & $0.0456$ & $0.0416$ & $-70.5778$ & $0.0207$ & $-49.5763$ & $0.0178$ & $-0.3656$ & $5000$ & $128$ & $5058$ & $214$ & $5000$ & $128$ & $5081$ & $58$ & $1.770$ & $0.480$ & $1.512$ & $0.320$ & $1.512$ & $0.320$ & $-2.830$ & $0.036$ & $-1.909$ & $0.270$ & $-2.830$ & $0.036$ & $-1.860$ & $0.135$ & $1.365$ & $0.093$ & $1.645$ & $7.245$ & D & $0.998$ & C & $0.274$ & $0.368$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J143927.83$-$075147.9 & 6330276779165518976 & 110666205 & 20040409_1438m09_082 & 14:39:27.83 & $-$07:51:47.9 & $\dots$ & $11.702$ & $11.485$ & $0.941$ & $11.677$ & $-128.3$ & $0.7$ & $-132.0$ & $0.8$ & $0.6757$ & $0.0208$ & $1.4799$ & $0.0456$ & $1.4251$ & $0.0422$ & $0.0296$ & $1.4222$ & $0.0400$ & $0.0281$ & $1.4674$ & $0.0884$ & $0.0603$ & $-42.3072$ & $0.0187$ & $-9.8493$ & $0.0186$ & $-0.4255$ & $5445$ & $57$ & $4881$ & $92$ & $\dots$ & $\dots$ & $5445$ & $57$ & $1.660$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.114$ & $-1.629$ & $0.160$ & $\dots$ & $\dots$ & $-1.410$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143929.30$-$293333.0 & 6218757747168312192 & 102898207 & 20070322_1445m28_021 & 14:39:29.30 & $-$29:33:33.0 & NTTE & $12.253$ & $11.843$ & $1.452$ & $12.260$ & $2.3$ & $0.6$ & $1.0$ & $0.7$ & $0.1464$ & $0.0163$ & $6.8306$ & $0.7605$ & $5.8005$ & $0.5484$ & $0.0945$ & $5.7465$ & $0.3753$ & $0.0653$ & $5.3136$ & $0.2973$ & $0.0559$ & $-3.7842$ & $0.0212$ & $-6.3350$ & $0.0163$ & $0.0572$ & $4567$ & $72$ & $5097$ & $94$ & $4656$ & $91$ & $4478$ & $53$ & $3.355$ & $0.250$ & $0.712$ & $0.007$ & $0.712$ & $0.007$ & $-2.287$ & $0.069$ & $-1.681$ & $0.180$ & $-2.323$ & $0.032$ & $-2.250$ & $0.106$ & $-0.380$ & $0.111$ & $0.360$ & $6.503$ & D & $0.993$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J143933.70$-$434528.6 & 6099730081546096768 & 308660884 & 20110328_1450m44_055 & 14:39:33.70 & $-$43:45:28.6 & $\dots$ & $11.377$ & $10.860$ & $1.387$ & $11.244$ & $55.4$ & $1.1$ & $54.1$ & $0.2$ & $0.4106$ & $0.0159$ & $2.4355$ & $0.0943$ & $2.2904$ & $0.0834$ & $0.0364$ & $2.2856$ & $0.0915$ & $0.0400$ & $2.2403$ & $0.1341$ & $0.0599$ & $-13.1204$ & $0.0149$ & $-3.5949$ & $0.0139$ & $0.0451$ & $4592$ & $53$ & $4442$ & $77$ & $\dots$ & $\dots$ & $4592$ & $53$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.125$ & $-0.877$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143937.20$-$194747.8 & 6281696816397422976 & 109037439 & 20100616_1433m18_129 & 14:39:37.20 & $-$19:47:47.8 & $\dots$ & $12.195$ & $11.879$ & $1.242$ & $12.194$ & $23.0$ & $0.6$ & $22.4$ & $1.0$ & $0.7357$ & $0.0229$ & $1.3592$ & $0.0423$ & $1.3129$ & $0.0395$ & $0.0301$ & $1.3067$ & $0.0363$ & $0.0278$ & $1.3106$ & $0.0437$ & $0.0333$ & $-12.3088$ & $0.0233$ & $-0.2466$ & $0.0199$ & $-0.3402$ & $4830$ & $53$ & $4863$ & $77$ & $\dots$ & $\dots$ & $4830$ & $53$ & $2.283$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $-0.937$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143937.60$-$195211.0 & 6281695540790955776 & 109037337 & 20090720_1433m18_135 & 14:39:37.60 & $-$19:52:11.0 & NTTE & $12.694$ & $12.338$ & $1.332$ & $12.694$ & $13.7$ & $0.9$ & $14.6$ & $1.8$ & $0.2409$ & $0.0180$ & $4.1511$ & $0.3102$ & $3.7467$ & $0.2527$ & $0.0674$ & $3.7726$ & $0.2209$ & $0.0585$ & $3.7652$ & $0.2243$ & $0.0596$ & $-13.5086$ & $0.0207$ & $-2.2392$ & $0.0184$ & $-0.4649$ & $4698$ & $74$ & $4478$ & $92$ & $4736$ & $95$ & $4659$ & $54$ & $0.996$ & $0.470$ & $1.193$ & $0.264$ & $1.193$ & $0.264$ & $-1.736$ & $0.103$ & $-1.569$ & $0.160$ & $-1.862$ & $0.094$ & $-1.610$ & $0.112$ & $-0.304$ & $0.081$ & $0.226$ & $6.920$ & D & $0.997$ & I & $0.350$ & $0.317$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J143940.00$-$453636.0 & 6098539173019713920 & 308763854 & 20110328_1450m44_028 & 14:39:40.00 & $-$45:36:36.0 & NTTE & $12.023$ & $11.400$ & $1.748$ & $11.985$ & $-117.3$ & $1.2$ & $-110.4$ & $14.7$ & $0.4290$ & $0.0279$ & $2.3310$ & $0.1516$ & $2.1978$ & $0.1348$ & $0.0613$ & $2.2205$ & $0.1458$ & $0.0657$ & $2.3881$ & $0.2703$ & $0.1132$ & $-7.1154$ & $0.0284$ & $-4.7298$ & $0.0298$ & $-0.2334$ & $4189$ & $384$ & $4014$ & $77$ & $4189$ & $384$ & $4050$ & $51$ & $1.025$ & $0.230$ & $1.126$ & $0.146$ & $1.126$ & $0.146$ & $-0.100$ & $0.112$ & $-0.804$ & $0.170$ & $-2.045$ & $0.539$ & $-0.100$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.992$ & $\dots$ & $0.356$ & $0.349$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $46$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J143944.11$-$214657.4 & 6278986314076863744 & 103551763 & 20040410_1431m23_098 & 14:39:44.11 & $-$21:46:57.4 & $\dots$ & $13.350$ & $12.946$ & $1.479$ & $13.377$ & $-38.2$ & $0.9$ & $-35.0$ & $3.1$ & $0.2344$ & $0.0162$ & $4.2662$ & $0.2948$ & $3.8402$ & $0.2389$ & $0.0622$ & $3.8613$ & $0.2545$ & $0.0659$ & $3.9905$ & $0.0211$ & $0.0053$ & $-3.0746$ & $0.0153$ & $-3.1222$ & $0.0142$ & $-0.2523$ & $4345$ & $52$ & $4467$ & $65$ & $\dots$ & $\dots$ & $4345$ & $52$ & $2.318$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $-0.446$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143945.53$-$340959.3 & 6215194607942353408 & 100917308 & 20050626_1448m34_034 & 14:39:45.53 & $-$34:09:59.3 & $\dots$ & $12.081$ & $11.940$ & $0.751$ & $12.072$ & $39.8$ & $1.3$ & $\dots$ & $\dots$ & $2.9451$ & $0.0165$ & $0.3395$ & $0.0019$ & $0.3366$ & $0.0019$ & $0.0056$ & $0.3346$ & $0.0017$ & $0.0052$ & $0.3363$ & $0.0030$ & $0.0089$ & $-59.5331$ & $0.0210$ & $-38.6453$ & $0.0186$ & $-0.0312$ & $6118$ & $68$ & $6572$ & $116$ & $\dots$ & $\dots$ & $6118$ & $68$ & $4.493$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.008$ & $0.128$ & $-0.435$ & $0.120$ & $\dots$ & $\dots$ & $-1.008$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.330$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143955.57$-$292216.5 & 6221769133422392064 & 102899186 & 20040510_1442m28_011 & 14:39:55.57 & $-$29:22:16.5 & $\dots$ & $12.774$ & $12.442$ & $1.347$ & $12.806$ & $11.4$ & $1.3$ & $\dots$ & $\dots$ & $0.3716$ & $0.0133$ & $2.6911$ & $0.0963$ & $2.5151$ & $0.0841$ & $0.0335$ & $2.5516$ & $0.0984$ & $0.0386$ & $2.5338$ & $0.0589$ & $0.0232$ & $0.6036$ & $0.0151$ & $1.9537$ & $0.0136$ & $-0.1947$ & $4613$ & $53$ & $4794$ & $77$ & $\dots$ & $\dots$ & $4613$ & $53$ & $3.297$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.114$ & $-0.739$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144005.39$-$302445.6 & 6218634842383465856 & 101333566 & 20040510_1442m28_004 & 14:40:05.39 & $-$30:24:45.6 & $\dots$ & $13.163$ & $12.882$ & $1.162$ & $13.161$ & $28.2$ & $2.4$ & $27.4$ & $2.1$ & $0.4625$ & $0.0165$ & $2.1622$ & $0.0771$ & $2.0471$ & $0.0691$ & $0.0338$ & $2.0545$ & $0.0749$ & $0.0365$ & $2.0180$ & $0.1144$ & $0.0567$ & $-10.3354$ & $0.0189$ & $-5.2902$ & $0.0177$ & $-0.3333$ & $5010$ & $54$ & $3991$ & $120$ & $\dots$ & $\dots$ & $5010$ & $54$ & $4.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144014.32$-$460445.9 & 6098507970073604608 & 314373506 & 20120716_1450m44_026 & 14:40:14.32 & $-$46:04:45.9 & $\dots$ & $12.512$ & $12.022$ & $1.607$ & $12.524$ & $-142.0$ & $0.7$ & $-132.5$ & $1.0$ & $0.2055$ & $0.0142$ & $4.8662$ & $0.3363$ & $4.3197$ & $0.2650$ & $0.0613$ & $4.4963$ & $0.3174$ & $0.0706$ & $4.1515$ & $0.3788$ & $0.0912$ & $-8.0360$ & $0.0148$ & $-5.1520$ & $0.0144$ & $-0.1081$ & $4272$ & $51$ & $4427$ & $77$ & $\dots$ & $\dots$ & $4272$ & $51$ & $0.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.104$ & $-1.054$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.146$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144026.30$-$042434.0 & 6338104850982961536 & 110888764 & 20040529_1433m02_134 & 14:40:26.30 & $-$04:24:34.0 & KPNK & $12.821$ & $12.464$ & $1.399$ & $12.854$ & $-5.8$ & $0.9$ & $-7.5$ & $1.1$ & $0.1207$ & $0.0143$ & $8.2850$ & $0.9816$ & $6.8166$ & $0.6645$ & $0.0975$ & $7.1092$ & $0.7581$ & $0.1066$ & $6.5637$ & $0.7446$ & $0.1134$ & $-8.8913$ & $0.0157$ & $0.0178$ & $0.0138$ & $-0.2111$ & $4523$ & $51$ & $4436$ & $92$ & $4506$ & $48$ & $4541$ & $53$ & $1.354$ & $0.470$ & $0.807$ & $0.086$ & $0.807$ & $0.086$ & $-2.258$ & $0.080$ & $-1.654$ & $0.160$ & $-2.326$ & $0.057$ & $-2.190$ & $0.103$ & $-0.496$ & $0.124$ & $0.244$ & $6.416$ & D & $0.993$ & I & $0.275$ & $0.295$ & $0.452$ & $0.038$ & $0.452$ & $0.038$ & D & $0.983$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J144034.18$-$130356.5 & 6323304290601880832 & 109475799 & 20040502_1450m13_046 & 14:40:34.18 & $-$13:03:56.5 & $\dots$ & $11.380$ & $11.261$ & $0.859$ & $11.426$ & $-20.2$ & $15.5$ & $\dots$ & $\dots$ & $3.3822$ & $0.4381$ & $0.2957$ & $0.0383$ & $0.2934$ & $0.0377$ & $0.1285$ & $0.2871$ & $0.0285$ & $0.0993$ & $0.2665$ & $0.0502$ & $0.1885$ & $-11.0590$ & $0.4809$ & $7.6925$ & $0.3747$ & $0.0433$ & $5738$ & $177$ & $6647$ & $204$ & $\dots$ & $\dots$ & $5738$ & $177$ & $3.956$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.327$ & $0.285$ & $0.096$ & $0.190$ & $\dots$ & $\dots$ & $-1.327$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144035.45$-$170730.6 & 6285647529178965248 & 109148120 & 20040409_1430m16_116 & 14:40:35.45 & $-$17:07:30.6 & $\dots$ & $12.735$ & $12.513$ & $0.972$ & $12.717$ & $34.1$ & $1.3$ & $36.4$ & $1.2$ & $0.4653$ & $0.0182$ & $2.1492$ & $0.0841$ & $2.0354$ & $0.0754$ & $0.0370$ & $2.1054$ & $0.0654$ & $0.0310$ & $1.9452$ & $0.2653$ & $0.1364$ & $-9.9623$ & $0.0183$ & $-8.8624$ & $0.0172$ & $-0.3927$ & $5404$ & $56$ & $4468$ & $86$ & $\dots$ & $\dots$ & $5404$ & $56$ & $4.371$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.110$ & $-2.104$ & $0.130$ & $\dots$ & $\dots$ & $-1.410$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144047.30$-$242318.0 & 6230001383136408192 & 103448020 & 20100511_1430m24_114 & 14:40:47.30 & $-$24:23:18.0 & NTTE & $12.699$ & $12.451$ & $1.163$ & $12.730$ & $-11.0$ & $1.6$ & $-11.7$ & $1.1$ & $0.2964$ & $0.0173$ & $3.3738$ & $0.1969$ & $3.1017$ & $0.1664$ & $0.0537$ & $2.9165$ & $0.1228$ & $0.0421$ & $3.5106$ & $0.4039$ & $0.1151$ & $-0.2577$ & $0.0190$ & $-0.9449$ & $0.0181$ & $-0.2397$ & $5030$ & $55$ & $5565$ & $94$ & $4998$ & $53$ & $5061$ & $56$ & $3.171$ & $0.250$ & $0.934$ & $0.249$ & $0.934$ & $0.249$ & $-2.490$ & $0.073$ & $-1.542$ & $0.180$ & $-2.599$ & $0.038$ & $-2.380$ & $0.108$ & $-0.022$ & $0.105$ & $0.658$ & $6.598$ & D & $0.991$ & I & $0.683$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J144049.60$-$264017.8 & 6222797593405814528 & 103048996 & 20040510_1442m28_071 & 14:40:49.60 & $-$26:40:17.8 & $\dots$ & $12.700$ & $12.913$ & $1.198$ & $13.208$ & $-22.6$ & $1.5$ & $-26.4$ & $1.0$ & $3.9445$ & $0.0251$ & $0.2535$ & $0.0016$ & $0.2519$ & $0.0016$ & $0.0063$ & $0.2521$ & $0.0016$ & $0.0062$ & $\dots$ & $\dots$ & $\dots$ & $-24.3133$ & $0.0263$ & $-8.7967$ & $0.0345$ & $-0.7329$ & $4886$ & $105$ & $5055$ & $64$ & $\dots$ & $\dots$ & $4886$ & $105$ & $4.270$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.103$ & $0.158$ & $-0.011$ & $0.080$ & $\dots$ & $\dots$ & $-2.103$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.026$ & $0.377$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J144049.65$-$810929.4 & 5772715704032927104 & 408651948 & 20080506_1417m79_141 & 14:40:49.65 & $-$81:09:29.4 & $\dots$ & $10.735$ & $10.317$ & $1.507$ & $10.763$ & $9.8$ & $1.4$ & $10.7$ & $0.3$ & $1.5797$ & $0.0118$ & $0.6330$ & $0.0047$ & $0.6228$ & $0.0046$ & $0.0073$ & $0.6279$ & $0.0044$ & $0.0071$ & $0.6196$ & $0.0077$ & $0.0125$ & $-42.2284$ & $0.0141$ & $-26.0029$ & $0.0140$ & $0.0636$ & $4647$ & $52$ & $4715$ & $77$ & $\dots$ & $\dots$ & $4647$ & $52$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $-0.871$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.252$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144100.30$-$082638.0 & 6330004508303243776 & 110615500 & 20060601_1438m05_147 & 14:41:00.30 & $-$08:26:38.0 & KPNR & $12.153$ & $11.868$ & $1.248$ & $12.185$ & $-137.8$ & $6.8$ & $32.2$ & $1.2$ & $1.0319$ & $0.0156$ & $0.9691$ & $0.0147$ & $0.9453$ & $0.0139$ & $0.0147$ & $0.9408$ & $0.0140$ & $0.0149$ & $0.9560$ & $0.0192$ & $0.0201$ & $-8.0742$ & $0.0183$ & $-8.1995$ & $0.0173$ & $-0.4923$ & $4848$ & $62$ & $4811$ & $294$ & $4918$ & $72$ & $4778$ & $53$ & $3.512$ & $0.850$ & $3.130$ & $0.105$ & $3.130$ & $0.105$ & $-0.346$ & $0.103$ & $-1.539$ & $0.340$ & $-0.441$ & $0.097$ & $-0.250$ & $0.108$ & $-0.138$ & $0.072$ & $-0.128$ & $7.956$ & D & $0.999$ & I & $\dots$ & $\dots$ & $0.293$ & $0.035$ & $0.293$ & $0.035$ & D & $0.971$ & $0$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J144126.61$-$400318.1 & 6104836449765515648 & 306485681 & 20060308_1440m41_073 & 14:41:26.61 & $-$40:03:18.1 & $\dots$ & $12.408$ & $12.280$ & $0.685$ & $12.393$ & $-62.4$ & $2.2$ & $-68.4$ & $2.7$ & $2.0728$ & $0.0202$ & $0.4824$ & $0.0047$ & $0.4765$ & $0.0046$ & $0.0096$ & $0.4751$ & $0.0041$ & $0.0087$ & $0.4778$ & $0.0054$ & $0.0113$ & $-14.8332$ & $0.0190$ & $-14.7110$ & $0.0192$ & $-0.1801$ & $6416$ & $69$ & $6707$ & $204$ & $\dots$ & $\dots$ & $6416$ & $69$ & $4.051$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.153$ & $0.132$ & $0.190$ & $\dots$ & $\dots$ & $-0.810$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144129.43$-$343004.3 & 6215144820681550080 & 100920134 & 20050626_1448m34_039 & 14:41:29.43 & $-$34:30:04.3 & $\dots$ & $13.806$ & $13.462$ & $1.314$ & $13.810$ & $45.5$ & $1.8$ & $\dots$ & $\dots$ & $0.2010$ & $0.0170$ & $4.9751$ & $0.4208$ & $4.4053$ & $0.3299$ & $0.0749$ & $3.9692$ & $0.2390$ & $0.0602$ & $4.3344$ & $0.5484$ & $0.1265$ & $1.3054$ & $0.0164$ & $-2.1461$ & $0.0173$ & $-0.2725$ & $4632$ & $52$ & $5075$ & $87$ & $\dots$ & $\dots$ & $4632$ & $52$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $0.322$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.301$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144147.71$-$175549.2 & 6284984076991099008 & 109136551 & 20120517_1433m18_117 & 14:41:47.71 & $-$17:55:49.2 & $\dots$ & $12.346$ & $12.658$ & $0.800$ & $12.804$ & $39.3$ & $1.3$ & $35.7$ & $1.6$ & $0.8048$ & $0.0450$ & $1.2425$ & $0.0695$ & $1.2037$ & $0.0652$ & $0.0542$ & $1.1994$ & $0.0510$ & $0.0425$ & $\dots$ & $\dots$ & $\dots$ & $3.4323$ & $0.0597$ & $1.5327$ & $0.0467$ & $0.0402$ & $6070$ & $146$ & $6006$ & $116$ & $\dots$ & $\dots$ & $6070$ & $146$ & $3.788$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.105$ & $0.249$ & $-0.595$ & $0.120$ & $\dots$ & $\dots$ & $-1.105$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J144204.64$-$343324.2 & 6203134099256368896 & 100920284 & 20050626_1448m34_030 & 14:42:04.64 & $-$34:33:24.2 & GEMS & $13.188$ & $12.913$ & $1.137$ & $13.182$ & $80.9$ & $1.9$ & $80.6$ & $1.2$ & $0.2380$ & $0.0180$ & $4.2017$ & $0.3178$ & $3.7879$ & $0.2583$ & $0.0682$ & $3.4332$ & $0.1396$ & $0.0407$ & $3.4876$ & $0.6715$ & $0.1925$ & $-4.9555$ & $0.0160$ & $1.6960$ & $0.0151$ & $-0.2309$ & $5008$ & $49$ & $5285$ & $136$ & $4989$ & $38$ & $5026$ & $59$ & $4.177$ & $0.180$ & $2.007$ & $0.174$ & $2.007$ & $0.174$ & $-2.232$ & $0.130$ & $-1.736$ & $0.190$ & $-2.293$ & $0.121$ & $-2.170$ & $0.138$ & $0.293$ & $0.090$ & $0.353$ & $6.551$ & D & $0.997$ & I & $0.638$ & $0.271$ & $0.183$ & $0.042$ & $0.183$ & $0.042$ & D & $0.967$ & $29$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J144206.80$-$195816.0 & 6281494982998110720 & 109045123 & 20060729_1433m18_132 & 14:42:06.80 & $-$19:58:16.0 & GEMS & $12.466$ & $12.130$ & $1.292$ & $12.468$ & $140.8$ & $1.1$ & $141.9$ & $0.7$ & $0.2443$ & $0.0133$ & $4.0933$ & $0.2228$ & $3.6996$ & $0.1820$ & $0.0492$ & $3.6811$ & $0.1443$ & $0.0392$ & $3.6006$ & $0.3110$ & $0.0864$ & $-25.6693$ & $0.0182$ & $-11.1562$ & $0.0194$ & $-0.5077$ & $4816$ & $48$ & $4672$ & $92$ & $4875$ & $41$ & $4756$ & $54$ & $1.595$ & $0.470$ & $1.823$ & $0.193$ & $1.823$ & $0.193$ & $-1.920$ & $0.089$ & $-1.777$ & $0.160$ & $-1.949$ & $0.065$ & $-1.890$ & $0.112$ & $-0.085$ & $0.087$ & $0.135$ & $6.645$ & D & $1.000$ & I & $0.630$ & $0.291$ & $0.188$ & $0.045$ & $0.188$ & $0.045$ & D & $0.995$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J144223.98$-$170041.6 & 6285663403378087680 & 109155935 & 20100616_1433m18_098 & 14:42:23.98 & $-$17:00:41.6 & $\dots$ & $12.082$ & $11.811$ & $1.166$ & $12.092$ & $-17.3$ & $0.9$ & $-14.6$ & $1.6$ & $0.6014$ & $0.0207$ & $1.6628$ & $0.0572$ & $1.5939$ & $0.0526$ & $0.0330$ & $1.5821$ & $0.0528$ & $0.0334$ & $1.6532$ & $0.0484$ & $0.0293$ & $-11.6132$ & $0.0209$ & $-1.7025$ & $0.0164$ & $-0.2480$ & $4992$ & $53$ & $4877$ & $68$ & $\dots$ & $\dots$ & $4992$ & $53$ & $2.176$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.922$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144240.50$-$280130.7 & 6222365790279209344 & 102941597 & 20090322_1445m28_058 & 14:42:40.50 & $-$28:01:30.7 & $\dots$ & $11.693$ & $11.471$ & $1.067$ & $11.711$ & $-48.9$ & $0.9$ & $-51.2$ & $0.2$ & $0.7446$ & $0.0174$ & $1.3430$ & $0.0314$ & $1.2977$ & $0.0293$ & $0.0226$ & $1.3014$ & $0.0262$ & $0.0201$ & $1.3046$ & $0.0347$ & $0.0266$ & $-11.3285$ & $0.0177$ & $-7.5966$ & $0.0160$ & $-0.2688$ & $5263$ & $54$ & $4958$ & $77$ & $\dots$ & $\dots$ & $5263$ & $54$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-1.181$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144312.72$-$164907.8 & 6285762015827134976 & 109157751 & 20090720_1433m18_098 & 14:43:12.72 & $-$16:49:07.8 & $\dots$ & $12.299$ & $12.057$ & $1.040$ & $12.287$ & $29.1$ & $0.9$ & $26.9$ & $2.2$ & $0.5114$ & $0.0210$ & $1.9554$ & $0.0803$ & $1.8608$ & $0.0727$ & $0.0391$ & $1.8788$ & $0.0616$ & $0.0328$ & $1.9255$ & $0.0545$ & $0.0283$ & $-9.6195$ & $0.0200$ & $-17.1191$ & $0.0152$ & $-0.3023$ & $5260$ & $55$ & $5344$ & $94$ & $\dots$ & $\dots$ & $5260$ & $55$ & $3.396$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.106$ & $-1.032$ & $0.180$ & $\dots$ & $\dots$ & $-1.190$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.553$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144324.57$-$064529.8 & 6330823403947786496 & 110681800 & 20030618_1437m09_087 & 14:43:24.57 & $-$06:45:29.8 & $\dots$ & $11.305$ & $11.162$ & $1.123$ & $11.424$ & $-34.0$ & $2.6$ & $-34.0$ & $0.7$ & $1.0072$ & $0.0175$ & $0.9929$ & $0.0173$ & $0.9679$ & $0.0164$ & $0.0169$ & $0.9612$ & $0.0141$ & $0.0146$ & $0.9777$ & $0.0160$ & $0.0164$ & $0.0521$ & $0.0169$ & $-0.0801$ & $0.0155$ & $-0.2529$ & $5006$ & $63$ & $3988$ & $64$ & $\dots$ & $\dots$ & $5006$ & $63$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.156$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-1.050$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144335.43$-$210023.1 & 6279125157483853440 & 103566412 & 20080812_1449m22_056 & 14:43:35.43 & $-$21:00:23.1 & $\dots$ & $11.577$ & $11.224$ & $1.340$ & $11.585$ & $-46.1$ & $0.9$ & $-48.2$ & $0.7$ & $0.3794$ & $0.0244$ & $2.6357$ & $0.1695$ & $2.4667$ & $0.1485$ & $0.0602$ & $2.4186$ & $0.1539$ & $0.0636$ & $2.3070$ & $0.1045$ & $0.0453$ & $-6.7044$ & $0.0303$ & $-0.5325$ & $0.0332$ & $-0.5529$ & $4633$ & $53$ & $4699$ & $77$ & $\dots$ & $\dots$ & $4633$ & $53$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.117$ & $-0.958$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.636$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144340.17$-$101744.1 & 6326485486978277248 & 110591360 & 20090724_1436m12_092 & 14:43:40.17 & $-$10:17:44.1 & $\dots$ & $12.760$ & $12.510$ & $1.121$ & $12.772$ & $90.9$ & $1.2$ & $89.4$ & $3.2$ & $0.4263$ & $0.0147$ & $2.3458$ & $0.0809$ & $2.2109$ & $0.0719$ & $0.0325$ & $2.2581$ & $0.0732$ & $0.0324$ & $2.3466$ & $0.0672$ & $0.0286$ & $-8.7112$ & $0.0160$ & $-2.1138$ & $0.0143$ & $-0.2173$ & $5090$ & $54$ & $4938$ & $77$ & $\dots$ & $\dots$ & $5090$ & $54$ & $2.256$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.112$ & $-0.974$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.418$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144349.69$-$112406.8 & 6324098417170599680 & 109507565 & 20090724_1436m12_100 & 14:43:49.69 & $-$11:24:06.8 & $\dots$ & $12.670$ & $12.332$ & $1.172$ & $12.615$ & $-146.5$ & $1.4$ & $-149.3$ & $1.1$ & $0.2628$ & $0.0136$ & $3.8052$ & $0.1969$ & $3.4626$ & $0.1631$ & $0.0471$ & $3.5310$ & $0.1675$ & $0.0474$ & $3.4409$ & $0.1358$ & $0.0395$ & $-19.7141$ & $0.0164$ & $-8.8630$ & $0.0166$ & $-0.3958$ & $4892$ & $53$ & $5027$ & $94$ & $\dots$ & $\dots$ & $4892$ & $53$ & $2.660$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.103$ & $-1.054$ & $0.180$ & $\dots$ & $\dots$ & $-1.420$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144352.00$-$210628.0 & 6279119247608858624 & $\dots$ & 20080705_1449m22_053 & 14:43:52.00 & $-$21:06:28.0 & NTTE & $10.930$ & $10.429$ & $1.623$ & $10.940$ & $32.1$ & $0.9$ & $32.2$ & $0.5$ & $0.2313$ & $0.0192$ & $4.3234$ & $0.3589$ & $3.8865$ & $0.2900$ & $0.0746$ & $3.8179$ & $0.3040$ & $0.0796$ & $3.6215$ & $0.3452$ & $0.0953$ & $-9.3872$ & $0.0243$ & $4.2435$ & $0.0255$ & $-0.6141$ & $4410$ & $133$ & $4539$ & $92$ & $4410$ & $133$ & $\dots$ & $\dots$ & $1.960$ & $0.470$ & $0.213$ & $0.029$ & $0.213$ & $0.029$ & $-2.854$ & $0.073$ & $-1.700$ & $0.160$ & $-2.854$ & $0.073$ & $\dots$ & $\dots$ & $-0.289$ & $0.149$ & $0.451$ & $6.027$ & D & $0.979$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J144357.98$-$154409.0 & 6309915885403663872 & 109393080 & 20060721_1451m15_039 & 14:43:57.98 & $-$15:44:09.0 & $\dots$ & $12.245$ & $11.855$ & $1.431$ & $12.261$ & $32.5$ & $0.8$ & $30.0$ & $0.6$ & $0.1650$ & $0.0165$ & $6.0606$ & $0.6061$ & $5.2356$ & $0.4523$ & $0.0864$ & $4.7757$ & $0.4581$ & $0.0959$ & $5.0467$ & $0.3910$ & $0.0775$ & $-9.2524$ & $0.0214$ & $-3.8727$ & $0.0152$ & $-0.0615$ & $4443$ & $53$ & $4602$ & $77$ & $\dots$ & $\dots$ & $4443$ & $53$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.114$ & $-1.290$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.426$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144401.70$-$032734.2 & 6338637259424536064 & 110912786 & 20080326_1438m05_087 & 14:44:01.70 & $-$03:27:34.2 & $\dots$ & $9.772$ & $9.428$ & $1.165$ & $9.709$ & $-25.2$ & $0.6$ & $-24.8$ & $0.3$ & $3.7327$ & $0.0166$ & $0.2679$ & $0.0012$ & $0.2660$ & $0.0012$ & $0.0044$ & $0.2653$ & $0.0010$ & $0.0038$ & $0.2651$ & $0.0022$ & $0.0084$ & $-37.7519$ & $0.0220$ & $33.5042$ & $0.0254$ & $-0.6272$ & $5002$ & $53$ & $5067$ & $63$ & $\dots$ & $\dots$ & $5002$ & $53$ & $3.180$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.828$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.397$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J144403.96$-$223056.9 & 6278648042452723328 & 103540335 & 20070319_1449m22_020 & 14:44:03.96 & $-$22:30:56.9 & $\dots$ & $12.885$ & $12.561$ & $1.248$ & $12.879$ & $7.0$ & $1.4$ & $4.4$ & $0.9$ & $0.4475$ & $0.0155$ & $2.2346$ & $0.0774$ & $2.1119$ & $0.0691$ & $0.0327$ & $2.1651$ & $0.0691$ & $0.0319$ & $2.2107$ & $0.0529$ & $0.0239$ & $-6.5300$ & $0.0173$ & $-12.5450$ & $0.0138$ & $-0.0919$ & $4801$ & $53$ & $4749$ & $77$ & $\dots$ & $\dots$ & $4801$ & $53$ & $1.879$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.110$ & $-0.935$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144419.82$-$101821.9 & 6326474457502261376 & 110591916 & 20090724_1436m12_093 & 14:44:19.82 & $-$10:18:21.9 & $\dots$ & $13.020$ & $12.717$ & $1.231$ & $13.027$ & $-75.8$ & $1.5$ & $-75.5$ & $1.1$ & $0.2058$ & $0.0167$ & $4.8591$ & $0.3943$ & $4.3141$ & $0.3108$ & $0.0720$ & $4.3979$ & $0.2322$ & $0.0528$ & $4.5633$ & $0.5416$ & $0.1187$ & $-8.4360$ & $0.0203$ & $-7.5690$ & $0.0173$ & $-0.0491$ & $4829$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4829$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.110$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.210$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144421.56$-$445256.3 & 6098664276818374784 & 308732727 & 20110728_1450m44a_047 & 14:44:21.56 & $-$44:52:56.3 & $\dots$ & $14.120$ & $12.057$ & $3.591$ & $14.152$ & $-111.8$ & $2.6$ & $\dots$ & $\dots$ & $0.0588$ & $0.0471$ & $17.0068$ & $13.6228$ & $11.7925$ & $6.5498$ & $0.5554$ & $8.1210$ & $1.9105$ & $0.2353$ & $6.6472$ & $1.1750$ & $0.1768$ & $-7.4365$ & $0.0463$ & $-3.2724$ & $0.0547$ & $-0.2620$ & $5346$ & $69$ & $3802$ & $120$ & $\dots$ & $\dots$ & $5346$ & $69$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.005$ & $0.134$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.005$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J144424.80$-$160308.4 & 6285828643655952384 & 109165447 & 20060420_1448m16_051 & 14:44:24.80 & $-$16:03:08.4 & $\dots$ & $11.570$ & $11.294$ & $1.174$ & $11.579$ & $-34.4$ & $1.3$ & $-36.1$ & $0.7$ & $1.1829$ & $0.0224$ & $0.8454$ & $0.0160$ & $0.8272$ & $0.0153$ & $0.0185$ & $0.8214$ & $0.0131$ & $0.0159$ & $0.7977$ & $0.0174$ & $0.0218$ & $13.1265$ & $0.0233$ & $-10.7900$ & $0.0205$ & $-0.2703$ & $4974$ & $53$ & $4957$ & $77$ & $\dots$ & $\dots$ & $4974$ & $53$ & $3.421$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.926$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.575$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144440.44$-$394510.0 & 6105228082061293184 & 306494990 & 20120515_1433m40_103 & 14:44:40.44 & $-$39:45:10.0 & $\dots$ & $12.735$ & $12.474$ & $1.208$ & $12.773$ & $5.6$ & $1.1$ & $6.2$ & $1.9$ & $0.7934$ & $0.2841$ & $1.2604$ & $0.4513$ & $1.2204$ & $0.4231$ & $0.3467$ & $1.6896$ & $0.6492$ & $0.3842$ & $2.4124$ & $1.5907$ & $0.6594$ & $-3.9821$ & $0.3032$ & $3.7747$ & $0.2479$ & $-0.0723$ & $4864$ & $53$ & $5024$ & $74$ & $\dots$ & $\dots$ & $4864$ & $53$ & $2.780$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.424$ & $0.110$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & $\dots$ & RAVE DR6\\
J144446.09$-$271925.5 & 6222510479137210880 & 103213663 & 20030807_1442m28_086 & 14:44:46.09 & $-$27:19:25.5 & $\dots$ & $12.773$ & $12.500$ & $1.185$ & $12.789$ & $-28.3$ & $1.8$ & $-28.3$ & $2.3$ & $0.2763$ & $0.0131$ & $3.6193$ & $0.1716$ & $3.3080$ & $0.1433$ & $0.0433$ & $3.5508$ & $0.1695$ & $0.0477$ & $3.2668$ & $0.3983$ & $0.1219$ & $0.6311$ & $0.0155$ & $-2.7151$ & $0.0130$ & $-0.0740$ & $4990$ & $54$ & $4370$ & $92$ & $\dots$ & $\dots$ & $4990$ & $54$ & $0.776$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.108$ & $-2.200$ & $0.160$ & $\dots$ & $\dots$ & $-1.620$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.639$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144456.08$-$170950.3 & 6285549672644275200 & 109254714 & 20100319_1451m15_024 & 14:44:56.08 & $-$17:09:50.3 & $\dots$ & $11.661$ & $11.387$ & $1.108$ & $11.644$ & $-18.4$ & $1.3$ & $-23.6$ & $2.9$ & $5.2943$ & $0.2362$ & $0.1889$ & $0.0084$ & $0.1880$ & $0.0083$ & $0.0444$ & $0.1845$ & $0.0083$ & $0.0449$ & $0.1752$ & $0.0102$ & $0.0583$ & $-22.2603$ & $0.2449$ & $11.7076$ & $0.2087$ & $-0.1977$ & $5151$ & $66$ & $5104$ & $79$ & $\dots$ & $\dots$ & $5151$ & $66$ & $4.788$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.925$ & $0.124$ & $-0.527$ & $0.090$ & $\dots$ & $\dots$ & $-0.925$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.153$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144507.79$-$103751.7 & 6325710571799759872 & 110701544 & 20070318_1453m09_024 & 14:45:07.79 & $-$10:37:51.7 & NTTE & $12.466$ & $12.397$ & $1.063$ & $12.635$ & $301.4$ & $1.2$ & $300.1$ & $2.6$ & $0.6349$ & $0.0143$ & $1.5751$ & $0.0355$ & $1.5131$ & $0.0327$ & $0.0216$ & $1.5301$ & $0.0301$ & $0.0197$ & $1.4967$ & $0.0224$ & $0.0150$ & $-8.8285$ & $0.0173$ & $-31.0082$ & $0.0153$ & $-0.1335$ & $5206$ & $44$ & $5285$ & $94$ & $5224$ & $34$ & $5187$ & $55$ & $3.602$ & $0.250$ & $2.087$ & $0.456$ & $2.087$ & $0.456$ & $-1.683$ & $0.074$ & $-1.576$ & $0.180$ & $-1.715$ & $0.043$ & $-1.650$ & $0.104$ & $0.287$ & $0.109$ & $0.317$ & $7.064$ & D & $0.997$ & I & $0.615$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J144507.85$-$090041.0 & 6326902755936998784 & 110720702 & 20090808_1453m09_046 & 14:45:07.85 & $-$09:00:41.0 & $\dots$ & $10.414$ & $10.252$ & $0.763$ & $10.388$ & $-122.1$ & $0.7$ & $-125.4$ & $1.5$ & $4.0414$ & $0.1670$ & $0.2474$ & $0.0102$ & $0.2459$ & $0.0101$ & $0.0411$ & $0.2450$ & $0.0108$ & $0.0443$ & $0.2521$ & $0.0154$ & $0.0612$ & $-40.4502$ & $0.1602$ & $-4.0796$ & $0.1530$ & $-0.2808$ & $6126$ & $68$ & $5943$ & $89$ & $\dots$ & $\dots$ & $6126$ & $68$ & $3.748$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.834$ & $0.125$ & $-0.961$ & $0.160$ & $\dots$ & $\dots$ & $-0.834$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.248$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144508.34$-$301657.4 & 6218510494490983296 & 101525406 & 20060528_1455m30_040 & 14:45:08.34 & $-$30:16:57.4 & $\dots$ & $12.048$ & $11.640$ & $1.452$ & $12.057$ & $157.1$ & $0.5$ & $160.2$ & $9.2$ & $0.2182$ & $0.0187$ & $4.5830$ & $0.3928$ & $4.0950$ & $0.3136$ & $0.0766$ & $4.0026$ & $0.2724$ & $0.0680$ & $4.6639$ & $0.4155$ & $0.0891$ & $-9.2518$ & $0.0223$ & $-4.7515$ & $0.0180$ & $-0.1544$ & $4410$ & $55$ & $4579$ & $92$ & $\dots$ & $\dots$ & $4410$ & $55$ & $1.559$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.128$ & $-1.797$ & $0.160$ & $\dots$ & $\dots$ & $-1.140$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.617$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144520.82$-$112916.8 & 6324083878705235456 & 109598588 & 20090724_1436m12_103 & 14:45:20.82 & $-$11:29:16.8 & NTTE & $12.869$ & $12.478$ & $1.278$ & $12.809$ & $110.6$ & $1.1$ & $113.1$ & $0.2$ & $0.2128$ & $0.0216$ & $4.6992$ & $0.4770$ & $4.1876$ & $0.3788$ & $0.0905$ & $4.3636$ & $0.3381$ & $0.0775$ & $4.6237$ & $0.4573$ & $0.0989$ & $-0.6780$ & $0.0202$ & $-1.9476$ & $0.0184$ & $-0.3384$ & $4750$ & $51$ & $4571$ & $77$ & $4799$ & $49$ & $4700$ & $53$ & $1.364$ & $0.230$ & $1.345$ & $0.275$ & $1.345$ & $0.275$ & $-1.779$ & $0.082$ & $-1.547$ & $0.170$ & $-1.878$ & $0.060$ & $-1.680$ & $0.103$ & $-0.288$ & $0.105$ & $0.202$ & $6.853$ & D & $0.994$ & I & $0.405$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J144522.16$-$151536.5 & 6309962060596553344 & 109515196 & 20060801_1451m15_047 & 14:45:22.16 & $-$15:15:36.5 & KPNR & $12.498$ & $12.273$ & $1.029$ & $12.498$ & $83.2$ & $2.5$ & $89.2$ & $1.9$ & $0.6613$ & $0.0172$ & $1.5122$ & $0.0393$ & $1.4550$ & $0.0364$ & $0.0250$ & $1.4629$ & $0.0310$ & $0.0212$ & $1.4033$ & $0.0699$ & $0.0498$ & $-2.8462$ & $0.0163$ & $-1.6769$ & $0.0146$ & $-0.2640$ & $5297$ & $63$ & $4601$ & $92$ & $5256$ & $49$ & $5338$ & $77$ & $1.715$ & $0.470$ & $2.451$ & $0.242$ & $2.451$ & $0.242$ & $-2.487$ & $0.133$ & $-2.639$ & $0.160$ & $-2.473$ & $0.056$ & $-2.500$ & $0.210$ & $0.399$ & $0.095$ & $0.409$ & $6.352$ & D & $0.995$ & I & $0.605$ & $0.264$ & $0.192$ & $0.040$ & $0.192$ & $0.040$ & D & $0.992$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J144526.40$-$460911.0 & 5906310416961699712 & $\dots$ & 20110328_1450m44_017 & 14:45:26.40 & $-$46:09:11.0 & NTTE & $12.253$ & $11.242$ & $2.452$ & $12.320$ & $-48.6$ & $1.3$ & $-51.1$ & $0.2$ & $0.3587$ & $0.0253$ & $2.7878$ & $0.1966$ & $2.5994$ & $0.1710$ & $0.0658$ & $2.6401$ & $0.1551$ & $0.0587$ & $2.5996$ & $0.0449$ & $0.0173$ & $-2.4239$ & $0.0258$ & $-1.4917$ & $0.0257$ & $-0.2919$ & $\dots$ & $\dots$ & $3848$ & $77$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.603$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.878$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $50$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J144533.22$-$365615.4 & 6201850071534827776 & 306045435 & 20120424_1456m38_056 & 14:45:33.22 & $-$36:56:15.4 & $\dots$ & $12.469$ & $12.256$ & $0.990$ & $12.466$ & $166.1$ & $1.8$ & $166.3$ & $0.9$ & $0.4108$ & $0.0210$ & $2.4343$ & $0.1244$ & $2.2894$ & $0.1101$ & $0.0481$ & $2.2760$ & $0.0944$ & $0.0415$ & $2.2618$ & $0.0906$ & $0.0400$ & $-8.6018$ & $0.0237$ & $-16.1318$ & $0.0218$ & $-0.2904$ & $5334$ & $55$ & $6007$ & $83$ & $\dots$ & $\dots$ & $5334$ & $55$ & $4.043$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.108$ & $-0.068$ & $0.120$ & $\dots$ & $\dots$ & $-1.150$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.065$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144535.22$-$221453.2 & 6278752358618514432 & 103660558 & 20030808_1452m20_018 & 14:45:35.22 & $-$22:14:53.2 & $\dots$ & $13.178$ & $12.819$ & $1.316$ & $13.168$ & $107.0$ & $1.9$ & $105.6$ & $2.5$ & $0.2062$ & $0.0151$ & $4.8497$ & $0.3551$ & $4.3066$ & $0.2801$ & $0.0650$ & $4.3305$ & $0.2685$ & $0.0620$ & $4.5685$ & $0.5807$ & $0.1271$ & $0.3218$ & $0.0164$ & $-6.6991$ & $0.0162$ & $-0.3504$ & $4686$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4686$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144538.78$-$101803.9 & 6325725385142153856 & 110702072 & 20060705_1453m09_026 & 14:45:38.78 & $-$10:18:03.9 & $\dots$ & $12.247$ & $11.996$ & $1.038$ & $12.224$ & $30.5$ & $1.4$ & $28.6$ & $1.3$ & $1.4149$ & $0.0171$ & $0.7068$ & $0.0085$ & $0.6940$ & $0.0082$ & $0.0119$ & $0.6926$ & $0.0093$ & $0.0134$ & $0.6847$ & $0.0188$ & $0.0275$ & $-27.1810$ & $0.0181$ & $-2.8385$ & $0.0154$ & $-0.2268$ & $5267$ & $55$ & $5390$ & $136$ & $\dots$ & $\dots$ & $5267$ & $55$ & $3.948$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.110$ & $-0.883$ & $0.190$ & $\dots$ & $\dots$ & $-1.220$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144548.77$-$165433.2 & 6285582902807078784 & 109271843 & 20060721_1451m15_021 & 14:45:48.77 & $-$16:54:33.2 & $\dots$ & $11.956$ & $11.704$ & $1.049$ & $11.937$ & $-111.6$ & $0.9$ & $-112.2$ & $1.4$ & $0.5509$ & $0.0159$ & $1.8152$ & $0.0524$ & $1.7334$ & $0.0478$ & $0.0276$ & $1.6843$ & $0.0393$ & $0.0233$ & $1.6888$ & $0.0239$ & $0.0142$ & $-22.3775$ & $0.0191$ & $-16.4427$ & $0.0161$ & $-0.1501$ & $5263$ & $56$ & $5141$ & $94$ & $\dots$ & $\dots$ & $5263$ & $56$ & $2.185$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.110$ & $-1.404$ & $0.180$ & $\dots$ & $\dots$ & $-1.690$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.249$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144549.33$-$294206.1 & 6218600066031033472 & 101531267 & 20090731_1439m31_090 & 14:45:49.33 & $-$29:42:06.1 & $\dots$ & $10.367$ & $10.241$ & $0.760$ & $10.375$ & $2.5$ & $0.6$ & $0.7$ & $0.7$ & $6.6836$ & $0.0153$ & $0.1496$ & $0.0003$ & $0.1490$ & $0.0003$ & $0.0023$ & $0.1489$ & $0.0003$ & $0.0021$ & $0.1486$ & $0.0004$ & $0.0024$ & $-26.6951$ & $0.0167$ & $-24.1874$ & $0.0151$ & $-0.1865$ & $6379$ & $69$ & $5503$ & $65$ & $\dots$ & $\dots$ & $6379$ & $69$ & $3.462$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.132$ & $-0.635$ & $0.070$ & $\dots$ & $\dots$ & $-0.840$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.089$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144549.55$-$444218.9 & 6098692451812481664 & 308730566 & 20110728_1450m44a_041 & 14:45:49.55 & $-$44:42:18.9 & $\dots$ & $12.130$ & $11.673$ & $1.547$ & $12.141$ & $-117.3$ & $3.7$ & $-116.0$ & $0.6$ & $0.2100$ & $0.0228$ & $4.7619$ & $0.5170$ & $4.2373$ & $0.4094$ & $0.0966$ & $3.8796$ & $0.2438$ & $0.0628$ & $3.6460$ & $0.2941$ & $0.0807$ & $-9.9326$ & $0.0263$ & $0.0933$ & $0.0243$ & $-0.2008$ & $4475$ & $53$ & $4008$ & $120$ & $\dots$ & $\dots$ & $4475$ & $53$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.240$ & $0.104$ & $-1.000$ & $0.190$ & $\dots$ & $\dots$ & $-2.240$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.709$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144604.69$-$391238.4 & 6105339755511784704 & 306460790 & 20110330_1456m38_028 & 14:46:04.69 & $-$39:12:38.4 & $\dots$ & $11.152$ & $10.832$ & $1.343$ & $11.194$ & $-10.7$ & $1.8$ & $-44.3$ & $17.1$ & $1.2416$ & $0.0284$ & $0.8054$ & $0.0184$ & $0.7889$ & $0.0177$ & $0.0224$ & $0.7892$ & $0.0152$ & $0.0192$ & $0.7895$ & $0.0259$ & $0.0327$ & $-22.9316$ & $0.0285$ & $-8.4513$ & $0.0251$ & $-0.1135$ & $4678$ & $69$ & $4685$ & $49$ & $\dots$ & $\dots$ & $4678$ & $69$ & $3.618$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.131$ & $0.381$ & $0.090$ & $\dots$ & $\dots$ & $-1.000$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.123$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144607.52$-$213547.1 & 6278854578840100096 & 103673157 & 20100615_1449m22_053 & 14:46:07.52 & $-$21:35:47.1 & $\dots$ & $12.026$ & $11.643$ & $1.390$ & $12.029$ & $40.4$ & $1.6$ & $37.1$ & $5.7$ & $0.7255$ & $0.0140$ & $1.3784$ & $0.0266$ & $1.3307$ & $0.0248$ & $0.0186$ & $1.3308$ & $0.0237$ & $0.0178$ & $1.3517$ & $0.0470$ & $0.0348$ & $-4.3824$ & $0.0151$ & $-0.9458$ & $0.0131$ & $-0.1771$ & $4526$ & $52$ & $5056$ & $87$ & $\dots$ & $\dots$ & $4526$ & $52$ & $4.765$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.843$ & $0.160$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144611.85$-$025028.2 & 3648622821586123264 & 111042554 & 20060722_1453m02_034 & 14:46:11.85 & $-$02:50:28.2 & $\dots$ & $11.858$ & $11.653$ & $1.027$ & $11.877$ & $-9.3$ & $1.0$ & $-9.8$ & $0.9$ & $0.5994$ & $0.0140$ & $1.6683$ & $0.0390$ & $1.5990$ & $0.0358$ & $0.0224$ & $1.5659$ & $0.0297$ & $0.0190$ & $1.6050$ & $0.0712$ & $0.0444$ & $-12.6862$ & $0.0177$ & $-3.5249$ & $0.0147$ & $-0.0598$ & $5266$ & $58$ & $5292$ & $94$ & $\dots$ & $\dots$ & $5266$ & $58$ & $2.737$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.138$ & $-1.009$ & $0.180$ & $\dots$ & $\dots$ & $-1.040$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.394$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144614.20$-$123902.0 & 6311746984580674816 & 109587123 & 20060518_1446m14_074 & 14:46:14.20 & $-$12:39:02.0 & NTTE & $11.808$ & $11.372$ & $1.452$ & $11.789$ & $-32.5$ & $1.1$ & $-31.7$ & $0.9$ & $0.2444$ & $0.0153$ & $4.0917$ & $0.2561$ & $3.6982$ & $0.2093$ & $0.0566$ & $3.6199$ & $0.1539$ & $0.0425$ & $3.9006$ & $0.4738$ & $0.1215$ & $-1.1499$ & $0.0195$ & $-13.4007$ & $0.0173$ & $-0.1153$ & $4578$ & $74$ & $4498$ & $92$ & $4687$ & $95$ & $4469$ & $54$ & $1.345$ & $0.470$ & $0.810$ & $0.282$ & $0.810$ & $0.282$ & $-2.353$ & $0.058$ & $-1.895$ & $0.160$ & $-2.386$ & $0.005$ & $-2.320$ & $0.110$ & $-0.417$ & $0.111$ & $0.323$ & $6.400$ & D & $0.989$ & I & $0.526$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J144618.24$-$395323.5 & 6102214977825630976 & 306497135 & 20110430_1433m40_103 & 14:46:18.24 & $-$39:53:23.5 & $\dots$ & $12.472$ & $12.198$ & $1.165$ & $12.478$ & $216.9$ & $2.9$ & $217.6$ & $1.6$ & $0.3923$ & $0.0170$ & $2.5491$ & $0.1105$ & $2.3906$ & $0.0972$ & $0.0406$ & $2.3600$ & $0.0836$ & $0.0354$ & $2.2949$ & $0.1372$ & $0.0598$ & $0.1357$ & $0.0204$ & $-2.3033$ & $0.0203$ & $-0.2546$ & $4977$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4977$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.108$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144623.92$-$375654.8 & 6201549668642336256 & 306256081 & 20120519_1456m38_049 & 14:46:23.92 & $-$37:56:54.8 & $\dots$ & $12.865$ & $12.494$ & $1.374$ & $12.871$ & $-21.7$ & $0.7$ & $-17.0$ & $1.4$ & $0.3154$ & $0.0152$ & $3.1706$ & $0.1528$ & $2.9291$ & $0.1304$ & $0.0445$ & $3.0647$ & $0.1389$ & $0.0453$ & $2.8904$ & $0.2610$ & $0.0903$ & $-10.1564$ & $0.0163$ & $-8.3387$ & $0.0144$ & $0.0138$ & $4519$ & $52$ & $4418$ & $77$ & $\dots$ & $\dots$ & $4519$ & $52$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.624$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.150$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144646.42$-$404525.7 & 6102104988002059520 & 307207709 & 20120515_1433m40_113 & 14:46:46.42 & $-$40:45:25.7 & $\dots$ & $12.705$ & $12.389$ & $1.261$ & $12.713$ & $77.8$ & $1.1$ & $77.3$ & $1.0$ & $0.6032$ & $0.0227$ & $1.6578$ & $0.0624$ & $1.5893$ & $0.0573$ & $0.0361$ & $1.5997$ & $0.0544$ & $0.0340$ & $1.6364$ & $0.1056$ & $0.0646$ & $-13.6688$ & $0.0229$ & $-33.7695$ & $0.0192$ & $-0.1155$ & $4732$ & $53$ & $4873$ & $65$ & $\dots$ & $\dots$ & $4732$ & $53$ & $3.363$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $-0.548$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144654.61$-$133135.1 & 6311526322044686976 & 109541486 & 20040502_1450m13_052 & 14:46:54.61 & $-$13:31:35.1 & KPNR & $13.709$ & $13.439$ & $1.058$ & $13.676$ & $-182.4$ & $3.5$ & $\dots$ & $\dots$ & $0.1809$ & $0.0221$ & $5.5279$ & $0.6753$ & $4.8333$ & $0.5163$ & $0.1068$ & $4.0726$ & $0.2569$ & $0.0631$ & $4.8688$ & $1.0812$ & $0.2221$ & $-7.4752$ & $0.0241$ & $-1.4199$ & $0.0252$ & $-0.4979$ & $5239$ & $61$ & $4424$ & $333$ & $5245$ & $45$ & $5232$ & $77$ & $4.448$ & $0.850$ & $1.709$ & $0.206$ & $1.709$ & $0.206$ & $-2.379$ & $0.166$ & $-2.848$ & $0.390$ & $-2.268$ & $0.113$ & $-2.490$ & $0.219$ & $-0.205$ & $0.134$ & $0.095$ & $6.146$ & D & $0.712$ & I & $\dots$ & $\dots$ & $-0.004$ & $0.068$ & $-0.004$ & $0.068$ & D & $0.946$ & $13$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J144656.88$-$292411.5 & 6218996817929968000 & 101534577 & 20080703_1445m28_010 & 14:46:56.88 & $-$29:24:11.5 & $\dots$ & $10.560$ & $10.946$ & $0.778$ & $11.085$ & $-29.6$ & $1.9$ & $\dots$ & $\dots$ & $4.2332$ & $0.1432$ & $0.2362$ & $0.0080$ & $0.2348$ & $0.0079$ & $0.0336$ & $0.2370$ & $0.0070$ & $0.0296$ & $\dots$ & $\dots$ & $\dots$ & $21.0270$ & $0.2329$ & $-4.7728$ & $0.3247$ & $-0.8138$ & $6276$ & $70$ & $5270$ & $136$ & $\dots$ & $\dots$ & $6276$ & $70$ & $4.145$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.056$ & $0.157$ & $-0.950$ & $0.190$ & $\dots$ & $\dots$ & $-1.056$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.464$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J144657.20$-$751009.0 & 5792996088629735168 & 405956362 & 20100512_1412m73_128 & 14:46:57.20 & $-$75:10:09.0 & GEMS & $12.396$ & $12.062$ & $1.232$ & $12.372$ & $312.1$ & $1.0$ & $314.8$ & $0.6$ & $0.6850$ & $0.0088$ & $1.4599$ & $0.0188$ & $1.4065$ & $0.0174$ & $0.0124$ & $1.4352$ & $0.0167$ & $0.0117$ & $1.4059$ & $0.0305$ & $0.0217$ & $10.8936$ & $0.0085$ & $9.0864$ & $0.0107$ & $-0.0089$ & $5116$ & $57$ & $4839$ & $92$ & $5166$ & $57$ & $5066$ & $56$ & $1.429$ & $0.470$ & $2.226$ & $0.269$ & $2.226$ & $0.269$ & $-2.128$ & $0.144$ & $-1.756$ & $0.160$ & $-2.116$ & $0.176$ & $-2.140$ & $0.112$ & $0.365$ & $0.106$ & $0.375$ & $6.677$ & D & $0.998$ & I & $0.084$ & $0.259$ & $0.347$ & $0.042$ & $0.347$ & $0.042$ & D & $0.973$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J144720.15$-$403245.3 & 6102131689819183104 & 307205153 & 20100803_1456m38_017 & 14:47:20.15 & $-$40:32:45.3 & $\dots$ & $10.765$ & $10.379$ & $1.482$ & $10.813$ & $-52.1$ & $1.2$ & $-75.4$ & $7.0$ & $0.8318$ & $0.0232$ & $1.2022$ & $0.0335$ & $1.1658$ & $0.0315$ & $0.0270$ & $1.1538$ & $0.0278$ & $0.0241$ & $1.1699$ & $0.0384$ & $0.0328$ & $-7.1528$ & $0.0253$ & $-0.2231$ & $0.0229$ & $-0.0782$ & $4333$ & $52$ & $4391$ & $65$ & $\dots$ & $\dots$ & $4333$ & $52$ & $1.549$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $-0.463$ & $0.090$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.011$ & $0.063$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144735.01$-$080021.7 & 6327487867921440000 & 110728485 & 20040410_1438m09_103 & 14:47:35.01 & $-$08:00:21.7 & $\dots$ & $12.565$ & $12.311$ & $1.053$ & $12.546$ & $-47.7$ & $5.4$ & $\dots$ & $\dots$ & $3.7747$ & $0.0609$ & $0.2649$ & $0.0043$ & $0.2631$ & $0.0042$ & $0.0160$ & $0.2628$ & $0.0050$ & $0.0192$ & $0.2614$ & $0.0066$ & $0.0251$ & $17.8211$ & $0.0673$ & $-9.8294$ & $0.0678$ & $-0.5601$ & $5177$ & $70$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5177$ & $70$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.133$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.680$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144735.65$-$324047.3 & 6215735224066606208 & 101358925 & 20050526_1448m34_074 & 14:47:35.65 & $-$32:40:47.3 & $\dots$ & $13.091$ & $12.792$ & $1.243$ & $13.108$ & $-27.2$ & $1.3$ & $-25.6$ & $1.0$ & $0.3376$ & $0.0169$ & $2.9621$ & $0.1483$ & $2.7503$ & $0.1278$ & $0.0465$ & $2.7758$ & $0.1219$ & $0.0439$ & $2.6351$ & $0.1754$ & $0.0666$ & $-9.4400$ & $0.0180$ & $0.3611$ & $0.0230$ & $-0.5214$ & $4793$ & $53$ & $4848$ & $77$ & $\dots$ & $\dots$ & $4793$ & $53$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $-1.205$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.537$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144739.80$-$331528.0 & 6203668839864228608 & 101071744 & 20050601_1448m34_117 & 14:47:39.80 & $-$33:15:28.0 & NTTE & $12.751$ & $12.497$ & $1.096$ & $12.749$ & $-11.8$ & $1.2$ & $-11.7$ & $0.9$ & $0.4661$ & $0.0169$ & $2.1455$ & $0.0778$ & $2.0321$ & $0.0698$ & $0.0343$ & $2.0814$ & $0.0585$ & $0.0281$ & $2.2432$ & $0.1292$ & $0.0576$ & $-39.5999$ & $0.0198$ & $-11.8154$ & $0.0185$ & $-0.1384$ & $5094$ & $43$ & $4619$ & $92$ & $5120$ & $31$ & $5068$ & $55$ & $1.824$ & $0.470$ & $1.946$ & $0.395$ & $1.946$ & $0.395$ & $-1.809$ & $0.063$ & $-1.638$ & $0.160$ & $-1.818$ & $0.018$ & $-1.800$ & $0.108$ & $0.192$ & $0.089$ & $0.292$ & $6.913$ & D & $0.997$ & I & $0.429$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J144741.34$-$094903.1 & 6326609701728589184 & 110709587 & 20070318_1453m09_025 & 14:47:41.34 & $-$09:49:03.1 & $\dots$ & $13.042$ & $12.666$ & $1.385$ & $13.049$ & $10.6$ & $1.0$ & $9.0$ & $0.8$ & $0.1804$ & $0.0167$ & $5.5432$ & $0.5131$ & $4.8450$ & $0.3920$ & $0.0809$ & $4.7676$ & $0.3365$ & $0.0706$ & $4.8948$ & $0.5665$ & $0.1157$ & $-3.7674$ & $0.0211$ & $-6.4117$ & $0.0179$ & $-0.2372$ & $4541$ & $52$ & $4463$ & $77$ & $\dots$ & $\dots$ & $4541$ & $52$ & $1.110$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.103$ & $-1.313$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.345$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144744.03$-$205856.1 & 6280400865850023424 & 103680143 & 20100615_1449m22_059 & 14:47:44.03 & $-$20:58:56.1 & $\dots$ & $12.236$ & $11.857$ & $1.418$ & $12.256$ & $211.4$ & $1.0$ & $213.1$ & $1.2$ & $0.2164$ & $0.0110$ & $4.6211$ & $0.2349$ & $4.1254$ & $0.1872$ & $0.0454$ & $3.9711$ & $0.1877$ & $0.0473$ & $3.8688$ & $0.0671$ & $0.0173$ & $8.5883$ & $0.0137$ & $-11.8061$ & $0.0118$ & $-0.1092$ & $4518$ & $53$ & $4758$ & $77$ & $\dots$ & $\dots$ & $4518$ & $53$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.114$ & $-1.188$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144750.43$-$392610.4 & 6102321286855710976 & 306435077 & 20060227_1440m41_091 & 14:47:50.43 & $-$39:26:10.4 & $\dots$ & $11.165$ & $11.187$ & $0.836$ & $11.345$ & $-42.9$ & $1.5$ & $-40.1$ & $0.5$ & $3.0082$ & $0.0256$ & $0.3324$ & $0.0028$ & $0.3296$ & $0.0028$ & $0.0084$ & $0.3294$ & $0.0026$ & $0.0079$ & $0.3255$ & $0.0036$ & $0.0111$ & $-8.7667$ & $0.0240$ & $-37.3901$ & $0.0259$ & $-0.2871$ & $5998$ & $74$ & $5688$ & $94$ & $\dots$ & $\dots$ & $5998$ & $74$ & $3.577$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.023$ & $0.179$ & $-0.895$ & $0.180$ & $\dots$ & $\dots$ & $-2.023$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144754.90$-$344829.8 & 6203233295820970112 & 101035586 & 20050626_1448m34_106 & 14:47:54.90 & $-$34:48:29.8 & $\dots$ & $13.824$ & $13.504$ & $1.281$ & $13.836$ & $147.0$ & $4.6$ & $\dots$ & $\dots$ & $0.1608$ & $0.0156$ & $6.2189$ & $0.6033$ & $5.3533$ & $0.4471$ & $0.0835$ & $4.5018$ & $0.2037$ & $0.0452$ & $4.4737$ & $0.8285$ & $0.1852$ & $-16.4164$ & $0.0158$ & $-5.5681$ & $0.0156$ & $-0.2679$ & $4738$ & $53$ & $4027$ & $120$ & $\dots$ & $\dots$ & $4738$ & $53$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.112$ & $-0.934$ & $0.190$ & $\dots$ & $\dots$ & $-1.110$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.174$ & $0.341$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144755.00$-$271617.0 & 6222475711377282432 & 103128021 & 20060616_1445m28_090 & 14:47:55.00 & $-$27:16:17.0 & NTTE & $11.720$ & $11.281$ & $1.526$ & $11.738$ & $105.8$ & $0.8$ & $105.2$ & $0.9$ & $0.2067$ & $0.0173$ & $4.8379$ & $0.4049$ & $4.2974$ & $0.3195$ & $0.0743$ & $4.1465$ & $0.2088$ & $0.0503$ & $4.3878$ & $0.5100$ & $0.1162$ & $-1.0946$ & $0.0211$ & $-2.7219$ & $0.0194$ & $-0.2646$ & $4465$ & $63$ & $4756$ & $92$ & $4529$ & $69$ & $4400$ & $57$ & $2.247$ & $0.470$ & $0.520$ & $0.250$ & $0.520$ & $0.250$ & $-2.417$ & $0.079$ & $-1.706$ & $0.160$ & $-2.644$ & $0.001$ & $-2.190$ & $0.156$ & $-0.913$ & $0.136$ & $-0.123$ & $5.890$ & D & $0.968$ & I & $0.781$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J144802.10$-$185017.9 & 6282042818962956672 & 109189898 & 20050427_1452m20_065 & 14:48:02.10 & $-$18:50:17.9 & $\dots$ & $12.905$ & $12.491$ & $1.445$ & $12.905$ & $-48.7$ & $2.0$ & $-52.6$ & $0.8$ & $0.2808$ & $0.0232$ & $3.5613$ & $0.2942$ & $3.2595$ & $0.2465$ & $0.0756$ & $3.3233$ & $0.2335$ & $0.0703$ & $3.6696$ & $0.2780$ & $0.0758$ & $-6.6739$ & $0.0232$ & $-0.2612$ & $0.0227$ & $-0.5166$ & $4415$ & $52$ & $4711$ & $77$ & $\dots$ & $\dots$ & $4415$ & $52$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $-0.713$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.335$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144804.77$-$225814.1 & 6230613570594294144 & 103615193 & 20070319_1449m22_118 & 14:48:04.77 & $-$22:58:14.1 & $\dots$ & $12.204$ & $12.420$ & $0.784$ & $12.562$ & $-39.3$ & $1.0$ & $-39.2$ & $1.6$ & $1.3140$ & $0.0166$ & $0.7610$ & $0.0096$ & $0.7463$ & $0.0092$ & $0.0124$ & $0.7450$ & $0.0101$ & $0.0136$ & $0.7390$ & $0.0145$ & $0.0196$ & $1.2838$ & $0.0196$ & $-4.0826$ & $0.0197$ & $-0.4322$ & $6190$ & $115$ & $6248$ & $116$ & $\dots$ & $\dots$ & $6190$ & $115$ & $4.043$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.772$ & $0.331$ & $-0.652$ & $0.120$ & $\dots$ & $\dots$ & $-2.772$ & $0.331$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.512$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144812.12$-$162049.0 & 6309625644397380608 & 109276248 & 20100319_1451m15_013 & 14:48:12.12 & $-$16:20:49.0 & $\dots$ & $11.079$ & $10.782$ & $1.239$ & $11.095$ & $122.4$ & $0.6$ & $123.8$ & $0.5$ & $0.6199$ & $0.0162$ & $1.6132$ & $0.0422$ & $1.5482$ & $0.0388$ & $0.0251$ & $1.5434$ & $0.0472$ & $0.0306$ & $1.5225$ & $0.0599$ & $0.0393$ & $-18.1753$ & $0.0201$ & $2.0674$ & $0.0197$ & $-0.1609$ & $4847$ & $53$ & $4724$ & $77$ & $\dots$ & $\dots$ & $4847$ & $53$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.103$ & $-1.429$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144813.08$-$131851.4 & 6311558349617104128 & 109542359 & 20100319_1451m15_070 & 14:48:13.08 & $-$13:18:51.4 & $\dots$ & $11.596$ & $11.132$ & $1.441$ & $11.544$ & $-95.0$ & $1.7$ & $-43.6$ & $11.2$ & $0.6671$ & $0.0214$ & $1.4990$ & $0.0481$ & $1.4428$ & $0.0445$ & $0.0309$ & $1.4365$ & $0.0572$ & $0.0398$ & $\dots$ & $\dots$ & $\dots$ & $-12.1037$ & $0.0203$ & $-4.3086$ & $0.0180$ & $-0.2158$ & $4403$ & $110$ & $4768$ & $64$ & $\dots$ & $\dots$ & $4403$ & $110$ & $3.996$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.202$ & $-0.149$ & $0.080$ & $\dots$ & $\dots$ & $-1.090$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.215$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J144815.71$-$153907.2 & 6309875714573227008 & 109282007 & 20060721_1451m15_065 & 14:48:15.71 & $-$15:39:07.2 & $\dots$ & $11.929$ & $11.677$ & $1.151$ & $11.951$ & $79.1$ & $0.6$ & $78.6$ & $0.5$ & $0.6669$ & $0.0240$ & $1.4995$ & $0.0540$ & $1.4432$ & $0.0500$ & $0.0346$ & $1.4551$ & $0.0526$ & $0.0361$ & $1.5177$ & $0.0729$ & $0.0481$ & $-8.5946$ & $0.0243$ & $5.1061$ & $0.0179$ & $-0.0419$ & $5006$ & $57$ & $5009$ & $68$ & $\dots$ & $\dots$ & $5006$ & $57$ & $2.883$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.141$ & $-0.701$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144819.21$-$024852.8 & 6338787617639524480 & 111045058 & 20070809_1453m02_025 & 14:48:19.21 & $-$02:48:52.8 & $\dots$ & $11.310$ & $10.939$ & $1.443$ & $11.352$ & $67.0$ & $0.4$ & $66.5$ & $0.8$ & $0.2805$ & $0.0179$ & $3.5651$ & $0.2275$ & $3.2626$ & $0.1905$ & $0.0584$ & $3.0131$ & $0.1306$ & $0.0434$ & $3.5276$ & $0.3605$ & $0.1022$ & $-4.7354$ & $0.0170$ & $-20.2323$ & $0.0188$ & $-0.3656$ & $4424$ & $53$ & $4433$ & $68$ & $\dots$ & $\dots$ & $4424$ & $53$ & $0.987$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.103$ & $-1.472$ & $0.140$ & $\dots$ & $\dots$ & $-1.790$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.143$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144826.82$-$014440.8 & 3650250755925674496 & 111098928 & 20070809_1453m02_054 & 14:48:26.82 & $-$01:44:40.8 & $\dots$ & $11.437$ & $11.234$ & $1.048$ & $11.466$ & $-42.8$ & $0.8$ & $-42.4$ & $0.9$ & $0.5713$ & $0.0154$ & $1.7504$ & $0.0472$ & $1.6742$ & $0.0432$ & $0.0258$ & $1.6228$ & $0.0398$ & $0.0246$ & $1.6115$ & $0.0509$ & $0.0316$ & $-26.4750$ & $0.0177$ & $4.0034$ & $0.0166$ & $-0.2644$ & $5147$ & $54$ & $5057$ & $94$ & $\dots$ & $\dots$ & $5147$ & $54$ & $2.229$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $-1.121$ & $0.180$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.309$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144828.90$-$332451.1 & 6203674784099410688 & 101070930 & 20120402_1441m34_099 & 14:48:28.90 & $-$33:24:51.1 & $\dots$ & $11.478$ & $11.162$ & $1.283$ & $11.496$ & $92.1$ & $0.9$ & $82.5$ & $1.3$ & $0.5286$ & $0.0173$ & $1.8918$ & $0.0619$ & $1.8031$ & $0.0562$ & $0.0312$ & $1.8051$ & $0.0552$ & $0.0306$ & $1.7798$ & $0.0512$ & $0.0287$ & $-8.9900$ & $0.0202$ & $-15.2538$ & $0.0189$ & $-0.2384$ & $4678$ & $52$ & $4696$ & $77$ & $\dots$ & $\dots$ & $4678$ & $52$ & $2.158$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $-0.665$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.317$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144830.91$-$043552.4 & 6338259744683941120 & 111024143 & 20050731_1456m05_050 & 14:48:30.91 & $-$04:35:52.4 & $\dots$ & $12.475$ & $12.129$ & $1.308$ & $12.474$ & $131.5$ & $1.1$ & $134.2$ & $0.9$ & $0.3909$ & $0.0137$ & $2.5582$ & $0.0897$ & $2.3987$ & $0.0788$ & $0.0329$ & $2.4563$ & $0.0824$ & $0.0335$ & $2.5908$ & $0.1731$ & $0.0668$ & $2.6520$ & $0.0172$ & $-2.9770$ & $0.0138$ & $0.0642$ & $4666$ & $52$ & $4752$ & $77$ & $\dots$ & $\dots$ & $4666$ & $52$ & $2.300$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.977$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.552$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144835.09$-$180526.7 & 6282382739854669952 & 109197061 & 20030808_1452m20_069 & 14:48:35.09 & $-$18:05:26.7 & $\dots$ & $11.202$ & $10.809$ & $1.409$ & $11.204$ & $115.8$ & $0.8$ & $113.5$ & $0.3$ & $0.2905$ & $0.0175$ & $3.4423$ & $0.2074$ & $3.1596$ & $0.1747$ & $0.0553$ & $2.8851$ & $0.1264$ & $0.0438$ & $2.8754$ & $0.3262$ & $0.1135$ & $2.6777$ & $0.0212$ & $-11.8290$ & $0.0165$ & $-0.1000$ & $4481$ & $52$ & $4640$ & $68$ & $\dots$ & $\dots$ & $4481$ & $52$ & $2.185$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.102$ & $-1.139$ & $0.140$ & $\dots$ & $\dots$ & $-1.390$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.462$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144835.88$-$284241.6 & 6219047983878042240 & 103094620 & 20090322_1445m28_083 & 14:48:35.88 & $-$28:42:41.6 & $\dots$ & $11.763$ & $11.429$ & $1.304$ & $11.773$ & $160.7$ & $0.8$ & $158.5$ & $0.5$ & $0.4670$ & $0.0194$ & $2.1413$ & $0.0890$ & $2.0284$ & $0.0798$ & $0.0394$ & $1.8986$ & $0.1137$ & $0.0599$ & $2.0283$ & $0.1326$ & $0.0654$ & $-26.4055$ & $0.0201$ & $-14.1530$ & $0.0185$ & $-0.1545$ & $4792$ & $57$ & $4838$ & $77$ & $\dots$ & $\dots$ & $4792$ & $57$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.700$ & $0.138$ & $-1.381$ & $0.170$ & $\dots$ & $\dots$ & $-1.700$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.626$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144839.09$-$381834.0 & 6201477165293464960 & 306265314 & 20110825_1456m38_042 & 14:48:39.09 & $-$38:18:34.0 & $\dots$ & $11.958$ & $11.833$ & $1.245$ & $12.149$ & $-60.5$ & $0.9$ & $\dots$ & $\dots$ & $0.7369$ & $0.0438$ & $1.3570$ & $0.0807$ & $1.3108$ & $0.0753$ & $0.0574$ & $1.3197$ & $0.0865$ & $0.0656$ & $1.4079$ & $0.1688$ & $0.1199$ & $-1.0156$ & $0.0513$ & $-0.5924$ & $0.0525$ & $-0.2435$ & $4777$ & $62$ & $4859$ & $65$ & $\dots$ & $\dots$ & $4777$ & $62$ & $2.485$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.125$ & $-0.314$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.167$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144845.10$-$241715.0 & 6230193527089399552 & 103594685 & 20060527_1459m24_038 & 14:48:45.10 & $-$24:17:15.0 & NTTE & $12.015$ & $11.544$ & $1.587$ & $12.034$ & $432.1$ & $1.3$ & $433.1$ & $1.3$ & $0.1475$ & $0.0157$ & $6.7797$ & $0.7216$ & $5.7637$ & $0.5216$ & $0.0905$ & $5.7308$ & $0.4492$ & $0.0784$ & $5.5949$ & $0.3043$ & $0.0544$ & $-7.2455$ & $0.0167$ & $-11.0980$ & $0.0147$ & $-0.2086$ & $4409$ & $90$ & $4536$ & $77$ & $4547$ & $127$ & $4272$ & $53$ & $2.371$ & $0.230$ & $0.297$ & $0.250$ & $0.297$ & $0.250$ & $-2.363$ & $0.119$ & $-1.128$ & $0.170$ & $-2.446$ & $0.132$ & $-2.280$ & $0.106$ & $-0.423$ & $0.090$ & $0.317$ & $6.384$ & D & $0.985$ & I & $0.299$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J144852.04$-$132515.7 & 6311367236456585088 & 109545936 & 20060721_1451m15_072 & 14:48:52.04 & $-$13:25:15.7 & $\dots$ & $12.215$ & $11.896$ & $1.199$ & $12.192$ & $278.5$ & $1.0$ & $277.7$ & $1.0$ & $0.3972$ & $0.0160$ & $2.5176$ & $0.1014$ & $2.3629$ & $0.0893$ & $0.0378$ & $2.2556$ & $0.0869$ & $0.0385$ & $2.2578$ & $0.1192$ & $0.0528$ & $15.0184$ & $0.0171$ & $-18.1640$ & $0.0149$ & $-0.0976$ & $4874$ & $54$ & $4526$ & $77$ & $\dots$ & $\dots$ & $4874$ & $54$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.104$ & $-1.416$ & $0.170$ & $\dots$ & $\dots$ & $-1.630$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.349$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144910.80$-$100804.2 & 6325788641420487552 & 110713054 & 20090808_1453m09_029 & 14:49:10.80 & $-$10:08:04.2 & $\dots$ & $10.391$ & $10.475$ & $0.882$ & $10.648$ & $0.8$ & $1.2$ & $-0.5$ & $0.8$ & $7.1063$ & $0.0219$ & $0.1407$ & $0.0004$ & $0.1402$ & $0.0004$ & $0.0031$ & $0.1399$ & $0.0004$ & $0.0030$ & $0.1402$ & $0.0007$ & $0.0050$ & $-63.3624$ & $0.0264$ & $-34.8822$ & $0.0294$ & $-0.6100$ & $5838$ & $75$ & $5422$ & $70$ & $\dots$ & $\dots$ & $5838$ & $75$ & $3.503$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.889$ & $0.131$ & $-0.221$ & $0.080$ & $\dots$ & $\dots$ & $-0.889$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.072$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144913.17$-$245950.9 & 6229019416172975232 & 103275530 & 20060422_1440m26_096 & 14:49:13.17 & $-$24:59:50.9 & $\dots$ & $10.781$ & $10.655$ & $0.662$ & $10.763$ & $-36.9$ & $1.3$ & $-33.9$ & $1.3$ & $2.7885$ & $0.0140$ & $0.3586$ & $0.0018$ & $0.3553$ & $0.0018$ & $0.0050$ & $0.3545$ & $0.0016$ & $0.0044$ & $0.3563$ & $0.0027$ & $0.0076$ & $-26.5179$ & $0.0187$ & $-4.8024$ & $0.0152$ & $0.0156$ & $6429$ & $186$ & $6452$ & $83$ & $\dots$ & $\dots$ & $6429$ & $186$ & $4.019$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.430$ & $0.700$ & $-0.100$ & $0.120$ & $\dots$ & $\dots$ & $-2.430$ & $0.700$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.165$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144920.47$-$374056.4 & 6201571379695863296 & 306250948 & 20120519_1456m38_051 & 14:49:20.47 & $-$37:40:56.4 & $\dots$ & $12.614$ & $12.217$ & $1.425$ & $12.620$ & $-2.3$ & $0.7$ & $-4.8$ & $0.6$ & $0.3385$ & $0.0158$ & $2.9542$ & $0.1379$ & $2.7435$ & $0.1189$ & $0.0433$ & $2.8942$ & $0.1103$ & $0.0381$ & $3.0111$ & $0.2511$ & $0.0834$ & $-7.9446$ & $0.0167$ & $-8.6616$ & $0.0144$ & $0.0406$ & $4446$ & $52$ & $4514$ & $68$ & $\dots$ & $\dots$ & $4446$ & $52$ & $1.447$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.845$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.221$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144922.80$-$150552.4 & 6310023190866653440 & 109526066 & 20040304_1450m13_013 & 14:49:22.80 & $-$15:05:52.4 & $\dots$ & $10.705$ & $10.349$ & $1.433$ & $10.757$ & $-55.4$ & $1.5$ & $-44.1$ & $1.6$ & $0.5082$ & $0.0190$ & $1.9677$ & $0.0736$ & $1.8720$ & $0.0666$ & $0.0356$ & $1.8385$ & $0.0693$ & $0.0377$ & $1.8233$ & $0.1050$ & $0.0576$ & $-15.0027$ & $0.0208$ & $-3.0462$ & $0.0174$ & $-0.1306$ & $4418$ & $51$ & $4462$ & $77$ & $\dots$ & $\dots$ & $4418$ & $51$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.101$ & $-0.624$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.262$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144926.41$-$211744.7 & 6280330707560096512 & 103682296 & 20060516_1442m20_123 & 14:49:26.41 & $-$21:17:44.7 & $\dots$ & $11.629$ & $11.151$ & $1.465$ & $11.575$ & $78.1$ & $0.8$ & $77.6$ & $0.3$ & $0.4061$ & $0.0176$ & $2.4624$ & $0.1067$ & $2.3143$ & $0.0943$ & $0.0407$ & $2.3008$ & $0.0852$ & $0.0370$ & $2.4082$ & $0.2283$ & $0.0948$ & $-12.4713$ & $0.0219$ & $-17.6456$ & $0.0218$ & $-0.4154$ & $4426$ & $52$ & $4497$ & $68$ & $\dots$ & $\dots$ & $4426$ & $52$ & $1.577$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.871$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144929.60$-$033136.0 & 6338489272031473024 & 111046830 & 20100318_1453m02_014 & 14:49:29.60 & $-$03:31:36.0 & KPNR & $11.258$ & $11.131$ & $0.796$ & $11.277$ & $275.8$ & $50.3$ & $-60.3$ & $0.8$ & $3.4701$ & $0.0200$ & $0.2882$ & $0.0017$ & $0.2860$ & $0.0016$ & $0.0057$ & $0.2849$ & $0.0017$ & $0.0059$ & $0.2829$ & $0.0035$ & $0.0123$ & $-35.6874$ & $0.0264$ & $-12.3153$ & $0.0223$ & $-0.2926$ & $6138$ & $56$ & $5500$ & $\dots$ & $6126$ & $45$ & $6150$ & $67$ & $4.500$ & $\dots$ & $4.075$ & $0.004$ & $4.075$ & $0.004$ & $-0.208$ & $0.135$ & $-2.750$ & $\dots$ & $-0.440$ & $0.148$ & $0.024$ & $0.121$ & $-0.175$ & $0.083$ & $-0.175$ & $8.047$ & D & $0.994$ & I & $\dots$ & $\dots$ & $-0.137$ & $0.044$ & $-0.137$ & $0.044$ & D & $0.992$ & $0$ & RAVE DR5 & Average & APASS & STARHORSE & RAVE DR6\\
J144932.66$-$375107.9 & 6201516301035271680 & 306257549 & 20110528_1456m38_051 & 14:49:32.66 & $-$37:51:07.9 & $\dots$ & $11.859$ & $11.532$ & $1.288$ & $11.868$ & $-112.3$ & $1.6$ & $-110.1$ & $0.6$ & $0.3558$ & $0.0174$ & $2.8106$ & $0.1374$ & $2.6192$ & $0.1194$ & $0.0456$ & $2.5958$ & $0.1295$ & $0.0499$ & $2.4945$ & $0.2057$ & $0.0824$ & $-6.4900$ & $0.0192$ & $-15.4652$ & $0.0157$ & $-0.1059$ & $4697$ & $53$ & $4426$ & $77$ & $\dots$ & $\dots$ & $4697$ & $53$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.103$ & $-1.410$ & $0.170$ & $\dots$ & $\dots$ & $-1.640$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.616$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144939.33$-$144156.2 & 6310087198762896640 & 109530398 & 20040304_1450m13_014 & 14:49:39.33 & $-$14:41:56.2 & $\dots$ & $13.772$ & $13.394$ & $1.399$ & $13.784$ & $-46.0$ & $2.2$ & $\dots$ & $\dots$ & $0.0928$ & $0.0224$ & $10.7759$ & $2.6011$ & $8.4175$ & $1.5871$ & $0.1886$ & $6.1187$ & $0.8575$ & $0.1401$ & $6.2036$ & $1.3577$ & $0.2189$ & $-6.7004$ & $0.0248$ & $1.2172$ & $0.0270$ & $-0.5779$ & $4485$ & $53$ & $3988$ & $79$ & $\dots$ & $\dots$ & $4485$ & $53$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.114$ & $-0.513$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144940.66$-$743006.6 & 5793228742724844288 & 405914402 & 20080412_1412m73_120 & 14:49:40.66 & $-$74:30:06.6 & SOAR & $10.997$ & $10.684$ & $1.267$ & $11.010$ & $138.3$ & $1.0$ & $138.2$ & $0.5$ & $0.9149$ & $0.0104$ & $1.0930$ & $0.0124$ & $1.0628$ & $0.0117$ & $0.0111$ & $1.0673$ & $0.0112$ & $0.0105$ & $1.0400$ & $0.0181$ & $0.0174$ & $-34.1249$ & $0.0100$ & $-21.7955$ & $0.0115$ & $0.0761$ & $4910$ & $56$ & $4745$ & $77$ & $4898$ & $59$ & $4921$ & $53$ & $1.942$ & $0.230$ & $2.046$ & $0.208$ & $2.046$ & $0.208$ & $-1.505$ & $0.109$ & $-1.370$ & $0.170$ & $-1.719$ & $0.116$ & $-1.290$ & $0.102$ & $0.049$ & $0.111$ & $0.099$ & $7.024$ & D & $0.988$ & I & $0.210$ & $0.211$ & $0.185$ & $0.043$ & $0.185$ & $0.043$ & D & $0.994$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J144948.09$-$443211.1 & 6100161429402882560 & 313600599 & 20100720_1450m44_058 & 14:49:48.09 & $-$44:32:11.1 & $\dots$ & $11.034$ & $10.726$ & $1.339$ & $11.086$ & $47.2$ & $0.8$ & $47.7$ & $0.5$ & $1.4250$ & $0.0155$ & $0.7018$ & $0.0076$ & $0.6892$ & $0.0074$ & $0.0107$ & $0.6869$ & $0.0065$ & $0.0094$ & $0.6835$ & $0.0095$ & $0.0139$ & $-7.1460$ & $0.0173$ & $-23.6315$ & $0.0212$ & $-0.4320$ & $4845$ & $53$ & $5027$ & $87$ & $\dots$ & $\dots$ & $4845$ & $53$ & $3.820$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.791$ & $0.160$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.473$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144948.20$-$405827.0 & 6101871277362147712 & 307216494 & 20110528_1456m38_011 & 14:49:48.20 & $-$40:58:27.0 & GEMS & $11.654$ & $11.379$ & $1.098$ & $11.632$ & $153.4$ & $2.6$ & $148.0$ & $1.0$ & $1.0013$ & $0.0205$ & $0.9987$ & $0.0204$ & $0.9734$ & $0.0194$ & $0.0200$ & $0.9642$ & $0.0176$ & $0.0183$ & $0.9511$ & $0.0414$ & $0.0435$ & $10.7566$ & $0.0227$ & $-28.2621$ & $0.0191$ & $-0.1355$ & $5190$ & $46$ & $4455$ & $92$ & $5235$ & $37$ & $5146$ & $55$ & $2.977$ & $0.470$ & $2.715$ & $0.182$ & $2.715$ & $0.182$ & $-1.505$ & $0.141$ & $-1.802$ & $0.160$ & $-1.680$ & $0.175$ & $-1.330$ & $0.106$ & $0.150$ & $0.104$ & $0.170$ & $7.095$ & D & $1.000$ & I & $\dots$ & $\dots$ & $0.160$ & $0.051$ & $0.160$ & $0.051$ & D & $0.998$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J144948.67$-$170752.9 & 6306522135389042944 & 109266299 & 20060520_1500m17_046 & 14:49:48.67 & $-$17:07:52.9 & $\dots$ & $11.361$ & $10.992$ & $1.390$ & $11.378$ & $86.5$ & $0.9$ & $93.8$ & $3.8$ & $0.9297$ & $0.0728$ & $1.0756$ & $0.0842$ & $1.0464$ & $0.0797$ & $0.0762$ & $1.0333$ & $0.0708$ & $0.0685$ & $1.0223$ & $0.0883$ & $0.0864$ & $-10.3520$ & $0.0756$ & $-4.0729$ & $0.0744$ & $-0.4745$ & $4539$ & $52$ & $5001$ & $84$ & $\dots$ & $\dots$ & $4539$ & $52$ & $4.720$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $-0.860$ & $0.150$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.446$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144957.90$-$140243.0 & 6311272059980840320 & 109543471 & 20060801_1451m15_071 & 14:49:57.90 & $-$14:02:43.0 & GEMS & $12.348$ & $12.075$ & $1.103$ & $12.329$ & $-61.3$ & $1.4$ & $-60.6$ & $0.5$ & $0.5429$ & $0.0226$ & $1.8420$ & $0.0767$ & $1.7578$ & $0.0698$ & $0.0397$ & $1.7935$ & $0.0708$ & $0.0394$ & $1.8041$ & $0.0749$ & $0.0415$ & $0.5076$ & $0.0149$ & $-12.3773$ & $0.0138$ & $-0.3051$ & $5156$ & $54$ & $5414$ & $214$ & $5207$ & $52$ & $5105$ & $56$ & $2.986$ & $0.480$ & $2.910$ & $0.078$ & $2.910$ & $0.078$ & $-2.093$ & $0.126$ & $-1.781$ & $0.270$ & $-2.166$ & $0.142$ & $-2.020$ & $0.110$ & $0.421$ & $0.120$ & $0.431$ & $6.768$ & D & $0.998$ & I & $0.743$ & $0.291$ & $0.365$ & $0.037$ & $0.365$ & $0.037$ & D & $0.996$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J145006.79$-$082151.7 & 6327232089733218688 & 110733758 & 20090814_1453m09_057 & 14:50:06.79 & $-$08:21:51.7 & $\dots$ & $11.550$ & $11.256$ & $1.217$ & $11.559$ & $1.3$ & $1.0$ & $3.0$ & $3.5$ & $0.8904$ & $0.0310$ & $1.1231$ & $0.0391$ & $1.0912$ & $0.0369$ & $0.0338$ & $1.0969$ & $0.0325$ & $0.0296$ & $1.0952$ & $0.0777$ & $0.0710$ & $-5.2038$ & $0.0409$ & $-21.3969$ & $0.0416$ & $-0.5859$ & $4812$ & $53$ & $4577$ & $77$ & $\dots$ & $\dots$ & $4812$ & $53$ & $1.641$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.884$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.171$ & $0.334$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145015.77$-$305650.2 & 6217677614442350080 & 101417196 & 20090728_1445m28_144 & 14:50:15.77 & $-$30:56:50.2 & $\dots$ & $10.480$ & $10.125$ & $1.380$ & $10.506$ & $-121.0$ & $0.6$ & $\dots$ & $\dots$ & $0.6700$ & $0.0261$ & $1.4925$ & $0.0581$ & $1.4368$ & $0.0539$ & $0.0375$ & $1.4136$ & $0.0605$ & $0.0428$ & $1.3538$ & $0.0890$ & $0.0658$ & $-50.5516$ & $0.0243$ & $-6.7498$ & $0.0248$ & $-0.3595$ & $4609$ & $52$ & $4552$ & $77$ & $\dots$ & $\dots$ & $4609$ & $52$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.102$ & $-1.298$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.498$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145017.47$-$173014.5 & 6282443178634744064 & 109261503 & 20060721_1451m15_004 & 14:50:17.47 & $-$17:30:14.5 & $\dots$ & $12.321$ & $11.890$ & $1.477$ & $12.320$ & $177.3$ & $0.7$ & $176.1$ & $0.5$ & $0.2030$ & $0.0167$ & $4.9261$ & $0.4053$ & $4.3668$ & $0.3185$ & $0.0729$ & $4.1969$ & $0.1900$ & $0.0453$ & $3.8136$ & $0.3068$ & $0.0804$ & $0.8663$ & $0.0177$ & $-15.1607$ & $0.0164$ & $-0.2736$ & $4367$ & $52$ & $4406$ & $77$ & $\dots$ & $\dots$ & $4367$ & $52$ & $0.805$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.103$ & $-1.255$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.195$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145028.20$-$451645.0 & 5907903270013224448 & 313624726 & 20110728_1450m44a_070 & 14:50:28.20 & $-$45:16:45.0 & $\dots$ & $11.390$ & $11.111$ & $1.197$ & $11.405$ & $4.9$ & $2.0$ & $5.0$ & $1.6$ & $9.5202$ & $0.0210$ & $0.1050$ & $0.0002$ & $0.1048$ & $0.0002$ & $0.0022$ & $0.1048$ & $0.0002$ & $0.0022$ & $0.1043$ & $0.0004$ & $0.0038$ & $-80.6775$ & $0.0266$ & $-85.4996$ & $0.0224$ & $0.0354$ & $5819$ & $73$ & $5092$ & $64$ & $\dots$ & $\dots$ & $5819$ & $73$ & $4.278$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.638$ & $0.171$ & $0.314$ & $0.080$ & $\dots$ & $\dots$ & $-1.638$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.331$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145033.99$-$174050.4 & 6282420222033347200 & 109260369 & 20090810_1451m15_005 & 14:50:33.99 & $-$17:40:50.4 & $\dots$ & $10.401$ & $10.241$ & $1.122$ & $10.503$ & $13.5$ & $2.2$ & $\dots$ & $\dots$ & $3.6857$ & $0.0231$ & $0.2713$ & $0.0017$ & $0.2694$ & $0.0017$ & $0.0062$ & $0.2686$ & $0.0018$ & $0.0068$ & $0.2662$ & $0.0037$ & $0.0138$ & $-12.7414$ & $0.0232$ & $-13.9025$ & $0.0201$ & $-0.2229$ & $5058$ & $87$ & $5085$ & $69$ & $\dots$ & $\dots$ & $5058$ & $87$ & $1.364$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.224$ & $-0.053$ & $0.090$ & $\dots$ & $\dots$ & $-1.080$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.379$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145039.49$-$231604.0 & 6230394733420632832 & 103620087 & 20100615_1449m22_146 & 14:50:39.49 & $-$23:16:04.0 & $\dots$ & $11.888$ & $11.601$ & $1.220$ & $11.906$ & $259.8$ & $0.9$ & $256.9$ & $0.9$ & $0.4665$ & $0.0153$ & $2.1436$ & $0.0703$ & $2.0305$ & $0.0631$ & $0.0311$ & $1.9561$ & $0.0465$ & $0.0238$ & $1.9817$ & $0.1175$ & $0.0593$ & $8.1949$ & $0.0158$ & $-24.8582$ & $0.0150$ & $-0.2752$ & $4931$ & $54$ & $4787$ & $77$ & $\dots$ & $\dots$ & $4931$ & $54$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.103$ & $-1.255$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.229$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145045.50$-$351259.0 & 6202432198521300992 & 100972336 & 20050601_1448m34_129 & 14:50:45.50 & $-$35:12:59.0 & $\dots$ & $13.222$ & $12.976$ & $1.091$ & $13.226$ & $-57.4$ & $1.7$ & $-55.2$ & $4.1$ & $0.3423$ & $0.0210$ & $2.9214$ & $0.1792$ & $2.7152$ & $0.1548$ & $0.0570$ & $2.7762$ & $0.1481$ & $0.0533$ & $2.9214$ & $0.0339$ & $0.0116$ & $-0.7098$ & $0.0207$ & $3.1417$ & $0.0202$ & $-0.2275$ & $5127$ & $54$ & $4711$ & $92$ & $\dots$ & $\dots$ & $5127$ & $54$ & $1.025$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $-1.656$ & $0.160$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145045.80$-$424813.0 & 6100404253976869248 & 308557107 & 20110328_1450m44_077 & 14:50:45.80 & $-$42:48:13.0 & SOAR & $11.187$ & $10.752$ & $1.553$ & $11.223$ & $-52.2$ & $1.5$ & $-53.2$ & $0.4$ & $1.0860$ & $0.0154$ & $0.9208$ & $0.0131$ & $0.8993$ & $0.0125$ & $0.0138$ & $0.8936$ & $0.0114$ & $0.0128$ & $0.8806$ & $0.0177$ & $0.0201$ & $-7.0898$ & $0.0189$ & $-10.3216$ & $0.0175$ & $-0.0354$ & $4499$ & $70$ & $4558$ & $49$ & $4582$ & $89$ & $4417$ & $51$ & $2.841$ & $0.140$ & $3.008$ & $0.149$ & $3.008$ & $0.149$ & $0.150$ & $0.103$ & $-0.004$ & $0.090$ & $-0.060$ & $0.103$ & $0.360$ & $0.103$ & $-0.391$ & $0.079$ & $-0.381$ & $8.199$ & D & $0.994$ & I & $-0.198$ & $0.156$ & $0.042$ & $0.044$ & $0.042$ & $0.044$ & D & $0.833$ & $29$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J145050.24$-$372345.8 & 6201623679518324352 & 306067184 & 20110825_1456m38_056 & 14:50:50.24 & $-$37:23:45.8 & $\dots$ & $12.481$ & $12.064$ & $1.476$ & $12.494$ & $100.2$ & $0.8$ & $99.4$ & $0.7$ & $0.1335$ & $0.0165$ & $7.4906$ & $0.9258$ & $6.2696$ & $0.6486$ & $0.1034$ & $6.6110$ & $0.6677$ & $0.1010$ & $6.0069$ & $1.2186$ & $0.2029$ & $-6.2151$ & $0.0151$ & $-2.4343$ & $0.0146$ & $-0.0779$ & $4341$ & $52$ & $4419$ & $77$ & $\dots$ & $\dots$ & $4341$ & $52$ & $0.796$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.106$ & $-1.409$ & $0.170$ & $\dots$ & $\dots$ & $-1.550$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.214$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145052.60$-$113721.0 & 6313333678643217280 & 109609920 & 20090814_1453m09_004 & 14:50:52.60 & $-$11:37:21.0 & KPNR & $11.751$ & $11.430$ & $1.113$ & $11.688$ & $128.6$ & $1.5$ & $125.7$ & $1.3$ & $0.3649$ & $0.0159$ & $2.7405$ & $0.1194$ & $2.5582$ & $0.1041$ & $0.0407$ & $2.4192$ & $0.0967$ & $0.0400$ & $2.5320$ & $0.1692$ & $0.0668$ & $-23.0274$ & $0.0182$ & $-18.6350$ & $0.0171$ & $-0.3316$ & $5119$ & $53$ & $5107$ & $214$ & $5083$ & $48$ & $5154$ & $58$ & $2.943$ & $0.480$ & $1.546$ & $0.139$ & $1.546$ & $0.139$ & $-2.553$ & $0.080$ & $-2.114$ & $0.270$ & $-2.686$ & $0.043$ & $-2.420$ & $0.117$ & $-0.629$ & $0.092$ & $-0.199$ & $5.678$ & D & $0.960$ & I & $0.567$ & $0.342$ & $0.384$ & $0.037$ & $0.384$ & $0.037$ & D & $0.979$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J145054.97$-$193652.5 & 6281193308791637888 & 109179873 & 20030717_1452m20_048 & 14:50:54.97 & $-$19:36:52.5 & $\dots$ & $13.176$ & $12.892$ & $1.131$ & $13.158$ & $95.8$ & $2.3$ & $\dots$ & $\dots$ & $0.2134$ & $0.0175$ & $4.6860$ & $0.3843$ & $4.1771$ & $0.3053$ & $0.0731$ & $4.2854$ & $0.4386$ & $0.1023$ & $4.2423$ & $0.4806$ & $0.1133$ & $-13.1386$ & $0.0202$ & $-24.7315$ & $0.0176$ & $-0.1976$ & $5046$ & $59$ & $4409$ & $86$ & $\dots$ & $\dots$ & $5046$ & $59$ & $4.402$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.145$ & $-1.803$ & $0.130$ & $\dots$ & $\dots$ & $-1.900$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.243$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145103.00$-$465801.0 & 5906062790630644096 & 314224119 & 20110328_1450m44_149 & 14:51:03.00 & $-$46:58:01.0 & NTTE & $10.768$ & $10.196$ & $1.745$ & $10.779$ & $-45.1$ & $0.8$ & $\dots$ & $\dots$ & $0.7038$ & $0.0182$ & $1.4209$ & $0.0367$ & $1.3702$ & $0.0342$ & $0.0249$ & $1.3697$ & $0.0341$ & $0.0249$ & $1.3561$ & $0.0533$ & $0.0393$ & $-10.0176$ & $0.0203$ & $-10.2123$ & $0.0178$ & $-0.0048$ & $4244$ & $36$ & $4042$ & $77$ & $4244$ & $36$ & $4117$ & $51$ & $1.091$ & $0.230$ & $1.463$ & $0.151$ & $1.463$ & $0.151$ & $-0.360$ & $0.103$ & $-0.769$ & $0.170$ & $-1.550$ & $0.072$ & $-0.360$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.985$ & $\dots$ & $0.364$ & $0.374$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $56$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J145108.66$-$281429.8 & 6219176248781211904 & 103109712 & 20060316_1443m26_135 & 14:51:08.66 & $-$28:14:29.8 & $\dots$ & $10.667$ & $10.209$ & $1.475$ & $10.639$ & $188.3$ & $1.1$ & $186.2$ & $0.5$ & $0.4415$ & $0.0158$ & $2.2650$ & $0.0811$ & $2.1390$ & $0.0723$ & $0.0338$ & $2.0821$ & $0.0767$ & $0.0368$ & $2.1680$ & $0.1116$ & $0.0515$ & $-14.1656$ & $0.0161$ & $-16.6150$ & $0.0131$ & $-0.0831$ & $4470$ & $52$ & $4539$ & $68$ & $\dots$ & $\dots$ & $4470$ & $52$ & $1.242$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.103$ & $-1.393$ & $0.140$ & $\dots$ & $\dots$ & $-1.320$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145116.08$-$260617.2 & 6228650706116502656 & 103245181 & 20060527_1459m24_018 & 14:51:16.08 & $-$26:06:17.2 & $\dots$ & $11.837$ & $11.638$ & $0.763$ & $11.773$ & $-43.4$ & $1.7$ & $\dots$ & $\dots$ & $3.1519$ & $0.1515$ & $0.3173$ & $0.0152$ & $0.3147$ & $0.0150$ & $0.0477$ & $0.3111$ & $0.0142$ & $0.0456$ & $\dots$ & $\dots$ & $\dots$ & $-11.4211$ & $0.1436$ & $-0.2850$ & $0.1263$ & $-0.0309$ & $6376$ & $252$ & $5970$ & $104$ & $\dots$ & $\dots$ & $6376$ & $252$ & $3.683$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.950$ & $0.691$ & $-0.271$ & $0.110$ & $\dots$ & $\dots$ & $-1.950$ & $0.691$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.126$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J145116.28$-$290631.5 & 6219055057688244480 & 101545223 & 20040510_1442m28_126 & 14:51:16.28 & $-$29:06:31.5 & GEMS & $12.745$ & $12.421$ & $1.306$ & $12.766$ & $98.8$ & $1.4$ & $97.7$ & $2.2$ & $0.2774$ & $0.0143$ & $3.6049$ & $0.1858$ & $3.2960$ & $0.1553$ & $0.0471$ & $3.5545$ & $0.1142$ & $0.0321$ & $3.4624$ & $0.2684$ & $0.0775$ & $-6.8984$ & $0.0163$ & $-20.7011$ & $0.0181$ & $-0.4981$ & $4838$ & $58$ & $4680$ & $92$ & $4826$ & $61$ & $4850$ & $55$ & $1.204$ & $0.470$ & $1.651$ & $0.222$ & $1.651$ & $0.222$ & $-2.445$ & $0.131$ & $-2.285$ & $0.160$ & $-2.409$ & $0.153$ & $-2.480$ & $0.108$ & $-0.102$ & $0.115$ & $0.258$ & $6.243$ & D & $0.998$ & I & $0.590$ & $0.288$ & $0.243$ & $0.051$ & $0.243$ & $0.051$ & D & $0.997$ & $30$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J145131.90$-$044618.7 & 6337514653759006848 & 111029237 & 20040607_1456m05_057 & 14:51:31.90 & $-$04:46:18.7 & $\dots$ & $13.211$ & $13.679$ & $0.999$ & $13.892$ & $40.2$ & $3.1$ & $\dots$ & $\dots$ & $2.1491$ & $0.0181$ & $0.4653$ & $0.0039$ & $0.4597$ & $0.0038$ & $0.0083$ & $0.4561$ & $0.0039$ & $0.0085$ & $0.4578$ & $0.0052$ & $0.0114$ & $6.3111$ & $0.0232$ & $-27.6836$ & $0.0245$ & $-0.5735$ & $5345$ & $89$ & $5997$ & $76$ & $\dots$ & $\dots$ & $5345$ & $89$ & $4.059$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.127$ & $0.262$ & $0.124$ & $0.100$ & $\dots$ & $\dots$ & $-2.127$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.035$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J145148.51$-$274548.7 & 6225385805121105536 & 103112989 & 20060616_1445m28_102 & 14:51:48.51 & $-$27:45:48.7 & $\dots$ & $12.133$ & $11.600$ & $1.574$ & $12.083$ & $175.2$ & $1.1$ & $175.4$ & $0.6$ & $0.2546$ & $0.0161$ & $3.9277$ & $0.2484$ & $3.5638$ & $0.2045$ & $0.0574$ & $3.4763$ & $0.1579$ & $0.0454$ & $3.3074$ & $0.1726$ & $0.0522$ & $-11.7481$ & $0.0174$ & $-11.8118$ & $0.0177$ & $-0.3696$ & $4284$ & $52$ & $4323$ & $77$ & $\dots$ & $\dots$ & $4284$ & $52$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.119$ & $-1.044$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145151.50$-$110840.0 & 6325459921803535104 & 109611620 & 20060705_1453m09_005 & 14:51:51.50 & $-$11:08:40.0 & GEMS & $12.199$ & $11.905$ & $1.146$ & $12.177$ & $173.0$ & $1.1$ & $173.2$ & $3.2$ & $0.4936$ & $0.0181$ & $2.0259$ & $0.0743$ & $1.9246$ & $0.0670$ & $0.0348$ & $1.8813$ & $0.0587$ & $0.0312$ & $1.8704$ & $0.1317$ & $0.0704$ & $-4.6074$ & $0.0177$ & $-24.0046$ & $0.0150$ & $-0.3207$ & $5107$ & $43$ & $4602$ & $92$ & $5182$ & $31$ & $5031$ & $55$ & $1.270$ & $0.470$ & $2.416$ & $0.148$ & $2.416$ & $0.148$ & $-1.861$ & $0.132$ & $-1.725$ & $0.160$ & $-1.772$ & $0.156$ & $-1.950$ & $0.108$ & $0.426$ & $0.084$ & $0.436$ & $7.005$ & D & $0.998$ & I & $0.128$ & $0.302$ & $0.256$ & $0.039$ & $0.256$ & $0.039$ & D & $0.994$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J145155.48$-$165325.5 & 6306506192470424448 & 109269213 & 20060721_1451m15_139 & 14:51:55.48 & $-$16:53:25.5 & $\dots$ & $11.872$ & $11.626$ & $1.042$ & $11.856$ & $168.5$ & $1.1$ & $167.6$ & $1.6$ & $0.6137$ & $0.0214$ & $1.6295$ & $0.0568$ & $1.5632$ & $0.0523$ & $0.0335$ & $1.5404$ & $0.0433$ & $0.0281$ & $1.6018$ & $0.0718$ & $0.0448$ & $-28.3918$ & $0.0246$ & $-24.0035$ & $0.0192$ & $-0.1520$ & $5288$ & $55$ & $5421$ & $94$ & $\dots$ & $\dots$ & $5288$ & $55$ & $3.011$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $-1.112$ & $0.180$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.422$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145200.35$-$154800.6 & 6309737970677416960 & 109288949 & 20060420_1448m16_119 & 14:52:00.35 & $-$15:48:00.6 & $\dots$ & $10.804$ & $10.922$ & $0.699$ & $11.040$ & $-6.4$ & $1.3$ & $-4.1$ & $1.9$ & $3.5746$ & $0.0209$ & $0.2798$ & $0.0016$ & $0.2777$ & $0.0016$ & $0.0058$ & $0.2769$ & $0.0016$ & $0.0058$ & $0.2773$ & $0.0028$ & $0.0103$ & $-24.1147$ & $0.0261$ & $-3.8555$ & $0.0255$ & $-0.3726$ & $6409$ & $99$ & $5896$ & $74$ & $\dots$ & $\dots$ & $6409$ & $99$ & $3.642$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.196$ & $-0.261$ & $0.110$ & $\dots$ & $\dots$ & $-1.140$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.035$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145206.97$-$275949.0 & 6225190538727922048 & 103111065 & 20070322_1445m28_106 & 14:52:06.97 & $-$27:59:49.0 & $\dots$ & $12.563$ & $12.066$ & $1.466$ & $12.490$ & $-22.1$ & $1.9$ & $-22.4$ & $0.7$ & $0.2175$ & $0.0144$ & $4.5977$ & $0.3044$ & $4.1068$ & $0.2429$ & $0.0591$ & $4.2413$ & $0.2016$ & $0.0475$ & $4.2639$ & $0.2035$ & $0.0477$ & $-5.0931$ & $0.0169$ & $2.5601$ & $0.0145$ & $-0.1555$ & $4491$ & $52$ & $4726$ & $77$ & $\dots$ & $\dots$ & $4491$ & $52$ & $3.471$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.106$ & $-1.185$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145219.90$-$721140.2 & 5796947153614614016 & 405326417 & 20090701_1514m71_030 & 14:52:19.90 & $-$72:11:40.2 & $\dots$ & $11.483$ & $11.226$ & $1.151$ & $11.501$ & $41.0$ & $1.1$ & $42.5$ & $0.5$ & $0.8288$ & $0.0144$ & $1.2066$ & $0.0210$ & $1.1699$ & $0.0197$ & $0.0168$ & $1.1725$ & $0.0206$ & $0.0175$ & $1.1747$ & $0.0208$ & $0.0177$ & $-17.5127$ & $0.0121$ & $-7.8437$ & $0.0151$ & $0.0856$ & $5239$ & $54$ & $5065$ & $94$ & $\dots$ & $\dots$ & $5239$ & $54$ & $2.875$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.889$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.595$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145220.41$-$283927.2 & 6219103543574665344 & 103104930 & 20090322_1445m28_116 & 14:52:20.41 & $-$28:39:27.2 & $\dots$ & $11.868$ & $11.518$ & $1.124$ & $11.781$ & $-56.6$ & $1.3$ & $-57.0$ & $1.2$ & $0.5838$ & $0.0156$ & $1.7129$ & $0.0458$ & $1.6399$ & $0.0420$ & $0.0256$ & $1.5981$ & $0.0427$ & $0.0267$ & $1.5973$ & $0.0769$ & $0.0482$ & $-7.9670$ & $0.0190$ & $-8.3959$ & $0.0149$ & $0.0198$ & $5179$ & $54$ & $5312$ & $94$ & $\dots$ & $\dots$ & $5179$ & $54$ & $3.495$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $-0.929$ & $0.180$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.739$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145237.82$-$394929.1 & 6102073480123935232 & 307087259 & 20120519_1456m38_010 & 14:52:37.82 & $-$39:49:29.1 & $\dots$ & $12.580$ & $12.280$ & $1.320$ & $12.631$ & $48.0$ & $0.9$ & $47.8$ & $1.0$ & $0.2635$ & $0.0184$ & $3.7951$ & $0.2650$ & $3.4542$ & $0.2195$ & $0.0636$ & $3.5198$ & $0.1958$ & $0.0556$ & $3.4757$ & $0.5985$ & $0.1722$ & $0.5602$ & $0.0192$ & $-3.5067$ & $0.0188$ & $-0.0942$ & $4709$ & $53$ & $4546$ & $77$ & $\dots$ & $\dots$ & $4709$ & $53$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $-1.037$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.279$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145238.72$-$035412.9 & 6338405704851918976 & 111073062 & 20050320_1456m05_072 & 14:52:38.72 & $-$03:54:12.9 & KPNR & $11.719$ & $11.407$ & $1.185$ & $11.696$ & $-51.4$ & $0.8$ & $-51.7$ & $0.7$ & $0.3407$ & $0.0153$ & $2.9351$ & $0.1318$ & $2.7270$ & $0.1138$ & $0.0417$ & $2.6741$ & $0.1096$ & $0.0410$ & $2.6121$ & $0.2074$ & $0.0794$ & $-3.4871$ & $0.0161$ & $-7.2298$ & $0.0160$ & $-0.2867$ & $4923$ & $56$ & $4690$ & $92$ & $4886$ & $58$ & $4959$ & $55$ & $2.131$ & $0.470$ & $1.032$ & $0.127$ & $1.032$ & $0.127$ & $-2.240$ & $0.084$ & $-2.021$ & $0.160$ & $-2.350$ & $0.064$ & $-2.130$ & $0.104$ & $-0.387$ & $0.116$ & $0.323$ & $6.513$ & D & $0.995$ & I & $0.652$ & $0.203$ & $0.217$ & $0.040$ & $0.217$ & $0.040$ & D & $0.986$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J145244.26$-$261546.0 & 6228631048050786304 & 103283584 & 20040410_1504m25_028 & 14:52:44.26 & $-$26:15:46.0 & $\dots$ & $12.851$ & $12.524$ & $1.275$ & $12.854$ & $-48.8$ & $2.4$ & $-50.0$ & $1.5$ & $0.4028$ & $0.0152$ & $2.4826$ & $0.0937$ & $2.3321$ & $0.0827$ & $0.0354$ & $2.3424$ & $0.0824$ & $0.0352$ & $2.2844$ & $0.1219$ & $0.0534$ & $-33.2088$ & $0.0168$ & $-9.0765$ & $0.0141$ & $-0.1913$ & $4906$ & $53$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4906$ & $53$ & $4.448$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $-0.744$ & $0.190$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145259.78$-$284820.7 & 6219087703735201408 & 101581588 & 20080512_1445m28_118 & 14:52:59.78 & $-$28:48:20.7 & $\dots$ & $10.393$ & $10.272$ & $0.741$ & $10.401$ & $-6.4$ & $0.7$ & $-6.0$ & $0.5$ & $3.4748$ & $0.0179$ & $0.2878$ & $0.0015$ & $0.2856$ & $0.0015$ & $0.0051$ & $0.2857$ & $0.0014$ & $0.0048$ & $0.2848$ & $0.0018$ & $0.0063$ & $-13.9127$ & $0.0195$ & $-9.0339$ & $0.0177$ & $-0.1984$ & $6474$ & $217$ & $6268$ & $54$ & $\dots$ & $\dots$ & $6474$ & $217$ & $4.161$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $1.206$ & $-0.007$ & $0.100$ & $\dots$ & $\dots$ & $-1.490$ & $1.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.203$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145301.90$-$734037.1 & 5793708091128162816 & 405614961 & 20100703_1514m71_016 & 14:53:01.90 & $-$73:40:37.1 & $\dots$ & $12.489$ & $12.145$ & $1.386$ & $12.529$ & $69.1$ & $1.4$ & $67.9$ & $0.8$ & $0.2467$ & $0.0119$ & $4.0535$ & $0.1955$ & $3.6670$ & $0.1600$ & $0.0436$ & $3.8808$ & $0.1470$ & $0.0379$ & $3.6246$ & $0.2848$ & $0.0786$ & $-3.1497$ & $0.0109$ & $-5.3938$ & $0.0129$ & $-0.0647$ & $4658$ & $53$ & $4429$ & $77$ & $\dots$ & $\dots$ & $4658$ & $53$ & $0.757$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $-1.324$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145314.34$-$255954.2 & 6228667679828142976 & 103289983 & 20070327_1505m25_035 & 14:53:14.34 & $-$25:59:54.2 & $\dots$ & $12.465$ & $12.132$ & $1.337$ & $12.491$ & $-22.7$ & $1.1$ & $-25.1$ & $1.0$ & $0.4418$ & $0.0148$ & $2.2635$ & $0.0758$ & $2.1377$ & $0.0676$ & $0.0316$ & $2.1595$ & $0.0642$ & $0.0297$ & $2.2819$ & $0.1628$ & $0.0713$ & $-9.7904$ & $0.0204$ & $-8.8804$ & $0.0168$ & $-0.1482$ & $4763$ & $53$ & $4800$ & $77$ & $\dots$ & $\dots$ & $4763$ & $53$ & $2.529$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-1.137$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.612$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145317.08$-$262128.1 & 6225626877342644736 & 103282245 & 20100804_1505m25_034 & 14:53:17.08 & $-$26:21:28.1 & $\dots$ & $12.721$ & $12.243$ & $1.597$ & $12.739$ & $92.8$ & $2.6$ & $95.3$ & $0.6$ & $0.1486$ & $0.0145$ & $6.7295$ & $0.6566$ & $5.7274$ & $0.4756$ & $0.0830$ & $5.9888$ & $0.4339$ & $0.0725$ & $5.3520$ & $0.8748$ & $0.1634$ & $-9.0129$ & $0.0150$ & $-6.5545$ & $0.0136$ & $-0.1473$ & $4286$ & $52$ & $5001$ & $87$ & $\dots$ & $\dots$ & $4286$ & $52$ & $4.698$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $-1.094$ & $0.160$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.543$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145318.77$-$382004.4 & 6198523602183259264 & 306378339 & 20120424_1456m38_040 & 14:53:18.77 & $-$38:20:04.4 & $\dots$ & $12.947$ & $12.500$ & $1.488$ & $12.937$ & $-106.0$ & $0.9$ & $-105.7$ & $1.7$ & $0.2227$ & $0.0158$ & $4.4903$ & $0.3186$ & $4.0209$ & $0.2554$ & $0.0635$ & $4.2127$ & $0.2530$ & $0.0601$ & $4.4589$ & $0.4823$ & $0.1082$ & $1.0426$ & $0.0169$ & $-1.3347$ & $0.0145$ & $-0.0063$ & $4318$ & $51$ & $4381$ & $77$ & $\dots$ & $\dots$ & $4318$ & $51$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.841$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145319.67$-$384528.4 & 6198408844956699904 & 306412675 & 20120519_1456m38_038 & 14:53:19.67 & $-$38:45:28.4 & $\dots$ & $12.735$ & $12.401$ & $1.298$ & $12.742$ & $119.8$ & $0.7$ & $115.8$ & $1.1$ & $0.1635$ & $0.0173$ & $6.1162$ & $0.6472$ & $5.2770$ & $0.4818$ & $0.0913$ & $5.1927$ & $0.3804$ & $0.0732$ & $5.0715$ & $0.9133$ & $0.1801$ & $-4.1838$ & $0.0169$ & $-5.3719$ & $0.0156$ & $-0.0514$ & $4709$ & $58$ & $4685$ & $77$ & $\dots$ & $\dots$ & $4709$ & $58$ & $0.891$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.000$ & $0.145$ & $-1.404$ & $0.170$ & $\dots$ & $\dots$ & $-2.000$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.094$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145333.10$-$442830.0 & 5908044209357677440 & 313443580 & 20100719_1450m44_064 & 14:53:33.10 & $-$44:28:30.0 & SOAR & $10.920$ & $10.569$ & $1.325$ & $10.923$ & $54.7$ & $0.9$ & $53.8$ & $0.5$ & $0.5129$ & $0.0144$ & $1.9497$ & $0.0547$ & $1.8556$ & $0.0496$ & $0.0267$ & $1.8404$ & $0.0446$ & $0.0242$ & $1.8270$ & $0.0538$ & $0.0295$ & $0.7968$ & $0.0136$ & $3.3837$ & $0.0129$ & $-0.2894$ & $4977$ & $65$ & $5333$ & $214$ & $5015$ & $70$ & $4940$ & $61$ & $3.003$ & $0.480$ & $1.753$ & $0.234$ & $1.753$ & $0.234$ & $-2.609$ & $0.130$ & $-2.038$ & $0.270$ & $-2.528$ & $0.118$ & $-2.690$ & $0.141$ & $-0.229$ & $0.123$ & $-0.009$ & $5.812$ & D & $0.977$ & I & $0.699$ & $0.305$ & $0.434$ & $0.045$ & $0.434$ & $0.045$ & D & $0.971$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J145340.50$-$770751.8 & 5791923450619661056 & 406505208 & 20100522_1542m76_033 & 14:53:40.50 & $-$77:07:51.8 & $\dots$ & $12.039$ & $11.703$ & $1.327$ & $12.057$ & $-35.5$ & $1.4$ & $-37.4$ & $0.3$ & $0.7510$ & $0.0108$ & $1.3316$ & $0.0191$ & $1.2870$ & $0.0179$ & $0.0139$ & $1.3060$ & $0.0167$ & $0.0127$ & $1.2898$ & $0.0151$ & $0.0117$ & $-17.7006$ & $0.0102$ & $-13.2106$ & $0.0126$ & $0.0181$ & $4737$ & $52$ & $5037$ & $94$ & $\dots$ & $\dots$ & $4737$ & $52$ & $2.220$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.724$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.153$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145342.40$-$451239.0 & 5907733979586317440 & 313621124 & 20110328_1450m44_009 & 14:53:42.40 & $-$45:12:39.0 & NTTE & $11.651$ & $11.191$ & $1.580$ & $11.678$ & $-58.1$ & $1.1$ & $-59.8$ & $0.2$ & $0.5493$ & $0.0228$ & $1.8205$ & $0.0756$ & $1.7382$ & $0.0689$ & $0.0396$ & $1.7567$ & $0.0561$ & $0.0320$ & $1.7420$ & $0.0849$ & $0.0488$ & $-5.7476$ & $0.0245$ & $-6.3142$ & $0.0241$ & $-0.1365$ & $4398$ & $61$ & $4542$ & $65$ & $4398$ & $61$ & $4442$ & $51$ & $2.238$ & $0.170$ & $1.827$ & $0.182$ & $1.827$ & $0.182$ & $0.190$ & $0.102$ & $-0.243$ & $0.090$ & $-1.115$ & $0.114$ & $0.190$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.997$ & $\dots$ & $0.022$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $54$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J145347.59$-$141528.7 & 6310546657184597632 & 109553941 & 20060801_1451m15_085 & 14:53:47.59 & $-$14:15:28.7 & $\dots$ & $12.444$ & $12.228$ & $0.999$ & $12.442$ & $3.3$ & $1.2$ & $1.1$ & $0.7$ & $0.3979$ & $0.0180$ & $2.5132$ & $0.1137$ & $2.3590$ & $0.1002$ & $0.0425$ & $2.3432$ & $0.0779$ & $0.0333$ & $2.2376$ & $0.0664$ & $0.0297$ & $-37.0255$ & $0.0193$ & $-4.7941$ & $0.0175$ & $-0.3811$ & $5350$ & $56$ & $4858$ & $92$ & $\dots$ & $\dots$ & $5350$ & $56$ & $1.270$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.108$ & $-1.681$ & $0.160$ & $\dots$ & $\dots$ & $-1.550$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.139$ & $0.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145359.12$-$133559.9 & 6310653893928413696 & 109567038 & 20060721_1451m15_077 & 14:53:59.12 & $-$13:35:59.9 & $\dots$ & $11.965$ & $11.795$ & $0.805$ & $11.942$ & $-96.9$ & $1.9$ & $-93.8$ & $1.6$ & $2.5554$ & $0.0251$ & $0.3913$ & $0.0038$ & $0.3874$ & $0.0038$ & $0.0097$ & $0.3847$ & $0.0049$ & $0.0127$ & $0.3813$ & $0.0072$ & $0.0189$ & $-15.6999$ & $0.0202$ & $-81.9335$ & $0.0173$ & $-0.1081$ & $5940$ & $68$ & $5281$ & $94$ & $\dots$ & $\dots$ & $5940$ & $68$ & $3.146$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.193$ & $0.130$ & $-1.478$ & $0.180$ & $\dots$ & $\dots$ & $-1.193$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.597$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145414.50$-$795358.0 & 5773372249914950656 & 407537028 & 20090618_1417m79_122 & 14:54:14.50 & $-$79:53:58.0 & NTTE & $11.182$ & $10.828$ & $1.416$ & $11.227$ & $-43.3$ & $0.6$ & $-42.9$ & $0.2$ & $1.0860$ & $0.0112$ & $0.9208$ & $0.0095$ & $0.8993$ & $0.0091$ & $0.0101$ & $0.9073$ & $0.0084$ & $0.0092$ & $0.8960$ & $0.0116$ & $0.0129$ & $-20.6486$ & $0.0126$ & $-16.3091$ & $0.0137$ & $-0.1847$ & $4977$ & $222$ & $4788$ & $49$ & $4977$ & $222$ & $4711$ & $52$ & $2.815$ & $0.140$ & $3.580$ & $0.153$ & $3.580$ & $0.153$ & $-0.502$ & $0.250$ & $-0.218$ & $0.090$ & $-0.892$ & $0.249$ & $0.020$ & $0.110$ & $-0.328$ & $0.116$ & $-0.328$ & $7.600$ & D & $0.983$ & I & $0.476$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $62$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J145419.40$-$335448.0 & 6204842942184624000 & 101089495 & 20050601_1448m34_114 & 14:54:19.40 & $-$33:54:48.0 & GEMS & $13.709$ & $13.426$ & $1.143$ & $13.697$ & $332.9$ & $1.9$ & $\dots$ & $\dots$ & $0.1364$ & $0.0183$ & $7.3314$ & $0.9836$ & $6.1576$ & $0.6939$ & $0.1127$ & $5.3396$ & $0.7827$ & $0.1466$ & $5.9940$ & $0.6258$ & $0.1044$ & $-16.0266$ & $0.0197$ & $-5.5728$ & $0.0172$ & $-0.2336$ & $5104$ & $46$ & $5027$ & $92$ & $5131$ & $35$ & $5077$ & $58$ & $3.413$ & $0.470$ & $2.494$ & $0.350$ & $2.494$ & $0.350$ & $-2.427$ & $0.117$ & $-2.211$ & $0.160$ & $-2.434$ & $0.115$ & $-2.420$ & $0.119$ & $0.397$ & $0.115$ & $0.407$ & $6.410$ & D & $0.998$ & I & $0.829$ & $0.252$ & $0.141$ & $0.047$ & $0.141$ & $0.047$ & D & $0.963$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J145422.35$-$354045.9 & 6202441853607978368 & 100981738 & 20050601_1448m34_138 & 14:54:22.35 & $-$35:40:45.9 & $\dots$ & $13.458$ & $13.908$ & $0.869$ & $14.076$ & $-34.2$ & $3.4$ & $\dots$ & $\dots$ & $1.4768$ & $0.0409$ & $0.6771$ & $0.0188$ & $0.6654$ & $0.0181$ & $0.0272$ & $0.6607$ & $0.0172$ & $0.0261$ & $0.6590$ & $0.0244$ & $0.0370$ & $-3.9754$ & $0.0510$ & $-3.1274$ & $0.0453$ & $-0.1888$ & $5778$ & $73$ & $5550$ & $160$ & $\dots$ & $\dots$ & $5778$ & $73$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.091$ & $0.222$ & $0.132$ & $0.140$ & $\dots$ & $\dots$ & $-1.091$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.045$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J145425.00$-$290347.0 & 6218317495849139968 & 101577009 & 20070322_1445m28_126 & 14:54:25.00 & $-$29:03:47.0 & NTTE & $12.694$ & $12.218$ & $1.572$ & $12.700$ & $236.9$ & $2.4$ & $229.5$ & $0.6$ & $0.1333$ & $0.0119$ & $7.5019$ & $0.6697$ & $6.2775$ & $0.4689$ & $0.0747$ & $6.3868$ & $0.4004$ & $0.0627$ & $5.8953$ & $0.6781$ & $0.1150$ & $-7.6959$ & $0.0148$ & $-4.7870$ & $0.0125$ & $-0.0316$ & $4488$ & $100$ & $4268$ & $247$ & $4644$ & $146$ & $4333$ & $54$ & $1.345$ & $0.610$ & $1.880$ & $0.200$ & $1.880$ & $0.200$ & $-2.024$ & $0.158$ & $-1.664$ & $0.200$ & $-2.177$ & $0.190$ & $-1.870$ & $0.125$ & $-0.459$ & $0.089$ & $-0.319$ & $6.087$ & D & $0.995$ & I & $0.763$ & $0.413$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $22$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J145426.62$-$074523.6 & 6333292670840963072 & 110759137 & 20040607_1456m05_004 & 14:54:26.62 & $-$07:45:23.6 & $\dots$ & $13.370$ & $13.049$ & $1.191$ & $13.341$ & $-90.8$ & $2.4$ & $-92.7$ & $2.6$ & $0.1804$ & $0.0134$ & $5.5432$ & $0.4117$ & $4.8450$ & $0.3145$ & $0.0649$ & $4.7769$ & $0.2065$ & $0.0432$ & $4.3411$ & $0.4626$ & $0.1066$ & $-7.2867$ & $0.0164$ & $-2.2042$ & $0.0130$ & $0.1094$ & $4912$ & $53$ & $3989$ & $120$ & $\dots$ & $\dots$ & $4912$ & $53$ & $4.455$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.103$ & $-0.744$ & $0.190$ & $\dots$ & $\dots$ & $-1.350$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145433.22$-$382934.2 & 6198504601247809920 & 306381428 & 20120519_1456m38_116 & 14:54:33.22 & $-$38:29:34.2 & $\dots$ & $12.823$ & $12.450$ & $1.372$ & $12.827$ & $-69.2$ & $0.6$ & $-69.7$ & $1.1$ & $0.3472$ & $0.0145$ & $2.8802$ & $0.1203$ & $2.6795$ & $0.1041$ & $0.0389$ & $2.7544$ & $0.1295$ & $0.0470$ & $3.0059$ & $0.1719$ & $0.0572$ & $-8.4775$ & $0.0175$ & $-1.8076$ & $0.0155$ & $-0.2008$ & $4539$ & $52$ & $4591$ & $68$ & $\dots$ & $\dots$ & $4539$ & $52$ & $2.042$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.715$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145433.94$-$254115.0 & 6229048793750109696 & 103293665 & 20100804_1505m25_041 & 14:54:33.94 & $-$25:41:15.0 & $\dots$ & $11.603$ & $12.093$ & $0.861$ & $12.259$ & $-44.9$ & $1.6$ & $-41.9$ & $2.4$ & $2.1102$ & $0.0490$ & $0.4739$ & $0.0110$ & $0.4681$ & $0.0107$ & $0.0229$ & $0.4642$ & $0.0093$ & $0.0199$ & $\dots$ & $\dots$ & $\dots$ & $-19.5375$ & $0.0536$ & $-4.3677$ & $0.0421$ & $-0.0996$ & $5977$ & $184$ & $5952$ & $76$ & $\dots$ & $\dots$ & $5977$ & $184$ & $3.683$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.062$ & $0.389$ & $-0.079$ & $0.100$ & $\dots$ & $\dots$ & $-2.062$ & $0.389$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.102$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $104$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J145444.31$-$160454.8 & 6306706372306689920 & 109312092 & 20040304_1450m13_142 & 14:54:44.31 & $-$16:04:54.8 & $\dots$ & $13.116$ & $12.860$ & $1.116$ & $13.120$ & $-81.9$ & $3.6$ & $-78.1$ & $2.4$ & $0.5271$ & $0.0156$ & $1.8972$ & $0.0561$ & $1.8080$ & $0.0510$ & $0.0282$ & $1.8127$ & $0.0442$ & $0.0244$ & $1.7932$ & $0.0013$ & $0.0007$ & $-16.8381$ & $0.0204$ & $-28.3650$ & $0.0159$ & $-0.0404$ & $5136$ & $60$ & $5491$ & $328$ & $\dots$ & $\dots$ & $5136$ & $60$ & $4.184$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.149$ & $-1.858$ & $0.260$ & $\dots$ & $\dots$ & $-1.680$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.761$ & $0.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145539.40$-$230545.0 & 6231116051705003520 & 103646006 & 20050427_1452m20_147 & 14:55:39.40 & $-$23:05:45.0 & GEMS & $12.747$ & $12.354$ & $1.435$ & $12.763$ & $-1.4$ & $1.2$ & $-1.5$ & $0.8$ & $0.1945$ & $0.0143$ & $5.1414$ & $0.3780$ & $4.5351$ & $0.2941$ & $0.0649$ & $4.7614$ & $0.4030$ & $0.0846$ & $4.2691$ & $0.7408$ & $0.1735$ & $-8.6312$ & $0.0177$ & $-1.4569$ & $0.0155$ & $-0.3226$ & $4518$ & $44$ & $4747$ & $92$ & $4533$ & $33$ & $4503$ & $54$ & $3.421$ & $0.470$ & $1.456$ & $0.281$ & $1.456$ & $0.281$ & $-1.850$ & $0.096$ & $-1.728$ & $0.160$ & $-2.000$ & $0.063$ & $-1.700$ & $0.128$ & $-0.505$ & $0.110$ & $-0.015$ & $6.565$ & D & $0.999$ & I & $\dots$ & $\dots$ & $0.202$ & $0.036$ & $0.202$ & $0.036$ & D & $0.995$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J145546.99$-$390718.1 & 6198148909236235264 & 306424102 & 20120424_1456m38_118 & 14:55:46.99 & $-$39:07:18.1 & $\dots$ & $12.690$ & $12.305$ & $1.456$ & $12.724$ & $209.6$ & $1.0$ & $209.2$ & $0.9$ & $0.1599$ & $0.0147$ & $6.2539$ & $0.5749$ & $5.3792$ & $0.4254$ & $0.0791$ & $5.3512$ & $0.4023$ & $0.0752$ & $5.4626$ & $0.7009$ & $0.1283$ & $-1.4159$ & $0.0157$ & $-3.6409$ & $0.0135$ & $-0.0820$ & $4436$ & $54$ & $4460$ & $77$ & $\dots$ & $\dots$ & $4436$ & $54$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.119$ & $-1.420$ & $0.170$ & $\dots$ & $\dots$ & $-1.870$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.532$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145552.66$-$144048.4 & 6310318925134765312 & 109552063 & 20040502_1450m13_127 & 14:55:52.66 & $-$14:40:48.4 & $\dots$ & $13.916$ & $13.478$ & $1.481$ & $13.911$ & $12.7$ & $2.2$ & $\dots$ & $\dots$ & $4.6089$ & $0.2266$ & $0.2170$ & $0.0107$ & $0.2158$ & $0.0105$ & $0.0489$ & $0.2137$ & $0.0095$ & $0.0445$ & $0.1901$ & $0.0004$ & $0.0020$ & $20.2798$ & $0.2277$ & $-19.8252$ & $0.1718$ & $-0.1905$ & $4304$ & $66$ & $4405$ & $87$ & $\dots$ & $\dots$ & $4304$ & $66$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.134$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-1.270$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.207$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145553.10$-$460455.0 & 5906883541706670208 & $\dots$ & 20110328_1450m44_141 & 14:55:53.10 & $-$46:04:55.0 & NTTE & $12.631$ & $11.587$ & $2.417$ & $12.638$ & $-52.2$ & $1.6$ & $-54.0$ & $0.5$ & $0.3117$ & $0.0247$ & $3.2082$ & $0.2542$ & $2.9612$ & $0.2166$ & $0.0731$ & $3.1581$ & $0.2246$ & $0.0711$ & $4.1976$ & $0.6094$ & $0.1452$ & $-9.5231$ & $0.0278$ & $-6.5420$ & $0.0266$ & $-0.2433$ & $\dots$ & $\dots$ & $3828$ & $77$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.996$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.579$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.977$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $33$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J145600.59$-$361137.3 & 6202085405677835008 & 306013209 & 20110528_1456m38_075 & 14:56:00.59 & $-$36:11:37.3 & $\dots$ & $11.674$ & $11.340$ & $1.504$ & $11.785$ & $11.5$ & $0.8$ & $8.8$ & $0.3$ & $0.4384$ & $0.0264$ & $2.2810$ & $0.1374$ & $2.1533$ & $0.1224$ & $0.0568$ & $2.1755$ & $0.1039$ & $0.0478$ & $2.1854$ & $0.1551$ & $0.0710$ & $2.3809$ & $0.0274$ & $1.1634$ & $0.0229$ & $0.0036$ & $4307$ & $53$ & $4516$ & $65$ & $\dots$ & $\dots$ & $4307$ & $53$ & $1.687$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.114$ & $-0.452$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.020$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145601.56$-$295704.3 & 6218008567436222464 & 101554811 & 20090728_1445m28_129 & 14:56:01.56 & $-$29:57:04.3 & $\dots$ & $11.194$ & $10.826$ & $1.348$ & $11.191$ & $67.4$ & $1.2$ & $68.0$ & $0.7$ & $1.6082$ & $0.0172$ & $0.6218$ & $0.0067$ & $0.6119$ & $0.0064$ & $0.0105$ & $0.6096$ & $0.0068$ & $0.0111$ & $0.6195$ & $0.0123$ & $0.0198$ & $4.7993$ & $0.0180$ & $-29.4983$ & $0.0162$ & $-0.2614$ & $4734$ & $52$ & $4954$ & $65$ & $\dots$ & $\dots$ & $4734$ & $52$ & $3.634$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.497$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145604.50$-$395035.0 & 6197363381199525504 & 307084949 & 20110327_1456m38_009 & 14:56:04.50 & $-$39:50:35.0 & NTTE & $11.071$ & $10.720$ & $1.472$ & $11.148$ & $-0.9$ & $0.5$ & $-3.1$ & $0.5$ & $0.2709$ & $0.0163$ & $3.6914$ & $0.2221$ & $3.3681$ & $0.1849$ & $0.0549$ & $3.2571$ & $0.1402$ & $0.0430$ & $3.1689$ & $0.0954$ & $0.0301$ & $-6.4442$ & $0.0169$ & $5.0794$ & $0.0145$ & $0.0927$ & $4525$ & $82$ & $4245$ & $92$ & $4603$ & $111$ & $4446$ & $53$ & $0.996$ & $0.470$ & $1.321$ & $0.019$ & $1.321$ & $0.019$ & $-2.119$ & $0.065$ & $-1.569$ & $0.160$ & $-2.127$ & $0.025$ & $-2.110$ & $0.104$ & $-0.464$ & $0.119$ & $0.126$ & $6.437$ & D & $0.995$ & I & $0.202$ & $0.341$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J145626.53$-$431735.0 & 5908527925753300352 & 308606812 & 20110721_1450m44_090 & 14:56:26.53 & $-$43:17:35.0 & $\dots$ & $12.761$ & $12.317$ & $1.485$ & $12.752$ & $1.6$ & $0.7$ & $2.6$ & $0.5$ & $0.2353$ & $0.0135$ & $4.2499$ & $0.2438$ & $3.8270$ & $0.1977$ & $0.0517$ & $4.0513$ & $0.1941$ & $0.0479$ & $3.6081$ & $0.2187$ & $0.0606$ & $-13.7682$ & $0.0185$ & $-7.3637$ & $0.0150$ & $0.0206$ & $4484$ & $52$ & $4532$ & $77$ & $\dots$ & $\dots$ & $4484$ & $52$ & $0.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $-1.358$ & $0.170$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145632.43$-$002741.6 & 3650783125711956480 & 111166813 & 20120715_1453m02_080 & 14:56:32.43 & $-$00:27:41.6 & $\dots$ & $12.566$ & $12.181$ & $1.338$ & $12.541$ & $-52.7$ & $0.8$ & $-49.6$ & $0.7$ & $0.2377$ & $0.0164$ & $4.2070$ & $0.2903$ & $3.7922$ & $0.2358$ & $0.0622$ & $3.6900$ & $0.1689$ & $0.0458$ & $4.0931$ & $0.2545$ & $0.0622$ & $-25.4472$ & $0.0187$ & $1.8871$ & $0.0175$ & $-0.1818$ & $4551$ & $52$ & $4492$ & $77$ & $\dots$ & $\dots$ & $4551$ & $52$ & $0.525$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.102$ & $-1.321$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.124$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145640.30$-$395726.7 & 6197358291658453504 & 307094966 & 20110510_1456m38b_143 & 14:56:40.30 & $-$39:57:26.7 & $\dots$ & $12.007$ & $11.701$ & $1.241$ & $12.015$ & $33.2$ & $1.6$ & $44.8$ & $4.2$ & $0.7343$ & $0.0425$ & $1.3618$ & $0.0788$ & $1.3153$ & $0.0735$ & $0.0559$ & $1.3278$ & $0.0827$ & $0.0623$ & $1.5042$ & $0.1793$ & $0.1192$ & $-1.8009$ & $0.0491$ & $-20.3292$ & $0.0403$ & $-0.0141$ & $4842$ & $53$ & $5407$ & $74$ & $\dots$ & $\dots$ & $4842$ & $53$ & $3.129$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.248$ & $0.110$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.221$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145641.00$-$275044.0 & 6225152163197769216 & 103164821 & 20120721_1445m28_116 & 14:56:41.00 & $-$27:50:44.0 & NTTE & $12.598$ & $12.038$ & $1.692$ & $12.590$ & $46.4$ & $0.9$ & $44.3$ & $0.8$ & $0.1526$ & $0.0178$ & $6.5531$ & $0.7644$ & $5.5991$ & $0.5580$ & $0.0997$ & $5.4350$ & $1.0125$ & $0.1863$ & $7.1487$ & $0.6922$ & $0.0968$ & $-4.2013$ & $0.0172$ & $-4.4011$ & $0.0166$ & $-0.3529$ & $4525$ & $164$ & $4385$ & $\dots$ & $4525$ & $164$ & $4133$ & $53$ & $0.090$ & $\dots$ & $0.404$ & $0.250$ & $0.404$ & $0.250$ & $-2.411$ & $0.049$ & $-1.700$ & $\dots$ & $-2.537$ & $0.043$ & $-2.030$ & $0.108$ & $-0.597$ & $0.103$ & $0.173$ & $6.192$ & D & $0.992$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR4 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J145641.08$-$135705.2 & 6310572877961247488 & 109562441 & 20040304_1450m13_109 & 14:56:41.08 & $-$13:57:05.2 & $\dots$ & $12.968$ & $12.765$ & $0.869$ & $12.933$ & $-37.9$ & $3.7$ & $-40.0$ & $5.2$ & $2.0561$ & $0.0354$ & $0.4864$ & $0.0084$ & $0.4803$ & $0.0082$ & $0.0170$ & $0.4793$ & $0.0082$ & $0.0171$ & $0.4679$ & $0.0177$ & $0.0379$ & $-29.6380$ & $0.0418$ & $-17.4884$ & $0.0308$ & $-0.1246$ & $5787$ & $67$ & $5029$ & $94$ & $\dots$ & $\dots$ & $5787$ & $67$ & $1.978$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.916$ & $0.122$ & $-1.208$ & $0.180$ & $\dots$ & $\dots$ & $-0.916$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.028$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145645.60$-$161543.0 & 6306638855420816256 & 109306779 & 20060721_1451m15_124 & 14:56:45.60 & $-$16:15:43.0 & NTTE & $11.778$ & $11.557$ & $0.958$ & $11.755$ & $-84.3$ & $1.4$ & $-87.0$ & $0.7$ & $0.4293$ & $0.0172$ & $2.3294$ & $0.0933$ & $2.1964$ & $0.0830$ & $0.0378$ & $2.1239$ & $0.0740$ & $0.0349$ & $2.0162$ & $0.1007$ & $0.0499$ & $-15.1177$ & $0.0237$ & $-8.8990$ & $0.0188$ & $-0.0247$ & $5610$ & $132$ & $5442$ & $94$ & $5640$ & $77$ & $5579$ & $187$ & $2.642$ & $0.250$ & $2.779$ & $0.648$ & $2.779$ & $0.648$ & $-2.397$ & $0.346$ & $-1.567$ & $0.180$ & $-2.274$ & $0.098$ & $-2.520$ & $0.593$ & $-0.111$ & $0.115$ & $-0.101$ & $5.932$ & D & $0.961$ & I & $0.179$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J145649.18$-$133213.3 & 6312097866229015168 & 109574733 & 20060721_1451m15_086 & 14:56:49.18 & $-$13:32:13.3 & $\dots$ & $12.153$ & $11.746$ & $1.439$ & $12.157$ & $-101.5$ & $0.9$ & $-98.0$ & $1.7$ & $0.3750$ & $0.0187$ & $2.6667$ & $0.1330$ & $2.4938$ & $0.1163$ & $0.0466$ & $2.4460$ & $0.0980$ & $0.0401$ & $2.3612$ & $0.1024$ & $0.0433$ & $-9.1259$ & $0.0294$ & $-0.7609$ & $0.0354$ & $-0.7580$ & $4418$ & $51$ & $4536$ & $77$ & $\dots$ & $\dots$ & $4418$ & $51$ & $2.113$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.738$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.528$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145707.31$-$091236.4 & 6326142645509767424 & 110750311 & 20060705_1453m09_140 & 14:57:07.31 & $-$09:12:36.4 & $\dots$ & $11.710$ & $11.521$ & $0.867$ & $11.689$ & $166.6$ & $2.7$ & $168.1$ & $0.3$ & $0.5961$ & $0.0249$ & $1.6776$ & $0.0701$ & $1.6075$ & $0.0643$ & $0.0400$ & $1.5602$ & $0.0509$ & $0.0326$ & $1.6368$ & $0.0281$ & $0.0172$ & $-20.7020$ & $0.0250$ & $-11.2730$ & $0.0216$ & $-0.3020$ & $5694$ & $58$ & $6445$ & $197$ & $\dots$ & $\dots$ & $5694$ & $58$ & $4.200$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.114$ & $-0.558$ & $0.150$ & $\dots$ & $\dots$ & $-1.310$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145715.60$-$193350.0 & 6281007177792516480 & 109217394 & 20060520_1500m17_008 & 14:57:15.60 & $-$19:33:50.0 & NTTE & $11.856$ & $11.321$ & $1.696$ & $11.874$ & $75.7$ & $0.7$ & $74.0$ & $1.2$ & $0.1248$ & $0.0159$ & $8.0128$ & $1.0209$ & $6.6313$ & $0.6992$ & $0.1054$ & $5.5302$ & $0.7466$ & $0.1350$ & $5.3454$ & $0.3125$ & $0.0585$ & $-11.4205$ & $0.0185$ & $-1.7563$ & $0.0166$ & $-0.2203$ & $4163$ & $56$ & $4265$ & $77$ & $4163$ & $56$ & $4041$ & $65$ & $1.034$ & $0.230$ & $0.476$ & $0.250$ & $0.476$ & $0.250$ & $-2.448$ & $0.013$ & $-1.549$ & $0.170$ & $-2.448$ & $0.013$ & $-1.870$ & $0.233$ & $-0.444$ & $0.122$ & $0.306$ & $6.288$ & D & $0.994$ & I & $0.421$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J145742.06$-$004543.3 & 6340921563550687360 & 111163601 & 20120715_1453m02_087 & 14:57:42.06 & $-$00:45:43.3 & $\dots$ & $12.686$ & $12.368$ & $1.216$ & $12.671$ & $9.6$ & $0.8$ & $10.7$ & $1.2$ & $0.2763$ & $0.0132$ & $3.6193$ & $0.1729$ & $3.3080$ & $0.1444$ & $0.0437$ & $3.3618$ & $0.1339$ & $0.0398$ & $3.4781$ & $0.1110$ & $0.0319$ & $-8.8128$ & $0.0144$ & $-7.2244$ & $0.0122$ & $0.0658$ & $4793$ & $53$ & $4590$ & $77$ & $\dots$ & $\dots$ & $4793$ & $53$ & $0.796$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.103$ & $-1.409$ & $0.170$ & $\dots$ & $\dots$ & $-1.580$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.115$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145743.30$-$103454.0 & 6313880754397592064 & $\dots$ & 20070318_1453m09_141 & 14:57:43.30 & $-$10:34:54.0 & SOAR & $14.091$ & $13.250$ & $2.096$ & $14.064$ & $-0.3$ & $3.4$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3682$ & $92$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.924$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.896$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & U & $0.673$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.732$ & $29$ & RAVE DR6 & $\dots$ & APASS & $\dots$ & RAVE DR6\\
J145749.66$-$093415.6 & 6326068810727038976 & 110747399 & 20060523_1502m11_066 & 14:57:49.66 & $-$09:34:15.6 & $\dots$ & $11.074$ & $10.860$ & $1.103$ & $11.114$ & $9.6$ & $0.8$ & $9.0$ & $0.3$ & $0.9369$ & $0.0140$ & $1.0673$ & $0.0159$ & $1.0385$ & $0.0151$ & $0.0145$ & $1.0363$ & $0.0142$ & $0.0137$ & $1.0428$ & $0.0293$ & $0.0281$ & $-6.3429$ & $0.0159$ & $-4.7926$ & $0.0140$ & $-0.2554$ & $5132$ & $54$ & $5086$ & $63$ & $\dots$ & $\dots$ & $5132$ & $54$ & $2.789$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $-0.856$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.449$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145756.94$-$330348.2 & 6204991410615249152 & 101111771 & 20050626_1448m34_101 & 14:57:56.94 & $-$33:03:48.2 & NTTE & $13.067$ & $12.640$ & $1.557$ & $13.114$ & $-31.5$ & $0.7$ & $-31.7$ & $0.6$ & $0.0766$ & $0.0158$ & $13.0548$ & $2.6928$ & $9.7466$ & $1.5009$ & $0.1540$ & $10.2720$ & $1.7901$ & $0.1743$ & $7.4801$ & $1.3567$ & $0.1814$ & $3.6416$ & $0.0202$ & $-2.0465$ & $0.0179$ & $-0.2554$ & $4413$ & $48$ & $4923$ & $77$ & $4413$ & $48$ & $4319$ & $52$ & $2.599$ & $0.230$ & $0.269$ & $0.002$ & $0.269$ & $0.002$ & $-2.483$ & $0.046$ & $-1.650$ & $0.170$ & $-2.483$ & $0.046$ & $-1.670$ & $0.106$ & $-0.338$ & $0.115$ & $0.412$ & $6.359$ & D & $0.986$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $50$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J145757.71$-$162706.4 & 6306816499563985536 & 109307045 & 20060520_1500m17_068 & 14:57:57.71 & $-$16:27:06.4 & $\dots$ & $11.838$ & $11.521$ & $1.285$ & $11.855$ & $-17.7$ & $0.6$ & $-30.5$ & $5.1$ & $0.4616$ & $0.0323$ & $2.1664$ & $0.1516$ & $2.0509$ & $0.1359$ & $0.0662$ & $1.8811$ & $0.1151$ & $0.0612$ & $1.9418$ & $0.1201$ & $0.0618$ & $-11.1673$ & $0.0398$ & $-1.5498$ & $0.0422$ & $-0.5327$ & $4788$ & $53$ & $4714$ & $77$ & $\dots$ & $\dots$ & $4788$ & $53$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-0.975$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145804.46$-$094840.5 & 6326025723615090048 & 110746486 & 20060417_1502m08_020 & 14:58:04.46 & $-$09:48:40.5 & $\dots$ & $11.376$ & $11.103$ & $1.217$ & $11.406$ & $129.8$ & $0.9$ & $130.6$ & $0.4$ & $0.3942$ & $0.0223$ & $2.5368$ & $0.1435$ & $2.3798$ & $0.1263$ & $0.0531$ & $2.2997$ & $0.1154$ & $0.0502$ & $2.3491$ & $0.1182$ & $0.0503$ & $-10.0420$ & $0.0255$ & $-8.3186$ & $0.0261$ & $-0.5196$ & $4865$ & $55$ & $4834$ & $68$ & $\dots$ & $\dots$ & $4865$ & $55$ & $1.797$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.122$ & $-1.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.590$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145812.25$-$013130.8 & 6340798104715264640 & 111149018 & 20120715_1453m02_090 & 14:58:12.25 & $-$01:31:30.8 & KPNK & $12.466$ & $12.167$ & $1.171$ & $12.450$ & $152.8$ & $1.0$ & $153.6$ & $2.4$ & $0.4130$ & $0.0167$ & $2.4213$ & $0.0979$ & $2.2779$ & $0.0867$ & $0.0380$ & $2.2862$ & $0.0949$ & $0.0415$ & $2.2340$ & $0.1635$ & $0.0732$ & $-4.1966$ & $0.0196$ & $-9.1096$ & $0.0208$ & $-0.4514$ & $4891$ & $44$ & $4634$ & $92$ & $4878$ & $33$ & $4903$ & $54$ & $1.261$ & $0.470$ & $1.856$ & $0.121$ & $1.856$ & $0.121$ & $-1.893$ & $0.073$ & $-1.703$ & $0.160$ & $-1.865$ & $0.043$ & $-1.920$ & $0.103$ & $0.003$ & $0.116$ & $0.183$ & $6.720$ & D & $0.997$ & I & $0.428$ & $0.274$ & $0.425$ & $0.038$ & $0.425$ & $0.038$ & D & $0.971$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J145817.56$-$121023.9 & 6313101995223065728 & 109628001 & 20060826_1508m12_044 & 14:58:17.56 & $-$12:10:23.9 & $\dots$ & $12.783$ & $12.420$ & $1.384$ & $12.803$ & $-36.0$ & $0.9$ & $-35.9$ & $1.0$ & $0.2492$ & $0.0192$ & $4.0128$ & $0.3092$ & $3.6337$ & $0.2535$ & $0.0698$ & $3.7176$ & $0.2109$ & $0.0567$ & $3.9335$ & $0.5384$ & $0.1369$ & $-15.4584$ & $0.0282$ & $-2.1486$ & $0.0347$ & $-0.7899$ & $4530$ & $52$ & $4492$ & $77$ & $\dots$ & $\dots$ & $4530$ & $52$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.106$ & $-1.046$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145819.80$-$261319.0 & 6225957894766380416 & 103211787 & 20060701_1505m25_033 & 14:58:19.80 & $-$26:13:19.0 & NTTE & $12.651$ & $12.093$ & $1.681$ & $12.637$ & $348.5$ & $0.8$ & $347.7$ & $0.9$ & $0.0799$ & $0.0134$ & $12.5156$ & $2.0990$ & $9.4429$ & $1.1948$ & $0.1265$ & $10.1768$ & $1.0753$ & $0.1057$ & $6.7593$ & $1.1326$ & $0.1676$ & $-1.0250$ & $0.0166$ & $-5.7978$ & $0.0133$ & $0.0021$ & $4364$ & $114$ & $4296$ & $92$ & $4560$ & $174$ & $4169$ & $54$ & $0.834$ & $0.470$ & $0.717$ & $0.158$ & $0.717$ & $0.158$ & $-2.088$ & $0.117$ & $-1.688$ & $0.160$ & $-2.325$ & $0.095$ & $-1.850$ & $0.138$ & $-0.709$ & $0.105$ & $0.031$ & $6.373$ & D & $0.990$ & I & $0.191$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J145834.20$-$030446.0 & 6339316139135257728 & 111088819 & 20060524_1502m04_066 & 14:58:34.20 & $-$03:04:46.0 & NTTE & $12.264$ & $11.759$ & $1.583$ & $12.247$ & $46.8$ & $0.7$ & $47.4$ & $0.9$ & $0.1400$ & $0.0130$ & $7.1429$ & $0.6633$ & $6.0241$ & $0.4718$ & $0.0783$ & $5.9159$ & $0.3627$ & $0.0613$ & $5.5844$ & $0.0943$ & $0.0169$ & $-10.4517$ & $0.0145$ & $-4.4978$ & $0.0134$ & $-0.0288$ & $4434$ & $102$ & $4245$ & $92$ & $4564$ & $151$ & $4303$ & $52$ & $0.996$ & $0.470$ & $0.603$ & $0.043$ & $0.603$ & $0.043$ & $-2.179$ & $0.053$ & $-1.569$ & $0.160$ & $-2.318$ & $0.002$ & $-2.040$ & $0.104$ & $-0.728$ & $0.122$ & $0.042$ & $6.293$ & D & $0.986$ & I & $0.193$ & $0.393$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J145846.10$-$323916.0 & 6205039995284404480 & 101136418 & 20050626_1448m34_099 & 14:58:46.10 & $-$32:39:16.0 & NTTE & $12.337$ & $12.051$ & $1.134$ & $12.318$ & $4.8$ & $1.2$ & $7.1$ & $1.3$ & $0.6881$ & $0.0143$ & $1.4533$ & $0.0302$ & $1.4004$ & $0.0280$ & $0.0200$ & $1.4033$ & $0.0277$ & $0.0198$ & $1.3672$ & $0.0400$ & $0.0293$ & $2.2980$ & $0.0154$ & $-14.2653$ & $0.0148$ & $-0.2007$ & $5119$ & $50$ & $5213$ & $136$ & $5110$ & $45$ & $5127$ & $55$ & $4.090$ & $0.180$ & $2.357$ & $0.106$ & $2.357$ & $0.106$ & $-1.640$ & $0.068$ & $-1.602$ & $0.190$ & $-1.710$ & $0.027$ & $-1.570$ & $0.108$ & $0.065$ & $0.117$ & $0.085$ & $6.875$ & D & $0.996$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J145848.84$-$380905.7 & 6198714848487185536 & 306194666 & 20120330_1456m38_096 & 14:58:48.84 & $-$38:09:05.7 & $\dots$ & $12.129$ & $11.793$ & $1.421$ & $12.195$ & $-28.9$ & $0.9$ & $-29.6$ & $1.1$ & $0.2855$ & $0.0189$ & $3.5026$ & $0.2319$ & $3.2103$ & $0.1948$ & $0.0607$ & $3.1224$ & $0.1657$ & $0.0531$ & $2.9607$ & $0.1790$ & $0.0604$ & $-13.0840$ & $0.0187$ & $-2.0320$ & $0.0170$ & $-0.1859$ & $4463$ & $52$ & $4546$ & $77$ & $\dots$ & $\dots$ & $4463$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $-1.027$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145859.36$-$121448.4 & 6312348280002447232 & 109627281 & 20070413_1508m12_043 & 14:58:59.36 & $-$12:14:48.4 & $\dots$ & $11.645$ & $11.391$ & $1.043$ & $11.622$ & $-117.1$ & $1.7$ & $-113.0$ & $3.1$ & $0.5469$ & $0.0348$ & $1.8285$ & $0.1163$ & $1.7455$ & $0.1060$ & $0.0607$ & $1.6233$ & $0.0735$ & $0.0453$ & $1.5297$ & $0.0761$ & $0.0498$ & $-13.7647$ & $0.0329$ & $5.1768$ & $0.0287$ & $-0.2879$ & $5216$ & $56$ & $4938$ & $77$ & $\dots$ & $\dots$ & $5216$ & $56$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.114$ & $-1.287$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.502$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145903.83$-$145406.8 & 6307251322052981760 & 109558975 & 20040502_1450m13_125 & 14:59:03.83 & $-$14:54:06.8 & $\dots$ & $12.829$ & $12.391$ & $1.468$ & $12.816$ & $30.8$ & $1.1$ & $33.3$ & $1.4$ & $0.2648$ & $0.0165$ & $3.7764$ & $0.2353$ & $3.4388$ & $0.1951$ & $0.0567$ & $3.5592$ & $0.1941$ & $0.0545$ & $3.6590$ & $0.3328$ & $0.0910$ & $-11.8734$ & $0.0184$ & $-8.4328$ & $0.0157$ & $-0.3167$ & $4401$ & $52$ & $4291$ & $77$ & $\dots$ & $\dots$ & $4401$ & $52$ & $0.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $-0.907$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.180$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145914.42$-$384252.7 & 6198265736648319744 & 306211594 & 20110528_1456m38_103 & 14:59:14.42 & $-$38:42:52.7 & $\dots$ & $11.754$ & $11.434$ & $1.264$ & $11.759$ & $48.4$ & $1.4$ & $46.1$ & $0.6$ & $0.4259$ & $0.0204$ & $2.3480$ & $0.1125$ & $2.2129$ & $0.0999$ & $0.0451$ & $2.1964$ & $0.1017$ & $0.0463$ & $2.2625$ & $0.1385$ & $0.0612$ & $-6.8863$ & $0.0211$ & $-0.2513$ & $0.0161$ & $0.0931$ & $4767$ & $53$ & $4666$ & $77$ & $\dots$ & $\dots$ & $4767$ & $53$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $-0.952$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.449$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145928.05$-$403210.9 & 6197083486770676864 & 307155570 & 20110803_1456m38_145 & 14:59:28.05 & $-$40:32:10.9 & NTTE & $12.062$ & $11.766$ & $1.232$ & $12.076$ & $280.9$ & $1.1$ & $281.6$ & $1.4$ & $0.4100$ & $0.0212$ & $2.4390$ & $0.1261$ & $2.2936$ & $0.1115$ & $0.0486$ & $2.1690$ & $0.1414$ & $0.0652$ & $2.1836$ & $0.3124$ & $0.1430$ & $8.0532$ & $0.0206$ & $-15.2689$ & $0.0230$ & $-0.2343$ & $4870$ & $69$ & $4412$ & $92$ & $4920$ & $84$ & $4819$ & $54$ & $1.091$ & $0.470$ & $1.673$ & $0.377$ & $1.673$ & $0.377$ & $-1.682$ & $0.084$ & $-1.835$ & $0.160$ & $-1.683$ & $0.064$ & $-1.680$ & $0.104$ & $-0.067$ & $0.116$ & $0.233$ & $6.981$ & D & $0.999$ & I & $0.700$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J145929.80$-$385256.0 & 6197512846061046144 & 306420817 & 20110327_1456m38_121 & 14:59:29.80 & $-$38:52:56.0 & NTTE & $11.082$ & $10.612$ & $1.558$ & $11.086$ & $304.6$ & $0.4$ & $\dots$ & $\dots$ & $0.2052$ & $0.0149$ & $4.8733$ & $0.3539$ & $4.3253$ & $0.2787$ & $0.0644$ & $4.2322$ & $0.2068$ & $0.0489$ & $3.5266$ & $0.2910$ & $0.0825$ & $-12.7605$ & $0.0133$ & $-7.2198$ & $0.0122$ & $-0.0551$ & $4582$ & $129$ & $4544$ & $51$ & $4582$ & $129$ & $5690$ & $68$ & $1.261$ & $0.210$ & $0.338$ & $0.250$ & $0.338$ & $0.250$ & $-2.737$ & $0.170$ & $-2.070$ & $0.140$ & $-2.737$ & $0.170$ & $0.150$ & $0.141$ & $-0.487$ & $0.115$ & $0.263$ & $5.956$ & D & $0.987$ & I & $0.446$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $121$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J145934.02$-$075808.5 & 6332514457126655488 & 110768164 & 20050320_1456m05_144 & 14:59:34.02 & $-$07:58:08.5 & $\dots$ & $12.386$ & $12.130$ & $0.818$ & $12.282$ & $-8.5$ & $2.0$ & $-10.3$ & $2.7$ & $2.4090$ & $0.0236$ & $0.4151$ & $0.0041$ & $0.4107$ & $0.0040$ & $0.0097$ & $0.4098$ & $0.0038$ & $0.0094$ & $0.4139$ & $0.0063$ & $0.0152$ & $-43.2179$ & $0.0182$ & $-37.0852$ & $0.0185$ & $-0.3531$ & $5912$ & $67$ & $5023$ & $94$ & $\dots$ & $\dots$ & $5912$ & $67$ & $2.538$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.827$ & $0.124$ & $-1.157$ & $0.180$ & $\dots$ & $\dots$ & $-0.827$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.416$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145935.07$-$723629.2 & 5793877072332499328 & 405375329 & 20070330_1514m71_023 & 14:59:35.07 & $-$72:36:29.2 & $\dots$ & $12.800$ & $13.004$ & $0.767$ & $13.141$ & $-17.9$ & $2.0$ & $-13.5$ & $3.2$ & $0.6488$ & $0.0129$ & $1.5413$ & $0.0306$ & $1.4819$ & $0.0283$ & $0.0191$ & $1.4757$ & $0.0296$ & $0.0201$ & $1.4778$ & $0.0567$ & $0.0384$ & $-8.3789$ & $0.0233$ & $-7.4389$ & $0.0278$ & $0.1594$ & $5913$ & $69$ & $4953$ & $49$ & $\dots$ & $\dots$ & $5913$ & $69$ & $3.462$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.893$ & $0.181$ & $0.122$ & $0.090$ & $\dots$ & $\dots$ & $-0.893$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.237$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J145941.98$-$364003.5 & 6199095073352461696 & 306030757 & 20120519_1456m38_085 & 14:59:41.98 & $-$36:40:03.5 & $\dots$ & $12.620$ & $12.326$ & $1.157$ & $12.603$ & $-12.4$ & $0.8$ & $-12.4$ & $0.7$ & $0.4490$ & $0.0150$ & $2.2272$ & $0.0744$ & $2.1053$ & $0.0665$ & $0.0316$ & $2.1442$ & $0.0578$ & $0.0269$ & $2.1674$ & $0.0915$ & $0.0422$ & $-0.1835$ & $0.0168$ & $1.7994$ & $0.0146$ & $0.0635$ & $4970$ & $53$ & $4982$ & $68$ & $\dots$ & $\dots$ & $4970$ & $53$ & $2.729$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.940$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.491$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145948.27$-$713119.0 & 5798492001813665920 & 405298265 & 20060707_1514m71_043 & 14:59:48.27 & $-$71:31:19.0 & $\dots$ & $12.055$ & $11.661$ & $1.446$ & $12.075$ & $116.7$ & $0.9$ & $115.6$ & $1.3$ & $0.3479$ & $0.0120$ & $2.8744$ & $0.0991$ & $2.6745$ & $0.0858$ & $0.0321$ & $2.7454$ & $0.0929$ & $0.0338$ & $2.5948$ & $0.0668$ & $0.0257$ & $-5.8345$ & $0.0099$ & $-6.9244$ & $0.0123$ & $0.1482$ & $4499$ & $52$ & $4592$ & $77$ & $\dots$ & $\dots$ & $4499$ & $52$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-0.876$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145952.60$-$225943.4 & 6231172848352350208 & 103643742 & 20060510_1459m24_075 & 14:59:52.60 & $-$22:59:43.4 & $\dots$ & $11.919$ & $11.477$ & $1.528$ & $11.935$ & $50.8$ & $0.8$ & $50.4$ & $0.6$ & $0.2521$ & $0.0144$ & $3.9667$ & $0.2266$ & $3.5958$ & $0.1862$ & $0.0518$ & $3.5448$ & $0.1860$ & $0.0525$ & $3.5455$ & $0.3887$ & $0.1096$ & $-11.3875$ & $0.0187$ & $-11.7801$ & $0.0148$ & $-0.2471$ & $4368$ & $52$ & $4589$ & $68$ & $\dots$ & $\dots$ & $4368$ & $52$ & $1.969$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $-1.127$ & $0.140$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.562$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145953.00$-$134311.9 & 6311905516117305472 & 109565962 & 20060826_1508m12_028 & 14:59:53.00 & $-$13:43:11.9 & $\dots$ & $13.122$ & $12.775$ & $1.304$ & $13.119$ & $61.7$ & $1.7$ & $60.7$ & $4.2$ & $0.1922$ & $0.0150$ & $5.2029$ & $0.4061$ & $4.5830$ & $0.3151$ & $0.0687$ & $4.5538$ & $0.3150$ & $0.0692$ & $4.3498$ & $0.1963$ & $0.0451$ & $-21.2440$ & $0.0168$ & $-1.5652$ & $0.0143$ & $-0.1801$ & $4718$ & $53$ & $5208$ & $76$ & $\dots$ & $\dots$ & $4718$ & $53$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.104$ & $-0.053$ & $0.100$ & $\dots$ & $\dots$ & $-1.330$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.092$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150002.09$-$261143.1 & 6225796369634822656 & 117857260 & 20070614_1505m25_025 & 15:00:02.09 & $-$26:11:43.1 & $\dots$ & $11.690$ & $11.213$ & $1.582$ & $11.701$ & $-83.0$ & $0.9$ & $-88.1$ & $4.4$ & $0.2181$ & $0.0207$ & $4.5851$ & $0.4352$ & $4.0967$ & $0.3474$ & $0.0848$ & $3.8762$ & $0.2157$ & $0.0556$ & $4.1093$ & $0.3180$ & $0.0774$ & $-1.4435$ & $0.0251$ & $-9.5490$ & $0.0218$ & $-0.2406$ & $4316$ & $51$ & $4545$ & $77$ & $\dots$ & $\dots$ & $4316$ & $51$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.870$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150009.61$-$334814.7 & 6204157710222549248 & 112698306 & 20050526_1448m34_108 & 15:00:09.61 & $-$33:48:14.7 & $\dots$ & $13.830$ & $13.489$ & $1.403$ & $13.881$ & $61.0$ & $10.1$ & $88.4$ & $2.9$ & $0.2912$ & $0.0155$ & $3.4341$ & $0.1828$ & $3.1526$ & $0.1541$ & $0.0489$ & $3.0124$ & $0.1230$ & $0.0408$ & $3.0899$ & $0.1676$ & $0.0542$ & $-2.6682$ & $0.0176$ & $-8.7280$ & $0.0161$ & $-0.2497$ & $4568$ & $53$ & $4533$ & $119$ & $\dots$ & $\dots$ & $4568$ & $53$ & $4.363$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $0.664$ & $0.140$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150018.05$-$212554.8 & 6232476383810252928 & 118491688 & 20100615_1449m22_107 & 15:00:18.05 & $-$21:25:54.8 & $\dots$ & $12.708$ & $12.278$ & $1.467$ & $12.703$ & $10.2$ & $2.4$ & $37.1$ & $6.0$ & $0.6814$ & $0.0174$ & $1.4676$ & $0.0375$ & $1.4136$ & $0.0348$ & $0.0246$ & $1.4509$ & $0.0409$ & $0.0282$ & $1.4801$ & $0.0341$ & $0.0230$ & $-10.6095$ & $0.0197$ & $-5.3306$ & $0.0177$ & $-0.2954$ & $4407$ & $69$ & $4772$ & $64$ & $\dots$ & $\dots$ & $4407$ & $69$ & $3.996$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.202$ & $0.518$ & $0.080$ & $\dots$ & $\dots$ & $-0.900$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.109$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150024.98$-$380407.3 & 6198672384150669184 & 306193966 & 20050726_1506m38_044 & 15:00:24.98 & $-$38:04:07.3 & $\dots$ & $12.866$ & $12.503$ & $1.269$ & $12.830$ & $-13.5$ & $2.1$ & $3.4$ & $6.1$ & $1.0033$ & $0.0219$ & $0.9967$ & $0.0218$ & $0.9715$ & $0.0207$ & $0.0213$ & $0.9848$ & $0.0215$ & $0.0219$ & $1.0246$ & $0.0354$ & $0.0345$ & $0.2170$ & $0.0217$ & $-3.8986$ & $0.0187$ & $-0.2412$ & $4754$ & $65$ & $4820$ & $64$ & $\dots$ & $\dots$ & $4754$ & $65$ & $3.675$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.131$ & $0.145$ & $0.080$ & $\dots$ & $\dots$ & $-1.100$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.232$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150025.00$-$061337.4 & 6333870769143059968 & 168863693 & 20080310_1508m06_033 & 15:00:25.00 & $-$06:13:37.4 & NTTE & $10.180$ & $9.827$ & $1.313$ & $10.175$ & $-80.4$ & $0.5$ & $\dots$ & $\dots$ & $0.5790$ & $0.0175$ & $1.7271$ & $0.0522$ & $1.6529$ & $0.0478$ & $0.0289$ & $1.6218$ & $0.0441$ & $0.0272$ & $1.5753$ & $0.0778$ & $0.0494$ & $-15.6908$ & $0.0182$ & $11.7057$ & $0.0182$ & $-0.3115$ & $4703$ & $70$ & $5072$ & $63$ & $4745$ & $86$ & $4660$ & $54$ & $3.355$ & $0.170$ & $1.184$ & $0.183$ & $1.184$ & $0.183$ & $-2.168$ & $0.109$ & $-1.563$ & $0.170$ & $-2.225$ & $0.113$ & $-2.110$ & $0.104$ & $-0.245$ & $0.107$ & $0.395$ & $6.657$ & D & $0.990$ & I & $0.690$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $111$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150032.20$-$462511.0 & 5906895494583998848 & $\dots$ & 20110328_1450m44_132 & 15:00:32.20 & $-$46:25:11.0 & NTTE & $12.658$ & $11.476$ & $2.581$ & $12.658$ & $-63.9$ & $1.0$ & $-67.0$ & $0.5$ & $0.3023$ & $0.0301$ & $3.3080$ & $0.3294$ & $3.0460$ & $0.2793$ & $0.0917$ & $3.3191$ & $0.2886$ & $0.0870$ & $4.0889$ & $0.6743$ & $0.1649$ & $-8.8683$ & $0.0375$ & $1.5071$ & $0.0464$ & $-0.1856$ & $\dots$ & $\dots$ & $4021$ & $65$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.438$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.387$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.862$ & $\dots$ & $0.406$ & $0.571$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J150036.60$-$440252.2 & 5908221127650652928 & 313411453 & 20130404_1450m44_120 & 15:00:36.60 & $-$44:02:52.2 & $\dots$ & $11.851$ & $11.595$ & $1.097$ & $11.847$ & $298.7$ & $1.0$ & $297.7$ & $0.8$ & $0.4783$ & $0.0157$ & $2.0907$ & $0.0686$ & $1.9829$ & $0.0617$ & $0.0311$ & $1.9634$ & $0.0997$ & $0.0508$ & $1.9170$ & $0.0766$ & $0.0400$ & $-15.5129$ & $0.0175$ & $-26.5964$ & $0.0162$ & $-0.2004$ & $5267$ & $55$ & $5555$ & $94$ & $\dots$ & $\dots$ & $5267$ & $55$ & $3.213$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.103$ & $-1.233$ & $0.180$ & $\dots$ & $\dots$ & $-1.620$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.569$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150047.90$-$260538.0 & 6225880516635590400 & 117859350 & 20070327_1505m25_025 & 15:00:47.90 & $-$26:05:38.0 & NTTE & $12.382$ & $11.903$ & $1.613$ & $12.408$ & $135.5$ & $0.6$ & $134.7$ & $0.9$ & $0.1665$ & $0.0143$ & $6.0060$ & $0.5158$ & $5.1948$ & $0.3859$ & $0.0743$ & $5.1529$ & $0.3139$ & $0.0609$ & $4.8913$ & $0.8680$ & $0.1775$ & $-10.7321$ & $0.0172$ & $-1.2790$ & $0.0134$ & $-0.0095$ & $4422$ & $96$ & $4481$ & $77$ & $4540$ & $137$ & $4304$ & $55$ & $1.438$ & $0.230$ & $0.526$ & $0.250$ & $0.526$ & $0.250$ & $-2.349$ & $0.136$ & $-1.342$ & $0.170$ & $-2.468$ & $0.140$ & $-2.230$ & $0.131$ & $-0.433$ & $0.116$ & $0.317$ & $6.398$ & D & $0.991$ & I & $0.212$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $66$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150058.88$-$423456.7 & 5908638873349008640 & 307617268 & 20120329_1514m42_043 & 15:00:58.88 & $-$42:34:56.7 & $\dots$ & $13.126$ & $12.322$ & $1.957$ & $13.040$ & $-6.1$ & $6.8$ & $6.1$ & $4.4$ & $6.4854$ & $0.2790$ & $0.1542$ & $0.0066$ & $0.1536$ & $0.0066$ & $0.0428$ & $0.1506$ & $0.0060$ & $0.0400$ & $\dots$ & $\dots$ & $\dots$ & $-21.8533$ & $0.3238$ & $-23.9255$ & $0.2779$ & $-0.0522$ & $5783$ & $79$ & $3802$ & $87$ & $\dots$ & $\dots$ & $5783$ & $79$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.184$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.210$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J150100.27$-$012528.0 & 6340626997513676032 & 169204525 & 20060416_1502m03_072 & 15:01:00.27 & $-$01:25:28.0 & $\dots$ & $10.984$ & $10.616$ & $1.366$ & $10.990$ & $-147.3$ & $0.8$ & $-148.9$ & $0.7$ & $0.4900$ & $0.0169$ & $2.0408$ & $0.0704$ & $1.9380$ & $0.0635$ & $0.0328$ & $1.8883$ & $0.0603$ & $0.0319$ & $1.9236$ & $0.1035$ & $0.0538$ & $-3.0239$ & $0.0173$ & $-8.7805$ & $0.0145$ & $-0.1064$ & $4526$ & $52$ & $4475$ & $68$ & $\dots$ & $\dots$ & $4526$ & $52$ & $1.326$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.102$ & $-1.367$ & $0.140$ & $\dots$ & $\dots$ & $-1.400$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150110.11$-$714803.7 & 5798414894249957504 & 405352164 & 20120723_1514m71_050 & 15:01:10.11 & $-$71:48:03.7 & $\dots$ & $12.120$ & $11.764$ & $1.365$ & $12.137$ & $142.1$ & $0.6$ & $142.6$ & $0.5$ & $0.6063$ & $0.0112$ & $1.6493$ & $0.0305$ & $1.5815$ & $0.0280$ & $0.0177$ & $1.6034$ & $0.0321$ & $0.0200$ & $1.5343$ & $0.0351$ & $0.0229$ & $1.2791$ & $0.0096$ & $7.5202$ & $0.0117$ & $-0.0030$ & $4675$ & $52$ & $4738$ & $68$ & $\dots$ & $\dots$ & $4675$ & $52$ & $2.176$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $-0.835$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.367$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150113.03$-$060815.3 & 6333966087353383168 & 168864533 & 20050320_1456m05_127 & 15:01:13.03 & $-$06:08:15.3 & KPNR & $11.946$ & $11.701$ & $0.983$ & $11.908$ & $79.2$ & $1.1$ & $80.0$ & $1.3$ & $0.7174$ & $0.0158$ & $1.3939$ & $0.0307$ & $1.3452$ & $0.0286$ & $0.0213$ & $1.3220$ & $0.0467$ & $0.0353$ & $1.3182$ & $0.0186$ & $0.0141$ & $-41.6206$ & $0.0168$ & $-16.3917$ & $0.0148$ & $-0.1571$ & $5348$ & $46$ & $4625$ & $92$ & $5334$ & $35$ & $5361$ & $57$ & $1.270$ & $0.470$ & $2.590$ & $0.032$ & $2.590$ & $0.032$ & $-1.915$ & $0.080$ & $-2.025$ & $0.160$ & $-1.990$ & $0.048$ & $-1.840$ & $0.112$ & $-0.099$ & $0.117$ & $-0.089$ & $6.426$ & D & $0.987$ & I & $0.033$ & $0.214$ & $0.078$ & $0.044$ & $0.078$ & $0.044$ & D & $0.985$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150114.56$-$292135.1 & 6224018085677163392 & 113526795 & 20060528_1455m30_091 & 15:01:14.56 & $-$29:21:35.1 & SOAR & $11.958$ & $11.604$ & $1.294$ & $11.943$ & $-35.3$ & $1.0$ & $-32.9$ & $0.8$ & $0.2434$ & $0.0193$ & $4.1085$ & $0.3258$ & $3.7120$ & $0.2659$ & $0.0716$ & $3.6292$ & $0.2626$ & $0.0724$ & $3.4854$ & $0.2796$ & $0.0802$ & $-3.1151$ & $0.0256$ & $-25.8610$ & $0.0264$ & $-0.5874$ & $4845$ & $52$ & $4724$ & $92$ & $4884$ & $49$ & $4805$ & $55$ & $0.690$ & $0.470$ & $1.435$ & $0.169$ & $1.435$ & $0.169$ & $-2.291$ & $0.097$ & $-2.218$ & $0.160$ & $-2.251$ & $0.088$ & $-2.330$ & $0.106$ & $-0.056$ & $0.120$ & $0.474$ & $6.613$ & D & $0.985$ & I & $0.510$ & $0.244$ & $0.417$ & $0.038$ & $0.417$ & $0.038$ & D & $0.992$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150140.50$-$461728.0 & 5906715831822153984 & $\dots$ & 20110328_1450m44_129 & 15:01:40.50 & $-$46:17:28.0 & NTTE & $13.450$ & $11.604$ & $3.247$ & $13.370$ & $-5.2$ & $1.0$ & $-5.1$ & $0.8$ & $0.2513$ & $0.0452$ & $3.9793$ & $0.7157$ & $3.6062$ & $0.5878$ & $0.1630$ & $3.7598$ & $0.5831$ & $0.1551$ & $6.0719$ & $0.6350$ & $0.1046$ & $-10.2580$ & $0.0532$ & $-0.4708$ & $0.0619$ & $-0.1551$ & $\dots$ & $\dots$ & $3667$ & $77$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.071$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.722$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J150141.23$-$141400.5 & 6308802801679320192 & 166598629 & 20090515_1502m13_012 & 15:01:41.23 & $-$14:14:00.5 & $\dots$ & $10.921$ & $10.525$ & $1.419$ & $10.925$ & $45.0$ & $0.8$ & $43.3$ & $0.1$ & $0.6235$ & $0.0197$ & $1.6038$ & $0.0507$ & $1.5396$ & $0.0467$ & $0.0303$ & $1.5206$ & $0.0456$ & $0.0300$ & $1.4886$ & $0.1023$ & $0.0687$ & $-9.7857$ & $0.0223$ & $0.0021$ & $0.0168$ & $-0.1567$ & $4503$ & $52$ & $4573$ & $77$ & $\dots$ & $\dots$ & $4503$ & $52$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-0.813$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.167$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150143.66$-$163700.4 & 6306013198945059712 & 166272890 & 20060801_1451m15_122 & 15:01:43.66 & $-$16:37:00.4 & $\dots$ & $12.263$ & $12.475$ & $1.224$ & $12.782$ & $38.4$ & $0.7$ & $39.6$ & $0.8$ & $1.2876$ & $0.0159$ & $0.7766$ & $0.0096$ & $0.7613$ & $0.0092$ & $0.0121$ & $0.7660$ & $0.0087$ & $0.0114$ & $0.7663$ & $0.0196$ & $0.0256$ & $16.8637$ & $0.0183$ & $-8.2114$ & $0.0141$ & $-0.0764$ & $4867$ & $64$ & $4875$ & $64$ & $\dots$ & $\dots$ & $4867$ & $64$ & $3.788$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.219$ & $-0.174$ & $0.080$ & $\dots$ & $\dots$ & $-0.860$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.136$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J150153.96$-$154939.5 & 6306943454501385728 & 166287090 & 20060801_1451m15_115 & 15:01:53.96 & $-$15:49:39.5 & $\dots$ & $12.701$ & $12.807$ & $1.069$ & $13.048$ & $-11.4$ & $1.5$ & $-16.8$ & $2.4$ & $1.4826$ & $0.0205$ & $0.6745$ & $0.0093$ & $0.6629$ & $0.0090$ & $0.0136$ & $0.6623$ & $0.0079$ & $0.0120$ & $0.6691$ & $0.0163$ & $0.0243$ & $3.8495$ & $0.0209$ & $12.0473$ & $0.0182$ & $-0.3294$ & $5230$ & $60$ & $4828$ & $77$ & $\dots$ & $\dots$ & $5230$ & $60$ & $2.300$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.135$ & $-0.870$ & $0.170$ & $\dots$ & $\dots$ & $-1.730$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.171$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150159.97$-$261349.5 & 6225828809526332416 & 117863010 & 20080802_1505m25_029 & 15:01:59.97 & $-$26:13:49.5 & $\dots$ & $11.506$ & $11.175$ & $1.287$ & $11.511$ & $-78.7$ & $1.0$ & $-77.1$ & $0.9$ & $0.7246$ & $0.0156$ & $1.3801$ & $0.0297$ & $1.3323$ & $0.0277$ & $0.0208$ & $1.3206$ & $0.0267$ & $0.0203$ & $1.2877$ & $0.0506$ & $0.0393$ & $-55.9218$ & $0.0187$ & $-4.3356$ & $0.0152$ & $-0.0839$ & $4892$ & $53$ & $4555$ & $77$ & $\dots$ & $\dots$ & $4892$ & $53$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $-1.310$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150202.80$-$371322.0 & 6198863767893020288 & 306094012 & 20050726_1506m38_066 & 15:02:02.80 & $-$37:13:22.0 & NTTE & $12.420$ & $12.176$ & $0.979$ & $12.382$ & $-24.9$ & $1.9$ & $-21.7$ & $3.0$ & $0.9432$ & $0.0183$ & $1.0602$ & $0.0206$ & $1.0318$ & $0.0195$ & $0.0189$ & $1.0333$ & $0.0192$ & $0.0185$ & $1.0564$ & $0.0432$ & $0.0409$ & $-79.2322$ & $0.0175$ & $-9.0640$ & $0.0149$ & $-0.1353$ & $5388$ & $47$ & $5532$ & $136$ & $5376$ & $38$ & $5401$ & $57$ & $4.660$ & $0.180$ & $2.954$ & $0.069$ & $2.954$ & $0.069$ & $-1.784$ & $0.079$ & $-1.567$ & $0.190$ & $-1.798$ & $0.050$ & $-1.770$ & $0.108$ & $0.195$ & $0.105$ & $0.205$ & $6.851$ & D & $0.994$ & I & $0.571$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $30$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150202.95$-$052857.4 & 6334216501126508032 & 168870971 & 20060703_1508m06_053 & 15:02:02.95 & $-$05:28:57.4 & NTTE & $11.285$ & $10.908$ & $1.376$ & $11.287$ & $-10.2$ & $0.5$ & $-9.5$ & $0.8$ & $0.3436$ & $0.0163$ & $2.9104$ & $0.1381$ & $2.7056$ & $0.1193$ & $0.0441$ & $2.6002$ & $0.0871$ & $0.0335$ & $2.7127$ & $0.2468$ & $0.0910$ & $-6.6480$ & $0.0182$ & $-18.4725$ & $0.0183$ & $-0.4771$ & $4559$ & $47$ & $4445$ & $92$ & $4581$ & $41$ & $4536$ & $53$ & $0.853$ & $0.470$ & $0.772$ & $0.022$ & $0.772$ & $0.022$ & $-2.030$ & $0.074$ & $-1.581$ & $0.160$ & $-2.240$ & $0.045$ & $-1.820$ & $0.103$ & $-0.533$ & $0.086$ & $0.167$ & $6.567$ & D & $0.995$ & I & $0.214$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150208.02$-$440435.7 & 5908212056679724928 & 313406342 & 20110328_1450m44_107 & 15:02:08.02 & $-$44:04:35.7 & $\dots$ & $10.716$ & $10.274$ & $1.513$ & $10.723$ & $80.9$ & $0.5$ & $81.0$ & $1.0$ & $0.7807$ & $0.0228$ & $1.2809$ & $0.0374$ & $1.2396$ & $0.0350$ & $0.0283$ & $1.2317$ & $0.0341$ & $0.0277$ & $1.2330$ & $0.0427$ & $0.0346$ & $-3.1479$ & $0.0257$ & $-9.4982$ & $0.0347$ & $-0.4972$ & $4430$ & $52$ & $4527$ & $68$ & $\dots$ & $\dots$ & $4430$ & $52$ & $1.951$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.102$ & $-0.795$ & $0.140$ & $\dots$ & $\dots$ & $-1.120$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.381$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150208.95$-$201638.8 & 6232691514428520448 & 118503860 & 20080704_1507m19_026 & 15:02:08.95 & $-$20:16:38.8 & $\dots$ & $8.707$ & $9.022$ & $0.703$ & $9.140$ & $-23.6$ & $0.8$ & $-23.1$ & $0.6$ & $6.5793$ & $0.1809$ & $0.1520$ & $0.0042$ & $0.1514$ & $0.0041$ & $0.0274$ & $0.1503$ & $0.0045$ & $0.0298$ & $0.1518$ & $0.0076$ & $0.0502$ & $-8.5755$ & $0.1891$ & $-17.1723$ & $0.1529$ & $-0.1678$ & $6420$ & $203$ & $6052$ & $54$ & $\dots$ & $\dots$ & $6420$ & $203$ & $3.988$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.230$ & $0.829$ & $-0.090$ & $0.100$ & $\dots$ & $\dots$ & $-2.230$ & $0.829$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.067$ & $0.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $131$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150211.83$-$123826.0 & 6312264648399323392 & 166626683 & 20040430_1508m10_013 & 15:02:11.83 & $-$12:38:26.0 & $\dots$ & $13.184$ & $12.890$ & $1.135$ & $13.158$ & $23.1$ & $9.4$ & $34.0$ & $1.4$ & $0.6209$ & $0.0172$ & $1.6106$ & $0.0446$ & $1.5458$ & $0.0411$ & $0.0266$ & $1.5462$ & $0.0342$ & $0.0221$ & $1.5723$ & $0.0747$ & $0.0475$ & $-27.2912$ & $0.0195$ & $-15.8026$ & $0.0150$ & $-0.0578$ & $5042$ & $53$ & $4189$ & $119$ & $\dots$ & $\dots$ & $5042$ & $53$ & $4.728$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $0.482$ & $0.140$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150212.02$-$093319.3 & 6320043658805514240 & 168802185 & 20060523_1502m11_074 & 15:02:12.02 & $-$09:33:19.3 & $\dots$ & $11.868$ & $11.439$ & $1.518$ & $11.892$ & $-57.4$ & $0.5$ & $-58.2$ & $0.9$ & $0.2296$ & $0.0176$ & $4.3554$ & $0.3339$ & $3.9124$ & $0.2694$ & $0.0689$ & $3.4868$ & $0.1762$ & $0.0505$ & $3.2995$ & $0.3478$ & $0.1054$ & $-3.7338$ & $0.0271$ & $-0.9993$ & $0.0297$ & $-0.7039$ & $4288$ & $52$ & $4435$ & $77$ & $\dots$ & $\dots$ & $4288$ & $52$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.112$ & $-1.097$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.407$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150214.64$-$140243.2 & 6308830216455661184 & 166602010 & 20060826_1508m12_023 & 15:02:14.64 & $-$14:02:43.2 & $\dots$ & $13.030$ & $12.739$ & $1.164$ & $13.019$ & $153.6$ & $2.5$ & $\dots$ & $\dots$ & $0.4056$ & $0.0209$ & $2.4655$ & $0.1270$ & $2.3170$ & $0.1122$ & $0.0484$ & $2.3712$ & $0.1070$ & $0.0451$ & $2.4995$ & $0.0729$ & $0.0292$ & $-11.5616$ & $0.0245$ & $-2.2755$ & $0.0266$ & $-0.5407$ & $5041$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5041$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.125$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.570$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J150221.96$-$780347.8 & 5791638196072667136 & 406658089 & 20070326_1542m76_022 & 15:02:21.96 & $-$78:03:47.8 & $\dots$ & $10.989$ & $10.592$ & $1.413$ & $10.990$ & $52.2$ & $1.0$ & $49.7$ & $0.2$ & $1.5456$ & $0.0119$ & $0.6470$ & $0.0050$ & $0.6363$ & $0.0048$ & $0.0076$ & $0.6399$ & $0.0052$ & $0.0081$ & $0.6243$ & $0.0109$ & $0.0175$ & $-21.4904$ & $0.0137$ & $-2.6840$ & $0.0132$ & $-0.0507$ & $4539$ & $52$ & $4674$ & $65$ & $\dots$ & $\dots$ & $4539$ & $52$ & $2.238$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.102$ & $-0.623$ & $0.090$ & $\dots$ & $\dots$ & $-1.200$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.181$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150223.73$-$194824.5 & 6256927533843613696 & 118506161 & 20060730_1507m19_026 & 15:02:23.73 & $-$19:48:24.5 & NTTE & $11.335$ & $10.881$ & $1.544$ & $11.347$ & $69.1$ & $0.4$ & $71.5$ & $6.4$ & $0.2785$ & $0.0154$ & $3.5907$ & $0.1986$ & $3.2841$ & $0.1661$ & $0.0506$ & $3.3023$ & $0.1489$ & $0.0451$ & $3.2490$ & $0.3013$ & $0.0927$ & $2.1716$ & $0.0200$ & $-10.6825$ & $0.0165$ & $-0.0901$ & $4430$ & $99$ & $4397$ & $77$ & $4562$ & $143$ & $4298$ & $56$ & $1.091$ & $0.230$ & $0.980$ & $0.257$ & $0.980$ & $0.257$ & $-2.254$ & $0.166$ & $-1.521$ & $0.170$ & $-2.388$ & $0.186$ & $-2.120$ & $0.145$ & $-0.553$ & $0.102$ & $0.197$ & $6.373$ & D & $0.993$ & I & $0.276$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150228.42$-$130610.0 & 6312046081806965248 & 166625060 & 20060626_1508m12_034 & 15:02:28.42 & $-$13:06:10.0 & $\dots$ & $12.200$ & $11.797$ & $1.384$ & $12.179$ & $122.8$ & $0.9$ & $123.9$ & $0.4$ & $0.1736$ & $0.0178$ & $5.7604$ & $0.5906$ & $5.0100$ & $0.4468$ & $0.0892$ & $4.7003$ & $0.6249$ & $0.1330$ & $4.6628$ & $0.2103$ & $0.0451$ & $-1.0872$ & $0.0193$ & $-13.6783$ & $0.0140$ & $-0.0501$ & $4543$ & $53$ & $4557$ & $77$ & $\dots$ & $\dots$ & $4543$ & $53$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $-1.457$ & $0.170$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.486$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150231.07$-$131603.3 & 6312017425785958784 & 166621065 & 20120614_1508m12_050 & 15:02:31.07 & $-$13:16:03.3 & $\dots$ & $12.786$ & $12.368$ & $1.465$ & $12.792$ & $118.3$ & $1.4$ & $119.1$ & $1.1$ & $0.1939$ & $0.0156$ & $5.1573$ & $0.4149$ & $4.5475$ & $0.3226$ & $0.0709$ & $5.0363$ & $0.3096$ & $0.0615$ & $5.2938$ & $0.6131$ & $0.1158$ & $-4.1128$ & $0.0189$ & $-8.6034$ & $0.0157$ & $-0.0850$ & $4384$ & $52$ & $4506$ & $77$ & $\dots$ & $\dots$ & $4384$ & $52$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.104$ & $-0.883$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.626$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150234.99$-$702605.2 & 5798846319438144384 & 401988186 & 20080317_1514m71_064 & 15:02:34.99 & $-$70:26:05.2 & $\dots$ & $10.920$ & $10.470$ & $1.543$ & $10.935$ & $275.5$ & $1.1$ & $273.3$ & $0.7$ & $0.2012$ & $0.0118$ & $4.9702$ & $0.2915$ & $4.4014$ & $0.2286$ & $0.0519$ & $4.4895$ & $0.2340$ & $0.0521$ & $4.1045$ & $0.2869$ & $0.0699$ & $-2.0030$ & $0.0101$ & $-4.1361$ & $0.0120$ & $0.1993$ & $4342$ & $52$ & $4540$ & $77$ & $\dots$ & $\dots$ & $4342$ & $52$ & $0.882$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.108$ & $-1.331$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150238.53$-$460206.7 & 5906748301775834752 & 313866500 & 20100722_1450m44_128 & 15:02:38.53 & $-$46:02:06.7 & GEMS & $11.056$ & $10.727$ & $1.310$ & $11.074$ & $-30.8$ & $1.0$ & $-31.4$ & $0.4$ & $0.6392$ & $0.0147$ & $1.5645$ & $0.0360$ & $1.5033$ & $0.0332$ & $0.0221$ & $1.5020$ & $0.0312$ & $0.0208$ & $1.4897$ & $0.0417$ & $0.0280$ & $-7.8205$ & $0.0154$ & $-12.8466$ & $0.0168$ & $-0.1902$ & $4979$ & $58$ & $4916$ & $77$ & $4980$ & $59$ & $4977$ & $56$ & $2.660$ & $0.230$ & $1.980$ & $0.234$ & $1.980$ & $0.234$ & $-2.350$ & $0.098$ & $-1.643$ & $0.170$ & $-2.250$ & $0.084$ & $-2.450$ & $0.112$ & $0.127$ & $0.092$ & $0.177$ & $6.257$ & D & $0.996$ & I & $0.410$ & $0.199$ & $0.386$ & $0.033$ & $0.386$ & $0.033$ & D & $0.986$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150238.63$-$053636.3 & 6334023811713880064 & 168870837 & 20080310_1508m06_042 & 15:02:38.63 & $-$05:36:36.3 & $\dots$ & $9.832$ & $9.525$ & $1.341$ & $9.886$ & $-40.9$ & $0.7$ & $1.3$ & $17.7$ & $2.3151$ & $0.0196$ & $0.4319$ & $0.0037$ & $0.4271$ & $0.0036$ & $0.0084$ & $0.4261$ & $0.0037$ & $0.0087$ & $0.4254$ & $0.0041$ & $0.0096$ & $-38.9978$ & $0.0242$ & $-49.7707$ & $0.0209$ & $-0.1729$ & $4582$ & $52$ & $4818$ & $51$ & $\dots$ & $\dots$ & $4582$ & $52$ & $3.553$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.073$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.072$ & $0.056$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150242.65$-$065627.6 & 6333018991228883712 & 168854351 & 20090514_1508m06_027 & 15:02:42.65 & $-$06:56:27.6 & $\dots$ & $12.109$ & $11.891$ & $1.108$ & $12.148$ & $94.8$ & $1.4$ & $95.1$ & $0.7$ & $0.5688$ & $0.0157$ & $1.7581$ & $0.0485$ & $1.6812$ & $0.0444$ & $0.0264$ & $1.6644$ & $0.0378$ & $0.0227$ & $1.7323$ & $0.0500$ & $0.0289$ & $-5.9832$ & $0.0187$ & $0.7437$ & $0.0166$ & $-0.1444$ & $5050$ & $54$ & $5106$ & $94$ & $\dots$ & $\dots$ & $5050$ & $54$ & $3.263$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.737$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.631$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150243.55$-$765959.8 & 5791846072488962176 & 406507453 & 20100327_1542m76_034 & 15:02:43.55 & $-$76:59:59.8 & $\dots$ & $12.076$ & $12.200$ & $1.182$ & $12.488$ & $-17.4$ & $0.9$ & $-16.3$ & $1.0$ & $1.5147$ & $0.0119$ & $0.6602$ & $0.0052$ & $0.6491$ & $0.0050$ & $0.0077$ & $0.6567$ & $0.0044$ & $0.0068$ & $0.6509$ & $0.0092$ & $0.0141$ & $1.6205$ & $0.0110$ & $1.2748$ & $0.0139$ & $-0.1449$ & $5075$ & $68$ & $5181$ & $69$ & $\dots$ & $\dots$ & $5075$ & $68$ & $3.593$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.860$ & $0.197$ & $-0.125$ & $0.090$ & $\dots$ & $\dots$ & $-1.860$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.079$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150259.89$-$075611.1 & 6332337160877128832 & 168820705 & 20080310_1508m06_016 & 15:02:59.89 & $-$07:56:11.1 & $\dots$ & $10.759$ & $10.481$ & $1.243$ & $10.796$ & $-125.1$ & $0.7$ & $\dots$ & $\dots$ & $1.1511$ & $0.0206$ & $0.8687$ & $0.0155$ & $0.8495$ & $0.0149$ & $0.0175$ & $0.8456$ & $0.0130$ & $0.0154$ & $0.8436$ & $0.0265$ & $0.0314$ & $-17.7064$ & $0.0276$ & $-14.4124$ & $0.0262$ & $-0.3600$ & $4780$ & $53$ & $4760$ & $68$ & $\dots$ & $\dots$ & $4780$ & $53$ & $2.077$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.868$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.301$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150307.71$-$164109.3 & 6306002964038786560 & 166275268 & 20060520_1500m17_078 & 15:03:07.71 & $-$16:41:09.3 & $\dots$ & $11.904$ & $11.526$ & $1.414$ & $11.924$ & $-6.1$ & $2.2$ & $-9.4$ & $1.6$ & $0.9918$ & $0.0187$ & $1.0083$ & $0.0190$ & $0.9825$ & $0.0181$ & $0.0184$ & $0.9810$ & $0.0175$ & $0.0178$ & $0.9777$ & $0.0261$ & $0.0267$ & $-9.9566$ & $0.0189$ & $-6.3637$ & $0.0191$ & $-0.4004$ & $4478$ & $54$ & $4736$ & $64$ & $\dots$ & $\dots$ & $4478$ & $54$ & $4.027$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.110$ & $0.647$ & $0.080$ & $\dots$ & $\dots$ & $-0.970$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.079$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150313.30$-$123802.0 & 6312451084339470080 & 166627606 & 20060826_1508m12_042 & 15:03:13.30 & $-$12:38:02.0 & NTTE & $12.616$ & $12.175$ & $1.361$ & $12.546$ & $93.8$ & $1.1$ & $94.1$ & $0.8$ & $0.1994$ & $0.0154$ & $5.0150$ & $0.3873$ & $4.4366$ & $0.3031$ & $0.0683$ & $4.6689$ & $0.3768$ & $0.0807$ & $4.7308$ & $0.3436$ & $0.0726$ & $3.9737$ & $0.0198$ & $-5.0420$ & $0.0223$ & $-0.5872$ & $4675$ & $69$ & $4325$ & $77$ & $4760$ & $84$ & $4590$ & $53$ & $1.148$ & $0.230$ & $1.157$ & $0.258$ & $1.157$ & $0.258$ & $-1.890$ & $0.092$ & $-1.492$ & $0.170$ & $-2.013$ & $0.092$ & $-1.540$ & $0.112$ & $-0.301$ & $0.109$ & $0.289$ & $6.829$ & D & $0.992$ & I & $0.463$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150338.43$-$094958.6 & 6319973668018498304 & 168802492 & 20050331_1508m10_050 & 15:03:38.43 & $-$09:49:58.6 & $\dots$ & $9.354$ & $9.348$ & $0.417$ & $9.406$ & $-7.2$ & $7.4$ & $\dots$ & $\dots$ & $4.4277$ & $0.0178$ & $0.2259$ & $0.0009$ & $0.2245$ & $0.0009$ & $0.0040$ & $0.2241$ & $0.0010$ & $0.0043$ & $0.2243$ & $0.0019$ & $0.0087$ & $-17.6173$ & $0.0206$ & $-9.9042$ & $0.0186$ & $-0.3091$ & $5957$ & $68$ & $7861$ & $54$ & $\dots$ & $\dots$ & $5957$ & $68$ & $4.317$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.126$ & $-0.186$ & $0.100$ & $\dots$ & $\dots$ & $-0.940$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.125$ & $0.066$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150344.50$-$033558.0 & 6339013322465162496 & $\dots$ & 20080729_1453m02_122 & 15:03:44.50 & $-$03:35:58.0 & SOAR & $10.036$ & $9.813$ & $0.694$ & $9.929$ & $-18.4$ & $12.8$ & $\dots$ & $\dots$ & $4.4483$ & $0.0160$ & $0.2248$ & $0.0008$ & $0.2235$ & $0.0008$ & $0.0036$ & $0.2233$ & $0.0009$ & $0.0040$ & $0.2240$ & $0.0022$ & $0.0096$ & $12.8858$ & $0.0179$ & $-3.7412$ & $0.0159$ & $-0.1067$ & $6944$ & $65$ & $5225$ & $386$ & $6944$ & $65$ & $\dots$ & $\dots$ & $1.834$ & $0.720$ & $3.988$ & $0.136$ & $3.988$ & $0.136$ & $-0.539$ & $0.094$ & $-1.958$ & $0.430$ & $-0.539$ & $0.094$ & $\dots$ & $\dots$ & $0.182$ & $0.145$ & $0.182$ & $8.073$ & D & $0.918$ & I & $\dots$ & $\dots$ & $0.094$ & $0.049$ & $0.094$ & $0.049$ & D & $0.953$ & $8$ & RAVE DR6 & Spectroscopic & NOMAD-1 & STARHORSE & RAVE DR6\\
J150349.00$-$163850.0 & 6306001727088200064 & 166280060 & 20070326_1507m19_071 & 15:03:49.00 & $-$16:38:50.0 & KPNR & $12.941$ & $12.646$ & $1.217$ & $12.949$ & $99.6$ & $2.7$ & $91.4$ & $2.0$ & $0.5976$ & $0.0148$ & $1.6734$ & $0.0414$ & $1.6036$ & $0.0381$ & $0.0237$ & $1.6085$ & $0.0389$ & $0.0242$ & $1.5604$ & $0.0258$ & $0.0165$ & $12.3778$ & $0.0172$ & $-15.0589$ & $0.0156$ & $-0.3898$ & $4944$ & $70$ & $4404$ & $246$ & $5009$ & $87$ & $4880$ & $54$ & $1.242$ & $1.010$ & $2.752$ & $0.224$ & $2.752$ & $0.224$ & $-0.834$ & $0.134$ & $-2.264$ & $0.150$ & $-0.918$ & $0.153$ & $-0.750$ & $0.114$ & $0.009$ & $0.085$ & $0.029$ & $7.625$ & D & $0.983$ & I & $0.837$ & $0.261$ & $0.252$ & $0.037$ & $0.252$ & $0.037$ & D & $0.915$ & $9$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150400.68$-$213006.7 & 6231791839039004288 & 118497195 & 20120518_1507m19_072 & 15:04:00.68 & $-$21:30:06.7 & $\dots$ & $12.970$ & $12.556$ & $1.506$ & $13.002$ & $-62.4$ & $2.1$ & $-61.5$ & $1.4$ & $0.1568$ & $0.0154$ & $6.3776$ & $0.6264$ & $5.4705$ & $0.4609$ & $0.0842$ & $5.1217$ & $0.2962$ & $0.0578$ & $6.2950$ & $0.5353$ & $0.0850$ & $-7.9221$ & $0.0180$ & $0.1293$ & $0.0170$ & $-0.3525$ & $4399$ & $55$ & $4000$ & $87$ & $\dots$ & $\dots$ & $4399$ & $55$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.138$ & $-0.778$ & $0.160$ & $\dots$ & $\dots$ & $-1.730$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.545$ & $0.309$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150403.37$-$203127.9 & 6232628979704776448 & 118507313 & 20070326_1507m19_013 & 15:04:03.37 & $-$20:31:27.9 & $\dots$ & $12.598$ & $12.320$ & $1.137$ & $12.589$ & $163.0$ & $1.0$ & $162.5$ & $0.7$ & $0.5197$ & $0.0140$ & $1.9242$ & $0.0518$ & $1.8325$ & $0.0470$ & $0.0257$ & $1.8777$ & $0.0434$ & $0.0231$ & $1.9863$ & $0.1104$ & $0.0556$ & $-9.6456$ & $0.0173$ & $-2.5586$ & $0.0129$ & $0.0627$ & $5036$ & $55$ & $5212$ & $94$ & $\dots$ & $\dots$ & $5036$ & $55$ & $2.892$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.108$ & $-1.106$ & $0.180$ & $\dots$ & $\dots$ & $-1.580$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.394$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150403.90$-$120708.0 & 6312682222299526144 & 166683596 & 20120614_1508m12_027 & 15:04:03.90 & $-$12:07:08.0 & NTTE & $12.784$ & $12.460$ & $1.233$ & $12.770$ & $47.6$ & $0.7$ & $47.5$ & $1.0$ & $0.1597$ & $0.0167$ & $6.2617$ & $0.6548$ & $5.3850$ & $0.4843$ & $0.0899$ & $5.5155$ & $0.4826$ & $0.0875$ & $5.9988$ & $1.3930$ & $0.2322$ & $-8.9971$ & $0.0178$ & $-3.4918$ & $0.0156$ & $-0.3028$ & $4836$ & $63$ & $4477$ & $92$ & $4850$ & $73$ & $4822$ & $53$ & $0.996$ & $0.470$ & $1.387$ & $0.283$ & $1.387$ & $0.283$ & $-1.630$ & $0.103$ & $-1.569$ & $0.160$ & $-1.839$ & $0.103$ & $-1.420$ & $0.103$ & $-0.399$ & $0.129$ & $0.071$ & $6.871$ & D & $0.996$ & I & $0.364$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150411.88$-$151033.3 & 6308495415163592704 & 166302061 & 20090415_1508m12_010 & 15:04:11.88 & $-$15:10:33.3 & NTTE & $10.447$ & $9.980$ & $1.551$ & $10.450$ & $99.3$ & $0.3$ & $95.4$ & $0.4$ & $0.4205$ & $0.0144$ & $2.3781$ & $0.0814$ & $2.2396$ & $0.0722$ & $0.0323$ & $2.1647$ & $0.0569$ & $0.0263$ & $2.1067$ & $0.0899$ & $0.0427$ & $-1.7298$ & $0.0171$ & $-21.8701$ & $0.0124$ & $0.0341$ & $4366$ & $55$ & $4467$ & $68$ & $4414$ & $57$ & $4318$ & $52$ & $1.429$ & $0.150$ & $0.934$ & $0.028$ & $0.934$ & $0.028$ & $-2.198$ & $0.100$ & $-1.498$ & $0.140$ & $-2.346$ & $0.096$ & $-2.050$ & $0.103$ & $-0.685$ & $0.127$ & $0.075$ & $6.307$ & D & $0.992$ & I & $0.479$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $101$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150415.31$-$221419.4 & 6231611381693102336 & 118423172 & 20060325_1513m22_034 & 15:04:15.31 & $-$22:14:19.4 & $\dots$ & $10.586$ & $10.306$ & $1.133$ & $10.572$ & $-93.6$ & $0.7$ & $-93.9$ & $0.6$ & $2.7811$ & $0.0178$ & $0.3596$ & $0.0023$ & $0.3562$ & $0.0023$ & $0.0063$ & $0.3555$ & $0.0024$ & $0.0067$ & $0.3558$ & $0.0048$ & $0.0134$ & $-24.6022$ & $0.0193$ & $-9.4750$ & $0.0165$ & $-0.2724$ & $5180$ & $54$ & $5135$ & $94$ & $\dots$ & $\dots$ & $5180$ & $54$ & $2.634$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.984$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.260$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150415.90$-$711631.0 & 5798548519271106176 & 405292173 & 20070330_1514m71_086 & 15:04:15.90 & $-$71:16:31.0 & $\dots$ & $12.414$ & $12.555$ & $1.155$ & $12.831$ & $24.2$ & $1.8$ & $33.6$ & $1.0$ & $0.4751$ & $0.0202$ & $2.1048$ & $0.0895$ & $1.9956$ & $0.0804$ & $0.0403$ & $2.1263$ & $0.0782$ & $0.0368$ & $\dots$ & $\dots$ & $\dots$ & $-3.2638$ & $0.0175$ & $-6.3409$ & $0.0206$ & $0.2204$ & $5061$ & $57$ & $4984$ & $64$ & $\dots$ & $\dots$ & $5061$ & $57$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $-0.245$ & $0.080$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J150419.10$-$173922.3 & 6305680326095648640 & 166237008 & 20080813_1507m19_070 & 15:04:19.10 & $-$17:39:22.3 & $\dots$ & $11.955$ & $11.514$ & $1.512$ & $11.963$ & $-103.4$ & $1.0$ & $-103.6$ & $0.4$ & $0.2931$ & $0.0161$ & $3.4118$ & $0.1874$ & $3.1338$ & $0.1581$ & $0.0505$ & $3.0913$ & $0.1429$ & $0.0462$ & $3.0814$ & $0.2554$ & $0.0829$ & $-16.1390$ & $0.0179$ & $-0.8002$ & $0.0154$ & $-0.2357$ & $4300$ & $52$ & $4399$ & $77$ & $\dots$ & $\dots$ & $4300$ & $52$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.119$ & $-0.894$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.309$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150425.81$-$120953.3 & 6312678232273480320 & 166683688 & 20060826_1508m12_041 & 15:04:25.81 & $-$12:09:53.3 & $\dots$ & $12.989$ & $12.669$ & $1.236$ & $12.981$ & $-4.2$ & $4.1$ & $-20.5$ & $12.1$ & $1.7774$ & $0.0230$ & $0.5626$ & $0.0073$ & $0.5545$ & $0.0071$ & $0.0128$ & $0.5557$ & $0.0076$ & $0.0137$ & $0.5698$ & $0.0181$ & $0.0317$ & $-14.5061$ & $0.0237$ & $-12.9805$ & $0.0168$ & $0.0685$ & $4823$ & $57$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4823$ & $57$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.128$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.040$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150430.60$-$110843.0 & 6312907892764705792 & 166699230 & 20060826_1508m12_064 & 15:04:30.60 & $-$11:08:43.0 & NTTE & $12.627$ & $12.302$ & $1.182$ & $12.590$ & $105.8$ & $1.7$ & $108.0$ & $2.6$ & $0.2619$ & $0.0160$ & $3.8183$ & $0.2333$ & $3.4734$ & $0.1930$ & $0.0556$ & $3.5293$ & $0.1508$ & $0.0427$ & $3.5910$ & $0.1882$ & $0.0524$ & $1.2321$ & $0.0188$ & $-18.2411$ & $0.0162$ & $-0.1678$ & $5052$ & $43$ & $5632$ & $214$ & $5038$ & $24$ & $5066$ & $62$ & $3.288$ & $0.480$ & $1.214$ & $0.090$ & $1.214$ & $0.090$ & $-2.488$ & $0.137$ & $-2.100$ & $0.270$ & $-2.576$ & $0.121$ & $-2.400$ & $0.152$ & $-0.425$ & $0.127$ & $0.255$ & $6.197$ & D & $0.966$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150431.32$-$100728.1 & 6319773659981634304 & 168806619 & 20030710_1508m10_038 & 15:04:31.32 & $-$10:07:28.1 & $\dots$ & $12.400$ & $12.019$ & $1.423$ & $12.421$ & $-56.5$ & $2.3$ & $-55.8$ & $3.9$ & $0.4349$ & $0.0131$ & $2.2994$ & $0.0693$ & $2.1697$ & $0.0617$ & $0.0284$ & $2.1824$ & $0.0666$ & $0.0305$ & $2.1366$ & $0.1575$ & $0.0737$ & $-9.8859$ & $0.0151$ & $2.5696$ & $0.0143$ & $-0.2668$ & $4460$ & $52$ & $4599$ & $65$ & $\dots$ & $\dots$ & $4460$ & $52$ & $2.068$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.104$ & $-0.506$ & $0.090$ & $\dots$ & $\dots$ & $-1.140$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.198$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150436.81$-$123108.8 & 6312456994214527872 & 166682852 & 20080531_1508m12_029 & 15:04:36.81 & $-$12:31:08.8 & $\dots$ & $10.134$ & $9.915$ & $0.891$ & $10.090$ & $53.0$ & $0.9$ & $57.5$ & $1.1$ & $1.5350$ & $0.0181$ & $0.6515$ & $0.0077$ & $0.6406$ & $0.0074$ & $0.0116$ & $0.6378$ & $0.0078$ & $0.0122$ & $0.6364$ & $0.0164$ & $0.0258$ & $-84.6868$ & $0.0188$ & $-1.1926$ & $0.0172$ & $-0.3250$ & $5678$ & $57$ & $5593$ & $63$ & $\dots$ & $\dots$ & $5678$ & $57$ & $2.918$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.112$ & $-1.197$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.483$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150438.44$-$074837.6 & 6332707829439139200 & 168824292 & 20090417_1508m06_009 & 15:04:38.44 & $-$07:48:37.6 & $\dots$ & $11.665$ & $11.384$ & $1.226$ & $11.691$ & $-53.2$ & $1.3$ & $-52.9$ & $0.7$ & $0.7996$ & $0.0175$ & $1.2506$ & $0.0274$ & $1.2112$ & $0.0257$ & $0.0212$ & $1.2020$ & $0.0243$ & $0.0202$ & $1.2130$ & $0.0444$ & $0.0366$ & $-37.4971$ & $0.0221$ & $10.5574$ & $0.0162$ & $0.0552$ & $4805$ & $53$ & $4811$ & $65$ & $\dots$ & $\dots$ & $4805$ & $53$ & $2.616$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-0.623$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150441.14$-$064210.9 & 6333120597271443456 & 168860637 & 20080310_1508m06_026 & 15:04:41.14 & $-$06:42:10.9 & $\dots$ & $10.845$ & $10.476$ & $1.464$ & $10.900$ & $-61.3$ & $0.5$ & $-61.6$ & $0.5$ & $0.6054$ & $0.0156$ & $1.6518$ & $0.0426$ & $1.5838$ & $0.0391$ & $0.0247$ & $1.5518$ & $0.0451$ & $0.0290$ & $1.5993$ & $0.0271$ & $0.0169$ & $-8.3094$ & $0.0182$ & $-22.3928$ & $0.0155$ & $-0.1804$ & $4352$ & $51$ & $4487$ & $68$ & $\dots$ & $\dots$ & $4352$ & $51$ & $1.475$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-0.904$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.318$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $101$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150446.00$-$103006.1 & 6319698923254910080 & 166704220 & 20050331_1508m10_033 & 15:04:46.00 & $-$10:30:06.1 & $\dots$ & $10.297$ & $10.180$ & $0.839$ & $10.338$ & $-44.5$ & $1.0$ & $\dots$ & $\dots$ & $5.9302$ & $0.0319$ & $0.1686$ & $0.0009$ & $0.1679$ & $0.0009$ & $0.0054$ & $0.1676$ & $0.0010$ & $0.0058$ & $0.1670$ & $0.0013$ & $0.0078$ & $-0.2910$ & $0.0313$ & $0.0654$ & $0.0244$ & $-0.2090$ & $5972$ & $88$ & $6060$ & $70$ & $\dots$ & $\dots$ & $5972$ & $88$ & $4.216$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.918$ & $0.295$ & $-0.595$ & $0.090$ & $\dots$ & $\dots$ & $-0.918$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.143$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150448.90$-$253736.6 & 6227375066473935232 & 117982472 & 20110525_1505m25_044 & 15:04:48.90 & $-$25:37:36.6 & $\dots$ & $12.427$ & $12.323$ & $0.768$ & $12.459$ & $-27.9$ & $3.5$ & $-29.6$ & $1.2$ & $2.1321$ & $0.0173$ & $0.4690$ & $0.0038$ & $0.4634$ & $0.0037$ & $0.0080$ & $0.4632$ & $0.0034$ & $0.0073$ & $0.4621$ & $0.0064$ & $0.0138$ & $-13.4314$ & $0.0171$ & $5.6156$ & $0.0149$ & $-0.1947$ & $6488$ & $75$ & $7130$ & $204$ & $\dots$ & $\dots$ & $6488$ & $75$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.264$ & $0.119$ & $0.190$ & $\dots$ & $\dots$ & $-0.900$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150452.38$-$243614.4 & 6227684510274553984 & 118009337 & 20100804_1505m25_070 & 15:04:52.38 & $-$24:36:14.4 & $\dots$ & $12.430$ & $12.102$ & $1.349$ & $12.467$ & $-133.5$ & $1.9$ & $-135.8$ & $1.3$ & $0.5541$ & $0.0187$ & $1.8047$ & $0.0609$ & $1.7238$ & $0.0556$ & $0.0322$ & $1.7462$ & $0.0466$ & $0.0267$ & $1.7402$ & $0.0446$ & $0.0256$ & $-8.4268$ & $0.0208$ & $-16.7625$ & $0.0187$ & $-0.2469$ & $4721$ & $53$ & $4743$ & $77$ & $\dots$ & $\dots$ & $4721$ & $53$ & $1.298$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $-0.895$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.042$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150453.30$-$193927.4 & 6256757590577613824 & 166218157 & 20090401_1507m19_024 & 15:04:53.30 & $-$19:39:27.4 & $\dots$ & $10.821$ & $10.687$ & $0.702$ & $10.805$ & $0.9$ & $3.4$ & $0.0$ & $0.5$ & $4.3644$ & $0.0186$ & $0.2291$ & $0.0010$ & $0.2278$ & $0.0010$ & $0.0042$ & $0.2275$ & $0.0010$ & $0.0043$ & $0.2280$ & $0.0019$ & $0.0081$ & $15.8144$ & $0.0205$ & $-0.1899$ & $0.0210$ & $-0.4905$ & $6368$ & $69$ & $6719$ & $197$ & $\dots$ & $\dots$ & $6368$ & $69$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.134$ & $-0.293$ & $0.150$ & $\dots$ & $\dots$ & $-0.960$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150455.46$-$104701.0 & 6313675150018694144 & 166703087 & 20090415_1508m12_070 & 15:04:55.46 & $-$10:47:01.0 & $\dots$ & $11.929$ & $11.460$ & $1.575$ & $11.943$ & $-22.6$ & $2.9$ & $-28.3$ & $1.0$ & $0.2406$ & $0.0205$ & $4.1563$ & $0.3541$ & $3.7509$ & $0.2884$ & $0.0769$ & $3.4743$ & $0.1762$ & $0.0507$ & $3.0848$ & $0.7614$ & $0.2468$ & $-18.0601$ & $0.0240$ & $-8.8742$ & $0.0274$ & $-0.6428$ & $4282$ & $51$ & $4484$ & $77$ & $\dots$ & $\dots$ & $4282$ & $51$ & $0.930$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $-0.894$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.042$ & $0.413$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150503.35$-$192626.6 & 6256958010931555968 & 166218748 & 20080813_1507m19_035 & 15:05:03.35 & $-$19:26:26.6 & $\dots$ & $11.695$ & $11.433$ & $1.048$ & $11.665$ & $-68.1$ & $0.9$ & $-69.5$ & $0.9$ & $0.7005$ & $0.0183$ & $1.4276$ & $0.0373$ & $1.3765$ & $0.0347$ & $0.0252$ & $1.3602$ & $0.0307$ & $0.0225$ & $1.4056$ & $0.0497$ & $0.0354$ & $-14.8583$ & $0.0228$ & $-2.6123$ & $0.0247$ & $-0.6393$ & $5245$ & $55$ & $4955$ & $77$ & $\dots$ & $\dots$ & $5245$ & $55$ & $2.477$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $-1.084$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.446$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150505.30$-$035039.5 & 6335990906735348352 & 169139444 & 20060416_1502m03_125 & 15:05:05.30 & $-$03:50:39.5 & $\dots$ & $10.231$ & $9.879$ & $1.321$ & $10.230$ & $60.8$ & $0.6$ & $59.5$ & $0.3$ & $1.4693$ & $0.0190$ & $0.6806$ & $0.0088$ & $0.6688$ & $0.0085$ & $0.0127$ & $0.6636$ & $0.0096$ & $0.0144$ & $0.6620$ & $0.0113$ & $0.0170$ & $8.6214$ & $0.0166$ & $-9.4314$ & $0.0174$ & $-0.1935$ & $4869$ & $53$ & $4766$ & $68$ & $\dots$ & $\dots$ & $4869$ & $53$ & $2.149$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $-1.465$ & $0.140$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.500$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $141$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150511.50$-$401718.3 & 6197140283418698240 & 307139697 & 20050729_1506m38_005 & 15:05:11.50 & $-$40:17:18.3 & $\dots$ & $13.784$ & $13.366$ & $1.438$ & $13.776$ & $-61.9$ & $1.6$ & $-46.7$ & $8.4$ & $0.2063$ & $0.0237$ & $4.8473$ & $0.5569$ & $4.3048$ & $0.4392$ & $0.1020$ & $3.8566$ & $0.3976$ & $0.1031$ & $3.4080$ & $0.6391$ & $0.1875$ & $-5.8030$ & $0.0210$ & $1.5132$ & $0.0219$ & $-0.3887$ & $4420$ & $52$ & $4365$ & $77$ & $\dots$ & $\dots$ & $4420$ & $52$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.999$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.531$ & $0.352$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150516.67$-$304813.5 & 6211622633960647296 & 113437351 & 20050612_1511m31_044 & 15:05:16.67 & $-$30:48:13.5 & $\dots$ & $13.201$ & $12.846$ & $1.411$ & $13.243$ & $-91.4$ & $3.5$ & $-102.1$ & $5.0$ & $0.5694$ & $0.0153$ & $1.7562$ & $0.0472$ & $1.6795$ & $0.0432$ & $0.0257$ & $1.6976$ & $0.0384$ & $0.0226$ & $1.6678$ & $0.0251$ & $0.0151$ & $-6.2922$ & $0.0184$ & $-5.4799$ & $0.0178$ & $-0.4421$ & $4654$ & $60$ & $4943$ & $64$ & $\dots$ & $\dots$ & $4654$ & $60$ & $4.713$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.114$ & $0.187$ & $0.080$ & $\dots$ & $\dots$ & $-1.580$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.297$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150546.43$-$381827.8 & 6197952852570486656 & 306655165 & 20120424_1456m38_109 & 15:05:46.43 & $-$38:18:27.8 & $\dots$ & $12.860$ & $12.480$ & $1.413$ & $12.877$ & $132.6$ & $0.6$ & $131.6$ & $1.0$ & $0.2092$ & $0.0174$ & $4.7801$ & $0.3976$ & $4.2517$ & $0.3145$ & $0.0740$ & $4.3262$ & $0.2928$ & $0.0677$ & $4.1703$ & $0.2784$ & $0.0667$ & $6.3896$ & $0.0181$ & $-2.3564$ & $0.0191$ & $-0.2545$ & $4470$ & $54$ & $4484$ & $77$ & $\dots$ & $\dots$ & $4470$ & $54$ & $1.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.122$ & $-1.388$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150547.89$-$094427.0 & 6319811829355170688 & 168810045 & 20050331_1508m10_044 & 15:05:47.89 & $-$09:44:27.0 & $\dots$ & $12.835$ & $12.523$ & $1.218$ & $12.827$ & $89.7$ & $1.4$ & $90.0$ & $1.6$ & $0.3941$ & $0.0156$ & $2.5374$ & $0.1004$ & $2.3804$ & $0.0884$ & $0.0371$ & $2.4016$ & $0.0715$ & $0.0298$ & $2.3422$ & $0.1851$ & $0.0790$ & $-20.2004$ & $0.0209$ & $-14.4195$ & $0.0154$ & $0.1900$ & $4832$ & $53$ & $5068$ & $136$ & $\dots$ & $\dots$ & $4832$ & $53$ & $3.788$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $-0.837$ & $0.190$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.735$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150602.15$-$044058.0 & 6335863225947484288 & 169125642 & 20060416_1502m03_141 & 15:06:02.15 & $-$04:40:58.0 & $\dots$ & $11.398$ & $11.092$ & $1.265$ & $11.417$ & $5.5$ & $1.0$ & $6.1$ & $1.4$ & $0.4067$ & $0.0165$ & $2.4588$ & $0.0998$ & $2.3111$ & $0.0881$ & $0.0381$ & $2.2323$ & $0.0736$ & $0.0330$ & $2.3040$ & $0.0067$ & $0.0029$ & $-14.0019$ & $0.0171$ & $-3.7287$ & $0.0142$ & $-0.0996$ & $4759$ & $53$ & $4702$ & $77$ & $\dots$ & $\dots$ & $4759$ & $53$ & $1.761$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.103$ & $-1.247$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150605.28$-$055755.8 & 6334687641859122176 & 168876967 & 20080310_1508m06_038 & 15:06:05.28 & $-$05:57:55.8 & $\dots$ & $10.932$ & $10.511$ & $1.506$ & $10.956$ & $28.0$ & $0.9$ & $28.1$ & $0.9$ & $0.5108$ & $0.0166$ & $1.9577$ & $0.0636$ & $1.8629$ & $0.0576$ & $0.0309$ & $1.8258$ & $0.0540$ & $0.0296$ & $1.8643$ & $0.0548$ & $0.0294$ & $11.3259$ & $0.0202$ & $-15.4084$ & $0.0162$ & $0.0645$ & $4280$ & $51$ & $4358$ & $68$ & $\dots$ & $\dots$ & $4280$ & $51$ & $1.494$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-0.905$ & $0.140$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.374$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150612.93$-$151907.3 & 6308433915528475264 & 166305074 & 20060327_1514m16_055 & 15:06:12.93 & $-$15:19:07.3 & $\dots$ & $10.665$ & $10.250$ & $1.477$ & $10.681$ & $-17.5$ & $0.8$ & $-22.0$ & $0.3$ & $0.6367$ & $0.0196$ & $1.5706$ & $0.0483$ & $1.5090$ & $0.0446$ & $0.0296$ & $1.4791$ & $0.0412$ & $0.0279$ & $1.4005$ & $0.0535$ & $0.0382$ & $-12.6893$ & $0.0234$ & $3.3465$ & $0.0189$ & $-0.0896$ & $4394$ & $52$ & $4533$ & $68$ & $\dots$ & $\dots$ & $4394$ & $52$ & $1.761$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $-0.968$ & $0.140$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.449$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150617.20$-$014036.0 & 6339862974371393536 & 169216389 & 20050530_1512m01_034 & 15:06:17.20 & $-$01:40:36.0 & SOAR & $13.180$ & $12.874$ & $1.184$ & $13.162$ & $-64.6$ & $1.0$ & $-62.8$ & $3.1$ & $0.1797$ & $0.0182$ & $5.5648$ & $0.5636$ & $4.8614$ & $0.4301$ & $0.0885$ & $4.5665$ & $0.4044$ & $0.0886$ & $5.5178$ & $0.4950$ & $0.0897$ & $0.3570$ & $0.0179$ & $-15.2711$ & $0.0181$ & $-0.3475$ & $4918$ & $44$ & $4727$ & $92$ & $4943$ & $33$ & $4893$ & $55$ & $2.220$ & $0.470$ & $1.799$ & $0.111$ & $1.799$ & $0.111$ & $-2.134$ & $0.133$ & $-1.715$ & $0.160$ & $-2.098$ & $0.158$ & $-2.170$ & $0.108$ & $0.031$ & $0.118$ & $0.261$ & $6.557$ & D & $0.996$ & I & $0.355$ & $0.246$ & $0.412$ & $0.042$ & $0.412$ & $0.042$ & D & $0.973$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150619.12$-$135256.1 & 6308894301662536704 & 166630175 & 20120614_1508m12_063 & 15:06:19.12 & $-$13:52:56.1 & $\dots$ & $12.770$ & $12.626$ & $1.358$ & $12.996$ & $-30.4$ & $3.0$ & $-31.8$ & $1.7$ & $0.5238$ & $0.0234$ & $1.9091$ & $0.0853$ & $1.8188$ & $0.0774$ & $0.0426$ & $1.8325$ & $0.0794$ & $0.0434$ & $2.0360$ & $0.1189$ & $0.0584$ & $-2.9729$ & $0.0224$ & $-4.6733$ & $0.0168$ & $-0.4194$ & $4576$ & $55$ & $4735$ & $65$ & $\dots$ & $\dots$ & $4576$ & $55$ & $1.978$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.117$ & $-0.206$ & $0.090$ & $\dots$ & $\dots$ & $-1.230$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.138$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150628.70$-$142804.0 & 6308649591606192512 & 166614293 & 20060504_1517m14_040 & 15:06:28.70 & $-$14:28:04.0 & KPNR & $11.313$ & $11.097$ & $0.950$ & $11.293$ & $5.6$ & $1.0$ & $4.9$ & $0.6$ & $2.5188$ & $0.0144$ & $0.3970$ & $0.0023$ & $0.3930$ & $0.0022$ & $0.0057$ & $0.3906$ & $0.0017$ & $0.0044$ & $0.3902$ & $0.0056$ & $0.0143$ & $-53.0197$ & $0.0175$ & $-14.9542$ & $0.0139$ & $-0.1339$ & $5530$ & $119$ & $4556$ & $86$ & $5525$ & $39$ & $5536$ & $199$ & $4.090$ & $0.180$ & $3.555$ & $0.036$ & $3.555$ & $0.036$ & $-2.256$ & $0.392$ & $-3.530$ & $0.130$ & $-2.252$ & $0.112$ & $-2.260$ & $0.672$ & $0.440$ & $0.131$ & $0.440$ & $6.614$ & D & $0.995$ & I & $\dots$ & $\dots$ & $0.481$ & $0.041$ & $0.481$ & $0.041$ & D & $0.990$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150631.06$-$192325.8 & 6256861833727059712 & 166221966 & 20060520_1500m17_132 & 15:06:31.06 & $-$19:23:25.8 & $\dots$ & $11.615$ & $11.186$ & $1.443$ & $11.598$ & $-19.6$ & $0.6$ & $-19.9$ & $0.5$ & $0.3055$ & $0.0185$ & $3.2733$ & $0.1982$ & $3.0166$ & $0.1683$ & $0.0558$ & $3.0221$ & $0.1574$ & $0.0521$ & $3.0051$ & $0.2343$ & $0.0780$ & $-7.1628$ & $0.0205$ & $-7.3528$ & $0.0162$ & $-0.0048$ & $4420$ & $52$ & $4545$ & $68$ & $\dots$ & $\dots$ & $4420$ & $52$ & $2.122$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $-1.036$ & $0.140$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.666$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150640.15$-$232646.2 & 6228273333110832256 & 118413868 & 20070327_1505m25_076 & 15:06:40.15 & $-$23:26:46.2 & $\dots$ & $12.292$ & $11.804$ & $1.571$ & $12.285$ & $25.0$ & $0.9$ & $22.3$ & $0.4$ & $0.2350$ & $0.0136$ & $4.2553$ & $0.2463$ & $3.8314$ & $0.1996$ & $0.0521$ & $3.8131$ & $0.1790$ & $0.0469$ & $3.8172$ & $0.0043$ & $0.0011$ & $-5.4713$ & $0.0158$ & $4.0733$ & $0.0129$ & $-0.1905$ & $4302$ & $53$ & $4433$ & $77$ & $\dots$ & $\dots$ & $4302$ & $53$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.128$ & $-1.102$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.592$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150651.84$-$384344.1 & 6197735733383877376 & 306673248 & 20120424_1456m38_116 & 15:06:51.84 & $-$38:43:44.1 & $\dots$ & $12.800$ & $12.430$ & $1.360$ & $12.800$ & $111.9$ & $0.8$ & $111.7$ & $1.2$ & $0.1898$ & $0.0208$ & $5.2687$ & $0.5774$ & $4.6339$ & $0.4466$ & $0.0964$ & $4.4388$ & $0.2741$ & $0.0617$ & $4.9400$ & $0.3779$ & $0.0765$ & $-10.0344$ & $0.0202$ & $-0.7862$ & $0.0234$ & $-0.3748$ & $4562$ & $53$ & $4567$ & $77$ & $\dots$ & $\dots$ & $4562$ & $53$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.110$ & $-1.403$ & $0.170$ & $\dots$ & $\dots$ & $-1.630$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.450$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150657.92$-$395308.3 & 6005373940722354304 & 307128175 & 20120330_1456m38_129 & 15:06:57.92 & $-$39:53:08.3 & $\dots$ & $12.298$ & $12.041$ & $1.112$ & $12.299$ & $37.2$ & $0.8$ & $37.2$ & $0.8$ & $0.5239$ & $0.0143$ & $1.9088$ & $0.0521$ & $1.8185$ & $0.0473$ & $0.0260$ & $1.8275$ & $0.0439$ & $0.0240$ & $1.8808$ & $0.0755$ & $0.0401$ & $2.3475$ & $0.0165$ & $5.4934$ & $0.0146$ & $0.0834$ & $5090$ & $53$ & $4944$ & $77$ & $\dots$ & $\dots$ & $5090$ & $53$ & $2.424$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.876$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150703.60$-$112834.0 & 6312823509543696768 & $\dots$ & 20060324_1502m13_084 & 15:07:03.60 & $-$11:28:34.0 & SOAR & $10.707$ & $9.952$ & $1.910$ & $10.639$ & $178.3$ & $0.4$ & $177.0$ & $0.6$ & $0.0884$ & $0.0233$ & $11.3122$ & $2.9816$ & $8.7413$ & $1.7803$ & $0.2037$ & $7.0590$ & $0.9889$ & $0.1401$ & $5.1901$ & $0.5709$ & $0.1100$ & $3.4427$ & $0.0240$ & $-8.1303$ & $0.0222$ & $-0.3686$ & $4111$ & $33$ & $4255$ & $51$ & $4111$ & $33$ & $\dots$ & $\dots$ & $1.167$ & $0.210$ & $0.314$ & $0.073$ & $0.314$ & $0.073$ & $-2.280$ & $0.172$ & $-1.784$ & $0.140$ & $-2.280$ & $0.172$ & $\dots$ & $\dots$ & $-0.660$ & $0.081$ & $0.110$ & $6.260$ & D & $0.986$ & I & $0.471$ & $0.176$ & $0.548$ & $0.045$ & $0.548$ & $0.045$ & D & $0.968$ & $86$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J150703.67$-$082251.9 & 6320605608030521728 & 168824773 & 20040430_1508m10_073 & 15:07:03.67 & $-$08:22:51.9 & $\dots$ & $12.984$ & $12.636$ & $1.255$ & $12.956$ & $-153.2$ & $0.7$ & $-153.5$ & $1.7$ & $0.1828$ & $0.0144$ & $5.4705$ & $0.4309$ & $4.7893$ & $0.3303$ & $0.0690$ & $4.5729$ & $0.2268$ & $0.0496$ & $4.7450$ & $0.9518$ & $0.2006$ & $-2.7923$ & $0.0169$ & $-0.8138$ & $0.0129$ & $-0.0246$ & $4765$ & $53$ & $4978$ & $77$ & $\dots$ & $\dots$ & $4765$ & $53$ & $2.686$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.106$ & $-1.155$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.555$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150721.38$-$141636.1 & 6308658933159235328 & 166615806 & 20060626_1508m12_005 & 15:07:21.38 & $-$14:16:36.1 & $\dots$ & $11.468$ & $11.951$ & $1.081$ & $12.197$ & $3.0$ & $0.7$ & $3.2$ & $1.4$ & $5.3246$ & $0.0186$ & $0.1878$ & $0.0007$ & $0.1869$ & $0.0006$ & $0.0035$ & $0.1868$ & $0.0007$ & $0.0035$ & $\dots$ & $\dots$ & $\dots$ & $-79.3188$ & $0.0203$ & $-34.9685$ & $0.0164$ & $-0.2459$ & $5066$ & $85$ & $5290$ & $76$ & $\dots$ & $\dots$ & $5066$ & $85$ & $4.278$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.192$ & $0.201$ & $0.100$ & $\dots$ & $\dots$ & $-1.600$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.016$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J150722.29$-$255616.3 & 6226593176273190784 & 117985883 & 20100509_1505m25_030 & 15:07:22.29 & $-$25:56:16.3 & $\dots$ & $12.261$ & $11.864$ & $1.401$ & $12.256$ & $41.5$ & $1.1$ & $34.7$ & $2.7$ & $0.3380$ & $0.0137$ & $2.9586$ & $0.1199$ & $2.7473$ & $0.1034$ & $0.0376$ & $2.7407$ & $0.0929$ & $0.0339$ & $2.7051$ & $0.1394$ & $0.0515$ & $0.3808$ & $0.0153$ & $-9.5301$ & $0.0135$ & $-0.1430$ & $4596$ & $52$ & $4650$ & $77$ & $\dots$ & $\dots$ & $4596$ & $52$ & $1.605$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.853$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.327$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150722.99$-$112625.7 & 6312828831007440768 & 166701085 & 20120614_1508m12_012 & 15:07:22.99 & $-$11:26:25.7 & $\dots$ & $12.501$ & $12.188$ & $1.205$ & $12.486$ & $282.3$ & $1.2$ & $281.4$ & $2.7$ & $0.3983$ & $0.0250$ & $2.5107$ & $0.1576$ & $2.3568$ & $0.1389$ & $0.0589$ & $2.3304$ & $0.1257$ & $0.0539$ & $2.1869$ & $0.2113$ & $0.0966$ & $2.0948$ & $0.0252$ & $-25.4196$ & $0.0241$ & $-0.3173$ & $4899$ & $54$ & $5106$ & $136$ & $\dots$ & $\dots$ & $4899$ & $54$ & $3.972$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.108$ & $-1.240$ & $0.190$ & $\dots$ & $\dots$ & $-1.230$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150726.58$-$064912.7 & 6332894407113808000 & 168886768 & 20070328_1508m06_047 & 15:07:26.58 & $-$06:49:12.7 & $\dots$ & $12.409$ & $12.168$ & $1.167$ & $12.450$ & $-69.5$ & $1.0$ & $-70.4$ & $0.5$ & $0.6423$ & $0.0130$ & $1.5569$ & $0.0315$ & $1.4963$ & $0.0291$ & $0.0195$ & $1.5185$ & $0.0379$ & $0.0249$ & $1.5277$ & $0.0413$ & $0.0270$ & $-2.2729$ & $0.0143$ & $-7.4272$ & $0.0114$ & $-0.0631$ & $4938$ & $53$ & $4918$ & $77$ & $\dots$ & $\dots$ & $4938$ & $53$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $-0.997$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150734.27$-$231934.1 & 6228281025395447296 & 118460161 & 20030420_1504m25_083 & 15:07:34.27 & $-$23:19:34.1 & $\dots$ & $12.482$ & $12.169$ & $1.192$ & $12.461$ & $-7.4$ & $3.3$ & $-7.0$ & $1.5$ & $0.3466$ & $0.0145$ & $2.8852$ & $0.1207$ & $2.6838$ & $0.1044$ & $0.0389$ & $2.7677$ & $0.2145$ & $0.0775$ & $2.6685$ & $0.2156$ & $0.0808$ & $-29.9277$ & $0.0171$ & $-14.0383$ & $0.0149$ & $-0.2398$ & $5004$ & $54$ & $4773$ & $77$ & $\dots$ & $\dots$ & $5004$ & $54$ & $2.468$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $-1.389$ & $0.170$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.606$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150741.99$-$174946.7 & 6257600434959771904 & 166256356 & 20120518_1507m19_007 & 15:07:41.99 & $-$17:49:46.7 & $\dots$ & $12.246$ & $12.080$ & $0.827$ & $12.235$ & $-17.9$ & $0.9$ & $\dots$ & $\dots$ & $2.2778$ & $0.0198$ & $0.4390$ & $0.0038$ & $0.4341$ & $0.0037$ & $0.0086$ & $0.4336$ & $0.0041$ & $0.0094$ & $0.4284$ & $0.0045$ & $0.0106$ & $19.8014$ & $0.0226$ & $-35.6018$ & $0.0197$ & $-0.2649$ & $5906$ & $68$ & $5308$ & $94$ & $\dots$ & $\dots$ & $5906$ & $68$ & $3.405$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.942$ & $0.125$ & $-1.132$ & $0.180$ & $\dots$ & $\dots$ & $-0.942$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.301$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150742.66$-$241532.7 & 6227623178146292096 & 118427360 & 20110525_1505m25_085 & 15:07:42.66 & $-$24:15:32.7 & $\dots$ & $12.970$ & $12.583$ & $1.469$ & $13.009$ & $57.6$ & $0.7$ & $57.5$ & $2.2$ & $0.1712$ & $0.0137$ & $5.8411$ & $0.4674$ & $5.0710$ & $0.3523$ & $0.0695$ & $5.1628$ & $0.5290$ & $0.1025$ & $4.8570$ & $0.4950$ & $0.1019$ & $-14.4393$ & $0.0163$ & $-0.7012$ & $0.0139$ & $-0.2393$ & $4470$ & $52$ & $4401$ & $77$ & $\dots$ & $\dots$ & $4470$ & $52$ & $1.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.108$ & $-1.328$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150743.05$-$162618.7 & 6306069037815659648 & 166321864 & 20050421_1512m17_051 & 15:07:43.05 & $-$16:26:18.7 & KPNR & $13.365$ & $13.125$ & $1.058$ & $13.361$ & $10.1$ & $4.7$ & $\dots$ & $\dots$ & $0.3271$ & $0.0183$ & $3.0572$ & $0.1710$ & $2.8321$ & $0.1468$ & $0.0518$ & $2.7940$ & $0.1811$ & $0.0648$ & $2.6937$ & $0.3224$ & $0.1197$ & $-21.0287$ & $0.0189$ & $4.5695$ & $0.0198$ & $-0.5074$ & $5319$ & $48$ & $5460$ & $654$ & $5358$ & $38$ & $5279$ & $57$ & $4.554$ & $0.670$ & $2.602$ & $0.203$ & $2.602$ & $0.203$ & $-2.188$ & $0.087$ & $-2.012$ & $0.500$ & $-2.196$ & $0.061$ & $-2.180$ & $0.112$ & $0.350$ & $0.102$ & $0.360$ & $6.602$ & D & $0.985$ & I & $0.879$ & $0.433$ & $0.249$ & $0.031$ & $0.249$ & $0.031$ & D & $0.991$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150746.04$-$450137.4 & 5907258543888180992 & 313757364 & 20130403_1514m42_008 & 15:07:46.04 & $-$45:01:37.4 & $\dots$ & $12.523$ & $12.070$ & $1.535$ & $12.531$ & $7.8$ & $1.4$ & $6.6$ & $0.4$ & $0.5272$ & $0.0146$ & $1.8968$ & $0.0525$ & $1.8077$ & $0.0477$ & $0.0264$ & $1.8273$ & $0.0510$ & $0.0279$ & $1.8533$ & $0.0539$ & $0.0291$ & $-16.9892$ & $0.0170$ & $-5.3905$ & $0.0133$ & $-0.1769$ & $4582$ & $52$ & $4507$ & $77$ & $\dots$ & $\dots$ & $4582$ & $52$ & $0.796$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $-1.244$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.268$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150751.10$-$105113.0 & 6318912708017335296 & 166724363 & 20060523_1502m11_109 & 15:07:51.10 & $-$10:51:13.0 & KPNR & $11.844$ & $11.399$ & $1.484$ & $11.834$ & $21.3$ & $0.6$ & $22.6$ & $0.7$ & $0.1883$ & $0.0181$ & $5.3107$ & $0.5105$ & $4.6664$ & $0.3941$ & $0.0845$ & $4.3130$ & $0.2689$ & $0.0624$ & $4.9616$ & $0.0821$ & $0.0165$ & $-3.5548$ & $0.0218$ & $-7.2351$ & $0.0188$ & $-0.1144$ & $4482$ & $61$ & $4477$ & $92$ & $4461$ & $66$ & $4503$ & $55$ & $0.996$ & $0.470$ & $0.382$ & $0.084$ & $0.382$ & $0.084$ & $-3.062$ & $0.105$ & $-2.413$ & $0.160$ & $-3.054$ & $0.098$ & $-3.070$ & $0.112$ & $-0.247$ & $0.098$ & $0.493$ & $5.861$ & D & $0.992$ & I & $0.500$ & $0.134$ & $0.446$ & $0.035$ & $0.446$ & $0.035$ & D & $0.992$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150757.00$-$065959.0 & 6332876707552333312 & 168885959 & 20060517_1517m07_047 & 15:07:57.00 & $-$06:59:59.0 & KPNK & $11.545$ & $11.122$ & $1.527$ & $11.579$ & $147.4$ & $0.6$ & $147.9$ & $0.9$ & $0.1490$ & $0.0171$ & $6.7114$ & $0.7702$ & $5.7143$ & $0.5584$ & $0.0977$ & $5.4737$ & $0.4796$ & $0.0876$ & $4.2896$ & $0.6096$ & $0.1421$ & $-14.7270$ & $0.0181$ & $-1.5947$ & $0.0161$ & $-0.2480$ & $4330$ & $48$ & $4525$ & $51$ & $4355$ & $44$ & $4305$ & $52$ & $1.063$ & $0.210$ & $0.862$ & $0.127$ & $0.862$ & $0.127$ & $-2.184$ & $0.106$ & $-1.734$ & $0.140$ & $-2.268$ & $0.107$ & $-2.100$ & $0.104$ & $-0.298$ & $0.123$ & $0.412$ & $6.658$ & D & $0.981$ & I & $0.442$ & $0.188$ & $0.425$ & $0.033$ & $0.425$ & $0.033$ & D & $0.982$ & $78$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150759.20$-$390640.0 & 6197676909511807616 & 306740266 & 20110727_1456m38_119 & 15:07:59.20 & $-$39:06:40.0 & NTTE & $12.067$ & $11.708$ & $1.377$ & $12.087$ & $-18.5$ & $2.3$ & $-19.4$ & $0.7$ & $0.6669$ & $0.0241$ & $1.4995$ & $0.0542$ & $1.4432$ & $0.0502$ & $0.0348$ & $1.4412$ & $0.0502$ & $0.0348$ & $1.4805$ & $0.0450$ & $0.0304$ & $-8.2397$ & $0.0291$ & $-3.8914$ & $0.0337$ & $-0.4864$ & $4710$ & $134$ & $4517$ & $225$ & $4710$ & $134$ & $4548$ & $52$ & $1.924$ & $0.600$ & $2.798$ & $0.071$ & $2.798$ & $0.071$ & $-0.202$ & $0.171$ & $-0.186$ & $0.200$ & $-0.643$ & $0.209$ & $0.300$ & $0.102$ & $-0.576$ & $0.088$ & $-0.546$ & $7.682$ & D & $0.992$ & I & $-0.141$ & $0.516$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $9$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J150819.90$-$393317.0 & 6005408403539925504 & $\dots$ & 20110528_1456m38_124 & 15:08:19.90 & $-$39:33:17.0 & SOAR & $11.618$ & $11.157$ & $1.562$ & $11.634$ & $198.5$ & $0.9$ & $\dots$ & $\dots$ & $0.2199$ & $0.0238$ & $4.5475$ & $0.4922$ & $4.0667$ & $0.3936$ & $0.0968$ & $3.9635$ & $0.2518$ & $0.0635$ & $4.0329$ & $0.2210$ & $0.0548$ & $-2.0761$ & $0.0252$ & $-8.3370$ & $0.0212$ & $-0.1045$ & $4492$ & $80$ & $4764$ & $51$ & $4492$ & $80$ & $\dots$ & $\dots$ & $1.843$ & $0.210$ & $0.553$ & $0.100$ & $0.553$ & $0.100$ & $-2.845$ & $0.121$ & $-2.083$ & $0.140$ & $-2.845$ & $0.121$ & $\dots$ & $\dots$ & $-0.395$ & $0.108$ & $0.335$ & $5.920$ & D & $0.988$ & I & $0.596$ & $0.161$ & $0.410$ & $0.046$ & $0.410$ & $0.046$ & D & $0.980$ & $83$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J150821.80$-$085010.4 & 6320525725934951040 & 168837515 & 20030710_1508m10_070 & 15:08:21.80 & $-$08:50:10.4 & $\dots$ & $12.927$ & $12.643$ & $1.114$ & $12.902$ & $-290.0$ & $3.7$ & $-282.0$ & $5.6$ & $0.5015$ & $0.0196$ & $1.9940$ & $0.0779$ & $1.8957$ & $0.0704$ & $0.0372$ & $1.8640$ & $0.0651$ & $0.0349$ & $1.8293$ & $0.0068$ & $0.0037$ & $-36.4121$ & $0.0188$ & $-9.2601$ & $0.0151$ & $-0.0864$ & $5087$ & $57$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5087$ & $57$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.128$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.420$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150824.43$-$262436.6 & 6226514664270875520 & 118018962 & 20100518_1505m25_136 & 15:08:24.43 & $-$26:24:36.6 & NTTE & $12.040$ & $11.771$ & $1.138$ & $12.040$ & $-17.0$ & $0.7$ & $-17.4$ & $0.4$ & $0.3762$ & $0.0163$ & $2.6582$ & $0.1152$ & $2.4863$ & $0.1008$ & $0.0405$ & $2.4396$ & $0.1042$ & $0.0427$ & $2.3719$ & $0.1671$ & $0.0705$ & $-21.1372$ & $0.0186$ & $-0.4233$ & $0.0154$ & $-0.0698$ & $5151$ & $56$ & $4834$ & $92$ & $5114$ & $57$ & $5188$ & $55$ & $1.531$ & $0.470$ & $1.665$ & $0.032$ & $1.665$ & $0.032$ & $-1.710$ & $0.101$ & $-1.643$ & $0.160$ & $-1.920$ & $0.095$ & $-1.500$ & $0.106$ & $-0.343$ & $0.135$ & $-0.003$ & $6.717$ & D & $0.997$ & I & $0.424$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $74$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150833.86$-$145916.6 & 6308559706530555392 & 166637587 & 20090710_1514m16_060 & 15:08:33.86 & $-$14:59:16.6 & SOAR & $11.465$ & $11.057$ & $1.471$ & $11.484$ & $16.0$ & $0.7$ & $14.7$ & $0.4$ & $0.2601$ & $0.0177$ & $3.8447$ & $0.2616$ & $3.4953$ & $0.2162$ & $0.0619$ & $3.4139$ & $0.1683$ & $0.0493$ & $3.4817$ & $0.2140$ & $0.0615$ & $-16.5195$ & $0.0190$ & $-0.9701$ & $0.0153$ & $-0.1801$ & $4551$ & $64$ & $4462$ & $51$ & $4599$ & $75$ & $4503$ & $54$ & $0.670$ & $0.210$ & $0.947$ & $0.061$ & $0.947$ & $0.061$ & $-2.577$ & $0.112$ & $-2.159$ & $0.140$ & $-2.513$ & $0.118$ & $-2.640$ & $0.106$ & $-0.466$ & $0.131$ & $0.284$ & $6.137$ & D & $0.999$ & I & $0.500$ & $0.208$ & $0.544$ & $0.046$ & $0.544$ & $0.046$ & D & $0.919$ & $88$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150842.91$-$193449.9 & 6256797138636840448 & 166240512 & 20040409_1512m17_005 & 15:08:42.91 & $-$19:34:49.9 & $\dots$ & $11.359$ & $10.949$ & $1.398$ & $11.338$ & $-27.6$ & $2.0$ & $-61.5$ & $18.8$ & $1.4228$ & $0.0201$ & $0.7028$ & $0.0099$ & $0.6902$ & $0.0096$ & $0.0139$ & $0.6875$ & $0.0107$ & $0.0155$ & $0.6831$ & $0.0220$ & $0.0321$ & $-11.5668$ & $0.0248$ & $5.3114$ & $0.0200$ & $-0.1083$ & $4498$ & $64$ & $4850$ & $64$ & $\dots$ & $\dots$ & $4498$ & $64$ & $4.027$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.125$ & $0.374$ & $0.080$ & $\dots$ & $\dots$ & $-0.840$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.118$ & $0.075$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150843.65$-$202951.9 & 6255894233431715584 & 118551040 & 20120516_1507m19_141 & 15:08:43.65 & $-$20:29:51.9 & $\dots$ & $12.937$ & $12.427$ & $1.560$ & $12.903$ & $0.6$ & $0.9$ & $0.1$ & $0.7$ & $0.1610$ & $0.0158$ & $6.2112$ & $0.6095$ & $5.3476$ & $0.4518$ & $0.0845$ & $4.9276$ & $0.2879$ & $0.0584$ & $4.9469$ & $0.0425$ & $0.0086$ & $-8.3814$ & $0.0166$ & $0.8708$ & $0.0135$ & $-0.2138$ & $4257$ & $52$ & $4451$ & $77$ & $\dots$ & $\dots$ & $4257$ & $52$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.108$ & $-0.921$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.609$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150847.38$-$700019.4 & 5799049763449590400 & 401962455 & 20090524_1514m71_070 & 15:08:47.38 & $-$70:00:19.4 & $\dots$ & $11.242$ & $10.966$ & $1.174$ & $11.250$ & $133.1$ & $0.8$ & $130.6$ & $0.4$ & $1.0444$ & $0.0139$ & $0.9575$ & $0.0127$ & $0.9342$ & $0.0121$ & $0.0130$ & $0.9408$ & $0.0117$ & $0.0125$ & $0.9268$ & $0.0162$ & $0.0175$ & $23.3690$ & $0.0113$ & $3.7785$ & $0.0128$ & $0.1161$ & $5035$ & $54$ & $4989$ & $77$ & $\dots$ & $\dots$ & $5035$ & $54$ & $3.197$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $-1.042$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.393$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150848.92$-$064810.9 & 6332887157209042944 & 168887534 & 20060417_1502m08_090 & 15:08:48.92 & $-$06:48:10.9 & $\dots$ & $10.928$ & $10.584$ & $1.374$ & $10.961$ & $54.3$ & $1.4$ & $52.2$ & $1.8$ & $0.4421$ & $0.0180$ & $2.2619$ & $0.0921$ & $2.1363$ & $0.0821$ & $0.0385$ & $2.0978$ & $0.0755$ & $0.0360$ & $2.0205$ & $0.1268$ & $0.0628$ & $-5.7222$ & $0.0180$ & $-4.9698$ & $0.0153$ & $-0.2329$ & $4526$ & $52$ & $4547$ & $77$ & $\dots$ & $\dots$ & $4526$ & $52$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.103$ & $-1.356$ & $0.170$ & $\dots$ & $\dots$ & $-1.630$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.496$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150855.53$-$275056.7 & 6212671091317144192 & 117894889 & 20110525_1505m25_144 & 15:08:55.53 & $-$27:50:56.7 & $\dots$ & $12.503$ & $12.189$ & $1.241$ & $12.503$ & $-100.0$ & $1.2$ & $-99.6$ & $0.8$ & $0.8430$ & $0.0140$ & $1.1862$ & $0.0197$ & $1.1507$ & $0.0185$ & $0.0161$ & $1.1648$ & $0.0197$ & $0.0169$ & $1.1831$ & $0.0361$ & $0.0305$ & $3.6799$ & $0.0159$ & $0.8276$ & $0.0152$ & $-0.3344$ & $5059$ & $53$ & $4866$ & $77$ & $\dots$ & $\dots$ & $5059$ & $53$ & $2.529$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-1.008$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150900.19$-$412928.7 & 6004680836080097024 & 307434508 & 20120329_1514m42_030 & 15:09:00.19 & $-$41:29:28.7 & $\dots$ & $12.491$ & $12.110$ & $1.436$ & $12.519$ & $84.3$ & $0.8$ & $85.6$ & $0.9$ & $0.3585$ & $0.0226$ & $2.7894$ & $0.1758$ & $2.6008$ & $0.1529$ & $0.0588$ & $2.7185$ & $0.1712$ & $0.0630$ & $2.7508$ & $0.4290$ & $0.1559$ & $-7.8142$ & $0.0284$ & $-3.7534$ & $0.0221$ & $0.2101$ & $4490$ & $52$ & $4438$ & $77$ & $\dots$ & $\dots$ & $4490$ & $52$ & $1.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.855$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.327$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150914.26$-$184515.5 & 6257284217992401152 & 166253187 & 20060520_1500m17_125 & 15:09:14.26 & $-$18:45:15.5 & $\dots$ & $10.962$ & $10.655$ & $1.224$ & $10.961$ & $-174.2$ & $0.8$ & $-163.5$ & $0.4$ & $0.8432$ & $0.0204$ & $1.1860$ & $0.0287$ & $1.1505$ & $0.0270$ & $0.0235$ & $1.1343$ & $0.0261$ & $0.0231$ & $1.1435$ & $0.0260$ & $0.0228$ & $-61.5008$ & $0.0218$ & $-8.7763$ & $0.0185$ & $-0.2214$ & $4842$ & $53$ & $4857$ & $68$ & $\dots$ & $\dots$ & $4842$ & $53$ & $2.327$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $-0.988$ & $0.140$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.423$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150916.60$-$231537.0 & 6228256806076848384 & 118462379 & 20090815_1505m25_082 & 15:09:16.60 & $-$23:15:37.0 & NTTE & $11.628$ & $11.186$ & $1.371$ & $11.562$ & $170.9$ & $12.7$ & $211.1$ & $1.2$ & $0.3341$ & $0.0177$ & $2.9931$ & $0.1586$ & $2.7770$ & $0.1365$ & $0.0492$ & $2.7451$ & $0.1878$ & $0.0684$ & $2.6860$ & $0.1328$ & $0.0494$ & $-11.3300$ & $0.0210$ & $-6.9916$ & $0.0186$ & $-0.2628$ & $4767$ & $60$ & $3888$ & $65$ & $4842$ & $66$ & $4692$ & $54$ & $2.371$ & $0.170$ & $1.006$ & $0.135$ & $1.006$ & $0.135$ & $-2.380$ & $0.083$ & $-0.206$ & $0.090$ & $-2.300$ & $0.061$ & $-2.460$ & $0.104$ & $-0.069$ & $0.114$ & $0.611$ & $6.661$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $27$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150925.30$-$301718.5 & 6211743550178845952 & 113594545 & 20050625_1511m31_093 & 15:09:25.30 & $-$30:17:18.5 & GEMS & $12.814$ & $12.540$ & $1.112$ & $12.798$ & $291.7$ & $1.3$ & $295.9$ & $1.9$ & $0.3054$ & $0.0138$ & $3.2744$ & $0.1480$ & $3.0175$ & $0.1257$ & $0.0416$ & $2.9410$ & $0.1655$ & $0.0563$ & $2.7779$ & $0.1345$ & $0.0484$ & $9.6963$ & $0.0170$ & $-16.5074$ & $0.0173$ & $-0.4592$ & $5486$ & $59$ & $4884$ & $92$ & $5540$ & $42$ & $5432$ & $76$ & $1.595$ & $0.470$ & $2.553$ & $0.258$ & $2.553$ & $0.258$ & $-1.792$ & $0.172$ & $-1.854$ & $0.160$ & $-1.883$ & $0.116$ & $-1.700$ & $0.228$ & $-0.290$ & $0.075$ & $-0.280$ & $6.358$ & D & $0.937$ & I & $0.348$ & $0.267$ & $0.131$ & $0.051$ & $0.131$ & $0.051$ & D & $0.975$ & $30$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150929.98$-$432550.5 & 6003634655070303360 & 310303178 & 20110331_1514m42_025 & 15:09:29.98 & $-$43:25:50.5 & $\dots$ & $11.730$ & $11.365$ & $1.277$ & $11.696$ & $44.9$ & $1.5$ & $58.9$ & $3.9$ & $0.6297$ & $0.0572$ & $1.5881$ & $0.1443$ & $1.5251$ & $0.1330$ & $0.0872$ & $1.4128$ & $0.0801$ & $0.0567$ & $1.3694$ & $0.1309$ & $0.0956$ & $-10.3625$ & $0.0657$ & $-8.5886$ & $0.0536$ & $-0.0781$ & $4896$ & $55$ & $4928$ & $79$ & $\dots$ & $\dots$ & $4896$ & $55$ & $4.471$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.112$ & $-0.698$ & $0.090$ & $\dots$ & $\dots$ & $-1.170$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.018$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150933.20$-$705222.8 & 5798581989967038976 & 402007131 & 20100508_1514m71_061 & 15:09:33.20 & $-$70:52:22.8 & $\dots$ & $12.326$ & $12.006$ & $1.287$ & $12.341$ & $153.1$ & $1.8$ & $157.1$ & $0.8$ & $0.2942$ & $0.0104$ & $3.3990$ & $0.1202$ & $3.1230$ & $0.1014$ & $0.0325$ & $3.1971$ & $0.1244$ & $0.0389$ & $3.1380$ & $0.1641$ & $0.0523$ & $-13.6700$ & $0.0084$ & $-9.2087$ & $0.0105$ & $-0.0049$ & $4761$ & $53$ & $4555$ & $77$ & $\dots$ & $\dots$ & $4761$ & $53$ & $0.920$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.102$ & $-1.302$ & $0.170$ & $\dots$ & $\dots$ & $-1.640$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150936.64$-$043653.1 & 6335646514781876864 & 169153387 & 20060828_1508m06_081 & 15:09:36.64 & $-$04:36:53.1 & $\dots$ & $12.760$ & $12.152$ & $1.551$ & $12.622$ & $29.4$ & $13.8$ & $\dots$ & $\dots$ & $2.4756$ & $0.0161$ & $0.4039$ & $0.0026$ & $0.3997$ & $0.0026$ & $0.0064$ & $0.4022$ & $0.0024$ & $0.0060$ & $\dots$ & $\dots$ & $\dots$ & $-5.3807$ & $0.0172$ & $-12.4342$ & $0.0167$ & $-0.2695$ & $4259$ & $55$ & $4008$ & $87$ & $\dots$ & $\dots$ & $4259$ & $55$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.131$ & $0.106$ & $0.090$ & $\dots$ & $\dots$ & $-1.240$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.087$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J150937.63$-$155729.2 & 6307609105712939136 & 166330590 & 20060425_1517m14_026 & 15:09:37.63 & $-$15:57:29.2 & $\dots$ & $11.941$ & $11.624$ & $1.414$ & $12.021$ & $20.4$ & $0.9$ & $21.2$ & $1.9$ & $0.6170$ & $0.0147$ & $1.6207$ & $0.0386$ & $1.5552$ & $0.0356$ & $0.0229$ & $1.5323$ & $0.0352$ & $0.0230$ & $1.5350$ & $0.0647$ & $0.0421$ & $-2.6374$ & $0.0170$ & $-5.0783$ & $0.0141$ & $-0.1638$ & $4487$ & $53$ & $4751$ & $49$ & $\dots$ & $\dots$ & $4487$ & $53$ & $3.471$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.005$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.082$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150937.98$-$333702.4 & 6201394083446450304 & 112873102 & 20050625_1511m31_004 & 15:09:37.98 & $-$33:37:02.4 & $\dots$ & $12.890$ & $12.402$ & $1.608$ & $12.905$ & $26.1$ & $1.1$ & $21.2$ & $0.5$ & $0.1856$ & $0.0149$ & $5.3879$ & $0.4325$ & $4.7259$ & $0.3328$ & $0.0704$ & $4.6633$ & $0.2668$ & $0.0572$ & $4.6284$ & $0.3704$ & $0.0800$ & $-6.7251$ & $0.0148$ & $-10.6546$ & $0.0120$ & $-0.0540$ & $4493$ & $52$ & $4605$ & $87$ & $\dots$ & $\dots$ & $4493$ & $52$ & $3.804$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $-1.366$ & $0.160$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150939.50$-$211928.1 & 6255597743249320448 & 118547154 & 20120516_1507m19_146 & 15:09:39.50 & $-$21:19:28.1 & $\dots$ & $12.855$ & $12.525$ & $1.286$ & $12.860$ & $24.8$ & $1.0$ & $24.4$ & $2.1$ & $0.1974$ & $0.0165$ & $5.0659$ & $0.4234$ & $4.4763$ & $0.3306$ & $0.0739$ & $4.4029$ & $0.2163$ & $0.0491$ & $4.7318$ & $0.7986$ & $0.1688$ & $-18.7854$ & $0.0167$ & $-26.1903$ & $0.0141$ & $-0.2959$ & $4817$ & $55$ & $4385$ & $92$ & $\dots$ & $\dots$ & $4817$ & $55$ & $1.044$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.112$ & $-1.977$ & $0.160$ & $\dots$ & $\dots$ & $-1.940$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.621$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150943.66$-$143617.1 & 6308599976144061824 & 166644853 & 20050418_1512m17_072 & 15:09:43.66 & $-$14:36:17.1 & $\dots$ & $13.669$ & $13.282$ & $1.400$ & $13.673$ & $-156.7$ & $1.1$ & $\dots$ & $\dots$ & $0.1254$ & $0.0152$ & $7.9745$ & $0.9666$ & $6.6050$ & $0.6631$ & $0.1004$ & $5.8208$ & $0.4393$ & $0.0755$ & $5.9248$ & $0.4055$ & $0.0684$ & $-1.3922$ & $0.0186$ & $-3.3727$ & $0.0159$ & $-0.1628$ & $4559$ & $53$ & $4630$ & $77$ & $\dots$ & $\dots$ & $4559$ & $53$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.108$ & $-1.417$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.688$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150947.61$-$125244.8 & 6309473194534880640 & 166708433 & 20070413_1508m12_110 & 15:09:47.61 & $-$12:52:44.8 & $\dots$ & $11.653$ & $11.183$ & $1.548$ & $11.652$ & $65.5$ & $0.7$ & $66.7$ & $1.1$ & $0.2611$ & $0.0271$ & $3.8300$ & $0.3975$ & $3.4831$ & $0.3288$ & $0.0944$ & $3.3328$ & $0.2358$ & $0.0708$ & $3.5417$ & $0.3040$ & $0.0858$ & $-3.2817$ & $0.0285$ & $-8.2416$ & $0.0304$ & $-0.5041$ & $4262$ & $52$ & $4271$ & $68$ & $\dots$ & $\dots$ & $4262$ & $52$ & $0.641$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $-1.338$ & $0.140$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.155$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150948.98$-$180248.1 & 6257538381272185728 & 166257701 & 20070326_1507m19_091 & 15:09:48.98 & $-$18:02:48.1 & $\dots$ & $13.333$ & $12.969$ & $1.418$ & $13.369$ & $16.2$ & $3.2$ & $5.3$ & $4.7$ & $0.5727$ & $0.0208$ & $1.7461$ & $0.0634$ & $1.6703$ & $0.0580$ & $0.0347$ & $1.6651$ & $0.0515$ & $0.0310$ & $1.6529$ & $0.0906$ & $0.0548$ & $-3.2919$ & $0.0188$ & $-5.0773$ & $0.0150$ & $-0.2612$ & $4463$ & $55$ & $4202$ & $87$ & $\dots$ & $\dots$ & $4463$ & $55$ & $4.803$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.110$ & $-0.095$ & $0.090$ & $\dots$ & $\dots$ & $-1.110$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.216$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150951.12$-$024734.4 & 6336527708927783424 & 169184183 & 20060416_1502m03_110 & 15:09:51.12 & $-$02:47:34.4 & $\dots$ & $11.660$ & $11.228$ & $1.544$ & $11.695$ & $19.1$ & $0.7$ & $18.3$ & $0.4$ & $0.5800$ & $0.0185$ & $1.7241$ & $0.0550$ & $1.6502$ & $0.0504$ & $0.0305$ & $1.6604$ & $0.0498$ & $0.0300$ & $1.6961$ & $0.0951$ & $0.0561$ & $-15.7112$ & $0.0184$ & $3.7113$ & $0.0160$ & $-0.1259$ & $4394$ & $52$ & $4569$ & $77$ & $\dots$ & $\dots$ & $4394$ & $52$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.871$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.642$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150951.14$-$234732.4 & 6228018693096065536 & 118440619 & 20080311_1505m25_083 & 15:09:51.14 & $-$23:47:32.4 & $\dots$ & $10.600$ & $10.170$ & $1.484$ & $10.604$ & $-44.9$ & $0.8$ & $-44.6$ & $0.3$ & $0.6212$ & $0.0192$ & $1.6098$ & $0.0498$ & $1.5451$ & $0.0458$ & $0.0297$ & $1.5019$ & $0.0386$ & $0.0257$ & $1.5063$ & $0.0781$ & $0.0518$ & $-11.4823$ & $0.0192$ & $-4.5611$ & $0.0199$ & $-0.5849$ & $4432$ & $52$ & $4419$ & $77$ & $\dots$ & $\dots$ & $4432$ & $52$ & $1.678$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-1.111$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150956.23$-$122928.4 & 6309502670893947648 & 166709318 & 20120614_1508m12_126 & 15:09:56.23 & $-$12:29:28.4 & $\dots$ & $12.947$ & $12.512$ & $1.487$ & $12.947$ & $59.0$ & $0.7$ & $58.6$ & $1.9$ & $0.2916$ & $0.0171$ & $3.4294$ & $0.2011$ & $3.1486$ & $0.1695$ & $0.0538$ & $3.2470$ & $0.1644$ & $0.0506$ & $3.3576$ & $0.5612$ & $0.1671$ & $-2.6874$ & $0.0180$ & $-5.9370$ & $0.0145$ & $-0.1744$ & $4361$ & $52$ & $4330$ & $77$ & $\dots$ & $\dots$ & $4361$ & $52$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $-0.943$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.579$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151007.30$-$064840.0 & 6334383931836515840 & 168889807 & 20060524_1502m04_136 & 15:10:07.30 & $-$06:48:40.0 & KPNR & $11.055$ & $10.888$ & $0.918$ & $11.072$ & $-42.0$ & $3.3$ & $\dots$ & $\dots$ & $4.9424$ & $0.0201$ & $0.2023$ & $0.0008$ & $0.2013$ & $0.0008$ & $0.0040$ & $0.2012$ & $0.0008$ & $0.0042$ & $0.2006$ & $0.0006$ & $0.0030$ & $-29.2196$ & $0.0231$ & $-5.2697$ & $0.0219$ & $-0.2730$ & $5633$ & $55$ & $5937$ & $76$ & $5647$ & $42$ & $5620$ & $69$ & $3.731$ & $0.120$ & $4.373$ & $0.050$ & $4.373$ & $0.050$ & $-0.290$ & $0.114$ & $0.519$ & $0.100$ & $-0.170$ & $0.106$ & $-0.410$ & $0.122$ & $-0.124$ & $0.083$ & $-0.124$ & $8.016$ & D & $0.985$ & I & $-0.300$ & $0.160$ & $0.076$ & $0.040$ & $0.076$ & $0.040$ & D & $0.969$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J151018.52$-$092925.4 & 6319880828005526656 & 168831127 & 20060331_1514m11_067 & 15:10:18.52 & $-$09:29:25.4 & $\dots$ & $11.999$ & $11.602$ & $1.392$ & $11.989$ & $-13.8$ & $0.8$ & $-14.7$ & $0.7$ & $0.2945$ & $0.0158$ & $3.3956$ & $0.1822$ & $3.1201$ & $0.1538$ & $0.0493$ & $3.0315$ & $0.1515$ & $0.0500$ & $3.2665$ & $0.2153$ & $0.0659$ & $-3.6831$ & $0.0180$ & $-9.8840$ & $0.0160$ & $-0.3220$ & $4562$ & $53$ & $4697$ & $77$ & $\dots$ & $\dots$ & $4562$ & $53$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.108$ & $-1.385$ & $0.170$ & $\dots$ & $\dots$ & $-1.530$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.527$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151018.60$-$331517.3 & 6201440469093236480 & 112879693 & 20050612_1511m31_004 & 15:10:18.60 & $-$33:15:17.3 & $\dots$ & $12.648$ & $12.162$ & $1.638$ & $12.682$ & $49.9$ & $1.1$ & $47.6$ & $1.6$ & $0.3534$ & $0.0221$ & $2.8297$ & $0.1770$ & $2.6357$ & $0.1535$ & $0.0582$ & $2.7158$ & $0.1536$ & $0.0566$ & $2.6476$ & $0.2404$ & $0.0908$ & $-3.4587$ & $0.0223$ & $-14.6382$ & $0.0193$ & $-0.1247$ & $4390$ & $52$ & $4586$ & $77$ & $\dots$ & $\dots$ & $4390$ & $52$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.728$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.209$ & $0.403$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151022.18$-$173947.6 & 6257691316467545984 & 166307938 & 20050421_1512m17_067 & 15:10:22.18 & $-$17:39:47.6 & $\dots$ & $12.770$ & $12.532$ & $1.120$ & $12.793$ & $-19.6$ & $1.3$ & $-20.4$ & $0.7$ & $0.3826$ & $0.0174$ & $2.6137$ & $0.1189$ & $2.4474$ & $0.1042$ & $0.0426$ & $2.4897$ & $0.1032$ & $0.0415$ & $2.4413$ & $0.1310$ & $0.0537$ & $0.9558$ & $0.0211$ & $-12.9885$ & $0.0225$ & $-0.5914$ & $5072$ & $54$ & $5083$ & $94$ & $\dots$ & $\dots$ & $5072$ & $54$ & $2.832$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.707$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.420$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151033.37$-$024613.6 & 6336547598920744704 & 169184755 & 20050530_1512m01_005 & 15:10:33.37 & $-$02:46:13.6 & $\dots$ & $12.248$ & $12.094$ & $1.061$ & $12.332$ & $-118.6$ & $1.5$ & $-119.6$ & $2.1$ & $4.7024$ & $0.0328$ & $0.2127$ & $0.0015$ & $0.2115$ & $0.0015$ & $0.0069$ & $0.2116$ & $0.0014$ & $0.0064$ & $\dots$ & $\dots$ & $\dots$ & $-77.3479$ & $0.0327$ & $19.3652$ & $0.0306$ & $-0.2183$ & $5464$ & $67$ & $5641$ & $136$ & $\dots$ & $\dots$ & $5464$ & $67$ & $4.130$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.271$ & $0.125$ & $-1.018$ & $0.190$ & $\dots$ & $\dots$ & $-1.271$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J151111.26$-$130207.2 & 6309409418564025856 & 166663170 & 20090415_1508m12_121 & 15:11:11.26 & $-$13:02:07.2 & $\dots$ & $11.346$ & $11.040$ & $1.215$ & $11.343$ & $274.9$ & $0.9$ & $274.7$ & $0.3$ & $0.4340$ & $0.0207$ & $2.3041$ & $0.1099$ & $2.1739$ & $0.0978$ & $0.0450$ & $2.1297$ & $0.0833$ & $0.0391$ & $2.1808$ & $0.1586$ & $0.0727$ & $-10.1849$ & $0.0213$ & $-22.1263$ & $0.0157$ & $-0.0380$ & $4892$ & $53$ & $4792$ & $68$ & $\dots$ & $\dots$ & $4892$ & $53$ & $1.978$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.854$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.374$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151115.78$-$725154.3 & 5795111411562833152 & 405530999 & 20090524_1514m71_113 & 15:11:15.78 & $-$72:51:54.3 & SOAR & $11.344$ & $10.960$ & $1.371$ & $11.336$ & $120.0$ & $0.6$ & $119.4$ & $0.4$ & $0.3852$ & $0.0132$ & $2.5961$ & $0.0890$ & $2.4319$ & $0.0781$ & $0.0321$ & $2.4620$ & $0.0671$ & $0.0273$ & $2.3172$ & $0.1045$ & $0.0451$ & $-13.6073$ & $0.0122$ & $3.7373$ & $0.0163$ & $0.1053$ & $4769$ & $76$ & $4696$ & $92$ & $4836$ & $98$ & $4701$ & $54$ & $1.770$ & $0.470$ & $1.674$ & $0.298$ & $1.674$ & $0.298$ & $-2.243$ & $0.106$ & $-2.135$ & $0.160$ & $-2.225$ & $0.106$ & $-2.260$ & $0.106$ & $0.080$ & $0.116$ & $0.460$ & $6.647$ & D & $0.977$ & I & $0.717$ & $0.225$ & $0.405$ & $0.038$ & $0.405$ & $0.038$ & D & $0.997$ & $64$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J151116.80$+$002525.0 & 4419748572829678848 & 304410984 & 20060522_1517m01_059 & 15:11:16.80 & $+$00:25:25.0 & KPNR & $11.775$ & $11.404$ & $1.331$ & $11.761$ & $-152.6$ & $0.5$ & $-153.8$ & $0.6$ & $0.1375$ & $0.0193$ & $7.2727$ & $1.0208$ & $6.1162$ & $0.7220$ & $0.1180$ & $5.6877$ & $0.5541$ & $0.0974$ & $4.5652$ & $0.6147$ & $0.1347$ & $-13.5858$ & $0.0187$ & $-10.9159$ & $0.0171$ & $-0.0392$ & $4612$ & $61$ & $4637$ & $92$ & $4602$ & $59$ & $4622$ & $63$ & $0.853$ & $0.470$ & $0.826$ & $0.193$ & $0.826$ & $0.193$ & $-2.769$ & $0.117$ & $-2.286$ & $0.160$ & $-2.768$ & $0.058$ & $-2.770$ & $0.176$ & $-0.754$ & $0.124$ & $0.016$ & $5.677$ & D & $0.990$ & I & $0.369$ & $0.238$ & $0.362$ & $0.035$ & $0.362$ & $0.035$ & D & $0.993$ & $64$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J151126.00$-$160207.0 & 6307411232276324864 & 166338893 & 20090710_1514m16_049 & 15:11:26.00 & $-$16:02:07.0 & KPNR & $10.839$ & $10.574$ & $1.231$ & $10.884$ & $3.6$ & $0.7$ & $3.1$ & $0.3$ & $2.9018$ & $0.0173$ & $0.3446$ & $0.0021$ & $0.3416$ & $0.0020$ & $0.0059$ & $0.3407$ & $0.0020$ & $0.0059$ & $0.3415$ & $0.0039$ & $0.0115$ & $-3.0922$ & $0.0197$ & $3.2517$ & $0.0196$ & $-0.4659$ & $4997$ & $67$ & $4846$ & $51$ & $4997$ & $67$ & $4871$ & $53$ & $3.446$ & $0.100$ & $3.484$ & $0.124$ & $3.484$ & $0.124$ & $-0.481$ & $0.202$ & $-0.069$ & $0.090$ & $-0.602$ & $0.138$ & $-0.040$ & $0.108$ & $-0.157$ & $0.116$ & $-0.157$ & $7.792$ & D & $0.980$ & I & $-0.006$ & $0.079$ & $0.233$ & $0.038$ & $0.233$ & $0.038$ & D & $0.957$ & $83$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J151132.71$-$115222.9 & 6318553751830683264 & 166717577 & 20060331_1514m11_032 & 15:11:32.71 & $-$11:52:22.9 & $\dots$ & $12.436$ & $12.111$ & $1.253$ & $12.430$ & $66.4$ & $3.2$ & $68.4$ & $0.8$ & $0.5964$ & $0.0151$ & $1.6767$ & $0.0425$ & $1.6067$ & $0.0390$ & $0.0243$ & $1.6336$ & $0.0422$ & $0.0258$ & $1.5805$ & $0.0766$ & $0.0485$ & $-5.4796$ & $0.0153$ & $-8.8526$ & $0.0123$ & $-0.0745$ & $4798$ & $53$ & $4573$ & $77$ & $\dots$ & $\dots$ & $4798$ & $53$ & $3.487$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-0.833$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.253$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151135.58$-$172326.0 & 6257720453525857280 & 166312657 & 20100715_1507m19_082 & 15:11:35.58 & $-$17:23:26.0 & $\dots$ & $11.899$ & $11.593$ & $1.269$ & $11.920$ & $37.3$ & $0.8$ & $37.4$ & $0.3$ & $0.7190$ & $0.0123$ & $1.3908$ & $0.0238$ & $1.3423$ & $0.0222$ & $0.0165$ & $1.3282$ & $0.0206$ & $0.0155$ & $1.3470$ & $0.0381$ & $0.0283$ & $-13.8672$ & $0.0148$ & $3.9009$ & $0.0123$ & $-0.1843$ & $4737$ & $53$ & $4778$ & $65$ & $\dots$ & $\dots$ & $4737$ & $53$ & $3.618$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.578$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151135.75$-$141538.7 & 6308984495976257664 & 166663230 & 20090515_1502m13_116 & 15:11:35.75 & $-$14:15:38.7 & $\dots$ & $10.307$ & $9.955$ & $1.460$ & $10.376$ & $-6.3$ & $0.7$ & $-1.4$ & $0.5$ & $1.1881$ & $0.0381$ & $0.8417$ & $0.0270$ & $0.8237$ & $0.0258$ & $0.0314$ & $0.8066$ & $0.0223$ & $0.0276$ & $0.8171$ & $0.0381$ & $0.0467$ & $-26.8819$ & $0.0425$ & $-20.2343$ & $0.0383$ & $-0.2981$ & $4465$ & $52$ & $4447$ & $68$ & $\dots$ & $\dots$ & $4465$ & $52$ & $1.951$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $-0.664$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151141.30$-$060042.0 & 6334546217176423936 & $\dots$ & 20080310_1508m06_071 & 15:11:41.30 & $-$06:00:42.0 & KPNR & $13.301$ & $9.763$ & $5.587$ & $13.954$ & $3.7$ & $6.7$ & $\dots$ & $\dots$ & $0.8322$ & $0.0826$ & $1.2016$ & $0.1193$ & $1.1652$ & $0.1122$ & $0.0962$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-9.9712$ & $0.0965$ & $-15.0510$ & $0.0905$ & $-0.3015$ & $\dots$ & $\dots$ & $3086$ & $92$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.996$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.122$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $-0.028$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.820$ & $25$ & RAVE DR6 & $\dots$ & APASS & $\dots$ & RAVE DR6\\
J151145.13$-$152345.0 & 6307727646810137344 & 166647630 & 20120614_1508m12_080 & 15:11:45.13 & $-$15:23:45.0 & $\dots$ & $12.515$ & $12.283$ & $1.164$ & $12.563$ & $-175.2$ & $1.5$ & $-177.0$ & $1.2$ & $0.4028$ & $0.0180$ & $2.4826$ & $0.1109$ & $2.3321$ & $0.0979$ & $0.0420$ & $2.3347$ & $0.0890$ & $0.0381$ & $2.3267$ & $0.1805$ & $0.0776$ & $-14.2369$ & $0.0207$ & $-5.4677$ & $0.0165$ & $-0.0777$ & $5032$ & $53$ & $5063$ & $94$ & $\dots$ & $\dots$ & $5032$ & $53$ & $2.336$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.665$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151155.81$-$110533.6 & 6318671296495871744 & 166731020 & 20060523_1502m11_112 & 15:11:55.81 & $-$11:05:33.6 & $\dots$ & $12.049$ & $11.612$ & $1.484$ & $12.046$ & $53.2$ & $1.6$ & $54.6$ & $0.7$ & $0.1773$ & $0.0215$ & $5.6402$ & $0.6839$ & $4.9188$ & $0.5202$ & $0.1058$ & $4.6531$ & $0.3122$ & $0.0671$ & $4.4710$ & $0.7016$ & $0.1569$ & $-8.2241$ & $0.0230$ & $-13.1584$ & $0.0161$ & $0.2037$ & $4374$ & $52$ & $4576$ & $77$ & $\dots$ & $\dots$ & $4374$ & $52$ & $2.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $-1.165$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.879$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151159.60$-$201914.4 & 6255939171673148160 & 166245729 & 20100715_1507m19_135 & 15:11:59.60 & $-$20:19:14.4 & $\dots$ & $12.426$ & $11.987$ & $1.466$ & $12.412$ & $-51.7$ & $6.7$ & $-191.5$ & $0.2$ & $0.1998$ & $0.0233$ & $5.0050$ & $0.5837$ & $4.4287$ & $0.4570$ & $0.1032$ & $3.7667$ & $0.1819$ & $0.0483$ & $3.9239$ & $0.4420$ & $0.1127$ & $-7.4972$ & $0.0262$ & $-5.3900$ & $0.0295$ & $-0.6606$ & $4512$ & $52$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4512$ & $52$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151202.06$-$233640.8 & 6228036422721052800 & 118474654 & 20120718_1523m22_029 & 15:12:02.06 & $-$23:36:40.8 & $\dots$ & $13.047$ & $12.562$ & $1.584$ & $13.051$ & $-44.1$ & $0.7$ & $-45.5$ & $0.7$ & $0.1706$ & $0.0148$ & $5.8617$ & $0.5085$ & $5.0865$ & $0.3829$ & $0.0753$ & $5.4012$ & $0.5468$ & $0.1012$ & $4.5537$ & $0.5337$ & $0.1172$ & $-15.1050$ & $0.0165$ & $-5.1261$ & $0.0140$ & $-0.2199$ & $4303$ & $52$ & $4393$ & $77$ & $\dots$ & $\dots$ & $4303$ & $52$ & $1.101$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.117$ & $-1.160$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.345$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151208.25$-$055124.4 & 6334555872262617600 & 168917953 & 20060517_1517m07_065 & 15:12:08.25 & $-$05:51:24.4 & $\dots$ & $11.551$ & $11.201$ & $1.256$ & $11.522$ & $-20.4$ & $1.5$ & $1.5$ & $5.0$ & $2.8413$ & $0.0182$ & $0.3520$ & $0.0023$ & $0.3488$ & $0.0022$ & $0.0063$ & $0.3477$ & $0.0019$ & $0.0055$ & $0.3481$ & $0.0020$ & $0.0058$ & $11.0451$ & $0.0193$ & $-30.2821$ & $0.0166$ & $-0.0890$ & $4756$ & $59$ & $4975$ & $59$ & $\dots$ & $\dots$ & $4756$ & $59$ & $4.463$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $0.164$ & $0.080$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.198$ & $0.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151214.74$-$022447.5 & 4415025547617593856 & 169249243 & 20080722_1523m02_038 & 15:12:14.74 & $-$02:24:47.5 & $\dots$ & $11.528$ & $11.203$ & $1.253$ & $11.523$ & $36.4$ & $1.3$ & $36.6$ & $0.6$ & $0.8839$ & $0.0228$ & $1.1313$ & $0.0292$ & $1.0990$ & $0.0275$ & $0.0251$ & $1.0979$ & $0.0315$ & $0.0287$ & $1.1319$ & $0.0349$ & $0.0308$ & $-1.5578$ & $0.0227$ & $-8.9803$ & $0.0189$ & $0.0052$ & $4889$ & $53$ & $4855$ & $77$ & $\dots$ & $\dots$ & $4889$ & $53$ & $2.300$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.851$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.484$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151234.18$-$191226.7 & 6256449589882808448 & 166258756 & 20060506_1516m21_069 & 15:12:34.18 & $-$19:12:26.7 & $\dots$ & $11.822$ & $11.529$ & $1.193$ & $11.822$ & $-123.4$ & $0.9$ & $-125.3$ & $0.5$ & $0.6871$ & $0.0172$ & $1.4554$ & $0.0364$ & $1.4023$ & $0.0338$ & $0.0241$ & $1.3965$ & $0.0307$ & $0.0220$ & $1.4067$ & $0.0443$ & $0.0315$ & $-23.0030$ & $0.0190$ & $-5.9819$ & $0.0148$ & $-0.1112$ & $4939$ & $54$ & $4871$ & $77$ & $\dots$ & $\dots$ & $4939$ & $54$ & $2.068$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.108$ & $-1.223$ & $0.170$ & $\dots$ & $\dots$ & $-1.230$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151241.70$-$180223.1 & 6257432858219015680 & 166311979 & 20120518_1507m19_128 & 15:12:41.70 & $-$18:02:23.1 & $\dots$ & $12.475$ & $12.208$ & $1.151$ & $12.482$ & $163.8$ & $1.5$ & $163.2$ & $1.4$ & $0.5504$ & $0.0152$ & $1.8169$ & $0.0502$ & $1.7349$ & $0.0458$ & $0.0264$ & $1.7815$ & $0.0513$ & $0.0288$ & $1.8414$ & $0.1055$ & $0.0573$ & $-9.7619$ & $0.0153$ & $-9.1476$ & $0.0139$ & $-0.2829$ & $5008$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5008$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.400$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151244.14$-$031137.5 & 6336460054602167808 & 169192643 & 20080416_1523m02_030 & 15:12:44.14 & $-$03:11:37.5 & $\dots$ & $11.797$ & $11.387$ & $1.385$ & $11.770$ & $-40.5$ & $0.8$ & $-41.3$ & $0.5$ & $0.6593$ & $0.0184$ & $1.5168$ & $0.0423$ & $1.4592$ & $0.0392$ & $0.0268$ & $1.4361$ & $0.0349$ & $0.0243$ & $1.4183$ & $0.0545$ & $0.0384$ & $-5.7418$ & $0.0207$ & $-3.3318$ & $0.0188$ & $-0.1815$ & $4600$ & $52$ & $4788$ & $77$ & $\dots$ & $\dots$ & $4600$ & $52$ & $2.424$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.857$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.553$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151245.73$-$223516.3 & 6228399983106766976 & 118528488 & 20080403_1523m22_039 & 15:12:45.73 & $-$22:35:16.3 & $\dots$ & $10.649$ & $10.301$ & $1.361$ & $10.672$ & $-61.0$ & $1.3$ & $-65.9$ & $0.3$ & $0.9892$ & $0.0189$ & $1.0109$ & $0.0193$ & $0.9850$ & $0.0183$ & $0.0186$ & $0.9724$ & $0.0184$ & $0.0190$ & $0.9772$ & $0.0112$ & $0.0114$ & $-10.0983$ & $0.0210$ & $-26.3763$ & $0.0179$ & $-0.3035$ & $4688$ & $52$ & $4869$ & $87$ & $\dots$ & $\dots$ & $4688$ & $52$ & $3.900$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.748$ & $0.160$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.648$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151304.75$-$243820.9 & 6227155301590434816 & 118446040 & 20040410_1504m25_106 & 15:13:04.75 & $-$24:38:20.9 & $\dots$ & $13.218$ & $12.954$ & $1.189$ & $13.245$ & $-79.2$ & $2.7$ & $-72.0$ & $3.3$ & $0.3076$ & $0.0165$ & $3.2510$ & $0.1744$ & $2.9976$ & $0.1483$ & $0.0495$ & $2.9264$ & $0.1352$ & $0.0462$ & $2.7437$ & $0.1521$ & $0.0554$ & $-13.7056$ & $0.0173$ & $-7.0727$ & $0.0147$ & $-0.1672$ & $5021$ & $58$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5021$ & $58$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.450$ & $0.119$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.450$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151333.22$-$414658.2 & 6004225638265511552 & 310039626 & 20120329_1514m42_139 & 15:13:33.22 & $-$41:46:58.2 & $\dots$ & $12.465$ & $11.996$ & $1.401$ & $12.387$ & $5.3$ & $1.4$ & $\dots$ & $\dots$ & $0.5833$ & $0.0159$ & $1.7144$ & $0.0467$ & $1.6412$ & $0.0428$ & $0.0261$ & $1.6562$ & $0.0449$ & $0.0271$ & $1.6154$ & $0.0675$ & $0.0418$ & $-0.9320$ & $0.0202$ & $-1.4603$ & $0.0154$ & $0.0202$ & $4571$ & $57$ & $4747$ & $49$ & $\dots$ & $\dots$ & $4571$ & $57$ & $3.188$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.125$ & $0.293$ & $0.090$ & $\dots$ & $\dots$ & $-1.120$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.138$ & $0.105$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151335.50$-$124434.4 & 6309259232147407616 & 166715327 & 20030710_1508m10_143 & 15:13:35.50 & $-$12:44:34.4 & KPNR & $12.742$ & $12.462$ & $1.145$ & $12.734$ & $15.3$ & $5.2$ & $25.1$ & $2.4$ & $0.3187$ & $0.0162$ & $3.1377$ & $0.1595$ & $2.9011$ & $0.1363$ & $0.0470$ & $2.7724$ & $0.0920$ & $0.0332$ & $2.9028$ & $0.1151$ & $0.0397$ & $-17.1601$ & $0.0160$ & $-25.6841$ & $0.0137$ & $-0.3333$ & $5097$ & $59$ & $6183$ & $383$ & $5038$ & $44$ & $5155$ & $74$ & $3.884$ & $0.460$ & $1.776$ & $0.251$ & $1.776$ & $0.251$ & $-2.846$ & $0.135$ & $-1.786$ & $0.410$ & $-2.771$ & $0.077$ & $-2.920$ & $0.193$ & $0.593$ & $0.146$ & $0.743$ & $6.327$ & D & $0.995$ & C & $0.710$ & $0.402$ & $0.144$ & $0.035$ & $0.144$ & $0.035$ & D & $0.981$ & $31$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J151341.16$-$390704.9 & 6006977578430854912 & 306735264 & 20050726_1506m38_117 & 15:13:41.16 & $-$39:07:04.9 & $\dots$ & $10.705$ & $10.404$ & $1.151$ & $10.678$ & $-12.8$ & $4.1$ & $\dots$ & $\dots$ & $5.2148$ & $0.0233$ & $0.1918$ & $0.0009$ & $0.1908$ & $0.0008$ & $0.0044$ & $0.1905$ & $0.0007$ & $0.0034$ & $0.1904$ & $0.0010$ & $0.0052$ & $-59.0926$ & $0.0216$ & $-78.0321$ & $0.0175$ & $-0.1666$ & $5015$ & $59$ & $4710$ & $64$ & $\dots$ & $\dots$ & $5015$ & $59$ & $4.577$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.117$ & $0.487$ & $0.080$ & $\dots$ & $\dots$ & $-1.260$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.184$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151341.90$-$072645.0 & 6322231201612933888 & 168893592 & 20060828_1508m06_132 & 15:13:41.90 & $-$07:26:45.0 & KPNR & $11.945$ & $11.701$ & $1.075$ & $11.944$ & $710.9$ & $76.9$ & $16.8$ & $2.1$ & $5.7870$ & $0.0320$ & $0.1728$ & $0.0010$ & $0.1720$ & $0.0009$ & $0.0055$ & $0.1715$ & $0.0010$ & $0.0060$ & $0.1715$ & $0.0017$ & $0.0100$ & $-0.8755$ & $0.0321$ & $-30.4301$ & $0.0259$ & $-0.1643$ & $5367$ & $83$ & $4250$ & $\dots$ & $5367$ & $83$ & $5271$ & $66$ & $1.000$ & $\dots$ & $4.569$ & $0.089$ & $4.569$ & $0.089$ & $-0.143$ & $0.241$ & $-2.500$ & $\dots$ & $-0.143$ & $0.241$ & $0.430$ & $0.121$ & $-0.038$ & $0.065$ & $-0.038$ & $8.249$ & D & $0.992$ & I & $\dots$ & $\dots$ & $-0.031$ & $0.039$ & $-0.031$ & $0.039$ & D & $0.992$ & $0$ & RAVE DR5 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J151343.65$-$253548.9 & 6226494220223567616 & 118086384 & 20040410_1504m25_118 & 15:13:43.65 & $-$25:35:48.9 & $\dots$ & $12.856$ & $12.502$ & $1.333$ & $12.860$ & $112.5$ & $0.9$ & $108.8$ & $0.9$ & $0.2235$ & $0.0179$ & $4.4743$ & $0.3583$ & $4.0080$ & $0.2875$ & $0.0717$ & $4.1039$ & $0.2788$ & $0.0679$ & $4.2558$ & $0.5870$ & $0.1379$ & $-3.5290$ & $0.0243$ & $-1.7997$ & $0.0249$ & $-0.6819$ & $4695$ & $52$ & $4523$ & $77$ & $\dots$ & $\dots$ & $4695$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $-1.267$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.656$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151354.04$-$200404.5 & 6256344655241731712 & 166248520 & 20060325_1513m22_079 & 15:13:54.04 & $-$20:04:04.5 & $\dots$ & $11.231$ & $10.752$ & $1.572$ & $11.234$ & $-79.2$ & $0.8$ & $-80.4$ & $0.8$ & $0.2728$ & $0.0152$ & $3.6657$ & $0.2042$ & $3.3467$ & $0.1702$ & $0.0509$ & $3.2025$ & $0.1660$ & $0.0518$ & $3.0526$ & $0.1599$ & $0.0524$ & $-13.2011$ & $0.0158$ & $-15.2334$ & $0.0131$ & $-0.2873$ & $4312$ & $53$ & $4399$ & $77$ & $\dots$ & $\dots$ & $4312$ & $53$ & $0.891$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.117$ & $-1.477$ & $0.170$ & $\dots$ & $\dots$ & $-1.520$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.299$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151407.70$-$043539.0 & 6335269661467483264 & $\dots$ & 20090514_1508m06_092 & 15:14:07.70 & $-$04:35:39.0 & KPNR & $14.093$ & $12.692$ & $2.781$ & $14.040$ & $-28.7$ & $4.4$ & $\dots$ & $\dots$ & $27.2068$ & $0.0288$ & $0.0368$ & $0.0000$ & $0.0367$ & $0.0000$ & $0.0011$ & $0.0367$ & $0.0000$ & $0.0011$ & $\dots$ & $\dots$ & $\dots$ & $-52.3773$ & $0.0377$ & $-313.8013$ & $0.0288$ & $0.0949$ & $\dots$ & $\dots$ & $3291$ & $247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.466$ & $0.610$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.443$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & U & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.976$ & $20$ & RAVE DR6 & $\dots$ & APASS & BAILER-JONES & RAVE DR6\\
J151419.95$-$435955.5 & 6003445088089668864 & 310626462 & 20130402_1514m42_078 & 15:14:19.95 & $-$43:59:55.5 & $\dots$ & $11.660$ & $11.235$ & $1.430$ & $11.641$ & $158.6$ & $1.4$ & $154.5$ & $1.0$ & $0.2759$ & $0.0232$ & $3.6245$ & $0.3048$ & $3.3124$ & $0.2545$ & $0.0768$ & $3.3312$ & $0.2441$ & $0.0733$ & $3.3505$ & $0.3234$ & $0.0965$ & $-9.4700$ & $0.0257$ & $3.6596$ & $0.0241$ & $-0.3502$ & $4703$ & $55$ & $4970$ & $92$ & $\dots$ & $\dots$ & $4703$ & $55$ & $3.113$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.430$ & $0.114$ & $-2.033$ & $0.160$ & $\dots$ & $\dots$ & $-2.430$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.767$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151423.20$-$035035.0 & 6336157615890401152 & 169189482 & 20070328_1508m06_088 & 15:14:23.20 & $-$03:50:35.0 & KPNR & $12.699$ & $12.366$ & $1.168$ & $12.648$ & $-138.8$ & $2.5$ & $-146.3$ & $1.5$ & $0.4065$ & $0.0168$ & $2.4600$ & $0.1017$ & $2.3121$ & $0.0898$ & $0.0388$ & $2.3157$ & $0.0741$ & $0.0320$ & $2.2437$ & $0.1477$ & $0.0658$ & $-28.5404$ & $0.0166$ & $0.5325$ & $0.0145$ & $-0.0982$ & $5036$ & $41$ & $4841$ & $247$ & $5023$ & $26$ & $5050$ & $56$ & $3.561$ & $0.610$ & $2.047$ & $0.159$ & $2.047$ & $0.159$ & $-2.339$ & $0.067$ & $-1.935$ & $0.200$ & $-2.357$ & $0.028$ & $-2.320$ & $0.106$ & $0.079$ & $0.113$ & $0.109$ & $6.200$ & D & $0.995$ & I & $\dots$ & $\dots$ & $0.282$ & $0.039$ & $0.282$ & $0.039$ & D & $0.987$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J151425.85$-$152217.4 & 6307552515224370560 & 166651550 & 20050418_1512m17_086 & 15:14:25.85 & $-$15:22:17.4 & $\dots$ & $12.328$ & $12.089$ & $1.427$ & $12.493$ & $-77.7$ & $1.7$ & $-61.5$ & $4.5$ & $0.1783$ & $0.1071$ & $5.6085$ & $3.3689$ & $4.8948$ & $2.5660$ & $0.5242$ & $3.0030$ & $0.3215$ & $0.1071$ & $4.6052$ & $0.1289$ & $0.0280$ & $-2.5259$ & $0.1092$ & $-0.5252$ & $0.0965$ & $-0.3480$ & $4485$ & $57$ & $4606$ & $64$ & $\dots$ & $\dots$ & $4485$ & $57$ & $3.675$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.138$ & $0.507$ & $0.080$ & $\dots$ & $\dots$ & $-1.680$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.071$ & $0.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151426.14$-$151957.6 & 6307552931836663168 & 166651573 & 20060818_1523m16_047 & 15:14:26.14 & $-$15:19:57.6 & $\dots$ & $11.532$ & $11.972$ & $0.745$ & $12.102$ & $-32.2$ & $1.3$ & $-36.2$ & $2.7$ & $2.4570$ & $0.0186$ & $0.4070$ & $0.0031$ & $0.4027$ & $0.0030$ & $0.0075$ & $0.4013$ & $0.0032$ & $0.0079$ & $0.3997$ & $0.0050$ & $0.0125$ & $-17.2616$ & $0.0221$ & $-4.6399$ & $0.0176$ & $-0.0783$ & $6264$ & $109$ & $6137$ & $83$ & $\dots$ & $\dots$ & $6264$ & $109$ & $3.699$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.632$ & $0.499$ & $0.018$ & $0.120$ & $\dots$ & $\dots$ & $-1.632$ & $0.499$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.173$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J151430.30$-$393905.0 & 6005262855688645888 & 306953911 & 20050726_1506m38_129 & 15:14:30.30 & $-$39:39:05.0 & GEMS & $12.528$ & $12.124$ & $1.498$ & $12.566$ & $97.8$ & $1.0$ & $\dots$ & $\dots$ & $0.1036$ & $0.0211$ & $9.6525$ & $1.9659$ & $7.7160$ & $1.2562$ & $0.1628$ & $8.5019$ & $1.2083$ & $0.1421$ & $6.9342$ & $0.7691$ & $0.1109$ & $-4.4416$ & $0.0214$ & $-10.3912$ & $0.0173$ & $-0.0686$ & $4458$ & $75$ & $4589$ & $92$ & $4498$ & $93$ & $4418$ & $57$ & $1.382$ & $0.470$ & $0.961$ & $0.202$ & $0.961$ & $0.202$ & $-2.626$ & $0.114$ & $-1.853$ & $0.160$ & $-2.642$ & $0.087$ & $-2.610$ & $0.141$ & $-0.495$ & $0.127$ & $0.255$ & $6.059$ & D & $0.994$ & I & $0.384$ & $0.275$ & $0.430$ & $0.042$ & $0.430$ & $0.042$ & D & $0.991$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J151439.39$-$175425.2 & 6257448904216828032 & 166314762 & 20050421_1512m17_133 & 15:14:39.39 & $-$17:54:25.2 & $\dots$ & $12.466$ & $12.180$ & $1.149$ & $12.454$ & $117.1$ & $1.0$ & $\dots$ & $\dots$ & $0.5525$ & $0.0152$ & $1.8100$ & $0.0498$ & $1.7286$ & $0.0454$ & $0.0263$ & $1.7702$ & $0.0467$ & $0.0264$ & $1.8634$ & $0.0924$ & $0.0496$ & $-30.7754$ & $0.0170$ & $-28.0365$ & $0.0132$ & $-0.0587$ & $5064$ & $55$ & $5164$ & $94$ & $\dots$ & $\dots$ & $5064$ & $55$ & $3.363$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.104$ & $-1.395$ & $0.180$ & $\dots$ & $\dots$ & $-1.790$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.587$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151444.18$-$285309.3 & 6212310142265359232 & 117910219 & 20050527_1511m31_077 & 15:14:44.18 & $-$28:53:09.3 & $\dots$ & $12.701$ & $12.498$ & $1.025$ & $12.721$ & $23.1$ & $3.0$ & $26.7$ & $3.0$ & $2.9318$ & $0.0136$ & $0.3411$ & $0.0016$ & $0.3381$ & $0.0016$ & $0.0046$ & $0.3386$ & $0.0012$ & $0.0036$ & $0.3378$ & $0.0036$ & $0.0107$ & $-40.7133$ & $0.0155$ & $-36.5046$ & $0.0125$ & $-0.2431$ & $5990$ & $68$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5990$ & $68$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.827$ & $0.126$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-0.827$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151445.78$-$230039.6 & 6228172586061733120 & 118490798 & 20100521_1523m22_035 & 15:14:45.78 & $-$23:00:39.6 & $\dots$ & $12.831$ & $12.489$ & $1.288$ & $12.825$ & $-97.0$ & $0.9$ & $-94.3$ & $5.3$ & $0.5920$ & $0.0150$ & $1.6892$ & $0.0428$ & $1.6181$ & $0.0393$ & $0.0243$ & $1.6367$ & $0.0345$ & $0.0211$ & $1.6692$ & $0.0238$ & $0.0143$ & $-9.9797$ & $0.0163$ & $-10.8508$ & $0.0125$ & $-0.0670$ & $4883$ & $53$ & $4739$ & $77$ & $\dots$ & $\dots$ & $4883$ & $53$ & $2.327$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.758$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.295$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151446.18$-$062843.0 & 6322446504029280128 & 168915762 & 20080310_1508m06_122 & 15:14:46.18 & $-$06:28:43.0 & $\dots$ & $10.479$ & $10.242$ & $1.041$ & $10.472$ & $10.7$ & $0.5$ & $11.2$ & $0.4$ & $1.2388$ & $0.0149$ & $0.8072$ & $0.0097$ & $0.7906$ & $0.0093$ & $0.0118$ & $0.7893$ & $0.0110$ & $0.0139$ & $0.7912$ & $0.0149$ & $0.0188$ & $4.5694$ & $0.0182$ & $-0.8725$ & $0.0162$ & $-0.1962$ & $5232$ & $54$ & $5185$ & $63$ & $\dots$ & $\dots$ & $5232$ & $54$ & $2.952$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $-1.000$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151448.17$-$430336.6 & 6003557998499018752 & 310275725 & 20110422_1514m42_048 & 15:14:48.17 & $-$43:03:36.6 & $\dots$ & $11.836$ & $11.544$ & $1.154$ & $11.820$ & $138.9$ & $1.7$ & $139.9$ & $1.4$ & $0.4416$ & $0.0227$ & $2.2645$ & $0.1164$ & $2.1386$ & $0.1038$ & $0.0485$ & $2.1448$ & $0.0981$ & $0.0457$ & $2.2062$ & $0.1909$ & $0.0865$ & $0.7609$ & $0.0250$ & $-2.3037$ & $0.0172$ & $-0.0146$ & $5108$ & $54$ & $4686$ & $77$ & $\dots$ & $\dots$ & $5108$ & $54$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.104$ & $-1.391$ & $0.170$ & $\dots$ & $\dots$ & $-1.380$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.265$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151459.16$-$754244.7 & 5792320133799604480 & 406248072 & 20060814_1542m76_049 & 15:14:59.16 & $-$75:42:44.7 & $\dots$ & $13.331$ & $12.929$ & $1.474$ & $13.358$ & $-24.6$ & $1.7$ & $-24.6$ & $1.0$ & $0.1752$ & $0.0144$ & $5.7078$ & $0.4691$ & $4.9702$ & $0.3557$ & $0.0716$ & $5.1051$ & $0.3658$ & $0.0716$ & $4.2510$ & $0.5787$ & $0.1361$ & $-6.1585$ & $0.0131$ & $-10.6529$ & $0.0167$ & $-0.0531$ & $4502$ & $53$ & $4542$ & $77$ & $\dots$ & $\dots$ & $4502$ & $53$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.122$ & $-0.640$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151459.41$-$040720.7 & 6335393184726893952 & 169173364 & 20070328_1508m06_091 & 15:14:59.41 & $-$04:07:20.7 & SOAR & $12.865$ & $12.376$ & $1.562$ & $12.853$ & $96.0$ & $1.0$ & $95.7$ & $1.0$ & $0.0857$ & $0.0164$ & $11.6686$ & $2.2330$ & $8.9526$ & $1.3144$ & $0.1468$ & $7.5743$ & $0.5285$ & $0.0698$ & $6.8178$ & $0.2470$ & $0.0362$ & $-10.4148$ & $0.0170$ & $-2.4649$ & $0.0156$ & $-0.3183$ & $4382$ & $61$ & $4336$ & $92$ & $4482$ & $70$ & $4281$ & $53$ & $1.186$ & $0.470$ & $0.775$ & $0.027$ & $0.775$ & $0.027$ & $-2.169$ & $0.115$ & $-1.764$ & $0.160$ & $-2.407$ & $0.115$ & $-1.930$ & $0.114$ & $-0.478$ & $0.123$ & $0.232$ & $6.493$ & D & $0.999$ & I & $0.532$ & $0.323$ & $0.503$ & $0.047$ & $0.503$ & $0.047$ & D & $0.878$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J151500.40$-$745408.0 & 5792639610639679104 & 406208139 & 20070326_1542m76_058 & 15:15:00.40 & $-$74:54:08.0 & SOAR & $10.819$ & $10.437$ & $1.415$ & $10.835$ & $397.6$ & $0.4$ & $395.9$ & $0.3$ & $0.3857$ & $0.0118$ & $2.5927$ & $0.0793$ & $2.4290$ & $0.0696$ & $0.0287$ & $2.4574$ & $0.0714$ & $0.0290$ & $2.3215$ & $0.0986$ & $0.0425$ & $-22.2601$ & $0.0108$ & $-11.3068$ & $0.0122$ & $-0.0448$ & $4645$ & $56$ & $4860$ & $51$ & $4663$ & $57$ & $4627$ & $54$ & $1.577$ & $0.210$ & $0.904$ & $0.086$ & $0.904$ & $0.086$ & $-2.476$ & $0.070$ & $-1.732$ & $0.140$ & $-2.441$ & $0.036$ & $-2.510$ & $0.104$ & $-0.404$ & $0.132$ & $0.336$ & $6.290$ & D & $0.998$ & I & $0.249$ & $0.161$ & $0.609$ & $0.031$ & $0.609$ & $0.031$ & D & $0.864$ & $86$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J151505.24$-$194443.4 & 6256357265265085440 & 166251580 & 20060730_1507m19_120 & 15:15:05.24 & $-$19:44:43.4 & $\dots$ & $11.212$ & $10.992$ & $1.038$ & $11.221$ & $-56.4$ & $0.8$ & $-56.3$ & $0.3$ & $0.8743$ & $0.0196$ & $1.1438$ & $0.0256$ & $1.1107$ & $0.0242$ & $0.0218$ & $1.1064$ & $0.0241$ & $0.0218$ & $1.1358$ & $0.0642$ & $0.0565$ & $-13.8047$ & $0.0247$ & $-2.0864$ & $0.0256$ & $-0.6702$ & $5364$ & $55$ & $5541$ & $63$ & $\dots$ & $\dots$ & $5364$ & $55$ & $3.388$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.876$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.514$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151505.51$-$132953.4 & 6309133995196866176 & 166670717 & 20100413_1508m12_121 & 15:15:05.51 & $-$13:29:53.4 & $\dots$ & $11.980$ & $12.524$ & $0.870$ & $12.693$ & $8.6$ & $1.0$ & $8.5$ & $1.3$ & $2.2274$ & $0.0199$ & $0.4490$ & $0.0040$ & $0.4438$ & $0.0039$ & $0.0088$ & $0.4443$ & $0.0037$ & $0.0083$ & $\dots$ & $\dots$ & $\dots$ & $9.2297$ & $0.0250$ & $-4.6536$ & $0.0199$ & $-0.0577$ & $5922$ & $143$ & $5827$ & $104$ & $\dots$ & $\dots$ & $5922$ & $143$ & $3.988$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.132$ & $0.200$ & $-0.310$ & $0.110$ & $\dots$ & $\dots$ & $-1.132$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.187$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J151506.81$-$115310.7 & 6315520542846995328 & 166729682 & 20030710_1508m10_134 & 15:15:06.81 & $-$11:53:10.7 & $\dots$ & $12.914$ & $12.582$ & $1.237$ & $12.895$ & $-27.2$ & $4.1$ & $-25.5$ & $0.5$ & $0.2481$ & $0.0177$ & $4.0306$ & $0.2876$ & $3.6483$ & $0.2356$ & $0.0646$ & $3.5870$ & $0.1462$ & $0.0408$ & $3.8687$ & $0.3673$ & $0.0949$ & $-8.6801$ & $0.0175$ & $-6.8308$ & $0.0133$ & $-0.1138$ & $4878$ & $53$ & $3988$ & $64$ & $\dots$ & $\dots$ & $4878$ & $53$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151506.93$-$232207.8 & 6228111155152489344 & 118488191 & 20060506_1516m21_005 & 15:15:06.93 & $-$23:22:07.8 & $\dots$ & $11.499$ & $11.288$ & $0.993$ & $11.500$ & $-24.7$ & $1.7$ & $-72.0$ & $2.7$ & $2.8182$ & $0.0274$ & $0.3548$ & $0.0034$ & $0.3516$ & $0.0034$ & $0.0096$ & $0.3506$ & $0.0043$ & $0.0124$ & $0.3500$ & $0.0021$ & $0.0059$ & $-40.1908$ & $0.0339$ & $-71.7077$ & $0.0271$ & $-0.0655$ & $5579$ & $67$ & $5679$ & $104$ & $\dots$ & $\dots$ & $5579$ & $67$ & $3.658$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.214$ & $0.127$ & $-0.662$ & $0.110$ & $\dots$ & $\dots$ & $-1.214$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.084$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151519.84$-$042507.8 & 6335369540930977280 & 169284752 & 20060820_1523m02_019 & 15:15:19.84 & $-$04:25:07.8 & $\dots$ & $12.559$ & $12.245$ & $1.175$ & $12.530$ & $14.4$ & $1.6$ & $15.6$ & $0.7$ & $0.2947$ & $0.0159$ & $3.3933$ & $0.1831$ & $3.1182$ & $0.1546$ & $0.0496$ & $3.1634$ & $0.2041$ & $0.0645$ & $3.3242$ & $0.3163$ & $0.0951$ & $2.2434$ & $0.0179$ & $-11.9180$ & $0.0155$ & $-0.1195$ & $4958$ & $53$ & $5291$ & $94$ & $\dots$ & $\dots$ & $4958$ & $53$ & $3.634$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.102$ & $-0.849$ & $0.180$ & $\dots$ & $\dots$ & $-1.300$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.740$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151525.54$-$752856.1 & 5792517874093508352 & 406245274 & 20080725_1542m76_055 & 15:15:25.54 & $-$75:28:56.1 & $\dots$ & $11.064$ & $10.786$ & $1.222$ & $11.091$ & $130.8$ & $0.7$ & $129.5$ & $0.3$ & $1.0565$ & $0.0105$ & $0.9465$ & $0.0094$ & $0.9238$ & $0.0090$ & $0.0097$ & $0.9311$ & $0.0089$ & $0.0095$ & $0.9068$ & $0.0168$ & $0.0185$ & $-15.6610$ & $0.0100$ & $26.1135$ & $0.0109$ & $-0.0564$ & $4934$ & $53$ & $4789$ & $77$ & $\dots$ & $\dots$ & $4934$ & $53$ & $2.529$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $-1.137$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.480$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151531.06$-$141841.4 & 6308203911439668992 & 166758319 & 20060826_1508m12_133 & 15:15:31.06 & $-$14:18:41.4 & $\dots$ & $12.822$ & $12.524$ & $1.266$ & $12.849$ & $146.3$ & $6.1$ & $130.7$ & $1.9$ & $0.5452$ & $0.0263$ & $1.8342$ & $0.0885$ & $1.7507$ & $0.0806$ & $0.0460$ & $1.7805$ & $0.0930$ & $0.0522$ & $2.0806$ & $0.1126$ & $0.0541$ & $6.9519$ & $0.0355$ & $-2.2763$ & $0.0245$ & $0.1082$ & $4825$ & $53$ & $4172$ & $119$ & $\dots$ & $\dots$ & $4825$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.532$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151537.25$-$232140.8 & 6228099678999851008 & 118610453 & 20070414_1523m22_025 & 15:15:37.25 & $-$23:21:40.8 & $\dots$ & $11.179$ & $10.808$ & $1.425$ & $11.211$ & $-3.8$ & $1.0$ & $-4.0$ & $0.5$ & $0.4747$ & $0.0180$ & $2.1066$ & $0.0799$ & $1.9972$ & $0.0718$ & $0.0359$ & $1.9415$ & $0.0629$ & $0.0324$ & $1.9718$ & $0.1248$ & $0.0633$ & $-4.5951$ & $0.0201$ & $-19.5773$ & $0.0156$ & $-0.0263$ & $4572$ & $52$ & $4546$ & $77$ & $\dots$ & $\dots$ & $4572$ & $52$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-1.019$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.653$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151537.50$-$174954.6 & 6258948603717383424 & 166469819 & 20080803_1523m16_019 & 15:15:37.50 & $-$17:49:54.6 & $\dots$ & $12.058$ & $11.630$ & $1.527$ & $12.087$ & $58.8$ & $1.8$ & $62.8$ & $0.8$ & $0.1893$ & $0.0176$ & $5.2826$ & $0.4911$ & $4.6447$ & $0.3797$ & $0.0817$ & $4.2053$ & $0.2636$ & $0.0627$ & $4.3670$ & $0.1187$ & $0.0272$ & $-2.4030$ & $0.0221$ & $-6.5628$ & $0.0181$ & $-0.1355$ & $4320$ & $53$ & $3810$ & $120$ & $\dots$ & $\dots$ & $4320$ & $53$ & $4.788$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.110$ & $-1.280$ & $0.190$ & $\dots$ & $\dots$ & $-1.770$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151542.74$-$105816.5 & 6318729639331542400 & 166888514 & 20070615_1508m12_092 & 15:15:42.74 & $-$10:58:16.5 & $\dots$ & $10.788$ & $10.422$ & $1.338$ & $10.781$ & $-56.1$ & $1.5$ & $\dots$ & $\dots$ & $1.5854$ & $0.0204$ & $0.6308$ & $0.0081$ & $0.6206$ & $0.0079$ & $0.0127$ & $0.6167$ & $0.0066$ & $0.0106$ & $0.6154$ & $0.0111$ & $0.0180$ & $-13.9056$ & $0.0213$ & $-11.4538$ & $0.0183$ & $-0.1447$ & $4662$ & $55$ & $4780$ & $49$ & $\dots$ & $\dots$ & $4662$ & $55$ & $3.585$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.106$ & $-0.050$ & $0.090$ & $\dots$ & $\dots$ & $-1.100$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.149$ & $0.086$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151546.45$-$172335.2 & 6258978500986588544 & 166475749 & 20080803_1523m16_025 & 15:15:46.45 & $-$17:23:35.2 & $\dots$ & $11.457$ & $11.210$ & $1.101$ & $11.463$ & $-2.7$ & $1.9$ & $-3.8$ & $0.5$ & $0.8577$ & $0.0185$ & $1.1659$ & $0.0251$ & $1.1316$ & $0.0237$ & $0.0209$ & $1.1247$ & $0.0218$ & $0.0194$ & $1.1550$ & $0.0540$ & $0.0467$ & $-9.1912$ & $0.0218$ & $-17.2785$ & $0.0182$ & $-0.1906$ & $5145$ & $54$ & $5326$ & $136$ & $\dots$ & $\dots$ & $5145$ & $54$ & $4.440$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $-1.062$ & $0.190$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151557.35$-$105422.1 & 6318736167681836416 & 166888618 & 20070811_1523m09_021 & 15:15:57.35 & $-$10:54:22.1 & KPNR & $10.977$ & $10.646$ & $1.291$ & $10.983$ & $143.1$ & $1.0$ & $145.5$ & $1.1$ & $0.5720$ & $0.0192$ & $1.7483$ & $0.0587$ & $1.6722$ & $0.0537$ & $0.0321$ & $1.6685$ & $0.0494$ & $0.0296$ & $1.6001$ & $0.0638$ & $0.0399$ & $3.0263$ & $0.0219$ & $-22.6336$ & $0.0152$ & $-0.1116$ & $4762$ & $41$ & $4587$ & $77$ & $4762$ & $41$ & $4767$ & $53$ & $0.805$ & $0.230$ & $1.489$ & $0.120$ & $1.489$ & $0.120$ & $-2.155$ & $0.099$ & $-1.462$ & $0.170$ & $-2.155$ & $0.099$ & $-1.610$ & $0.104$ & $-0.006$ & $0.127$ & $0.454$ & $6.729$ & D & $0.996$ & I & $\dots$ & $\dots$ & $0.476$ & $0.033$ & $0.476$ & $0.033$ & D & $0.991$ & $43$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J151558.26$-$203820.9 & 6255692782285749504 & 166343923 & 20060325_1513m22_087 & 15:15:58.26 & $-$20:38:20.9 & SOAR & $11.636$ & $11.296$ & $1.291$ & $11.633$ & $61.4$ & $1.3$ & $60.6$ & $0.6$ & $0.2348$ & $0.0152$ & $4.2589$ & $0.2757$ & $3.8344$ & $0.2235$ & $0.0583$ & $3.7796$ & $0.2309$ & $0.0611$ & $3.6025$ & $0.0820$ & $0.0228$ & $-19.2522$ & $0.0183$ & $-19.5749$ & $0.0143$ & $-0.0849$ & $4891$ & $67$ & $4625$ & $92$ & $4919$ & $78$ & $4862$ & $56$ & $0.651$ & $0.470$ & $1.470$ & $0.299$ & $1.470$ & $0.299$ & $-2.685$ & $0.116$ & $-2.391$ & $0.160$ & $-2.770$ & $0.121$ & $-2.600$ & $0.110$ & $-0.034$ & $0.124$ & $0.456$ & $6.201$ & D & $0.991$ & I & $0.212$ & $0.345$ & $0.294$ & $0.043$ & $0.294$ & $0.043$ & D & $0.978$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J151608.70$-$212160.0 & 6252630230089605504 & $\dots$ & 20080303_1523m22_057 & 15:16:08.70 & $-$21:21:60.0 & NTTE & $10.845$ & $10.371$ & $1.598$ & $10.867$ & $182.1$ & $0.3$ & $178.6$ & $0.6$ & $0.2550$ & $0.0160$ & $3.9216$ & $0.2461$ & $3.5587$ & $0.2026$ & $0.0569$ & $3.4257$ & $0.1933$ & $0.0564$ & $3.3899$ & $0.1563$ & $0.0461$ & $-13.6933$ & $0.0180$ & $-9.7838$ & $0.0155$ & $-0.1767$ & $4520$ & $68$ & $4272$ & $51$ & $4520$ & $68$ & $\dots$ & $\dots$ & $1.044$ & $0.210$ & $1.372$ & $0.247$ & $1.372$ & $0.247$ & $-2.829$ & $0.110$ & $-2.090$ & $0.140$ & $-2.829$ & $0.110$ & $\dots$ & $\dots$ & $0.119$ & $0.144$ & $0.659$ & $6.260$ & D & $0.998$ & I & $0.422$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $81$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J151609.04$-$165950.5 & 6259205000381759488 & 166497860 & 20100415_1523m16_024 & 15:16:09.04 & $-$16:59:50.5 & $\dots$ & $12.189$ & $11.832$ & $1.366$ & $12.206$ & $66.5$ & $0.9$ & $62.7$ & $1.1$ & $0.4152$ & $0.0249$ & $2.4085$ & $0.1444$ & $2.2665$ & $0.1279$ & $0.0564$ & $2.2018$ & $0.1353$ & $0.0615$ & $2.2422$ & $0.1972$ & $0.0880$ & $0.2663$ & $0.0268$ & $-5.2223$ & $0.0223$ & $-0.1791$ & $4575$ & $52$ & $4431$ & $77$ & $\dots$ & $\dots$ & $4575$ & $52$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $-0.901$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.198$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151619.57$-$070755.9 & 6322260583485110272 & 169015013 & 20090417_1508m06_128 & 15:16:19.57 & $-$07:07:55.9 & $\dots$ & $11.639$ & $11.406$ & $0.970$ & $11.609$ & $17.7$ & $1.6$ & $20.9$ & $0.6$ & $2.9615$ & $0.0223$ & $0.3377$ & $0.0025$ & $0.3347$ & $0.0025$ & $0.0075$ & $0.3335$ & $0.0020$ & $0.0061$ & $0.3356$ & $0.0060$ & $0.0179$ & $-27.3350$ & $0.0240$ & $-41.6353$ & $0.0194$ & $-0.0255$ & $5448$ & $67$ & $5941$ & $104$ & $\dots$ & $\dots$ & $5448$ & $67$ & $4.200$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.896$ & $0.124$ & $-0.370$ & $0.110$ & $\dots$ & $\dots$ & $-0.896$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.326$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151621.63$-$013951.9 & 4415186802165535872 & 169380453 & 20050530_1512m01_080 & 15:16:21.63 & $-$01:39:51.9 & KPNR & $13.575$ & $13.341$ & $1.076$ & $13.584$ & $-96.2$ & $3.4$ & $\dots$ & $\dots$ & $3.7147$ & $0.4584$ & $0.2692$ & $0.0332$ & $0.2673$ & $0.0328$ & $0.1225$ & $0.2997$ & $0.0300$ & $0.1002$ & $\dots$ & $\dots$ & $\dots$ & $-2.8709$ & $0.5116$ & $-28.7575$ & $0.4195$ & $-0.0328$ & $5504$ & $59$ & $4567$ & $177$ & $5504$ & $59$ & $5342$ & $69$ & $4.577$ & $0.140$ & $4.131$ & $0.071$ & $4.131$ & $0.071$ & $-1.984$ & $0.172$ & $-2.708$ & $0.190$ & $-1.984$ & $0.172$ & $-1.421$ & $0.135$ & $0.152$ & $0.118$ & $0.152$ & $6.598$ & D & $0.892$ & I & $0.694$ & $0.290$ & $0.254$ & $0.043$ & $0.254$ & $0.043$ & D & $0.988$ & $23$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6\\
J151624.94$-$101134.2 & 6319195935341027456 & 168924743 & 20060629_1523m09_026 & 15:16:24.94 & $-$10:11:34.2 & $\dots$ & $12.219$ & $11.814$ & $1.454$ & $12.232$ & $-56.1$ & $0.8$ & $-55.6$ & $0.6$ & $0.3925$ & $0.0141$ & $2.5478$ & $0.0915$ & $2.3895$ & $0.0805$ & $0.0337$ & $2.3987$ & $0.0758$ & $0.0316$ & $2.3876$ & $0.1698$ & $0.0711$ & $0.5507$ & $0.0157$ & $-2.6810$ & $0.0141$ & $-0.2495$ & $4412$ & $52$ & $4567$ & $77$ & $\dots$ & $\dots$ & $4412$ & $52$ & $1.951$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $-0.739$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151628.09$-$694813.9 & 5799111645317828224 & 401967309 & 20070330_1514m71_077 & 15:16:28.09 & $-$69:48:13.9 & $\dots$ & $13.070$ & $13.080$ & $1.286$ & $13.415$ & $46.2$ & $4.7$ & $55.7$ & $2.6$ & $0.4218$ & $0.0206$ & $2.3708$ & $0.1158$ & $2.2331$ & $0.1027$ & $0.0460$ & $2.2106$ & $0.1182$ & $0.0535$ & $\dots$ & $\dots$ & $\dots$ & $-3.7763$ & $0.0152$ & $0.3113$ & $0.0206$ & $0.1901$ & $4753$ & $89$ & $5526$ & $160$ & $\dots$ & $\dots$ & $4753$ & $89$ & $3.650$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.000$ & $0.193$ & $0.335$ & $0.140$ & $\dots$ & $\dots$ & $-2.000$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J151630.40$-$105335.0 & 6315733294050821120 & 166888936 & 20090415_1508m12_094 & 15:16:30.40 & $-$10:53:35.0 & KPNR & $11.684$ & $11.413$ & $1.107$ & $11.669$ & $-56.4$ & $0.5$ & $-57.3$ & $0.6$ & $0.5197$ & $0.1627$ & $1.9242$ & $0.6024$ & $1.8325$ & $0.5464$ & $0.2981$ & $1.4709$ & $0.1280$ & $0.0870$ & $1.4687$ & $0.2230$ & $0.1518$ & $-26.7831$ & $0.1944$ & $-18.9452$ & $0.1372$ & $0.1187$ & $5169$ & $43$ & $4976$ & $92$ & $5156$ & $29$ & $5183$ & $56$ & $1.879$ & $0.470$ & $1.854$ & $0.118$ & $1.854$ & $0.118$ & $-2.160$ & $0.110$ & $-1.949$ & $0.160$ & $-2.270$ & $0.110$ & $-2.050$ & $0.110$ & $-0.185$ & $0.094$ & $-0.005$ & $6.265$ & D & $0.990$ & I & $0.609$ & $0.232$ & $0.087$ & $0.046$ & $0.087$ & $0.046$ & D & $0.980$ & $69$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J151633.17$-$075703.3 & 6321959209923920768 & 169011496 & 20060817_1523m09_056 & 15:16:33.17 & $-$07:57:03.3 & $\dots$ & $12.719$ & $12.293$ & $1.462$ & $12.715$ & $-99.8$ & $0.6$ & $-102.2$ & $0.7$ & $0.1208$ & $0.0126$ & $8.2781$ & $0.8634$ & $6.8120$ & $0.5847$ & $0.0858$ & $7.2946$ & $0.7134$ & $0.0978$ & $7.0767$ & $0.8534$ & $0.1206$ & $-0.3834$ & $0.0145$ & $-6.9449$ & $0.0123$ & $-0.1779$ & $4436$ & $53$ & $4651$ & $77$ & $\dots$ & $\dots$ & $4436$ & $53$ & $2.441$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.160$ & $0.106$ & $-1.524$ & $0.170$ & $\dots$ & $\dots$ & $-2.160$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.701$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151633.61$-$165453.0 & 6259207092029827456 & 166498917 & 20060628_1523m16_026 & 15:16:33.61 & $-$16:54:53.0 & $\dots$ & $11.962$ & $11.583$ & $1.407$ & $11.977$ & $-61.9$ & $0.8$ & $-61.6$ & $0.4$ & $0.4710$ & $0.0139$ & $2.1231$ & $0.0627$ & $2.0121$ & $0.0563$ & $0.0280$ & $1.9997$ & $0.0603$ & $0.0302$ & $1.9651$ & $0.1598$ & $0.0813$ & $-3.9228$ & $0.0158$ & $-5.8614$ & $0.0137$ & $-0.2499$ & $4496$ & $52$ & $4566$ & $77$ & $\dots$ & $\dots$ & $4496$ & $52$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.842$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.414$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151645.47$-$195303.9 & 6256176116428446976 & 166350166 & 20070326_1507m19_120 & 15:16:45.47 & $-$19:53:03.9 & $\dots$ & $12.587$ & $12.298$ & $1.214$ & $12.600$ & $7.5$ & $2.0$ & $6.4$ & $1.3$ & $5.3703$ & $0.0394$ & $0.1862$ & $0.0014$ & $0.1853$ & $0.0014$ & $0.0073$ & $0.1858$ & $0.0013$ & $0.0069$ & $0.1866$ & $0.0015$ & $0.0081$ & $20.9077$ & $0.0454$ & $-3.5855$ & $0.0364$ & $-0.0615$ & $4950$ & $66$ & $4974$ & $79$ & $\dots$ & $\dots$ & $4950$ & $66$ & $4.208$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.025$ & $0.123$ & $-0.486$ & $0.090$ & $\dots$ & $\dots$ & $-1.025$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.205$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151645.75$-$184308.2 & 6256592595113969920 & 166373916 & 20030511_1512m17_142 & 15:16:45.75 & $-$18:43:08.2 & $\dots$ & $13.261$ & $13.178$ & $0.788$ & $13.321$ & $20.7$ & $4.5$ & $\dots$ & $\dots$ & $1.7766$ & $0.0161$ & $0.5629$ & $0.0051$ & $0.5548$ & $0.0050$ & $0.0089$ & $0.5505$ & $0.0056$ & $0.0102$ & $0.5454$ & $0.0074$ & $0.0135$ & $-6.3097$ & $0.0161$ & $-12.2171$ & $0.0137$ & $-0.1834$ & $6146$ & $72$ & $6949$ & $197$ & $\dots$ & $\dots$ & $6146$ & $72$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.134$ & $-0.522$ & $0.150$ & $\dots$ & $\dots$ & $-1.090$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.495$ & $0.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151645.90$-$113628.0 & 6315623171089371392 & 166883930 & 20090415_1508m12_101 & 15:16:45.90 & $-$11:36:28.0 & NTTE & $10.595$ & $10.363$ & $1.076$ & $10.606$ & $41.2$ & $0.7$ & $40.3$ & $1.5$ & $0.5285$ & $0.0278$ & $1.8921$ & $0.0995$ & $1.8034$ & $0.0904$ & $0.0501$ & $1.7872$ & $0.1168$ & $0.0654$ & $1.8368$ & $0.1327$ & $0.0722$ & $-2.3551$ & $0.0200$ & $-3.9716$ & $0.0184$ & $-0.2979$ & $5166$ & $37$ & $5030$ & $63$ & $5166$ & $37$ & $5278$ & $56$ & $1.770$ & $0.170$ & $1.313$ & $0.247$ & $1.313$ & $0.247$ & $-1.991$ & $0.070$ & $-1.507$ & $0.170$ & $-2.051$ & $0.045$ & $-1.550$ & $0.112$ & $-0.395$ & $0.117$ & $0.175$ & $6.614$ & D & $0.975$ & I & $0.377$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $91$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J151650.08$-$140617.1 & 6308303309867085696 & 166760612 & 20060626_1508m12_129 & 15:16:50.08 & $-$14:06:17.1 & $\dots$ & $12.540$ & $12.107$ & $1.536$ & $12.569$ & $-55.6$ & $0.9$ & $-54.7$ & $0.5$ & $0.1339$ & $0.0135$ & $7.4683$ & $0.7530$ & $6.2539$ & $0.5280$ & $0.0844$ & $6.3931$ & $0.7620$ & $0.1192$ & $5.9611$ & $0.4645$ & $0.0779$ & $5.4450$ & $0.0162$ & $4.1888$ & $0.0126$ & $0.0320$ & $4355$ & $53$ & $4640$ & $77$ & $\dots$ & $\dots$ & $4355$ & $53$ & $0.901$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.119$ & $-1.520$ & $0.170$ & $\dots$ & $\dots$ & $-1.940$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151653.63$-$113234.0 & 6315627882669659008 & 166884056 & 20080531_1508m12_101 & 15:16:53.63 & $-$11:32:34.0 & $\dots$ & $9.184$ & $9.108$ & $0.744$ & $9.238$ & $34.6$ & $0.7$ & $\dots$ & $\dots$ & $10.7553$ & $0.1079$ & $0.0930$ & $0.0009$ & $0.0928$ & $0.0009$ & $0.0100$ & $0.0926$ & $0.0009$ & $0.0092$ & $0.0928$ & $0.0019$ & $0.0207$ & $68.2648$ & $0.0947$ & $3.2453$ & $0.0798$ & $-0.0787$ & $6405$ & $70$ & $5969$ & $64$ & $\dots$ & $\dots$ & $6405$ & $70$ & $3.940$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.144$ & $-0.538$ & $0.080$ & $\dots$ & $\dots$ & $-1.070$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.127$ & $0.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $119$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151656.72$-$055515.7 & 6334876276822792704 & 169037718 & 20060703_1508m06_111 & 15:16:56.72 & $-$05:55:15.7 & $\dots$ & $11.315$ & $10.888$ & $1.483$ & $11.321$ & $63.8$ & $0.7$ & $63.8$ & $0.2$ & $0.4105$ & $0.0158$ & $2.4361$ & $0.0938$ & $2.2910$ & $0.0829$ & $0.0362$ & $2.2686$ & $0.0853$ & $0.0376$ & $2.2394$ & $0.1568$ & $0.0700$ & $-2.8863$ & $0.0203$ & $-9.1237$ & $0.0165$ & $-0.1089$ & $4353$ & $51$ & $4436$ & $77$ & $\dots$ & $\dots$ & $4353$ & $51$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.801$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.464$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151704.43$-$144128.5 & 6307987170210102912 & 166741532 & 20070320_1523m16_057 & 15:17:04.43 & $-$14:41:28.5 & $\dots$ & $13.032$ & $12.604$ & $1.517$ & $13.056$ & $96.9$ & $1.0$ & $98.5$ & $0.9$ & $0.2447$ & $0.0141$ & $4.0866$ & $0.2355$ & $3.6941$ & $0.1924$ & $0.0521$ & $3.8920$ & $0.2171$ & $0.0558$ & $3.9536$ & $0.2249$ & $0.0569$ & $-14.1572$ & $0.0192$ & $-4.6353$ & $0.0140$ & $0.0622$ & $4381$ & $54$ & $4506$ & $77$ & $\dots$ & $\dots$ & $4381$ & $54$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.138$ & $-0.812$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.262$ & $0.330$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151706.30$-$131711.8 & 6314420859420463360 & 166850280 & 20060504_1517m14_075 & 15:17:06.30 & $-$13:17:11.8 & $\dots$ & $11.407$ & $10.972$ & $1.578$ & $11.457$ & $-73.9$ & $0.7$ & $-75.7$ & $0.2$ & $0.2290$ & $0.0138$ & $4.3668$ & $0.2632$ & $3.9216$ & $0.2122$ & $0.0541$ & $3.6205$ & $0.2353$ & $0.0650$ & $3.5861$ & $0.0207$ & $0.0058$ & $-22.9033$ & $0.0163$ & $-0.5957$ & $0.0123$ & $-0.0741$ & $4269$ & $52$ & $4386$ & $68$ & $\dots$ & $\dots$ & $4269$ & $52$ & $1.354$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.103$ & $-1.235$ & $0.140$ & $\dots$ & $\dots$ & $-1.300$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.541$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151714.80$-$205658.0 & 6252678642961484928 & 118749233 & 20110405_1523m22_064 & 15:17:14.80 & $-$20:56:58.0 & NTTE & $13.356$ & $12.787$ & $1.752$ & $13.375$ & $98.7$ & $1.2$ & $97.9$ & $1.0$ & $0.0888$ & $0.0175$ & $11.2613$ & $2.2193$ & $8.7108$ & $1.3279$ & $0.1524$ & $8.1797$ & $0.9801$ & $0.1198$ & $8.3139$ & $0.1621$ & $0.0195$ & $-5.4816$ & $0.0195$ & $-3.3197$ & $0.0177$ & $-0.3230$ & $4190$ & $88$ & $4516$ & $77$ & $4190$ & $88$ & $4034$ & $60$ & $1.915$ & $0.230$ & $0.485$ & $0.250$ & $0.485$ & $0.250$ & $-2.565$ & $0.089$ & $-1.369$ & $0.170$ & $-2.565$ & $0.089$ & $-1.620$ & $0.176$ & $-0.823$ & $0.118$ & $-0.043$ & $5.822$ & D & $0.976$ & I & $0.399$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J151722.34$-$231039.4 & 6252125004499830656 & 118617414 & 20060816_1523m22_027 & 15:17:22.34 & $-$23:10:39.4 & $\dots$ & $12.298$ & $12.033$ & $1.112$ & $12.291$ & $107.9$ & $2.1$ & $112.8$ & $1.7$ & $1.5664$ & $0.0179$ & $0.6384$ & $0.0073$ & $0.6280$ & $0.0071$ & $0.0112$ & $0.6276$ & $0.0064$ & $0.0102$ & $0.6307$ & $0.0082$ & $0.0130$ & $-67.5557$ & $0.0191$ & $-28.2876$ & $0.0164$ & $-0.2631$ & $5252$ & $55$ & $5183$ & $136$ & $\dots$ & $\dots$ & $5252$ & $55$ & $4.630$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.108$ & $-1.090$ & $0.190$ & $\dots$ & $\dots$ & $-1.130$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.699$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151726.30$-$171951.0 & 6258993481832485376 & 166480519 & 20080523_1523m16_021 & 15:17:26.30 & $-$17:19:51.0 & KPNR & $12.437$ & $12.096$ & $1.276$ & $12.426$ & $-138.5$ & $1.3$ & $-140.0$ & $1.0$ & $0.2799$ & $0.0156$ & $3.5727$ & $0.1991$ & $3.2690$ & $0.1667$ & $0.0510$ & $3.2949$ & $0.1541$ & $0.0468$ & $3.5251$ & $0.2425$ & $0.0688$ & $-12.7618$ & $0.0166$ & $0.1324$ & $0.0152$ & $-0.3556$ & $4864$ & $42$ & $4586$ & $92$ & $4868$ & $28$ & $4859$ & $56$ & $2.960$ & $0.470$ & $1.532$ & $0.062$ & $1.532$ & $0.062$ & $-2.493$ & $0.116$ & $-2.219$ & $0.160$ & $-2.415$ & $0.122$ & $-2.570$ & $0.110$ & $0.143$ & $0.114$ & $0.553$ & $6.490$ & D & $0.990$ & I & $0.760$ & $0.217$ & $0.356$ & $0.039$ & $0.356$ & $0.039$ & D & $0.939$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J151732.26$-$095945.2 & 6319228057399929728 & 168929364 & 20060629_1523m09_028 & 15:17:32.26 & $-$09:59:45.2 & $\dots$ & $12.311$ & $11.918$ & $1.270$ & $12.246$ & $-92.7$ & $0.7$ & $-92.3$ & $0.9$ & $0.3787$ & $0.0163$ & $2.6406$ & $0.1137$ & $2.4710$ & $0.0995$ & $0.0403$ & $2.4084$ & $0.1292$ & $0.0537$ & $2.4328$ & $0.2277$ & $0.0936$ & $-22.9059$ & $0.0168$ & $-7.4205$ & $0.0152$ & $-0.1777$ & $4768$ & $53$ & $4786$ & $77$ & $\dots$ & $\dots$ & $4768$ & $53$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.104$ & $-1.148$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.266$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151736.70$-$082130.7 & 6321178213071044736 & 168951630 & 20100422_1523m09_056 & 15:17:36.70 & $-$08:21:30.7 & $\dots$ & $11.982$ & $11.535$ & $1.418$ & $11.935$ & $-150.8$ & $1.1$ & $-151.3$ & $0.4$ & $0.4263$ & $0.0142$ & $2.3458$ & $0.0781$ & $2.2109$ & $0.0694$ & $0.0314$ & $2.1737$ & $0.0722$ & $0.0332$ & $2.2622$ & $0.1616$ & $0.0714$ & $0.3709$ & $0.0171$ & $-1.0160$ & $0.0139$ & $-0.1056$ & $4484$ & $52$ & $4340$ & $77$ & $\dots$ & $\dots$ & $4484$ & $52$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.959$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.426$ & $0.449$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151846.02$-$741313.2 & 5792735229496010496 & 406179987 & 20060814_1542m76_065 & 15:18:46.02 & $-$74:13:13.2 & $\dots$ & $12.923$ & $12.603$ & $1.219$ & $12.907$ & $116.6$ & $1.6$ & $118.3$ & $1.1$ & $0.4424$ & $0.0095$ & $2.2604$ & $0.0485$ & $2.1349$ & $0.0433$ & $0.0203$ & $2.2255$ & $0.0351$ & $0.0158$ & $2.2107$ & $0.0615$ & $0.0278$ & $-8.1903$ & $0.0088$ & $6.9877$ & $0.0103$ & $0.0187$ & $5023$ & $54$ & $4690$ & $77$ & $\dots$ & $\dots$ & $5023$ & $54$ & $1.204$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $-1.145$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151849.31$-$431947.9 & 6000862270865137280 & 310579137 & 20130402_1514m42_098 & 15:18:49.31 & $-$43:19:47.9 & $\dots$ & $11.989$ & $11.586$ & $1.407$ & $11.980$ & $246.7$ & $1.6$ & $245.6$ & $0.8$ & $0.4068$ & $0.0176$ & $2.4582$ & $0.1064$ & $2.3105$ & $0.0940$ & $0.0407$ & $2.3069$ & $0.0737$ & $0.0319$ & $2.2282$ & $0.1332$ & $0.0598$ & $-11.4308$ & $0.0218$ & $-12.4129$ & $0.0223$ & $-0.4232$ & $4556$ & $52$ & $4643$ & $77$ & $\dots$ & $\dots$ & $4556$ & $52$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $-0.693$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.056$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151855.70$-$314338.4 & 6207953391860099200 & 113873826 & 20050612_1511m31_128 & 15:18:55.70 & $-$31:43:38.4 & $\dots$ & $12.755$ & $12.313$ & $1.312$ & $12.661$ & $-38.5$ & $1.8$ & $-36.3$ & $1.2$ & $0.5795$ & $0.0230$ & $1.7256$ & $0.0685$ & $1.6515$ & $0.0627$ & $0.0380$ & $1.7054$ & $0.0613$ & $0.0359$ & $1.7410$ & $0.1476$ & $0.0848$ & $2.0959$ & $0.0180$ & $-7.7087$ & $0.0159$ & $-0.1241$ & $4918$ & $53$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4918$ & $53$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.101$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.810$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151859.74$-$113355.4 & 6315451097520394752 & 166887589 & 20060817_1523m09_011 & 15:18:59.74 & $-$11:33:55.4 & $\dots$ & $12.994$ & $12.616$ & $1.451$ & $13.032$ & $-34.0$ & $0.9$ & $\dots$ & $\dots$ & $0.2008$ & $0.0138$ & $4.9801$ & $0.3423$ & $4.4092$ & $0.2683$ & $0.0608$ & $4.5535$ & $0.2559$ & $0.0562$ & $4.3011$ & $0.4544$ & $0.1057$ & $-13.8113$ & $0.0168$ & $-11.1344$ & $0.0124$ & $-0.0275$ & $4530$ & $53$ & $4406$ & $77$ & $\dots$ & $\dots$ & $4530$ & $53$ & $0.891$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.114$ & $-1.029$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.093$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151907.82$-$381409.5 & 6006947105643982976 & 306610485 & 20050729_1506m38_110 & 15:19:07.82 & $-$38:14:09.5 & $\dots$ & $12.812$ & $12.891$ & $1.258$ & $13.213$ & $-101.3$ & $2.0$ & $-109.5$ & $1.7$ & $0.4267$ & $0.0164$ & $2.3436$ & $0.0901$ & $2.2090$ & $0.0800$ & $0.0362$ & $2.2507$ & $0.0904$ & $0.0402$ & $2.3383$ & $0.1495$ & $0.0639$ & $-8.2908$ & $0.0207$ & $-4.8070$ & $0.0171$ & $-0.2172$ & $4808$ & $56$ & $4708$ & $77$ & $\dots$ & $\dots$ & $4808$ & $56$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.141$ & $-0.658$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.136$ & $0.351$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151907.89$-$162441.4 & 6259344638358421504 & 166509133 & 20080803_1523m16_033 & 15:19:07.89 & $-$16:24:41.4 & $\dots$ & $11.422$ & $11.069$ & $1.315$ & $11.417$ & $-106.8$ & $1.1$ & $-106.4$ & $0.6$ & $0.3127$ & $0.0139$ & $3.1980$ & $0.1422$ & $2.9525$ & $0.1212$ & $0.0410$ & $2.8287$ & $0.1956$ & $0.0692$ & $2.9074$ & $0.2283$ & $0.0785$ & $-9.8051$ & $0.0165$ & $-12.1393$ & $0.0142$ & $-0.2900$ & $4696$ & $54$ & $4831$ & $77$ & $\dots$ & $\dots$ & $4696$ & $54$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.090$ & $0.108$ & $-1.360$ & $0.170$ & $\dots$ & $\dots$ & $-2.090$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151908.60$-$213417.0 & 6252400363443112576 & $\dots$ & 20060325_1513m22_109 & 15:19:08.60 & $-$21:34:17.0 & NTTE & $11.176$ & $10.639$ & $1.627$ & $11.152$ & $13.7$ & $0.6$ & $9.8$ & $1.8$ & $0.1927$ & $0.0133$ & $5.1894$ & $0.3582$ & $4.5725$ & $0.2781$ & $0.0608$ & $4.4053$ & $0.2901$ & $0.0659$ & $3.9985$ & $0.1912$ & $0.0478$ & $1.6242$ & $0.0172$ & $-5.3831$ & $0.0141$ & $-0.1015$ & $4554$ & $144$ & $4374$ & $92$ & $4554$ & $144$ & $\dots$ & $\dots$ & $1.015$ & $0.470$ & $0.980$ & $0.257$ & $0.980$ & $0.257$ & $-2.336$ & $0.171$ & $-1.819$ & $0.160$ & $-2.336$ & $0.171$ & $\dots$ & $\dots$ & $-0.429$ & $0.082$ & $0.321$ & $6.415$ & D & $0.991$ & I & $0.532$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $74$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J151908.69$-$225013.8 & 6251415304101639936 & 118700210 & 20080331_1523m22_052 & 15:19:08.69 & $-$22:50:13.8 & NTTE & $12.118$ & $11.680$ & $1.462$ & $12.102$ & $144.2$ & $0.8$ & $\dots$ & $\dots$ & $0.2329$ & $0.0186$ & $4.2937$ & $0.3429$ & $3.8625$ & $0.2775$ & $0.0718$ & $3.7116$ & $0.2471$ & $0.0666$ & $4.0254$ & $0.5069$ & $0.1259$ & $-4.1582$ & $0.0187$ & $-13.3501$ & $0.0153$ & $-0.2367$ & $4498$ & $64$ & $4509$ & $77$ & $4524$ & $74$ & $4472$ & $53$ & $1.870$ & $0.230$ & $1.081$ & $0.009$ & $1.081$ & $0.009$ & $-2.010$ & $0.097$ & $-1.429$ & $0.170$ & $-2.240$ & $0.079$ & $-1.780$ & $0.114$ & $-0.578$ & $0.123$ & $0.092$ & $6.512$ & D & $0.996$ & I & $0.489$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J151915.55$-$165216.3 & 6259104876104195200 & 166504171 & 20060504_1517m14_144 & 15:19:15.55 & $-$16:52:16.3 & $\dots$ & $11.432$ & $11.005$ & $1.571$ & $11.487$ & $161.5$ & $0.7$ & $159.0$ & $0.9$ & $0.1942$ & $0.0164$ & $5.1493$ & $0.4349$ & $4.5413$ & $0.3382$ & $0.0745$ & $4.3152$ & $0.2172$ & $0.0503$ & $3.8619$ & $0.2896$ & $0.0750$ & $-4.7577$ & $0.0206$ & $-13.6582$ & $0.0198$ & $-0.4741$ & $4255$ & $56$ & $4342$ & $77$ & $\dots$ & $\dots$ & $4255$ & $56$ & $0.699$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.820$ & $0.128$ & $-1.445$ & $0.170$ & $\dots$ & $\dots$ & $-1.820$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151918.80$-$783356.5 & 5779375377244813312 & 406684935 & 20090405_1542m76_009 & 15:19:18.80 & $-$78:33:56.5 & $\dots$ & $11.537$ & $11.300$ & $1.072$ & $11.541$ & $27.8$ & $2.1$ & $23.8$ & $0.6$ & $1.8875$ & $0.0138$ & $0.5298$ & $0.0039$ & $0.5226$ & $0.0038$ & $0.0072$ & $0.5241$ & $0.0039$ & $0.0075$ & $0.5207$ & $0.0062$ & $0.0119$ & $-31.8255$ & $0.0154$ & $-11.8411$ & $0.0157$ & $-0.3268$ & $5282$ & $55$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5282$ & $55$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.591$ & $0.336$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151919.20$-$083234.0 & 6321114853712863232 & $\dots$ & 20060817_1523m09_052 & 15:19:19.20 & $-$08:32:34.0 & KPNR & $12.254$ & $12.132$ & $0.670$ & $12.242$ & $-17.9$ & $3.1$ & $-20.8$ & $11.5$ & $2.1875$ & $0.0280$ & $0.4571$ & $0.0059$ & $0.4518$ & $0.0057$ & $0.0126$ & $0.4510$ & $0.0049$ & $0.0109$ & $0.4475$ & $0.0078$ & $0.0174$ & $-139.5432$ & $0.0180$ & $-78.0016$ & $0.0167$ & $-0.2665$ & $6507$ & $24$ & $5664$ & $328$ & $6507$ & $24$ & $\dots$ & $\dots$ & $4.130$ & $0.460$ & $4.032$ & $0.072$ & $4.032$ & $0.072$ & $-2.364$ & $0.052$ & $-2.940$ & $0.260$ & $-2.364$ & $0.052$ & $\dots$ & $\dots$ & $0.899$ & $0.134$ & $0.899$ & $6.965$ & D & $0.715$ & C & $\dots$ & $\dots$ & $0.182$ & $0.052$ & $0.182$ & $0.052$ & u & $0.688$ & $25$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J151927.91$-$243301.2 & 6227037138448646912 & 118595417 & 20100414_1523m22_012 & 15:19:27.91 & $-$24:33:01.2 & $\dots$ & $12.277$ & $11.866$ & $1.510$ & $12.314$ & $-5.5$ & $0.5$ & $-5.1$ & $0.7$ & $0.1860$ & $0.0129$ & $5.3763$ & $0.3729$ & $4.7170$ & $0.2870$ & $0.0608$ & $4.4891$ & $0.2069$ & $0.0461$ & $4.6907$ & $0.4974$ & $0.1060$ & $-10.6397$ & $0.0144$ & $-2.9085$ & $0.0128$ & $-0.3816$ & $4404$ & $52$ & $4488$ & $68$ & $\dots$ & $\dots$ & $4404$ & $52$ & $1.364$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.103$ & $-1.369$ & $0.140$ & $\dots$ & $\dots$ & $-1.590$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.405$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151938.90$-$705907.5 & 5795931406723060224 & 402053932 & 20100510_1514m71_094 & 15:19:38.90 & $-$70:59:07.5 & $\dots$ & $11.790$ & $11.787$ & $1.215$ & $12.089$ & $-17.7$ & $1.4$ & $-15.3$ & $0.5$ & $0.6416$ & $0.0145$ & $1.5586$ & $0.0352$ & $1.4979$ & $0.0325$ & $0.0217$ & $1.5170$ & $0.0315$ & $0.0208$ & $1.4937$ & $0.0483$ & $0.0323$ & $-0.9455$ & $0.0110$ & $-5.2752$ & $0.0131$ & $0.1277$ & $4905$ & $67$ & $4925$ & $65$ & $\dots$ & $\dots$ & $4905$ & $67$ & $2.185$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.138$ & $-0.215$ & $0.090$ & $\dots$ & $\dots$ & $-1.730$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.058$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151940.55$-$022739.0 & 4414828528877447296 & 169383767 & 20060608_1523m02_040 & 15:19:40.55 & $-$02:27:39.0 & $\dots$ & $12.455$ & $11.933$ & $1.658$ & $12.464$ & $-10.2$ & $0.6$ & $-11.7$ & $1.3$ & $0.1820$ & $0.0184$ & $5.4945$ & $0.5555$ & $4.8077$ & $0.4253$ & $0.0885$ & $4.4211$ & $0.3047$ & $0.0689$ & $4.8836$ & $0.5174$ & $0.1060$ & $-18.2506$ & $0.0217$ & $-1.3510$ & $0.0217$ & $-0.4080$ & $4264$ & $52$ & $4428$ & $77$ & $\dots$ & $\dots$ & $4264$ & $52$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $-1.063$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151954.56$-$242127.8 & 6227043323201901952 & 118619895 & 20100323_1523m22_014 & 15:19:54.56 & $-$24:21:27.8 & NTTE & $12.370$ & $12.039$ & $1.242$ & $12.354$ & $-101.2$ & $1.3$ & $\dots$ & $\dots$ & $0.2644$ & $0.0148$ & $3.7821$ & $0.2117$ & $3.4435$ & $0.1755$ & $0.0510$ & $3.3713$ & $0.1315$ & $0.0390$ & $3.3723$ & $0.3334$ & $0.0989$ & $-13.4482$ & $0.0169$ & $-8.7796$ & $0.0147$ & $-0.2752$ & $4948$ & $54$ & $4845$ & $77$ & $4962$ & $53$ & $4934$ & $55$ & $1.924$ & $0.230$ & $1.277$ & $0.155$ & $1.277$ & $0.155$ & $-2.151$ & $0.146$ & $-1.612$ & $0.170$ & $-2.252$ & $0.185$ & $-2.050$ & $0.106$ & $-0.278$ & $0.094$ & $0.312$ & $6.591$ & D & $0.992$ & I & $0.384$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J151958.52$-$143954.5 & 6308023866410584064 & 166771571 & 20030815_1529m13_026 & 15:19:58.52 & $-$14:39:54.5 & $\dots$ & $12.690$ & $12.329$ & $1.262$ & $12.653$ & $14.7$ & $2.4$ & $15.5$ & $1.1$ & $0.2950$ & $0.0151$ & $3.3898$ & $0.1735$ & $3.1153$ & $0.1465$ & $0.0470$ & $3.2322$ & $0.1965$ & $0.0608$ & $3.2259$ & $0.1547$ & $0.0480$ & $-2.6072$ & $0.0165$ & $-2.5100$ & $0.0134$ & $-0.1816$ & $4887$ & $58$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4887$ & $58$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.156$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.420$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152002.93$-$222226.3 & 6252276530945666944 & 118726936 & 20030619_1524m21_037 & 15:20:02.93 & $-$22:22:26.3 & $\dots$ & $13.900$ & $13.885$ & $0.990$ & $14.096$ & $-22.9$ & $5.2$ & $\dots$ & $\dots$ & $1.1129$ & $0.0450$ & $0.8986$ & $0.0363$ & $0.8780$ & $0.0347$ & $0.0395$ & $0.8686$ & $0.0417$ & $0.0480$ & $\dots$ & $\dots$ & $\dots$ & $-0.1035$ & $0.0488$ & $-2.0399$ & $0.0383$ & $-0.1657$ & $5478$ & $124$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5478$ & $124$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.160$ & $0.187$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-2.160$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.679$ & $0.366$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J152008.30$-$291644.0 & 6212809835940995072 & 118118905 & 20050612_1511m31_093 & 15:20:08.30 & $-$29:16:44.0 & NTTE & $13.190$ & $12.580$ & $1.763$ & $13.173$ & $68.3$ & $1.3$ & $68.8$ & $1.1$ & $0.2143$ & $0.0187$ & $4.6664$ & $0.4072$ & $4.1615$ & $0.3238$ & $0.0778$ & $4.4601$ & $0.3284$ & $0.0736$ & $\dots$ & $\dots$ & $\dots$ & $2.6519$ & $0.0208$ & $-6.6717$ & $0.0176$ & $-0.0418$ & $4598$ & $120$ & $4485$ & $77$ & $4598$ & $120$ & $4608$ & $55$ & $1.494$ & $0.230$ & $1.086$ & $0.137$ & $1.086$ & $0.137$ & $-2.151$ & $0.109$ & $-1.324$ & $0.170$ & $-2.151$ & $0.109$ & $-1.420$ & $0.141$ & $-0.329$ & $0.103$ & $0.331$ & $6.610$ & D & $0.992$ & I & $0.394$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $28$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6\\
J152022.04$-$121124.5 & 6315330872794956928 & 166876337 & 20060331_1514m11_120 & 15:20:22.04 & $-$12:11:24.5 & $\dots$ & $9.367$ & $9.088$ & $1.326$ & $9.442$ & $-78.9$ & $0.9$ & $-85.7$ & $14.8$ & $2.7464$ & $0.0275$ & $0.3641$ & $0.0036$ & $0.3607$ & $0.0036$ & $0.0099$ & $0.3588$ & $0.0035$ & $0.0098$ & $0.3598$ & $0.0078$ & $0.0216$ & $-30.5770$ & $0.0295$ & $-26.0100$ & $0.0235$ & $-0.2766$ & $4722$ & $59$ & $4879$ & $51$ & $\dots$ & $\dots$ & $4722$ & $59$ & $3.487$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.110$ & $-0.120$ & $0.090$ & $\dots$ & $\dots$ & $-1.130$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.142$ & $0.069$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $119$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152022.19$-$091626.9 & 6319374979641226496 & 168953064 & 20060817_1523m09_047 & 15:20:22.19 & $-$09:16:26.9 & KPNR & $12.682$ & $12.319$ & $1.406$ & $12.712$ & $-31.6$ & $2.0$ & $-32.4$ & $0.8$ & $0.2111$ & $0.0171$ & $4.7371$ & $0.3837$ & $4.2176$ & $0.3042$ & $0.0721$ & $4.1405$ & $0.2085$ & $0.0504$ & $4.7878$ & $0.6466$ & $0.1350$ & $-3.4009$ & $0.0209$ & $-15.3164$ & $0.0164$ & $-0.0051$ & $4519$ & $39$ & $4008$ & $86$ & $4519$ & $39$ & $4508$ & $56$ & $4.810$ & $0.180$ & $1.609$ & $0.148$ & $1.609$ & $0.148$ & $-1.415$ & $0.160$ & $-2.648$ & $0.130$ & $-1.679$ & $0.136$ & $-1.170$ & $0.152$ & $-0.236$ & $0.113$ & $0.094$ & $7.109$ & D & $0.996$ & I & $\dots$ & $\dots$ & $0.270$ & $0.040$ & $0.270$ & $0.040$ & D & $0.977$ & $26$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J152023.13$-$742700.7 & 5792680498736650112 & 406188548 & 20080314_1542m76_064 & 15:20:23.13 & $-$74:27:00.7 & $\dots$ & $10.712$ & $10.331$ & $1.424$ & $10.734$ & $62.2$ & $0.7$ & $60.5$ & $0.3$ & $0.7943$ & $0.0107$ & $1.2590$ & $0.0170$ & $1.2191$ & $0.0159$ & $0.0130$ & $1.2314$ & $0.0139$ & $0.0113$ & $1.2097$ & $0.0285$ & $0.0236$ & $4.3946$ & $0.0088$ & $0.7493$ & $0.0120$ & $-0.0837$ & $4529$ & $52$ & $4293$ & $77$ & $\dots$ & $\dots$ & $4529$ & $52$ & $0.996$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-1.144$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.305$ & $0.334$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152027.20$-$743713.1 & 5792669705477195520 & 406189500 & 20100618_1542m76_065 & 15:20:27.20 & $-$74:37:13.1 & $\dots$ & $12.248$ & $11.934$ & $1.241$ & $12.248$ & $17.8$ & $1.5$ & $19.1$ & $0.4$ & $0.6137$ & $0.0096$ & $1.6295$ & $0.0255$ & $1.5632$ & $0.0235$ & $0.0150$ & $1.5928$ & $0.0201$ & $0.0126$ & $1.5391$ & $0.0470$ & $0.0305$ & $-11.0605$ & $0.0093$ & $-1.2441$ & $0.0103$ & $-0.0805$ & $4923$ & $53$ & $5457$ & $74$ & $\dots$ & $\dots$ & $4923$ & $53$ & $3.163$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.310$ & $0.110$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.325$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152028.98$-$234457.4 & 6251286798679707776 & 118629414 & 20060325_1513m22_135 & 15:20:28.98 & $-$23:44:57.4 & $\dots$ & $11.476$ & $11.060$ & $1.503$ & $11.504$ & $316.5$ & $0.6$ & $317.1$ & $0.7$ & $0.3722$ & $0.0172$ & $2.6867$ & $0.1242$ & $2.5113$ & $0.1085$ & $0.0432$ & $2.4979$ & $0.1058$ & $0.0423$ & $2.5367$ & $0.1911$ & $0.0753$ & $1.2347$ & $0.0197$ & $-8.8244$ & $0.0191$ & $-0.3887$ & $4384$ & $52$ & $4514$ & $77$ & $\dots$ & $\dots$ & $4384$ & $52$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-1.051$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.535$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152031.38$-$192124.3 & 6256264764554452480 & 166382012 & 20060506_1516m21_084 & 15:20:31.38 & $-$19:21:24.3 & $\dots$ & $11.965$ & $11.636$ & $1.323$ & $11.988$ & $-13.3$ & $0.9$ & $-24.9$ & $1.0$ & $0.9571$ & $0.0696$ & $1.0448$ & $0.0760$ & $1.0172$ & $0.0720$ & $0.0708$ & $0.9903$ & $0.0722$ & $0.0729$ & $1.1449$ & $0.1627$ & $0.1421$ & $-6.5361$ & $0.0693$ & $-13.2848$ & $0.0592$ & $-0.2393$ & $4751$ & $54$ & $4647$ & $77$ & $\dots$ & $\dots$ & $4751$ & $54$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.128$ & $-0.641$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.049$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152032.68$-$830248.4 & 5771518164068430848 & 408801233 & 20100621_1430m84_095 & 15:20:32.68 & $-$83:02:48.4 & $\dots$ & $11.290$ & $10.955$ & $1.356$ & $11.323$ & $-28.8$ & $1.6$ & $-28.1$ & $3.6$ & $1.2844$ & $0.0179$ & $0.7786$ & $0.0109$ & $0.7631$ & $0.0104$ & $0.0137$ & $0.7714$ & $0.0113$ & $0.0146$ & $0.7635$ & $0.0158$ & $0.0207$ & $-11.3135$ & $0.0207$ & $-11.7839$ & $0.0200$ & $0.0805$ & $4640$ & $57$ & $4625$ & $64$ & $\dots$ & $\dots$ & $4640$ & $57$ & $3.707$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.135$ & $0.407$ & $0.080$ & $\dots$ & $\dots$ & $-0.900$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.134$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152037.57$-$160421.1 & 6259733281359378304 & 166521665 & 20050421_1512m17_101 & 15:20:37.57 & $-$16:04:21.1 & $\dots$ & $12.668$ & $12.911$ & $0.910$ & $13.093$ & $-13.7$ & $1.4$ & $-12.9$ & $3.5$ & $2.4237$ & $0.0281$ & $0.4126$ & $0.0048$ & $0.4082$ & $0.0047$ & $0.0115$ & $0.4080$ & $0.0043$ & $0.0105$ & $\dots$ & $\dots$ & $\dots$ & $4.9818$ & $0.0337$ & $-1.8960$ & $0.0276$ & $-0.2848$ & $5694$ & $135$ & $5318$ & $104$ & $\dots$ & $\dots$ & $5694$ & $135$ & $3.675$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.087$ & $0.165$ & $-0.490$ & $0.110$ & $\dots$ & $\dots$ & $-1.087$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.448$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J152039.88$-$060045.1 & 6322827759686293248 & 169050493 & 20060517_1517m07_083 & 15:20:39.88 & $-$06:00:45.1 & $\dots$ & $10.703$ & $10.874$ & $0.914$ & $11.057$ & $1.3$ & $1.6$ & $\dots$ & $\dots$ & $5.6977$ & $0.0183$ & $0.1755$ & $0.0006$ & $0.1747$ & $0.0006$ & $0.0032$ & $0.1745$ & $0.0006$ & $0.0035$ & $\dots$ & $\dots$ & $\dots$ & $-6.9483$ & $0.0196$ & $9.9695$ & $0.0154$ & $-0.0792$ & $5624$ & $100$ & $5657$ & $57$ & $\dots$ & $\dots$ & $5624$ & $100$ & $4.607$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.542$ & $0.129$ & $-0.122$ & $0.090$ & $\dots$ & $\dots$ & $-1.542$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.305$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J152040.20$-$231243.0 & 6251344007644295680 & $\dots$ & 20100414_1523m22_024 & 15:20:40.20 & $-$23:12:43.0 & NTTE & $12.010$ & $11.861$ & $0.811$ & $12.011$ & $-77.5$ & $1.2$ & $-77.5$ & $1.6$ & $2.7118$ & $0.0151$ & $0.3688$ & $0.0021$ & $0.3653$ & $0.0020$ & $0.0055$ & $0.3626$ & $0.0019$ & $0.0051$ & $0.3649$ & $0.0034$ & $0.0094$ & $-172.5293$ & $0.0170$ & $-121.3501$ & $0.0135$ & $-0.1583$ & $6046$ & $77$ & $5578$ & $94$ & $6046$ & $77$ & $\dots$ & $\dots$ & $3.446$ & $0.250$ & $3.247$ & $0.749$ & $3.247$ & $0.749$ & $-1.602$ & $0.129$ & $-1.579$ & $0.180$ & $-1.602$ & $0.129$ & $\dots$ & $\dots$ & $0.403$ & $0.115$ & $0.413$ & $7.241$ & D & $0.959$ & I & $0.426$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $67$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J152048.02$-$025427.6 & 4414048051716490496 & 169320809 & 20080722_1523m02_021 & 15:20:48.02 & $-$02:54:27.6 & $\dots$ & $10.970$ & $10.741$ & $1.186$ & $11.030$ & $-26.0$ & $1.2$ & $-21.0$ & $0.5$ & $3.1573$ & $0.0170$ & $0.3167$ & $0.0017$ & $0.3141$ & $0.0017$ & $0.0053$ & $0.3140$ & $0.0017$ & $0.0053$ & $\dots$ & $\dots$ & $\dots$ & $16.3100$ & $0.0175$ & $-2.9432$ & $0.0167$ & $-0.3042$ & $5084$ & $81$ & $5247$ & $69$ & $\dots$ & $\dots$ & $5084$ & $81$ & $3.503$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.030$ & $0.135$ & $-0.104$ & $0.090$ & $\dots$ & $\dots$ & $-2.030$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.029$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J152053.47$-$225956.7 & 6251395169295027200 & 118714908 & 20060506_1516m21_142 & 15:20:53.47 & $-$22:59:56.7 & $\dots$ & $11.105$ & $10.932$ & $0.795$ & $11.077$ & $33.6$ & $0.9$ & $35.8$ & $0.7$ & $5.3549$ & $0.0199$ & $0.1867$ & $0.0007$ & $0.1858$ & $0.0007$ & $0.0037$ & $0.1857$ & $0.0006$ & $0.0033$ & $0.1860$ & $0.0010$ & $0.0053$ & $30.2688$ & $0.0223$ & $-25.4177$ & $0.0186$ & $-0.0562$ & $6258$ & $69$ & $5132$ & $94$ & $\dots$ & $\dots$ & $6258$ & $69$ & $2.353$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.915$ & $0.142$ & $-1.168$ & $0.180$ & $\dots$ & $\dots$ & $-0.915$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.094$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152105.24$-$203532.6 & 6253030349243727872 & 166357264 & 20030619_1524m21_064 & 15:21:05.24 & $-$20:35:32.6 & $\dots$ & $13.462$ & $13.076$ & $1.337$ & $13.435$ & $-15.1$ & $7.8$ & $-8.3$ & $3.5$ & $0.5798$ & $0.0152$ & $1.7247$ & $0.0452$ & $1.6507$ & $0.0414$ & $0.0251$ & $1.6137$ & $0.0412$ & $0.0255$ & $1.6571$ & $0.0576$ & $0.0348$ & $3.9133$ & $0.0177$ & $-14.8646$ & $0.0143$ & $-0.0889$ & $4745$ & $53$ & $3988$ & $79$ & $\dots$ & $\dots$ & $4745$ & $53$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $-0.513$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152110.29$-$060756.3 & 6322811163932641152 & 169050573 & 20060517_1517m07_086 & 15:21:10.29 & $-$06:07:56.3 & KPNR & $11.088$ & $10.777$ & $1.222$ & $11.083$ & $-11.8$ & $0.7$ & $-12.0$ & $0.5$ & $0.4641$ & $0.0150$ & $2.1547$ & $0.0696$ & $2.0404$ & $0.0624$ & $0.0306$ & $1.9897$ & $0.0566$ & $0.0284$ & $2.0837$ & $0.0931$ & $0.0447$ & $-10.3861$ & $0.0162$ & $-39.7101$ & $0.0139$ & $-0.1710$ & $4819$ & $50$ & $4594$ & $51$ & $4785$ & $45$ & $4853$ & $54$ & $1.110$ & $0.210$ & $1.316$ & $0.120$ & $1.316$ & $0.120$ & $-2.173$ & $0.087$ & $-1.925$ & $0.140$ & $-2.286$ & $0.069$ & $-2.060$ & $0.104$ & $-0.180$ & $0.128$ & $0.410$ & $6.667$ & D & $0.983$ & I & $0.304$ & $0.169$ & $0.228$ & $0.038$ & $0.228$ & $0.038$ & D & $0.985$ & $75$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J152112.47$-$215741.7 & 6252325115615921024 & 118756713 & 20100521_1523m22_065 & 15:21:12.47 & $-$21:57:41.7 & $\dots$ & $12.989$ & $12.663$ & $1.238$ & $12.975$ & $-4.4$ & $1.1$ & $-2.0$ & $1.4$ & $0.5141$ & $0.0182$ & $1.9451$ & $0.0689$ & $1.8515$ & $0.0624$ & $0.0337$ & $1.8939$ & $0.0726$ & $0.0383$ & $1.8700$ & $0.0371$ & $0.0198$ & $0.6995$ & $0.0197$ & $1.1847$ & $0.0195$ & $-0.5124$ & $4865$ & $53$ & $4663$ & $65$ & $\dots$ & $\dots$ & $4865$ & $53$ & $2.050$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-0.505$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.032$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152116.38$-$440737.3 & 6000578596871610880 & 310620936 & 20120329_1514m42_088 & 15:21:16.38 & $-$44:07:37.3 & NTTE & $12.255$ & $11.966$ & $1.207$ & $12.265$ & $237.4$ & $2.0$ & $236.9$ & $0.4$ & $0.4366$ & $0.0152$ & $2.2904$ & $0.0797$ & $2.1617$ & $0.0710$ & $0.0329$ & $2.0819$ & $0.0466$ & $0.0224$ & $2.1110$ & $0.0886$ & $0.0420$ & $7.0692$ & $0.0188$ & $-16.5738$ & $0.0149$ & $-0.2693$ & $5109$ & $42$ & $4692$ & $92$ & $5064$ & $28$ & $5154$ & $56$ & $3.180$ & $0.470$ & $1.682$ & $0.343$ & $1.682$ & $0.343$ & $-2.221$ & $0.113$ & $-2.014$ & $0.160$ & $-2.351$ & $0.118$ & $-2.090$ & $0.108$ & $0.391$ & $0.115$ & $0.671$ & $6.880$ & D & $0.994$ & I & $0.586$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J152116.40$-$084052.0 & 6320931132191803904 & 168959100 & 20060817_1523m09_069 & 15:21:16.40 & $-$08:40:52.0 & KPNR & $12.851$ & $12.622$ & $1.074$ & $12.865$ & $101.2$ & $1.6$ & $97.4$ & $1.4$ & $0.2856$ & $0.0167$ & $3.5014$ & $0.2047$ & $3.2092$ & $0.1720$ & $0.0536$ & $3.0179$ & $0.1089$ & $0.0361$ & $3.2203$ & $0.2176$ & $0.0676$ & $-11.1414$ & $0.0207$ & $-7.3349$ & $0.0171$ & $-0.1128$ & $5161$ & $47$ & $4940$ & $247$ & $5109$ & $34$ & $5213$ & $61$ & $3.536$ & $0.610$ & $1.746$ & $0.223$ & $1.746$ & $0.223$ & $-2.281$ & $0.116$ & $-2.092$ & $0.200$ & $-2.222$ & $0.096$ & $-2.340$ & $0.135$ & $-0.320$ & $0.115$ & $-0.060$ & $6.089$ & D & $0.934$ & I & $0.807$ & $0.268$ & $0.590$ & $0.042$ & $0.590$ & $0.042$ & D & $0.989$ & $24$ & RAVE DR6 & Average & UCAC4 & STARHORSE & RAVE DR6\\
J152116.73$-$170326.6 & 6259060650824605952 & 166512412 & 20100415_1523m16_020 & 15:21:16.73 & $-$17:03:26.6 & $\dots$ & $11.963$ & $11.746$ & $1.034$ & $11.973$ & $88.2$ & $1.0$ & $85.5$ & $0.5$ & $0.6151$ & $0.0155$ & $1.6258$ & $0.0410$ & $1.5598$ & $0.0377$ & $0.0242$ & $1.5396$ & $0.0316$ & $0.0205$ & $1.5566$ & $0.0296$ & $0.0190$ & $-2.8361$ & $0.0187$ & $-18.6199$ & $0.0143$ & $-0.0637$ & $5321$ & $56$ & $4838$ & $77$ & $\dots$ & $\dots$ & $5321$ & $56$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.119$ & $-1.153$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.166$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152132.02$-$035007.9 & 4413657067957519104 & 169315959 & 20060820_1523m02_009 & 15:21:32.02 & $-$03:50:07.9 & $\dots$ & $13.233$ & $12.844$ & $1.424$ & $13.247$ & $-53.1$ & $1.1$ & $-48.1$ & $2.1$ & $0.1173$ & $0.0155$ & $8.5251$ & $1.1265$ & $6.9784$ & $0.7548$ & $0.1082$ & $6.9715$ & $0.9580$ & $0.1374$ & $7.0533$ & $1.3715$ & $0.1944$ & $-6.7449$ & $0.0168$ & $-2.6123$ & $0.0140$ & $-0.1378$ & $4528$ & $53$ & $4608$ & $77$ & $\dots$ & $\dots$ & $4528$ & $53$ & $0.564$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.104$ & $-1.375$ & $0.170$ & $\dots$ & $\dots$ & $-1.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152140.00$-$353810.0 & 6199959495651403776 & $\dots$ & 20050728_1530m35_034 & 15:21:40.00 & $-$35:38:10.0 & GEMS & $12.209$ & $12.023$ & $1.023$ & $12.246$ & $79.3$ & $1.9$ & $79.4$ & $0.9$ & $0.5909$ & $0.0161$ & $1.6923$ & $0.0461$ & $1.6210$ & $0.0423$ & $0.0261$ & $1.6393$ & $0.0409$ & $0.0249$ & $1.6439$ & $0.1001$ & $0.0609$ & $-2.6778$ & $0.0177$ & $24.2540$ & $0.0142$ & $-0.2277$ & $6029$ & $72$ & $5586$ & $214$ & $6029$ & $72$ & $\dots$ & $\dots$ & $2.841$ & $0.480$ & $3.024$ & $0.473$ & $3.024$ & $0.473$ & $-2.955$ & $0.227$ & $-2.029$ & $0.270$ & $-2.955$ & $0.227$ & $\dots$ & $\dots$ & $1.151$ & $0.097$ & $1.161$ & $6.636$ & D & $0.845$ & C & $0.596$ & $0.336$ & $0.928$ & $0.044$ & $0.928$ & $0.044$ & L & $0.956$ & $41$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J152141.12$-$155317.8 & 6259759978875924480 & 166747984 & 20060425_1517m14_127 & 15:21:41.12 & $-$15:53:17.8 & $\dots$ & $11.520$ & $11.140$ & $1.431$ & $11.546$ & $64.4$ & $0.7$ & $65.1$ & $0.5$ & $0.3488$ & $0.0194$ & $2.8670$ & $0.1595$ & $2.6681$ & $0.1381$ & $0.0518$ & $2.6065$ & $0.1391$ & $0.0534$ & $2.5835$ & $0.1973$ & $0.0764$ & $-5.4492$ & $0.0201$ & $-15.6021$ & $0.0180$ & $-0.2872$ & $4460$ & $52$ & $4357$ & $68$ & $\dots$ & $\dots$ & $4460$ & $52$ & $0.602$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.102$ & $-1.315$ & $0.140$ & $\dots$ & $\dots$ & $-1.340$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.117$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152210.37$-$200843.3 & 6253188919437837568 & 166365795 & 20030905_1524m21_068 & 15:22:10.37 & $-$20:08:43.3 & $\dots$ & $13.479$ & $13.016$ & $1.494$ & $13.455$ & $-42.2$ & $1.5$ & $-35.2$ & $3.8$ & $0.1453$ & $0.0195$ & $6.8823$ & $0.9236$ & $5.8377$ & $0.6645$ & $0.1138$ & $5.2480$ & $0.4655$ & $0.0887$ & $4.8603$ & $0.4088$ & $0.0841$ & $-1.3394$ & $0.0227$ & $-3.5725$ & $0.0184$ & $-0.2243$ & $4516$ & $53$ & $4578$ & $77$ & $\dots$ & $\dots$ & $4516$ & $53$ & $2.415$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.114$ & $-0.696$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.009$ & $0.416$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152214.23$-$772820.6 & 5779725743498412416 & 406622339 & 20070808_1542m76_021 & 15:22:14.23 & $-$77:28:20.6 & $\dots$ & $10.306$ & $9.972$ & $1.478$ & $10.403$ & $-5.8$ & $0.8$ & $-62.6$ & $12.7$ & $1.0260$ & $0.0135$ & $0.9747$ & $0.0128$ & $0.9506$ & $0.0122$ & $0.0128$ & $0.9584$ & $0.0115$ & $0.0120$ & $0.9422$ & $0.0204$ & $0.0216$ & $4.4328$ & $0.0136$ & $-13.9046$ & $0.0142$ & $-0.1602$ & $4487$ & $66$ & $4401$ & $77$ & $\dots$ & $\dots$ & $4487$ & $66$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.130$ & $0.176$ & $-0.624$ & $0.170$ & $\dots$ & $\dots$ & $-2.130$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.037$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152225.50$-$171520.7 & 6258300033592981888 & 166515265 & 20040409_1512m17_115 & 15:22:25.50 & $-$17:15:20.7 & KPNR & $13.026$ & $12.694$ & $1.224$ & $13.000$ & $-145.9$ & $1.5$ & $-144.9$ & $1.8$ & $0.2293$ & $0.0160$ & $4.3611$ & $0.3043$ & $3.9170$ & $0.2455$ & $0.0627$ & $4.0192$ & $0.2934$ & $0.0730$ & $4.1219$ & $0.3275$ & $0.0794$ & $-9.4206$ & $0.0182$ & $1.0781$ & $0.0146$ & $-0.0577$ & $4945$ & $43$ & $4740$ & $92$ & $4961$ & $30$ & $4928$ & $56$ & $0.757$ & $0.470$ & $1.609$ & $0.177$ & $1.609$ & $0.177$ & $-2.414$ & $0.102$ & $-1.993$ & $0.160$ & $-2.387$ & $0.089$ & $-2.440$ & $0.114$ & $0.233$ & $0.088$ & $0.603$ & $6.619$ & D & $0.990$ & I & $0.159$ & $0.302$ & $0.345$ & $0.036$ & $0.345$ & $0.036$ & D & $0.938$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J152232.92$-$095905.8 & 6316270341057945088 & 168943395 & 20060629_1523m09_148 & 15:22:32.92 & $-$09:59:05.8 & $\dots$ & $11.902$ & $11.659$ & $1.131$ & $11.924$ & $-45.9$ & $0.8$ & $\dots$ & $\dots$ & $0.6492$ & $0.0220$ & $1.5404$ & $0.0522$ & $1.4810$ & $0.0483$ & $0.0326$ & $1.4701$ & $0.0391$ & $0.0266$ & $1.5286$ & $0.0463$ & $0.0303$ & $-5.0104$ & $0.0212$ & $8.0627$ & $0.0208$ & $-0.2749$ & $5118$ & $64$ & $4970$ & $77$ & $\dots$ & $\dots$ & $5118$ & $64$ & $2.389$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.202$ & $-0.942$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152240.63$-$242915.6 & 6250999581325169792 & 118625579 & 20100414_1523m22_007 & 15:22:40.63 & $-$24:29:15.6 & $\dots$ & $11.983$ & $11.748$ & $1.189$ & $12.038$ & $-84.0$ & $0.6$ & $-86.9$ & $2.6$ & $0.8580$ & $0.0454$ & $1.1655$ & $0.0617$ & $1.1312$ & $0.0581$ & $0.0514$ & $1.1279$ & $0.0631$ & $0.0559$ & $1.0591$ & $0.1618$ & $0.1528$ & $-7.4976$ & $0.0504$ & $-11.3187$ & $0.0404$ & $-0.1274$ & $5070$ & $54$ & $5032$ & $63$ & $\dots$ & $\dots$ & $5070$ & $54$ & $2.789$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $-0.780$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.327$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152241.34$-$165333.1 & 6259441189223497216 & 166517932 & 20080406_1523m16_017 & 15:22:41.34 & $-$16:53:33.1 & $\dots$ & $10.365$ & $10.201$ & $0.786$ & $10.343$ & $-16.7$ & $1.2$ & $-15.9$ & $1.7$ & $2.7665$ & $0.0181$ & $0.3615$ & $0.0024$ & $0.3581$ & $0.0023$ & $0.0065$ & $0.3574$ & $0.0025$ & $0.0071$ & $0.3572$ & $0.0046$ & $0.0128$ & $-12.3955$ & $0.0208$ & $-1.0013$ & $0.0173$ & $-0.2158$ & $6212$ & $143$ & $6164$ & $83$ & $\dots$ & $\dots$ & $6212$ & $143$ & $3.828$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.656$ & $-0.084$ & $0.120$ & $\dots$ & $\dots$ & $-1.940$ & $0.656$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.215$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J152242.60$-$173634.0 & 6258232207469205888 & 166496758 & 20120720_1523m16_072 & 15:22:42.60 & $-$17:36:34.0 & NTTE & $13.108$ & $12.591$ & $1.679$ & $13.134$ & $233.0$ & $0.4$ & $233.5$ & $1.2$ & $0.0299$ & $0.0145$ & $33.4448$ & $16.2191$ & $17.8891$ & $4.6403$ & $0.2594$ & $15.8773$ & $2.8317$ & $0.1783$ & $10.2609$ & $0.1169$ & $0.0114$ & $-4.2839$ & $0.0168$ & $-2.5235$ & $0.0134$ & $-0.1129$ & $4350$ & $100$ & $4437$ & $92$ & $4558$ & $143$ & $4143$ & $57$ & $1.157$ & $0.470$ & $0.315$ & $0.250$ & $0.315$ & $0.250$ & $-2.261$ & $0.122$ & $-1.729$ & $0.160$ & $-2.451$ & $0.080$ & $-2.070$ & $0.164$ & $-0.765$ & $0.136$ & $0.015$ & $6.184$ & D & $0.887$ & I & $0.313$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J152250.86$-$241128.1 & 6251024977472644224 & 118627269 & 20120718_1523m22_010 & 15:22:50.86 & $-$24:11:28.1 & $\dots$ & $12.980$ & $12.585$ & $1.477$ & $13.015$ & $38.0$ & $0.7$ & $39.1$ & $0.8$ & $0.3046$ & $0.0161$ & $3.2830$ & $0.1735$ & $3.0248$ & $0.1473$ & $0.0487$ & $3.1058$ & $0.1541$ & $0.0496$ & $3.2182$ & $0.2199$ & $0.0683$ & $-2.6075$ & $0.0197$ & $-3.2973$ & $0.0130$ & $-0.0497$ & $4490$ & $52$ & $4400$ & $77$ & $\dots$ & $\dots$ & $4490$ & $52$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.927$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152252.97$-$173133.9 & 6258233165245061504 & 166497264 & 20070320_1523m16_005 & 15:22:52.97 & $-$17:31:33.9 & NTTE & $12.153$ & $11.978$ & $0.791$ & $12.122$ & $-166.4$ & $1.9$ & $-174.6$ & $13.0$ & $2.7388$ & $0.0172$ & $0.3651$ & $0.0023$ & $0.3617$ & $0.0023$ & $0.0062$ & $0.3603$ & $0.0022$ & $0.0060$ & $0.3588$ & $0.0034$ & $0.0095$ & $-63.7034$ & $0.0226$ & $-44.4146$ & $0.0154$ & $0.0702$ & $6179$ & $73$ & $6363$ & $174$ & $6158$ & $72$ & $6200$ & $75$ & $4.378$ & $0.270$ & $3.508$ & $0.663$ & $3.508$ & $0.663$ & $-2.257$ & $0.135$ & $-1.521$ & $0.200$ & $-2.243$ & $0.113$ & $-2.271$ & $0.156$ & $0.571$ & $0.114$ & $0.571$ & $6.744$ & D & $0.905$ & I & $0.283$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J152256.72$-$175610.3 & 6258187264931332096 & 166494887 & 20090710_1514m16_128 & 15:22:56.72 & $-$17:56:10.3 & NTTE & $11.656$ & $11.238$ & $1.455$ & $11.657$ & $-45.1$ & $0.6$ & $-45.9$ & $0.3$ & $0.2411$ & $0.0197$ & $4.1477$ & $0.3389$ & $3.7439$ & $0.2761$ & $0.0738$ & $3.4806$ & $0.2195$ & $0.0631$ & $3.8097$ & $0.4755$ & $0.1248$ & $-23.8462$ & $0.0214$ & $-1.1102$ & $0.0175$ & $-0.1513$ & $4565$ & $77$ & $4543$ & $51$ & $4646$ & $101$ & $4484$ & $53$ & $1.549$ & $0.210$ & $0.497$ & $0.021$ & $0.497$ & $0.021$ & $-2.305$ & $0.057$ & $-1.796$ & $0.140$ & $-2.330$ & $0.007$ & $-2.280$ & $0.106$ & $-0.321$ & $0.094$ & $0.419$ & $6.544$ & D & $0.996$ & I & $0.608$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $81$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J152258.45$-$173808.2 & 6258228256099489920 & 166496815 & 20060818_1523m16_002 & 15:22:58.45 & $-$17:38:08.2 & $\dots$ & $12.020$ & $11.680$ & $1.348$ & $12.045$ & $-32.1$ & $0.9$ & $-31.7$ & $0.5$ & $0.3851$ & $0.0186$ & $2.5967$ & $0.1254$ & $2.4325$ & $0.1101$ & $0.0452$ & $2.3709$ & $0.1131$ & $0.0477$ & $2.4350$ & $0.1865$ & $0.0766$ & $-4.7342$ & $0.0213$ & $-13.1004$ & $0.0165$ & $-0.0750$ & $4665$ & $53$ & $4714$ & $77$ & $\dots$ & $\dots$ & $4665$ & $53$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $-0.969$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.552$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152328.00$-$151036.0 & 6259916212606350080 & 166757385 & 20090529_1514m16_098 & 15:23:28.00 & $-$15:10:36.0 & KPNR & $11.272$ & $10.884$ & $1.439$ & $11.295$ & $-25.8$ & $0.8$ & $-26.1$ & $0.6$ & $1.3389$ & $0.0147$ & $0.7469$ & $0.0082$ & $0.7327$ & $0.0079$ & $0.0108$ & $0.7266$ & $0.0095$ & $0.0130$ & $0.7313$ & $0.0124$ & $0.0170$ & $8.1430$ & $0.0180$ & $-15.1652$ & $0.0149$ & $-0.1274$ & $4727$ & $102$ & $4503$ & $49$ & $4727$ & $102$ & $4565$ & $52$ & $2.520$ & $0.140$ & $3.214$ & $0.055$ & $3.214$ & $0.055$ & $-0.533$ & $0.299$ & $-0.146$ & $0.090$ & $-1.073$ & $0.246$ & $0.160$ & $0.102$ & $-0.352$ & $0.118$ & $-0.332$ & $7.565$ & D & $0.975$ & I & $-0.097$ & $0.088$ & $-0.002$ & $0.038$ & $-0.002$ & $0.038$ & D & $0.895$ & $69$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J152329.44$-$225841.7 & 6251431208358556928 & 118731534 & 20110405_1523m22_033 & 15:23:29.44 & $-$22:58:41.7 & $\dots$ & $12.631$ & $12.305$ & $1.260$ & $12.628$ & $50.4$ & $1.6$ & $52.1$ & $0.4$ & $0.4370$ & $0.0174$ & $2.2883$ & $0.0911$ & $2.1598$ & $0.0812$ & $0.0376$ & $2.1810$ & $0.0786$ & $0.0360$ & $2.1297$ & $0.0885$ & $0.0416$ & $3.6907$ & $0.0187$ & $-18.6661$ & $0.0173$ & $-0.4718$ & $4908$ & $53$ & $4683$ & $77$ & $\dots$ & $\dots$ & $4908$ & $53$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.106$ & $-1.108$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.600$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152338.00$-$011807.0 & 4415433883044289536 & 169438236 & 20070523_1523m02_079 & 15:23:38.00 & $-$01:18:07.0 & NTTE & $11.192$ & $10.795$ & $1.380$ & $11.175$ & $-161.5$ & $0.6$ & $-160.1$ & $0.2$ & $0.4277$ & $0.0162$ & $2.3381$ & $0.0886$ & $2.2041$ & $0.0787$ & $0.0357$ & $2.1255$ & $0.0850$ & $0.0400$ & $2.0916$ & $0.0613$ & $0.0293$ & $-13.3417$ & $0.0178$ & $-12.1163$ & $0.0139$ & $0.0366$ & $4689$ & $80$ & $4619$ & $68$ & $4768$ & $107$ & $4610$ & $53$ & $1.392$ & $0.150$ & $1.454$ & $0.276$ & $1.454$ & $0.276$ & $-1.728$ & $0.123$ & $-1.570$ & $0.140$ & $-1.905$ & $0.143$ & $-1.550$ & $0.103$ & $-0.567$ & $0.108$ & $-0.087$ & $6.615$ & D & $0.983$ & I & $0.545$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $92$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J152351.29$-$211425.7 & 6252748835605456384 & 118827121 & 20120718_1523m22_075 & 15:23:51.29 & $-$21:14:25.7 & $\dots$ & $12.277$ & $12.026$ & $1.222$ & $12.332$ & $16.3$ & $2.8$ & $31.8$ & $3.6$ & $1.7421$ & $0.0133$ & $0.5740$ & $0.0044$ & $0.5656$ & $0.0043$ & $0.0075$ & $0.5655$ & $0.0040$ & $0.0070$ & $0.5611$ & $0.0033$ & $0.0058$ & $-2.1523$ & $0.0143$ & $9.7338$ & $0.0111$ & $-0.0645$ & $4930$ & $57$ & $4698$ & $65$ & $\dots$ & $\dots$ & $4930$ & $57$ & $1.053$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.110$ & $-0.204$ & $0.090$ & $\dots$ & $\dots$ & $-1.080$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.235$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152352.31$-$074149.1 & 6321287511398217088 & 169058502 & 20100805_1523m09_080 & 15:23:52.31 & $-$07:41:49.1 & $\dots$ & $12.400$ & $11.997$ & $1.290$ & $12.334$ & $78.7$ & $1.1$ & $85.3$ & $1.7$ & $0.3582$ & $0.0169$ & $2.7917$ & $0.1317$ & $2.6028$ & $0.1145$ & $0.0440$ & $2.5233$ & $0.0755$ & $0.0299$ & $2.7655$ & $0.2094$ & $0.0757$ & $3.9905$ & $0.0226$ & $-17.6299$ & $0.0176$ & $0.0481$ & $4718$ & $53$ & $4637$ & $77$ & $\dots$ & $\dots$ & $4718$ & $53$ & $1.308$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.104$ & $-1.151$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.103$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152423.29$-$092207.6 & 6317830410618873856 & 168985573 & 20060517_1517m07_131 & 15:24:23.29 & $-$09:22:07.6 & $\dots$ & $11.745$ & $11.356$ & $1.497$ & $11.797$ & $97.8$ & $0.8$ & $99.8$ & $0.8$ & $0.1938$ & $0.0206$ & $5.1600$ & $0.5485$ & $4.5496$ & $0.4264$ & $0.0937$ & $4.4301$ & $0.3514$ & $0.0793$ & $3.7443$ & $0.2902$ & $0.0775$ & $6.1299$ & $0.0184$ & $-10.2609$ & $0.0140$ & $-0.1099$ & $4389$ & $52$ & $4513$ & $77$ & $\dots$ & $\dots$ & $4389$ & $52$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $-1.201$ & $0.170$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.555$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152445.82$-$240415.5 & 6251040886031864576 & 118671368 & 20100414_1523m22_137 & 15:24:45.82 & $-$24:04:15.5 & $\dots$ & $12.251$ & $12.065$ & $1.023$ & $12.288$ & $-100.5$ & $6.1$ & $\dots$ & $\dots$ & $3.3671$ & $0.0145$ & $0.2970$ & $0.0013$ & $0.2947$ & $0.0013$ & $0.0043$ & $0.2943$ & $0.0012$ & $0.0040$ & $0.2960$ & $0.0021$ & $0.0070$ & $-26.3929$ & $0.0161$ & $20.0188$ & $0.0126$ & $-0.1769$ & $5381$ & $162$ & $5770$ & $69$ & $\dots$ & $\dots$ & $5381$ & $162$ & $1.261$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.341$ & $0.205$ & $0.197$ & $0.090$ & $\dots$ & $\dots$ & $-1.341$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152447.08$-$132141.5 & 6314267129655092864 & 166908299 & 20050806_1529m13_039 & 15:24:47.08 & $-$13:21:41.5 & $\dots$ & $12.306$ & $11.952$ & $1.393$ & $12.339$ & $-28.8$ & $0.7$ & $-31.3$ & $0.3$ & $0.1812$ & $0.0139$ & $5.5188$ & $0.4233$ & $4.8263$ & $0.3238$ & $0.0671$ & $4.7121$ & $0.2350$ & $0.0499$ & $4.4402$ & $0.4366$ & $0.0983$ & $-6.9893$ & $0.0156$ & $-7.8654$ & $0.0120$ & $-0.0820$ & $4622$ & $53$ & $4722$ & $77$ & $\dots$ & $\dots$ & $4622$ & $53$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.103$ & $-1.382$ & $0.170$ & $\dots$ & $\dots$ & $-1.640$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.372$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152503.04$-$170332.8 & 6258628787569737600 & 166564876 & 20100415_1523m16_027 & 15:25:03.04 & $-$17:03:32.8 & $\dots$ & $12.345$ & $12.021$ & $1.251$ & $12.340$ & $-13.3$ & $1.6$ & $-15.0$ & $0.9$ & $0.3219$ & $0.0132$ & $3.1066$ & $0.1274$ & $2.8744$ & $0.1091$ & $0.0379$ & $2.8572$ & $0.0827$ & $0.0290$ & $2.9442$ & $0.1574$ & $0.0535$ & $-8.9528$ & $0.0151$ & $-2.0817$ & $0.0125$ & $-0.1727$ & $4860$ & $54$ & $4606$ & $77$ & $\dots$ & $\dots$ & $4860$ & $54$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.110$ & $-1.329$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.504$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152515.40$-$220930.7 & 6251873766090039040 & 118816026 & 20100323_1523m22_066 & 15:25:15.40 & $-$22:09:30.7 & $\dots$ & $12.577$ & $12.084$ & $1.573$ & $12.567$ & $-25.4$ & $1.1$ & $-25.3$ & $0.7$ & $0.1658$ & $0.0152$ & $6.0314$ & $0.5529$ & $5.2138$ & $0.4132$ & $0.0792$ & $5.3423$ & $0.3238$ & $0.0606$ & $4.8375$ & $0.3041$ & $0.0629$ & $-9.1189$ & $0.0189$ & $-1.1592$ & $0.0150$ & $-0.3700$ & $4269$ & $52$ & $4469$ & $77$ & $\dots$ & $\dots$ & $4269$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.114$ & $-1.146$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.526$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152518.30$-$081958.6 & 6321048784232587008 & 168994766 & 20100422_1523m09_072 & 15:25:18.30 & $-$08:19:58.6 & $\dots$ & $11.514$ & $11.409$ & $0.736$ & $11.537$ & $-80.3$ & $1.4$ & $-79.4$ & $1.2$ & $3.5758$ & $0.0158$ & $0.2797$ & $0.0012$ & $0.2776$ & $0.0012$ & $0.0044$ & $0.2761$ & $0.0014$ & $0.0049$ & $0.2765$ & $0.0017$ & $0.0062$ & $-39.5523$ & $0.0185$ & $-1.5455$ & $0.0150$ & $-0.1783$ & $6242$ & $68$ & $5556$ & $94$ & $\dots$ & $\dots$ & $6242$ & $68$ & $3.577$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.944$ & $0.132$ & $-1.150$ & $0.180$ & $\dots$ & $\dots$ & $-0.944$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.648$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152524.59$-$230847.6 & 6251246254187408768 & 118776858 & 20060627_1523m22_123 & 15:25:24.59 & $-$23:08:47.6 & $\dots$ & $12.230$ & $11.512$ & $1.531$ & $11.971$ & $-45.9$ & $0.7$ & $-45.2$ & $0.7$ & $0.2739$ & $0.0169$ & $3.6510$ & $0.2253$ & $3.3344$ & $0.1879$ & $0.0564$ & $3.2973$ & $0.1780$ & $0.0540$ & $3.1785$ & $0.4570$ & $0.1438$ & $-5.7809$ & $0.0186$ & $0.3104$ & $0.0139$ & $-0.0146$ & $4320$ & $52$ & $4390$ & $77$ & $\dots$ & $\dots$ & $4320$ & $52$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $-1.085$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $101$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J152529.03$-$140924.3 & 6266034715640725632 & 166828265 & 20030717_1529m13_012 & 15:25:29.03 & $-$14:09:24.3 & $\dots$ & $12.970$ & $12.592$ & $1.416$ & $12.991$ & $70.0$ & $2.3$ & $75.1$ & $2.9$ & $0.3398$ & $0.0154$ & $2.9429$ & $0.1334$ & $2.7337$ & $0.1151$ & $0.0421$ & $2.7544$ & $0.1161$ & $0.0422$ & $2.8332$ & $0.2157$ & $0.0761$ & $-0.4999$ & $0.0197$ & $-8.6257$ & $0.0144$ & $-0.0948$ & $4543$ & $52$ & $4752$ & $49$ & $\dots$ & $\dots$ & $4543$ & $52$ & $3.322$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $-0.231$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.212$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152550.33$-$202728.7 & 6252945171452553984 & 166405934 & 20100414_1523m22_079 & 15:25:50.33 & $-$20:27:28.7 & $\dots$ & $12.174$ & $11.739$ & $1.502$ & $12.183$ & $35.7$ & $0.5$ & $33.5$ & $1.0$ & $0.1702$ & $0.0139$ & $5.8754$ & $0.4798$ & $5.0968$ & $0.3611$ & $0.0708$ & $4.7500$ & $0.2475$ & $0.0521$ & $4.3903$ & $0.2631$ & $0.0599$ & $-10.2263$ & $0.0159$ & $-1.6972$ & $0.0126$ & $-0.1201$ & $4428$ & $52$ & $4520$ & $68$ & $\dots$ & $\dots$ & $4428$ & $52$ & $1.540$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $-1.317$ & $0.140$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152553.11$-$143517.8 & 6265967576711970304 & 166824759 & 20050418_1529m13_014 & 15:25:53.11 & $-$14:35:17.8 & $\dots$ & $13.188$ & $12.935$ & $1.201$ & $13.231$ & $-73.2$ & $4.6$ & $-12.4$ & $8.9$ & $3.7944$ & $0.0161$ & $0.2635$ & $0.0011$ & $0.2618$ & $0.0011$ & $0.0042$ & $0.2617$ & $0.0010$ & $0.0038$ & $0.2615$ & $0.0011$ & $0.0041$ & $-6.6088$ & $0.0199$ & $39.4704$ & $0.0148$ & $-0.1249$ & $5010$ & $71$ & $4841$ & $87$ & $\dots$ & $\dots$ & $5010$ & $71$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.944$ & $0.131$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-0.944$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152554.23$-$132203.6 & 6314240535217596288 & 166910517 & 20100415_1523m16_077 & 15:25:54.23 & $-$13:22:03.6 & $\dots$ & $12.486$ & $12.128$ & $1.362$ & $12.500$ & $-34.1$ & $4.7$ & $-39.4$ & $1.4$ & $0.2098$ & $0.0164$ & $4.7664$ & $0.3726$ & $4.2409$ & $0.2950$ & $0.0696$ & $4.2952$ & $0.3533$ & $0.0823$ & $4.1266$ & $0.3893$ & $0.0943$ & $-7.1869$ & $0.0186$ & $-3.0497$ & $0.0165$ & $-0.2989$ & $4733$ & $54$ & $3988$ & $253$ & $\dots$ & $\dots$ & $4733$ & $54$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.104$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152601.07$-$091138.7 & 6317828550897175936 & 168990124 & 20070811_1523m09_120 & 15:26:01.07 & $-$09:11:38.7 & KPNR & $11.130$ & $10.746$ & $1.390$ & $11.132$ & $-165.0$ & $1.2$ & $-162.4$ & $0.6$ & $0.3278$ & $0.0197$ & $3.0506$ & $0.1833$ & $2.8265$ & $0.1574$ & $0.0557$ & $2.6923$ & $0.1196$ & $0.0444$ & $2.8825$ & $0.0963$ & $0.0334$ & $-22.6854$ & $0.0185$ & $-28.2045$ & $0.0180$ & $-0.3527$ & $4642$ & $71$ & $4332$ & $92$ & $4642$ & $71$ & $4703$ & $54$ & $0.602$ & $0.470$ & $0.635$ & $0.168$ & $0.635$ & $0.168$ & $-3.137$ & $0.104$ & $-2.885$ & $0.160$ & $-3.137$ & $0.104$ & $-2.120$ & $0.103$ & $-0.544$ & $0.115$ & $0.196$ & $5.489$ & D & $0.977$ & I & $0.500$ & $0.203$ & $0.281$ & $0.043$ & $0.281$ & $0.043$ & D & $0.973$ & $50$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J152602.03$-$215636.4 & 6251900979002526464 & 118828649 & 20110405_1523m22_085 & 15:26:02.03 & $-$21:56:36.4 & $\dots$ & $12.788$ & $12.337$ & $1.479$ & $12.769$ & $-2.5$ & $1.1$ & $33.0$ & $10.6$ & $0.5476$ & $0.0182$ & $1.8262$ & $0.0607$ & $1.7434$ & $0.0553$ & $0.0317$ & $1.7997$ & $0.0485$ & $0.0269$ & $1.8024$ & $0.0843$ & $0.0468$ & $-5.7569$ & $0.0186$ & $-5.1774$ & $0.0171$ & $-0.3799$ & $4423$ & $73$ & $4620$ & $49$ & $\dots$ & $\dots$ & $4423$ & $73$ & $3.585$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.251$ & $0.149$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.138$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152612.99$-$091305.9 & 6317827554464038656 & 168989888 & 20060517_1517m07_127 & 15:26:12.99 & $-$09:13:05.9 & $\dots$ & $12.168$ & $11.679$ & $1.611$ & $12.183$ & $-71.6$ & $1.9$ & $-72.5$ & $0.4$ & $0.1482$ & $0.0222$ & $6.7476$ & $1.0108$ & $5.7405$ & $0.7316$ & $0.1274$ & $4.8974$ & $0.3972$ & $0.0811$ & $5.1273$ & $0.4366$ & $0.0851$ & $-1.8854$ & $0.0205$ & $-12.3302$ & $0.0195$ & $-0.2907$ & $4267$ & $52$ & $4392$ & $77$ & $\dots$ & $\dots$ & $4267$ & $52$ & $1.053$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $-1.167$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152645.01$+$000824.9 & 4417250551130964992 & 304431168 & 20060522_1517m01_101 & 15:26:45.01 & $+$00:08:24.9 & $\dots$ & $11.561$ & $11.226$ & $1.294$ & $11.565$ & $-14.8$ & $0.8$ & $-30.4$ & $4.9$ & $1.1444$ & $0.0175$ & $0.8738$ & $0.0134$ & $0.8544$ & $0.0128$ & $0.0150$ & $0.8500$ & $0.0140$ & $0.0165$ & $0.8589$ & $0.0250$ & $0.0291$ & $-14.3062$ & $0.0205$ & $-3.1771$ & $0.0187$ & $-0.1470$ & $4669$ & $52$ & $4834$ & $49$ & $\dots$ & $\dots$ & $4669$ & $52$ & $3.512$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.113$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.096$ & $0.094$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152648.20$-$234043.1 & 6239138844459589248 & 118777403 & 20100414_1523m22_125 & 15:26:48.20 & $-$23:40:43.1 & NTTE & $11.914$ & $11.725$ & $0.879$ & $11.897$ & $79.4$ & $0.7$ & $77.6$ & $1.0$ & $0.5680$ & $0.0176$ & $1.7606$ & $0.0546$ & $1.6835$ & $0.0499$ & $0.0296$ & $1.6317$ & $0.0440$ & $0.0270$ & $1.6665$ & $0.0524$ & $0.0314$ & $-14.1927$ & $0.0207$ & $-39.0044$ & $0.0153$ & $-0.1029$ & $5799$ & $130$ & $5370$ & $214$ & $5849$ & $54$ & $5749$ & $206$ & $2.274$ & $0.480$ & $3.131$ & $0.550$ & $3.131$ & $0.550$ & $-1.827$ & $0.422$ & $-1.773$ & $0.270$ & $-1.843$ & $0.136$ & $-1.810$ & $0.707$ & $-0.120$ & $0.138$ & $-0.110$ & $6.493$ & D & $0.916$ & I & $0.654$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $74$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J152658.70$-$742921.0 & 5793977059162535680 & 406218964 & 20090709_1542m76_069 & 15:26:58.70 & $-$74:29:21.0 & NTTE & $12.270$ & $11.819$ & $1.615$ & $12.325$ & $230.9$ & $0.7$ & $231.7$ & $0.4$ & $0.1384$ & $0.0101$ & $7.2254$ & $0.5273$ & $6.0827$ & $0.3737$ & $0.0614$ & $6.6262$ & $0.4269$ & $0.0644$ & $5.8858$ & $0.4716$ & $0.0801$ & $-16.0298$ & $0.0087$ & $-9.1327$ & $0.0100$ & $0.0879$ & $4256$ & $58$ & $4305$ & $77$ & $4256$ & $58$ & $4200$ & $53$ & $1.006$ & $0.230$ & $1.661$ & $0.047$ & $1.661$ & $0.047$ & $-3.137$ & $0.098$ & $-1.558$ & $0.170$ & $-3.137$ & $0.098$ & $-1.570$ & $0.122$ & $-0.498$ & $0.110$ & $-0.228$ & $5.065$ & D & $0.778$ & I & $0.407$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $62$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J152707.12$-$151345.9 & 6265707237270574976 & 166801623 & 20080523_1523m16_095 & 15:27:07.12 & $-$15:13:45.9 & $\dots$ & $12.137$ & $11.847$ & $1.198$ & $12.142$ & $-24.8$ & $1.4$ & $-25.9$ & $0.5$ & $0.8755$ & $0.0125$ & $1.1422$ & $0.0163$ & $1.1093$ & $0.0154$ & $0.0139$ & $1.0980$ & $0.0146$ & $0.0133$ & $1.0757$ & $0.0156$ & $0.0145$ & $-10.2657$ & $0.0154$ & $-0.2831$ & $0.0132$ & $-0.3256$ & $4970$ & $53$ & $4745$ & $77$ & $\dots$ & $\dots$ & $4970$ & $53$ & $2.122$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $-1.186$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.529$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152713.50$-$233618.0 & 6239162964995926016 & $\dots$ & 20090317_1523m22_135 & 15:27:13.50 & $-$23:36:18.0 & SOAR & $10.843$ & $10.692$ & $0.743$ & $10.822$ & $0.7$ & $1.5$ & $3.8$ & $0.5$ & $6.5603$ & $0.1420$ & $0.1524$ & $0.0033$ & $0.1518$ & $0.0033$ & $0.0216$ & $0.1523$ & $0.0032$ & $0.0210$ & $0.1530$ & $0.0045$ & $0.0294$ & $-229.7352$ & $0.1754$ & $-99.4120$ & $0.1278$ & $-0.0767$ & $6255$ & $46$ & $5685$ & $328$ & $6255$ & $46$ & $\dots$ & $\dots$ & $4.153$ & $0.460$ & $4.199$ & $0.179$ & $4.199$ & $0.179$ & $-1.973$ & $0.107$ & $-2.161$ & $0.260$ & $-1.973$ & $0.107$ & $\dots$ & $\dots$ & $0.765$ & $0.135$ & $0.765$ & $7.222$ & D & $0.987$ & C & $0.428$ & $0.437$ & $0.297$ & $0.044$ & $0.297$ & $0.044$ & D & $0.988$ & $47$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J152729.18$-$714058.7 & 5795652233844508160 & 402210665 & 20070330_1514m71_108 & 15:27:29.18 & $-$71:40:58.7 & $\dots$ & $12.975$ & $12.678$ & $1.226$ & $12.985$ & $-24.6$ & $4.1$ & $-27.5$ & $2.4$ & $0.3913$ & $0.0112$ & $2.5556$ & $0.0731$ & $2.3964$ & $0.0643$ & $0.0268$ & $2.4844$ & $0.0682$ & $0.0275$ & $2.4538$ & $0.1004$ & $0.0409$ & $-1.2658$ & $0.0091$ & $-3.3014$ & $0.0110$ & $0.0941$ & $4947$ & $53$ & $4008$ & $158$ & $\dots$ & $\dots$ & $4947$ & $53$ & $4.810$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $-0.307$ & $0.180$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.619$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152729.45$-$163213.5 & 6258762824910791936 & 166576256 & 20060818_1523m16_119 & 15:27:29.45 & $-$16:32:13.5 & $\dots$ & $12.392$ & $11.951$ & $1.475$ & $12.381$ & $-34.7$ & $0.7$ & $-34.2$ & $1.0$ & $0.3865$ & $0.0147$ & $2.5873$ & $0.0984$ & $2.4242$ & $0.0864$ & $0.0356$ & $2.4290$ & $0.0841$ & $0.0346$ & $2.5582$ & $0.1249$ & $0.0488$ & $-2.5864$ & $0.0155$ & $-0.4912$ & $0.0124$ & $-0.1708$ & $4426$ & $52$ & $4571$ & $77$ & $\dots$ & $\dots$ & $4426$ & $52$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.699$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.318$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152731.75$-$734925.3 & 5794219123518464896 & 406123882 & 20060729_1514m71_142 & 15:27:31.75 & $-$73:49:25.3 & $\dots$ & $12.388$ & $12.032$ & $1.378$ & $12.412$ & $61.8$ & $0.8$ & $62.7$ & $0.6$ & $0.3932$ & $0.0097$ & $2.5432$ & $0.0627$ & $2.3855$ & $0.0552$ & $0.0231$ & $2.4741$ & $0.0759$ & $0.0307$ & $2.3862$ & $0.0566$ & $0.0237$ & $1.5187$ & $0.0079$ & $-0.2302$ & $0.0099$ & $-0.0149$ & $4585$ & $52$ & $4741$ & $77$ & $\dots$ & $\dots$ & $4585$ & $52$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-1.019$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152746.79$-$020354.2 & 4414534340798228224 & 169423985 & 20060522_1517m01_122 & 15:27:46.79 & $-$02:03:54.2 & $\dots$ & $11.926$ & $11.583$ & $1.308$ & $11.929$ & $-117.2$ & $0.9$ & $-123.0$ & $2.5$ & $0.5719$ & $0.0194$ & $1.7486$ & $0.0593$ & $1.6725$ & $0.0543$ & $0.0324$ & $1.6260$ & $0.0531$ & $0.0327$ & $1.6063$ & $0.0698$ & $0.0434$ & $-17.6847$ & $0.0216$ & $-24.4903$ & $0.0194$ & $-0.2645$ & $4801$ & $53$ & $4731$ & $77$ & $\dots$ & $\dots$ & $4801$ & $53$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $-1.172$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.342$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152751.28$-$145525.0 & 6265743864751827968 & 166824448 & 20060504_1517m14_114 & 15:27:51.28 & $-$14:55:25.0 & $\dots$ & $11.926$ & $11.519$ & $1.515$ & $11.970$ & $-74.6$ & $1.1$ & $-75.4$ & $1.1$ & $0.1748$ & $0.0176$ & $5.7208$ & $0.5760$ & $4.9801$ & $0.4365$ & $0.0876$ & $4.8954$ & $0.4671$ & $0.0954$ & $4.3147$ & $0.8934$ & $0.2071$ & $-6.7290$ & $0.0216$ & $-2.0547$ & $0.0154$ & $0.1007$ & $4392$ & $52$ & $4530$ & $77$ & $\dots$ & $\dots$ & $4392$ & $52$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.103$ & $-1.221$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152804.60$-$214505.0 & 6251990005084665984 & 118843484 & 20100414_1523m22_092 & 15:28:04.60 & $-$21:45:05.0 & NTTE & $12.441$ & $12.091$ & $1.346$ & $12.454$ & $-141.5$ & $0.6$ & $-141.7$ & $0.6$ & $0.2702$ & $0.0172$ & $3.7010$ & $0.2356$ & $3.3761$ & $0.1960$ & $0.0581$ & $3.4495$ & $0.1916$ & $0.0555$ & $3.2836$ & $0.2188$ & $0.0666$ & $-13.4540$ & $0.0212$ & $-4.4090$ & $0.0170$ & $-0.3173$ & $4758$ & $57$ & $4568$ & $77$ & $4782$ & $61$ & $4735$ & $54$ & $1.233$ & $0.230$ & $1.567$ & $0.013$ & $1.567$ & $0.013$ & $-1.878$ & $0.065$ & $-1.561$ & $0.170$ & $-2.016$ & $0.021$ & $-1.740$ & $0.108$ & $-0.424$ & $0.106$ & $-0.004$ & $6.548$ & D & $0.995$ & I & $0.285$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J152818.00$-$181231.2 & 6255312282547480320 & 166551706 & 20060502_1533m18_038 & 15:28:18.00 & $-$18:12:31.2 & $\dots$ & $11.631$ & $11.341$ & $1.248$ & $11.658$ & $124.6$ & $1.5$ & $124.3$ & $0.8$ & $1.0069$ & $0.0180$ & $0.9931$ & $0.0178$ & $0.9681$ & $0.0169$ & $0.0174$ & $0.9577$ & $0.0162$ & $0.0169$ & $0.9456$ & $0.0303$ & $0.0320$ & $13.3260$ & $0.0204$ & $-9.4726$ & $0.0167$ & $-0.2542$ & $4841$ & $54$ & $5066$ & $74$ & $\dots$ & $\dots$ & $4841$ & $54$ & $3.405$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $-0.523$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152819.60$-$240036.3 & 6239091118783233536 & 118686292 & 20080331_1523m22_134 & 15:28:19.60 & $-$24:00:36.3 & $\dots$ & $11.687$ & $11.447$ & $1.235$ & $11.758$ & $15.0$ & $2.4$ & $-13.7$ & $12.4$ & $6.4882$ & $0.0196$ & $0.1541$ & $0.0005$ & $0.1535$ & $0.0005$ & $0.0030$ & $0.1533$ & $0.0004$ & $0.0028$ & $0.1529$ & $0.0013$ & $0.0082$ & $-13.2582$ & $0.0226$ & $-21.6859$ & $0.0176$ & $-0.1414$ & $4898$ & $69$ & $4669$ & $64$ & $\dots$ & $\dots$ & $4898$ & $69$ & $4.728$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.946$ & $0.178$ & $0.403$ & $0.080$ & $\dots$ & $\dots$ & $-0.946$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152840.20$-$152117.0 & 6265649474254318080 & $\dots$ & 20080523_1523m16_094 & 15:28:40.20 & $-$15:21:17.0 & KPNR & $11.091$ & $11.079$ & $0.213$ & $11.113$ & $-27.9$ & $26.0$ & $\dots$ & $\dots$ & $1.4019$ & $0.0238$ & $0.7133$ & $0.0121$ & $0.7003$ & $0.0117$ & $0.0167$ & $0.6892$ & $0.0112$ & $0.0163$ & $0.6920$ & $0.0231$ & $0.0334$ & $-6.7859$ & $0.0264$ & $-0.8751$ & $0.0191$ & $0.0591$ & $8379$ & $91$ & $7629$ & $383$ & $8379$ & $91$ & $\dots$ & $\dots$ & $4.043$ & $0.460$ & $3.830$ & $0.062$ & $3.830$ & $0.062$ & $-0.468$ & $0.029$ & $-1.973$ & $0.410$ & $-0.468$ & $0.029$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $56$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J152843.70$-$220202.0 & 6251793020705679232 & 118842035 & 20120718_1523m22_093 & 15:28:43.70 & $-$22:02:02.0 & GEMS & $12.941$ & $12.482$ & $1.440$ & $12.894$ & $12.0$ & $0.6$ & $11.3$ & $1.1$ & $0.1136$ & $0.0151$ & $8.8028$ & $1.1701$ & $7.1633$ & $0.7748$ & $0.1082$ & $7.2029$ & $0.8917$ & $0.1238$ & $8.2580$ & $0.2122$ & $0.0257$ & $-4.5548$ & $0.0177$ & $-6.9688$ & $0.0147$ & $-0.3186$ & $4596$ & $66$ & $4546$ & $92$ & $4613$ & $78$ & $4579$ & $54$ & $1.289$ & $0.470$ & $1.248$ & $0.275$ & $1.248$ & $0.275$ & $-2.582$ & $0.101$ & $-2.060$ & $0.160$ & $-2.704$ & $0.096$ & $-2.460$ & $0.106$ & $-0.637$ & $0.128$ & $0.033$ & $5.881$ & D & $0.995$ & I & $0.301$ & $0.212$ & $0.178$ & $0.052$ & $0.178$ & $0.052$ & D & $0.993$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J152849.51$-$200531.0 & 6254433360440179456 & 166447610 & 20060426_1533m18_010 & 15:28:49.51 & $-$20:05:31.0 & $\dots$ & $11.481$ & $11.260$ & $1.034$ & $11.487$ & $68.3$ & $0.8$ & $68.8$ & $0.6$ & $0.7708$ & $0.0174$ & $1.2974$ & $0.0293$ & $1.2550$ & $0.0274$ & $0.0218$ & $1.2489$ & $0.0295$ & $0.0236$ & $1.2692$ & $0.0496$ & $0.0391$ & $-18.5884$ & $0.0199$ & $-36.2072$ & $0.0162$ & $-0.2404$ & $5376$ & $56$ & $5140$ & $94$ & $\dots$ & $\dots$ & $5376$ & $56$ & $2.512$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.110$ & $-1.186$ & $0.180$ & $\dots$ & $\dots$ & $-1.260$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152850.17$-$281639.0 & 6213294033372283648 & 118339868 & 20050624_1533m27_047 & 15:28:50.17 & $-$28:16:39.0 & $\dots$ & $13.243$ & $12.782$ & $1.447$ & $13.196$ & $27.9$ & $1.6$ & $24.9$ & $4.2$ & $2.9336$ & $0.0148$ & $0.3409$ & $0.0017$ & $0.3379$ & $0.0017$ & $0.0050$ & $0.3390$ & $0.0016$ & $0.0048$ & $0.3394$ & $0.0026$ & $0.0078$ & $12.0640$ & $0.0167$ & $-9.7096$ & $0.0130$ & $-0.1871$ & $5213$ & $67$ & $6094$ & $116$ & $\dots$ & $\dots$ & $5213$ & $67$ & $3.812$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.558$ & $0.129$ & $-0.697$ & $0.120$ & $\dots$ & $\dots$ & $-1.558$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152853.46$-$043218.2 & 4401575432329399040 & 169346129 & 20060608_1523m02_138 & 15:28:53.46 & $-$04:32:18.2 & $\dots$ & $12.022$ & $11.977$ & $0.993$ & $12.189$ & $154.5$ & $2.5$ & $154.0$ & $1.5$ & $0.5072$ & $0.0133$ & $1.9716$ & $0.0517$ & $1.8755$ & $0.0468$ & $0.0249$ & $1.8502$ & $0.0388$ & $0.0210$ & $1.8800$ & $0.0284$ & $0.0151$ & $7.3933$ & $0.0134$ & $-17.5681$ & $0.0114$ & $-0.1671$ & $5495$ & $58$ & $5548$ & $94$ & $\dots$ & $\dots$ & $5495$ & $58$ & $3.272$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.117$ & $-1.277$ & $0.180$ & $\dots$ & $\dots$ & $-1.600$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152854.86$-$201231.4 & 6254427003888565632 & 166447096 & 20070813_1539m19_031 & 15:28:54.86 & $-$20:12:31.4 & $\dots$ & $8.817$ & $8.666$ & $0.830$ & $8.822$ & $7.4$ & $0.9$ & $7.8$ & $0.2$ & $8.6686$ & $0.0196$ & $0.1154$ & $0.0003$ & $0.1150$ & $0.0003$ & $0.0023$ & $0.1149$ & $0.0003$ & $0.0023$ & $0.1154$ & $0.0005$ & $0.0046$ & $-16.7247$ & $0.0252$ & $-14.8605$ & $0.0168$ & $-0.0649$ & $5151$ & $63$ & $5832$ & $57$ & $\dots$ & $\dots$ & $5151$ & $63$ & $3.924$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.160$ & $0.213$ & $0.090$ & $\dots$ & $\dots$ & $-1.350$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.024$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J152858.20$-$094338.0 & 6317641466417577728 & 168998569 & 20060817_1523m09_117 & 15:28:58.20 & $-$09:43:38.0 & NTTE & $13.196$ & $12.852$ & $1.439$ & $13.262$ & $-42.9$ & $0.9$ & $-39.7$ & $1.9$ & $0.1625$ & $0.0155$ & $6.1538$ & $0.5870$ & $5.3050$ & $0.4362$ & $0.0822$ & $5.4040$ & $0.4831$ & $0.0894$ & $5.8663$ & $0.6284$ & $0.1071$ & $-2.1446$ & $0.0166$ & $-8.4374$ & $0.0127$ & $-0.0421$ & $4611$ & $61$ & $4607$ & $77$ & $4636$ & $49$ & $4586$ & $74$ & $1.392$ & $0.230$ & $1.618$ & $0.123$ & $1.618$ & $0.123$ & $-2.206$ & $0.147$ & $-1.549$ & $0.170$ & $-2.311$ & $0.020$ & $-2.100$ & $0.274$ & $-0.440$ & $0.108$ & $-0.030$ & $6.194$ & D & $0.986$ & I & $0.535$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J152911.99$-$131028.8 & 6266575606641817472 & 166919981 & 20110408_1538m12_034 & 15:29:11.99 & $-$13:10:28.8 & $\dots$ & $13.126$ & $12.717$ & $1.465$ & $13.141$ & $-15.6$ & $1.6$ & $-13.2$ & $0.6$ & $0.2525$ & $0.0133$ & $3.9604$ & $0.2086$ & $3.5907$ & $0.1715$ & $0.0478$ & $3.7188$ & $0.1804$ & $0.0485$ & $3.6515$ & $0.2765$ & $0.0757$ & $-2.8957$ & $0.0147$ & $-0.7787$ & $0.0112$ & $-0.1583$ & $4467$ & $54$ & $4262$ & $77$ & $\dots$ & $\dots$ & $4467$ & $54$ & $0.930$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.145$ & $-1.150$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.237$ & $0.335$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152913.97$-$203251.9 & 6253632572378403456 & 166423327 & 20100323_1523m22_087 & 15:29:13.97 & $-$20:32:51.9 & $\dots$ & $12.285$ & $11.871$ & $1.496$ & $12.311$ & $72.7$ & $0.8$ & $77.6$ & $1.6$ & $0.5586$ & $0.0209$ & $1.7902$ & $0.0670$ & $1.7106$ & $0.0612$ & $0.0358$ & $1.7076$ & $0.0697$ & $0.0408$ & $1.5784$ & $0.1116$ & $0.0707$ & $6.3073$ & $0.0234$ & $-4.0137$ & $0.0184$ & $-0.2199$ & $4389$ & $54$ & $4447$ & $49$ & $\dots$ & $\dots$ & $4389$ & $54$ & $2.424$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.119$ & $0.013$ & $0.090$ & $\dots$ & $\dots$ & $-1.030$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.138$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152915.48$-$094105.9 & 6317643454986417792 & 168999013 & 20100422_1523m09_130 & 15:29:15.48 & $-$09:41:05.9 & NTTE & $12.210$ & $11.941$ & $1.272$ & $12.270$ & $17.5$ & $1.3$ & $18.4$ & $0.3$ & $0.5122$ & $0.0145$ & $1.9524$ & $0.0553$ & $1.8580$ & $0.0501$ & $0.0269$ & $1.8269$ & $0.0444$ & $0.0243$ & $1.7825$ & $0.0565$ & $0.0317$ & $-7.4405$ & $0.0149$ & $0.0554$ & $0.0120$ & $-0.1296$ & $4956$ & $63$ & $4686$ & $92$ & $4998$ & $72$ & $4914$ & $55$ & $3.479$ & $0.470$ & $1.483$ & $0.294$ & $1.483$ & $0.294$ & $-1.861$ & $0.160$ & $-1.852$ & $0.160$ & $-1.871$ & $0.207$ & $-1.850$ & $0.112$ & $0.126$ & $0.090$ & $0.476$ & $7.045$ & D & $0.997$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J152916.91$-$280003.2 & 6213333748931391360 & 118351880 & 20050624_1533m27_057 & 15:29:16.91 & $-$28:00:03.2 & $\dots$ & $12.678$ & $12.940$ & $1.214$ & $13.243$ & $-71.2$ & $1.1$ & $-62.0$ & $2.5$ & $2.1029$ & $0.1360$ & $0.4755$ & $0.0308$ & $0.4697$ & $0.0300$ & $0.0639$ & $0.4765$ & $0.0334$ & $0.0700$ & $\dots$ & $\dots$ & $\dots$ & $-16.0051$ & $0.0446$ & $-2.5569$ & $0.0436$ & $-0.7677$ & $5604$ & $148$ & $5521$ & $76$ & $\dots$ & $\dots$ & $5604$ & $148$ & $3.739$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.629$ & $0.213$ & $0.025$ & $0.100$ & $\dots$ & $\dots$ & $-1.629$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.092$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J152920.57$-$181953.0 & 6255294243684863488 & 166552315 & 20080523_1523m16_142 & 15:29:20.57 & $-$18:19:53.0 & $\dots$ & $11.847$ & $11.587$ & $1.136$ & $11.855$ & $170.2$ & $1.6$ & $169.9$ & $0.9$ & $0.8655$ & $0.0156$ & $1.1554$ & $0.0208$ & $1.1217$ & $0.0196$ & $0.0175$ & $1.1020$ & $0.0196$ & $0.0178$ & $1.0991$ & $0.0283$ & $0.0258$ & $-9.6919$ & $0.0191$ & $-34.0204$ & $0.0133$ & $0.0291$ & $5083$ & $55$ & $5158$ & $136$ & $\dots$ & $\dots$ & $5083$ & $55$ & $3.908$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.108$ & $-1.454$ & $0.190$ & $\dots$ & $\dots$ & $-1.610$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.885$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152940.74$-$210119.5 & 6253600102425477120 & 166414277 & 20030619_1524m21_100 & 15:29:40.74 & $-$21:01:19.5 & $\dots$ & $13.665$ & $13.336$ & $1.278$ & $13.668$ & $28.2$ & $4.5$ & $\dots$ & $\dots$ & $0.3224$ & $0.0166$ & $3.1017$ & $0.1597$ & $2.8703$ & $0.1368$ & $0.0476$ & $2.7620$ & $0.1178$ & $0.0426$ & $2.9001$ & $0.1755$ & $0.0605$ & $-14.6594$ & $0.0174$ & $-12.3867$ & $0.0138$ & $-0.2029$ & $4844$ & $54$ & $4888$ & $65$ & $\dots$ & $\dots$ & $4844$ & $54$ & $3.421$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.114$ & $-0.606$ & $0.090$ & $\dots$ & $\dots$ & $-1.020$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152950.08$-$113957.6 & 6314880042964621696 & 166939328 & 20030717_1529m13_075 & 15:29:50.08 & $-$11:39:57.6 & $\dots$ & $12.678$ & $12.365$ & $1.250$ & $12.683$ & $85.0$ & $2.2$ & $84.4$ & $1.4$ & $0.5483$ & $0.0139$ & $1.8238$ & $0.0462$ & $1.7413$ & $0.0421$ & $0.0242$ & $1.7738$ & $0.0497$ & $0.0280$ & $1.9039$ & $0.0188$ & $0.0099$ & $-13.1260$ & $0.0215$ & $-15.9027$ & $0.0137$ & $0.3159$ & $5017$ & $54$ & $4961$ & $77$ & $\dots$ & $\dots$ & $5017$ & $54$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $-1.161$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.256$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153003.15$-$230701.5 & 6239555834242764928 & 118807506 & 20030905_1524m21_133 & 15:30:03.15 & $-$23:07:01.5 & $\dots$ & $12.908$ & $12.604$ & $1.176$ & $12.889$ & $50.5$ & $3.4$ & $43.9$ & $1.2$ & $0.2632$ & $0.0145$ & $3.7994$ & $0.2093$ & $3.4578$ & $0.1734$ & $0.0501$ & $3.5832$ & $0.2472$ & $0.0690$ & $3.5506$ & $0.3077$ & $0.0867$ & $0.9092$ & $0.0166$ & $-7.6932$ & $0.0133$ & $-0.1303$ & $5049$ & $53$ & $4782$ & $77$ & $\dots$ & $\dots$ & $5049$ & $53$ & $2.095$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.709$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.024$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153013.89$-$714711.9 & 5795600183147004160 & 402245453 & 20100426_1514m71_108 & 15:30:13.89 & $-$71:47:11.9 & $\dots$ & $12.442$ & $12.005$ & $1.548$ & $12.473$ & $43.1$ & $0.9$ & $41.3$ & $1.2$ & $0.2033$ & $0.0120$ & $4.9188$ & $0.2903$ & $4.3611$ & $0.2282$ & $0.0523$ & $4.7127$ & $0.2459$ & $0.0522$ & $4.2611$ & $0.3858$ & $0.0905$ & $-9.6173$ & $0.0101$ & $-4.4325$ & $0.0123$ & $0.1869$ & $4296$ & $56$ & $4464$ & $77$ & $\dots$ & $\dots$ & $4296$ & $56$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.176$ & $-1.129$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.579$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153016.81$-$214028.0 & 6251829751265833984 & 118847621 & 20120718_1523m22_102 & 15:30:16.81 & $-$21:40:28.0 & $\dots$ & $12.597$ & $12.221$ & $1.394$ & $12.608$ & $113.8$ & $0.5$ & $113.0$ & $1.2$ & $0.2012$ & $0.0139$ & $4.9702$ & $0.3434$ & $4.4014$ & $0.2693$ & $0.0612$ & $4.5001$ & $0.3950$ & $0.0878$ & $4.3317$ & $0.1192$ & $0.0275$ & $-22.7494$ & $0.0152$ & $-4.2251$ & $0.0133$ & $-0.3286$ & $4608$ & $53$ & $4540$ & $68$ & $\dots$ & $\dots$ & $4608$ & $53$ & $1.512$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.106$ & $-1.388$ & $0.140$ & $\dots$ & $\dots$ & $-1.290$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.516$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153017.88$-$003324.1 & 4416956122532195456 & 169459503 & 20060820_1523m02_092 & 15:30:17.88 & $-$00:33:24.1 & $\dots$ & $12.627$ & $13.129$ & $1.014$ & $13.348$ & $-16.7$ & $2.0$ & $\dots$ & $\dots$ & $1.2835$ & $0.1094$ & $0.7791$ & $0.0664$ & $0.7637$ & $0.0638$ & $0.0835$ & $0.7668$ & $0.0583$ & $0.0761$ & $\dots$ & $\dots$ & $\dots$ & $5.6217$ & $0.0998$ & $-7.0548$ & $0.1044$ & $-0.4856$ & $5371$ & $185$ & $5930$ & $76$ & $\dots$ & $\dots$ & $5371$ & $185$ & $4.137$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.283$ & $0.121$ & $0.100$ & $\dots$ & $\dots$ & $-1.230$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.215$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J153019.03$-$085149.2 & 6317899057079965568 & 169008024 & 20060629_1523m09_111 & 15:30:19.03 & $-$08:51:49.2 & $\dots$ & $12.315$ & $11.959$ & $1.336$ & $12.318$ & $-36.6$ & $0.9$ & $-35.2$ & $0.3$ & $0.5711$ & $0.0179$ & $1.7510$ & $0.0549$ & $1.6748$ & $0.0502$ & $0.0300$ & $1.6542$ & $0.0495$ & $0.0299$ & $1.6490$ & $0.0650$ & $0.0394$ & $-10.0004$ & $0.0190$ & $0.4454$ & $0.0164$ & $-0.1400$ & $4746$ & $53$ & $4564$ & $77$ & $\dots$ & $\dots$ & $4746$ & $53$ & $2.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.844$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153034.30$-$035705.0 & 4402006956283375360 & 169365974 & 20070523_1523m02_133 & 15:30:34.30 & $-$03:57:05.0 & KPNR & $10.726$ & $10.493$ & $1.009$ & $10.711$ & $-3686.5$ & $\dots$ & $-31.3$ & $0.8$ & $3.2780$ & $0.0174$ & $0.3051$ & $0.0016$ & $0.3027$ & $0.0016$ & $0.0053$ & $0.3022$ & $0.0017$ & $0.0056$ & $0.3014$ & $0.0033$ & $0.0110$ & $-24.7168$ & $0.0202$ & $-17.8349$ & $0.0171$ & $-0.1647$ & $5605$ & $83$ & $5887$ & $92$ & $5605$ & $83$ & $5727$ & $56$ & $1.466$ & $0.100$ & $3.548$ & $0.083$ & $3.548$ & $0.083$ & $-0.439$ & $0.192$ & $0.419$ & $0.150$ & $-0.557$ & $0.202$ & $0.270$ & $0.103$ & $-0.082$ & $0.097$ & $-0.082$ & $7.909$ & D & $0.998$ & I & $\dots$ & $\dots$ & $-0.017$ & $0.039$ & $-0.017$ & $0.039$ & D & $0.985$ & $0$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & GAIA EDR3\\
J153106.30$-$110801.0 & 6316594250311801600 & 168978942 & 20060508_1532m11_136 & 15:31:06.30 & $-$11:08:01.0 & KPNR & $11.585$ & $11.318$ & $1.142$ & $11.589$ & $87.3$ & $0.7$ & $87.3$ & $0.7$ & $0.3494$ & $0.0198$ & $2.8620$ & $0.1622$ & $2.6638$ & $0.1405$ & $0.0527$ & $2.5839$ & $0.1073$ & $0.0415$ & $2.4746$ & $0.0266$ & $0.0107$ & $-3.3036$ & $0.0253$ & $-4.6525$ & $0.0191$ & $-0.1897$ & $5397$ & $58$ & $5157$ & $214$ & $5408$ & $57$ & $5387$ & $58$ & $1.669$ & $0.480$ & $1.265$ & $0.321$ & $1.265$ & $0.321$ & $-2.156$ & $0.125$ & $-1.925$ & $0.270$ & $-2.391$ & $0.131$ & $-1.920$ & $0.119$ & $-0.238$ & $0.119$ & $0.382$ & $6.656$ & D & $0.959$ & I & $0.508$ & $0.327$ & $-0.121$ & $0.039$ & $-0.121$ & $0.039$ & L & $0.981$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J153106.42$-$072757.4 & 6321520470424716416 & 169081222 & 20060817_1523m09_092 & 15:31:06.42 & $-$07:27:57.4 & $\dots$ & $12.189$ & $12.006$ & $0.850$ & $12.168$ & $6.4$ & $1.7$ & $\dots$ & $\dots$ & $2.7275$ & $0.0128$ & $0.3666$ & $0.0017$ & $0.3632$ & $0.0017$ & $0.0046$ & $0.3620$ & $0.0020$ & $0.0056$ & $0.3625$ & $0.0026$ & $0.0072$ & $21.5302$ & $0.0154$ & $-9.5225$ & $0.0120$ & $-0.1673$ & $5998$ & $68$ & $5513$ & $136$ & $\dots$ & $\dots$ & $5998$ & $68$ & $3.892$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.124$ & $-0.948$ & $0.190$ & $\dots$ & $\dots$ & $-0.830$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.627$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153107.42$-$194612.8 & 6254529464628315264 & 166463085 & 20110526_1539m19_034 & 15:31:07.42 & $-$19:46:12.8 & $\dots$ & $12.794$ & $12.522$ & $1.227$ & $12.830$ & $-75.3$ & $1.0$ & $-76.6$ & $1.2$ & $0.6516$ & $0.0182$ & $1.5347$ & $0.0429$ & $1.4758$ & $0.0396$ & $0.0269$ & $1.4919$ & $0.0416$ & $0.0279$ & $1.5754$ & $0.0570$ & $0.0362$ & $-3.2810$ & $0.0202$ & $-5.7118$ & $0.0172$ & $-0.3202$ & $4903$ & $53$ & $4971$ & $65$ & $\dots$ & $\dots$ & $4903$ & $53$ & $2.309$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-0.617$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.214$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153115.89$-$232136.2 & 6239513296886749184 & 118808852 & 20080331_1523m22_119 & 15:31:15.89 & $-$23:21:36.2 & $\dots$ & $11.338$ & $11.097$ & $0.861$ & $11.262$ & $136.8$ & $1.2$ & $135.0$ & $1.3$ & $0.1063$ & $0.0189$ & $9.4073$ & $1.6726$ & $7.5586$ & $1.0798$ & $0.1429$ & $6.7472$ & $0.8838$ & $0.1310$ & $4.9966$ & $0.7034$ & $0.1408$ & $-9.4609$ & $0.0261$ & $-3.0620$ & $0.0177$ & $0.0969$ & $5888$ & $96$ & $5863$ & $94$ & $\dots$ & $\dots$ & $5888$ & $96$ & $1.824$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.210$ & $-1.099$ & $0.180$ & $\dots$ & $\dots$ & $-0.930$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153116.40$-$820654.7 & 5771958312320705024 & 408747244 & 20080614_1637m81_027 & 15:31:16.40 & $-$82:06:54.7 & $\dots$ & $10.955$ & $10.423$ & $1.683$ & $10.969$ & $136.6$ & $1.8$ & $138.6$ & $0.3$ & $0.4419$ & $0.0111$ & $2.2630$ & $0.0568$ & $2.1372$ & $0.0507$ & $0.0237$ & $2.1707$ & $0.0524$ & $0.0241$ & $2.0687$ & $0.0287$ & $0.0139$ & $-28.3913$ & $0.0128$ & $-19.9571$ & $0.0137$ & $-0.1108$ & $4324$ & $51$ & $4443$ & $77$ & $\dots$ & $\dots$ & $4324$ & $51$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.102$ & $-0.934$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.327$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153119.10$-$242413.6 & 6238861973685207168 & 118689649 & 20060816_1523m22_133 & 15:31:19.10 & $-$24:24:13.6 & GEMS & $12.099$ & $11.726$ & $1.386$ & $12.109$ & $-59.0$ & $3.1$ & $-57.3$ & $0.7$ & $0.3810$ & $0.0181$ & $2.6247$ & $0.1247$ & $2.4570$ & $0.1093$ & $0.0445$ & $2.4631$ & $0.1145$ & $0.0465$ & $2.5321$ & $0.1160$ & $0.0458$ & $-12.5117$ & $0.0195$ & $4.0942$ & $0.0137$ & $-0.1041$ & $4765$ & $56$ & $3988$ & $120$ & $4734$ & $58$ & $4796$ & $53$ & $4.432$ & $0.210$ & $1.723$ & $0.188$ & $1.723$ & $0.188$ & $-1.806$ & $0.086$ & $-0.983$ & $0.190$ & $-2.001$ & $0.069$ & $-1.610$ & $0.103$ & $-0.413$ & $0.120$ & $-0.113$ & $6.511$ & D & $0.999$ & I & $\dots$ & $\dots$ & $0.145$ & $0.035$ & $0.145$ & $0.035$ & D & $0.999$ & $17$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J153131.85$-$773651.7 & 5779525048265699200 & 406636367 & 20070808_1542m76_028 & 15:31:31.85 & $-$77:36:51.7 & $\dots$ & $10.711$ & $10.337$ & $1.511$ & $10.786$ & $14.4$ & $1.0$ & $-11.1$ & $8.3$ & $0.7736$ & $0.0148$ & $1.2927$ & $0.0247$ & $1.2506$ & $0.0231$ & $0.0185$ & $1.2715$ & $0.0239$ & $0.0188$ & $1.2458$ & $0.0309$ & $0.0248$ & $-2.6226$ & $0.0125$ & $-2.1699$ & $0.0155$ & $-0.0722$ & $4361$ & $52$ & $4479$ & $65$ & $\dots$ & $\dots$ & $4361$ & $52$ & $1.697$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.108$ & $-0.390$ & $0.090$ & $\dots$ & $\dots$ & $-1.040$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.077$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153138.23$-$231456.2 & 6239515697769286784 & 118810865 & 20110405_1523m22_119 & 15:31:38.23 & $-$23:14:56.2 & $\dots$ & $12.683$ & $12.437$ & $0.939$ & $12.629$ & $22.2$ & $19.9$ & $20.7$ & $2.6$ & $2.7453$ & $0.0172$ & $0.3643$ & $0.0023$ & $0.3608$ & $0.0022$ & $0.0062$ & $0.3611$ & $0.0023$ & $0.0064$ & $0.3614$ & $0.0027$ & $0.0074$ & $-39.5242$ & $0.0217$ & $-8.5871$ & $0.0165$ & $-0.1443$ & $5742$ & $67$ & $5852$ & $275$ & $\dots$ & $\dots$ & $5742$ & $67$ & $4.371$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.876$ & $0.126$ & $0.493$ & $0.290$ & $\dots$ & $\dots$ & $-0.876$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153139.56$-$070456.5 & 6321566894727545600 & 169102684 & 20090414_1538m05_026 & 15:31:39.56 & $-$07:04:56.5 & $\dots$ & $12.248$ & $12.032$ & $1.478$ & $12.463$ & $-29.7$ & $0.9$ & $-31.0$ & $0.5$ & $0.3603$ & $0.0166$ & $2.7755$ & $0.1279$ & $2.5887$ & $0.1112$ & $0.0430$ & $2.6390$ & $0.1176$ & $0.0445$ & $2.6054$ & $0.0416$ & $0.0160$ & $-4.2997$ & $0.0187$ & $-2.1460$ & $0.0145$ & $-0.1198$ & $4401$ & $51$ & $4509$ & $77$ & $\dots$ & $\dots$ & $4401$ & $51$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.647$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.392$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153149.47$-$754649.3 & 5780334318883936768 & 406377870 & 20080714_1542m76_054 & 15:31:49.47 & $-$75:46:49.3 & $\dots$ & $11.650$ & $11.219$ & $1.483$ & $11.653$ & $9.3$ & $0.8$ & $9.3$ & $0.4$ & $0.3272$ & $0.0131$ & $3.0562$ & $0.1224$ & $2.8313$ & $0.1050$ & $0.0371$ & $2.8883$ & $0.0938$ & $0.0325$ & $2.7490$ & $0.1064$ & $0.0387$ & $-10.1194$ & $0.0112$ & $3.7973$ & $0.0146$ & $0.0822$ & $4440$ & $52$ & $4480$ & $77$ & $\dots$ & $\dots$ & $4440$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.102$ & $-1.199$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.452$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153151.23$-$204947.5 & 6253583094355232384 & 166427201 & 20100604_1539m19_024 & 15:31:51.23 & $-$20:49:47.5 & $\dots$ & $12.608$ & $12.154$ & $1.585$ & $12.644$ & $-19.0$ & $1.3$ & $22.9$ & $5.8$ & $0.4269$ & $0.0162$ & $2.3425$ & $0.0889$ & $2.2080$ & $0.0790$ & $0.0358$ & $2.2724$ & $0.0749$ & $0.0330$ & $2.3753$ & $0.1972$ & $0.0830$ & $0.4515$ & $0.0173$ & $-2.3829$ & $0.0135$ & $-0.1615$ & $4294$ & $55$ & $4617$ & $49$ & $\dots$ & $\dots$ & $4294$ & $55$ & $3.503$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.114$ & $-0.007$ & $0.090$ & $\dots$ & $\dots$ & $-1.240$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.202$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153157.13$-$210817.5 & 6253539079530309376 & 166426601 & 20100613_1539m19_018 & 15:31:57.13 & $-$21:08:17.5 & $\dots$ & $13.081$ & $12.619$ & $1.560$ & $13.095$ & $-139.5$ & $1.2$ & $-158.9$ & $0.3$ & $0.1443$ & $0.0135$ & $6.9300$ & $0.6483$ & $5.8720$ & $0.4655$ & $0.0793$ & $5.8472$ & $0.4335$ & $0.0741$ & $6.2622$ & $0.0806$ & $0.0129$ & $-13.5253$ & $0.0192$ & $-0.1051$ & $0.0125$ & $0.1410$ & $4389$ & $52$ & $4579$ & $77$ & $\dots$ & $\dots$ & $4389$ & $52$ & $1.326$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.114$ & $-1.172$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153158.87$-$763039.7 & 5780204679589802880 & 406394207 & 20100512_1542m76_040 & 15:31:58.87 & $-$76:30:39.7 & $\dots$ & $12.918$ & $12.508$ & $1.476$ & $12.937$ & $143.1$ & $0.9$ & $144.5$ & $1.2$ & $0.2069$ & $0.0114$ & $4.8333$ & $0.2663$ & $4.2937$ & $0.2102$ & $0.0489$ & $4.6811$ & $0.1949$ & $0.0416$ & $4.3418$ & $0.2311$ & $0.0532$ & $-8.1196$ & $0.0119$ & $-8.7832$ & $0.0124$ & $-0.0963$ & $4384$ & $52$ & $4410$ & $77$ & $\dots$ & $\dots$ & $4384$ & $52$ & $1.623$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.114$ & $-0.902$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.460$ & $0.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153201.93$-$221109.3 & 6251740450305390080 & 118846843 & 20100323_1523m22_107 & 15:32:01.93 & $-$22:11:09.3 & SOAR & $12.090$ & $11.712$ & $1.219$ & $12.017$ & $310.0$ & $1.3$ & $310.5$ & $0.7$ & $0.4279$ & $0.0203$ & $2.3370$ & $0.1109$ & $2.2031$ & $0.0985$ & $0.0447$ & $2.0238$ & $0.0659$ & $0.0326$ & $2.2170$ & $0.1697$ & $0.0766$ & $-7.9009$ & $0.0231$ & $-16.4286$ & $0.0195$ & $-0.3232$ & $5200$ & $58$ & $5186$ & $214$ & $5265$ & $55$ & $5135$ & $61$ & $2.729$ & $0.480$ & $1.824$ & $0.223$ & $1.824$ & $0.223$ & $-2.406$ & $0.114$ & $-2.147$ & $0.270$ & $-2.271$ & $0.090$ & $-2.540$ & $0.138$ & $0.150$ & $0.125$ & $0.400$ & $6.424$ & D & $0.985$ & I & $0.776$ & $0.277$ & $0.603$ & $0.040$ & $0.603$ & $0.040$ & D & $0.997$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J153211.18$-$143556.7 & 6265814370935837952 & 166846464 & 20090717_1538m12_017 & 15:32:11.18 & $-$14:35:56.7 & GEMS & $12.692$ & $12.341$ & $1.338$ & $12.701$ & $-22.0$ & $1.3$ & $-20.1$ & $0.9$ & $0.1956$ & $0.0140$ & $5.1125$ & $0.3659$ & $4.5126$ & $0.2851$ & $0.0632$ & $4.8863$ & $0.2100$ & $0.0430$ & $4.2850$ & $0.3710$ & $0.0866$ & $-1.8202$ & $0.0158$ & $-13.3398$ & $0.0135$ & $-0.1599$ & $4792$ & $49$ & $4347$ & $86$ & $4838$ & $45$ & $4746$ & $54$ & $4.153$ & $0.180$ & $1.819$ & $0.160$ & $1.819$ & $0.160$ & $-1.813$ & $0.084$ & $-1.923$ & $0.130$ & $-1.845$ & $0.058$ & $-1.780$ & $0.110$ & $-0.187$ & $0.119$ & $0.033$ & $6.650$ & D & $0.999$ & I & $\dots$ & $\dots$ & $0.323$ & $0.040$ & $0.323$ & $0.040$ & D & $0.994$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J153214.06$-$040458.1 & 4401804366970223744 & 169366768 & 20070412_1538m05_066 & 15:32:14.06 & $-$04:04:58.1 & $\dots$ & $12.396$ & $11.908$ & $1.564$ & $12.386$ & $-166.4$ & $1.4$ & $-165.8$ & $0.6$ & $0.2258$ & $0.0158$ & $4.4287$ & $0.3099$ & $3.9714$ & $0.2492$ & $0.0627$ & $3.7970$ & $0.1643$ & $0.0433$ & $3.9708$ & $0.0341$ & $0.0086$ & $-18.6856$ & $0.0165$ & $-1.7495$ & $0.0136$ & $-0.0596$ & $4349$ & $52$ & $4465$ & $77$ & $\dots$ & $\dots$ & $4349$ & $52$ & $0.958$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $-1.172$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153220.80$-$062416.0 & 4400120297409691776 & 169110414 & 20060819_1538m05_033 & 15:32:20.80 & $-$06:24:16.0 & NTTE & $12.860$ & $12.650$ & $0.904$ & $12.830$ & $-96.2$ & $4.4$ & $-98.0$ & $2.9$ & $2.3976$ & $0.0150$ & $0.4171$ & $0.0026$ & $0.4126$ & $0.0026$ & $0.0062$ & $0.4133$ & $0.0028$ & $0.0067$ & $0.4083$ & $0.0060$ & $0.0147$ & $-37.7739$ & $0.0173$ & $-23.8122$ & $0.0142$ & $-0.1263$ & $5746$ & $88$ & $5007$ & $120$ & $5746$ & $88$ & $5803$ & $67$ & $4.743$ & $0.210$ & $3.682$ & $0.571$ & $3.682$ & $0.571$ & $-0.888$ & $0.101$ & $-1.549$ & $0.190$ & $-0.888$ & $0.101$ & $-0.254$ & $0.128$ & $0.251$ & $0.088$ & $0.251$ & $7.793$ & D & $0.989$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $18$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J153221.64$-$123456.2 & 6266715313338577024 & 166937274 & 20090717_1538m12_036 & 15:32:21.64 & $-$12:34:56.2 & GEMS & $13.125$ & $12.830$ & $1.285$ & $13.164$ & $160.3$ & $1.8$ & $\dots$ & $\dots$ & $0.2128$ & $0.0158$ & $4.6992$ & $0.3489$ & $4.1876$ & $0.2771$ & $0.0662$ & $4.2551$ & $0.3207$ & $0.0754$ & $4.5435$ & $0.4505$ & $0.0992$ & $-4.7927$ & $0.0179$ & $-6.1820$ & $0.0129$ & $-0.0655$ & $4933$ & $54$ & $5025$ & $214$ & $4989$ & $53$ & $4877$ & $55$ & $2.686$ & $0.480$ & $1.948$ & $0.260$ & $1.948$ & $0.260$ & $-2.385$ & $0.135$ & $-2.053$ & $0.270$ & $-2.419$ & $0.161$ & $-2.350$ & $0.108$ & $0.063$ & $0.115$ & $0.153$ & $6.198$ & D & $0.998$ & I & $0.759$ & $0.297$ & $0.126$ & $0.047$ & $0.126$ & $0.047$ & D & $0.996$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J153229.34$-$112959.1 & 6316376100332821248 & 166942278 & 20090717_1538m12_053 & 15:32:29.34 & $-$11:29:59.1 & $\dots$ & $12.624$ & $12.494$ & $0.733$ & $12.621$ & $11.0$ & $4.4$ & $4.7$ & $2.1$ & $1.4618$ & $0.0162$ & $0.6841$ & $0.0076$ & $0.6721$ & $0.0073$ & $0.0109$ & $0.6713$ & $0.0074$ & $0.0111$ & $0.6620$ & $0.0182$ & $0.0276$ & $-12.7705$ & $0.0194$ & $1.6978$ & $0.0146$ & $-0.1546$ & $4872$ & $68$ & $7186$ & $204$ & $\dots$ & $\dots$ & $4872$ & $68$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.177$ & $-0.099$ & $0.190$ & $\dots$ & $\dots$ & $-1.150$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.112$ & $0.514$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153232.30$-$110609.0 & 6316427532564434944 & $\dots$ & 20080503_1523m09_132 & 15:32:32.30 & $-$11:06:09.0 & NTTE & $12.178$ & $11.591$ & $1.763$ & $12.185$ & $49.1$ & $1.0$ & $46.5$ & $1.7$ & $0.1061$ & $0.0168$ & $9.4251$ & $1.4924$ & $7.5700$ & $0.9627$ & $0.1272$ & $7.2532$ & $0.9073$ & $0.1251$ & $5.6093$ & $0.7793$ & $0.1389$ & $3.3639$ & $0.0210$ & $-8.0895$ & $0.0143$ & $0.0172$ & $4508$ & $156$ & $4296$ & $92$ & $4508$ & $156$ & $\dots$ & $\dots$ & $1.063$ & $0.470$ & $0.314$ & $0.038$ & $0.314$ & $0.038$ & $-2.612$ & $0.090$ & $-1.811$ & $0.160$ & $-2.612$ & $0.090$ & $\dots$ & $\dots$ & $-0.251$ & $0.103$ & $0.489$ & $6.307$ & D & $0.973$ & I & $0.462$ & $0.333$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $39$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J153240.22$-$220743.8 & 6251739488232705920 & 120696967 & 20100410_1523m22_107 & 15:32:40.22 & $-$22:07:43.8 & $\dots$ & $11.902$ & $11.535$ & $1.047$ & $11.767$ & $-47.8$ & $1.5$ & $-47.6$ & $0.6$ & $0.8197$ & $0.0238$ & $1.2200$ & $0.0354$ & $1.1825$ & $0.0333$ & $0.0281$ & $1.1716$ & $0.0501$ & $0.0428$ & $1.2177$ & $0.0473$ & $0.0388$ & $-58.5647$ & $0.0280$ & $-16.6619$ & $0.0226$ & $-0.2019$ & $5696$ & $60$ & $5362$ & $94$ & $\dots$ & $\dots$ & $5696$ & $60$ & $1.870$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.125$ & $-1.335$ & $0.180$ & $\dots$ & $\dots$ & $-1.510$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153243.00$-$233342.2 & 6239305523548990336 & 120663719 & 20100414_1523m22_120 & 15:32:43.00 & $-$23:33:42.2 & $\dots$ & $12.274$ & $11.800$ & $1.530$ & $12.260$ & $47.9$ & $0.6$ & $47.1$ & $0.7$ & $0.3988$ & $0.0153$ & $2.5075$ & $0.0962$ & $2.3540$ & $0.0848$ & $0.0360$ & $2.3488$ & $0.0923$ & $0.0393$ & $2.3379$ & $0.1006$ & $0.0430$ & $-8.3726$ & $0.0178$ & $-7.2719$ & $0.0131$ & $-0.1926$ & $4370$ & $52$ & $4440$ & $68$ & $\dots$ & $\dots$ & $4370$ & $52$ & $1.751$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.119$ & $-0.654$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.267$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153246.09$-$124031.8 & 6266701917337531008 & 168118839 & 20090717_1538m12_034 & 15:32:46.09 & $-$12:40:31.8 & $\dots$ & $12.829$ & $12.443$ & $1.411$ & $12.839$ & $-59.0$ & $1.6$ & $-58.4$ & $1.4$ & $0.3692$ & $0.0146$ & $2.7086$ & $0.1071$ & $2.5304$ & $0.0935$ & $0.0369$ & $2.5840$ & $0.1073$ & $0.0415$ & $2.9147$ & $0.3175$ & $0.1089$ & $-10.4688$ & $0.0179$ & $-9.0406$ & $0.0127$ & $-0.0078$ & $4559$ & $52$ & $4527$ & $77$ & $\dots$ & $\dots$ & $4559$ & $52$ & $1.715$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.727$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.079$ & $0.401$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153251.25$-$212558.3 & 6253328866649182464 & 166944356 & 20060813_1539m19_016 & 15:32:51.25 & $-$21:25:58.3 & $\dots$ & $12.846$ & $12.492$ & $1.296$ & $12.831$ & $157.4$ & $1.1$ & $158.1$ & $0.9$ & $0.5429$ & $0.0152$ & $1.8420$ & $0.0516$ & $1.7578$ & $0.0470$ & $0.0267$ & $1.7948$ & $0.0547$ & $0.0305$ & $1.7618$ & $0.1034$ & $0.0587$ & $-7.5905$ & $0.0184$ & $-13.2645$ & $0.0138$ & $-0.1087$ & $4955$ & $53$ & $4641$ & $77$ & $\dots$ & $\dots$ & $4955$ & $53$ & $1.186$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.103$ & $-1.359$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.180$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153252.61$-$112430.5 & 6316383002343516672 & 168128942 & 20070411_1538m12_058 & 15:32:52.61 & $-$11:24:30.5 & $\dots$ & $13.102$ & $12.740$ & $1.389$ & $13.125$ & $14.6$ & $1.2$ & $17.1$ & $2.0$ & $0.2490$ & $0.0144$ & $4.0161$ & $0.2323$ & $3.6364$ & $0.1904$ & $0.0524$ & $3.7525$ & $0.2024$ & $0.0539$ & $3.8511$ & $0.1726$ & $0.0448$ & $-2.4903$ & $0.0177$ & $-1.6888$ & $0.0127$ & $-0.0171$ & $4690$ & $53$ & $4680$ & $77$ & $\dots$ & $\dots$ & $4690$ & $53$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $-0.952$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.530$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153256.02$-$171742.2 & 6255487276689868928 & 167159679 & 20060628_1523m16_128 & 15:32:56.02 & $-$17:17:42.2 & $\dots$ & $11.339$ & $11.003$ & $1.211$ & $11.304$ & $-113.1$ & $0.9$ & $-111.9$ & $0.5$ & $0.9464$ & $0.0486$ & $1.0566$ & $0.0543$ & $1.0284$ & $0.0514$ & $0.0500$ & $1.0287$ & $0.0453$ & $0.0440$ & $1.1122$ & $0.0857$ & $0.0770$ & $-17.0734$ & $0.0610$ & $10.6456$ & $0.0433$ & $-0.0386$ & $4902$ & $53$ & $5198$ & $94$ & $\dots$ & $\dots$ & $4902$ & $53$ & $3.305$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $-0.758$ & $0.180$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.521$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153301.01$-$173213.9 & 6255445220375955072 & 167153370 & 20030618_1543m18_045 & 15:33:01.01 & $-$17:32:13.9 & $\dots$ & $13.513$ & $13.197$ & $1.154$ & $13.473$ & $627.5$ & $21.8$ & $\dots$ & $\dots$ & $0.2511$ & $0.0140$ & $3.9825$ & $0.2220$ & $3.6088$ & $0.1823$ & $0.0505$ & $3.3706$ & $0.1224$ & $0.0363$ & $3.1950$ & $0.1755$ & $0.0549$ & $-9.6776$ & $0.0149$ & $0.4947$ & $0.0117$ & $-0.1838$ & $5031$ & $55$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5031$ & $55$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.112$ & $0.662$ & $0.140$ & $\dots$ & $\dots$ & $-1.600$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153303.82$-$203133.5 & 6253688333932928000 & 166974196 & 20120719_1539m19_021 & 15:33:03.82 & $-$20:31:33.5 & $\dots$ & $13.014$ & $12.495$ & $1.536$ & $12.958$ & $-1.5$ & $4.7$ & $-5.7$ & $5.6$ & $6.4311$ & $0.0175$ & $0.1555$ & $0.0004$ & $0.1549$ & $0.0004$ & $0.0027$ & $0.1551$ & $0.0004$ & $0.0027$ & $0.1553$ & $0.0005$ & $0.0032$ & $-15.3970$ & $0.0194$ & $-19.7715$ & $0.0178$ & $-0.3809$ & $4381$ & $67$ & $4193$ & $64$ & $\dots$ & $\dots$ & $4381$ & $67$ & $4.810$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.146$ & $0.130$ & $0.106$ & $0.080$ & $\dots$ & $\dots$ & $-1.146$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.071$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153326.00$-$764358.0 & 5780145791299749120 & 406395961 & 20060728_1542m76_085 & 15:33:26.00 & $-$76:43:58.0 & SOAR & $12.385$ & $12.237$ & $1.545$ & $12.704$ & $192.8$ & $0.8$ & $194.3$ & $0.6$ & $0.1306$ & $0.0095$ & $7.6570$ & $0.5570$ & $6.3857$ & $0.3874$ & $0.0607$ & $7.5680$ & $0.5108$ & $0.0675$ & $6.9518$ & $0.3090$ & $0.0445$ & $-6.3332$ & $0.0095$ & $0.0436$ & $0.0109$ & $-0.0895$ & $4555$ & $50$ & $4732$ & $92$ & $4630$ & $47$ & $4479$ & $54$ & $3.413$ & $0.470$ & $2.889$ & $0.021$ & $2.889$ & $0.021$ & $-0.175$ & $0.130$ & $-2.784$ & $0.160$ & $-0.349$ & $0.122$ & $0.000$ & $0.138$ & $-0.295$ & $0.109$ & $-0.265$ & $7.990$ & D & $0.968$ & I & $\dots$ & $\dots$ & $-0.151$ & $0.046$ & $-0.151$ & $0.046$ & D & $0.960$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J153336.62$-$235547.2 & 6239280230482058112 & 120657789 & 20120718_1523m22_126 & 15:33:36.62 & $-$23:55:47.2 & $\dots$ & $13.015$ & $12.500$ & $1.687$ & $13.048$ & $70.1$ & $0.7$ & $70.3$ & $0.9$ & $0.1589$ & $0.0154$ & $6.2933$ & $0.6099$ & $5.4083$ & $0.4505$ & $0.0833$ & $5.5708$ & $0.4128$ & $0.0741$ & $5.3274$ & $0.4999$ & $0.0938$ & $-6.3391$ & $0.0185$ & $-8.4346$ & $0.0123$ & $-0.1673$ & $4333$ & $58$ & $4469$ & $77$ & $\dots$ & $\dots$ & $4333$ & $58$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.189$ & $-1.201$ & $0.170$ & $\dots$ & $\dots$ & $-1.560$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.407$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153337.82$-$153026.7 & 6264937029380347776 & 167964954 & 20120321_1532m16_107 & 15:33:37.82 & $-$15:30:26.7 & $\dots$ & $12.061$ & $11.733$ & $1.350$ & $12.099$ & $-13.2$ & $0.7$ & $-12.2$ & $2.1$ & $0.2275$ & $0.0135$ & $4.3956$ & $0.2608$ & $3.9448$ & $0.2101$ & $0.0533$ & $3.8262$ & $0.2393$ & $0.0625$ & $3.8568$ & $0.0681$ & $0.0177$ & $-6.4898$ & $0.0163$ & $-9.1726$ & $0.0126$ & $-0.0937$ & $4656$ & $52$ & $4848$ & $68$ & $\dots$ & $\dots$ & $4656$ & $52$ & $2.318$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $-0.919$ & $0.140$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.521$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153343.45$-$105757.1 & 6316432583445972352 & 169464581 & 20060606_1538m12_063 & 15:33:43.45 & $-$10:57:57.1 & $\dots$ & $12.504$ & $12.058$ & $1.491$ & $12.496$ & $-74.4$ & $1.2$ & $-74.1$ & $1.0$ & $0.4315$ & $0.0156$ & $2.3175$ & $0.0838$ & $2.1858$ & $0.0745$ & $0.0341$ & $2.2299$ & $0.0823$ & $0.0369$ & $2.2771$ & $0.1659$ & $0.0728$ & $-9.5811$ & $0.0197$ & $-1.3935$ & $0.0130$ & $0.1153$ & $4521$ & $52$ & $4452$ & $77$ & $\dots$ & $\dots$ & $4521$ & $52$ & $1.261$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $-0.961$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.158$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153401.24$-$162246.7 & 6264564535457015552 & 167955944 & 20120720_1523m16_107 & 15:34:01.24 & $-$16:22:46.7 & $\dots$ & $12.669$ & $12.368$ & $1.303$ & $12.711$ & $81.6$ & $0.8$ & $79.5$ & $1.2$ & $0.2886$ & $0.0163$ & $3.4650$ & $0.1957$ & $3.1786$ & $0.1647$ & $0.0518$ & $3.3686$ & $0.1774$ & $0.0527$ & $3.4407$ & $0.1969$ & $0.0572$ & $-8.9046$ & $0.0191$ & $-7.7820$ & $0.0145$ & $-0.1128$ & $4727$ & $54$ & $4589$ & $77$ & $\dots$ & $\dots$ & $4727$ & $54$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.119$ & $-1.375$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153406.43$-$114554.4 & 6316311778902944384 & 168128287 & 20060801_1538m12_046 & 15:34:06.43 & $-$11:45:54.4 & $\dots$ & $12.607$ & $12.167$ & $1.471$ & $12.594$ & $44.1$ & $1.1$ & $44.1$ & $1.4$ & $0.2051$ & $0.0179$ & $4.8757$ & $0.4255$ & $4.3271$ & $0.3352$ & $0.0775$ & $4.6747$ & $0.4744$ & $0.1015$ & $4.8144$ & $0.4091$ & $0.0850$ & $-16.5803$ & $0.0224$ & $-3.6037$ & $0.0161$ & $-0.0435$ & $4550$ & $53$ & $4470$ & $77$ & $\dots$ & $\dots$ & $4550$ & $53$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.108$ & $-1.296$ & $0.170$ & $\dots$ & $\dots$ & $-1.580$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153417.11$-$210205.2 & 6253367899312046848 & 166951757 & 20110526_1539m19_015 & 15:34:17.11 & $-$21:02:05.2 & $\dots$ & $13.099$ & $12.781$ & $1.198$ & $13.076$ & $235.9$ & $1.3$ & $231.4$ & $1.0$ & $0.4018$ & $0.0161$ & $2.4888$ & $0.0997$ & $2.3375$ & $0.0880$ & $0.0376$ & $2.3818$ & $0.0934$ & $0.0392$ & $2.4254$ & $0.1334$ & $0.0550$ & $-1.3447$ & $0.0196$ & $-19.3469$ & $0.0180$ & $-0.4678$ & $5061$ & $54$ & $5131$ & $94$ & $\dots$ & $\dots$ & $5061$ & $54$ & $2.238$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $-0.867$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.361$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153421.90$-$085747.0 & 6318046980050025216 & 169493051 & 20080401_1523m09_108 & 15:34:21.90 & $-$08:57:47.0 & SOAR & $10.178$ & $9.780$ & $1.283$ & $10.113$ & $126.7$ & $0.6$ & $126.8$ & $0.7$ & $0.6923$ & $0.0229$ & $1.4445$ & $0.0478$ & $1.3922$ & $0.0444$ & $0.0319$ & $1.3658$ & $0.0510$ & $0.0373$ & $1.3444$ & $0.0334$ & $0.0249$ & $-3.2950$ & $0.0201$ & $-35.0116$ & $0.0189$ & $-0.3091$ & $4899$ & $58$ & $4291$ & $51$ & $4874$ & $57$ & $4923$ & $59$ & $2.015$ & $0.210$ & $1.341$ & $0.273$ & $1.341$ & $0.273$ & $-3.064$ & $0.102$ & $-4.216$ & $0.140$ & $-3.038$ & $0.082$ & $-3.090$ & $0.122$ & $-0.059$ & $0.105$ & $0.481$ & $5.847$ & D & $0.974$ & I & $\dots$ & $\dots$ & $0.306$ & $0.049$ & $0.306$ & $0.049$ & D & $0.989$ & $79$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J153422.56$-$173828.0 & 6255413639475089792 & 167154310 & 20060806_1539m19_064 & 15:34:22.56 & $-$17:38:28.0 & $\dots$ & $12.546$ & $12.098$ & $1.452$ & $12.515$ & $-61.3$ & $0.8$ & $-61.3$ & $0.8$ & $0.1466$ & $0.0142$ & $6.8213$ & $0.6607$ & $5.7937$ & $0.4767$ & $0.0823$ & $6.3277$ & $0.7251$ & $0.1146$ & $5.4480$ & $0.1603$ & $0.0294$ & $-6.9643$ & $0.0172$ & $3.4302$ & $0.0128$ & $0.0111$ & $4434$ & $52$ & $4731$ & $77$ & $\dots$ & $\dots$ & $4434$ & $52$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.104$ & $-0.980$ & $0.170$ & $\dots$ & $\dots$ & $-1.560$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153431.66$-$173549.3 & 6255415499195895040 & 167154705 & 20060502_1533m18_087 & 15:34:31.66 & $-$17:35:49.3 & $\dots$ & $11.086$ & $11.409$ & $0.854$ & $11.572$ & $-33.2$ & $1.2$ & $\dots$ & $\dots$ & $2.8928$ & $0.0324$ & $0.3457$ & $0.0039$ & $0.3426$ & $0.0038$ & $0.0111$ & $0.3406$ & $0.0032$ & $0.0095$ & $\dots$ & $\dots$ & $\dots$ & $-15.3879$ & $0.0363$ & $-11.7524$ & $0.0265$ & $-0.0463$ & $5876$ & $179$ & $5579$ & $76$ & $\dots$ & $\dots$ & $5876$ & $179$ & $3.691$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.021$ & $0.226$ & $0.152$ & $0.100$ & $\dots$ & $\dots$ & $-1.021$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.068$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J153449.42$-$065000.8 & 4400029892642364288 & 169609909 & 20050816_1525m06_118 & 15:34:49.42 & $-$06:50:00.8 & $\dots$ & $12.408$ & $12.140$ & $1.076$ & $12.383$ & $-13.1$ & $0.8$ & $-13.8$ & $1.3$ & $0.5365$ & $0.0245$ & $1.8639$ & $0.0851$ & $1.7778$ & $0.0774$ & $0.0436$ & $1.8373$ & $0.0652$ & $0.0355$ & $1.9109$ & $0.0703$ & $0.0368$ & $-3.3908$ & $0.0180$ & $-6.1035$ & $0.0171$ & $-0.1746$ & $5317$ & $55$ & $5195$ & $94$ & $\dots$ & $\dots$ & $5317$ & $55$ & $2.875$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.110$ & $-1.006$ & $0.180$ & $\dots$ & $\dots$ & $-0.970$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.485$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153503.54$-$105913.7 & 6316511615140953600 & 169466442 & 20050418_1529m13_085 & 15:35:03.54 & $-$10:59:13.7 & $\dots$ & $12.410$ & $12.594$ & $0.889$ & $12.769$ & $-7.2$ & $1.6$ & $-8.0$ & $0.9$ & $2.2142$ & $0.0174$ & $0.4516$ & $0.0035$ & $0.4464$ & $0.0035$ & $0.0078$ & $0.4467$ & $0.0038$ & $0.0084$ & $\dots$ & $\dots$ & $\dots$ & $-2.4698$ & $0.0244$ & $4.1750$ & $0.0222$ & $-0.3875$ & $5984$ & $84$ & $5505$ & $74$ & $\dots$ & $\dots$ & $5984$ & $84$ & $3.355$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.315$ & $0.151$ & $-0.318$ & $0.110$ & $\dots$ & $\dots$ & $-1.315$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.119$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J153508.00$-$152434.0 & 6264753342218932736 & 167993772 & 20070320_1523m16_107 & 15:35:08.00 & $-$15:24:34.0 & KPNR & $12.971$ & $12.597$ & $1.436$ & $13.006$ & $-106.7$ & $1.4$ & $-108.1$ & $1.7$ & $0.1610$ & $0.0167$ & $6.2112$ & $0.6443$ & $5.3476$ & $0.4776$ & $0.0893$ & $5.2373$ & $0.4831$ & $0.0922$ & $5.3192$ & $0.9143$ & $0.1719$ & $-3.1148$ & $0.0185$ & $-11.0360$ & $0.0141$ & $-0.1281$ & $4634$ & $54$ & $5484$ & $214$ & $4665$ & $53$ & $4602$ & $54$ & $3.053$ & $0.480$ & $1.134$ & $0.098$ & $1.134$ & $0.098$ & $-2.509$ & $0.118$ & $-2.555$ & $0.270$ & $-2.568$ & $0.127$ & $-2.450$ & $0.108$ & $-0.312$ & $0.138$ & $0.388$ & $6.309$ & D & $0.976$ & I & $\dots$ & $\dots$ & $0.293$ & $0.042$ & $0.293$ & $0.042$ & D & $0.967$ & $28$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J153518.64$-$145527.6 & 6264994650662003712 & 167996516 & 20050418_1529m13_138 & 15:35:18.64 & $-$14:55:27.6 & $\dots$ & $13.154$ & $12.996$ & $0.784$ & $13.137$ & $331.1$ & $4.1$ & $\dots$ & $\dots$ & $2.3668$ & $0.0164$ & $0.4225$ & $0.0029$ & $0.4179$ & $0.0029$ & $0.0069$ & $0.4168$ & $0.0026$ & $0.0062$ & $0.4157$ & $0.0028$ & $0.0067$ & $-28.1689$ & $0.0190$ & $-103.1416$ & $0.0151$ & $-0.1658$ & $6364$ & $154$ & $6931$ & $529$ & $\dots$ & $\dots$ & $6364$ & $154$ & $4.417$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.770$ & $0.514$ & $-1.232$ & $0.400$ & $\dots$ & $\dots$ & $-2.770$ & $0.514$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.687$ & $0.481$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153539.50$-$173455.0 & 6255408386736238592 & 167158273 & 20060806_1539m19_066 & 15:35:39.50 & $-$17:34:55.0 & NTTE & $12.156$ & $11.875$ & $1.153$ & $12.150$ & $85.8$ & $1.6$ & $84.0$ & $0.9$ & $0.3658$ & $0.0124$ & $2.7337$ & $0.0927$ & $2.5523$ & $0.0808$ & $0.0316$ & $2.4965$ & $0.0972$ & $0.0389$ & $2.4291$ & $0.1547$ & $0.0637$ & $-13.5184$ & $0.0147$ & $-14.3100$ & $0.0118$ & $-0.1505$ & $5088$ & $43$ & $4702$ & $92$ & $5085$ & $28$ & $5090$ & $57$ & $1.034$ & $0.470$ & $1.806$ & $0.383$ & $1.806$ & $0.383$ & $-2.482$ & $0.124$ & $-2.427$ & $0.160$ & $-2.493$ & $0.135$ & $-2.470$ & $0.112$ & $0.421$ & $0.114$ & $0.621$ & $6.569$ & D & $0.993$ & I & $0.291$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J153542.36$-$031806.7 & 4401974550754056320 & 170139272 & 20060525_1532m04_085 & 15:35:42.36 & $-$03:18:06.7 & $\dots$ & $12.568$ & $12.220$ & $1.298$ & $12.560$ & $-16.7$ & $1.0$ & $-16.0$ & $1.0$ & $1.0370$ & $0.0196$ & $0.9643$ & $0.0182$ & $0.9407$ & $0.0173$ & $0.0184$ & $0.9515$ & $0.0158$ & $0.0166$ & $0.9796$ & $0.0259$ & $0.0265$ & $6.5774$ & $0.0231$ & $-8.6899$ & $0.0247$ & $-0.6127$ & $4991$ & $53$ & $4833$ & $77$ & $\dots$ & $\dots$ & $4991$ & $53$ & $2.104$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-1.164$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.366$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153551.76$-$210436.7 & 6253408581242577536 & 166956229 & 20080304_1539m19_014 & 15:35:51.76 & $-$21:04:36.7 & $\dots$ & $11.173$ & $10.735$ & $1.485$ & $11.170$ & $12.9$ & $0.9$ & $14.0$ & $0.3$ & $0.6950$ & $0.0163$ & $1.4388$ & $0.0337$ & $1.3870$ & $0.0314$ & $0.0226$ & $1.3747$ & $0.0260$ & $0.0189$ & $1.4043$ & $0.0354$ & $0.0252$ & $-8.8874$ & $0.0234$ & $-2.2458$ & $0.0159$ & $-0.0437$ & $4436$ & $52$ & $4415$ & $77$ & $\dots$ & $\dots$ & $4436$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.874$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.206$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153558.47$-$131804.7 & 6266416868952173056 & 168097440 & 20090613_1538m11_009 & 15:35:58.47 & $-$13:18:04.7 & $\dots$ & $10.579$ & $10.312$ & $1.120$ & $10.573$ & $-21.8$ & $0.8$ & $-24.4$ & $0.3$ & $0.9760$ & $0.0218$ & $1.0246$ & $0.0229$ & $0.9980$ & $0.0217$ & $0.0218$ & $0.9807$ & $0.0167$ & $0.0171$ & $0.9890$ & $0.0263$ & $0.0266$ & $-37.5885$ & $0.0268$ & $-14.1543$ & $0.0232$ & $-0.5019$ & $5200$ & $55$ & $5370$ & $63$ & $\dots$ & $\dots$ & $5200$ & $55$ & $2.599$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.108$ & $-0.943$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.310$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153608.05$-$190629.3 & 6254219883385677952 & 167118528 & 20030617_1543m18_022 & 15:36:08.05 & $-$19:06:29.3 & $\dots$ & $13.800$ & $13.463$ & $1.327$ & $13.818$ & $-103.4$ & $2.1$ & $\dots$ & $\dots$ & $0.1023$ & $0.0155$ & $9.7752$ & $1.4811$ & $7.7942$ & $0.9416$ & $0.1208$ & $6.2107$ & $0.5948$ & $0.0958$ & $6.6573$ & $0.4400$ & $0.0661$ & $-0.0559$ & $0.0200$ & $-3.2889$ & $0.0156$ & $-0.3440$ & $4727$ & $56$ & $5362$ & $94$ & $\dots$ & $\dots$ & $4727$ & $56$ & $3.454$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.131$ & $-1.337$ & $0.180$ & $\dots$ & $\dots$ & $-1.960$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.623$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153614.54$-$145017.6 & 6265371336473383936 & 168002625 & 20030815_1529m13_131 & 15:36:14.54 & $-$14:50:17.6 & $\dots$ & $13.203$ & $13.033$ & $0.856$ & $13.197$ & $11.1$ & $3.7$ & $15.4$ & $2.8$ & $1.6897$ & $0.0142$ & $0.5918$ & $0.0050$ & $0.5829$ & $0.0048$ & $0.0083$ & $0.5781$ & $0.0046$ & $0.0080$ & $0.5756$ & $0.0068$ & $0.0117$ & $-24.7450$ & $0.0178$ & $-10.4289$ & $0.0124$ & $0.0160$ & $5971$ & $68$ & $5983$ & $136$ & $\dots$ & $\dots$ & $5971$ & $68$ & $4.402$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.125$ & $-1.302$ & $0.190$ & $\dots$ & $\dots$ & $-0.980$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.573$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153621.05$-$190316.3 & 6254226033778854656 & 167118755 & 20060426_1533m18_136 & 15:36:21.05 & $-$19:03:16.3 & $\dots$ & $11.657$ & $11.344$ & $1.341$ & $11.705$ & $-259.3$ & $0.8$ & $-259.0$ & $0.3$ & $0.4164$ & $0.0160$ & $2.4015$ & $0.0923$ & $2.2604$ & $0.0818$ & $0.0362$ & $2.2236$ & $0.0865$ & $0.0389$ & $2.2283$ & $0.1075$ & $0.0483$ & $-21.5036$ & $0.0212$ & $-17.2199$ & $0.0160$ & $-0.2177$ & $4684$ & $53$ & $4573$ & $68$ & $\dots$ & $\dots$ & $4684$ & $53$ & $1.176$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.112$ & $-1.348$ & $0.140$ & $\dots$ & $\dots$ & $-1.450$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153627.81$-$115944.3 & 6268272088663723264 & 168131035 & 20050418_1529m13_094 & 15:36:27.81 & $-$11:59:44.3 & $\dots$ & $9.752$ & $9.535$ & $0.970$ & $9.737$ & $-64.7$ & $1.5$ & $-63.5$ & $2.0$ & $11.7160$ & $0.0635$ & $0.0854$ & $0.0005$ & $0.0852$ & $0.0005$ & $0.0054$ & $0.0851$ & $0.0004$ & $0.0050$ & $0.0851$ & $0.0017$ & $0.0200$ & $-196.2587$ & $0.0717$ & $-3.8764$ & $0.0534$ & $-0.0256$ & $5958$ & $69$ & $5263$ & $104$ & $\dots$ & $\dots$ & $5958$ & $69$ & $3.996$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.219$ & $0.140$ & $-0.380$ & $0.110$ & $\dots$ & $\dots$ & $-1.219$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.236$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J153628.70$-$264050.0 & 6234529137659216128 & $\dots$ & 20050530_1533m27_090 & 15:36:28.70 & $-$26:40:50.0 & NTTE & $12.959$ & $12.439$ & $1.635$ & $12.956$ & $-117.3$ & $1.9$ & $-118.2$ & $0.7$ & $0.1171$ & $0.0146$ & $8.5397$ & $1.0647$ & $6.9881$ & $0.7130$ & $0.1020$ & $6.5420$ & $0.8194$ & $0.1252$ & $8.3899$ & $0.8816$ & $0.1051$ & $-6.3880$ & $0.0171$ & $-0.5339$ & $0.0128$ & $0.0084$ & $4573$ & $108$ & $3988$ & $87$ & $4573$ & $108$ & $\dots$ & $\dots$ & $4.432$ & $0.170$ & $0.415$ & $0.091$ & $0.415$ & $0.091$ & $-2.697$ & $0.172$ & $-0.983$ & $0.160$ & $-2.697$ & $0.172$ & $\dots$ & $\dots$ & $-0.229$ & $0.102$ & $0.511$ & $6.244$ & D & $0.983$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $26$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J153659.90$-$091106.0 & 6317277180174795264 & $\dots$ & 20090611_1538m11_073 & 15:36:59.90 & $-$09:11:06.0 & KPNR & $10.526$ & $10.368$ & $0.597$ & $10.460$ & $22.9$ & $2.2$ & $\dots$ & $\dots$ & $3.7217$ & $0.0301$ & $0.2687$ & $0.0022$ & $0.2668$ & $0.0021$ & $0.0080$ & $0.2667$ & $0.0022$ & $0.0082$ & $0.2672$ & $0.0033$ & $0.0122$ & $-0.7715$ & $0.0270$ & $0.1282$ & $0.0201$ & $-0.1497$ & $7082$ & $59$ & $6902$ & $83$ & $7082$ & $59$ & $\dots$ & $\dots$ & $4.293$ & $0.160$ & $3.995$ & $0.197$ & $3.995$ & $0.197$ & $-0.591$ & $0.107$ & $-0.094$ & $0.120$ & $-0.591$ & $0.107$ & $\dots$ & $\dots$ & $0.597$ & $0.128$ & $0.597$ & $8.436$ & D & $0.858$ & I & $-0.026$ & $0.175$ & $0.381$ & $0.044$ & $0.381$ & $0.044$ & D & $0.982$ & $38$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J153707.89$-$120819.5 & 6268219380825164288 & 168131163 & 20030815_1529m13_100 & 15:37:07.89 & $-$12:08:19.5 & $\dots$ & $12.204$ & $11.842$ & $1.343$ & $12.204$ & $-78.3$ & $2.9$ & $-78.7$ & $0.8$ & $0.3668$ & $0.0161$ & $2.7263$ & $0.1197$ & $2.5458$ & $0.1043$ & $0.0410$ & $2.5020$ & $0.1035$ & $0.0414$ & $2.6360$ & $0.0888$ & $0.0337$ & $-8.9063$ & $0.0183$ & $4.4016$ & $0.0134$ & $-0.1942$ & $4714$ & $54$ & $5017$ & $77$ & $\dots$ & $\dots$ & $4714$ & $54$ & $3.536$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.119$ & $-1.373$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.809$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153714.19$-$142500.9 & 6265411365568680064 & 168016015 & 20060801_1538m12_006 & 15:37:14.19 & $-$14:25:00.9 & $\dots$ & $12.496$ & $12.081$ & $1.455$ & $12.499$ & $-20.0$ & $1.0$ & $-18.7$ & $0.6$ & $0.4447$ & $0.0146$ & $2.2487$ & $0.0738$ & $2.1245$ & $0.0659$ & $0.0310$ & $2.1422$ & $0.0644$ & $0.0301$ & $2.2211$ & $0.0002$ & $0.0001$ & $-0.1646$ & $0.0161$ & $-8.9716$ & $0.0135$ & $-0.2968$ & $4547$ & $52$ & $4560$ & $77$ & $\dots$ & $\dots$ & $4547$ & $52$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.856$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.381$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153715.59$-$064213.6 & 4397149412694952704 & 169625764 & 20080804_1538m05_019 & 15:37:15.59 & $-$06:42:13.6 & $\dots$ & $11.329$ & $11.006$ & $1.270$ & $11.334$ & $-31.9$ & $1.4$ & $-29.6$ & $0.3$ & $1.0854$ & $0.0185$ & $0.9213$ & $0.0157$ & $0.8998$ & $0.0150$ & $0.0166$ & $0.8964$ & $0.0114$ & $0.0128$ & $0.9023$ & $0.0263$ & $0.0291$ & $-24.3013$ & $0.0220$ & $4.2414$ & $0.0175$ & $-0.1212$ & $4882$ & $53$ & $4863$ & $65$ & $\dots$ & $\dots$ & $4882$ & $53$ & $3.322$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.546$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153731.41$-$192649.3 & 6254149407260900224 & 167129245 & 20100604_1539m19_041 & 15:37:31.41 & $-$19:26:49.3 & $\dots$ & $12.879$ & $12.398$ & $1.594$ & $12.892$ & $-25.1$ & $2.1$ & $-15.3$ & $1.2$ & $0.1038$ & $0.0147$ & $9.6339$ & $1.3643$ & $7.7042$ & $0.8725$ & $0.1133$ & $8.4828$ & $1.2817$ & $0.1511$ & $7.5550$ & $1.0014$ & $0.1326$ & $-4.8696$ & $0.0179$ & $-4.9689$ & $0.0129$ & $0.0557$ & $4266$ & $53$ & $4631$ & $87$ & $\dots$ & $\dots$ & $4266$ & $53$ & $3.650$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.010$ & $0.122$ & $-1.214$ & $0.160$ & $\dots$ & $\dots$ & $-2.010$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.848$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153733.13$-$123931.1 & 6267975426683562496 & 168134128 & 20110527_1538m12_043 & 15:37:33.13 & $-$12:39:31.1 & $\dots$ & $12.934$ & $12.469$ & $1.485$ & $12.904$ & $-82.5$ & $1.4$ & $\dots$ & $\dots$ & $0.2557$ & $0.0148$ & $3.9108$ & $0.2264$ & $3.5499$ & $0.1865$ & $0.0525$ & $3.6618$ & $0.1963$ & $0.0536$ & $3.7340$ & $0.6100$ & $0.1634$ & $-4.8347$ & $0.0158$ & $0.8115$ & $0.0132$ & $-0.3560$ & $4460$ & $52$ & $4520$ & $77$ & $\dots$ & $\dots$ & $4460$ & $52$ & $1.298$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.103$ & $-1.061$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.249$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153735.89$-$025256.1 & 4403495793811003520 & 170240298 & 20060525_1532m04_091 & 15:37:35.89 & $-$02:52:56.1 & $\dots$ & $12.279$ & $11.811$ & $1.560$ & $12.286$ & $-10.1$ & $0.8$ & $-10.7$ & $0.8$ & $0.4208$ & $0.0150$ & $2.3764$ & $0.0847$ & $2.2381$ & $0.0751$ & $0.0336$ & $2.2025$ & $0.0687$ & $0.0312$ & $2.1977$ & $0.0614$ & $0.0280$ & $-10.1351$ & $0.0162$ & $-5.6584$ & $0.0119$ & $-0.0248$ & $4437$ & $52$ & $4517$ & $77$ & $\dots$ & $\dots$ & $4437$ & $52$ & $1.915$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.765$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153738.22$-$754448.8 & 5780349235311051392 & 406372855 & 20060814_1542m76_070 & 15:37:38.22 & $-$75:44:48.8 & $\dots$ & $12.903$ & $12.627$ & $1.042$ & $12.857$ & $18.0$ & $19.7$ & $-5.6$ & $16.0$ & $0.9685$ & $0.0108$ & $1.0325$ & $0.0115$ & $1.0055$ & $0.0109$ & $0.0109$ & $1.0199$ & $0.0120$ & $0.0118$ & $1.0066$ & $0.0048$ & $0.0048$ & $-3.9158$ & $0.0096$ & $-9.2689$ & $0.0116$ & $-0.0800$ & $5328$ & $59$ & $4008$ & $253$ & $\dots$ & $\dots$ & $5328$ & $59$ & $4.810$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $-0.759$ & $0.310$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.518$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153743.03$-$122748.8 & 6267986971556412032 & 168135994 & 20080529_1538m12_125 & 15:37:43.03 & $-$12:27:48.8 & $\dots$ & $11.061$ & $10.741$ & $1.375$ & $11.119$ & $279.3$ & $0.5$ & $278.7$ & $0.3$ & $0.5215$ & $0.0173$ & $1.9175$ & $0.0636$ & $1.8265$ & $0.0577$ & $0.0316$ & $1.7917$ & $0.0473$ & $0.0264$ & $1.7226$ & $0.0720$ & $0.0418$ & $-7.8201$ & $0.0221$ & $-29.1065$ & $0.0161$ & $-0.0921$ & $4648$ & $53$ & $4642$ & $68$ & $\dots$ & $\dots$ & $4648$ & $53$ & $1.595$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $-1.299$ & $0.140$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153800.80$-$171738.0 & 6261234836290370688 & 167181146 & 20030809_1543m18_048 & 15:38:00.80 & $-$17:17:38.0 & NTTE & $11.081$ & $10.731$ & $1.339$ & $11.091$ & $-53.8$ & $1.7$ & $-52.7$ & $0.5$ & $0.6155$ & $0.0130$ & $1.6247$ & $0.0343$ & $1.5588$ & $0.0316$ & $0.0203$ & $1.5377$ & $0.0313$ & $0.0204$ & $1.5524$ & $0.0246$ & $0.0158$ & $-8.1065$ & $0.0161$ & $-10.2429$ & $0.0108$ & $0.1506$ & $4782$ & $107$ & $4706$ & $77$ & $4942$ & $163$ & $4622$ & $52$ & $2.389$ & $0.230$ & $2.401$ & $0.589$ & $2.401$ & $0.589$ & $-0.659$ & $0.133$ & $-0.686$ & $0.170$ & $-0.688$ & $0.163$ & $-0.630$ & $0.102$ & $-0.059$ & $0.117$ & $-0.029$ & $7.742$ & D & $0.997$ & I & $0.245$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J153801.59$-$083433.6 & 6318165104533722112 & 169594236 & 20050730_1546m09_047 & 15:38:01.59 & $-$08:34:33.6 & $\dots$ & $12.411$ & $12.198$ & $0.856$ & $12.361$ & $-78.0$ & $1.5$ & $-76.0$ & $0.6$ & $2.5690$ & $0.0176$ & $0.3893$ & $0.0027$ & $0.3854$ & $0.0026$ & $0.0068$ & $0.3861$ & $0.0024$ & $0.0062$ & $0.3864$ & $0.0027$ & $0.0069$ & $-18.9930$ & $0.0208$ & $-28.2181$ & $0.0151$ & $-0.0398$ & $5959$ & $68$ & $5756$ & $94$ & $\dots$ & $\dots$ & $5959$ & $68$ & $3.446$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.883$ & $0.123$ & $-0.995$ & $0.180$ & $\dots$ & $\dots$ & $-0.883$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153816.74$-$122916.6 & 6267985013050685440 & 168136264 & 20030717_1529m13_102 & 15:38:16.74 & $-$12:29:16.6 & $\dots$ & $13.024$ & $12.650$ & $1.379$ & $13.031$ & $36.3$ & $2.9$ & $34.4$ & $1.5$ & $0.3637$ & $0.0128$ & $2.7495$ & $0.0968$ & $2.5661$ & $0.0843$ & $0.0328$ & $2.5843$ & $0.0940$ & $0.0364$ & $2.6499$ & $0.1872$ & $0.0707$ & $-3.9358$ & $0.0155$ & $8.1466$ & $0.0121$ & $-0.2148$ & $4617$ & $52$ & $4488$ & $65$ & $\dots$ & $\dots$ & $4617$ & $52$ & $3.347$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.630$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153830.86$-$180424.4 & 6255142030043852928 & 167170344 & 20030618_1543m18_030 & 15:38:30.86 & $-$18:04:24.4 & NTTE & $10.844$ & $10.599$ & $1.150$ & $10.873$ & $132.9$ & $2.6$ & $132.4$ & $0.3$ & $0.9972$ & $0.0149$ & $1.0028$ & $0.0150$ & $0.9773$ & $0.0142$ & $0.0146$ & $0.9705$ & $0.0159$ & $0.0164$ & $0.9694$ & $0.0166$ & $0.0171$ & $-49.5568$ & $0.0197$ & $-38.0878$ & $0.0161$ & $-0.2047$ & $5044$ & $47$ & $4616$ & $92$ & $5058$ & $39$ & $5029$ & $55$ & $1.289$ & $0.470$ & $1.538$ & $0.184$ & $1.538$ & $0.184$ & $-2.018$ & $0.097$ & $-2.221$ & $0.160$ & $-2.116$ & $0.084$ & $-1.920$ & $0.110$ & $0.106$ & $0.092$ & $0.486$ & $6.898$ & D & $0.997$ & I & $0.251$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J153841.33$-$762614.4 & 5780249965726280960 & 406420058 & 20100709_1542m76_036 & 15:38:41.33 & $-$76:26:14.4 & $\dots$ & $12.492$ & $12.104$ & $1.299$ & $12.445$ & $19.5$ & $2.3$ & $-9.2$ & $17.6$ & $0.5451$ & $0.0127$ & $1.8345$ & $0.0427$ & $1.7510$ & $0.0389$ & $0.0222$ & $1.8062$ & $0.0382$ & $0.0212$ & $1.7935$ & $0.0658$ & $0.0367$ & $0.4763$ & $0.0119$ & $-11.5458$ & $0.0125$ & $-0.0765$ & $4685$ & $55$ & $4877$ & $64$ & $\dots$ & $\dots$ & $4685$ & $55$ & $4.394$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.135$ & $0.174$ & $0.080$ & $\dots$ & $\dots$ & $-0.830$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.165$ & $0.084$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153841.66$-$203559.0 & 6253441497871877760 & 167002509 & 20060813_1539m19_009 & 15:38:41.66 & $-$20:35:59.0 & $\dots$ & $12.170$ & $12.606$ & $1.097$ & $12.859$ & $30.3$ & $1.2$ & $\dots$ & $\dots$ & $3.0927$ & $0.0233$ & $0.3233$ & $0.0024$ & $0.3206$ & $0.0024$ & $0.0075$ & $0.3207$ & $0.0020$ & $0.0062$ & $\dots$ & $\dots$ & $\dots$ & $-0.5269$ & $0.0348$ & $4.1549$ & $0.0304$ & $-0.4443$ & $5404$ & $137$ & $5577$ & $76$ & $\dots$ & $\dots$ & $5404$ & $137$ & $3.988$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.250$ & $0.216$ & $0.203$ & $0.100$ & $\dots$ & $\dots$ & $-3.250$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.031$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J153849.19$-$055735.2 & 4400205337760870144 & 169635197 & 20060509_1532m04_133 & 15:38:49.19 & $-$05:57:35.2 & $\dots$ & $10.989$ & $11.001$ & $1.380$ & $11.382$ & $-23.9$ & $0.6$ & $-23.8$ & $1.6$ & $0.9197$ & $0.0269$ & $1.0873$ & $0.0318$ & $1.0574$ & $0.0301$ & $0.0284$ & $1.0427$ & $0.0316$ & $0.0303$ & $1.0366$ & $0.0413$ & $0.0398$ & $-13.6196$ & $0.0329$ & $2.9356$ & $0.0301$ & $-0.4671$ & $4662$ & $79$ & $4869$ & $65$ & $\dots$ & $\dots$ & $4662$ & $79$ & $2.875$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.131$ & $-0.323$ & $0.090$ & $\dots$ & $\dots$ & $-1.350$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.265$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153908.48$-$171435.7 & 6261256517285241344 & 167182550 & 20050419_1543m18_057 & 15:39:08.48 & $-$17:14:35.7 & $\dots$ & $12.494$ & $12.166$ & $1.296$ & $12.505$ & $-67.3$ & $1.3$ & $-68.7$ & $1.1$ & $0.4720$ & $0.0143$ & $2.1186$ & $0.0642$ & $2.0080$ & $0.0577$ & $0.0287$ & $2.0557$ & $0.0620$ & $0.0302$ & $2.1240$ & $0.0930$ & $0.0438$ & $-5.9903$ & $0.0166$ & $3.4779$ & $0.0121$ & $-0.1287$ & $4677$ & $52$ & $4659$ & $77$ & $\dots$ & $\dots$ & $4677$ & $52$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.649$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.059$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153910.59$-$154639.2 & 6261691649011823872 & 167985697 & 20030618_1543m18_070 & 15:39:10.59 & $-$15:46:39.2 & $\dots$ & $13.566$ & $13.123$ & $1.440$ & $13.535$ & $331.9$ & $69.6$ & $\dots$ & $\dots$ & $0.7699$ & $0.0146$ & $1.2989$ & $0.0246$ & $1.2564$ & $0.0230$ & $0.0183$ & $1.2402$ & $0.0216$ & $0.0174$ & $\dots$ & $\dots$ & $\dots$ & $-7.1457$ & $0.0176$ & $-5.5975$ & $0.0135$ & $-0.2620$ & $4440$ & $75$ & $3617$ & $158$ & $\dots$ & $\dots$ & $4440$ & $75$ & $4.432$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.307$ & $-0.293$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J153910.62$-$175908.0 & 6261137185913488512 & 167172451 & 20030809_1543m18_086 & 15:39:10.62 & $-$17:59:08.0 & $\dots$ & $13.836$ & $13.409$ & $1.508$ & $13.856$ & $155.2$ & $2.1$ & $153.4$ & $2.9$ & $0.1832$ & $0.0209$ & $5.4585$ & $0.6227$ & $4.7801$ & $0.4776$ & $0.0999$ & $4.5274$ & $0.4310$ & $0.0952$ & $4.6762$ & $0.9803$ & $0.2096$ & $-7.9110$ & $0.0277$ & $1.7327$ & $0.0205$ & $0.0166$ & $4325$ & $55$ & $4010$ & $79$ & $\dots$ & $\dots$ & $4325$ & $55$ & $4.765$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.160$ & $-0.526$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153913.28$-$782320.3 & 5779427878925193088 & 408032768 & 20060814_1542m76_002 & 15:39:13.28 & $-$78:23:20.3 & $\dots$ & $13.009$ & $12.760$ & $1.101$ & $13.013$ & $-12.6$ & $2.2$ & $\dots$ & $\dots$ & $0.6024$ & $0.0113$ & $1.6600$ & $0.0311$ & $1.5913$ & $0.0286$ & $0.0180$ & $1.6139$ & $0.0313$ & $0.0194$ & $1.5650$ & $0.0568$ & $0.0363$ & $-29.4822$ & $0.0108$ & $-19.6292$ & $0.0112$ & $-0.1062$ & $5221$ & $56$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5221$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.106$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153955.19$-$195500.6 & 6253919849849493120 & 167019148 & 20100514_1539m19_035 & 15:39:55.19 & $-$19:55:00.6 & $\dots$ & $12.822$ & $12.627$ & $1.022$ & $12.849$ & $-56.4$ & $1.8$ & $-62.4$ & $2.0$ & $0.4859$ & $0.0192$ & $2.0580$ & $0.0813$ & $1.9535$ & $0.0733$ & $0.0375$ & $1.9922$ & $0.0971$ & $0.0487$ & $2.2055$ & $0.0980$ & $0.0444$ & $-12.8493$ & $0.0201$ & $-11.0089$ & $0.0138$ & $-0.3986$ & $5431$ & $55$ & $5477$ & $74$ & $\dots$ & $\dots$ & $5431$ & $55$ & $2.274$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-0.625$ & $0.110$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.243$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154012.73$-$721901.1 & 5794782421372923648 & 402740600 & 20120723_1514m71_102 & 15:40:12.73 & $-$72:19:01.1 & $\dots$ & $12.149$ & $11.746$ & $1.427$ & $12.150$ & $9.0$ & $1.3$ & $9.1$ & $0.7$ & $0.3940$ & $0.0109$ & $2.5381$ & $0.0702$ & $2.3810$ & $0.0618$ & $0.0260$ & $2.4455$ & $0.0551$ & $0.0225$ & $2.3831$ & $0.0667$ & $0.0280$ & $-11.9127$ & $0.0084$ & $-11.3816$ & $0.0105$ & $0.1770$ & $4468$ & $52$ & $4596$ & $65$ & $\dots$ & $\dots$ & $4468$ & $52$ & $1.870$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.505$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.002$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154023.52$-$733247.0 & 5794135594993024128 & 406134773 & 20100426_1514m71_135 & 15:40:23.52 & $-$73:32:47.0 & $\dots$ & $12.579$ & $12.121$ & $1.541$ & $12.586$ & $77.2$ & $1.2$ & $77.5$ & $0.4$ & $0.2946$ & $0.0112$ & $3.3944$ & $0.1290$ & $3.1192$ & $0.1090$ & $0.0349$ & $3.3200$ & $0.1182$ & $0.0356$ & $3.0746$ & $0.3599$ & $0.1171$ & $-3.0596$ & $0.0094$ & $-7.2016$ & $0.0109$ & $0.1686$ & $4295$ & $65$ & $4401$ & $77$ & $\dots$ & $\dots$ & $4295$ & $65$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.269$ & $-0.654$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.128$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154037.04$-$124842.6 & 6267924917868329856 & 168139201 & 20060421_1548m14_058 & 15:40:37.04 & $-$12:48:42.6 & $\dots$ & $11.738$ & $11.406$ & $1.280$ & $11.738$ & $-53.5$ & $0.9$ & $-55.0$ & $1.0$ & $0.7965$ & $0.0223$ & $1.2555$ & $0.0352$ & $1.2158$ & $0.0330$ & $0.0271$ & $1.2077$ & $0.0371$ & $0.0308$ & $1.2516$ & $0.0372$ & $0.0297$ & $-8.4987$ & $0.0246$ & $-7.7131$ & $0.0196$ & $-0.0825$ & $4864$ & $53$ & $4974$ & $77$ & $\dots$ & $\dots$ & $4864$ & $53$ & $2.415$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.706$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154039.61$-$210248.8 & 6241402945057338496 & 166973075 & 20100315_1539m19_003 & 15:40:39.61 & $-$21:02:48.8 & $\dots$ & $12.442$ & $12.018$ & $1.491$ & $12.456$ & $20.7$ & $0.7$ & $20.2$ & $0.6$ & $0.2922$ & $0.0142$ & $3.4223$ & $0.1663$ & $3.1427$ & $0.1402$ & $0.0446$ & $3.1921$ & $0.1430$ & $0.0448$ & $2.9986$ & $0.3055$ & $0.1019$ & $-2.5404$ & $0.0178$ & $-3.9674$ & $0.0126$ & $-0.1573$ & $4492$ & $52$ & $4524$ & $77$ & $\dots$ & $\dots$ & $4492$ & $52$ & $1.251$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-1.068$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154106.80$-$101625.0 & 6316903934637102720 & 169485404 & 20050730_1546m09_023 & 15:41:06.80 & $-$10:16:25.0 & NTTE & $12.570$ & $12.011$ & $1.710$ & $12.572$ & $-240.2$ & $1.0$ & $-238.8$ & $1.0$ & $0.1331$ & $0.0171$ & $7.5131$ & $0.9653$ & $6.2854$ & $0.6755$ & $0.1075$ & $5.8136$ & $0.6478$ & $0.1114$ & $5.8529$ & $0.3730$ & $0.0637$ & $2.0422$ & $0.0195$ & $-3.0640$ & $0.0128$ & $-0.0015$ & $4568$ & $166$ & $4245$ & $77$ & $4568$ & $166$ & $4141$ & $54$ & $0.996$ & $0.230$ & $1.893$ & $0.054$ & $1.893$ & $0.054$ & $-2.218$ & $0.241$ & $-1.306$ & $0.170$ & $-2.437$ & $0.241$ & $-1.880$ & $0.145$ & $-0.796$ & $0.117$ & $-0.686$ & $5.526$ & D & $0.938$ & I & $0.185$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J154110.75$-$164654.1 & 6261370763414329472 & 167979941 & 20060421_1548m14_016 & 15:41:10.75 & $-$16:46:54.1 & $\dots$ & $11.237$ & $11.519$ & $0.988$ & $11.729$ & $-1.2$ & $1.2$ & $0.2$ & $1.9$ & $5.0097$ & $0.0237$ & $0.1996$ & $0.0009$ & $0.1986$ & $0.0009$ & $0.0047$ & $0.1981$ & $0.0009$ & $0.0045$ & $\dots$ & $\dots$ & $\dots$ & $43.7295$ & $0.0290$ & $-68.4329$ & $0.0212$ & $0.0486$ & $5471$ & $161$ & $5569$ & $76$ & $\dots$ & $\dots$ & $5471$ & $161$ & $4.262$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.113$ & $0.194$ & $-0.076$ & $0.100$ & $\dots$ & $\dots$ & $-1.113$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.171$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J154110.98$-$124705.0 & 6267923062442442752 & 168140165 & 20060606_1538m12_120 & 15:41:10.98 & $-$12:47:05.0 & $\dots$ & $12.150$ & $11.727$ & $1.481$ & $12.159$ & $-142.0$ & $0.7$ & $-140.8$ & $0.6$ & $0.3467$ & $0.0171$ & $2.8843$ & $0.1423$ & $2.6831$ & $0.1231$ & $0.0459$ & $2.6337$ & $0.1214$ & $0.0461$ & $2.9076$ & $0.0925$ & $0.0318$ & $-0.9087$ & $0.0185$ & $2.8515$ & $0.0136$ & $-0.2018$ & $4464$ & $52$ & $4516$ & $77$ & $\dots$ & $\dots$ & $4464$ & $52$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.976$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.388$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154111.44$-$032740.2 & 4402649307296044032 & 170155433 & 20070412_1538m05_081 & 15:41:11.44 & $-$03:27:40.2 & $\dots$ & $12.658$ & $12.101$ & $1.732$ & $12.677$ & $-71.2$ & $0.9$ & $-63.2$ & $0.8$ & $0.1569$ & $0.0171$ & $6.3735$ & $0.6946$ & $5.4675$ & $0.5112$ & $0.0935$ & $5.9534$ & $0.5595$ & $0.0940$ & $5.8950$ & $1.0446$ & $0.1772$ & $-8.6557$ & $0.0174$ & $-6.8318$ & $0.0129$ & $-0.0559$ & $4250$ & $51$ & $4368$ & $77$ & $\dots$ & $\dots$ & $4250$ & $51$ & $1.261$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-1.169$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.304$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154113.30$-$832854.0 & 5768441451361330944 & 408791817 & 20100513_1430m84_107 & 15:41:13.30 & $-$83:28:54.0 & SOAR & $12.194$ & $11.896$ & $1.264$ & $12.221$ & $-75.6$ & $17.8$ & $-53.0$ & $0.9$ & $0.8563$ & $0.0100$ & $1.1678$ & $0.0136$ & $1.1334$ & $0.0128$ & $0.0113$ & $1.1466$ & $0.0108$ & $0.0094$ & $1.1138$ & $0.0126$ & $0.0113$ & $-4.8134$ & $0.0111$ & $-8.2875$ & $0.0120$ & $0.0353$ & $5020$ & $65$ & $5460$ & $756$ & $5108$ & $78$ & $4933$ & $53$ & $4.615$ & $0.950$ & $2.905$ & $0.137$ & $2.905$ & $0.137$ & $-0.652$ & $0.146$ & $-2.480$ & $0.610$ & $-0.824$ & $0.188$ & $-0.480$ & $0.103$ & $-0.176$ & $0.102$ & $-0.146$ & $7.632$ & D & $0.997$ & I & $\dots$ & $\dots$ & $0.055$ & $0.045$ & $0.055$ & $0.045$ & D & $0.987$ & $2$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J154120.03$-$185658.8 & 6254278329299724288 & 167147134 & 20110526_1539m19_041 & 15:41:20.03 & $-$18:56:58.8 & $\dots$ & $12.302$ & $12.058$ & $1.067$ & $12.298$ & $35.1$ & $0.8$ & $35.1$ & $1.3$ & $1.6436$ & $0.0138$ & $0.6084$ & $0.0051$ & $0.5989$ & $0.0050$ & $0.0083$ & $0.5986$ & $0.0045$ & $0.0076$ & $0.6033$ & $0.0017$ & $0.0028$ & $6.7793$ & $0.0164$ & $-36.5128$ & $0.0124$ & $-0.1605$ & $5269$ & $55$ & $5280$ & $136$ & $\dots$ & $\dots$ & $5269$ & $55$ & $4.509$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $-1.195$ & $0.190$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154123.49$-$104019.8 & 6268828853864765696 & 169483745 & 20060801_1538m12_081 & 15:41:23.49 & $-$10:40:19.8 & NTTE & $12.446$ & $11.990$ & $1.462$ & $12.413$ & $-84.7$ & $1.1$ & $-83.7$ & $0.8$ & $0.1574$ & $0.0149$ & $6.3532$ & $0.6014$ & $5.4526$ & $0.4430$ & $0.0812$ & $5.4831$ & $0.4715$ & $0.0860$ & $4.6277$ & $0.6815$ & $0.1473$ & $-2.2353$ & $0.0180$ & $2.2158$ & $0.0130$ & $-0.0985$ & $4636$ & $66$ & $4659$ & $92$ & $4717$ & $77$ & $4554$ & $54$ & $1.751$ & $0.470$ & $0.917$ & $0.172$ & $0.917$ & $0.172$ & $-2.335$ & $0.058$ & $-1.753$ & $0.160$ & $-2.369$ & $0.003$ & $-2.300$ & $0.112$ & $-0.265$ & $0.100$ & $0.465$ & $6.560$ & D & $0.984$ & I & $0.546$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J154131.30$-$183647.1 & 6260303064605590784 & 167150152 & 20100514_1539m19_089 & 15:41:31.30 & $-$18:36:47.1 & $\dots$ & $12.770$ & $12.351$ & $1.475$ & $12.781$ & $-75.9$ & $0.7$ & $-75.1$ & $0.9$ & $0.3258$ & $0.0148$ & $3.0694$ & $0.1394$ & $2.8425$ & $0.1196$ & $0.0421$ & $2.9535$ & $0.1471$ & $0.0498$ & $2.7486$ & $0.1735$ & $0.0631$ & $-4.9790$ & $0.0165$ & $-7.6891$ & $0.0113$ & $-0.0297$ & $4419$ & $52$ & $4531$ & $68$ & $\dots$ & $\dots$ & $4419$ & $52$ & $1.779$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $-0.920$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154158.41$-$170011.9 & 6261351659399682944 & 168020787 & 20080522_1539m19_078 & 15:41:58.41 & $-$17:00:11.9 & $\dots$ & $11.827$ & $11.499$ & $1.240$ & $11.813$ & $-135.8$ & $1.0$ & $-136.9$ & $0.9$ & $0.3816$ & $0.0193$ & $2.6205$ & $0.1325$ & $2.4534$ & $0.1162$ & $0.0474$ & $2.2995$ & $0.0942$ & $0.0410$ & $2.4290$ & $0.1305$ & $0.0537$ & $-10.6003$ & $0.0217$ & $-9.3072$ & $0.0157$ & $-0.1539$ & $4822$ & $55$ & $4539$ & $77$ & $\dots$ & $\dots$ & $4822$ & $55$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.125$ & $-1.612$ & $0.170$ & $\dots$ & $\dots$ & $-1.690$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.535$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154200.32$-$151534.9 & 6262110803459156096 & 168052472 & 20060421_1548m14_027 & 15:42:00.32 & $-$15:15:34.9 & $\dots$ & $11.754$ & $11.291$ & $1.474$ & $11.720$ & $-134.6$ & $0.8$ & $-116.1$ & $4.5$ & $0.1705$ & $0.0163$ & $5.8651$ & $0.5607$ & $5.0891$ & $0.4221$ & $0.0830$ & $5.0261$ & $0.4150$ & $0.0826$ & $\dots$ & $\dots$ & $\dots$ & $-3.1465$ & $0.0187$ & $-2.7669$ & $0.0139$ & $-0.1660$ & $4566$ & $55$ & $4695$ & $92$ & $\dots$ & $\dots$ & $4566$ & $55$ & $0.977$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.800$ & $0.114$ & $-1.996$ & $0.160$ & $\dots$ & $\dots$ & $-2.800$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.159$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J154204.10$-$013121.0 & 4404247589182844672 & 170295133 & 20060522_1544m00_021 & 15:42:04.10 & $-$01:31:21.0 & NTTE & $12.123$ & $11.759$ & $1.320$ & $12.110$ & $24.8$ & $0.8$ & $26.7$ & $0.5$ & $0.2860$ & $0.0214$ & $3.4965$ & $0.2616$ & $3.2051$ & $0.2198$ & $0.0686$ & $2.9500$ & $0.1467$ & $0.0497$ & $3.0299$ & $0.4651$ & $0.1535$ & $-4.0803$ & $0.0220$ & $-19.5240$ & $0.0202$ & $-0.1935$ & $4810$ & $56$ & $4680$ & $92$ & $4823$ & $58$ & $4798$ & $54$ & $1.082$ & $0.470$ & $1.200$ & $0.176$ & $1.200$ & $0.176$ & $-2.061$ & $0.092$ & $-1.714$ & $0.160$ & $-2.131$ & $0.077$ & $-1.990$ & $0.106$ & $-0.039$ & $0.112$ & $0.501$ & $6.870$ & D & $0.995$ & I & $0.160$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J154204.17$-$731505.2 & 5794520668886242176 & 406132525 & 20060729_1514m71_131 & 15:42:04.17 & $-$73:15:05.2 & $\dots$ & $11.985$ & $11.708$ & $1.106$ & $11.964$ & $-45.8$ & $1.2$ & $-43.4$ & $0.8$ & $0.6068$ & $0.0108$ & $1.6480$ & $0.0293$ & $1.5803$ & $0.0270$ & $0.0171$ & $1.5865$ & $0.0279$ & $0.0176$ & $1.5978$ & $0.0320$ & $0.0200$ & $3.2341$ & $0.0090$ & $8.6645$ & $0.0117$ & $0.0914$ & $5149$ & $54$ & $4951$ & $77$ & $\dots$ & $\dots$ & $5149$ & $54$ & $2.564$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-1.000$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.497$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154204.25$-$174545.5 & 6260421884879846016 & 167237991 & 20060813_1539m19_080 & 15:42:04.25 & $-$17:45:45.5 & $\dots$ & $13.054$ & $12.656$ & $1.403$ & $13.048$ & $156.9$ & $0.8$ & $157.1$ & $1.4$ & $0.1811$ & $0.0170$ & $5.5218$ & $0.5183$ & $4.8286$ & $0.3964$ & $0.0821$ & $4.7509$ & $0.3667$ & $0.0772$ & $4.7366$ & $1.4262$ & $0.3011$ & $-0.9541$ & $0.0228$ & $-8.7677$ & $0.0180$ & $-0.3358$ & $4595$ & $53$ & $4487$ & $77$ & $\dots$ & $\dots$ & $4595$ & $53$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.108$ & $-1.456$ & $0.170$ & $\dots$ & $\dots$ & $-1.650$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.547$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J154206.10$-$091201.2 & 6317135450555329280 & 169554552 & 20070814_1553m09_037 & 15:42:06.10 & $-$09:12:01.2 & $\dots$ & $10.058$ & $9.655$ & $1.408$ & $10.049$ & $-21.8$ & $0.5$ & $-21.9$ & $0.4$ & $0.9095$ & $0.0197$ & $1.0995$ & $0.0238$ & $1.0689$ & $0.0225$ & $0.0211$ & $1.0550$ & $0.0223$ & $0.0211$ & $1.0362$ & $0.0429$ & $0.0414$ & $-7.5303$ & $0.0229$ & $-11.1274$ & $0.0166$ & $-0.2064$ & $4566$ & $52$ & $4558$ & $68$ & $\dots$ & $\dots$ & $4566$ & $52$ & $1.942$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.910$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154208.90$-$011211.0 & 4404274114900921088 & 170318273 & 20060815_1551m01_045 & 15:42:08.90 & $-$01:12:11.0 & NTTE & $13.007$ & $12.676$ & $1.271$ & $13.004$ & $-169.6$ & $1.1$ & $-166.7$ & $1.0$ & $0.2064$ & $0.0144$ & $4.8450$ & $0.3380$ & $4.3029$ & $0.2666$ & $0.0620$ & $4.2572$ & $0.2337$ & $0.0549$ & $4.4402$ & $0.5416$ & $0.1220$ & $-18.6986$ & $0.0145$ & $-1.9856$ & $0.0119$ & $-0.1492$ & $4815$ & $56$ & $4430$ & $92$ & $4826$ & $59$ & $4805$ & $53$ & $2.943$ & $0.470$ & $1.496$ & $0.137$ & $1.496$ & $0.137$ & $-1.950$ & $0.074$ & $-1.822$ & $0.160$ & $-2.179$ & $0.044$ & $-1.720$ & $0.103$ & $-0.349$ & $0.105$ & $0.101$ & $6.581$ & D & $0.997$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J154225.16$-$213853.7 & 6241136446630056064 & 167027505 & 20100514_1539m19_140 & 15:42:25.16 & $-$21:38:53.7 & $\dots$ & $12.665$ & $12.228$ & $1.443$ & $12.641$ & $53.1$ & $1.1$ & $52.4$ & $0.7$ & $0.3462$ & $0.0124$ & $2.8885$ & $0.1035$ & $2.6867$ & $0.0895$ & $0.0333$ & $2.7983$ & $0.0888$ & $0.0317$ & $2.9315$ & $0.1097$ & $0.0374$ & $-14.1488$ & $0.0160$ & $-9.4698$ & $0.0125$ & $-0.3406$ & $4641$ & $53$ & $4609$ & $77$ & $\dots$ & $\dots$ & $4641$ & $53$ & $1.082$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $-1.219$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.273$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154226.76$-$355459.4 & 6013038056464899456 & 114806404 & 20050728_1530m35_120 & 15:42:26.76 & $-$35:54:59.4 & $\dots$ & $12.274$ & $11.981$ & $1.203$ & $12.278$ & $-107.3$ & $1.3$ & $-106.4$ & $0.6$ & $2.7680$ & $0.0155$ & $0.3613$ & $0.0020$ & $0.3579$ & $0.0020$ & $0.0055$ & $0.3580$ & $0.0018$ & $0.0051$ & $0.3578$ & $0.0037$ & $0.0104$ & $3.1372$ & $0.0185$ & $-40.0117$ & $0.0161$ & $-0.4208$ & $6426$ & $69$ & $5755$ & $104$ & $\dots$ & $\dots$ & $6426$ & $69$ & $3.988$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.139$ & $-0.292$ & $0.110$ & $\dots$ & $\dots$ & $-0.960$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.093$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154227.10$-$195744.9 & 6253955210319808000 & 167077632 & 20100315_1539m19_016 & 15:42:27.10 & $-$19:57:44.9 & $\dots$ & $12.474$ & $12.153$ & $1.332$ & $12.509$ & $177.0$ & $1.0$ & $173.8$ & $0.7$ & $0.2081$ & $0.0146$ & $4.8054$ & $0.3371$ & $4.2717$ & $0.2664$ & $0.0624$ & $4.2936$ & $0.2032$ & $0.0473$ & $4.7051$ & $0.2923$ & $0.0621$ & $-8.9237$ & $0.0171$ & $-3.7870$ & $0.0137$ & $-0.3650$ & $4742$ & $53$ & $4607$ & $77$ & $\dots$ & $\dots$ & $4742$ & $53$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $-1.140$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154228.59$-$113216.4 & 6268161587745551616 & 169513530 & 20070810_1538m12_096 & 15:42:28.59 & $-$11:32:16.4 & $\dots$ & $10.342$ & $10.269$ & $0.761$ & $10.404$ & $13.2$ & $0.9$ & $13.6$ & $0.9$ & $3.4244$ & $0.0214$ & $0.2920$ & $0.0018$ & $0.2898$ & $0.0018$ & $0.0062$ & $0.2895$ & $0.0019$ & $0.0066$ & $0.2902$ & $0.0037$ & $0.0126$ & $11.5550$ & $0.0248$ & $5.4815$ & $0.0177$ & $-0.0498$ & $6190$ & $182$ & $6558$ & $83$ & $\dots$ & $\dots$ & $6190$ & $182$ & $4.161$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.590$ & $0.661$ & $-0.097$ & $0.120$ & $\dots$ & $\dots$ & $-2.590$ & $0.661$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.166$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154230.90$-$210731.0 & 6241720871419986432 & 167062611 & 20110526_1539m19_142 & 15:42:30.90 & $-$21:07:31.0 & SOAR & $12.530$ & $12.162$ & $1.306$ & $12.507$ & $90.0$ & $0.7$ & $89.5$ & $0.4$ & $0.1866$ & $0.0129$ & $5.3591$ & $0.3705$ & $4.7037$ & $0.2854$ & $0.0607$ & $4.7659$ & $0.2893$ & $0.0607$ & $4.7730$ & $0.5683$ & $0.1191$ & $2.6450$ & $0.0148$ & $-13.9303$ & $0.0109$ & $-0.1456$ & $5000$ & $71$ & $4580$ & $92$ & $5058$ & $85$ & $4942$ & $57$ & $1.233$ & $0.470$ & $2.310$ & $0.275$ & $2.310$ & $0.275$ & $-2.799$ & $0.114$ & $-2.416$ & $0.160$ & $-2.867$ & $0.113$ & $-2.730$ & $0.114$ & $-0.413$ & $0.172$ & $-0.403$ & $5.228$ & D & $0.897$ & I & $\dots$ & $\dots$ & $0.043$ & $0.047$ & $0.043$ & $0.047$ & D & $0.965$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J154231.44$-$180435.6 & 6260393125778519040 & 167232584 & 20080820_1539m19_077 & 15:42:31.44 & $-$18:04:35.6 & $\dots$ & $12.775$ & $12.262$ & $1.624$ & $12.774$ & $39.2$ & $0.9$ & $41.5$ & $1.3$ & $0.1528$ & $0.0180$ & $6.5445$ & $0.7709$ & $5.5928$ & $0.5630$ & $0.1007$ & $6.1263$ & $0.5320$ & $0.0868$ & $5.5010$ & $0.2361$ & $0.0429$ & $-3.6548$ & $0.0201$ & $-8.0236$ & $0.0166$ & $-0.4408$ & $4257$ & $53$ & $4488$ & $77$ & $\dots$ & $\dots$ & $4257$ & $53$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.117$ & $-1.322$ & $0.170$ & $\dots$ & $\dots$ & $-1.650$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.563$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154247.49$-$140848.3 & 6265331994571209344 & 168152231 & 20110527_1538m12_138 & 15:42:47.49 & $-$14:08:48.3 & $\dots$ & $13.199$ & $12.828$ & $1.335$ & $13.186$ & $-71.6$ & $1.1$ & $-76.6$ & $2.2$ & $0.2403$ & $0.0179$ & $4.1615$ & $0.3100$ & $3.7552$ & $0.2524$ & $0.0672$ & $3.8693$ & $0.2594$ & $0.0670$ & $3.9538$ & $0.7521$ & $0.1902$ & $1.0161$ & $0.0222$ & $-8.5222$ & $0.0195$ & $-0.5548$ & $4776$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4776$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.135$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.800$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154255.50$-$113841.0 & 6268147362813842432 & 169513642 & 20080828_1538m12_101 & 15:42:55.50 & $-$11:38:41.0 & NTTE & $12.406$ & $11.967$ & $1.573$ & $12.449$ & $260.2$ & $0.6$ & $265.2$ & $5.7$ & $0.2506$ & $0.0158$ & $3.9904$ & $0.2516$ & $3.6153$ & $0.2065$ & $0.0571$ & $3.6225$ & $0.1983$ & $0.0547$ & $\dots$ & $\dots$ & $\dots$ & $-8.2314$ & $0.0201$ & $-20.3902$ & $0.0144$ & $-0.0763$ & $4648$ & $146$ & $4478$ & $92$ & $4648$ & $146$ & $4413$ & $53$ & $1.326$ & $0.470$ & $0.826$ & $0.140$ & $0.826$ & $0.140$ & $-2.324$ & $0.166$ & $-1.717$ & $0.160$ & $-2.488$ & $0.183$ & $-1.680$ & $0.108$ & $-0.345$ & $0.080$ & $0.405$ & $6.511$ & D & $0.992$ & I & $0.435$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $64$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6\\
J154256.31$-$215454.3 & 6241064982671733888 & 167023870 & 20080304_1539m19_146 & 15:42:56.31 & $-$21:54:54.3 & $\dots$ & $9.597$ & $9.817$ & $0.878$ & $9.988$ & $-15.9$ & $1.3$ & $-12.5$ & $0.7$ & $6.9109$ & $0.0163$ & $0.1447$ & $0.0003$ & $0.1442$ & $0.0003$ & $0.0023$ & $0.1441$ & $0.0004$ & $0.0025$ & $0.1443$ & $0.0007$ & $0.0051$ & $-33.2036$ & $0.0235$ & $-18.0749$ & $0.0163$ & $-0.3211$ & $6240$ & $93$ & $6076$ & $83$ & $\dots$ & $\dots$ & $6240$ & $93$ & $4.106$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.351$ & $0.153$ & $0.120$ & $\dots$ & $\dots$ & $-1.790$ & $0.351$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.141$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154303.79$-$091055.9 & 6317124180561228928 & 169554826 & 20050730_1546m09_040 & 15:43:03.79 & $-$09:10:55.9 & $\dots$ & $12.613$ & $12.295$ & $1.209$ & $12.595$ & $-143.7$ & $1.1$ & $-142.8$ & $0.6$ & $0.5460$ & $0.0182$ & $1.8315$ & $0.0611$ & $1.7483$ & $0.0556$ & $0.0318$ & $1.8131$ & $0.0597$ & $0.0329$ & $1.8876$ & $0.0822$ & $0.0436$ & $1.1394$ & $0.0205$ & $-16.0105$ & $0.0151$ & $-0.2131$ & $4997$ & $55$ & $5176$ & $94$ & $\dots$ & $\dots$ & $4997$ & $55$ & $2.590$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.119$ & $-0.894$ & $0.180$ & $\dots$ & $\dots$ & $-1.160$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154305.14$-$193009.0 & 6254007849439371392 & 167191520 & 20080511_1539m19_117 & 15:43:05.14 & $-$19:30:09.0 & $\dots$ & $10.003$ & $9.583$ & $1.248$ & $9.901$ & $80.8$ & $0.8$ & $\dots$ & $\dots$ & $1.9453$ & $0.0165$ & $0.5141$ & $0.0044$ & $0.5073$ & $0.0042$ & $0.0084$ & $0.5059$ & $0.0037$ & $0.0074$ & $0.5030$ & $0.0071$ & $0.0142$ & $-52.5652$ & $0.0189$ & $-26.0135$ & $0.0123$ & $-0.0408$ & $4937$ & $53$ & $4780$ & $68$ & $\dots$ & $\dots$ & $4937$ & $53$ & $2.353$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.931$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154313.17$-$174921.1 & 6260406629155833728 & 167238888 & 20120719_1539m19_083 & 15:43:13.17 & $-$17:49:21.1 & $\dots$ & $12.789$ & $12.461$ & $1.215$ & $12.763$ & $7.4$ & $0.8$ & $7.7$ & $1.8$ & $0.3867$ & $0.0131$ & $2.5860$ & $0.0876$ & $2.4231$ & $0.0769$ & $0.0317$ & $2.4387$ & $0.0778$ & $0.0319$ & $2.4021$ & $0.1227$ & $0.0511$ & $-10.2761$ & $0.0158$ & $-18.5496$ & $0.0114$ & $-0.1146$ & $5019$ & $57$ & $5214$ & $94$ & $\dots$ & $\dots$ & $5019$ & $57$ & $3.438$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.840$ & $0.128$ & $-1.557$ & $0.180$ & $\dots$ & $\dots$ & $-1.840$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.652$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154314.98$-$125345.0 & 6267158966279714304 & 168191190 & 20060801_1538m12_117 & 15:43:14.98 & $-$12:53:45.0 & $\dots$ & $12.416$ & $12.111$ & $1.201$ & $12.407$ & $45.4$ & $1.8$ & $45.9$ & $0.8$ & $0.6034$ & $0.0140$ & $1.6573$ & $0.0385$ & $1.5888$ & $0.0353$ & $0.0222$ & $1.6189$ & $0.0348$ & $0.0215$ & $1.7239$ & $0.1083$ & $0.0628$ & $-5.3156$ & $0.0181$ & $-5.7116$ & $0.0144$ & $-0.1656$ & $5052$ & $53$ & $5204$ & $94$ & $\dots$ & $\dots$ & $5052$ & $53$ & $3.171$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.714$ & $0.180$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154318.69$-$725429.8 & 5794544755055347072 & 402758019 & 20100426_1514m71_127 & 15:43:18.69 & $-$72:54:29.8 & $\dots$ & $12.310$ & $11.917$ & $1.370$ & $12.293$ & $244.0$ & $0.7$ & $243.4$ & $0.5$ & $0.2563$ & $0.0087$ & $3.9017$ & $0.1324$ & $3.5423$ & $0.1092$ & $0.0308$ & $3.6411$ & $0.1232$ & $0.0338$ & $3.4916$ & $0.0948$ & $0.0271$ & $-3.9121$ & $0.0074$ & $11.0389$ & $0.0089$ & $0.0657$ & $4600$ & $53$ & $4551$ & $77$ & $\dots$ & $\dots$ & $4600$ & $53$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $-1.367$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.382$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154334.40$-$220310.1 & 6241047768442645376 & 167024130 & 20060813_1539m19_144 & 15:43:34.40 & $-$22:03:10.1 & $\dots$ & $13.570$ & $12.823$ & $1.741$ & $13.404$ & $229.0$ & $1.8$ & $226.4$ & $0.9$ & $0.1690$ & $0.0175$ & $5.9172$ & $0.6127$ & $5.1282$ & $0.4602$ & $0.0897$ & $5.1964$ & $0.4371$ & $0.0841$ & $4.9226$ & $0.5851$ & $0.1189$ & $-9.5964$ & $0.0233$ & $-2.9700$ & $0.0163$ & $-0.1451$ & $4250$ & $52$ & $4262$ & $77$ & $\dots$ & $\dots$ & $4250$ & $52$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.119$ & $-1.093$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.562$ & $0.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154340.46$-$054157.2 & 4397553831113254912 & 170159700 & 20090729_1538m05_111 & 15:43:40.46 & $-$05:41:57.2 & $\dots$ & $10.320$ & $10.164$ & $0.916$ & $10.348$ & $-44.4$ & $0.8$ & $\dots$ & $\dots$ & $9.1003$ & $0.0205$ & $0.1099$ & $0.0002$ & $0.1096$ & $0.0002$ & $0.0022$ & $0.1094$ & $0.0002$ & $0.0019$ & $\dots$ & $\dots$ & $\dots$ & $-40.8343$ & $0.0246$ & $-1.1746$ & $0.0164$ & $-0.0991$ & $5864$ & $145$ & $5570$ & $57$ & $\dots$ & $\dots$ & $5864$ & $145$ & $4.615$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.202$ & $0.041$ & $0.090$ & $\dots$ & $\dots$ & $-1.040$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.044$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J154346.18$-$105104.6 & 6268772057217468928 & 169522141 & 20070411_1538m12_089 & 15:43:46.18 & $-$10:51:04.6 & $\dots$ & $12.734$ & $12.380$ & $1.472$ & $12.807$ & $-6.5$ & $1.4$ & $-5.5$ & $1.6$ & $0.2239$ & $0.0182$ & $4.4663$ & $0.3630$ & $4.0016$ & $0.2914$ & $0.0728$ & $4.2015$ & $0.3178$ & $0.0756$ & $3.9565$ & $0.4869$ & $0.1231$ & $-19.4291$ & $0.0220$ & $-0.0414$ & $0.0159$ & $-0.2992$ & $4517$ & $52$ & $4495$ & $77$ & $\dots$ & $\dots$ & $4517$ & $52$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $-1.152$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.607$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154347.50$-$041307.0 & 4402352546535719936 & $\dots$ & 20090414_1538m05_091 & 15:43:47.50 & $-$04:13:07.0 & KPNR & $13.643$ & $13.034$ & $2.506$ & $14.155$ & $-16.2$ & $3.6$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3291$ & $92$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.466$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.443$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & U & $-0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.073$ & $56$ & RAVE DR6 & $\dots$ & APASS & $\dots$ & RAVE DR6\\
J154354.04$-$093353.3 & 6317052506146717312 & 169550186 & 20080504_1553m09_034 & 15:43:54.04 & $-$09:33:53.3 & $\dots$ & $11.272$ & $10.893$ & $1.355$ & $11.261$ & $36.8$ & $0.4$ & $37.1$ & $0.6$ & $0.4367$ & $0.0180$ & $2.2899$ & $0.0944$ & $2.1612$ & $0.0841$ & $0.0389$ & $2.1159$ & $0.0968$ & $0.0458$ & $2.1238$ & $0.1030$ & $0.0485$ & $-20.4406$ & $0.0188$ & $-19.5212$ & $0.0135$ & $-0.1933$ & $4730$ & $53$ & $4723$ & $68$ & $\dots$ & $\dots$ & $4730$ & $53$ & $1.951$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.102$ & $-1.136$ & $0.140$ & $\dots$ & $\dots$ & $-1.160$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.422$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154356.16$-$161615.3 & 6261778063752855424 & 168028674 & 20070417_1554m15_036 & 15:43:56.16 & $-$16:16:15.3 & $\dots$ & $12.440$ & $12.027$ & $1.496$ & $12.468$ & $45.6$ & $1.2$ & $46.0$ & $0.4$ & $0.2997$ & $0.0129$ & $3.3367$ & $0.1436$ & $3.0703$ & $0.1216$ & $0.0396$ & $3.1107$ & $0.1365$ & $0.0439$ & $3.1840$ & $0.0806$ & $0.0253$ & $-2.2494$ & $0.0158$ & $0.6290$ & $0.0116$ & $-0.1780$ & $4339$ & $52$ & $4304$ & $77$ & $\dots$ & $\dots$ & $4339$ & $52$ & $1.242$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $-0.960$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.372$ & $0.435$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154402.12$-$111120.4 & 6268572255333638912 & 169516482 & 20050730_1546m09_006 & 15:44:02.12 & $-$11:11:20.4 & $\dots$ & $12.040$ & $12.381$ & $1.004$ & $12.596$ & $34.3$ & $2.0$ & $13.5$ & $15.8$ & $2.6739$ & $0.0374$ & $0.3740$ & $0.0052$ & $0.3704$ & $0.0051$ & $0.0139$ & $0.3711$ & $0.0063$ & $0.0171$ & $\dots$ & $\dots$ & $\dots$ & $3.5961$ & $0.0478$ & $-17.3841$ & $0.0333$ & $0.0016$ & $5705$ & $174$ & $5723$ & $76$ & $\dots$ & $\dots$ & $5705$ & $174$ & $4.035$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.136$ & $0.313$ & $0.022$ & $0.100$ & $\dots$ & $\dots$ & $-2.136$ & $0.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.021$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J154422.02$-$124730.4 & 6267213327685841792 & 168191731 & 20080413_1538m12_117 & 15:44:22.02 & $-$12:47:30.4 & $\dots$ & $11.777$ & $11.384$ & $1.391$ & $11.770$ & $-269.2$ & $0.8$ & $-268.5$ & $0.5$ & $0.3604$ & $0.0209$ & $2.7747$ & $0.1609$ & $2.5880$ & $0.1400$ & $0.0541$ & $2.4847$ & $0.1291$ & $0.0520$ & $2.6100$ & $0.1559$ & $0.0597$ & $-23.7171$ & $0.0266$ & $-9.9956$ & $0.0205$ & $-0.2508$ & $4667$ & $53$ & $4654$ & $77$ & $\dots$ & $\dots$ & $4667$ & $53$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $-1.378$ & $0.170$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154424.00$-$172049.0 & 6260549703106150912 & 167241597 & 20070419_1539m19_084 & 15:44:24.00 & $-$17:20:49.0 & NTTE & $11.856$ & $11.452$ & $1.313$ & $11.799$ & $11.9$ & $1.7$ & $12.4$ & $0.6$ & $0.2783$ & $0.0180$ & $3.5932$ & $0.2324$ & $3.2862$ & $0.1944$ & $0.0592$ & $3.0552$ & $0.1938$ & $0.0634$ & $3.2260$ & $0.3061$ & $0.0949$ & $3.0972$ & $0.0236$ & $-7.1045$ & $0.0166$ & $0.1141$ & $4827$ & $50$ & $4648$ & $92$ & $4810$ & $41$ & $4845$ & $58$ & $1.382$ & $0.470$ & $0.684$ & $0.327$ & $0.684$ & $0.327$ & $-2.733$ & $0.074$ & $-2.238$ & $0.160$ & $-2.735$ & $0.020$ & $-2.730$ & $0.128$ & $-0.462$ & $0.107$ & $0.288$ & $5.985$ & D & $0.979$ & I & $0.314$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J154425.88$-$753425.7 & 5781808596472403840 & 406370162 & 20090525_1542m76_082 & 15:44:25.88 & $-$75:34:25.7 & $\dots$ & $11.303$ & $11.133$ & $1.302$ & $11.475$ & $19.1$ & $0.7$ & $20.2$ & $0.5$ & $1.0309$ & $0.0144$ & $0.9700$ & $0.0135$ & $0.9462$ & $0.0129$ & $0.0136$ & $0.9574$ & $0.0135$ & $0.0141$ & $0.9416$ & $0.0202$ & $0.0214$ & $-13.2675$ & $0.0128$ & $-10.9575$ & $0.0148$ & $0.0365$ & $4685$ & $55$ & $4805$ & $49$ & $\dots$ & $\dots$ & $4685$ & $55$ & $3.213$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $-0.068$ & $0.090$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.129$ & $0.098$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154429.92$-$164557.9 & 6261698722816636544 & 168026002 & 20080529_1554m15_029 & 15:44:29.92 & $-$16:45:57.9 & $\dots$ & $12.699$ & $12.149$ & $1.568$ & $12.628$ & $-45.6$ & $2.6$ & $-46.5$ & $0.4$ & $2.3046$ & $0.3952$ & $0.4339$ & $0.0744$ & $0.4291$ & $0.0728$ & $0.1696$ & $0.5917$ & $0.2040$ & $0.3447$ & $2.9081$ & $0.0400$ & $0.0137$ & $-3.2656$ & $0.5245$ & $-4.3077$ & $0.3817$ & $-0.3112$ & $4285$ & $52$ & $4634$ & $87$ & $\dots$ & $\dots$ & $4285$ & $52$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.119$ & $0.119$ & $0.090$ & $\dots$ & $\dots$ & $-1.000$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $1.049$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154433.77$-$162221.5 & 6261774073722860544 & 168030490 & 20060421_1548m14_010 & 15:44:33.77 & $-$16:22:21.5 & $\dots$ & $11.371$ & $11.109$ & $1.139$ & $11.379$ & $-36.4$ & $0.9$ & $-32.9$ & $0.4$ & $0.5756$ & $0.0208$ & $1.7373$ & $0.0628$ & $1.6622$ & $0.0575$ & $0.0346$ & $1.5792$ & $0.0682$ & $0.0432$ & $1.5745$ & $0.0620$ & $0.0394$ & $-16.7396$ & $0.0255$ & $5.1072$ & $0.0225$ & $-0.5096$ & $5102$ & $55$ & $5044$ & $94$ & $\dots$ & $\dots$ & $5102$ & $55$ & $2.291$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $-1.296$ & $0.180$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154438.18$-$085641.2 & 4395596661758440960 & 169559220 & 20060608_1553m09_039 & 15:44:38.18 & $-$08:56:41.2 & $\dots$ & $12.445$ & $11.968$ & $1.563$ & $12.445$ & $-8.5$ & $0.9$ & $-7.4$ & $0.4$ & $0.1694$ & $0.0146$ & $5.9032$ & $0.5088$ & $5.1177$ & $0.3824$ & $0.0747$ & $4.8990$ & $0.2554$ & $0.0521$ & $5.0101$ & $0.3023$ & $0.0603$ & $-6.5831$ & $0.0170$ & $-8.1210$ & $0.0126$ & $-0.0644$ & $4362$ & $54$ & $4590$ & $77$ & $\dots$ & $\dots$ & $4362$ & $54$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.128$ & $-1.389$ & $0.170$ & $\dots$ & $\dots$ & $-1.740$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.550$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154444.68$-$142240.1 & 6266763416971528960 & 168155337 & 20090717_1538m12_135 & 15:44:44.68 & $-$14:22:40.1 & $\dots$ & $12.456$ & $12.165$ & $1.174$ & $12.450$ & $33.9$ & $0.9$ & $34.4$ & $1.0$ & $0.5634$ & $0.0138$ & $1.7749$ & $0.0435$ & $1.6966$ & $0.0397$ & $0.0234$ & $1.7413$ & $0.0367$ & $0.0211$ & $1.8579$ & $0.0533$ & $0.0287$ & $-7.7680$ & $0.0158$ & $-5.0684$ & $0.0122$ & $-0.2312$ & $5112$ & $54$ & $5065$ & $94$ & $\dots$ & $\dots$ & $5112$ & $54$ & $2.789$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.696$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.497$ & $0.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154446.39$-$131408.2 & 6267087571043568256 & 168165619 & 20060606_1538m12_126 & 15:44:46.39 & $-$13:14:08.2 & $\dots$ & $12.457$ & $12.039$ & $1.476$ & $12.469$ & $-45.2$ & $1.7$ & $-43.0$ & $1.3$ & $0.3296$ & $0.0122$ & $3.0340$ & $0.1123$ & $2.8121$ & $0.0965$ & $0.0343$ & $2.8519$ & $0.1000$ & $0.0351$ & $2.8818$ & $0.1823$ & $0.0633$ & $1.0690$ & $0.0142$ & $-5.3578$ & $0.0107$ & $-0.1599$ & $4502$ & $53$ & $4635$ & $77$ & $\dots$ & $\dots$ & $4502$ & $53$ & $2.564$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.112$ & $-0.951$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.781$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154448.00$-$085541.0 & 4395619961960914688 & $\dots$ & 20050602_1549m08_022 & 15:44:48.00 & $-$08:55:41.0 & KPNK & $13.017$ & $12.491$ & $1.624$ & $13.003$ & $-127.9$ & $0.9$ & $-127.3$ & $0.7$ & $0.1165$ & $0.0145$ & $8.5837$ & $1.0684$ & $7.0175$ & $0.7141$ & $0.1018$ & $6.5039$ & $0.5657$ & $0.0870$ & $7.9746$ & $1.1875$ & $0.1489$ & $-3.7392$ & $0.0166$ & $-2.8143$ & $0.0123$ & $-0.1091$ & $4491$ & $104$ & $4396$ & $92$ & $4491$ & $104$ & $\dots$ & $\dots$ & $0.882$ & $0.470$ & $0.495$ & $0.125$ & $0.495$ & $0.125$ & $-2.712$ & $0.107$ & $-1.867$ & $0.160$ & $-2.712$ & $0.107$ & $\dots$ & $\dots$ & $-0.542$ & $0.130$ & $0.208$ & $5.926$ & D & $0.980$ & I & $0.240$ & $0.311$ & $0.701$ & $0.044$ & $0.701$ & $0.044$ & L & $0.975$ & $49$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J154454.03$-$192054.3 & 6260005513569854592 & 167198020 & 20060605_1539m19_117 & 15:44:54.03 & $-$19:20:54.3 & $\dots$ & $12.643$ & $12.197$ & $1.520$ & $12.651$ & $44.5$ & $0.8$ & $45.8$ & $0.9$ & $0.1850$ & $0.0146$ & $5.4054$ & $0.4266$ & $4.7393$ & $0.3279$ & $0.0692$ & $4.9364$ & $0.3824$ & $0.0775$ & $5.2444$ & $0.2925$ & $0.0558$ & $-10.1315$ & $0.0173$ & $-2.5815$ & $0.0121$ & $-0.1794$ & $4332$ & $53$ & $4395$ & $77$ & $\dots$ & $\dots$ & $4332$ & $53$ & $1.138$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.122$ & $-1.162$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154457.15$-$111556.8 & 6268558404064153728 & 169519224 & 20050730_1546m09_004 & 15:44:57.15 & $-$11:15:56.8 & $\dots$ & $12.216$ & $11.700$ & $1.630$ & $12.214$ & $196.8$ & $1.0$ & $\dots$ & $\dots$ & $0.2868$ & $0.0156$ & $3.4868$ & $0.1897$ & $3.1969$ & $0.1594$ & $0.0499$ & $3.1470$ & $0.1649$ & $0.0524$ & $3.2518$ & $0.3803$ & $0.1169$ & $-8.7575$ & $0.0204$ & $-8.4442$ & $0.0142$ & $-0.0651$ & $4329$ & $51$ & $4521$ & $68$ & $\dots$ & $\dots$ & $4329$ & $51$ & $1.261$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $-1.129$ & $0.140$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.344$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154500.80$-$114456.9 & 6268456394300103680 & 168205598 & 20060606_1538m12_101 & 15:45:00.80 & $-$11:44:56.9 & $\dots$ & $12.407$ & $11.883$ & $1.676$ & $12.424$ & $-70.4$ & $0.8$ & $-70.3$ & $0.5$ & $0.3159$ & $0.0133$ & $3.1656$ & $0.1333$ & $2.9248$ & $0.1138$ & $0.0389$ & $2.9097$ & $0.0999$ & $0.0343$ & $3.0856$ & $0.1949$ & $0.0632$ & $-3.2145$ & $0.0152$ & $-1.7150$ & $0.0107$ & $-0.1103$ & $4256$ & $51$ & $4429$ & $77$ & $\dots$ & $\dots$ & $4256$ & $51$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.851$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154503.55$-$144102.2 & 6262248173693922048 & 168059407 & 20090717_1538m12_139 & 15:45:03.55 & $-$14:41:02.2 & $\dots$ & $12.381$ & $12.098$ & $1.140$ & $12.368$ & $67.5$ & $1.5$ & $67.4$ & $0.8$ & $0.5512$ & $0.0143$ & $1.8142$ & $0.0471$ & $1.7325$ & $0.0429$ & $0.0248$ & $1.7537$ & $0.0499$ & $0.0285$ & $1.8268$ & $0.0724$ & $0.0396$ & $-2.8142$ & $0.0163$ & $-10.5674$ & $0.0125$ & $-0.1827$ & $5183$ & $55$ & $5256$ & $94$ & $\dots$ & $\dots$ & $5183$ & $55$ & $3.138$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.114$ & $-0.769$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.489$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154508.17$-$744618.6 & 5781912633467549056 & 406295277 & 20100425_1542m76_079 & 15:45:08.17 & $-$74:46:18.6 & $\dots$ & $12.492$ & $12.100$ & $1.511$ & $12.549$ & $26.5$ & $0.5$ & $26.6$ & $0.4$ & $0.3568$ & $0.0096$ & $2.8027$ & $0.0754$ & $2.6123$ & $0.0655$ & $0.0251$ & $2.7696$ & $0.0714$ & $0.0258$ & $2.7524$ & $0.1088$ & $0.0395$ & $-0.2927$ & $0.0092$ & $-5.8634$ & $0.0099$ & $-0.0779$ & $4374$ & $52$ & $4319$ & $68$ & $\dots$ & $\dots$ & $4374$ & $52$ & $1.382$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.112$ & $-0.880$ & $0.140$ & $\dots$ & $\dots$ & $-0.960$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.255$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154520.40$-$132704.0 & 6266893129284556928 & 168165242 & 20060421_1548m14_072 & 15:45:20.40 & $-$13:27:04.0 & NTTE & $11.959$ & $11.347$ & $1.674$ & $11.888$ & $37.7$ & $0.7$ & $36.0$ & $0.5$ & $0.1524$ & $0.0180$ & $6.5617$ & $0.7750$ & $5.6054$ & $0.5656$ & $0.1009$ & $5.4612$ & $0.8568$ & $0.1569$ & $4.5804$ & $0.4717$ & $0.1030$ & $-6.7179$ & $0.0221$ & $-5.8238$ & $0.0166$ & $-0.3135$ & $4393$ & $97$ & $4369$ & $92$ & $4558$ & $141$ & $4228$ & $53$ & $0.996$ & $0.470$ & $0.483$ & $0.250$ & $0.483$ & $0.250$ & $-2.356$ & $0.147$ & $-1.807$ & $0.160$ & $-2.592$ & $0.175$ & $-2.120$ & $0.119$ & $-0.792$ & $0.121$ & $-0.002$ & $6.072$ & D & $0.992$ & I & $0.318$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J154525.30$-$190630.7 & 6260018565972458752 & 167206861 & 20110526_1539m19_113 & 15:45:25.30 & $-$19:06:30.7 & $\dots$ & $13.063$ & $12.727$ & $1.116$ & $12.987$ & $-18.5$ & $1.6$ & $\dots$ & $\dots$ & $0.4481$ & $0.0181$ & $2.2316$ & $0.0901$ & $2.1093$ & $0.0805$ & $0.0382$ & $2.1952$ & $0.0817$ & $0.0372$ & $2.1846$ & $0.2135$ & $0.0977$ & $-3.4346$ & $0.0220$ & $-1.4954$ & $0.0158$ & $-0.3509$ & $5162$ & $55$ & $5138$ & $94$ & $\dots$ & $\dots$ & $5162$ & $55$ & $1.987$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $-0.960$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.627$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J154526.04$-$075825.2 & 4395964177820857088 & 169649196 & 20060424_1547m07_050 & 15:45:26.04 & $-$07:58:25.2 & $\dots$ & $11.796$ & $11.446$ & $1.349$ & $11.812$ & $77.2$ & $0.7$ & $78.0$ & $0.3$ & $0.7879$ & $0.0263$ & $1.2692$ & $0.0424$ & $1.2287$ & $0.0397$ & $0.0323$ & $1.2389$ & $0.0415$ & $0.0335$ & $1.2156$ & $0.0660$ & $0.0543$ & $11.2411$ & $0.0278$ & $-26.8980$ & $0.0177$ & $0.1470$ & $4727$ & $52$ & $4653$ & $77$ & $\dots$ & $\dots$ & $4727$ & $52$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.961$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154542.97$-$035007.1 & 4402389998650148224 & 170202757 & 20060819_1538m05_094 & 15:45:42.97 & $-$03:50:07.1 & $\dots$ & $13.287$ & $12.756$ & $1.418$ & $13.156$ & $74.0$ & $10.2$ & $\dots$ & $\dots$ & $5.0572$ & $0.0171$ & $0.1977$ & $0.0007$ & $0.1967$ & $0.0007$ & $0.0034$ & $0.1970$ & $0.0008$ & $0.0040$ & $0.1962$ & $0.0020$ & $0.0102$ & $4.1267$ & $0.0178$ & $-3.9165$ & $0.0123$ & $0.0086$ & $4743$ & $70$ & $3617$ & $87$ & $\dots$ & $\dots$ & $4743$ & $70$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.151$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.670$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154547.44$-$202221.2 & 6241863979728133504 & 167082338 & 20100613_1539m19_127 & 15:45:47.44 & $-$20:22:21.2 & $\dots$ & $12.645$ & $12.577$ & $1.411$ & $12.973$ & $3.6$ & $1.4$ & $7.5$ & $0.9$ & $0.8082$ & $0.0179$ & $1.2373$ & $0.0274$ & $1.1988$ & $0.0257$ & $0.0215$ & $1.2161$ & $0.0285$ & $0.0234$ & $1.2165$ & $0.0532$ & $0.0438$ & $-3.2015$ & $0.0180$ & $-9.8780$ & $0.0122$ & $-0.2484$ & $4600$ & $101$ & $4839$ & $49$ & $\dots$ & $\dots$ & $4600$ & $101$ & $3.446$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.080$ & $0.369$ & $0.200$ & $0.090$ & $\dots$ & $\dots$ & $-2.080$ & $0.369$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.178$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154548.12$-$202127.1 & 6241864568142696832 & 167084316 & 20050419_1543m18_144 & 15:45:48.12 & $-$20:21:27.1 & $\dots$ & $10.947$ & $10.656$ & $1.231$ & $10.966$ & $244.3$ & $0.6$ & $243.3$ & $0.4$ & $0.7096$ & $0.0198$ & $1.4092$ & $0.0393$ & $1.3594$ & $0.0366$ & $0.0269$ & $1.3326$ & $0.0395$ & $0.0296$ & $1.3492$ & $0.0506$ & $0.0375$ & $-4.4659$ & $0.0195$ & $-35.9021$ & $0.0130$ & $-0.1222$ & $4935$ & $54$ & $4711$ & $77$ & $\dots$ & $\dots$ & $4935$ & $54$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $-1.412$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154552.17$-$764932.7 & 5780032713400640384 & 406434468 & 20080624_1542m76_058 & 15:45:52.17 & $-$76:49:32.7 & $\dots$ & $11.334$ & $10.995$ & $1.336$ & $11.354$ & $123.6$ & $0.8$ & $126.0$ & $1.1$ & $0.8784$ & $0.0308$ & $1.1384$ & $0.0399$ & $1.1057$ & $0.0377$ & $0.0341$ & $1.1186$ & $0.0388$ & $0.0347$ & $1.0900$ & $0.0601$ & $0.0551$ & $-27.7621$ & $0.0298$ & $8.3110$ & $0.0320$ & $0.1415$ & $4618$ & $52$ & $4689$ & $77$ & $\dots$ & $\dots$ & $4618$ & $52$ & $2.203$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $-0.733$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154606.16$-$145749.2 & 6262180966045600000 & 168058827 & 20100806_1554m15_050 & 15:46:06.16 & $-$14:57:49.2 & $\dots$ & $13.065$ & $12.693$ & $1.276$ & $13.023$ & $-168.2$ & $2.6$ & $-169.4$ & $2.4$ & $0.2636$ & $0.0163$ & $3.7936$ & $0.2346$ & $3.4530$ & $0.1944$ & $0.0563$ & $3.5445$ & $0.1994$ & $0.0563$ & $3.3521$ & $0.4595$ & $0.1371$ & $-12.6093$ & $0.0179$ & $-11.9179$ & $0.0143$ & $-0.1488$ & $4841$ & $56$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4841$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.128$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.810$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154607.56$-$191711.4 & 6248002999823584512 & 167207289 & 20070419_1539m19_114 & 15:46:07.56 & $-$19:17:11.4 & $\dots$ & $11.459$ & $11.209$ & $1.401$ & $11.600$ & $119.7$ & $8.5$ & $99.3$ & $7.5$ & $2.2713$ & $0.0219$ & $0.4403$ & $0.0042$ & $0.4353$ & $0.0041$ & $0.0095$ & $0.4341$ & $0.0041$ & $0.0094$ & $0.4255$ & $0.0017$ & $0.0040$ & $-57.1655$ & $0.0276$ & $-76.6554$ & $0.0217$ & $-0.4849$ & $4607$ & $94$ & $3996$ & $95$ & $\dots$ & $\dots$ & $4607$ & $94$ & $4.585$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.290$ & $0.197$ & $-0.430$ & $0.100$ & $\dots$ & $\dots$ & $-2.290$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154609.45$-$241830.2 & 6239749107770208256 & 120737601 & 20050531_1552m24_026 & 15:46:09.45 & $-$24:18:30.2 & $\dots$ & $12.006$ & $11.532$ & $1.470$ & $11.958$ & $19.0$ & $1.0$ & $21.9$ & $1.0$ & $0.5046$ & $0.0220$ & $1.9818$ & $0.0864$ & $1.8847$ & $0.0781$ & $0.0415$ & $1.8664$ & $0.0818$ & $0.0438$ & $1.9121$ & $0.1287$ & $0.0673$ & $-7.2771$ & $0.0223$ & $-0.0752$ & $0.0156$ & $0.0308$ & $4711$ & $53$ & $4651$ & $77$ & $\dots$ & $\dots$ & $4711$ & $53$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.104$ & $-1.098$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.397$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154618.60$-$752330.0 & 5781834778601453696 & $\dots$ & 20100709_1542m76_081 & 15:46:18.60 & $-$75:23:30.0 & GEMS & $12.306$ & $12.414$ & $1.338$ & $12.774$ & $23.0$ & $0.7$ & $27.4$ & $1.0$ & $0.1381$ & $0.0115$ & $7.2411$ & $0.6030$ & $6.0938$ & $0.4271$ & $0.0701$ & $6.8700$ & $0.5064$ & $0.0737$ & $6.6296$ & $0.8718$ & $0.1315$ & $-0.9722$ & $0.0102$ & $0.9558$ & $0.0134$ & $0.0115$ & $4753$ & $82$ & $4729$ & $92$ & $4753$ & $82$ & $\dots$ & $\dots$ & $1.466$ & $0.470$ & $1.308$ & $0.283$ & $1.308$ & $0.283$ & $-2.419$ & $0.064$ & $-1.869$ & $0.160$ & $-2.419$ & $0.064$ & $\dots$ & $\dots$ & $-0.518$ & $0.127$ & $0.122$ & $6.133$ & D & $0.992$ & I & $0.352$ & $0.220$ & $0.436$ & $0.037$ & $0.436$ & $0.037$ & D & $0.989$ & $69$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J154633.49$-$023739.3 & 4403184052204762496 & 170290445 & 20080626_1551m01_023 & 15:46:33.49 & $-$02:37:39.3 & $\dots$ & $12.700$ & $12.160$ & $1.673$ & $12.700$ & $-129.4$ & $1.2$ & $-130.9$ & $0.4$ & $0.2153$ & $0.0144$ & $4.6447$ & $0.3107$ & $4.1442$ & $0.2473$ & $0.0597$ & $4.2666$ & $0.2357$ & $0.0552$ & $4.1719$ & $0.0588$ & $0.0141$ & $-1.3351$ & $0.0154$ & $-2.5274$ & $0.0112$ & $0.0413$ & $4274$ & $51$ & $4430$ & $77$ & $\dots$ & $\dots$ & $4274$ & $51$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.816$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.542$ & $0.401$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154635.00$-$154043.0 & 6261918251484745088 & $\dots$ & 20080703_1554m15_039 & 15:46:35.00 & $-$15:40:43.0 & NTTE & $12.449$ & $11.927$ & $1.609$ & $12.430$ & $-103.1$ & $0.7$ & $-103.5$ & $0.6$ & $0.1455$ & $0.0145$ & $6.8729$ & $0.6849$ & $5.8309$ & $0.4930$ & $0.0845$ & $5.6790$ & $0.4289$ & $0.0755$ & $5.4875$ & $0.1743$ & $0.0318$ & $6.1720$ & $0.0175$ & $-7.1709$ & $0.0149$ & $-0.4984$ & $4704$ & $139$ & $4875$ & $77$ & $4704$ & $139$ & $\dots$ & $\dots$ & $2.485$ & $0.230$ & $1.474$ & $0.058$ & $1.474$ & $0.058$ & $-2.027$ & $0.148$ & $-1.463$ & $0.170$ & $-2.027$ & $0.148$ & $\dots$ & $\dots$ & $-0.730$ & $0.116$ & $-0.200$ & $6.203$ & D & $0.938$ & I & $0.642$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J154642.20$-$132459.7 & 6266972672078310656 & 168166521 & 20090717_1538m12_125 & 15:46:42.20 & $-$13:24:59.7 & $\dots$ & $12.927$ & $12.434$ & $1.544$ & $12.900$ & $128.1$ & $1.0$ & $128.7$ & $0.7$ & $0.1759$ & $0.0152$ & $5.6850$ & $0.4913$ & $4.9529$ & $0.3729$ & $0.0753$ & $5.1590$ & $0.4330$ & $0.0839$ & $4.8691$ & $0.5374$ & $0.1104$ & $-2.5957$ & $0.0171$ & $-7.7050$ & $0.0136$ & $-0.2051$ & $4401$ & $52$ & $4437$ & $77$ & $\dots$ & $\dots$ & $4401$ & $52$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $-1.130$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154643.03$-$205857.2 & 6241637961370439936 & 167072902 & 20100604_1539m19_133 & 15:46:43.03 & $-$20:58:57.2 & $\dots$ & $12.012$ & $11.805$ & $0.849$ & $11.966$ & $248.7$ & $7.3$ & $269.7$ & $1.9$ & $3.9005$ & $0.0301$ & $0.2564$ & $0.0020$ & $0.2547$ & $0.0020$ & $0.0077$ & $0.2535$ & $0.0019$ & $0.0076$ & $0.2524$ & $0.0037$ & $0.0145$ & $-48.6418$ & $0.0386$ & $-97.3186$ & $0.0251$ & $-0.0342$ & $6302$ & $76$ & $7649$ & $361$ & $\dots$ & $\dots$ & $6302$ & $76$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.178$ & $0.166$ & $0.157$ & $0.340$ & $\dots$ & $\dots$ & $-2.178$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154644.50$-$041257.7 & 4402317327803393024 & 170201018 & 20070412_1538m05_097 & 15:46:44.50 & $-$04:12:57.7 & $\dots$ & $12.512$ & $12.071$ & $1.496$ & $12.512$ & $-4.4$ & $2.7$ & $-4.0$ & $0.6$ & $0.2898$ & $0.0157$ & $3.4507$ & $0.1869$ & $3.1666$ & $0.1574$ & $0.0497$ & $3.1765$ & $0.1858$ & $0.0585$ & $3.2757$ & $0.2757$ & $0.0842$ & $-7.2888$ & $0.0167$ & $3.3185$ & $0.0125$ & $-0.0868$ & $4669$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4669$ & $54$ & $4.448$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.950$ & $0.117$ & $-0.810$ & $0.190$ & $\dots$ & $\dots$ & $-1.950$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154650.55$-$172929.0 & 6260477753814244608 & 167245038 & 20100806_1554m15_020 & 15:46:50.55 & $-$17:29:29.0 & $\dots$ & $12.501$ & $12.177$ & $1.282$ & $12.510$ & $-72.4$ & $1.2$ & $-72.1$ & $0.7$ & $0.5625$ & $0.0140$ & $1.7778$ & $0.0442$ & $1.6992$ & $0.0404$ & $0.0238$ & $1.7465$ & $0.0465$ & $0.0266$ & $1.7482$ & $0.0602$ & $0.0344$ & $-11.3556$ & $0.0170$ & $-24.1673$ & $0.0137$ & $-0.3449$ & $4888$ & $53$ & $4691$ & $77$ & $\dots$ & $\dots$ & $4888$ & $53$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $-1.326$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154651.97$-$154831.3 & 6261913406761625984 & 168054444 & 20070417_1554m15_038 & 15:46:51.97 & $-$15:48:31.3 & $\dots$ & $12.158$ & $11.711$ & $1.483$ & $12.145$ & $145.0$ & $1.6$ & $146.3$ & $0.8$ & $0.2514$ & $0.0159$ & $3.9777$ & $0.2516$ & $3.6049$ & $0.2066$ & $0.0573$ & $3.5028$ & $0.1804$ & $0.0515$ & $3.3702$ & $0.1296$ & $0.0385$ & $-0.4730$ & $0.0229$ & $-16.0475$ & $0.0163$ & $-0.3270$ & $4481$ & $53$ & $4008$ & $79$ & $\dots$ & $\dots$ & $4481$ & $53$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.125$ & $-0.528$ & $0.090$ & $\dots$ & $\dots$ & $-1.300$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.411$ & $0.336$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154657.63$-$042739.1 & 4399300950793197824 & 170211323 & 20080415_1538m05_101 & 15:46:57.63 & $-$04:27:39.1 & $\dots$ & $12.015$ & $11.555$ & $1.571$ & $12.036$ & $-179.6$ & $0.8$ & $-177.3$ & $0.6$ & $0.3490$ & $0.0186$ & $2.8653$ & $0.1527$ & $2.6667$ & $0.1323$ & $0.0496$ & $2.6338$ & $0.1115$ & $0.0423$ & $2.6904$ & $0.2545$ & $0.0946$ & $-27.2417$ & $0.0197$ & $0.8215$ & $0.0147$ & $-0.0950$ & $4499$ & $52$ & $4599$ & $77$ & $\dots$ & $\dots$ & $4499$ & $52$ & $1.251$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.106$ & $-1.029$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154657.99$-$021431.9 & 4403212776946445696 & 170308831 & 20060607_1551m01_074 & 15:46:57.99 & $-$02:14:31.9 & $\dots$ & $12.265$ & $11.896$ & $1.343$ & $12.258$ & $-170.4$ & $0.9$ & $-170.4$ & $0.9$ & $0.3554$ & $0.0149$ & $2.8137$ & $0.1180$ & $2.6219$ & $0.1024$ & $0.0391$ & $2.5192$ & $0.0866$ & $0.0344$ & $2.7291$ & $0.1657$ & $0.0607$ & $-9.2523$ & $0.0162$ & $-12.2016$ & $0.0122$ & $-0.1376$ & $4791$ & $54$ & $4479$ & $92$ & $\dots$ & $\dots$ & $4791$ & $54$ & $1.091$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.108$ & $-1.649$ & $0.160$ & $\dots$ & $\dots$ & $-1.630$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154735.40$-$064725.0 & 4396491187486928512 & $\dots$ & 20060418_1550m08_068 & 15:47:35.40 & $-$06:47:25.0 & KPNR & $12.094$ & $11.434$ & $1.886$ & $12.106$ & $-19.0$ & $1.1$ & $-18.5$ & $0.3$ & $0.2045$ & $0.0231$ & $4.8900$ & $0.5524$ & $4.3384$ & $0.4348$ & $0.1002$ & $4.2098$ & $0.3238$ & $0.0769$ & $3.4277$ & $0.4698$ & $0.1371$ & $-1.9131$ & $0.0269$ & $-7.4339$ & $0.0178$ & $0.1600$ & $4053$ & $43$ & $3996$ & $77$ & $4053$ & $43$ & $\dots$ & $\dots$ & $0.583$ & $0.230$ & $0.250$ & $0.088$ & $0.250$ & $0.088$ & $-1.186$ & $0.108$ & $-0.992$ & $0.170$ & $-1.186$ & $0.108$ & $\dots$ & $\dots$ & $-1.088$ & $0.081$ & $-0.468$ & $6.776$ & D & $0.990$ & I & $\dots$ & $\dots$ & $0.456$ & $0.038$ & $0.456$ & $0.038$ & D & $0.969$ & $41$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J154736.69$-$150152.3 & 6263663863632768768 & 168072733 & 20060705_1554m15_056 & 15:47:36.69 & $-$15:01:52.3 & $\dots$ & $12.812$ & $12.591$ & $0.903$ & $12.771$ & $62.1$ & $2.1$ & $62.7$ & $1.9$ & $2.5751$ & $0.0139$ & $0.3883$ & $0.0021$ & $0.3845$ & $0.0021$ & $0.0053$ & $0.3846$ & $0.0022$ & $0.0057$ & $0.3856$ & $0.0042$ & $0.0110$ & $-17.3929$ & $0.0178$ & $-1.4859$ & $0.0145$ & $-0.3492$ & $5849$ & $67$ & $5951$ & $104$ & $\dots$ & $\dots$ & $5849$ & $67$ & $3.715$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.842$ & $0.133$ & $-0.438$ & $0.110$ & $\dots$ & $\dots$ & $-0.842$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.225$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154736.90$-$152447.0 & 6261959070853732352 & 168062910 & 20100806_1554m15_049 & 15:47:36.90 & $-$15:24:47.0 & KPNR & $12.634$ & $12.426$ & $0.918$ & $12.611$ & $36.8$ & $1.5$ & $46.2$ & $2.2$ & $0.3024$ & $0.0209$ & $3.3069$ & $0.2286$ & $3.0451$ & $0.1938$ & $0.0636$ & $2.9925$ & $0.2444$ & $0.0817$ & $2.7832$ & $0.1418$ & $0.0510$ & $-7.0040$ & $0.0184$ & $-1.8769$ & $0.0148$ & $-0.3391$ & $5831$ & $102$ & $5306$ & $214$ & $5861$ & $64$ & $5801$ & $140$ & $1.888$ & $0.480$ & $1.901$ & $0.457$ & $1.901$ & $0.457$ & $-2.006$ & $0.283$ & $-1.983$ & $0.270$ & $-2.032$ & $0.124$ & $-1.980$ & $0.441$ & $0.350$ & $0.124$ & $0.480$ & $6.904$ & D & $0.695$ & X & $0.782$ & $0.300$ & $0.729$ & $0.046$ & $0.729$ & $0.046$ & L & $0.903$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J154737.40$-$141954.5 & 6263773265040236416 & 168167754 & 20060421_1548m14_070 & 15:47:37.40 & $-$14:19:54.5 & $\dots$ & $11.497$ & $11.254$ & $1.046$ & $11.486$ & $-8.2$ & $3.6$ & $-8.9$ & $0.6$ & $0.8086$ & $0.0216$ & $1.2367$ & $0.0330$ & $1.1982$ & $0.0310$ & $0.0259$ & $1.1873$ & $0.0307$ & $0.0258$ & $1.1882$ & $0.0202$ & $0.0170$ & $-33.0974$ & $0.0271$ & $-24.5759$ & $0.0180$ & $-0.2411$ & $5435$ & $56$ & $4008$ & $253$ & $\dots$ & $\dots$ & $5435$ & $56$ & $4.810$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.110$ & $-0.759$ & $0.310$ & $\dots$ & $\dots$ & $-1.130$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.482$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154746.62$-$154202.9 & 6261938691229372544 & 168062482 & 20060705_1554m15_043 & 15:47:46.62 & $-$15:42:02.9 & $\dots$ & $12.955$ & $12.486$ & $1.463$ & $12.909$ & $-27.6$ & $1.0$ & $-30.9$ & $1.4$ & $0.2359$ & $0.0136$ & $4.2391$ & $0.2444$ & $3.8183$ & $0.1983$ & $0.0519$ & $3.9399$ & $0.2121$ & $0.0538$ & $3.8016$ & $0.1811$ & $0.0476$ & $-1.2288$ & $0.0161$ & $2.0848$ & $0.0119$ & $-0.1108$ & $4572$ & $52$ & $4593$ & $77$ & $\dots$ & $\dots$ & $4572$ & $52$ & $1.326$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $-1.305$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.454$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154755.20$-$083710.0 & 4395681191014838400 & 169652520 & 20080504_1553m09_047 & 15:47:55.20 & $-$08:37:10.0 & NTTE & $11.190$ & $10.552$ & $1.761$ & $11.145$ & $-11.2$ & $0.7$ & $-15.1$ & $0.4$ & $0.1648$ & $0.0170$ & $6.0680$ & $0.6259$ & $5.2411$ & $0.4670$ & $0.0891$ & $4.8695$ & $0.3219$ & $0.0661$ & $4.5553$ & $0.0602$ & $0.0132$ & $-8.3312$ & $0.0202$ & $-3.9717$ & $0.0123$ & $0.0996$ & $4417$ & $137$ & $4839$ & $51$ & $4417$ & $137$ & $4028$ & $74$ & $1.595$ & $0.210$ & $0.199$ & $0.063$ & $0.199$ & $0.063$ & $-3.098$ & $0.096$ & $-1.854$ & $0.140$ & $-3.098$ & $0.096$ & $-1.460$ & $0.364$ & $-0.127$ & $0.134$ & $0.623$ & $5.955$ & D & $0.953$ & I & $0.412$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $97$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J154755.50$-$154344.0 & 6261891416528785152 & 168062501 & 20100610_1554m15_042 & 15:47:55.50 & $-$15:43:44.0 & KPNR & $13.422$ & $12.904$ & $1.522$ & $13.358$ & $184.3$ & $0.9$ & $184.1$ & $1.1$ & $0.0982$ & $0.0148$ & $10.1833$ & $1.5348$ & $8.0515$ & $0.9594$ & $0.1192$ & $7.6559$ & $0.9026$ & $0.1179$ & $7.7673$ & $0.7210$ & $0.0928$ & $-7.7023$ & $0.0170$ & $-1.3455$ & $0.0125$ & $-0.2363$ & $4575$ & $56$ & $4702$ & $92$ & $4634$ & $58$ & $4517$ & $55$ & $2.468$ & $0.470$ & $0.938$ & $0.061$ & $0.938$ & $0.061$ & $-2.506$ & $0.108$ & $-2.120$ & $0.160$ & $-2.561$ & $0.098$ & $-2.450$ & $0.117$ & $-0.474$ & $0.128$ & $0.276$ & $6.200$ & D & $0.980$ & I & $0.873$ & $0.203$ & $0.211$ & $0.042$ & $0.211$ & $0.042$ & D & $0.945$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J154756.97$-$052321.0 & 4398984501901361536 & 170179375 & 20080804_1538m05_110 & 15:47:56.97 & $-$05:23:21.0 & $\dots$ & $12.021$ & $11.630$ & $1.416$ & $12.029$ & $-104.8$ & $1.4$ & $-104.5$ & $0.4$ & $0.4434$ & $0.0199$ & $2.2553$ & $0.1012$ & $2.1304$ & $0.0903$ & $0.0424$ & $2.0939$ & $0.0806$ & $0.0385$ & $2.1741$ & $0.1743$ & $0.0802$ & $-5.6712$ & $0.0206$ & $2.8782$ & $0.0149$ & $0.0759$ & $4700$ & $53$ & $4494$ & $77$ & $\dots$ & $\dots$ & $4700$ & $53$ & $1.678$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $-1.182$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154758.70$-$203043.0 & 6241679678390298880 & 167100709 & 20120719_1539m19_126 & 15:47:58.70 & $-$20:30:43.0 & NTTE & $13.049$ & $12.593$ & $1.578$ & $13.078$ & $-305.8$ & $1.0$ & $-305.0$ & $0.8$ & $0.0723$ & $0.0141$ & $13.8313$ & $2.6974$ & $10.1729$ & $1.4592$ & $0.1434$ & $10.4416$ & $1.0983$ & $0.1052$ & $8.0653$ & $1.1119$ & $0.1379$ & $-9.6900$ & $0.0165$ & $-11.0648$ & $0.0119$ & $-0.1183$ & $4506$ & $95$ & $4260$ & $92$ & $4584$ & $136$ & $4429$ & $54$ & $1.101$ & $0.470$ & $0.653$ & $0.250$ & $0.653$ & $0.250$ & $-2.669$ & $0.109$ & $-1.813$ & $0.160$ & $-2.878$ & $0.108$ & $-2.460$ & $0.110$ & $-0.869$ & $0.083$ & $-0.099$ & $5.662$ & D & $0.893$ & I & $0.291$ & $0.348$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J154821.67$-$224446.3 & 6240389500275602560 & 167034034 & 20050801_1552m24_066 & 15:48:21.67 & $-$22:44:46.3 & $\dots$ & $12.410$ & $11.991$ & $1.439$ & $12.401$ & $37.6$ & $1.3$ & $37.7$ & $0.6$ & $0.7755$ & $0.0147$ & $1.2895$ & $0.0244$ & $1.2477$ & $0.0229$ & $0.0183$ & $1.2589$ & $0.0238$ & $0.0189$ & $1.2762$ & $0.0304$ & $0.0238$ & $0.5940$ & $0.0158$ & $-23.5482$ & $0.0109$ & $-0.0216$ & $5052$ & $53$ & $5157$ & $94$ & $\dots$ & $\dots$ & $5052$ & $53$ & $2.477$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.966$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.489$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154828.06$-$240740.8 & 6236775925250906496 & 120761700 & 20050801_1552m24_044 & 15:48:28.06 & $-$24:07:40.8 & $\dots$ & $13.344$ & $12.988$ & $1.299$ & $13.329$ & $-25.6$ & $2.1$ & $-30.1$ & $2.8$ & $0.4625$ & $0.0176$ & $2.1622$ & $0.0823$ & $2.0471$ & $0.0738$ & $0.0360$ & $2.0171$ & $0.0692$ & $0.0343$ & $1.9671$ & $0.0690$ & $0.0351$ & $-5.0272$ & $0.0202$ & $-19.2680$ & $0.0161$ & $-0.3670$ & $5095$ & $57$ & $5091$ & $94$ & $\dots$ & $\dots$ & $5095$ & $57$ & $3.288$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.131$ & $-0.881$ & $0.180$ & $\dots$ & $\dots$ & $-1.400$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.630$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154858.15$-$671643.0 & 5820805044118546560 & 401392420 & 20120530_1602m68_061 & 15:48:58.15 & $-$67:16:43.0 & $\dots$ & $11.893$ & $11.521$ & $1.436$ & $11.931$ & $308.9$ & $1.0$ & $308.3$ & $0.3$ & $0.3349$ & $0.0157$ & $2.9860$ & $0.1400$ & $2.7709$ & $0.1205$ & $0.0435$ & $2.8191$ & $0.1234$ & $0.0438$ & $2.7026$ & $0.1852$ & $0.0685$ & $0.2031$ & $0.0098$ & $-0.2761$ & $0.0141$ & $0.1230$ & $4510$ & $52$ & $4541$ & $77$ & $\dots$ & $\dots$ & $4510$ & $52$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $-1.115$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154935.61$-$153452.9 & 6261897287744631808 & 168069377 & 20060705_1554m15_053 & 15:49:35.61 & $-$15:34:52.9 & KPNR & $12.636$ & $12.284$ & $1.178$ & $12.570$ & $176.0$ & $0.9$ & $177.4$ & $0.9$ & $0.3386$ & $0.0149$ & $2.9533$ & $0.1300$ & $2.7427$ & $0.1121$ & $0.0409$ & $2.6389$ & $0.1071$ & $0.0406$ & $2.9930$ & $0.2517$ & $0.0841$ & $2.3451$ & $0.0174$ & $-12.2131$ & $0.0106$ & $-0.0062$ & $5145$ & $32$ & $4770$ & $92$ & $5145$ & $32$ & $5210$ & $56$ & $0.987$ & $0.470$ & $1.500$ & $0.234$ & $1.500$ & $0.234$ & $-2.529$ & $0.086$ & $-2.064$ & $0.160$ & $-2.529$ & $0.086$ & $-1.910$ & $0.106$ & $-0.170$ & $0.113$ & $0.300$ & $6.201$ & D & $0.945$ & I & $0.109$ & $0.288$ & $0.418$ & $0.044$ & $0.418$ & $0.044$ & D & $0.932$ & $46$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J154944.86$-$061657.3 & 4396626599212829056 & 169700493 & 20050711_1549m08_077 & 15:49:44.86 & $-$06:16:57.3 & $\dots$ & $12.050$ & $12.398$ & $1.043$ & $12.628$ & $-6.7$ & $2.5$ & $2.5$ & $0.8$ & $0.4921$ & $0.0234$ & $2.0321$ & $0.0966$ & $1.9301$ & $0.0872$ & $0.0452$ & $2.0250$ & $0.0849$ & $0.0419$ & $\dots$ & $\dots$ & $\dots$ & $-0.2898$ & $0.0207$ & $-8.6445$ & $0.0164$ & $-0.1336$ & $5480$ & $141$ & $5988$ & $106$ & $\dots$ & $\dots$ & $5480$ & $141$ & $3.146$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.398$ & $-0.098$ & $0.080$ & $\dots$ & $\dots$ & $-1.150$ & $0.398$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.117$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J154957.80$-$035516.0 & 4399438153527026176 & $\dots$ & 20080404_1551m01_004 & 15:49:57.80 & $-$03:55:16.0 & KPNR & $7.278$ & $7.103$ & $0.149$ & $7.133$ & $3.5$ & $18.3$ & $\dots$ & $\dots$ & $8.9597$ & $0.0293$ & $0.1116$ & $0.0004$ & $0.1113$ & $0.0004$ & $0.0033$ & $0.1112$ & $0.0004$ & $0.0032$ & $0.1114$ & $0.0006$ & $0.0055$ & $-17.4203$ & $0.0307$ & $-19.1134$ & $0.0264$ & $-0.2483$ & $8256$ & $88$ & $7881$ & $185$ & $8256$ & $88$ & $\dots$ & $\dots$ & $4.432$ & $0.270$ & $4.209$ & $0.054$ & $4.209$ & $0.054$ & $-2.488$ & $0.067$ & $-2.662$ & $0.270$ & $-2.488$ & $0.067$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $81$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J155002.26$-$031031.5 & 4402857600330790912 & 170225200 & 20060815_1551m01_009 & 15:50:02.26 & $-$03:10:31.5 & $\dots$ & $12.820$ & $12.554$ & $1.117$ & $12.814$ & $8.2$ & $1.5$ & $10.9$ & $0.9$ & $2.6327$ & $0.0152$ & $0.3798$ & $0.0022$ & $0.3761$ & $0.0022$ & $0.0057$ & $0.3767$ & $0.0019$ & $0.0050$ & $0.3748$ & $0.0035$ & $0.0093$ & $0.3591$ & $0.0182$ & $-12.1330$ & $0.0126$ & $-0.0912$ & $4872$ & $60$ & $5871$ & $76$ & $\dots$ & $\dots$ & $4872$ & $60$ & $4.153$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.164$ & $0.266$ & $0.100$ & $\dots$ & $\dots$ & $-1.370$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.207$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155011.21$-$010910.3 & 4404146434116052096 & 170341481 & 20060521_1544m00_135 & 15:50:11.21 & $-$01:09:10.3 & $\dots$ & $11.391$ & $10.955$ & $1.543$ & $11.421$ & $-32.2$ & $0.5$ & $-30.8$ & $0.3$ & $0.1808$ & $0.0151$ & $5.5310$ & $0.4619$ & $4.8356$ & $0.3531$ & $0.0730$ & $4.6902$ & $0.3108$ & $0.0663$ & $3.9314$ & $0.4720$ & $0.1201$ & $-10.3868$ & $0.0174$ & $-4.2757$ & $0.0134$ & $-0.0446$ & $4341$ & $52$ & $4514$ & $51$ & $\dots$ & $\dots$ & $4341$ & $52$ & $1.242$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.010$ & $0.104$ & $-1.691$ & $0.140$ & $\dots$ & $\dots$ & $-2.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155113.23$-$780908.4 & 5779062016430816768 & 408027809 & 20100512_1542m76_140 & 15:51:13.23 & $-$78:09:08.4 & $\dots$ & $13.207$ & $12.792$ & $1.453$ & $13.210$ & $-68.0$ & $1.1$ & $-66.1$ & $1.3$ & $0.2600$ & $0.0102$ & $3.8462$ & $0.1509$ & $3.4965$ & $0.1247$ & $0.0357$ & $3.7631$ & $0.1356$ & $0.0360$ & $3.6719$ & $0.2669$ & $0.0727$ & $-10.2959$ & $0.0105$ & $-5.7298$ & $0.0122$ & $0.0629$ & $4399$ & $53$ & $4385$ & $77$ & $\dots$ & $\dots$ & $4399$ & $53$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.125$ & $-0.702$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.345$ & $0.398$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155116.00$-$684159.5 & 5820394513958891264 & 401734776 & 20110426_1602m68_041 & 15:51:16.00 & $-$68:41:59.5 & $\dots$ & $12.386$ & $11.915$ & $1.582$ & $12.403$ & $8.5$ & $0.7$ & $6.4$ & $1.4$ & $0.1617$ & $0.0108$ & $6.1843$ & $0.4131$ & $5.3277$ & $0.3065$ & $0.0575$ & $5.6742$ & $0.3282$ & $0.0578$ & $5.0548$ & $0.4691$ & $0.0928$ & $-1.4965$ & $0.0073$ & $-2.3676$ & $0.0104$ & $0.1220$ & $4286$ & $53$ & $4512$ & $77$ & $\dots$ & $\dots$ & $4286$ & $53$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.119$ & $-1.302$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155127.60$-$143356.1 & 6263610502960263552 & 168175389 & 20090711_1554m15_065 & 15:51:27.60 & $-$14:33:56.1 & $\dots$ & $12.891$ & $12.484$ & $1.392$ & $12.870$ & $-237.6$ & $0.8$ & $\dots$ & $\dots$ & $0.3053$ & $0.0135$ & $3.2755$ & $0.1448$ & $3.0184$ & $0.1230$ & $0.0407$ & $3.1329$ & $0.1419$ & $0.0453$ & $3.0323$ & $0.3484$ & $0.1149$ & $-15.1131$ & $0.0154$ & $2.6403$ & $0.0094$ & $-0.0561$ & $4672$ & $52$ & $4626$ & $77$ & $\dots$ & $\dots$ & $4672$ & $52$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $-1.048$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155133.86$-$694211.3 & 5819206285484386304 & 401809348 & 20110525_1602m68a_014 & 15:51:33.86 & $-$69:42:11.3 & $\dots$ & $10.792$ & $10.541$ & $1.314$ & $10.890$ & $-33.8$ & $1.2$ & $9.3$ & $7.3$ & $1.1093$ & $0.0130$ & $0.9015$ & $0.0106$ & $0.8808$ & $0.0101$ & $0.0115$ & $0.8873$ & $0.0085$ & $0.0096$ & $0.8689$ & $0.0169$ & $0.0195$ & $-9.3361$ & $0.0099$ & $-6.8979$ & $0.0121$ & $0.0854$ & $4683$ & $59$ & $4876$ & $64$ & $\dots$ & $\dots$ & $4683$ & $59$ & $3.860$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $0.515$ & $0.080$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.106$ & $0.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155149.06$-$113024.4 & 6267786997878958592 & 169537094 & 20070525_1553m09_002 & 15:51:49.06 & $-$11:30:24.4 & $\dots$ & $11.966$ & $11.462$ & $1.691$ & $12.012$ & $54.8$ & $0.7$ & $55.8$ & $0.5$ & $0.2954$ & $0.0253$ & $3.3852$ & $0.2899$ & $3.1114$ & $0.2449$ & $0.0787$ & $3.1375$ & $0.2379$ & $0.0758$ & $2.7327$ & $0.2357$ & $0.0862$ & $-5.6571$ & $0.0286$ & $-2.9228$ & $0.0258$ & $-0.3576$ & $4280$ & $51$ & $4412$ & $77$ & $\dots$ & $\dots$ & $4280$ & $51$ & $0.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $-1.194$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.185$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155149.79$-$145953.2 & 6263444339266544384 & 168084200 & 20080529_1554m15_064 & 15:51:49.79 & $-$14:59:53.2 & $\dots$ & $12.118$ & $11.838$ & $1.143$ & $12.109$ & $-56.6$ & $1.2$ & $-57.4$ & $0.5$ & $0.6481$ & $0.0162$ & $1.5430$ & $0.0386$ & $1.4835$ & $0.0357$ & $0.0240$ & $1.4742$ & $0.0366$ & $0.0248$ & $1.4723$ & $0.0720$ & $0.0489$ & $-37.9173$ & $0.0182$ & $0.4948$ & $0.0113$ & $-0.1030$ & $5242$ & $54$ & $5419$ & $94$ & $\dots$ & $\dots$ & $5242$ & $54$ & $3.305$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-0.777$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155152.40$-$073529.0 & 4396144703885650816 & $\dots$ & 20060608_1553m09_071 & 15:51:52.40 & $-$07:35:29.0 & NTTE & $12.589$ & $12.051$ & $1.682$ & $12.597$ & $-46.7$ & $1.5$ & $-45.6$ & $0.8$ & $0.1223$ & $0.0226$ & $8.1766$ & $1.5110$ & $6.7431$ & $1.0276$ & $0.1524$ & $5.2775$ & $1.4523$ & $0.2752$ & $6.6207$ & $1.1512$ & $0.1739$ & $-3.6621$ & $0.0182$ & $-6.6646$ & $0.0164$ & $-0.1944$ & $4603$ & $175$ & $4387$ & $92$ & $4603$ & $175$ & $\dots$ & $\dots$ & $1.186$ & $0.470$ & $2.188$ & $0.032$ & $2.188$ & $0.032$ & $-2.128$ & $0.101$ & $-1.753$ & $0.160$ & $-2.128$ & $0.101$ & $\dots$ & $\dots$ & $-0.601$ & $0.108$ & $-0.591$ & $5.711$ & D & $0.968$ & I & $0.584$ & $0.348$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $25$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J155201.35$-$093513.8 & 4347337039131143552 & 169756591 & 20050730_1546m09_112 & 15:52:01.35 & $-$09:35:13.8 & $\dots$ & $11.229$ & $10.987$ & $1.062$ & $11.225$ & $54.5$ & $0.7$ & $54.6$ & $0.6$ & $0.9707$ & $0.0311$ & $1.0302$ & $0.0330$ & $1.0033$ & $0.0313$ & $0.0312$ & $1.0108$ & $0.0243$ & $0.0240$ & $0.9843$ & $0.0811$ & $0.0823$ & $-55.7940$ & $0.0251$ & $-48.4485$ & $0.0246$ & $-0.3619$ & $5546$ & $56$ & $5039$ & $90$ & $\dots$ & $\dots$ & $5546$ & $56$ & $2.113$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-1.644$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.484$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155211.10$-$143037.0 & 6263600710434942976 & $\dots$ & 20060618_1554m15_065 & 15:52:11.10 & $-$14:30:37.0 & NTTE & $11.805$ & $11.609$ & $0.852$ & $11.772$ & $-58.2$ & $1.1$ & $-46.2$ & $6.2$ & $4.5218$ & $0.0255$ & $0.2212$ & $0.0012$ & $0.2199$ & $0.0012$ & $0.0056$ & $0.2191$ & $0.0012$ & $0.0055$ & $0.2193$ & $0.0018$ & $0.0082$ & $-270.8978$ & $0.0287$ & $-139.3216$ & $0.0182$ & $-0.0571$ & $5993$ & $59$ & $5794$ & $136$ & $5993$ & $59$ & $\dots$ & $\dots$ & $3.964$ & $0.180$ & $3.230$ & $0.745$ & $3.230$ & $0.745$ & $-1.597$ & $0.056$ & $-1.553$ & $0.190$ & $-1.597$ & $0.056$ & $\dots$ & $\dots$ & $0.273$ & $0.136$ & $0.283$ & $7.116$ & D & $0.985$ & I & $0.502$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J155216.00$-$143703.3 & 6263596037510508800 & 168549295 & 20090711_1554m15_064 & 15:52:16.00 & $-$14:37:03.3 & $\dots$ & $13.185$ & $12.718$ & $1.530$ & $13.177$ & $-20.3$ & $1.1$ & $-20.5$ & $0.7$ & $0.1629$ & $0.0162$ & $6.1387$ & $0.6105$ & $5.2938$ & $0.4540$ & $0.0858$ & $5.2940$ & $0.3582$ & $0.0677$ & $5.4001$ & $0.6217$ & $0.1151$ & $0.6408$ & $0.0162$ & $-8.1564$ & $0.0106$ & $-0.0531$ & $4407$ & $52$ & $4537$ & $77$ & $\dots$ & $\dots$ & $4407$ & $52$ & $1.326$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.110$ & $-1.233$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.491$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155219.50$-$110746.0 & 4346277590958873472 & 169713207 & 20060418_1550m08_149 & 15:52:19.50 & $-$11:07:46.0 & KPNR & $9.867$ & $9.444$ & $1.591$ & $9.936$ & $-52.7$ & $12.1$ & $-52.8$ & $0.2$ & $2.1663$ & $0.0169$ & $0.4616$ & $0.0036$ & $0.4561$ & $0.0035$ & $0.0077$ & $0.4544$ & $0.0032$ & $0.0070$ & $0.4532$ & $0.0050$ & $0.0111$ & $-21.4887$ & $0.0184$ & $-12.8760$ & $0.0132$ & $-0.1739$ & $4470$ & $54$ & $3267$ & $333$ & $4461$ & $57$ & $4479$ & $51$ & $4.810$ & $0.850$ & $2.826$ & $0.023$ & $2.826$ & $0.023$ & $0.298$ & $0.059$ & $-3.604$ & $0.390$ & $0.316$ & $0.015$ & $0.280$ & $0.102$ & $-0.507$ & $0.099$ & $-0.477$ & $8.251$ & D & $0.995$ & I & $\dots$ & $\dots$ & $0.023$ & $0.044$ & $0.023$ & $0.044$ & D & $0.992$ & $7$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J155234.36$-$101400.2 & 4347148472888163328 & 169746741 & 20080512_1553m09_010 & 15:52:34.36 & $-$10:14:00.2 & NTTE & $11.954$ & $11.515$ & $1.529$ & $11.973$ & $-139.4$ & $0.7$ & $-140.8$ & $0.4$ & $0.3613$ & $0.0192$ & $2.7678$ & $0.1471$ & $2.5820$ & $0.1280$ & $0.0496$ & $2.5516$ & $0.1313$ & $0.0515$ & $2.6360$ & $0.1108$ & $0.0420$ & $-8.7402$ & $0.0211$ & $-5.2812$ & $0.0163$ & $-0.2643$ & $4657$ & $84$ & $4636$ & $92$ & $4710$ & $115$ & $4604$ & $53$ & $1.270$ & $0.470$ & $1.240$ & $0.010$ & $1.240$ & $0.010$ & $-2.041$ & $0.056$ & $-1.660$ & $0.160$ & $-2.011$ & $0.007$ & $-2.070$ & $0.104$ & $-0.182$ & $0.094$ & $0.398$ & $6.787$ & D & $0.986$ & I & $0.409$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J155236.80$-$174838.1 & 6248594056042249984 & 167716753 & 20100610_1554m15_004 & 15:52:36.80 & $-$17:48:38.1 & $\dots$ & $12.510$ & $12.827$ & $1.051$ & $13.061$ & $7.3$ & $1.4$ & $\dots$ & $\dots$ & $2.2451$ & $0.0582$ & $0.4454$ & $0.0115$ & $0.4403$ & $0.0113$ & $0.0256$ & $0.4399$ & $0.0104$ & $0.0237$ & $\dots$ & $\dots$ & $\dots$ & $-12.8776$ & $0.3636$ & $-47.7205$ & $0.4149$ & $-0.9666$ & $5460$ & $126$ & $5524$ & $76$ & $\dots$ & $\dots$ & $5460$ & $126$ & $4.075$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.545$ & $0.185$ & $0.020$ & $0.100$ & $\dots$ & $\dots$ & $-1.545$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.157$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J155238.51$-$152325.1 & 6262665094759147136 & 168315308 & 20080610_1554m15_053 & 15:52:38.51 & $-$15:23:25.1 & $\dots$ & $12.255$ & $11.837$ & $1.445$ & $12.250$ & $4.2$ & $0.8$ & $4.4$ & $0.5$ & $0.4610$ & $0.0177$ & $2.1692$ & $0.0833$ & $2.0534$ & $0.0746$ & $0.0363$ & $2.0643$ & $0.1123$ & $0.0544$ & $2.0710$ & $0.1313$ & $0.0634$ & $-10.6158$ & $0.0233$ & $-2.4658$ & $0.0148$ & $0.0209$ & $4612$ & $53$ & $4449$ & $77$ & $\dots$ & $\dots$ & $4612$ & $53$ & $1.091$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $-1.364$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155245.44$-$044929.2 & 4399112595005311744 & 170367370 & 20060524_1600m03_025 & 15:52:45.44 & $-$04:49:29.2 & $\dots$ & $12.130$ & $11.563$ & $1.701$ & $12.119$ & $-26.9$ & $0.8$ & $-28.8$ & $0.5$ & $0.3444$ & $0.0224$ & $2.9036$ & $0.1889$ & $2.6998$ & $0.1633$ & $0.0605$ & $2.6861$ & $0.1514$ & $0.0564$ & $2.8345$ & $0.1642$ & $0.0579$ & $-16.2752$ & $0.0217$ & $-3.4590$ & $0.0158$ & $-0.1217$ & $4866$ & $53$ & $4665$ & $77$ & $\dots$ & $\dots$ & $4866$ & $53$ & $1.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $-1.461$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155248.00$-$742529.0 & 5782026707798508160 & 406281883 & 20100522_1542m76_078 & 15:52:48.00 & $-$74:25:29.0 & $\dots$ & $12.152$ & $11.899$ & $1.188$ & $12.190$ & $104.0$ & $1.2$ & $104.9$ & $1.0$ & $0.6104$ & $0.0111$ & $1.6383$ & $0.0298$ & $1.5713$ & $0.0274$ & $0.0174$ & $1.5915$ & $0.0300$ & $0.0189$ & $1.6041$ & $0.0371$ & $0.0231$ & $-27.6096$ & $0.0087$ & $-17.0376$ & $0.0109$ & $-0.0073$ & $4953$ & $53$ & $4812$ & $77$ & $\dots$ & $\dots$ & $4953$ & $53$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.867$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155256.01$-$101315.4 & 4347146857980449536 & 169746976 & 20060608_1553m09_010 & 15:52:56.01 & $-$10:13:15.4 & $\dots$ & $12.437$ & $11.918$ & $1.690$ & $12.467$ & $-96.0$ & $1.1$ & $\dots$ & $\dots$ & $0.1723$ & $0.0180$ & $5.8038$ & $0.6063$ & $5.0429$ & $0.4577$ & $0.0908$ & $4.6765$ & $0.3275$ & $0.0700$ & $5.0819$ & $0.5017$ & $0.0987$ & $-5.7109$ & $0.0205$ & $-7.6517$ & $0.0142$ & $-0.0434$ & $4290$ & $52$ & $4515$ & $92$ & $\dots$ & $\dots$ & $4290$ & $52$ & $0.544$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.106$ & $-1.595$ & $0.160$ & $\dots$ & $\dots$ & $-1.610$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.148$ & $0.309$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155304.72$-$060619.8 & 4398079054075869312 & 169944083 & 20050602_1549m08_082 & 15:53:04.72 & $-$06:06:19.8 & $\dots$ & $11.427$ & $11.051$ & $1.308$ & $11.397$ & $-317.9$ & $0.7$ & $-318.5$ & $0.4$ & $0.7370$ & $0.0257$ & $1.3569$ & $0.0473$ & $1.3106$ & $0.0441$ & $0.0337$ & $1.2831$ & $0.0323$ & $0.0252$ & $1.2797$ & $0.0593$ & $0.0463$ & $-24.6530$ & $0.0232$ & $21.9101$ & $0.0203$ & $-0.2162$ & $4967$ & $54$ & $4778$ & $51$ & $\dots$ & $\dots$ & $4967$ & $54$ & $1.660$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $-1.640$ & $0.140$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.584$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155312.76$-$823946.5 & 5768912012276380416 & 408776496 & 20060805_1637m81_012 & 15:53:12.76 & $-$82:39:46.5 & $\dots$ & $13.046$ & $12.684$ & $1.379$ & $13.064$ & $-93.1$ & $2.0$ & $-97.7$ & $0.8$ & $0.2492$ & $0.0100$ & $4.0128$ & $0.1610$ & $3.6337$ & $0.1320$ & $0.0363$ & $3.8708$ & $0.1586$ & $0.0410$ & $3.7430$ & $0.3222$ & $0.0861$ & $-6.9398$ & $0.0109$ & $-6.7520$ & $0.0112$ & $0.0161$ & $4600$ & $52$ & $4175$ & $95$ & $\dots$ & $\dots$ & $4600$ & $52$ & $4.478$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $-0.295$ & $0.100$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.282$ & $0.380$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155314.66$-$102531.9 & 4346388469834992256 & 169746445 & 20050711_1549m08_144 & 15:53:14.66 & $-$10:25:31.9 & $\dots$ & $12.774$ & $12.527$ & $1.084$ & $12.774$ & $-117.9$ & $1.5$ & $-116.7$ & $1.2$ & $0.4785$ & $0.0146$ & $2.0899$ & $0.0638$ & $1.9822$ & $0.0574$ & $0.0289$ & $2.0117$ & $0.0534$ & $0.0265$ & $2.0639$ & $0.1067$ & $0.0517$ & $-22.0919$ & $0.0171$ & $-11.8499$ & $0.0112$ & $0.0584$ & $5590$ & $58$ & $5559$ & $94$ & $\dots$ & $\dots$ & $5590$ & $58$ & $3.247$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.122$ & $-0.898$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.563$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155330.01$-$744639.3 & 5781947684694450176 & 406301592 & 20080624_1542m76_079 & 15:53:30.01 & $-$74:46:39.3 & $\dots$ & $11.355$ & $11.075$ & $1.298$ & $11.415$ & $-3.8$ & $0.6$ & $\dots$ & $\dots$ & $0.8314$ & $0.0314$ & $1.2028$ & $0.0454$ & $1.1663$ & $0.0427$ & $0.0366$ & $1.1755$ & $0.0468$ & $0.0398$ & $\dots$ & $\dots$ & $\dots$ & $-3.8266$ & $0.0269$ & $-4.6167$ & $0.0350$ & $0.1939$ & $4740$ & $142$ & $4762$ & $55$ & $\dots$ & $\dots$ & $4740$ & $142$ & $2.468$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.189$ & $-0.211$ & $0.080$ & $\dots$ & $\dots$ & $-1.180$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.096$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J155338.52$-$070842.2 & 4396276095524888960 & 169934420 & 20070814_1553m09_077 & 15:53:38.52 & $-$07:08:42.2 & $\dots$ & $9.953$ & $9.506$ & $1.412$ & $9.902$ & $53.6$ & $0.6$ & $53.6$ & $0.5$ & $0.8283$ & $0.0175$ & $1.2073$ & $0.0255$ & $1.1705$ & $0.0240$ & $0.0205$ & $1.1581$ & $0.0231$ & $0.0199$ & $1.1618$ & $0.0416$ & $0.0358$ & $-22.6887$ & $0.0177$ & $-22.8745$ & $0.0126$ & $-0.2040$ & $4608$ & $52$ & $4522$ & $77$ & $\dots$ & $\dots$ & $4608$ & $52$ & $1.641$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-1.395$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155348.08$-$174033.4 & 6248599317383176320 & 168227804 & 20090711_1554m15_004 & 15:53:48.08 & $-$17:40:33.4 & GEMS & $12.903$ & $12.589$ & $1.115$ & $12.849$ & $-127.4$ & $1.2$ & $-124.5$ & $1.2$ & $1.1574$ & $0.0147$ & $0.8640$ & $0.0110$ & $0.8450$ & $0.0105$ & $0.0124$ & $0.8474$ & $0.0104$ & $0.0122$ & $0.8510$ & $0.0254$ & $0.0298$ & $-42.7479$ & $0.0224$ & $-19.8650$ & $0.0128$ & $0.3325$ & $5376$ & $59$ & $4950$ & $92$ & $5437$ & $60$ & $5314$ & $57$ & $3.238$ & $0.470$ & $3.084$ & $0.338$ & $3.084$ & $0.338$ & $-2.008$ & $0.102$ & $-1.894$ & $0.160$ & $-1.906$ & $0.094$ & $-2.110$ & $0.110$ & $0.404$ & $0.116$ & $0.414$ & $6.836$ & D & $0.999$ & I & $0.354$ & $0.226$ & $0.185$ & $0.043$ & $0.185$ & $0.043$ & D & $0.998$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J155352.50$-$145144.0 & 6263532192816450816 & 168550306 & 20100806_1554m15_076 & 15:53:52.50 & $-$14:51:44.0 & KPNR & $12.878$ & $12.539$ & $1.204$ & $12.836$ & $50.6$ & $2.5$ & $50.0$ & $1.1$ & $0.3510$ & $0.0145$ & $2.8490$ & $0.1177$ & $2.6525$ & $0.1020$ & $0.0385$ & $2.6307$ & $0.0867$ & $0.0330$ & $2.5687$ & $0.1945$ & $0.0757$ & $-24.6066$ & $0.0163$ & $-17.1885$ & $0.0110$ & $-0.2527$ & $5015$ & $41$ & $4776$ & $247$ & $4977$ & $26$ & $5053$ & $57$ & $1.797$ & $0.610$ & $2.011$ & $0.122$ & $2.011$ & $0.122$ & $-2.563$ & $0.108$ & $-2.229$ & $0.200$ & $-2.576$ & $0.106$ & $-2.550$ & $0.110$ & $0.311$ & $0.103$ & $0.361$ & $6.228$ & D & $0.997$ & I & $0.419$ & $0.348$ & $0.239$ & $0.032$ & $0.239$ & $0.032$ & D & $0.979$ & $19$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J155404.06$-$140636.6 & 6263643350870538368 & 168566970 & 20060421_1548m14_111 & 15:54:04.06 & $-$14:06:36.6 & $\dots$ & $11.766$ & $11.374$ & $1.463$ & $11.797$ & $-136.4$ & $1.1$ & $-136.4$ & $0.4$ & $0.4522$ & $0.0238$ & $2.2114$ & $0.1164$ & $2.0912$ & $0.1041$ & $0.0498$ & $2.0522$ & $0.0947$ & $0.0461$ & $2.1148$ & $0.0764$ & $0.0361$ & $-22.6469$ & $0.0297$ & $-14.5429$ & $0.0188$ & $-0.1967$ & $4500$ & $52$ & $4486$ & $77$ & $\dots$ & $\dots$ & $4500$ & $52$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.101$ & $-1.018$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.464$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155410.90$-$074139.8 & 4348180948665680640 & 169901594 & 20050730_1546m09_097 & 15:54:10.90 & $-$07:41:39.8 & $\dots$ & $14.185$ & $14.539$ & $1.432$ & $14.946$ & $-20.0$ & $12.6$ & $\dots$ & $\dots$ & $3.1698$ & $0.0219$ & $0.3155$ & $0.0022$ & $0.3129$ & $0.0021$ & $0.0069$ & $0.3117$ & $0.0021$ & $0.0067$ & $0.3117$ & $0.0035$ & $0.0112$ & $9.8442$ & $0.0260$ & $-5.3844$ & $0.0179$ & $-0.2048$ & $4598$ & $67$ & $4008$ & $158$ & $\dots$ & $\dots$ & $4598$ & $67$ & $4.810$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.017$ & $0.192$ & $-0.528$ & $0.180$ & $\dots$ & $\dots$ & $-1.017$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J155411.84$-$134647.8 & 6264039587374004608 & 168569734 & 20060705_1554m15_075 & 15:54:11.84 & $-$13:46:47.8 & $\dots$ & $12.661$ & $12.257$ & $1.482$ & $12.689$ & $3.3$ & $1.6$ & $2.1$ & $0.9$ & $0.3024$ & $0.0154$ & $3.3069$ & $0.1684$ & $3.0451$ & $0.1428$ & $0.0469$ & $3.1941$ & $0.1403$ & $0.0439$ & $3.2953$ & $0.2899$ & $0.0880$ & $-1.3956$ & $0.0188$ & $4.7242$ & $0.0109$ & $0.0173$ & $4449$ & $53$ & $4403$ & $77$ & $\dots$ & $\dots$ & $4449$ & $53$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.119$ & $-1.270$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.509$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155414.10$-$085203.0 & 4347758942359022336 & 169890531 & 20060418_1550m08_120 & 15:54:14.10 & $-$08:52:03.0 & KPNR & $11.197$ & $10.860$ & $1.318$ & $11.210$ & $-20.7$ & $22.9$ & $-9.6$ & $0.5$ & $2.7571$ & $0.0173$ & $0.3627$ & $0.0023$ & $0.3593$ & $0.0022$ & $0.0062$ & $0.3586$ & $0.0020$ & $0.0054$ & $0.3567$ & $0.0016$ & $0.0044$ & $-48.9397$ & $0.0219$ & $-16.2445$ & $0.0192$ & $-0.4085$ & $5037$ & $80$ & $5095$ & $756$ & $5071$ & $107$ & $5002$ & $54$ & $4.161$ & $0.950$ & $3.141$ & $0.265$ & $3.141$ & $0.265$ & $-0.831$ & $0.160$ & $-2.219$ & $0.610$ & $-1.072$ & $0.208$ & $-0.590$ & $0.112$ & $0.017$ & $0.119$ & $0.027$ & $7.626$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.532$ & $0.042$ & $0.532$ & $0.042$ & D & $0.983$ & $8$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J155423.90$-$154832.0 & 6262590224888928768 & $\dots$ & 20060523_1548m14_130 & 15:54:23.90 & $-$15:48:32.0 & KPNR & $12.306$ & $11.741$ & $1.663$ & $12.275$ & $218.9$ & $1.0$ & $221.4$ & $0.5$ & $0.1709$ & $0.0184$ & $5.8514$ & $0.6300$ & $5.0787$ & $0.4746$ & $0.0934$ & $4.4253$ & $0.2373$ & $0.0536$ & $4.2279$ & $0.5174$ & $0.1224$ & $-9.3619$ & $0.0221$ & $-14.2201$ & $0.0130$ & $-0.0535$ & $4439$ & $48$ & $4452$ & $92$ & $4439$ & $48$ & $\dots$ & $\dots$ & $3.053$ & $0.470$ & $0.524$ & $0.010$ & $0.524$ & $0.010$ & $-2.786$ & $0.145$ & $-2.190$ & $0.160$ & $-2.786$ & $0.145$ & $\dots$ & $\dots$ & $-0.309$ & $0.105$ & $0.431$ & $6.075$ & D & $0.985$ & I & $\dots$ & $\dots$ & $0.334$ & $0.049$ & $0.334$ & $0.049$ & D & $0.945$ & $37$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J155427.30$+$002137.0 & 4410409355427187072 & 304461437 & 20080404_1551m01_080 & 15:54:27.30 & $+$00:21:37.0 & GEMS & $10.759$ & $10.535$ & $0.979$ & $10.742$ & $-44.8$ & $1.3$ & $-45.7$ & $0.5$ & $0.7032$ & $0.0141$ & $1.4221$ & $0.0285$ & $1.3714$ & $0.0265$ & $0.0193$ & $1.3618$ & $0.0309$ & $0.0227$ & $1.3501$ & $0.0156$ & $0.0116$ & $-12.0612$ & $0.0152$ & $-10.9281$ & $0.0111$ & $-0.0872$ & $5543$ & $35$ & $5115$ & $214$ & $5543$ & $35$ & $5464$ & $57$ & $2.327$ & $0.480$ & $2.673$ & $0.160$ & $2.673$ & $0.160$ & $-2.145$ & $0.126$ & $-1.909$ & $0.270$ & $-2.145$ & $0.126$ & $-0.780$ & $0.119$ & $0.048$ & $0.136$ & $0.058$ & $6.343$ & D & $0.962$ & I & $0.489$ & $0.320$ & $0.402$ & $0.053$ & $0.402$ & $0.053$ & D & $0.988$ & $50$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J155437.08$-$761735.9 & 5781569143461410944 & 406416533 & 20100709_1542m76_133 & 15:54:37.08 & $-$76:17:35.9 & $\dots$ & $12.600$ & $12.791$ & $1.132$ & $13.058$ & $-6.8$ & $2.2$ & $-14.3$ & $1.5$ & $3.1037$ & $0.0132$ & $0.3222$ & $0.0014$ & $0.3195$ & $0.0013$ & $0.0042$ & $0.3208$ & $0.0014$ & $0.0044$ & $\dots$ & $\dots$ & $\dots$ & $-3.4370$ & $0.0136$ & $9.3210$ & $0.0128$ & $-0.0357$ & $5005$ & $79$ & $5086$ & $64$ & $\dots$ & $\dots$ & $5005$ & $79$ & $4.803$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.980$ & $0.196$ & $-0.112$ & $0.080$ & $\dots$ & $\dots$ & $-2.980$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.155$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J155444.98$-$075204.5 & 4348162909802679296 & 169904338 & 20060418_1550m08_109 & 15:54:44.98 & $-$07:52:04.5 & KPNR & $11.384$ & $11.024$ & $1.521$ & $11.478$ & $-808.7$ & $47.7$ & $\dots$ & $\dots$ & $3.9987$ & $0.0201$ & $0.2501$ & $0.0013$ & $0.2485$ & $0.0012$ & $0.0050$ & $0.2482$ & $0.0011$ & $0.0046$ & $0.2476$ & $0.0011$ & $0.0043$ & $-42.4419$ & $0.0246$ & $1.9103$ & $0.0161$ & $-0.0309$ & $4538$ & $88$ & $4637$ & $333$ & $4567$ & $109$ & $4508$ & $67$ & $4.432$ & $0.850$ & $2.670$ & $0.355$ & $2.670$ & $0.355$ & $\dots$ & $\dots$ & $-2.626$ & $0.390$ & $-1.751$ & $0.632$ & $-2.150$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.998$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.991$ & $9$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J155459.08$-$033113.1 & 4399797556389742848 & 170405631 & 20070611_1551m01_141 & 15:54:59.08 & $-$03:31:13.1 & $\dots$ & $10.825$ & $10.084$ & $1.980$ & $10.817$ & $-46.3$ & $0.9$ & $-47.8$ & $0.3$ & $2.3134$ & $0.0191$ & $0.4323$ & $0.0036$ & $0.4275$ & $0.0035$ & $0.0082$ & $0.4236$ & $0.0033$ & $0.0077$ & $0.4230$ & $0.0054$ & $0.0128$ & $-22.9270$ & $0.0197$ & $-7.6792$ & $0.0142$ & $-0.0397$ & $4577$ & $54$ & $4550$ & $49$ & $\dots$ & $\dots$ & $4577$ & $54$ & $1.987$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.125$ & $-0.156$ & $0.090$ & $\dots$ & $\dots$ & $-1.200$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.151$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155500.26$-$162518.2 & 6262332900507656192 & 168257724 & 20100610_1554m15_061 & 15:55:00.26 & $-$16:25:18.2 & NTTE & $13.155$ & $12.711$ & $1.496$ & $13.152$ & $337.1$ & $1.3$ & $340.5$ & $1.2$ & $0.1938$ & $0.0175$ & $5.1600$ & $0.4659$ & $4.5496$ & $0.3622$ & $0.0796$ & $4.6104$ & $0.4688$ & $0.1017$ & $4.3317$ & $0.4620$ & $0.1067$ & $-1.0603$ & $0.0197$ & $-9.6434$ & $0.0134$ & $-0.0944$ & $4756$ & $97$ & $4415$ & $92$ & $4834$ & $142$ & $4677$ & $53$ & $0.651$ & $0.470$ & $2.438$ & $0.158$ & $2.438$ & $0.158$ & $-1.494$ & $0.143$ & $-1.569$ & $0.160$ & $-1.608$ & $0.182$ & $-1.380$ & $0.103$ & $-0.341$ & $0.090$ & $-0.321$ & $6.615$ & D & $0.995$ & I & $0.214$ & $0.361$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $29$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J155508.10$-$035901.0 & 4399554873557841536 & $\dots$ & 20050330_1604m03_037 & 15:55:08.10 & $-$03:59:01.0 & KPNR & $10.954$ & $7.917$ & $4.649$ & $11.105$ & $-36.5$ & $3.4$ & $\dots$ & $\dots$ & $1.8077$ & $0.0740$ & $0.5532$ & $0.0226$ & $0.5453$ & $0.0220$ & $0.0404$ & $0.5321$ & $0.0181$ & $0.0340$ & $0.5146$ & $0.0007$ & $0.0014$ & $-16.3350$ & $0.0788$ & $-13.0106$ & $0.0603$ & $-0.1056$ & $\dots$ & $\dots$ & $3086$ & $92$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.996$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.122$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & U & $-0.508$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.824$ & $32$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J155511.03$-$072323.8 & 4396254307150961536 & 169936110 & 20060608_1553m09_083 & 15:55:11.03 & $-$07:23:23.8 & $\dots$ & $12.064$ & $11.803$ & $1.173$ & $12.087$ & $-193.0$ & $1.8$ & $-193.2$ & $0.9$ & $0.8664$ & $0.0197$ & $1.1542$ & $0.0262$ & $1.1206$ & $0.0247$ & $0.0221$ & $1.1044$ & $0.0296$ & $0.0268$ & $1.0571$ & $0.0319$ & $0.0301$ & $-48.6996$ & $0.0238$ & $-19.0722$ & $0.0194$ & $-0.2593$ & $5152$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5152$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155513.96$-$762600.7 & 5781518978244303744 & 407826076 & 20090405_1542m76_094 & 15:55:13.96 & $-$76:26:00.7 & $\dots$ & $11.826$ & $11.473$ & $1.377$ & $11.851$ & $28.3$ & $2.0$ & $27.2$ & $0.5$ & $0.2803$ & $0.0113$ & $3.5676$ & $0.1438$ & $3.2648$ & $0.1204$ & $0.0369$ & $3.3657$ & $0.1052$ & $0.0313$ & $3.3064$ & $0.1955$ & $0.0591$ & $-8.5061$ & $0.0116$ & $-3.8065$ & $0.0118$ & $-0.0786$ & $4509$ & $52$ & $4554$ & $64$ & $\dots$ & $\dots$ & $4509$ & $52$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.110$ & $0.047$ & $0.080$ & $\dots$ & $\dots$ & $-1.090$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.419$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155530.79$-$143459.8 & 6263566316336901248 & 168560984 & 20060421_1548m14_114 & 15:55:30.79 & $-$14:34:59.8 & $\dots$ & $11.504$ & $11.161$ & $1.293$ & $11.500$ & $-19.1$ & $1.3$ & $-19.4$ & $0.5$ & $0.5826$ & $0.0173$ & $1.7164$ & $0.0510$ & $1.6431$ & $0.0467$ & $0.0284$ & $1.6030$ & $0.0592$ & $0.0369$ & $1.6526$ & $0.0695$ & $0.0421$ & $-2.5046$ & $0.0205$ & $-8.9182$ & $0.0148$ & $-0.2454$ & $4813$ & $53$ & $4948$ & $77$ & $\dots$ & $\dots$ & $4813$ & $53$ & $2.353$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.102$ & $-0.873$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155604.00$-$214620.5 & 6246500792063534592 & 167355845 & 20050630_1552m24_083 & 15:56:04.00 & $-$21:46:20.5 & $\dots$ & $12.059$ & $12.306$ & $0.989$ & $12.516$ & $-40.8$ & $1.8$ & $-43.1$ & $2.7$ & $1.5747$ & $0.0169$ & $0.6350$ & $0.0068$ & $0.6247$ & $0.0066$ & $0.0106$ & $0.6261$ & $0.0068$ & $0.0108$ & $0.6273$ & $0.0105$ & $0.0168$ & $-17.0783$ & $0.0193$ & $-2.2536$ & $0.0130$ & $-0.1416$ & $6384$ & $127$ & $5849$ & $104$ & $\dots$ & $\dots$ & $6384$ & $127$ & $4.043$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.040$ & $0.365$ & $-0.515$ & $0.110$ & $\dots$ & $\dots$ & $-3.040$ & $0.365$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155616.00$-$061826.0 & 4397879247897644160 & 169950493 & 20080819_1606m05_027 & 15:56:16.00 & $-$06:18:26.0 & NTTE & $13.029$ & $12.413$ & $1.737$ & $12.991$ & $278.5$ & $1.6$ & $279.5$ & $0.9$ & $0.1398$ & $0.0171$ & $7.1531$ & $0.8749$ & $6.0314$ & $0.6221$ & $0.1031$ & $5.9642$ & $0.3991$ & $0.0669$ & $6.0198$ & $0.3243$ & $0.0539$ & $-5.1752$ & $0.0185$ & $-3.7410$ & $0.0109$ & $-0.0071$ & $4433$ & $133$ & $4696$ & $86$ & $4636$ & $211$ & $4230$ & $55$ & $3.739$ & $0.180$ & $2.119$ & $0.119$ & $2.119$ & $0.119$ & $-1.999$ & $0.153$ & $-1.811$ & $0.130$ & $-1.768$ & $0.168$ & $-2.230$ & $0.138$ & $-0.265$ & $0.117$ & $-0.245$ & $6.186$ & D & $0.988$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J155621.39$-$140119.8 & 6263974097713061248 & 168573996 & 20080318_1554m15_080 & 15:56:21.39 & $-$14:01:19.8 & $\dots$ & $10.100$ & $9.542$ & $1.102$ & $9.797$ & $-103.5$ & $1.1$ & $-104.7$ & $0.2$ & $1.7881$ & $0.0157$ & $0.5593$ & $0.0049$ & $0.5512$ & $0.0048$ & $0.0087$ & $0.5478$ & $0.0049$ & $0.0090$ & $0.5515$ & $0.0104$ & $0.0188$ & $-43.2382$ & $0.0178$ & $-35.0419$ & $0.0119$ & $-0.0694$ & $5249$ & $54$ & $5374$ & $94$ & $\dots$ & $\dots$ & $5249$ & $54$ & $3.188$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $-1.012$ & $0.180$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.642$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155651.25$-$030111.8 & 4399930906534306688 & 170532883 & 20050330_1604m03_050 & 15:56:51.25 & $-$03:01:11.8 & $\dots$ & $12.224$ & $11.962$ & $1.062$ & $12.200$ & $-56.2$ & $3.9$ & $-52.0$ & $0.6$ & $2.4677$ & $0.0151$ & $0.4052$ & $0.0025$ & $0.4010$ & $0.0024$ & $0.0061$ & $0.3992$ & $0.0022$ & $0.0054$ & $0.3971$ & $0.0019$ & $0.0048$ & $-53.4455$ & $0.0180$ & $15.1253$ & $0.0134$ & $-0.0568$ & $6453$ & $71$ & $3999$ & $253$ & $\dots$ & $\dots$ & $6453$ & $71$ & $4.645$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.173$ & $-0.752$ & $0.310$ & $\dots$ & $\dots$ & $-0.990$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155737.10$-$130253.0 & 6264188536839570048 & 168637255 & 20090416_1608m12_034 & 15:57:37.10 & $-$13:02:53.0 & GEMS & $12.133$ & $11.848$ & $1.112$ & $12.107$ & $-108.3$ & $1.6$ & $-103.0$ & $2.9$ & $1.1062$ & $0.0200$ & $0.9040$ & $0.0163$ & $0.8832$ & $0.0156$ & $0.0177$ & $0.8774$ & $0.0168$ & $0.0191$ & $0.8505$ & $0.0227$ & $0.0267$ & $-66.5392$ & $0.0247$ & $-5.0549$ & $0.0157$ & $-0.0377$ & $5376$ & $49$ & $5201$ & $214$ & $5388$ & $40$ & $5365$ & $57$ & $2.122$ & $0.480$ & $2.945$ & $0.280$ & $2.945$ & $0.280$ & $-1.970$ & $0.096$ & $-1.874$ & $0.270$ & $-2.039$ & $0.077$ & $-1.900$ & $0.114$ & $0.297$ & $0.104$ & $0.307$ & $6.767$ & D & $0.997$ & I & $0.404$ & $0.316$ & $0.066$ & $0.044$ & $0.066$ & $0.044$ & D & $0.993$ & $66$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J155743.23$-$783559.4 & 5778989551742481280 & 408052068 & 20090709_1542m76_140 & 15:57:43.23 & $-$78:35:59.4 & $\dots$ & $12.499$ & $12.126$ & $1.434$ & $12.534$ & $221.7$ & $6.6$ & $215.5$ & $0.7$ & $0.2325$ & $0.0091$ & $4.3011$ & $0.1683$ & $3.8685$ & $0.1362$ & $0.0352$ & $4.1383$ & $0.1405$ & $0.0340$ & $4.2028$ & $0.2272$ & $0.0541$ & $-10.2271$ & $0.0088$ & $-9.9431$ & $0.0107$ & $0.0514$ & $4527$ & $52$ & $4404$ & $119$ & $\dots$ & $\dots$ & $4527$ & $52$ & $4.425$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $0.662$ & $0.140$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.268$ & $0.769$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155751.80$-$083955.0 & 4347826768481974656 & 169909265 & 20070814_1553m09_101 & 15:57:51.80 & $-$08:39:55.0 & NTTE & $10.398$ & $10.024$ & $1.481$ & $10.457$ & $-22.7$ & $0.8$ & $-22.1$ & $0.3$ & $0.7963$ & $0.0150$ & $1.2558$ & $0.0237$ & $1.2161$ & $0.0222$ & $0.0182$ & $1.2023$ & $0.0189$ & $0.0157$ & $1.2155$ & $0.0381$ & $0.0314$ & $-32.1635$ & $0.0174$ & $-19.3375$ & $0.0115$ & $-0.0327$ & $4572$ & $158$ & $4460$ & $92$ & $4572$ & $158$ & $4614$ & $52$ & $1.410$ & $0.470$ & $0.699$ & $0.093$ & $0.699$ & $0.093$ & $-2.684$ & $0.116$ & $-1.701$ & $0.160$ & $-2.684$ & $0.116$ & $-0.590$ & $0.102$ & $0.377$ & $0.123$ & $0.987$ & $6.733$ & D & $0.996$ & C & $0.437$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $56$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J155803.83$-$061632.2 & 4397928661501564800 & 169967022 & 20060524_1600m03_004 & 15:58:03.83 & $-$06:16:32.2 & $\dots$ & $11.117$ & $10.886$ & $0.966$ & $11.087$ & $31.3$ & $0.7$ & $29.2$ & $0.4$ & $4.9582$ & $0.0153$ & $0.2017$ & $0.0006$ & $0.2006$ & $0.0006$ & $0.0031$ & $0.2004$ & $0.0008$ & $0.0039$ & $0.2013$ & $0.0010$ & $0.0050$ & $19.9436$ & $0.0166$ & $-103.7411$ & $0.0114$ & $0.0740$ & $6180$ & $68$ & $5620$ & $136$ & $\dots$ & $\dots$ & $6180$ & $68$ & $3.924$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.821$ & $0.129$ & $-0.979$ & $0.190$ & $\dots$ & $\dots$ & $-0.821$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.315$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155827.04$-$113653.2 & 4343008949047731840 & 169727387 & 20070823_1608m12_046 & 15:58:27.04 & $-$11:36:53.2 & NTTE & $10.445$ & $10.011$ & $1.486$ & $10.446$ & $-247.6$ & $1.2$ & $-247.8$ & $0.2$ & $0.8648$ & $0.0170$ & $1.1563$ & $0.0227$ & $1.1226$ & $0.0214$ & $0.0191$ & $1.1124$ & $0.0212$ & $0.0191$ & $1.1018$ & $0.0403$ & $0.0366$ & $-45.1620$ & $0.0196$ & $-13.3547$ & $0.0120$ & $0.0307$ & $4771$ & $69$ & $4646$ & $77$ & $4778$ & $85$ & $4764$ & $54$ & $1.494$ & $0.230$ & $1.268$ & $0.191$ & $1.268$ & $0.191$ & $-1.875$ & $0.063$ & $-1.587$ & $0.170$ & $-2.010$ & $0.016$ & $-1.740$ & $0.110$ & $-0.307$ & $0.102$ & $0.243$ & $6.798$ & D & $0.993$ & I & $0.360$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J155829.63$-$122434.4 & 4342895871148449152 & 168649494 & 20090416_1608m12_038 & 15:58:29.63 & $-$12:24:34.4 & KPNR & $12.331$ & $12.031$ & $1.200$ & $12.326$ & $83.2$ & $0.8$ & $82.3$ & $0.5$ & $0.3745$ & $0.0168$ & $2.6702$ & $0.1198$ & $2.4969$ & $0.1047$ & $0.0419$ & $2.5663$ & $0.1141$ & $0.0445$ & $2.6228$ & $0.2913$ & $0.1110$ & $-8.8986$ & $0.0208$ & $-0.6041$ & $0.0145$ & $-0.0413$ & $5136$ & $39$ & $5155$ & $214$ & $5073$ & $18$ & $5199$ & $61$ & $2.677$ & $0.480$ & $1.440$ & $0.153$ & $1.440$ & $0.153$ & $-2.529$ & $0.104$ & $-2.738$ & $0.270$ & $-2.677$ & $0.072$ & $-2.380$ & $0.135$ & $-0.873$ & $0.111$ & $-0.353$ & $5.548$ & D & $0.981$ & I & $\dots$ & $\dots$ & $0.096$ & $0.039$ & $0.096$ & $0.039$ & D & $0.982$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J155846.99$-$033950.8 & 4399628987513294976 & 170420670 & 20060815_1551m01_134 & 15:58:46.99 & $-$03:39:50.8 & NTTE & $12.713$ & $12.311$ & $1.382$ & $12.693$ & $1.1$ & $1.0$ & $2.9$ & $1.0$ & $0.7642$ & $0.0148$ & $1.3086$ & $0.0253$ & $1.2655$ & $0.0237$ & $0.0187$ & $1.2917$ & $0.0255$ & $0.0198$ & $1.2833$ & $0.0045$ & $0.0035$ & $-34.3704$ & $0.0160$ & $-20.8283$ & $0.0114$ & $-0.0782$ & $5216$ & $57$ & $4896$ & $92$ & $5216$ & $57$ & $5161$ & $58$ & $3.003$ & $0.470$ & $1.994$ & $0.641$ & $1.994$ & $0.641$ & $-2.685$ & $0.159$ & $-2.164$ & $0.160$ & $-2.685$ & $0.159$ & $-2.080$ & $0.122$ & $1.224$ & $0.105$ & $1.264$ & $7.009$ & D & $0.996$ & C & $0.378$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $54$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J155847.73$-$175759.4 & 6248435902467580416 & 167756099 & 20060509_1604m17_034 & 15:58:47.73 & $-$17:57:59.4 & $\dots$ & $12.018$ & $11.473$ & $1.703$ & $12.030$ & $-12.1$ & $2.6$ & $-7.4$ & $0.7$ & $7.2356$ & $0.0230$ & $0.1382$ & $0.0004$ & $0.1377$ & $0.0004$ & $0.0032$ & $0.1376$ & $0.0004$ & $0.0032$ & $\dots$ & $\dots$ & $\dots$ & $-13.3238$ & $0.0279$ & $-21.3674$ & $0.0188$ & $-0.1583$ & $4376$ & $66$ & $4577$ & $64$ & $\dots$ & $\dots$ & $4376$ & $66$ & $4.773$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.125$ & $0.653$ & $0.080$ & $\dots$ & $\dots$ & $-1.500$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.260$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J155849.78$-$843238.1 & 5768102325041827968 & 409077884 & 20100621_1430m84_117 & 15:58:49.78 & $-$84:32:38.1 & $\dots$ & $8.932$ & $8.527$ & $1.470$ & $8.954$ & $21.6$ & $0.7$ & $21.8$ & $0.2$ & $3.2615$ & $0.5169$ & $0.3066$ & $0.0486$ & $0.3042$ & $0.0478$ & $0.1572$ & $0.3251$ & $0.0305$ & $0.0937$ & $0.5115$ & $0.2220$ & $0.4339$ & $-20.8809$ & $0.5236$ & $-14.1628$ & $0.5733$ & $0.0076$ & $4375$ & $52$ & $4318$ & $68$ & $\dots$ & $\dots$ & $4375$ & $52$ & $1.429$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.106$ & $-0.892$ & $0.140$ & $\dots$ & $\dots$ & $-1.310$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.335$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J155855.14$-$094257.2 & 4346849921119777408 & 169779141 & 20100612_1553m09_133 & 15:58:55.14 & $-$09:42:57.2 & $\dots$ & $13.345$ & $12.856$ & $1.599$ & $13.353$ & $97.4$ & $2.0$ & $97.5$ & $1.2$ & $0.1297$ & $0.0146$ & $7.7101$ & $0.8679$ & $6.4226$ & $0.6022$ & $0.0938$ & $6.2583$ & $0.5263$ & $0.0841$ & $5.7020$ & $0.9702$ & $0.1701$ & $7.7088$ & $0.0175$ & $-11.9203$ & $0.0122$ & $-0.1593$ & $4498$ & $55$ & $3823$ & $120$ & $\dots$ & $\dots$ & $4498$ & $55$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.149$ & $-1.250$ & $0.190$ & $\dots$ & $\dots$ & $-1.080$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155902.88$-$131214.7 & 6264190838942379904 & 168638123 & 20060530_1608m12_028 & 15:59:02.88 & $-$13:12:14.7 & $\dots$ & $12.108$ & $11.626$ & $1.565$ & $12.105$ & $-32.2$ & $0.9$ & $-32.8$ & $0.4$ & $0.3636$ & $0.0207$ & $2.7503$ & $0.1566$ & $2.5667$ & $0.1364$ & $0.0531$ & $2.5379$ & $0.1068$ & $0.0421$ & $2.3924$ & $0.1796$ & $0.0751$ & $-3.2298$ & $0.0228$ & $-2.3771$ & $0.0148$ & $-0.1442$ & $4404$ & $52$ & $4498$ & $77$ & $\dots$ & $\dots$ & $4404$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $-0.930$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155929.51$-$091425.4 & 4346938706683612288 & 169782184 & 20050602_1549m08_124 & 15:59:29.51 & $-$09:14:25.4 & $\dots$ & $13.554$ & $13.052$ & $1.636$ & $13.571$ & $8.3$ & $1.4$ & $6.0$ & $1.1$ & $0.2793$ & $0.0141$ & $3.5804$ & $0.1807$ & $3.2755$ & $0.1513$ & $0.0462$ & $3.1502$ & $0.1307$ & $0.0415$ & $3.1509$ & $0.2481$ & $0.0787$ & $-8.2305$ & $0.0156$ & $2.6894$ & $0.0105$ & $-0.1820$ & $4424$ & $54$ & $4578$ & $77$ & $\dots$ & $\dots$ & $4424$ & $54$ & $1.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.141$ & $-0.932$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.485$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155932.12$-$075249.6 & 4349440473594712832 & 169923837 & 20050711_1549m08_110 & 15:59:32.12 & $-$07:52:49.6 & $\dots$ & $13.364$ & $13.026$ & $1.262$ & $13.350$ & $166.7$ & $2.8$ & $167.5$ & $4.2$ & $0.3094$ & $0.0139$ & $3.2321$ & $0.1452$ & $2.9815$ & $0.1236$ & $0.0414$ & $2.8848$ & $0.1198$ & $0.0415$ & $2.8575$ & $0.1696$ & $0.0594$ & $-2.9386$ & $0.0176$ & $-18.5525$ & $0.0112$ & $-0.0947$ & $4938$ & $55$ & $5064$ & $119$ & $\dots$ & $\dots$ & $4938$ & $55$ & $3.996$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.114$ & $0.309$ & $0.140$ & $\dots$ & $\dots$ & $-1.660$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155934.79$-$025027.6 & 4405930666608979456 & 170547967 & 20050421_1604m03_057 & 15:59:34.79 & $-$02:50:27.6 & $\dots$ & $13.323$ & $12.679$ & $1.807$ & $13.300$ & $-120.5$ & $1.1$ & $-121.5$ & $1.0$ & $0.1472$ & $0.0161$ & $6.7935$ & $0.7430$ & $5.7737$ & $0.5367$ & $0.0930$ & $5.8375$ & $0.4712$ & $0.0807$ & $6.2263$ & $0.7179$ & $0.1153$ & $-5.2132$ & $0.0171$ & $-2.3007$ & $0.0131$ & $-0.1483$ & $4317$ & $53$ & $4603$ & $92$ & $\dots$ & $\dots$ & $4317$ & $53$ & $0.891$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.108$ & $-1.584$ & $0.160$ & $\dots$ & $\dots$ & $-1.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155936.91$-$044219.4 & 4398670144655115648 & 170389254 & 20060812_1606m05_042 & 15:59:36.91 & $-$04:42:19.4 & $\dots$ & $13.158$ & $12.632$ & $1.629$ & $13.147$ & $-199.4$ & $1.2$ & $-201.7$ & $1.0$ & $0.2658$ & $0.0204$ & $3.7622$ & $0.2887$ & $3.4270$ & $0.2396$ & $0.0699$ & $3.5335$ & $0.2215$ & $0.0627$ & $3.6306$ & $0.2214$ & $0.0610$ & $-18.9791$ & $0.0194$ & $1.4342$ & $0.0181$ & $-0.4234$ & $4571$ & $53$ & $4617$ & $77$ & $\dots$ & $\dots$ & $4571$ & $53$ & $1.186$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.108$ & $-1.328$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155938.49$-$780306.3 & 5779030611630263424 & 408045701 & 20080314_1542m76_139 & 15:59:38.49 & $-$78:03:06.3 & $\dots$ & $10.502$ & $10.099$ & $1.482$ & $10.532$ & $-13.0$ & $0.6$ & $-12.5$ & $0.3$ & $0.4945$ & $0.0129$ & $2.0222$ & $0.0528$ & $1.9212$ & $0.0476$ & $0.0248$ & $1.9445$ & $0.0582$ & $0.0299$ & $1.8641$ & $0.0932$ & $0.0500$ & $-23.8333$ & $0.0123$ & $-11.3140$ & $0.0142$ & $0.0363$ & $4392$ & $52$ & $4481$ & $77$ & $\dots$ & $\dots$ & $4392$ & $52$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.104$ & $-1.347$ & $0.170$ & $\dots$ & $\dots$ & $-1.750$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.477$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155944.73$-$123402.4 & 4342691018389691008 & 168650695 & 20060502_1602m11_010 & 15:59:44.73 & $-$12:34:02.4 & $\dots$ & $11.702$ & $11.350$ & $1.293$ & $11.688$ & $-35.8$ & $0.9$ & $-36.1$ & $0.3$ & $0.7725$ & $0.0211$ & $1.2945$ & $0.0354$ & $1.2523$ & $0.0331$ & $0.0264$ & $1.2388$ & $0.0301$ & $0.0243$ & $1.2570$ & $0.0439$ & $0.0349$ & $-21.1365$ & $0.0240$ & $-3.8930$ & $0.0193$ & $-0.3617$ & $4972$ & $53$ & $4982$ & $77$ & $\dots$ & $\dots$ & $4972$ & $53$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-1.161$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.363$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155959.09$-$001335.2 & 4409884613498331136 & 170605036 & 20060815_1551m01_098 & 15:59:59.09 & $-$00:13:35.2 & $\dots$ & $12.270$ & $12.720$ & $1.003$ & $12.936$ & $16.3$ & $1.6$ & $23.1$ & $2.3$ & $2.8322$ & $0.0857$ & $0.3531$ & $0.0107$ & $0.3499$ & $0.0105$ & $0.0300$ & $0.3501$ & $0.0103$ & $0.0293$ & $\dots$ & $\dots$ & $\dots$ & $6.0594$ & $0.0780$ & $-0.4248$ & $0.0656$ & $-0.2947$ & $5485$ & $160$ & $5207$ & $104$ & $\dots$ & $\dots$ & $5485$ & $160$ & $3.972$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.760$ & $0.264$ & $-0.309$ & $0.110$ & $\dots$ & $\dots$ & $-2.760$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.199$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J155959.93$-$803952.0 & 5778171098476182144 & 408206170 & 20060805_1637m81_044 & 15:59:59.93 & $-$80:39:52.0 & $\dots$ & $12.912$ & $12.490$ & $1.500$ & $12.932$ & $-27.0$ & $1.1$ & $-25.3$ & $1.2$ & $0.2924$ & $0.0096$ & $3.4200$ & $0.1123$ & $3.1407$ & $0.0947$ & $0.0302$ & $3.3934$ & $0.0990$ & $0.0292$ & $3.1276$ & $0.2444$ & $0.0781$ & $-14.0005$ & $0.0108$ & $-8.3965$ & $0.0112$ & $-0.1143$ & $4641$ & $53$ & $4921$ & $77$ & $\dots$ & $\dots$ & $4641$ & $53$ & $2.220$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.114$ & $-1.201$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.601$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160009.77$-$125145.4 & 4342667756846748928 & 168651844 & 20120626_1608m12_045 & 16:00:09.77 & $-$12:51:45.4 & $\dots$ & $12.872$ & $12.376$ & $1.561$ & $12.852$ & $-0.1$ & $1.3$ & $2.5$ & $0.5$ & $0.2345$ & $0.0153$ & $4.2644$ & $0.2782$ & $3.8388$ & $0.2255$ & $0.0587$ & $3.9363$ & $0.1739$ & $0.0442$ & $3.7392$ & $0.4530$ & $0.1211$ & $-2.9486$ & $0.0179$ & $-9.9215$ & $0.0138$ & $-0.4240$ & $4455$ & $52$ & $4505$ & $77$ & $\dots$ & $\dots$ & $4455$ & $52$ & $1.101$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.104$ & $-1.130$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.349$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160022.55$-$084435.3 & 4347063703113466752 & 169915461 & 20060730_1553m09_111 & 16:00:22.55 & $-$08:44:35.3 & $\dots$ & $12.559$ & $12.019$ & $1.658$ & $12.550$ & $20.9$ & $0.8$ & $25.7$ & $6.5$ & $0.3812$ & $0.0181$ & $2.6233$ & $0.1246$ & $2.4558$ & $0.1092$ & $0.0444$ & $2.5159$ & $0.1254$ & $0.0498$ & $2.4456$ & $0.2809$ & $0.1149$ & $4.1677$ & $0.0204$ & $-2.7877$ & $0.0141$ & $-0.1064$ & $4267$ & $53$ & $4311$ & $77$ & $\dots$ & $\dots$ & $4267$ & $53$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.125$ & $-0.657$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.089$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160023.49$-$140112.1 & 6263315902564502784 & 168608539 & 20060811_1608m12_021 & 16:00:23.49 & $-$14:01:12.1 & $\dots$ & $12.284$ & $11.961$ & $1.317$ & $12.310$ & $104.5$ & $1.2$ & $\dots$ & $\dots$ & $0.4060$ & $0.0181$ & $2.4631$ & $0.1098$ & $2.3148$ & $0.0970$ & $0.0419$ & $2.4183$ & $0.0809$ & $0.0335$ & $2.2771$ & $0.1600$ & $0.0702$ & $-3.1184$ & $0.0216$ & $-12.8781$ & $0.0137$ & $-0.0463$ & $4885$ & $53$ & $4764$ & $77$ & $\dots$ & $\dots$ & $4885$ & $53$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-1.106$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160035.52$-$123315.5 & 4342693556708717952 & 168655051 & 20070415_1608m12_036 & 16:00:35.52 & $-$12:33:15.5 & $\dots$ & $12.713$ & $12.160$ & $1.685$ & $12.707$ & $-0.2$ & $0.9$ & $-2.6$ & $0.6$ & $0.1954$ & $0.0172$ & $5.1177$ & $0.4505$ & $4.5167$ & $0.3509$ & $0.0777$ & $4.5206$ & $0.2669$ & $0.0590$ & $5.0349$ & $0.0395$ & $0.0078$ & $-7.8714$ & $0.0201$ & $-6.7675$ & $0.0126$ & $-0.0415$ & $4252$ & $52$ & $4506$ & $77$ & $\dots$ & $\dots$ & $4252$ & $52$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.108$ & $-1.033$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.507$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160042.37$-$080005.9 & 4349422503446474368 & 169928102 & 20100612_1553m09_101 & 16:00:42.37 & $-$08:00:05.9 & $\dots$ & $12.880$ & $13.187$ & $1.319$ & $13.538$ & $16.3$ & $1.6$ & $15.1$ & $4.3$ & $4.5352$ & $0.0589$ & $0.2205$ & $0.0029$ & $0.2192$ & $0.0028$ & $0.0129$ & $0.2185$ & $0.0026$ & $0.0119$ & $\dots$ & $\dots$ & $\dots$ & $-1.9897$ & $0.0669$ & $12.4431$ & $0.0445$ & $0.0062$ & $4785$ & $98$ & $4602$ & $64$ & $\dots$ & $\dots$ & $4785$ & $98$ & $4.539$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.055$ & $0.156$ & $-0.119$ & $0.080$ & $\dots$ & $\dots$ & $-1.055$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.152$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J160045.86$-$094028.6 & 4346860572638430080 & 169783538 & 20080504_1553m09_124 & 16:00:45.86 & $-$09:40:28.6 & $\dots$ & $10.607$ & $10.467$ & $0.812$ & $10.617$ & $-11.4$ & $1.4$ & $\dots$ & $\dots$ & $1.8562$ & $0.0320$ & $0.5387$ & $0.0093$ & $0.5313$ & $0.0090$ & $0.0170$ & $0.5290$ & $0.0077$ & $0.0146$ & $0.5587$ & $0.0214$ & $0.0382$ & $5.9846$ & $0.0370$ & $-2.7943$ & $0.0233$ & $-0.1112$ & $4959$ & $54$ & $6486$ & $83$ & $\dots$ & $\dots$ & $4959$ & $54$ & $3.699$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.112$ & $-0.063$ & $0.120$ & $\dots$ & $\dots$ & $-1.250$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.051$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160049.59$-$254115.6 & 6235818628585599488 & 121379964 & 20050630_1552m24_132 & 16:00:49.59 & $-$25:41:15.6 & $\dots$ & $13.282$ & $12.844$ & $1.389$ & $13.229$ & $-27.1$ & $1.3$ & $-48.7$ & $6.8$ & $0.4755$ & $0.0189$ & $2.1030$ & $0.0836$ & $1.9940$ & $0.0751$ & $0.0377$ & $2.0244$ & $0.0740$ & $0.0366$ & $2.0333$ & $0.0992$ & $0.0488$ & $-4.7404$ & $0.0183$ & $-2.8010$ & $0.0117$ & $-0.0689$ & $4558$ & $53$ & $4629$ & $49$ & $\dots$ & $\dots$ & $4558$ & $53$ & $3.626$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $0.571$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.125$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160053.93$-$730354.1 & 5782567500024925056 & 402931351 & 20100813_1636m72_034 & 16:00:53.93 & $-$73:03:54.1 & $\dots$ & $11.085$ & $10.781$ & $1.334$ & $11.138$ & $-11.1$ & $1.0$ & $-7.9$ & $0.2$ & $0.9490$ & $0.0130$ & $1.0537$ & $0.0144$ & $1.0256$ & $0.0137$ & $0.0133$ & $1.0328$ & $0.0128$ & $0.0124$ & $1.0099$ & $0.0113$ & $0.0112$ & $-5.3377$ & $0.0097$ & $-5.1577$ & $0.0131$ & $0.0625$ & $4955$ & $56$ & $4814$ & $49$ & $\dots$ & $\dots$ & $4955$ & $56$ & $3.305$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.128$ & $0.281$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.242$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160105.54$-$023853.5 & 4405776391384145920 & 170553372 & 20090614_1610m02_033 & 16:01:05.54 & $-$02:38:53.5 & $\dots$ & $11.333$ & $10.976$ & $1.292$ & $11.313$ & $107.2$ & $1.2$ & $112.5$ & $0.4$ & $1.0747$ & $0.0270$ & $0.9305$ & $0.0234$ & $0.9085$ & $0.0223$ & $0.0245$ & $0.9029$ & $0.0251$ & $0.0278$ & $0.9295$ & $0.0354$ & $0.0381$ & $-12.6837$ & $0.0300$ & $-45.3481$ & $0.0220$ & $0.0607$ & $5262$ & $55$ & $5427$ & $63$ & $\dots$ & $\dots$ & $5262$ & $55$ & $3.070$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-0.899$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160112.73$-$755308.0 & 5781561206361971328 & 407819720 & 20120331_1542m76_094 & 16:01:12.73 & $-$75:53:08.0 & $\dots$ & $12.773$ & $12.488$ & $1.192$ & $12.780$ & $48.8$ & $0.8$ & $49.1$ & $0.8$ & $0.5843$ & $0.0101$ & $1.7114$ & $0.0296$ & $1.6385$ & $0.0271$ & $0.0165$ & $1.6771$ & $0.0271$ & $0.0161$ & $1.6526$ & $0.0340$ & $0.0206$ & $-18.4826$ & $0.0083$ & $-7.7161$ & $0.0115$ & $0.0707$ & $4854$ & $54$ & $5023$ & $77$ & $\dots$ & $\dots$ & $4854$ & $54$ & $2.926$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $-0.815$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.595$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160119.00$-$144010.5 & 6262949795251141120 & 168593993 & 20060618_1554m15_094 & 16:01:19.00 & $-$14:40:10.5 & $\dots$ & $11.790$ & $12.012$ & $0.944$ & $12.206$ & $-9.0$ & $1.8$ & $-10.3$ & $0.8$ & $3.5225$ & $0.0229$ & $0.2839$ & $0.0018$ & $0.2818$ & $0.0018$ & $0.0065$ & $0.2813$ & $0.0018$ & $0.0064$ & $\dots$ & $\dots$ & $\dots$ & $9.7125$ & $0.0262$ & $-8.8819$ & $0.0165$ & $-0.0784$ & $6045$ & $104$ & $5728$ & $76$ & $\dots$ & $\dots$ & $6045$ & $104$ & $4.067$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.805$ & $0.318$ & $-0.168$ & $0.100$ & $\dots$ & $\dots$ & $-2.805$ & $0.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.184$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J160119.83$-$284213.7 & 6041201634494722816 & 120223952 & 20050807_1611m27_027 & 16:01:19.83 & $-$28:42:13.7 & $\dots$ & $13.351$ & $12.969$ & $1.438$ & $13.379$ & $51.1$ & $1.4$ & $\dots$ & $\dots$ & $0.1563$ & $0.0159$ & $6.3980$ & $0.6508$ & $5.4855$ & $0.4784$ & $0.0872$ & $5.2946$ & $0.4137$ & $0.0781$ & $4.9465$ & $0.6139$ & $0.1241$ & $-3.0846$ & $0.0225$ & $-5.0243$ & $0.0132$ & $-0.1077$ & $4530$ & $52$ & $4551$ & $77$ & $\dots$ & $\dots$ & $4530$ & $52$ & $1.034$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $-1.136$ & $0.170$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.197$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160126.50$-$083913.0 & 4347086075602938240 & $\dots$ & 20060418_1550m08_116 & 16:01:26.50 & $-$08:39:13.0 & SOAR & $11.732$ & $10.791$ & $2.253$ & $11.717$ & $-14.0$ & $11.3$ & $-19.0$ & $0.4$ & $0.5686$ & $0.0258$ & $1.7587$ & $0.0798$ & $1.6818$ & $0.0730$ & $0.0434$ & $1.6209$ & $0.0606$ & $0.0374$ & $1.7440$ & $0.2111$ & $0.1210$ & $-5.8071$ & $0.0305$ & $2.7429$ & $0.0191$ & $0.0295$ & $4160$ & $181$ & $4008$ & $333$ & $4160$ & $181$ & $\dots$ & $\dots$ & $4.810$ & $0.850$ & $2.760$ & $0.857$ & $2.760$ & $0.857$ & $\dots$ & $\dots$ & $-2.648$ & $0.390$ & $0.242$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & U & $0.985$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.928$ & $5$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J160131.26$-$170653.9 & 6250007242023291392 & 168292716 & 20060705_1554m15_133 & 16:01:31.26 & $-$17:06:53.9 & $\dots$ & $13.294$ & $12.708$ & $1.725$ & $13.279$ & $-11.8$ & $0.8$ & $-17.7$ & $1.1$ & $0.1745$ & $0.0175$ & $5.7307$ & $0.5747$ & $4.9875$ & $0.4353$ & $0.0873$ & $4.9758$ & $0.3564$ & $0.0716$ & $4.7544$ & $0.1965$ & $0.0413$ & $-10.0291$ & $0.0194$ & $-6.5331$ & $0.0126$ & $-0.2139$ & $4362$ & $52$ & $4280$ & $77$ & $\dots$ & $\dots$ & $4362$ & $52$ & $1.233$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $-1.167$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.418$ & $0.320$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160134.93$-$763559.1 & 5781504920809131264 & 407828521 & 20100709_1542m76_125 & 16:01:34.93 & $-$76:35:59.1 & $\dots$ & $12.815$ & $12.562$ & $1.048$ & $12.794$ & $-70.8$ & $1.5$ & $-64.2$ & $1.0$ & $0.4038$ & $0.0106$ & $2.4765$ & $0.0650$ & $2.3267$ & $0.0574$ & $0.0247$ & $2.4154$ & $0.0605$ & $0.0250$ & $2.4573$ & $0.0890$ & $0.0362$ & $-5.5291$ & $0.0099$ & $-1.3278$ & $0.0110$ & $0.0024$ & $5178$ & $54$ & $4876$ & $77$ & $\dots$ & $\dots$ & $5178$ & $54$ & $1.879$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $-0.897$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.165$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160143.91$-$120320.1 & 4342924149213444864 & 169731075 & 20070415_1608m12_038 & 16:01:43.91 & $-$12:03:20.1 & $\dots$ & $12.570$ & $12.142$ & $1.463$ & $12.565$ & $119.9$ & $1.8$ & $118.8$ & $0.5$ & $0.3872$ & $0.0158$ & $2.5826$ & $0.1054$ & $2.4201$ & $0.0925$ & $0.0382$ & $2.5017$ & $0.1019$ & $0.0407$ & $2.4360$ & $0.0523$ & $0.0215$ & $-1.6333$ & $0.0171$ & $-16.0819$ & $0.0118$ & $-0.1807$ & $4772$ & $53$ & $4008$ & $87$ & $\dots$ & $\dots$ & $4772$ & $53$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.102$ & $-1.000$ & $0.160$ & $\dots$ & $\dots$ & $-1.510$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.785$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160209.27$-$135556.8 & 6263274224202916608 & 168611601 & 20080524_1608m12_019 & 16:02:09.27 & $-$13:55:56.8 & $\dots$ & $10.612$ & $10.208$ & $1.475$ & $10.637$ & $-14.5$ & $0.5$ & $-14.8$ & $0.4$ & $0.9781$ & $0.0192$ & $1.0224$ & $0.0201$ & $0.9959$ & $0.0190$ & $0.0191$ & $0.9825$ & $0.0193$ & $0.0196$ & $0.9889$ & $0.0437$ & $0.0441$ & $-20.4327$ & $0.0268$ & $-21.4521$ & $0.0157$ & $-0.0478$ & $4543$ & $52$ & $4592$ & $68$ & $\dots$ & $\dots$ & $4543$ & $52$ & $1.924$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $-0.938$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $119$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160237.78$-$155159.5 & 6250791022017076224 & 168480039 & 20100610_1554m15_111 & 16:02:37.78 & $-$15:51:59.5 & $\dots$ & $12.892$ & $12.426$ & $1.515$ & $12.876$ & $-6.2$ & $1.4$ & $\dots$ & $\dots$ & $0.3366$ & $0.0191$ & $2.9709$ & $0.1686$ & $2.7579$ & $0.1453$ & $0.0527$ & $2.8848$ & $0.1660$ & $0.0575$ & $2.8329$ & $0.1225$ & $0.0433$ & $0.4331$ & $0.0278$ & $-7.7270$ & $0.0181$ & $-0.1182$ & $4585$ & $52$ & $4422$ & $77$ & $\dots$ & $\dots$ & $4585$ & $52$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $-0.953$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.339$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160245.00$-$152101.7 & 6262834179032374784 & 168485929 & 20080318_1554m15_107 & 16:02:45.00 & $-$15:21:01.7 & NTTE & $10.345$ & $10.024$ & $1.215$ & $10.327$ & $99.7$ & $0.9$ & $100.2$ & $0.6$ & $3.5119$ & $0.0204$ & $0.2847$ & $0.0017$ & $0.2827$ & $0.0016$ & $0.0058$ & $0.2818$ & $0.0018$ & $0.0063$ & $0.2823$ & $0.0022$ & $0.0078$ & $-29.0678$ & $0.0231$ & $-32.4091$ & $0.0135$ & $-0.0417$ & $5291$ & $62$ & $5188$ & $214$ & $5275$ & $65$ & $5306$ & $58$ & $3.213$ & $0.480$ & $2.067$ & $0.518$ & $2.067$ & $0.518$ & $-2.021$ & $0.151$ & $-1.804$ & $0.270$ & $-2.122$ & $0.180$ & $-1.920$ & $0.122$ & $0.357$ & $0.100$ & $0.397$ & $6.806$ & D & $0.995$ & I & $0.642$ & $0.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J160245.41$-$155145.4 & 6250791090735531264 & 168480087 & 20080610_1554m15_114 & 16:02:45.41 & $-$15:51:45.4 & $\dots$ & $12.673$ & $12.136$ & $1.626$ & $12.648$ & $-147.5$ & $0.6$ & $-148.8$ & $0.4$ & $0.1242$ & $0.0193$ & $8.0515$ & $1.2512$ & $6.6578$ & $0.8555$ & $0.1285$ & $7.1534$ & $1.2053$ & $0.1685$ & $5.7620$ & $0.5676$ & $0.0985$ & $-8.9418$ & $0.0252$ & $-12.7769$ & $0.0164$ & $-0.1083$ & $4400$ & $54$ & $4466$ & $92$ & $\dots$ & $\dots$ & $4400$ & $54$ & $1.447$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.125$ & $-1.649$ & $0.160$ & $\dots$ & $\dots$ & $-1.710$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.572$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160245.43$-$141549.3 & 6263249897507140736 & 168679316 & 20080627_1608m12_015 & 16:02:45.43 & $-$14:15:49.3 & $\dots$ & $12.157$ & $12.543$ & $1.052$ & $12.777$ & $-10.9$ & $2.9$ & $-7.0$ & $2.0$ & $3.7661$ & $0.0272$ & $0.2655$ & $0.0019$ & $0.2637$ & $0.0019$ & $0.0072$ & $0.2639$ & $0.0017$ & $0.0065$ & $\dots$ & $\dots$ & $\dots$ & $15.9701$ & $0.0325$ & $-9.6621$ & $0.0212$ & $-0.1316$ & $5684$ & $86$ & $5080$ & $87$ & $\dots$ & $\dots$ & $5684$ & $86$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.918$ & $0.198$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-1.918$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.348$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J160248.48$-$092828.8 & 4346778830823522176 & 169854693 & 20100612_1553m09_120 & 16:02:48.48 & $-$09:28:28.8 & $\dots$ & $13.137$ & $12.741$ & $1.335$ & $13.100$ & $-103.6$ & $2.6$ & $-106.4$ & $1.4$ & $0.2606$ & $0.0172$ & $3.8373$ & $0.2533$ & $3.4892$ & $0.2094$ & $0.0600$ & $3.5891$ & $0.1717$ & $0.0478$ & $4.0031$ & $0.3367$ & $0.0841$ & $-21.6243$ & $0.0222$ & $-22.7825$ & $0.0118$ & $-0.1273$ & $4923$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4923$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.104$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160253.80$-$822652.0 & 5768895377865607808 & 408776837 & 20090512_1637m81_020 & 16:02:53.80 & $-$82:26:52.0 & SOAR & $12.353$ & $12.051$ & $1.216$ & $12.354$ & $82.3$ & $0.8$ & $86.9$ & $1.0$ & $0.2728$ & $0.0108$ & $3.6657$ & $0.1451$ & $3.3467$ & $0.1210$ & $0.0361$ & $3.5186$ & $0.1451$ & $0.0413$ & $3.3073$ & $0.2744$ & $0.0830$ & $-7.5474$ & $0.0115$ & $0.5023$ & $0.0125$ & $-0.0977$ & $5009$ & $44$ & $4432$ & $92$ & $5007$ & $30$ & $5010$ & $58$ & $1.512$ & $0.470$ & $2.078$ & $0.176$ & $2.078$ & $0.176$ & $-2.944$ & $0.133$ & $-3.226$ & $0.160$ & $-3.078$ & $0.149$ & $-2.810$ & $0.117$ & $-0.502$ & $0.127$ & $-0.502$ & $4.984$ & D & $0.953$ & I & $0.514$ & $0.213$ & $0.179$ & $0.037$ & $0.179$ & $0.037$ & U & $0.960$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J160254.48$-$151041.2 & 6262859983195943040 & 168657751 & 20100614_1554m15_101 & 16:02:54.48 & $-$15:10:41.2 & $\dots$ & $12.908$ & $12.473$ & $1.457$ & $12.893$ & $128.1$ & $1.1$ & $129.3$ & $0.8$ & $0.3257$ & $0.0173$ & $3.0703$ & $0.1631$ & $2.8433$ & $0.1399$ & $0.0492$ & $2.9340$ & $0.1547$ & $0.0527$ & $2.9953$ & $0.2375$ & $0.0793$ & $-5.4042$ & $0.0190$ & $-5.6181$ & $0.0110$ & $-0.0816$ & $4754$ & $53$ & $4396$ & $77$ & $\dots$ & $\dots$ & $4754$ & $53$ & $0.977$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $-1.399$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.130$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160258.90$-$092504.0 & 4346780170853328384 & 169854823 & 20080504_1553m09_119 & 16:02:58.90 & $-$09:25:04.0 & KPNR & $11.174$ & $10.892$ & $1.152$ & $11.167$ & $-42.7$ & $1.1$ & $-41.0$ & $0.5$ & $3.3065$ & $0.0155$ & $0.3024$ & $0.0014$ & $0.3001$ & $0.0014$ & $0.0047$ & $0.2991$ & $0.0016$ & $0.0053$ & $0.3009$ & $0.0028$ & $0.0094$ & $-6.7723$ & $0.0189$ & $-10.0454$ & $0.0116$ & $-0.0777$ & $5461$ & $25$ & $5394$ & $69$ & $5461$ & $25$ & $5392$ & $54$ & $3.585$ & $0.150$ & $3.534$ & $0.116$ & $3.534$ & $0.116$ & $-0.212$ & $0.243$ & $-0.242$ & $0.090$ & $-0.760$ & $0.176$ & $-0.210$ & $0.103$ & $-0.175$ & $0.115$ & $-0.175$ & $8.043$ & D & $0.998$ & I & $0.112$ & $0.133$ & $0.116$ & $0.042$ & $0.116$ & $0.042$ & D & $0.987$ & $61$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J160300.25$-$105305.7 & 4343518778848044800 & 169803510 & 20060530_1608m12_056 & 16:03:00.25 & $-$10:53:05.7 & $\dots$ & $12.090$ & $11.658$ & $1.482$ & $12.091$ & $-86.1$ & $0.7$ & $-86.3$ & $0.6$ & $0.2997$ & $0.0174$ & $3.3367$ & $0.1937$ & $3.0703$ & $0.1640$ & $0.0534$ & $3.0037$ & $0.1625$ & $0.0541$ & $3.2084$ & $0.2657$ & $0.0828$ & $-4.8967$ & $0.0208$ & $-6.1325$ & $0.0128$ & $-0.1908$ & $4794$ & $54$ & $4683$ & $51$ & $\dots$ & $\dots$ & $4794$ & $54$ & $1.401$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.080$ & $0.106$ & $-1.787$ & $0.140$ & $\dots$ & $\dots$ & $-2.080$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.312$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160322.36$-$101015.5 & 4346598304751463168 & 169843081 & 20060502_1602m11_061 & 16:03:22.36 & $-$10:10:15.5 & $\dots$ & $11.525$ & $11.340$ & $1.498$ & $11.782$ & $-24.5$ & $0.7$ & $-24.3$ & $0.5$ & $1.0071$ & $0.0289$ & $0.9930$ & $0.0285$ & $0.9680$ & $0.0271$ & $0.0280$ & $0.9724$ & $0.0302$ & $0.0310$ & $0.9950$ & $0.0391$ & $0.0393$ & $-1.7874$ & $0.0304$ & $5.0553$ & $0.0219$ & $-0.2147$ & $4703$ & $59$ & $4823$ & $65$ & $\dots$ & $\dots$ & $4703$ & $59$ & $2.590$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.122$ & $-0.284$ & $0.090$ & $\dots$ & $\dots$ & $-1.310$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.183$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160326.06$-$151536.9 & 6262856822100334464 & 168658241 & 20060705_1554m15_104 & 16:03:26.06 & $-$15:15:36.9 & $\dots$ & $12.262$ & $12.127$ & $0.688$ & $12.242$ & $-62.0$ & $3.6$ & $-62.0$ & $0.8$ & $1.2295$ & $0.0214$ & $0.8133$ & $0.0142$ & $0.7965$ & $0.0136$ & $0.0170$ & $0.7975$ & $0.0134$ & $0.0168$ & $0.8121$ & $0.0263$ & $0.0324$ & $-3.8678$ & $0.0250$ & $-2.6645$ & $0.0136$ & $0.1348$ & $5711$ & $88$ & $6923$ & $204$ & $\dots$ & $\dots$ & $5711$ & $88$ & $4.027$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.394$ & $0.496$ & $0.190$ & $\dots$ & $\dots$ & $-0.920$ & $0.394$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160334.40$-$062337.0 & 4349839287077651712 & 170055580 & 20100608_1606m05_018 & 16:03:34.40 & $-$06:23:37.0 & NTTE & $13.125$ & $12.674$ & $1.543$ & $13.140$ & $122.6$ & $3.1$ & $120.9$ & $4.1$ & $0.1340$ & $0.0178$ & $7.4627$ & $0.9913$ & $6.2500$ & $0.6953$ & $0.1113$ & $6.4397$ & $0.8476$ & $0.1316$ & $6.4737$ & $0.8625$ & $0.1332$ & $-5.4150$ & $0.0214$ & $0.2850$ & $0.0171$ & $-0.4635$ & $4548$ & $225$ & $4727$ & $86$ & $4548$ & $225$ & $4535$ & $53$ & $4.493$ & $0.180$ & $1.494$ & $0.123$ & $1.494$ & $0.123$ & $-3.314$ & $0.262$ & $-2.145$ & $0.130$ & $-3.314$ & $0.262$ & $0.020$ & $0.125$ & $1.260$ & $0.187$ & $1.650$ & $6.766$ & D & $0.996$ & C & $0.545$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J160356.28$-$243441.1 & 6236023446989246976 & 121624149 & 20050630_1552m24_118 & 16:03:56.28 & $-$24:34:41.1 & $\dots$ & $13.400$ & $13.091$ & $1.279$ & $13.423$ & $49.8$ & $1.9$ & $52.5$ & $2.4$ & $0.4501$ & $0.0156$ & $2.2217$ & $0.0770$ & $2.1004$ & $0.0688$ & $0.0328$ & $2.0287$ & $0.0556$ & $0.0274$ & $2.0919$ & $0.1023$ & $0.0489$ & $-5.3600$ & $0.0170$ & $-3.1639$ & $0.0093$ & $-0.0244$ & $4734$ & $52$ & $4540$ & $77$ & $\dots$ & $\dots$ & $4734$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.738$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.418$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160427.00$-$841742.0 & 5768205301177727488 & 409075898 & 20100322_1430m84_117 & 16:04:27.00 & $-$84:17:42.0 & $\dots$ & $11.020$ & $10.696$ & $1.344$ & $11.059$ & $-11.6$ & $2.2$ & $13.5$ & $8.2$ & $0.8776$ & $0.0106$ & $1.1395$ & $0.0138$ & $1.1067$ & $0.0130$ & $0.0117$ & $1.1179$ & $0.0137$ & $0.0122$ & $1.0969$ & $0.0150$ & $0.0137$ & $-11.4067$ & $0.0118$ & $-17.4794$ & $0.0124$ & $0.0094$ & $4600$ & $54$ & $5057$ & $64$ & $\dots$ & $\dots$ & $4600$ & $54$ & $3.772$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.122$ & $-0.058$ & $0.080$ & $\dots$ & $\dots$ & $-1.160$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.017$ & $0.401$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160429.02$-$132624.7 & 4341782473886691712 & 168744955 & 20080503_1608m12_019 & 16:04:29.02 & $-$13:26:24.7 & $\dots$ & $11.223$ & $11.352$ & $0.945$ & $11.546$ & $4.6$ & $0.9$ & $5.3$ & $0.7$ & $3.3758$ & $0.0238$ & $0.2962$ & $0.0021$ & $0.2940$ & $0.0021$ & $0.0070$ & $0.2929$ & $0.0019$ & $0.0066$ & $0.2923$ & $0.0047$ & $0.0161$ & $-1.4505$ & $0.0291$ & $-15.2031$ & $0.0160$ & $-0.1462$ & $6057$ & $81$ & $5968$ & $76$ & $\dots$ & $\dots$ & $6057$ & $81$ & $4.130$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.809$ & $0.167$ & $0.105$ & $0.100$ & $\dots$ & $\dots$ & $-0.809$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.041$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160456.62$-$693713.7 & 5819347778885483520 & 402376948 & 20110514_1602m68b_146 & 16:04:56.62 & $-$69:37:13.7 & $\dots$ & $11.702$ & $11.448$ & $1.110$ & $11.705$ & $28.7$ & $1.1$ & $29.5$ & $0.5$ & $0.7361$ & $0.0136$ & $1.3585$ & $0.0251$ & $1.3122$ & $0.0234$ & $0.0178$ & $1.3207$ & $0.0238$ & $0.0180$ & $1.3252$ & $0.0391$ & $0.0295$ & $-8.8845$ & $0.0095$ & $-12.0911$ & $0.0118$ & $0.0922$ & $5161$ & $54$ & $5059$ & $94$ & $\dots$ & $\dots$ & $5161$ & $54$ & $2.485$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.794$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.473$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160503.55$-$060100.7 & 4350253150127209728 & 170432100 & 20060614_1606m05_012 & 16:05:03.55 & $-$06:01:00.7 & $\dots$ & $12.394$ & $12.008$ & $1.405$ & $12.402$ & $-37.7$ & $0.9$ & $-38.8$ & $0.5$ & $0.2041$ & $0.0168$ & $4.8996$ & $0.4033$ & $4.3459$ & $0.3173$ & $0.0730$ & $4.3830$ & $0.3170$ & $0.0723$ & $4.1502$ & $0.6528$ & $0.1573$ & $-6.1758$ & $0.0187$ & $4.3953$ & $0.0144$ & $-0.3203$ & $4750$ & $54$ & $4720$ & $77$ & $\dots$ & $\dots$ & $4750$ & $54$ & $0.690$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.830$ & $0.106$ & $-1.445$ & $0.170$ & $\dots$ & $\dots$ & $-1.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160513.23$-$123154.2 & 4341988426159469568 & 168759511 & 20100606_1608m12_033 & 16:05:13.23 & $-$12:31:54.2 & $\dots$ & $12.820$ & $12.323$ & $1.535$ & $12.785$ & $-84.1$ & $1.0$ & $-84.4$ & $0.5$ & $0.1777$ & $0.0194$ & $5.6275$ & $0.6144$ & $4.9092$ & $0.4675$ & $0.0952$ & $4.9294$ & $0.6219$ & $0.1262$ & $\dots$ & $\dots$ & $\dots$ & $-9.0336$ & $0.0177$ & $-11.8380$ & $0.0122$ & $-0.2587$ & $4588$ & $57$ & $4988$ & $214$ & $\dots$ & $\dots$ & $4588$ & $57$ & $1.457$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.630$ & $0.135$ & $-1.671$ & $0.270$ & $\dots$ & $\dots$ & $-2.630$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.293$ & $0.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J160557.51$-$071937.7 & 4349532420254754688 & 170047659 & 20060422_1615m07_036 & 16:05:57.51 & $-$07:19:37.7 & $\dots$ & $11.709$ & $11.315$ & $1.521$ & $11.769$ & $-19.3$ & $0.9$ & $-19.5$ & $0.3$ & $0.6050$ & $0.0296$ & $1.6529$ & $0.0809$ & $1.5848$ & $0.0743$ & $0.0469$ & $1.5604$ & $0.0798$ & $0.0511$ & $1.5925$ & $0.0898$ & $0.0564$ & $4.7914$ & $0.0338$ & $-1.8935$ & $0.0261$ & $-0.3372$ & $4458$ & $52$ & $4565$ & $77$ & $\dots$ & $\dots$ & $4458$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.710$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.418$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160612.70$-$040034.0 & 4404620976463454080 & 170490906 & 20070830_1606m05_087 & 16:06:12.70 & $-$04:00:34.0 & NTTE & $10.906$ & $10.332$ & $1.853$ & $10.982$ & $-67.4$ & $0.5$ & $-70.5$ & $0.9$ & $0.2360$ & $0.0194$ & $4.2373$ & $0.3483$ & $3.8168$ & $0.2826$ & $0.0740$ & $3.4587$ & $0.2959$ & $0.0855$ & $3.2505$ & $0.1855$ & $0.0571$ & $-3.3677$ & $0.0176$ & $-4.4940$ & $0.0122$ & $-0.1735$ & $4159$ & $101$ & $4250$ & $51$ & $4159$ & $101$ & $4053$ & $56$ & $0.996$ & $0.210$ & $0.181$ & $0.018$ & $0.181$ & $0.018$ & $-2.698$ & $0.008$ & $-1.569$ & $0.140$ & $-2.698$ & $0.008$ & $-1.820$ & $0.168$ & $-0.299$ & $0.103$ & $0.441$ & $6.173$ & D & $0.991$ & I & $0.390$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $91$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J160632.15$-$782318.8 & 5778819780275233280 & 408055457 & 20080714_1542m76_139 & 16:06:32.15 & $-$78:23:18.8 & $\dots$ & $11.845$ & $11.492$ & $1.342$ & $11.854$ & $-34.8$ & $5.0$ & $-36.5$ & $0.4$ & $0.9267$ & $0.0124$ & $1.0791$ & $0.0144$ & $1.0496$ & $0.0137$ & $0.0130$ & $1.0598$ & $0.0145$ & $0.0137$ & $1.0485$ & $0.0174$ & $0.0166$ & $-26.7819$ & $0.0116$ & $-22.5404$ & $0.0149$ & $-0.0907$ & $4726$ & $52$ & $4010$ & $95$ & $\dots$ & $\dots$ & $4726$ & $52$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.421$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160642.30$-$163245.0 & 6250459450536755328 & $\dots$ & 20060318_1603m16_109 & 16:06:42.30 & $-$16:32:45.0 & NTTE & $9.834$ & $9.110$ & $1.825$ & $9.742$ & $-185.4$ & $0.4$ & $-182.9$ & $1.0$ & $0.5627$ & $0.0167$ & $1.7771$ & $0.0527$ & $1.6987$ & $0.0482$ & $0.0284$ & $1.6538$ & $0.0471$ & $0.0284$ & $1.7088$ & $0.0875$ & $0.0512$ & $-2.3648$ & $0.0205$ & $-22.9735$ & $0.0140$ & $-0.1979$ & $4580$ & $103$ & $4370$ & $51$ & $4580$ & $103$ & $\dots$ & $\dots$ & $0.534$ & $0.210$ & $0.268$ & $0.250$ & $0.268$ & $0.250$ & $-2.279$ & $0.175$ & $-1.979$ & $0.140$ & $-2.279$ & $0.175$ & $\dots$ & $\dots$ & $-0.216$ & $0.099$ & $0.494$ & $6.645$ & D & $0.994$ & I & $0.186$ & $0.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $113$ & RAVE DR6 & Spectroscopic & NOMAD-1 & STARHORSE & RAVE DR6\\
J160654.83$-$792930.7 & 5778374095809515264 & 408157938 & 20100511_1637m81_061 & 16:06:54.83 & $-$79:29:30.7 & SOAR & $12.590$ & $12.265$ & $1.384$ & $12.648$ & $184.0$ & $1.6$ & $183.5$ & $0.9$ & $0.2231$ & $0.0089$ & $4.4823$ & $0.1788$ & $4.0145$ & $0.1434$ & $0.0357$ & $4.3609$ & $0.1834$ & $0.0420$ & $4.2638$ & $0.2415$ & $0.0566$ & $-17.0866$ & $0.0089$ & $-12.6287$ & $0.0103$ & $-0.0108$ & $4817$ & $75$ & $4785$ & $92$ & $4817$ & $95$ & $4817$ & $55$ & $2.529$ & $0.470$ & $1.504$ & $0.262$ & $1.504$ & $0.262$ & $-2.617$ & $0.074$ & $-2.297$ & $0.160$ & $-2.584$ & $0.041$ & $-2.650$ & $0.106$ & $-0.307$ & $0.141$ & $0.163$ & $5.976$ & D & $0.977$ & I & $0.627$ & $0.217$ & $0.056$ & $0.047$ & $0.056$ & $0.047$ & D & $0.989$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J160703.06$-$110856.5 & 4343284582869234816 & 169810254 & 20060530_1608m12_070 & 16:07:03.06 & $-$11:08:56.5 & $\dots$ & $12.018$ & $11.534$ & $1.615$ & $12.040$ & $40.4$ & $0.7$ & $39.4$ & $0.3$ & $0.3433$ & $0.0217$ & $2.9129$ & $0.1841$ & $2.7078$ & $0.1591$ & $0.0588$ & $2.6530$ & $0.1437$ & $0.0542$ & $2.6944$ & $0.0262$ & $0.0097$ & $-2.3682$ & $0.0248$ & $-7.8010$ & $0.0150$ & $-0.1045$ & $4475$ & $52$ & $4342$ & $77$ & $\dots$ & $\dots$ & $4475$ & $52$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $-1.208$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.620$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160708.39$-$025922.7 & 4405024531590242560 & 170614408 & 20030716_1604m03_090 & 16:07:08.39 & $-$02:59:22.7 & $\dots$ & $13.046$ & $12.735$ & $1.129$ & $13.000$ & $-79.9$ & $2.4$ & $-82.7$ & $1.8$ & $0.5491$ & $0.0186$ & $1.8212$ & $0.0617$ & $1.7388$ & $0.0562$ & $0.0323$ & $1.7115$ & $0.0657$ & $0.0384$ & $1.7168$ & $0.1709$ & $0.0995$ & $-9.9222$ & $0.0192$ & $-9.1422$ & $0.0131$ & $-0.2521$ & $5426$ & $61$ & $4008$ & $79$ & $\dots$ & $\dots$ & $5426$ & $61$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.152$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-0.970$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.323$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160717.68$-$142247.0 & 4341471625632542464 & 168691177 & 20080605_1608m12_004 & 16:07:17.68 & $-$14:22:47.0 & $\dots$ & $12.538$ & $11.864$ & $1.791$ & $12.475$ & $-22.1$ & $2.2$ & $-23.0$ & $5.8$ & $13.2218$ & $0.0750$ & $0.0756$ & $0.0004$ & $0.0755$ & $0.0004$ & $0.0057$ & $0.0755$ & $0.0004$ & $0.0059$ & $0.0747$ & $0.0005$ & $0.0068$ & $-62.1580$ & $0.1086$ & $-131.5789$ & $0.0745$ & $0.2636$ & $5299$ & $66$ & $4450$ & $87$ & $\dots$ & $\dots$ & $5299$ & $66$ & $4.638$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.168$ & $-0.106$ & $0.090$ & $\dots$ & $\dots$ & $-1.680$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.219$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160726.09$-$035241.9 & 4404646505748905088 & 170500176 & 20060524_1600m03_114 & 16:07:26.09 & $-$03:52:41.9 & $\dots$ & $11.990$ & $11.496$ & $1.552$ & $11.967$ & $28.6$ & $1.1$ & $28.8$ & $0.4$ & $0.3015$ & $0.0269$ & $3.3167$ & $0.2959$ & $3.0534$ & $0.2508$ & $0.0821$ & $2.8684$ & $0.1766$ & $0.0616$ & $2.8236$ & $0.1516$ & $0.0537$ & $-4.1812$ & $0.0300$ & $-15.0743$ & $0.0250$ & $-0.3913$ & $4488$ & $52$ & $4535$ & $77$ & $\dots$ & $\dots$ & $4488$ & $52$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.103$ & $-1.240$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160737.00$-$772306.0 & 5779170146528697344 & 407879386 & 20070808_1542m76_136 & 16:07:37.00 & $-$77:23:06.0 & NTTE & $10.247$ & $9.819$ & $1.530$ & $10.277$ & $23.2$ & $0.7$ & $22.9$ & $0.5$ & $0.8576$ & $0.0130$ & $1.1660$ & $0.0177$ & $1.1317$ & $0.0167$ & $0.0147$ & $1.1453$ & $0.0178$ & $0.0155$ & $1.1175$ & $0.0227$ & $0.0203$ & $-2.2819$ & $0.0106$ & $-17.6778$ & $0.0127$ & $0.0719$ & $4274$ & $84$ & $4344$ & $65$ & $4274$ & $84$ & $4279$ & $51$ & $1.742$ & $0.170$ & $0.975$ & $0.182$ & $0.975$ & $0.182$ & $-1.309$ & $0.105$ & $-0.490$ & $0.090$ & $-1.495$ & $0.105$ & $-0.280$ & $0.102$ & $-0.590$ & $0.120$ & $-0.060$ & $7.061$ & D & $0.991$ & I & $0.267$ & $0.345$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J160739.18$-$030818.9 & 4404972648385038080 & 170614475 & 20100608_1606m05_080 & 16:07:39.18 & $-$03:08:18.9 & $\dots$ & $13.418$ & $12.879$ & $1.650$ & $13.406$ & $-3.7$ & $0.7$ & $-1.7$ & $0.5$ & $0.2349$ & $0.0177$ & $4.2571$ & $0.3208$ & $3.8329$ & $0.2600$ & $0.0678$ & $4.0062$ & $0.3291$ & $0.0821$ & $3.6338$ & $0.1323$ & $0.0364$ & $-0.6253$ & $0.0179$ & $-8.4715$ & $0.0136$ & $-0.1731$ & $4307$ & $53$ & $4416$ & $77$ & $\dots$ & $\dots$ & $4307$ & $53$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.135$ & $-0.658$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160742.98$-$014843.2 & 4406267598203788032 & 170628843 & 20080331_1617m01_029 & 16:07:42.98 & $-$01:48:43.2 & $\dots$ & $10.070$ & $9.582$ & $1.626$ & $10.094$ & $-15.5$ & $0.5$ & $-15.1$ & $0.3$ & $0.7559$ & $0.0171$ & $1.3229$ & $0.0299$ & $1.2789$ & $0.0280$ & $0.0219$ & $1.2669$ & $0.0211$ & $0.0167$ & $1.2625$ & $0.0410$ & $0.0324$ & $-8.3960$ & $0.0189$ & $-5.2017$ & $0.0135$ & $-0.0134$ & $4300$ & $52$ & $4602$ & $68$ & $\dots$ & $\dots$ & $4300$ & $52$ & $1.969$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.110$ & $-1.018$ & $0.140$ & $\dots$ & $\dots$ & $-1.390$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.502$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160753.58$-$034136.9 & 4404656435713316352 & 170501033 & 20100608_1606m05_078 & 16:07:53.58 & $-$03:41:36.9 & $\dots$ & $13.277$ & $12.821$ & $1.450$ & $13.237$ & $-31.5$ & $0.6$ & $-34.7$ & $1.0$ & $0.2503$ & $0.0149$ & $3.9952$ & $0.2378$ & $3.6193$ & $0.1952$ & $0.0539$ & $3.7177$ & $0.1665$ & $0.0448$ & $3.7655$ & $0.2440$ & $0.0648$ & $-6.2515$ & $0.0172$ & $-11.5822$ & $0.0119$ & $-0.0231$ & $4692$ & $53$ & $4634$ & $77$ & $\dots$ & $\dots$ & $4692$ & $53$ & $1.270$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $-1.343$ & $0.170$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.252$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160800.94$-$795336.9 & 5778312115139758592 & 408164637 & 20090817_1637m81_057 & 16:08:00.94 & $-$79:53:36.9 & $\dots$ & $13.083$ & $12.700$ & $1.485$ & $13.135$ & $79.3$ & $1.4$ & $77.2$ & $1.2$ & $0.4452$ & $0.0118$ & $2.2462$ & $0.0595$ & $2.1222$ & $0.0531$ & $0.0250$ & $2.2110$ & $0.0520$ & $0.0235$ & $2.1612$ & $0.1004$ & $0.0465$ & $-2.0314$ & $0.0116$ & $-3.6980$ & $0.0135$ & $-0.0105$ & $4653$ & $52$ & $4599$ & $77$ & $\dots$ & $\dots$ & $4653$ & $52$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-1.005$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.244$ & $0.309$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160811.34$-$155837.0 & 6250554695731846912 & 168526186 & 20060509_1604m17_085 & 16:08:11.34 & $-$15:58:37.0 & $\dots$ & $11.399$ & $10.991$ & $1.424$ & $11.394$ & $-54.2$ & $0.7$ & $-53.3$ & $1.0$ & $0.9493$ & $0.0203$ & $1.0534$ & $0.0225$ & $1.0253$ & $0.0213$ & $0.0208$ & $1.0128$ & $0.0179$ & $0.0177$ & $1.0074$ & $0.0375$ & $0.0372$ & $-24.7289$ & $0.0214$ & $-4.2045$ & $0.0183$ & $-0.3365$ & $4870$ & $53$ & $4629$ & $68$ & $\dots$ & $\dots$ & $4870$ & $53$ & $1.669$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.102$ & $-1.191$ & $0.140$ & $\dots$ & $\dots$ & $-1.100$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $101$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160816.29$-$140956.3 & 4341482483309883008 & 168724350 & 20120626_1608m12_073 & 16:08:16.29 & $-$14:09:56.3 & $\dots$ & $12.949$ & $12.386$ & $1.656$ & $12.916$ & $37.7$ & $0.8$ & $39.4$ & $1.1$ & $0.1771$ & $0.0141$ & $5.6465$ & $0.4496$ & $4.9237$ & $0.3418$ & $0.0694$ & $5.0736$ & $0.3662$ & $0.0722$ & $5.1468$ & $0.4127$ & $0.0802$ & $-11.2164$ & $0.0189$ & $-3.2415$ & $0.0162$ & $-0.3396$ & $4281$ & $52$ & $4438$ & $77$ & $\dots$ & $\dots$ & $4281$ & $52$ & $0.593$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.112$ & $-1.314$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.172$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160827.45$-$051045.8 & 4350404504774451712 & 170469575 & 20060524_1600m03_129 & 16:08:27.45 & $-$05:10:45.8 & $\dots$ & $11.661$ & $11.373$ & $1.202$ & $11.670$ & $-17.8$ & $1.5$ & $-16.8$ & $0.5$ & $0.9308$ & $0.0267$ & $1.0743$ & $0.0308$ & $1.0452$ & $0.0292$ & $0.0279$ & $1.0474$ & $0.0331$ & $0.0316$ & $1.0286$ & $0.0448$ & $0.0436$ & $-8.6458$ & $0.0290$ & $0.8374$ & $0.0185$ & $-0.0486$ & $5339$ & $57$ & $5140$ & $94$ & $\dots$ & $\dots$ & $5339$ & $57$ & $1.770$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.131$ & $-1.319$ & $0.180$ & $\dots$ & $\dots$ & $-1.000$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.405$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160913.98$-$771910.5 & 5779169081378126080 & 407878588 & 20060814_1542m76_127 & 16:09:13.98 & $-$77:19:10.5 & $\dots$ & $13.019$ & $12.737$ & $1.283$ & $13.070$ & $28.9$ & $1.9$ & $33.7$ & $1.0$ & $0.2788$ & $0.0112$ & $3.5868$ & $0.1441$ & $3.2808$ & $0.1206$ & $0.0367$ & $3.2981$ & $0.2179$ & $0.0661$ & $3.2082$ & $0.2320$ & $0.0723$ & $-1.2559$ & $0.0104$ & $-8.0544$ & $0.0121$ & $0.1069$ & $4701$ & $53$ & $4171$ & $95$ & $\dots$ & $\dots$ & $4701$ & $53$ & $4.417$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.114$ & $-0.512$ & $0.100$ & $\dots$ & $\dots$ & $-1.210$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.205$ & $0.360$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160915.47$-$791453.2 & 5778754045795687040 & 408153858 & 20090417_1637m81_064 & 16:09:15.47 & $-$79:14:53.2 & $\dots$ & $12.565$ & $12.199$ & $1.519$ & $12.652$ & $127.5$ & $0.9$ & $135.8$ & $0.5$ & $0.3264$ & $0.0101$ & $3.0637$ & $0.0948$ & $2.8377$ & $0.0813$ & $0.0287$ & $3.0425$ & $0.0843$ & $0.0277$ & $2.9363$ & $0.1418$ & $0.0483$ & $-10.0762$ & $0.0099$ & $-1.2338$ & $0.0117$ & $-0.0577$ & $4419$ & $52$ & $4547$ & $77$ & $\dots$ & $\dots$ & $4419$ & $52$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-0.931$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.133$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160920.69$-$821912.1 & 5768984992360726272 & 408774532 & 20090720_1637m81_019 & 16:09:20.69 & $-$82:19:12.1 & $\dots$ & $13.168$ & $12.800$ & $1.363$ & $13.172$ & $8.6$ & $9.5$ & $14.1$ & $14.2$ & $3.6211$ & $0.1842$ & $0.2762$ & $0.0140$ & $0.2742$ & $0.0138$ & $0.0505$ & $0.2521$ & $0.0063$ & $0.0250$ & $0.2557$ & $0.0088$ & $0.0343$ & $-8.5408$ & $0.2350$ & $-8.8322$ & $0.2504$ & $-0.1308$ & $4615$ & $67$ & $4008$ & $253$ & $\dots$ & $\dots$ & $4615$ & $67$ & $4.810$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.126$ & $-0.759$ & $0.310$ & $\dots$ & $\dots$ & $-1.550$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.462$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160921.95$-$111539.9 & 4343223521314352128 & 169829613 & 20060811_1608m12_072 & 16:09:21.95 & $-$11:15:39.9 & $\dots$ & $12.350$ & $12.005$ & $1.347$ & $12.370$ & $-134.4$ & $0.9$ & $-135.3$ & $1.1$ & $0.8961$ & $0.0136$ & $1.1159$ & $0.0169$ & $1.0845$ & $0.0160$ & $0.0147$ & $1.0869$ & $0.0146$ & $0.0135$ & $\dots$ & $\dots$ & $\dots$ & $-28.0730$ & $0.0166$ & $-19.1769$ & $0.0124$ & $0.1320$ & $5055$ & $54$ & $5431$ & $136$ & $\dots$ & $\dots$ & $5055$ & $54$ & $3.940$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.104$ & $-1.290$ & $0.190$ & $\dots$ & $\dots$ & $-1.420$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.841$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J160926.28$-$145655.5 & 6250919974110114944 & 168703184 & 20060506_1618m14_028 & 16:09:26.28 & $-$14:56:55.5 & $\dots$ & $12.037$ & $11.507$ & $1.660$ & $12.039$ & $106.5$ & $0.6$ & $97.6$ & $2.9$ & $0.3042$ & $0.0229$ & $3.2873$ & $0.2475$ & $3.0285$ & $0.2100$ & $0.0694$ & $2.8918$ & $0.1540$ & $0.0533$ & $2.4854$ & $0.3412$ & $0.1373$ & $-20.3423$ & $0.0273$ & $-14.6555$ & $0.0203$ & $-0.1028$ & $4511$ & $52$ & $4473$ & $77$ & $\dots$ & $\dots$ & $4511$ & $52$ & $1.110$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.102$ & $-1.354$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.356$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160928.01$-$024836.8 & 4405007489159846912 & 170631186 & 20060812_1606m05_083 & 16:09:28.01 & $-$02:48:36.8 & $\dots$ & $13.099$ & $12.714$ & $1.439$ & $13.125$ & $-9.0$ & $1.1$ & $-9.3$ & $1.1$ & $0.3456$ & $0.0170$ & $2.8935$ & $0.1423$ & $2.6911$ & $0.1231$ & $0.0457$ & $2.7096$ & $0.1208$ & $0.0446$ & $2.6676$ & $0.0133$ & $0.0050$ & $-15.7776$ & $0.0170$ & $3.6369$ & $0.0128$ & $-0.1628$ & $4635$ & $52$ & $4522$ & $77$ & $\dots$ & $\dots$ & $4635$ & $52$ & $1.279$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.104$ & $-1.100$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.314$ & $0.376$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160931.52$-$102129.9 & 4343619178003217664 & 169868404 & 20090528_1602m11_103 & 16:09:31.52 & $-$10:21:29.9 & $\dots$ & $10.597$ & $10.187$ & $1.453$ & $10.604$ & $-33.6$ & $0.6$ & $-32.5$ & $0.5$ & $1.4884$ & $0.0201$ & $0.6719$ & $0.0091$ & $0.6603$ & $0.0088$ & $0.0133$ & $0.6544$ & $0.0077$ & $0.0117$ & $0.6621$ & $0.0155$ & $0.0234$ & $-2.2379$ & $0.0222$ & $-26.2368$ & $0.0174$ & $-0.1323$ & $4838$ & $53$ & $4841$ & $68$ & $\dots$ & $\dots$ & $4838$ & $53$ & $2.590$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.659$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $112$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160940.35$-$021032.2 & 4405488830435178752 & 170644674 & 20080625_1617m01_026 & 16:09:40.35 & $-$02:10:32.2 & $\dots$ & $12.499$ & $12.071$ & $1.492$ & $12.509$ & $-36.7$ & $0.7$ & $-36.2$ & $0.7$ & $0.2309$ & $0.0168$ & $4.3309$ & $0.3151$ & $3.8926$ & $0.2546$ & $0.0654$ & $3.9809$ & $0.2916$ & $0.0732$ & $4.1540$ & $0.4037$ & $0.0972$ & $-4.8901$ & $0.0162$ & $-17.8035$ & $0.0109$ & $-0.0724$ & $4477$ & $52$ & $4568$ & $77$ & $\dots$ & $\dots$ & $4477$ & $52$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-1.158$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160951.18$-$094117.5 & 4345208968734336768 & 169880846 & 20090528_1602m11_098 & 16:09:51.18 & $-$09:41:17.5 & SOAR & $10.485$ & $10.092$ & $1.455$ & $10.510$ & $129.6$ & $0.6$ & $129.1$ & $0.3$ & $0.5866$ & $0.0153$ & $1.7047$ & $0.0445$ & $1.6324$ & $0.0408$ & $0.0250$ & $1.6164$ & $0.0432$ & $0.0267$ & $1.6143$ & $0.0887$ & $0.0550$ & $-36.4090$ & $0.0174$ & $-28.4487$ & $0.0130$ & $-0.0938$ & $4758$ & $50$ & $4569$ & $51$ & $4707$ & $45$ & $4809$ & $56$ & $0.747$ & $0.210$ & $0.994$ & $0.189$ & $0.994$ & $0.189$ & $-2.738$ & $0.066$ & $-2.528$ & $0.140$ & $-2.805$ & $0.019$ & $-2.670$ & $0.112$ & $-0.865$ & $0.091$ & $-0.095$ & $5.597$ & D & $0.987$ & I & $0.500$ & $0.146$ & $0.426$ & $0.043$ & $0.426$ & $0.043$ & D & $0.902$ & $115$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J160954.03$-$122414.1 & 4342332783754973696 & 169813535 & 20110412_1608m12_109 & 16:09:54.03 & $-$12:24:14.1 & $\dots$ & $12.775$ & $12.422$ & $1.360$ & $12.792$ & $-13.1$ & $0.8$ & $-12.5$ & $0.9$ & $0.3625$ & $0.0167$ & $2.7586$ & $0.1271$ & $2.5740$ & $0.1106$ & $0.0430$ & $2.5040$ & $0.1561$ & $0.0623$ & $2.4995$ & $0.2466$ & $0.0986$ & $-12.2670$ & $0.0177$ & $-17.2476$ & $0.0133$ & $-0.1684$ & $5075$ & $55$ & $4982$ & $77$ & $\dots$ & $\dots$ & $5075$ & $55$ & $2.318$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.119$ & $-0.890$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.477$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161009.08$-$772436.1 & 5779156054737495680 & 407879960 & 20100522_1542m76_125 & 16:10:09.08 & $-$77:24:36.1 & $\dots$ & $11.745$ & $11.577$ & $1.022$ & $11.800$ & $0.5$ & $7.5$ & $-22.0$ & $11.2$ & $5.1682$ & $0.0447$ & $0.1935$ & $0.0017$ & $0.1925$ & $0.0017$ & $0.0086$ & $0.1926$ & $0.0015$ & $0.0079$ & $0.1917$ & $0.0006$ & $0.0032$ & $0.6418$ & $0.0383$ & $-17.5328$ & $0.0490$ & $0.1117$ & $5310$ & $69$ & $5843$ & $69$ & $\dots$ & $\dots$ & $5310$ & $69$ & $2.668$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.962$ & $0.126$ & $0.436$ & $0.090$ & $\dots$ & $\dots$ & $-0.962$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161022.60$-$033039.6 & 4404767623828111360 & 170521994 & 20100608_1606m05_082 & 16:10:22.60 & $-$03:30:39.6 & $\dots$ & $13.017$ & $12.695$ & $1.195$ & $12.988$ & $-33.1$ & $0.7$ & $-34.6$ & $1.2$ & $0.4723$ & $0.0170$ & $2.1173$ & $0.0762$ & $2.0068$ & $0.0685$ & $0.0341$ & $2.0718$ & $0.0740$ & $0.0357$ & $2.0558$ & $0.1275$ & $0.0620$ & $-9.3974$ & $0.0161$ & $-17.2518$ & $0.0101$ & $-0.1518$ & $5199$ & $54$ & $5039$ & $94$ & $\dots$ & $\dots$ & $5199$ & $54$ & $2.291$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.966$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161032.20$-$684837.3 & 5820990655416354688 & 402308413 & 20120402_1602m68_118 & 16:10:32.20 & $-$68:48:37.3 & $\dots$ & $12.076$ & $11.676$ & $1.422$ & $12.078$ & $129.6$ & $0.6$ & $128.2$ & $0.6$ & $0.3183$ & $0.0104$ & $3.1417$ & $0.1027$ & $2.9044$ & $0.0877$ & $0.0302$ & $2.9541$ & $0.0801$ & $0.0271$ & $2.8712$ & $0.1647$ & $0.0573$ & $-3.3155$ & $0.0070$ & $0.3322$ & $0.0093$ & $0.0997$ & $4476$ & $52$ & $4619$ & $68$ & $\dots$ & $\dots$ & $4476$ & $52$ & $2.122$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-1.085$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.642$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161038.44$-$664414.3 & 5821818690758268672 & 399984537 & 20110325_1602m68_085 & 16:10:38.44 & $-$66:44:14.3 & $\dots$ & $11.109$ & $10.717$ & $1.397$ & $11.106$ & $-109.0$ & $0.5$ & $-109.9$ & $0.4$ & $0.4111$ & $0.0125$ & $2.4325$ & $0.0740$ & $2.2878$ & $0.0654$ & $0.0286$ & $2.3192$ & $0.0666$ & $0.0287$ & $2.2312$ & $0.1174$ & $0.0526$ & $-25.5365$ & $0.0062$ & $-15.5254$ & $0.0102$ & $0.2189$ & $4532$ & $53$ & $4673$ & $68$ & $\dots$ & $\dots$ & $4532$ & $53$ & $1.623$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.104$ & $-1.404$ & $0.140$ & $\dots$ & $\dots$ & $-1.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.464$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $107$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161059.54$-$025029.3 & 4405180112486245888 & 170636840 & 20060603_1617m01_018 & 16:10:59.54 & $-$02:50:29.3 & $\dots$ & $12.488$ & $12.106$ & $1.376$ & $12.485$ & $-58.7$ & $0.9$ & $-57.9$ & $0.6$ & $0.3218$ & $0.0166$ & $3.1075$ & $0.1603$ & $2.8752$ & $0.1372$ & $0.0477$ & $2.9049$ & $0.1479$ & $0.0509$ & $3.0090$ & $0.2448$ & $0.0813$ & $-14.6227$ & $0.0176$ & $3.6894$ & $0.0111$ & $0.0907$ & $4752$ & $53$ & $4851$ & $77$ & $\dots$ & $\dots$ & $4752$ & $53$ & $1.091$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.104$ & $-1.405$ & $0.170$ & $\dots$ & $\dots$ & $-1.620$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.137$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161115.25$-$010215.1 & 4406417337944816896 & 170688790 & 20080325_1617m01_038 & 16:11:15.25 & $-$01:02:15.1 & $\dots$ & $11.480$ & $11.703$ & $0.767$ & $11.839$ & $-20.1$ & $1.2$ & $\dots$ & $\dots$ & $2.5181$ & $0.0217$ & $0.3971$ & $0.0034$ & $0.3931$ & $0.0034$ & $0.0085$ & $0.3894$ & $0.0032$ & $0.0082$ & $\dots$ & $\dots$ & $\dots$ & $-0.7798$ & $0.0232$ & $-3.1954$ & $0.0151$ & $-0.1006$ & $6247$ & $191$ & $6198$ & $83$ & $\dots$ & $\dots$ & $6247$ & $191$ & $4.137$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.079$ & $0.510$ & $-0.171$ & $0.120$ & $\dots$ & $\dots$ & $-2.079$ & $0.510$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J161124.65$-$105011.8 & 4343354814173097472 & 169869531 & 20120419_1608m12_079 & 16:11:24.65 & $-$10:50:11.8 & $\dots$ & $12.818$ & $12.384$ & $1.549$ & $12.853$ & $78.0$ & $1.1$ & $76.4$ & $0.6$ & $0.1259$ & $0.0137$ & $7.9428$ & $0.8643$ & $6.5833$ & $0.5938$ & $0.0902$ & $6.6127$ & $0.6116$ & $0.0925$ & $6.0708$ & $0.5598$ & $0.0922$ & $-7.8152$ & $0.0180$ & $-13.6655$ & $0.0140$ & $-0.2220$ & $4556$ & $52$ & $4785$ & $92$ & $\dots$ & $\dots$ & $4556$ & $52$ & $2.485$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $-1.654$ & $0.160$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.736$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161127.52$-$134013.3 & 4329610334710491776 & 168778783 & 20120626_1608m12_081 & 16:11:27.52 & $-$13:40:13.3 & $\dots$ & $12.793$ & $12.410$ & $1.399$ & $12.800$ & $-59.2$ & $1.5$ & $\dots$ & $\dots$ & $0.4395$ & $0.0175$ & $2.2753$ & $0.0906$ & $2.1482$ & $0.0808$ & $0.0376$ & $2.1910$ & $0.0746$ & $0.0341$ & $2.2609$ & $0.1352$ & $0.0598$ & $-1.6732$ & $0.0232$ & $-4.7979$ & $0.0165$ & $0.0807$ & $4708$ & $52$ & $4636$ & $77$ & $\dots$ & $\dots$ & $4708$ & $52$ & $1.475$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.659$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.040$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161145.50$-$144534.0 & 4329401839815765248 & 168729549 & 20080627_1608m12_147 & 16:11:45.50 & $-$14:45:34.0 & KPNR & $12.716$ & $12.205$ & $1.605$ & $12.705$ & $19.3$ & $9.4$ & $6.8$ & $1.0$ & $0.5176$ & $0.0132$ & $1.9320$ & $0.0493$ & $1.8396$ & $0.0447$ & $0.0243$ & $1.9076$ & $0.0477$ & $0.0250$ & $1.8965$ & $0.0666$ & $0.0351$ & $-8.3659$ & $0.0148$ & $-10.5245$ & $0.0105$ & $0.0277$ & $4580$ & $63$ & $4245$ & $246$ & $4580$ & $63$ & $4631$ & $52$ & $0.996$ & $1.010$ & $2.405$ & $0.034$ & $2.405$ & $0.034$ & $-1.224$ & $0.227$ & $-2.413$ & $0.150$ & $-1.224$ & $0.227$ & $-0.400$ & $0.103$ & $-0.323$ & $0.091$ & $-0.303$ & $6.903$ & D & $0.994$ & I & $\dots$ & $\dots$ & $0.404$ & $0.039$ & $0.404$ & $0.039$ & D & $0.984$ & $2$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J161148.01$-$112505.5 & 4342540144775150208 & 169833760 & 20120419_1608m12_098 & 16:11:48.01 & $-$11:25:05.5 & $\dots$ & $13.390$ & $12.874$ & $1.617$ & $13.382$ & $43.0$ & $1.2$ & $43.0$ & $1.1$ & $0.1284$ & $0.0171$ & $7.7882$ & $1.0372$ & $6.4767$ & $0.7173$ & $0.1108$ & $5.6360$ & $0.3444$ & $0.0611$ & $5.7486$ & $0.9394$ & $0.1634$ & $-6.5961$ & $0.0205$ & $-6.1029$ & $0.0154$ & $0.1241$ & $4495$ & $52$ & $4557$ & $77$ & $\dots$ & $\dots$ & $4495$ & $52$ & $1.251$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.103$ & $-1.148$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.218$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161156.70$-$803442.0 & 5775252242998941824 & 408225928 & 20090817_1637m81_039 & 16:11:56.70 & $-$80:34:42.0 & SOAR & $13.330$ & $12.753$ & $1.751$ & $13.339$ & $195.7$ & $1.2$ & $195.0$ & $0.9$ & $0.3089$ & $0.0151$ & $3.2373$ & $0.1582$ & $2.9860$ & $0.1346$ & $0.0451$ & $3.2614$ & $0.1565$ & $0.0480$ & $3.1518$ & $0.1881$ & $0.0597$ & $-4.6645$ & $0.0173$ & $-3.5225$ & $0.0186$ & $-0.0671$ & $4467$ & $76$ & $4993$ & $77$ & $4604$ & $99$ & $4329$ & $54$ & $2.468$ & $0.230$ & $0.842$ & $0.146$ & $0.842$ & $0.146$ & $-2.419$ & $0.149$ & $-1.578$ & $0.170$ & $-2.447$ & $0.181$ & $-2.390$ & $0.117$ & $0.619$ & $0.095$ & $1.109$ & $7.120$ & D & $0.998$ & C & $0.687$ & $0.232$ & $0.437$ & $0.048$ & $0.437$ & $0.048$ & D & $0.949$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J161203.09$-$661548.9 & 5821857723423028224 & 399943443 & 20110724_1602m68_083 & 16:12:03.09 & $-$66:15:48.9 & $\dots$ & $12.661$ & $12.158$ & $1.556$ & $12.631$ & $-12.4$ & $3.2$ & $-15.8$ & $1.1$ & $2.6031$ & $0.7066$ & $0.3842$ & $0.1043$ & $0.3804$ & $0.1022$ & $0.2688$ & $1.5791$ & $0.5676$ & $0.3594$ & $1.6116$ & $0.6128$ & $0.3802$ & $-20.2949$ & $0.3659$ & $-58.6814$ & $0.6575$ & $-0.1553$ & $4288$ & $52$ & $4297$ & $64$ & $\dots$ & $\dots$ & $4288$ & $52$ & $4.463$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.119$ & $0.411$ & $0.080$ & $\dots$ & $\dots$ & $-1.290$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.419$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & $\dots$ & RAVE DR6\\
J161203.17$-$101246.6 & 4344931823084086400 & 169882679 & 20050530_1607m11_090 & 16:12:03.17 & $-$10:12:46.6 & $\dots$ & $12.660$ & $12.282$ & $1.278$ & $12.613$ & $-241.8$ & $1.4$ & $-239.7$ & $1.2$ & $1.3387$ & $0.0142$ & $0.7470$ & $0.0079$ & $0.7328$ & $0.0076$ & $0.0104$ & $0.7383$ & $0.0076$ & $0.0103$ & $0.7514$ & $0.0154$ & $0.0205$ & $-51.2539$ & $0.0171$ & $-40.0849$ & $0.0141$ & $-0.1253$ & $5198$ & $55$ & $5131$ & $94$ & $\dots$ & $\dots$ & $5198$ & $55$ & $3.642$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $-1.285$ & $0.180$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.529$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161227.90$-$032518.0 & 4405101016368419072 & $\dots$ & 20090625_1610m02_146 & 16:12:27.90 & $-$03:25:18.0 & KPNR & $11.664$ & $10.667$ & $2.347$ & $11.663$ & $26.9$ & $1.7$ & $28.2$ & $0.7$ & $0.3287$ & $0.0261$ & $3.0423$ & $0.2416$ & $2.8193$ & $0.2075$ & $0.0736$ & $2.8292$ & $0.2420$ & $0.0855$ & $2.6951$ & $0.0513$ & $0.0191$ & $0.8895$ & $0.0335$ & $-2.7340$ & $0.0178$ & $0.2675$ & $4048$ & $58$ & $3848$ & $68$ & $4048$ & $58$ & $\dots$ & $\dots$ & $1.466$ & $0.150$ & $1.056$ & $0.700$ & $1.056$ & $0.700$ & $\dots$ & $\dots$ & $-0.837$ & $0.140$ & $-0.647$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & U & $0.982$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.970$ & $80$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J161228.33$-$084808.4 & 4345393308730036736 & 170019213 & 20090415_1621m08_031 & 16:12:28.33 & $-$08:48:08.4 & NTTE & $10.571$ & $10.061$ & $1.620$ & $10.569$ & $-19.5$ & $0.4$ & $-21.9$ & $0.2$ & $0.3874$ & $0.0168$ & $2.5813$ & $0.1119$ & $2.4190$ & $0.0983$ & $0.0406$ & $2.3848$ & $0.0956$ & $0.0401$ & $2.3318$ & $0.1746$ & $0.0749$ & $-11.6385$ & $0.0191$ & $-5.0101$ & $0.0161$ & $-0.1963$ & $4531$ & $90$ & $4425$ & $51$ & $4634$ & $128$ & $4428$ & $52$ & $1.308$ & $0.210$ & $0.916$ & $0.312$ & $0.916$ & $0.312$ & $-2.080$ & $0.133$ & $-1.782$ & $0.140$ & $-2.290$ & $0.161$ & $-1.870$ & $0.104$ & $-0.600$ & $0.089$ & $0.120$ & $6.470$ & D & $0.994$ & I & $0.458$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $92$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J161228.35$-$054141.9 & 4356126432001878912 & 170467624 & 20060615_1606m05_120 & 16:12:28.35 & $-$05:41:41.9 & NTTE & $12.150$ & $11.663$ & $1.629$ & $12.178$ & $216.5$ & $0.7$ & $217.4$ & $1.4$ & $0.3923$ & $0.0162$ & $2.5491$ & $0.1053$ & $2.3906$ & $0.0926$ & $0.0387$ & $2.3814$ & $0.0891$ & $0.0374$ & $2.2234$ & $0.1018$ & $0.0458$ & $0.4557$ & $0.0205$ & $-25.6064$ & $0.0162$ & $0.0171$ & $4687$ & $82$ & $4665$ & $77$ & $4729$ & $111$ & $4645$ & $53$ & $1.317$ & $0.230$ & $1.870$ & $0.034$ & $1.870$ & $0.034$ & $-1.729$ & $0.106$ & $-1.555$ & $0.170$ & $-1.917$ & $0.108$ & $-1.540$ & $0.103$ & $-0.552$ & $0.104$ & $-0.342$ & $6.359$ & D & $0.988$ & I & $0.404$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J161241.30$-$043400.0 & 4356547231420360960 & 170513160 & 20090324_1622m04_041 & 16:12:41.30 & $-$04:34:00.0 & KPNR & $10.041$ & $9.602$ & $1.514$ & $10.053$ & $4.5$ & $0.8$ & $5.0$ & $0.2$ & $2.1216$ & $0.0198$ & $0.4713$ & $0.0044$ & $0.4656$ & $0.0043$ & $0.0092$ & $0.4642$ & $0.0046$ & $0.0098$ & $0.4634$ & $0.0089$ & $0.0192$ & $-6.6785$ & $0.0213$ & $-6.5927$ & $0.0134$ & $-0.0940$ & $4684$ & $83$ & $4686$ & $49$ & $4766$ & $115$ & $4601$ & $52$ & $2.841$ & $0.140$ & $2.833$ & $0.142$ & $2.833$ & $0.142$ & $0.183$ & $0.122$ & $0.044$ & $0.090$ & $0.095$ & $0.142$ & $0.270$ & $0.101$ & $-0.112$ & $0.118$ & $-0.082$ & $8.531$ & D & $0.995$ & I & $-0.253$ & $0.077$ & $-0.049$ & $0.042$ & $-0.049$ & $0.042$ & D & $0.986$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J161246.55$-$753510.3 & 5780925826079924224 & 407790493 & 20060728_1542m76_105 & 16:12:46.55 & $-$75:35:10.3 & $\dots$ & $12.031$ & $11.722$ & $1.310$ & $12.068$ & $38.5$ & $1.8$ & $40.5$ & $0.8$ & $0.6234$ & $0.0102$ & $1.6041$ & $0.0262$ & $1.5399$ & $0.0242$ & $0.0157$ & $1.5607$ & $0.0203$ & $0.0130$ & $1.5250$ & $0.0283$ & $0.0186$ & $-1.6925$ & $0.0092$ & $1.5879$ & $0.0100$ & $0.0107$ & $4601$ & $52$ & $5059$ & $87$ & $\dots$ & $\dots$ & $4601$ & $52$ & $3.699$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $0.144$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.289$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161250.22$-$120846.0 & 4342171121185751552 & 169824005 & 20110412_1608m12_112 & 16:12:50.22 & $-$12:08:46.0 & $\dots$ & $12.910$ & $12.579$ & $1.298$ & $12.919$ & $-115.5$ & $1.0$ & $\dots$ & $\dots$ & $0.5062$ & $0.0146$ & $1.9755$ & $0.0570$ & $1.8790$ & $0.0515$ & $0.0274$ & $1.9069$ & $0.0503$ & $0.0264$ & $1.9276$ & $0.1760$ & $0.0913$ & $-9.7414$ & $0.0179$ & $3.2470$ & $0.0155$ & $-0.2815$ & $5145$ & $54$ & $5074$ & $94$ & $\dots$ & $\dots$ & $5145$ & $54$ & $2.353$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-0.863$ & $0.180$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161252.40$-$035620.9 & 4356642682773626880 & 170524987 & 20060614_1606m05_099 & 16:12:52.40 & $-$03:56:20.9 & $\dots$ & $12.347$ & $11.928$ & $1.470$ & $12.355$ & $-38.1$ & $1.4$ & $-40.3$ & $0.9$ & $0.4807$ & $0.0484$ & $2.0803$ & $0.2095$ & $1.9736$ & $0.1885$ & $0.0955$ & $1.8362$ & $0.2001$ & $0.1090$ & $1.9101$ & $0.3892$ & $0.2038$ & $0.0843$ & $0.0498$ & $-9.1187$ & $0.0311$ & $-0.0263$ & $4583$ & $52$ & $4546$ & $65$ & $\dots$ & $\dots$ & $4583$ & $52$ & $1.915$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $-0.562$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.182$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161256.90$-$101315.0 & 4344929654121981056 & $\dots$ & 20070602_1621m08_020 & 16:12:56.90 & $-$10:13:15.0 & KPNR & $10.646$ & $10.508$ & $0.736$ & $10.636$ & $-11.1$ & $8.7$ & $-59.7$ & $7.2$ & $3.3476$ & $0.0199$ & $0.2987$ & $0.0018$ & $0.2964$ & $0.0017$ & $0.0059$ & $0.2961$ & $0.0016$ & $0.0054$ & $0.2960$ & $0.0024$ & $0.0080$ & $-14.9566$ & $0.0206$ & $-7.5605$ & $0.0181$ & $-0.2124$ & $7036$ & $105$ & $5403$ & $756$ & $7036$ & $105$ & $\dots$ & $\dots$ & $4.317$ & $0.950$ & $3.582$ & $0.327$ & $3.582$ & $0.327$ & $-0.755$ & $0.158$ & $-2.136$ & $0.610$ & $-0.755$ & $0.158$ & $\dots$ & $\dots$ & $0.355$ & $0.122$ & $0.355$ & $8.030$ & D & $0.843$ & I & $\dots$ & $\dots$ & $0.664$ & $0.047$ & $0.664$ & $0.047$ & D & $0.987$ & $10$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J161257.99$-$074149.5 & 4348895459423466624 & 170076162 & 20100514_1621m08_048 & 16:12:57.99 & $-$07:41:49.5 & $\dots$ & $13.297$ & $12.860$ & $1.619$ & $13.368$ & $-88.0$ & $0.9$ & $-88.1$ & $1.0$ & $0.2093$ & $0.0159$ & $4.7778$ & $0.3630$ & $4.2499$ & $0.2872$ & $0.0676$ & $4.3456$ & $0.3295$ & $0.0758$ & $4.4593$ & $0.4026$ & $0.0903$ & $-5.6687$ & $0.0202$ & $-4.8936$ & $0.0158$ & $-0.1859$ & $4377$ & $52$ & $4817$ & $77$ & $\dots$ & $\dots$ & $4377$ & $52$ & $2.433$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.104$ & $-1.082$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.812$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161326.74$-$855907.2 & 5765712158560970752 & 409126886 & 20090220_1430m84_132 & 16:13:26.74 & $-$85:59:07.2 & $\dots$ & $11.173$ & $10.734$ & $1.513$ & $11.184$ & $48.3$ & $9.6$ & $60.5$ & $1.1$ & $0.4173$ & $0.0162$ & $2.3964$ & $0.0930$ & $2.2558$ & $0.0824$ & $0.0365$ & $2.2824$ & $0.0926$ & $0.0406$ & $2.1550$ & $0.1361$ & $0.0632$ & $-12.4109$ & $0.0201$ & $1.8431$ & $0.0203$ & $0.1120$ & $4304$ & $51$ & $3637$ & $119$ & $\dots$ & $\dots$ & $4304$ & $51$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $0.106$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161329.06$-$114220.0 & 4342470050908944512 & 169834537 & 20120419_1608m12_103 & 16:13:29.06 & $-$11:42:20.0 & $\dots$ & $12.780$ & $12.419$ & $1.274$ & $12.749$ & $90.7$ & $1.2$ & $89.6$ & $1.0$ & $1.1444$ & $0.0136$ & $0.8738$ & $0.0104$ & $0.8544$ & $0.0099$ & $0.0116$ & $0.8581$ & $0.0101$ & $0.0117$ & $0.8651$ & $0.0050$ & $0.0058$ & $-6.6229$ & $0.0162$ & $-58.6412$ & $0.0116$ & $-0.0934$ & $5288$ & $67$ & $4709$ & $92$ & $\dots$ & $\dots$ & $5288$ & $67$ & $2.113$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.440$ & $0.164$ & $-1.997$ & $0.160$ & $\dots$ & $\dots$ & $-2.440$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.102$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161346.92$-$141706.3 & 4329516463904223488 & 174224140 & 20100606_1608m12_138 & 16:13:46.92 & $-$14:17:06.3 & $\dots$ & $12.310$ & $12.047$ & $0.977$ & $12.252$ & $-13.1$ & $2.1$ & $-12.1$ & $0.6$ & $2.4711$ & $0.0147$ & $0.4047$ & $0.0024$ & $0.4005$ & $0.0024$ & $0.0059$ & $0.3997$ & $0.0022$ & $0.0056$ & $0.3970$ & $0.0057$ & $0.0144$ & $-7.8613$ & $0.0190$ & $20.7288$ & $0.0174$ & $-0.4593$ & $6354$ & $73$ & $5995$ & $136$ & $\dots$ & $\dots$ & $6354$ & $73$ & $3.956$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.200$ & $-0.731$ & $0.190$ & $\dots$ & $\dots$ & $-1.180$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.456$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161400.09$-$664751.4 & 5821767735264000000 & 399997433 & 20120411_1602m68_087 & 16:14:00.09 & $-$66:47:51.4 & $\dots$ & $11.806$ & $11.749$ & $1.317$ & $12.099$ & $-70.2$ & $1.5$ & $-72.4$ & $0.5$ & $0.5907$ & $0.0151$ & $1.6929$ & $0.0433$ & $1.6215$ & $0.0397$ & $0.0245$ & $1.6290$ & $0.0435$ & $0.0267$ & $1.5816$ & $0.0440$ & $0.0278$ & $-0.2124$ & $0.0085$ & $-3.7933$ & $0.0141$ & $0.1065$ & $4651$ & $54$ & $4851$ & $49$ & $\dots$ & $\dots$ & $4651$ & $54$ & $3.520$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.114$ & $-0.064$ & $0.090$ & $\dots$ & $\dots$ & $-1.320$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.074$ & $0.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161405.53$-$115133.4 & 4342276227624157312 & 192099826 & 20090430_1615m13_071 & 16:14:05.53 & $-$11:51:33.4 & $\dots$ & $10.488$ & $10.513$ & $1.061$ & $10.750$ & $-44.9$ & $1.0$ & $-43.6$ & $2.5$ & $2.2407$ & $0.0199$ & $0.4463$ & $0.0040$ & $0.4412$ & $0.0039$ & $0.0088$ & $0.4396$ & $0.0036$ & $0.0081$ & $0.4352$ & $0.0037$ & $0.0085$ & $-7.4111$ & $0.0240$ & $-7.7933$ & $0.0169$ & $0.0629$ & $5901$ & $74$ & $6081$ & $54$ & $\dots$ & $\dots$ & $5901$ & $74$ & $3.683$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.141$ & $0.153$ & $0.100$ & $\dots$ & $\dots$ & $-1.040$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.121$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161408.07$-$094533.8 & 4345063730116485760 & 192190343 & 20070328_1621m08_024 & 16:14:08.07 & $-$09:45:33.8 & $\dots$ & $12.050$ & $12.608$ & $0.876$ & $12.778$ & $-52.7$ & $1.2$ & $-53.1$ & $2.5$ & $1.4293$ & $0.0173$ & $0.6996$ & $0.0085$ & $0.6871$ & $0.0082$ & $0.0119$ & $0.6856$ & $0.0082$ & $0.0119$ & $\dots$ & $\dots$ & $\dots$ & $-8.2650$ & $0.0212$ & $1.3345$ & $0.0204$ & $-0.4161$ & $6407$ & $321$ & $6081$ & $83$ & $\dots$ & $\dots$ & $6407$ & $321$ & $3.691$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.470$ & $0.735$ & $-0.153$ & $0.120$ & $\dots$ & $\dots$ & $-2.470$ & $0.735$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.082$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J161419.60$-$761246.8 & 5780871705194565248 & 407812652 & 20090709_1542m76_108 & 16:14:19.60 & $-$76:12:46.8 & $\dots$ & $12.110$ & $11.869$ & $1.046$ & $12.101$ & $4.5$ & $2.3$ & $80.4$ & $0.9$ & $0.5619$ & $0.0089$ & $1.7797$ & $0.0282$ & $1.7010$ & $0.0258$ & $0.0151$ & $1.7156$ & $0.0246$ & $0.0144$ & $1.6950$ & $0.0700$ & $0.0413$ & $-0.2809$ & $0.0078$ & $-5.1391$ & $0.0090$ & $0.0689$ & $5201$ & $55$ & $5584$ & $74$ & $\dots$ & $\dots$ & $5201$ & $55$ & $1.870$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.110$ & $-0.461$ & $0.110$ & $\dots$ & $\dots$ & $-0.900$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.216$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J161424.80$+$001148.0 & 4408142609129458560 & $\dots$ & 20080625_1617m01_055 & 16:14:24.80 & $+$00:11:48.0 & SOAR & $12.163$ & $11.868$ & $1.186$ & $12.158$ & $-72.3$ & $1.2$ & $-72.5$ & $0.6$ & $0.2812$ & $0.0185$ & $3.5562$ & $0.2340$ & $3.2552$ & $0.1960$ & $0.0602$ & $3.0180$ & $0.1636$ & $0.0542$ & $2.8651$ & $0.2276$ & $0.0794$ & $-19.2273$ & $0.0181$ & $-11.4196$ & $0.0124$ & $-0.2449$ & $5014$ & $35$ & $4842$ & $77$ & $5014$ & $35$ & $\dots$ & $\dots$ & $1.706$ & $0.230$ & $1.612$ & $0.101$ & $1.612$ & $0.101$ & $-2.131$ & $0.029$ & $-1.556$ & $0.170$ & $-2.131$ & $0.029$ & $\dots$ & $\dots$ & $-0.477$ & $0.133$ & $-0.067$ & $6.232$ & D & $0.996$ & I & $0.104$ & $0.226$ & $0.394$ & $0.043$ & $0.394$ & $0.043$ & D & $0.846$ & $38$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J161426.30$-$065849.0 & 4349032864015826432 & 192530738 & 20100415_1621m08_057 & 16:14:26.30 & $-$06:58:49.0 & NTTE & $12.970$ & $12.573$ & $1.430$ & $12.979$ & $-28.0$ & $0.8$ & $-27.2$ & $0.7$ & $0.2332$ & $0.0172$ & $4.2882$ & $0.3163$ & $3.8580$ & $0.2560$ & $0.0664$ & $3.8475$ & $0.2430$ & $0.0632$ & $3.8972$ & $0.4491$ & $0.1152$ & $-6.8931$ & $0.0181$ & $2.8510$ & $0.0133$ & $-0.0197$ & $4776$ & $73$ & $4699$ & $92$ & $4773$ & $93$ & $4779$ & $54$ & $1.742$ & $0.470$ & $1.025$ & $0.178$ & $1.025$ & $0.178$ & $-2.087$ & $0.074$ & $-1.688$ & $0.160$ & $-2.223$ & $0.041$ & $-1.950$ & $0.106$ & $-0.311$ & $0.107$ & $0.369$ & $6.712$ & D & $0.996$ & I & $0.478$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J161429.00$-$103614.0 & 4344107155003706496 & $\dots$ & 20080627_1608m12_094 & 16:14:29.00 & $-$10:36:14.0 & KPNR & $12.801$ & $12.186$ & $1.764$ & $12.780$ & $-290.4$ & $1.0$ & $-286.1$ & $1.2$ & $0.1080$ & $0.0176$ & $9.2593$ & $1.5089$ & $7.4627$ & $0.9802$ & $0.1313$ & $8.7970$ & $1.3230$ & $0.1504$ & $7.1560$ & $0.7411$ & $0.1036$ & $-4.3344$ & $0.0199$ & $-2.6529$ & $0.0144$ & $0.0432$ & $4477$ & $111$ & $4489$ & $92$ & $4477$ & $111$ & $\dots$ & $\dots$ & $0.651$ & $0.470$ & $0.480$ & $0.082$ & $0.480$ & $0.082$ & $-2.738$ & $0.078$ & $-2.077$ & $0.160$ & $-2.738$ & $0.078$ & $\dots$ & $\dots$ & $-0.597$ & $0.109$ & $0.163$ & $5.855$ & D & $0.970$ & I & $0.500$ & $0.286$ & $0.453$ & $0.041$ & $0.453$ & $0.041$ & D & $0.988$ & $52$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J161436.10$-$113652.4 & 4342492174282150912 & 192113019 & 20100615_1608m12_100 & 16:14:36.10 & $-$11:36:52.4 & KPNR & $13.040$ & $12.555$ & $1.562$ & $13.031$ & $-769.2$ & $47.1$ & $103.5$ & $0.8$ & $0.1754$ & $0.0160$ & $5.7013$ & $0.5201$ & $4.9652$ & $0.3945$ & $0.0794$ & $4.8624$ & $0.2698$ & $0.0555$ & $5.0739$ & $0.5982$ & $0.1179$ & $-0.4980$ & $0.0199$ & $-12.2671$ & $0.0149$ & $-0.2405$ & $4672$ & $45$ & $3637$ & $119$ & $4679$ & $35$ & $4664$ & $55$ & $4.810$ & $0.230$ & $1.300$ & $0.041$ & $1.300$ & $0.041$ & $-2.617$ & $0.105$ & $-0.096$ & $0.140$ & $-2.703$ & $0.100$ & $-2.530$ & $0.110$ & $-0.383$ & $0.138$ & $0.237$ & $6.050$ & D & $0.981$ & I & $\dots$ & $\dots$ & $0.308$ & $0.039$ & $0.308$ & $0.039$ & D & $0.984$ & $2$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J161436.28$-$021222.4 & 4405327614542087424 & 194091873 & 20060703_1617m01_017 & 16:14:36.28 & $-$02:12:22.4 & $\dots$ & $13.023$ & $12.559$ & $1.528$ & $13.017$ & $32.6$ & $1.3$ & $32.3$ & $1.3$ & $0.3152$ & $0.0132$ & $3.1726$ & $0.1329$ & $2.9308$ & $0.1134$ & $0.0387$ & $3.0768$ & $0.1061$ & $0.0345$ & $2.9932$ & $0.0859$ & $0.0287$ & $-3.7020$ & $0.0140$ & $-1.5678$ & $0.0090$ & $-0.0884$ & $4385$ & $51$ & $4550$ & $77$ & $\dots$ & $\dots$ & $4385$ & $51$ & $1.706$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.101$ & $-0.708$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.349$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161436.75$-$025521.7 & 4405145782806929664 & 194078186 & 20050421_1604m03_104 & 16:14:36.75 & $-$02:55:21.7 & $\dots$ & $12.851$ & $12.522$ & $1.342$ & $12.884$ & $33.7$ & $1.8$ & $34.6$ & $0.7$ & $0.2393$ & $0.0204$ & $4.1789$ & $0.3562$ & $3.7693$ & $0.2898$ & $0.0769$ & $3.9030$ & $0.2556$ & $0.0655$ & $3.8025$ & $0.4438$ & $0.1167$ & $0.4050$ & $0.0193$ & $-10.2684$ & $0.0144$ & $-0.0442$ & $4818$ & $57$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4818$ & $57$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.135$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.990$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161442.32$-$091736.9 & 4345117228232621184 & 192435531 & 20060531_1621m08_026 & 16:14:42.32 & $-$09:17:36.9 & $\dots$ & $11.978$ & $12.127$ & $1.142$ & $12.398$ & $17.0$ & $1.3$ & $14.4$ & $1.4$ & $2.2279$ & $0.0211$ & $0.4489$ & $0.0043$ & $0.4437$ & $0.0042$ & $0.0094$ & $0.4434$ & $0.0048$ & $0.0109$ & $\dots$ & $\dots$ & $\dots$ & $8.2930$ & $0.0232$ & $-0.5834$ & $0.0199$ & $-0.1771$ & $5610$ & $101$ & $5714$ & $76$ & $\dots$ & $\dots$ & $5610$ & $101$ & $3.780$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.244$ & $0.192$ & $0.071$ & $0.100$ & $\dots$ & $\dots$ & $-2.244$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.023$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J161446.03$-$760149.8 & 5780875523424416256 & 407797700 & 20080729_1542m76_107 & 16:14:46.03 & $-$76:01:49.8 & $\dots$ & $10.126$ & $9.931$ & $1.253$ & $10.250$ & $46.3$ & $4.0$ & $\dots$ & $\dots$ & $2.1900$ & $0.0705$ & $0.4566$ & $0.0147$ & $0.4513$ & $0.0144$ & $0.0318$ & $0.4516$ & $0.0136$ & $0.0300$ & $0.4523$ & $0.0044$ & $0.0098$ & $-3.2153$ & $0.0639$ & $-7.4324$ & $0.0728$ & $0.0164$ & $4751$ & $57$ & $5021$ & $64$ & $\dots$ & $\dots$ & $4751$ & $57$ & $4.471$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.117$ & $0.566$ & $0.080$ & $\dots$ & $\dots$ & $-1.490$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.216$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161448.16$-$060609.8 & 4355336810854077824 & 193803744 & 20060621_1621m08_064 & 16:14:48.16 & $-$06:06:09.8 & $\dots$ & $13.138$ & $12.474$ & $1.810$ & $13.097$ & $-135.7$ & $1.0$ & $-138.1$ & $0.6$ & $0.1868$ & $0.0147$ & $5.3533$ & $0.4213$ & $4.6992$ & $0.3246$ & $0.0691$ & $4.9378$ & $0.2900$ & $0.0587$ & $5.1542$ & $0.1852$ & $0.0359$ & $2.2353$ & $0.0181$ & $-6.0793$ & $0.0121$ & $0.1756$ & $4322$ & $52$ & $4612$ & $77$ & $\dots$ & $\dots$ & $4322$ & $52$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.108$ & $-1.409$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161451.39$-$042359.9 & 4356566335434986624 & 193872137 & 20060615_1606m05_104 & 16:14:51.39 & $-$04:23:59.9 & $\dots$ & $11.346$ & $11.475$ & $0.837$ & $11.632$ & $-2.6$ & $1.5$ & $-0.9$ & $1.3$ & $2.3295$ & $0.0250$ & $0.4293$ & $0.0046$ & $0.4245$ & $0.0045$ & $0.0106$ & $0.4207$ & $0.0040$ & $0.0094$ & $0.4328$ & $0.0080$ & $0.0185$ & $1.4519$ & $0.0287$ & $-4.0524$ & $0.0193$ & $0.2422$ & $6346$ & $111$ & $6105$ & $83$ & $\dots$ & $\dots$ & $6346$ & $111$ & $4.122$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.255$ & $-0.071$ & $0.120$ & $\dots$ & $\dots$ & $-1.210$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.243$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161509.18$-$013620.3 & 4407071611782432384 & 194136819 & 20080625_1617m01_133 & 16:15:09.18 & $-$01:36:20.3 & $\dots$ & $12.473$ & $12.033$ & $1.535$ & $12.495$ & $75.9$ & $1.0$ & $63.5$ & $2.6$ & $0.2672$ & $0.0238$ & $3.7425$ & $0.3334$ & $3.4106$ & $0.2769$ & $0.0812$ & $3.4052$ & $0.2576$ & $0.0756$ & $3.2312$ & $0.3851$ & $0.1192$ & $2.3362$ & $0.0268$ & $-0.6595$ & $0.0170$ & $-0.1206$ & $4344$ & $52$ & $4358$ & $77$ & $\dots$ & $\dots$ & $4344$ & $52$ & $1.242$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $-0.969$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.245$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161509.62$-$760413.0 & 5780874664430938368 & 407798629 & 20120331_1542m76_103 & 16:15:09.62 & $-$76:04:13.0 & $\dots$ & $12.680$ & $12.720$ & $1.291$ & $13.057$ & $-52.8$ & $1.2$ & $-51.9$ & $1.1$ & $6.1127$ & $0.0120$ & $0.1636$ & $0.0003$ & $0.1629$ & $0.0003$ & $0.0020$ & $0.1633$ & $0.0003$ & $0.0019$ & $\dots$ & $\dots$ & $\dots$ & $-35.9191$ & $0.0110$ & $-121.2093$ & $0.0125$ & $0.0214$ & $4920$ & $67$ & $4671$ & $64$ & $\dots$ & $\dots$ & $4920$ & $67$ & $4.348$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.228$ & $-0.046$ & $0.080$ & $\dots$ & $\dots$ & $-0.990$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.177$ & $0.094$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J161519.97$-$691328.7 & 5820908260761474944 & 402389032 & 20100807_1602m68_125 & 16:15:19.97 & $-$69:13:28.7 & $\dots$ & $10.935$ & $10.601$ & $1.425$ & $11.004$ & $-20.7$ & $1.9$ & $10.9$ & $7.5$ & $0.8028$ & $0.0152$ & $1.2456$ & $0.0236$ & $1.2066$ & $0.0221$ & $0.0183$ & $1.2121$ & $0.0230$ & $0.0190$ & $1.2176$ & $0.0382$ & $0.0314$ & $-0.6004$ & $0.0101$ & $-1.8207$ & $0.0147$ & $0.1970$ & $4464$ & $59$ & $4580$ & $102$ & $\dots$ & $\dots$ & $4464$ & $59$ & $3.577$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.138$ & $0.634$ & $0.100$ & $\dots$ & $\dots$ & $-1.530$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.061$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161522.30$-$134154.9 & 4329935476616808064 & 174289577 & 20090416_1608m12_128 & 16:15:22.30 & $-$13:41:54.9 & $\dots$ & $12.228$ & $11.856$ & $1.296$ & $12.196$ & $103.9$ & $0.9$ & $\dots$ & $\dots$ & $2.2461$ & $0.0165$ & $0.4452$ & $0.0033$ & $0.4401$ & $0.0032$ & $0.0073$ & $0.4388$ & $0.0031$ & $0.0070$ & $0.4410$ & $0.0076$ & $0.0173$ & $-69.3737$ & $0.0200$ & $-54.4021$ & $0.0137$ & $0.0297$ & $5470$ & $55$ & $5683$ & $104$ & $\dots$ & $\dots$ & $5470$ & $55$ & $3.900$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.473$ & $0.110$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.237$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161527.20$-$141858.5 & 4329337140429004032 & 174226968 & 20060530_1608m12_137 & 16:15:27.20 & $-$14:18:58.5 & $\dots$ & $11.859$ & $11.344$ & $1.582$ & $11.831$ & $0.7$ & $0.7$ & $-3.6$ & $0.4$ & $0.8228$ & $0.0216$ & $1.2154$ & $0.0319$ & $1.1781$ & $0.0300$ & $0.0254$ & $1.1727$ & $0.0275$ & $0.0234$ & $1.1857$ & $0.0490$ & $0.0413$ & $-2.6911$ & $0.0226$ & $-7.9856$ & $0.0165$ & $-0.0423$ & $4712$ & $52$ & $4839$ & $77$ & $\dots$ & $\dots$ & $4712$ & $52$ & $2.247$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.993$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.458$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161531.50$-$063205.0 & 4349258813655994752 & 192536463 & 20060614_1606m05_128 & 16:15:31.50 & $-$06:32:05.0 & NTTE & $12.725$ & $12.024$ & $1.866$ & $12.682$ & $19.8$ & $0.8$ & $20.0$ & $0.4$ & $0.1622$ & $0.0157$ & $6.1652$ & $0.5968$ & $5.3135$ & $0.4433$ & $0.0834$ & $5.5312$ & $0.5024$ & $0.0908$ & $5.3800$ & $0.0418$ & $0.0078$ & $-7.6977$ & $0.0178$ & $0.2622$ & $0.0135$ & $-0.0581$ & $4334$ & $126$ & $4341$ & $92$ & $4512$ & $201$ & $4157$ & $52$ & $0.738$ & $0.470$ & $1.885$ & $0.133$ & $1.885$ & $0.133$ & $-1.620$ & $0.113$ & $-1.564$ & $0.160$ & $-1.849$ & $0.120$ & $-1.390$ & $0.106$ & $-0.921$ & $0.086$ & $-0.721$ & $6.089$ & D & $0.979$ & I & $0.456$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J161531.81$-$805331.9 & 5775138473607107840 & 408228504 & 20090512_1637m81_041 & 16:15:31.81 & $-$80:53:31.9 & $\dots$ & $12.589$ & $12.135$ & $1.526$ & $12.592$ & $-15.7$ & $0.8$ & $-16.3$ & $1.9$ & $0.4534$ & $0.0096$ & $2.2056$ & $0.0467$ & $2.0859$ & $0.0418$ & $0.0200$ & $2.1847$ & $0.0484$ & $0.0222$ & $2.0823$ & $0.0630$ & $0.0302$ & $-9.3102$ & $0.0109$ & $-7.7207$ & $0.0119$ & $-0.1910$ & $4452$ & $52$ & $4535$ & $77$ & $\dots$ & $\dots$ & $4452$ & $52$ & $2.050$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.706$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.582$ & $0.331$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161545.55$-$762458.8 & 5780813705952388992 & 407859729 & 20100425_1542m76_109 & 16:15:45.55 & $-$76:24:58.8 & $\dots$ & $12.365$ & $11.859$ & $1.275$ & $12.188$ & $-96.0$ & $0.8$ & $-95.6$ & $0.8$ & $0.4615$ & $0.0088$ & $2.1668$ & $0.0413$ & $2.0513$ & $0.0370$ & $0.0181$ & $2.0756$ & $0.0373$ & $0.0180$ & $2.0144$ & $0.0814$ & $0.0404$ & $-8.8329$ & $0.0082$ & $1.5174$ & $0.0093$ & $0.0853$ & $4734$ & $52$ & $4638$ & $68$ & $\dots$ & $\dots$ & $4734$ & $52$ & $1.669$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $-1.161$ & $0.140$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161555.25$-$004906.2 & 4407186927364194944 & 194143467 & 20070329_1617m01_057 & 16:15:55.25 & $-$00:49:06.2 & $\dots$ & $11.625$ & $11.345$ & $1.337$ & $11.704$ & $-82.7$ & $0.9$ & $-83.8$ & $0.5$ & $0.4194$ & $0.0238$ & $2.3844$ & $0.1353$ & $2.2452$ & $0.1200$ & $0.0534$ & $2.2216$ & $0.1223$ & $0.0550$ & $2.1266$ & $0.0304$ & $0.0143$ & $-8.9635$ & $0.0249$ & $-5.6940$ & $0.0165$ & $-0.2816$ & $4641$ & $53$ & $4845$ & $77$ & $\dots$ & $\dots$ & $4641$ & $53$ & $2.140$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.110$ & $-1.227$ & $0.170$ & $\dots$ & $\dots$ & $-1.200$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.573$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161557.20$-$084945.0 & 4345698766803825024 & 192442228 & 20100514_1621m08_025 & 16:15:57.20 & $-$08:49:45.0 & KPNR & $12.603$ & $12.248$ & $1.378$ & $12.627$ & $-235.2$ & $91.4$ & $-51.9$ & $1.2$ & $0.5730$ & $0.0139$ & $1.7452$ & $0.0423$ & $1.6694$ & $0.0387$ & $0.0232$ & $1.7085$ & $0.0423$ & $0.0248$ & $1.7161$ & $0.0464$ & $0.0271$ & $-4.0196$ & $0.0166$ & $-6.5182$ & $0.0121$ & $-0.0861$ & $5068$ & $83$ & $5669$ & $\dots$ & $5120$ & $112$ & $5015$ & $53$ & $4.830$ & $\dots$ & $2.511$ & $0.235$ & $2.511$ & $0.235$ & $-0.651$ & $0.140$ & $-3.420$ & $\dots$ & $-0.871$ & $0.171$ & $-0.430$ & $0.108$ & $-0.043$ & $0.119$ & $-0.013$ & $7.766$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.304$ & $0.036$ & $0.304$ & $0.036$ & D & $0.983$ & $0$ & RAVE DR5 & Average & APASS & STARHORSE & RAVE DR6\\
J161611.82$-$090242.5 & 4345128017190691584 & 192441221 & 20060529_1615m07_148 & 16:16:11.82 & $-$09:02:42.5 & $\dots$ & $12.054$ & $12.240$ & $1.196$ & $12.534$ & $-32.6$ & $1.7$ & $-32.0$ & $1.8$ & $3.7535$ & $0.0165$ & $0.2664$ & $0.0012$ & $0.2646$ & $0.0012$ & $0.0044$ & $0.2649$ & $0.0012$ & $0.0045$ & $\dots$ & $\dots$ & $\dots$ & $-22.2663$ & $0.0188$ & $-23.6667$ & $0.0129$ & $-0.1392$ & $5429$ & $89$ & $5739$ & $76$ & $\dots$ & $\dots$ & $5429$ & $89$ & $4.493$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.978$ & $0.133$ & $0.225$ & $0.100$ & $\dots$ & $\dots$ & $-0.978$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.135$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J161618.16$-$830749.8 & 5768661662924027648 & 409036111 & 20060805_1637m81_006 & 16:16:18.16 & $-$83:07:49.8 & $\dots$ & $12.886$ & $12.635$ & $1.193$ & $12.928$ & $77.0$ & $1.4$ & $75.6$ & $1.1$ & $0.3115$ & $0.0106$ & $3.2103$ & $0.1092$ & $2.9630$ & $0.0931$ & $0.0314$ & $3.0255$ & $0.0995$ & $0.0329$ & $3.0179$ & $0.2152$ & $0.0713$ & $-1.8808$ & $0.0109$ & $1.8328$ & $0.0125$ & $-0.1172$ & $4959$ & $54$ & $4893$ & $77$ & $\dots$ & $\dots$ & $4959$ & $54$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.114$ & $-0.997$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.479$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161625.45$-$033651.4 & 4357008515205635584 & 193882288 & 20080522_1617m01_002 & 16:16:25.45 & $-$03:36:51.4 & $\dots$ & $12.171$ & $11.664$ & $1.650$ & $12.191$ & $-131.7$ & $0.9$ & $-134.9$ & $1.2$ & $0.1990$ & $0.0156$ & $5.0251$ & $0.3939$ & $4.4444$ & $0.3081$ & $0.0693$ & $4.1298$ & $0.2097$ & $0.0508$ & $4.3409$ & $0.2309$ & $0.0532$ & $-2.9062$ & $0.0203$ & $-5.5368$ & $0.0135$ & $0.2385$ & $4342$ & $52$ & $4439$ & $77$ & $\dots$ & $\dots$ & $4342$ & $52$ & $0.882$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $-1.424$ & $0.170$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.173$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161629.07$-$090447.3 & 4345499789558948608 & 192441319 & 20100507_1621m08_025 & 16:16:29.07 & $-$09:04:47.3 & $\dots$ & $12.610$ & $12.263$ & $1.334$ & $12.621$ & $227.4$ & $1.3$ & $228.4$ & $0.5$ & $0.4752$ & $0.0149$ & $2.1044$ & $0.0660$ & $1.9952$ & $0.0593$ & $0.0297$ & $2.0103$ & $0.0659$ & $0.0328$ & $2.1056$ & $0.0797$ & $0.0378$ & $-3.6470$ & $0.0179$ & $-31.9942$ & $0.0127$ & $-0.0701$ & $5058$ & $55$ & $5577$ & $136$ & $\dots$ & $\dots$ & $5058$ & $55$ & $3.932$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.108$ & $-1.530$ & $0.190$ & $\dots$ & $\dots$ & $-1.650$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.826$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161631.91$-$113921.1 & 4342295911458200192 & 192115342 & 20110412_1608m12_105 & 16:16:31.91 & $-$11:39:21.1 & $\dots$ & $13.154$ & $12.967$ & $1.365$ & $13.340$ & $-88.5$ & $1.0$ & $-90.1$ & $8.1$ & $4.7061$ & $0.1164$ & $0.2125$ & $0.0053$ & $0.2113$ & $0.0052$ & $0.0246$ & $0.2107$ & $0.0050$ & $0.0237$ & $0.2064$ & $0.0111$ & $0.0539$ & $-9.2271$ & $0.1378$ & $21.4453$ & $0.1156$ & $-0.2630$ & $5185$ & $67$ & $5060$ & $79$ & $\dots$ & $\dots$ & $5185$ & $67$ & $4.425$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.916$ & $0.124$ & $-0.604$ & $0.090$ & $\dots$ & $\dots$ & $-0.916$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.301$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161632.40$-$043028.7 & 4356363853496322560 & 193871435 & 20080819_1606m05_107 & 16:16:32.40 & $-$04:30:28.7 & $\dots$ & $12.710$ & $12.183$ & $1.651$ & $12.710$ & $-154.1$ & $0.7$ & $-142.8$ & $2.1$ & $0.2446$ & $0.0171$ & $4.0883$ & $0.2858$ & $3.6955$ & $0.2335$ & $0.0632$ & $3.8179$ & $0.2676$ & $0.0701$ & $3.6781$ & $0.2180$ & $0.0593$ & $-6.3939$ & $0.0222$ & $-7.1968$ & $0.0140$ & $0.1975$ & $4298$ & $51$ & $4247$ & $77$ & $\dots$ & $\dots$ & $4298$ & $51$ & $0.699$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $-1.157$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.141$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161635.38$-$064744.9 & 4349051413976979200 & 192536060 & 20100415_1621m08_063 & 16:16:35.38 & $-$06:47:44.9 & $\dots$ & $12.510$ & $12.258$ & $1.003$ & $12.473$ & $-15.6$ & $1.2$ & $-15.5$ & $1.3$ & $4.0495$ & $0.0133$ & $0.2469$ & $0.0008$ & $0.2454$ & $0.0008$ & $0.0033$ & $0.2455$ & $0.0007$ & $0.0029$ & $0.2457$ & $0.0012$ & $0.0048$ & $-93.8398$ & $0.4202$ & $-1.2457$ & $0.2841$ & $0.3312$ & $6101$ & $68$ & $5762$ & $136$ & $\dots$ & $\dots$ & $6101$ & $68$ & $4.035$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.984$ & $0.130$ & $-0.916$ & $0.190$ & $\dots$ & $\dots$ & $-0.984$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.347$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J161635.62$-$040115.0 & 4356960033614704128 & 193881051 & 20090324_1622m04_042 & 16:16:35.62 & $-$04:01:15.0 & SOAR & $11.168$ & $10.734$ & $1.529$ & $11.192$ & $127.2$ & $0.7$ & $125.0$ & $0.8$ & $0.3778$ & $0.0185$ & $2.6469$ & $0.1296$ & $2.4765$ & $0.1135$ & $0.0458$ & $2.3747$ & $0.0950$ & $0.0400$ & $2.1866$ & $0.1349$ & $0.0617$ & $-3.0774$ & $0.0216$ & $-15.6360$ & $0.0163$ & $0.0738$ & $4559$ & $63$ & $4378$ & $51$ & $4594$ & $73$ & $4524$ & $53$ & $1.410$ & $0.210$ & $1.396$ & $0.038$ & $1.396$ & $0.038$ & $-1.940$ & $0.082$ & $-1.876$ & $0.140$ & $-1.970$ & $0.060$ & $-1.910$ & $0.104$ & $-0.473$ & $0.119$ & $0.047$ & $6.537$ & D & $0.999$ & I & $0.625$ & $0.180$ & $0.535$ & $0.030$ & $0.535$ & $0.030$ & D & $0.714$ & $87$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J161647.99$-$644049.6 & 5828063916801429120 & 399703613 & 20120330_1637m65_044 & 16:16:47.99 & $-$64:40:49.6 & $\dots$ & $12.020$ & $12.307$ & $1.079$ & $12.552$ & $-13.4$ & $3.1$ & $-13.6$ & $1.1$ & $5.0771$ & $0.0229$ & $0.1970$ & $0.0009$ & $0.1960$ & $0.0009$ & $0.0045$ & $0.1966$ & $0.0009$ & $0.0046$ & $\dots$ & $\dots$ & $\dots$ & $-30.3215$ & $0.0171$ & $-57.6938$ & $0.0207$ & $-0.0127$ & $5339$ & $68$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5339$ & $68$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.817$ & $0.153$ & $0.119$ & $0.140$ & $\dots$ & $\dots$ & $-0.817$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J161655.90$-$000310.2 & 4408093921379975680 & 194163232 & 20070329_1617m01_031 & 16:16:55.90 & $-$00:03:10.2 & $\dots$ & $11.614$ & $11.200$ & $1.544$ & $11.666$ & $-83.1$ & $1.1$ & $-84.4$ & $0.4$ & $0.3604$ & $0.0249$ & $2.7747$ & $0.1917$ & $2.5880$ & $0.1668$ & $0.0644$ & $2.5207$ & $0.1417$ & $0.0562$ & $2.5592$ & $0.4714$ & $0.1842$ & $-9.6278$ & $0.0252$ & $-7.1078$ & $0.0203$ & $-0.2380$ & $4276$ & $51$ & $4607$ & $77$ & $\dots$ & $\dots$ & $4276$ & $51$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.888$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.507$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161712.42$-$140252.4 & 4329720453372331392 & 174292345 & 20050730_1625m15_056 & 16:17:12.42 & $-$14:02:52.4 & $\dots$ & $13.613$ & $13.233$ & $1.340$ & $13.594$ & $-196.5$ & $5.8$ & $\dots$ & $\dots$ & $0.1697$ & $0.0177$ & $5.8928$ & $0.6146$ & $5.1099$ & $0.4622$ & $0.0904$ & $4.6347$ & $0.2842$ & $0.0613$ & $4.8105$ & $0.7580$ & $0.1576$ & $-20.3902$ & $0.0194$ & $0.6631$ & $0.0139$ & $-0.2936$ & $5084$ & $54$ & $4008$ & $120$ & $\dots$ & $\dots$ & $5084$ & $54$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.103$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.380$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.378$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161752.06$-$023900.7 & 4357221270704726912 & 194088528 & 20080522_1617m01_004 & 16:17:52.06 & $-$02:39:00.7 & $\dots$ & $11.041$ & $10.757$ & $1.222$ & $11.062$ & $-44.1$ & $1.1$ & $-45.4$ & $0.2$ & $12.3964$ & $0.0214$ & $0.0807$ & $0.0001$ & $0.0805$ & $0.0001$ & $0.0017$ & $0.0805$ & $0.0001$ & $0.0018$ & $0.0807$ & $0.0000$ & $0.0003$ & $-131.8651$ & $0.0228$ & $-64.3867$ & $0.0156$ & $0.0822$ & $5722$ & $74$ & $4821$ & $59$ & $\dots$ & $\dots$ & $5722$ & $74$ & $4.371$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.125$ & $0.191$ & $0.017$ & $0.080$ & $\dots$ & $\dots$ & $-1.125$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.010$ & $0.075$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161756.20$-$290239.7 & 6038888639991072768 & 145860750 & 20050807_1611m27_131 & 16:17:56.20 & $-$29:02:39.7 & $\dots$ & $11.437$ & $11.242$ & $0.952$ & $11.438$ & $-30.2$ & $1.2$ & $-29.9$ & $2.4$ & $2.6056$ & $0.0908$ & $0.3838$ & $0.0134$ & $0.3800$ & $0.0131$ & $0.0345$ & $0.3785$ & $0.0132$ & $0.0350$ & $0.3768$ & $0.0234$ & $0.0620$ & $-8.5945$ & $0.1175$ & $-5.1799$ & $0.0808$ & $-0.3360$ & $4745$ & $55$ & $6223$ & $83$ & $\dots$ & $\dots$ & $4745$ & $55$ & $3.748$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.122$ & $0.317$ & $0.120$ & $\dots$ & $\dots$ & $-1.160$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.234$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161757.52$-$212026.1 & 6244327027513695616 & 171127580 & 20050601_1609m19_130 & 16:17:57.52 & $-$21:20:26.1 & $\dots$ & $13.132$ & $12.524$ & $1.798$ & $13.139$ & $-11.0$ & $0.9$ & $-10.9$ & $0.5$ & $0.1373$ & $0.0179$ & $7.2833$ & $0.9495$ & $6.1237$ & $0.6712$ & $0.1096$ & $6.0639$ & $0.4862$ & $0.0802$ & $5.7884$ & $0.2595$ & $0.0448$ & $-0.1261$ & $0.0225$ & $-4.0220$ & $0.0181$ & $-0.3272$ & $4278$ & $51$ & $4294$ & $77$ & $\dots$ & $\dots$ & $4278$ & $51$ & $1.261$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.980$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161757.74$-$144107.0 & 4328513120886751104 & 174231057 & 20050626_1625m15_055 & 16:17:57.74 & $-$14:41:07.0 & $\dots$ & $13.589$ & $13.231$ & $1.261$ & $13.554$ & $-19.3$ & $1.8$ & $\dots$ & $\dots$ & $0.3300$ & $0.0154$ & $3.0303$ & $0.1414$ & $2.8090$ & $0.1215$ & $0.0433$ & $2.7273$ & $0.1035$ & $0.0380$ & $2.8046$ & $0.0493$ & $0.0176$ & $-8.7967$ & $0.0205$ & $-19.4916$ & $0.0150$ & $-0.1715$ & $5278$ & $54$ & $5245$ & $94$ & $\dots$ & $\dots$ & $5278$ & $54$ & $3.355$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-1.040$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.857$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161805.59$-$120715.5 & 4342218159666330624 & 192110668 & 20090430_1615m13_084 & 16:18:05.59 & $-$12:07:15.5 & $\dots$ & $11.311$ & $10.869$ & $1.493$ & $11.308$ & $-23.9$ & $0.6$ & $-24.0$ & $0.4$ & $1.1098$ & $0.0181$ & $0.9011$ & $0.0147$ & $0.8804$ & $0.0140$ & $0.0159$ & $0.8744$ & $0.0143$ & $0.0164$ & $0.8815$ & $0.0186$ & $0.0211$ & $-15.1486$ & $0.0213$ & $-11.9786$ & $0.0161$ & $-0.0252$ & $4840$ & $53$ & $4675$ & $68$ & $\dots$ & $\dots$ & $4840$ & $53$ & $2.033$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.110$ & $-1.081$ & $0.140$ & $\dots$ & $\dots$ & $-1.030$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.423$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161815.43$-$072442.5 & 4345963405508607360 & 192528467 & 20070416_1621m08_057 & 16:18:15.43 & $-$07:24:42.5 & $\dots$ & $13.022$ & $12.682$ & $1.307$ & $13.027$ & $-306.9$ & $2.2$ & $-306.3$ & $2.0$ & $0.3864$ & $0.0168$ & $2.5880$ & $0.1125$ & $2.4248$ & $0.0988$ & $0.0407$ & $2.4259$ & $0.0950$ & $0.0392$ & $2.3148$ & $0.1076$ & $0.0465$ & $-19.4939$ & $0.0204$ & $-4.6018$ & $0.0126$ & $0.1407$ & $5057$ & $54$ & $5565$ & $76$ & $\dots$ & $\dots$ & $5057$ & $54$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $-0.142$ & $0.100$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.250$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161821.47$-$023635.3 & 4357222370216341760 & 194090379 & 20090614_1610m02_117 & 16:18:21.47 & $-$02:36:35.3 & $\dots$ & $11.648$ & $11.096$ & $1.648$ & $11.622$ & $-98.6$ & $0.9$ & $-98.9$ & $0.2$ & $0.4627$ & $0.0227$ & $2.1612$ & $0.1060$ & $2.0462$ & $0.0950$ & $0.0464$ & $2.0165$ & $0.1074$ & $0.0532$ & $2.0891$ & $0.1322$ & $0.0633$ & $-6.8718$ & $0.0241$ & $-5.1578$ & $0.0195$ & $0.0857$ & $4256$ & $51$ & $4308$ & $77$ & $\dots$ & $\dots$ & $4256$ & $51$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.643$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.358$ & $0.362$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161828.10$-$081144.0 & 4345839160694766208 & $\dots$ & 20070824_1621m08_060 & 16:18:28.10 & $-$08:11:44.0 & KPNR & $12.402$ & $10.321$ & $3.321$ & $12.156$ & $17.8$ & $7.5$ & $6.3$ & $2.5$ & $0.3376$ & $0.0307$ & $2.9621$ & $0.2694$ & $2.7503$ & $0.2322$ & $0.0844$ & $2.5676$ & $0.2438$ & $0.0949$ & $\dots$ & $\dots$ & $\dots$ & $-7.9044$ & $0.0344$ & $-16.7795$ & $0.0231$ & $0.0522$ & $\dots$ & $\dots$ & $4541$ & $246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.694$ & $1.010$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.164$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & U & $0.353$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $-0.792$ & $14$ & RAVE DR6 & $\dots$ & APASS & BAILER-JONES & RAVE DR6\\
J161836.31$-$080143.8 & 4345860425075502720 & 192522729 & 20060621_1621m08_065 & 16:18:36.31 & $-$08:01:43.8 & $\dots$ & $12.696$ & $12.272$ & $1.464$ & $12.696$ & $15.5$ & $0.7$ & $14.9$ & $0.6$ & $0.2848$ & $0.0151$ & $3.5112$ & $0.1862$ & $3.2175$ & $0.1563$ & $0.0486$ & $3.2431$ & $0.1316$ & $0.0406$ & $3.3419$ & $0.1205$ & $0.0361$ & $1.7009$ & $0.0164$ & $7.1826$ & $0.0108$ & $0.1093$ & $4773$ & $53$ & $4656$ & $92$ & $\dots$ & $\dots$ & $4773$ & $53$ & $1.223$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.103$ & $-1.646$ & $0.160$ & $\dots$ & $\dots$ & $-1.580$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161836.92$-$131249.0 & 4330070647827056640 & 174315786 & 20090619_1608m12_120 & 16:18:36.92 & $-$13:12:49.0 & $\dots$ & $12.698$ & $12.290$ & $1.375$ & $12.668$ & $-5.6$ & $1.2$ & $-3.5$ & $0.7$ & $1.9979$ & $0.0145$ & $0.5005$ & $0.0036$ & $0.4941$ & $0.0035$ & $0.0072$ & $0.4970$ & $0.0038$ & $0.0076$ & $0.4859$ & $0.0066$ & $0.0136$ & $13.0262$ & $0.0179$ & $3.7344$ & $0.0135$ & $-0.1855$ & $5306$ & $55$ & $5920$ & $104$ & $\dots$ & $\dots$ & $5306$ & $55$ & $3.892$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.110$ & $-0.314$ & $0.110$ & $\dots$ & $\dots$ & $-1.190$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.236$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161839.38$-$082445.2 & 4345551260446933888 & 192468019 & 20060621_1621m08_085 & 16:18:39.38 & $-$08:24:45.2 & $\dots$ & $13.000$ & $12.714$ & $1.290$ & $13.051$ & $-110.8$ & $1.2$ & $-113.2$ & $4.9$ & $0.6263$ & $0.0154$ & $1.5967$ & $0.0393$ & $1.5330$ & $0.0362$ & $0.0236$ & $1.5367$ & $0.0466$ & $0.0304$ & $1.5817$ & $0.0510$ & $0.0322$ & $-2.1165$ & $0.0167$ & $-1.6800$ & $0.0120$ & $0.0550$ & $5032$ & $53$ & $4979$ & $77$ & $\dots$ & $\dots$ & $5032$ & $53$ & $3.610$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-1.013$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.714$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161841.36$-$690859.6 & 5808903822860693888 & 402343640 & 20120402_1602m68_126 & 16:18:41.36 & $-$69:08:59.6 & $\dots$ & $12.321$ & $11.942$ & $1.372$ & $12.318$ & $7.0$ & $0.6$ & $6.2$ & $0.8$ & $0.3948$ & $0.0103$ & $2.5329$ & $0.0661$ & $2.3764$ & $0.0582$ & $0.0245$ & $2.4571$ & $0.0679$ & $0.0276$ & $2.3344$ & $0.1311$ & $0.0562$ & $-1.3268$ & $0.0068$ & $-12.0509$ & $0.0092$ & $0.0719$ & $4533$ & $52$ & $4492$ & $77$ & $\dots$ & $\dots$ & $4533$ & $52$ & $1.687$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-1.132$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.540$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161842.70$-$091926.1 & 4345419250331824128 & 192446205 & 20080523_1621m08_028 & 16:18:42.70 & $-$09:19:26.1 & $\dots$ & $12.318$ & $11.861$ & $1.599$ & $12.359$ & $-189.6$ & $0.9$ & $-191.6$ & $0.4$ & $0.2360$ & $0.0155$ & $4.2373$ & $0.2783$ & $3.8168$ & $0.2258$ & $0.0592$ & $3.6332$ & $0.1587$ & $0.0437$ & $3.4923$ & $0.5566$ & $0.1594$ & $-8.5885$ & $0.0182$ & $-6.4388$ & $0.0123$ & $0.0994$ & $4571$ & $52$ & $4634$ & $77$ & $\dots$ & $\dots$ & $4571$ & $52$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $-1.522$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.476$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161843.10$-$063056.0 & 4355086912477851904 & 192544598 & 20060529_1615m07_101 & 16:18:43.10 & $-$06:30:56.0 & KPNR & $12.133$ & $11.787$ & $1.244$ & $12.102$ & $82.5$ & $1.0$ & $80.2$ & $0.7$ & $0.4891$ & $0.0177$ & $2.0446$ & $0.0740$ & $1.9414$ & $0.0667$ & $0.0344$ & $1.8356$ & $0.0511$ & $0.0278$ & $1.7763$ & $0.0823$ & $0.0463$ & $9.7757$ & $0.0181$ & $-26.8236$ & $0.0145$ & $-0.0647$ & $5610$ & $108$ & $5063$ & $214$ & $5559$ & $39$ & $5660$ & $176$ & $1.223$ & $0.480$ & $1.841$ & $0.311$ & $1.841$ & $0.311$ & $-2.565$ & $0.325$ & $-2.619$ & $0.270$ & $-2.589$ & $0.110$ & $-2.540$ & $0.539$ & $-0.081$ & $0.145$ & $0.059$ & $5.924$ & D & $0.973$ & I & $0.603$ & $0.390$ & $0.443$ & $0.046$ & $0.443$ & $0.046$ & D & $0.974$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J161846.98$-$014539.6 & 4406877891578582912 & 194105457 & 20060518_1627m02_053 & 16:18:46.98 & $-$01:45:39.6 & NTTE & $12.046$ & $11.737$ & $1.196$ & $12.031$ & $-312.0$ & $1.0$ & $-310.5$ & $0.4$ & $0.4810$ & $0.0206$ & $2.0790$ & $0.0890$ & $1.9724$ & $0.0801$ & $0.0406$ & $1.8727$ & $0.0602$ & $0.0322$ & $1.8431$ & $0.1282$ & $0.0695$ & $-28.9240$ & $0.0234$ & $-0.7710$ & $0.0142$ & $0.3753$ & $5019$ & $49$ & $4750$ & $92$ & $5005$ & $42$ & $5033$ & $55$ & $1.373$ & $0.470$ & $1.530$ & $0.266$ & $1.530$ & $0.266$ & $-1.978$ & $0.135$ & $-1.874$ & $0.160$ & $-2.075$ & $0.159$ & $-1.880$ & $0.110$ & $0.211$ & $0.115$ & $0.561$ & $7.013$ & D & $0.991$ & I & $0.314$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J161909.38$-$050819.0 & 4355521833748640128 & 193830836 & 20060510_1615m07_084 & 16:19:09.38 & $-$05:08:19.0 & $\dots$ & $11.614$ & $11.389$ & $0.919$ & $11.574$ & $73.5$ & $0.9$ & $75.1$ & $0.6$ & $3.7155$ & $0.0270$ & $0.2691$ & $0.0020$ & $0.2673$ & $0.0019$ & $0.0072$ & $0.2662$ & $0.0017$ & $0.0066$ & $0.2657$ & $0.0017$ & $0.0062$ & $-35.7258$ & $0.0310$ & $-86.9322$ & $0.0225$ & $-0.0216$ & $5968$ & $68$ & $5566$ & $94$ & $\dots$ & $\dots$ & $5968$ & $68$ & $3.593$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.951$ & $0.126$ & $-0.915$ & $0.180$ & $\dots$ & $\dots$ & $-0.951$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161914.22$-$070439.4 & 4351980792129793152 & 192540335 & 20070416_1621m08_070 & 16:19:14.22 & $-$07:04:39.4 & $\dots$ & $13.045$ & $12.634$ & $1.466$ & $13.059$ & $65.8$ & $1.8$ & $62.6$ & $1.3$ & $0.5323$ & $0.0162$ & $1.8786$ & $0.0572$ & $1.7912$ & $0.0520$ & $0.0290$ & $1.8468$ & $0.0560$ & $0.0303$ & $1.8792$ & $0.0700$ & $0.0372$ & $3.0160$ & $0.0163$ & $-10.0870$ & $0.0147$ & $-0.3042$ & $4849$ & $53$ & $5495$ & $160$ & $\dots$ & $\dots$ & $4849$ & $53$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $0.300$ & $0.140$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.007$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161926.59$-$100956.6 & 4344203534069651072 & 192198531 & 20100514_1621m08_009 & 16:19:26.59 & $-$10:09:56.6 & $\dots$ & $13.177$ & $12.816$ & $1.317$ & $13.165$ & $34.7$ & $3.0$ & $35.8$ & $1.9$ & $0.3231$ & $0.0186$ & $3.0950$ & $0.1782$ & $2.8645$ & $0.1526$ & $0.0533$ & $2.7542$ & $0.1292$ & $0.0469$ & $2.5217$ & $0.3328$ & $0.1320$ & $-6.6872$ & $0.0202$ & $-3.6960$ & $0.0135$ & $0.0702$ & $5079$ & $55$ & $5511$ & $76$ & $\dots$ & $\dots$ & $5079$ & $55$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.108$ & $-0.061$ & $0.100$ & $\dots$ & $\dots$ & $-1.710$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.031$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161932.31$-$054732.7 & 4355411985664972288 & 193816892 & 20100514_1621m08_074 & 16:19:32.31 & $-$05:47:32.7 & $\dots$ & $12.855$ & $12.389$ & $1.501$ & $12.832$ & $-141.8$ & $0.7$ & $-142.2$ & $1.5$ & $0.3431$ & $0.0154$ & $2.9146$ & $0.1308$ & $2.7093$ & $0.1130$ & $0.0417$ & $2.8345$ & $0.1152$ & $0.0406$ & $2.7728$ & $0.2021$ & $0.0729$ & $0.0471$ & $0.0175$ & $-16.3693$ & $0.0118$ & $0.1792$ & $4996$ & $56$ & $5421$ & $94$ & $\dots$ & $\dots$ & $4996$ & $56$ & $3.330$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.080$ & $0.112$ & $-1.393$ & $0.180$ & $\dots$ & $\dots$ & $-2.080$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.610$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161943.12$-$022430.5 & 4358730552275110272 & 194120942 & 20060518_1627m02_046 & 16:19:43.12 & $-$02:24:30.5 & NTTE & $12.296$ & $11.987$ & $1.155$ & $12.263$ & $-223.1$ & $1.1$ & $-226.0$ & $1.2$ & $0.8493$ & $0.0178$ & $1.1774$ & $0.0247$ & $1.1425$ & $0.0232$ & $0.0203$ & $1.1409$ & $0.0261$ & $0.0229$ & $1.1659$ & $0.0182$ & $0.0156$ & $-15.0973$ & $0.0212$ & $-24.7647$ & $0.0139$ & $0.3250$ & $5207$ & $46$ & $4963$ & $92$ & $5213$ & $35$ & $5200$ & $58$ & $2.581$ & $0.470$ & $2.080$ & $0.243$ & $2.080$ & $0.243$ & $-1.990$ & $0.107$ & $-1.901$ & $0.160$ & $-2.230$ & $0.089$ & $-1.750$ & $0.125$ & $0.166$ & $0.111$ & $0.186$ & $6.626$ & D & $0.998$ & I & $0.378$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J161950.70$-$095519.0 & 4344261052271594752 & 192230178 & 20060325_1612m07_136 & 16:19:50.70 & $-$09:55:19.0 & KPNR & $10.687$ & $10.170$ & $1.685$ & $10.717$ & $-78.9$ & $0.7$ & $-68.5$ & $3.5$ & $0.7666$ & $0.0275$ & $1.3045$ & $0.0468$ & $1.2617$ & $0.0438$ & $0.0347$ & $1.2321$ & $0.0410$ & $0.0333$ & $1.2402$ & $0.0719$ & $0.0579$ & $-4.9119$ & $0.0319$ & $6.1450$ & $0.0218$ & $0.0910$ & $4357$ & $49$ & $4467$ & $65$ & $4375$ & $46$ & $4339$ & $51$ & $2.336$ & $0.170$ & $2.209$ & $0.126$ & $2.209$ & $0.126$ & $-0.039$ & $0.078$ & $-0.239$ & $0.090$ & $-0.197$ & $0.054$ & $0.120$ & $0.102$ & $-0.601$ & $0.090$ & $-0.571$ & $7.820$ & D & $0.999$ & I & $0.013$ & $0.402$ & $-0.084$ & $0.046$ & $-0.084$ & $0.046$ & D & $0.990$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J161958.10$-$154631.1 & 4328178461332527872 & 174239101 & 20050730_1625m15_039 & 16:19:58.10 & $-$15:46:31.1 & $\dots$ & $13.926$ & $13.582$ & $1.329$ & $13.938$ & $-11.8$ & $17.2$ & $\dots$ & $\dots$ & $1.5472$ & $0.0190$ & $0.6463$ & $0.0079$ & $0.6356$ & $0.0077$ & $0.0121$ & $0.6290$ & $0.0066$ & $0.0106$ & $0.6325$ & $0.0206$ & $0.0326$ & $7.5465$ & $0.0241$ & $-4.6150$ & $0.0175$ & $-0.0140$ & $5220$ & $61$ & $5564$ & $275$ & $\dots$ & $\dots$ & $5220$ & $61$ & $4.432$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.114$ & $0.310$ & $0.290$ & $\dots$ & $\dots$ & $-1.120$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.240$ & $0.692$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162005.81$-$093134.2 & 4344664263801062144 & 192470825 & 20050418_1621m07_004 & 16:20:05.81 & $-$09:31:34.2 & $\dots$ & $12.751$ & $12.403$ & $1.364$ & $12.775$ & $-50.2$ & $1.0$ & $-47.4$ & $1.1$ & $0.5625$ & $0.0152$ & $1.7778$ & $0.0480$ & $1.6992$ & $0.0439$ & $0.0258$ & $1.7365$ & $0.0358$ & $0.0206$ & $1.7161$ & $0.0640$ & $0.0373$ & $4.2610$ & $0.0157$ & $-7.7554$ & $0.0110$ & $-0.0186$ & $4983$ & $53$ & $4796$ & $77$ & $\dots$ & $\dots$ & $4983$ & $53$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-1.074$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.539$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162014.20$-$013120.0 & 4406842299186938880 & 194165861 & 20090614_1610m02_106 & 16:20:14.20 & $-$01:31:20.0 & KPNR & $11.036$ & $10.578$ & $1.602$ & $11.077$ & $31.3$ & $0.5$ & $30.4$ & $0.2$ & $0.7868$ & $0.0230$ & $1.2710$ & $0.0372$ & $1.2303$ & $0.0348$ & $0.0283$ & $1.2196$ & $0.0356$ & $0.0292$ & $1.1939$ & $0.0627$ & $0.0525$ & $5.9618$ & $0.0246$ & $-13.7425$ & $0.0189$ & $0.2660$ & $4308$ & $58$ & $4402$ & $49$ & $4392$ & $65$ & $4225$ & $51$ & $2.503$ & $0.140$ & $2.484$ & $0.231$ & $2.484$ & $0.231$ & $0.149$ & $0.159$ & $-0.022$ & $0.090$ & $0.037$ & $0.215$ & $0.260$ & $0.103$ & $-0.524$ & $0.082$ & $-0.494$ & $8.085$ & D & $0.986$ & I & $-0.173$ & $0.097$ & $0.062$ & $0.044$ & $0.062$ & $0.044$ & D & $0.897$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J162015.59$-$083659.6 & 4345622625624046848 & 192492115 & 20060510_1615m07_137 & 16:20:15.59 & $-$08:36:59.6 & $\dots$ & $11.779$ & $11.412$ & $1.401$ & $11.803$ & $-109.5$ & $0.8$ & $-98.3$ & $3.5$ & $1.1095$ & $0.0294$ & $0.9013$ & $0.0239$ & $0.8807$ & $0.0228$ & $0.0259$ & $0.8831$ & $0.0230$ & $0.0261$ & $0.9069$ & $0.0280$ & $0.0309$ & $4.3429$ & $0.0368$ & $-18.7452$ & $0.0253$ & $0.1421$ & $4836$ & $53$ & $4952$ & $77$ & $\dots$ & $\dots$ & $4836$ & $53$ & $3.347$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.694$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.666$ & $0.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162025.58$-$094142.8 & 4344640864819193344 & 192232127 & 20060531_1621m08_004 & 16:20:25.58 & $-$09:41:42.8 & $\dots$ & $12.382$ & $11.973$ & $1.507$ & $12.419$ & $-70.7$ & $0.7$ & $-70.1$ & $0.4$ & $0.5556$ & $0.0133$ & $1.7999$ & $0.0431$ & $1.7194$ & $0.0393$ & $0.0229$ & $1.7280$ & $0.0431$ & $0.0249$ & $1.7352$ & $0.0859$ & $0.0495$ & $-22.1539$ & $0.0152$ & $3.8772$ & $0.0106$ & $0.1077$ & $4680$ & $53$ & $4639$ & $77$ & $\dots$ & $\dots$ & $4680$ & $53$ & $1.641$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.106$ & $-1.080$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162038.58$-$063753.4 & 4355026404978510208 & 192570808 & 20060621_1621m08_072 & 16:20:38.58 & $-$06:37:53.4 & $\dots$ & $13.103$ & $12.530$ & $1.699$ & $13.086$ & $121.5$ & $1.0$ & $120.7$ & $1.2$ & $0.1693$ & $0.0150$ & $5.9067$ & $0.5233$ & $5.1203$ & $0.3933$ & $0.0768$ & $5.1813$ & $0.3877$ & $0.0748$ & $4.3831$ & $0.6925$ & $0.1580$ & $-5.0317$ & $0.0176$ & $-2.8348$ & $0.0115$ & $0.0973$ & $4407$ & $52$ & $4531$ & $92$ & $\dots$ & $\dots$ & $4407$ & $52$ & $1.354$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.110$ & $-1.611$ & $0.160$ & $\dots$ & $\dots$ & $-1.160$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.721$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162039.74$-$133318.6 & 4329811682775521920 & 174328731 & 20050626_1625m15_065 & 16:20:39.74 & $-$13:33:18.6 & $\dots$ & $13.815$ & $13.422$ & $1.437$ & $13.831$ & $-51.3$ & $1.6$ & $\dots$ & $\dots$ & $0.2011$ & $0.0172$ & $4.9727$ & $0.4253$ & $4.4033$ & $0.3335$ & $0.0757$ & $3.9503$ & $0.3363$ & $0.0851$ & $4.2919$ & $0.5450$ & $0.1270$ & $-3.6051$ & $0.0231$ & $-12.1660$ & $0.0163$ & $0.1383$ & $4935$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4935$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.330$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162049.53$-$075926.6 & 4345682892605288704 & 192546024 & 20090812_1621m08_042 & 16:20:49.53 & $-$07:59:26.6 & $\dots$ & $13.033$ & $12.549$ & $1.558$ & $13.024$ & $282.5$ & $1.1$ & $281.8$ & $0.5$ & $0.2643$ & $0.0162$ & $3.7836$ & $0.2319$ & $3.4447$ & $0.1922$ & $0.0558$ & $3.5788$ & $0.1970$ & $0.0550$ & $3.7659$ & $0.4448$ & $0.1181$ & $-3.4969$ & $0.0190$ & $3.0341$ & $0.0134$ & $0.1120$ & $4495$ & $52$ & $4487$ & $77$ & $\dots$ & $\dots$ & $4495$ & $52$ & $0.544$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.103$ & $-1.270$ & $0.170$ & $\dots$ & $\dots$ & $-1.600$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162051.23$-$091258.0 & 4344697283509758080 & 192476123 & 20050421_1621m07_006 & 16:20:51.23 & $-$09:12:58.0 & KPNR & $12.662$ & $12.233$ & $1.439$ & $12.643$ & $45.2$ & $1.0$ & $47.6$ & $0.7$ & $0.3531$ & $0.0151$ & $2.8321$ & $0.1211$ & $2.6378$ & $0.1051$ & $0.0398$ & $2.7780$ & $0.1215$ & $0.0437$ & $2.7096$ & $0.0738$ & $0.0272$ & $-2.9435$ & $0.0159$ & $-20.6455$ & $0.0122$ & $-0.1343$ & $4908$ & $58$ & $4858$ & $92$ & $4908$ & $58$ & $5004$ & $62$ & $1.770$ & $0.470$ & $1.589$ & $0.311$ & $1.589$ & $0.311$ & $-3.103$ & $0.136$ & $-2.309$ & $0.160$ & $-3.103$ & $0.136$ & $-2.590$ & $0.149$ & $0.415$ & $0.119$ & $0.755$ & $6.082$ & D & $0.994$ & C & $0.197$ & $0.279$ & $0.325$ & $0.072$ & $0.325$ & $0.072$ & U & $0.974$ & $52$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J162055.33$-$165410.0 & 4324949230041465216 & 173882684 & 20050528_1625m15_016 & 16:20:55.33 & $-$16:54:10.0 & $\dots$ & $14.046$ & $13.705$ & $1.288$ & $14.041$ & $-38.3$ & $13.4$ & $\dots$ & $\dots$ & $0.1794$ & $0.0188$ & $5.5741$ & $0.5841$ & $4.8685$ & $0.4456$ & $0.0915$ & $4.0379$ & $0.2429$ & $0.0602$ & $4.0577$ & $0.8716$ & $0.2148$ & $-21.4800$ & $0.0223$ & $-9.3843$ & $0.0174$ & $-0.2086$ & $5136$ & $56$ & $4187$ & $119$ & $\dots$ & $\dots$ & $5136$ & $56$ & $4.758$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.150$ & $0.106$ & $0.816$ & $0.140$ & $\dots$ & $\dots$ & $-2.150$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.337$ & $0.487$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162133.93$-$075800.0 & 4345685435225896960 & 192548133 & 20060531_1621m08_125 & 16:21:33.93 & $-$07:58:00.0 & $\dots$ & $12.220$ & $11.856$ & $1.267$ & $12.183$ & $-9.4$ & $1.0$ & $-11.4$ & $0.8$ & $0.7252$ & $0.0181$ & $1.3789$ & $0.0344$ & $1.3312$ & $0.0321$ & $0.0241$ & $1.3293$ & $0.0333$ & $0.0251$ & $1.2943$ & $0.0766$ & $0.0592$ & $-20.0007$ & $0.0196$ & $-7.6761$ & $0.0162$ & $-0.0660$ & $5115$ & $54$ & $4773$ & $77$ & $\dots$ & $\dots$ & $5115$ & $54$ & $1.761$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.102$ & $-1.027$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162159.59$-$171440.9 & 4324878002304008448 & 173878589 & 20050730_1625m15_012 & 16:21:59.59 & $-$17:14:40.9 & $\dots$ & $13.782$ & $13.307$ & $1.546$ & $13.775$ & $-11.1$ & $4.2$ & $\dots$ & $\dots$ & $0.1127$ & $0.0171$ & $8.8731$ & $1.3463$ & $7.2098$ & $0.8889$ & $0.1233$ & $5.8783$ & $0.4823$ & $0.0820$ & $5.8461$ & $1.3405$ & $0.2293$ & $-5.0758$ & $0.0213$ & $-6.1711$ & $0.0169$ & $-0.2660$ & $4681$ & $52$ & $4193$ & $119$ & $\dots$ & $\dots$ & $4681$ & $52$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.102$ & $0.298$ & $0.140$ & $\dots$ & $\dots$ & $-1.200$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.286$ & $0.447$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162201.71$-$764658.4 & 5780605696396397184 & 407870460 & 20090320_1542m76_119 & 16:22:01.71 & $-$76:46:58.4 & $\dots$ & $11.551$ & $11.151$ & $1.330$ & $11.507$ & $46.9$ & $1.4$ & $46.4$ & $0.6$ & $0.8904$ & $0.0116$ & $1.1231$ & $0.0146$ & $1.0912$ & $0.0138$ & $0.0127$ & $1.1044$ & $0.0138$ & $0.0125$ & $1.0924$ & $0.0227$ & $0.0208$ & $6.6453$ & $0.0108$ & $-7.8132$ & $0.0121$ & $0.0327$ & $4709$ & $53$ & $4655$ & $77$ & $\dots$ & $\dots$ & $4709$ & $53$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.114$ & $-0.858$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.246$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162204.58$-$080411.6 & 4345671137275940480 & 192548345 & 20100514_1621m08_127 & 16:22:04.58 & $-$08:04:11.6 & $\dots$ & $12.437$ & $12.485$ & $0.993$ & $12.697$ & $58.8$ & $1.2$ & $58.9$ & $6.3$ & $2.4076$ & $0.0163$ & $0.4154$ & $0.0028$ & $0.4109$ & $0.0028$ & $0.0067$ & $0.4114$ & $0.0023$ & $0.0057$ & $0.4110$ & $0.0053$ & $0.0129$ & $-0.3006$ & $0.0176$ & $-20.0577$ & $0.0130$ & $-0.0545$ & $6003$ & $68$ & $5488$ & $104$ & $\dots$ & $\dots$ & $6003$ & $68$ & $3.675$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.817$ & $0.146$ & $-0.672$ & $0.110$ & $\dots$ & $\dots$ & $-0.817$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162205.95$-$080500.7 & 4345670935416398848 & 192548340 & 20090421_1612m07_114 & 16:22:05.95 & $-$08:05:00.7 & $\dots$ & $11.298$ & $10.776$ & $1.556$ & $11.249$ & $-19.8$ & $0.8$ & $-19.7$ & $0.6$ & $0.9838$ & $0.0160$ & $1.0165$ & $0.0165$ & $0.9903$ & $0.0157$ & $0.0158$ & $0.9782$ & $0.0158$ & $0.0161$ & $0.9904$ & $0.0414$ & $0.0417$ & $-10.8500$ & $0.0167$ & $-11.1047$ & $0.0134$ & $-0.1593$ & $4536$ & $52$ & $4757$ & $51$ & $\dots$ & $\dots$ & $4536$ & $52$ & $2.926$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $-0.197$ & $0.090$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.049$ & $0.063$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162212.90$+$002954.0 & 4407845844065311616 & $\dots$ & 20070815_1617m01_089 & 16:22:12.90 & $+$00:29:54.0 & KPNR & $7.635$ & $7.691$ & $0.114$ & $7.719$ & $126.3$ & $69.1$ & $\dots$ & $\dots$ & $5.1242$ & $0.0415$ & $0.1952$ & $0.0016$ & $0.1942$ & $0.0016$ & $0.0081$ & $0.1939$ & $0.0019$ & $0.0100$ & $0.1951$ & $0.0021$ & $0.0106$ & $-13.4316$ & $0.0351$ & $-25.1167$ & $0.0268$ & $0.0408$ & $9627$ & $195$ & $7861$ & $185$ & $9627$ & $195$ & $\dots$ & $\dots$ & $4.043$ & $0.270$ & $4.003$ & $0.048$ & $4.003$ & $0.048$ & $-0.129$ & $0.100$ & $-3.304$ & $0.270$ & $-0.129$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $85$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J162214.96$-$103134.6 & 4343978988882200192 & 192213501 & 20090710_1621m08_148 & 16:22:14.96 & $-$10:31:34.6 & $\dots$ & $13.072$ & $12.644$ & $1.482$ & $13.077$ & $17.3$ & $0.7$ & $18.0$ & $2.5$ & $0.3742$ & $0.0238$ & $2.6724$ & $0.1700$ & $2.4988$ & $0.1486$ & $0.0595$ & $2.4835$ & $0.1376$ & $0.0554$ & $2.3515$ & $0.3483$ & $0.1481$ & $4.4391$ & $0.0280$ & $-4.0972$ & $0.0204$ & $-0.1049$ & $4703$ & $53$ & $4490$ & $77$ & $\dots$ & $\dots$ & $4703$ & $53$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.104$ & $-1.130$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162217.90$-$062304.0 & 4355130789862950784 & 193834764 & 20070602_1621m08_076 & 16:22:17.90 & $-$06:23:04.0 & KPNR & $10.132$ & $10.022$ & $1.110$ & $10.280$ & $21.4$ & $7.8$ & $\dots$ & $\dots$ & $8.1107$ & $0.0202$ & $0.1233$ & $0.0003$ & $0.1229$ & $0.0003$ & $0.0025$ & $0.1228$ & $0.0003$ & $0.0025$ & $\dots$ & $\dots$ & $\dots$ & $-26.4720$ & $0.0188$ & $-27.5318$ & $0.0151$ & $-0.0659$ & $5882$ & $66$ & $5424$ & $214$ & $5882$ & $66$ & $6034$ & $189$ & $1.466$ & $0.480$ & $3.623$ & $0.262$ & $3.623$ & $0.262$ & $-1.860$ & $0.466$ & $-2.151$ & $0.270$ & $-1.204$ & $0.170$ & $-1.860$ & $0.466$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.977$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.869$ & $71$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6\\
J162302.92$-$031347.0 & 4358429354809273600 & 194113471 & 20060703_1617m01_141 & 16:23:02.92 & $-$03:13:47.0 & $\dots$ & $12.146$ & $11.977$ & $0.868$ & $12.145$ & $118.5$ & $2.6$ & $114.6$ & $1.2$ & $2.1482$ & $0.1119$ & $0.4655$ & $0.0242$ & $0.4599$ & $0.0237$ & $0.0515$ & $0.4524$ & $0.0216$ & $0.0478$ & $0.4518$ & $0.0470$ & $0.1040$ & $-56.9596$ & $0.1155$ & $-59.3600$ & $0.0898$ & $-0.0242$ & $6474$ & $70$ & $5662$ & $136$ & $\dots$ & $\dots$ & $6474$ & $70$ & $4.114$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.156$ & $-1.237$ & $0.190$ & $\dots$ & $\dots$ & $-0.840$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.549$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162307.80$-$104306.0 & 4343925117108591744 & $\dots$ & 20070602_1621m08_149 & 16:23:07.80 & $-$10:43:06.0 & KPNR & $10.638$ & $10.447$ & $0.936$ & $10.638$ & $-510.0$ & $23.6$ & $-38.7$ & $0.8$ & $3.1966$ & $0.0162$ & $0.3128$ & $0.0016$ & $0.3103$ & $0.0016$ & $0.0050$ & $0.3097$ & $0.0014$ & $0.0047$ & $0.3090$ & $0.0024$ & $0.0077$ & $-11.7983$ & $0.0178$ & $2.5074$ & $0.0130$ & $-0.0233$ & $6060$ & $66$ & $5500$ & $\dots$ & $6060$ & $66$ & $\dots$ & $\dots$ & $1.500$ & $\dots$ & $3.597$ & $0.123$ & $3.597$ & $0.123$ & $-0.436$ & $0.136$ & $-3.250$ & $\dots$ & $-0.436$ & $0.136$ & $\dots$ & $\dots$ & $-0.041$ & $0.110$ & $-0.041$ & $7.953$ & D & $0.997$ & I & $\dots$ & $\dots$ & $0.041$ & $0.044$ & $0.041$ & $0.044$ & D & $0.992$ & $0$ & RAVE DR5 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J162310.99$-$804821.1 & 5775187200013861376 & 408233289 & 20100325_1637m81_087 & 16:23:10.99 & $-$80:48:21.1 & $\dots$ & $12.956$ & $12.608$ & $1.275$ & $12.938$ & $60.4$ & $1.2$ & $62.4$ & $1.7$ & $0.5615$ & $0.0113$ & $1.7809$ & $0.0358$ & $1.7021$ & $0.0327$ & $0.0192$ & $1.7456$ & $0.0320$ & $0.0183$ & $1.7285$ & $0.0580$ & $0.0336$ & $-5.2098$ & $0.0125$ & $-2.6648$ & $0.0132$ & $-0.2060$ & $5026$ & $56$ & $5301$ & $94$ & $\dots$ & $\dots$ & $5026$ & $56$ & $3.305$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.119$ & $-1.217$ & $0.180$ & $\dots$ & $\dots$ & $-1.580$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.511$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162318.32$-$053243.0 & 4355616842721779200 & 193859056 & 20070416_1621m08_077 & 16:23:18.32 & $-$05:32:43.0 & $\dots$ & $13.377$ & $12.851$ & $1.626$ & $13.364$ & $111.5$ & $10.2$ & $105.4$ & $1.3$ & $0.1203$ & $0.0152$ & $8.3126$ & $1.0503$ & $6.8353$ & $0.7102$ & $0.1039$ & $6.3886$ & $0.3955$ & $0.0619$ & $7.0551$ & $0.6332$ & $0.0897$ & $-5.1318$ & $0.0178$ & $-10.2615$ & $0.0122$ & $0.2545$ & $4415$ & $52$ & $3431$ & $253$ & $\dots$ & $\dots$ & $4415$ & $52$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $-1.232$ & $0.310$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162338.10$-$073840.0 & 4351691036455580288 & $\dots$ & 20050421_1621m07_112 & 16:23:38.10 & $-$07:38:40.0 & KPNR & $11.757$ & $10.933$ & $2.061$ & $11.721$ & $-72.9$ & $0.6$ & $-73.6$ & $0.2$ & $0.5930$ & $0.0189$ & $1.6863$ & $0.0537$ & $1.6155$ & $0.0493$ & $0.0305$ & $1.6171$ & $0.0461$ & $0.0285$ & $1.6204$ & $0.0723$ & $0.0446$ & $0.1445$ & $0.0211$ & $-3.5634$ & $0.0178$ & $-0.1597$ & $4050$ & $48$ & $4083$ & $55$ & $4050$ & $48$ & $\dots$ & $\dots$ & $1.129$ & $0.120$ & $0.725$ & $0.272$ & $0.725$ & $0.272$ & $\dots$ & $\dots$ & $-0.522$ & $0.080$ & $-0.474$ & $0.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.990$ & $\dots$ & $0.107$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.994$ & $78$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J162404.69$-$785202.9 & 5778824590637996544 & 408147460 & 20080601_1637m81_071 & 16:24:04.69 & $-$78:52:02.9 & $\dots$ & $10.273$ & $9.843$ & $1.567$ & $10.323$ & $20.9$ & $5.9$ & $23.3$ & $0.3$ & $0.6081$ & $0.0125$ & $1.6445$ & $0.0338$ & $1.5770$ & $0.0311$ & $0.0197$ & $1.5869$ & $0.0310$ & $0.0196$ & $1.5675$ & $0.0444$ & $0.0283$ & $-4.6960$ & $0.0114$ & $-21.7808$ & $0.0125$ & $0.0561$ & $4398$ & $51$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4398$ & $51$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162413.67$-$051632.3 & 4355650957644671104 & 193865477 & 20050421_1621m07_077 & 16:24:13.67 & $-$05:16:32.3 & $\dots$ & $12.070$ & $11.673$ & $1.321$ & $12.024$ & $-37.9$ & $1.4$ & $-36.0$ & $3.0$ & $0.7938$ & $0.0201$ & $1.2598$ & $0.0319$ & $1.2198$ & $0.0299$ & $0.0245$ & $1.2175$ & $0.0302$ & $0.0248$ & $1.2401$ & $0.0570$ & $0.0460$ & $-31.3305$ & $0.0219$ & $-24.9350$ & $0.0172$ & $-0.1354$ & $4993$ & $54$ & $4929$ & $77$ & $\dots$ & $\dots$ & $4993$ & $54$ & $2.441$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.103$ & $-1.023$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162445.66$-$765853.5 & 5780587275276527360 & 407946204 & 20050717_1538m76_117 & 16:24:45.66 & $-$76:58:53.5 & $\dots$ & $12.809$ & $13.010$ & $0.892$ & $13.186$ & $107.1$ & $2.4$ & $106.9$ & $4.8$ & $1.9770$ & $0.0113$ & $0.5058$ & $0.0029$ & $0.4993$ & $0.0028$ & $0.0056$ & $0.4990$ & $0.0030$ & $0.0060$ & $0.4973$ & $0.0052$ & $0.0104$ & $-25.1908$ & $0.0105$ & $-49.7378$ & $0.0118$ & $0.0304$ & $5817$ & $90$ & $6677$ & $204$ & $\dots$ & $\dots$ & $5817$ & $90$ & $4.409$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.890$ & $0.238$ & $0.072$ & $0.190$ & $\dots$ & $\dots$ & $-2.890$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162446.14$-$013224.1 & 4358899537763989888 & 194176072 & 20030519_1634m02_051 & 16:24:46.14 & $-$01:32:24.1 & $\dots$ & $10.923$ & $11.080$ & $1.019$ & $11.302$ & $-9.3$ & $2.8$ & $\dots$ & $\dots$ & $3.2648$ & $0.0315$ & $0.3063$ & $0.0030$ & $0.3039$ & $0.0029$ & $0.0096$ & $0.3034$ & $0.0031$ & $0.0101$ & $\dots$ & $\dots$ & $\dots$ & $-9.9056$ & $0.0354$ & $-33.9132$ & $0.0239$ & $0.3478$ & $5396$ & $146$ & $5219$ & $69$ & $\dots$ & $\dots$ & $5396$ & $146$ & $3.313$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.224$ & $-0.205$ & $0.090$ & $\dots$ & $\dots$ & $-1.200$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.148$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J162534.72$-$755413.4 & 5781217574618145664 & 407815695 & 20090514_1542m76_107 & 16:25:34.72 & $-$75:54:13.4 & $\dots$ & $11.629$ & $11.426$ & $1.098$ & $11.679$ & $51.2$ & $1.3$ & $52.9$ & $0.5$ & $0.6869$ & $0.0122$ & $1.4558$ & $0.0259$ & $1.4027$ & $0.0240$ & $0.0171$ & $1.4154$ & $0.0247$ & $0.0174$ & $1.3933$ & $0.0217$ & $0.0156$ & $-1.1986$ & $0.0112$ & $-12.3269$ & $0.0126$ & $0.1139$ & $5125$ & $54$ & $5012$ & $94$ & $\dots$ & $\dots$ & $5125$ & $54$ & $2.327$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $-0.920$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.490$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162541.27$-$071515.4 & 4351822187577177728 & 192699411 & 20070328_1621m08_086 & 16:25:41.27 & $-$07:15:15.4 & $\dots$ & $12.069$ & $11.807$ & $0.978$ & $12.012$ & $-94.8$ & $2.9$ & $-63.2$ & $7.1$ & $2.9295$ & $0.0145$ & $0.3414$ & $0.0017$ & $0.3384$ & $0.0017$ & $0.0049$ & $0.3356$ & $0.0017$ & $0.0051$ & $0.3356$ & $0.0041$ & $0.0122$ & $2.7682$ & $0.0151$ & $11.6037$ & $0.0112$ & $0.0138$ & $6334$ & $71$ & $5747$ & $136$ & $\dots$ & $\dots$ & $6334$ & $71$ & $4.027$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.181$ & $-0.867$ & $0.190$ & $\dots$ & $\dots$ & $-0.940$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.277$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162553.72$-$061718.8 & 4352470933796877312 & 193925859 & 20060604_1633m04_016 & 16:25:53.72 & $-$06:17:18.8 & NTTE & $12.576$ & $11.962$ & $1.718$ & $12.529$ & $-95.4$ & $0.6$ & $-95.4$ & $0.4$ & $0.2089$ & $0.0133$ & $4.7870$ & $0.3048$ & $4.2571$ & $0.2410$ & $0.0566$ & $4.3263$ & $0.1997$ & $0.0462$ & $4.3592$ & $0.3205$ & $0.0735$ & $-9.4157$ & $0.0154$ & $-6.8416$ & $0.0114$ & $0.0988$ & $4441$ & $139$ & $4482$ & $77$ & $4441$ & $139$ & $4427$ & $52$ & $0.824$ & $0.230$ & $0.458$ & $0.196$ & $0.458$ & $0.196$ & $-2.724$ & $0.020$ & $-1.505$ & $0.170$ & $-2.724$ & $0.020$ & $-1.780$ & $0.103$ & $-0.574$ & $0.126$ & $0.176$ & $5.882$ & D & $0.976$ & I & $0.147$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J162554.99$-$005141.0 & 4407370541507146496 & 194271812 & 20060518_1627m02_075 & 16:25:54.99 & $-$00:51:41.0 & $\dots$ & $12.331$ & $12.045$ & $1.227$ & $12.352$ & $-1.3$ & $1.1$ & $-1.9$ & $0.6$ & $0.7838$ & $0.0162$ & $1.2758$ & $0.0264$ & $1.2349$ & $0.0247$ & $0.0200$ & $1.2401$ & $0.0224$ & $0.0181$ & $1.2666$ & $0.0284$ & $0.0224$ & $-13.8380$ & $0.0164$ & $7.1507$ & $0.0120$ & $0.1191$ & $4844$ & $53$ & $4944$ & $77$ & $\dots$ & $\dots$ & $4844$ & $53$ & $2.590$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $-0.752$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162608.99$-$062248.1 & 4352091189968518528 & 193925054 & 20060531_1621m08_086 & 16:26:08.99 & $-$06:22:48.1 & $\dots$ & $12.685$ & $12.202$ & $1.458$ & $12.622$ & $-33.7$ & $1.4$ & $-37.5$ & $2.2$ & $0.8905$ & $0.0278$ & $1.1230$ & $0.0351$ & $1.0911$ & $0.0331$ & $0.0303$ & $1.1126$ & $0.0390$ & $0.0351$ & $1.1539$ & $0.0503$ & $0.0436$ & $-22.3686$ & $0.0339$ & $-9.5308$ & $0.0244$ & $0.2361$ & $5006$ & $54$ & $4744$ & $77$ & $\dots$ & $\dots$ & $5006$ & $54$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-1.144$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162615.74$-$023815.4 & 4358524638661809920 & 194203636 & 20080625_1617m01_131 & 16:26:15.74 & $-$02:38:15.4 & $\dots$ & $12.589$ & $12.156$ & $1.443$ & $12.569$ & $37.0$ & $2.1$ & $36.5$ & $0.7$ & $0.3739$ & $0.0168$ & $2.6745$ & $0.1202$ & $2.5006$ & $0.1051$ & $0.0420$ & $2.6491$ & $0.1120$ & $0.0423$ & $2.6909$ & $0.2460$ & $0.0914$ & $3.5736$ & $0.0183$ & $-12.1136$ & $0.0126$ & $0.1748$ & $4811$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4811$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.125$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.990$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162633.27$-$060824.0 & 4352479729889900672 & 193929910 & 20050421_1621m07_092 & 16:26:33.27 & $-$06:08:24.0 & $\dots$ & $12.966$ & $12.429$ & $1.604$ & $12.929$ & $-25.5$ & $4.2$ & $-27.8$ & $1.8$ & $0.6036$ & $0.0155$ & $1.6567$ & $0.0425$ & $1.5883$ & $0.0391$ & $0.0246$ & $1.6160$ & $0.0454$ & $0.0281$ & $1.6468$ & $0.0619$ & $0.0376$ & $-6.0817$ & $0.0182$ & $-0.7699$ & $0.0140$ & $0.0651$ & $4578$ & $56$ & $4191$ & $95$ & $\dots$ & $\dots$ & $4578$ & $56$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.135$ & $-0.316$ & $0.100$ & $\dots$ & $\dots$ & $-1.250$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.274$ & $0.700$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162636.20$-$033331.0 & 4357597063163345792 & 194027298 & 20060616_1633m04_044 & 16:26:36.20 & $-$03:33:31.0 & GEMS & $13.199$ & $12.745$ & $1.439$ & $13.155$ & $16.0$ & $1.8$ & $-1.3$ & $5.2$ & $0.2779$ & $0.0145$ & $3.5984$ & $0.1878$ & $3.2906$ & $0.1570$ & $0.0477$ & $3.3780$ & $0.1992$ & $0.0590$ & $\dots$ & $\dots$ & $\dots$ & $0.5211$ & $0.0179$ & $-13.8392$ & $0.0120$ & $0.2321$ & $4958$ & $59$ & $4857$ & $86$ & $5031$ & $62$ & $4885$ & $56$ & $4.501$ & $0.180$ & $2.095$ & $0.193$ & $2.095$ & $0.193$ & $-2.249$ & $0.107$ & $-2.379$ & $0.130$ & $-2.087$ & $0.096$ & $-2.410$ & $0.117$ & $0.370$ & $0.114$ & $0.390$ & $6.571$ & D & $0.995$ & I & $0.787$ & $0.211$ & $0.431$ & $0.042$ & $0.431$ & $0.042$ & D & $0.939$ & $39$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6\\
J162642.24$-$073408.6 & 4351762053738596480 & 192683900 & 20070602_1621m08_101 & 16:26:42.24 & $-$07:34:08.6 & $\dots$ & $10.547$ & $10.120$ & $1.448$ & $10.535$ & $-54.2$ & $0.4$ & $-58.4$ & $0.7$ & $1.8726$ & $0.0167$ & $0.5340$ & $0.0048$ & $0.5267$ & $0.0046$ & $0.0088$ & $0.5245$ & $0.0045$ & $0.0086$ & $0.5253$ & $0.0049$ & $0.0094$ & $-19.6701$ & $0.0184$ & $-14.1346$ & $0.0138$ & $0.0074$ & $4800$ & $53$ & $4637$ & $68$ & $\dots$ & $\dots$ & $4800$ & $53$ & $2.033$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.914$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.300$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $116$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162715.63$-$094143.0 & 4344458758205148160 & 192585552 & 20090710_1621m08_127 & 16:27:15.63 & $-$09:41:43.0 & $\dots$ & $12.614$ & $13.130$ & $1.087$ & $13.378$ & $-100.0$ & $0.8$ & $\dots$ & $\dots$ & $1.2400$ & $0.0178$ & $0.8065$ & $0.0116$ & $0.7899$ & $0.0111$ & $0.0141$ & $0.7762$ & $0.0108$ & $0.0139$ & $\dots$ & $\dots$ & $\dots$ & $-20.8759$ & $0.0256$ & $-0.7890$ & $0.0163$ & $0.3155$ & $5938$ & $73$ & $5323$ & $69$ & $\dots$ & $\dots$ & $5938$ & $73$ & $3.569$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.159$ & $-0.091$ & $0.090$ & $\dots$ & $\dots$ & $-1.050$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.099$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J162717.54$-$053639.0 & 4352580330906316032 & 193946814 & 20080704_1633m04_019 & 16:27:17.54 & $-$05:36:39.0 & $\dots$ & $12.749$ & $12.216$ & $1.632$ & $12.732$ & $56.4$ & $1.4$ & $56.7$ & $0.9$ & $0.2130$ & $0.0127$ & $4.6948$ & $0.2799$ & $4.1841$ & $0.2223$ & $0.0531$ & $4.5076$ & $0.2323$ & $0.0515$ & $4.6889$ & $0.7566$ & $0.1614$ & $-2.9383$ & $0.0130$ & $-5.2548$ & $0.0094$ & $0.0773$ & $4514$ & $54$ & $4528$ & $86$ & $\dots$ & $\dots$ & $4514$ & $54$ & $3.980$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.000$ & $0.117$ & $-1.737$ & $0.130$ & $\dots$ & $\dots$ & $-2.000$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.680$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162722.50$-$084836.0 & 4350762533245253632 & 192609374 & 20100415_1621m08_113 & 16:27:22.50 & $-$08:48:36.0 & KPNR & $12.773$ & $12.330$ & $1.499$ & $12.772$ & $116.9$ & $1.3$ & $112.6$ & $0.6$ & $0.2650$ & $0.0153$ & $3.7736$ & $0.2179$ & $3.4364$ & $0.1807$ & $0.0526$ & $3.5247$ & $0.1718$ & $0.0487$ & $3.3900$ & $0.2891$ & $0.0853$ & $0.5543$ & $0.0150$ & $-14.7008$ & $0.0116$ & $-0.1578$ & $4741$ & $61$ & $4876$ & $92$ & $4751$ & $59$ & $4731$ & $63$ & $1.888$ & $0.470$ & $0.768$ & $0.224$ & $0.768$ & $0.224$ & $-2.794$ & $0.137$ & $-1.983$ & $0.160$ & $-2.698$ & $0.114$ & $-2.890$ & $0.160$ & $-0.074$ & $0.083$ & $0.656$ & $6.292$ & D & $0.942$ & I & $0.422$ & $0.227$ & $0.240$ & $0.049$ & $0.240$ & $0.049$ & D & $0.956$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J162730.08$-$030544.0 & 4357650217678900736 & 194200601 & 20090724_1633m04_056 & 16:27:30.08 & $-$03:05:44.0 & $\dots$ & $13.026$ & $12.643$ & $1.250$ & $12.962$ & $15.3$ & $1.7$ & $19.0$ & $1.0$ & $0.5237$ & $0.0151$ & $1.9095$ & $0.0551$ & $1.8192$ & $0.0500$ & $0.0275$ & $1.8722$ & $0.0550$ & $0.0294$ & $1.9516$ & $0.0982$ & $0.0503$ & $-17.4287$ & $0.0179$ & $-26.7422$ & $0.0130$ & $0.0576$ & $5357$ & $56$ & $5487$ & $94$ & $\dots$ & $\dots$ & $5357$ & $56$ & $3.087$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.112$ & $-0.852$ & $0.180$ & $\dots$ & $\dots$ & $-1.180$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.344$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162738.08$-$005123.0 & 4359323536938047488 & 194274127 & 20060703_1617m01_110 & 16:27:38.08 & $-$00:51:23.0 & $\dots$ & $12.678$ & $12.363$ & $1.200$ & $12.659$ & $3.9$ & $2.1$ & $11.9$ & $1.0$ & $0.3098$ & $0.0154$ & $3.2279$ & $0.1605$ & $2.9780$ & $0.1366$ & $0.0459$ & $2.9363$ & $0.2311$ & $0.0787$ & $3.0085$ & $0.2364$ & $0.0786$ & $-14.9112$ & $0.0169$ & $-0.5157$ & $0.0125$ & $0.1387$ & $4929$ & $54$ & $3650$ & $120$ & $\dots$ & $\dots$ & $4929$ & $54$ & $4.455$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.106$ & $-1.718$ & $0.190$ & $\dots$ & $\dots$ & $-1.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162742.90$-$642113.7 & 5827935995501251328 & 399246677 & 20120624_1637m65_027 & 16:27:42.90 & $-$64:21:13.7 & $\dots$ & $12.933$ & $12.497$ & $1.441$ & $12.908$ & $-92.5$ & $0.8$ & $-91.9$ & $0.7$ & $0.4247$ & $0.0106$ & $2.3546$ & $0.0588$ & $2.2188$ & $0.0522$ & $0.0235$ & $2.2863$ & $0.0588$ & $0.0257$ & $2.2317$ & $0.0799$ & $0.0358$ & $-11.4820$ & $0.0091$ & $-9.3786$ & $0.0100$ & $-0.0823$ & $4505$ & $52$ & $4450$ & $77$ & $\dots$ & $\dots$ & $4505$ & $52$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.709$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162743.46$-$774701.8 & 5780398816411198208 & 407971794 & 20080314_1542m76_127 & 16:27:43.46 & $-$77:47:01.8 & $\dots$ & $10.597$ & $10.211$ & $1.311$ & $10.558$ & $-11.4$ & $1.5$ & $-23.9$ & $12.0$ & $1.3567$ & $0.0145$ & $0.7371$ & $0.0079$ & $0.7232$ & $0.0076$ & $0.0105$ & $0.7271$ & $0.0077$ & $0.0107$ & $0.7209$ & $0.0134$ & $0.0187$ & $-11.8506$ & $0.0130$ & $-12.4388$ & $0.0146$ & $0.0217$ & $4765$ & $56$ & $4760$ & $49$ & $\dots$ & $\dots$ & $4765$ & $56$ & $3.536$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $0.016$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.170$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162800.63$-$053738.3 & 4352569133929322880 & 193947408 & 20030619_1621m07_091 & 16:28:00.63 & $-$05:37:38.3 & $\dots$ & $12.802$ & $12.576$ & $0.954$ & $12.773$ & $2.4$ & $4.2$ & $-0.1$ & $1.8$ & $2.1894$ & $0.0137$ & $0.4567$ & $0.0029$ & $0.4514$ & $0.0028$ & $0.0062$ & $0.4512$ & $0.0031$ & $0.0068$ & $0.4531$ & $0.0045$ & $0.0098$ & $5.1368$ & $0.0161$ & $5.0673$ & $0.0115$ & $0.1444$ & $6434$ & $69$ & $5230$ & $94$ & $\dots$ & $\dots$ & $6434$ & $69$ & $2.220$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.150$ & $-0.934$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.026$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162831.90$-$081405.7 & 4350825411566845568 & 192624331 & 20100324_1621m08_111 & 16:28:31.90 & $-$08:14:05.7 & $\dots$ & $11.715$ & $11.317$ & $1.458$ & $11.738$ & $-45.3$ & $0.6$ & $-45.1$ & $0.5$ & $0.9651$ & $0.0210$ & $1.0362$ & $0.0225$ & $1.0090$ & $0.0214$ & $0.0212$ & $1.0063$ & $0.0228$ & $0.0226$ & $1.0207$ & $0.0285$ & $0.0280$ & $-10.3899$ & $0.0236$ & $-5.6919$ & $0.0168$ & $-0.0507$ & $4814$ & $53$ & $4939$ & $55$ & $\dots$ & $\dots$ & $4814$ & $53$ & $2.832$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.578$ & $0.080$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162842.54$-$714331.1 & 5806883234029517952 & 402877575 & 20050809_1641m72_061 & 16:28:42.54 & $-$71:43:31.1 & $\dots$ & $13.103$ & $12.870$ & $1.033$ & $13.097$ & $155.3$ & $1.2$ & $\dots$ & $\dots$ & $0.3634$ & $0.0117$ & $2.7518$ & $0.0886$ & $2.5681$ & $0.0772$ & $0.0300$ & $2.6674$ & $0.0987$ & $0.0370$ & $2.7104$ & $0.1487$ & $0.0549$ & $-10.4765$ & $0.0093$ & $-6.7101$ & $0.0114$ & $0.1214$ & $5234$ & $57$ & $5847$ & $136$ & $\dots$ & $\dots$ & $5234$ & $57$ & $3.756$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.131$ & $-0.874$ & $0.190$ & $\dots$ & $\dots$ & $-1.200$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.696$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162843.72$-$673535.1 & 5809476294773601408 & 400959022 & 20120326_1602m68_103 & 16:28:43.72 & $-$67:35:35.1 & $\dots$ & $12.406$ & $12.036$ & $1.348$ & $12.401$ & $46.4$ & $2.3$ & $43.8$ & $0.3$ & $0.2338$ & $0.0137$ & $4.2772$ & $0.2506$ & $3.8491$ & $0.2030$ & $0.0527$ & $4.0150$ & $0.1855$ & $0.0462$ & $3.7675$ & $0.2507$ & $0.0665$ & $-14.4870$ & $0.0078$ & $-8.1779$ & $0.0115$ & $0.1277$ & $4614$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4614$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.131$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.750$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162853.00$-$055539.4 & 4352498077990292096 & 193940281 & 20050421_1621m07_097 & 16:28:53.00 & $-$05:55:39.4 & $\dots$ & $13.132$ & $12.618$ & $1.582$ & $13.105$ & $25.8$ & $3.2$ & $24.1$ & $0.6$ & $0.2564$ & $0.0131$ & $3.9002$ & $0.1993$ & $3.5411$ & $0.1643$ & $0.0464$ & $3.6076$ & $0.1739$ & $0.0482$ & $3.4364$ & $0.4518$ & $0.1315$ & $-10.8060$ & $0.0145$ & $-6.9799$ & $0.0115$ & $0.0065$ & $4696$ & $53$ & $3802$ & $253$ & $\dots$ & $\dots$ & $4696$ & $53$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.106$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.790$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162856.15$-$101457.1 & 4332405774303403776 & 192378558 & 20060331_1625m10_116 & 16:28:56.15 & $-$10:14:57.1 & KPNR & $10.508$ & $10.156$ & $1.292$ & $10.493$ & $60.6$ & $0.8$ & $60.0$ & $1.6$ & $1.2688$ & $0.0164$ & $0.7881$ & $0.0102$ & $0.7723$ & $0.0098$ & $0.0127$ & $0.7629$ & $0.0092$ & $0.0120$ & $0.7653$ & $0.0150$ & $0.0196$ & $-10.6523$ & $0.0168$ & $-20.1593$ & $0.0125$ & $-0.0580$ & $5198$ & $53$ & $4940$ & $51$ & $5166$ & $48$ & $5230$ & $57$ & $1.651$ & $0.210$ & $1.741$ & $0.120$ & $1.741$ & $0.120$ & $-2.116$ & $0.116$ & $-1.924$ & $0.140$ & $-2.231$ & $0.115$ & $-2.000$ & $0.117$ & $-0.176$ & $0.113$ & $0.084$ & $6.398$ & D & $0.996$ & I & $0.462$ & $0.164$ & $0.213$ & $0.041$ & $0.213$ & $0.041$ & D & $0.992$ & $103$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J162904.07$-$801338.8 & 5775228740937988352 & 408191127 & 20060805_1637m81_096 & 16:29:04.07 & $-$80:13:38.8 & $\dots$ & $13.328$ & $12.895$ & $1.598$ & $13.392$ & $115.3$ & $1.1$ & $115.2$ & $2.3$ & $0.2608$ & $0.0140$ & $3.8344$ & $0.2058$ & $3.4868$ & $0.1702$ & $0.0488$ & $3.7523$ & $0.1754$ & $0.0467$ & $3.6555$ & $0.2093$ & $0.0573$ & $-1.8356$ & $0.0147$ & $0.4694$ & $0.0157$ & $-0.0145$ & $4370$ & $54$ & $4441$ & $65$ & $\dots$ & $\dots$ & $4370$ & $54$ & $1.861$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.145$ & $-0.496$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.109$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162909.60$-$130118.0 & 4330652156335763200 & 174500297 & 20050626_1625m15_082 & 16:29:09.60 & $-$13:01:18.0 & NTTE & $13.544$ & $13.011$ & $1.624$ & $13.522$ & $212.4$ & $1.0$ & $211.5$ & $0.9$ & $0.1521$ & $0.0143$ & $6.5746$ & $0.6181$ & $5.6148$ & $0.4508$ & $0.0803$ & $5.1056$ & $0.4143$ & $0.0811$ & $5.2102$ & $0.2743$ & $0.0526$ & $2.3086$ & $0.0182$ & $-14.4152$ & $0.0157$ & $-0.2862$ & $4685$ & $76$ & $4377$ & $92$ & $4705$ & $93$ & $4666$ & $58$ & $1.354$ & $0.470$ & $0.570$ & $0.250$ & $0.570$ & $0.250$ & $-2.231$ & $0.137$ & $-1.940$ & $0.160$ & $-2.461$ & $0.118$ & $-2.000$ & $0.156$ & $-0.546$ & $0.090$ & $0.204$ & $6.403$ & D & $0.994$ & I & $0.667$ & $0.335$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $25$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J162940.07$-$084954.1 & 4350588840470123008 & 192617974 & 20100514_1621m08_120 & 16:29:40.07 & $-$08:49:54.1 & $\dots$ & $12.342$ & $12.143$ & $0.997$ & $12.356$ & $-36.3$ & $1.1$ & $\dots$ & $\dots$ & $3.6107$ & $0.0143$ & $0.2770$ & $0.0011$ & $0.2750$ & $0.0011$ & $0.0039$ & $0.2751$ & $0.0010$ & $0.0036$ & $0.2761$ & $0.0012$ & $0.0044$ & $3.0059$ & $0.0151$ & $-5.7937$ & $0.0117$ & $-0.1063$ & $6398$ & $69$ & $5433$ & $74$ & $\dots$ & $\dots$ & $6398$ & $69$ & $3.462$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.153$ & $-0.331$ & $0.110$ & $\dots$ & $\dots$ & $-0.840$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.013$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162945.80$-$732424.9 & 5805543169871738368 & 404600811 & 20110705_1636m72_016 & 16:29:45.80 & $-$73:24:24.9 & $\dots$ & $11.663$ & $11.228$ & $1.532$ & $11.688$ & $335.9$ & $1.0$ & $335.1$ & $0.4$ & $0.2587$ & $0.0132$ & $3.8655$ & $0.1972$ & $3.5125$ & $0.1629$ & $0.0464$ & $3.5550$ & $0.1429$ & $0.0402$ & $3.3757$ & $0.1926$ & $0.0570$ & $1.2178$ & $0.0109$ & $6.7990$ & $0.0127$ & $0.0705$ & $4269$ & $51$ & $4388$ & $77$ & $\dots$ & $\dots$ & $4269$ & $51$ & $1.195$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $-1.026$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162952.02$-$730102.0 & 5805659851244012160 & 404553959 & 20050724_1641m72_054 & 16:29:52.02 & $-$73:01:02.0 & $\dots$ & $12.783$ & $12.675$ & $1.412$ & $13.071$ & $-987.6$ & $9.6$ & $45.7$ & $8.8$ & $0.7318$ & $0.0113$ & $1.3665$ & $0.0211$ & $1.3196$ & $0.0197$ & $0.0149$ & $1.3486$ & $0.0197$ & $0.0146$ & $1.2749$ & $0.0145$ & $0.0114$ & $0.7047$ & $0.0092$ & $0.9762$ & $0.0105$ & $0.0262$ & $4494$ & $98$ & $5312$ & $275$ & $\dots$ & $\dots$ & $4494$ & $98$ & $4.043$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.407$ & $0.502$ & $0.290$ & $\dots$ & $\dots$ & $-1.920$ & $0.407$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J163001.02$-$065655.5 & 4352174336241821312 & 192715700 & 20100415_1621m08_099 & 16:30:01.02 & $-$06:56:55.5 & $\dots$ & $12.202$ & $12.495$ & $1.021$ & $12.717$ & $-12.8$ & $0.9$ & $-12.5$ & $1.2$ & $2.0850$ & $0.0595$ & $0.4796$ & $0.0137$ & $0.4737$ & $0.0134$ & $0.0282$ & $0.4696$ & $0.0117$ & $0.0248$ & $\dots$ & $\dots$ & $\dots$ & $5.0800$ & $0.0680$ & $0.9692$ & $0.0435$ & $0.2641$ & $6451$ & $124$ & $5687$ & $104$ & $\dots$ & $\dots$ & $6451$ & $124$ & $3.772$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.384$ & $-0.530$ & $0.110$ & $\dots$ & $\dots$ & $-1.310$ & $0.384$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.123$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J163027.69$-$094946.6 & 4332444429008032640 & 192596915 & 20050801_1639m11_051 & 16:30:27.69 & $-$09:49:46.6 & $\dots$ & $13.382$ & $12.869$ & $1.661$ & $13.402$ & $21.5$ & $1.5$ & $25.6$ & $3.3$ & $0.1704$ & $0.0148$ & $5.8685$ & $0.5097$ & $5.0916$ & $0.3837$ & $0.0754$ & $5.0506$ & $0.2690$ & $0.0533$ & $5.1563$ & $0.9034$ & $0.1752$ & $1.3807$ & $0.0171$ & $-6.3122$ & $0.0144$ & $-0.1622$ & $4353$ & $52$ & $4537$ & $77$ & $\dots$ & $\dots$ & $4353$ & $52$ & $1.641$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.106$ & $-1.060$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.587$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J163101.13$-$102505.7 & 4332361686461765504 & 192381879 & 20050801_1639m11_044 & 16:31:01.13 & $-$10:25:05.7 & $\dots$ & $13.217$ & $12.743$ & $1.549$ & $13.212$ & $173.9$ & $1.5$ & $177.3$ & $0.8$ & $0.3109$ & $0.0157$ & $3.2165$ & $0.1624$ & $2.9682$ & $0.1383$ & $0.0466$ & $3.1028$ & $0.1451$ & $0.0468$ & $2.9904$ & $0.1934$ & $0.0647$ & $1.5881$ & $0.0179$ & $-10.2070$ & $0.0130$ & $0.0265$ & $4734$ & $56$ & $5288$ & $94$ & $\dots$ & $\dots$ & $4734$ & $56$ & $3.347$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.135$ & $-1.139$ & $0.180$ & $\dots$ & $\dots$ & $-1.920$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.671$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J163129.04$-$634318.5 & 5828353535042361856 & 400205289 & 20100814_1637m65_065 & 16:31:29.04 & $-$63:43:18.5 & $\dots$ & $10.080$ & $9.749$ & $1.371$ & $10.125$ & $123.4$ & $0.6$ & $124.0$ & $0.8$ & $0.7114$ & $0.0128$ & $1.4057$ & $0.0253$ & $1.3561$ & $0.0235$ & $0.0174$ & $1.3616$ & $0.0205$ & $0.0151$ & $1.3225$ & $0.0408$ & $0.0309$ & $-23.2190$ & $0.0104$ & $-3.0230$ & $0.0111$ & $-0.0177$ & $4645$ & $52$ & $4599$ & $68$ & $\dots$ & $\dots$ & $4645$ & $52$ & $1.678$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-1.242$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $127$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J163214.56$-$004505.2 & 4359199979318217984 & 194320805 & 20060518_1627m02_087 & 16:32:14.56 & $-$00:45:05.2 & $\dots$ & $12.167$ & $11.945$ & $1.075$ & $12.189$ & $-99.9$ & $0.9$ & $-100.6$ & $0.6$ & $0.5638$ & $0.0190$ & $1.7737$ & $0.0598$ & $1.6955$ & $0.0546$ & $0.0322$ & $1.7045$ & $0.0487$ & $0.0285$ & $1.8190$ & $0.1073$ & $0.0590$ & $-3.7326$ & $0.0188$ & $-5.5964$ & $0.0146$ & $0.1268$ & $5226$ & $54$ & $5080$ & $94$ & $\dots$ & $\dots$ & $5226$ & $54$ & $2.450$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-1.073$ & $0.180$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J163235.69$-$024901.4 & 4358082497547242240 & 194235296 & 20030519_1634m02_032 & 16:32:35.69 & $-$02:49:01.4 & $\dots$ & $12.641$ & $12.257$ & $1.368$ & $12.631$ & $141.5$ & $2.7$ & $141.3$ & $0.4$ & $0.6122$ & $0.0151$ & $1.6335$ & $0.0403$ & $1.5669$ & $0.0371$ & $0.0237$ & $1.6018$ & $0.0395$ & $0.0246$ & $1.6673$ & $0.0461$ & $0.0277$ & $-3.6430$ & $0.0172$ & $-4.0052$ & $0.0116$ & $0.1594$ & $4993$ & $54$ & $4964$ & $77$ & $\dots$ & $\dots$ & $4993$ & $54$ & $2.935$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $-0.931$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.449$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J163259.48$-$100248.7 & 4338377531190900992 & 192420889 & 20050601_1639m11_058 & 16:32:59.48 & $-$10:02:48.7 & $\dots$ & $13.560$ & $13.019$ & $1.685$ & $13.566$ & $48.7$ & $1.6$ & $56.0$ & $0.9$ & $0.1242$ & $0.0141$ & $8.0515$ & $0.9141$ & $6.6578$ & $0.6250$ & $0.0939$ & $5.7883$ & $0.3725$ & $0.0644$ & $6.0545$ & $0.8397$ & $0.1387$ & $-12.4395$ & $0.0155$ & $-16.7947$ & $0.0106$ & $0.0496$ & $4467$ & $53$ & $4607$ & $87$ & $\dots$ & $\dots$ & $4467$ & $53$ & $3.836$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.020$ & $0.110$ & $-1.599$ & $0.160$ & $\dots$ & $\dots$ & $-2.020$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J163310.47$-$024438.5 & 4358090292910367744 & 194237129 & 20070822_1633m04_072 & 16:33:10.47 & $-$02:44:38.5 & $\dots$ & $11.743$ & $11.198$ & $1.638$ & $11.718$ & $-198.0$ & $1.3$ & $-198.9$ & $2.5$ & $0.3721$ & $0.0247$ & $2.6874$ & $0.1784$ & $2.5119$ & $0.1559$ & $0.0620$ & $2.5617$ & $0.1770$ & $0.0691$ & $2.3470$ & $0.5004$ & $0.2132$ & $-31.3107$ & $0.0268$ & $0.2813$ & $0.0199$ & $0.2287$ & $4497$ & $53$ & $4530$ & $77$ & $\dots$ & $\dots$ & $4497$ & $53$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.125$ & $-1.295$ & $0.170$ & $\dots$ & $\dots$ & $-1.230$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J163340.92$-$044336.2 & 4354196338120853248 & 194043215 & 20080704_1633m04_010 & 16:33:40.92 & $-$04:43:36.2 & $\dots$ & $11.513$ & $11.635$ & $1.467$ & $12.060$ & $-29.6$ & $1.1$ & $\dots$ & $\dots$ & $12.8076$ & $0.0258$ & $0.0781$ & $0.0002$ & $0.0779$ & $0.0002$ & $0.0020$ & $0.0779$ & $0.0002$ & $0.0024$ & $0.0782$ & $0.0003$ & $0.0041$ & $-79.9334$ & $0.0342$ & $27.1582$ & $0.0225$ & $0.1598$ & $4504$ & $72$ & $4526$ & $64$ & $\dots$ & $\dots$ & $4504$ & $72$ & $4.758$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.230$ & $0.255$ & $-0.127$ & $0.080$ & $\dots$ & $\dots$ & $-2.230$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.150$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J163401.38$-$062344.5 & 4351565382891499648 & 193967416 & 20100413_1633m04_149 & 16:34:01.38 & $-$06:23:44.5 & $\dots$ & $12.816$ & $12.382$ & $1.491$ & $12.820$ & $-165.7$ & $1.2$ & $-160.4$ & $0.6$ & $0.2347$ & $0.0156$ & $4.2608$ & $0.2832$ & $3.8358$ & $0.2295$ & $0.0598$ & $3.9479$ & $0.2611$ & $0.0661$ & $3.4404$ & $0.5138$ & $0.1493$ & $-23.6662$ & $0.0159$ & $0.2514$ & $0.0121$ & $-0.1871$ & $4807$ & $54$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4807$ & $54$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J163406.52$-$052119.4 & 4353951975959211648 & 193992022 & 20090724_1633m04_004 & 16:34:06.52 & $-$05:21:19.4 & $\dots$ & $12.943$ & $12.513$ & $1.489$ & $12.950$ & $-137.8$ & $1.4$ & $-140.5$ & $0.7$ & $0.4640$ & $0.0135$ & $2.1552$ & $0.0627$ & $2.0408$ & $0.0562$ & $0.0276$ & $2.0937$ & $0.0546$ & $0.0261$ & $2.0985$ & $0.0527$ & $0.0251$ & $-5.1580$ & $0.0153$ & $0.2269$ & $0.0109$ & $0.0565$ & $4842$ & $53$ & $4617$ & $64$ & $\dots$ & $\dots$ & $4842$ & $53$ & $4.051$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $-0.068$ & $0.080$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.189$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J163422.92$-$051200.2 & 4353955515012705664 & 193992574 & 20090719_1633m04_009 & 16:34:22.92 & $-$05:12:00.2 & $\dots$ & $13.090$ & $12.765$ & $1.205$ & $13.063$ & $-145.2$ & $1.4$ & $-146.8$ & $1.2$ & $0.5039$ & $0.0157$ & $1.9845$ & $0.0618$ & $1.8871$ & $0.0559$ & $0.0296$ & $1.9382$ & $0.0540$ & $0.0279$ & $1.8785$ & $0.0564$ & $0.0300$ & $1.4761$ & $0.0177$ & $-6.2061$ & $0.0132$ & $-0.2276$ & $5457$ & $56$ & $4831$ & $77$ & $\dots$ & $\dots$ & $5457$ & $56$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $-1.051$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.509$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J163517.97$-$800801.3 & 5775598687942469504 & 408191968 & 20100511_1637m81_031 & 16:35:17.97 & $-$80:08:01.3 & $\dots$ & $12.572$ & $12.281$ & $1.235$ & $12.592$ & $29.9$ & $1.7$ & $27.7$ & $0.6$ & $0.5095$ & $0.0083$ & $1.9627$ & $0.0320$ & $1.8674$ & $0.0289$ & $0.0155$ & $1.9422$ & $0.0353$ & $0.0182$ & $1.9197$ & $0.0499$ & $0.0260$ & $-3.0251$ & $0.0089$ & $-16.8509$ & $0.0099$ & $-0.0617$ & $5016$ & $54$ & $6006$ & $76$ & $\dots$ & $\dots$ & $5016$ & $54$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $0.322$ & $0.100$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.094$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J163534.50$-$062552.0 & 4351573075175681152 & 193975220 & 20060604_1633m04_148 & 16:35:34.50 & $-$06:25:52.0 & KPNR & $12.226$ & $11.792$ & $1.523$ & $12.247$ & $-3.9$ & $1.1$ & $-1.7$ & $0.3$ & $0.6534$ & $0.0221$ & $1.5305$ & $0.0518$ & $1.4719$ & $0.0479$ & $0.0325$ & $1.4472$ & $0.0437$ & $0.0302$ & $1.4096$ & $0.0649$ & $0.0461$ & $-4.8215$ & $0.0264$ & $-5.4559$ & $0.0182$ & $-0.0585$ & $4861$ & $74$ & $4701$ & $65$ & $4841$ & $96$ & $4881$ & $53$ & $2.406$ & $0.170$ & $2.701$ & $0.129$ & $2.701$ & $0.129$ & $0.140$ & $0.068$ & $-0.217$ & $0.090$ & $-0.081$ & $0.032$ & $0.360$ & $0.103$ & $-0.487$ & $0.117$ & $-0.457$ & $8.113$ & D & $0.997$ & I & $0.104$ & $0.438$ & $-0.155$ & $0.041$ & $-0.155$ & $0.041$ & D & $0.993$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J163545.34$-$020126.5 & 4358245019107355264 & 194261889 & 20090719_1633m04_077 & 16:35:45.34 & $-$02:01:26.5 & $\dots$ & $12.636$ & $12.836$ & $1.015$ & $13.056$ & $41.5$ & $3.3$ & $-0.5$ & $8.8$ & $2.0478$ & $0.0825$ & $0.4883$ & $0.0197$ & $0.4822$ & $0.0192$ & $0.0398$ & $0.4901$ & $0.0222$ & $0.0454$ & $\dots$ & $\dots$ & $\dots$ & $8.8588$ & $0.0908$ & $-10.7593$ & $0.0691$ & $0.1791$ & $5809$ & $89$ & $5921$ & $76$ & $\dots$ & $\dots$ & $5809$ & $89$ & $4.130$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.056$ & $0.137$ & $-0.047$ & $0.100$ & $\dots$ & $\dots$ & $-1.056$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.003$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J163607.74$-$144444.7 & 4326953914616391936 & 174454351 & 20050528_1625m15_104 & 16:36:07.74 & $-$14:44:44.7 & $\dots$ & $11.853$ & $11.120$ & $2.010$ & $11.874$ & $44.0$ & $0.8$ & $44.9$ & $0.2$ & $0.8353$ & $0.0241$ & $1.1972$ & $0.0345$ & $1.1610$ & $0.0325$ & $0.0280$ & $1.1477$ & $0.0318$ & $0.0277$ & $1.1798$ & $0.0460$ & $0.0390$ & $9.2512$ & $0.0254$ & $-2.5740$ & $0.0164$ & $0.0972$ & $4560$ & $52$ & $4470$ & $65$ & $\dots$ & $\dots$ & $4560$ & $52$ & $2.059$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $-0.260$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.036$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J163637.60$-$032334.0 & 4354802482560690048 & 194076140 & 20060508_1627m02_118 & 16:36:37.60 & $-$03:23:34.0 & NTTE & $11.737$ & $11.171$ & $1.722$ & $11.740$ & $-143.9$ & $0.7$ & $-144.1$ & $0.3$ & $0.3168$ & $0.0252$ & $3.1566$ & $0.2511$ & $2.9172$ & $0.2144$ & $0.0735$ & $2.8435$ & $0.1999$ & $0.0703$ & $2.7300$ & $0.2122$ & $0.0777$ & $-5.3898$ & $0.0301$ & $-16.6109$ & $0.0231$ & $0.0281$ & $4637$ & $105$ & $4614$ & $92$ & $4703$ & $153$ & $4571$ & $57$ & $1.006$ & $0.470$ & $0.907$ & $0.040$ & $0.907$ & $0.040$ & $-2.485$ & $0.216$ & $-1.885$ & $0.160$ & $-2.660$ & $0.286$ & $-2.310$ & $0.145$ & $-0.385$ & $0.112$ & $0.355$ & $6.300$ & D & $0.977$ & I & $0.236$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J163726.01$-$001052.5 & 4383341853049890048 & 194338685 & 20050328_1634m02_079 & 16:37:26.01 & $-$00:10:52.5 & $\dots$ & $13.788$ & $13.424$ & $1.369$ & $13.799$ & $94.1$ & $3.0$ & $\dots$ & $\dots$ & $0.0963$ & $0.0158$ & $10.3842$ & $1.7037$ & $8.1766$ & $1.0563$ & $0.1292$ & $6.9360$ & $0.7829$ & $0.1129$ & $\dots$ & $\dots$ & $\dots$ & $-1.6736$ & $0.0179$ & $-14.8019$ & $0.0126$ & $0.0877$ & $4595$ & $52$ & $5059$ & $102$ & $\dots$ & $\dots$ & $4595$ & $52$ & $3.642$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $0.147$ & $0.100$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.330$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J163727.40$-$064838.0 & 4351312048540627968 & 192766113 & 20100413_1633m04_144 & 16:37:27.40 & $-$06:48:38.0 & GEMS & $12.761$ & $12.370$ & $1.326$ & $12.723$ & $23.2$ & $1.7$ & $22.8$ & $1.5$ & $0.4346$ & $0.0163$ & $2.3010$ & $0.0863$ & $2.1711$ & $0.0768$ & $0.0354$ & $2.1578$ & $0.0689$ & $0.0319$ & $2.1552$ & $0.1314$ & $0.0610$ & $-3.2133$ & $0.0203$ & $-25.1427$ & $0.0130$ & $0.2159$ & $5406$ & $63$ & $5430$ & $214$ & $5391$ & $68$ & $5422$ & $57$ & $3.255$ & $0.480$ & $2.520$ & $0.253$ & $2.520$ & $0.253$ & $-2.041$ & $0.132$ & $-1.962$ & $0.270$ & $-2.192$ & $0.152$ & $-1.890$ & $0.112$ & $-0.498$ & $0.101$ & $-0.488$ & $5.901$ & D & $0.957$ & I & $\dots$ & $\dots$ & $0.045$ & $0.033$ & $0.045$ & $0.033$ & D & $0.967$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J163830.03$-$090804.8 & 4338368700736092928 & 193348843 & 20050801_1639m11_072 & 16:38:30.03 & $-$09:08:04.8 & $\dots$ & $11.334$ & $11.139$ & $1.808$ & $11.761$ & $-73.4$ & $0.7$ & $-72.1$ & $0.3$ & $0.4298$ & $0.0194$ & $2.3267$ & $0.1050$ & $2.1939$ & $0.0934$ & $0.0426$ & $2.1803$ & $0.0903$ & $0.0414$ & $2.1207$ & $0.1820$ & $0.0858$ & $-13.6901$ & $0.0234$ & $-3.7674$ & $0.0159$ & $0.0709$ & $4378$ & $67$ & $4326$ & $77$ & $\dots$ & $\dots$ & $4378$ & $67$ & $0.920$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.124$ & $-1.333$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J163834.52$-$041453.9 & 4354135079005208064 & 194422108 & 20060616_1633m04_110 & 16:38:34.52 & $-$04:14:53.9 & $\dots$ & $13.175$ & $12.656$ & $1.687$ & $13.205$ & $19.8$ & $1.4$ & $23.1$ & $0.6$ & $0.9018$ & $0.0127$ & $1.1089$ & $0.0156$ & $1.0778$ & $0.0148$ & $0.0137$ & $1.0930$ & $0.0153$ & $0.0140$ & $1.0939$ & $0.0111$ & $0.0101$ & $0.5100$ & $0.0141$ & $-22.3230$ & $0.0120$ & $-0.1635$ & $4805$ & $53$ & $4515$ & $77$ & $\dots$ & $\dots$ & $4805$ & $53$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $-0.955$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.162$ & $0.351$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J163841.84$-$031213.6 & 4354832096360017664 & 194754519 & 20050328_1634m02_122 & 16:38:41.84 & $-$03:12:13.6 & $\dots$ & $13.239$ & $12.894$ & $1.342$ & $13.256$ & $52.2$ & $1.3$ & $50.7$ & $0.7$ & $0.4914$ & $0.0186$ & $2.0350$ & $0.0770$ & $1.9327$ & $0.0695$ & $0.0359$ & $1.9832$ & $0.0800$ & $0.0404$ & $2.0465$ & $0.1558$ & $0.0761$ & $-3.8362$ & $0.0180$ & $2.3618$ & $0.0134$ & $-0.1824$ & $5182$ & $57$ & $5489$ & $94$ & $\dots$ & $\dots$ & $5182$ & $57$ & $3.330$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.131$ & $-0.835$ & $0.180$ & $\dots$ & $\dots$ & $-1.070$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.569$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J163903.95$-$234251.6 & 6048062960706040832 & 171870144 & 20050727_1628m23_116 & 16:39:03.95 & $-$23:42:51.6 & $\dots$ & $12.241$ & $11.958$ & $1.124$ & $12.221$ & $-19.7$ & $1.1$ & $-17.5$ & $1.1$ & $3.9587$ & $0.0159$ & $0.2526$ & $0.0010$ & $0.2510$ & $0.0010$ & $0.0040$ & $0.2508$ & $0.0010$ & $0.0041$ & $\dots$ & $\dots$ & $\dots$ & $13.6493$ & $0.0169$ & $-9.3226$ & $0.0119$ & $-0.1071$ & $6173$ & $84$ & $6067$ & $83$ & $\dots$ & $\dots$ & $6173$ & $84$ & $3.964$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.225$ & $-0.139$ & $0.120$ & $\dots$ & $\dots$ & $-0.980$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.047$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J163915.33$-$033725.7 & 4354753966612623104 & 194440286 & 20100413_1633m04_101 & 16:39:15.33 & $-$03:37:25.7 & $\dots$ & $13.526$ & $12.929$ & $1.746$ & $13.513$ & $69.1$ & $1.4$ & $66.4$ & $2.3$ & $0.4063$ & $0.0160$ & $2.4612$ & $0.0969$ & $2.3132$ & $0.0856$ & $0.0370$ & $2.3237$ & $0.0896$ & $0.0386$ & $2.3212$ & $0.1345$ & $0.0579$ & $-8.3747$ & $0.0196$ & $-8.0144$ & $0.0143$ & $0.1034$ & $4448$ & $54$ & $4714$ & $64$ & $\dots$ & $\dots$ & $4448$ & $54$ & $3.860$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.135$ & $-0.262$ & $0.080$ & $\dots$ & $\dots$ & $-1.140$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.201$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J163931.08$-$052251.6 & 4353242309922352000 & 194362680 & 20060406_1634m07_089 & 16:39:31.08 & $-$05:22:51.6 & NTTE & $11.298$ & $10.697$ & $1.783$ & $11.303$ & $-108.7$ & $0.6$ & $-109.3$ & $0.3$ & $0.4575$ & $0.0136$ & $2.1858$ & $0.0650$ & $2.0683$ & $0.0582$ & $0.0281$ & $2.0358$ & $0.0561$ & $0.0275$ & $1.9806$ & $0.1027$ & $0.0519$ & $-27.9249$ & $0.0143$ & $-11.0933$ & $0.0116$ & $-0.0917$ & $4545$ & $99$ & $4616$ & $92$ & $4570$ & $145$ & $4519$ & $54$ & $1.289$ & $0.470$ & $0.988$ & $0.249$ & $0.988$ & $0.249$ & $-2.277$ & $0.093$ & $-1.770$ & $0.160$ & $-2.303$ & $0.075$ & $-2.250$ & $0.110$ & $-0.348$ & $0.104$ & $0.412$ & $6.565$ & D & $0.994$ & I & $0.444$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J163948.22$-$730147.3 & 5805613469896087296 & 404580080 & 20110413_1636m72_044 & 16:39:48.22 & $-$73:01:47.3 & NTTE & $10.335$ & $9.980$ & $1.246$ & $10.297$ & $-35.2$ & $0.6$ & $-35.0$ & $0.3$ & $0.7836$ & $0.0109$ & $1.2762$ & $0.0178$ & $1.2352$ & $0.0166$ & $0.0135$ & $1.2432$ & $0.0174$ & $0.0140$ & $1.2233$ & $0.0229$ & $0.0188$ & $-7.5020$ & $0.0091$ & $-8.4154$ & $0.0103$ & $0.1246$ & $4852$ & $67$ & $4690$ & $51$ & $4862$ & $79$ & $4841$ & $55$ & $1.879$ & $0.210$ & $0.979$ & $0.135$ & $0.979$ & $0.135$ & $-2.165$ & $0.058$ & $-1.783$ & $0.140$ & $-2.389$ & $0.001$ & $-1.940$ & $0.114$ & $-0.172$ & $0.096$ & $0.478$ & $6.743$ & D & $0.994$ & I & $0.416$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $85$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J164004.36$-$005440.7 & 4382447778297676800 & 194854723 & 20050419_1634m02_087 & 16:40:04.36 & $-$00:54:40.7 & KPNR & $13.773$ & $13.327$ & $1.459$ & $13.747$ & $-253.9$ & $2.2$ & $\dots$ & $\dots$ & $0.0891$ & $0.0151$ & $11.2233$ & $1.9020$ & $8.6881$ & $1.1398$ & $0.1312$ & $6.8542$ & $0.5601$ & $0.0817$ & $7.6521$ & $0.7051$ & $0.0921$ & $1.6673$ & $0.0193$ & $-11.6060$ & $0.0133$ & $-0.0952$ & $4635$ & $82$ & $3248$ & $177$ & $4747$ & $111$ & $4523$ & $53$ & $4.082$ & $0.140$ & $1.145$ & $0.203$ & $1.145$ & $0.203$ & $-2.006$ & $0.119$ & $-4.197$ & $0.190$ & $-2.231$ & $0.133$ & $-1.780$ & $0.104$ & $-0.244$ & $0.112$ & $0.356$ & $6.780$ & D & $0.986$ & I & $\dots$ & $\dots$ & $0.418$ & $0.054$ & $0.418$ & $0.054$ & D & $0.861$ & $22$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J164021.53$-$033424.6 & 4354748709572507264 & 194442628 & 20030519_1634m02_132 & 16:40:21.53 & $-$03:34:24.6 & $\dots$ & $13.375$ & $13.000$ & $1.363$ & $13.372$ & $-11.4$ & $5.7$ & $-14.1$ & $2.0$ & $0.4000$ & $0.0147$ & $2.5000$ & $0.0919$ & $2.3474$ & $0.0810$ & $0.0345$ & $2.3167$ & $0.0737$ & $0.0318$ & $2.3862$ & $0.0488$ & $0.0204$ & $1.9745$ & $0.0158$ & $1.0201$ & $0.0121$ & $-0.1085$ & $5093$ & $54$ & $4015$ & $79$ & $\dots$ & $\dots$ & $5093$ & $54$ & $4.803$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164040.64$-$004742.2 & 4382449869944538880 & 194870204 & 20050419_1634m02_088 & 16:40:40.64 & $-$00:47:42.2 & $\dots$ & $12.150$ & $11.907$ & $1.064$ & $12.146$ & $-17.5$ & $1.8$ & $-17.9$ & $0.7$ & $0.6872$ & $0.0166$ & $1.4552$ & $0.0352$ & $1.4021$ & $0.0326$ & $0.0233$ & $1.4094$ & $0.0282$ & $0.0200$ & $1.4465$ & $0.0483$ & $0.0334$ & $-20.5048$ & $0.0187$ & $-8.2018$ & $0.0150$ & $-0.0797$ & $5408$ & $55$ & $4978$ & $94$ & $\dots$ & $\dots$ & $5408$ & $55$ & $1.660$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-1.511$ & $0.180$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.636$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164129.27$-$031205.1 & 4354867280733252736 & 194763395 & 20090719_1633m04_101 & 16:41:29.27 & $-$03:12:05.1 & $\dots$ & $12.883$ & $12.398$ & $1.568$ & $12.878$ & $88.3$ & $0.8$ & $88.7$ & $0.5$ & $0.5085$ & $0.0148$ & $1.9666$ & $0.0572$ & $1.8709$ & $0.0518$ & $0.0277$ & $1.9102$ & $0.0626$ & $0.0328$ & $2.0055$ & $0.0825$ & $0.0411$ & $-11.4300$ & $0.0179$ & $-33.9094$ & $0.0154$ & $-0.0233$ & $4706$ & $52$ & $4617$ & $77$ & $\dots$ & $\dots$ & $4706$ & $52$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-1.038$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.378$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164136.33$-$135102.0 & 4327455120120902016 & 175566825 & 20050601_1639m11_150 & 16:41:36.33 & $-$13:51:02.0 & $\dots$ & $11.860$ & $11.400$ & $1.564$ & $11.878$ & $-25.4$ & $0.7$ & $-24.4$ & $0.5$ & $2.7094$ & $0.2601$ & $0.3691$ & $0.0354$ & $0.3656$ & $0.0348$ & $0.0951$ & $0.3632$ & $0.0329$ & $0.0907$ & $0.3938$ & $0.0053$ & $0.0134$ & $-66.6493$ & $0.3084$ & $-22.2491$ & $0.1983$ & $-0.2147$ & $5453$ & $59$ & $5190$ & $63$ & $\dots$ & $\dots$ & $5453$ & $59$ & $3.544$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.135$ & $-0.704$ & $0.170$ & $\dots$ & $\dots$ & $-1.200$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.320$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164149.99$-$172731.1 & 4131973291416427136 & 174759686 & 20050716_1644m19_070 & 16:41:49.99 & $-$17:27:31.1 & $\dots$ & $13.203$ & $12.154$ & $2.355$ & $13.157$ & $21.5$ & $1.0$ & $21.5$ & $0.8$ & $0.7465$ & $0.0220$ & $1.3396$ & $0.0395$ & $1.2945$ & $0.0369$ & $0.0285$ & $1.3284$ & $0.0429$ & $0.0323$ & $1.3378$ & $0.0590$ & $0.0441$ & $3.1238$ & $0.0279$ & $-9.0529$ & $0.0181$ & $0.0503$ & $4870$ & $72$ & $4511$ & $65$ & $\dots$ & $\dots$ & $4870$ & $72$ & $2.520$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.246$ & $-0.281$ & $0.090$ & $\dots$ & $\dots$ & $-1.770$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.287$ & $0.810$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164239.40$-$830637.0 & 5768700008393198464 & 409047847 & 20090417_1637m81_146 & 16:42:39.40 & $-$83:06:37.0 & SOAR & $12.217$ & $11.851$ & $1.229$ & $12.160$ & $125.0$ & $1.1$ & $\dots$ & $\dots$ & $0.4146$ & $0.0107$ & $2.4120$ & $0.0622$ & $2.2696$ & $0.0551$ & $0.0243$ & $2.3294$ & $0.0684$ & $0.0294$ & $2.2209$ & $0.0972$ & $0.0438$ & $-12.1411$ & $0.0118$ & $-5.5886$ & $0.0118$ & $-0.0753$ & $5037$ & $46$ & $4652$ & $92$ & $5076$ & $36$ & $4998$ & $57$ & $1.997$ & $0.470$ & $2.231$ & $0.200$ & $2.231$ & $0.200$ & $-2.458$ & $0.121$ & $-3.259$ & $0.160$ & $-2.486$ & $0.128$ & $-2.430$ & $0.114$ & $0.384$ & $0.116$ & $0.394$ & $6.366$ & D & $0.985$ & I & $\dots$ & $\dots$ & $0.156$ & $0.051$ & $0.156$ & $0.051$ & D & $0.996$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J164246.45$-$724302.4 & 5806019876882475904 & 404576472 & 20110407_1636m72_132 & 16:42:46.45 & $-$72:43:02.4 & $\dots$ & $13.019$ & $12.868$ & $1.391$ & $13.254$ & $22.1$ & $1.9$ & $23.2$ & $0.6$ & $0.2512$ & $0.0121$ & $3.9809$ & $0.1918$ & $3.6075$ & $0.1575$ & $0.0437$ & $3.7968$ & $0.1559$ & $0.0411$ & $3.7768$ & $0.2164$ & $0.0573$ & $-2.9395$ & $0.0094$ & $-4.2275$ & $0.0122$ & $0.1302$ & $4513$ & $52$ & $5060$ & $158$ & $\dots$ & $\dots$ & $4513$ & $52$ & $3.642$ & $0.370$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.108$ & $0.147$ & $0.140$ & $\dots$ & $\dots$ & $-1.150$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.016$ & $0.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164353.80$-$040234.0 & 4354563682381642368 & $\dots$ & 20060407_1643m03_124 & 16:43:53.80 & $-$04:02:34.0 & NTTE & $10.909$ & $10.742$ & $0.824$ & $10.896$ & $-51.6$ & $4.3$ & $-54.9$ & $2.6$ & $2.6705$ & $0.0139$ & $0.3745$ & $0.0019$ & $0.3709$ & $0.0019$ & $0.0052$ & $0.3703$ & $0.0017$ & $0.0046$ & $0.3690$ & $0.0030$ & $0.0081$ & $-8.6624$ & $0.0161$ & $-0.7986$ & $0.0136$ & $-0.0229$ & $6920$ & $68$ & $5404$ & $392$ & $6920$ & $68$ & $\dots$ & $\dots$ & $0.996$ & $0.830$ & $4.220$ & $0.297$ & $4.220$ & $0.297$ & $\dots$ & $\dots$ & $-1.569$ & $0.380$ & $-1.658$ & $0.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.901$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $21$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J164450.49$-$664422.8 & 5815485503775185792 & 401069156 & 20120624_1637m65_086 & 16:44:50.49 & $-$66:44:22.8 & $\dots$ & $12.373$ & $12.190$ & $1.080$ & $12.435$ & $-4.8$ & $0.9$ & $-6.6$ & $1.0$ & $0.4253$ & $0.0119$ & $2.3513$ & $0.0658$ & $2.2158$ & $0.0584$ & $0.0264$ & $2.2417$ & $0.0559$ & $0.0249$ & $2.2439$ & $0.0998$ & $0.0445$ & $-8.3986$ & $0.0080$ & $-16.6964$ & $0.0100$ & $-0.1626$ & $5170$ & $57$ & $5182$ & $94$ & $\dots$ & $\dots$ & $5170$ & $57$ & $3.121$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.128$ & $-0.989$ & $0.180$ & $\dots$ & $\dots$ & $-1.190$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.498$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164500.08$-$651922.3 & 5815964925208765440 & 400979367 & 20100721_1637m65_135 & 16:45:00.08 & $-$65:19:22.3 & $\dots$ & $10.312$ & $9.942$ & $1.353$ & $10.309$ & $0.6$ & $3.3$ & $2.9$ & $5.0$ & $2.9258$ & $0.0434$ & $0.3418$ & $0.0051$ & $0.3388$ & $0.0050$ & $0.0147$ & $0.3383$ & $0.0049$ & $0.0145$ & $0.3371$ & $0.0024$ & $0.0071$ & $-27.6181$ & $0.0252$ & $-21.7782$ & $0.0345$ & $-0.2105$ & $4604$ & $60$ & $4616$ & $64$ & $\dots$ & $\dots$ & $4604$ & $60$ & $3.964$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.122$ & $0.675$ & $0.080$ & $\dots$ & $\dots$ & $-1.440$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.110$ & $0.066$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164528.90$-$121244.0 & 4333907466669008512 & $\dots$ & 20050801_1639m11_129 & 16:45:28.90 & $-$12:12:44.0 & SOAR & $12.713$ & $12.275$ & $1.468$ & $12.701$ & $-71.2$ & $1.1$ & $-71.1$ & $0.6$ & $0.4397$ & $0.0132$ & $2.2743$ & $0.0683$ & $2.1473$ & $0.0609$ & $0.0283$ & $2.2309$ & $0.0646$ & $0.0290$ & $2.2241$ & $0.0639$ & $0.0287$ & $-9.9318$ & $0.0139$ & $-6.6006$ & $0.0100$ & $-0.1946$ & $5435$ & $84$ & $4979$ & $214$ & $5435$ & $84$ & $\dots$ & $\dots$ & $1.401$ & $0.480$ & $1.798$ & $0.189$ & $1.798$ & $0.189$ & $-2.562$ & $0.155$ & $-2.333$ & $0.270$ & $-2.562$ & $0.155$ & $\dots$ & $\dots$ & $-0.090$ & $0.107$ & $0.110$ & $5.978$ & D & $0.982$ & I & $0.632$ & $0.337$ & $0.415$ & $0.044$ & $0.415$ & $0.044$ & D & $0.987$ & $53$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J164551.20$-$042947.0 & 4353736643479056384 & 194463259 & 20060425_1642m06_085 & 16:45:51.20 & $-$04:29:47.0 & NTTE & $12.203$ & $11.532$ & $1.849$ & $12.180$ & $-205.0$ & $0.6$ & $-205.6$ & $0.8$ & $0.1929$ & $0.0156$ & $5.1840$ & $0.4192$ & $4.5683$ & $0.3256$ & $0.0713$ & $4.4371$ & $0.3967$ & $0.0894$ & $4.7219$ & $0.5640$ & $0.1194$ & $-2.6185$ & $0.0172$ & $-4.8958$ & $0.0140$ & $-0.0054$ & $4386$ & $103$ & $4341$ & $51$ & $4511$ & $153$ & $4260$ & $54$ & $0.544$ & $0.210$ & $0.585$ & $0.250$ & $0.585$ & $0.250$ & $-2.394$ & $0.088$ & $-2.014$ & $0.140$ & $-2.608$ & $0.053$ & $-2.180$ & $0.122$ & $-0.702$ & $0.099$ & $0.078$ & $6.114$ & D & $0.978$ & I & $0.500$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $81$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J164552.76$-$641218.7 & 5816307869757556864 & 400521573 & 20120330_1637m65_094 & 16:45:52.76 & $-$64:12:18.7 & $\dots$ & $12.000$ & $11.561$ & $1.467$ & $11.986$ & $-130.0$ & $0.8$ & $-129.6$ & $0.6$ & $0.2993$ & $0.0174$ & $3.3411$ & $0.1942$ & $3.0741$ & $0.1644$ & $0.0535$ & $3.0342$ & $0.1779$ & $0.0586$ & $3.3404$ & $0.3077$ & $0.0921$ & $-4.6493$ & $0.0129$ & $-0.4449$ & $0.0139$ & $-0.0866$ & $4432$ & $52$ & $4252$ & $77$ & $\dots$ & $\dots$ & $4432$ & $52$ & $0.805$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-1.143$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.243$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J164554.03$-$640712.8 & 5816310137500337152 & 400520820 & 20100722_1637m65_089 & 16:45:54.03 & $-$64:07:12.8 & $\dots$ & $10.737$ & $10.412$ & $1.369$ & $10.787$ & $1.0$ & $0.6$ & $0.8$ & $0.2$ & $0.6683$ & $0.0134$ & $1.4963$ & $0.0300$ & $1.4403$ & $0.0278$ & $0.0193$ & $1.4443$ & $0.0282$ & $0.0195$ & $1.4234$ & $0.0420$ & $0.0295$ & $6.9758$ & $0.0108$ & $-23.6014$ & $0.0100$ & $-0.0370$ & $4613$ & $52$ & $4584$ & $68$ & $\dots$ & $\dots$ & $4613$ & $52$ & $1.475$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.102$ & $-1.181$ & $0.140$ & $\dots$ & $\dots$ & $-1.350$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $131$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164557.29$-$175330.1 & 4133201411544193792 & 174816094 & 20050716_1644m19_083 & 16:45:57.29 & $-$17:53:30.1 & $\dots$ & $12.156$ & $11.288$ & $2.130$ & $12.125$ & $-42.9$ & $0.8$ & $-53.2$ & $1.8$ & $1.0890$ & $0.0651$ & $0.9183$ & $0.0549$ & $0.8969$ & $0.0524$ & $0.0584$ & $0.9115$ & $0.0516$ & $0.0566$ & $0.8561$ & $0.0511$ & $0.0597$ & $0.7636$ & $0.0825$ & $2.1737$ & $0.0562$ & $0.1191$ & $4765$ & $96$ & $4577$ & $65$ & $\dots$ & $\dots$ & $4765$ & $96$ & $2.194$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.441$ & $-0.258$ & $0.090$ & $\dots$ & $\dots$ & $-1.150$ & $0.441$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.001$ & $0.078$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164601.23$-$011259.6 & 4382192137547030272 & 194897247 & 20060526_1653m01_049 & 16:46:01.23 & $-$01:12:59.6 & $\dots$ & $12.634$ & $12.159$ & $1.579$ & $12.645$ & $-164.2$ & $1.1$ & $-165.9$ & $0.4$ & $0.3237$ & $0.0131$ & $3.0893$ & $0.1250$ & $2.8596$ & $0.1071$ & $0.0375$ & $3.0025$ & $0.1057$ & $0.0352$ & $3.0450$ & $0.2497$ & $0.0820$ & $-0.3969$ & $0.0156$ & $-6.6646$ & $0.0123$ & $0.0508$ & $4326$ & $52$ & $4442$ & $77$ & $\dots$ & $\dots$ & $4326$ & $52$ & $1.641$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $-0.865$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.448$ & $0.315$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164601.55$-$040518.8 & 4353801514665601280 & 194481011 & 20060407_1643m03_123 & 16:46:01.55 & $-$04:05:18.8 & $\dots$ & $10.463$ & $10.216$ & $1.066$ & $10.456$ & $-19.1$ & $1.0$ & $-19.5$ & $1.5$ & $6.3898$ & $0.0403$ & $0.1565$ & $0.0010$ & $0.1559$ & $0.0010$ & $0.0063$ & $0.1560$ & $0.0010$ & $0.0066$ & $0.1541$ & $0.0035$ & $0.0225$ & $-74.8832$ & $0.0436$ & $-22.6004$ & $0.0306$ & $-0.0949$ & $5870$ & $67$ & $5652$ & $89$ & $\dots$ & $\dots$ & $5870$ & $67$ & $3.972$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.815$ & $0.123$ & $-0.913$ & $0.160$ & $\dots$ & $\dots$ & $-0.815$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.407$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164605.69$-$052448.2 & 4353373181868790656 & 194401394 & 20050602_1652m06_050 & 16:46:05.69 & $-$05:24:48.2 & $\dots$ & $12.773$ & $12.131$ & $1.735$ & $12.708$ & $-104.2$ & $0.8$ & $-105.9$ & $0.6$ & $0.3935$ & $0.0163$ & $2.5413$ & $0.1053$ & $2.3838$ & $0.0926$ & $0.0389$ & $2.4648$ & $0.0862$ & $0.0350$ & $2.7401$ & $0.1992$ & $0.0727$ & $-2.5749$ & $0.0204$ & $-9.5769$ & $0.0158$ & $-0.3418$ & $4442$ & $53$ & $4625$ & $77$ & $\dots$ & $\dots$ & $4442$ & $53$ & $1.751$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.128$ & $-0.929$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164605.74$-$803143.4 & 5775387551648834048 & 408480393 & 20090817_1637m81_076 & 16:46:05.74 & $-$80:31:43.4 & $\dots$ & $13.198$ & $12.747$ & $1.435$ & $13.155$ & $108.4$ & $1.7$ & $116.1$ & $4.0$ & $0.1882$ & $0.0136$ & $5.3135$ & $0.3840$ & $4.6685$ & $0.2964$ & $0.0635$ & $4.7959$ & $0.2735$ & $0.0570$ & $4.7685$ & $0.6624$ & $0.1389$ & $-8.2122$ & $0.0141$ & $-11.8603$ & $0.0153$ & $-0.0665$ & $4748$ & $63$ & $4518$ & $77$ & $\dots$ & $\dots$ & $4748$ & $63$ & $0.968$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.215$ & $-1.336$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.393$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164642.99$-$821618.5 & 5774756221518978176 & 408547266 & 20090817_1637m81_035 & 16:46:42.99 & $-$82:16:18.5 & $\dots$ & $12.930$ & $12.732$ & $1.312$ & $13.079$ & $-43.1$ & $5.3$ & $-40.1$ & $0.9$ & $0.5782$ & $0.0122$ & $1.7295$ & $0.0365$ & $1.6551$ & $0.0334$ & $0.0202$ & $1.7005$ & $0.0329$ & $0.0194$ & $1.6862$ & $0.0739$ & $0.0439$ & $-18.5251$ & $0.0130$ & $-5.9747$ & $0.0130$ & $-0.0728$ & $4777$ & $53$ & $5072$ & $160$ & $\dots$ & $\dots$ & $4777$ & $53$ & $3.675$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.114$ & $0.153$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.333$ & $0.453$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164709.61$-$022516.2 & 4378858147713456384 & 194820059 & 20060526_1653m01_030 & 16:47:09.61 & $-$02:25:16.2 & $\dots$ & $12.795$ & $12.300$ & $1.632$ & $12.816$ & $-188.6$ & $1.2$ & $-180.5$ & $1.4$ & $0.2699$ & $0.0185$ & $3.7051$ & $0.2540$ & $3.3795$ & $0.2113$ & $0.0625$ & $3.4891$ & $0.1862$ & $0.0534$ & $3.7547$ & $0.5504$ & $0.1466$ & $-3.1604$ & $0.0208$ & $-5.8564$ & $0.0174$ & $-0.0179$ & $4312$ & $52$ & $4372$ & $77$ & $\dots$ & $\dots$ & $4312$ & $52$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.112$ & $-0.941$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.630$ & $0.309$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164717.63$-$815210.3 & 5774791169669166208 & 408542888 & 20080803_1637m81_033 & 16:47:17.63 & $-$81:52:10.3 & $\dots$ & $11.841$ & $11.487$ & $1.352$ & $11.854$ & $39.3$ & $1.1$ & $40.7$ & $0.5$ & $0.4332$ & $0.0119$ & $2.3084$ & $0.0634$ & $2.1777$ & $0.0564$ & $0.0259$ & $2.2398$ & $0.0577$ & $0.0257$ & $2.2182$ & $0.0734$ & $0.0331$ & $-19.4458$ & $0.0165$ & $-28.5412$ & $0.0135$ & $-0.1586$ & $4679$ & $53$ & $5110$ & $94$ & $\dots$ & $\dots$ & $4679$ & $53$ & $2.772$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $-1.109$ & $0.180$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.715$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164735.40$-$034601.0 & 4353837214433588736 & 194496102 & 20060525_1642m06_086 & 16:47:35.40 & $-$03:46:01.0 & NTTE & $12.578$ & $12.218$ & $1.337$ & $12.577$ & $43.0$ & $1.7$ & $42.8$ & $0.8$ & $0.3399$ & $0.0138$ & $2.9420$ & $0.1194$ & $2.7330$ & $0.1031$ & $0.0377$ & $2.8731$ & $0.0911$ & $0.0317$ & $2.8471$ & $0.1575$ & $0.0553$ & $-5.4116$ & $0.0158$ & $-8.1114$ & $0.0123$ & $0.0236$ & $4704$ & $21$ & $4685$ & $92$ & $4704$ & $21$ & $4890$ & $53$ & $0.891$ & $0.470$ & $0.967$ & $0.195$ & $0.967$ & $0.195$ & $-2.323$ & $0.009$ & $-1.790$ & $0.160$ & $-2.323$ & $0.009$ & $-1.340$ & $0.106$ & $-0.265$ & $0.108$ & $0.465$ & $6.572$ & D & $0.999$ & I & $0.571$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $31$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J164806.14$-$015426.5 & 4379087597747205120 & 194840933 & 20060517_1653m01_030 & 16:48:06.14 & $-$01:54:26.5 & $\dots$ & $11.882$ & $11.441$ & $1.522$ & $11.895$ & $-23.0$ & $0.9$ & $-23.3$ & $1.6$ & $0.5709$ & $0.0482$ & $1.7516$ & $0.1479$ & $1.6753$ & $0.1353$ & $0.0808$ & $1.6800$ & $0.1599$ & $0.0952$ & $1.5934$ & $0.1911$ & $0.1200$ & $-2.7150$ & $0.0519$ & $-14.1688$ & $0.0424$ & $-0.0238$ & $4467$ & $52$ & $4614$ & $65$ & $\dots$ & $\dots$ & $4467$ & $52$ & $2.095$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.589$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164810.90$-$705447.2 & 5807722092685428352 & 404334236 & 20110506_1636m72_083 & 16:48:10.90 & $-$70:54:47.2 & $\dots$ & $11.612$ & $11.385$ & $1.140$ & $11.655$ & $155.1$ & $0.9$ & $154.3$ & $0.9$ & $0.7543$ & $0.0156$ & $1.3257$ & $0.0274$ & $1.2816$ & $0.0256$ & $0.0200$ & $1.2975$ & $0.0266$ & $0.0205$ & $1.3022$ & $0.0393$ & $0.0302$ & $-25.4688$ & $0.0117$ & $-1.2514$ & $0.0146$ & $0.0950$ & $5027$ & $54$ & $4896$ & $77$ & $\dots$ & $\dots$ & $5027$ & $54$ & $2.477$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $-0.937$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.502$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164823.06$-$014814.1 & 4379096703077229568 & 194841870 & 20060517_1653m01_039 & 16:48:23.06 & $-$01:48:14.1 & $\dots$ & $11.876$ & $11.554$ & $1.298$ & $11.894$ & $38.6$ & $0.7$ & $36.2$ & $0.4$ & $0.7497$ & $0.0188$ & $1.3339$ & $0.0334$ & $1.2892$ & $0.0312$ & $0.0242$ & $1.2734$ & $0.0270$ & $0.0212$ & $1.3221$ & $0.0474$ & $0.0358$ & $-7.2855$ & $0.0215$ & $-0.2844$ & $0.0170$ & $-0.1316$ & $4924$ & $53$ & $5030$ & $94$ & $\dots$ & $\dots$ & $4924$ & $53$ & $2.711$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.748$ & $0.180$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.520$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164842.30$-$724036.0 & 5805824335610612608 & 404573340 & 20110505_1636m72_120 & 16:48:42.30 & $-$72:40:36.0 & SOAR & $11.943$ & $11.493$ & $1.540$ & $11.958$ & $90.4$ & $0.7$ & $88.7$ & $0.3$ & $0.1744$ & $0.0132$ & $5.7339$ & $0.4340$ & $4.9900$ & $0.3287$ & $0.0659$ & $5.3243$ & $0.4384$ & $0.0823$ & $4.4519$ & $0.4047$ & $0.0909$ & $-6.6516$ & $0.0094$ & $1.3855$ & $0.0120$ & $0.0690$ & $4362$ & $49$ & $4977$ & $92$ & $4400$ & $43$ & $4324$ & $54$ & $2.960$ & $0.470$ & $0.613$ & $0.115$ & $0.613$ & $0.115$ & $-2.418$ & $0.095$ & $-1.746$ & $0.160$ & $-2.436$ & $0.067$ & $-2.400$ & $0.122$ & $-0.522$ & $0.118$ & $0.228$ & $6.240$ & D & $0.996$ & I & $0.871$ & $0.140$ & $0.337$ & $0.041$ & $0.337$ & $0.041$ & D & $0.990$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J164849.50$-$785459.0 & 5777088461778223232 & 408456736 & 20070603_1637m81_076 & 16:48:49.50 & $-$78:54:59.0 & NTTE & $10.663$ & $10.376$ & $1.704$ & $10.935$ & $223.4$ & $0.6$ & $222.0$ & $2.6$ & $0.2222$ & $0.0176$ & $4.5005$ & $0.3565$ & $4.0290$ & $0.2857$ & $0.0709$ & $4.0209$ & $0.3815$ & $0.0949$ & $3.6312$ & $0.2443$ & $0.0673$ & $1.4567$ & $0.0163$ & $-0.6516$ & $0.0184$ & $-0.0430$ & $4447$ & $133$ & $4403$ & $77$ & $4447$ & $133$ & $4024$ & $100$ & $1.888$ & $0.230$ & $0.294$ & $0.250$ & $0.294$ & $0.250$ & $-2.640$ & $0.026$ & $-1.357$ & $0.170$ & $-2.640$ & $0.026$ & $-1.240$ & $0.525$ & $-0.574$ & $0.159$ & $0.176$ & $5.966$ & D & $0.930$ & I & $0.364$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $68$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J164900.30$-$825308.1 & 5767981275683602304 & 409049724 & 20080409_1637m81_148 & 16:49:00.30 & $-$82:53:08.1 & $\dots$ & $9.974$ & $9.678$ & $1.190$ & $9.970$ & $-1.0$ & $2.7$ & $\dots$ & $\dots$ & $2.5713$ & $0.0144$ & $0.3889$ & $0.0022$ & $0.3850$ & $0.0021$ & $0.0055$ & $0.3867$ & $0.0021$ & $0.0053$ & $0.3823$ & $0.0006$ & $0.0017$ & $-8.6007$ & $0.0210$ & $-14.7595$ & $0.0155$ & $-0.1071$ & $4975$ & $60$ & $4840$ & $64$ & $\dots$ & $\dots$ & $4975$ & $60$ & $4.286$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.131$ & $0.530$ & $0.080$ & $\dots$ & $\dots$ & $-1.580$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.128$ & $0.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164905.55$-$610849.1 & 5818595369336895104 & 369870528 & 20120329_1705m61_036 & 16:49:05.55 & $-$61:08:49.1 & $\dots$ & $12.840$ & $12.096$ & $1.430$ & $12.502$ & $-38.1$ & $0.9$ & $-40.6$ & $0.7$ & $0.5109$ & $0.0131$ & $1.9573$ & $0.0502$ & $1.8625$ & $0.0454$ & $0.0244$ & $1.9031$ & $0.0444$ & $0.0233$ & $1.8759$ & $0.0629$ & $0.0335$ & $-13.1642$ & $0.0109$ & $-4.5503$ & $0.0107$ & $-0.2195$ & $4705$ & $52$ & $4574$ & $77$ & $\dots$ & $\dots$ & $4705$ & $52$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.979$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.274$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J164942.30$-$704856.0 & 5807815345012821888 & $\dots$ & 20110707_1636m72_085 & 16:49:42.30 & $-$70:48:56.0 & SOAR & $11.674$ & $11.271$ & $1.516$ & $11.723$ & $43.5$ & $0.6$ & $42.3$ & $0.4$ & $0.1838$ & $0.0141$ & $5.4407$ & $0.4174$ & $4.7664$ & $0.3203$ & $0.0672$ & $4.9629$ & $0.3433$ & $0.0692$ & $4.2658$ & $0.3512$ & $0.0823$ & $-6.1681$ & $0.0112$ & $-8.1085$ & $0.0127$ & $0.1054$ & $4514$ & $107$ & $4541$ & $51$ & $4514$ & $107$ & $\dots$ & $\dots$ & $0.796$ & $0.210$ & $0.559$ & $0.128$ & $0.559$ & $0.128$ & $-2.613$ & $0.118$ & $-2.007$ & $0.140$ & $-2.613$ & $0.118$ & $\dots$ & $\dots$ & $-0.333$ & $0.094$ & $0.417$ & $6.234$ & D & $0.999$ & I & $0.267$ & $0.231$ & $0.553$ & $0.061$ & $0.553$ & $0.061$ & D & $0.994$ & $87$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J165030.63$-$721157.4 & 5805954455935100800 & 404568563 & 20110705_1636m72_099 & 16:50:30.63 & $-$72:11:57.4 & $\dots$ & $11.810$ & $12.009$ & $1.067$ & $12.249$ & $-12.1$ & $1.0$ & $\dots$ & $\dots$ & $6.3245$ & $0.0157$ & $0.1581$ & $0.0004$ & $0.1575$ & $0.0004$ & $0.0025$ & $0.1575$ & $0.0004$ & $0.0024$ & $\dots$ & $\dots$ & $\dots$ & $-26.3031$ & $0.0125$ & $-50.5098$ & $0.0149$ & $0.0440$ & $5183$ & $102$ & $4870$ & $73$ & $\dots$ & $\dots$ & $5183$ & $102$ & $4.532$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.149$ & $-0.517$ & $0.080$ & $\dots$ & $\dots$ & $-1.170$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.128$ & $0.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J165038.26$-$180144.3 & 4132402027934941184 & 175165981 & 20050716_1644m19_098 & 16:50:38.26 & $-$18:01:44.3 & $\dots$ & $13.093$ & $12.212$ & $2.189$ & $13.091$ & $-29.4$ & $0.8$ & $-28.6$ & $0.3$ & $0.7512$ & $0.0165$ & $1.3312$ & $0.0292$ & $1.2867$ & $0.0273$ & $0.0212$ & $1.3230$ & $0.0312$ & $0.0236$ & $1.3257$ & $0.0008$ & $0.0006$ & $3.2104$ & $0.0178$ & $-2.9873$ & $0.0132$ & $-0.1634$ & $4565$ & $54$ & $4475$ & $49$ & $\dots$ & $\dots$ & $4565$ & $54$ & $2.415$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.128$ & $-0.043$ & $0.090$ & $\dots$ & $\dots$ & $-1.490$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.189$ & $0.109$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165048.91$-$704359.8 & 5807816959920617600 & 404334881 & 20050809_1641m72_083 & 16:50:48.91 & $-$70:43:59.8 & $\dots$ & $13.221$ & $12.922$ & $1.227$ & $13.230$ & $-25.8$ & $1.7$ & $\dots$ & $\dots$ & $0.5668$ & $0.0149$ & $1.7643$ & $0.0464$ & $1.6869$ & $0.0424$ & $0.0251$ & $1.7147$ & $0.0407$ & $0.0237$ & $1.7027$ & $0.0513$ & $0.0302$ & $-16.9070$ & $0.0110$ & $-26.2422$ & $0.0135$ & $0.1070$ & $4843$ & $53$ & $4173$ & $95$ & $\dots$ & $\dots$ & $4843$ & $53$ & $4.440$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $-0.513$ & $0.100$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.205$ & $0.320$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165055.69$-$721801.5 & 5805930094885196928 & 404569093 & 20050724_1641m72_116 & 16:50:55.69 & $-$72:18:01.5 & $\dots$ & $12.833$ & $12.975$ & $1.071$ & $13.216$ & $21.4$ & $1.6$ & $31.1$ & $1.9$ & $0.3665$ & $0.0134$ & $2.7285$ & $0.0998$ & $2.5478$ & $0.0870$ & $0.0341$ & $2.6314$ & $0.0814$ & $0.0309$ & $2.6522$ & $0.1900$ & $0.0716$ & $-3.1490$ & $0.0107$ & $-4.5425$ & $0.0129$ & $0.0152$ & $5187$ & $56$ & $4956$ & $77$ & $\dots$ & $\dots$ & $5187$ & $56$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.122$ & $-0.979$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165055.71$-$620139.5 & 5818422810418122624 & 369949880 & 20110824_1705m61_053 & 16:50:55.71 & $-$62:01:39.5 & $\dots$ & $12.830$ & $12.000$ & $1.863$ & $12.656$ & $42.9$ & $12.0$ & $-124.2$ & $0.3$ & $0.2357$ & $0.0131$ & $4.2427$ & $0.2358$ & $3.8212$ & $0.1913$ & $0.0501$ & $4.1462$ & $0.2316$ & $0.0558$ & $4.0994$ & $0.5376$ & $0.1311$ & $-3.7109$ & $0.0117$ & $-7.2496$ & $0.0116$ & $-0.1084$ & $6469$ & $70$ & $3988$ & $119$ & $\dots$ & $\dots$ & $6469$ & $70$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.163$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-1.020$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J165137.61$-$201806.5 & 4127481442825913088 & 173474425 & 20050716_1644m19_129 & 16:51:37.61 & $-$20:18:06.5 & $\dots$ & $12.266$ & $11.607$ & $1.826$ & $12.240$ & $-72.1$ & $0.7$ & $-73.6$ & $0.4$ & $0.8032$ & $0.0232$ & $1.2450$ & $0.0360$ & $1.2060$ & $0.0337$ & $0.0280$ & $1.2085$ & $0.0373$ & $0.0309$ & $1.1952$ & $0.0456$ & $0.0382$ & $2.2744$ & $0.0258$ & $-10.9970$ & $0.0172$ & $-0.0627$ & $4661$ & $52$ & $4593$ & $77$ & $\dots$ & $\dots$ & $4661$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $-0.891$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.418$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165142.10$-$023813.0 & 4378051174897344000 & $\dots$ & 20060407_1643m03_101 & 16:51:42.10 & $-$02:38:13.0 & KPNR & $9.689$ & $9.646$ & $0.230$ & $9.681$ & $-44.4$ & $23.2$ & $\dots$ & $\dots$ & $2.1141$ & $0.0583$ & $0.4730$ & $0.0130$ & $0.4673$ & $0.0127$ & $0.0272$ & $0.4592$ & $0.0114$ & $0.0248$ & $0.4664$ & $0.0233$ & $0.0501$ & $-12.7136$ & $0.0650$ & $-13.4305$ & $0.0570$ & $-0.2993$ & $\dots$ & $\dots$ & $7629$ & $383$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.043$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.922$ & $0.410$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J165143.93$-$202926.5 & 4127427257516770304 & 173432278 & 20050716_1644m19_128 & 16:51:43.93 & $-$20:29:26.5 & NTTE & $12.864$ & $12.460$ & $1.331$ & $12.816$ & $-52.9$ & $1.5$ & $-53.8$ & $2.7$ & $3.2421$ & $0.0533$ & $0.3084$ & $0.0051$ & $0.3060$ & $0.0050$ & $0.0163$ & $0.3072$ & $0.0053$ & $0.0174$ & $0.3124$ & $0.0064$ & $0.0204$ & $1.2021$ & $0.0660$ & $13.3904$ & $0.0464$ & $0.0758$ & $6388$ & $81$ & $4998$ & $94$ & $6388$ & $81$ & $6199$ & $69$ & $1.345$ & $0.250$ & $2.245$ & $0.907$ & $2.245$ & $0.907$ & $-2.360$ & $0.057$ & $-1.568$ & $0.180$ & $-2.360$ & $0.057$ & $-1.099$ & $0.136$ & $0.740$ & $0.174$ & $0.750$ & $6.820$ & D & $0.984$ & C & $0.346$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J165147.38$-$602958.1 & 5914714641479507072 & 369727466 & 20120612_1705m61_030 & 16:51:47.38 & $-$60:29:58.1 & $\dots$ & $12.803$ & $12.412$ & $1.361$ & $12.783$ & $83.1$ & $1.0$ & $80.1$ & $1.0$ & $0.5560$ & $0.0111$ & $1.7986$ & $0.0359$ & $1.7182$ & $0.0328$ & $0.0191$ & $1.7680$ & $0.0317$ & $0.0179$ & $1.7455$ & $0.0487$ & $0.0279$ & $-10.2824$ & $0.0093$ & $-12.4486$ & $0.0091$ & $-0.1404$ & $4782$ & $53$ & $4988$ & $79$ & $\dots$ & $\dots$ & $4782$ & $53$ & $3.683$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.663$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165158.20$-$003706.4 & 4379692367799156224 & 195067100 & 20060517_1653m01_072 & 16:51:58.20 & $-$00:37:06.4 & $\dots$ & $12.115$ & $11.588$ & $1.717$ & $12.154$ & $-10.5$ & $0.8$ & $-11.6$ & $0.4$ & $0.6346$ & $0.0154$ & $1.5758$ & $0.0382$ & $1.5138$ & $0.0353$ & $0.0233$ & $1.5038$ & $0.0374$ & $0.0248$ & $1.4465$ & $0.0351$ & $0.0243$ & $-2.3695$ & $0.0167$ & $-7.0683$ & $0.0145$ & $0.1009$ & $4260$ & $52$ & $4504$ & $77$ & $\dots$ & $\dots$ & $4260$ & $52$ & $2.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.122$ & $-0.695$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165208.46$-$192919.8 & 4130551240628699008 & 174907784 & 20050810_1644m19_117 & 16:52:08.46 & $-$19:29:19.8 & $\dots$ & $12.476$ & $12.004$ & $1.539$ & $12.468$ & $-18.4$ & $0.7$ & $-25.0$ & $1.9$ & $1.1827$ & $0.0200$ & $0.8455$ & $0.0143$ & $0.8273$ & $0.0137$ & $0.0165$ & $0.8326$ & $0.0129$ & $0.0155$ & $0.8267$ & $0.0083$ & $0.0100$ & $10.0216$ & $0.0271$ & $-1.8346$ & $0.0175$ & $0.3775$ & $4793$ & $53$ & $4723$ & $49$ & $\dots$ & $\dots$ & $4793$ & $53$ & $2.986$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $0.006$ & $0.090$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165212.13$-$004648.8 & 4379640896910970624 & 195065720 & 20060517_1653m01_064 & 16:52:12.13 & $-$00:46:48.8 & $\dots$ & $12.129$ & $11.701$ & $1.547$ & $12.169$ & $-72.2$ & $0.8$ & $-73.8$ & $0.3$ & $0.5439$ & $0.0156$ & $1.8386$ & $0.0527$ & $1.7547$ & $0.0480$ & $0.0274$ & $1.7329$ & $0.0475$ & $0.0274$ & $1.8443$ & $0.0806$ & $0.0437$ & $4.0111$ & $0.0173$ & $3.4869$ & $0.0151$ & $-0.1034$ & $4450$ & $52$ & $4572$ & $77$ & $\dots$ & $\dots$ & $4450$ & $52$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.860$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.312$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165228.58$-$705047.4 & 5807627637761938944 & 404341640 & 20050809_1641m72_084 & 16:52:28.58 & $-$70:50:47.4 & $\dots$ & $12.866$ & $12.493$ & $1.353$ & $12.860$ & $15.2$ & $3.2$ & $14.4$ & $0.9$ & $0.4661$ & $0.0111$ & $2.1455$ & $0.0511$ & $2.0321$ & $0.0458$ & $0.0226$ & $2.1143$ & $0.0477$ & $0.0226$ & $2.0856$ & $0.0591$ & $0.0283$ & $-3.3866$ & $0.0073$ & $-13.3509$ & $0.0114$ & $-0.0116$ & $4610$ & $52$ & $4858$ & $77$ & $\dots$ & $\dots$ & $4610$ & $52$ & $1.706$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-0.726$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.109$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165254.19$-$004510.6 & 4379639385082425088 & 195068015 & 20060517_1653m01_069 & 16:52:54.19 & $-$00:45:10.6 & NTTE & $12.061$ & $11.597$ & $1.546$ & $12.065$ & $-102.3$ & $0.6$ & $-103.7$ & $0.3$ & $0.4878$ & $0.0171$ & $2.0500$ & $0.0719$ & $1.9463$ & $0.0648$ & $0.0333$ & $1.9268$ & $0.0561$ & $0.0291$ & $1.8534$ & $0.0576$ & $0.0311$ & $-28.1741$ & $0.0186$ & $-28.9921$ & $0.0151$ & $0.0993$ & $4676$ & $86$ & $4636$ & $92$ & $4740$ & $116$ & $4612$ & $56$ & $1.549$ & $0.470$ & $2.207$ & $0.016$ & $2.207$ & $0.016$ & $-2.197$ & $0.113$ & $-1.612$ & $0.160$ & $-1.984$ & $0.100$ & $-2.410$ & $0.125$ & $0.011$ & $0.122$ & $0.021$ & $6.254$ & D & $0.982$ & I & $0.471$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J165300.50$-$005507.0 & 4379623644026064896 & 195050180 & 20060526_1653m01_096 & 16:53:00.50 & $-$00:55:07.0 & NTTE & $12.679$ & $12.267$ & $1.485$ & $12.702$ & $-28.9$ & $0.8$ & $-29.1$ & $0.5$ & $0.2320$ & $0.0119$ & $4.3103$ & $0.2211$ & $3.8760$ & $0.1788$ & $0.0461$ & $4.2283$ & $0.2445$ & $0.0578$ & $4.1875$ & $0.0979$ & $0.0234$ & $-4.2047$ & $0.0129$ & $-11.0271$ & $0.0110$ & $0.0677$ & $4643$ & $69$ & $4441$ & $77$ & $4643$ & $69$ & $4586$ & $52$ & $1.641$ & $0.230$ & $0.923$ & $0.168$ & $0.923$ & $0.168$ & $-1.965$ & $0.215$ & $-1.479$ & $0.170$ & $-2.140$ & $0.094$ & $-1.430$ & $0.103$ & $-0.540$ & $0.107$ & $0.140$ & $6.605$ & D & $0.993$ & I & $0.668$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $42$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J165327.63$-$013650.6 & 4379255582509345152 & 195042554 & 20060526_1653m01_121 & 16:53:27.63 & $-$01:36:50.6 & $\dots$ & $12.259$ & $11.933$ & $1.197$ & $12.228$ & $-29.4$ & $2.7$ & $-28.2$ & $0.6$ & $1.0751$ & $0.0127$ & $0.9301$ & $0.0110$ & $0.9082$ & $0.0105$ & $0.0115$ & $0.9043$ & $0.0112$ & $0.0124$ & $0.9004$ & $0.0017$ & $0.0019$ & $-59.1742$ & $0.0141$ & $-34.6595$ & $0.0119$ & $-0.1214$ & $5298$ & $56$ & $5356$ & $654$ & $\dots$ & $\dots$ & $5298$ & $56$ & $3.948$ & $0.670$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.108$ & $-1.812$ & $0.500$ & $\dots$ & $\dots$ & $-1.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165336.69$-$804836.3 & 5775325188722749824 & 408530307 & 20100325_1637m81_084 & 16:53:36.69 & $-$80:48:36.3 & $\dots$ & $12.987$ & $12.467$ & $1.559$ & $12.942$ & $3.7$ & $2.5$ & $5.4$ & $9.8$ & $0.6168$ & $0.0101$ & $1.6213$ & $0.0265$ & $1.5557$ & $0.0244$ & $0.0157$ & $1.6207$ & $0.0264$ & $0.0163$ & $1.5981$ & $0.0412$ & $0.0258$ & $4.9999$ & $0.0092$ & $-5.2089$ & $0.0113$ & $-0.1953$ & $4387$ & $55$ & $4688$ & $64$ & $\dots$ & $\dots$ & $4387$ & $55$ & $4.059$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.125$ & $0.481$ & $0.080$ & $\dots$ & $\dots$ & $-1.520$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.088$ & $0.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165350.08$-$622926.2 & 5818188270852184320 & 400379243 & 20110329_1705m61_017 & 16:53:50.08 & $-$62:29:26.2 & $\dots$ & $10.781$ & $10.409$ & $1.428$ & $10.814$ & $62.4$ & $0.8$ & $53.5$ & $6.3$ & $0.9020$ & $0.0181$ & $1.1086$ & $0.0222$ & $1.0776$ & $0.0210$ & $0.0195$ & $1.0804$ & $0.0213$ & $0.0197$ & $1.0578$ & $0.0479$ & $0.0453$ & $1.8571$ & $0.0145$ & $2.4370$ & $0.0168$ & $-0.0910$ & $4535$ & $52$ & $4645$ & $49$ & $\dots$ & $\dots$ & $4535$ & $52$ & $3.471$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $0.334$ & $0.090$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.027$ & $0.061$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165404.12$-$705857.8 & 5807610904569295104 & 404343157 & 20110705_1636m72_090 & 16:54:04.12 & $-$70:58:57.8 & $\dots$ & $11.240$ & $11.005$ & $1.144$ & $11.277$ & $3.5$ & $0.7$ & $4.7$ & $0.4$ & $0.8979$ & $0.0115$ & $1.1137$ & $0.0143$ & $1.0824$ & $0.0135$ & $0.0124$ & $1.0885$ & $0.0121$ & $0.0111$ & $1.0809$ & $0.0324$ & $0.0300$ & $-1.4562$ & $0.0086$ & $-12.6014$ & $0.0106$ & $0.0347$ & $5032$ & $53$ & $5179$ & $63$ & $\dots$ & $\dots$ & $5032$ & $53$ & $2.780$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.724$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.446$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $107$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165409.90$-$600306.2 & 5914797375420682752 & 369707330 & 20120329_1705m61_056 & 16:54:09.90 & $-$60:03:06.2 & $\dots$ & $12.593$ & $12.160$ & $1.526$ & $12.617$ & $-36.8$ & $0.7$ & $-35.5$ & $0.5$ & $0.2497$ & $0.0120$ & $4.0048$ & $0.1925$ & $3.6271$ & $0.1579$ & $0.0435$ & $3.8185$ & $0.1591$ & $0.0417$ & $3.8925$ & $0.2953$ & $0.0759$ & $-1.8905$ & $0.0092$ & $-15.2513$ & $0.0087$ & $-0.0632$ & $4380$ & $52$ & $4543$ & $77$ & $\dots$ & $\dots$ & $4380$ & $52$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $-0.742$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165412.49$-$814936.9 & 5774883833585811712 & 408543885 & 20090720_1637m81_134 & 16:54:12.49 & $-$81:49:36.9 & $\dots$ & $12.873$ & $12.785$ & $1.431$ & $13.191$ & $20.1$ & $2.1$ & $15.7$ & $3.0$ & $6.0663$ & $0.1729$ & $0.1648$ & $0.0047$ & $0.1641$ & $0.0047$ & $0.0284$ & $0.1641$ & $0.0041$ & $0.0250$ & $0.1595$ & $0.0080$ & $0.0500$ & $21.3052$ & $0.2019$ & $-64.4365$ & $0.1883$ & $-0.0892$ & $4488$ & $68$ & $4572$ & $64$ & $\dots$ & $\dots$ & $4488$ & $68$ & $4.184$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.221$ & $0.150$ & $0.080$ & $\dots$ & $\dots$ & $-1.210$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.203$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165427.08$-$751112.9 & 5802154028357023360 & 404770876 & 20120623_1636m72_084 & 16:54:27.08 & $-$75:11:12.9 & $\dots$ & $16.880$ & $13.694$ & $5.042$ & $17.303$ & $98.3$ & $10.8$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.5940$ & $0.0408$ & $-2.4130$ & $0.0438$ & $-0.0457$ & $4923$ & $64$ & $3658$ & $119$ & $\dots$ & $\dots$ & $4923$ & $64$ & $4.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.145$ & $-0.107$ & $0.140$ & $\dots$ & $\dots$ & $-1.500$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4$ & RAVE DR6 & Photometric & NOMAD-1 & $\dots$ & RAVE DR6\\
J165454.01$-$801348.6 & 5775372192845215360 & 408479370 & 20100513_1637m81_133 & 16:54:54.01 & $-$80:13:48.6 & $\dots$ & $13.269$ & $12.891$ & $1.385$ & $13.274$ & $31.2$ & $1.2$ & $34.8$ & $1.1$ & $0.4167$ & $0.0133$ & $2.3998$ & $0.0766$ & $2.2589$ & $0.0679$ & $0.0300$ & $2.3857$ & $0.0605$ & $0.0254$ & $2.3742$ & $0.0837$ & $0.0353$ & $3.6185$ & $0.0138$ & $-2.2646$ & $0.0145$ & $0.0396$ & $4667$ & $53$ & $4737$ & $65$ & $\dots$ & $\dots$ & $4667$ & $53$ & $3.479$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-0.446$ & $0.090$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165620.39$-$074049.7 & 4339882453371942272 & 193727780 & 20050602_1652m06_136 & 16:56:20.39 & $-$07:40:49.7 & $\dots$ & $13.798$ & $12.943$ & $2.103$ & $13.760$ & $4.7$ & $1.1$ & $6.2$ & $0.4$ & $0.9198$ & $0.0168$ & $1.0872$ & $0.0199$ & $1.0573$ & $0.0188$ & $0.0178$ & $1.0612$ & $0.0155$ & $0.0146$ & $1.0439$ & $0.0202$ & $0.0194$ & $5.8558$ & $0.0195$ & $-4.5672$ & $0.0142$ & $0.0356$ & $4845$ & $58$ & $4768$ & $49$ & $\dots$ & $\dots$ & $4845$ & $58$ & $2.858$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.160$ & $-0.021$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.250$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165657.63$-$672929.1 & 5814591222860998144 & 403584935 & 20120819_1712m68_058 & 16:56:57.63 & $-$67:29:29.1 & $\dots$ & $12.190$ & $11.784$ & $1.483$ & $12.217$ & $51.2$ & $1.0$ & $51.3$ & $0.3$ & $0.5599$ & $0.0153$ & $1.7860$ & $0.0488$ & $1.7068$ & $0.0446$ & $0.0261$ & $1.7391$ & $0.0442$ & $0.0254$ & $1.6732$ & $0.0714$ & $0.0427$ & $-3.4940$ & $0.0107$ & $-5.2874$ & $0.0134$ & $-0.1794$ & $4347$ & $55$ & $4307$ & $49$ & $\dots$ & $\dots$ & $4347$ & $55$ & $2.397$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.164$ & $0.263$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.087$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J165816.46$-$161927.2 & 4133096511267484928 & 175735861 & 20050728_1658m14_002 & 16:58:16.46 & $-$16:19:27.2 & $\dots$ & $13.551$ & $12.915$ & $1.672$ & $13.455$ & $49.0$ & $6.2$ & $62.9$ & $1.9$ & $0.1987$ & $0.0151$ & $5.0327$ & $0.3825$ & $4.4504$ & $0.2991$ & $0.0672$ & $4.4643$ & $0.2919$ & $0.0654$ & $4.5111$ & $0.6416$ & $0.1422$ & $-6.3374$ & $0.0162$ & $-9.9192$ & $0.0126$ & $-0.1796$ & $4855$ & $54$ & $3825$ & $158$ & $\dots$ & $\dots$ & $4855$ & $54$ & $4.750$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.119$ & $-0.544$ & $0.180$ & $\dots$ & $\dots$ & $-1.320$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165921.70$-$682720.0 & 5814249343463066752 & 403648484 & 20110627_1712m68_046 & 16:59:21.70 & $-$68:27:20.0 & SOAR & $13.084$ & $12.663$ & $1.494$ & $13.102$ & $468.7$ & $0.8$ & $471.4$ & $0.6$ & $0.0783$ & $0.0107$ & $12.7714$ & $1.7453$ & $9.5877$ & $0.9836$ & $0.1026$ & $11.0066$ & $1.1125$ & $0.1011$ & $8.2170$ & $0.6536$ & $0.0795$ & $-8.6866$ & $0.0064$ & $-2.3086$ & $0.0097$ & $0.0501$ & $4461$ & $68$ & $4477$ & $92$ & $4565$ & $83$ & $4358$ & $53$ & $0.996$ & $0.470$ & $1.280$ & $0.024$ & $1.280$ & $0.024$ & $-2.285$ & $0.111$ & $-1.569$ & $0.160$ & $-2.219$ & $0.115$ & $-2.350$ & $0.106$ & $-0.530$ & $0.117$ & $0.110$ & $6.255$ & D & $0.994$ & I & $0.278$ & $0.292$ & $0.528$ & $0.034$ & $0.528$ & $0.034$ & D & $0.985$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J165929.92$-$130657.3 & 4140877269717762560 & 193101669 & 20050728_1658m14_075 & 16:59:29.92 & $-$13:06:57.3 & $\dots$ & $12.876$ & $12.378$ & $1.517$ & $12.830$ & $4.6$ & $2.9$ & $-0.9$ & $11.7$ & $1.2844$ & $0.0146$ & $0.7786$ & $0.0089$ & $0.7631$ & $0.0085$ & $0.0111$ & $0.7707$ & $0.0092$ & $0.0119$ & $0.7868$ & $0.0124$ & $0.0158$ & $-5.8861$ & $0.0183$ & $-3.2403$ & $0.0131$ & $0.1731$ & $5258$ & $58$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5258$ & $58$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165932.49$-$614440.7 & 5818295408817078912 & 370192963 & 20120404_1705m61_039 & 16:59:32.49 & $-$61:44:40.7 & $\dots$ & $11.961$ & $11.580$ & $1.434$ & $11.987$ & $78.6$ & $1.0$ & $80.1$ & $0.4$ & $0.4469$ & $0.0226$ & $2.2376$ & $0.1132$ & $2.1146$ & $0.1011$ & $0.0478$ & $2.1408$ & $0.1005$ & $0.0469$ & $2.1950$ & $0.1626$ & $0.0741$ & $-5.3864$ & $0.0208$ & $-9.7137$ & $0.0197$ & $-0.0511$ & $4555$ & $52$ & $4483$ & $77$ & $\dots$ & $\dots$ & $4555$ & $52$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.864$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.054$ & $0.355$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165944.01$-$622710.2 & 5818234901316528128 & 370231592 & 20120612_1705m61_071 & 16:59:44.01 & $-$62:27:10.2 & $\dots$ & $12.718$ & $12.372$ & $1.345$ & $12.736$ & $73.9$ & $1.5$ & $75.0$ & $0.6$ & $0.3020$ & $0.0111$ & $3.3113$ & $0.1217$ & $3.0488$ & $0.1032$ & $0.0338$ & $3.2350$ & $0.1134$ & $0.0351$ & $3.1758$ & $0.1764$ & $0.0555$ & $-8.9871$ & $0.0092$ & $-12.7408$ & $0.0098$ & $-0.0864$ & $4709$ & $53$ & $4673$ & $77$ & $\dots$ & $\dots$ & $4709$ & $53$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $-0.891$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.279$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J170126.19$-$670143.2 & 5814994846708817280 & 403550119 & 20110525_1712m68_065 & 17:01:26.19 & $-$67:01:43.2 & $\dots$ & $13.333$ & $12.898$ & $1.464$ & $13.321$ & $-23.6$ & $0.8$ & $-22.3$ & $1.3$ & $0.2374$ & $0.0152$ & $4.2123$ & $0.2697$ & $3.7965$ & $0.2191$ & $0.0577$ & $3.9946$ & $0.2376$ & $0.0595$ & $3.9329$ & $0.2118$ & $0.0539$ & $-2.5802$ & $0.0108$ & $-7.4516$ & $0.0122$ & $-0.0181$ & $4382$ & $54$ & $4561$ & $77$ & $\dots$ & $\dots$ & $4382$ & $54$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.149$ & $-0.647$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.395$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J170131.16$-$700649.3 & 5808014253537700096 & 404388115 & 20110620_1712m68_016 & 17:01:31.16 & $-$70:06:49.3 & GEMS & $11.505$ & $11.141$ & $1.358$ & $11.510$ & $89.2$ & $0.8$ & $88.5$ & $0.6$ & $0.2897$ & $0.0175$ & $3.4518$ & $0.2085$ & $3.1676$ & $0.1756$ & $0.0554$ & $3.1719$ & $0.1824$ & $0.0575$ & $3.0555$ & $0.2387$ & $0.0781$ & $-12.6529$ & $0.0112$ & $-14.7897$ & $0.0169$ & $-0.0096$ & $4618$ & $50$ & $4847$ & $92$ & $4585$ & $46$ & $4651$ & $55$ & $2.485$ & $0.470$ & $1.314$ & $0.261$ & $1.314$ & $0.261$ & $-2.668$ & $0.096$ & $-1.851$ & $0.160$ & $-2.676$ & $0.085$ & $-2.660$ & $0.106$ & $-0.378$ & $0.133$ & $0.242$ & $6.004$ & D & $0.993$ & I & $0.466$ & $0.187$ & $0.390$ & $0.042$ & $0.390$ & $0.042$ & D & $0.992$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J170200.70$-$801220.0 & 5775451662621746688 & 408495114 & 20060805_1637m81_101 & 17:02:00.70 & $-$80:12:20.0 & SOAR & $12.658$ & $12.355$ & $1.219$ & $12.659$ & $65.9$ & $1.4$ & $67.1$ & $0.9$ & $0.4010$ & $0.0104$ & $2.4938$ & $0.0647$ & $2.3419$ & $0.0570$ & $0.0244$ & $2.4081$ & $0.0472$ & $0.0196$ & $2.3012$ & $0.0852$ & $0.0370$ & $-6.3584$ & $0.0127$ & $4.7667$ & $0.0105$ & $-0.0041$ & $5050$ & $49$ & $4752$ & $92$ & $5064$ & $43$ & $5037$ & $55$ & $3.305$ & $0.470$ & $2.200$ & $0.214$ & $2.200$ & $0.214$ & $-1.984$ & $0.142$ & $-2.067$ & $0.160$ & $-2.098$ & $0.180$ & $-1.870$ & $0.104$ & $0.301$ & $0.120$ & $0.311$ & $6.757$ & D & $0.991$ & I & $0.878$ & $0.176$ & $0.058$ & $0.040$ & $0.058$ & $0.040$ & D & $0.997$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J170216.48$-$630808.2 & 5817368206978961664 & 400468734 & 20120619_1705m61_073 & 17:02:16.48 & $-$63:08:08.2 & $\dots$ & $12.293$ & $12.268$ & $1.385$ & $12.651$ & $-12.6$ & $0.9$ & $\dots$ & $\dots$ & $0.5290$ & $0.0112$ & $1.8904$ & $0.0400$ & $1.8018$ & $0.0364$ & $0.0202$ & $1.8554$ & $0.0394$ & $0.0213$ & $1.8603$ & $0.0611$ & $0.0329$ & $-2.0711$ & $0.0101$ & $-8.3568$ & $0.0105$ & $0.1168$ & $4635$ & $57$ & $4841$ & $49$ & $\dots$ & $\dots$ & $4635$ & $57$ & $2.494$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.164$ & $-0.153$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.015$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J170233.48$-$601047.3 & 5914561495812191744 & 369985047 & 20100804_1705m61_059 & 17:02:33.48 & $-$60:10:47.3 & $\dots$ & $12.300$ & $12.014$ & $1.253$ & $12.333$ & $-80.9$ & $0.9$ & $-74.9$ & $0.6$ & $0.4219$ & $0.0316$ & $2.3702$ & $0.1775$ & $2.2326$ & $0.1575$ & $0.0706$ & $2.0392$ & $0.0977$ & $0.0479$ & $1.9891$ & $0.2671$ & $0.1343$ & $-2.6715$ & $0.0236$ & $-6.6242$ & $0.0248$ & $0.0019$ & $5762$ & $73$ & $4852$ & $49$ & $\dots$ & $\dots$ & $5762$ & $73$ & $2.772$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.159$ & $0.007$ & $0.090$ & $\dots$ & $\dots$ & $-1.180$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.086$ & $0.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J170256.47$-$623628.6 & 5817479365030208256 & 370248140 & 20120329_1705m61_005 & 17:02:56.47 & $-$62:36:28.6 & $\dots$ & $12.626$ & $12.163$ & $1.580$ & $12.649$ & $192.4$ & $1.2$ & $192.1$ & $0.7$ & $0.1973$ & $0.0127$ & $5.0684$ & $0.3262$ & $4.4783$ & $0.2547$ & $0.0569$ & $4.8341$ & $0.2964$ & $0.0613$ & $4.6349$ & $0.3657$ & $0.0789$ & $-3.6640$ & $0.0101$ & $2.5796$ & $0.0101$ & $-0.0635$ & $4281$ & $51$ & $4507$ & $77$ & $\dots$ & $\dots$ & $4281$ & $51$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-0.853$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J170306.90$-$831830.0 & 5767905546819378176 & 409130547 & 20100511_1637m81_141 & 17:03:06.90 & $-$83:18:30.0 & SOAR & $13.048$ & $12.656$ & $1.414$ & $13.054$ & $-37.0$ & $8.8$ & $-43.9$ & $0.5$ & $0.4868$ & $0.0105$ & $2.0542$ & $0.0443$ & $1.9501$ & $0.0399$ & $0.0205$ & $2.0291$ & $0.0441$ & $0.0217$ & $2.0449$ & $0.0729$ & $0.0356$ & $-6.6406$ & $0.0112$ & $-5.0781$ & $0.0119$ & $-0.1561$ & $4671$ & $41$ & $4376$ & $246$ & $4671$ & $41$ & $4606$ & $52$ & $1.223$ & $1.010$ & $2.299$ & $0.131$ & $2.299$ & $0.131$ & $-1.165$ & $0.193$ & $-2.136$ & $0.150$ & $-1.353$ & $0.146$ & $-0.750$ & $0.102$ & $-0.133$ & $0.118$ & $-0.113$ & $7.152$ & D & $0.995$ & I & $\dots$ & $\dots$ & $0.307$ & $0.044$ & $0.307$ & $0.044$ & D & $0.976$ & $2$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J170323.98$-$793714.2 & 5775496815617513984 & 408486196 & 20080409_1637m81_085 & 17:03:23.98 & $-$79:37:14.2 & $\dots$ & $10.916$ & $10.596$ & $1.455$ & $11.015$ & $69.7$ & $1.2$ & $50.4$ & $14.6$ & $1.4826$ & $0.0161$ & $0.6745$ & $0.0073$ & $0.6629$ & $0.0071$ & $0.0107$ & $0.6664$ & $0.0066$ & $0.0099$ & $0.6610$ & $0.0115$ & $0.0174$ & $0.1671$ & $0.0151$ & $9.2564$ & $0.0165$ & $-0.0422$ & $4594$ & $54$ & $4730$ & $64$ & $\dots$ & $\dots$ & $4594$ & $54$ & $3.739$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $0.288$ & $0.080$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.077$ & $0.109$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J170333.03$-$854613.4 & 5766998140488836224 & 409194493 & 20080728_1852m84_018 & 17:03:33.03 & $-$85:46:13.4 & $\dots$ & $11.126$ & $10.895$ & $1.123$ & $11.158$ & $6.8$ & $1.8$ & $6.0$ & $0.6$ & $0.8917$ & $0.0098$ & $1.1215$ & $0.0123$ & $1.0897$ & $0.0116$ & $0.0107$ & $1.1009$ & $0.0110$ & $0.0100$ & $1.0936$ & $0.0213$ & $0.0195$ & $2.8268$ & $0.0108$ & $-15.2648$ & $0.0109$ & $0.0025$ & $5130$ & $54$ & $5479$ & $94$ & $\dots$ & $\dots$ & $5130$ & $54$ & $2.883$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-0.757$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.631$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J170426.36$-$010909.8 & 4379986349721109888 & 200348257 & 20050816_1704m01_079 & 17:04:26.36 & $-$01:09:09.8 & $\dots$ & $12.671$ & $12.055$ & $1.799$ & $12.671$ & $9.1$ & $2.1$ & $14.1$ & $0.3$ & $0.6990$ & $0.0163$ & $1.4306$ & $0.0334$ & $1.3793$ & $0.0310$ & $0.0225$ & $1.4014$ & $0.0283$ & $0.0202$ & $1.4313$ & $0.0736$ & $0.0515$ & $5.7564$ & $0.0155$ & $-12.3659$ & $0.0122$ & $0.1337$ & $4373$ & $54$ & $4411$ & $87$ & $\dots$ & $\dots$ & $4373$ & $54$ & $4.493$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.141$ & $-0.084$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.188$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J170442.90$-$602213.1 & 5914543770497816064 & 370050334 & 20120329_1705m61_066 & 17:04:42.90 & $-$60:22:13.1 & $\dots$ & $11.979$ & $11.654$ & $1.292$ & $11.992$ & $155.1$ & $0.8$ & $153.7$ & $1.5$ & $0.3237$ & $0.0171$ & $3.0893$ & $0.1632$ & $2.8596$ & $0.1398$ & $0.0489$ & $2.8452$ & $0.1116$ & $0.0392$ & $2.7710$ & $0.1723$ & $0.0622$ & $-8.8426$ & $0.0126$ & $-14.6248$ & $0.0130$ & $0.0138$ & $4816$ & $53$ & $4661$ & $77$ & $\dots$ & $\dots$ & $4816$ & $53$ & $1.233$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $-1.238$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.213$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J170532.32$-$622409.2 & 5817497197735550848 & 372457794 & 20110708_1705m61_144 & 17:05:32.32 & $-$62:24:09.2 & $\dots$ & $10.225$ & $9.723$ & $1.186$ & $10.012$ & $12.2$ & $0.4$ & $13.3$ & $0.3$ & $0.9585$ & $0.0124$ & $1.0433$ & $0.0135$ & $1.0157$ & $0.0128$ & $0.0126$ & $1.0180$ & $0.0120$ & $0.0117$ & $1.0132$ & $0.0163$ & $0.0161$ & $-29.0221$ & $0.0110$ & $-12.7133$ & $0.0101$ & $0.1064$ & $5038$ & $54$ & $4754$ & $68$ & $\dots$ & $\dots$ & $5038$ & $54$ & $1.614$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $-1.562$ & $0.140$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.420$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J170537.84$-$820420.4 & 5774114450325062016 & 408550945 & 20090817_1637m81_134 & 17:05:37.84 & $-$82:04:20.4 & $\dots$ & $13.014$ & $12.705$ & $1.300$ & $13.047$ & $132.9$ & $3.3$ & $136.3$ & $0.7$ & $0.4413$ & $0.0114$ & $2.2660$ & $0.0585$ & $2.1400$ & $0.0522$ & $0.0244$ & $2.2275$ & $0.0496$ & $0.0222$ & $2.2225$ & $0.0572$ & $0.0257$ & $-18.2268$ & $0.0128$ & $0.5598$ & $0.0133$ & $-0.1984$ & $4783$ & $54$ & $5544$ & $160$ & $\dots$ & $\dots$ & $4783$ & $54$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.122$ & $0.322$ & $0.140$ & $\dots$ & $\dots$ & $-1.120$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.052$ & $0.387$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J170638.26$-$784145.9 & 5777153264243828992 & 408356109 & 20060722_1637m81_087 & 17:06:38.26 & $-$78:41:45.9 & $\dots$ & $11.872$ & $11.527$ & $1.358$ & $11.896$ & $-18.8$ & $1.0$ & $-20.1$ & $0.4$ & $0.4534$ & $0.0126$ & $2.2056$ & $0.0613$ & $2.0859$ & $0.0548$ & $0.0263$ & $2.1518$ & $0.0510$ & $0.0237$ & $2.0767$ & $0.0798$ & $0.0384$ & $-7.5695$ & $0.0108$ & $-12.7210$ & $0.0136$ & $0.0560$ & $4626$ & $52$ & $4556$ & $77$ & $\dots$ & $\dots$ & $4626$ & $52$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.873$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.466$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J170649.44$-$665223.7 & 5814829022304019840 & 403557397 & 20120618_1712m68_010 & 17:06:49.44 & $-$66:52:23.7 & $\dots$ & $12.437$ & $12.491$ & $1.128$ & $12.756$ & $14.3$ & $3.2$ & $25.7$ & $0.8$ & $0.9650$ & $0.0124$ & $1.0363$ & $0.0133$ & $1.0091$ & $0.0126$ & $0.0125$ & $1.0184$ & $0.0118$ & $0.0116$ & $1.0160$ & $0.0248$ & $0.0244$ & $2.5901$ & $0.0090$ & $-9.6356$ & $0.0101$ & $-0.1920$ & $5033$ & $64$ & $5010$ & $87$ & $\dots$ & $\dots$ & $5033$ & $64$ & $4.082$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.128$ & $-0.069$ & $0.090$ & $\dots$ & $\dots$ & $-1.100$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.172$ & $0.769$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J170830.39$-$683651.9 & 5814198143148172544 & 403763037 & 20110627_1712m68_051 & 17:08:30.39 & $-$68:36:51.9 & $\dots$ & $12.683$ & $12.850$ & $0.955$ & $13.048$ & $-43.6$ & $1.6$ & $\dots$ & $\dots$ & $2.7564$ & $0.0116$ & $0.3628$ & $0.0015$ & $0.3594$ & $0.0015$ & $0.0042$ & $0.3600$ & $0.0014$ & $0.0040$ & $\dots$ & $\dots$ & $\dots$ & $7.7426$ & $0.0068$ & $-4.6135$ & $0.0097$ & $0.0199$ & $5490$ & $73$ & $5032$ & $79$ & $\dots$ & $\dots$ & $5490$ & $73$ & $4.192$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.574$ & $0.133$ & $-0.361$ & $0.090$ & $\dots$ & $\dots$ & $-1.574$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.370$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J170921.68$-$595142.8 & 5914287653007540992 & 369580466 & 20100830_1705m61_083 & 17:09:21.68 & $-$59:51:42.8 & $\dots$ & $12.449$ & $12.103$ & $1.316$ & $12.452$ & $-16.6$ & $1.1$ & $-16.9$ & $0.6$ & $0.4089$ & $0.0114$ & $2.4456$ & $0.0682$ & $2.2994$ & $0.0603$ & $0.0262$ & $2.3410$ & $0.0556$ & $0.0237$ & $2.2543$ & $0.0587$ & $0.0260$ & $-4.0102$ & $0.0095$ & $1.4346$ & $0.0086$ & $0.0004$ & $4806$ & $53$ & $4726$ & $77$ & $\dots$ & $\dots$ & $4806$ & $53$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $-0.956$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J170923.42$-$093820.3 & 4335417882111089024 & 196223161 & 20050725_1711m09_035 & 17:09:23.42 & $-$09:38:20.3 & $\dots$ & $13.040$ & $12.371$ & $1.895$ & $13.049$ & $-23.9$ & $1.0$ & $-25.2$ & $0.4$ & $0.7715$ & $0.0158$ & $1.2962$ & $0.0265$ & $1.2539$ & $0.0248$ & $0.0198$ & $1.2797$ & $0.0233$ & $0.0182$ & $1.2929$ & $0.0389$ & $0.0301$ & $0.0140$ & $0.0176$ & $7.0543$ & $0.0128$ & $0.0421$ & $4585$ & $94$ & $4577$ & $49$ & $\dots$ & $\dots$ & $4585$ & $94$ & $2.194$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.407$ & $-0.140$ & $0.090$ & $\dots$ & $\dots$ & $-1.990$ & $0.407$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.145$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J170932.00$-$602727.0 & 5914151996449647232 & 372313764 & 20100830_1705m61_080 & 17:09:32.00 & $-$60:27:27.0 & NTTE & $12.529$ & $12.154$ & $1.417$ & $12.553$ & $332.5$ & $1.1$ & $334.0$ & $0.9$ & $0.1983$ & $0.0116$ & $5.0429$ & $0.2950$ & $4.4583$ & $0.2306$ & $0.0517$ & $4.6980$ & $0.3251$ & $0.0692$ & $4.9238$ & $0.4813$ & $0.0977$ & $-8.6804$ & $0.0102$ & $-16.5227$ & $0.0095$ & $0.0036$ & $4703$ & $64$ & $4428$ & $92$ & $4731$ & $73$ & $4675$ & $55$ & $1.475$ & $0.470$ & $0.760$ & $0.255$ & $0.760$ & $0.255$ & $-2.576$ & $0.081$ & $-2.244$ & $0.160$ & $-2.642$ & $0.053$ & $-2.510$ & $0.108$ & $-0.220$ & $0.126$ & $0.500$ & $6.354$ & D & $0.986$ & I & $0.498$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $28$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J171006.56$-$622644.3 & 5913514868127289984 & 372476379 & 20120404_1705m61_082 & 17:10:06.56 & $-$62:26:44.3 & $\dots$ & $11.545$ & $11.121$ & $1.486$ & $11.556$ & $-28.0$ & $1.3$ & $-25.7$ & $0.5$ & $0.5290$ & $0.0296$ & $1.8904$ & $0.1058$ & $1.8018$ & $0.0961$ & $0.0533$ & $1.8399$ & $0.1098$ & $0.0597$ & $1.8607$ & $0.1573$ & $0.0845$ & $-3.2322$ & $0.0241$ & $-7.2543$ & $0.0258$ & $0.1247$ & $4402$ & $52$ & $4500$ & $49$ & $\dots$ & $\dots$ & $4402$ & $52$ & $1.960$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.108$ & $-0.121$ & $0.090$ & $\dots$ & $\dots$ & $-1.190$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.051$ & $0.081$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171009.08$-$100828.5 & 4335337411602028288 & 196212635 & 20050725_1711m09_130 & 17:10:09.08 & $-$10:08:28.5 & $\dots$ & $13.489$ & $12.714$ & $2.042$ & $13.490$ & $-36.3$ & $1.0$ & $-35.7$ & $0.6$ & $0.7382$ & $0.0144$ & $1.3546$ & $0.0264$ & $1.3086$ & $0.0247$ & $0.0188$ & $1.3240$ & $0.0269$ & $0.0203$ & $1.3468$ & $0.0340$ & $0.0253$ & $-3.5571$ & $0.0162$ & $-10.9735$ & $0.0122$ & $0.1790$ & $4408$ & $92$ & $4477$ & $49$ & $\dots$ & $\dots$ & $4408$ & $92$ & $2.573$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.422$ & $0.346$ & $0.090$ & $\dots$ & $\dots$ & $-1.990$ & $0.422$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.199$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171020.86$-$614723.1 & 5913571802214947840 & 372441715 & 20100715_1705m61_125 & 17:10:20.86 & $-$61:47:23.1 & $\dots$ & $12.196$ & $11.910$ & $1.239$ & $12.223$ & $232.6$ & $1.1$ & $233.8$ & $0.8$ & $0.3897$ & $0.0127$ & $2.5661$ & $0.0836$ & $2.4056$ & $0.0735$ & $0.0306$ & $2.4537$ & $0.0740$ & $0.0302$ & $2.4192$ & $0.1822$ & $0.0753$ & $-2.3602$ & $0.0115$ & $-4.8046$ & $0.0113$ & $0.1272$ & $4887$ & $54$ & $4661$ & $77$ & $\dots$ & $\dots$ & $4887$ & $54$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.110$ & $-1.329$ & $0.170$ & $\dots$ & $\dots$ & $-1.380$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.295$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171031.73$-$810446.3 & 5774569480637212672 & 408537875 & 20080726_1637m81_120 & 17:10:31.73 & $-$81:04:46.3 & $\dots$ & $9.542$ & $9.290$ & $1.438$ & $9.700$ & $-0.6$ & $1.0$ & $9.1$ & $9.2$ & $3.5241$ & $0.0199$ & $0.2838$ & $0.0016$ & $0.2817$ & $0.0016$ & $0.0056$ & $0.2829$ & $0.0017$ & $0.0059$ & $0.2808$ & $0.0032$ & $0.0114$ & $-5.9629$ & $0.0212$ & $4.0319$ & $0.0241$ & $0.1457$ & $4692$ & $63$ & $5055$ & $59$ & $\dots$ & $\dots$ & $4692$ & $63$ & $4.255$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.117$ & $-0.003$ & $0.080$ & $\dots$ & $\dots$ & $-1.220$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.234$ & $0.068$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $113$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171129.04$-$090736.4 & 4335743788527033728 & 196329459 & 20050725_1711m09_128 & 17:11:29.04 & $-$09:07:36.4 & $\dots$ & $12.573$ & $11.933$ & $1.828$ & $12.567$ & $-60.2$ & $0.8$ & $-60.2$ & $0.4$ & $0.9792$ & $0.0166$ & $1.0212$ & $0.0173$ & $0.9948$ & $0.0164$ & $0.0165$ & $1.0032$ & $0.0168$ & $0.0167$ & $1.0018$ & $0.0132$ & $0.0132$ & $-2.8375$ & $0.0167$ & $0.1216$ & $0.0130$ & $0.0810$ & $4681$ & $60$ & $4836$ & $49$ & $\dots$ & $\dots$ & $4681$ & $60$ & $2.634$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.180$ & $-0.184$ & $0.090$ & $\dots$ & $\dots$ & $-1.610$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.209$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171136.58$-$794005.2 & 5776243212212462592 & 408491277 & 20100613_1637m81_098 & 17:11:36.58 & $-$79:40:05.2 & $\dots$ & $13.030$ & $12.709$ & $1.307$ & $13.054$ & $5.3$ & $2.4$ & $9.1$ & $1.5$ & $2.0276$ & $0.0181$ & $0.4932$ & $0.0044$ & $0.4869$ & $0.0043$ & $0.0088$ & $0.4921$ & $0.0042$ & $0.0085$ & $0.4918$ & $0.0011$ & $0.0023$ & $-3.6074$ & $0.0166$ & $-32.1766$ & $0.0219$ & $0.0782$ & $5310$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5310$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171139.60$-$632417.0 & 5817194522799272320 & $\dots$ & 20110424_1705m61_145 & 17:11:39.60 & $-$63:24:17.0 & SOAR & $10.239$ & $9.382$ & $2.236$ & $10.296$ & $535.8$ & $12.5$ & $-23.7$ & $1.6$ & $0.4577$ & $0.0262$ & $2.1848$ & $0.1251$ & $2.0674$ & $0.1120$ & $0.0542$ & $2.0401$ & $0.1183$ & $0.0580$ & $1.8232$ & $0.1128$ & $0.0619$ & $2.0222$ & $0.0161$ & $-6.3485$ & $0.0206$ & $-0.3626$ & $\dots$ & $\dots$ & $4250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.500$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.750$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & U & $0.992$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.950$ & $0$ & RAVE DR5 & $\dots$ & NOMAD-1 & STARHORSE & RAVE DR6\\
J171155.12$-$811649.1 & 5774540034341380352 & 408538804 & 20060805_1637m81_120 & 17:11:55.12 & $-$81:16:49.1 & $\dots$ & $13.138$ & $12.594$ & $1.661$ & $13.126$ & $-61.2$ & $0.8$ & $-61.1$ & $0.7$ & $0.4567$ & $0.0106$ & $2.1896$ & $0.0508$ & $2.0717$ & $0.0455$ & $0.0220$ & $2.1773$ & $0.0549$ & $0.0252$ & $2.0990$ & $0.1156$ & $0.0551$ & $-16.6343$ & $0.0117$ & $-8.0236$ & $0.0127$ & $-0.1132$ & $4311$ & $55$ & $4294$ & $77$ & $\dots$ & $\dots$ & $4311$ & $55$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.156$ & $-0.732$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.193$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171158.40$-$722949.0 & 5804337761529134592 & 404699754 & 20110707_1636m72_110 & 17:11:58.40 & $-$72:29:49.0 & $\dots$ & $11.275$ & $10.952$ & $1.169$ & $11.234$ & $194.7$ & $0.8$ & $199.0$ & $2.7$ & $0.4904$ & $0.0126$ & $2.0392$ & $0.0524$ & $1.9365$ & $0.0472$ & $0.0244$ & $1.9549$ & $0.0545$ & $0.0279$ & $1.9111$ & $0.0231$ & $0.0121$ & $-23.1982$ & $0.0100$ & $0.8905$ & $0.0115$ & $0.0385$ & $4920$ & $55$ & $4829$ & $77$ & $\dots$ & $\dots$ & $4920$ & $55$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.108$ & $-1.498$ & $0.170$ & $\dots$ & $\dots$ & $-1.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171245.24$-$740136.0 & 5802460860821278336 & 405097012 & 20110503_1636m72_126 & 17:12:45.24 & $-$74:01:36.0 & $\dots$ & $10.769$ & $10.552$ & $1.000$ & $10.766$ & $41.4$ & $0.9$ & $39.0$ & $0.4$ & $0.7056$ & $0.0127$ & $1.4172$ & $0.0255$ & $1.3669$ & $0.0237$ & $0.0174$ & $1.3823$ & $0.0228$ & $0.0165$ & $1.3382$ & $0.0327$ & $0.0245$ & $-13.4293$ & $0.0092$ & $-22.5423$ & $0.0121$ & $0.0577$ & $5273$ & $55$ & $4898$ & $77$ & $\dots$ & $\dots$ & $5273$ & $55$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $-1.141$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171318.23$-$794628.2 & 5776238642367813504 & 408491704 & 20060805_1637m81_099 & 17:13:18.23 & $-$79:46:28.2 & $\dots$ & $13.198$ & $12.744$ & $1.541$ & $13.209$ & $-18.1$ & $3.2$ & $-17.3$ & $1.6$ & $2.9904$ & $0.1159$ & $0.3344$ & $0.0130$ & $0.3315$ & $0.0127$ & $0.0384$ & $0.3243$ & $0.0122$ & $0.0375$ & $\dots$ & $\dots$ & $\dots$ & $-3.2215$ & $0.1084$ & $-5.8812$ & $0.1326$ & $0.0140$ & $4712$ & $67$ & $5496$ & $76$ & $\dots$ & $\dots$ & $4712$ & $67$ & $3.820$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.862$ & $0.140$ & $-0.234$ & $0.100$ & $\dots$ & $\dots$ & $-1.862$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J171334.94$-$624653.4 & 5913316474997828224 & 372532019 & 20110711_1705m61_144 & 17:13:34.94 & $-$62:46:53.4 & $\dots$ & $11.470$ & $11.264$ & $1.434$ & $11.672$ & $-74.4$ & $1.2$ & $-77.3$ & $1.1$ & $0.5082$ & $0.0206$ & $1.9677$ & $0.0798$ & $1.8720$ & $0.0722$ & $0.0386$ & $1.9154$ & $0.0720$ & $0.0376$ & $1.9083$ & $0.1481$ & $0.0776$ & $-2.1853$ & $0.0166$ & $-4.3201$ & $0.0184$ & $0.1195$ & $4479$ & $55$ & $4668$ & $65$ & $\dots$ & $\dots$ & $4479$ & $55$ & $2.149$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.141$ & $-0.403$ & $0.090$ & $\dots$ & $\dots$ & $-1.260$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.068$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171404.70$-$592318.7 & 5915777933628169728 & 372018777 & 20110807_1705m61_134 & 17:14:04.70 & $-$59:23:18.7 & $\dots$ & $12.799$ & $12.318$ & $1.925$ & $13.015$ & $-105.3$ & $12.7$ & $-100.4$ & $0.4$ & $0.1616$ & $0.0129$ & $6.1881$ & $0.4940$ & $5.3305$ & $0.3665$ & $0.0688$ & $6.0388$ & $0.4246$ & $0.0703$ & $5.6334$ & $0.6352$ & $0.1127$ & $-4.7606$ & $0.0105$ & $-5.4046$ & $0.0093$ & $0.1286$ & $4948$ & $63$ & $4145$ & $119$ & $\dots$ & $\dots$ & $4948$ & $63$ & $4.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.202$ & $0.487$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.380$ & $0.887$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171413.61$-$615736.4 & 5913458415076855552 & 372495147 & 20120404_1705m61_096 & 17:14:13.61 & $-$61:57:36.4 & $\dots$ & $11.621$ & $11.358$ & $1.205$ & $11.656$ & $-85.3$ & $0.7$ & $-75.6$ & $3.6$ & $0.6603$ & $0.0190$ & $1.5145$ & $0.0436$ & $1.4571$ & $0.0403$ & $0.0277$ & $1.4466$ & $0.0441$ & $0.0305$ & $1.4351$ & $0.0532$ & $0.0371$ & $-15.3549$ & $0.0149$ & $-7.7279$ & $0.0158$ & $-0.0214$ & $4912$ & $54$ & $5172$ & $63$ & $\dots$ & $\dots$ & $4912$ & $54$ & $3.138$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.112$ & $-0.722$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.498$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171420.53$-$703301.8 & 5805018874624901888 & 404435992 & 20120819_1712m68_146 & 17:14:20.53 & $-$70:33:01.8 & $\dots$ & $12.022$ & $11.637$ & $1.428$ & $12.042$ & $67.9$ & $1.8$ & $67.0$ & $0.4$ & $0.2994$ & $0.0133$ & $3.3400$ & $0.1484$ & $3.0731$ & $0.1256$ & $0.0409$ & $3.2122$ & $0.1362$ & $0.0424$ & $2.9181$ & $0.1817$ & $0.0623$ & $-13.0656$ & $0.0087$ & $-19.5780$ & $0.0129$ & $-0.0270$ & $4433$ & $53$ & $4476$ & $77$ & $\dots$ & $\dots$ & $4433$ & $53$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.119$ & $-0.901$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171446.03$-$603810.4 & 5913921172035359360 & 372331579 & 20120619_1705m61_118 & 17:14:46.03 & $-$60:38:10.4 & $\dots$ & $12.415$ & $12.175$ & $1.409$ & $12.570$ & $-57.8$ & $1.8$ & $-42.6$ & $5.4$ & $0.6507$ & $0.0129$ & $1.5368$ & $0.0305$ & $1.4778$ & $0.0282$ & $0.0191$ & $1.5189$ & $0.0379$ & $0.0249$ & $1.5431$ & $0.0833$ & $0.0540$ & $1.3940$ & $0.0103$ & $-7.5333$ & $0.0109$ & $0.1316$ & $4546$ & $68$ & $4665$ & $49$ & $\dots$ & $\dots$ & $4546$ & $68$ & $3.280$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.188$ & $0.378$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.110$ & $0.077$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171446.73$-$032313.6 & 4366668343330188416 & 200290861 & 20050809_1723m04_054 & 17:14:46.73 & $-$03:23:13.6 & $\dots$ & $13.239$ & $12.600$ & $1.927$ & $13.298$ & $-26.3$ & $0.9$ & $-24.5$ & $0.7$ & $0.6863$ & $0.0148$ & $1.4571$ & $0.0314$ & $1.4039$ & $0.0292$ & $0.0208$ & $1.4297$ & $0.0315$ & $0.0220$ & $1.4366$ & $0.0431$ & $0.0300$ & $-3.8339$ & $0.0139$ & $-11.6957$ & $0.0103$ & $0.2874$ & $4667$ & $53$ & $4544$ & $65$ & $\dots$ & $\dots$ & $4667$ & $53$ & $2.158$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.114$ & $-0.299$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.134$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171459.78$-$650100.7 & 5816583018228765312 & 403374821 & 20110509_1738m64_030 & 17:14:59.78 & $-$65:01:00.7 & $\dots$ & $10.898$ & $10.491$ & $1.527$ & $10.949$ & $333.8$ & $0.5$ & $334.3$ & $0.5$ & $0.2949$ & $0.0126$ & $3.3910$ & $0.1449$ & $3.1162$ & $0.1224$ & $0.0393$ & $3.1389$ & $0.1386$ & $0.0442$ & $2.8919$ & $0.1373$ & $0.0475$ & $-25.6045$ & $0.0083$ & $0.9722$ & $0.0100$ & $-0.2984$ & $4260$ & $52$ & $4406$ & $68$ & $\dots$ & $\dots$ & $4260$ & $52$ & $1.006$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.106$ & $-1.297$ & $0.140$ & $\dots$ & $\dots$ & $-1.430$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171505.20$-$795114.4 & 5776226337283764352 & 408493102 & 20090527_1637m81_099 & 17:15:05.20 & $-$79:51:14.4 & $\dots$ & $12.215$ & $11.831$ & $1.464$ & $12.254$ & $4.4$ & $1.1$ & $5.3$ & $0.6$ & $2.6572$ & $0.0097$ & $0.3763$ & $0.0014$ & $0.3727$ & $0.0013$ & $0.0036$ & $0.3746$ & $0.0011$ & $0.0031$ & $0.3716$ & $0.0004$ & $0.0011$ & $-12.1396$ & $0.0097$ & $-4.2023$ & $0.0109$ & $-0.0661$ & $4824$ & $54$ & $5455$ & $76$ & $\dots$ & $\dots$ & $4824$ & $54$ & $3.723$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.108$ & $-0.155$ & $0.100$ & $\dots$ & $\dots$ & $-1.490$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.139$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171516.37$-$803719.3 & 5774674312198751488 & 408504795 & 20100511_1637m81_108 & 17:15:16.37 & $-$80:37:19.3 & $\dots$ & $14.300$ & $13.526$ & $2.694$ & $14.801$ & $1.1$ & $11.9$ & $\dots$ & $\dots$ & $22.4191$ & $0.0117$ & $0.0446$ & $0.0000$ & $0.0446$ & $0.0000$ & $0.0005$ & $0.0445$ & $0.0000$ & $0.0005$ & $0.0445$ & $0.0000$ & $0.0011$ & $0.6934$ & $0.0187$ & $-2.8612$ & $0.0184$ & $0.0423$ & $4882$ & $57$ & $4164$ & $333$ & $\dots$ & $\dots$ & $4882$ & $57$ & $4.106$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.131$ & $-4.918$ & $0.390$ & $\dots$ & $\dots$ & $-1.800$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J171601.39$-$092016.8 & 4359495541789203968 & 196357856 & 20050725_1711m09_109 & 17:16:01.39 & $-$09:20:16.8 & $\dots$ & $11.628$ & $10.842$ & $1.994$ & $11.585$ & $-14.4$ & $1.0$ & $-18.1$ & $0.3$ & $1.7853$ & $0.0215$ & $0.5601$ & $0.0067$ & $0.5521$ & $0.0066$ & $0.0119$ & $0.5468$ & $0.0052$ & $0.0096$ & $0.5511$ & $0.0095$ & $0.0172$ & $-7.1509$ & $0.0215$ & $-27.2045$ & $0.0165$ & $0.0054$ & $4672$ & $63$ & $4743$ & $51$ & $\dots$ & $\dots$ & $4672$ & $63$ & $2.634$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.197$ & $-0.201$ & $0.090$ & $\dots$ & $\dots$ & $-1.760$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.059$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171625.10$-$834738.0 & 5767856137515407488 & $\dots$ & 20080615_1852m84_036 & 17:16:25.10 & $-$83:47:38.0 & SOAR & $11.222$ & $10.525$ & $1.808$ & $11.147$ & $49.5$ & $0.8$ & $49.4$ & $0.5$ & $0.1904$ & $0.0119$ & $5.2521$ & $0.3283$ & $4.6211$ & $0.2541$ & $0.0550$ & $4.6419$ & $0.2473$ & $0.0533$ & $4.5288$ & $0.1708$ & $0.0377$ & $-2.5294$ & $0.0135$ & $-5.2815$ & $0.0135$ & $-0.0953$ & $4077$ & $27$ & $4476$ & $92$ & $4077$ & $27$ & $\dots$ & $\dots$ & $0.996$ & $0.470$ & $0.298$ & $0.021$ & $0.298$ & $0.021$ & $-2.619$ & $0.098$ & $-1.569$ & $0.160$ & $-2.619$ & $0.098$ & $\dots$ & $\dots$ & $-0.718$ & $0.112$ & $0.052$ & $5.863$ & D & $0.968$ & I & $0.309$ & $0.294$ & $0.706$ & $0.045$ & $0.706$ & $0.045$ & D & $0.978$ & $48$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J171635.46$-$051208.3 & 4361660888202832896 & 199900944 & 20050809_1723m04_034 & 17:16:35.46 & $-$05:12:08.3 & $\dots$ & $12.444$ & $11.720$ & $1.948$ & $12.432$ & $-16.7$ & $0.7$ & $-15.7$ & $0.4$ & $1.0618$ & $0.0218$ & $0.9418$ & $0.0193$ & $0.9193$ & $0.0184$ & $0.0200$ & $0.9215$ & $0.0201$ & $0.0218$ & $0.9301$ & $0.0257$ & $0.0276$ & $0.3887$ & $0.0235$ & $-9.6192$ & $0.0162$ & $0.3722$ & $4552$ & $53$ & $4626$ & $49$ & $\dots$ & $\dots$ & $4552$ & $53$ & $2.815$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.117$ & $-0.027$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.228$ & $0.092$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171640.06$-$095435.7 & 4167260261683342336 & 196319795 & 20050725_1711m09_114 & 17:16:40.06 & $-$09:54:35.7 & $\dots$ & $12.036$ & $11.628$ & $1.466$ & $12.053$ & $-19.1$ & $1.4$ & $-20.0$ & $1.4$ & $3.6262$ & $0.0555$ & $0.2758$ & $0.0042$ & $0.2738$ & $0.0042$ & $0.0152$ & $0.2731$ & $0.0045$ & $0.0165$ & $0.2658$ & $0.0083$ & $0.0313$ & $-6.3367$ & $0.0574$ & $-11.9180$ & $0.0457$ & $-0.1849$ & $6403$ & $70$ & $5487$ & $70$ & $\dots$ & $\dots$ & $6403$ & $70$ & $3.512$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.166$ & $-0.088$ & $0.080$ & $\dots$ & $\dots$ & $-0.910$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.071$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171647.22$-$052644.6 & 4361643880132344832 & 199810303 & 20050805_1723m04_028 & 17:16:47.22 & $-$05:26:44.6 & $\dots$ & $12.489$ & $11.856$ & $1.812$ & $12.480$ & $26.4$ & $1.0$ & $26.7$ & $0.5$ & $0.8779$ & $0.0209$ & $1.1391$ & $0.0271$ & $1.1063$ & $0.0256$ & $0.0231$ & $1.1022$ & $0.0200$ & $0.0181$ & $1.1033$ & $0.0270$ & $0.0245$ & $10.1952$ & $0.0178$ & $-9.7668$ & $0.0131$ & $0.1221$ & $4867$ & $54$ & $4915$ & $65$ & $\dots$ & $\dots$ & $4867$ & $54$ & $2.283$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.112$ & $-0.507$ & $0.090$ & $\dots$ & $\dots$ & $-1.050$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.320$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171738.07$-$564925.9 & 5916492650546161024 & 370794302 & 20120718_1726m56_038 & 17:17:38.07 & $-$56:49:25.9 & $\dots$ & $12.920$ & $12.525$ & $1.373$ & $12.903$ & $63.5$ & $0.8$ & $64.8$ & $1.3$ & $0.4770$ & $0.0135$ & $2.0964$ & $0.0593$ & $1.9881$ & $0.0534$ & $0.0268$ & $2.0332$ & $0.0641$ & $0.0315$ & $2.0609$ & $0.0999$ & $0.0485$ & $-2.5007$ & $0.0092$ & $-1.4506$ & $0.0078$ & $0.2119$ & $4853$ & $53$ & $4908$ & $68$ & $\dots$ & $\dots$ & $4853$ & $53$ & $2.309$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $-0.701$ & $0.140$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171800.40$-$033535.0 & 4366438953420600448 & $\dots$ & 20050805_1723m04_055 & 17:18:00.40 & $-$03:35:35.0 & KPNR & $12.254$ & $11.737$ & $1.599$ & $12.234$ & $-59.1$ & $4.2$ & $\dots$ & $\dots$ & $1.8541$ & $0.0151$ & $0.5393$ & $0.0044$ & $0.5319$ & $0.0043$ & $0.0080$ & $0.5302$ & $0.0045$ & $0.0085$ & $\dots$ & $\dots$ & $\dots$ & $3.1467$ & $0.0148$ & $-9.4481$ & $0.0111$ & $0.2765$ & $7766$ & $35$ & $4497$ & $92$ & $7766$ & $35$ & $\dots$ & $\dots$ & $1.466$ & $0.470$ & $4.731$ & $0.080$ & $4.731$ & $0.080$ & $-1.492$ & $0.246$ & $-4.050$ & $0.160$ & $-1.492$ & $0.246$ & $\dots$ & $\dots$ & $0.933$ & $0.326$ & $0.933$ & $7.871$ & D & $0.837$ & C & $0.499$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $61$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6\\
J171811.89$-$580202.5 & 5916324768865205120 & 371928102 & 20110406_1726m56_016 & 17:18:11.89 & $-$58:02:02.5 & $\dots$ & $12.389$ & $11.930$ & $1.497$ & $12.371$ & $183.2$ & $0.5$ & $181.8$ & $0.5$ & $0.1843$ & $0.0158$ & $5.4259$ & $0.4652$ & $4.7551$ & $0.3573$ & $0.0751$ & $5.0222$ & $0.4086$ & $0.0814$ & $4.7650$ & $0.5215$ & $0.1094$ & $-6.6460$ & $0.0120$ & $-21.6698$ & $0.0104$ & $0.2975$ & $4457$ & $52$ & $4418$ & $77$ & $\dots$ & $\dots$ & $4457$ & $52$ & $1.119$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.110$ & $-1.386$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171813.40$-$682301.0 & 5811260802137318912 & 403792739 & 20120618_1712m68_134 & 17:18:13.40 & $-$68:23:01.0 & NTTE & $12.779$ & $12.510$ & $1.220$ & $12.815$ & $155.4$ & $1.6$ & $158.0$ & $0.9$ & $0.2720$ & $0.0103$ & $3.6765$ & $0.1392$ & $3.3557$ & $0.1160$ & $0.0346$ & $3.6204$ & $0.1068$ & $0.0295$ & $3.5166$ & $0.2224$ & $0.0632$ & $-17.3821$ & $0.0060$ & $-6.8898$ & $0.0093$ & $0.1222$ & $4926$ & $50$ & $4621$ & $247$ & $4938$ & $39$ & $4914$ & $60$ & $1.195$ & $0.610$ & $1.364$ & $0.192$ & $1.364$ & $0.192$ & $-2.563$ & $0.153$ & $-2.238$ & $0.200$ & $-2.606$ & $0.160$ & $-2.520$ & $0.145$ & $0.200$ & $0.122$ & $0.720$ & $6.587$ & D & $0.978$ & C & $0.365$ & $0.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $17$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J171823.19$-$592421.8 & 5915601878640008576 & 372068904 & 20110824_1705m61_128 & 17:18:23.19 & $-$59:24:21.8 & $\dots$ & $12.253$ & $11.812$ & $1.506$ & $12.258$ & $120.8$ & $0.4$ & $122.9$ & $2.2$ & $0.1140$ & $0.0159$ & $8.7719$ & $1.2235$ & $7.1429$ & $0.8112$ & $0.1136$ & $7.4865$ & $0.8029$ & $0.1072$ & $5.8022$ & $0.5451$ & $0.0939$ & $-8.2600$ & $0.0125$ & $-9.7087$ & $0.0117$ & $0.1208$ & $4418$ & $54$ & $4476$ & $92$ & $\dots$ & $\dots$ & $4418$ & $54$ & $0.930$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.450$ & $0.110$ & $-1.903$ & $0.160$ & $\dots$ & $\dots$ & $-2.450$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171826.25$-$801536.3 & 5774714543155837824 & 408566578 & 20050729_1646m82_093 & 17:18:26.25 & $-$80:15:36.3 & $\dots$ & $12.758$ & $12.396$ & $1.601$ & $12.895$ & $40.3$ & $7.7$ & $14.7$ & $4.1$ & $0.9742$ & $0.0117$ & $1.0265$ & $0.0123$ & $0.9998$ & $0.0117$ & $0.0117$ & $1.0267$ & $0.0108$ & $0.0105$ & $1.0112$ & $0.0209$ & $0.0206$ & $-11.6580$ & $0.0117$ & $-13.2997$ & $0.0133$ & $-0.2391$ & $4316$ & $57$ & $4617$ & $87$ & $\dots$ & $\dots$ & $4316$ & $57$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.114$ & $0.322$ & $0.090$ & $\dots$ & $\dots$ & $-1.790$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.233$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171830.32$-$064510.1 & 4360451876387236864 & 199954821 & 20050805_1723m04_013 & 17:18:30.32 & $-$06:45:10.1 & $\dots$ & $13.001$ & $12.404$ & $1.670$ & $12.942$ & $-32.8$ & $1.4$ & $-32.3$ & $0.9$ & $2.9960$ & $0.0164$ & $0.3338$ & $0.0018$ & $0.3309$ & $0.0018$ & $0.0054$ & $0.3326$ & $0.0018$ & $0.0053$ & $0.3346$ & $0.0024$ & $0.0071$ & $0.4208$ & $0.0146$ & $-8.7278$ & $0.0109$ & $0.3527$ & $5821$ & $68$ & $5768$ & $104$ & $\dots$ & $\dots$ & $5821$ & $68$ & $3.683$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.136$ & $-0.349$ & $0.110$ & $\dots$ & $\dots$ & $-0.940$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.217$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171844.14$-$681840.9 & 5811636560236146816 & 403783339 & 20120816_1712m68_124 & 17:18:44.14 & $-$68:18:40.9 & $\dots$ & $13.008$ & $12.690$ & $1.360$ & $13.060$ & $23.3$ & $1.3$ & $21.8$ & $3.1$ & $0.4359$ & $0.0105$ & $2.2941$ & $0.0553$ & $2.1650$ & $0.0492$ & $0.0227$ & $2.2425$ & $0.0574$ & $0.0256$ & $2.2315$ & $0.0845$ & $0.0379$ & $-11.1862$ & $0.0061$ & $-11.1660$ & $0.0093$ & $0.1210$ & $4570$ & $52$ & $4935$ & $77$ & $\dots$ & $\dots$ & $4570$ & $52$ & $1.298$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $-0.631$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.147$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171848.70$-$832250.0 & 5773896472143856640 & 409136244 & 20090512_1637m81_139 & 17:18:48.70 & $-$83:22:50.0 & GEMS & $12.241$ & $11.904$ & $1.295$ & $12.243$ & $92.9$ & $1.6$ & $95.7$ & $0.5$ & $0.2608$ & $0.0089$ & $3.8344$ & $0.1309$ & $3.4868$ & $0.1082$ & $0.0310$ & $3.5591$ & $0.0999$ & $0.0281$ & $3.4606$ & $0.1672$ & $0.0483$ & $-5.9615$ & $0.0114$ & $1.8199$ & $0.0105$ & $-0.0761$ & $4817$ & $54$ & $4800$ & $92$ & $4836$ & $48$ & $4797$ & $59$ & $2.755$ & $0.470$ & $1.588$ & $0.368$ & $1.588$ & $0.368$ & $-2.258$ & $0.118$ & $-1.778$ & $0.160$ & $-2.405$ & $0.083$ & $-2.110$ & $0.152$ & $-0.201$ & $0.123$ & $0.209$ & $6.381$ & D & $0.995$ & I & $0.687$ & $0.230$ & $0.316$ & $0.043$ & $0.316$ & $0.043$ & D & $0.983$ & $31$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J171855.41$-$090734.9 & 4167454218109246720 & 196602150 & 20050725_1711m09_106 & 17:18:55.41 & $-$09:07:34.9 & $\dots$ & $11.869$ & $11.176$ & $1.882$ & $11.845$ & $-2.8$ & $1.3$ & $-2.9$ & $0.6$ & $1.3074$ & $0.0230$ & $0.7649$ & $0.0135$ & $0.7500$ & $0.0129$ & $0.0172$ & $0.7445$ & $0.0148$ & $0.0199$ & $0.7589$ & $0.0202$ & $0.0267$ & $-0.5992$ & $0.0261$ & $-4.1315$ & $0.0161$ & $0.1684$ & $4861$ & $54$ & $4875$ & $51$ & $\dots$ & $\dots$ & $4861$ & $54$ & $2.625$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.112$ & $-0.093$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.094$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171919.57$-$560725.2 & 5922554842267879936 & 370732745 & 20110406_1726m56_055 & 17:19:19.57 & $-$56:07:25.2 & $\dots$ & $12.613$ & $12.116$ & $1.625$ & $12.628$ & $-61.2$ & $1.2$ & $-64.5$ & $0.4$ & $0.2902$ & $0.0143$ & $3.4459$ & $0.1698$ & $3.1626$ & $0.1430$ & $0.0452$ & $3.3965$ & $0.1679$ & $0.0494$ & $3.6319$ & $0.5137$ & $0.1415$ & $3.2999$ & $0.0110$ & $-14.8457$ & $0.0093$ & $0.1733$ & $4281$ & $51$ & $4469$ & $77$ & $\dots$ & $\dots$ & $4281$ & $51$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.714$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.350$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171921.18$-$611846.5 & 5913822795799444992 & 372418982 & 20120619_1705m61_107 & 17:19:21.18 & $-$61:18:46.5 & $\dots$ & $12.725$ & $12.367$ & $1.392$ & $12.754$ & $271.5$ & $0.8$ & $271.9$ & $0.9$ & $0.1853$ & $0.0111$ & $5.3967$ & $0.3233$ & $4.7326$ & $0.2486$ & $0.0525$ & $4.9507$ & $0.3986$ & $0.0805$ & $4.7528$ & $0.7355$ & $0.1547$ & $0.0527$ & $0.0093$ & $5.7050$ & $0.0094$ & $0.1372$ & $4567$ & $53$ & $4461$ & $77$ & $\dots$ & $\dots$ & $4567$ & $53$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.108$ & $-1.393$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.579$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171934.24$-$790753.9 & 5776366151356662656 & 408364691 & 20100325_1637m81_093 & 17:19:34.24 & $-$79:07:53.9 & $\dots$ & $13.377$ & $12.843$ & $1.705$ & $13.402$ & $73.5$ & $1.1$ & $\dots$ & $\dots$ & $0.5689$ & $0.0134$ & $1.7578$ & $0.0414$ & $1.6810$ & $0.0379$ & $0.0225$ & $1.7383$ & $0.0347$ & $0.0200$ & $1.7121$ & $0.0804$ & $0.0469$ & $7.3731$ & $0.0130$ & $-19.7491$ & $0.0139$ & $-0.0174$ & $4432$ & $55$ & $4767$ & $77$ & $\dots$ & $\dots$ & $4432$ & $55$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.420$ & $0.131$ & $-0.909$ & $0.170$ & $\dots$ & $\dots$ & $-2.420$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.318$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171935.81$-$674733.6 & 5811679990946310912 & 403778623 & 20100805_1712m68_082 & 17:19:35.81 & $-$67:47:33.6 & $\dots$ & $10.617$ & $10.396$ & $1.362$ & $10.767$ & $-24.8$ & $0.5$ & $-23.0$ & $0.4$ & $1.0130$ & $0.0130$ & $0.9872$ & $0.0127$ & $0.9625$ & $0.0120$ & $0.0125$ & $0.9654$ & $0.0120$ & $0.0124$ & $0.9579$ & $0.0167$ & $0.0175$ & $0.4632$ & $0.0095$ & $-7.9418$ & $0.0108$ & $-0.0581$ & $4562$ & $53$ & $4713$ & $65$ & $\dots$ & $\dots$ & $4562$ & $53$ & $2.397$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.122$ & $-0.450$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.184$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171936.20$-$110025.2 & 4142926935491940608 & 195992174 & 20050725_1711m09_127 & 17:19:36.20 & $-$11:00:25.2 & $\dots$ & $12.852$ & $12.147$ & $1.964$ & $12.870$ & $-181.9$ & $0.7$ & $-183.0$ & $0.8$ & $0.4699$ & $0.0158$ & $2.1281$ & $0.0716$ & $2.0165$ & $0.0642$ & $0.0319$ & $2.0667$ & $0.0713$ & $0.0345$ & $2.1405$ & $0.1484$ & $0.0694$ & $0.9378$ & $0.0194$ & $-7.6115$ & $0.0122$ & $0.0149$ & $4309$ & $52$ & $4377$ & $77$ & $\dots$ & $\dots$ & $4309$ & $52$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $-0.859$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171955.51$-$601112.8 & 5913998000409685632 & 372105635 & 20120329_1705m61_099 & 17:19:55.51 & $-$60:11:12.8 & $\dots$ & $11.705$ & $11.549$ & $1.250$ & $11.867$ & $-49.9$ & $0.6$ & $-49.7$ & $0.5$ & $0.4019$ & $0.0151$ & $2.4882$ & $0.0935$ & $2.3370$ & $0.0825$ & $0.0353$ & $2.3532$ & $0.0708$ & $0.0301$ & $2.4231$ & $0.1452$ & $0.0599$ & $1.0148$ & $0.0127$ & $-11.0242$ & $0.0117$ & $0.0397$ & $4824$ & $53$ & $4877$ & $77$ & $\dots$ & $\dots$ & $4824$ & $53$ & $2.564$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.106$ & $-1.119$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.635$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J172123.84$-$602226.3 & 5913992051866768896 & 372381574 & 20100830_1705m61_107 & 17:21:23.84 & $-$60:22:26.3 & $\dots$ & $12.536$ & $12.137$ & $1.426$ & $12.541$ & $8.0$ & $1.4$ & $9.4$ & $1.1$ & $0.2533$ & $0.0122$ & $3.9479$ & $0.1901$ & $3.5804$ & $0.1564$ & $0.0437$ & $3.7819$ & $0.1738$ & $0.0460$ & $3.5639$ & $0.2263$ & $0.0635$ & $-2.4051$ & $0.0094$ & $-1.8857$ & $0.0092$ & $0.2010$ & $4481$ & $52$ & $4477$ & $77$ & $\dots$ & $\dots$ & $4481$ & $52$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.112$ & $-1.047$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172125.38$-$801618.1 & 5774666920557025152 & 408566978 & 20090817_1637m81_106 & 17:21:25.38 & $-$80:16:18.1 & $\dots$ & $12.584$ & $12.300$ & $1.230$ & $12.609$ & $48.3$ & $1.8$ & $50.9$ & $0.8$ & $0.8982$ & $0.0102$ & $1.1133$ & $0.0126$ & $1.0820$ & $0.0119$ & $0.0110$ & $1.1051$ & $0.0116$ & $0.0105$ & $1.1328$ & $0.0206$ & $0.0182$ & $7.0003$ & $0.0097$ & $-18.9320$ & $0.0103$ & $-0.0953$ & $4963$ & $53$ & $5252$ & $104$ & $\dots$ & $\dots$ & $4963$ & $53$ & $3.699$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.324$ & $0.110$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.229$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172129.21$-$683718.9 & 5811239842696654080 & 403801709 & 20050717_1720m68_132 & 17:21:29.21 & $-$68:37:18.9 & $\dots$ & $11.687$ & $11.334$ & $1.441$ & $11.745$ & $33.1$ & $0.5$ & $34.7$ & $0.2$ & $0.7194$ & $0.0205$ & $1.3900$ & $0.0396$ & $1.3416$ & $0.0369$ & $0.0275$ & $1.3522$ & $0.0446$ & $0.0330$ & $1.3118$ & $0.0505$ & $0.0385$ & $3.1561$ & $0.0130$ & $-16.8687$ & $0.0193$ & $0.1983$ & $4430$ & $52$ & $4550$ & $77$ & $\dots$ & $\dots$ & $4430$ & $52$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $-0.626$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.089$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172213.30$-$023921.0 & 4366967131319071360 & $\dots$ & 20050809_1723m04_075 & 17:22:13.30 & $-$02:39:21.0 & KPNR & $12.273$ & $12.096$ & $0.711$ & $12.217$ & $208.8$ & $19.6$ & $\dots$ & $\dots$ & $0.1340$ & $0.0175$ & $7.4627$ & $0.9746$ & $6.2500$ & $0.6836$ & $0.1094$ & $6.1228$ & $0.7652$ & $0.1250$ & $\dots$ & $\dots$ & $\dots$ & $-4.8091$ & $0.0172$ & $-10.0773$ & $0.0135$ & $0.2084$ & $\dots$ & $\dots$ & $7418$ & $383$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.432$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.149$ & $0.410$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & U & $-0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $-0.308$ & $49$ & RAVE DR6 & $\dots$ & APASS & BAILER-JONES & RAVE DR6\\
J172215.24$-$674738.4 & 5811759293222894720 & 403783781 & 20110519_1712m68_085 & 17:22:15.24 & $-$67:47:38.4 & $\dots$ & $11.164$ & $10.808$ & $1.341$ & $11.169$ & $-50.7$ & $0.8$ & $-50.1$ & $0.4$ & $0.6213$ & $0.0169$ & $1.6095$ & $0.0438$ & $1.5449$ & $0.0403$ & $0.0261$ & $1.5460$ & $0.0338$ & $0.0219$ & $1.5453$ & $0.0391$ & $0.0253$ & $6.6284$ & $0.0102$ & $-2.6212$ & $0.0131$ & $-0.0646$ & $4600$ & $52$ & $4632$ & $68$ & $\dots$ & $\dots$ & $4600$ & $52$ & $2.059$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-0.782$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172251.81$-$794831.7 & 5776182051878354688 & 408557944 & 20050729_1646m82_090 & 17:22:51.81 & $-$79:48:31.7 & $\dots$ & $12.950$ & $12.650$ & $1.266$ & $12.975$ & $65.1$ & $4.8$ & $70.4$ & $0.7$ & $0.8328$ & $0.0102$ & $1.2008$ & $0.0147$ & $1.1644$ & $0.0138$ & $0.0119$ & $1.1836$ & $0.0148$ & $0.0125$ & $1.1883$ & $0.0157$ & $0.0132$ & $-10.2817$ & $0.0104$ & $-7.1111$ & $0.0113$ & $0.0435$ & $4926$ & $53$ & $5130$ & $275$ & $\dots$ & $\dots$ & $4926$ & $53$ & $3.699$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $0.541$ & $0.290$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.312$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172257.10$-$062223.0 & 4362035894685201024 & $\dots$ & 20050809_1723m04_004 & 17:22:57.10 & $-$06:22:23.0 & KPNR & $10.798$ & $10.596$ & $0.931$ & $10.785$ & $-51.0$ & $18.4$ & $\dots$ & $\dots$ & $2.6627$ & $0.0146$ & $0.3756$ & $0.0021$ & $0.3719$ & $0.0020$ & $0.0054$ & $0.3708$ & $0.0021$ & $0.0057$ & $0.3712$ & $0.0032$ & $0.0086$ & $-0.1033$ & $0.0166$ & $-8.4208$ & $0.0112$ & $0.3528$ & $8088$ & $80$ & $7629$ & $383$ & $8088$ & $80$ & $\dots$ & $\dots$ & $4.043$ & $0.460$ & $3.103$ & $0.034$ & $3.103$ & $0.034$ & $-2.208$ & $0.381$ & $-3.137$ & $0.410$ & $-2.208$ & $0.381$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $68$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J172257.40$-$712300.0 & 5804686822112336256 & 404861360 & 20110525_1712m68_145 & 17:22:57.40 & $-$71:23:00.0 & GEMS & $12.909$ & $12.633$ & $1.192$ & $12.925$ & $283.9$ & $2.3$ & $278.6$ & $0.8$ & $0.2031$ & $0.0108$ & $4.9237$ & $0.2618$ & $4.3649$ & $0.2058$ & $0.0471$ & $4.5016$ & $0.2091$ & $0.0465$ & $4.4806$ & $0.4195$ & $0.0936$ & $-19.1066$ & $0.0083$ & $-3.5375$ & $0.0107$ & $0.0256$ & $5025$ & $50$ & $5031$ & $392$ & $5077$ & $42$ & $4973$ & $58$ & $1.770$ & $0.830$ & $2.355$ & $0.304$ & $2.355$ & $0.304$ & $-2.709$ & $0.111$ & $-2.704$ & $0.380$ & $-2.598$ & $0.105$ & $-2.820$ & $0.117$ & $0.291$ & $0.134$ & $0.301$ & $6.022$ & D & $0.993$ & I & $0.691$ & $0.465$ & $0.231$ & $0.031$ & $0.231$ & $0.031$ & D & $0.944$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J172311.45$-$671046.8 & 5811803823444846464 & 403728001 & 20110428_1712m68_088 & 17:23:11.45 & $-$67:10:46.8 & $\dots$ & $12.286$ & $11.841$ & $1.520$ & $12.295$ & $22.9$ & $0.5$ & $19.8$ & $0.3$ & $0.2274$ & $0.0153$ & $4.3975$ & $0.2959$ & $3.9463$ & $0.2383$ & $0.0604$ & $4.0945$ & $0.1946$ & $0.0475$ & $4.0062$ & $0.5554$ & $0.1386$ & $-1.9654$ & $0.0112$ & $-2.6240$ & $0.0131$ & $-0.0191$ & $4272$ & $53$ & $4279$ & $68$ & $\dots$ & $\dots$ & $4272$ & $53$ & $1.053$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.138$ & $-1.157$ & $0.140$ & $\dots$ & $\dots$ & $-1.210$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172330.64$-$580659.2 & 5916098028955888384 & 371976559 & 20120521_1726m56_017 & 17:23:30.64 & $-$58:06:59.2 & $\dots$ & $12.580$ & $12.517$ & $1.147$ & $12.789$ & $-36.5$ & $1.7$ & $-41.0$ & $1.6$ & $0.5990$ & $0.0148$ & $1.6694$ & $0.0412$ & $1.6000$ & $0.0379$ & $0.0237$ & $1.6157$ & $0.0383$ & $0.0237$ & $1.6036$ & $0.0410$ & $0.0256$ & $0.4731$ & $0.0105$ & $0.2077$ & $0.0098$ & $0.1625$ & $5050$ & $67$ & $5713$ & $160$ & $\dots$ & $\dots$ & $5050$ & $67$ & $3.658$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.125$ & $0.130$ & $0.140$ & $\dots$ & $\dots$ & $-1.020$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.244$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J172359.41$-$614725.7 & 5910793091505218048 & 372660328 & 20110824_1705m61_103 & 17:23:59.41 & $-$61:47:25.7 & $\dots$ & $12.351$ & $12.033$ & $1.234$ & $12.344$ & $76.6$ & $2.0$ & $87.1$ & $2.6$ & $0.8054$ & $0.0120$ & $1.2416$ & $0.0185$ & $1.2028$ & $0.0174$ & $0.0144$ & $1.2163$ & $0.0219$ & $0.0180$ & $1.2039$ & $0.0236$ & $0.0196$ & $2.4219$ & $0.0096$ & $-14.0411$ & $0.0100$ & $0.1149$ & $4820$ & $53$ & $5060$ & $79$ & $\dots$ & $\dots$ & $4820$ & $53$ & $4.278$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $-0.516$ & $0.090$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.092$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172359.91$-$660346.5 & 5813469824080802432 & 403454643 & 20110423_1738m64_016 & 17:23:59.91 & $-$66:03:46.5 & $\dots$ & $10.844$ & $10.498$ & $1.408$ & $10.893$ & $-61.4$ & $0.8$ & $-59.3$ & $0.3$ & $0.6447$ & $0.0164$ & $1.5511$ & $0.0395$ & $1.4910$ & $0.0365$ & $0.0245$ & $1.4969$ & $0.0365$ & $0.0244$ & $1.4488$ & $0.0541$ & $0.0374$ & $0.7133$ & $0.0100$ & $-12.6003$ & $0.0121$ & $-0.0930$ & $4420$ & $52$ & $4573$ & $77$ & $\dots$ & $\dots$ & $4420$ & $52$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.685$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.312$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172423.52$-$045457.4 & 4363043803250318080 & 200104354 & 20050805_1723m04_053 & 17:24:23.52 & $-$04:54:57.4 & $\dots$ & $11.816$ & $11.069$ & $2.038$ & $11.842$ & $2.1$ & $1.0$ & $4.7$ & $0.4$ & $1.4155$ & $0.0222$ & $0.7065$ & $0.0111$ & $0.6937$ & $0.0107$ & $0.0154$ & $0.6906$ & $0.0111$ & $0.0161$ & $0.6781$ & $0.0185$ & $0.0272$ & $-3.3012$ & $0.0230$ & $4.4010$ & $0.0163$ & $0.3420$ & $4898$ & $54$ & $4773$ & $65$ & $\dots$ & $\dots$ & $4898$ & $54$ & $1.960$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.114$ & $-0.501$ & $0.090$ & $\dots$ & $\dots$ & $-0.970$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.190$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172435.92$-$051602.2 & 4362259778444397824 & 200128934 & 20050809_1723m04_132 & 17:24:35.92 & $-$05:16:02.2 & $\dots$ & $12.637$ & $12.026$ & $1.843$ & $12.670$ & $-73.2$ & $1.0$ & $-69.9$ & $0.4$ & $0.9538$ & $0.0141$ & $1.0484$ & $0.0155$ & $1.0206$ & $0.0147$ & $0.0144$ & $1.0295$ & $0.0140$ & $0.0136$ & $1.0570$ & $0.0299$ & $0.0283$ & $1.8836$ & $0.0136$ & $-17.8886$ & $0.0103$ & $0.2194$ & $5045$ & $56$ & $4915$ & $77$ & $\dots$ & $\dots$ & $5045$ & $56$ & $2.291$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.131$ & $-0.803$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.460$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172445.12$-$834436.0 & 5767690111259636736 & 409145876 & 20080516_1852m84_039 & 17:24:45.12 & $-$83:44:36.0 & $\dots$ & $11.089$ & $10.668$ & $1.499$ & $11.110$ & $134.0$ & $1.0$ & $134.2$ & $0.5$ & $0.6298$ & $0.0107$ & $1.5878$ & $0.0270$ & $1.5249$ & $0.0249$ & $0.0163$ & $1.5493$ & $0.0226$ & $0.0146$ & $1.5298$ & $0.0364$ & $0.0238$ & $-15.3822$ & $0.0121$ & $-13.8323$ & $0.0120$ & $-0.1003$ & $4387$ & $52$ & $4499$ & $77$ & $\dots$ & $\dots$ & $4387$ & $52$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $-0.923$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.512$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172522.31$-$682714.9 & 5811433116225614464 & 404079640 & 20110525_1712m68_106 & 17:25:22.31 & $-$68:27:14.9 & $\dots$ & $12.892$ & $12.639$ & $1.047$ & $12.871$ & $-43.6$ & $1.1$ & $-42.0$ & $1.6$ & $0.2739$ & $0.0128$ & $3.6510$ & $0.1706$ & $3.3344$ & $0.1423$ & $0.0427$ & $3.3138$ & $0.2350$ & $0.0709$ & $3.1090$ & $0.2702$ & $0.0869$ & $-6.2824$ & $0.0074$ & $-5.3414$ & $0.0116$ & $0.1580$ & $5223$ & $55$ & $5468$ & $94$ & $\dots$ & $\dots$ & $5223$ & $55$ & $3.062$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $-0.976$ & $0.180$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.553$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172556.30$-$673831.7 & 5811600688671480704 & 404024378 & 20120420_1712m68_096 & 17:25:56.30 & $-$67:38:31.7 & $\dots$ & $12.686$ & $12.303$ & $1.397$ & $12.692$ & $79.7$ & $0.7$ & $76.2$ & $0.4$ & $0.3091$ & $0.0098$ & $3.2352$ & $0.1026$ & $2.9842$ & $0.0873$ & $0.0292$ & $3.1586$ & $0.0997$ & $0.0315$ & $3.1693$ & $0.2825$ & $0.0891$ & $-8.5852$ & $0.0074$ & $-3.9882$ & $0.0081$ & $-0.0377$ & $4477$ & $52$ & $4379$ & $77$ & $\dots$ & $\dots$ & $4477$ & $52$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $-0.910$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172616.10$-$694720.7 & 5810887243061783040 & 404793910 & 20110620_1712m68_134 & 17:26:16.10 & $-$69:47:20.7 & $\dots$ & $11.289$ & $10.883$ & $1.423$ & $11.285$ & $35.3$ & $1.1$ & $37.1$ & $0.3$ & $0.5531$ & $0.0120$ & $1.8080$ & $0.0392$ & $1.7268$ & $0.0358$ & $0.0207$ & $1.7403$ & $0.0350$ & $0.0201$ & $1.6906$ & $0.0440$ & $0.0260$ & $-0.3112$ & $0.0078$ & $7.1312$ & $0.0109$ & $0.0869$ & $4446$ & $52$ & $4532$ & $77$ & $\dots$ & $\dots$ & $4446$ & $52$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.736$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.287$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172619.46$-$630603.2 & 5910293264696875648 & 372736308 & 20110830_1738m64_061 & 17:26:19.46 & $-$63:06:03.2 & $\dots$ & $12.552$ & $12.141$ & $1.539$ & $12.605$ & $130.2$ & $1.2$ & $142.8$ & $1.1$ & $0.0840$ & $0.0136$ & $11.9048$ & $1.9274$ & $9.0909$ & $1.1240$ & $0.1236$ & $10.7974$ & $1.3678$ & $0.1267$ & $6.6849$ & $0.5534$ & $0.0828$ & $-11.4450$ & $0.0082$ & $-8.1824$ & $0.0095$ & $-0.3440$ & $4259$ & $52$ & $4457$ & $77$ & $\dots$ & $\dots$ & $4259$ & $52$ & $0.690$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.106$ & $-1.087$ & $0.170$ & $\dots$ & $\dots$ & $-1.580$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172726.58$-$560200.5 & 5922416132002725376 & 370778689 & 20120411_1726m56_103 & 17:27:26.58 & $-$56:02:00.5 & $\dots$ & $11.947$ & $11.536$ & $1.556$ & $12.009$ & $377.5$ & $0.6$ & $377.2$ & $0.4$ & $0.2929$ & $0.0230$ & $3.4141$ & $0.2681$ & $3.1358$ & $0.2262$ & $0.0721$ & $3.1379$ & $0.2266$ & $0.0722$ & $3.3509$ & $0.5123$ & $0.1529$ & $-0.2257$ & $0.0192$ & $1.4226$ & $0.0193$ & $-0.1756$ & $4334$ & $51$ & $4443$ & $68$ & $\dots$ & $\dots$ & $4334$ & $51$ & $1.475$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.799$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172728.68$-$615320.9 & 5910753513392348032 & 372702303 & 20050724_1746m63_051 & 17:27:28.68 & $-$61:53:20.9 & $\dots$ & $13.487$ & $13.026$ & $1.392$ & $13.412$ & $-31.4$ & $1.7$ & $-30.6$ & $1.3$ & $0.0800$ & $0.0139$ & $12.5000$ & $2.1719$ & $9.4340$ & $1.2371$ & $0.1311$ & $8.1074$ & $1.0554$ & $0.1302$ & $6.9675$ & $0.5123$ & $0.0735$ & $-1.3237$ & $0.0101$ & $-1.9955$ & $0.0111$ & $0.2510$ & $4538$ & $54$ & $4008$ & $87$ & $\dots$ & $\dots$ & $4538$ & $54$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.117$ & $-1.000$ & $0.160$ & $\dots$ & $\dots$ & $-1.960$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.684$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172747.26$-$623232.5 & 5910335763389718912 & 372730305 & 20110830_1738m64_066 & 17:27:47.26 & $-$62:32:32.5 & $\dots$ & $11.985$ & $11.652$ & $1.326$ & $12.006$ & $-10.5$ & $0.7$ & $-10.3$ & $0.8$ & $0.6722$ & $0.0165$ & $1.4877$ & $0.0365$ & $1.4323$ & $0.0338$ & $0.0236$ & $1.4542$ & $0.0360$ & $0.0247$ & $1.4642$ & $0.0514$ & $0.0351$ & $0.1567$ & $0.0109$ & $-5.9318$ & $0.0126$ & $-0.1925$ & $5938$ & $69$ & $4761$ & $49$ & $\dots$ & $\dots$ & $5938$ & $69$ & $3.421$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.832$ & $0.136$ & $0.292$ & $0.090$ & $\dots$ & $\dots$ & $-0.832$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.204$ & $0.109$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172834.37$-$565358.7 & 5919273693413188736 & 370998898 & 20120718_1726m56_099 & 17:28:34.37 & $-$56:53:58.7 & $\dots$ & $12.625$ & $12.434$ & $1.083$ & $12.680$ & $-76.6$ & $1.8$ & $-74.2$ & $2.2$ & $0.4632$ & $0.0125$ & $2.1589$ & $0.0583$ & $2.0442$ & $0.0522$ & $0.0256$ & $2.1104$ & $0.0623$ & $0.0295$ & $2.2183$ & $0.0593$ & $0.0267$ & $0.7609$ & $0.0112$ & $-10.7916$ & $0.0107$ & $-0.1663$ & $5258$ & $55$ & $5208$ & $94$ & $\dots$ & $\dots$ & $5258$ & $55$ & $2.780$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.108$ & $-1.021$ & $0.180$ & $\dots$ & $\dots$ & $-1.110$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.567$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172854.78$-$642201.0 & 5814050400576803456 & 403362648 & 20050724_1746m63_023 & 17:28:54.78 & $-$64:22:01.0 & $\dots$ & $12.082$ & $12.078$ & $1.118$ & $12.339$ & $11.0$ & $1.9$ & $10.2$ & $0.9$ & $1.3426$ & $0.0118$ & $0.7448$ & $0.0065$ & $0.7307$ & $0.0063$ & $0.0086$ & $0.7333$ & $0.0069$ & $0.0094$ & $0.7307$ & $0.0111$ & $0.0151$ & $28.4795$ & $0.0079$ & $-3.5018$ & $0.0088$ & $-0.0577$ & $5084$ & $61$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5084$ & $61$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.176$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-0.820$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172920.12$-$564358.0 & 5919367254981827840 & 370995034 & 20120521_1726m56_031 & 17:29:20.12 & $-$56:43:58.0 & $\dots$ & $12.764$ & $12.483$ & $1.399$ & $12.873$ & $-51.3$ & $1.6$ & $-92.3$ & $7.4$ & $0.3987$ & $0.0129$ & $2.5082$ & $0.0812$ & $2.3546$ & $0.0715$ & $0.0304$ & $2.4155$ & $0.0815$ & $0.0337$ & $2.3703$ & $0.1211$ & $0.0511$ & $0.0196$ & $0.0114$ & $-1.9618$ & $0.0106$ & $-0.1944$ & $4568$ & $54$ & $4793$ & $64$ & $\dots$ & $\dots$ & $4568$ & $54$ & $4.027$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.104$ & $0.070$ & $0.080$ & $\dots$ & $\dots$ & $-1.050$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.177$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172927.82$-$832650.4 & 5773705436296094336 & 409152530 & 20050729_1646m82_134 & 17:29:27.82 & $-$83:26:50.4 & $\dots$ & $13.390$ & $12.955$ & $1.554$ & $13.427$ & $75.5$ & $3.6$ & $76.4$ & $1.4$ & $0.1211$ & $0.0146$ & $8.2576$ & $0.9956$ & $6.7981$ & $0.6747$ & $0.0993$ & $6.4546$ & $0.4730$ & $0.0733$ & $6.7242$ & $0.8998$ & $0.1338$ & $-2.4014$ & $0.0149$ & $-0.1020$ & $0.0178$ & $-0.1134$ & $4508$ & $58$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4508$ & $58$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.030$ & $0.125$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-3.030$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J173003.57$-$665747.6 & 5813130899624861056 & 404021550 & 20110627_1712m68_094 & 17:30:03.57 & $-$66:57:47.6 & $\dots$ & $13.088$ & $12.717$ & $1.397$ & $13.106$ & $-52.3$ & $0.9$ & $-51.5$ & $0.5$ & $0.2194$ & $0.0121$ & $4.5579$ & $0.2514$ & $4.0750$ & $0.2009$ & $0.0493$ & $4.2792$ & $0.2240$ & $0.0523$ & $3.8960$ & $0.2961$ & $0.0760$ & $0.5639$ & $0.0074$ & $-4.2282$ & $0.0091$ & $0.0412$ & $4460$ & $52$ & $4322$ & $77$ & $\dots$ & $\dots$ & $4460$ & $52$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.908$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.177$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J173140.68$-$572323.5 & 5919195804190339584 & 371041194 & 20110823_1726m56_016 & 17:31:40.68 & $-$57:23:23.5 & $\dots$ & $12.917$ & $12.550$ & $1.409$ & $12.945$ & $3.5$ & $0.8$ & $4.1$ & $0.7$ & $0.2004$ & $0.0128$ & $4.9900$ & $0.3187$ & $4.4170$ & $0.2497$ & $0.0565$ & $4.6805$ & $0.2839$ & $0.0607$ & $4.5361$ & $0.3568$ & $0.0787$ & $-1.1310$ & $0.0118$ & $-12.8393$ & $0.0115$ & $-0.1688$ & $4476$ & $52$ & $4640$ & $77$ & $\dots$ & $\dots$ & $4476$ & $52$ & $2.140$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.881$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.643$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J173208.50$-$560706.0 & 5919773112211278208 & 370918808 & 20120718_1726m56_118 & 17:32:08.50 & $-$56:07:06.0 & NTTE & $12.488$ & $12.183$ & $1.352$ & $12.549$ & $-36.5$ & $1.1$ & $-40.1$ & $1.3$ & $0.1901$ & $0.0134$ & $5.2604$ & $0.3708$ & $4.6275$ & $0.2869$ & $0.0620$ & $4.9229$ & $0.3881$ & $0.0788$ & $5.0539$ & $0.4180$ & $0.0827$ & $-7.5440$ & $0.0139$ & $-14.9000$ & $0.0118$ & $-0.2567$ & $4816$ & $80$ & $4579$ & $92$ & $4847$ & $102$ & $4785$ & $59$ & $2.158$ & $0.470$ & $1.480$ & $0.207$ & $1.480$ & $0.207$ & $-3.013$ & $0.151$ & $-1.690$ & $0.160$ & $-2.805$ & $0.180$ & $-3.220$ & $0.122$ & $0.114$ & $0.122$ & $0.524$ & $5.941$ & D & $0.962$ & I & $0.100$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J173245.17$-$542752.1 & 5921463680056651008 & 370612229 & 20110406_1726m56_082 & 17:32:45.17 & $-$54:27:52.1 & $\dots$ & $12.226$ & $11.911$ & $1.258$ & $12.233$ & $-22.9$ & $0.6$ & $-25.3$ & $2.0$ & $0.5972$ & $0.0150$ & $1.6745$ & $0.0421$ & $1.6046$ & $0.0386$ & $0.0241$ & $1.6046$ & $0.0368$ & $0.0229$ & $1.5885$ & $0.0444$ & $0.0280$ & $-3.9180$ & $0.0154$ & $-7.5934$ & $0.0133$ & $-0.1187$ & $5024$ & $55$ & $4813$ & $77$ & $\dots$ & $\dots$ & $5024$ & $55$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.112$ & $-1.403$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.393$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J173322.80$-$573908.0 & 5919154606862667776 & 371107062 & 20120510_1726m56_058 & 17:33:22.80 & $-$57:39:08.0 & NTTE & $11.803$ & $11.433$ & $1.469$ & $11.859$ & $113.8$ & $0.5$ & $113.3$ & $0.6$ & $0.2489$ & $0.0243$ & $4.0177$ & $0.3922$ & $3.6377$ & $0.3216$ & $0.0884$ & $3.4309$ & $0.2698$ & $0.0786$ & $3.6622$ & $0.3226$ & $0.0881$ & $-12.8224$ & $0.0208$ & $-1.0038$ & $0.0201$ & $-0.0727$ & $4434$ & $50$ & $4451$ & $68$ & $4487$ & $47$ & $4382$ & $52$ & $1.279$ & $0.150$ & $1.104$ & $0.012$ & $1.104$ & $0.012$ & $-1.857$ & $0.064$ & $-1.532$ & $0.140$ & $-1.924$ & $0.024$ & $-1.790$ & $0.104$ & $-0.659$ & $0.112$ & $-0.009$ & $6.564$ & D & $0.991$ & I & $0.459$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $103$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J173346.93$-$633003.5 & 5910070510512532224 & 403808843 & 20050806_1746m63_030 & 17:33:46.93 & $-$63:30:03.5 & $\dots$ & $13.213$ & $13.047$ & $0.860$ & $13.212$ & $-29.6$ & $2.9$ & $\dots$ & $\dots$ & $2.4423$ & $0.0160$ & $0.4095$ & $0.0027$ & $0.4051$ & $0.0026$ & $0.0065$ & $0.4040$ & $0.0027$ & $0.0067$ & $0.4049$ & $0.0050$ & $0.0123$ & $-2.7079$ & $0.0100$ & $-23.0597$ & $0.0114$ & $-0.2193$ & $5769$ & $67$ & $5342$ & $136$ & $\dots$ & $\dots$ & $5769$ & $67$ & $4.090$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.877$ & $0.138$ & $-0.756$ & $0.190$ & $\dots$ & $\dots$ & $-0.877$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.528$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J173356.93$-$012453.4 & 4370487428250990464 & 201892278 & 20050811_1734m00_004 & 17:33:56.93 & $-$01:24:53.4 & $\dots$ & $12.683$ & $12.165$ & $1.610$ & $12.669$ & $-151.4$ & $0.7$ & $-142.9$ & $1.4$ & $0.5581$ & $0.0167$ & $1.7918$ & $0.0536$ & $1.7120$ & $0.0489$ & $0.0286$ & $1.7586$ & $0.0504$ & $0.0287$ & $1.8177$ & $0.0379$ & $0.0208$ & $-7.4437$ & $0.0168$ & $4.2444$ & $0.0134$ & $0.0512$ & $4492$ & $52$ & $4501$ & $77$ & $\dots$ & $\dots$ & $4492$ & $52$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.700$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.039$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J173502.18$-$570641.5 & 5919288090145765248 & 371083629 & 20120718_1726m56_107 & 17:35:02.18 & $-$57:06:41.5 & $\dots$ & $12.767$ & $12.387$ & $1.346$ & $12.751$ & $1.2$ & $3.2$ & $-15.7$ & $7.5$ & $0.5576$ & $0.0132$ & $1.7934$ & $0.0425$ & $1.7135$ & $0.0388$ & $0.0226$ & $1.7617$ & $0.0459$ & $0.0261$ & $1.7948$ & $0.0711$ & $0.0396$ & $1.0053$ & $0.0137$ & $-2.5166$ & $0.0121$ & $-0.2168$ & $4591$ & $53$ & $4886$ & $95$ & $\dots$ & $\dots$ & $4591$ & $53$ & $4.137$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $-0.281$ & $0.100$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.477$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J173517.28$-$634513.6 & 5910014675936618496 & 403815799 & 20100723_1738m64_055 & 17:35:17.28 & $-$63:45:13.6 & $\dots$ & $10.142$ & $9.870$ & $1.338$ & $10.229$ & $-1.6$ & $1.1$ & $-2.0$ & $0.2$ & $0.9567$ & $0.0133$ & $1.0453$ & $0.0145$ & $1.0176$ & $0.0138$ & $0.0135$ & $1.0199$ & $0.0127$ & $0.0125$ & $1.0141$ & $0.0216$ & $0.0213$ & $-3.1208$ & $0.0087$ & $-10.5147$ & $0.0097$ & $-0.1827$ & $4560$ & $52$ & $4600$ & $55$ & $\dots$ & $\dots$ & $4560$ & $52$ & $1.697$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $-0.303$ & $0.080$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.050$ & $0.054$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J173548.64$-$625029.1 & 5910444310109703424 & 373064674 & 20050724_1746m63_050 & 17:35:48.64 & $-$62:50:29.1 & $\dots$ & $12.937$ & $12.805$ & $0.711$ & $12.926$ & $-12.8$ & $2.1$ & $\dots$ & $\dots$ & $1.7223$ & $0.0189$ & $0.5806$ & $0.0064$ & $0.5720$ & $0.0062$ & $0.0108$ & $0.5730$ & $0.0052$ & $0.0090$ & $0.5729$ & $0.0128$ & $0.0223$ & $-5.8979$ & $0.0114$ & $-18.4310$ & $0.0118$ & $-0.3120$ & $6208$ & $69$ & $6447$ & $116$ & $\dots$ & $\dots$ & $6208$ & $69$ & $4.363$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.965$ & $0.137$ & $-0.546$ & $0.120$ & $\dots$ & $\dots$ & $-0.965$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.450$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J173600.10$-$514530.0 & 5922161461936784384 & 364091137 & 20110602_1744m52a_056 & 17:36:00.10 & $-$51:45:30.0 & NTTE & $12.228$ & $11.854$ & $1.362$ & $12.225$ & $-123.3$ & $1.5$ & $-120.0$ & $1.8$ & $0.3607$ & $0.0140$ & $2.7724$ & $0.1076$ & $2.5860$ & $0.0936$ & $0.0362$ & $2.5969$ & $0.0842$ & $0.0324$ & $2.5741$ & $0.1366$ & $0.0530$ & $1.9481$ & $0.0157$ & $-20.6027$ & $0.0111$ & $-0.2733$ & $4862$ & $62$ & $4708$ & $92$ & $4826$ & $61$ & $4899$ & $64$ & $0.996$ & $0.470$ & $1.012$ & $0.129$ & $1.012$ & $0.129$ & $-2.356$ & $0.088$ & $-2.122$ & $0.160$ & $-2.332$ & $0.003$ & $-2.380$ & $0.172$ & $0.109$ & $0.114$ & $0.749$ & $6.823$ & D & $0.993$ & C & $0.348$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J173600.43$-$590333.3 & 5912892372750217216 & 372216107 & 20100828_1726m56_138 & 17:36:00.43 & $-$59:03:33.3 & $\dots$ & $10.436$ & $10.558$ & $0.879$ & $10.730$ & $3.0$ & $2.2$ & $\dots$ & $\dots$ & $5.6736$ & $0.0773$ & $0.1763$ & $0.0024$ & $0.1755$ & $0.0024$ & $0.0136$ & $0.1753$ & $0.0022$ & $0.0127$ & $\dots$ & $\dots$ & $\dots$ & $-59.9219$ & $0.0514$ & $-72.7288$ & $0.0564$ & $0.5148$ & $5744$ & $84$ & $5067$ & $94$ & $\dots$ & $\dots$ & $5744$ & $84$ & $2.918$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.099$ & $0.210$ & $-0.882$ & $0.180$ & $\dots$ & $\dots$ & $-1.099$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.117$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J173605.56$-$680158.5 & 5810768598885828864 & 404096149 & 20120819_1712m68_104 & 17:36:05.56 & $-$68:01:58.5 & $\dots$ & $11.201$ & $10.899$ & $1.321$ & $11.250$ & $-17.0$ & $2.2$ & $-16.2$ & $0.6$ & $1.0017$ & $0.0139$ & $0.9983$ & $0.0139$ & $0.9730$ & $0.0132$ & $0.0135$ & $0.9770$ & $0.0140$ & $0.0143$ & $0.9668$ & $0.0187$ & $0.0193$ & $-9.0055$ & $0.0085$ & $-19.2655$ & $0.0123$ & $0.0431$ & $4639$ & $52$ & $4553$ & $77$ & $\dots$ & $\dots$ & $4639$ & $52$ & $1.843$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.924$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.464$ & $0.467$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J173644.17$-$631457.4 & 5910054430154557440 & 373068854 & 20120820_1738m64_013 & 17:36:44.17 & $-$63:14:57.4 & $\dots$ & $12.216$ & $11.727$ & $1.465$ & $12.151$ & $-22.5$ & $1.0$ & $-20.7$ & $0.5$ & $0.2973$ & $0.0164$ & $3.3636$ & $0.1855$ & $3.0931$ & $0.1569$ & $0.0507$ & $3.1273$ & $0.1433$ & $0.0458$ & $3.1691$ & $0.0389$ & $0.0123$ & $2.6708$ & $0.0106$ & $-14.4575$ & $0.0122$ & $-0.2509$ & $4334$ & $51$ & $4426$ & $77$ & $\dots$ & $\dots$ & $4334$ & $51$ & $1.298$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.876$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.286$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J173738.68$-$800548.4 & 5775993588713416704 & 408566193 & 20050729_1646m82_096 & 17:37:38.68 & $-$80:05:48.4 & $\dots$ & $12.725$ & $12.493$ & $1.085$ & $12.740$ & $128.5$ & $3.6$ & $121.1$ & $1.2$ & $0.4569$ & $0.0099$ & $2.1887$ & $0.0474$ & $2.0708$ & $0.0425$ & $0.0205$ & $2.1136$ & $0.0432$ & $0.0204$ & $2.2195$ & $0.1068$ & $0.0481$ & $3.6751$ & $0.0089$ & $-17.7896$ & $0.0110$ & $0.0724$ & $5305$ & $55$ & $4844$ & $119$ & $\dots$ & $\dots$ & $5305$ & $55$ & $3.658$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $0.146$ & $0.140$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J173756.45$-$652725.9 & 5813734016103287680 & 403886789 & 20120412_1738m64_138 & 17:37:56.45 & $-$65:27:25.9 & $\dots$ & $11.734$ & $11.496$ & $1.126$ & $11.760$ & $-9.8$ & $1.2$ & $-10.0$ & $0.7$ & $0.6696$ & $0.0157$ & $1.4934$ & $0.0350$ & $1.4376$ & $0.0324$ & $0.0226$ & $1.4468$ & $0.0366$ & $0.0253$ & $1.4697$ & $0.0349$ & $0.0237$ & $-4.0441$ & $0.0108$ & $-9.3472$ & $0.0120$ & $-0.1864$ & $4998$ & $53$ & $4881$ & $77$ & $\dots$ & $\dots$ & $4998$ & $53$ & $1.715$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.850$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J173807.23$-$815921.0 & 5774261651741009024 & 408631987 & 20080624_1637m81_127 & 17:38:07.23 & $-$81:59:21.0 & $\dots$ & $11.664$ & $11.444$ & $1.117$ & $11.705$ & $72.4$ & $8.8$ & $61.2$ & $0.7$ & $0.7486$ & $0.0124$ & $1.3358$ & $0.0221$ & $1.2910$ & $0.0207$ & $0.0160$ & $1.3038$ & $0.0190$ & $0.0146$ & $1.3014$ & $0.0327$ & $0.0251$ & $5.4900$ & $0.0154$ & $-3.9321$ & $0.0169$ & $-0.3682$ & $5264$ & $54$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5264$ & $54$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $0.662$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J173820.70$-$643250.3 & 5909861289761481344 & 403846643 & 20120412_1738m64_137 & 17:38:20.70 & $-$64:32:50.3 & $\dots$ & $11.434$ & $11.192$ & $1.062$ & $11.430$ & $-104.2$ & $0.9$ & $-104.4$ & $0.4$ & $1.1095$ & $0.0199$ & $0.9013$ & $0.0162$ & $0.8807$ & $0.0154$ & $0.0175$ & $0.8797$ & $0.0135$ & $0.0153$ & $0.8603$ & $0.0159$ & $0.0185$ & $-4.7268$ & $0.0132$ & $-28.6849$ & $0.0140$ & $-0.2204$ & $5160$ & $54$ & $5152$ & $94$ & $\dots$ & $\dots$ & $5160$ & $54$ & $2.823$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $-0.820$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J173836.40$-$535829.0 & 5921376578117781760 & 370589064 & 20110510_1744m52_012 & 17:38:36.40 & $-$53:58:29.0 & NTTE & $11.051$ & $10.727$ & $1.392$ & $11.113$ & $19.2$ & $0.6$ & $19.8$ & $0.5$ & $0.3856$ & $0.0120$ & $2.5934$ & $0.0807$ & $2.4295$ & $0.0708$ & $0.0292$ & $2.4205$ & $0.0832$ & $0.0344$ & $2.4243$ & $0.1095$ & $0.0452$ & $3.2034$ & $0.0122$ & $-17.5929$ & $0.0105$ & $-0.1551$ & $4760$ & $73$ & $4658$ & $51$ & $4773$ & $89$ & $4746$ & $56$ & $1.336$ & $0.210$ & $0.969$ & $0.080$ & $0.969$ & $0.080$ & $-2.491$ & $0.128$ & $-1.939$ & $0.140$ & $-2.451$ & $0.137$ & $-2.530$ & $0.119$ & $-0.570$ & $0.124$ & $0.190$ & $6.129$ & D & $0.994$ & I & $0.285$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $96$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J173842.75$-$572748.5 & 5919077641048292096 & 371683869 & 20120521_1726m56_121 & 17:38:42.75 & $-$57:27:48.5 & $\dots$ & $12.894$ & $12.557$ & $1.346$ & $12.920$ & $-281.8$ & $1.0$ & $-281.7$ & $3.4$ & $0.1041$ & $0.0127$ & $9.6061$ & $1.1719$ & $7.6864$ & $0.7503$ & $0.0976$ & $8.3764$ & $0.7473$ & $0.0892$ & $8.0688$ & $0.6116$ & $0.0758$ & $-1.9901$ & $0.0118$ & $-9.8172$ & $0.0109$ & $-0.1842$ & $4613$ & $52$ & $4491$ & $77$ & $\dots$ & $\dots$ & $4613$ & $52$ & $1.148$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.104$ & $-1.122$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J173848.49$-$603425.7 & 5912271801511976192 & 372990679 & 20100806_1757m59_033 & 17:38:48.49 & $-$60:34:25.7 & $\dots$ & $9.877$ & $9.477$ & $1.108$ & $9.734$ & $96.1$ & $0.9$ & $94.9$ & $0.3$ & $1.7670$ & $0.0125$ & $0.5659$ & $0.0040$ & $0.5577$ & $0.0039$ & $0.0070$ & $0.5589$ & $0.0036$ & $0.0065$ & $0.5605$ & $0.0060$ & $0.0107$ & $-7.1933$ & $0.0099$ & $-23.9200$ & $0.0099$ & $0.3101$ & $5066$ & $53$ & $5120$ & $63$ & $\dots$ & $\dots$ & $5066$ & $53$ & $2.406$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.752$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.205$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J173904.22$-$535009.5 & 5921382045628109312 & 370581736 & 20110510_1744m52_017 & 17:39:04.22 & $-$53:50:09.5 & $\dots$ & $11.465$ & $11.205$ & $1.395$ & $11.593$ & $4.0$ & $1.2$ & $-1.9$ & $2.3$ & $0.9466$ & $0.0159$ & $1.0564$ & $0.0177$ & $1.0282$ & $0.0168$ & $0.0163$ & $1.0345$ & $0.0168$ & $0.0163$ & $1.0554$ & $0.0298$ & $0.0282$ & $0.3772$ & $0.0161$ & $-11.8421$ & $0.0133$ & $-0.0924$ & $4678$ & $54$ & $4716$ & $51$ & $\dots$ & $\dots$ & $4678$ & $54$ & $3.163$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.112$ & $-0.157$ & $0.090$ & $\dots$ & $\dots$ & $-0.980$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.031$ & $0.064$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J174006.82$-$610212.9 & 5912245962988846592 & 372996877 & 20100902_1757m59_026 & 17:40:06.82 & $-$61:02:12.9 & SOAR & $10.283$ & $9.969$ & $1.165$ & $10.249$ & $262.4$ & $0.5$ & $249.3$ & $5.9$ & $0.8377$ & $0.0166$ & $1.1937$ & $0.0237$ & $1.1578$ & $0.0223$ & $0.0192$ & $1.1693$ & $0.0188$ & $0.0161$ & $1.1524$ & $0.0425$ & $0.0368$ & $-2.8419$ & $0.0133$ & $-51.2681$ & $0.0137$ & $0.2827$ & $5043$ & $61$ & $4722$ & $51$ & $5127$ & $67$ & $4958$ & $55$ & $1.475$ & $0.210$ & $2.123$ & $0.199$ & $2.123$ & $0.199$ & $-2.296$ & $0.131$ & $-2.004$ & $0.140$ & $-2.252$ & $0.155$ & $-2.340$ & $0.106$ & $0.460$ & $0.105$ & $0.480$ & $6.614$ & D & $0.992$ & I & $0.238$ & $0.155$ & $0.401$ & $0.033$ & $0.401$ & $0.033$ & D & $0.988$ & $106$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J174037.70$-$585647.0 & 5912859662278432000 & 372801520 & 20110406_1726m56_137 & 17:40:37.70 & $-$58:56:47.0 & NTTE & $11.611$ & $11.697$ & $1.358$ & $12.067$ & $92.5$ & $0.5$ & $94.3$ & $1.3$ & $0.2599$ & $0.0200$ & $3.8476$ & $0.2961$ & $3.4977$ & $0.2447$ & $0.0700$ & $3.3868$ & $0.1941$ & $0.0573$ & $3.5367$ & $0.2372$ & $0.0671$ & $-3.5523$ & $0.0156$ & $-7.6318$ & $0.0160$ & $0.3908$ & $4716$ & $90$ & $4663$ & $51$ & $4716$ & $90$ & $6504$ & $68$ & $1.669$ & $0.210$ & $1.468$ & $0.380$ & $1.468$ & $0.380$ & $-1.953$ & $0.005$ & $-1.662$ & $0.140$ & $-1.953$ & $0.005$ & $0.210$ & $0.134$ & $-0.153$ & $0.102$ & $0.317$ & $6.794$ & D & $0.995$ & I & $0.466$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $77$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J174057.40$-$533947.0 & 5921751030547464960 & 371156737 & 20100704_1744m52_012 & 17:40:57.40 & $-$53:39:47.0 & NTTE & $11.094$ & $10.560$ & $1.505$ & $11.006$ & $23.0$ & $0.6$ & $\dots$ & $\dots$ & $0.3986$ & $0.0119$ & $2.5088$ & $0.0749$ & $2.3552$ & $0.0660$ & $0.0280$ & $2.3262$ & $0.0604$ & $0.0260$ & $2.4412$ & $0.0050$ & $0.0021$ & $3.2362$ & $0.0133$ & $-18.0093$ & $0.0110$ & $-0.3530$ & $4617$ & $47$ & $4048$ & $86$ & $4672$ & $41$ & $4562$ & $54$ & $4.432$ & $0.180$ & $0.748$ & $0.285$ & $0.748$ & $0.285$ & $-2.427$ & $0.054$ & $-1.893$ & $0.130$ & $-2.454$ & $0.002$ & $-2.400$ & $0.106$ & $-0.463$ & $0.083$ & $0.287$ & $6.290$ & D & $0.992$ & I & $0.651$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $69$ & RAVE DR6 & Average & NOMAD-1 & STARHORSE & RAVE DR6\\
J174109.10$-$533915.0 & 5921750652602232192 & 371158556 & 20110510_1744m52_053 & 17:41:09.10 & $-$53:39:15.0 & NTTE & $11.095$ & $10.765$ & $1.470$ & $11.192$ & $15.2$ & $0.5$ & $14.7$ & $0.2$ & $0.4202$ & $0.0139$ & $2.3798$ & $0.0787$ & $2.2411$ & $0.0698$ & $0.0312$ & $2.1922$ & $0.0790$ & $0.0361$ & $2.4454$ & $0.0035$ & $0.0014$ & $3.5970$ & $0.0157$ & $-17.4134$ & $0.0121$ & $-0.3040$ & $4648$ & $68$ & $4611$ & $51$ & $4669$ & $81$ & $4627$ & $54$ & $1.110$ & $0.210$ & $0.675$ & $0.354$ & $0.675$ & $0.354$ & $-2.349$ & $0.134$ & $-1.650$ & $0.140$ & $-2.317$ & $0.156$ & $-2.380$ & $0.112$ & $-0.322$ & $0.109$ & $0.418$ & $6.499$ & D & $0.997$ & I & $0.074$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $102$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J174136.55$-$020534.4 & 4369453371926697600 & 201832655 & 20050811_1734m00_138 & 17:41:36.55 & $-$02:05:34.4 & $\dots$ & $12.890$ & $12.361$ & $1.750$ & $12.947$ & $26.1$ & $0.9$ & $27.9$ & $0.8$ & $0.4322$ & $0.0128$ & $2.3137$ & $0.0685$ & $2.1825$ & $0.0610$ & $0.0279$ & $2.2800$ & $0.0732$ & $0.0321$ & $2.3403$ & $0.1511$ & $0.0646$ & $-2.1202$ & $0.0138$ & $-5.9745$ & $0.0103$ & $0.3826$ & $4393$ & $52$ & $4449$ & $77$ & $\dots$ & $\dots$ & $4393$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $-0.637$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.186$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J174145.10$-$533142.0 & 5921729727509662720 & 371140076 & 20110602_1744m52a_016 & 17:41:45.10 & $-$53:31:42.0 & NTTE & $12.339$ & $12.013$ & $1.213$ & $12.314$ & $21.4$ & $0.8$ & $\dots$ & $\dots$ & $0.3801$ & $0.0141$ & $2.6309$ & $0.0976$ & $2.4624$ & $0.0855$ & $0.0347$ & $2.5087$ & $0.0815$ & $0.0325$ & $2.4370$ & $0.0022$ & $0.0009$ & $3.1133$ & $0.0177$ & $-17.8332$ & $0.0140$ & $-0.2497$ & $5263$ & $73$ & $4771$ & $92$ & $5323$ & $88$ & $5204$ & $58$ & $1.091$ & $0.470$ & $2.285$ & $0.624$ & $2.285$ & $0.624$ & $-2.340$ & $0.136$ & $-2.014$ & $0.160$ & $-2.289$ & $0.155$ & $-2.390$ & $0.117$ & $-0.484$ & $0.133$ & $-0.474$ & $5.616$ & D & $0.800$ & I & $0.105$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J174148.40$-$534035.0 & 5921704954138315008 & 371163162 & 20110510_1744m52_011 & 17:41:48.40 & $-$53:40:35.0 & NTTE & $10.770$ & $10.310$ & $1.569$ & $10.791$ & $20.3$ & $0.5$ & $20.2$ & $1.4$ & $0.3741$ & $0.0157$ & $2.6731$ & $0.1122$ & $2.4994$ & $0.0981$ & $0.0392$ & $2.4754$ & $0.0988$ & $0.0399$ & $2.4377$ & $0.0028$ & $0.0011$ & $3.1390$ & $0.0172$ & $-17.5581$ & $0.0150$ & $-0.4280$ & $4530$ & $57$ & $4553$ & $51$ & $4579$ & $59$ & $4482$ & $54$ & $1.091$ & $0.210$ & $0.591$ & $0.161$ & $0.591$ & $0.161$ & $-2.540$ & $0.101$ & $-1.682$ & $0.140$ & $-2.529$ & $0.090$ & $-2.550$ & $0.112$ & $-0.328$ & $0.116$ & $0.422$ & $6.312$ & D & $0.993$ & I & $0.144$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $92$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J174205.49$-$564348.4 & 5919461950418921344 & 371664272 & 20110823_1726m56_110 & 17:42:05.49 & $-$56:43:48.4 & $\dots$ & $12.743$ & $12.452$ & $1.196$ & $12.746$ & $-11.0$ & $2.1$ & $-2.9$ & $0.7$ & $0.6686$ & $0.0179$ & $1.4957$ & $0.0400$ & $1.4397$ & $0.0371$ & $0.0258$ & $1.4633$ & $0.0401$ & $0.0274$ & $1.4874$ & $0.0369$ & $0.0248$ & $-10.6998$ & $0.0151$ & $-20.2743$ & $0.0151$ & $-0.2786$ & $4966$ & $53$ & $5170$ & $160$ & $\dots$ & $\dots$ & $4966$ & $53$ & $3.658$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.053$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.129$ & $0.304$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J174238.12$-$691610.6 & 5810551647193014016 & 404188919 & 20110525_1712m68_119 & 17:42:38.12 & $-$69:16:10.6 & $\dots$ & $12.941$ & $12.713$ & $1.141$ & $12.983$ & $-8.2$ & $7.5$ & $-21.9$ & $2.1$ & $1.1035$ & $0.2462$ & $0.9062$ & $0.2022$ & $0.8853$ & $0.1930$ & $0.2180$ & $1.0391$ & $0.3085$ & $0.2969$ & $1.4135$ & $0.8409$ & $0.5949$ & $-23.1686$ & $0.1676$ & $-44.6144$ & $0.2207$ & $0.0038$ & $5003$ & $54$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5003$ & $54$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.117$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J174351.10$-$535933.0 & 5921684136450078592 & 371182971 & 20110603_1744m52_150 & 17:43:51.10 & $-$53:59:33.0 & NTTE & $12.023$ & $11.732$ & $1.172$ & $12.016$ & $23.2$ & $0.7$ & $23.1$ & $0.7$ & $0.3905$ & $0.0151$ & $2.5608$ & $0.0990$ & $2.4010$ & $0.0870$ & $0.0363$ & $2.3841$ & $0.0741$ & $0.0311$ & $2.3186$ & $0.0962$ & $0.0415$ & $3.3741$ & $0.0163$ & $-17.4239$ & $0.0128$ & $-0.3113$ & $5118$ & $48$ & $4653$ & $92$ & $5091$ & $34$ & $5146$ & $62$ & $0.891$ & $0.470$ & $0.979$ & $0.028$ & $0.979$ & $0.028$ & $-2.549$ & $0.076$ & $-2.573$ & $0.160$ & $-2.548$ & $0.011$ & $-2.550$ & $0.141$ & $-0.477$ & $0.116$ & $0.273$ & $6.154$ & D & $0.921$ & I & $0.497$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J174410.19$-$563640.3 & 5918808977951344640 & 371627390 & 20110429_1726m56_111 & 17:44:10.19 & $-$56:36:40.3 & $\dots$ & $12.210$ & $11.700$ & $1.587$ & $12.190$ & $117.2$ & $2.5$ & $116.0$ & $1.0$ & $0.1571$ & $0.0144$ & $6.3654$ & $0.5835$ & $5.4615$ & $0.4295$ & $0.0786$ & $5.3257$ & $0.6074$ & $0.1140$ & $\dots$ & $\dots$ & $\dots$ & $-11.5129$ & $0.0150$ & $-11.5981$ & $0.0128$ & $-0.0919$ & $4277$ & $53$ & $3994$ & $95$ & $\dots$ & $\dots$ & $4277$ & $53$ & $4.554$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.100$ & $0.110$ & $-0.518$ & $0.100$ & $\dots$ & $\dots$ & $-2.100$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J174503.96$-$814539.7 & 5774244952908368512 & 408626477 & 20100325_1637m81_121 & 17:45:03.96 & $-$81:45:39.7 & GEMS & $13.052$ & $12.772$ & $1.260$ & $13.095$ & $155.7$ & $1.1$ & $\dots$ & $\dots$ & $0.5728$ & $0.0117$ & $1.7458$ & $0.0357$ & $1.6700$ & $0.0326$ & $0.0195$ & $1.7025$ & $0.0310$ & $0.0182$ & $1.6216$ & $0.0140$ & $0.0086$ & $6.6530$ & $0.0127$ & $-4.4341$ & $0.0125$ & $-0.1659$ & $5082$ & $49$ & $4577$ & $92$ & $5154$ & $44$ & $5009$ & $54$ & $1.540$ & $0.470$ & $2.334$ & $0.330$ & $2.334$ & $0.330$ & $-1.675$ & $0.102$ & $-1.951$ & $0.160$ & $-1.689$ & $0.100$ & $-1.660$ & $0.104$ & $0.119$ & $0.116$ & $0.139$ & $6.894$ & D & $1.000$ & I & $0.743$ & $0.267$ & $0.298$ & $0.042$ & $0.298$ & $0.042$ & D & $0.996$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J174506.03$-$663851.4 & 5812769572605471872 & 404121851 & 20050717_1720m68_101 & 17:45:06.03 & $-$66:38:51.4 & $\dots$ & $13.734$ & $13.451$ & $1.401$ & $13.842$ & $246.3$ & $4.4$ & $\dots$ & $\dots$ & $0.0744$ & $0.0133$ & $13.4409$ & $2.4027$ & $9.9602$ & $1.3194$ & $0.1325$ & $8.5161$ & $0.8622$ & $0.1012$ & $7.3372$ & $0.7978$ & $0.1087$ & $-6.3550$ & $0.0103$ & $-9.5438$ & $0.0125$ & $-0.0029$ & $4505$ & $64$ & $3955$ & $95$ & $\dots$ & $\dots$ & $4505$ & $64$ & $4.501$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.830$ & $0.224$ & $-0.607$ & $0.100$ & $\dots$ & $\dots$ & $-1.830$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J174643.80$-$564026.0 & 5918799047986972288 & 371640369 & 20110406_1726m56_112 & 17:46:43.80 & $-$56:40:26.0 & NTTE & $12.153$ & $11.600$ & $1.742$ & $12.181$ & $-40.3$ & $0.5$ & $-42.2$ & $1.4$ & $0.1044$ & $0.0166$ & $9.5785$ & $1.5230$ & $7.6687$ & $0.9762$ & $0.1273$ & $7.8734$ & $1.5312$ & $0.1945$ & $7.7341$ & $1.1443$ & $0.1479$ & $1.0088$ & $0.0159$ & $-3.0865$ & $0.0146$ & $-0.1506$ & $4216$ & $51$ & $4300$ & $68$ & $4216$ & $51$ & $4029$ & $56$ & $0.786$ & $0.150$ & $0.308$ & $0.250$ & $0.308$ & $0.250$ & $-2.637$ & $0.074$ & $-1.524$ & $0.140$ & $-2.637$ & $0.074$ & $-1.620$ & $0.119$ & $-0.875$ & $0.102$ & $-0.105$ & $5.688$ & D & $0.793$ & I & $0.061$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $75$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J174739.18$-$663823.4 & 5812778334339265152 & 404128080 & 20120412_1738m64_144 & 17:47:39.18 & $-$66:38:23.4 & $\dots$ & $11.766$ & $11.581$ & $1.238$ & $11.893$ & $-24.3$ & $2.0$ & $-36.1$ & $5.4$ & $0.8996$ & $0.0606$ & $1.1116$ & $0.0749$ & $1.0804$ & $0.0707$ & $0.0655$ & $1.0834$ & $0.0818$ & $0.0755$ & $1.2193$ & $0.1922$ & $0.1576$ & $-1.9902$ & $0.0442$ & $-9.3864$ & $0.0468$ & $-0.1186$ & $4804$ & $53$ & $4860$ & $49$ & $\dots$ & $\dots$ & $4804$ & $53$ & $3.180$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $0.489$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.205$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J174834.05$-$614607.3 & 5911402324031188736 & 373115018 & 20120810_1757m59_064 & 17:48:34.05 & $-$61:46:07.3 & $\dots$ & $12.643$ & $12.302$ & $1.317$ & $12.652$ & $78.2$ & $1.6$ & $77.3$ & $0.6$ & $0.2316$ & $0.0135$ & $4.3178$ & $0.2517$ & $3.8820$ & $0.2034$ & $0.0524$ & $4.0323$ & $0.2512$ & $0.0623$ & $4.3070$ & $0.3658$ & $0.0849$ & $-7.6924$ & $0.0076$ & $-19.3454$ & $0.0085$ & $-0.3852$ & $4692$ & $53$ & $4796$ & $77$ & $\dots$ & $\dots$ & $4692$ & $53$ & $1.706$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.106$ & $-1.203$ & $0.170$ & $\dots$ & $\dots$ & $-1.780$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.389$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J174835.20$-$624534.3 & 5909750655707471488 & 373160729 & 20110830_1738m64_089 & 17:48:35.20 & $-$62:45:34.3 & $\dots$ & $12.210$ & $11.784$ & $1.495$ & $12.224$ & $-26.1$ & $0.6$ & $-25.9$ & $0.4$ & $0.3041$ & $0.0170$ & $3.2884$ & $0.1838$ & $3.0294$ & $0.1560$ & $0.0515$ & $3.0286$ & $0.1582$ & $0.0522$ & $3.0527$ & $0.2695$ & $0.0883$ & $-11.1761$ & $0.0108$ & $-15.5978$ & $0.0117$ & $-0.0493$ & $4327$ & $51$ & $4367$ & $77$ & $\dots$ & $\dots$ & $4327$ & $51$ & $1.678$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-0.934$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.538$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J174838.29$-$632645.4 & 5909616240409296896 & 403910808 & 20050806_1746m63_083 & 17:48:38.29 & $-$63:26:45.4 & $\dots$ & $13.195$ & $12.873$ & $1.271$ & $13.201$ & $-6.0$ & $1.3$ & $-6.8$ & $1.0$ & $0.3747$ & $0.0152$ & $2.6688$ & $0.1083$ & $2.4956$ & $0.0947$ & $0.0379$ & $2.5717$ & $0.0907$ & $0.0353$ & $2.9232$ & $0.2108$ & $0.0721$ & $-8.2552$ & $0.0099$ & $-5.0959$ & $0.0111$ & $-0.1152$ & $4709$ & $52$ & $4665$ & $77$ & $\dots$ & $\dots$ & $4709$ & $52$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.993$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.541$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J174938.05$-$651554.8 & 5908852148545821184 & 403964606 & 20050806_1746m63_148 & 17:49:38.05 & $-$65:15:54.8 & $\dots$ & $13.180$ & $12.957$ & $1.170$ & $13.240$ & $-30.8$ & $0.9$ & $-27.1$ & $1.9$ & $1.4141$ & $0.0170$ & $0.7072$ & $0.0085$ & $0.6944$ & $0.0082$ & $0.0118$ & $0.6971$ & $0.0084$ & $0.0121$ & $\dots$ & $\dots$ & $\dots$ & $14.5563$ & $0.0128$ & $-17.8751$ & $0.0152$ & $-0.0223$ & $5002$ & $127$ & $5404$ & $76$ & $\dots$ & $\dots$ & $5002$ & $127$ & $3.868$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.650$ & $0.311$ & $0.306$ & $0.100$ & $\dots$ & $\dots$ & $-2.650$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.079$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J175004.21$-$744004.0 & 5802968972631444736 & 405247239 & 20100717_1801m72_004 & 17:50:04.21 & $-$74:40:04.0 & $\dots$ & $10.451$ & $10.190$ & $1.186$ & $10.480$ & $180.1$ & $1.0$ & $178.2$ & $0.5$ & $1.5061$ & $0.0132$ & $0.6640$ & $0.0058$ & $0.6527$ & $0.0056$ & $0.0086$ & $0.6569$ & $0.0056$ & $0.0085$ & $0.6495$ & $0.0043$ & $0.0066$ & $-53.8769$ & $0.0116$ & $-36.2849$ & $0.0156$ & $0.2550$ & $4874$ & $53$ & $4942$ & $77$ & $\dots$ & $\dots$ & $4874$ & $53$ & $2.900$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $-0.949$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.533$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J175126.26$-$603028.8 & 5911677682973216512 & 372962779 & 20050806_1746m63_078 & 17:51:26.26 & $-$60:30:28.8 & $\dots$ & $11.865$ & $11.731$ & $1.061$ & $11.968$ & $85.7$ & $2.4$ & $87.3$ & $0.7$ & $0.6340$ & $0.0170$ & $1.5773$ & $0.0423$ & $1.5152$ & $0.0390$ & $0.0258$ & $1.5250$ & $0.0382$ & $0.0250$ & $1.5049$ & $0.0638$ & $0.0424$ & $-4.3144$ & $0.0114$ & $-5.4031$ & $0.0132$ & $0.3611$ & $5193$ & $56$ & $5403$ & $74$ & $\dots$ & $\dots$ & $5193$ & $56$ & $2.711$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.119$ & $-0.646$ & $0.110$ & $\dots$ & $\dots$ & $-1.160$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J175159.80$-$475131.0 & 5948006754062604928 & 362888392 & 20100906_1759m48_042 & 17:51:59.80 & $-$47:51:31.0 & NTTE & $10.925$ & $10.424$ & $1.658$ & $10.955$ & $59.5$ & $0.4$ & $60.6$ & $1.4$ & $0.2515$ & $0.0191$ & $3.9761$ & $0.3020$ & $3.6036$ & $0.2480$ & $0.0688$ & $3.4975$ & $0.2121$ & $0.0606$ & $3.2198$ & $0.1587$ & $0.0493$ & $-2.2690$ & $0.0178$ & $-16.7839$ & $0.0130$ & $0.0425$ & $4498$ & $136$ & $4245$ & $51$ & $4498$ & $136$ & $4220$ & $66$ & $0.996$ & $0.210$ & $0.154$ & $0.019$ & $0.154$ & $0.019$ & $-2.490$ & $0.106$ & $-1.569$ & $0.140$ & $-2.601$ & $0.106$ & $-2.030$ & $0.251$ & $-0.288$ & $0.172$ & $0.452$ & $6.392$ & D & $0.990$ & I & $0.188$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $87$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J175217.09$-$591619.3 & 5917859691397640192 & 372923512 & 20100806_1757m59_061 & 17:52:17.09 & $-$59:16:19.3 & $\dots$ & $10.657$ & $10.312$ & $1.312$ & $10.659$ & $40.6$ & $1.0$ & $45.6$ & $0.4$ & $1.1094$ & $0.0140$ & $0.9014$ & $0.0114$ & $0.8807$ & $0.0109$ & $0.0123$ & $0.8812$ & $0.0114$ & $0.0130$ & $0.8723$ & $0.0139$ & $0.0160$ & $1.4556$ & $0.0126$ & $-21.6179$ & $0.0116$ & $-0.1080$ & $4664$ & $52$ & $4593$ & $68$ & $\dots$ & $\dots$ & $4664$ & $52$ & $1.457$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.855$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.117$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $110$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J175254.27$-$782402.5 & 5776623368358032000 & 408443683 & 20050630_1746m76_143 & 17:52:54.27 & $-$78:24:02.5 & $\dots$ & $12.182$ & $11.836$ & $1.270$ & $12.164$ & $69.4$ & $0.8$ & $69.0$ & $1.1$ & $0.4906$ & $0.0104$ & $2.0383$ & $0.0432$ & $1.9357$ & $0.0390$ & $0.0201$ & $1.9592$ & $0.0383$ & $0.0195$ & $1.9254$ & $0.0677$ & $0.0352$ & $-10.8193$ & $0.0098$ & $-31.2156$ & $0.0113$ & $0.0802$ & $4899$ & $53$ & $4960$ & $77$ & $\dots$ & $\dots$ & $4899$ & $53$ & $2.309$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.103$ & $-1.085$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J175312.69$-$705344.7 & 5809842913170628736 & 404965746 & 20100717_1801m72_064 & 17:53:12.69 & $-$70:53:44.7 & $\dots$ & $10.571$ & $10.159$ & $1.490$ & $10.596$ & $-11.6$ & $1.0$ & $-11.4$ & $0.3$ & $0.6557$ & $0.0117$ & $1.5251$ & $0.0272$ & $1.4669$ & $0.0252$ & $0.0172$ & $1.4805$ & $0.0272$ & $0.0183$ & $1.4188$ & $0.0160$ & $0.0113$ & $-1.8893$ & $0.0083$ & $-22.5167$ & $0.0112$ & $0.0331$ & $4297$ & $51$ & $4296$ & $77$ & $\dots$ & $\dots$ & $4297$ & $51$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.869$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.317$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J175318.20$-$582817.3 & 5918003040226875648 & 372915391 & 20120810_1757m59_012 & 17:53:18.20 & $-$58:28:17.3 & $\dots$ & $12.722$ & $12.415$ & $1.223$ & $12.721$ & $162.8$ & $1.6$ & $159.0$ & $1.4$ & $0.3397$ & $0.0130$ & $2.9438$ & $0.1127$ & $2.7345$ & $0.0972$ & $0.0355$ & $2.7018$ & $0.0788$ & $0.0292$ & $2.7172$ & $0.1280$ & $0.0471$ & $-2.1236$ & $0.0128$ & $1.5395$ & $0.0116$ & $-0.0342$ & $4864$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4864$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.117$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.490$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J175324.27$-$722839.6 & 5803625690312340224 & 405018507 & 20110423_1801m72_022 & 17:53:24.27 & $-$72:28:39.6 & $\dots$ & $10.932$ & $10.543$ & $1.445$ & $10.956$ & $35.1$ & $1.1$ & $33.2$ & $10.5$ & $1.7170$ & $0.0150$ & $0.5824$ & $0.0051$ & $0.5737$ & $0.0049$ & $0.0086$ & $0.5752$ & $0.0047$ & $0.0082$ & $0.5770$ & $0.0088$ & $0.0152$ & $-8.2176$ & $0.0104$ & $2.7070$ & $0.0144$ & $-0.0203$ & $4392$ & $53$ & $4600$ & $49$ & $\dots$ & $\dots$ & $4392$ & $53$ & $3.536$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.106$ & $0.560$ & $0.090$ & $\dots$ & $\dots$ & $-1.370$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.059$ & $0.075$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J175600.42$-$530644.3 & 5944963129757771136 & 365149190 & 20100901_1744m52_122 & 17:56:00.42 & $-$53:06:44.3 & $\dots$ & $10.295$ & $9.854$ & $1.478$ & $10.284$ & $-166.1$ & $0.4$ & $-165.5$ & $0.2$ & $0.6273$ & $0.0190$ & $1.5941$ & $0.0483$ & $1.5307$ & $0.0445$ & $0.0291$ & $1.5127$ & $0.0407$ & $0.0269$ & $1.4765$ & $0.0436$ & $0.0295$ & $-18.9209$ & $0.0199$ & $-42.7178$ & $0.0159$ & $-0.2934$ & $4438$ & $52$ & $4468$ & $68$ & $\dots$ & $\dots$ & $4438$ & $52$ & $1.242$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $-0.989$ & $0.140$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $109$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J175718.60$-$835358.0 & 5773623900636966400 & $\dots$ & 20060604_1852m84_041 & 17:57:18.60 & $-$83:53:58.0 & SOAR & $12.488$ & $11.965$ & $1.671$ & $12.504$ & $106.3$ & $0.4$ & $107.1$ & $0.7$ & $0.1043$ & $0.0103$ & $9.5877$ & $0.9468$ & $7.6746$ & $0.6067$ & $0.0790$ & $8.9257$ & $0.9465$ & $0.1060$ & $6.4829$ & $0.3001$ & $0.0463$ & $-0.8463$ & $0.0131$ & $-6.4397$ & $0.0112$ & $0.0429$ & $4405$ & $67$ & $4506$ & $92$ & $4405$ & $67$ & $\dots$ & $\dots$ & $1.233$ & $0.470$ & $0.393$ & $0.061$ & $0.393$ & $0.061$ & $-2.561$ & $0.085$ & $-2.011$ & $0.160$ & $-2.561$ & $0.085$ & $\dots$ & $\dots$ & $-0.504$ & $0.129$ & $0.246$ & $6.115$ & D & $0.779$ & I & $0.655$ & $0.269$ & $0.168$ & $0.040$ & $0.168$ & $0.040$ & D & $0.964$ & $70$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J175759.90$-$633760.0 & 5909467256583935488 & $\dots$ & 20100723_1738m64_104 & 17:57:59.90 & $-$63:37:60.0 & NTTE & $8.145$ & $6.446$ & $3.028$ & $8.011$ & $-52.0$ & $4.3$ & $-54.6$ & $0.2$ & $1.8476$ & $0.0347$ & $0.5412$ & $0.0102$ & $0.5337$ & $0.0099$ & $0.0185$ & $0.5277$ & $0.0096$ & $0.0181$ & $0.5379$ & $0.0128$ & $0.0238$ & $-0.6722$ & $0.0183$ & $-21.7822$ & $0.0212$ & $-0.1280$ & $\dots$ & $\dots$ & $4501$ & $51$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1.559$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.960$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.861$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $87$ & RAVE DR6 & $\dots$ & NOMAD-1 & STARHORSE & RAVE DR6\\
J175801.43$-$653054.3 & 5908868366341830784 & 403990519 & 20120412_1738m64_128 & 17:58:01.43 & $-$65:30:54.3 & $\dots$ & $11.894$ & $11.552$ & $1.258$ & $11.874$ & $-11.7$ & $1.0$ & $1.0$ & $16.2$ & $0.7937$ & $0.0149$ & $1.2599$ & $0.0237$ & $1.2200$ & $0.0222$ & $0.0182$ & $1.2307$ & $0.0233$ & $0.0189$ & $1.2213$ & $0.0230$ & $0.0189$ & $10.4087$ & $0.0106$ & $1.0566$ & $0.0120$ & $-0.0692$ & $4716$ & $59$ & $4522$ & $77$ & $\dots$ & $\dots$ & $4716$ & $59$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.135$ & $-0.719$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.112$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J175805.40$-$630700.9 & 5910982933361619072 & 373190855 & 20110830_1738m64_101 & 17:58:05.40 & $-$63:07:00.9 & $\dots$ & $12.181$ & $11.828$ & $1.417$ & $12.227$ & $-0.3$ & $0.9$ & $-0.1$ & $0.4$ & $0.3111$ & $0.0156$ & $3.2144$ & $0.1612$ & $2.9665$ & $0.1373$ & $0.0463$ & $3.0215$ & $0.1877$ & $0.0621$ & $2.8752$ & $0.0509$ & $0.0177$ & $2.4864$ & $0.0092$ & $-1.9108$ & $0.0106$ & $-0.0461$ & $4442$ & $52$ & $4594$ & $77$ & $\dots$ & $\dots$ & $4442$ & $52$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.114$ & $-0.876$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.401$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J175830.42$-$641657.4 & 5909328237081286656 & 403951195 & 20120412_1738m64_109 & 17:58:30.42 & $-$64:16:57.4 & $\dots$ & $11.998$ & $11.626$ & $1.444$ & $12.039$ & $69.4$ & $0.9$ & $69.8$ & $0.5$ & $0.2162$ & $0.0166$ & $4.6253$ & $0.3551$ & $4.1288$ & $0.2830$ & $0.0685$ & $4.0286$ & $0.2553$ & $0.0634$ & $3.9668$ & $0.2784$ & $0.0702$ & $-4.8077$ & $0.0103$ & $-15.8349$ & $0.0123$ & $-0.0769$ & $4359$ & $52$ & $4537$ & $77$ & $\dots$ & $\dots$ & $4359$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.108$ & $-0.852$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.513$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J175927.05$-$472324.8 & 5953804577634557696 & 363046770 & 20100910_1759m48_060 & 17:59:27.05 & $-$47:23:24.8 & $\dots$ & $11.003$ & $10.300$ & $1.612$ & $10.804$ & $345.3$ & $0.5$ & $345.1$ & $0.8$ & $0.2906$ & $0.0184$ & $3.4412$ & $0.2179$ & $3.1586$ & $0.1836$ & $0.0581$ & $3.1286$ & $0.1534$ & $0.0490$ & $2.9109$ & $0.2704$ & $0.0929$ & $-7.2280$ & $0.0171$ & $-2.7697$ & $0.0126$ & $-0.2055$ & $4264$ & $52$ & $4496$ & $68$ & $\dots$ & $\dots$ & $4264$ & $52$ & $1.373$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $-1.307$ & $0.140$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J175937.29$-$633720.0 & 5909464748322949376 & 403940597 & 20050808_1746m63_120 & 17:59:37.29 & $-$63:37:20.0 & $\dots$ & $12.081$ & $12.260$ & $0.683$ & $12.373$ & $-9.0$ & $1.1$ & $-10.9$ & $1.8$ & $1.9300$ & $0.0312$ & $0.5181$ & $0.0084$ & $0.5112$ & $0.0082$ & $0.0160$ & $0.5097$ & $0.0079$ & $0.0155$ & $0.5128$ & $0.0138$ & $0.0268$ & $3.2040$ & $0.0197$ & $-15.4368$ & $0.0224$ & $-0.0229$ & $6310$ & $70$ & $6629$ & $116$ & $\dots$ & $\dots$ & $6310$ & $70$ & $4.440$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.873$ & $0.175$ & $-0.540$ & $0.120$ & $\dots$ & $\dots$ & $-0.873$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J180030.30$-$474248.5 & 6719394390925437952 & 473570596 & 20120721_1759m48_018 & 18:00:30.30 & $-$47:42:48.5 & $\dots$ & $12.905$ & $12.522$ & $1.353$ & $12.890$ & $8.9$ & $0.8$ & $10.0$ & $1.0$ & $0.1933$ & $0.0139$ & $5.1733$ & $0.3720$ & $4.5600$ & $0.2890$ & $0.0634$ & $4.7157$ & $0.3124$ & $0.0662$ & $4.2889$ & $0.1634$ & $0.0381$ & $1.7108$ & $0.0149$ & $-3.0592$ & $0.0116$ & $0.0297$ & $4745$ & $54$ & $4580$ & $77$ & $\dots$ & $\dots$ & $4745$ & $54$ & $1.623$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.950$ & $0.104$ & $-1.520$ & $0.170$ & $\dots$ & $\dots$ & $-1.950$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.537$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J180135.28$-$530934.8 & 6701659199643888000 & 477031356 & 20110510_1744m52_119 & 18:01:35.28 & $-$53:09:34.8 & $\dots$ & $11.227$ & $10.860$ & $1.333$ & $11.217$ & $-25.4$ & $0.6$ & $-22.4$ & $0.5$ & $0.5755$ & $0.0141$ & $1.7376$ & $0.0426$ & $1.6625$ & $0.0390$ & $0.0234$ & $1.6667$ & $0.0430$ & $0.0258$ & $1.6715$ & $0.0647$ & $0.0387$ & $5.1644$ & $0.0148$ & $-16.1729$ & $0.0131$ & $-0.0338$ & $4728$ & $52$ & $4663$ & $68$ & $\dots$ & $\dots$ & $4728$ & $52$ & $1.788$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $-1.157$ & $0.140$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J180136.04$-$503654.0 & 6705934307004094080 & 474640031 & 20100910_1759m48_149 & 18:01:36.04 & $-$50:36:54.0 & $\dots$ & $10.063$ & $9.650$ & $1.396$ & $10.039$ & $36.2$ & $1.1$ & $41.5$ & $0.4$ & $1.8758$ & $0.0154$ & $0.5331$ & $0.0044$ & $0.5258$ & $0.0043$ & $0.0081$ & $0.5267$ & $0.0043$ & $0.0081$ & $0.5255$ & $0.0067$ & $0.0128$ & $-2.2225$ & $0.0144$ & $-5.0661$ & $0.0118$ & $0.1118$ & $4634$ & $55$ & $4628$ & $55$ & $\dots$ & $\dots$ & $4634$ & $55$ & $1.345$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $-0.364$ & $0.080$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.251$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J180212.02$-$680508.4 & 6435999529467307264 & 482249274 & 20110521_1820m67_024 & 18:02:12.02 & $-$68:05:08.4 & $\dots$ & $11.818$ & $11.587$ & $1.293$ & $11.925$ & $-23.4$ & $0.6$ & $-23.1$ & $0.3$ & $0.6170$ & $0.0199$ & $1.6207$ & $0.0523$ & $1.5552$ & $0.0481$ & $0.0309$ & $1.5593$ & $0.0459$ & $0.0294$ & $1.4953$ & $0.0532$ & $0.0356$ & $-3.3843$ & $0.0106$ & $-13.0445$ & $0.0170$ & $0.0345$ & $4663$ & $52$ & $4443$ & $77$ & $\dots$ & $\dots$ & $4663$ & $52$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.927$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.231$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J180223.59$-$643905.7 & 6630432114839470848 & 482073327 & 20050724_1746m63_133 & 18:02:23.59 & $-$64:39:05.7 & $\dots$ & $13.153$ & $12.872$ & $1.395$ & $13.260$ & $-53.6$ & $1.8$ & $-54.4$ & $1.0$ & $0.4690$ & $0.0149$ & $2.1322$ & $0.0677$ & $2.0202$ & $0.0608$ & $0.0301$ & $2.0850$ & $0.0563$ & $0.0270$ & $2.0397$ & $0.0462$ & $0.0227$ & $-5.2142$ & $0.0104$ & $-7.1303$ & $0.0113$ & $0.0756$ & $4455$ & $54$ & $4684$ & $102$ & $\dots$ & $\dots$ & $4455$ & $54$ & $2.832$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.131$ & $0.343$ & $0.100$ & $\dots$ & $\dots$ & $-1.030$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.258$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J180242.30$-$440443.0 & 6723961693523895808 & 203074355 & 20100830_1812m43_034 & 18:02:42.30 & $-$44:04:43.0 & NTTE & $12.632$ & $12.215$ & $1.447$ & $12.630$ & $-225.8$ & $1.8$ & $-226.1$ & $2.2$ & $0.2354$ & $0.0145$ & $4.2481$ & $0.2617$ & $3.8256$ & $0.2122$ & $0.0555$ & $4.0011$ & $0.2128$ & $0.0532$ & $3.9184$ & $0.5715$ & $0.1459$ & $-12.6960$ & $0.0149$ & $-17.6506$ & $0.0107$ & $0.0947$ & $4463$ & $139$ & $4959$ & $87$ & $4463$ & $139$ & $4540$ & $52$ & $3.683$ & $0.170$ & $0.732$ & $0.094$ & $0.732$ & $0.094$ & $-2.749$ & $0.011$ & $-1.527$ & $0.160$ & $-2.749$ & $0.011$ & $-1.300$ & $0.106$ & $0.279$ & $0.118$ & $0.919$ & $6.600$ & D & $0.978$ & C & $0.663$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J180306.10$-$172450.0 & 4144159625532737152 & $\dots$ & 20090912_1809m19_066 & 18:03:06.10 & $-$17:24:50.0 & KPNR & $7.706$ & $7.526$ & $0.232$ & $7.561$ & $-39.6$ & $27.8$ & $\dots$ & $\dots$ & $2.1156$ & $0.0341$ & $0.4727$ & $0.0076$ & $0.4669$ & $0.0074$ & $0.0159$ & $0.4637$ & $0.0065$ & $0.0141$ & $0.4685$ & $0.0139$ & $0.0297$ & $-0.5463$ & $0.0328$ & $-4.0567$ & $0.0261$ & $0.1971$ & $\dots$ & $\dots$ & $7881$ & $185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.909$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.933$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.157$ & $128$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J180322.57$-$454837.5 & 6720554169542669952 & 473194932 & 20100906_1759m48_080 & 18:03:22.57 & $-$45:48:37.5 & $\dots$ & $11.299$ & $10.759$ & $1.677$ & $11.301$ & $42.3$ & $0.7$ & $35.4$ & $3.5$ & $0.4533$ & $0.0166$ & $2.2060$ & $0.0808$ & $2.0864$ & $0.0723$ & $0.0346$ & $2.0484$ & $0.0755$ & $0.0368$ & $1.9916$ & $0.0322$ & $0.0162$ & $-1.7929$ & $0.0171$ & $1.1384$ & $0.0129$ & $0.2772$ & $4415$ & $52$ & $4366$ & $77$ & $\dots$ & $\dots$ & $4415$ & $52$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $-1.273$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J180427.84$-$850109.7 & 6346774504465993856 & 484973209 & 20100512_1852m84_022 & 18:04:27.84 & $-$85:01:09.7 & $\dots$ & $12.154$ & $11.792$ & $1.292$ & $12.130$ & $232.0$ & $1.2$ & $232.3$ & $0.6$ & $0.5290$ & $0.0119$ & $1.8904$ & $0.0425$ & $1.8018$ & $0.0386$ & $0.0214$ & $1.8266$ & $0.0357$ & $0.0196$ & $1.7583$ & $0.0577$ & $0.0328$ & $-8.3185$ & $0.0153$ & $-11.4986$ & $0.0144$ & $-0.0391$ & $4848$ & $54$ & $4653$ & $92$ & $\dots$ & $\dots$ & $4848$ & $54$ & $0.670$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $-1.646$ & $0.160$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.153$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J180447.54$-$494520.5 & 6706184853923891968 & 474594201 & 20110703_1759m48_145 & 18:04:47.54 & $-$49:45:20.5 & $\dots$ & $11.988$ & $11.605$ & $1.516$ & $12.056$ & $-72.5$ & $1.2$ & $-54.9$ & $8.0$ & $0.7239$ & $0.0166$ & $1.3814$ & $0.0317$ & $1.3335$ & $0.0295$ & $0.0221$ & $1.3442$ & $0.0331$ & $0.0246$ & $1.2868$ & $0.0570$ & $0.0443$ & $-3.2294$ & $0.0169$ & $-10.0390$ & $0.0134$ & $0.0825$ & $4346$ & $62$ & $4652$ & $49$ & $\dots$ & $\dots$ & $4346$ & $62$ & $3.272$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.210$ & $0.371$ & $0.090$ & $\dots$ & $\dots$ & $-1.100$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.123$ & $0.089$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J180506.40$-$490758.0 & 6706278866473320192 & $\dots$ & 20100910_1759m48_135 & 18:05:06.40 & $-$49:07:58.0 & NTTE & $11.075$ & $10.586$ & $1.603$ & $11.085$ & $167.1$ & $2.5$ & $167.2$ & $0.8$ & $0.2349$ & $0.0170$ & $4.2571$ & $0.3081$ & $3.8329$ & $0.2497$ & $0.0652$ & $3.8013$ & $0.2142$ & $0.0563$ & $3.5674$ & $0.4195$ & $0.1176$ & $-3.0789$ & $0.0146$ & $-4.2936$ & $0.0120$ & $0.1546$ & $4557$ & $124$ & $3617$ & $92$ & $4557$ & $124$ & $\dots$ & $\dots$ & $4.432$ & $0.170$ & $0.607$ & $0.250$ & $0.607$ & $0.250$ & $-2.680$ & $0.001$ & $-4.264$ & $0.100$ & $-2.680$ & $0.001$ & $\dots$ & $\dots$ & $-0.427$ & $0.111$ & $0.323$ & $6.073$ & D & $0.991$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $77$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J180517.86$-$492746.1 & 6706255841143350656 & 474590371 & 20120721_1759m48_140 & 18:05:17.86 & $-$49:27:46.1 & $\dots$ & $12.637$ & $12.224$ & $1.466$ & $12.649$ & $68.7$ & $0.8$ & $73.8$ & $11.6$ & $0.3945$ & $0.0135$ & $2.5349$ & $0.0867$ & $2.3781$ & $0.0763$ & $0.0321$ & $2.4798$ & $0.0692$ & $0.0279$ & $2.5180$ & $0.1250$ & $0.0496$ & $1.3918$ & $0.0131$ & $-6.5065$ & $0.0102$ & $0.0804$ & $4466$ & $52$ & $4623$ & $65$ & $\dots$ & $\dots$ & $4466$ & $52$ & $3.371$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.380$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J180518.11$-$841934.6 & 6347054811210433920 & 484945837 & 20080726_1852m84_035 & 18:05:18.11 & $-$84:19:34.6 & $\dots$ & $11.765$ & $11.133$ & $1.558$ & $11.607$ & $20.8$ & $3.7$ & $-4.5$ & $8.2$ & $1.0676$ & $0.0130$ & $0.9367$ & $0.0114$ & $0.9144$ & $0.0109$ & $0.0119$ & $0.9246$ & $0.0101$ & $0.0109$ & $0.9256$ & $0.0211$ & $0.0227$ & $-4.0727$ & $0.0163$ & $-20.1933$ & $0.0153$ & $-0.0697$ & $4327$ & $54$ & $4510$ & $102$ & $\dots$ & $\dots$ & $4327$ & $54$ & $3.036$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.117$ & $0.724$ & $0.100$ & $\dots$ & $\dots$ & $-1.150$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.106$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J180518.31$-$461623.1 & 6719767262813277696 & 473305182 & 20100910_1759m48_083 & 18:05:18.31 & $-$46:16:23.1 & $\dots$ & $11.096$ & $10.638$ & $1.548$ & $11.107$ & $339.9$ & $0.6$ & $357.1$ & $0.3$ & $0.3236$ & $0.0175$ & $3.0902$ & $0.1671$ & $2.8604$ & $0.1432$ & $0.0501$ & $2.7487$ & $0.1414$ & $0.0515$ & $2.5782$ & $0.0902$ & $0.0350$ & $-2.7375$ & $0.0175$ & $-11.0119$ & $0.0136$ & $0.2235$ & $4392$ & $53$ & $4507$ & $68$ & $\dots$ & $\dots$ & $4392$ & $53$ & $1.072$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.230$ & $0.104$ & $-1.373$ & $0.140$ & $\dots$ & $\dots$ & $-2.230$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.342$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J180624.39$-$423842.5 & 6724386306846531072 & 203733778 & 20110902_1812m43_058 & 18:06:24.39 & $-$42:38:42.5 & $\dots$ & $12.507$ & $12.088$ & $1.577$ & $12.573$ & $-40.8$ & $1.1$ & $-42.2$ & $0.7$ & $0.2666$ & $0.1037$ & $3.7509$ & $1.4590$ & $3.4176$ & $1.2112$ & $0.3544$ & $3.0256$ & $0.6862$ & $0.2268$ & $3.6500$ & $1.0323$ & $0.2828$ & $2.8409$ & $0.0977$ & $-5.4164$ & $0.0787$ & $0.1958$ & $4276$ & $54$ & $4372$ & $65$ & $\dots$ & $\dots$ & $4276$ & $54$ & $1.924$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.141$ & $-0.571$ & $0.090$ & $\dots$ & $\dots$ & $-1.470$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J180706.35$-$434713.6 & 6724035704403417856 & 203120625 & 20110503_1812m43_049 & 18:07:06.35 & $-$43:47:13.6 & $\dots$ & $13.220$ & $10.706$ & $4.282$ & $13.506$ & $2.4$ & $2.7$ & $\dots$ & $\dots$ & $0.4970$ & $0.0835$ & $2.0121$ & $0.3380$ & $1.9120$ & $0.3053$ & $0.1597$ & $1.9680$ & $0.1922$ & $0.0977$ & $\dots$ & $\dots$ & $\dots$ & $3.1286$ & $0.0744$ & $-2.2892$ & $0.0647$ & $0.1951$ & $4588$ & $54$ & $3784$ & $86$ & $\dots$ & $\dots$ & $4588$ & $54$ & $4.043$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.950$ & $0.117$ & $-4.236$ & $0.130$ & $\dots$ & $\dots$ & $-1.950$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J180729.15$-$422622.3 & 6724398229679045760 & 203828475 & 20110504_1812m43_062 & 18:07:29.15 & $-$42:26:22.3 & $\dots$ & $11.796$ & $11.465$ & $1.319$ & $11.815$ & $-50.5$ & $0.7$ & $\dots$ & $\dots$ & $0.7271$ & $0.0166$ & $1.3753$ & $0.0314$ & $1.3278$ & $0.0293$ & $0.0220$ & $1.3374$ & $0.0306$ & $0.0229$ & $1.3386$ & $0.0380$ & $0.0284$ & $-0.3469$ & $0.0169$ & $-5.7249$ & $0.0127$ & $0.1579$ & $5438$ & $65$ & $4746$ & $49$ & $\dots$ & $\dots$ & $5438$ & $65$ & $2.406$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.172$ & $-0.124$ & $0.090$ & $\dots$ & $\dots$ & $-1.310$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.065$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J180804.69$-$434424.4 & 6724031473834166784 & 203209374 & 20120821_1812m43_033 & 18:08:04.69 & $-$43:44:24.4 & $\dots$ & $12.512$ & $12.252$ & $1.594$ & $12.746$ & $-162.7$ & $1.0$ & $\dots$ & $\dots$ & $0.1981$ & $0.0139$ & $5.0480$ & $0.3542$ & $4.4623$ & $0.2768$ & $0.0620$ & $4.8161$ & $0.2951$ & $0.0613$ & $5.0910$ & $0.3937$ & $0.0773$ & $0.4629$ & $0.0139$ & $-8.7292$ & $0.0106$ & $0.0416$ & $4308$ & $52$ & $4385$ & $77$ & $\dots$ & $\dots$ & $4308$ & $52$ & $0.757$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.110$ & $-1.355$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.153$ & $0.327$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J180811.49$-$802007.9 & 6363687673360520704 & 484567667 & 20060721_1859m79_026 & 18:08:11.49 & $-$80:20:07.9 & $\dots$ & $11.363$ & $10.942$ & $1.430$ & $11.348$ & $87.2$ & $0.9$ & $85.8$ & $0.3$ & $0.5224$ & $0.0128$ & $1.9142$ & $0.0469$ & $1.8235$ & $0.0426$ & $0.0233$ & $1.8320$ & $0.0515$ & $0.0281$ & $1.8541$ & $0.0664$ & $0.0358$ & $3.1270$ & $0.0123$ & $-41.5437$ & $0.0142$ & $-0.0528$ & $4639$ & $53$ & $4659$ & $77$ & $\dots$ & $\dots$ & $4639$ & $53$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.104$ & $-1.136$ & $0.170$ & $\dots$ & $\dots$ & $-1.530$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J180816.52$-$534228.8 & 6653441354160789632 & 477113796 & 20110702_1812m55a_066 & 18:08:16.52 & $-$53:42:28.8 & $\dots$ & $10.161$ & $9.784$ & $1.473$ & $10.212$ & $-178.0$ & $0.6$ & $-176.8$ & $0.6$ & $0.5116$ & $0.0196$ & $1.9547$ & $0.0749$ & $1.8601$ & $0.0678$ & $0.0365$ & $1.8651$ & $0.0725$ & $0.0389$ & $1.8151$ & $0.1097$ & $0.0604$ & $6.8236$ & $0.0188$ & $-36.4059$ & $0.0156$ & $0.1970$ & $4469$ & $52$ & $4480$ & $68$ & $\dots$ & $\dots$ & $4469$ & $52$ & $0.632$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.102$ & $-1.526$ & $0.140$ & $\dots$ & $\dots$ & $-1.770$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.088$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J180851.70$-$173028.0 & 4095979124715277440 & $\dots$ & 20090913_1810m19_074 & 18:08:51.70 & $-$17:30:28.0 & KPNR & $9.238$ & $9.235$ & $0.299$ & $9.277$ & $296.2$ & $43.3$ & $\dots$ & $\dots$ & $0.8559$ & $0.0742$ & $1.1684$ & $0.1013$ & $1.1339$ & $0.0954$ & $0.0841$ & $1.1331$ & $0.1066$ & $0.0941$ & $\dots$ & $\dots$ & $\dots$ & $3.7786$ & $0.0818$ & $-1.1555$ & $0.0625$ & $0.3360$ & $\dots$ & $\dots$ & $7649$ & $383$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.432$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.487$ & $0.410$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.957$ & $\dots$ & $0.487$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $-0.055$ & $55$ & RAVE DR6 & $\dots$ & APASS & BAILER-JONES & RAVE DR6\\
J180855.30$-$165938.0 & 4144072695344732544 & $\dots$ & 20090913_1810m19_075 & 18:08:55.30 & $-$16:59:38.0 & KPNR & $9.086$ & $9.034$ & $0.403$ & $9.090$ & $5.9$ & $34.6$ & $\dots$ & $\dots$ & $1.9780$ & $0.0638$ & $0.5056$ & $0.0163$ & $0.4990$ & $0.0159$ & $0.0318$ & $0.4971$ & $0.0145$ & $0.0291$ & $0.5124$ & $0.0259$ & $0.0506$ & $0.2538$ & $0.0731$ & $-4.3057$ & $0.0582$ & $0.3393$ & $\dots$ & $\dots$ & $7881$ & $185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.328$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.909$ & $\dots$ & $0.310$ & $0.352$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.932$ & $99$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J181047.50$-$652210.0 & 6629461727107239296 & 482119257 & 20050815_1833m66_044 & 18:10:47.50 & $-$65:22:10.0 & $\dots$ & $12.609$ & $12.517$ & $0.707$ & $12.637$ & $107.6$ & $11.2$ & $-20.5$ & $1.7$ & $2.2173$ & $0.0122$ & $0.4510$ & $0.0025$ & $0.4458$ & $0.0024$ & $0.0054$ & $0.4457$ & $0.0025$ & $0.0056$ & $0.4443$ & $0.0031$ & $0.0070$ & $33.2159$ & $0.0083$ & $4.7575$ & $0.0091$ & $0.0072$ & $6201$ & $68$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6201$ & $68$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.849$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.849$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181114.48$-$610628.3 & 6634319708779568384 & 478052769 & 20120810_1757m59_097 & 18:11:14.48 & $-$61:06:28.3 & $\dots$ & $12.574$ & $12.232$ & $1.396$ & $12.620$ & $81.0$ & $0.8$ & $80.4$ & $0.4$ & $0.3056$ & $0.0140$ & $3.2723$ & $0.1499$ & $3.0157$ & $0.1273$ & $0.0422$ & $3.1793$ & $0.1097$ & $0.0345$ & $3.1537$ & $0.3919$ & $0.1243$ & $-2.1481$ & $0.0102$ & $-6.7459$ & $0.0101$ & $-0.3222$ & $4523$ & $52$ & $4529$ & $77$ & $\dots$ & $\dots$ & $4523$ & $52$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-0.911$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.368$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181136.98$-$422114.5 & 6724736471262044800 & 203874279 & 20110504_1812m43_067 & 18:11:36.98 & $-$42:21:14.5 & $\dots$ & $11.531$ & $11.224$ & $1.267$ & $11.550$ & $-143.6$ & $0.9$ & $-144.7$ & $0.6$ & $0.8419$ & $0.0195$ & $1.1878$ & $0.0275$ & $1.1522$ & $0.0259$ & $0.0225$ & $1.1573$ & $0.0275$ & $0.0238$ & $1.1688$ & $0.0451$ & $0.0386$ & $-16.2586$ & $0.0175$ & $-56.6233$ & $0.0140$ & $0.1118$ & $4866$ & $54$ & $4869$ & $77$ & $\dots$ & $\dots$ & $4866$ & $54$ & $2.122$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.112$ & $-0.919$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181143.20$-$153458.0 & 4145988486964493440 & $\dots$ & 20040925_1822m16_041 & 18:11:43.20 & $-$15:34:58.0 & KPNR & $8.786$ & $8.723$ & $0.336$ & $8.769$ & $2.4$ & $11.1$ & $\dots$ & $\dots$ & $0.5947$ & $0.0389$ & $1.6815$ & $0.1100$ & $1.6111$ & $0.1010$ & $0.0627$ & $1.5980$ & $0.0862$ & $0.0540$ & $1.9009$ & $0.3036$ & $0.1597$ & $-0.4317$ & $0.0356$ & $-1.6683$ & $0.0268$ & $0.1024$ & $\dots$ & $\dots$ & $6954$ & $383$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.432$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.985$ & $0.410$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & U & $-0.606$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $42$ & RAVE DR6 & $\dots$ & NOMAD-1 & STARHORSE & RAVE DR6\\
J181235.50$-$642741.0 & 6629746741137712768 & 482093726 & 20050807_1833m66_055 & 18:12:35.50 & $-$64:27:41.0 & GEMS & $12.810$ & $12.426$ & $1.464$ & $12.849$ & $216.2$ & $1.1$ & $210.2$ & $1.5$ & $0.1137$ & $0.0119$ & $8.7951$ & $0.9205$ & $7.1582$ & $0.6098$ & $0.0852$ & $8.0131$ & $0.8666$ & $0.1081$ & $7.3322$ & $0.1566$ & $0.0214$ & $-4.9368$ & $0.0083$ & $-12.9650$ & $0.0095$ & $0.1224$ & $4453$ & $72$ & $4601$ & $92$ & $4504$ & $90$ & $4401$ & $54$ & $1.345$ & $0.470$ & $1.099$ & $0.206$ & $1.099$ & $0.206$ & $-2.496$ & $0.112$ & $-1.740$ & $0.160$ & $-2.532$ & $0.109$ & $-2.460$ & $0.114$ & $-0.794$ & $0.127$ & $-0.044$ & $5.890$ & D & $0.994$ & I & $0.461$ & $0.282$ & $0.243$ & $0.057$ & $0.243$ & $0.057$ & D & $0.982$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J181256.20$-$151133.0 & 4146025187503963520 & $\dots$ & 20040925_1822m16_050 & 18:12:56.20 & $-$15:11:33.0 & KPNR & $8.187$ & $8.121$ & $0.219$ & $8.155$ & $320.1$ & $48.9$ & $\dots$ & $\dots$ & $0.6589$ & $0.0308$ & $1.5177$ & $0.0709$ & $1.4601$ & $0.0657$ & $0.0450$ & $1.4593$ & $0.0615$ & $0.0422$ & $\dots$ & $\dots$ & $\dots$ & $-0.1330$ & $0.0385$ & $-1.6671$ & $0.0271$ & $-0.0129$ & $\dots$ & $\dots$ & $7186$ & $383$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.432$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.278$ & $0.410$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & U & $-0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.445$ & $61$ & RAVE DR6 & $\dots$ & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J181322.05$-$420911.5 & 6724733756842931072 & 203886597 & 20110822_1812m43_075 & 18:13:22.05 & $-$42:09:11.5 & $\dots$ & $12.828$ & $12.546$ & $1.349$ & $12.911$ & $222.6$ & $0.8$ & $224.9$ & $0.3$ & $0.2550$ & $0.0139$ & $3.9216$ & $0.2138$ & $3.5587$ & $0.1760$ & $0.0495$ & $3.6957$ & $0.1788$ & $0.0484$ & $3.7782$ & $0.2131$ & $0.0564$ & $-10.4192$ & $0.0144$ & $-9.2691$ & $0.0113$ & $0.2850$ & $4625$ & $53$ & $4467$ & $77$ & $\dots$ & $\dots$ & $4625$ & $53$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.108$ & $-1.370$ & $0.170$ & $\dots$ & $\dots$ & $-1.650$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181337.30$-$152258.0 & 4145831462960654592 & $\dots$ & 20040925_1822m16_044 & 18:13:37.30 & $-$15:22:58.0 & KPNR & $10.045$ & $9.963$ & $0.352$ & $10.011$ & $1.0$ & $16.9$ & $\dots$ & $\dots$ & $0.6164$ & $0.0254$ & $1.6223$ & $0.0669$ & $1.5567$ & $0.0615$ & $0.0395$ & $1.5304$ & $0.0585$ & $0.0382$ & $1.4227$ & $0.0674$ & $0.0474$ & $2.8996$ & $0.0293$ & $-0.6720$ & $0.0202$ & $-0.1837$ & $\dots$ & $\dots$ & $7881$ & $383$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.432$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.711$ & $0.410$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & U & $0.007$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.543$ & $49$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J181354.51$-$391357.6 & 6727538812840346368 & 206389369 & 20110721_1824m39_039 & 18:13:54.51 & $-$39:13:57.6 & $\dots$ & $12.358$ & $11.914$ & $1.293$ & $12.252$ & $-102.0$ & $1.2$ & $-100.7$ & $3.1$ & $0.3618$ & $0.0190$ & $2.7640$ & $0.1451$ & $2.5786$ & $0.1263$ & $0.0490$ & $2.6012$ & $0.1272$ & $0.0489$ & $2.5600$ & $0.2295$ & $0.0896$ & $-0.9966$ & $0.0175$ & $0.9194$ & $0.0141$ & $0.2583$ & $4773$ & $53$ & $4930$ & $65$ & $\dots$ & $\dots$ & $4773$ & $53$ & $3.347$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $-0.648$ & $0.090$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181431.93$-$473535.3 & 6707579893658918144 & 473822758 & 20120721_1759m48_108 & 18:14:31.93 & $-$47:35:35.3 & $\dots$ & $12.693$ & $12.361$ & $1.243$ & $12.676$ & $-32.3$ & $1.2$ & $-35.8$ & $4.9$ & $0.4725$ & $0.0117$ & $2.1164$ & $0.0524$ & $2.0060$ & $0.0471$ & $0.0235$ & $2.0609$ & $0.0519$ & $0.0252$ & $2.0805$ & $0.0793$ & $0.0381$ & $6.8920$ & $0.0115$ & $-2.2318$ & $0.0096$ & $0.1982$ & $4856$ & $55$ & $4774$ & $65$ & $\dots$ & $\dots$ & $4856$ & $55$ & $2.220$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.125$ & $-0.604$ & $0.090$ & $\dots$ & $\dots$ & $-0.920$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.158$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181434.52$-$393753.7 & 6725838937841332352 & 206695974 & 20110905_1824m39_033 & 18:14:34.52 & $-$39:37:53.7 & $\dots$ & $12.450$ & $10.315$ & $3.664$ & $12.484$ & $-40.0$ & $2.4$ & $\dots$ & $\dots$ & $0.4004$ & $0.0398$ & $2.4975$ & $0.2483$ & $2.3452$ & $0.2189$ & $0.0933$ & $2.1307$ & $0.1613$ & $0.0757$ & $2.4104$ & $0.0481$ & $0.0200$ & $3.9422$ & $0.0378$ & $-1.6705$ & $0.0291$ & $0.1594$ & $5309$ & $72$ & $4060$ & $79$ & $\dots$ & $\dots$ & $5309$ & $72$ & $4.417$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.172$ & $-0.397$ & $0.090$ & $\dots$ & $\dots$ & $-1.710$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.259$ & $0.349$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J181541.96$-$410453.4 & 6724937372657051520 & 206399392 & 20110822_1812m43_078 & 18:15:41.96 & $-$41:04:53.4 & $\dots$ & $13.339$ & $12.898$ & $1.497$ & $13.339$ & $-291.2$ & $0.7$ & $-292.5$ & $1.5$ & $0.1470$ & $0.0173$ & $6.8027$ & $0.8006$ & $5.7803$ & $0.5780$ & $0.1000$ & $5.7194$ & $0.5171$ & $0.0904$ & $5.6010$ & $1.2077$ & $0.2156$ & $-1.6272$ & $0.0182$ & $-6.0690$ & $0.0136$ & $0.0985$ & $4376$ & $53$ & $4373$ & $77$ & $\dots$ & $\dots$ & $4376$ & $53$ & $0.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.125$ & $-1.133$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181602.00$-$403824.0 & 6724987537876108416 & 206424312 & 20120722_1824m39_021 & 18:16:02.00 & $-$40:38:24.0 & $\dots$ & $12.774$ & $12.330$ & $1.473$ & $12.758$ & $-54.7$ & $0.7$ & $-52.3$ & $1.5$ & $0.1493$ & $0.0142$ & $6.6979$ & $0.6370$ & $5.7045$ & $0.4621$ & $0.0810$ & $5.9643$ & $0.3437$ & $0.0576$ & $5.5849$ & $0.5268$ & $0.0943$ & $-0.2085$ & $0.0140$ & $-11.3488$ & $0.0112$ & $-0.0080$ & $4436$ & $53$ & $4476$ & $77$ & $\dots$ & $\dots$ & $4436$ & $53$ & $0.863$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.108$ & $-1.382$ & $0.170$ & $\dots$ & $\dots$ & $-1.960$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.202$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181604.35$-$400644.2 & 6725755752911009792 & 206499745 & 20120722_1824m39_028 & 18:16:04.35 & $-$40:06:44.2 & $\dots$ & $12.970$ & $12.632$ & $1.398$ & $13.022$ & $-64.1$ & $1.0$ & $-64.3$ & $0.3$ & $0.2780$ & $0.0140$ & $3.5971$ & $0.1812$ & $3.2895$ & $0.1515$ & $0.0461$ & $3.3974$ & $0.1575$ & $0.0464$ & $3.4119$ & $0.1912$ & $0.0560$ & $-1.2018$ & $0.0141$ & $-6.2197$ & $0.0111$ & $0.3593$ & $4538$ & $52$ & $4518$ & $77$ & $\dots$ & $\dots$ & $4538$ & $52$ & $1.475$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.875$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.261$ & $0.421$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181644.50$-$174906.0 & 4097177454952045568 & $\dots$ & 20040925_1822m16_014 & 18:16:44.50 & $-$17:49:06.0 & KPNR & $9.589$ & $9.531$ & $0.219$ & $9.565$ & $-107.1$ & $35.9$ & $\dots$ & $\dots$ & $0.6683$ & $0.0234$ & $1.4963$ & $0.0524$ & $1.4403$ & $0.0485$ & $0.0337$ & $1.4125$ & $0.0466$ & $0.0330$ & $\dots$ & $\dots$ & $\dots$ & $0.4535$ & $0.0252$ & $-2.7344$ & $0.0191$ & $0.0351$ & $\dots$ & $\dots$ & $7629$ & $383$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.043$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.124$ & $0.410$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & U & $0.674$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $-0.294$ & $42$ & RAVE DR6 & $\dots$ & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J181645.29$-$652506.3 & 6437316400796630656 & 482176949 & 20050807_1833m66_044 & 18:16:45.29 & $-$65:25:06.3 & $\dots$ & $12.746$ & $12.561$ & $1.079$ & $12.806$ & $-25.4$ & $1.2$ & $-22.9$ & $1.1$ & $0.4098$ & $0.0121$ & $2.4402$ & $0.0721$ & $2.2946$ & $0.0637$ & $0.0278$ & $2.3696$ & $0.0540$ & $0.0228$ & $2.4846$ & $0.0671$ & $0.0270$ & $-9.9823$ & $0.0088$ & $-3.8003$ & $0.0091$ & $-0.0527$ & $5141$ & $54$ & $4950$ & $77$ & $\dots$ & $\dots$ & $5141$ & $54$ & $2.309$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.987$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.567$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181707.73$-$625701.1 & 6630696027692069376 & 478150661 & 20120724_1834m62_032 & 18:17:07.73 & $-$62:57:01.1 & $\dots$ & $12.785$ & $12.218$ & $1.469$ & $12.644$ & $-21.1$ & $2.2$ & $-37.1$ & $1.2$ & $0.6232$ & $0.0130$ & $1.6046$ & $0.0335$ & $1.5404$ & $0.0308$ & $0.0200$ & $1.5936$ & $0.0320$ & $0.0201$ & $1.6017$ & $0.0510$ & $0.0318$ & $2.2742$ & $0.0078$ & $-10.1945$ & $0.0082$ & $0.0411$ & $4322$ & $56$ & $4600$ & $102$ & $\dots$ & $\dots$ & $4322$ & $56$ & $3.528$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.156$ & $0.682$ & $0.100$ & $\dots$ & $\dots$ & $-0.830$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.118$ & $0.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181728.87$-$651538.0 & 6437322826069450496 & 482176524 & 20050807_1833m66_048 & 18:17:28.87 & $-$65:15:38.0 & $\dots$ & $13.200$ & $13.429$ & $1.161$ & $13.708$ & $-25.3$ & $1.4$ & $\dots$ & $\dots$ & $2.5104$ & $0.0898$ & $0.3983$ & $0.0142$ & $0.3943$ & $0.0140$ & $0.0354$ & $0.3948$ & $0.0124$ & $0.0315$ & $\dots$ & $\dots$ & $\dots$ & $3.2151$ & $0.0667$ & $-29.1949$ & $0.0670$ & $0.0238$ & $4929$ & $79$ & $5230$ & $76$ & $\dots$ & $\dots$ & $4929$ & $79$ & $4.516$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.969$ & $0.133$ & $0.100$ & $0.100$ & $\dots$ & $\dots$ & $-0.969$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.166$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J181808.48$-$752911.3 & 6414386974854146176 & 482973140 & 20050630_1746m76_098 & 18:18:08.48 & $-$75:29:11.3 & $\dots$ & $12.845$ & $12.530$ & $1.238$ & $12.842$ & $8.5$ & $3.4$ & $10.0$ & $1.0$ & $2.1396$ & $0.0102$ & $0.4674$ & $0.0022$ & $0.4618$ & $0.0022$ & $0.0047$ & $0.4643$ & $0.0020$ & $0.0044$ & $0.4641$ & $0.0022$ & $0.0047$ & $21.1470$ & $0.0080$ & $-7.3565$ & $0.0106$ & $-0.0133$ & $5057$ & $53$ & $5080$ & $87$ & $\dots$ & $\dots$ & $5057$ & $53$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.379$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181816.88$-$634611.0 & 6629852981449266688 & 482138774 & 20120719_1834m62_055 & 18:18:16.88 & $-$63:46:11.0 & $\dots$ & $13.090$ & $12.846$ & $1.289$ & $13.182$ & $195.0$ & $1.3$ & $193.1$ & $0.6$ & $0.4520$ & $0.0141$ & $2.2124$ & $0.0690$ & $2.0921$ & $0.0617$ & $0.0295$ & $2.1384$ & $0.0581$ & $0.0272$ & $2.2158$ & $0.1561$ & $0.0704$ & $-10.5683$ & $0.0096$ & $1.4466$ & $0.0109$ & $0.2025$ & $4679$ & $53$ & $4805$ & $77$ & $\dots$ & $\dots$ & $4679$ & $53$ & $2.406$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $-0.705$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181824.30$-$383521.0 & 6727490296893442176 & 207962874 & 20110721_1824m39_053 & 18:18:24.30 & $-$38:35:21.0 & NTTE & $12.276$ & $11.841$ & $1.539$ & $12.305$ & $-156.8$ & $0.6$ & $-154.0$ & $0.7$ & $0.1105$ & $0.0186$ & $9.0498$ & $1.5233$ & $7.3260$ & $0.9983$ & $0.1363$ & $7.6900$ & $1.1749$ & $0.1528$ & $5.9754$ & $0.5349$ & $0.0895$ & $-1.3895$ & $0.0182$ & $-5.7533$ & $0.0143$ & $0.2772$ & $4486$ & $88$ & $4543$ & $92$ & $4596$ & $122$ & $4377$ & $53$ & $1.251$ & $0.470$ & $0.586$ & $0.020$ & $0.586$ & $0.020$ & $-2.420$ & $0.054$ & $-1.702$ & $0.160$ & $-2.390$ & $0.004$ & $-2.450$ & $0.104$ & $-0.428$ & $0.110$ & $0.322$ & $6.332$ & D & $0.982$ & I & $0.396$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J181836.14$-$561230.4 & 6649298424402121600 & 477470696 & 20120822_1812m55_087 & 18:18:36.14 & $-$56:12:30.4 & $\dots$ & $12.218$ & $11.921$ & $1.244$ & $12.237$ & $-9.6$ & $0.8$ & $-12.1$ & $1.7$ & $0.5322$ & $0.0195$ & $1.8790$ & $0.0688$ & $1.7915$ & $0.0626$ & $0.0349$ & $1.8092$ & $0.0564$ & $0.0312$ & $1.7372$ & $0.0923$ & $0.0532$ & $-2.1124$ & $0.0195$ & $-2.4624$ & $0.0176$ & $0.1996$ & $4877$ & $54$ & $4774$ & $77$ & $\dots$ & $\dots$ & $4877$ & $54$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $-0.948$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.198$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181844.80$-$435742.0 & 6721204423275467904 & 203473127 & 20110822_1812m43_134 & 18:18:44.80 & $-$43:57:42.0 & NTTE & $13.216$ & $12.672$ & $1.688$ & $13.221$ & $-211.4$ & $0.7$ & $-212.2$ & $0.3$ & $0.0888$ & $0.0174$ & $11.2613$ & $2.2066$ & $8.7108$ & $1.3203$ & $0.1516$ & $8.4244$ & $1.0419$ & $0.1237$ & $7.9343$ & $0.8117$ & $0.1023$ & $-1.9619$ & $0.0149$ & $-6.9336$ & $0.0117$ & $0.1391$ & $4330$ & $86$ & $4470$ & $92$ & $4330$ & $86$ & $4053$ & $65$ & $0.593$ & $0.470$ & $0.294$ & $0.124$ & $0.294$ & $0.124$ & $-2.692$ & $0.070$ & $-1.994$ & $0.160$ & $-2.692$ & $0.070$ & $-1.410$ & $0.255$ & $-0.655$ & $0.090$ & $0.105$ & $5.843$ & D & $0.951$ & I & $0.266$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $61$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J181844.95$-$391442.7 & 6727316642774921344 & 206828724 & 20120722_1824m39_038 & 18:18:44.95 & $-$39:14:42.7 & $\dots$ & $12.919$ & $12.472$ & $1.463$ & $12.895$ & $-39.5$ & $0.8$ & $-39.1$ & $0.8$ & $0.2605$ & $0.0141$ & $3.8388$ & $0.2078$ & $3.4904$ & $0.1718$ & $0.0492$ & $3.6449$ & $0.1932$ & $0.0530$ & $3.5699$ & $0.3329$ & $0.0933$ & $-1.0827$ & $0.0141$ & $-7.1226$ & $0.0110$ & $0.2023$ & $4446$ & $53$ & $4590$ & $77$ & $\dots$ & $\dots$ & $4446$ & $53$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.122$ & $-0.705$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.416$ & $0.373$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181845.93$-$513209.7 & 6702050591423302656 & 475486763 & 20120723_1826m50_026 & 18:18:45.93 & $-$51:32:09.7 & $\dots$ & $12.725$ & $12.436$ & $1.265$ & $12.761$ & $-9.8$ & $1.6$ & $-8.0$ & $1.1$ & $0.3367$ & $0.0119$ & $2.9700$ & $0.1050$ & $2.7571$ & $0.0905$ & $0.0328$ & $2.7949$ & $0.1106$ & $0.0396$ & $2.7762$ & $0.2133$ & $0.0768$ & $5.3345$ & $0.0130$ & $3.5911$ & $0.0119$ & $0.2877$ & $4803$ & $53$ & $5183$ & $94$ & $\dots$ & $\dots$ & $4803$ & $53$ & $3.313$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.103$ & $-1.038$ & $0.180$ & $\dots$ & $\dots$ & $-1.350$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181853.90$-$385005.4 & 6727472120588203776 & 207937704 & 20120722_1824m39_045 & 18:18:53.90 & $-$38:50:05.4 & $\dots$ & $12.840$ & $12.555$ & $1.388$ & $12.939$ & $-20.7$ & $0.9$ & $-20.9$ & $0.1$ & $0.5060$ & $0.0163$ & $1.9763$ & $0.0637$ & $1.8797$ & $0.0576$ & $0.0306$ & $1.9243$ & $0.0705$ & $0.0366$ & $1.9840$ & $0.1125$ & $0.0567$ & $1.2189$ & $0.0144$ & $-7.8456$ & $0.0113$ & $0.2889$ & $5032$ & $70$ & $4579$ & $49$ & $\dots$ & $\dots$ & $5032$ & $70$ & $2.616$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.251$ & $0.337$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.231$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181916.43$-$413009.2 & 6724701866682538752 & 204463997 & 20110902_1812m43_088 & 18:19:16.43 & $-$41:30:09.2 & $\dots$ & $12.570$ & $12.149$ & $1.358$ & $12.519$ & $-48.1$ & $0.9$ & $-47.1$ & $1.2$ & $0.1635$ & $0.0123$ & $6.1162$ & $0.4601$ & $5.2770$ & $0.3425$ & $0.0649$ & $5.7353$ & $0.3542$ & $0.0618$ & $4.8755$ & $0.6072$ & $0.1245$ & $-7.8420$ & $0.0127$ & $-7.4384$ & $0.0098$ & $0.1469$ & $4592$ & $53$ & $4523$ & $77$ & $\dots$ & $\dots$ & $4592$ & $53$ & $1.034$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.112$ & $-1.176$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J181928.40$-$151846.0 & 4098127712190306688 & $\dots$ & 20040925_1822m16_072 & 18:19:28.40 & $-$15:18:46.0 & KPNR & $10.454$ & $10.114$ & $1.223$ & $10.420$ & $-2.9$ & $42.6$ & $\dots$ & $\dots$ & $0.3475$ & $0.0173$ & $2.8777$ & $0.1433$ & $2.6774$ & $0.1240$ & $0.0463$ & $2.6081$ & $0.1014$ & $0.0389$ & $2.9659$ & $0.2289$ & $0.0772$ & $-0.9613$ & $0.0157$ & $-2.5659$ & $0.0133$ & $-0.0533$ & $\dots$ & $\dots$ & $5987$ & $90$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.642$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-4.448$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & U & $-0.373$ & $\dots$ & $0.314$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.396$ & $86$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J181934.32$-$512225.7 & 6702245269397832576 & 475487219 & 20050807_1822m52_064 & 18:19:34.32 & $-$51:22:25.7 & $\dots$ & $12.924$ & $12.555$ & $1.450$ & $12.971$ & $59.1$ & $2.2$ & $66.7$ & $1.4$ & $0.1498$ & $0.0132$ & $6.6756$ & $0.5882$ & $5.6883$ & $0.4271$ & $0.0751$ & $5.9056$ & $0.4370$ & $0.0740$ & $6.0955$ & $0.7277$ & $0.1194$ & $-4.7536$ & $0.0135$ & $-7.9108$ & $0.0121$ & $0.0927$ & $4488$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4488$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.300$ & $0.117$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-2.300$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181939.40$-$160120.0 & 4098014703005434496 & $\dots$ & 20040925_1822m16_054 & 18:19:39.40 & $-$16:01:20.0 & KPNR & $9.341$ & $9.201$ & $0.317$ & $9.245$ & $-0.6$ & $20.6$ & $\dots$ & $\dots$ & $0.5562$ & $0.0306$ & $1.7979$ & $0.0989$ & $1.7176$ & $0.0903$ & $0.0526$ & $1.6909$ & $0.0964$ & $0.0570$ & $1.5530$ & $0.0230$ & $0.0148$ & $0.5135$ & $0.0294$ & $-2.7634$ & $0.0224$ & $0.0571$ & $\dots$ & $\dots$ & $7629$ & $185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.099$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & U & $0.606$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.059$ & $89$ & RAVE DR6 & $\dots$ & NOMAD-1 & STARHORSE & RAVE DR6\\
J181941.40$-$392250.0 & 6727393093189894528 & 206822080 & 20110905_1824m39_035 & 18:19:41.40 & $-$39:22:50.0 & SOAR & $10.890$ & $10.723$ & $1.194$ & $11.016$ & $846.5$ & $19.0$ & $0.4$ & $0.8$ & $0.9070$ & $0.0155$ & $1.1025$ & $0.0188$ & $1.0718$ & $0.0178$ & $0.0166$ & $1.0629$ & $0.0165$ & $0.0155$ & $1.0691$ & $0.0284$ & $0.0266$ & $3.2316$ & $0.0140$ & $-0.0859$ & $0.0116$ & $0.2849$ & $5054$ & $90$ & $5500$ & $\dots$ & $5054$ & $90$ & $4995$ & $55$ & $3.500$ & $\dots$ & $2.734$ & $0.141$ & $2.734$ & $0.141$ & $-0.373$ & $0.076$ & $-4.750$ & $\dots$ & $-0.373$ & $0.076$ & $0.230$ & $0.128$ & $-0.266$ & $0.088$ & $-0.236$ & $7.821$ & D & $0.999$ & I & $\dots$ & $\dots$ & $0.084$ & $0.040$ & $0.084$ & $0.040$ & D & $0.989$ & $0$ & RAVE DR5 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J181956.60$-$170830.0 & 4097319468055030400 & $\dots$ & 20100607_1819m18_078 & 18:19:56.60 & $-$17:08:30.0 & KPNR & $10.420$ & $10.390$ & $0.396$ & $10.444$ & $42.4$ & $21.3$ & $\dots$ & $\dots$ & $0.4165$ & $0.0485$ & $2.4010$ & $0.2796$ & $2.2599$ & $0.2477$ & $0.1096$ & $2.0048$ & $0.1235$ & $0.0616$ & $1.8510$ & $0.0921$ & $0.0498$ & $-0.4448$ & $0.0581$ & $-0.9187$ & $0.0427$ & $0.1017$ & $\dots$ & $\dots$ & $7649$ & $185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-5.655$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & U & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $-0.195$ & $91$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J182000.82$-$783106.8 & 6364845184226628736 & 484457490 & 20080912_1859m79_048 & 18:20:00.82 & $-$78:31:06.8 & $\dots$ & $11.865$ & $11.689$ & $0.800$ & $11.836$ & $30.4$ & $1.5$ & $33.3$ & $1.2$ & $3.3485$ & $0.0101$ & $0.2986$ & $0.0009$ & $0.2963$ & $0.0009$ & $0.0030$ & $0.2959$ & $0.0009$ & $0.0030$ & $0.2938$ & $0.0017$ & $0.0056$ & $-26.3306$ & $0.0094$ & $12.7933$ & $0.0106$ & $0.0815$ & $6405$ & $69$ & $6303$ & $83$ & $\dots$ & $\dots$ & $6405$ & $69$ & $4.363$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.132$ & $-0.179$ & $0.120$ & $\dots$ & $\dots$ & $-1.090$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.133$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182015.97$-$422956.3 & 6721588599508855936 & 204261010 & 20110822_1812m43_097 & 18:20:15.97 & $-$42:29:56.3 & $\dots$ & $12.916$ & $12.654$ & $1.133$ & $12.921$ & $2.8$ & $0.8$ & $\dots$ & $\dots$ & $0.4043$ & $0.0155$ & $2.4734$ & $0.0948$ & $2.3240$ & $0.0837$ & $0.0360$ & $2.3585$ & $0.0882$ & $0.0374$ & $2.3792$ & $0.0806$ & $0.0339$ & $6.4302$ & $0.0137$ & $0.0512$ & $0.0111$ & $0.1705$ & $5043$ & $54$ & $4889$ & $77$ & $\dots$ & $\dots$ & $5043$ & $54$ & $2.238$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.983$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182024.80$-$165931.0 & 4097345134779643264 & $\dots$ & 20040902_1820m18_078 & 18:20:24.80 & $-$16:59:31.0 & KPNR & $11.690$ & $11.596$ & $0.488$ & $11.665$ & $10.0$ & $22.5$ & $\dots$ & $\dots$ & $0.4032$ & $0.0567$ & $2.4802$ & $0.3488$ & $2.3299$ & $0.3078$ & $0.1321$ & $2.0724$ & $0.2153$ & $0.1039$ & $\dots$ & $\dots$ & $\dots$ & $-0.4533$ & $0.0577$ & $-0.9030$ & $0.0426$ & $0.0681$ & $\dots$ & $\dots$ & $7881$ & $383$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.432$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.518$ & $0.410$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.925$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.798$ & $49$ & RAVE DR6 & $\dots$ & APASS & BAILER-JONES & RAVE DR6\\
J182024.91$-$394935.6 & 6726528464737776512 & 206728449 & 20120722_1824m39_050 & 18:20:24.91 & $-$39:49:35.6 & $\dots$ & $12.464$ & $12.325$ & $1.441$ & $12.737$ & $-69.9$ & $1.1$ & $-67.3$ & $1.0$ & $0.5437$ & $0.0136$ & $1.8392$ & $0.0460$ & $1.7553$ & $0.0419$ & $0.0239$ & $1.8067$ & $0.0410$ & $0.0227$ & $1.8270$ & $0.0480$ & $0.0263$ & $-1.2817$ & $0.0129$ & $-3.3605$ & $0.0107$ & $0.1828$ & $4483$ & $56$ & $4535$ & $49$ & $\dots$ & $\dots$ & $4483$ & $56$ & $2.424$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.156$ & $-0.035$ & $0.090$ & $\dots$ & $\dots$ & $-1.470$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.270$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182041.17$-$601304.5 & 6634749759561176064 & 478017772 & 20120724_1834m62_063 & 18:20:41.17 & $-$60:13:04.5 & $\dots$ & $12.919$ & $12.569$ & $1.462$ & $12.991$ & $-27.2$ & $0.8$ & $-25.9$ & $0.9$ & $0.2838$ & $0.0131$ & $3.5236$ & $0.1626$ & $3.2279$ & $0.1365$ & $0.0423$ & $3.4435$ & $0.1423$ & $0.0413$ & $3.3109$ & $0.2203$ & $0.0665$ & $0.1625$ & $0.0116$ & $-6.9341$ & $0.0105$ & $-0.6317$ & $4463$ & $52$ & $4577$ & $77$ & $\dots$ & $\dots$ & $4463$ & $52$ & $2.104$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.108$ & $-0.947$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.572$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182044.85$-$605308.9 & 6634659908844959232 & 478125758 & 20120724_1834m62_056 & 18:20:44.85 & $-$60:53:08.9 & $\dots$ & $13.079$ & $12.633$ & $1.605$ & $13.133$ & $9.5$ & $0.6$ & $4.3$ & $1.2$ & $0.4386$ & $0.0213$ & $2.2800$ & $0.1107$ & $2.1524$ & $0.0987$ & $0.0458$ & $2.2495$ & $0.1135$ & $0.0505$ & $2.3892$ & $0.1975$ & $0.0827$ & $0.0982$ & $0.0184$ & $-4.6500$ & $0.0169$ & $-0.4248$ & $4281$ & $53$ & $4459$ & $65$ & $\dots$ & $\dots$ & $4281$ & $53$ & $2.086$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.128$ & $-0.435$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.026$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182051.57$-$390717.6 & 6727403817755506816 & 206844679 & 20120428_1824m39_045 & 18:20:51.57 & $-$39:07:17.6 & $\dots$ & $11.070$ & $10.739$ & $1.388$ & $11.123$ & $33.1$ & $8.6$ & $36.5$ & $0.3$ & $1.0769$ & $0.0149$ & $0.9286$ & $0.0128$ & $0.9067$ & $0.0122$ & $0.0135$ & $0.9061$ & $0.0129$ & $0.0143$ & $0.9145$ & $0.0220$ & $0.0240$ & $-5.2182$ & $0.0146$ & $-7.7888$ & $0.0116$ & $0.0499$ & $5472$ & $64$ & $4425$ & $119$ & $\dots$ & $\dots$ & $5472$ & $64$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.152$ & $0.815$ & $0.140$ & $\dots$ & $\dots$ & $-1.450$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182100.30$-$170906.0 & 4097327714381482752 & $\dots$ & 20040925_1822m16_005 & 18:21:00.30 & $-$17:09:06.0 & KPNR & $8.142$ & $7.979$ & $0.502$ & $8.051$ & $-10.2$ & $7.1$ & $\dots$ & $\dots$ & $0.6373$ & $0.0297$ & $1.5691$ & $0.0731$ & $1.5076$ & $0.0675$ & $0.0448$ & $1.4847$ & $0.0564$ & $0.0380$ & $1.4785$ & $0.0584$ & $0.0395$ & $-0.3150$ & $0.0332$ & $-1.0782$ & $0.0245$ & $-0.3182$ & $\dots$ & $\dots$ & $7649$ & $185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.028$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & U & $-0.505$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.209$ & $101$ & RAVE DR6 & $\dots$ & NOMAD-1 & STARHORSE & RAVE DR6\\
J182110.40$-$160021.0 & 4098029408974026112 & $\dots$ & 20040925_1822m16_092 & 18:21:10.40 & $-$16:00:21.0 & KPNR & $9.220$ & $9.134$ & $0.287$ & $9.175$ & $78.0$ & $19.8$ & $\dots$ & $\dots$ & $1.1081$ & $0.0208$ & $0.9024$ & $0.0169$ & $0.8818$ & $0.0162$ & $0.0183$ & $0.8771$ & $0.0169$ & $0.0193$ & $0.8845$ & $0.0286$ & $0.0323$ & $-0.3201$ & $0.0242$ & $-3.8973$ & $0.0182$ & $0.1861$ & $\dots$ & $\dots$ & $7629$ & $185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.527$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.964$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $-0.228$ & $83$ & RAVE DR6 & $\dots$ & NOMAD-1 & STARHORSE & RAVE DR6\\
J182129.88$-$673629.7 & 6435900951377350912 & 482314690 & 20110521_1820m67_061 & 18:21:29.88 & $-$67:36:29.7 & $\dots$ & $11.601$ & $11.388$ & $1.121$ & $11.650$ & $-46.5$ & $0.7$ & $-47.6$ & $0.3$ & $0.7506$ & $0.0174$ & $1.3323$ & $0.0309$ & $1.2877$ & $0.0289$ & $0.0224$ & $1.2960$ & $0.0273$ & $0.0210$ & $1.3180$ & $0.0523$ & $0.0397$ & $-3.1436$ & $0.0121$ & $-0.4509$ & $0.0152$ & $-0.0526$ & $5139$ & $54$ & $4961$ & $77$ & $\dots$ & $\dots$ & $5139$ & $54$ & $2.581$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.991$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182142.14$-$592457.7 & 6635592157267594112 & 478011291 & 20050907_1806m57_132 & 18:21:42.14 & $-$59:24:57.7 & $\dots$ & $13.407$ & $13.313$ & $1.148$ & $13.586$ & $-47.0$ & $4.6$ & $\dots$ & $\dots$ & $0.2524$ & $0.0143$ & $3.9620$ & $0.2245$ & $3.5920$ & $0.1845$ & $0.0514$ & $3.4428$ & $0.1475$ & $0.0429$ & $3.3518$ & $0.1067$ & $0.0318$ & $2.5937$ & $0.0107$ & $-4.7807$ & $0.0099$ & $-0.3469$ & $5006$ & $56$ & $5226$ & $275$ & $\dots$ & $\dots$ & $5006$ & $56$ & $3.764$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.135$ & $0.332$ & $0.290$ & $\dots$ & $\dots$ & $-0.860$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.967$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182150.66$-$511424.1 & 6702151677772057344 & 475485029 & 20120529_1826m50_020 & 18:21:50.66 & $-$51:14:24.1 & $\dots$ & $13.100$ & $12.501$ & $1.485$ & $12.936$ & $9.9$ & $0.9$ & $8.2$ & $1.6$ & $0.2405$ & $0.0133$ & $4.1580$ & $0.2299$ & $3.7523$ & $0.1873$ & $0.0499$ & $3.9429$ & $0.2171$ & $0.0551$ & $3.9054$ & $0.3295$ & $0.0844$ & $2.0411$ & $0.0117$ & $-2.9634$ & $0.0104$ & $0.0774$ & $4336$ & $52$ & $4464$ & $77$ & $\dots$ & $\dots$ & $4336$ & $52$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-0.933$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J182151.70$-$163614.0 & 4097737106368712192 & $\dots$ & 20100607_1819m18_080 & 18:21:51.70 & $-$16:36:14.0 & KPNR & $9.650$ & $9.595$ & $0.296$ & $9.637$ & $-121.5$ & $46.7$ & $\dots$ & $\dots$ & $0.6558$ & $0.0270$ & $1.5249$ & $0.0628$ & $1.4667$ & $0.0581$ & $0.0396$ & $1.4256$ & $0.0587$ & $0.0412$ & $1.3729$ & $0.1530$ & $0.1115$ & $0.4742$ & $0.0316$ & $-1.2612$ & $0.0254$ & $0.4449$ & $\dots$ & $\dots$ & $7881$ & $185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.797$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & U & $0.520$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.436$ & $103$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J182155.00$-$151452.0 & 6631085632764603904 & 478160316 & 20120724_1834m62_042 & 18:21:55.00 & $-$62:36:30.6 & KPNR & $12.370$ & $12.381$ & $1.145$ & $12.653$ & $33.0$ & $0.9$ & $33.9$ & $1.1$ & $1.0932$ & $0.0126$ & $0.9147$ & $0.0105$ & $0.8935$ & $0.0101$ & $0.0113$ & $0.9052$ & $0.0115$ & $0.0127$ & $0.8945$ & $0.0190$ & $0.0213$ & $3.0542$ & $0.0242$ & $2.4798$ & $0.0181$ & $0.1918$ & $4982$ & $59$ & $5090$ & $76$ & $\dots$ & $\dots$ & $4982$ & $59$ & $3.675$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.168$ & $-0.054$ & $0.100$ & $\dots$ & $\dots$ & $-0.920$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.106$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182155.00$-$623630.6 & 4098167122801164928 & $\dots$ & 20040925_1822m16_101 & 18:21:55.00 & $-$15:14:52.0 & $\dots$ & $10.592$ & $10.558$ & $0.267$ & $10.596$ & $-19.1$ & $15.2$ & $\dots$ & $\dots$ & $1.0996$ & $0.0253$ & $0.9094$ & $0.0209$ & $0.8884$ & $0.0200$ & $0.0225$ & $0.8844$ & $0.0175$ & $0.0197$ & $0.8717$ & $0.0295$ & $0.0338$ & $5.4627$ & $0.0079$ & $-13.1732$ & $0.0084$ & $-0.0227$ & $\dots$ & $\dots$ & $7881$ & $383$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.432$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.699$ & $0.410$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.973$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.041$ & $67$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J182155.20$-$380321.3 & 6727894229976754304 & 208211365 & 20110721_1824m39_058 & 18:21:55.20 & $-$38:03:21.3 & $\dots$ & $12.522$ & $12.083$ & $1.554$ & $12.555$ & $20.3$ & $0.9$ & $\dots$ & $\dots$ & $0.2305$ & $0.0143$ & $4.3384$ & $0.2691$ & $3.8986$ & $0.2174$ & $0.0558$ & $3.9815$ & $0.1802$ & $0.0453$ & $4.0152$ & $0.3514$ & $0.0875$ & $-0.1171$ & $0.0145$ & $-4.9196$ & $0.0110$ & $-0.1255$ & $4337$ & $52$ & $4509$ & $77$ & $\dots$ & $\dots$ & $4337$ & $52$ & $0.709$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.106$ & $-1.404$ & $0.170$ & $\dots$ & $\dots$ & $-1.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.164$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182157.60$-$171059.0 & 4096576778003288192 & $\dots$ & 20040925_1822m16_002 & 18:21:57.60 & $-$17:10:59.0 & KPNR & $10.551$ & $10.536$ & $0.404$ & $10.592$ & $-58.2$ & $25.5$ & $\dots$ & $\dots$ & $0.6226$ & $0.0326$ & $1.6062$ & $0.0841$ & $1.5418$ & $0.0775$ & $0.0503$ & $1.5498$ & $0.0804$ & $0.0519$ & $1.3646$ & $0.0187$ & $0.0137$ & $-0.4561$ & $0.0379$ & $-1.0956$ & $0.0263$ & $-0.0060$ & $\dots$ & $\dots$ & $7649$ & $383$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.432$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.971$ & $0.410$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & U & $0.467$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.635$ & $59$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J182202.30$-$170622.0 & 4096583757411078144 & $\dots$ & 20100607_1819m18_081 & 18:22:02.30 & $-$17:06:22.0 & KPNR & $10.376$ & $10.327$ & $0.446$ & $10.389$ & $-179.9$ & $55.7$ & $\dots$ & $\dots$ & $1.1488$ & $0.2767$ & $0.8705$ & $0.2097$ & $0.8512$ & $0.2005$ & $0.2355$ & $0.9917$ & $0.2141$ & $0.2158$ & $\dots$ & $\dots$ & $\dots$ & $-1.1142$ & $0.3394$ & $-1.1233$ & $0.2370$ & $-0.0230$ & $\dots$ & $\dots$ & $7881$ & $185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.872$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & U & $0.877$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.675$ & $102$ & RAVE DR6 & $\dots$ & APASS & BAILER-JONES & RAVE DR6\\
J182209.10$-$172538.0 & 4096556544496840576 & $\dots$ & 20100607_1819m18_085 & 18:22:09.10 & $-$17:25:38.0 & KPNR & $9.398$ & $9.260$ & $0.466$ & $9.326$ & $-16.3$ & $9.3$ & $\dots$ & $\dots$ & $0.6493$ & $0.0218$ & $1.5401$ & $0.0517$ & $1.4808$ & $0.0478$ & $0.0323$ & $1.4319$ & $0.0342$ & $0.0239$ & $1.5029$ & $0.0790$ & $0.0525$ & $-0.4025$ & $0.0219$ & $-1.3862$ & $0.0158$ & $-0.2403$ & $\dots$ & $\dots$ & $7629$ & $185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.935$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $123$ & RAVE DR6 & $\dots$ & NOMAD-1 & STARHORSE & RAVE DR6\\
J182220.90$-$165303.0 & 4097714020933685888 & $\dots$ & 20040925_1822m16_114 & 18:22:20.90 & $-$16:53:03.0 & KPNR & $9.432$ & $9.324$ & $0.339$ & $9.371$ & $-14.9$ & $20.6$ & $\dots$ & $\dots$ & $0.6782$ & $0.0195$ & $1.4745$ & $0.0424$ & $1.4201$ & $0.0393$ & $0.0277$ & $1.3931$ & $0.0451$ & $0.0324$ & $1.4207$ & $0.0940$ & $0.0662$ & $-0.1803$ & $0.0227$ & $-1.5225$ & $0.0161$ & $-0.0722$ & $\dots$ & $\dots$ & $7629$ & $185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.514$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $105$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J182226.60$-$163311.0 & 4097740817220451072 & $\dots$ & 20040925_1822m16_117 & 18:22:26.60 & $-$16:33:11.0 & KPNR & $9.790$ & $9.687$ & $0.289$ & $9.728$ & $28.1$ & $11.6$ & $\dots$ & $\dots$ & $0.7574$ & $0.0231$ & $1.3203$ & $0.0403$ & $1.2765$ & $0.0376$ & $0.0295$ & $1.2649$ & $0.0346$ & $0.0274$ & $1.2858$ & $0.0748$ & $0.0582$ & $-0.7323$ & $0.0230$ & $-2.6547$ & $0.0194$ & $0.2040$ & $\dots$ & $\dots$ & $7861$ & $185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.962$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.852$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $-0.542$ & $108$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J182228.59$-$513853.0 & 6702080377015338368 & 475497099 & 20120402_1826m50_018 & 18:22:28.59 & $-$51:38:53.0 & $\dots$ & $11.520$ & $11.168$ & $1.363$ & $11.540$ & $15.1$ & $1.0$ & $15.9$ & $0.6$ & $0.5594$ & $0.0211$ & $1.7876$ & $0.0674$ & $1.7082$ & $0.0616$ & $0.0360$ & $1.7258$ & $0.0640$ & $0.0371$ & $1.6762$ & $0.1018$ & $0.0607$ & $-13.0881$ & $0.0163$ & $-25.5777$ & $0.0153$ & $-0.0990$ & $4546$ & $52$ & $4530$ & $77$ & $\dots$ & $\dots$ & $4546$ & $52$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.954$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182231.70$-$171811.0 & 4096560083550405504 & $\dots$ & 20040925_1822m16_143 & 18:22:31.70 & $-$17:18:11.0 & KPNR & $8.863$ & $8.811$ & $0.158$ & $8.841$ & $-29.1$ & $16.8$ & $\dots$ & $\dots$ & $1.6395$ & $0.0360$ & $0.6099$ & $0.0134$ & $0.6004$ & $0.0130$ & $0.0216$ & $0.5974$ & $0.0126$ & $0.0211$ & $0.6059$ & $0.0160$ & $0.0264$ & $3.2004$ & $0.0380$ & $-1.3898$ & $0.0289$ & $-0.0297$ & $\dots$ & $\dots$ & $7649$ & $185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-4.040$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $123$ & RAVE DR6 & $\dots$ & NOMAD-1 & STARHORSE & RAVE DR6\\
J182234.90$-$431058.0 & 6721265583607792256 & 203586824 & 20110822_1812m43_106 & 18:22:34.90 & $-$43:10:58.0 & NTTE & $12.758$ & $12.336$ & $1.499$ & $12.778$ & $-61.0$ & $0.7$ & $-61.0$ & $0.8$ & $0.1473$ & $0.0150$ & $6.7889$ & $0.6913$ & $5.7703$ & $0.4995$ & $0.0866$ & $6.1845$ & $0.4376$ & $0.0708$ & $5.3045$ & $0.5129$ & $0.0967$ & $-5.1442$ & $0.0160$ & $-3.2986$ & $0.0118$ & $0.3677$ & $4337$ & $50$ & $4403$ & $77$ & $4365$ & $47$ & $4308$ & $52$ & $1.223$ & $0.230$ & $0.599$ & $0.082$ & $0.599$ & $0.082$ & $-1.979$ & $0.068$ & $-1.539$ & $0.170$ & $-2.208$ & $0.029$ & $-1.750$ & $0.106$ & $-0.737$ & $0.107$ & $-0.007$ & $6.444$ & D & $0.984$ & I & $0.569$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J182302.30$-$171352.0 & 4096567363434978432 & $\dots$ & 20040925_1822m16_142 & 18:23:02.30 & $-$17:13:52.0 & KPNR & $10.066$ & $9.909$ & $0.525$ & $9.986$ & $33.3$ & $20.7$ & $\dots$ & $\dots$ & $0.6131$ & $0.0238$ & $1.6311$ & $0.0633$ & $1.5647$ & $0.0583$ & $0.0372$ & $1.5345$ & $0.0523$ & $0.0341$ & $1.4050$ & $0.0151$ & $0.0108$ & $0.6070$ & $0.0249$ & $-3.2041$ & $0.0184$ & $0.1130$ & $\dots$ & $\dots$ & $7861$ & $185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.543$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.873$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $-0.090$ & $85$ & RAVE DR6 & $\dots$ & NOMAD-1 & STARHORSE & RAVE DR6\\
J182304.95$-$422347.9 & 6723035561124695552 & 204324802 & 20110822_1812m43_099 & 18:23:04.95 & $-$42:23:47.9 & $\dots$ & $13.184$ & $12.883$ & $1.519$ & $13.336$ & $151.7$ & $0.9$ & $153.3$ & $2.1$ & $0.1411$ & $0.0166$ & $7.0872$ & $0.8338$ & $5.9844$ & $0.5945$ & $0.0993$ & $6.0183$ & $0.5416$ & $0.0900$ & $5.5799$ & $1.0130$ & $0.1816$ & $-11.2822$ & $0.0168$ & $2.2546$ & $0.0136$ & $0.0868$ & $4334$ & $54$ & $4415$ & $77$ & $\dots$ & $\dots$ & $4334$ & $54$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.145$ & $-0.909$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.297$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182325.70$-$170728.0 & 4096944289764869248 & $\dots$ & 20040925_1822m16_136 & 18:23:25.70 & $-$17:07:28.0 & KPNR & $9.595$ & $9.475$ & $0.516$ & $9.550$ & $18.3$ & $15.2$ & $\dots$ & $\dots$ & $0.6006$ & $0.0222$ & $1.6650$ & $0.0615$ & $1.5959$ & $0.0565$ & $0.0354$ & $1.5971$ & $0.0473$ & $0.0296$ & $1.5671$ & $0.0727$ & $0.0464$ & $-0.7152$ & $0.0213$ & $-1.6616$ & $0.0152$ & $-0.0407$ & $\dots$ & $\dots$ & $7649$ & $185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.917$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $111$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J182338.76$-$621216.6 & 6631285404580719360 & 478159322 & 20110907_1834m62_045 & 18:23:38.76 & $-$62:12:16.6 & $\dots$ & $11.011$ & $10.781$ & $1.171$ & $11.064$ & $51.3$ & $2.5$ & $57.4$ & $0.4$ & $0.9847$ & $0.0133$ & $1.0155$ & $0.0137$ & $0.9894$ & $0.0130$ & $0.0132$ & $0.9917$ & $0.0138$ & $0.0139$ & $0.9926$ & $0.0244$ & $0.0245$ & $-14.0720$ & $0.0101$ & $-67.8579$ & $0.0095$ & $-0.3203$ & $4946$ & $53$ & $4663$ & $77$ & $\dots$ & $\dots$ & $4946$ & $53$ & $0.757$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.103$ & $-1.272$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.067$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182349.40$-$133123.0 & 4152530241841055232 & $\dots$ & 20040925_1822m16_077 & 18:23:49.40 & $-$13:31:23.0 & KPNR & $9.500$ & $9.367$ & $0.649$ & $9.471$ & $30.7$ & $16.2$ & $\dots$ & $\dots$ & $2.3740$ & $0.0216$ & $0.4212$ & $0.0038$ & $0.4167$ & $0.0038$ & $0.0090$ & $0.4156$ & $0.0037$ & $0.0088$ & $0.4173$ & $0.0044$ & $0.0106$ & $-3.8477$ & $0.0230$ & $-12.2644$ & $0.0174$ & $0.0487$ & $\dots$ & $\dots$ & $7861$ & $383$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.043$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.317$ & $0.410$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & $\dots$ & NOMAD-1 & STARHORSE & RAVE DR6\\
J182428.77$-$652227.1 & 6437627700026180224 & 482194415 & 20050814_2314m31_075 & 18:24:28.77 & $-$65:22:27.1 & $\dots$ & $12.706$ & $12.525$ & $1.001$ & $12.739$ & $-44.5$ & $1.3$ & $49.3$ & $1.0$ & $0.4399$ & $0.0108$ & $2.2732$ & $0.0558$ & $2.1464$ & $0.0498$ & $0.0232$ & $2.2076$ & $0.0576$ & $0.0261$ & $2.2589$ & $0.1189$ & $0.0527$ & $-16.7710$ & $0.0071$ & $-3.2555$ & $0.0087$ & $0.0977$ & $5344$ & $55$ & $5531$ & $74$ & $\dots$ & $\dots$ & $5344$ & $55$ & $3.087$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $-0.655$ & $0.110$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182458.60$-$132010.0 & 4152492549223686400 & $\dots$ & 20040925_1822m16_080 & 18:24:58.60 & $-$13:20:10.0 & KPNR & $9.601$ & $9.518$ & $0.642$ & $9.621$ & $-16.6$ & $21.6$ & $\dots$ & $\dots$ & $2.1584$ & $0.0685$ & $0.4633$ & $0.0147$ & $0.4578$ & $0.0144$ & $0.0314$ & $0.4558$ & $0.0140$ & $0.0307$ & $\dots$ & $\dots$ & $\dots$ & $2.4202$ & $0.0712$ & $0.4168$ & $0.0580$ & $0.2452$ & $\dots$ & $\dots$ & $7629$ & $741$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.043$ & $0.730$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.754$ & $0.630$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.705$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $20$ & RAVE DR6 & $\dots$ & APASS & BAILER-JONES & RAVE DR6\\
J182555.62$-$513103.3 & 6654059241034327168 & 475518853 & 20050816_1822m52_075 & 18:25:55.62 & $-$51:31:03.3 & $\dots$ & $13.079$ & $12.737$ & $1.350$ & $13.103$ & $-106.9$ & $1.4$ & $-108.7$ & $1.5$ & $0.3356$ & $0.0184$ & $2.9797$ & $0.1634$ & $2.7655$ & $0.1407$ & $0.0509$ & $2.7704$ & $0.1228$ & $0.0443$ & $2.5787$ & $0.2360$ & $0.0915$ & $1.5179$ & $0.0187$ & $-9.5950$ & $0.0165$ & $0.2398$ & $4555$ & $53$ & $4873$ & $77$ & $\dots$ & $\dots$ & $4555$ & $53$ & $2.520$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.119$ & $-0.767$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.707$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182618.32$-$505217.2 & 6702179539224837248 & 475507830 & 20120529_1826m50_144 & 18:26:18.32 & $-$50:52:17.2 & $\dots$ & $12.330$ & $11.982$ & $1.261$ & $12.306$ & $-9.1$ & $1.0$ & $-7.9$ & $2.0$ & $0.6352$ & $0.0220$ & $1.5743$ & $0.0545$ & $1.5124$ & $0.0503$ & $0.0333$ & $1.5534$ & $0.0505$ & $0.0325$ & $1.5994$ & $0.0733$ & $0.0458$ & $-2.1674$ & $0.0170$ & $-10.9531$ & $0.0150$ & $-0.1403$ & $4817$ & $82$ & $4711$ & $49$ & $\dots$ & $\dots$ & $4817$ & $82$ & $2.815$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.630$ & $0.168$ & $0.005$ & $0.090$ & $\dots$ & $\dots$ & $-2.630$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.205$ & $0.081$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J182619.60$-$522307.4 & 6653773303587600512 & 475564884 & 20050807_1822m52_132 & 18:26:19.60 & $-$52:23:07.4 & $\dots$ & $13.703$ & $13.334$ & $1.457$ & $13.753$ & $15.1$ & $3.7$ & $\dots$ & $\dots$ & $3.2818$ & $0.2091$ & $0.3047$ & $0.0194$ & $0.3023$ & $0.0191$ & $0.0632$ & $0.2633$ & $0.0366$ & $0.1391$ & $0.2623$ & $0.0161$ & $0.0612$ & $-2.5376$ & $0.1914$ & $-19.0464$ & $0.1826$ & $0.3850$ & $4312$ & $68$ & $4193$ & $79$ & $\dots$ & $\dots$ & $4312$ & $68$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.153$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-1.400$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182713.20$-$614426.2 & 6631337184706820736 & 478307585 & 20120412_1834m62_041 & 18:27:13.20 & $-$61:44:26.2 & $\dots$ & $11.778$ & $11.463$ & $1.291$ & $11.801$ & $-4.5$ & $1.0$ & $-4.7$ & $0.5$ & $0.7527$ & $0.0197$ & $1.3286$ & $0.0348$ & $1.2842$ & $0.0325$ & $0.0253$ & $1.2913$ & $0.0324$ & $0.0251$ & $1.3045$ & $0.0537$ & $0.0412$ & $-7.0560$ & $0.0153$ & $-6.1708$ & $0.0139$ & $-0.2509$ & $4795$ & $52$ & $5079$ & $104$ & $\dots$ & $\dots$ & $4795$ & $52$ & $3.796$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.678$ & $0.110$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182727.51$-$432954.3 & 6721946662343069312 & 203572661 & 20100803_1812m43_111 & 18:27:27.51 & $-$43:29:54.3 & $\dots$ & $10.261$ & $10.036$ & $1.194$ & $10.329$ & $-88.0$ & $0.8$ & $\dots$ & $\dots$ & $1.2801$ & $0.0154$ & $0.7812$ & $0.0094$ & $0.7656$ & $0.0090$ & $0.0118$ & $0.7640$ & $0.0090$ & $0.0118$ & $0.7566$ & $0.0153$ & $0.0202$ & $9.9141$ & $0.0175$ & $-22.6973$ & $0.0145$ & $0.1284$ & $4906$ & $54$ & $4923$ & $68$ & $\dots$ & $\dots$ & $4906$ & $54$ & $2.300$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.112$ & $-0.813$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.214$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $106$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182732.59$-$604213.9 & 6634577887850687616 & 478298652 & 20120719_1834m62_012 & 18:27:32.59 & $-$60:42:13.9 & $\dots$ & $12.943$ & $12.587$ & $1.455$ & $13.006$ & $46.2$ & $0.7$ & $43.8$ & $1.0$ & $0.2061$ & $0.0127$ & $4.8520$ & $0.2990$ & $4.3085$ & $0.2358$ & $0.0547$ & $4.4348$ & $0.2482$ & $0.0560$ & $4.4905$ & $0.5120$ & $0.1140$ & $1.4558$ & $0.0104$ & $-7.9368$ & $0.0099$ & $-0.2919$ & $4427$ & $52$ & $4408$ & $77$ & $\dots$ & $\dots$ & $4427$ & $52$ & $1.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-1.054$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.359$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182742.83$-$513704.2 & 6654045943815581696 & 475585651 & 20120529_1826m50_139 & 18:27:42.83 & $-$51:37:04.2 & $\dots$ & $12.858$ & $12.519$ & $1.525$ & $12.976$ & $62.9$ & $0.9$ & $64.0$ & $2.9$ & $0.3062$ & $0.0126$ & $3.2658$ & $0.1344$ & $3.0102$ & $0.1142$ & $0.0379$ & $3.1810$ & $0.1281$ & $0.0403$ & $2.9653$ & $0.1524$ & $0.0514$ & $-6.1341$ & $0.0117$ & $-0.9921$ & $0.0102$ & $0.0980$ & $4310$ & $56$ & $4510$ & $77$ & $\dots$ & $\dots$ & $4310$ & $56$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.170$ & $0.141$ & $-0.637$ & $0.170$ & $\dots$ & $\dots$ & $-2.170$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.389$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182801.08$-$370913.6 & 6728002604915682432 & 208617596 & 20110905_1824m39_082 & 18:28:01.08 & $-$37:09:13.6 & $\dots$ & $12.791$ & $11.067$ & $3.515$ & $13.088$ & $54.5$ & $1.2$ & $\dots$ & $\dots$ & $0.1745$ & $0.0499$ & $5.7307$ & $1.6387$ & $4.9875$ & $1.2413$ & $0.2489$ & $4.5097$ & $0.6928$ & $0.1536$ & $4.5360$ & $0.3691$ & $0.0814$ & $1.5843$ & $0.0496$ & $-2.3670$ & $0.0394$ & $0.1141$ & $4699$ & $54$ & $3933$ & $64$ & $\dots$ & $\dots$ & $4699$ & $54$ & $4.137$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.112$ & $-0.071$ & $0.080$ & $\dots$ & $\dots$ & $-1.560$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182810.38$-$511317.4 & 6655570111746314624 & 475576176 & 20120723_1826m50_133 & 18:28:10.38 & $-$51:13:17.4 & $\dots$ & $12.672$ & $12.294$ & $1.444$ & $12.707$ & $127.6$ & $0.7$ & $127.8$ & $1.0$ & $0.1392$ & $0.0159$ & $7.1839$ & $0.8206$ & $6.0533$ & $0.5826$ & $0.0962$ & $6.4604$ & $0.3973$ & $0.0615$ & $5.9559$ & $0.9119$ & $0.1531$ & $-6.5353$ & $0.0141$ & $-9.6937$ & $0.0113$ & $-0.1871$ & $4427$ & $53$ & $4540$ & $92$ & $\dots$ & $\dots$ & $4427$ & $53$ & $1.678$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.360$ & $0.106$ & $-1.662$ & $0.160$ & $\dots$ & $\dots$ & $-2.360$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.551$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182813.81$-$475123.7 & 6705120015571628160 & 474489626 & 20120811_1837m45_015 & 18:28:13.81 & $-$47:51:23.7 & $\dots$ & $12.747$ & $12.436$ & $1.306$ & $12.780$ & $-12.7$ & $1.2$ & $-20.1$ & $2.3$ & $0.2291$ & $0.0132$ & $4.3649$ & $0.2515$ & $3.9200$ & $0.2028$ & $0.0517$ & $4.0305$ & $0.2080$ & $0.0516$ & $4.0130$ & $0.4754$ & $0.1185$ & $-9.2529$ & $0.0141$ & $-22.6488$ & $0.0117$ & $0.3577$ & $4601$ & $53$ & $5306$ & $136$ & $\dots$ & $\dots$ & $4601$ & $53$ & $3.868$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $-0.966$ & $0.190$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.684$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182827.53$-$780556.9 & 6364955375907795712 & 484454853 & 20060804_1859m79_055 & 18:28:27.53 & $-$78:05:56.9 & $\dots$ & $13.059$ & $12.653$ & $1.382$ & $13.034$ & $135.8$ & $1.3$ & $136.2$ & $0.7$ & $0.3021$ & $0.0121$ & $3.3102$ & $0.1326$ & $3.0479$ & $0.1124$ & $0.0369$ & $3.1938$ & $0.1526$ & $0.0478$ & $3.1840$ & $0.0157$ & $0.0049$ & $5.6691$ & $0.0106$ & $-25.4089$ & $0.0119$ & $-0.0526$ & $4654$ & $53$ & $4572$ & $77$ & $\dots$ & $\dots$ & $4654$ & $53$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $-0.715$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.209$ & $0.335$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182841.32$-$633809.0 & 6629998701099758464 & 482160012 & 20110901_1834m62_015 & 18:28:41.32 & $-$63:38:09.0 & $\dots$ & $12.886$ & $12.607$ & $1.214$ & $12.909$ & $-31.3$ & $1.8$ & $-35.7$ & $0.9$ & $1.7531$ & $0.0134$ & $0.5704$ & $0.0044$ & $0.5621$ & $0.0042$ & $0.0075$ & $0.5656$ & $0.0040$ & $0.0071$ & $0.5658$ & $0.0073$ & $0.0129$ & $20.8725$ & $0.0093$ & $-37.4360$ & $0.0099$ & $0.1810$ & $4922$ & $53$ & $5178$ & $136$ & $\dots$ & $\dots$ & $4922$ & $53$ & $3.916$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.949$ & $0.190$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.739$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182842.20$-$851959.6 & 6345977942648978048 & 484980077 & 20090504_1852m84_021 & 18:28:42.20 & $-$85:19:59.6 & $\dots$ & $11.645$ & $11.300$ & $1.281$ & $11.633$ & $44.4$ & $1.0$ & $44.4$ & $0.5$ & $0.8711$ & $0.0142$ & $1.1480$ & $0.0187$ & $1.1147$ & $0.0176$ & $0.0158$ & $1.1273$ & $0.0186$ & $0.0165$ & $1.1096$ & $0.0305$ & $0.0274$ & $15.0642$ & $0.0168$ & $-26.0104$ & $0.0200$ & $-0.1991$ & $4937$ & $53$ & $5241$ & $74$ & $\dots$ & $\dots$ & $4937$ & $53$ & $3.322$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-0.528$ & $0.110$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.282$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182843.57$-$844134.6 & 6346808658045118976 & 484977422 & 20080805_1852m84_022 & 18:28:43.57 & $-$84:41:34.6 & NTTE & $11.527$ & $11.023$ & $1.615$ & $11.529$ & $-50.8$ & $0.9$ & $-50.3$ & $2.0$ & $0.5478$ & $0.0234$ & $1.8255$ & $0.0780$ & $1.7428$ & $0.0711$ & $0.0408$ & $1.7594$ & $0.0711$ & $0.0404$ & $1.7940$ & $0.0541$ & $0.0301$ & $-10.4795$ & $0.0301$ & $-15.6098$ & $0.0239$ & $-0.0647$ & $4341$ & $51$ & $4566$ & $77$ & $\dots$ & $\dots$ & $4341$ & $51$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $-0.966$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.947$ & $\dots$ & $0.266$ & $0.378$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182912.04$-$382643.6 & 6726932741419475712 & 209368932 & 20110721_1824m39_092 & 18:29:12.04 & $-$38:26:43.6 & $\dots$ & $12.402$ & $12.052$ & $1.316$ & $12.401$ & $-68.8$ & $0.7$ & $-67.3$ & $1.8$ & $0.1929$ & $0.0138$ & $5.1840$ & $0.3709$ & $4.5683$ & $0.2880$ & $0.0630$ & $4.7161$ & $0.3244$ & $0.0688$ & $4.6194$ & $0.7232$ & $0.1566$ & $-3.0431$ & $0.0154$ & $-5.8876$ & $0.0118$ & $-0.0038$ & $4669$ & $53$ & $4706$ & $77$ & $\dots$ & $\dots$ & $4669$ & $53$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.103$ & $-1.199$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.452$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182931.60$-$172110.0 & 4096655500556640640 & $\dots$ & 20040925_1822m16_130 & 18:29:31.60 & $-$17:21:10.0 & KPNR & $9.541$ & $9.454$ & $0.582$ & $9.543$ & $-140.4$ & $52.6$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7629$ & $383$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.043$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.097$ & $0.410$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.905$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.562$ & $63$ & RAVE DR6 & $\dots$ & APASS & $\dots$ & RAVE DR6\\
J182939.88$-$634339.3 & 6629983823333009408 & 482387397 & 20110517_1834m62_012 & 18:29:39.88 & $-$63:43:39.3 & $\dots$ & $11.328$ & $10.896$ & $1.563$ & $11.373$ & $25.1$ & $2.0$ & $30.3$ & $0.2$ & $1.1590$ & $0.0175$ & $0.8628$ & $0.0130$ & $0.8439$ & $0.0125$ & $0.0148$ & $0.8439$ & $0.0119$ & $0.0141$ & $0.8586$ & $0.0273$ & $0.0318$ & $-5.7388$ & $0.0105$ & $1.8305$ & $0.0113$ & $0.1073$ & $4730$ & $53$ & $4863$ & $64$ & $\dots$ & $\dots$ & $4730$ & $53$ & $3.667$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $0.298$ & $0.080$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.267$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182942.64$-$455839.6 & 6708530215301156224 & 474212098 & 20120811_1837m45_034 & 18:29:42.64 & $-$45:58:39.6 & $\dots$ & $12.677$ & $12.354$ & $1.324$ & $12.707$ & $-351.7$ & $0.9$ & $-351.8$ & $0.5$ & $0.2292$ & $0.0132$ & $4.3630$ & $0.2513$ & $3.9185$ & $0.2027$ & $0.0517$ & $4.0780$ & $0.1905$ & $0.0467$ & $4.0590$ & $0.3220$ & $0.0793$ & $-8.6879$ & $0.0132$ & $-16.5713$ & $0.0113$ & $0.2911$ & $4579$ & $54$ & $4379$ & $77$ & $\dots$ & $\dots$ & $4579$ & $54$ & $0.564$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.119$ & $-1.220$ & $0.170$ & $\dots$ & $\dots$ & $-1.560$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182943.60$-$492425.0 & 6703993600267239808 & 475414043 & 20120723_1826m50_094 & 18:29:43.60 & $-$49:24:25.0 & NTTE & $12.762$ & $12.387$ & $1.453$ & $12.805$ & $19.5$ & $0.7$ & $21.0$ & $0.8$ & $0.1575$ & $0.0127$ & $6.3492$ & $0.5120$ & $5.4496$ & $0.3772$ & $0.0692$ & $5.8224$ & $0.4748$ & $0.0815$ & $6.0966$ & $0.5507$ & $0.0903$ & $-1.0783$ & $0.0123$ & $-4.7538$ & $0.0107$ & $0.1975$ & $4491$ & $83$ & $4763$ & $77$ & $4585$ & $113$ & $4397$ & $52$ & $2.059$ & $0.230$ & $0.790$ & $0.010$ & $0.790$ & $0.010$ & $-2.106$ & $0.058$ & $-1.492$ & $0.170$ & $-2.301$ & $0.010$ & $-1.910$ & $0.106$ & $-0.672$ & $0.097$ & $0.058$ & $6.382$ & D & $0.914$ & I & $0.678$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J182944.74$-$770614.5 & 6413282657159638272 & 484423967 & 20090422_1859m79_062 & 18:29:44.74 & $-$77:06:14.5 & $\dots$ & $11.335$ & $11.232$ & $0.724$ & $11.357$ & $16.5$ & $5.2$ & $18.2$ & $0.9$ & $3.5287$ & $0.0319$ & $0.2834$ & $0.0026$ & $0.2813$ & $0.0025$ & $0.0090$ & $0.2814$ & $0.0025$ & $0.0090$ & $0.2802$ & $0.0050$ & $0.0177$ & $12.7920$ & $0.0285$ & $-5.1274$ & $0.0347$ & $-0.0222$ & $6484$ & $69$ & $6674$ & $361$ & $\dots$ & $\dots$ & $6484$ & $69$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.134$ & $-0.165$ & $0.340$ & $\dots$ & $\dots$ & $-0.870$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.481$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183002.99$-$390543.0 & 6726852270917014912 & 208877475 & 20120722_1824m39_110 & 18:30:02.99 & $-$39:05:43.0 & $\dots$ & $13.050$ & $12.511$ & $1.344$ & $12.874$ & $-1.0$ & $0.8$ & $1.9$ & $3.1$ & $0.3472$ & $0.0155$ & $2.8802$ & $0.1286$ & $2.6795$ & $0.1113$ & $0.0415$ & $2.6848$ & $0.0998$ & $0.0372$ & $2.8338$ & $0.1419$ & $0.0501$ & $-8.1168$ & $0.0167$ & $-2.5548$ & $0.0126$ & $0.1373$ & $4575$ & $52$ & $4681$ & $77$ & $\dots$ & $\dots$ & $4575$ & $52$ & $2.477$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-0.908$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.725$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183012.61$-$490955.7 & 6704771092427433344 & 475412582 & 20110430_1826m50_083 & 18:30:12.61 & $-$49:09:55.7 & $\dots$ & $10.967$ & $10.699$ & $1.409$ & $11.094$ & $-24.1$ & $0.6$ & $-24.7$ & $0.2$ & $0.4605$ & $0.0156$ & $2.1716$ & $0.0736$ & $2.0555$ & $0.0659$ & $0.0321$ & $2.0512$ & $0.0655$ & $0.0319$ & $1.9759$ & $0.0635$ & $0.0321$ & $-2.4396$ & $0.0165$ & $-10.5573$ & $0.0144$ & $0.4044$ & $4427$ & $52$ & $4606$ & $68$ & $\dots$ & $\dots$ & $4427$ & $52$ & $2.015$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.856$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.523$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J183015.44$-$472631.0 & 6708157205986830976 & 474446281 & 20120811_1837m45_018 & 18:30:15.44 & $-$47:26:31.0 & $\dots$ & $12.870$ & $12.502$ & $1.443$ & $12.915$ & $-95.2$ & $1.0$ & $-96.3$ & $5.2$ & $0.1257$ & $0.0118$ & $7.9554$ & $0.7468$ & $6.5920$ & $0.5128$ & $0.0778$ & $6.8755$ & $0.5725$ & $0.0833$ & $6.7133$ & $0.1852$ & $0.0276$ & $-0.6492$ & $0.0118$ & $-2.9104$ & $0.0096$ & $0.1542$ & $4355$ & $53$ & $4508$ & $77$ & $\dots$ & $\dots$ & $4355$ & $53$ & $0.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.110$ & $-1.401$ & $0.170$ & $\dots$ & $\dots$ & $-1.870$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.076$ & $0.351$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183030.91$-$553438.9 & 6649212147099180928 & 477746307 & 20120822_1812m55_105 & 18:30:30.91 & $-$55:34:38.9 & $\dots$ & $12.310$ & $11.965$ & $1.417$ & $12.364$ & $13.3$ & $1.1$ & $0.4$ & $2.3$ & $0.5427$ & $0.0238$ & $1.8426$ & $0.0808$ & $1.7584$ & $0.0736$ & $0.0418$ & $1.7650$ & $0.0731$ & $0.0414$ & $1.7059$ & $0.0741$ & $0.0434$ & $5.1311$ & $0.0240$ & $5.0980$ & $0.0210$ & $-0.1678$ & $4493$ & $54$ & $4707$ & $49$ & $\dots$ & $\dots$ & $4493$ & $54$ & $3.322$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.138$ & $0.189$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.181$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183034.14$-$605658.0 & 6631512827389549568 & 478303806 & 20110901_1834m62_069 & 18:30:34.14 & $-$60:56:58.0 & $\dots$ & $12.784$ & $12.654$ & $1.246$ & $12.971$ & $-31.8$ & $10.4$ & $\dots$ & $\dots$ & $3.3446$ & $0.0134$ & $0.2990$ & $0.0012$ & $0.2967$ & $0.0012$ & $0.0040$ & $0.2974$ & $0.0010$ & $0.0035$ & $0.2985$ & $0.0042$ & $0.0141$ & $-37.5923$ & $0.0115$ & $-46.0899$ & $0.0106$ & $-0.2468$ & $4879$ & $123$ & $5895$ & $69$ & $\dots$ & $\dots$ & $4879$ & $123$ & $2.256$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.084$ & $0.294$ & $0.416$ & $0.090$ & $\dots$ & $\dots$ & $-1.084$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183049.94$-$603223.0 & 6634540160857946240 & 478302230 & 20120526_1834m62_009 & 18:30:49.94 & $-$60:32:23.0 & $\dots$ & $12.241$ & $11.931$ & $1.518$ & $12.384$ & $-36.7$ & $2.6$ & $-18.3$ & $4.1$ & $0.6487$ & $0.0131$ & $1.5415$ & $0.0311$ & $1.4821$ & $0.0288$ & $0.0194$ & $1.5108$ & $0.0302$ & $0.0200$ & $1.4831$ & $0.0254$ & $0.0171$ & $4.3545$ & $0.0104$ & $-8.2577$ & $0.0094$ & $-0.1194$ & $4298$ & $52$ & $4617$ & $64$ & $\dots$ & $\dots$ & $4298$ & $52$ & $4.051$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $0.132$ & $0.080$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.262$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183108.20$-$491105.0 & 6704020293481925888 & 475413114 & 20120723_1826m50_085 & 18:31:08.20 & $-$49:11:05.0 & NTTE & $12.861$ & $12.449$ & $1.499$ & $12.891$ & $-175.8$ & $0.7$ & $-175.5$ & $1.0$ & $0.1413$ & $0.0145$ & $7.0771$ & $0.7262$ & $5.9773$ & $0.5181$ & $0.0867$ & $6.2557$ & $0.4964$ & $0.0794$ & $6.3222$ & $0.3553$ & $0.0562$ & $0.7169$ & $0.0151$ & $-0.9021$ & $0.0124$ & $0.2197$ & $4757$ & $146$ & $4430$ & $92$ & $4757$ & $146$ & $4309$ & $52$ & $1.364$ & $0.470$ & $1.411$ & $0.075$ & $1.411$ & $0.075$ & $-2.382$ & $0.179$ & $-1.741$ & $0.160$ & $-2.537$ & $0.179$ & $-1.940$ & $0.104$ & $-0.379$ & $0.135$ & $0.191$ & $6.239$ & D & $0.946$ & I & $0.487$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $70$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J183117.30$-$663246.7 & 6436533479797206016 & 482325505 & 20110521_1820m67_091 & 18:31:17.30 & $-$66:32:46.7 & $\dots$ & $11.611$ & $11.368$ & $1.176$ & $11.653$ & $-91.4$ & $0.7$ & $-92.9$ & $0.4$ & $1.1878$ & $0.0181$ & $0.8419$ & $0.0128$ & $0.8239$ & $0.0123$ & $0.0149$ & $0.8236$ & $0.0115$ & $0.0139$ & $0.8099$ & $0.0172$ & $0.0212$ & $4.9384$ & $0.0131$ & $-17.5454$ & $0.0162$ & $0.0864$ & $4937$ & $53$ & $5151$ & $94$ & $\dots$ & $\dots$ & $4937$ & $53$ & $3.347$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.102$ & $-0.807$ & $0.180$ & $\dots$ & $\dots$ & $-1.040$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183131.85$-$511041.2 & 6655582206374488704 & 475598224 & 20120529_1826m50_119 & 18:31:31.85 & $-$51:10:41.2 & $\dots$ & $12.713$ & $12.370$ & $1.388$ & $12.755$ & $-171.0$ & $0.6$ & $-171.7$ & $0.8$ & $0.2038$ & $0.0121$ & $4.9068$ & $0.2913$ & $4.3516$ & $0.2291$ & $0.0527$ & $4.5147$ & $0.2177$ & $0.0482$ & $4.5077$ & $0.4845$ & $0.1075$ & $-7.6473$ & $0.0123$ & $-2.0292$ & $0.0121$ & $0.4709$ & $4481$ & $52$ & $4586$ & $68$ & $\dots$ & $\dots$ & $4481$ & $52$ & $1.861$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.110$ & $-0.944$ & $0.140$ & $\dots$ & $\dots$ & $-1.110$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183133.29$-$642954.9 & 6437826539833599616 & 482402107 & 20050815_1833m66_079 & 18:31:33.29 & $-$64:29:54.9 & $\dots$ & $12.959$ & $12.577$ & $1.385$ & $12.959$ & $-1.9$ & $3.9$ & $-13.5$ & $4.2$ & $0.4471$ & $0.0123$ & $2.2366$ & $0.0615$ & $2.1137$ & $0.0550$ & $0.0260$ & $2.1810$ & $0.0499$ & $0.0229$ & $2.1777$ & $0.0715$ & $0.0328$ & $1.0509$ & $0.0089$ & $1.8655$ & $0.0097$ & $0.0979$ & $4489$ & $56$ & $4828$ & $102$ & $\dots$ & $\dots$ & $4489$ & $56$ & $3.642$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.149$ & $0.147$ & $0.100$ & $\dots$ & $\dots$ & $-1.000$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183153.04$-$412048.2 & 6723007656702790016 & 205309079 & 20120722_1824m39_140 & 18:31:53.04 & $-$41:20:48.2 & $\dots$ & $12.720$ & $12.476$ & $1.471$ & $12.903$ & $118.7$ & $0.8$ & $117.0$ & $3.0$ & $0.1521$ & $0.0141$ & $6.5746$ & $0.6095$ & $5.6148$ & $0.4445$ & $0.0792$ & $5.8043$ & $0.4316$ & $0.0744$ & $5.9156$ & $0.7649$ & $0.1293$ & $-2.7064$ & $0.0172$ & $-8.2112$ & $0.0138$ & $-0.1746$ & $4380$ & $53$ & $4394$ & $92$ & $\dots$ & $\dots$ & $4380$ & $53$ & $1.119$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.110$ & $-1.619$ & $0.160$ & $\dots$ & $\dots$ & $-1.790$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.668$ & $0.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J183155.19$-$603333.2 & 6634559196153004032 & 478313228 & 20120518_1834m62_075 & 18:31:55.19 & $-$60:33:33.2 & $\dots$ & $12.720$ & $12.370$ & $1.485$ & $12.805$ & $-103.9$ & $0.8$ & $-103.8$ & $0.6$ & $0.2594$ & $0.0117$ & $3.8551$ & $0.1739$ & $3.5039$ & $0.1436$ & $0.0410$ & $3.7008$ & $0.1419$ & $0.0384$ & $3.5106$ & $0.2250$ & $0.0641$ & $-0.3850$ & $0.0096$ & $-3.9317$ & $0.0095$ & $-0.1713$ & $4335$ & $52$ & $4465$ & $77$ & $\dots$ & $\dots$ & $4335$ & $52$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.112$ & $-0.938$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183156.40$-$153959.0 & 4103117742683314688 & $\dots$ & 20040925_1822m16_109 & 18:31:56.40 & $-$15:39:59.0 & KPNR & $9.512$ & $9.541$ & $0.226$ & $9.576$ & $47.5$ & $21.4$ & $\dots$ & $\dots$ & $0.7089$ & $0.0256$ & $1.4106$ & $0.0509$ & $1.3607$ & $0.0474$ & $0.0348$ & $1.3726$ & $0.0448$ & $0.0326$ & $1.3540$ & $0.1082$ & $0.0799$ & $-0.0417$ & $0.0271$ & $-3.3467$ & $0.0228$ & $0.1362$ & $\dots$ & $\dots$ & $7629$ & $383$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.043$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.343$ & $0.410$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.963$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $-0.054$ & $69$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J183158.53$-$461828.1 & 6708540699324611712 & 475751252 & 20120811_1837m45_022 & 18:31:58.53 & $-$46:18:28.1 & $\dots$ & $12.820$ & $13.001$ & $1.382$ & $13.382$ & $-9.2$ & $1.6$ & $-31.2$ & $3.8$ & $0.3562$ & $0.0190$ & $2.8074$ & $0.1497$ & $2.6164$ & $0.1301$ & $0.0497$ & $2.5977$ & $0.1391$ & $0.0535$ & $\dots$ & $\dots$ & $\dots$ & $-0.4835$ & $0.0164$ & $-5.6910$ & $0.0152$ & $0.1496$ & $4588$ & $65$ & $4586$ & $77$ & $\dots$ & $\dots$ & $4588$ & $65$ & $0.853$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.900$ & $0.172$ & $-0.785$ & $0.170$ & $\dots$ & $\dots$ & $-2.900$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.214$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J183201.77$-$603750.4 & 6634546830945842688 & 478313557 & 20120724_1834m62_072 & 18:32:01.77 & $-$60:37:50.4 & $\dots$ & $12.565$ & $12.255$ & $1.405$ & $12.648$ & $-23.3$ & $0.6$ & $-24.4$ & $0.6$ & $0.3509$ & $0.0116$ & $2.8498$ & $0.0942$ & $2.6532$ & $0.0817$ & $0.0308$ & $2.8151$ & $0.0974$ & $0.0346$ & $2.7002$ & $0.1268$ & $0.0470$ & $1.8947$ & $0.0098$ & $-1.5912$ & $0.0088$ & $-0.1888$ & $4484$ & $52$ & $4472$ & $77$ & $\dots$ & $\dots$ & $4484$ & $52$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-1.033$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.527$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183212.50$-$622538.0 & 6631137623344534272 & 478335581 & 20120419_1834m62_117 & 18:32:12.50 & $-$62:25:38.0 & $\dots$ & $11.554$ & $11.333$ & $1.292$ & $11.671$ & $-87.0$ & $0.9$ & $-89.1$ & $1.1$ & $1.2922$ & $0.0156$ & $0.7739$ & $0.0093$ & $0.7586$ & $0.0090$ & $0.0118$ & $0.7596$ & $0.0096$ & $0.0126$ & $0.7646$ & $0.0097$ & $0.0127$ & $-4.3949$ & $0.0131$ & $-47.5280$ & $0.0113$ & $-0.1840$ & $4875$ & $60$ & $4914$ & $77$ & $\dots$ & $\dots$ & $4875$ & $60$ & $2.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.164$ & $-0.665$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.170$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183218.70$-$160611.0 & 4102883890340556416 & $\dots$ & 20040925_1822m16_115 & 18:32:18.70 & $-$16:06:11.0 & KPNR & $9.361$ & $9.393$ & $0.377$ & $9.445$ & $-93.3$ & $37.3$ & $\dots$ & $\dots$ & $1.7568$ & $0.0415$ & $0.5692$ & $0.0134$ & $0.5609$ & $0.0131$ & $0.0233$ & $0.5587$ & $0.0149$ & $0.0266$ & $0.5516$ & $0.0243$ & $0.0441$ & $-4.1999$ & $0.0414$ & $-10.9494$ & $0.0324$ & $0.2937$ & $\dots$ & $\dots$ & $7629$ & $383$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.043$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.007$ & $0.410$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J183221.07$-$601446.0 & 6634616615574558976 & 478232380 & 20110517_1834m62_074 & 18:32:21.07 & $-$60:14:46.0 & $\dots$ & $10.070$ & $9.873$ & $1.092$ & $10.123$ & $-2.8$ & $1.1$ & $-7.8$ & $0.6$ & $1.5350$ & $0.0251$ & $0.6515$ & $0.0107$ & $0.6406$ & $0.0103$ & $0.0161$ & $0.6436$ & $0.0091$ & $0.0142$ & $0.6336$ & $0.0228$ & $0.0360$ & $4.4778$ & $0.0210$ & $-13.9473$ & $0.0190$ & $-0.3362$ & $5108$ & $54$ & $4934$ & $77$ & $\dots$ & $\dots$ & $5108$ & $54$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.110$ & $-1.003$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.242$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183227.30$-$153206.0 & 4103126092100281856 & $\dots$ & 20040925_1822m16_108 & 18:32:27.30 & $-$15:32:06.0 & KPNR & $8.470$ & $8.494$ & $0.443$ & $8.556$ & $7.6$ & $25.1$ & $\dots$ & $\dots$ & $3.3460$ & $0.0304$ & $0.2989$ & $0.0027$ & $0.2966$ & $0.0027$ & $0.0090$ & $0.2959$ & $0.0023$ & $0.0077$ & $\dots$ & $\dots$ & $\dots$ & $-5.3990$ & $0.0320$ & $-9.0535$ & $0.0259$ & $0.1436$ & $\dots$ & $\dots$ & $7629$ & $185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.885$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.944$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $86$ & RAVE DR6 & $\dots$ & APASS & BAILER-JONES & RAVE DR6\\
J183227.35$-$610833.7 & 6631515576169435008 & 478310353 & 20050906_1846m60_027 & 18:32:27.35 & $-$61:08:33.7 & $\dots$ & $13.031$ & $12.780$ & $1.326$ & $13.134$ & $-81.7$ & $2.1$ & $\dots$ & $\dots$ & $0.5038$ & $0.0136$ & $1.9849$ & $0.0536$ & $1.8875$ & $0.0485$ & $0.0257$ & $1.9451$ & $0.0569$ & $0.0292$ & $1.9748$ & $0.0966$ & $0.0489$ & $2.8814$ & $0.0110$ & $-10.1658$ & $0.0101$ & $-0.1327$ & $4736$ & $56$ & $4862$ & $64$ & $\dots$ & $\dots$ & $4736$ & $56$ & $3.723$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.088$ & $0.080$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.165$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183236.02$-$524312.2 & 6654456718783378176 & 475640271 & 20050807_1822m52_119 & 18:32:36.02 & $-$52:43:12.2 & $\dots$ & $12.074$ & $11.848$ & $1.024$ & $12.071$ & $-24.5$ & $1.2$ & $\dots$ & $\dots$ & $0.9680$ & $0.0232$ & $1.0331$ & $0.0248$ & $1.0060$ & $0.0235$ & $0.0233$ & $0.9936$ & $0.0231$ & $0.0233$ & $1.0047$ & $0.0345$ & $0.0344$ & $-1.7568$ & $0.0240$ & $-6.0445$ & $0.0218$ & $0.3425$ & $5234$ & $56$ & $4993$ & $49$ & $\dots$ & $\dots$ & $5234$ & $56$ & $2.798$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.119$ & $-0.043$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.175$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183247.00$-$571452.7 & 6649569630111277440 & 477789024 & 20120512_1846m57_043 & 18:32:47.00 & $-$57:14:52.7 & $\dots$ & $11.720$ & $11.380$ & $1.264$ & $11.705$ & $103.0$ & $2.4$ & $105.0$ & $1.2$ & $0.7999$ & $0.0342$ & $1.2502$ & $0.0535$ & $1.2108$ & $0.0501$ & $0.0414$ & $1.2250$ & $0.0501$ & $0.0409$ & $1.2741$ & $0.0715$ & $0.0561$ & $-9.0042$ & $0.0276$ & $-11.8535$ & $0.0200$ & $-0.3675$ & $4732$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4732$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183248.21$-$342208.2 & 6734890976548361984 & 217232760 & 20120404_1835m34_048 & 18:32:48.21 & $-$34:22:08.2 & $\dots$ & $9.910$ & $9.709$ & $1.156$ & $9.985$ & $7.4$ & $1.1$ & $6.8$ & $0.4$ & $1.6965$ & $0.0141$ & $0.5894$ & $0.0049$ & $0.5806$ & $0.0048$ & $0.0082$ & $0.5789$ & $0.0040$ & $0.0070$ & $0.5797$ & $0.0081$ & $0.0139$ & $-20.8363$ & $0.0160$ & $-16.2206$ & $0.0128$ & $0.0870$ & $5088$ & $53$ & $5340$ & $94$ & $\dots$ & $\dots$ & $5088$ & $53$ & $3.079$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.766$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.611$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183258.37$-$511524.1 & 6655525645946114432 & 475607377 & 20120529_1826m50_121 & 18:32:58.37 & $-$51:15:24.1 & $\dots$ & $12.510$ & $12.214$ & $1.238$ & $12.527$ & $-49.8$ & $0.7$ & $-48.4$ & $1.3$ & $0.2329$ & $0.0145$ & $4.2937$ & $0.2673$ & $3.8625$ & $0.2163$ & $0.0560$ & $3.9653$ & $0.1796$ & $0.0453$ & $4.0009$ & $0.5455$ & $0.1364$ & $-4.7191$ & $0.0128$ & $-1.2147$ & $0.0117$ & $0.2673$ & $4777$ & $53$ & $4635$ & $77$ & $\dots$ & $\dots$ & $4777$ & $53$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.104$ & $-1.429$ & $0.170$ & $\dots$ & $\dots$ & $-1.770$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183331.88$-$484040.4 & 6704881593344267392 & 476444492 & 20120723_1826m50_089 & 18:33:31.88 & $-$48:40:40.4 & NTTE & $12.639$ & $12.406$ & $1.059$ & $12.642$ & $123.5$ & $1.2$ & $\dots$ & $\dots$ & $0.3615$ & $0.0121$ & $2.7663$ & $0.0926$ & $2.5806$ & $0.0806$ & $0.0312$ & $2.5662$ & $0.0665$ & $0.0259$ & $2.5729$ & $0.2012$ & $0.0782$ & $-0.2887$ & $0.0123$ & $-32.0620$ & $0.0106$ & $0.1810$ & $5182$ & $67$ & $5321$ & $214$ & $5196$ & $77$ & $5168$ & $58$ & $2.651$ & $0.480$ & $2.194$ & $0.556$ & $2.194$ & $0.556$ & $-2.376$ & $0.142$ & $-2.177$ & $0.270$ & $-2.382$ & $0.170$ & $-2.370$ & $0.114$ & $0.452$ & $0.096$ & $0.462$ & $6.516$ & D & $0.997$ & I & $0.679$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J183348.83$-$605352.9 & 6631522757353936256 & 478315747 & 20120724_1834m62_078 & 18:33:48.83 & $-$60:53:52.9 & $\dots$ & $12.919$ & $12.563$ & $1.456$ & $12.983$ & $-23.0$ & $0.7$ & $-22.6$ & $0.9$ & $0.2503$ & $0.0117$ & $3.9952$ & $0.1868$ & $3.6193$ & $0.1533$ & $0.0423$ & $3.7652$ & $0.1801$ & $0.0478$ & $4.0173$ & $0.3362$ & $0.0837$ & $-4.4275$ & $0.0099$ & $-10.8432$ & $0.0097$ & $-0.0802$ & $4440$ & $52$ & $4524$ & $77$ & $\dots$ & $\dots$ & $4440$ & $52$ & $1.148$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.104$ & $-1.284$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183357.50$-$442533.0 & 6709510159344825472 & $\dots$ & 20120824_1837m45_061 & 18:33:57.50 & $-$44:25:33.0 & NTTE & $11.920$ & $11.532$ & $1.499$ & $11.973$ & $32.4$ & $1.0$ & $37.5$ & $0.7$ & $0.1666$ & $0.0159$ & $6.0024$ & $0.5729$ & $5.1921$ & $0.4286$ & $0.0826$ & $4.8510$ & $0.4405$ & $0.0908$ & $4.9234$ & $0.2025$ & $0.0411$ & $1.0856$ & $0.0164$ & $-10.6260$ & $0.0138$ & $0.3747$ & $4621$ & $120$ & $4576$ & $86$ & $4621$ & $120$ & $\dots$ & $\dots$ & $3.707$ & $0.180$ & $0.750$ & $0.175$ & $0.750$ & $0.175$ & $-2.706$ & $0.113$ & $-2.101$ & $0.130$ & $-2.706$ & $0.113$ & $\dots$ & $\dots$ & $-0.472$ & $0.102$ & $0.278$ & $6.002$ & D & $0.981$ & I & $0.728$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $62$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J183407.03$-$431854.3 & 6721815133270593792 & 204776147 & 20120515_1837m45_073 & 18:34:07.03 & $-$43:18:54.3 & $\dots$ & $12.447$ & $12.323$ & $1.243$ & $12.638$ & $-57.3$ & $2.7$ & $-62.1$ & $13.0$ & $0.6126$ & $0.0148$ & $1.6324$ & $0.0394$ & $1.5659$ & $0.0363$ & $0.0232$ & $1.5911$ & $0.0338$ & $0.0213$ & $1.5617$ & $0.0863$ & $0.0553$ & $2.3455$ & $0.0151$ & $2.5061$ & $0.0130$ & $0.1969$ & $4719$ & $70$ & $4886$ & $64$ & $\dots$ & $\dots$ & $4719$ & $70$ & $4.137$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.131$ & $0.089$ & $0.080$ & $\dots$ & $\dots$ & $-1.740$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.248$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183423.70$-$165621.0 & 4099777666909839872 & $\dots$ & 20090909_1846m16_035 & 18:34:23.70 & $-$16:56:21.0 & KPNR & $8.758$ & $8.654$ & $0.345$ & $8.701$ & $-5.4$ & $8.3$ & $\dots$ & $\dots$ & $1.3722$ & $0.0274$ & $0.7288$ & $0.0146$ & $0.7152$ & $0.0140$ & $0.0196$ & $0.7058$ & $0.0128$ & $0.0182$ & $0.6948$ & $0.0280$ & $0.0403$ & $0.2235$ & $0.0301$ & $-1.9989$ & $0.0232$ & $0.0463$ & $\dots$ & $\dots$ & $7881$ & $185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.810$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.893$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.175$ & $128$ & RAVE DR6 & $\dots$ & NOMAD-1 & STARHORSE & RAVE DR6\\
J183449.93$-$460052.5 & 6708571481347017728 & 475764811 & 20110725_1837m45_048 & 18:34:49.93 & $-$46:00:52.5 & $\dots$ & $12.774$ & $12.392$ & $1.514$ & $12.842$ & $-78.3$ & $0.7$ & $-77.8$ & $1.5$ & $0.1430$ & $0.0131$ & $6.9930$ & $0.6406$ & $5.9172$ & $0.4587$ & $0.0775$ & $6.2527$ & $0.7917$ & $0.1266$ & $7.5433$ & $0.8751$ & $0.1160$ & $-1.1291$ & $0.0125$ & $-17.3851$ & $0.0109$ & $0.4683$ & $4301$ & $55$ & $4408$ & $68$ & $\dots$ & $\dots$ & $4301$ & $55$ & $1.326$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.131$ & $-1.284$ & $0.140$ & $\dots$ & $\dots$ & $-1.270$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.449$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183509.47$-$442406.7 & 6709513698397736704 & 204633174 & 20120515_1837m45_066 & 18:35:09.47 & $-$44:24:06.7 & $\dots$ & $12.573$ & $12.213$ & $1.446$ & $12.627$ & $30.3$ & $0.6$ & $28.7$ & $1.2$ & $0.1739$ & $0.0150$ & $5.7504$ & $0.4960$ & $5.0025$ & $0.3754$ & $0.0750$ & $5.0390$ & $0.3004$ & $0.0596$ & $4.6642$ & $0.7743$ & $0.1660$ & $0.2619$ & $0.0141$ & $-5.3706$ & $0.0119$ & $0.4362$ & $4357$ & $52$ & $4433$ & $77$ & $\dots$ & $\dots$ & $4357$ & $52$ & $0.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.104$ & $-1.297$ & $0.170$ & $\dots$ & $\dots$ & $-1.380$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.199$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183516.69$-$462911.8 & 6708312580718349696 & 475779457 & 20120811_1837m45_145 & 18:35:16.69 & $-$46:29:11.8 & $\dots$ & $12.750$ & $12.362$ & $1.474$ & $12.791$ & $-94.2$ & $0.8$ & $-93.1$ & $0.6$ & $0.1497$ & $0.0144$ & $6.6800$ & $0.6426$ & $5.6915$ & $0.4665$ & $0.0820$ & $5.9212$ & $0.4129$ & $0.0697$ & $5.8575$ & $0.0164$ & $0.0028$ & $-0.3631$ & $0.0178$ & $-9.7000$ & $0.0133$ & $-0.2562$ & $4336$ & $52$ & $4358$ & $77$ & $\dots$ & $\dots$ & $4336$ & $52$ & $1.475$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $-1.090$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.524$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183538.17$-$500156.1 & 6703775415926647424 & 476498323 & 20110831_1826m50_106 & 18:35:38.17 & $-$50:01:56.1 & $\dots$ & $13.128$ & $12.739$ & $1.491$ & $13.177$ & $78.1$ & $1.2$ & $77.7$ & $1.1$ & $0.2051$ & $0.0141$ & $4.8757$ & $0.3352$ & $4.3271$ & $0.2640$ & $0.0610$ & $4.4603$ & $0.3163$ & $0.0709$ & $4.0091$ & $0.3458$ & $0.0863$ & $-9.3645$ & $0.0136$ & $-9.1700$ & $0.0122$ & $0.2103$ & $4304$ & $53$ & $4356$ & $77$ & $\dots$ & $\dots$ & $4304$ & $53$ & $1.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.128$ & $-1.155$ & $0.170$ & $\dots$ & $\dots$ & $-1.130$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.271$ & $0.348$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183540.04$-$453727.6 & 6708597324173992320 & 475766155 & 20110701_1837m45_129 & 18:35:40.04 & $-$45:37:27.6 & $\dots$ & $12.288$ & $12.026$ & $1.332$ & $12.383$ & $-110.5$ & $1.2$ & $-102.3$ & $4.1$ & $0.6331$ & $0.0181$ & $1.5795$ & $0.0452$ & $1.5172$ & $0.0417$ & $0.0275$ & $1.5451$ & $0.0409$ & $0.0265$ & $1.5461$ & $0.0966$ & $0.0625$ & $-3.5716$ & $0.0148$ & $-13.1293$ & $0.0133$ & $0.3432$ & $4552$ & $55$ & $4730$ & $49$ & $\dots$ & $\dots$ & $4552$ & $55$ & $3.454$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $0.130$ & $0.090$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.176$ & $0.116$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183542.08$-$444041.6 & 6709447452821989760 & 475787031 & 20120515_1837m45_081 & 18:35:42.08 & $-$44:40:41.6 & $\dots$ & $12.675$ & $12.515$ & $1.299$ & $12.857$ & $-81.8$ & $0.6$ & $\dots$ & $\dots$ & $0.2966$ & $0.0138$ & $3.3715$ & $0.1569$ & $3.0998$ & $0.1326$ & $0.0428$ & $3.1818$ & $0.1406$ & $0.0442$ & $3.1159$ & $0.0394$ & $0.0126$ & $-2.4718$ & $0.0131$ & $4.7712$ & $0.0110$ & $0.4131$ & $4616$ & $53$ & $4621$ & $77$ & $\dots$ & $\dots$ & $4616$ & $53$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.117$ & $-0.909$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183556.22$-$440610.7 & 6710082725719651840 & 204704403 & 20120811_1837m45_073 & 18:35:56.22 & $-$44:06:10.7 & $\dots$ & $12.239$ & $12.046$ & $1.058$ & $12.282$ & $-44.2$ & $0.8$ & $-48.2$ & $1.2$ & $0.5089$ & $0.0174$ & $1.9650$ & $0.0672$ & $1.8695$ & $0.0608$ & $0.0325$ & $1.8922$ & $0.0579$ & $0.0306$ & $2.0418$ & $0.0713$ & $0.0349$ & $-5.4916$ & $0.0165$ & $-4.3373$ & $0.0132$ & $0.1849$ & $5113$ & $54$ & $4909$ & $77$ & $\dots$ & $\dots$ & $5113$ & $54$ & $2.573$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-1.050$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183612.10$-$733344.0 & 6418205892271978624 & $\dots$ & 20100715_1905m74_056 & 18:36:12.10 & $-$73:33:44.0 & GEMS & $11.798$ & $11.425$ & $1.339$ & $11.786$ & $39.9$ & $1.3$ & $41.9$ & $0.7$ & $0.3458$ & $0.0149$ & $2.8918$ & $0.1246$ & $2.6896$ & $0.1078$ & $0.0401$ & $2.6694$ & $0.0987$ & $0.0370$ & $2.6002$ & $0.1141$ & $0.0439$ & $-7.7820$ & $0.0122$ & $-1.2185$ & $0.0156$ & $0.1367$ & $4846$ & $60$ & $4740$ & $92$ & $4846$ & $60$ & $\dots$ & $\dots$ & $2.703$ & $0.470$ & $2.050$ & $0.251$ & $2.050$ & $0.251$ & $-2.861$ & $0.134$ & $-2.343$ & $0.160$ & $-2.861$ & $0.134$ & $\dots$ & $\dots$ & $0.239$ & $0.123$ & $0.259$ & $5.828$ & D & $0.995$ & I & $0.579$ & $0.217$ & $0.302$ & $0.045$ & $0.302$ & $0.045$ & D & $0.972$ & $33$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J183618.89$-$753029.5 & 6413683016831819904 & 483049260 & 20100521_1905m74_024 & 18:36:18.89 & $-$75:30:29.5 & $\dots$ & $12.820$ & $12.535$ & $1.308$ & $12.880$ & $0.5$ & $1.3$ & $8.2$ & $1.9$ & $0.5912$ & $0.0097$ & $1.6915$ & $0.0278$ & $1.6202$ & $0.0255$ & $0.0157$ & $1.6653$ & $0.0299$ & $0.0179$ & $1.6420$ & $0.0436$ & $0.0266$ & $3.9112$ & $0.0086$ & $-33.4293$ & $0.0101$ & $0.0698$ & $4751$ & $52$ & $4756$ & $65$ & $\dots$ & $\dots$ & $4751$ & $52$ & $2.274$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.634$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183619.62$-$782410.4 & 6364894627891094016 & 484526104 & 20090801_1859m79_054 & 18:36:19.62 & $-$78:24:10.4 & $\dots$ & $12.534$ & $12.030$ & $1.558$ & $12.504$ & $-26.4$ & $0.7$ & $-25.9$ & $0.5$ & $0.2866$ & $0.0140$ & $3.4892$ & $0.1704$ & $3.1990$ & $0.1433$ & $0.0448$ & $3.4135$ & $0.1776$ & $0.0520$ & $3.4735$ & $0.2068$ & $0.0595$ & $-2.8305$ & $0.0124$ & $-4.4564$ & $0.0151$ & $0.0354$ & $4340$ & $51$ & $4298$ & $77$ & $\dots$ & $\dots$ & $4340$ & $51$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-1.013$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.479$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183636.13$-$713659.8 & 6419377078314777856 & 482875507 & 20100717_1801m72_111 & 18:36:36.13 & $-$71:36:59.8 & NTTE & $10.898$ & $10.584$ & $1.291$ & $10.922$ & $-70.7$ & $0.5$ & $-68.6$ & $0.3$ & $0.3649$ & $0.0108$ & $2.7405$ & $0.0811$ & $2.5582$ & $0.0707$ & $0.0276$ & $2.6076$ & $0.0777$ & $0.0298$ & $2.5023$ & $0.1011$ & $0.0404$ & $-3.5792$ & $0.0082$ & $-11.6349$ & $0.0102$ & $-0.0100$ & $4745$ & $44$ & $4675$ & $51$ & $4709$ & $29$ & $4780$ & $59$ & $0.757$ & $0.210$ & $0.740$ & $0.316$ & $0.740$ & $0.316$ & $-2.933$ & $0.077$ & $-2.095$ & $0.140$ & $-2.945$ & $0.023$ & $-2.920$ & $0.131$ & $-0.668$ & $0.108$ & $0.082$ & $5.579$ & D & $0.961$ & I & $0.076$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $76$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J183637.17$-$614732.1 & 6631193114322432896 & 478347225 & 20120719_1834m62_126 & 18:36:37.17 & $-$61:47:32.1 & $\dots$ & $12.843$ & $12.529$ & $1.244$ & $12.844$ & $-111.3$ & $1.1$ & $-141.8$ & $7.8$ & $0.7635$ & $0.0155$ & $1.3098$ & $0.0266$ & $1.2666$ & $0.0249$ & $0.0196$ & $1.2861$ & $0.0283$ & $0.0220$ & $1.2446$ & $0.0223$ & $0.0179$ & $-1.2545$ & $0.0127$ & $-9.7716$ & $0.0108$ & $-0.2778$ & $4911$ & $55$ & $4881$ & $87$ & $\dots$ & $\dots$ & $4911$ & $55$ & $3.788$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.106$ & $-0.780$ & $0.160$ & $\dots$ & $\dots$ & $-1.140$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.199$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183731.48$-$760512.6 & 6413594952822302976 & 484474952 & 20090618_1905m74_019 & 18:37:31.48 & $-$76:05:12.6 & $\dots$ & $12.860$ & $12.489$ & $1.420$ & $12.890$ & $68.0$ & $0.9$ & $70.8$ & $0.8$ & $0.3558$ & $0.0092$ & $2.8106$ & $0.0727$ & $2.6192$ & $0.0631$ & $0.0241$ & $2.7319$ & $0.0808$ & $0.0296$ & $\dots$ & $\dots$ & $\dots$ & $-12.3146$ & $0.0084$ & $-21.9682$ & $0.0095$ & $-0.0277$ & $4637$ & $52$ & $4688$ & $77$ & $\dots$ & $\dots$ & $4637$ & $52$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.880$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.320$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J183732.74$-$624936.2 & 6630140705599911936 & 478356639 & 20120518_1834m62_124 & 18:37:32.74 & $-$62:49:36.2 & $\dots$ & $12.521$ & $12.256$ & $1.225$ & $12.563$ & $-93.4$ & $1.4$ & $-95.6$ & $1.2$ & $0.5645$ & $0.0131$ & $1.7715$ & $0.0411$ & $1.6935$ & $0.0376$ & $0.0222$ & $1.7434$ & $0.0343$ & $0.0197$ & $1.7807$ & $0.0894$ & $0.0502$ & $-4.5512$ & $0.0112$ & $-17.0859$ & $0.0101$ & $-0.1017$ & $5017$ & $53$ & $5818$ & $94$ & $\dots$ & $\dots$ & $5017$ & $53$ & $3.634$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.946$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.778$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183747.00$-$145608.0 & 4103444332015622400 & $\dots$ & 20090909_1846m16_056 & 18:37:47.00 & $-$14:56:08.0 & KPNR & $9.059$ & $9.069$ & $0.475$ & $9.136$ & $28.7$ & $10.5$ & $\dots$ & $\dots$ & $0.5641$ & $0.0263$ & $1.7727$ & $0.0827$ & $1.6946$ & $0.0755$ & $0.0446$ & $1.6821$ & $0.0822$ & $0.0488$ & $1.6936$ & $0.1278$ & $0.0754$ & $0.7953$ & $0.0252$ & $-0.1535$ & $0.0234$ & $0.3572$ & $\dots$ & $\dots$ & $7398$ & $185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.910$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $96$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J183750.81$-$735103.3 & 6415181479381906816 & 483019695 & 20090618_1905m74_044 & 18:37:50.81 & $-$73:51:03.3 & $\dots$ & $13.110$ & $12.798$ & $1.331$ & $13.154$ & $21.7$ & $2.5$ & $23.9$ & $0.9$ & $0.6519$ & $0.0108$ & $1.5340$ & $0.0254$ & $1.4751$ & $0.0235$ & $0.0159$ & $1.5084$ & $0.0235$ & $0.0156$ & $1.5066$ & $0.0442$ & $0.0293$ & $-7.5708$ & $0.0092$ & $-13.7955$ & $0.0112$ & $-0.0553$ & $4768$ & $53$ & $5060$ & $64$ & $\dots$ & $\dots$ & $4768$ & $53$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $0.146$ & $0.080$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.230$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183751.17$-$631255.5 & 6630070306794345728 & 482412935 & 20120724_1834m62_134 & 18:37:51.17 & $-$63:12:55.5 & $\dots$ & $12.866$ & $12.484$ & $1.486$ & $12.920$ & $-28.4$ & $1.0$ & $-26.8$ & $1.0$ & $0.2512$ & $0.0141$ & $3.9809$ & $0.2234$ & $3.6075$ & $0.1835$ & $0.0509$ & $3.9036$ & $0.1922$ & $0.0492$ & $3.7248$ & $0.3718$ & $0.0998$ & $-0.2514$ & $0.0095$ & $-9.4705$ & $0.0103$ & $-0.0860$ & $4350$ & $53$ & $4522$ & $77$ & $\dots$ & $\dots$ & $4350$ & $53$ & $2.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.131$ & $-0.981$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.680$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183830.33$-$470817.5 & 6705585040268513024 & 475940292 & 20110517_1837m45_144 & 18:38:30.33 & $-$47:08:17.5 & $\dots$ & $10.265$ & $9.912$ & $1.432$ & $10.319$ & $-21.2$ & $0.9$ & $\dots$ & $\dots$ & $0.9081$ & $0.0186$ & $1.1012$ & $0.0226$ & $1.0705$ & $0.0213$ & $0.0199$ & $1.0685$ & $0.0182$ & $0.0170$ & $1.0684$ & $0.0340$ & $0.0318$ & $1.3060$ & $0.0163$ & $-4.8550$ & $0.0161$ & $0.1715$ & $4392$ & $54$ & $4706$ & $64$ & $\dots$ & $\dots$ & $4392$ & $54$ & $3.683$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.119$ & $0.486$ & $0.080$ & $\dots$ & $\dots$ & $-0.940$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.037$ & $0.065$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183832.10$-$464134.6 & 6705655958769630336 & 475993552 & 20110701_1837m45_035 & 18:38:32.10 & $-$46:41:34.6 & $\dots$ & $12.376$ & $11.954$ & $1.512$ & $12.403$ & $120.7$ & $1.0$ & $120.0$ & $0.5$ & $0.1952$ & $0.0168$ & $5.1230$ & $0.4409$ & $4.5208$ & $0.3434$ & $0.0759$ & $4.5376$ & $0.2959$ & $0.0652$ & $4.0499$ & $0.2752$ & $0.0679$ & $0.2861$ & $0.0161$ & $-5.1817$ & $0.0133$ & $0.3061$ & $4255$ & $51$ & $4410$ & $77$ & $\dots$ & $\dots$ & $4255$ & $51$ & $1.034$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $-1.237$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183900.22$-$483017.8 & 6704522946394437888 & 476471057 & 20050725_1836m47_149 & 18:39:00.22 & $-$48:30:17.8 & $\dots$ & $12.888$ & $12.577$ & $1.288$ & $12.913$ & $0.9$ & $3.4$ & $-3.4$ & $3.9$ & $0.3964$ & $0.0156$ & $2.5227$ & $0.0993$ & $2.3674$ & $0.0874$ & $0.0369$ & $2.4190$ & $0.0851$ & $0.0352$ & $2.3416$ & $0.1493$ & $0.0637$ & $4.4019$ & $0.0140$ & $-8.3384$ & $0.0131$ & $0.1001$ & $4626$ & $73$ & $4756$ & $87$ & $\dots$ & $\dots$ & $4626$ & $73$ & $3.940$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.288$ & $0.636$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.116$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183905.03$-$422002.6 & 6722254731758305536 & 205241247 & 20050727_1847m41_026 & 18:39:05.03 & $-$42:20:02.6 & $\dots$ & $13.154$ & $12.905$ & $1.115$ & $13.165$ & $-12.1$ & $1.1$ & $-9.7$ & $1.8$ & $0.4661$ & $0.0178$ & $2.1455$ & $0.0819$ & $2.0321$ & $0.0735$ & $0.0362$ & $2.0336$ & $0.0813$ & $0.0400$ & $1.9823$ & $0.1593$ & $0.0803$ & $1.3595$ & $0.0184$ & $-8.1357$ & $0.0153$ & $0.1874$ & $5046$ & $53$ & $5266$ & $94$ & $\dots$ & $\dots$ & $5046$ & $53$ & $2.977$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.780$ & $0.180$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.522$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183909.56$-$441413.8 & 6709856569929218688 & 204698597 & 20120811_1837m45_085 & 18:39:09.56 & $-$44:14:13.8 & $\dots$ & $12.754$ & $12.340$ & $1.338$ & $12.700$ & $-61.7$ & $3.9$ & $-87.1$ & $4.0$ & $0.5377$ & $0.0123$ & $1.8598$ & $0.0425$ & $1.7740$ & $0.0387$ & $0.0218$ & $1.8186$ & $0.0449$ & $0.0247$ & $1.8540$ & $0.0731$ & $0.0395$ & $2.0328$ & $0.0148$ & $1.7996$ & $0.0119$ & $-0.2541$ & $4573$ & $66$ & $4636$ & $64$ & $\dots$ & $\dots$ & $4573$ & $66$ & $4.425$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.119$ & $0.533$ & $0.080$ & $\dots$ & $\dots$ & $-1.310$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.133$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183919.66$-$643343.3 & 6437593683885539840 & 482458818 & 20120518_1834m62_149 & 18:39:19.66 & $-$64:33:43.3 & $\dots$ & $12.504$ & $12.092$ & $1.512$ & $12.541$ & $47.6$ & $1.4$ & $43.6$ & $0.5$ & $0.1149$ & $0.0129$ & $8.7032$ & $0.9771$ & $7.0972$ & $0.6498$ & $0.0916$ & $8.2631$ & $0.9220$ & $0.1116$ & $7.4257$ & $0.1191$ & $0.0160$ & $-2.2619$ & $0.0096$ & $-1.9269$ & $0.0103$ & $0.1196$ & $4316$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4316$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.200$ & $0.122$ & $-0.771$ & $0.190$ & $\dots$ & $\dots$ & $-2.200$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183924.96$-$492758.1 & 6703814478649111296 & 476509400 & 20120529_1826m50_102 & 18:39:24.96 & $-$49:27:58.1 & $\dots$ & $12.599$ & $12.292$ & $1.301$ & $12.634$ & $-8.1$ & $0.7$ & $-9.1$ & $0.8$ & $0.2990$ & $0.0153$ & $3.3445$ & $0.1711$ & $3.0769$ & $0.1449$ & $0.0471$ & $3.2402$ & $0.1444$ & $0.0446$ & $3.6014$ & $0.3313$ & $0.0920$ & $-3.8683$ & $0.0156$ & $-13.0435$ & $0.0141$ & $0.3231$ & $4674$ & $52$ & $4645$ & $68$ & $\dots$ & $\dots$ & $4674$ & $52$ & $2.050$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $-0.934$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184020.39$-$604732.3 & 6632970367493618688 & 478364566 & 20120719_1834m62_139 & 18:40:20.39 & $-$60:47:32.3 & $\dots$ & $12.852$ & $12.530$ & $1.312$ & $12.878$ & $-50.1$ & $0.9$ & $-50.9$ & $1.3$ & $0.2151$ & $0.0145$ & $4.6490$ & $0.3134$ & $4.1477$ & $0.2494$ & $0.0601$ & $4.2835$ & $0.2677$ & $0.0625$ & $4.0121$ & $0.5412$ & $0.1349$ & $-4.9752$ & $0.0105$ & $-20.8566$ & $0.0092$ & $-0.2158$ & $4693$ & $53$ & $4673$ & $77$ & $\dots$ & $\dots$ & $4693$ & $53$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.104$ & $-1.330$ & $0.170$ & $\dots$ & $\dots$ & $-1.560$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.431$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184020.44$-$443915.4 & 6709075130695965696 & 475817549 & 20120811_1837m45_084 & 18:40:20.44 & $-$44:39:15.4 & $\dots$ & $12.443$ & $12.082$ & $1.426$ & $12.486$ & $-116.1$ & $0.6$ & $-116.0$ & $1.0$ & $0.2095$ & $0.0159$ & $4.7733$ & $0.3623$ & $4.2463$ & $0.2867$ & $0.0675$ & $4.2334$ & $0.2360$ & $0.0557$ & $4.1402$ & $0.1752$ & $0.0423$ & $-7.1467$ & $0.0175$ & $-3.7932$ & $0.0137$ & $-0.2943$ & $4409$ & $52$ & $4437$ & $68$ & $\dots$ & $\dots$ & $4409$ & $52$ & $1.475$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.103$ & $-0.895$ & $0.140$ & $\dots$ & $\dots$ & $-1.050$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184026.91$-$452508.6 & 6708800184068419456 & 475832647 & 20050725_1836m47_084 & 18:40:26.91 & $-$45:25:08.6 & $\dots$ & $13.278$ & $12.940$ & $1.323$ & $13.293$ & $-68.1$ & $1.7$ & $-71.1$ & $6.0$ & $0.4495$ & $0.0159$ & $2.2247$ & $0.0787$ & $2.1030$ & $0.0703$ & $0.0334$ & $2.1260$ & $0.0723$ & $0.0340$ & $2.1670$ & $0.0974$ & $0.0449$ & $-3.5360$ & $0.0144$ & $-10.7289$ & $0.0134$ & $0.4550$ & $4588$ & $56$ & $4632$ & $49$ & $\dots$ & $\dots$ & $4588$ & $56$ & $3.561$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.108$ & $0.279$ & $0.090$ & $\dots$ & $\dots$ & $-1.010$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.126$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184036.04$-$563222.6 & 6649706450595363712 & 477851737 & 20120512_1846m57_051 & 18:40:36.04 & $-$56:32:22.6 & $\dots$ & $11.681$ & $11.330$ & $1.352$ & $11.697$ & $-101.5$ & $0.9$ & $-104.0$ & $0.3$ & $0.2648$ & $0.0219$ & $3.7764$ & $0.3123$ & $3.4388$ & $0.2590$ & $0.0753$ & $3.3551$ & $0.2522$ & $0.0752$ & $3.1687$ & $0.3527$ & $0.1113$ & $-7.1347$ & $0.0171$ & $-16.9902$ & $0.0143$ & $-0.3256$ & $4579$ & $53$ & $4718$ & $77$ & $\dots$ & $\dots$ & $4579$ & $53$ & $2.095$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.106$ & $-1.410$ & $0.170$ & $\dots$ & $\dots$ & $-1.980$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.548$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184045.85$-$453632.0 & 6708782999896342272 & 475869712 & 20120811_1837m45_107 & 18:40:45.85 & $-$45:36:32.0 & NTTE & $12.504$ & $12.158$ & $1.309$ & $12.504$ & $-209.4$ & $0.7$ & $-209.4$ & $0.9$ & $0.2563$ & $0.0203$ & $3.9017$ & $0.3090$ & $3.5423$ & $0.2547$ & $0.0719$ & $3.5145$ & $0.2403$ & $0.0684$ & $3.5432$ & $0.3793$ & $0.1070$ & $-7.6127$ & $0.0183$ & $-14.4098$ & $0.0159$ & $0.4166$ & $4595$ & $153$ & $4562$ & $68$ & $4595$ & $153$ & $4637$ & $53$ & $1.522$ & $0.150$ & $0.836$ & $0.272$ & $0.836$ & $0.272$ & $-2.524$ & $0.153$ & $-1.535$ & $0.140$ & $-2.524$ & $0.153$ & $-1.810$ & $0.108$ & $-0.291$ & $0.111$ & $0.449$ & $6.355$ & D & $0.995$ & I & $0.552$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $80$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J184056.80$-$752141.7 & 6414054995358934528 & 483051064 & 20080714_1905m74_023 & 18:40:56.80 & $-$75:21:41.7 & $\dots$ & $12.236$ & $11.962$ & $1.250$ & $12.281$ & $68.2$ & $1.1$ & $70.4$ & $0.5$ & $0.7731$ & $0.0099$ & $1.2935$ & $0.0166$ & $1.2514$ & $0.0155$ & $0.0124$ & $1.2631$ & $0.0133$ & $0.0106$ & $1.2431$ & $0.0237$ & $0.0191$ & $-3.1196$ & $0.0085$ & $7.9900$ & $0.0110$ & $-0.0448$ & $4863$ & $53$ & $4666$ & $77$ & $\dots$ & $\dots$ & $4863$ & $53$ & $2.050$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.944$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184101.74$-$444846.0 & 6709019811517158016 & 475820885 & 20110701_1837m45_089 & 18:41:01.74 & $-$44:48:46.0 & $\dots$ & $12.006$ & $11.803$ & $1.482$ & $12.236$ & $-23.7$ & $0.5$ & $-25.0$ & $1.1$ & $0.1376$ & $0.0139$ & $7.2674$ & $0.7341$ & $6.1125$ & $0.5193$ & $0.0850$ & $6.0453$ & $0.7323$ & $0.1211$ & $5.4359$ & $0.5918$ & $0.1089$ & $0.3252$ & $0.0152$ & $-0.7385$ & $0.0123$ & $-0.0475$ & $4337$ & $60$ & $4536$ & $68$ & $\dots$ & $\dots$ & $4337$ & $60$ & $0.987$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.193$ & $-1.399$ & $0.140$ & $\dots$ & $\dots$ & $-1.780$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.113$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184108.70$-$144525.0 & 4103506694913649408 & $\dots$ & 20090909_1846m16_065 & 18:41:08.70 & $-$14:45:25.0 & KPNR & $8.834$ & $8.684$ & $0.417$ & $8.742$ & $3.3$ & $9.1$ & $\dots$ & $\dots$ & $0.6154$ & $0.0191$ & $1.6250$ & $0.0504$ & $1.5591$ & $0.0464$ & $0.0298$ & $1.5496$ & $0.0442$ & $0.0285$ & $1.5802$ & $0.1143$ & $0.0723$ & $0.7378$ & $0.0199$ & $-0.8487$ & $0.0165$ & $0.0669$ & $\dots$ & $\dots$ & $7649$ & $185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.526$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $126$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J184110.70$-$135148.0 & 4103813699182709248 & $\dots$ & 20090908_1845m16_070 & 18:41:10.70 & $-$13:51:48.0 & KPNR & $8.182$ & $8.143$ & $0.369$ & $8.193$ & $19.4$ & $28.0$ & $\dots$ & $\dots$ & $3.5756$ & $0.0302$ & $0.2797$ & $0.0024$ & $0.2777$ & $0.0023$ & $0.0084$ & $0.2767$ & $0.0020$ & $0.0072$ & $0.2739$ & $0.0012$ & $0.0043$ & $-1.4923$ & $0.0353$ & $-9.2006$ & $0.0249$ & $-0.1621$ & $\dots$ & $\dots$ & $7881$ & $383$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.432$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.934$ & $0.410$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.953$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $56$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J184110.74$-$633628.2 & 6439379496928487040 & 482421532 & 20120724_1834m62_144 & 18:41:10.74 & $-$63:36:28.2 & $\dots$ & $12.728$ & $12.304$ & $1.546$ & $12.771$ & $95.4$ & $0.8$ & $102.2$ & $0.6$ & $0.1963$ & $0.0210$ & $5.0942$ & $0.5450$ & $4.4984$ & $0.4250$ & $0.0945$ & $4.7399$ & $0.3412$ & $0.0720$ & $4.5910$ & $1.0162$ & $0.2214$ & $-7.1746$ & $0.0132$ & $-9.9938$ & $0.0151$ & $0.0754$ & $4264$ & $52$ & $4447$ & $77$ & $\dots$ & $\dots$ & $4264$ & $52$ & $0.776$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $-1.314$ & $0.170$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.136$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184112.82$-$610558.5 & 6632762873329420544 & 478369378 & 20120412_1834m62_090 & 18:41:12.82 & $-$61:05:58.5 & $\dots$ & $11.863$ & $11.514$ & $1.373$ & $11.891$ & $153.1$ & $1.2$ & $146.9$ & $1.7$ & $0.2362$ & $0.0182$ & $4.2337$ & $0.3262$ & $3.8139$ & $0.2647$ & $0.0694$ & $3.6820$ & $0.2426$ & $0.0659$ & $3.5348$ & $0.2911$ & $0.0823$ & $-11.9427$ & $0.0139$ & $-6.0603$ & $0.0128$ & $-0.1812$ & $4670$ & $57$ & $4871$ & $86$ & $\dots$ & $\dots$ & $4670$ & $57$ & $3.650$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.750$ & $0.128$ & $-2.388$ & $0.130$ & $\dots$ & $\dots$ & $-2.750$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184121.03$-$572615.1 & 6637413292119964416 & 477863642 & 20110425_1846m57_071 & 18:41:21.03 & $-$57:26:15.1 & $\dots$ & $10.963$ & $10.651$ & $1.230$ & $10.961$ & $25.8$ & $0.6$ & $24.3$ & $0.3$ & $0.7441$ & $0.0134$ & $1.3439$ & $0.0242$ & $1.2985$ & $0.0226$ & $0.0174$ & $1.2972$ & $0.0264$ & $0.0203$ & $1.2868$ & $0.0359$ & $0.0279$ & $-3.8190$ & $0.0103$ & $-65.2724$ & $0.0089$ & $-0.1727$ & $4795$ & $53$ & $4764$ & $68$ & $\dots$ & $\dots$ & $4795$ & $53$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $-1.223$ & $0.140$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.407$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184153.01$-$690105.1 & 6432140552889377408 & 482613184 & 20110521_1820m67_134 & 18:41:53.01 & $-$69:01:05.1 & $\dots$ & $11.870$ & $12.204$ & $1.203$ & $12.501$ & $-46.9$ & $1.6$ & $-45.2$ & $0.7$ & $6.6283$ & $0.0493$ & $0.1509$ & $0.0011$ & $0.1503$ & $0.0011$ & $0.0074$ & $0.1504$ & $0.0010$ & $0.0066$ & $\dots$ & $\dots$ & $\dots$ & $36.1209$ & $0.0305$ & $-57.3638$ & $0.0444$ & $-0.0778$ & $4768$ & $117$ & $4687$ & $64$ & $\dots$ & $\dots$ & $4768$ & $117$ & $4.223$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.915$ & $0.158$ & $0.007$ & $0.080$ & $\dots$ & $\dots$ & $-0.915$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.188$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J184202.48$-$613342.6 & 6632688067882423168 & 478371871 & 20050906_1846m60_013 & 18:42:02.48 & $-$61:33:42.6 & $\dots$ & $12.892$ & $12.567$ & $1.305$ & $12.911$ & $95.5$ & $1.1$ & $93.5$ & $0.8$ & $0.4025$ & $0.0124$ & $2.4845$ & $0.0765$ & $2.3337$ & $0.0675$ & $0.0289$ & $2.3970$ & $0.0592$ & $0.0247$ & $2.3225$ & $0.0751$ & $0.0323$ & $-9.2602$ & $0.0118$ & $-21.5286$ & $0.0109$ & $-0.2672$ & $4743$ & $53$ & $4721$ & $77$ & $\dots$ & $\dots$ & $4743$ & $53$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.112$ & $-1.096$ & $0.170$ & $\dots$ & $\dots$ & $-1.200$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.319$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184219.23$-$754942.7 & 6413980228568128128 & 484476069 & 20060504_1819m78_087 & 18:42:19.23 & $-$75:49:42.7 & $\dots$ & $12.048$ & $11.581$ & $1.612$ & $12.085$ & $56.2$ & $0.8$ & $56.6$ & $0.4$ & $0.4432$ & $0.0112$ & $2.2563$ & $0.0570$ & $2.1313$ & $0.0509$ & $0.0239$ & $2.2081$ & $0.0506$ & $0.0229$ & $2.1075$ & $0.0173$ & $0.0082$ & $-8.7274$ & $0.0096$ & $-6.4393$ & $0.0115$ & $-0.0704$ & $4266$ & $51$ & $4392$ & $65$ & $\dots$ & $\dots$ & $4266$ & $51$ & $1.614$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $-0.592$ & $0.090$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.122$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184304.95$-$590713.3 & 6636177166172499840 & 478284929 & 20120921_1846m57_069 & 18:43:04.95 & $-$59:07:13.3 & $\dots$ & $12.034$ & $11.751$ & $1.215$ & $12.054$ & $-65.8$ & $0.8$ & $-65.4$ & $0.6$ & $0.8298$ & $0.0162$ & $1.2051$ & $0.0235$ & $1.1685$ & $0.0221$ & $0.0189$ & $1.1662$ & $0.0199$ & $0.0171$ & $1.1789$ & $0.0199$ & $0.0169$ & $2.5042$ & $0.0127$ & $-13.4013$ & $0.0113$ & $-0.2335$ & $4867$ & $53$ & $4667$ & $77$ & $\dots$ & $\dots$ & $4867$ & $53$ & $2.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $-0.731$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.137$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184404.20$-$464413.7 & 6705514117472062464 & 476022010 & 20120811_1837m45_132 & 18:44:04.20 & $-$46:44:13.7 & $\dots$ & $12.595$ & $12.242$ & $1.359$ & $12.612$ & $-29.2$ & $0.7$ & $-28.2$ & $0.9$ & $0.1803$ & $0.0140$ & $5.5463$ & $0.4307$ & $4.8473$ & $0.3289$ & $0.0679$ & $5.3246$ & $0.5356$ & $0.1006$ & $4.9481$ & $0.3565$ & $0.0720$ & $-4.6390$ & $0.0123$ & $-7.3323$ & $0.0116$ & $0.2247$ & $4524$ & $53$ & $4520$ & $77$ & $\dots$ & $\dots$ & $4524$ & $53$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.114$ & $-1.491$ & $0.170$ & $\dots$ & $\dots$ & $-1.550$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184410.16$-$563734.7 & 6637660819675196928 & 478599183 & 20120512_1846m57_063 & 18:44:10.16 & $-$56:37:34.7 & $\dots$ & $11.821$ & $11.541$ & $1.166$ & $11.822$ & $208.5$ & $1.1$ & $203.6$ & $3.2$ & $0.4172$ & $0.0298$ & $2.3969$ & $0.1712$ & $2.2563$ & $0.1517$ & $0.0672$ & $2.3799$ & $0.2043$ & $0.0858$ & $2.0842$ & $0.2420$ & $0.1161$ & $0.9903$ & $0.0228$ & $-9.4042$ & $0.0192$ & $-0.1122$ & $4934$ & $54$ & $4655$ & $77$ & $\dots$ & $\dots$ & $4934$ & $54$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.103$ & $-1.362$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.119$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184411.51$-$765758.8 & 6365630716565176576 & 484488282 & 20070526_1859m79_069 & 18:44:11.51 & $-$76:57:58.8 & $\dots$ & $11.328$ & $10.984$ & $1.366$ & $11.357$ & $18.3$ & $0.6$ & $16.6$ & $0.4$ & $0.4004$ & $0.0108$ & $2.4975$ & $0.0674$ & $2.3452$ & $0.0594$ & $0.0253$ & $2.3448$ & $0.0538$ & $0.0229$ & $2.2425$ & $0.0774$ & $0.0345$ & $2.3651$ & $0.0110$ & $-8.4419$ & $0.0133$ & $0.1881$ & $4652$ & $52$ & $4710$ & $77$ & $\dots$ & $\dots$ & $4652$ & $52$ & $2.104$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-0.908$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.540$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184413.60$-$480929.3 & 6704500028449167488 & 476056815 & 20050728_1836m47_125 & 18:44:13.60 & $-$48:09:29.3 & NTTE & $12.525$ & $12.232$ & $1.217$ & $12.535$ & $190.5$ & $0.7$ & $190.4$ & $1.2$ & $0.2904$ & $0.0134$ & $3.4435$ & $0.1589$ & $3.1606$ & $0.1339$ & $0.0424$ & $3.3026$ & $0.1237$ & $0.0375$ & $3.3247$ & $0.1708$ & $0.0514$ & $-4.9115$ & $0.0137$ & $-4.3347$ & $0.0113$ & $0.1754$ & $4858$ & $54$ & $4649$ & $92$ & $4897$ & $53$ & $4818$ & $54$ & $0.699$ & $0.470$ & $1.335$ & $0.252$ & $1.335$ & $0.252$ & $-1.942$ & $0.089$ & $-1.583$ & $0.160$ & $-2.024$ & $0.070$ & $-1.860$ & $0.108$ & $-0.136$ & $0.105$ & $0.374$ & $6.862$ & D & $0.997$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J184415.48$-$725202.2 & 6418260485598403712 & 483015526 & 20100612_1905m74_055 & 18:44:15.48 & $-$72:52:02.2 & $\dots$ & $12.906$ & $12.635$ & $1.165$ & $12.916$ & $-58.3$ & $1.0$ & $-56.2$ & $1.7$ & $0.4053$ & $0.0100$ & $2.4673$ & $0.0609$ & $2.3186$ & $0.0538$ & $0.0232$ & $2.3816$ & $0.0536$ & $0.0225$ & $2.3696$ & $0.0796$ & $0.0336$ & $-4.2245$ & $0.0080$ & $-1.2188$ & $0.0101$ & $-0.0101$ & $4942$ & $53$ & $4856$ & $77$ & $\dots$ & $\dots$ & $4942$ & $53$ & $2.327$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.978$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.389$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184453.43$-$821052.4 & 6359533233097457408 & 484630791 & 20090801_1852m84_072 & 18:44:53.43 & $-$82:10:52.4 & NTTE & $12.480$ & $11.969$ & $1.552$ & $12.440$ & $158.2$ & $2.2$ & $159.3$ & $0.5$ & $0.1880$ & $0.0094$ & $5.3191$ & $0.2660$ & $4.6729$ & $0.2053$ & $0.0439$ & $5.1666$ & $0.1952$ & $0.0378$ & $4.7309$ & $0.4081$ & $0.0863$ & $-4.4371$ & $0.0120$ & $-15.0569$ & $0.0112$ & $-0.1573$ & $4507$ & $81$ & $3988$ & $120$ & $4569$ & $109$ & $4445$ & $54$ & $4.432$ & $0.210$ & $0.432$ & $0.156$ & $0.432$ & $0.156$ & $-2.261$ & $0.128$ & $-0.983$ & $0.190$ & $-2.411$ & $0.139$ & $-2.110$ & $0.117$ & $-0.737$ & $0.101$ & $0.043$ & $6.212$ & D & $0.978$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J184457.00$-$605352.6 & 6632745830900440832 & 478373412 & 20110517_1834m62_090 & 18:44:57.00 & $-$60:53:52.6 & $\dots$ & $10.727$ & $10.454$ & $1.196$ & $10.748$ & $50.0$ & $3.7$ & $43.2$ & $0.7$ & $0.8464$ & $0.0140$ & $1.1815$ & $0.0195$ & $1.1463$ & $0.0184$ & $0.0160$ & $1.1307$ & $0.0157$ & $0.0139$ & $1.1271$ & $0.0292$ & $0.0259$ & $-28.6113$ & $0.0121$ & $-60.0155$ & $0.0106$ & $-0.0805$ & $4939$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4939$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.150$ & $0.112$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-2.150$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184522.60$-$721414.5 & 6418619274285440256 & 483126183 & 20060505_1837m73_079 & 18:45:22.60 & $-$72:14:14.5 & $\dots$ & $11.748$ & $11.421$ & $1.270$ & $11.748$ & $-30.4$ & $0.6$ & $-30.7$ & $0.3$ & $0.9807$ & $0.0182$ & $1.0197$ & $0.0189$ & $0.9933$ & $0.0180$ & $0.0181$ & $1.0069$ & $0.0200$ & $0.0198$ & $0.9842$ & $0.0315$ & $0.0321$ & $-13.9561$ & $0.0141$ & $-17.3453$ & $0.0185$ & $-0.2445$ & $4715$ & $52$ & $4709$ & $68$ & $\dots$ & $\dots$ & $4715$ & $52$ & $1.897$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.850$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.290$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184533.00$-$853134.0 & 6345916335639727872 & $\dots$ & 20090511_1852m84_012 & 18:45:33.00 & $-$85:31:34.0 & SOAR & $10.548$ & $10.365$ & $0.911$ & $10.547$ & $59.8$ & $1.1$ & $60.6$ & $0.4$ & $8.8676$ & $0.0107$ & $0.1128$ & $0.0001$ & $0.1124$ & $0.0001$ & $0.0012$ & $0.1126$ & $0.0001$ & $0.0013$ & $0.1125$ & $0.0002$ & $0.0017$ & $13.0492$ & $0.0132$ & $-159.9147$ & $0.0135$ & $0.1002$ & $5507$ & $69$ & $5469$ & $76$ & $5507$ & $69$ & $\dots$ & $\dots$ & $4.402$ & $0.120$ & $4.274$ & $0.126$ & $4.274$ & $0.126$ & $-0.485$ & $0.112$ & $-0.122$ & $0.100$ & $-0.485$ & $0.112$ & $\dots$ & $\dots$ & $0.003$ & $0.110$ & $0.003$ & $7.948$ & D & $1.000$ & I & $0.190$ & $0.132$ & $0.210$ & $0.035$ & $0.210$ & $0.035$ & D & $0.946$ & $71$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J184537.10$-$173241.0 & 4098757521878048896 & $\dots$ & 20090908_1845m16_148 & 18:45:37.10 & $-$17:32:41.0 & KPNR & $7.148$ & $7.059$ & $0.339$ & $7.106$ & $-29.4$ & $14.4$ & $\dots$ & $\dots$ & $2.8329$ & $0.0784$ & $0.3530$ & $0.0098$ & $0.3498$ & $0.0096$ & $0.0274$ & $0.3453$ & $0.0101$ & $0.0292$ & $\dots$ & $\dots$ & $\dots$ & $-4.3280$ & $0.0742$ & $-11.1750$ & $0.0610$ & $0.1797$ & $\dots$ & $\dots$ & $7629$ & $185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.201$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & U & $0.813$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $-0.404$ & $101$ & RAVE DR6 & $\dots$ & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J184557.76$-$830630.7 & 6359231936847936128 & 484958569 & 20100512_1852m84_085 & 18:45:57.76 & $-$83:06:30.7 & $\dots$ & $12.570$ & $12.174$ & $1.423$ & $12.576$ & $29.9$ & $13.3$ & $\dots$ & $\dots$ & $2.0296$ & $0.0159$ & $0.4927$ & $0.0039$ & $0.4865$ & $0.0038$ & $0.0077$ & $0.4919$ & $0.0038$ & $0.0078$ & $0.4885$ & $0.0086$ & $0.0175$ & $-5.3441$ & $0.0168$ & $-30.9883$ & $0.0159$ & $0.0008$ & $4605$ & $54$ & $4008$ & $120$ & $\dots$ & $\dots$ & $4605$ & $54$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.398$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J184635.39$-$465122.1 & 6705453953565377152 & 476290069 & 20120515_1837m45_127 & 18:46:35.39 & $-$46:51:22.1 & $\dots$ & $12.670$ & $12.322$ & $1.305$ & $12.666$ & $-7.1$ & $0.8$ & $-8.7$ & $0.5$ & $0.2519$ & $0.0159$ & $3.9698$ & $0.2506$ & $3.5984$ & $0.2059$ & $0.0572$ & $3.6780$ & $0.1867$ & $0.0508$ & $4.0266$ & $0.2131$ & $0.0529$ & $-5.1919$ & $0.0135$ & $-16.6232$ & $0.0131$ & $0.3038$ & $4608$ & $52$ & $4592$ & $77$ & $\dots$ & $\dots$ & $4608$ & $52$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.103$ & $-1.336$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184652.00$-$470309.0 & 6704697528226119552 & 476292533 & 20110725_1837m45_098 & 18:46:52.00 & $-$47:03:09.0 & $\dots$ & $12.894$ & $12.560$ & $1.297$ & $12.900$ & $88.1$ & $1.3$ & $86.2$ & $4.1$ & $0.2796$ & $0.0136$ & $3.5765$ & $0.1740$ & $3.2723$ & $0.1456$ & $0.0445$ & $3.3552$ & $0.1491$ & $0.0444$ & $3.6916$ & $0.2465$ & $0.0668$ & $-13.0008$ & $0.0123$ & $-4.1216$ & $0.0115$ & $0.3479$ & $4611$ & $56$ & $4717$ & $77$ & $\dots$ & $\dots$ & $4611$ & $56$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.152$ & $-0.863$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184705.65$-$441823.4 & 6708954523712283008 & 204912382 & 20110725_1837m45_127 & 18:47:05.65 & $-$44:18:23.4 & $\dots$ & $12.925$ & $12.486$ & $1.458$ & $12.907$ & $47.3$ & $0.7$ & $47.1$ & $0.4$ & $0.1747$ & $0.0135$ & $5.7241$ & $0.4423$ & $4.9826$ & $0.3351$ & $0.0673$ & $5.1882$ & $0.3056$ & $0.0589$ & $5.5821$ & $0.5701$ & $0.1021$ & $-6.5078$ & $0.0146$ & $-1.7939$ & $0.0120$ & $-0.0828$ & $4359$ & $52$ & $4437$ & $77$ & $\dots$ & $\dots$ & $4359$ & $52$ & $0.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $-1.174$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.105$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184714.57$-$480140.8 & 6704409284379632384 & 476081460 & 20110725_1837m45_088 & 18:47:14.57 & $-$48:01:40.8 & $\dots$ & $12.961$ & $12.585$ & $1.281$ & $12.918$ & $-76.9$ & $9.3$ & $\dots$ & $\dots$ & $1.2087$ & $0.0165$ & $0.8273$ & $0.0113$ & $0.8099$ & $0.0108$ & $0.0134$ & $0.8148$ & $0.0100$ & $0.0123$ & $0.8002$ & $0.0179$ & $0.0224$ & $-17.4373$ & $0.0139$ & $-15.7599$ & $0.0126$ & $0.2317$ & $4714$ & $173$ & $5266$ & $69$ & $\dots$ & $\dots$ & $4714$ & $173$ & $2.625$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.687$ & $-0.201$ & $0.090$ & $\dots$ & $\dots$ & $-1.650$ & $0.687$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.320$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184731.70$-$665137.5 & 6434819543031474176 & 482594878 & 20050815_1833m66_128 & 18:47:31.70 & $-$66:51:37.5 & $\dots$ & $12.810$ & $12.681$ & $1.033$ & $12.908$ & $26.6$ & $4.0$ & $41.4$ & $2.3$ & $2.9376$ & $0.0791$ & $0.3404$ & $0.0092$ & $0.3374$ & $0.0090$ & $0.0267$ & $0.3370$ & $0.0088$ & $0.0262$ & $0.3323$ & $0.0087$ & $0.0260$ & $-3.4914$ & $0.0475$ & $-1.1203$ & $0.0674$ & $-0.0573$ & $5207$ & $66$ & $5815$ & $275$ & $\dots$ & $\dots$ & $5207$ & $66$ & $4.810$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.805$ & $0.125$ & $0.480$ & $0.290$ & $\dots$ & $\dots$ & $-0.805$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.426$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184740.42$-$701848.9 & 6419793483985177344 & 483090991 & 20060509_1849m68_004 & 18:47:40.42 & $-$70:18:48.9 & $\dots$ & $11.105$ & $10.864$ & $1.294$ & $11.203$ & $235.0$ & $0.5$ & $234.3$ & $0.5$ & $0.3551$ & $0.0129$ & $2.8161$ & $0.1023$ & $2.6240$ & $0.0888$ & $0.0338$ & $2.6275$ & $0.0725$ & $0.0276$ & $2.6861$ & $0.0364$ & $0.0136$ & $-12.6203$ & $0.0090$ & $-20.6993$ & $0.0123$ & $-0.1601$ & $4644$ & $53$ & $4592$ & $51$ & $\dots$ & $\dots$ & $4644$ & $53$ & $1.447$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.010$ & $0.104$ & $-1.616$ & $0.140$ & $\dots$ & $\dots$ & $-2.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.373$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184807.61$-$842811.7 & 6346909224702516608 & 484967277 & 20080726_1852m84_042 & 18:48:07.61 & $-$84:28:11.7 & $\dots$ & $10.140$ & $10.001$ & $0.903$ & $10.181$ & $48.2$ & $1.2$ & $\dots$ & $\dots$ & $3.7360$ & $0.0142$ & $0.2677$ & $0.0010$ & $0.2658$ & $0.0010$ & $0.0038$ & $0.2668$ & $0.0011$ & $0.0039$ & $0.2658$ & $0.0016$ & $0.0060$ & $11.2363$ & $0.0220$ & $6.4543$ & $0.0166$ & $0.0490$ & $6004$ & $96$ & $5727$ & $104$ & $\dots$ & $\dots$ & $6004$ & $96$ & $3.780$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.186$ & $0.170$ & $-0.477$ & $0.110$ & $\dots$ & $\dots$ & $-1.186$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.235$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J184843.23$-$465100.0 & 6704726699644619776 & 476296529 & 20110725_1837m45_102 & 18:48:43.23 & $-$46:51:00.0 & $\dots$ & $12.899$ & $12.621$ & $1.131$ & $12.887$ & $4.7$ & $1.5$ & $5.2$ & $1.5$ & $0.3839$ & $0.0154$ & $2.6048$ & $0.1045$ & $2.4396$ & $0.0917$ & $0.0376$ & $2.5035$ & $0.0913$ & $0.0365$ & $2.4772$ & $0.1311$ & $0.0529$ & $-6.7834$ & $0.0160$ & $-1.0522$ & $0.0128$ & $0.2235$ & $4982$ & $54$ & $4969$ & $87$ & $\dots$ & $\dots$ & $4982$ & $54$ & $3.764$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.108$ & $-1.692$ & $0.160$ & $\dots$ & $\dots$ & $-1.390$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.890$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184853.80$-$483838.1 & 6656303863957960576 & 476559787 & 20120822_1905m47_030 & 18:48:53.80 & $-$48:38:38.1 & $\dots$ & $12.249$ & $11.841$ & $1.468$ & $12.266$ & $-6.1$ & $1.1$ & $-4.3$ & $0.6$ & $0.1716$ & $0.0166$ & $5.8275$ & $0.5637$ & $5.0607$ & $0.4251$ & $0.0840$ & $4.9645$ & $0.3867$ & $0.0779$ & $4.9222$ & $0.0533$ & $0.0108$ & $-3.3556$ & $0.0147$ & $-2.3320$ & $0.0127$ & $0.2566$ & $4394$ & $52$ & $4531$ & $77$ & $\dots$ & $\dots$ & $4394$ & $52$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.106$ & $-1.305$ & $0.170$ & $\dots$ & $\dots$ & $-1.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.599$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185004.50$-$175618.0 & 4098858028450000128 & $\dots$ & 20090909_1846m16_137 & 18:50:04.50 & $-$17:56:18.0 & KPNR & $8.280$ & $8.234$ & $0.144$ & $8.264$ & $5.0$ & $12.6$ & $\dots$ & $\dots$ & $1.0643$ & $0.0322$ & $0.9396$ & $0.0284$ & $0.9172$ & $0.0271$ & $0.0295$ & $0.9054$ & $0.0243$ & $0.0269$ & $0.8973$ & $0.0402$ & $0.0448$ & $-2.8842$ & $0.0296$ & $-1.4489$ & $0.0234$ & $0.0836$ & $\dots$ & $\dots$ & $7881$ & $185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.859$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $143$ & RAVE DR6 & $\dots$ & NOMAD-1 & STARHORSE & RAVE DR6\\
J185013.19$-$402735.8 & 6716551878484759552 & 209119746 & 20050727_1847m41_079 & 18:50:13.19 & $-$40:27:35.8 & $\dots$ & $13.444$ & $13.094$ & $1.345$ & $13.457$ & $93.0$ & $15.8$ & $117.4$ & $2.0$ & $0.1113$ & $0.0128$ & $8.9847$ & $1.0333$ & $7.2833$ & $0.6790$ & $0.0932$ & $6.2999$ & $0.5282$ & $0.0838$ & $6.7127$ & $0.6804$ & $0.1014$ & $-4.1335$ & $0.0154$ & $-6.9331$ & $0.0129$ & $-0.0818$ & $4604$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4604$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.106$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.680$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185036.59$-$470049.8 & 6710664504810049024 & 476316472 & 20110725_1837m45_100 & 18:50:36.59 & $-$47:00:49.8 & $\dots$ & $13.005$ & $12.642$ & $1.340$ & $13.003$ & $20.2$ & $1.5$ & $24.0$ & $0.7$ & $0.1550$ & $0.0159$ & $6.4516$ & $0.6618$ & $5.5249$ & $0.4853$ & $0.0878$ & $5.3602$ & $0.3955$ & $0.0738$ & $6.1939$ & $0.6991$ & $0.1129$ & $1.2472$ & $0.0128$ & $-4.8009$ & $0.0118$ & $0.1994$ & $4556$ & $54$ & $4656$ & $77$ & $\dots$ & $\dots$ & $4556$ & $54$ & $1.715$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.128$ & $-1.044$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185041.55$-$852524.1 & 6345921523960514560 & 484999331 & 20060815_1852m84_007 & 18:50:41.55 & $-$85:25:24.1 & $\dots$ & $12.692$ & $12.286$ & $1.415$ & $12.685$ & $13.7$ & $1.7$ & $41.1$ & $6.0$ & $0.7035$ & $0.0104$ & $1.4215$ & $0.0210$ & $1.3708$ & $0.0195$ & $0.0143$ & $1.4168$ & $0.0179$ & $0.0126$ & $1.4421$ & $0.0306$ & $0.0212$ & $0.3813$ & $0.0132$ & $-13.5165$ & $0.0135$ & $0.2631$ & $4524$ & $53$ & $4786$ & $64$ & $\dots$ & $\dots$ & $4524$ & $53$ & $4.051$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $0.395$ & $0.080$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.139$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185043.07$-$442529.2 & 6714907077804603264 & 476192502 & 20120515_1837m45_100 & 18:50:43.07 & $-$44:25:29.2 & $\dots$ & $12.746$ & $12.418$ & $1.210$ & $12.719$ & $-38.0$ & $1.8$ & $-39.7$ & $1.7$ & $0.2517$ & $0.0159$ & $3.9730$ & $0.2510$ & $3.6010$ & $0.2062$ & $0.0573$ & $3.7280$ & $0.1674$ & $0.0449$ & $3.6745$ & $0.1475$ & $0.0402$ & $0.1455$ & $0.0149$ & $-14.5715$ & $0.0133$ & $0.0669$ & $4837$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4837$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.108$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185113.30$-$174220.0 & 4098891662302866688 & $\dots$ & 20090909_1846m16_132 & 18:51:13.30 & $-$17:42:20.0 & KPNR & $8.544$ & $8.511$ & $0.159$ & $8.541$ & $0.3$ & $17.2$ & $\dots$ & $\dots$ & $1.2883$ & $0.0482$ & $0.7762$ & $0.0290$ & $0.7609$ & $0.0279$ & $0.0367$ & $0.7511$ & $0.0283$ & $0.0377$ & $0.7461$ & $0.0331$ & $0.0443$ & $-0.6486$ & $0.0474$ & $-2.5225$ & $0.0391$ & $0.0801$ & $\dots$ & $\dots$ & $7881$ & $185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.921$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & N & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $107$ & RAVE DR6 & $\dots$ & NOMAD-1 & STARHORSE & RAVE DR6\\
J185128.72$-$692130.6 & 6433393205870788096 & 483094779 & 20090817_1911m69_038 & 18:51:28.72 & $-$69:21:30.6 & $\dots$ & $12.851$ & $12.616$ & $1.099$ & $12.868$ & $-36.3$ & $0.9$ & $-35.8$ & $1.2$ & $0.2102$ & $0.0112$ & $4.7574$ & $0.2535$ & $4.2337$ & $0.2008$ & $0.0474$ & $4.4268$ & $0.2172$ & $0.0491$ & $4.2302$ & $0.4336$ & $0.1025$ & $3.5778$ & $0.0073$ & $-24.8240$ & $0.0102$ & $-0.1078$ & $5027$ & $55$ & $5128$ & $94$ & $\dots$ & $\dots$ & $5027$ & $55$ & $3.305$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.108$ & $-1.571$ & $0.180$ & $\dots$ & $\dots$ & $-1.750$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.799$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185222.50$-$684931.2 & 6433466632631816320 & 482633320 & 20060605_1911m69_044 & 18:52:22.50 & $-$68:49:31.2 & $\dots$ & $12.021$ & $11.756$ & $1.192$ & $12.048$ & $125.2$ & $1.1$ & $125.0$ & $0.5$ & $0.8186$ & $0.0163$ & $1.2216$ & $0.0243$ & $1.1840$ & $0.0228$ & $0.0193$ & $1.1803$ & $0.0230$ & $0.0195$ & $1.1662$ & $0.0413$ & $0.0354$ & $-14.9145$ & $0.0105$ & $-10.8629$ & $0.0142$ & $-0.1493$ & $4854$ & $53$ & $4941$ & $77$ & $\dots$ & $\dots$ & $4854$ & $53$ & $2.406$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.866$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185228.42$-$615430.6 & 6631796883646117760 & 478409006 & 20050906_1846m60_149 & 18:52:28.42 & $-$61:54:30.6 & $\dots$ & $12.570$ & $12.202$ & $1.408$ & $12.596$ & $-59.5$ & $1.1$ & $-61.0$ & $0.7$ & $0.1877$ & $0.0155$ & $5.3277$ & $0.4399$ & $4.6795$ & $0.3394$ & $0.0725$ & $4.7397$ & $0.2958$ & $0.0624$ & $4.8675$ & $0.8869$ & $0.1822$ & $-3.3615$ & $0.0133$ & $-19.7880$ & $0.0124$ & $-0.0828$ & $4439$ & $52$ & $4706$ & $77$ & $\dots$ & $\dots$ & $4439$ & $52$ & $2.122$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $-1.308$ & $0.170$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.701$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185231.24$-$473739.1 & 6710394231107655808 & 476360154 & 20120922_1905m47_041 & 18:52:31.24 & $-$47:37:39.1 & $\dots$ & $12.409$ & $11.972$ & $1.493$ & $12.411$ & $-148.0$ & $0.7$ & $-156.8$ & $0.7$ & $0.1846$ & $0.0205$ & $5.4171$ & $0.6016$ & $4.7483$ & $0.4622$ & $0.0973$ & $4.5112$ & $0.3411$ & $0.0756$ & $4.9205$ & $0.3123$ & $0.0635$ & $0.4036$ & $0.0184$ & $-10.7504$ & $0.0165$ & $0.2518$ & $4302$ & $52$ & $4293$ & $77$ & $\dots$ & $\dots$ & $4302$ & $52$ & $1.204$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $-0.997$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185249.98$-$685251.3 & 6433465223882536192 & 482633550 & 20080715_1911m69_041 & 18:52:49.98 & $-$68:52:51.3 & $\dots$ & $11.629$ & $11.494$ & $0.876$ & $11.665$ & $119.1$ & $0.9$ & $112.7$ & $1.9$ & $0.7531$ & $0.0388$ & $1.3278$ & $0.0684$ & $1.2835$ & $0.0639$ & $0.0498$ & $1.3167$ & $0.0757$ & $0.0575$ & $1.4131$ & $0.1700$ & $0.1203$ & $-8.5769$ & $0.0241$ & $-44.6082$ & $0.0344$ & $-0.1635$ & $5617$ & $63$ & $5653$ & $94$ & $\dots$ & $\dots$ & $5617$ & $63$ & $3.205$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.149$ & $-1.142$ & $0.180$ & $\dots$ & $\dots$ & $-1.400$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185258.10$-$574320.0 & 6636914285638232704 & $\dots$ & 20110425_1846m57_122 & 18:52:58.10 & $-$57:43:20.0 & NTTE & $11.038$ & $10.644$ & $1.573$ & $11.127$ & $-48.6$ & $0.6$ & $-49.4$ & $1.0$ & $0.2346$ & $0.0129$ & $4.2626$ & $0.2344$ & $3.8373$ & $0.1900$ & $0.0495$ & $3.8365$ & $0.1831$ & $0.0477$ & $3.7241$ & $0.1014$ & $0.0272$ & $3.0903$ & $0.0103$ & $-21.1095$ & $0.0088$ & $-0.0768$ & $4619$ & $150$ & $4480$ & $92$ & $4619$ & $150$ & $\dots$ & $\dots$ & $1.503$ & $0.470$ & $1.019$ & $0.019$ & $1.019$ & $0.019$ & $-2.268$ & $0.131$ & $-1.971$ & $0.160$ & $-2.268$ & $0.131$ & $\dots$ & $\dots$ & $-0.689$ & $0.097$ & $0.081$ & $6.243$ & D & $0.983$ & I & $0.789$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J185308.90$-$420038.0 & 6716163579080024320 & 205479781 & 20050727_1847m41_110 & 18:53:08.90 & $-$42:00:38.0 & NTTE & $12.739$ & $12.414$ & $1.220$ & $12.719$ & $-37.0$ & $0.8$ & $-36.2$ & $1.2$ & $0.2282$ & $0.0147$ & $4.3821$ & $0.2823$ & $3.9339$ & $0.2275$ & $0.0578$ & $3.9873$ & $0.2553$ & $0.0640$ & $3.9033$ & $0.1791$ & $0.0459$ & $-1.3136$ & $0.0152$ & $0.0873$ & $0.0131$ & $0.0790$ & $4865$ & $45$ & $4422$ & $92$ & $4875$ & $34$ & $4855$ & $56$ & $1.186$ & $0.470$ & $0.900$ & $0.098$ & $0.900$ & $0.098$ & $-2.446$ & $0.090$ & $-2.296$ & $0.160$ & $-2.511$ & $0.068$ & $-2.380$ & $0.112$ & $-0.212$ & $0.115$ & $0.508$ & $6.492$ & D & $0.983$ & I & $0.346$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J185341.40$-$654636.6 & 6434939462815082368 & 482536349 & 20050814_2314m31_113 & 18:53:41.40 & $-$65:46:36.6 & $\dots$ & $13.428$ & $13.139$ & $1.274$ & $13.468$ & $-41.5$ & $0.8$ & $\dots$ & $\dots$ & $0.3752$ & $0.0124$ & $2.6652$ & $0.0881$ & $2.4925$ & $0.0770$ & $0.0309$ & $2.4251$ & $0.0913$ & $0.0376$ & $2.4834$ & $0.1772$ & $0.0713$ & $-4.7234$ & $0.0091$ & $-6.8555$ & $0.0106$ & $0.1084$ & $4684$ & $53$ & $4807$ & $79$ & $\dots$ & $\dots$ & $4684$ & $53$ & $3.772$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $-0.275$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.006$ & $0.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185341.44$-$672011.7 & 6434559409748014336 & 482684145 & 20050807_1833m66_129 & 18:53:41.44 & $-$67:20:11.7 & $\dots$ & $11.683$ & $11.433$ & $1.160$ & $11.711$ & $109.9$ & $0.9$ & $112.0$ & $0.4$ & $0.9829$ & $0.0251$ & $1.0174$ & $0.0260$ & $0.9912$ & $0.0247$ & $0.0249$ & $0.9892$ & $0.0298$ & $0.0301$ & $0.9597$ & $0.0229$ & $0.0238$ & $-15.9609$ & $0.0161$ & $-6.8912$ & $0.0228$ & $-0.0503$ & $4898$ & $53$ & $5139$ & $94$ & $\dots$ & $\dots$ & $4898$ & $53$ & $3.255$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.699$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185454.13$-$693603.4 & 6421361967381898112 & 483100709 & 20070527_1911m69_033 & 18:54:54.13 & $-$69:36:03.4 & $\dots$ & $11.184$ & $10.948$ & $1.046$ & $11.180$ & $-20.6$ & $1.0$ & $-17.0$ & $0.5$ & $0.8498$ & $0.0146$ & $1.1767$ & $0.0202$ & $1.1418$ & $0.0190$ & $0.0167$ & $1.1533$ & $0.0159$ & $0.0138$ & $1.1382$ & $0.0501$ & $0.0440$ & $-13.6021$ & $0.0103$ & $-6.8702$ & $0.0137$ & $-0.0910$ & $5147$ & $54$ & $5018$ & $94$ & $\dots$ & $\dots$ & $5147$ & $54$ & $2.345$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.930$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185507.36$-$470350.6 & 6710479099665048960 & 476407269 & 20120822_1905m47_055 & 18:55:07.36 & $-$47:03:50.6 & $\dots$ & $12.270$ & $11.928$ & $1.283$ & $12.262$ & $78.7$ & $1.0$ & $81.0$ & $1.1$ & $0.3048$ & $0.0136$ & $3.2808$ & $0.1464$ & $3.0230$ & $0.1243$ & $0.0411$ & $3.0599$ & $0.1179$ & $0.0385$ & $3.0494$ & $0.2412$ & $0.0791$ & $-6.7678$ & $0.0155$ & $-13.6013$ & $0.0145$ & $0.0730$ & $4695$ & $53$ & $4513$ & $77$ & $\dots$ & $\dots$ & $4695$ & $53$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.112$ & $-1.331$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185514.90$-$154456.0 & 4100857524706252032 & $\dots$ & 20090908_1845m16_111 & 18:55:14.90 & $-$15:44:56.0 & KPNR & $7.836$ & $7.924$ & $0.235$ & $7.960$ & $-48.7$ & $28.6$ & $\dots$ & $\dots$ & $3.1316$ & $0.0324$ & $0.3193$ & $0.0033$ & $0.3167$ & $0.0032$ & $0.0103$ & $0.3166$ & $0.0035$ & $0.0110$ & $0.3168$ & $0.0066$ & $0.0207$ & $1.4475$ & $0.0391$ & $-10.7175$ & $0.0306$ & $0.0124$ & $\dots$ & $\dots$ & $7881$ & $185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.897$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.936$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.411$ & $126$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J185517.42$-$683536.7 & 6433478585520571648 & 482634287 & 20100610_1911m69_043 & 18:55:17.42 & $-$68:35:36.7 & $\dots$ & $12.716$ & $12.486$ & $1.087$ & $12.733$ & $145.8$ & $1.9$ & $144.3$ & $0.8$ & $0.3618$ & $0.0105$ & $2.7640$ & $0.0802$ & $2.5786$ & $0.0698$ & $0.0271$ & $2.6261$ & $0.0663$ & $0.0253$ & $2.5692$ & $0.1321$ & $0.0514$ & $-9.9726$ & $0.0062$ & $-3.7491$ & $0.0094$ & $-0.1334$ & $5072$ & $57$ & $5404$ & $136$ & $\dots$ & $\dots$ & $5072$ & $57$ & $4.532$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.050$ & $0.125$ & $-1.528$ & $0.190$ & $\dots$ & $\dots$ & $-2.050$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.325$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185518.42$-$661429.9 & 6434864146268003584 & 482645025 & 20050814_2314m31_116 & 18:55:18.42 & $-$66:14:29.9 & $\dots$ & $13.288$ & $13.104$ & $0.980$ & $13.311$ & $-26.0$ & $0.6$ & $20.4$ & $3.9$ & $0.2809$ & $0.0128$ & $3.5600$ & $0.1622$ & $3.2584$ & $0.1359$ & $0.0417$ & $3.1574$ & $0.1221$ & $0.0387$ & $3.3725$ & $0.1558$ & $0.0462$ & $2.5640$ & $0.0087$ & $-27.3131$ & $0.0111$ & $0.1190$ & $5338$ & $56$ & $4718$ & $49$ & $\dots$ & $\dots$ & $5338$ & $56$ & $2.450$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.110$ & $-0.160$ & $0.090$ & $\dots$ & $\dots$ & $-1.290$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.042$ & $0.458$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185519.50$-$173751.0 & 4086959663363013376 & $\dots$ & 20090909_1846m16_123 & 18:55:19.50 & $-$17:37:51.0 & KPNR & $9.164$ & $9.223$ & $0.050$ & $9.250$ & $9.3$ & $7.7$ & $\dots$ & $\dots$ & $0.9370$ & $0.0223$ & $1.0672$ & $0.0254$ & $1.0384$ & $0.0240$ & $0.0232$ & $1.0312$ & $0.0275$ & $0.0267$ & $1.0502$ & $0.0275$ & $0.0262$ & $0.0490$ & $0.0265$ & $-4.0495$ & $0.0223$ & $0.2971$ & $\dots$ & $\dots$ & $7629$ & $185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.224$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.899$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.493$ & $96$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J185527.06$-$635756.7 & 6438418833002071040 & 482513862 & 20120724_1834m62_130 & 18:55:27.06 & $-$63:57:56.7 & $\dots$ & $12.398$ & $12.081$ & $1.256$ & $12.402$ & $-36.5$ & $1.3$ & $-23.8$ & $7.2$ & $0.5749$ & $0.0173$ & $1.7394$ & $0.0523$ & $1.6642$ & $0.0479$ & $0.0288$ & $1.7023$ & $0.0483$ & $0.0284$ & $1.7526$ & $0.0718$ & $0.0409$ & $4.5153$ & $0.0123$ & $-2.4896$ & $0.0128$ & $-0.0650$ & $4751$ & $54$ & $4817$ & $49$ & $\dots$ & $\dots$ & $4751$ & $54$ & $3.070$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.119$ & $-0.111$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.155$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185612.32$-$425405.7 & 6715141136342844800 & 210575234 & 20050727_1847m41_127 & 18:56:12.32 & $-$42:54:05.7 & $\dots$ & $11.828$ & $11.434$ & $1.408$ & $11.828$ & $-299.2$ & $0.8$ & $-299.8$ & $0.3$ & $0.2363$ & $0.0211$ & $4.2319$ & $0.3779$ & $3.8124$ & $0.3067$ & $0.0804$ & $3.6152$ & $0.2793$ & $0.0773$ & $3.6009$ & $0.4338$ & $0.1205$ & $-2.0355$ & $0.0202$ & $-16.2053$ & $0.0175$ & $-0.0310$ & $4491$ & $52$ & $4446$ & $77$ & $\dots$ & $\dots$ & $4491$ & $52$ & $0.882$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $-1.466$ & $0.170$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.230$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185641.22$-$563438.3 & 6637133638206049280 & 478679347 & 20120512_1846m57_095 & 18:56:41.22 & $-$56:34:38.3 & $\dots$ & $11.175$ & $10.892$ & $1.138$ & $11.161$ & $39.4$ & $0.8$ & $37.1$ & $0.4$ & $0.8960$ & $0.0139$ & $1.1161$ & $0.0173$ & $1.0846$ & $0.0164$ & $0.0151$ & $1.0908$ & $0.0169$ & $0.0155$ & $1.0907$ & $0.0211$ & $0.0193$ & $-17.8618$ & $0.0112$ & $-5.7921$ & $0.0094$ & $-0.1178$ & $4991$ & $54$ & $4910$ & $68$ & $\dots$ & $\dots$ & $4991$ & $54$ & $2.468$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $-1.306$ & $0.140$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185641.86$-$780745.1 & 6364541100541688960 & 484541216 & 20030610_1929m76_019 & 18:56:41.86 & $-$78:07:45.1 & $\dots$ & $12.865$ & $12.509$ & $1.515$ & $12.960$ & $-31.6$ & $3.2$ & $-22.9$ & $4.4$ & $0.6403$ & $0.0101$ & $1.5618$ & $0.0246$ & $1.5008$ & $0.0228$ & $0.0152$ & $1.5516$ & $0.0231$ & $0.0149$ & $1.5714$ & $0.0386$ & $0.0246$ & $-0.1459$ & $0.0087$ & $-11.1058$ & $0.0117$ & $-0.0727$ & $4433$ & $56$ & $4617$ & $64$ & $\dots$ & $\dots$ & $4433$ & $56$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.128$ & $0.322$ & $0.080$ & $\dots$ & $\dots$ & $-1.020$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.235$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185648.40$-$565713.0 & 6637110063132256128 & 478680924 & 20120512_1846m57_100 & 18:56:48.40 & $-$56:57:13.0 & NTTE & $11.943$ & $11.478$ & $1.591$ & $11.970$ & $100.9$ & $0.5$ & $100.4$ & $0.6$ & $0.0927$ & $0.0147$ & $10.7875$ & $1.7106$ & $8.4246$ & $1.0433$ & $0.1238$ & $8.5061$ & $0.9208$ & $0.1083$ & $6.3995$ & $0.7379$ & $0.1153$ & $0.0132$ & $0.0136$ & $-4.4980$ & $0.0118$ & $0.0543$ & $4437$ & $123$ & $4474$ & $77$ & $4692$ & $191$ & $4182$ & $54$ & $2.086$ & $0.230$ & $2.731$ & $0.256$ & $2.731$ & $0.256$ & $-2.135$ & $0.261$ & $-1.224$ & $0.170$ & $-2.130$ & $0.396$ & $-2.140$ & $0.125$ & $-0.628$ & $0.092$ & $-0.618$ & $5.677$ & D & $0.979$ & I & $0.220$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $64$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J185703.05$-$801415.2 & 6361059496971928960 & 484650045 & 20060504_1819m78_137 & 18:57:03.05 & $-$80:14:15.2 & $\dots$ & $11.643$ & $11.355$ & $1.213$ & $11.656$ & $-17.3$ & $2.8$ & $-19.6$ & $18.7$ & $1.1523$ & $0.0126$ & $0.8678$ & $0.0095$ & $0.8487$ & $0.0091$ & $0.0107$ & $0.8506$ & $0.0091$ & $0.0107$ & $\dots$ & $\dots$ & $\dots$ & $7.4232$ & $0.0119$ & $-15.2069$ & $0.0142$ & $0.0478$ & $5180$ & $60$ & $4682$ & $64$ & $\dots$ & $\dots$ & $5180$ & $60$ & $4.660$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.030$ & $0.112$ & $0.656$ & $0.080$ & $\dots$ & $\dots$ & $-2.030$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.184$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J185717.08$-$750937.3 & 6414113991026758656 & 483302396 & 20090618_1905m74_017 & 18:57:17.08 & $-$75:09:37.3 & $\dots$ & $12.470$ & $12.966$ & $1.018$ & $13.187$ & $-22.2$ & $1.0$ & $\dots$ & $\dots$ & $3.0993$ & $0.4645$ & $0.3227$ & $0.0484$ & $0.3200$ & $0.0476$ & $0.1486$ & $0.3415$ & $0.0453$ & $0.1327$ & $\dots$ & $\dots$ & $\dots$ & $1.0755$ & $0.3765$ & $-6.2292$ & $0.4772$ & $0.0750$ & $5396$ & $122$ & $5521$ & $76$ & $\dots$ & $\dots$ & $5396$ & $122$ & $3.996$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.159$ & $0.368$ & $0.100$ & $\dots$ & $\dots$ & $-0.880$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.055$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J185725.25$-$721055.9 & 6418399921714853632 & 483264785 & 20100612_1905m74_071 & 18:57:25.25 & $-$72:10:55.9 & $\dots$ & $12.969$ & $12.665$ & $1.085$ & $12.912$ & $-28.6$ & $4.7$ & $89.2$ & $16.4$ & $3.8763$ & $0.0103$ & $0.2580$ & $0.0007$ & $0.2563$ & $0.0007$ & $0.0026$ & $0.2570$ & $0.0006$ & $0.0024$ & $0.2564$ & $0.0011$ & $0.0042$ & $9.7160$ & $0.0078$ & $-11.8730$ & $0.0100$ & $-0.1611$ & $5074$ & $71$ & $5631$ & $69$ & $\dots$ & $\dots$ & $5074$ & $71$ & $2.660$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.175$ & $0.168$ & $0.379$ & $0.090$ & $\dots$ & $\dots$ & $-1.175$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185729.13$-$520640.5 & 6657536382133256576 & 476944574 & 20100902_1856m52_079 & 18:57:29.13 & $-$52:06:40.5 & $\dots$ & $10.557$ & $10.226$ & $1.358$ & $10.596$ & $-78.8$ & $0.7$ & $-80.9$ & $0.2$ & $0.5262$ & $0.0240$ & $1.9004$ & $0.0867$ & $1.8109$ & $0.0787$ & $0.0435$ & $1.7739$ & $0.0727$ & $0.0410$ & $1.7641$ & $0.1347$ & $0.0763$ & $-0.2983$ & $0.0161$ & $-7.2926$ & $0.0109$ & $-0.3069$ & $4528$ & $52$ & $4536$ & $68$ & $\dots$ & $\dots$ & $4528$ & $52$ & $1.063$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.106$ & $-1.414$ & $0.140$ & $\dots$ & $\dots$ & $-1.490$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.287$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $120$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185732.24$-$574554.7 & 6636735237042134400 & 479068675 & 20120512_1846m57_115 & 18:57:32.24 & $-$57:45:54.7 & $\dots$ & $11.766$ & $11.495$ & $1.123$ & $11.757$ & $-10.0$ & $1.2$ & $-8.3$ & $0.6$ & $0.6697$ & $0.0190$ & $1.4932$ & $0.0424$ & $1.4374$ & $0.0393$ & $0.0273$ & $1.4393$ & $0.0479$ & $0.0333$ & $1.4787$ & $0.0496$ & $0.0335$ & $2.4264$ & $0.0154$ & $-4.9695$ & $0.0146$ & $-0.2151$ & $5047$ & $53$ & $5185$ & $94$ & $\dots$ & $\dots$ & $5047$ & $53$ & $2.599$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.934$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185732.39$-$780525.3 & 6364541615937760896 & 484541270 & 20070824_1859m79_116 & 18:57:32.39 & $-$78:05:25.3 & $\dots$ & $11.195$ & $10.782$ & $1.515$ & $11.233$ & $107.2$ & $0.8$ & $106.7$ & $0.3$ & $0.2932$ & $0.0113$ & $3.4106$ & $0.1314$ & $3.1328$ & $0.1109$ & $0.0354$ & $3.1174$ & $0.0969$ & $0.0311$ & $2.9100$ & $0.1886$ & $0.0648$ & $-11.9754$ & $0.0104$ & $-10.5024$ & $0.0124$ & $-0.0389$ & $4445$ & $52$ & $4641$ & $77$ & $\dots$ & $\dots$ & $4445$ & $52$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.104$ & $-1.235$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.448$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185734.90$-$214606.5 & 4081773335724558208 & 257889025 & 20110528_1904m20_023 & 18:57:34.90 & $-$21:46:06.5 & $\dots$ & $10.176$ & $9.786$ & $1.293$ & $10.124$ & $-111.0$ & $1.2$ & $-115.0$ & $0.2$ & $1.8551$ & $0.0168$ & $0.5391$ & $0.0049$ & $0.5316$ & $0.0047$ & $0.0089$ & $0.5283$ & $0.0044$ & $0.0084$ & $0.5336$ & $0.0062$ & $0.0117$ & $-8.0009$ & $0.0181$ & $-81.7724$ & $0.0145$ & $0.1144$ & $5080$ & $54$ & $4900$ & $68$ & $\dots$ & $\dots$ & $5080$ & $54$ & $2.024$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.103$ & $-0.982$ & $0.140$ & $\dots$ & $\dots$ & $-1.210$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185754.70$-$202933.6 & 4085009748203588608 & 258228529 & 20110825_1904m20_033 & 18:57:54.70 & $-$20:29:33.6 & $\dots$ & $12.330$ & $12.174$ & $1.330$ & $12.530$ & $154.3$ & $1.2$ & $\dots$ & $\dots$ & $0.6810$ & $0.0346$ & $1.4684$ & $0.0746$ & $1.4144$ & $0.0692$ & $0.0489$ & $1.4909$ & $0.0691$ & $0.0464$ & $1.6021$ & $0.0089$ & $0.0056$ & $-11.9282$ & $0.0347$ & $-3.3288$ & $0.0299$ & $0.2048$ & $4901$ & $60$ & $5309$ & $74$ & $\dots$ & $\dots$ & $4901$ & $60$ & $3.536$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.110$ & $-0.283$ & $0.110$ & $\dots$ & $\dots$ & $-1.000$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185800.37$-$480732.7 & 6662184322721646080 & 476833670 & 20050914_1907m49_056 & 18:58:00.37 & $-$48:07:32.7 & $\dots$ & $13.337$ & $13.108$ & $1.055$ & $13.344$ & $128.9$ & $2.0$ & $128.2$ & $4.4$ & $0.2987$ & $0.0130$ & $3.3478$ & $0.1457$ & $3.0798$ & $0.1233$ & $0.0400$ & $2.9849$ & $0.0911$ & $0.0305$ & $3.1394$ & $0.1206$ & $0.0384$ & $-9.2910$ & $0.0132$ & $1.3688$ & $0.0124$ & $0.0914$ & $5136$ & $57$ & $5809$ & $94$ & $\dots$ & $\dots$ & $5136$ & $57$ & $3.380$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.119$ & $-1.021$ & $0.180$ & $\dots$ & $\dots$ & $-1.900$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.443$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185801.89$-$690128.7 & 6421417222141009152 & 483155164 & 20090916_1911m69_042 & 18:58:01.89 & $-$69:01:28.7 & $\dots$ & $13.000$ & $12.730$ & $1.185$ & $13.019$ & $-87.5$ & $1.3$ & $-88.9$ & $1.1$ & $0.5741$ & $0.0127$ & $1.7419$ & $0.0385$ & $1.6664$ & $0.0353$ & $0.0212$ & $1.6914$ & $0.0347$ & $0.0205$ & $1.6257$ & $0.0390$ & $0.0240$ & $1.2925$ & $0.0078$ & $-23.4329$ & $0.0108$ & $-0.1195$ & $4849$ & $53$ & $4900$ & $77$ & $\dots$ & $\dots$ & $4849$ & $53$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.872$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.142$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185804.62$-$654100.8 & 6435025396520441984 & 482659872 & 20080901_1917m64_021 & 18:58:04.62 & $-$65:41:00.8 & $\dots$ & $11.836$ & $11.651$ & $1.048$ & $11.883$ & $7.7$ & $1.2$ & $7.1$ & $0.6$ & $0.6385$ & $0.0143$ & $1.5662$ & $0.0351$ & $1.5049$ & $0.0324$ & $0.0215$ & $1.5139$ & $0.0357$ & $0.0236$ & $1.5164$ & $0.0560$ & $0.0369$ & $-5.9387$ & $0.0105$ & $-5.2892$ & $0.0117$ & $0.1841$ & $5217$ & $54$ & $5487$ & $136$ & $\dots$ & $\dots$ & $5217$ & $54$ & $3.748$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.864$ & $0.190$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.690$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185814.29$-$464925.7 & 6710532529057944192 & 476401131 & 20120822_1905m47_056 & 18:58:14.29 & $-$46:49:25.7 & $\dots$ & $12.346$ & $11.958$ & $1.440$ & $12.369$ & $7.6$ & $0.9$ & $7.0$ & $0.7$ & $0.2692$ & $0.0176$ & $3.7147$ & $0.2429$ & $3.3875$ & $0.2020$ & $0.0596$ & $3.4683$ & $0.2131$ & $0.0615$ & $3.6005$ & $0.1131$ & $0.0314$ & $-2.7661$ & $0.0156$ & $-8.4085$ & $0.0144$ & $0.2475$ & $4346$ & $51$ & $4505$ & $77$ & $\dots$ & $\dots$ & $4346$ & $51$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.674$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.301$ & $0.406$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185824.89$-$224140.7 & 4075663001691097984 & 257790891 & 20110825_1904m20_064 & 18:58:24.89 & $-$22:41:40.7 & $\dots$ & $12.100$ & $11.771$ & $1.281$ & $12.104$ & $-11.6$ & $1.7$ & $-10.9$ & $0.5$ & $0.5303$ & $0.0159$ & $1.8857$ & $0.0565$ & $1.7976$ & $0.0514$ & $0.0286$ & $1.7364$ & $0.0438$ & $0.0252$ & $1.7109$ & $0.0707$ & $0.0413$ & $1.0230$ & $0.0169$ & $-2.2448$ & $0.0138$ & $0.1429$ & $4946$ & $53$ & $4764$ & $77$ & $\dots$ & $\dots$ & $4946$ & $53$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-1.179$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185828.27$-$695257.9 & 6421111416170381184 & 483110258 & 20090720_1911m69_019 & 18:58:28.27 & $-$69:52:57.9 & $\dots$ & $12.510$ & $12.230$ & $1.231$ & $12.539$ & $30.3$ & $1.1$ & $30.9$ & $0.6$ & $0.4767$ & $0.0122$ & $2.0978$ & $0.0537$ & $1.9893$ & $0.0483$ & $0.0243$ & $2.0495$ & $0.0567$ & $0.0277$ & $2.0512$ & $0.0840$ & $0.0410$ & $4.2145$ & $0.0094$ & $-2.6288$ & $0.0116$ & $-0.0769$ & $4739$ & $69$ & $5027$ & $49$ & $\dots$ & $\dots$ & $4739$ & $69$ & $3.213$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.265$ & $-0.084$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.115$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185837.21$-$485403.1 & 6661997616202815616 & 476843434 & 20120910_1905m47_021 & 18:58:37.21 & $-$48:54:03.1 & $\dots$ & $12.521$ & $12.314$ & $1.246$ & $12.630$ & $5.6$ & $1.3$ & $6.8$ & $0.5$ & $1.2030$ & $0.0120$ & $0.8313$ & $0.0083$ & $0.8137$ & $0.0079$ & $0.0098$ & $0.8195$ & $0.0080$ & $0.0098$ & $0.8162$ & $0.0168$ & $0.0206$ & $4.9406$ & $0.0114$ & $5.7003$ & $0.0109$ & $0.3862$ & $4774$ & $56$ & $4976$ & $64$ & $\dots$ & $\dots$ & $4774$ & $56$ & $3.683$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.135$ & $0.106$ & $0.080$ & $\dots$ & $\dots$ & $-0.970$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.041$ & $0.075$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J185916.91$-$460113.6 & 6710823452959351424 & 476395560 & 20120822_1905m47_064 & 18:59:16.91 & $-$46:01:13.6 & $\dots$ & $12.235$ & $11.861$ & $1.331$ & $12.217$ & $275.5$ & $1.0$ & $277.1$ & $0.4$ & $0.2465$ & $0.0163$ & $4.0568$ & $0.2683$ & $3.6697$ & $0.2195$ & $0.0598$ & $3.5435$ & $0.2053$ & $0.0579$ & $3.7119$ & $0.4275$ & $0.1152$ & $-15.6402$ & $0.0164$ & $-2.2412$ & $0.0148$ & $0.0123$ & $4561$ & $53$ & $4631$ & $77$ & $\dots$ & $\dots$ & $4561$ & $53$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.110$ & $-1.288$ & $0.170$ & $\dots$ & $\dots$ & $-1.620$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.476$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185946.26$-$313420.5 & 6760061340313888000 & 228424713 & 20110906_1907m31_030 & 18:59:46.26 & $-$31:34:20.5 & $\dots$ & $11.209$ & $10.832$ & $1.374$ & $11.210$ & $23.1$ & $0.5$ & $21.2$ & $0.3$ & $0.7285$ & $0.0138$ & $1.3727$ & $0.0260$ & $1.3254$ & $0.0242$ & $0.0183$ & $1.3040$ & $0.0256$ & $0.0196$ & $1.3131$ & $0.0251$ & $0.0191$ & $-3.9928$ & $0.0152$ & $-13.7462$ & $0.0117$ & $-0.0266$ & $4602$ & $52$ & $4566$ & $77$ & $\dots$ & $\dots$ & $4602$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $-0.930$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185952.52$-$414850.1 & 6715767853672514816 & 210821321 & 20050727_1847m41_112 & 18:59:52.52 & $-$41:48:50.1 & $\dots$ & $12.475$ & $12.085$ & $1.292$ & $12.423$ & $102.6$ & $0.8$ & $104.8$ & $1.7$ & $0.2941$ & $0.0153$ & $3.4002$ & $0.1769$ & $3.1240$ & $0.1493$ & $0.0478$ & $3.2089$ & $0.1353$ & $0.0422$ & $3.0975$ & $0.1530$ & $0.0494$ & $-11.0073$ & $0.0149$ & $-11.4742$ & $0.0134$ & $0.0979$ & $4723$ & $53$ & $4578$ & $77$ & $\dots$ & $\dots$ & $4723$ & $53$ & $1.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.103$ & $-1.493$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190004.70$-$742213.9 & 6414234353193552384 & 483296657 & 20080614_1905m74_030 & 19:00:04.70 & $-$74:22:13.9 & $\dots$ & $10.971$ & $10.805$ & $0.710$ & $10.926$ & $-25.2$ & $1.2$ & $-25.6$ & $0.5$ & $4.9153$ & $0.0111$ & $0.2034$ & $0.0005$ & $0.2024$ & $0.0005$ & $0.0022$ & $0.2027$ & $0.0004$ & $0.0022$ & $0.2025$ & $0.0005$ & $0.0024$ & $-18.7472$ & $0.0087$ & $-10.5579$ & $0.0105$ & $-0.0628$ & $6457$ & $69$ & $5737$ & $104$ & $\dots$ & $\dots$ & $6457$ & $69$ & $3.924$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.142$ & $-0.528$ & $0.110$ & $\dots$ & $\dots$ & $-0.870$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.098$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190029.80$-$483151.5 & 6662104573773043072 & 476846586 & 20120922_1905m47_032 & 19:00:29.80 & $-$48:31:51.5 & $\dots$ & $12.426$ & $12.032$ & $1.464$ & $12.456$ & $-96.3$ & $0.7$ & $-96.8$ & $1.3$ & $0.2328$ & $0.0157$ & $4.2955$ & $0.2897$ & $3.8640$ & $0.2344$ & $0.0607$ & $3.9946$ & $0.2507$ & $0.0628$ & $3.8515$ & $0.2049$ & $0.0532$ & $-3.4114$ & $0.0142$ & $-1.6874$ & $0.0132$ & $0.1040$ & $4325$ & $52$ & $4425$ & $77$ & $\dots$ & $\dots$ & $4325$ & $52$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $-0.915$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.301$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190046.96$-$463842.2 & 6710552599440404864 & 476405918 & 20100911_1905m47_058 & 19:00:46.96 & $-$46:38:42.2 & $\dots$ & $10.693$ & $10.393$ & $1.452$ & $10.810$ & $-68.4$ & $0.4$ & $-70.3$ & $0.5$ & $0.5934$ & $0.0176$ & $1.6852$ & $0.0500$ & $1.6145$ & $0.0459$ & $0.0284$ & $1.6099$ & $0.0463$ & $0.0288$ & $1.5939$ & $0.0498$ & $0.0312$ & $1.4484$ & $0.0184$ & $-9.4564$ & $0.0180$ & $0.2342$ & $4345$ & $52$ & $4343$ & $68$ & $\dots$ & $\dots$ & $4345$ & $52$ & $1.540$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $-0.841$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.310$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J190058.74$-$645133.3 & 6438099184355780480 & 482551876 & 20060816_1917m64_030 & 19:00:58.74 & $-$64:51:33.3 & $\dots$ & $12.359$ & $12.084$ & $1.241$ & $12.398$ & $-34.1$ & $0.8$ & $-34.7$ & $0.4$ & $0.3432$ & $0.0132$ & $2.9138$ & $0.1121$ & $2.7086$ & $0.0968$ & $0.0358$ & $2.8352$ & $0.1236$ & $0.0436$ & $2.7243$ & $0.0141$ & $0.0052$ & $6.7872$ & $0.0090$ & $-8.1448$ & $0.0120$ & $0.2674$ & $4742$ & $53$ & $4868$ & $77$ & $\dots$ & $\dots$ & $4742$ & $53$ & $2.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.110$ & $-0.759$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190126.99$-$664900.5 & 6434671143319257088 & 482675399 & 20090526_1911m69_069 & 19:01:26.99 & $-$66:49:00.5 & $\dots$ & $12.016$ & $12.033$ & $0.939$ & $12.225$ & $-30.2$ & $1.4$ & $-26.6$ & $1.9$ & $3.8499$ & $0.0180$ & $0.2597$ & $0.0012$ & $0.2580$ & $0.0012$ & $0.0046$ & $0.2581$ & $0.0011$ & $0.0043$ & $0.2580$ & $0.0029$ & $0.0112$ & $4.4284$ & $0.0106$ & $-22.5484$ & $0.0147$ & $-0.1104$ & $5488$ & $69$ & $5308$ & $76$ & $\dots$ & $\dots$ & $5488$ & $69$ & $3.748$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.873$ & $0.127$ & $-0.089$ & $0.100$ & $\dots$ & $\dots$ & $-0.873$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.044$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190128.32$-$683416.4 & 6433443611607152256 & 482705912 & 20080702_1911m69_059 & 19:01:28.32 & $-$68:34:16.4 & $\dots$ & $11.670$ & $11.780$ & $0.802$ & $11.927$ & $-34.7$ & $1.7$ & $-38.1$ & $1.8$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5819$ & $123$ & $5912$ & $76$ & $\dots$ & $\dots$ & $5819$ & $123$ & $4.027$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.066$ & $0.258$ & $-0.084$ & $0.100$ & $\dots$ & $\dots$ & $-2.066$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.218$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & NOMAD-1 & $\dots$ & RAVE DR6\\
J190135.48$-$853829.8 & 6345806109598864640 & 485000899 & 20090801_1852m84_141 & 19:01:35.48 & $-$85:38:29.8 & $\dots$ & $12.398$ & $12.156$ & $1.314$ & $12.504$ & $19.3$ & $1.1$ & $22.1$ & $0.7$ & $0.6217$ & $0.0536$ & $1.6085$ & $0.1387$ & $1.5439$ & $0.1278$ & $0.0828$ & $1.6817$ & $0.1355$ & $0.0806$ & $1.7388$ & $0.0988$ & $0.0568$ & $3.5801$ & $0.0611$ & $-18.6627$ & $0.0604$ & $0.1114$ & $4709$ & $53$ & $4784$ & $65$ & $\dots$ & $\dots$ & $4709$ & $53$ & $3.355$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.301$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.520$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190139.50$-$662244.9 & 6434741958741463680 & 482672644 & 20080507_1917m64_015 & 19:01:39.50 & $-$66:22:44.9 & $\dots$ & $10.184$ & $10.093$ & $1.346$ & $10.457$ & $34.0$ & $0.8$ & $32.8$ & $0.3$ & $1.4839$ & $0.0138$ & $0.6739$ & $0.0063$ & $0.6623$ & $0.0061$ & $0.0091$ & $0.6629$ & $0.0056$ & $0.0084$ & $0.6626$ & $0.0098$ & $0.0148$ & $1.1010$ & $0.0081$ & $-2.0375$ & $0.0113$ & $-0.0221$ & $4556$ & $54$ & $4772$ & $49$ & $\dots$ & $\dots$ & $4556$ & $54$ & $2.362$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.131$ & $-0.198$ & $0.090$ & $\dots$ & $\dots$ & $-1.260$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.059$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190140.92$-$383228.7 & 6718671530740420608 & 211631449 & 20100906_1858m36_138 & 19:01:40.92 & $-$38:32:28.7 & $\dots$ & $10.529$ & $10.119$ & $1.495$ & $10.559$ & $135.1$ & $0.8$ & $\dots$ & $\dots$ & $0.6181$ & $0.0170$ & $1.6179$ & $0.0445$ & $1.5526$ & $0.0410$ & $0.0264$ & $1.5195$ & $0.0416$ & $0.0274$ & $1.5073$ & $0.0665$ & $0.0441$ & $4.7431$ & $0.0196$ & $5.4573$ & $0.0180$ & $0.3147$ & $4379$ & $52$ & $4490$ & $68$ & $\dots$ & $\dots$ & $4379$ & $52$ & $1.382$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $-1.026$ & $0.140$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190154.70$-$650139.9 & 6438082068906808448 & 482552429 & 20120909_1917m64_052 & 19:01:54.70 & $-$65:01:39.9 & $\dots$ & $12.758$ & $12.403$ & $1.451$ & $12.820$ & $112.4$ & $1.1$ & $115.2$ & $0.8$ & $0.1500$ & $0.0113$ & $6.6667$ & $0.5022$ & $5.6818$ & $0.3648$ & $0.0642$ & $6.0921$ & $0.4570$ & $0.0750$ & $5.2753$ & $0.5941$ & $0.1126$ & $-0.0493$ & $0.0075$ & $-11.4256$ & $0.0089$ & $0.1283$ & $4342$ & $52$ & $4500$ & $77$ & $\dots$ & $\dots$ & $4342$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.106$ & $-1.066$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.729$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190156.70$-$441627.3 & 6712086315082389120 & 479555434 & 20120519_1913m43_051 & 19:01:56.70 & $-$44:16:27.3 & $\dots$ & $12.827$ & $12.453$ & $1.374$ & $12.830$ & $-94.5$ & $14.5$ & $-92.7$ & $0.6$ & $0.1921$ & $0.0141$ & $5.2056$ & $0.3821$ & $4.5851$ & $0.2964$ & $0.0646$ & $4.7798$ & $0.3969$ & $0.0830$ & $5.0070$ & $0.7681$ & $0.1534$ & $-4.4270$ & $0.0165$ & $-12.2052$ & $0.0149$ & $0.2650$ & $4509$ & $53$ & $5636$ & $275$ & $\dots$ & $\dots$ & $4509$ & $53$ & $4.425$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.104$ & $0.310$ & $0.290$ & $\dots$ & $\dots$ & $-1.770$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190157.25$-$513530.3 & 6657566721782669696 & 476962026 & 20100709_1856m52_083 & 19:01:57.25 & $-$51:35:30.3 & $\dots$ & $10.869$ & $10.616$ & $1.155$ & $10.892$ & $100.9$ & $0.7$ & $101.0$ & $0.4$ & $0.7595$ & $0.0151$ & $1.3167$ & $0.0262$ & $1.2731$ & $0.0245$ & $0.0192$ & $1.2556$ & $0.0230$ & $0.0183$ & $1.2246$ & $0.0396$ & $0.0323$ & $11.4454$ & $0.0114$ & $-3.1622$ & $0.0087$ & $-0.1219$ & $4948$ & $53$ & $4950$ & $77$ & $\dots$ & $\dots$ & $4948$ & $53$ & $2.424$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.934$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.476$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190203.48$-$734009.3 & 6415022359433384576 & 483279532 & 20080505_1905m74_015 & 19:02:03.48 & $-$73:40:09.3 & $\dots$ & $10.482$ & $10.052$ & $1.432$ & $10.459$ & $-33.4$ & $1.2$ & $25.4$ & $14.4$ & $1.0293$ & $0.0136$ & $0.9715$ & $0.0128$ & $0.9476$ & $0.0122$ & $0.0129$ & $0.9535$ & $0.0129$ & $0.0136$ & $0.9406$ & $0.0251$ & $0.0267$ & $11.2979$ & $0.0109$ & $-0.5562$ & $0.0138$ & $-0.0214$ & $4457$ & $58$ & $4867$ & $51$ & $\dots$ & $\dots$ & $4457$ & $58$ & $3.585$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.149$ & $-0.042$ & $0.090$ & $\dots$ & $\dots$ & $-1.100$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.057$ & $0.057$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190208.20$-$321745.0 & 6756976522997966208 & $\dots$ & 20050730_1908m31_022 & 19:02:08.20 & $-$32:17:45.0 & NTTE & $13.359$ & $12.858$ & $1.535$ & $13.320$ & $52.5$ & $1.9$ & $49.3$ & $1.0$ & $0.0741$ & $0.0161$ & $13.4953$ & $2.9322$ & $9.9900$ & $1.6068$ & $0.1608$ & $8.0121$ & $1.2117$ & $0.1512$ & $8.5762$ & $0.4714$ & $0.0550$ & $-3.7405$ & $0.0169$ & $-6.0413$ & $0.0142$ & $0.0904$ & $4694$ & $108$ & $4488$ & $92$ & $4694$ & $108$ & $\dots$ & $\dots$ & $2.158$ & $0.470$ & $0.824$ & $0.097$ & $0.824$ & $0.097$ & $-2.684$ & $0.132$ & $-2.228$ & $0.160$ & $-2.684$ & $0.132$ & $\dots$ & $\dots$ & $-0.326$ & $0.101$ & $0.424$ & $6.170$ & D & $0.971$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $25$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J190211.25$-$462207.8 & 6710932442049886336 & 479673480 & 20120822_1905m47_067 & 19:02:11.25 & $-$46:22:07.8 & $\dots$ & $12.334$ & $11.970$ & $1.388$ & $12.354$ & $43.6$ & $1.0$ & $44.6$ & $0.4$ & $0.3429$ & $0.0147$ & $2.9163$ & $0.1250$ & $2.7108$ & $0.1080$ & $0.0398$ & $2.7664$ & $0.1169$ & $0.0423$ & $2.7548$ & $0.1169$ & $0.0424$ & $-6.0784$ & $0.0151$ & $-1.7033$ & $0.0137$ & $0.1293$ & $4477$ & $52$ & $4563$ & $77$ & $\dots$ & $\dots$ & $4477$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-0.795$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190232.30$-$410711.8 & 6715906254696401920 & 210854792 & 20120519_1913m43_021 & 19:02:32.30 & $-$41:07:11.8 & $\dots$ & $12.778$ & $12.419$ & $1.404$ & $12.811$ & $-96.4$ & $3.3$ & $-91.7$ & $1.9$ & $0.2478$ & $0.0160$ & $4.0355$ & $0.2606$ & $3.6523$ & $0.2134$ & $0.0584$ & $3.8426$ & $0.2610$ & $0.0679$ & $3.6709$ & $0.4022$ & $0.1096$ & $-3.7498$ & $0.0230$ & $-4.1006$ & $0.0158$ & $-0.3363$ & $4517$ & $52$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4517$ & $52$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.102$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-1.260$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190235.64$-$482942.3 & 6661375941159025280 & 476859572 & 20120910_1905m47_114 & 19:02:35.64 & $-$48:29:42.3 & $\dots$ & $12.471$ & $12.141$ & $1.292$ & $12.478$ & $-47.3$ & $0.7$ & $-45.4$ & $1.0$ & $0.4762$ & $0.0183$ & $2.1000$ & $0.0807$ & $1.9912$ & $0.0726$ & $0.0364$ & $2.0105$ & $0.0775$ & $0.0386$ & $2.0111$ & $0.0999$ & $0.0497$ & $0.1460$ & $0.0180$ & $-1.3041$ & $0.0159$ & $0.0505$ & $4637$ & $52$ & $4717$ & $65$ & $\dots$ & $\dots$ & $4637$ & $52$ & $2.503$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.106$ & $-0.455$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.325$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190240.99$-$442630.1 & 6712092426816769920 & 479563015 & 20120911_1913m43_022 & 19:02:40.99 & $-$44:26:30.1 & $\dots$ & $12.689$ & $12.375$ & $1.258$ & $12.697$ & $58.7$ & $1.5$ & $58.1$ & $1.0$ & $0.2571$ & $0.0121$ & $3.8895$ & $0.1831$ & $3.5323$ & $0.1510$ & $0.0427$ & $3.6577$ & $0.1609$ & $0.0440$ & $3.7055$ & $0.3032$ & $0.0818$ & $5.4070$ & $0.0135$ & $-8.0038$ & $0.0132$ & $0.1601$ & $4692$ & $53$ & $4915$ & $77$ & $\dots$ & $\dots$ & $4692$ & $53$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.104$ & $-0.972$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.615$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190254.94$-$783701.1 & 6364276324397946752 & 484550752 & 20090405_1859m79_081 & 19:02:54.94 & $-$78:37:01.1 & SOAR & $11.601$ & $11.289$ & $1.314$ & $11.637$ & $281.6$ & $1.1$ & $281.6$ & $0.4$ & $0.4708$ & $0.0131$ & $2.1240$ & $0.0591$ & $2.0129$ & $0.0531$ & $0.0264$ & $2.0486$ & $0.0540$ & $0.0264$ & $1.9893$ & $0.0519$ & $0.0261$ & $-40.9461$ & $0.0125$ & $-10.8845$ & $0.0159$ & $-0.0365$ & $4905$ & $50$ & $4643$ & $92$ & $4911$ & $45$ & $4898$ & $55$ & $1.063$ & $0.470$ & $1.610$ & $0.213$ & $1.610$ & $0.213$ & $-2.196$ & $0.099$ & $-1.967$ & $0.160$ & $-2.261$ & $0.087$ & $-2.130$ & $0.110$ & $-0.089$ & $0.114$ & $0.311$ & $6.545$ & D & $0.998$ & I & $0.188$ & $0.281$ & $0.135$ & $0.042$ & $0.135$ & $0.042$ & D & $0.979$ & $66$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J190257.01$-$435505.2 & 6712165136322466176 & 479600369 & 20110904_1913m43_051 & 19:02:57.01 & $-$43:55:05.2 & $\dots$ & $11.072$ & $10.849$ & $1.086$ & $11.096$ & $49.6$ & $7.3$ & $18.3$ & $0.9$ & $1.9627$ & $0.0798$ & $0.5095$ & $0.0207$ & $0.5028$ & $0.0202$ & $0.0401$ & $0.5034$ & $0.0192$ & $0.0381$ & $0.4992$ & $0.0253$ & $0.0506$ & $-29.1690$ & $0.0715$ & $-19.4850$ & $0.0714$ & $0.1617$ & $5124$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5124$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190258.40$-$470108.0 & 6662816305687855232 & 479697735 & 20100926_1905m47_064 & 19:02:58.40 & $-$47:01:08.0 & NTTE & $11.572$ & $11.165$ & $1.506$ & $11.611$ & $-215.4$ & $0.3$ & $-215.1$ & $0.6$ & $0.1711$ & $0.0165$ & $5.8445$ & $0.5636$ & $5.0736$ & $0.4247$ & $0.0837$ & $4.7749$ & $0.3221$ & $0.0674$ & $4.2903$ & $0.3168$ & $0.0738$ & $3.8168$ & $0.0168$ & $-8.0344$ & $0.0159$ & $0.0959$ & $4450$ & $109$ & $4476$ & $51$ & $4617$ & $166$ & $4284$ & $52$ & $0.996$ & $0.210$ & $1.634$ & $0.186$ & $1.634$ & $0.186$ & $-2.009$ & $0.177$ & $-1.569$ & $0.140$ & $-2.058$ & $0.245$ & $-1.960$ & $0.108$ & $-0.523$ & $0.081$ & $-0.163$ & $6.258$ & D & $0.992$ & I & $0.280$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $80$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J190312.30$-$791305.0 & 6364189458682750464 & 484655091 & 20070418_1859m79_132 & 19:03:12.30 & $-$79:13:05.0 & NTTE & $12.742$ & $12.298$ & $1.652$ & $12.826$ & $458.8$ & $1.6$ & $457.5$ & $0.8$ & $0.1611$ & $0.0112$ & $6.2073$ & $0.4315$ & $5.3447$ & $0.3199$ & $0.0599$ & $5.9404$ & $0.4218$ & $0.0710$ & $5.4467$ & $0.2940$ & $0.0540$ & $-6.5134$ & $0.0094$ & $-10.4556$ & $0.0123$ & $-0.1149$ & $4346$ & $79$ & $4477$ & $92$ & $4388$ & $104$ & $4304$ & $53$ & $0.996$ & $0.470$ & $0.310$ & $0.250$ & $0.310$ & $0.250$ & $-2.285$ & $0.064$ & $-1.840$ & $0.160$ & $-2.520$ & $0.008$ & $-2.050$ & $0.119$ & $-0.531$ & $0.090$ & $0.229$ & $6.374$ & D & $0.980$ & I & $0.615$ & $0.357$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $27$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J190322.49$-$422014.4 & 6715578467092102784 & 210647858 & 20120619_1913m43_048 & 19:03:22.49 & $-$42:20:14.4 & $\dots$ & $12.857$ & $12.538$ & $1.415$ & $12.936$ & $138.4$ & $0.9$ & $138.4$ & $2.1$ & $0.2106$ & $0.0156$ & $4.7483$ & $0.3517$ & $4.2265$ & $0.2787$ & $0.0659$ & $4.4009$ & $0.3358$ & $0.0763$ & $4.6139$ & $0.0850$ & $0.0184$ & $-7.3935$ & $0.0165$ & $-10.7218$ & $0.0139$ & $0.2223$ & $4464$ & $52$ & $4489$ & $68$ & $\dots$ & $\dots$ & $4464$ & $52$ & $1.466$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-1.021$ & $0.140$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.366$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190325.01$-$653404.9 & 6435003505068777600 & 482666439 & 20080703_1917m64_018 & 19:03:25.01 & $-$65:34:04.9 & $\dots$ & $11.750$ & $11.531$ & $1.179$ & $11.818$ & $19.2$ & $0.8$ & $20.0$ & $0.4$ & $0.9893$ & $0.0188$ & $1.0108$ & $0.0192$ & $0.9849$ & $0.0182$ & $0.0185$ & $0.9881$ & $0.0189$ & $0.0191$ & $0.9544$ & $0.0321$ & $0.0336$ & $-6.6723$ & $0.0137$ & $-30.9132$ & $0.0170$ & $-0.0318$ & $4878$ & $53$ & $4936$ & $87$ & $\dots$ & $\dots$ & $4878$ & $53$ & $3.683$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.794$ & $0.160$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.667$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190331.15$-$655848.7 & 6434792093897097088 & 482669148 & 20080901_1917m64_017 & 19:03:31.15 & $-$65:58:48.7 & $\dots$ & $12.042$ & $11.765$ & $1.352$ & $12.132$ & $161.4$ & $1.6$ & $162.5$ & $0.5$ & $0.3625$ & $0.0157$ & $2.7586$ & $0.1195$ & $2.5740$ & $0.1040$ & $0.0404$ & $2.5959$ & $0.0986$ & $0.0380$ & $2.5000$ & $0.1298$ & $0.0519$ & $-15.2891$ & $0.0100$ & $-0.2905$ & $0.0135$ & $-0.0941$ & $4519$ & $52$ & $4703$ & $77$ & $\dots$ & $\dots$ & $4519$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.910$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.495$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190343.54$-$632902.6 & 6438821151176823040 & 483426568 & 20060816_1917m64_053 & 19:03:43.54 & $-$63:29:02.6 & $\dots$ & $12.389$ & $12.518$ & $0.874$ & $12.688$ & $-5.7$ & $1.4$ & $-8.9$ & $2.0$ & $2.8009$ & $0.0136$ & $0.3570$ & $0.0017$ & $0.3537$ & $0.0017$ & $0.0048$ & $0.3542$ & $0.0017$ & $0.0048$ & $0.3538$ & $0.0006$ & $0.0016$ & $-7.6237$ & $0.0115$ & $-25.2267$ & $0.0106$ & $0.1649$ & $5638$ & $84$ & $5077$ & $87$ & $\dots$ & $\dots$ & $5638$ & $84$ & $4.059$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.078$ & $0.133$ & $-1.255$ & $0.160$ & $\dots$ & $\dots$ & $-1.078$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.555$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190344.59$-$684626.5 & 6421518063673787264 & 483162539 & 20060811_1911m69_044 & 19:03:44.59 & $-$68:46:26.5 & $\dots$ & $12.666$ & $12.363$ & $1.291$ & $12.700$ & $4.9$ & $1.0$ & $-20.5$ & $4.1$ & $0.5037$ & $0.0126$ & $1.9853$ & $0.0497$ & $1.8879$ & $0.0449$ & $0.0238$ & $1.9527$ & $0.0441$ & $0.0226$ & $1.9793$ & $0.0799$ & $0.0404$ & $-11.3199$ & $0.0084$ & $-13.5641$ & $0.0123$ & $-0.0296$ & $4619$ & $52$ & $4619$ & $77$ & $\dots$ & $\dots$ & $4619$ & $52$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $-0.792$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190348.33$-$410918.9 & 6715897291104233472 & 210877984 & 20120510_1913m43_060 & 19:03:48.33 & $-$41:09:18.9 & $\dots$ & $11.568$ & $11.215$ & $1.395$ & $11.604$ & $-0.1$ & $1.1$ & $-2.4$ & $0.9$ & $0.5628$ & $0.0182$ & $1.7768$ & $0.0575$ & $1.6984$ & $0.0525$ & $0.0309$ & $1.7057$ & $0.0513$ & $0.0301$ & $1.6926$ & $0.0517$ & $0.0305$ & $3.6940$ & $0.0184$ & $-9.9836$ & $0.0160$ & $-0.0990$ & $4535$ & $52$ & $4566$ & $77$ & $\dots$ & $\dots$ & $4535$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-1.087$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.462$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190401.18$-$491909.0 & 6661090828346948992 & 476891151 & 20120922_1905m47_004 & 19:04:01.18 & $-$49:19:09.0 & $\dots$ & $12.221$ & $11.822$ & $1.378$ & $12.201$ & $25.7$ & $1.8$ & $23.9$ & $6.2$ & $0.8059$ & $0.0168$ & $1.2408$ & $0.0259$ & $1.2021$ & $0.0243$ & $0.0202$ & $1.2120$ & $0.0197$ & $0.0163$ & $1.2005$ & $0.0710$ & $0.0592$ & $-0.1138$ & $0.0147$ & $2.0562$ & $0.0148$ & $0.2295$ & $4488$ & $56$ & $4572$ & $64$ & $\dots$ & $\dots$ & $4488$ & $56$ & $3.948$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $0.773$ & $0.080$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.061$ & $0.079$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190404.92$-$461606.5 & 6662899005280862336 & 479677815 & 20120922_1905m47_078 & 19:04:04.92 & $-$46:16:06.5 & $\dots$ & $12.166$ & $11.845$ & $1.356$ & $12.214$ & $33.9$ & $0.7$ & $35.4$ & $0.7$ & $0.2894$ & $0.0146$ & $3.4554$ & $0.1743$ & $3.1706$ & $0.1468$ & $0.0463$ & $3.0868$ & $0.1272$ & $0.0412$ & $3.1540$ & $0.2946$ & $0.0934$ & $-1.5278$ & $0.0143$ & $-4.1247$ & $0.0135$ & $0.1332$ & $4543$ & $52$ & $4527$ & $68$ & $\dots$ & $\dots$ & $4543$ & $52$ & $1.429$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $-0.911$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.129$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190407.27$-$414710.9 & 6715653676262139392 & 210857095 & 20120619_1913m43_055 & 19:04:07.27 & $-$41:47:10.9 & $\dots$ & $12.639$ & $12.423$ & $1.326$ & $12.777$ & $-68.0$ & $1.8$ & $-64.4$ & $6.3$ & $1.0008$ & $0.0146$ & $0.9992$ & $0.0146$ & $0.9739$ & $0.0138$ & $0.0142$ & $0.9831$ & $0.0146$ & $0.0148$ & $0.9421$ & $0.0292$ & $0.0310$ & $13.6667$ & $0.0171$ & $-10.9913$ & $0.0150$ & $0.2889$ & $4646$ & $57$ & $4610$ & $64$ & $\dots$ & $\dots$ & $4646$ & $57$ & $3.820$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.112$ & $0.330$ & $0.080$ & $\dots$ & $\dots$ & $-0.870$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.109$ & $0.071$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190417.95$-$411415.7 & 6715707552331090944 & 210876936 & 20120619_1913m43_061 & 19:04:17.95 & $-$41:14:15.7 & $\dots$ & $12.824$ & $12.408$ & $1.520$ & $12.861$ & $-65.1$ & $0.9$ & $-67.3$ & $1.4$ & $0.1381$ & $0.0130$ & $7.2411$ & $0.6816$ & $6.0938$ & $0.4828$ & $0.0792$ & $5.8970$ & $0.3912$ & $0.0663$ & $7.1153$ & $0.4114$ & $0.0578$ & $4.8008$ & $0.0130$ & $-13.7596$ & $0.0112$ & $0.1275$ & $4312$ & $52$ & $4415$ & $68$ & $\dots$ & $\dots$ & $4312$ & $52$ & $1.447$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.106$ & $-1.099$ & $0.140$ & $\dots$ & $\dots$ & $-1.190$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.327$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190422.58$-$291930.9 & 6760934833578498688 & 230185781 & 20050730_1908m31_066 & 19:04:22.58 & $-$29:19:30.9 & $\dots$ & $13.156$ & $12.772$ & $1.429$ & $13.177$ & $195.1$ & $2.7$ & $193.5$ & $1.7$ & $0.1012$ & $0.0186$ & $9.8814$ & $1.8162$ & $7.8616$ & $1.1496$ & $0.1462$ & $8.2727$ & $1.4776$ & $0.1786$ & $7.1589$ & $0.8368$ & $0.1169$ & $0.9918$ & $0.0187$ & $-9.8613$ & $0.0151$ & $0.0361$ & $4655$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4655$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.640$ & $0.104$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.640$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190425.75$-$702235.1 & 6420299465491273088 & 483202817 & 20060605_1911m69_008 & 19:04:25.75 & $-$70:22:35.1 & $\dots$ & $12.300$ & $12.060$ & $1.075$ & $12.303$ & $-128.8$ & $1.6$ & $-129.0$ & $0.7$ & $0.6537$ & $0.0111$ & $1.5298$ & $0.0260$ & $1.4712$ & $0.0240$ & $0.0163$ & $1.4901$ & $0.0274$ & $0.0184$ & $1.4682$ & $0.0394$ & $0.0268$ & $-0.2072$ & $0.0074$ & $-41.3841$ & $0.0108$ & $-0.0346$ & $5109$ & $57$ & $4732$ & $92$ & $\dots$ & $\dots$ & $5109$ & $57$ & $1.522$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.131$ & $-1.653$ & $0.160$ & $\dots$ & $\dots$ & $-1.480$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.485$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190442.49$-$630409.3 & 6438868906916373888 & 483431697 & 20090914_1917m64_055 & 19:04:42.49 & $-$63:04:09.3 & $\dots$ & $12.858$ & $12.632$ & $1.127$ & $12.896$ & $-82.7$ & $1.5$ & $-83.0$ & $1.5$ & $0.4107$ & $0.0120$ & $2.4349$ & $0.0711$ & $2.2899$ & $0.0629$ & $0.0275$ & $2.3877$ & $0.0629$ & $0.0263$ & $2.3619$ & $0.1414$ & $0.0599$ & $2.7834$ & $0.0111$ & $-10.1622$ & $0.0107$ & $-0.0407$ & $4984$ & $53$ & $5659$ & $74$ & $\dots$ & $\dots$ & $4984$ & $53$ & $3.104$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.385$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.284$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190454.37$-$732344.9 & 6416574869851796096 & 483280394 & 20100521_1905m74_071 & 19:04:54.37 & $-$73:23:44.9 & $\dots$ & $12.440$ & $12.851$ & $0.952$ & $13.047$ & $34.1$ & $1.2$ & $\dots$ & $\dots$ & $2.0615$ & $0.0174$ & $0.4851$ & $0.0041$ & $0.4790$ & $0.0040$ & $0.0083$ & $0.4813$ & $0.0036$ & $0.0074$ & $\dots$ & $\dots$ & $\dots$ & $-4.1921$ & $0.0126$ & $-12.2808$ & $0.0180$ & $-0.1209$ & $5519$ & $94$ & $5716$ & $76$ & $\dots$ & $\dots$ & $5519$ & $94$ & $4.098$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.024$ & $0.154$ & $0.122$ & $0.100$ & $\dots$ & $\dots$ & $-1.024$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.064$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J190501.20$-$194928.0 & 4085482057157831936 & 258482564 & 20110528_1904m20_081 & 19:05:01.20 & $-$19:49:28.0 & NTTE & $10.240$ & $9.830$ & $1.368$ & $10.205$ & $99.4$ & $1.4$ & $101.6$ & $0.6$ & $0.7924$ & $0.0266$ & $1.2620$ & $0.0424$ & $1.2219$ & $0.0397$ & $0.0325$ & $1.1992$ & $0.0400$ & $0.0333$ & $1.2178$ & $0.0666$ & $0.0547$ & $-5.8588$ & $0.0259$ & $-38.5352$ & $0.0196$ & $-0.1377$ & $4816$ & $61$ & $4934$ & $84$ & $4843$ & $68$ & $4788$ & $54$ & $4.324$ & $0.140$ & $0.880$ & $0.141$ & $0.880$ & $0.141$ & $-2.201$ & $0.065$ & $-1.560$ & $0.150$ & $-2.211$ & $0.027$ & $-2.190$ & $0.103$ & $-0.269$ & $0.110$ & $0.431$ & $6.660$ & D & $0.996$ & I & $0.563$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $115$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J190508.93$-$465853.4 & 6662806302706645504 & 479701947 & 20120910_1905m47_067 & 19:05:08.93 & $-$46:58:53.4 & $\dots$ & $12.790$ & $12.435$ & $1.378$ & $12.814$ & $-188.7$ & $0.8$ & $-192.3$ & $1.0$ & $0.2961$ & $0.0128$ & $3.3772$ & $0.1460$ & $3.1046$ & $0.1234$ & $0.0397$ & $3.2970$ & $0.1412$ & $0.0428$ & $3.3153$ & $0.2485$ & $0.0750$ & $3.8830$ & $0.0131$ & $-8.1594$ & $0.0125$ & $0.1170$ & $4507$ & $52$ & $4511$ & $77$ & $\dots$ & $\dots$ & $4507$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.942$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190525.05$-$782644.1 & 6364286563599950592 & 484552713 & 20030709_1929m76_012 & 19:05:25.05 & $-$78:26:44.1 & $\dots$ & $11.221$ & $10.958$ & $1.281$ & $11.291$ & $-59.1$ & $24.6$ & $-17.5$ & $15.9$ & $2.3850$ & $0.0106$ & $0.4193$ & $0.0019$ & $0.4148$ & $0.0018$ & $0.0044$ & $0.4162$ & $0.0017$ & $0.0041$ & $0.4192$ & $0.0040$ & $0.0096$ & $-1.0792$ & $0.0096$ & $-19.5506$ & $0.0112$ & $-0.0113$ & $4906$ & $56$ & $6071$ & $106$ & $\dots$ & $\dots$ & $4906$ & $56$ & $3.238$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.112$ & $0.372$ & $0.080$ & $\dots$ & $\dots$ & $-1.220$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.400$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190528.57$-$384355.5 & 6718440049184814464 & 211644458 & 20110514_1858m36_141 & 19:05:28.57 & $-$38:43:55.5 & $\dots$ & $11.415$ & $10.948$ & $1.592$ & $11.442$ & $101.2$ & $14.8$ & $\dots$ & $\dots$ & $0.2260$ & $0.0240$ & $4.4248$ & $0.4699$ & $3.9683$ & $0.3779$ & $0.0952$ & $3.6457$ & $0.2674$ & $0.0733$ & $3.5554$ & $0.4411$ & $0.1241$ & $-4.1884$ & $0.0239$ & $-1.9569$ & $0.0209$ & $-0.1238$ & $4272$ & $53$ & $3819$ & $253$ & $\dots$ & $\dots$ & $4272$ & $53$ & $4.743$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.310$ & $0.108$ & $-0.756$ & $0.310$ & $\dots$ & $\dots$ & $-2.310$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190535.08$-$630059.4 & 6438870251242943872 & 483431658 & 20080507_1917m64_058 & 19:05:35.08 & $-$63:00:59.4 & $\dots$ & $9.634$ & $9.352$ & $1.437$ & $9.761$ & $73.2$ & $0.4$ & $70.8$ & $0.2$ & $0.8403$ & $0.0128$ & $1.1901$ & $0.0181$ & $1.1543$ & $0.0171$ & $0.0148$ & $1.1554$ & $0.0156$ & $0.0135$ & $1.1486$ & $0.0340$ & $0.0296$ & $15.8988$ & $0.0135$ & $-19.0765$ & $0.0129$ & $0.0010$ & $4372$ & $51$ & $4567$ & $68$ & $\dots$ & $\dots$ & $4372$ & $51$ & $1.751$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $-0.948$ & $0.140$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.426$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $111$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190539.37$-$813822.9 & 6359946447605359872 & 484677189 & 20090613_1852m84_078 & 19:05:39.37 & $-$81:38:22.9 & $\dots$ & $11.891$ & $12.250$ & $0.957$ & $12.449$ & $8.4$ & $1.2$ & $8.6$ & $1.7$ & $2.5956$ & $0.0320$ & $0.3853$ & $0.0047$ & $0.3814$ & $0.0047$ & $0.0122$ & $0.3828$ & $0.0045$ & $0.0116$ & $\dots$ & $\dots$ & $\dots$ & $-1.4896$ & $0.0352$ & $-32.5502$ & $0.0326$ & $0.0233$ & $6099$ & $149$ & $6168$ & $83$ & $\dots$ & $\dots$ & $6099$ & $149$ & $4.301$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.374$ & $0.238$ & $0.239$ & $0.120$ & $\dots$ & $\dots$ & $-1.374$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.099$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J190552.13$-$674446.9 & 6433644066322121728 & 482713777 & 20060605_1911m69_065 & 19:05:52.13 & $-$67:44:46.9 & $\dots$ & $12.007$ & $11.852$ & $0.779$ & $11.992$ & $-54.0$ & $1.0$ & $-54.0$ & $0.7$ & $2.9039$ & $0.0173$ & $0.3444$ & $0.0021$ & $0.3413$ & $0.0020$ & $0.0059$ & $0.3401$ & $0.0021$ & $0.0061$ & $0.3382$ & $0.0037$ & $0.0109$ & $-12.0255$ & $0.0106$ & $-76.6643$ & $0.0155$ & $-0.1136$ & $6012$ & $68$ & $5495$ & $94$ & $\dots$ & $\dots$ & $6012$ & $68$ & $3.330$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.872$ & $0.128$ & $-1.148$ & $0.180$ & $\dots$ & $\dots$ & $-0.872$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.254$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190602.27$-$631011.9 & 6438853483690577024 & 483432283 & 20060417_1909m63_061 & 19:06:02.27 & $-$63:10:11.9 & $\dots$ & $11.209$ & $10.823$ & $1.294$ & $11.161$ & $38.4$ & $4.8$ & $-0.9$ & $7.2$ & $2.5133$ & $0.0145$ & $0.3979$ & $0.0023$ & $0.3938$ & $0.0022$ & $0.0057$ & $0.3940$ & $0.0022$ & $0.0056$ & $0.3996$ & $0.0085$ & $0.0213$ & $6.8341$ & $0.0124$ & $-9.4917$ & $0.0122$ & $-0.0323$ & $4623$ & $65$ & $4910$ & $49$ & $\dots$ & $\dots$ & $4623$ & $65$ & $1.559$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.206$ & $0.099$ & $0.090$ & $\dots$ & $\dots$ & $-1.300$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190608.85$-$654413.0 & 6435173521352593408 & 483576401 & 20090914_1917m64_019 & 19:06:08.85 & $-$65:44:13.0 & $\dots$ & $12.847$ & $12.505$ & $1.405$ & $12.898$ & $-111.3$ & $0.9$ & $-111.1$ & $0.9$ & $0.2321$ & $0.0125$ & $4.3085$ & $0.2320$ & $3.8745$ & $0.1876$ & $0.0484$ & $4.0378$ & $0.2168$ & $0.0537$ & $3.8300$ & $0.4116$ & $0.1075$ & $-2.5041$ & $0.0086$ & $-1.0951$ & $0.0103$ & $0.0453$ & $4418$ & $52$ & $4509$ & $77$ & $\dots$ & $\dots$ & $4418$ & $52$ & $1.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.103$ & $-1.105$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.185$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190612.00$-$595429.0 & 6632552862310219392 & 479191418 & 20120914_1922m59_047 & 19:06:12.00 & $-$59:54:29.0 & NTTE & $12.705$ & $12.425$ & $1.268$ & $12.751$ & $-71.0$ & $2.2$ & $-73.0$ & $0.9$ & $0.1907$ & $0.0108$ & $5.2438$ & $0.2970$ & $4.6147$ & $0.2300$ & $0.0498$ & $4.7573$ & $0.3736$ & $0.0785$ & $4.5294$ & $0.2769$ & $0.0611$ & $2.1955$ & $0.0094$ & $-6.8343$ & $0.0088$ & $0.0111$ & $4706$ & $40$ & $4816$ & $247$ & $4706$ & $40$ & $4701$ & $54$ & $1.669$ & $0.610$ & $0.632$ & $0.359$ & $0.632$ & $0.359$ & $-2.625$ & $0.072$ & $-1.781$ & $0.200$ & $-2.625$ & $0.072$ & $-1.950$ & $0.106$ & $-0.140$ & $0.090$ & $0.580$ & $6.385$ & D & $0.988$ & I & $0.428$ & $0.331$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $19$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J190614.80$-$481304.0 & 6661749019196388992 & 480004461 & 20100926_1905m47_037 & 19:06:14.80 & $-$48:13:04.0 & NTTE & $11.517$ & $11.222$ & $1.388$ & $11.606$ & $225.4$ & $0.8$ & $223.5$ & $0.4$ & $0.2456$ & $0.0155$ & $4.0717$ & $0.2570$ & $3.6819$ & $0.2101$ & $0.0571$ & $3.6986$ & $0.2582$ & $0.0698$ & $3.4121$ & $0.3332$ & $0.0977$ & $-6.2036$ & $0.0186$ & $-1.6120$ & $0.0171$ & $0.2584$ & $4606$ & $66$ & $4664$ & $51$ & $4685$ & $77$ & $4527$ & $56$ & $1.779$ & $0.210$ & $0.855$ & $0.107$ & $0.855$ & $0.107$ & $-2.229$ & $0.101$ & $-1.733$ & $0.140$ & $-2.337$ & $0.066$ & $-2.120$ & $0.135$ & $-0.343$ & $0.115$ & $0.397$ & $6.598$ & D & $0.995$ & I & $0.492$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $86$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J190617.86$-$630148.5 & 6438867223289192960 & 483432902 & 20090724_1917m64_058 & 19:06:17.86 & $-$63:01:48.5 & $\dots$ & $13.024$ & $12.654$ & $1.442$ & $13.066$ & $-168.4$ & $1.0$ & $-168.0$ & $0.9$ & $0.1198$ & $0.0143$ & $8.3472$ & $0.9964$ & $6.8587$ & $0.6727$ & $0.0981$ & $8.2159$ & $0.4853$ & $0.0591$ & $5.6084$ & $0.5711$ & $0.1018$ & $-2.2917$ & $0.0127$ & $-9.9688$ & $0.0108$ & $-0.0937$ & $4359$ & $52$ & $4665$ & $77$ & $\dots$ & $\dots$ & $4359$ & $52$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $-0.914$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.465$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190627.57$-$450256.0 & 6711157086018884096 & 479636431 & 20110904_1913m43_063 & 19:06:27.57 & $-$45:02:56.0 & $\dots$ & $11.178$ & $11.077$ & $1.323$ & $11.429$ & $-34.6$ & $1.4$ & $-34.1$ & $0.7$ & $1.4739$ & $0.2511$ & $0.6785$ & $0.1156$ & $0.6667$ & $0.1116$ & $0.1674$ & $0.7673$ & $0.2491$ & $0.3246$ & $\dots$ & $\dots$ & $\dots$ & $0.5961$ & $0.2686$ & $-4.6857$ & $0.2546$ & $-0.1430$ & $4599$ & $53$ & $4473$ & $49$ & $\dots$ & $\dots$ & $4599$ & $53$ & $2.211$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.117$ & $-0.058$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.210$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & $\dots$ & RAVE DR6\\
J190633.02$-$674130.5 & 6433644822236281984 & 482717860 & 20090817_1911m69_067 & 19:06:33.02 & $-$67:41:30.5 & $\dots$ & $12.815$ & $12.577$ & $1.047$ & $12.809$ & $-81.3$ & $1.4$ & $-80.4$ & $0.6$ & $1.2547$ & $0.0104$ & $0.7970$ & $0.0066$ & $0.7808$ & $0.0063$ & $0.0081$ & $0.7871$ & $0.0077$ & $0.0098$ & $0.7859$ & $0.0138$ & $0.0175$ & $-3.6769$ & $0.0063$ & $-31.0894$ & $0.0092$ & $-0.1473$ & $5222$ & $55$ & $4961$ & $77$ & $\dots$ & $\dots$ & $5222$ & $55$ & $2.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.106$ & $-1.105$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.110$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190642.32$-$743158.5 & 6414162094663616000 & 483321787 & 20060516_1837m73_128 & 19:06:42.32 & $-$74:31:58.5 & $\dots$ & $11.845$ & $11.435$ & $1.468$ & $11.860$ & $312.7$ & $0.9$ & $312.2$ & $0.4$ & $0.2477$ & $0.0128$ & $4.0371$ & $0.2086$ & $3.6536$ & $0.1709$ & $0.0468$ & $3.8263$ & $0.1632$ & $0.0426$ & $3.7155$ & $0.0650$ & $0.0175$ & $-8.2003$ & $0.0116$ & $4.6228$ & $0.0128$ & $-0.0367$ & $4382$ & $52$ & $4431$ & $77$ & $\dots$ & $\dots$ & $4382$ & $52$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.117$ & $-1.106$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.465$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190647.40$-$283337.3 & 6762487408405662592 & 230292058 & 20110824_1915m27_023 & 19:06:47.40 & $-$28:33:37.3 & $\dots$ & $12.296$ & $11.962$ & $1.568$ & $12.442$ & $-65.1$ & $1.9$ & $-65.8$ & $0.4$ & $0.3520$ & $0.0127$ & $2.8409$ & $0.1025$ & $2.6455$ & $0.0889$ & $0.0336$ & $2.7382$ & $0.0979$ & $0.0357$ & $2.6573$ & $0.1399$ & $0.0526$ & $0.7457$ & $0.0147$ & $-14.9686$ & $0.0118$ & $-0.1248$ & $4365$ & $52$ & $4515$ & $77$ & $\dots$ & $\dots$ & $4365$ & $52$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.117$ & $-0.720$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.309$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190656.55$-$350923.6 & 6755431399914068480 & 227548080 & 20050716_1858m36_097 & 19:06:56.55 & $-$35:09:23.6 & $\dots$ & $13.431$ & $13.228$ & $1.312$ & $13.575$ & $-15.5$ & $3.8$ & $-11.7$ & $1.3$ & $0.3059$ & $0.0159$ & $3.2690$ & $0.1699$ & $3.0130$ & $0.1443$ & $0.0479$ & $2.8885$ & $0.0934$ & $0.0323$ & $2.9999$ & $0.1512$ & $0.0504$ & $3.0515$ & $0.0201$ & $-4.9190$ & $0.0149$ & $-0.2919$ & $4671$ & $55$ & $5074$ & $119$ & $\dots$ & $\dots$ & $4671$ & $55$ & $4.262$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.122$ & $-0.084$ & $0.140$ & $\dots$ & $\dots$ & $-1.180$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190708.16$-$635829.3 & 6438570325087219840 & 483472593 & 20060506_1858m63_016 & 19:07:08.16 & $-$63:58:29.3 & $\dots$ & $11.489$ & $11.181$ & $1.224$ & $11.487$ & $-102.0$ & $0.5$ & $-102.8$ & $0.3$ & $0.3632$ & $0.0183$ & $2.7533$ & $0.1387$ & $2.5694$ & $0.1208$ & $0.0470$ & $2.5849$ & $0.1284$ & $0.0497$ & $2.5656$ & $0.1157$ & $0.0451$ & $-1.9477$ & $0.0156$ & $-7.3649$ & $0.0144$ & $0.1811$ & $4758$ & $54$ & $4651$ & $51$ & $\dots$ & $\dots$ & $4758$ & $54$ & $1.345$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.970$ & $0.103$ & $-1.610$ & $0.140$ & $\dots$ & $\dots$ & $-1.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.231$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190733.10$-$415832.0 & 6712610438532395264 & 210664112 & 20120510_1913m43_052 & 19:07:33.10 & $-$41:58:32.0 & NTTE & $11.558$ & $11.190$ & $1.372$ & $11.567$ & $179.6$ & $0.9$ & $177.6$ & $0.7$ & $0.2222$ & $0.0170$ & $4.5005$ & $0.3443$ & $4.0290$ & $0.2760$ & $0.0685$ & $4.1863$ & $0.4119$ & $0.0984$ & $3.8829$ & $0.4972$ & $0.1280$ & $-4.5279$ & $0.0189$ & $-1.9165$ & $0.0169$ & $0.0644$ & $4602$ & $123$ & $4580$ & $92$ & $4602$ & $123$ & $4555$ & $53$ & $1.373$ & $0.470$ & $1.110$ & $0.150$ & $1.110$ & $0.150$ & $-2.753$ & $0.078$ & $-2.009$ & $0.160$ & $-2.753$ & $0.078$ & $-1.370$ & $0.119$ & $0.088$ & $0.173$ & $0.758$ & $6.435$ & D & $0.996$ & C & $0.371$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $74$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J190745.09$-$613013.1 & 6440034221739579136 & 479240325 & 20050906_1846m60_125 & 19:07:45.09 & $-$61:30:13.1 & $\dots$ & $13.011$ & $12.812$ & $1.149$ & $13.085$ & $-34.0$ & $1.1$ & $\dots$ & $\dots$ & $0.5994$ & $0.0134$ & $1.6683$ & $0.0373$ & $1.5990$ & $0.0343$ & $0.0214$ & $1.6275$ & $0.0344$ & $0.0212$ & $1.5889$ & $0.0325$ & $0.0204$ & $-11.2703$ & $0.0119$ & $-16.5757$ & $0.0111$ & $0.0504$ & $4926$ & $53$ & $4768$ & $77$ & $\dots$ & $\dots$ & $4926$ & $53$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $-1.107$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.636$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190747.39$-$480730.6 & 6661726994604137856 & 480007530 & 20120820_1905m47_109 & 19:07:47.39 & $-$48:07:30.6 & $\dots$ & $11.982$ & $11.742$ & $1.059$ & $11.979$ & $-96.5$ & $1.3$ & $-76.4$ & $0.7$ & $0.5306$ & $0.0310$ & $1.8847$ & $0.1101$ & $1.7966$ & $0.1001$ & $0.0557$ & $1.7477$ & $0.0766$ & $0.0438$ & $1.7673$ & $0.0764$ & $0.0432$ & $6.6610$ & $0.0281$ & $-16.2472$ & $0.0265$ & $0.1144$ & $5160$ & $54$ & $5312$ & $94$ & $\dots$ & $\dots$ & $5160$ & $54$ & $3.188$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.762$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.534$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190751.23$-$625049.7 & 6438875851880479360 & 483435605 & 20080703_1917m64_057 & 19:07:51.23 & $-$62:50:49.7 & $\dots$ & $11.483$ & $11.309$ & $1.057$ & $11.545$ & $-12.9$ & $0.7$ & $-10.8$ & $0.5$ & $0.6339$ & $0.0165$ & $1.5775$ & $0.0411$ & $1.5154$ & $0.0379$ & $0.0250$ & $1.5217$ & $0.0373$ & $0.0245$ & $1.5111$ & $0.0566$ & $0.0375$ & $-9.1019$ & $0.0138$ & $-22.1196$ & $0.0135$ & $-0.0456$ & $5156$ & $54$ & $4855$ & $77$ & $\dots$ & $\dots$ & $5156$ & $54$ & $2.122$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $-1.155$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.482$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190822.48$-$313409.5 & 6757305002093850368 & 228515309 & 20110906_1907m31_105 & 19:08:22.48 & $-$31:34:09.5 & $\dots$ & $11.158$ & $10.807$ & $1.466$ & $11.231$ & $-340.8$ & $0.8$ & $-342.0$ & $0.6$ & $0.2656$ & $0.0196$ & $3.7651$ & $0.2778$ & $3.4294$ & $0.2305$ & $0.0672$ & $3.3488$ & $0.1884$ & $0.0563$ & $3.3718$ & $0.3246$ & $0.0963$ & $10.1404$ & $0.0166$ & $-15.5188$ & $0.0142$ & $0.1038$ & $4395$ & $53$ & $4488$ & $68$ & $\dots$ & $\dots$ & $4395$ & $53$ & $1.382$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.122$ & $-1.196$ & $0.140$ & $\dots$ & $\dots$ & $-1.480$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.498$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190822.72$-$262750.4 & 6763910829286608768 & 231157889 & 20110824_1915m27_046 & 19:08:22.72 & $-$26:27:50.4 & $\dots$ & $12.099$ & $11.856$ & $1.017$ & $12.076$ & $-55.8$ & $0.8$ & $-54.5$ & $1.4$ & $0.6019$ & $0.0134$ & $1.6614$ & $0.0370$ & $1.5926$ & $0.0340$ & $0.0213$ & $1.5720$ & $0.0292$ & $0.0186$ & $1.6067$ & $0.0640$ & $0.0398$ & $-1.7603$ & $0.0143$ & $-1.0810$ & $0.0130$ & $0.1825$ & $5521$ & $56$ & $5521$ & $94$ & $\dots$ & $\dots$ & $5521$ & $56$ & $2.711$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $-1.126$ & $0.180$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190824.51$-$671959.9 & 6433671004357060352 & 482716617 & 20090511_1911m69_071 & 19:08:24.51 & $-$67:19:59.9 & $\dots$ & $11.860$ & $11.526$ & $1.327$ & $11.880$ & $85.2$ & $0.9$ & $86.7$ & $0.5$ & $0.3982$ & $0.0215$ & $2.5113$ & $0.1356$ & $2.3574$ & $0.1195$ & $0.0507$ & $2.3798$ & $0.1026$ & $0.0431$ & $2.2997$ & $0.1556$ & $0.0677$ & $-2.6637$ & $0.0131$ & $6.8894$ & $0.0191$ & $-0.2157$ & $4567$ & $52$ & $4770$ & $77$ & $\dots$ & $\dots$ & $4567$ & $52$ & $2.529$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.959$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.656$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190840.20$-$414502.0 & 6714114673517511424 & $\dots$ & 20110515_1913m43_064 & 19:08:40.20 & $-$41:45:02.0 & NTTE & $11.198$ & $10.931$ & $1.416$ & $11.330$ & $17.8$ & $1.2$ & $1.3$ & $0.7$ & $0.1944$ & $0.0205$ & $5.1440$ & $0.5425$ & $4.5372$ & $0.4220$ & $0.0930$ & $4.5598$ & $0.4051$ & $0.0888$ & $\dots$ & $\dots$ & $\dots$ & $-1.1438$ & $0.0164$ & $-10.3473$ & $0.0154$ & $0.0588$ & $4768$ & $82$ & $5227$ & $214$ & $4768$ & $82$ & $\dots$ & $\dots$ & $2.389$ & $0.480$ & $1.122$ & $0.061$ & $1.122$ & $0.061$ & $-2.283$ & $0.057$ & $-1.649$ & $0.270$ & $-2.283$ & $0.057$ & $\dots$ & $\dots$ & $-0.268$ & $0.181$ & $0.432$ & $6.579$ & D & $0.756$ & I & $0.217$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $71$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6\\
J190913.11$-$260108.0 & 6764062115213883392 & 231214427 & 20110824_1915m27_053 & 19:09:13.11 & $-$26:01:08.0 & $\dots$ & $12.764$ & $12.280$ & $1.621$ & $12.790$ & $-127.9$ & $0.9$ & $-130.5$ & $0.5$ & $0.1830$ & $0.0155$ & $5.4645$ & $0.4628$ & $4.7847$ & $0.3548$ & $0.0742$ & $4.9816$ & $0.3625$ & $0.0728$ & $4.9184$ & $0.3058$ & $0.0622$ & $-6.1068$ & $0.0164$ & $-1.7309$ & $0.0138$ & $0.1637$ & $4280$ & $51$ & $4458$ & $68$ & $\dots$ & $\dots$ & $4280$ & $51$ & $1.214$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $-1.146$ & $0.140$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190919.37$-$692840.3 & 6421229613670270976 & 483190999 & 20060811_1911m69_129 & 19:09:19.37 & $-$69:28:40.3 & $\dots$ & $12.760$ & $12.359$ & $1.266$ & $12.685$ & $-39.2$ & $2.0$ & $-54.1$ & $3.6$ & $0.8940$ & $0.0114$ & $1.1186$ & $0.0143$ & $1.0870$ & $0.0135$ & $0.0124$ & $1.1040$ & $0.0131$ & $0.0118$ & $1.0943$ & $0.0269$ & $0.0246$ & $8.4409$ & $0.0075$ & $-9.3378$ & $0.0101$ & $-0.1008$ & $4681$ & $54$ & $4914$ & $64$ & $\dots$ & $\dots$ & $4681$ & $54$ & $4.378$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.112$ & $0.341$ & $0.080$ & $\dots$ & $\dots$ & $-0.920$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.160$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190923.07$-$435356.6 & 6711463888422146944 & 479625017 & 20120615_1913m43_145 & 19:09:23.07 & $-$43:53:56.6 & NTTE & $12.788$ & $12.499$ & $1.255$ & $12.820$ & $26.1$ & $1.4$ & $28.3$ & $3.3$ & $0.1997$ & $0.0124$ & $5.0075$ & $0.3109$ & $4.4307$ & $0.2434$ & $0.0549$ & $4.4885$ & $0.2141$ & $0.0477$ & $4.4833$ & $0.0204$ & $0.0046$ & $-9.3106$ & $0.0140$ & $-7.8913$ & $0.0136$ & $0.2816$ & $4850$ & $76$ & $5103$ & $94$ & $4945$ & $97$ & $4755$ & $55$ & $3.113$ & $0.250$ & $1.489$ & $0.276$ & $1.489$ & $0.276$ & $-2.216$ & $0.114$ & $-1.603$ & $0.180$ & $-2.272$ & $0.111$ & $-2.160$ & $0.117$ & $-0.160$ & $0.093$ & $0.320$ & $6.534$ & D & $0.966$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J190923.39$-$415919.1 & 6714054917633354752 & 210665467 & 20120519_1913m43_026 & 19:09:23.39 & $-$41:59:19.1 & $\dots$ & $12.964$ & $12.512$ & $1.518$ & $12.965$ & $-102.9$ & $0.7$ & $-98.3$ & $2.1$ & $0.0986$ & $0.0184$ & $10.1420$ & $1.8926$ & $8.0257$ & $1.1852$ & $0.1477$ & $7.3353$ & $0.8512$ & $0.1160$ & $7.0067$ & $0.5993$ & $0.0855$ & $-0.6676$ & $0.0173$ & $-4.3940$ & $0.0159$ & $0.1999$ & $4285$ & $54$ & $4291$ & $77$ & $\dots$ & $\dots$ & $4285$ & $54$ & $0.958$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.131$ & $-1.356$ & $0.170$ & $\dots$ & $\dots$ & $-1.670$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190936.95$-$370127.9 & 6719036259361171456 & 212101836 & 20120509_1921m38_051 & 19:09:36.95 & $-$37:01:27.9 & $\dots$ & $12.024$ & $11.130$ & $1.805$ & $11.751$ & $17.6$ & $2.3$ & $-0.8$ & $11.2$ & $1.2380$ & $0.0428$ & $0.8078$ & $0.0279$ & $0.7911$ & $0.0268$ & $0.0339$ & $0.7897$ & $0.0245$ & $0.0310$ & $\dots$ & $\dots$ & $\dots$ & $-1.3243$ & $0.0331$ & $-9.6271$ & $0.0265$ & $0.0730$ & $4749$ & $73$ & $4503$ & $51$ & $\dots$ & $\dots$ & $4749$ & $73$ & $3.642$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.138$ & $0.807$ & $0.090$ & $\dots$ & $\dots$ & $-1.640$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.014$ & $0.079$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2031$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J190954.82$-$611904.9 & 6440059918528614656 & 479243399 & 20080510_1922m59_015 & 19:09:54.82 & $-$61:19:04.9 & $\dots$ & $12.153$ & $11.850$ & $1.211$ & $12.150$ & $-80.6$ & $0.8$ & $\dots$ & $\dots$ & $0.7734$ & $0.0182$ & $1.2930$ & $0.0304$ & $1.2509$ & $0.0285$ & $0.0228$ & $1.2615$ & $0.0253$ & $0.0200$ & $1.2430$ & $0.0150$ & $0.0121$ & $21.4853$ & $0.0170$ & $-37.2559$ & $0.0154$ & $0.1543$ & $4805$ & $53$ & $4864$ & $77$ & $\dots$ & $\dots$ & $4805$ & $53$ & $2.353$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.731$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190956.66$-$421157.9 & 6714036741331766400 & 210747971 & 20120610_1913m43_066 & 19:09:56.66 & $-$42:11:57.9 & NTTE & $11.314$ & $10.958$ & $1.318$ & $11.308$ & $-23.7$ & $1.5$ & $-26.5$ & $0.2$ & $0.3676$ & $0.0240$ & $2.7203$ & $0.1776$ & $2.5407$ & $0.1549$ & $0.0610$ & $2.4147$ & $0.1318$ & $0.0546$ & $2.4910$ & $0.2092$ & $0.0840$ & $-10.5739$ & $0.0248$ & $-2.1143$ & $0.0213$ & $0.1633$ & $4683$ & $51$ & $5090$ & $136$ & $4717$ & $48$ & $4649$ & $53$ & $3.972$ & $0.180$ & $0.660$ & $0.021$ & $0.660$ & $0.021$ & $-2.196$ & $0.077$ & $-1.553$ & $0.190$ & $-2.291$ & $0.049$ & $-2.100$ & $0.104$ & $-0.205$ & $0.104$ & $0.475$ & $6.709$ & D & $0.996$ & I & $0.637$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $27$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J191012.35$-$600552.0 & 6632371034877872000 & 479210401 & 20100614_1922m59_030 & 19:10:12.35 & $-$60:05:52.0 & $\dots$ & $13.003$ & $12.743$ & $1.194$ & $13.036$ & $-30.8$ & $1.6$ & $\dots$ & $\dots$ & $0.2661$ & $0.0132$ & $3.7580$ & $0.1864$ & $3.4235$ & $0.1547$ & $0.0452$ & $3.3804$ & $0.1352$ & $0.0400$ & $4.2506$ & $0.0201$ & $0.0047$ & $-3.2581$ & $0.0111$ & $-4.2154$ & $0.0102$ & $0.0810$ & $4824$ & $55$ & $5134$ & $136$ & $\dots$ & $\dots$ & $4824$ & $55$ & $4.509$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.131$ & $-1.328$ & $0.190$ & $\dots$ & $\dots$ & $-1.400$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.684$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191016.63$-$403136.5 & 6717287245600436608 & 211069407 & 20120911_1913m43_073 & 19:10:16.63 & $-$40:31:36.5 & $\dots$ & $12.921$ & $12.498$ & $1.513$ & $12.948$ & $-66.4$ & $0.8$ & $-66.3$ & $0.7$ & $0.1756$ & $0.0161$ & $5.6948$ & $0.5221$ & $4.9603$ & $0.3961$ & $0.0799$ & $5.2084$ & $0.4328$ & $0.0831$ & $5.7829$ & $0.4112$ & $0.0711$ & $-1.4506$ & $0.0162$ & $0.8743$ & $0.0143$ & $0.1276$ & $4393$ & $52$ & $4477$ & $77$ & $\dots$ & $\dots$ & $4393$ & $52$ & $0.709$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.112$ & $-1.404$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.115$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191021.27$-$682346.8 & 6421542252929930752 & 482729667 & 20090720_1911m69_026 & 19:10:21.27 & $-$68:23:46.8 & $\dots$ & $12.713$ & $12.367$ & $1.345$ & $12.730$ & $-11.2$ & $0.5$ & $-12.5$ & $0.4$ & $0.4117$ & $0.0108$ & $2.4290$ & $0.0637$ & $2.2847$ & $0.0564$ & $0.0247$ & $2.3607$ & $0.0590$ & $0.0250$ & $2.3548$ & $0.0202$ & $0.0086$ & $-2.1298$ & $0.0066$ & $-2.6594$ & $0.0101$ & $-0.0482$ & $4573$ & $52$ & $4705$ & $77$ & $\dots$ & $\dots$ & $4573$ & $52$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.711$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.342$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191027.88$-$701325.6 & 6420387151543368832 & 483208041 & 20090817_1911m69_013 & 19:10:27.88 & $-$70:13:25.6 & $\dots$ & $13.075$ & $12.761$ & $1.343$ & $13.123$ & $-48.9$ & $1.0$ & $-47.2$ & $0.7$ & $0.1829$ & $0.0113$ & $5.4675$ & $0.3378$ & $4.7870$ & $0.2589$ & $0.0541$ & $5.0354$ & $0.2593$ & $0.0515$ & $4.1730$ & $0.4319$ & $0.1035$ & $-5.8647$ & $0.0087$ & $-0.7643$ & $0.0112$ & $0.0167$ & $4524$ & $52$ & $4711$ & $77$ & $\dots$ & $\dots$ & $4524$ & $52$ & $1.706$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.110$ & $-1.063$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191036.86$-$431636.1 & 6712993206016290432 & 210672374 & 20110515_1913m43_041 & 19:10:36.86 & $-$43:16:36.1 & $\dots$ & $10.093$ & $9.803$ & $1.000$ & $10.017$ & $345.1$ & $0.6$ & $343.6$ & $0.3$ & $1.0341$ & $0.0157$ & $0.9670$ & $0.0147$ & $0.9433$ & $0.0140$ & $0.0148$ & $0.9428$ & $0.0147$ & $0.0156$ & $0.9242$ & $0.0225$ & $0.0243$ & $-12.9757$ & $0.0170$ & $-50.0132$ & $0.0151$ & $-0.0186$ & $5368$ & $57$ & $5218$ & $63$ & $\dots$ & $\dots$ & $5368$ & $57$ & $2.380$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.112$ & $-1.478$ & $0.170$ & $\dots$ & $\dots$ & $-1.940$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.221$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $132$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191046.17$-$595626.7 & 6632376085759398144 & 479214139 & 20090503_1922m59_030 & 19:10:46.17 & $-$59:56:26.7 & $\dots$ & $12.191$ & $11.901$ & $1.329$ & $12.257$ & $-14.3$ & $0.8$ & $-15.3$ & $0.6$ & $0.2573$ & $0.0204$ & $3.8865$ & $0.3081$ & $3.5298$ & $0.2542$ & $0.0720$ & $3.3798$ & $0.2294$ & $0.0679$ & $3.9371$ & $0.3802$ & $0.0966$ & $-3.3139$ & $0.0180$ & $-4.4167$ & $0.0164$ & $-0.0734$ & $4563$ & $52$ & $4692$ & $77$ & $\dots$ & $\dots$ & $4563$ & $52$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $-1.305$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.430$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191049.57$-$485454.5 & 6661436074997745408 & 480032299 & 20120910_1905m47_139 & 19:10:49.57 & $-$48:54:54.5 & $\dots$ & $12.900$ & $12.526$ & $1.548$ & $12.995$ & $122.5$ & $0.7$ & $120.7$ & $1.0$ & $0.1271$ & $0.0131$ & $7.8678$ & $0.8109$ & $6.5317$ & $0.5589$ & $0.0856$ & $6.9026$ & $0.5737$ & $0.0831$ & $6.9544$ & $0.3874$ & $0.0557$ & $-5.5274$ & $0.0124$ & $-5.7607$ & $0.0089$ & $-0.3142$ & $4253$ & $54$ & $4417$ & $77$ & $\dots$ & $\dots$ & $4253$ & $54$ & $1.687$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.131$ & $-1.439$ & $0.170$ & $\dots$ & $\dots$ & $-1.750$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.783$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191057.28$-$600124.5 & 6632371752132656768 & 479211908 & 20080802_1922m59_027 & 19:10:57.28 & $-$60:01:24.5 & $\dots$ & $11.261$ & $10.950$ & $1.472$ & $11.378$ & $-30.0$ & $1.1$ & $-29.0$ & $0.6$ & $0.2445$ & $0.0167$ & $4.0900$ & $0.2794$ & $3.6969$ & $0.2282$ & $0.0617$ & $3.4037$ & $0.2709$ & $0.0796$ & $4.2611$ & $0.0061$ & $0.0014$ & $-3.2575$ & $0.0147$ & $-4.2494$ & $0.0141$ & $-0.0313$ & $4332$ & $55$ & $4413$ & $77$ & $\dots$ & $\dots$ & $4332$ & $55$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.930$ & $0.131$ & $-1.134$ & $0.170$ & $\dots$ & $\dots$ & $-1.930$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191059.16$-$405945.8 & 6714257987986543360 & 211009842 & 20120619_1913m43_072 & 19:10:59.16 & $-$40:59:45.8 & NTTE & $12.560$ & $12.449$ & $1.414$ & $12.846$ & $-35.4$ & $0.6$ & $-34.0$ & $1.9$ & $0.2143$ & $0.0189$ & $4.6664$ & $0.4115$ & $4.1615$ & $0.3273$ & $0.0787$ & $4.2733$ & $0.3243$ & $0.0759$ & $4.6116$ & $0.5654$ & $0.1226$ & $-4.1585$ & $0.0160$ & $-14.4582$ & $0.0132$ & $-0.1387$ & $4756$ & $103$ & $4652$ & $51$ & $4871$ & $150$ & $4641$ & $56$ & $1.364$ & $0.210$ & $1.629$ & $0.274$ & $1.629$ & $0.274$ & $-2.697$ & $0.171$ & $-2.122$ & $0.140$ & $-2.513$ & $0.225$ & $-2.880$ & $0.117$ & $0.277$ & $0.129$ & $0.577$ & $6.310$ & D & $0.869$ & I & $0.299$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $34$ & RAVE DR6 & Average & NOMAD-1 & STARHORSE & RAVE DR6\\
J191059.55$-$825017.6 & 6347255742664538496 & 485010019 & 20060815_1852m84_081 & 19:10:59.55 & $-$82:50:17.6 & $\dots$ & $13.218$ & $12.774$ & $1.512$ & $13.223$ & $29.8$ & $1.2$ & $31.0$ & $1.0$ & $0.2623$ & $0.0121$ & $3.8124$ & $0.1759$ & $3.4686$ & $0.1456$ & $0.0420$ & $3.6862$ & $0.1637$ & $0.0444$ & $3.4622$ & $0.3316$ & $0.0958$ & $5.1608$ & $0.0149$ & $-3.7748$ & $0.0133$ & $-0.0633$ & $4546$ & $52$ & $4553$ & $77$ & $\dots$ & $\dots$ & $4546$ & $52$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $-0.943$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.333$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191100.07$-$595222.6 & 6638381923205104384 & 479214448 & 20080524_1922m59_029 & 19:11:00.07 & $-$59:52:22.6 & $\dots$ & $11.518$ & $11.112$ & $1.481$ & $11.544$ & $-21.4$ & $0.8$ & $-26.3$ & $0.2$ & $0.2108$ & $0.0203$ & $4.7438$ & $0.4568$ & $4.2230$ & $0.3620$ & $0.0857$ & $4.0059$ & $0.2375$ & $0.0593$ & $3.8049$ & $0.4576$ & $0.1203$ & $-3.2009$ & $0.0171$ & $-4.1508$ & $0.0146$ & $0.0008$ & $4313$ & $52$ & $4443$ & $77$ & $\dots$ & $\dots$ & $4313$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.104$ & $-1.260$ & $0.170$ & $\dots$ & $\dots$ & $-1.660$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191100.51$-$595404.8 & 6638380995493636736 & 479214078 & 20090826_1922m59_031 & 19:11:00.51 & $-$59:54:04.8 & $\dots$ & $12.740$ & $12.208$ & $0.907$ & $12.389$ & $37.9$ & $1.7$ & $\dots$ & $\dots$ & $2.4137$ & $0.0158$ & $0.4143$ & $0.0027$ & $0.4099$ & $0.0027$ & $0.0065$ & $0.4109$ & $0.0026$ & $0.0063$ & $0.4095$ & $0.0036$ & $0.0087$ & $-5.3612$ & $0.0136$ & $14.5341$ & $0.0113$ & $0.0255$ & $5556$ & $79$ & $5607$ & $76$ & $\dots$ & $\dots$ & $5556$ & $79$ & $4.003$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.833$ & $0.154$ & $-0.026$ & $0.100$ & $\dots$ & $\dots$ & $-0.833$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.119$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J191104.02$-$204219.0 & 4082150433841904896 & 258825852 & 20110825_1904m20_111 & 19:11:04.02 & $-$20:42:19.0 & $\dots$ & $12.559$ & $12.095$ & $1.582$ & $12.583$ & $100.8$ & $0.7$ & $101.0$ & $0.6$ & $0.1709$ & $0.0133$ & $5.8514$ & $0.4554$ & $5.0787$ & $0.3431$ & $0.0675$ & $5.2105$ & $0.2863$ & $0.0549$ & $5.1956$ & $0.2586$ & $0.0498$ & $1.2227$ & $0.0149$ & $-4.4348$ & $0.0132$ & $0.2223$ & $4277$ & $51$ & $4404$ & $68$ & $\dots$ & $\dots$ & $4277$ & $51$ & $1.204$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $-1.186$ & $0.140$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191107.24$-$595943.3 & 6638377353362994944 & 479216431 & 20060606_1922m59_026 & 19:11:07.24 & $-$59:59:43.3 & $\dots$ & $12.243$ & $11.961$ & $1.303$ & $12.304$ & $-20.7$ & $1.1$ & $-20.1$ & $1.4$ & $0.2132$ & $0.0218$ & $4.6904$ & $0.4796$ & $4.1806$ & $0.3810$ & $0.0911$ & $4.2406$ & $0.4668$ & $0.1101$ & $\dots$ & $\dots$ & $\dots$ & $-3.7153$ & $0.0170$ & $-3.7052$ & $0.0157$ & $-0.0038$ & $4605$ & $120$ & $4608$ & $77$ & $\dots$ & $\dots$ & $4605$ & $120$ & $0.939$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.221$ & $-1.407$ & $0.170$ & $\dots$ & $\dots$ & $-1.130$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.200$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J191109.18$-$744746.5 & 6415453127472739456 & 483324158 & 20080920_1905m74_029 & 19:11:09.18 & $-$74:47:46.5 & $\dots$ & $12.511$ & $12.147$ & $1.393$ & $12.534$ & $-25.9$ & $0.9$ & $-25.0$ & $0.5$ & $0.2692$ & $0.0100$ & $3.7147$ & $0.1380$ & $3.3875$ & $0.1148$ & $0.0339$ & $3.5775$ & $0.1330$ & $0.0372$ & $3.4606$ & $0.2344$ & $0.0677$ & $1.1938$ & $0.0090$ & $-4.8956$ & $0.0103$ & $-0.0999$ & $4436$ & $52$ & $4346$ & $77$ & $\dots$ & $\dots$ & $4436$ & $52$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $-1.044$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191116.20$-$601240.3 & 6632319697125815680 & 479227249 & 20080606_1922m59_028 & 19:11:16.20 & $-$60:12:40.3 & $\dots$ & $12.019$ & $11.639$ & $1.375$ & $12.017$ & $-25.3$ & $0.9$ & $-24.7$ & $0.5$ & $0.2289$ & $0.0171$ & $4.3687$ & $0.3264$ & $3.9231$ & $0.2632$ & $0.0671$ & $3.9578$ & $0.2472$ & $0.0625$ & $4.1793$ & $0.1543$ & $0.0369$ & $-3.4379$ & $0.0155$ & $-3.9747$ & $0.0152$ & $0.1848$ & $4487$ & $52$ & $4794$ & $77$ & $\dots$ & $\dots$ & $4487$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.103$ & $-1.261$ & $0.170$ & $\dots$ & $\dots$ & $-1.630$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191118.80$-$600645.9 & 6638328120155046656 & 479217855 & 20090429_1922m59_028 & 19:11:18.80 & $-$60:06:45.9 & $\dots$ & $11.812$ & $11.503$ & $1.390$ & $11.889$ & $-25.7$ & $0.8$ & $-24.8$ & $0.3$ & $0.2369$ & $0.0200$ & $4.2212$ & $0.3564$ & $3.8037$ & $0.2894$ & $0.0761$ & $3.5588$ & $0.2193$ & $0.0616$ & $3.5071$ & $0.5009$ & $0.1428$ & $-2.9944$ & $0.0168$ & $-4.1404$ & $0.0167$ & $0.0148$ & $4452$ & $52$ & $4535$ & $77$ & $\dots$ & $\dots$ & $4452$ & $52$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $-1.429$ & $0.170$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.549$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191119.46$-$600034.8 & 6638376429948400000 & 479216687 & 20090616_1922m59_025 & 19:11:19.46 & $-$60:00:34.8 & $\dots$ & $12.195$ & $11.822$ & $1.329$ & $12.177$ & $-28.5$ & $1.0$ & $-29.1$ & $0.8$ & $0.2644$ & $0.0182$ & $3.7821$ & $0.2603$ & $3.4435$ & $0.2158$ & $0.0627$ & $3.4101$ & $0.2478$ & $0.0727$ & $\dots$ & $\dots$ & $\dots$ & $-3.6305$ & $0.0159$ & $-3.8898$ & $0.0157$ & $0.0645$ & $4571$ & $53$ & $4589$ & $77$ & $\dots$ & $\dots$ & $4571$ & $53$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $-1.541$ & $0.170$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.675$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J191122.23$-$470816.3 & 6661911197161911040 & 479765783 & 20120910_1905m47_104 & 19:11:22.23 & $-$47:08:16.3 & $\dots$ & $12.928$ & $12.526$ & $1.463$ & $12.950$ & $-127.5$ & $1.1$ & $-127.7$ & $0.6$ & $0.2598$ & $0.0138$ & $3.8491$ & $0.2045$ & $3.4990$ & $0.1689$ & $0.0483$ & $3.7248$ & $0.2054$ & $0.0551$ & $3.4470$ & $0.4286$ & $0.1243$ & $4.4860$ & $0.0147$ & $-14.9658$ & $0.0149$ & $0.2223$ & $4387$ & $52$ & $4356$ & $68$ & $\dots$ & $\dots$ & $4387$ & $52$ & $1.586$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $-0.852$ & $0.140$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.292$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191123.19$-$595317.1 & 6638381236011677824 & 479215578 & 20060912_1922m59_035 & 19:11:23.19 & $-$59:53:17.1 & $\dots$ & $12.168$ & $11.843$ & $1.326$ & $12.197$ & $-23.9$ & $1.5$ & $-22.0$ & $0.4$ & $0.2454$ & $0.0242$ & $4.0750$ & $0.4019$ & $3.6846$ & $0.3285$ & $0.0892$ & $3.4759$ & $0.2776$ & $0.0799$ & $\dots$ & $\dots$ & $\dots$ & $-3.1194$ & $0.0194$ & $-4.2390$ & $0.0168$ & $0.0578$ & $4574$ & $52$ & $4643$ & $87$ & $\dots$ & $\dots$ & $4574$ & $52$ & $3.844$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $-1.306$ & $0.160$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J191128.21$-$752439.5 & 6365837527830744832 & 484724205 & 20080514_1905m74_135 & 19:11:28.21 & $-$75:24:39.5 & $\dots$ & $10.917$ & $10.656$ & $1.247$ & $10.973$ & $-51.3$ & $0.7$ & $-66.6$ & $4.2$ & $0.9003$ & $0.0178$ & $1.1107$ & $0.0220$ & $1.0796$ & $0.0207$ & $0.0192$ & $1.0867$ & $0.0221$ & $0.0203$ & $1.0637$ & $0.0363$ & $0.0341$ & $7.6686$ & $0.0149$ & $-21.0056$ & $0.0188$ & $-0.0351$ & $4724$ & $52$ & $4731$ & $68$ & $\dots$ & $\dots$ & $4724$ & $52$ & $2.459$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.102$ & $-1.083$ & $0.140$ & $\dots$ & $\dots$ & $-1.100$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.498$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191128.32$-$641001.7 & 6438506553412427520 & 483482914 & 20060614_1917m64_046 & 19:11:28.32 & $-$64:10:01.7 & $\dots$ & $11.981$ & $11.636$ & $1.258$ & $11.958$ & $-89.7$ & $1.2$ & $-90.4$ & $1.3$ & $0.6716$ & $0.0151$ & $1.4890$ & $0.0335$ & $1.4335$ & $0.0310$ & $0.0216$ & $1.4480$ & $0.0357$ & $0.0246$ & $1.4603$ & $0.0593$ & $0.0406$ & $5.6646$ & $0.0125$ & $-7.5666$ & $0.0124$ & $0.0759$ & $4652$ & $52$ & $5042$ & $64$ & $\dots$ & $\dots$ & $4652$ & $52$ & $3.908$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.196$ & $0.080$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.195$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191141.00$-$595706.7 & 6638377082783384064 & 479218506 & 20060701_1922m59_026 & 19:11:41.00 & $-$59:57:06.7 & $\dots$ & $12.711$ & $12.414$ & $1.245$ & $12.730$ & $-22.4$ & $1.5$ & $-22.1$ & $0.7$ & $0.2520$ & $0.0164$ & $3.9683$ & $0.2583$ & $3.5971$ & $0.2122$ & $0.0590$ & $3.7814$ & $0.2060$ & $0.0545$ & $4.2290$ & $0.0196$ & $0.0046$ & $-3.3711$ & $0.0134$ & $-3.8850$ & $0.0110$ & $0.0166$ & $4732$ & $54$ & $4628$ & $77$ & $\dots$ & $\dots$ & $4732$ & $54$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.110$ & $-1.458$ & $0.170$ & $\dots$ & $\dots$ & $-1.630$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191143.19$-$373355.9 & 6718209525398119552 & 212080667 & 20120515_1921m38_031 & 19:11:43.19 & $-$37:33:55.9 & $\dots$ & $12.393$ & $11.871$ & $1.700$ & $12.427$ & $-301.1$ & $0.9$ & $-299.4$ & $0.6$ & $0.1677$ & $0.0144$ & $5.9630$ & $0.5120$ & $5.1626$ & $0.3838$ & $0.0743$ & $4.9828$ & $0.3114$ & $0.0625$ & $5.6548$ & $0.8565$ & $0.1515$ & $-1.3049$ & $0.0171$ & $-11.2879$ & $0.0138$ & $-0.0519$ & $4332$ & $53$ & $4383$ & $77$ & $\dots$ & $\dots$ & $4332$ & $53$ & $0.709$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.114$ & $-1.198$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.119$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191144.73$-$600208.8 & 6638329490244366976 & 479218217 & 20080524_1922m59_026 & 19:11:44.73 & $-$60:02:08.8 & $\dots$ & $11.440$ & $11.085$ & $1.415$ & $11.483$ & $-27.0$ & $0.7$ & $-33.8$ & $0.7$ & $0.2227$ & $0.0214$ & $4.4903$ & $0.4315$ & $4.0209$ & $0.3460$ & $0.0860$ & $4.0090$ & $0.3445$ & $0.0859$ & $4.2602$ & $0.0058$ & $0.0014$ & $-3.1884$ & $0.0171$ & $-4.0102$ & $0.0155$ & $0.0507$ & $4417$ & $53$ & $4404$ & $77$ & $\dots$ & $\dots$ & $4417$ & $53$ & $0.930$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.108$ & $-1.406$ & $0.170$ & $\dots$ & $\dots$ & $-1.710$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.145$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191146.24$-$595658.9 & 6638377181561214464 & 479218592 & 20090503_1922m59_022 & 19:11:46.24 & $-$59:56:58.9 & $\dots$ & $12.193$ & $11.833$ & $1.328$ & $12.188$ & $-22.3$ & $0.7$ & $-23.3$ & $0.5$ & $0.2437$ & $0.0221$ & $4.1034$ & $0.3721$ & $3.7078$ & $0.3038$ & $0.0819$ & $3.5143$ & $0.3284$ & $0.0934$ & $3.9426$ & $0.5489$ & $0.1392$ & $-3.4001$ & $0.0181$ & $-4.0986$ & $0.0155$ & $0.0711$ & $4568$ & $52$ & $4482$ & $77$ & $\dots$ & $\dots$ & $4568$ & $52$ & $0.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.102$ & $-1.390$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.150$ & $0.319$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191149.21$-$640016.3 & 6438605268940526336 & 483480630 & 20060626_1917m64_039 & 19:11:49.21 & $-$64:00:16.3 & $\dots$ & $11.844$ & $11.528$ & $1.276$ & $11.858$ & $-42.5$ & $2.1$ & $-5.0$ & $7.4$ & $0.8818$ & $0.0215$ & $1.1340$ & $0.0277$ & $1.1016$ & $0.0261$ & $0.0237$ & $1.1039$ & $0.0271$ & $0.0246$ & $1.0639$ & $0.0481$ & $0.0452$ & $1.1647$ & $0.0167$ & $3.6516$ & $0.0132$ & $-0.0815$ & $4626$ & $59$ & $4867$ & $64$ & $\dots$ & $\dots$ & $4626$ & $59$ & $4.340$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.138$ & $0.357$ & $0.080$ & $\dots$ & $\dots$ & $-1.420$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.132$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191150.30$-$434858.6 & 6712911116303516672 & 479792137 & 20120911_1913m43_140 & 19:11:50.30 & $-$43:48:58.6 & $\dots$ & $12.587$ & $12.321$ & $1.270$ & $12.649$ & $-29.2$ & $1.1$ & $-27.7$ & $5.5$ & $0.5828$ & $0.0123$ & $1.7159$ & $0.0362$ & $1.6426$ & $0.0332$ & $0.0202$ & $1.6761$ & $0.0327$ & $0.0195$ & $1.6408$ & $0.0460$ & $0.0280$ & $-3.6677$ & $0.0134$ & $-12.5540$ & $0.0125$ & $0.0977$ & $4718$ & $60$ & $5089$ & $76$ & $\dots$ & $\dots$ & $4718$ & $60$ & $3.916$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.145$ & $-0.079$ & $0.100$ & $\dots$ & $\dots$ & $-0.930$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.368$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191154.43$-$433421.7 & 6712929193823532416 & 479791067 & 20050809_1916m43_090 & 19:11:54.43 & $-$43:34:21.7 & $\dots$ & $12.232$ & $11.957$ & $1.277$ & $12.288$ & $-45.5$ & $1.3$ & $-32.8$ & $2.8$ & $0.2627$ & $0.0165$ & $3.8066$ & $0.2391$ & $3.4638$ & $0.1980$ & $0.0572$ & $3.4531$ & $0.1799$ & $0.0521$ & $3.6886$ & $0.2242$ & $0.0608$ & $-1.6313$ & $0.0136$ & $-16.6421$ & $0.0146$ & $0.1873$ & $4729$ & $53$ & $4841$ & $77$ & $\dots$ & $\dots$ & $4729$ & $53$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.103$ & $-1.122$ & $0.170$ & $\dots$ & $\dots$ & $-1.670$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191158.37$-$220931.9 & 4081144994868497024 & 258569105 & 20120720_1904m20_129 & 19:11:58.37 & $-$22:09:31.9 & $\dots$ & $12.791$ & $12.682$ & $1.371$ & $13.058$ & $-61.5$ & $1.3$ & $-74.4$ & $1.8$ & $0.2587$ & $0.0143$ & $3.8655$ & $0.2137$ & $3.5125$ & $0.1764$ & $0.0502$ & $3.5980$ & $0.1597$ & $0.0444$ & $3.5298$ & $0.3606$ & $0.1022$ & $9.2472$ & $0.0157$ & $-4.5013$ & $0.0140$ & $0.3615$ & $4676$ & $52$ & $4727$ & $77$ & $\dots$ & $\dots$ & $4676$ & $52$ & $1.138$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.101$ & $-1.112$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.284$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191217.61$-$414951.8 & 6714071689484449536 & 210754718 & 20110904_1913m43_012 & 19:12:17.61 & $-$41:49:51.8 & $\dots$ & $10.911$ & $10.627$ & $1.110$ & $10.884$ & $-44.0$ & $0.6$ & $-46.4$ & $0.8$ & $0.6744$ & $0.0135$ & $1.4828$ & $0.0297$ & $1.4278$ & $0.0275$ & $0.0193$ & $1.4159$ & $0.0257$ & $0.0182$ & $1.3976$ & $0.0337$ & $0.0241$ & $-7.9235$ & $0.0151$ & $-2.2465$ & $0.0144$ & $0.2005$ & $5077$ & $55$ & $5325$ & $63$ & $\dots$ & $\dots$ & $5077$ & $55$ & $2.720$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.106$ & $-1.157$ & $0.170$ & $\dots$ & $\dots$ & $-1.680$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.443$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191218.94$-$201414.6 & 4083718401837667712 & 258888552 & 20110825_1904m20_118 & 19:12:18.94 & $-$20:14:14.6 & $\dots$ & $12.199$ & $11.713$ & $1.621$ & $12.223$ & $136.0$ & $1.2$ & $137.0$ & $1.0$ & $0.1146$ & $0.0123$ & $8.7260$ & $0.9366$ & $7.1124$ & $0.6222$ & $0.0875$ & $6.9819$ & $0.5354$ & $0.0767$ & $5.7552$ & $0.2668$ & $0.0464$ & $-8.8204$ & $0.0131$ & $-4.3061$ & $0.0117$ & $0.2382$ & $4257$ & $52$ & $4379$ & $51$ & $\dots$ & $\dots$ & $4257$ & $52$ & $0.968$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $-1.794$ & $0.140$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.758$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191222.98$-$644508.9 & 6435427607320192384 & 483489073 & 20060816_1917m64_041 & 19:12:22.98 & $-$64:45:08.9 & $\dots$ & $12.437$ & $12.159$ & $1.148$ & $12.433$ & $126.9$ & $1.0$ & $117.6$ & $2.4$ & $0.5252$ & $0.0142$ & $1.9040$ & $0.0515$ & $1.8142$ & $0.0467$ & $0.0258$ & $1.8611$ & $0.0553$ & $0.0297$ & $1.8981$ & $0.0863$ & $0.0455$ & $-17.9828$ & $0.0088$ & $-32.3739$ & $0.0109$ & $0.1520$ & $4884$ & $53$ & $4764$ & $77$ & $\dots$ & $\dots$ & $4884$ & $53$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.104$ & $-1.229$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191227.42$-$631257.8 & 6438889801933817344 & 483507244 & 20060506_1858m63_115 & 19:12:27.42 & $-$63:12:57.8 & $\dots$ & $11.482$ & $11.106$ & $1.373$ & $11.483$ & $-3.9$ & $1.3$ & $\dots$ & $\dots$ & $12.7215$ & $0.0214$ & $0.0786$ & $0.0001$ & $0.0784$ & $0.0001$ & $0.0017$ & $0.0785$ & $0.0002$ & $0.0020$ & $0.0783$ & $0.0002$ & $0.0028$ & $-50.9768$ & $0.0198$ & $57.4567$ & $0.0175$ & $0.0554$ & $4415$ & $66$ & $4614$ & $64$ & $\dots$ & $\dots$ & $4415$ & $66$ & $4.713$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.065$ & $0.123$ & $0.140$ & $0.080$ & $\dots$ & $\dots$ & $-1.065$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.137$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191230.52$-$370226.8 & 6719000800111410432 & 212104321 & 20120515_1921m38_026 & 19:12:30.52 & $-$37:02:26.8 & $\dots$ & $12.276$ & $12.253$ & $1.197$ & $12.547$ & $11.3$ & $3.0$ & $18.7$ & $1.1$ & $2.4558$ & $0.0144$ & $0.4072$ & $0.0024$ & $0.4029$ & $0.0023$ & $0.0058$ & $0.4042$ & $0.0025$ & $0.0061$ & $0.4065$ & $0.0038$ & $0.0093$ & $-9.5470$ & $0.0140$ & $0.1841$ & $0.0125$ & $0.1384$ & $5870$ & $73$ & $6143$ & $83$ & $\dots$ & $\dots$ & $5870$ & $73$ & $3.916$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.456$ & $0.163$ & $-0.162$ & $0.120$ & $\dots$ & $\dots$ & $-1.456$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.476$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191234.60$-$464507.0 & 6662692297095982720 & 479763800 & 20120910_1905m47_091 & 19:12:34.60 & $-$46:45:07.0 & NTTE & $12.572$ & $12.248$ & $1.394$ & $12.635$ & $-189.5$ & $1.2$ & $-189.6$ & $0.8$ & $0.1463$ & $0.0112$ & $6.8353$ & $0.5233$ & $5.8038$ & $0.3773$ & $0.0650$ & $6.1321$ & $0.5986$ & $0.0976$ & $5.6983$ & $0.8941$ & $0.1569$ & $-5.8927$ & $0.0125$ & $-9.7181$ & $0.0129$ & $0.2899$ & $4630$ & $90$ & $4499$ & $92$ & $4759$ & $123$ & $4501$ & $57$ & $1.466$ & $0.470$ & $1.222$ & $0.265$ & $1.222$ & $0.265$ & $-2.187$ & $0.171$ & $-1.596$ & $0.160$ & $-2.184$ & $0.197$ & $-2.190$ & $0.145$ & $-0.411$ & $0.103$ & $0.249$ & $6.492$ & D & $0.984$ & I & $0.376$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J191243.73$-$571457.1 & 6639777242118261248 & 479274722 & 20080524_1922m59_065 & 19:12:43.73 & $-$57:14:57.1 & $\dots$ & $11.918$ & $11.572$ & $1.340$ & $11.933$ & $-157.6$ & $0.6$ & $-158.8$ & $0.8$ & $0.2955$ & $0.0177$ & $3.3841$ & $0.2027$ & $3.1104$ & $0.1712$ & $0.0551$ & $2.9982$ & $0.1155$ & $0.0385$ & $2.8296$ & $0.1848$ & $0.0653$ & $-4.7166$ & $0.0143$ & $-6.6390$ & $0.0124$ & $0.0807$ & $4560$ & $52$ & $4670$ & $77$ & $\dots$ & $\dots$ & $4560$ & $52$ & $1.879$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.103$ & $-0.926$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191257.32$-$483643.0 & 6661535099760262528 & 480043703 & 20050914_1907m49_086 & 19:12:57.32 & $-$48:36:43.0 & $\dots$ & $11.920$ & $12.187$ & $0.673$ & $12.297$ & $3.6$ & $1.7$ & $8.1$ & $3.5$ & $1.5174$ & $0.0278$ & $0.6590$ & $0.0121$ & $0.6479$ & $0.0117$ & $0.0180$ & $0.6494$ & $0.0109$ & $0.0169$ & $\dots$ & $\dots$ & $\dots$ & $-0.4047$ & $0.0275$ & $-10.9045$ & $0.0215$ & $-0.3015$ & $6474$ & $259$ & $6077$ & $116$ & $\dots$ & $\dots$ & $6474$ & $259$ & $3.788$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.440$ & $0.710$ & $-0.433$ & $0.120$ & $\dots$ & $\dots$ & $-2.440$ & $0.710$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J191258.33$-$790348.4 & 6361286408684122112 & 484659460 & 20090422_1859m79_107 & 19:12:58.33 & $-$79:03:48.4 & $\dots$ & $9.537$ & $9.196$ & $1.262$ & $9.520$ & $86.6$ & $0.7$ & $87.5$ & $0.5$ & $2.6291$ & $0.0115$ & $0.3804$ & $0.0017$ & $0.3766$ & $0.0016$ & $0.0043$ & $0.3781$ & $0.0015$ & $0.0040$ & $0.3750$ & $0.0029$ & $0.0078$ & $19.3835$ & $0.0112$ & $-96.3728$ & $0.0121$ & $-0.0618$ & $5060$ & $54$ & $4766$ & $68$ & $\dots$ & $\dots$ & $5060$ & $54$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.110$ & $-1.377$ & $0.140$ & $\dots$ & $\dots$ & $-1.240$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.325$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $106$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191308.59$-$650218.1 & 6435220903432168064 & 483491661 & 20070421_1917m64_130 & 19:13:08.59 & $-$65:02:18.1 & $\dots$ & $11.870$ & $11.965$ & $0.845$ & $12.126$ & $8.6$ & $2.2$ & $4.8$ & $1.0$ & $3.7053$ & $0.0209$ & $0.2699$ & $0.0015$ & $0.2680$ & $0.0015$ & $0.0056$ & $0.2678$ & $0.0015$ & $0.0055$ & $\dots$ & $\dots$ & $\dots$ & $6.1298$ & $0.0122$ & $-21.6315$ & $0.0165$ & $0.1068$ & $5687$ & $117$ & $5168$ & $104$ & $\dots$ & $\dots$ & $5687$ & $117$ & $4.075$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.302$ & $0.176$ & $-0.607$ & $0.110$ & $\dots$ & $\dots$ & $-1.302$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J191313.74$-$603113.1 & 6446147197152902400 & 479231674 & 20060912_1922m59_021 & 19:13:13.74 & $-$60:31:13.1 & $\dots$ & $11.811$ & $11.560$ & $1.199$ & $11.856$ & $-27.0$ & $0.7$ & $-26.5$ & $0.5$ & $0.5116$ & $0.0217$ & $1.9547$ & $0.0829$ & $1.8601$ & $0.0751$ & $0.0404$ & $1.8231$ & $0.0665$ & $0.0365$ & $1.8040$ & $0.0941$ & $0.0522$ & $-13.9704$ & $0.0203$ & $2.3382$ & $0.0177$ & $-0.0159$ & $4811$ & $53$ & $4863$ & $77$ & $\dots$ & $\dots$ & $4811$ & $53$ & $2.318$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-0.948$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191317.95$-$425058.6 & 6713033441270202112 & 210693369 & 20110515_1913m43_103 & 19:13:17.95 & $-$42:50:58.6 & $\dots$ & $10.721$ & $10.426$ & $1.267$ & $10.752$ & $-17.9$ & $0.9$ & $-15.5$ & $1.3$ & $1.0184$ & $0.0209$ & $0.9819$ & $0.0202$ & $0.9575$ & $0.0192$ & $0.0200$ & $0.9495$ & $0.0173$ & $0.0182$ & $0.9260$ & $0.0363$ & $0.0392$ & $-8.5248$ & $0.0204$ & $-17.2208$ & $0.0194$ & $0.0759$ & $4714$ & $52$ & $4829$ & $68$ & $\dots$ & $\dots$ & $4714$ & $52$ & $2.353$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.902$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $106$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191319.54$-$744220.3 & 6415452401620984576 & 483328013 & 20090719_1905m74_035 & 19:13:19.54 & $-$74:42:20.3 & $\dots$ & $12.210$ & $12.148$ & $1.377$ & $12.527$ & $-45.2$ & $0.7$ & $-46.7$ & $0.7$ & $0.2559$ & $0.0116$ & $3.9078$ & $0.1771$ & $3.5474$ & $0.1460$ & $0.0411$ & $3.8102$ & $0.1446$ & $0.0379$ & $3.9002$ & $0.0530$ & $0.0136$ & $4.4894$ & $0.0099$ & $-7.9652$ & $0.0127$ & $-0.0396$ & $4480$ & $52$ & $4442$ & $77$ & $\dots$ & $\dots$ & $4480$ & $52$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $-0.882$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J191320.04$-$473025.2 & 6661850586583450368 & 480054672 & 20120922_1905m47_108 & 19:13:20.04 & $-$47:30:25.2 & NTTE & $12.234$ & $11.828$ & $1.475$ & $12.257$ & $103.5$ & $0.4$ & $104.0$ & $0.6$ & $0.0864$ & $0.0167$ & $11.5741$ & $2.2371$ & $8.8968$ & $1.3219$ & $0.1486$ & $9.1120$ & $1.1619$ & $0.1275$ & $6.6368$ & $0.4631$ & $0.0698$ & $-12.1499$ & $0.0171$ & $0.1704$ & $0.0158$ & $0.1000$ & $4519$ & $83$ & $4511$ & $51$ & $4625$ & $112$ & $4413$ & $54$ & $2.015$ & $0.210$ & $0.605$ & $0.250$ & $0.605$ & $0.250$ & $-2.374$ & $0.132$ & $-1.946$ & $0.140$ & $-2.537$ & $0.150$ & $-2.210$ & $0.114$ & $-0.547$ & $0.103$ & $0.213$ & $6.269$ & D & $0.982$ & I & $0.753$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $81$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J191320.70$-$003542.0 & 4263841431819084032 & $\dots$ & 20080509_1913m00_042 & 19:13:20.70 & $-$00:35:42.0 & KPNR & $9.253$ & $9.093$ & $0.760$ & $9.228$ & $-58.5$ & $1.5$ & $-64.6$ & $0.7$ & $10.1567$ & $0.0564$ & $0.0985$ & $0.0005$ & $0.0982$ & $0.0005$ & $0.0055$ & $0.0981$ & $0.0006$ & $0.0058$ & $0.0978$ & $0.0006$ & $0.0066$ & $-317.5400$ & $0.0572$ & $-447.8127$ & $0.0496$ & $0.2302$ & $5971$ & $42$ & $5076$ & $87$ & $5971$ & $42$ & $\dots$ & $\dots$ & $4.713$ & $0.170$ & $3.977$ & $0.189$ & $3.977$ & $0.189$ & $-1.165$ & $0.078$ & $-1.742$ & $0.160$ & $-1.165$ & $0.078$ & $\dots$ & $\dots$ & $0.216$ & $0.088$ & $0.216$ & $7.481$ & D & $0.997$ & I & $0.597$ & $0.238$ & $0.325$ & $0.043$ & $0.325$ & $0.043$ & D & $0.971$ & $40$ & RAVE DR6 & Spectroscopic & NOMAD-1 & STARHORSE & RAVE DR6\\
J191347.07$-$202720.7 & 4083649721027583104 & 258860555 & 20100910_1904m20_107 & 19:13:47.07 & $-$20:27:20.7 & $\dots$ & $10.426$ & $10.163$ & $1.257$ & $10.484$ & $-47.3$ & $3.0$ & $-28.8$ & $18.1$ & $6.3467$ & $0.0292$ & $0.1576$ & $0.0007$ & $0.1569$ & $0.0007$ & $0.0046$ & $0.1569$ & $0.0009$ & $0.0055$ & $\dots$ & $\dots$ & $\dots$ & $-70.0147$ & $0.0275$ & $-32.6113$ & $0.0214$ & $-0.0125$ & $4904$ & $63$ & $4752$ & $49$ & $\dots$ & $\dots$ & $4904$ & $63$ & $2.772$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.117$ & $-0.001$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.196$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J191353.11$-$410048.5 & 6714219779957199744 & 211014778 & 20120911_1913m43_078 & 19:13:53.11 & $-$41:00:48.5 & $\dots$ & $12.811$ & $12.498$ & $1.374$ & $12.876$ & $89.7$ & $0.6$ & $91.1$ & $1.1$ & $0.5169$ & $0.0132$ & $1.9346$ & $0.0494$ & $1.8420$ & $0.0448$ & $0.0243$ & $1.8918$ & $0.0475$ & $0.0251$ & $1.8956$ & $0.0950$ & $0.0501$ & $11.7635$ & $0.0132$ & $-12.0016$ & $0.0124$ & $0.0937$ & $4605$ & $52$ & $4594$ & $77$ & $\dots$ & $\dots$ & $4605$ & $52$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.871$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.462$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191355.58$-$740514.1 & 6415676568851076864 & 483320601 & 20090506_1905m74_062 & 19:13:55.58 & $-$74:05:14.1 & $\dots$ & $12.274$ & $12.004$ & $1.424$ & $12.407$ & $29.8$ & $0.7$ & $31.4$ & $0.4$ & $0.3274$ & $0.0109$ & $3.0544$ & $0.1017$ & $2.8297$ & $0.0873$ & $0.0308$ & $2.9447$ & $0.0944$ & $0.0321$ & $2.8052$ & $0.0378$ & $0.0135$ & $-3.4670$ & $0.0085$ & $-16.7525$ & $0.0105$ & $-0.1528$ & $4478$ & $54$ & $4459$ & $77$ & $\dots$ & $\dots$ & $4478$ & $54$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.135$ & $-0.853$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.222$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191412.80$-$690954.9 & 6421262843836011648 & 483188890 & 20090526_1911m69_033 & 19:14:12.80 & $-$69:09:54.9 & $\dots$ & $11.754$ & $11.521$ & $1.069$ & $11.762$ & $74.4$ & $0.9$ & $73.3$ & $1.2$ & $0.6487$ & $0.0174$ & $1.5415$ & $0.0413$ & $1.4821$ & $0.0382$ & $0.0258$ & $1.4987$ & $0.0331$ & $0.0221$ & $1.5174$ & $0.0596$ & $0.0393$ & $9.8323$ & $0.0124$ & $-0.2189$ & $0.0165$ & $-0.0772$ & $5119$ & $54$ & $4865$ & $77$ & $\dots$ & $\dots$ & $5119$ & $54$ & $1.761$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-1.186$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.314$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191432.16$-$680934.9 & 6421924539378295296 & 483639218 & 20090511_1911m69_041 & 19:14:32.16 & $-$68:09:34.9 & $\dots$ & $11.080$ & $11.322$ & $0.794$ & $11.466$ & $1.8$ & $1.2$ & $6.1$ & $1.2$ & $3.4789$ & $0.0331$ & $0.2874$ & $0.0027$ & $0.2853$ & $0.0027$ & $0.0094$ & $0.2850$ & $0.0025$ & $0.0087$ & $\dots$ & $\dots$ & $\dots$ & $2.3334$ & $0.0209$ & $-18.4444$ & $0.0304$ & $-0.0656$ & $5896$ & $78$ & $5928$ & $76$ & $\dots$ & $\dots$ & $5896$ & $78$ & $4.067$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.271$ & $0.158$ & $0.076$ & $0.100$ & $\dots$ & $\dots$ & $-1.271$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.005$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J191440.65$-$645717.6 & 6435315285334443136 & 483496594 & 20120909_1917m64_057 & 19:14:40.65 & $-$64:57:17.6 & $\dots$ & $12.147$ & $12.284$ & $0.981$ & $12.491$ & $-2.0$ & $1.2$ & $23.2$ & $11.3$ & $2.6898$ & $0.0197$ & $0.3718$ & $0.0027$ & $0.3682$ & $0.0027$ & $0.0073$ & $0.3690$ & $0.0023$ & $0.0061$ & $\dots$ & $\dots$ & $\dots$ & $6.6927$ & $0.0126$ & $-7.0630$ & $0.0175$ & $0.2366$ & $5304$ & $72$ & $5632$ & $76$ & $\dots$ & $\dots$ & $5304$ & $72$ & $4.417$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.161$ & $0.132$ & $0.064$ & $0.100$ & $\dots$ & $\dots$ & $-1.161$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.126$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J191440.83$-$250434.2 & 6770104485667973248 & 257365682 & 20050615_1918m25_058 & 19:14:40.83 & $-$25:04:34.2 & $\dots$ & $12.691$ & $12.700$ & $0.888$ & $12.874$ & $-18.4$ & $2.7$ & $-28.2$ & $7.0$ & $1.6470$ & $0.0234$ & $0.6072$ & $0.0086$ & $0.5977$ & $0.0084$ & $0.0140$ & $0.5980$ & $0.0086$ & $0.0144$ & $0.5909$ & $0.0049$ & $0.0083$ & $0.5847$ & $0.0247$ & $3.9129$ & $0.0191$ & $0.1172$ & $6077$ & $83$ & $5543$ & $76$ & $\dots$ & $\dots$ & $6077$ & $83$ & $4.027$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.926$ & $0.126$ & $0.133$ & $0.100$ & $\dots$ & $\dots$ & $-0.926$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.132$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191444.20$-$593946.5 & 6638411438221897216 & 479225379 & 20080510_1922m59_034 & 19:14:44.20 & $-$59:39:46.5 & $\dots$ & $12.431$ & $12.116$ & $1.351$ & $12.482$ & $-21.8$ & $2.1$ & $-20.0$ & $7.3$ & $0.7209$ & $0.0148$ & $1.3872$ & $0.0285$ & $1.3389$ & $0.0265$ & $0.0198$ & $1.3680$ & $0.0279$ & $0.0204$ & $1.3892$ & $0.0347$ & $0.0250$ & $5.7704$ & $0.0130$ & $-8.0830$ & $0.0114$ & $-0.0865$ & $4535$ & $63$ & $4731$ & $64$ & $\dots$ & $\dots$ & $4535$ & $63$ & $3.812$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.117$ & $0.179$ & $0.080$ & $\dots$ & $\dots$ & $-1.610$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191457.37$-$725858.7 & 6416567168971853184 & 483344439 & 20090618_1905m74_084 & 19:14:57.37 & $-$72:58:58.7 & $\dots$ & $12.677$ & $12.689$ & $1.227$ & $12.997$ & $30.3$ & $1.2$ & $30.1$ & $0.7$ & $0.5219$ & $0.0124$ & $1.9161$ & $0.0455$ & $1.8252$ & $0.0413$ & $0.0226$ & $1.8752$ & $0.0439$ & $0.0234$ & $1.8389$ & $0.0147$ & $0.0080$ & $9.8803$ & $0.0094$ & $-8.7095$ & $0.0125$ & $-0.0502$ & $4840$ & $79$ & $4881$ & $77$ & $\dots$ & $\dots$ & $4840$ & $79$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.520$ & $0.260$ & $-0.665$ & $0.170$ & $\dots$ & $\dots$ & $-2.520$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.134$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191508.11$-$604118.0 & 6446089266633463808 & 479236435 & 20060420_1914m59_004 & 19:15:08.11 & $-$60:41:18.0 & $\dots$ & $11.066$ & $10.803$ & $1.225$ & $11.110$ & $94.3$ & $0.7$ & $93.3$ & $0.2$ & $0.9178$ & $0.0124$ & $1.0896$ & $0.0147$ & $1.0595$ & $0.0139$ & $0.0131$ & $1.0610$ & $0.0145$ & $0.0137$ & $1.0536$ & $0.0196$ & $0.0186$ & $-23.3116$ & $0.0118$ & $-44.1608$ & $0.0123$ & $0.1681$ & $4751$ & $52$ & $4843$ & $68$ & $\dots$ & $\dots$ & $4751$ & $52$ & $2.371$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-0.874$ & $0.140$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191512.67$-$455306.2 & 6664281984749859584 & 479901220 & 20050809_1916m43_004 & 19:15:12.67 & $-$45:53:06.2 & $\dots$ & $12.019$ & $11.587$ & $1.472$ & $12.015$ & $100.2$ & $0.7$ & $99.4$ & $0.7$ & $0.1241$ & $0.0152$ & $8.0580$ & $0.9870$ & $6.6622$ & $0.6747$ & $0.1013$ & $6.7427$ & $0.6623$ & $0.0982$ & $4.5647$ & $0.9905$ & $0.2170$ & $0.7606$ & $0.0162$ & $-5.5342$ & $0.0145$ & $0.0820$ & $4352$ & $52$ & $4466$ & $77$ & $\dots$ & $\dots$ & $4352$ & $52$ & $0.554$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $-1.302$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.066$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191538.73$-$753352.4 & 6367318363834795904 & 484726137 & 20090719_1905m74_139 & 19:15:38.73 & $-$75:33:52.4 & $\dots$ & $12.321$ & $12.222$ & $1.408$ & $12.616$ & $-8.8$ & $0.6$ & $-11.2$ & $0.8$ & $0.2949$ & $0.0123$ & $3.3910$ & $0.1414$ & $3.1162$ & $0.1194$ & $0.0383$ & $3.3834$ & $0.1279$ & $0.0378$ & $3.0244$ & $0.1623$ & $0.0537$ & $6.5604$ & $0.0109$ & $-7.4120$ & $0.0118$ & $-0.0265$ & $4478$ & $60$ & $4396$ & $65$ & $\dots$ & $\dots$ & $4478$ & $60$ & $1.623$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.120$ & $0.125$ & $-0.538$ & $0.090$ & $\dots$ & $\dots$ & $-2.120$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.214$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191541.40$-$634319.0 & 6438615542502186880 & $\dots$ & 20060626_1917m64_112 & 19:15:41.40 & $-$63:43:19.0 & NTTE & $11.746$ & $11.297$ & $1.583$ & $11.785$ & $64.3$ & $0.9$ & $65.7$ & $0.6$ & $0.1298$ & $0.0166$ & $7.7042$ & $0.9853$ & $6.4185$ & $0.6839$ & $0.1065$ & $6.0477$ & $0.3555$ & $0.0588$ & $6.5465$ & $0.5807$ & $0.0887$ & $-3.5807$ & $0.0146$ & $-3.5375$ & $0.0132$ & $0.0570$ & $4592$ & $156$ & $4461$ & $92$ & $4592$ & $156$ & $\dots$ & $\dots$ & $1.298$ & $0.470$ & $1.983$ & $0.016$ & $1.983$ & $0.016$ & $-2.815$ & $0.183$ & $-2.256$ & $0.160$ & $-2.815$ & $0.183$ & $\dots$ & $\dots$ & $-0.723$ & $0.132$ & $-0.703$ & $4.912$ & D & $0.927$ & I & $0.774$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J191544.24$-$765444.6 & 6365461215678303104 & 484723603 & 20080902_1905m74_149 & 19:15:44.24 & $-$76:54:44.6 & $\dots$ & $12.277$ & $11.848$ & $1.493$ & $12.287$ & $-22.4$ & $2.6$ & $-20.9$ & $0.7$ & $0.5514$ & $0.0110$ & $1.8136$ & $0.0362$ & $1.7319$ & $0.0330$ & $0.0191$ & $1.7752$ & $0.0337$ & $0.0190$ & $1.7363$ & $0.0660$ & $0.0380$ & $-2.7088$ & $0.0098$ & $-9.8261$ & $0.0122$ & $0.0749$ & $4449$ & $52$ & $4617$ & $87$ & $\dots$ & $\dots$ & $4449$ & $52$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.106$ & $-0.068$ & $0.090$ & $\dots$ & $\dots$ & $-1.040$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.173$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191549.40$-$574318.5 & 6639596922210845440 & 479293887 & 20090826_1922m59_067 & 19:15:49.40 & $-$57:43:18.5 & $\dots$ & $12.755$ & $12.520$ & $1.089$ & $12.769$ & $71.4$ & $1.2$ & $73.3$ & $0.4$ & $0.4296$ & $0.0133$ & $2.3277$ & $0.0721$ & $2.1949$ & $0.0641$ & $0.0292$ & $2.2681$ & $0.0593$ & $0.0262$ & $2.3609$ & $0.0755$ & $0.0320$ & $4.8767$ & $0.0118$ & $-13.0716$ & $0.0106$ & $0.1095$ & $5075$ & $54$ & $5117$ & $94$ & $\dots$ & $\dots$ & $5075$ & $54$ & $2.841$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.830$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.665$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191550.72$-$745245.6 & 6415404817680446976 & 483330076 & 20030610_1929m76_069 & 19:15:50.72 & $-$74:52:45.6 & $\dots$ & $10.812$ & $10.666$ & $1.101$ & $10.920$ & $151.8$ & $1.6$ & $150.3$ & $0.3$ & $0.9870$ & $0.0179$ & $1.0132$ & $0.0184$ & $0.9872$ & $0.0174$ & $0.0177$ & $0.9979$ & $0.0161$ & $0.0162$ & $0.9858$ & $0.0263$ & $0.0267$ & $-6.7272$ & $0.0152$ & $13.3007$ & $0.0191$ & $-0.0634$ & $5053$ & $53$ & $4913$ & $65$ & $\dots$ & $\dots$ & $5053$ & $53$ & $3.129$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.466$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.095$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191556.60$-$822739.9 & 6359652392670425984 & 484687327 & 20100716_1852m84_083 & 19:15:56.60 & $-$82:27:39.9 & $\dots$ & $12.270$ & $12.319$ & $1.049$ & $12.552$ & $37.6$ & $1.0$ & $25.8$ & $8.7$ & $1.9983$ & $0.0121$ & $0.5004$ & $0.0030$ & $0.4940$ & $0.0030$ & $0.0060$ & $0.4968$ & $0.0027$ & $0.0054$ & $0.4940$ & $0.0036$ & $0.0072$ & $9.8076$ & $0.0164$ & $-19.9139$ & $0.0144$ & $0.0448$ & $5714$ & $73$ & $5570$ & $74$ & $\dots$ & $\dots$ & $5714$ & $73$ & $3.512$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.607$ & $0.136$ & $-0.299$ & $0.110$ & $\dots$ & $\dots$ & $-1.607$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.179$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191600.82$-$383225.4 & 6717929940207948416 & 211778393 & 20120509_1921m38_145 & 19:16:00.82 & $-$38:32:25.4 & $\dots$ & $11.814$ & $11.286$ & $1.520$ & $11.739$ & $-103.2$ & $0.5$ & $-104.0$ & $0.8$ & $0.4198$ & $0.0140$ & $2.3821$ & $0.0794$ & $2.2432$ & $0.0704$ & $0.0314$ & $2.2438$ & $0.0692$ & $0.0309$ & $2.1344$ & $0.1009$ & $0.0473$ & $5.5086$ & $0.0154$ & $-19.7317$ & $0.0140$ & $0.2334$ & $4666$ & $53$ & $4512$ & $68$ & $\dots$ & $\dots$ & $4666$ & $53$ & $1.289$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.108$ & $-1.437$ & $0.140$ & $\dots$ & $\dots$ & $-1.540$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191603.63$-$655016.1 & 6415779334530809728 & 483372639 & 20090719_1905m74_083 & 19:16:03.60 & $-$73:29:38.0 & $\dots$ & $12.173$ & $11.888$ & $1.237$ & $12.201$ & $221.7$ & $0.9$ & $223.6$ & $2.5$ & $0.3346$ & $0.0108$ & $2.9886$ & $0.0965$ & $2.7732$ & $0.0831$ & $0.0300$ & $2.8185$ & $0.0928$ & $0.0329$ & $2.8056$ & $0.0289$ & $0.0103$ & $-5.6769$ & $0.0151$ & $-25.8312$ & $0.0212$ & $-0.1272$ & $4832$ & $56$ & $4694$ & $92$ & $\dots$ & $\dots$ & $4832$ & $56$ & $1.751$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.230$ & $0.117$ & $-1.677$ & $0.160$ & $\dots$ & $\dots$ & $-2.230$ & $0.117$ & $0.112$ & $0.119$ & $0.422$ & $6.622$ & D & $0.992$ & I & $0.259$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191603.60$-$732938.0 & 6434375207191143424 & 483605787 & 20080808_1917m64_005 & 19:16:03.63 & $-$65:50:16.1 & NTTE & $11.691$ & $11.461$ & $1.080$ & $11.706$ & $6.4$ & $3.4$ & $7.1$ & $0.4$ & $1.2604$ & $0.0231$ & $0.7934$ & $0.0145$ & $0.7774$ & $0.0140$ & $0.0180$ & $0.7737$ & $0.0126$ & $0.0163$ & $0.7530$ & $0.0167$ & $0.0222$ & $-0.7173$ & $0.0089$ & $-6.8329$ & $0.0107$ & $-0.1000$ & $4808$ & $15$ & $4008$ & $120$ & $4808$ & $15$ & $5053$ & $53$ & $4.810$ & $0.210$ & $0.821$ & $0.056$ & $0.821$ & $0.056$ & $-2.291$ & $0.061$ & $-0.759$ & $0.190$ & $-2.352$ & $0.005$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.663$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J191614.35$-$553103.9 & 6643066568591653632 & 478960267 & 20100508_1928m54_024 & 19:16:14.35 & $-$55:31:03.9 & $\dots$ & $12.670$ & $12.284$ & $1.500$ & $12.727$ & $109.8$ & $0.8$ & $111.2$ & $1.6$ & $0.2173$ & $0.0149$ & $4.6019$ & $0.3155$ & $4.1102$ & $0.2517$ & $0.0612$ & $4.3317$ & $0.2520$ & $0.0582$ & $3.9892$ & $0.1532$ & $0.0384$ & $-10.4390$ & $0.0120$ & $-3.5978$ & $0.0104$ & $-0.0066$ & $4261$ & $51$ & $4323$ & $77$ & $\dots$ & $\dots$ & $4261$ & $51$ & $0.891$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.102$ & $-1.148$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191618.21$-$554445.4 & 6643016300294380672 & 478961896 & 20080614_1928m54_021 & 19:16:18.21 & $-$55:44:45.4 & NTTE & $11.454$ & $11.074$ & $1.446$ & $11.488$ & $46.5$ & $1.0$ & $46.7$ & $0.3$ & $0.1711$ & $0.0161$ & $5.8445$ & $0.5500$ & $5.0736$ & $0.4144$ & $0.0817$ & $5.0934$ & $0.4607$ & $0.0904$ & $4.3925$ & $0.2336$ & $0.0532$ & $-1.3500$ & $0.0128$ & $-3.2820$ & $0.0128$ & $0.0624$ & $4503$ & $93$ & $5299$ & $328$ & $4574$ & $132$ & $4432$ & $53$ & $4.075$ & $0.460$ & $0.658$ & $0.209$ & $0.658$ & $0.209$ & $-2.707$ & $0.133$ & $-2.461$ & $0.260$ & $-2.804$ & $0.161$ & $-2.610$ & $0.104$ & $-0.412$ & $0.119$ & $0.328$ & $6.051$ & D & $0.966$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J191626.47$-$630945.4 & 6438712265166091904 & 483513300 & 20090528_1917m64_039 & 19:16:26.47 & $-$63:09:45.4 & $\dots$ & $12.043$ & $11.784$ & $1.258$ & $12.106$ & $-12.3$ & $1.4$ & $-11.8$ & $0.6$ & $0.4973$ & $0.0130$ & $2.0109$ & $0.0526$ & $1.9109$ & $0.0475$ & $0.0248$ & $1.9013$ & $0.0435$ & $0.0229$ & $1.8190$ & $0.0586$ & $0.0322$ & $-5.5467$ & $0.0110$ & $-15.5517$ & $0.0108$ & $0.0563$ & $4673$ & $52$ & $4843$ & $65$ & $\dots$ & $\dots$ & $4673$ & $52$ & $3.585$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-0.468$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.508$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191637.03$-$663529.7 & 6434280786629695488 & 483616028 & 20060811_1911m69_077 & 19:16:37.03 & $-$66:35:29.7 & $\dots$ & $12.858$ & $12.665$ & $1.077$ & $12.909$ & $-14.3$ & $2.5$ & $-13.3$ & $3.2$ & $4.6041$ & $0.3642$ & $0.2172$ & $0.0172$ & $0.2160$ & $0.0170$ & $0.0787$ & $0.2166$ & $0.0153$ & $0.0708$ & $0.1790$ & $0.0080$ & $0.0450$ & $55.0130$ & $0.2042$ & $-49.8981$ & $0.2897$ & $-0.1360$ & $5083$ & $66$ & $4843$ & $95$ & $\dots$ & $\dots$ & $5083$ & $66$ & $4.169$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.896$ & $0.125$ & $-0.611$ & $0.100$ & $\dots$ & $\dots$ & $-0.896$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191639.29$-$491809.4 & 6658278135867131648 & 480158447 & 20120910_1905m47_132 & 19:16:39.29 & $-$49:18:09.4 & $\dots$ & $12.791$ & $12.531$ & $1.196$ & $12.825$ & $-101.3$ & $0.9$ & $-99.2$ & $1.0$ & $0.5335$ & $0.0135$ & $1.8744$ & $0.0474$ & $1.7873$ & $0.0431$ & $0.0241$ & $1.8115$ & $0.0502$ & $0.0277$ & $1.8983$ & $0.0694$ & $0.0366$ & $10.7172$ & $0.0118$ & $-11.1866$ & $0.0087$ & $-0.3382$ & $4856$ & $54$ & $4770$ & $77$ & $\dots$ & $\dots$ & $4856$ & $54$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.122$ & $-0.640$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.143$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191642.28$-$731445.7 & 6415797583850017536 & 483347108 & 20080917_1905m74_079 & 19:16:42.28 & $-$73:14:45.7 & $\dots$ & $10.277$ & $10.012$ & $1.219$ & $10.317$ & $-5.6$ & $0.7$ & $-3.6$ & $0.3$ & $1.1873$ & $0.0114$ & $0.8422$ & $0.0081$ & $0.8242$ & $0.0077$ & $0.0094$ & $0.8317$ & $0.0088$ & $0.0105$ & $0.8137$ & $0.0102$ & $0.0126$ & $-30.2705$ & $0.0096$ & $-14.4972$ & $0.0118$ & $-0.0633$ & $4840$ & $53$ & $4896$ & $68$ & $\dots$ & $\dots$ & $4840$ & $53$ & $2.450$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.689$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.290$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191645.20$-$562810.0 & 6639962922144188800 & 478910638 & 20080614_1928m54_015 & 19:16:45.20 & $-$56:28:10.0 & $\dots$ & $11.576$ & $11.282$ & $1.224$ & $11.588$ & $-110.6$ & $0.9$ & $-111.1$ & $0.5$ & $0.2898$ & $0.0227$ & $3.4507$ & $0.2703$ & $3.1666$ & $0.2276$ & $0.0719$ & $3.1888$ & $0.2823$ & $0.0885$ & $2.8427$ & $0.4357$ & $0.1533$ & $6.3555$ & $0.0178$ & $-9.6711$ & $0.0137$ & $0.1044$ & $4792$ & $54$ & $4956$ & $77$ & $\dots$ & $\dots$ & $4792$ & $54$ & $2.203$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.060$ & $0.108$ & $-1.458$ & $0.170$ & $\dots$ & $\dots$ & $-2.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191645.77$-$361012.6 & 6743164698436872320 & 212254666 & 20120908_1921m38_068 & 19:16:45.77 & $-$36:10:12.6 & $\dots$ & $12.757$ & $12.382$ & $1.384$ & $12.765$ & $46.5$ & $2.0$ & $43.0$ & $1.2$ & $0.1970$ & $0.0127$ & $5.0761$ & $0.3272$ & $4.4843$ & $0.2554$ & $0.0570$ & $4.6346$ & $0.2371$ & $0.0512$ & $4.9479$ & $0.4111$ & $0.0831$ & $-4.1224$ & $0.0142$ & $-3.8932$ & $0.0131$ & $0.3138$ & $4692$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4692$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.310$ & $0.110$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.310$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191647.83$-$550949.9 & 6643465034180757632 & 478933078 & 20090717_1928m54_031 & 19:16:47.83 & $-$55:09:49.9 & $\dots$ & $12.471$ & $12.295$ & $0.980$ & $12.502$ & $-79.5$ & $1.2$ & $-78.9$ & $1.5$ & $0.2234$ & $0.0126$ & $4.4763$ & $0.2525$ & $4.0096$ & $0.2026$ & $0.0505$ & $4.1379$ & $0.1877$ & $0.0454$ & $3.9623$ & $0.1556$ & $0.0393$ & $-1.1801$ & $0.0101$ & $-10.3990$ & $0.0085$ & $0.0827$ & $5308$ & $57$ & $5335$ & $94$ & $\dots$ & $\dots$ & $5308$ & $57$ & $2.220$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.122$ & $-1.242$ & $0.180$ & $\dots$ & $\dots$ & $-1.450$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.527$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191658.40$-$532633.9 & 6644608320114774656 & 478831365 & 20090717_1928m54_051 & 19:16:58.40 & $-$53:26:33.9 & $\dots$ & $12.808$ & $12.444$ & $1.461$ & $12.865$ & $-2.0$ & $1.4$ & $-2.6$ & $2.3$ & $0.6828$ & $0.0157$ & $1.4646$ & $0.0337$ & $1.4108$ & $0.0313$ & $0.0222$ & $1.4534$ & $0.0363$ & $0.0250$ & $1.4910$ & $0.0255$ & $0.0171$ & $3.6020$ & $0.0112$ & $-9.7685$ & $0.0100$ & $0.1313$ & $4351$ & $53$ & $4515$ & $49$ & $\dots$ & $\dots$ & $4351$ & $53$ & $3.155$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $0.559$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.097$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191708.22$-$594901.8 & 6638345055207376384 & 479396307 & 20090616_1922m59_038 & 19:17:08.22 & $-$59:49:01.8 & $\dots$ & $12.060$ & $11.966$ & $1.251$ & $12.285$ & $92.4$ & $0.7$ & $94.2$ & $1.0$ & $1.1681$ & $0.0308$ & $0.8561$ & $0.0226$ & $0.8375$ & $0.0216$ & $0.0258$ & $0.8470$ & $0.0241$ & $0.0284$ & $\dots$ & $\dots$ & $\dots$ & $-16.5613$ & $0.0266$ & $4.6061$ & $0.0261$ & $0.0373$ & $4711$ & $84$ & $4940$ & $49$ & $\dots$ & $\dots$ & $4711$ & $84$ & $3.553$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.131$ & $-0.049$ & $0.090$ & $\dots$ & $\dots$ & $-1.230$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.026$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J191713.39$-$672528.9 & 6433992164829293056 & 483635272 & 20060605_1911m69_080 & 19:17:13.39 & $-$67:25:28.9 & $\dots$ & $11.876$ & $11.623$ & $1.053$ & $11.858$ & $115.6$ & $0.9$ & $115.6$ & $0.3$ & $0.6513$ & $0.0185$ & $1.5354$ & $0.0436$ & $1.4765$ & $0.0403$ & $0.0273$ & $1.4907$ & $0.0306$ & $0.0205$ & $1.4578$ & $0.0840$ & $0.0576$ & $-6.5044$ & $0.0106$ & $-32.9367$ & $0.0161$ & $-0.1529$ & $5118$ & $54$ & $5288$ & $94$ & $\dots$ & $\dots$ & $5118$ & $54$ & $3.255$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $-0.918$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.703$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191717.33$-$752944.2 & 6367319012372974464 & 484726474 & 20090506_1905m74_148 & 19:17:17.33 & $-$75:29:44.2 & $\dots$ & $12.576$ & $12.188$ & $1.454$ & $12.606$ & $51.8$ & $1.5$ & $62.4$ & $0.4$ & $0.2930$ & $0.0089$ & $3.4130$ & $0.1037$ & $3.1348$ & $0.0875$ & $0.0279$ & $3.3523$ & $0.0942$ & $0.0281$ & $3.2481$ & $0.3367$ & $0.1036$ & $2.9356$ & $0.0079$ & $-4.3944$ & $0.0093$ & $-0.0860$ & $4375$ & $52$ & $4530$ & $77$ & $\dots$ & $\dots$ & $4375$ & $52$ & $1.298$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.705$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.157$ & $0.369$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191717.54$-$644837.6 & 6435320374874679040 & 483498459 & 20030809_1930m65_048 & 19:17:17.54 & $-$64:48:37.6 & $\dots$ & $13.131$ & $12.817$ & $1.216$ & $13.120$ & $108.5$ & $2.2$ & $\dots$ & $\dots$ & $0.1757$ & $0.0130$ & $5.6915$ & $0.4211$ & $4.9579$ & $0.3195$ & $0.0645$ & $5.2838$ & $0.2829$ & $0.0536$ & $5.2465$ & $0.3973$ & $0.0757$ & $-0.3482$ & $0.0096$ & $-7.3394$ & $0.0115$ & $0.1763$ & $4781$ & $57$ & $4841$ & $77$ & $\dots$ & $\dots$ & $4781$ & $57$ & $0.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.190$ & $0.128$ & $-1.557$ & $0.170$ & $\dots$ & $\dots$ & $-2.190$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.369$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191718.05$-$422357.3 & 6713148340234676992 & 210764238 & 20110515_1913m43_109 & 19:17:18.05 & $-$42:23:57.3 & $\dots$ & $10.681$ & $10.306$ & $1.412$ & $10.703$ & $80.2$ & $0.4$ & $83.1$ & $0.3$ & $0.5334$ & $0.0186$ & $1.8748$ & $0.0654$ & $1.7876$ & $0.0594$ & $0.0332$ & $1.7891$ & $0.0597$ & $0.0334$ & $1.7441$ & $0.0694$ & $0.0398$ & $0.0213$ & $0.0200$ & $-14.3755$ & $0.0180$ & $-0.0234$ & $4468$ & $52$ & $4456$ & $68$ & $\dots$ & $\dots$ & $4468$ & $52$ & $1.549$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.966$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $112$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191722.33$-$653845.7 & 6434471448820236160 & 483609623 & 20030710_1930m65_036 & 19:17:22.33 & $-$65:38:45.7 & $\dots$ & $12.749$ & $12.436$ & $1.283$ & $12.769$ & $132.2$ & $7.6$ & $134.6$ & $0.9$ & $0.1515$ & $0.0134$ & $6.6007$ & $0.5838$ & $5.6338$ & $0.4253$ & $0.0755$ & $5.9229$ & $0.6787$ & $0.1146$ & $6.6127$ & $1.0548$ & $0.1595$ & $-0.3422$ & $0.0079$ & $-9.0582$ & $0.0115$ & $-0.0791$ & $4633$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4633$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191722.38$-$395904.0 & 6714653949611499264 & 211121937 & 20120509_1921m38_012 & 19:17:22.38 & $-$39:59:04.0 & $\dots$ & $11.817$ & $11.345$ & $1.544$ & $11.811$ & $-0.3$ & $0.9$ & $-2.2$ & $0.3$ & $0.2608$ & $0.0168$ & $3.8344$ & $0.2470$ & $3.4868$ & $0.2042$ & $0.0586$ & $3.4290$ & $0.1702$ & $0.0496$ & $3.4440$ & $0.2446$ & $0.0710$ & $6.0371$ & $0.0169$ & $-6.6278$ & $0.0166$ & $0.3518$ & $4280$ & $52$ & $4541$ & $77$ & $\dots$ & $\dots$ & $4280$ & $52$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.102$ & $-1.090$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.373$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191724.03$-$421124.1 & 6713164386232839808 & 210768184 & 20120911_1913m43_098 & 19:17:24.03 & $-$42:11:24.1 & NTTE & $12.845$ & $12.553$ & $1.260$ & $12.876$ & $37.9$ & $0.8$ & $39.9$ & $3.8$ & $0.1946$ & $0.0145$ & $5.1387$ & $0.3829$ & $4.5331$ & $0.2980$ & $0.0657$ & $4.5621$ & $0.3035$ & $0.0665$ & $4.7447$ & $0.3352$ & $0.0706$ & $-7.4350$ & $0.0175$ & $-4.2300$ & $0.0159$ & $0.0041$ & $4792$ & $37$ & $4771$ & $92$ & $4777$ & $19$ & $4806$ & $55$ & $1.815$ & $0.470$ & $0.773$ & $0.282$ & $0.773$ & $0.282$ & $-2.596$ & $0.068$ & $-2.501$ & $0.160$ & $-2.812$ & $0.023$ & $-2.380$ & $0.112$ & $-0.685$ & $0.102$ & $0.085$ & $5.919$ & D & $0.894$ & I & $0.737$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J191734.20$-$752123.9 & 6367329530749737344 & 484729162 & 20080920_1905m74_141 & 19:17:34.20 & $-$75:21:23.9 & $\dots$ & $12.320$ & $12.012$ & $1.324$ & $12.365$ & $-49.0$ & $1.2$ & $-48.3$ & $0.4$ & $0.3765$ & $0.0121$ & $2.6560$ & $0.0854$ & $2.4845$ & $0.0747$ & $0.0301$ & $2.5865$ & $0.0872$ & $0.0337$ & $2.5150$ & $0.0949$ & $0.0377$ & $0.2869$ & $0.0100$ & $-12.0605$ & $0.0126$ & $-0.0839$ & $4593$ & $52$ & $4423$ & $77$ & $\dots$ & $\dots$ & $4593$ & $52$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.937$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.254$ & $0.417$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191738.19$-$602128.7 & 6446118953447628160 & 479405274 & 20060508_1907m58_139 & 19:17:38.19 & $-$60:21:28.7 & $\dots$ & $11.596$ & $11.333$ & $1.237$ & $11.646$ & $-29.6$ & $1.4$ & $-31.2$ & $0.3$ & $0.4513$ & $0.0309$ & $2.2158$ & $0.1517$ & $2.0951$ & $0.1356$ & $0.0647$ & $2.1460$ & $0.1247$ & $0.0581$ & $1.9875$ & $0.2823$ & $0.1420$ & $-4.3167$ & $0.0272$ & $-14.3384$ & $0.0257$ & $0.0369$ & $4746$ & $52$ & $4804$ & $77$ & $\dots$ & $\dots$ & $4746$ & $52$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-1.048$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.630$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191741.62$-$592343.4 & 6638375296076620928 & 479397709 & 20030719_1934m59_040 & 19:17:41.62 & $-$59:23:43.4 & $\dots$ & $13.121$ & $13.403$ & $0.744$ & $13.533$ & $-19.9$ & $5.5$ & $\dots$ & $\dots$ & $1.2719$ & $0.0139$ & $0.7862$ & $0.0086$ & $0.7705$ & $0.0083$ & $0.0107$ & $0.7602$ & $0.0068$ & $0.0090$ & $0.7583$ & $0.0121$ & $0.0160$ & $5.4874$ & $0.0123$ & $-5.2956$ & $0.0109$ & $0.0816$ & $6148$ & $105$ & $7418$ & $204$ & $\dots$ & $\dots$ & $6148$ & $105$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.610$ & $0.282$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-2.610$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191746.99$-$670858.0 & 6434011956038611456 & 483634821 & 20090817_1911m69_079 & 19:17:46.99 & $-$67:08:58.0 & $\dots$ & $13.103$ & $12.772$ & $1.254$ & $13.092$ & $-61.2$ & $1.2$ & $-61.6$ & $0.7$ & $0.3118$ & $0.0111$ & $3.2072$ & $0.1142$ & $2.9603$ & $0.0973$ & $0.0329$ & $3.0357$ & $0.0973$ & $0.0320$ & $2.9491$ & $0.1636$ & $0.0555$ & $-6.7771$ & $0.0067$ & $0.0434$ & $0.0098$ & $-0.1133$ & $4689$ & $52$ & $4409$ & $77$ & $\dots$ & $\dots$ & $4689$ & $52$ & $0.882$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-1.341$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191754.45$-$522803.3 & 6644896533897950592 & 480920206 & 20070419_1928m54_061 & 19:17:54.45 & $-$52:28:03.3 & $\dots$ & $11.995$ & $11.699$ & $1.302$ & $12.041$ & $119.2$ & $1.4$ & $122.5$ & $0.4$ & $0.6138$ & $0.0167$ & $1.6292$ & $0.0443$ & $1.5630$ & $0.0408$ & $0.0261$ & $1.5677$ & $0.0420$ & $0.0268$ & $1.5408$ & $0.0558$ & $0.0362$ & $4.1333$ & $0.0119$ & $-37.2820$ & $0.0107$ & $0.1889$ & $4666$ & $53$ & $4835$ & $87$ & $\dots$ & $\dots$ & $4666$ & $53$ & $4.059$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $-1.224$ & $0.160$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.819$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191755.86$-$544014.5 & 6643680508396027776 & 478946700 & 20060418_1920m55_034 & 19:17:55.86 & $-$54:40:14.5 & NTTE & $10.778$ & $10.512$ & $1.118$ & $10.773$ & $25.6$ & $3.9$ & $31.2$ & $0.7$ & $0.7180$ & $0.0164$ & $1.3928$ & $0.0318$ & $1.3441$ & $0.0296$ & $0.0220$ & $1.3438$ & $0.0289$ & $0.0215$ & $1.3122$ & $0.0700$ & $0.0534$ & $14.1134$ & $0.0125$ & $-74.5664$ & $0.0116$ & $0.0167$ & $5050$ & $52$ & $5475$ & $654$ & $5040$ & $45$ & $5059$ & $58$ & $4.145$ & $0.670$ & $1.903$ & $0.444$ & $1.903$ & $0.444$ & $-2.713$ & $0.125$ & $-2.024$ & $0.500$ & $-2.645$ & $0.136$ & $-2.780$ & $0.114$ & $0.531$ & $0.146$ & $0.621$ & $6.338$ & D & $0.994$ & I & $0.745$ & $0.585$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J191756.90$-$465952.9 & 6663368741562340736 & 479785736 & 20120922_1905m47_103 & 19:17:56.90 & $-$46:59:52.9 & $\dots$ & $12.017$ & $11.699$ & $1.243$ & $12.014$ & $-6.0$ & $0.7$ & $-6.9$ & $0.3$ & $0.4232$ & $0.0270$ & $2.3629$ & $0.1508$ & $2.2262$ & $0.1338$ & $0.0601$ & $2.0570$ & $0.0848$ & $0.0412$ & $2.0251$ & $0.2005$ & $0.0990$ & $-7.3431$ & $0.0251$ & $-3.7922$ & $0.0170$ & $-0.3092$ & $4743$ & $53$ & $4836$ & $77$ & $\dots$ & $\dots$ & $4743$ & $53$ & $2.529$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $-1.037$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.586$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191758.16$-$581548.6 & 6638808538014169344 & 479321570 & 20070907_1922m59_065 & 19:17:58.16 & $-$58:15:48.6 & $\dots$ & $10.507$ & $10.418$ & $0.637$ & $10.520$ & $-33.1$ & $2.3$ & $-33.8$ & $0.3$ & $5.0234$ & $0.0171$ & $0.1991$ & $0.0007$ & $0.1980$ & $0.0007$ & $0.0034$ & $0.1982$ & $0.0006$ & $0.0028$ & $0.1977$ & $0.0008$ & $0.0041$ & $17.6646$ & $0.0132$ & $-40.7031$ & $0.0117$ & $0.1668$ & $6493$ & $72$ & $6001$ & $136$ & $\dots$ & $\dots$ & $6493$ & $72$ & $4.161$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.188$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.120$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.634$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191806.61$-$522641.5 & 6644896873197178880 & 480920178 & 20100508_1928m54_061 & 19:18:06.61 & $-$52:26:41.5 & $\dots$ & $12.559$ & $12.340$ & $1.057$ & $12.577$ & $4.4$ & $1.5$ & $5.5$ & $1.1$ & $1.0580$ & $0.0126$ & $0.9452$ & $0.0113$ & $0.9225$ & $0.0107$ & $0.0116$ & $0.9289$ & $0.0083$ & $0.0089$ & $0.9268$ & $0.0104$ & $0.0112$ & $-6.4062$ & $0.0092$ & $-13.5525$ & $0.0085$ & $0.2017$ & $5202$ & $55$ & $4997$ & $77$ & $\dots$ & $\dots$ & $5202$ & $55$ & $2.389$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.112$ & $-0.865$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191811.71$-$542018.7 & 6643736510472411264 & 478939238 & 20090814_1928m54_042 & 19:18:11.71 & $-$54:20:18.7 & $\dots$ & $12.661$ & $12.306$ & $1.389$ & $12.691$ & $11.6$ & $0.8$ & $12.3$ & $0.1$ & $0.1776$ & $0.0151$ & $5.6306$ & $0.4787$ & $4.9116$ & $0.3643$ & $0.0742$ & $5.0140$ & $0.4303$ & $0.0858$ & $5.1614$ & $0.3557$ & $0.0689$ & $-0.1415$ & $0.0124$ & $-20.3303$ & $0.0102$ & $0.0394$ & $4446$ & $52$ & $4785$ & $77$ & $\dots$ & $\dots$ & $4446$ & $52$ & $2.590$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.101$ & $-1.180$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.517$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191815.08$-$115835.2 & 4198109667444430464 & 282221706 & 20110905_1921m11_037 & 19:18:15.08 & $-$11:58:35.2 & $\dots$ & $11.015$ & $10.546$ & $1.600$ & $11.044$ & $-24.2$ & $0.5$ & $\dots$ & $\dots$ & $0.6205$ & $0.0204$ & $1.6116$ & $0.0530$ & $1.5468$ & $0.0488$ & $0.0316$ & $1.5092$ & $0.0507$ & $0.0336$ & $1.5303$ & $0.0659$ & $0.0431$ & $6.7318$ & $0.0234$ & $-6.0624$ & $0.0161$ & $-0.2653$ & $4384$ & $51$ & $4579$ & $68$ & $\dots$ & $\dots$ & $4384$ & $51$ & $1.697$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.945$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.372$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $111$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191815.17$-$491802.3 & 6658269550229839232 & 480159495 & 20110509_1905m47_129 & 19:18:15.17 & $-$49:18:02.3 & NTTE & $11.534$ & $11.170$ & $1.428$ & $11.575$ & $69.6$ & $0.7$ & $69.5$ & $0.5$ & $0.1552$ & $0.0233$ & $6.4433$ & $0.9673$ & $5.5188$ & $0.7096$ & $0.1286$ & $5.4646$ & $0.6023$ & $0.1102$ & $5.2868$ & $0.6188$ & $0.1171$ & $-0.0242$ & $0.0220$ & $-17.5823$ & $0.0142$ & $-0.3050$ & $4541$ & $77$ & $4633$ & $92$ & $4612$ & $96$ & $4470$ & $58$ & $1.392$ & $0.470$ & $0.666$ & $0.250$ & $0.666$ & $0.250$ & $-2.600$ & $0.073$ & $-1.965$ & $0.160$ & $-2.590$ & $0.001$ & $-2.610$ & $0.145$ & $-0.250$ & $0.097$ & $0.490$ & $6.320$ & D & $0.989$ & I & $0.558$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J191825.08$-$121159.7 & 4186091906575502464 & 282204368 & 20110905_1921m11_054 & 19:18:25.08 & $-$12:11:59.7 & $\dots$ & $10.941$ & $10.557$ & $1.476$ & $10.987$ & $16.9$ & $0.9$ & $18.2$ & $0.7$ & $0.8213$ & $0.0272$ & $1.2176$ & $0.0403$ & $1.1802$ & $0.0379$ & $0.0321$ & $1.1659$ & $0.0376$ & $0.0322$ & $1.1664$ & $0.0240$ & $0.0206$ & $-7.7439$ & $0.0296$ & $-7.6729$ & $0.0235$ & $0.0201$ & $4594$ & $52$ & $4530$ & $68$ & $\dots$ & $\dots$ & $4594$ & $52$ & $1.614$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.844$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.269$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191841.93$-$602819.8 & 6446102082815993600 & 479406161 & 20090826_1922m59_018 & 19:18:41.93 & $-$60:28:19.8 & $\dots$ & $12.490$ & $12.186$ & $1.269$ & $12.513$ & $148.0$ & $1.4$ & $147.0$ & $0.6$ & $0.2450$ & $0.0170$ & $4.0816$ & $0.2832$ & $3.6900$ & $0.2315$ & $0.0627$ & $3.7529$ & $0.2025$ & $0.0539$ & $3.9976$ & $0.1423$ & $0.0356$ & $-5.7199$ & $0.0143$ & $-10.8659$ & $0.0134$ & $0.1240$ & $4688$ & $53$ & $4657$ & $77$ & $\dots$ & $\dots$ & $4688$ & $53$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.102$ & $-1.294$ & $0.170$ & $\dots$ & $\dots$ & $-1.550$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.394$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191850.56$-$443739.6 & 6664632454080992256 & 479836041 & 20120619_1913m43_142 & 19:18:50.56 & $-$44:37:39.6 & $\dots$ & $12.854$ & $12.504$ & $1.340$ & $12.864$ & $-39.0$ & $0.7$ & $-38.0$ & $1.4$ & $0.3563$ & $0.0172$ & $2.8066$ & $0.1355$ & $2.6157$ & $0.1177$ & $0.0450$ & $2.6602$ & $0.1423$ & $0.0535$ & $2.5945$ & $0.1646$ & $0.0635$ & $-5.0445$ & $0.0160$ & $-6.4100$ & $0.0145$ & $0.1205$ & $4594$ & $53$ & $4522$ & $77$ & $\dots$ & $\dots$ & $4594$ & $53$ & $1.751$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.117$ & $-1.076$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191901.97$-$663622.8 & 6434090188862928384 & 483617760 & 20080921_1911m69_080 & 19:19:01.97 & $-$66:36:22.8 & $\dots$ & $11.915$ & $11.588$ & $1.311$ & $11.935$ & $-32.8$ & $0.6$ & $-29.9$ & $0.8$ & $0.4503$ & $0.0177$ & $2.2207$ & $0.0873$ & $2.0995$ & $0.0780$ & $0.0372$ & $2.1098$ & $0.0840$ & $0.0398$ & $2.0937$ & $0.0992$ & $0.0474$ & $-5.6496$ & $0.0103$ & $3.3877$ & $0.0147$ & $-0.0969$ & $4589$ & $52$ & $4599$ & $77$ & $\dots$ & $\dots$ & $4589$ & $52$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.813$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.381$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191910.01$-$541254.0 & 6643761112045075840 & 478943637 & 20090717_1928m54_042 & 19:19:10.01 & $-$54:12:54.0 & $\dots$ & $12.439$ & $12.372$ & $0.598$ & $12.464$ & $1.0$ & $1.7$ & $-7.0$ & $5.1$ & $1.0053$ & $0.0174$ & $0.9947$ & $0.0172$ & $0.9696$ & $0.0164$ & $0.0169$ & $0.9664$ & $0.0151$ & $0.0157$ & $0.9805$ & $0.0327$ & $0.0334$ & $-4.5089$ & $0.0140$ & $-4.5336$ & $0.0127$ & $0.1941$ & $4851$ & $54$ & $6471$ & $83$ & $\dots$ & $\dots$ & $4851$ & $54$ & $3.764$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.110$ & $0.150$ & $0.120$ & $\dots$ & $\dots$ & $-1.490$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191912.66$-$404513.7 & 6714413740680145792 & 211055242 & 20120911_1913m43_083 & 19:19:12.66 & $-$40:45:13.7 & $\dots$ & $12.909$ & $12.515$ & $1.417$ & $12.914$ & $-75.8$ & $0.8$ & $-76.9$ & $0.8$ & $0.2042$ & $0.0184$ & $4.8972$ & $0.4413$ & $4.3440$ & $0.3472$ & $0.0799$ & $4.4777$ & $0.3205$ & $0.0716$ & $4.5616$ & $0.5474$ & $0.1200$ & $8.4324$ & $0.0162$ & $-7.7143$ & $0.0134$ & $0.0705$ & $4489$ & $52$ & $4441$ & $77$ & $\dots$ & $\dots$ & $4489$ & $52$ & $1.214$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $-1.186$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.307$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191917.83$-$433853.0 & 6712793129259331712 & 479849904 & 20120615_1913m43_127 & 19:19:17.83 & $-$43:38:53.0 & $\dots$ & $12.833$ & $12.412$ & $1.461$ & $12.834$ & $114.8$ & $1.2$ & $113.3$ & $0.7$ & $0.1339$ & $0.0136$ & $7.4683$ & $0.7585$ & $6.2539$ & $0.5319$ & $0.0851$ & $5.9816$ & $0.4168$ & $0.0697$ & $6.2895$ & $0.7874$ & $0.1252$ & $0.9685$ & $0.0162$ & $-8.0310$ & $0.0153$ & $0.1014$ & $4361$ & $52$ & $4175$ & $79$ & $\dots$ & $\dots$ & $4361$ & $52$ & $4.455$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.110$ & $-0.514$ & $0.090$ & $\dots$ & $\dots$ & $-1.460$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.206$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191927.32$-$363817.0 & 6742328309386811648 & 212162921 & 20120515_1921m38_007 & 19:19:27.32 & $-$36:38:17.0 & $\dots$ & $12.653$ & $11.937$ & $1.886$ & $12.608$ & $-3.5$ & $1.1$ & $-2.7$ & $0.7$ & $0.5201$ & $0.0155$ & $1.9227$ & $0.0573$ & $1.8312$ & $0.0520$ & $0.0284$ & $1.8643$ & $0.0498$ & $0.0267$ & $1.8999$ & $0.0366$ & $0.0192$ & $-0.4063$ & $0.0160$ & $-0.6739$ & $0.0139$ & $0.1054$ & $4275$ & $55$ & $4331$ & $65$ & $\dots$ & $\dots$ & $4275$ & $55$ & $1.420$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.160$ & $-0.447$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.072$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191927.70$-$595914.0 & 6446179976343212928 & $\dots$ & 20080413_1922m59_023 & 19:19:27.70 & $-$59:59:14.0 & NTTE & $10.497$ & $10.057$ & $1.583$ & $10.545$ & $-77.7$ & $0.5$ & $-78.5$ & $0.6$ & $0.2464$ & $0.0137$ & $4.0584$ & $0.2257$ & $3.6711$ & $0.1846$ & $0.0503$ & $3.6765$ & $0.1653$ & $0.0450$ & $3.2890$ & $0.0764$ & $0.0232$ & $3.2479$ & $0.0125$ & $-33.8675$ & $0.0122$ & $0.0572$ & $4523$ & $108$ & $4511$ & $51$ & $4523$ & $108$ & $\dots$ & $\dots$ & $1.251$ & $0.210$ & $0.211$ & $0.016$ & $0.211$ & $0.016$ & $-2.860$ & $0.124$ & $-2.138$ & $0.140$ & $-2.860$ & $0.124$ & $\dots$ & $\dots$ & $-0.302$ & $0.144$ & $0.438$ & $6.008$ & D & $0.975$ & I & $0.343$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $93$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J191931.41$-$654707.0 & 6434457842362678784 & 483611634 & 20090914_1917m64_143 & 19:19:31.41 & $-$65:47:07.0 & $\dots$ & $12.433$ & $12.220$ & $1.016$ & $12.440$ & $310.6$ & $1.0$ & $299.9$ & $2.7$ & $1.1062$ & $0.0202$ & $0.9040$ & $0.0165$ & $0.8832$ & $0.0158$ & $0.0178$ & $0.8904$ & $0.0142$ & $0.0159$ & $0.9289$ & $0.0242$ & $0.0260$ & $-40.8466$ & $0.0108$ & $-9.9783$ & $0.0173$ & $-0.1307$ & $5203$ & $54$ & $4894$ & $77$ & $\dots$ & $\dots$ & $5203$ & $54$ & $3.495$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-1.678$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.718$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191936.02$-$585808.8 & 6638530464651651456 & 479330305 & 20100614_1922m59_055 & 19:19:36.02 & $-$58:58:08.8 & $\dots$ & $12.705$ & $12.337$ & $1.371$ & $12.713$ & $102.6$ & $0.8$ & $100.3$ & $0.8$ & $0.2032$ & $0.0135$ & $4.9213$ & $0.3270$ & $4.3630$ & $0.2570$ & $0.0589$ & $4.6082$ & $0.2942$ & $0.0638$ & $4.6891$ & $0.0585$ & $0.0125$ & $-12.1344$ & $0.0121$ & $-1.1413$ & $0.0104$ & $-0.1096$ & $4526$ & $52$ & $4494$ & $77$ & $\dots$ & $\dots$ & $4526$ & $52$ & $1.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $-1.411$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191936.71$-$384113.5 & 6738883784272124800 & 211738121 & 20120908_1921m38_037 & 19:19:36.71 & $-$38:41:13.5 & $\dots$ & $12.954$ & $12.482$ & $1.713$ & $13.045$ & $-69.4$ & $1.1$ & $-82.7$ & $4.9$ & $0.2910$ & $0.0152$ & $3.4364$ & $0.1795$ & $3.1546$ & $0.1513$ & $0.0479$ & $3.3107$ & $0.1538$ & $0.0465$ & $3.5716$ & $0.2155$ & $0.0603$ & $-3.1805$ & $0.0182$ & $-3.0255$ & $0.0165$ & $0.1563$ & $4255$ & $53$ & $4262$ & $77$ & $\dots$ & $\dots$ & $4255$ & $53$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.128$ & $-0.652$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.109$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191937.11$-$631331.7 & 6444668766329832320 & 483517388 & 20090724_1917m64_076 & 19:19:37.11 & $-$63:13:31.7 & $\dots$ & $12.496$ & $12.117$ & $1.403$ & $12.509$ & $146.6$ & $0.9$ & $149.2$ & $0.8$ & $0.2609$ & $0.0117$ & $3.8329$ & $0.1719$ & $3.4855$ & $0.1421$ & $0.0408$ & $3.6639$ & $0.1579$ & $0.0431$ & $3.8527$ & $0.3768$ & $0.0978$ & $-6.5011$ & $0.0105$ & $-7.3173$ & $0.0099$ & $-0.0765$ & $4414$ & $52$ & $4388$ & $77$ & $\dots$ & $\dots$ & $4414$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-1.049$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191938.13$-$551217.2 & 6643452291012093056 & 478980140 & 20080902_1928m54_028 & 19:19:38.13 & $-$55:12:17.2 & $\dots$ & $11.830$ & $12.054$ & $0.860$ & $12.219$ & $-5.8$ & $1.5$ & $-10.6$ & $1.8$ & $2.8593$ & $0.0171$ & $0.3497$ & $0.0021$ & $0.3466$ & $0.0021$ & $0.0059$ & $0.3465$ & $0.0019$ & $0.0055$ & $\dots$ & $\dots$ & $\dots$ & $9.9742$ & $0.3820$ & $-9.4188$ & $0.3542$ & $0.1612$ & $5643$ & $119$ & $5409$ & $104$ & $\dots$ & $\dots$ & $5643$ & $119$ & $3.988$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.347$ & $0.176$ & $-0.362$ & $0.110$ & $\dots$ & $\dots$ & $-1.347$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J192006.93$-$582531.0 & 6638744457102003200 & 479328688 & 20080606_1922m59_041 & 19:20:06.93 & $-$58:25:31.0 & $\dots$ & $11.137$ & $10.828$ & $1.317$ & $11.177$ & $-42.9$ & $1.2$ & $-64.1$ & $13.8$ & $1.1064$ & $0.0160$ & $0.9038$ & $0.0131$ & $0.8831$ & $0.0125$ & $0.0141$ & $0.8842$ & $0.0146$ & $0.0165$ & $0.8824$ & $0.0156$ & $0.0176$ & $3.8648$ & $0.0132$ & $-0.2808$ & $0.0105$ & $0.0469$ & $4621$ & $56$ & $4837$ & $64$ & $\dots$ & $\dots$ & $4621$ & $56$ & $3.932$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.113$ & $0.080$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.172$ & $0.097$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192008.26$-$850728.8 & 6346010515682428544 & 484998827 & 20080516_1852m84_122 & 19:20:08.26 & $-$85:07:28.8 & $\dots$ & $10.017$ & $9.564$ & $1.547$ & $10.032$ & $86.4$ & $0.3$ & $80.1$ & $0.9$ & $0.7401$ & $0.0175$ & $1.3512$ & $0.0319$ & $1.3053$ & $0.0298$ & $0.0228$ & $1.3208$ & $0.0309$ & $0.0234$ & $1.2899$ & $0.0273$ & $0.0211$ & $1.5586$ & $0.0226$ & $-14.1196$ & $0.0202$ & $-0.1246$ & $4318$ & $51$ & $4331$ & $68$ & $\dots$ & $\dots$ & $4318$ & $51$ & $1.261$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-1.039$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $110$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192011.15$-$370629.4 & 6742126549002712576 & 212139555 & 20050630_1925m38_064 & 19:20:11.15 & $-$37:06:29.4 & $\dots$ & $12.469$ & $11.772$ & $1.918$ & $12.465$ & $41.9$ & $0.8$ & $42.1$ & $1.2$ & $1.0040$ & $0.0140$ & $0.9960$ & $0.0139$ & $0.9709$ & $0.0132$ & $0.0136$ & $0.9777$ & $0.0129$ & $0.0131$ & $0.9769$ & $0.0192$ & $0.0196$ & $6.4482$ & $0.0137$ & $1.9177$ & $0.0115$ & $0.1811$ & $4606$ & $52$ & $4829$ & $65$ & $\dots$ & $\dots$ & $4606$ & $52$ & $2.050$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.577$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.141$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192012.74$-$580232.7 & 6638834617055928448 & 479324196 & 20090826_1922m59_070 & 19:20:12.74 & $-$58:02:32.7 & $\dots$ & $13.029$ & $12.625$ & $1.455$ & $13.044$ & $4.1$ & $0.8$ & $3.4$ & $0.4$ & $0.2878$ & $0.0134$ & $3.4746$ & $0.1618$ & $3.1867$ & $0.1361$ & $0.0427$ & $3.3529$ & $0.1580$ & $0.0471$ & $3.5409$ & $0.4302$ & $0.1215$ & $7.5231$ & $0.0106$ & $-7.2521$ & $0.0100$ & $0.1480$ & $4367$ & $58$ & $4581$ & $65$ & $\dots$ & $\dots$ & $4367$ & $58$ & $1.861$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.202$ & $-0.425$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.188$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192030.25$-$711030.7 & 6417056284146075904 & 483238492 & 20060508_1947m70_026 & 19:20:30.25 & $-$71:10:30.7 & $\dots$ & $11.595$ & $11.292$ & $1.326$ & $11.646$ & $-61.7$ & $1.4$ & $-60.1$ & $1.9$ & $0.7127$ & $0.0144$ & $1.4031$ & $0.0283$ & $1.3537$ & $0.0264$ & $0.0195$ & $1.3630$ & $0.0278$ & $0.0204$ & $1.3215$ & $0.0324$ & $0.0246$ & $4.9119$ & $0.0121$ & $-16.7760$ & $0.0138$ & $-0.1230$ & $4581$ & $57$ & $4991$ & $49$ & $\dots$ & $\dots$ & $4581$ & $57$ & $3.553$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.160$ & $0.279$ & $0.090$ & $\dots$ & $\dots$ & $-0.970$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.214$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192047.94$-$721843.0 & 6416731309740791424 & 483355753 & 20080902_1905m74_085 & 19:20:47.94 & $-$72:18:43.0 & $\dots$ & $11.946$ & $11.615$ & $1.318$ & $11.965$ & $77.6$ & $0.6$ & $77.2$ & $0.2$ & $0.5737$ & $0.0104$ & $1.7431$ & $0.0316$ & $1.6675$ & $0.0289$ & $0.0173$ & $1.6821$ & $0.0314$ & $0.0187$ & $1.6302$ & $0.0302$ & $0.0185$ & $-3.8423$ & $0.0082$ & $-7.5494$ & $0.0104$ & $-0.0642$ & $4607$ & $53$ & $4591$ & $68$ & $\dots$ & $\dots$ & $4607$ & $53$ & $1.843$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $-0.953$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192051.92$-$620301.0 & 6444986692691562368 & 483521965 & 20060626_1917m64_078 & 19:20:51.92 & $-$62:03:01.0 & $\dots$ & $11.243$ & $10.965$ & $1.132$ & $11.232$ & $19.7$ & $1.2$ & $20.8$ & $0.5$ & $1.4903$ & $0.0183$ & $0.6710$ & $0.0082$ & $0.6595$ & $0.0080$ & $0.0121$ & $0.6608$ & $0.0071$ & $0.0107$ & $0.6524$ & $0.0152$ & $0.0233$ & $4.3069$ & $0.0155$ & $-27.6413$ & $0.0131$ & $-0.1308$ & $4947$ & $53$ & $4831$ & $77$ & $\dots$ & $\dots$ & $4947$ & $53$ & $1.879$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.858$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.317$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192101.88$-$682657.8 & 6421681929562092672 & 483927860 & 20070527_1911m69_107 & 19:21:01.88 & $-$68:26:57.8 & $\dots$ & $11.485$ & $11.021$ & $1.526$ & $11.478$ & $224.0$ & $0.8$ & $225.1$ & $0.2$ & $0.2633$ & $0.0165$ & $3.7979$ & $0.2380$ & $3.4566$ & $0.1971$ & $0.0570$ & $3.5426$ & $0.3037$ & $0.0857$ & $3.1044$ & $0.2208$ & $0.0711$ & $0.4702$ & $0.0102$ & $-17.2375$ & $0.0132$ & $-0.0938$ & $4252$ & $52$ & $4381$ & $77$ & $\dots$ & $\dots$ & $4252$ & $52$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $-1.154$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192143.21$-$204703.5 & 4082688610420707200 & 259001187 & 20050731_1928m20_034 & 19:21:43.21 & $-$20:47:03.5 & $\dots$ & $12.617$ & $12.369$ & $1.087$ & $12.617$ & $51.9$ & $1.1$ & $53.0$ & $2.1$ & $0.4614$ & $0.0129$ & $2.1673$ & $0.0606$ & $2.0517$ & $0.0543$ & $0.0265$ & $2.1007$ & $0.0522$ & $0.0248$ & $2.1469$ & $0.0813$ & $0.0379$ & $-1.9226$ & $0.0153$ & $-6.8442$ & $0.0127$ & $0.0926$ & $5118$ & $54$ & $4969$ & $65$ & $\dots$ & $\dots$ & $5118$ & $54$ & $2.415$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.641$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.257$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192145.93$-$712436.4 & 6417041234580564736 & 483239180 & 20060508_1947m70_025 & 19:21:45.93 & $-$71:24:36.4 & $\dots$ & $11.599$ & $11.382$ & $1.154$ & $11.658$ & $121.5$ & $0.8$ & $119.6$ & $0.4$ & $0.4741$ & $0.0164$ & $2.1093$ & $0.0730$ & $1.9996$ & $0.0656$ & $0.0328$ & $2.0137$ & $0.0832$ & $0.0413$ & $2.0023$ & $0.0792$ & $0.0395$ & $-14.0522$ & $0.0113$ & $-1.4241$ & $0.0150$ & $-0.1669$ & $4968$ & $55$ & $4621$ & $92$ & $\dots$ & $\dots$ & $4968$ & $55$ & $1.336$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.010$ & $0.108$ & $-1.729$ & $0.160$ & $\dots$ & $\dots$ & $-2.010$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.077$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192149.50$-$794738.2 & 6361002631604746752 & 484848222 & 20060721_1859m79_134 & 19:21:49.50 & $-$79:47:38.2 & $\dots$ & $11.345$ & $10.964$ & $1.434$ & $11.372$ & $-51.2$ & $4.6$ & $\dots$ & $\dots$ & $2.3722$ & $0.0109$ & $0.4215$ & $0.0019$ & $0.4170$ & $0.0019$ & $0.0045$ & $0.4183$ & $0.0018$ & $0.0044$ & $0.4139$ & $0.0041$ & $0.0100$ & $7.8046$ & $0.0110$ & $3.8218$ & $0.0117$ & $0.0936$ & $5059$ & $57$ & $5509$ & $94$ & $\dots$ & $\dots$ & $5059$ & $57$ & $0.930$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.125$ & $-0.827$ & $0.180$ & $\dots$ & $\dots$ & $-1.580$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192150.80$-$445255.0 & 6664403004047021184 & 479880460 & 20110515_1913m43_137 & 19:21:50.80 & $-$44:52:55.0 & NTTE & $11.407$ & $10.961$ & $1.499$ & $11.403$ & $1.6$ & $0.4$ & $2.8$ & $0.4$ & $0.1310$ & $0.0297$ & $7.6336$ & $1.7307$ & $6.3694$ & $1.2049$ & $0.1892$ & $6.1291$ & $1.0313$ & $0.1683$ & $4.4056$ & $0.0772$ & $0.0175$ & $-3.4598$ & $0.0234$ & $1.1260$ & $0.0176$ & $-0.2161$ & $4523$ & $85$ & $4794$ & $51$ & $4590$ & $115$ & $4457$ & $55$ & $1.540$ & $0.210$ & $0.164$ & $0.041$ & $0.164$ & $0.041$ & $-2.871$ & $0.115$ & $-1.985$ & $0.140$ & $-2.822$ & $0.115$ & $-2.920$ & $0.114$ & $-0.166$ & $0.172$ & $0.564$ & $6.123$ & D & $0.982$ & I & $0.290$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $92$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J192159.98$-$534200.3 & 6643871273664104064 & 480945370 & 20100508_1928m54_052 & 19:21:59.98 & $-$53:42:00.3 & $\dots$ & $13.097$ & $12.670$ & $1.348$ & $13.035$ & $-10.3$ & $7.3$ & $-36.2$ & $13.0$ & $1.6167$ & $0.0135$ & $0.6185$ & $0.0052$ & $0.6088$ & $0.0050$ & $0.0082$ & $0.6128$ & $0.0043$ & $0.0069$ & $0.6035$ & $0.0133$ & $0.0220$ & $3.6522$ & $0.0121$ & $-1.1125$ & $0.0103$ & $0.0913$ & $4532$ & $61$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4532$ & $61$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.125$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.610$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192212.57$-$511844.3 & 6657069708166184320 & 480927792 & 20070808_1934m49_019 & 19:22:12.57 & $-$51:18:44.3 & $\dots$ & $11.023$ & $10.657$ & $1.369$ & $11.032$ & $-106.4$ & $1.0$ & $-107.9$ & $0.7$ & $0.4741$ & $0.0142$ & $2.1093$ & $0.0632$ & $1.9996$ & $0.0568$ & $0.0284$ & $1.9745$ & $0.0554$ & $0.0281$ & $1.9246$ & $0.0939$ & $0.0488$ & $-3.4998$ & $0.0131$ & $-27.8020$ & $0.0104$ & $-0.1012$ & $4516$ & $52$ & $4715$ & $77$ & $\dots$ & $\dots$ & $4516$ & $52$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.103$ & $-0.920$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.489$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192217.88$-$505519.8 & 6657093927483881344 & 480188811 & 20050914_1907m49_129 & 19:22:17.88 & $-$50:55:19.8 & $\dots$ & $13.174$ & $12.886$ & $1.213$ & $13.187$ & $73.3$ & $1.3$ & $70.5$ & $3.2$ & $0.6878$ & $0.0196$ & $1.4539$ & $0.0414$ & $1.4010$ & $0.0385$ & $0.0275$ & $1.4157$ & $0.0365$ & $0.0258$ & $1.4261$ & $0.0346$ & $0.0243$ & $5.2838$ & $0.0190$ & $-12.4124$ & $0.0128$ & $-0.3778$ & $4837$ & $53$ & $4834$ & $77$ & $\dots$ & $\dots$ & $4837$ & $53$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $-0.658$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.199$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192221.46$-$315739.2 & 6745784903368133504 & 229327779 & 20110605_1929m33_058 & 19:22:21.46 & $-$31:57:39.2 & $\dots$ & $11.198$ & $10.857$ & $1.376$ & $11.236$ & $29.1$ & $1.1$ & $28.6$ & $0.4$ & $0.4123$ & $0.0158$ & $2.4254$ & $0.0929$ & $2.2815$ & $0.0822$ & $0.0360$ & $2.1814$ & $0.0604$ & $0.0277$ & $2.1853$ & $0.1257$ & $0.0575$ & $-14.2096$ & $0.0170$ & $-36.9672$ & $0.0148$ & $0.0980$ & $4623$ & $52$ & $4433$ & $77$ & $\dots$ & $\dots$ & $4623$ & $52$ & $0.757$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $-1.417$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.127$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192222.83$-$501225.4 & 6658860778247130752 & 480185695 & 20090819_1934m49_031 & 19:22:22.83 & $-$50:12:25.4 & $\dots$ & $12.642$ & $12.432$ & $0.991$ & $12.642$ & $-68.0$ & $1.1$ & $-69.5$ & $2.5$ & $0.2054$ & $0.0131$ & $4.8685$ & $0.3105$ & $4.3215$ & $0.2446$ & $0.0566$ & $4.3482$ & $0.2573$ & $0.0592$ & $4.3064$ & $0.3561$ & $0.0827$ & $-1.1239$ & $0.0127$ & $-4.7921$ & $0.0100$ & $-0.3060$ & $5337$ & $57$ & $5186$ & $214$ & $\dots$ & $\dots$ & $5337$ & $57$ & $1.577$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.117$ & $-1.678$ & $0.270$ & $\dots$ & $\dots$ & $-1.490$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.663$ & $0.338$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192233.09$-$682120.5 & 6421683334016448256 & 483927826 & 20030618_1928m71_074 & 19:22:33.09 & $-$68:21:20.5 & $\dots$ & $12.495$ & $12.174$ & $1.152$ & $12.448$ & $94.0$ & $2.9$ & $93.9$ & $0.5$ & $0.5128$ & $0.0114$ & $1.9501$ & $0.0434$ & $1.8560$ & $0.0393$ & $0.0212$ & $1.9061$ & $0.0410$ & $0.0215$ & $1.9748$ & $0.0589$ & $0.0298$ & $-4.5029$ & $0.0072$ & $-2.6270$ & $0.0097$ & $-0.0808$ & $4971$ & $53$ & $5510$ & $69$ & $\dots$ & $\dots$ & $4971$ & $53$ & $3.121$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.056$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.061$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192245.84$-$510105.7 & 6658589748629819392 & 480189838 & 20080625_1934m49_021 & 19:22:45.84 & $-$51:01:05.7 & $\dots$ & $11.742$ & $11.462$ & $1.133$ & $11.729$ & $73.7$ & $0.8$ & $74.5$ & $0.9$ & $1.1087$ & $0.0196$ & $0.9020$ & $0.0159$ & $0.8813$ & $0.0152$ & $0.0173$ & $0.8815$ & $0.0160$ & $0.0182$ & $0.8854$ & $0.0178$ & $0.0201$ & $9.5333$ & $0.0180$ & $-16.0530$ & $0.0132$ & $-0.3963$ & $5013$ & $54$ & $5095$ & $94$ & $\dots$ & $\dots$ & $5013$ & $54$ & $3.479$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.114$ & $-0.794$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192248.23$-$200234.8 & 4083173971780127360 & 259876460 & 20050731_1928m20_051 & 19:22:48.23 & $-$20:02:34.8 & $\dots$ & $13.488$ & $13.562$ & $1.375$ & $13.940$ & $17.3$ & $2.1$ & $18.3$ & $1.8$ & $0.1261$ & $0.0158$ & $7.9302$ & $0.9936$ & $6.5746$ & $0.6830$ & $0.1039$ & $5.8390$ & $0.4191$ & $0.0718$ & $6.2278$ & $0.4107$ & $0.0659$ & $-0.9623$ & $0.0177$ & $-7.6570$ & $0.0159$ & $0.3346$ & $4558$ & $57$ & $4612$ & $102$ & $\dots$ & $\dots$ & $4558$ & $57$ & $3.642$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.156$ & $0.147$ & $0.100$ & $\dots$ & $\dots$ & $-1.530$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.214$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192254.72$-$523301.3 & 6644751020405159168 & 480949228 & 20060826_1928m54_068 & 19:22:54.72 & $-$52:33:01.3 & $\dots$ & $12.693$ & $12.483$ & $1.084$ & $12.730$ & $45.6$ & $1.4$ & $46.4$ & $1.2$ & $0.4671$ & $0.0147$ & $2.1409$ & $0.0674$ & $2.0280$ & $0.0605$ & $0.0298$ & $2.0878$ & $0.0548$ & $0.0262$ & $2.1287$ & $0.1826$ & $0.0858$ & $-6.6812$ & $0.0116$ & $-1.0473$ & $0.0097$ & $0.0729$ & $5062$ & $55$ & $5029$ & $94$ & $\dots$ & $\dots$ & $5062$ & $55$ & $2.468$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.125$ & $-0.908$ & $0.180$ & $\dots$ & $\dots$ & $-0.880$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.594$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192305.70$-$170438.7 & 4180789782326654592 & 264261612 & 20120517_1932m17_048 & 19:23:05.70 & $-$17:04:38.7 & $\dots$ & $13.980$ & $12.840$ & $3.035$ & $14.411$ & $128.3$ & $7.0$ & $124.1$ & $0.7$ & $0.1345$ & $0.0264$ & $7.4349$ & $1.4593$ & $6.2305$ & $1.0248$ & $0.1645$ & $6.1814$ & $1.2043$ & $0.1948$ & $10.5668$ & $0.5884$ & $0.0557$ & $0.4949$ & $0.0330$ & $-2.5214$ & $0.0267$ & $0.0455$ & $4697$ & $56$ & $3802$ & $253$ & $\dots$ & $\dots$ & $4697$ & $56$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.117$ & $-0.743$ & $0.310$ & $\dots$ & $\dots$ & $-1.890$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192307.62$-$723234.7 & 6416673894617555584 & 483362591 & 20100604_1905m74_090 & 19:23:07.62 & $-$72:32:34.7 & $\dots$ & $12.256$ & $12.047$ & $0.994$ & $12.259$ & $53.5$ & $1.4$ & $54.9$ & $0.7$ & $0.5112$ & $0.0098$ & $1.9562$ & $0.0375$ & $1.8615$ & $0.0340$ & $0.0182$ & $1.8763$ & $0.0353$ & $0.0188$ & $1.8848$ & $0.0760$ & $0.0403$ & $5.1223$ & $0.0079$ & $-36.7171$ & $0.0098$ & $-0.0612$ & $5328$ & $57$ & $5031$ & $94$ & $\dots$ & $\dots$ & $5328$ & $57$ & $1.852$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.122$ & $-1.242$ & $0.180$ & $\dots$ & $\dots$ & $-1.250$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192309.66$-$553456.8 & 6640389189058410496 & 478995925 & 20080629_1928m54_004 & 19:23:09.66 & $-$55:34:56.8 & $\dots$ & $11.451$ & $11.275$ & $0.943$ & $11.468$ & $193.2$ & $0.8$ & $191.9$ & $0.5$ & $0.5745$ & $0.0176$ & $1.7406$ & $0.0533$ & $1.6653$ & $0.0488$ & $0.0293$ & $1.6329$ & $0.0412$ & $0.0252$ & $1.5973$ & $0.0618$ & $0.0387$ & $-32.4570$ & $0.0135$ & $-33.3066$ & $0.0133$ & $0.2183$ & $5377$ & $56$ & $5396$ & $94$ & $\dots$ & $\dots$ & $5377$ & $56$ & $2.875$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.106$ & $-1.246$ & $0.180$ & $\dots$ & $\dots$ & $-1.770$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.228$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192312.34$-$493946.7 & 6658935957354345856 & 480176820 & 20100805_1934m49_040 & 19:23:12.34 & $-$49:39:46.7 & $\dots$ & $12.978$ & $12.513$ & $1.532$ & $12.972$ & $137.8$ & $1.5$ & $143.5$ & $1.4$ & $0.1019$ & $0.0155$ & $9.8135$ & $1.4927$ & $7.8186$ & $0.9475$ & $0.1212$ & $7.3057$ & $0.7366$ & $0.1008$ & $7.0315$ & $0.2697$ & $0.0384$ & $-1.0667$ & $0.0144$ & $-5.4186$ & $0.0108$ & $-0.2286$ & $4273$ & $54$ & $4418$ & $77$ & $\dots$ & $\dots$ & $4273$ & $54$ & $0.891$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.150$ & $0.131$ & $-1.290$ & $0.170$ & $\dots$ & $\dots$ & $-2.150$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192314.82$-$623217.8 & 6444758685765498112 & 483524607 & 20080512_1917m64_083 & 19:23:14.82 & $-$62:32:17.8 & $\dots$ & $10.067$ & $9.811$ & $0.955$ & $10.008$ & $-13.5$ & $0.7$ & $-12.6$ & $0.3$ & $11.9658$ & $0.0138$ & $0.0836$ & $0.0001$ & $0.0834$ & $0.0001$ & $0.0012$ & $0.0834$ & $0.0001$ & $0.0013$ & $0.0832$ & $0.0001$ & $0.0016$ & $-3.4730$ & $0.0111$ & $-167.4504$ & $0.0119$ & $0.1632$ & $5784$ & $72$ & $5408$ & $57$ & $\dots$ & $\dots$ & $5784$ & $72$ & $4.371$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.049$ & $0.244$ & $-0.039$ & $0.090$ & $\dots$ & $\dots$ & $-1.049$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.087$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192318.60$-$115038.0 & 4187568756853709568 & 285123995 & 20110428_1921m11_061 & 19:23:18.60 & $-$11:50:38.0 & NTTE & $11.226$ & $10.726$ & $1.720$ & $11.293$ & $150.3$ & $0.8$ & $151.1$ & $0.8$ & $0.2475$ & $0.0150$ & $4.0404$ & $0.2449$ & $3.6563$ & $0.2005$ & $0.0548$ & $3.4543$ & $0.1617$ & $0.0468$ & $3.1890$ & $0.1158$ & $0.0363$ & $-3.2523$ & $0.0170$ & $-7.8199$ & $0.0147$ & $0.2459$ & $4435$ & $153$ & $4371$ & $77$ & $4435$ & $153$ & $4179$ & $52$ & $0.872$ & $0.230$ & $0.836$ & $0.039$ & $0.836$ & $0.039$ & $-1.988$ & $0.019$ & $-1.466$ & $0.170$ & $-1.988$ & $0.019$ & $-1.360$ & $0.117$ & $-0.524$ & $0.120$ & $0.156$ & $6.598$ & D & $0.987$ & I & $0.414$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $64$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J192323.78$-$504305.9 & 6658598265547671936 & 480190634 & 20100805_1934m49_021 & 19:23:23.78 & $-$50:43:05.9 & $\dots$ & $12.861$ & $12.508$ & $1.232$ & $12.818$ & $166.3$ & $1.1$ & $162.5$ & $1.7$ & $0.3527$ & $0.0139$ & $2.8353$ & $0.1117$ & $2.6406$ & $0.0969$ & $0.0367$ & $2.6912$ & $0.0968$ & $0.0360$ & $2.5380$ & $0.1063$ & $0.0419$ & $-1.1418$ & $0.0135$ & $-11.5518$ & $0.0112$ & $-0.2377$ & $4801$ & $53$ & $4612$ & $77$ & $\dots$ & $\dots$ & $4801$ & $53$ & $0.844$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $-1.329$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.118$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192325.19$-$583340.9 & 6638565923901510656 & 479334110 & 20080606_1922m59_102 & 19:23:25.19 & $-$58:33:40.9 & NTTE & $11.859$ & $11.561$ & $1.212$ & $11.862$ & $128.6$ & $0.8$ & $126.9$ & $0.9$ & $0.5628$ & $0.0191$ & $1.7768$ & $0.0603$ & $1.6984$ & $0.0551$ & $0.0324$ & $1.6885$ & $0.0498$ & $0.0295$ & $1.6370$ & $0.0895$ & $0.0547$ & $-23.6369$ & $0.0151$ & $-16.5920$ & $0.0141$ & $0.0065$ & $5056$ & $52$ & $4748$ & $92$ & $5097$ & $49$ & $5015$ & $56$ & $1.815$ & $0.470$ & $1.661$ & $0.357$ & $1.661$ & $0.357$ & $-2.396$ & $0.120$ & $-2.561$ & $0.160$ & $-2.452$ & $0.133$ & $-2.340$ & $0.106$ & $0.984$ & $0.142$ & $1.214$ & $7.248$ & D & $0.955$ & C & $0.750$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J192325.70$-$530241.1 & 6644678899314190976 & 480954883 & 20100508_1928m54_059 & 19:23:25.70 & $-$53:02:41.1 & $\dots$ & $12.653$ & $12.370$ & $1.287$ & $12.705$ & $50.7$ & $1.4$ & $50.4$ & $0.9$ & $0.4958$ & $0.0147$ & $2.0169$ & $0.0598$ & $1.9164$ & $0.0540$ & $0.0282$ & $1.9844$ & $0.0543$ & $0.0274$ & $2.0192$ & $0.0967$ & $0.0479$ & $2.1108$ & $0.0102$ & $-16.8833$ & $0.0093$ & $0.1649$ & $4627$ & $54$ & $5066$ & $94$ & $\dots$ & $\dots$ & $4627$ & $54$ & $2.918$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.135$ & $-0.730$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192326.20$-$495340.9 & 6658882974637715584 & 480177624 & 20050724_1907m49_118 & 19:23:26.20 & $-$49:53:40.9 & $\dots$ & $13.597$ & $13.202$ & $1.371$ & $13.578$ & $101.3$ & $2.0$ & $\dots$ & $\dots$ & $0.3364$ & $0.0144$ & $2.9727$ & $0.1272$ & $2.7594$ & $0.1096$ & $0.0397$ & $2.6806$ & $0.1037$ & $0.0387$ & $2.6941$ & $0.1414$ & $0.0525$ & $-8.8873$ & $0.0162$ & $-2.8683$ & $0.0117$ & $-0.4314$ & $4504$ & $54$ & $4743$ & $49$ & $\dots$ & $\dots$ & $4504$ & $54$ & $2.441$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $-0.011$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.242$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192328.98$-$533905.0 & 6643874705342065664 & 480948084 & 20090814_1928m54_094 & 19:23:28.98 & $-$53:39:05.0 & $\dots$ & $12.998$ & $12.633$ & $1.348$ & $12.998$ & $-12.4$ & $0.9$ & $-26.7$ & $1.1$ & $0.2929$ & $0.0148$ & $3.4141$ & $0.1725$ & $3.1358$ & $0.1455$ & $0.0464$ & $3.2540$ & $0.1295$ & $0.0398$ & $3.3524$ & $0.3483$ & $0.1039$ & $0.4379$ & $0.0111$ & $-4.0057$ & $0.0094$ & $0.0605$ & $4510$ & $52$ & $4414$ & $77$ & $\dots$ & $\dots$ & $4510$ & $52$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-1.035$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.401$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192329.40$-$442543.0 & 6664839853760464256 & $\dots$ & 20110526_1913m43b_132 & 19:23:29.40 & $-$44:25:43.0 & NTTE & $11.071$ & $10.565$ & $1.755$ & $11.154$ & $263.6$ & $0.8$ & $261.3$ & $0.6$ & $0.1710$ & $0.0147$ & $5.8480$ & $0.5027$ & $5.0761$ & $0.3788$ & $0.0746$ & $4.6004$ & $0.3482$ & $0.0757$ & $4.5563$ & $0.0484$ & $0.0106$ & $-13.5562$ & $0.0164$ & $-17.8055$ & $0.0114$ & $-0.3682$ & $4427$ & $153$ & $4325$ & $92$ & $4427$ & $153$ & $\dots$ & $\dots$ & $0.534$ & $0.470$ & $0.293$ & $0.250$ & $0.293$ & $0.250$ & $-2.702$ & $0.075$ & $-1.923$ & $0.160$ & $-2.702$ & $0.075$ & $\dots$ & $\dots$ & $-0.357$ & $0.120$ & $0.393$ & $6.121$ & D & $0.982$ & I & $0.291$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J192331.32$-$494525.6 & 6658910977824510848 & 480177114 & 20060510_1921m48_018 & 19:23:31.32 & $-$49:45:25.6 & $\dots$ & $11.814$ & $11.473$ & $1.391$ & $11.859$ & $-89.2$ & $0.5$ & $-90.2$ & $0.9$ & $0.3338$ & $0.0180$ & $2.9958$ & $0.1615$ & $2.7793$ & $0.1390$ & $0.0500$ & $2.8576$ & $0.2148$ & $0.0752$ & $2.7484$ & $0.1574$ & $0.0573$ & $-3.1307$ & $0.0182$ & $-8.8616$ & $0.0136$ & $-0.2573$ & $4463$ & $52$ & $4436$ & $68$ & $\dots$ & $\dots$ & $4463$ & $52$ & $1.559$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $-0.813$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192332.77$-$622004.9 & 6444777240024238720 & 483524430 & 20090528_1917m64_080 & 19:23:32.77 & $-$62:20:04.9 & $\dots$ & $12.121$ & $11.864$ & $1.283$ & $12.198$ & $336.0$ & $1.7$ & $335.3$ & $0.5$ & $0.2663$ & $0.0141$ & $3.7552$ & $0.1988$ & $3.4211$ & $0.1650$ & $0.0482$ & $3.3764$ & $0.1517$ & $0.0449$ & $3.3780$ & $0.1969$ & $0.0583$ & $-11.0591$ & $0.0120$ & $-1.7625$ & $0.0111$ & $0.1085$ & $4643$ & $53$ & $4570$ & $77$ & $\dots$ & $\dots$ & $4643$ & $53$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.103$ & $-1.253$ & $0.170$ & $\dots$ & $\dots$ & $-1.640$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192340.21$-$283825.9 & 6759526973346678656 & 231832479 & 20110727_1915m27_131 & 19:23:40.21 & $-$28:38:25.9 & $\dots$ & $13.425$ & $12.505$ & $2.088$ & $13.312$ & $-23.4$ & $11.5$ & $-3.6$ & $4.7$ & $14.2872$ & $0.1748$ & $0.0700$ & $0.0009$ & $0.0699$ & $0.0009$ & $0.0122$ & $0.0698$ & $0.0008$ & $0.0114$ & $0.0674$ & $0.0015$ & $0.0221$ & $28.7225$ & $0.2083$ & $-16.6883$ & $0.1843$ & $0.2957$ & $5193$ & $80$ & $3808$ & $158$ & $\dots$ & $\dots$ & $5193$ & $80$ & $4.539$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.242$ & $-0.455$ & $0.180$ & $\dots$ & $\dots$ & $-1.240$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192344.75$-$744949.4 & 6367382337369410048 & 483387014 & 20080714_1905m74_117 & 19:23:44.75 & $-$74:49:49.4 & $\dots$ & $11.555$ & $11.504$ & $0.653$ & $11.609$ & $-16.5$ & $23.4$ & $-9.6$ & $1.4$ & $3.2807$ & $0.0265$ & $0.3048$ & $0.0025$ & $0.3024$ & $0.0024$ & $0.0080$ & $0.3012$ & $0.0025$ & $0.0083$ & $0.3013$ & $0.0033$ & $0.0109$ & $-7.6957$ & $0.0236$ & $-89.9295$ & $0.0289$ & $-0.0366$ & $6484$ & $74$ & $7418$ & $361$ & $\dots$ & $\dots$ & $6484$ & $74$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.163$ & $0.310$ & $0.340$ & $\dots$ & $\dots$ & $-1.730$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192349.08$-$561043.7 & 6640124339898595200 & 478995537 & 20060826_1928m54_006 & 19:23:49.08 & $-$56:10:43.7 & $\dots$ & $13.287$ & $12.853$ & $1.494$ & $13.293$ & $63.9$ & $1.2$ & $65.6$ & $1.2$ & $0.1068$ & $0.0149$ & $9.3633$ & $1.3063$ & $7.5301$ & $0.8449$ & $0.1122$ & $7.2009$ & $0.6516$ & $0.0905$ & $7.7029$ & $0.8173$ & $0.1061$ & $-4.3401$ & $0.0113$ & $-6.4796$ & $0.0110$ & $0.1607$ & $4273$ & $52$ & $4482$ & $77$ & $\dots$ & $\dots$ & $4273$ & $52$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.117$ & $-1.104$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.530$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192350.02$-$382758.8 & 6738939137810316544 & 212339542 & 20110608_1921m38a_053 & 19:23:50.02 & $-$38:27:58.8 & $\dots$ & $11.849$ & $11.553$ & $1.243$ & $11.868$ & $-57.6$ & $1.5$ & $-60.4$ & $0.9$ & $1.2294$ & $0.0180$ & $0.8134$ & $0.0119$ & $0.7966$ & $0.0114$ & $0.0143$ & $0.7960$ & $0.0120$ & $0.0151$ & $0.7980$ & $0.0193$ & $0.0242$ & $18.8910$ & $0.0174$ & $-26.6946$ & $0.0156$ & $0.0178$ & $5007$ & $53$ & $6006$ & $76$ & $\dots$ & $\dots$ & $5007$ & $53$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $-0.068$ & $0.100$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.003$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192350.30$-$271534.0 & 6765861779530815360 & $\dots$ & 20050615_1918m25_136 & 19:23:50.30 & $-$27:15:34.0 & NTTE & $12.823$ & $12.205$ & $1.720$ & $12.773$ & $13.4$ & $0.9$ & $13.3$ & $0.6$ & $0.1084$ & $0.0177$ & $9.2251$ & $1.5063$ & $7.4405$ & $0.9799$ & $0.1317$ & $6.7571$ & $1.0173$ & $0.1505$ & $9.5799$ & $0.5821$ & $0.0608$ & $1.4432$ & $0.0206$ & $-5.5943$ & $0.0149$ & $-0.3518$ & $4332$ & $135$ & $4248$ & $92$ & $4332$ & $135$ & $\dots$ & $\dots$ & $0.996$ & $0.470$ & $0.318$ & $0.250$ & $0.318$ & $0.250$ & $\dots$ & $\dots$ & $-1.840$ & $0.160$ & $-2.810$ & $0.067$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.932$ & $\dots$ & $0.353$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $49$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J192354.01$-$833745.9 & 6347335869573105792 & 485022874 & 20090801_1852m84_087 & 19:23:54.01 & $-$83:37:45.9 & $\dots$ & $12.228$ & $11.959$ & $1.233$ & $12.270$ & $-0.3$ & $2.2$ & $-2.9$ & $1.9$ & $0.9807$ & $0.0108$ & $1.0197$ & $0.0112$ & $0.9933$ & $0.0107$ & $0.0107$ & $1.0045$ & $0.0111$ & $0.0110$ & $1.0067$ & $0.0142$ & $0.0141$ & $4.1919$ & $0.0135$ & $-23.3781$ & $0.0119$ & $0.0477$ & $4996$ & $53$ & $5065$ & $74$ & $\dots$ & $\dots$ & $4996$ & $53$ & $2.841$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $-0.516$ & $0.110$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.369$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192356.58$-$665600.8 & 6434105002208550016 & 483656334 & 20060811_1911m69_085 & 19:23:56.58 & $-$66:56:00.8 & $\dots$ & $13.151$ & $12.748$ & $1.421$ & $13.149$ & $101.6$ & $1.3$ & $102.0$ & $4.1$ & $0.3751$ & $0.0123$ & $2.6660$ & $0.0874$ & $2.4931$ & $0.0765$ & $0.0307$ & $2.5731$ & $0.0740$ & $0.0288$ & $2.4804$ & $0.0251$ & $0.0101$ & $-1.7918$ & $0.0065$ & $-4.5785$ & $0.0096$ & $-0.1628$ & $4436$ & $52$ & $4290$ & $77$ & $\dots$ & $\dots$ & $4436$ & $52$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.603$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.108$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192400.61$-$585801.4 & 6638495177200095360 & 479419234 & 20100611_1922m59_033 & 19:24:00.61 & $-$58:58:01.4 & $\dots$ & $13.000$ & $12.565$ & $1.496$ & $13.005$ & $-46.7$ & $1.2$ & $-46.6$ & $0.5$ & $0.3948$ & $0.0120$ & $2.5329$ & $0.0770$ & $2.3764$ & $0.0678$ & $0.0285$ & $2.4761$ & $0.0789$ & $0.0319$ & $2.4679$ & $0.1087$ & $0.0441$ & $0.8890$ & $0.0118$ & $-3.3199$ & $0.0112$ & $0.2729$ & $4474$ & $52$ & $4725$ & $77$ & $\dots$ & $\dots$ & $4474$ & $52$ & $2.309$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.832$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.489$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $122$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J192406.72$-$572621.7 & 6639234216515988096 & 479350384 & 20060606_1922m59_078 & 19:24:06.72 & $-$57:26:21.7 & $\dots$ & $12.097$ & $12.164$ & $1.289$ & $12.500$ & $-25.1$ & $1.0$ & $-25.3$ & $0.5$ & $0.7882$ & $0.0135$ & $1.2687$ & $0.0217$ & $1.2282$ & $0.0204$ & $0.0166$ & $1.2465$ & $0.0213$ & $0.0171$ & $\dots$ & $\dots$ & $\dots$ & $-2.3802$ & $0.0117$ & $-10.9578$ & $0.0118$ & $0.0079$ & $4642$ & $67$ & $4845$ & $49$ & $\dots$ & $\dots$ & $4642$ & $67$ & $2.668$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.131$ & $-0.144$ & $0.090$ & $\dots$ & $\dots$ & $-1.140$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.013$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J192426.79$-$643143.4 & 6441297148282562688 & 483558044 & 20090504_1917m64_128 & 19:24:26.79 & $-$64:31:43.4 & $\dots$ & $11.885$ & $11.629$ & $1.145$ & $11.901$ & $85.8$ & $1.0$ & $88.9$ & $0.7$ & $0.5828$ & $0.0154$ & $1.7159$ & $0.0453$ & $1.6426$ & $0.0416$ & $0.0253$ & $1.6422$ & $0.0459$ & $0.0280$ & $1.5717$ & $0.0593$ & $0.0377$ & $-7.1180$ & $0.0148$ & $6.9294$ & $0.0119$ & $-0.1161$ & $4941$ & $53$ & $5213$ & $74$ & $\dots$ & $\dots$ & $4941$ & $53$ & $3.045$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.643$ & $0.110$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.483$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192427.80$-$532722.0 & 6643901750751954304 & 480956569 & 20090814_1928m54_060 & 19:24:27.80 & $-$53:27:22.0 & NTTE & $12.365$ & $12.232$ & $0.684$ & $12.346$ & $206.9$ & $1.6$ & $203.7$ & $2.1$ & $1.8524$ & $0.0160$ & $0.5398$ & $0.0047$ & $0.5324$ & $0.0045$ & $0.0085$ & $0.5319$ & $0.0047$ & $0.0088$ & $0.5321$ & $0.0034$ & $0.0064$ & $-23.8273$ & $0.0123$ & $-15.0991$ & $0.0107$ & $0.2321$ & $6341$ & $50$ & $6552$ & $383$ & $6341$ & $50$ & $6240$ & $73$ & $4.301$ & $0.460$ & $3.356$ & $0.458$ & $3.356$ & $0.458$ & $-2.504$ & $0.165$ & $-1.754$ & $0.410$ & $-2.504$ & $0.165$ & $-1.829$ & $0.157$ & $0.585$ & $0.278$ & $0.585$ & $6.511$ & D & $0.837$ & I & $0.254$ & $0.471$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J192430.36$-$533344.7 & 6643900170203962240 & 480956628 & 20080902_1928m54_094 & 19:24:30.36 & $-$53:33:44.7 & $\dots$ & $11.654$ & $11.892$ & $0.776$ & $12.031$ & $-4.0$ & $1.5$ & $-4.8$ & $1.6$ & $2.9289$ & $0.0192$ & $0.3414$ & $0.0022$ & $0.3384$ & $0.0022$ & $0.0065$ & $0.3366$ & $0.0022$ & $0.0065$ & $\dots$ & $\dots$ & $\dots$ & $-2.3898$ & $0.0142$ & $-24.6192$ & $0.0126$ & $0.1577$ & $5926$ & $77$ & $5896$ & $76$ & $\dots$ & $\dots$ & $5926$ & $77$ & $4.493$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.941$ & $0.142$ & $0.037$ & $0.100$ & $\dots$ & $\dots$ & $-0.941$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.198$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J192435.82$-$433853.6 & 6665063192058500224 & 480407614 & 20120615_1913m43_121 & 19:24:35.82 & $-$43:38:53.6 & $\dots$ & $12.845$ & $12.474$ & $1.345$ & $12.837$ & $129.8$ & $1.5$ & $127.9$ & $0.8$ & $0.2512$ & $0.0175$ & $3.9809$ & $0.2773$ & $3.6075$ & $0.2277$ & $0.0631$ & $3.7644$ & $0.2279$ & $0.0605$ & $3.7301$ & $0.5444$ & $0.1460$ & $-9.3202$ & $0.0169$ & $-9.9514$ & $0.0134$ & $-0.1460$ & $4615$ & $53$ & $5078$ & $87$ & $\dots$ & $\dots$ & $4615$ & $53$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.108$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-1.140$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.411$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192435.87$-$530913.9 & 6643924458241269632 & 480955769 & 20070419_1928m54_064 & 19:24:35.87 & $-$53:09:13.9 & $\dots$ & $12.222$ & $11.976$ & $1.097$ & $12.228$ & $14.4$ & $1.3$ & $12.6$ & $1.2$ & $0.5381$ & $0.0163$ & $1.8584$ & $0.0563$ & $1.7727$ & $0.0512$ & $0.0289$ & $1.7934$ & $0.0471$ & $0.0263$ & $1.8615$ & $0.0091$ & $0.0049$ & $-3.2271$ & $0.0117$ & $-6.7001$ & $0.0107$ & $0.2768$ & $5025$ & $54$ & $4624$ & $77$ & $\dots$ & $\dots$ & $5025$ & $54$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.117$ & $-1.158$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192440.00$-$534727.0 & 6643823788505504256 & 481018347 & 20070419_1928m54_106 & 19:24:40.00 & $-$53:47:27.0 & NTTE & $12.156$ & $11.821$ & $1.295$ & $12.160$ & $128.1$ & $1.2$ & $127.5$ & $0.5$ & $0.1468$ & $0.0163$ & $6.8120$ & $0.7564$ & $5.7870$ & $0.5459$ & $0.0943$ & $5.8099$ & $0.4922$ & $0.0847$ & $5.5715$ & $0.5747$ & $0.1032$ & $-11.8078$ & $0.0123$ & $-10.6648$ & $0.0114$ & $0.0845$ & $4725$ & $64$ & $4897$ & $92$ & $4804$ & $75$ & $4645$ & $54$ & $3.280$ & $0.470$ & $0.918$ & $0.022$ & $0.918$ & $0.022$ & $-2.272$ & $0.073$ & $-1.886$ & $0.160$ & $-2.383$ & $0.038$ & $-2.160$ & $0.108$ & $-0.514$ & $0.117$ & $0.226$ & $6.384$ & D & $0.943$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J192444.29$-$472459.0 & 6660201632677725312 & 480226120 & 20060510_1921m48_082 & 19:24:44.29 & $-$47:24:59.0 & $\dots$ & $11.811$ & $11.421$ & $1.414$ & $11.819$ & $-165.7$ & $0.6$ & $-166.5$ & $0.3$ & $0.2039$ & $0.0160$ & $4.9044$ & $0.3848$ & $4.3497$ & $0.3027$ & $0.0696$ & $4.2086$ & $0.3121$ & $0.0741$ & $4.1380$ & $0.3296$ & $0.0796$ & $-11.5247$ & $0.0158$ & $-7.2173$ & $0.0119$ & $-0.2845$ & $4436$ & $52$ & $4432$ & $77$ & $\dots$ & $\dots$ & $4436$ & $52$ & $0.910$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.104$ & $-1.416$ & $0.170$ & $\dots$ & $\dots$ & $-1.640$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192450.93$-$585919.6 & 6638493046896287488 & 479419593 & 20030510_1934m59_052 & 19:24:50.93 & $-$58:59:19.6 & $\dots$ & $11.285$ & $11.126$ & $0.759$ & $11.260$ & $29.4$ & $3.3$ & $28.4$ & $0.5$ & $4.6360$ & $0.0183$ & $0.2157$ & $0.0009$ & $0.2145$ & $0.0008$ & $0.0039$ & $0.2144$ & $0.0007$ & $0.0035$ & $0.2142$ & $0.0014$ & $0.0067$ & $-54.7022$ & $0.0160$ & $-13.4422$ & $0.0151$ & $0.2232$ & $6352$ & $69$ & $5133$ & $94$ & $\dots$ & $\dots$ & $6352$ & $69$ & $2.362$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.139$ & $-1.078$ & $0.180$ & $\dots$ & $\dots$ & $-1.010$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.041$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192452.16$-$105801.0 & 4187778763576354688 & 285353946 & 20110905_1921m11_119 & 19:24:52.16 & $-$10:58:01.0 & $\dots$ & $11.393$ & $10.931$ & $1.548$ & $11.400$ & $79.5$ & $0.9$ & $79.4$ & $0.9$ & $0.2801$ & $0.0161$ & $3.5702$ & $0.2052$ & $3.2669$ & $0.1718$ & $0.0526$ & $3.1381$ & $0.1836$ & $0.0585$ & $3.0997$ & $0.2075$ & $0.0669$ & $6.7725$ & $0.0200$ & $-6.5388$ & $0.0178$ & $0.2386$ & $4474$ & $52$ & $4533$ & $51$ & $\dots$ & $\dots$ & $4474$ & $52$ & $1.317$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.104$ & $-1.619$ & $0.140$ & $\dots$ & $\dots$ & $-1.630$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.614$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192504.45$-$585804.5 & 6638492973881118592 & 479419562 & 20120914_1922m59_123 & 19:25:04.45 & $-$58:58:04.5 & $\dots$ & $12.765$ & $12.408$ & $1.392$ & $12.794$ & $-85.6$ & $1.4$ & $-87.1$ & $3.1$ & $1.3014$ & $0.0124$ & $0.7684$ & $0.0073$ & $0.7534$ & $0.0070$ & $0.0093$ & $0.7616$ & $0.0064$ & $0.0084$ & $0.7551$ & $0.0132$ & $0.0174$ & $-3.6447$ & $0.0107$ & $-3.6890$ & $0.0103$ & $0.0844$ & $4560$ & $53$ & $4725$ & $49$ & $\dots$ & $\dots$ & $4560$ & $53$ & $3.610$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $0.446$ & $0.090$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.096$ & $0.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192504.58$-$721856.4 & 6416704302986380928 & 483357438 & 20090512_1905m74_090 & 19:25:04.58 & $-$72:18:56.4 & $\dots$ & $12.064$ & $11.659$ & $1.487$ & $12.095$ & $-106.4$ & $1.1$ & $\dots$ & $\dots$ & $0.3394$ & $0.0123$ & $2.9464$ & $0.1068$ & $2.7367$ & $0.0921$ & $0.0337$ & $2.8105$ & $0.0870$ & $0.0309$ & $2.5308$ & $0.0381$ & $0.0151$ & $-8.6907$ & $0.0095$ & $-14.5860$ & $0.0119$ & $-0.2172$ & $4302$ & $51$ & $4415$ & $77$ & $\dots$ & $\dots$ & $4302$ & $51$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.820$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.512$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192505.78$-$481724.8 & 6659913251393223040 & 480236921 & 20060720_1934m49_056 & 19:25:05.78 & $-$48:17:24.8 & $\dots$ & $12.572$ & $12.304$ & $1.123$ & $12.567$ & $-104.9$ & $1.0$ & $-103.2$ & $0.9$ & $0.2622$ & $0.0134$ & $3.8139$ & $0.1949$ & $3.4698$ & $0.1613$ & $0.0465$ & $3.5484$ & $0.1561$ & $0.0440$ & $3.8309$ & $0.2320$ & $0.0605$ & $4.0460$ & $0.0131$ & $-24.8037$ & $0.0102$ & $-0.2584$ & $5011$ & $61$ & $4776$ & $92$ & $\dots$ & $\dots$ & $5011$ & $61$ & $1.354$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.000$ & $0.156$ & $-1.719$ & $0.160$ & $\dots$ & $\dots$ & $-2.000$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.299$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192509.12$-$521816.4 & 6644760946074873088 & 480935694 & 20080902_1928m54_075 & 19:25:09.12 & $-$52:18:16.4 & $\dots$ & $12.265$ & $11.976$ & $1.176$ & $12.261$ & $34.4$ & $0.7$ & $36.1$ & $1.0$ & $0.7180$ & $0.0167$ & $1.3928$ & $0.0324$ & $1.3441$ & $0.0302$ & $0.0224$ & $1.3506$ & $0.0298$ & $0.0221$ & $1.3107$ & $0.0143$ & $0.0109$ & $7.8648$ & $0.0138$ & $-12.4613$ & $0.0117$ & $-0.0581$ & $4876$ & $53$ & $4925$ & $77$ & $\dots$ & $\dots$ & $4876$ & $53$ & $2.607$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.725$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192528.32$-$581011.5 & 6638959823942182528 & 479372755 & 20080524_1922m59_077 & 19:25:28.32 & $-$58:10:11.5 & $\dots$ & $11.317$ & $11.126$ & $1.408$ & $11.521$ & $-4.5$ & $1.5$ & $4.0$ & $9.7$ & $1.1644$ & $0.0154$ & $0.8588$ & $0.0114$ & $0.8401$ & $0.0109$ & $0.0129$ & $0.8437$ & $0.0112$ & $0.0133$ & $0.8429$ & $0.0131$ & $0.0155$ & $-0.7221$ & $0.0140$ & $2.8255$ & $0.0132$ & $-0.0218$ & $4470$ & $89$ & $4657$ & $64$ & $\dots$ & $\dots$ & $4470$ & $89$ & $3.948$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.407$ & $0.369$ & $0.080$ & $\dots$ & $\dots$ & $-1.210$ & $0.407$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.093$ & $0.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192536.44$-$215230.1 & 6772530489354338944 & 259643907 & 20050731_1928m20_005 & 19:25:36.44 & $-$21:52:30.1 & $\dots$ & $13.441$ & $13.033$ & $1.466$ & $13.458$ & $69.8$ & $1.3$ & $71.1$ & $1.2$ & $0.1005$ & $0.0151$ & $9.9502$ & $1.4950$ & $7.9051$ & $0.9436$ & $0.1194$ & $7.0021$ & $0.5038$ & $0.0719$ & $6.2180$ & $0.3109$ & $0.0500$ & $-0.2344$ & $0.0147$ & $-4.0594$ & $0.0128$ & $0.2280$ & $4376$ & $52$ & $4657$ & $77$ & $\dots$ & $\dots$ & $4376$ & $52$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.102$ & $-0.895$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.470$ & $0.312$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192542.92$-$802905.0 & 6360161157315588736 & 484692549 & 20060603_1859m79_136 & 19:25:42.92 & $-$80:29:05.0 & $\dots$ & $13.003$ & $12.191$ & $1.860$ & $12.845$ & $23.3$ & $1.5$ & $24.2$ & $0.4$ & $0.7631$ & $0.0113$ & $1.3104$ & $0.0194$ & $1.2673$ & $0.0181$ & $0.0143$ & $1.3195$ & $0.0205$ & $0.0155$ & $1.2880$ & $0.0313$ & $0.0243$ & $-3.1822$ & $0.0102$ & $4.8665$ & $0.0125$ & $-0.2737$ & $4298$ & $51$ & $4384$ & $49$ & $\dots$ & $\dots$ & $4298$ & $51$ & $2.327$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $0.034$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.178$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192611.76$-$630205.5 & 6441687131313580288 & 483533783 & 20090611_1917m64_085 & 19:26:11.76 & $-$63:02:05.5 & $\dots$ & $12.147$ & $11.806$ & $1.371$ & $12.181$ & $-111.2$ & $0.5$ & $-111.1$ & $0.3$ & $0.2914$ & $0.0130$ & $3.4317$ & $0.1531$ & $3.1506$ & $0.1290$ & $0.0410$ & $3.1607$ & $0.1409$ & $0.0446$ & $2.9848$ & $0.2107$ & $0.0706$ & $10.0797$ & $0.0111$ & $-6.4058$ & $0.0118$ & $-0.1565$ & $4461$ & $53$ & $4540$ & $68$ & $\dots$ & $\dots$ & $4461$ & $53$ & $1.933$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.117$ & $-1.085$ & $0.140$ & $\dots$ & $\dots$ & $-0.980$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.537$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192626.70$-$630058.0 & 6441687200033047296 & 483748468 & 20030718_1930m65_073 & 19:26:26.70 & $-$63:00:58.0 & NTTE & $10.564$ & $10.195$ & $1.428$ & $10.600$ & $-27.7$ & $2.3$ & $-28.2$ & $0.4$ & $0.4451$ & $0.0124$ & $2.2467$ & $0.0626$ & $2.1227$ & $0.0559$ & $0.0263$ & $2.1195$ & $0.0473$ & $0.0223$ & $2.1382$ & $0.1205$ & $0.0563$ & $0.4052$ & $0.0104$ & $-23.5087$ & $0.0110$ & $-0.0230$ & $4554$ & $106$ & $4522$ & $65$ & $4737$ & $160$ & $4371$ & $52$ & $2.371$ & $0.170$ & $2.427$ & $0.056$ & $2.427$ & $0.056$ & $-1.510$ & $0.142$ & $-0.206$ & $0.090$ & $-1.649$ & $0.172$ & $-1.370$ & $0.112$ & $-0.341$ & $0.115$ & $-0.321$ & $6.599$ & D & $0.998$ & I & $-0.098$ & $0.065$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J192632.80$-$584657.0 & 6638871308959834368 & 479375137 & 20090503_1922m59_101 & 19:26:32.80 & $-$58:46:57.0 & NTTE & $12.516$ & $12.105$ & $1.459$ & $12.526$ & $182.5$ & $1.1$ & $181.4$ & $0.9$ & $0.1206$ & $0.0218$ & $8.2919$ & $1.4989$ & $6.8213$ & $1.0144$ & $0.1487$ & $7.2422$ & $1.3113$ & $0.1811$ & $5.9197$ & $0.7327$ & $0.1238$ & $-1.3504$ & $0.0177$ & $-10.1523$ & $0.0153$ & $0.0654$ & $4644$ & $105$ & $4259$ & $92$ & $4756$ & $155$ & $4533$ & $54$ & $1.015$ & $0.470$ & $2.233$ & $0.256$ & $2.233$ & $0.256$ & $-2.765$ & $0.129$ & $-2.123$ & $0.160$ & $-2.790$ & $0.150$ & $-2.740$ & $0.108$ & $-0.577$ & $0.131$ & $-0.567$ & $5.098$ & D & $0.964$ & I & $0.396$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J192643.13$-$583126.6 & 6638889386478413056 & 479374783 & 20090429_1922m59_090 & 19:26:43.13 & $-$58:31:26.6 & $\dots$ & $10.804$ & $10.436$ & $1.407$ & $10.830$ & $48.8$ & $0.8$ & $51.4$ & $2.3$ & $1.2489$ & $0.0455$ & $0.8007$ & $0.0292$ & $0.7844$ & $0.0280$ & $0.0357$ & $0.7799$ & $0.0237$ & $0.0304$ & $0.7812$ & $0.0171$ & $0.0218$ & $9.6174$ & $0.0353$ & $-32.4409$ & $0.0276$ & $-0.0457$ & $4545$ & $52$ & $4782$ & $65$ & $\dots$ & $\dots$ & $4545$ & $52$ & $2.380$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $-0.512$ & $0.090$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.193$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192650.41$-$741245.1 & 6415539915873877504 & 483389018 & 20090506_1905m74_120 & 19:26:50.41 & $-$74:12:45.1 & $\dots$ & $11.445$ & $11.649$ & $0.594$ & $11.741$ & $-2.9$ & $1.6$ & $-8.9$ & $1.4$ & $1.9152$ & $0.0130$ & $0.5221$ & $0.0035$ & $0.5151$ & $0.0034$ & $0.0067$ & $0.5122$ & $0.0036$ & $0.0070$ & $0.5073$ & $0.0062$ & $0.0123$ & $5.6938$ & $0.0105$ & $-3.9379$ & $0.0125$ & $-0.0813$ & $5593$ & $83$ & $6416$ & $83$ & $\dots$ & $\dots$ & $5593$ & $83$ & $4.011$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.351$ & $0.070$ & $0.120$ & $\dots$ & $\dots$ & $-1.560$ & $0.351$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192722.56$-$540830.0 & 6643621753244188160 & 481037681 & 20030518_1939m54_034 & 19:27:22.56 & $-$54:08:30.0 & $\dots$ & $11.248$ & $11.126$ & $0.707$ & $11.245$ & $-61.9$ & $5.2$ & $-63.0$ & $0.7$ & $3.1968$ & $0.0194$ & $0.3128$ & $0.0019$ & $0.3103$ & $0.0019$ & $0.0060$ & $0.3096$ & $0.0023$ & $0.0073$ & $0.3095$ & $0.0018$ & $0.0059$ & $63.6498$ & $0.0148$ & $-13.3610$ & $0.0115$ & $-0.1144$ & $6155$ & $68$ & $6741$ & $83$ & $\dots$ & $\dots$ & $6155$ & $68$ & $4.082$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.144$ & $-0.144$ & $0.120$ & $\dots$ & $\dots$ & $-0.820$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.142$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192732.13$-$580416.8 & 6638955249799277824 & 479371345 & 20060701_1922m59_087 & 19:27:32.13 & $-$58:04:16.8 & $\dots$ & $12.356$ & $12.212$ & $1.173$ & $12.496$ & $17.9$ & $3.4$ & $14.4$ & $5.1$ & $1.3481$ & $0.0225$ & $0.7418$ & $0.0124$ & $0.7277$ & $0.0119$ & $0.0164$ & $0.7314$ & $0.0115$ & $0.0158$ & $0.7346$ & $0.0032$ & $0.0044$ & $10.9423$ & $0.0200$ & $-6.2315$ & $0.0187$ & $0.1242$ & $4941$ & $57$ & $5429$ & $69$ & $\dots$ & $\dots$ & $4941$ & $57$ & $2.746$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $0.376$ & $0.090$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192744.55$-$592041.6 & 6446640839216678912 & 479470998 & 20090826_1922m59_089 & 19:27:44.55 & $-$59:20:41.6 & $\dots$ & $12.542$ & $12.236$ & $1.272$ & $12.564$ & $145.8$ & $1.0$ & $151.4$ & $0.6$ & $0.4412$ & $0.0136$ & $2.2665$ & $0.0699$ & $2.1404$ & $0.0623$ & $0.0291$ & $2.1934$ & $0.0658$ & $0.0300$ & $2.0779$ & $0.0898$ & $0.0432$ & $3.6613$ & $0.0111$ & $-8.9246$ & $0.0115$ & $0.0598$ & $4727$ & $52$ & $4617$ & $77$ & $\dots$ & $\dots$ & $4727$ & $52$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-0.900$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192818.58$-$521214.5 & 6646217425319103232 & 480989586 & 20051009_1939m54_061 & 19:28:18.58 & $-$52:12:14.5 & $\dots$ & $13.444$ & $13.059$ & $1.382$ & $13.441$ & $-159.0$ & $1.2$ & $-161.2$ & $1.2$ & $0.2179$ & $0.0137$ & $4.5893$ & $0.2885$ & $4.1000$ & $0.2303$ & $0.0562$ & $3.9399$ & $0.2407$ & $0.0611$ & $3.7729$ & $0.3682$ & $0.0976$ & $4.1511$ & $0.0130$ & $-8.2802$ & $0.0111$ & $-0.3415$ & $4455$ & $52$ & $4413$ & $77$ & $\dots$ & $\dots$ & $4455$ & $52$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $-0.653$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.040$ & $0.374$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192819.90$-$633935.0 & 6441410874720278272 & 483567941 & 20060816_1917m64_110 & 19:28:19.90 & $-$63:39:35.0 & GEMS & $12.760$ & $12.494$ & $1.116$ & $12.754$ & $-108.8$ & $1.2$ & $-108.3$ & $0.9$ & $0.3135$ & $0.0136$ & $3.1898$ & $0.1384$ & $2.9455$ & $0.1180$ & $0.0401$ & $2.9180$ & $0.0887$ & $0.0304$ & $2.8796$ & $0.2128$ & $0.0739$ & $4.8358$ & $0.0129$ & $-9.4241$ & $0.0111$ & $-0.2513$ & $5070$ & $61$ & $5551$ & $328$ & $5111$ & $56$ & $5030$ & $66$ & $4.184$ & $0.460$ & $2.231$ & $0.367$ & $2.231$ & $0.367$ & $-2.278$ & $0.160$ & $-1.981$ & $0.260$ & $-2.326$ & $0.136$ & $-2.230$ & $0.184$ & $0.497$ & $0.141$ & $0.507$ & $6.659$ & D & $0.995$ & I & $0.787$ & $0.350$ & $0.235$ & $0.043$ & $0.235$ & $0.043$ & D & $0.977$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J192821.60$-$245755.0 & 6769625751430072576 & 232419381 & 20120813_1924m22_145 & 19:28:21.60 & $-$24:57:55.0 & NTTE & $12.600$ & $12.246$ & $1.290$ & $12.583$ & $191.5$ & $1.8$ & $188.5$ & $2.2$ & $0.2724$ & $0.0134$ & $3.6711$ & $0.1806$ & $3.3512$ & $0.1505$ & $0.0449$ & $3.4208$ & $0.1320$ & $0.0386$ & $3.4961$ & $0.2699$ & $0.0772$ & $-10.1901$ & $0.0146$ & $-28.2142$ & $0.0143$ & $0.4118$ & $4886$ & $68$ & $4603$ & $92$ & $4907$ & $79$ & $4864$ & $56$ & $2.006$ & $0.470$ & $1.634$ & $0.314$ & $1.634$ & $0.314$ & $-2.729$ & $0.136$ & $-2.371$ & $0.160$ & $-2.798$ & $0.161$ & $-2.660$ & $0.110$ & $0.319$ & $0.109$ & $0.609$ & $6.310$ & D & $0.990$ & I & $0.687$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J192834.07$-$542057.1 & 6643562031720989440 & 481038427 & 20060826_1928m54_120 & 19:28:34.07 & $-$54:20:57.1 & $\dots$ & $12.858$ & $12.573$ & $1.243$ & $12.888$ & $-29.9$ & $0.9$ & $-36.8$ & $4.3$ & $0.4770$ & $0.0136$ & $2.0964$ & $0.0598$ & $1.9881$ & $0.0538$ & $0.0270$ & $2.0376$ & $0.0474$ & $0.0233$ & $2.0960$ & $0.0588$ & $0.0280$ & $4.1780$ & $0.0104$ & $-12.5400$ & $0.0102$ & $0.1889$ & $4717$ & $56$ & $4914$ & $65$ & $\dots$ & $\dots$ & $4717$ & $56$ & $2.677$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.145$ & $-0.499$ & $0.090$ & $\dots$ & $\dots$ & $-1.100$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.363$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192835.80$-$511008.4 & 6646531026651190784 & 480974294 & 20080625_1934m49_011 & 19:28:35.80 & $-$51:10:08.4 & $\dots$ & $11.784$ & $11.456$ & $1.327$ & $11.811$ & $59.4$ & $0.9$ & $58.9$ & $0.6$ & $0.3315$ & $0.0150$ & $3.0166$ & $0.1365$ & $2.7972$ & $0.1174$ & $0.0420$ & $2.7544$ & $0.1183$ & $0.0430$ & $2.7697$ & $0.1603$ & $0.0579$ & $2.5676$ & $0.0142$ & $-13.1062$ & $0.0109$ & $-0.1898$ & $4570$ & $52$ & $4435$ & $77$ & $\dots$ & $\dots$ & $4570$ & $52$ & $0.939$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $-1.334$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192836.50$-$541851.9 & 6643563234311830912 & 481038440 & 20100508_1928m54_135 & 19:28:36.50 & $-$54:18:51.9 & $\dots$ & $12.953$ & $12.616$ & $1.332$ & $12.973$ & $16.5$ & $9.5$ & $\dots$ & $\dots$ & $0.2802$ & $0.0159$ & $3.5689$ & $0.2025$ & $3.2658$ & $0.1696$ & $0.0519$ & $3.3806$ & $0.1615$ & $0.0478$ & $3.4243$ & $0.2237$ & $0.0653$ & $3.5833$ & $0.0113$ & $-4.0950$ & $0.0101$ & $0.0943$ & $4546$ & $54$ & $4704$ & $119$ & $\dots$ & $\dots$ & $4546$ & $54$ & $4.728$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.128$ & $-0.295$ & $0.140$ & $\dots$ & $\dots$ & $-0.930$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.518$ & $0.520$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192850.72$-$605706.2 & 6445183028534088960 & 479459369 & 20050921_1934m59_013 & 19:28:50.72 & $-$60:57:06.2 & $\dots$ & $12.892$ & $12.573$ & $1.254$ & $12.894$ & $42.5$ & $1.3$ & $43.6$ & $0.7$ & $0.3825$ & $0.0118$ & $2.6144$ & $0.0807$ & $2.4480$ & $0.0707$ & $0.0289$ & $2.5140$ & $0.0637$ & $0.0253$ & $2.4114$ & $0.1308$ & $0.0543$ & $8.2568$ & $0.0113$ & $-11.2715$ & $0.0108$ & $-0.0803$ & $4754$ & $53$ & $4710$ & $77$ & $\dots$ & $\dots$ & $4754$ & $53$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.114$ & $-1.085$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192856.90$-$711304.0 & 6417374932061580928 & 483972441 & 20090720_1911m69_141 & 19:28:56.90 & $-$71:13:04.0 & GEMS & $12.510$ & $12.327$ & $0.937$ & $12.519$ & $230.4$ & $1.1$ & $228.0$ & $0.6$ & $0.3859$ & $0.0108$ & $2.5913$ & $0.0725$ & $2.4278$ & $0.0637$ & $0.0262$ & $2.4485$ & $0.0603$ & $0.0246$ & $2.3976$ & $0.0793$ & $0.0331$ & $-23.6803$ & $0.0081$ & $4.1876$ & $0.0113$ & $-0.1307$ & $5556$ & $105$ & $5222$ & $214$ & $5593$ & $43$ & $5518$ & $167$ & $2.625$ & $0.480$ & $3.074$ & $0.299$ & $3.074$ & $0.299$ & $-2.595$ & $0.340$ & $-1.948$ & $0.270$ & $-2.419$ & $0.170$ & $-2.770$ & $0.510$ & $0.054$ & $0.110$ & $0.064$ & $5.899$ & D & $0.915$ & I & $0.285$ & $0.324$ & $0.483$ & $0.052$ & $0.483$ & $0.052$ & D & $0.963$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J192857.99$-$165651.2 & 4180657119378744192 & 264398750 & 20120517_1932m17_061 & 19:28:57.99 & $-$16:56:51.2 & $\dots$ & $12.496$ & $12.171$ & $1.277$ & $12.501$ & $-70.6$ & $1.2$ & $-76.4$ & $1.2$ & $0.5883$ & $0.0123$ & $1.6998$ & $0.0355$ & $1.6279$ & $0.0326$ & $0.0200$ & $1.6671$ & $0.0395$ & $0.0237$ & $1.6880$ & $0.0682$ & $0.0404$ & $7.6063$ & $0.0139$ & $-3.3301$ & $0.0114$ & $0.2077$ & $4846$ & $53$ & $5184$ & $94$ & $\dots$ & $\dots$ & $4846$ & $53$ & $3.618$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.102$ & $-0.791$ & $0.180$ & $\dots$ & $\dots$ & $-1.180$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.477$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192900.63$-$481412.5 & 6659883560281298560 & 480254119 & 20090819_1934m49_062 & 19:29:00.63 & $-$48:14:12.5 & $\dots$ & $12.359$ & $12.089$ & $1.213$ & $12.391$ & $-54.5$ & $0.8$ & $-55.1$ & $0.9$ & $0.4625$ & $0.0150$ & $2.1622$ & $0.0701$ & $2.0471$ & $0.0629$ & $0.0307$ & $2.0605$ & $0.0613$ & $0.0298$ & $2.0478$ & $0.0875$ & $0.0427$ & $-6.7331$ & $0.0137$ & $-5.2530$ & $0.0106$ & $-0.1952$ & $4816$ & $53$ & $4760$ & $77$ & $\dots$ & $\dots$ & $4816$ & $53$ & $2.050$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.106$ & $-1.092$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.279$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192901.39$-$622014.9 & 6444806200985913856 & 483744531 & 20060816_1917m64_087 & 19:29:01.39 & $-$62:20:14.9 & $\dots$ & $12.644$ & $12.348$ & $1.383$ & $12.730$ & $-58.9$ & $3.4$ & $-19.2$ & $12.8$ & $1.2081$ & $0.0136$ & $0.8277$ & $0.0093$ & $0.8103$ & $0.0089$ & $0.0110$ & $0.8206$ & $0.0085$ & $0.0104$ & $0.8200$ & $0.0080$ & $0.0098$ & $3.2841$ & $0.0113$ & $-5.0417$ & $0.0107$ & $-0.0250$ & $4468$ & $55$ & $4623$ & $87$ & $\dots$ & $\dots$ & $4468$ & $55$ & $4.402$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.135$ & $0.806$ & $0.090$ & $\dots$ & $\dots$ & $-1.180$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.160$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192901.99$-$543124.7 & 6640554528119389184 & 481039712 & 20090814_1928m54_063 & 19:29:01.99 & $-$54:31:24.7 & $\dots$ & $12.409$ & $12.122$ & $1.229$ & $12.431$ & $-122.4$ & $0.6$ & $-132.4$ & $2.0$ & $0.2417$ & $0.0145$ & $4.1374$ & $0.2482$ & $3.7355$ & $0.2023$ & $0.0542$ & $3.8433$ & $0.1865$ & $0.0485$ & $3.8175$ & $0.5282$ & $0.1384$ & $-4.7303$ & $0.0110$ & $3.9641$ & $0.0122$ & $0.1212$ & $4746$ & $53$ & $4724$ & $77$ & $\dots$ & $\dots$ & $4746$ & $53$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.110$ & $-1.193$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192912.99$-$301219.1 & 6746383278209600512 & 229529734 & 20120912_1937m28_022 & 19:29:12.99 & $-$30:12:19.1 & $\dots$ & $12.727$ & $12.381$ & $1.273$ & $12.710$ & $-104.4$ & $2.7$ & $-149.6$ & $11.6$ & $0.6240$ & $0.0145$ & $1.6026$ & $0.0372$ & $1.5385$ & $0.0343$ & $0.0223$ & $1.5632$ & $0.0442$ & $0.0283$ & $1.5176$ & $0.0494$ & $0.0326$ & $-3.0554$ & $0.0160$ & $0.5536$ & $0.0128$ & $0.1757$ & $4827$ & $53$ & $4002$ & $79$ & $\dots$ & $\dots$ & $4827$ & $53$ & $4.713$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.533$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.213$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192916.99$-$511613.3 & 6646516011445479424 & 480975553 & 20080605_1934m49_010 & 19:29:16.99 & $-$51:16:13.3 & NTTE & $10.525$ & $10.109$ & $1.434$ & $10.517$ & $88.8$ & $0.5$ & $84.0$ & $0.3$ & $0.3703$ & $0.0168$ & $2.7005$ & $0.1225$ & $2.5233$ & $0.1070$ & $0.0424$ & $2.4462$ & $0.1106$ & $0.0452$ & $2.4585$ & $0.1757$ & $0.0715$ & $-7.1841$ & $0.0154$ & $-6.2561$ & $0.0139$ & $-0.0069$ & $4489$ & $64$ & $4578$ & $68$ & $4575$ & $74$ & $4403$ & $54$ & $1.242$ & $0.150$ & $1.069$ & $0.131$ & $1.069$ & $0.131$ & $-2.036$ & $0.089$ & $-1.519$ & $0.140$ & $-1.991$ & $0.058$ & $-2.080$ & $0.119$ & $-0.241$ & $0.078$ & $0.399$ & $6.793$ & D & $0.996$ & I & $0.325$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $84$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J192919.10$-$552818.0 & 6640264493270119424 & $\dots$ & 20100508_1928m54_008 & 19:29:19.10 & $-$55:28:18.0 & NTTE & $12.842$ & $12.384$ & $1.522$ & $12.839$ & $-96.5$ & $2.5$ & $-101.3$ & $1.0$ & $0.1325$ & $0.0121$ & $7.5472$ & $0.6892$ & $6.3091$ & $0.4816$ & $0.0763$ & $6.5676$ & $0.4368$ & $0.0665$ & $7.5722$ & $0.8328$ & $0.1100$ & $-0.5354$ & $0.0104$ & $-9.2991$ & $0.0083$ & $0.0090$ & $4571$ & $125$ & $4460$ & $247$ & $4571$ & $125$ & $\dots$ & $\dots$ & $1.053$ & $0.610$ & $0.275$ & $0.250$ & $0.275$ & $0.250$ & $-2.713$ & $0.165$ & $-1.833$ & $0.200$ & $-2.713$ & $0.165$ & $\dots$ & $\dots$ & $-0.317$ & $0.115$ & $0.423$ & $6.140$ & D & $0.989$ & I & $0.491$ & $0.359$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $20$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J192919.71$-$385930.5 & 6737937444060007040 & 211420320 & 20110608_1921m38b_130 & 19:29:19.71 & $-$38:59:30.5 & $\dots$ & $12.066$ & $11.620$ & $1.555$ & $12.092$ & $-119.4$ & $1.1$ & $-119.8$ & $0.3$ & $0.2467$ & $0.0159$ & $4.0535$ & $0.2613$ & $3.6670$ & $0.2138$ & $0.0583$ & $3.5958$ & $0.2404$ & $0.0668$ & $3.9245$ & $0.4026$ & $0.1026$ & $-2.9300$ & $0.0152$ & $-19.3028$ & $0.0142$ & $0.1550$ & $4324$ & $52$ & $4289$ & $77$ & $\dots$ & $\dots$ & $4324$ & $52$ & $1.129$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.106$ & $-1.355$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.548$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192928.85$-$561812.5 & 6640148842687764992 & 481306009 & 20060608_1928m54_150 & 19:29:28.85 & $-$56:18:12.5 & $\dots$ & $12.089$ & $11.685$ & $1.301$ & $12.027$ & $-23.8$ & $5.9$ & $\dots$ & $\dots$ & $1.5460$ & $0.0158$ & $0.6468$ & $0.0066$ & $0.6361$ & $0.0064$ & $0.0101$ & $0.6373$ & $0.0073$ & $0.0115$ & $0.6270$ & $0.0111$ & $0.0176$ & $6.7756$ & $0.0127$ & $-9.1094$ & $0.0109$ & $0.1161$ & $4615$ & $61$ & $4614$ & $87$ & $\dots$ & $\dots$ & $4615$ & $61$ & $4.735$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.176$ & $0.791$ & $0.090$ & $\dots$ & $\dots$ & $-1.190$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193005.29$-$512015.2 & 6646326689287989248 & 480978016 & 20080625_1934m49_008 & 19:30:05.29 & $-$51:20:15.2 & $\dots$ & $11.411$ & $11.151$ & $1.107$ & $11.407$ & $147.3$ & $0.8$ & $148.5$ & $0.7$ & $0.6865$ & $0.0318$ & $1.4567$ & $0.0675$ & $1.4035$ & $0.0626$ & $0.0446$ & $1.3988$ & $0.0589$ & $0.0421$ & $1.3901$ & $0.0447$ & $0.0322$ & $-5.2187$ & $0.0263$ & $-26.8155$ & $0.0220$ & $-0.1100$ & $5000$ & $54$ & $4895$ & $77$ & $\dots$ & $\dots$ & $5000$ & $54$ & $2.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $-0.959$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193008.10$-$355921.0 & 6739628664743415680 & $\dots$ & 20050630_1925m38_081 & 19:30:08.10 & $-$35:59:21.0 & NTTE & $13.416$ & $12.900$ & $1.641$ & $13.421$ & $-129.3$ & $1.7$ & $-127.1$ & $1.4$ & $0.0794$ & $0.0181$ & $12.5945$ & $2.8710$ & $9.4877$ & $1.6293$ & $0.1717$ & $7.8924$ & $1.4008$ & $0.1775$ & $7.6067$ & $1.2532$ & $0.1648$ & $0.7821$ & $0.0174$ & $-9.2333$ & $0.0150$ & $0.0831$ & $4581$ & $107$ & $4308$ & $247$ & $4581$ & $107$ & $\dots$ & $\dots$ & $1.475$ & $0.610$ & $0.626$ & $0.250$ & $0.626$ & $0.250$ & $-2.747$ & $0.024$ & $-2.444$ & $0.200$ & $-2.747$ & $0.024$ & $\dots$ & $\dots$ & $-0.121$ & $0.115$ & $0.609$ & $6.292$ & D & $0.963$ & I & $0.620$ & $0.331$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $17$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J193011.60$-$532829.6 & 6645159278519910528 & 481070992 & 20090814_1928m54_091 & 19:30:11.60 & $-$53:28:29.6 & $\dots$ & $12.440$ & $12.194$ & $1.094$ & $12.445$ & $-75.3$ & $0.9$ & $-80.8$ & $0.8$ & $0.5291$ & $0.0152$ & $1.8900$ & $0.0543$ & $1.8015$ & $0.0493$ & $0.0274$ & $1.8568$ & $0.0458$ & $0.0247$ & $1.9208$ & $0.1394$ & $0.0726$ & $-6.4063$ & $0.0112$ & $-2.3118$ & $0.0113$ & $0.1752$ & $5028$ & $54$ & $4947$ & $77$ & $\dots$ & $\dots$ & $5028$ & $54$ & $2.353$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.882$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.367$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193013.14$-$473910.2 & 6660285981537515008 & 480280612 & 20100805_1934m49_070 & 19:30:13.14 & $-$47:39:10.2 & $\dots$ & $12.946$ & $12.647$ & $1.172$ & $12.931$ & $40.2$ & $1.0$ & $42.2$ & $0.9$ & $0.3756$ & $0.0130$ & $2.6624$ & $0.0921$ & $2.4900$ & $0.0806$ & $0.0324$ & $2.5525$ & $0.0793$ & $0.0311$ & $2.5264$ & $0.1058$ & $0.0419$ & $3.6260$ & $0.0117$ & $-7.4020$ & $0.0089$ & $-0.1701$ & $4887$ & $55$ & $4925$ & $77$ & $\dots$ & $\dots$ & $4887$ & $55$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.128$ & $-0.669$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.318$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193013.40$-$552359.1 & 6640265700158310400 & 481055980 & 20090717_1928m54_132 & 19:30:13.40 & $-$55:23:59.1 & $\dots$ & $13.044$ & $12.769$ & $1.177$ & $13.054$ & $10.1$ & $1.1$ & $9.4$ & $2.5$ & $0.3344$ & $0.0157$ & $2.9904$ & $0.1404$ & $2.7747$ & $0.1209$ & $0.0436$ & $2.8252$ & $0.1101$ & $0.0390$ & $2.7469$ & $0.1534$ & $0.0559$ & $-6.0253$ & $0.0124$ & $-1.6957$ & $0.0100$ & $0.0798$ & $4845$ & $53$ & $4985$ & $77$ & $\dots$ & $\dots$ & $4845$ & $53$ & $2.780$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.668$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193023.77$-$620350.1 & 6444845753341868288 & 483758282 & 20090611_1917m64_088 & 19:30:23.77 & $-$62:03:50.1 & $\dots$ & $11.982$ & $11.736$ & $1.113$ & $11.995$ & $38.7$ & $0.7$ & $38.8$ & $0.5$ & $0.5872$ & $0.0145$ & $1.7030$ & $0.0421$ & $1.6308$ & $0.0386$ & $0.0236$ & $1.6320$ & $0.0347$ & $0.0212$ & $1.6585$ & $0.0272$ & $0.0164$ & $3.3631$ & $0.0126$ & $-11.5797$ & $0.0133$ & $0.1159$ & $5019$ & $53$ & $4911$ & $77$ & $\dots$ & $\dots$ & $5019$ & $53$ & $2.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.976$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.537$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193027.57$-$651323.2 & 6440445232930784896 & 483689351 & 20060426_1945m65_039 & 19:30:27.57 & $-$65:13:23.2 & $\dots$ & $11.802$ & $11.452$ & $1.369$ & $11.828$ & $19.9$ & $0.8$ & $20.6$ & $0.4$ & $0.3462$ & $0.0241$ & $2.8885$ & $0.2011$ & $2.6867$ & $0.1740$ & $0.0648$ & $2.7485$ & $0.2161$ & $0.0786$ & $2.6256$ & $0.2620$ & $0.0998$ & $10.2951$ & $0.0135$ & $-25.6906$ & $0.0204$ & $-0.2982$ & $4559$ & $52$ & $4439$ & $77$ & $\dots$ & $\dots$ & $4559$ & $52$ & $0.612$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.103$ & $-1.284$ & $0.170$ & $\dots$ & $\dots$ & $-1.350$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.075$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193038.56$-$664653.7 & 6422110807820628992 & 483707566 & 20030809_1930m65_150 & 19:30:38.56 & $-$66:46:53.7 & $\dots$ & $13.262$ & $12.829$ & $1.451$ & $13.245$ & $89.0$ & $3.2$ & $86.5$ & $0.5$ & $0.1471$ & $0.0117$ & $6.7981$ & $0.5407$ & $5.7770$ & $0.3905$ & $0.0676$ & $6.1486$ & $0.4581$ & $0.0745$ & $5.4972$ & $0.7400$ & $0.1346$ & $1.3522$ & $0.0062$ & $-3.7839$ & $0.0093$ & $-0.1898$ & $4445$ & $52$ & $3983$ & $95$ & $\dots$ & $\dots$ & $4445$ & $52$ & $4.432$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.104$ & $-0.301$ & $0.100$ & $\dots$ & $\dots$ & $-1.050$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193046.31$-$434619.2 & 6664940527793992192 & 480441537 & 20100615_1940m44_049 & 19:30:46.31 & $-$43:46:19.2 & NTTE & $13.152$ & $12.671$ & $1.523$ & $13.126$ & $-320.8$ & $1.3$ & $-319.1$ & $1.0$ & $0.1075$ & $0.0126$ & $9.3023$ & $1.0903$ & $7.4906$ & $0.7070$ & $0.0944$ & $7.4275$ & $0.5390$ & $0.0726$ & $8.1950$ & $0.7495$ & $0.0915$ & $-6.3413$ & $0.0121$ & $-2.1915$ & $0.0092$ & $0.0515$ & $4679$ & $158$ & $4278$ & $86$ & $4679$ & $158$ & $4300$ & $56$ & $4.355$ & $0.180$ & $1.337$ & $0.119$ & $1.337$ & $0.119$ & $-2.222$ & $0.187$ & $-1.822$ & $0.130$ & $-2.431$ & $0.187$ & $-1.730$ & $0.156$ & $-1.358$ & $0.106$ & $-0.758$ & $5.450$ & D & $0.960$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J193048.98$-$500006.7 & 6658749177816112000 & 480332052 & 20100805_1934m49_141 & 19:30:48.98 & $-$50:00:06.7 & $\dots$ & $13.156$ & $12.838$ & $1.420$ & $13.239$ & $90.2$ & $1.0$ & $87.8$ & $1.8$ & $0.2063$ & $0.0167$ & $4.8473$ & $0.3924$ & $4.3048$ & $0.3095$ & $0.0719$ & $4.5335$ & $0.2784$ & $0.0614$ & $4.5543$ & $0.6876$ & $0.1510$ & $2.0045$ & $0.0146$ & $-6.8159$ & $0.0127$ & $-0.0462$ & $4406$ & $53$ & $4551$ & $77$ & $\dots$ & $\dots$ & $4406$ & $53$ & $1.678$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.110$ & $-1.314$ & $0.170$ & $\dots$ & $\dots$ & $-1.660$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.540$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193051.67$-$644633.8 & 6440537866786757760 & 483690082 & 20060626_1917m64_118 & 19:30:51.67 & $-$64:46:33.8 & $\dots$ & $11.300$ & $11.579$ & $0.754$ & $11.711$ & $-22.9$ & $1.2$ & $-21.8$ & $1.1$ & $2.8255$ & $0.0286$ & $0.3539$ & $0.0036$ & $0.3507$ & $0.0035$ & $0.0100$ & $0.3503$ & $0.0035$ & $0.0100$ & $\dots$ & $\dots$ & $\dots$ & $7.1260$ & $0.0218$ & $3.9462$ & $0.0248$ & $-0.2005$ & $6187$ & $104$ & $6136$ & $116$ & $\dots$ & $\dots$ & $6187$ & $104$ & $4.090$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.575$ & $0.186$ & $-0.357$ & $0.120$ & $\dots$ & $\dots$ & $-1.575$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.201$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J193101.59$-$481040.9 & 6659507016206160384 & 480286322 & 20090419_1934m49_062 & 19:31:01.59 & $-$48:10:40.9 & $\dots$ & $11.732$ & $11.475$ & $1.088$ & $11.723$ & $-6.2$ & $2.0$ & $-5.6$ & $0.5$ & $0.6107$ & $0.0190$ & $1.6375$ & $0.0509$ & $1.5706$ & $0.0469$ & $0.0298$ & $1.5781$ & $0.0418$ & $0.0265$ & $1.5685$ & $0.0797$ & $0.0508$ & $15.3297$ & $0.0200$ & $-12.9322$ & $0.0138$ & $-0.3151$ & $5093$ & $54$ & $4918$ & $77$ & $\dots$ & $\dots$ & $5093$ & $54$ & $2.406$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.904$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.460$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193102.80$-$440158.0 & 6664148638903080832 & 480442327 & 20090818_1940m44_042 & 19:31:02.80 & $-$44:01:58.0 & NTTE & $12.953$ & $12.585$ & $1.277$ & $12.916$ & $-64.1$ & $0.7$ & $-63.5$ & $1.1$ & $0.2090$ & $0.0124$ & $4.7847$ & $0.2839$ & $4.2553$ & $0.2245$ & $0.0528$ & $4.3497$ & $0.2005$ & $0.0461$ & $4.5536$ & $0.5274$ & $0.1158$ & $1.8967$ & $0.0124$ & $-5.3210$ & $0.0085$ & $-0.1809$ & $4748$ & $48$ & $4579$ & $92$ & $4747$ & $42$ & $4750$ & $54$ & $0.747$ & $0.470$ & $0.658$ & $0.359$ & $0.658$ & $0.359$ & $-2.374$ & $0.056$ & $-1.825$ & $0.160$ & $-2.567$ & $0.007$ & $-2.180$ & $0.104$ & $-0.270$ & $0.119$ & $0.460$ & $6.516$ & D & $0.992$ & I & $0.087$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J193103.20$-$474835.0 & 6660274196147258752 & 480282289 & 20080806_1934m49_067 & 19:31:03.20 & $-$47:48:35.0 & $\dots$ & $12.481$ & $12.111$ & $1.388$ & $12.496$ & $49.6$ & $0.7$ & $50.4$ & $0.2$ & $0.2694$ & $0.0129$ & $3.7120$ & $0.1777$ & $3.3852$ & $0.1478$ & $0.0437$ & $3.5006$ & $0.1589$ & $0.0454$ & $3.5650$ & $0.1800$ & $0.0505$ & $1.3899$ & $0.0115$ & $-11.6306$ & $0.0094$ & $-0.1686$ & $4475$ & $52$ & $4608$ & $77$ & $\dots$ & $\dots$ & $4475$ & $52$ & $2.450$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.859$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.676$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193104.30$-$370740.0 & 6739306542197664768 & 212470708 & 20120908_1921m38_101 & 19:31:04.30 & $-$37:07:40.0 & NTTE & $12.779$ & $12.295$ & $1.557$ & $12.768$ & $-14.4$ & $1.4$ & $-13.4$ & $0.5$ & $0.2110$ & $0.0138$ & $4.7393$ & $0.3100$ & $4.2194$ & $0.2457$ & $0.0582$ & $4.5316$ & $0.3042$ & $0.0671$ & $4.9851$ & $0.3476$ & $0.0697$ & $3.3201$ & $0.0159$ & $-13.7592$ & $0.0147$ & $0.2120$ & $4636$ & $76$ & $4547$ & $92$ & $4729$ & $98$ & $4542$ & $54$ & $2.625$ & $0.470$ & $0.920$ & $0.016$ & $0.920$ & $0.016$ & $-2.377$ & $0.144$ & $-2.153$ & $0.160$ & $-2.413$ & $0.182$ & $-2.340$ & $0.106$ & $-0.495$ & $0.087$ & $0.255$ & $6.308$ & D & $0.979$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J193106.50$-$490736.3 & 6658849817490062592 & 480318499 & 20030720_1944m48_030 & 19:31:06.50 & $-$49:07:36.3 & $\dots$ & $12.908$ & $12.672$ & $1.098$ & $12.925$ & $12.0$ & $3.4$ & $18.1$ & $1.5$ & $0.7157$ & $0.0217$ & $1.3972$ & $0.0424$ & $1.3483$ & $0.0394$ & $0.0293$ & $1.3676$ & $0.0337$ & $0.0246$ & $1.4111$ & $0.0621$ & $0.0440$ & $-7.4953$ & $0.0189$ & $-21.8005$ & $0.0146$ & $-0.0076$ & $5019$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5019$ & $54$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.112$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193111.46$-$393347.3 & 6737850208981954560 & 211410845 & 20120908_1921m38_127 & 19:31:11.46 & $-$39:33:47.3 & $\dots$ & $12.922$ & $12.458$ & $1.522$ & $12.912$ & $21.8$ & $1.3$ & $16.9$ & $0.9$ & $0.1699$ & $0.0154$ & $5.8858$ & $0.5335$ & $5.1046$ & $0.4013$ & $0.0786$ & $5.3282$ & $0.3837$ & $0.0720$ & $5.3218$ & $1.7348$ & $0.3260$ & $0.7715$ & $0.0142$ & $-14.1169$ & $0.0126$ & $0.1083$ & $4360$ & $60$ & $4273$ & $77$ & $\dots$ & $\dots$ & $4360$ & $60$ & $1.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.219$ & $-1.165$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J193114.79$-$560238.5 & 6640176051305127296 & 481307997 & 20060826_1928m54_144 & 19:31:14.79 & $-$56:02:38.5 & $\dots$ & $12.435$ & $12.086$ & $1.328$ & $12.442$ & $-146.0$ & $1.1$ & $-149.7$ & $0.5$ & $0.3313$ & $0.0116$ & $3.0184$ & $0.1057$ & $2.7988$ & $0.0909$ & $0.0325$ & $2.9032$ & $0.0981$ & $0.0338$ & $3.0659$ & $0.1464$ & $0.0478$ & $-4.5932$ & $0.0097$ & $-5.1379$ & $0.0095$ & $0.0190$ & $4569$ & $52$ & $4544$ & $77$ & $\dots$ & $\dots$ & $4569$ & $52$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.108$ & $-1.131$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.356$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193116.69$-$435933.6 & 6664172278403069312 & 480442443 & 20080523_1940m44_047 & 19:31:16.69 & $-$43:59:33.6 & NTTE & $11.651$ & $11.229$ & $1.471$ & $11.656$ & $435.6$ & $1.1$ & $436.3$ & $0.7$ & $0.2089$ & $0.0181$ & $4.7870$ & $0.4148$ & $4.2571$ & $0.3280$ & $0.0771$ & $4.0991$ & $0.3500$ & $0.0854$ & $4.3223$ & $0.1360$ & $0.0315$ & $-15.1913$ & $0.0165$ & $-4.0756$ & $0.0124$ & $-0.0542$ & $4473$ & $75$ & $4429$ & $77$ & $4576$ & $98$ & $4369$ & $52$ & $0.977$ & $0.230$ & $0.485$ & $0.021$ & $0.485$ & $0.021$ & $-1.846$ & $0.059$ & $-1.557$ & $0.170$ & $-2.072$ & $0.010$ & $-1.620$ & $0.108$ & $-0.827$ & $0.090$ & $-0.127$ & $6.457$ & D & $0.994$ & I & $0.537$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J193128.81$-$525845.9 & 6645381590323454464 & 480998214 & 20060418_1920m55_090 & 19:31:28.81 & $-$52:58:45.9 & $\dots$ & $9.952$ & $9.853$ & $0.871$ & $10.022$ & $-5.3$ & $2.1$ & $-14.2$ & $8.0$ & $6.4735$ & $0.0341$ & $0.1545$ & $0.0008$ & $0.1539$ & $0.0008$ & $0.0052$ & $0.1539$ & $0.0008$ & $0.0053$ & $\dots$ & $\dots$ & $\dots$ & $15.0020$ & $0.0279$ & $-2.0968$ & $0.0244$ & $-0.0148$ & $5597$ & $90$ & $5684$ & $69$ & $\dots$ & $\dots$ & $5597$ & $90$ & $3.618$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.149$ & $0.005$ & $0.090$ & $\dots$ & $\dots$ & $-1.300$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J193135.87$-$203002.4 & 6773095737111076352 & 259973197 & 20120813_1924m22_091 & 19:31:35.87 & $-$20:30:02.4 & $\dots$ & $12.731$ & $12.386$ & $1.389$ & $12.771$ & $48.1$ & $0.8$ & $48.2$ & $0.8$ & $0.3897$ & $0.0148$ & $2.5661$ & $0.0975$ & $2.4056$ & $0.0856$ & $0.0356$ & $2.4466$ & $0.0754$ & $0.0308$ & $2.6127$ & $0.1343$ & $0.0514$ & $6.2370$ & $0.0161$ & $-4.8717$ & $0.0136$ & $0.2417$ & $4514$ & $52$ & $4426$ & $77$ & $\dots$ & $\dots$ & $4514$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.893$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.297$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193146.35$-$451812.7 & 6663804354323798656 & 480494462 & 20100615_1940m44_025 & 19:31:46.35 & $-$45:18:12.7 & $\dots$ & $12.500$ & $12.769$ & $1.016$ & $12.990$ & $-22.5$ & $1.5$ & $-22.1$ & $2.2$ & $3.7077$ & $0.0141$ & $0.2697$ & $0.0010$ & $0.2678$ & $0.0010$ & $0.0038$ & $0.2681$ & $0.0011$ & $0.0039$ & $\dots$ & $\dots$ & $\dots$ & $9.5156$ & $0.2174$ & $-8.0204$ & $0.1598$ & $-0.1784$ & $5291$ & $80$ & $5037$ & $79$ & $\dots$ & $\dots$ & $5291$ & $80$ & $4.585$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.273$ & $0.159$ & $-0.448$ & $0.090$ & $\dots$ & $\dots$ & $-1.273$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.281$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J193147.22$-$543915.6 & 6641990387225688320 & 481061730 & 20090717_1928m54_129 & 19:31:47.22 & $-$54:39:15.6 & NTTE & $12.814$ & $12.466$ & $1.412$ & $12.863$ & $220.1$ & $0.5$ & $221.5$ & $1.1$ & $0.1367$ & $0.0142$ & $7.3153$ & $0.7599$ & $6.1463$ & $0.5364$ & $0.0873$ & $6.3379$ & $0.4028$ & $0.0636$ & $6.5395$ & $1.0275$ & $0.1571$ & $4.3972$ & $0.0112$ & $-11.0414$ & $0.0110$ & $0.2619$ & $4528$ & $80$ & $4399$ & $92$ & $4594$ & $106$ & $4461$ & $53$ & $0.670$ & $0.470$ & $1.014$ & $0.027$ & $1.014$ & $0.027$ & $-2.239$ & $0.064$ & $-1.854$ & $0.160$ & $-2.378$ & $0.018$ & $-2.100$ & $0.110$ & $-0.490$ & $0.112$ & $0.250$ & $6.441$ & D & $0.969$ & I & $0.341$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J193154.99$-$525758.1 & 6645381792185460864 & 480998276 & 20060826_1928m54_087 & 19:31:54.99 & $-$52:57:58.1 & $\dots$ & $12.711$ & $12.410$ & $1.288$ & $12.746$ & $56.9$ & $0.9$ & $57.8$ & $1.5$ & $0.2591$ & $0.0137$ & $3.8595$ & $0.2041$ & $3.5075$ & $0.1685$ & $0.0481$ & $3.6959$ & $0.1593$ & $0.0431$ & $3.6409$ & $0.4013$ & $0.1102$ & $1.9997$ & $0.0126$ & $-2.4641$ & $0.0096$ & $-0.3292$ & $4612$ & $52$ & $4597$ & $77$ & $\dots$ & $\dots$ & $4612$ & $52$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.104$ & $-1.078$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.574$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193200.03$-$462557.4 & 6660605011707307136 & 479995232 & 20090915_1940m44_013 & 19:32:00.03 & $-$46:25:57.4 & $\dots$ & $12.419$ & $12.108$ & $1.405$ & $12.501$ & $-21.2$ & $0.9$ & $-17.1$ & $8.7$ & $0.6875$ & $0.0144$ & $1.4545$ & $0.0305$ & $1.4015$ & $0.0283$ & $0.0202$ & $1.4278$ & $0.0274$ & $0.0192$ & $1.4234$ & $0.0560$ & $0.0393$ & $0.3418$ & $0.0133$ & $-0.6605$ & $0.0110$ & $-0.0245$ & $4432$ & $64$ & $4654$ & $49$ & $\dots$ & $\dots$ & $4432$ & $64$ & $3.479$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.172$ & $0.528$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.097$ & $0.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193203.65$-$312915.5 & 6746049679509267200 & 229405617 & 20110605_1929m33_081 & 19:32:03.65 & $-$31:29:15.5 & $\dots$ & $11.630$ & $11.279$ & $1.315$ & $11.628$ & $-223.7$ & $0.6$ & $-225.1$ & $0.5$ & $0.2647$ & $0.0143$ & $3.7779$ & $0.2041$ & $3.4400$ & $0.1692$ & $0.0492$ & $3.3488$ & $0.1780$ & $0.0531$ & $3.4988$ & $0.3553$ & $0.1015$ & $4.0776$ & $0.0177$ & $-22.4251$ & $0.0159$ & $0.2331$ & $4729$ & $53$ & $4557$ & $92$ & $\dots$ & $\dots$ & $4729$ & $53$ & $1.242$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.102$ & $-1.691$ & $0.160$ & $\dots$ & $\dots$ & $-1.540$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193204.50$-$730918.0 & 6415845756203249024 & $\dots$ & 20070825_1905m74_101 & 19:32:04.50 & $-$73:09:18.0 & NTTE & $10.088$ & $9.892$ & $1.697$ & $10.447$ & $38.0$ & $0.5$ & $40.7$ & $3.9$ & $0.2211$ & $0.0129$ & $4.5228$ & $0.2639$ & $4.0469$ & $0.2113$ & $0.0522$ & $4.1585$ & $0.2024$ & $0.0487$ & $\dots$ & $\dots$ & $\dots$ & $-0.5967$ & $0.0109$ & $-5.8049$ & $0.0136$ & $-0.0495$ & $4300$ & $125$ & $4485$ & $51$ & $4300$ & $125$ & $\dots$ & $\dots$ & $0.747$ & $0.210$ & $0.308$ & $0.047$ & $0.308$ & $0.047$ & $-3.683$ & $0.061$ & $-2.326$ & $0.140$ & $-3.683$ & $0.061$ & $\dots$ & $\dots$ & $0.674$ & $0.347$ & $1.404$ & $6.151$ & D & $0.942$ & C & $0.500$ & $0.088$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $85$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6\\
J193204.58$-$531217.1 & 6645187732680148992 & 480998199 & 20100508_1928m54_094 & 19:32:04.58 & $-$53:12:17.1 & $\dots$ & $12.202$ & $11.882$ & $1.138$ & $12.151$ & $-48.3$ & $6.2$ & $\dots$ & $\dots$ & $0.8727$ & $0.0179$ & $1.1459$ & $0.0235$ & $1.1127$ & $0.0222$ & $0.0199$ & $1.1198$ & $0.0227$ & $0.0203$ & $1.1312$ & $0.0363$ & $0.0321$ & $-0.2206$ & $0.0139$ & $-7.1698$ & $0.0108$ & $-0.0523$ & $4911$ & $58$ & $5642$ & $69$ & $\dots$ & $\dots$ & $4911$ & $58$ & $1.779$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $0.182$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193207.62$-$505827.6 & 6646432448561968896 & 481116913 & 20060510_1921m48_139 & 19:32:07.62 & $-$50:58:27.6 & $\dots$ & $11.982$ & $11.565$ & $1.454$ & $11.983$ & $-129.5$ & $1.1$ & $-126.5$ & $0.3$ & $0.2301$ & $0.0178$ & $4.3459$ & $0.3362$ & $3.9047$ & $0.2714$ & $0.0695$ & $3.9591$ & $0.3179$ & $0.0803$ & $3.6651$ & $0.3098$ & $0.0845$ & $-2.6679$ & $0.0198$ & $-14.4588$ & $0.0149$ & $-0.3154$ & $4329$ & $52$ & $4456$ & $77$ & $\dots$ & $\dots$ & $4329$ & $52$ & $1.025$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $-1.206$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.374$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193209.77$-$420913.3 & 6689279523344941056 & 211184617 & 20080523_1940m44_066 & 19:32:09.77 & $-$42:09:13.3 & $\dots$ & $11.486$ & $11.212$ & $1.259$ & $11.534$ & $-86.8$ & $1.0$ & $-86.5$ & $0.4$ & $0.5097$ & $0.0229$ & $1.9619$ & $0.0881$ & $1.8667$ & $0.0798$ & $0.0427$ & $1.8855$ & $0.0986$ & $0.0523$ & $1.8245$ & $0.1887$ & $0.1034$ & $-7.8572$ & $0.0238$ & $-13.7274$ & $0.0152$ & $-0.3619$ & $4784$ & $53$ & $4875$ & $77$ & $\dots$ & $\dots$ & $4784$ & $53$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $-0.919$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193228.25$-$744155.0 & 6367466072052349824 & 483393126 & 20080920_1905m74_119 & 19:32:28.25 & $-$74:41:55.0 & $\dots$ & $12.020$ & $11.709$ & $1.306$ & $12.053$ & $-11.9$ & $1.3$ & $-9.9$ & $0.4$ & $0.4992$ & $0.0115$ & $2.0032$ & $0.0461$ & $1.9040$ & $0.0417$ & $0.0219$ & $1.9233$ & $0.0471$ & $0.0245$ & $1.8367$ & $0.0692$ & $0.0377$ & $7.0950$ & $0.0096$ & $-7.5929$ & $0.0114$ & $-0.0598$ & $4664$ & $53$ & $4692$ & $77$ & $\dots$ & $\dots$ & $4664$ & $53$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $-0.948$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.712$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193228.86$-$662732.7 & 6428134791510424960 & 483707159 & 20060626_1917m64_139 & 19:32:28.86 & $-$66:27:32.7 & $\dots$ & $11.903$ & $11.569$ & $1.345$ & $11.932$ & $32.7$ & $1.2$ & $33.1$ & $0.3$ & $0.7848$ & $0.0225$ & $1.2742$ & $0.0365$ & $1.2333$ & $0.0342$ & $0.0278$ & $1.2484$ & $0.0311$ & $0.0249$ & $1.2612$ & $0.0690$ & $0.0547$ & $2.5603$ & $0.0133$ & $-14.5856$ & $0.0174$ & $-0.2195$ & $4725$ & $53$ & $4905$ & $65$ & $\dots$ & $\dots$ & $4725$ & $53$ & $2.309$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.545$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193233.38$-$333418.6 & 6744608975679915904 & 229046322 & 20101019_1929m33_118 & 19:32:33.38 & $-$33:34:18.6 & $\dots$ & $11.347$ & $10.995$ & $1.319$ & $11.346$ & $12.1$ & $0.9$ & $11.1$ & $0.4$ & $0.9350$ & $0.0148$ & $1.0695$ & $0.0169$ & $1.0406$ & $0.0160$ & $0.0154$ & $1.0372$ & $0.0174$ & $0.0167$ & $1.0414$ & $0.0213$ & $0.0205$ & $-11.2737$ & $0.0150$ & $-17.5416$ & $0.0134$ & $0.1250$ & $4691$ & $52$ & $4709$ & $77$ & $\dots$ & $\dots$ & $4691$ & $52$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.725$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.363$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193238.30$-$394318.2 & 6737659237558321536 & 211412107 & 20110919_1946m39_037 & 19:32:38.30 & $-$39:43:18.2 & $\dots$ & $12.709$ & $12.299$ & $1.536$ & $12.761$ & $-353.5$ & $0.9$ & $-354.9$ & $0.6$ & $0.1978$ & $0.0178$ & $5.0556$ & $0.4550$ & $4.4683$ & $0.3554$ & $0.0795$ & $4.7063$ & $0.3517$ & $0.0747$ & $4.8190$ & $0.7139$ & $0.1482$ & $-11.5657$ & $0.0164$ & $-16.8514$ & $0.0128$ & $0.0794$ & $4362$ & $52$ & $4539$ & $77$ & $\dots$ & $\dots$ & $4362$ & $52$ & $1.270$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.104$ & $-1.189$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193240.01$-$470054.7 & 6660379852341777792 & 480275119 & 20090711_1940m44_013 & 19:32:40.01 & $-$47:00:54.7 & $\dots$ & $12.525$ & $12.264$ & $1.086$ & $12.511$ & $241.2$ & $1.3$ & $243.3$ & $0.8$ & $1.4658$ & $0.0175$ & $0.6822$ & $0.0081$ & $0.6703$ & $0.0079$ & $0.0117$ & $0.6739$ & $0.0075$ & $0.0112$ & $0.6650$ & $0.0075$ & $0.0113$ & $-18.8475$ & $0.0185$ & $-52.4480$ & $0.0141$ & $-0.0656$ & $5111$ & $54$ & $5193$ & $74$ & $\dots$ & $\dots$ & $5111$ & $54$ & $3.388$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.668$ & $0.110$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.422$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193241.30$-$445441.9 & 6663865785239032064 & 480497999 & 20090827_1940m44_037 & 19:32:41.30 & $-$44:54:41.9 & $\dots$ & $12.355$ & $12.086$ & $1.166$ & $12.367$ & $158.6$ & $0.6$ & $159.5$ & $1.1$ & $0.4678$ & $0.0158$ & $2.1377$ & $0.0722$ & $2.0251$ & $0.0648$ & $0.0320$ & $2.0326$ & $0.0669$ & $0.0329$ & $1.9504$ & $0.0742$ & $0.0381$ & $0.6951$ & $0.0149$ & $-2.8091$ & $0.0105$ & $-0.2635$ & $4946$ & $55$ & $4690$ & $51$ & $\dots$ & $\dots$ & $4946$ & $55$ & $2.095$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.860$ & $0.108$ & $-1.632$ & $0.140$ & $\dots$ & $\dots$ & $-1.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.448$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193248.60$-$590802.0 & 6446477428598140160 & $\dots$ & 20090503_1922m59_109 & 19:32:48.60 & $-$59:08:02.0 & NTTE & $12.754$ & $12.222$ & $1.735$ & $12.799$ & $304.4$ & $0.9$ & $300.8$ & $1.0$ & $0.0846$ & $0.0201$ & $11.8203$ & $2.8084$ & $9.0416$ & $1.6432$ & $0.1817$ & $9.9850$ & $2.9638$ & $0.2968$ & $10.0613$ & $1.6231$ & $0.1613$ & $1.6629$ & $0.0140$ & $-0.0088$ & $0.0107$ & $-0.1251$ & $4458$ & $163$ & $4249$ & $92$ & $4458$ & $163$ & $\dots$ & $\dots$ & $1.006$ & $0.470$ & $1.525$ & $0.188$ & $1.525$ & $0.188$ & $-3.047$ & $0.161$ & $-1.841$ & $0.160$ & $-3.047$ & $0.161$ & $\dots$ & $\dots$ & $-0.787$ & $0.161$ & $-0.357$ & $5.026$ & D & $0.893$ & I & $0.396$ & $0.304$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $44$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J193251.48$-$472541.1 & 6660304230856074624 & 480276154 & 20060731_1934m49_074 & 19:32:51.48 & $-$47:25:41.1 & $\dots$ & $12.077$ & $11.741$ & $1.252$ & $12.060$ & $58.9$ & $0.9$ & $58.7$ & $0.5$ & $0.7373$ & $0.0170$ & $1.3563$ & $0.0313$ & $1.3101$ & $0.0292$ & $0.0223$ & $1.3062$ & $0.0288$ & $0.0220$ & $1.2959$ & $0.0467$ & $0.0360$ & $-12.5123$ & $0.0169$ & $-35.5964$ & $0.0130$ & $-0.2205$ & $4781$ & $53$ & $4894$ & $77$ & $\dots$ & $\dots$ & $4781$ & $53$ & $2.327$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $-0.968$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.391$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193338.21$-$595902.9 & 6446375551973492992 & 479499481 & 20060424_1946m60_039 & 19:33:38.21 & $-$59:59:02.9 & NTTE & $11.493$ & $11.183$ & $1.167$ & $11.464$ & $14.8$ & $0.6$ & $16.1$ & $0.5$ & $0.3434$ & $0.0188$ & $2.9121$ & $0.1594$ & $2.7071$ & $0.1378$ & $0.0509$ & $2.7618$ & $0.1829$ & $0.0662$ & $2.5752$ & $0.2258$ & $0.0877$ & $-12.4903$ & $0.0158$ & $-15.4857$ & $0.0164$ & $0.1531$ & $4974$ & $47$ & $4624$ & $92$ & $4996$ & $38$ & $4952$ & $55$ & $0.632$ & $0.470$ & $0.920$ & $0.032$ & $0.920$ & $0.032$ & $-2.293$ & $0.064$ & $-1.940$ & $0.160$ & $-2.446$ & $0.018$ & $-2.140$ & $0.110$ & $-0.406$ & $0.111$ & $0.334$ & $6.471$ & D & $0.959$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $70$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J193338.78$-$602305.0 & 6445581494123241472 & 479498634 & 20060606_1922m59_132 & 19:33:38.78 & $-$60:23:05.0 & $\dots$ & $11.791$ & $11.679$ & $0.643$ & $11.782$ & $-28.7$ & $2.2$ & $-18.3$ & $3.4$ & $1.6197$ & $0.0223$ & $0.6174$ & $0.0085$ & $0.6076$ & $0.0082$ & $0.0136$ & $0.6026$ & $0.0069$ & $0.0114$ & $0.5941$ & $0.0096$ & $0.0162$ & $10.3536$ & $0.0172$ & $-18.9351$ & $0.0142$ & $-0.1091$ & $5880$ & $61$ & $6223$ & $83$ & $\dots$ & $\dots$ & $5880$ & $61$ & $3.675$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.135$ & $0.153$ & $0.120$ & $\dots$ & $\dots$ & $-0.980$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.006$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193341.35$-$173612.2 & 4179994667919253248 & 264234073 & 20120517_1932m17_054 & 19:33:41.35 & $-$17:36:12.2 & $\dots$ & $12.630$ & $12.543$ & $1.507$ & $12.989$ & $-96.6$ & $0.7$ & $-96.2$ & $0.9$ & $0.1836$ & $0.0131$ & $5.4466$ & $0.3886$ & $4.7710$ & $0.2982$ & $0.0625$ & $4.8688$ & $0.2337$ & $0.0480$ & $5.1245$ & $0.0522$ & $0.0102$ & $-5.1617$ & $0.0139$ & $-16.0577$ & $0.0114$ & $0.0723$ & $4355$ & $51$ & $4654$ & $77$ & $\dots$ & $\dots$ & $4355$ & $51$ & $2.300$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.101$ & $-1.105$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.526$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J193343.16$-$611712.2 & 6445302699206961664 & 479467769 & 20090616_1922m59_141 & 19:33:43.16 & $-$61:17:12.2 & $\dots$ & $12.504$ & $12.122$ & $1.411$ & $12.517$ & $-43.0$ & $0.9$ & $-42.5$ & $0.6$ & $0.2247$ & $0.0131$ & $4.4504$ & $0.2595$ & $3.9888$ & $0.2084$ & $0.0523$ & $4.0986$ & $0.1785$ & $0.0436$ & $4.1713$ & $0.2628$ & $0.0630$ & $-6.0184$ & $0.0126$ & $-4.0454$ & $0.0127$ & $0.3216$ & $4445$ & $53$ & $4650$ & $77$ & $\dots$ & $\dots$ & $4445$ & $53$ & $2.573$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.125$ & $-1.220$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.884$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193345.26$-$804814.3 & 6360094538079224320 & 484869349 & 20080714_1859m79_138 & 19:33:45.26 & $-$80:48:14.3 & $\dots$ & $10.634$ & $9.994$ & $1.805$ & $10.614$ & $105.0$ & $0.7$ & $103.4$ & $0.3$ & $0.6462$ & $0.0120$ & $1.5475$ & $0.0287$ & $1.4877$ & $0.0266$ & $0.0179$ & $1.4953$ & $0.0300$ & $0.0201$ & $1.4583$ & $0.0467$ & $0.0321$ & $14.4263$ & $0.0123$ & $-19.9185$ & $0.0129$ & $-0.0898$ & $4475$ & $53$ & $4478$ & $77$ & $\dots$ & $\dots$ & $4475$ & $53$ & $1.110$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.060$ & $0.108$ & $-1.522$ & $0.170$ & $\dots$ & $\dots$ & $-2.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.389$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193347.51$-$621705.6 & 6441827662643415808 & 483767460 & 20060424_1946m60_013 & 19:33:47.51 & $-$62:17:05.6 & $\dots$ & $11.670$ & $11.234$ & $1.517$ & $11.686$ & $97.5$ & $0.6$ & $95.5$ & $0.3$ & $0.1696$ & $0.0204$ & $5.8962$ & $0.7092$ & $5.1125$ & $0.5332$ & $0.1043$ & $4.9886$ & $0.6600$ & $0.1323$ & $4.7263$ & $0.8381$ & $0.1773$ & $-10.9793$ & $0.0176$ & $-16.8881$ & $0.0171$ & $0.1777$ & $4285$ & $52$ & $4511$ & $92$ & $\dots$ & $\dots$ & $4285$ & $52$ & $0.554$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.106$ & $-1.574$ & $0.160$ & $\dots$ & $\dots$ & $-1.980$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.076$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193353.16$-$144508.5 & 4183012380662739840 & 265033685 & 20050801_1938m15_069 & 19:33:53.16 & $-$14:45:08.5 & $\dots$ & $13.741$ & $13.183$ & $1.499$ & $13.625$ & $-183.7$ & $2.7$ & $\dots$ & $\dots$ & $0.1136$ & $0.0181$ & $8.8028$ & $1.4026$ & $7.1633$ & $0.9288$ & $0.1297$ & $5.9097$ & $0.7905$ & $0.1338$ & $6.2024$ & $0.6751$ & $0.1088$ & $2.1203$ & $0.0189$ & $3.0667$ & $0.0138$ & $-0.0336$ & $4538$ & $53$ & $3973$ & $120$ & $\dots$ & $\dots$ & $4538$ & $53$ & $4.448$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.106$ & $-0.800$ & $0.190$ & $\dots$ & $\dots$ & $-1.940$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193357.08$-$582141.9 & 6446835903748302720 & 479390248 & 20030510_1934m59_075 & 19:33:57.08 & $-$58:21:41.9 & NTTE & $10.733$ & $10.341$ & $1.393$ & $10.728$ & $-8.1$ & $2.5$ & $-8.8$ & $0.3$ & $0.3849$ & $0.0165$ & $2.5981$ & $0.1114$ & $2.4337$ & $0.0977$ & $0.0402$ & $2.4083$ & $0.0812$ & $0.0337$ & $2.2986$ & $0.0930$ & $0.0405$ & $-6.8055$ & $0.0135$ & $-7.5562$ & $0.0138$ & $0.0731$ & $4567$ & $73$ & $4675$ & $68$ & $4636$ & $88$ & $4497$ & $58$ & $1.706$ & $0.150$ & $0.986$ & $0.105$ & $0.986$ & $0.105$ & $-1.983$ & $0.131$ & $-1.244$ & $0.140$ & $-2.136$ & $0.094$ & $-1.830$ & $0.168$ & $-0.678$ & $0.116$ & $0.032$ & $6.479$ & D & $0.992$ & I & $0.302$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $88$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J193359.65$-$500918.2 & 6646679460721101824 & 480348825 & 20090815_1934m49_134 & 19:33:59.65 & $-$50:09:18.2 & $\dots$ & $12.879$ & $12.542$ & $1.358$ & $12.911$ & $0.1$ & $0.6$ & $2.2$ & $1.9$ & $0.2733$ & $0.0176$ & $3.6590$ & $0.2356$ & $3.3411$ & $0.1965$ & $0.0588$ & $3.4570$ & $0.1894$ & $0.0548$ & $3.4074$ & $0.4948$ & $0.1452$ & $-5.0016$ & $0.0178$ & $-6.3631$ & $0.0148$ & $-0.3933$ & $4492$ & $52$ & $4467$ & $77$ & $\dots$ & $\dots$ & $4492$ & $52$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $-1.195$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.570$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193414.81$-$603755.5 & 6445525285887795840 & 479499107 & 20080510_1922m59_136 & 19:34:14.81 & $-$60:37:55.5 & $\dots$ & $12.384$ & $12.061$ & $1.290$ & $12.398$ & $60.0$ & $0.8$ & $60.8$ & $0.7$ & $0.5347$ & $0.0157$ & $1.8702$ & $0.0549$ & $1.7835$ & $0.0499$ & $0.0280$ & $1.8349$ & $0.0470$ & $0.0256$ & $1.7662$ & $0.0650$ & $0.0368$ & $-6.9342$ & $0.0141$ & $-6.0733$ & $0.0131$ & $-0.0071$ & $4662$ & $52$ & $4608$ & $77$ & $\dots$ & $\dots$ & $4662$ & $52$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.821$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193421.66$-$461457.4 & 6660693457971556352 & 480514047 & 20090827_1940m44_012 & 19:34:21.66 & $-$46:14:57.4 & $\dots$ & $13.203$ & $12.779$ & $1.486$ & $13.214$ & $-31.1$ & $0.7$ & $-29.4$ & $1.3$ & $0.1804$ & $0.0176$ & $5.5432$ & $0.5408$ & $4.8450$ & $0.4131$ & $0.0853$ & $4.9827$ & $0.3787$ & $0.0760$ & $5.1532$ & $0.6780$ & $0.1316$ & $-4.8968$ & $0.0171$ & $-4.3736$ & $0.0119$ & $-0.3561$ & $4283$ & $52$ & $4387$ & $77$ & $\dots$ & $\dots$ & $4283$ & $52$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.114$ & $-0.987$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193422.86$-$594257.7 & 6446383592152529408 & 479482936 & 20090503_1922m59_118 & 19:34:22.86 & $-$59:42:57.7 & $\dots$ & $11.796$ & $11.572$ & $1.156$ & $11.849$ & $98.8$ & $1.6$ & $99.8$ & $0.9$ & $0.3817$ & $0.0230$ & $2.6199$ & $0.1579$ & $2.4528$ & $0.1384$ & $0.0564$ & $2.5674$ & $0.1331$ & $0.0518$ & $2.4876$ & $0.1627$ & $0.0654$ & $-9.7296$ & $0.0187$ & $-22.1044$ & $0.0182$ & $0.1566$ & $4958$ & $54$ & $4602$ & $77$ & $\dots$ & $\dots$ & $4958$ & $54$ & $1.373$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.110$ & $-1.065$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.204$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193429.24$-$342831.1 & 6744318842048431488 & 229022466 & 20101019_1929m33_129 & 19:34:29.24 & $-$34:28:31.1 & $\dots$ & $11.667$ & $11.347$ & $1.262$ & $11.671$ & $20.4$ & $1.0$ & $22.7$ & $0.9$ & $0.6862$ & $0.0183$ & $1.4573$ & $0.0389$ & $1.4041$ & $0.0361$ & $0.0257$ & $1.3948$ & $0.0302$ & $0.0217$ & $1.3603$ & $0.0378$ & $0.0278$ & $-4.0828$ & $0.0184$ & $-6.8283$ & $0.0153$ & $0.0328$ & $4806$ & $53$ & $4699$ & $77$ & $\dots$ & $\dots$ & $4806$ & $53$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $-1.353$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.307$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193429.80$-$751253.6 & 6367206007487794944 & 484782904 & 20070411_1905m74_127 & 19:34:29.80 & $-$75:12:53.6 & $\dots$ & $11.437$ & $11.504$ & $0.854$ & $11.667$ & $49.6$ & $0.9$ & $49.4$ & $0.6$ & $4.2021$ & $0.0155$ & $0.2380$ & $0.0009$ & $0.2365$ & $0.0009$ & $0.0037$ & $0.2368$ & $0.0008$ & $0.0033$ & $\dots$ & $\dots$ & $\dots$ & $-19.7827$ & $0.0135$ & $-4.6817$ & $0.0191$ & $-0.0096$ & $5819$ & $130$ & $5527$ & $76$ & $\dots$ & $\dots$ & $5819$ & $130$ & $3.988$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.977$ & $0.166$ & $-0.033$ & $0.100$ & $\dots$ & $\dots$ & $-0.977$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.075$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $101$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J193431.26$-$444032.0 & 6663894651716490368 & 480500346 & 20060629_1940m44_149 & 19:34:31.26 & $-$44:40:32.0 & $\dots$ & $12.244$ & $11.826$ & $1.491$ & $12.264$ & $105.4$ & $1.1$ & $105.2$ & $0.7$ & $0.1507$ & $0.0151$ & $6.6357$ & $0.6649$ & $5.6593$ & $0.4836$ & $0.0855$ & $5.2858$ & $0.3380$ & $0.0639$ & $4.6904$ & $0.6962$ & $0.1484$ & $-1.5907$ & $0.0143$ & $-1.0785$ & $0.0105$ & $-0.1466$ & $4288$ & $54$ & $4470$ & $77$ & $\dots$ & $\dots$ & $4288$ & $54$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.119$ & $-1.109$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.252$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193437.92$-$472408.4 & 6659556970967597696 & 480295106 & 20090813_1934m49_077 & 19:34:37.92 & $-$47:24:08.4 & $\dots$ & $12.907$ & $12.474$ & $1.474$ & $12.903$ & $-44.7$ & $0.6$ & $-41.5$ & $1.1$ & $0.1364$ & $0.0145$ & $7.3314$ & $0.7794$ & $6.1576$ & $0.5498$ & $0.0893$ & $6.4623$ & $0.6132$ & $0.0949$ & $5.9028$ & $0.0490$ & $0.0083$ & $6.1073$ & $0.0146$ & $-17.4790$ & $0.0104$ & $-0.3186$ & $4328$ & $52$ & $4300$ & $77$ & $\dots$ & $\dots$ & $4328$ & $52$ & $0.891$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.114$ & $-1.290$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.397$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193438.57$-$312329.2 & 6746019301200761344 & 229572533 & 20101019_1929m33_085 & 19:34:38.57 & $-$31:23:29.2 & $\dots$ & $11.902$ & $11.560$ & $1.384$ & $11.943$ & $-22.7$ & $1.1$ & $-22.1$ & $0.8$ & $0.7544$ & $0.0196$ & $1.3256$ & $0.0344$ & $1.2814$ & $0.0322$ & $0.0251$ & $1.2801$ & $0.0341$ & $0.0267$ & $1.3424$ & $0.0533$ & $0.0397$ & $9.1434$ & $0.0207$ & $-0.4975$ & $0.0169$ & $0.1122$ & $5371$ & $61$ & $4540$ & $49$ & $\dots$ & $\dots$ & $5371$ & $61$ & $2.318$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.135$ & $0.221$ & $0.090$ & $\dots$ & $\dots$ & $-1.770$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.109$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193443.13$-$462130.6 & 6660504479411287936 & 480669661 & 20080508_1940m44_013 & 19:34:43.13 & $-$46:21:30.6 & $\dots$ & $10.054$ & $9.597$ & $1.202$ & $9.894$ & $59.2$ & $0.9$ & $57.7$ & $0.3$ & $1.0220$ & $0.0165$ & $0.9785$ & $0.0158$ & $0.9542$ & $0.0150$ & $0.0157$ & $0.9557$ & $0.0113$ & $0.0119$ & $0.9427$ & $0.0331$ & $0.0352$ & $-38.6675$ & $0.0161$ & $-57.7799$ & $0.0129$ & $-0.1555$ & $4799$ & $53$ & $4692$ & $77$ & $\dots$ & $\dots$ & $4799$ & $53$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $-1.363$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.369$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193448.29$-$441520.2 & 6687937943061010176 & 480473107 & 20090511_1940m44_048 & 19:34:48.29 & $-$44:15:20.2 & $\dots$ & $12.066$ & $11.725$ & $1.366$ & $12.098$ & $49.7$ & $3.2$ & $75.3$ & $14.7$ & $1.5865$ & $0.0148$ & $0.6303$ & $0.0059$ & $0.6202$ & $0.0057$ & $0.0092$ & $0.6205$ & $0.0053$ & $0.0086$ & $0.6155$ & $0.0132$ & $0.0215$ & $-7.2843$ & $0.0143$ & $2.5275$ & $0.0113$ & $-0.1359$ & $4556$ & $78$ & $4588$ & $64$ & $\dots$ & $\dots$ & $4556$ & $78$ & $4.409$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.228$ & $0.812$ & $0.080$ & $\dots$ & $\dots$ & $-1.320$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.098$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193449.46$-$442412.1 & 6687921660843371264 & 480520185 & 20090711_1940m44_044 & 19:34:49.46 & $-$44:24:12.1 & $\dots$ & $11.902$ & $11.855$ & $0.673$ & $11.966$ & $-29.0$ & $1.1$ & $-28.1$ & $1.8$ & $2.4156$ & $0.0134$ & $0.4140$ & $0.0023$ & $0.4096$ & $0.0022$ & $0.0055$ & $0.4066$ & $0.0024$ & $0.0059$ & $0.4087$ & $0.0046$ & $0.0112$ & $18.1107$ & $0.0133$ & $0.9864$ & $0.0097$ & $-0.0436$ & $6421$ & $81$ & $5776$ & $94$ & $\dots$ & $\dots$ & $6421$ & $81$ & $3.479$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.323$ & $-1.046$ & $0.180$ & $\dots$ & $\dots$ & $-1.140$ & $0.323$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193449.88$-$573746.3 & 6639049468498911360 & 481330018 & 20100614_1922m59_094 & 19:34:49.88 & $-$57:37:46.3 & GEMS & $13.215$ & $12.821$ & $1.358$ & $13.190$ & $290.2$ & $1.0$ & $289.5$ & $0.7$ & $0.1800$ & $0.0142$ & $5.5556$ & $0.4383$ & $4.8544$ & $0.3346$ & $0.0689$ & $4.9404$ & $0.3050$ & $0.0617$ & $5.0504$ & $0.9580$ & $0.1897$ & $-1.9516$ & $0.0118$ & $-12.5850$ & $0.0139$ & $0.2944$ & $4608$ & $40$ & $4742$ & $92$ & $4609$ & $21$ & $4607$ & $59$ & $2.994$ & $0.470$ & $1.572$ & $0.263$ & $1.572$ & $0.263$ & $-2.504$ & $0.119$ & $-2.232$ & $0.160$ & $-2.648$ & $0.085$ & $-2.360$ & $0.152$ & $-0.528$ & $0.119$ & $-0.088$ & $5.838$ & D & $0.997$ & I & $0.824$ & $0.202$ & $0.181$ & $0.044$ & $0.181$ & $0.044$ & D & $0.991$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J193455.00$-$575140.0 & 6446867136750798464 & $\dots$ & 20100614_1922m59_095 & 19:34:55.00 & $-$57:51:40.0 & SOAR & $13.114$ & $12.521$ & $1.669$ & $13.058$ & $-85.3$ & $0.6$ & $-85.2$ & $0.6$ & $0.0977$ & $0.0170$ & $10.2354$ & $1.7810$ & $8.0841$ & $1.1110$ & $0.1374$ & $9.1494$ & $2.4523$ & $0.2680$ & $9.4825$ & $1.5277$ & $0.1611$ & $-5.6603$ & $0.0145$ & $-9.4526$ & $0.0152$ & $0.0664$ & $4377$ & $82$ & $4599$ & $92$ & $4377$ & $82$ & $\dots$ & $\dots$ & $1.261$ & $0.470$ & $0.838$ & $0.087$ & $0.838$ & $0.087$ & $-3.104$ & $0.004$ & $-2.561$ & $0.160$ & $-3.104$ & $0.004$ & $\dots$ & $\dots$ & $-0.635$ & $0.172$ & $0.115$ & $5.441$ & D & $0.962$ & I & $\dots$ & $\dots$ & $0.138$ & $0.052$ & $0.138$ & $0.052$ & D & $0.971$ & $50$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J193457.18$-$284039.6 & 6764593217990594176 & 232008146 & 20100830_1937m28_142 & 19:34:57.18 & $-$28:40:39.6 & $\dots$ & $11.128$ & $10.659$ & $1.505$ & $11.104$ & $79.7$ & $0.8$ & $\dots$ & $\dots$ & $0.6155$ & $0.0154$ & $1.6247$ & $0.0407$ & $1.5588$ & $0.0374$ & $0.0240$ & $1.5396$ & $0.0353$ & $0.0229$ & $1.5188$ & $0.0883$ & $0.0581$ & $-13.2392$ & $0.0177$ & $-12.0489$ & $0.0167$ & $0.3140$ & $4348$ & $51$ & $4451$ & $77$ & $\dots$ & $\dots$ & $4348$ & $51$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-0.954$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193504.89$-$440539.9 & 6687941486412489472 & 480474406 & 20060812_1940m44_072 & 19:35:04.89 & $-$44:05:39.9 & $\dots$ & $12.181$ & $12.031$ & $0.684$ & $12.144$ & $-47.7$ & $1.6$ & $-49.9$ & $1.7$ & $2.4320$ & $0.0179$ & $0.4112$ & $0.0030$ & $0.4068$ & $0.0030$ & $0.0073$ & $0.4054$ & $0.0023$ & $0.0056$ & $0.4032$ & $0.0045$ & $0.0111$ & $4.8811$ & $0.0177$ & $10.8687$ & $0.0135$ & $-0.2534$ & $6429$ & $70$ & $6300$ & $174$ & $\dots$ & $\dots$ & $6429$ & $70$ & $4.114$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.153$ & $-0.833$ & $0.200$ & $\dots$ & $\dots$ & $-1.110$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.671$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193509.70$-$503526.0 & 6646467117537871744 & $\dots$ & 20060720_1934m49_150 & 19:35:09.70 & $-$50:35:26.0 & SOAR & $13.002$ & $12.568$ & $1.470$ & $12.995$ & $72.4$ & $1.0$ & $73.3$ & $1.5$ & $0.1002$ & $0.0142$ & $9.9800$ & $1.4143$ & $7.9239$ & $0.8916$ & $0.1125$ & $7.7411$ & $0.8855$ & $0.1144$ & $8.5313$ & $0.3808$ & $0.0446$ & $-1.9728$ & $0.0128$ & $-2.0472$ & $0.0102$ & $-0.1264$ & $4592$ & $89$ & $4902$ & $92$ & $4592$ & $89$ & $\dots$ & $\dots$ & $3.512$ & $0.470$ & $1.050$ & $0.122$ & $1.050$ & $0.122$ & $-2.567$ & $0.115$ & $-1.999$ & $0.160$ & $-2.567$ & $0.115$ & $\dots$ & $\dots$ & $-0.518$ & $0.115$ & $0.222$ & $6.085$ & D & $0.970$ & I & $0.889$ & $0.195$ & $0.392$ & $0.048$ & $0.392$ & $0.048$ & D & $0.987$ & $41$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J193515.81$-$640604.5 & 6440667742299762304 & 483783043 & 20030718_1930m65_079 & 19:35:15.81 & $-$64:06:04.5 & $\dots$ & $12.849$ & $12.555$ & $1.227$ & $12.863$ & $24.0$ & $3.0$ & $27.5$ & $2.1$ & $0.4184$ & $0.0279$ & $2.3901$ & $0.1594$ & $2.2502$ & $0.1413$ & $0.0628$ & $2.3471$ & $0.1327$ & $0.0565$ & $2.2813$ & $0.0906$ & $0.0397$ & $-2.3884$ & $0.0213$ & $-12.9958$ & $0.0208$ & $-0.2889$ & $4861$ & $53$ & $5353$ & $74$ & $\dots$ & $\dots$ & $4861$ & $53$ & $3.197$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $-0.451$ & $0.110$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193528.30$-$714408.8 & 6417120261978263552 & 484066775 & 20060520_1947m70_013 & 19:35:28.30 & $-$71:44:08.8 & $\dots$ & $11.522$ & $11.122$ & $1.499$ & $11.564$ & $-45.7$ & $0.5$ & $-43.3$ & $0.3$ & $0.4016$ & $0.0128$ & $2.4900$ & $0.0794$ & $2.3386$ & $0.0700$ & $0.0299$ & $2.3733$ & $0.0706$ & $0.0297$ & $2.3554$ & $0.1486$ & $0.0631$ & $3.3172$ & $0.0096$ & $-0.9184$ & $0.0134$ & $-0.0464$ & $4296$ & $52$ & $4493$ & $68$ & $\dots$ & $\dots$ & $4296$ & $52$ & $1.715$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $-0.907$ & $0.140$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193607.70$-$142149.8 & 4183142741509276928 & 265476353 & 20050801_1938m15_058 & 19:36:07.70 & $-$14:21:49.8 & $\dots$ & $13.142$ & $12.674$ & $1.500$ & $13.116$ & $69.5$ & $2.2$ & $68.5$ & $1.3$ & $0.3200$ & $0.0132$ & $3.1250$ & $0.1289$ & $2.8902$ & $0.1103$ & $0.0382$ & $2.9541$ & $0.1095$ & $0.0371$ & $2.9703$ & $0.2634$ & $0.0887$ & $-3.5599$ & $0.0156$ & $-8.4597$ & $0.0150$ & $0.3387$ & $4484$ & $52$ & $4656$ & $120$ & $\dots$ & $\dots$ & $4484$ & $52$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $-1.250$ & $0.190$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193610.46$-$675409.8 & 6427762675542908032 & 484000457 & 20080715_1911m69_102 & 19:36:10.46 & $-$67:54:09.8 & $\dots$ & $12.190$ & $11.884$ & $1.248$ & $12.201$ & $-72.2$ & $3.4$ & $-33.2$ & $13.9$ & $1.7188$ & $0.0163$ & $0.5818$ & $0.0055$ & $0.5731$ & $0.0054$ & $0.0093$ & $0.5749$ & $0.0056$ & $0.0097$ & $0.5731$ & $0.0150$ & $0.0262$ & $13.0605$ & $0.0105$ & $-28.6222$ & $0.0155$ & $-0.0048$ & $4812$ & $57$ & $4736$ & $64$ & $\dots$ & $\dots$ & $4812$ & $57$ & $4.720$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.145$ & $0.440$ & $0.080$ & $\dots$ & $\dots$ & $-1.020$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.167$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193611.62$-$521552.2 & 6645523255524526976 & 481142346 & 20030518_1939m54_071 & 19:36:11.62 & $-$52:15:52.2 & $\dots$ & $12.579$ & $12.154$ & $1.350$ & $12.520$ & $-68.0$ & $3.4$ & $-67.9$ & $0.9$ & $0.3459$ & $0.0146$ & $2.8910$ & $0.1220$ & $2.6889$ & $0.1056$ & $0.0393$ & $2.8281$ & $0.1239$ & $0.0438$ & $2.7334$ & $0.1883$ & $0.0689$ & $4.7064$ & $0.0160$ & $-6.3405$ & $0.0109$ & $-0.3961$ & $4529$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4529$ & $53$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.117$ & $0.119$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193614.07$-$242809.0 & 6768209438714116224 & 259432867 & 20110724_1945m23_047 & 19:36:14.07 & $-$24:28:09.0 & $\dots$ & $12.928$ & $12.599$ & $1.319$ & $12.950$ & $36.4$ & $0.7$ & $37.5$ & $1.3$ & $0.5149$ & $0.0141$ & $1.9421$ & $0.0532$ & $1.8488$ & $0.0482$ & $0.0261$ & $1.8956$ & $0.0536$ & $0.0283$ & $1.9800$ & $0.0703$ & $0.0355$ & $-7.4425$ & $0.0151$ & $-3.3210$ & $0.0118$ & $-0.0071$ & $4699$ & $52$ & $4521$ & $65$ & $\dots$ & $\dots$ & $4699$ & $52$ & $1.788$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.101$ & $-0.564$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.082$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193647.85$-$591113.1 & 6446506496936493440 & 479492985 & 20060420_1914m59_115 & 19:36:47.85 & $-$59:11:13.1 & $\dots$ & $10.425$ & $10.105$ & $1.399$ & $10.495$ & $-37.4$ & $0.9$ & $-37.7$ & $5.1$ & $1.3478$ & $0.0166$ & $0.7419$ & $0.0091$ & $0.7279$ & $0.0088$ & $0.0121$ & $0.7293$ & $0.0084$ & $0.0115$ & $0.7199$ & $0.0119$ & $0.0165$ & $3.2884$ & $0.0140$ & $-6.5705$ & $0.0127$ & $0.0172$ & $4489$ & $54$ & $4742$ & $51$ & $\dots$ & $\dots$ & $4489$ & $54$ & $3.618$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.114$ & $0.155$ & $0.090$ & $\dots$ & $\dots$ & $-1.050$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.084$ & $0.072$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193652.50$-$745854.6 & 6367233632719959808 & 484793368 & 20060623_1905m74_125 & 19:36:52.50 & $-$74:58:54.6 & $\dots$ & $12.843$ & $12.515$ & $1.307$ & $12.860$ & $-19.0$ & $1.1$ & $-18.3$ & $0.7$ & $0.2228$ & $0.0108$ & $4.4883$ & $0.2176$ & $4.0193$ & $0.1745$ & $0.0434$ & $4.3266$ & $0.1674$ & $0.0387$ & $4.2165$ & $0.1764$ & $0.0418$ & $0.1860$ & $0.0103$ & $-4.1129$ & $0.0121$ & $-0.1105$ & $4694$ & $52$ & $4588$ & $77$ & $\dots$ & $\dots$ & $4694$ & $52$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.938$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.490$ & $0.322$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193655.03$-$235709.7 & 6768262524511082880 & 259444304 & 20110724_1945m23_037 & 19:36:55.03 & $-$23:57:09.7 & $\dots$ & $12.630$ & $12.271$ & $1.481$ & $12.704$ & $39.5$ & $1.0$ & $44.6$ & $3.2$ & $0.3919$ & $0.0138$ & $2.5517$ & $0.0899$ & $2.3929$ & $0.0790$ & $0.0330$ & $2.4690$ & $0.1002$ & $0.0406$ & $2.3960$ & $0.1060$ & $0.0442$ & $-1.7586$ & $0.0151$ & $-5.9562$ & $0.0121$ & $0.1528$ & $4397$ & $52$ & $4445$ & $77$ & $\dots$ & $\dots$ & $4397$ & $52$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $-0.674$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.130$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193707.49$-$140020.5 & 4183179231551714304 & 265481601 & 20050801_1938m15_074 & 19:37:07.49 & $-$14:00:20.5 & $\dots$ & $13.714$ & $13.305$ & $1.430$ & $13.711$ & $-2.4$ & $2.3$ & $\dots$ & $\dots$ & $0.2292$ & $0.0144$ & $4.3630$ & $0.2741$ & $3.9185$ & $0.2211$ & $0.0564$ & $3.5727$ & $0.1725$ & $0.0483$ & $3.4616$ & $0.3256$ & $0.0941$ & $0.5379$ & $0.0174$ & $-1.2044$ & $0.0138$ & $0.2389$ & $4571$ & $52$ & $4630$ & $87$ & $\dots$ & $\dots$ & $4571$ & $52$ & $4.317$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-1.007$ & $0.160$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193852.12$-$505147.0 & 6646762400831787392 & 481133762 & 20030617_1944m48_006 & 19:38:52.12 & $-$50:51:47.0 & $\dots$ & $12.607$ & $12.949$ & $0.833$ & $13.106$ & $12.5$ & $4.4$ & $\dots$ & $\dots$ & $0.5515$ & $0.1561$ & $1.8132$ & $0.5132$ & $1.7316$ & $0.4681$ & $0.2703$ & $1.4726$ & $0.3192$ & $0.2168$ & $\dots$ & $\dots$ & $\dots$ & $9.1222$ & $0.1460$ & $-20.4695$ & $0.1296$ & $-0.2677$ & $5715$ & $248$ & $4970$ & $77$ & $\dots$ & $\dots$ & $5715$ & $248$ & $2.555$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.757$ & $-0.893$ & $0.170$ & $\dots$ & $\dots$ & $-1.620$ & $0.757$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.151$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J193952.14$-$245354.0 & 6767960678507734528 & 232652270 & 20110724_1945m23_059 & 19:39:52.14 & $-$24:53:54.0 & $\dots$ & $12.670$ & $12.306$ & $1.378$ & $12.686$ & $25.0$ & $0.8$ & $25.1$ & $2.5$ & $0.3268$ & $0.0131$ & $3.0600$ & $0.1227$ & $2.8345$ & $0.1052$ & $0.0371$ & $2.9346$ & $0.0953$ & $0.0325$ & $3.0036$ & $0.0043$ & $0.0014$ & $-6.7625$ & $0.0145$ & $-15.8402$ & $0.0109$ & $0.0433$ & $4572$ & $52$ & $4507$ & $77$ & $\dots$ & $\dots$ & $4572$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.101$ & $-1.089$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194051.70$-$065417.4 & 4208634128325458560 & 287278970 & 20120426_1930m07_110 & 19:40:51.70 & $-$06:54:17.4 & $\dots$ & $11.983$ & $11.615$ & $1.364$ & $11.988$ & $-75.7$ & $0.9$ & $-75.3$ & $1.3$ & $0.7600$ & $0.0161$ & $1.3158$ & $0.0279$ & $1.2723$ & $0.0261$ & $0.0205$ & $1.2608$ & $0.0221$ & $0.0175$ & $1.2879$ & $0.0457$ & $0.0355$ & $-14.7251$ & $0.0181$ & $-6.3392$ & $0.0132$ & $0.0206$ & $4860$ & $53$ & $4954$ & $77$ & $\dots$ & $\dots$ & $4860$ & $53$ & $2.607$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $-0.963$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194104.99$-$163654.8 & 4181613110374697344 & 264738786 & 20120517_1932m17_099 & 19:41:04.99 & $-$16:36:54.8 & $\dots$ & $12.915$ & $12.466$ & $1.494$ & $12.906$ & $-157.6$ & $0.6$ & $-157.0$ & $2.6$ & $0.2285$ & $0.0128$ & $4.3764$ & $0.2452$ & $3.9293$ & $0.1976$ & $0.0503$ & $4.0957$ & $0.2126$ & $0.0519$ & $4.2262$ & $0.1591$ & $0.0376$ & $-4.0212$ & $0.0137$ & $-3.0251$ & $0.0110$ & $0.1940$ & $4422$ & $52$ & $4454$ & $77$ & $\dots$ & $\dots$ & $4422$ & $52$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-1.083$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.520$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194147.97$-$462504.2 & 6683711115423579392 & 480705749 & 20030617_1944m48_072 & 19:41:47.97 & $-$46:25:04.2 & $\dots$ & $13.544$ & $13.217$ & $1.348$ & $13.581$ & $120.6$ & $5.8$ & $129.1$ & $1.4$ & $0.1611$ & $0.0153$ & $6.2073$ & $0.5895$ & $5.3447$ & $0.4371$ & $0.0818$ & $4.9398$ & $0.4095$ & $0.0829$ & $5.5596$ & $0.8943$ & $0.1609$ & $-2.5825$ & $0.0130$ & $-7.2058$ & $0.0114$ & $-0.1014$ & $4521$ & $54$ & $4173$ & $119$ & $\dots$ & $\dots$ & $4521$ & $54$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.138$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.517$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194211.84$-$855610.1 & 6342745859500970240 & 485007584 & 20090504_1852m84_146 & 19:42:11.84 & $-$85:56:10.1 & $\dots$ & $11.639$ & $11.317$ & $1.315$ & $11.665$ & $215.3$ & $3.2$ & $213.4$ & $0.4$ & $0.6083$ & $0.0116$ & $1.6439$ & $0.0313$ & $1.5765$ & $0.0288$ & $0.0183$ & $1.5944$ & $0.0349$ & $0.0219$ & $1.5561$ & $0.0405$ & $0.0260$ & $-26.1562$ & $0.0142$ & $-27.7108$ & $0.0153$ & $0.0462$ & $4807$ & $54$ & $3998$ & $253$ & $\dots$ & $\dots$ & $4807$ & $54$ & $4.638$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $-0.828$ & $0.310$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194231.54$-$780955.1 & 6362848436749972608 & 484774810 & 20070418_1859m79_102 & 19:42:31.54 & $-$78:09:55.1 & $\dots$ & $12.029$ & $11.670$ & $1.329$ & $12.026$ & $121.3$ & $1.8$ & $119.5$ & $0.5$ & $0.6831$ & $0.0096$ & $1.4639$ & $0.0206$ & $1.4102$ & $0.0191$ & $0.0135$ & $1.4252$ & $0.0189$ & $0.0133$ & $1.3937$ & $0.0322$ & $0.0231$ & $-2.1616$ & $0.0091$ & $-12.6840$ & $0.0103$ & $-0.0221$ & $5037$ & $56$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5037$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.114$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.800$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194307.08$-$581415.1 & 6448109516170167936 & 481405549 & 20030719_1934m59_090 & 19:43:07.08 & $-$58:14:15.1 & $\dots$ & $11.650$ & $11.260$ & $1.369$ & $11.635$ & $109.4$ & $2.2$ & $109.8$ & $0.5$ & $0.3374$ & $0.0150$ & $2.9638$ & $0.1318$ & $2.7518$ & $0.1136$ & $0.0413$ & $2.7626$ & $0.0996$ & $0.0361$ & $2.6593$ & $0.1749$ & $0.0658$ & $-3.2053$ & $0.0127$ & $-14.1624$ & $0.0133$ & $0.1598$ & $4502$ & $53$ & $4681$ & $77$ & $\dots$ & $\dots$ & $4502$ & $53$ & $2.581$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.114$ & $-0.875$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.637$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194318.70$-$594819.9 & 6445675644102974592 & 481416920 & 20060818_2002m60_045 & 19:43:18.70 & $-$59:48:19.9 & SOAR & $12.529$ & $12.316$ & $1.018$ & $12.537$ & $-2.6$ & $1.4$ & $1.6$ & $4.4$ & $0.6789$ & $0.0166$ & $1.4730$ & $0.0360$ & $1.4186$ & $0.0334$ & $0.0235$ & $1.4360$ & $0.0321$ & $0.0223$ & $1.3829$ & $0.0755$ & $0.0546$ & $-6.1018$ & $0.0154$ & $-27.3843$ & $0.0139$ & $0.0563$ & $5225$ & $51$ & $5337$ & $214$ & $5180$ & $39$ & $5270$ & $64$ & $3.263$ & $0.480$ & $1.882$ & $0.291$ & $1.882$ & $0.291$ & $-2.228$ & $0.143$ & $-2.099$ & $0.270$ & $-2.325$ & $0.129$ & $-2.130$ & $0.156$ & $0.741$ & $0.156$ & $0.861$ & $7.063$ & D & $0.983$ & C & $0.687$ & $0.336$ & $-0.095$ & $0.051$ & $-0.095$ & $0.051$ & D & $0.977$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J194319.02$-$405424.7 & 6689586149649037184 & 211299952 & 20090614_1946m39_018 & 19:43:19.02 & $-$40:54:24.7 & SOAR & $11.866$ & $11.768$ & $0.753$ & $11.901$ & $-86.8$ & $2.0$ & $-88.0$ & $1.5$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6122$ & $49$ & $5205$ & $328$ & $6164$ & $30$ & $6080$ & $69$ & $4.773$ & $0.460$ & $3.989$ & $0.054$ & $3.989$ & $0.054$ & $-1.426$ & $0.114$ & $-2.347$ & $0.260$ & $-1.562$ & $0.101$ & $-1.290$ & $0.126$ & $0.135$ & $0.122$ & $0.135$ & $7.139$ & D & $0.954$ & I & $0.672$ & $0.381$ & $0.125$ & $0.042$ & $0.125$ & $0.042$ & D & $0.965$ & $34$ & RAVE DR6 & Average & APASS & $\dots$ & RAVE DR6\\
J194321.25$-$824606.5 & 6347587112277204096 & 485032219 & 20090511_1852m84_095 & 19:43:21.25 & $-$82:46:06.5 & $\dots$ & $10.259$ & $10.112$ & $0.793$ & $10.256$ & $-3.5$ & $0.7$ & $-0.0$ & $1.2$ & $4.1019$ & $0.1091$ & $0.2438$ & $0.0065$ & $0.2423$ & $0.0064$ & $0.0264$ & $0.2422$ & $0.0071$ & $0.0292$ & $0.2364$ & $0.0156$ & $0.0660$ & $4.7235$ & $0.1504$ & $24.7570$ & $0.1264$ & $0.0560$ & $6484$ & $70$ & $6077$ & $70$ & $\dots$ & $\dots$ & $6484$ & $70$ & $3.916$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.153$ & $-0.447$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.221$ & $0.109$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194328.13$-$484243.0 & 6647240482231432576 & 480742803 & 20060520_1952m50_056 & 19:43:28.13 & $-$48:42:43.0 & $\dots$ & $12.551$ & $12.190$ & $1.383$ & $12.572$ & $159.4$ & $0.8$ & $158.1$ & $0.6$ & $0.2009$ & $0.0137$ & $4.9776$ & $0.3394$ & $4.4072$ & $0.2661$ & $0.0604$ & $4.5852$ & $0.2743$ & $0.0598$ & $4.7441$ & $0.7391$ & $0.1558$ & $1.2590$ & $0.0124$ & $-0.3556$ & $0.0108$ & $0.0383$ & $4450$ & $52$ & $4614$ & $77$ & $\dots$ & $\dots$ & $4450$ & $52$ & $1.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.104$ & $-1.389$ & $0.170$ & $\dots$ & $\dots$ & $-1.630$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194330.26$-$792551.6 & 6362480478309639808 & 484862695 & 20040803_1929m76a_148 & 19:43:30.26 & $-$79:25:51.6 & SOAR & $11.334$ & $10.779$ & $1.797$ & $11.394$ & $71.5$ & $1.9$ & $73.7$ & $0.5$ & $0.2484$ & $0.0107$ & $4.0258$ & $0.1734$ & $3.6443$ & $0.1421$ & $0.0390$ & $3.6513$ & $0.1245$ & $0.0341$ & $3.3904$ & $0.1178$ & $0.0347$ & $8.4398$ & $0.0100$ & $-18.5021$ & $0.0111$ & $-0.0555$ & $4347$ & $118$ & $4193$ & $79$ & $4347$ & $118$ & $4219$ & $53$ & $4.810$ & $0.160$ & $0.298$ & $0.023$ & $0.298$ & $0.023$ & $-2.323$ & $0.144$ & $-0.307$ & $0.090$ & $-2.715$ & $0.144$ & $-1.950$ & $0.125$ & $-1.000$ & $0.091$ & $-0.210$ & $5.897$ & D & $0.999$ & I & $-0.277$ & $0.178$ & $-0.297$ & $0.048$ & $-0.297$ & $0.048$ & D & $0.923$ & $28$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J194330.87$-$413909.2 & 6688800926547868032 & 211265250 & 20070423_1946m39_006 & 19:43:30.87 & $-$41:39:09.2 & $\dots$ & $13.424$ & $13.043$ & $1.315$ & $13.392$ & $27.9$ & $8.0$ & $\dots$ & $\dots$ & $4.4237$ & $0.0195$ & $0.2261$ & $0.0010$ & $0.2247$ & $0.0010$ & $0.0044$ & $0.2242$ & $0.0010$ & $0.0045$ & $0.2225$ & $0.0032$ & $0.0143$ & $-9.5390$ & $0.0187$ & $-45.1652$ & $0.0139$ & $-0.1160$ & $4596$ & $70$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4596$ & $70$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.126$ & $0.152$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.126$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194332.03$-$490559.9 & 6647216365993053568 & 480755981 & 20070808_1934m49_115 & 19:43:32.03 & $-$49:05:59.9 & $\dots$ & $11.088$ & $10.778$ & $1.336$ & $11.136$ & $-73.3$ & $1.0$ & $-72.1$ & $0.2$ & $0.4274$ & $0.0142$ & $2.3397$ & $0.0777$ & $2.2056$ & $0.0691$ & $0.0313$ & $2.1715$ & $0.0578$ & $0.0266$ & $2.3363$ & $0.1291$ & $0.0553$ & $11.8124$ & $0.0141$ & $-21.2872$ & $0.0115$ & $-0.2129$ & $4516$ & $52$ & $4386$ & $68$ & $\dots$ & $\dots$ & $4516$ & $52$ & $1.595$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $-1.137$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.575$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194332.85$-$631144.4 & 6441095800215689472 & 483835546 & 20060426_1945m65_074 & 19:43:32.85 & $-$63:11:44.4 & $\dots$ & $11.542$ & $11.149$ & $1.425$ & $11.552$ & $-44.3$ & $1.3$ & $-9.6$ & $9.6$ & $0.6444$ & $0.0170$ & $1.5518$ & $0.0409$ & $1.4916$ & $0.0378$ & $0.0254$ & $1.5011$ & $0.0334$ & $0.0223$ & $1.5108$ & $0.0557$ & $0.0369$ & $1.7582$ & $0.0137$ & $-18.0520$ & $0.0143$ & $0.0067$ & $4436$ & $52$ & $4659$ & $65$ & $\dots$ & $\dots$ & $4436$ & $52$ & $2.033$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $-0.513$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.049$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194336.44$-$834550.3 & 6347273403570310784 & 485035871 & 20080805_1852m84_110 & 19:43:36.44 & $-$83:45:50.3 & $\dots$ & $10.877$ & $10.755$ & $0.781$ & $10.895$ & $-0.1$ & $1.5$ & $0.0$ & $0.9$ & $4.6733$ & $0.0111$ & $0.2140$ & $0.0005$ & $0.2128$ & $0.0005$ & $0.0024$ & $0.2133$ & $0.0005$ & $0.0026$ & $0.2120$ & $0.0010$ & $0.0047$ & $-2.5646$ & $0.0152$ & $-55.8236$ & $0.0143$ & $0.2178$ & $6499$ & $74$ & $5989$ & $104$ & $\dots$ & $\dots$ & $6499$ & $74$ & $3.828$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.242$ & $-0.578$ & $0.110$ & $\dots$ & $\dots$ & $-0.910$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.315$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194358.72$-$613854.2 & 6442277053659324928 & 483816897 & 20060516_1946m60_008 & 19:43:58.72 & $-$61:38:54.2 & $\dots$ & $11.651$ & $11.231$ & $1.427$ & $11.635$ & $-12.9$ & $0.7$ & $-12.6$ & $0.7$ & $0.3204$ & $0.0241$ & $3.1211$ & $0.2348$ & $2.8868$ & $0.2008$ & $0.0696$ & $3.0203$ & $0.2075$ & $0.0687$ & $2.8991$ & $0.4012$ & $0.1384$ & $3.4065$ & $0.0198$ & $-10.0585$ & $0.0238$ & $0.0658$ & $4398$ & $52$ & $4377$ & $77$ & $\dots$ & $\dots$ & $4398$ & $52$ & $0.968$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $-1.315$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.269$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194403.01$-$602005.5 & 6445461273695049344 & 479522571 & 20110902_2002m60_038 & 19:44:03.01 & $-$60:20:05.5 & $\dots$ & $12.640$ & $12.700$ & $1.464$ & $13.123$ & $62.7$ & $2.7$ & $57.2$ & $1.9$ & $0.1230$ & $0.0138$ & $8.1301$ & $0.9122$ & $6.7114$ & $0.6216$ & $0.0926$ & $7.6831$ & $0.4269$ & $0.0556$ & $7.3218$ & $0.9472$ & $0.1294$ & $-5.6000$ & $0.0117$ & $-2.9174$ & $0.0123$ & $0.1252$ & $4399$ & $59$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4399$ & $59$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.460$ & $0.164$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.460$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $127$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J194407.81$-$512332.8 & 6645760234640267776 & 481190179 & 20030619_1939m54_080 & 19:44:07.81 & $-$51:23:32.8 & $\dots$ & $13.157$ & $12.953$ & $1.044$ & $13.184$ & $-3.3$ & $4.5$ & $\dots$ & $\dots$ & $0.3314$ & $0.0207$ & $3.0175$ & $0.1885$ & $2.7980$ & $0.1621$ & $0.0579$ & $2.8646$ & $0.1528$ & $0.0533$ & $3.1177$ & $0.1781$ & $0.0571$ & $-6.5819$ & $0.0181$ & $-4.9559$ & $0.0154$ & $-0.0445$ & $5119$ & $54$ & $3993$ & $79$ & $\dots$ & $\dots$ & $5119$ & $54$ & $4.539$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.517$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194411.10$-$111927.0 & 4192993025664315648 & $\dots$ & 20100908_1941m13_080 & 19:44:11.10 & $-$11:19:27.0 & KPNR & $10.876$ & $10.490$ & $1.342$ & $10.852$ & $-46.5$ & $1.4$ & $-62.1$ & $9.1$ & $0.2459$ & $0.0191$ & $4.0667$ & $0.3159$ & $3.6778$ & $0.2584$ & $0.0702$ & $3.5241$ & $0.2227$ & $0.0632$ & $\dots$ & $\dots$ & $\dots$ & $-0.3303$ & $0.0247$ & $-3.5087$ & $0.0196$ & $0.3095$ & $5418$ & $48$ & $5040$ & $214$ & $5418$ & $48$ & $\dots$ & $\dots$ & $0.930$ & $0.480$ & $0.784$ & $0.249$ & $0.784$ & $0.249$ & $-2.185$ & $0.187$ & $-1.948$ & $0.270$ & $-2.185$ & $0.187$ & $\dots$ & $\dots$ & $0.172$ & $0.105$ & $0.752$ & $6.997$ & D & $0.780$ & C & $0.477$ & $0.252$ & $0.814$ & $0.084$ & $0.814$ & $0.084$ & L & $0.925$ & $40$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6\\
J194411.70$-$352627.9 & 6740594040250794752 & 212971245 & 20070422_1952m34_030 & 19:44:11.70 & $-$35:26:27.9 & NTTE & $10.424$ & $9.989$ & $1.590$ & $10.481$ & $60.0$ & $0.8$ & $59.0$ & $0.3$ & $0.3451$ & $0.0193$ & $2.8977$ & $0.1621$ & $2.6947$ & $0.1401$ & $0.0520$ & $2.6430$ & $0.1247$ & $0.0472$ & $2.5079$ & $0.2780$ & $0.1108$ & $-19.0351$ & $0.0153$ & $-20.6662$ & $0.0114$ & $-0.2223$ & $4741$ & $120$ & $4562$ & $92$ & $4741$ & $120$ & $4379$ & $52$ & $0.853$ & $0.470$ & $0.930$ & $0.228$ & $0.930$ & $0.228$ & $-2.118$ & $0.093$ & $-1.678$ & $0.160$ & $-2.339$ & $0.049$ & $-1.800$ & $0.104$ & $-0.630$ & $0.090$ & $0.100$ & $6.412$ & D & $0.991$ & I & $0.241$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J194412.65$-$113750.4 & 4189888000529709952 & 285846442 & 20050909_1947m10_013 & 19:44:12.65 & $-$11:37:50.4 & $\dots$ & $12.406$ & $12.050$ & $1.303$ & $12.393$ & $-383.4$ & $1.0$ & $-384.8$ & $0.9$ & $0.4029$ & $0.0162$ & $2.4820$ & $0.0998$ & $2.3315$ & $0.0881$ & $0.0378$ & $2.2999$ & $0.1157$ & $0.0503$ & $2.4229$ & $0.1499$ & $0.0619$ & $0.5373$ & $0.0164$ & $-26.2362$ & $0.0128$ & $0.1508$ & $5062$ & $55$ & $5158$ & $94$ & $\dots$ & $\dots$ & $5062$ & $55$ & $2.185$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.110$ & $-1.332$ & $0.180$ & $\dots$ & $\dots$ & $-1.810$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.319$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194414.76$-$451923.2 & 6684636045221032704 & 480540013 & 20090818_1940m44_148 & 19:44:14.76 & $-$45:19:23.2 & $\dots$ & $12.786$ & $12.521$ & $1.163$ & $12.800$ & $-137.7$ & $0.7$ & $-136.6$ & $0.5$ & $0.2898$ & $0.0161$ & $3.4507$ & $0.1917$ & $3.1666$ & $0.1614$ & $0.0510$ & $3.1187$ & $0.1638$ & $0.0525$ & $3.0897$ & $0.3400$ & $0.1100$ & $-0.0579$ & $0.0139$ & $-11.9577$ & $0.0120$ & $-0.2220$ & $4882$ & $62$ & $4596$ & $77$ & $\dots$ & $\dots$ & $4882$ & $62$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.189$ & $-1.393$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194417.85$-$404616.4 & 6689679225881917056 & 211306237 & 20090614_1946m39_011 & 19:44:17.85 & $-$40:46:16.4 & $\dots$ & $12.212$ & $11.916$ & $1.278$ & $12.247$ & $165.0$ & $1.6$ & $147.4$ & $8.7$ & $0.2590$ & $0.0120$ & $3.8610$ & $0.1789$ & $3.5088$ & $0.1477$ & $0.0421$ & $3.3403$ & $0.1108$ & $0.0332$ & $3.3115$ & $0.2479$ & $0.0749$ & $-0.2080$ & $0.0155$ & $-1.1713$ & $0.0096$ & $-0.3815$ & $4695$ & $53$ & $4650$ & $92$ & $\dots$ & $\dots$ & $4695$ & $53$ & $1.522$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.102$ & $-1.685$ & $0.160$ & $\dots$ & $\dots$ & $-1.620$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.808$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194433.57$-$475119.3 & 6671341747050082944 & 480747848 & 20030617_1944m48_050 & 19:44:33.57 & $-$47:51:19.3 & $\dots$ & $13.267$ & $13.056$ & $1.043$ & $13.287$ & $37.1$ & $3.1$ & $\dots$ & $\dots$ & $0.3109$ & $0.0193$ & $3.2165$ & $0.1997$ & $2.9682$ & $0.1700$ & $0.0573$ & $2.9425$ & $0.1391$ & $0.0473$ & $3.1483$ & $0.1244$ & $0.0395$ & $-5.3342$ & $0.0154$ & $-8.5789$ & $0.0133$ & $-0.0587$ & $5150$ & $54$ & $4030$ & $87$ & $\dots$ & $\dots$ & $5150$ & $54$ & $4.780$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.289$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.284$ & $0.592$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194434.90$-$114132.0 & 4189874845046665728 & 285844944 & 20120915_1941m13_088 & 19:44:34.90 & $-$11:41:32.0 & KPNR & $12.955$ & $12.492$ & $1.505$ & $12.937$ & $-772.3$ & $32.7$ & $-76.3$ & $1.5$ & $0.3504$ & $0.0154$ & $2.8539$ & $0.1254$ & $2.6567$ & $0.1087$ & $0.0409$ & $2.7384$ & $0.1204$ & $0.0440$ & $2.7778$ & $0.3666$ & $0.1320$ & $0.5715$ & $0.0174$ & $-5.8812$ & $0.0146$ & $0.2632$ & $4728$ & $67$ & $4265$ & $246$ & $4728$ & $67$ & $4643$ & $52$ & $1.466$ & $1.010$ & $2.042$ & $0.128$ & $2.042$ & $0.128$ & $-1.210$ & $0.146$ & $-2.151$ & $0.150$ & $-1.543$ & $0.212$ & $-0.940$ & $0.104$ & $-0.433$ & $0.071$ & $-0.333$ & $6.887$ & D & $0.995$ & I & $\dots$ & $\dots$ & $0.236$ & $0.042$ & $0.236$ & $0.042$ & D & $0.964$ & $0$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J194435.46$-$155258.0 & 4181762231641343616 & 264793524 & 20120915_1941m13_146 & 19:44:35.46 & $-$15:52:58.0 & $\dots$ & $12.842$ & $12.467$ & $1.315$ & $12.816$ & $-84.7$ & $7.6$ & $-81.9$ & $0.5$ & $0.2985$ & $0.0133$ & $3.3501$ & $0.1493$ & $3.0817$ & $0.1263$ & $0.0410$ & $3.2044$ & $0.1329$ & $0.0415$ & $3.2302$ & $0.2781$ & $0.0861$ & $-1.5280$ & $0.0130$ & $-5.0813$ & $0.0102$ & $0.1074$ & $4939$ & $55$ & $4118$ & $119$ & $\dots$ & $\dots$ & $4939$ & $55$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.114$ & $0.441$ & $0.140$ & $\dots$ & $\dots$ & $-1.500$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194451.14$-$490350.0 & 6647026936457463552 & 480758621 & 20090819_1934m49_106 & 19:44:51.14 & $-$49:03:50.0 & $\dots$ & $12.891$ & $12.534$ & $1.474$ & $12.963$ & $151.0$ & $0.7$ & $152.7$ & $0.9$ & $0.1124$ & $0.0137$ & $8.8968$ & $1.0844$ & $7.2254$ & $0.7152$ & $0.0990$ & $7.1464$ & $0.5176$ & $0.0724$ & $7.5261$ & $0.1014$ & $0.0135$ & $3.3871$ & $0.0122$ & $-7.6684$ & $0.0098$ & $-0.0294$ & $4287$ & $54$ & $4408$ & $92$ & $\dots$ & $\dots$ & $4287$ & $54$ & $1.298$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.131$ & $-1.705$ & $0.160$ & $\dots$ & $\dots$ & $-1.440$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.528$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194452.41$-$423309.9 & 6688493784846205824 & 480579062 & 20090915_1940m44_083 & 19:44:52.41 & $-$42:33:09.9 & $\dots$ & $13.029$ & $12.740$ & $1.186$ & $13.030$ & $-75.5$ & $0.9$ & $-77.1$ & $0.8$ & $0.2290$ & $0.0137$ & $4.3668$ & $0.2612$ & $3.9216$ & $0.2107$ & $0.0537$ & $4.1695$ & $0.3165$ & $0.0759$ & $3.9206$ & $0.2824$ & $0.0720$ & $5.5499$ & $0.0129$ & $-13.5808$ & $0.0094$ & $-0.1433$ & $4863$ & $53$ & $4665$ & $77$ & $\dots$ & $\dots$ & $4863$ & $53$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $-1.286$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.401$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194453.45$-$451309.6 & 6684638209884534528 & 480621064 & 20090915_1940m44_015 & 19:44:53.45 & $-$45:13:09.6 & $\dots$ & $13.200$ & $12.842$ & $1.354$ & $13.210$ & $51.8$ & $1.0$ & $52.1$ & $0.9$ & $0.3134$ & $0.0188$ & $3.1908$ & $0.1914$ & $2.9464$ & $0.1632$ & $0.0554$ & $2.9604$ & $0.1442$ & $0.0487$ & $3.0663$ & $0.2269$ & $0.0740$ & $8.4531$ & $0.0168$ & $-14.1327$ & $0.0134$ & $-0.0786$ & $4505$ & $56$ & $4384$ & $77$ & $\dots$ & $\dots$ & $4505$ & $56$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.160$ & $-0.869$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.207$ & $0.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194454.84$-$403945.9 & 6689685655451162752 & 211307534 & 20070906_1946m39_013 & 19:44:54.84 & $-$40:39:45.9 & NTTE & $10.593$ & $10.203$ & $1.444$ & $10.616$ & $99.5$ & $0.6$ & $100.2$ & $0.5$ & $0.3675$ & $0.0167$ & $2.7211$ & $0.1237$ & $2.5413$ & $0.1079$ & $0.0424$ & $2.5205$ & $0.1137$ & $0.0451$ & $2.5326$ & $0.1192$ & $0.0471$ & $-12.8256$ & $0.0175$ & $-26.8882$ & $0.0125$ & $-0.1250$ & $4505$ & $61$ & $4580$ & $68$ & $4578$ & $69$ & $4432$ & $53$ & $1.336$ & $0.150$ & $1.048$ & $0.006$ & $1.048$ & $0.006$ & $-2.225$ & $0.056$ & $-1.514$ & $0.140$ & $-2.239$ & $0.009$ & $-2.210$ & $0.103$ & $-0.391$ & $0.104$ & $0.299$ & $6.504$ & D & $0.996$ & I & $0.318$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $79$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J194457.50$-$191024.9 & 6868951538777394560 & 260383085 & 20110823_1953m19_043 & 19:44:57.50 & $-$19:10:24.9 & $\dots$ & $12.661$ & $12.336$ & $1.154$ & $12.612$ & $57.6$ & $2.0$ & $54.0$ & $2.6$ & $0.5050$ & $0.0143$ & $1.9802$ & $0.0561$ & $1.8832$ & $0.0507$ & $0.0269$ & $1.9428$ & $0.0473$ & $0.0244$ & $1.9121$ & $0.1405$ & $0.0735$ & $-3.5314$ & $0.0143$ & $-11.9841$ & $0.0111$ & $0.2572$ & $4976$ & $53$ & $5252$ & $74$ & $\dots$ & $\dots$ & $4976$ & $53$ & $2.969$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.667$ & $0.110$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194501.44$-$405431.3 & 6688925961636024960 & 211304628 & 20070906_1946m39_011 & 19:45:01.44 & $-$40:54:31.3 & $\dots$ & $10.789$ & $10.493$ & $1.279$ & $10.825$ & $-78.2$ & $1.1$ & $-77.6$ & $0.3$ & $0.8016$ & $0.0153$ & $1.2475$ & $0.0238$ & $1.2083$ & $0.0223$ & $0.0185$ & $1.2010$ & $0.0231$ & $0.0192$ & $1.2105$ & $0.0380$ & $0.0314$ & $2.8585$ & $0.0153$ & $-26.4668$ & $0.0111$ & $-0.0443$ & $4685$ & $52$ & $4573$ & $77$ & $\dots$ & $\dots$ & $4685$ & $52$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.102$ & $-0.887$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.188$ & $0.364$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194503.08$-$455017.2 & 6683843018162605312 & 480709140 & 20080530_1940m44_136 & 19:45:03.08 & $-$45:50:17.2 & $\dots$ & $12.483$ & $12.126$ & $1.393$ & $12.513$ & $-85.5$ & $1.3$ & $-85.1$ & $0.5$ & $0.3188$ & $0.0122$ & $3.1368$ & $0.1200$ & $2.9002$ & $0.1026$ & $0.0354$ & $3.0368$ & $0.1142$ & $0.0376$ & $3.0362$ & $0.2222$ & $0.0732$ & $5.1507$ & $0.0123$ & $-5.3435$ & $0.0096$ & $-0.0145$ & $4416$ & $62$ & $4533$ & $77$ & $\dots$ & $\dots$ & $4416$ & $62$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.233$ & $-0.748$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.607$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194503.15$-$551748.5 & 6641018723887209728 & 481363720 & 20090814_1928m54_121 & 19:45:03.15 & $-$55:17:48.5 & $\dots$ & $12.857$ & $12.531$ & $1.214$ & $12.833$ & $149.9$ & $0.8$ & $148.1$ & $1.6$ & $0.2507$ & $0.0190$ & $3.9888$ & $0.3023$ & $3.6140$ & $0.2482$ & $0.0687$ & $3.8754$ & $0.2615$ & $0.0675$ & $3.9845$ & $0.4566$ & $0.1146$ & $-10.9071$ & $0.0144$ & $-7.2823$ & $0.0109$ & $0.1110$ & $4793$ & $54$ & $4623$ & $92$ & $\dots$ & $\dots$ & $4793$ & $54$ & $1.834$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.850$ & $0.112$ & $-1.813$ & $0.160$ & $\dots$ & $\dots$ & $-1.850$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.719$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194505.14$-$614734.5 & 6442261106447101312 & 483823490 & 20060516_1946m60_005 & 19:45:05.14 & $-$61:47:34.5 & $\dots$ & $11.867$ & $11.540$ & $1.242$ & $11.854$ & $184.1$ & $1.2$ & $189.0$ & $0.4$ & $0.3508$ & $0.0185$ & $2.8506$ & $0.1503$ & $2.6539$ & $0.1303$ & $0.0491$ & $2.5840$ & $0.1043$ & $0.0404$ & $2.5324$ & $0.1614$ & $0.0637$ & $4.5491$ & $0.0177$ & $-27.2520$ & $0.0178$ & $0.0188$ & $4745$ & $53$ & $4703$ & $77$ & $\dots$ & $\dots$ & $4745$ & $53$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $-1.372$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.473$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194505.96$-$335311.5 & 6741583497637444096 & 229203502 & 20110723_1952m34_051 & 19:45:05.96 & $-$33:53:11.5 & $\dots$ & $12.881$ & $12.582$ & $1.217$ & $12.886$ & $-66.0$ & $1.4$ & $-59.6$ & $1.0$ & $1.1319$ & $0.0184$ & $0.8835$ & $0.0144$ & $0.8636$ & $0.0137$ & $0.0159$ & $0.8674$ & $0.0137$ & $0.0158$ & $0.8704$ & $0.0339$ & $0.0389$ & $3.5420$ & $0.0172$ & $-5.0254$ & $0.0111$ & $0.0144$ & $5058$ & $54$ & $4552$ & $77$ & $\dots$ & $\dots$ & $5058$ & $54$ & $1.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $-1.193$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.108$ & $0.324$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194510.55$-$440322.5 & 6684952597193360256 & 480612561 & 20090711_1940m44_095 & 19:45:10.55 & $-$44:03:22.5 & $\dots$ & $12.982$ & $12.608$ & $1.365$ & $12.981$ & $248.6$ & $0.8$ & $247.6$ & $1.6$ & $0.2043$ & $0.0145$ & $4.8948$ & $0.3474$ & $4.3422$ & $0.2734$ & $0.0630$ & $4.5032$ & $0.3113$ & $0.0691$ & $3.9917$ & $0.6693$ & $0.1677$ & $-0.9851$ & $0.0127$ & $-8.8387$ & $0.0099$ & $0.0067$ & $4519$ & $52$ & $4741$ & $77$ & $\dots$ & $\dots$ & $4519$ & $52$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.104$ & $-1.190$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.606$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194511.59$-$510626.4 & 6645867196505722368 & 481176465 & 20080605_1934m49_136 & 19:45:11.59 & $-$51:06:26.4 & $\dots$ & $10.057$ & $9.785$ & $1.049$ & $10.018$ & $95.1$ & $0.8$ & $96.7$ & $0.5$ & $1.4721$ & $0.0158$ & $0.6793$ & $0.0073$ & $0.6675$ & $0.0070$ & $0.0105$ & $0.6665$ & $0.0071$ & $0.0107$ & $0.6640$ & $0.0125$ & $0.0189$ & $6.3414$ & $0.0177$ & $-41.7135$ & $0.0144$ & $-0.0184$ & $5118$ & $54$ & $5423$ & $63$ & $\dots$ & $\dots$ & $5118$ & $54$ & $3.180$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $-0.705$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194514.10$-$172927.0 & 6871465473332110464 & $\dots$ & 20080928_1951m19_062 & 19:45:14.10 & $-$17:29:27.0 & KPNR & $9.166$ & $8.809$ & $1.298$ & $9.149$ & $35.6$ & $0.5$ & $32.0$ & $1.7$ & $1.0967$ & $0.0179$ & $0.9118$ & $0.0149$ & $0.8907$ & $0.0142$ & $0.0159$ & $0.8780$ & $0.0143$ & $0.0163$ & $0.8351$ & $0.0011$ & $0.0013$ & $-22.1272$ & $0.0185$ & $-85.0682$ & $0.0162$ & $0.3908$ & $4788$ & $59$ & $4584$ & $51$ & $4788$ & $59$ & $\dots$ & $\dots$ & $1.195$ & $0.210$ & $1.117$ & $0.206$ & $1.117$ & $0.206$ & $-2.714$ & $0.099$ & $-2.402$ & $0.140$ & $-2.714$ & $0.099$ & $\dots$ & $\dots$ & $0.017$ & $0.119$ & $0.697$ & $6.413$ & D & $0.994$ & I & $0.323$ & $0.158$ & $0.515$ & $0.041$ & $0.515$ & $0.041$ & D & $0.958$ & $100$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J194521.86$-$075710.0 & 4196304308012429952 & 287254597 & 20100927_1950m08_052 & 19:45:21.86 & $-$07:57:10.0 & $\dots$ & $11.674$ & $11.238$ & $1.487$ & $11.673$ & $-3.9$ & $0.7$ & $-5.7$ & $0.4$ & $0.8801$ & $0.0186$ & $1.1362$ & $0.0240$ & $1.1036$ & $0.0227$ & $0.0205$ & $1.0958$ & $0.0193$ & $0.0176$ & $1.0873$ & $0.0234$ & $0.0215$ & $-0.6972$ & $0.0203$ & $3.5060$ & $0.0154$ & $0.3444$ & $4701$ & $52$ & $5046$ & $65$ & $\dots$ & $\dots$ & $4701$ & $52$ & $2.737$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.475$ & $0.070$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.362$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194523.42$-$585716.5 & 6447268389774987264 & 481410986 & 20030719_1934m59_101 & 19:45:23.42 & $-$58:57:16.5 & $\dots$ & $12.907$ & $12.677$ & $1.116$ & $12.936$ & $-0.6$ & $5.1$ & $-2.9$ & $2.2$ & $0.8111$ & $0.0160$ & $1.2329$ & $0.0243$ & $1.1946$ & $0.0228$ & $0.0191$ & $1.2043$ & $0.0226$ & $0.0187$ & $1.1970$ & $0.0191$ & $0.0159$ & $-4.6567$ & $0.0133$ & $-7.0989$ & $0.0099$ & $0.0168$ & $5004$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5004$ & $53$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194525.25$-$295207.4 & 6751803801814094208 & 229698040 & 20100830_1937m28_127 & 19:45:25.25 & $-$29:52:07.4 & $\dots$ & $11.110$ & $10.683$ & $1.551$ & $11.153$ & $57.1$ & $14.8$ & $67.9$ & $0.8$ & $0.3290$ & $0.0151$ & $3.0395$ & $0.1395$ & $2.8169$ & $0.1198$ & $0.0425$ & $2.7091$ & $0.0884$ & $0.0326$ & $2.5807$ & $0.2286$ & $0.0886$ & $-4.9174$ & $0.0154$ & $-13.3869$ & $0.0115$ & $0.1205$ & $4283$ & $51$ & $4656$ & $120$ & $\dots$ & $\dots$ & $4283$ & $51$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-1.250$ & $0.190$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194525.63$-$651042.3 & 6428318547391700864 & 483875378 & 20070824_2004m65_043 & 19:45:25.63 & $-$65:10:42.3 & $\dots$ & $11.125$ & $10.841$ & $1.238$ & $11.153$ & $-0.8$ & $1.2$ & $-1.9$ & $0.2$ & $1.1916$ & $0.0132$ & $0.8392$ & $0.0093$ & $0.8213$ & $0.0089$ & $0.0108$ & $0.8253$ & $0.0105$ & $0.0127$ & $0.8112$ & $0.0112$ & $0.0138$ & $-6.5627$ & $0.0078$ & $-8.4155$ & $0.0114$ & $-0.1373$ & $4792$ & $53$ & $4891$ & $87$ & $\dots$ & $\dots$ & $4792$ & $53$ & $3.707$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.796$ & $0.160$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.609$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194530.04$-$660251.9 & 6428032433849702656 & 483883893 & 20060504_1945m65_128 & 19:45:30.04 & $-$66:02:51.9 & $\dots$ & $11.202$ & $11.097$ & $0.719$ & $11.220$ & $83.3$ & $1.0$ & $82.3$ & $0.4$ & $4.1078$ & $0.0186$ & $0.2434$ & $0.0011$ & $0.2419$ & $0.0011$ & $0.0045$ & $0.2414$ & $0.0010$ & $0.0041$ & $0.2409$ & $0.0017$ & $0.0070$ & $78.9591$ & $0.0109$ & $17.1530$ & $0.0149$ & $-0.1691$ & $6404$ & $69$ & $5766$ & $136$ & $\dots$ & $\dots$ & $6404$ & $69$ & $3.715$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.150$ & $-0.805$ & $0.190$ & $\dots$ & $\dots$ & $-0.930$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194530.38$-$605921.0 & 6442381674767530240 & 483819596 & 20090709_2002m60_033 & 19:45:30.38 & $-$60:59:21.0 & $\dots$ & $12.183$ & $11.944$ & $1.100$ & $12.198$ & $-99.9$ & $0.9$ & $-103.0$ & $0.7$ & $1.0253$ & $0.0126$ & $0.9753$ & $0.0120$ & $0.9512$ & $0.0114$ & $0.0120$ & $0.9524$ & $0.0100$ & $0.0105$ & $0.9561$ & $0.0168$ & $0.0175$ & $-24.0782$ & $0.0108$ & $-28.5879$ & $0.0103$ & $0.0443$ & $5061$ & $54$ & $5121$ & $94$ & $\dots$ & $\dots$ & $5061$ & $54$ & $2.866$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.114$ & $-0.966$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.473$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194531.21$-$404710.1 & 6688933997516438528 & 211305294 & 20060616_1946m39_010 & 19:45:31.21 & $-$40:47:10.1 & $\dots$ & $13.033$ & $12.648$ & $1.441$ & $13.060$ & $-20.2$ & $1.0$ & $-20.3$ & $0.6$ & $0.1723$ & $0.0158$ & $5.8038$ & $0.5322$ & $5.0429$ & $0.4018$ & $0.0797$ & $5.1214$ & $0.4537$ & $0.0886$ & $4.9477$ & $0.3787$ & $0.0765$ & $-0.4152$ & $0.0169$ & $-3.8479$ & $0.0124$ & $-0.1860$ & $4383$ & $52$ & $4729$ & $77$ & $\dots$ & $\dots$ & $4383$ & $52$ & $1.706$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.110$ & $-1.004$ & $0.170$ & $\dots$ & $\dots$ & $-1.230$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.442$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194533.09$-$382901.4 & 6691569874784433792 & 211497826 & 20080909_1946m39_060 & 19:45:33.09 & $-$38:29:01.4 & SOAR & $11.864$ & $11.536$ & $1.043$ & $11.766$ & $55.4$ & $0.9$ & $52.8$ & $0.9$ & $1.1698$ & $0.0143$ & $0.8548$ & $0.0104$ & $0.8363$ & $0.0100$ & $0.0120$ & $0.8310$ & $0.0084$ & $0.0101$ & $0.8096$ & $0.0145$ & $0.0180$ & $11.4537$ & $0.0151$ & $-43.3038$ & $0.0103$ & $-0.1718$ & $5301$ & $44$ & $4835$ & $86$ & $5337$ & $32$ & $5265$ & $55$ & $4.270$ & $0.180$ & $2.951$ & $0.062$ & $2.951$ & $0.062$ & $-1.544$ & $0.081$ & $-2.272$ & $0.130$ & $-1.578$ & $0.054$ & $-1.510$ & $0.108$ & $0.127$ & $0.112$ & $0.147$ & $7.033$ & D & $0.996$ & I & $0.642$ & $0.170$ & $0.227$ & $0.043$ & $0.227$ & $0.043$ & D & $0.983$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J194550.60$-$392631.0 & 6691308358519234048 & 211461948 & 20060616_1946m39_048 & 19:45:50.60 & $-$39:26:31.0 & SOAR & $12.744$ & $12.440$ & $1.149$ & $12.713$ & $-12.1$ & $1.5$ & $-12.7$ & $1.4$ & $0.1882$ & $0.0146$ & $5.3135$ & $0.4122$ & $4.6685$ & $0.3182$ & $0.0682$ & $4.7938$ & $0.4967$ & $0.1036$ & $4.6358$ & $0.4043$ & $0.0872$ & $-5.8191$ & $0.0147$ & $-17.3734$ & $0.0097$ & $-0.1561$ & $5058$ & $48$ & $4667$ & $92$ & $5087$ & $37$ & $5028$ & $59$ & $2.538$ & $0.470$ & $1.980$ & $0.158$ & $1.980$ & $0.158$ & $-2.577$ & $0.111$ & $-2.877$ & $0.160$ & $-2.634$ & $0.090$ & $-2.520$ & $0.131$ & $0.129$ & $0.135$ & $0.169$ & $6.022$ & D & $0.966$ & I & $0.734$ & $0.235$ & $0.039$ & $0.046$ & $0.039$ & $0.046$ & D & $0.956$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J194551.32$-$431441.5 & 6685413743539559936 & 480593331 & 20060530_1940m44_087 & 19:45:51.32 & $-$43:14:41.5 & $\dots$ & $11.700$ & $11.312$ & $1.447$ & $11.726$ & $-65.7$ & $0.6$ & $-66.1$ & $0.5$ & $0.2750$ & $0.0133$ & $3.6364$ & $0.1759$ & $3.3223$ & $0.1468$ & $0.0442$ & $3.2070$ & $0.1392$ & $0.0434$ & $3.2380$ & $0.1245$ & $0.0384$ & $1.0126$ & $0.0133$ & $-3.7222$ & $0.0105$ & $-0.1475$ & $4383$ & $55$ & $4432$ & $68$ & $\dots$ & $\dots$ & $4383$ & $55$ & $1.233$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.156$ & $-1.361$ & $0.140$ & $\dots$ & $\dots$ & $-1.230$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.442$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194552.69$-$504608.0 & 6646062565977894400 & 481184157 & 20060506_1952m50_028 & 19:45:52.69 & $-$50:46:08.0 & $\dots$ & $11.716$ & $11.294$ & $1.464$ & $11.718$ & $21.6$ & $0.5$ & $20.9$ & $2.5$ & $0.2406$ & $0.0215$ & $4.1563$ & $0.3714$ & $3.7509$ & $0.3025$ & $0.0806$ & $4.0872$ & $0.5600$ & $0.1370$ & $3.8121$ & $0.4339$ & $0.1138$ & $0.6428$ & $0.0198$ & $-3.2633$ & $0.0165$ & $-0.1926$ & $4297$ & $52$ & $4345$ & $77$ & $\dots$ & $\dots$ & $4297$ & $52$ & $0.612$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $-1.440$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.213$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194554.40$-$844103.9 & 6346422901262131456 & 485047685 & 20090511_1852m84_121 & 19:45:54.40 & $-$84:41:03.9 & $\dots$ & $11.820$ & $11.481$ & $1.365$ & $11.854$ & $177.5$ & $1.0$ & $176.0$ & $0.5$ & $0.3978$ & $0.0124$ & $2.5138$ & $0.0784$ & $2.3596$ & $0.0690$ & $0.0293$ & $2.4004$ & $0.0534$ & $0.0223$ & $2.2261$ & $0.0929$ & $0.0417$ & $-11.8595$ & $0.0153$ & $-20.9759$ & $0.0157$ & $0.0005$ & $4733$ & $54$ & $4959$ & $77$ & $\dots$ & $\dots$ & $4733$ & $54$ & $3.338$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.114$ & $-1.467$ & $0.170$ & $\dots$ & $\dots$ & $-1.610$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.696$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194619.14$-$203957.1 & 6868181605758371712 & 295653735 & 20110823_1953m19_058 & 19:46:19.14 & $-$20:39:57.1 & $\dots$ & $12.622$ & $12.256$ & $1.323$ & $12.609$ & $16.1$ & $2.0$ & $12.7$ & $1.9$ & $0.2796$ & $0.0136$ & $3.5765$ & $0.1740$ & $3.2723$ & $0.1456$ & $0.0445$ & $3.3666$ & $0.1408$ & $0.0418$ & $3.2774$ & $0.1846$ & $0.0563$ & $9.4658$ & $0.0155$ & $-4.1842$ & $0.0115$ & $0.1897$ & $4605$ & $53$ & $4951$ & $87$ & $\dots$ & $\dots$ & $4605$ & $53$ & $4.137$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.104$ & $-1.604$ & $0.160$ & $\dots$ & $\dots$ & $-1.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194638.34$-$391516.6 & 6691333960820531072 & 232845549 & 20050810_1954m39_051 & 19:46:38.34 & $-$39:15:16.6 & $\dots$ & $12.630$ & $12.416$ & $0.994$ & $12.628$ & $140.6$ & $1.4$ & $142.0$ & $1.1$ & $0.4994$ & $0.0140$ & $2.0024$ & $0.0561$ & $1.9033$ & $0.0507$ & $0.0266$ & $1.9769$ & $0.0441$ & $0.0223$ & $1.9051$ & $0.1104$ & $0.0579$ & $-19.4913$ & $0.0136$ & $-1.2115$ & $0.0085$ & $-0.1512$ & $5366$ & $56$ & $5504$ & $94$ & $\dots$ & $\dots$ & $5366$ & $56$ & $3.180$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.114$ & $-1.191$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.747$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194659.96$-$105530.9 & 4190034476093390336 & 299021221 & 20110921_1941m13_088 & 19:46:59.96 & $-$10:55:30.9 & $\dots$ & $12.613$ & $12.220$ & $1.309$ & $12.566$ & $35.0$ & $0.5$ & $\dots$ & $\dots$ & $0.5854$ & $0.0125$ & $1.7082$ & $0.0365$ & $1.6356$ & $0.0334$ & $0.0204$ & $1.6718$ & $0.0370$ & $0.0221$ & $1.7283$ & $0.0728$ & $0.0421$ & $4.1135$ & $0.0136$ & $-18.0439$ & $0.0101$ & $0.0612$ & $4956$ & $53$ & $4950$ & $68$ & $\dots$ & $\dots$ & $4956$ & $53$ & $2.546$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.106$ & $-0.825$ & $0.140$ & $\dots$ & $\dots$ & $-1.030$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194701.31$-$332650.9 & 6747624317598780544 & 234291093 & 20050815_1934m33_117 & 19:47:01.31 & $-$33:26:50.9 & $\dots$ & $12.451$ & $12.107$ & $1.279$ & $12.439$ & $-78.3$ & $1.7$ & $-84.2$ & $3.2$ & $4.8464$ & $0.0350$ & $0.2063$ & $0.0015$ & $0.2052$ & $0.0015$ & $0.0072$ & $0.2057$ & $0.0016$ & $0.0078$ & $0.2107$ & $0.0046$ & $0.0220$ & $11.1952$ & $0.0377$ & $6.7633$ & $0.0220$ & $-0.2190$ & $5076$ & $66$ & $4744$ & $87$ & $\dots$ & $\dots$ & $5076$ & $66$ & $3.956$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.809$ & $0.124$ & $-0.760$ & $0.160$ & $\dots$ & $\dots$ & $-0.809$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.501$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194701.58$-$235335.9 & 6767750014654098304 & 295271352 & 20050617_1951m22_016 & 19:47:01.58 & $-$23:53:35.9 & NTTE & $12.297$ & $11.941$ & $1.298$ & $12.281$ & $16.7$ & $1.3$ & $16.8$ & $1.0$ & $0.1510$ & $0.0232$ & $6.6225$ & $1.0175$ & $5.6497$ & $0.7405$ & $0.1311$ & $5.3950$ & $0.7000$ & $0.1297$ & $5.2706$ & $0.5371$ & $0.1019$ & $4.4266$ & $0.0262$ & $-4.1600$ & $0.0221$ & $0.2313$ & $4756$ & $67$ & $4599$ & $86$ & $4760$ & $78$ & $4751$ & $55$ & $3.658$ & $0.180$ & $1.112$ & $0.167$ & $1.112$ & $0.167$ & $-2.176$ & $0.080$ & $-1.963$ & $0.130$ & $-2.201$ & $0.041$ & $-2.150$ & $0.119$ & $-0.132$ & $0.100$ & $0.508$ & $6.762$ & D & $0.996$ & I & $0.882$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J194711.32$-$430844.6 & 6685435557675284736 & 480595320 & 20070516_1940m44_089 & 19:47:11.32 & $-$43:08:44.6 & $\dots$ & $11.986$ & $11.606$ & $1.437$ & $12.016$ & $26.5$ & $1.3$ & $28.3$ & $0.5$ & $0.4125$ & $0.0158$ & $2.4242$ & $0.0929$ & $2.2805$ & $0.0822$ & $0.0360$ & $2.2998$ & $0.0892$ & $0.0388$ & $2.3537$ & $0.0528$ & $0.0224$ & $-12.9800$ & $0.0139$ & $-7.7618$ & $0.0117$ & $0.0286$ & $4379$ & $52$ & $4288$ & $77$ & $\dots$ & $\dots$ & $4379$ & $52$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.945$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.523$ & $0.352$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194715.81$-$821304.0 & 6347708432216786304 & 485031604 & 20040507_1941m82_086 & 19:47:15.81 & $-$82:13:04.0 & $\dots$ & $12.756$ & $12.328$ & $1.448$ & $12.744$ & $-28.0$ & $1.0$ & $-27.4$ & $1.1$ & $0.7901$ & $0.0110$ & $1.2657$ & $0.0176$ & $1.2253$ & $0.0165$ & $0.0135$ & $1.2577$ & $0.0187$ & $0.0148$ & $1.2528$ & $0.0275$ & $0.0219$ & $-2.2755$ & $0.0141$ & $-8.2152$ & $0.0148$ & $-0.0501$ & $4767$ & $53$ & $4768$ & $77$ & $\dots$ & $\dots$ & $4767$ & $53$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.703$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.229$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194717.33$-$420806.7 & 6688529965651151360 & 480584715 & 20090818_1940m44_085 & 19:47:17.33 & $-$42:08:06.7 & $\dots$ & $12.801$ & $12.509$ & $1.185$ & $12.799$ & $29.1$ & $0.6$ & $31.6$ & $1.2$ & $0.4008$ & $0.0132$ & $2.4950$ & $0.0822$ & $2.3430$ & $0.0725$ & $0.0309$ & $2.3905$ & $0.0649$ & $0.0271$ & $2.3966$ & $0.0903$ & $0.0377$ & $9.3955$ & $0.0130$ & $-5.8665$ & $0.0105$ & $-0.0645$ & $4844$ & $53$ & $4909$ & $77$ & $\dots$ & $\dots$ & $4844$ & $53$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $-1.021$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.553$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194723.93$-$491553.3 & 6670983649856643072 & 480761056 & 20060506_1952m50_056 & 19:47:23.93 & $-$49:15:53.3 & $\dots$ & $11.840$ & $11.499$ & $1.327$ & $11.854$ & $139.2$ & $0.8$ & $136.0$ & $1.2$ & $0.3684$ & $0.0177$ & $2.7144$ & $0.1304$ & $2.5355$ & $0.1138$ & $0.0449$ & $2.5441$ & $0.1066$ & $0.0419$ & $2.5617$ & $0.2415$ & $0.0943$ & $-9.7574$ & $0.0161$ & $-9.9436$ & $0.0140$ & $0.0651$ & $4529$ & $52$ & $4507$ & $68$ & $\dots$ & $\dots$ & $4529$ & $52$ & $1.623$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $-0.922$ & $0.140$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.284$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194725.01$-$331056.5 & 6747637443019509888 & 234301168 & 20060505_1943m34_099 & 19:47:25.01 & $-$33:10:56.5 & $\dots$ & $11.720$ & $11.671$ & $1.097$ & $11.923$ & $-22.1$ & $1.6$ & $\dots$ & $\dots$ & $1.7145$ & $0.1391$ & $0.5833$ & $0.0473$ & $0.5745$ & $0.0459$ & $0.0799$ & $0.5664$ & $0.0431$ & $0.0762$ & $\dots$ & $\dots$ & $\dots$ & $4.8761$ & $0.1459$ & $-3.9826$ & $0.0895$ & $-0.2418$ & $5435$ & $67$ & $5057$ & $55$ & $\dots$ & $\dots$ & $5435$ & $67$ & $3.602$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.122$ & $-0.268$ & $0.080$ & $\dots$ & $\dots$ & $-0.910$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.113$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J194727.54$-$391300.0 & 6691337843470896896 & 232845813 & 20060616_1946m39_073 & 19:47:27.54 & $-$39:13:00.0 & $\dots$ & $12.859$ & $12.623$ & $1.087$ & $12.871$ & $62.5$ & $1.4$ & $61.8$ & $1.3$ & $0.7784$ & $0.0150$ & $1.2847$ & $0.0248$ & $1.2432$ & $0.0232$ & $0.0186$ & $1.2515$ & $0.0226$ & $0.0181$ & $1.2036$ & $0.0443$ & $0.0368$ & $-1.0846$ & $0.0135$ & $-14.4052$ & $0.0091$ & $-0.0393$ & $5125$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5125$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.112$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.280$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194727.63$-$363214.6 & 6740253707040904448 & 233203330 & 20090622_1952m34_013 & 19:47:27.63 & $-$36:32:14.6 & $\dots$ & $12.616$ & $12.104$ & $1.641$ & $12.626$ & $-18.3$ & $0.9$ & $-21.5$ & $0.8$ & $0.8006$ & $0.0204$ & $1.2491$ & $0.0318$ & $1.2098$ & $0.0299$ & $0.0247$ & $1.2436$ & $0.0317$ & $0.0255$ & $1.2252$ & $0.0449$ & $0.0367$ & $1.4703$ & $0.0185$ & $-5.8124$ & $0.0120$ & $-0.0158$ & $4370$ & $52$ & $4689$ & $65$ & $\dots$ & $\dots$ & $4370$ & $52$ & $2.077$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $-0.561$ & $0.090$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.216$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194729.75$-$512405.6 & 6645795380355893632 & 481201888 & 20060520_1952m50_018 & 19:47:29.75 & $-$51:24:05.6 & $\dots$ & $12.478$ & $12.125$ & $1.314$ & $12.473$ & $27.4$ & $1.2$ & $26.8$ & $0.6$ & $0.4537$ & $0.0122$ & $2.2041$ & $0.0593$ & $2.0846$ & $0.0530$ & $0.0254$ & $2.1283$ & $0.0502$ & $0.0236$ & $2.0544$ & $0.0985$ & $0.0480$ & $-9.3516$ & $0.0130$ & $-2.5822$ & $0.0104$ & $-0.1017$ & $4559$ & $52$ & $4529$ & $77$ & $\dots$ & $\dots$ & $4559$ & $52$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.841$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.287$ & $0.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194733.32$-$482150.8 & 6671276940287061760 & 480753779 & 20090819_1934m49_101 & 19:47:33.32 & $-$48:21:50.8 & $\dots$ & $12.690$ & $12.973$ & $1.183$ & $13.261$ & $-25.4$ & $1.2$ & $-22.4$ & $1.6$ & $4.1489$ & $0.0263$ & $0.2410$ & $0.0015$ & $0.2395$ & $0.0015$ & $0.0063$ & $0.2391$ & $0.0017$ & $0.0071$ & $\dots$ & $\dots$ & $\dots$ & $19.3824$ & $0.0237$ & $-36.8819$ & $0.0163$ & $-0.1358$ & $4773$ & $90$ & $4946$ & $64$ & $\dots$ & $\dots$ & $4773$ & $90$ & $4.402$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.951$ & $0.162$ & $0.096$ & $0.080$ & $\dots$ & $\dots$ & $-1.951$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.239$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J194735.62$-$341645.1 & 6746763430055418112 & 233373178 & 20060813_1952m34_036 & 19:47:35.62 & $-$34:16:45.1 & $\dots$ & $12.778$ & $12.382$ & $1.416$ & $12.781$ & $810.1$ & $11.7$ & $-203.5$ & $0.5$ & $0.3321$ & $0.0129$ & $3.0111$ & $0.1170$ & $2.7925$ & $0.1006$ & $0.0360$ & $2.9000$ & $0.1137$ & $0.0392$ & $2.9826$ & $0.2006$ & $0.0672$ & $-5.8875$ & $0.0119$ & $-17.0025$ & $0.0084$ & $-0.0234$ & $4643$ & $52$ & $3451$ & $119$ & $\dots$ & $\dots$ & $4643$ & $52$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $0.106$ & $0.140$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194810.32$-$510652.6 & 6645872861565888256 & 481202340 & 20090813_1934m49_128 & 19:48:10.32 & $-$51:06:52.6 & $\dots$ & $12.290$ & $12.696$ & $0.726$ & $12.821$ & $25.6$ & $1.4$ & $18.3$ & $4.4$ & $1.1301$ & $0.0211$ & $0.8849$ & $0.0165$ & $0.8650$ & $0.0158$ & $0.0183$ & $0.8609$ & $0.0148$ & $0.0172$ & $\dots$ & $\dots$ & $\dots$ & $-15.7823$ & $0.0227$ & $-18.3469$ & $0.0183$ & $-0.2625$ & $6047$ & $192$ & $6024$ & $116$ & $\dots$ & $\dots$ & $6047$ & $192$ & $4.122$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.383$ & $0.306$ & $-0.324$ & $0.120$ & $\dots$ & $\dots$ & $-1.383$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.220$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $109$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J194813.29$-$490344.8 & 6670987390771270912 & 480768289 & 20090813_1934m49_108 & 19:48:13.29 & $-$49:03:44.8 & NTTE & $12.666$ & $12.385$ & $1.200$ & $12.681$ & $146.0$ & $1.0$ & $144.6$ & $1.0$ & $0.2282$ & $0.0118$ & $4.3821$ & $0.2266$ & $3.9339$ & $0.1826$ & $0.0464$ & $4.0862$ & $0.1927$ & $0.0471$ & $4.4476$ & $0.4083$ & $0.0918$ & $-12.6340$ & $0.0116$ & $-15.2372$ & $0.0104$ & $-0.0295$ & $4830$ & $56$ & $4984$ & $92$ & $4843$ & $56$ & $4816$ & $56$ & $2.815$ & $0.470$ & $1.090$ & $0.151$ & $1.090$ & $0.151$ & $-2.486$ & $0.097$ & $-2.256$ & $0.160$ & $-2.601$ & $0.075$ & $-2.370$ & $0.119$ & $0.135$ & $0.095$ & $0.765$ & $6.709$ & D & $0.989$ & C & $0.773$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J194838.61$-$503138.3 & 6645905335815329152 & 481631110 & 20090815_1934m49_122 & 19:48:38.61 & $-$50:31:38.3 & $\dots$ & $12.787$ & $12.479$ & $1.316$ & $12.828$ & $161.0$ & $0.6$ & $160.9$ & $2.6$ & $0.3368$ & $0.0158$ & $2.9691$ & $0.1393$ & $2.7563$ & $0.1200$ & $0.0436$ & $2.8281$ & $0.1107$ & $0.0391$ & $2.7347$ & $0.2404$ & $0.0879$ & $-4.5342$ & $0.0145$ & $-13.2110$ & $0.0123$ & $0.0024$ & $4547$ & $52$ & $4499$ & $77$ & $\dots$ & $\dots$ & $4547$ & $52$ & $2.113$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $-0.842$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.586$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194849.11$-$465107.2 & 6683499528154645888 & 480726769 & 20100615_1940m44_141 & 19:48:49.11 & $-$46:51:07.2 & $\dots$ & $12.491$ & $12.185$ & $1.328$ & $12.540$ & $121.4$ & $4.9$ & $131.6$ & $0.8$ & $0.2345$ & $0.0142$ & $4.2644$ & $0.2582$ & $3.8388$ & $0.2093$ & $0.0545$ & $3.9625$ & $0.2033$ & $0.0513$ & $4.1674$ & $0.3041$ & $0.0730$ & $-6.8623$ & $0.0130$ & $-12.0380$ & $0.0098$ & $-0.0529$ & $4550$ & $53$ & $4079$ & $120$ & $\dots$ & $\dots$ & $4550$ & $53$ & $4.713$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.112$ & $-0.927$ & $0.190$ & $\dots$ & $\dots$ & $-1.580$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.771$ & $0.371$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194851.58$-$322453.5 & 6747787423276842880 & 234342045 & 20110723_1952m34_069 & 19:48:51.58 & $-$32:24:53.5 & $\dots$ & $13.109$ & $12.666$ & $1.617$ & $13.173$ & $-248.3$ & $0.8$ & $-249.8$ & $1.4$ & $0.1969$ & $0.0151$ & $5.0787$ & $0.3895$ & $4.4863$ & $0.3039$ & $0.0677$ & $4.6210$ & $0.3108$ & $0.0673$ & $4.1729$ & $0.6061$ & $0.1453$ & $5.8437$ & $0.0141$ & $-5.5735$ & $0.0095$ & $0.0069$ & $4374$ & $51$ & $4494$ & $77$ & $\dots$ & $\dots$ & $4374$ & $51$ & $1.261$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-1.089$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194856.25$-$655104.2 & 6428039065279383168 & 483889720 & 20030718_1930m65_122 & 19:48:56.25 & $-$65:51:04.2 & $\dots$ & $11.914$ & $11.600$ & $1.331$ & $11.957$ & $-32.4$ & $2.8$ & $-31.7$ & $0.7$ & $0.4588$ & $0.0190$ & $2.1796$ & $0.0903$ & $2.0627$ & $0.0808$ & $0.0392$ & $2.0962$ & $0.1016$ & $0.0485$ & $2.2895$ & $0.1944$ & $0.0849$ & $1.5878$ & $0.0113$ & $-22.2533$ & $0.0145$ & $-0.2364$ & $4632$ & $53$ & $5384$ & $74$ & $\dots$ & $\dots$ & $4632$ & $53$ & $3.313$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $-0.342$ & $0.110$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194857.74$-$280557.4 & 6754317594632559360 & 235003889 & 20120912_1937m28_107 & 19:48:57.74 & $-$28:05:57.4 & $\dots$ & $12.607$ & $12.319$ & $1.228$ & $12.627$ & $-246.8$ & $1.0$ & $-247.3$ & $1.0$ & $0.3984$ & $0.0153$ & $2.5100$ & $0.0964$ & $2.3563$ & $0.0849$ & $0.0361$ & $2.3664$ & $0.0846$ & $0.0358$ & $2.2651$ & $0.1338$ & $0.0591$ & $-3.6103$ & $0.0155$ & $-7.1187$ & $0.0096$ & $0.0879$ & $4936$ & $54$ & $4660$ & $92$ & $\dots$ & $\dots$ & $4936$ & $54$ & $1.298$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.108$ & $-1.705$ & $0.160$ & $\dots$ & $\dots$ & $-1.540$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194906.57$-$080537.6 & 4195511250892300672 & 299483245 & 20110720_1950m08_064 & 19:49:06.57 & $-$08:05:37.6 & $\dots$ & $11.712$ & $11.166$ & $1.637$ & $11.685$ & $-121.3$ & $0.9$ & $-120.1$ & $0.4$ & $0.1999$ & $0.0215$ & $5.0025$ & $0.5380$ & $4.4267$ & $0.4213$ & $0.0952$ & $4.1795$ & $0.4747$ & $0.1136$ & $4.0300$ & $0.5687$ & $0.1411$ & $-9.2085$ & $0.0236$ & $-15.8322$ & $0.0139$ & $0.2212$ & $4265$ & $51$ & $4478$ & $77$ & $\dots$ & $\dots$ & $4265$ & $51$ & $0.776$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-1.314$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.185$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194908.79$-$290427.1 & 6753447365539976448 & 234570655 & 20120912_1937m28_118 & 19:49:08.79 & $-$29:04:27.1 & $\dots$ & $12.624$ & $12.244$ & $1.348$ & $12.609$ & $-116.2$ & $1.0$ & $-116.7$ & $1.2$ & $0.2275$ & $0.0166$ & $4.3956$ & $0.3207$ & $3.9448$ & $0.2583$ & $0.0655$ & $3.9316$ & $0.2125$ & $0.0540$ & $4.1756$ & $0.3359$ & $0.0804$ & $-9.1331$ & $0.0177$ & $-8.0705$ & $0.0105$ & $-0.2009$ & $4776$ & $54$ & $5313$ & $94$ & $\dots$ & $\dots$ & $4776$ & $54$ & $3.146$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.104$ & $-1.616$ & $0.180$ & $\dots$ & $\dots$ & $-1.980$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.663$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194915.89$-$255422.9 & 6755201292745510272 & 235264911 & 20100820_1945m23_137 & 19:49:15.89 & $-$25:54:22.9 & $\dots$ & $10.966$ & $10.619$ & $1.307$ & $10.964$ & $-2.9$ & $0.9$ & $-7.0$ & $1.6$ & $1.1276$ & $0.0305$ & $0.8868$ & $0.0240$ & $0.8669$ & $0.0229$ & $0.0264$ & $0.8595$ & $0.0199$ & $0.0231$ & $0.8737$ & $0.0484$ & $0.0554$ & $1.8415$ & $0.0314$ & $-15.5476$ & $0.0192$ & $0.0649$ & $4725$ & $53$ & $5019$ & $77$ & $\dots$ & $\dots$ & $4725$ & $53$ & $2.789$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $-0.837$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.478$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194918.27$-$424657.2 & 6685529600279276416 & 480599832 & 20060812_1940m44_093 & 19:49:18.27 & $-$42:46:57.2 & $\dots$ & $12.468$ & $12.053$ & $1.492$ & $12.492$ & $-77.1$ & $0.8$ & $-76.4$ & $0.5$ & $0.1675$ & $0.0158$ & $5.9701$ & $0.5632$ & $5.1680$ & $0.4220$ & $0.0817$ & $4.9127$ & $0.3298$ & $0.0671$ & $4.8345$ & $0.3596$ & $0.0744$ & $-0.8979$ & $0.0154$ & $-11.8094$ & $0.0119$ & $-0.2117$ & $4313$ & $52$ & $4588$ & $77$ & $\dots$ & $\dots$ & $4313$ & $52$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.850$ & $0.106$ & $-1.202$ & $0.170$ & $\dots$ & $\dots$ & $-1.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.624$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194921.56$-$311233.4 & 6748473415453397248 & 234492329 & 20090825_1959m29_029 & 19:49:21.56 & $-$31:12:33.4 & $\dots$ & $12.366$ & $12.022$ & $1.351$ & $12.388$ & $193.1$ & $2.1$ & $178.7$ & $1.5$ & $0.5210$ & $0.0286$ & $1.9194$ & $0.1054$ & $1.8282$ & $0.0956$ & $0.0523$ & $1.8135$ & $0.0952$ & $0.0525$ & $1.7334$ & $0.1112$ & $0.0642$ & $-12.5687$ & $0.0257$ & $-7.7452$ & $0.0178$ & $0.2518$ & $4756$ & $52$ & $4694$ & $77$ & $\dots$ & $\dots$ & $4756$ & $52$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-1.162$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.274$ & $0.309$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194922.86$-$191123.7 & 6868818669665958144 & 295770282 & 20110823_1953m19_024 & 19:49:22.86 & $-$19:11:23.7 & $\dots$ & $12.776$ & $12.333$ & $1.454$ & $12.751$ & $37.8$ & $1.0$ & $42.7$ & $2.8$ & $0.3086$ & $0.0306$ & $3.2404$ & $0.3213$ & $2.9886$ & $0.2733$ & $0.0915$ & $3.2401$ & $0.3248$ & $0.1003$ & $3.1005$ & $0.2258$ & $0.0728$ & $0.1835$ & $0.0303$ & $-8.0424$ & $0.0214$ & $0.0598$ & $4462$ & $52$ & $4641$ & $77$ & $\dots$ & $\dots$ & $4462$ & $52$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $-0.917$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.469$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194925.00$-$201101.1 & 6865596142825318528 & 295680872 & 20110823_1953m19_054 & 19:49:25.00 & $-$20:11:01.1 & $\dots$ & $13.171$ & $12.698$ & $1.409$ & $13.094$ & $14.4$ & $1.6$ & $-6.9$ & $7.4$ & $0.4969$ & $0.0181$ & $2.0125$ & $0.0733$ & $1.9124$ & $0.0662$ & $0.0346$ & $1.9619$ & $0.0821$ & $0.0419$ & $2.0056$ & $0.0868$ & $0.0433$ & $-9.5844$ & $0.0177$ & $-6.3578$ & $0.0108$ & $-0.0361$ & $4499$ & $56$ & $4744$ & $64$ & $\dots$ & $\dots$ & $4499$ & $56$ & $4.645$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.112$ & $0.056$ & $0.080$ & $\dots$ & $\dots$ & $-1.450$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.171$ & $0.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194925.06$-$383341.2 & 6691473873674699392 & 232872413 & 20110602_1946m39_047 & 19:49:25.06 & $-$38:33:41.2 & $\dots$ & $12.883$ & $12.610$ & $1.139$ & $12.880$ & $83.2$ & $2.3$ & $86.9$ & $2.0$ & $0.4267$ & $0.0168$ & $2.3436$ & $0.0923$ & $2.2090$ & $0.0820$ & $0.0371$ & $2.2666$ & $0.0881$ & $0.0389$ & $2.3828$ & $0.1013$ & $0.0425$ & $-10.7237$ & $0.0144$ & $-9.2685$ & $0.0099$ & $-0.0162$ & $5020$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5020$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.750$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194937.05$-$164900.6 & 6871618511606931456 & 296624110 & 20110823_1953m19_010 & 19:49:37.05 & $-$16:49:00.6 & $\dots$ & $13.116$ & $12.733$ & $1.500$ & $13.176$ & $47.7$ & $7.9$ & $57.9$ & $2.4$ & $0.5822$ & $0.0155$ & $1.7176$ & $0.0457$ & $1.6442$ & $0.0419$ & $0.0255$ & $1.6747$ & $0.0368$ & $0.0220$ & $1.7439$ & $0.0567$ & $0.0325$ & $3.8998$ & $0.0165$ & $0.6118$ & $0.0116$ & $0.2207$ & $4547$ & $53$ & $3849$ & $333$ & $\dots$ & $\dots$ & $4547$ & $53$ & $4.810$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.122$ & $-2.734$ & $0.390$ & $\dots$ & $\dots$ & $-1.120$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194940.30$-$542411.0 & 6641456643049840384 & $\dots$ & 20120623_2002m55_054 & 19:49:40.30 & $-$54:24:11.0 & SOAR & $12.685$ & $12.313$ & $1.331$ & $12.670$ & $60.2$ & $0.8$ & $60.4$ & $1.2$ & $0.1532$ & $0.0147$ & $6.5274$ & $0.6263$ & $5.5804$ & $0.4578$ & $0.0820$ & $5.5137$ & $0.4218$ & $0.0765$ & $5.8810$ & $0.8602$ & $0.1463$ & $0.9554$ & $0.0126$ & $-6.0631$ & $0.0115$ & $0.0441$ & $4796$ & $68$ & $4749$ & $92$ & $4796$ & $68$ & $\dots$ & $\dots$ & $2.564$ & $0.470$ & $1.674$ & $0.361$ & $1.674$ & $0.361$ & $-2.875$ & $0.140$ & $-2.767$ & $0.160$ & $-2.875$ & $0.140$ & $\dots$ & $\dots$ & $-0.252$ & $0.130$ & $0.048$ & $5.603$ & D & $0.981$ & I & $0.883$ & $0.160$ & $0.161$ & $0.057$ & $0.161$ & $0.057$ & D & $0.916$ & $56$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J194950.50$-$565214.0 & 6448488710242595200 & 481384921 & 20080623_2002m55_024 & 19:49:50.50 & $-$56:52:14.0 & NTTE & $10.933$ & $10.844$ & $1.484$ & $11.279$ & $78.1$ & $2.6$ & $68.4$ & $1.7$ & $0.1735$ & $0.0210$ & $5.7637$ & $0.6976$ & $5.0125$ & $0.5276$ & $0.1053$ & $4.9597$ & $0.4356$ & $0.0878$ & $\dots$ & $\dots$ & $\dots$ & $-1.9711$ & $0.0166$ & $-9.3947$ & $0.0151$ & $0.1023$ & $4450$ & $102$ & $3806$ & $86$ & $4584$ & $85$ & $4317$ & $120$ & $4.425$ & $0.180$ & $0.468$ & $0.053$ & $0.468$ & $0.053$ & $-2.162$ & $0.137$ & $-4.249$ & $0.130$ & $-2.084$ & $0.068$ & $-2.240$ & $0.206$ & $-0.585$ & $0.122$ & $0.155$ & $6.423$ & D & $0.940$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $30$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6\\
J194950.71$-$410140.0 & 6690190808026448128 & 232724347 & 20100717_1946m39_139 & 19:49:50.71 & $-$41:01:40.0 & NTTE & $12.530$ & $12.236$ & $1.262$ & $12.559$ & $75.3$ & $0.7$ & $77.1$ & $1.2$ & $0.2383$ & $0.0149$ & $4.1964$ & $0.2624$ & $3.7836$ & $0.2133$ & $0.0564$ & $3.9256$ & $0.2460$ & $0.0627$ & $3.9383$ & $0.4686$ & $0.1190$ & $0.7500$ & $0.0121$ & $-15.0467$ & $0.0087$ & $-0.0462$ & $4733$ & $68$ & $4542$ & $92$ & $4734$ & $82$ & $4732$ & $54$ & $0.824$ & $0.470$ & $0.843$ & $0.204$ & $0.843$ & $0.204$ & $-2.326$ & $0.160$ & $-1.919$ & $0.160$ & $-2.331$ & $0.214$ & $-2.320$ & $0.106$ & $-0.147$ & $0.099$ & $0.553$ & $6.657$ & D & $0.993$ & I & $0.123$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $74$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J194955.16$-$650341.8 & 6428686742047462912 & 483877637 & 20060930_2004m65_047 & 19:49:55.16 & $-$65:03:41.8 & $\dots$ & $12.430$ & $12.296$ & $0.785$ & $12.437$ & $-38.4$ & $1.6$ & $-39.8$ & $1.6$ & $2.1837$ & $0.2348$ & $0.4579$ & $0.0492$ & $0.4526$ & $0.0481$ & $0.1063$ & $0.4525$ & $0.0435$ & $0.0962$ & $0.4584$ & $0.0950$ & $0.2073$ & $22.4077$ & $0.1609$ & $-18.4630$ & $0.2087$ & $-0.1790$ & $5969$ & $88$ & $5754$ & $136$ & $\dots$ & $\dots$ & $5969$ & $88$ & $4.035$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.926$ & $0.492$ & $-0.877$ & $0.190$ & $\dots$ & $\dots$ & $-0.926$ & $0.492$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J194956.47$-$383652.3 & 6691423085683297792 & 232871321 & 20070423_1946m39_101 & 19:49:56.47 & $-$38:36:52.3 & $\dots$ & $12.495$ & $12.224$ & $1.141$ & $12.494$ & $-97.6$ & $4.1$ & $-96.1$ & $0.9$ & $0.5498$ & $0.0165$ & $1.8188$ & $0.0546$ & $1.7367$ & $0.0498$ & $0.0287$ & $1.7798$ & $0.0539$ & $0.0303$ & $1.8813$ & $0.1309$ & $0.0696$ & $3.1997$ & $0.0154$ & $-27.3908$ & $0.0103$ & $-0.0208$ & $5012$ & $54$ & $5993$ & $197$ & $\dots$ & $\dots$ & $5012$ & $54$ & $3.772$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $-0.485$ & $0.150$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.594$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195012.00$-$594625.4 & 6446957086248729216 & 481429918 & 20110506_2002m60_053 & 19:50:12.00 & $-$59:46:25.4 & $\dots$ & $12.677$ & $12.404$ & $1.215$ & $12.707$ & $18.5$ & $1.2$ & $20.8$ & $0.7$ & $0.3173$ & $0.0131$ & $3.1516$ & $0.1301$ & $2.9129$ & $0.1112$ & $0.0382$ & $3.0155$ & $0.1227$ & $0.0407$ & $2.7684$ & $0.2527$ & $0.0913$ & $6.6674$ & $0.0101$ & $-21.5421$ & $0.0112$ & $0.0976$ & $4882$ & $53$ & $4770$ & $77$ & $\dots$ & $\dots$ & $4882$ & $53$ & $1.623$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.104$ & $-1.383$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195012.13$-$610345.1 & 6442310176449260160 & 485588612 & 20080528_2002m60_037 & 19:50:12.13 & $-$61:03:45.1 & $\dots$ & $11.121$ & $11.063$ & $1.400$ & $11.453$ & $-48.7$ & $0.7$ & $-48.8$ & $1.4$ & $0.7502$ & $0.0147$ & $1.3330$ & $0.0261$ & $1.2883$ & $0.0244$ & $0.0189$ & $1.2964$ & $0.0237$ & $0.0183$ & $1.2705$ & $0.0346$ & $0.0273$ & $4.3943$ & $0.0125$ & $-9.4718$ & $0.0140$ & $0.2102$ & $4453$ & $85$ & $4577$ & $65$ & $\dots$ & $\dots$ & $4453$ & $85$ & $1.951$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.403$ & $-0.456$ & $0.090$ & $\dots$ & $\dots$ & $-1.280$ & $0.403$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.066$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195025.75$-$462332.4 & 6683546326118575360 & 480811593 & 20060812_1940m44_136 & 19:50:25.75 & $-$46:23:32.4 & $\dots$ & $12.675$ & $12.355$ & $1.256$ & $12.676$ & $-34.8$ & $1.4$ & $-32.9$ & $0.5$ & $0.2331$ & $0.0175$ & $4.2900$ & $0.3221$ & $3.8595$ & $0.2607$ & $0.0675$ & $3.9873$ & $0.2300$ & $0.0577$ & $3.9810$ & $0.3449$ & $0.0866$ & $0.2954$ & $0.0154$ & $-11.6618$ & $0.0105$ & $-0.0833$ & $4684$ & $52$ & $4537$ & $77$ & $\dots$ & $\dots$ & $4684$ & $52$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $-1.193$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.484$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195039.82$-$625905.7 & 6441160465242885888 & 483854914 & 20060818_2002m60_011 & 19:50:39.82 & $-$62:59:05.7 & $\dots$ & $12.862$ & $12.584$ & $1.183$ & $12.872$ & $-40.5$ & $1.7$ & $-40.0$ & $1.4$ & $0.4082$ & $0.0120$ & $2.4498$ & $0.0720$ & $2.3031$ & $0.0637$ & $0.0276$ & $2.3902$ & $0.0615$ & $0.0257$ & $2.3159$ & $0.0682$ & $0.0294$ & $2.2204$ & $0.0100$ & $-3.4368$ & $0.0111$ & $-0.3557$ & $4844$ & $54$ & $5234$ & $74$ & $\dots$ & $\dots$ & $4844$ & $54$ & $3.263$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.112$ & $-0.672$ & $0.110$ & $\dots$ & $\dots$ & $-1.140$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195049.90$-$332111.0 & 6746916438267981696 & $\dots$ & 20060721_1952m34_065 & 19:50:49.90 & $-$33:21:11.0 & SOAR & $12.291$ & $11.915$ & $1.342$ & $12.276$ & $48.7$ & $0.8$ & $44.0$ & $0.6$ & $0.1971$ & $0.0146$ & $5.0736$ & $0.3758$ & $4.4823$ & $0.2933$ & $0.0654$ & $4.2417$ & $0.2615$ & $0.0617$ & $4.3990$ & $0.4731$ & $0.1075$ & $-6.1095$ & $0.0146$ & $-4.3993$ & $0.0101$ & $0.0729$ & $4847$ & $36$ & $4973$ & $214$ & $4847$ & $36$ & $\dots$ & $\dots$ & $1.233$ & $0.480$ & $1.747$ & $0.111$ & $1.747$ & $0.111$ & $-3.191$ & $0.047$ & $-2.136$ & $0.270$ & $-3.191$ & $0.047$ & $\dots$ & $\dots$ & $-0.096$ & $0.137$ & $0.034$ & $5.273$ & D & $0.937$ & I & $\dots$ & $\dots$ & $-0.096$ & $0.059$ & $-0.096$ & $0.059$ & D & $0.977$ & $60$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J195053.84$-$401254.9 & 6690434659091423744 & 232755797 & 20070423_1946m39_016 & 19:50:53.84 & $-$40:12:54.9 & $\dots$ & $12.659$ & $12.409$ & $1.146$ & $12.682$ & $73.6$ & $2.1$ & $80.5$ & $1.4$ & $0.4493$ & $0.0141$ & $2.2257$ & $0.0698$ & $2.1039$ & $0.0624$ & $0.0297$ & $2.1497$ & $0.0622$ & $0.0290$ & $2.1851$ & $0.0922$ & $0.0422$ & $-2.4248$ & $0.0143$ & $-9.7998$ & $0.0097$ & $-0.2023$ & $4955$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4955$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.104$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.570$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195056.54$-$433836.1 & 6685246549051732864 & 480644177 & 20100615_1940m44_101 & 19:50:56.54 & $-$43:38:36.1 & $\dots$ & $12.628$ & $12.257$ & $0.953$ & $12.454$ & $-142.6$ & $1.3$ & $-151.6$ & $1.6$ & $0.5068$ & $0.0170$ & $1.9732$ & $0.0662$ & $1.8769$ & $0.0599$ & $0.0319$ & $1.9362$ & $0.0510$ & $0.0263$ & $1.9893$ & $0.1431$ & $0.0719$ & $0.2892$ & $0.0159$ & $-24.8117$ & $0.0130$ & $0.0486$ & $5439$ & $57$ & $5043$ & $94$ & $\dots$ & $\dots$ & $5439$ & $57$ & $1.834$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.117$ & $-1.385$ & $0.180$ & $\dots$ & $\dots$ & $-1.290$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.265$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195101.26$-$593755.5 & 6446962446367909248 & 481430534 & 20110506_2002m60_055 & 19:51:01.26 & $-$59:37:55.5 & $\dots$ & $12.863$ & $12.486$ & $1.462$ & $12.908$ & $-27.0$ & $2.1$ & $-21.2$ & $0.8$ & $0.1774$ & $0.0132$ & $5.6370$ & $0.4194$ & $4.9164$ & $0.3191$ & $0.0649$ & $5.1929$ & $0.3932$ & $0.0757$ & $5.0048$ & $0.4712$ & $0.0942$ & $5.8929$ & $0.0104$ & $-17.4034$ & $0.0107$ & $0.1571$ & $4392$ & $52$ & $3637$ & $177$ & $\dots$ & $\dots$ & $4392$ & $52$ & $4.810$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.112$ & $-2.014$ & $0.190$ & $\dots$ & $\dots$ & $-1.390$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195101.81$-$633111.0 & 6440940837795536768 & 483844999 & 20080828_2004m65_064 & 19:51:01.81 & $-$63:31:11.0 & NTTE & $10.489$ & $10.198$ & $1.213$ & $10.499$ & $264.6$ & $0.4$ & $259.0$ & $0.3$ & $0.6588$ & $0.0135$ & $1.5179$ & $0.0311$ & $1.4603$ & $0.0288$ & $0.0197$ & $1.4630$ & $0.0300$ & $0.0205$ & $1.4110$ & $0.0695$ & $0.0492$ & $2.6972$ & $0.0102$ & $-6.5693$ & $0.0124$ & $-0.1182$ & $4815$ & $56$ & $4587$ & $51$ & $4809$ & $57$ & $4821$ & $54$ & $0.786$ & $0.210$ & $0.992$ & $0.157$ & $0.992$ & $0.157$ & $-2.238$ & $0.056$ & $-1.839$ & $0.140$ & $-2.346$ & $0.006$ & $-2.130$ & $0.106$ & $-0.019$ & $0.120$ & $0.621$ & $6.813$ & D & $0.995$ & I & $0.078$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $79$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J195110.89$-$331134.9 & 6746919702443041152 & 234299274 & 20110723_1952m34_071 & 19:51:10.89 & $-$33:11:34.9 & $\dots$ & $13.202$ & $12.838$ & $1.422$ & $13.239$ & $45.0$ & $1.1$ & $44.8$ & $0.9$ & $0.2132$ & $0.0148$ & $4.6904$ & $0.3256$ & $4.1806$ & $0.2587$ & $0.0619$ & $4.2417$ & $0.2812$ & $0.0663$ & $4.4975$ & $0.3347$ & $0.0744$ & $1.4918$ & $0.0145$ & $-3.2543$ & $0.0098$ & $-0.0884$ & $4630$ & $53$ & $4758$ & $77$ & $\dots$ & $\dots$ & $4630$ & $53$ & $1.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.114$ & $-1.049$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.327$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195111.53$-$565227.4 & 6448306015217036544 & 481388602 & 20060805_2002m55_020 & 19:51:11.53 & $-$56:52:27.4 & $\dots$ & $12.201$ & $11.824$ & $1.380$ & $12.205$ & $51.8$ & $0.6$ & $52.8$ & $0.6$ & $0.2753$ & $0.0190$ & $3.6324$ & $0.2507$ & $3.3190$ & $0.2093$ & $0.0631$ & $3.3158$ & $0.2101$ & $0.0634$ & $3.0559$ & $0.2921$ & $0.0956$ & $9.3183$ & $0.0154$ & $-14.9645$ & $0.0139$ & $0.1380$ & $4443$ & $52$ & $4383$ & $77$ & $\dots$ & $\dots$ & $4443$ & $52$ & $1.605$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.114$ & $-0.815$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195111.71$-$441331.6 & 6685079663803054592 & 480642458 & 20060530_1940m44_112 & 19:51:11.71 & $-$44:13:31.6 & $\dots$ & $12.030$ & $11.556$ & $1.451$ & $11.973$ & $-51.8$ & $1.2$ & $-50.8$ & $0.5$ & $0.2961$ & $0.0193$ & $3.3772$ & $0.2201$ & $3.1046$ & $0.1860$ & $0.0599$ & $3.0651$ & $0.1425$ & $0.0465$ & $3.0609$ & $0.4418$ & $0.1443$ & $2.3774$ & $0.0206$ & $-15.9724$ & $0.0152$ & $0.0541$ & $4366$ & $52$ & $4303$ & $77$ & $\dots$ & $\dots$ & $4366$ & $52$ & $1.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.114$ & $-0.926$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.413$ & $0.468$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195113.40$-$253430.6 & 6755329248411427712 & 235269198 & 20110724_1945m23_088 & 19:51:13.40 & $-$25:34:30.6 & $\dots$ & $13.114$ & $12.695$ & $1.440$ & $13.106$ & $46.7$ & $1.1$ & $49.3$ & $1.0$ & $0.2656$ & $0.0234$ & $3.7651$ & $0.3317$ & $3.4294$ & $0.2752$ & $0.0802$ & $3.5311$ & $0.3417$ & $0.0968$ & $3.2472$ & $0.6035$ & $0.1858$ & $-2.1406$ & $0.0340$ & $-10.5151$ & $0.0166$ & $-0.4420$ & $4489$ & $52$ & $4575$ & $77$ & $\dots$ & $\dots$ & $4489$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $-0.813$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.505$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195116.72$-$430201.6 & 6685466554456880256 & 480603409 & 20060629_1940m44_096 & 19:51:16.72 & $-$43:02:01.6 & $\dots$ & $12.000$ & $11.852$ & $0.794$ & $11.997$ & $-59.2$ & $1.5$ & $-56.2$ & $1.1$ & $2.9553$ & $0.0192$ & $0.3384$ & $0.0022$ & $0.3354$ & $0.0022$ & $0.0064$ & $0.3337$ & $0.0023$ & $0.0069$ & $0.3337$ & $0.0048$ & $0.0143$ & $14.5752$ & $0.0212$ & $-13.4943$ & $0.0160$ & $-0.2603$ & $6023$ & $68$ & $5384$ & $94$ & $\dots$ & $\dots$ & $6023$ & $68$ & $3.171$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.937$ & $0.126$ & $-1.011$ & $0.180$ & $\dots$ & $\dots$ & $-0.937$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195117.67$-$173939.8 & 6870741165747509888 & 296517949 & 20110823_1953m19_007 & 19:51:17.67 & $-$17:39:39.8 & $\dots$ & $12.596$ & $12.285$ & $1.247$ & $12.602$ & $-49.2$ & $2.5$ & $-51.9$ & $0.8$ & $0.5525$ & $0.0151$ & $1.8100$ & $0.0495$ & $1.7286$ & $0.0451$ & $0.0261$ & $1.7699$ & $0.0389$ & $0.0220$ & $1.8308$ & $0.1154$ & $0.0630$ & $-9.2764$ & $0.0157$ & $-8.5766$ & $0.0084$ & $0.1004$ & $4988$ & $54$ & $5918$ & $160$ & $\dots$ & $\dots$ & $4988$ & $54$ & $3.764$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $-0.065$ & $0.140$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195131.16$-$625626.4 & 6441160838904601984 & 483855653 & 20090709_2002m60_010 & 19:51:31.16 & $-$62:56:26.4 & $\dots$ & $12.001$ & $11.756$ & $1.091$ & $12.006$ & $92.7$ & $1.2$ & $\dots$ & $\dots$ & $0.5489$ & $0.0194$ & $1.8218$ & $0.0644$ & $1.7394$ & $0.0587$ & $0.0337$ & $1.7420$ & $0.0532$ & $0.0306$ & $1.6998$ & $0.0594$ & $0.0350$ & $-6.3273$ & $0.0182$ & $-39.0854$ & $0.0178$ & $-0.3334$ & $5053$ & $56$ & $5407$ & $136$ & $\dots$ & $\dots$ & $5053$ & $56$ & $3.691$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.910$ & $0.117$ & $-1.517$ & $0.190$ & $\dots$ & $\dots$ & $-1.910$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.669$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195138.38$-$612819.3 & 6442098760978689664 & 485595312 & 20060818_2002m60_020 & 19:51:38.38 & $-$61:28:19.3 & $\dots$ & $13.134$ & $12.775$ & $1.361$ & $13.146$ & $-17.1$ & $1.1$ & $-18.7$ & $1.2$ & $0.3030$ & $0.0126$ & $3.3003$ & $0.1372$ & $3.0395$ & $0.1164$ & $0.0383$ & $3.1422$ & $0.1279$ & $0.0407$ & $2.8144$ & $0.2246$ & $0.0798$ & $1.1225$ & $0.0110$ & $-11.6979$ & $0.0125$ & $0.1698$ & $4518$ & $57$ & $4474$ & $77$ & $\dots$ & $\dots$ & $4518$ & $57$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.180$ & $-0.695$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.060$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195142.13$-$141226.4 & 4188367242801105536 & 296987407 & 20110525_2001m14_042 & 19:51:42.13 & $-$14:12:26.4 & $\dots$ & $11.010$ & $10.599$ & $1.580$ & $11.085$ & $9.4$ & $0.4$ & $8.4$ & $0.7$ & $0.5035$ & $0.0167$ & $1.9861$ & $0.0659$ & $1.8886$ & $0.0596$ & $0.0315$ & $1.8380$ & $0.0569$ & $0.0310$ & $1.8976$ & $0.0897$ & $0.0473$ & $-4.2194$ & $0.0185$ & $-3.8338$ & $0.0098$ & $-0.0754$ & $4273$ & $52$ & $4498$ & $68$ & $\dots$ & $\dots$ & $4273$ & $52$ & $1.410$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.112$ & $-0.758$ & $0.140$ & $\dots$ & $\dots$ & $-0.940$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195146.61$-$394912.0 & 6690543716899296640 & 232765280 & 20100717_1946m39_080 & 19:51:46.61 & $-$39:49:12.0 & $\dots$ & $12.450$ & $12.392$ & $0.734$ & $12.519$ & $8.6$ & $1.3$ & $4.8$ & $2.1$ & $2.4015$ & $0.0159$ & $0.4164$ & $0.0028$ & $0.4119$ & $0.0027$ & $0.0065$ & $0.4113$ & $0.0032$ & $0.0077$ & $0.4129$ & $0.0038$ & $0.0091$ & $8.5388$ & $0.0148$ & $2.7546$ & $0.0112$ & $0.0349$ & $6162$ & $98$ & $5545$ & $76$ & $\dots$ & $\dots$ & $6162$ & $98$ & $3.796$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.451$ & $-0.208$ & $0.100$ & $\dots$ & $\dots$ & $-1.530$ & $0.451$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.145$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J195151.37$-$613923.2 & 6442046568536088320 & 485596266 & 20110506_2002m60_023 & 19:51:51.37 & $-$61:39:23.2 & $\dots$ & $12.686$ & $12.411$ & $1.196$ & $12.705$ & $-107.8$ & $1.5$ & $-104.0$ & $2.1$ & $0.5474$ & $0.0241$ & $1.8268$ & $0.0804$ & $1.7440$ & $0.0733$ & $0.0420$ & $1.8316$ & $0.0831$ & $0.0454$ & $1.6950$ & $0.1401$ & $0.0827$ & $10.9875$ & $0.0210$ & $-7.7850$ & $0.0186$ & $0.0496$ & $4840$ & $54$ & $5360$ & $94$ & $\dots$ & $\dots$ & $4840$ & $54$ & $3.487$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.125$ & $-0.881$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.752$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195155.36$-$385011.2 & 6691408006056351616 & 232861211 & 20060616_1946m39_098 & 19:51:55.36 & $-$38:50:11.2 & SOAR & $12.363$ & $12.111$ & $1.097$ & $12.363$ & $-35.2$ & $9.7$ & $\dots$ & $\dots$ & $1.2793$ & $0.0477$ & $0.7817$ & $0.0291$ & $0.7661$ & $0.0280$ & $0.0365$ & $0.7687$ & $0.0250$ & $0.0325$ & $0.7474$ & $0.0613$ & $0.0820$ & $1.4840$ & $0.0447$ & $-2.6789$ & $0.0301$ & $-0.0629$ & $5529$ & $121$ & $6354$ & $106$ & $5529$ & $121$ & $5130$ & $57$ & $3.297$ & $0.150$ & $3.740$ & $0.251$ & $3.740$ & $0.251$ & $-0.909$ & $0.391$ & $-0.221$ & $0.080$ & $-0.909$ & $0.391$ & $-1.610$ & $0.108$ & $-0.541$ & $0.086$ & $-0.541$ & $6.980$ & D & $0.987$ & I & $-0.111$ & $0.161$ & $-0.086$ & $0.048$ & $-0.086$ & $0.048$ & D & $0.982$ & $41$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J195213.18$-$092937.5 & 4195107592681927680 & 299150364 & 20100927_1950m08_136 & 19:52:13.18 & $-$09:29:37.5 & $\dots$ & $11.922$ & $11.471$ & $1.563$ & $11.948$ & $-92.6$ & $0.9$ & $-92.1$ & $0.4$ & $0.3927$ & $0.0167$ & $2.5465$ & $0.1083$ & $2.3883$ & $0.0953$ & $0.0399$ & $2.3373$ & $0.1029$ & $0.0440$ & $2.2123$ & $0.1750$ & $0.0791$ & $0.9865$ & $0.0179$ & $2.0053$ & $0.0111$ & $0.0624$ & $4322$ & $51$ & $4589$ & $77$ & $\dots$ & $\dots$ & $4322$ & $51$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $-1.012$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.541$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195222.97$-$244733.9 & 6755395803225257856 & 235351677 & 20110606_1945m23_124 & 19:52:22.97 & $-$24:47:33.9 & $\dots$ & $11.454$ & $11.015$ & $1.429$ & $11.420$ & $-112.3$ & $1.0$ & $-112.4$ & $0.3$ & $0.4621$ & $0.0207$ & $2.1640$ & $0.0969$ & $2.0488$ & $0.0869$ & $0.0424$ & $2.0445$ & $0.0750$ & $0.0367$ & $1.9921$ & $0.1453$ & $0.0730$ & $11.2494$ & $0.0199$ & $-4.6971$ & $0.0125$ & $0.0241$ & $4498$ & $52$ & $4572$ & $77$ & $\dots$ & $\dots$ & $4498$ & $52$ & $2.077$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.878$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.558$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195225.11$-$435129.8 & 6685179646344492032 & 480647559 & 20090711_1940m44_106 & 19:52:25.11 & $-$43:51:29.8 & $\dots$ & $13.272$ & $12.805$ & $1.380$ & $13.186$ & $-97.6$ & $0.8$ & $-98.2$ & $1.0$ & $0.2576$ & $0.0147$ & $3.8820$ & $0.2215$ & $3.5261$ & $0.1828$ & $0.0518$ & $3.5853$ & $0.1754$ & $0.0489$ & $3.6462$ & $0.2861$ & $0.0785$ & $2.0348$ & $0.0131$ & $-7.5686$ & $0.0116$ & $0.1910$ & $4493$ & $52$ & $4594$ & $77$ & $\dots$ & $\dots$ & $4493$ & $52$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $-0.956$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195225.40$-$555851.0 & 6448953180890556672 & 481483250 & 20120919_2002m55_038 & 19:52:25.40 & $-$55:58:51.0 & GEMS & $12.678$ & $12.369$ & $1.052$ & $12.603$ & $139.1$ & $1.9$ & $136.2$ & $1.5$ & $0.3979$ & $0.0132$ & $2.5132$ & $0.0834$ & $2.3590$ & $0.0735$ & $0.0311$ & $2.4052$ & $0.0722$ & $0.0300$ & $2.3196$ & $0.0936$ & $0.0403$ & $6.2769$ & $0.0103$ & $-3.9412$ & $0.0104$ & $0.1907$ & $5221$ & $53$ & $4908$ & $92$ & $5273$ & $41$ & $5169$ & $65$ & $1.186$ & $0.470$ & $2.851$ & $0.340$ & $2.851$ & $0.340$ & $-2.501$ & $0.121$ & $-1.963$ & $0.160$ & $-2.382$ & $0.086$ & $-2.620$ & $0.156$ & $0.655$ & $0.126$ & $0.665$ & $6.594$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.232$ & $0.044$ & $0.232$ & $0.044$ & D & $0.969$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J195234.16$-$661352.8 & 6428331707171342208 & 483892933 & 20060930_2004m65_021 & 19:52:34.16 & $-$66:13:52.8 & $\dots$ & $12.850$ & $12.528$ & $1.304$ & $12.872$ & $60.1$ & $0.9$ & $56.7$ & $1.0$ & $0.4972$ & $0.0303$ & $2.0113$ & $0.1226$ & $1.9113$ & $0.1107$ & $0.0579$ & $2.0366$ & $0.1127$ & $0.0553$ & $2.1053$ & $0.2575$ & $0.1223$ & $-1.4166$ & $0.0179$ & $6.0284$ & $0.0261$ & $-0.2312$ & $4657$ & $52$ & $4788$ & $77$ & $\dots$ & $\dots$ & $4657$ & $52$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-0.743$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.310$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195244.91$-$600813.0 & 6443920273789215872 & 481435535 & 20060424_1946m60_119 & 19:52:44.91 & $-$60:08:13.0 & $\dots$ & $11.155$ & $10.883$ & $1.110$ & $11.141$ & $42.2$ & $0.6$ & $42.7$ & $0.3$ & $0.4206$ & $0.0147$ & $2.3776$ & $0.0831$ & $2.2391$ & $0.0737$ & $0.0329$ & $2.2062$ & $0.0599$ & $0.0272$ & $2.1493$ & $0.0836$ & $0.0389$ & $10.7969$ & $0.0128$ & $-11.6826$ & $0.0133$ & $0.1062$ & $5047$ & $54$ & $4759$ & $68$ & $\dots$ & $\dots$ & $5047$ & $54$ & $1.494$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.106$ & $-1.566$ & $0.140$ & $\dots$ & $\dots$ & $-1.470$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.391$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195302.66$-$345606.5 & 6746450412838086784 & 233347565 & 20051010_2001m34_034 & 19:53:02.66 & $-$34:56:06.5 & $\dots$ & $12.780$ & $12.962$ & $0.946$ & $13.156$ & $5.2$ & $3.0$ & $\dots$ & $\dots$ & $1.3872$ & $0.0602$ & $0.7209$ & $0.0313$ & $0.7076$ & $0.0301$ & $0.0426$ & $0.6917$ & $0.0282$ & $0.0408$ & $\dots$ & $\dots$ & $\dots$ & $-1.3107$ & $0.0579$ & $-7.1469$ & $0.0423$ & $-0.1168$ & $5709$ & $153$ & $5764$ & $76$ & $\dots$ & $\dots$ & $5709$ & $153$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.085$ & $0.178$ & $0.255$ & $0.100$ & $\dots$ & $\dots$ & $-1.085$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.197$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J195307.19$-$615151.5 & 6442028319218082304 & 485596925 & 20090515_2002m60_017 & 19:53:07.19 & $-$61:51:51.5 & $\dots$ & $12.275$ & $11.969$ & $1.262$ & $12.293$ & $222.7$ & $1.1$ & $224.5$ & $0.5$ & $0.2552$ & $0.0207$ & $3.9185$ & $0.3178$ & $3.5562$ & $0.2618$ & $0.0736$ & $3.5249$ & $0.2715$ & $0.0770$ & $3.0521$ & $0.3430$ & $0.1124$ & $-3.3381$ & $0.0181$ & $-8.8775$ & $0.0188$ & $0.1022$ & $4682$ & $52$ & $4537$ & $77$ & $\dots$ & $\dots$ & $4682$ & $52$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.104$ & $-1.140$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195310.07$-$450627.5 & 6684231081344445312 & 480656367 & 20090915_1940m44_120 & 19:53:10.07 & $-$45:06:27.5 & $\dots$ & $12.772$ & $12.391$ & $1.379$ & $12.771$ & $-125.2$ & $0.8$ & $-125.4$ & $1.0$ & $0.2104$ & $0.0154$ & $4.7529$ & $0.3479$ & $4.2301$ & $0.2756$ & $0.0651$ & $4.4198$ & $0.3914$ & $0.0886$ & $4.4387$ & $0.1718$ & $0.0387$ & $-5.6822$ & $0.0131$ & $-7.1097$ & $0.0098$ & $0.0045$ & $4474$ & $52$ & $4578$ & $77$ & $\dots$ & $\dots$ & $4474$ & $52$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $-1.163$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.582$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195325.23$-$613615.8 & 6443544653128922368 & 485597380 & 20060818_2002m60_017 & 19:53:25.23 & $-$61:36:15.8 & $\dots$ & $12.886$ & $12.573$ & $1.295$ & $12.912$ & $171.8$ & $1.4$ & $171.8$ & $1.5$ & $0.1909$ & $0.0145$ & $5.2383$ & $0.3979$ & $4.6104$ & $0.3082$ & $0.0669$ & $4.6607$ & $0.4583$ & $0.0983$ & $4.6419$ & $0.4745$ & $0.1022$ & $10.6716$ & $0.0119$ & $-12.9989$ & $0.0121$ & $0.0736$ & $4627$ & $53$ & $5132$ & $94$ & $\dots$ & $\dots$ & $4627$ & $53$ & $3.305$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.117$ & $-1.465$ & $0.180$ & $\dots$ & $\dots$ & $-1.270$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.878$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195327.02$-$224930.7 & 6863948967028484480 & 295337248 & 20110724_1945m23_124 & 19:53:27.02 & $-$22:49:30.7 & $\dots$ & $12.960$ & $12.720$ & $1.130$ & $12.986$ & $-51.4$ & $2.4$ & $-29.9$ & $3.3$ & $1.5531$ & $0.0131$ & $0.6439$ & $0.0054$ & $0.6333$ & $0.0053$ & $0.0083$ & $0.6332$ & $0.0059$ & $0.0093$ & $0.6318$ & $0.0108$ & $0.0171$ & $-1.1477$ & $0.0185$ & $-14.9350$ & $0.0114$ & $0.1389$ & $4644$ & $54$ & $4657$ & $79$ & $\dots$ & $\dots$ & $4644$ & $54$ & $4.145$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $-0.430$ & $0.090$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.135$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J195327.77$-$355739.2 & 6692330010977734272 & 233237956 & 20110723_1952m34_039 & 19:53:27.77 & $-$35:57:39.2 & $\dots$ & $12.552$ & $12.224$ & $1.183$ & $12.512$ & $-170.3$ & $1.4$ & $-169.9$ & $0.9$ & $0.5140$ & $0.0141$ & $1.9455$ & $0.0534$ & $1.8519$ & $0.0484$ & $0.0261$ & $1.8985$ & $0.0454$ & $0.0239$ & $1.9651$ & $0.0419$ & $0.0213$ & $-3.8237$ & $0.0151$ & $-42.3303$ & $0.0103$ & $-0.1799$ & $4939$ & $54$ & $5533$ & $94$ & $\dots$ & $\dots$ & $4939$ & $54$ & $3.280$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.102$ & $-1.016$ & $0.180$ & $\dots$ & $\dots$ & $-1.500$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.579$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195347.98$-$440451.6 & 6684425454384061440 & 480648584 & 20090711_1940m44_108 & 19:53:47.98 & $-$44:04:51.6 & $\dots$ & $12.962$ & $12.642$ & $1.273$ & $12.971$ & $-166.5$ & $0.9$ & $-166.5$ & $1.4$ & $0.2552$ & $0.0126$ & $3.9185$ & $0.1935$ & $3.5562$ & $0.1593$ & $0.0448$ & $3.6892$ & $0.1491$ & $0.0404$ & $3.6852$ & $0.4470$ & $0.1213$ & $7.7640$ & $0.0117$ & $-16.4544$ & $0.0098$ & $0.1451$ & $4685$ & $53$ & $4735$ & $77$ & $\dots$ & $\dots$ & $4685$ & $53$ & $1.879$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $-0.849$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.202$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195348.42$-$664257.8 & 6427555864277344384 & 483893516 & 20060604_2004m65_018 & 19:53:48.42 & $-$66:42:57.8 & $\dots$ & $12.345$ & $11.967$ & $1.445$ & $12.380$ & $38.7$ & $1.3$ & $38.6$ & $0.6$ & $0.6580$ & $0.0147$ & $1.5198$ & $0.0340$ & $1.4620$ & $0.0314$ & $0.0215$ & $1.4875$ & $0.0306$ & $0.0206$ & $1.5271$ & $0.0361$ & $0.0236$ & $4.7348$ & $0.0090$ & $-3.9217$ & $0.0137$ & $-0.0981$ & $4385$ & $54$ & $4832$ & $49$ & $\dots$ & $\dots$ & $4385$ & $54$ & $3.553$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.138$ & $0.279$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.130$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195349.80$-$594000.0 & 6446949909360040320 & 481436944 & 20110506_2002m60_054 & 19:53:49.80 & $-$59:40:00.0 & SOAR & $12.616$ & $12.320$ & $1.286$ & $12.655$ & $209.3$ & $1.5$ & $214.8$ & $0.9$ & $0.2432$ & $0.0141$ & $4.1118$ & $0.2384$ & $3.7147$ & $0.1946$ & $0.0524$ & $3.8446$ & $0.1588$ & $0.0413$ & $3.6634$ & $0.4472$ & $0.1221$ & $-13.4053$ & $0.0123$ & $-3.1071$ & $0.0110$ & $0.1702$ & $4774$ & $50$ & $4546$ & $92$ & $4764$ & $31$ & $4785$ & $69$ & $1.129$ & $0.470$ & $1.237$ & $0.220$ & $1.237$ & $0.220$ & $-2.818$ & $0.122$ & $-2.637$ & $0.160$ & $-2.875$ & $0.042$ & $-2.760$ & $0.202$ & $-0.835$ & $0.087$ & $-0.175$ & $5.437$ & D & $0.879$ & I & $0.305$ & $0.242$ & $0.198$ & $0.043$ & $0.198$ & $0.043$ & D & $0.989$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J195354.43$-$274305.4 & 6753638543123835520 & 235037033 & 20090918_1959m29_068 & 19:53:54.43 & $-$27:43:05.4 & $\dots$ & $12.594$ & $12.156$ & $1.522$ & $12.610$ & $-32.9$ & $1.0$ & $-33.2$ & $0.5$ & $0.2067$ & $0.0124$ & $4.8379$ & $0.2902$ & $4.2974$ & $0.2290$ & $0.0533$ & $4.5808$ & $0.2928$ & $0.0639$ & $4.2787$ & $0.0859$ & $0.0201$ & $-4.6631$ & $0.0125$ & $-3.2718$ & $0.0088$ & $0.1740$ & $4377$ & $52$ & $4608$ & $68$ & $\dots$ & $\dots$ & $4377$ & $52$ & $1.308$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.103$ & $-1.181$ & $0.140$ & $\dots$ & $\dots$ & $-1.540$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.224$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195403.45$-$733253.8 & 6367968518803173376 & 484121825 & 20090927_2025m75_057 & 19:54:03.45 & $-$73:32:53.8 & $\dots$ & $11.787$ & $11.433$ & $1.439$ & $11.843$ & $-36.6$ & $0.7$ & $-35.9$ & $0.3$ & $0.3775$ & $0.0128$ & $2.6490$ & $0.0898$ & $2.4783$ & $0.0786$ & $0.0317$ & $2.5318$ & $0.0850$ & $0.0336$ & $2.4898$ & $0.1459$ & $0.0586$ & $14.3476$ & $0.0103$ & $-14.2069$ & $0.0139$ & $-0.0779$ & $4372$ & $51$ & $4396$ & $77$ & $\dots$ & $\dots$ & $4372$ & $51$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.865$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.431$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195414.18$-$495339.2 & 6670047828022435456 & 481640870 & 20090913_2004m50_048 & 19:54:14.18 & $-$49:53:39.2 & $\dots$ & $10.635$ & $10.474$ & $0.643$ & $10.577$ & $32.3$ & $0.6$ & $24.8$ & $0.5$ & $3.2523$ & $0.0386$ & $0.3075$ & $0.0036$ & $0.3050$ & $0.0036$ & $0.0118$ & $0.3061$ & $0.0030$ & $0.0100$ & $0.3016$ & $0.0065$ & $0.0216$ & $-17.6108$ & $0.0351$ & $2.9283$ & $0.0289$ & $0.0973$ & $6455$ & $69$ & $6287$ & $70$ & $\dots$ & $\dots$ & $6455$ & $69$ & $3.876$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.144$ & $-0.644$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.257$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195422.74$-$283434.5 & 6753373835699306624 & 235018162 & 20070412_1959m29_064 & 19:54:22.74 & $-$28:34:34.5 & $\dots$ & $10.534$ & $10.177$ & $1.447$ & $10.592$ & $-45.1$ & $0.7$ & $-46.3$ & $0.3$ & $0.6868$ & $0.0151$ & $1.4560$ & $0.0320$ & $1.4029$ & $0.0297$ & $0.0212$ & $1.3838$ & $0.0348$ & $0.0252$ & $1.3882$ & $0.0356$ & $0.0257$ & $3.9987$ & $0.0177$ & $-3.8920$ & $0.0111$ & $-0.1506$ & $4535$ & $52$ & $4520$ & $68$ & $\dots$ & $\dots$ & $4535$ & $52$ & $1.345$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $-1.143$ & $0.140$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.314$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195431.16$-$504823.8 & 6666862233598962176 & 481653681 & 20090913_2004m50_036 & 19:54:31.16 & $-$50:48:23.8 & $\dots$ & $10.467$ & $10.452$ & $0.389$ & $10.506$ & $-11.9$ & $2.0$ & $\dots$ & $\dots$ & $2.6093$ & $0.1477$ & $0.3832$ & $0.0217$ & $0.3795$ & $0.0213$ & $0.0560$ & $0.3781$ & $0.0199$ & $0.0526$ & $0.3712$ & $0.0247$ & $0.0665$ & $7.5411$ & $0.1444$ & $-11.5477$ & $0.1147$ & $-0.1911$ & $5635$ & $67$ & $7131$ & $83$ & $\dots$ & $\dots$ & $5635$ & $67$ & $3.924$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.945$ & $0.134$ & $0.576$ & $0.120$ & $\dots$ & $\dots$ & $-0.945$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195440.57$-$335055.8 & 6746662760319505280 & 233402853 & 20060505_1943m34_110 & 19:54:40.57 & $-$33:50:55.8 & $\dots$ & $11.480$ & $11.125$ & $1.378$ & $11.505$ & $104.6$ & $0.8$ & $105.3$ & $0.4$ & $0.4925$ & $0.0156$ & $2.0305$ & $0.0643$ & $1.9286$ & $0.0580$ & $0.0301$ & $1.9221$ & $0.0578$ & $0.0301$ & $1.9418$ & $0.0810$ & $0.0417$ & $-29.5786$ & $0.0159$ & $-28.9463$ & $0.0120$ & $0.0716$ & $4605$ & $52$ & $4618$ & $77$ & $\dots$ & $\dots$ & $4605$ & $52$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $-0.986$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195442.15$-$520448.5 & 6666532173952103424 & 481276310 & 20090913_2004m50_019 & 19:54:42.15 & $-$52:04:48.5 & $\dots$ & $10.546$ & $10.639$ & $0.629$ & $10.739$ & $-0.4$ & $1.3$ & $12.6$ & $2.1$ & $4.0413$ & $0.0347$ & $0.2474$ & $0.0021$ & $0.2459$ & $0.0021$ & $0.0085$ & $0.2458$ & $0.0020$ & $0.0083$ & $0.2472$ & $0.0018$ & $0.0071$ & $26.0464$ & $0.0361$ & $10.3323$ & $0.0275$ & $-0.1880$ & $6485$ & $74$ & $6132$ & $83$ & $\dots$ & $\dots$ & $6485$ & $74$ & $4.035$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.238$ & $-0.269$ & $0.120$ & $\dots$ & $\dots$ & $-0.930$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.167$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195507.56$-$455619.7 & 6671939327322228864 & 480824473 & 20060608_2008m45_034 & 19:55:07.56 & $-$45:56:19.7 & $\dots$ & $12.235$ & $11.976$ & $1.285$ & $12.310$ & $-9.2$ & $4.8$ & $-2.6$ & $15.1$ & $5.3703$ & $0.0169$ & $0.1862$ & $0.0006$ & $0.1853$ & $0.0006$ & $0.0031$ & $0.1854$ & $0.0006$ & $0.0034$ & $0.1851$ & $0.0005$ & $0.0029$ & $8.8767$ & $0.0189$ & $-49.2719$ & $0.0128$ & $-0.3504$ & $4591$ & $68$ & $5746$ & $74$ & $\dots$ & $\dots$ & $4591$ & $68$ & $1.176$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.047$ & $0.129$ & $-0.295$ & $0.110$ & $\dots$ & $\dots$ & $-1.047$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195507.63$-$322126.2 & 6747369815015709952 & 234336944 & 20080531_1959m29_006 & 19:55:07.63 & $-$32:21:26.2 & $\dots$ & $11.110$ & $10.947$ & $0.808$ & $11.096$ & $-13.4$ & $0.9$ & $\dots$ & $\dots$ & $4.1068$ & $0.0165$ & $0.2435$ & $0.0010$ & $0.2420$ & $0.0010$ & $0.0040$ & $0.2416$ & $0.0008$ & $0.0035$ & $0.2417$ & $0.0015$ & $0.0060$ & $0.8912$ & $0.0192$ & $-19.3128$ & $0.0130$ & $-0.0148$ & $6364$ & $165$ & $5899$ & $57$ & $\dots$ & $\dots$ & $6364$ & $165$ & $3.715$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.700$ & $0.824$ & $-0.180$ & $0.090$ & $\dots$ & $\dots$ & $-1.700$ & $0.824$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.109$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J195515.17$-$275111.0 & 6753993788457724800 & 235040211 & 20090918_1959m29_067 & 19:55:15.17 & $-$27:51:11.0 & $\dots$ & $12.680$ & $12.276$ & $1.417$ & $12.675$ & $28.4$ & $1.1$ & $31.7$ & $0.7$ & $0.2777$ & $0.0109$ & $3.6010$ & $0.1413$ & $3.2927$ & $0.1182$ & $0.0359$ & $3.4466$ & $0.1347$ & $0.0391$ & $3.2591$ & $0.1881$ & $0.0577$ & $1.7366$ & $0.0119$ & $-1.7686$ & $0.0081$ & $0.1000$ & $4575$ & $52$ & $4701$ & $68$ & $\dots$ & $\dots$ & $4575$ & $52$ & $1.852$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.706$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.203$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195521.58$-$461357.0 & 6671915382881993472 & 480836877 & 20060806_2008m45_032 & 19:55:21.58 & $-$46:13:57.0 & SOAR & $11.943$ & $11.622$ & $1.230$ & $11.931$ & $158.5$ & $0.9$ & $155.1$ & $0.7$ & $0.2336$ & $0.0181$ & $4.2808$ & $0.3317$ & $3.8521$ & $0.2686$ & $0.0697$ & $3.7067$ & $0.2325$ & $0.0627$ & $3.9695$ & $0.4876$ & $0.1228$ & $-7.2726$ & $0.0178$ & $-16.0133$ & $0.0159$ & $0.0587$ & $4771$ & $49$ & $4925$ & $92$ & $4746$ & $41$ & $4796$ & $57$ & $2.468$ & $0.470$ & $1.256$ & $0.255$ & $1.256$ & $0.255$ & $-2.565$ & $0.098$ & $-2.270$ & $0.160$ & $-2.540$ & $0.073$ & $-2.590$ & $0.122$ & $-0.186$ & $0.118$ & $0.454$ & $6.319$ & D & $0.998$ & I & $0.775$ & $0.197$ & $0.064$ & $0.045$ & $0.064$ & $0.045$ & D & $0.992$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J195535.81$-$295219.7 & 6750159477876036480 & 234581025 & 20090918_1959m29_042 & 19:55:35.81 & $-$29:52:19.7 & $\dots$ & $12.551$ & $12.225$ & $1.318$ & $12.575$ & $-192.5$ & $0.9$ & $-192.0$ & $1.1$ & $0.2458$ & $0.0127$ & $4.0683$ & $0.2102$ & $3.6792$ & $0.1719$ & $0.0467$ & $3.7910$ & $0.1524$ & $0.0402$ & $3.7665$ & $0.3839$ & $0.1019$ & $6.5636$ & $0.0128$ & $-11.3772$ & $0.0087$ & $-0.0019$ & $4720$ & $52$ & $4760$ & $68$ & $\dots$ & $\dots$ & $4720$ & $52$ & $1.770$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-1.037$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.228$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195539.00$-$292260.0 & 6750284512963340416 & 234585466 & 20080506_1959m29_053 & 19:55:39.00 & $-$29:22:60.0 & GEMS & $11.979$ & $11.627$ & $1.409$ & $12.022$ & $146.3$ & $0.8$ & $144.0$ & $0.2$ & $0.1584$ & $0.0143$ & $6.3131$ & $0.5699$ & $5.4230$ & $0.4205$ & $0.0775$ & $5.0732$ & $0.3588$ & $0.0707$ & $4.8441$ & $0.3818$ & $0.0788$ & $-2.7435$ & $0.0145$ & $-15.7562$ & $0.0104$ & $0.1354$ & $4637$ & $67$ & $4495$ & $92$ & $4668$ & $77$ & $4606$ & $56$ & $0.882$ & $0.470$ & $1.449$ & $0.159$ & $1.449$ & $0.159$ & $-2.500$ & $0.125$ & $-1.911$ & $0.160$ & $-2.459$ & $0.124$ & $-2.540$ & $0.125$ & $-0.147$ & $0.119$ & $0.383$ & $6.313$ & D & $0.993$ & I & $0.136$ & $0.305$ & $0.282$ & $0.027$ & $0.282$ & $0.027$ & D & $0.994$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J195541.21$-$541926.3 & 6641344041891860480 & 481290769 & 20080711_2002m55_061 & 19:55:41.21 & $-$54:19:26.3 & $\dots$ & $11.540$ & $11.191$ & $1.335$ & $11.549$ & $-18.0$ & $1.1$ & $-19.9$ & $0.4$ & $0.2044$ & $0.0201$ & $4.8924$ & $0.4811$ & $4.3403$ & $0.3786$ & $0.0872$ & $4.2912$ & $0.4177$ & $0.0973$ & $3.9600$ & $0.3507$ & $0.0886$ & $-4.4572$ & $0.0222$ & $-2.4583$ & $0.0180$ & $-0.1375$ & $4560$ & $54$ & $5048$ & $94$ & $\dots$ & $\dots$ & $4560$ & $54$ & $2.318$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.130$ & $0.112$ & $-1.318$ & $0.180$ & $\dots$ & $\dots$ & $-2.130$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.506$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J195542.90$-$321343.0 & 6747372666873982976 & 234337788 & 20060618_1952m34_078 & 19:55:42.90 & $-$32:13:43.0 & SOAR & $12.233$ & $11.610$ & $1.798$ & $12.225$ & $-222.2$ & $0.5$ & $-230.2$ & $1.8$ & $0.1172$ & $0.0240$ & $8.5324$ & $1.7473$ & $6.9832$ & $1.1704$ & $0.1676$ & $5.6728$ & $0.4454$ & $0.0785$ & $7.6514$ & $0.2509$ & $0.0328$ & $1.8202$ & $0.0260$ & $-6.8013$ & $0.0147$ & $-0.0861$ & $4273$ & $60$ & $4278$ & $51$ & $4273$ & $60$ & $4017$ & $98$ & $1.044$ & $0.210$ & $0.314$ & $0.017$ & $0.314$ & $0.017$ & $-2.425$ & $0.085$ & $-1.821$ & $0.140$ & $-2.425$ & $0.085$ & $-1.090$ & $0.544$ & $-0.659$ & $0.101$ & $0.111$ & $6.116$ & D & $0.989$ & I & $0.312$ & $0.216$ & $0.205$ & $0.044$ & $0.205$ & $0.044$ & D & $0.989$ & $82$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J195544.30$-$511147.9 & 6666791688758896384 & 481648967 & 20060820_2004m50_029 & 19:55:44.30 & $-$51:11:47.9 & $\dots$ & $11.964$ & $11.877$ & $0.828$ & $12.032$ & $-3.6$ & $1.1$ & $-3.9$ & $1.3$ & $2.0495$ & $0.0159$ & $0.4879$ & $0.0038$ & $0.4818$ & $0.0037$ & $0.0077$ & $0.4794$ & $0.0038$ & $0.0079$ & $0.4841$ & $0.0075$ & $0.0154$ & $3.1416$ & $0.0141$ & $-35.1127$ & $0.0124$ & $-0.0466$ & $6015$ & $72$ & $5805$ & $76$ & $\dots$ & $\dots$ & $6015$ & $72$ & $3.948$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.395$ & $0.181$ & $0.174$ & $0.100$ & $\dots$ & $\dots$ & $-1.395$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.142$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195546.08$-$412841.5 & 6687119910707714048 & 486950438 & 20080803_1946m39_136 & 19:55:46.08 & $-$41:28:41.5 & $\dots$ & $11.609$ & $11.096$ & $1.576$ & $11.580$ & $-22.7$ & $5.0$ & $-12.6$ & $1.0$ & $17.1301$ & $0.0175$ & $0.0584$ & $0.0001$ & $0.0583$ & $0.0001$ & $0.0010$ & $0.0583$ & $0.0001$ & $0.0010$ & $0.0582$ & $0.0002$ & $0.0029$ & $46.0138$ & $0.0164$ & $-94.1851$ & $0.0113$ & $0.0335$ & $5983$ & $100$ & $4637$ & $87$ & $\dots$ & $\dots$ & $5983$ & $100$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.962$ & $0.145$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.962$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.192$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195546.45$-$230657.1 & 6863736142806742656 & 295329732 & 20050617_1951m22_134 & 19:55:46.45 & $-$23:06:57.1 & $\dots$ & $12.368$ & $12.107$ & $1.140$ & $12.377$ & $70.8$ & $0.8$ & $\dots$ & $\dots$ & $0.5045$ & $0.0143$ & $1.9822$ & $0.0562$ & $1.8850$ & $0.0508$ & $0.0270$ & $1.8955$ & $0.0464$ & $0.0245$ & $1.8881$ & $0.0642$ & $0.0340$ & $8.6443$ & $0.0152$ & $-9.6851$ & $0.0093$ & $0.0639$ & $5142$ & $54$ & $4815$ & $77$ & $\dots$ & $\dots$ & $5142$ & $54$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $-1.154$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195552.83$-$504003.5 & 6666869724021897856 & 481654171 & 20090919_2004m50_036 & 19:55:52.83 & $-$50:40:03.5 & $\dots$ & $11.310$ & $11.141$ & $0.866$ & $11.308$ & $-129.8$ & $0.9$ & $-132.3$ & $1.2$ & $0.5766$ & $0.0187$ & $1.7343$ & $0.0562$ & $1.6595$ & $0.0515$ & $0.0310$ & $1.6132$ & $0.0436$ & $0.0270$ & $1.5536$ & $0.0947$ & $0.0610$ & $17.8382$ & $0.0172$ & $-48.3274$ & $0.0151$ & $0.0740$ & $5586$ & $245$ & $5392$ & $94$ & $\dots$ & $\dots$ & $5586$ & $245$ & $2.746$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.896$ & $-1.594$ & $0.180$ & $\dots$ & $\dots$ & $-1.800$ & $0.896$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.287$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195553.85$-$471627.0 & 6671607034292505472 & 480876127 & 20051012_1944m48_101 & 19:55:53.85 & $-$47:16:27.0 & $\dots$ & $12.882$ & $12.676$ & $1.008$ & $12.893$ & $258.6$ & $1.8$ & $259.9$ & $2.8$ & $0.2720$ & $0.0159$ & $3.6765$ & $0.2149$ & $3.3557$ & $0.1790$ & $0.0534$ & $3.1712$ & $0.1316$ & $0.0415$ & $3.0325$ & $0.2757$ & $0.0909$ & $-16.7274$ & $0.0171$ & $-8.2933$ & $0.0141$ & $-0.2232$ & $5219$ & $58$ & $4944$ & $77$ & $\dots$ & $\dots$ & $5219$ & $58$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.145$ & $-1.103$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.563$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195556.93$-$552109.5 & 6449088901855660416 & 481492546 & 20070823_2002m55_032 & 19:55:56.93 & $-$55:21:09.5 & $\dots$ & $11.208$ & $10.930$ & $0.739$ & $11.058$ & $16.7$ & $2.3$ & $\dots$ & $\dots$ & $2.3623$ & $0.0193$ & $0.4233$ & $0.0035$ & $0.4187$ & $0.0034$ & $0.0081$ & $0.4192$ & $0.0032$ & $0.0077$ & $\dots$ & $\dots$ & $\dots$ & $-11.4160$ & $0.0158$ & $-18.4086$ & $0.0175$ & $0.3026$ & $6073$ & $170$ & $6060$ & $83$ & $\dots$ & $\dots$ & $6073$ & $170$ & $4.145$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.253$ & $0.089$ & $0.120$ & $\dots$ & $\dots$ & $-1.100$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.318$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $160$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J195559.71$-$171531.5 & 6871101053946520576 & 296596113 & 20050906_2001m16_046 & 19:55:59.71 & $-$17:15:31.5 & KPNR & $12.910$ & $12.505$ & $1.380$ & $12.886$ & $11.4$ & $1.2$ & $2.7$ & $3.0$ & $0.7525$ & $0.0194$ & $1.3289$ & $0.0343$ & $1.2845$ & $0.0320$ & $0.0249$ & $1.2996$ & $0.0293$ & $0.0225$ & $1.2963$ & $0.0353$ & $0.0273$ & $-23.5822$ & $0.0199$ & $-31.6223$ & $0.0121$ & $0.1638$ & $4981$ & $71$ & $4910$ & $87$ & $5108$ & $89$ & $4853$ & $54$ & $4.130$ & $0.170$ & $2.395$ & $0.354$ & $2.395$ & $0.354$ & $-1.707$ & $0.135$ & $-1.497$ & $0.160$ & $-1.784$ & $0.166$ & $-1.630$ & $0.104$ & $0.043$ & $0.116$ & $0.063$ & $6.786$ & D & $0.981$ & I & $0.697$ & $0.196$ & $0.485$ & $0.042$ & $0.485$ & $0.042$ & D & $0.928$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J195603.92$-$534035.6 & 6641588236550422528 & 481288752 & 20060814_2002m55_068 & 19:56:03.92 & $-$53:40:35.6 & $\dots$ & $13.005$ & $12.705$ & $1.245$ & $13.021$ & $-47.4$ & $1.1$ & $-47.6$ & $0.5$ & $0.4103$ & $0.0174$ & $2.4372$ & $0.1034$ & $2.2920$ & $0.0914$ & $0.0399$ & $2.3189$ & $0.0929$ & $0.0401$ & $2.3745$ & $0.1731$ & $0.0729$ & $2.0728$ & $0.0147$ & $-12.3268$ & $0.0127$ & $0.1046$ & $4693$ & $52$ & $4720$ & $77$ & $\dots$ & $\dots$ & $4693$ & $52$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.702$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.293$ & $0.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195606.69$-$103759.1 & 4190291727451435520 & 299124954 & 20050909_1947m10_118 & 19:56:06.69 & $-$10:37:59.1 & $\dots$ & $13.265$ & $12.850$ & $1.593$ & $13.344$ & $-19.6$ & $1.2$ & $-16.8$ & $1.6$ & $0.1615$ & $0.0150$ & $6.1920$ & $0.5751$ & $5.3333$ & $0.4267$ & $0.0800$ & $5.4230$ & $0.4100$ & $0.0756$ & $5.3768$ & $0.3393$ & $0.0631$ & $-10.1805$ & $0.0169$ & $-12.8660$ & $0.0110$ & $0.2805$ & $4312$ & $52$ & $4344$ & $77$ & $\dots$ & $\dots$ & $4312$ & $52$ & $1.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.114$ & $-0.961$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.589$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195610.10$-$452825.4 & 6684053647654825984 & 480848079 & 20081001_2008m45_043 & 19:56:10.10 & $-$45:28:25.4 & $\dots$ & $12.086$ & $11.674$ & $1.414$ & $12.072$ & $61.9$ & $1.0$ & $62.4$ & $0.5$ & $0.3702$ & $0.0125$ & $2.7012$ & $0.0912$ & $2.5240$ & $0.0796$ & $0.0315$ & $2.5673$ & $0.0897$ & $0.0349$ & $2.6036$ & $0.1516$ & $0.0582$ & $-4.0626$ & $0.0112$ & $-7.4356$ & $0.0084$ & $0.0187$ & $4384$ & $54$ & $4459$ & $77$ & $\dots$ & $\dots$ & $4384$ & $54$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.138$ & $-1.084$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195614.57$-$305950.5 & 6748340370251842816 & 234521708 & 20080411_1959m29_017 & 19:56:14.57 & $-$30:59:50.5 & $\dots$ & $11.114$ & $10.619$ & $0.869$ & $10.787$ & $-11.8$ & $1.7$ & $\dots$ & $\dots$ & $6.6566$ & $0.0174$ & $0.1502$ & $0.0004$ & $0.1496$ & $0.0004$ & $0.0026$ & $0.1496$ & $0.0004$ & $0.0025$ & $\dots$ & $\dots$ & $\dots$ & $-23.2040$ & $0.0202$ & $-4.1999$ & $0.0132$ & $0.0832$ & $5980$ & $222$ & $5915$ & $104$ & $\dots$ & $\dots$ & $5980$ & $222$ & $4.524$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.694$ & $0.404$ & $-0.366$ & $0.110$ & $\dots$ & $\dots$ & $-2.694$ & $0.404$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.246$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $156$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J195617.35$-$541422.7 & 6641368235442786048 & 481291072 & 20090501_2002m55_061 & 19:56:17.35 & $-$54:14:22.7 & $\dots$ & $11.062$ & $10.845$ & $1.157$ & $11.122$ & $-146.1$ & $2.2$ & $-147.1$ & $0.4$ & $0.5786$ & $0.0147$ & $1.7283$ & $0.0439$ & $1.6540$ & $0.0402$ & $0.0243$ & $1.6288$ & $0.0475$ & $0.0291$ & $1.6587$ & $0.0545$ & $0.0328$ & $-2.6210$ & $0.0148$ & $-15.2804$ & $0.0126$ & $-0.1083$ & $4871$ & $53$ & $4942$ & $77$ & $\dots$ & $\dots$ & $4871$ & $53$ & $2.720$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $-0.998$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195634.33$-$593703.9 & 6444044381163881344 & 481465037 & 20060818_2002m60_063 & 19:56:34.33 & $-$59:37:03.9 & $\dots$ & $12.700$ & $12.392$ & $1.316$ & $12.741$ & $53.7$ & $1.2$ & $55.6$ & $1.0$ & $0.2685$ & $0.0117$ & $3.7244$ & $0.1623$ & $3.3956$ & $0.1349$ & $0.0397$ & $3.5851$ & $0.1573$ & $0.0439$ & $3.6136$ & $0.3033$ & $0.0839$ & $-5.3230$ & $0.0101$ & $-7.1538$ & $0.0091$ & $0.0534$ & $4601$ & $53$ & $4547$ & $77$ & $\dots$ & $\dots$ & $4601$ & $53$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $-0.926$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.498$ & $0.329$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195637.98$-$793124.0 & 6361728446717708672 & 484868027 & 20060804_1859m79_118 & 19:56:37.98 & $-$79:31:24.0 & GEMS & $13.044$ & $12.770$ & $1.198$ & $13.065$ & $36.0$ & $8.4$ & $\dots$ & $\dots$ & $1.7772$ & $0.0567$ & $0.5627$ & $0.0180$ & $0.5546$ & $0.0174$ & $0.0314$ & $0.5563$ & $0.0168$ & $0.0302$ & $0.5450$ & $0.0145$ & $0.0267$ & $10.5429$ & $0.0517$ & $-32.2471$ & $0.0632$ & $-0.0359$ & $6150$ & $63$ & $5347$ & $756$ & $6532$ & $59$ & $5768$ & $67$ & $4.705$ & $0.950$ & $3.545$ & $0.505$ & $3.545$ & $0.505$ & $-0.930$ & $0.103$ & $-1.941$ & $0.610$ & $-0.774$ & $0.081$ & $-1.085$ & $0.125$ & $1.041$ & $0.086$ & $1.041$ & $8.541$ & D & $0.984$ & C & $\dots$ & $\dots$ & $0.439$ & $0.049$ & $0.439$ & $0.049$ & D & $0.989$ & $7$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J195638.22$-$405423.6 & 6687239860554739072 & 232736467 & 20080909_1946m39_128 & 19:56:38.22 & $-$40:54:23.6 & GEMS & $11.552$ & $11.386$ & $0.877$ & $11.557$ & $-327.4$ & $4.8$ & $-318.4$ & $0.7$ & $0.4422$ & $0.0167$ & $2.2614$ & $0.0854$ & $2.1358$ & $0.0762$ & $0.0357$ & $2.1023$ & $0.0586$ & $0.0279$ & $1.9031$ & $0.0719$ & $0.0378$ & $-18.7398$ & $0.0174$ & $-12.3678$ & $0.0141$ & $0.0013$ & $5738$ & $59$ & $4762$ & $177$ & $5738$ & $59$ & $5642$ & $61$ & $3.940$ & $0.140$ & $3.476$ & $0.262$ & $3.476$ & $0.262$ & $-2.362$ & $0.142$ & $-2.585$ & $0.190$ & $-2.362$ & $0.142$ & $-0.930$ & $0.141$ & $0.432$ & $0.133$ & $0.432$ & $6.500$ & D & $0.789$ & I & $0.739$ & $0.297$ & $0.509$ & $0.037$ & $0.509$ & $0.037$ & D & $0.952$ & $18$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J195641.17$-$361814.2 & 6698077025115163392 & 233232508 & 20110920_1952m34_144 & 19:56:41.17 & $-$36:18:14.2 & $\dots$ & $11.904$ & $11.798$ & $0.724$ & $11.922$ & $13.5$ & $1.2$ & $14.0$ & $1.3$ & $2.7086$ & $0.0151$ & $0.3692$ & $0.0021$ & $0.3657$ & $0.0020$ & $0.0055$ & $0.3631$ & $0.0020$ & $0.0054$ & $0.3621$ & $0.0025$ & $0.0070$ & $-2.3988$ & $0.0147$ & $21.5177$ & $0.0103$ & $-0.1002$ & $6363$ & $75$ & $5829$ & $136$ & $\dots$ & $\dots$ & $6363$ & $75$ & $4.509$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.286$ & $-1.075$ & $0.190$ & $\dots$ & $\dots$ & $-0.840$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.470$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195656.40$-$363944.7 & 6698051461469725440 & 233196672 & 20040510_2001m34_007 & 19:56:56.40 & $-$36:39:44.7 & $\dots$ & $12.516$ & $12.183$ & $1.315$ & $12.531$ & $-156.5$ & $1.5$ & $-153.2$ & $0.8$ & $0.2772$ & $0.0144$ & $3.6075$ & $0.1874$ & $3.2982$ & $0.1566$ & $0.0475$ & $3.4262$ & $0.1623$ & $0.0474$ & $3.3902$ & $0.3944$ & $0.1163$ & $2.0517$ & $0.0139$ & $-19.5971$ & $0.0095$ & $-0.1096$ & $4690$ & $52$ & $4703$ & $77$ & $\dots$ & $\dots$ & $4690$ & $52$ & $2.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.933$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.596$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195700.86$-$845747.0 & 6346212581007024768 & 485054061 & 20060604_1852m84_129 & 19:57:00.86 & $-$84:57:47.0 & $\dots$ & $12.512$ & $12.107$ & $1.506$ & $12.553$ & $154.5$ & $1.1$ & $154.3$ & $0.6$ & $0.4236$ & $0.0091$ & $2.3607$ & $0.0507$ & $2.2242$ & $0.0450$ & $0.0202$ & $2.3447$ & $0.0448$ & $0.0191$ & $2.2378$ & $0.0048$ & $0.0022$ & $9.5978$ & $0.0119$ & $-35.1291$ & $0.0104$ & $0.1312$ & $4553$ & $52$ & $4547$ & $77$ & $\dots$ & $\dots$ & $4553$ & $52$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $-1.041$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.397$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195704.36$-$291156.7 & 6750291213112316928 & 234587432 & 20090918_1959m29_057 & 19:57:04.36 & $-$29:11:56.7 & $\dots$ & $12.845$ & $12.425$ & $1.537$ & $12.888$ & $-72.6$ & $0.8$ & $-70.9$ & $0.7$ & $0.1836$ & $0.0114$ & $5.4466$ & $0.3382$ & $4.7710$ & $0.2595$ & $0.0544$ & $4.9795$ & $0.2383$ & $0.0479$ & $4.9073$ & $0.4480$ & $0.0913$ & $-3.1129$ & $0.0127$ & $0.6924$ & $0.0088$ & $-0.0450$ & $4310$ & $51$ & $4430$ & $68$ & $\dots$ & $\dots$ & $4310$ & $51$ & $1.522$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-1.073$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195708.90$-$331732.0 & 6747055938805358720 & 233414748 & 20060721_1952m34_082 & 19:57:08.90 & $-$33:17:32.0 & SOAR & $12.403$ & $12.017$ & $1.393$ & $12.404$ & $0.4$ & $0.9$ & $-0.9$ & $0.7$ & $0.1359$ & $0.0156$ & $7.3584$ & $0.8447$ & $6.1767$ & $0.5952$ & $0.0964$ & $6.2861$ & $0.6371$ & $0.1014$ & $5.4884$ & $0.3635$ & $0.0662$ & $11.4029$ & $0.0148$ & $-5.2128$ & $0.0110$ & $0.1846$ & $4645$ & $43$ & $4629$ & $92$ & $4624$ & $32$ & $4666$ & $55$ & $2.238$ & $0.470$ & $1.244$ & $0.256$ & $1.244$ & $0.256$ & $-2.887$ & $0.082$ & $-3.327$ & $0.160$ & $-3.033$ & $0.056$ & $-2.740$ & $0.108$ & $-0.411$ & $0.161$ & $0.229$ & $5.772$ & D & $0.992$ & I & $\dots$ & $\dots$ & $0.055$ & $0.048$ & $0.055$ & $0.048$ & D & $0.992$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J195739.59$-$291244.0 & 6750278916625083136 & 234651536 & 20030914_2008m28_037 & 19:57:39.59 & $-$29:12:44.0 & $\dots$ & $10.657$ & $10.241$ & $1.523$ & $10.695$ & $-208.7$ & $1.1$ & $-208.8$ & $0.4$ & $0.3875$ & $0.0178$ & $2.5806$ & $0.1185$ & $2.4184$ & $0.1041$ & $0.0430$ & $2.3543$ & $0.0878$ & $0.0373$ & $2.3464$ & $0.0999$ & $0.0426$ & $2.0687$ & $0.0178$ & $-34.9837$ & $0.0124$ & $-0.1136$ & $4343$ & $52$ & $4371$ & $77$ & $\dots$ & $\dots$ & $4343$ & $52$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.103$ & $-1.379$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.504$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195806.74$-$723022.4 & 6416125959870022656 & 484119447 & 20030815_1927m71_129 & 19:58:06.74 & $-$72:30:22.4 & $\dots$ & $12.988$ & $12.737$ & $1.072$ & $12.979$ & $-105.2$ & $2.8$ & $-103.8$ & $1.5$ & $0.3951$ & $0.0108$ & $2.5310$ & $0.0692$ & $2.3747$ & $0.0609$ & $0.0256$ & $2.4687$ & $0.0604$ & $0.0244$ & $2.5392$ & $0.1260$ & $0.0496$ & $-2.2264$ & $0.0092$ & $-4.5619$ & $0.0107$ & $-0.0624$ & $5166$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5166$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195807.06$-$605943.2 & 6443593336581277568 & 485610865 & 20110506_2002m60_025 & 19:58:07.06 & $-$60:59:43.2 & $\dots$ & $12.689$ & $12.526$ & $0.908$ & $12.708$ & $-54.0$ & $1.8$ & $-53.1$ & $1.2$ & $2.4651$ & $0.0121$ & $0.4057$ & $0.0020$ & $0.4014$ & $0.0019$ & $0.0049$ & $0.4027$ & $0.0020$ & $0.0049$ & $0.4005$ & $0.0028$ & $0.0069$ & $15.1607$ & $0.0109$ & $-28.7977$ & $0.0097$ & $0.0353$ & $5268$ & $69$ & $5558$ & $76$ & $\dots$ & $\dots$ & $5268$ & $69$ & $4.386$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.204$ & $0.311$ & $0.100$ & $\dots$ & $\dots$ & $-0.880$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195811.10$-$285904.8 & 6750312279931062656 & 234661054 & 20090918_1959m29_064 & 19:58:11.10 & $-$28:59:04.8 & SOAR & $12.485$ & $12.166$ & $1.209$ & $12.466$ & $-28.0$ & $0.9$ & $-25.0$ & $0.7$ & $0.3743$ & $0.0124$ & $2.6717$ & $0.0885$ & $2.4981$ & $0.0774$ & $0.0310$ & $2.4682$ & $0.0651$ & $0.0264$ & $2.5504$ & $0.0967$ & $0.0379$ & $2.9198$ & $0.0129$ & $-15.6484$ & $0.0095$ & $-0.0345$ & $5069$ & $51$ & $4721$ & $92$ & $5108$ & $40$ & $5030$ & $63$ & $0.815$ & $0.470$ & $2.528$ & $0.175$ & $2.528$ & $0.175$ & $-2.696$ & $0.119$ & $-2.449$ & $0.160$ & $-2.532$ & $0.092$ & $-2.860$ & $0.145$ & $0.352$ & $0.122$ & $0.362$ & $6.096$ & D & $0.994$ & I & $0.256$ & $0.267$ & $0.259$ & $0.041$ & $0.259$ & $0.041$ & D & $0.988$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J195812.47$-$712349.2 & 6422423962473431552 & 484142920 & 20100501_2010m70_020 & 19:58:12.47 & $-$71:23:49.2 & $\dots$ & $12.011$ & $11.704$ & $1.359$ & $12.074$ & $-52.4$ & $0.7$ & $-54.5$ & $0.7$ & $0.2905$ & $0.0128$ & $3.4423$ & $0.1517$ & $3.1596$ & $0.1278$ & $0.0404$ & $3.2765$ & $0.1224$ & $0.0374$ & $3.1370$ & $0.0857$ & $0.0273$ & $-0.9709$ & $0.0092$ & $-7.4320$ & $0.0123$ & $-0.1457$ & $4557$ & $53$ & $4548$ & $77$ & $\dots$ & $\dots$ & $4557$ & $53$ & $1.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.108$ & $-1.410$ & $0.170$ & $\dots$ & $\dots$ & $-1.750$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195815.60$-$281558.0 & 6753725365882982912 & 235124084 & 20060818_1959m29_073 & 19:58:15.60 & $-$28:15:58.0 & $\dots$ & $12.574$ & $12.209$ & $1.362$ & $12.581$ & $-197.9$ & $1.1$ & $-199.7$ & $0.7$ & $0.1924$ & $0.0118$ & $5.1975$ & $0.3188$ & $4.5788$ & $0.2474$ & $0.0540$ & $4.7811$ & $0.2449$ & $0.0512$ & $4.9215$ & $0.4122$ & $0.0837$ & $-1.1537$ & $0.0117$ & $-7.3190$ & $0.0083$ & $0.2160$ & $4696$ & $53$ & $4575$ & $92$ & $4722$ & $52$ & $4671$ & $55$ & $1.308$ & $0.470$ & $0.884$ & $0.171$ & $0.884$ & $0.171$ & $-2.600$ & $0.108$ & $-2.577$ & $0.160$ & $-2.791$ & $0.029$ & $-2.600$ & $0.108$ & $-0.546$ & $0.127$ & $0.204$ & $6.034$ & D & $0.843$ & I & $0.764$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J195815.60$-$280239.0 & 6753744435538474880 & 235127438 & 20090918_1959m29_074 & 19:58:15.60 & $-$28:02:39.0 & NTTE & $12.633$ & $12.174$ & $1.562$ & $12.651$ & $-3.5$ & $1.1$ & $-3.1$ & $0.3$ & $0.2840$ & $0.0137$ & $3.5211$ & $0.1699$ & $3.2258$ & $0.1426$ & $0.0442$ & $3.3838$ & $0.1607$ & $0.0475$ & $3.3805$ & $0.2293$ & $0.0678$ & $-1.6132$ & $0.0150$ & $-4.0873$ & $0.0099$ & $-0.0256$ & $4266$ & $51$ & $4491$ & $77$ & $\dots$ & $\dots$ & $4266$ & $51$ & $1.761$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.696$ & $0.069$ & $-0.682$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.268$ & $0.458$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195828.51$-$504123.2 & 6666907038697756672 & 481655877 & 20100621_2004m50_040 & 19:58:28.51 & $-$50:41:23.2 & $\dots$ & $11.655$ & $11.541$ & $0.645$ & $11.645$ & $-15.5$ & $2.0$ & $-17.3$ & $1.2$ & $2.2042$ & $0.0481$ & $0.4537$ & $0.0099$ & $0.4484$ & $0.0097$ & $0.0216$ & $0.4418$ & $0.0081$ & $0.0183$ & $0.4441$ & $0.0103$ & $0.0231$ & $7.7984$ & $0.0394$ & $5.9036$ & $0.0340$ & $0.0977$ & $6378$ & $69$ & $6441$ & $174$ & $\dots$ & $\dots$ & $6378$ & $69$ & $4.208$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.144$ & $-0.837$ & $0.200$ & $\dots$ & $\dots$ & $-0.930$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195830.68$-$380954.7 & 6691111206635868544 & 232928341 & 20060820_1946m39_100 & 19:58:30.68 & $-$38:09:54.7 & $\dots$ & $12.713$ & $12.379$ & $1.194$ & $12.672$ & $133.0$ & $3.9$ & $132.6$ & $1.3$ & $0.2904$ & $0.0125$ & $3.4435$ & $0.1482$ & $3.1606$ & $0.1249$ & $0.0395$ & $3.3355$ & $0.1213$ & $0.0364$ & $3.3440$ & $0.2295$ & $0.0686$ & $-1.7786$ & $0.0120$ & $-9.7653$ & $0.0091$ & $0.0345$ & $4913$ & $53$ & $4019$ & $120$ & $\dots$ & $\dots$ & $4913$ & $53$ & $4.615$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.106$ & $-0.808$ & $0.190$ & $\dots$ & $\dots$ & $-1.100$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.723$ & $0.469$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195830.97$-$571339.9 & 6447857689351845760 & 481557382 & 20060523_1949m55_142 & 19:58:30.97 & $-$57:13:39.9 & $\dots$ & $12.552$ & $12.113$ & $1.446$ & $12.527$ & $93.1$ & $1.1$ & $93.1$ & $0.8$ & $0.1977$ & $0.0123$ & $5.0582$ & $0.3147$ & $4.4703$ & $0.2458$ & $0.0550$ & $4.8370$ & $0.5956$ & $0.1231$ & $4.7549$ & $0.5284$ & $0.1111$ & $-3.8506$ & $0.0097$ & $-9.4335$ & $0.0109$ & $0.2361$ & $4345$ & $52$ & $4240$ & $77$ & $\dots$ & $\dots$ & $4345$ & $52$ & $0.612$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $-1.112$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195832.54$-$490548.7 & 6670470349723002880 & 480802004 & 20060506_1952m50_093 & 19:58:32.54 & $-$49:05:48.7 & $\dots$ & $11.141$ & $11.436$ & $0.694$ & $11.552$ & $0.5$ & $1.0$ & $0.9$ & $1.5$ & $0.3887$ & $0.5357$ & $2.5727$ & $3.5456$ & $2.4114$ & $3.1150$ & $1.2918$ & $1.4136$ & $0.4653$ & $0.3292$ & $\dots$ & $\dots$ & $\dots$ & $13.3963$ & $0.4732$ & $-9.5286$ & $0.4153$ & $-0.0036$ & $4895$ & $54$ & $6010$ & $83$ & $\dots$ & $\dots$ & $4895$ & $54$ & $3.964$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.112$ & $-0.206$ & $0.120$ & $\dots$ & $\dots$ & $-1.100$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.112$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & $\dots$ & RAVE DR6\\
J195903.72$-$573729.2 & 6447764711898928768 & 481558325 & 20060531_2002m55_004 & 19:59:03.72 & $-$57:37:29.2 & $\dots$ & $12.120$ & $11.648$ & $1.340$ & $12.009$ & $17.7$ & $3.1$ & $30.1$ & $12.0$ & $0.8336$ & $0.0155$ & $1.1996$ & $0.0223$ & $1.1633$ & $0.0210$ & $0.0180$ & $1.1616$ & $0.0203$ & $0.0175$ & $1.1734$ & $0.0479$ & $0.0408$ & $4.8083$ & $0.0129$ & $-9.6639$ & $0.0124$ & $0.1210$ & $4517$ & $53$ & $4632$ & $64$ & $\dots$ & $\dots$ & $4517$ & $53$ & $4.773$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $0.613$ & $0.080$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.244$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195921.76$-$294857.9 & 6750012800451050112 & 234620354 & 20070906_1959m29_071 & 19:59:21.76 & $-$29:48:57.9 & $\dots$ & $10.280$ & $9.830$ & $1.395$ & $10.218$ & $-43.7$ & $3.4$ & $-34.2$ & $3.8$ & $2.0980$ & $0.0219$ & $0.4766$ & $0.0050$ & $0.4708$ & $0.0049$ & $0.0103$ & $0.4700$ & $0.0056$ & $0.0118$ & $0.4759$ & $0.0072$ & $0.0150$ & $5.9057$ & $0.0209$ & $-15.5591$ & $0.0143$ & $0.1336$ & $4546$ & $53$ & $4735$ & $64$ & $\dots$ & $\dots$ & $4546$ & $53$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $0.741$ & $0.080$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.087$ & $0.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195924.29$-$282505.1 & 6750718068441099776 & 235124483 & 20090918_1959m29_077 & 19:59:24.29 & $-$28:25:05.1 & $\dots$ & $12.327$ & $12.066$ & $1.131$ & $12.332$ & $-68.6$ & $0.7$ & $-69.8$ & $0.9$ & $0.4341$ & $0.0116$ & $2.3036$ & $0.0616$ & $2.1734$ & $0.0548$ & $0.0252$ & $2.1578$ & $0.0557$ & $0.0258$ & $2.1439$ & $0.0752$ & $0.0351$ & $4.5355$ & $0.0119$ & $-10.6604$ & $0.0086$ & $0.0758$ & $5053$ & $53$ & $4934$ & $77$ & $\dots$ & $\dots$ & $5053$ & $53$ & $1.843$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $-1.061$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.277$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195928.57$-$361024.1 & 6698047200862339968 & 233275559 & 20030905_2001m34_006 & 19:59:28.57 & $-$36:10:24.1 & $\dots$ & $12.464$ & $12.208$ & $1.276$ & $12.538$ & $70.4$ & $5.5$ & $43.4$ & $10.1$ & $0.9231$ & $0.0179$ & $1.0833$ & $0.0210$ & $1.0536$ & $0.0199$ & $0.0189$ & $1.0673$ & $0.0207$ & $0.0194$ & $1.0709$ & $0.0132$ & $0.0123$ & $-0.3291$ & $0.0155$ & $0.9831$ & $0.0123$ & $-0.1856$ & $4772$ & $69$ & $5105$ & $69$ & $\dots$ & $\dots$ & $4772$ & $69$ & $3.471$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.128$ & $0.356$ & $0.090$ & $\dots$ & $\dots$ & $-1.430$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.373$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195937.23$-$590827.6 & 6444081382305040128 & 481470681 & 20090709_2002m60_065 & 19:59:37.23 & $-$59:08:27.6 & $\dots$ & $12.147$ & $11.762$ & $1.441$ & $12.173$ & $-31.7$ & $0.6$ & $-31.0$ & $0.6$ & $0.2674$ & $0.0149$ & $3.7397$ & $0.2084$ & $3.4083$ & $0.1731$ & $0.0508$ & $3.4022$ & $0.1348$ & $0.0396$ & $3.4203$ & $0.2282$ & $0.0667$ & $-0.4747$ & $0.0107$ & $-1.7102$ & $0.0116$ & $0.1472$ & $4335$ & $56$ & $4369$ & $68$ & $\dots$ & $\dots$ & $4335$ & $56$ & $1.494$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.172$ & $-0.954$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195940.01$-$255413.1 & 6850353441328491648 & 235389855 & 20080614_2006m25_026 & 19:59:40.01 & $-$25:54:13.1 & $\dots$ & $11.399$ & $11.125$ & $1.151$ & $11.400$ & $-152.3$ & $0.9$ & $-153.3$ & $0.6$ & $0.7102$ & $0.0189$ & $1.4081$ & $0.0375$ & $1.3583$ & $0.0349$ & $0.0257$ & $1.3415$ & $0.0300$ & $0.0224$ & $1.3374$ & $0.0379$ & $0.0284$ & $0.2645$ & $0.0191$ & $-21.5700$ & $0.0126$ & $0.1363$ & $5056$ & $53$ & $4896$ & $77$ & $\dots$ & $\dots$ & $5056$ & $53$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-1.016$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195943.06$-$583658.6 & 6447484443809088128 & 481470023 & 20060516_1946m60_094 & 19:59:43.06 & $-$58:36:58.6 & $\dots$ & $11.557$ & $11.215$ & $1.335$ & $11.573$ & $-43.8$ & $1.1$ & $-44.5$ & $0.4$ & $0.2907$ & $0.0209$ & $3.4400$ & $0.2473$ & $3.1576$ & $0.2084$ & $0.0660$ & $2.9984$ & $0.2054$ & $0.0685$ & $2.9235$ & $0.2567$ & $0.0878$ & $1.1838$ & $0.0166$ & $-15.7138$ & $0.0166$ & $0.0362$ & $4544$ & $53$ & $4461$ & $77$ & $\dots$ & $\dots$ & $4544$ & $53$ & $1.119$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.110$ & $-1.386$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195944.77$-$713045.3 & 6422232368277517696 & 484143311 & 20070812_2010m70_018 & 19:59:44.77 & $-$71:30:45.3 & $\dots$ & $11.288$ & $10.870$ & $0.822$ & $11.023$ & $14.3$ & $0.8$ & $13.1$ & $0.5$ & $6.3570$ & $0.0248$ & $0.1573$ & $0.0006$ & $0.1567$ & $0.0006$ & $0.0039$ & $0.1567$ & $0.0005$ & $0.0032$ & $\dots$ & $\dots$ & $\dots$ & $-10.3538$ & $0.0193$ & $46.1589$ & $0.0248$ & $0.0389$ & $5903$ & $116$ & $5331$ & $104$ & $\dots$ & $\dots$ & $5903$ & $116$ & $3.932$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.857$ & $0.162$ & $-0.675$ & $0.110$ & $\dots$ & $\dots$ & $-0.857$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.295$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J195945.58$-$254907.7 & 6850355807851385472 & 235390658 & 20110527_2006m25_033 & 19:59:45.58 & $-$25:49:07.7 & NTTE & $12.209$ & $11.821$ & $1.451$ & $12.238$ & $-204.5$ & $1.3$ & $-205.8$ & $0.6$ & $0.1325$ & $0.0170$ & $7.5472$ & $0.9683$ & $6.3091$ & $0.6767$ & $0.1073$ & $5.7235$ & $0.6838$ & $0.1195$ & $5.4552$ & $0.8544$ & $0.1566$ & $-2.3183$ & $0.0174$ & $-1.1653$ & $0.0109$ & $0.0674$ & $4630$ & $67$ & $5111$ & $214$ & $4704$ & $80$ & $4555$ & $55$ & $3.280$ & $0.480$ & $0.959$ & $0.139$ & $0.959$ & $0.139$ & $-2.749$ & $0.111$ & $-2.043$ & $0.270$ & $-2.608$ & $0.112$ & $-2.890$ & $0.110$ & $-0.405$ & $0.100$ & $0.335$ & $6.016$ & D & $0.978$ & I & $0.681$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J195947.00$-$054151.0 & 4220283007344834560 & $\dots$ & 20110930_1959m04_145 & 19:59:47.00 & $-$05:41:51.0 & SOAR & $11.530$ & $10.872$ & $1.947$ & $11.583$ & $-50.9$ & $0.6$ & $-52.3$ & $0.6$ & $0.1976$ & $0.0162$ & $5.0607$ & $0.4149$ & $4.4723$ & $0.3240$ & $0.0725$ & $4.1448$ & $0.2371$ & $0.0572$ & $3.6199$ & $0.4835$ & $0.1336$ & $-16.1841$ & $0.0183$ & $-15.3859$ & $0.0120$ & $-0.0574$ & $\dots$ & $\dots$ & $4327$ & $51$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.872$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.636$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.546$ & $\dots$ & $0.331$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $-0.396$ & $79$ & RAVE DR6 & $\dots$ & APASS & STARHORSE & RAVE DR6\\
J195949.27$-$525759.6 & 6665650223890563840 & 481703699 & 20100509_2002m55_074 & 19:59:49.27 & $-$52:57:59.6 & $\dots$ & $11.814$ & $11.679$ & $0.736$ & $11.807$ & $16.2$ & $7.4$ & $\dots$ & $\dots$ & $3.7231$ & $0.0257$ & $0.2686$ & $0.0019$ & $0.2667$ & $0.0018$ & $0.0069$ & $0.2656$ & $0.0017$ & $0.0063$ & $0.2650$ & $0.0022$ & $0.0082$ & $9.5160$ & $0.0222$ & $-63.7780$ & $0.0183$ & $-0.0061$ & $6039$ & $68$ & $7418$ & $361$ & $\dots$ & $\dots$ & $6039$ & $68$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.073$ & $0.126$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-1.073$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195952.02$-$344224.3 & 6698466664548327680 & 233420962 & 20080829_1952m34_122 & 19:59:52.02 & $-$34:42:24.3 & $\dots$ & $11.450$ & $11.919$ & $0.799$ & $12.065$ & $-35.8$ & $1.5$ & $-33.3$ & $0.1$ & $2.3532$ & $0.0272$ & $0.4250$ & $0.0049$ & $0.4203$ & $0.0048$ & $0.0114$ & $0.4172$ & $0.0041$ & $0.0099$ & $\dots$ & $\dots$ & $\dots$ & $12.6316$ & $0.0240$ & $-7.0673$ & $0.0177$ & $0.1414$ & $6069$ & $178$ & $5852$ & $76$ & $\dots$ & $\dots$ & $6069$ & $178$ & $3.916$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.332$ & $-0.264$ & $0.100$ & $\dots$ & $\dots$ & $-1.500$ & $0.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.248$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $100$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J195953.60$-$041037.3 & 4221470995300148736 & 301226753 & 20110930_1959m04_045 & 19:59:53.60 & $-$04:10:37.3 & $\dots$ & $11.243$ & $10.662$ & $1.754$ & $11.251$ & $36.6$ & $1.3$ & $40.7$ & $2.7$ & $0.4865$ & $0.0185$ & $2.0555$ & $0.0782$ & $1.9512$ & $0.0704$ & $0.0361$ & $1.8940$ & $0.0633$ & $0.0334$ & $1.8565$ & $0.0625$ & $0.0336$ & $2.7427$ & $0.0197$ & $-9.7242$ & $0.0138$ & $0.1836$ & $4467$ & $53$ & $4867$ & $87$ & $\dots$ & $\dots$ & $4467$ & $53$ & $3.868$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.108$ & $-1.463$ & $0.160$ & $\dots$ & $\dots$ & $-1.590$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195955.05$-$035119.5 & 4221866922564412416 & 301251973 & 20050909_1958m05_080 & 19:59:55.05 & $-$03:51:19.5 & $\dots$ & $11.755$ & $11.067$ & $1.928$ & $11.766$ & $-18.3$ & $1.1$ & $-17.7$ & $0.3$ & $0.5364$ & $0.0173$ & $1.8643$ & $0.0601$ & $1.7781$ & $0.0547$ & $0.0308$ & $1.7742$ & $0.0638$ & $0.0359$ & $1.8041$ & $0.1039$ & $0.0576$ & $-0.3851$ & $0.0189$ & $-2.8360$ & $0.0128$ & $0.1962$ & $4267$ & $52$ & $4527$ & $49$ & $\dots$ & $\dots$ & $4267$ & $52$ & $2.353$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.117$ & $-0.008$ & $0.090$ & $\dots$ & $\dots$ & $-1.050$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.239$ & $0.081$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200000.14$-$290941.0 & 6750256548435274368 & 234653502 & 20080703_1959m29_119 & 20:00:00.14 & $-$29:09:41.0 & $\dots$ & $11.852$ & $11.449$ & $1.360$ & $11.820$ & $-33.8$ & $2.4$ & $-21.1$ & $4.5$ & $1.0373$ & $0.0160$ & $0.9640$ & $0.0149$ & $0.9405$ & $0.0142$ & $0.0150$ & $0.9405$ & $0.0135$ & $0.0144$ & $0.9550$ & $0.0175$ & $0.0183$ & $4.5158$ & $0.0155$ & $-2.1192$ & $0.0108$ & $-0.0112$ & $4577$ & $55$ & $4883$ & $64$ & $\dots$ & $\dots$ & $4577$ & $55$ & $4.402$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $0.554$ & $0.080$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.178$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200000.91$-$340037.1 & 6698923747850833024 & 233464396 & 20110723_1952m34_106 & 20:00:00.91 & $-$34:00:37.1 & $\dots$ & $12.267$ & $12.167$ & $0.609$ & $12.262$ & $-21.9$ & $3.4$ & $\dots$ & $\dots$ & $1.1619$ & $0.0242$ & $0.8607$ & $0.0179$ & $0.8418$ & $0.0171$ & $0.0204$ & $0.8348$ & $0.0156$ & $0.0186$ & $0.8337$ & $0.0188$ & $0.0225$ & $6.4468$ & $0.0228$ & $-4.5876$ & $0.0178$ & $-0.0161$ & $5453$ & $77$ & $7017$ & $83$ & $\dots$ & $\dots$ & $5453$ & $77$ & $3.892$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.153$ & $-0.005$ & $0.120$ & $\dots$ & $\dots$ & $-0.970$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200003.75$-$441524.8 & 6685674808830688256 & 486989825 & 20100607_2008m45_058 & 20:00:03.75 & $-$44:15:24.8 & $\dots$ & $12.398$ & $12.111$ & $1.214$ & $12.413$ & $-35.5$ & $1.0$ & $-34.4$ & $1.0$ & $0.6878$ & $0.0851$ & $1.4539$ & $0.1799$ & $1.4010$ & $0.1670$ & $0.1192$ & $1.4380$ & $0.2209$ & $0.1536$ & $1.8184$ & $0.3298$ & $0.1814$ & $5.4123$ & $0.0776$ & $-10.8249$ & $0.0607$ & $0.0721$ & $4770$ & $53$ & $4590$ & $77$ & $\dots$ & $\dots$ & $4770$ & $53$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.802$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200006.92$-$241453.6 & 6851371790954929152 & 235459437 & 20050617_1951m22_135 & 20:00:06.92 & $-$24:14:53.6 & $\dots$ & $12.651$ & $12.217$ & $1.481$ & $12.649$ & $-166.0$ & $0.8$ & $-164.3$ & $0.7$ & $0.3516$ & $0.0133$ & $2.8441$ & $0.1076$ & $2.6483$ & $0.0933$ & $0.0352$ & $2.7801$ & $0.0832$ & $0.0299$ & $2.8503$ & $0.2762$ & $0.0969$ & $-3.4269$ & $0.0132$ & $-6.2600$ & $0.0090$ & $0.1105$ & $4400$ & $52$ & $4453$ & $77$ & $\dots$ & $\dots$ & $4400$ & $52$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.884$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.172$ & $0.345$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200007.34$-$235036.1 & 6851575720301641984 & 235472439 & 20110527_2006m25_063 & 20:00:07.34 & $-$23:50:36.1 & $\dots$ & $12.214$ & $11.829$ & $1.414$ & $12.226$ & $-75.9$ & $1.0$ & $-78.7$ & $0.4$ & $0.3917$ & $0.0133$ & $2.5530$ & $0.0867$ & $2.3941$ & $0.0762$ & $0.0318$ & $2.3785$ & $0.0724$ & $0.0305$ & $2.3797$ & $0.1041$ & $0.0438$ & $-2.7748$ & $0.0132$ & $-26.6256$ & $0.0097$ & $0.2508$ & $4541$ & $52$ & $4547$ & $68$ & $\dots$ & $\dots$ & $4541$ & $52$ & $1.336$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-1.103$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200008.86$-$540528.5 & 6665335149386454016 & 481300934 & 20090505_2002m55_066 & 20:00:08.86 & $-$54:05:28.5 & $\dots$ & $11.710$ & $11.348$ & $1.380$ & $11.728$ & $117.3$ & $0.9$ & $117.9$ & $0.9$ & $0.2563$ & $0.0223$ & $3.9017$ & $0.3395$ & $3.5423$ & $0.2798$ & $0.0790$ & $3.2999$ & $0.2530$ & $0.0767$ & $3.2285$ & $0.2432$ & $0.0753$ & $-7.0643$ & $0.0172$ & $-7.3080$ & $0.0149$ & $0.0201$ & $4453$ & $53$ & $4545$ & $77$ & $\dots$ & $\dots$ & $4453$ & $53$ & $1.279$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.114$ & $-1.190$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.255$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200009.09$-$824020.5 & 6347485957207236480 & 485168557 & 20080805_1852m84_098 & 20:00:09.09 & $-$82:40:20.5 & GEMS & $11.415$ & $11.087$ & $1.294$ & $11.425$ & $213.6$ & $1.5$ & $214.8$ & $0.7$ & $0.9222$ & $0.0130$ & $1.0844$ & $0.0153$ & $1.0546$ & $0.0145$ & $0.0137$ & $1.0670$ & $0.0143$ & $0.0134$ & $1.0430$ & $0.0204$ & $0.0195$ & $3.7288$ & $0.0158$ & $-56.3041$ & $0.0142$ & $-0.0477$ & $5108$ & $57$ & $5390$ & $328$ & $5119$ & $55$ & $5097$ & $58$ & $4.122$ & $0.460$ & $2.251$ & $0.289$ & $2.251$ & $0.289$ & $-2.100$ & $0.145$ & $-2.125$ & $0.260$ & $-2.149$ & $0.161$ & $-2.050$ & $0.128$ & $0.284$ & $0.108$ & $0.294$ & $6.624$ & D & $0.998$ & I & $0.877$ & $0.302$ & $0.178$ & $0.046$ & $0.178$ & $0.046$ & D & $0.994$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J200010.30$-$481539.2 & 6670718461395267456 & 480886628 & 20060506_1952m50_087 & 20:00:10.30 & $-$48:15:39.2 & $\dots$ & $11.841$ & $11.514$ & $1.336$ & $11.873$ & $153.9$ & $0.7$ & $151.0$ & $0.6$ & $0.2487$ & $0.0196$ & $4.0209$ & $0.3169$ & $3.6403$ & $0.2597$ & $0.0714$ & $3.4304$ & $0.2318$ & $0.0676$ & $3.3324$ & $0.2538$ & $0.0762$ & $-2.3770$ & $0.0169$ & $-1.9493$ & $0.0165$ & $0.1235$ & $4541$ & $53$ & $4483$ & $77$ & $\dots$ & $\dots$ & $4541$ & $53$ & $1.251$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.112$ & $-1.148$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.235$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200012.26$-$582218.7 & 6447497775387617408 & 481459053 & 20090820_2002m60_075 & 20:00:12.26 & $-$58:22:18.7 & $\dots$ & $11.743$ & $11.328$ & $1.472$ & $11.756$ & $54.3$ & $0.9$ & $48.9$ & $3.0$ & $0.4924$ & $0.0172$ & $2.0309$ & $0.0709$ & $1.9290$ & $0.0640$ & $0.0332$ & $1.9389$ & $0.0684$ & $0.0353$ & $2.0224$ & $0.0957$ & $0.0473$ & $-2.7450$ & $0.0145$ & $-9.0907$ & $0.0155$ & $0.2816$ & $4294$ & $51$ & $4425$ & $65$ & $\dots$ & $\dots$ & $4294$ & $51$ & $1.531$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.597$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.134$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200016.20$-$465258.1 & 6671682595654192896 & 480894284 & 20081001_2008m45_019 & 20:00:16.20 & $-$46:52:58.1 & $\dots$ & $11.449$ & $11.178$ & $1.125$ & $11.442$ & $1.9$ & $0.8$ & $1.4$ & $0.5$ & $0.4399$ & $0.0203$ & $2.2732$ & $0.1049$ & $2.1464$ & $0.0935$ & $0.0436$ & $2.1357$ & $0.0824$ & $0.0386$ & $2.2108$ & $0.1236$ & $0.0559$ & $-7.2836$ & $0.0189$ & $-9.0920$ & $0.0174$ & $0.1473$ & $4943$ & $54$ & $4973$ & $77$ & $\dots$ & $\dots$ & $4943$ & $54$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.104$ & $-1.161$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.443$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200021.55$-$255402.6 & 6850342446212169216 & 235395198 & 20120816_2006m25_028 & 20:00:21.55 & $-$25:54:02.6 & $\dots$ & $12.184$ & $11.814$ & $1.414$ & $12.211$ & $-41.7$ & $1.0$ & $-42.5$ & $0.5$ & $0.3162$ & $0.0127$ & $3.1626$ & $0.1270$ & $2.9223$ & $0.1085$ & $0.0371$ & $2.8706$ & $0.1039$ & $0.0362$ & $3.0161$ & $0.1014$ & $0.0336$ & $1.1322$ & $0.0136$ & $-15.4007$ & $0.0094$ & $0.0695$ & $4508$ & $52$ & $4473$ & $77$ & $\dots$ & $\dots$ & $4508$ & $52$ & $1.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.102$ & $-1.124$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.252$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200034.70$-$342004.0 & 6698855926024042368 & 233434902 & 20090617_1952m34_111 & 20:00:34.70 & $-$34:20:04.0 & GEMS & $12.241$ & $11.983$ & $1.054$ & $12.218$ & $-9.9$ & $1.0$ & $-7.9$ & $1.2$ & $1.1593$ & $0.0139$ & $0.8626$ & $0.0103$ & $0.8437$ & $0.0099$ & $0.0117$ & $0.8409$ & $0.0093$ & $0.0111$ & $0.8404$ & $0.0114$ & $0.0136$ & $-14.8239$ & $0.0137$ & $-84.4957$ & $0.0095$ & $-0.0055$ & $5381$ & $41$ & $4719$ & $92$ & $5458$ & $24$ & $5303$ & $57$ & $2.441$ & $0.470$ & $3.102$ & $0.269$ & $3.102$ & $0.269$ & $-2.098$ & $0.101$ & $-2.280$ & $0.160$ & $-1.945$ & $0.091$ & $-2.250$ & $0.110$ & $0.648$ & $0.095$ & $0.658$ & $6.990$ & D & $0.998$ & I & $0.525$ & $0.223$ & $0.373$ & $0.057$ & $0.373$ & $0.057$ & D & $0.993$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J200043.63$-$305636.3 & 6749058871034636800 & 234458433 & 20080703_1959m29_129 & 20:00:43.63 & $-$30:56:36.3 & $\dots$ & $11.058$ & $10.737$ & $1.281$ & $11.069$ & $7.3$ & $1.0$ & $7.0$ & $0.3$ & $1.6000$ & $0.0166$ & $0.6250$ & $0.0065$ & $0.6150$ & $0.0063$ & $0.0102$ & $0.6111$ & $0.0059$ & $0.0096$ & $0.6133$ & $0.0071$ & $0.0115$ & $-20.3060$ & $0.0184$ & $-86.0059$ & $0.0115$ & $-0.0761$ & $4925$ & $53$ & $5029$ & $77$ & $\dots$ & $\dots$ & $4925$ & $53$ & $3.380$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.705$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200046.98$-$465037.9 & 6671687955773359616 & 480894361 & 20060806_2008m45_023 & 20:00:46.98 & $-$46:50:37.9 & $\dots$ & $12.165$ & $11.881$ & $1.163$ & $12.161$ & $5.1$ & $1.0$ & $7.1$ & $2.0$ & $0.8359$ & $0.0262$ & $1.1963$ & $0.0375$ & $1.1602$ & $0.0353$ & $0.0304$ & $1.1440$ & $0.0316$ & $0.0276$ & $1.2354$ & $0.0562$ & $0.0455$ & $21.8787$ & $0.0245$ & $-21.7834$ & $0.0209$ & $0.0431$ & $4864$ & $58$ & $4976$ & $77$ & $\dots$ & $\dots$ & $4864$ & $58$ & $2.780$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.164$ & $-0.780$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.530$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200047.54$-$612450.5 & 6442803577995356416 & 485616327 & 20090709_2002m60_014 & 20:00:47.54 & $-$61:24:50.5 & $\dots$ & $12.235$ & $11.831$ & $1.432$ & $12.238$ & $42.6$ & $0.8$ & $42.0$ & $0.5$ & $0.2023$ & $0.0130$ & $4.9432$ & $0.3177$ & $4.3802$ & $0.2494$ & $0.0569$ & $4.5083$ & $0.2489$ & $0.0552$ & $4.1355$ & $0.3675$ & $0.0889$ & $-3.7165$ & $0.0106$ & $-17.2894$ & $0.0113$ & $0.0455$ & $4366$ & $55$ & $4587$ & $77$ & $\dots$ & $\dots$ & $4366$ & $55$ & $2.095$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.149$ & $-1.144$ & $0.170$ & $\dots$ & $\dots$ & $-1.200$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.717$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200052.82$-$613342.5 & 6442798561473556096 & 485637013 & 20090709_2002m60_013 & 20:00:52.82 & $-$61:33:42.5 & $\dots$ & $11.750$ & $11.984$ & $0.698$ & $12.101$ & $-23.2$ & $0.8$ & $-23.5$ & $2.5$ & $1.5195$ & $0.1021$ & $0.6581$ & $0.0442$ & $0.6470$ & $0.0427$ & $0.0661$ & $0.6395$ & $0.0415$ & $0.0648$ & $0.5894$ & $0.0680$ & $0.1154$ & $7.7081$ & $0.0795$ & $-8.5201$ & $0.0863$ & $0.0558$ & $6189$ & $76$ & $5893$ & $76$ & $\dots$ & $\dots$ & $6189$ & $76$ & $3.844$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.145$ & $0.223$ & $-0.052$ & $0.100$ & $\dots$ & $\dots$ & $-1.145$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.009$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200057.67$-$254148.8 & 6850369556046198400 & 235396605 & 20070414_2006m25_030 & 20:00:57.67 & $-$25:41:48.8 & NTTE & $10.918$ & $10.604$ & $1.290$ & $10.941$ & $137.6$ & $0.8$ & $149.4$ & $1.7$ & $0.5459$ & $0.0174$ & $1.8318$ & $0.0584$ & $1.7486$ & $0.0532$ & $0.0304$ & $1.7306$ & $0.0517$ & $0.0299$ & $1.7314$ & $0.0676$ & $0.0391$ & $-9.8154$ & $0.0164$ & $-26.8837$ & $0.0118$ & $0.1128$ & $4788$ & $43$ & $4716$ & $92$ & $4779$ & $32$ & $4797$ & $54$ & $0.544$ & $0.470$ & $0.947$ & $0.086$ & $0.947$ & $0.086$ & $-2.206$ & $0.056$ & $-1.890$ & $0.160$ & $-2.361$ & $0.003$ & $-2.050$ & $0.108$ & $-0.093$ & $0.106$ & $0.567$ & $6.791$ & D & $0.994$ & I & $0.175$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J200059.46$-$475405.9 & 6670743818880996096 & 480889727 & 20090710_2004m50_073 & 20:00:59.46 & $-$47:54:05.9 & $\dots$ & $12.108$ & $11.625$ & $0.904$ & $11.805$ & $0.6$ & $1.8$ & $\dots$ & $\dots$ & $2.0909$ & $0.0278$ & $0.4783$ & $0.0064$ & $0.4724$ & $0.0062$ & $0.0131$ & $0.4676$ & $0.0065$ & $0.0139$ & $\dots$ & $\dots$ & $\dots$ & $13.2135$ & $0.0302$ & $-4.2402$ & $0.0242$ & $-0.2805$ & $5537$ & $250$ & $5348$ & $104$ & $\dots$ & $\dots$ & $5537$ & $250$ & $3.852$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.510$ & $0.677$ & $-0.498$ & $0.110$ & $\dots$ & $\dots$ & $-2.510$ & $0.677$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.512$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $117$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J200106.69$-$562643.5 & 6448735413164198144 & 481512214 & 20060814_2002m55_007 & 20:01:06.69 & $-$56:26:43.5 & $\dots$ & $12.320$ & $12.851$ & $0.785$ & $12.993$ & $17.7$ & $2.0$ & $19.6$ & $1.9$ & $1.4158$ & $0.0198$ & $0.7063$ & $0.0099$ & $0.6936$ & $0.0095$ & $0.0137$ & $0.6940$ & $0.0087$ & $0.0125$ & $\dots$ & $\dots$ & $\dots$ & $2.6854$ & $0.0144$ & $-14.1620$ & $0.0138$ & $0.1735$ & $5951$ & $166$ & $6251$ & $83$ & $\dots$ & $\dots$ & $5951$ & $166$ & $4.192$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.608$ & $0.387$ & $-0.025$ & $0.120$ & $\dots$ & $\dots$ & $-2.608$ & $0.387$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.317$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $124$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J200108.00$-$303039.0 & 6749914394160095872 & 234610485 & 20080411_1959m29_027 & 20:01:08.00 & $-$30:30:39.0 & SOAR & $10.697$ & $10.465$ & $0.990$ & $10.675$ & $-41.0$ & $3.7$ & $\dots$ & $\dots$ & $0.1893$ & $0.0254$ & $5.2826$ & $0.7088$ & $4.6447$ & $0.5480$ & $0.1180$ & $4.4634$ & $0.4548$ & $0.1019$ & $\dots$ & $\dots$ & $\dots$ & $-5.6587$ & $0.0277$ & $-4.5309$ & $0.0173$ & $-0.0663$ & $5513$ & $101$ & $4072$ & $86$ & $5495$ & $33$ & $5531$ & $168$ & $4.795$ & $0.180$ & $2.538$ & $0.153$ & $2.538$ & $0.153$ & $-0.675$ & $0.296$ & $-2.013$ & $0.130$ & $-0.900$ & $0.125$ & $-0.450$ & $0.466$ & $0.012$ & $0.131$ & $0.042$ & $7.797$ & D & $0.994$ & I & $\dots$ & $\dots$ & $0.204$ & $0.040$ & $0.204$ & $0.040$ & U & $0.888$ & $31$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6\\
J200111.89$-$333546.7 & 6698962303774237184 & 233472959 & 20110723_1952m34_097 & 20:01:11.89 & $-$33:35:46.7 & $\dots$ & $12.156$ & $11.947$ & $0.910$ & $12.129$ & $-134.8$ & $1.1$ & $-133.3$ & $1.8$ & $3.4655$ & $0.1047$ & $0.2886$ & $0.0087$ & $0.2864$ & $0.0086$ & $0.0300$ & $0.2871$ & $0.0093$ & $0.0324$ & $0.2841$ & $0.0019$ & $0.0069$ & $-14.0164$ & $0.1097$ & $-8.6225$ & $0.0955$ & $0.2713$ & $5796$ & $67$ & $5318$ & $94$ & $\dots$ & $\dots$ & $5796$ & $67$ & $3.471$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.122$ & $-0.861$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.243$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200111.98$-$701738.3 & 6422643658640453632 & 484151319 & 20100501_2010m70_047 & 20:01:11.98 & $-$70:17:38.3 & $\dots$ & $11.796$ & $11.612$ & $0.897$ & $11.789$ & $124.5$ & $2.3$ & $111.8$ & $1.0$ & $0.6434$ & $0.0244$ & $1.5542$ & $0.0589$ & $1.4939$ & $0.0545$ & $0.0365$ & $1.5305$ & $0.0565$ & $0.0369$ & $1.5633$ & $0.1235$ & $0.0790$ & $-9.7591$ & $0.0186$ & $-41.4431$ & $0.0241$ & $-0.1684$ & $5521$ & $56$ & $5194$ & $94$ & $\dots$ & $\dots$ & $5521$ & $56$ & $2.494$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.110$ & $-1.516$ & $0.180$ & $\dots$ & $\dots$ & $-1.250$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200117.32$-$270725.5 & 6753959600518489600 & 235183284 & 20080901_2006m25_009 & 20:01:17.32 & $-$27:07:25.5 & $\dots$ & $11.778$ & $11.475$ & $1.291$ & $11.813$ & $245.4$ & $0.8$ & $244.5$ & $0.5$ & $0.4231$ & $0.0198$ & $2.3635$ & $0.1106$ & $2.2267$ & $0.0982$ & $0.0441$ & $2.2221$ & $0.0883$ & $0.0397$ & $2.2263$ & $0.1655$ & $0.0743$ & $-9.2553$ & $0.0180$ & $-23.4749$ & $0.0125$ & $-0.0559$ & $4786$ & $54$ & $4737$ & $77$ & $\dots$ & $\dots$ & $4786$ & $54$ & $1.951$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.106$ & $-1.381$ & $0.170$ & $\dots$ & $\dots$ & $-1.920$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.271$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200118.36$-$651441.8 & 6428493266660031616 & 483911370 & 20100513_2004m65_059 & 20:01:18.36 & $-$65:14:41.8 & $\dots$ & $12.008$ & $11.749$ & $1.358$ & $12.119$ & $-115.3$ & $0.8$ & $-115.9$ & $0.5$ & $0.3931$ & $0.0187$ & $2.5439$ & $0.1210$ & $2.3861$ & $0.1065$ & $0.0446$ & $2.4641$ & $0.1155$ & $0.0469$ & $2.4564$ & $0.1320$ & $0.0537$ & $1.1088$ & $0.0115$ & $-11.1331$ & $0.0146$ & $-0.1387$ & $4549$ & $53$ & $4515$ & $77$ & $\dots$ & $\dots$ & $4549$ & $53$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.122$ & $-0.926$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.148$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200139.81$-$350352.9 & 6698629907664965376 & 233289344 & 20090617_1952m34_118 & 20:01:39.81 & $-$35:03:52.9 & $\dots$ & $11.910$ & $11.731$ & $1.005$ & $11.947$ & $-44.0$ & $0.9$ & $-42.0$ & $1.2$ & $1.3719$ & $0.0781$ & $0.7289$ & $0.0415$ & $0.7154$ & $0.0400$ & $0.0559$ & $0.7061$ & $0.0380$ & $0.0538$ & $0.6926$ & $0.0487$ & $0.0703$ & $25.9539$ & $0.0727$ & $-36.0937$ & $0.0493$ & $0.1060$ & $5339$ & $55$ & $5222$ & $94$ & $\dots$ & $\dots$ & $5339$ & $55$ & $3.462$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $-0.728$ & $0.180$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.137$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200140.33$-$414237.6 & 6686920555505541504 & 487034849 & 20050809_1954m39_140 & 20:01:40.33 & $-$41:42:37.6 & $\dots$ & $11.946$ & $11.820$ & $0.674$ & $11.931$ & $-48.0$ & $4.8$ & $-47.8$ & $1.3$ & $2.6825$ & $0.0142$ & $0.3728$ & $0.0020$ & $0.3692$ & $0.0019$ & $0.0052$ & $0.3663$ & $0.0018$ & $0.0048$ & $0.3661$ & $0.0021$ & $0.0056$ & $22.5732$ & $0.0160$ & $-9.9367$ & $0.0123$ & $-0.1290$ & $6369$ & $69$ & $5362$ & $614$ & $\dots$ & $\dots$ & $6369$ & $69$ & $4.098$ & $0.700$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.144$ & $-1.267$ & $0.520$ & $\dots$ & $\dots$ & $-0.960$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200143.80$-$281821.9 & 6750732289074033024 & 235131153 & 20090502_1959m29_079 & 20:01:43.80 & $-$28:18:21.9 & $\dots$ & $12.342$ & $11.963$ & $1.398$ & $12.353$ & $1.8$ & $0.6$ & $0.6$ & $0.7$ & $0.2106$ & $0.0152$ & $4.7483$ & $0.3427$ & $4.2265$ & $0.2715$ & $0.0642$ & $4.1669$ & $0.2614$ & $0.0627$ & $4.3797$ & $0.4937$ & $0.1127$ & $-0.8326$ & $0.0160$ & $-15.9313$ & $0.0109$ & $0.1151$ & $4525$ & $53$ & $4427$ & $77$ & $\dots$ & $\dots$ & $4525$ & $53$ & $1.233$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.108$ & $-1.445$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200150.57$-$310651.4 & 6749040832171743488 & 234457005 & 20080703_1959m29_135 & 20:01:50.57 & $-$31:06:51.4 & $\dots$ & $12.119$ & $11.652$ & $1.610$ & $12.155$ & $-88.3$ & $0.9$ & $-86.9$ & $0.7$ & $0.1949$ & $0.0150$ & $5.1308$ & $0.3949$ & $4.5269$ & $0.3074$ & $0.0679$ & $4.3038$ & $0.4119$ & $0.0957$ & $4.1377$ & $0.2414$ & $0.0583$ & $-0.9954$ & $0.0150$ & $-10.0569$ & $0.0108$ & $-0.0140$ & $4352$ & $54$ & $4473$ & $77$ & $\dots$ & $\dots$ & $4352$ & $54$ & $1.129$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.131$ & $-1.345$ & $0.170$ & $\dots$ & $\dots$ & $-1.600$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.382$ & $0.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200153.60$-$295956.2 & 6749966964560252544 & 234623396 & 20090502_1959m29_028 & 20:01:53.60 & $-$29:59:56.2 & $\dots$ & $12.542$ & $12.143$ & $1.546$ & $12.611$ & $-10.0$ & $1.0$ & $13.4$ & $9.8$ & $0.5175$ & $0.0150$ & $1.9324$ & $0.0560$ & $1.8399$ & $0.0508$ & $0.0276$ & $1.8876$ & $0.0587$ & $0.0311$ & $1.9440$ & $0.0282$ & $0.0145$ & $-1.6463$ & $0.0154$ & $-6.6936$ & $0.0100$ & $0.0138$ & $4266$ & $57$ & $4657$ & $49$ & $\dots$ & $\dots$ & $4266$ & $57$ & $3.355$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.152$ & $0.525$ & $0.090$ & $\dots$ & $\dots$ & $-1.200$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.136$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200153.86$-$442535.2 & 6685633675926755840 & 486994532 & 20060806_2008m45_059 & 20:01:53.86 & $-$44:25:35.2 & $\dots$ & $12.475$ & $12.138$ & $1.339$ & $12.498$ & $50.6$ & $1.1$ & $50.0$ & $0.7$ & $0.3810$ & $0.0152$ & $2.6247$ & $0.1047$ & $2.4570$ & $0.0918$ & $0.0373$ & $2.5398$ & $0.0893$ & $0.0352$ & $2.4756$ & $0.1175$ & $0.0474$ & $-6.4651$ & $0.0143$ & $-13.4999$ & $0.0099$ & $-0.1050$ & $4528$ & $52$ & $4634$ & $77$ & $\dots$ & $\dots$ & $4528$ & $52$ & $1.751$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.813$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200157.53$-$531003.9 & 6665447677530787840 & 481705501 & 20050806_2018m53_043 & 20:01:57.53 & $-$53:10:03.9 & $\dots$ & $10.239$ & $10.031$ & $1.077$ & $10.275$ & $108.6$ & $0.6$ & $107.7$ & $0.9$ & $1.2998$ & $0.0191$ & $0.7693$ & $0.0113$ & $0.7543$ & $0.0109$ & $0.0144$ & $0.7544$ & $0.0099$ & $0.0131$ & $0.7576$ & $0.0166$ & $0.0219$ & $-19.8115$ & $0.0165$ & $5.0144$ & $0.0135$ & $0.1413$ & $5060$ & $53$ & $5156$ & $63$ & $\dots$ & $\dots$ & $5060$ & $53$ & $2.625$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.763$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200201.01$-$352938.7 & 6698186903260244992 & 233286582 & 20110920_1952m34_123 & 20:02:01.01 & $-$35:29:38.7 & $\dots$ & $12.866$ & $12.538$ & $1.242$ & $12.853$ & $-231.9$ & $0.8$ & $-230.6$ & $1.5$ & $0.2203$ & $0.0146$ & $4.5393$ & $0.3008$ & $4.0601$ & $0.2407$ & $0.0593$ & $4.2990$ & $0.2975$ & $0.0692$ & $4.4878$ & $0.3968$ & $0.0884$ & $3.3547$ & $0.0138$ & $-6.2950$ & $0.0099$ & $0.1345$ & $4843$ & $59$ & $5154$ & $214$ & $\dots$ & $\dots$ & $4843$ & $59$ & $3.347$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.310$ & $0.145$ & $-1.834$ & $0.270$ & $\dots$ & $\dots$ & $-2.310$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.713$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200205.82$-$074029.7 & 4192811812403617152 & 299835691 & 20050909_1958m05_144 & 20:02:05.82 & $-$07:40:29.7 & $\dots$ & $12.593$ & $12.281$ & $1.275$ & $12.611$ & $-280.3$ & $6.5$ & $-269.7$ & $1.2$ & $0.2273$ & $0.0110$ & $4.3995$ & $0.2129$ & $3.9479$ & $0.1714$ & $0.0434$ & $4.0327$ & $0.1749$ & $0.0434$ & $3.7857$ & $0.3852$ & $0.1018$ & $4.6896$ & $0.0110$ & $3.5976$ & $0.0078$ & $0.2068$ & $4871$ & $53$ & $5564$ & $275$ & $\dots$ & $\dots$ & $4871$ & $53$ & $4.432$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.102$ & $0.310$ & $0.290$ & $\dots$ & $\dots$ & $-1.480$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200214.38$-$523432.4 & 6665755781303510144 & 481693575 & 20040825_2018m53_049 & 20:02:14.38 & $-$52:34:32.4 & $\dots$ & $12.656$ & $12.498$ & $0.806$ & $12.646$ & $55.6$ & $2.1$ & $\dots$ & $\dots$ & $2.6092$ & $0.0313$ & $0.3833$ & $0.0046$ & $0.3795$ & $0.0045$ & $0.0119$ & $0.3806$ & $0.0048$ & $0.0127$ & $0.3849$ & $0.0079$ & $0.0206$ & $0.1421$ & $0.0320$ & $3.4732$ & $0.0301$ & $-0.0016$ & $5792$ & $67$ & $5463$ & $317$ & $\dots$ & $\dots$ & $5792$ & $67$ & $3.956$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.982$ & $0.125$ & $-0.941$ & $0.300$ & $\dots$ & $\dots$ & $-0.982$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.749$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200225.56$-$105940.7 & 4190918006703660544 & 299232443 & 20101010_2010m09_030 & 20:02:25.56 & $-$10:59:40.7 & $\dots$ & $11.576$ & $11.138$ & $1.550$ & $11.609$ & $-132.5$ & $1.8$ & $-133.5$ & $0.4$ & $0.5229$ & $0.0196$ & $1.9124$ & $0.0717$ & $1.8218$ & $0.0651$ & $0.0357$ & $1.8120$ & $0.0642$ & $0.0354$ & $1.8118$ & $0.0703$ & $0.0388$ & $8.1126$ & $0.0181$ & $8.3033$ & $0.0123$ & $0.1908$ & $4304$ & $51$ & $4369$ & $77$ & $\dots$ & $\dots$ & $4304$ & $51$ & $0.882$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $-0.825$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.070$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200234.58$-$344254.4 & 6698642483329488896 & 233424224 & 20060518_2007m35_057 & 20:02:34.58 & $-$34:42:54.4 & $\dots$ & $12.188$ & $11.796$ & $1.478$ & $12.227$ & $-61.8$ & $0.5$ & $-64.6$ & $0.5$ & $0.1625$ & $0.0140$ & $6.1538$ & $0.5302$ & $5.3050$ & $0.3940$ & $0.0743$ & $5.2774$ & $0.3388$ & $0.0642$ & $5.6510$ & $0.4136$ & $0.0732$ & $-0.8294$ & $0.0142$ & $-1.0446$ & $0.0108$ & $-0.0607$ & $4365$ & $52$ & $4313$ & $77$ & $\dots$ & $\dots$ & $4365$ & $52$ & $0.872$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.103$ & $-1.330$ & $0.170$ & $\dots$ & $\dots$ & $-1.520$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.219$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200239.09$-$505509.7 & 6666710260476181504 & 481675926 & 20060820_2004m50_108 & 20:02:39.09 & $-$50:55:09.7 & $\dots$ & $12.950$ & $12.664$ & $1.191$ & $12.956$ & $103.0$ & $2.2$ & $104.7$ & $1.4$ & $0.4643$ & $0.0195$ & $2.1538$ & $0.0905$ & $2.0396$ & $0.0811$ & $0.0398$ & $2.0836$ & $0.1083$ & $0.0520$ & $2.1481$ & $0.1100$ & $0.0512$ & $5.3070$ & $0.0163$ & $-9.0918$ & $0.0124$ & $0.1716$ & $4828$ & $53$ & $5079$ & $64$ & $\dots$ & $\dots$ & $4828$ & $53$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.114$ & $0.132$ & $0.080$ & $\dots$ & $\dots$ & $-0.800$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.155$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200243.95$-$560848.0 & 6448768982628647680 & 481514312 & 20090615_2002m55_009 & 20:02:43.95 & $-$56:08:48.0 & $\dots$ & $12.323$ & $11.933$ & $1.435$ & $12.342$ & $-179.7$ & $0.9$ & $-183.5$ & $0.8$ & $0.1654$ & $0.0203$ & $6.0459$ & $0.7420$ & $5.2247$ & $0.5541$ & $0.1061$ & $4.8830$ & $0.3087$ & $0.0632$ & $4.2425$ & $0.4735$ & $0.1116$ & $-2.9425$ & $0.0155$ & $-5.6000$ & $0.0186$ & $0.4026$ & $4382$ & $54$ & $4406$ & $77$ & $\dots$ & $\dots$ & $4382$ & $54$ & $0.882$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.138$ & $-1.290$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.267$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200244.88$-$192738.4 & 6867053579845032320 & 295904491 & 20120824_2014m20_049 & 20:02:44.88 & $-$19:27:38.4 & $\dots$ & $12.179$ & $11.849$ & $1.293$ & $12.187$ & $69.4$ & $1.7$ & $66.6$ & $0.5$ & $0.6666$ & $0.0136$ & $1.5002$ & $0.0306$ & $1.4438$ & $0.0284$ & $0.0196$ & $1.4370$ & $0.0306$ & $0.0213$ & $1.4585$ & $0.0422$ & $0.0290$ & $-17.2175$ & $0.0154$ & $-0.8498$ & $0.0098$ & $0.2097$ & $4877$ & $53$ & $5551$ & $104$ & $\dots$ & $\dots$ & $4877$ & $53$ & $3.683$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $-0.455$ & $0.110$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.544$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200246.92$-$583058.0 & 6447501073922475392 & 481576671 & 20060424_1946m60_096 & 20:02:46.92 & $-$58:30:58.0 & $\dots$ & $10.585$ & $10.704$ & $0.666$ & $10.813$ & $-28.6$ & $1.1$ & $-28.4$ & $0.5$ & $2.3912$ & $0.0125$ & $0.4182$ & $0.0022$ & $0.4137$ & $0.0021$ & $0.0052$ & $0.4145$ & $0.0021$ & $0.0050$ & $0.4125$ & $0.0030$ & $0.0074$ & $29.7963$ & $0.0106$ & $-14.4336$ & $0.0103$ & $0.2109$ & $6328$ & $97$ & $6504$ & $83$ & $\dots$ & $\dots$ & $6328$ & $97$ & $4.239$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.456$ & $-0.251$ & $0.120$ & $\dots$ & $\dots$ & $-1.330$ & $0.456$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.330$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200248.09$-$504744.7 & 6666715654955112192 & 481675848 & 20100509_2004m50_031 & 20:02:48.09 & $-$50:47:44.7 & $\dots$ & $12.188$ & $11.969$ & $1.046$ & $12.200$ & $27.1$ & $1.0$ & $21.9$ & $0.9$ & $0.5221$ & $0.0313$ & $1.9153$ & $0.1148$ & $1.8245$ & $0.1042$ & $0.0571$ & $1.8718$ & $0.0933$ & $0.0498$ & $1.9760$ & $0.0713$ & $0.0361$ & $10.3366$ & $0.0252$ & $-7.9343$ & $0.0183$ & $0.0349$ & $5155$ & $54$ & $5132$ & $94$ & $\dots$ & $\dots$ & $5155$ & $54$ & $2.564$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $-0.798$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200250.82$-$300757.2 & 6749949887770230272 & 234630649 & 20080703_1959m29_120 & 20:02:50.82 & $-$30:07:57.2 & $\dots$ & $11.649$ & $11.333$ & $1.229$ & $11.642$ & $-148.7$ & $1.2$ & $-150.5$ & $0.5$ & $0.2375$ & $0.0177$ & $4.2105$ & $0.3138$ & $3.7951$ & $0.2549$ & $0.0672$ & $3.7335$ & $0.2137$ & $0.0572$ & $3.5488$ & $0.4363$ & $0.1229$ & $-0.8710$ & $0.0178$ & $-3.1011$ & $0.0137$ & $0.1291$ & $4899$ & $54$ & $4725$ & $77$ & $\dots$ & $\dots$ & $4899$ & $54$ & $0.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.108$ & $-1.421$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.261$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200251.84$-$361149.7 & 6697374879564203904 & 233269215 & 20110920_1952m34_131 & 20:02:51.84 & $-$36:11:49.7 & $\dots$ & $12.799$ & $12.447$ & $1.344$ & $12.810$ & $-119.3$ & $1.8$ & $\dots$ & $\dots$ & $0.2600$ & $0.0144$ & $3.8462$ & $0.2130$ & $3.4965$ & $0.1760$ & $0.0503$ & $3.6509$ & $0.1795$ & $0.0492$ & $3.9734$ & $0.2090$ & $0.0526$ & $11.9597$ & $0.0132$ & $-12.2323$ & $0.0098$ & $0.0601$ & $4636$ & $53$ & $4665$ & $77$ & $\dots$ & $\dots$ & $4636$ & $53$ & $1.091$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.106$ & $-1.261$ & $0.170$ & $\dots$ & $\dots$ & $-1.770$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.255$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200252.24$-$223854.8 & 6852170727890523904 & 295502543 & 20120816_2006m25_071 & 20:02:52.24 & $-$22:38:54.8 & $\dots$ & $12.226$ & $11.773$ & $1.545$ & $12.240$ & $139.9$ & $0.9$ & $138.4$ & $0.9$ & $0.2623$ & $0.0176$ & $3.8124$ & $0.2558$ & $3.4686$ & $0.2117$ & $0.0610$ & $3.2935$ & $0.1817$ & $0.0552$ & $3.4748$ & $0.3177$ & $0.0914$ & $-2.5763$ & $0.0192$ & $-16.9674$ & $0.0120$ & $0.1115$ & $4423$ & $53$ & $4458$ & $77$ & $\dots$ & $\dots$ & $4423$ & $53$ & $0.757$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.050$ & $0.103$ & $-1.533$ & $0.170$ & $\dots$ & $\dots$ & $-2.050$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200252.47$-$475852.0 & 6670818654392473856 & 480890207 & 20100515_2008m45_004 & 20:02:52.47 & $-$47:58:52.0 & $\dots$ & $10.065$ & $9.983$ & $0.301$ & $10.025$ & $-31.4$ & $2.8$ & $\dots$ & $\dots$ & $1.4730$ & $0.0215$ & $0.6789$ & $0.0099$ & $0.6671$ & $0.0096$ & $0.0143$ & $0.6692$ & $0.0112$ & $0.0167$ & $0.6745$ & $0.0091$ & $0.0135$ & $10.3606$ & $0.0217$ & $-9.7701$ & $0.0170$ & $0.0030$ & $6021$ & $77$ & $7643$ & $83$ & $\dots$ & $\dots$ & $6021$ & $77$ & $4.035$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.009$ & $0.201$ & $0.667$ & $0.120$ & $\dots$ & $\dots$ & $-2.009$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200253.96$-$732459.0 & 6367797987124530944 & 484127247 & 20070930_2025m75_062 & 20:02:53.96 & $-$73:24:59.0 & $\dots$ & $11.165$ & $11.044$ & $0.664$ & $11.152$ & $-26.1$ & $2.2$ & $-25.3$ & $4.8$ & $3.3315$ & $0.0478$ & $0.3002$ & $0.0043$ & $0.2978$ & $0.0042$ & $0.0142$ & $0.2982$ & $0.0043$ & $0.0145$ & $0.2956$ & $0.0047$ & $0.0158$ & $30.6579$ & $0.0374$ & $-10.2569$ & $0.0486$ & $-0.2854$ & $6483$ & $73$ & $6565$ & $116$ & $\dots$ & $\dots$ & $6483$ & $73$ & $4.247$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.216$ & $-0.329$ & $0.120$ & $\dots$ & $\dots$ & $-0.920$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200254.00$-$473910.0 & 6670843457827997440 & 480884606 & 20120620_2008m45_009 & 20:02:54.00 & $-$47:39:10.0 & GEMS & $12.804$ & $12.510$ & $1.193$ & $12.802$ & $49.6$ & $1.4$ & $49.9$ & $2.5$ & $0.2090$ & $0.0175$ & $4.7847$ & $0.4006$ & $4.2553$ & $0.3169$ & $0.0745$ & $4.4582$ & $0.3780$ & $0.0848$ & $4.3937$ & $0.7900$ & $0.1798$ & $1.1283$ & $0.0156$ & $-6.8960$ & $0.0112$ & $0.1740$ & $4870$ & $60$ & $4876$ & $92$ & $4857$ & $57$ & $4883$ & $63$ & $2.607$ & $0.470$ & $1.778$ & $0.427$ & $1.778$ & $0.427$ & $-2.581$ & $0.129$ & $-2.015$ & $0.160$ & $-2.522$ & $0.097$ & $-2.640$ & $0.160$ & $-0.098$ & $0.094$ & $0.092$ & $5.941$ & D & $0.994$ & I & $0.510$ & $0.193$ & $0.093$ & $0.041$ & $0.093$ & $0.041$ & D & $0.977$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J200301.78$-$572622.9 & 6447699295253627136 & 481561659 & 20060814_2002m55_148 & 20:03:01.78 & $-$57:26:22.9 & $\dots$ & $13.032$ & $12.726$ & $1.080$ & $12.971$ & $152.6$ & $2.3$ & $157.8$ & $0.9$ & $0.3712$ & $0.0142$ & $2.6940$ & $0.1031$ & $2.5176$ & $0.0900$ & $0.0358$ & $2.6010$ & $0.0814$ & $0.0313$ & $2.6779$ & $0.0907$ & $0.0339$ & $1.7445$ & $0.0110$ & $-3.9602$ & $0.0118$ & $0.3377$ & $5045$ & $63$ & $5391$ & $74$ & $\dots$ & $\dots$ & $5045$ & $63$ & $3.593$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.193$ & $-0.550$ & $0.110$ & $\dots$ & $\dots$ & $-0.890$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.411$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200304.40$-$571803.0 & 6447888887993732096 & 481567888 & 20120623_2002m55_148 & 20:03:04.40 & $-$57:18:03.0 & GEMS & $12.575$ & $12.222$ & $1.294$ & $12.561$ & $-162.3$ & $0.7$ & $-162.7$ & $1.2$ & $0.1777$ & $0.0127$ & $5.6275$ & $0.4022$ & $4.9092$ & $0.3061$ & $0.0623$ & $4.8353$ & $0.4807$ & $0.0994$ & $5.6602$ & $0.3397$ & $0.0600$ & $-3.5087$ & $0.0100$ & $-4.4212$ & $0.0105$ & $0.3248$ & $4702$ & $59$ & $4647$ & $92$ & $4678$ & $56$ & $4725$ & $61$ & $1.577$ & $0.470$ & $1.321$ & $0.284$ & $1.321$ & $0.284$ & $-2.886$ & $0.119$ & $-1.953$ & $0.160$ & $-2.692$ & $0.092$ & $-3.080$ & $0.145$ & $-0.557$ & $0.112$ & $0.063$ & $5.607$ & D & $0.894$ & I & $0.323$ & $0.206$ & $0.539$ & $0.043$ & $0.539$ & $0.043$ & D & $0.994$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J200307.44$-$255242.4 & 6850307910376665088 & 235223308 & 20110527_2006m25_027 & 20:03:07.44 & $-$25:52:42.4 & $\dots$ & $12.434$ & $12.095$ & $1.362$ & $12.466$ & $-186.4$ & $0.7$ & $-186.9$ & $2.4$ & $0.2703$ & $0.0129$ & $3.6996$ & $0.1766$ & $3.3750$ & $0.1469$ & $0.0435$ & $3.4362$ & $0.1471$ & $0.0428$ & $3.5368$ & $0.2293$ & $0.0648$ & $12.0719$ & $0.0131$ & $-17.4544$ & $0.0093$ & $0.1366$ & $4600$ & $53$ & $4627$ & $77$ & $\dots$ & $\dots$ & $4600$ & $53$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.108$ & $-1.188$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.310$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200311.71$-$560027.2 & 6448774475889587200 & 481539186 & 20060523_1949m55_121 & 20:03:11.71 & $-$56:00:27.2 & $\dots$ & $12.350$ & $12.577$ & $1.253$ & $12.896$ & $-22.6$ & $1.3$ & $-24.7$ & $0.9$ & $6.3330$ & $0.0157$ & $0.1579$ & $0.0004$ & $0.1573$ & $0.0004$ & $0.0025$ & $0.1575$ & $0.0004$ & $0.0023$ & $\dots$ & $\dots$ & $\dots$ & $4.3035$ & $0.0112$ & $4.8940$ & $0.0118$ & $0.2887$ & $4678$ & $71$ & $4732$ & $79$ & $\dots$ & $\dots$ & $4678$ & $71$ & $4.409$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.834$ & $0.181$ & $-0.309$ & $0.090$ & $\dots$ & $\dots$ & $-1.834$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.078$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $132$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J200315.42$-$535147.6 & 6473211194833300096 & 481304166 & 20060814_2002m55_077 & 20:03:15.42 & $-$53:51:47.6 & $\dots$ & $13.228$ & $12.887$ & $1.294$ & $13.226$ & $92.6$ & $1.9$ & $93.9$ & $1.8$ & $0.1382$ & $0.0160$ & $7.2359$ & $0.8377$ & $6.0901$ & $0.5934$ & $0.0974$ & $5.9714$ & $0.3972$ & $0.0665$ & $6.1218$ & $0.5923$ & $0.0967$ & $0.5594$ & $0.0168$ & $-4.1382$ & $0.0145$ & $-0.1357$ & $4655$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4655$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.030$ & $0.108$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-2.030$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200317.77$-$450433.9 & 6673547401734918400 & 487107276 & 20090924_2008m45_053 & 20:03:17.77 & $-$45:04:33.9 & $\dots$ & $11.620$ & $11.304$ & $1.280$ & $11.637$ & $232.3$ & $1.5$ & $232.8$ & $0.4$ & $0.4303$ & $0.0183$ & $2.3240$ & $0.0988$ & $2.1915$ & $0.0879$ & $0.0401$ & $2.1839$ & $0.0813$ & $0.0372$ & $2.2025$ & $0.0968$ & $0.0439$ & $0.7320$ & $0.0171$ & $-23.7893$ & $0.0136$ & $-0.0097$ & $4628$ & $52$ & $4778$ & $77$ & $\dots$ & $\dots$ & $4628$ & $52$ & $2.194$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.108$ & $-0.695$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.369$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200320.10$-$274347.9 & 6750867086626574464 & 235153538 & 20090502_1959m29_082 & 20:03:20.10 & $-$27:43:47.9 & $\dots$ & $12.364$ & $12.027$ & $1.235$ & $12.338$ & $-290.4$ & $1.1$ & $-292.4$ & $0.6$ & $0.4335$ & $0.0156$ & $2.3068$ & $0.0830$ & $2.1763$ & $0.0739$ & $0.0339$ & $2.1408$ & $0.0568$ & $0.0265$ & $2.1165$ & $0.1349$ & $0.0638$ & $3.8625$ & $0.0161$ & $-20.3117$ & $0.0107$ & $0.0761$ & $4843$ & $54$ & $4668$ & $77$ & $\dots$ & $\dots$ & $4843$ & $54$ & $1.687$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.108$ & $-1.325$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200328.73$-$304624.7 & 6749100721195633152 & 234476001 & 20060722_1959m29_119 & 20:03:28.73 & $-$30:46:24.7 & $\dots$ & $13.296$ & $12.829$ & $1.563$ & $13.306$ & $-50.9$ & $1.4$ & $-52.6$ & $0.8$ & $0.2205$ & $0.0152$ & $4.5351$ & $0.3126$ & $4.0568$ & $0.2502$ & $0.0617$ & $4.1430$ & $0.2406$ & $0.0581$ & $4.7385$ & $0.6235$ & $0.1316$ & $1.8593$ & $0.0160$ & $0.4566$ & $0.0115$ & $-0.0012$ & $4353$ & $52$ & $4621$ & $65$ & $\dots$ & $\dots$ & $4353$ & $52$ & $2.149$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.112$ & $-0.537$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.515$ & $0.358$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200330.20$-$190330.8 & 6867454454912153984 & 295989890 & 20110823_1953m19_113 & 20:03:30.20 & $-$19:03:30.8 & $\dots$ & $13.200$ & $12.798$ & $1.503$ & $13.242$ & $-13.2$ & $1.1$ & $-13.2$ & $0.9$ & $0.3648$ & $0.0152$ & $2.7412$ & $0.1142$ & $2.5589$ & $0.0995$ & $0.0389$ & $2.5816$ & $0.0928$ & $0.0360$ & $2.7981$ & $0.1947$ & $0.0696$ & $-5.6483$ & $0.0156$ & $-8.5190$ & $0.0103$ & $0.1146$ & $4446$ & $52$ & $4519$ & $77$ & $\dots$ & $\dots$ & $4446$ & $52$ & $2.113$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $-0.747$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.318$ & $0.358$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J200331.32$-$544035.6 & 6473095226420725632 & 481532637 & 20120623_2002m55_079 & 20:03:31.32 & $-$54:40:35.6 & $\dots$ & $12.900$ & $12.529$ & $1.396$ & $12.918$ & $35.6$ & $0.7$ & $33.6$ & $1.1$ & $0.1834$ & $0.0131$ & $5.4526$ & $0.3895$ & $4.7755$ & $0.2988$ & $0.0626$ & $4.8249$ & $0.2728$ & $0.0565$ & $4.8765$ & $0.6508$ & $0.1335$ & $9.8329$ & $0.0119$ & $-16.3904$ & $0.0101$ & $0.0369$ & $4410$ & $59$ & $4354$ & $77$ & $\dots$ & $\dots$ & $4410$ & $59$ & $1.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.197$ & $-1.317$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200333.24$-$620820.8 & 6442534232007847168 & 485639625 & 20060818_2002m60_002 & 20:03:33.24 & $-$62:08:20.8 & $\dots$ & $12.656$ & $12.428$ & $1.049$ & $12.661$ & $-36.2$ & $1.7$ & $-35.8$ & $0.9$ & $0.4443$ & $0.0104$ & $2.2507$ & $0.0527$ & $2.1263$ & $0.0470$ & $0.0221$ & $2.1945$ & $0.0426$ & $0.0194$ & $2.1880$ & $0.0694$ & $0.0317$ & $-2.7225$ & $0.0084$ & $-8.4431$ & $0.0097$ & $-0.2500$ & $5114$ & $54$ & $5502$ & $94$ & $\dots$ & $\dots$ & $5114$ & $54$ & $3.238$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.783$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.622$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200334.22$-$705935.9 & 6422273054502830080 & 484156437 & 20040629_2037m70_033 & 20:03:34.22 & $-$70:59:35.9 & $\dots$ & $12.871$ & $12.618$ & $1.075$ & $12.861$ & $-4.0$ & $4.2$ & $-8.4$ & $1.2$ & $0.4342$ & $0.0119$ & $2.3031$ & $0.0631$ & $2.1730$ & $0.0562$ & $0.0259$ & $2.2350$ & $0.0542$ & $0.0242$ & $2.2325$ & $0.1611$ & $0.0722$ & $-0.1319$ & $0.0093$ & $-8.5600$ & $0.0114$ & $-0.0829$ & $5109$ & $56$ & $4008$ & $95$ & $\dots$ & $\dots$ & $5109$ & $56$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.131$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-0.800$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.689$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200334.35$-$311016.4 & 6749071721576336256 & 234465592 & 20080623_1959m29_128 & 20:03:34.35 & $-$31:10:16.4 & $\dots$ & $11.840$ & $11.365$ & $1.594$ & $11.859$ & $-146.7$ & $0.8$ & $-147.1$ & $0.4$ & $0.3303$ & $0.0176$ & $3.0276$ & $0.1613$ & $2.8066$ & $0.1386$ & $0.0494$ & $2.7824$ & $0.1479$ & $0.0532$ & $3.0185$ & $0.3909$ & $0.1295$ & $-6.5147$ & $0.0176$ & $-9.4977$ & $0.0128$ & $-0.0370$ & $4339$ & $51$ & $4442$ & $77$ & $\dots$ & $\dots$ & $4339$ & $51$ & $0.920$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.101$ & $-1.130$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.230$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200339.96$-$094949.5 & 4191154848379316096 & 299368238 & 20101010_2010m09_043 & 20:03:39.96 & $-$09:49:49.5 & $\dots$ & $11.361$ & $10.982$ & $1.430$ & $11.388$ & $-61.2$ & $0.7$ & $-59.6$ & $0.5$ & $0.8406$ & $0.0160$ & $1.1896$ & $0.0226$ & $1.1539$ & $0.0213$ & $0.0185$ & $1.1432$ & $0.0181$ & $0.0158$ & $1.1526$ & $0.0311$ & $0.0270$ & $1.7719$ & $0.0169$ & $-8.5906$ & $0.0111$ & $0.1755$ & $4609$ & $52$ & $4936$ & $68$ & $\dots$ & $\dots$ & $4609$ & $52$ & $2.858$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.102$ & $-0.822$ & $0.140$ & $\dots$ & $\dots$ & $-1.110$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.540$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200340.93$-$422041.9 & 6686131312314913152 & 487039099 & 20070821_2012m40_019 & 20:03:40.93 & $-$42:20:41.9 & $\dots$ & $10.957$ & $10.733$ & $1.107$ & $10.989$ & $-11.1$ & $1.2$ & $-8.7$ & $0.3$ & $0.9946$ & $0.0159$ & $1.0054$ & $0.0161$ & $0.9798$ & $0.0153$ & $0.0156$ & $0.9792$ & $0.0136$ & $0.0139$ & $0.9826$ & $0.0207$ & $0.0211$ & $-0.0781$ & $0.0160$ & $-9.4629$ & $0.0114$ & $0.0833$ & $5044$ & $54$ & $4941$ & $77$ & $\dots$ & $\dots$ & $5044$ & $54$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.117$ & $-0.968$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200344.00$-$274647.1 & 6750867258426026240 & 235153336 & 20040530_2008m28_062 & 20:03:44.00 & $-$27:46:47.1 & $\dots$ & $10.969$ & $10.518$ & $1.479$ & $10.950$ & $-12.1$ & $0.8$ & $-13.3$ & $0.3$ & $0.6897$ & $0.0167$ & $1.4499$ & $0.0351$ & $1.3972$ & $0.0326$ & $0.0233$ & $1.3843$ & $0.0373$ & $0.0269$ & $1.3643$ & $0.0568$ & $0.0416$ & $4.0052$ & $0.0172$ & $-19.0467$ & $0.0117$ & $-0.0057$ & $4373$ & $51$ & $4489$ & $68$ & $\dots$ & $\dots$ & $4373$ & $51$ & $1.969$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.101$ & $-0.844$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200346.64$-$310838.6 & 6749073297827673728 & 234465630 & 20060607_1959m29_136 & 20:03:46.64 & $-$31:08:38.6 & $\dots$ & $12.508$ & $12.132$ & $1.381$ & $12.513$ & $-38.1$ & $0.7$ & $-37.8$ & $0.6$ & $0.6395$ & $0.0133$ & $1.5637$ & $0.0325$ & $1.5026$ & $0.0300$ & $0.0200$ & $1.5426$ & $0.0333$ & $0.0216$ & $1.5382$ & $0.0459$ & $0.0298$ & $1.0907$ & $0.0139$ & $-9.3470$ & $0.0101$ & $-0.0905$ & $4753$ & $52$ & $4901$ & $77$ & $\dots$ & $\dots$ & $4753$ & $52$ & $3.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.745$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.533$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200347.25$-$422925.7 & 6686076164934808064 & 487004542 & 20100813_2012m40_016 & 20:03:47.25 & $-$42:29:25.7 & $\dots$ & $11.971$ & $11.705$ & $1.271$ & $12.032$ & $11.6$ & $0.6$ & $12.5$ & $0.5$ & $0.3099$ & $0.0188$ & $3.2268$ & $0.1958$ & $2.9771$ & $0.1666$ & $0.0560$ & $2.8998$ & $0.1680$ & $0.0579$ & $2.7091$ & $0.1126$ & $0.0416$ & $10.8673$ & $0.0166$ & $-13.7432$ & $0.0112$ & $-0.0941$ & $4691$ & $52$ & $4747$ & $77$ & $\dots$ & $\dots$ & $4691$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-1.382$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200351.15$-$354835.3 & 6697413641646958080 & 233290270 & 20030913_2001m34_144 & 20:03:51.15 & $-$35:48:35.3 & $\dots$ & $13.100$ & $12.794$ & $1.133$ & $13.061$ & $12.8$ & $2.8$ & $18.9$ & $11.0$ & $3.1841$ & $0.0365$ & $0.3141$ & $0.0036$ & $0.3115$ & $0.0035$ & $0.0114$ & $0.3113$ & $0.0037$ & $0.0118$ & $0.3141$ & $0.0060$ & $0.0191$ & $-3.9670$ & $0.0334$ & $6.2917$ & $0.0248$ & $0.1560$ & $5067$ & $66$ & $4924$ & $64$ & $\dots$ & $\dots$ & $5067$ & $66$ & $3.804$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.238$ & $0.125$ & $-0.234$ & $0.080$ & $\dots$ & $\dots$ & $-1.238$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.306$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200356.43$-$494825.5 & 6667351791151093632 & 481671184 & 20090710_2004m50_048 & 20:03:56.43 & $-$49:48:25.5 & $\dots$ & $10.998$ & $11.010$ & $0.309$ & $11.053$ & $-23.4$ & $2.4$ & $\dots$ & $\dots$ & $1.5466$ & $0.0505$ & $0.6466$ & $0.0211$ & $0.6359$ & $0.0204$ & $0.0321$ & $0.6334$ & $0.0192$ & $0.0303$ & $0.6134$ & $0.0209$ & $0.0341$ & $6.4835$ & $0.0377$ & $-27.7134$ & $0.0364$ & $0.1725$ & $5752$ & $85$ & $7428$ & $83$ & $\dots$ & $\dots$ & $5752$ & $85$ & $4.082$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.221$ & $0.253$ & $0.120$ & $\dots$ & $\dots$ & $-1.150$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200400.60$-$400347.0 & 6687707290434749056 & $\dots$ & 20050810_1954m39_116 & 20:04:00.60 & $-$40:03:47.0 & GEMS & $11.643$ & $11.230$ & $1.638$ & $11.749$ & $-41.6$ & $0.6$ & $-40.2$ & $0.7$ & $0.1477$ & $0.0179$ & $6.7705$ & $0.8205$ & $5.7571$ & $0.5933$ & $0.1031$ & $5.9631$ & $0.5819$ & $0.0976$ & $5.5125$ & $0.2639$ & $0.0479$ & $-4.4240$ & $0.0164$ & $-12.0382$ & $0.0136$ & $0.0337$ & $4417$ & $111$ & $4407$ & $51$ & $4417$ & $111$ & $\dots$ & $\dots$ & $0.709$ & $0.210$ & $0.463$ & $0.031$ & $0.463$ & $0.031$ & $-2.790$ & $0.087$ & $-2.104$ & $0.140$ & $-2.790$ & $0.087$ & $\dots$ & $\dots$ & $-0.656$ & $0.108$ & $0.104$ & $5.744$ & D & $0.989$ & I & $0.500$ & $0.213$ & $0.249$ & $0.067$ & $0.249$ & $0.067$ & L & $0.996$ & $83$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J200400.74$-$453310.6 & 6673309323107516672 & 487112372 & 20100607_2008m45_044 & 20:04:00.74 & $-$45:33:10.6 & $\dots$ & $12.226$ & $11.920$ & $1.243$ & $12.235$ & $-45.5$ & $1.2$ & $-40.7$ & $2.7$ & $0.5808$ & $0.0163$ & $1.7218$ & $0.0483$ & $1.6480$ & $0.0443$ & $0.0269$ & $1.6686$ & $0.0464$ & $0.0278$ & $1.6677$ & $0.0694$ & $0.0416$ & $6.4116$ & $0.0156$ & $-13.3910$ & $0.0116$ & $-0.0451$ & $4686$ & $54$ & $4806$ & $79$ & $\dots$ & $\dots$ & $4686$ & $54$ & $3.683$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $-0.297$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.081$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200400.88$-$345820.3 & 6698599911613533568 & 233300055 & 20090731_1952m34_117 & 20:04:00.88 & $-$34:58:20.3 & $\dots$ & $11.943$ & $11.590$ & $1.387$ & $11.974$ & $-91.5$ & $0.9$ & $-92.4$ & $0.4$ & $0.2773$ & $0.0162$ & $3.6062$ & $0.2107$ & $3.2971$ & $0.1761$ & $0.0534$ & $3.1482$ & $0.1231$ & $0.0391$ & $3.1510$ & $0.0272$ & $0.0086$ & $-2.4139$ & $0.0158$ & $-6.7041$ & $0.0118$ & $-0.0071$ & $4551$ & $53$ & $4430$ & $77$ & $\dots$ & $\dots$ & $4551$ & $53$ & $1.326$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.122$ & $-0.877$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.183$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200410.01$-$505713.4 & 6667035539822892800 & 481676792 & 20060730_2004m50_110 & 20:04:10.01 & $-$50:57:13.4 & $\dots$ & $11.544$ & $11.297$ & $1.110$ & $11.555$ & $64.7$ & $0.9$ & $64.6$ & $0.6$ & $0.7167$ & $0.0230$ & $1.3953$ & $0.0448$ & $1.3464$ & $0.0417$ & $0.0310$ & $1.3491$ & $0.0361$ & $0.0267$ & $1.3847$ & $0.0616$ & $0.0445$ & $2.6448$ & $0.0223$ & $-6.8493$ & $0.0186$ & $-0.1407$ & $5005$ & $53$ & $4995$ & $77$ & $\dots$ & $\dots$ & $5005$ & $53$ & $2.729$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.873$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.503$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200414.21$-$291804.0 & 6750391101170339456 & 234675098 & 20060528_2013m30_053 & 20:04:14.21 & $-$29:18:04.0 & $\dots$ & $11.666$ & $11.331$ & $1.285$ & $11.666$ & $-344.5$ & $1.3$ & $-344.1$ & $3.5$ & $0.6288$ & $0.0179$ & $1.5903$ & $0.0453$ & $1.5272$ & $0.0417$ & $0.0273$ & $1.5127$ & $0.0369$ & $0.0244$ & $1.4816$ & $0.0640$ & $0.0432$ & $8.9113$ & $0.0177$ & $-33.6320$ & $0.0131$ & $0.1767$ & $4727$ & $52$ & $4533$ & $77$ & $\dots$ & $\dots$ & $4727$ & $52$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $-1.084$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.142$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200419.05$-$465938.0 & 6670932591285168512 & 480896394 & 20080702_2008m45_006 & 20:04:19.05 & $-$46:59:38.0 & $\dots$ & $10.699$ & $10.380$ & $1.322$ & $10.732$ & $-99.5$ & $0.5$ & $-99.9$ & $0.3$ & $0.5976$ & $0.0156$ & $1.6734$ & $0.0437$ & $1.6036$ & $0.0401$ & $0.0250$ & $1.5968$ & $0.0420$ & $0.0263$ & $1.5541$ & $0.0298$ & $0.0192$ & $-1.5852$ & $0.0154$ & $-6.0343$ & $0.0121$ & $-0.0881$ & $4556$ & $52$ & $4648$ & $77$ & $\dots$ & $\dots$ & $4556$ & $52$ & $1.951$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.900$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200420.30$-$270110.8 & 6849985173651894016 & 235167527 & 20060507_1957m24_141 & 20:04:20.30 & $-$27:01:10.8 & $\dots$ & $11.177$ & $10.864$ & $1.052$ & $11.098$ & $45.8$ & $1.0$ & $43.6$ & $0.4$ & $1.2465$ & $0.0171$ & $0.8022$ & $0.0110$ & $0.7859$ & $0.0106$ & $0.0134$ & $0.7807$ & $0.0093$ & $0.0120$ & $0.7695$ & $0.0239$ & $0.0311$ & $-6.9082$ & $0.0177$ & $-76.8382$ & $0.0128$ & $0.2545$ & $5256$ & $58$ & $5751$ & $328$ & $\dots$ & $\dots$ & $5256$ & $58$ & $4.027$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.130$ & $0.117$ & $-1.871$ & $0.260$ & $\dots$ & $\dots$ & $-2.130$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.564$ & $0.398$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200426.52$-$175924.2 & 6867858010040080256 & 296017494 & 20050906_2001m16_136 & 20:04:26.52 & $-$17:59:24.2 & $\dots$ & $13.431$ & $13.004$ & $1.445$ & $13.417$ & $-72.5$ & $1.0$ & $-70.7$ & $1.9$ & $0.2468$ & $0.0198$ & $4.0519$ & $0.3251$ & $3.6657$ & $0.2661$ & $0.0726$ & $3.5768$ & $0.3163$ & $0.0884$ & $3.7523$ & $0.6564$ & $0.1749$ & $-7.1020$ & $0.0187$ & $-13.7034$ & $0.0119$ & $0.1157$ & $4529$ & $55$ & $4742$ & $77$ & $\dots$ & $\dots$ & $4529$ & $55$ & $2.634$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.149$ & $-0.782$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200427.62$-$565227.2 & 6447905419324027136 & 481569176 & 20120919_2002m55_077 & 20:04:27.62 & $-$56:52:27.2 & $\dots$ & $12.885$ & $12.516$ & $1.363$ & $12.888$ & $154.8$ & $1.1$ & $155.2$ & $1.1$ & $0.2186$ & $0.0149$ & $4.5746$ & $0.3118$ & $4.0883$ & $0.2490$ & $0.0609$ & $4.2691$ & $0.2070$ & $0.0485$ & $4.0865$ & $0.3325$ & $0.0814$ & $3.2169$ & $0.0108$ & $-3.8923$ & $0.0124$ & $0.3277$ & $4479$ & $52$ & $4750$ & $77$ & $\dots$ & $\dots$ & $4479$ & $52$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.108$ & $-1.127$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.722$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200444.13$-$534751.7 & 6473215348066599936 & 481710817 & 20060805_2002m55_081 & 20:04:44.13 & $-$53:47:51.7 & $\dots$ & $12.159$ & $11.921$ & $1.104$ & $12.176$ & $-40.1$ & $1.3$ & $-39.5$ & $2.4$ & $0.8590$ & $0.0159$ & $1.1641$ & $0.0215$ & $1.1299$ & $0.0203$ & $0.0180$ & $1.1275$ & $0.0172$ & $0.0153$ & $1.1073$ & $0.0363$ & $0.0328$ & $11.5842$ & $0.0155$ & $-7.2719$ & $0.0158$ & $0.2605$ & $5012$ & $53$ & $5026$ & $94$ & $\dots$ & $\dots$ & $5012$ & $53$ & $2.336$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-1.087$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.502$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200445.62$-$265242.9 & 6849988158651289344 & 235207148 & 20060819_2006m25_007 & 20:04:45.62 & $-$26:52:42.9 & $\dots$ & $12.518$ & $12.207$ & $1.258$ & $12.529$ & $-41.7$ & $1.3$ & $-40.5$ & $0.9$ & $0.6033$ & $0.0134$ & $1.6576$ & $0.0368$ & $1.5891$ & $0.0338$ & $0.0213$ & $1.6380$ & $0.0337$ & $0.0206$ & $1.6298$ & $0.0675$ & $0.0414$ & $-2.7157$ & $0.0128$ & $-22.6703$ & $0.0095$ & $0.1676$ & $4770$ & $53$ & $4751$ & $77$ & $\dots$ & $\dots$ & $4770$ & $53$ & $2.362$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-0.675$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.305$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200446.85$-$274243.4 & 6750823243600604672 & 235154691 & 20060722_1959m29_084 & 20:04:46.85 & $-$27:42:43.4 & $\dots$ & $11.991$ & $11.839$ & $0.733$ & $11.966$ & $-7.1$ & $2.8$ & $3.6$ & $3.3$ & $1.4844$ & $0.0205$ & $0.6737$ & $0.0093$ & $0.6621$ & $0.0090$ & $0.0136$ & $0.6550$ & $0.0110$ & $0.0168$ & $0.6462$ & $0.0155$ & $0.0239$ & $14.3367$ & $0.0230$ & $-16.3890$ & $0.0171$ & $0.1560$ & $6289$ & $120$ & $6713$ & $83$ & $\dots$ & $\dots$ & $6289$ & $120$ & $4.394$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.160$ & $0.466$ & $0.303$ & $0.120$ & $\dots$ & $\dots$ & $-2.160$ & $0.466$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200501.77$-$294618.1 & 6749592958804937344 & 234638820 & 20060722_1959m29_101 & 20:05:01.77 & $-$29:46:18.1 & $\dots$ & $13.214$ & $13.509$ & $1.325$ & $13.862$ & $-54.9$ & $1.5$ & $\dots$ & $\dots$ & $3.1427$ & $0.0255$ & $0.3182$ & $0.0026$ & $0.3156$ & $0.0025$ & $0.0080$ & $0.3133$ & $0.0025$ & $0.0079$ & $\dots$ & $\dots$ & $\dots$ & $19.5808$ & $0.1303$ & $-26.8084$ & $0.0672$ & $-0.9280$ & $4616$ & $129$ & $4660$ & $64$ & $\dots$ & $\dots$ & $4616$ & $129$ & $4.293$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.961$ & $0.173$ & $0.299$ & $0.080$ & $\dots$ & $\dots$ & $-0.961$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.156$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J200502.29$-$264732.9 & 6850015199765380352 & 235207691 & 20120816_2006m25_005 & 20:05:02.29 & $-$26:47:32.9 & $\dots$ & $12.582$ & $12.215$ & $1.413$ & $12.612$ & $-19.0$ & $1.4$ & $-18.9$ & $0.8$ & $0.3752$ & $0.0122$ & $2.6652$ & $0.0867$ & $2.4925$ & $0.0758$ & $0.0304$ & $2.6211$ & $0.0854$ & $0.0326$ & $2.4994$ & $0.0717$ & $0.0287$ & $-1.0875$ & $0.0130$ & $-10.7764$ & $0.0098$ & $0.2003$ & $4471$ & $52$ & $4684$ & $77$ & $\dots$ & $\dots$ & $4471$ & $52$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.101$ & $-0.638$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.314$ & $0.393$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200503.99$-$595258.5 & 6444161891468929152 & 485663459 & 20090515_2002m60_087 & 20:05:03.99 & $-$59:52:58.5 & $\dots$ & $12.313$ & $11.907$ & $1.440$ & $12.318$ & $-25.4$ & $0.8$ & $-26.8$ & $0.5$ & $0.3131$ & $0.0154$ & $3.1939$ & $0.1571$ & $2.9490$ & $0.1339$ & $0.0454$ & $3.0788$ & $0.1410$ & $0.0458$ & $2.8311$ & $0.2217$ & $0.0783$ & $-1.4668$ & $0.0120$ & $-7.8681$ & $0.0126$ & $0.2264$ & $4327$ & $52$ & $4337$ & $77$ & $\dots$ & $\dots$ & $4327$ & $52$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.112$ & $-0.638$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200506.71$-$305744.7 & 6749102714060650880 & 234474578 & 20070906_1959m29_134 & 20:05:06.71 & $-$30:57:44.7 & GEMS & $11.246$ & $10.774$ & $1.559$ & $11.249$ & $-264.8$ & $0.8$ & $\dots$ & $\dots$ & $0.3011$ & $0.0144$ & $3.3212$ & $0.1588$ & $3.0572$ & $0.1346$ & $0.0440$ & $2.9034$ & $0.1468$ & $0.0506$ & $3.0615$ & $0.1248$ & $0.0408$ & $2.2978$ & $0.0139$ & $-28.9360$ & $0.0101$ & $0.1313$ & $4585$ & $56$ & $4687$ & $51$ & $4599$ & $55$ & $4571$ & $56$ & $0.564$ & $0.210$ & $1.674$ & $0.525$ & $1.674$ & $0.525$ & $-3.138$ & $0.111$ & $-2.338$ & $0.140$ & $-3.046$ & $0.108$ & $-3.230$ & $0.114$ & $-0.169$ & $0.131$ & $0.081$ & $5.373$ & D & $0.985$ & I & $0.099$ & $0.224$ & $0.459$ & $0.040$ & $0.459$ & $0.040$ & D & $0.957$ & $78$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J200507.36$-$193124.7 & 6866660744955671808 & 295930790 & 20120824_2014m20_050 & 20:05:07.36 & $-$19:31:24.7 & $\dots$ & $12.641$ & $12.254$ & $1.486$ & $12.689$ & $3.2$ & $1.0$ & $1.9$ & $0.7$ & $0.5214$ & $0.0135$ & $1.9179$ & $0.0497$ & $1.8268$ & $0.0451$ & $0.0247$ & $1.8662$ & $0.0469$ & $0.0252$ & $1.8980$ & $0.0894$ & $0.0471$ & $5.9737$ & $0.0146$ & $-24.9850$ & $0.0103$ & $0.2856$ & $4446$ & $52$ & $4584$ & $77$ & $\dots$ & $\dots$ & $4446$ & $52$ & $1.706$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.802$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.300$ & $0.320$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200510.16$-$150828.4 & 6877462381547556992 & 296909146 & 20050906_2001m16_083 & 20:05:10.16 & $-$15:08:28.4 & $\dots$ & $11.356$ & $10.919$ & $1.515$ & $11.370$ & $1.1$ & $0.9$ & $0.2$ & $0.4$ & $0.7020$ & $0.0197$ & $1.4245$ & $0.0400$ & $1.3736$ & $0.0372$ & $0.0271$ & $1.3751$ & $0.0388$ & $0.0282$ & $1.4147$ & $0.0546$ & $0.0386$ & $-7.0359$ & $0.0187$ & $-15.9122$ & $0.0135$ & $0.2189$ & $4588$ & $52$ & $4756$ & $68$ & $\dots$ & $\dots$ & $4588$ & $52$ & $1.997$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $-0.779$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200513.51$-$300152.8 & 6749567326442610176 & 234631831 & 20030914_2008m28_010 & 20:05:13.51 & $-$30:01:52.8 & $\dots$ & $12.817$ & $12.546$ & $1.198$ & $12.841$ & $93.7$ & $3.0$ & $93.2$ & $1.5$ & $0.5477$ & $0.0118$ & $1.8258$ & $0.0393$ & $1.7431$ & $0.0359$ & $0.0206$ & $1.7602$ & $0.0363$ & $0.0206$ & $1.7238$ & $0.0111$ & $0.0064$ & $1.9101$ & $0.0117$ & $-2.4037$ & $0.0088$ & $0.1553$ & $4956$ & $54$ & $3988$ & $64$ & $\dots$ & $\dots$ & $4956$ & $54$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.119$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-0.800$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200514.47$-$420419.0 & 6686510746906118400 & 487040209 & 20070821_2012m40_015 & 20:05:14.47 & $-$42:04:19.0 & $\dots$ & $10.583$ & $10.452$ & $0.723$ & $10.576$ & $-0.4$ & $1.1$ & $1.1$ & $0.5$ & $2.8178$ & $0.0174$ & $0.3549$ & $0.0022$ & $0.3516$ & $0.0022$ & $0.0061$ & $0.3519$ & $0.0021$ & $0.0058$ & $0.3505$ & $0.0014$ & $0.0041$ & $-1.7150$ & $0.0178$ & $11.1557$ & $0.0143$ & $0.0646$ & $6172$ & $68$ & $5914$ & $136$ & $\dots$ & $\dots$ & $6172$ & $68$ & $4.035$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.818$ & $0.146$ & $-0.897$ & $0.190$ & $\dots$ & $\dots$ & $-0.818$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200519.16$-$600540.4 & 6444107736225878528 & 485663692 & 20110902_2002m60_119 & 20:05:19.16 & $-$60:05:40.4 & $\dots$ & $13.060$ & $12.647$ & $1.446$ & $13.061$ & $143.1$ & $0.7$ & $141.9$ & $1.5$ & $0.1742$ & $0.0157$ & $5.7405$ & $0.5174$ & $4.9950$ & $0.3917$ & $0.0784$ & $5.2807$ & $0.4327$ & $0.0819$ & $5.5340$ & $0.4082$ & $0.0738$ & $-2.5960$ & $0.0129$ & $-10.7460$ & $0.0117$ & $0.1657$ & $4320$ & $52$ & $4358$ & $77$ & $\dots$ & $\dots$ & $4320$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.110$ & $-1.030$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.509$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200528.23$-$340047.6 & 6698783147800134016 & 233457551 & 20060518_2007m35_066 & 20:05:28.23 & $-$34:00:47.6 & $\dots$ & $11.912$ & $12.080$ & $0.761$ & $12.215$ & $11.5$ & $1.3$ & $8.7$ & $1.1$ & $2.0623$ & $0.0124$ & $0.4849$ & $0.0029$ & $0.4789$ & $0.0028$ & $0.0059$ & $0.4778$ & $0.0033$ & $0.0069$ & $0.4774$ & $0.0041$ & $0.0086$ & $20.1402$ & $0.0123$ & $18.6574$ & $0.0096$ & $0.1434$ & $6230$ & $83$ & $5897$ & $104$ & $\dots$ & $\dots$ & $6230$ & $83$ & $3.868$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.404$ & $0.316$ & $-0.498$ & $0.110$ & $\dots$ & $\dots$ & $-1.404$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.265$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200529.99$-$201205.4 & 6866199396749624832 & 295917585 & 20060607_2014m20_043 & 20:05:29.99 & $-$20:12:05.4 & $\dots$ & $11.847$ & $11.763$ & $1.182$ & $12.050$ & $-27.2$ & $1.2$ & $-25.3$ & $1.9$ & $1.1178$ & $0.1117$ & $0.8946$ & $0.0894$ & $0.8743$ & $0.0854$ & $0.0977$ & $0.8567$ & $0.0838$ & $0.0978$ & $0.8594$ & $0.1020$ & $0.1187$ & $29.3520$ & $0.1155$ & $-38.8708$ & $0.0804$ & $0.1915$ & $5106$ & $54$ & $5054$ & $94$ & $\dots$ & $\dots$ & $5106$ & $54$ & $3.205$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $-0.744$ & $0.180$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200534.22$-$444347.8 & 6673648964824219776 & 487109862 & 20120620_2008m45_052 & 20:05:34.22 & $-$44:43:47.8 & $\dots$ & $12.874$ & $12.554$ & $1.256$ & $12.875$ & $26.9$ & $0.7$ & $28.7$ & $1.4$ & $0.2494$ & $0.0185$ & $4.0096$ & $0.2974$ & $3.6311$ & $0.2439$ & $0.0672$ & $3.8682$ & $0.2302$ & $0.0595$ & $3.6237$ & $0.4080$ & $0.1126$ & $1.4232$ & $0.0186$ & $-9.2827$ & $0.0115$ & $0.0393$ & $4656$ & $53$ & $4459$ & $77$ & $\dots$ & $\dots$ & $4656$ & $53$ & $0.977$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $-1.367$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.195$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200535.01$-$573556.4 & 6447638719034749696 & 481572018 & 20090611_2002m55_144 & 20:05:35.01 & $-$57:35:56.4 & $\dots$ & $11.670$ & $11.252$ & $1.307$ & $11.597$ & $2.8$ & $0.8$ & $3.0$ & $0.4$ & $0.4606$ & $0.0343$ & $2.1711$ & $0.1617$ & $2.0551$ & $0.1449$ & $0.0705$ & $2.1630$ & $0.1312$ & $0.0607$ & $2.1930$ & $0.1867$ & $0.0851$ & $5.8561$ & $0.0258$ & $-16.2749$ & $0.0289$ & $0.2883$ & $4567$ & $52$ & $4542$ & $77$ & $\dots$ & $\dots$ & $4567$ & $52$ & $1.879$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.110$ & $-0.935$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200538.45$-$213816.9 & 6853765118531913856 & 295595816 & 20090910_2014m20_029 & 20:05:38.45 & $-$21:38:16.9 & $\dots$ & $12.734$ & $12.561$ & $1.470$ & $12.987$ & $-57.4$ & $1.1$ & $-62.5$ & $1.1$ & $0.6719$ & $0.0157$ & $1.4883$ & $0.0348$ & $1.4329$ & $0.0322$ & $0.0225$ & $1.4541$ & $0.0325$ & $0.0223$ & $1.4508$ & $0.0556$ & $0.0383$ & $3.8399$ & $0.0149$ & $-5.1300$ & $0.0102$ & $0.0203$ & $4502$ & $55$ & $4704$ & $65$ & $\dots$ & $\dots$ & $4502$ & $55$ & $1.861$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.138$ & $-0.407$ & $0.090$ & $\dots$ & $\dots$ & $-1.180$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.039$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200544.63$-$591118.1 & 6444406292287881856 & 481474627 & 20081006_2002m60_076 & 20:05:44.63 & $-$59:11:18.1 & $\dots$ & $11.812$ & $11.423$ & $1.429$ & $11.829$ & $-94.8$ & $0.9$ & $-94.8$ & $0.5$ & $0.3203$ & $0.0159$ & $3.1221$ & $0.1550$ & $2.8877$ & $0.1326$ & $0.0459$ & $2.9385$ & $0.1319$ & $0.0449$ & $2.9414$ & $0.1440$ & $0.0489$ & $5.4545$ & $0.0136$ & $-29.1736$ & $0.0138$ & $0.0853$ & $4335$ & $52$ & $4399$ & $77$ & $\dots$ & $\dots$ & $4335$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.108$ & $-0.865$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.489$ & $0.344$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200545.55$-$335128.7 & 6698810566873397888 & 233459608 & 20060528_2007m35_073 & 20:05:45.55 & $-$33:51:28.7 & $\dots$ & $11.179$ & $10.883$ & $1.225$ & $11.190$ & $-35.7$ & $0.8$ & $-36.9$ & $1.1$ & $0.9475$ & $0.0139$ & $1.0554$ & $0.0155$ & $1.0272$ & $0.0147$ & $0.0143$ & $1.0216$ & $0.0148$ & $0.0145$ & $1.0325$ & $0.0167$ & $0.0162$ & $-11.9969$ & $0.0151$ & $-2.1508$ & $0.0119$ & $0.0201$ & $4888$ & $54$ & $4891$ & $65$ & $\dots$ & $\dots$ & $4888$ & $54$ & $2.300$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.112$ & $-0.635$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.172$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200546.53$-$382723.5 & 6693879841337106176 & 232917562 & 20060811_2012m40_066 & 20:05:46.53 & $-$38:27:23.5 & $\dots$ & $12.742$ & $12.460$ & $1.164$ & $12.740$ & $-83.9$ & $1.5$ & $\dots$ & $\dots$ & $0.4727$ & $0.0147$ & $2.1155$ & $0.0658$ & $2.0052$ & $0.0591$ & $0.0295$ & $2.0419$ & $0.0683$ & $0.0335$ & $2.1732$ & $0.0346$ & $0.0159$ & $-4.2823$ & $0.0147$ & $-18.0443$ & $0.0120$ & $-0.0413$ & $5002$ & $53$ & $5186$ & $94$ & $\dots$ & $\dots$ & $5002$ & $53$ & $3.388$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.781$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.712$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200547.64$-$284407.8 & 6750553274836876800 & 234682502 & 20070906_1959m29_089 & 20:05:47.64 & $-$28:44:07.8 & $\dots$ & $10.393$ & $10.042$ & $1.335$ & $10.401$ & $12.9$ & $3.7$ & $5.6$ & $7.6$ & $1.6281$ & $0.0217$ & $0.6142$ & $0.0082$ & $0.6046$ & $0.0079$ & $0.0131$ & $0.6032$ & $0.0087$ & $0.0145$ & $0.5939$ & $0.0148$ & $0.0249$ & $6.9129$ & $0.0216$ & $-3.6985$ & $0.0162$ & $0.1503$ & $4644$ & $67$ & $4733$ & $64$ & $\dots$ & $\dots$ & $4644$ & $67$ & $4.309$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.184$ & $0.672$ & $0.080$ & $\dots$ & $\dots$ & $-1.730$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.142$ & $0.097$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200601.12$-$514731.7 & 6665815395449702016 & 481726466 & 20050806_2018m53_060 & 20:06:01.12 & $-$51:47:31.7 & NTTE & $11.038$ & $10.650$ & $1.481$ & $11.082$ & $83.8$ & $0.5$ & $83.1$ & $0.4$ & $0.2499$ & $0.0149$ & $4.0016$ & $0.2386$ & $3.6245$ & $0.1957$ & $0.0540$ & $3.6496$ & $0.1630$ & $0.0447$ & $3.5362$ & $0.3057$ & $0.0864$ & $8.5162$ & $0.0155$ & $-11.6387$ & $0.0136$ & $0.2685$ & $4477$ & $88$ & $4700$ & $92$ & $4613$ & $123$ & $4341$ & $53$ & $1.242$ & $0.470$ & $0.487$ & $0.043$ & $0.487$ & $0.043$ & $-2.369$ & $0.093$ & $-1.647$ & $0.160$ & $-2.408$ & $0.078$ & $-2.330$ & $0.108$ & $-0.413$ & $0.087$ & $0.327$ & $6.388$ & D & $0.994$ & I & $0.473$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J200603.75$-$633316.7 & 6430349139206212096 & 485701565 & 20060930_2004m65_078 & 20:06:03.75 & $-$63:33:16.7 & $\dots$ & $12.420$ & $12.072$ & $1.352$ & $12.438$ & $89.4$ & $1.0$ & $91.0$ & $1.1$ & $0.1746$ & $0.0131$ & $5.7274$ & $0.4297$ & $4.9850$ & $0.3255$ & $0.0653$ & $5.6915$ & $0.3072$ & $0.0540$ & $5.3098$ & $0.5537$ & $0.1043$ & $4.6786$ & $0.0105$ & $-10.7485$ & $0.0102$ & $-0.3060$ & $4536$ & $54$ & $4801$ & $92$ & $\dots$ & $\dots$ & $4536$ & $54$ & $2.015$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.114$ & $-1.813$ & $0.160$ & $\dots$ & $\dots$ & $-1.960$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200615.88$-$104705.1 & 4190823242544254720 & 299276905 & 20111002_2010m09_022 & 20:06:15.88 & $-$10:47:05.1 & $\dots$ & $11.835$ & $11.461$ & $1.374$ & $11.839$ & $-95.3$ & $0.9$ & $-99.0$ & $0.7$ & $0.2826$ & $0.0210$ & $3.5386$ & $0.2630$ & $3.2404$ & $0.2205$ & $0.0680$ & $3.3434$ & $0.1701$ & $0.0509$ & $3.0576$ & $0.5109$ & $0.1671$ & $4.0796$ & $0.0209$ & $-10.0774$ & $0.0141$ & $0.1493$ & $4668$ & $54$ & $5135$ & $94$ & $\dots$ & $\dots$ & $4668$ & $54$ & $2.694$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.220$ & $0.106$ & $-1.115$ & $0.180$ & $\dots$ & $\dots$ & $-2.220$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200626.45$-$342919.0 & 6698709965856030976 & 233446770 & 20060528_2007m35_093 & 20:06:26.45 & $-$34:29:19.0 & $\dots$ & $10.763$ & $10.664$ & $0.735$ & $10.791$ & $-36.0$ & $1.1$ & $-40.2$ & $1.8$ & $3.4825$ & $0.0656$ & $0.2872$ & $0.0054$ & $0.2850$ & $0.0053$ & $0.0187$ & $0.2832$ & $0.0058$ & $0.0206$ & $\dots$ & $\dots$ & $\dots$ & $24.6738$ & $0.0614$ & $-3.9544$ & $0.0521$ & $0.2207$ & $6342$ & $73$ & $6373$ & $100$ & $\dots$ & $\dots$ & $6342$ & $73$ & $4.293$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.181$ & $-1.075$ & $0.160$ & $\dots$ & $\dots$ & $-1.510$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.554$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J200628.23$-$594955.6 & 6444120659782833792 & 485664326 & 20030809_2019m59_031 & 20:06:28.23 & $-$59:49:55.6 & $\dots$ & $10.628$ & $10.286$ & $1.342$ & $10.648$ & $-16.6$ & $2.6$ & $-16.6$ & $0.5$ & $1.1267$ & $0.0133$ & $0.8875$ & $0.0105$ & $0.8675$ & $0.0100$ & $0.0115$ & $0.8700$ & $0.0085$ & $0.0098$ & $0.8548$ & $0.0167$ & $0.0196$ & $10.8416$ & $0.0118$ & $-20.4527$ & $0.0137$ & $0.4117$ & $4493$ & $52$ & $4554$ & $49$ & $\dots$ & $\dots$ & $4493$ & $52$ & $2.986$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $-0.018$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.193$ & $0.069$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200628.66$-$340034.7 & 6698794662610598016 & 233457800 & 20051010_2001m34_113 & 20:06:28.66 & $-$34:00:34.7 & $\dots$ & $11.074$ & $10.953$ & $0.731$ & $11.079$ & $-16.9$ & $0.9$ & $-15.9$ & $1.4$ & $4.8663$ & $0.0184$ & $0.2055$ & $0.0008$ & $0.2044$ & $0.0008$ & $0.0038$ & $0.2041$ & $0.0007$ & $0.0036$ & $0.2038$ & $0.0010$ & $0.0051$ & $19.2932$ & $0.0178$ & $14.5241$ & $0.0139$ & $-0.0346$ & $6393$ & $69$ & $5743$ & $136$ & $\dots$ & $\dots$ & $6393$ & $69$ & $3.650$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.144$ & $-0.888$ & $0.190$ & $\dots$ & $\dots$ & $-1.030$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200630.40$-$490004.0 & 6667519187499925504 & $\dots$ & 20060820_2004m50_078 & 20:06:30.40 & $-$49:00:04.0 & GEMS & $12.388$ & $12.278$ & $0.664$ & $12.386$ & $-93.2$ & $2.5$ & $\dots$ & $\dots$ & $2.3241$ & $0.0175$ & $0.4303$ & $0.0032$ & $0.4255$ & $0.0032$ & $0.0074$ & $0.4250$ & $0.0027$ & $0.0064$ & $0.4260$ & $0.0080$ & $0.0187$ & $49.0041$ & $0.0147$ & $-176.5362$ & $0.0114$ & $0.1415$ & $6368$ & $28$ & $5684$ & $654$ & $6368$ & $28$ & $\dots$ & $\dots$ & $4.478$ & $0.670$ & $4.370$ & $0.177$ & $4.370$ & $0.177$ & $-1.611$ & $0.110$ & $-2.030$ & $0.500$ & $-1.611$ & $0.110$ & $\dots$ & $\dots$ & $0.887$ & $0.097$ & $0.887$ & $7.706$ & D & $0.965$ & C & $0.674$ & $0.616$ & $0.233$ & $0.037$ & $0.233$ & $0.037$ & D & $0.986$ & $22$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J200631.35$-$561225.0 & 6472024851849737088 & 481544429 & 20120919_2002m55_099 & 20:06:31.35 & $-$56:12:25.0 & $\dots$ & $12.704$ & $12.358$ & $1.330$ & $12.714$ & $1.4$ & $1.0$ & $1.9$ & $1.2$ & $0.2162$ & $0.0119$ & $4.6253$ & $0.2546$ & $4.1288$ & $0.2029$ & $0.0491$ & $4.3042$ & $0.2069$ & $0.0481$ & $4.1850$ & $0.3999$ & $0.0956$ & $-6.3912$ & $0.0090$ & $-9.9169$ & $0.0104$ & $0.3742$ & $4559$ & $53$ & $4604$ & $77$ & $\dots$ & $\dots$ & $4559$ & $53$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.110$ & $-1.444$ & $0.170$ & $\dots$ & $\dots$ & $-1.720$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.542$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200634.39$-$405614.6 & 6687423685153996160 & 487049297 & 20060606_2012m40_143 & 20:06:34.39 & $-$40:56:14.6 & $\dots$ & $11.826$ & $11.742$ & $0.678$ & $11.854$ & $-3.0$ & $0.9$ & $-10.8$ & $4.3$ & $2.8071$ & $0.0290$ & $0.3562$ & $0.0037$ & $0.3530$ & $0.0036$ & $0.0102$ & $0.3502$ & $0.0034$ & $0.0096$ & $0.3467$ & $0.0064$ & $0.0186$ & $17.8288$ & $0.0294$ & $-31.1039$ & $0.0251$ & $0.2600$ & $6321$ & $76$ & $5427$ & $94$ & $\dots$ & $\dots$ & $6321$ & $76$ & $3.205$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.221$ & $-1.263$ & $0.180$ & $\dots$ & $\dots$ & $-1.550$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200638.03$-$601704.7 & 6444090659435912448 & 485663881 & 20090709_2002m60_133 & 20:06:38.03 & $-$60:17:04.7 & $\dots$ & $11.946$ & $11.611$ & $1.143$ & $11.882$ & $61.0$ & $1.1$ & $61.3$ & $0.4$ & $0.9779$ & $0.0143$ & $1.0226$ & $0.0150$ & $0.9961$ & $0.0142$ & $0.0142$ & $0.9957$ & $0.0164$ & $0.0164$ & $0.9834$ & $0.0162$ & $0.0165$ & $-3.8758$ & $0.0120$ & $-13.6359$ & $0.0131$ & $0.1237$ & $4902$ & $53$ & $4907$ & $65$ & $\dots$ & $\dots$ & $4902$ & $53$ & $3.585$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $-0.531$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200638.23$-$551126.8 & 6472832344357849728 & 481547925 & 20120623_2002m55_096 & 20:06:38.23 & $-$55:11:26.8 & $\dots$ & $12.462$ & $12.156$ & $1.250$ & $12.475$ & $8.8$ & $0.6$ & $16.4$ & $2.9$ & $0.3353$ & $0.0161$ & $2.9824$ & $0.1432$ & $2.7678$ & $0.1233$ & $0.0446$ & $2.8743$ & $0.1689$ & $0.0587$ & $3.2974$ & $0.3282$ & $0.0995$ & $-4.4871$ & $0.0151$ & $-8.5550$ & $0.0138$ & $0.0949$ & $4689$ & $53$ & $4722$ & $77$ & $\dots$ & $\dots$ & $4689$ & $53$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.110$ & $-1.194$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.506$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200643.35$-$300626.3 & 6749522070370676736 & 234633528 & 20090502_1959m29_116 & 20:06:43.35 & $-$30:06:26.3 & $\dots$ & $12.242$ & $11.777$ & $1.319$ & $12.128$ & $-130.5$ & $1.5$ & $-129.0$ & $0.8$ & $0.6981$ & $0.0161$ & $1.4325$ & $0.0330$ & $1.3810$ & $0.0307$ & $0.0222$ & $1.3729$ & $0.0287$ & $0.0209$ & $1.3685$ & $0.0556$ & $0.0406$ & $1.4880$ & $0.0164$ & $-5.0786$ & $0.0111$ & $-0.0584$ & $4754$ & $53$ & $5161$ & $74$ & $\dots$ & $\dots$ & $4754$ & $53$ & $2.599$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $-0.486$ & $0.110$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.333$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200643.85$-$713923.6 & 6422182688390641920 & 484158486 & 20100618_2010m70_050 & 20:06:43.85 & $-$71:39:23.6 & $\dots$ & $12.957$ & $12.599$ & $1.426$ & $13.003$ & $47.7$ & $1.7$ & $50.2$ & $0.8$ & $0.1554$ & $0.0104$ & $6.4350$ & $0.4307$ & $5.5127$ & $0.3161$ & $0.0573$ & $5.7254$ & $0.2678$ & $0.0468$ & $5.5734$ & $0.2331$ & $0.0418$ & $-8.1639$ & $0.0086$ & $-2.8530$ & $0.0127$ & $-0.2155$ & $4437$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4437$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.131$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.880$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200646.80$-$265442.5 & 6846999552905991296 & 235174231 & 20060819_2006m25_148 & 20:06:46.80 & $-$26:54:42.5 & $\dots$ & $12.586$ & $12.226$ & $1.316$ & $12.575$ & $70.0$ & $1.3$ & $74.3$ & $1.5$ & $0.4373$ & $0.0123$ & $2.2868$ & $0.0643$ & $2.1584$ & $0.0573$ & $0.0265$ & $2.2068$ & $0.0603$ & $0.0273$ & $2.1780$ & $0.1050$ & $0.0482$ & $-2.7455$ & $0.0126$ & $-6.5350$ & $0.0097$ & $0.2412$ & $4707$ & $52$ & $4754$ & $65$ & $\dots$ & $\dots$ & $4707$ & $52$ & $2.033$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.460$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.148$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200649.59$-$251753.1 & 6850631579111300608 & 235429359 & 20110527_2006m25_054 & 20:06:49.59 & $-$25:17:53.1 & $\dots$ & $12.387$ & $11.901$ & $1.582$ & $12.389$ & $-167.1$ & $0.7$ & $\dots$ & $\dots$ & $0.1726$ & $0.0152$ & $5.7937$ & $0.5102$ & $5.0352$ & $0.3854$ & $0.0765$ & $4.6531$ & $0.4253$ & $0.0914$ & $5.1028$ & $0.5933$ & $0.1163$ & $10.7051$ & $0.0145$ & $-6.8257$ & $0.0102$ & $0.1997$ & $4269$ & $52$ & $4440$ & $77$ & $\dots$ & $\dots$ & $4269$ & $52$ & $0.670$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.114$ & $-1.288$ & $0.170$ & $\dots$ & $\dots$ & $-1.350$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.081$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200656.99$-$204253.4 & 6865937231945058304 & 295619721 & 20060814_2014m20_036 & 20:06:56.99 & $-$20:42:53.4 & $\dots$ & $13.020$ & $12.684$ & $1.258$ & $13.006$ & $119.0$ & $2.3$ & $110.3$ & $3.9$ & $1.3391$ & $0.0172$ & $0.7468$ & $0.0096$ & $0.7325$ & $0.0092$ & $0.0126$ & $0.7358$ & $0.0092$ & $0.0125$ & $0.7352$ & $0.0096$ & $0.0131$ & $-24.5135$ & $0.0178$ & $-27.7500$ & $0.0132$ & $0.2435$ & $4974$ & $54$ & $4004$ & $87$ & $\dots$ & $\dots$ & $4974$ & $54$ & $4.750$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $-0.757$ & $0.160$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.685$ & $0.343$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200702.01$-$292724.3 & 6749623637755597568 & 234644274 & 20090918_1959m29_099 & 20:07:02.01 & $-$29:27:24.3 & $\dots$ & $12.225$ & $11.835$ & $1.450$ & $12.251$ & $-47.4$ & $0.5$ & $-46.3$ & $2.9$ & $0.3884$ & $0.0123$ & $2.5747$ & $0.0815$ & $2.4131$ & $0.0716$ & $0.0297$ & $2.3968$ & $0.0725$ & $0.0303$ & $2.4241$ & $0.1542$ & $0.0636$ & $9.4678$ & $0.0128$ & $-6.8128$ & $0.0101$ & $0.1909$ & $4433$ & $52$ & $4550$ & $68$ & $\dots$ & $\dots$ & $4433$ & $52$ & $1.797$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.883$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200703.09$-$265755.4 & 6846998178516439936 & 235173679 & 20080901_2006m25_149 & 20:07:03.09 & $-$26:57:55.4 & $\dots$ & $11.767$ & $11.447$ & $1.437$ & $11.856$ & $-33.9$ & $1.8$ & $-33.6$ & $1.5$ & $0.9167$ & $0.0159$ & $1.0909$ & $0.0189$ & $1.0608$ & $0.0179$ & $0.0169$ & $1.0547$ & $0.0162$ & $0.0153$ & $1.0642$ & $0.0340$ & $0.0319$ & $7.1569$ & $0.0165$ & $0.8804$ & $0.0126$ & $0.2233$ & $4490$ & $55$ & $4793$ & $64$ & $\dots$ & $\dots$ & $4490$ & $55$ & $3.956$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $0.362$ & $0.080$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.097$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200706.98$-$365031.6 & 6697109725462424704 & 232954949 & 20110903_2017m35_023 & 20:07:06.98 & $-$36:50:31.6 & $\dots$ & $12.152$ & $11.794$ & $1.358$ & $12.164$ & $-95.5$ & $0.5$ & $-97.4$ & $0.7$ & $0.2277$ & $0.0152$ & $4.3917$ & $0.2932$ & $3.9417$ & $0.2362$ & $0.0599$ & $3.9960$ & $0.2240$ & $0.0561$ & $4.0075$ & $0.3285$ & $0.0820$ & $-0.4766$ & $0.0144$ & $-8.9660$ & $0.0119$ & $0.0603$ & $4551$ & $53$ & $4672$ & $77$ & $\dots$ & $\dots$ & $4551$ & $53$ & $0.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.104$ & $-1.474$ & $0.170$ & $\dots$ & $\dots$ & $-1.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200709.60$-$103002.9 & 4190859698226677376 & 299358783 & 20111002_2010m09_128 & 20:07:09.60 & $-$10:30:02.9 & $\dots$ & $11.588$ & $11.248$ & $1.300$ & $11.590$ & $-34.9$ & $1.0$ & $\dots$ & $\dots$ & $0.8461$ & $0.0190$ & $1.1819$ & $0.0265$ & $1.1467$ & $0.0250$ & $0.0218$ & $1.1458$ & $0.0251$ & $0.0219$ & $1.1658$ & $0.0370$ & $0.0317$ & $-13.0599$ & $0.0193$ & $-8.8932$ & $0.0130$ & $0.1107$ & $4771$ & $52$ & $5122$ & $74$ & $\dots$ & $\dots$ & $4771$ & $52$ & $3.180$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.513$ & $0.110$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.577$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200710.34$-$374403.6 & 6696996273903932288 & 232927240 & 20060527_2001m40_083 & 20:07:10.34 & $-$37:44:03.6 & $\dots$ & $11.415$ & $11.058$ & $1.395$ & $11.446$ & $91.9$ & $1.2$ & $92.0$ & $0.4$ & $0.5087$ & $0.0156$ & $1.9658$ & $0.0603$ & $1.8702$ & $0.0546$ & $0.0292$ & $1.8675$ & $0.0517$ & $0.0277$ & $1.8588$ & $0.0553$ & $0.0297$ & $-8.2202$ & $0.0155$ & $-5.0469$ & $0.0114$ & $-0.1345$ & $4483$ & $52$ & $4438$ & $77$ & $\dots$ & $\dots$ & $4483$ & $52$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.851$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200718.84$-$092026.5 & 4191559915335500416 & 299389589 & 20111002_2010m09_064 & 20:07:18.84 & $-$09:20:26.5 & $\dots$ & $11.361$ & $10.983$ & $1.390$ & $11.369$ & $-40.7$ & $0.9$ & $-41.1$ & $0.5$ & $1.1239$ & $0.0209$ & $0.8898$ & $0.0165$ & $0.8696$ & $0.0158$ & $0.0182$ & $0.8687$ & $0.0159$ & $0.0184$ & $0.8730$ & $0.0256$ & $0.0293$ & $-12.4596$ & $0.0210$ & $0.0678$ & $0.0138$ & $0.1336$ & $4594$ & $52$ & $4934$ & $77$ & $\dots$ & $\dots$ & $4594$ & $52$ & $2.832$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.689$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.430$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200736.88$-$633650.4 & 6430334776835522432 & 485703822 & 20040704_2024m65_058 & 20:07:36.88 & $-$63:36:50.4 & SOAR & $12.523$ & $12.282$ & $1.057$ & $12.519$ & $192.8$ & $1.4$ & $192.7$ & $0.7$ & $0.2549$ & $0.0127$ & $3.9231$ & $0.1955$ & $3.5600$ & $0.1610$ & $0.0452$ & $3.6262$ & $0.1367$ & $0.0377$ & $3.9126$ & $0.3235$ & $0.0827$ & $1.1378$ & $0.0097$ & $-19.7831$ & $0.0100$ & $-0.2873$ & $5140$ & $47$ & $4752$ & $92$ & $5123$ & $30$ & $5157$ & $63$ & $1.410$ & $0.470$ & $1.906$ & $0.242$ & $1.906$ & $0.242$ & $-2.575$ & $0.113$ & $-2.451$ & $0.160$ & $-2.579$ & $0.076$ & $-2.570$ & $0.149$ & $-0.221$ & $0.106$ & $-0.121$ & $5.734$ & D & $0.988$ & I & $0.479$ & $0.255$ & $0.276$ & $0.044$ & $0.276$ & $0.044$ & D & $0.982$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J200740.90$-$283652.3 & 6750530292470113920 & 234684002 & 20090825_1959m29_098 & 20:07:40.90 & $-$28:36:52.3 & $\dots$ & $12.180$ & $11.941$ & $1.261$ & $12.264$ & $-54.1$ & $1.3$ & $-55.9$ & $0.6$ & $0.6354$ & $0.0131$ & $1.5738$ & $0.0324$ & $1.5119$ & $0.0299$ & $0.0198$ & $1.5124$ & $0.0261$ & $0.0172$ & $1.5587$ & $0.0659$ & $0.0423$ & $12.1748$ & $0.0131$ & $-3.1043$ & $0.0090$ & $0.0632$ & $4771$ & $59$ & $4721$ & $77$ & $\dots$ & $\dots$ & $4771$ & $59$ & $3.113$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.176$ & $-0.891$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.757$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200754.66$-$254249.9 & 6850184425774422400 & 235231607 & 20110527_2006m25_037 & 20:07:54.66 & $-$25:42:49.9 & $\dots$ & $12.310$ & $11.931$ & $1.379$ & $12.311$ & $-133.0$ & $0.7$ & $-135.1$ & $0.4$ & $0.3382$ & $0.0149$ & $2.9568$ & $0.1303$ & $2.7457$ & $0.1123$ & $0.0409$ & $2.7407$ & $0.0930$ & $0.0339$ & $2.6192$ & $0.1669$ & $0.0637$ & $14.9014$ & $0.0149$ & $-20.6350$ & $0.0116$ & $0.0760$ & $4619$ & $53$ & $4673$ & $77$ & $\dots$ & $\dots$ & $4619$ & $53$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.106$ & $-1.185$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200758.92$-$415448.4 & 6686480716494837120 & 487045124 & 20070526_2012m40_009 & 20:07:58.92 & $-$41:54:48.4 & $\dots$ & $10.828$ & $10.622$ & $1.069$ & $10.863$ & $-120.5$ & $0.7$ & $-120.7$ & $0.2$ & $1.0092$ & $0.0149$ & $0.9909$ & $0.0146$ & $0.9660$ & $0.0139$ & $0.0144$ & $0.9662$ & $0.0152$ & $0.0157$ & $0.9670$ & $0.0263$ & $0.0272$ & $10.2277$ & $0.0138$ & $-4.7145$ & $0.0110$ & $0.1482$ & $5125$ & $54$ & $4964$ & $68$ & $\dots$ & $\dots$ & $5125$ & $54$ & $2.494$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.861$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200806.84$-$501056.3 & 6667085193941343360 & 481764927 & 20090710_2004m50_117 & 20:08:06.84 & $-$50:10:56.3 & $\dots$ & $11.704$ & $11.343$ & $1.421$ & $11.744$ & $32.8$ & $0.6$ & $32.0$ & $0.4$ & $0.3344$ & $0.0391$ & $2.9904$ & $0.3497$ & $2.7747$ & $0.3010$ & $0.1085$ & $2.6493$ & $0.2616$ & $0.0987$ & $2.9047$ & $0.1156$ & $0.0398$ & $-4.0267$ & $0.0332$ & $-0.7984$ & $0.0281$ & $-0.0372$ & $4360$ & $52$ & $4330$ & $77$ & $\dots$ & $\dots$ & $4360$ & $52$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-0.799$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200821.48$-$230852.5 & 6851869285606877184 & 235769057 & 20040529_2016m23_045 & 20:08:21.48 & $-$23:08:52.5 & $\dots$ & $12.700$ & $12.328$ & $1.404$ & $12.721$ & $23.2$ & $3.7$ & $29.6$ & $0.7$ & $0.4763$ & $0.0140$ & $2.0995$ & $0.0617$ & $1.9908$ & $0.0555$ & $0.0279$ & $2.0342$ & $0.0506$ & $0.0249$ & $2.0522$ & $0.1535$ & $0.0748$ & $6.7001$ & $0.0139$ & $2.5104$ & $0.0096$ & $0.0748$ & $4598$ & $52$ & $5080$ & $64$ & $\dots$ & $\dots$ & $4598$ & $52$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $0.132$ & $0.080$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.238$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200825.60$-$264427.0 & 6847093904746725888 & 235539020 & 20060524_2019m25_028 & 20:08:25.60 & $-$26:44:27.0 & $\dots$ & $11.438$ & $10.987$ & $1.563$ & $11.464$ & $-68.5$ & $1.0$ & $-70.6$ & $0.3$ & $0.2228$ & $0.0191$ & $4.4883$ & $0.3848$ & $4.0193$ & $0.3086$ & $0.0768$ & $3.9259$ & $0.2238$ & $0.0570$ & $3.4282$ & $0.4860$ & $0.1418$ & $0.1095$ & $0.0178$ & $-3.3694$ & $0.0120$ & $0.0571$ & $4283$ & $52$ & $4485$ & $77$ & $\dots$ & $\dots$ & $4283$ & $52$ & $1.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $-1.143$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200826.87$-$253849.5 & 6850560149513012096 & 235588566 & 20080528_2006m25_028 & 20:08:26.87 & $-$25:38:49.5 & $\dots$ & $11.426$ & $11.001$ & $1.517$ & $11.453$ & $59.4$ & $0.7$ & $60.1$ & $0.3$ & $1.0478$ & $0.0233$ & $0.9544$ & $0.0212$ & $0.9313$ & $0.0202$ & $0.0217$ & $0.9201$ & $0.0194$ & $0.0211$ & $0.9307$ & $0.0210$ & $0.0226$ & $-2.4122$ & $0.0194$ & $2.7250$ & $0.0142$ & $-0.0191$ & $4383$ & $53$ & $4673$ & $49$ & $\dots$ & $\dots$ & $4383$ & $53$ & $3.205$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.112$ & $0.201$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.087$ & $0.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200827.38$-$294024.4 & 6749651817038698880 & 234829385 & 20060528_2013m30_058 & 20:08:27.38 & $-$29:40:24.4 & $\dots$ & $10.821$ & $10.712$ & $0.720$ & $10.835$ & $-25.9$ & $1.1$ & $-24.0$ & $0.5$ & $4.1766$ & $0.0158$ & $0.2394$ & $0.0009$ & $0.2379$ & $0.0009$ & $0.0038$ & $0.2376$ & $0.0008$ & $0.0033$ & $0.2369$ & $0.0012$ & $0.0052$ & $50.4647$ & $0.0164$ & $-30.1944$ & $0.0125$ & $0.1348$ & $6455$ & $69$ & $5776$ & $94$ & $\dots$ & $\dots$ & $6455$ & $69$ & $3.569$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.144$ & $-0.770$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200827.44$-$080455.9 & 4216518004653097728 & 300372878 & 20120513_2010m09_073 & 20:08:27.44 & $-$08:04:55.9 & $\dots$ & $11.678$ & $11.406$ & $1.130$ & $11.672$ & $-49.0$ & $0.9$ & $\dots$ & $\dots$ & $0.7222$ & $0.0192$ & $1.3847$ & $0.0368$ & $1.3365$ & $0.0343$ & $0.0257$ & $1.3321$ & $0.0349$ & $0.0262$ & $1.3478$ & $0.0536$ & $0.0398$ & $1.7356$ & $0.0200$ & $-1.2009$ & $0.0145$ & $0.2653$ & $5105$ & $54$ & $5123$ & $94$ & $\dots$ & $\dots$ & $5105$ & $54$ & $2.211$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.904$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.221$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200828.64$-$363152.5 & 6697495963281680128 & 233509869 & 20060518_2007m35_135 & 20:08:28.64 & $-$36:31:52.5 & $\dots$ & $11.989$ & $11.660$ & $1.281$ & $11.993$ & $-25.9$ & $0.7$ & $-28.2$ & $8.1$ & $0.6056$ & $0.0159$ & $1.6513$ & $0.0434$ & $1.5833$ & $0.0399$ & $0.0252$ & $1.5726$ & $0.0395$ & $0.0251$ & $1.5754$ & $0.0527$ & $0.0335$ & $1.2792$ & $0.0164$ & $-12.4539$ & $0.0129$ & $-0.0398$ & $4666$ & $52$ & $4699$ & $77$ & $\dots$ & $\dots$ & $4666$ & $52$ & $2.220$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.641$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.161$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200830.32$-$561549.2 & 6471974656568861184 & 481546518 & 20090525_2002m55_139 & 20:08:30.32 & $-$56:15:49.2 & $\dots$ & $11.244$ & $11.568$ & $0.850$ & $11.730$ & $-2.9$ & $5.4$ & $\dots$ & $\dots$ & $2.4314$ & $0.0176$ & $0.4113$ & $0.0030$ & $0.4069$ & $0.0029$ & $0.0072$ & $0.4050$ & $0.0027$ & $0.0067$ & $\dots$ & $\dots$ & $\dots$ & $0.1812$ & $0.0133$ & $-23.1032$ & $0.0146$ & $0.2129$ & $5737$ & $135$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5737$ & $135$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.437$ & $0.379$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-2.437$ & $0.379$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.360$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J200857.29$-$184458.6 & 6866809350824722176 & 296310158 & 20050906_2001m16_132 & 20:08:57.29 & $-$18:44:58.6 & $\dots$ & $12.619$ & $12.427$ & $0.858$ & $12.591$ & $34.7$ & $1.0$ & $32.6$ & $2.2$ & $2.7711$ & $0.0196$ & $0.3609$ & $0.0026$ & $0.3575$ & $0.0025$ & $0.0070$ & $0.3570$ & $0.0021$ & $0.0060$ & $0.3579$ & $0.0029$ & $0.0082$ & $29.1799$ & $0.0197$ & $-88.7797$ & $0.0125$ & $0.2159$ & $5860$ & $68$ & $5457$ & $94$ & $\dots$ & $\dots$ & $5860$ & $68$ & $3.263$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.973$ & $0.128$ & $-1.225$ & $0.180$ & $\dots$ & $\dots$ & $-0.973$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200901.81$-$445146.2 & 6673456966903194880 & 487123632 & 20080702_2008m45_119 & 20:09:01.81 & $-$44:51:46.2 & $\dots$ & $9.409$ & $9.724$ & $0.676$ & $9.835$ & $-15.9$ & $1.0$ & $\dots$ & $\dots$ & $5.5566$ & $0.3208$ & $0.1800$ & $0.0104$ & $0.1791$ & $0.0103$ & $0.0575$ & $0.1740$ & $0.0103$ & $0.0591$ & $0.1772$ & $0.0146$ & $0.0824$ & $9.8006$ & $0.3153$ & $-37.6266$ & $0.2480$ & $0.1772$ & $6240$ & $111$ & $5939$ & $57$ & $\dots$ & $\dots$ & $6240$ & $111$ & $3.868$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.676$ & $0.503$ & $-0.119$ & $0.090$ & $\dots$ & $\dots$ & $-1.676$ & $0.503$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.087$ & $0.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200901.99$-$055658.7 & 4220061524471564800 & 302079674 & 20120521_2019m05_033 & 20:09:01.99 & $-$05:56:58.7 & $\dots$ & $11.276$ & $10.961$ & $1.274$ & $11.290$ & $-637.8$ & $26.2$ & $-83.7$ & $0.3$ & $0.5321$ & $0.0187$ & $1.8793$ & $0.0660$ & $1.7918$ & $0.0600$ & $0.0335$ & $1.7709$ & $0.0713$ & $0.0403$ & $1.8723$ & $0.0674$ & $0.0360$ & $-8.8226$ & $0.0187$ & $-0.1135$ & $0.0118$ & $0.0932$ & $4724$ & $52$ & $4008$ & $119$ & $\dots$ & $\dots$ & $4724$ & $52$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.102$ & $0.815$ & $0.140$ & $\dots$ & $\dots$ & $-1.100$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200907.06$-$230119.8 & 6853372764680191488 & 235770097 & 20040529_2016m23_047 & 20:09:07.06 & $-$23:01:19.8 & $\dots$ & $13.005$ & $12.707$ & $1.250$ & $13.025$ & $142.0$ & $2.1$ & $141.5$ & $1.2$ & $0.4599$ & $0.0143$ & $2.1744$ & $0.0676$ & $2.0580$ & $0.0606$ & $0.0294$ & $2.1053$ & $0.0600$ & $0.0285$ & $2.1322$ & $0.1285$ & $0.0603$ & $-1.7758$ & $0.0162$ & $-33.8191$ & $0.0101$ & $0.0425$ & $4901$ & $53$ & $5544$ & $76$ & $\dots$ & $\dots$ & $4901$ & $53$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $0.322$ & $0.100$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.027$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200908.39$-$354022.1 & 6697744182329352576 & 233519841 & 20051010_2001m34_130 & 20:09:08.39 & $-$35:40:22.1 & $\dots$ & $12.630$ & $13.051$ & $0.975$ & $13.256$ & $-27.1$ & $1.9$ & $\dots$ & $\dots$ & $2.4040$ & $0.0184$ & $0.4160$ & $0.0032$ & $0.4115$ & $0.0031$ & $0.0076$ & $0.4098$ & $0.0029$ & $0.0071$ & $\dots$ & $\dots$ & $\dots$ & $7.6759$ & $0.0182$ & $-7.9987$ & $0.0147$ & $0.0841$ & $5504$ & $121$ & $5579$ & $104$ & $\dots$ & $\dots$ & $5504$ & $121$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.504$ & $0.177$ & $-0.377$ & $0.110$ & $\dots$ & $\dots$ & $-1.504$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J200910.71$-$283756.7 & 6750520667445158144 & 234870142 & 20090502_1959m29_099 & 20:09:10.71 & $-$28:37:56.7 & SOAR & $12.144$ & $11.860$ & $1.160$ & $12.138$ & $23.8$ & $0.7$ & $22.2$ & $0.5$ & $0.4143$ & $0.0114$ & $2.4137$ & $0.0664$ & $2.2712$ & $0.0588$ & $0.0259$ & $2.1703$ & $0.0389$ & $0.0179$ & $2.2110$ & $0.1157$ & $0.0523$ & $-19.5570$ & $0.0116$ & $-41.5442$ & $0.0090$ & $0.1782$ & $5058$ & $43$ & $4392$ & $92$ & $5086$ & $31$ & $5029$ & $55$ & $0.910$ & $0.470$ & $2.189$ & $0.084$ & $2.189$ & $0.084$ & $-2.173$ & $0.105$ & $-2.372$ & $0.160$ & $-2.185$ & $0.103$ & $-2.160$ & $0.106$ & $0.350$ & $0.120$ & $0.360$ & $6.617$ & D & $0.997$ & I & $0.500$ & $0.166$ & $0.099$ & $0.042$ & $0.099$ & $0.042$ & D & $0.995$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J200911.64$-$315529.2 & 6700763166381557888 & 234697803 & 20080623_1959m29_134 & 20:09:11.64 & $-$31:55:29.2 & $\dots$ & $11.515$ & $11.291$ & $1.066$ & $11.531$ & $-15.2$ & $1.2$ & $-21.2$ & $0.6$ & $0.8419$ & $0.0200$ & $1.1878$ & $0.0282$ & $1.1522$ & $0.0266$ & $0.0230$ & $1.1499$ & $0.0246$ & $0.0214$ & $1.1732$ & $0.0474$ & $0.0404$ & $1.9397$ & $0.0207$ & $-21.0356$ & $0.0161$ & $0.1038$ & $5382$ & $55$ & $5426$ & $94$ & $\dots$ & $\dots$ & $5382$ & $55$ & $2.772$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.110$ & $-0.913$ & $0.180$ & $\dots$ & $\dots$ & $-1.020$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200915.58$-$335308.9 & 6700250725243913344 & 233639385 & 20110903_2017m35_062 & 20:09:15.58 & $-$33:53:08.9 & $\dots$ & $12.261$ & $11.947$ & $1.453$ & $12.365$ & $10.0$ & $0.6$ & $8.4$ & $1.0$ & $0.1493$ & $0.0139$ & $6.6979$ & $0.6236$ & $5.7045$ & $0.4523$ & $0.0793$ & $5.4667$ & $0.5008$ & $0.0916$ & $5.0784$ & $0.5281$ & $0.1040$ & $1.3288$ & $0.0139$ & $-11.3496$ & $0.0096$ & $0.0229$ & $4459$ & $65$ & $4649$ & $68$ & $\dots$ & $\dots$ & $4459$ & $65$ & $1.279$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.228$ & $-1.468$ & $0.140$ & $\dots$ & $\dots$ & $-1.960$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200919.87$-$484054.6 & 6667506306894443264 & 481778675 & 20060820_2004m50_081 & 20:09:19.87 & $-$48:40:54.6 & $\dots$ & $13.077$ & $12.769$ & $1.279$ & $13.101$ & $-11.0$ & $2.0$ & $-10.4$ & $2.5$ & $0.2297$ & $0.0176$ & $4.3535$ & $0.3336$ & $3.9108$ & $0.2692$ & $0.0688$ & $4.0291$ & $0.3319$ & $0.0824$ & $3.6793$ & $0.4669$ & $0.1269$ & $9.6663$ & $0.0166$ & $-14.7499$ & $0.0138$ & $-0.0143$ & $4651$ & $56$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4651$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.141$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.390$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200930.88$-$283620.2 & 6845846848109034240 & 234870980 & 20060722_1959m29_100 & 20:09:30.88 & $-$28:36:20.2 & $\dots$ & $12.345$ & $12.153$ & $1.352$ & $12.520$ & $-125.2$ & $2.6$ & $-126.6$ & $0.5$ & $0.4229$ & $0.0108$ & $2.3646$ & $0.0604$ & $2.2277$ & $0.0536$ & $0.0241$ & $2.2727$ & $0.0568$ & $0.0250$ & $2.2779$ & $0.0635$ & $0.0279$ & $1.8167$ & $0.0113$ & $-8.5272$ & $0.0088$ & $0.1847$ & $4618$ & $53$ & $5087$ & $160$ & $\dots$ & $\dots$ & $4618$ & $53$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.110$ & $0.132$ & $0.140$ & $\dots$ & $\dots$ & $-0.930$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.082$ & $0.341$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200933.90$-$341027.0 & 6700230899674742528 & $\dots$ & 20090501_2017m35_058 & 20:09:33.90 & $-$34:10:27.0 & NTTE & $11.784$ & $11.211$ & $1.712$ & $11.774$ & $33.7$ & $1.0$ & $27.8$ & $1.1$ & $0.1347$ & $0.0168$ & $7.4239$ & $0.9259$ & $6.2228$ & $0.6505$ & $0.1045$ & $5.8668$ & $0.7074$ & $0.1206$ & $5.9088$ & $0.2029$ & $0.0343$ & $-8.0802$ & $0.0191$ & $-16.8484$ & $0.0149$ & $0.1436$ & $4255$ & $54$ & $4245$ & $92$ & $4255$ & $54$ & $\dots$ & $\dots$ & $0.996$ & $0.470$ & $0.590$ & $0.143$ & $0.590$ & $0.143$ & $-2.843$ & $0.084$ & $-1.840$ & $0.160$ & $-2.843$ & $0.084$ & $\dots$ & $\dots$ & $-0.844$ & $0.126$ & $-0.084$ & $5.503$ & D & $0.968$ & I & $0.228$ & $0.378$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $74$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J200937.52$-$201832.0 & 6866329448358480896 & 296107847 & 20090910_2014m20_049 & 20:09:37.52 & $-$20:18:32.0 & $\dots$ & $13.392$ & $12.955$ & $1.541$ & $13.420$ & $37.9$ & $1.0$ & $36.4$ & $0.9$ & $0.2147$ & $0.0179$ & $4.6577$ & $0.3883$ & $4.1545$ & $0.3090$ & $0.0744$ & $4.1029$ & $0.2815$ & $0.0686$ & $3.9842$ & $0.3024$ & $0.0759$ & $2.6565$ & $0.0188$ & $-5.5326$ & $0.0141$ & $0.2600$ & $4330$ & $54$ & $4344$ & $77$ & $\dots$ & $\dots$ & $4330$ & $54$ & $0.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.138$ & $-1.411$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.320$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200944.27$-$180034.2 & 6873623196180391680 & 296331504 & 20090908_2014m20_069 & 20:09:44.27 & $-$18:00:34.2 & $\dots$ & $11.310$ & $11.034$ & $1.408$ & $11.428$ & $-89.6$ & $1.7$ & $\dots$ & $\dots$ & $1.9616$ & $0.0266$ & $0.5098$ & $0.0069$ & $0.5031$ & $0.0067$ & $0.0134$ & $0.5013$ & $0.0074$ & $0.0148$ & $0.5035$ & $0.0154$ & $0.0305$ & $0.0734$ & $0.0258$ & $-3.4177$ & $0.0173$ & $0.1524$ & $4539$ & $56$ & $4595$ & $64$ & $\dots$ & $\dots$ & $4539$ & $56$ & $3.731$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.138$ & $0.491$ & $0.080$ & $\dots$ & $\dots$ & $-1.120$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.062$ & $0.078$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200946.46$-$384723.1 & 6693705018987513472 & 232987147 & 20090814_2012m40_072 & 20:09:46.46 & $-$38:47:23.1 & $\dots$ & $12.592$ & $12.186$ & $1.379$ & $12.566$ & $-109.6$ & $7.2$ & $-124.5$ & $3.3$ & $0.7805$ & $0.0132$ & $1.2812$ & $0.0217$ & $1.2399$ & $0.0203$ & $0.0164$ & $1.2617$ & $0.0217$ & $0.0172$ & $1.2665$ & $0.0262$ & $0.0207$ & $14.4192$ & $0.0127$ & $-4.2903$ & $0.0097$ & $-0.0903$ & $4638$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4638$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200951.99$-$314320.9 & 6700772340429638400 & 234704388 & 20060521_2013m30_022 & 20:09:51.99 & $-$31:43:20.9 & $\dots$ & $11.425$ & $11.010$ & $1.518$ & $11.463$ & $12.1$ & $0.5$ & $11.1$ & $0.5$ & $0.2261$ & $0.0182$ & $4.4228$ & $0.3560$ & $3.9667$ & $0.2864$ & $0.0722$ & $3.6368$ & $0.2499$ & $0.0687$ & $3.3737$ & $0.2921$ & $0.0866$ & $-5.8052$ & $0.0188$ & $-12.4553$ & $0.0153$ & $0.3748$ & $4421$ & $54$ & $4515$ & $68$ & $\dots$ & $\dots$ & $4421$ & $54$ & $1.577$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.040$ & $0.122$ & $-1.538$ & $0.140$ & $\dots$ & $\dots$ & $-2.040$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200954.13$-$703328.6 & 6422401800442053760 & 484281430 & 20090515_2010m70_010 & 20:09:54.13 & $-$70:33:28.6 & $\dots$ & $11.672$ & $11.345$ & $1.385$ & $11.727$ & $-31.1$ & $2.2$ & $3.1$ & $2.6$ & $1.0198$ & $0.0209$ & $0.9806$ & $0.0201$ & $0.9562$ & $0.0191$ & $0.0200$ & $0.9649$ & $0.0200$ & $0.0207$ & $0.9672$ & $0.0411$ & $0.0425$ & $3.5869$ & $0.0145$ & $-10.0081$ & $0.0226$ & $-0.1267$ & $4452$ & $52$ & $4008$ & $95$ & $\dots$ & $\dots$ & $4452$ & $52$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.596$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200955.42$-$214307.3 & 6853788727969329664 & 296051461 & 20080507_2014m20_013 & 20:09:55.42 & $-$21:43:07.3 & $\dots$ & $11.405$ & $11.043$ & $1.358$ & $11.412$ & $-125.9$ & $1.1$ & $-123.2$ & $0.6$ & $1.0003$ & $0.0143$ & $0.9997$ & $0.0143$ & $0.9744$ & $0.0136$ & $0.0139$ & $0.9690$ & $0.0124$ & $0.0127$ & $0.9674$ & $0.0250$ & $0.0258$ & $5.6924$ & $0.0160$ & $-12.9122$ & $0.0103$ & $0.0870$ & $4667$ & $53$ & $4723$ & $77$ & $\dots$ & $\dots$ & $4667$ & $53$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-0.856$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200955.96$-$605928.1 & 6443247200874338432 & 485684216 & 20090820_2002m60_121 & 20:09:55.96 & $-$60:59:28.1 & $\dots$ & $10.568$ & $10.939$ & $0.684$ & $11.053$ & $20.7$ & $0.6$ & $\dots$ & $\dots$ & $3.8807$ & $0.0227$ & $0.2577$ & $0.0015$ & $0.2560$ & $0.0015$ & $0.0058$ & $0.2561$ & $0.0013$ & $0.0052$ & $0.2555$ & $0.0024$ & $0.0093$ & $-2.5191$ & $0.0146$ & $5.4756$ & $0.0154$ & $-0.1103$ & $6199$ & $126$ & $5686$ & $65$ & $\dots$ & $\dots$ & $6199$ & $126$ & $3.577$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.561$ & $0.648$ & $-0.301$ & $0.070$ & $\dots$ & $\dots$ & $-1.561$ & $0.648$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.089$ & $0.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200959.27$-$713242.7 & 6422274703769452928 & 484159685 & 20100501_2010m70_008 & 20:09:59.27 & $-$71:32:42.7 & $\dots$ & $10.849$ & $11.080$ & $0.640$ & $11.182$ & $9.9$ & $2.2$ & $12.1$ & $1.2$ & $2.1712$ & $0.0163$ & $0.4606$ & $0.0035$ & $0.4551$ & $0.0034$ & $0.0074$ & $0.4555$ & $0.0039$ & $0.0085$ & $0.4544$ & $0.0063$ & $0.0138$ & $-5.3630$ & $0.0125$ & $-13.1388$ & $0.0170$ & $-0.1782$ & $6451$ & $97$ & $6480$ & $83$ & $\dots$ & $\dots$ & $6451$ & $97$ & $4.059$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.408$ & $-0.068$ & $0.120$ & $\dots$ & $\dots$ & $-1.490$ & $0.408$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.173$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201004.10$-$403531.8 & 6686699858608947712 & 487221559 & 20060811_2012m40_041 & 20:10:04.10 & $-$40:35:31.8 & $\dots$ & $12.490$ & $12.751$ & $1.047$ & $12.984$ & $2.2$ & $1.9$ & $3.6$ & $2.5$ & $1.6261$ & $0.0217$ & $0.6150$ & $0.0082$ & $0.6053$ & $0.0080$ & $0.0131$ & $0.6070$ & $0.0077$ & $0.0126$ & $\dots$ & $\dots$ & $\dots$ & $-12.8611$ & $0.0224$ & $-20.5115$ & $0.0186$ & $0.0044$ & $5145$ & $100$ & $5393$ & $76$ & $\dots$ & $\dots$ & $5145$ & $100$ & $3.707$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.176$ & $0.221$ & $0.100$ & $\dots$ & $\dots$ & $-1.290$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.024$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J201007.10$-$515502.0 & 6665977161098190336 & 481730048 & 20090710_2004m50_143 & 20:10:07.10 & $-$51:55:02.0 & SOAR & $11.868$ & $11.519$ & $1.331$ & $11.876$ & $152.0$ & $0.7$ & $158.1$ & $2.5$ & $0.1824$ & $0.0253$ & $5.4825$ & $0.7605$ & $4.7985$ & $0.5825$ & $0.1214$ & $4.1666$ & $0.7489$ & $0.1797$ & $4.6927$ & $0.3092$ & $0.0659$ & $-13.5911$ & $0.0233$ & $-10.9904$ & $0.0195$ & $0.1015$ & $4682$ & $44$ & $4542$ & $92$ & $4765$ & $34$ & $4600$ & $54$ & $2.607$ & $0.470$ & $1.308$ & $0.155$ & $1.308$ & $0.155$ & $-2.491$ & $0.094$ & $-2.648$ & $0.160$ & $-2.562$ & $0.077$ & $-2.420$ & $0.110$ & $-0.161$ & $0.133$ & $0.439$ & $6.378$ & D & $0.960$ & I & $\dots$ & $\dots$ & $0.331$ & $0.038$ & $0.331$ & $0.038$ & D & $0.962$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J201011.66$-$624417.4 & 6430517635067964416 & 485708193 & 20060818_2002m60_146 & 20:10:11.66 & $-$62:44:17.4 & $\dots$ & $12.718$ & $12.484$ & $1.074$ & $12.727$ & $117.9$ & $1.8$ & $116.1$ & $1.5$ & $0.4292$ & $0.0132$ & $2.3299$ & $0.0717$ & $2.1968$ & $0.0637$ & $0.0290$ & $2.2558$ & $0.0560$ & $0.0248$ & $2.3613$ & $0.1291$ & $0.0547$ & $5.2045$ & $0.0109$ & $-6.1804$ & $0.0110$ & $-0.1093$ & $5091$ & $54$ & $5161$ & $94$ & $\dots$ & $\dots$ & $5091$ & $54$ & $3.380$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.752$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.573$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201019.78$-$615430.7 & 6442601684468873472 & 485677954 & 20060730_2002m60_136 & 20:10:19.78 & $-$61:54:30.7 & $\dots$ & $12.563$ & $12.177$ & $1.451$ & $12.593$ & $-57.3$ & $0.7$ & $-54.8$ & $0.6$ & $0.2094$ & $0.0124$ & $4.7755$ & $0.2828$ & $4.2481$ & $0.2238$ & $0.0527$ & $4.7496$ & $0.4012$ & $0.0845$ & $4.5596$ & $0.2344$ & $0.0514$ & $-0.0298$ & $0.0102$ & $-1.1234$ & $0.0111$ & $-0.1392$ & $4314$ & $52$ & $4351$ & $77$ & $\dots$ & $\dots$ & $4314$ & $52$ & $0.996$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.114$ & $-1.114$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.349$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201020.42$-$415155.0 & 6686387803465074304 & 487057660 & 20060811_2012m40_009 & 20:10:20.42 & $-$41:51:55.0 & $\dots$ & $13.153$ & $12.805$ & $1.352$ & $13.172$ & $177.4$ & $0.9$ & $176.5$ & $1.4$ & $0.1834$ & $0.0195$ & $5.4526$ & $0.5797$ & $4.7755$ & $0.4447$ & $0.0931$ & $4.6511$ & $0.3005$ & $0.0646$ & $5.0561$ & $0.4985$ & $0.0986$ & $-0.7804$ & $0.0201$ & $-9.7635$ & $0.0144$ & $-0.1560$ & $4544$ & $55$ & $4891$ & $77$ & $\dots$ & $\dots$ & $4544$ & $55$ & $2.546$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.090$ & $0.125$ & $-1.456$ & $0.170$ & $\dots$ & $\dots$ & $-2.090$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201021.39$-$215433.9 & 6853594904685025664 & 296048502 & 20120824_2014m20_012 & 20:10:21.39 & $-$21:54:33.9 & $\dots$ & $12.346$ & $11.990$ & $1.286$ & $12.325$ & $-45.2$ & $1.2$ & $-46.0$ & $1.1$ & $0.5687$ & $0.0134$ & $1.7584$ & $0.0414$ & $1.6815$ & $0.0379$ & $0.0225$ & $1.6818$ & $0.0336$ & $0.0200$ & $1.6814$ & $0.0668$ & $0.0397$ & $-3.5172$ & $0.0154$ & $1.3740$ & $0.0116$ & $0.3224$ & $4845$ & $54$ & $5297$ & $104$ & $\dots$ & $\dots$ & $4845$ & $54$ & $3.691$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.119$ & $-0.289$ & $0.110$ & $\dots$ & $\dots$ & $-0.810$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.398$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201021.59$-$090128.3 & 4191639904808064768 & 300158656 & 20100828_2010m09_058 & 20:10:21.59 & $-$09:01:28.3 & $\dots$ & $9.786$ & $9.349$ & $1.479$ & $9.781$ & $84.3$ & $0.8$ & $56.5$ & $9.0$ & $1.5224$ & $0.0193$ & $0.6569$ & $0.0083$ & $0.6458$ & $0.0080$ & $0.0125$ & $0.6396$ & $0.0083$ & $0.0130$ & $0.6479$ & $0.0183$ & $0.0282$ & $-10.7990$ & $0.0212$ & $0.5016$ & $0.0134$ & $0.0916$ & $4363$ & $55$ & $4691$ & $49$ & $\dots$ & $\dots$ & $4363$ & $55$ & $3.503$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.119$ & $0.296$ & $0.090$ & $\dots$ & $\dots$ & $-1.060$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.031$ & $0.063$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201025.54$-$395452.8 & 6693485945592830720 & 232956747 & 20100629_2012m40_058 & 20:10:25.54 & $-$39:54:52.8 & $\dots$ & $11.417$ & $11.255$ & $1.133$ & $11.522$ & $-18.1$ & $0.7$ & $-18.1$ & $0.8$ & $0.3797$ & $0.0185$ & $2.6337$ & $0.1283$ & $2.4649$ & $0.1124$ & $0.0456$ & $2.4455$ & $0.1111$ & $0.0454$ & $2.4271$ & $0.2111$ & $0.0870$ & $4.6353$ & $0.0166$ & $-1.5949$ & $0.0131$ & $0.2322$ & $4964$ & $54$ & $4753$ & $77$ & $\dots$ & $\dots$ & $4964$ & $54$ & $2.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.106$ & $-1.426$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.501$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201027.80$-$082656.0 & 4215740924811272576 & 300356789 & 20100828_2010m09_074 & 20:10:27.80 & $-$08:26:56.0 & KPNR & $10.543$ & $10.013$ & $1.575$ & $10.496$ & $-333.5$ & $0.5$ & $-332.8$ & $0.4$ & $0.3155$ & $0.0151$ & $3.1696$ & $0.1517$ & $2.9283$ & $0.1295$ & $0.0442$ & $2.8075$ & $0.1182$ & $0.0421$ & $2.8197$ & $0.2425$ & $0.0860$ & $8.8070$ & $0.0155$ & $-7.8891$ & $0.0104$ & $0.1611$ & $4334$ & $39$ & $4348$ & $51$ & $4428$ & $26$ & $4241$ & $52$ & $0.583$ & $0.210$ & $0.502$ & $0.137$ & $0.502$ & $0.137$ & $-2.220$ & $0.098$ & $-1.555$ & $0.140$ & $-2.189$ & $0.092$ & $-2.250$ & $0.104$ & $-0.536$ & $0.113$ & $0.204$ & $6.414$ & D & $0.965$ & I & $0.193$ & $0.197$ & $0.595$ & $0.053$ & $0.595$ & $0.053$ & D & $0.954$ & $77$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J201031.21$-$240904.2 & 6851000606999470720 & 235717962 & 20070905_2006m25_085 & 20:10:31.21 & $-$24:09:04.2 & $\dots$ & $11.195$ & $11.003$ & $1.409$ & $11.398$ & $29.8$ & $1.3$ & $26.5$ & $0.5$ & $0.9393$ & $0.0168$ & $1.0646$ & $0.0190$ & $1.0359$ & $0.0180$ & $0.0174$ & $1.0283$ & $0.0197$ & $0.0191$ & $1.0195$ & $0.0229$ & $0.0224$ & $5.9590$ & $0.0183$ & $-5.6150$ & $0.0121$ & $0.1809$ & $4605$ & $54$ & $4931$ & $49$ & $\dots$ & $\dots$ & $4605$ & $54$ & $2.599$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.122$ & $-0.208$ & $0.090$ & $\dots$ & $\dots$ & $-1.010$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.164$ & $0.384$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201031.72$-$150538.0 & 6877615419823039872 & 297518289 & 20110525_2001m14_120 & 20:10:31.72 & $-$15:05:38.0 & $\dots$ & $10.906$ & $10.522$ & $1.378$ & $10.902$ & $42.8$ & $0.8$ & $46.0$ & $6.0$ & $1.2120$ & $0.0243$ & $0.8251$ & $0.0165$ & $0.8078$ & $0.0159$ & $0.0196$ & $0.8057$ & $0.0178$ & $0.0221$ & $0.8032$ & $0.0231$ & $0.0287$ & $-7.0077$ & $0.0232$ & $-4.9291$ & $0.0155$ & $0.0461$ & $4711$ & $53$ & $4895$ & $51$ & $\dots$ & $\dots$ & $4711$ & $53$ & $2.780$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $-0.174$ & $0.090$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.069$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201031.93$-$355854.5 & 6697627874614728960 & 233513662 & 20060627_2017m35_034 & 20:10:31.93 & $-$35:58:54.5 & GEMS & $11.401$ & $11.167$ & $1.036$ & $11.395$ & $132.7$ & $0.6$ & $129.8$ & $0.4$ & $0.4649$ & $0.0141$ & $2.1510$ & $0.0652$ & $2.0371$ & $0.0585$ & $0.0287$ & $2.0055$ & $0.0627$ & $0.0313$ & $1.9762$ & $0.1298$ & $0.0657$ & $1.1787$ & $0.0138$ & $-25.9407$ & $0.0115$ & $0.1010$ & $5310$ & $48$ & $5360$ & $214$ & $5345$ & $37$ & $5275$ & $59$ & $2.866$ & $0.480$ & $2.339$ & $0.222$ & $2.339$ & $0.222$ & $-2.317$ & $0.108$ & $-2.121$ & $0.270$ & $-2.254$ & $0.098$ & $-2.380$ & $0.117$ & $-0.160$ & $0.140$ & $-0.150$ & $5.963$ & D & $0.958$ & I & $0.701$ & $0.289$ & $0.450$ & $0.036$ & $0.450$ & $0.036$ & D & $0.969$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J201036.86$-$390615.3 & 6693592048465228416 & 232983089 & 20080925_2012m40_074 & 20:10:36.86 & $-$39:06:15.3 & $\dots$ & $10.844$ & $10.483$ & $1.309$ & $10.829$ & $-16.8$ & $0.7$ & $-14.7$ & $0.3$ & $0.6213$ & $0.0144$ & $1.6095$ & $0.0373$ & $1.5449$ & $0.0344$ & $0.0222$ & $1.5286$ & $0.0267$ & $0.0174$ & $1.5110$ & $0.0697$ & $0.0461$ & $-13.0074$ & $0.0143$ & $-17.7256$ & $0.0126$ & $0.0341$ & $4647$ & $52$ & $4753$ & $77$ & $\dots$ & $\dots$ & $4647$ & $52$ & $2.415$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.781$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.534$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201051.85$-$233159.3 & 6852580467769678592 & 235762259 & 20110527_2006m25_089 & 20:10:51.85 & $-$23:31:59.3 & $\dots$ & $12.019$ & $11.615$ & $1.453$ & $12.033$ & $-179.0$ & $0.7$ & $-180.8$ & $0.6$ & $0.1996$ & $0.0188$ & $5.0100$ & $0.4719$ & $4.4326$ & $0.3694$ & $0.0833$ & $4.1337$ & $0.2585$ & $0.0625$ & $4.1937$ & $0.3596$ & $0.0858$ & $0.2311$ & $0.0174$ & $-13.8397$ & $0.0134$ & $0.1648$ & $4505$ & $52$ & $4642$ & $68$ & $\dots$ & $\dots$ & $4505$ & $52$ & $1.336$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $-1.053$ & $0.140$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201053.62$-$333653.1 & 6700272955994588672 & 233644721 & 20081017_2017m35_065 & 20:10:53.62 & $-$33:36:53.1 & $\dots$ & $9.400$ & $9.135$ & $1.157$ & $9.412$ & $-7.5$ & $0.4$ & $-8.7$ & $0.2$ & $3.4864$ & $0.0190$ & $0.2868$ & $0.0016$ & $0.2847$ & $0.0015$ & $0.0054$ & $0.2841$ & $0.0014$ & $0.0049$ & $0.2845$ & $0.0027$ & $0.0094$ & $-46.9127$ & $0.0156$ & $12.1071$ & $0.0121$ & $0.1953$ & $5073$ & $54$ & $4895$ & $68$ & $\dots$ & $\dots$ & $5073$ & $54$ & $2.211$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $-1.140$ & $0.140$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $104$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J201054.64$-$370743.0 & 6694416304229077632 & 233085516 & 20070516_2017m35_016 & 20:10:54.64 & $-$37:07:43.0 & $\dots$ & $11.979$ & $11.611$ & $1.369$ & $11.986$ & $79.3$ & $0.6$ & $78.1$ & $0.6$ & $0.4063$ & $0.0163$ & $2.4612$ & $0.0987$ & $2.3132$ & $0.0872$ & $0.0377$ & $2.3272$ & $0.0865$ & $0.0372$ & $2.3448$ & $0.1925$ & $0.0821$ & $-8.7396$ & $0.0160$ & $-5.8177$ & $0.0118$ & $-0.0278$ & $4547$ & $52$ & $4554$ & $77$ & $\dots$ & $\dots$ & $4547$ & $52$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $-0.785$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.229$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201056.16$-$345513.0 & 6697887801739415168 & 233546678 & 20060627_2017m35_056 & 20:10:56.16 & $-$34:55:13.0 & $\dots$ & $12.093$ & $11.651$ & $1.543$ & $12.117$ & $47.6$ & $0.6$ & $48.6$ & $0.5$ & $0.3125$ & $0.0153$ & $3.2000$ & $0.1567$ & $2.9542$ & $0.1335$ & $0.0452$ & $2.9329$ & $0.1342$ & $0.0457$ & $3.0534$ & $0.1374$ & $0.0450$ & $2.8895$ & $0.0139$ & $-6.1560$ & $0.0109$ & $0.1072$ & $4266$ & $51$ & $4320$ & $77$ & $\dots$ & $\dots$ & $4266$ & $51$ & $1.605$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.863$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.416$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201057.44$-$154426.8 & 6874548022899396992 & 297504043 & 20050906_2001m16_101 & 20:10:57.44 & $-$15:44:26.8 & $\dots$ & $13.414$ & $13.062$ & $1.288$ & $13.398$ & $-38.5$ & $1.3$ & $\dots$ & $\dots$ & $0.3202$ & $0.0150$ & $3.1230$ & $0.1463$ & $2.8885$ & $0.1252$ & $0.0433$ & $2.7989$ & $0.1256$ & $0.0449$ & $2.7220$ & $0.1530$ & $0.0562$ & $9.8659$ & $0.0167$ & $-7.5350$ & $0.0116$ & $0.3948$ & $4893$ & $54$ & $5167$ & $94$ & $\dots$ & $\dots$ & $4893$ & $54$ & $2.823$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.108$ & $-1.043$ & $0.180$ & $\dots$ & $\dots$ & $-1.380$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.501$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201102.11$-$461618.2 & 6672512383335693312 & 487141218 & 20100622_2008m45_132 & 20:11:02.11 & $-$46:16:18.2 & $\dots$ & $11.758$ & $11.523$ & $1.095$ & $11.774$ & $188.1$ & $6.0$ & $188.2$ & $0.7$ & $0.4722$ & $0.0217$ & $2.1177$ & $0.0973$ & $2.0072$ & $0.0874$ & $0.0436$ & $1.9111$ & $0.0877$ & $0.0459$ & $1.8829$ & $0.1326$ & $0.0704$ & $-15.5539$ & $0.0188$ & $-20.1594$ & $0.0144$ & $0.1630$ & $4990$ & $55$ & $3988$ & $253$ & $\dots$ & $\dots$ & $4990$ & $55$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.820$ & $0.114$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.820$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201103.34$-$251656.6 & 6850587633005926016 & 235702662 & 20040530_2016m23_014 & 20:11:03.34 & $-$25:16:56.6 & $\dots$ & $12.604$ & $12.228$ & $1.365$ & $12.601$ & $32.2$ & $0.8$ & $29.6$ & $0.6$ & $0.6377$ & $0.0140$ & $1.5681$ & $0.0344$ & $1.5067$ & $0.0318$ & $0.0211$ & $1.5422$ & $0.0367$ & $0.0238$ & $1.5834$ & $0.0699$ & $0.0442$ & $2.2465$ & $0.0147$ & $-5.1263$ & $0.0098$ & $0.1868$ & $4717$ & $52$ & $4618$ & $77$ & $\dots$ & $\dots$ & $4717$ & $52$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $-1.012$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.360$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201105.49$-$695104.2 & 6422624520266211072 & 484283377 & 20100618_2010m70_041 & 20:11:05.49 & $-$69:51:04.2 & $\dots$ & $12.901$ & $12.475$ & $1.473$ & $12.903$ & $22.3$ & $2.1$ & $31.1$ & $6.2$ & $7.1491$ & $0.0125$ & $0.1399$ & $0.0002$ & $0.1394$ & $0.0002$ & $0.0017$ & $0.1398$ & $0.0002$ & $0.0018$ & $0.1403$ & $0.0004$ & $0.0025$ & $35.9264$ & $0.0086$ & $-54.1906$ & $0.0124$ & $-0.0934$ & $4265$ & $66$ & $4479$ & $64$ & $\dots$ & $\dots$ & $4265$ & $66$ & $4.758$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.803$ & $0.128$ & $0.586$ & $0.080$ & $\dots$ & $\dots$ & $-0.803$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.133$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201105.50$-$240609.4 & 6850999335689126400 & 235723224 & 20060819_2006m25_094 & 20:11:05.50 & $-$24:06:09.4 & GEMS & $13.313$ & $12.905$ & $1.492$ & $13.343$ & $92.5$ & $2.4$ & $91.6$ & $5.2$ & $0.1044$ & $0.0158$ & $9.5785$ & $1.4496$ & $7.6687$ & $0.9292$ & $0.1212$ & $7.1860$ & $0.5053$ & $0.0703$ & $7.9672$ & $0.9280$ & $0.1165$ & $-4.1712$ & $0.0170$ & $-3.1080$ & $0.0120$ & $0.1371$ & $4524$ & $80$ & $3988$ & $120$ & $4517$ & $106$ & $4531$ & $54$ & $4.432$ & $0.210$ & $0.470$ & $0.127$ & $0.470$ & $0.127$ & $-2.657$ & $0.116$ & $-0.983$ & $0.190$ & $-2.673$ & $0.122$ & $-2.640$ & $0.110$ & $-0.367$ & $0.101$ & $0.383$ & $6.156$ & D & $0.990$ & I & $\dots$ & $\dots$ & $0.143$ & $0.038$ & $0.143$ & $0.038$ & D & $0.957$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J201111.60$-$470648.0 & 6672151365564956800 & 487144590 & 20120620_2008m45_146 & 20:11:11.60 & $-$47:06:48.0 & $\dots$ & $12.526$ & $12.237$ & $1.202$ & $12.534$ & $-52.5$ & $0.9$ & $-51.7$ & $0.9$ & $0.2991$ & $0.0124$ & $3.3434$ & $0.1386$ & $3.0760$ & $0.1173$ & $0.0381$ & $3.1649$ & $0.1332$ & $0.0421$ & $3.2503$ & $0.1613$ & $0.0496$ & $7.5611$ & $0.0106$ & $-2.1513$ & $0.0084$ & $0.1608$ & $4771$ & $53$ & $4810$ & $77$ & $\dots$ & $\dots$ & $4771$ & $53$ & $2.789$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.885$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.509$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201111.81$-$670524.2 & 6424341854350143744 & 484247216 & 20030907_2024m65_014 & 20:11:11.81 & $-$67:05:24.2 & $\dots$ & $13.305$ & $13.089$ & $1.063$ & $13.327$ & $24.7$ & $3.1$ & $27.9$ & $1.8$ & $1.4119$ & $0.0125$ & $0.7083$ & $0.0063$ & $0.6955$ & $0.0060$ & $0.0087$ & $0.6912$ & $0.0057$ & $0.0083$ & $0.6866$ & $0.0047$ & $0.0069$ & $0.8775$ & $0.0077$ & $-4.3871$ & $0.0112$ & $-0.2351$ & $5095$ & $54$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5095$ & $54$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.381$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201115.31$-$412341.8 & 6686425908414298112 & 487059859 & 20050724_2023m41_033 & 20:11:15.31 & $-$41:23:41.8 & $\dots$ & $12.079$ & $12.068$ & $0.647$ & $12.172$ & $-38.0$ & $1.2$ & $-41.4$ & $3.0$ & $2.0339$ & $0.0140$ & $0.4917$ & $0.0034$ & $0.4855$ & $0.0033$ & $0.0068$ & $0.4832$ & $0.0034$ & $0.0071$ & $0.4830$ & $0.0065$ & $0.0135$ & $2.9912$ & $0.0127$ & $1.9465$ & $0.0107$ & $0.1415$ & $6394$ & $79$ & $6566$ & $83$ & $\dots$ & $\dots$ & $6394$ & $79$ & $4.448$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.156$ & $-0.233$ & $0.120$ & $\dots$ & $\dots$ & $-0.910$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.138$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201117.42$-$193844.7 & 6866514509909366144 & 296255146 & 20090910_2014m20_065 & 20:11:17.42 & $-$19:38:44.7 & $\dots$ & $13.366$ & $12.926$ & $1.507$ & $13.373$ & $-81.0$ & $0.7$ & $-81.1$ & $1.1$ & $0.3085$ & $0.0177$ & $3.2415$ & $0.1860$ & $2.9895$ & $0.1582$ & $0.0529$ & $2.9787$ & $0.1530$ & $0.0514$ & $3.1738$ & $0.1702$ & $0.0536$ & $-4.1601$ & $0.0185$ & $-6.4711$ & $0.0140$ & $0.3574$ & $4376$ & $52$ & $4405$ & $65$ & $\dots$ & $\dots$ & $4376$ & $52$ & $1.770$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $-0.573$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.059$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201121.75$-$501338.4 & 6666413598494952320 & 481769771 & 20040529_2019m48_012 & 20:11:21.75 & $-$50:13:38.4 & $\dots$ & $11.106$ & $10.779$ & $1.384$ & $11.161$ & $-32.3$ & $0.7$ & $-34.6$ & $0.9$ & $0.6088$ & $0.0140$ & $1.6426$ & $0.0378$ & $1.5753$ & $0.0347$ & $0.0221$ & $1.5704$ & $0.0270$ & $0.0172$ & $1.5544$ & $0.0504$ & $0.0324$ & $1.8738$ & $0.0131$ & $-1.9924$ & $0.0113$ & $0.0391$ & $4446$ & $52$ & $4434$ & $77$ & $\dots$ & $\dots$ & $4446$ & $52$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $-0.853$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201125.50$-$183037.9 & 6872798768618443392 & 296320232 & 20090908_2014m20_071 & 20:11:25.50 & $-$18:30:37.9 & KPNR & $11.884$ & $11.436$ & $1.437$ & $11.846$ & $-99.6$ & $0.5$ & $-96.3$ & $0.6$ & $0.2665$ & $0.0231$ & $3.7523$ & $0.3253$ & $3.4188$ & $0.2700$ & $0.0790$ & $3.2911$ & $0.2819$ & $0.0857$ & $3.3597$ & $0.2494$ & $0.0742$ & $-2.8392$ & $0.0241$ & $-3.1115$ & $0.0173$ & $0.2523$ & $4668$ & $55$ & $4662$ & $51$ & $4756$ & $56$ & $4579$ & $54$ & $1.447$ & $0.210$ & $0.906$ & $0.091$ & $0.906$ & $0.091$ & $-2.384$ & $0.124$ & $-2.207$ & $0.140$ & $-2.467$ & $0.142$ & $-2.300$ & $0.106$ & $-0.328$ & $0.117$ & $0.422$ & $6.468$ & D & $0.983$ & I & $0.685$ & $0.170$ & $0.578$ & $0.033$ & $0.578$ & $0.033$ & U & $0.882$ & $78$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J201142.00$-$463218.0 & 6672314780480561792 & 487140140 & 20120620_2008m45_138 & 20:11:42.00 & $-$46:32:18.0 & GEMS & $12.730$ & $12.419$ & $1.147$ & $12.692$ & $77.3$ & $1.3$ & $\dots$ & $\dots$ & $0.2751$ & $0.0153$ & $3.6350$ & $0.2022$ & $3.3212$ & $0.1688$ & $0.0508$ & $3.2572$ & $0.1260$ & $0.0387$ & $3.4321$ & $0.1960$ & $0.0571$ & $1.7276$ & $0.0149$ & $-13.1201$ & $0.0118$ & $-0.0498$ & $4857$ & $61$ & $4617$ & $92$ & $4812$ & $66$ & $4902$ & $56$ & $1.270$ & $0.470$ & $1.763$ & $0.173$ & $1.763$ & $0.173$ & $-2.308$ & $0.125$ & $-2.116$ & $0.160$ & $-2.556$ & $0.133$ & $-2.060$ & $0.117$ & $-0.193$ & $0.123$ & $0.077$ & $6.199$ & D & $0.999$ & I & $0.408$ & $0.238$ & $0.015$ & $0.053$ & $0.015$ & $0.053$ & D & $0.990$ & $58$ & RAVE DR6 & Average & SPM4 & STARHORSE & RAVE DR6\\
J201149.34$-$691806.9 & 6423075801069707392 & 484236727 & 20100517_2010m70_080 & 20:11:49.34 & $-$69:18:06.9 & $\dots$ & $12.013$ & $11.726$ & $1.297$ & $12.067$ & $-12.0$ & $0.6$ & $-12.2$ & $0.4$ & $0.4846$ & $0.0144$ & $2.0636$ & $0.0613$ & $1.9585$ & $0.0552$ & $0.0282$ & $1.9748$ & $0.0471$ & $0.0238$ & $1.9947$ & $0.1187$ & $0.0595$ & $4.0558$ & $0.0094$ & $-14.9185$ & $0.0121$ & $-0.2081$ & $4584$ & $52$ & $4715$ & $77$ & $\dots$ & $\dots$ & $4584$ & $52$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.727$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.243$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201154.09$-$202231.4 & 6854324396290995328 & 296114891 & 20120824_2014m20_037 & 20:11:54.09 & $-$20:22:31.4 & $\dots$ & $12.535$ & $12.087$ & $1.554$ & $12.559$ & $-36.0$ & $1.3$ & $-37.3$ & $7.7$ & $0.4679$ & $0.0114$ & $2.1372$ & $0.0521$ & $2.0247$ & $0.0467$ & $0.0231$ & $2.0650$ & $0.0445$ & $0.0216$ & $2.0390$ & $0.0593$ & $0.0291$ & $-4.1151$ & $0.0120$ & $-0.9687$ & $0.0088$ & $0.2673$ & $4271$ & $52$ & $4478$ & $65$ & $\dots$ & $\dots$ & $4271$ & $52$ & $1.614$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.112$ & $-0.257$ & $0.090$ & $\dots$ & $\dots$ & $-0.950$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.137$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201202.87$-$543816.5 & 6472955352221095424 & 481854580 & 20080711_2002m55_098 & 20:12:02.87 & $-$54:38:16.5 & $\dots$ & $11.695$ & $11.367$ & $1.387$ & $11.751$ & $-39.6$ & $1.3$ & $-39.0$ & $0.5$ & $0.5338$ & $0.0167$ & $1.8734$ & $0.0586$ & $1.7864$ & $0.0533$ & $0.0298$ & $1.7959$ & $0.0497$ & $0.0277$ & $1.8392$ & $0.0623$ & $0.0339$ & $-0.5185$ & $0.0157$ & $-10.7507$ & $0.0143$ & $0.0977$ & $4452$ & $52$ & $4470$ & $77$ & $\dots$ & $\dots$ & $4452$ & $52$ & $1.715$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.634$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.086$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201203.36$-$660403.9 & 6427458248260427776 & 484248859 & 20050915_2024m65_028 & 20:12:03.36 & $-$66:04:03.9 & $\dots$ & $13.082$ & $12.698$ & $1.451$ & $13.115$ & $-58.4$ & $1.7$ & $-58.4$ & $0.5$ & $0.2839$ & $0.0120$ & $3.5224$ & $0.1489$ & $3.2268$ & $0.1250$ & $0.0387$ & $3.4074$ & $0.1563$ & $0.0459$ & $3.4405$ & $0.0926$ & $0.0269$ & $8.2949$ & $0.0070$ & $-12.7460$ & $0.0104$ & $-0.1628$ & $4364$ & $55$ & $4405$ & $64$ & $\dots$ & $\dots$ & $4364$ & $55$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.156$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-0.810$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.167$ & $0.451$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201209.93$-$423121.1 & 6674289709522971008 & 487087108 & 20060811_2012m40_002 & 20:12:09.93 & $-$42:31:21.1 & $\dots$ & $12.822$ & $12.542$ & $1.236$ & $12.854$ & $141.1$ & $1.3$ & $142.7$ & $1.0$ & $0.4293$ & $0.0135$ & $2.3294$ & $0.0733$ & $2.1964$ & $0.0651$ & $0.0297$ & $2.2426$ & $0.0677$ & $0.0302$ & $2.2604$ & $0.0838$ & $0.0371$ & $-0.7278$ & $0.0136$ & $-8.4128$ & $0.0114$ & $0.0928$ & $4731$ & $52$ & $5015$ & $79$ & $\dots$ & $\dots$ & $4731$ & $52$ & $3.748$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.538$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201211.38$-$561617.9 & 6471798631629401088 & 481598203 & 20090501_2002m55_120 & 20:12:11.38 & $-$56:16:17.9 & $\dots$ & $11.154$ & $10.876$ & $1.137$ & $11.145$ & $-108.2$ & $0.8$ & $-108.6$ & $0.4$ & $0.4323$ & $0.0155$ & $2.3132$ & $0.0829$ & $2.1820$ & $0.0738$ & $0.0338$ & $2.1940$ & $0.0716$ & $0.0326$ & $2.0484$ & $0.0937$ & $0.0457$ & $8.5185$ & $0.0173$ & $-30.0127$ & $0.0141$ & $-0.0088$ & $4961$ & $56$ & $4831$ & $92$ & $\dots$ & $\dots$ & $4961$ & $56$ & $1.623$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.020$ & $0.114$ & $-1.648$ & $0.160$ & $\dots$ & $\dots$ & $-2.020$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.264$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201214.89$-$502511.2 & 6666395864573678976 & 481770717 & 20100509_2004m50_071 & 20:12:14.89 & $-$50:25:11.2 & $\dots$ & $12.229$ & $11.993$ & $1.122$ & $12.255$ & $142.5$ & $2.1$ & $144.7$ & $0.6$ & $0.7727$ & $0.0148$ & $1.2942$ & $0.0248$ & $1.2520$ & $0.0232$ & $0.0185$ & $1.2551$ & $0.0217$ & $0.0172$ & $1.2361$ & $0.0422$ & $0.0341$ & $11.1743$ & $0.0138$ & $-29.6861$ & $0.0123$ & $0.0522$ & $4966$ & $53$ & $5220$ & $136$ & $\dots$ & $\dots$ & $4966$ & $53$ & $4.169$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-0.769$ & $0.190$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.545$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201224.24$-$442612.5 & 6673803038188100352 & 487128742 & 20100510_2008m45_090 & 20:12:24.24 & $-$44:26:12.5 & $\dots$ & $11.785$ & $11.431$ & $1.354$ & $11.799$ & $-103.2$ & $0.5$ & $-103.2$ & $0.8$ & $0.2843$ & $0.0201$ & $3.5174$ & $0.2487$ & $3.2227$ & $0.2088$ & $0.0648$ & $3.2246$ & $0.2323$ & $0.0721$ & $2.7920$ & $0.3072$ & $0.1100$ & $-1.5072$ & $0.0189$ & $-12.7626$ & $0.0145$ & $0.0545$ & $4505$ & $53$ & $4619$ & $68$ & $\dots$ & $\dots$ & $4505$ & $53$ & $1.119$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.106$ & $-1.491$ & $0.140$ & $\dots$ & $\dots$ & $-1.610$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.362$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201225.86$-$373436.2 & 6694332943207781376 & 233065905 & 20070523_2017m35_009 & 20:12:25.86 & $-$37:34:36.2 & $\dots$ & $12.702$ & $12.418$ & $1.224$ & $12.725$ & $8.8$ & $1.8$ & $13.3$ & $3.1$ & $0.4722$ & $0.0508$ & $2.1177$ & $0.2278$ & $2.0072$ & $0.2047$ & $0.1020$ & $2.0838$ & $0.2163$ & $0.1038$ & $2.1114$ & $0.1985$ & $0.0940$ & $8.3573$ & $0.0458$ & $-5.9414$ & $0.0371$ & $0.0024$ & $4808$ & $53$ & $4853$ & $77$ & $\dots$ & $\dots$ & $4808$ & $53$ & $2.634$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-0.945$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.625$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201237.50$-$612405.7 & 6442994175760274560 & 485686513 & 20040704_2019m59_008 & 20:12:37.50 & $-$61:24:05.7 & $\dots$ & $13.105$ & $12.839$ & $1.109$ & $13.096$ & $123.2$ & $4.8$ & $127.6$ & $1.9$ & $0.2265$ & $0.0153$ & $4.4150$ & $0.2982$ & $3.9604$ & $0.2400$ & $0.0606$ & $3.8520$ & $0.2546$ & $0.0661$ & $4.1091$ & $0.5091$ & $0.1239$ & $-14.0757$ & $0.0101$ & $-4.0760$ & $0.0107$ & $-0.0152$ & $4993$ & $58$ & $4976$ & $177$ & $\dots$ & $\dots$ & $4993$ & $58$ & $4.262$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.380$ & $0.125$ & $-2.087$ & $0.190$ & $\dots$ & $\dots$ & $-2.380$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201242.03$-$451750.7 & 6672626762608236544 & 487131348 & 20060806_2008m45_100 & 20:12:42.03 & $-$45:17:50.7 & $\dots$ & $12.440$ & $12.139$ & $1.446$ & $12.553$ & $162.4$ & $0.9$ & $162.8$ & $0.8$ & $0.2316$ & $0.0154$ & $4.3178$ & $0.2871$ & $3.8820$ & $0.2321$ & $0.0598$ & $3.9597$ & $0.2210$ & $0.0558$ & $4.3004$ & $0.5819$ & $0.1353$ & $-4.9900$ & $0.0141$ & $-6.3055$ & $0.0095$ & $0.0533$ & $4304$ & $51$ & $4292$ & $77$ & $\dots$ & $\dots$ & $4304$ & $51$ & $0.786$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $-1.284$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J201246.31$-$345434.2 & 6699199351608500224 & 233547453 & 20060518_2007m35_114 & 20:12:46.31 & $-$34:54:34.2 & $\dots$ & $12.539$ & $12.118$ & $1.501$ & $12.561$ & $-79.5$ & $0.8$ & $-74.1$ & $0.6$ & $0.1478$ & $0.0144$ & $6.7659$ & $0.6592$ & $5.7537$ & $0.4767$ & $0.0829$ & $5.6155$ & $0.6516$ & $0.1160$ & $5.7595$ & $0.2518$ & $0.0437$ & $-4.7661$ & $0.0135$ & $-14.9433$ & $0.0112$ & $0.0543$ & $4349$ & $53$ & $4416$ & $77$ & $\dots$ & $\dots$ & $4349$ & $53$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.117$ & $-1.454$ & $0.170$ & $\dots$ & $\dots$ & $-1.760$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.442$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201306.46$-$632843.5 & 6430239084966266112 & 485712909 & 20090429_2004m65_082 & 20:13:06.46 & $-$63:28:43.5 & $\dots$ & $11.614$ & $11.628$ & $1.378$ & $12.008$ & $-15.7$ & $1.9$ & $-20.0$ & $2.9$ & $1.2986$ & $0.0202$ & $0.7701$ & $0.0120$ & $0.7549$ & $0.0115$ & $0.0152$ & $0.7563$ & $0.0106$ & $0.0140$ & $\dots$ & $\dots$ & $\dots$ & $2.6640$ & $0.0138$ & $-2.1110$ & $0.0156$ & $-0.2269$ & $4496$ & $112$ & $4637$ & $64$ & $\dots$ & $\dots$ & $4496$ & $112$ & $4.463$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.240$ & $0.398$ & $0.525$ & $0.080$ & $\dots$ & $\dots$ & $-2.240$ & $0.398$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.174$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J201323.80$-$675718.3 & 6424052751510935680 & 484255473 & 20100618_2010m70_076 & 20:13:23.80 & $-$67:57:18.3 & $\dots$ & $12.421$ & $12.119$ & $1.189$ & $12.409$ & $-29.0$ & $2.0$ & $-19.7$ & $1.7$ & $0.8260$ & $0.0109$ & $1.2107$ & $0.0160$ & $1.1737$ & $0.0150$ & $0.0128$ & $1.1878$ & $0.0145$ & $0.0122$ & $1.1777$ & $0.0216$ & $0.0183$ & $7.8079$ & $0.0081$ & $-0.3330$ & $0.0107$ & $-0.1693$ & $4800$ & $54$ & $4684$ & $49$ & $\dots$ & $\dots$ & $4800$ & $54$ & $3.121$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $-0.064$ & $0.090$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.202$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201327.33$-$350507.4 & 6699181755124951296 & 233557372 & 20060816_2017m35_098 & 20:13:27.33 & $-$35:05:07.4 & $\dots$ & $12.364$ & $12.038$ & $1.292$ & $12.376$ & $38.3$ & $1.1$ & $37.2$ & $0.7$ & $0.2277$ & $0.0109$ & $4.3917$ & $0.2102$ & $3.9417$ & $0.1694$ & $0.0430$ & $3.9386$ & $0.1698$ & $0.0431$ & $3.8745$ & $0.1080$ & $0.0279$ & $-8.1791$ & $0.0109$ & $-14.8435$ & $0.0081$ & $0.0228$ & $4738$ & $54$ & $4729$ & $92$ & $\dots$ & $\dots$ & $4738$ & $54$ & $1.586$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.070$ & $0.103$ & $-1.646$ & $0.160$ & $\dots$ & $\dots$ & $-2.070$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201330.00$-$370705.7 & 6694381326015560832 & 233096194 & 20060528_2007m35_138 & 20:13:30.00 & $-$37:07:05.7 & $\dots$ & $11.219$ & $11.091$ & $0.676$ & $11.203$ & $20.2$ & $1.4$ & $21.1$ & $0.9$ & $3.8009$ & $0.0338$ & $0.2631$ & $0.0023$ & $0.2613$ & $0.0023$ & $0.0088$ & $0.2605$ & $0.0023$ & $0.0089$ & $0.2603$ & $0.0037$ & $0.0143$ & $24.0100$ & $0.0352$ & $14.7392$ & $0.0245$ & $-0.0161$ & $6413$ & $70$ & $6060$ & $174$ & $\dots$ & $\dots$ & $6413$ & $70$ & $3.683$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.142$ & $-0.804$ & $0.200$ & $\dots$ & $\dots$ & $-1.120$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201331.30$-$661719.4 & 6427404681429277440 & 484249682 & 20060930_2004m65_133 & 20:13:31.30 & $-$66:17:19.4 & $\dots$ & $12.440$ & $12.560$ & $1.303$ & $12.903$ & $-2.4$ & $2.2$ & $5.2$ & $8.1$ & $1.6487$ & $0.0387$ & $0.6065$ & $0.0142$ & $0.5971$ & $0.0138$ & $0.0231$ & $0.6057$ & $0.0142$ & $0.0234$ & $\dots$ & $\dots$ & $\dots$ & $6.5024$ & $0.0226$ & $-20.5181$ & $0.0350$ & $-0.1541$ & $4603$ & $64$ & $5036$ & $64$ & $\dots$ & $\dots$ & $4603$ & $64$ & $4.585$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.122$ & $0.521$ & $0.080$ & $\dots$ & $\dots$ & $-1.520$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.205$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J201333.48$-$130345.3 & 6879598389043946496 & 297793530 & 20050908_2010m11_139 & 20:13:33.48 & $-$13:03:45.3 & $\dots$ & $12.961$ & $12.782$ & $0.904$ & $12.962$ & $-7.6$ & $1.5$ & $-6.8$ & $1.6$ & $1.9400$ & $0.0818$ & $0.5155$ & $0.0217$ & $0.5086$ & $0.0212$ & $0.0416$ & $0.5025$ & $0.0207$ & $0.0412$ & $0.5344$ & $0.0354$ & $0.0663$ & $-9.2613$ & $0.0844$ & $-4.5548$ & $0.0591$ & $0.1371$ & $5750$ & $67$ & $5285$ & $94$ & $\dots$ & $\dots$ & $5750$ & $67$ & $2.720$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.831$ & $0.124$ & $-0.805$ & $0.180$ & $\dots$ & $\dots$ & $-0.831$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.274$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201335.24$-$221839.1 & 6853528762188800768 & 296062580 & 20040628_2016m23_068 & 20:13:35.24 & $-$22:18:39.1 & $\dots$ & $13.116$ & $12.716$ & $1.388$ & $13.101$ & $23.4$ & $2.6$ & $14.8$ & $1.3$ & $0.4275$ & $0.0139$ & $2.3392$ & $0.0761$ & $2.2051$ & $0.0676$ & $0.0307$ & $2.2220$ & $0.0729$ & $0.0328$ & $2.2082$ & $0.0742$ & $0.0336$ & $11.2428$ & $0.0143$ & $-5.3234$ & $0.0099$ & $0.3857$ & $4590$ & $53$ & $5633$ & $104$ & $\dots$ & $\dots$ & $4590$ & $53$ & $3.964$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.117$ & $-0.648$ & $0.110$ & $\dots$ & $\dots$ & $-0.970$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201335.25$-$540449.3 & 6473008094419721088 & 481861736 & 20030717_2018m53_038 & 20:13:35.25 & $-$54:04:49.3 & $\dots$ & $13.108$ & $12.844$ & $1.131$ & $13.110$ & $10.9$ & $3.5$ & $14.8$ & $1.1$ & $0.1746$ & $0.0167$ & $5.7274$ & $0.5478$ & $4.9850$ & $0.4150$ & $0.0833$ & $4.9570$ & $0.2967$ & $0.0599$ & $4.9505$ & $0.5624$ & $0.1136$ & $-7.2886$ & $0.0154$ & $-6.9434$ & $0.0147$ & $0.0242$ & $4962$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4962$ & $54$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.106$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-1.580$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201336.11$-$424026.5 & 6674274861818808064 & 487094152 & 20090814_2012m40_149 & 20:13:36.11 & $-$42:40:26.5 & $\dots$ & $12.284$ & $11.949$ & $1.340$ & $12.310$ & $30.7$ & $0.7$ & $32.1$ & $0.6$ & $0.1953$ & $0.0130$ & $5.1203$ & $0.3408$ & $4.5188$ & $0.2654$ & $0.0587$ & $4.6092$ & $0.2846$ & $0.0618$ & $4.7935$ & $0.4122$ & $0.0860$ & $1.8764$ & $0.0121$ & $-5.2341$ & $0.0093$ & $0.0201$ & $4518$ & $52$ & $4811$ & $77$ & $\dots$ & $\dots$ & $4518$ & $52$ & $2.581$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $-1.322$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.868$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201345.28$-$655347.4 & 6428962277087874560 & 484250318 & 20090429_2004m65_014 & 20:13:45.28 & $-$65:53:47.4 & $\dots$ & $11.975$ & $11.638$ & $1.370$ & $12.013$ & $-45.6$ & $1.1$ & $-49.5$ & $1.6$ & $0.5026$ & $0.0183$ & $1.9897$ & $0.0724$ & $1.8918$ & $0.0655$ & $0.0346$ & $1.8981$ & $0.0563$ & $0.0296$ & $1.8747$ & $0.1441$ & $0.0769$ & $-3.9606$ & $0.0114$ & $-7.6895$ & $0.0180$ & $-0.1526$ & $4489$ & $52$ & $4523$ & $77$ & $\dots$ & $\dots$ & $4489$ & $52$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.713$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.124$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201348.81$-$722135.7 & 6374048573289414016 & 484187447 & 20100501_2010m70_144 & 20:13:48.81 & $-$72:21:35.7 & $\dots$ & $11.564$ & $11.303$ & $1.259$ & $11.625$ & $-37.2$ & $1.1$ & $-38.1$ & $0.3$ & $0.4224$ & $0.0823$ & $2.3674$ & $0.4613$ & $2.2302$ & $0.4093$ & $0.1835$ & $2.2836$ & $0.3694$ & $0.1618$ & $1.7103$ & $0.4744$ & $0.2774$ & $9.5258$ & $0.0672$ & $-1.5530$ & $0.0900$ & $-0.1502$ & $4732$ & $53$ & $4726$ & $77$ & $\dots$ & $\dots$ & $4732$ & $53$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.892$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201404.62$-$650839.0 & 6429210423118219264 & 485717642 & 20090429_2004m65_094 & 20:14:04.62 & $-$65:08:39.0 & $\dots$ & $11.814$ & $11.440$ & $1.344$ & $11.803$ & $18.8$ & $4.4$ & $23.3$ & $7.1$ & $2.0433$ & $0.0168$ & $0.4894$ & $0.0040$ & $0.4833$ & $0.0039$ & $0.0081$ & $0.4835$ & $0.0035$ & $0.0072$ & $\dots$ & $\dots$ & $\dots$ & $9.9273$ & $0.0106$ & $-19.1913$ & $0.0157$ & $-0.1635$ & $4533$ & $56$ & $4513$ & $119$ & $\dots$ & $\dots$ & $4533$ & $56$ & $4.773$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.138$ & $0.784$ & $0.140$ & $\dots$ & $\dots$ & $-1.680$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J201410.90$-$294547.4 & 6845490163958308736 & 234845033 & 20070616_2022m30_055 & 20:14:10.90 & $-$29:45:47.4 & $\dots$ & $10.765$ & $10.791$ & $1.104$ & $11.045$ & $-7.0$ & $0.9$ & $-10.2$ & $0.7$ & $1.8727$ & $0.0309$ & $0.5340$ & $0.0088$ & $0.5267$ & $0.0086$ & $0.0163$ & $0.5251$ & $0.0085$ & $0.0161$ & $0.5325$ & $0.0133$ & $0.0250$ & $-2.6521$ & $0.0309$ & $-41.5250$ & $0.0223$ & $0.2615$ & $5087$ & $56$ & $5108$ & $89$ & $\dots$ & $\dots$ & $5087$ & $56$ & $3.683$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.117$ & $-0.785$ & $0.160$ & $\dots$ & $\dots$ & $-1.530$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201423.09$-$181527.8 & 6872820273515636608 & 296354480 & 20060814_2014m20_076 & 20:14:23.09 & $-$18:15:27.8 & $\dots$ & $12.910$ & $12.468$ & $1.537$ & $12.930$ & $-7.0$ & $1.3$ & $-7.0$ & $0.6$ & $0.1541$ & $0.0139$ & $6.4893$ & $0.5853$ & $5.5525$ & $0.4285$ & $0.0772$ & $5.5457$ & $0.3957$ & $0.0713$ & $5.1354$ & $0.7479$ & $0.1456$ & $-6.9647$ & $0.0173$ & $-8.9594$ & $0.0100$ & $-0.1142$ & $4287$ & $52$ & $4419$ & $77$ & $\dots$ & $\dots$ & $4287$ & $52$ & $0.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.106$ & $-1.327$ & $0.170$ & $\dots$ & $\dots$ & $-1.740$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.142$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201423.49$-$554717.3 & 6471908612855871872 & 481869066 & 20060521_2024m56_046 & 20:14:23.49 & $-$55:47:17.3 & $\dots$ & $11.805$ & $11.505$ & $1.347$ & $11.869$ & $-44.9$ & $0.9$ & $\dots$ & $\dots$ & $0.5160$ & $0.0149$ & $1.9380$ & $0.0560$ & $1.8450$ & $0.0507$ & $0.0275$ & $1.8787$ & $0.0576$ & $0.0306$ & $1.8235$ & $0.0891$ & $0.0489$ & $6.9860$ & $0.0148$ & $-13.9802$ & $0.0139$ & $0.1358$ & $4505$ & $52$ & $4598$ & $77$ & $\dots$ & $\dots$ & $4505$ & $52$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.692$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.337$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201425.01$-$241627.2 & 6852248204803349632 & 235740018 & 20040628_2016m23_032 & 20:14:25.01 & $-$24:16:27.2 & $\dots$ & $12.022$ & $11.704$ & $1.296$ & $12.043$ & $-8.4$ & $1.7$ & $-16.9$ & $0.6$ & $0.6692$ & $0.0185$ & $1.4943$ & $0.0413$ & $1.4384$ & $0.0383$ & $0.0266$ & $1.4231$ & $0.0319$ & $0.0225$ & $1.4127$ & $0.0454$ & $0.0321$ & $-5.3488$ & $0.0160$ & $-13.2381$ & $0.0119$ & $0.2251$ & $4839$ & $53$ & $5306$ & $136$ & $\dots$ & $\dots$ & $4839$ & $53$ & $4.532$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.880$ & $0.190$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.576$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201428.64$-$614248.4 & 6430961567183838336 & 485691795 & 20090820_2002m60_128 & 20:14:28.64 & $-$61:42:48.4 & $\dots$ & $11.534$ & $11.144$ & $1.406$ & $11.537$ & $38.8$ & $0.6$ & $48.7$ & $2.9$ & $0.3840$ & $0.0161$ & $2.6042$ & $0.1092$ & $2.4390$ & $0.0958$ & $0.0393$ & $2.4804$ & $0.1056$ & $0.0426$ & $2.5978$ & $0.1242$ & $0.0478$ & $-5.4188$ & $0.0129$ & $-5.2673$ & $0.0123$ & $0.0013$ & $4386$ & $54$ & $4421$ & $68$ & $\dots$ & $\dots$ & $4386$ & $54$ & $1.382$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.122$ & $-0.938$ & $0.140$ & $\dots$ & $\dots$ & $-1.070$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.253$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201429.05$-$701144.3 & 6422788931613935744 & 484286011 & 20060813_2010m70_135 & 20:14:29.05 & $-$70:11:44.3 & $\dots$ & $12.449$ & $12.080$ & $1.294$ & $12.419$ & $31.6$ & $0.8$ & $33.5$ & $0.4$ & $0.4257$ & $0.0109$ & $2.3491$ & $0.0601$ & $2.2139$ & $0.0534$ & $0.0241$ & $2.2613$ & $0.0475$ & $0.0210$ & $2.2876$ & $0.0992$ & $0.0434$ & $3.6677$ & $0.0079$ & $-14.3009$ & $0.0103$ & $-0.1054$ & $4609$ & $52$ & $4529$ & $77$ & $\dots$ & $\dots$ & $4609$ & $52$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.734$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.172$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201431.02$-$192114.1 & 6872497777311076352 & 296294277 & 20060726_2014m20_085 & 20:14:31.02 & $-$19:21:14.1 & $\dots$ & $12.148$ & $11.766$ & $1.362$ & $12.137$ & $-273.9$ & $1.0$ & $-275.6$ & $0.6$ & $0.2774$ & $0.0153$ & $3.6049$ & $0.1988$ & $3.2960$ & $0.1662$ & $0.0504$ & $3.0923$ & $0.1294$ & $0.0419$ & $\dots$ & $\dots$ & $\dots$ & $7.6455$ & $0.0147$ & $-6.0508$ & $0.0102$ & $0.0558$ & $4619$ & $53$ & $4820$ & $77$ & $\dots$ & $\dots$ & $4619$ & $53$ & $2.238$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.108$ & $-1.141$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.509$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J201434.65$-$350554.1 & 6699137160481976448 & 233535367 & 20060816_2017m35_022 & 20:14:34.65 & $-$35:05:54.1 & $\dots$ & $11.923$ & $11.662$ & $1.153$ & $11.937$ & $-238.7$ & $0.9$ & $-240.0$ & $0.6$ & $0.5915$ & $0.0151$ & $1.6906$ & $0.0432$ & $1.6194$ & $0.0396$ & $0.0245$ & $1.6016$ & $0.0377$ & $0.0236$ & $1.6007$ & $0.0512$ & $0.0320$ & $-12.0041$ & $0.0143$ & $-37.4662$ & $0.0110$ & $-0.0399$ & $4981$ & $54$ & $4905$ & $77$ & $\dots$ & $\dots$ & $4981$ & $54$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.103$ & $-1.194$ & $0.170$ & $\dots$ & $\dots$ & $-1.550$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.237$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201435.98$-$460840.4 & 6672344600437309952 & 487152982 & 20100607_2008m45_128 & 20:14:35.98 & $-$46:08:40.4 & $\dots$ & $12.254$ & $11.982$ & $1.199$ & $12.277$ & $-17.5$ & $0.8$ & $-18.3$ & $0.8$ & $0.2634$ & $0.0140$ & $3.7965$ & $0.2018$ & $3.4554$ & $0.1672$ & $0.0484$ & $3.5270$ & $0.1653$ & $0.0469$ & $3.4273$ & $0.2132$ & $0.0622$ & $-5.8715$ & $0.0130$ & $-13.4899$ & $0.0115$ & $0.0838$ & $4796$ & $55$ & $4610$ & $92$ & $\dots$ & $\dots$ & $4796$ & $55$ & $0.920$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.110$ & $0.114$ & $-1.737$ & $0.160$ & $\dots$ & $\dots$ & $-2.110$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.026$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201438.03$-$431207.1 & 6674015102197049216 & 487083735 & 20060606_2012m40_148 & 20:14:38.03 & $-$43:12:07.1 & $\dots$ & $12.115$ & $11.862$ & $1.135$ & $12.130$ & $4.4$ & $2.7$ & $41.4$ & $10.5$ & $0.9858$ & $0.0135$ & $1.0144$ & $0.0139$ & $0.9883$ & $0.0132$ & $0.0133$ & $0.9839$ & $0.0134$ & $0.0137$ & $0.9815$ & $0.0207$ & $0.0211$ & $-9.6238$ & $0.0138$ & $-8.0957$ & $0.0111$ & $0.0125$ & $4920$ & $56$ & $5159$ & $76$ & $\dots$ & $\dots$ & $4920$ & $56$ & $3.908$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.128$ & $-0.022$ & $0.100$ & $\dots$ & $\dots$ & $-1.100$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.191$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201443.21$-$190525.2 & 6872520798335500032 & 296295664 & 20120824_2014m20_081 & 20:14:43.21 & $-$19:05:25.2 & $\dots$ & $12.505$ & $12.084$ & $1.418$ & $12.484$ & $43.7$ & $0.6$ & $45.2$ & $1.5$ & $0.3429$ & $0.0138$ & $2.9163$ & $0.1174$ & $2.7108$ & $0.1014$ & $0.0374$ & $2.7939$ & $0.0748$ & $0.0268$ & $2.9321$ & $0.0396$ & $0.0135$ & $-4.8849$ & $0.0141$ & $-6.0843$ & $0.0103$ & $0.2837$ & $4519$ & $52$ & $4526$ & $77$ & $\dots$ & $\dots$ & $4519$ & $52$ & $1.779$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.683$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.157$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201446.10$-$563530.0 & 6471722864109740160 & 481599643 & 20060531_2002m55_128 & 20:14:46.10 & $-$56:35:30.0 & GEMS & $12.196$ & $11.917$ & $1.242$ & $12.232$ & $-14.5$ & $1.0$ & $-10.8$ & $0.3$ & $0.3873$ & $0.0173$ & $2.5820$ & $0.1153$ & $2.4195$ & $0.1013$ & $0.0419$ & $2.4750$ & $0.1723$ & $0.0696$ & $\dots$ & $\dots$ & $\dots$ & $-1.1154$ & $0.0140$ & $-16.0144$ & $0.0168$ & $0.0871$ & $4785$ & $108$ & $4541$ & $92$ & $4785$ & $108$ & $4722$ & $52$ & $0.824$ & $0.470$ & $1.334$ & $0.259$ & $1.334$ & $0.259$ & $-2.849$ & $0.140$ & $-2.100$ & $0.160$ & $-2.849$ & $0.140$ & $-0.440$ & $0.108$ & $1.387$ & $0.129$ & $1.707$ & $7.288$ & D & $0.997$ & C & $0.418$ & $0.267$ & $0.547$ & $0.045$ & $0.547$ & $0.045$ & u & $-0.031$ & $45$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6\\
J201448.07$-$161233.7 & 6874292386447653504 & 297477734 & 20070812_2021m15_037 & 20:14:48.07 & $-$16:12:33.7 & $\dots$ & $10.118$ & $9.846$ & $1.074$ & $10.088$ & $93.8$ & $0.6$ & $93.7$ & $0.5$ & $1.4905$ & $0.0192$ & $0.6709$ & $0.0086$ & $0.6594$ & $0.0083$ & $0.0127$ & $0.6553$ & $0.0083$ & $0.0126$ & $0.6558$ & $0.0132$ & $0.0201$ & $-38.7246$ & $0.0197$ & $-94.3214$ & $0.0119$ & $0.3031$ & $5202$ & $55$ & $4993$ & $63$ & $\dots$ & $\dots$ & $5202$ & $55$ & $1.843$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.106$ & $-1.313$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $109$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201451.30$-$263446.7 & 6847242712477698816 & 235565129 & 20040530_2008m28_087 & 20:14:51.30 & $-$26:34:46.7 & $\dots$ & $13.104$ & $12.773$ & $1.262$ & $13.097$ & $-115.5$ & $1.3$ & $-118.8$ & $1.0$ & $0.4793$ & $0.0165$ & $2.0864$ & $0.0718$ & $1.9790$ & $0.0646$ & $0.0327$ & $2.0166$ & $0.0792$ & $0.0393$ & $1.9887$ & $0.0624$ & $0.0314$ & $1.9025$ & $0.0148$ & $0.6195$ & $0.0117$ & $0.1221$ & $4768$ & $53$ & $4974$ & $65$ & $\dots$ & $\dots$ & $4768$ & $53$ & $3.272$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.110$ & $-0.499$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201452.93$-$201458.8 & 6854369682426242560 & 296137575 & 20120824_2014m20_109 & 20:14:52.93 & $-$20:14:58.8 & $\dots$ & $12.027$ & $11.700$ & $1.259$ & $12.022$ & $-398.7$ & $1.2$ & $-398.1$ & $0.8$ & $0.4493$ & $0.0175$ & $2.2257$ & $0.0867$ & $2.1039$ & $0.0775$ & $0.0368$ & $2.0425$ & $0.0882$ & $0.0432$ & $2.0645$ & $0.1713$ & $0.0830$ & $15.6006$ & $0.0167$ & $-21.4880$ & $0.0112$ & $0.1090$ & $4827$ & $54$ & $4620$ & $92$ & $\dots$ & $\dots$ & $4827$ & $54$ & $0.680$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.090$ & $0.104$ & $-1.832$ & $0.160$ & $\dots$ & $\dots$ & $-2.090$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.220$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201505.81$-$544902.4 & 6472210634955048064 & 481871956 & 20040825_2018m53_016 & 20:15:05.81 & $-$54:49:02.4 & $\dots$ & $12.354$ & $12.008$ & $1.434$ & $12.416$ & $33.2$ & $0.9$ & $35.1$ & $0.5$ & $0.1879$ & $0.0124$ & $5.3220$ & $0.3512$ & $4.6751$ & $0.2710$ & $0.0580$ & $4.7942$ & $0.2053$ & $0.0428$ & $5.1995$ & $0.2992$ & $0.0575$ & $-3.6857$ & $0.0117$ & $-3.7074$ & $0.0101$ & $0.1019$ & $4369$ & $52$ & $4343$ & $77$ & $\dots$ & $\dots$ & $4369$ & $52$ & $1.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.108$ & $-1.358$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201508.14$-$230757.8 & 6852652829378222848 & 235792850 & 20090910_2014m20_148 & 20:15:08.14 & $-$23:07:57.8 & $\dots$ & $13.041$ & $12.675$ & $1.467$ & $13.101$ & $0.7$ & $1.2$ & $1.1$ & $2.0$ & $0.1876$ & $0.0166$ & $5.3305$ & $0.4717$ & $4.6816$ & $0.3638$ & $0.0777$ & $4.8084$ & $0.4274$ & $0.0889$ & $4.1374$ & $1.0166$ & $0.2457$ & $1.7220$ & $0.0146$ & $-6.4489$ & $0.0102$ & $0.1939$ & $4440$ & $53$ & $4438$ & $77$ & $\dots$ & $\dots$ & $4440$ & $53$ & $0.891$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.117$ & $-1.260$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201516.40$-$195939.0 & 6854445926685734400 & 296139176 & 20090908_2014m20_052 & 20:15:16.40 & $-$19:59:39.0 & KPNR & $11.385$ & $11.030$ & $1.290$ & $11.367$ & $-47.9$ & $0.6$ & $-46.6$ & $0.4$ & $0.3809$ & $0.0180$ & $2.6254$ & $0.1241$ & $2.4576$ & $0.1087$ & $0.0442$ & $2.4323$ & $0.1059$ & $0.0435$ & $2.2767$ & $0.1414$ & $0.0621$ & $-14.8259$ & $0.0175$ & $-24.6876$ & $0.0120$ & $0.2598$ & $4832$ & $68$ & $4527$ & $51$ & $4882$ & $79$ & $4782$ & $58$ & $1.167$ & $0.210$ & $1.972$ & $0.271$ & $1.972$ & $0.271$ & $-2.795$ & $0.111$ & $-2.365$ & $0.140$ & $-2.910$ & $0.093$ & $-2.680$ & $0.128$ & $-0.262$ & $0.107$ & $-0.212$ & $5.423$ & D & $0.948$ & I & $0.287$ & $0.159$ & $0.633$ & $0.037$ & $0.633$ & $0.037$ & U & $0.803$ & $89$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J201523.00$-$374018.0 & 6694147709857729920 & 233071087 & 20060816_2017m35_002 & 20:15:23.00 & $-$37:40:18.0 & SOAR & $11.813$ & $11.526$ & $1.145$ & $11.798$ & $-20.6$ & $0.8$ & $-20.0$ & $0.4$ & $0.3684$ & $0.0221$ & $2.7144$ & $0.1628$ & $2.5355$ & $0.1421$ & $0.0560$ & $2.5345$ & $0.1321$ & $0.0521$ & $2.5175$ & $0.1761$ & $0.0699$ & $-27.3338$ & $0.0220$ & $-42.5149$ & $0.0169$ & $0.0291$ & $5045$ & $46$ & $4555$ & $92$ & $5079$ & $35$ & $5012$ & $58$ & $3.610$ & $0.470$ & $2.696$ & $0.042$ & $2.696$ & $0.042$ & $-2.602$ & $0.103$ & $-2.130$ & $0.160$ & $-2.564$ & $0.088$ & $-2.640$ & $0.117$ & $0.289$ & $0.132$ & $0.299$ & $6.127$ & D & $0.999$ & I & $0.082$ & $0.267$ & $0.174$ & $0.035$ & $0.174$ & $0.035$ & D & $0.950$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J201526.13$-$682918.5 & 6423968501432363520 & 484261163 & 20100517_2010m70_077 & 20:15:26.13 & $-$68:29:18.5 & $\dots$ & $11.749$ & $11.697$ & $0.623$ & $11.796$ & $42.6$ & $1.2$ & $42.2$ & $1.0$ & $2.8556$ & $0.0348$ & $0.3502$ & $0.0043$ & $0.3470$ & $0.0042$ & $0.0121$ & $0.3452$ & $0.0038$ & $0.0111$ & $0.3465$ & $0.0058$ & $0.0169$ & $-30.9169$ & $0.0238$ & $-1.6120$ & $0.0337$ & $-0.3024$ & $6453$ & $69$ & $6387$ & $116$ & $\dots$ & $\dots$ & $6453$ & $69$ & $4.425$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.147$ & $-0.613$ & $0.120$ & $\dots$ & $\dots$ & $-0.850$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.309$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201526.48$-$494053.5 & 6667945935450048128 & 481788439 & 20100506_2004m50_098 & 20:15:26.48 & $-$49:40:53.5 & $\dots$ & $12.260$ & $11.970$ & $1.391$ & $12.356$ & $-23.3$ & $0.8$ & $-24.6$ & $0.3$ & $0.2989$ & $0.0282$ & $3.3456$ & $0.3156$ & $3.0779$ & $0.2671$ & $0.0868$ & $3.1133$ & $0.2510$ & $0.0806$ & $3.4211$ & $0.4553$ & $0.1331$ & $-0.1361$ & $0.0206$ & $1.7905$ & $0.0171$ & $-0.0702$ & $4439$ & $53$ & $4380$ & $77$ & $\dots$ & $\dots$ & $4439$ & $53$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.119$ & $-0.708$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201529.58$-$180428.8 & 6872918065630484352 & 296355969 & 20120824_2014m20_077 & 20:15:29.58 & $-$18:04:28.8 & $\dots$ & $12.315$ & $11.962$ & $1.184$ & $12.251$ & $-157.0$ & $1.4$ & $-158.3$ & $0.9$ & $0.3243$ & $0.0137$ & $3.0836$ & $0.1303$ & $2.8547$ & $0.1116$ & $0.0391$ & $2.8564$ & $0.0887$ & $0.0311$ & $2.8882$ & $0.1573$ & $0.0545$ & $6.9754$ & $0.0143$ & $-14.3125$ & $0.0103$ & $0.1238$ & $4945$ & $54$ & $4599$ & $77$ & $\dots$ & $\dots$ & $4945$ & $54$ & $0.786$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.104$ & $-1.471$ & $0.170$ & $\dots$ & $\dots$ & $-1.630$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.063$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201529.97$-$363935.1 & 6694488871996095872 & 233098993 & 20060816_2017m35_029 & 20:15:29.97 & $-$36:39:35.1 & $\dots$ & $12.083$ & $11.853$ & $1.088$ & $12.101$ & $-68.3$ & $0.9$ & $-69.9$ & $0.7$ & $0.4937$ & $0.0163$ & $2.0255$ & $0.0669$ & $1.9242$ & $0.0604$ & $0.0314$ & $1.8943$ & $0.0517$ & $0.0273$ & $1.8806$ & $0.0636$ & $0.0338$ & $3.5911$ & $0.0141$ & $-20.8161$ & $0.0111$ & $0.0495$ & $5063$ & $54$ & $4900$ & $77$ & $\dots$ & $\dots$ & $5063$ & $54$ & $2.291$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $-0.870$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201530.09$-$185248.3 & 6872550377771709440 & 296299353 & 20060814_2014m20_079 & 20:15:30.09 & $-$18:52:48.3 & $\dots$ & $12.953$ & $12.572$ & $1.251$ & $12.890$ & $-263.4$ & $1.2$ & $-262.4$ & $1.3$ & $0.2910$ & $0.0132$ & $3.4364$ & $0.1559$ & $3.1546$ & $0.1314$ & $0.0416$ & $3.1001$ & $0.1355$ & $0.0437$ & $3.2536$ & $0.1490$ & $0.0458$ & $12.7007$ & $0.0137$ & $-9.9891$ & $0.0089$ & $0.2229$ & $4840$ & $54$ & $4948$ & $77$ & $\dots$ & $\dots$ & $4840$ & $54$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.104$ & $-1.242$ & $0.170$ & $\dots$ & $\dots$ & $-1.750$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.355$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201534.60$-$365945.0 & 6694462891737978240 & 233078229 & 20060816_2017m35_146 & 20:15:34.60 & $-$36:59:45.0 & $\dots$ & $12.495$ & $12.096$ & $1.435$ & $12.504$ & $-98.0$ & $1.0$ & $-97.9$ & $0.7$ & $0.1467$ & $0.0155$ & $6.8166$ & $0.7202$ & $5.7904$ & $0.5197$ & $0.0898$ & $5.6957$ & $0.4597$ & $0.0807$ & $4.8872$ & $0.2314$ & $0.0473$ & $5.8575$ & $0.0141$ & $-15.7986$ & $0.0126$ & $0.3909$ & $4369$ & $52$ & $4391$ & $77$ & $\dots$ & $\dots$ & $4369$ & $52$ & $1.101$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $-1.150$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.203$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201542.46$-$602805.1 & 6443195553890328704 & 485770612 & 20110902_2002m60_111 & 20:15:42.46 & $-$60:28:05.1 & $\dots$ & $12.594$ & $12.392$ & $0.966$ & $12.594$ & $-75.4$ & $1.9$ & $-66.0$ & $7.0$ & $1.5749$ & $0.0138$ & $0.6350$ & $0.0056$ & $0.6246$ & $0.0054$ & $0.0086$ & $0.6283$ & $0.0046$ & $0.0073$ & $0.6300$ & $0.0086$ & $0.0136$ & $50.3242$ & $0.0094$ & $-23.2925$ & $0.0099$ & $-0.0884$ & $5303$ & $57$ & $5039$ & $79$ & $\dots$ & $\dots$ & $5303$ & $57$ & $4.425$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.114$ & $-0.423$ & $0.090$ & $\dots$ & $\dots$ & $-0.970$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.031$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201543.34$-$115029.8 & 6880946184141490176 & 297827081 & 20111002_2010m09_139 & 20:15:43.34 & $-$11:50:29.8 & $\dots$ & $11.803$ & $11.434$ & $1.391$ & $11.820$ & $-43.2$ & $0.8$ & $-42.1$ & $0.5$ & $0.3267$ & $0.0195$ & $3.0609$ & $0.1827$ & $2.8353$ & $0.1568$ & $0.0553$ & $2.7106$ & $0.1370$ & $0.0506$ & $2.7402$ & $0.1731$ & $0.0632$ & $-13.1702$ & $0.0202$ & $-28.5632$ & $0.0132$ & $0.2912$ & $4544$ & $53$ & $4561$ & $92$ & $\dots$ & $\dots$ & $4544$ & $53$ & $0.767$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.103$ & $-1.587$ & $0.160$ & $\dots$ & $\dots$ & $-1.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.250$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201605.79$-$300427.7 & 6797429411196639872 & 234758591 & 20080810_2022m30_055 & 20:16:05.79 & $-$30:04:27.7 & $\dots$ & $10.949$ & $10.626$ & $1.345$ & $10.990$ & $-140.4$ & $2.0$ & $-141.2$ & $0.3$ & $0.4302$ & $0.0151$ & $2.3245$ & $0.0816$ & $2.1920$ & $0.0726$ & $0.0331$ & $2.1494$ & $0.0717$ & $0.0334$ & $2.2343$ & $0.1300$ & $0.0582$ & $1.7268$ & $0.0144$ & $-29.9668$ & $0.0107$ & $0.1915$ & $4608$ & $53$ & $3999$ & $120$ & $\dots$ & $\dots$ & $4608$ & $53$ & $4.645$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.103$ & $-0.857$ & $0.190$ & $\dots$ & $\dots$ & $-1.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201616.50$-$671435.5 & 6424287875200875648 & 484252532 & 20080715_2004m65_143 & 20:16:16.50 & $-$67:14:35.5 & $\dots$ & $12.413$ & $12.106$ & $1.338$ & $12.465$ & $30.5$ & $0.7$ & $31.9$ & $0.6$ & $0.3029$ & $0.0131$ & $3.3014$ & $0.1428$ & $3.0404$ & $0.1211$ & $0.0398$ & $3.1801$ & $0.1203$ & $0.0378$ & $3.0439$ & $0.1679$ & $0.0552$ & $2.0658$ & $0.0083$ & $-9.6444$ & $0.0119$ & $-0.2128$ & $4529$ & $52$ & $4337$ & $77$ & $\dots$ & $\dots$ & $4529$ & $52$ & $0.593$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $-1.062$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201629.70$-$312416.0 & 6701018974632975744 & $\dots$ & 20060528_2013m30_135 & 20:16:29.70 & $-$31:24:16.0 & GEMS & $11.616$ & $11.278$ & $1.661$ & $11.811$ & $131.6$ & $0.9$ & $132.1$ & $0.5$ & $0.1483$ & $0.0172$ & $6.7431$ & $0.7821$ & $5.7372$ & $0.5662$ & $0.0987$ & $5.8316$ & $0.5692$ & $0.0976$ & $4.4984$ & $0.2945$ & $0.0655$ & $0.7442$ & $0.0179$ & $-15.9351$ & $0.0130$ & $0.2291$ & $4470$ & $110$ & $4453$ & $51$ & $4470$ & $110$ & $\dots$ & $\dots$ & $0.872$ & $0.210$ & $0.805$ & $0.185$ & $0.805$ & $0.185$ & $-2.506$ & $0.089$ & $-2.000$ & $0.140$ & $-2.506$ & $0.089$ & $\dots$ & $\dots$ & $-0.687$ & $0.118$ & $0.083$ & $6.007$ & D & $0.996$ & I & $0.500$ & $0.163$ & $0.483$ & $0.043$ & $0.483$ & $0.043$ & D & $0.995$ & $83$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J201634.97$-$154455.4 & 6874407285410954368 & 297541664 & 20060928_2021m15_044 & 20:16:34.97 & $-$15:44:55.4 & $\dots$ & $12.951$ & $12.657$ & $1.147$ & $12.930$ & $35.9$ & $1.2$ & $33.0$ & $3.1$ & $0.4373$ & $0.0143$ & $2.2868$ & $0.0748$ & $2.1584$ & $0.0666$ & $0.0309$ & $2.2073$ & $0.0572$ & $0.0259$ & $2.2300$ & $0.1880$ & $0.0843$ & $4.0502$ & $0.0141$ & $-2.5427$ & $0.0100$ & $0.1609$ & $4955$ & $55$ & $4965$ & $77$ & $\dots$ & $\dots$ & $4955$ & $55$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.122$ & $-1.137$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201638.84$-$184335.6 & 6872557082216730752 & 296306041 & 20060607_2014m20_087 & 20:16:38.84 & $-$18:43:35.6 & $\dots$ & $10.947$ & $10.668$ & $1.078$ & $10.913$ & $-11.7$ & $0.8$ & $-7.3$ & $2.3$ & $2.2564$ & $0.0606$ & $0.4432$ & $0.0119$ & $0.4381$ & $0.0116$ & $0.0266$ & $0.4369$ & $0.0104$ & $0.0237$ & $0.4454$ & $0.0282$ & $0.0633$ & $-28.7018$ & $0.0643$ & $-45.9598$ & $0.0518$ & $0.4162$ & $5169$ & $54$ & $5236$ & $63$ & $\dots$ & $\dots$ & $5169$ & $54$ & $3.288$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $-0.701$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.227$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201643.08$-$335619.4 & 6699372799568162432 & 233573250 & 20060518_2007m35_098 & 20:16:43.08 & $-$33:56:19.4 & $\dots$ & $12.471$ & $12.180$ & $1.343$ & $12.542$ & $21.9$ & $0.7$ & $13.4$ & $3.4$ & $0.1882$ & $0.0139$ & $5.3135$ & $0.3924$ & $4.6685$ & $0.3030$ & $0.0649$ & $4.6869$ & $0.4414$ & $0.0942$ & $5.4522$ & $0.6670$ & $0.1223$ & $-0.6410$ & $0.0156$ & $-5.6724$ & $0.0106$ & $-0.1571$ & $4647$ & $53$ & $4698$ & $77$ & $\dots$ & $\dots$ & $4647$ & $53$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.110$ & $-1.133$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.550$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201647.66$-$250611.8 & 6847647955527987456 & 235618472 & 20080516_2028m26_048 & 20:16:47.66 & $-$25:06:11.8 & SOAR & $10.840$ & $10.445$ & $1.403$ & $10.837$ & $0.7$ & $0.7$ & $-0.9$ & $0.8$ & $0.3116$ & $0.0259$ & $3.2092$ & $0.2668$ & $2.9621$ & $0.2272$ & $0.0767$ & $2.9257$ & $0.1871$ & $0.0639$ & $3.0458$ & $0.2406$ & $0.0790$ & $-0.7492$ & $0.0262$ & $-14.9176$ & $0.0184$ & $0.2703$ & $4611$ & $59$ & $4646$ & $92$ & $4664$ & $64$ & $4557$ & $53$ & $1.540$ & $0.470$ & $1.106$ & $0.105$ & $1.106$ & $0.105$ & $-2.223$ & $0.130$ & $-1.730$ & $0.160$ & $-2.255$ & $0.154$ & $-2.190$ & $0.106$ & $-0.323$ & $0.102$ & $0.357$ & $6.564$ & D & $0.994$ & I & $0.459$ & $0.238$ & $0.285$ & $0.041$ & $0.285$ & $0.041$ & D & $0.996$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J201650.30$-$333157.9 & 6699575487664154624 & 233656469 & 20060518_2007m35_094 & 20:16:50.30 & $-$33:31:57.9 & $\dots$ & $12.293$ & $11.857$ & $1.515$ & $12.308$ & $18.1$ & $1.0$ & $19.9$ & $0.6$ & $0.6643$ & $0.0132$ & $1.5053$ & $0.0299$ & $1.4486$ & $0.0277$ & $0.0191$ & $1.4549$ & $0.0271$ & $0.0186$ & $1.4316$ & $0.0185$ & $0.0129$ & $-12.8372$ & $0.0112$ & $-2.2738$ & $0.0091$ & $0.2207$ & $4541$ & $52$ & $4818$ & $65$ & $\dots$ & $\dots$ & $4541$ & $52$ & $2.485$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.463$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.411$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201700.20$-$323958.9 & 6700036629713179392 & 233686670 & 20100630_2022m30_013 & 20:17:00.20 & $-$32:39:58.9 & $\dots$ & $11.691$ & $11.349$ & $1.346$ & $11.713$ & $35.8$ & $1.1$ & $36.4$ & $0.4$ & $0.9885$ & $0.0166$ & $1.0116$ & $0.0170$ & $0.9857$ & $0.0161$ & $0.0164$ & $0.9844$ & $0.0155$ & $0.0157$ & $0.9827$ & $0.0123$ & $0.0125$ & $2.4331$ & $0.0175$ & $1.6266$ & $0.0122$ & $0.0780$ & $4785$ & $53$ & $4636$ & $77$ & $\dots$ & $\dots$ & $4785$ & $53$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-1.059$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201701.32$-$390828.7 & 6693212407715866240 & 232973061 & 20090814_2012m40_083 & 20:17:01.32 & $-$39:08:28.7 & $\dots$ & $11.486$ & $11.378$ & $0.620$ & $11.475$ & $-17.5$ & $1.4$ & $-17.6$ & $0.8$ & $2.8260$ & $0.0201$ & $0.3539$ & $0.0025$ & $0.3506$ & $0.0025$ & $0.0070$ & $0.3485$ & $0.0024$ & $0.0068$ & $0.3485$ & $0.0041$ & $0.0118$ & $7.8393$ & $0.0197$ & $5.8739$ & $0.0164$ & $0.0046$ & $5255$ & $98$ & $5981$ & $104$ & $\dots$ & $\dots$ & $5255$ & $98$ & $3.739$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.190$ & $0.351$ & $-0.325$ & $0.110$ & $\dots$ & $\dots$ & $-2.190$ & $0.351$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.117$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201705.06$-$660944.3 & 6428898196175674880 & 484251261 & 20060604_2004m65_126 & 20:17:05.06 & $-$66:09:44.3 & $\dots$ & $11.883$ & $11.741$ & $0.768$ & $11.878$ & $8.0$ & $2.0$ & $10.4$ & $2.1$ & $3.2873$ & $0.0201$ & $0.3042$ & $0.0019$ & $0.3018$ & $0.0018$ & $0.0061$ & $0.3009$ & $0.0017$ & $0.0058$ & $0.3013$ & $0.0020$ & $0.0066$ & $-42.1636$ & $0.0116$ & $-57.1037$ & $0.0174$ & $-0.2363$ & $5907$ & $68$ & $5731$ & $136$ & $\dots$ & $\dots$ & $5907$ & $68$ & $4.554$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.005$ & $0.133$ & $-0.959$ & $0.190$ & $\dots$ & $\dots$ & $-1.005$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.502$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201707.08$-$152158.5 & 6874452571546612096 & 297547486 & 20060624_2021m15_051 & 20:17:07.08 & $-$15:21:58.5 & $\dots$ & $11.902$ & $11.626$ & $1.105$ & $11.882$ & $39.2$ & $0.9$ & $38.8$ & $1.6$ & $0.7166$ & $0.0167$ & $1.3955$ & $0.0325$ & $1.3466$ & $0.0303$ & $0.0225$ & $1.3384$ & $0.0273$ & $0.0204$ & $1.3101$ & $0.0508$ & $0.0388$ & $-14.2739$ & $0.0176$ & $-8.8796$ & $0.0109$ & $0.3398$ & $5051$ & $54$ & $5241$ & $94$ & $\dots$ & $\dots$ & $5051$ & $54$ & $2.823$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.110$ & $-0.896$ & $0.180$ & $\dots$ & $\dots$ & $-1.030$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201711.60$-$511322.0 & 6666081266808420736 & 481806448 & 20060820_2004m50_120 & 20:17:11.60 & $-$51:13:22.0 & GEMS & $13.069$ & $12.729$ & $1.386$ & $13.113$ & $106.9$ & $1.2$ & $106.7$ & $0.9$ & $0.1386$ & $0.0125$ & $7.2150$ & $0.6507$ & $6.0753$ & $0.4614$ & $0.0759$ & $6.2129$ & $0.3523$ & $0.0567$ & $6.7221$ & $0.9877$ & $0.1469$ & $-3.5392$ & $0.0123$ & $-4.9843$ & $0.0111$ & $-0.0215$ & $4563$ & $70$ & $4605$ & $92$ & $4609$ & $86$ & $4517$ & $54$ & $1.969$ & $0.470$ & $1.417$ & $0.245$ & $1.417$ & $0.245$ & $-2.399$ & $0.132$ & $-1.876$ & $0.160$ & $-2.288$ & $0.151$ & $-2.510$ & $0.112$ & $-0.306$ & $0.117$ & $0.254$ & $6.285$ & D & $0.993$ & I & $0.703$ & $0.270$ & $0.528$ & $0.041$ & $0.528$ & $0.041$ & D & $0.989$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J201718.35$-$151011.3 & 6874648834372245760 & 297548694 & 20070815_2021m15_057 & 20:17:18.35 & $-$15:10:11.3 & $\dots$ & $10.570$ & $10.579$ & $0.724$ & $10.703$ & $-5.7$ & $0.9$ & $-7.7$ & $0.7$ & $3.6749$ & $0.0167$ & $0.2721$ & $0.0012$ & $0.2702$ & $0.0012$ & $0.0045$ & $0.2696$ & $0.0010$ & $0.0038$ & $0.2697$ & $0.0021$ & $0.0080$ & $15.1286$ & $0.0969$ & $-2.6755$ & $0.0676$ & $0.3246$ & $6190$ & $148$ & $6415$ & $83$ & $\dots$ & $\dots$ & $6190$ & $148$ & $4.114$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.210$ & $0.622$ & $0.137$ & $0.120$ & $\dots$ & $\dots$ & $-2.210$ & $0.622$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J201718.94$-$545137.9 & 6472534922166278400 & 481873405 & 20040825_2018m53_047 & 20:17:18.94 & $-$54:51:37.9 & $\dots$ & $12.370$ & $12.063$ & $1.353$ & $12.431$ & $112.3$ & $0.8$ & $105.6$ & $2.2$ & $0.1462$ & $0.0138$ & $6.8399$ & $0.6456$ & $5.8072$ & $0.4654$ & $0.0801$ & $6.2398$ & $0.5953$ & $0.0954$ & $5.9161$ & $0.4360$ & $0.0737$ & $-0.2022$ & $0.0145$ & $-6.3535$ & $0.0128$ & $-0.0728$ & $4521$ & $54$ & $4650$ & $77$ & $\dots$ & $\dots$ & $4521$ & $54$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.131$ & $-1.141$ & $0.170$ & $\dots$ & $\dots$ & $-1.620$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.360$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201723.33$-$252325.2 & 6847439391916128128 & 235616807 & 20040628_2016m23_146 & 20:17:23.33 & $-$25:23:25.2 & $\dots$ & $13.280$ & $12.960$ & $1.259$ & $13.282$ & $0.2$ & $2.5$ & $-8.2$ & $1.3$ & $0.3388$ & $0.0172$ & $2.9516$ & $0.1498$ & $2.7412$ & $0.1292$ & $0.0471$ & $2.7814$ & $0.1190$ & $0.0428$ & $2.6274$ & $0.1185$ & $0.0451$ & $-0.8075$ & $0.0203$ & $-4.2183$ & $0.0164$ & $0.3724$ & $4828$ & $53$ & $4985$ & $87$ & $\dots$ & $\dots$ & $4828$ & $53$ & $4.122$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.106$ & $-1.167$ & $0.160$ & $\dots$ & $\dots$ & $-1.020$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.532$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201724.89$-$371223.6 & 6694260311016169856 & 233079220 & 20090815_2017m35_004 & 20:17:24.89 & $-$37:12:23.6 & $\dots$ & $11.713$ & $11.379$ & $1.287$ & $11.715$ & $-87.1$ & $0.9$ & $-87.2$ & $0.4$ & $0.2494$ & $0.0166$ & $4.0096$ & $0.2669$ & $3.6311$ & $0.2189$ & $0.0603$ & $3.6016$ & $0.2630$ & $0.0730$ & $3.5968$ & $0.3028$ & $0.0842$ & $7.9656$ & $0.0146$ & $-25.5328$ & $0.0127$ & $0.2570$ & $4651$ & $53$ & $4706$ & $77$ & $\dots$ & $\dots$ & $4651$ & $53$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.103$ & $-1.194$ & $0.170$ & $\dots$ & $\dots$ & $-1.510$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201724.97$-$612337.1 & 6430996373598765696 & 485695245 & 20070523_2002m60_126 & 20:17:24.97 & $-$61:23:37.1 & $\dots$ & $10.750$ & $10.513$ & $1.245$ & $10.829$ & $-33.6$ & $2.0$ & $\dots$ & $\dots$ & $1.2769$ & $0.0153$ & $0.7831$ & $0.0094$ & $0.7675$ & $0.0090$ & $0.0117$ & $0.7697$ & $0.0102$ & $0.0132$ & $0.7493$ & $0.0167$ & $0.0223$ & $10.3892$ & $0.0111$ & $-15.8972$ & $0.0120$ & $0.0021$ & $4694$ & $58$ & $4840$ & $64$ & $\dots$ & $\dots$ & $4694$ & $58$ & $4.130$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.112$ & $0.562$ & $0.080$ & $\dots$ & $\dots$ & $-1.610$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.105$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201729.57$-$504057.7 & 6667653229135490560 & 481809694 & 20060522_2023m51_058 & 20:17:29.57 & $-$50:40:57.7 & $\dots$ & $11.484$ & $11.223$ & $1.228$ & $11.531$ & $-11.3$ & $0.6$ & $-12.5$ & $0.3$ & $0.7558$ & $0.0180$ & $1.3231$ & $0.0315$ & $1.2791$ & $0.0294$ & $0.0230$ & $1.2793$ & $0.0315$ & $0.0246$ & $1.2811$ & $0.0411$ & $0.0321$ & $-5.8660$ & $0.0182$ & $6.3151$ & $0.0161$ & $0.0282$ & $4745$ & $52$ & $4915$ & $77$ & $\dots$ & $\dots$ & $4745$ & $52$ & $3.155$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.713$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.547$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201734.81$-$050422.3 & 4219049149137110400 & 302173934 & 20110622_2019m05a_060 & 20:17:34.81 & $-$05:04:22.3 & $\dots$ & $11.241$ & $10.823$ & $1.484$ & $11.257$ & $35.5$ & $0.9$ & $39.3$ & $5.2$ & $0.2795$ & $0.0183$ & $3.5778$ & $0.2343$ & $3.2733$ & $0.1961$ & $0.0599$ & $3.3441$ & $0.1943$ & $0.0581$ & $3.1838$ & $0.2778$ & $0.0873$ & $-0.5937$ & $0.0173$ & $-2.6588$ & $0.0125$ & $0.2950$ & $4403$ & $52$ & $4498$ & $77$ & $\dots$ & $\dots$ & $4403$ & $52$ & $1.242$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.103$ & $-1.178$ & $0.170$ & $\dots$ & $\dots$ & $-1.760$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.305$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201741.13$-$681555.2 & 6423989220354547200 & 484258172 & 20100522_2010m70_082 & 20:17:41.13 & $-$68:15:55.2 & $\dots$ & $12.265$ & $12.016$ & $1.217$ & $12.320$ & $-20.2$ & $0.9$ & $-18.7$ & $0.6$ & $0.5220$ & $0.0115$ & $1.9157$ & $0.0422$ & $1.8248$ & $0.0383$ & $0.0210$ & $1.8672$ & $0.0393$ & $0.0211$ & $1.8469$ & $0.0804$ & $0.0435$ & $5.0032$ & $0.0083$ & $-26.6663$ & $0.0119$ & $-0.1182$ & $4739$ & $53$ & $4927$ & $77$ & $\dots$ & $\dots$ & $4739$ & $53$ & $2.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $-0.689$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.505$ & $0.380$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201742.05$-$344329.3 & 6699252128166615808 & 233562830 & 20040508_2028m35_045 & 20:17:42.05 & $-$34:43:29.3 & GEMS & $13.129$ & $12.789$ & $1.364$ & $13.161$ & $-204.1$ & $1.4$ & $-204.0$ & $1.5$ & $0.2027$ & $0.0142$ & $4.9334$ & $0.3456$ & $4.3725$ & $0.2715$ & $0.0621$ & $4.4485$ & $0.2902$ & $0.0652$ & $4.7567$ & $0.4899$ & $0.1030$ & $-1.8458$ & $0.0131$ & $-12.4639$ & $0.0113$ & $0.2631$ & $4587$ & $46$ & $4856$ & $92$ & $4579$ & $38$ & $4595$ & $53$ & $2.892$ & $0.470$ & $1.460$ & $0.150$ & $1.460$ & $0.150$ & $-2.367$ & $0.101$ & $-1.886$ & $0.160$ & $-2.504$ & $0.097$ & $-2.230$ & $0.104$ & $-0.025$ & $0.114$ & $0.495$ & $6.558$ & D & $0.998$ & I & $0.864$ & $0.193$ & $0.321$ & $0.048$ & $0.321$ & $0.048$ & D & $0.979$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J201743.52$-$455724.4 & 6672675385934304256 & 487154301 & 20090924_2008m45_118 & 20:17:43.52 & $-$45:57:24.4 & $\dots$ & $11.320$ & $11.267$ & $1.250$ & $11.585$ & $-4.1$ & $1.3$ & $-15.2$ & $7.6$ & $1.7109$ & $0.0262$ & $0.5845$ & $0.0090$ & $0.5757$ & $0.0087$ & $0.0151$ & $0.5732$ & $0.0079$ & $0.0138$ & $0.5638$ & $0.0176$ & $0.0312$ & $-23.5759$ & $0.0250$ & $-35.8155$ & $0.0244$ & $0.2468$ & $4667$ & $73$ & $4933$ & $64$ & $\dots$ & $\dots$ & $4667$ & $73$ & $4.539$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.128$ & $0.123$ & $0.080$ & $\dots$ & $\dots$ & $-1.600$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.196$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J201748.91$-$351956.3 & 6696122535820520064 & 233531895 & 20100510_2017m35_028 & 20:17:48.91 & $-$35:19:56.3 & $\dots$ & $11.798$ & $11.579$ & $1.077$ & $11.823$ & $-47.9$ & $2.7$ & $-48.9$ & $0.9$ & $1.6845$ & $0.0165$ & $0.5936$ & $0.0058$ & $0.5846$ & $0.0056$ & $0.0096$ & $0.5832$ & $0.0061$ & $0.0105$ & $0.5780$ & $0.0021$ & $0.0036$ & $57.4720$ & $0.0182$ & $-16.8760$ & $0.0146$ & $0.0329$ & $5131$ & $54$ & $4008$ & $120$ & $\dots$ & $\dots$ & $5131$ & $54$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-1.000$ & $0.190$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.800$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201749.79$-$692916.4 & 6423020825488157952 & 484298632 & 20060617_2010m70_094 & 20:17:49.79 & $-$69:29:16.4 & $\dots$ & $10.833$ & $10.737$ & $0.782$ & $10.878$ & $4.9$ & $1.3$ & $9.8$ & $0.9$ & $5.5087$ & $0.0122$ & $0.1815$ & $0.0004$ & $0.1807$ & $0.0004$ & $0.0022$ & $0.1810$ & $0.0004$ & $0.0022$ & $0.1808$ & $0.0006$ & $0.0032$ & $107.9846$ & $0.0091$ & $-101.8116$ & $0.0114$ & $-0.0507$ & $5757$ & $71$ & $5318$ & $136$ & $\dots$ & $\dots$ & $5757$ & $71$ & $3.804$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.142$ & $-0.725$ & $0.190$ & $\dots$ & $\dots$ & $-1.210$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201753.74$-$502631.4 & 6667664739648715008 & 481809557 & 20060522_2023m51_063 & 20:17:53.74 & $-$50:26:31.4 & $\dots$ & $11.273$ & $11.058$ & $1.193$ & $11.350$ & $101.5$ & $1.0$ & $100.9$ & $0.6$ & $0.9401$ & $0.0169$ & $1.0637$ & $0.0191$ & $1.0351$ & $0.0181$ & $0.0175$ & $1.0352$ & $0.0214$ & $0.0207$ & $1.0213$ & $0.0265$ & $0.0259$ & $8.8766$ & $0.0160$ & $-28.6724$ & $0.0158$ & $0.1987$ & $4804$ & $53$ & $4787$ & $68$ & $\dots$ & $\dots$ & $4804$ & $53$ & $2.194$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.855$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.230$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201754.48$-$332152.3 & 6699950764726764160 & 233657209 & 20070523_2017m35_076 & 20:17:54.48 & $-$33:21:52.3 & $\dots$ & $12.830$ & $12.528$ & $1.160$ & $12.806$ & $-8.1$ & $1.6$ & $-8.6$ & $1.3$ & $0.5100$ & $0.0125$ & $1.9608$ & $0.0481$ & $1.8657$ & $0.0435$ & $0.0233$ & $1.9146$ & $0.0476$ & $0.0249$ & $1.9587$ & $0.0616$ & $0.0315$ & $-8.9155$ & $0.0120$ & $-3.5251$ & $0.0095$ & $0.1435$ & $5140$ & $54$ & $4759$ & $95$ & $\dots$ & $\dots$ & $5140$ & $54$ & $3.715$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $-0.316$ & $0.100$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.274$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201755.95$-$280340.8 & 6845751332329829504 & 234898764 & 20030914_2008m28_102 & 20:17:55.95 & $-$28:03:40.8 & $\dots$ & $10.898$ & $10.613$ & $1.221$ & $10.918$ & $-98.7$ & $3.1$ & $-98.7$ & $0.2$ & $1.3651$ & $0.0166$ & $0.7325$ & $0.0089$ & $0.7189$ & $0.0086$ & $0.0119$ & $0.7146$ & $0.0090$ & $0.0126$ & $0.7173$ & $0.0099$ & $0.0138$ & $-6.7169$ & $0.0145$ & $3.6826$ & $0.0107$ & $-0.0506$ & $4820$ & $53$ & $4678$ & $77$ & $\dots$ & $\dots$ & $4820$ & $53$ & $3.096$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.692$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.063$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201756.93$-$155958.1 & 6874337397703254656 & 297486915 & 20070812_2021m15_034 & 20:17:56.93 & $-$15:59:58.1 & $\dots$ & $10.527$ & $10.264$ & $1.114$ & $10.523$ & $-13.8$ & $0.9$ & $-13.4$ & $0.3$ & $2.4443$ & $0.0162$ & $0.4091$ & $0.0027$ & $0.4048$ & $0.0027$ & $0.0066$ & $0.4039$ & $0.0024$ & $0.0060$ & $0.4023$ & $0.0026$ & $0.0065$ & $6.8581$ & $0.0174$ & $15.8246$ & $0.0110$ & $0.1264$ & $5029$ & $53$ & $5237$ & $63$ & $\dots$ & $\dots$ & $5029$ & $53$ & $3.363$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $-0.789$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201757.22$-$153158.3 & 6874431955703440896 & 297544752 & 20060928_2021m15_042 & 20:17:57.22 & $-$15:31:58.3 & $\dots$ & $12.934$ & $12.599$ & $1.186$ & $12.889$ & $-21.6$ & $1.2$ & $-21.0$ & $1.3$ & $0.3999$ & $0.0125$ & $2.5006$ & $0.0782$ & $2.3480$ & $0.0689$ & $0.0293$ & $2.3844$ & $0.0639$ & $0.0268$ & $2.3530$ & $0.0837$ & $0.0356$ & $-21.0256$ & $0.0138$ & $-22.1368$ & $0.0086$ & $0.2729$ & $4875$ & $54$ & $5404$ & $136$ & $\dots$ & $\dots$ & $4875$ & $54$ & $3.948$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.104$ & $-1.239$ & $0.190$ & $\dots$ & $\dots$ & $-1.750$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.826$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201825.22$-$604501.7 & 6443124875908858624 & 485777153 & 20040704_2019m59_149 & 20:18:25.22 & $-$60:45:01.7 & $\dots$ & $13.036$ & $12.779$ & $1.037$ & $13.007$ & $43.4$ & $2.3$ & $61.4$ & $9.2$ & $3.4402$ & $0.0177$ & $0.2907$ & $0.0015$ & $0.2885$ & $0.0015$ & $0.0051$ & $0.2895$ & $0.0014$ & $0.0048$ & $0.2880$ & $0.0010$ & $0.0035$ & $49.7361$ & $0.0135$ & $-35.3643$ & $0.0132$ & $-0.0437$ & $5142$ & $66$ & $4729$ & $79$ & $\dots$ & $\dots$ & $5142$ & $66$ & $4.355$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.929$ & $0.128$ & $-0.665$ & $0.090$ & $\dots$ & $\dots$ & $-0.929$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.055$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201827.76$-$223425.7 & 6852886063283181696 & 235861060 & 20090908_2014m20_138 & 20:18:27.76 & $-$22:34:25.7 & $\dots$ & $11.154$ & $10.900$ & $1.140$ & $11.169$ & $-60.8$ & $1.0$ & $-59.7$ & $0.8$ & $0.8838$ & $0.0171$ & $1.1315$ & $0.0219$ & $1.0991$ & $0.0207$ & $0.0188$ & $1.0917$ & $0.0214$ & $0.0196$ & $1.1027$ & $0.0297$ & $0.0270$ & $-1.6526$ & $0.0163$ & $-5.1470$ & $0.0115$ & $0.2575$ & $5010$ & $53$ & $4940$ & $77$ & $\dots$ & $\dots$ & $5010$ & $53$ & $2.883$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.938$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.497$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201838.05$-$163845.9 & 6873455417579408896 & 297572560 & 20060928_2021m15_021 & 20:18:38.05 & $-$16:38:45.9 & $\dots$ & $12.897$ & $12.526$ & $1.348$ & $12.890$ & $45.7$ & $1.2$ & $45.3$ & $1.0$ & $0.3276$ & $0.0140$ & $3.0525$ & $0.1304$ & $2.8281$ & $0.1120$ & $0.0396$ & $2.8412$ & $0.1291$ & $0.0455$ & $2.9092$ & $0.2463$ & $0.0846$ & $-4.3352$ & $0.0140$ & $-5.0637$ & $0.0105$ & $0.4248$ & $4588$ & $53$ & $4937$ & $65$ & $\dots$ & $\dots$ & $4588$ & $53$ & $3.087$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.114$ & $-0.518$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.507$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201840.77$-$144912.5 & 6876164304993033600 & 297636993 & 20060624_2021m15_064 & 20:18:40.77 & $-$14:49:12.5 & $\dots$ & $12.164$ & $11.753$ & $1.427$ & $12.157$ & $-73.6$ & $0.7$ & $-70.2$ & $0.9$ & $0.3162$ & $0.0193$ & $3.1626$ & $0.1930$ & $2.9223$ & $0.1648$ & $0.0564$ & $2.7968$ & $0.1471$ & $0.0526$ & $2.6945$ & $0.2998$ & $0.1113$ & $11.4380$ & $0.0190$ & $-6.3493$ & $0.0136$ & $0.3414$ & $4385$ & $51$ & $4596$ & $77$ & $\dots$ & $\dots$ & $4385$ & $51$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.783$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201843.10$-$191813.0 & 6860457094195170560 & 296385921 & 20090910_2014m20_098 & 20:18:43.10 & $-$19:18:13.0 & NTTE & $12.689$ & $12.336$ & $1.271$ & $12.664$ & $8.3$ & $0.8$ & $20.4$ & $0.9$ & $0.2541$ & $0.0152$ & $3.9355$ & $0.2354$ & $3.5702$ & $0.1937$ & $0.0543$ & $3.6280$ & $0.1743$ & $0.0480$ & $3.6728$ & $0.2959$ & $0.0806$ & $-7.4699$ & $0.0169$ & $2.0207$ & $0.0100$ & $0.4313$ & $4763$ & $85$ & $4581$ & $92$ & $4763$ & $85$ & $4760$ & $53$ & $1.475$ & $0.470$ & $1.421$ & $0.297$ & $1.421$ & $0.297$ & $-1.827$ & $0.087$ & $-1.914$ & $0.160$ & $-1.827$ & $0.087$ & $-1.020$ & $0.108$ & $0.056$ & $0.177$ & $0.466$ & $7.069$ & D & $0.996$ & I & $0.768$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $71$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J201847.45$-$044252.2 & 4219088486738692992 & 302310894 & 20110509_2019m05_084 & 20:18:47.45 & $-$04:42:52.2 & $\dots$ & $12.257$ & $11.683$ & $1.759$ & $12.274$ & $-13.2$ & $0.7$ & $-11.8$ & $0.3$ & $0.4167$ & $0.0145$ & $2.3998$ & $0.0835$ & $2.2589$ & $0.0740$ & $0.0328$ & $2.2671$ & $0.0687$ & $0.0303$ & $2.2825$ & $0.0938$ & $0.0411$ & $0.2322$ & $0.0146$ & $-4.2692$ & $0.0119$ & $0.4282$ & $5806$ & $102$ & $4298$ & $65$ & $\dots$ & $\dots$ & $5806$ & $102$ & $2.006$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.375$ & $-0.198$ & $0.090$ & $\dots$ & $\dots$ & $-1.400$ & $0.375$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.112$ & $0.392$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201850.24$-$165755.7 & 6873392951574920960 & 297569232 & 20060928_2021m15_020 & 20:18:50.24 & $-$16:57:55.7 & $\dots$ & $13.222$ & $12.855$ & $1.311$ & $13.202$ & $-101.3$ & $1.6$ & $-100.4$ & $1.3$ & $0.5148$ & $0.0188$ & $1.9425$ & $0.0709$ & $1.8491$ & $0.0643$ & $0.0348$ & $1.8700$ & $0.0635$ & $0.0340$ & $1.8722$ & $0.1036$ & $0.0553$ & $0.3833$ & $0.0199$ & $-4.6131$ & $0.0128$ & $0.1966$ & $4676$ & $52$ & $5288$ & $74$ & $\dots$ & $\dots$ & $4676$ & $52$ & $3.297$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.324$ & $0.110$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.256$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201855.69$+$000030.8 & 4230343332576300288 & 305638256 & 20110605_2028m00_049 & 20:18:55.69 & $+$00:00:30.8 & $\dots$ & $11.788$ & $11.335$ & $1.559$ & $11.810$ & $-105.9$ & $0.9$ & $-106.9$ & $0.6$ & $0.3093$ & $0.0229$ & $3.2331$ & $0.2394$ & $2.9824$ & $0.2037$ & $0.0683$ & $2.8875$ & $0.1876$ & $0.0650$ & $2.8588$ & $0.2806$ & $0.0981$ & $-5.9555$ & $0.0212$ & $-14.9430$ & $0.0187$ & $0.3959$ & $4355$ & $52$ & $4553$ & $77$ & $\dots$ & $\dots$ & $4355$ & $52$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $-1.123$ & $0.170$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.458$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201856.06$-$543337.6 & 6472546157800209408 & 481875085 & 20040825_2018m53_135 & 20:18:56.06 & $-$54:33:37.6 & $\dots$ & $12.246$ & $11.886$ & $1.481$ & $12.319$ & $77.0$ & $0.6$ & $79.7$ & $1.2$ & $0.1773$ & $0.0147$ & $5.6402$ & $0.4676$ & $4.9188$ & $0.3557$ & $0.0723$ & $5.0964$ & $0.3709$ & $0.0728$ & $5.0164$ & $0.4707$ & $0.0938$ & $4.8812$ & $0.0145$ & $-12.4614$ & $0.0120$ & $0.0023$ & $4334$ & $53$ & $4518$ & $92$ & $\dots$ & $\dots$ & $4334$ & $53$ & $1.279$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.150$ & $0.110$ & $-1.857$ & $0.160$ & $\dots$ & $\dots$ & $-2.150$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.669$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201856.81$-$465851.1 & 6669569815342977792 & 487160377 & 20060806_2008m45_131 & 20:18:56.81 & $-$46:58:51.1 & $\dots$ & $12.369$ & $12.009$ & $1.410$ & $12.405$ & $129.5$ & $0.8$ & $129.9$ & $0.4$ & $0.1350$ & $0.0206$ & $7.4074$ & $1.1303$ & $6.2112$ & $0.7947$ & $0.1280$ & $5.6905$ & $0.8651$ & $0.1520$ & $4.5627$ & $0.1295$ & $0.0284$ & $2.5405$ & $0.0197$ & $-4.0530$ & $0.0176$ & $0.2117$ & $4393$ & $52$ & $4405$ & $77$ & $\dots$ & $\dots$ & $4393$ & $52$ & $1.053$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.106$ & $-1.351$ & $0.170$ & $\dots$ & $\dots$ & $-1.550$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.484$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201858.05$-$431311.0 & 6679969747935264640 & 487185832 & 20050724_2023m41_006 & 20:18:58.05 & $-$43:13:11.0 & $\dots$ & $12.352$ & $12.011$ & $1.363$ & $12.383$ & $-174.5$ & $0.7$ & $-176.1$ & $0.5$ & $0.2653$ & $0.0132$ & $3.7693$ & $0.1875$ & $3.4329$ & $0.1556$ & $0.0453$ & $3.4748$ & $0.1516$ & $0.0436$ & $3.6227$ & $0.2051$ & $0.0566$ & $12.4075$ & $0.0130$ & $-12.3131$ & $0.0110$ & $0.1699$ & $4469$ & $54$ & $4475$ & $77$ & $\dots$ & $\dots$ & $4469$ & $54$ & $1.204$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.128$ & $-1.086$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.275$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201901.26$-$034110.4 & 4222308273400408448 & 302364279 & 20110509_2019m05_079 & 20:19:01.26 & $-$03:41:10.4 & $\dots$ & $11.808$ & $11.377$ & $1.493$ & $11.815$ & $35.4$ & $0.8$ & $37.0$ & $0.8$ & $0.4332$ & $0.0178$ & $2.3084$ & $0.0949$ & $2.1777$ & $0.0844$ & $0.0388$ & $2.1672$ & $0.0833$ & $0.0385$ & $2.1983$ & $0.1299$ & $0.0591$ & $1.1723$ & $0.0175$ & $-11.1723$ & $0.0146$ & $0.3792$ & $4367$ & $51$ & $4700$ & $65$ & $\dots$ & $\dots$ & $4367$ & $51$ & $2.353$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.638$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201903.58$-$194700.8 & 6860401568857727872 & 296212446 & 20090925_2014m20_101 & 20:19:03.58 & $-$19:47:00.8 & $\dots$ & $11.617$ & $11.510$ & $0.741$ & $11.639$ & $18.7$ & $1.2$ & $18.3$ & $1.1$ & $2.7294$ & $0.0208$ & $0.3664$ & $0.0028$ & $0.3629$ & $0.0027$ & $0.0075$ & $0.3603$ & $0.0022$ & $0.0061$ & $0.3596$ & $0.0036$ & $0.0101$ & $-4.5606$ & $0.0208$ & $-11.7947$ & $0.0164$ & $0.3004$ & $6186$ & $105$ & $6021$ & $83$ & $\dots$ & $\dots$ & $6186$ & $105$ & $4.075$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.207$ & $0.583$ & $0.060$ & $0.120$ & $\dots$ & $\dots$ & $-1.207$ & $0.583$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.202$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J201904.88$-$420319.9 & 6680282666369070592 & 487264004 & 20050724_2023m41_014 & 20:19:04.88 & $-$42:03:19.9 & $\dots$ & $13.886$ & $13.949$ & $1.264$ & $14.274$ & $-23.4$ & $3.2$ & $-21.8$ & $9.5$ & $2.8961$ & $0.0212$ & $0.3453$ & $0.0025$ & $0.3422$ & $0.0025$ & $0.0073$ & $0.3402$ & $0.0024$ & $0.0072$ & $\dots$ & $\dots$ & $\dots$ & $12.3791$ & $0.0191$ & $9.0161$ & $0.0150$ & $0.1357$ & $4661$ & $74$ & $5071$ & $87$ & $\dots$ & $\dots$ & $4661$ & $74$ & $4.386$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.988$ & $0.138$ & $0.120$ & $0.090$ & $\dots$ & $\dots$ & $-0.988$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.369$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J201906.02$-$612913.1 & 6430980980435913728 & 485696350 & 20081006_2002m60_127 & 20:19:06.02 & $-$61:29:13.1 & $\dots$ & $11.556$ & $11.287$ & $1.173$ & $11.571$ & $234.2$ & $1.6$ & $233.8$ & $0.8$ & $0.4752$ & $0.0171$ & $2.1044$ & $0.0757$ & $1.9952$ & $0.0681$ & $0.0341$ & $2.0582$ & $0.1172$ & $0.0570$ & $1.9476$ & $0.1253$ & $0.0643$ & $-9.2891$ & $0.0131$ & $-6.6820$ & $0.0130$ & $-0.1187$ & $4836$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4836$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.110$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.460$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201906.77$-$011910.6 & 4223996298625832960 & 302793025 & 20110825_2028m00_034 & 20:19:06.77 & $-$01:19:10.6 & $\dots$ & $12.783$ & $12.420$ & $1.349$ & $12.785$ & $72.6$ & $1.6$ & $75.0$ & $1.0$ & $0.6923$ & $0.0122$ & $1.4445$ & $0.0255$ & $1.3922$ & $0.0236$ & $0.0170$ & $1.4079$ & $0.0221$ & $0.0157$ & $1.4336$ & $0.0443$ & $0.0309$ & $-7.2167$ & $0.0120$ & $-4.3031$ & $0.0102$ & $0.2776$ & $4668$ & $52$ & $5182$ & $74$ & $\dots$ & $\dots$ & $4668$ & $52$ & $3.146$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $-0.657$ & $0.110$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201913.53$-$682010.1 & 6423974789264401664 & 484264851 & 20100517_2010m70_081 & 20:19:13.53 & $-$68:20:10.1 & $\dots$ & $12.430$ & $12.104$ & $1.391$ & $12.490$ & $27.6$ & $0.7$ & $27.0$ & $0.7$ & $0.2789$ & $0.0098$ & $3.5855$ & $0.1260$ & $3.2798$ & $0.1054$ & $0.0321$ & $3.4492$ & $0.0971$ & $0.0281$ & $3.5710$ & $0.0226$ & $0.0063$ & $3.3073$ & $0.0068$ & $0.3750$ & $0.0095$ & $-0.0694$ & $4413$ & $52$ & $4556$ & $77$ & $\dots$ & $\dots$ & $4413$ & $52$ & $2.068$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.102$ & $-0.801$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.491$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201913.87$-$200134.5 & 6860205787068488960 & 296211314 & 20060814_2014m20_114 & 20:19:13.87 & $-$20:01:34.5 & $\dots$ & $12.573$ & $12.299$ & $1.140$ & $12.568$ & $47.8$ & $1.2$ & $49.8$ & $1.1$ & $0.4510$ & $0.0159$ & $2.2173$ & $0.0782$ & $2.0964$ & $0.0699$ & $0.0333$ & $2.1419$ & $0.0691$ & $0.0322$ & $2.1386$ & $0.0912$ & $0.0426$ & $-1.4492$ & $0.0153$ & $-6.5613$ & $0.0108$ & $0.1752$ & $5007$ & $54$ & $4931$ & $77$ & $\dots$ & $\dots$ & $5007$ & $54$ & $2.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $-0.892$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201915.16$-$214836.3 & 6853139878670243328 & 296153202 & 20060726_2014m20_135 & 20:19:15.16 & $-$21:48:36.3 & $\dots$ & $12.476$ & $12.085$ & $1.447$ & $12.500$ & $-101.6$ & $0.9$ & $-100.3$ & $0.4$ & $0.3976$ & $0.0149$ & $2.5151$ & $0.0943$ & $2.3607$ & $0.0830$ & $0.0352$ & $2.4141$ & $0.0899$ & $0.0372$ & $2.4325$ & $0.1145$ & $0.0471$ & $-1.8933$ & $0.0157$ & $-14.9738$ & $0.0099$ & $0.2077$ & $4413$ & $52$ & $4394$ & $77$ & $\dots$ & $\dots$ & $4413$ & $52$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.897$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.309$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201918.37$-$213350.5 & 6853284258291829888 & 296162528 & 20090910_2014m20_129 & 20:19:18.37 & $-$21:33:50.5 & $\dots$ & $12.630$ & $12.288$ & $1.346$ & $12.652$ & $-14.7$ & $0.6$ & $-12.9$ & $0.5$ & $0.3191$ & $0.0121$ & $3.1338$ & $0.1188$ & $2.8977$ & $0.1016$ & $0.0351$ & $3.0319$ & $0.1101$ & $0.0363$ & $3.1671$ & $0.2519$ & $0.0796$ & $-0.1773$ & $0.0126$ & $2.3036$ & $0.0091$ & $0.2647$ & $4590$ & $52$ & $4548$ & $77$ & $\dots$ & $\dots$ & $4590$ & $52$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.945$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.512$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201922.00$-$613015.0 & 6430979984003489024 & 485696375 & 20080528_2002m60_125 & 20:19:22.00 & $-$61:30:15.0 & SOAR & $11.799$ & $11.465$ & $1.307$ & $11.810$ & $-16.7$ & $0.9$ & $-16.2$ & $0.6$ & $0.1763$ & $0.0185$ & $5.6721$ & $0.5952$ & $4.9432$ & $0.4520$ & $0.0914$ & $5.0840$ & $0.3943$ & $0.0776$ & $5.2214$ & $0.4441$ & $0.0851$ & $-15.4707$ & $0.0138$ & $-12.6069$ & $0.0141$ & $-0.0845$ & $4645$ & $46$ & $4913$ & $92$ & $4616$ & $36$ & $4674$ & $55$ & $3.045$ & $0.470$ & $1.358$ & $0.260$ & $1.358$ & $0.260$ & $-2.980$ & $0.082$ & $-3.226$ & $0.160$ & $-3.039$ & $0.056$ & $-2.920$ & $0.108$ & $-0.091$ & $0.177$ & $0.449$ & $5.899$ & D & $0.988$ & I & $\dots$ & $\dots$ & $0.121$ & $0.048$ & $0.121$ & $0.048$ & D & $0.983$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J201922.88$-$690537.7 & 6423140569176219648 & 484242177 & 20060813_2010m70_082 & 20:19:22.88 & $-$69:05:37.7 & $\dots$ & $12.281$ & $11.986$ & $1.288$ & $12.322$ & $19.2$ & $1.0$ & $20.6$ & $0.5$ & $0.3730$ & $0.0116$ & $2.6810$ & $0.0834$ & $2.5063$ & $0.0729$ & $0.0291$ & $2.5130$ & $0.0660$ & $0.0263$ & $2.6438$ & $0.0332$ & $0.0126$ & $0.6633$ & $0.0085$ & $-6.9885$ & $0.0120$ & $-0.1542$ & $4592$ & $52$ & $4684$ & $77$ & $\dots$ & $\dots$ & $4592$ & $52$ & $2.095$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $-0.879$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201924.85$-$251341.7 & 6848946444401062656 & 235666133 & 20100703_2028m26_049 & 20:19:24.85 & $-$25:13:41.7 & $\dots$ & $11.164$ & $10.877$ & $1.138$ & $11.146$ & $-25.3$ & $3.0$ & $-27.2$ & $11.2$ & $2.3159$ & $0.0769$ & $0.4318$ & $0.0143$ & $0.4270$ & $0.0140$ & $0.0328$ & $0.4238$ & $0.0135$ & $0.0318$ & $0.4415$ & $0.0173$ & $0.0393$ & $7.1070$ & $0.0746$ & $-17.5031$ & $0.0614$ & $0.3335$ & $5003$ & $61$ & $5120$ & $69$ & $\dots$ & $\dots$ & $5003$ & $61$ & $1.392$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.125$ & $0.153$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201927.69$-$351032.2 & 6696221908480271488 & 233582889 & 20040706_2028m35_045 & 20:19:27.69 & $-$35:10:32.2 & $\dots$ & $12.930$ & $12.601$ & $1.297$ & $12.941$ & $195.2$ & $3.0$ & $201.4$ & $1.4$ & $0.1989$ & $0.0130$ & $5.0277$ & $0.3286$ & $4.4464$ & $0.2570$ & $0.0578$ & $4.5184$ & $0.2482$ & $0.0549$ & $4.4361$ & $0.4133$ & $0.0932$ & $-5.8118$ & $0.0121$ & $-9.0800$ & $0.0091$ & $0.1367$ & $4661$ & $53$ & $4255$ & $158$ & $\dots$ & $\dots$ & $4661$ & $53$ & $4.660$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.104$ & $-0.495$ & $0.180$ & $\dots$ & $\dots$ & $-1.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.598$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201929.81$-$430618.1 & 6679972054334175616 & 487102314 & 20070526_2012m40_142 & 20:19:29.81 & $-$43:06:18.1 & $\dots$ & $11.341$ & $11.162$ & $0.946$ & $11.356$ & $-123.3$ & $1.8$ & $-125.3$ & $1.0$ & $0.7332$ & $0.0187$ & $1.3639$ & $0.0348$ & $1.3172$ & $0.0324$ & $0.0246$ & $1.3100$ & $0.0361$ & $0.0275$ & $1.3284$ & $0.0748$ & $0.0563$ & $13.1561$ & $0.0174$ & $-13.1849$ & $0.0174$ & $0.2438$ & $5387$ & $57$ & $5219$ & $94$ & $\dots$ & $\dots$ & $5387$ & $57$ & $2.494$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.122$ & $-0.957$ & $0.180$ & $\dots$ & $\dots$ & $-1.050$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201940.56$-$491618.7 & 6668025791778840832 & 481795986 & 20060522_2023m51_070 & 20:19:40.56 & $-$49:16:18.7 & $\dots$ & $11.212$ & $10.890$ & $1.319$ & $11.240$ & $100.2$ & $0.8$ & $99.9$ & $0.6$ & $0.6273$ & $0.0174$ & $1.5941$ & $0.0442$ & $1.5307$ & $0.0408$ & $0.0266$ & $1.5325$ & $0.0463$ & $0.0302$ & $1.5393$ & $0.0985$ & $0.0640$ & $16.4045$ & $0.0157$ & $-13.0839$ & $0.0142$ & $0.0292$ & $4540$ & $52$ & $4613$ & $77$ & $\dots$ & $\dots$ & $4540$ & $52$ & $2.291$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.709$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201940.98$-$292226.8 & 6797560699757276544 & 234912839 & 20060528_2013m30_098 & 20:19:40.98 & $-$29:22:26.8 & $\dots$ & $11.654$ & $11.332$ & $1.197$ & $11.626$ & $-39.8$ & $3.3$ & $-41.2$ & $13.0$ & $1.8426$ & $0.0181$ & $0.5427$ & $0.0053$ & $0.5352$ & $0.0052$ & $0.0097$ & $0.5361$ & $0.0057$ & $0.0106$ & $0.5365$ & $0.0083$ & $0.0155$ & $19.1313$ & $0.0179$ & $-14.4835$ & $0.0129$ & $0.0947$ & $5056$ & $59$ & $5312$ & $74$ & $\dots$ & $\dots$ & $5056$ & $59$ & $1.289$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.112$ & $-0.388$ & $0.110$ & $\dots$ & $\dots$ & $-1.520$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.245$ & $0.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201943.11$-$315816.6 & 6700176989244257536 & 233733456 & 20060521_2013m30_136 & 20:19:43.11 & $-$31:58:16.6 & $\dots$ & $11.154$ & $10.874$ & $1.129$ & $11.139$ & $-153.4$ & $0.6$ & $-148.5$ & $3.3$ & $0.9320$ & $0.0216$ & $1.0730$ & $0.0249$ & $1.0438$ & $0.0235$ & $0.0225$ & $1.0451$ & $0.0232$ & $0.0222$ & $1.0687$ & $0.0294$ & $0.0275$ & $16.6709$ & $0.0221$ & $-40.4210$ & $0.0154$ & $0.0510$ & $5160$ & $56$ & $5069$ & $90$ & $\dots$ & $\dots$ & $5160$ & $56$ & $2.274$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.110$ & $-1.707$ & $0.170$ & $\dots$ & $\dots$ & $-1.990$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.250$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $101$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201944.79$-$301649.5 & 6797188583790615936 & 234794276 & 20040607_2008m28_126 & 20:19:44.79 & $-$30:16:49.5 & $\dots$ & $13.768$ & $13.346$ & $1.490$ & $13.783$ & $-226.9$ & $2.1$ & $\dots$ & $\dots$ & $0.0805$ & $0.0146$ & $12.4224$ & $2.2530$ & $9.3897$ & $1.2872$ & $0.1371$ & $7.4682$ & $0.5477$ & $0.0733$ & $7.3278$ & $0.4300$ & $0.0587$ & $-4.1817$ & $0.0148$ & $-3.9684$ & $0.0105$ & $0.2386$ & $4360$ & $52$ & $4470$ & $120$ & $\dots$ & $\dots$ & $4360$ & $52$ & $4.448$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.106$ & $-1.033$ & $0.190$ & $\dots$ & $\dots$ & $-1.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.442$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201946.29$-$735018.0 & 6372933672796185856 & 485304765 & 20060925_2025m75_073 & 20:19:46.29 & $-$73:50:18.0 & $\dots$ & $12.834$ & $12.573$ & $1.111$ & $12.830$ & $347.7$ & $1.8$ & $346.0$ & $1.5$ & $0.4604$ & $0.0108$ & $2.1720$ & $0.0510$ & $2.0559$ & $0.0456$ & $0.0222$ & $2.1145$ & $0.0443$ & $0.0210$ & $2.0964$ & $0.1880$ & $0.0897$ & $-16.3385$ & $0.0101$ & $0.7256$ & $0.0113$ & $-0.1072$ & $5036$ & $54$ & $4009$ & $87$ & $\dots$ & $\dots$ & $5036$ & $54$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.104$ & $-1.000$ & $0.160$ & $\dots$ & $\dots$ & $-1.510$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.800$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201946.40$-$195410.9 & 6860231625591872000 & 296212932 & 20070814_2014m20_107 & 20:19:46.40 & $-$19:54:10.9 & $\dots$ & $11.151$ & $10.769$ & $1.404$ & $11.162$ & $23.5$ & $1.2$ & $23.7$ & $0.3$ & $0.7338$ & $0.0172$ & $1.3628$ & $0.0319$ & $1.3161$ & $0.0298$ & $0.0226$ & $1.2935$ & $0.0242$ & $0.0187$ & $1.3138$ & $0.0325$ & $0.0247$ & $2.3330$ & $0.0153$ & $-13.9529$ & $0.0111$ & $0.3178$ & $4470$ & $52$ & $4425$ & $77$ & $\dots$ & $\dots$ & $4470$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-0.930$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.344$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202006.20$-$261722.7 & 6846583147235960960 & 235631759 & 20100606_2028m26_037 & 20:20:06.20 & $-$26:17:22.7 & $\dots$ & $11.891$ & $11.459$ & $1.484$ & $11.894$ & $-12.3$ & $1.0$ & $-15.6$ & $0.4$ & $0.3022$ & $0.0193$ & $3.3091$ & $0.2113$ & $3.0469$ & $0.1792$ & $0.0588$ & $2.9523$ & $0.1652$ & $0.0560$ & $3.0282$ & $0.0124$ & $0.0041$ & $5.9960$ & $0.0202$ & $3.7759$ & $0.0159$ & $0.2688$ & $4333$ & $51$ & $4530$ & $77$ & $\dots$ & $\dots$ & $4333$ & $51$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-0.907$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.443$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202021.47$-$201835.6 & 6860139056158088064 & 296209635 & 20120824_2014m20_111 & 20:20:21.47 & $-$20:18:35.6 & $\dots$ & $12.098$ & $11.766$ & $1.323$ & $12.118$ & $-157.2$ & $0.8$ & $-155.0$ & $0.5$ & $0.5629$ & $0.0155$ & $1.7765$ & $0.0489$ & $1.6981$ & $0.0447$ & $0.0263$ & $1.6718$ & $0.0433$ & $0.0259$ & $1.6550$ & $0.0673$ & $0.0407$ & $20.3033$ & $0.0169$ & $-5.7933$ & $0.0119$ & $0.2824$ & $4621$ & $52$ & $4604$ & $77$ & $\dots$ & $\dots$ & $4621$ & $52$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $-0.947$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202029.20$-$270735.0 & 6846461582481204096 & 234961949 & 20060524_2019m25_149 & 20:20:29.20 & $-$27:07:35.0 & GEMS & $11.172$ & $10.890$ & $1.114$ & $11.149$ & $-17.1$ & $1.2$ & $-21.0$ & $0.3$ & $0.5984$ & $0.0126$ & $1.6711$ & $0.0352$ & $1.6015$ & $0.0323$ & $0.0202$ & $1.5717$ & $0.0417$ & $0.0266$ & $1.6050$ & $0.0559$ & $0.0348$ & $-25.1007$ & $0.0138$ & $-27.1468$ & $0.0100$ & $0.0384$ & $5157$ & $51$ & $5363$ & $214$ & $5209$ & $43$ & $5105$ & $59$ & $3.053$ & $0.480$ & $2.612$ & $0.295$ & $2.612$ & $0.295$ & $-2.604$ & $0.109$ & $-2.144$ & $0.270$ & $-2.497$ & $0.096$ & $-2.710$ & $0.122$ & $0.678$ & $0.117$ & $0.688$ & $6.514$ & D & $0.996$ & I & $0.502$ & $0.328$ & $0.305$ & $0.043$ & $0.305$ & $0.043$ & D & $0.966$ & $74$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202033.04$-$160407.6 & 6873592272417331200 & 297591772 & 20100928_2021m15_031 & 20:20:33.04 & $-$16:04:07.6 & $\dots$ & $12.744$ & $12.300$ & $1.423$ & $12.702$ & $-4.5$ & $0.8$ & $-4.8$ & $0.7$ & $0.3100$ & $0.0126$ & $3.2258$ & $0.1311$ & $2.9762$ & $0.1116$ & $0.0375$ & $3.1029$ & $0.1235$ & $0.0398$ & $3.1226$ & $0.1015$ & $0.0325$ & $3.1975$ & $0.0128$ & $-9.2536$ & $0.0091$ & $0.4166$ & $4452$ & $53$ & $4520$ & $68$ & $\dots$ & $\dots$ & $4452$ & $53$ & $1.761$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.122$ & $-0.785$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.367$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202037.96$-$103830.6 & 6905150730035481472 & 300240147 & 20101005_2010m09_118 & 20:20:37.96 & $-$10:38:30.6 & $\dots$ & $9.477$ & $9.234$ & $1.163$ & $9.514$ & $20.0$ & $1.2$ & $23.8$ & $0.5$ & $2.4957$ & $0.0172$ & $0.4007$ & $0.0028$ & $0.3966$ & $0.0027$ & $0.0068$ & $0.3961$ & $0.0028$ & $0.0071$ & $0.3967$ & $0.0044$ & $0.0111$ & $0.2185$ & $0.0183$ & $10.6492$ & $0.0129$ & $0.0934$ & $4947$ & $57$ & $5267$ & $57$ & $\dots$ & $\dots$ & $4947$ & $57$ & $4.478$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $0.014$ & $0.090$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $104$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202044.30$-$281624.3 & 6846049158244641280 & 234930191 & 20030914_2008m28_106 & 20:20:44.30 & $-$28:16:24.3 & $\dots$ & $13.692$ & $13.668$ & $1.146$ & $13.940$ & $-73.8$ & $4.5$ & $\dots$ & $\dots$ & $0.4775$ & $0.0167$ & $2.0942$ & $0.0732$ & $1.9861$ & $0.0659$ & $0.0332$ & $1.9158$ & $0.0547$ & $0.0285$ & $2.0655$ & $0.0365$ & $0.0177$ & $-0.1813$ & $0.0179$ & $-5.0357$ & $0.0125$ & $0.1313$ & $4961$ & $60$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4961$ & $60$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.119$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.610$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202044.85$-$160313.4 & 6873592238057579392 & 297591897 & 20070815_2021m15_090 & 20:20:44.85 & $-$16:03:13.4 & $\dots$ & $9.602$ & $9.458$ & $0.705$ & $9.577$ & $9.7$ & $2.8$ & $9.4$ & $0.4$ & $10.2103$ & $0.0153$ & $0.0979$ & $0.0001$ & $0.0977$ & $0.0001$ & $0.0015$ & $0.0976$ & $0.0002$ & $0.0016$ & $0.0975$ & $0.0002$ & $0.0025$ & $37.8254$ & $0.0160$ & $-4.2497$ & $0.0106$ & $0.3281$ & $6324$ & $70$ & $5826$ & $136$ & $\dots$ & $\dots$ & $6324$ & $70$ & $4.324$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.150$ & $-1.227$ & $0.190$ & $\dots$ & $\dots$ & $-1.220$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.600$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J202054.81$-$271443.4 & 6846269404167266944 & 234961497 & 20060927_2028m26_024 & 20:20:54.81 & $-$27:14:43.4 & $\dots$ & $12.050$ & $11.863$ & $0.805$ & $12.011$ & $-34.0$ & $1.3$ & $-32.2$ & $1.1$ & $2.5935$ & $0.0190$ & $0.3856$ & $0.0028$ & $0.3818$ & $0.0028$ & $0.0073$ & $0.3795$ & $0.0026$ & $0.0069$ & $0.3778$ & $0.0024$ & $0.0064$ & $-18.6640$ & $0.0175$ & $-31.2304$ & $0.0129$ & $0.1858$ & $5927$ & $67$ & $5597$ & $136$ & $\dots$ & $\dots$ & $5927$ & $67$ & $4.090$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.124$ & $-1.155$ & $0.190$ & $\dots$ & $\dots$ & $-0.870$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.448$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202059.15$-$142715.5 & 6876105584195950208 & 297644509 & 20060928_2021m15_071 & 20:20:59.15 & $-$14:27:15.5 & $\dots$ & $12.678$ & $12.720$ & $1.264$ & $13.045$ & $19.4$ & $2.7$ & $25.5$ & $1.0$ & $0.8633$ & $0.0460$ & $1.1583$ & $0.0617$ & $1.1245$ & $0.0582$ & $0.0517$ & $1.1405$ & $0.0703$ & $0.0616$ & $\dots$ & $\dots$ & $\dots$ & $-3.3445$ & $0.0504$ & $-6.0722$ & $0.0311$ & $0.1921$ & $4712$ & $60$ & $4822$ & $119$ & $\dots$ & $\dots$ & $4712$ & $60$ & $3.650$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.114$ & $-0.053$ & $0.140$ & $\dots$ & $\dots$ & $-1.640$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.279$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J202059.65$-$262802.6 & 6846564799135571712 & 235628264 & 20060927_2028m26_036 & 20:20:59.65 & $-$26:28:02.6 & $\dots$ & $12.959$ & $12.541$ & $1.448$ & $12.956$ & $62.6$ & $1.4$ & $70.7$ & $0.9$ & $0.3048$ & $0.0140$ & $3.2808$ & $0.1507$ & $3.0230$ & $0.1279$ & $0.0423$ & $3.1508$ & $0.1312$ & $0.0416$ & $3.0318$ & $0.3166$ & $0.1044$ & $2.2928$ & $0.0127$ & $-4.9648$ & $0.0102$ & $0.3188$ & $4386$ & $51$ & $4476$ & $65$ & $\dots$ & $\dots$ & $4386$ & $51$ & $1.852$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.486$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.132$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202107.72$-$222427.4 & 6852905717053329536 & 235868019 & 20040628_2016m23_094 & 20:21:07.72 & $-$22:24:27.4 & $\dots$ & $12.658$ & $12.395$ & $1.138$ & $12.664$ & $1.8$ & $2.7$ & $-5.8$ & $0.8$ & $0.8182$ & $0.0132$ & $1.2222$ & $0.0197$ & $1.1846$ & $0.0185$ & $0.0156$ & $1.1889$ & $0.0216$ & $0.0182$ & $1.1633$ & $0.0206$ & $0.0177$ & $-13.2472$ & $0.0137$ & $-7.1342$ & $0.0099$ & $0.2940$ & $5012$ & $54$ & $5630$ & $104$ & $\dots$ & $\dots$ & $5012$ & $54$ & $4.577$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.112$ & $-0.592$ & $0.110$ & $\dots$ & $\dots$ & $-0.860$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.317$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202109.23$-$272418.2 & 6846264185784220416 & 234960142 & 20100703_2028m26_022 & 20:21:09.23 & $-$27:24:18.2 & $\dots$ & $11.979$ & $11.584$ & $1.490$ & $12.021$ & $-0.8$ & $0.6$ & $0.8$ & $0.3$ & $0.2377$ & $0.0266$ & $4.2070$ & $0.4708$ & $3.7922$ & $0.3825$ & $0.1009$ & $3.6483$ & $0.2794$ & $0.0766$ & $3.8158$ & $0.4928$ & $0.1291$ & $-3.6088$ & $0.0199$ & $-4.5501$ & $0.0167$ & $0.2007$ & $4306$ & $54$ & $4445$ & $77$ & $\dots$ & $\dots$ & $4306$ & $54$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.141$ & $-1.100$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.361$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202109.37$-$015748.0 & 4223138950138433408 & 302735404 & 20110905_2028m00_024 & 20:21:09.37 & $-$01:57:48.0 & $\dots$ & $11.835$ & $11.558$ & $1.401$ & $11.949$ & $-1.1$ & $2.2$ & $-8.4$ & $2.5$ & $0.8554$ & $0.0177$ & $1.1690$ & $0.0242$ & $1.1346$ & $0.0228$ & $0.0201$ & $1.1289$ & $0.0211$ & $0.0187$ & $1.1533$ & $0.0286$ & $0.0248$ & $-2.3191$ & $0.0167$ & $-0.6418$ & $0.0138$ & $0.3475$ & $4508$ & $62$ & $4834$ & $64$ & $\dots$ & $\dots$ & $4508$ & $62$ & $4.293$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.141$ & $0.653$ & $0.080$ & $\dots$ & $\dots$ & $-0.920$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.117$ & $0.088$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202109.85$-$153156.4 & 6875873995265080448 & 297628489 & 20100928_2021m15_062 & 20:21:09.85 & $-$15:31:56.4 & $\dots$ & $12.579$ & $12.184$ & $1.350$ & $12.550$ & $-81.5$ & $0.7$ & $-80.9$ & $0.6$ & $0.4579$ & $0.0165$ & $2.1839$ & $0.0787$ & $2.0665$ & $0.0705$ & $0.0341$ & $2.1080$ & $0.0584$ & $0.0277$ & $2.0701$ & $0.1691$ & $0.0817$ & $-3.6875$ & $0.0157$ & $-8.6624$ & $0.0112$ & $0.2127$ & $4564$ & $52$ & $4520$ & $68$ & $\dots$ & $\dots$ & $4564$ & $52$ & $2.050$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $-0.819$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202110.25$-$145718.6 & 6875979140363773568 & 297642528 & 20090930_2021m15_053 & 20:21:10.25 & $-$14:57:18.6 & $\dots$ & $11.621$ & $11.339$ & $1.161$ & $11.618$ & $7.9$ & $7.3$ & $\dots$ & $\dots$ & $2.0215$ & $0.0278$ & $0.4947$ & $0.0068$ & $0.4884$ & $0.0066$ & $0.0136$ & $0.4852$ & $0.0069$ & $0.0143$ & $0.4912$ & $0.0098$ & $0.0200$ & $18.6842$ & $0.0282$ & $0.8639$ & $0.0207$ & $0.5066$ & $4928$ & $56$ & $6124$ & $83$ & $\dots$ & $\dots$ & $4928$ & $56$ & $3.876$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.117$ & $0.200$ & $0.120$ & $\dots$ & $\dots$ & $-1.670$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.319$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202115.91$-$122742.0 & 6879925802990120832 & 297890501 & 20070611_2030m11_024 & 20:21:15.91 & $-$12:27:42.0 & $\dots$ & $12.662$ & $12.340$ & $1.253$ & $12.659$ & $58.1$ & $1.6$ & $\dots$ & $\dots$ & $0.7490$ & $0.0141$ & $1.3351$ & $0.0251$ & $1.2903$ & $0.0235$ & $0.0182$ & $1.3135$ & $0.0242$ & $0.0185$ & $1.2997$ & $0.0541$ & $0.0416$ & $-6.1972$ & $0.0149$ & $-9.5160$ & $0.0098$ & $0.3064$ & $4727$ & $53$ & $5108$ & $79$ & $\dots$ & $\dots$ & $4727$ & $53$ & $4.795$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.555$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.000$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202116.55$-$530201.3 & 6473542938107400064 & 481889025 & 20040825_2018m53_108 & 20:21:16.55 & $-$53:02:01.3 & $\dots$ & $12.858$ & $12.604$ & $1.097$ & $12.856$ & $-183.9$ & $1.2$ & $-184.4$ & $0.8$ & $0.3518$ & $0.0145$ & $2.8425$ & $0.1172$ & $2.6469$ & $0.1016$ & $0.0384$ & $2.6716$ & $0.0977$ & $0.0366$ & $2.5897$ & $0.1499$ & $0.0579$ & $11.0921$ & $0.0138$ & $-28.5726$ & $0.0127$ & $0.1393$ & $5011$ & $55$ & $5166$ & $94$ & $\dots$ & $\dots$ & $5011$ & $55$ & $2.935$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.110$ & $-1.158$ & $0.180$ & $\dots$ & $\dots$ & $-1.750$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202128.83$-$392854.3 & 6692968075616169088 & 487302681 & 20050724_2023m41_068 & 20:21:28.83 & $-$39:28:54.3 & $\dots$ & $12.805$ & $12.566$ & $1.113$ & $12.824$ & $-27.2$ & $1.2$ & $-31.6$ & $1.5$ & $0.4894$ & $0.0137$ & $2.0433$ & $0.0572$ & $1.9402$ & $0.0516$ & $0.0266$ & $1.9705$ & $0.0543$ & $0.0276$ & $2.0691$ & $0.0874$ & $0.0422$ & $-3.6049$ & $0.0154$ & $-9.8318$ & $0.0130$ & $0.3154$ & $4998$ & $54$ & $4938$ & $77$ & $\dots$ & $\dots$ & $4998$ & $54$ & $2.353$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $-1.188$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202133.09$-$473854.0 & 6669295968226934144 & 487464845 & 20030619_2019m48_121 & 20:21:33.09 & $-$47:38:54.0 & $\dots$ & $13.344$ & $13.114$ & $1.088$ & $13.362$ & $-79.2$ & $5.6$ & $\dots$ & $\dots$ & $0.2335$ & $0.0152$ & $4.2827$ & $0.2788$ & $3.8536$ & $0.2257$ & $0.0586$ & $3.5126$ & $0.1455$ & $0.0414$ & $3.3147$ & $0.2868$ & $0.0865$ & $9.3757$ & $0.0152$ & $-16.2893$ & $0.0122$ & $0.1316$ & $5032$ & $55$ & $5828$ & $94$ & $\dots$ & $\dots$ & $5032$ & $55$ & $3.197$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.110$ & $-1.242$ & $0.180$ & $\dots$ & $\dots$ & $-1.960$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.799$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202135.43$-$092026.6 & 6905577615423439360 & 300306509 & 20110510_2030m11_058 & 20:21:35.43 & $-$09:20:26.6 & $\dots$ & $11.215$ & $10.945$ & $1.109$ & $11.203$ & $-10.8$ & $0.6$ & $-11.8$ & $0.4$ & $0.8459$ & $0.0167$ & $1.1822$ & $0.0233$ & $1.1469$ & $0.0220$ & $0.0192$ & $1.1318$ & $0.0219$ & $0.0193$ & $1.1606$ & $0.0328$ & $0.0282$ & $-2.2465$ & $0.0166$ & $-6.0091$ & $0.0130$ & $0.3914$ & $5045$ & $53$ & $5000$ & $63$ & $\dots$ & $\dots$ & $5045$ & $53$ & $2.274$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-0.917$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202139.67$-$683915.4 & 6423201141097590912 & 484264117 & 20040629_2037m70_062 & 20:21:39.67 & $-$68:39:15.4 & $\dots$ & $12.271$ & $11.902$ & $1.451$ & $12.319$ & $51.1$ & $0.7$ & $50.7$ & $0.5$ & $0.2982$ & $0.0120$ & $3.3535$ & $0.1349$ & $3.0845$ & $0.1142$ & $0.0370$ & $3.1680$ & $0.0995$ & $0.0314$ & $3.1552$ & $0.1980$ & $0.0628$ & $1.5917$ & $0.0088$ & $-9.9343$ & $0.0111$ & $-0.0408$ & $4305$ & $51$ & $4371$ & $77$ & $\dots$ & $\dots$ & $4305$ & $51$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-0.901$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202141.10$-$555031.1 & 6469232749446813824 & 481915766 & 20090709_2039m56_047 & 20:21:41.10 & $-$55:50:31.1 & GEMS & $11.839$ & $11.633$ & $1.024$ & $11.856$ & $18.6$ & $0.6$ & $17.7$ & $0.6$ & $0.8956$ & $0.0125$ & $1.1166$ & $0.0156$ & $1.0851$ & $0.0147$ & $0.0136$ & $1.0787$ & $0.0136$ & $0.0126$ & $1.0672$ & $0.0102$ & $0.0096$ & $-19.8788$ & $0.0125$ & $-35.0625$ & $0.0122$ & $0.1316$ & $5269$ & $49$ & $4958$ & $51$ & $5311$ & $41$ & $5226$ & $56$ & $2.686$ & $0.210$ & $2.759$ & $0.239$ & $2.759$ & $0.239$ & $-1.872$ & $0.098$ & $-1.952$ & $0.140$ & $-1.884$ & $0.086$ & $-1.860$ & $0.110$ & $0.035$ & $0.102$ & $0.045$ & $6.603$ & D & $0.957$ & I & $0.485$ & $0.156$ & $0.156$ & $0.048$ & $0.156$ & $0.048$ & D & $0.992$ & $75$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202141.47$-$021634.4 & 4222929703627698176 & 302717131 & 20100907_2028m00_024 & 20:21:41.47 & $-$02:16:34.4 & $\dots$ & $10.444$ & $10.031$ & $1.504$ & $10.476$ & $-2.6$ & $0.6$ & $-1.6$ & $0.4$ & $0.9017$ & $0.0155$ & $1.1090$ & $0.0191$ & $1.0779$ & $0.0180$ & $0.0167$ & $1.0680$ & $0.0132$ & $0.0124$ & $1.0620$ & $0.0326$ & $0.0307$ & $-12.2935$ & $0.0159$ & $-26.5292$ & $0.0126$ & $0.2490$ & $4335$ & $52$ & $4380$ & $68$ & $\dots$ & $\dots$ & $4335$ & $52$ & $1.595$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $-0.796$ & $0.140$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.335$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $103$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202143.47$-$561923.0 & 6468834004683136640 & 481913214 & 20030807_2018m53_148 & 20:21:43.47 & $-$56:19:23.0 & $\dots$ & $11.653$ & $11.358$ & $1.131$ & $11.624$ & $-38.2$ & $11.5$ & $-46.7$ & $9.5$ & $1.1967$ & $0.0210$ & $0.8356$ & $0.0147$ & $0.8179$ & $0.0140$ & $0.0172$ & $0.8211$ & $0.0115$ & $0.0141$ & $0.8078$ & $0.0164$ & $0.0203$ & $12.1972$ & $0.0203$ & $-12.1582$ & $0.0194$ & $-0.2282$ & $4991$ & $75$ & $5833$ & $69$ & $\dots$ & $\dots$ & $4991$ & $75$ & $2.651$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.138$ & $0.458$ & $0.090$ & $\dots$ & $\dots$ & $-0.920$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202147.37$-$504325.4 & 6475468522269750656 & 481830351 & 20100608_2004m50_113 & 20:21:47.37 & $-$50:43:25.4 & $\dots$ & $12.163$ & $11.938$ & $1.237$ & $12.250$ & $-62.4$ & $0.8$ & $-60.7$ & $0.9$ & $0.5152$ & $0.0120$ & $1.9410$ & $0.0452$ & $1.8477$ & $0.0410$ & $0.0222$ & $1.8623$ & $0.0390$ & $0.0210$ & $1.8103$ & $0.0592$ & $0.0327$ & $9.8019$ & $0.0128$ & $-22.1353$ & $0.0112$ & $-0.0472$ & $4710$ & $58$ & $4797$ & $68$ & $\dots$ & $\dots$ & $4710$ & $58$ & $2.397$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.108$ & $-0.659$ & $0.140$ & $\dots$ & $\dots$ & $-1.070$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.136$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202154.52$-$303117.7 & 6797124468518705792 & 234777808 & 20070616_2022m30_115 & 20:21:54.52 & $-$30:31:17.7 & $\dots$ & $10.701$ & $10.243$ & $1.509$ & $10.691$ & $-79.1$ & $1.0$ & $-54.6$ & $8.7$ & $1.8982$ & $0.0223$ & $0.5268$ & $0.0062$ & $0.5197$ & $0.0060$ & $0.0116$ & $0.5193$ & $0.0066$ & $0.0127$ & $0.5277$ & $0.0047$ & $0.0088$ & $12.7289$ & $0.0207$ & $2.4278$ & $0.0167$ & $0.2517$ & $4281$ & $73$ & $4631$ & $49$ & $\dots$ & $\dots$ & $4281$ & $73$ & $3.479$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.251$ & $0.548$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.061$ & $0.097$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202211.03$-$682849.9 & 6423229526537306368 & 484265507 & 20040629_2037m70_064 & 20:22:11.03 & $-$68:28:49.9 & $\dots$ & $11.037$ & $10.729$ & $1.338$ & $11.089$ & $257.2$ & $0.5$ & $253.7$ & $0.3$ & $0.4039$ & $0.0119$ & $2.4759$ & $0.0729$ & $2.3261$ & $0.0644$ & $0.0277$ & $2.3596$ & $0.0659$ & $0.0279$ & $2.2370$ & $0.0937$ & $0.0419$ & $-9.9185$ & $0.0082$ & $-5.1811$ & $0.0110$ & $-0.1547$ & $4514$ & $53$ & $4571$ & $68$ & $\dots$ & $\dots$ & $4514$ & $53$ & $1.641$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.106$ & $-1.395$ & $0.140$ & $\dots$ & $\dots$ & $-1.610$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202212.62$-$294252.2 & 6797302898640809984 & 234808429 & 20070616_2022m30_074 & 20:22:12.62 & $-$29:42:52.2 & $\dots$ & $10.525$ & $10.188$ & $1.293$ & $10.526$ & $33.6$ & $0.7$ & $39.7$ & $0.4$ & $0.7835$ & $0.0232$ & $1.2763$ & $0.0378$ & $1.2353$ & $0.0354$ & $0.0287$ & $1.2190$ & $0.0373$ & $0.0306$ & $1.2027$ & $0.0598$ & $0.0497$ & $8.3786$ & $0.0233$ & $-10.4695$ & $0.0177$ & $0.2208$ & $4660$ & $52$ & $4688$ & $77$ & $\dots$ & $\dots$ & $4660$ & $52$ & $2.104$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.101$ & $-1.094$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202219.74$-$821442.9 & 6348974592871632384 & 485180059 & 20111102_2059m80_012 & 20:22:19.74 & $-$82:14:42.9 & $\dots$ & $11.747$ & $11.208$ & $1.707$ & $11.768$ & $20.3$ & $1.1$ & $21.5$ & $0.2$ & $1.1757$ & $0.0118$ & $0.8506$ & $0.0085$ & $0.8322$ & $0.0082$ & $0.0098$ & $0.8416$ & $0.0091$ & $0.0108$ & $0.8327$ & $0.0139$ & $0.0167$ & $0.1711$ & $0.0140$ & $-17.9330$ & $0.0109$ & $-0.0525$ & $4374$ & $52$ & $4591$ & $65$ & $\dots$ & $\dots$ & $4374$ & $52$ & $1.960$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $-0.519$ & $0.090$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.185$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202231.72$-$662208.1 & 6425852274089101824 & 485856787 & 20060930_2004m65_127 & 20:22:31.72 & $-$66:22:08.1 & $\dots$ & $12.614$ & $12.466$ & $0.829$ & $12.622$ & $43.4$ & $1.8$ & $\dots$ & $\dots$ & $3.5332$ & $0.0131$ & $0.2830$ & $0.0010$ & $0.2810$ & $0.0010$ & $0.0037$ & $0.2814$ & $0.0013$ & $0.0044$ & $0.2801$ & $0.0020$ & $0.0071$ & $11.5858$ & $0.0069$ & $-12.7938$ & $0.0121$ & $-0.2886$ & $5709$ & $67$ & $5467$ & $94$ & $\dots$ & $\dots$ & $5709$ & $67$ & $3.188$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.805$ & $0.124$ & $-0.992$ & $0.180$ & $\dots$ & $\dots$ & $-0.805$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.426$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202233.16$-$173235.8 & 6873106185197695104 & 296454310 & 20040529_2024m18_059 & 20:22:33.16 & $-$17:32:35.8 & $\dots$ & $12.598$ & $12.271$ & $1.295$ & $12.610$ & $-77.3$ & $3.0$ & $-80.6$ & $0.7$ & $0.2657$ & $0.0134$ & $3.7636$ & $0.1898$ & $3.4282$ & $0.1575$ & $0.0459$ & $3.5198$ & $0.1269$ & $0.0361$ & $3.7319$ & $0.3130$ & $0.0839$ & $-12.6727$ & $0.0161$ & $-15.9317$ & $0.0132$ & $0.6180$ & $4655$ & $53$ & $4978$ & $94$ & $\dots$ & $\dots$ & $4655$ & $53$ & $1.494$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.117$ & $-1.161$ & $0.180$ & $\dots$ & $\dots$ & $-1.200$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202235.00$-$172642.8 & 6873120341410392832 & 296455194 & 20040628_2024m18_052 & 20:22:35.00 & $-$17:26:42.8 & NTTE & $12.337$ & $11.887$ & $1.537$ & $12.350$ & $-92.9$ & $0.7$ & $-93.1$ & $0.7$ & $0.0974$ & $0.0153$ & $10.2669$ & $1.6128$ & $8.1037$ & $1.0048$ & $0.1240$ & $6.9930$ & $0.7492$ & $0.1071$ & $6.9022$ & $0.0743$ & $0.0108$ & $-8.3359$ & $0.0172$ & $-6.9975$ & $0.0112$ & $0.3279$ & $4421$ & $93$ & $4594$ & $92$ & $4559$ & $132$ & $4283$ & $53$ & $1.420$ & $0.470$ & $0.857$ & $0.248$ & $0.857$ & $0.248$ & $-2.435$ & $0.132$ & $-1.701$ & $0.160$ & $-2.550$ & $0.151$ & $-2.320$ & $0.112$ & $-0.462$ & $0.115$ & $0.288$ & $6.283$ & D & $0.969$ & I & $0.494$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202241.59$-$570634.2 & 6468559706595024128 & 481922790 & 20040704_2019m59_080 & 20:22:41.59 & $-$57:06:34.2 & $\dots$ & $12.329$ & $12.022$ & $1.237$ & $12.334$ & $219.5$ & $0.8$ & $218.3$ & $0.6$ & $0.2194$ & $0.0152$ & $4.5579$ & $0.3158$ & $4.0750$ & $0.2524$ & $0.0619$ & $4.1168$ & $0.2158$ & $0.0524$ & $4.0039$ & $0.1784$ & $0.0446$ & $-1.8663$ & $0.0117$ & $-2.7287$ & $0.0149$ & $0.2827$ & $4805$ & $56$ & $4870$ & $92$ & $\dots$ & $\dots$ & $4805$ & $56$ & $2.772$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.128$ & $-1.812$ & $0.160$ & $\dots$ & $\dots$ & $-1.720$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.809$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202252.00$-$332001.4 & 6699813939951209984 & 233712029 & 20040706_2028m35_067 & 20:22:52.00 & $-$33:20:01.4 & $\dots$ & $12.725$ & $12.635$ & $1.208$ & $12.934$ & $-34.2$ & $2.2$ & $-27.2$ & $1.3$ & $4.7957$ & $0.0756$ & $0.2085$ & $0.0033$ & $0.2074$ & $0.0033$ & $0.0157$ & $0.2068$ & $0.0038$ & $0.0185$ & $\dots$ & $\dots$ & $\dots$ & $-22.2021$ & $0.0748$ & $11.3373$ & $0.0568$ & $0.1996$ & $4858$ & $67$ & $4173$ & $95$ & $\dots$ & $\dots$ & $4858$ & $67$ & $4.432$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.818$ & $0.123$ & $-0.513$ & $0.100$ & $\dots$ & $\dots$ & $-0.818$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.205$ & $0.351$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J202301.17$-$191804.4 & 6860360165372389376 & 296407283 & 20081003_2014m20_101 & 20:23:01.17 & $-$19:18:04.4 & $\dots$ & $11.699$ & $11.386$ & $1.316$ & $11.735$ & $-60.3$ & $1.9$ & $-102.7$ & $7.4$ & $0.9547$ & $0.0404$ & $1.0474$ & $0.0443$ & $1.0197$ & $0.0420$ & $0.0412$ & $1.0118$ & $0.0376$ & $0.0372$ & $1.0703$ & $0.0552$ & $0.0516$ & $7.0724$ & $0.0368$ & $-11.7929$ & $0.0290$ & $0.2915$ & $4621$ & $56$ & $4618$ & $49$ & $\dots$ & $\dots$ & $4621$ & $56$ & $3.544$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $0.095$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.102$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202303.85$-$152642.0 & 6875151964022760960 & 297647470 & 20060728_2021m15_085 & 20:23:03.85 & $-$15:26:42.0 & $\dots$ & $11.503$ & $11.301$ & $1.277$ & $11.632$ & $-46.5$ & $3.0$ & $-21.6$ & $4.8$ & $2.3612$ & $0.0709$ & $0.4235$ & $0.0127$ & $0.4189$ & $0.0124$ & $0.0297$ & $0.4201$ & $0.0132$ & $0.0315$ & $0.4622$ & $0.0279$ & $0.0603$ & $0.2032$ & $0.0725$ & $-6.3683$ & $0.0500$ & $0.4165$ & $4695$ & $58$ & $4631$ & $64$ & $\dots$ & $\dots$ & $4695$ & $58$ & $4.493$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.149$ & $0.524$ & $0.080$ & $\dots$ & $\dots$ & $-1.270$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.176$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202304.87$-$653117.8 & 6429032061716076544 & 485859574 & 20050915_2024m65_100 & 20:23:04.87 & $-$65:31:17.8 & $\dots$ & $11.521$ & $11.239$ & $1.213$ & $11.540$ & $36.2$ & $0.7$ & $36.7$ & $0.3$ & $0.8886$ & $0.0159$ & $1.1254$ & $0.0201$ & $1.0934$ & $0.0190$ & $0.0174$ & $1.1032$ & $0.0190$ & $0.0172$ & $1.0865$ & $0.0463$ & $0.0426$ & $-3.5705$ & $0.0095$ & $-20.4731$ & $0.0141$ & $-0.1809$ & $4770$ & $52$ & $4838$ & $68$ & $\dots$ & $\dots$ & $4770$ & $52$ & $2.494$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.738$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.370$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202314.10$-$161904.0 & 6873525408366709504 & $\dots$ & 20090920_2021m15_134 & 20:23:14.10 & $-$16:19:04.0 & KPNR & $11.435$ & $11.231$ & $0.836$ & $11.388$ & $47.9$ & $1.5$ & $48.9$ & $0.6$ & $6.7401$ & $0.0285$ & $0.1484$ & $0.0006$ & $0.1478$ & $0.0006$ & $0.0042$ & $0.1474$ & $0.0008$ & $0.0052$ & $0.1469$ & $0.0011$ & $0.0074$ & $-59.3024$ & $0.0314$ & $-350.8839$ & $0.0194$ & $0.2359$ & $5851$ & $38$ & $5556$ & $94$ & $5851$ & $38$ & $\dots$ & $\dots$ & $3.544$ & $0.250$ & $4.404$ & $0.067$ & $4.404$ & $0.067$ & $-1.545$ & $0.078$ & $-1.478$ & $0.180$ & $-1.545$ & $0.078$ & $\dots$ & $\dots$ & $0.147$ & $0.107$ & $0.147$ & $7.032$ & D & $0.980$ & I & $0.564$ & $0.247$ & $0.215$ & $0.039$ & $0.215$ & $0.039$ & D & $0.928$ & $43$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J202319.10$-$661218.0 & 6425860039389952384 & 485857880 & 20060729_2004m65_125 & 20:23:19.10 & $-$66:12:18.0 & SOAR & $12.057$ & $11.780$ & $1.197$ & $12.074$ & $25.4$ & $1.4$ & $26.2$ & $1.0$ & $0.2677$ & $0.0155$ & $3.7355$ & $0.2163$ & $3.4048$ & $0.1797$ & $0.0528$ & $3.3225$ & $0.1527$ & $0.0460$ & $3.2537$ & $0.4027$ & $0.1238$ & $-9.7959$ & $0.0092$ & $-3.2978$ & $0.0155$ & $-0.2912$ & $4837$ & $46$ & $4858$ & $86$ & $4844$ & $37$ & $4830$ & $55$ & $4.448$ & $0.180$ & $1.564$ & $0.351$ & $1.564$ & $0.351$ & $-2.262$ & $0.103$ & $-2.376$ & $0.130$ & $-2.254$ & $0.099$ & $-2.270$ & $0.106$ & $-0.129$ & $0.081$ & $0.311$ & $6.479$ & D & $0.997$ & I & $0.678$ & $0.223$ & $0.070$ & $0.043$ & $0.070$ & $0.043$ & D & $0.988$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202319.61$-$380936.0 & 6693186672271628416 & 233026319 & 20060816_2017m35_142 & 20:23:19.61 & $-$38:09:36.0 & $\dots$ & $11.769$ & $11.633$ & $0.832$ & $11.789$ & $2.0$ & $1.3$ & $5.7$ & $0.8$ & $2.3684$ & $0.0177$ & $0.4222$ & $0.0032$ & $0.4176$ & $0.0031$ & $0.0074$ & $0.4147$ & $0.0027$ & $0.0066$ & $0.4105$ & $0.0049$ & $0.0120$ & $-11.6369$ & $0.0171$ & $-49.5235$ & $0.0147$ & $0.2948$ & $5748$ & $67$ & $5742$ & $136$ & $\dots$ & $\dots$ & $5748$ & $67$ & $4.043$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.958$ & $0.124$ & $-1.034$ & $0.190$ & $\dots$ & $\dots$ & $-0.958$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.407$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202319.80$-$214651.5 & 6853043980639131136 & 296174583 & 20120824_2014m20_129 & 20:23:19.80 & $-$21:46:51.5 & $\dots$ & $12.050$ & $12.346$ & $1.078$ & $12.591$ & $-26.3$ & $1.1$ & $-24.3$ & $1.7$ & $4.8097$ & $0.0698$ & $0.2079$ & $0.0030$ & $0.2068$ & $0.0030$ & $0.0144$ & $0.2062$ & $0.0029$ & $0.0140$ & $\dots$ & $\dots$ & $\dots$ & $22.8599$ & $0.0712$ & $-8.2251$ & $0.0545$ & $0.1845$ & $5128$ & $116$ & $4965$ & $64$ & $\dots$ & $\dots$ & $5128$ & $116$ & $4.394$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.825$ & $0.149$ & $-0.283$ & $0.080$ & $\dots$ & $\dots$ & $-0.825$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.111$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J202322.20$+$005657.0 & 4230877248550450176 & $\dots$ & 20110905_2028m00_064 & 20:23:22.20 & $+$00:56:57.0 & KPNR & $12.270$ & $11.412$ & $2.094$ & $12.223$ & $37.7$ & $15.8$ & $-29.1$ & $0.3$ & $0.4299$ & $0.0225$ & $2.3261$ & $0.1217$ & $2.1935$ & $0.1083$ & $0.0494$ & $2.1910$ & $0.1195$ & $0.0545$ & $2.3515$ & $0.1100$ & $0.0468$ & $1.3616$ & $0.0230$ & $-2.2388$ & $0.0174$ & $0.2768$ & $4038$ & $67$ & $3471$ & $333$ & $4038$ & $67$ & $\dots$ & $\dots$ & $5.176$ & $0.850$ & $0.765$ & $0.424$ & $0.765$ & $0.424$ & $-0.504$ & $0.083$ & $-2.369$ & $0.390$ & $-0.504$ & $0.083$ & $\dots$ & $\dots$ & $-1.225$ & $0.110$ & $-0.705$ & $7.221$ & D & $0.987$ & I & $\dots$ & $\dots$ & $0.179$ & $0.053$ & $0.179$ & $0.053$ & D & $0.988$ & $5$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J202325.12$-$172456.8 & 6873203320178976768 & 296472442 & 20060728_2021m15_144 & 20:23:25.12 & $-$17:24:56.8 & $\dots$ & $11.481$ & $11.364$ & $1.154$ & $11.640$ & $34.8$ & $1.1$ & $38.0$ & $2.1$ & $1.6979$ & $0.0403$ & $0.5890$ & $0.0140$ & $0.5801$ & $0.0136$ & $0.0234$ & $0.5774$ & $0.0132$ & $0.0228$ & $0.5701$ & $0.0218$ & $0.0383$ & $-17.3947$ & $0.0394$ & $3.5795$ & $0.0272$ & $0.2435$ & $4949$ & $56$ & $5044$ & $94$ & $\dots$ & $\dots$ & $4949$ & $56$ & $2.512$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.131$ & $-0.900$ & $0.180$ & $\dots$ & $\dots$ & $-1.280$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202329.06$-$123836.7 & 6876949699889467264 & 297908062 & 20040605_2034m12_041 & 20:23:29.06 & $-$12:38:36.7 & $\dots$ & $11.312$ & $10.977$ & $1.294$ & $11.316$ & $-88.1$ & $2.5$ & $-68.0$ & $5.1$ & $1.2464$ & $0.0144$ & $0.8023$ & $0.0093$ & $0.7859$ & $0.0089$ & $0.0113$ & $0.7821$ & $0.0083$ & $0.0106$ & $0.7894$ & $0.0171$ & $0.0216$ & $-10.2482$ & $0.0149$ & $-14.5029$ & $0.0114$ & $0.3393$ & $4640$ & $54$ & $4683$ & $79$ & $\dots$ & $\dots$ & $4640$ & $54$ & $4.577$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.110$ & $-0.528$ & $0.090$ & $\dots$ & $\dots$ & $-1.040$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.168$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202331.35$-$561211.0 & 6469163789451739008 & 481918749 & 20060521_2024m56_040 & 20:23:31.35 & $-$56:12:11.0 & $\dots$ & $11.217$ & $11.140$ & $0.661$ & $11.247$ & $-3.7$ & $2.2$ & $-4.9$ & $1.2$ & $3.2724$ & $0.0188$ & $0.3056$ & $0.0018$ & $0.3032$ & $0.0017$ & $0.0057$ & $0.3030$ & $0.0017$ & $0.0057$ & $0.3019$ & $0.0035$ & $0.0118$ & $-13.0849$ & $0.0172$ & $-14.4837$ & $0.0167$ & $0.0443$ & $6430$ & $69$ & $6640$ & $204$ & $\dots$ & $\dots$ & $6430$ & $69$ & $4.378$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.134$ & $0.049$ & $0.190$ & $\dots$ & $\dots$ & $-0.950$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202333.11$-$215005.4 & 6853042812410545792 & 296174663 & 20060726_2014m20_128 & 20:23:33.11 & $-$21:50:05.4 & $\dots$ & $11.990$ & $12.348$ & $0.800$ & $12.494$ & $-84.5$ & $0.8$ & $\dots$ & $\dots$ & $3.7371$ & $0.3441$ & $0.2676$ & $0.0246$ & $0.2657$ & $0.0243$ & $0.0914$ & $0.2871$ & $0.0252$ & $0.0879$ & $\dots$ & $\dots$ & $\dots$ & $8.7354$ & $0.3857$ & $-28.0893$ & $0.2593$ & $-0.0206$ & $5932$ & $68$ & $5475$ & $94$ & $\dots$ & $\dots$ & $5932$ & $68$ & $3.188$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.842$ & $0.131$ & $-0.943$ & $0.180$ & $\dots$ & $\dots$ & $-0.842$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.297$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J202334.12$-$450532.9 & 6669830296518295680 & 487199333 & 20090826_2036m46_052 & 20:23:34.12 & $-$45:05:32.9 & $\dots$ & $11.949$ & $11.758$ & $0.974$ & $11.963$ & $-7.7$ & $4.3$ & $-3.8$ & $0.6$ & $0.5519$ & $0.0200$ & $1.8119$ & $0.0657$ & $1.7304$ & $0.0599$ & $0.0346$ & $1.7196$ & $0.0597$ & $0.0347$ & $1.7867$ & $0.1110$ & $0.0621$ & $0.4953$ & $0.0202$ & $-4.1863$ & $0.0150$ & $0.1404$ & $5277$ & $55$ & $4008$ & $120$ & $\dots$ & $\dots$ & $5277$ & $55$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.106$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.080$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.382$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202334.27$-$204032.5 & 6859369883352859648 & 296219810 & 20090812_2035m21_047 & 20:23:34.27 & $-$20:40:32.5 & SOAR & $11.965$ & $11.676$ & $1.128$ & $11.941$ & $229.0$ & $0.7$ & $230.0$ & $0.9$ & $0.3135$ & $0.0175$ & $3.1898$ & $0.1781$ & $2.9455$ & $0.1518$ & $0.0515$ & $2.8117$ & $0.1245$ & $0.0443$ & $2.9204$ & $0.2315$ & $0.0793$ & $-3.3461$ & $0.0200$ & $-24.2899$ & $0.0138$ & $0.0312$ & $5021$ & $39$ & $4654$ & $92$ & $5016$ & $21$ & $5026$ & $57$ & $0.863$ & $0.470$ & $1.843$ & $0.284$ & $1.843$ & $0.284$ & $-2.459$ & $0.090$ & $-2.182$ & $0.160$ & $-2.358$ & $0.070$ & $-2.560$ & $0.110$ & $0.085$ & $0.125$ & $0.255$ & $6.226$ & D & $0.995$ & I & $0.076$ & $0.261$ & $0.091$ & $0.052$ & $0.091$ & $0.052$ & D & $0.982$ & $74$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202334.41$-$510819.7 & 6475394958069147904 & 481836641 & 20100518_2036m51_041 & 20:23:34.41 & $-$51:08:19.7 & $\dots$ & $12.148$ & $11.837$ & $1.262$ & $12.161$ & $112.6$ & $1.4$ & $\dots$ & $\dots$ & $0.2762$ & $0.0174$ & $3.6206$ & $0.2281$ & $3.3091$ & $0.1905$ & $0.0576$ & $3.1953$ & $0.1477$ & $0.0462$ & $3.5118$ & $0.1933$ & $0.0550$ & $4.8387$ & $0.0181$ & $-5.8097$ & $0.0165$ & $0.0842$ & $4646$ & $53$ & $5040$ & $87$ & $\dots$ & $\dots$ & $4646$ & $53$ & $3.707$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.110$ & $-0.998$ & $0.160$ & $\dots$ & $\dots$ & $-1.490$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.775$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202337.40$-$165953.0 & 6873254241311424896 & 296476191 & 20090920_2021m15_138 & 20:23:37.40 & $-$16:59:53.0 & KPNR & $11.658$ & $11.366$ & $1.234$ & $11.677$ & $-157.4$ & $1.3$ & $-162.4$ & $3.1$ & $0.4279$ & $0.0238$ & $2.3370$ & $0.1300$ & $2.2031$ & $0.1155$ & $0.0524$ & $2.1860$ & $0.1022$ & $0.0467$ & $2.1440$ & $0.1496$ & $0.0698$ & $-11.5306$ & $0.0259$ & $-23.0385$ & $0.0193$ & $0.2742$ & $4835$ & $44$ & $4886$ & $92$ & $4792$ & $27$ & $4878$ & $62$ & $2.149$ & $0.470$ & $1.075$ & $0.145$ & $1.075$ & $0.145$ & $-2.649$ & $0.112$ & $-2.403$ & $0.160$ & $-2.647$ & $0.071$ & $-2.650$ & $0.152$ & $-0.088$ & $0.135$ & $0.622$ & $6.403$ & D & $0.983$ & I & $0.848$ & $0.196$ & $0.548$ & $0.038$ & $0.548$ & $0.038$ & D & $0.963$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202343.86$-$532511.7 & 6472765957047808896 & 481892190 & 20110526_2036m51_018 & 20:23:43.86 & $-$53:25:11.7 & $\dots$ & $11.988$ & $11.637$ & $1.335$ & $11.995$ & $84.8$ & $1.0$ & $84.7$ & $0.5$ & $0.2017$ & $0.0179$ & $4.9579$ & $0.4400$ & $4.3917$ & $0.3452$ & $0.0786$ & $4.3515$ & $0.4920$ & $0.1131$ & $3.9842$ & $0.3927$ & $0.0986$ & $6.1052$ & $0.0182$ & $-4.9257$ & $0.0139$ & $-0.0056$ & $4543$ & $52$ & $4460$ & $77$ & $\dots$ & $\dots$ & $4543$ & $52$ & $0.661$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.104$ & $-1.308$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202345.74$-$413555.8 & 6680214290489864960 & 487283113 & 20060914_2038m41_036 & 20:23:45.74 & $-$41:35:55.8 & $\dots$ & $11.719$ & $11.359$ & $1.408$ & $11.754$ & $-11.8$ & $1.3$ & $-10.3$ & $0.6$ & $0.2969$ & $0.0192$ & $3.3681$ & $0.2178$ & $3.0969$ & $0.1841$ & $0.0595$ & $2.9686$ & $0.2418$ & $0.0814$ & $2.8954$ & $0.1518$ & $0.0524$ & $-9.2017$ & $0.0177$ & $-3.1270$ & $0.0142$ & $0.0758$ & $4411$ & $52$ & $4474$ & $77$ & $\dots$ & $\dots$ & $4411$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $-0.894$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.388$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202345.85$-$001253.8 & 4230175279095607680 & 302878525 & 20050730_2031m01_054 & 20:23:45.85 & $-$00:12:53.8 & $\dots$ & $13.761$ & $13.452$ & $1.215$ & $13.754$ & $-2.4$ & $2.5$ & $\dots$ & $\dots$ & $0.4197$ & $0.0175$ & $2.3827$ & $0.0993$ & $2.2437$ & $0.0881$ & $0.0393$ & $2.1523$ & $0.0810$ & $0.0377$ & $2.3551$ & $0.1613$ & $0.0685$ & $-4.2700$ & $0.0177$ & $-5.7526$ & $0.0125$ & $0.0895$ & $4960$ & $53$ & $6351$ & $204$ & $\dots$ & $\dots$ & $4960$ & $53$ & $3.876$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $0.043$ & $0.190$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202400.52$-$182024.1 & 6860982145356450944 & 296421932 & 20080531_2021m15_149 & 20:24:00.52 & $-$18:20:24.1 & KPNR & $10.260$ & $9.961$ & $1.152$ & $10.236$ & $-56.8$ & $0.7$ & $-61.0$ & $0.3$ & $0.8130$ & $0.0182$ & $1.2300$ & $0.0275$ & $1.1919$ & $0.0259$ & $0.0217$ & $1.1797$ & $0.0213$ & $0.0181$ & $1.1465$ & $0.0583$ & $0.0508$ & $-6.4033$ & $0.0166$ & $-14.3215$ & $0.0131$ & $0.2095$ & $4963$ & $57$ & $4776$ & $77$ & $4996$ & $60$ & $4930$ & $54$ & $1.623$ & $0.230$ & $1.631$ & $0.284$ & $1.631$ & $0.284$ & $-1.805$ & $0.128$ & $-1.415$ & $0.170$ & $-1.990$ & $0.149$ & $-1.620$ & $0.106$ & $-0.224$ & $0.091$ & $0.106$ & $6.731$ & D & $0.974$ & I & $0.354$ & $0.211$ & $0.225$ & $0.041$ & $0.225$ & $0.041$ & D & $0.966$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202404.65$-$152402.1 & 6875145779270037376 & 297649181 & 20060624_2021m15_061 & 20:24:04.65 & $-$15:24:02.1 & $\dots$ & $12.480$ & $12.040$ & $1.500$ & $12.482$ & $41.8$ & $0.8$ & $40.5$ & $0.3$ & $0.2790$ & $0.0160$ & $3.5842$ & $0.2055$ & $3.2787$ & $0.1720$ & $0.0525$ & $3.3041$ & $0.1981$ & $0.0600$ & $3.3226$ & $0.3426$ & $0.1031$ & $-3.2646$ & $0.0167$ & $-6.2537$ & $0.0117$ & $0.5499$ & $4264$ & $52$ & $4362$ & $77$ & $\dots$ & $\dots$ & $4264$ & $52$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.119$ & $-0.909$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.477$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202404.81$-$311348.3 & 6796274820908554496 & 234779651 & 20100630_2022m30_130 & 20:24:04.81 & $-$31:13:48.3 & $\dots$ & $11.340$ & $11.233$ & $0.906$ & $11.414$ & $-12.3$ & $3.2$ & $\dots$ & $\dots$ & $1.6147$ & $0.0182$ & $0.6193$ & $0.0070$ & $0.6095$ & $0.0068$ & $0.0111$ & $0.6075$ & $0.0058$ & $0.0095$ & $0.6061$ & $0.0034$ & $0.0056$ & $7.4316$ & $0.0177$ & $0.2986$ & $0.0120$ & $0.0869$ & $5580$ & $60$ & $5591$ & $74$ & $\dots$ & $\dots$ & $5580$ & $60$ & $1.724$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.125$ & $-0.598$ & $0.110$ & $\dots$ & $\dots$ & $-1.310$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.024$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202405.12$-$393802.1 & 6680943507217084288 & 487309421 & 20050724_2023m41_079 & 20:24:05.12 & $-$39:38:02.1 & $\dots$ & $13.411$ & $12.938$ & $1.431$ & $13.344$ & $-30.8$ & $13.8$ & $\dots$ & $\dots$ & $1.3750$ & $0.0207$ & $0.7273$ & $0.0109$ & $0.7138$ & $0.0105$ & $0.0148$ & $0.7153$ & $0.0082$ & $0.0115$ & $\dots$ & $\dots$ & $\dots$ & $-5.0348$ & $0.0211$ & $-9.8938$ & $0.0162$ & $0.0683$ & $4368$ & $60$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4368$ & $60$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.114$ & $0.119$ & $0.140$ & $\dots$ & $\dots$ & $-1.230$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J202406.05$-$152713.3 & 6875142377656022144 & 297648983 & 20080625_2021m15_094 & 20:24:06.05 & $-$15:27:13.3 & $\dots$ & $11.052$ & $10.749$ & $1.244$ & $11.065$ & $-6.5$ & $1.0$ & $-7.6$ & $0.3$ & $1.2184$ & $0.0202$ & $0.8207$ & $0.0136$ & $0.8036$ & $0.0130$ & $0.0162$ & $0.7992$ & $0.0119$ & $0.0149$ & $0.7960$ & $0.0143$ & $0.0180$ & $-31.5322$ & $0.0187$ & $-28.0312$ & $0.0120$ & $0.4407$ & $4742$ & $52$ & $4839$ & $65$ & $\dots$ & $\dots$ & $4742$ & $52$ & $3.222$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.652$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202407.33$-$122150.6 & 6879962877145934976 & 297911813 & 20060728_2030m11_022 & 20:24:07.33 & $-$12:21:50.6 & KPNR & $11.868$ & $11.603$ & $1.120$ & $11.864$ & $-79.9$ & $0.7$ & $-80.7$ & $0.7$ & $0.4456$ & $0.0207$ & $2.2442$ & $0.1043$ & $2.1204$ & $0.0931$ & $0.0439$ & $1.9572$ & $0.0695$ & $0.0355$ & $2.0115$ & $0.1236$ & $0.0614$ & $-21.8948$ & $0.0199$ & $-1.0353$ & $0.0158$ & $0.2144$ & $4993$ & $43$ & $4928$ & $92$ & $4973$ & $29$ & $5012$ & $56$ & $1.870$ & $0.470$ & $1.989$ & $0.109$ & $1.989$ & $0.109$ & $-2.342$ & $0.104$ & $-1.871$ & $0.160$ & $-2.374$ & $0.095$ & $-2.310$ & $0.112$ & $0.431$ & $0.107$ & $0.491$ & $6.579$ & D & $0.999$ & I & $0.282$ & $0.220$ & $0.218$ & $0.040$ & $0.218$ & $0.040$ & D & $0.982$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202408.29$-$653338.5 & 6426034346342822656 & 485859650 & 20080715_2004m65_117 & 20:24:08.29 & $-$65:33:38.5 & $\dots$ & $11.932$ & $11.544$ & $1.439$ & $11.954$ & $96.8$ & $0.7$ & $98.4$ & $0.3$ & $0.2129$ & $0.0171$ & $4.6970$ & $0.3773$ & $4.1859$ & $0.2996$ & $0.0716$ & $4.1262$ & $0.2233$ & $0.0541$ & $4.2420$ & $0.3562$ & $0.0840$ & $-4.9690$ & $0.0102$ & $-4.3139$ & $0.0148$ & $-0.1820$ & $4367$ & $53$ & $4397$ & $77$ & $\dots$ & $\dots$ & $4367$ & $53$ & $0.996$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.117$ & $-1.296$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202413.23$-$072352.7 & 4216089263835821312 & 300616902 & 20110622_2019m05b_142 & 20:24:13.23 & $-$07:23:52.7 & $\dots$ & $10.901$ & $10.559$ & $1.282$ & $10.892$ & $-278.7$ & $1.2$ & $-277.4$ & $0.5$ & $0.7193$ & $0.0184$ & $1.3902$ & $0.0356$ & $1.3417$ & $0.0331$ & $0.0247$ & $1.3214$ & $0.0389$ & $0.0295$ & $1.2889$ & $0.0699$ & $0.0542$ & $-16.1260$ & $0.0177$ & $-7.1233$ & $0.0148$ & $0.3380$ & $4604$ & $52$ & $5039$ & $55$ & $\dots$ & $\dots$ & $4604$ & $52$ & $3.487$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $-0.527$ & $0.080$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.045$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202419.86$-$170012.9 & 6873250564819352704 & 296477362 & 20080625_2021m15_136 & 20:24:19.86 & $-$17:00:12.9 & $\dots$ & $11.311$ & $10.927$ & $1.491$ & $11.365$ & $-41.8$ & $1.3$ & $-49.7$ & $6.2$ & $0.8678$ & $0.0217$ & $1.1523$ & $0.0288$ & $1.1188$ & $0.0272$ & $0.0243$ & $1.1034$ & $0.0235$ & $0.0213$ & $1.0879$ & $0.0459$ & $0.0422$ & $0.4887$ & $0.0224$ & $-4.0371$ & $0.0163$ & $0.3908$ & $4303$ & $56$ & $4581$ & $49$ & $\dots$ & $\dots$ & $4303$ & $56$ & $3.528$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.152$ & $0.310$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.083$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202421.20$-$265644.0 & 6846292979245375232 & 234973691 & 20060927_2028m26_019 & 20:24:21.20 & $-$26:56:44.0 & GEMS & $12.867$ & $12.473$ & $1.424$ & $12.876$ & $221.0$ & $1.3$ & $223.7$ & $1.0$ & $0.1166$ & $0.0153$ & $8.5763$ & $1.1254$ & $7.0126$ & $0.7524$ & $0.1073$ & $6.7293$ & $0.6889$ & $0.1024$ & $7.2278$ & $0.6506$ & $0.0900$ & $1.6360$ & $0.0152$ & $-9.2198$ & $0.0115$ & $0.2388$ & $4514$ & $73$ & $5187$ & $328$ & $4521$ & $87$ & $4507$ & $59$ & $4.386$ & $0.460$ & $1.197$ & $0.248$ & $1.197$ & $0.248$ & $-2.971$ & $0.112$ & $-2.185$ & $0.260$ & $-2.932$ & $0.078$ & $-3.010$ & $0.145$ & $-0.649$ & $0.142$ & $0.041$ & $5.500$ & D & $0.988$ & I & $0.610$ & $0.397$ & $0.216$ & $0.047$ & $0.216$ & $0.047$ & D & $0.983$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202422.98$-$444134.2 & 6678845703453707904 & 487192619 & 20090516_2036m46_056 & 20:24:22.98 & $-$44:41:34.2 & $\dots$ & $11.736$ & $11.530$ & $1.085$ & $11.778$ & $224.0$ & $5.2$ & $221.5$ & $0.8$ & $0.5635$ & $0.0257$ & $1.7746$ & $0.0809$ & $1.6964$ & $0.0740$ & $0.0436$ & $1.6582$ & $0.0513$ & $0.0310$ & $1.6087$ & $0.0560$ & $0.0348$ & $-20.6581$ & $0.0215$ & $-34.9067$ & $0.0193$ & $-0.0500$ & $5015$ & $54$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5015$ & $54$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.106$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-1.590$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202424.60$-$252955.0 & 6848220487550880640 & 235676238 & 20060726_2028m26_050 & 20:24:24.60 & $-$25:29:55.0 & GEMS & $12.251$ & $11.938$ & $1.292$ & $12.276$ & $61.7$ & $1.4$ & $43.0$ & $3.4$ & $0.1019$ & $0.0118$ & $9.8135$ & $1.1364$ & $7.8186$ & $0.7213$ & $0.0923$ & $7.5634$ & $0.7214$ & $0.0954$ & $6.5463$ & $0.3227$ & $0.0493$ & $2.7859$ & $0.0120$ & $-6.6486$ & $0.0081$ & $0.0346$ & $4712$ & $40$ & $4691$ & $92$ & $4700$ & $23$ & $4724$ & $57$ & $1.157$ & $0.470$ & $1.577$ & $0.336$ & $1.577$ & $0.336$ & $-2.914$ & $0.119$ & $-2.166$ & $0.160$ & $-2.827$ & $0.118$ & $-3.000$ & $0.119$ & $-0.050$ & $0.112$ & $0.290$ & $5.806$ & D & $0.943$ & I & $0.386$ & $0.293$ & $0.491$ & $0.039$ & $0.491$ & $0.039$ & D & $0.982$ & $28$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202427.27$-$333639.8 & 6696788844162850432 & 233625047 & 20060929_2022m30_149 & 20:24:27.27 & $-$33:36:39.8 & $\dots$ & $12.599$ & $12.301$ & $1.232$ & $12.611$ & $-71.4$ & $1.3$ & $-72.2$ & $1.2$ & $0.5342$ & $0.0137$ & $1.8720$ & $0.0480$ & $1.7851$ & $0.0437$ & $0.0245$ & $1.8404$ & $0.0440$ & $0.0239$ & $1.8952$ & $0.0744$ & $0.0393$ & $8.1416$ & $0.0131$ & $-7.5724$ & $0.0096$ & $0.1503$ & $4770$ & $52$ & $4793$ & $77$ & $\dots$ & $\dots$ & $4770$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.728$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.177$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202432.10$-$151029.0 & 6875245456867334656 & 297652680 & 20090930_2021m15_115 & 20:24:32.10 & $-$15:10:29.0 & KPNR & $10.840$ & $10.544$ & $1.199$ & $10.839$ & $-42.6$ & $0.7$ & $-55.9$ & $6.3$ & $0.7457$ & $0.0196$ & $1.3410$ & $0.0352$ & $1.2958$ & $0.0329$ & $0.0254$ & $1.2660$ & $0.0280$ & $0.0221$ & $1.2757$ & $0.0640$ & $0.0502$ & $-2.9216$ & $0.0213$ & $-30.6045$ & $0.0150$ & $0.5049$ & $4923$ & $58$ & $4687$ & $51$ & $5021$ & $62$ & $4825$ & $54$ & $1.233$ & $0.210$ & $2.030$ & $0.183$ & $2.030$ & $0.183$ & $-1.744$ & $0.141$ & $-1.625$ & $0.140$ & $-1.767$ & $0.172$ & $-1.720$ & $0.110$ & $0.148$ & $0.115$ & $0.188$ & $6.874$ & D & $0.996$ & I & $0.368$ & $0.182$ & $0.436$ & $0.036$ & $0.436$ & $0.036$ & D & $0.956$ & $80$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202432.47$-$620455.5 & 6430795197330996992 & 485743244 & 20061009_2044m61_030 & 20:24:32.47 & $-$62:04:55.5 & $\dots$ & $11.002$ & $10.732$ & $1.219$ & $11.036$ & $172.9$ & $1.2$ & $173.2$ & $0.7$ & $0.7999$ & $0.0144$ & $1.2502$ & $0.0225$ & $1.2108$ & $0.0211$ & $0.0174$ & $1.2080$ & $0.0194$ & $0.0161$ & $1.2114$ & $0.0334$ & $0.0276$ & $-23.3744$ & $0.0101$ & $-16.1492$ & $0.0105$ & $-0.2326$ & $4756$ & $52$ & $4740$ & $77$ & $\dots$ & $\dots$ & $4756$ & $52$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.642$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.176$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202434.17$-$474641.5 & 6668549464254939776 & 487477554 & 20030619_2019m48_145 & 20:24:34.17 & $-$47:46:41.5 & $\dots$ & $12.666$ & $12.533$ & $0.773$ & $12.671$ & $-15.5$ & $5.9$ & $-15.1$ & $1.8$ & $2.1232$ & $0.0140$ & $0.4710$ & $0.0031$ & $0.4653$ & $0.0030$ & $0.0065$ & $0.4650$ & $0.0027$ & $0.0059$ & $0.4630$ & $0.0051$ & $0.0110$ & $2.6231$ & $0.0139$ & $-29.8038$ & $0.0126$ & $0.0508$ & $5884$ & $68$ & $7161$ & $116$ & $\dots$ & $\dots$ & $5884$ & $68$ & $4.432$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.995$ & $0.128$ & $-0.293$ & $0.120$ & $\dots$ & $\dots$ & $-0.995$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202434.50$-$423334.0 & 6679346019900960512 & 487278253 & 20050724_2023m41_148 & 20:24:34.50 & $-$42:33:34.0 & GEMS & $13.035$ & $12.820$ & $0.981$ & $13.027$ & $226.3$ & $1.7$ & $\dots$ & $\dots$ & $0.3907$ & $0.0161$ & $2.5595$ & $0.1055$ & $2.3998$ & $0.0927$ & $0.0386$ & $2.4773$ & $0.0860$ & $0.0347$ & $2.3740$ & $0.2084$ & $0.0878$ & $-7.0162$ & $0.0148$ & $-16.5107$ & $0.0131$ & $0.1241$ & $5394$ & $87$ & $4957$ & $92$ & $5409$ & $33$ & $5379$ & $142$ & $1.978$ & $0.470$ & $3.155$ & $0.350$ & $3.155$ & $0.350$ & $-2.633$ & $0.282$ & $-2.393$ & $0.160$ & $-2.516$ & $0.117$ & $-2.750$ & $0.446$ & $0.901$ & $0.117$ & $0.911$ & $6.708$ & D & $0.999$ & C & $0.458$ & $0.248$ & $0.469$ & $0.042$ & $0.469$ & $0.042$ & D & $0.947$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202438.25$-$015548.8 & 4228955783261817728 & 302773464 & 20101004_2028m00_024 & 20:24:38.25 & $-$01:55:48.8 & $\dots$ & $10.943$ & $10.649$ & $1.187$ & $10.939$ & $38.6$ & $1.3$ & $39.5$ & $0.3$ & $1.0496$ & $0.0154$ & $0.9527$ & $0.0140$ & $0.9297$ & $0.0133$ & $0.0143$ & $0.9199$ & $0.0117$ & $0.0127$ & $0.9211$ & $0.0298$ & $0.0323$ & $-18.3302$ & $0.0137$ & $-6.0674$ & $0.0113$ & $0.3898$ & $4979$ & $53$ & $4763$ & $77$ & $\dots$ & $\dots$ & $4979$ & $53$ & $2.140$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $-0.959$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202442.67$-$290130.0 & 6797725660861752448 & 234933265 & 20080810_2022m30_083 & 20:24:42.67 & $-$29:01:30.0 & $\dots$ & $11.016$ & $10.757$ & $1.163$ & $11.037$ & $-61.0$ & $1.0$ & $-62.2$ & $0.4$ & $0.9971$ & $0.0163$ & $1.0029$ & $0.0164$ & $0.9774$ & $0.0156$ & $0.0159$ & $0.9746$ & $0.0152$ & $0.0156$ & $0.9684$ & $0.0254$ & $0.0262$ & $-8.4616$ & $0.0146$ & $0.3799$ & $0.0113$ & $0.1914$ & $4899$ & $53$ & $4809$ & $77$ & $\dots$ & $\dots$ & $4899$ & $53$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.106$ & $-1.087$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202445.10$-$160527.0 & 6874849529603646080 & 297611524 & 20100928_2021m15_019 & 20:24:45.10 & $-$16:05:27.0 & KPNR & $12.819$ & $12.439$ & $1.352$ & $12.806$ & $-142.9$ & $1.4$ & $-142.0$ & $0.9$ & $0.1585$ & $0.0153$ & $6.3091$ & $0.6090$ & $5.4201$ & $0.4495$ & $0.0829$ & $5.9276$ & $0.3925$ & $0.0662$ & $5.9418$ & $0.2760$ & $0.0464$ & $0.2123$ & $0.0152$ & $-3.5916$ & $0.0111$ & $0.3037$ & $4668$ & $48$ & $4823$ & $92$ & $4708$ & $41$ & $4627$ & $55$ & $3.438$ & $0.470$ & $0.927$ & $0.091$ & $0.927$ & $0.091$ & $-2.639$ & $0.114$ & $-2.411$ & $0.160$ & $-2.547$ & $0.120$ & $-2.730$ & $0.108$ & $-0.323$ & $0.114$ & $0.417$ & $6.208$ & D & $0.990$ & I & $\dots$ & $\dots$ & $0.660$ & $0.039$ & $0.660$ & $0.039$ & D & $0.946$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202450.16$-$264052.5 & 6847801848499203840 & 235639722 & 20060726_2028m26_030 & 20:24:50.16 & $-$26:40:52.5 & $\dots$ & $12.422$ & $12.008$ & $1.501$ & $12.451$ & $-125.1$ & $1.4$ & $-127.1$ & $0.7$ & $0.1775$ & $0.0153$ & $5.6338$ & $0.4856$ & $4.9140$ & $0.3695$ & $0.0752$ & $4.6257$ & $0.4609$ & $0.0996$ & $5.0050$ & $0.4400$ & $0.0879$ & $-3.6254$ & $0.0141$ & $-13.1851$ & $0.0114$ & $0.2188$ & $4281$ & $52$ & $4309$ & $77$ & $\dots$ & $\dots$ & $4281$ & $52$ & $0.690$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.114$ & $-1.177$ & $0.170$ & $\dots$ & $\dots$ & $-1.530$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.089$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202450.67$-$004505.8 & 4229374800270171648 & 302859920 & 20100907_2028m00_049 & 20:24:50.67 & $-$00:45:05.8 & $\dots$ & $11.043$ & $10.582$ & $1.446$ & $10.996$ & $18.6$ & $1.1$ & $19.5$ & $0.2$ & $18.2065$ & $0.0175$ & $0.0549$ & $0.0001$ & $0.0548$ & $0.0001$ & $0.0010$ & $0.0548$ & $0.0000$ & $0.0008$ & $0.0548$ & $0.0001$ & $0.0017$ & $137.3564$ & $0.0160$ & $-245.4690$ & $0.0147$ & $0.4462$ & $5646$ & $68$ & $4498$ & $64$ & $\dots$ & $\dots$ & $5646$ & $68$ & $4.690$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.848$ & $0.124$ & $0.157$ & $0.080$ & $\dots$ & $\dots$ & $-0.848$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.165$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202457.04$-$175824.4 & 6861021590336572544 & 296462221 & 20040628_2024m18_016 & 20:24:57.04 & $-$17:58:24.4 & $\dots$ & $12.897$ & $12.520$ & $1.442$ & $12.931$ & $97.1$ & $0.7$ & $103.9$ & $1.9$ & $0.1706$ & $0.0143$ & $5.8617$ & $0.4913$ & $5.0865$ & $0.3700$ & $0.0727$ & $5.0890$ & $0.4437$ & $0.0872$ & $5.4346$ & $0.6447$ & $0.1186$ & $-2.0510$ & $0.0140$ & $-1.3905$ & $0.0094$ & $0.3490$ & $4369$ & $53$ & $4468$ & $77$ & $\dots$ & $\dots$ & $4369$ & $53$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.128$ & $-0.602$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.085$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202502.22$-$571356.2 & 6468502295768928896 & 481924491 & 20090523_2039m56_030 & 20:25:02.22 & $-$57:13:56.2 & $\dots$ & $11.215$ & $10.841$ & $1.454$ & $11.260$ & $-18.5$ & $0.6$ & $-18.5$ & $0.3$ & $0.4667$ & $0.0144$ & $2.1427$ & $0.0661$ & $2.0296$ & $0.0593$ & $0.0292$ & $2.0413$ & $0.0521$ & $0.0255$ & $1.9307$ & $0.1123$ & $0.0582$ & $12.7054$ & $0.0105$ & $-9.8833$ & $0.0134$ & $0.2202$ & $4375$ & $55$ & $4307$ & $77$ & $\dots$ & $\dots$ & $4375$ & $55$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.160$ & $-0.883$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.434$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202516.41$-$013422.5 & 4229004574090560896 & 302787083 & 20050730_2031m01_039 & 20:25:16.41 & $-$01:34:22.5 & $\dots$ & $13.454$ & $13.020$ & $1.381$ & $13.401$ & $34.2$ & $3.9$ & $\dots$ & $\dots$ & $0.8231$ & $0.0179$ & $1.2149$ & $0.0264$ & $1.1777$ & $0.0248$ & $0.0211$ & $1.1739$ & $0.0287$ & $0.0244$ & $1.1330$ & $0.0743$ & $0.0656$ & $3.6749$ & $0.0174$ & $-7.1885$ & $0.0141$ & $0.2905$ & $4689$ & $55$ & $4503$ & $64$ & $\dots$ & $\dots$ & $4689$ & $55$ & $4.690$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.830$ & $0.106$ & $0.476$ & $0.080$ & $\dots$ & $\dots$ & $-1.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.140$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202517.96$-$542444.7 & 6472457200438144640 & 481903237 & 20030807_2018m53_131 & 20:25:17.96 & $-$54:24:44.7 & $\dots$ & $13.121$ & $12.811$ & $1.271$ & $13.139$ & $76.4$ & $3.8$ & $65.8$ & $2.4$ & $0.1735$ & $0.0141$ & $5.7637$ & $0.4684$ & $5.0125$ & $0.3543$ & $0.0707$ & $5.1953$ & $0.3439$ & $0.0662$ & $5.1684$ & $0.4779$ & $0.0925$ & $-2.8825$ & $0.0130$ & $-8.7816$ & $0.0122$ & $0.0890$ & $4682$ & $61$ & $4805$ & $87$ & $\dots$ & $\dots$ & $4682$ & $61$ & $3.908$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.184$ & $-1.237$ & $0.160$ & $\dots$ & $\dots$ & $-1.800$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.694$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202522.18$-$362911.9 & 6695103838296221952 & 233129872 & 20070523_2017m35_122 & 20:25:22.18 & $-$36:29:11.9 & $\dots$ & $12.470$ & $12.189$ & $1.159$ & $12.467$ & $-16.1$ & $1.0$ & $-14.8$ & $0.7$ & $0.5290$ & $0.0129$ & $1.8904$ & $0.0461$ & $1.8018$ & $0.0419$ & $0.0232$ & $1.8520$ & $0.0483$ & $0.0261$ & $1.9122$ & $0.0832$ & $0.0435$ & $9.0442$ & $0.0135$ & $-1.1051$ & $0.0113$ & $0.0368$ & $4867$ & $53$ & $4997$ & $65$ & $\dots$ & $\dots$ & $4867$ & $53$ & $2.651$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.516$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202529.56$-$465048.3 & 6669436774434704640 & 487166535 & 20090826_2036m46_030 & 20:25:29.56 & $-$46:50:48.3 & $\dots$ & $11.439$ & $11.584$ & $1.052$ & $11.818$ & $-42.3$ & $0.9$ & $-40.8$ & $0.4$ & $0.5544$ & $0.0161$ & $1.8038$ & $0.0524$ & $1.7229$ & $0.0478$ & $0.0277$ & $1.6957$ & $0.0408$ & $0.0241$ & $1.6869$ & $0.0521$ & $0.0309$ & $-5.7490$ & $0.0155$ & $-14.5535$ & $0.0156$ & $0.4011$ & $5075$ & $67$ & $5086$ & $94$ & $\dots$ & $\dots$ & $5075$ & $67$ & $2.858$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.127$ & $-0.869$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.555$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J202544.52$-$511819.7 & 6475283769954940800 & 481837561 & 20100518_2036m51_039 & 20:25:44.52 & $-$51:18:19.7 & $\dots$ & $11.935$ & $11.826$ & $1.245$ & $12.142$ & $65.1$ & $1.5$ & $64.7$ & $0.5$ & $0.1813$ & $0.0136$ & $5.5157$ & $0.4138$ & $4.8239$ & $0.3165$ & $0.0656$ & $4.8017$ & $0.2905$ & $0.0605$ & $4.8049$ & $0.6878$ & $0.1431$ & $-7.6829$ & $0.0146$ & $-15.1495$ & $0.0118$ & $0.0588$ & $4712$ & $63$ & $5309$ & $136$ & $\dots$ & $\dots$ & $4712$ & $63$ & $4.011$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.140$ & $0.189$ & $-1.717$ & $0.190$ & $\dots$ & $\dots$ & $-2.140$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.689$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202547.57$-$514042.4 & 6475166744982546048 & 481838934 & 20080917_2036m51_031 & 20:25:47.57 & $-$51:40:42.4 & $\dots$ & $11.115$ & $10.947$ & $1.075$ & $11.190$ & $-35.1$ & $1.9$ & $\dots$ & $\dots$ & $1.5752$ & $0.0159$ & $0.6348$ & $0.0064$ & $0.6245$ & $0.0062$ & $0.0099$ & $0.6239$ & $0.0063$ & $0.0100$ & $0.6235$ & $0.0106$ & $0.0170$ & $13.3422$ & $0.0136$ & $-28.9424$ & $0.0129$ & $0.1732$ & $5037$ & $56$ & $5406$ & $76$ & $\dots$ & $\dots$ & $5037$ & $56$ & $3.707$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $-0.063$ & $0.100$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.175$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202552.31$-$611852.5 & 6431039014033899648 & 485784757 & 20061001_2044m61_039 & 20:25:52.31 & $-$61:18:52.5 & $\dots$ & $12.906$ & $12.517$ & $1.430$ & $12.923$ & $14.5$ & $0.9$ & $12.6$ & $1.0$ & $0.2734$ & $0.0112$ & $3.6576$ & $0.1498$ & $3.3400$ & $0.1249$ & $0.0374$ & $3.5615$ & $0.1125$ & $0.0316$ & $3.2077$ & $0.0976$ & $0.0304$ & $-3.3662$ & $0.0082$ & $2.2591$ & $0.0097$ & $-0.0607$ & $4365$ & $53$ & $4458$ & $77$ & $\dots$ & $\dots$ & $4365$ & $53$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.135$ & $-0.900$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.475$ & $0.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202602.40$-$474029.0 & 6668545207943906432 & 487478436 & 20060522_2025m46_148 & 20:26:02.40 & $-$47:40:29.0 & NTTE & $11.682$ & $11.453$ & $1.091$ & $11.702$ & $202.0$ & $1.9$ & $206.9$ & $0.4$ & $0.4579$ & $0.0192$ & $2.1839$ & $0.0916$ & $2.0665$ & $0.0820$ & $0.0397$ & $1.9168$ & $0.0613$ & $0.0320$ & $1.9607$ & $0.1686$ & $0.0860$ & $1.5915$ & $0.0187$ & $-9.2984$ & $0.0177$ & $0.0799$ & $5041$ & $43$ & $3357$ & $86$ & $5040$ & $27$ & $5042$ & $58$ & $4.570$ & $0.180$ & $1.650$ & $0.269$ & $1.650$ & $0.269$ & $-2.542$ & $0.123$ & $-3.443$ & $0.130$ & $-2.484$ & $0.127$ & $-2.600$ & $0.119$ & $0.475$ & $0.106$ & $0.785$ & $6.673$ & D & $0.996$ & C & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202604.95$-$312222.4 & 6796260454239856768 & 233751578 & 20040824_2034m29_021 & 20:26:04.95 & $-$31:22:22.4 & $\dots$ & $12.261$ & $11.955$ & $1.296$ & $12.294$ & $141.0$ & $2.3$ & $140.1$ & $0.6$ & $0.1761$ & $0.0152$ & $5.6786$ & $0.4901$ & $4.9480$ & $0.3721$ & $0.0752$ & $4.7858$ & $0.2344$ & $0.0490$ & $5.2542$ & $0.5313$ & $0.1011$ & $-11.6231$ & $0.0148$ & $-13.7003$ & $0.0112$ & $0.3002$ & $4707$ & $56$ & $4946$ & $92$ & $\dots$ & $\dots$ & $4707$ & $56$ & $3.087$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.410$ & $0.122$ & $-1.743$ & $0.160$ & $\dots$ & $\dots$ & $-2.410$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.565$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202609.30$-$544707.9 & 6472389825287308288 & 481899523 & 20090523_2039m56_058 & 20:26:09.30 & $-$54:47:07.9 & $\dots$ & $11.649$ & $11.360$ & $1.284$ & $11.694$ & $27.6$ & $0.6$ & $28.0$ & $0.4$ & $0.4586$ & $0.0171$ & $2.1805$ & $0.0813$ & $2.0636$ & $0.0728$ & $0.0353$ & $2.0897$ & $0.1023$ & $0.0490$ & $2.0726$ & $0.1462$ & $0.0705$ & $3.1486$ & $0.0168$ & $-5.8304$ & $0.0142$ & $-0.0569$ & $4643$ & $52$ & $4700$ & $77$ & $\dots$ & $\dots$ & $4643$ & $52$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-1.100$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.586$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202615.20$-$711655.1 & 6374577683197606656 & 484316950 & 20060813_2010m70_133 & 20:26:15.20 & $-$71:16:55.1 & $\dots$ & $11.775$ & $11.569$ & $0.989$ & $11.779$ & $41.4$ & $0.7$ & $41.4$ & $0.6$ & $0.6354$ & $0.0120$ & $1.5738$ & $0.0297$ & $1.5119$ & $0.0274$ & $0.0181$ & $1.5183$ & $0.0261$ & $0.0172$ & $1.4936$ & $0.0381$ & $0.0255$ & $-6.1962$ & $0.0097$ & $-11.7000$ & $0.0113$ & $-0.0775$ & $5266$ & $54$ & $5621$ & $94$ & $\dots$ & $\dots$ & $5266$ & $54$ & $3.297$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $-0.910$ & $0.180$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.516$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202621.99$-$365014.5 & 6695031476688603520 & 233124932 & 20060816_2017m35_126 & 20:26:21.99 & $-$36:50:14.5 & $\dots$ & $12.349$ & $12.039$ & $1.241$ & $12.354$ & $-14.3$ & $1.4$ & $-13.3$ & $0.4$ & $0.4742$ & $0.0157$ & $2.1088$ & $0.0698$ & $1.9992$ & $0.0627$ & $0.0314$ & $2.0103$ & $0.0629$ & $0.0313$ & $2.0121$ & $0.0586$ & $0.0291$ & $-3.6015$ & $0.0146$ & $-1.6580$ & $0.0115$ & $0.0980$ & $4707$ & $53$ & $4811$ & $77$ & $\dots$ & $\dots$ & $4707$ & $53$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $-0.748$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.495$ & $0.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202624.56$-$132816.6 & 6876566588807143168 & 297868636 & 20060624_2021m15_084 & 20:26:24.56 & $-$13:28:16.6 & $\dots$ & $12.106$ & $11.866$ & $0.987$ & $12.075$ & $135.4$ & $1.3$ & $136.3$ & $0.9$ & $1.3612$ & $0.0171$ & $0.7346$ & $0.0092$ & $0.7209$ & $0.0089$ & $0.0123$ & $0.7117$ & $0.0079$ & $0.0111$ & $\dots$ & $\dots$ & $\dots$ & $-20.8377$ & $0.0162$ & $-82.3673$ & $0.0116$ & $0.4073$ & $5282$ & $55$ & $5559$ & $94$ & $\dots$ & $\dots$ & $5282$ & $55$ & $3.479$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $-1.196$ & $0.180$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.541$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J202625.82$-$020935.2 & 4228887609243696896 & 302767394 & 20050730_2031m01_025 & 20:26:25.82 & $-$02:09:35.2 & $\dots$ & $11.479$ & $11.290$ & $0.850$ & $11.452$ & $-93.0$ & $1.1$ & $-94.8$ & $0.8$ & $4.0073$ & $0.1299$ & $0.2495$ & $0.0081$ & $0.2479$ & $0.0080$ & $0.0322$ & $0.2480$ & $0.0076$ & $0.0308$ & $0.2489$ & $0.0095$ & $0.0383$ & $36.4996$ & $0.1278$ & $0.2479$ & $0.1023$ & $0.1359$ & $5889$ & $67$ & $5577$ & $104$ & $\dots$ & $\dots$ & $5889$ & $67$ & $3.812$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.815$ & $0.122$ & $-0.550$ & $0.110$ & $\dots$ & $\dots$ & $-0.815$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.150$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202628.49$-$055222.3 & 4218045810415738880 & 300690662 & 20110509_2019m05_120 & 20:26:28.49 & $-$05:52:22.3 & $\dots$ & $10.750$ & $10.383$ & $1.387$ & $10.767$ & $-315.7$ & $0.4$ & $-315.2$ & $0.6$ & $0.3910$ & $0.0211$ & $2.5575$ & $0.1380$ & $2.3981$ & $0.1213$ & $0.0506$ & $2.2124$ & $0.0749$ & $0.0339$ & $2.5533$ & $0.1848$ & $0.0724$ & $15.7829$ & $0.0195$ & $-7.5881$ & $0.0174$ & $0.2988$ & $4457$ & $52$ & $4535$ & $68$ & $\dots$ & $\dots$ & $4457$ & $52$ & $1.559$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.104$ & $-1.380$ & $0.140$ & $\dots$ & $\dots$ & $-1.650$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $103$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202629.09$-$175457.1 & 6861107627121572352 & 296467478 & 20060526_2034m16_021 & 20:26:29.09 & $-$17:54:57.1 & $\dots$ & $11.304$ & $11.335$ & $0.811$ & $11.484$ & $-47.2$ & $3.4$ & $\dots$ & $\dots$ & $3.2700$ & $0.0225$ & $0.3058$ & $0.0021$ & $0.3034$ & $0.0021$ & $0.0068$ & $0.3013$ & $0.0020$ & $0.0067$ & $0.2992$ & $0.0009$ & $0.0031$ & $24.0597$ & $0.0228$ & $-18.4698$ & $0.0152$ & $0.2778$ & $5872$ & $69$ & $5761$ & $69$ & $\dots$ & $\dots$ & $5872$ & $69$ & $3.197$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.178$ & $0.134$ & $0.085$ & $0.090$ & $\dots$ & $\dots$ & $-1.178$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.348$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202630.16$-$305355.2 & 6796383019724438144 & 234783804 & 20060812_2022m30_114 & 20:26:30.16 & $-$30:53:55.2 & $\dots$ & $11.686$ & $11.605$ & $0.675$ & $11.716$ & $-44.4$ & $1.5$ & $-41.8$ & $1.1$ & $2.4679$ & $0.0145$ & $0.4052$ & $0.0024$ & $0.4010$ & $0.0023$ & $0.0058$ & $0.3987$ & $0.0026$ & $0.0065$ & $0.3969$ & $0.0025$ & $0.0063$ & $18.2634$ & $0.0148$ & $-16.9589$ & $0.0113$ & $0.2608$ & $6455$ & $70$ & $5719$ & $94$ & $\dots$ & $\dots$ & $6455$ & $70$ & $3.396$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.150$ & $-0.963$ & $0.180$ & $\dots$ & $\dots$ & $-1.020$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202637.53$-$272708.9 & 6798177938096883072 & 234969721 & 20060726_2028m26_012 & 20:26:37.53 & $-$27:27:08.9 & $\dots$ & $12.017$ & $11.739$ & $1.273$ & $12.068$ & $70.0$ & $1.2$ & $53.8$ & $4.2$ & $0.2534$ & $0.0128$ & $3.9463$ & $0.1993$ & $3.5791$ & $0.1640$ & $0.0458$ & $3.4470$ & $0.1869$ & $0.0542$ & $3.6724$ & $0.1563$ & $0.0426$ & $-13.0096$ & $0.0131$ & $-19.5133$ & $0.0105$ & $0.2857$ & $4686$ & $53$ & $4564$ & $77$ & $\dots$ & $\dots$ & $4686$ & $53$ & $0.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.110$ & $-1.306$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.218$ & $0.322$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202638.65$-$522858.0 & 6474333620110060288 & 481974199 & 20120527_2036m51_057 & 20:26:38.65 & $-$52:28:58.0 & $\dots$ & $12.633$ & $12.354$ & $1.183$ & $12.642$ & $-40.8$ & $0.9$ & $\dots$ & $\dots$ & $0.2914$ & $0.0156$ & $3.4317$ & $0.1837$ & $3.1506$ & $0.1548$ & $0.0491$ & $3.3870$ & $0.2285$ & $0.0675$ & $3.1319$ & $0.3258$ & $0.1040$ & $-0.1727$ & $0.0153$ & $-2.9261$ & $0.0122$ & $0.2819$ & $4825$ & $53$ & $4702$ & $77$ & $\dots$ & $\dots$ & $4825$ & $53$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.106$ & $-1.070$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.477$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202641.95$-$050604.6 & 4218162251272502016 & 302336758 & 20110509_2019m05_111 & 20:26:41.95 & $-$05:06:04.6 & $\dots$ & $11.759$ & $11.408$ & $1.271$ & $11.736$ & $53.5$ & $1.7$ & $57.7$ & $0.5$ & $0.6995$ & $0.0214$ & $1.4296$ & $0.0437$ & $1.3784$ & $0.0407$ & $0.0295$ & $1.3629$ & $0.0383$ & $0.0281$ & $1.3978$ & $0.0466$ & $0.0334$ & $3.2834$ & $0.0206$ & $-4.1154$ & $0.0150$ & $0.1381$ & $4692$ & $52$ & $4855$ & $65$ & $\dots$ & $\dots$ & $4692$ & $52$ & $2.042$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.505$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.204$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202643.13$-$200221.6 & 6859465197266851712 & 296228964 & 20070507_2035m21_052 & 20:26:43.13 & $-$20:02:21.6 & $\dots$ & $12.664$ & $12.472$ & $0.954$ & $12.670$ & $-32.1$ & $2.1$ & $-30.7$ & $2.4$ & $1.8036$ & $0.0184$ & $0.5544$ & $0.0057$ & $0.5466$ & $0.0055$ & $0.0101$ & $0.5459$ & $0.0053$ & $0.0098$ & $0.5525$ & $0.0110$ & $0.0200$ & $-30.2704$ & $0.0190$ & $5.9157$ & $0.0143$ & $0.2802$ & $5413$ & $67$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5413$ & $67$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.966$ & $0.123$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.966$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202643.43$-$082044.2 & 6905942000447706496 & 300604477 & 20050816_2020m06_136 & 20:26:43.43 & $-$08:20:44.2 & $\dots$ & $12.910$ & $12.650$ & $1.111$ & $12.908$ & $-94.4$ & $1.5$ & $-89.5$ & $2.1$ & $0.8226$ & $0.0143$ & $1.2157$ & $0.0211$ & $1.1784$ & $0.0199$ & $0.0169$ & $1.1796$ & $0.0172$ & $0.0145$ & $1.1844$ & $0.0298$ & $0.0251$ & $1.6140$ & $0.0141$ & $-13.3742$ & $0.0105$ & $0.2894$ & $4997$ & $53$ & $4696$ & $77$ & $\dots$ & $\dots$ & $4997$ & $53$ & $3.205$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.925$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.647$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202644.71$-$033101.0 & 4219546398971925760 & 302440713 & 20110509_2019m05_094 & 20:26:44.71 & $-$03:31:01.0 & $\dots$ & $12.093$ & $11.667$ & $1.456$ & $12.087$ & $-219.3$ & $1.3$ & $-215.5$ & $0.6$ & $0.2187$ & $0.0146$ & $4.5725$ & $0.3052$ & $4.0866$ & $0.2438$ & $0.0597$ & $3.9661$ & $0.2462$ & $0.0621$ & $4.1691$ & $0.3756$ & $0.0901$ & $-9.4673$ & $0.0149$ & $-7.7859$ & $0.0120$ & $0.0534$ & $4352$ & $52$ & $4413$ & $77$ & $\dots$ & $\dots$ & $4352$ & $52$ & $0.844$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.103$ & $-1.318$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.344$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202649.50$-$473428.0 & 6668638151035674752 & 487478669 & 20090826_2036m46_023 & 20:26:49.50 & $-$47:34:28.0 & GEMS & $12.231$ & $11.957$ & $1.141$ & $12.227$ & $247.8$ & $0.7$ & $246.7$ & $0.5$ & $0.2909$ & $0.0136$ & $3.4376$ & $0.1607$ & $3.1556$ & $0.1354$ & $0.0429$ & $3.2036$ & $0.1172$ & $0.0366$ & $3.2676$ & $0.1661$ & $0.0508$ & $-12.8587$ & $0.0134$ & $-12.9293$ & $0.0117$ & $-0.0132$ & $4962$ & $45$ & $4723$ & $92$ & $5008$ & $34$ & $4917$ & $55$ & $1.466$ & $0.470$ & $2.073$ & $0.316$ & $2.073$ & $0.316$ & $-2.161$ & $0.093$ & $-1.880$ & $0.160$ & $-2.101$ & $0.075$ & $-2.220$ & $0.110$ & $0.057$ & $0.117$ & $0.087$ & $6.356$ & D & $0.996$ & I & $0.222$ & $0.223$ & $0.183$ & $0.047$ & $0.183$ & $0.047$ & D & $0.991$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202650.98$-$032704.4 & 4219734896496639104 & 302441017 & 20110705_2028m00a_002 & 20:26:50.98 & $-$03:27:04.4 & $\dots$ & $10.243$ & $9.853$ & $1.417$ & $10.253$ & $54.3$ & $0.7$ & $57.2$ & $0.6$ & $0.7955$ & $0.0185$ & $1.2571$ & $0.0292$ & $1.2173$ & $0.0274$ & $0.0225$ & $1.2020$ & $0.0295$ & $0.0246$ & $1.1679$ & $0.0919$ & $0.0787$ & $3.8161$ & $0.0176$ & $-4.6302$ & $0.0150$ & $0.1528$ & $4402$ & $52$ & $4471$ & $77$ & $\dots$ & $\dots$ & $4402$ & $52$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.803$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.411$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202651.74$-$355156.0 & 6695157993541072512 & 233150085 & 20070516_2017m35_115 & 20:26:51.74 & $-$35:51:56.0 & $\dots$ & $11.240$ & $11.320$ & $0.969$ & $11.523$ & $73.4$ & $0.9$ & $74.9$ & $1.2$ & $5.5067$ & $0.0225$ & $0.1816$ & $0.0007$ & $0.1807$ & $0.0007$ & $0.0041$ & $0.1801$ & $0.0007$ & $0.0039$ & $\dots$ & $\dots$ & $\dots$ & $-14.3085$ & $0.0196$ & $-43.0660$ & $0.0171$ & $0.2022$ & $5302$ & $103$ & $5268$ & $76$ & $\dots$ & $\dots$ & $5302$ & $103$ & $4.082$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.628$ & $0.146$ & $0.004$ & $0.100$ & $\dots$ & $\dots$ & $-1.628$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.060$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $136$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J202654.69$-$595013.3 & 6467210949425753216 & 485801959 & 20061001_2044m61_055 & 20:26:54.69 & $-$59:50:13.3 & GEMS & $12.782$ & $12.573$ & $1.017$ & $12.794$ & $116.3$ & $1.4$ & $117.8$ & $0.7$ & $0.5641$ & $0.0139$ & $1.7727$ & $0.0437$ & $1.6946$ & $0.0399$ & $0.0236$ & $1.7152$ & $0.0374$ & $0.0218$ & $1.6584$ & $0.0213$ & $0.0128$ & $-17.0471$ & $0.0103$ & $-11.0575$ & $0.0113$ & $0.0922$ & $5240$ & $59$ & $4777$ & $92$ & $5270$ & $42$ & $5210$ & $76$ & $1.915$ & $0.470$ & $2.567$ & $0.256$ & $2.567$ & $0.256$ & $-1.869$ & $0.192$ & $-1.985$ & $0.160$ & $-1.948$ & $0.142$ & $-1.790$ & $0.242$ & $0.370$ & $0.078$ & $0.380$ & $6.941$ & D & $0.999$ & I & $0.494$ & $0.250$ & $0.277$ & $0.045$ & $0.277$ & $0.045$ & D & $0.992$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202655.87$-$310929.0 & 6796363262874820480 & 233753818 & 20030711_2034m29_025 & 20:26:55.87 & $-$31:09:29.0 & $\dots$ & $13.485$ & $13.252$ & $1.105$ & $13.507$ & $-77.8$ & $8.3$ & $\dots$ & $\dots$ & $0.1651$ & $0.0143$ & $6.0569$ & $0.5246$ & $5.2329$ & $0.3916$ & $0.0748$ & $4.4649$ & $0.4869$ & $0.1091$ & $4.3578$ & $0.4493$ & $0.1031$ & $3.1178$ & $0.0146$ & $-15.1914$ & $0.0117$ & $0.3634$ & $5115$ & $59$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5115$ & $59$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.520$ & $0.125$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-2.520$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202658.75$-$352346.9 & 6696300145604018048 & 233155720 & 20040508_2028m35_039 & 20:26:58.75 & $-$35:23:46.9 & $\dots$ & $11.939$ & $11.711$ & $1.063$ & $11.950$ & $-133.8$ & $0.9$ & $-134.0$ & $1.6$ & $1.1678$ & $0.1322$ & $0.8563$ & $0.0969$ & $0.8377$ & $0.0928$ & $0.1107$ & $0.8085$ & $0.0870$ & $0.1076$ & $0.9012$ & $0.2046$ & $0.2270$ & $-4.1538$ & $0.1240$ & $-31.0224$ & $0.0946$ & $-0.0512$ & $5076$ & $54$ & $5065$ & $94$ & $\dots$ & $\dots$ & $5076$ & $54$ & $2.711$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $-0.872$ & $0.180$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.401$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202711.38$-$362451.5 & 6695079374163877888 & 233130652 & 20100510_2017m35_122 & 20:27:11.38 & $-$36:24:51.5 & $\dots$ & $12.070$ & $11.792$ & $1.092$ & $12.042$ & $-71.1$ & $6.3$ & $-77.4$ & $1.2$ & $0.4535$ & $0.0151$ & $2.2051$ & $0.0734$ & $2.0855$ & $0.0657$ & $0.0315$ & $2.0317$ & $0.0757$ & $0.0372$ & $1.9876$ & $0.1153$ & $0.0580$ & $-3.3627$ & $0.0143$ & $-16.1634$ & $0.0110$ & $0.1336$ & $5012$ & $57$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5012$ & $57$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.128$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.960$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202714.18$-$203855.6 & 6859218322546806912 & 296195206 & 20100716_2035m21_048 & 20:27:14.18 & $-$20:38:55.6 & $\dots$ & $12.084$ & $11.722$ & $1.368$ & $12.096$ & $-36.2$ & $0.6$ & $-31.0$ & $0.8$ & $0.3502$ & $0.0183$ & $2.8555$ & $0.1492$ & $2.6582$ & $0.1293$ & $0.0486$ & $2.6135$ & $0.1301$ & $0.0498$ & $2.5512$ & $0.1949$ & $0.0764$ & $-1.4366$ & $0.0182$ & $-5.5638$ & $0.0116$ & $0.2344$ & $4495$ & $52$ & $4606$ & $77$ & $\dots$ & $\dots$ & $4495$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.909$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.430$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202717.90$-$011926.0 & 4229097272369162624 & 302864132 & 20110825_2028m00_023 & 20:27:17.90 & $-$01:19:26.0 & KPNR & $13.010$ & $12.520$ & $1.324$ & $12.873$ & $68.5$ & $4.5$ & $0.1$ & $15.6$ & $0.8332$ & $0.0184$ & $1.2002$ & $0.0265$ & $1.1639$ & $0.0249$ & $0.0214$ & $1.1763$ & $0.0247$ & $0.0210$ & $1.1934$ & $0.0414$ & $0.0347$ & $-2.1572$ & $0.0172$ & $-7.6398$ & $0.0158$ & $0.3619$ & $4926$ & $121$ & $5947$ & $106$ & $4926$ & $121$ & $4848$ & $82$ & $2.806$ & $0.150$ & $2.267$ & $0.532$ & $2.267$ & $0.532$ & $-0.216$ & $0.018$ & $-1.407$ & $0.080$ & $-0.216$ & $0.018$ & $-0.990$ & $0.131$ & $-0.390$ & $0.118$ & $-0.360$ & $7.854$ & D & $0.842$ & I & $\dots$ & $\dots$ & $0.062$ & $0.042$ & $0.062$ & $0.042$ & D & $0.966$ & $72$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J202717.91$-$590813.9 & 6467385187658987904 & 485794713 & 20060521_2024m56_150 & 20:27:17.91 & $-$59:08:13.9 & $\dots$ & $11.224$ & $10.948$ & $1.221$ & $11.253$ & $-47.8$ & $0.7$ & $-43.2$ & $1.0$ & $0.5300$ & $0.0319$ & $1.8868$ & $0.1136$ & $1.7986$ & $0.1032$ & $0.0574$ & $1.9045$ & $0.0743$ & $0.0390$ & $1.9909$ & $0.1180$ & $0.0593$ & $-4.8381$ & $0.0234$ & $-31.9362$ & $0.0258$ & $-0.0526$ & $4786$ & $55$ & $4798$ & $68$ & $\dots$ & $\dots$ & $4786$ & $55$ & $1.706$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.131$ & $-1.183$ & $0.140$ & $\dots$ & $\dots$ & $-1.470$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.257$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202720.79$-$532701.7 & 6474206940050940288 & 481978714 & 20110526_2036m51_014 & 20:27:20.79 & $-$53:27:01.7 & $\dots$ & $12.184$ & $11.914$ & $1.154$ & $12.189$ & $-169.8$ & $1.4$ & $-167.7$ & $0.7$ & $0.2541$ & $0.0139$ & $3.9355$ & $0.2153$ & $3.5702$ & $0.1772$ & $0.0496$ & $3.5653$ & $0.1732$ & $0.0486$ & $3.4537$ & $0.2057$ & $0.0595$ & $10.4259$ & $0.0123$ & $-22.9156$ & $0.0122$ & $0.1045$ & $4888$ & $53$ & $4888$ & $87$ & $\dots$ & $\dots$ & $4888$ & $53$ & $4.378$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-1.671$ & $0.160$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.538$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202722.78$-$532240.4 & 6474209448312642688 & 481972795 & 20061002_2036m51_012 & 20:27:22.78 & $-$53:22:40.4 & $\dots$ & $11.356$ & $11.016$ & $1.293$ & $11.354$ & $106.3$ & $0.8$ & $104.1$ & $0.4$ & $0.4370$ & $0.0164$ & $2.2883$ & $0.0859$ & $2.1598$ & $0.0765$ & $0.0354$ & $2.1678$ & $0.0659$ & $0.0304$ & $2.1748$ & $0.1501$ & $0.0690$ & $-14.7481$ & $0.0151$ & $-19.4776$ & $0.0152$ & $0.1140$ & $4608$ & $52$ & $4646$ & $77$ & $\dots$ & $\dots$ & $4608$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $-0.930$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.430$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202723.87$-$660333.5 & 6425947450565074944 & 485863799 & 20090429_2004m65_117 & 20:27:23.87 & $-$66:03:33.5 & $\dots$ & $10.856$ & $10.664$ & $0.963$ & $10.864$ & $246.7$ & $0.8$ & $244.6$ & $0.5$ & $2.5002$ & $0.0127$ & $0.4000$ & $0.0020$ & $0.3959$ & $0.0020$ & $0.0050$ & $0.3964$ & $0.0018$ & $0.0046$ & $0.3959$ & $0.0023$ & $0.0057$ & $-79.1738$ & $0.0078$ & $-61.9710$ & $0.0122$ & $-0.2558$ & $5336$ & $55$ & $4955$ & $77$ & $\dots$ & $\dots$ & $5336$ & $55$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $-1.475$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.307$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202724.03$-$164121.6 & 6874755968036078464 & 297606212 & 20070812_2021m15_120 & 20:27:24.03 & $-$16:41:21.6 & $\dots$ & $10.620$ & $10.320$ & $1.205$ & $10.618$ & $-38.8$ & $3.0$ & $-25.8$ & $16.7$ & $1.3267$ & $0.0195$ & $0.7537$ & $0.0111$ & $0.7393$ & $0.0107$ & $0.0144$ & $0.7359$ & $0.0092$ & $0.0125$ & $0.7348$ & $0.0301$ & $0.0410$ & $2.8885$ & $0.0199$ & $-1.8174$ & $0.0134$ & $0.4267$ & $4823$ & $53$ & $4636$ & $49$ & $\dots$ & $\dots$ & $4823$ & $53$ & $1.779$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $0.041$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.205$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202724.37$-$510838.8 & 6475288820836492672 & 481838611 & 20060618_2036m51_040 & 20:27:24.37 & $-$51:08:38.8 & $\dots$ & $11.360$ & $11.734$ & $0.651$ & $11.839$ & $-7.2$ & $1.0$ & $\dots$ & $\dots$ & $2.2072$ & $0.0371$ & $0.4531$ & $0.0076$ & $0.4478$ & $0.0074$ & $0.0166$ & $0.4429$ & $0.0072$ & $0.0162$ & $\dots$ & $\dots$ & $\dots$ & $-1.9417$ & $0.0334$ & $-10.3512$ & $0.0342$ & $0.2099$ & $6290$ & $188$ & $6502$ & $83$ & $\dots$ & $\dots$ & $6290$ & $188$ & $4.348$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.417$ & $0.398$ & $0.114$ & $0.120$ & $\dots$ & $\dots$ & $-1.417$ & $0.398$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $112$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J202725.52$-$255747.5 & 6847954753633165824 & 235651189 & 20100606_2028m26_043 & 20:27:25.52 & $-$25:57:47.5 & $\dots$ & $11.613$ & $11.290$ & $1.316$ & $11.640$ & $-33.1$ & $1.1$ & $-34.6$ & $0.4$ & $0.8063$ & $0.0779$ & $1.2402$ & $0.1198$ & $1.2015$ & $0.1125$ & $0.0936$ & $1.2147$ & $0.0999$ & $0.0822$ & $1.2164$ & $0.2376$ & $0.1953$ & $15.3501$ & $0.0745$ & $-6.7854$ & $0.0583$ & $0.2439$ & $4578$ & $52$ & $4630$ & $77$ & $\dots$ & $\dots$ & $4578$ & $52$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.825$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202730.18$-$711607.2 & 6374575690332768896 & 484327336 & 20100502_2010m70a_124 & 20:27:30.18 & $-$71:16:07.2 & $\dots$ & $12.044$ & $11.759$ & $1.198$ & $12.054$ & $22.4$ & $0.9$ & $24.6$ & $0.5$ & $0.7021$ & $0.0112$ & $1.4243$ & $0.0227$ & $1.3734$ & $0.0211$ & $0.0154$ & $1.3905$ & $0.0209$ & $0.0150$ & $1.3699$ & $0.0088$ & $0.0064$ & $5.6907$ & $0.0091$ & $-7.3628$ & $0.0112$ & $-0.1169$ & $4796$ & $53$ & $4906$ & $77$ & $\dots$ & $\dots$ & $4796$ & $53$ & $2.362$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $-0.941$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202731.08$-$452910.4 & 6675751682030017920 & 487201988 & 20060815_2036m46_054 & 20:27:31.08 & $-$45:29:10.4 & $\dots$ & $13.093$ & $12.783$ & $1.294$ & $13.122$ & $-68.5$ & $1.8$ & $-83.2$ & $2.8$ & $0.2679$ & $0.0192$ & $3.7327$ & $0.2675$ & $3.4025$ & $0.2223$ & $0.0653$ & $3.3767$ & $0.2728$ & $0.0808$ & $3.7901$ & $0.7454$ & $0.1967$ & $-6.0712$ & $0.0170$ & $-4.2969$ & $0.0152$ & $0.2204$ & $4616$ & $54$ & $4006$ & $87$ & $\dots$ & $\dots$ & $4616$ & $54$ & $4.773$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.970$ & $0.112$ & $-0.776$ & $0.160$ & $\dots$ & $\dots$ & $-1.970$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.611$ & $0.343$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202735.51$-$052706.9 & 4218086320547706752 & 303554180 & 20120521_2019m05_113 & 20:27:35.51 & $-$05:27:06.9 & $\dots$ & $10.919$ & $11.254$ & $0.800$ & $11.400$ & $-47.9$ & $0.9$ & $-48.1$ & $1.9$ & $1.8043$ & $0.0192$ & $0.5542$ & $0.0059$ & $0.5464$ & $0.0057$ & $0.0105$ & $0.5410$ & $0.0050$ & $0.0093$ & $0.5395$ & $0.0092$ & $0.0170$ & $4.1127$ & $0.0197$ & $-7.1764$ & $0.0150$ & $0.1037$ & $5921$ & $70$ & $5742$ & $76$ & $\dots$ & $\dots$ & $5921$ & $70$ & $3.707$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.896$ & $0.206$ & $0.026$ & $0.100$ & $\dots$ & $\dots$ & $-0.896$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.118$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202736.77$-$414017.1 & 6679781387849830912 & 487295676 & 20050813_2022m42_109 & 20:27:36.77 & $-$41:40:17.1 & $\dots$ & $13.640$ & $13.589$ & $1.040$ & $13.819$ & $-20.8$ & $2.4$ & $\dots$ & $\dots$ & $0.7510$ & $0.0188$ & $1.3316$ & $0.0333$ & $1.2870$ & $0.0311$ & $0.0242$ & $1.2593$ & $0.0273$ & $0.0216$ & $1.2380$ & $0.0566$ & $0.0457$ & $0.5460$ & $0.0168$ & $-17.6340$ & $0.0139$ & $0.1611$ & $5157$ & $55$ & $4783$ & $95$ & $\dots$ & $\dots$ & $5157$ & $55$ & $3.707$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.112$ & $-0.298$ & $0.100$ & $\dots$ & $\dots$ & $-1.070$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.281$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202737.25$-$610559.4 & 6455066877856591104 & 485788432 & 20061001_2044m61_042 & 20:27:37.25 & $-$61:05:59.4 & $\dots$ & $12.386$ & $12.176$ & $0.986$ & $12.385$ & $-85.5$ & $1.1$ & $-86.1$ & $0.7$ & $0.3048$ & $0.0165$ & $3.2808$ & $0.1776$ & $3.0230$ & $0.1508$ & $0.0499$ & $3.0952$ & $0.1432$ & $0.0463$ & $2.6801$ & $0.1874$ & $0.0699$ & $0.8914$ & $0.0107$ & $-6.2665$ & $0.0104$ & $-0.1857$ & $5282$ & $55$ & $5710$ & $94$ & $\dots$ & $\dots$ & $5282$ & $55$ & $3.438$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $-0.898$ & $0.180$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.500$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202737.87$-$144454.6 & 6875659938390010240 & 298430434 & 20060928_2021m15_091 & 20:27:37.87 & $-$14:44:54.6 & $\dots$ & $12.911$ & $12.624$ & $1.167$ & $12.906$ & $-53.3$ & $2.4$ & $-57.1$ & $4.5$ & $4.7332$ & $0.1838$ & $0.2113$ & $0.0082$ & $0.2101$ & $0.0081$ & $0.0386$ & $0.2098$ & $0.0078$ & $0.0370$ & $0.1929$ & $0.0053$ & $0.0277$ & $-32.6999$ & $0.1928$ & $24.0017$ & $0.1551$ & $0.5002$ & $4844$ & $66$ & $5080$ & $87$ & $\dots$ & $\dots$ & $4844$ & $66$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.135$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-1.180$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.392$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202738.05$-$084338.3 & 6905777206845946624 & 302967457 & 20050816_2020m06_137 & 20:27:38.05 & $-$08:43:38.3 & $\dots$ & $12.502$ & $12.137$ & $1.307$ & $12.482$ & $-320.0$ & $1.2$ & $-319.2$ & $0.8$ & $0.2561$ & $0.0188$ & $3.9047$ & $0.2866$ & $3.5448$ & $0.2362$ & $0.0666$ & $3.5335$ & $0.2479$ & $0.0701$ & $3.6729$ & $0.1775$ & $0.0483$ & $15.0968$ & $0.0177$ & $-1.0376$ & $0.0113$ & $0.3540$ & $4639$ & $53$ & $4692$ & $77$ & $\dots$ & $\dots$ & $4639$ & $53$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.103$ & $-1.442$ & $0.170$ & $\dots$ & $\dots$ & $-1.550$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202738.85$-$112040.2 & 6904080321104978688 & 298572269 & 20060626_2030m11_058 & 20:27:38.85 & $-$11:20:40.2 & $\dots$ & $11.160$ & $11.034$ & $0.665$ & $11.143$ & $2.2$ & $1.3$ & $10.3$ & $1.1$ & $3.2022$ & $0.0188$ & $0.3123$ & $0.0018$ & $0.3098$ & $0.0018$ & $0.0058$ & $0.3087$ & $0.0017$ & $0.0054$ & $0.3095$ & $0.0030$ & $0.0096$ & $49.8042$ & $0.0194$ & $-5.4822$ & $0.0165$ & $0.3717$ & $6363$ & $69$ & $6440$ & $174$ & $\dots$ & $\dots$ & $6363$ & $69$ & $4.137$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.134$ & $-0.740$ & $0.200$ & $\dots$ & $\dots$ & $-0.960$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202738.89$-$261941.2 & 6847793155484426112 & 236197023 & 20110726_2028m26_035 & 20:27:38.89 & $-$26:19:41.2 & $\dots$ & $12.249$ & $12.070$ & $0.967$ & $12.272$ & $-31.8$ & $9.2$ & $-26.6$ & $1.3$ & $4.6204$ & $0.1421$ & $0.2164$ & $0.0067$ & $0.2152$ & $0.0066$ & $0.0306$ & $0.2158$ & $0.0081$ & $0.0377$ & $0.2072$ & $0.0091$ & $0.0441$ & $-36.5883$ & $0.1351$ & $-47.6021$ & $0.1087$ & $0.2583$ & $5368$ & $66$ & $4157$ & $119$ & $\dots$ & $\dots$ & $5368$ & $66$ & $4.516$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.824$ & $0.124$ & $0.307$ & $0.140$ & $\dots$ & $\dots$ & $-0.824$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.344$ & $0.511$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202740.38$-$743003.7 & 6372654156324432384 & 485308772 & 20090528_2025m75_090 & 20:27:40.38 & $-$74:30:03.7 & $\dots$ & $10.342$ & $10.143$ & $0.975$ & $10.348$ & $333.5$ & $0.4$ & $334.0$ & $0.5$ & $2.8147$ & $0.0108$ & $0.3553$ & $0.0014$ & $0.3520$ & $0.0013$ & $0.0038$ & $0.3529$ & $0.0013$ & $0.0038$ & $0.3531$ & $0.0034$ & $0.0096$ & $-76.2826$ & $0.0094$ & $21.5877$ & $0.0122$ & $-0.0955$ & $5354$ & $56$ & $4902$ & $68$ & $\dots$ & $\dots$ & $5354$ & $56$ & $2.149$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.108$ & $-1.476$ & $0.140$ & $\dots$ & $\dots$ & $-1.400$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202744.68$-$323026.6 & 6792940758055361920 & 234065908 & 20070616_2022m30_137 & 20:27:44.68 & $-$32:30:26.6 & $\dots$ & $11.053$ & $10.671$ & $1.471$ & $11.098$ & $31.0$ & $1.8$ & $30.6$ & $0.8$ & $0.2696$ & $0.0159$ & $3.7092$ & $0.2188$ & $3.3829$ & $0.1820$ & $0.0538$ & $3.3400$ & $0.1517$ & $0.0454$ & $3.0689$ & $0.3135$ & $0.1022$ & $-5.8255$ & $0.0156$ & $-17.9505$ & $0.0118$ & $0.2174$ & $4359$ & $52$ & $4419$ & $77$ & $\dots$ & $\dots$ & $4359$ & $52$ & $0.891$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.104$ & $-1.270$ & $0.170$ & $\dots$ & $\dots$ & $-1.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.125$ & $0.323$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202746.76$-$125549.7 & 6876703443645610752 & 298521869 & 20040629_2034m12_040 & 20:27:46.76 & $-$12:55:49.7 & $\dots$ & $10.729$ & $10.479$ & $1.110$ & $10.736$ & $-90.1$ & $0.5$ & $\dots$ & $\dots$ & $1.7197$ & $0.0214$ & $0.5815$ & $0.0072$ & $0.5728$ & $0.0070$ & $0.0123$ & $0.5687$ & $0.0066$ & $0.0116$ & $0.5671$ & $0.0115$ & $0.0203$ & $2.0517$ & $0.0226$ & $-9.5745$ & $0.0185$ & $0.4275$ & $4985$ & $54$ & $5237$ & $63$ & $\dots$ & $\dots$ & $4985$ & $54$ & $3.138$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.110$ & $-0.951$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.363$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202750.64$-$143404.7 & 6875666879057229952 & 298433863 & 20040629_2034m12_016 & 20:27:50.64 & $-$14:34:04.7 & $\dots$ & $12.245$ & $11.940$ & $1.233$ & $12.250$ & $-7.4$ & $1.0$ & $-7.9$ & $0.7$ & $0.6496$ & $0.0159$ & $1.5394$ & $0.0377$ & $1.4802$ & $0.0348$ & $0.0235$ & $1.4825$ & $0.0314$ & $0.0212$ & $1.4833$ & $0.0599$ & $0.0404$ & $-5.4525$ & $0.0170$ & $-15.8986$ & $0.0122$ & $0.4351$ & $4740$ & $53$ & $4969$ & $77$ & $\dots$ & $\dots$ & $4740$ & $53$ & $2.755$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.817$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202752.24$-$310011.7 & 6796202111405604352 & 234096518 & 20030610_2034m29_022 & 20:27:52.24 & $-$31:00:11.7 & $\dots$ & $12.775$ & $12.616$ & $1.103$ & $12.870$ & $18.3$ & $4.2$ & $20.7$ & $2.0$ & $0.6927$ & $0.0126$ & $1.4436$ & $0.0263$ & $1.3914$ & $0.0244$ & $0.0175$ & $1.3955$ & $0.0264$ & $0.0189$ & $1.4040$ & $0.0268$ & $0.0191$ & $-7.1563$ & $0.0125$ & $-24.9300$ & $0.0100$ & $0.2820$ & $5068$ & $55$ & $5079$ & $87$ & $\dots$ & $\dots$ & $5068$ & $55$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.114$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-1.070$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.315$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202752.59$-$394348.9 & 6680985254299190144 & 487333620 & 20060914_2038m41_056 & 20:27:52.59 & $-$39:43:48.9 & $\dots$ & $11.297$ & $11.097$ & $0.958$ & $11.296$ & $-6.9$ & $0.7$ & $-7.3$ & $0.6$ & $0.7434$ & $0.0174$ & $1.3452$ & $0.0315$ & $1.2997$ & $0.0294$ & $0.0226$ & $1.2873$ & $0.0277$ & $0.0215$ & $1.3252$ & $0.0329$ & $0.0248$ & $4.7566$ & $0.0166$ & $-12.5104$ & $0.0134$ & $0.0193$ & $5342$ & $56$ & $5255$ & $63$ & $\dots$ & $\dots$ & $5342$ & $56$ & $2.573$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.112$ & $-1.129$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202753.95$-$512619.1 & 6475223369831047936 & 481840142 & 20040825_2018m53_088 & 20:27:53.95 & $-$51:26:19.1 & $\dots$ & $13.054$ & $12.823$ & $1.090$ & $13.072$ & $-2.4$ & $3.0$ & $0.6$ & $2.2$ & $0.7071$ & $0.0155$ & $1.4142$ & $0.0310$ & $1.3641$ & $0.0288$ & $0.0211$ & $1.3674$ & $0.0291$ & $0.0212$ & $1.3527$ & $0.0712$ & $0.0527$ & $-0.8013$ & $0.0146$ & $-6.9169$ & $0.0126$ & $0.0721$ & $4993$ & $53$ & $5264$ & $76$ & $\dots$ & $\dots$ & $4993$ & $53$ & $3.828$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $-0.076$ & $0.100$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202754.32$-$092404.8 & 6904963641256313728 & 302953341 & 20110510_2030m11_072 & 20:27:54.32 & $-$09:24:04.8 & $\dots$ & $11.500$ & $11.824$ & $0.939$ & $12.017$ & $-84.3$ & $0.8$ & $-84.7$ & $0.4$ & $2.9434$ & $0.0520$ & $0.3397$ & $0.0060$ & $0.3368$ & $0.0059$ & $0.0175$ & $0.3345$ & $0.0057$ & $0.0170$ & $\dots$ & $\dots$ & $\dots$ & $-0.6710$ & $0.0573$ & $-18.0088$ & $0.0486$ & $0.4635$ & $5532$ & $162$ & $5521$ & $104$ & $\dots$ & $\dots$ & $5532$ & $162$ & $4.043$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.804$ & $0.225$ & $-0.321$ & $0.110$ & $\dots$ & $\dots$ & $-1.804$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.183$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J202759.32$-$022913.2 & 4225858459006236416 & 303797112 & 20100907_2028m00_004 & 20:27:59.32 & $-$02:29:13.2 & $\dots$ & $11.093$ & $10.720$ & $1.451$ & $11.137$ & $-4.5$ & $0.6$ & $-3.5$ & $0.6$ & $0.6109$ & $0.0139$ & $1.6369$ & $0.0372$ & $1.5701$ & $0.0343$ & $0.0218$ & $1.5513$ & $0.0274$ & $0.0177$ & $1.5573$ & $0.0599$ & $0.0385$ & $-7.8779$ & $0.0146$ & $-7.1477$ & $0.0114$ & $0.1938$ & $4387$ & $52$ & $4464$ & $77$ & $\dots$ & $\dots$ & $4387$ & $52$ & $1.761$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-0.795$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202759.50$-$140608.0 & 6875718968420994048 & 298435551 & 20100929_2021m15_090 & 20:27:59.50 & $-$14:06:08.0 & KPNR & $12.804$ & $12.511$ & $1.158$ & $12.788$ & $41.9$ & $1.6$ & $43.5$ & $1.5$ & $0.2356$ & $0.0122$ & $4.2445$ & $0.2198$ & $3.8226$ & $0.1783$ & $0.0466$ & $3.9590$ & $0.1716$ & $0.0433$ & $4.0636$ & $0.3253$ & $0.0801$ & $-0.0845$ & $0.0134$ & $-15.1866$ & $0.0096$ & $0.1212$ & $4927$ & $46$ & $5133$ & $214$ & $4908$ & $35$ & $4947$ & $56$ & $3.280$ & $0.480$ & $1.795$ & $0.108$ & $1.795$ & $0.108$ & $-2.515$ & $0.102$ & $-2.009$ & $0.270$ & $-2.510$ & $0.094$ & $-2.520$ & $0.110$ & $0.015$ & $0.112$ & $0.225$ & $6.140$ & D & $0.998$ & I & $0.534$ & $0.351$ & $-0.017$ & $0.038$ & $-0.017$ & $0.038$ & D & $0.984$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202800.41$-$151949.7 & 6875015280979936512 & 298428696 & 20060526_2034m16_053 & 20:28:00.41 & $-$15:19:49.7 & $\dots$ & $11.818$ & $11.420$ & $1.408$ & $11.814$ & $-39.5$ & $1.9$ & $-0.6$ & $10.1$ & $0.7915$ & $0.0178$ & $1.2634$ & $0.0284$ & $1.2232$ & $0.0266$ & $0.0218$ & $1.2205$ & $0.0278$ & $0.0228$ & $1.2319$ & $0.0431$ & $0.0350$ & $15.0967$ & $0.0210$ & $1.0123$ & $0.0143$ & $0.0259$ & $4420$ & $53$ & $4533$ & $49$ & $\dots$ & $\dots$ & $4420$ & $53$ & $3.593$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $0.293$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.139$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202803.28$-$302548.5 & 6796795302224539392 & 235896596 & 20070616_2022m30_106 & 20:28:03.28 & $-$30:25:48.5 & $\dots$ & $9.917$ & $9.650$ & $1.127$ & $9.914$ & $2.5$ & $1.3$ & $5.1$ & $0.5$ & $1.6167$ & $0.0171$ & $0.6185$ & $0.0065$ & $0.6088$ & $0.0063$ & $0.0104$ & $0.6056$ & $0.0064$ & $0.0105$ & $0.6185$ & $0.0119$ & $0.0193$ & $-10.4721$ & $0.0168$ & $-47.6882$ & $0.0131$ & $0.2990$ & $5016$ & $53$ & $5068$ & $94$ & $\dots$ & $\dots$ & $5016$ & $53$ & $3.438$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.869$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.631$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202812.62$-$173741.2 & 6861138894484305408 & 298112600 & 20100929_2021m15_133 & 20:28:12.62 & $-$17:37:41.2 & $\dots$ & $12.920$ & $12.614$ & $1.170$ & $12.897$ & $-50.9$ & $1.3$ & $-52.7$ & $1.0$ & $0.5869$ & $0.0141$ & $1.7039$ & $0.0409$ & $1.6316$ & $0.0375$ & $0.0230$ & $1.6370$ & $0.0460$ & $0.0281$ & $1.6360$ & $0.0359$ & $0.0219$ & $-2.3019$ & $0.0141$ & $-10.3142$ & $0.0101$ & $0.3277$ & $4896$ & $53$ & $5074$ & $74$ & $\dots$ & $\dots$ & $4896$ & $53$ & $3.045$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.444$ & $0.110$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.256$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202814.63$-$450441.8 & 6675785320213890944 & 487210228 & 20060729_2036m46_057 & 20:28:14.63 & $-$45:04:41.8 & $\dots$ & $11.775$ & $11.522$ & $1.142$ & $11.792$ & $55.1$ & $0.6$ & $54.9$ & $0.4$ & $0.5705$ & $0.0228$ & $1.7528$ & $0.0701$ & $1.6764$ & $0.0641$ & $0.0382$ & $1.6615$ & $0.0607$ & $0.0365$ & $1.6294$ & $0.0645$ & $0.0396$ & $5.7010$ & $0.0197$ & $-11.7394$ & $0.0179$ & $-0.0479$ & $4883$ & $54$ & $4950$ & $77$ & $\dots$ & $\dots$ & $4883$ & $54$ & $2.555$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.110$ & $-1.118$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.527$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202820.74$-$251532.4 & 6848196096435082368 & 236227591 & 20100606_2028m26_071 & 20:28:20.74 & $-$25:15:32.4 & $\dots$ & $11.699$ & $11.336$ & $1.391$ & $11.722$ & $14.3$ & $0.8$ & $14.1$ & $0.3$ & $0.3134$ & $0.0196$ & $3.1908$ & $0.1996$ & $2.9464$ & $0.1702$ & $0.0577$ & $2.8596$ & $0.1515$ & $0.0530$ & $2.8590$ & $0.2012$ & $0.0704$ & $2.5133$ & $0.0177$ & $-3.4160$ & $0.0135$ & $0.3421$ & $4440$ & $52$ & $4556$ & $77$ & $\dots$ & $\dots$ & $4440$ & $52$ & $2.327$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.112$ & $-1.106$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.576$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202830.05$-$630647.3 & 6429896037337354240 & 485758595 & 20090711_2044m61_020 & 20:28:30.05 & $-$63:06:47.3 & $\dots$ & $11.539$ & $11.147$ & $1.508$ & $11.594$ & $-102.5$ & $0.4$ & $-104.7$ & $0.3$ & $0.2403$ & $0.0169$ & $4.1615$ & $0.2927$ & $3.7552$ & $0.2383$ & $0.0635$ & $3.6761$ & $0.1863$ & $0.0507$ & $3.3057$ & $0.4847$ & $0.1466$ & $5.8030$ & $0.0130$ & $-21.2848$ & $0.0137$ & $-0.0906$ & $4320$ & $52$ & $4527$ & $68$ & $\dots$ & $\dots$ & $4320$ & $52$ & $1.485$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.108$ & $-1.396$ & $0.140$ & $\dots$ & $\dots$ & $-1.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202834.79$-$283047.1 & 6797871724108610304 & 235983842 & 20030610_2034m29_060 & 20:28:34.79 & $-$28:30:47.1 & $\dots$ & $13.541$ & $13.334$ & $1.124$ & $13.597$ & $-44.8$ & $6.2$ & $\dots$ & $\dots$ & $0.3048$ & $0.0177$ & $3.2808$ & $0.1905$ & $3.0230$ & $0.1617$ & $0.0535$ & $2.9500$ & $0.2080$ & $0.0705$ & $3.3981$ & $0.2568$ & $0.0756$ & $0.7898$ & $0.0151$ & $-3.9159$ & $0.0125$ & $0.1483$ & $4982$ & $62$ & $5080$ & $87$ & $\dots$ & $\dots$ & $4982$ & $62$ & $4.051$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.193$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.327$ & $0.746$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202852.90$-$244910.0 & 6848598998727337472 & $\dots$ & 20060608_2028m26_081 & 20:28:52.90 & $-$24:49:10.0 & GEMS & $11.290$ & $11.116$ & $0.754$ & $11.249$ & $-87.3$ & $1.3$ & $-88.4$ & $0.4$ & $6.6273$ & $0.0275$ & $0.1509$ & $0.0006$ & $0.1503$ & $0.0006$ & $0.0041$ & $0.1499$ & $0.0007$ & $0.0044$ & $\dots$ & $\dots$ & $\dots$ & $85.6685$ & $0.0536$ & $-241.4326$ & $0.0435$ & $0.5698$ & $5940$ & $55$ & $5483$ & $328$ & $5940$ & $55$ & $\dots$ & $\dots$ & $4.547$ & $0.460$ & $4.211$ & $0.231$ & $4.211$ & $0.231$ & $-1.666$ & $0.097$ & $-2.057$ & $0.260$ & $-1.666$ & $0.097$ & $\dots$ & $\dots$ & $0.355$ & $0.114$ & $0.355$ & $7.119$ & D & $0.998$ & I & $0.568$ & $0.436$ & $0.419$ & $0.049$ & $0.419$ & $0.049$ & L & $0.997$ & $38$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6\\
J202900.10$-$650459.7 & 6426068946599219968 & 485862223 & 20100422_2004m65_108 & 20:29:00.10 & $-$65:04:59.7 & $\dots$ & $11.588$ & $11.243$ & $1.327$ & $11.597$ & $-79.3$ & $4.8$ & $\dots$ & $\dots$ & $1.5168$ & $0.0183$ & $0.6593$ & $0.0080$ & $0.6482$ & $0.0077$ & $0.0119$ & $0.6520$ & $0.0061$ & $0.0094$ & $0.6580$ & $0.0064$ & $0.0097$ & $10.7217$ & $0.0118$ & $-11.8544$ & $0.0181$ & $-0.3033$ & $4576$ & $55$ & $4814$ & $79$ & $\dots$ & $\dots$ & $4576$ & $55$ & $4.653$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.125$ & $-0.345$ & $0.090$ & $\dots$ & $\dots$ & $-1.060$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.262$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202906.25$-$261128.7 & 6847891256836556672 & 236197911 & 20080516_2028m26_120 & 20:29:06.25 & $-$26:11:28.7 & $\dots$ & $10.770$ & $10.567$ & $1.049$ & $10.799$ & $-56.7$ & $0.9$ & $-56.8$ & $0.4$ & $2.4342$ & $0.0178$ & $0.4108$ & $0.0030$ & $0.4065$ & $0.0029$ & $0.0072$ & $0.4044$ & $0.0036$ & $0.0090$ & $0.4002$ & $0.0041$ & $0.0101$ & $78.5859$ & $0.0168$ & $-7.8534$ & $0.0134$ & $0.2516$ & $5148$ & $54$ & $5118$ & $63$ & $\dots$ & $\dots$ & $5148$ & $54$ & $3.305$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.901$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202909.82$-$142113.6 & 6875696703310390144 & 298434850 & 20090920_2021m15_095 & 20:29:09.82 & $-$14:21:13.6 & $\dots$ & $12.031$ & $11.632$ & $1.419$ & $12.033$ & $106.4$ & $0.9$ & $106.8$ & $0.5$ & $0.3431$ & $0.0178$ & $2.9146$ & $0.1512$ & $2.7093$ & $0.1307$ & $0.0482$ & $2.6482$ & $0.1334$ & $0.0504$ & $2.8496$ & $0.1745$ & $0.0612$ & $-1.1921$ & $0.0183$ & $-10.4684$ & $0.0139$ & $0.2851$ & $4393$ & $52$ & $4599$ & $77$ & $\dots$ & $\dots$ & $4393$ & $52$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $-0.876$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.554$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202909.92$-$224015.0 & 6855698304789674752 & 236360661 & 20070521_2035m21_024 & 20:29:09.92 & $-$22:40:15.0 & $\dots$ & $11.240$ & $10.959$ & $1.027$ & $11.183$ & $-21.2$ & $1.1$ & $-16.6$ & $1.4$ & $8.0916$ & $0.0178$ & $0.1236$ & $0.0003$ & $0.1232$ & $0.0003$ & $0.0022$ & $0.1230$ & $0.0003$ & $0.0022$ & $\dots$ & $\dots$ & $\dots$ & $12.1718$ & $0.0744$ & $-31.5970$ & $0.0503$ & $0.0436$ & $5254$ & $79$ & $5253$ & $76$ & $\dots$ & $\dots$ & $5254$ & $79$ & $4.394$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.666$ & $0.148$ & $-0.064$ & $0.100$ & $\dots$ & $\dots$ & $-1.666$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.019$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J202911.70$-$142628.0 & 6875694985323443840 & $\dots$ & 20040605_2034m12_015 & 20:29:11.70 & $-$14:26:28.0 & KPNR & $12.440$ & $11.967$ & $1.530$ & $12.426$ & $26.5$ & $0.8$ & $26.0$ & $0.6$ & $0.0657$ & $0.0137$ & $15.2207$ & $3.1739$ & $10.9051$ & $1.6292$ & $0.1494$ & $12.1051$ & $2.1709$ & $0.1793$ & $7.3902$ & $0.6094$ & $0.0825$ & $-4.8445$ & $0.0137$ & $-7.2929$ & $0.0104$ & $0.2145$ & $4493$ & $83$ & $4591$ & $92$ & $4493$ & $83$ & $\dots$ & $\dots$ & $0.699$ & $0.470$ & $0.595$ & $0.037$ & $0.595$ & $0.037$ & $-2.367$ & $0.116$ & $-1.583$ & $0.160$ & $-2.367$ & $0.116$ & $\dots$ & $\dots$ & $-0.371$ & $0.117$ & $0.379$ & $6.442$ & D & $0.991$ & I & $0.187$ & $0.315$ & $0.646$ & $0.036$ & $0.646$ & $0.036$ & D & $0.988$ & $53$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J202918.31$-$230028.5 & 6849672809270839168 & 236336344 & 20090802_2035m21_019 & 20:29:18.31 & $-$23:00:28.5 & $\dots$ & $11.515$ & $11.315$ & $1.033$ & $11.542$ & $2.7$ & $0.8$ & $1.9$ & $0.6$ & $0.6722$ & $0.0248$ & $1.4877$ & $0.0549$ & $1.4323$ & $0.0509$ & $0.0355$ & $1.4219$ & $0.0544$ & $0.0383$ & $1.4430$ & $0.0510$ & $0.0353$ & $-3.2144$ & $0.0242$ & $-7.7338$ & $0.0199$ & $0.4077$ & $5221$ & $54$ & $5247$ & $94$ & $\dots$ & $\dots$ & $5221$ & $54$ & $2.703$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $-1.017$ & $0.180$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.531$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202920.86$-$293807.2 & 6796896732172582400 & 235917384 & 20030610_2034m29_053 & 20:29:20.86 & $-$29:38:07.2 & $\dots$ & $13.549$ & $13.187$ & $1.520$ & $13.640$ & $-67.8$ & $4.4$ & $-67.4$ & $1.4$ & $0.0581$ & $0.0149$ & $17.2117$ & $4.4140$ & $11.8906$ & $2.1067$ & $0.1772$ & $10.4805$ & $1.4580$ & $0.1391$ & $14.1011$ & $3.0714$ & $0.2178$ & $-3.3901$ & $0.0151$ & $-4.3366$ & $0.0119$ & $0.1127$ & $4308$ & $59$ & $3802$ & $87$ & $\dots$ & $\dots$ & $4308$ & $59$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.290$ & $0.176$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-2.290$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202923.17$-$373351.9 & 6694755263047171968 & 233776599 & 20040706_2028m35_150 & 20:29:23.17 & $-$37:33:51.9 & $\dots$ & $11.247$ & $10.985$ & $1.151$ & $11.260$ & $62.3$ & $1.1$ & $63.4$ & $0.8$ & $1.1690$ & $0.0641$ & $0.8554$ & $0.0469$ & $0.8368$ & $0.0449$ & $0.0536$ & $0.8360$ & $0.0442$ & $0.0529$ & $0.8101$ & $0.0726$ & $0.0896$ & $-1.7210$ & $0.0625$ & $-28.8667$ & $0.0508$ & $0.2731$ & $4886$ & $53$ & $4974$ & $77$ & $\dots$ & $\dots$ & $4886$ & $53$ & $2.892$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.110$ & $-0.804$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.422$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202933.13$-$170319.8 & 6862695351972672640 & 298123014 & 20060624_2021m15_129 & 20:29:33.13 & $-$17:03:19.8 & $\dots$ & $12.301$ & $11.941$ & $1.418$ & $12.341$ & $-39.7$ & $4.0$ & $\dots$ & $\dots$ & $1.1378$ & $0.0152$ & $0.8789$ & $0.0117$ & $0.8593$ & $0.0112$ & $0.0131$ & $0.8612$ & $0.0124$ & $0.0144$ & $0.8598$ & $0.0142$ & $0.0165$ & $5.4008$ & $0.0159$ & $-10.1719$ & $0.0104$ & $0.2948$ & $4405$ & $56$ & $4489$ & $64$ & $\dots$ & $\dots$ & $4405$ & $56$ & $4.509$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.138$ & $0.733$ & $0.080$ & $\dots$ & $\dots$ & $-1.440$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202934.75$-$100106.8 & 6904865922161814528 & 302915672 & 20060728_2030m11_073 & 20:29:34.75 & $-$10:01:06.8 & $\dots$ & $12.017$ & $11.730$ & $1.119$ & $11.991$ & $-47.8$ & $1.4$ & $-45.5$ & $1.2$ & $1.5814$ & $0.0453$ & $0.6324$ & $0.0181$ & $0.6221$ & $0.0175$ & $0.0282$ & $0.6154$ & $0.0167$ & $0.0271$ & $0.6138$ & $0.0353$ & $0.0575$ & $7.8417$ & $0.0471$ & $0.3550$ & $0.0336$ & $0.2374$ & $5035$ & $54$ & $4970$ & $77$ & $\dots$ & $\dots$ & $5035$ & $54$ & $3.129$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $-0.892$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202935.53$-$004859.1 & 4229143249993901440 & 303876644 & 20110825_2028m00_025 & 20:29:35.53 & $-$00:48:59.1 & $\dots$ & $12.588$ & $12.342$ & $1.044$ & $12.572$ & $-1.3$ & $6.1$ & $\dots$ & $\dots$ & $2.8488$ & $0.0644$ & $0.3510$ & $0.0079$ & $0.3479$ & $0.0078$ & $0.0224$ & $0.3496$ & $0.0079$ & $0.0227$ & $0.3339$ & $0.0113$ & $0.0337$ & $-27.0382$ & $0.0668$ & $-30.8843$ & $0.0572$ & $0.2667$ & $5664$ & $85$ & $6994$ & $83$ & $\dots$ & $\dots$ & $5664$ & $85$ & $4.059$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.206$ & $0.162$ & $0.706$ & $0.120$ & $\dots$ & $\dots$ & $-1.206$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202936.86$-$210734.7 & 6859133316553762944 & 297937277 & 20080805_2035m21_036 & 20:29:36.86 & $-$21:07:34.7 & $\dots$ & $8.883$ & $8.503$ & $1.371$ & $8.879$ & $-6.8$ & $0.8$ & $-7.9$ & $7.3$ & $2.0315$ & $0.0204$ & $0.4922$ & $0.0049$ & $0.4860$ & $0.0048$ & $0.0099$ & $0.4842$ & $0.0048$ & $0.0099$ & $0.4814$ & $0.0076$ & $0.0158$ & $3.7618$ & $0.0219$ & $-10.7977$ & $0.0177$ & $0.4189$ & $4485$ & $53$ & $4697$ & $49$ & $\dots$ & $\dots$ & $4485$ & $53$ & $3.602$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.106$ & $0.396$ & $0.090$ & $\dots$ & $\dots$ & $-1.010$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.021$ & $0.061$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202939.20$-$012441.0 & 4229037525078763264 & 303870279 & 20110825_2028m00_146 & 20:29:39.20 & $-$01:24:41.0 & KPNR & $12.952$ & $12.603$ & $1.484$ & $13.037$ & $26.1$ & $0.9$ & $28.0$ & $1.9$ & $0.4893$ & $0.0151$ & $2.0437$ & $0.0631$ & $1.9406$ & $0.0569$ & $0.0293$ & $1.9679$ & $0.0552$ & $0.0281$ & $2.0148$ & $0.0837$ & $0.0415$ & $-3.4451$ & $0.0146$ & $-5.6500$ & $0.0123$ & $0.3514$ & $4927$ & $125$ & $4799$ & $55$ & $4927$ & $125$ & $4611$ & $53$ & $2.564$ & $0.120$ & $3.148$ & $0.027$ & $3.148$ & $0.027$ & $-0.639$ & $0.266$ & $-0.292$ & $0.080$ & $-1.197$ & $0.234$ & $-0.360$ & $0.117$ & $-0.129$ & $0.083$ & $-0.119$ & $7.672$ & D & $0.984$ & I & $0.217$ & $0.163$ & $0.092$ & $0.044$ & $0.092$ & $0.044$ & D & $0.938$ & $75$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J202941.11$-$152152.5 & 6875006828484197120 & 298414975 & 20060526_2034m16_056 & 20:29:41.11 & $-$15:21:52.5 & $\dots$ & $10.865$ & $10.957$ & $0.788$ & $11.099$ & $17.4$ & $2.0$ & $\dots$ & $\dots$ & $3.8788$ & $0.0189$ & $0.2578$ & $0.0013$ & $0.2561$ & $0.0012$ & $0.0048$ & $0.2553$ & $0.0013$ & $0.0052$ & $0.2549$ & $0.0015$ & $0.0059$ & $7.4445$ & $0.0195$ & $0.3228$ & $0.0150$ & $0.2343$ & $5944$ & $72$ & $6954$ & $204$ & $\dots$ & $\dots$ & $5944$ & $72$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.834$ & $0.126$ & $0.310$ & $0.190$ & $\dots$ & $\dots$ & $-0.834$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.253$ & $0.350$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202944.29$-$121541.5 & 6900937916872522752 & 298558350 & 20070901_2030m11_011 & 20:29:44.29 & $-$12:15:41.5 & $\dots$ & $10.921$ & $10.437$ & $0.629$ & $10.537$ & $23.9$ & $1.4$ & $23.5$ & $0.6$ & $3.4249$ & $0.0322$ & $0.2920$ & $0.0027$ & $0.2898$ & $0.0027$ & $0.0093$ & $0.2893$ & $0.0024$ & $0.0082$ & $\dots$ & $\dots$ & $\dots$ & $16.5639$ & $0.0318$ & $-13.3215$ & $0.0250$ & $0.3983$ & $6505$ & $293$ & $6431$ & $83$ & $\dots$ & $\dots$ & $6505$ & $293$ & $4.200$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.710$ & $0.651$ & $-0.132$ & $0.120$ & $\dots$ & $\dots$ & $-2.710$ & $0.651$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J202945.33$-$124922.5 & 6876697430690816384 & 298528503 & 20060626_2030m11_004 & 20:29:45.33 & $-$12:49:22.5 & KPNR & $11.574$ & $11.284$ & $1.161$ & $11.562$ & $-125.3$ & $0.8$ & $-124.9$ & $0.7$ & $0.2377$ & $0.0169$ & $4.2070$ & $0.2991$ & $3.7922$ & $0.2430$ & $0.0641$ & $3.5829$ & $0.2985$ & $0.0833$ & $3.6643$ & $0.3259$ & $0.0889$ & $5.1245$ & $0.0171$ & $-9.6930$ & $0.0129$ & $0.3563$ & $4905$ & $52$ & $4618$ & $92$ & $4912$ & $49$ & $4898$ & $56$ & $1.101$ & $0.470$ & $1.328$ & $0.134$ & $1.328$ & $0.134$ & $-2.243$ & $0.133$ & $-1.737$ & $0.160$ & $-2.165$ & $0.153$ & $-2.320$ & $0.112$ & $-0.139$ & $0.115$ & $0.451$ & $6.638$ & D & $0.995$ & I & $0.034$ & $0.220$ & $0.102$ & $0.036$ & $0.102$ & $0.036$ & D & $0.984$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202950.06$-$794618.8 & 6361524418591303680 & 484927903 & 20060918_2059m80_042 & 20:29:50.06 & $-$79:46:18.8 & $\dots$ & $11.795$ & $11.395$ & $1.430$ & $11.801$ & $66.0$ & $0.9$ & $64.6$ & $0.4$ & $1.0028$ & $0.0117$ & $0.9972$ & $0.0116$ & $0.9720$ & $0.0111$ & $0.0114$ & $0.9836$ & $0.0108$ & $0.0110$ & $0.9751$ & $0.0182$ & $0.0186$ & $12.7111$ & $0.0116$ & $-0.0336$ & $0.0141$ & $-0.0211$ & $4725$ & $53$ & $4724$ & $77$ & $\dots$ & $\dots$ & $4725$ & $53$ & $2.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.110$ & $-0.892$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.393$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202951.36$-$211020.6 & 6859132010883670656 & 297940656 & 20060623_2035m21_051 & 20:29:51.36 & $-$21:10:20.6 & $\dots$ & $11.951$ & $11.671$ & $1.127$ & $11.936$ & $-122.1$ & $0.7$ & $-122.7$ & $0.8$ & $0.4974$ & $0.0172$ & $2.0105$ & $0.0695$ & $1.9106$ & $0.0628$ & $0.0329$ & $1.8401$ & $0.0549$ & $0.0298$ & $1.8342$ & $0.0916$ & $0.0500$ & $-18.3385$ & $0.0177$ & $-21.8050$ & $0.0134$ & $0.3896$ & $4985$ & $55$ & $4677$ & $92$ & $\dots$ & $\dots$ & $4985$ & $55$ & $1.251$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.110$ & $-1.605$ & $0.160$ & $\dots$ & $\dots$ & $-1.890$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.263$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202954.83$-$023343.0 & 4225824511585048704 & 303803325 & 20110905_2028m00_145 & 20:29:54.83 & $-$02:33:43.0 & $\dots$ & $11.639$ & $11.328$ & $1.380$ & $11.709$ & $-36.5$ & $0.7$ & $-37.0$ & $0.3$ & $0.5618$ & $0.0246$ & $1.7800$ & $0.0779$ & $1.7013$ & $0.0712$ & $0.0419$ & $1.6684$ & $0.0846$ & $0.0507$ & $1.7005$ & $0.1074$ & $0.0632$ & $-3.9647$ & $0.0278$ & $-6.6608$ & $0.0199$ & $0.0141$ & $4585$ & $52$ & $4601$ & $68$ & $\dots$ & $\dots$ & $4585$ & $52$ & $2.006$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.101$ & $-0.704$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202955.35$-$713055.7 & 6374369909860076032 & 484333003 & 20070825_2010m70_128 & 20:29:55.35 & $-$71:30:55.7 & $\dots$ & $10.799$ & $10.484$ & $1.286$ & $10.819$ & $86.5$ & $2.1$ & $86.8$ & $0.4$ & $1.0483$ & $0.0110$ & $0.9539$ & $0.0100$ & $0.9308$ & $0.0095$ & $0.0102$ & $0.9366$ & $0.0113$ & $0.0120$ & $0.9160$ & $0.0124$ & $0.0135$ & $14.3765$ & $0.0095$ & $1.2815$ & $0.0113$ & $-0.0542$ & $4625$ & $52$ & $5061$ & $87$ & $\dots$ & $\dots$ & $4625$ & $52$ & $3.683$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $0.145$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.392$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203000.26$-$232414.6 & 6849606357536737536 & 236336648 & 20070601_2028m26_076 & 20:30:00.26 & $-$23:24:14.6 & $\dots$ & $10.377$ & $10.028$ & $1.425$ & $10.432$ & $8.8$ & $0.7$ & $6.3$ & $0.2$ & $0.8828$ & $0.0177$ & $1.1328$ & $0.0227$ & $1.1004$ & $0.0214$ & $0.0195$ & $1.0889$ & $0.0239$ & $0.0219$ & $1.0894$ & $0.0503$ & $0.0462$ & $-5.5222$ & $0.0183$ & $-10.5049$ & $0.0126$ & $0.2620$ & $4416$ & $52$ & $4438$ & $68$ & $\dots$ & $\dots$ & $4416$ & $52$ & $1.861$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.876$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203000.76$-$173156.7 & 6862452123681300480 & 298117753 & 20070812_2021m15_132 & 20:30:00.76 & $-$17:31:56.7 & $\dots$ & $10.299$ & $9.982$ & $1.222$ & $10.288$ & $57.4$ & $1.5$ & $57.8$ & $0.7$ & $2.3949$ & $0.0182$ & $0.4176$ & $0.0032$ & $0.4131$ & $0.0031$ & $0.0075$ & $0.4114$ & $0.0035$ & $0.0084$ & $0.4109$ & $0.0047$ & $0.0115$ & $-23.9910$ & $0.0171$ & $-87.3032$ & $0.0119$ & $0.2764$ & $4793$ & $53$ & $4968$ & $65$ & $\dots$ & $\dots$ & $4793$ & $53$ & $3.280$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.500$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203004.12$-$334741.5 & 6696549116268595072 & 234013453 & 20040706_2028m35_086 & 20:30:04.12 & $-$33:47:41.5 & $\dots$ & $10.945$ & $10.702$ & $1.078$ & $10.947$ & $58.2$ & $1.3$ & $58.9$ & $0.3$ & $0.9419$ & $0.0148$ & $1.0617$ & $0.0167$ & $1.0332$ & $0.0158$ & $0.0153$ & $1.0289$ & $0.0133$ & $0.0129$ & $1.0273$ & $0.0292$ & $0.0284$ & $-25.1664$ & $0.0135$ & $-11.9479$ & $0.0116$ & $0.3442$ & $5064$ & $54$ & $5067$ & $94$ & $\dots$ & $\dots$ & $5064$ & $54$ & $3.104$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $-0.748$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.575$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203010.03$-$600231.1 & 6455183670904847488 & 485803107 & 20101016_2044m61_055 & 20:30:10.03 & $-$60:02:31.1 & $\dots$ & $12.302$ & $11.928$ & $1.489$ & $12.364$ & $72.3$ & $1.1$ & $73.9$ & $0.6$ & $0.1861$ & $0.0182$ & $5.3735$ & $0.5255$ & $4.7148$ & $0.4046$ & $0.0858$ & $4.4123$ & $0.2142$ & $0.0485$ & $4.9422$ & $0.3641$ & $0.0737$ & $3.5123$ & $0.0116$ & $-12.1703$ & $0.0108$ & $-0.1182$ & $4278$ & $52$ & $4335$ & $77$ & $\dots$ & $\dots$ & $4278$ & $52$ & $1.138$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.112$ & $-1.102$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.382$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203015.48$-$353149.9 & 6695511864486878464 & 233860543 & 20060816_2017m35_111 & 20:30:15.48 & $-$35:31:49.9 & $\dots$ & $12.188$ & $11.775$ & $1.253$ & $12.095$ & $-57.0$ & $0.9$ & $-54.3$ & $0.3$ & $0.5069$ & $0.0141$ & $1.9728$ & $0.0549$ & $1.8765$ & $0.0497$ & $0.0265$ & $1.8509$ & $0.0432$ & $0.0233$ & $1.7639$ & $0.0730$ & $0.0414$ & $-3.3007$ & $0.0132$ & $-11.9516$ & $0.0105$ & $0.2513$ & $4678$ & $52$ & $4780$ & $77$ & $\dots$ & $\dots$ & $4678$ & $52$ & $2.590$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.894$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.594$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203020.00$-$521448.0 & 6474419695550625536 & 481989898 & 20080917_2036m51_016 & 20:30:20.00 & $-$52:14:48.0 & GEMS & $11.225$ & $10.807$ & $1.405$ & $11.200$ & $74.4$ & $1.1$ & $75.4$ & $0.4$ & $0.2213$ & $0.0151$ & $4.5188$ & $0.3083$ & $4.0437$ & $0.2469$ & $0.0611$ & $4.0248$ & $0.3041$ & $0.0756$ & $3.6447$ & $0.1639$ & $0.0450$ & $-6.7797$ & $0.0134$ & $-10.4427$ & $0.0136$ & $0.1004$ & $4516$ & $80$ & $4451$ & $92$ & $4564$ & $106$ & $4469$ & $54$ & $3.322$ & $0.470$ & $1.191$ & $0.145$ & $1.191$ & $0.145$ & $-2.646$ & $0.133$ & $-2.148$ & $0.160$ & $-2.631$ & $0.157$ & $-2.660$ & $0.108$ & $-0.303$ & $0.115$ & $0.357$ & $6.141$ & D & $0.998$ & I & $0.727$ & $0.182$ & $0.361$ & $0.059$ & $0.361$ & $0.059$ & D & $0.992$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J203024.00$-$524657.6 & 6474256555513329280 & 481977343 & 20060618_2036m51_013 & 20:30:24.00 & $-$52:46:57.6 & $\dots$ & $11.049$ & $10.919$ & $0.641$ & $11.022$ & $-63.8$ & $1.2$ & $-64.2$ & $0.9$ & $3.4000$ & $0.0175$ & $0.2941$ & $0.0015$ & $0.2919$ & $0.0015$ & $0.0051$ & $0.2919$ & $0.0013$ & $0.0045$ & $0.2911$ & $0.0020$ & $0.0070$ & $34.4923$ & $0.0172$ & $-6.8452$ & $0.0155$ & $0.1487$ & $6387$ & $69$ & $6424$ & $70$ & $\dots$ & $\dots$ & $6387$ & $69$ & $4.286$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.142$ & $-0.607$ & $0.090$ & $\dots$ & $\dots$ & $-0.920$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203026.84$-$362125.5 & 6695261038396453888 & 233837266 & 20090501_2017m35_118 & 20:30:26.84 & $-$36:21:25.5 & $\dots$ & $10.578$ & $10.302$ & $1.119$ & $10.563$ & $-3.1$ & $0.5$ & $-2.3$ & $1.0$ & $1.6905$ & $0.0207$ & $0.5915$ & $0.0072$ & $0.5826$ & $0.0070$ & $0.0121$ & $0.5810$ & $0.0061$ & $0.0106$ & $0.5770$ & $0.0078$ & $0.0135$ & $29.6683$ & $0.0174$ & $-5.1899$ & $0.0145$ & $0.3399$ & $4963$ & $53$ & $5126$ & $63$ & $\dots$ & $\dots$ & $4963$ & $53$ & $3.355$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $-0.884$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203028.49$-$453116.4 & 6675575347852879104 & 487214233 & 20080622_2036m46_060 & 20:30:28.49 & $-$45:31:16.4 & $\dots$ & $10.088$ & $9.885$ & $0.965$ & $10.086$ & $-7.9$ & $1.2$ & $-9.2$ & $1.0$ & $1.1547$ & $0.0301$ & $0.8660$ & $0.0226$ & $0.8470$ & $0.0216$ & $0.0255$ & $0.8423$ & $0.0179$ & $0.0212$ & $0.8231$ & $0.0314$ & $0.0382$ & $-27.3576$ & $0.0348$ & $-43.3099$ & $0.0347$ & $0.3747$ & $5310$ & $62$ & $5034$ & $214$ & $\dots$ & $\dots$ & $5310$ & $62$ & $1.960$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.260$ & $0.138$ & $-1.668$ & $0.270$ & $\dots$ & $\dots$ & $-2.260$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203031.75$-$360012.9 & 6695480661548239616 & 233842311 & 20060814_2041m36_041 & 20:30:31.75 & $-$36:00:12.9 & $\dots$ & $12.926$ & $12.509$ & $1.283$ & $12.843$ & $20.7$ & $1.1$ & $21.4$ & $1.4$ & $0.1854$ & $0.0138$ & $5.3937$ & $0.4015$ & $4.7304$ & $0.3088$ & $0.0653$ & $4.5619$ & $0.3745$ & $0.0821$ & $4.7359$ & $0.4739$ & $0.1001$ & $-12.8151$ & $0.0133$ & $-7.3857$ & $0.0107$ & $0.2321$ & $4649$ & $54$ & $4759$ & $92$ & $\dots$ & $\dots$ & $4649$ & $54$ & $3.528$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.240$ & $0.103$ & $-1.844$ & $0.160$ & $\dots$ & $\dots$ & $-2.240$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.889$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203033.40$-$251950.0 & 6848364940190313856 & $\dots$ & 20080901_2028m26_042 & 20:30:33.40 & $-$25:19:50.0 & NTTE & $10.356$ & $9.921$ & $1.575$ & $10.405$ & $-56.2$ & $0.4$ & $-56.8$ & $0.5$ & $0.2465$ & $0.0201$ & $4.0568$ & $0.3308$ & $3.6697$ & $0.2707$ & $0.0738$ & $3.6274$ & $0.2690$ & $0.0742$ & $3.7271$ & $0.5071$ & $0.1361$ & $0.3881$ & $0.0186$ & $-22.6067$ & $0.0145$ & $0.2542$ & $4346$ & $78$ & $4477$ & $51$ & $4346$ & $78$ & $\dots$ & $\dots$ & $0.996$ & $0.210$ & $0.515$ & $0.029$ & $0.515$ & $0.029$ & $-2.947$ & $0.024$ & $-1.569$ & $0.140$ & $-2.947$ & $0.024$ & $\dots$ & $\dots$ & $-0.476$ & $0.113$ & $0.264$ & $5.747$ & D & $0.996$ & I & $0.214$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $80$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J203033.50$-$153225.3 & 6874950817816267136 & 298416377 & 20040629_2034m12_005 & 20:30:33.50 & $-$15:32:25.3 & $\dots$ & $10.836$ & $10.629$ & $1.346$ & $10.992$ & $-32.5$ & $0.7$ & $-31.9$ & $0.3$ & $1.2797$ & $0.0159$ & $0.7814$ & $0.0097$ & $0.7659$ & $0.0093$ & $0.0122$ & $0.7570$ & $0.0086$ & $0.0114$ & $0.7577$ & $0.0132$ & $0.0174$ & $-0.8661$ & $0.0161$ & $-6.0306$ & $0.0128$ & $0.3897$ & $4544$ & $52$ & $4721$ & $65$ & $\dots$ & $\dots$ & $4544$ & $52$ & $2.538$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.108$ & $-0.291$ & $0.090$ & $\dots$ & $\dots$ & $-1.150$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.157$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203042.40$-$010155.0 & 4229085903590512768 & 303882583 & 20110728_2028m00_130 & 20:30:42.40 & $-$01:01:55.0 & KPNR & $13.122$ & $12.600$ & $1.638$ & $13.120$ & $838.3$ & $20.1$ & $-19.9$ & $0.5$ & $0.4205$ & $0.0183$ & $2.3781$ & $0.1035$ & $2.2396$ & $0.0918$ & $0.0410$ & $2.3115$ & $0.1020$ & $0.0441$ & $2.5096$ & $0.1538$ & $0.0613$ & $-8.9739$ & $0.0191$ & $-9.1487$ & $0.0154$ & $0.3916$ & $4411$ & $58$ & $3842$ & $119$ & $4460$ & $65$ & $4361$ & $51$ & $5.176$ & $0.230$ & $2.411$ & $0.060$ & $2.411$ & $0.060$ & $-0.781$ & $0.108$ & $0.643$ & $0.140$ & $-0.951$ & $0.115$ & $-0.610$ & $0.101$ & $0.153$ & $0.098$ & $0.183$ & $7.832$ & D & $0.973$ & I & $\dots$ & $\dots$ & $0.473$ & $0.043$ & $0.473$ & $0.043$ & D & $0.947$ & $1$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J203043.06$-$155405.7 & 6874923334319715712 & 298412011 & 20060526_2034m16_034 & 20:30:43.06 & $-$15:54:05.7 & $\dots$ & $11.827$ & $11.497$ & $1.318$ & $11.847$ & $-249.6$ & $1.6$ & $-252.5$ & $0.7$ & $0.2447$ & $0.0172$ & $4.0866$ & $0.2873$ & $3.6941$ & $0.2347$ & $0.0635$ & $3.6523$ & $0.2156$ & $0.0590$ & $3.4504$ & $0.2333$ & $0.0676$ & $6.9390$ & $0.0171$ & $-14.2548$ & $0.0129$ & $0.3195$ & $4639$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4639$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.130$ & $0.106$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.130$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203043.16$-$510005.1 & 6475259683778348672 & 481842932 & 20120527_2036m51_019 & 20:30:43.16 & $-$51:00:05.1 & $\dots$ & $12.188$ & $12.077$ & $0.723$ & $12.201$ & $6.8$ & $1.2$ & $9.3$ & $2.4$ & $2.3923$ & $0.0123$ & $0.4180$ & $0.0021$ & $0.4135$ & $0.0021$ & $0.0051$ & $0.4126$ & $0.0023$ & $0.0055$ & $0.4116$ & $0.0052$ & $0.0127$ & $14.9299$ & $0.0120$ & $-2.2642$ & $0.0117$ & $0.1359$ & $6028$ & $68$ & $5586$ & $136$ & $\dots$ & $\dots$ & $6028$ & $68$ & $3.948$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.067$ & $0.129$ & $-1.280$ & $0.190$ & $\dots$ & $\dots$ & $-1.067$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.529$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203043.56$-$363038.2 & 6695241556424780160 & 233835654 & 20060628_2041m36_035 & 20:30:43.56 & $-$36:30:38.2 & $\dots$ & $11.368$ & $11.286$ & $1.052$ & $11.520$ & $-61.7$ & $1.3$ & $-60.0$ & $0.9$ & $1.4951$ & $0.0164$ & $0.6689$ & $0.0073$ & $0.6574$ & $0.0071$ & $0.0108$ & $0.6559$ & $0.0080$ & $0.0121$ & $0.6496$ & $0.0070$ & $0.0108$ & $21.0493$ & $0.0169$ & $-3.3679$ & $0.0143$ & $0.4639$ & $5103$ & $58$ & $5126$ & $74$ & $\dots$ & $\dots$ & $5103$ & $58$ & $3.363$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.122$ & $-0.476$ & $0.110$ & $\dots$ & $\dots$ & $-1.280$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.317$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203044.93$-$655640.0 & 6425782867416986496 & 485864335 & 20080828_2004m65_119 & 20:30:44.93 & $-$65:56:40.0 & $\dots$ & $10.908$ & $10.665$ & $1.217$ & $10.969$ & $93.2$ & $0.7$ & $90.8$ & $0.3$ & $0.8339$ & $0.0120$ & $1.1992$ & $0.0173$ & $1.1629$ & $0.0162$ & $0.0140$ & $1.1671$ & $0.0159$ & $0.0136$ & $1.1415$ & $0.0234$ & $0.0205$ & $20.2647$ & $0.0069$ & $-14.3550$ & $0.0128$ & $-0.2055$ & $4781$ & $57$ & $4519$ & $77$ & $\dots$ & $\dots$ & $4781$ & $57$ & $1.091$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.152$ & $-1.395$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.207$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203046.36$-$064914.8 & 6907842265777809152 & 303158189 & 20060705_2038m06_036 & 20:30:46.36 & $-$06:49:14.8 & $\dots$ & $11.573$ & $11.360$ & $1.073$ & $11.603$ & $49.8$ & $5.0$ & $45.2$ & $0.8$ & $0.7063$ & $0.0251$ & $1.4158$ & $0.0503$ & $1.3656$ & $0.0468$ & $0.0343$ & $1.3708$ & $0.0404$ & $0.0295$ & $1.4487$ & $0.0535$ & $0.0369$ & $-2.7986$ & $0.0263$ & $-8.3486$ & $0.0181$ & $0.0868$ & $5061$ & $54$ & $5020$ & $119$ & $\dots$ & $\dots$ & $5061$ & $54$ & $3.868$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $0.283$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203049.77$-$275403.0 & 6799395161890647680 & 235991521 & 20110726_2028m26_146 & 20:30:49.77 & $-$27:54:03.0 & $\dots$ & $12.746$ & $12.591$ & $1.352$ & $12.957$ & $-13.9$ & $1.2$ & $-20.2$ & $3.7$ & $0.5929$ & $0.0136$ & $1.6866$ & $0.0387$ & $1.6158$ & $0.0355$ & $0.0220$ & $1.6296$ & $0.0388$ & $0.0238$ & $1.6323$ & $0.0886$ & $0.0543$ & $-1.7261$ & $0.0127$ & $-10.1842$ & $0.0105$ & $0.2455$ & $4527$ & $54$ & $4607$ & $49$ & $\dots$ & $\dots$ & $4527$ & $54$ & $3.544$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.112$ & $0.064$ & $0.090$ & $\dots$ & $\dots$ & $-1.760$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.119$ & $0.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203053.38$-$393725.0 & 6682290202802409856 & 487339614 & 20070917_2038m41_062 & 20:30:53.38 & $-$39:37:25.0 & $\dots$ & $10.386$ & $10.014$ & $1.425$ & $10.417$ & $-58.0$ & $0.6$ & $-59.1$ & $0.4$ & $0.3730$ & $0.0207$ & $2.6810$ & $0.1488$ & $2.5063$ & $0.1300$ & $0.0519$ & $2.4512$ & $0.1050$ & $0.0428$ & $2.3169$ & $0.1593$ & $0.0687$ & $4.0683$ & $0.0168$ & $-26.1821$ & $0.0169$ & $0.1972$ & $4406$ & $52$ & $4485$ & $68$ & $\dots$ & $\dots$ & $4406$ & $52$ & $1.559$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.106$ & $-1.338$ & $0.140$ & $\dots$ & $\dots$ & $-1.730$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.550$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203056.47$-$622846.9 & 6429985853693663744 & 485815517 & 20071003_2044m61_026 & 20:30:56.47 & $-$62:28:46.9 & $\dots$ & $11.007$ & $10.661$ & $1.381$ & $11.042$ & $198.8$ & $1.2$ & $198.7$ & $0.3$ & $0.3558$ & $0.0115$ & $2.8106$ & $0.0908$ & $2.6192$ & $0.0789$ & $0.0301$ & $2.6257$ & $0.0720$ & $0.0274$ & $2.2839$ & $0.1723$ & $0.0754$ & $-19.8799$ & $0.0088$ & $-8.5645$ & $0.0103$ & $-0.1594$ & $4477$ & $52$ & $4658$ & $77$ & $\dots$ & $\dots$ & $4477$ & $52$ & $1.641$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.700$ & $0.104$ & $-1.405$ & $0.170$ & $\dots$ & $\dots$ & $-1.700$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.518$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203056.50$-$344652.0 & 6695685793482147712 & 233866838 & 20090718_2041m36_055 & 20:30:56.50 & $-$34:46:52.0 & GEMS & $10.892$ & $10.567$ & $1.255$ & $10.887$ & $-10.0$ & $0.4$ & $-11.3$ & $0.2$ & $0.3499$ & $0.0177$ & $2.8580$ & $0.1446$ & $2.6603$ & $0.1253$ & $0.0471$ & $2.6365$ & $0.1300$ & $0.0493$ & $2.4756$ & $0.1837$ & $0.0742$ & $2.3205$ & $0.0166$ & $-14.0531$ & $0.0128$ & $0.1804$ & $4726$ & $56$ & $4622$ & $51$ & $4702$ & $53$ & $4751$ & $60$ & $1.034$ & $0.210$ & $1.353$ & $0.278$ & $1.353$ & $0.278$ & $-2.694$ & $0.116$ & $-1.988$ & $0.140$ & $-2.597$ & $0.091$ & $-2.790$ & $0.141$ & $-0.132$ & $0.123$ & $0.438$ & $6.174$ & D & $0.997$ & I & $0.132$ & $0.201$ & $0.513$ & $0.042$ & $0.513$ & $0.042$ & D & $0.990$ & $115$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J203101.27$-$671843.0 & 6424805126700352128 & 485868275 & 20080902_2056m66_027 & 20:31:01.27 & $-$67:18:43.0 & $\dots$ & $10.869$ & $10.565$ & $1.325$ & $10.918$ & $58.4$ & $1.9$ & $62.3$ & $0.2$ & $0.8026$ & $0.0121$ & $1.2460$ & $0.0188$ & $1.2069$ & $0.0176$ & $0.0146$ & $1.2131$ & $0.0165$ & $0.0136$ & $1.1633$ & $0.0020$ & $0.0017$ & $-5.9204$ & $0.0083$ & $-15.2255$ & $0.0113$ & $-0.2246$ & $4527$ & $53$ & $4520$ & $77$ & $\dots$ & $\dots$ & $4527$ & $53$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $-0.869$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.229$ & $0.406$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203104.08$-$171845.0 & 6862485074670827264 & 298119759 & 20060728_2021m15_128 & 20:31:04.08 & $-$17:18:45.0 & $\dots$ & $11.890$ & $11.525$ & $1.400$ & $11.916$ & $25.8$ & $1.1$ & $24.5$ & $2.3$ & $0.5403$ & $0.0228$ & $1.8508$ & $0.0781$ & $1.7658$ & $0.0711$ & $0.0403$ & $1.7372$ & $0.0732$ & $0.0421$ & $1.7665$ & $0.0944$ & $0.0535$ & $-3.7038$ & $0.0238$ & $-7.5128$ & $0.0157$ & $0.3734$ & $4436$ & $52$ & $4512$ & $77$ & $\dots$ & $\dots$ & $4436$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.645$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.144$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203104.10$-$345321.0 & 6695672908580178560 & 233866726 & 20060814_2041m36_054 & 20:31:04.10 & $-$34:53:21.0 & GEMS & $12.532$ & $12.338$ & $0.887$ & $12.512$ & $-439.9$ & $1.3$ & $-441.5$ & $1.1$ & $0.2791$ & $0.0139$ & $3.5829$ & $0.1784$ & $3.2776$ & $0.1493$ & $0.0456$ & $3.3004$ & $0.1667$ & $0.0505$ & $3.2082$ & $0.1741$ & $0.0543$ & $-1.1223$ & $0.0142$ & $-21.3849$ & $0.0116$ & $0.2425$ & $5517$ & $65$ & $5517$ & $328$ & $5517$ & $65$ & $5490$ & $66$ & $3.852$ & $0.460$ & $3.063$ & $0.220$ & $3.063$ & $0.220$ & $-2.431$ & $0.140$ & $-3.554$ & $0.260$ & $-2.431$ & $0.140$ & $-1.640$ & $0.172$ & $0.406$ & $0.145$ & $0.416$ & $6.415$ & D & $0.917$ & I & $\dots$ & $\dots$ & $0.540$ & $0.035$ & $0.540$ & $0.035$ & D & $0.971$ & $36$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J203106.05$-$212612.9 & 6856107838512317312 & 297938958 & 20090812_2035m21_035 & 20:31:06.05 & $-$21:26:12.9 & $\dots$ & $12.070$ & $11.769$ & $1.192$ & $12.061$ & $-13.6$ & $0.8$ & $-13.1$ & $1.6$ & $0.3774$ & $0.0208$ & $2.6497$ & $0.1460$ & $2.4789$ & $0.1278$ & $0.0516$ & $2.3715$ & $0.1136$ & $0.0479$ & $2.3367$ & $0.2213$ & $0.0947$ & $-5.3501$ & $0.0231$ & $-4.7386$ & $0.0169$ & $0.3847$ & $4844$ & $54$ & $4946$ & $68$ & $\dots$ & $\dots$ & $4844$ & $54$ & $2.389$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.114$ & $-1.090$ & $0.140$ & $\dots$ & $\dots$ & $-1.460$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.531$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203109.60$-$233940.0 & 6848833675740031104 & 236330881 & 20060927_2028m26_077 & 20:31:09.60 & $-$23:39:40.0 & GEMS & $12.792$ & $12.588$ & $0.973$ & $12.793$ & $23.3$ & $2.1$ & $22.3$ & $3.1$ & $0.2749$ & $0.0152$ & $3.6377$ & $0.2011$ & $3.3234$ & $0.1679$ & $0.0505$ & $3.1531$ & $0.0977$ & $0.0310$ & $3.1661$ & $0.4098$ & $0.1294$ & $-8.4240$ & $0.0159$ & $-5.1026$ & $0.0107$ & $0.4079$ & $5408$ & $54$ & $4700$ & $92$ & $5434$ & $50$ & $5382$ & $59$ & $2.798$ & $0.470$ & $2.545$ & $0.328$ & $2.545$ & $0.328$ & $-1.803$ & $0.107$ & $-2.083$ & $0.160$ & $-1.755$ & $0.092$ & $-1.850$ & $0.122$ & $0.024$ & $0.116$ & $0.034$ & $6.661$ & D & $0.997$ & I & $0.777$ & $0.234$ & $0.568$ & $0.036$ & $0.568$ & $0.036$ & D & $0.988$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J203115.53$-$015103.0 & 4226004659692970240 & 303824973 & 20110825_2028m00_141 & 20:31:15.53 & $-$01:51:03.0 & $\dots$ & $12.760$ & $12.469$ & $1.237$ & $12.782$ & $-171.7$ & $1.0$ & $-169.8$ & $1.0$ & $0.4647$ & $0.0147$ & $2.1519$ & $0.0681$ & $2.0379$ & $0.0610$ & $0.0300$ & $2.0992$ & $0.0726$ & $0.0346$ & $2.1536$ & $0.0650$ & $0.0302$ & $0.5223$ & $0.0143$ & $2.6381$ & $0.0121$ & $0.3208$ & $4991$ & $53$ & $5105$ & $94$ & $\dots$ & $\dots$ & $4991$ & $53$ & $2.755$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.836$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.456$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203115.94$-$424920.0 & 6679429754583004288 & 487390332 & 20050724_2023m41_138 & 20:31:15.94 & $-$42:49:20.0 & $\dots$ & $13.268$ & $12.965$ & $1.268$ & $13.292$ & $35.5$ & $1.5$ & $40.4$ & $1.8$ & $0.3364$ & $0.0230$ & $2.9727$ & $0.2032$ & $2.7594$ & $0.1751$ & $0.0635$ & $2.7838$ & $0.1437$ & $0.0516$ & $2.6895$ & $0.1907$ & $0.0709$ & $3.5833$ & $0.0208$ & $-2.1032$ & $0.0164$ & $0.0868$ & $4661$ & $53$ & $4423$ & $77$ & $\dots$ & $\dots$ & $4661$ & $53$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.117$ & $-0.888$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.189$ & $0.382$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203116.67$-$493238.7 & 6475961142133682944 & 487494375 & 20080808_2036m51_071 & 20:31:16.67 & $-$49:32:38.7 & $\dots$ & $10.513$ & $10.257$ & $1.010$ & $10.474$ & $-16.0$ & $1.0$ & $-16.4$ & $0.4$ & $0.9284$ & $0.0579$ & $1.0771$ & $0.0672$ & $1.0478$ & $0.0636$ & $0.0607$ & $1.0036$ & $0.0483$ & $0.0481$ & $1.0130$ & $0.0642$ & $0.0634$ & $-1.8480$ & $0.0546$ & $-11.6731$ & $0.0454$ & $0.2129$ & $5177$ & $54$ & $4963$ & $77$ & $\dots$ & $\dots$ & $5177$ & $54$ & $2.389$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.942$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203118.85$-$153625.4 & 6874937215654449024 & 298415958 & 20040629_2034m12_004 & 20:31:18.85 & $-$15:36:25.4 & KPNR & $13.107$ & $12.712$ & $1.430$ & $13.117$ & $-97.6$ & $1.3$ & $-98.4$ & $1.4$ & $0.1091$ & $0.0147$ & $9.1659$ & $1.2350$ & $7.4019$ & $0.8054$ & $0.1088$ & $7.6049$ & $0.8577$ & $0.1128$ & $6.4855$ & $0.9074$ & $0.1399$ & $1.5766$ & $0.0147$ & $-1.0969$ & $0.0114$ & $0.2980$ & $4558$ & $53$ & $4370$ & $77$ & $4680$ & $53$ & $4435$ & $53$ & $0.920$ & $0.230$ & $0.999$ & $0.236$ & $0.999$ & $0.236$ & $-2.308$ & $0.135$ & $-1.395$ & $0.170$ & $-2.395$ & $0.162$ & $-2.220$ & $0.108$ & $-0.218$ & $0.101$ & $0.492$ & $6.614$ & D & $0.984$ & I & $\dots$ & $\dots$ & $0.315$ & $0.031$ & $0.315$ & $0.031$ & D & $0.950$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J203129.34$-$262541.1 & 6799843423336588416 & 236012609 & 20060524_2019m25_120 & 20:31:29.34 & $-$26:25:41.1 & $\dots$ & $10.860$ & $10.849$ & $0.549$ & $10.931$ & $-13.2$ & $1.5$ & $-13.3$ & $1.2$ & $2.0910$ & $0.0232$ & $0.4782$ & $0.0053$ & $0.4724$ & $0.0052$ & $0.0110$ & $0.4711$ & $0.0044$ & $0.0093$ & $0.4678$ & $0.0088$ & $0.0188$ & $4.3197$ & $0.0218$ & $-6.2684$ & $0.0156$ & $0.2053$ & $5260$ & $80$ & $6503$ & $83$ & $\dots$ & $\dots$ & $5260$ & $80$ & $3.683$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.580$ & $0.228$ & $0.043$ & $0.120$ & $\dots$ & $\dots$ & $-2.580$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.007$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203130.27$-$220600.8 & 6855932191528422912 & 236375402 & 20060816_2035m21_026 & 20:31:30.27 & $-$22:06:00.8 & $\dots$ & $11.358$ & $11.173$ & $0.960$ & $11.372$ & $-397.4$ & $0.9$ & $-396.7$ & $0.4$ & $0.7530$ & $0.0189$ & $1.3280$ & $0.0333$ & $1.2837$ & $0.0311$ & $0.0243$ & $1.2779$ & $0.0303$ & $0.0237$ & $1.2880$ & $0.0571$ & $0.0443$ & $14.6956$ & $0.0186$ & $-26.7117$ & $0.0152$ & $0.3984$ & $5393$ & $56$ & $5361$ & $63$ & $\dots$ & $\dots$ & $5393$ & $56$ & $2.694$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.110$ & $-0.977$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.349$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203131.87$-$185843.7 & 6859999869155137152 & 298078561 & 20090802_2035m21_070 & 20:31:31.87 & $-$18:58:43.7 & $\dots$ & $12.030$ & $11.445$ & $1.451$ & $11.862$ & $-69.5$ & $0.6$ & $-71.2$ & $0.8$ & $0.2398$ & $0.0262$ & $4.1701$ & $0.4556$ & $3.7622$ & $0.3708$ & $0.0986$ & $3.6225$ & $0.3258$ & $0.0899$ & $3.2469$ & $0.4705$ & $0.1449$ & $-7.5138$ & $0.0247$ & $-9.6418$ & $0.0170$ & $0.3626$ & $4374$ & $52$ & $4425$ & $77$ & $\dots$ & $\dots$ & $4374$ & $52$ & $1.186$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.108$ & $-1.379$ & $0.170$ & $\dots$ & $\dots$ & $-1.560$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203134.13$-$150808.2 & 6875389355450641792 & 298432014 & 20060928_2021m15_105 & 20:31:34.13 & $-$15:08:08.2 & $\dots$ & $13.073$ & $12.777$ & $1.319$ & $13.128$ & $26.6$ & $2.6$ & $28.0$ & $2.6$ & $0.7592$ & $0.0170$ & $1.3172$ & $0.0295$ & $1.2736$ & $0.0276$ & $0.0217$ & $1.2804$ & $0.0284$ & $0.0222$ & $1.2805$ & $0.0181$ & $0.0142$ & $-4.4114$ & $0.0187$ & $-3.0749$ & $0.0138$ & $0.4991$ & $4601$ & $55$ & $4662$ & $64$ & $\dots$ & $\dots$ & $4601$ & $55$ & $3.723$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.114$ & $0.333$ & $0.080$ & $\dots$ & $\dots$ & $-0.830$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.125$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203135.32$-$312731.9 & 6796118793336320000 & 234092499 & 20040824_2034m29_006 & 20:31:35.32 & $-$31:27:31.9 & GEMS & $13.574$ & $13.332$ & $1.085$ & $13.579$ & $-221.1$ & $3.9$ & $\dots$ & $\dots$ & $0.3763$ & $0.0162$ & $2.6575$ & $0.1144$ & $2.4857$ & $0.1001$ & $0.0403$ & $2.3649$ & $0.0950$ & $0.0402$ & $2.4562$ & $0.0768$ & $0.0313$ & $-9.8314$ & $0.0161$ & $-27.1703$ & $0.0124$ & $0.1821$ & $5288$ & $59$ & $5016$ & $177$ & $5371$ & $56$ & $5204$ & $61$ & $4.278$ & $0.140$ & $2.896$ & $0.324$ & $2.896$ & $0.324$ & $-2.281$ & $0.121$ & $-3.076$ & $0.190$ & $-2.112$ & $0.107$ & $-2.450$ & $0.135$ & $0.654$ & $0.114$ & $0.664$ & $6.813$ & D & $0.983$ & I & $0.734$ & $0.307$ & $0.483$ & $0.035$ & $0.483$ & $0.035$ & D & $0.981$ & $23$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J203135.36$-$234249.0 & 6848822023490189184 & 236329474 & 20060726_2028m26_081 & 20:31:35.36 & $-$23:42:49.0 & $\dots$ & $12.175$ & $11.932$ & $1.137$ & $12.200$ & $46.6$ & $8.1$ & $43.7$ & $0.5$ & $0.8417$ & $0.0163$ & $1.1881$ & $0.0230$ & $1.1525$ & $0.0216$ & $0.0188$ & $1.1494$ & $0.0199$ & $0.0173$ & $1.1242$ & $0.0359$ & $0.0319$ & $-1.3805$ & $0.0153$ & $-5.7207$ & $0.0108$ & $0.3275$ & $4959$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4959$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203140.89$-$535320.2 & 6473937589765162112 & 481982674 & 20080917_2036m51_003 & 20:31:40.89 & $-$53:53:20.2 & $\dots$ & $11.021$ & $10.882$ & $0.663$ & $10.991$ & $-6.1$ & $10.5$ & $\dots$ & $\dots$ & $3.7464$ & $0.0156$ & $0.2669$ & $0.0011$ & $0.2651$ & $0.0011$ & $0.0041$ & $0.2651$ & $0.0010$ & $0.0037$ & $0.2645$ & $0.0022$ & $0.0084$ & $-14.0007$ & $0.0152$ & $-2.3660$ & $0.0125$ & $0.0115$ & $6278$ & $160$ & $7263$ & $83$ & $\dots$ & $\dots$ & $6278$ & $160$ & $4.003$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.062$ & $0.333$ & $0.785$ & $0.120$ & $\dots$ & $\dots$ & $-1.062$ & $0.333$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203142.15$-$345010.5 & 6695693180825991040 & 233866777 & 20060814_2041m36_056 & 20:31:42.15 & $-$34:50:10.5 & $\dots$ & $12.823$ & $12.570$ & $1.105$ & $12.825$ & $-103.6$ & $1.0$ & $-102.4$ & $1.2$ & $0.4297$ & $0.0148$ & $2.3272$ & $0.0802$ & $2.1944$ & $0.0713$ & $0.0325$ & $2.2365$ & $0.0651$ & $0.0291$ & $2.3454$ & $0.1948$ & $0.0831$ & $10.8401$ & $0.0138$ & $-26.2872$ & $0.0111$ & $0.1370$ & $4967$ & $54$ & $4611$ & $77$ & $\dots$ & $\dots$ & $4967$ & $54$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-1.326$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.301$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203142.20$-$444823.7 & 6675701619891241984 & 487213366 & 20090826_2036m46_066 & 20:31:42.20 & $-$44:48:23.7 & $\dots$ & $12.233$ & $11.969$ & $1.195$ & $12.263$ & $-69.4$ & $0.9$ & $-68.3$ & $1.1$ & $0.3152$ & $0.0140$ & $3.1726$ & $0.1409$ & $2.9308$ & $0.1203$ & $0.0410$ & $2.9889$ & $0.1043$ & $0.0349$ & $2.8606$ & $0.2597$ & $0.0908$ & $-3.9056$ & $0.0136$ & $-18.2566$ & $0.0123$ & $0.2566$ & $4768$ & $53$ & $4719$ & $77$ & $\dots$ & $\dots$ & $4768$ & $53$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $-0.854$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203144.78$-$354204.0 & 6695492034621629696 & 233844636 & 20070509_2041m36_046 & 20:31:44.78 & $-$35:42:04.0 & $\dots$ & $12.460$ & $12.042$ & $1.255$ & $12.363$ & $-97.9$ & $1.1$ & $-97.3$ & $0.6$ & $0.3841$ & $0.0160$ & $2.6035$ & $0.1085$ & $2.4384$ & $0.0951$ & $0.0390$ & $2.4284$ & $0.0921$ & $0.0379$ & $2.4585$ & $0.1434$ & $0.0583$ & $1.8437$ & $0.0149$ & $-1.6010$ & $0.0126$ & $0.3454$ & $4667$ & $52$ & $4403$ & $77$ & $\dots$ & $\dots$ & $4667$ & $52$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-1.016$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.382$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203146.96$-$454721.8 & 6675506697095487232 & 487214663 & 20110830_2036m46_013 & 20:31:46.96 & $-$45:47:21.8 & $\dots$ & $12.896$ & $12.560$ & $1.313$ & $12.908$ & $-65.5$ & $1.8$ & $-65.4$ & $0.9$ & $0.1849$ & $0.0133$ & $5.4083$ & $0.3890$ & $4.7416$ & $0.2990$ & $0.0631$ & $4.7543$ & $0.3115$ & $0.0655$ & $4.6063$ & $0.5806$ & $0.1260$ & $0.2125$ & $0.0126$ & $-9.4894$ & $0.0105$ & $0.1279$ & $4585$ & $58$ & $4756$ & $77$ & $\dots$ & $\dots$ & $4585$ & $58$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.970$ & $0.160$ & $-1.405$ & $0.170$ & $\dots$ & $\dots$ & $-1.970$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.524$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203147.88$-$180328.8 & 6862365021744465920 & 298091610 & 20040628_2024m18_115 & 20:31:47.88 & $-$18:03:28.8 & $\dots$ & $12.246$ & $11.806$ & $1.159$ & $12.084$ & $47.4$ & $0.8$ & $47.9$ & $0.8$ & $0.5703$ & $0.0171$ & $1.7535$ & $0.0526$ & $1.6770$ & $0.0481$ & $0.0287$ & $1.6527$ & $0.0460$ & $0.0279$ & $1.6857$ & $0.0656$ & $0.0389$ & $-6.5912$ & $0.0164$ & $-11.9501$ & $0.0118$ & $0.3240$ & $4959$ & $53$ & $4964$ & $77$ & $\dots$ & $\dots$ & $4959$ & $53$ & $2.371$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $-0.941$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.413$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203152.94$-$315651.3 & 6793083965147330176 & 234074191 & 20060929_2022m30_126 & 20:31:52.94 & $-$31:56:51.3 & $\dots$ & $13.008$ & $12.619$ & $1.495$ & $13.060$ & $59.5$ & $1.0$ & $58.0$ & $1.0$ & $0.2438$ & $0.0141$ & $4.1017$ & $0.2372$ & $3.7064$ & $0.1937$ & $0.0523$ & $3.8916$ & $0.1944$ & $0.0500$ & $3.7458$ & $0.2860$ & $0.0764$ & $-4.4022$ & $0.0140$ & $-14.4112$ & $0.0110$ & $0.3248$ & $4272$ & $51$ & $4274$ & $77$ & $\dots$ & $\dots$ & $4272$ & $51$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.830$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.523$ & $0.347$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203153.66$-$353611.6 & 6695586523901966336 & 233845011 & 20070509_2041m36_047 & 20:31:53.66 & $-$35:36:11.6 & $\dots$ & $12.078$ & $11.919$ & $0.903$ & $12.099$ & $79.3$ & $1.5$ & $80.2$ & $1.1$ & $1.3411$ & $0.0151$ & $0.7457$ & $0.0084$ & $0.7315$ & $0.0081$ & $0.0110$ & $0.7255$ & $0.0076$ & $0.0105$ & $0.7346$ & $0.0101$ & $0.0138$ & $77.7180$ & $0.0150$ & $-38.5976$ & $0.0119$ & $0.2996$ & $5459$ & $66$ & $4999$ & $214$ & $\dots$ & $\dots$ & $5459$ & $66$ & $2.265$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.020$ & $0.164$ & $-1.983$ & $0.270$ & $\dots$ & $\dots$ & $-2.020$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.315$ & $0.355$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203214.23$-$804730.6 & 6349398729482428928 & 484925361 & 20111102_2059m80_030 & 20:32:14.23 & $-$80:47:30.6 & $\dots$ & $11.915$ & $11.386$ & $1.604$ & $11.886$ & $-24.8$ & $1.1$ & $-24.9$ & $0.6$ & $0.4766$ & $0.0125$ & $2.0982$ & $0.0550$ & $1.9897$ & $0.0495$ & $0.0249$ & $2.0402$ & $0.0473$ & $0.0232$ & $1.9983$ & $0.0725$ & $0.0363$ & $-0.9524$ & $0.0131$ & $-15.3165$ & $0.0142$ & $0.0967$ & $4468$ & $52$ & $4611$ & $77$ & $\dots$ & $\dots$ & $4468$ & $52$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $-0.871$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.520$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203220.33$-$825320.6 & 6348177618740766976 & 485177838 & 20040507_1941m82_123 & 20:32:20.33 & $-$82:53:20.6 & $\dots$ & $10.941$ & $10.401$ & $1.716$ & $10.966$ & $7.1$ & $0.7$ & $8.1$ & $0.3$ & $1.0082$ & $0.0209$ & $0.9919$ & $0.0206$ & $0.9669$ & $0.0195$ & $0.0202$ & $0.9791$ & $0.0167$ & $0.0171$ & $0.9513$ & $0.0112$ & $0.0118$ & $11.1632$ & $0.0284$ & $3.1223$ & $0.0276$ & $0.0233$ & $4437$ & $52$ & $4663$ & $77$ & $\dots$ & $\dots$ & $4437$ & $52$ & $1.951$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-0.646$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.259$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203223.67$-$221703.7 & 6855726685931048704 & 236381567 & 20060816_2035m21_025 & 20:32:23.67 & $-$22:17:03.7 & $\dots$ & $11.370$ & $11.359$ & $0.833$ & $11.515$ & $-14.9$ & $1.0$ & $\dots$ & $\dots$ & $3.0200$ & $0.0365$ & $0.3311$ & $0.0040$ & $0.3283$ & $0.0039$ & $0.0120$ & $0.3267$ & $0.0037$ & $0.0113$ & $\dots$ & $\dots$ & $\dots$ & $11.3205$ & $0.0368$ & $9.3124$ & $0.0267$ & $0.1509$ & $5777$ & $138$ & $6275$ & $54$ & $\dots$ & $\dots$ & $5777$ & $138$ & $4.378$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.574$ & $0.252$ & $-0.015$ & $0.100$ & $\dots$ & $\dots$ & $-1.574$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J203224.65$-$214630.4 & 6856037057446527488 & 236391168 & 20070521_2035m21_139 & 20:32:24.65 & $-$21:46:30.4 & $\dots$ & $10.206$ & $10.293$ & $0.718$ & $10.416$ & $-23.2$ & $1.1$ & $-21.9$ & $1.3$ & $5.0173$ & $0.0231$ & $0.1993$ & $0.0009$ & $0.1983$ & $0.0009$ & $0.0046$ & $0.1980$ & $0.0009$ & $0.0045$ & $0.1967$ & $0.0009$ & $0.0044$ & $39.1914$ & $0.0219$ & $-28.3444$ & $0.0184$ & $0.4807$ & $6183$ & $73$ & $5583$ & $104$ & $\dots$ & $\dots$ & $6183$ & $73$ & $3.683$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.038$ & $0.141$ & $-0.490$ & $0.110$ & $\dots$ & $\dots$ & $-1.038$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.178$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203226.10$+$000014.0 & 4229676856730319232 & $\dots$ & 20110905_2028m00_090 & 20:32:26.10 & $+$00:00:14.0 & KPNR & $10.870$ & $10.467$ & $1.424$ & $10.870$ & $-164.9$ & $0.6$ & $-164.5$ & $0.6$ & $0.3711$ & $0.0145$ & $2.6947$ & $0.1053$ & $2.5183$ & $0.0920$ & $0.0365$ & $2.4638$ & $0.0927$ & $0.0376$ & $2.4626$ & $0.1559$ & $0.0633$ & $6.3010$ & $0.0139$ & $-25.3130$ & $0.0129$ & $0.3670$ & $4653$ & $55$ & $4706$ & $51$ & $4653$ & $55$ & $\dots$ & $\dots$ & $1.733$ & $0.210$ & $0.650$ & $0.086$ & $0.650$ & $0.086$ & $-2.493$ & $0.090$ & $-1.687$ & $0.140$ & $-2.493$ & $0.090$ & $\dots$ & $\dots$ & $-0.656$ & $0.116$ & $0.104$ & $6.041$ & D & $0.993$ & I & $0.250$ & $0.150$ & $0.289$ & $0.044$ & $0.289$ & $0.044$ & D & $0.993$ & $120$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J203234.76$-$121507.7 & 6900763128883172224 & 298582385 & 20070813_2030m11_135 & 20:32:34.76 & $-$12:15:07.7 & $\dots$ & $11.005$ & $10.652$ & $1.326$ & $11.006$ & $5.2$ & $0.8$ & $7.1$ & $0.2$ & $0.5257$ & $0.0136$ & $1.9022$ & $0.0492$ & $1.8126$ & $0.0447$ & $0.0247$ & $1.7692$ & $0.0491$ & $0.0277$ & $1.7780$ & $0.1182$ & $0.0665$ & $2.7647$ & $0.0144$ & $-17.6911$ & $0.0131$ & $0.4206$ & $4558$ & $52$ & $4452$ & $77$ & $\dots$ & $\dots$ & $4558$ & $52$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-1.064$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203235.89$-$080232.7 & 6907411532098060544 & 303126636 & 20090928_2038m06_019 & 20:32:35.89 & $-$08:02:32.7 & $\dots$ & $11.781$ & $11.427$ & $1.311$ & $11.774$ & $-112.6$ & $0.9$ & $-115.0$ & $0.9$ & $0.2926$ & $0.0248$ & $3.4176$ & $0.2897$ & $3.1387$ & $0.2443$ & $0.0778$ & $2.9419$ & $0.2360$ & $0.0802$ & $2.9152$ & $0.5106$ & $0.1752$ & $5.8706$ & $0.0269$ & $-14.8581$ & $0.0197$ & $0.2405$ & $4572$ & $52$ & $4613$ & $65$ & $\dots$ & $\dots$ & $4572$ & $52$ & $1.494$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.541$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.018$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203242.70$-$093114.6 & 6904817337491655296 & 302979590 & 20100831_2030m11_080 & 20:32:42.70 & $-$09:31:14.6 & $\dots$ & $11.382$ & $10.985$ & $1.509$ & $11.432$ & $59.2$ & $0.4$ & $66.5$ & $4.1$ & $0.3725$ & $0.0241$ & $2.6846$ & $0.1737$ & $2.5094$ & $0.1518$ & $0.0605$ & $2.4107$ & $0.1253$ & $0.0520$ & $2.3052$ & $0.1554$ & $0.0674$ & $-12.4314$ & $0.0249$ & $-9.4887$ & $0.0188$ & $0.3343$ & $4250$ & $51$ & $4330$ & $68$ & $\dots$ & $\dots$ & $4250$ & $51$ & $1.447$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.942$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203244.90$-$523528.7 & 6474168044827262592 & 481992472 & 20030807_2018m53_102 & 20:32:44.90 & $-$52:35:28.7 & $\dots$ & $10.643$ & $10.858$ & $0.792$ & $11.002$ & $6.5$ & $4.1$ & $7.4$ & $0.8$ & $2.7138$ & $0.0982$ & $0.3685$ & $0.0133$ & $0.3650$ & $0.0131$ & $0.0358$ & $0.3614$ & $0.0151$ & $0.0418$ & $0.3658$ & $0.0187$ & $0.0511$ & $3.8486$ & $0.0950$ & $-30.2552$ & $0.0889$ & $0.0689$ & $5812$ & $75$ & $5113$ & $69$ & $\dots$ & $\dots$ & $5812$ & $75$ & $3.471$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.488$ & $0.244$ & $0.245$ & $0.090$ & $\dots$ & $\dots$ & $-1.488$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.054$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203247.11$-$092244.9 & 6905012844402621056 & 302982064 & 20060728_2030m11_081 & 20:32:47.11 & $-$09:22:44.9 & $\dots$ & $11.976$ & $11.675$ & $1.213$ & $11.977$ & $-178.4$ & $1.4$ & $-176.5$ & $1.0$ & $0.7485$ & $0.0204$ & $1.3360$ & $0.0364$ & $1.2912$ & $0.0340$ & $0.0263$ & $1.2784$ & $0.0428$ & $0.0335$ & $1.3003$ & $0.0422$ & $0.0324$ & $2.4299$ & $0.0213$ & $-23.3120$ & $0.0142$ & $0.1774$ & $4822$ & $53$ & $5003$ & $77$ & $\dots$ & $\dots$ & $4822$ & $53$ & $2.538$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.103$ & $-1.127$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203256.71$-$024723.2 & 4225570386959691648 & 303831487 & 20110825_2028m00_142 & 20:32:56.71 & $-$02:47:23.2 & $\dots$ & $12.921$ & $12.518$ & $1.439$ & $12.928$ & $-29.5$ & $0.7$ & $-26.7$ & $0.7$ & $0.4618$ & $0.0150$ & $2.1654$ & $0.0703$ & $2.0500$ & $0.0630$ & $0.0308$ & $2.0986$ & $0.0666$ & $0.0318$ & $2.0398$ & $0.0604$ & $0.0296$ & $5.1536$ & $0.0154$ & $1.8447$ & $0.0117$ & $0.2797$ & $4481$ & $52$ & $4607$ & $68$ & $\dots$ & $\dots$ & $4481$ & $52$ & $2.131$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.729$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203301.59$-$215010.9 & 6855848216325446656 & 236389610 & 20060525_2027m20_128 & 20:33:01.59 & $-$21:50:10.9 & $\dots$ & $11.316$ & $10.999$ & $1.236$ & $11.311$ & $-207.3$ & $0.9$ & $-221.2$ & $1.0$ & $0.3866$ & $0.0294$ & $2.5867$ & $0.1967$ & $2.4237$ & $0.1727$ & $0.0713$ & $2.3124$ & $0.1128$ & $0.0488$ & $2.3211$ & $0.3015$ & $0.1299$ & $8.3455$ & $0.0273$ & $-5.9015$ & $0.0210$ & $0.3340$ & $4779$ & $55$ & $4976$ & $68$ & $\dots$ & $\dots$ & $4779$ & $55$ & $2.529$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.060$ & $0.112$ & $-1.582$ & $0.140$ & $\dots$ & $\dots$ & $-2.060$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.584$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203303.02$-$082450.9 & 6906641904022741120 & 302996879 & 20040605_2043m07_031 & 20:33:03.02 & $-$08:24:50.9 & $\dots$ & $12.645$ & $12.508$ & $0.856$ & $12.672$ & $-18.1$ & $34.0$ & $\dots$ & $\dots$ & $2.0675$ & $0.0158$ & $0.4837$ & $0.0037$ & $0.4777$ & $0.0036$ & $0.0075$ & $0.4772$ & $0.0040$ & $0.0083$ & $0.4796$ & $0.0075$ & $0.0157$ & $3.6904$ & $0.0159$ & $-16.6577$ & $0.0112$ & $0.1559$ & $5729$ & $155$ & $6954$ & $174$ & $\dots$ & $\dots$ & $5729$ & $155$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.831$ & $0.187$ & $-0.743$ & $0.200$ & $\dots$ & $\dots$ & $-0.831$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.358$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203312.10$-$420027.0 & 6679615950005226240 & 487419690 & 20050813_2022m42_110 & 20:33:12.10 & $-$42:00:27.0 & GEMS & $12.197$ & $11.989$ & $0.992$ & $12.200$ & $-305.4$ & $1.1$ & $-309.0$ & $2.1$ & $0.4813$ & $0.0223$ & $2.0777$ & $0.0963$ & $1.9712$ & $0.0867$ & $0.0440$ & $1.9801$ & $0.0773$ & $0.0390$ & $1.9350$ & $0.1135$ & $0.0587$ & $-2.3464$ & $0.0201$ & $-28.3636$ & $0.0182$ & $0.1151$ & $5301$ & $54$ & $5022$ & $214$ & $5345$ & $52$ & $5257$ & $56$ & $2.625$ & $0.480$ & $2.681$ & $0.361$ & $2.681$ & $0.361$ & $-1.919$ & $0.110$ & $-1.971$ & $0.270$ & $-1.908$ & $0.110$ & $-1.930$ & $0.110$ & $0.124$ & $0.118$ & $0.134$ & $6.645$ & D & $0.996$ & I & $0.629$ & $0.319$ & $0.258$ & $0.042$ & $0.258$ & $0.042$ & D & $0.981$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J203317.20$-$284022.6 & 6798543938031983872 & 235933979 & 20030711_2034m29_079 & 20:33:17.20 & $-$28:40:22.6 & $\dots$ & $12.337$ & $12.061$ & $1.330$ & $12.417$ & $-1.4$ & $3.3$ & $-12.1$ & $3.3$ & $7.0956$ & $0.1438$ & $0.1409$ & $0.0029$ & $0.1404$ & $0.0028$ & $0.0202$ & $0.1404$ & $0.0025$ & $0.0176$ & $0.1439$ & $0.0108$ & $0.0751$ & $-16.6574$ & $0.1427$ & $-37.8203$ & $0.1070$ & $0.3041$ & $4517$ & $66$ & $4193$ & $87$ & $\dots$ & $\dots$ & $4517$ & $66$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.986$ & $0.123$ & $0.298$ & $0.090$ & $\dots$ & $\dots$ & $-0.986$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.391$ & $0.459$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203317.32$-$613140.5 & 6454799700828478464 & 485818373 & 20030906_2019m59_138 & 20:33:17.32 & $-$61:31:40.5 & $\dots$ & $12.937$ & $12.726$ & $1.024$ & $12.949$ & $-19.9$ & $4.7$ & $-12.4$ & $1.1$ & $0.9872$ & $0.0125$ & $1.0130$ & $0.0128$ & $0.9870$ & $0.0122$ & $0.0123$ & $0.9903$ & $0.0114$ & $0.0115$ & $0.9899$ & $0.0123$ & $0.0124$ & $-2.1669$ & $0.0089$ & $-15.2172$ & $0.0100$ & $-0.0631$ & $5209$ & $60$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5209$ & $60$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.160$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203323.39$-$224849.0 & 6855643501007072768 & 236353331 & 20060525_2027m20_137 & 20:33:23.39 & $-$22:48:49.0 & $\dots$ & $11.608$ & $11.232$ & $1.454$ & $11.651$ & $35.0$ & $0.6$ & $35.8$ & $0.7$ & $0.3256$ & $0.0239$ & $3.0713$ & $0.2254$ & $2.8441$ & $0.1933$ & $0.0680$ & $2.7847$ & $0.1905$ & $0.0684$ & $2.8212$ & $0.2296$ & $0.0814$ & $0.7384$ & $0.0231$ & $-6.8346$ & $0.0165$ & $0.3781$ & $4327$ & $51$ & $4370$ & $68$ & $\dots$ & $\dots$ & $4327$ & $51$ & $1.317$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.906$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.282$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203325.60$-$194200.0 & 6859757255041472384 & $\dots$ & 20060623_2035m21_071 & 20:33:25.60 & $-$19:42:00.0 & KPNR & $12.699$ & $12.125$ & $1.721$ & $12.693$ & $-75.5$ & $1.0$ & $-72.9$ & $0.5$ & $0.1261$ & $0.0178$ & $7.9302$ & $1.1194$ & $6.5746$ & $0.7694$ & $0.1170$ & $6.8535$ & $1.1629$ & $0.1697$ & $8.4361$ & $1.7456$ & $0.2069$ & $-1.8111$ & $0.0155$ & $-4.3255$ & $0.0127$ & $0.2981$ & $4211$ & $53$ & $4255$ & $77$ & $4211$ & $53$ & $\dots$ & $\dots$ & $0.815$ & $0.230$ & $0.425$ & $0.072$ & $0.425$ & $0.072$ & $-1.702$ & $0.284$ & $-1.421$ & $0.170$ & $-1.975$ & $0.284$ & $\dots$ & $\dots$ & $-1.085$ & $0.057$ & $-0.385$ & $6.343$ & D & $0.993$ & I & $0.282$ & $0.269$ & $0.172$ & $0.045$ & $0.172$ & $0.045$ & U & $0.947$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J203336.76$-$104024.2 & 6901584395348784384 & 302928512 & 20091006_2030m11_077 & 20:33:36.76 & $-$10:40:24.2 & $\dots$ & $11.318$ & $10.986$ & $1.386$ & $11.369$ & $-197.2$ & $0.5$ & $-196.8$ & $0.4$ & $0.3206$ & $0.0179$ & $3.1192$ & $0.1742$ & $2.8852$ & $0.1490$ & $0.0516$ & $2.7583$ & $0.1596$ & $0.0578$ & $2.9873$ & $0.3244$ & $0.1086$ & $5.6699$ & $0.0195$ & $-13.3447$ & $0.0136$ & $0.1887$ & $4454$ & $52$ & $4446$ & $68$ & $\dots$ & $\dots$ & $4454$ & $52$ & $1.270$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.103$ & $-1.322$ & $0.140$ & $\dots$ & $\dots$ & $-1.440$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203342.86$-$225743.1 & 6854889442189029376 & 236351706 & 20050531_2041m24_057 & 20:33:42.86 & $-$22:57:43.1 & $\dots$ & $12.505$ & $12.223$ & $1.215$ & $12.526$ & $-266.6$ & $10.3$ & $-257.7$ & $0.7$ & $0.3198$ & $0.0143$ & $3.1270$ & $0.1398$ & $2.8918$ & $0.1196$ & $0.0414$ & $3.0032$ & $0.1653$ & $0.0550$ & $2.9475$ & $0.2996$ & $0.1016$ & $13.6791$ & $0.0141$ & $-6.3479$ & $0.0101$ & $0.1156$ & $4759$ & $55$ & $4034$ & $253$ & $\dots$ & $\dots$ & $4759$ & $55$ & $4.750$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.125$ & $-0.785$ & $0.310$ & $\dots$ & $\dots$ & $-1.350$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203353.49$-$521410.7 & 6474384511178594048 & 481993098 & 20030717_2018m53_101 & 20:33:53.49 & $-$52:14:10.7 & $\dots$ & $12.750$ & $12.485$ & $1.166$ & $12.766$ & $0.6$ & $3.5$ & $0.1$ & $1.0$ & $0.4412$ & $0.0137$ & $2.2665$ & $0.0704$ & $2.1404$ & $0.0628$ & $0.0293$ & $2.1915$ & $0.0650$ & $0.0297$ & $2.2558$ & $0.1324$ & $0.0587$ & $-8.0634$ & $0.0121$ & $-4.1542$ & $0.0110$ & $0.0963$ & $4824$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4824$ & $53$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.108$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-1.140$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203402.97$-$282649.8 & 6798576545423015296 & 235935120 & 20030610_2034m29_072 & 20:34:02.97 & $-$28:26:49.8 & $\dots$ & $12.799$ & $12.578$ & $1.058$ & $12.815$ & $-9.0$ & $4.1$ & $-4.9$ & $1.0$ & $0.4019$ & $0.0127$ & $2.4882$ & $0.0786$ & $2.3370$ & $0.0694$ & $0.0297$ & $2.3800$ & $0.0750$ & $0.0315$ & $2.4802$ & $0.0940$ & $0.0379$ & $-3.9618$ & $0.0126$ & $-2.9924$ & $0.0104$ & $0.3031$ & $5116$ & $54$ & $3988$ & $64$ & $\dots$ & $\dots$ & $5116$ & $54$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203403.88$-$052937.7 & 4218228123187137792 & 303585061 & 20070917_2038m06_058 & 20:34:03.88 & $-$05:29:37.7 & $\dots$ & $10.535$ & $10.864$ & $0.712$ & $10.985$ & $26.0$ & $1.2$ & $26.6$ & $0.7$ & $3.8858$ & $0.0381$ & $0.2573$ & $0.0025$ & $0.2556$ & $0.0025$ & $0.0097$ & $0.2544$ & $0.0027$ & $0.0106$ & $\dots$ & $\dots$ & $\dots$ & $19.8021$ & $0.0399$ & $2.2353$ & $0.0319$ & $0.1972$ & $6144$ & $131$ & $5896$ & $104$ & $\dots$ & $\dots$ & $6144$ & $131$ & $3.796$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.714$ & $0.247$ & $-0.595$ & $0.110$ & $\dots$ & $\dots$ & $-1.714$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.253$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J203407.16$-$355323.3 & 6695336488084735616 & 233848009 & 20040508_2028m35_124 & 20:34:07.16 & $-$35:53:23.3 & $\dots$ & $11.607$ & $11.202$ & $1.086$ & $11.449$ & $-9.2$ & $3.3$ & $\dots$ & $\dots$ & $2.2389$ & $0.0412$ & $0.4466$ & $0.0082$ & $0.4415$ & $0.0080$ & $0.0182$ & $0.4403$ & $0.0084$ & $0.0192$ & $0.4709$ & $0.0090$ & $0.0192$ & $10.8902$ & $0.0406$ & $-18.7671$ & $0.0297$ & $0.3096$ & $5011$ & $56$ & $4908$ & $49$ & $\dots$ & $\dots$ & $5011$ & $56$ & $1.559$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.106$ & $0.043$ & $0.090$ & $\dots$ & $\dots$ & $-1.420$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203407.74$-$175002.0 & 6861645872420450304 & 298104782 & 20120716_2043m16_025 & 20:34:07.74 & $-$17:50:02.0 & $\dots$ & $12.035$ & $11.720$ & $1.294$ & $12.059$ & $-40.7$ & $0.5$ & $-37.9$ & $0.5$ & $0.6282$ & $0.0168$ & $1.5918$ & $0.0426$ & $1.5286$ & $0.0393$ & $0.0257$ & $1.4986$ & $0.0430$ & $0.0287$ & $1.5470$ & $0.0587$ & $0.0379$ & $12.5112$ & $0.0168$ & $-12.1034$ & $0.0113$ & $0.1932$ & $4626$ & $52$ & $4792$ & $77$ & $\dots$ & $\dots$ & $4626$ & $52$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.724$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203428.11$-$433844.6 & 6676322431643922048 & 487389087 & 20050813_2022m42_127 & 20:34:28.11 & $-$43:38:44.6 & $\dots$ & $11.540$ & $11.218$ & $1.229$ & $11.527$ & $-14.1$ & $0.6$ & $-14.8$ & $0.5$ & $0.7635$ & $0.0205$ & $1.3098$ & $0.0352$ & $1.2666$ & $0.0329$ & $0.0260$ & $1.2729$ & $0.0323$ & $0.0254$ & $1.2609$ & $0.0511$ & $0.0405$ & $23.2357$ & $0.0201$ & $-16.5393$ & $0.0189$ & $0.1859$ & $4721$ & $52$ & $4774$ & $68$ & $\dots$ & $\dots$ & $4721$ & $52$ & $2.353$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.816$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.465$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203428.40$-$241830.0 & 6848552887958095360 & 236259213 & 20110726_2028m26_091 & 20:34:28.40 & $-$24:18:30.0 & GEMS & $12.716$ & $12.470$ & $1.089$ & $12.718$ & $52.8$ & $0.9$ & $\dots$ & $\dots$ & $0.3249$ & $0.0133$ & $3.0779$ & $0.1260$ & $2.8498$ & $0.1080$ & $0.0379$ & $2.8278$ & $0.0907$ & $0.0321$ & $2.8498$ & $0.2086$ & $0.0732$ & $-10.6261$ & $0.0133$ & $-9.3677$ & $0.0095$ & $0.2584$ & $5108$ & $48$ & $4622$ & $92$ & $5149$ & $40$ & $5067$ & $57$ & $2.104$ & $0.470$ & $2.435$ & $0.282$ & $2.435$ & $0.282$ & $-2.368$ & $0.100$ & $-2.353$ & $0.160$ & $-2.376$ & $0.087$ & $-2.360$ & $0.112$ & $0.551$ & $0.121$ & $0.561$ & $6.623$ & D & $0.998$ & I & $0.416$ & $0.201$ & $0.093$ & $0.042$ & $0.093$ & $0.042$ & D & $0.958$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J203429.69$-$090419.2 & 6904861657258054528 & 302989420 & 20070901_2030m11_086 & 20:34:29.69 & $-$09:04:19.2 & $\dots$ & $11.061$ & $10.317$ & $2.009$ & $11.069$ & $-568.9$ & $14.8$ & $-52.5$ & $4.4$ & $0.4537$ & $0.0238$ & $2.2041$ & $0.1156$ & $2.0846$ & $0.1034$ & $0.0496$ & $2.0302$ & $0.0885$ & $0.0436$ & $2.0882$ & $0.1500$ & $0.0718$ & $5.1028$ & $0.0249$ & $-3.9092$ & $0.0217$ & $0.4155$ & $6180$ & $86$ & $4637$ & $333$ & $\dots$ & $\dots$ & $6180$ & $86$ & $4.432$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.149$ & $0.184$ & $-5.749$ & $0.390$ & $\dots$ & $\dots$ & $-1.149$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203430.85$-$074753.6 & 6907442765101862272 & 303134647 & 20040627_2043m07_038 & 20:34:30.85 & $-$07:47:53.6 & KPNR & $11.019$ & $10.701$ & $1.263$ & $11.026$ & $-248.4$ & $2.8$ & $-250.2$ & $0.8$ & $0.5533$ & $0.0146$ & $1.8073$ & $0.0477$ & $1.7262$ & $0.0435$ & $0.0252$ & $1.6865$ & $0.0443$ & $0.0262$ & $1.6719$ & $0.0597$ & $0.0357$ & $-1.0781$ & $0.0163$ & $-45.0305$ & $0.0115$ & $-0.0126$ & $4739$ & $56$ & $3988$ & $120$ & $4783$ & $59$ & $4694$ & $53$ & $4.432$ & $0.210$ & $1.677$ & $0.144$ & $1.677$ & $0.144$ & $-1.678$ & $0.115$ & $-0.983$ & $0.190$ & $-1.696$ & $0.119$ & $-1.660$ & $0.110$ & $0.024$ & $0.086$ & $0.294$ & $7.046$ & D & $0.970$ & I & $\dots$ & $\dots$ & $0.435$ & $0.043$ & $0.435$ & $0.043$ & D & $0.959$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J203441.40$-$000543.0 & 4229617135208374016 & 303941894 & 20110825_2028m00_097 & 20:34:41.40 & $-$00:05:43.0 & $\dots$ & $12.871$ & $12.498$ & $1.342$ & $12.859$ & $59.1$ & $0.8$ & $58.0$ & $1.0$ & $0.3984$ & $0.0133$ & $2.5100$ & $0.0838$ & $2.3563$ & $0.0738$ & $0.0313$ & $2.4166$ & $0.0768$ & $0.0318$ & $2.3056$ & $0.1666$ & $0.0723$ & $-7.7330$ & $0.0128$ & $-3.8279$ & $0.0112$ & $0.2354$ & $4657$ & $52$ & $4689$ & $68$ & $\dots$ & $\dots$ & $4657$ & $52$ & $1.797$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.873$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.266$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203441.80$-$663858.9 & 6425690061763316096 & 485875248 & 20030907_2024m65_139 & 20:34:41.80 & $-$66:38:58.9 & $\dots$ & $12.826$ & $12.604$ & $1.074$ & $12.847$ & $8.9$ & $3.8$ & $13.7$ & $1.3$ & $0.4856$ & $0.0127$ & $2.0593$ & $0.0539$ & $1.9547$ & $0.0485$ & $0.0248$ & $1.9889$ & $0.0552$ & $0.0278$ & $1.9210$ & $0.0968$ & $0.0504$ & $13.7340$ & $0.0083$ & $-14.6700$ & $0.0119$ & $-0.2908$ & $5070$ & $55$ & $5042$ & $94$ & $\dots$ & $\dots$ & $5070$ & $55$ & $2.642$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.108$ & $-0.975$ & $0.180$ & $\dots$ & $\dots$ & $-1.640$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.190$ & $0.358$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203444.17$-$123702.9 & 6900781305184116480 & 298552626 & 20060626_2030m11_136 & 20:34:44.17 & $-$12:37:02.9 & $\dots$ & $11.866$ & $11.487$ & $1.445$ & $11.901$ & $46.6$ & $0.7$ & $46.7$ & $0.3$ & $0.3371$ & $0.0157$ & $2.9665$ & $0.1382$ & $2.7541$ & $0.1191$ & $0.0432$ & $2.6924$ & $0.1196$ & $0.0444$ & $2.6532$ & $0.1829$ & $0.0689$ & $0.2702$ & $0.0162$ & $-10.6509$ & $0.0126$ & $0.3277$ & $4344$ & $51$ & $4639$ & $77$ & $\dots$ & $\dots$ & $4344$ & $51$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $-0.917$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.514$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203459.53$-$702656.3 & 6374720791508409472 & 484365864 & 20100522_2010m70_111 & 20:34:59.53 & $-$70:26:56.3 & $\dots$ & $12.536$ & $12.147$ & $1.495$ & $12.587$ & $176.3$ & $1.0$ & $175.8$ & $0.5$ & $0.1367$ & $0.0100$ & $7.3153$ & $0.5351$ & $6.1463$ & $0.3778$ & $0.0615$ & $7.0504$ & $0.4675$ & $0.0663$ & $6.1669$ & $0.1612$ & $0.0261$ & $9.4160$ & $0.0078$ & $-2.2565$ & $0.0098$ & $-0.1197$ & $4287$ & $53$ & $4568$ & $92$ & $\dots$ & $\dots$ & $4287$ & $53$ & $1.279$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.114$ & $-1.639$ & $0.160$ & $\dots$ & $\dots$ & $-1.740$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.571$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203502.80$-$334629.0 & 6791843857767362432 & 234016938 & 20040508_2028m35_088 & 20:35:02.80 & $-$33:46:29.0 & GEMS & $12.897$ & $12.696$ & $0.942$ & $12.889$ & $-261.5$ & $2.1$ & $-260.3$ & $1.8$ & $0.3270$ & $0.0160$ & $3.0581$ & $0.1496$ & $2.8329$ & $0.1284$ & $0.0453$ & $2.8336$ & $0.1078$ & $0.0380$ & $2.8773$ & $0.0102$ & $0.0036$ & $2.4423$ & $0.0162$ & $-18.2512$ & $0.0131$ & $0.2619$ & $5408$ & $48$ & $4721$ & $247$ & $5465$ & $40$ & $5351$ & $57$ & $1.025$ & $0.610$ & $2.525$ & $0.259$ & $2.525$ & $0.259$ & $-1.559$ & $0.103$ & $-1.831$ & $0.200$ & $-1.688$ & $0.089$ & $-1.430$ & $0.117$ & $-0.296$ & $0.115$ & $-0.276$ & $6.595$ & D & $0.712$ & I & $0.673$ & $0.338$ & $0.124$ & $0.057$ & $0.124$ & $0.057$ & D & $0.977$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J203504.34$-$432614.3 & 6676360570953633280 & 487395560 & 20050813_2022m42_125 & 20:35:04.34 & $-$43:26:14.3 & $\dots$ & $11.763$ & $11.662$ & $0.640$ & $11.764$ & $60.3$ & $1.4$ & $49.4$ & $9.6$ & $2.3360$ & $0.0186$ & $0.4281$ & $0.0034$ & $0.4234$ & $0.0033$ & $0.0079$ & $0.4205$ & $0.0032$ & $0.0075$ & $0.4190$ & $0.0049$ & $0.0116$ & $6.1242$ & $0.0163$ & $6.9973$ & $0.0146$ & $0.0486$ & $6392$ & $69$ & $5716$ & $94$ & $\dots$ & $\dots$ & $6392$ & $69$ & $3.405$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.139$ & $-1.022$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203505.86$-$680006.0 & 6424712595926366976 & 485871858 & 20110904_2056m66_019 & 20:35:05.86 & $-$68:00:06.0 & $\dots$ & $12.111$ & $11.843$ & $1.246$ & $12.159$ & $16.5$ & $1.5$ & $17.8$ & $0.5$ & $0.3869$ & $0.0111$ & $2.5846$ & $0.0742$ & $2.4219$ & $0.0651$ & $0.0269$ & $2.4275$ & $0.0622$ & $0.0256$ & $2.4181$ & $0.0457$ & $0.0189$ & $-9.4212$ & $0.0084$ & $-9.9763$ & $0.0120$ & $-0.2146$ & $4691$ & $53$ & $4842$ & $77$ & $\dots$ & $\dots$ & $4691$ & $53$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.103$ & $-1.273$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.791$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203516.67$-$235847.4 & 6854571679032550528 & 236260242 & 20060927_2028m26_090 & 20:35:16.67 & $-$23:58:47.4 & $\dots$ & $12.900$ & $12.719$ & $1.152$ & $12.994$ & $78.3$ & $2.0$ & $\dots$ & $\dots$ & $0.2797$ & $0.0143$ & $3.5753$ & $0.1828$ & $3.2712$ & $0.1530$ & $0.0468$ & $3.2048$ & $0.1213$ & $0.0378$ & $2.9589$ & $0.1700$ & $0.0574$ & $-8.9614$ & $0.0138$ & $-23.2431$ & $0.0104$ & $0.3223$ & $4895$ & $68$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4895$ & $68$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.134$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.900$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J203519.80$-$772036.0 & 6362420280050030336 & 485339499 & 20060925_2025m75_148 & 20:35:19.80 & $-$77:20:36.0 & GEMS & $12.776$ & $12.463$ & $1.209$ & $12.763$ & $196.9$ & $1.4$ & $198.3$ & $0.7$ & $0.3686$ & $0.0099$ & $2.7130$ & $0.0729$ & $2.5342$ & $0.0636$ & $0.0251$ & $2.6157$ & $0.0567$ & $0.0217$ & $2.5448$ & $0.1418$ & $0.0557$ & $-3.5493$ & $0.0095$ & $-12.2616$ & $0.0099$ & $-0.0888$ & $4974$ & $50$ & $4995$ & $86$ & $5016$ & $45$ & $4931$ & $54$ & $4.735$ & $0.180$ & $2.176$ & $0.296$ & $2.176$ & $0.296$ & $-1.798$ & $0.100$ & $-2.240$ & $0.130$ & $-1.845$ & $0.092$ & $-1.750$ & $0.108$ & $0.145$ & $0.106$ & $0.155$ & $6.787$ & D & $0.999$ & I & $\dots$ & $\dots$ & $0.256$ & $0.054$ & $0.256$ & $0.054$ & D & $0.995$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J203527.20$-$173420.0 & 6861747886483838976 & 298109625 & 20060526_2034m16_147 & 20:35:27.20 & $-$17:34:20.0 & KPNR & $11.024$ & $10.937$ & $0.760$ & $11.072$ & $57.4$ & $11.6$ & $-30.8$ & $0.5$ & $4.2970$ & $0.0207$ & $0.2327$ & $0.0011$ & $0.2313$ & $0.0011$ & $0.0048$ & $0.2307$ & $0.0011$ & $0.0047$ & $0.2308$ & $0.0008$ & $0.0036$ & $12.9417$ & $0.0208$ & $-1.7917$ & $0.0156$ & $0.2675$ & $6006$ & $44$ & $5312$ & $756$ & $6006$ & $44$ & $6097$ & $67$ & $4.043$ & $0.950$ & $4.262$ & $0.117$ & $4.262$ & $0.117$ & $-0.260$ & $0.106$ & $-2.910$ & $0.610$ & $-0.260$ & $0.106$ & $0.242$ & $0.122$ & $0.045$ & $0.115$ & $0.045$ & $8.215$ & D & $0.980$ & I & $\dots$ & $\dots$ & $0.174$ & $0.044$ & $0.174$ & $0.044$ & D & $0.886$ & $1$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J203538.04$-$681750.3 & 6424516809840607360 & 484356861 & 20120715_2056m66_059 & 20:35:38.04 & $-$68:17:50.3 & $\dots$ & $12.553$ & $12.288$ & $1.274$ & $12.617$ & $81.8$ & $1.3$ & $82.8$ & $0.6$ & $0.3413$ & $0.0094$ & $2.9300$ & $0.0807$ & $2.7226$ & $0.0697$ & $0.0256$ & $2.8545$ & $0.0656$ & $0.0230$ & $2.7015$ & $0.1166$ & $0.0432$ & $-15.9218$ & $0.0067$ & $4.0922$ & $0.0096$ & $-0.1775$ & $4643$ & $52$ & $4827$ & $87$ & $\dots$ & $\dots$ & $4643$ & $52$ & $3.650$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $-0.908$ & $0.160$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.763$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203540.97$-$082246.7 & 6906607750441106944 & 303005404 & 20040605_2043m07_029 & 20:35:40.97 & $-$08:22:46.7 & $\dots$ & $13.068$ & $12.848$ & $1.047$ & $13.080$ & $-41.0$ & $1.2$ & $-39.8$ & $2.8$ & $0.3518$ & $0.0157$ & $2.8425$ & $0.1269$ & $2.6469$ & $0.1100$ & $0.0416$ & $2.6807$ & $0.1134$ & $0.0423$ & $2.9082$ & $0.1725$ & $0.0593$ & $0.0518$ & $0.0164$ & $-8.6501$ & $0.0135$ & $0.3164$ & $5162$ & $56$ & $5286$ & $74$ & $\dots$ & $\dots$ & $5162$ & $56$ & $3.255$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.122$ & $-0.635$ & $0.110$ & $\dots$ & $\dots$ & $-0.950$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203546.94$-$473649.5 & 6674374333261681920 & 487525674 & 20090826_2036m46_008 & 20:35:46.94 & $-$47:36:49.5 & $\dots$ & $12.503$ & $12.122$ & $1.422$ & $12.524$ & $-7.1$ & $1.0$ & $-9.1$ & $0.3$ & $0.3041$ & $0.0140$ & $3.2884$ & $0.1514$ & $3.0294$ & $0.1285$ & $0.0424$ & $3.1447$ & $0.1169$ & $0.0372$ & $3.3099$ & $0.2560$ & $0.0773$ & $-0.8980$ & $0.0144$ & $-7.6569$ & $0.0134$ & $0.0920$ & $4365$ & $53$ & $4334$ & $77$ & $\dots$ & $\dots$ & $4365$ & $53$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.135$ & $-0.745$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203549.50$-$373813.9 & 6682883694266672768 & 233769697 & 20060628_2041m36_021 & 20:35:49.50 & $-$37:38:13.9 & $\dots$ & $11.872$ & $11.535$ & $1.270$ & $11.863$ & $-74.3$ & $0.8$ & $-74.6$ & $0.3$ & $0.5825$ & $0.0236$ & $1.7167$ & $0.0696$ & $1.6434$ & $0.0637$ & $0.0388$ & $1.6166$ & $0.0687$ & $0.0425$ & $1.5093$ & $0.0784$ & $0.0519$ & $16.9900$ & $0.0246$ & $-6.7933$ & $0.0235$ & $0.3144$ & $4643$ & $52$ & $4817$ & $65$ & $\dots$ & $\dots$ & $4643$ & $52$ & $3.471$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.535$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.639$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203550.46$-$214612.5 & 6855814921742777472 & 236395184 & 20090823_2035m21_134 & 20:35:50.46 & $-$21:46:12.5 & $\dots$ & $12.470$ & $12.135$ & $1.314$ & $12.483$ & $-13.3$ & $0.7$ & $-12.9$ & $0.3$ & $0.9252$ & $0.1649$ & $1.0808$ & $0.1926$ & $1.0513$ & $0.1823$ & $0.1734$ & $1.2588$ & $0.3711$ & $0.2948$ & $2.5684$ & $0.4670$ & $0.1818$ & $-8.2596$ & $0.1495$ & $-5.5899$ & $0.1005$ & $0.4386$ & $4563$ & $52$ & $4511$ & $65$ & $\dots$ & $\dots$ & $4563$ & $52$ & $2.095$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.103$ & $-0.418$ & $0.090$ & $\dots$ & $\dots$ & $-1.230$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.093$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203552.25$-$303853.9 & 6793631285718958592 & 234111534 & 20071018_2046m31_047 & 20:35:52.25 & $-$30:38:53.9 & $\dots$ & $10.463$ & $10.072$ & $1.385$ & $10.454$ & $127.7$ & $0.5$ & $119.5$ & $1.1$ & $0.7540$ & $0.0452$ & $1.3263$ & $0.0795$ & $1.2821$ & $0.0743$ & $0.0579$ & $1.2619$ & $0.0566$ & $0.0448$ & $1.2577$ & $0.0930$ & $0.0739$ & $-4.9983$ & $0.0473$ & $-3.4202$ & $0.0415$ & $0.3815$ & $4457$ & $52$ & $4506$ & $68$ & $\dots$ & $\dots$ & $4457$ & $52$ & $1.392$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-1.007$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.342$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203603.03$-$193236.1 & 6859728976976966912 & 297997741 & 20060525_2027m20_100 & 20:36:03.03 & $-$19:32:36.1 & $\dots$ & $11.553$ & $11.176$ & $1.436$ & $11.585$ & $-23.9$ & $0.9$ & $-22.5$ & $1.8$ & $0.3451$ & $0.0248$ & $2.8977$ & $0.2082$ & $2.6947$ & $0.1801$ & $0.0668$ & $2.5932$ & $0.1639$ & $0.0632$ & $2.5953$ & $0.2500$ & $0.0963$ & $1.3755$ & $0.0258$ & $-3.9223$ & $0.0161$ & $0.2157$ & $4341$ & $52$ & $4548$ & $77$ & $\dots$ & $\dots$ & $4341$ & $52$ & $1.997$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-0.836$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.682$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203611.88$-$521845.9 & 6474187110186006016 & 481996772 & 20120527_2036m51_029 & 20:36:11.88 & $-$52:18:45.9 & $\dots$ & $12.919$ & $12.540$ & $1.409$ & $12.936$ & $98.1$ & $0.5$ & $100.8$ & $0.8$ & $0.2188$ & $0.0126$ & $4.5704$ & $0.2632$ & $4.0850$ & $0.2103$ & $0.0515$ & $4.2986$ & $0.2150$ & $0.0500$ & $3.9077$ & $0.5790$ & $0.1482$ & $-6.0555$ & $0.0120$ & $-7.9892$ & $0.0130$ & $0.1352$ & $4363$ & $51$ & $4358$ & $77$ & $\dots$ & $\dots$ & $4363$ & $51$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.703$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.261$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203612.27$-$153257.6 & 6863269610576569216 & 298426499 & 20040629_2034m12_149 & 20:36:12.27 & $-$15:32:57.6 & $\dots$ & $13.457$ & $13.285$ & $0.964$ & $13.486$ & $-14.4$ & $6.7$ & $\dots$ & $\dots$ & $2.2737$ & $0.0175$ & $0.4398$ & $0.0034$ & $0.4348$ & $0.0033$ & $0.0076$ & $0.4319$ & $0.0033$ & $0.0077$ & $0.4344$ & $0.0061$ & $0.0140$ & $8.6529$ & $0.0172$ & $-1.6895$ & $0.0128$ & $0.1387$ & $5323$ & $69$ & $5624$ & $160$ & $\dots$ & $\dots$ & $5323$ & $69$ & $4.615$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.845$ & $0.131$ & $0.073$ & $0.140$ & $\dots$ & $\dots$ & $-0.845$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.054$ & $0.431$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203617.20$-$463606.2 & 6674566026241495808 & 487530049 & 20090826_2036m46_038 & 20:36:17.20 & $-$46:36:06.2 & $\dots$ & $12.371$ & $12.049$ & $1.159$ & $12.327$ & $-25.4$ & $1.0$ & $-25.8$ & $0.4$ & $0.5732$ & $0.0118$ & $1.7446$ & $0.0359$ & $1.6689$ & $0.0329$ & $0.0197$ & $1.6814$ & $0.0370$ & $0.0220$ & $1.6846$ & $0.0434$ & $0.0258$ & $-15.8603$ & $0.0116$ & $2.0481$ & $0.0095$ & $0.1661$ & $4838$ & $54$ & $4839$ & $77$ & $\dots$ & $\dots$ & $4838$ & $54$ & $2.291$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.119$ & $-0.870$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.307$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203622.60$-$071420.0 & 6907585113200656384 & $\dots$ & 20060705_2038m06_043 & 20:36:22.60 & $-$07:14:20.0 & KPNR & $11.874$ & $11.274$ & $1.675$ & $11.816$ & $-304.2$ & $0.7$ & $-308.3$ & $0.7$ & $0.0473$ & $0.0249$ & $21.1416$ & $11.1295$ & $13.6426$ & $4.6344$ & $0.3397$ & $11.5855$ & $2.4093$ & $0.2080$ & $6.1889$ & $0.1352$ & $0.0218$ & $-2.4273$ & $0.0267$ & $-2.6128$ & $0.0211$ & $0.1816$ & $4191$ & $45$ & $4076$ & $92$ & $4191$ & $45$ & $\dots$ & $\dots$ & $1.214$ & $0.470$ & $0.203$ & $0.047$ & $0.203$ & $0.047$ & $-2.882$ & $0.204$ & $-2.067$ & $0.160$ & $-2.882$ & $0.204$ & $\dots$ & $\dots$ & $0.236$ & $0.070$ & $0.916$ & $6.464$ & D & $0.955$ & C & $0.500$ & $0.119$ & $0.212$ & $0.036$ & $0.212$ & $0.036$ & D & $0.945$ & $62$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J203623.35$-$400430.4 & 6681435607389688960 & 487370396 & 20060523_2027m41_101 & 20:36:23.35 & $-$40:04:30.4 & $\dots$ & $11.309$ & $10.927$ & $1.420$ & $11.328$ & $-85.7$ & $1.9$ & $-85.7$ & $0.5$ & $0.2437$ & $0.0173$ & $4.1034$ & $0.2913$ & $3.7078$ & $0.2378$ & $0.0641$ & $3.6451$ & $0.2263$ & $0.0621$ & $3.2032$ & $0.2641$ & $0.0824$ & $4.8605$ & $0.0147$ & $-12.0439$ & $0.0137$ & $0.1089$ & $4374$ & $52$ & $4400$ & $68$ & $\dots$ & $\dots$ & $4374$ & $52$ & $0.872$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.112$ & $-1.382$ & $0.140$ & $\dots$ & $\dots$ & $-1.510$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203624.19$-$543619.5 & 6470678190623817984 & 482009736 & 20040825_2018m53_122 & 20:36:24.19 & $-$54:36:19.5 & $\dots$ & $13.059$ & $12.688$ & $1.343$ & $13.050$ & $-57.8$ & $0.7$ & $\dots$ & $\dots$ & $0.1777$ & $0.0148$ & $5.6275$ & $0.4687$ & $4.9092$ & $0.3567$ & $0.0727$ & $4.9431$ & $0.3166$ & $0.0640$ & $5.2925$ & $0.4245$ & $0.0802$ & $1.5952$ & $0.0139$ & $-2.9053$ & $0.0119$ & $0.0440$ & $4517$ & $52$ & $4460$ & $77$ & $\dots$ & $\dots$ & $4517$ & $52$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $-1.355$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.617$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203625.32$-$195514.8 & 6856690407873867520 & 298039170 & 20090812_2035m21_074 & 20:36:25.32 & $-$19:55:14.8 & $\dots$ & $12.254$ & $11.985$ & $1.183$ & $12.273$ & $37.3$ & $1.0$ & $37.3$ & $0.4$ & $0.3684$ & $0.0150$ & $2.7144$ & $0.1105$ & $2.5355$ & $0.0964$ & $0.0380$ & $2.4342$ & $0.0702$ & $0.0288$ & $2.4079$ & $0.1897$ & $0.0788$ & $21.0638$ & $0.0141$ & $-7.3783$ & $0.0110$ & $0.3191$ & $4810$ & $54$ & $4680$ & $77$ & $\dots$ & $\dots$ & $4810$ & $54$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.112$ & $-1.124$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203627.08$-$372941.8 & 6682908506294584960 & 233799189 & 20070509_2041m36_019 & 20:36:27.08 & $-$37:29:41.8 & $\dots$ & $11.958$ & $11.684$ & $1.131$ & $11.950$ & $85.5$ & $1.3$ & $84.7$ & $0.5$ & $0.3105$ & $0.0195$ & $3.2206$ & $0.2023$ & $2.9718$ & $0.1722$ & $0.0579$ & $2.9228$ & $0.1735$ & $0.0594$ & $2.8776$ & $0.3112$ & $0.1082$ & $-14.1568$ & $0.0188$ & $-10.9483$ & $0.0162$ & $0.2709$ & $4921$ & $53$ & $4707$ & $77$ & $\dots$ & $\dots$ & $4921$ & $53$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $-1.207$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203641.63$-$621921.6 & 6453953832789096064 & 485819438 & 20061001_2044m61_020 & 20:36:41.63 & $-$62:19:21.6 & $\dots$ & $12.967$ & $12.682$ & $1.126$ & $12.946$ & $-4.7$ & $3.6$ & $-1.9$ & $1.2$ & $0.3170$ & $0.0123$ & $3.1546$ & $0.1224$ & $2.9155$ & $0.1045$ & $0.0359$ & $2.9365$ & $0.1147$ & $0.0391$ & $2.9016$ & $0.1659$ & $0.0572$ & $9.3429$ & $0.0106$ & $-8.1245$ & $0.0107$ & $-0.2670$ & $4986$ & $58$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4986$ & $58$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.010$ & $0.138$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.010$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203648.10$-$695050.5 & 6374774633218596992 & 484352033 & 20040629_2037m70_085 & 20:36:48.10 & $-$69:50:50.5 & $\dots$ & $12.855$ & $12.663$ & $1.038$ & $12.891$ & $30.8$ & $1.3$ & $31.7$ & $2.4$ & $0.9119$ & $0.0108$ & $1.0966$ & $0.0130$ & $1.0662$ & $0.0123$ & $0.0115$ & $1.0786$ & $0.0103$ & $0.0096$ & $1.0769$ & $0.0110$ & $0.0102$ & $4.0666$ & $0.0084$ & $-24.4335$ & $0.0106$ & $-0.1086$ & $5145$ & $54$ & $5206$ & $94$ & $\dots$ & $\dots$ & $5145$ & $54$ & $3.263$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $-0.957$ & $0.180$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.596$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203650.65$-$363844.6 & 6683227158508146816 & 233816125 & 20070603_2041m36_020 & 20:36:50.65 & $-$36:38:44.6 & $\dots$ & $10.822$ & $10.599$ & $1.055$ & $10.834$ & $10.8$ & $0.6$ & $9.2$ & $0.3$ & $0.9976$ & $0.0165$ & $1.0024$ & $0.0166$ & $0.9769$ & $0.0157$ & $0.0161$ & $0.9775$ & $0.0175$ & $0.0179$ & $0.9696$ & $0.0259$ & $0.0267$ & $1.5562$ & $0.0147$ & $-13.3003$ & $0.0133$ & $0.2580$ & $5096$ & $54$ & $5351$ & $63$ & $\dots$ & $\dots$ & $5096$ & $54$ & $3.388$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $-0.781$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.470$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203654.13$-$115315.5 & 6901209049566307456 & 298624914 & 20070901_2030m11_122 & 20:36:54.13 & $-$11:53:15.5 & $\dots$ & $10.400$ & $10.054$ & $1.376$ & $10.433$ & $-1.6$ & $0.7$ & $-2.6$ & $0.2$ & $0.9291$ & $0.0168$ & $1.0763$ & $0.0195$ & $1.0470$ & $0.0184$ & $0.0176$ & $1.0359$ & $0.0157$ & $0.0152$ & $1.0154$ & $0.0320$ & $0.0315$ & $-19.6249$ & $0.0172$ & $-21.2610$ & $0.0137$ & $0.3509$ & $4476$ & $52$ & $4359$ & $77$ & $\dots$ & $\dots$ & $4476$ & $52$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $-0.848$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203658.57$-$161239.0 & 6863033937131136640 & 298192073 & 20060720_2043m16_046 & 20:36:58.57 & $-$16:12:39.0 & $\dots$ & $12.357$ & $12.116$ & $1.201$ & $12.413$ & $-43.4$ & $0.6$ & $-43.5$ & $1.0$ & $0.2813$ & $0.0133$ & $3.5549$ & $0.1681$ & $3.2541$ & $0.1408$ & $0.0433$ & $3.3309$ & $0.1331$ & $0.0400$ & $3.5085$ & $0.2320$ & $0.0661$ & $-7.0699$ & $0.0128$ & $-2.1695$ & $0.0094$ & $0.2943$ & $4797$ & $53$ & $4757$ & $77$ & $\dots$ & $\dots$ & $4797$ & $53$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.108$ & $-1.327$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.543$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203659.12$-$255624.5 & 6800201657968794624 & 236045158 & 20070601_2028m26_116 & 20:36:59.12 & $-$25:56:24.5 & $\dots$ & $10.866$ & $10.523$ & $1.370$ & $10.898$ & $26.4$ & $0.6$ & $26.8$ & $0.5$ & $0.4809$ & $0.0168$ & $2.0794$ & $0.0726$ & $1.9728$ & $0.0654$ & $0.0331$ & $1.9236$ & $0.0519$ & $0.0270$ & $1.9195$ & $0.1718$ & $0.0895$ & $2.7682$ & $0.0188$ & $-3.8992$ & $0.0138$ & $0.3238$ & $4486$ & $52$ & $4534$ & $68$ & $\dots$ & $\dots$ & $4486$ & $52$ & $1.861$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.963$ & $0.140$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203702.80$-$320528.4 & 6793199761763971456 & 234113806 & 20070523_2046m31_029 & 20:37:02.80 & $-$32:05:28.4 & $\dots$ & $12.458$ & $12.078$ & $1.408$ & $12.473$ & $8.0$ & $2.0$ & $7.2$ & $0.3$ & $0.1366$ & $0.0170$ & $7.3206$ & $0.9111$ & $6.1501$ & $0.6430$ & $0.1046$ & $5.7257$ & $0.7815$ & $0.1365$ & $6.8949$ & $0.8058$ & $0.1169$ & $8.7439$ & $0.0163$ & $-4.5554$ & $0.0136$ & $0.3047$ & $4453$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4453$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.200$ & $0.108$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-2.200$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203703.61$-$140610.3 & 6899539509879043200 & 298490410 & 20060526_2034m16_077 & 20:37:03.61 & $-$14:06:10.3 & $\dots$ & $11.314$ & $11.457$ & $0.702$ & $11.575$ & $-38.8$ & $3.1$ & $-48.8$ & $0.5$ & $2.3765$ & $0.0192$ & $0.4208$ & $0.0034$ & $0.4162$ & $0.0033$ & $0.0080$ & $0.4126$ & $0.0032$ & $0.0076$ & $0.4117$ & $0.0066$ & $0.0161$ & $7.7046$ & $0.0189$ & $-5.7657$ & $0.0143$ & $0.3158$ & $6149$ & $68$ & $7186$ & $361$ & $\dots$ & $\dots$ & $6149$ & $68$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.886$ & $0.131$ & $0.662$ & $0.340$ & $\dots$ & $\dots$ & $-0.886$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203704.83$-$042841.0 & 4224397517289811200 & 303702311 & 20080529_2038m06_072 & 20:37:04.83 & $-$04:28:41.0 & $\dots$ & $10.811$ & $10.790$ & $1.326$ & $11.144$ & $21.1$ & $1.2$ & $21.9$ & $1.9$ & $0.9064$ & $0.0152$ & $1.1033$ & $0.0185$ & $1.0725$ & $0.0175$ & $0.0163$ & $1.0691$ & $0.0168$ & $0.0157$ & $1.0402$ & $0.0278$ & $0.0267$ & $-2.2862$ & $0.0160$ & $-8.8136$ & $0.0135$ & $0.3419$ & $4567$ & $59$ & $4847$ & $49$ & $\dots$ & $\dots$ & $4567$ & $59$ & $3.222$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.119$ & $0.178$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.176$ & $0.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203706.34$-$130100.0 & 6899955155337477632 & 298607019 & 20070611_2030m11_135 & 20:37:06.34 & $-$13:01:00.0 & $\dots$ & $12.464$ & $12.200$ & $1.171$ & $12.483$ & $19.7$ & $1.2$ & $21.8$ & $0.7$ & $0.6627$ & $0.0129$ & $1.5090$ & $0.0294$ & $1.4520$ & $0.0272$ & $0.0187$ & $1.4737$ & $0.0325$ & $0.0220$ & $1.4778$ & $0.0567$ & $0.0384$ & $-11.1586$ & $0.0126$ & $-10.5538$ & $0.0104$ & $0.3560$ & $4866$ & $53$ & $5107$ & $74$ & $\dots$ & $\dots$ & $4866$ & $53$ & $3.129$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.448$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.301$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203706.40$-$122125.0 & 6900062671257456000 & 298612014 & 20110510_2030m11_126 & 20:37:06.40 & $-$12:21:25.0 & KPNR & $11.680$ & $11.303$ & $1.404$ & $11.696$ & $-22.2$ & $0.7$ & $-22.4$ & $0.7$ & $0.1458$ & $0.0266$ & $6.8587$ & $1.2513$ & $5.8207$ & $0.9012$ & $0.1548$ & $5.5330$ & $0.7551$ & $0.1365$ & $4.6911$ & $0.3866$ & $0.0824$ & $-2.1469$ & $0.0296$ & $-3.7627$ & $0.0187$ & $0.0710$ & $4562$ & $56$ & $4340$ & $92$ & $4562$ & $56$ & $4441$ & $54$ & $1.101$ & $0.470$ & $1.048$ & $0.104$ & $1.048$ & $0.104$ & $-2.860$ & $0.151$ & $-2.587$ & $0.160$ & $-2.860$ & $0.151$ & $-2.290$ & $0.112$ & $0.334$ & $0.100$ & $0.974$ & $6.544$ & D & $0.985$ & C & $0.588$ & $0.220$ & $0.141$ & $0.045$ & $0.141$ & $0.045$ & D & $0.912$ & $44$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J203712.13$-$500101.1 & 6475770583024417280 & 487503047 & 20040922_2054m49_035 & 20:37:12.13 & $-$50:01:01.1 & $\dots$ & $13.795$ & $13.388$ & $1.450$ & $13.805$ & $749.5$ & $9.9$ & $\dots$ & $\dots$ & $0.0565$ & $0.0156$ & $17.6991$ & $4.8868$ & $12.1212$ & $2.2920$ & $0.1891$ & $8.7822$ & $1.2582$ & $0.1433$ & $8.2117$ & $0.7381$ & $0.0899$ & $2.3511$ & $0.0154$ & $-0.9459$ & $0.0116$ & $0.0129$ & $4293$ & $53$ & $3802$ & $119$ & $\dots$ & $\dots$ & $4293$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.131$ & $0.119$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203716.02$-$353343.5 & 6791432773560371200 & 233874838 & 20040508_2028m35_116 & 20:37:16.02 & $-$35:33:43.5 & $\dots$ & $12.327$ & $12.010$ & $1.312$ & $12.357$ & $9.8$ & $1.9$ & $-23.0$ & $5.1$ & $0.9006$ & $0.0226$ & $1.1104$ & $0.0279$ & $1.0792$ & $0.0263$ & $0.0244$ & $1.0920$ & $0.0260$ & $0.0238$ & $\dots$ & $\dots$ & $\dots$ & $6.4524$ & $0.0217$ & $-20.3699$ & $0.0180$ & $0.2408$ & $4544$ & $70$ & $4488$ & $64$ & $\dots$ & $\dots$ & $4544$ & $70$ & $3.731$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.265$ & $0.588$ & $0.080$ & $\dots$ & $\dots$ & $-1.100$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.079$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J203722.22$-$531831.6 & 6471092745163893760 & 482000634 & 20110526_2036m51_150 & 20:37:22.22 & $-$53:18:31.6 & $\dots$ & $11.117$ & $10.952$ & $0.728$ & $11.078$ & $41.5$ & $0.7$ & $41.4$ & $0.6$ & $3.5889$ & $0.0205$ & $0.2786$ & $0.0016$ & $0.2766$ & $0.0016$ & $0.0057$ & $0.2766$ & $0.0017$ & $0.0061$ & $0.2748$ & $0.0021$ & $0.0077$ & $-26.3916$ & $0.0201$ & $21.2526$ & $0.0185$ & $0.0779$ & $6080$ & $68$ & $5510$ & $63$ & $\dots$ & $\dots$ & $6080$ & $68$ & $3.421$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.821$ & $0.127$ & $-1.043$ & $0.170$ & $\dots$ & $\dots$ & $-0.821$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.360$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203723.01$-$180000.6 & 6861663980002583936 & 298156433 & 20060915_2043m16_020 & 20:37:23.01 & $-$18:00:00.6 & $\dots$ & $11.482$ & $11.214$ & $1.129$ & $11.479$ & $98.2$ & $0.6$ & $98.4$ & $0.5$ & $0.4394$ & $0.0226$ & $2.2758$ & $0.1171$ & $2.1487$ & $0.1043$ & $0.0486$ & $2.0658$ & $0.1244$ & $0.0602$ & $2.2961$ & $0.1802$ & $0.0785$ & $-6.6889$ & $0.0193$ & $-6.9573$ & $0.0149$ & $0.2554$ & $4945$ & $54$ & $5026$ & $63$ & $\dots$ & $\dots$ & $4945$ & $54$ & $2.203$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.108$ & $-1.190$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203724.80$-$711515.4 & 6374444436132497152 & 484337391 & 20060617_2010m70_123 & 20:37:24.80 & $-$71:15:15.4 & $\dots$ & $11.701$ & $11.398$ & $1.131$ & $11.665$ & $-66.3$ & $2.7$ & $-45.2$ & $5.4$ & $2.3083$ & $0.0172$ & $0.4332$ & $0.0032$ & $0.4284$ & $0.0032$ & $0.0074$ & $0.4294$ & $0.0038$ & $0.0088$ & $0.4217$ & $0.0065$ & $0.0154$ & $2.7424$ & $0.0145$ & $-6.1823$ & $0.0170$ & $-0.1995$ & $4947$ & $54$ & $4859$ & $64$ & $\dots$ & $\dots$ & $4947$ & $54$ & $4.735$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $0.077$ & $0.080$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.197$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203726.18$-$041836.0 & 4224409508838507648 & 303703423 & 20060705_2038m06_074 & 20:37:26.18 & $-$04:18:36.0 & $\dots$ & $11.585$ & $11.299$ & $1.122$ & $11.561$ & $-69.9$ & $0.6$ & $-69.6$ & $0.6$ & $0.6475$ & $0.0258$ & $1.5444$ & $0.0615$ & $1.4848$ & $0.0569$ & $0.0383$ & $1.4581$ & $0.0502$ & $0.0344$ & $1.4578$ & $0.0629$ & $0.0432$ & $-0.3454$ & $0.0279$ & $-15.9906$ & $0.0201$ & $0.1964$ & $5005$ & $53$ & $4973$ & $68$ & $\dots$ & $\dots$ & $5005$ & $53$ & $2.477$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-0.879$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203728.39$-$395216.2 & 6681520918323594240 & 487940049 & 20070917_2038m41_072 & 20:37:28.39 & $-$39:52:16.2 & $\dots$ & $10.452$ & $10.216$ & $1.096$ & $10.468$ & $-94.3$ & $0.9$ & $-98.4$ & $0.2$ & $0.9859$ & $0.0213$ & $1.0143$ & $0.0219$ & $0.9882$ & $0.0208$ & $0.0210$ & $0.9795$ & $0.0168$ & $0.0172$ & $0.9581$ & $0.0298$ & $0.0311$ & $10.7770$ & $0.0181$ & $-59.6001$ & $0.0144$ & $0.2279$ & $5005$ & $54$ & $5101$ & $94$ & $\dots$ & $\dots$ & $5005$ & $54$ & $3.028$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.104$ & $-1.535$ & $0.180$ & $\dots$ & $\dots$ & $-1.740$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.717$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203730.59$-$042835.6 & 4224402838752634368 & 303703742 & 20070917_2038m06_073 & 20:37:30.59 & $-$04:28:35.6 & $\dots$ & $10.936$ & $10.562$ & $1.365$ & $10.935$ & $-24.3$ & $1.1$ & $-24.1$ & $0.2$ & $1.0638$ & $0.0160$ & $0.9400$ & $0.0141$ & $0.9176$ & $0.0135$ & $0.0147$ & $0.9090$ & $0.0144$ & $0.0158$ & $0.9047$ & $0.0177$ & $0.0195$ & $1.3844$ & $0.0177$ & $-7.7618$ & $0.0138$ & $0.2247$ & $5739$ & $70$ & $4557$ & $102$ & $\dots$ & $\dots$ & $5739$ & $70$ & $2.538$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.833$ & $0.127$ & $0.310$ & $0.100$ & $\dots$ & $\dots$ & $-0.833$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.257$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203738.99$-$123924.0 & 6899995184432644864 & 298611133 & 20040605_2034m12_076 & 20:37:38.99 & $-$12:39:24.0 & $\dots$ & $12.833$ & $12.486$ & $1.353$ & $12.853$ & $-148.2$ & $0.9$ & $-147.0$ & $1.2$ & $0.1382$ & $0.0148$ & $7.2359$ & $0.7749$ & $6.0901$ & $0.5489$ & $0.0901$ & $5.8977$ & $0.4407$ & $0.0747$ & $5.6725$ & $0.3713$ & $0.0654$ & $-0.6244$ & $0.0151$ & $-12.4085$ & $0.0111$ & $0.2317$ & $4497$ & $52$ & $4426$ & $77$ & $\dots$ & $\dots$ & $4497$ & $52$ & $1.186$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.104$ & $-1.338$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203739.70$-$055630.0 & 6908381266992772992 & 303263347 & 20090523_2038m06_059 & 20:37:39.70 & $-$05:56:30.0 & KPNR & $10.985$ & $10.751$ & $1.059$ & $10.987$ & $46.6$ & $3.9$ & $50.2$ & $0.3$ & $1.5644$ & $0.0149$ & $0.6392$ & $0.0061$ & $0.6288$ & $0.0059$ & $0.0094$ & $0.6239$ & $0.0052$ & $0.0084$ & $0.6228$ & $0.0012$ & $0.0019$ & $-12.2535$ & $0.0151$ & $-1.5859$ & $0.0111$ & $0.2646$ & $5132$ & $51$ & $4946$ & $87$ & $5152$ & $48$ & $5111$ & $54$ & $4.153$ & $0.170$ & $2.806$ & $0.181$ & $2.806$ & $0.181$ & $-1.331$ & $0.118$ & $-1.670$ & $0.160$ & $-1.531$ & $0.131$ & $-1.130$ & $0.104$ & $0.053$ & $0.065$ & $0.073$ & $7.172$ & D & $0.999$ & I & $0.427$ & $0.193$ & $0.279$ & $0.043$ & $0.279$ & $0.043$ & D & $0.983$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J203740.42$-$552050.0 & 6470564150652196480 & 482011332 & 20120624_2039m56_065 & 20:37:40.42 & $-$55:20:50.0 & NTTE & $12.750$ & $12.468$ & $1.164$ & $12.748$ & $-4.8$ & $0.8$ & $-5.0$ & $1.6$ & $0.2165$ & $0.0111$ & $4.6189$ & $0.2368$ & $4.1237$ & $0.1888$ & $0.0458$ & $4.2010$ & $0.1965$ & $0.0468$ & $4.2570$ & $0.2611$ & $0.0613$ & $-7.7803$ & $0.0137$ & $-8.9695$ & $0.0116$ & $-0.2309$ & $4912$ & $61$ & $5213$ & $214$ & $4874$ & $50$ & $4950$ & $72$ & $3.263$ & $0.480$ & $1.008$ & $0.088$ & $1.008$ & $0.088$ & $-2.811$ & $0.161$ & $-2.156$ & $0.270$ & $-2.862$ & $0.115$ & $-2.760$ & $0.206$ & $0.476$ & $0.111$ & $1.086$ & $6.705$ & D & $0.997$ & C & $0.593$ & $0.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J203742.62$-$465000.7 & 6674506240297138944 & 487530400 & 20110830_2036m46_024 & 20:37:42.62 & $-$46:50:00.7 & $\dots$ & $12.241$ & $12.421$ & $0.817$ & $12.573$ & $39.8$ & $1.3$ & $39.7$ & $2.0$ & $2.1837$ & $0.0163$ & $0.4579$ & $0.0034$ & $0.4526$ & $0.0033$ & $0.0074$ & $0.4525$ & $0.0034$ & $0.0074$ & $0.4517$ & $0.0062$ & $0.0138$ & $-17.4871$ & $0.0149$ & $6.2609$ & $0.0136$ & $0.1703$ & $5701$ & $72$ & $5701$ & $76$ & $\dots$ & $\dots$ & $5701$ & $72$ & $3.852$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.227$ & $0.132$ & $-0.052$ & $0.100$ & $\dots$ & $\dots$ & $-1.227$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.022$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203745.96$-$630754.1 & 6429662081878522240 & 485823587 & 20071005_2044m61_011 & 20:37:45.96 & $-$63:07:54.1 & $\dots$ & $10.329$ & $10.107$ & $1.124$ & $10.370$ & $7.8$ & $1.1$ & $5.9$ & $0.4$ & $1.1671$ & $0.0119$ & $0.8568$ & $0.0087$ & $0.8382$ & $0.0084$ & $0.0100$ & $0.8419$ & $0.0074$ & $0.0088$ & $0.8350$ & $0.0054$ & $0.0064$ & $-25.7846$ & $0.0095$ & $-26.0168$ & $0.0108$ & $-0.1461$ & $5004$ & $54$ & $4770$ & $77$ & $\dots$ & $\dots$ & $5004$ & $54$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.110$ & $-1.311$ & $0.170$ & $\dots$ & $\dots$ & $-1.520$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203749.00$-$182723.2 & 6861354944218273408 & 298150193 & 20090812_2043m16_013 & 20:37:49.00 & $-$18:27:23.2 & $\dots$ & $11.454$ & $11.397$ & $1.095$ & $11.648$ & $31.4$ & $1.1$ & $30.3$ & $0.8$ & $1.1502$ & $0.0236$ & $0.8694$ & $0.0178$ & $0.8502$ & $0.0171$ & $0.0201$ & $0.8420$ & $0.0173$ & $0.0205$ & $0.8499$ & $0.0301$ & $0.0355$ & $-8.8361$ & $0.0258$ & $-2.3821$ & $0.0176$ & $0.1610$ & $5003$ & $64$ & $5093$ & $69$ & $\dots$ & $\dots$ & $5003$ & $64$ & $3.634$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.128$ & $-0.193$ & $0.090$ & $\dots$ & $\dots$ & $-1.030$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203750.04$-$474859.5 & 6482200419648454144 & 487526655 & 20110830_2036m46_078 & 20:37:50.04 & $-$47:48:59.5 & $\dots$ & $12.698$ & $12.385$ & $1.290$ & $12.722$ & $128.8$ & $1.1$ & $128.9$ & $0.6$ & $0.3575$ & $0.0127$ & $2.7972$ & $0.0994$ & $2.6076$ & $0.0864$ & $0.0331$ & $2.6437$ & $0.0938$ & $0.0355$ & $2.7855$ & $0.2128$ & $0.0764$ & $2.1055$ & $0.0124$ & $-14.5512$ & $0.0108$ & $0.1798$ & $4594$ & $53$ & $4761$ & $77$ & $\dots$ & $\dots$ & $4594$ & $53$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.117$ & $-0.733$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.319$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203750.80$-$324809.0 & 6792365541673003520 & 234046375 & 20071018_2046m31_021 & 20:37:50.80 & $-$32:48:09.0 & SOAR & $10.797$ & $10.686$ & $1.293$ & $11.024$ & $-12.0$ & $0.8$ & $-11.8$ & $0.8$ & $1.0600$ & $0.0158$ & $0.9434$ & $0.0141$ & $0.9208$ & $0.0134$ & $0.0145$ & $0.9155$ & $0.0153$ & $0.0167$ & $0.9122$ & $0.0230$ & $0.0252$ & $8.3999$ & $0.0148$ & $-9.9495$ & $0.0134$ & $0.4336$ & $4691$ & $115$ & $4687$ & $49$ & $4691$ & $115$ & $4649$ & $52$ & $3.297$ & $0.140$ & $2.454$ & $0.403$ & $2.454$ & $0.403$ & $0.149$ & $0.592$ & $-0.023$ & $0.090$ & $-1.328$ & $0.592$ & $-0.130$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.998$ & $\dots$ & $-0.216$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.892$ & $48$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J203752.50$-$211300.1 & 6856276132510055168 & 236433920 & 20090823_2035m21_099 & 20:37:52.50 & $-$21:13:00.1 & $\dots$ & $12.049$ & $11.836$ & $1.027$ & $12.061$ & $74.7$ & $1.3$ & $69.3$ & $4.5$ & $0.9352$ & $0.0730$ & $1.0693$ & $0.0835$ & $1.0404$ & $0.0790$ & $0.0759$ & $1.0084$ & $0.0727$ & $0.0721$ & $1.0026$ & $0.1692$ & $0.1687$ & $-32.8851$ & $0.0764$ & $-18.6172$ & $0.0521$ & $0.4058$ & $5161$ & $54$ & $5149$ & $94$ & $\dots$ & $\dots$ & $5161$ & $54$ & $3.255$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.104$ & $-1.055$ & $0.180$ & $\dots$ & $\dots$ & $-1.160$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203755.45$-$130426.3 & 6899940728544705920 & 298607224 & 20070901_2030m11_134 & 20:37:55.45 & $-$13:04:26.3 & $\dots$ & $10.874$ & $10.621$ & $1.409$ & $11.016$ & $-15.3$ & $2.0$ & $-13.6$ & $1.5$ & $1.2819$ & $0.0162$ & $0.7801$ & $0.0099$ & $0.7646$ & $0.0095$ & $0.0124$ & $0.7591$ & $0.0088$ & $0.0116$ & $0.7534$ & $0.0136$ & $0.0181$ & $1.3318$ & $0.0154$ & $-1.8676$ & $0.0121$ & $0.3066$ & $4418$ & $68$ & $4528$ & $49$ & $\dots$ & $\dots$ & $4418$ & $68$ & $3.471$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.164$ & $0.521$ & $0.090$ & $\dots$ & $\dots$ & $-1.540$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.137$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203800.60$-$450527.0 & 6675259749359756672 & 487405306 & 20060729_2036m46_082 & 20:38:00.60 & $-$45:05:27.0 & GEMS & $12.377$ & $12.079$ & $1.193$ & $12.371$ & $26.1$ & $1.1$ & $24.4$ & $0.7$ & $0.2225$ & $0.0140$ & $4.4944$ & $0.2828$ & $4.0241$ & $0.2267$ & $0.0563$ & $4.0797$ & $0.1943$ & $0.0476$ & $3.9277$ & $0.0329$ & $0.0084$ & $-8.3533$ & $0.0143$ & $-12.7298$ & $0.0118$ & $0.0839$ & $4775$ & $55$ & $4637$ & $92$ & $4745$ & $56$ & $4804$ & $55$ & $1.475$ & $0.470$ & $1.613$ & $0.255$ & $1.613$ & $0.255$ & $-2.231$ & $0.137$ & $-1.970$ & $0.160$ & $-2.371$ & $0.159$ & $-2.090$ & $0.114$ & $-0.114$ & $0.119$ & $0.286$ & $6.485$ & D & $0.998$ & I & $0.475$ & $0.252$ & $0.052$ & $0.053$ & $0.052$ & $0.053$ & D & $0.992$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J203809.09$-$440125.5 & 6676088407465933056 & 487410127 & 20091001_2036m46_076 & 20:38:09.09 & $-$44:01:25.5 & $\dots$ & $12.139$ & $11.657$ & $1.423$ & $12.059$ & $42.6$ & $0.6$ & $44.2$ & $0.6$ & $0.1428$ & $0.0138$ & $7.0028$ & $0.6767$ & $5.9242$ & $0.4843$ & $0.0818$ & $6.0442$ & $0.6135$ & $0.1015$ & $4.9170$ & $0.2990$ & $0.0608$ & $5.0504$ & $0.0133$ & $-5.1548$ & $0.0119$ & $0.1097$ & $4346$ & $52$ & $4501$ & $68$ & $\dots$ & $\dots$ & $4346$ & $52$ & $1.298$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-0.866$ & $0.140$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203810.06$-$165258.2 & 6862174290836369792 & 298185006 & 20060915_2043m16_018 & 20:38:10.06 & $-$16:52:58.2 & $\dots$ & $11.641$ & $11.452$ & $1.349$ & $11.818$ & $-104.5$ & $1.0$ & $-100.5$ & $11.5$ & $1.0542$ & $0.0254$ & $0.9486$ & $0.0229$ & $0.9258$ & $0.0218$ & $0.0235$ & $0.9175$ & $0.0213$ & $0.0232$ & $0.8956$ & $0.0242$ & $0.0270$ & $17.5044$ & $0.0234$ & $-7.2966$ & $0.0173$ & $0.2193$ & $4531$ & $61$ & $4818$ & $64$ & $\dots$ & $\dots$ & $4531$ & $61$ & $3.932$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.152$ & $0.136$ & $0.080$ & $\dots$ & $\dots$ & $-1.440$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.115$ & $0.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203815.55$-$130348.5 & 6899945779426235648 & 298607365 & 20060626_2030m11_134 & 20:38:15.55 & $-$13:03:48.5 & $\dots$ & $11.780$ & $11.410$ & $1.396$ & $11.799$ & $84.6$ & $1.5$ & $82.6$ & $0.5$ & $0.3757$ & $0.0163$ & $2.6617$ & $0.1155$ & $2.4894$ & $0.1010$ & $0.0406$ & $2.4653$ & $0.0904$ & $0.0367$ & $2.5281$ & $0.2735$ & $0.1082$ & $-2.5350$ & $0.0171$ & $-8.1669$ & $0.0146$ & $0.3919$ & $4423$ & $51$ & $4499$ & $77$ & $\dots$ & $\dots$ & $4423$ & $51$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.692$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.290$ & $0.444$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203815.64$-$232548.7 & 6854707576094389760 & 236399304 & 20050426_2041m24_064 & 20:38:15.64 & $-$23:25:48.7 & $\dots$ & $13.228$ & $12.975$ & $1.131$ & $13.241$ & $-43.2$ & $5.4$ & $-53.2$ & $1.7$ & $0.2877$ & $0.0214$ & $3.4758$ & $0.2585$ & $3.1878$ & $0.2175$ & $0.0682$ & $3.0810$ & $0.1554$ & $0.0504$ & $2.8830$ & $0.1622$ & $0.0563$ & $-20.9408$ & $0.0226$ & $-33.0501$ & $0.0149$ & $0.3077$ & $4922$ & $53$ & $5184$ & $94$ & $\dots$ & $\dots$ & $4922$ & $53$ & $0.872$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.104$ & $-0.949$ & $0.180$ & $\dots$ & $\dots$ & $-1.160$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.020$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203816.51$-$564526.8 & 6468196597176845184 & 481959441 & 20060521_2024m56_118 & 20:38:16.51 & $-$56:45:26.8 & $\dots$ & $11.742$ & $11.433$ & $1.298$ & $11.774$ & $-59.0$ & $0.8$ & $-59.6$ & $0.3$ & $0.2817$ & $0.0263$ & $3.5499$ & $0.3314$ & $3.2499$ & $0.2778$ & $0.0855$ & $3.2676$ & $0.3326$ & $0.1018$ & $3.3822$ & $0.6561$ & $0.1940$ & $7.0376$ & $0.0253$ & $-4.6484$ & $0.0216$ & $-0.3886$ & $4618$ & $54$ & $4512$ & $92$ & $\dots$ & $\dots$ & $4618$ & $54$ & $1.157$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.117$ & $-1.610$ & $0.160$ & $\dots$ & $\dots$ & $-1.570$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.488$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203820.55$-$233012.3 & 6854695309667767424 & 236306399 & 20050531_2041m24_066 & 20:38:20.55 & $-$23:30:12.3 & $\dots$ & $11.424$ & $11.088$ & $1.322$ & $11.440$ & $-215.5$ & $0.9$ & $-215.4$ & $0.3$ & $0.3829$ & $0.0255$ & $2.6116$ & $0.1739$ & $2.4456$ & $0.1525$ & $0.0624$ & $2.3097$ & $0.1206$ & $0.0522$ & $2.1422$ & $0.2963$ & $0.1383$ & $-6.9339$ & $0.0246$ & $-7.1622$ & $0.0164$ & $0.3234$ & $4544$ & $53$ & $4501$ & $77$ & $\dots$ & $\dots$ & $4544$ & $53$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $-1.169$ & $0.170$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.394$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203825.45$-$195218.8 & 6856704800307634688 & 298018972 & 20070507_2035m21_083 & 20:38:25.45 & $-$19:52:18.8 & $\dots$ & $12.954$ & $12.672$ & $1.187$ & $12.962$ & $-155.8$ & $1.7$ & $-155.9$ & $2.0$ & $0.1854$ & $0.0191$ & $5.3937$ & $0.5557$ & $4.7304$ & $0.4274$ & $0.0904$ & $4.6397$ & $0.3178$ & $0.0685$ & $5.2715$ & $0.8030$ & $0.1523$ & $0.3479$ & $0.0201$ & $-12.5329$ & $0.0129$ & $0.3964$ & $4809$ & $54$ & $4538$ & $77$ & $\dots$ & $\dots$ & $4809$ & $54$ & $3.553$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.108$ & $-1.659$ & $0.170$ & $\dots$ & $\dots$ & $-1.720$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203831.58$-$050725.8 & 6908497746506316544 & 303690546 & 20090523_2038m06_070 & 20:38:31.58 & $-$05:07:25.8 & $\dots$ & $10.571$ & $10.617$ & $0.420$ & $10.675$ & $0.7$ & $2.0$ & $\dots$ & $\dots$ & $2.1481$ & $0.0351$ & $0.4655$ & $0.0076$ & $0.4600$ & $0.0074$ & $0.0161$ & $0.4598$ & $0.0077$ & $0.0167$ & $0.4544$ & $0.0180$ & $0.0396$ & $-6.4169$ & $0.0394$ & $-7.4082$ & $0.0297$ & $0.2488$ & $5684$ & $73$ & $7418$ & $204$ & $\dots$ & $\dots$ & $5684$ & $73$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.922$ & $0.193$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-0.922$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203838.70$-$361411.0 & 6683268012237286784 & 233822534 & 20040706_2028m35_127 & 20:38:38.70 & $-$36:14:11.0 & GEMS & $12.118$ & $11.792$ & $1.256$ & $12.113$ & $-25.9$ & $1.3$ & $-23.8$ & $0.4$ & $0.2179$ & $0.0161$ & $4.5893$ & $0.3391$ & $4.1000$ & $0.2706$ & $0.0660$ & $3.8852$ & $0.2804$ & $0.0722$ & $3.8508$ & $0.2042$ & $0.0530$ & $-19.0721$ & $0.0147$ & $-20.7254$ & $0.0123$ & $0.2643$ & $4730$ & $43$ & $4566$ & $92$ & $4739$ & $31$ & $4720$ & $55$ & $2.806$ & $0.470$ & $1.456$ & $0.306$ & $1.456$ & $0.306$ & $-2.337$ & $0.106$ & $-2.140$ & $0.160$ & $-2.344$ & $0.099$ & $-2.330$ & $0.112$ & $-0.062$ & $0.079$ & $0.458$ & $6.551$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.516$ & $0.036$ & $0.516$ & $0.036$ & D & $0.997$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J203839.06$-$232314.5 & 6854697817928683648 & 236401533 & 20060623_2035m21_146 & 20:38:39.06 & $-$23:23:14.5 & $\dots$ & $12.087$ & $12.214$ & $0.841$ & $12.373$ & $29.3$ & $1.4$ & $32.9$ & $1.7$ & $1.5277$ & $0.0210$ & $0.6546$ & $0.0090$ & $0.6436$ & $0.0087$ & $0.0135$ & $0.6419$ & $0.0088$ & $0.0137$ & $\dots$ & $\dots$ & $\dots$ & $-13.7107$ & $0.0199$ & $-11.2086$ & $0.0149$ & $0.4562$ & $5661$ & $108$ & $5895$ & $76$ & $\dots$ & $\dots$ & $5661$ & $108$ & $3.956$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.178$ & $0.032$ & $0.100$ & $\dots$ & $\dots$ & $-1.730$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.036$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J203843.20$-$002333.0 & 4226556850750887168 & 304030631 & 20110825_2028m00_106 & 20:38:43.20 & $-$00:23:33.0 & KPNR & $12.739$ & $12.380$ & $1.305$ & $12.724$ & $-319.4$ & $0.5$ & $-322.7$ & $0.8$ & $0.1525$ & $0.0136$ & $6.5574$ & $0.5848$ & $5.6022$ & $0.4268$ & $0.0762$ & $5.4878$ & $0.4125$ & $0.0752$ & $6.1597$ & $0.8309$ & $0.1349$ & $3.0016$ & $0.0146$ & $-16.2935$ & $0.0114$ & $0.1404$ & $4746$ & $58$ & $4318$ & $92$ & $4692$ & $57$ & $4801$ & $60$ & $1.298$ & $0.470$ & $0.735$ & $0.146$ & $0.735$ & $0.146$ & $-3.263$ & $0.117$ & $-1.770$ & $0.160$ & $-3.176$ & $0.108$ & $-3.350$ & $0.125$ & $-0.035$ & $0.122$ & $0.735$ & $5.902$ & D & $0.992$ & C & $\dots$ & $\dots$ & $0.426$ & $0.049$ & $0.426$ & $0.049$ & U & $0.972$ & $74$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J203849.21$-$645105.3 & 6426497206377072896 & 485894617 & 20090811_2056m66_058 & 20:38:49.21 & $-$64:51:05.3 & $\dots$ & $11.260$ & $11.071$ & $1.052$ & $11.305$ & $34.4$ & $0.9$ & $34.8$ & $0.3$ & $0.8165$ & $0.0204$ & $1.2247$ & $0.0306$ & $1.1869$ & $0.0287$ & $0.0242$ & $1.1913$ & $0.0279$ & $0.0234$ & $1.2147$ & $0.0408$ & $0.0336$ & $16.5452$ & $0.0117$ & $-2.0556$ & $0.0178$ & $-0.3702$ & $5167$ & $54$ & $4950$ & $77$ & $\dots$ & $\dots$ & $5167$ & $54$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.972$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.356$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203857.23$-$273600.1 & 6799098465550201088 & 236023525 & 20030711_2034m29_083 & 20:38:57.23 & $-$27:36:00.1 & $\dots$ & $12.885$ & $12.304$ & $1.288$ & $12.640$ & $-114.5$ & $9.5$ & $-87.4$ & $4.1$ & $0.6326$ & $0.0150$ & $1.5808$ & $0.0375$ & $1.5184$ & $0.0346$ & $0.0228$ & $1.5426$ & $0.0306$ & $0.0199$ & $1.6118$ & $0.0681$ & $0.0423$ & $15.6175$ & $0.0131$ & $-6.3746$ & $0.0111$ & $0.3920$ & $4644$ & $57$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4644$ & $57$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.112$ & $0.119$ & $0.090$ & $\dots$ & $\dots$ & $-1.400$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203858.90$-$025212.0 & 4224862129672842752 & $\dots$ & 20050730_2031m01_131 & 20:38:58.90 & $-$02:52:12.0 & KPNR & $11.796$ & $11.294$ & $1.627$ & $11.807$ & $-177.0$ & $0.6$ & $-176.0$ & $0.6$ & $0.1260$ & $0.0182$ & $7.9365$ & $1.1464$ & $6.5789$ & $0.7877$ & $0.1197$ & $6.6242$ & $0.6896$ & $0.1041$ & $5.3987$ & $0.2182$ & $0.0404$ & $2.8769$ & $0.0187$ & $-2.6613$ & $0.0147$ & $0.1494$ & $4448$ & $65$ & $4565$ & $92$ & $4448$ & $65$ & $\dots$ & $\dots$ & $1.623$ & $0.470$ & $0.223$ & $0.038$ & $0.223$ & $0.038$ & $-2.593$ & $0.124$ & $-1.648$ & $0.160$ & $-2.593$ & $0.124$ & $\dots$ & $\dots$ & $-0.288$ & $0.096$ & $0.452$ & $6.289$ & D & $0.994$ & I & $0.479$ & $0.255$ & $0.753$ & $0.036$ & $0.753$ & $0.036$ & D & $0.986$ & $71$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J203904.31$-$660852.2 & 6426084236681933440 & 485905027 & 20100620_2056m66_041 & 20:39:04.31 & $-$66:08:52.2 & $\dots$ & $12.377$ & $12.020$ & $1.374$ & $12.398$ & $-65.6$ & $1.3$ & $-65.8$ & $0.4$ & $0.2897$ & $0.0118$ & $3.4518$ & $0.1406$ & $3.1676$ & $0.1184$ & $0.0374$ & $3.2948$ & $0.1320$ & $0.0401$ & $3.2008$ & $0.3627$ & $0.1133$ & $-0.5600$ & $0.0085$ & $-10.9285$ & $0.0116$ & $-0.3467$ & $4461$ & $53$ & $4539$ & $77$ & $\dots$ & $\dots$ & $4461$ & $53$ & $2.050$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.125$ & $-0.896$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.703$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203924.45$-$780053.8 & 6362324004062844032 & 485337473 & 20060925_2025m75_146 & 20:39:24.45 & $-$78:00:53.8 & $\dots$ & $12.774$ & $12.365$ & $1.454$ & $12.783$ & $216.8$ & $1.1$ & $218.7$ & $0.5$ & $0.3124$ & $0.0092$ & $3.2010$ & $0.0943$ & $2.9551$ & $0.0803$ & $0.0272$ & $3.1456$ & $0.0681$ & $0.0216$ & $3.2309$ & $0.0881$ & $0.0273$ & $-6.4705$ & $0.0091$ & $5.6349$ & $0.0112$ & $-0.0067$ & $4519$ & $53$ & $4826$ & $77$ & $\dots$ & $\dots$ & $4519$ & $53$ & $2.389$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.112$ & $-0.884$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.605$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203935.62$-$271625.5 & 6799113828651182720 & 236025144 & 20060608_2028m26_125 & 20:39:35.62 & $-$27:16:25.5 & $\dots$ & $11.149$ & $11.287$ & $1.087$ & $11.535$ & $48.2$ & $1.2$ & $49.9$ & $1.4$ & $7.4376$ & $0.0268$ & $0.1345$ & $0.0005$ & $0.1340$ & $0.0005$ & $0.0036$ & $0.1339$ & $0.0005$ & $0.0040$ & $\dots$ & $\dots$ & $\dots$ & $-25.0391$ & $0.0263$ & $-4.2334$ & $0.0180$ & $0.1711$ & $5069$ & $124$ & $5014$ & $79$ & $\dots$ & $\dots$ & $5069$ & $124$ & $4.463$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.975$ & $0.212$ & $-0.303$ & $0.090$ & $\dots$ & $\dots$ & $-1.975$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J203937.40$-$103418.0 & 6901469015347030144 & $\dots$ & 20100831_2030m11_104 & 20:39:37.40 & $-$10:34:18.0 & KPNR & $10.679$ & $10.519$ & $0.888$ & $10.694$ & $5.6$ & $0.5$ & $3.7$ & $0.4$ & $2.9623$ & $0.0285$ & $0.3376$ & $0.0032$ & $0.3346$ & $0.0032$ & $0.0095$ & $0.3334$ & $0.0027$ & $0.0082$ & $0.3353$ & $0.0032$ & $0.0095$ & $-56.5247$ & $0.0304$ & $-210.7261$ & $0.0220$ & $0.3121$ & $5458$ & $45$ & $4926$ & $51$ & $5458$ & $45$ & $\dots$ & $\dots$ & $2.309$ & $0.210$ & $3.254$ & $0.146$ & $3.254$ & $0.146$ & $-1.952$ & $0.082$ & $-2.122$ & $0.140$ & $-1.952$ & $0.082$ & $\dots$ & $\dots$ & $0.201$ & $0.113$ & $0.201$ & $6.679$ & D & $0.999$ & I & $0.354$ & $0.150$ & $0.083$ & $0.044$ & $0.083$ & $0.044$ & D & $0.972$ & $101$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J203939.45$-$180410.1 & 6861462631935904256 & 298155698 & 20120716_2043m16_010 & 20:39:39.45 & $-$18:04:10.1 & $\dots$ & $12.093$ & $11.861$ & $1.157$ & $12.138$ & $-10.4$ & $1.6$ & $20.4$ & $3.8$ & $1.3058$ & $0.0181$ & $0.7658$ & $0.0106$ & $0.7509$ & $0.0102$ & $0.0136$ & $0.7438$ & $0.0096$ & $0.0129$ & $0.7460$ & $0.0180$ & $0.0242$ & $-27.0099$ & $0.0180$ & $-91.1115$ & $0.0146$ & $0.3315$ & $4887$ & $71$ & $5004$ & $79$ & $\dots$ & $\dots$ & $4887$ & $71$ & $3.707$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.251$ & $-0.272$ & $0.090$ & $\dots$ & $\dots$ & $-1.070$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.205$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203944.80$-$161246.0 & 6862975280760351360 & 298195665 & 20080808_2043m16_094 & 20:39:44.80 & $-$16:12:46.0 & KPNR & $10.995$ & $10.590$ & $1.497$ & $11.031$ & $-76.2$ & $1.4$ & $-76.5$ & $0.3$ & $0.2255$ & $0.0240$ & $4.4346$ & $0.4720$ & $3.9761$ & $0.3794$ & $0.0954$ & $3.9941$ & $0.5097$ & $0.1276$ & $3.2863$ & $0.3510$ & $0.1068$ & $-3.7065$ & $0.0219$ & $-9.9394$ & $0.0154$ & $0.5152$ & $4304$ & $52$ & $4284$ & $68$ & $4325$ & $53$ & $4284$ & $52$ & $1.072$ & $0.150$ & $0.804$ & $0.206$ & $0.804$ & $0.206$ & $-2.094$ & $0.143$ & $-1.530$ & $0.140$ & $-2.318$ & $0.183$ & $-1.870$ & $0.103$ & $-0.528$ & $0.095$ & $0.182$ & $6.518$ & D & $0.968$ & I & $0.286$ & $0.207$ & $0.467$ & $0.037$ & $0.467$ & $0.037$ & D & $0.944$ & $83$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J203951.96$-$423816.9 & 6676492477988761088 & 487428696 & 20080624_2038m41_146 & 20:39:51.96 & $-$42:38:16.9 & $\dots$ & $10.287$ & $10.002$ & $1.176$ & $10.287$ & $266.0$ & $1.1$ & $264.4$ & $0.4$ & $0.6771$ & $0.0308$ & $1.4769$ & $0.0672$ & $1.4223$ & $0.0623$ & $0.0438$ & $1.3533$ & $0.0496$ & $0.0366$ & $1.3465$ & $0.0617$ & $0.0458$ & $-44.1105$ & $0.0227$ & $-43.1500$ & $0.0189$ & $0.1189$ & $4813$ & $54$ & $4997$ & $84$ & $\dots$ & $\dots$ & $4813$ & $54$ & $3.868$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.106$ & $-1.225$ & $0.150$ & $\dots$ & $\dots$ & $-1.710$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.493$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203952.37$-$221850.7 & 6855344777437826688 & 236410877 & 20060816_2035m21_136 & 20:39:52.37 & $-$22:18:50.7 & $\dots$ & $10.895$ & $10.631$ & $1.324$ & $10.983$ & $-20.5$ & $1.1$ & $-39.0$ & $0.3$ & $1.1626$ & $0.0420$ & $0.8601$ & $0.0311$ & $0.8413$ & $0.0297$ & $0.0353$ & $0.8427$ & $0.0372$ & $0.0442$ & $0.8498$ & $0.0470$ & $0.0554$ & $21.8096$ & $0.0313$ & $-1.7808$ & $0.0196$ & $0.3154$ & $4536$ & $62$ & $4700$ & $64$ & $\dots$ & $\dots$ & $4536$ & $62$ & $3.707$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.117$ & $0.296$ & $0.080$ & $\dots$ & $\dots$ & $-1.450$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.055$ & $0.068$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203955.43$-$671613.4 & 6424849828721513344 & 485878353 & 20090811_2056m66_026 & 20:39:55.43 & $-$67:16:13.4 & $\dots$ & $11.430$ & $11.217$ & $1.127$ & $11.481$ & $16.3$ & $0.6$ & $12.3$ & $0.4$ & $1.3160$ & $0.0180$ & $0.7599$ & $0.0104$ & $0.7452$ & $0.0100$ & $0.0134$ & $0.7484$ & $0.0107$ & $0.0143$ & $0.7293$ & $0.0146$ & $0.0200$ & $17.9640$ & $0.0125$ & $-20.4990$ & $0.0172$ & $-0.1498$ & $4974$ & $53$ & $5223$ & $74$ & $\dots$ & $\dots$ & $4974$ & $53$ & $3.355$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.575$ & $0.110$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.337$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204006.71$-$711227.0 & 6374439625766825856 & 484370262 & 20081005_2010m70_122 & 20:40:06.71 & $-$71:12:27.0 & $\dots$ & $10.939$ & $11.200$ & $0.775$ & $11.339$ & $-17.0$ & $6.3$ & $\dots$ & $\dots$ & $3.8283$ & $0.0298$ & $0.2612$ & $0.0020$ & $0.2595$ & $0.0020$ & $0.0077$ & $0.2599$ & $0.0021$ & $0.0081$ & $\dots$ & $\dots$ & $\dots$ & $18.7401$ & $0.0252$ & $-29.2796$ & $0.0303$ & $-0.4051$ & $5936$ & $178$ & $7418$ & $361$ & $\dots$ & $\dots$ & $5936$ & $178$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.169$ & $0.223$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-1.169$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J204010.99$-$105526.9 & 6901377549723316096 & 298641702 & 20110510_2030m11_109 & 20:40:10.99 & $-$10:55:26.9 & KPNR & $10.908$ & $10.720$ & $0.944$ & $10.914$ & $-42.6$ & $0.5$ & $-43.2$ & $0.3$ & $2.2310$ & $0.0137$ & $0.4482$ & $0.0028$ & $0.4431$ & $0.0027$ & $0.0061$ & $0.4420$ & $0.0027$ & $0.0061$ & $0.4418$ & $0.0010$ & $0.0022$ & $3.6409$ & $0.0144$ & $-55.5995$ & $0.0126$ & $0.4090$ & $5372$ & $46$ & $5070$ & $90$ & $5315$ & $33$ & $5429$ & $59$ & $2.883$ & $0.250$ & $3.088$ & $0.065$ & $3.088$ & $0.065$ & $-1.764$ & $0.114$ & $-1.731$ & $0.170$ & $-1.767$ & $0.103$ & $-1.760$ & $0.125$ & $0.039$ & $0.117$ & $0.049$ & $6.715$ & D & $0.999$ & I & $0.409$ & $0.181$ & $0.236$ & $0.043$ & $0.236$ & $0.043$ & D & $0.983$ & $88$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J204012.90$-$153959.5 & 6863169555017733760 & 298462590 & 20120716_2043m16_054 & 20:40:12.90 & $-$15:39:59.5 & $\dots$ & $11.858$ & $11.749$ & $0.775$ & $11.888$ & $-98.8$ & $1.1$ & $-95.3$ & $0.9$ & $3.8584$ & $0.0198$ & $0.2592$ & $0.0013$ & $0.2574$ & $0.0013$ & $0.0051$ & $0.2560$ & $0.0011$ & $0.0044$ & $0.2562$ & $0.0022$ & $0.0086$ & $53.3846$ & $0.0199$ & $-14.6863$ & $0.0153$ & $0.2632$ & $5932$ & $67$ & $5824$ & $136$ & $\dots$ & $\dots$ & $5932$ & $67$ & $4.509$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.892$ & $0.124$ & $-1.026$ & $0.190$ & $\dots$ & $\dots$ & $-0.892$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.434$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204024.60$-$423335.8 & 6677806561887915776 & 487428829 & 20060914_2038m41_135 & 20:40:24.60 & $-$42:33:35.8 & $\dots$ & $11.651$ & $11.311$ & $1.339$ & $11.671$ & $83.7$ & $0.7$ & $84.7$ & $0.4$ & $0.3731$ & $0.0197$ & $2.6802$ & $0.1415$ & $2.5056$ & $0.1237$ & $0.0494$ & $2.5061$ & $0.1076$ & $0.0430$ & $2.5168$ & $0.2047$ & $0.0813$ & $9.0395$ & $0.0195$ & $-6.3769$ & $0.0171$ & $0.0665$ & $4487$ & $52$ & $4372$ & $77$ & $\dots$ & $\dots$ & $4487$ & $52$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $-1.156$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204028.07$-$815949.3 & 6348996857981966976 & 485183876 & 20100511_2059m80_011 & 20:40:28.07 & $-$81:59:49.3 & $\dots$ & $11.145$ & $10.622$ & $1.651$ & $11.149$ & $15.7$ & $1.0$ & $16.0$ & $0.1$ & $1.0892$ & $0.0157$ & $0.9181$ & $0.0132$ & $0.8967$ & $0.0126$ & $0.0141$ & $0.9012$ & $0.0127$ & $0.0141$ & $0.9094$ & $0.0161$ & $0.0178$ & $-4.7223$ & $0.0204$ & $-4.9493$ & $0.0190$ & $-0.0033$ & $4339$ & $65$ & $4528$ & $65$ & $\dots$ & $\dots$ & $4339$ & $65$ & $2.068$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.246$ & $-0.408$ & $0.090$ & $\dots$ & $\dots$ & $-1.800$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204029.13$-$510455.2 & 6474730548103912576 & 487567594 & 20061002_2036m51_096 & 20:40:29.13 & $-$51:04:55.2 & $\dots$ & $11.860$ & $11.769$ & $0.891$ & $11.945$ & $-44.2$ & $0.9$ & $\dots$ & $\dots$ & $4.3602$ & $0.0157$ & $0.2293$ & $0.0008$ & $0.2280$ & $0.0008$ & $0.0036$ & $0.2274$ & $0.0007$ & $0.0031$ & $\dots$ & $\dots$ & $\dots$ & $27.9015$ & $0.0167$ & $-18.6048$ & $0.0156$ & $0.0717$ & $5481$ & $121$ & $5150$ & $104$ & $\dots$ & $\dots$ & $5481$ & $121$ & $4.003$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.061$ & $0.160$ & $-0.486$ & $0.110$ & $\dots$ & $\dots$ & $-1.061$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.245$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $109$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J204032.68$-$500934.3 & 6475025698256582528 & 487514075 & 20061002_2036m51_086 & 20:40:32.68 & $-$50:09:34.3 & $\dots$ & $10.965$ & $10.754$ & $1.016$ & $10.974$ & $30.1$ & $1.0$ & $28.1$ & $0.2$ & $0.9330$ & $0.0133$ & $1.0718$ & $0.0153$ & $1.0428$ & $0.0145$ & $0.0139$ & $1.0438$ & $0.0134$ & $0.0128$ & $1.0129$ & $0.0233$ & $0.0230$ & $-2.6364$ & $0.0129$ & $-9.3769$ & $0.0110$ & $0.0084$ & $5153$ & $54$ & $4872$ & $77$ & $\dots$ & $\dots$ & $5153$ & $54$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $-1.139$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.310$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204034.97$-$584600.4 & 6455695115609904512 & 486163084 & 20060805_2039m56_149 & 20:40:34.97 & $-$58:46:00.4 & $\dots$ & $11.468$ & $11.108$ & $1.415$ & $11.506$ & $159.0$ & $1.6$ & $164.9$ & $0.4$ & $0.2980$ & $0.0134$ & $3.3557$ & $0.1509$ & $3.0864$ & $0.1276$ & $0.0414$ & $3.1807$ & $0.1342$ & $0.0422$ & $3.1086$ & $0.1913$ & $0.0615$ & $-18.1912$ & $0.0091$ & $-8.2296$ & $0.0113$ & $0.0998$ & $4448$ & $52$ & $4579$ & $68$ & $\dots$ & $\dots$ & $4448$ & $52$ & $1.251$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.106$ & $-1.108$ & $0.140$ & $\dots$ & $\dots$ & $-1.280$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.194$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204036.90$-$344451.4 & 6791572896871359232 & 233882459 & 20051009_2028m35_106 & 20:40:36.90 & $-$34:44:51.4 & $\dots$ & $13.064$ & $12.727$ & $1.294$ & $13.066$ & $-115.3$ & $2.7$ & $-116.2$ & $1.0$ & $0.1643$ & $0.0160$ & $6.0864$ & $0.5927$ & $5.2549$ & $0.4418$ & $0.0841$ & $5.1823$ & $0.4162$ & $0.0803$ & $4.9809$ & $0.6241$ & $0.1253$ & $12.9876$ & $0.0139$ & $-14.6304$ & $0.0123$ & $0.2567$ & $4583$ & $59$ & $4008$ & $120$ & $\dots$ & $\dots$ & $4583$ & $59$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.184$ & $-1.000$ & $0.190$ & $\dots$ & $\dots$ & $-1.320$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.773$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204043.25$-$213058.9 & 6855458881834420736 & 236439772 & 20100716_2035m21_115 & 20:40:43.25 & $-$21:30:58.9 & $\dots$ & $11.801$ & $11.453$ & $1.370$ & $11.828$ & $86.9$ & $1.2$ & $\dots$ & $\dots$ & $0.4657$ & $0.0257$ & $2.1473$ & $0.1185$ & $2.0338$ & $0.1063$ & $0.0523$ & $2.0222$ & $0.1120$ & $0.0554$ & $2.2622$ & $0.2613$ & $0.1155$ & $-3.9269$ & $0.0248$ & $-9.0384$ & $0.0168$ & $0.3968$ & $4459$ & $52$ & $4430$ & $77$ & $\dots$ & $\dots$ & $4459$ & $52$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.810$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.271$ & $0.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204043.39$-$465135.9 & 6482358478740858752 & 487534871 & 20060729_2036m46_128 & 20:40:43.39 & $-$46:51:35.9 & $\dots$ & $12.127$ & $11.814$ & $1.031$ & $12.040$ & $-28.2$ & $2.7$ & $-28.7$ & $0.5$ & $0.5464$ & $0.0155$ & $1.8302$ & $0.0519$ & $1.7470$ & $0.0473$ & $0.0271$ & $1.7280$ & $0.0454$ & $0.0263$ & $1.7988$ & $0.0743$ & $0.0413$ & $7.4402$ & $0.0162$ & $-12.0262$ & $0.0145$ & $0.0982$ & $5136$ & $54$ & $5620$ & $94$ & $\dots$ & $\dots$ & $5136$ & $54$ & $3.104$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $-0.824$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.717$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204102.16$-$453845.2 & 6674985219346282624 & 487687830 & 20110830_2036m46_118 & 20:41:02.16 & $-$45:38:45.2 & $\dots$ & $12.732$ & $12.500$ & $1.131$ & $12.766$ & $-62.8$ & $1.6$ & $-73.2$ & $1.1$ & $0.5714$ & $0.0140$ & $1.7501$ & $0.0429$ & $1.6739$ & $0.0392$ & $0.0234$ & $1.6955$ & $0.0442$ & $0.0261$ & $1.7061$ & $0.0421$ & $0.0247$ & $-7.6690$ & $0.0143$ & $-15.9877$ & $0.0119$ & $0.1762$ & $4893$ & $53$ & $4923$ & $77$ & $\dots$ & $\dots$ & $4893$ & $53$ & $3.363$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $-0.827$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.598$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204112.29$-$354713.7 & 6779378247766849152 & 233829938 & 20070909_2041m36_131 & 20:41:12.29 & $-$35:47:13.7 & $\dots$ & $10.050$ & $9.828$ & $1.091$ & $10.078$ & $13.6$ & $0.8$ & $5.9$ & $0.3$ & $1.4078$ & $0.0168$ & $0.7103$ & $0.0085$ & $0.6974$ & $0.0082$ & $0.0117$ & $0.6942$ & $0.0078$ & $0.0112$ & $0.7061$ & $0.0130$ & $0.0184$ & $-7.9993$ & $0.0165$ & $-53.9087$ & $0.0147$ & $0.3925$ & $5036$ & $53$ & $4935$ & $68$ & $\dots$ & $\dots$ & $5036$ & $53$ & $2.256$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.717$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.158$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204114.20$-$465432.0 & 6482360334166711680 & 487534931 & 20090826_2036m46_144 & 20:41:14.20 & $-$46:54:32.0 & GEMS & $12.166$ & $11.824$ & $1.270$ & $12.151$ & $-64.2$ & $0.9$ & $-67.2$ & $0.8$ & $0.1630$ & $0.0138$ & $6.1350$ & $0.5194$ & $5.2910$ & $0.3863$ & $0.0730$ & $5.1968$ & $0.3088$ & $0.0594$ & $5.2675$ & $0.5101$ & $0.0968$ & $4.6925$ & $0.0145$ & $-9.5573$ & $0.0114$ & $0.0905$ & $4677$ & $58$ & $4631$ & $92$ & $4666$ & $61$ & $4687$ & $55$ & $1.651$ & $0.470$ & $1.317$ & $0.177$ & $1.317$ & $0.177$ & $-2.483$ & $0.136$ & $-1.880$ & $0.160$ & $-2.506$ & $0.161$ & $-2.460$ & $0.110$ & $-0.242$ & $0.115$ & $0.368$ & $6.315$ & D & $0.997$ & I & $0.430$ & $0.247$ & $0.297$ & $0.038$ & $0.297$ & $0.038$ & D & $0.992$ & $48$ & RAVE DR6 & Average & UCAC4 & STARHORSE & RAVE DR6\\
J204126.75$-$104643.4 & 6901400983066755072 & 303029999 & 20080726_2051m12_051 & 20:41:26.75 & $-$10:46:43.4 & $\dots$ & $10.333$ & $10.195$ & $1.241$ & $10.510$ & $10.4$ & $1.2$ & $11.6$ & $1.3$ & $1.2848$ & $0.0225$ & $0.7783$ & $0.0136$ & $0.7629$ & $0.0131$ & $0.0172$ & $0.7576$ & $0.0137$ & $0.0181$ & $0.7661$ & $0.0227$ & $0.0296$ & $-7.3351$ & $0.0234$ & $-10.7952$ & $0.0151$ & $0.1071$ & $4736$ & $54$ & $4678$ & $49$ & $\dots$ & $\dots$ & $4736$ & $54$ & $2.841$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.119$ & $0.099$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.170$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204127.85$-$272859.5 & 6799067889681936512 & 236030253 & 20061013_2051m26_027 & 20:41:27.85 & $-$27:28:59.5 & $\dots$ & $11.375$ & $11.181$ & $1.054$ & $11.416$ & $-138.7$ & $1.1$ & $-141.1$ & $0.5$ & $1.4354$ & $0.0239$ & $0.6967$ & $0.0116$ & $0.6843$ & $0.0112$ & $0.0164$ & $0.6812$ & $0.0133$ & $0.0195$ & $0.6815$ & $0.0267$ & $0.0392$ & $14.8732$ & $0.0256$ & $-67.9797$ & $0.0192$ & $0.4023$ & $5191$ & $57$ & $5451$ & $94$ & $\dots$ & $\dots$ & $5191$ & $57$ & $3.138$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.119$ & $-1.229$ & $0.180$ & $\dots$ & $\dots$ & $-1.800$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204130.60$-$113157.0 & 6900576379408139776 & 298644376 & 20040605_2034m12_097 & 20:41:30.60 & $-$11:31:57.0 & KPNR & $12.870$ & $12.516$ & $1.261$ & $12.839$ & $-464.5$ & $1.4$ & $-462.6$ & $1.2$ & $0.1399$ & $0.0147$ & $7.1480$ & $0.7511$ & $6.0277$ & $0.5341$ & $0.0886$ & $5.8993$ & $0.3945$ & $0.0669$ & $5.8834$ & $0.7401$ & $0.1258$ & $7.0214$ & $0.0150$ & $-8.7896$ & $0.0114$ & $0.2706$ & $4742$ & $39$ & $4676$ & $92$ & $4797$ & $23$ & $4687$ & $55$ & $1.577$ & $0.470$ & $1.285$ & $0.032$ & $1.285$ & $0.032$ & $-1.930$ & $0.096$ & $-1.864$ & $0.160$ & $-1.829$ & $0.069$ & $-2.030$ & $0.122$ & $0.039$ & $0.112$ & $0.499$ & $6.999$ & D & $0.986$ & I & $0.825$ & $0.270$ & $0.429$ & $0.035$ & $0.429$ & $0.035$ & D & $0.933$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J204134.11$-$204313.1 & 6856364192220802560 & 298023802 & 20100716_2035m21_101 & 20:41:34.11 & $-$20:43:13.1 & $\dots$ & $11.509$ & $11.224$ & $1.251$ & $11.543$ & $0.4$ & $1.2$ & $-0.6$ & $0.4$ & $0.5896$ & $0.0222$ & $1.6961$ & $0.0639$ & $1.6244$ & $0.0586$ & $0.0361$ & $1.5782$ & $0.0662$ & $0.0419$ & $1.5566$ & $0.0944$ & $0.0606$ & $1.0284$ & $0.0222$ & $2.3050$ & $0.0171$ & $0.2585$ & $4662$ & $52$ & $4919$ & $77$ & $\dots$ & $\dots$ & $4662$ & $52$ & $3.413$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.754$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.683$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204134.82$-$765844.9 & 6362454742867506176 & 485341172 & 20100531_2025m75_144 & 20:41:34.82 & $-$76:58:44.9 & $\dots$ & $12.198$ & $11.860$ & $1.267$ & $12.186$ & $78.3$ & $2.1$ & $75.8$ & $0.9$ & $0.3392$ & $0.0109$ & $2.9481$ & $0.0947$ & $2.7382$ & $0.0817$ & $0.0298$ & $2.8321$ & $0.0990$ & $0.0350$ & $2.7232$ & $0.1622$ & $0.0596$ & $2.6292$ & $0.0100$ & $-15.2982$ & $0.0117$ & $-0.2125$ & $4793$ & $54$ & $5354$ & $317$ & $\dots$ & $\dots$ & $4793$ & $54$ & $4.137$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.112$ & $-1.218$ & $0.300$ & $\dots$ & $\dots$ & $-1.870$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.620$ & $0.349$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204136.84$-$224905.7 & 6855117144173705344 & 236413362 & 20070507_2035m21_136 & 20:41:36.84 & $-$22:49:05.7 & $\dots$ & $12.704$ & $12.427$ & $1.351$ & $12.793$ & $-19.1$ & $1.1$ & $-18.4$ & $1.0$ & $0.1495$ & $0.0163$ & $6.6890$ & $0.7293$ & $5.6980$ & $0.5292$ & $0.0929$ & $6.0140$ & $0.8488$ & $0.1411$ & $5.1776$ & $0.4279$ & $0.0826$ & $-3.9070$ & $0.0168$ & $-11.0315$ & $0.0115$ & $0.2988$ & $4485$ & $52$ & $4486$ & $77$ & $\dots$ & $\dots$ & $4485$ & $52$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $-0.941$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204141.64$-$544758.5 & 6470697883053803392 & 482017452 & 20100425_2039m56_079 & 20:41:41.64 & $-$54:47:58.5 & $\dots$ & $12.386$ & $12.100$ & $1.287$ & $12.435$ & $-59.9$ & $0.8$ & $-59.9$ & $1.6$ & $0.4049$ & $0.0123$ & $2.4697$ & $0.0750$ & $2.3207$ & $0.0662$ & $0.0285$ & $2.3668$ & $0.0650$ & $0.0274$ & $2.3065$ & $0.1153$ & $0.0500$ & $6.6645$ & $0.0135$ & $-4.7389$ & $0.0131$ & $-0.1225$ & $4619$ & $53$ & $4921$ & $79$ & $\dots$ & $\dots$ & $4619$ & $53$ & $3.707$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.114$ & $-0.412$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.038$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204145.26$-$712933.7 & 6373680344270622080 & 484338395 & 20100517_2010m70_120 & 20:41:45.26 & $-$71:29:33.7 & $\dots$ & $12.336$ & $11.857$ & $1.480$ & $12.288$ & $110.7$ & $0.7$ & $110.8$ & $0.3$ & $0.2972$ & $0.0120$ & $3.3647$ & $0.1359$ & $3.0941$ & $0.1149$ & $0.0371$ & $3.2330$ & $0.1103$ & $0.0341$ & $2.9768$ & $0.2481$ & $0.0833$ & $-2.3619$ & $0.0102$ & $8.3516$ & $0.0121$ & $-0.1585$ & $4288$ & $52$ & $4327$ & $77$ & $\dots$ & $\dots$ & $4288$ & $52$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $-0.660$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204149.50$-$043223.9 & 6914502003410659328 & 303727073 & 20070506_2048m02_015 & 20:41:49.50 & $-$04:32:23.9 & $\dots$ & $11.006$ & $10.865$ & $0.636$ & $10.966$ & $30.2$ & $1.0$ & $27.7$ & $0.6$ & $3.5926$ & $0.0152$ & $0.2783$ & $0.0012$ & $0.2763$ & $0.0012$ & $0.0042$ & $0.2760$ & $0.0011$ & $0.0041$ & $0.2749$ & $0.0014$ & $0.0051$ & $-33.6740$ & $0.0182$ & $-37.9818$ & $0.0137$ & $0.0952$ & $6475$ & $70$ & $6282$ & $174$ & $\dots$ & $\dots$ & $6475$ & $70$ & $4.090$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.144$ & $-0.728$ & $0.200$ & $\dots$ & $\dots$ & $-1.060$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204154.22$-$491345.3 & 6481841467757648256 & 487516704 & 20040922_2054m49_043 & 20:41:54.22 & $-$49:13:45.3 & $\dots$ & $12.767$ & $12.815$ & $1.101$ & $13.069$ & $23.1$ & $4.9$ & $-13.7$ & $1.4$ & $0.8581$ & $0.0147$ & $1.1654$ & $0.0200$ & $1.1311$ & $0.0188$ & $0.0166$ & $1.1426$ & $0.0203$ & $0.0178$ & $1.1457$ & $0.0236$ & $0.0206$ & $-1.0140$ & $0.0146$ & $-5.6652$ & $0.0118$ & $0.0552$ & $4966$ & $67$ & $4421$ & $119$ & $\dots$ & $\dots$ & $4966$ & $67$ & $4.743$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.210$ & $0.654$ & $0.140$ & $\dots$ & $\dots$ & $-1.670$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204154.88$-$561340.0 & 6469714369900910848 & 481966184 & 20090709_2039m56_100 & 20:41:54.88 & $-$56:13:40.0 & $\dots$ & $11.731$ & $11.639$ & $0.680$ & $11.751$ & $36.4$ & $0.8$ & $26.9$ & $1.7$ & $1.8905$ & $0.0575$ & $0.5290$ & $0.0161$ & $0.5218$ & $0.0157$ & $0.0300$ & $0.5100$ & $0.0170$ & $0.0333$ & $0.5260$ & $0.0221$ & $0.0420$ & $15.2401$ & $0.0442$ & $7.2737$ & $0.0399$ & $-0.2087$ & $6337$ & $69$ & $6433$ & $116$ & $\dots$ & $\dots$ & $6337$ & $69$ & $4.239$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.153$ & $-0.478$ & $0.120$ & $\dots$ & $\dots$ & $-0.850$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.326$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204159.60$-$540025.0 & 6470806391108668160 & $\dots$ & 20080808_2036m51_147 & 20:41:59.60 & $-$54:00:25.0 & SOAR & $11.459$ & $10.948$ & $1.513$ & $11.398$ & $-224.6$ & $25.6$ & $-14.0$ & $0.3$ & $15.4385$ & $0.0824$ & $0.0648$ & $0.0003$ & $0.0647$ & $0.0003$ & $0.0053$ & $0.0646$ & $0.0003$ & $0.0047$ & $0.0647$ & $0.0011$ & $0.0164$ & $70.5987$ & $0.0705$ & $-238.9761$ & $0.0767$ & $0.1055$ & $4384$ & $51$ & $4545$ & $246$ & $4384$ & $51$ & $\dots$ & $\dots$ & $2.555$ & $1.010$ & $4.388$ & $0.171$ & $4.388$ & $0.171$ & $\dots$ & $\dots$ & $-3.868$ & $0.150$ & $-0.207$ & $0.047$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & U & $-0.013$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.995$ & $6$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J204205.51$-$144921.5 & 6887257483960482560 & 298479129 & 20060526_2034m16_097 & 20:42:05.51 & $-$14:49:21.5 & $\dots$ & $11.589$ & $11.365$ & $1.004$ & $11.581$ & $-65.1$ & $3.0$ & $-65.8$ & $0.5$ & $1.0045$ & $0.0303$ & $0.9955$ & $0.0300$ & $0.9704$ & $0.0285$ & $0.0294$ & $0.9634$ & $0.0290$ & $0.0301$ & $0.9664$ & $0.0313$ & $0.0324$ & $-3.1363$ & $0.0324$ & $-30.0728$ & $0.0258$ & $0.3168$ & $5222$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5222$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.108$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.880$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204211.22$-$653212.6 & 6426138078392096256 & 485892055 & 20120715_2056m66_028 & 20:42:11.22 & $-$65:32:12.6 & $\dots$ & $12.257$ & $12.081$ & $0.966$ & $12.283$ & $62.8$ & $0.9$ & $62.3$ & $1.0$ & $0.5164$ & $0.0138$ & $1.9365$ & $0.0517$ & $1.8437$ & $0.0469$ & $0.0254$ & $1.8718$ & $0.0416$ & $0.0222$ & $1.8936$ & $0.0726$ & $0.0383$ & $1.6672$ & $0.0085$ & $-7.9032$ & $0.0131$ & $-0.2946$ & $5324$ & $57$ & $5058$ & $94$ & $\dots$ & $\dots$ & $5324$ & $57$ & $2.520$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.122$ & $-1.166$ & $0.180$ & $\dots$ & $\dots$ & $-1.100$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204213.04$-$242150.8 & 6806506326361381504 & 236290460 & 20050426_2041m24_118 & 20:42:13.04 & $-$24:21:50.8 & $\dots$ & $12.267$ & $11.929$ & $1.328$ & $12.284$ & $-248.9$ & $0.7$ & $-248.9$ & $0.4$ & $0.1949$ & $0.0236$ & $5.1308$ & $0.6213$ & $4.5269$ & $0.4836$ & $0.1068$ & $4.1153$ & $0.4718$ & $0.1146$ & $5.1679$ & $0.7250$ & $0.1403$ & $-2.9914$ & $0.0228$ & $-9.7759$ & $0.0178$ & $0.2221$ & $4607$ & $54$ & $4646$ & $92$ & $\dots$ & $\dots$ & $4607$ & $54$ & $1.531$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.400$ & $0.106$ & $-1.839$ & $0.160$ & $\dots$ & $\dots$ & $-2.400$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.552$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204214.89$-$055355.1 & 6908151705286725504 & 303288629 & 20060815_2038m06_109 & 20:42:14.89 & $-$05:53:55.1 & $\dots$ & $12.635$ & $12.151$ & $1.390$ & $12.536$ & $47.3$ & $1.0$ & $37.7$ & $0.7$ & $0.2143$ & $0.0172$ & $4.6664$ & $0.3745$ & $4.1615$ & $0.2979$ & $0.0716$ & $4.2503$ & $0.3220$ & $0.0758$ & $4.0654$ & $0.6331$ & $0.1557$ & $-6.3831$ & $0.0166$ & $-6.3204$ & $0.0122$ & $0.3019$ & $4438$ & $52$ & $4482$ & $77$ & $\dots$ & $\dots$ & $4438$ & $52$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.104$ & $-0.913$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.490$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J204217.99$-$121109.6 & 6900397128950868608 & 298621309 & 20070808_2051m12_035 & 20:42:17.99 & $-$12:11:09.6 & $\dots$ & $10.626$ & $10.350$ & $1.115$ & $10.609$ & $41.6$ & $0.9$ & $43.7$ & $0.5$ & $1.1359$ & $0.0183$ & $0.8804$ & $0.0142$ & $0.8607$ & $0.0136$ & $0.0158$ & $0.8568$ & $0.0119$ & $0.0139$ & $0.8759$ & $0.0278$ & $0.0317$ & $3.4917$ & $0.0190$ & $-4.9144$ & $0.0143$ & $0.2705$ & $4953$ & $54$ & $4956$ & $77$ & $\dots$ & $\dots$ & $4953$ & $54$ & $2.283$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $-0.727$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.015$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204218.40$-$233140.4 & 6806618820145247232 & 236318174 & 20120611_2035m21_140 & 20:42:18.40 & $-$23:31:40.4 & $\dots$ & $12.064$ & $11.820$ & $1.197$ & $12.114$ & $39.5$ & $1.5$ & $38.7$ & $0.9$ & $0.5364$ & $0.0273$ & $1.8643$ & $0.0949$ & $1.7781$ & $0.0863$ & $0.0485$ & $1.7526$ & $0.0808$ & $0.0461$ & $1.7706$ & $0.0838$ & $0.0473$ & $-19.7960$ & $0.0280$ & $-24.5125$ & $0.0241$ & $0.5908$ & $4790$ & $53$ & $4444$ & $77$ & $\dots$ & $\dots$ & $4790$ & $53$ & $0.891$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $-1.394$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204220.97$-$013937.4 & 4225449505102764928 & 303995673 & 20050730_2031m01_114 & 20:42:20.97 & $-$01:39:37.4 & $\dots$ & $12.910$ & $12.680$ & $1.300$ & $13.021$ & $96.4$ & $4.5$ & $79.7$ & $9.5$ & $0.5384$ & $0.0152$ & $1.8574$ & $0.0524$ & $1.7718$ & $0.0477$ & $0.0269$ & $1.7918$ & $0.0417$ & $0.0233$ & $1.7396$ & $0.0646$ & $0.0372$ & $-7.8020$ & $0.0160$ & $-6.1161$ & $0.0134$ & $0.2708$ & $4729$ & $60$ & $5080$ & $87$ & $\dots$ & $\dots$ & $4729$ & $60$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.122$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-1.620$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.334$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204226.54$-$230433.9 & 6855060072648238336 & 236412538 & 20030709_2041m24_082 & 20:42:26.54 & $-$23:04:33.9 & $\dots$ & $12.898$ & $12.668$ & $1.167$ & $12.949$ & $22.6$ & $5.4$ & $34.5$ & $2.3$ & $0.2169$ & $0.0202$ & $4.6104$ & $0.4294$ & $4.1169$ & $0.3424$ & $0.0832$ & $4.2500$ & $0.2933$ & $0.0690$ & $4.0037$ & $0.3985$ & $0.0995$ & $-11.1073$ & $0.0193$ & $-18.7329$ & $0.0131$ & $0.3401$ & $4842$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4842$ & $53$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $0.119$ & $0.090$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204232.25$-$111731.8 & 6900587447539545344 & 298651945 & 20070808_2051m12_047 & 20:42:32.25 & $-$11:17:31.8 & $\dots$ & $10.435$ & $10.100$ & $1.235$ & $10.412$ & $-134.2$ & $1.0$ & $-134.3$ & $0.3$ & $0.7102$ & $0.0159$ & $1.4081$ & $0.0315$ & $1.3583$ & $0.0293$ & $0.0216$ & $1.3423$ & $0.0261$ & $0.0195$ & $1.3251$ & $0.0379$ & $0.0286$ & $0.9916$ & $0.0170$ & $-27.9058$ & $0.0130$ & $0.1947$ & $4722$ & $54$ & $4722$ & $68$ & $\dots$ & $\dots$ & $4722$ & $54$ & $1.289$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.112$ & $-1.292$ & $0.140$ & $\dots$ & $\dots$ & $-1.780$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.245$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204234.03$-$201038.7 & 6857936463785416448 & 298032332 & 20120611_2035m21_098 & 20:42:34.03 & $-$20:10:38.7 & $\dots$ & $12.242$ & $11.929$ & $1.277$ & $12.260$ & $-92.0$ & $0.8$ & $-94.7$ & $0.6$ & $0.2909$ & $0.0232$ & $3.4376$ & $0.2742$ & $3.1556$ & $0.2310$ & $0.0732$ & $3.0394$ & $0.1823$ & $0.0600$ & $3.3915$ & $0.3446$ & $0.1016$ & $10.4269$ & $0.0233$ & $-13.1570$ & $0.0161$ & $0.3469$ & $4629$ & $52$ & $4599$ & $77$ & $\dots$ & $\dots$ & $4629$ & $52$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.102$ & $-1.215$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.538$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204235.71$-$222533.5 & 6855165690187138816 & 236418643 & 20050531_2041m24_079 & 20:42:35.71 & $-$22:25:33.5 & $\dots$ & $12.984$ & $12.737$ & $1.160$ & $13.015$ & $149.8$ & $4.2$ & $146.3$ & $1.1$ & $0.4331$ & $0.0147$ & $2.3089$ & $0.0784$ & $2.1782$ & $0.0697$ & $0.0320$ & $2.2332$ & $0.0686$ & $0.0307$ & $2.3496$ & $0.2068$ & $0.0880$ & $-2.5231$ & $0.0152$ & $-3.8120$ & $0.0131$ & $0.3551$ & $4854$ & $53$ & $3997$ & $158$ & $\dots$ & $\dots$ & $4854$ & $53$ & $4.425$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $-0.733$ & $0.180$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204240.21$-$362611.7 & 6779125944208621440 & 233812920 & 20090718_2041m36_044 & 20:42:40.21 & $-$36:26:11.7 & $\dots$ & $12.219$ & $11.709$ & $1.155$ & $11.986$ & $-55.0$ & $0.6$ & $-54.5$ & $1.1$ & $7.8278$ & $0.0189$ & $0.1277$ & $0.0003$ & $0.1273$ & $0.0003$ & $0.0024$ & $0.1272$ & $0.0003$ & $0.0024$ & $\dots$ & $\dots$ & $\dots$ & $146.0473$ & $0.0152$ & $-19.3428$ & $0.0155$ & $0.4648$ & $4865$ & $69$ & $4819$ & $59$ & $\dots$ & $\dots$ & $4865$ & $69$ & $4.340$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.174$ & $0.211$ & $-0.079$ & $0.080$ & $\dots$ & $\dots$ & $-1.174$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.022$ & $0.084$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J204245.75$-$350650.6 & 6779498060175205888 & 233885519 & 20060628_2041m36_075 & 20:42:45.75 & $-$35:06:50.6 & $\dots$ & $11.168$ & $10.914$ & $1.113$ & $11.173$ & $28.2$ & $0.9$ & $29.5$ & $0.3$ & $1.7301$ & $0.0281$ & $0.5780$ & $0.0094$ & $0.5694$ & $0.0091$ & $0.0160$ & $0.5673$ & $0.0082$ & $0.0145$ & $0.5719$ & $0.0129$ & $0.0225$ & $9.6311$ & $0.0290$ & $2.0768$ & $0.0216$ & $0.2203$ & $4963$ & $53$ & $5115$ & $94$ & $\dots$ & $\dots$ & $4963$ & $53$ & $3.087$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.692$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204257.05$-$345151.1 & 6779572311570087936 & 233887977 & 20090718_2041m36_079 & 20:42:57.05 & $-$34:51:51.1 & $\dots$ & $11.368$ & $10.957$ & $1.449$ & $11.373$ & $-86.3$ & $0.6$ & $-83.9$ & $0.2$ & $0.3759$ & $0.0179$ & $2.6603$ & $0.1267$ & $2.4882$ & $0.1108$ & $0.0445$ & $2.4353$ & $0.1000$ & $0.0411$ & $2.7131$ & $0.2219$ & $0.0818$ & $10.3135$ & $0.0158$ & $-15.6625$ & $0.0149$ & $0.2534$ & $4315$ & $52$ & $4420$ & $68$ & $\dots$ & $\dots$ & $4315$ & $52$ & $1.586$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.117$ & $-0.881$ & $0.140$ & $\dots$ & $\dots$ & $-0.930$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $113$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204257.72$-$434245.9 & 6675442169506437504 & 487414390 & 20050731_2053m44_044 & 20:42:57.72 & $-$43:42:45.9 & $\dots$ & $11.582$ & $11.475$ & $0.627$ & $11.574$ & $-11.5$ & $1.6$ & $-14.3$ & $1.0$ & $2.7459$ & $0.0202$ & $0.3642$ & $0.0027$ & $0.3608$ & $0.0026$ & $0.0073$ & $0.3583$ & $0.0026$ & $0.0073$ & $0.3577$ & $0.0028$ & $0.0077$ & $-9.0067$ & $0.0201$ & $-7.5034$ & $0.0171$ & $0.2360$ & $6406$ & $69$ & $6147$ & $174$ & $\dots$ & $\dots$ & $6406$ & $69$ & $3.844$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.139$ & $-0.792$ & $0.200$ & $\dots$ & $\dots$ & $-0.870$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204311.06$-$614120.5 & 6453903530131684096 & 485840047 & 20060616_2044m61_085 & 20:43:11.06 & $-$61:41:20.5 & $\dots$ & $13.043$ & $12.737$ & $1.290$ & $13.074$ & $-20.3$ & $0.8$ & $-19.7$ & $1.3$ & $0.3796$ & $0.0132$ & $2.6344$ & $0.0916$ & $2.4655$ & $0.0802$ & $0.0325$ & $2.5534$ & $0.0704$ & $0.0276$ & $2.4186$ & $0.0854$ & $0.0353$ & $3.0348$ & $0.0095$ & $-3.9408$ & $0.0095$ & $-0.1712$ & $4626$ & $52$ & $4839$ & $77$ & $\dots$ & $\dots$ & $4626$ & $52$ & $2.291$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $-0.681$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204312.50$-$361950.0 & 6779149789867187072 & 233814172 & 20070912_2041m36_119 & 20:43:12.50 & $-$36:19:50.0 & SOAR & $10.927$ & $10.537$ & $1.454$ & $10.955$ & $-319.2$ & $1.6$ & $-320.9$ & $0.4$ & $0.2835$ & $0.0153$ & $3.5273$ & $0.1904$ & $3.2310$ & $0.1597$ & $0.0494$ & $3.2177$ & $0.1493$ & $0.0464$ & $3.2661$ & $0.0422$ & $0.0129$ & $13.5889$ & $0.0135$ & $-7.8131$ & $0.0120$ & $0.2536$ & $4439$ & $59$ & $4245$ & $92$ & $4500$ & $64$ & $4378$ & $55$ & $0.996$ & $0.470$ & $0.831$ & $0.067$ & $0.831$ & $0.067$ & $-2.249$ & $0.111$ & $-1.569$ & $0.160$ & $-2.298$ & $0.093$ & $-2.200$ & $0.128$ & $-0.620$ & $0.128$ & $0.140$ & $6.321$ & D & $0.995$ & I & $0.328$ & $0.331$ & $0.368$ & $0.042$ & $0.368$ & $0.042$ & D & $0.997$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J204317.09$-$355603.8 & 6779176315585265152 & 233828170 & 20090718_2041m36_133 & 20:43:17.09 & $-$35:56:03.8 & $\dots$ & $11.383$ & $11.027$ & $1.392$ & $11.414$ & $46.0$ & $0.6$ & $47.0$ & $0.3$ & $0.4358$ & $0.0197$ & $2.2946$ & $0.1037$ & $2.1654$ & $0.0924$ & $0.0427$ & $2.0917$ & $0.0849$ & $0.0406$ & $2.3413$ & $0.1415$ & $0.0604$ & $4.5300$ & $0.0192$ & $-7.1232$ & $0.0182$ & $0.4161$ & $4416$ & $52$ & $4349$ & $68$ & $\dots$ & $\dots$ & $4416$ & $52$ & $1.522$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.112$ & $-0.897$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.297$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204329.13$-$624952.0 & 6453697715299063680 & 485832571 & 20071003_2044m61_008 & 20:43:29.13 & $-$62:49:52.0 & $\dots$ & $10.874$ & $10.551$ & $1.321$ & $10.902$ & $26.4$ & $4.1$ & $27.0$ & $1.1$ & $0.9043$ & $0.0116$ & $1.1058$ & $0.0142$ & $1.0749$ & $0.0134$ & $0.0125$ & $1.0782$ & $0.0139$ & $0.0129$ & $1.0662$ & $0.0251$ & $0.0236$ & $6.1198$ & $0.0098$ & $-27.4757$ & $0.0096$ & $-0.1791$ & $4557$ & $53$ & $4590$ & $87$ & $\dots$ & $\dots$ & $4557$ & $53$ & $3.667$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $0.130$ & $0.090$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.265$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204332.96$-$270228.2 & 6799178974714591488 & 236033809 & 20061013_2051m26_030 & 20:43:32.96 & $-$27:02:28.2 & $\dots$ & $12.004$ & $11.558$ & $1.514$ & $12.009$ & $5.0$ & $1.1$ & $2.1$ & $0.3$ & $0.3304$ & $0.0216$ & $3.0266$ & $0.1979$ & $2.8058$ & $0.1701$ & $0.0606$ & $2.8044$ & $0.1739$ & $0.0620$ & $3.1296$ & $0.2578$ & $0.0824$ & $-10.7302$ & $0.0206$ & $-4.8447$ & $0.0174$ & $0.3686$ & $4351$ & $52$ & $4560$ & $77$ & $\dots$ & $\dots$ & $4351$ & $52$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.119$ & $-0.975$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.423$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204334.34$-$455432.2 & 6674937081352744960 & 487689684 & 20060815_2036m46_104 & 20:43:34.34 & $-$45:54:32.2 & $\dots$ & $12.556$ & $12.286$ & $1.184$ & $12.574$ & $-42.3$ & $1.2$ & $-42.0$ & $0.9$ & $0.3536$ & $0.0124$ & $2.8281$ & $0.0992$ & $2.6344$ & $0.0861$ & $0.0327$ & $2.6416$ & $0.0764$ & $0.0289$ & $2.8010$ & $0.0844$ & $0.0301$ & $3.1625$ & $0.0129$ & $-24.8927$ & $0.0100$ & $0.1319$ & $4794$ & $53$ & $5030$ & $94$ & $\dots$ & $\dots$ & $4794$ & $53$ & $2.892$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $-1.076$ & $0.180$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204335.89$-$254511.0 & 6806068170977701504 & 236057186 & 20080730_2051m26_044 & 20:43:35.89 & $-$25:45:11.0 & $\dots$ & $11.614$ & $11.250$ & $1.368$ & $11.625$ & $-128.8$ & $3.2$ & $-128.2$ & $0.5$ & $0.2330$ & $0.0292$ & $4.2918$ & $0.5379$ & $3.8610$ & $0.4353$ & $0.1127$ & $3.5313$ & $0.4652$ & $0.1317$ & $3.7356$ & $0.2530$ & $0.0677$ & $15.8227$ & $0.0301$ & $-6.6921$ & $0.0233$ & $0.3146$ & $4567$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4567$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.010$ & $0.119$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.010$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204346.80$-$221030.4 & 6855176517802163456 & 236422063 & 20090802_2035m21_122 & 20:43:46.80 & $-$22:10:30.4 & $\dots$ & $11.166$ & $11.376$ & $1.125$ & $11.639$ & $-15.8$ & $1.8$ & $\dots$ & $\dots$ & $7.0276$ & $0.0389$ & $0.1423$ & $0.0008$ & $0.1418$ & $0.0008$ & $0.0055$ & $0.1414$ & $0.0007$ & $0.0048$ & $\dots$ & $\dots$ & $\dots$ & $22.1884$ & $0.0382$ & $-32.3649$ & $0.0303$ & $0.4255$ & $4928$ & $74$ & $5089$ & $59$ & $\dots$ & $\dots$ & $4928$ & $74$ & $4.486$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.954$ & $0.129$ & $0.038$ & $0.080$ & $\dots$ & $\dots$ & $-0.954$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.079$ & $0.073$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J204348.61$-$374718.5 & 6682136339895301888 & 487980924 & 20070509_2041m36_148 & 20:43:48.61 & $-$37:47:18.5 & $\dots$ & $12.268$ & $11.993$ & $1.190$ & $12.284$ & $14.5$ & $1.1$ & $8.2$ & $1.0$ & $0.5443$ & $0.0169$ & $1.8372$ & $0.0570$ & $1.7535$ & $0.0520$ & $0.0296$ & $1.7613$ & $0.0493$ & $0.0280$ & $1.8021$ & $0.0740$ & $0.0411$ & $-6.5914$ & $0.0158$ & $-26.1344$ & $0.0130$ & $0.2238$ & $4792$ & $53$ & $4728$ & $77$ & $\dots$ & $\dots$ & $4792$ & $53$ & $2.068$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $-1.233$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.647$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204349.10$-$654356.0 & 6425369725923085824 & 485906981 & 20120715_2056m66_029 & 20:43:49.10 & $-$65:43:56.0 & $\dots$ & $11.788$ & $12.032$ & $0.688$ & $12.147$ & $7.1$ & $1.9$ & $20.1$ & $17.9$ & $1.5871$ & $0.0146$ & $0.6301$ & $0.0058$ & $0.6199$ & $0.0056$ & $0.0091$ & $0.6172$ & $0.0053$ & $0.0086$ & $0.6147$ & $0.0083$ & $0.0134$ & $28.9992$ & $0.0102$ & $-4.2380$ & $0.0141$ & $-0.2649$ & $6235$ & $98$ & $6114$ & $54$ & $\dots$ & $\dots$ & $6235$ & $98$ & $3.796$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.160$ & $0.328$ & $-0.010$ & $0.100$ & $\dots$ & $\dots$ & $-2.160$ & $0.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.196$ & $0.094$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204352.06$-$223323.7 & 6855102816163049856 & 236417127 & 20070507_2035m21_128 & 20:43:52.06 & $-$22:33:23.7 & $\dots$ & $12.854$ & $12.602$ & $1.159$ & $12.880$ & $-113.7$ & $2.5$ & $\dots$ & $\dots$ & $0.1934$ & $0.0168$ & $5.1706$ & $0.4492$ & $4.5579$ & $0.3490$ & $0.0766$ & $4.6599$ & $0.2893$ & $0.0621$ & $4.8005$ & $0.6105$ & $0.1272$ & $0.1273$ & $0.0164$ & $-2.1716$ & $0.0127$ & $0.4016$ & $4864$ & $53$ & $5268$ & $160$ & $\dots$ & $\dots$ & $4864$ & $53$ & $3.667$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.104$ & $0.138$ & $0.140$ & $\dots$ & $\dots$ & $-1.070$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.101$ & $0.357$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204355.80$-$563629.0 & 6469526486553477120 & 486179271 & 20100425_2039m56_070 & 20:43:55.80 & $-$56:36:29.0 & GEMS & $12.192$ & $11.988$ & $1.028$ & $12.213$ & $185.2$ & $1.0$ & $183.0$ & $1.3$ & $0.6855$ & $0.0142$ & $1.4588$ & $0.0302$ & $1.4055$ & $0.0281$ & $0.0200$ & $1.4007$ & $0.0211$ & $0.0151$ & $1.3621$ & $0.0804$ & $0.0590$ & $-10.4660$ & $0.0118$ & $-25.4532$ & $0.0109$ & $-0.1915$ & $5225$ & $44$ & $4598$ & $92$ & $5271$ & $30$ & $5179$ & $57$ & $0.680$ & $0.470$ & $2.759$ & $0.281$ & $2.759$ & $0.281$ & $-1.991$ & $0.127$ & $-1.977$ & $0.160$ & $-2.032$ & $0.134$ & $-1.950$ & $0.119$ & $0.369$ & $0.098$ & $0.379$ & $6.818$ & D & $0.999$ & I & $\dots$ & $\dots$ & $0.147$ & $0.043$ & $0.147$ & $0.043$ & D & $0.987$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J204357.80$-$440804.0 & 6675381936885041792 & 487417587 & 20070906_2036m46_086 & 20:43:57.80 & $-$44:08:04.0 & NTTE & $11.363$ & $10.919$ & $1.504$ & $11.364$ & $48.0$ & $1.6$ & $45.2$ & $0.4$ & $0.2046$ & $0.0162$ & $4.8876$ & $0.3870$ & $4.3365$ & $0.3046$ & $0.0703$ & $4.1269$ & $0.2019$ & $0.0489$ & $3.6976$ & $0.3284$ & $0.0888$ & $-2.1191$ & $0.0145$ & $-4.3503$ & $0.0126$ & $0.0459$ & $4408$ & $99$ & $4008$ & $87$ & $4571$ & $146$ & $4245$ & $52$ & $4.810$ & $0.170$ & $0.742$ & $0.146$ & $0.742$ & $0.146$ & $-2.219$ & $0.131$ & $-1.000$ & $0.160$ & $-2.397$ & $0.154$ & $-2.040$ & $0.108$ & $-0.628$ & $0.095$ & $0.122$ & $6.333$ & D & $0.969$ & I & $0.690$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $29$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J204406.30$-$300007.0 & 6795038076486104320 & $\dots$ & 20070913_2046m31_071 & 20:44:06.30 & $-$30:00:07.0 & GEMS & $9.928$ & $9.816$ & $0.644$ & $9.920$ & $18.4$ & $1.3$ & $18.0$ & $0.4$ & $6.8969$ & $0.0230$ & $0.1450$ & $0.0005$ & $0.1444$ & $0.0005$ & $0.0033$ & $0.1443$ & $0.0006$ & $0.0039$ & $0.1444$ & $0.0007$ & $0.0046$ & $-60.1992$ & $0.0364$ & $-320.3444$ & $0.0307$ & $0.3769$ & $6059$ & $151$ & $5843$ & $328$ & $6059$ & $151$ & $\dots$ & $\dots$ & $3.876$ & $0.460$ & $3.350$ & $0.364$ & $3.350$ & $0.364$ & $-2.286$ & $0.126$ & $-2.238$ & $0.260$ & $-2.286$ & $0.126$ & $\dots$ & $\dots$ & $0.788$ & $0.095$ & $0.788$ & $6.932$ & D & $0.968$ & C & $0.747$ & $0.323$ & $-0.145$ & $0.035$ & $-0.145$ & $0.035$ & D & $0.951$ & $49$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J204412.21$-$293123.7 & 6795267943135219328 & 234155951 & 20060627_2046m31_073 & 20:44:12.21 & $-$29:31:23.7 & $\dots$ & $11.628$ & $11.383$ & $1.142$ & $11.654$ & $1.9$ & $1.1$ & $-0.7$ & $0.4$ & $0.9766$ & $0.0290$ & $1.0240$ & $0.0304$ & $0.9974$ & $0.0288$ & $0.0289$ & $0.9868$ & $0.0278$ & $0.0282$ & $0.9965$ & $0.0272$ & $0.0273$ & $19.4814$ & $0.0271$ & $-32.1550$ & $0.0233$ & $0.3339$ & $4972$ & $53$ & $4831$ & $77$ & $\dots$ & $\dots$ & $4972$ & $53$ & $2.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $-0.977$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204412.52$-$205711.9 & 6857086781815198464 & 236449619 & 20050427_2049m18_009 & 20:44:12.52 & $-$20:57:11.9 & $\dots$ & $12.994$ & $12.684$ & $1.295$ & $13.023$ & $-76.1$ & $2.2$ & $-75.7$ & $0.9$ & $0.2311$ & $0.0186$ & $4.3271$ & $0.3483$ & $3.8895$ & $0.2814$ & $0.0723$ & $4.0024$ & $0.2076$ & $0.0519$ & $4.1273$ & $0.6358$ & $0.1541$ & $-2.0995$ & $0.0185$ & $-5.9249$ & $0.0129$ & $0.3570$ & $4636$ & $52$ & $4405$ & $77$ & $\dots$ & $\dots$ & $4636$ & $52$ & $0.920$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-1.241$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.135$ & $0.367$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204412.65$-$212703.0 & 6855518775155407488 & 236443225 & 20030716_2049m18_010 & 20:44:12.65 & $-$21:27:03.0 & $\dots$ & $12.929$ & $13.084$ & $0.819$ & $13.236$ & $-58.9$ & $4.9$ & $\dots$ & $\dots$ & $1.8939$ & $0.6072$ & $0.5280$ & $0.1693$ & $0.5209$ & $0.1647$ & $0.3163$ & $0.5399$ & $0.1495$ & $0.2769$ & $\dots$ & $\dots$ & $\dots$ & $3.2385$ & $0.6212$ & $-11.3140$ & $0.4182$ & $0.1917$ & $5774$ & $88$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5774$ & $88$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.315$ & $0.148$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.315$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J204414.91$-$124758.9 & 6900117990434335616 & 298618903 & 20040531_2034m12_111 & 20:44:14.91 & $-$12:47:58.9 & $\dots$ & $12.011$ & $11.742$ & $1.244$ & $12.058$ & $32.0$ & $2.0$ & $31.3$ & $0.7$ & $1.0387$ & $0.0170$ & $0.9627$ & $0.0158$ & $0.9392$ & $0.0150$ & $0.0160$ & $0.9317$ & $0.0154$ & $0.0165$ & $0.9379$ & $0.0190$ & $0.0203$ & $-1.6099$ & $0.0183$ & $-17.2009$ & $0.0154$ & $0.3503$ & $4686$ & $55$ & $5042$ & $64$ & $\dots$ & $\dots$ & $4686$ & $55$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.122$ & $0.028$ & $0.080$ & $\dots$ & $\dots$ & $-1.320$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.386$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204418.36$-$221520.5 & 6855254170807908608 & 236422113 & 20090823_2035m21_121 & 20:44:18.36 & $-$22:15:20.5 & $\dots$ & $12.056$ & $11.745$ & $1.272$ & $12.074$ & $-64.0$ & $0.7$ & $-63.5$ & $0.3$ & $0.2923$ & $0.0232$ & $3.4211$ & $0.2715$ & $3.1417$ & $0.2290$ & $0.0729$ & $3.0130$ & $0.1730$ & $0.0574$ & $2.9573$ & $0.3637$ & $0.1230$ & $-5.9207$ & $0.0208$ & $-2.3092$ & $0.0158$ & $0.2676$ & $4642$ & $52$ & $4578$ & $77$ & $\dots$ & $\dots$ & $4642$ & $52$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $-1.174$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.600$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204419.90$-$214505.6 & 6855287289300395904 & 236441885 & 20090812_2035m21_117 & 20:44:19.90 & $-$21:45:05.6 & $\dots$ & $12.552$ & $12.157$ & $1.463$ & $12.580$ & $70.6$ & $0.7$ & $66.4$ & $0.4$ & $0.1648$ & $0.0175$ & $6.0680$ & $0.6444$ & $5.2411$ & $0.4807$ & $0.0917$ & $5.2786$ & $0.4561$ & $0.0864$ & $4.8400$ & $0.0784$ & $0.0162$ & $-4.7313$ & $0.0198$ & $-10.3191$ & $0.0143$ & $0.3190$ & $4304$ & $51$ & $4460$ & $68$ & $\dots$ & $\dots$ & $4304$ & $51$ & $2.059$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $-0.858$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.582$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204420.36$-$201348.3 & 6857896984446196608 & 298030379 & 20050805_2049m18_021 & 20:44:20.36 & $-$20:13:48.3 & $\dots$ & $12.950$ & $12.763$ & $0.887$ & $12.937$ & $2.5$ & $1.3$ & $\dots$ & $\dots$ & $0.4270$ & $0.0190$ & $2.3419$ & $0.1042$ & $2.2075$ & $0.0926$ & $0.0419$ & $2.2493$ & $0.1353$ & $0.0601$ & $2.4183$ & $0.2447$ & $0.1012$ & $1.5183$ & $0.0170$ & $-5.0157$ & $0.0131$ & $0.4442$ & $5547$ & $56$ & $5155$ & $94$ & $\dots$ & $\dots$ & $5547$ & $56$ & $1.906$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.108$ & $-1.327$ & $0.180$ & $\dots$ & $\dots$ & $-1.030$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.482$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204420.40$-$570321.0 & 6469434475471086336 & 486178632 & 20041002_2058m55_021 & 20:44:20.40 & $-$57:03:21.0 & GEMS & $12.943$ & $12.737$ & $1.086$ & $12.985$ & $37.8$ & $4.1$ & $42.8$ & $1.2$ & $0.4347$ & $0.0136$ & $2.3004$ & $0.0720$ & $2.1706$ & $0.0641$ & $0.0295$ & $2.2527$ & $0.0725$ & $0.0322$ & $2.1471$ & $0.1645$ & $0.0766$ & $-10.2315$ & $0.0141$ & $-9.5241$ & $0.0119$ & $-0.4038$ & $5116$ & $50$ & $4988$ & $246$ & $5172$ & $44$ & $5061$ & $56$ & $2.122$ & $1.010$ & $2.354$ & $0.313$ & $2.354$ & $0.313$ & $-1.762$ & $0.104$ & $-1.930$ & $0.150$ & $-1.763$ & $0.090$ & $-1.760$ & $0.117$ & $0.329$ & $0.076$ & $0.349$ & $7.017$ & D & $0.999$ & I & $0.824$ & $0.347$ & $0.368$ & $0.042$ & $0.368$ & $0.042$ & D & $0.994$ & $13$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J204432.17$-$312919.6 & 6794038998372980480 & 234064121 & 20060627_2046m31_104 & 20:44:32.17 & $-$31:29:19.6 & $\dots$ & $11.269$ & $11.413$ & $1.142$ & $11.684$ & $30.5$ & $0.9$ & $32.7$ & $0.6$ & $1.5812$ & $0.0545$ & $0.6324$ & $0.0218$ & $0.6222$ & $0.0211$ & $0.0339$ & $0.6188$ & $0.0197$ & $0.0318$ & $\dots$ & $\dots$ & $\dots$ & $2.1622$ & $0.0469$ & $-9.3969$ & $0.0403$ & $0.4079$ & $4950$ & $68$ & $5105$ & $69$ & $\dots$ & $\dots$ & $4950$ & $68$ & $3.618$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.122$ & $0.163$ & $0.090$ & $\dots$ & $\dots$ & $-1.160$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.027$ & $0.116$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J204434.37$-$144211.0 & 6887341729742156672 & 298482561 & 20120716_2043m16_079 & 20:44:34.37 & $-$14:42:11.0 & $\dots$ & $11.972$ & $11.701$ & $1.106$ & $11.957$ & $-47.8$ & $1.0$ & $-46.5$ & $0.7$ & $0.5670$ & $0.0307$ & $1.7637$ & $0.0955$ & $1.6863$ & $0.0873$ & $0.0518$ & $1.6360$ & $0.0665$ & $0.0406$ & $1.7175$ & $0.0154$ & $0.0089$ & $-6.6561$ & $0.0329$ & $-13.7645$ & $0.0220$ & $0.2416$ & $4989$ & $53$ & $5042$ & $94$ & $\dots$ & $\dots$ & $4989$ & $53$ & $2.943$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.750$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.485$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204436.72$-$063222.0 & 6907317004161961344 & 303282659 & 20050427_2043m07_077 & 20:44:36.72 & $-$06:32:22.0 & $\dots$ & $13.576$ & $13.278$ & $1.214$ & $13.580$ & $-29.5$ & $2.4$ & $\dots$ & $\dots$ & $0.2428$ & $0.0171$ & $4.1186$ & $0.2901$ & $3.7202$ & $0.2367$ & $0.0636$ & $3.5365$ & $0.2220$ & $0.0628$ & $3.2677$ & $0.1410$ & $0.0432$ & $-1.3991$ & $0.0172$ & $-4.9490$ & $0.0124$ & $0.3032$ & $4744$ & $53$ & $5347$ & $160$ & $\dots$ & $\dots$ & $4744$ & $53$ & $3.916$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.110$ & $0.252$ & $0.140$ & $\dots$ & $\dots$ & $-1.000$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.047$ & $0.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204438.79$-$444845.2 & 6675148767405552512 & 487416684 & 20060815_2036m46_091 & 20:44:38.79 & $-$44:48:45.2 & $\dots$ & $13.185$ & $12.828$ & $1.307$ & $13.173$ & $-75.2$ & $1.6$ & $-75.2$ & $1.4$ & $0.1603$ & $0.0160$ & $6.2383$ & $0.6227$ & $5.3677$ & $0.4610$ & $0.0859$ & $5.4086$ & $0.4348$ & $0.0804$ & $5.4272$ & $0.7055$ & $0.1300$ & $-2.4911$ & $0.0153$ & $-7.6509$ & $0.0126$ & $0.2007$ & $4582$ & $54$ & $4752$ & $77$ & $\dots$ & $\dots$ & $4582$ & $54$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.030$ & $0.110$ & $-1.412$ & $0.170$ & $\dots$ & $\dots$ & $-2.030$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.504$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204448.28$-$150919.1 & 6887172306167684992 & 298663742 & 20060915_2043m16_087 & 20:44:48.28 & $-$15:09:19.1 & $\dots$ & $11.216$ & $10.937$ & $1.147$ & $11.210$ & $86.7$ & $1.0$ & $87.7$ & $0.6$ & $0.4497$ & $0.0173$ & $2.2237$ & $0.0855$ & $2.1022$ & $0.0765$ & $0.0364$ & $2.0590$ & $0.0735$ & $0.0357$ & $2.0546$ & $0.1303$ & $0.0634$ & $-11.5848$ & $0.0182$ & $-12.4370$ & $0.0149$ & $0.3496$ & $4906$ & $54$ & $4784$ & $77$ & $\dots$ & $\dots$ & $4906$ & $54$ & $1.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.104$ & $-1.405$ & $0.170$ & $\dots$ & $\dots$ & $-1.690$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204450.17$-$202513.5 & 6857140726604734976 & 298211340 & 20040627_2049m18_014 & 20:44:50.17 & $-$20:25:13.5 & $\dots$ & $12.564$ & $12.258$ & $1.272$ & $12.586$ & $94.6$ & $1.6$ & $93.9$ & $0.4$ & $0.2753$ & $0.0154$ & $3.6324$ & $0.2032$ & $3.3190$ & $0.1696$ & $0.0511$ & $3.3924$ & $0.1818$ & $0.0536$ & $3.3349$ & $0.2916$ & $0.0874$ & $-6.3424$ & $0.0162$ & $-10.2090$ & $0.0125$ & $0.4579$ & $4671$ & $53$ & $5295$ & $136$ & $\dots$ & $\dots$ & $4671$ & $53$ & $3.691$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.108$ & $-0.968$ & $0.190$ & $\dots$ & $\dots$ & $-1.350$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.787$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204450.66$-$713454.6 & 6373662099249497984 & 484371201 & 20100507_2116m71_034 & 20:44:50.66 & $-$71:34:54.6 & $\dots$ & $11.772$ & $11.399$ & $1.230$ & $11.708$ & $7.8$ & $1.0$ & $5.9$ & $0.3$ & $0.3956$ & $0.0139$ & $2.5278$ & $0.0888$ & $2.3719$ & $0.0782$ & $0.0330$ & $2.3830$ & $0.0966$ & $0.0405$ & $2.3213$ & $0.1310$ & $0.0564$ & $4.7101$ & $0.0119$ & $-2.9569$ & $0.0144$ & $-0.1622$ & $4765$ & $53$ & $4829$ & $77$ & $\dots$ & $\dots$ & $4765$ & $53$ & $1.715$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $-1.024$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.385$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204450.70$-$371400.0 & 6778282545773246336 & 487982721 & 20070509_2041m36_122 & 20:44:50.70 & $-$37:14:00.0 & SOAR & $12.342$ & $11.966$ & $1.402$ & $12.357$ & $165.9$ & $0.8$ & $162.5$ & $0.7$ & $0.0643$ & $0.0142$ & $15.5521$ & $3.4345$ & $11.0742$ & $1.7415$ & $0.1573$ & $11.9783$ & $2.2053$ & $0.1841$ & $\dots$ & $\dots$ & $\dots$ & $3.2205$ & $0.0137$ & $-5.6211$ & $0.0124$ & $0.3015$ & $4507$ & $71$ & $4477$ & $92$ & $4504$ & $81$ & $4509$ & $61$ & $1.110$ & $0.470$ & $0.717$ & $0.215$ & $0.717$ & $0.215$ & $-3.023$ & $0.113$ & $-2.420$ & $0.160$ & $-3.015$ & $0.069$ & $-3.030$ & $0.156$ & $0.341$ & $0.118$ & $1.021$ & $6.428$ & D & $0.998$ & C & $0.346$ & $0.267$ & $0.266$ & $0.047$ & $0.266$ & $0.047$ & D & $0.992$ & $45$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6\\
J204452.58$-$442050.3 & 6675176534369563520 & 487417767 & 20050731_2053m44_028 & 20:44:52.58 & $-$44:20:50.3 & $\dots$ & $13.239$ & $13.030$ & $0.924$ & $13.217$ & $-68.1$ & $2.5$ & $-81.5$ & $3.4$ & $1.3427$ & $0.0225$ & $0.7448$ & $0.0125$ & $0.7306$ & $0.0120$ & $0.0164$ & $0.7249$ & $0.0128$ & $0.0176$ & $0.7510$ & $0.0369$ & $0.0491$ & $-4.7723$ & $0.0200$ & $-6.4795$ & $0.0190$ & $0.1975$ & $5414$ & $67$ & $4782$ & $95$ & $\dots$ & $\dots$ & $5414$ & $67$ & $3.972$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.816$ & $0.124$ & $-0.370$ & $0.100$ & $\dots$ & $\dots$ & $-0.816$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.166$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204455.90$-$225060.0 & 6855079417181067904 & $\dots$ & 20090522_2035m21_126 & 20:44:55.90 & $-$22:50:60.0 & GEMS & $11.275$ & $10.860$ & $1.514$ & $11.311$ & $53.7$ & $0.5$ & $53.1$ & $0.6$ & $0.1494$ & $0.0180$ & $6.6934$ & $0.8064$ & $5.7013$ & $0.5851$ & $0.1026$ & $5.2551$ & $0.4363$ & $0.0830$ & $4.7108$ & $0.7909$ & $0.1679$ & $-3.2145$ & $0.0180$ & $-1.9372$ & $0.0130$ & $0.3526$ & $4397$ & $89$ & $4503$ & $92$ & $4397$ & $89$ & $\dots$ & $\dots$ & $0.824$ & $0.470$ & $0.707$ & $0.171$ & $0.707$ & $0.171$ & $-2.715$ & $0.122$ & $-2.031$ & $0.160$ & $-2.715$ & $0.122$ & $\dots$ & $\dots$ & $-0.199$ & $0.115$ & $0.531$ & $6.246$ & D & $0.997$ & I & $0.391$ & $0.258$ & $0.479$ & $0.036$ & $0.479$ & $0.036$ & D & $0.993$ & $62$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J204501.74$-$215502.2 & 6855269662754949248 & 236542313 & 20090823_2035m21_118 & 20:45:01.74 & $-$21:55:02.2 & $\dots$ & $11.990$ & $11.707$ & $0.961$ & $11.907$ & $73.4$ & $1.1$ & $\dots$ & $\dots$ & $1.6305$ & $0.0603$ & $0.6133$ & $0.0227$ & $0.6037$ & $0.0220$ & $0.0364$ & $0.5997$ & $0.0204$ & $0.0340$ & $0.5912$ & $0.0254$ & $0.0430$ & $-24.1696$ & $0.0640$ & $-57.1761$ & $0.0416$ & $0.3623$ & $5336$ & $64$ & $5124$ & $136$ & $\dots$ & $\dots$ & $5336$ & $64$ & $4.122$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.180$ & $-1.508$ & $0.190$ & $\dots$ & $\dots$ & $-1.020$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.682$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J204502.21$-$170702.5 & 6862011150798048000 & 298307409 & 20080808_2043m16_089 & 20:45:02.21 & $-$17:07:02.5 & $\dots$ & $10.033$ & $9.748$ & $1.209$ & $10.048$ & $-151.4$ & $0.9$ & $-151.5$ & $0.3$ & $0.9321$ & $0.0180$ & $1.0728$ & $0.0207$ & $1.0437$ & $0.0196$ & $0.0188$ & $1.0323$ & $0.0198$ & $0.0192$ & $1.0408$ & $0.0403$ & $0.0388$ & $21.0764$ & $0.0196$ & $-28.7739$ & $0.0121$ & $0.2231$ & $4791$ & $53$ & $5085$ & $63$ & $\dots$ & $\dots$ & $4791$ & $53$ & $2.686$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $-0.957$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204502.82$-$173737.0 & 6861842581922268288 & 298299493 & 20090808_2043m16_138 & 20:45:02.82 & $-$17:37:37.0 & $\dots$ & $11.268$ & $10.867$ & $1.479$ & $11.298$ & $-74.9$ & $0.7$ & $-76.2$ & $0.3$ & $0.4741$ & $0.0159$ & $2.1093$ & $0.0707$ & $1.9996$ & $0.0636$ & $0.0318$ & $1.9607$ & $0.0521$ & $0.0266$ & $2.0352$ & $0.0969$ & $0.0476$ & $-0.1633$ & $0.0170$ & $-0.7979$ & $0.0149$ & $0.4239$ & $4300$ & $51$ & $4326$ & $68$ & $\dots$ & $\dots$ & $4300$ & $51$ & $1.623$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.883$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204503.41$-$230315.1 & 6807034091941757824 & 236481843 & 20050531_2041m24_091 & 20:45:03.41 & $-$23:03:15.1 & $\dots$ & $11.017$ & $10.813$ & $1.023$ & $11.036$ & $-46.8$ & $0.6$ & $-47.7$ & $0.6$ & $1.4437$ & $0.0184$ & $0.6927$ & $0.0088$ & $0.6804$ & $0.0085$ & $0.0125$ & $0.6756$ & $0.0080$ & $0.0118$ & $0.6765$ & $0.0090$ & $0.0133$ & $-8.4439$ & $0.0204$ & $-19.9189$ & $0.0130$ & $0.2320$ & $5176$ & $55$ & $4994$ & $77$ & $\dots$ & $\dots$ & $5176$ & $55$ & $2.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.104$ & $-1.207$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204504.58$-$814940.6 & 6349091377325816448 & 485199729 & 20030807_1941m82_108 & 20:45:04.58 & $-$81:49:40.6 & $\dots$ & $13.149$ & $12.680$ & $1.551$ & $13.151$ & $-42.0$ & $3.1$ & $-41.6$ & $0.6$ & $0.1842$ & $0.0136$ & $5.4289$ & $0.4008$ & $4.7574$ & $0.3078$ & $0.0647$ & $5.1233$ & $0.3040$ & $0.0593$ & $4.3753$ & $0.4208$ & $0.0962$ & $1.5845$ & $0.0165$ & $-6.0058$ & $0.0145$ & $-0.0203$ & $4453$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4453$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.131$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.630$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204505.26$-$805548.6 & 6349203806686452224 & 485198643 & 20100511_2059m80_026 & 20:45:05.26 & $-$80:55:48.6 & $\dots$ & $10.854$ & $10.545$ & $1.238$ & $10.858$ & $5.4$ & $0.7$ & $3.1$ & $0.8$ & $0.9585$ & $0.0102$ & $1.0433$ & $0.0111$ & $1.0157$ & $0.0105$ & $0.0104$ & $1.0225$ & $0.0111$ & $0.0108$ & $1.0012$ & $0.0150$ & $0.0150$ & $12.6400$ & $0.0110$ & $1.1924$ & $0.0101$ & $0.0037$ & $5074$ & $54$ & $5027$ & $94$ & $\dots$ & $\dots$ & $5074$ & $54$ & $2.397$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.108$ & $-1.001$ & $0.180$ & $\dots$ & $\dots$ & $-1.130$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204521.41$-$743710.1 & 6369694133583366400 & 485326285 & 20060614_2025m75_101 & 20:45:21.41 & $-$74:37:10.1 & $\dots$ & $10.987$ & $10.725$ & $0.957$ & $10.923$ & $-2.9$ & $0.5$ & $-4.3$ & $0.4$ & $0.9339$ & $0.0108$ & $1.0708$ & $0.0124$ & $1.0418$ & $0.0117$ & $0.0113$ & $1.0529$ & $0.0145$ & $0.0138$ & $1.0416$ & $0.0204$ & $0.0196$ & $17.9825$ & $0.0106$ & $-22.7841$ & $0.0133$ & $-0.2582$ & $5380$ & $55$ & $5155$ & $63$ & $\dots$ & $\dots$ & $5380$ & $55$ & $2.494$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.106$ & $-1.338$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.525$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204526.22$-$521843.3 & 6471559797088565120 & 487572718 & 20040922_2054m49_011 & 20:45:26.22 & $-$52:18:43.3 & $\dots$ & $13.377$ & $13.061$ & $1.145$ & $13.333$ & $32.9$ & $10.3$ & $-70.1$ & $1.1$ & $0.1707$ & $0.0146$ & $5.8582$ & $0.5011$ & $5.0839$ & $0.3773$ & $0.0742$ & $4.8984$ & $0.3095$ & $0.0632$ & $4.7134$ & $0.6536$ & $0.1387$ & $2.1127$ & $0.0141$ & $-3.3204$ & $0.0123$ & $0.0264$ & $4866$ & $54$ & $4008$ & $119$ & $\dots$ & $\dots$ & $4866$ & $54$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.110$ & $0.298$ & $0.140$ & $\dots$ & $\dots$ & $-1.180$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204534.54$-$143115.2 & 6887351938881045504 & 298672890 & 20080808_2043m16_083 & 20:45:34.54 & $-$14:31:15.2 & KPNR & $10.746$ & $10.435$ & $1.165$ & $10.715$ & $-74.1$ & $0.5$ & $\dots$ & $\dots$ & $0.5685$ & $0.0160$ & $1.7590$ & $0.0495$ & $1.6821$ & $0.0453$ & $0.0269$ & $1.6741$ & $0.0455$ & $0.0272$ & $1.6557$ & $0.0487$ & $0.0294$ & $2.7353$ & $0.0170$ & $-21.0833$ & $0.0123$ & $0.2186$ & $4935$ & $44$ & $4552$ & $51$ & $4909$ & $28$ & $4961$ & $60$ & $1.420$ & $0.210$ & $1.547$ & $0.093$ & $1.547$ & $0.093$ & $-2.860$ & $0.110$ & $-2.584$ & $0.140$ & $-2.649$ & $0.092$ & $-3.070$ & $0.128$ & $0.123$ & $0.116$ & $0.493$ & $6.063$ & D & $0.995$ & I & $0.303$ & $0.162$ & $0.313$ & $0.042$ & $0.313$ & $0.042$ & D & $0.979$ & $87$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J204537.37$-$702526.1 & 6376001963072381568 & 484375320 & 20100708_2116m71_042 & 20:45:37.37 & $-$70:25:26.1 & $\dots$ & $11.156$ & $11.043$ & $0.767$ & $11.180$ & $65.2$ & $2.2$ & $27.4$ & $10.1$ & $3.4897$ & $0.0166$ & $0.2866$ & $0.0014$ & $0.2844$ & $0.0013$ & $0.0047$ & $0.2845$ & $0.0013$ & $0.0045$ & $0.2845$ & $0.0018$ & $0.0062$ & $-14.4545$ & $0.0133$ & $-31.3574$ & $0.0172$ & $-0.1292$ & $5993$ & $68$ & $5713$ & $136$ & $\dots$ & $\dots$ & $5993$ & $68$ & $4.098$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.881$ & $0.126$ & $-0.823$ & $0.190$ & $\dots$ & $\dots$ & $-0.881$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.071$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204546.12$-$241913.5 & 6806331572732029568 & 236458074 & 20060625_2051m26_068 & 20:45:46.12 & $-$24:19:13.5 & $\dots$ & $11.308$ & $10.977$ & $1.358$ & $11.346$ & $0.2$ & $0.8$ & $-0.8$ & $0.4$ & $0.3050$ & $0.0197$ & $3.2787$ & $0.2118$ & $3.0211$ & $0.1798$ & $0.0595$ & $2.8635$ & $0.1845$ & $0.0644$ & $2.6974$ & $0.2118$ & $0.0785$ & $4.8326$ & $0.0212$ & $-16.8245$ & $0.0159$ & $0.2992$ & $4520$ & $52$ & $4625$ & $68$ & $\dots$ & $\dots$ & $4520$ & $52$ & $1.797$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $-1.118$ & $0.140$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.466$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204547.10$-$621403.0 & 6453826220720124288 & 485845845 & 20061009_2044m61_116 & 20:45:47.10 & $-$62:14:03.0 & SOAR & $11.481$ & $11.288$ & $1.078$ & $11.532$ & $72.2$ & $0.7$ & $74.1$ & $0.5$ & $0.6643$ & $0.0151$ & $1.5053$ & $0.0342$ & $1.4486$ & $0.0317$ & $0.0219$ & $1.4515$ & $0.0362$ & $0.0249$ & $1.4059$ & $0.0572$ & $0.0407$ & $-4.9237$ & $0.0118$ & $4.3354$ & $0.0139$ & $-0.1188$ & $5100$ & $34$ & $4620$ & $51$ & $5131$ & $14$ & $5069$ & $55$ & $0.987$ & $0.210$ & $2.425$ & $0.128$ & $2.425$ & $0.128$ & $-1.890$ & $0.099$ & $-2.271$ & $0.140$ & $-2.019$ & $0.090$ & $-1.760$ & $0.108$ & $0.022$ & $0.115$ & $0.032$ & $6.572$ & D & $0.999$ & I & $0.402$ & $0.181$ & $0.008$ & $0.045$ & $0.008$ & $0.045$ & D & $0.996$ & $79$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J204550.65$-$670109.4 & 6425047946972864640 & 485881034 & 20070812_2056m66_023 & 20:45:50.65 & $-$67:01:09.4 & $\dots$ & $10.794$ & $10.512$ & $1.313$ & $10.859$ & $-18.0$ & $0.9$ & $-20.3$ & $8.7$ & $0.9394$ & $0.0374$ & $1.0645$ & $0.0424$ & $1.0358$ & $0.0401$ & $0.0387$ & $1.0369$ & $0.0324$ & $0.0312$ & $0.9926$ & $0.0679$ & $0.0684$ & $3.1114$ & $0.0278$ & $-1.7906$ & $0.0346$ & $-0.2656$ & $4566$ & $54$ & $4859$ & $51$ & $\dots$ & $\dots$ & $4566$ & $54$ & $3.462$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.119$ & $0.222$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.105$ & $0.079$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204557.65$-$672158.7 & 6425021726194719232 & 485937137 & 20100927_2056m66_022 & 20:45:57.65 & $-$67:21:58.7 & $\dots$ & $11.980$ & $11.692$ & $1.246$ & $12.008$ & $179.9$ & $1.0$ & $181.8$ & $0.7$ & $0.4061$ & $0.0135$ & $2.4624$ & $0.0819$ & $2.3143$ & $0.0723$ & $0.0312$ & $2.3272$ & $0.0721$ & $0.0310$ & $2.2230$ & $0.2072$ & $0.0932$ & $-12.1920$ & $0.0100$ & $-15.3201$ & $0.0130$ & $-0.1963$ & $4695$ & $53$ & $4767$ & $77$ & $\dots$ & $\dots$ & $4695$ & $53$ & $2.247$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.108$ & $-0.974$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.382$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204601.16$-$634615.4 & 6450577743678550528 & 486001557 & 20040704_2024m65_101 & 20:46:01.16 & $-$63:46:15.4 & $\dots$ & $11.342$ & $11.648$ & $0.841$ & $11.808$ & $25.0$ & $1.2$ & $29.6$ & $0.6$ & $2.6938$ & $0.0181$ & $0.3712$ & $0.0025$ & $0.3677$ & $0.0024$ & $0.0067$ & $0.3669$ & $0.0023$ & $0.0063$ & $\dots$ & $\dots$ & $\dots$ & $8.1803$ & $0.0189$ & $-35.6505$ & $0.0187$ & $-0.0786$ & $5703$ & $79$ & $5563$ & $76$ & $\dots$ & $\dots$ & $5703$ & $79$ & $4.075$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.009$ & $0.137$ & $-0.135$ & $0.100$ & $\dots$ & $\dots$ & $-1.009$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.116$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J204604.44$-$662226.5 & 6425291316999941120 & 485909493 & 20100518_2056m66_037 & 20:46:04.44 & $-$66:22:26.5 & $\dots$ & $12.461$ & $12.121$ & $1.364$ & $12.493$ & $88.6$ & $0.9$ & $87.9$ & $0.7$ & $0.2641$ & $0.0124$ & $3.7864$ & $0.1778$ & $3.4471$ & $0.1473$ & $0.0427$ & $3.6143$ & $0.1510$ & $0.0418$ & $3.3994$ & $0.2241$ & $0.0659$ & $1.7659$ & $0.0078$ & $-11.6507$ & $0.0124$ & $-0.1520$ & $4472$ & $52$ & $4642$ & $77$ & $\dots$ & $\dots$ & $4472$ & $52$ & $1.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.104$ & $-0.951$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204610.17$-$623736.7 & 6450797237984586752 & 485834692 & 20061009_2044m61_137 & 20:46:10.17 & $-$62:37:36.7 & $\dots$ & $11.361$ & $11.083$ & $1.179$ & $11.370$ & $268.8$ & $0.9$ & $269.8$ & $0.3$ & $0.6020$ & $0.0173$ & $1.6611$ & $0.0477$ & $1.5924$ & $0.0439$ & $0.0275$ & $1.5726$ & $0.0450$ & $0.0286$ & $1.5653$ & $0.0744$ & $0.0475$ & $-20.0084$ & $0.0149$ & $-24.7800$ & $0.0164$ & $-0.1622$ & $4862$ & $54$ & $4723$ & $77$ & $\dots$ & $\dots$ & $4862$ & $54$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.114$ & $-1.242$ & $0.170$ & $\dots$ & $\dots$ & $-1.520$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204619.23$-$681608.1 & 6376523230366649856 & 485928855 & 20120715_2056m66_065 & 20:46:19.23 & $-$68:16:08.1 & $\dots$ & $12.331$ & $12.214$ & $0.780$ & $12.354$ & $87.6$ & $1.4$ & $89.0$ & $1.4$ & $2.2521$ & $0.0096$ & $0.4440$ & $0.0019$ & $0.4390$ & $0.0018$ & $0.0042$ & $0.4397$ & $0.0022$ & $0.0051$ & $0.4392$ & $0.0052$ & $0.0118$ & $-3.5309$ & $0.0072$ & $-65.1234$ & $0.0109$ & $-0.2525$ & $5948$ & $67$ & $6429$ & $116$ & $\dots$ & $\dots$ & $5948$ & $67$ & $4.402$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.824$ & $0.123$ & $-0.503$ & $0.120$ & $\dots$ & $\dots$ & $-0.824$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.320$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204619.36$-$091406.9 & 6903153913837383680 & 303332176 & 20040605_2043m07_136 & 20:46:19.36 & $-$09:14:06.9 & $\dots$ & $11.461$ & $11.176$ & $1.148$ & $11.449$ & $-30.0$ & $0.6$ & $-30.0$ & $0.5$ & $0.7757$ & $0.0240$ & $1.2892$ & $0.0399$ & $1.2473$ & $0.0373$ & $0.0299$ & $1.2499$ & $0.0332$ & $0.0265$ & $1.2679$ & $0.0359$ & $0.0283$ & $-12.2979$ & $0.0263$ & $-21.9075$ & $0.0181$ & $0.1206$ & $4947$ & $53$ & $5182$ & $65$ & $\dots$ & $\dots$ & $4947$ & $53$ & $3.396$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.559$ & $0.070$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204624.63$-$222703.6 & 6855192288922478720 & 236537268 & 20070521_2035m21_125 & 20:46:24.63 & $-$22:27:03.6 & $\dots$ & $10.425$ & $10.228$ & $0.895$ & $10.405$ & $-19.8$ & $0.7$ & $-20.1$ & $1.0$ & $1.0199$ & $0.0187$ & $0.9805$ & $0.0180$ & $0.9561$ & $0.0171$ & $0.0179$ & $0.9439$ & $0.0187$ & $0.0198$ & $0.9532$ & $0.0155$ & $0.0162$ & $-1.5585$ & $0.0192$ & $-7.0878$ & $0.0136$ & $0.2552$ & $5556$ & $65$ & $5283$ & $94$ & $\dots$ & $\dots$ & $5556$ & $65$ & $2.300$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.160$ & $-1.590$ & $0.180$ & $\dots$ & $\dots$ & $-1.740$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204627.42$-$642615.9 & 6450355543548096768 & 486004165 & 20060731_2056m66_069 & 20:46:27.42 & $-$64:26:15.9 & $\dots$ & $11.695$ & $11.339$ & $1.360$ & $11.710$ & $-28.4$ & $0.9$ & $-30.1$ & $0.5$ & $0.5107$ & $0.0213$ & $1.9581$ & $0.0817$ & $1.8632$ & $0.0739$ & $0.0397$ & $1.9692$ & $0.0602$ & $0.0306$ & $1.9360$ & $0.1672$ & $0.0864$ & $-0.7930$ & $0.0142$ & $-17.3148$ & $0.0197$ & $-0.1804$ & $4467$ & $52$ & $4570$ & $77$ & $\dots$ & $\dots$ & $4467$ & $52$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.821$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.500$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204634.58$-$160638.5 & 6886295338269841408 & 298335053 & 20060720_2043m16_109 & 20:46:34.58 & $-$16:06:38.5 & KPNR & $13.095$ & $12.725$ & $1.412$ & $13.121$ & $50.7$ & $1.1$ & $52.3$ & $0.8$ & $0.1152$ & $0.0184$ & $8.6806$ & $1.3865$ & $7.0822$ & $0.9229$ & $0.1303$ & $6.8090$ & $0.6937$ & $0.1019$ & $7.7676$ & $1.7742$ & $0.2284$ & $-3.7560$ & $0.0205$ & $-0.9484$ & $0.0118$ & $0.1762$ & $4725$ & $75$ & $4574$ & $92$ & $4725$ & $75$ & $4435$ & $53$ & $1.697$ & $0.470$ & $0.824$ & $0.151$ & $0.824$ & $0.151$ & $-2.354$ & $0.101$ & $-1.685$ & $0.160$ & $-2.488$ & $0.138$ & $-1.940$ & $0.108$ & $-0.352$ & $0.074$ & $0.398$ & $6.474$ & D & $0.982$ & I & $0.617$ & $0.290$ & $0.552$ & $0.037$ & $0.552$ & $0.037$ & U & $0.909$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J204638.70$-$115012.9 & 6900332773158150144 & 298787613 & 20060917_2051m12_033 & 20:46:38.70 & $-$11:50:12.9 & $\dots$ & $11.570$ & $11.248$ & $1.227$ & $11.556$ & $20.3$ & $0.7$ & $19.3$ & $0.4$ & $0.4314$ & $0.0199$ & $2.3180$ & $0.1069$ & $2.1863$ & $0.0951$ & $0.0435$ & $2.1819$ & $0.1106$ & $0.0507$ & $2.1777$ & $0.1135$ & $0.0521$ & $1.7397$ & $0.0197$ & $-2.2874$ & $0.0154$ & $0.2664$ & $4721$ & $52$ & $4796$ & $77$ & $\dots$ & $\dots$ & $4721$ & $52$ & $1.915$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.947$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204640.42$-$032139.8 & 6915110995413178624 & 304111499 & 20050428_2054m02_033 & 20:46:40.42 & $-$03:21:39.8 & $\dots$ & $11.236$ & $10.908$ & $1.252$ & $11.227$ & $-35.3$ & $3.6$ & $-27.1$ & $2.9$ & $3.3847$ & $0.0227$ & $0.2954$ & $0.0020$ & $0.2932$ & $0.0020$ & $0.0067$ & $0.2921$ & $0.0021$ & $0.0072$ & $0.2958$ & $0.0035$ & $0.0118$ & $21.8565$ & $0.0249$ & $-14.4329$ & $0.0207$ & $0.2776$ & $4698$ & $55$ & $4794$ & $64$ & $\dots$ & $\dots$ & $4698$ & $55$ & $4.750$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.119$ & $0.674$ & $0.080$ & $\dots$ & $\dots$ & $-0.950$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.199$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204644.39$-$850918.5 & 6343250599760371968 & 485069548 & 20090801_1852m84_129 & 20:46:44.39 & $-$85:09:18.5 & $\dots$ & $12.279$ & $12.004$ & $1.251$ & $12.323$ & $36.7$ & $1.6$ & $32.9$ & $0.8$ & $0.5998$ & $0.0108$ & $1.6672$ & $0.0300$ & $1.5980$ & $0.0276$ & $0.0173$ & $1.6361$ & $0.0263$ & $0.0161$ & $1.6413$ & $0.0467$ & $0.0284$ & $3.9832$ & $0.0124$ & $-8.9850$ & $0.0127$ & $0.0824$ & $4995$ & $55$ & $5014$ & $94$ & $\dots$ & $\dots$ & $4995$ & $55$ & $2.599$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.119$ & $-0.828$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.559$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204648.95$-$675156.2 & 6424576806240051584 & 485936406 & 20100927_2056m66_012 & 20:46:48.95 & $-$67:51:56.2 & $\dots$ & $12.425$ & $12.027$ & $1.489$ & $12.464$ & $10.3$ & $1.5$ & $11.0$ & $0.4$ & $0.2632$ & $0.0118$ & $3.7994$ & $0.1703$ & $3.4578$ & $0.1411$ & $0.0408$ & $3.6970$ & $0.1758$ & $0.0476$ & $3.5762$ & $0.1680$ & $0.0470$ & $-2.7196$ & $0.0083$ & $2.2005$ & $0.0117$ & $-0.1766$ & $4258$ & $51$ & $4550$ & $77$ & $\dots$ & $\dots$ & $4258$ & $51$ & $3.602$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-0.734$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204649.39$-$660658.2 & 6425392437707190528 & 485907521 & 20050915_2024m65_125 & 20:46:49.39 & $-$66:06:58.2 & $\dots$ & $11.568$ & $11.163$ & $1.488$ & $11.599$ & $34.2$ & $1.1$ & $34.6$ & $0.3$ & $0.2583$ & $0.0170$ & $3.8715$ & $0.2548$ & $3.5174$ & $0.2103$ & $0.0598$ & $3.4631$ & $0.3666$ & $0.1059$ & $2.7546$ & $0.2617$ & $0.0950$ & $15.3592$ & $0.0122$ & $-19.5983$ & $0.0161$ & $-0.2030$ & $4270$ & $52$ & $4393$ & $77$ & $\dots$ & $\dots$ & $4270$ & $52$ & $1.072$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.104$ & $-1.342$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.515$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204650.42$-$694745.5 & 6376097242627045248 & 484376766 & 20100708_2116m71_049 & 20:46:50.42 & $-$69:47:45.5 & $\dots$ & $10.656$ & $10.366$ & $1.089$ & $10.615$ & $68.5$ & $0.6$ & $70.4$ & $0.3$ & $2.3998$ & $0.0120$ & $0.4167$ & $0.0021$ & $0.4122$ & $0.0020$ & $0.0049$ & $0.4135$ & $0.0020$ & $0.0049$ & $0.4123$ & $0.0025$ & $0.0061$ & $0.3787$ & $0.0095$ & $-51.9374$ & $0.0114$ & $-0.1635$ & $5049$ & $53$ & $5156$ & $63$ & $\dots$ & $\dots$ & $5049$ & $53$ & $3.405$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.896$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J204655.63$-$665300.0 & 6425072892142893440 & 485908607 & 20080812_2056m66_135 & 20:46:55.63 & $-$66:53:00.0 & $\dots$ & $10.686$ & $10.390$ & $1.385$ & $10.773$ & $-0.7$ & $1.2$ & $-9.0$ & $11.1$ & $1.6209$ & $0.0162$ & $0.6169$ & $0.0062$ & $0.6072$ & $0.0060$ & $0.0098$ & $0.6098$ & $0.0056$ & $0.0091$ & $0.6057$ & $0.0093$ & $0.0154$ & $-10.8462$ & $0.0118$ & $-19.4472$ & $0.0152$ & $-0.2923$ & $4448$ & $56$ & $4606$ & $49$ & $\dots$ & $\dots$ & $4448$ & $56$ & $3.396$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.119$ & $0.432$ & $0.090$ & $\dots$ & $\dots$ & $-1.510$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.047$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204657.55$-$202930.1 & 6857128455882265984 & 236568442 & 20121022_2057m21_050 & 20:46:57.55 & $-$20:29:30.1 & $\dots$ & $11.773$ & $11.559$ & $1.063$ & $11.798$ & $-134.5$ & $0.9$ & $-130.9$ & $0.4$ & $0.9230$ & $0.0250$ & $1.0834$ & $0.0293$ & $1.0537$ & $0.0278$ & $0.0263$ & $1.0304$ & $0.0249$ & $0.0242$ & $1.0507$ & $0.0248$ & $0.0236$ & $-29.3235$ & $0.0266$ & $-72.3505$ & $0.0210$ & $0.4009$ & $5145$ & $55$ & $4776$ & $77$ & $\dots$ & $\dots$ & $5145$ & $55$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.106$ & $-1.485$ & $0.170$ & $\dots$ & $\dots$ & $-1.580$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204658.00$-$120130.3 & 6900274567761319424 & 298774651 & 20080726_2051m12_041 & 20:46:58.00 & $-$12:01:30.3 & $\dots$ & $11.216$ & $10.885$ & $1.236$ & $11.197$ & $-31.4$ & $1.0$ & $-15.8$ & $1.2$ & $0.5780$ & $0.0265$ & $1.7301$ & $0.0793$ & $1.6556$ & $0.0726$ & $0.0439$ & $1.6186$ & $0.0733$ & $0.0453$ & $1.6141$ & $0.0995$ & $0.0616$ & $13.9726$ & $0.0271$ & $-5.0988$ & $0.0219$ & $0.2955$ & $4699$ & $52$ & $4723$ & $77$ & $\dots$ & $\dots$ & $4699$ & $52$ & $2.220$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.705$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204715.60$-$611053.0 & 6454314300803841536 & 485843804 & 20061001_2044m61_033 & 20:47:15.60 & $-$61:10:53.0 & $\dots$ & $12.672$ & $12.434$ & $1.098$ & $12.686$ & $31.5$ & $2.8$ & $37.3$ & $1.1$ & $0.3068$ & $0.0108$ & $3.2595$ & $0.1147$ & $3.0048$ & $0.0975$ & $0.0325$ & $3.0095$ & $0.0754$ & $0.0250$ & $3.0044$ & $0.2559$ & $0.0852$ & $-5.5663$ & $0.0083$ & $-4.9128$ & $0.0101$ & $-0.0124$ & $4991$ & $54$ & $4003$ & $120$ & $\dots$ & $\dots$ & $4991$ & $54$ & $4.720$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.108$ & $-0.996$ & $0.190$ & $\dots$ & $\dots$ & $-1.560$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.798$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204716.19$-$744506.9 & 6369679904355926272 & 485326359 & 20060913_2025m75_103 & 20:47:16.19 & $-$74:45:06.9 & $\dots$ & $11.335$ & $11.500$ & $0.827$ & $11.655$ & $-11.6$ & $1.7$ & $\dots$ & $\dots$ & $3.8483$ & $0.0146$ & $0.2599$ & $0.0010$ & $0.2581$ & $0.0010$ & $0.0038$ & $0.2585$ & $0.0008$ & $0.0031$ & $0.2571$ & $0.0015$ & $0.0057$ & $-3.9618$ & $0.0138$ & $-17.7674$ & $0.0151$ & $-0.1254$ & $5808$ & $73$ & $5882$ & $76$ & $\dots$ & $\dots$ & $5808$ & $73$ & $4.003$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.925$ & $0.143$ & $-0.157$ & $0.100$ & $\dots$ & $\dots$ & $-0.925$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.286$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204727.76$-$374807.1 & 6778015231306025216 & 487988378 & 20030719_2056m35_017 & 20:47:27.76 & $-$37:48:07.1 & $\dots$ & $11.932$ & $11.564$ & $1.361$ & $11.935$ & $126.3$ & $2.3$ & $127.3$ & $0.3$ & $0.2547$ & $0.0190$ & $3.9262$ & $0.2929$ & $3.5625$ & $0.2411$ & $0.0677$ & $3.5214$ & $0.2757$ & $0.0783$ & $3.3909$ & $0.4123$ & $0.1216$ & $-4.9712$ & $0.0169$ & $-7.4096$ & $0.0152$ & $0.2082$ & $4484$ & $53$ & $4320$ & $77$ & $\dots$ & $\dots$ & $4484$ & $53$ & $1.298$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.110$ & $-1.191$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.354$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204743.74$-$585948.2 & 6455545062334931072 & 486167458 & 20061001_2044m61_077 & 20:47:43.74 & $-$58:59:48.2 & $\dots$ & $13.052$ & $12.739$ & $1.376$ & $13.118$ & $117.7$ & $3.6$ & $122.8$ & $1.0$ & $0.1727$ & $0.0121$ & $5.7904$ & $0.4057$ & $5.0327$ & $0.3065$ & $0.0609$ & $5.1278$ & $0.2460$ & $0.0480$ & $5.0177$ & $0.2545$ & $0.0507$ & $-9.9301$ & $0.0083$ & $-4.0114$ & $0.0103$ & $-0.1479$ & $4495$ & $53$ & $4829$ & $109$ & $\dots$ & $\dots$ & $4495$ & $53$ & $3.642$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.108$ & $-0.261$ & $0.120$ & $\dots$ & $\dots$ & $-1.710$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.295$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204750.43$-$600154.4 & 6454623675888424576 & 486199761 & 20090711_2044m61_078 & 20:47:50.43 & $-$60:01:54.4 & $\dots$ & $11.721$ & $11.247$ & $1.520$ & $11.700$ & $62.4$ & $0.5$ & $60.0$ & $0.5$ & $0.1780$ & $0.0186$ & $5.6180$ & $0.5870$ & $4.9020$ & $0.4469$ & $0.0912$ & $4.7509$ & $0.3577$ & $0.0753$ & $5.9799$ & $0.5567$ & $0.0931$ & $12.8888$ & $0.0120$ & $-10.3785$ & $0.0153$ & $-0.0543$ & $4256$ & $53$ & $4468$ & $92$ & $\dots$ & $\dots$ & $4256$ & $53$ & $1.138$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.220$ & $0.110$ & $-1.674$ & $0.160$ & $\dots$ & $\dots$ & $-2.220$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204751.03$-$531554.5 & 6471269629099619968 & 482039844 & 20041002_2058m55_064 & 20:47:51.03 & $-$53:15:54.5 & $\dots$ & $12.910$ & $12.668$ & $1.026$ & $12.892$ & $-22.2$ & $3.0$ & $-21.9$ & $1.4$ & $0.2819$ & $0.0168$ & $3.5474$ & $0.2114$ & $3.2478$ & $0.1772$ & $0.0546$ & $3.1388$ & $0.1441$ & $0.0459$ & $2.9379$ & $0.1897$ & $0.0646$ & $1.4867$ & $0.0153$ & $-5.6052$ & $0.0159$ & $0.1064$ & $5136$ & $59$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5136$ & $59$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.156$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-0.950$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204752.30$-$003156.2 & 4227137427251140480 & 304281522 & 20040626_2054m02_064 & 20:47:52.30 & $-$00:31:56.2 & $\dots$ & $12.330$ & $12.108$ & $1.106$ & $12.364$ & $15.8$ & $1.2$ & $46.9$ & $9.9$ & $0.5031$ & $0.0152$ & $1.9877$ & $0.0601$ & $1.8900$ & $0.0543$ & $0.0287$ & $1.9211$ & $0.0510$ & $0.0266$ & $2.0135$ & $0.0524$ & $0.0260$ & $-6.5470$ & $0.0150$ & $-8.2712$ & $0.0122$ & $0.2690$ & $5051$ & $59$ & $4536$ & $77$ & $\dots$ & $\dots$ & $5051$ & $59$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.110$ & $-1.180$ & $0.170$ & $\dots$ & $\dots$ & $-1.530$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.062$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204803.00$-$655758.0 & 6425395014689839744 & 485913055 & 20031003_2024m65_124 & 20:48:03.00 & $-$65:57:58.0 & NTTE & $11.919$ & $11.559$ & $1.434$ & $11.967$ & $73.3$ & $1.1$ & $78.1$ & $0.9$ & $0.1360$ & $0.0187$ & $7.3529$ & $1.0110$ & $6.1728$ & $0.7125$ & $0.1154$ & $5.7211$ & $0.3588$ & $0.0627$ & $5.0913$ & $0.0633$ & $0.0124$ & $-7.4477$ & $0.0136$ & $-12.3576$ & $0.0189$ & $-0.3819$ & $4522$ & $53$ & $4476$ & $92$ & $4602$ & $43$ & $4441$ & $63$ & $0.996$ & $0.470$ & $0.510$ & $0.250$ & $0.510$ & $0.250$ & $-2.756$ & $0.128$ & $-2.122$ & $0.160$ & $-2.721$ & $0.075$ & $-2.790$ & $0.180$ & $-0.809$ & $0.127$ & $-0.039$ & $5.635$ & D & $0.925$ & I & $0.500$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J204803.08$-$612644.5 & 6454293203924462848 & 485849520 & 20101016_2044m61_050 & 20:48:03.08 & $-$61:26:44.5 & $\dots$ & $12.019$ & $11.768$ & $1.198$ & $12.063$ & $-91.4$ & $2.3$ & $-91.9$ & $0.5$ & $0.3539$ & $0.0134$ & $2.8257$ & $0.1070$ & $2.6323$ & $0.0928$ & $0.0353$ & $2.6295$ & $0.0842$ & $0.0320$ & $2.5597$ & $0.1443$ & $0.0564$ & $-1.2806$ & $0.0094$ & $-11.1381$ & $0.0113$ & $-0.0972$ & $4794$ & $53$ & $4003$ & $87$ & $\dots$ & $\dots$ & $4794$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.110$ & $-0.963$ & $0.160$ & $\dots$ & $\dots$ & $-1.390$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.485$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204803.48$-$490147.0 & 6481155578661617920 & 487548147 & 20040922_2054m49_058 & 20:48:03.48 & $-$49:01:47.0 & $\dots$ & $12.709$ & $12.431$ & $1.254$ & $12.752$ & $23.9$ & $3.2$ & $23.3$ & $0.7$ & $0.2707$ & $0.0127$ & $3.6941$ & $0.1733$ & $3.3704$ & $0.1443$ & $0.0428$ & $3.5163$ & $0.1541$ & $0.0438$ & $3.4507$ & $0.2538$ & $0.0735$ & $-4.2004$ & $0.0120$ & $1.0013$ & $0.0108$ & $0.1178$ & $4643$ & $52$ & $4829$ & $102$ & $\dots$ & $\dots$ & $4643$ & $52$ & $3.642$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $0.147$ & $0.100$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.273$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204815.32$-$240437.6 & 6806707635771600512 & 236461339 & 20050426_2041m24_113 & 20:48:15.32 & $-$24:04:37.6 & $\dots$ & $12.949$ & $12.673$ & $1.217$ & $12.977$ & $-71.5$ & $1.5$ & $-78.9$ & $1.8$ & $0.5219$ & $0.0195$ & $1.9161$ & $0.0716$ & $1.8252$ & $0.0650$ & $0.0356$ & $1.8392$ & $0.0681$ & $0.0370$ & $1.8611$ & $0.1081$ & $0.0581$ & $7.2492$ & $0.0194$ & $1.5341$ & $0.0164$ & $0.4186$ & $4780$ & $60$ & $5034$ & $64$ & $\dots$ & $\dots$ & $4780$ & $60$ & $3.699$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.180$ & $-0.055$ & $0.080$ & $\dots$ & $\dots$ & $-1.180$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.056$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204819.89$-$264009.0 & 6805020473835784448 & 236128998 & 20110721_2051m26_068 & 20:48:19.89 & $-$26:40:09.0 & $\dots$ & $11.753$ & $11.649$ & $0.679$ & $11.761$ & $2.5$ & $0.9$ & $4.7$ & $0.6$ & $2.6867$ & $0.0189$ & $0.3722$ & $0.0026$ & $0.3686$ & $0.0026$ & $0.0070$ & $0.3657$ & $0.0021$ & $0.0059$ & $0.3655$ & $0.0038$ & $0.0105$ & $17.6578$ & $0.0186$ & $-5.4999$ & $0.0155$ & $0.4341$ & $6393$ & $69$ & $5901$ & $89$ & $\dots$ & $\dots$ & $6393$ & $69$ & $3.707$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.134$ & $-0.711$ & $0.160$ & $\dots$ & $\dots$ & $-0.870$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204822.13$-$052916.9 & 6913480385309463552 & 303465569 & 20070615_2038m06_102 & 20:48:22.13 & $-$05:29:16.9 & $\dots$ & $10.908$ & $10.548$ & $1.335$ & $10.907$ & $-233.0$ & $1.2$ & $-235.6$ & $0.3$ & $0.4114$ & $0.0164$ & $2.4307$ & $0.0969$ & $2.2862$ & $0.0857$ & $0.0375$ & $2.2441$ & $0.0650$ & $0.0290$ & $2.2145$ & $0.1462$ & $0.0660$ & $17.9760$ & $0.0182$ & $3.5531$ & $0.0131$ & $0.0937$ & $4539$ & $52$ & $4606$ & $77$ & $\dots$ & $\dots$ & $4539$ & $52$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $-1.200$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.497$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204822.55$-$352502.5 & 6779612856060364032 & 233918240 & 20050808_2056m35_049 & 20:48:22.55 & $-$35:25:02.5 & $\dots$ & $13.157$ & $12.940$ & $1.069$ & $13.181$ & $-3.3$ & $2.0$ & $\dots$ & $\dots$ & $0.6696$ & $0.0191$ & $1.4934$ & $0.0426$ & $1.4376$ & $0.0395$ & $0.0275$ & $1.4526$ & $0.0393$ & $0.0271$ & $1.4923$ & $0.0234$ & $0.0157$ & $-4.3483$ & $0.0177$ & $-42.3455$ & $0.0162$ & $0.2876$ & $5120$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5120$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.110$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.510$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204825.45$-$703056.6 & 6375983752410997504 & 484379186 & 20040902_2037m70_111 & 20:48:25.45 & $-$70:30:56.6 & $\dots$ & $12.911$ & $12.651$ & $1.251$ & $12.969$ & $85.0$ & $2.1$ & $83.8$ & $1.2$ & $0.4493$ & $0.0104$ & $2.2257$ & $0.0515$ & $2.1039$ & $0.0460$ & $0.0219$ & $2.1867$ & $0.0530$ & $0.0242$ & $2.1927$ & $0.1602$ & $0.0730$ & $-12.9912$ & $0.0084$ & $1.6557$ & $0.0099$ & $-0.0843$ & $4711$ & $55$ & $5061$ & $87$ & $\dots$ & $\dots$ & $4711$ & $55$ & $3.658$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.135$ & $0.146$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.085$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204839.32$-$644447.1 & 6450286308675260672 & 486005685 & 20110904_2056m66_066 & 20:48:39.32 & $-$64:44:47.1 & $\dots$ & $12.317$ & $11.972$ & $1.370$ & $12.348$ & $-70.8$ & $0.7$ & $-71.0$ & $0.4$ & $0.3030$ & $0.0141$ & $3.3003$ & $0.1536$ & $3.0395$ & $0.1303$ & $0.0429$ & $3.1479$ & $0.1252$ & $0.0398$ & $3.0306$ & $0.1058$ & $0.0349$ & $2.6115$ & $0.0083$ & $-3.2049$ & $0.0123$ & $-0.4005$ & $4445$ & $52$ & $4568$ & $77$ & $\dots$ & $\dots$ & $4445$ & $52$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.112$ & $-0.927$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.263$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204840.42$-$593254.0 & 6454744725246555776 & 486202952 & 20100519_2044m61_080 & 20:48:40.42 & $-$59:32:54.0 & $\dots$ & $12.237$ & $11.801$ & $1.385$ & $12.183$ & $27.8$ & $5.8$ & $\dots$ & $\dots$ & $7.5043$ & $0.0169$ & $0.1333$ & $0.0003$ & $0.1328$ & $0.0003$ & $0.0022$ & $0.1328$ & $0.0003$ & $0.0024$ & $0.1327$ & $0.0003$ & $0.0025$ & $9.1942$ & $0.0110$ & $-27.0546$ & $0.0121$ & $-0.0684$ & $4426$ & $66$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4426$ & $66$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.153$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-0.880$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204840.60$-$471925.0 & 6482425480231632384 & 487554990 & 20060815_2036m46_125 & 20:48:40.60 & $-$47:19:25.0 & $\dots$ & $13.088$ & $12.695$ & $1.238$ & $13.008$ & $-22.4$ & $2.1$ & $-21.2$ & $1.3$ & $0.3499$ & $0.0127$ & $2.8580$ & $0.1037$ & $2.6603$ & $0.0899$ & $0.0338$ & $2.7259$ & $0.0874$ & $0.0321$ & $2.6344$ & $0.1938$ & $0.0736$ & $1.9698$ & $0.0135$ & $2.0265$ & $0.0122$ & $0.2279$ & $4684$ & $60$ & $4778$ & $49$ & $\dots$ & $\dots$ & $4684$ & $60$ & $3.495$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.197$ & $0.002$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.255$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204843.08$-$003428.8 & 4227156088885001600 & 304281967 & 20070506_2048m02_075 & 20:48:43.08 & $-$00:34:28.8 & $\dots$ & $11.551$ & $11.289$ & $1.145$ & $11.561$ & $-38.7$ & $0.7$ & $-40.7$ & $0.4$ & $0.4716$ & $0.0249$ & $2.1204$ & $0.1120$ & $2.0096$ & $0.1006$ & $0.0500$ & $2.0139$ & $0.1104$ & $0.0548$ & $2.0600$ & $0.1767$ & $0.0858$ & $3.9097$ & $0.0251$ & $-21.7286$ & $0.0210$ & $0.1805$ & $4991$ & $54$ & $4942$ & $77$ & $\dots$ & $\dots$ & $4991$ & $54$ & $2.424$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.102$ & $-1.131$ & $0.170$ & $\dots$ & $\dots$ & $-1.600$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204844.02$-$263335.1 & 6805045006690079744 & 236129243 & 20110721_2051m26_070 & 20:48:44.02 & $-$26:33:35.1 & $\dots$ & $12.384$ & $12.074$ & $1.303$ & $12.417$ & $17.3$ & $0.8$ & $16.8$ & $0.5$ & $0.2332$ & $0.0166$ & $4.2882$ & $0.3052$ & $3.8580$ & $0.2471$ & $0.0640$ & $3.7682$ & $0.2093$ & $0.0556$ & $3.9850$ & $0.5577$ & $0.1399$ & $3.0000$ & $0.0161$ & $-9.8096$ & $0.0133$ & $0.4174$ & $4650$ & $53$ & $4556$ & $92$ & $\dots$ & $\dots$ & $4650$ & $53$ & $0.632$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.110$ & $-1.547$ & $0.160$ & $\dots$ & $\dots$ & $-1.620$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204845.03$-$525425.9 & 6471283407354877568 & 487593454 & 20100518_2036m51_133 & 20:48:45.03 & $-$52:54:25.9 & $\dots$ & $12.027$ & $11.679$ & $1.220$ & $11.984$ & $-40.5$ & $1.0$ & $-37.6$ & $0.6$ & $0.3576$ & $0.0127$ & $2.7964$ & $0.0993$ & $2.6069$ & $0.0863$ & $0.0331$ & $2.6064$ & $0.0870$ & $0.0334$ & $2.5792$ & $0.0881$ & $0.0342$ & $-1.4909$ & $0.0141$ & $-3.1721$ & $0.0129$ & $-0.1330$ & $4708$ & $52$ & $4800$ & $77$ & $\dots$ & $\dots$ & $4708$ & $52$ & $2.220$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.982$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.558$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204850.50$-$734145.0 & 6370159673678547712 & 485401746 & 20050421_2106m75_066 & 20:48:50.50 & $-$73:41:45.0 & GEMS & $12.971$ & $12.431$ & $1.426$ & $12.835$ & $285.7$ & $1.4$ & $282.7$ & $0.7$ & $0.1212$ & $0.0095$ & $8.2508$ & $0.6467$ & $6.7935$ & $0.4384$ & $0.0645$ & $7.9229$ & $0.5543$ & $0.0700$ & $7.6009$ & $0.3517$ & $0.0463$ & $3.3112$ & $0.0093$ & $-9.0828$ & $0.0098$ & $-0.1632$ & $4521$ & $71$ & $4698$ & $92$ & $4563$ & $88$ & $4479$ & $54$ & $1.410$ & $0.470$ & $1.263$ & $0.210$ & $1.263$ & $0.210$ & $-2.756$ & $0.102$ & $-1.899$ & $0.160$ & $-2.671$ & $0.093$ & $-2.840$ & $0.110$ & $-0.447$ & $0.132$ & $0.203$ & $5.877$ & D & $0.990$ & I & $0.401$ & $0.271$ & $0.251$ & $0.051$ & $0.251$ & $0.051$ & D & $0.993$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J204850.95$-$070637.8 & 6913026256943219328 & 303434547 & 20100715_2059m07_042 & 20:48:50.95 & $-$07:06:37.8 & $\dots$ & $10.985$ & $10.875$ & $0.647$ & $10.979$ & $33.9$ & $0.9$ & $\dots$ & $\dots$ & $2.6199$ & $0.0206$ & $0.3817$ & $0.0030$ & $0.3779$ & $0.0029$ & $0.0078$ & $0.3767$ & $0.0025$ & $0.0066$ & $0.3765$ & $0.0057$ & $0.0152$ & $-1.0412$ & $0.0202$ & $5.1755$ & $0.0145$ & $0.2864$ & $6502$ & $69$ & $6140$ & $116$ & $\dots$ & $\dots$ & $6502$ & $69$ & $4.137$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.139$ & $-0.628$ & $0.120$ & $\dots$ & $\dots$ & $-0.950$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204855.97$-$651619.5 & 6425503076067206656 & 485914509 & 20040704_2024m65_116 & 20:48:55.97 & $-$65:16:19.5 & GEMS & $13.043$ & $12.794$ & $1.141$ & $13.064$ & $130.0$ & $1.2$ & $\dots$ & $\dots$ & $0.1915$ & $0.0114$ & $5.2219$ & $0.3109$ & $4.5977$ & $0.2410$ & $0.0524$ & $4.8110$ & $0.2310$ & $0.0480$ & $4.7587$ & $0.4300$ & $0.0904$ & $5.0441$ & $0.0073$ & $-13.4974$ & $0.0114$ & $-0.2854$ & $4941$ & $40$ & $4845$ & $92$ & $4952$ & $24$ & $4929$ & $55$ & $1.906$ & $0.470$ & $1.428$ & $0.208$ & $1.428$ & $0.208$ & $-2.202$ & $0.102$ & $-1.839$ & $0.160$ & $-2.254$ & $0.093$ & $-2.150$ & $0.110$ & $-0.655$ & $0.089$ & $-0.115$ & $6.113$ & D & $0.977$ & I & $0.562$ & $0.280$ & $0.272$ & $0.039$ & $0.272$ & $0.039$ & D & $0.980$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J204859.31$-$055820.8 & 6913259868804760192 & 303469775 & 20060705_2038m06_104 & 20:48:59.31 & $-$05:58:20.8 & $\dots$ & $11.942$ & $11.557$ & $1.355$ & $11.925$ & $-30.3$ & $2.2$ & $-26.8$ & $8.2$ & $0.8355$ & $0.0206$ & $1.1969$ & $0.0295$ & $1.1608$ & $0.0278$ & $0.0239$ & $1.1635$ & $0.0313$ & $0.0269$ & $1.1599$ & $0.0263$ & $0.0226$ & $1.0682$ & $0.0204$ & $-10.0752$ & $0.0145$ & $0.2826$ & $4513$ & $54$ & $4586$ & $49$ & $\dots$ & $\dots$ & $4513$ & $54$ & $3.577$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.104$ & $0.218$ & $0.090$ & $\dots$ & $\dots$ & $-1.040$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.163$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204902.28$-$540816.1 & 6470374553616108928 & 482041361 & 20031007_2058m55_057 & 20:49:02.28 & $-$54:08:16.1 & $\dots$ & $12.563$ & $12.149$ & $1.468$ & $12.574$ & $92.4$ & $1.4$ & $93.4$ & $0.9$ & $0.1347$ & $0.0170$ & $7.4239$ & $0.9369$ & $6.2228$ & $0.6583$ & $0.1058$ & $7.3908$ & $0.5591$ & $0.0757$ & $6.5482$ & $0.7778$ & $0.1188$ & $-0.0482$ & $0.0171$ & $-6.8920$ & $0.0136$ & $-0.3657$ & $4297$ & $52$ & $4571$ & $77$ & $\dots$ & $\dots$ & $4297$ & $52$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.910$ & $0.104$ & $-1.587$ & $0.170$ & $\dots$ & $\dots$ & $-1.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.530$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204907.05$-$135232.4 & 6887750370111302144 & 298709017 & 20040627_2058m13_035 & 20:49:07.05 & $-$13:52:32.4 & $\dots$ & $12.198$ & $12.085$ & $0.773$ & $12.224$ & $-48.4$ & $2.6$ & $-61.4$ & $1.1$ & $1.9040$ & $0.0297$ & $0.5252$ & $0.0082$ & $0.5181$ & $0.0080$ & $0.0154$ & $0.5154$ & $0.0091$ & $0.0177$ & $0.5063$ & $0.0067$ & $0.0133$ & $4.9101$ & $0.0316$ & $-27.3867$ & $0.0232$ & $0.2147$ & $5983$ & $68$ & $6264$ & $204$ & $\dots$ & $\dots$ & $5983$ & $68$ & $3.723$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.126$ & $-0.222$ & $0.190$ & $\dots$ & $\dots$ & $-0.830$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204914.00$-$523918.8 & 6471358071066348032 & 487574960 & 20060813_2036m51_129 & 20:49:14.00 & $-$52:39:18.8 & $\dots$ & $12.084$ & $11.806$ & $0.992$ & $12.017$ & $-46.3$ & $1.6$ & $-44.7$ & $0.6$ & $0.3856$ & $0.0150$ & $2.5934$ & $0.1009$ & $2.4295$ & $0.0885$ & $0.0364$ & $2.2641$ & $0.0537$ & $0.0237$ & $2.2734$ & $0.1270$ & $0.0559$ & $-1.8431$ & $0.0143$ & $-2.1694$ & $0.0131$ & $0.0428$ & $5213$ & $54$ & $5515$ & $94$ & $\dots$ & $\dots$ & $5213$ & $54$ & $3.222$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.104$ & $-0.689$ & $0.180$ & $\dots$ & $\dots$ & $-1.110$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.469$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204917.40$-$595105.0 & 6454717546693436288 & 486203254 & 20050428_2108m61_051 & 20:49:17.40 & $-$59:51:05.0 & GEMS & $12.390$ & $12.111$ & $1.138$ & $12.380$ & $200.9$ & $0.9$ & $201.0$ & $0.8$ & $0.3592$ & $0.0134$ & $2.7840$ & $0.1039$ & $2.5961$ & $0.0903$ & $0.0348$ & $2.5372$ & $0.0741$ & $0.0292$ & $2.4852$ & $0.2035$ & $0.0819$ & $-6.2802$ & $0.0085$ & $-34.9555$ & $0.0099$ & $-0.0729$ & $4973$ & $54$ & $4568$ & $92$ & $4985$ & $52$ & $4962$ & $56$ & $1.897$ & $0.470$ & $2.016$ & $0.333$ & $2.016$ & $0.333$ & $-2.194$ & $0.147$ & $-1.984$ & $0.160$ & $-2.208$ & $0.176$ & $-2.180$ & $0.117$ & $0.175$ & $0.080$ & $0.225$ & $6.461$ & D & $0.997$ & I & $0.582$ & $0.247$ & $0.253$ & $0.049$ & $0.253$ & $0.049$ & D & $0.992$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J204917.61$-$252225.1 & 6805415232868766848 & 236154367 & 20110721_2051m26_053 & 20:49:17.61 & $-$25:22:25.1 & $\dots$ & $12.324$ & $11.946$ & $1.445$ & $12.359$ & $50.4$ & $3.3$ & $16.0$ & $15.6$ & $1.8145$ & $0.0174$ & $0.5511$ & $0.0053$ & $0.5433$ & $0.0051$ & $0.0095$ & $0.5444$ & $0.0054$ & $0.0099$ & $0.5592$ & $0.0017$ & $0.0030$ & $-6.9637$ & $0.0181$ & $-9.3405$ & $0.0138$ & $0.3677$ & $4381$ & $75$ & $4630$ & $87$ & $\dots$ & $\dots$ & $4381$ & $75$ & $4.675$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.279$ & $0.786$ & $0.090$ & $\dots$ & $\dots$ & $-0.990$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.180$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204923.40$-$362239.0 & 6778399338820961664 & $\dots$ & 20090718_2041m36_115 & 20:49:23.40 & $-$36:22:39.0 & GEMS & $10.842$ & $10.424$ & $1.515$ & $10.874$ & $71.7$ & $0.7$ & $73.3$ & $0.5$ & $0.1754$ & $0.0165$ & $5.7013$ & $0.5363$ & $4.9652$ & $0.4068$ & $0.0819$ & $4.7025$ & $0.2904$ & $0.0618$ & $4.4331$ & $0.3927$ & $0.0886$ & $-5.6223$ & $0.0172$ & $-5.7776$ & $0.0139$ & $0.4645$ & $4443$ & $94$ & $4737$ & $51$ & $4443$ & $94$ & $\dots$ & $\dots$ & $0.958$ & $0.210$ & $0.865$ & $0.159$ & $0.865$ & $0.159$ & $-2.770$ & $0.140$ & $-2.340$ & $0.140$ & $-2.770$ & $0.140$ & $\dots$ & $\dots$ & $-0.530$ & $0.122$ & $0.220$ & $5.880$ & D & $0.996$ & I & $0.731$ & $0.176$ & $0.542$ & $0.042$ & $0.542$ & $0.042$ & D & $0.996$ & $105$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J204925.85$-$100936.8 & 6902248328572507008 & 303316648 & 20060917_2051m12_072 & 20:49:25.85 & $-$10:09:36.8 & $\dots$ & $11.577$ & $11.222$ & $1.314$ & $11.570$ & $-28.7$ & $0.7$ & $-29.1$ & $0.3$ & $0.5391$ & $0.0199$ & $1.8549$ & $0.0685$ & $1.7696$ & $0.0623$ & $0.0352$ & $1.7420$ & $0.0630$ & $0.0362$ & $1.8010$ & $0.1337$ & $0.0743$ & $-0.6512$ & $0.0214$ & $-8.9661$ & $0.0147$ & $0.1788$ & $4601$ & $52$ & $4553$ & $77$ & $\dots$ & $\dots$ & $4601$ & $52$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $-0.877$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204926.69$-$023431.7 & 6915259395123950208 & 304237109 & 20040626_2054m02_040 & 20:49:26.69 & $-$02:34:31.7 & $\dots$ & $10.092$ & $10.009$ & $1.207$ & $10.308$ & $-60.2$ & $0.8$ & $-52.4$ & $4.1$ & $2.3362$ & $0.0283$ & $0.4280$ & $0.0052$ & $0.4233$ & $0.0051$ & $0.0120$ & $0.4214$ & $0.0055$ & $0.0130$ & $0.4185$ & $0.0114$ & $0.0272$ & $60.8858$ & $0.0291$ & $1.5311$ & $0.0236$ & $0.2492$ & $4776$ & $54$ & $4838$ & $55$ & $\dots$ & $\dots$ & $4776$ & $54$ & $2.798$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.108$ & $-0.294$ & $0.080$ & $\dots$ & $\dots$ & $-1.190$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.064$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204927.70$-$512444.0 & 6477616903566840064 & 487586389 & 20090809_2036m51_113 & 20:49:27.70 & $-$51:24:44.0 & GEMS & $11.525$ & $11.162$ & $1.385$ & $11.545$ & $25.9$ & $0.9$ & $25.6$ & $0.6$ & $0.1605$ & $0.0162$ & $6.2305$ & $0.6289$ & $5.3619$ & $0.4658$ & $0.0869$ & $5.2109$ & $0.5931$ & $0.1138$ & $4.9200$ & $0.5835$ & $0.1186$ & $-3.7334$ & $0.0154$ & $-6.9897$ & $0.0147$ & $0.1318$ & $4504$ & $73$ & $4558$ & $92$ & $4514$ & $92$ & $4494$ & $54$ & $0.987$ & $0.470$ & $0.926$ & $0.257$ & $0.926$ & $0.257$ & $-2.777$ & $0.087$ & $-2.053$ & $0.160$ & $-2.833$ & $0.065$ & $-2.720$ & $0.108$ & $-0.644$ & $0.127$ & $0.116$ & $5.769$ & D & $0.997$ & I & $0.378$ & $0.286$ & $0.321$ & $0.044$ & $0.321$ & $0.044$ & D & $0.992$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J204930.96$-$105544.4 & 6901995264803723392 & 298812948 & 20120522_2051m12_062 & 20:49:30.96 & $-$10:55:44.4 & $\dots$ & $12.594$ & $12.478$ & $0.752$ & $12.610$ & $-64.3$ & $1.0$ & $\dots$ & $\dots$ & $2.4114$ & $0.0237$ & $0.4147$ & $0.0041$ & $0.4103$ & $0.0040$ & $0.0097$ & $0.4097$ & $0.0042$ & $0.0102$ & $0.4051$ & $0.0042$ & $0.0103$ & $-6.4910$ & $0.0247$ & $-20.4089$ & $0.0203$ & $0.2951$ & $6121$ & $68$ & $5731$ & $136$ & $\dots$ & $\dots$ & $6121$ & $68$ & $4.043$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.127$ & $-1.224$ & $0.190$ & $\dots$ & $\dots$ & $-1.000$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.431$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204932.87$-$531638.9 & 6471263650505096576 & 487593708 & 20100518_2036m51_134 & 20:49:32.87 & $-$53:16:38.9 & $\dots$ & $11.991$ & $11.642$ & $1.280$ & $11.974$ & $51.4$ & $0.9$ & $51.2$ & $0.4$ & $0.4409$ & $0.0162$ & $2.2681$ & $0.0833$ & $2.1418$ & $0.0743$ & $0.0347$ & $2.1522$ & $0.0774$ & $0.0359$ & $2.0328$ & $0.1395$ & $0.0686$ & $-16.1499$ & $0.0151$ & $4.6920$ & $0.0129$ & $-0.1475$ & $4595$ & $52$ & $4294$ & $77$ & $\dots$ & $\dots$ & $4595$ & $52$ & $1.091$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-1.059$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.271$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204937.69$-$175436.5 & 6858853692704665856 & 298257368 & 20050427_2049m18_087 & 20:49:37.69 & $-$17:54:36.5 & KPNR & $12.454$ & $12.214$ & $1.107$ & $12.470$ & $-117.7$ & $1.0$ & $-117.4$ & $0.8$ & $0.4046$ & $0.0170$ & $2.4716$ & $0.1038$ & $2.3223$ & $0.0917$ & $0.0395$ & $2.3482$ & $0.0775$ & $0.0330$ & $2.2990$ & $0.1304$ & $0.0567$ & $-9.4940$ & $0.0176$ & $-13.4229$ & $0.0120$ & $0.2284$ & $5025$ & $47$ & $4928$ & $77$ & $5039$ & $40$ & $5010$ & $54$ & $2.211$ & $0.230$ & $1.893$ & $0.267$ & $1.893$ & $0.267$ & $-1.955$ & $0.101$ & $-1.479$ & $0.170$ & $-2.120$ & $0.098$ & $-1.790$ & $0.104$ & $0.165$ & $0.116$ & $0.295$ & $6.770$ & D & $0.965$ & I & $0.348$ & $0.228$ & $0.234$ & $0.040$ & $0.234$ & $0.040$ & D & $0.895$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J204938.69$-$251059.8 & 6805421589420379904 & 236158231 & 20111017_2051m26_010 & 20:49:38.69 & $-$25:10:59.8 & $\dots$ & $11.969$ & $11.686$ & $1.226$ & $11.994$ & $70.0$ & $1.3$ & $72.0$ & $0.6$ & $0.3040$ & $0.0203$ & $3.2895$ & $0.2197$ & $3.0303$ & $0.1864$ & $0.0615$ & $2.8276$ & $0.1523$ & $0.0539$ & $3.0016$ & $0.2528$ & $0.0842$ & $-15.9734$ & $0.0227$ & $-21.5574$ & $0.0146$ & $0.1769$ & $4791$ & $53$ & $4869$ & $77$ & $\dots$ & $\dots$ & $4791$ & $53$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.104$ & $-1.195$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204941.17$-$364502.9 & 6778352643936271616 & 488086274 & 20070509_2041m36_118 & 20:49:41.17 & $-$36:45:02.9 & $\dots$ & $12.248$ & $11.879$ & $1.386$ & $12.263$ & $-98.3$ & $1.3$ & $-100.9$ & $0.8$ & $0.1759$ & $0.0143$ & $5.6850$ & $0.4622$ & $4.9529$ & $0.3508$ & $0.0708$ & $4.9153$ & $0.3273$ & $0.0666$ & $4.5765$ & $0.2572$ & $0.0562$ & $-1.6545$ & $0.0134$ & $-8.7780$ & $0.0118$ & $0.2088$ & $4463$ & $53$ & $4494$ & $77$ & $\dots$ & $\dots$ & $4463$ & $53$ & $0.930$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.090$ & $0.110$ & $-1.469$ & $0.170$ & $\dots$ & $\dots$ & $-2.090$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.190$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204943.77$-$291315.6 & 6795429055948290176 & 234255606 & 20070523_2046m31_082 & 20:49:43.77 & $-$29:13:15.6 & $\dots$ & $12.013$ & $11.747$ & $1.187$ & $12.037$ & $-3.4$ & $5.8$ & $-2.2$ & $0.3$ & $0.6418$ & $0.0160$ & $1.5581$ & $0.0388$ & $1.4975$ & $0.0359$ & $0.0240$ & $1.4736$ & $0.0380$ & $0.0258$ & $1.5474$ & $0.0838$ & $0.0542$ & $-3.0227$ & $0.0164$ & $-13.4794$ & $0.0156$ & $0.6108$ & $4941$ & $53$ & $4407$ & $119$ & $\dots$ & $\dots$ & $4941$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $0.491$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204954.40$-$480045.0 & 6481634519055230208 & 487553980 & 20060729_2036m46_131 & 20:49:54.40 & $-$48:00:45.0 & SOAR & $11.596$ & $11.423$ & $0.983$ & $11.630$ & $73.1$ & $3.1$ & $74.8$ & $0.6$ & $1.0111$ & $0.0184$ & $0.9890$ & $0.0180$ & $0.9642$ & $0.0171$ & $0.0177$ & $0.9570$ & $0.0156$ & $0.0163$ & $0.9592$ & $0.0291$ & $0.0303$ & $-13.2518$ & $0.0162$ & $-37.8037$ & $0.0153$ & $0.1760$ & $5277$ & $47$ & $4718$ & $247$ & $5304$ & $38$ & $5250$ & $56$ & $2.433$ & $0.610$ & $2.687$ & $0.203$ & $2.687$ & $0.203$ & $-1.813$ & $0.090$ & $-2.303$ & $0.200$ & $-1.785$ & $0.069$ & $-1.840$ & $0.110$ & $0.278$ & $0.119$ & $0.288$ & $6.905$ & D & $0.998$ & I & $0.629$ & $0.342$ & $0.339$ & $0.042$ & $0.339$ & $0.042$ & D & $0.936$ & $18$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J205016.66$-$625032.3 & 6450735974570970112 & 485847908 & 20100722_2044m61_137 & 20:50:16.66 & $-$62:50:32.3 & $\dots$ & $11.656$ & $11.752$ & $0.811$ & $11.902$ & $-48.9$ & $1.6$ & $-51.4$ & $0.9$ & $2.8429$ & $0.0197$ & $0.3518$ & $0.0024$ & $0.3486$ & $0.0024$ & $0.0069$ & $0.3478$ & $0.0025$ & $0.0072$ & $0.3480$ & $0.0041$ & $0.0117$ & $16.0085$ & $0.0153$ & $-8.7326$ & $0.0178$ & $-0.1168$ & $5771$ & $76$ & $5787$ & $76$ & $\dots$ & $\dots$ & $5771$ & $76$ & $3.924$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.512$ & $0.135$ & $-0.121$ & $0.100$ & $\dots$ & $\dots$ & $-1.512$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.118$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205025.26$-$464604.2 & 6482541100752115584 & 487695645 & 20110830_2036m46_104 & 20:50:25.26 & $-$46:46:04.2 & $\dots$ & $12.651$ & $12.323$ & $1.364$ & $12.695$ & $29.2$ & $2.2$ & $35.4$ & $2.3$ & $0.7209$ & $0.0153$ & $1.3872$ & $0.0294$ & $1.3389$ & $0.0274$ & $0.0205$ & $1.3630$ & $0.0264$ & $0.0194$ & $1.3276$ & $0.0073$ & $0.0055$ & $-1.2124$ & $0.0132$ & $-4.7902$ & $0.0114$ & $0.3051$ & $4450$ & $53$ & $4531$ & $49$ & $\dots$ & $\dots$ & $4450$ & $53$ & $3.536$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.114$ & $0.405$ & $0.090$ & $\dots$ & $\dots$ & $-1.250$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.125$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205026.33$-$643719.6 & 6450293932239999744 & 486008170 & 20120715_2056m66_012 & 20:50:26.33 & $-$64:37:19.6 & $\dots$ & $12.437$ & $12.215$ & $1.018$ & $12.436$ & $-24.3$ & $0.8$ & $-23.4$ & $0.7$ & $0.4732$ & $0.0110$ & $2.1133$ & $0.0491$ & $2.0032$ & $0.0441$ & $0.0220$ & $2.0470$ & $0.0447$ & $0.0218$ & $2.0856$ & $0.0734$ & $0.0352$ & $1.3811$ & $0.0063$ & $-25.0640$ & $0.0101$ & $-0.4004$ & $5212$ & $60$ & $5731$ & $328$ & $\dots$ & $\dots$ & $5212$ & $60$ & $4.027$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.620$ & $0.122$ & $-1.860$ & $0.260$ & $\dots$ & $\dots$ & $-2.620$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.558$ & $0.385$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205026.72$-$132552.6 & 6887906363322812032 & 298713685 & 20080726_2051m12_004 & 20:50:26.72 & $-$13:25:52.6 & $\dots$ & $10.310$ & $10.027$ & $1.066$ & $10.267$ & $-6.3$ & $0.9$ & $-4.8$ & $0.3$ & $2.2080$ & $0.0191$ & $0.4529$ & $0.0039$ & $0.4476$ & $0.0038$ & $0.0085$ & $0.4455$ & $0.0036$ & $0.0081$ & $0.4458$ & $0.0053$ & $0.0119$ & $8.7985$ & $0.0216$ & $7.0571$ & $0.0158$ & $0.0423$ & $5090$ & $76$ & $5136$ & $57$ & $\dots$ & $\dots$ & $5090$ & $76$ & $3.658$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.128$ & $-0.078$ & $0.090$ & $\dots$ & $\dots$ & $-1.250$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.209$ & $0.089$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205030.46$-$494345.1 & 6480878020695225856 & 487628891 & 20060618_2036m51_098 & 20:50:30.46 & $-$49:43:45.1 & $\dots$ & $11.295$ & $11.049$ & $1.162$ & $11.328$ & $-39.2$ & $0.5$ & $-40.2$ & $0.3$ & $0.3417$ & $0.0178$ & $2.9265$ & $0.1525$ & $2.7196$ & $0.1317$ & $0.0484$ & $2.7928$ & $0.1463$ & $0.0524$ & $2.6870$ & $0.1106$ & $0.0412$ & $-13.1607$ & $0.0191$ & $-18.8345$ & $0.0158$ & $0.2357$ & $4855$ & $60$ & $4697$ & $51$ & $\dots$ & $\dots$ & $4855$ & $60$ & $1.457$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.950$ & $0.160$ & $-1.780$ & $0.140$ & $\dots$ & $\dots$ & $-1.950$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.595$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205037.10$-$024019.0 & 6916707628031904256 & 304143259 & 20070506_2048m02_087 & 20:50:37.10 & $-$02:40:19.0 & KPNR & $12.003$ & $11.651$ & $1.332$ & $12.008$ & $-138.3$ & $1.1$ & $-141.1$ & $0.4$ & $0.1716$ & $0.0203$ & $5.8275$ & $0.6894$ & $5.0607$ & $0.5199$ & $0.1027$ & $4.6579$ & $0.6369$ & $0.1367$ & $4.9957$ & $0.9113$ & $0.1824$ & $-4.5797$ & $0.0209$ & $-11.7144$ & $0.0163$ & $0.2090$ & $4674$ & $51$ & $4894$ & $92$ & $4721$ & $49$ & $4626$ & $54$ & $3.171$ & $0.470$ & $1.050$ & $0.103$ & $1.050$ & $0.103$ & $-2.425$ & $0.086$ & $-1.991$ & $0.160$ & $-2.340$ & $0.067$ & $-2.510$ & $0.104$ & $-0.276$ & $0.091$ & $0.454$ & $6.459$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.434$ & $0.045$ & $0.434$ & $0.045$ & D & $0.974$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J205038.15$-$475526.5 & 6481633591342273664 & 487555997 & 20060815_2036m46_129 & 20:50:38.15 & $-$47:55:26.5 & $\dots$ & $12.366$ & $12.318$ & $0.893$ & $12.494$ & $53.0$ & $2.1$ & $\dots$ & $\dots$ & $2.3794$ & $0.1120$ & $0.4203$ & $0.0198$ & $0.4157$ & $0.0194$ & $0.0466$ & $0.4171$ & $0.0182$ & $0.0436$ & $0.4581$ & $0.0480$ & $0.1047$ & $-44.3709$ & $0.0967$ & $-5.9940$ & $0.0880$ & $0.1462$ & $5521$ & $67$ & $5240$ & $104$ & $\dots$ & $\dots$ & $5521$ & $67$ & $3.804$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.819$ & $0.123$ & $-0.424$ & $0.110$ & $\dots$ & $\dots$ & $-0.819$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.201$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205039.82$-$382952.7 & 6774920827628338688 & 488003290 & 20070509_2041m36_137 & 20:50:39.82 & $-$38:29:52.7 & $\dots$ & $12.142$ & $11.814$ & $1.391$ & $12.200$ & $3.2$ & $1.1$ & $2.6$ & $0.4$ & $0.2408$ & $0.0134$ & $4.1528$ & $0.2311$ & $3.7481$ & $0.1882$ & $0.0502$ & $3.6205$ & $0.1460$ & $0.0403$ & $3.3897$ & $0.4343$ & $0.1281$ & $1.3551$ & $0.0136$ & $-0.9296$ & $0.0113$ & $0.3775$ & $4419$ & $52$ & $4426$ & $77$ & $\dots$ & $\dots$ & $4419$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $-0.910$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.578$ & $0.361$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205040.05$-$590836.4 & 6454780150136880768 & 486168387 & 20080813_2044m61_081 & 20:50:40.05 & $-$59:08:36.4 & $\dots$ & $11.720$ & $11.673$ & $1.157$ & $11.951$ & $25.6$ & $0.8$ & $27.8$ & $0.5$ & $1.6878$ & $0.0137$ & $0.5925$ & $0.0048$ & $0.5835$ & $0.0047$ & $0.0080$ & $0.5836$ & $0.0042$ & $0.0072$ & $0.5799$ & $0.0083$ & $0.0143$ & $-10.2835$ & $0.0096$ & $-8.3464$ & $0.0112$ & $-0.0395$ & $4921$ & $68$ & $5089$ & $76$ & $\dots$ & $\dots$ & $4921$ & $68$ & $3.731$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.210$ & $0.073$ & $0.100$ & $\dots$ & $\dots$ & $-1.940$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.007$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J205041.54$-$614029.8 & 6454228264018751616 & 485850151 & 20101016_2044m61_130 & 20:50:41.54 & $-$61:40:29.8 & $\dots$ & $12.469$ & $12.137$ & $1.308$ & $12.482$ & $-57.7$ & $8.8$ & $-53.4$ & $0.7$ & $0.2054$ & $0.0110$ & $4.8685$ & $0.2607$ & $4.3215$ & $0.2054$ & $0.0475$ & $4.5527$ & $0.1715$ & $0.0377$ & $4.5666$ & $0.2840$ & $0.0622$ & $5.0066$ & $0.0090$ & $-17.2161$ & $0.0094$ & $-0.1104$ & $4586$ & $54$ & $4008$ & $119$ & $\dots$ & $\dots$ & $4586$ & $54$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.122$ & $0.298$ & $0.140$ & $\dots$ & $\dots$ & $-1.920$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205048.70$-$335529.0 & 6779872100286836992 & 233964475 & 20060627_2046m31_144 & 20:50:48.70 & $-$33:55:29.0 & GEMS & $11.122$ & $10.787$ & $1.324$ & $11.140$ & $-158.6$ & $0.6$ & $-160.0$ & $0.4$ & $0.3128$ & $0.0171$ & $3.1969$ & $0.1748$ & $2.9516$ & $0.1490$ & $0.0505$ & $2.8052$ & $0.1757$ & $0.0627$ & $2.8223$ & $0.2523$ & $0.0894$ & $3.7734$ & $0.0153$ & $-12.6575$ & $0.0112$ & $0.2962$ & $4693$ & $56$ & $4570$ & $51$ & $4722$ & $58$ & $4665$ & $54$ & $0.930$ & $0.210$ & $1.188$ & $0.170$ & $1.188$ & $0.170$ & $-2.633$ & $0.115$ & $-2.175$ & $0.140$ & $-2.696$ & $0.126$ & $-2.570$ & $0.104$ & $-0.049$ & $0.114$ & $0.591$ & $6.388$ & D & $0.997$ & I & $0.168$ & $0.162$ & $0.325$ & $0.044$ & $0.325$ & $0.044$ & D & $0.992$ & $86$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J205050.53$-$523710.2 & 6471317079895141248 & 487597144 & 20060618_2036m51_126 & 20:50:50.53 & $-$52:37:10.2 & $\dots$ & $11.118$ & $10.840$ & $0.625$ & $10.939$ & $-19.0$ & $1.6$ & $\dots$ & $\dots$ & $2.5758$ & $0.0312$ & $0.3882$ & $0.0047$ & $0.3843$ & $0.0046$ & $0.0120$ & $0.3837$ & $0.0048$ & $0.0124$ & $\dots$ & $\dots$ & $\dots$ & $10.3306$ & $0.0241$ & $-12.4222$ & $0.0231$ & $0.0080$ & $6406$ & $161$ & $6113$ & $83$ & $\dots$ & $\dots$ & $6406$ & $161$ & $3.707$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.534$ & $-0.162$ & $0.120$ & $\dots$ & $\dots$ & $-1.770$ & $0.534$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.059$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J205053.93$-$360403.2 & 6778781556550327040 & 233912002 & 20050906_2056m35_034 & 20:50:53.93 & $-$36:04:03.2 & $\dots$ & $13.652$ & $13.383$ & $1.117$ & $13.643$ & $-23.1$ & $2.6$ & $\dots$ & $\dots$ & $0.2065$ & $0.0154$ & $4.8426$ & $0.3611$ & $4.3011$ & $0.2849$ & $0.0662$ & $3.8642$ & $0.1749$ & $0.0453$ & $3.5997$ & $0.1253$ & $0.0348$ & $-2.7622$ & $0.0144$ & $-10.0757$ & $0.0130$ & $0.3828$ & $5031$ & $56$ & $4866$ & $77$ & $\dots$ & $\dots$ & $5031$ & $56$ & $3.642$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.112$ & $-1.472$ & $0.170$ & $\dots$ & $\dots$ & $-1.980$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.539$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205056.86$+$000400.5 & 4227559261759120256 & 305865904 & 20070506_2048m02_079 & 20:50:56.86 & $+$00:04:00.5 & $\dots$ & $11.028$ & $10.938$ & $0.693$ & $11.054$ & $-38.2$ & $0.8$ & $-39.6$ & $0.5$ & $2.9304$ & $0.0192$ & $0.3413$ & $0.0022$ & $0.3382$ & $0.0022$ & $0.0065$ & $0.3374$ & $0.0023$ & $0.0069$ & $0.3385$ & $0.0028$ & $0.0083$ & $17.7828$ & $0.0228$ & $7.0770$ & $0.0162$ & $-0.0471$ & $5501$ & $\dots$ & $5976$ & $104$ & $\dots$ & $\dots$ & $5501$ & $\dots$ & $3.715$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.113$ & $\dots$ & $-0.573$ & $0.110$ & $\dots$ & $\dots$ & $-1.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.266$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205058.85$-$213731.1 & 6808728813020595584 & 236555283 & 20121022_2057m21_038 & 20:50:58.85 & $-$21:37:31.1 & $\dots$ & $11.836$ & $11.784$ & $1.188$ & $12.074$ & $-59.9$ & $1.1$ & $-61.7$ & $0.6$ & $1.8662$ & $0.0278$ & $0.5358$ & $0.0080$ & $0.5285$ & $0.0078$ & $0.0147$ & $0.5254$ & $0.0073$ & $0.0139$ & $0.5376$ & $0.0121$ & $0.0224$ & $-20.2211$ & $0.0271$ & $-28.8950$ & $0.0186$ & $0.3709$ & $4914$ & $61$ & $4994$ & $64$ & $\dots$ & $\dots$ & $4914$ & $61$ & $3.723$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.135$ & $-0.230$ & $0.080$ & $\dots$ & $\dots$ & $-0.970$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.166$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205100.99$-$103002.4 & 6902033923805244160 & 298818597 & 20070905_2051m12_078 & 20:51:00.99 & $-$10:30:02.4 & $\dots$ & $10.496$ & $10.057$ & $1.476$ & $10.487$ & $-63.8$ & $0.7$ & $-85.5$ & $5.3$ & $1.0188$ & $0.0165$ & $0.9815$ & $0.0159$ & $0.9571$ & $0.0151$ & $0.0158$ & $0.9491$ & $0.0111$ & $0.0117$ & $0.9466$ & $0.0187$ & $0.0197$ & $6.4269$ & $0.0187$ & $-5.4003$ & $0.0131$ & $0.1889$ & $4310$ & $51$ & $4440$ & $55$ & $\dots$ & $\dots$ & $4310$ & $51$ & $2.380$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-0.283$ & $0.080$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.021$ & $0.061$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205110.64$-$631057.2 & 6450712816107104512 & 486014424 & 20101016_2044m61_142 & 20:51:10.64 & $-$63:10:57.2 & $\dots$ & $12.278$ & $11.961$ & $1.191$ & $12.253$ & $-6.2$ & $4.1$ & $-22.6$ & $5.6$ & $0.4832$ & $0.0133$ & $2.0695$ & $0.0570$ & $1.9639$ & $0.0513$ & $0.0261$ & $1.9671$ & $0.0441$ & $0.0224$ & $1.9503$ & $0.0912$ & $0.0468$ & $7.9045$ & $0.0105$ & $-5.9217$ & $0.0128$ & $-0.1595$ & $4792$ & $53$ & $5564$ & $160$ & $\dots$ & $\dots$ & $4792$ & $53$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.110$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.090$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.009$ & $0.348$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205118.30$-$062601.0 & 6913171388184329600 & 303472018 & 20040627_2043m07_097 & 20:51:18.30 & $-$06:26:01.0 & KPNR & $10.819$ & $10.566$ & $1.071$ & $10.808$ & $9.9$ & $3.2$ & $10.7$ & $0.3$ & $1.1782$ & $0.0146$ & $0.8488$ & $0.0105$ & $0.8304$ & $0.0101$ & $0.0121$ & $0.8278$ & $0.0100$ & $0.0121$ & $0.8248$ & $0.0118$ & $0.0143$ & $0.0987$ & $0.0153$ & $-31.5698$ & $0.0115$ & $0.2578$ & $5156$ & $42$ & $4682$ & $92$ & $5163$ & $28$ & $5149$ & $56$ & $1.129$ & $0.470$ & $2.590$ & $0.025$ & $2.590$ & $0.025$ & $-2.125$ & $0.103$ & $-2.374$ & $0.160$ & $-2.119$ & $0.100$ & $-2.130$ & $0.106$ & $0.355$ & $0.117$ & $0.365$ & $6.670$ & D & $0.999$ & I & $0.357$ & $0.238$ & $0.416$ & $0.040$ & $0.416$ & $0.040$ & D & $0.979$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J205128.87$-$734006.2 & 6370171115471373056 & 485402316 & 20060614_2025m75_094 & 20:51:28.87 & $-$73:40:06.2 & $\dots$ & $11.194$ & $11.070$ & $0.808$ & $11.219$ & $3.8$ & $2.2$ & $1.1$ & $1.2$ & $3.5425$ & $0.0460$ & $0.2823$ & $0.0037$ & $0.2802$ & $0.0036$ & $0.0129$ & $0.2798$ & $0.0038$ & $0.0135$ & $0.2760$ & $0.0070$ & $0.0253$ & $14.4709$ & $0.0406$ & $-19.0358$ & $0.0473$ & $-0.1981$ & $5586$ & $69$ & $5232$ & $76$ & $\dots$ & $\dots$ & $5586$ & $69$ & $4.114$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.921$ & $0.166$ & $-0.079$ & $0.100$ & $\dots$ & $\dots$ & $-0.921$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.209$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205131.59$-$423717.0 & 6677243130896521344 & 487453909 & 20050731_2053m44_070 & 20:51:31.59 & $-$42:37:17.0 & $\dots$ & $13.336$ & $13.086$ & $1.190$ & $13.378$ & $-22.9$ & $3.2$ & $-21.1$ & $1.0$ & $0.3765$ & $0.0149$ & $2.6560$ & $0.1051$ & $2.4845$ & $0.0920$ & $0.0370$ & $2.4155$ & $0.0843$ & $0.0349$ & $2.2462$ & $0.1420$ & $0.0632$ & $-4.5481$ & $0.0140$ & $-4.2626$ & $0.0119$ & $0.0924$ & $4801$ & $53$ & $4173$ & $87$ & $\dots$ & $\dots$ & $4801$ & $53$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.111$ & $0.406$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205137.53$-$524455.8 & 6471300655943447168 & 487597285 & 20060813_2036m51_128 & 20:51:37.53 & $-$52:44:55.8 & $\dots$ & $12.077$ & $11.670$ & $1.332$ & $12.027$ & $19.5$ & $0.8$ & $18.4$ & $0.5$ & $0.2624$ & $0.0180$ & $3.8110$ & $0.2614$ & $3.4674$ & $0.2164$ & $0.0624$ & $3.2366$ & $0.1222$ & $0.0378$ & $3.2575$ & $0.1806$ & $0.0554$ & $2.6552$ & $0.0157$ & $-21.3051$ & $0.0137$ & $-0.0519$ & $4516$ & $53$ & $4518$ & $77$ & $\dots$ & $\dots$ & $4516$ & $53$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.110$ & $-1.341$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.483$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205138.63$-$073934.1 & 6909931097350486656 & 303431203 & 20100715_2059m07_038 & 20:51:38.63 & $-$07:39:34.1 & $\dots$ & $11.518$ & $11.320$ & $0.819$ & $11.472$ & $-60.0$ & $1.2$ & $-66.3$ & $4.2$ & $3.6925$ & $0.0586$ & $0.2708$ & $0.0043$ & $0.2689$ & $0.0042$ & $0.0158$ & $0.2673$ & $0.0041$ & $0.0154$ & $0.2707$ & $0.0091$ & $0.0337$ & $-13.5823$ & $0.0618$ & $-48.1680$ & $0.0439$ & $0.3507$ & $5832$ & $67$ & $5413$ & $104$ & $\dots$ & $\dots$ & $5832$ & $67$ & $3.739$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.883$ & $0.126$ & $-0.538$ & $0.110$ & $\dots$ & $\dots$ & $-0.883$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.071$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205138.69$-$420226.1 & 6677460632337802496 & 488030283 & 20090719_2105m41_034 & 20:51:38.69 & $-$42:02:26.1 & $\dots$ & $12.083$ & $11.761$ & $1.355$ & $12.129$ & $31.2$ & $0.6$ & $33.4$ & $4.1$ & $0.2131$ & $0.0212$ & $4.6926$ & $0.4668$ & $4.1824$ & $0.3708$ & $0.0887$ & $4.1404$ & $0.3605$ & $0.0871$ & $4.2968$ & $0.3540$ & $0.0824$ & $1.0472$ & $0.0189$ & $-10.8702$ & $0.0167$ & $0.0840$ & $4493$ & $52$ & $4417$ & $77$ & $\dots$ & $\dots$ & $4493$ & $52$ & $0.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.110$ & $-1.359$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.186$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205140.31$-$254701.9 & 6805188905271768576 & 236141982 & 20070918_2051m26_078 & 20:51:40.31 & $-$25:47:01.9 & $\dots$ & $10.572$ & $10.738$ & $1.228$ & $11.047$ & $8.2$ & $0.7$ & $8.8$ & $0.7$ & $2.4625$ & $0.0173$ & $0.4061$ & $0.0029$ & $0.4018$ & $0.0028$ & $0.0070$ & $0.4008$ & $0.0030$ & $0.0074$ & $\dots$ & $\dots$ & $\dots$ & $-11.9547$ & $0.0168$ & $-15.6283$ & $0.0130$ & $0.4025$ & $4836$ & $62$ & $4797$ & $65$ & $\dots$ & $\dots$ & $4836$ & $62$ & $2.256$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.125$ & $-0.542$ & $0.090$ & $\dots$ & $\dots$ & $-1.990$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.081$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J205144.38$-$015956.9 & 6916817510475591296 & 304247287 & 20090502_2048m02_062 & 20:51:44.38 & $-$01:59:56.9 & $\dots$ & $10.342$ & $9.945$ & $1.413$ & $10.342$ & $7.1$ & $1.1$ & $-4.3$ & $2.8$ & $0.8121$ & $0.0294$ & $1.2314$ & $0.0446$ & $1.1932$ & $0.0419$ & $0.0351$ & $1.1649$ & $0.0387$ & $0.0332$ & $1.1613$ & $0.0747$ & $0.0644$ & $0.2281$ & $0.0334$ & $-4.1293$ & $0.0264$ & $0.1078$ & $4450$ & $56$ & $4669$ & $49$ & $\dots$ & $\dots$ & $4450$ & $56$ & $3.634$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.125$ & $0.402$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.054$ & $0.097$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205147.70$-$174313.4 & 6858695710924059392 & 298317086 & 20090809_2043m16_127 & 20:51:47.70 & $-$17:43:13.4 & $\dots$ & $10.907$ & $11.059$ & $1.307$ & $11.404$ & $-45.8$ & $0.9$ & $-46.5$ & $0.4$ & $0.5421$ & $0.0196$ & $1.8447$ & $0.0667$ & $1.7603$ & $0.0607$ & $0.0345$ & $1.7322$ & $0.0547$ & $0.0316$ & $1.7268$ & $0.0938$ & $0.0543$ & $8.0705$ & $0.0199$ & $-7.3277$ & $0.0152$ & $0.2479$ & $4599$ & $52$ & $4489$ & $77$ & $\dots$ & $\dots$ & $4599$ & $52$ & $2.380$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.855$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.613$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J205149.72$-$615800.9 & 6451215048105801216 & 485851410 & 20060616_2044m61_116 & 20:51:49.72 & $-$61:58:00.9 & SOAR & $12.296$ & $12.095$ & $0.937$ & $12.286$ & $-92.3$ & $1.0$ & $-90.9$ & $2.7$ & $1.2984$ & $0.0435$ & $0.7702$ & $0.0258$ & $0.7551$ & $0.0248$ & $0.0328$ & $0.7505$ & $0.0307$ & $0.0409$ & $0.7373$ & $0.0291$ & $0.0395$ & $-6.5782$ & $0.0309$ & $-32.7336$ & $0.0356$ & $-0.0738$ & $5445$ & $47$ & $5697$ & $136$ & $5493$ & $37$ & $5396$ & $58$ & $3.828$ & $0.180$ & $3.201$ & $0.238$ & $3.201$ & $0.238$ & $-1.934$ & $0.110$ & $-1.545$ & $0.190$ & $-1.868$ & $0.106$ & $-2.000$ & $0.114$ & $0.471$ & $0.117$ & $0.471$ & $6.967$ & D & $0.981$ & I & $0.553$ & $0.253$ & $0.252$ & $0.044$ & $0.252$ & $0.044$ & D & $0.920$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J205155.44$-$325126.7 & 6781633895871095040 & 233980260 & 20060627_2046m31_135 & 20:51:55.44 & $-$32:51:26.7 & $\dots$ & $11.679$ & $11.348$ & $1.294$ & $11.687$ & $-3.0$ & $0.7$ & $\dots$ & $\dots$ & $0.4370$ & $0.0257$ & $2.2883$ & $0.1346$ & $2.1598$ & $0.1199$ & $0.0555$ & $2.1388$ & $0.1082$ & $0.0506$ & $2.1937$ & $0.0098$ & $0.0045$ & $3.8827$ & $0.0239$ & $-13.2804$ & $0.0196$ & $0.3870$ & $4711$ & $53$ & $4687$ & $77$ & $\dots$ & $\dots$ & $4711$ & $53$ & $2.113$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.110$ & $-1.226$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.423$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205155.91$-$001045.9 & 4227501679132802944 & 304309731 & 20060727_2048m02_082 & 20:51:55.91 & $-$00:10:45.9 & $\dots$ & $11.703$ & $11.321$ & $1.481$ & $11.754$ & $-19.0$ & $0.7$ & $\dots$ & $\dots$ & $0.4270$ & $0.0282$ & $2.3419$ & $0.1547$ & $2.2075$ & $0.1374$ & $0.0623$ & $2.2109$ & $0.1326$ & $0.0600$ & $2.1847$ & $0.1535$ & $0.0703$ & $7.1522$ & $0.0343$ & $-12.0370$ & $0.0198$ & $-0.1253$ & $4426$ & $51$ & $4497$ & $77$ & $\dots$ & $\dots$ & $4426$ & $51$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.101$ & $-0.695$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.190$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205156.06$-$332506.2 & 6781391144320266624 & 233976139 & 20061003_2046m31_142 & 20:51:56.06 & $-$33:25:06.2 & $\dots$ & $11.758$ & $11.376$ & $1.391$ & $11.762$ & $-32.8$ & $0.9$ & $-34.5$ & $0.3$ & $0.2763$ & $0.0251$ & $3.6193$ & $0.3288$ & $3.3080$ & $0.2747$ & $0.0830$ & $3.0578$ & $0.1370$ & $0.0448$ & $3.2085$ & $0.3435$ & $0.1071$ & $9.6434$ & $0.0229$ & $-21.9356$ & $0.0187$ & $0.2955$ & $4492$ & $52$ & $4431$ & $77$ & $\dots$ & $\dots$ & $4492$ & $52$ & $1.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $-1.421$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205200.11$-$565517.9 & 6457485464136446720 & 486239941 & 20100425_2039m56_118 & 20:52:00.11 & $-$56:55:17.9 & $\dots$ & $11.550$ & $11.766$ & $0.809$ & $11.915$ & $-44.4$ & $1.2$ & $-37.5$ & $1.3$ & $3.0912$ & $0.0704$ & $0.3235$ & $0.0074$ & $0.3208$ & $0.0072$ & $0.0226$ & $0.3218$ & $0.0071$ & $0.0220$ & $0.3260$ & $0.0103$ & $0.0317$ & $39.4640$ & $0.0551$ & $-6.4307$ & $0.0588$ & $-0.1363$ & $5840$ & $91$ & $5939$ & $104$ & $\dots$ & $\dots$ & $5840$ & $91$ & $3.932$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.601$ & $0.163$ & $-0.273$ & $0.110$ & $\dots$ & $\dots$ & $-1.601$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.094$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205200.29$-$640928.7 & 6450336611332338816 & 486016743 & 20060731_2056m66_072 & 20:52:00.29 & $-$64:09:28.7 & $\dots$ & $11.504$ & $11.156$ & $1.353$ & $11.523$ & $-137.3$ & $0.7$ & $-137.8$ & $0.2$ & $0.3957$ & $0.0200$ & $2.5272$ & $0.1277$ & $2.3714$ & $0.1125$ & $0.0474$ & $2.3445$ & $0.1418$ & $0.0605$ & $2.3443$ & $0.1731$ & $0.0739$ & $7.9227$ & $0.0154$ & $-7.4254$ & $0.0214$ & $-0.2138$ & $4473$ & $52$ & $4493$ & $77$ & $\dots$ & $\dots$ & $4473$ & $52$ & $1.373$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $-0.928$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.216$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205201.81$-$203418.7 & 6856979854309421952 & 236577121 & 20061014_2057m21_057 & 20:52:01.81 & $-$20:34:18.7 & $\dots$ & $10.661$ & $10.555$ & $0.699$ & $10.673$ & $43.4$ & $0.9$ & $43.0$ & $0.4$ & $5.0587$ & $0.0172$ & $0.1977$ & $0.0007$ & $0.1967$ & $0.0007$ & $0.0034$ & $0.1966$ & $0.0006$ & $0.0031$ & $0.1969$ & $0.0014$ & $0.0072$ & $-55.2055$ & $0.0179$ & $-26.3689$ & $0.0130$ & $0.2579$ & $6381$ & $69$ & $5889$ & $65$ & $\dots$ & $\dots$ & $6381$ & $69$ & $3.593$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.153$ & $-0.559$ & $0.070$ & $\dots$ & $\dots$ & $-0.830$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.196$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205204.12$-$293821.0 & 6794644245162692736 & 234252883 & 20070913_2046m31_091 & 20:52:04.12 & $-$29:38:21.0 & $\dots$ & $9.602$ & $9.479$ & $1.209$ & $9.779$ & $-32.6$ & $0.7$ & $-26.0$ & $1.5$ & $1.7994$ & $0.0383$ & $0.5557$ & $0.0118$ & $0.5478$ & $0.0115$ & $0.0210$ & $0.5462$ & $0.0102$ & $0.0187$ & $0.5502$ & $0.0167$ & $0.0304$ & $3.7457$ & $0.0354$ & $-7.5556$ & $0.0324$ & $0.5043$ & $4952$ & $56$ & $4965$ & $49$ & $\dots$ & $\dots$ & $4952$ & $56$ & $2.823$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.138$ & $0.170$ & $0.090$ & $\dots$ & $\dots$ & $-1.160$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.051$ & $0.065$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205205.04$-$101904.3 & 6902042376300837248 & 303320817 & 20080726_2051m12_077 & 20:52:05.04 & $-$10:19:04.3 & $\dots$ & $11.401$ & $11.033$ & $1.347$ & $11.397$ & $-95.0$ & $0.7$ & $-94.5$ & $0.3$ & $0.5038$ & $0.0215$ & $1.9849$ & $0.0847$ & $1.8875$ & $0.0766$ & $0.0406$ & $1.8736$ & $0.0686$ & $0.0366$ & $1.8617$ & $0.1354$ & $0.0727$ & $10.9891$ & $0.0250$ & $-1.3593$ & $0.0175$ & $0.2423$ & $4580$ & $52$ & $4637$ & $77$ & $\dots$ & $\dots$ & $4580$ & $52$ & $2.238$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $-0.753$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.335$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205213.36$-$141316.2 & 6886964326672396544 & 298694704 & 20060608_2051m12_148 & 20:52:13.36 & $-$14:13:16.2 & $\dots$ & $11.615$ & $11.385$ & $1.265$ & $11.710$ & $-11.2$ & $0.9$ & $-12.3$ & $0.5$ & $0.6339$ & $0.0250$ & $1.5775$ & $0.0622$ & $1.5154$ & $0.0574$ & $0.0379$ & $1.4915$ & $0.0569$ & $0.0382$ & $1.4443$ & $0.1027$ & $0.0711$ & $4.3793$ & $0.0242$ & $-10.0791$ & $0.0188$ & $0.2318$ & $4671$ & $52$ & $4674$ & $77$ & $\dots$ & $\dots$ & $4671$ & $52$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.853$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.290$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205214.56$-$322208.5 & 6781698079862618752 & 234167476 & 20070523_2046m31_128 & 20:52:14.56 & $-$32:22:08.5 & $\dots$ & $11.856$ & $11.599$ & $1.158$ & $11.877$ & $88.0$ & $1.5$ & $83.7$ & $0.8$ & $0.5363$ & $0.0201$ & $1.8646$ & $0.0699$ & $1.7784$ & $0.0636$ & $0.0357$ & $1.7336$ & $0.0597$ & $0.0345$ & $1.6910$ & $0.0804$ & $0.0475$ & $-17.0942$ & $0.0177$ & $-10.1494$ & $0.0150$ & $0.3980$ & $5038$ & $53$ & $4958$ & $77$ & $\dots$ & $\dots$ & $5038$ & $53$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-0.976$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205215.08$-$551020.3 & 6470018522303742976 & 482048418 & 20120624_2039m56_101 & 20:52:15.08 & $-$55:10:20.3 & $\dots$ & $12.242$ & $12.023$ & $1.036$ & $12.251$ & $17.1$ & $2.0$ & $16.8$ & $1.0$ & $1.0211$ & $0.0123$ & $0.9793$ & $0.0118$ & $0.9550$ & $0.0112$ & $0.0117$ & $0.9582$ & $0.0108$ & $0.0113$ & $0.9462$ & $0.0014$ & $0.0015$ & $35.7659$ & $0.0109$ & $-25.0086$ & $0.0097$ & $-0.1435$ & $5133$ & $54$ & $5998$ & $76$ & $\dots$ & $\dots$ & $5133$ & $54$ & $4.051$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.106$ & $-0.068$ & $0.100$ & $\dots$ & $\dots$ & $-1.160$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.052$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205218.21$-$202717.8 & 6856987379092138112 & 236577474 & 20030716_2049m18_136 & 20:52:18.21 & $-$20:27:17.8 & $\dots$ & $11.573$ & $11.170$ & $1.445$ & $11.584$ & $-18.5$ & $2.5$ & $-17.5$ & $1.6$ & $0.3771$ & $0.0203$ & $2.6518$ & $0.1428$ & $2.4808$ & $0.1249$ & $0.0504$ & $2.4414$ & $0.1123$ & $0.0460$ & $2.3049$ & $0.2212$ & $0.0960$ & $0.2243$ & $0.0216$ & $-13.8021$ & $0.0156$ & $0.2593$ & $4407$ & $52$ & $4652$ & $65$ & $\dots$ & $\dots$ & $4407$ & $52$ & $1.960$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $-0.609$ & $0.090$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.052$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205236.54$-$691925.0 & 6376198466416316672 & 485947987 & 20040902_2037m70_091 & 20:52:36.54 & $-$69:19:25.0 & $\dots$ & $12.225$ & $11.987$ & $1.200$ & $12.282$ & $60.0$ & $1.1$ & $61.1$ & $0.5$ & $0.6782$ & $0.0117$ & $1.4745$ & $0.0254$ & $1.4201$ & $0.0236$ & $0.0166$ & $1.4503$ & $0.0231$ & $0.0159$ & $1.4083$ & $0.0381$ & $0.0271$ & $5.0206$ & $0.0089$ & $0.6114$ & $0.0113$ & $-0.2475$ & $4798$ & $53$ & $4699$ & $77$ & $\dots$ & $\dots$ & $4798$ & $53$ & $2.220$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.678$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.225$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205238.61$-$562755.7 & 6457566759277500288 & 486245740 & 20030618_2058m55_022 & 20:52:38.61 & $-$56:27:55.7 & $\dots$ & $12.628$ & $12.411$ & $1.076$ & $12.654$ & $94.9$ & $8.1$ & $96.0$ & $1.4$ & $0.5237$ & $0.0110$ & $1.9095$ & $0.0401$ & $1.8192$ & $0.0364$ & $0.0200$ & $1.8600$ & $0.0407$ & $0.0219$ & $1.9074$ & $0.0174$ & $0.0091$ & $-3.9473$ & $0.0108$ & $-13.2854$ & $0.0099$ & $-0.1033$ & $5077$ & $55$ & $4008$ & $119$ & $\dots$ & $\dots$ & $5077$ & $55$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.104$ & $0.298$ & $0.140$ & $\dots$ & $\dots$ & $-1.740$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.218$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205244.39$-$300723.7 & 6794565870601982464 & 234263895 & 20071018_2046m31_090 & 20:52:44.39 & $-$30:07:23.7 & $\dots$ & $10.911$ & $10.559$ & $1.393$ & $10.946$ & $-2.3$ & $1.7$ & $-7.2$ & $0.5$ & $0.8798$ & $0.0292$ & $1.1366$ & $0.0377$ & $1.1040$ & $0.0356$ & $0.0322$ & $1.0942$ & $0.0355$ & $0.0325$ & $1.1285$ & $0.0322$ & $0.0285$ & $1.1535$ & $0.0289$ & $-1.3457$ & $0.0265$ & $0.5970$ & $4521$ & $52$ & $4590$ & $49$ & $\dots$ & $\dots$ & $4521$ & $52$ & $2.194$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.115$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.167$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205245.75$-$545905.2 & 6470091639827938560 & 482049830 & 20070921_2039m56_097 & 20:52:45.75 & $-$54:59:05.2 & $\dots$ & $10.454$ & $10.149$ & $1.295$ & $10.488$ & $-109.8$ & $0.7$ & $-108.6$ & $0.2$ & $1.0723$ & $0.0159$ & $0.9326$ & $0.0138$ & $0.9105$ & $0.0132$ & $0.0145$ & $0.9087$ & $0.0119$ & $0.0131$ & $0.8984$ & $0.0088$ & $0.0098$ & $1.3846$ & $0.0128$ & $-19.9637$ & $0.0122$ & $-0.0804$ & $4584$ & $52$ & $4562$ & $77$ & $\dots$ & $\dots$ & $4584$ & $52$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-0.699$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205251.96$-$320701.5 & 6781796348713919616 & 234191826 & 20060523_2100m31_034 & 20:52:51.96 & $-$32:07:01.5 & $\dots$ & $11.265$ & $11.164$ & $0.709$ & $11.284$ & $-18.5$ & $1.1$ & $-24.9$ & $1.8$ & $4.3312$ & $0.1540$ & $0.2309$ & $0.0082$ & $0.2295$ & $0.0081$ & $0.0353$ & $0.2296$ & $0.0085$ & $0.0369$ & $0.2328$ & $0.0164$ & $0.0703$ & $62.7715$ & $0.1451$ & $-53.8450$ & $0.1192$ & $0.6037$ & $6413$ & $74$ & $6206$ & $116$ & $\dots$ & $\dots$ & $6413$ & $74$ & $4.216$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.238$ & $-0.371$ & $0.120$ & $\dots$ & $\dots$ & $-1.060$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.171$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205255.08$-$570720.3 & 6457467489697935360 & 486240093 & 20090709_2039m56_118 & 20:52:55.08 & $-$57:07:20.3 & $\dots$ & $12.212$ & $11.898$ & $1.361$ & $12.269$ & $10.6$ & $0.9$ & $9.8$ & $0.5$ & $0.2749$ & $0.0132$ & $3.6377$ & $0.1747$ & $3.3234$ & $0.1458$ & $0.0439$ & $3.3951$ & $0.1312$ & $0.0386$ & $3.2924$ & $0.0437$ & $0.0133$ & $-4.4291$ & $0.0124$ & $-2.7075$ & $0.0121$ & $-0.1816$ & $4497$ & $53$ & $4492$ & $77$ & $\dots$ & $\dots$ & $4497$ & $53$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.125$ & $-1.142$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.519$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205257.90$-$344414.5 & 6779006058783312128 & 233942473 & 20060814_2041m36_099 & 20:52:57.90 & $-$34:44:14.5 & $\dots$ & $12.779$ & $12.459$ & $1.307$ & $12.804$ & $-63.7$ & $2.4$ & $-65.6$ & $1.3$ & $0.2416$ & $0.0144$ & $4.1391$ & $0.2467$ & $3.7369$ & $0.2011$ & $0.0538$ & $3.8317$ & $0.1874$ & $0.0489$ & $3.6159$ & $0.2711$ & $0.0750$ & $5.7829$ & $0.0139$ & $-10.7358$ & $0.0118$ & $0.2762$ & $4653$ & $53$ & $4707$ & $77$ & $\dots$ & $\dots$ & $4653$ & $53$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $-1.150$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.458$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205301.71$-$075925.7 & 6909719780664560128 & 303393420 & 20070905_2059m07_032 & 20:53:01.71 & $-$07:59:25.7 & $\dots$ & $10.685$ & $10.328$ & $1.301$ & $10.669$ & $-35.2$ & $0.7$ & $-34.4$ & $1.1$ & $1.0498$ & $0.0292$ & $0.9526$ & $0.0265$ & $0.9295$ & $0.0252$ & $0.0271$ & $0.9167$ & $0.0193$ & $0.0211$ & $0.9281$ & $0.0207$ & $0.0223$ & $13.3646$ & $0.0303$ & $-15.3639$ & $0.0206$ & $0.2709$ & $4632$ & $53$ & $4548$ & $77$ & $\dots$ & $\dots$ & $4632$ & $53$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $-0.928$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205305.76$-$002946.6 & 4227288992354260992 & 304362740 & 20050426_2054m02_072 & 20:53:05.76 & $-$00:29:46.6 & $\dots$ & $10.142$ & $10.038$ & $0.669$ & $10.148$ & $-12.9$ & $0.8$ & $-13.0$ & $0.4$ & $4.1244$ & $0.0268$ & $0.2425$ & $0.0016$ & $0.2409$ & $0.0016$ & $0.0065$ & $0.2405$ & $0.0019$ & $0.0077$ & $0.2405$ & $0.0022$ & $0.0092$ & $-11.2772$ & $0.0300$ & $-14.5755$ & $0.0218$ & $0.1602$ & $6500$ & $69$ & $5815$ & $65$ & $\dots$ & $\dots$ & $6500$ & $69$ & $3.536$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.130$ & $-0.448$ & $0.070$ & $\dots$ & $\dots$ & $-0.980$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.178$ & $0.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205311.49$-$383526.4 & 6774883547312100608 & 488004760 & 20050906_2056m35_004 & 20:53:11.49 & $-$38:35:26.4 & $\dots$ & $13.118$ & $12.902$ & $1.094$ & $13.153$ & $-123.2$ & $2.0$ & $\dots$ & $\dots$ & $0.2247$ & $0.0189$ & $4.4504$ & $0.3743$ & $3.9888$ & $0.3007$ & $0.0754$ & $3.8162$ & $0.3959$ & $0.1037$ & $3.4105$ & $0.7264$ & $0.2130$ & $2.0375$ & $0.0172$ & $-19.5371$ & $0.0160$ & $0.3775$ & $5024$ & $55$ & $4954$ & $77$ & $\dots$ & $\dots$ & $5024$ & $55$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.119$ & $-1.047$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.183$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205312.41$-$324620.7 & 6781626542887263104 & 233998645 & 20061003_2046m31_129 & 20:53:12.41 & $-$32:46:20.7 & $\dots$ & $11.503$ & $11.037$ & $1.580$ & $11.524$ & $-49.2$ & $0.7$ & $-50.9$ & $0.4$ & $0.4089$ & $0.0183$ & $2.4456$ & $0.1095$ & $2.2994$ & $0.0968$ & $0.0421$ & $2.2419$ & $0.0927$ & $0.0414$ & $2.2549$ & $0.1753$ & $0.0777$ & $3.1885$ & $0.0181$ & $-4.1240$ & $0.0150$ & $0.3145$ & $4253$ & $52$ & $4290$ & $77$ & $\dots$ & $\dots$ & $4253$ & $52$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $-0.950$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205319.44$-$244456.9 & 6805822601926147584 & 236184190 & 20080626_2051m26_078 & 20:53:19.44 & $-$24:44:56.9 & $\dots$ & $12.130$ & $11.456$ & $1.207$ & $11.754$ & $-12.3$ & $0.6$ & $-11.4$ & $0.6$ & $0.2615$ & $0.0234$ & $3.8241$ & $0.3422$ & $3.4783$ & $0.2831$ & $0.0814$ & $3.1298$ & $0.1647$ & $0.0526$ & $3.1392$ & $0.3160$ & $0.1007$ & $2.4864$ & $0.0221$ & $-9.3146$ & $0.0181$ & $0.3819$ & $4828$ & $55$ & $4627$ & $92$ & $\dots$ & $\dots$ & $4828$ & $55$ & $1.420$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.930$ & $0.112$ & $-1.604$ & $0.160$ & $\dots$ & $\dots$ & $-1.930$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.269$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J205325.07$-$155118.4 & 6886182878847467264 & 298385336 & 20060720_2043m16_104 & 20:53:25.07 & $-$15:51:18.4 & $\dots$ & $12.812$ & $12.678$ & $1.290$ & $13.015$ & $-8.9$ & $2.3$ & $-0.7$ & $1.5$ & $3.1005$ & $0.1882$ & $0.3225$ & $0.0196$ & $0.3198$ & $0.0193$ & $0.0602$ & $0.3350$ & $0.0169$ & $0.0506$ & $\dots$ & $\dots$ & $\dots$ & $-9.5781$ & $0.2339$ & $-63.0874$ & $0.1413$ & $0.0779$ & $4615$ & $66$ & $4993$ & $87$ & $\dots$ & $\dots$ & $4615$ & $66$ & $4.082$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.235$ & $0.124$ & $-0.069$ & $0.090$ & $\dots$ & $\dots$ & $-1.235$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.195$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J205336.28$-$113342.8 & 6889877104773239296 & 298827448 & 20120522_2051m12_101 & 20:53:36.28 & $-$11:33:42.8 & $\dots$ & $12.672$ & $12.334$ & $1.294$ & $12.672$ & $-0.8$ & $1.3$ & $-11.1$ & $13.5$ & $0.5883$ & $0.0126$ & $1.6998$ & $0.0364$ & $1.6279$ & $0.0334$ & $0.0205$ & $1.6566$ & $0.0320$ & $0.0193$ & $1.6360$ & $0.0283$ & $0.0173$ & $14.6197$ & $0.0136$ & $-7.1496$ & $0.0095$ & $0.1741$ & $4661$ & $56$ & $4858$ & $73$ & $\dots$ & $\dots$ & $4661$ & $56$ & $3.739$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.125$ & $-0.387$ & $0.080$ & $\dots$ & $\dots$ & $-1.300$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.045$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205347.36$-$340454.1 & 6779799498159542400 & 233982095 & 20030719_2056m35_071 & 20:53:47.36 & $-$34:04:54.1 & $\dots$ & $13.485$ & $13.230$ & $1.194$ & $13.524$ & $-102.0$ & $2.5$ & $\dots$ & $\dots$ & $0.3993$ & $0.0162$ & $2.5044$ & $0.1016$ & $2.3513$ & $0.0896$ & $0.0381$ & $2.2760$ & $0.0900$ & $0.0395$ & $2.2548$ & $0.1309$ & $0.0581$ & $2.4475$ & $0.0157$ & $-3.7108$ & $0.0139$ & $0.4494$ & $4868$ & $54$ & $4010$ & $79$ & $\dots$ & $\dots$ & $4868$ & $54$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.341$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205416.33$-$353059.5 & 6778907691150381440 & 233929687 & 20060529_2056m36_108 & 20:54:16.33 & $-$35:30:59.5 & $\dots$ & $11.171$ & $11.077$ & $0.654$ & $11.183$ & $-0.3$ & $2.3$ & $3.4$ & $0.9$ & $3.0597$ & $0.0455$ & $0.3268$ & $0.0049$ & $0.3241$ & $0.0048$ & $0.0147$ & $0.3232$ & $0.0054$ & $0.0167$ & $0.3283$ & $0.0082$ & $0.0249$ & $4.4596$ & $0.0421$ & $-12.1198$ & $0.0343$ & $0.3584$ & $6446$ & $69$ & $6527$ & $83$ & $\dots$ & $\dots$ & $6446$ & $69$ & $4.247$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.153$ & $-0.150$ & $0.120$ & $\dots$ & $\dots$ & $-0.860$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205420.11$-$431545.7 & 6677151222893494016 & 487455506 & 20090621_2105m41_024 & 20:54:20.11 & $-$43:15:45.7 & $\dots$ & $10.988$ & $10.761$ & $1.160$ & $11.039$ & $6.5$ & $0.6$ & $3.8$ & $0.3$ & $1.0227$ & $0.0141$ & $0.9778$ & $0.0135$ & $0.9536$ & $0.0128$ & $0.0134$ & $0.9526$ & $0.0139$ & $0.0146$ & $0.9531$ & $0.0273$ & $0.0287$ & $19.3864$ & $0.0154$ & $-34.6497$ & $0.0127$ & $-0.0180$ & $4865$ & $54$ & $5034$ & $63$ & $\dots$ & $\dots$ & $4865$ & $54$ & $2.875$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.110$ & $-0.918$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.513$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205423.50$-$003310.0 & 4227297165674750336 & $\dots$ & 20070506_2048m02_092 & 20:54:23.50 & $-$00:33:10.0 & KPNR & $11.650$ & $11.106$ & $1.636$ & $11.624$ & $-57.6$ & $0.6$ & $-61.8$ & $0.5$ & $0.1995$ & $0.0280$ & $5.0125$ & $0.7035$ & $4.4346$ & $0.5506$ & $0.1242$ & $4.6802$ & $0.6001$ & $0.1282$ & $4.4136$ & $0.4833$ & $0.1095$ & $-2.6085$ & $0.0312$ & $-1.0209$ & $0.0214$ & $0.0850$ & $4348$ & $61$ & $6722$ & $116$ & $4348$ & $61$ & $\dots$ & $\dots$ & $4.432$ & $0.200$ & $0.481$ & $0.056$ & $0.481$ & $0.056$ & $-3.069$ & $0.085$ & $-0.293$ & $0.120$ & $-3.069$ & $0.085$ & $\dots$ & $\dots$ & $-0.153$ & $0.126$ & $0.587$ & $5.948$ & D & $0.977$ & I & $-0.044$ & $0.158$ & $0.669$ & $0.047$ & $0.669$ & $0.047$ & L & $0.951$ & $58$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J205427.52$-$515641.3 & 6477364939307635968 & 487589165 & 20061010_2109m51_034 & 20:54:27.52 & $-$51:56:41.3 & GEMS & $11.844$ & $11.546$ & $0.942$ & $11.739$ & $96.6$ & $0.8$ & $96.7$ & $0.4$ & $1.2266$ & $0.0194$ & $0.8153$ & $0.0129$ & $0.7983$ & $0.0124$ & $0.0155$ & $0.7928$ & $0.0114$ & $0.0144$ & $0.8008$ & $0.0332$ & $0.0414$ & $11.3774$ & $0.0162$ & $-89.2175$ & $0.0144$ & $-0.0540$ & $5380$ & $45$ & $5397$ & $328$ & $5411$ & $33$ & $5349$ & $57$ & $4.059$ & $0.460$ & $3.084$ & $0.267$ & $3.084$ & $0.267$ & $-1.871$ & $0.119$ & $-2.007$ & $0.260$ & $-2.022$ & $0.125$ & $-1.720$ & $0.112$ & $0.365$ & $0.107$ & $0.375$ & $6.934$ & D & $0.998$ & I & $0.637$ & $0.394$ & $0.186$ & $0.047$ & $0.186$ & $0.047$ & D & $0.987$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J205428.18$-$401953.7 & 6677710977391351552 & 488059163 & 20061004_2105m41_055 & 20:54:28.18 & $-$40:19:53.7 & $\dots$ & $12.379$ & $12.058$ & $1.290$ & $12.395$ & $42.2$ & $1.0$ & $41.6$ & $0.5$ & $0.2796$ & $0.0129$ & $3.5765$ & $0.1650$ & $3.2723$ & $0.1381$ & $0.0422$ & $3.3317$ & $0.1303$ & $0.0391$ & $3.4599$ & $0.2962$ & $0.0856$ & $-5.3033$ & $0.0124$ & $-3.5665$ & $0.0104$ & $0.2704$ & $4604$ & $54$ & $4732$ & $77$ & $\dots$ & $\dots$ & $4604$ & $54$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.131$ & $-0.705$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.290$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205429.23$-$755717.7 & 6368613378076071680 & 485364198 & 20060925_2025m75_127 & 20:54:29.23 & $-$75:57:17.7 & $\dots$ & $12.961$ & $12.693$ & $1.165$ & $12.973$ & $172.8$ & $2.1$ & $\dots$ & $\dots$ & $0.3787$ & $0.0121$ & $2.6406$ & $0.0844$ & $2.4710$ & $0.0739$ & $0.0299$ & $2.5656$ & $0.0694$ & $0.0271$ & $2.4896$ & $0.0641$ & $0.0257$ & $-0.3015$ & $0.0119$ & $-11.4253$ & $0.0133$ & $-0.1180$ & $4918$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4918$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.108$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.670$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205429.40$-$273122.5 & 6801694210643959040 & 236101582 & 20080626_2051m26_137 & 20:54:29.40 & $-$27:31:22.5 & $\dots$ & $11.708$ & $11.675$ & $0.828$ & $11.830$ & $-31.9$ & $1.7$ & $-35.4$ & $1.2$ & $2.9134$ & $0.0665$ & $0.3432$ & $0.0078$ & $0.3402$ & $0.0077$ & $0.0226$ & $0.3378$ & $0.0078$ & $0.0231$ & $\dots$ & $\dots$ & $\dots$ & $-9.1645$ & $0.0712$ & $-31.2697$ & $0.0687$ & $0.7638$ & $5963$ & $70$ & $6004$ & $104$ & $\dots$ & $\dots$ & $5963$ & $70$ & $4.509$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.849$ & $0.185$ & $-0.589$ & $0.110$ & $\dots$ & $\dots$ & $-0.849$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J205432.56$-$514007.3 & 6477419266351696000 & 487589092 & 20061002_2036m51_116 & 20:54:32.56 & $-$51:40:07.3 & $\dots$ & $11.824$ & $11.509$ & $1.314$ & $11.857$ & $152.6$ & $1.2$ & $151.7$ & $0.4$ & $0.2144$ & $0.0138$ & $4.6642$ & $0.3002$ & $4.1597$ & $0.2388$ & $0.0574$ & $4.1625$ & $0.2196$ & $0.0528$ & $4.2666$ & $0.4553$ & $0.1067$ & $-7.2561$ & $0.0132$ & $-15.4482$ & $0.0119$ & $-0.0413$ & $4556$ & $53$ & $4585$ & $92$ & $\dots$ & $\dots$ & $4556$ & $53$ & $1.568$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.103$ & $-1.775$ & $0.160$ & $\dots$ & $\dots$ & $-1.780$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.661$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205433.57$-$215725.6 & 6808739606275303680 & 236581716 & 20121022_2057m21_035 & 20:54:33.57 & $-$21:57:25.6 & $\dots$ & $11.727$ & $11.641$ & $0.674$ & $11.752$ & $3.9$ & $1.7$ & $3.7$ & $2.1$ & $2.6439$ & $0.0298$ & $0.3782$ & $0.0043$ & $0.3745$ & $0.0042$ & $0.0112$ & $0.3732$ & $0.0037$ & $0.0100$ & $0.3721$ & $0.0058$ & $0.0156$ & $3.5719$ & $0.0322$ & $1.2971$ & $0.0214$ & $0.2482$ & $6494$ & $69$ & $5923$ & $104$ & $\dots$ & $\dots$ & $6494$ & $69$ & $3.996$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.139$ & $-0.576$ & $0.110$ & $\dots$ & $\dots$ & $-0.880$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205444.56$-$223308.0 & 6808424596192702720 & 236521522 & 20090912_2057m21_121 & 20:54:44.56 & $-$22:33:08.0 & $\dots$ & $11.372$ & $11.021$ & $1.434$ & $11.429$ & $24.6$ & $0.6$ & $25.1$ & $0.3$ & $0.4731$ & $0.0202$ & $2.1137$ & $0.0902$ & $2.0036$ & $0.0811$ & $0.0405$ & $2.0240$ & $0.0747$ & $0.0369$ & $1.9630$ & $0.1144$ & $0.0583$ & $-5.0940$ & $0.0197$ & $-3.3313$ & $0.0151$ & $0.3846$ & $4411$ & $51$ & $4461$ & $68$ & $\dots$ & $\dots$ & $4411$ & $51$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.830$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205453.10$-$471029.0 & 6481731516596154368 & 487711040 & 20060617_2105m46_035 & 20:54:53.10 & $-$47:10:29.0 & GEMS & $11.687$ & $11.327$ & $1.324$ & $11.680$ & $-40.7$ & $0.9$ & $-41.9$ & $0.5$ & $0.2048$ & $0.0205$ & $4.8828$ & $0.4888$ & $4.3328$ & $0.3848$ & $0.0888$ & $4.0604$ & $0.2908$ & $0.0716$ & $4.1733$ & $0.3096$ & $0.0742$ & $5.2927$ & $0.0183$ & $-6.8796$ & $0.0185$ & $0.2896$ & $4596$ & $64$ & $4517$ & $92$ & $4603$ & $72$ & $4590$ & $55$ & $1.632$ & $0.470$ & $1.177$ & $0.171$ & $1.177$ & $0.171$ & $-2.626$ & $0.110$ & $-2.161$ & $0.160$ & $-2.622$ & $0.105$ & $-2.630$ & $0.114$ & $-0.478$ & $0.121$ & $0.202$ & $6.006$ & D & $0.997$ & I & $0.634$ & $0.233$ & $0.464$ & $0.055$ & $0.464$ & $0.055$ & D & $0.986$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J205453.40$-$074228.0 & 6909708514966834048 & $\dots$ & 20061012_2059m07_031 & 20:54:53.40 & $-$07:42:28.0 & KPNR & $11.623$ & $11.167$ & $1.518$ & $11.620$ & $-167.7$ & $0.5$ & $-170.5$ & $0.8$ & $0.1414$ & $0.0247$ & $7.0721$ & $1.2354$ & $5.9737$ & $0.8814$ & $0.1476$ & $5.5692$ & $0.7300$ & $0.1311$ & $5.0288$ & $0.1466$ & $0.0292$ & $-2.4724$ & $0.0272$ & $-8.1903$ & $0.0162$ & $-0.0286$ & $4501$ & $77$ & $4700$ & $51$ & $4501$ & $77$ & $\dots$ & $\dots$ & $3.413$ & $0.210$ & $0.485$ & $0.069$ & $0.485$ & $0.069$ & $-2.643$ & $0.136$ & $-2.199$ & $0.140$ & $-2.643$ & $0.136$ & $\dots$ & $\dots$ & $-0.626$ & $0.091$ & $0.134$ & $5.921$ & D & $0.995$ & I & $\dots$ & $\dots$ & $0.343$ & $0.036$ & $0.343$ & $0.036$ & D & $0.983$ & $78$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J205457.58$-$013838.1 & 6916933852551565696 & 304327542 & 20090502_2048m02_107 & 20:54:57.58 & $-$01:38:38.1 & $\dots$ & $10.977$ & $10.519$ & $1.539$ & $10.983$ & $-39.8$ & $0.8$ & $-36.4$ & $0.7$ & $0.6762$ & $0.0198$ & $1.4789$ & $0.0433$ & $1.4241$ & $0.0402$ & $0.0282$ & $1.4099$ & $0.0323$ & $0.0229$ & $1.3601$ & $0.0833$ & $0.0613$ & $12.1211$ & $0.0203$ & $-17.0319$ & $0.0148$ & $0.0985$ & $4348$ & $51$ & $4573$ & $68$ & $\dots$ & $\dots$ & $4348$ & $51$ & $2.220$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $-0.715$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.450$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205507.28$-$062846.1 & 6910130998013415552 & 303502153 & 20070814_2059m07_055 & 20:55:07.28 & $-$06:28:46.1 & $\dots$ & $10.735$ & $10.633$ & $1.040$ & $10.863$ & $11.2$ & $1.6$ & $5.9$ & $0.4$ & $7.8942$ & $0.0979$ & $0.1267$ & $0.0016$ & $0.1263$ & $0.0016$ & $0.0124$ & $0.1261$ & $0.0017$ & $0.0138$ & $0.1288$ & $0.0011$ & $0.0085$ & $12.8831$ & $0.1156$ & $-9.9627$ & $0.0648$ & $-0.0348$ & $5192$ & $68$ & $4632$ & $64$ & $\dots$ & $\dots$ & $5192$ & $68$ & $3.772$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.919$ & $0.125$ & $-0.001$ & $0.080$ & $\dots$ & $\dots$ & $-0.919$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.168$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205511.13$-$432106.2 & 6484994179912052864 & 487456243 & 20050731_2053m44_132 & 20:55:11.13 & $-$43:21:06.2 & $\dots$ & $12.791$ & $12.643$ & $0.844$ & $12.803$ & $-44.5$ & $4.1$ & $-30.7$ & $11.8$ & $0.8375$ & $0.0265$ & $1.1940$ & $0.0378$ & $1.1581$ & $0.0355$ & $0.0307$ & $1.1573$ & $0.0342$ & $0.0296$ & $1.1727$ & $0.0345$ & $0.0294$ & $1.1590$ & $0.0308$ & $-0.3778$ & $0.0232$ & $-0.0410$ & $5639$ & $70$ & $5704$ & $74$ & $\dots$ & $\dots$ & $5639$ & $70$ & $2.564$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.160$ & $-0.224$ & $0.110$ & $\dots$ & $\dots$ & $-1.000$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.110$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205514.95$-$191844.5 & 6857536688228914048 & 298265058 & 20040627_2049m18_110 & 20:55:14.95 & $-$19:18:44.5 & $\dots$ & $13.634$ & $13.243$ & $1.018$ & $13.464$ & $25.6$ & $1.7$ & $\dots$ & $\dots$ & $0.3393$ & $0.0144$ & $2.9472$ & $0.1251$ & $2.7375$ & $0.1079$ & $0.0394$ & $2.6098$ & $0.1080$ & $0.0414$ & $2.6510$ & $0.1204$ & $0.0454$ & $1.9424$ & $0.0145$ & $-9.0340$ & $0.0108$ & $0.2410$ & $5282$ & $55$ & $3988$ & $79$ & $\dots$ & $\dots$ & $5282$ & $55$ & $4.440$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.112$ & $-0.513$ & $0.090$ & $\dots$ & $\dots$ & $-1.160$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205527.36$-$511709.9 & 6477527018490864384 & 487592263 & 20060819_2109m51_043 & 20:55:27.36 & $-$51:17:09.9 & $\dots$ & $11.840$ & $11.466$ & $1.469$ & $11.892$ & $36.9$ & $0.6$ & $38.7$ & $0.5$ & $0.1625$ & $0.0191$ & $6.1538$ & $0.7233$ & $5.3050$ & $0.5375$ & $0.1013$ & $4.8422$ & $0.3136$ & $0.0648$ & $4.8323$ & $0.3928$ & $0.0813$ & $2.4214$ & $0.0209$ & $-9.6211$ & $0.0163$ & $-0.0884$ & $4296$ & $53$ & $4417$ & $77$ & $\dots$ & $\dots$ & $4296$ & $53$ & $0.930$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.125$ & $-1.511$ & $0.170$ & $\dots$ & $\dots$ & $-1.610$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.337$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205532.46$-$765659.7 & 6368413305615976192 & 485361433 & 20081018_2025m75_135 & 20:55:32.46 & $-$76:56:59.7 & $\dots$ & $10.931$ & $10.559$ & $1.262$ & $10.883$ & $2.3$ & $13.7$ & $10.2$ & $0.3$ & $0.8674$ & $0.0101$ & $1.1529$ & $0.0134$ & $1.1193$ & $0.0127$ & $0.0113$ & $1.1323$ & $0.0118$ & $0.0104$ & $1.1046$ & $0.0183$ & $0.0166$ & $-4.0909$ & $0.0098$ & $-30.5071$ & $0.0137$ & $-0.1755$ & $4827$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4827$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $0.491$ & $0.140$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205536.12$-$494750.6 & 6478227166879303680 & 487633856 & 20040922_2054m49_120 & 20:55:36.12 & $-$49:47:50.6 & $\dots$ & $11.436$ & $11.218$ & $1.056$ & $11.454$ & $-61.5$ & $1.3$ & $-63.4$ & $0.9$ & $6.5249$ & $0.3389$ & $0.1533$ & $0.0080$ & $0.1527$ & $0.0079$ & $0.0517$ & $0.1505$ & $0.0068$ & $0.0453$ & $0.1528$ & $0.0157$ & $0.1030$ & $83.1319$ & $0.3149$ & $-26.1163$ & $0.2921$ & $0.0815$ & $5079$ & $66$ & $5220$ & $76$ & $\dots$ & $\dots$ & $5079$ & $66$ & $4.098$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.809$ & $0.130$ & $-0.070$ & $0.100$ & $\dots$ & $\dots$ & $-0.809$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.140$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205536.38$-$754643.6 & 6368617127584372096 & 485364296 & 20050421_2106m75_072 & 20:55:36.38 & $-$75:46:43.6 & $\dots$ & $10.575$ & $10.374$ & $0.989$ & $10.584$ & $23.5$ & $1.4$ & $\dots$ & $\dots$ & $2.2209$ & $0.0112$ & $0.4503$ & $0.0023$ & $0.4451$ & $0.0022$ & $0.0050$ & $0.4467$ & $0.0020$ & $0.0045$ & $0.4400$ & $0.0028$ & $0.0064$ & $0.2796$ & $0.0113$ & $-12.1701$ & $0.0129$ & $-0.2602$ & $5320$ & $56$ & $5324$ & $57$ & $\dots$ & $\dots$ & $5320$ & $56$ & $4.386$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.112$ & $-0.072$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.286$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205537.65$-$023337.8 & 6916619220425223680 & 304317296 & 20050428_2054m02_094 & 20:55:37.65 & $-$02:33:37.8 & $\dots$ & $11.103$ & $10.751$ & $1.310$ & $11.097$ & $-114.0$ & $1.3$ & $-114.5$ & $0.2$ & $1.3304$ & $0.0162$ & $0.7517$ & $0.0092$ & $0.7372$ & $0.0088$ & $0.0119$ & $0.7321$ & $0.0083$ & $0.0113$ & $0.7278$ & $0.0108$ & $0.0148$ & $15.8736$ & $0.0169$ & $-36.6695$ & $0.0131$ & $0.1084$ & $4702$ & $52$ & $5056$ & $74$ & $\dots$ & $\dots$ & $4702$ & $52$ & $3.405$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.320$ & $0.110$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.366$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205545.90$-$315516.0 & 6781781088692875776 & 234194111 & 20071018_2046m31_119 & 20:55:45.90 & $-$31:55:16.0 & SOAR & $10.795$ & $10.420$ & $1.383$ & $10.802$ & $-155.0$ & $0.7$ & $-157.3$ & $0.3$ & $0.3695$ & $0.0195$ & $2.7064$ & $0.1428$ & $2.5284$ & $0.1247$ & $0.0493$ & $2.5419$ & $0.1129$ & $0.0444$ & $2.2551$ & $0.1548$ & $0.0686$ & $7.6869$ & $0.0171$ & $-17.4841$ & $0.0147$ & $0.1896$ & $4678$ & $45$ & $4520$ & $92$ & $4679$ & $34$ & $4677$ & $55$ & $1.392$ & $0.470$ & $1.217$ & $0.166$ & $1.217$ & $0.166$ & $-2.854$ & $0.091$ & $-2.391$ & $0.160$ & $-2.778$ & $0.075$ & $-2.930$ & $0.106$ & $-0.361$ & $0.113$ & $0.309$ & $5.885$ & D & $0.991$ & I & $0.370$ & $0.206$ & $0.293$ & $0.041$ & $0.293$ & $0.041$ & D & $0.957$ & $69$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J205556.10$-$235530.4 & 6805985948122011264 & 236500679 & 20060625_2051m26_082 & 20:55:56.10 & $-$23:55:30.4 & $\dots$ & $11.589$ & $11.236$ & $1.409$ & $11.632$ & $-116.9$ & $0.6$ & $-116.9$ & $0.4$ & $0.2980$ & $0.0256$ & $3.3557$ & $0.2883$ & $3.0864$ & $0.2439$ & $0.0790$ & $2.9112$ & $0.4295$ & $0.1475$ & $2.9056$ & $0.4290$ & $0.1476$ & $3.9764$ & $0.0247$ & $-7.0048$ & $0.0191$ & $0.3033$ & $4419$ & $52$ & $4538$ & $77$ & $\dots$ & $\dots$ & $4419$ & $52$ & $1.279$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $-1.160$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205557.83$-$114236.7 & 6889651326931891584 & 298830330 & 20060608_2051m12_113 & 20:55:57.83 & $-$11:42:36.7 & $\dots$ & $11.456$ & $11.203$ & $0.854$ & $11.366$ & $-53.3$ & $1.3$ & $\dots$ & $\dots$ & $3.8724$ & $0.0424$ & $0.2582$ & $0.0028$ & $0.2565$ & $0.0028$ & $0.0109$ & $0.2557$ & $0.0026$ & $0.0102$ & $\dots$ & $\dots$ & $\dots$ & $0.0275$ & $0.0485$ & $3.5457$ & $0.0303$ & $0.3185$ & $5690$ & $119$ & $5916$ & $76$ & $\dots$ & $\dots$ & $5690$ & $119$ & $4.309$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.076$ & $0.221$ & $0.083$ & $0.100$ & $\dots$ & $\dots$ & $-2.076$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.055$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J205601.47$-$062925.0 & 6910132303683474304 & 303503356 & 20070905_2059m07_056 & 20:56:01.47 & $-$06:29:25.0 & $\dots$ & $10.180$ & $10.057$ & $0.630$ & $10.157$ & $-11.1$ & $0.8$ & $-10.1$ & $0.5$ & $5.0338$ & $0.0198$ & $0.1987$ & $0.0008$ & $0.1976$ & $0.0008$ & $0.0039$ & $0.1974$ & $0.0007$ & $0.0033$ & $0.1972$ & $0.0010$ & $0.0051$ & $-13.2944$ & $0.0214$ & $21.4597$ & $0.0138$ & $0.1709$ & $6510$ & $69$ & $6050$ & $174$ & $\dots$ & $\dots$ & $6510$ & $69$ & $3.860$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.134$ & $-0.889$ & $0.200$ & $\dots$ & $\dots$ & $-0.800$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205602.74$-$170118.9 & 6882844628401744000 & 298362097 & 20100910_2105m16_039 & 20:56:02.74 & $-$17:01:18.9 & $\dots$ & $11.916$ & $11.621$ & $1.143$ & $11.892$ & $68.5$ & $2.3$ & $68.2$ & $0.4$ & $1.0168$ & $0.0199$ & $0.9835$ & $0.0192$ & $0.9590$ & $0.0183$ & $0.0191$ & $0.9447$ & $0.0207$ & $0.0219$ & $0.9858$ & $0.0424$ & $0.0430$ & $-29.1395$ & $0.0212$ & $-35.9577$ & $0.0164$ & $0.3472$ & $4930$ & $53$ & $5251$ & $160$ & $\dots$ & $\dots$ & $4930$ & $53$ & $3.731$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.048$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.487$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205603.81$-$505800.0 & 6477566772708245376 & 487635087 & 20030720_2054m49_148 & 20:56:03.81 & $-$50:58:00.0 & $\dots$ & $13.053$ & $12.770$ & $1.238$ & $13.083$ & $93.4$ & $2.8$ & $92.9$ & $1.1$ & $0.1591$ & $0.0142$ & $6.2854$ & $0.5610$ & $5.4025$ & $0.4145$ & $0.0767$ & $5.5657$ & $0.3711$ & $0.0667$ & $5.6059$ & $0.4766$ & $0.0850$ & $4.1715$ & $0.0140$ & $-4.4126$ & $0.0116$ & $-0.0188$ & $4693$ & $53$ & $4008$ & $79$ & $\dots$ & $\dots$ & $4693$ & $53$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.175$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205607.71$-$520059.6 & 6477349271266945536 & 487612708 & 20030720_2054m49_149 & 20:56:07.71 & $-$52:00:59.6 & $\dots$ & $13.081$ & $12.787$ & $1.231$ & $13.096$ & $26.5$ & $3.0$ & $25.7$ & $1.1$ & $0.1425$ & $0.0140$ & $7.0175$ & $0.6894$ & $5.9347$ & $0.4931$ & $0.0831$ & $5.9285$ & $0.6152$ & $0.1038$ & $5.6741$ & $0.6500$ & $0.1145$ & $-4.2759$ & $0.0114$ & $-5.4188$ & $0.0100$ & $-0.1336$ & $4721$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4721$ & $53$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.840$ & $0.106$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-1.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205609.10$-$133118.0 & 6888560851915102464 & 298748772 & 20070905_2051m12_137 & 20:56:09.10 & $-$13:31:18.0 & KPNR & $10.164$ & $9.949$ & $1.090$ & $10.199$ & $122.5$ & $0.7$ & $122.5$ & $0.5$ & $0.9708$ & $0.0148$ & $1.0301$ & $0.0157$ & $1.0032$ & $0.0149$ & $0.0148$ & $0.9995$ & $0.0161$ & $0.0161$ & $0.9956$ & $0.0327$ & $0.0328$ & $-19.4626$ & $0.0149$ & $-84.3474$ & $0.0117$ & $0.2033$ & $4993$ & $52$ & $5466$ & $214$ & $4942$ & $47$ & $5044$ & $57$ & $3.479$ & $0.480$ & $1.884$ & $0.122$ & $1.884$ & $0.122$ & $-2.452$ & $0.109$ & $-1.908$ & $0.270$ & $-2.383$ & $0.101$ & $-2.520$ & $0.117$ & $0.343$ & $0.104$ & $0.473$ & $6.451$ & D & $0.998$ & I & $0.647$ & $0.321$ & $0.402$ & $0.042$ & $0.402$ & $0.042$ & D & $0.986$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J205611.00$-$675424.3 & 6376872290948788864 & 485966861 & 20120528_2056m66_148 & 20:56:11.00 & $-$67:54:24.3 & $\dots$ & $12.570$ & $12.350$ & $1.093$ & $12.600$ & $-20.2$ & $0.8$ & $-20.1$ & $0.7$ & $0.9854$ & $0.0105$ & $1.0148$ & $0.0108$ & $0.9887$ & $0.0103$ & $0.0104$ & $1.0016$ & $0.0112$ & $0.0112$ & $0.9853$ & $0.0168$ & $0.0170$ & $11.1941$ & $0.0074$ & $-9.7798$ & $0.0104$ & $-0.1827$ & $5015$ & $54$ & $4972$ & $77$ & $\dots$ & $\dots$ & $5015$ & $54$ & $3.171$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $-0.742$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.462$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205614.44$-$083138.0 & 6908876798844324096 & 303391007 & 20110702_2059m07_025 & 20:56:14.44 & $-$08:31:38.0 & $\dots$ & $12.466$ & $12.104$ & $1.291$ & $12.441$ & $39.1$ & $1.0$ & $32.1$ & $1.0$ & $0.3585$ & $0.0158$ & $2.7894$ & $0.1229$ & $2.6008$ & $0.1069$ & $0.0411$ & $2.4923$ & $0.0658$ & $0.0264$ & $\dots$ & $\dots$ & $\dots$ & $1.9759$ & $0.0169$ & $-11.3084$ & $0.0114$ & $0.2389$ & $4651$ & $52$ & $4674$ & $77$ & $\dots$ & $\dots$ & $4651$ & $52$ & $1.843$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-0.866$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J205624.68$-$002212.5 & 4227350805521532672 & 304384630 & 20040626_2054m02_077 & 20:56:24.68 & $-$00:22:12.5 & KPNR & $11.162$ & $10.864$ & $1.190$ & $11.155$ & $-373.3$ & $0.9$ & $-374.1$ & $0.2$ & $0.5363$ & $0.0210$ & $1.8646$ & $0.0730$ & $1.7784$ & $0.0664$ & $0.0373$ & $1.7518$ & $0.0605$ & $0.0346$ & $1.8284$ & $0.0568$ & $0.0310$ & $12.8027$ & $0.0245$ & $-34.1118$ & $0.0174$ & $-0.0282$ & $4926$ & $37$ & $4642$ & $92$ & $4912$ & $20$ & $4939$ & $54$ & $1.345$ & $0.470$ & $1.580$ & $0.035$ & $1.580$ & $0.035$ & $-2.037$ & $0.090$ & $-1.817$ & $0.160$ & $-2.023$ & $0.078$ & $-2.050$ & $0.102$ & $0.133$ & $0.099$ & $0.483$ & $6.876$ & D & $0.984$ & I & $0.274$ & $0.234$ & $0.154$ & $0.033$ & $0.154$ & $0.033$ & D & $0.926$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J205633.50$-$685641.0 & 6376606041633063808 & 485954276 & 20040902_2037m70_095 & 20:56:33.50 & $-$68:56:41.0 & GEMS & $12.422$ & $12.157$ & $1.229$ & $12.466$ & $250.2$ & $3.6$ & $250.3$ & $0.6$ & $0.1871$ & $0.0113$ & $5.3447$ & $0.3228$ & $4.6926$ & $0.2488$ & $0.0530$ & $4.9380$ & $0.2409$ & $0.0488$ & $4.6234$ & $0.4583$ & $0.0991$ & $-2.5721$ & $0.0086$ & $-4.2233$ & $0.0106$ & $-0.1959$ & $4791$ & $51$ & $4784$ & $92$ & $4801$ & $47$ & $4782$ & $55$ & $1.279$ & $0.470$ & $1.812$ & $0.292$ & $1.812$ & $0.292$ & $-2.449$ & $0.115$ & $-2.059$ & $0.160$ & $-2.458$ & $0.126$ & $-2.440$ & $0.104$ & $-0.101$ & $0.109$ & $0.109$ & $6.090$ & D & $0.995$ & I & $0.262$ & $0.278$ & $0.297$ & $0.045$ & $0.297$ & $0.045$ & D & $0.980$ & $28$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J205635.73$-$160550.9 & 6883489006639121792 & 298392881 & 20040627_2058m13_003 & 20:56:35.73 & $-$16:05:50.9 & $\dots$ & $12.014$ & $11.878$ & $0.766$ & $12.014$ & $-16.9$ & $25.2$ & $-31.5$ & $1.0$ & $3.4598$ & $0.0215$ & $0.2890$ & $0.0018$ & $0.2869$ & $0.0018$ & $0.0062$ & $0.2853$ & $0.0017$ & $0.0060$ & $0.2835$ & $0.0030$ & $0.0106$ & $-11.0842$ & $0.0230$ & $-107.2367$ & $0.0163$ & $0.3169$ & $5966$ & $67$ & $5312$ & $275$ & $\dots$ & $\dots$ & $5966$ & $67$ & $4.043$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.826$ & $0.122$ & $0.673$ & $0.290$ & $\dots$ & $\dots$ & $-0.826$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.414$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205639.65$-$610848.0 & 6451360497175437696 & 486209141 & 20080813_2044m61_116 & 20:56:39.65 & $-$61:08:48.0 & $\dots$ & $11.879$ & $11.581$ & $1.315$ & $11.930$ & $66.5$ & $1.7$ & $67.7$ & $0.5$ & $0.4606$ & $0.0173$ & $2.1711$ & $0.0815$ & $2.0551$ & $0.0731$ & $0.0356$ & $2.0610$ & $0.0920$ & $0.0446$ & $1.9480$ & $0.0392$ & $0.0201$ & $1.6683$ & $0.0124$ & $-4.4347$ & $0.0140$ & $-0.0507$ & $4552$ & $52$ & $4389$ & $77$ & $\dots$ & $\dots$ & $4552$ & $52$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.866$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.284$ & $0.473$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205642.80$-$002218.4 & 4227350290125202560 & 304384713 & 20050426_2054m02_078 & 20:56:42.80 & $-$00:22:18.4 & $\dots$ & $9.969$ & $9.757$ & $0.690$ & $9.872$ & $34.8$ & $1.2$ & $34.0$ & $0.8$ & $5.3531$ & $0.0176$ & $0.1868$ & $0.0006$ & $0.1859$ & $0.0006$ & $0.0033$ & $0.1857$ & $0.0005$ & $0.0029$ & $0.1850$ & $0.0003$ & $0.0018$ & $-19.1778$ & $0.0200$ & $-25.5033$ & $0.0147$ & $0.0117$ & $6433$ & $69$ & $6175$ & $70$ & $\dots$ & $\dots$ & $6433$ & $69$ & $4.332$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.128$ & $-0.536$ & $0.090$ & $\dots$ & $\dots$ & $-1.010$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J205654.20$-$621440.6 & 6451138120948620800 & 485852264 & 20080813_2044m61_129 & 20:56:54.20 & $-$62:14:40.6 & $\dots$ & $11.571$ & $11.135$ & $1.480$ & $11.567$ & $88.3$ & $0.5$ & $89.4$ & $0.4$ & $0.2466$ & $0.0175$ & $4.0552$ & $0.2878$ & $3.6684$ & $0.2355$ & $0.0642$ & $4.0787$ & $0.2007$ & $0.0492$ & $3.6265$ & $0.1954$ & $0.0539$ & $18.6881$ & $0.0131$ & $-16.8717$ & $0.0159$ & $-0.1270$ & $4278$ & $52$ & $4344$ & $68$ & $\dots$ & $\dots$ & $4278$ & $52$ & $0.882$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.108$ & $-1.249$ & $0.140$ & $\dots$ & $\dots$ & $-1.200$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205655.03$-$591633.7 & 6456204120774130304 & 486217447 & 20061001_2044m61_088 & 20:56:55.03 & $-$59:16:33.7 & $\dots$ & $12.471$ & $12.229$ & $1.138$ & $12.497$ & $-14.1$ & $6.8$ & $-13.6$ & $0.7$ & $0.6442$ & $0.0123$ & $1.5523$ & $0.0296$ & $1.4921$ & $0.0274$ & $0.0184$ & $1.5185$ & $0.0266$ & $0.0175$ & $1.4956$ & $0.0484$ & $0.0323$ & $-5.4190$ & $0.0080$ & $-5.9603$ & $0.0094$ & $-0.0110$ & $4935$ & $55$ & $4001$ & $253$ & $\dots$ & $\dots$ & $4935$ & $55$ & $4.690$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.125$ & $-0.839$ & $0.310$ & $\dots$ & $\dots$ & $-0.930$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.736$ & $0.518$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205659.25$-$802053.9 & 6349600146268718848 & 485203656 & 20100511_2059m80_012 & 20:56:59.25 & $-$80:20:53.9 & $\dots$ & $10.941$ & $10.479$ & $1.573$ & $10.962$ & $20.3$ & $0.8$ & $19.3$ & $0.6$ & $0.3520$ & $0.0098$ & $2.8409$ & $0.0791$ & $2.6455$ & $0.0686$ & $0.0259$ & $2.7071$ & $0.0711$ & $0.0263$ & $2.5312$ & $0.0394$ & $0.0156$ & $9.8922$ & $0.0110$ & $-33.1981$ & $0.0119$ & $-0.0462$ & $4377$ & $52$ & $4429$ & $77$ & $\dots$ & $\dots$ & $4377$ & $52$ & $0.863$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.108$ & $-1.434$ & $0.170$ & $\dots$ & $\dots$ & $-1.620$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205705.66$-$762933.9 & 6368531674914871936 & 485360424 & 20041025_2106m75_014 & 20:57:05.66 & $-$76:29:33.9 & $\dots$ & $12.996$ & $12.604$ & $1.350$ & $12.970$ & $115.9$ & $1.5$ & $115.7$ & $0.7$ & $0.1797$ & $0.0106$ & $5.5648$ & $0.3283$ & $4.8614$ & $0.2505$ & $0.0515$ & $5.1694$ & $0.3019$ & $0.0584$ & $4.7947$ & $0.4112$ & $0.0858$ & $-10.1588$ & $0.0099$ & $1.8381$ & $0.0107$ & $-0.1089$ & $4625$ & $56$ & $4065$ & $87$ & $\dots$ & $\dots$ & $4625$ & $56$ & $4.728$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.830$ & $0.135$ & $-0.947$ & $0.160$ & $\dots$ & $\dots$ & $-1.830$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.687$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205723.17$-$202309.0 & 6809281906025104128 & 236608086 & 20090912_2057m21_081 & 20:57:23.17 & $-$20:23:09.0 & $\dots$ & $11.551$ & $11.249$ & $1.302$ & $11.592$ & $-47.0$ & $0.5$ & $-46.2$ & $0.4$ & $0.3742$ & $0.0268$ & $2.6724$ & $0.1914$ & $2.4988$ & $0.1673$ & $0.0670$ & $2.4137$ & $0.1609$ & $0.0667$ & $2.4721$ & $0.1287$ & $0.0521$ & $-5.5063$ & $0.0268$ & $-7.7858$ & $0.0203$ & $0.3429$ & $4652$ & $52$ & $4657$ & $68$ & $\dots$ & $\dots$ & $4652$ & $52$ & $2.104$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-1.114$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.566$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205742.44$-$121909.5 & 6889536427966458368 & 298832163 & 20060917_2051m12_111 & 20:57:42.44 & $-$12:19:09.5 & $\dots$ & $11.702$ & $11.321$ & $1.410$ & $11.717$ & $-17.3$ & $1.1$ & $-16.9$ & $0.5$ & $0.4977$ & $0.0267$ & $2.0092$ & $0.1078$ & $1.9095$ & $0.0974$ & $0.0510$ & $1.9410$ & $0.1103$ & $0.0568$ & $1.8905$ & $0.1550$ & $0.0820$ & $10.1390$ & $0.0283$ & $-3.3629$ & $0.0232$ & $0.3425$ & $4423$ & $53$ & $4598$ & $65$ & $\dots$ & $\dots$ & $4423$ & $53$ & $1.951$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.122$ & $-0.600$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.161$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205744.14$-$592842.4 & 6456012015476572928 & 486218406 & 20061001_2044m61_090 & 20:57:44.14 & $-$59:28:42.4 & $\dots$ & $12.965$ & $12.647$ & $1.340$ & $13.008$ & $-129.6$ & $4.1$ & $-91.3$ & $8.7$ & $0.5024$ & $0.0108$ & $1.9904$ & $0.0428$ & $1.8925$ & $0.0387$ & $0.0204$ & $1.9551$ & $0.0377$ & $0.0193$ & $1.9472$ & $0.0492$ & $0.0252$ & $1.6570$ & $0.0070$ & $-10.7174$ & $0.0101$ & $0.0488$ & $4522$ & $69$ & $5618$ & $275$ & $\dots$ & $\dots$ & $4522$ & $69$ & $3.916$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.283$ & $0.074$ & $0.290$ & $\dots$ & $\dots$ & $-0.990$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205748.38$-$213723.0 & 6808579696051070336 & 236589874 & 20060607_2057m21_129 & 20:57:48.38 & $-$21:37:23.0 & $\dots$ & $11.096$ & $10.883$ & $1.106$ & $11.138$ & $-121.1$ & $0.9$ & $-121.6$ & $0.3$ & $0.9210$ & $0.0192$ & $1.0858$ & $0.0226$ & $1.0560$ & $0.0214$ & $0.0203$ & $1.0546$ & $0.0204$ & $0.0193$ & $1.1002$ & $0.0293$ & $0.0266$ & $2.7804$ & $0.0198$ & $-13.6738$ & $0.0148$ & $0.3422$ & $5081$ & $53$ & $4767$ & $68$ & $\dots$ & $\dots$ & $5081$ & $53$ & $2.006$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-1.119$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205749.06$-$083727.0 & 6908819937773796608 & 303399484 & 20080627_2059m07_011 & 20:57:49.06 & $-$08:37:27.0 & $\dots$ & $10.752$ & $10.625$ & $0.644$ & $10.728$ & $-21.0$ & $1.2$ & $-18.1$ & $0.7$ & $4.1356$ & $0.0224$ & $0.2418$ & $0.0013$ & $0.2403$ & $0.0013$ & $0.0054$ & $0.2398$ & $0.0014$ & $0.0057$ & $0.2411$ & $0.0021$ & $0.0087$ & $25.8650$ & $0.0247$ & $52.7376$ & $0.0206$ & $0.2946$ & $6439$ & $74$ & $5712$ & $94$ & $\dots$ & $\dots$ & $6439$ & $74$ & $3.479$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.238$ & $-0.851$ & $0.180$ & $\dots$ & $\dots$ & $-0.930$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.411$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205755.08$-$215518.4 & 6808518531421701504 & 236531735 & 20060607_2057m21_132 & 20:57:55.08 & $-$21:55:18.4 & $\dots$ & $11.151$ & $10.819$ & $1.294$ & $11.158$ & $3.0$ & $0.9$ & $3.4$ & $2.7$ & $1.1884$ & $0.0270$ & $0.8415$ & $0.0191$ & $0.8235$ & $0.0183$ & $0.0222$ & $0.8108$ & $0.0176$ & $0.0216$ & $0.8119$ & $0.0187$ & $0.0230$ & $5.4471$ & $0.0282$ & $-5.9408$ & $0.0197$ & $0.3306$ & $4646$ & $54$ & $4842$ & $51$ & $\dots$ & $\dots$ & $4646$ & $54$ & $3.520$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $0.017$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.151$ & $0.079$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205805.61$-$672544.9 & 6377029078731430016 & 485968848 & 20090811_2056m66_039 & 20:58:05.61 & $-$67:25:44.9 & $\dots$ & $11.758$ & $11.398$ & $1.395$ & $11.787$ & $25.9$ & $0.8$ & $24.2$ & $0.4$ & $0.4555$ & $0.0181$ & $2.1954$ & $0.0872$ & $2.0768$ & $0.0781$ & $0.0376$ & $2.1245$ & $0.0947$ & $0.0446$ & $2.1143$ & $0.1141$ & $0.0540$ & $7.0646$ & $0.0145$ & $-3.8899$ & $0.0176$ & $-0.3577$ & $4406$ & $51$ & $4552$ & $77$ & $\dots$ & $\dots$ & $4406$ & $51$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.784$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205809.02$-$073256.7 & 6909798056444321536 & 303504518 & 20091011_2059m07_125 & 20:58:09.02 & $-$07:32:56.7 & $\dots$ & $12.220$ & $11.938$ & $1.226$ & $12.246$ & $-107.8$ & $1.6$ & $-104.6$ & $0.5$ & $0.3117$ & $0.0127$ & $3.2082$ & $0.1307$ & $2.9612$ & $0.1114$ & $0.0376$ & $2.9033$ & $0.1128$ & $0.0388$ & $2.9310$ & $0.1210$ & $0.0413$ & $-0.2981$ & $0.0134$ & $-2.8633$ & $0.0110$ & $0.2410$ & $4812$ & $54$ & $5080$ & $160$ & $\dots$ & $\dots$ & $4812$ & $54$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.122$ & $0.132$ & $0.140$ & $\dots$ & $\dots$ & $-0.980$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.136$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205823.09$-$101832.0 & 6890443280245361152 & 298867340 & 20070808_2051m12_094 & 20:58:23.09 & $-$10:18:32.0 & $\dots$ & $10.907$ & $10.446$ & $1.550$ & $10.916$ & $30.8$ & $0.7$ & $9.1$ & $3.5$ & $0.6829$ & $0.0163$ & $1.4643$ & $0.0350$ & $1.4106$ & $0.0324$ & $0.0230$ & $1.3837$ & $0.0325$ & $0.0235$ & $1.4010$ & $0.0760$ & $0.0543$ & $-19.1962$ & $0.0168$ & $-3.4389$ & $0.0141$ & $0.2934$ & $4306$ & $51$ & $4461$ & $55$ & $\dots$ & $\dots$ & $4306$ & $51$ & $1.924$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.499$ & $0.080$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.130$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205828.28$-$175754.5 & 6881851215350580480 & 298291645 & 20040627_2049m18_102 & 20:58:28.28 & $-$17:57:54.5 & GEMS & $12.563$ & $12.222$ & $1.297$ & $12.563$ & $-178.3$ & $1.1$ & $-177.1$ & $1.5$ & $0.1751$ & $0.0131$ & $5.7110$ & $0.4273$ & $4.9727$ & $0.3239$ & $0.0651$ & $5.3376$ & $0.3193$ & $0.0598$ & $4.9399$ & $0.8314$ & $0.1683$ & $-8.1473$ & $0.0130$ & $-16.2750$ & $0.0096$ & $0.2092$ & $4706$ & $38$ & $4578$ & $92$ & $4751$ & $22$ & $4661$ & $54$ & $0.844$ & $0.470$ & $1.507$ & $0.187$ & $1.507$ & $0.187$ & $-2.230$ & $0.092$ & $-1.886$ & $0.160$ & $-2.250$ & $0.078$ & $-2.210$ & $0.106$ & $-0.175$ & $0.125$ & $0.315$ & $6.515$ & D & $0.997$ & I & $0.229$ & $0.264$ & $0.245$ & $0.048$ & $0.245$ & $0.048$ & D & $0.997$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J205829.82$-$181249.9 & 6881837372671591936 & 298290689 & 20100910_2105m16_017 & 20:58:29.82 & $-$18:12:49.9 & $\dots$ & $11.641$ & $11.329$ & $1.250$ & $11.648$ & $-33.4$ & $2.8$ & $-39.4$ & $0.5$ & $0.4108$ & $0.0220$ & $2.4343$ & $0.1304$ & $2.2894$ & $0.1153$ & $0.0504$ & $2.2629$ & $0.1024$ & $0.0453$ & $2.3802$ & $0.2488$ & $0.1045$ & $3.6274$ & $0.0213$ & $-8.4608$ & $0.0177$ & $0.4516$ & $4743$ & $53$ & $4164$ & $120$ & $\dots$ & $\dots$ & $4743$ & $53$ & $4.592$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $-0.778$ & $0.190$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.711$ & $0.443$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205831.43$-$233435.6 & 6807508737366458496 & 236508570 & 20060607_2057m21_149 & 20:58:31.43 & $-$23:34:35.6 & $\dots$ & $11.551$ & $11.228$ & $1.109$ & $11.485$ & $-61.9$ & $0.9$ & $-64.6$ & $0.3$ & $0.7611$ & $0.0323$ & $1.3139$ & $0.0558$ & $1.2705$ & $0.0521$ & $0.0410$ & $1.2789$ & $0.0461$ & $0.0361$ & $1.3434$ & $0.0374$ & $0.0278$ & $-12.9024$ & $0.0383$ & $-0.2931$ & $0.0266$ & $0.3990$ & $5042$ & $53$ & $5066$ & $94$ & $\dots$ & $\dots$ & $5042$ & $53$ & $2.167$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.731$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.167$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205849.02$-$240049.9 & 6807274743251621248 & 236195955 & 20121022_2057m21_149 & 20:58:49.02 & $-$24:00:49.9 & $\dots$ & $12.308$ & $11.975$ & $1.291$ & $12.313$ & $34.8$ & $3.3$ & $32.2$ & $0.4$ & $0.3862$ & $0.0267$ & $2.5893$ & $0.1790$ & $2.4260$ & $0.1571$ & $0.0648$ & $2.2482$ & $0.2990$ & $0.1330$ & $2.3893$ & $0.2084$ & $0.0872$ & $-21.4141$ & $0.0265$ & $-28.0386$ & $0.0176$ & $0.2981$ & $4647$ & $52$ & $4879$ & $95$ & $\dots$ & $\dots$ & $4647$ & $52$ & $3.723$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $-0.265$ & $0.100$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.294$ & $0.526$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205849.20$-$035434.0 & 6915405153429721216 & 304178795 & 20061022_2109m03_030 & 20:58:49.20 & $-$03:54:34.0 & KPNR & $11.536$ & $11.226$ & $1.124$ & $11.489$ & $-160.4$ & $0.6$ & $-161.2$ & $0.3$ & $0.5445$ & $0.0313$ & $1.8365$ & $0.1056$ & $1.7528$ & $0.0962$ & $0.0549$ & $1.6355$ & $0.0659$ & $0.0403$ & $1.6296$ & $0.1658$ & $0.1018$ & $-7.2159$ & $0.0345$ & $-26.0097$ & $0.0258$ & $0.2804$ & $5055$ & $46$ & $4731$ & $92$ & $5033$ & $29$ & $5078$ & $62$ & $1.897$ & $0.470$ & $1.853$ & $0.101$ & $1.853$ & $0.101$ & $-2.551$ & $0.097$ & $-2.247$ & $0.160$ & $-2.431$ & $0.049$ & $-2.670$ & $0.145$ & $0.447$ & $0.125$ & $0.587$ & $6.466$ & D & $0.997$ & I & $0.219$ & $0.196$ & $0.421$ & $0.040$ & $0.421$ & $0.040$ & D & $0.941$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J205855.10$-$175901.0 & 6881847646233384704 & 298291778 & 20060623_2105m16_025 & 20:58:55.10 & $-$17:59:01.0 & KPNR & $12.375$ & $12.070$ & $1.234$ & $12.381$ & $-154.5$ & $1.0$ & $-155.1$ & $0.8$ & $0.1517$ & $0.0148$ & $6.5920$ & $0.6431$ & $5.6275$ & $0.4687$ & $0.0833$ & $5.3646$ & $0.6786$ & $0.1265$ & $5.7096$ & $0.3537$ & $0.0619$ & $-5.7113$ & $0.0148$ & $-12.8491$ & $0.0100$ & $0.3463$ & $4862$ & $38$ & $4781$ & $92$ & $4862$ & $38$ & $5830$ & $67$ & $1.742$ & $0.470$ & $1.626$ & $0.258$ & $1.626$ & $0.258$ & $-3.346$ & $0.094$ & $-2.544$ & $0.160$ & $-3.346$ & $0.094$ & $0.094$ & $0.123$ & $0.104$ & $0.116$ & $0.314$ & $5.398$ & D & $0.963$ & I & $0.150$ & $0.249$ & $0.409$ & $0.050$ & $0.409$ & $0.050$ & D & $0.960$ & $54$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J205908.10$-$231714.6 & 6807521759707325440 & 236512079 & 20061014_2057m21_144 & 20:59:08.10 & $-$23:17:14.6 & $\dots$ & $11.772$ & $11.427$ & $1.362$ & $11.799$ & $39.5$ & $2.2$ & $32.0$ & $3.6$ & $1.0209$ & $0.0354$ & $0.9795$ & $0.0340$ & $0.9552$ & $0.0323$ & $0.0338$ & $0.9466$ & $0.0275$ & $0.0291$ & $1.0474$ & $0.0837$ & $0.0799$ & $-0.9504$ & $0.0370$ & $-2.4734$ & $0.0283$ & $0.4193$ & $4502$ & $52$ & $4849$ & $64$ & $\dots$ & $\dots$ & $4502$ & $52$ & $4.425$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $0.512$ & $0.080$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.143$ & $0.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205911.24$-$595822.3 & 6455934912223487360 & 486218821 & 20101016_2044m61_098 & 20:59:11.24 & $-$59:58:22.3 & $\dots$ & $12.422$ & $12.076$ & $1.392$ & $12.463$ & $60.2$ & $4.1$ & $56.9$ & $0.5$ & $0.1580$ & $0.0126$ & $6.3291$ & $0.5047$ & $5.4348$ & $0.3722$ & $0.0685$ & $5.8804$ & $0.4161$ & $0.0708$ & $\dots$ & $\dots$ & $\dots$ & $3.2170$ & $0.0093$ & $-5.5858$ & $0.0096$ & $-0.0997$ & $4428$ & $53$ & $3798$ & $253$ & $\dots$ & $\dots$ & $4428$ & $53$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.122$ & $-0.993$ & $0.310$ & $\dots$ & $\dots$ & $-1.550$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J205917.46$-$133559.1 & 6888380527712150656 & 298757644 & 20050530_2058m13_109 & 20:59:17.46 & $-$13:35:59.1 & $\dots$ & $12.699$ & $12.424$ & $1.180$ & $12.711$ & $72.1$ & $2.5$ & $71.8$ & $1.1$ & $0.2733$ & $0.0130$ & $3.6590$ & $0.1740$ & $3.3411$ & $0.1451$ & $0.0434$ & $3.3200$ & $0.1492$ & $0.0449$ & $3.4410$ & $0.1795$ & $0.0522$ & $2.6297$ & $0.0139$ & $-1.3327$ & $0.0105$ & $0.2642$ & $4819$ & $55$ & $5095$ & $160$ & $\dots$ & $\dots$ & $4819$ & $55$ & $4.051$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.128$ & $0.140$ & $0.140$ & $\dots$ & $\dots$ & $-1.250$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.334$ & $0.374$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205920.99$-$203642.5 & 6809213633224873728 & 236608973 & 20090912_2057m21_082 & 20:59:20.99 & $-$20:36:42.5 & $\dots$ & $11.542$ & $11.319$ & $1.127$ & $11.584$ & $-16.6$ & $0.7$ & $-15.5$ & $0.5$ & $0.7783$ & $0.0183$ & $1.2849$ & $0.0302$ & $1.2433$ & $0.0283$ & $0.0228$ & $1.2423$ & $0.0317$ & $0.0255$ & $1.2592$ & $0.0609$ & $0.0484$ & $-9.1900$ & $0.0181$ & $-13.5433$ & $0.0150$ & $0.4088$ & $5007$ & $55$ & $5002$ & $68$ & $\dots$ & $\dots$ & $5007$ & $55$ & $2.746$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.125$ & $-0.951$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.531$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205921.22$-$672510.3 & 6376987331649277696 & 485969555 & 20100927_2056m66_144 & 20:59:21.22 & $-$67:25:10.3 & $\dots$ & $12.118$ & $11.890$ & $1.094$ & $12.140$ & $12.7$ & $1.3$ & $15.4$ & $4.6$ & $0.6375$ & $0.0111$ & $1.5686$ & $0.0273$ & $1.5072$ & $0.0252$ & $0.0167$ & $1.5161$ & $0.0305$ & $0.0201$ & $1.4699$ & $0.0431$ & $0.0293$ & $30.5405$ & $0.0089$ & $-35.2093$ & $0.0115$ & $-0.2321$ & $5009$ & $55$ & $5536$ & $136$ & $\dots$ & $\dots$ & $5009$ & $55$ & $4.177$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.830$ & $0.106$ & $-0.971$ & $0.190$ & $\dots$ & $\dots$ & $-1.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.164$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205932.30$-$023915.0 & 6915826713059645824 & 304212177 & 20050428_2054m02_104 & 20:59:32.30 & $-$02:39:15.0 & KPNR & $13.795$ & $13.632$ & $1.015$ & $13.852$ & $-43.2$ & $18.8$ & $\dots$ & $\dots$ & $1.6750$ & $0.0185$ & $0.5970$ & $0.0066$ & $0.5879$ & $0.0064$ & $0.0109$ & $0.5821$ & $0.0064$ & $0.0110$ & $0.5753$ & $0.0075$ & $0.0130$ & $8.3776$ & $0.0200$ & $-2.8524$ & $0.0147$ & $0.0981$ & $5464$ & $71$ & $4057$ & $246$ & $5563$ & $74$ & $5365$ & $67$ & $1.969$ & $1.010$ & $4.632$ & $0.104$ & $4.632$ & $0.104$ & $-0.104$ & $0.147$ & $-2.068$ & $0.150$ & $-0.342$ & $0.171$ & $0.135$ & $0.122$ & $-0.136$ & $0.107$ & $-0.136$ & $8.190$ & D & $0.951$ & I & $\dots$ & $\dots$ & $-0.316$ & $0.039$ & $-0.316$ & $0.039$ & D & $0.990$ & $9$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J205939.88$-$122257.7 & 6888803294229113984 & 298834671 & 20060917_2051m12_119 & 20:59:39.88 & $-$12:22:57.7 & $\dots$ & $11.474$ & $11.197$ & $1.160$ & $11.475$ & $-185.8$ & $1.8$ & $-186.5$ & $0.6$ & $0.3397$ & $0.0205$ & $2.9438$ & $0.1776$ & $2.7345$ & $0.1533$ & $0.0561$ & $2.6192$ & $0.1121$ & $0.0428$ & $2.5231$ & $0.1487$ & $0.0589$ & $0.3923$ & $0.0226$ & $-2.3470$ & $0.0177$ & $0.2410$ & $4895$ & $56$ & $5756$ & $136$ & $\dots$ & $\dots$ & $4895$ & $56$ & $4.106$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.170$ & $0.114$ & $-1.086$ & $0.190$ & $\dots$ & $\dots$ & $-2.170$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205940.92$-$031537.9 & 6915720919425117184 & 304204714 & 20061022_2109m03_036 & 20:59:40.92 & $-$03:15:37.9 & $\dots$ & $11.770$ & $11.502$ & $1.083$ & $11.749$ & $-73.7$ & $0.9$ & $-72.7$ & $1.0$ & $0.7307$ & $0.0244$ & $1.3686$ & $0.0457$ & $1.3215$ & $0.0426$ & $0.0322$ & $1.3244$ & $0.0439$ & $0.0331$ & $1.2853$ & $0.1042$ & $0.0811$ & $-2.0698$ & $0.0238$ & $-24.5624$ & $0.0199$ & $0.2803$ & $5158$ & $54$ & $5241$ & $94$ & $\dots$ & $\dots$ & $5158$ & $54$ & $3.222$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $-0.994$ & $0.180$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.554$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205953.35$-$195034.9 & 6809415599765946112 & 236613400 & 20071016_2057m21_082 & 20:59:53.35 & $-$19:50:34.9 & $\dots$ & $11.263$ & $10.861$ & $1.481$ & $11.294$ & $-273.3$ & $0.7$ & $-273.6$ & $0.6$ & $0.4000$ & $0.0156$ & $2.5000$ & $0.0975$ & $2.3474$ & $0.0860$ & $0.0366$ & $2.2542$ & $0.0650$ & $0.0288$ & $2.2749$ & $0.0996$ & $0.0438$ & $16.5056$ & $0.0152$ & $-13.2728$ & $0.0118$ & $0.3011$ & $4305$ & $51$ & $4511$ & $77$ & $\dots$ & $\dots$ & $4305$ & $51$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.720$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.194$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205959.21$-$685841.4 & 6376561030375729536 & 485955468 & 20040629_2037m70_096 & 20:59:59.21 & $-$68:58:41.4 & $\dots$ & $10.361$ & $10.151$ & $1.035$ & $10.378$ & $45.3$ & $1.0$ & $45.1$ & $0.4$ & $1.2437$ & $0.0116$ & $0.8041$ & $0.0075$ & $0.7876$ & $0.0072$ & $0.0091$ & $0.7928$ & $0.0061$ & $0.0077$ & $0.7771$ & $0.0133$ & $0.0171$ & $-15.9027$ & $0.0086$ & $4.1826$ & $0.0112$ & $-0.1503$ & $5145$ & $54$ & $4929$ & $68$ & $\dots$ & $\dots$ & $5145$ & $54$ & $2.477$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $-0.937$ & $0.140$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210008.69$-$642211.2 & 6449606947928391296 & 486039094 & 20120528_2056m66_082 & 21:00:08.69 & $-$64:22:11.2 & $\dots$ & $12.563$ & $12.216$ & $1.316$ & $12.565$ & $49.9$ & $0.8$ & $49.5$ & $0.7$ & $0.2412$ & $0.0106$ & $4.1459$ & $0.1822$ & $3.7425$ & $0.1485$ & $0.0397$ & $3.9178$ & $0.1310$ & $0.0334$ & $4.0971$ & $0.3088$ & $0.0754$ & $0.9113$ & $0.0066$ & $-10.9826$ & $0.0109$ & $-0.4023$ & $4543$ & $52$ & $4531$ & $77$ & $\dots$ & $\dots$ & $4543$ & $52$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.103$ & $-1.182$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.347$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210009.09$-$224057.2 & 6807671430727704064 & 859678 & 20061014_2057m21_132 & 21:00:09.09 & $-$22:40:57.2 & $\dots$ & $11.694$ & $11.423$ & $1.195$ & $11.716$ & $72.5$ & $0.6$ & $72.0$ & $0.6$ & $0.7850$ & $0.0259$ & $1.2739$ & $0.0420$ & $1.2330$ & $0.0394$ & $0.0319$ & $1.2160$ & $0.0377$ & $0.0310$ & $1.2785$ & $0.0821$ & $0.0642$ & $2.9233$ & $0.0279$ & $-3.5946$ & $0.0179$ & $0.1936$ & $4835$ & $53$ & $4835$ & $77$ & $\dots$ & $\dots$ & $4835$ & $53$ & $2.203$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-0.913$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210009.20$-$044955.0 & 6910772464265622784 & 4504113 & 20050428_2054m02_138 & 21:00:09.20 & $-$04:49:55.0 & KPNR & $13.573$ & $13.404$ & $0.721$ & $13.527$ & $28.9$ & $17.9$ & $\dots$ & $\dots$ & $1.0433$ & $0.0202$ & $0.9585$ & $0.0186$ & $0.9352$ & $0.0177$ & $0.0189$ & $0.9166$ & $0.0173$ & $0.0188$ & $0.9116$ & $0.0072$ & $0.0079$ & $-2.6947$ & $0.0214$ & $1.5520$ & $0.0150$ & $-0.0594$ & $6227$ & $59$ & $5689$ & $756$ & $6238$ & $51$ & $6217$ & $67$ & $4.623$ & $0.950$ & $3.975$ & $0.104$ & $3.975$ & $0.104$ & $-0.384$ & $0.104$ & $-2.946$ & $0.610$ & $-0.512$ & $0.084$ & $-0.256$ & $0.124$ & $-0.016$ & $0.118$ & $-0.016$ & $8.030$ & D & $0.989$ & I & $\dots$ & $\dots$ & $0.125$ & $0.042$ & $0.125$ & $0.042$ & D & $0.936$ & $2$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J210016.90$-$181055.5 & 6881735255528369664 & 3227566 & 20030716_2049m18_105 & 21:00:16.90 & $-$18:10:55.5 & $\dots$ & $13.214$ & $12.976$ & $1.108$ & $13.233$ & $80.7$ & $4.7$ & $\dots$ & $\dots$ & $0.5196$ & $0.0244$ & $1.9246$ & $0.0904$ & $1.8328$ & $0.0820$ & $0.0447$ & $1.8073$ & $0.0823$ & $0.0455$ & $1.8093$ & $0.1440$ & $0.0796$ & $2.3666$ & $0.0251$ & $-10.8488$ & $0.0202$ & $0.3355$ & $5018$ & $53$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5018$ & $53$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210017.36$-$340356.2 & 6780594135828064256 & 10446 & 20060529_2056m36_079 & 21:00:17.36 & $-$34:03:56.2 & $\dots$ & $11.447$ & $11.193$ & $1.153$ & $11.469$ & $-28.2$ & $0.9$ & $-28.3$ & $0.7$ & $0.7806$ & $0.0227$ & $1.2811$ & $0.0373$ & $1.2398$ & $0.0349$ & $0.0281$ & $1.2395$ & $0.0346$ & $0.0279$ & $1.2958$ & $0.0268$ & $0.0207$ & $5.3848$ & $0.0221$ & $-26.4245$ & $0.0175$ & $0.2762$ & $5020$ & $54$ & $5392$ & $74$ & $\dots$ & $\dots$ & $5020$ & $54$ & $3.096$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.536$ & $0.110$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.344$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210018.02$-$222457.9 & 6807725993992342784 & 860856 & 20061014_2057m21_137 & 21:00:18.02 & $-$22:24:57.9 & $\dots$ & $11.660$ & $11.397$ & $1.054$ & $11.631$ & $-86.3$ & $1.2$ & $-86.1$ & $0.5$ & $0.7070$ & $0.0237$ & $1.4144$ & $0.0474$ & $1.3643$ & $0.0441$ & $0.0323$ & $1.3668$ & $0.0440$ & $0.0322$ & $1.4785$ & $0.0256$ & $0.0173$ & $-9.3655$ & $0.0226$ & $-9.3162$ & $0.0195$ & $0.5033$ & $5162$ & $54$ & $5165$ & $94$ & $\dots$ & $\dots$ & $5162$ & $54$ & $3.322$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $-0.693$ & $0.180$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210022.75$-$160628.3 & 6883299001581745536 & 3281253 & 20100806_2105m16_049 & 21:00:22.75 & $-$16:06:28.3 & $\dots$ & $12.134$ & $11.773$ & $1.405$ & $12.166$ & $-95.5$ & $0.8$ & $-94.8$ & $0.5$ & $0.1733$ & $0.0136$ & $5.7703$ & $0.4528$ & $5.0176$ & $0.3424$ & $0.0682$ & $4.8013$ & $0.3199$ & $0.0666$ & $4.6871$ & $0.3037$ & $0.0648$ & $2.7915$ & $0.0131$ & $-6.4529$ & $0.0107$ & $0.3115$ & $4439$ & $52$ & $4556$ & $77$ & $\dots$ & $\dots$ & $4439$ & $52$ & $1.678$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.102$ & $-1.376$ & $0.170$ & $\dots$ & $\dots$ & $-1.730$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.460$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210024.87$-$170026.8 & 6882437156264890880 & 3274369 & 20100806_2105m16_035 & 21:00:24.87 & $-$17:00:26.8 & $\dots$ & $12.210$ & $12.008$ & $1.095$ & $12.259$ & $29.1$ & $1.0$ & $29.2$ & $0.3$ & $1.5516$ & $0.1285$ & $0.6445$ & $0.0534$ & $0.6339$ & $0.0516$ & $0.0815$ & $0.6409$ & $0.0461$ & $0.0720$ & $0.6334$ & $0.0895$ & $0.1413$ & $15.1790$ & $0.1379$ & $-15.1786$ & $0.1002$ & $0.0450$ & $5060$ & $54$ & $5001$ & $77$ & $\dots$ & $\dots$ & $5060$ & $54$ & $2.763$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-0.846$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210029.70$-$293754.2 & 6800449666559665408 & 227722 & 20090811_2109m31_059 & 21:00:29.70 & $-$29:37:54.2 & $\dots$ & $10.501$ & $10.169$ & $1.248$ & $10.486$ & $-144.2$ & $0.7$ & $-143.3$ & $0.3$ & $0.7984$ & $0.0188$ & $1.2525$ & $0.0295$ & $1.2130$ & $0.0277$ & $0.0228$ & $1.1906$ & $0.0271$ & $0.0227$ & $1.2003$ & $0.0254$ & $0.0212$ & $-4.0106$ & $0.0179$ & $-39.9171$ & $0.0168$ & $0.6786$ & $4817$ & $54$ & $4644$ & $68$ & $\dots$ & $\dots$ & $4817$ & $54$ & $0.786$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.840$ & $0.112$ & $-1.535$ & $0.140$ & $\dots$ & $\dots$ & $-1.840$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210030.65$-$194048.2 & 6809424464579359232 & 931098 & 20050805_2049m18_120 & 21:00:30.65 & $-$19:40:48.2 & $\dots$ & $13.085$ & $12.845$ & $1.075$ & $13.088$ & $25.8$ & $1.4$ & $24.9$ & $2.4$ & $0.2433$ & $0.0166$ & $4.1102$ & $0.2804$ & $3.7133$ & $0.2289$ & $0.0616$ & $3.4060$ & $0.1439$ & $0.0422$ & $3.2372$ & $0.3376$ & $0.1043$ & $-1.0929$ & $0.0192$ & $-6.9569$ & $0.0189$ & $0.5964$ & $5096$ & $54$ & $4705$ & $77$ & $\dots$ & $\dots$ & $5096$ & $54$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-1.231$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210033.21$-$492531.4 & 6478297501263602432 & 487643613 & 20080629_2109m51_066 & 21:00:33.21 & $-$49:25:31.4 & $\dots$ & $11.486$ & $11.133$ & $1.288$ & $11.469$ & $-83.6$ & $0.9$ & $-83.7$ & $1.4$ & $0.5220$ & $0.0170$ & $1.9157$ & $0.0624$ & $1.8248$ & $0.0566$ & $0.0310$ & $1.8154$ & $0.0485$ & $0.0267$ & $1.8383$ & $0.1243$ & $0.0676$ & $4.5252$ & $0.0166$ & $-9.9443$ & $0.0166$ & $0.2081$ & $4580$ & $53$ & $4614$ & $77$ & $\dots$ & $\dots$ & $4580$ & $53$ & $1.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.125$ & $-0.836$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210035.07$-$170452.4 & 6882432964375852416 & 3274452 & 20070811_2105m16_047 & 21:00:35.07 & $-$17:04:52.4 & $\dots$ & $10.724$ & $10.693$ & $0.772$ & $10.831$ & $-17.8$ & $1.6$ & $\dots$ & $\dots$ & $2.2768$ & $0.0190$ & $0.4392$ & $0.0037$ & $0.4343$ & $0.0036$ & $0.0083$ & $0.4326$ & $0.0035$ & $0.0081$ & $0.4350$ & $0.0073$ & $0.0168$ & $1.6403$ & $0.0204$ & $3.6380$ & $0.0167$ & $0.2166$ & $5980$ & $87$ & $6041$ & $106$ & $\dots$ & $\dots$ & $5980$ & $87$ & $3.593$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.742$ & $0.343$ & $0.030$ & $0.080$ & $\dots$ & $\dots$ & $-1.742$ & $0.343$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.050$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J210035.76$-$032423.3 & 6915708515559738112 & 4531252 & 20060914_2109m03_034 & 21:00:35.76 & $-$03:24:23.3 & $\dots$ & $11.726$ & $11.288$ & $1.503$ & $11.732$ & $-34.0$ & $0.7$ & $-34.1$ & $1.0$ & $0.3550$ & $0.0184$ & $2.8169$ & $0.1460$ & $2.6247$ & $0.1268$ & $0.0483$ & $2.5670$ & $0.1113$ & $0.0434$ & $2.6006$ & $0.2174$ & $0.0836$ & $2.9642$ & $0.0186$ & $-11.6012$ & $0.0140$ & $0.0981$ & $4329$ & $51$ & $4422$ & $77$ & $\dots$ & $\dots$ & $4329$ & $51$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-1.053$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.470$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210038.24$-$053917.1 & 6910648563048757376 & 4277848 & 20070905_2059m07_080 & 21:00:38.24 & $-$05:39:17.1 & KPNR & $10.766$ & $10.510$ & $1.059$ & $10.747$ & $-118.2$ & $0.6$ & $-116.9$ & $0.2$ & $0.6237$ & $0.0141$ & $1.6033$ & $0.0362$ & $1.5392$ & $0.0334$ & $0.0217$ & $1.5263$ & $0.0299$ & $0.0196$ & $1.5391$ & $0.0450$ & $0.0292$ & $-5.6049$ & $0.0153$ & $-18.3489$ & $0.0121$ & $0.1703$ & $5087$ & $41$ & $4974$ & $92$ & $5050$ & $25$ & $5124$ & $56$ & $2.573$ & $0.470$ & $1.450$ & $0.236$ & $1.450$ & $0.236$ & $-2.304$ & $0.103$ & $-2.070$ & $0.160$ & $-2.407$ & $0.096$ & $-2.200$ & $0.110$ & $-0.322$ & $0.135$ & $0.218$ & $6.344$ & D & $0.996$ & I & $0.646$ & $0.201$ & $0.338$ & $0.042$ & $0.338$ & $0.042$ & D & $0.988$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J210043.81$-$015247.3 & 6917019305218720768 & 4621242 & 20060914_2109m03_053 & 21:00:43.81 & $-$01:52:47.3 & $\dots$ & $10.865$ & $10.929$ & $0.646$ & $11.033$ & $-15.7$ & $1.4$ & $-1.6$ & $3.6$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6490$ & $71$ & $6690$ & $116$ & $\dots$ & $\dots$ & $6490$ & $71$ & $4.425$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.139$ & $-0.477$ & $0.120$ & $\dots$ & $\dots$ & $-1.370$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.292$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & $\dots$ & RAVE DR6\\
J210049.17$-$792206.7 & 6349949447368702976 & 485350716 & 20100515_2059m80_108 & 21:00:49.17 & $-$79:22:06.7 & $\dots$ & $11.399$ & $10.969$ & $1.531$ & $11.429$ & $181.0$ & $0.6$ & $182.8$ & $0.3$ & $0.5364$ & $0.0123$ & $1.8643$ & $0.0427$ & $1.7781$ & $0.0389$ & $0.0219$ & $1.8172$ & $0.0428$ & $0.0236$ & $1.7351$ & $0.0714$ & $0.0411$ & $0.0916$ & $0.0130$ & $-15.9871$ & $0.0127$ & $-0.1908$ & $4448$ & $52$ & $4477$ & $68$ & $\dots$ & $\dots$ & $4448$ & $52$ & $1.485$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $-1.181$ & $0.140$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210053.41$-$615615.2 & 6451077574793467008 & 486210285 & 20060616_2044m61_118 & 21:00:53.41 & $-$61:56:15.2 & $\dots$ & $12.532$ & $12.888$ & $0.778$ & $13.027$ & $10.1$ & $1.2$ & $\dots$ & $\dots$ & $1.6392$ & $0.0416$ & $0.6101$ & $0.0155$ & $0.6005$ & $0.0150$ & $0.0250$ & $0.6018$ & $0.0152$ & $0.0252$ & $\dots$ & $\dots$ & $\dots$ & $-11.2564$ & $0.0315$ & $-8.9389$ & $0.0384$ & $0.0410$ & $5869$ & $92$ & $5943$ & $76$ & $\dots$ & $\dots$ & $5869$ & $92$ & $3.956$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.927$ & $0.142$ & $-0.240$ & $0.100$ & $\dots$ & $\dots$ & $-0.927$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.019$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J210056.28$-$080801.9 & 6908955310846364672 & 4183039 & 20110702_2059m07_138 & 21:00:56.28 & $-$08:08:01.9 & $\dots$ & $11.844$ & $11.734$ & $0.658$ & $11.841$ & $40.7$ & $1.9$ & $41.3$ & $0.9$ & $2.3035$ & $0.0180$ & $0.4341$ & $0.0034$ & $0.4293$ & $0.0033$ & $0.0077$ & $0.4243$ & $0.0027$ & $0.0063$ & $0.4259$ & $0.0041$ & $0.0096$ & $-23.8726$ & $0.0187$ & $-11.2860$ & $0.0149$ & $0.2152$ & $6496$ & $87$ & $6286$ & $116$ & $\dots$ & $\dots$ & $6496$ & $87$ & $4.130$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.398$ & $-0.307$ & $0.120$ & $\dots$ & $\dots$ & $-1.070$ & $0.398$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.253$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210056.30$-$522131.5 & 6476614080241905152 & 487617523 & 20080629_2109m51_027 & 21:00:56.30 & $-$52:21:31.5 & $\dots$ & $11.509$ & $11.163$ & $1.316$ & $11.512$ & $-89.8$ & $0.8$ & $-100.2$ & $0.5$ & $0.1894$ & $0.0170$ & $5.2798$ & $0.4739$ & $4.6425$ & $0.3664$ & $0.0789$ & $4.3464$ & $0.4004$ & $0.0921$ & $4.2473$ & $0.5227$ & $0.1231$ & $8.2337$ & $0.0140$ & $-15.5957$ & $0.0133$ & $0.0052$ & $4540$ & $52$ & $4630$ & $77$ & $\dots$ & $\dots$ & $4540$ & $52$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $-1.194$ & $0.170$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.309$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210057.71$-$312255.6 & 6782090326338585856 & 179656 & 20060523_2100m31_121 & 21:00:57.71 & $-$31:22:55.6 & $\dots$ & $11.628$ & $11.387$ & $1.063$ & $11.626$ & $-56.1$ & $2.0$ & $-55.4$ & $0.7$ & $1.1045$ & $0.0312$ & $0.9054$ & $0.0256$ & $0.8846$ & $0.0244$ & $0.0276$ & $0.8692$ & $0.0219$ & $0.0252$ & $0.8510$ & $0.0059$ & $0.0069$ & $21.0503$ & $0.0294$ & $-55.3480$ & $0.0259$ & $0.4409$ & $5248$ & $56$ & $5719$ & $94$ & $\dots$ & $\dots$ & $5248$ & $56$ & $3.593$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.850$ & $0.106$ & $-1.438$ & $0.180$ & $\dots$ & $\dots$ & $-1.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.630$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210058.72$-$514616.9 & 6476713070648325120 & 487617227 & 20070909_2109m51_025 & 21:00:58.72 & $-$51:46:16.9 & $\dots$ & $10.308$ & $9.920$ & $1.416$ & $10.319$ & $53.2$ & $0.7$ & $54.0$ & $0.2$ & $0.4559$ & $0.0150$ & $2.1935$ & $0.0722$ & $2.0751$ & $0.0646$ & $0.0311$ & $2.0700$ & $0.0585$ & $0.0282$ & $2.0108$ & $0.1687$ & $0.0839$ & $1.6416$ & $0.0143$ & $-19.1477$ & $0.0109$ & $-0.2658$ & $4362$ & $52$ & $4537$ & $68$ & $\dots$ & $\dots$ & $4362$ & $52$ & $1.595$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $-1.018$ & $0.140$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.431$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $113$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210059.57$-$234153.9 & 6807307458019229696 & 845316 & 20121022_2057m21_144 & 21:00:59.57 & $-$23:41:53.9 & $\dots$ & $11.760$ & $11.537$ & $1.087$ & $11.785$ & $-184.4$ & $1.9$ & $-189.2$ & $0.7$ & $0.6190$ & $0.0186$ & $1.6155$ & $0.0485$ & $1.5504$ & $0.0447$ & $0.0288$ & $1.5222$ & $0.0454$ & $0.0298$ & $1.5341$ & $0.0586$ & $0.0382$ & $5.3056$ & $0.0186$ & $-25.4035$ & $0.0155$ & $0.5666$ & $5072$ & $54$ & $5172$ & $136$ & $\dots$ & $\dots$ & $5072$ & $54$ & $4.270$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-0.985$ & $0.190$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.794$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210100.44$-$440723.6 & 6484680578580097792 & 487745781 & 20090621_2105m41_008 & 21:01:00.44 & $-$44:07:23.6 & $\dots$ & $12.026$ & $11.616$ & $1.471$ & $12.043$ & $41.2$ & $1.4$ & $33.2$ & $0.3$ & $0.3157$ & $0.0168$ & $3.1676$ & $0.1686$ & $2.9265$ & $0.1439$ & $0.0492$ & $2.9926$ & $0.1191$ & $0.0398$ & $2.9143$ & $0.3288$ & $0.1128$ & $-1.3246$ & $0.0182$ & $-0.7760$ & $0.0150$ & $0.1664$ & $4277$ & $51$ & $4420$ & $77$ & $\dots$ & $\dots$ & $4277$ & $51$ & $0.844$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.101$ & $-0.919$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.032$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210103.20$-$033229.0 & 6915510191149685504 & 4530583 & 20040626_2054m02_125 & 21:01:03.20 & $-$03:32:29.0 & KPNR & $12.717$ & $12.424$ & $1.190$ & $12.716$ & $-175.6$ & $1.4$ & $-176.9$ & $0.7$ & $0.2695$ & $0.0127$ & $3.7106$ & $0.1749$ & $3.3841$ & $0.1454$ & $0.0430$ & $3.5648$ & $0.0995$ & $0.0279$ & $3.4844$ & $0.2006$ & $0.0576$ & $12.1842$ & $0.0130$ & $-10.6453$ & $0.0124$ & $0.3660$ & $4964$ & $56$ & $4422$ & $86$ & $4924$ & $55$ & $5004$ & $56$ & $4.448$ & $0.180$ & $1.838$ & $0.134$ & $1.838$ & $0.134$ & $-2.496$ & $0.119$ & $-2.447$ & $0.130$ & $-2.521$ & $0.129$ & $-2.470$ & $0.108$ & $0.030$ & $0.125$ & $0.190$ & $6.124$ & D & $0.996$ & I & $0.483$ & $0.217$ & $0.288$ & $0.045$ & $0.288$ & $0.045$ & D & $0.988$ & $31$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J210104.44$-$074554.4 & 6909000704355918208 & 4184843 & 20070905_2059m07_083 & 21:01:04.44 & $-$07:45:54.4 & $\dots$ & $11.079$ & $10.667$ & $1.472$ & $11.095$ & $-80.2$ & $0.7$ & $-78.4$ & $0.4$ & $0.4928$ & $0.0158$ & $2.0292$ & $0.0651$ & $1.9275$ & $0.0587$ & $0.0305$ & $1.8858$ & $0.0481$ & $0.0255$ & $1.9506$ & $0.0727$ & $0.0373$ & $-3.1315$ & $0.0158$ & $0.0047$ & $0.0129$ & $0.2473$ & $4336$ & $51$ & $4397$ & $77$ & $\dots$ & $\dots$ & $4336$ & $51$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.851$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210105.53$-$431549.4 & 6484862513395023232 & 488236152 & 20090621_2105m41_013 & 21:01:05.53 & $-$43:15:49.4 & $\dots$ & $11.213$ & $11.089$ & $0.898$ & $11.266$ & $6.1$ & $0.8$ & $-10.2$ & $8.3$ & $7.0030$ & $0.0292$ & $0.1428$ & $0.0006$ & $0.1423$ & $0.0006$ & $0.0042$ & $0.1422$ & $0.0006$ & $0.0041$ & $0.1418$ & $0.0010$ & $0.0074$ & $83.5236$ & $0.0248$ & $-9.1449$ & $0.0246$ & $0.2441$ & $5519$ & $67$ & $4999$ & $87$ & $\dots$ & $\dots$ & $5519$ & $67$ & $4.043$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.833$ & $0.122$ & $-0.965$ & $0.160$ & $\dots$ & $\dots$ & $-0.833$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.389$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210108.90$-$080958.7 & 6908767294358194432 & 4183070 & 20030806_2108m08_043 & 21:01:08.90 & $-$08:09:58.7 & $\dots$ & $12.961$ & $12.636$ & $1.285$ & $12.971$ & $26.3$ & $2.1$ & $27.1$ & $0.6$ & $0.4112$ & $0.0129$ & $2.4319$ & $0.0763$ & $2.2873$ & $0.0675$ & $0.0295$ & $2.3170$ & $0.0734$ & $0.0317$ & $2.3189$ & $0.1069$ & $0.0461$ & $6.4338$ & $0.0133$ & $-7.5174$ & $0.0109$ & $0.2105$ & $4682$ & $52$ & $4825$ & $87$ & $\dots$ & $\dots$ & $4682$ & $52$ & $3.650$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $0.146$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.163$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210116.09$-$754358.2 & 6368631279499388800 & 485366415 & 20041003_2106m75_118 & 21:01:16.09 & $-$75:43:58.2 & $\dots$ & $13.142$ & $12.854$ & $1.234$ & $13.166$ & $-6.1$ & $2.2$ & $\dots$ & $\dots$ & $0.2009$ & $0.0137$ & $4.9776$ & $0.3394$ & $4.4072$ & $0.2661$ & $0.0604$ & $4.8001$ & $0.2733$ & $0.0569$ & $4.5290$ & $0.2922$ & $0.0645$ & $3.2232$ & $0.0127$ & $-4.3281$ & $0.0128$ & $-0.2090$ & $4775$ & $56$ & $4012$ & $333$ & $\dots$ & $\dots$ & $4775$ & $56$ & $4.788$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.135$ & $-2.058$ & $0.390$ & $\dots$ & $\dots$ & $-1.730$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210124.41$-$613013.9 & 6451281744654992512 & 486211117 & 20061009_2044m61_115 & 21:01:24.41 & $-$61:30:13.9 & $\dots$ & $11.741$ & $11.294$ & $1.323$ & $11.647$ & $12.5$ & $0.9$ & $12.0$ & $0.4$ & $0.3407$ & $0.0170$ & $2.9351$ & $0.1465$ & $2.7270$ & $0.1264$ & $0.0464$ & $2.7801$ & $0.0921$ & $0.0331$ & $2.5088$ & $0.1913$ & $0.0763$ & $5.2336$ & $0.0118$ & $-6.0504$ & $0.0138$ & $-0.0625$ & $4536$ & $52$ & $4487$ & $77$ & $\dots$ & $\dots$ & $4536$ & $52$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.103$ & $-1.184$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210146.68$-$412727.1 & 6581294184276076672 & 488049226 & 20061004_2105m41_082 & 21:01:46.68 & $-$41:27:27.1 & $\dots$ & $12.148$ & $11.728$ & $1.326$ & $12.083$ & $44.0$ & $0.6$ & $41.2$ & $0.6$ & $0.1623$ & $0.0158$ & $6.1614$ & $0.5998$ & $5.3107$ & $0.4456$ & $0.0839$ & $5.2107$ & $0.3945$ & $0.0757$ & $4.6435$ & $0.5623$ & $0.1211$ & $2.7689$ & $0.0149$ & $-13.7085$ & $0.0142$ & $0.2833$ & $4533$ & $53$ & $4591$ & $77$ & $\dots$ & $\dots$ & $4533$ & $53$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.112$ & $-1.363$ & $0.170$ & $\dots$ & $\dots$ & $-1.730$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.702$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210147.53$-$764519.7 & 6368326272397577984 & 485362830 & 20090528_2025m75_125 & 21:01:47.53 & $-$76:45:19.7 & $\dots$ & $10.583$ & $10.716$ & $1.120$ & $10.977$ & $2.7$ & $0.9$ & $\dots$ & $\dots$ & $2.5465$ & $0.0252$ & $0.3927$ & $0.0039$ & $0.3887$ & $0.0038$ & $0.0098$ & $0.3902$ & $0.0035$ & $0.0089$ & $0.3913$ & $0.0098$ & $0.0251$ & $-2.7025$ & $0.0242$ & $5.7887$ & $0.0261$ & $-0.3274$ & $5112$ & $99$ & $5207$ & $70$ & $\dots$ & $\dots$ & $5112$ & $99$ & $3.512$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.283$ & $-0.072$ & $0.080$ & $\dots$ & $\dots$ & $-1.640$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.037$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210159.89$-$400015.9 & 6773654533829724544 & 488069630 & 20090719_2105m41_065 & 21:01:59.89 & $-$40:00:15.9 & $\dots$ & $11.821$ & $11.607$ & $1.066$ & $11.846$ & $24.6$ & $0.6$ & $24.3$ & $0.4$ & $0.4368$ & $0.0160$ & $2.2894$ & $0.0839$ & $2.1608$ & $0.0747$ & $0.0346$ & $2.0296$ & $0.0444$ & $0.0219$ & $1.9836$ & $0.1106$ & $0.0558$ & $-5.9669$ & $0.0156$ & $-5.8491$ & $0.0132$ & $0.3017$ & $5057$ & $53$ & $5441$ & $65$ & $\dots$ & $\dots$ & $5057$ & $53$ & $3.405$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.514$ & $0.070$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.454$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210205.85$-$505238.5 & 6477149508045285504 & 487639764 & 20070901_2109m51_057 & 21:02:05.85 & $-$50:52:38.5 & $\dots$ & $10.301$ & $10.003$ & $1.227$ & $10.311$ & $-64.4$ & $0.5$ & $-66.8$ & $0.3$ & $0.6711$ & $0.0140$ & $1.4901$ & $0.0311$ & $1.4345$ & $0.0288$ & $0.0201$ & $1.4285$ & $0.0290$ & $0.0203$ & $1.4345$ & $0.0462$ & $0.0322$ & $3.8577$ & $0.0124$ & $-28.6275$ & $0.0111$ & $-0.0813$ & $4712$ & $57$ & $4559$ & $92$ & $\dots$ & $\dots$ & $4712$ & $57$ & $0.641$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.149$ & $-1.580$ & $0.160$ & $\dots$ & $\dots$ & $-1.600$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.082$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210212.29$-$354156.2 & 6777155756809673856 & 488139731 & 20030619_2056m35_106 & 21:02:12.29 & $-$35:41:56.2 & $\dots$ & $13.869$ & $14.079$ & $1.043$ & $14.309$ & $-22.1$ & $5.5$ & $\dots$ & $\dots$ & $1.6788$ & $0.0207$ & $0.5957$ & $0.0073$ & $0.5866$ & $0.0071$ & $0.0121$ & $0.5825$ & $0.0067$ & $0.0115$ & $\dots$ & $\dots$ & $\dots$ & $25.4008$ & $0.0218$ & $-13.8102$ & $0.0169$ & $0.4007$ & $5205$ & $73$ & $7418$ & $204$ & $\dots$ & $\dots$ & $5205$ & $73$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.139$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-1.540$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J210220.34$-$312314.6 & 6782081500183414656 & 181415 & 20030711_2101m30_037 & 21:02:20.34 & $-$31:23:14.6 & $\dots$ & $12.701$ & $12.413$ & $1.264$ & $12.738$ & $-175.8$ & $3.6$ & $-175.0$ & $2.7$ & $0.5052$ & $0.0252$ & $1.9794$ & $0.0987$ & $1.8825$ & $0.0893$ & $0.0474$ & $1.9385$ & $0.0945$ & $0.0488$ & $2.0889$ & $0.0639$ & $0.0306$ & $19.0960$ & $0.0227$ & $-0.0348$ & $0.0207$ & $0.4142$ & $4769$ & $52$ & $4165$ & $119$ & $\dots$ & $\dots$ & $4769$ & $52$ & $4.478$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $0.308$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.170$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210223.72$-$525031.8 & 6476400809344308992 & 487620356 & 20041002_2058m55_078 & 21:02:23.72 & $-$52:50:31.8 & $\dots$ & $12.601$ & $13.021$ & $0.857$ & $13.186$ & $-1.5$ & $22.7$ & $\dots$ & $\dots$ & $1.4721$ & $0.1862$ & $0.6793$ & $0.0859$ & $0.6675$ & $0.0830$ & $0.1243$ & $0.6475$ & $0.0739$ & $0.1141$ & $\dots$ & $\dots$ & $\dots$ & $28.5939$ & $0.1509$ & $-25.7398$ & $0.1243$ & $-0.3829$ & $5575$ & $140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5575$ & $140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.798$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.798$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J210226.01$-$084616.7 & 6908669132880887936 & 4179405 & 20090723_2059m07_137 & 21:02:26.01 & $-$08:46:16.7 & $\dots$ & $12.778$ & $12.640$ & $0.900$ & $12.818$ & $-124.3$ & $2.3$ & $-124.6$ & $2.3$ & $2.3552$ & $0.2530$ & $0.4246$ & $0.0456$ & $0.4200$ & $0.0446$ & $0.1062$ & $0.4292$ & $0.0541$ & $0.1260$ & $0.3918$ & $0.0370$ & $0.0944$ & $9.3456$ & $0.2520$ & $-27.2812$ & $0.2068$ & $0.3174$ & $5849$ & $68$ & $6707$ & $197$ & $\dots$ & $\dots$ & $5849$ & $68$ & $4.425$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.235$ & $0.127$ & $-0.353$ & $0.150$ & $\dots$ & $\dots$ & $-1.235$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210232.70$-$165002.0 & 6882454851529327488 & 3278725 & 20100806_2105m16_041 & 21:02:32.70 & $-$16:50:02.0 & KPNR & $12.099$ & $11.774$ & $1.298$ & $12.115$ & $-178.2$ & $0.6$ & $-176.9$ & $0.9$ & $0.2202$ & $0.0140$ & $4.5413$ & $0.2887$ & $4.0617$ & $0.2310$ & $0.0569$ & $3.6737$ & $0.2473$ & $0.0673$ & $3.9445$ & $0.4515$ & $0.1145$ & $-11.5391$ & $0.0146$ & $-13.3923$ & $0.0132$ & $0.3502$ & $4745$ & $44$ & $4630$ & $92$ & $4779$ & $34$ & $4712$ & $54$ & $1.072$ & $0.470$ & $1.303$ & $0.102$ & $1.303$ & $0.102$ & $-2.443$ & $0.125$ & $-1.912$ & $0.160$ & $-2.425$ & $0.147$ & $-2.460$ & $0.103$ & $-0.201$ & $0.126$ & $0.419$ & $6.406$ & D & $0.985$ & I & $0.153$ & $0.273$ & $0.617$ & $0.034$ & $0.617$ & $0.034$ & D & $0.938$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J210242.53$-$482923.5 & 6479857158507412480 & 487813883 & 20060617_2105m46_004 & 21:02:42.53 & $-$48:29:23.5 & $\dots$ & $10.172$ & $9.925$ & $1.167$ & $10.206$ & $25.3$ & $1.4$ & $-9.8$ & $15.1$ & $1.6208$ & $0.0160$ & $0.6170$ & $0.0061$ & $0.6072$ & $0.0059$ & $0.0097$ & $0.6103$ & $0.0055$ & $0.0091$ & $0.6052$ & $0.0039$ & $0.0065$ & $-7.6554$ & $0.0160$ & $-4.7433$ & $0.0149$ & $0.2082$ & $4826$ & $56$ & $5070$ & $59$ & $\dots$ & $\dots$ & $4826$ & $56$ & $4.547$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.110$ & $-0.289$ & $0.080$ & $\dots$ & $\dots$ & $-1.080$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.075$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210254.19$-$145329.6 & 6885166247203517440 & 3429038 & 20090911_2105m21_071 & 21:02:54.19 & $-$14:53:29.6 & $\dots$ & $12.838$ & $12.519$ & $1.267$ & $12.845$ & $78.8$ & $0.9$ & $77.6$ & $4.7$ & $0.2595$ & $0.0171$ & $3.8536$ & $0.2539$ & $3.5026$ & $0.2098$ & $0.0599$ & $3.6576$ & $0.2478$ & $0.0678$ & $3.8792$ & $0.0637$ & $0.0164$ & $1.2500$ & $0.0182$ & $-7.9716$ & $0.0115$ & $0.1619$ & $4670$ & $52$ & $4604$ & $77$ & $\dots$ & $\dots$ & $4670$ & $52$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-1.456$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210254.60$-$392809.0 & 6774070527182347904 & 488069118 & 20090719_2105m41_073 & 21:02:54.60 & $-$39:28:09.0 & GEMS & $12.369$ & $12.037$ & $1.287$ & $12.372$ & $26.9$ & $1.4$ & $26.9$ & $0.7$ & $0.1671$ & $0.0136$ & $5.9844$ & $0.4871$ & $5.1787$ & $0.3647$ & $0.0704$ & $5.2239$ & $0.2946$ & $0.0564$ & $4.9797$ & $0.5827$ & $0.1170$ & $-3.4107$ & $0.0125$ & $-7.7953$ & $0.0111$ & $0.2384$ & $4678$ & $58$ & $4673$ & $92$ & $4673$ & $59$ & $4684$ & $56$ & $1.687$ & $0.470$ & $1.287$ & $0.181$ & $1.287$ & $0.181$ & $-2.690$ & $0.091$ & $-2.130$ & $0.160$ & $-2.599$ & $0.062$ & $-2.780$ & $0.119$ & $-0.502$ & $0.122$ & $0.118$ & $5.858$ & D & $0.994$ & I & $0.720$ & $0.237$ & $0.396$ & $0.043$ & $0.396$ & $0.043$ & D & $0.985$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J210255.98$-$082738.7 & 6908696414513163008 & 4181509 & 20090723_2059m07_136 & 21:02:55.98 & $-$08:27:38.7 & KPNR & $12.815$ & $12.636$ & $1.183$ & $12.924$ & $41.8$ & $1.3$ & $42.4$ & $0.6$ & $0.2357$ & $0.0128$ & $4.2427$ & $0.2304$ & $3.8212$ & $0.1869$ & $0.0489$ & $3.9290$ & $0.2056$ & $0.0523$ & $3.9369$ & $0.4060$ & $0.1031$ & $-7.7076$ & $0.0133$ & $-18.0872$ & $0.0115$ & $0.3163$ & $4968$ & $43$ & $4668$ & $92$ & $4984$ & $26$ & $4952$ & $60$ & $1.586$ & $0.470$ & $1.796$ & $0.164$ & $1.796$ & $0.164$ & $-2.288$ & $0.127$ & $-2.101$ & $0.160$ & $-2.266$ & $0.108$ & $-2.310$ & $0.145$ & $0.132$ & $0.100$ & $0.402$ & $6.544$ & D & $0.999$ & I & $0.473$ & $0.262$ & $0.402$ & $0.041$ & $0.402$ & $0.041$ & D & $0.986$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J210258.08$-$154113.4 & 6883388607483535872 & 3301963 & 20100806_2105m16_065 & 21:02:58.08 & $-$15:41:13.4 & $\dots$ & $12.086$ & $11.858$ & $1.073$ & $12.101$ & $-149.2$ & $0.8$ & $-148.4$ & $1.4$ & $0.5155$ & $0.0139$ & $1.9399$ & $0.0523$ & $1.8467$ & $0.0474$ & $0.0257$ & $1.8084$ & $0.0377$ & $0.0209$ & $1.8469$ & $0.0523$ & $0.0283$ & $6.8877$ & $0.0142$ & $-6.7615$ & $0.0115$ & $0.1863$ & $5103$ & $54$ & $4977$ & $77$ & $\dots$ & $\dots$ & $5103$ & $54$ & $2.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.949$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.477$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210301.96$-$505329.5 & 6477146480091913216 & 487639926 & 20120913_2109m51_026 & 21:03:01.96 & $-$50:53:29.5 & $\dots$ & $12.909$ & $12.450$ & $1.463$ & $12.873$ & $-41.8$ & $3.4$ & $\dots$ & $\dots$ & $0.5795$ & $0.0125$ & $1.7256$ & $0.0372$ & $1.6515$ & $0.0341$ & $0.0206$ & $1.7113$ & $0.0405$ & $0.0237$ & $1.6471$ & $0.0257$ & $0.0156$ & $1.2721$ & $0.0122$ & $-10.1604$ & $0.0100$ & $-0.1088$ & $4271$ & $53$ & $4517$ & $87$ & $\dots$ & $\dots$ & $4271$ & $53$ & $3.980$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.108$ & $0.708$ & $0.090$ & $\dots$ & $\dots$ & $-1.110$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.094$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210302.88$-$550509.4 & 6458068892494084992 & 488567810 & 20080828_2116m56_057 & 21:03:02.88 & $-$55:05:09.4 & $\dots$ & $10.378$ & $10.000$ & $1.451$ & $10.417$ & $-71.8$ & $1.2$ & $-72.2$ & $0.9$ & $0.4081$ & $0.0183$ & $2.4504$ & $0.1099$ & $2.3036$ & $0.0971$ & $0.0422$ & $2.2688$ & $0.0790$ & $0.0348$ & $2.1464$ & $0.1232$ & $0.0574$ & $2.4838$ & $0.0154$ & $-24.3460$ & $0.0140$ & $-0.1235$ & $4326$ & $52$ & $4500$ & $77$ & $\dots$ & $\dots$ & $4326$ & $52$ & $0.863$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.104$ & $-1.382$ & $0.170$ & $\dots$ & $\dots$ & $-1.690$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210309.82$-$551434.4 & 6458065662678545152 & 486274704 & 20110901_2116m56_025 & 21:03:09.82 & $-$55:14:34.4 & $\dots$ & $12.672$ & $12.537$ & $0.830$ & $12.693$ & $5.0$ & $2.9$ & $-0.9$ & $5.1$ & $1.8383$ & $0.0330$ & $0.5440$ & $0.0098$ & $0.5364$ & $0.0095$ & $0.0177$ & $0.5364$ & $0.0088$ & $0.0163$ & $0.5549$ & $0.0047$ & $0.0084$ & $-9.5334$ & $0.0243$ & $-51.8649$ & $0.0253$ & $-0.1010$ & $5717$ & $67$ & $5437$ & $74$ & $\dots$ & $\dots$ & $5717$ & $67$ & $3.096$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.815$ & $0.124$ & $-0.307$ & $0.110$ & $\dots$ & $\dots$ & $-0.815$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.054$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210311.85$-$474841.0 & 6479949345685586688 & 487719207 & 20040922_2054m49_090 & 21:03:11.85 & $-$47:48:41.0 & $\dots$ & $13.333$ & $13.159$ & $1.049$ & $13.392$ & $208.4$ & $27.2$ & $\dots$ & $\dots$ & $0.5072$ & $0.0147$ & $1.9716$ & $0.0571$ & $1.8755$ & $0.0517$ & $0.0276$ & $1.8199$ & $0.0545$ & $0.0300$ & $1.7308$ & $0.0408$ & $0.0236$ & $2.8985$ & $0.0133$ & $-21.4010$ & $0.0130$ & $0.2369$ & $5097$ & $54$ & $4008$ & $119$ & $\dots$ & $\dots$ & $5097$ & $54$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $0.815$ & $0.140$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210312.65$-$035905.7 & 6915422058421233664 & 4516450 & 20050426_2054m02_126 & 21:03:12.65 & $-$03:59:05.7 & $\dots$ & $10.737$ & $10.642$ & $0.661$ & $10.750$ & $-20.5$ & $1.0$ & $-20.5$ & $1.6$ & $4.3986$ & $0.0254$ & $0.2273$ & $0.0013$ & $0.2260$ & $0.0013$ & $0.0057$ & $0.2255$ & $0.0011$ & $0.0051$ & $0.2263$ & $0.0026$ & $0.0114$ & $8.8815$ & $0.0256$ & $-16.6038$ & $0.0197$ & $0.2028$ & $6500$ & $70$ & $6132$ & $83$ & $\dots$ & $\dots$ & $6500$ & $70$ & $4.011$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.159$ & $0.030$ & $0.120$ & $\dots$ & $\dots$ & $-1.000$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.155$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210320.23$-$660904.0 & 6401126594039914112 & 486086381 & 20120715_2056m66_112 & 21:03:20.23 & $-$66:09:04.0 & $\dots$ & $12.268$ & $12.234$ & $0.912$ & $12.416$ & $-32.6$ & $1.1$ & $-31.2$ & $1.7$ & $3.6924$ & $0.0136$ & $0.2708$ & $0.0010$ & $0.2689$ & $0.0010$ & $0.0037$ & $0.2691$ & $0.0009$ & $0.0033$ & $0.2678$ & $0.0019$ & $0.0073$ & $32.9622$ & $0.0103$ & $10.4985$ & $0.0132$ & $-0.2577$ & $5444$ & $69$ & $5080$ & $104$ & $\dots$ & $\dots$ & $5444$ & $69$ & $4.003$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.908$ & $0.124$ & $-0.696$ & $0.110$ & $\dots$ & $\dots$ & $-0.908$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210321.58$-$581609.1 & 6456376915897828864 & 486290042 & 20100517_2116m56_018 & 21:03:21.58 & $-$58:16:09.1 & $\dots$ & $12.068$ & $11.882$ & $1.068$ & $12.122$ & $-53.0$ & $1.3$ & $-56.4$ & $1.4$ & $1.0752$ & $0.0137$ & $0.9301$ & $0.0119$ & $0.9081$ & $0.0113$ & $0.0124$ & $0.9123$ & $0.0124$ & $0.0136$ & $0.8997$ & $0.0022$ & $0.0024$ & $18.4846$ & $0.0121$ & $-18.1417$ & $0.0110$ & $-0.2912$ & $5089$ & $55$ & $5145$ & $94$ & $\dots$ & $\dots$ & $5089$ & $55$ & $2.994$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.119$ & $-0.743$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.450$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210337.31$-$085903.6 & 6896650783594438656 & 4164459 & 20050801_2108m08_030 & 21:03:37.31 & $-$08:59:03.6 & $\dots$ & $12.664$ & $12.496$ & $1.058$ & $12.733$ & $-13.3$ & $1.4$ & $-14.8$ & $1.0$ & $1.5992$ & $0.0164$ & $0.6253$ & $0.0064$ & $0.6153$ & $0.0062$ & $0.0101$ & $0.6160$ & $0.0051$ & $0.0083$ & $0.6243$ & $0.0140$ & $0.0224$ & $14.8548$ & $0.0165$ & $-1.2488$ & $0.0108$ & $0.0888$ & $5442$ & $57$ & $5517$ & $94$ & $\dots$ & $\dots$ & $5442$ & $57$ & $3.188$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.119$ & $-0.914$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.480$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210350.25$-$231039.9 & 6807398025993088384 & 857058 & 20030815_2107m24_068 & 21:03:50.25 & $-$23:10:39.9 & $\dots$ & $12.914$ & $12.673$ & $1.110$ & $12.930$ & $11.0$ & $2.4$ & $9.4$ & $1.4$ & $0.9457$ & $0.0193$ & $1.0574$ & $0.0216$ & $1.0291$ & $0.0204$ & $0.0199$ & $1.0390$ & $0.0207$ & $0.0199$ & $1.0291$ & $0.0439$ & $0.0427$ & $-0.7105$ & $0.0229$ & $-11.7222$ & $0.0171$ & $0.5812$ & $4989$ & $53$ & $4011$ & $79$ & $\dots$ & $\dots$ & $4989$ & $53$ & $4.803$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.350$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210350.31$-$583817.8 & 6456164332196495872 & 486290328 & 20100522_2116m56a_018 & 21:03:50.31 & $-$58:38:17.8 & $\dots$ & $12.462$ & $12.118$ & $1.407$ & $12.512$ & $33.5$ & $1.8$ & $26.3$ & $0.6$ & $0.1733$ & $0.0139$ & $5.7703$ & $0.4628$ & $5.0176$ & $0.3499$ & $0.0697$ & $4.8979$ & $0.5926$ & $0.1210$ & $5.2273$ & $0.0540$ & $0.0103$ & $-6.1474$ & $0.0089$ & $-8.3779$ & $0.0119$ & $0.0421$ & $4412$ & $52$ & $4955$ & $87$ & $\dots$ & $\dots$ & $4412$ & $52$ & $4.027$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $-1.213$ & $0.160$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210354.19$-$274746.3 & 6801100062045212032 & 605302 & 20100704_2114m26_026 & 21:03:54.19 & $-$27:47:46.3 & $\dots$ & $12.070$ & $11.482$ & $1.424$ & $11.884$ & $-9.2$ & $0.9$ & $-9.8$ & $0.9$ & $0.2672$ & $0.0296$ & $3.7425$ & $0.4146$ & $3.4106$ & $0.3443$ & $0.1010$ & $3.4614$ & $0.3371$ & $0.0974$ & $3.2724$ & $0.2528$ & $0.0773$ & $-1.9120$ & $0.0306$ & $-14.0197$ & $0.0219$ & $0.4803$ & $4468$ & $52$ & $4557$ & $77$ & $\dots$ & $\dots$ & $4468$ & $52$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.102$ & $-1.213$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J210356.15$-$625907.7 & 6450129696987691904 & 486060784 & 20090711_2044m61_130 & 21:03:56.15 & $-$62:59:07.7 & $\dots$ & $11.723$ & $11.397$ & $1.285$ & $11.732$ & $23.2$ & $0.6$ & $22.7$ & $0.4$ & $0.5109$ & $0.0222$ & $1.9573$ & $0.0851$ & $1.8625$ & $0.0770$ & $0.0413$ & $1.8445$ & $0.0742$ & $0.0402$ & $1.7974$ & $0.1103$ & $0.0614$ & $5.9399$ & $0.0175$ & $-7.1689$ & $0.0201$ & $-0.2776$ & $4588$ & $52$ & $4490$ & $77$ & $\dots$ & $\dots$ & $4588$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $-1.057$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.565$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210357.15$-$321303.5 & 6781231062298498432 & 56999 & 20100718_2109m31_035 & 21:03:57.15 & $-$32:13:03.5 & $\dots$ & $11.505$ & $11.415$ & $0.649$ & $11.520$ & $-33.9$ & $1.2$ & $-38.6$ & $0.9$ & $2.6986$ & $0.0342$ & $0.3706$ & $0.0047$ & $0.3670$ & $0.0046$ & $0.0126$ & $0.3651$ & $0.0044$ & $0.0121$ & $0.3662$ & $0.0058$ & $0.0158$ & $2.4439$ & $0.0337$ & $-16.0420$ & $0.0303$ & $0.6436$ & $4864$ & $54$ & $5953$ & $57$ & $\dots$ & $\dots$ & $4864$ & $54$ & $3.723$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.112$ & $-0.188$ & $0.090$ & $\dots$ & $\dots$ & $-1.360$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.110$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210400.57$-$555607.2 & 6457774429534609920 & 486273955 & 20060729_2116m56_048 & 21:04:00.57 & $-$55:56:07.2 & $\dots$ & $11.689$ & $11.485$ & $1.156$ & $11.762$ & $-6.0$ & $0.8$ & $-6.3$ & $0.4$ & $0.9698$ & $0.0162$ & $1.0311$ & $0.0172$ & $1.0042$ & $0.0163$ & $0.0163$ & $1.0040$ & $0.0135$ & $0.0135$ & $0.9713$ & $0.0237$ & $0.0244$ & $9.1253$ & $0.0135$ & $-13.3727$ & $0.0130$ & $-0.0532$ & $4849$ & $53$ & $4900$ & $65$ & $\dots$ & $\dots$ & $4849$ & $53$ & $3.618$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.542$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.405$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210417.82$-$433011.4 & 6484804307998121600 & 488240955 & 20050731_2053m44_108 & 21:04:17.82 & $-$43:30:11.4 & $\dots$ & $12.301$ & $12.007$ & $1.251$ & $12.326$ & $119.7$ & $1.3$ & $122.3$ & $0.6$ & $0.2310$ & $0.0159$ & $4.3290$ & $0.2980$ & $3.8911$ & $0.2407$ & $0.0619$ & $3.9300$ & $0.1985$ & $0.0505$ & $4.1199$ & $0.3168$ & $0.0769$ & $-0.7576$ & $0.0134$ & $-8.0823$ & $0.0121$ & $0.1155$ & $4661$ & $53$ & $4946$ & $86$ & $\dots$ & $\dots$ & $4661$ & $53$ & $4.402$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.103$ & $-1.781$ & $0.130$ & $\dots$ & $\dots$ & $-1.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210438.12$-$614144.3 & 6451096820543580800 & 486340137 & 20071005_2044m61_117 & 21:04:38.12 & $-$61:41:44.3 & $\dots$ & $10.672$ & $10.353$ & $1.124$ & $10.616$ & $136.7$ & $0.6$ & $135.8$ & $0.2$ & $0.7001$ & $0.0154$ & $1.4284$ & $0.0314$ & $1.3772$ & $0.0292$ & $0.0212$ & $1.4080$ & $0.0361$ & $0.0257$ & $1.3465$ & $0.0502$ & $0.0373$ & $-0.2730$ & $0.0106$ & $-30.0614$ & $0.0123$ & $-0.0554$ & $4923$ & $54$ & $4811$ & $77$ & $\dots$ & $\dots$ & $4923$ & $54$ & $2.068$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $-1.450$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.585$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210452.82$-$475423.2 & 6479903750311411072 & 487719366 & 20090710_2105m46_012 & 21:04:52.82 & $-$47:54:23.2 & $\dots$ & $11.210$ & $11.742$ & $1.006$ & $11.959$ & $-40.1$ & $0.6$ & $\dots$ & $\dots$ & $2.5332$ & $0.0651$ & $0.3948$ & $0.0101$ & $0.3907$ & $0.0099$ & $0.0254$ & $0.3948$ & $0.0095$ & $0.0242$ & $\dots$ & $\dots$ & $\dots$ & $-16.6824$ & $0.0591$ & $-16.9521$ & $0.0617$ & $0.3707$ & $5197$ & $122$ & $5282$ & $69$ & $\dots$ & $\dots$ & $5197$ & $122$ & $3.602$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.215$ & $-0.158$ & $0.090$ & $\dots$ & $\dots$ & $-1.390$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.010$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J210457.40$-$113042.0 & 6889320408292524416 & $\dots$ & 20080920_2113m12_048 & 21:04:57.40 & $-$11:30:42.0 & KPNR & $10.387$ & $10.593$ & $0.658$ & $10.700$ & $-202.7$ & $20.7$ & $23.6$ & $3.2$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6316$ & $37$ & $5282$ & $\dots$ & $6316$ & $37$ & $\dots$ & $\dots$ & $1.910$ & $\dots$ & $4.057$ & $0.143$ & $4.057$ & $0.143$ & $-0.536$ & $0.126$ & $-3.470$ & $\dots$ & $-0.536$ & $0.126$ & $\dots$ & $\dots$ & $0.296$ & $0.097$ & $0.296$ & $8.190$ & D & $0.985$ & I & $\dots$ & $\dots$ & $0.293$ & $0.046$ & $0.293$ & $0.046$ & D & $0.914$ & $3$ & RAVE DR5 & Spectroscopic & APASS & $\dots$ & RAVE DR6\\
J210503.85$-$074518.5 & 6909167757108061440 & 4198579 & 20080627_2059m07_118 & 21:05:03.85 & $-$07:45:18.5 & $\dots$ & $11.965$ & $11.577$ & $1.472$ & $12.004$ & $213.5$ & $1.5$ & $214.9$ & $0.5$ & $0.2037$ & $0.0319$ & $4.9092$ & $0.7688$ & $4.3535$ & $0.6046$ & $0.1389$ & $4.5622$ & $0.3778$ & $0.0828$ & $3.8094$ & $0.5058$ & $0.1328$ & $7.5844$ & $0.0336$ & $-12.4135$ & $0.0258$ & $0.2822$ & $4340$ & $52$ & $4561$ & $77$ & $\dots$ & $\dots$ & $4340$ & $52$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $-0.965$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.645$ & $0.304$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210512.94$-$043955.6 & 6912326452151949568 & 4519489 & 20091014_2109m03_016 & 21:05:12.94 & $-$04:39:55.6 & KPNK & $10.553$ & $10.286$ & $1.109$ & $10.543$ & $-1.7$ & $1.0$ & $-3.1$ & $4.1$ & $0.9393$ & $0.0230$ & $1.0646$ & $0.0261$ & $1.0359$ & $0.0247$ & $0.0238$ & $1.0163$ & $0.0209$ & $0.0206$ & $1.0041$ & $0.0368$ & $0.0366$ & $-38.5528$ & $0.0242$ & $-72.4856$ & $0.0213$ & $0.3839$ & $5098$ & $48$ & $5101$ & $63$ & $5113$ & $42$ & $5083$ & $54$ & $1.824$ & $0.170$ & $2.264$ & $0.164$ & $2.264$ & $0.164$ & $-1.524$ & $0.099$ & $-1.050$ & $0.170$ & $-1.517$ & $0.091$ & $-1.530$ & $0.106$ & $-0.082$ & $0.118$ & $-0.062$ & $6.844$ & D & $0.988$ & I & $0.027$ & $0.159$ & $0.435$ & $0.043$ & $0.435$ & $0.043$ & D & $0.982$ & $107$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J210514.64$-$022755.6 & 6916166359073751808 & 4631369 & 20050426_2054m02_110 & 21:05:14.64 & $-$02:27:55.6 & $\dots$ & $13.972$ & $13.708$ & $1.110$ & $13.965$ & $-34.2$ & $5.8$ & $\dots$ & $\dots$ & $0.2112$ & $0.0182$ & $4.7348$ & $0.4080$ & $4.2159$ & $0.3235$ & $0.0767$ & $4.0939$ & $0.2526$ & $0.0617$ & $4.2275$ & $0.0845$ & $0.0200$ & $-2.8004$ & $0.0210$ & $-5.8814$ & $0.0170$ & $0.1997$ & $5043$ & $53$ & $4010$ & $158$ & $\dots$ & $\dots$ & $5043$ & $53$ & $4.516$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.728$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210517.32$-$502441.3 & 6477258737653240448 & 487648831 & 20120612_2109m51_068 & 21:05:17.32 & $-$50:24:41.3 & $\dots$ & $11.823$ & $11.684$ & $0.748$ & $11.815$ & $-15.9$ & $2.0$ & $-17.3$ & $2.6$ & $3.4741$ & $0.0173$ & $0.2878$ & $0.0014$ & $0.2857$ & $0.0014$ & $0.0049$ & $0.2844$ & $0.0018$ & $0.0063$ & $0.2843$ & $0.0021$ & $0.0074$ & $32.3035$ & $0.0155$ & $-91.5491$ & $0.0134$ & $-0.0784$ & $5952$ & $68$ & $6655$ & $83$ & $\dots$ & $\dots$ & $5952$ & $68$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.892$ & $0.131$ & $-0.140$ & $0.120$ & $\dots$ & $\dots$ & $-0.892$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210519.89$-$072607.5 & 6909212016747154304 & 4262443 & 20060916_2059m07_115 & 21:05:19.89 & $-$07:26:07.5 & $\dots$ & $11.545$ & $11.229$ & $1.263$ & $11.554$ & $-50.7$ & $0.8$ & $-45.8$ & $0.7$ & $1.0483$ & $0.0188$ & $0.9539$ & $0.0171$ & $0.9308$ & $0.0163$ & $0.0175$ & $0.9210$ & $0.0174$ & $0.0189$ & $0.9286$ & $0.0291$ & $0.0314$ & $35.5429$ & $0.0204$ & $-18.6704$ & $0.0190$ & $0.4070$ & $4784$ & $53$ & $4921$ & $68$ & $\dots$ & $\dots$ & $4784$ & $53$ & $2.977$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.686$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210522.62$-$172946.1 & 6882170215455905664 & 3286158 & 20070920_2105m16_125 & 21:05:22.62 & $-$17:29:46.1 & $\dots$ & $11.205$ & $10.975$ & $0.889$ & $11.149$ & $60.1$ & $2.5$ & $\dots$ & $\dots$ & $2.5117$ & $0.0239$ & $0.3981$ & $0.0038$ & $0.3941$ & $0.0037$ & $0.0094$ & $0.3928$ & $0.0040$ & $0.0103$ & $\dots$ & $\dots$ & $\dots$ & $-34.6784$ & $0.0244$ & $-23.5884$ & $0.0186$ & $0.4304$ & $5712$ & $137$ & $5240$ & $69$ & $\dots$ & $\dots$ & $5712$ & $137$ & $2.494$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.632$ & $0.203$ & $0.199$ & $0.090$ & $\dots$ & $\dots$ & $-1.632$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J210524.96$-$233430.5 & 6804368459142186496 & 856716 & 20110603_2057m21_136 & 21:05:24.96 & $-$23:34:30.5 & $\dots$ & $12.188$ & $11.838$ & $1.395$ & $12.226$ & $43.9$ & $0.6$ & $43.5$ & $0.7$ & $0.2005$ & $0.0225$ & $4.9875$ & $0.5597$ & $4.4150$ & $0.4386$ & $0.0993$ & $3.7401$ & $0.2225$ & $0.0595$ & $4.6969$ & $0.4825$ & $0.1027$ & $-0.3215$ & $0.0218$ & $-10.0597$ & $0.0147$ & $0.5928$ & $4468$ & $53$ & $4532$ & $68$ & $\dots$ & $\dots$ & $4468$ & $53$ & $1.308$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.850$ & $0.106$ & $-1.449$ & $0.140$ & $\dots$ & $\dots$ & $-1.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210528.96$-$713207.9 & 6374897538001854592 & 485423768 & 20060615_2116m71_066 & 21:05:28.96 & $-$71:32:07.9 & $\dots$ & $11.578$ & $11.214$ & $1.405$ & $11.607$ & $-120.2$ & $0.7$ & $-119.8$ & $0.5$ & $0.6060$ & $0.0168$ & $1.6502$ & $0.0457$ & $1.5823$ & $0.0421$ & $0.0266$ & $1.6012$ & $0.0425$ & $0.0265$ & $1.6115$ & $0.0677$ & $0.0420$ & $10.4658$ & $0.0127$ & $-6.1181$ & $0.0156$ & $-0.0712$ & $4442$ & $52$ & $4475$ & $77$ & $\dots$ & $\dots$ & $4442$ & $52$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.830$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210531.08$-$025632.7 & 6915946108854232704 & 4555554 & 20080531_2109m03_051 & 21:05:31.08 & $-$02:56:32.7 & $\dots$ & $10.846$ & $10.471$ & $1.495$ & $10.911$ & $-70.4$ & $1.1$ & $-71.4$ & $0.3$ & $0.4181$ & $0.0152$ & $2.3918$ & $0.0870$ & $2.2517$ & $0.0771$ & $0.0342$ & $2.1856$ & $0.0596$ & $0.0273$ & $2.1974$ & $0.0158$ & $0.0072$ & $-2.6616$ & $0.0149$ & $-9.7918$ & $0.0113$ & $0.2760$ & $4275$ & $52$ & $4434$ & $77$ & $\dots$ & $\dots$ & $4275$ & $52$ & $1.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.112$ & $-0.916$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.309$ & $0.312$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210531.61$-$190455.4 & 6833536376618433280 & 3225414 & 20100910_2105m16_149 & 21:05:31.61 & $-$19:04:55.4 & $\dots$ & $9.883$ & $9.505$ & $1.354$ & $9.872$ & $-226.5$ & $1.0$ & $-234.1$ & $0.3$ & $0.8666$ & $0.0177$ & $1.1539$ & $0.0236$ & $1.1203$ & $0.0222$ & $0.0198$ & $1.1034$ & $0.0172$ & $0.0156$ & $1.1140$ & $0.0145$ & $0.0130$ & $14.2722$ & $0.0158$ & $-23.2241$ & $0.0119$ & $0.3388$ & $4521$ & $52$ & $4530$ & $68$ & $\dots$ & $\dots$ & $4521$ & $52$ & $1.063$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-1.088$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.256$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210534.95$-$372313.0 & 6774533077980372352 & 488152048 & 20070823_2106m36_119 & 21:05:34.95 & $-$37:23:13.0 & $\dots$ & $10.423$ & $10.184$ & $1.193$ & $10.477$ & $-48.0$ & $0.6$ & $-48.0$ & $0.3$ & $1.5652$ & $0.0172$ & $0.6389$ & $0.0070$ & $0.6285$ & $0.0068$ & $0.0108$ & $0.6268$ & $0.0070$ & $0.0111$ & $0.5977$ & $0.0144$ & $0.0241$ & $30.1934$ & $0.0149$ & $-61.9851$ & $0.0150$ & $0.4460$ & $4816$ & $53$ & $4949$ & $77$ & $\dots$ & $\dots$ & $4816$ & $53$ & $2.746$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $-0.835$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.401$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210538.00$-$081408.0 & 6909088420473420416 & 4198826 & 20070814_2059m07_131 & 21:05:38.00 & $-$08:14:08.0 & $\dots$ & $10.824$ & $10.531$ & $1.215$ & $10.833$ & $-224.0$ & $1.0$ & $-226.1$ & $0.4$ & $1.0364$ & $0.0168$ & $0.9649$ & $0.0156$ & $0.9413$ & $0.0149$ & $0.0158$ & $0.9341$ & $0.0139$ & $0.0149$ & $0.9467$ & $0.0177$ & $0.0187$ & $12.5961$ & $0.0188$ & $-58.0803$ & $0.0163$ & $0.3801$ & $4841$ & $54$ & $5145$ & $94$ & $\dots$ & $\dots$ & $4841$ & $54$ & $2.703$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $-0.968$ & $0.180$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210540.70$-$452057.0 & 6483621714522704128 & 487771664 & 20060617_2105m46_077 & 21:05:40.70 & $-$45:20:57.0 & NTTE & $11.772$ & $11.491$ & $1.085$ & $11.738$ & $-1.7$ & $1.6$ & $-2.5$ & $0.6$ & $0.4017$ & $0.0171$ & $2.4894$ & $0.1060$ & $2.3381$ & $0.0935$ & $0.0400$ & $2.3105$ & $0.0959$ & $0.0415$ & $2.4420$ & $0.1374$ & $0.0563$ & $20.4249$ & $0.0162$ & $-24.6871$ & $0.0160$ & $0.3294$ & $5074$ & $50$ & $5679$ & $214$ & $5076$ & $42$ & $5072$ & $58$ & $3.438$ & $0.480$ & $1.778$ & $0.356$ & $1.778$ & $0.356$ & $-2.637$ & $0.122$ & $-1.773$ & $0.270$ & $-2.564$ & $0.130$ & $-2.710$ & $0.114$ & $0.601$ & $0.112$ & $0.771$ & $6.564$ & D & $0.995$ & C & $0.705$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J210541.98$-$522843.8 & 6476761483519260672 & 487624164 & 20090514_2109m51_016 & 21:05:41.98 & $-$52:28:43.8 & $\dots$ & $11.247$ & $10.936$ & $1.181$ & $11.223$ & $-56.1$ & $0.7$ & $-64.3$ & $2.0$ & $1.4225$ & $0.0176$ & $0.7030$ & $0.0087$ & $0.6904$ & $0.0084$ & $0.0122$ & $0.6902$ & $0.0088$ & $0.0128$ & $0.6943$ & $0.0155$ & $0.0224$ & $18.2451$ & $0.0150$ & $-17.4067$ & $0.0142$ & $-0.0497$ & $4786$ & $53$ & $4719$ & $68$ & $\dots$ & $\dots$ & $4786$ & $53$ & $2.415$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.809$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210558.66$-$491933.6 & 6479574961975897856 & 487651064 & 20071017_2109m51_072 & 21:05:58.66 & $-$49:19:33.6 & GEMS & $10.892$ & $10.580$ & $1.288$ & $10.916$ & $212.6$ & $1.0$ & $194.2$ & $6.1$ & $0.3042$ & $0.0133$ & $3.2873$ & $0.1437$ & $3.0285$ & $0.1220$ & $0.0403$ & $3.0154$ & $0.1291$ & $0.0428$ & $2.8904$ & $0.1128$ & $0.0390$ & $15.0298$ & $0.0105$ & $-24.8598$ & $0.0097$ & $-0.0929$ & $4695$ & $58$ & $4471$ & $92$ & $4750$ & $61$ & $4639$ & $55$ & $1.072$ & $0.470$ & $1.488$ & $0.221$ & $1.488$ & $0.221$ & $-2.430$ & $0.125$ & $-1.990$ & $0.160$ & $-2.450$ & $0.140$ & $-2.410$ & $0.110$ & $-0.298$ & $0.118$ & $0.182$ & $6.182$ & D & $0.998$ & I & $0.170$ & $0.231$ & $0.284$ & $0.040$ & $0.284$ & $0.040$ & D & $0.993$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J210607.15$-$624717.5 & 6450228687392105344 & 486062725 & 20100610_2044m61_128 & 21:06:07.15 & $-$62:47:17.5 & $\dots$ & $11.938$ & $12.071$ & $1.014$ & $12.290$ & $-45.4$ & $1.7$ & $-42.6$ & $0.8$ & $1.1188$ & $0.0907$ & $0.8938$ & $0.0725$ & $0.8735$ & $0.0692$ & $0.0792$ & $0.8702$ & $0.0682$ & $0.0784$ & $\dots$ & $\dots$ & $\dots$ & $21.5713$ & $0.0650$ & $-13.4507$ & $0.0807$ & $0.0024$ & $5176$ & $57$ & $5095$ & $76$ & $\dots$ & $\dots$ & $5176$ & $57$ & $3.691$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.255$ & $0.100$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.259$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J210629.53$-$602617.6 & 6452869473805716864 & 486228284 & 20081022_2128m61_047 & 21:06:29.53 & $-$60:26:17.6 & $\dots$ & $10.891$ & $10.572$ & $1.325$ & $10.926$ & $-4.8$ & $1.4$ & $-3.8$ & $0.5$ & $0.5238$ & $0.0143$ & $1.9091$ & $0.0521$ & $1.8188$ & $0.0473$ & $0.0260$ & $1.8192$ & $0.0476$ & $0.0262$ & $1.7112$ & $0.0879$ & $0.0514$ & $16.8971$ & $0.0097$ & $-35.5668$ & $0.0129$ & $-0.0485$ & $4548$ & $54$ & $4632$ & $77$ & $\dots$ & $\dots$ & $4548$ & $54$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.135$ & $-1.061$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.595$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210632.53$-$150826.0 & 6884933253818212352 & 3439257 & 20050530_2058m13_130 & 21:06:32.53 & $-$15:08:26.0 & $\dots$ & $10.101$ & $10.167$ & $1.224$ & $10.473$ & $-4.0$ & $0.7$ & $-4.9$ & $0.5$ & $1.2650$ & $0.0195$ & $0.7905$ & $0.0122$ & $0.7746$ & $0.0117$ & $0.0151$ & $0.7659$ & $0.0119$ & $0.0156$ & $0.7731$ & $0.0204$ & $0.0263$ & $15.1704$ & $0.0194$ & $-2.4595$ & $0.0147$ & $0.2741$ & $4788$ & $55$ & $5019$ & $51$ & $\dots$ & $\dots$ & $4788$ & $55$ & $3.347$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.135$ & $-0.240$ & $0.090$ & $\dots$ & $\dots$ & $-1.110$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.277$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210634.70$-$495750.0 & 6477295296414847232 & $\dots$ & 20070901_2109m51_072 & 21:06:34.70 & $-$49:57:50.0 & NTTE & $9.036$ & $8.885$ & $0.914$ & $9.068$ & $-44.4$ & $1.1$ & $-44.6$ & $0.2$ & $3.6212$ & $0.0144$ & $0.2762$ & $0.0011$ & $0.2742$ & $0.0011$ & $0.0039$ & $0.2742$ & $0.0012$ & $0.0045$ & $0.2722$ & $0.0012$ & $0.0043$ & $193.9535$ & $0.0131$ & $-274.0404$ & $0.0108$ & $-0.2587$ & $5849$ & $23$ & $5705$ & $169$ & $5849$ & $23$ & $\dots$ & $\dots$ & $4.340$ & $0.220$ & $3.366$ & $0.705$ & $3.366$ & $0.705$ & $-2.549$ & $0.020$ & $-2.393$ & $0.180$ & $-2.549$ & $0.020$ & $\dots$ & $\dots$ & $0.839$ & $0.099$ & $0.839$ & $6.720$ & D & $0.998$ & C & $0.484$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $75$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J210635.71$-$344333.9 & 6777281680953658752 & 15619 & 20110727_2106m36_005 & 21:06:35.71 & $-$34:43:33.9 & $\dots$ & $12.422$ & $12.006$ & $1.468$ & $12.432$ & $6.2$ & $3.3$ & $0.5$ & $0.7$ & $0.1102$ & $0.0194$ & $9.0744$ & $1.5975$ & $7.3421$ & $1.0458$ & $0.1424$ & $7.1180$ & $1.2576$ & $0.1767$ & $6.5863$ & $0.5936$ & $0.0901$ & $1.3797$ & $0.0176$ & $-1.3189$ & $0.0172$ & $0.4619$ & $4426$ & $55$ & $3988$ & $253$ & $\dots$ & $\dots$ & $4426$ & $55$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.610$ & $0.119$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-2.610$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210636.13$-$492321.9 & 6479562214512955776 & 487651137 & 20090514_2109m51_073 & 21:06:36.13 & $-$49:23:21.9 & $\dots$ & $11.213$ & $11.117$ & $0.604$ & $11.210$ & $-39.1$ & $1.0$ & $-39.7$ & $0.7$ & $3.1164$ & $0.0219$ & $0.3209$ & $0.0023$ & $0.3182$ & $0.0022$ & $0.0070$ & $0.3171$ & $0.0019$ & $0.0060$ & $0.3160$ & $0.0042$ & $0.0131$ & $41.5053$ & $0.0177$ & $4.7657$ & $0.0182$ & $0.0232$ & $6476$ & $70$ & $6320$ & $174$ & $\dots$ & $\dots$ & $6476$ & $70$ & $4.130$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.163$ & $-1.107$ & $0.200$ & $\dots$ & $\dots$ & $-0.860$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.641$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210639.32$-$793048.2 & 6349756861035724672 & 485350901 & 20100515_2059m80_037 & 21:06:39.32 & $-$79:30:48.2 & $\dots$ & $11.491$ & $11.209$ & $1.243$ & $11.524$ & $-23.9$ & $1.3$ & $-27.3$ & $0.5$ & $0.9197$ & $0.0131$ & $1.0873$ & $0.0155$ & $1.0574$ & $0.0146$ & $0.0139$ & $1.0720$ & $0.0155$ & $0.0145$ & $1.0305$ & $0.0174$ & $0.0169$ & $48.8215$ & $0.0151$ & $-43.2106$ & $0.0137$ & $-0.0374$ & $5091$ & $54$ & $5219$ & $74$ & $\dots$ & $\dots$ & $5091$ & $54$ & $3.113$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $-0.674$ & $0.110$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.476$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210642.94$-$682826.7 & 6376678403241698560 & 485985902 & 20110604_2055m66_142 & 21:06:42.94 & $-$68:28:26.7 & GEMS & $12.799$ & $12.582$ & $0.988$ & $12.791$ & $-64.9$ & $2.6$ & $-72.3$ & $1.5$ & $0.4704$ & $0.0117$ & $2.1259$ & $0.0529$ & $2.0145$ & $0.0475$ & $0.0236$ & $2.1011$ & $0.0695$ & $0.0331$ & $2.0292$ & $0.0026$ & $0.0013$ & $-4.4985$ & $0.0091$ & $-18.5356$ & $0.0119$ & $-0.2903$ & $5401$ & $84$ & $5117$ & $654$ & $5444$ & $64$ & $5358$ & $103$ & $3.667$ & $0.670$ & $3.696$ & $0.188$ & $3.696$ & $0.188$ & $-2.918$ & $0.225$ & $-3.254$ & $0.500$ & $-2.725$ & $0.161$ & $-3.110$ & $0.288$ & $1.019$ & $0.127$ & $1.019$ & $6.531$ & D & $0.995$ & C & $\dots$ & $\dots$ & $0.659$ & $0.037$ & $0.659$ & $0.037$ & D & $0.927$ & $18$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J210649.54$-$191727.0 & 6833329462274131712 & 3225742 & 20050805_2114m19_043 & 21:06:49.54 & $-$19:17:27.0 & $\dots$ & $11.472$ & $11.061$ & $1.342$ & $11.422$ & $56.3$ & $0.6$ & $56.8$ & $0.6$ & $0.5586$ & $0.0207$ & $1.7902$ & $0.0663$ & $1.7106$ & $0.0606$ & $0.0354$ & $1.7243$ & $0.0688$ & $0.0399$ & $1.8445$ & $0.1022$ & $0.0554$ & $-15.8209$ & $0.0201$ & $-11.3556$ & $0.0174$ & $0.4201$ & $4532$ & $52$ & $4626$ & $68$ & $\dots$ & $\dots$ & $4532$ & $52$ & $1.797$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.854$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210659.14$-$192615.7 & 6833324338377142656 & 3222633 & 20030905_2114m19_042 & 21:06:59.14 & $-$19:26:15.7 & $\dots$ & $13.643$ & $13.331$ & $1.090$ & $13.580$ & $104.6$ & $3.7$ & $\dots$ & $\dots$ & $0.2986$ & $0.0156$ & $3.3490$ & $0.1750$ & $3.0807$ & $0.1481$ & $0.0481$ & $2.9964$ & $0.1954$ & $0.0652$ & $3.5578$ & $0.1409$ & $0.0396$ & $-2.9788$ & $0.0150$ & $-6.2235$ & $0.0119$ & $0.2579$ & $5058$ & $54$ & $5080$ & $87$ & $\dots$ & $\dots$ & $5058$ & $54$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.104$ & $0.322$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.341$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210703.37$-$115232.7 & 6889059716660462208 & 3509716 & 20091009_2113m12_041 & 21:07:03.37 & $-$11:52:32.7 & GEMS & $12.856$ & $12.647$ & $1.034$ & $12.874$ & $-365.6$ & $1.9$ & $-365.9$ & $1.7$ & $0.4730$ & $0.0160$ & $2.1142$ & $0.0715$ & $2.0040$ & $0.0643$ & $0.0321$ & $1.9942$ & $0.0645$ & $0.0323$ & $1.9925$ & $0.0792$ & $0.0397$ & $15.6905$ & $0.0164$ & $-8.2301$ & $0.0109$ & $0.1347$ & $5201$ & $36$ & $4722$ & $86$ & $5254$ & $17$ & $5148$ & $54$ & $3.948$ & $0.180$ & $2.617$ & $0.157$ & $2.617$ & $0.157$ & $-1.442$ & $0.083$ & $-1.735$ & $0.130$ & $-1.563$ & $0.062$ & $-1.320$ & $0.104$ & $-0.004$ & $0.101$ & $0.016$ & $7.004$ & D & $1.000$ & I & $\dots$ & $\dots$ & $0.155$ & $0.041$ & $0.155$ & $0.041$ & D & $0.997$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J210711.66$-$160721.0 & 6882554185532893056 & 3311660 & 20100806_2105m16_048 & 21:07:11.66 & $-$16:07:21.0 & $\dots$ & $12.206$ & $11.922$ & $1.144$ & $12.193$ & $-41.4$ & $0.8$ & $-39.5$ & $1.1$ & $0.5280$ & $0.0150$ & $1.8939$ & $0.0538$ & $1.8051$ & $0.0489$ & $0.0271$ & $1.7948$ & $0.0573$ & $0.0319$ & $1.8186$ & $0.0331$ & $0.0182$ & $6.9315$ & $0.0157$ & $-11.8077$ & $0.0129$ & $0.2932$ & $4962$ & $53$ & $5124$ & $74$ & $\dots$ & $\dots$ & $4962$ & $53$ & $3.121$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.492$ & $0.110$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.312$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210712.50$-$370702.0 & 6776044425431874304 & 488154356 & 20110727_2106m36_024 & 21:07:12.50 & $-$37:07:02.0 & $\dots$ & $11.856$ & $12.211$ & $0.717$ & $12.334$ & $-26.0$ & $6.2$ & $\dots$ & $\dots$ & $1.4430$ & $0.0268$ & $0.6930$ & $0.0129$ & $0.6807$ & $0.0124$ & $0.0182$ & $0.6778$ & $0.0132$ & $0.0194$ & $\dots$ & $\dots$ & $\dots$ & $14.7538$ & $0.0249$ & $-13.3260$ & $0.0237$ & $0.3718$ & $6168$ & $130$ & $6252$ & $106$ & $\dots$ & $\dots$ & $6168$ & $130$ & $3.330$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.860$ & $0.324$ & $0.197$ & $0.080$ & $\dots$ & $\dots$ & $-1.860$ & $0.324$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.400$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J210713.49$-$562057.9 & 6457019133767768576 & 486283632 & 20100506_2116m56_042 & 21:07:13.49 & $-$56:20:57.9 & $\dots$ & $11.738$ & $11.454$ & $1.272$ & $11.783$ & $-84.3$ & $0.9$ & $-86.0$ & $4.4$ & $0.3668$ & $0.0267$ & $2.7263$ & $0.1985$ & $2.5458$ & $0.1730$ & $0.0680$ & $2.4542$ & $0.1178$ & $0.0480$ & $2.3651$ & $0.1357$ & $0.0574$ & $19.5533$ & $0.0232$ & $-15.1119$ & $0.0209$ & $-0.1869$ & $4615$ & $52$ & $4626$ & $77$ & $\dots$ & $\dots$ & $4615$ & $52$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.879$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210715.43$-$145629.1 & 6884943011983035136 & 3440103 & 20090911_2105m21_081 & 21:07:15.43 & $-$14:56:29.1 & $\dots$ & $11.930$ & $11.805$ & $0.662$ & $11.913$ & $1.7$ & $0.8$ & $3.3$ & $1.3$ & $2.6840$ & $0.0165$ & $0.3726$ & $0.0023$ & $0.3690$ & $0.0022$ & $0.0061$ & $0.3653$ & $0.0024$ & $0.0064$ & $0.3666$ & $0.0042$ & $0.0115$ & $-5.1938$ & $0.0177$ & $21.5745$ & $0.0138$ & $0.1786$ & $6437$ & $69$ & $6121$ & $70$ & $\dots$ & $\dots$ & $6437$ & $69$ & $4.027$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.136$ & $-0.469$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.249$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210734.99$-$532608.5 & 6464320200213193088 & 487622728 & 20061010_2109m51_002 & 21:07:34.99 & $-$53:26:08.5 & $\dots$ & $12.139$ & $11.762$ & $1.381$ & $12.143$ & $23.7$ & $0.8$ & $24.2$ & $0.3$ & $0.4138$ & $0.0142$ & $2.4166$ & $0.0829$ & $2.2738$ & $0.0734$ & $0.0323$ & $2.2873$ & $0.0956$ & $0.0418$ & $2.1172$ & $0.1696$ & $0.0801$ & $2.3717$ & $0.0119$ & $-8.4760$ & $0.0135$ & $0.0540$ & $4429$ & $52$ & $4555$ & $77$ & $\dots$ & $\dots$ & $4429$ & $52$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.690$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.232$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210742.92$-$262937.7 & 6801472933926192640 & 682590 & 20070901_2114m26_047 & 21:07:42.92 & $-$26:29:37.7 & $\dots$ & $10.282$ & $10.003$ & $1.248$ & $10.320$ & $-28.6$ & $1.1$ & $-26.5$ & $0.4$ & $1.7273$ & $0.0183$ & $0.5789$ & $0.0061$ & $0.5704$ & $0.0060$ & $0.0104$ & $0.5685$ & $0.0057$ & $0.0100$ & $0.5698$ & $0.0095$ & $0.0166$ & $9.5554$ & $0.0156$ & $-28.6023$ & $0.0119$ & $0.3473$ & $4736$ & $52$ & $4929$ & $55$ & $\dots$ & $\dots$ & $4736$ & $52$ & $2.176$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.547$ & $0.080$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.170$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210746.84$-$074548.9 & 6909135394530431104 & 4293544 & 20060916_2059m07_117 & 21:07:46.84 & $-$07:45:48.9 & $\dots$ & $11.278$ & $11.024$ & $1.157$ & $11.302$ & $170.9$ & $0.5$ & $170.5$ & $0.5$ & $0.5101$ & $0.0171$ & $1.9604$ & $0.0657$ & $1.8653$ & $0.0595$ & $0.0319$ & $1.8193$ & $0.0488$ & $0.0268$ & $1.8549$ & $0.1148$ & $0.0619$ & $14.2461$ & $0.0171$ & $-26.7943$ & $0.0133$ & $0.2370$ & $4906$ & $54$ & $4675$ & $77$ & $\dots$ & $\dots$ & $4906$ & $54$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.106$ & $-1.364$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210753.56$-$113325.3 & 6889097168776038528 & 3548612 & 20091009_2113m12_057 & 21:07:53.56 & $-$11:33:25.3 & $\dots$ & $12.549$ & $12.438$ & $0.854$ & $12.601$ & $-44.5$ & $10.9$ & $\dots$ & $\dots$ & $1.8799$ & $0.0126$ & $0.5319$ & $0.0036$ & $0.5247$ & $0.0035$ & $0.0066$ & $0.5248$ & $0.0030$ & $0.0057$ & $0.5298$ & $0.0014$ & $0.0026$ & $0.8134$ & $0.0132$ & $-17.2448$ & $0.0119$ & $0.3465$ & $5656$ & $112$ & $7496$ & $83$ & $\dots$ & $\dots$ & $5656$ & $112$ & $4.011$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.814$ & $0.162$ & $0.835$ & $0.120$ & $\dots$ & $\dots$ & $-0.814$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210753.99$-$125037.2 & 6885853162796815744 & 3533607 & 20100829_2113m12_037 & 21:07:53.99 & $-$12:50:37.2 & $\dots$ & $11.245$ & $10.952$ & $1.279$ & $11.283$ & $25.9$ & $0.6$ & $22.8$ & $0.3$ & $0.8558$ & $0.0200$ & $1.1685$ & $0.0273$ & $1.1340$ & $0.0257$ & $0.0227$ & $1.1230$ & $0.0215$ & $0.0191$ & $1.1279$ & $0.0418$ & $0.0370$ & $0.7795$ & $0.0223$ & $-3.8478$ & $0.0183$ & $0.3267$ & $4633$ & $52$ & $4726$ & $68$ & $\dots$ & $\dots$ & $4633$ & $52$ & $1.742$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $-0.700$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.075$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210757.83$-$383141.0 & 6774227860425274752 & 488177531 & 20080516_2106m36_149 & 21:07:57.83 & $-$38:31:41.0 & $\dots$ & $10.742$ & $10.401$ & $1.364$ & $10.774$ & $-45.2$ & $0.8$ & $-45.0$ & $0.4$ & $0.3607$ & $0.0188$ & $2.7724$ & $0.1445$ & $2.5860$ & $0.1257$ & $0.0486$ & $2.5159$ & $0.1046$ & $0.0416$ & $2.4872$ & $0.1991$ & $0.0801$ & $2.5637$ & $0.0203$ & $-7.5442$ & $0.0164$ & $0.2585$ & $4494$ & $54$ & $4555$ & $77$ & $\dots$ & $\dots$ & $4494$ & $54$ & $0.786$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.030$ & $0.117$ & $-1.514$ & $0.170$ & $\dots$ & $\dots$ & $-2.030$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.085$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210758.82$-$363240.9 & 6776085485319454848 & 488161013 & 20110727_2106m36_115 & 21:07:58.82 & $-$36:32:40.9 & $\dots$ & $12.361$ & $12.076$ & $1.239$ & $12.389$ & $-11.8$ & $1.2$ & $-10.6$ & $0.6$ & $0.5567$ & $0.0162$ & $1.7963$ & $0.0523$ & $1.7161$ & $0.0477$ & $0.0278$ & $1.7478$ & $0.0484$ & $0.0277$ & $1.8005$ & $0.0622$ & $0.0345$ & $5.2440$ & $0.0149$ & $-7.3897$ & $0.0142$ & $0.4041$ & $4764$ & $53$ & $4750$ & $77$ & $\dots$ & $\dots$ & $4764$ & $53$ & $1.843$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.866$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.215$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210759.31$-$251012.6 & 6803958551757752832 & 702631 & 20060912_2114m26_057 & 21:07:59.31 & $-$25:10:12.6 & $\dots$ & $11.868$ & $11.567$ & $1.091$ & $11.817$ & $-30.6$ & $1.0$ & $-30.6$ & $0.5$ & $0.5810$ & $0.0281$ & $1.7212$ & $0.0832$ & $1.6474$ & $0.0763$ & $0.0463$ & $1.6232$ & $0.0549$ & $0.0338$ & $1.6476$ & $0.0777$ & $0.0471$ & $-23.0858$ & $0.0262$ & $-25.0159$ & $0.0160$ & $0.3786$ & $5074$ & $54$ & $5205$ & $74$ & $\dots$ & $\dots$ & $5074$ & $54$ & $3.180$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $-0.668$ & $0.110$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.486$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210801.50$-$655537.0 & 6401235548771904640 & $\dots$ & 20070812_2056m66_102 & 21:08:01.50 & $-$65:55:37.0 & GEMS & $10.815$ & $10.403$ & $1.436$ & $10.812$ & $88.4$ & $0.4$ & $87.7$ & $0.4$ & $0.2592$ & $0.0128$ & $3.8580$ & $0.1905$ & $3.5063$ & $0.1574$ & $0.0449$ & $3.5510$ & $0.1618$ & $0.0456$ & $3.3061$ & $0.2154$ & $0.0652$ & $-9.9156$ & $0.0092$ & $-5.8993$ & $0.0131$ & $-0.2827$ & $4386$ & $66$ & $4489$ & $51$ & $4386$ & $66$ & $\dots$ & $\dots$ & $1.214$ & $0.210$ & $0.739$ & $0.162$ & $0.739$ & $0.162$ & $-2.809$ & $0.068$ & $-1.965$ & $0.140$ & $-2.809$ & $0.068$ & $\dots$ & $\dots$ & $-0.341$ & $0.132$ & $0.399$ & $6.020$ & D & $0.997$ & I & $0.366$ & $0.163$ & $0.524$ & $0.034$ & $0.524$ & $0.034$ & D & $0.993$ & $83$ & RAVE DR6 & Spectroscopic & NOMAD-1 & STARHORSE & RAVE DR6\\
J210813.20$-$212156.1 & 6808223213766416512 & 947433 & 20061014_2057m21_109 & 21:08:13.20 & $-$21:21:56.1 & $\dots$ & $11.335$ & $10.980$ & $1.450$ & $11.397$ & $-270.1$ & $0.6$ & $-269.8$ & $0.3$ & $0.3354$ & $0.0187$ & $2.9815$ & $0.1662$ & $2.7670$ & $0.1432$ & $0.0517$ & $2.7159$ & $0.1283$ & $0.0472$ & $2.8039$ & $0.1648$ & $0.0588$ & $11.9117$ & $0.0259$ & $-10.4777$ & $0.0206$ & $0.6995$ & $4324$ & $52$ & $4308$ & $68$ & $\dots$ & $\dots$ & $4324$ & $52$ & $0.939$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.117$ & $-1.344$ & $0.140$ & $\dots$ & $\dots$ & $-1.060$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.496$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210813.71$-$691543.1 & 6375756840699242880 & 485959010 & 20100507_2116m71_070 & 21:08:13.71 & $-$69:15:43.1 & $\dots$ & $11.875$ & $11.549$ & $1.306$ & $11.894$ & $-58.9$ & $0.7$ & $-60.1$ & $0.5$ & $0.3624$ & $0.0161$ & $2.7594$ & $0.1226$ & $2.5747$ & $0.1067$ & $0.0415$ & $2.6267$ & $0.1135$ & $0.0432$ & $2.5483$ & $0.1234$ & $0.0484$ & $5.0237$ & $0.0116$ & $-14.4886$ & $0.0141$ & $-0.2788$ & $4571$ & $52$ & $4671$ & $77$ & $\dots$ & $\dots$ & $4571$ & $52$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.898$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.593$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210821.13$-$352143.5 & 6777046458481998592 & 21918 & 20100521_2106m36_082 & 21:08:21.13 & $-$35:21:43.5 & $\dots$ & $12.571$ & $12.209$ & $1.410$ & $12.605$ & $151.5$ & $1.1$ & $152.2$ & $0.5$ & $0.1670$ & $0.0172$ & $5.9880$ & $0.6167$ & $5.1813$ & $0.4618$ & $0.0891$ & $4.8821$ & $0.6356$ & $0.1302$ & $5.1673$ & $0.5312$ & $0.1028$ & $2.3522$ & $0.0167$ & $-4.8634$ & $0.0178$ & $0.5320$ & $4501$ & $53$ & $4706$ & $77$ & $\dots$ & $\dots$ & $4501$ & $53$ & $1.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.112$ & $-1.270$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.650$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210822.88$-$635348.6 & 6449845198355290240 & 486069364 & 20080812_2056m66_086 & 21:08:22.88 & $-$63:53:48.6 & $\dots$ & $10.056$ & $9.725$ & $1.336$ & $10.084$ & $126.9$ & $0.6$ & $127.5$ & $0.3$ & $0.6528$ & $0.0124$ & $1.5319$ & $0.0291$ & $1.4732$ & $0.0269$ & $0.0183$ & $1.4729$ & $0.0273$ & $0.0185$ & $1.4359$ & $0.0322$ & $0.0224$ & $10.2307$ & $0.0078$ & $-49.0204$ & $0.0120$ & $-0.3553$ & $4501$ & $52$ & $4552$ & $68$ & $\dots$ & $\dots$ & $4501$ & $52$ & $1.522$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.102$ & $-1.173$ & $0.140$ & $\dots$ & $\dots$ & $-1.410$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210824.15$-$564029.6 & 6456952785112807424 & 486281477 & 20100426_2116m56_035 & 21:08:24.15 & $-$56:40:29.6 & $\dots$ & $11.589$ & $11.353$ & $1.161$ & $11.632$ & $174.5$ & $1.4$ & $175.9$ & $0.5$ & $0.4998$ & $0.0145$ & $2.0008$ & $0.0580$ & $1.9019$ & $0.0524$ & $0.0276$ & $1.8868$ & $0.0508$ & $0.0269$ & $1.8550$ & $0.0515$ & $0.0277$ & $-6.8135$ & $0.0133$ & $-31.3601$ & $0.0123$ & $-0.1375$ & $4875$ & $55$ & $4731$ & $77$ & $\dots$ & $\dots$ & $4875$ & $55$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.112$ & $-1.413$ & $0.170$ & $\dots$ & $\dots$ & $-1.890$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.279$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210824.81$-$072348.3 & 6909253553374696320 & 4296143 & 20100715_2059m07_114 & 21:08:24.81 & $-$07:23:48.3 & $\dots$ & $12.241$ & $11.729$ & $1.535$ & $12.191$ & $-108.5$ & $1.2$ & $-109.4$ & $0.5$ & $0.1395$ & $0.0168$ & $7.1685$ & $0.8633$ & $6.0423$ & $0.6134$ & $0.1015$ & $5.5191$ & $0.3047$ & $0.0552$ & $4.8978$ & $0.4454$ & $0.0909$ & $0.5973$ & $0.0180$ & $-10.6396$ & $0.0123$ & $0.0218$ & $4294$ & $54$ & $4332$ & $77$ & $\dots$ & $\dots$ & $4294$ & $54$ & $1.082$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.131$ & $-1.281$ & $0.170$ & $\dots$ & $\dots$ & $-1.940$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.107$ & $0.409$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210834.10$-$170454.0 & 6882237075211455488 & 3321861 & 20100820_2105m16_128 & 21:08:34.10 & $-$17:04:54.0 & KPNR & $11.021$ & $10.870$ & $0.806$ & $11.018$ & $-479.0$ & $54.6$ & $-5.9$ & $0.3$ & $5.2953$ & $0.0177$ & $0.1888$ & $0.0006$ & $0.1879$ & $0.0006$ & $0.0033$ & $0.1876$ & $0.0006$ & $0.0033$ & $0.1882$ & $0.0006$ & $0.0031$ & $-0.5344$ & $0.0198$ & $12.5128$ & $0.0170$ & $0.4199$ & $5859$ & $51$ & $5815$ & $756$ & $5859$ & $51$ & $6128$ & $67$ & $4.810$ & $0.950$ & $4.331$ & $0.178$ & $4.331$ & $0.178$ & $-0.435$ & $0.145$ & $-2.957$ & $0.610$ & $-0.435$ & $0.145$ & $0.280$ & $0.123$ & $0.048$ & $0.089$ & $0.048$ & $8.043$ & D & $0.987$ & I & $\dots$ & $\dots$ & $0.196$ & $0.040$ & $0.196$ & $0.040$ & D & $0.940$ & $0$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J210842.50$-$364558.1 & 6776067790054131072 & 488159406 & 20030719_2056m35_122 & 21:08:42.50 & $-$36:45:58.1 & $\dots$ & $13.142$ & $12.766$ & $1.381$ & $13.147$ & $-20.9$ & $2.6$ & $-20.3$ & $1.1$ & $0.1443$ & $0.0143$ & $6.9300$ & $0.6868$ & $5.8720$ & $0.4931$ & $0.0840$ & $6.5283$ & $0.3731$ & $0.0572$ & $5.6074$ & $0.5112$ & $0.0912$ & $5.4806$ & $0.0125$ & $-8.6967$ & $0.0121$ & $0.4124$ & $4511$ & $54$ & $3988$ & $79$ & $\dots$ & $\dots$ & $4511$ & $54$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.950$ & $0.122$ & $-0.513$ & $0.090$ & $\dots$ & $\dots$ & $-1.950$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210855.65$-$023622.3 & 6915997721477255040 & 4683739 & 20080531_2109m03_056 & 21:08:55.65 & $-$02:36:22.3 & $\dots$ & $10.714$ & $10.431$ & $1.173$ & $10.715$ & $-258.5$ & $1.0$ & $-260.7$ & $0.5$ & $0.6268$ & $0.0168$ & $1.5954$ & $0.0428$ & $1.5319$ & $0.0394$ & $0.0257$ & $1.5213$ & $0.0491$ & $0.0323$ & $1.4753$ & $0.0489$ & $0.0332$ & $4.5596$ & $0.0191$ & $-15.5538$ & $0.0129$ & $-0.2055$ & $4859$ & $53$ & $5037$ & $94$ & $\dots$ & $\dots$ & $4859$ & $53$ & $2.986$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.895$ & $0.180$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.703$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210856.30$-$681806.4 & 6376686649576932608 & 485987040 & 20060731_2056m66_141 & 21:08:56.30 & $-$68:18:06.4 & $\dots$ & $11.416$ & $10.947$ & $1.346$ & $11.310$ & $107.3$ & $2.0$ & $106.3$ & $0.5$ & $0.2984$ & $0.0147$ & $3.3512$ & $0.1651$ & $3.0826$ & $0.1397$ & $0.0453$ & $3.1616$ & $0.1663$ & $0.0526$ & $2.9077$ & $0.2422$ & $0.0833$ & $4.0538$ & $0.0118$ & $-28.4557$ & $0.0146$ & $-0.3541$ & $4517$ & $52$ & $4367$ & $77$ & $\dots$ & $\dots$ & $4517$ & $52$ & $0.690$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.104$ & $-1.238$ & $0.170$ & $\dots$ & $\dots$ & $-1.640$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210901.41$-$270024.9 & 6801255024465501568 & 641746 & 20070901_2114m26_038 & 21:09:01.41 & $-$27:00:24.9 & $\dots$ & $9.044$ & $8.914$ & $0.642$ & $9.017$ & $7.5$ & $0.9$ & $\dots$ & $\dots$ & $7.0180$ & $0.0267$ & $0.1425$ & $0.0005$ & $0.1420$ & $0.0005$ & $0.0038$ & $0.1419$ & $0.0005$ & $0.0035$ & $0.1424$ & $0.0010$ & $0.0067$ & $68.5705$ & $0.0267$ & $9.8418$ & $0.0195$ & $0.4805$ & $6467$ & $79$ & $6035$ & $70$ & $\dots$ & $\dots$ & $6467$ & $79$ & $4.011$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.259$ & $-0.669$ & $0.090$ & $\dots$ & $\dots$ & $-1.360$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.255$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J210901.66$-$772322.0 & 6368235493969994240 & 485372533 & 20050419_2106m75_149 & 21:09:01.66 & $-$77:23:22.0 & $\dots$ & $12.473$ & $12.085$ & $1.225$ & $12.392$ & $-2.7$ & $3.7$ & $0.6$ & $0.6$ & $0.5669$ & $0.0094$ & $1.7640$ & $0.0292$ & $1.6866$ & $0.0267$ & $0.0159$ & $1.7245$ & $0.0265$ & $0.0154$ & $1.7395$ & $0.0388$ & $0.0223$ & $4.0530$ & $0.0100$ & $-16.4661$ & $0.0105$ & $-0.2348$ & $4926$ & $53$ & $4925$ & $119$ & $\dots$ & $\dots$ & $4926$ & $53$ & $3.764$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.033$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.308$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210901.72$-$195002.9 & 6833237996650508032 & 3250493 & 20030905_2114m19_024 & 21:09:01.72 & $-$19:50:02.9 & $\dots$ & $12.621$ & $12.408$ & $1.024$ & $12.631$ & $34.8$ & $2.2$ & $27.3$ & $3.8$ & $1.3434$ & $0.0184$ & $0.7444$ & $0.0102$ & $0.7302$ & $0.0098$ & $0.0134$ & $0.7338$ & $0.0096$ & $0.0131$ & $0.7477$ & $0.0169$ & $0.0226$ & $0.9538$ & $0.0189$ & $-0.9267$ & $0.0166$ & $0.3756$ & $5173$ & $54$ & $4967$ & $65$ & $\dots$ & $\dots$ & $5173$ & $54$ & $3.520$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-0.693$ & $0.090$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210903.62$-$131309.5 & 6885782003778677376 & 3481148 & 20091009_2113m12_019 & 21:09:03.62 & $-$13:13:09.5 & $\dots$ & $12.152$ & $12.043$ & $0.646$ & $12.147$ & $23.1$ & $2.0$ & $23.2$ & $1.1$ & $2.1467$ & $0.0193$ & $0.4658$ & $0.0042$ & $0.4603$ & $0.0041$ & $0.0089$ & $0.4572$ & $0.0052$ & $0.0114$ & $0.4600$ & $0.0069$ & $0.0149$ & $9.3049$ & $0.0228$ & $-9.2510$ & $0.0140$ & $-0.0180$ & $6425$ & $70$ & $6215$ & $116$ & $\dots$ & $\dots$ & $6425$ & $70$ & $4.075$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.156$ & $-0.534$ & $0.120$ & $\dots$ & $\dots$ & $-0.980$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.198$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210914.50$-$104544.0 & 6895352122922969984 & $\dots$ & 20100426_2113m12_062 & 21:09:14.50 & $-$10:45:44.0 & KPNR & $8.926$ & $8.854$ & $0.581$ & $8.942$ & $-662.3$ & $16.4$ & $-9.3$ & $0.3$ & $7.4475$ & $0.0164$ & $0.1343$ & $0.0003$ & $0.1338$ & $0.0003$ & $0.0022$ & $0.1337$ & $0.0003$ & $0.0024$ & $0.1337$ & $0.0003$ & $0.0024$ & $24.4005$ & $0.0172$ & $-23.0749$ & $0.0150$ & $0.3283$ & $6657$ & $83$ & $5332$ & $756$ & $6657$ & $83$ & $\dots$ & $\dots$ & $4.432$ & $0.950$ & $4.082$ & $0.064$ & $4.082$ & $0.064$ & $-0.254$ & $0.091$ & $-2.934$ & $0.610$ & $-0.254$ & $0.091$ & $\dots$ & $\dots$ & $0.170$ & $0.088$ & $0.170$ & $8.346$ & D & $0.976$ & I & $\dots$ & $\dots$ & $0.418$ & $0.047$ & $0.418$ & $0.047$ & D & $0.900$ & $0$ & RAVE DR6 & Spectroscopic & NOMAD-1 & STARHORSE & RAVE DR6\\
J210915.93$-$632727.1 & 6450046512060997632 & 486077823 & 20050428_2108m61_150 & 21:09:15.93 & $-$63:27:27.1 & $\dots$ & $11.039$ & $10.782$ & $1.154$ & $11.057$ & $0.3$ & $1.3$ & $6.6$ & $1.0$ & $0.8550$ & $0.0134$ & $1.1696$ & $0.0183$ & $1.1351$ & $0.0173$ & $0.0152$ & $1.1396$ & $0.0148$ & $0.0130$ & $1.1364$ & $0.0250$ & $0.0220$ & $26.4006$ & $0.0111$ & $-15.6865$ & $0.0122$ & $-0.2357$ & $4858$ & $53$ & $4906$ & $77$ & $\dots$ & $\dots$ & $4858$ & $53$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.101$ & $-0.883$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.263$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210916.88$-$684359.5 & 6375909157419004160 & 485987925 & 20100620_2056m66_139 & 21:09:16.88 & $-$68:43:59.5 & $\dots$ & $12.413$ & $12.082$ & $1.191$ & $12.374$ & $284.6$ & $1.3$ & $286.8$ & $0.5$ & $0.6157$ & $0.0118$ & $1.6242$ & $0.0311$ & $1.5584$ & $0.0287$ & $0.0184$ & $1.5962$ & $0.0317$ & $0.0199$ & $1.5343$ & $0.0597$ & $0.0389$ & $-6.0795$ & $0.0098$ & $-14.1374$ & $0.0130$ & $-0.3441$ & $4795$ & $53$ & $4849$ & $77$ & $\dots$ & $\dots$ & $4795$ & $53$ & $3.371$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.104$ & $-0.789$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.623$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210918.30$-$131006.0 & 6885782695269539584 & 3481232 & 20060913_2113m12_019 & 21:09:18.30 & $-$13:10:06.0 & KPNR & $10.687$ & $10.440$ & $1.126$ & $10.704$ & $-36.3$ & $0.7$ & $-35.7$ & $0.5$ & $0.4663$ & $0.0167$ & $2.1445$ & $0.0768$ & $2.0313$ & $0.0689$ & $0.0339$ & $2.0033$ & $0.0654$ & $0.0326$ & $1.8998$ & $0.0787$ & $0.0415$ & $3.1294$ & $0.0186$ & $-28.9325$ & $0.0130$ & $0.0982$ & $4965$ & $41$ & $4839$ & $92$ & $4907$ & $26$ & $5024$ & $57$ & $1.933$ & $0.470$ & $1.226$ & $0.093$ & $1.226$ & $0.093$ & $-2.660$ & $0.090$ & $-2.020$ & $0.160$ & $-2.729$ & $0.069$ & $-2.590$ & $0.110$ & $-0.034$ & $0.109$ & $0.576$ & $6.346$ & D & $0.991$ & I & $0.269$ & $0.197$ & $0.175$ & $0.043$ & $0.175$ & $0.043$ & D & $0.985$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J210925.21$-$555627.9 & 6463037241942756608 & 486285445 & 20060729_2116m56_051 & 21:09:25.21 & $-$55:56:27.9 & $\dots$ & $11.221$ & $10.930$ & $1.304$ & $11.273$ & $211.0$ & $0.7$ & $209.1$ & $0.3$ & $0.3257$ & $0.0138$ & $3.0703$ & $0.1301$ & $2.8433$ & $0.1116$ & $0.0392$ & $2.8635$ & $0.1107$ & $0.0387$ & $2.8339$ & $0.1182$ & $0.0417$ & $-8.6029$ & $0.0122$ & $-15.4629$ & $0.0123$ & $-0.0869$ & $4563$ & $52$ & $4540$ & $77$ & $\dots$ & $\dots$ & $4563$ & $52$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.103$ & $-1.414$ & $0.170$ & $\dots$ & $\dots$ & $-1.580$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210925.46$-$590437.4 & 6453089788447661312 & 486302983 & 20100517_2116m56_008 & 21:09:25.46 & $-$59:04:37.4 & $\dots$ & $12.134$ & $11.956$ & $0.946$ & $12.150$ & $75.5$ & $3.1$ & $80.3$ & $1.0$ & $1.4471$ & $0.0180$ & $0.6910$ & $0.0086$ & $0.6788$ & $0.0083$ & $0.0122$ & $0.6761$ & $0.0079$ & $0.0117$ & $0.6867$ & $0.0171$ & $0.0249$ & $3.0180$ & $0.0111$ & $-104.4896$ & $0.0152$ & $0.0514$ & $5352$ & $56$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5352$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.108$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.450$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210930.95$-$175243.8 & 6834049191418125440 & 3268442 & 20050805_2114m19_058 & 21:09:30.95 & $-$17:52:43.8 & $\dots$ & $11.578$ & $11.227$ & $1.356$ & $11.596$ & $62.2$ & $0.7$ & $60.4$ & $1.0$ & $0.6320$ & $0.0270$ & $1.5823$ & $0.0676$ & $1.5198$ & $0.0624$ & $0.0410$ & $1.4777$ & $0.0570$ & $0.0386$ & $1.4412$ & $0.1360$ & $0.0944$ & $2.2064$ & $0.0271$ & $-4.3325$ & $0.0212$ & $0.3040$ & $4535$ & $52$ & $4564$ & $68$ & $\dots$ & $\dots$ & $4535$ & $52$ & $1.933$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.101$ & $-0.880$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.361$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210933.39$-$303032.5 & 6787448933695103744 & 249255 & 20030618_2101m30_121 & 21:09:33.39 & $-$30:30:32.5 & $\dots$ & $13.606$ & $13.225$ & $1.330$ & $13.580$ & $16.9$ & $4.4$ & $\dots$ & $\dots$ & $0.3511$ & $0.0185$ & $2.8482$ & $0.1501$ & $2.6518$ & $0.1301$ & $0.0491$ & $2.5516$ & $0.1284$ & $0.0503$ & $2.7670$ & $0.1236$ & $0.0447$ & $2.7799$ & $0.0206$ & $-4.3175$ & $0.0145$ & $0.2730$ & $4673$ & $52$ & $4833$ & $64$ & $\dots$ & $\dots$ & $4673$ & $52$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $0.146$ & $0.080$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.306$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210939.40$-$345629.4 & 6777445615562790656 & 33023 & 20110727_2106m36_139 & 21:09:39.40 & $-$34:56:29.4 & $\dots$ & $12.056$ & $12.360$ & $1.008$ & $12.577$ & $-14.1$ & $1.1$ & $-34.6$ & $11.2$ & $1.2610$ & $0.0180$ & $0.7930$ & $0.0113$ & $0.7770$ & $0.0109$ & $0.0140$ & $0.7784$ & $0.0106$ & $0.0137$ & $\dots$ & $\dots$ & $\dots$ & $3.9093$ & $0.0170$ & $-12.4181$ & $0.0155$ & $0.4091$ & $5468$ & $189$ & $5714$ & $76$ & $\dots$ & $\dots$ & $5468$ & $189$ & $3.756$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.510$ & $0.603$ & $-0.057$ & $0.100$ & $\dots$ & $\dots$ & $-2.510$ & $0.603$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.027$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J210952.82$-$492917.9 & 6478821762150944896 & 487819679 & 20060819_2109m51_077 & 21:09:52.82 & $-$49:29:17.9 & $\dots$ & $11.049$ & $10.945$ & $0.586$ & $11.035$ & $-22.7$ & $2.5$ & $-22.0$ & $0.6$ & $3.1548$ & $0.0161$ & $0.3170$ & $0.0016$ & $0.3144$ & $0.0016$ & $0.0051$ & $0.3141$ & $0.0015$ & $0.0049$ & $0.3131$ & $0.0021$ & $0.0066$ & $22.6879$ & $0.0128$ & $-23.2034$ & $0.0121$ & $0.0162$ & $5753$ & $68$ & $6615$ & $83$ & $\dots$ & $\dots$ & $5753$ & $68$ & $4.169$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.813$ & $0.144$ & $0.112$ & $0.120$ & $\dots$ & $\dots$ & $-0.813$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.016$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210957.21$-$210650.0 & 6832065779816658944 & 958305 & 20070831_2120m21_046 & 21:09:57.21 & $-$21:06:50.0 & $\dots$ & $10.592$ & $10.400$ & $1.068$ & $10.640$ & $-81.7$ & $0.6$ & $-81.0$ & $0.5$ & $0.9524$ & $0.0158$ & $1.0500$ & $0.0174$ & $1.0221$ & $0.0165$ & $0.0161$ & $1.0139$ & $0.0147$ & $0.0145$ & $1.0022$ & $0.0304$ & $0.0304$ & $8.0544$ & $0.0149$ & $0.5378$ & $0.0124$ & $0.4491$ & $5061$ & $54$ & $4945$ & $68$ & $\dots$ & $\dots$ & $5061$ & $54$ & $2.068$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $-0.926$ & $0.140$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210957.47$-$115209.2 & 6889024502224823296 & 3540388 & 20100606_2113m12_049 & 21:09:57.47 & $-$11:52:09.2 & $\dots$ & $11.432$ & $11.297$ & $1.346$ & $11.661$ & $-20.6$ & $1.0$ & $-18.7$ & $0.3$ & $0.7583$ & $0.0178$ & $1.3187$ & $0.0310$ & $1.2750$ & $0.0289$ & $0.0227$ & $1.2775$ & $0.0275$ & $0.0215$ & $1.2410$ & $0.0423$ & $0.0341$ & $1.1720$ & $0.0199$ & $-7.4733$ & $0.0171$ & $0.3592$ & $4499$ & $54$ & $4836$ & $49$ & $\dots$ & $\dots$ & $4499$ & $54$ & $3.396$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.138$ & $0.315$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.223$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210958.10$-$094540.0 & 6896316222821807232 & $\dots$ & 20050801_2108m08_132 & 21:09:58.10 & $-$09:45:40.0 & KPNR & $13.202$ & $12.623$ & $1.695$ & $13.176$ & $-19.2$ & $0.9$ & $-18.7$ & $1.7$ & $0.1932$ & $0.0201$ & $5.1760$ & $0.5385$ & $4.5620$ & $0.4183$ & $0.0917$ & $4.6387$ & $0.3764$ & $0.0812$ & $6.7870$ & $0.8874$ & $0.1307$ & $2.1109$ & $0.0197$ & $-5.2725$ & $0.0133$ & $0.2832$ & $4625$ & $50$ & $4714$ & $92$ & $4625$ & $50$ & $\dots$ & $\dots$ & $1.485$ & $0.470$ & $0.542$ & $0.182$ & $0.542$ & $0.182$ & $-3.129$ & $0.146$ & $-2.492$ & $0.160$ & $-3.129$ & $0.146$ & $\dots$ & $\dots$ & $-0.049$ & $0.113$ & $0.711$ & $6.012$ & D & $0.983$ & C & $0.593$ & $0.234$ & $0.501$ & $0.041$ & $0.501$ & $0.041$ & D & $0.970$ & $43$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J210958.59$-$253349.2 & 6803179994447548032 & 703459 & 20070901_2114m26_057 & 21:09:58.59 & $-$25:33:49.2 & $\dots$ & $9.669$ & $9.508$ & $0.672$ & $9.618$ & $-34.2$ & $0.8$ & $-33.0$ & $0.3$ & $9.2029$ & $0.1266$ & $0.1087$ & $0.0015$ & $0.1084$ & $0.0015$ & $0.0137$ & $0.1087$ & $0.0016$ & $0.0143$ & $0.1081$ & $0.0025$ & $0.0230$ & $74.4526$ & $0.1061$ & $44.3060$ & $0.0780$ & $0.5088$ & $6345$ & $70$ & $6057$ & $70$ & $\dots$ & $\dots$ & $6345$ & $70$ & $4.051$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.147$ & $-0.689$ & $0.090$ & $\dots$ & $\dots$ & $-1.200$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.207$ & $0.109$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J211001.98$-$321140.4 & 6787002261394035840 & 206000 & 20030711_2101m30_135 & 21:10:01.98 & $-$32:11:40.4 & $\dots$ & $13.360$ & $13.084$ & $1.186$ & $13.373$ & $161.6$ & $101.0$ & $163.6$ & $1.1$ & $0.2526$ & $0.0148$ & $3.9588$ & $0.2320$ & $3.5894$ & $0.1907$ & $0.0531$ & $3.3530$ & $0.1467$ & $0.0438$ & $3.2328$ & $0.2583$ & $0.0799$ & $-16.1230$ & $0.0133$ & $-15.7072$ & $0.0128$ & $0.5179$ & $4965$ & $55$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4965$ & $55$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.000$ & $0.112$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-2.000$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211007.57$-$534543.3 & 6464251686894731008 & 488590013 & 20080629_2109m51_149 & 21:10:07.57 & $-$53:45:43.3 & $\dots$ & $11.527$ & $11.140$ & $1.411$ & $11.536$ & $-27.4$ & $0.9$ & $-30.1$ & $0.3$ & $0.2640$ & $0.0143$ & $3.7879$ & $0.2052$ & $3.4483$ & $0.1700$ & $0.0493$ & $3.4464$ & $0.1678$ & $0.0487$ & $3.5863$ & $0.2256$ & $0.0629$ & $6.4915$ & $0.0128$ & $-16.4159$ & $0.0131$ & $0.0122$ & $4398$ & $52$ & $4454$ & $77$ & $\dots$ & $\dots$ & $4398$ & $52$ & $1.157$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.119$ & $-1.173$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.266$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211009.78$-$251533.9 & 6803194734775579520 & 706308 & 20070902_2114m26_065 & 21:10:09.78 & $-$25:15:33.9 & $\dots$ & $11.620$ & $11.228$ & $1.245$ & $11.545$ & $46.6$ & $0.6$ & $45.4$ & $0.5$ & $0.4687$ & $0.0274$ & $2.1336$ & $0.1247$ & $2.0214$ & $0.1120$ & $0.0554$ & $2.0431$ & $0.1021$ & $0.0500$ & $2.1364$ & $0.2135$ & $0.0999$ & $-12.2395$ & $0.0278$ & $-3.4515$ & $0.0183$ & $0.3145$ & $4726$ & $53$ & $4774$ & $68$ & $\dots$ & $\dots$ & $4726$ & $53$ & $2.238$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $-0.964$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.479$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211013.89$-$012527.3 & 2688780167317343360 & 4699962 & 20061022_2109m03_075 & 21:10:13.89 & $-$01:25:27.3 & $\dots$ & $11.544$ & $11.260$ & $1.232$ & $11.570$ & $12.2$ & $1.0$ & $7.7$ & $4.4$ & $0.8036$ & $0.0295$ & $1.2444$ & $0.0457$ & $1.2054$ & $0.0429$ & $0.0356$ & $1.2086$ & $0.0418$ & $0.0346$ & $1.2549$ & $0.0697$ & $0.0555$ & $3.5065$ & $0.0318$ & $-22.5651$ & $0.0219$ & $0.0608$ & $4781$ & $53$ & $4978$ & $65$ & $\dots$ & $\dots$ & $4781$ & $53$ & $3.602$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.102$ & $-0.478$ & $0.090$ & $\dots$ & $\dots$ & $-1.130$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.095$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211019.96$-$073622.0 & 6897222078669397504 & 4298306 & 20050503_2108m08_092 & 21:10:19.96 & $-$07:36:22.0 & $\dots$ & $13.104$ & $12.777$ & $1.302$ & $13.120$ & $-13.7$ & $4.2$ & $-24.0$ & $0.8$ & $0.2540$ & $0.0160$ & $3.9370$ & $0.2480$ & $3.5714$ & $0.2041$ & $0.0571$ & $3.4951$ & $0.1513$ & $0.0433$ & $3.4247$ & $0.3909$ & $0.1141$ & $-3.0271$ & $0.0163$ & $-11.5391$ & $0.0111$ & $0.1630$ & $4834$ & $56$ & $3988$ & $253$ & $\dots$ & $\dots$ & $4834$ & $56$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.520$ & $0.110$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-2.520$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211026.82$-$052741.7 & 6911276246748597120 & 4328398 & 20061022_2109m03_150 & 21:10:26.82 & $-$05:27:41.7 & $\dots$ & $11.039$ & $11.071$ & $0.731$ & $11.197$ & $-0.7$ & $1.0$ & $0.5$ & $0.9$ & $3.5045$ & $0.0221$ & $0.2853$ & $0.0018$ & $0.2832$ & $0.0018$ & $0.0063$ & $0.2822$ & $0.0017$ & $0.0060$ & $0.2824$ & $0.0024$ & $0.0086$ & $-18.3541$ & $0.0242$ & $-4.0037$ & $0.0214$ & $0.4074$ & $6348$ & $72$ & $6513$ & $83$ & $\dots$ & $\dots$ & $6348$ & $72$ & $4.455$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.144$ & $-0.175$ & $0.120$ & $\dots$ & $\dots$ & $-1.120$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.101$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211030.37$-$074956.9 & 6897202978949538560 & 4297782 & 20090723_2059m07_117 & 21:10:30.37 & $-$07:49:56.9 & $\dots$ & $13.192$ & $12.807$ & $1.446$ & $13.221$ & $-164.9$ & $1.3$ & $-164.8$ & $1.0$ & $0.1320$ & $0.0134$ & $7.5758$ & $0.7691$ & $6.3291$ & $0.5368$ & $0.0848$ & $6.1575$ & $0.7501$ & $0.1218$ & $5.5955$ & $0.3258$ & $0.0582$ & $-5.3665$ & $0.0147$ & $-12.7993$ & $0.0121$ & $0.1675$ & $4434$ & $52$ & $4504$ & $77$ & $\dots$ & $\dots$ & $4434$ & $52$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $-1.121$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.598$ & $0.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211032.25$-$485316.6 & 6478945113612065792 & 487821180 & 20100513_2105m46_140 & 21:10:32.25 & $-$48:53:16.6 & $\dots$ & $12.371$ & $11.968$ & $1.435$ & $12.376$ & $91.0$ & $0.7$ & $93.3$ & $0.6$ & $0.1184$ & $0.0165$ & $8.4459$ & $1.1770$ & $6.9252$ & $0.7913$ & $0.1143$ & $6.1830$ & $1.0542$ & $0.1705$ & $6.2167$ & $0.2644$ & $0.0425$ & $2.3453$ & $0.0163$ & $-8.5118$ & $0.0121$ & $-0.2469$ & $4410$ & $54$ & $4663$ & $92$ & $\dots$ & $\dots$ & $4410$ & $54$ & $1.242$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.450$ & $0.117$ & $-1.594$ & $0.160$ & $\dots$ & $\dots$ & $-2.450$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.337$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211032.46$-$105706.0 & 6895336489241108608 & 3556714 & 20050801_2108m08_149 & 21:10:32.46 & $-$10:57:06.0 & $\dots$ & $13.566$ & $13.974$ & $1.092$ & $14.224$ & $-34.1$ & $1.8$ & $\dots$ & $\dots$ & $1.5204$ & $0.0354$ & $0.6577$ & $0.0153$ & $0.6467$ & $0.0148$ & $0.0229$ & $0.6383$ & $0.0132$ & $0.0206$ & $\dots$ & $\dots$ & $\dots$ & $7.3233$ & $0.0361$ & $-9.0708$ & $0.0322$ & $0.5543$ & $5046$ & $79$ & $5604$ & $160$ & $\dots$ & $\dots$ & $5046$ & $79$ & $4.607$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.143$ & $0.097$ & $0.140$ & $\dots$ & $\dots$ & $-1.410$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.372$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J211034.10$-$633136.0 & 6449950785829977600 & 486078735 & 20050428_2108m61_149 & 21:10:34.10 & $-$63:31:36.0 & SOAR & $10.797$ & $10.593$ & $0.945$ & $10.787$ & $-130.8$ & $1.6$ & $-129.5$ & $0.4$ & $1.6816$ & $0.0131$ & $0.5947$ & $0.0046$ & $0.5856$ & $0.0045$ & $0.0077$ & $0.5880$ & $0.0040$ & $0.0069$ & $0.5847$ & $0.0058$ & $0.0099$ & $32.9555$ & $0.0101$ & $-100.3144$ & $0.0120$ & $-0.2785$ & $5358$ & $42$ & $4739$ & $86$ & $5367$ & $28$ & $5349$ & $57$ & $4.645$ & $0.180$ & $2.963$ & $0.138$ & $2.963$ & $0.138$ & $-2.007$ & $0.096$ & $-2.578$ & $0.130$ & $-2.023$ & $0.084$ & $-1.990$ & $0.108$ & $0.295$ & $0.122$ & $0.305$ & $6.728$ & D & $0.999$ & I & $0.675$ & $0.178$ & $0.028$ & $0.035$ & $0.028$ & $0.035$ & D & $0.996$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J211039.19$-$342213.4 & 6777680086417390464 & 60818 & 20100604_2106m36_080 & 21:10:39.19 & $-$34:22:13.4 & $\dots$ & $11.997$ & $11.538$ & $1.497$ & $11.979$ & $-39.8$ & $1.0$ & $-41.2$ & $0.3$ & $0.2540$ & $0.0291$ & $3.9370$ & $0.4511$ & $3.5714$ & $0.3712$ & $0.1039$ & $3.6376$ & $0.4176$ & $0.1148$ & $3.2717$ & $0.0777$ & $0.0238$ & $3.1529$ & $0.0279$ & $-9.1407$ & $0.0291$ & $0.5309$ & $4332$ & $52$ & $4280$ & $77$ & $\dots$ & $\dots$ & $4332$ & $52$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $-1.044$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.576$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211050.68$-$223600.2 & 6804884752867595776 & 898381 & 20070831_2120m21_029 & 21:10:50.68 & $-$22:36:00.2 & $\dots$ & $10.435$ & $10.017$ & $1.467$ & $10.442$ & $-21.9$ & $1.6$ & $-10.2$ & $1.4$ & $0.7861$ & $0.0215$ & $1.2721$ & $0.0348$ & $1.2314$ & $0.0326$ & $0.0265$ & $1.2270$ & $0.0340$ & $0.0277$ & $1.1688$ & $0.0798$ & $0.0682$ & $-0.3055$ & $0.0210$ & $-10.7658$ & $0.0172$ & $0.3905$ & $4286$ & $51$ & $4294$ & $77$ & $\dots$ & $\dots$ & $4286$ & $51$ & $1.373$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.598$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.094$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211057.50$-$085348.6 & 6896809869183108480 & 4227157 & 20030806_2108m08_138 & 21:10:57.50 & $-$08:53:48.6 & $\dots$ & $13.409$ & $13.249$ & $0.826$ & $13.403$ & $-42.8$ & $8.4$ & $\dots$ & $\dots$ & $1.4684$ & $0.0159$ & $0.6810$ & $0.0074$ & $0.6692$ & $0.0071$ & $0.0106$ & $0.6618$ & $0.0067$ & $0.0101$ & $0.6575$ & $0.0061$ & $0.0093$ & $3.9011$ & $0.0163$ & $-14.9295$ & $0.0135$ & $0.1872$ & $6054$ & $68$ & $7418$ & $361$ & $\dots$ & $\dots$ & $6054$ & $68$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.893$ & $0.128$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-0.893$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211100.52$-$315837.7 & 6787031776409474432 & 215441 & 20070902_2109m31_132 & 21:11:00.52 & $-$31:58:37.7 & $\dots$ & $11.280$ & $10.868$ & $1.478$ & $11.298$ & $-118.7$ & $1.0$ & $-119.1$ & $0.3$ & $0.3993$ & $0.0165$ & $2.5044$ & $0.1035$ & $2.3513$ & $0.0912$ & $0.0388$ & $2.3180$ & $0.0771$ & $0.0333$ & $2.3110$ & $0.0964$ & $0.0417$ & $13.7982$ & $0.0149$ & $-9.4573$ & $0.0137$ & $0.4888$ & $4359$ & $51$ & $4310$ & $77$ & $\dots$ & $\dots$ & $4359$ & $51$ & $1.233$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-1.047$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.244$ & $0.326$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211100.60$-$295113.8 & 6788618504830046848 & 261166 & 20100718_2109m31_078 & 21:11:00.60 & $-$29:51:13.8 & $\dots$ & $12.455$ & $12.132$ & $1.228$ & $12.440$ & $57.5$ & $0.7$ & $\dots$ & $\dots$ & $0.5520$ & $0.0172$ & $1.8116$ & $0.0564$ & $1.7301$ & $0.0515$ & $0.0298$ & $1.7637$ & $0.0491$ & $0.0279$ & $1.8438$ & $0.0498$ & $0.0270$ & $0.3504$ & $0.0143$ & $-10.2421$ & $0.0116$ & $0.4484$ & $4885$ & $54$ & $5076$ & $94$ & $\dots$ & $\dots$ & $4885$ & $54$ & $2.607$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.125$ & $-0.866$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.532$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211103.78$-$071251.2 & 6909272245072360704 & 4304035 & 20060628_2122m07_043 & 21:11:03.78 & $-$07:12:51.2 & KPNR & $12.037$ & $11.631$ & $1.494$ & $12.070$ & $-65.9$ & $0.7$ & $-66.3$ & $0.7$ & $0.2187$ & $0.0157$ & $4.5725$ & $0.3282$ & $4.0866$ & $0.2622$ & $0.0642$ & $3.8961$ & $0.2842$ & $0.0729$ & $4.2290$ & $0.2384$ & $0.0564$ & $-11.1006$ & $0.0160$ & $-1.8534$ & $0.0127$ & $0.2000$ & $4484$ & $44$ & $4497$ & $92$ & $4525$ & $36$ & $4443$ & $53$ & $0.699$ & $0.470$ & $0.878$ & $0.140$ & $0.878$ & $0.140$ & $-2.017$ & $0.122$ & $-1.734$ & $0.160$ & $-2.063$ & $0.140$ & $-1.970$ & $0.104$ & $-0.443$ & $0.116$ & $0.227$ & $6.640$ & D & $0.998$ & I & $0.282$ & $0.261$ & $0.360$ & $0.044$ & $0.360$ & $0.044$ & D & $0.981$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J211104.91$-$502603.7 & 6478522832427393280 & 487675128 & 20120530_2109m51_075 & 21:11:04.91 & $-$50:26:03.7 & $\dots$ & $12.772$ & $12.455$ & $1.394$ & $12.842$ & $-25.5$ & $0.6$ & $-28.4$ & $0.7$ & $0.2537$ & $0.0127$ & $3.9417$ & $0.1973$ & $3.5753$ & $0.1623$ & $0.0454$ & $3.7586$ & $0.1802$ & $0.0479$ & $3.4719$ & $0.3292$ & $0.0948$ & $-0.0512$ & $0.0113$ & $-7.9949$ & $0.0094$ & $-0.0897$ & $4378$ & $52$ & $4417$ & $68$ & $\dots$ & $\dots$ & $4378$ & $52$ & $1.577$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.117$ & $-0.910$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.420$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211119.16$-$103037.9 & 6895447814795130880 & 3565787 & 20110608_2113m12_072 & 21:11:19.16 & $-$10:30:37.9 & $\dots$ & $12.060$ & $12.207$ & $1.203$ & $12.504$ & $-26.7$ & $0.9$ & $-27.4$ & $1.4$ & $5.5518$ & $0.0209$ & $0.1801$ & $0.0007$ & $0.1793$ & $0.0007$ & $0.0037$ & $0.1796$ & $0.0007$ & $0.0038$ & $\dots$ & $\dots$ & $\dots$ & $34.6025$ & $0.0213$ & $-23.9436$ & $0.0166$ & $0.2152$ & $4943$ & $83$ & $4910$ & $64$ & $\dots$ & $\dots$ & $4943$ & $83$ & $4.471$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.814$ & $0.137$ & $-0.125$ & $0.080$ & $\dots$ & $\dots$ & $-0.814$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.043$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J211124.97$-$082716.5 & 6896839379902268032 & 4242430 & 20090522_2122m07_030 & 21:11:24.97 & $-$08:27:16.5 & $\dots$ & $10.486$ & $10.258$ & $1.199$ & $10.554$ & $-107.4$ & $1.1$ & $-108.2$ & $0.4$ & $1.2585$ & $0.0161$ & $0.7946$ & $0.0102$ & $0.7785$ & $0.0098$ & $0.0125$ & $0.7721$ & $0.0090$ & $0.0117$ & $0.7913$ & $0.0123$ & $0.0156$ & $44.5970$ & $0.0157$ & $-22.8712$ & $0.0138$ & $0.3279$ & $4854$ & $53$ & $4963$ & $77$ & $\dots$ & $\dots$ & $4854$ & $53$ & $2.433$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $-0.801$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211138.62$-$112150.4 & 6895070304349163520 & 3560067 & 20110608_2113m12_061 & 21:11:38.62 & $-$11:21:50.4 & $\dots$ & $12.172$ & $11.740$ & $1.435$ & $12.148$ & $-29.7$ & $0.7$ & $-23.5$ & $2.9$ & $0.3232$ & $0.0279$ & $3.0941$ & $0.2671$ & $2.8637$ & $0.2288$ & $0.0799$ & $2.7303$ & $0.1461$ & $0.0535$ & $2.6450$ & $0.2084$ & $0.0788$ & $-7.0170$ & $0.0302$ & $-4.3993$ & $0.0255$ & $0.3333$ & $4348$ & $51$ & $4566$ & $65$ & $\dots$ & $\dots$ & $4348$ & $51$ & $1.997$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.611$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.337$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211141.23$-$852024.9 & 6343002629825713280 & 485138084 & 20090615_2235m84_021 & 21:11:41.23 & $-$85:20:24.9 & $\dots$ & $10.249$ & $9.821$ & $1.556$ & $10.294$ & $202.4$ & $0.6$ & $200.1$ & $0.3$ & $0.5396$ & $0.0124$ & $1.8532$ & $0.0426$ & $1.7680$ & $0.0388$ & $0.0219$ & $1.8175$ & $0.0410$ & $0.0226$ & $1.7811$ & $0.0466$ & $0.0262$ & $15.7211$ & $0.0137$ & $-28.7923$ & $0.0153$ & $0.0606$ & $4354$ & $53$ & $4522$ & $68$ & $\dots$ & $\dots$ & $4354$ & $53$ & $1.503$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.119$ & $-1.304$ & $0.140$ & $\dots$ & $\dots$ & $-1.680$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.533$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211145.83$-$395806.7 & 6581880013518374144 & 488182979 & 20061004_2105m41_091 & 21:11:45.83 & $-$39:58:06.7 & $\dots$ & $11.956$ & $11.859$ & $0.643$ & $11.963$ & $-1.5$ & $3.1$ & $2.5$ & $2.1$ & $1.6180$ & $0.0199$ & $0.6180$ & $0.0076$ & $0.6083$ & $0.0074$ & $0.0121$ & $0.6028$ & $0.0060$ & $0.0100$ & $0.6057$ & $0.0073$ & $0.0121$ & $2.0388$ & $0.0200$ & $5.7751$ & $0.0172$ & $0.2979$ & $6402$ & $72$ & $6483$ & $116$ & $\dots$ & $\dots$ & $6402$ & $72$ & $4.059$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.216$ & $-0.489$ & $0.120$ & $\dots$ & $\dots$ & $-0.880$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211151.26$-$525707.3 & 6464688708407259008 & 487627687 & 20071017_2109m51_135 & 21:11:51.26 & $-$52:57:07.3 & $\dots$ & $10.822$ & $10.523$ & $1.111$ & $10.780$ & $107.4$ & $1.0$ & $107.2$ & $0.3$ & $1.1871$ & $0.0130$ & $0.8424$ & $0.0092$ & $0.8243$ & $0.0088$ & $0.0107$ & $0.8228$ & $0.0079$ & $0.0097$ & $0.8151$ & $0.0169$ & $0.0207$ & $-48.6995$ & $0.0113$ & $-59.7296$ & $0.0115$ & $0.1293$ & $4955$ & $54$ & $4696$ & $77$ & $\dots$ & $\dots$ & $4955$ & $54$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.104$ & $-1.383$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211158.14$-$334050.7 & 6777829482559512320 & 74024 & 20110822_2109m31_078 & 21:11:58.14 & $-$33:40:50.7 & $\dots$ & $12.512$ & $12.197$ & $1.249$ & $12.515$ & $-126.0$ & $2.4$ & $-126.8$ & $0.6$ & $0.3408$ & $0.0153$ & $2.9343$ & $0.1317$ & $2.7263$ & $0.1137$ & $0.0417$ & $2.9649$ & $0.1591$ & $0.0537$ & $2.6733$ & $0.2587$ & $0.0968$ & $10.1859$ & $0.0131$ & $-13.7851$ & $0.0127$ & $0.4460$ & $4802$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4802$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.106$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.300$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211210.94$-$074131.3 & 6897182466185798272 & 4306719 & 20050921_2108m08_103 & 21:12:10.94 & $-$07:41:31.3 & KPNR & $10.577$ & $10.112$ & $1.538$ & $10.576$ & $-195.3$ & $0.7$ & $-195.8$ & $0.5$ & $0.2618$ & $0.0188$ & $3.8197$ & $0.2743$ & $3.4746$ & $0.2270$ & $0.0653$ & $3.3627$ & $0.2473$ & $0.0735$ & $3.0003$ & $0.3640$ & $0.1213$ & $0.4262$ & $0.0185$ & $-22.1048$ & $0.0117$ & $0.1443$ & $4430$ & $68$ & $4443$ & $51$ & $4510$ & $79$ & $4350$ & $57$ & $0.767$ & $0.210$ & $0.479$ & $0.169$ & $0.479$ & $0.169$ & $-2.344$ & $0.141$ & $-1.793$ & $0.140$ & $-2.347$ & $0.125$ & $-2.340$ & $0.156$ & $-0.481$ & $0.104$ & $0.269$ & $6.355$ & D & $0.997$ & I & $0.289$ & $0.171$ & $0.654$ & $0.044$ & $0.654$ & $0.044$ & D & $0.983$ & $97$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J211217.64$-$042939.3 & 6912473992869158528 & 4577030 & 20091014_2109m03_138 & 21:12:17.64 & $-$04:29:39.3 & $\dots$ & $10.643$ & $10.366$ & $1.089$ & $10.615$ & $-86.7$ & $0.6$ & $-86.5$ & $0.9$ & $1.1438$ & $0.0160$ & $0.8743$ & $0.0122$ & $0.8548$ & $0.0117$ & $0.0137$ & $0.8503$ & $0.0124$ & $0.0146$ & $0.8535$ & $0.0257$ & $0.0302$ & $16.8244$ & $0.0185$ & $-3.2617$ & $0.0167$ & $0.3990$ & $5099$ & $54$ & $5061$ & $63$ & $\dots$ & $\dots$ & $5099$ & $54$ & $2.711$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-0.862$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211218.58$-$102843.4 & 6895445993728028160 & 4213127 & 20060913_2113m12_074 & 21:12:18.58 & $-$10:28:43.4 & $\dots$ & $11.088$ & $10.947$ & $0.678$ & $11.059$ & $-16.8$ & $2.5$ & $-18.3$ & $0.8$ & $2.8489$ & $0.0198$ & $0.3510$ & $0.0024$ & $0.3478$ & $0.0024$ & $0.0069$ & $0.3469$ & $0.0024$ & $0.0070$ & $\dots$ & $\dots$ & $\dots$ & $0.8312$ & $0.0210$ & $11.4889$ & $0.0172$ & $0.2128$ & $5478$ & $68$ & $5876$ & $69$ & $\dots$ & $\dots$ & $5478$ & $68$ & $3.585$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.153$ & $-0.141$ & $0.090$ & $\dots$ & $\dots$ & $-1.010$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.174$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J211242.26$-$502744.2 & 6478513830175909248 & 487675646 & 20120913_2109m51_130 & 21:12:42.26 & $-$50:27:44.2 & $\dots$ & $12.351$ & $12.166$ & $1.055$ & $12.402$ & $-3.7$ & $1.5$ & $-4.4$ & $0.9$ & $0.4579$ & $0.0142$ & $2.1839$ & $0.0677$ & $2.0665$ & $0.0606$ & $0.0293$ & $2.1141$ & $0.0687$ & $0.0325$ & $2.1885$ & $0.0395$ & $0.0181$ & $-2.2315$ & $0.0121$ & $-3.4585$ & $0.0104$ & $0.0471$ & $5055$ & $58$ & $4862$ & $77$ & $\dots$ & $\dots$ & $5055$ & $58$ & $2.140$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.156$ & $-0.959$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.454$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211242.58$-$340044.8 & 6777598718260083584 & 73603 & 20100718_2109m31_143 & 21:12:42.58 & $-$34:00:44.8 & $\dots$ & $12.470$ & $12.091$ & $1.450$ & $12.507$ & $-82.0$ & $0.6$ & $-83.0$ & $0.5$ & $0.2108$ & $0.0210$ & $4.7438$ & $0.4726$ & $4.2230$ & $0.3745$ & $0.0887$ & $4.3774$ & $0.4289$ & $0.0980$ & $4.0332$ & $0.6321$ & $0.1567$ & $-4.1625$ & $0.0172$ & $-11.7628$ & $0.0134$ & $0.3765$ & $4404$ & $52$ & $4491$ & $77$ & $\dots$ & $\dots$ & $4404$ & $52$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.106$ & $-1.066$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.423$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211245.83$-$004504.5 & 2689109952086827392 & 4746687 & 20091014_2109m03_081 & 21:12:45.83 & $-$00:45:04.5 & $\dots$ & $10.294$ & $10.277$ & $0.636$ & $10.379$ & $-34.3$ & $1.3$ & $-36.4$ & $1.8$ & $3.1271$ & $0.0275$ & $0.3198$ & $0.0028$ & $0.3171$ & $0.0028$ & $0.0087$ & $0.3158$ & $0.0028$ & $0.0088$ & $0.3146$ & $0.0029$ & $0.0092$ & $12.2174$ & $0.0313$ & $-8.0351$ & $0.0188$ & $-0.1289$ & $6512$ & $213$ & $6439$ & $54$ & $\dots$ & $\dots$ & $6512$ & $213$ & $4.051$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.300$ & $0.839$ & $-0.060$ & $0.100$ & $\dots$ & $\dots$ & $-2.300$ & $0.839$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.120$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J211249.62$-$545456.8 & 6463190104122275968 & 488584314 & 20110901_2116m56_007 & 21:12:49.62 & $-$54:54:56.8 & $\dots$ & $12.651$ & $12.325$ & $1.250$ & $12.643$ & $110.2$ & $1.6$ & $110.2$ & $0.5$ & $0.3705$ & $0.0106$ & $2.6991$ & $0.0772$ & $2.5221$ & $0.0674$ & $0.0267$ & $2.5885$ & $0.0634$ & $0.0245$ & $2.5452$ & $0.0693$ & $0.0272$ & $5.6784$ & $0.0106$ & $-14.0148$ & $0.0103$ & $-0.1074$ & $4670$ & $53$ & $4703$ & $77$ & $\dots$ & $\dots$ & $4670$ & $53$ & $2.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $-0.758$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.436$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211259.40$-$213625.1 & 6831998022412417792 & 962993 & 20030905_2114m19_001 & 21:12:59.40 & $-$21:36:25.1 & $\dots$ & $11.305$ & $10.972$ & $1.413$ & $11.370$ & $13.9$ & $1.5$ & $12.6$ & $0.7$ & $0.4230$ & $0.0172$ & $2.3641$ & $0.0961$ & $2.2272$ & $0.0853$ & $0.0383$ & $2.1573$ & $0.0802$ & $0.0372$ & $2.2353$ & $0.0315$ & $0.0141$ & $7.1410$ & $0.0175$ & $-15.3635$ & $0.0151$ & $0.3533$ & $4390$ & $52$ & $4576$ & $77$ & $\dots$ & $\dots$ & $4390$ & $52$ & $2.256$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-0.652$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.447$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211305.86$-$643001.1 & 6449753251695126528 & 486074329 & 20120528_2056m66_095 & 21:13:05.86 & $-$64:30:01.1 & $\dots$ & $12.359$ & $12.215$ & $0.872$ & $12.385$ & $-21.8$ & $1.3$ & $-20.9$ & $0.8$ & $2.2332$ & $0.0117$ & $0.4478$ & $0.0023$ & $0.4426$ & $0.0023$ & $0.0052$ & $0.4438$ & $0.0021$ & $0.0048$ & $0.4436$ & $0.0044$ & $0.0100$ & $9.3199$ & $0.0080$ & $-18.6346$ & $0.0121$ & $-0.3661$ & $4972$ & $64$ & $5559$ & $76$ & $\dots$ & $\dots$ & $4972$ & $64$ & $4.059$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.280$ & $0.156$ & $0.292$ & $0.100$ & $\dots$ & $\dots$ & $-2.280$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.128$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211307.12$-$210440.3 & 6832123985212977024 & 963982 & 20070831_2120m21_049 & 21:13:07.12 & $-$21:04:40.3 & SOAR & $11.003$ & $10.686$ & $1.326$ & $11.040$ & $65.0$ & $1.6$ & $68.7$ & $0.5$ & $0.3199$ & $0.0175$ & $3.1260$ & $0.1710$ & $2.8910$ & $0.1463$ & $0.0506$ & $2.7162$ & $0.1127$ & $0.0415$ & $2.7880$ & $0.1937$ & $0.0695$ & $-4.1807$ & $0.0170$ & $-5.2948$ & $0.0136$ & $0.4585$ & $4610$ & $40$ & $4575$ & $86$ & $4641$ & $27$ & $4579$ & $54$ & $3.972$ & $0.180$ & $1.402$ & $0.123$ & $1.402$ & $0.123$ & $-2.291$ & $0.074$ & $-1.913$ & $0.130$ & $-2.272$ & $0.041$ & $-2.310$ & $0.106$ & $-0.177$ & $0.122$ & $0.383$ & $6.522$ & D & $0.991$ & I & $0.820$ & $0.147$ & $0.200$ & $0.039$ & $0.200$ & $0.039$ & D & $0.951$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J211308.28$-$333130.2 & 6777825698691158912 & 76385 & 20060728_2109m31_149 & 21:13:08.28 & $-$33:31:30.2 & $\dots$ & $12.491$ & $12.106$ & $1.400$ & $12.496$ & $40.9$ & $1.4$ & $47.8$ & $0.8$ & $0.4716$ & $0.0164$ & $2.1204$ & $0.0737$ & $2.0096$ & $0.0662$ & $0.0330$ & $2.0364$ & $0.0661$ & $0.0325$ & $2.0599$ & $0.1206$ & $0.0586$ & $-7.6456$ & $0.0142$ & $-12.5822$ & $0.0136$ & $0.5494$ & $4538$ & $52$ & $4647$ & $77$ & $\dots$ & $\dots$ & $4538$ & $52$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.786$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211316.97$-$424451.5 & 6580220717329689728 & 488270026 & 20090621_2105m41_129 & 21:13:16.97 & $-$42:44:51.5 & $\dots$ & $11.511$ & $11.295$ & $0.987$ & $11.505$ & $-109.2$ & $0.8$ & $-110.4$ & $0.5$ & $0.7282$ & $0.0193$ & $1.3732$ & $0.0364$ & $1.3259$ & $0.0339$ & $0.0256$ & $1.3231$ & $0.0314$ & $0.0237$ & $1.3162$ & $0.0888$ & $0.0674$ & $8.5592$ & $0.0189$ & $-41.4197$ & $0.0153$ & $0.1885$ & $5259$ & $55$ & $4864$ & $77$ & $\dots$ & $\dots$ & $5259$ & $55$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $-1.285$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.407$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211319.78$-$300519.6 & 6787849499525002496 & 265911 & 20110822_2109m31_135 & 21:13:19.78 & $-$30:05:19.6 & $\dots$ & $12.618$ & $12.313$ & $1.274$ & $12.642$ & $-64.9$ & $0.7$ & $-65.1$ & $0.8$ & $0.5908$ & $0.0168$ & $1.6926$ & $0.0481$ & $1.6213$ & $0.0442$ & $0.0272$ & $1.6552$ & $0.0407$ & $0.0246$ & $1.6764$ & $0.1187$ & $0.0708$ & $10.3304$ & $0.0164$ & $3.8578$ & $0.0139$ & $0.3580$ & $4780$ & $53$ & $4617$ & $77$ & $\dots$ & $\dots$ & $4780$ & $53$ & $1.915$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.850$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.252$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211323.19$-$645715.1 & 6401670336901257472 & 486116506 & 20090929_2056m66_098 & 21:13:23.19 & $-$64:57:15.1 & $\dots$ & $11.937$ & $11.587$ & $1.387$ & $11.971$ & $68.3$ & $1.1$ & $67.5$ & $0.4$ & $0.1930$ & $0.0153$ & $5.1813$ & $0.4107$ & $4.5662$ & $0.3190$ & $0.0699$ & $4.4641$ & $0.2055$ & $0.0460$ & $4.4662$ & $0.2177$ & $0.0487$ & $-2.6402$ & $0.0105$ & $-5.9999$ & $0.0164$ & $-0.4094$ & $4432$ & $52$ & $4553$ & $77$ & $\dots$ & $\dots$ & $4432$ & $52$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.103$ & $-1.385$ & $0.170$ & $\dots$ & $\dots$ & $-1.690$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.614$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211328.04$-$424602.7 & 6580225596412531328 & 488273364 & 20050727_2124m42_040 & 21:13:28.04 & $-$42:46:02.7 & $\dots$ & $13.401$ & $13.035$ & $1.389$ & $13.420$ & $-72.7$ & $2.6$ & $-71.9$ & $1.1$ & $0.1217$ & $0.0176$ & $8.2169$ & $1.1883$ & $6.7705$ & $0.8068$ & $0.1192$ & $6.0269$ & $0.4825$ & $0.0801$ & $6.1805$ & $1.4671$ & $0.2374$ & $-1.5197$ & $0.0170$ & $-1.8768$ & $0.0128$ & $0.2850$ & $4426$ & $55$ & $3826$ & $95$ & $\dots$ & $\dots$ & $4426$ & $55$ & $4.750$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.149$ & $-0.747$ & $0.100$ & $\dots$ & $\dots$ & $-1.220$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211328.53$-$013823.2 & 2688795521825840512 & 4718667 & 20061022_2109m03_083 & 21:13:28.53 & $-$01:38:23.2 & $\dots$ & $11.408$ & $11.066$ & $1.329$ & $11.421$ & $57.5$ & $1.0$ & $58.4$ & $0.8$ & $0.4107$ & $0.0233$ & $2.4349$ & $0.1381$ & $2.2899$ & $0.1222$ & $0.0534$ & $2.2033$ & $0.0845$ & $0.0383$ & $2.2273$ & $0.0927$ & $0.0416$ & $-3.8218$ & $0.0237$ & $-4.9037$ & $0.0179$ & $0.2086$ & $4576$ & $52$ & $4569$ & $77$ & $\dots$ & $\dots$ & $4576$ & $52$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.832$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.314$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211330.24$-$022708.2 & 2685632884002016768 & 4706564 & 20040629_2119m03_057 & 21:13:30.24 & $-$02:27:08.2 & $\dots$ & $13.428$ & $13.134$ & $1.142$ & $13.405$ & $-197.3$ & $1.8$ & $-197.5$ & $2.1$ & $0.3470$ & $0.0151$ & $2.8818$ & $0.1254$ & $2.6810$ & $0.1085$ & $0.0405$ & $2.5824$ & $0.0973$ & $0.0377$ & $2.5142$ & $0.1724$ & $0.0686$ & $16.8263$ & $0.0164$ & $-3.5805$ & $0.0128$ & $0.0819$ & $4912$ & $53$ & $4433$ & $77$ & $\dots$ & $\dots$ & $4912$ & $53$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $-1.208$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.627$ & $0.336$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211331.65$-$534659.9 & 6464427711834886912 & 488594580 & 20061010_2109m51_147 & 21:13:31.65 & $-$53:46:59.9 & $\dots$ & $12.347$ & $12.041$ & $1.217$ & $12.344$ & $0.8$ & $1.3$ & $3.4$ & $0.7$ & $0.6429$ & $0.0121$ & $1.5555$ & $0.0293$ & $1.4950$ & $0.0270$ & $0.0181$ & $1.5140$ & $0.0237$ & $0.0156$ & $1.5386$ & $0.0396$ & $0.0257$ & $-1.3016$ & $0.0112$ & $-5.6320$ & $0.0100$ & $-0.1013$ & $4755$ & $53$ & $4505$ & $77$ & $\dots$ & $\dots$ & $4755$ & $53$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.935$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.026$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211338.73$-$111219.2 & 6895158295344668800 & 3566796 & 20110608_2113m12_065 & 21:13:38.73 & $-$11:12:19.2 & $\dots$ & $12.116$ & $11.820$ & $1.121$ & $12.082$ & $-66.0$ & $1.0$ & $-66.3$ & $0.7$ & $0.6851$ & $0.0174$ & $1.4596$ & $0.0371$ & $1.4063$ & $0.0344$ & $0.0245$ & $1.4024$ & $0.0337$ & $0.0240$ & $\dots$ & $\dots$ & $\dots$ & $1.0298$ & $0.0201$ & $-1.2719$ & $0.0218$ & $0.6256$ & $4944$ & $55$ & $4992$ & $87$ & $\dots$ & $\dots$ & $4944$ & $55$ & $3.836$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.122$ & $-0.868$ & $0.160$ & $\dots$ & $\dots$ & $-1.090$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.501$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J211351.04$-$455822.9 & 6480577991459092992 & 487803265 & 20060617_2105m46_100 & 21:13:51.04 & $-$45:58:22.9 & $\dots$ & $11.666$ & $11.581$ & $1.281$ & $11.914$ & $-58.6$ & $5.3$ & $-30.3$ & $5.3$ & $2.6685$ & $0.0235$ & $0.3747$ & $0.0033$ & $0.3711$ & $0.0032$ & $0.0087$ & $0.3719$ & $0.0033$ & $0.0087$ & $0.3673$ & $0.0028$ & $0.0075$ & $30.6414$ & $0.0228$ & $-25.8124$ & $0.0189$ & $0.0182$ & $4619$ & $74$ & $4699$ & $64$ & $\dots$ & $\dots$ & $4619$ & $74$ & $4.713$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.274$ & $0.779$ & $0.080$ & $\dots$ & $\dots$ & $-1.550$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.196$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211354.00$-$182630.0 & 6833818122177262336 & 3273096 & 20100820_2105m16_130 & 21:13:54.00 & $-$18:26:30.0 & $\dots$ & $11.549$ & $11.302$ & $1.047$ & $11.534$ & $-44.5$ & $1.0$ & $-41.3$ & $0.5$ & $0.6906$ & $0.0335$ & $1.4480$ & $0.0702$ & $1.3955$ & $0.0652$ & $0.0467$ & $1.3752$ & $0.0626$ & $0.0455$ & $1.4795$ & $0.0629$ & $0.0425$ & $1.7796$ & $0.0329$ & $-13.1592$ & $0.0260$ & $0.4277$ & $5124$ & $54$ & $5002$ & $94$ & $\dots$ & $\dots$ & $5124$ & $54$ & $2.300$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.967$ & $0.180$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211359.54$-$493153.2 & 6478853059576336768 & 487820921 & 20061010_2109m51_081 & 21:13:59.54 & $-$49:31:53.2 & $\dots$ & $11.818$ & $11.574$ & $1.004$ & $11.790$ & $-4.4$ & $1.7$ & $-8.0$ & $0.5$ & $0.7823$ & $0.0154$ & $1.2783$ & $0.0252$ & $1.2372$ & $0.0236$ & $0.0191$ & $1.2261$ & $0.0303$ & $0.0247$ & $1.2163$ & $0.0398$ & $0.0327$ & $-16.3924$ & $0.0135$ & $-36.3839$ & $0.0131$ & $0.0134$ & $5196$ & $58$ & $4945$ & $77$ & $\dots$ & $\dots$ & $5196$ & $58$ & $1.751$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.125$ & $-1.506$ & $0.170$ & $\dots$ & $\dots$ & $-1.870$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.171$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211400.92$-$513547.6 & 6464908675155760640 & 487668248 & 20120612_2109m51_110 & 21:14:00.92 & $-$51:35:47.6 & $\dots$ & $12.470$ & $12.630$ & $1.407$ & $13.024$ & $-9.4$ & $2.6$ & $-5.5$ & $1.6$ & $7.1804$ & $0.0137$ & $0.1393$ & $0.0003$ & $0.1388$ & $0.0003$ & $0.0019$ & $0.1390$ & $0.0003$ & $0.0019$ & $\dots$ & $\dots$ & $\dots$ & $50.7656$ & $0.0119$ & $-12.4853$ & $0.0114$ & $0.0267$ & $4315$ & $67$ & $4405$ & $64$ & $\dots$ & $\dots$ & $4315$ & $67$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.951$ & $0.217$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-0.951$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.206$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J211405.39$-$201748.6 & 6832235379484895488 & 3256429 & 20060530_2120m21_061 & 21:14:05.39 & $-$20:17:48.6 & $\dots$ & $10.933$ & $10.804$ & $0.732$ & $10.931$ & $-56.5$ & $1.0$ & $-55.4$ & $0.7$ & $4.6848$ & $0.0252$ & $0.2135$ & $0.0011$ & $0.2123$ & $0.0011$ & $0.0053$ & $0.2121$ & $0.0011$ & $0.0051$ & $0.2114$ & $0.0022$ & $0.0103$ & $5.5349$ & $0.0241$ & $-20.7887$ & $0.0199$ & $0.3812$ & $6053$ & $68$ & $5661$ & $63$ & $\dots$ & $\dots$ & $6053$ & $68$ & $3.438$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.831$ & $0.129$ & $-0.699$ & $0.170$ & $\dots$ & $\dots$ & $-0.831$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.155$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211409.30$-$185900.4 & 6832940677538546688 & 3271113 & 20030809_2114m19_140 & 21:14:09.30 & $-$18:59:00.4 & $\dots$ & $12.908$ & $12.779$ & $0.697$ & $12.896$ & $3.6$ & $3.5$ & $-1.0$ & $3.0$ & $1.9355$ & $0.0197$ & $0.5167$ & $0.0053$ & $0.5098$ & $0.0051$ & $0.0100$ & $0.5067$ & $0.0047$ & $0.0092$ & $0.5105$ & $0.0100$ & $0.0196$ & $16.7444$ & $0.0206$ & $-4.3556$ & $0.0150$ & $0.3457$ & $6162$ & $70$ & $6621$ & $174$ & $\dots$ & $\dots$ & $6162$ & $70$ & $4.378$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.572$ & $0.139$ & $-1.301$ & $0.200$ & $\dots$ & $\dots$ & $-1.572$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.416$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211413.50$-$572636.0 & 6456657566240502784 & 486315824 & 20081021_2116m56_119 & 21:14:13.50 & $-$57:26:36.0 & SOAR & $10.519$ & $10.258$ & $1.153$ & $10.533$ & $157.8$ & $0.5$ & $157.8$ & $0.4$ & $0.6260$ & $0.0147$ & $1.5974$ & $0.0375$ & $1.5337$ & $0.0346$ & $0.0225$ & $1.5321$ & $0.0369$ & $0.0241$ & $1.4638$ & $0.0556$ & $0.0380$ & $-1.7687$ & $0.0136$ & $-11.5709$ & $0.0128$ & $-0.1842$ & $4982$ & $44$ & $4797$ & $51$ & $4998$ & $27$ & $4966$ & $61$ & $2.033$ & $0.210$ & $2.206$ & $0.199$ & $2.206$ & $0.199$ & $-2.680$ & $0.118$ & $-2.844$ & $0.140$ & $-2.649$ & $0.095$ & $-2.710$ & $0.141$ & $0.267$ & $0.110$ & $0.277$ & $6.027$ & D & $0.990$ & I & $0.834$ & $0.152$ & $0.062$ & $0.048$ & $0.062$ & $0.048$ & D & $0.973$ & $76$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J211416.95$-$513805.8 & 6464896619184100992 & 487668263 & 20120913_2109m51_110 & 21:14:16.95 & $-$51:38:05.8 & $\dots$ & $12.696$ & $12.451$ & $1.259$ & $12.773$ & $6.6$ & $1.2$ & $-11.9$ & $5.5$ & $0.5720$ & $0.0128$ & $1.7483$ & $0.0391$ & $1.6722$ & $0.0358$ & $0.0214$ & $1.7180$ & $0.0368$ & $0.0214$ & $1.7225$ & $0.0436$ & $0.0253$ & $-3.2349$ & $0.0111$ & $-3.2209$ & $0.0111$ & $0.1646$ & $4616$ & $54$ & $4926$ & $49$ & $\dots$ & $\dots$ & $4616$ & $54$ & $3.222$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $-0.118$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.034$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211418.17$-$280252.5 & 6788893455752545664 & 648401 & 20070902_2114m26_002 & 21:14:18.17 & $-$28:02:52.5 & $\dots$ & $11.342$ & $11.216$ & $0.676$ & $11.328$ & $-55.8$ & $1.4$ & $-25.6$ & $4.6$ & $2.6018$ & $0.0321$ & $0.3843$ & $0.0047$ & $0.3805$ & $0.0046$ & $0.0122$ & $0.3785$ & $0.0043$ & $0.0113$ & $0.3773$ & $0.0057$ & $0.0150$ & $11.1579$ & $0.0277$ & $-20.9374$ & $0.0224$ & $0.6111$ & $6462$ & $72$ & $6058$ & $116$ & $\dots$ & $\dots$ & $6462$ & $72$ & $3.916$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.188$ & $-0.646$ & $0.120$ & $\dots$ & $\dots$ & $-1.000$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.237$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211420.27$-$371104.0 & 6775864792720266496 & 488203154 & 20060703_2106m36_121 & 21:14:20.27 & $-$37:11:04.0 & $\dots$ & $11.472$ & $11.665$ & $0.648$ & $11.769$ & $8.9$ & $1.0$ & $9.2$ & $2.1$ & $2.4675$ & $0.0307$ & $0.4053$ & $0.0050$ & $0.4010$ & $0.0049$ & $0.0123$ & $0.3989$ & $0.0043$ & $0.0108$ & $0.4019$ & $0.0088$ & $0.0220$ & $-2.1426$ & $0.0289$ & $9.3557$ & $0.0253$ & $0.4345$ & $6386$ & $75$ & $5823$ & $104$ & $\dots$ & $\dots$ & $6386$ & $75$ & $3.804$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.268$ & $-0.550$ & $0.110$ & $\dots$ & $\dots$ & $-0.880$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.330$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211420.37$-$372601.2 & 6775833559717261056 & 488201986 & 20050528_2124m35_023 & 21:14:20.37 & $-$37:26:01.2 & $\dots$ & $13.040$ & $12.883$ & $0.816$ & $13.034$ & $-61.5$ & $4.6$ & $-51.7$ & $3.0$ & $1.5721$ & $0.0211$ & $0.6361$ & $0.0085$ & $0.6257$ & $0.0083$ & $0.0132$ & $0.6237$ & $0.0078$ & $0.0126$ & $0.6258$ & $0.0104$ & $0.0167$ & $-2.6950$ & $0.0179$ & $-21.3784$ & $0.0185$ & $0.4402$ & $5763$ & $67$ & $6953$ & $204$ & $\dots$ & $\dots$ & $5763$ & $67$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.823$ & $0.126$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-0.823$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.300$ & $0.408$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211432.48$-$005852.5 & 2688905232468944000 & 4751197 & 20070811_2109m03_088 & 21:14:32.48 & $-$00:58:52.5 & $\dots$ & $9.059$ & $8.833$ & $0.971$ & $9.036$ & $-25.4$ & $5.4$ & $\dots$ & $\dots$ & $3.5035$ & $0.0209$ & $0.2854$ & $0.0017$ & $0.2833$ & $0.0017$ & $0.0059$ & $0.2828$ & $0.0016$ & $0.0058$ & $0.2856$ & $0.0038$ & $0.0133$ & $24.1306$ & $0.0207$ & $12.6139$ & $0.0157$ & $0.0462$ & $5359$ & $57$ & $6705$ & $83$ & $\dots$ & $\dots$ & $5359$ & $57$ & $4.043$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $-0.043$ & $0.120$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.183$ & $0.098$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211433.57$-$293505.0 & 6787891182183546112 & 269334 & 20070830_2109m31_086 & 21:14:33.57 & $-$29:35:05.0 & $\dots$ & $10.151$ & $10.027$ & $0.698$ & $10.144$ & $-16.8$ & $1.2$ & $-19.0$ & $1.3$ & $4.9279$ & $0.0240$ & $0.2029$ & $0.0010$ & $0.2019$ & $0.0010$ & $0.0048$ & $0.2012$ & $0.0009$ & $0.0044$ & $0.2019$ & $0.0013$ & $0.0064$ & $25.6404$ & $0.0224$ & $-18.2108$ & $0.0150$ & $0.5246$ & $6376$ & $69$ & $6147$ & $83$ & $\dots$ & $\dots$ & $6376$ & $69$ & $4.067$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.132$ & $-0.102$ & $0.120$ & $\dots$ & $\dots$ & $-0.850$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.023$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J211434.07$-$333508.8 & 6783636415783443840 & 77803 & 20060728_2109m31_142 & 21:14:34.07 & $-$33:35:08.8 & $\dots$ & $11.549$ & $11.411$ & $0.734$ & $11.539$ & $20.8$ & $1.1$ & $25.5$ & $0.5$ & $2.8175$ & $0.0393$ & $0.3549$ & $0.0050$ & $0.3517$ & $0.0049$ & $0.0138$ & $0.3503$ & $0.0042$ & $0.0121$ & $0.3587$ & $0.0081$ & $0.0227$ & $18.2961$ & $0.0353$ & $-3.3091$ & $0.0325$ & $0.4287$ & $6371$ & $69$ & $5785$ & $104$ & $\dots$ & $\dots$ & $6371$ & $69$ & $3.996$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.150$ & $-0.668$ & $0.110$ & $\dots$ & $\dots$ & $-0.840$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.327$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211443.14$-$370548.5 & 6775866235828616064 & 488203730 & 20090526_2106m36_121 & 21:14:43.14 & $-$37:05:48.5 & $\dots$ & $10.837$ & $10.718$ & $0.632$ & $10.819$ & $-42.1$ & $1.0$ & $\dots$ & $\dots$ & $3.0091$ & $0.1451$ & $0.3323$ & $0.0160$ & $0.3295$ & $0.0158$ & $0.0478$ & $0.3303$ & $0.0153$ & $0.0463$ & $0.3409$ & $0.0209$ & $0.0615$ & $32.3937$ & $0.1245$ & $-53.0454$ & $0.1222$ & $0.4165$ & $6454$ & $72$ & $6838$ & $116$ & $\dots$ & $\dots$ & $6454$ & $72$ & $4.378$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.208$ & $-0.511$ & $0.120$ & $\dots$ & $\dots$ & $-0.920$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.430$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211444.91$-$072421.0 & 6898686868674579200 & 4312510 & 20071001_2122m07_047 & 21:14:44.91 & $-$07:24:21.0 & $\dots$ & $10.930$ & $10.611$ & $1.367$ & $10.985$ & $-34.6$ & $1.2$ & $-34.7$ & $13.2$ & $1.0113$ & $0.0159$ & $0.9888$ & $0.0155$ & $0.9640$ & $0.0148$ & $0.0153$ & $0.9529$ & $0.0125$ & $0.0131$ & $0.9539$ & $0.0209$ & $0.0219$ & $-12.0780$ & $0.0175$ & $-15.6434$ & $0.0150$ & $0.3186$ & $4653$ & $58$ & $4920$ & $79$ & $\dots$ & $\dots$ & $4653$ & $58$ & $3.723$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.152$ & $-0.474$ & $0.090$ & $\dots$ & $\dots$ & $-1.260$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.012$ & $0.088$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211454.80$-$032212.0 & 6912718221888942080 & 4605061 & 20061022_2109m03_119 & 21:14:54.80 & $-$03:22:12.0 & KPNR & $11.328$ & $11.183$ & $0.778$ & $11.323$ & $50.6$ & $1.4$ & $\dots$ & $\dots$ & $3.3553$ & $0.0239$ & $0.2980$ & $0.0021$ & $0.2957$ & $0.0021$ & $0.0071$ & $0.2939$ & $0.0024$ & $0.0081$ & $0.2949$ & $0.0038$ & $0.0128$ & $-13.3595$ & $0.0267$ & $-34.0695$ & $0.0255$ & $0.5195$ & $5874$ & $54$ & $4984$ & $77$ & $5780$ & $40$ & $5968$ & $68$ & $2.960$ & $0.230$ & $3.660$ & $0.192$ & $3.660$ & $0.192$ & $-1.079$ & $0.142$ & $-1.447$ & $0.170$ & $-1.220$ & $0.160$ & $-0.937$ & $0.123$ & $0.093$ & $0.118$ & $0.093$ & $7.444$ & D & $0.985$ & I & $0.347$ & $0.215$ & $0.358$ & $0.041$ & $0.358$ & $0.041$ & D & $0.920$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J211456.92$-$111318.0 & 6895161117137225728 & 3567694 & 20110608_2113m12_080 & 21:14:56.92 & $-$11:13:18.0 & $\dots$ & $12.240$ & $11.925$ & $1.084$ & $12.172$ & $-132.4$ & $1.0$ & $-132.2$ & $0.9$ & $0.7486$ & $0.0153$ & $1.3358$ & $0.0273$ & $1.2910$ & $0.0255$ & $0.0198$ & $1.2708$ & $0.0243$ & $0.0191$ & $1.2429$ & $0.0367$ & $0.0295$ & $-10.8448$ & $0.0145$ & $-15.0617$ & $0.0112$ & $0.2090$ & $5041$ & $54$ & $4680$ & $77$ & $\dots$ & $\dots$ & $5041$ & $54$ & $1.678$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.106$ & $-1.345$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211459.42$-$511032.4 & 6466419889465048064 & 487679279 & 20120612_2109m51_093 & 21:14:59.42 & $-$51:10:32.4 & $\dots$ & $11.165$ & $11.195$ & $0.634$ & $11.296$ & $-33.2$ & $1.6$ & $-31.1$ & $1.1$ & $3.4675$ & $0.0210$ & $0.2884$ & $0.0017$ & $0.2862$ & $0.0017$ & $0.0060$ & $0.2852$ & $0.0018$ & $0.0062$ & $0.2843$ & $0.0026$ & $0.0092$ & $14.0473$ & $0.0186$ & $-23.7683$ & $0.0162$ & $0.0849$ & $6336$ & $69$ & $6854$ & $116$ & $\dots$ & $\dots$ & $6336$ & $69$ & $4.425$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.153$ & $-0.388$ & $0.120$ & $\dots$ & $\dots$ & $-0.870$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211501.61$-$491726.3 & 6478697929654204800 & 487823250 & 20030913_2128m48_028 & 21:15:01.61 & $-$49:17:26.3 & $\dots$ & $13.307$ & $13.082$ & $0.935$ & $13.273$ & $-67.0$ & $2.4$ & $\dots$ & $\dots$ & $0.3244$ & $0.0151$ & $3.0826$ & $0.1435$ & $2.8539$ & $0.1230$ & $0.0431$ & $2.8943$ & $0.0832$ & $0.0288$ & $2.6044$ & $0.2966$ & $0.1139$ & $-3.5058$ & $0.0152$ & $-10.2718$ & $0.0110$ & $-0.1741$ & $5358$ & $61$ & $4762$ & $87$ & $\dots$ & $\dots$ & $5358$ & $61$ & $3.739$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.160$ & $0.112$ & $0.090$ & $\dots$ & $\dots$ & $-1.080$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.210$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211510.00$-$121907.2 & 6891927487799693056 & 3547478 & 20091009_2113m12_065 & 21:15:10.00 & $-$12:19:07.2 & $\dots$ & $12.546$ & $12.409$ & $0.745$ & $12.539$ & $35.8$ & $1.8$ & $34.6$ & $2.3$ & $2.2671$ & $0.0136$ & $0.4411$ & $0.0026$ & $0.4361$ & $0.0026$ & $0.0059$ & $0.4350$ & $0.0027$ & $0.0062$ & $0.4340$ & $0.0038$ & $0.0088$ & $-3.5971$ & $0.0141$ & $-33.4779$ & $0.0116$ & $0.2659$ & $5997$ & $68$ & $6019$ & $116$ & $\dots$ & $\dots$ & $5997$ & $68$ & $3.836$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.125$ & $0.134$ & $-0.698$ & $0.120$ & $\dots$ & $\dots$ & $-1.125$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.411$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211517.06$-$113456.9 & 6892130961874636928 & 3637270 & 20100606_2113m12_048 & 21:15:17.06 & $-$11:34:56.9 & $\dots$ & $11.448$ & $11.019$ & $1.410$ & $11.414$ & $-28.1$ & $0.6$ & $-29.1$ & $0.6$ & $0.3119$ & $0.0221$ & $3.2062$ & $0.2272$ & $2.9595$ & $0.1936$ & $0.0654$ & $2.8341$ & $0.1523$ & $0.0537$ & $2.9612$ & $0.0191$ & $0.0065$ & $-8.9485$ & $0.0223$ & $-14.4595$ & $0.0150$ & $0.3413$ & $4383$ & $52$ & $4435$ & $77$ & $\dots$ & $\dots$ & $4383$ & $52$ & $0.977$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.103$ & $-1.357$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.355$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211525.50$-$150331.0 & 6884412046650171904 & 3572915 & 20040530_2123m14_028 & 21:15:25.50 & $-$15:03:31.0 & KPNR & $12.638$ & $12.410$ & $1.247$ & $12.727$ & $-11.8$ & $1.5$ & $-5.0$ & $1.2$ & $0.2108$ & $0.0135$ & $4.7438$ & $0.3038$ & $4.2230$ & $0.2408$ & $0.0570$ & $4.1593$ & $0.1998$ & $0.0480$ & $4.0017$ & $0.6543$ & $0.1635$ & $6.6062$ & $0.0133$ & $-10.9021$ & $0.0093$ & $0.2268$ & $4622$ & $75$ & $4323$ & $92$ & $4622$ & $75$ & $4796$ & $53$ & $2.729$ & $0.470$ & $0.728$ & $0.175$ & $0.728$ & $0.175$ & $-2.601$ & $0.100$ & $-2.583$ & $0.160$ & $-2.601$ & $0.100$ & $-0.680$ & $0.108$ & $0.504$ & $0.130$ & $1.074$ & $6.903$ & D & $0.998$ & C & $\dots$ & $\dots$ & $0.818$ & $0.048$ & $0.818$ & $0.048$ & L & $0.965$ & $34$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J211530.03$-$013623.7 & 2685797054832071680 & 4861961 & 20091014_2109m03_093 & 21:15:30.03 & $-$01:36:23.7 & $\dots$ & $11.702$ & $11.288$ & $1.456$ & $11.707$ & $-37.7$ & $0.9$ & $-29.3$ & $0.5$ & $0.3440$ & $0.0231$ & $2.9070$ & $0.1952$ & $2.7027$ & $0.1687$ & $0.0624$ & $2.6413$ & $0.1404$ & $0.0532$ & $2.5031$ & $0.4188$ & $0.1673$ & $4.2303$ & $0.0266$ & $0.7621$ & $0.0206$ & $0.0947$ & $4328$ & $51$ & $4410$ & $68$ & $\dots$ & $\dots$ & $4328$ & $51$ & $1.447$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.101$ & $-0.893$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.388$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211532.03$-$163647.7 & 6835831053090180224 & 3396037 & 20090911_2105m21_108 & 21:15:32.03 & $-$16:36:47.7 & $\dots$ & $13.077$ & $12.768$ & $1.226$ & $13.075$ & $-79.3$ & $1.2$ & $-76.1$ & $1.5$ & $0.3826$ & $0.0170$ & $2.6137$ & $0.1161$ & $2.4474$ & $0.1018$ & $0.0416$ & $2.4908$ & $0.1060$ & $0.0426$ & $2.4654$ & $0.0794$ & $0.0322$ & $3.3743$ & $0.0188$ & $-13.0900$ & $0.0139$ & $0.2839$ & $4864$ & $54$ & $4719$ & $77$ & $\dots$ & $\dots$ & $4864$ & $54$ & $2.077$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.114$ & $-0.946$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.526$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211540.60$-$253757.0 & 6803273311200900992 & 805245 & 20100704_2114m26_044 & 21:15:40.60 & $-$25:37:57.0 & $\dots$ & $11.511$ & $11.247$ & $1.219$ & $11.552$ & $-103.7$ & $0.6$ & $-103.7$ & $0.3$ & $0.3938$ & $0.0262$ & $2.5394$ & $0.1689$ & $2.3821$ & $0.1487$ & $0.0624$ & $2.3772$ & $0.1168$ & $0.0491$ & $2.2138$ & $0.1978$ & $0.0893$ & $4.1091$ & $0.0265$ & $-12.5489$ & $0.0211$ & $0.5659$ & $4784$ & $53$ & $4627$ & $77$ & $\dots$ & $\dots$ & $4784$ & $53$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.103$ & $-1.285$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.292$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211541.40$-$063925.0 & 6898888667713661312 & $\dots$ & 20050503_2108m08_093 & 21:15:41.40 & $-$06:39:25.0 & KPNR & $13.560$ & $12.813$ & $1.968$ & $13.539$ & $-250.1$ & $5.1$ & $-256.7$ & $2.6$ & $0.0845$ & $0.0176$ & $11.8343$ & $2.4649$ & $9.0498$ & $1.4414$ & $0.1593$ & $9.7226$ & $0.7103$ & $0.0731$ & $6.6972$ & $1.1392$ & $0.1701$ & $-0.3620$ & $0.0176$ & $-5.6002$ & $0.0135$ & $0.2191$ & $4027$ & $30$ & $4477$ & $246$ & $4027$ & $30$ & $\dots$ & $\dots$ & $0.996$ & $1.010$ & $0.430$ & $0.075$ & $0.430$ & $0.075$ & $-1.309$ & $0.110$ & $-1.569$ & $0.150$ & $-1.309$ & $0.110$ & $\dots$ & $\dots$ & $-1.016$ & $0.094$ & $-0.376$ & $6.745$ & D & $0.995$ & I & $\dots$ & $\dots$ & $0.385$ & $0.044$ & $0.385$ & $0.044$ & D & $0.993$ & $3$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J211547.53$-$203755.3 & 6832165251258792960 & 3344785 & 20070903_2120m21_064 & 21:15:47.53 & $-$20:37:55.3 & $\dots$ & $12.538$ & $12.371$ & $1.191$ & $12.663$ & $8.6$ & $7.0$ & $13.6$ & $3.2$ & $1.3553$ & $0.0138$ & $0.7378$ & $0.0075$ & $0.7240$ & $0.0072$ & $0.0100$ & $0.7299$ & $0.0083$ & $0.0113$ & $0.7324$ & $0.0175$ & $0.0239$ & $-2.2830$ & $0.0131$ & $-13.4595$ & $0.0105$ & $0.3917$ & $4910$ & $59$ & $4810$ & $87$ & $\dots$ & $\dots$ & $4910$ & $59$ & $4.630$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.840$ & $0.110$ & $0.583$ & $0.090$ & $\dots$ & $\dots$ & $-1.840$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.155$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211621.90$-$021342.0 & 2685699404455601280 & 4854755 & 20070811_2109m03_105 & 21:16:21.90 & $-$02:13:42.0 & KPNR & $10.244$ & $9.717$ & $1.598$ & $10.213$ & $-2.8$ & $0.5$ & $\dots$ & $\dots$ & $0.2315$ & $0.0193$ & $4.3197$ & $0.3601$ & $3.8835$ & $0.2911$ & $0.0750$ & $3.6608$ & $0.2136$ & $0.0583$ & $3.3265$ & $0.0276$ & $0.0083$ & $-4.4388$ & $0.0211$ & $-6.6794$ & $0.0141$ & $0.0700$ & $4393$ & $79$ & $4470$ & $51$ & $4393$ & $79$ & $4156$ & $62$ & $1.420$ & $0.210$ & $0.332$ & $0.032$ & $0.332$ & $0.032$ & $-2.527$ & $0.094$ & $-1.899$ & $0.140$ & $-2.848$ & $0.147$ & $-2.230$ & $0.125$ & $-1.111$ & $0.105$ & $-0.331$ & $5.572$ & D & $0.982$ & I & $0.303$ & $0.154$ & $-0.098$ & $0.040$ & $-0.098$ & $0.040$ & D & $0.990$ & $106$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J211622.15$-$430045.3 & 6580344652905844864 & 488274513 & 20050816_2124m42_027 & 21:16:22.15 & $-$43:00:45.3 & $\dots$ & $12.815$ & $12.532$ & $1.198$ & $12.827$ & $25.6$ & $1.0$ & $24.6$ & $0.8$ & $0.5040$ & $0.0146$ & $1.9841$ & $0.0575$ & $1.8868$ & $0.0520$ & $0.0275$ & $1.9280$ & $0.0535$ & $0.0277$ & $1.8333$ & $0.1111$ & $0.0606$ & $-0.4006$ & $0.0134$ & $0.8341$ & $0.0112$ & $0.2554$ & $4779$ & $53$ & $4741$ & $77$ & $\dots$ & $\dots$ & $4779$ & $53$ & $2.424$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.886$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.587$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211624.98$-$452519.4 & 6576674448731020416 & 487810438 & 20070810_2105m46_098 & 21:16:24.98 & $-$45:25:19.4 & $\dots$ & $11.009$ & $10.666$ & $1.446$ & $11.080$ & $56.7$ & $0.9$ & $58.0$ & $0.5$ & $0.4164$ & $0.0150$ & $2.4015$ & $0.0865$ & $2.2604$ & $0.0766$ & $0.0339$ & $2.2466$ & $0.0775$ & $0.0345$ & $2.1651$ & $0.0575$ & $0.0266$ & $-1.5856$ & $0.0142$ & $-23.0781$ & $0.0108$ & $-0.1184$ & $4324$ & $52$ & $4340$ & $77$ & $\dots$ & $\dots$ & $4324$ & $52$ & $1.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $-1.154$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.643$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211626.06$-$405412.3 & 6580830774485452288 & 488082069 & 20090616_2105m41_103 & 21:16:26.06 & $-$40:54:12.3 & $\dots$ & $11.474$ & $11.252$ & $1.161$ & $11.531$ & $28.4$ & $1.3$ & $27.1$ & $0.3$ & $0.9152$ & $0.0233$ & $1.0927$ & $0.0278$ & $1.0625$ & $0.0263$ & $0.0248$ & $1.0613$ & $0.0251$ & $0.0236$ & $1.0960$ & $0.0238$ & $0.0218$ & $0.3221$ & $0.0198$ & $-7.0236$ & $0.0169$ & $0.3769$ & $4840$ & $53$ & $4804$ & $77$ & $\dots$ & $\dots$ & $4840$ & $53$ & $1.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-1.180$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.606$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211627.90$-$133209.0 & 6884864259463027584 & 3588012 & 20091009_2113m12_142 & 21:16:27.90 & $-$13:32:09.0 & KPNR & $13.067$ & $12.752$ & $1.344$ & $13.114$ & $-256.4$ & $0.9$ & $-252.6$ & $1.1$ & $0.1338$ & $0.0172$ & $7.4738$ & $0.9608$ & $6.2578$ & $0.6736$ & $0.1076$ & $5.9205$ & $0.4506$ & $0.0761$ & $5.6463$ & $0.9541$ & $0.1690$ & $3.4037$ & $0.0194$ & $-9.1957$ & $0.0143$ & $0.1728$ & $4625$ & $47$ & $4919$ & $92$ & $4660$ & $40$ & $4590$ & $54$ & $3.003$ & $0.470$ & $0.678$ & $0.083$ & $0.678$ & $0.083$ & $-2.257$ & $0.092$ & $-1.826$ & $0.160$ & $-2.284$ & $0.066$ & $-2.230$ & $0.117$ & $-0.375$ & $0.098$ & $0.355$ & $6.528$ & D & $0.982$ & I & $\dots$ & $\dots$ & $0.201$ & $0.037$ & $0.201$ & $0.037$ & D & $0.953$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J211633.32$-$561402.7 & 6462785174605141120 & 488611069 & 20110901_2116m56_141 & 21:16:33.32 & $-$56:14:02.7 & $\dots$ & $12.816$ & $12.645$ & $0.960$ & $12.844$ & $297.4$ & $1.4$ & $300.3$ & $2.3$ & $0.4030$ & $0.0123$ & $2.4814$ & $0.0757$ & $2.3310$ & $0.0668$ & $0.0287$ & $2.3769$ & $0.0731$ & $0.0308$ & $2.4341$ & $0.1671$ & $0.0686$ & $-11.9807$ & $0.0112$ & $-21.0724$ & $0.0108$ & $-0.0785$ & $5331$ & $55$ & $5007$ & $94$ & $\dots$ & $\dots$ & $5331$ & $55$ & $1.997$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.106$ & $-1.199$ & $0.180$ & $\dots$ & $\dots$ & $-1.040$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.391$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211639.15$-$171151.0 & 6835471684586177664 & 3389819 & 20090817_2127m17_034 & 21:16:39.15 & $-$17:11:51.0 & $\dots$ & $12.193$ & $11.859$ & $1.273$ & $12.188$ & $-5.9$ & $0.9$ & $-7.0$ & $0.6$ & $0.3971$ & $0.0183$ & $2.5183$ & $0.1161$ & $2.3635$ & $0.1022$ & $0.0433$ & $2.2645$ & $0.0767$ & $0.0339$ & $2.2889$ & $0.1361$ & $0.0595$ & $1.1374$ & $0.0208$ & $-5.2144$ & $0.0215$ & $0.5996$ & $4690$ & $53$ & $4709$ & $77$ & $\dots$ & $\dots$ & $4690$ & $53$ & $1.072$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $-1.270$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.165$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211642.80$-$204642.9 & 6832148101454245248 & 1055501 & 20060530_2120m21_066 & 21:16:42.80 & $-$20:46:42.9 & $\dots$ & $12.085$ & $11.677$ & $1.476$ & $12.107$ & $-114.3$ & $1.0$ & $\dots$ & $\dots$ & $0.2197$ & $0.0193$ & $4.5517$ & $0.3999$ & $4.0700$ & $0.3197$ & $0.0786$ & $3.7953$ & $0.2024$ & $0.0533$ & $\dots$ & $\dots$ & $\dots$ & $-11.0056$ & $0.0211$ & $-17.3223$ & $0.0202$ & $0.5368$ & $4303$ & $52$ & $4422$ & $77$ & $\dots$ & $\dots$ & $4303$ & $52$ & $0.872$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $-1.299$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J211646.95$-$475559.7 & 6479386838111886720 & 487835312 & 20030914_2128m48_044 & 21:16:46.95 & $-$47:55:59.7 & $\dots$ & $11.200$ & $11.011$ & $1.063$ & $11.249$ & $74.5$ & $1.9$ & $74.8$ & $0.3$ & $0.8350$ & $0.0162$ & $1.1976$ & $0.0232$ & $1.1614$ & $0.0219$ & $0.0188$ & $1.1631$ & $0.0197$ & $0.0170$ & $1.1814$ & $0.0429$ & $0.0363$ & $-5.2035$ & $0.0139$ & $2.1713$ & $0.0124$ & $0.0427$ & $5089$ & $54$ & $5027$ & $94$ & $\dots$ & $\dots$ & $5089$ & $54$ & $2.883$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.804$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.478$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211650.82$-$374252.8 & 6583671190976583936 & 488202868 & 20100604_2106m36_128 & 21:16:50.82 & $-$37:42:52.8 & $\dots$ & $11.035$ & $10.938$ & $0.631$ & $11.038$ & $23.0$ & $4.4$ & $15.8$ & $0.6$ & $2.8931$ & $0.0211$ & $0.3456$ & $0.0025$ & $0.3426$ & $0.0025$ & $0.0072$ & $0.3417$ & $0.0034$ & $0.0100$ & $0.3430$ & $0.0037$ & $0.0107$ & $22.7497$ & $0.0167$ & $14.0666$ & $0.0172$ & $0.4139$ & $6438$ & $70$ & $6330$ & $945$ & $\dots$ & $\dots$ & $6438$ & $70$ & $4.293$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.166$ & $-0.765$ & $0.790$ & $\dots$ & $\dots$ & $-0.970$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.706$ & $0.524$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211654.83$-$265747.4 & 6790733247943310208 & 788250 & 20080806_2114m26_127 & 21:16:54.83 & $-$26:57:47.4 & $\dots$ & $11.087$ & $10.734$ & $1.419$ & $11.134$ & $-50.1$ & $1.3$ & $-53.5$ & $0.4$ & $0.5132$ & $0.0200$ & $1.9486$ & $0.0759$ & $1.8546$ & $0.0688$ & $0.0371$ & $1.8331$ & $0.0719$ & $0.0392$ & $1.8275$ & $0.0867$ & $0.0475$ & $-0.1411$ & $0.0216$ & $0.0350$ & $0.0174$ & $0.6037$ & $4416$ & $52$ & $4697$ & $65$ & $\dots$ & $\dots$ & $4416$ & $52$ & $3.255$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-0.410$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.224$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211708.88$-$092952.8 & 6895998463961442816 & 4348409 & 20030806_2108m08_124 & 21:17:08.88 & $-$09:29:52.8 & $\dots$ & $12.423$ & $12.020$ & $1.420$ & $12.420$ & $-129.6$ & $2.1$ & $-127.0$ & $0.6$ & $0.4267$ & $0.0240$ & $2.3436$ & $0.1318$ & $2.2090$ & $0.1171$ & $0.0530$ & $2.2040$ & $0.1286$ & $0.0583$ & $2.4214$ & $0.1726$ & $0.0713$ & $-2.2586$ & $0.0217$ & $-11.5843$ & $0.0147$ & $0.3162$ & $4516$ & $52$ & $5080$ & $160$ & $\dots$ & $\dots$ & $4516$ & $52$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.106$ & $0.322$ & $0.140$ & $\dots$ & $\dots$ & $-1.170$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.199$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211713.45$-$603541.0 & 6451966637319894144 & 486359048 & 20031006_2108m61_107 & 21:17:13.45 & $-$60:35:41.0 & $\dots$ & $13.186$ & $12.757$ & $1.396$ & $13.145$ & $35.8$ & $1.9$ & $36.9$ & $1.1$ & $0.1588$ & $0.0119$ & $6.2972$ & $0.4719$ & $5.4113$ & $0.3485$ & $0.0644$ & $5.5628$ & $0.2618$ & $0.0471$ & $\dots$ & $\dots$ & $\dots$ & $-8.1107$ & $0.0085$ & $-7.9741$ & $0.0102$ & $-0.1104$ & $4400$ & $54$ & $4326$ & $77$ & $\dots$ & $\dots$ & $4400$ & $54$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.141$ & $-1.111$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.576$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J211716.59$-$411532.4 & 6580773015762728704 & 488310208 & 20070913_2131m41_040 & 21:17:16.59 & $-$41:15:32.4 & $\dots$ & $11.609$ & $11.285$ & $1.209$ & $11.584$ & $-86.0$ & $21.5$ & $-37.9$ & $15.2$ & $2.4499$ & $0.0249$ & $0.4082$ & $0.0041$ & $0.4039$ & $0.0041$ & $0.0101$ & $0.4039$ & $0.0049$ & $0.0121$ & $0.4069$ & $0.0072$ & $0.0178$ & $-11.0426$ & $0.0219$ & $7.0319$ & $0.0242$ & $0.4637$ & $4735$ & $59$ & $4008$ & $120$ & $\dots$ & $\dots$ & $4735$ & $59$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.112$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.360$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.351$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211726.56$-$590126.8 & 6453234511665566592 & 486308371 & 20050428_2108m61_086 & 21:17:26.56 & $-$59:01:26.8 & $\dots$ & $10.815$ & $10.578$ & $1.138$ & $10.847$ & $17.5$ & $2.2$ & $-35.8$ & $12.4$ & $2.9716$ & $0.0157$ & $0.3365$ & $0.0018$ & $0.3336$ & $0.0017$ & $0.0052$ & $0.3336$ & $0.0015$ & $0.0046$ & $0.3329$ & $0.0022$ & $0.0065$ & $11.8076$ & $0.0094$ & $-19.8794$ & $0.0140$ & $-0.0829$ & $4902$ & $54$ & $5098$ & $64$ & $\dots$ & $\dots$ & $4902$ & $54$ & $4.743$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $0.171$ & $0.080$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.291$ & $0.087$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211736.68$-$485111.2 & 6479083274120112128 & 487833120 & 20030913_2128m48_029 & 21:17:36.68 & $-$48:51:11.2 & $\dots$ & $13.209$ & $13.020$ & $1.026$ & $13.244$ & $12.4$ & $3.4$ & $\dots$ & $\dots$ & $0.3402$ & $0.0187$ & $2.9394$ & $0.1616$ & $2.7307$ & $0.1394$ & $0.0511$ & $2.8612$ & $0.1019$ & $0.0356$ & $3.0797$ & $0.3421$ & $0.1111$ & $6.6280$ & $0.0161$ & $-4.9238$ & $0.0155$ & $-0.0267$ & $5139$ & $54$ & $4030$ & $87$ & $\dots$ & $\dots$ & $5139$ & $54$ & $4.773$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.288$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.285$ & $0.352$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211737.57$-$473938.7 & 6479484458425307392 & 487876713 & 20100911_2105m46_123 & 21:17:37.57 & $-$47:39:38.7 & $\dots$ & $11.858$ & $11.605$ & $1.289$ & $11.941$ & $33.0$ & $0.9$ & $33.5$ & $0.5$ & $0.4403$ & $0.0185$ & $2.2712$ & $0.0954$ & $2.1445$ & $0.0851$ & $0.0397$ & $2.1836$ & $0.0928$ & $0.0425$ & $2.0741$ & $0.0346$ & $0.0167$ & $8.1594$ & $0.0156$ & $-4.5775$ & $0.0149$ & $0.1411$ & $4586$ & $52$ & $4712$ & $77$ & $\dots$ & $\dots$ & $4586$ & $52$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.847$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.506$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211751.82$-$354940.7 & 6776446056413504128 & 97304 & 20050528_2124m35_040 & 21:17:51.82 & $-$35:49:40.7 & $\dots$ & $12.955$ & $12.727$ & $1.199$ & $13.023$ & $33.0$ & $1.4$ & $34.2$ & $1.1$ & $0.4385$ & $0.0142$ & $2.2805$ & $0.0738$ & $2.1529$ & $0.0658$ & $0.0306$ & $2.2052$ & $0.0628$ & $0.0285$ & $2.2151$ & $0.1821$ & $0.0822$ & $8.6729$ & $0.0131$ & $-7.3398$ & $0.0124$ & $0.5240$ & $4839$ & $53$ & $4755$ & $77$ & $\dots$ & $\dots$ & $4839$ & $53$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $-0.830$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.237$ & $0.317$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211821.41$-$355932.2 & 6776439940380060288 & 95216 & 20051022_2124m35_046 & 21:18:21.41 & $-$35:59:32.2 & $\dots$ & $12.553$ & $12.210$ & $1.409$ & $12.606$ & $-33.0$ & $5.1$ & $-40.8$ & $0.6$ & $0.2367$ & $0.0174$ & $4.2248$ & $0.3106$ & $3.8066$ & $0.2521$ & $0.0662$ & $3.8885$ & $0.1781$ & $0.0458$ & $4.4377$ & $0.2343$ & $0.0528$ & $5.1274$ & $0.0142$ & $-10.3558$ & $0.0117$ & $0.3747$ & $4424$ & $52$ & $4493$ & $87$ & $\dots$ & $\dots$ & $4424$ & $52$ & $3.892$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.938$ & $0.160$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.775$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211826.27$-$295355.1 & 6787726049281619200 & 336081 & 20060728_2109m31_096 & 21:18:26.27 & $-$29:53:55.1 & $\dots$ & $12.020$ & $11.695$ & $1.282$ & $12.029$ & $-86.0$ & $0.8$ & $-77.3$ & $0.9$ & $0.3353$ & $0.0226$ & $2.9824$ & $0.2010$ & $2.7678$ & $0.1731$ & $0.0626$ & $2.7078$ & $0.1666$ & $0.0615$ & $2.6315$ & $0.4065$ & $0.1545$ & $-2.6861$ & $0.0197$ & $-8.3602$ & $0.0152$ & $0.3310$ & $4708$ & $53$ & $4745$ & $77$ & $\dots$ & $\dots$ & $4708$ & $53$ & $1.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $-1.332$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.521$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211826.28$-$223208.7 & 6828647806187114496 & 1039943 & 20090523_2120m21_027 & 21:18:26.28 & $-$22:32:08.7 & $\dots$ & $11.649$ & $11.280$ & $1.422$ & $11.682$ & $-74.8$ & $1.3$ & $-72.9$ & $0.3$ & $0.3135$ & $0.0223$ & $3.1898$ & $0.2269$ & $2.9455$ & $0.1935$ & $0.0657$ & $2.9501$ & $0.1773$ & $0.0601$ & $3.0360$ & $0.4324$ & $0.1424$ & $-6.9427$ & $0.0229$ & $-18.6482$ & $0.0201$ & $0.2915$ & $4382$ & $52$ & $4621$ & $77$ & $\dots$ & $\dots$ & $4382$ & $52$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-0.886$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.614$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211828.48$-$662229.1 & 6400941704288907264 & 486103831 & 20090811_2056m66_115 & 21:18:28.48 & $-$66:22:29.1 & $\dots$ & $11.527$ & $11.345$ & $1.019$ & $11.567$ & $-14.0$ & $0.7$ & $-15.5$ & $0.7$ & $2.3191$ & $0.0193$ & $0.4312$ & $0.0036$ & $0.4264$ & $0.0035$ & $0.0082$ & $0.4271$ & $0.0037$ & $0.0086$ & $0.4230$ & $0.0056$ & $0.0133$ & $33.5618$ & $0.0132$ & $-31.7302$ & $0.0174$ & $-0.2828$ & $5166$ & $54$ & $5175$ & $94$ & $\dots$ & $\dots$ & $5166$ & $54$ & $3.053$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.709$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.330$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211828.63$-$205009.2 & 6829504982875419264 & 3346012 & 20070831_2120m21_061 & 21:18:28.63 & $-$20:50:09.2 & $\dots$ & $10.640$ & $10.403$ & $1.070$ & $10.644$ & $-54.4$ & $1.9$ & $-54.8$ & $0.4$ & $0.7174$ & $0.0154$ & $1.3939$ & $0.0299$ & $1.3452$ & $0.0279$ & $0.0207$ & $1.3358$ & $0.0273$ & $0.0205$ & $1.3307$ & $0.0493$ & $0.0370$ & $-13.0543$ & $0.0163$ & $-0.0236$ & $0.0151$ & $0.4285$ & $5084$ & $55$ & $5148$ & $136$ & $\dots$ & $\dots$ & $5084$ & $55$ & $4.247$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.860$ & $0.108$ & $-1.696$ & $0.190$ & $\dots$ & $\dots$ & $-1.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.823$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211845.48$-$152759.9 & 6836307489517802624 & 3572668 & 20080702_2127m17_056 & 21:18:45.48 & $-$15:27:59.9 & $\dots$ & $10.088$ & $10.287$ & $0.695$ & $10.403$ & $36.3$ & $4.5$ & $58.8$ & $0.8$ & $5.2809$ & $0.0327$ & $0.1894$ & $0.0012$ & $0.1884$ & $0.0012$ & $0.0062$ & $0.1880$ & $0.0012$ & $0.0062$ & $\dots$ & $\dots$ & $\dots$ & $-5.1387$ & $0.0355$ & $-32.7632$ & $0.0291$ & $0.4291$ & $4001$ & $66$ & $7186$ & $204$ & $\dots$ & $\dots$ & $4001$ & $66$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.184$ & $0.662$ & $0.190$ & $\dots$ & $\dots$ & $-1.000$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J211851.63$-$340339.0 & 6782802161336355072 & 149167 & 20050528_2124m35_065 & 21:18:51.63 & $-$34:03:39.0 & $\dots$ & $12.927$ & $12.646$ & $1.263$ & $12.970$ & $11.7$ & $2.9$ & $9.1$ & $2.4$ & $1.0842$ & $0.0226$ & $0.9223$ & $0.0192$ & $0.9007$ & $0.0183$ & $0.0204$ & $0.9060$ & $0.0169$ & $0.0187$ & $0.9279$ & $0.0625$ & $0.0673$ & $-11.3413$ & $0.0212$ & $-5.1259$ & $0.0187$ & $0.3785$ & $4805$ & $53$ & $5984$ & $160$ & $\dots$ & $\dots$ & $4805$ & $53$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $0.322$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.304$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211857.58$-$353736.2 & 6776455505341653760 & 98945 & 20050528_2124m35_043 & 21:18:57.58 & $-$35:37:36.2 & $\dots$ & $12.406$ & $12.185$ & $1.142$ & $12.456$ & $106.2$ & $0.9$ & $108.2$ & $0.6$ & $0.4481$ & $0.0216$ & $2.2316$ & $0.1076$ & $2.1093$ & $0.0961$ & $0.0456$ & $2.1067$ & $0.0701$ & $0.0333$ & $2.0758$ & $0.0057$ & $0.0028$ & $5.4413$ & $0.0202$ & $-1.0924$ & $0.0216$ & $0.6330$ & $5021$ & $53$ & $5403$ & $74$ & $\dots$ & $\dots$ & $5021$ & $53$ & $3.247$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.644$ & $0.110$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211857.66$-$311357.4 & 6784479255867699328 & 320066 & 20110822_2109m31_115 & 21:18:57.66 & $-$31:13:57.4 & $\dots$ & $12.746$ & $12.409$ & $1.341$ & $12.770$ & $126.3$ & $0.6$ & $126.6$ & $1.8$ & $0.5493$ & $0.0183$ & $1.8205$ & $0.0607$ & $1.7382$ & $0.0553$ & $0.0318$ & $1.7877$ & $0.0588$ & $0.0329$ & $1.8917$ & $0.0681$ & $0.0360$ & $-12.3063$ & $0.0156$ & $-8.6839$ & $0.0122$ & $0.4861$ & $4780$ & $53$ & $5051$ & $74$ & $\dots$ & $\dots$ & $4780$ & $53$ & $3.297$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $-0.637$ & $0.110$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211917.30$-$161607.0 & 6835808860994576768 & 3400843 & 20080921_2127m17_049 & 21:19:17.30 & $-$16:16:07.0 & KPNR & $11.529$ & $11.212$ & $1.371$ & $11.588$ & $-91.3$ & $49.2$ & $37.7$ & $0.5$ & $0.8990$ & $0.0292$ & $1.1123$ & $0.0361$ & $1.0811$ & $0.0341$ & $0.0316$ & $1.0807$ & $0.0325$ & $0.0300$ & $1.1062$ & $0.0537$ & $0.0485$ & $-6.1287$ & $0.0341$ & $-13.9569$ & $0.0316$ & $0.4972$ & $4716$ & $144$ & $6000$ & $\dots$ & $4716$ & $144$ & $4635$ & $52$ & $2.500$ & $\dots$ & $2.125$ & $0.559$ & $2.125$ & $0.559$ & $-0.867$ & $0.331$ & $-2.250$ & $\dots$ & $-1.021$ & $0.299$ & $-0.250$ & $0.103$ & $-0.253$ & $0.116$ & $-0.213$ & $7.350$ & D & $0.991$ & I & $\dots$ & $\dots$ & $-0.046$ & $0.044$ & $-0.046$ & $0.044$ & D & $0.862$ & $1$ & RAVE DR5 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J211921.00$-$324930.0 & 6783769456689076736 & $\dots$ & 20090907_2109m31_128 & 21:19:21.00 & $-$32:49:30.0 & GEMS & $12.004$ & $11.445$ & $1.660$ & $11.978$ & $131.7$ & $0.7$ & $129.5$ & $0.4$ & $0.1624$ & $0.0228$ & $6.1576$ & $0.8645$ & $5.3079$ & $0.6424$ & $0.1210$ & $5.3951$ & $0.8006$ & $0.1484$ & $5.9206$ & $0.6824$ & $0.1153$ & $-2.7279$ & $0.0201$ & $-4.5917$ & $0.0161$ & $0.4335$ & $4401$ & $104$ & $4608$ & $92$ & $4401$ & $104$ & $\dots$ & $\dots$ & $1.852$ & $0.470$ & $0.745$ & $0.145$ & $0.745$ & $0.145$ & $-2.699$ & $0.018$ & $-1.881$ & $0.160$ & $-2.699$ & $0.018$ & $\dots$ & $\dots$ & $-0.617$ & $0.097$ & $0.143$ & $5.874$ & D & $0.997$ & I & $0.653$ & $0.239$ & $0.529$ & $0.051$ & $0.529$ & $0.051$ & D & $0.993$ & $67$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J211927.10$-$402908.0 & 6582323258440558848 & 488188006 & 20050907_2124m41_062 & 21:19:27.10 & $-$40:29:08.0 & GEMS & $13.028$ & $12.754$ & $1.092$ & $13.003$ & $92.6$ & $1.5$ & $89.7$ & $1.3$ & $0.3571$ & $0.0158$ & $2.8003$ & $0.1239$ & $2.6103$ & $0.1077$ & $0.0412$ & $2.6483$ & $0.1216$ & $0.0459$ & $2.6808$ & $0.1101$ & $0.0411$ & $1.3569$ & $0.0148$ & $-14.8977$ & $0.0168$ & $0.5109$ & $5053$ & $53$ & $4646$ & $92$ & $5087$ & $51$ & $5020$ & $56$ & $1.568$ & $0.470$ & $2.138$ & $0.339$ & $2.138$ & $0.339$ & $-2.081$ & $0.100$ & $-1.975$ & $0.160$ & $-2.081$ & $0.089$ & $-2.080$ & $0.110$ & $0.391$ & $0.102$ & $0.401$ & $6.750$ & D & $0.997$ & I & $0.434$ & $0.271$ & $0.396$ & $0.036$ & $0.396$ & $0.036$ & D & $0.991$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J211929.37$-$414913.3 & 6580544764022363520 & 488309799 & 20090719_2105m41_116 & 21:19:29.37 & $-$41:49:13.3 & $\dots$ & $12.020$ & $11.688$ & $1.329$ & $12.043$ & $62.9$ & $0.8$ & $63.8$ & $1.1$ & $0.2157$ & $0.0227$ & $4.6361$ & $0.4879$ & $4.1374$ & $0.3886$ & $0.0939$ & $3.5416$ & $0.1892$ & $0.0534$ & $4.3301$ & $0.4786$ & $0.1105$ & $6.9974$ & $0.0179$ & $-10.7661$ & $0.0154$ & $0.0910$ & $4554$ & $54$ & $4830$ & $77$ & $\dots$ & $\dots$ & $4554$ & $54$ & $3.371$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.120$ & $0.110$ & $-1.585$ & $0.170$ & $\dots$ & $\dots$ & $-2.120$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.849$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211933.19$-$600317.9 & 6453107204538643072 & 486400854 & 20090916_2128m61_057 & 21:19:33.19 & $-$60:03:17.9 & $\dots$ & $12.273$ & $12.064$ & $1.139$ & $12.334$ & $90.8$ & $0.8$ & $92.0$ & $0.6$ & $0.4121$ & $0.0111$ & $2.4266$ & $0.0654$ & $2.2826$ & $0.0578$ & $0.0253$ & $2.3087$ & $0.0696$ & $0.0301$ & $2.2531$ & $0.1151$ & $0.0511$ & $-8.2197$ & $0.0078$ & $-3.9401$ & $0.0103$ & $-0.0947$ & $4897$ & $53$ & $4694$ & $77$ & $\dots$ & $\dots$ & $4897$ & $53$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $-0.822$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211936.61$-$171653.5 & 6835499550333995904 & 3394011 & 20070813_2127m17_034 & 21:19:36.61 & $-$17:16:53.5 & $\dots$ & $10.838$ & $10.527$ & $1.309$ & $10.872$ & $19.9$ & $0.8$ & $20.7$ & $0.2$ & $0.8125$ & $0.0185$ & $1.2308$ & $0.0280$ & $1.1926$ & $0.0263$ & $0.0221$ & $1.1685$ & $0.0246$ & $0.0211$ & $1.1868$ & $0.0195$ & $0.0164$ & $-21.3003$ & $0.0215$ & $-4.1038$ & $0.0160$ & $0.4421$ & $4595$ & $52$ & $4586$ & $77$ & $\dots$ & $\dots$ & $4595$ & $52$ & $2.140$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $-0.939$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.527$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211943.64$-$480127.9 & 6479227791179796096 & 487877094 & 20030913_2128m48_044 & 21:19:43.64 & $-$48:01:27.9 & $\dots$ & $12.772$ & $12.565$ & $1.131$ & $12.831$ & $164.1$ & $2.6$ & $165.1$ & $0.8$ & $0.4367$ & $0.0133$ & $2.2899$ & $0.0697$ & $2.1612$ & $0.0621$ & $0.0287$ & $2.2441$ & $0.0674$ & $0.0300$ & $2.1691$ & $0.1076$ & $0.0496$ & $9.9295$ & $0.0116$ & $-15.5012$ & $0.0107$ & $0.0687$ & $4900$ & $53$ & $5458$ & $74$ & $\dots$ & $\dots$ & $4900$ & $53$ & $2.892$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $-0.385$ & $0.110$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.106$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211944.59$-$222056.4 & 6828738314033297920 & 1047023 & 20100731_2120m21_030 & 21:19:44.59 & $-$22:20:56.4 & $\dots$ & $12.123$ & $11.918$ & $0.904$ & $12.098$ & $54.8$ & $1.9$ & $34.0$ & $1.5$ & $0.1068$ & $0.0259$ & $9.3633$ & $2.2707$ & $7.5301$ & $1.4686$ & $0.1950$ & $7.0509$ & $1.0216$ & $0.1449$ & $4.1172$ & $0.6662$ & $0.1618$ & $-0.6232$ & $0.0266$ & $-11.6338$ & $0.0248$ & $0.5146$ & $5479$ & $61$ & $5083$ & $94$ & $\dots$ & $\dots$ & $5479$ & $61$ & $0.844$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.135$ & $-1.145$ & $0.180$ & $\dots$ & $\dots$ & $-1.980$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211947.93$-$701027.6 & 6375455093476408064 & 486467351 & 20120529_2116m71_137 & 21:19:47.93 & $-$70:10:27.6 & $\dots$ & $12.295$ & $11.952$ & $1.415$ & $12.350$ & $188.9$ & $0.7$ & $188.2$ & $0.6$ & $0.1734$ & $0.0119$ & $5.7670$ & $0.3958$ & $5.0150$ & $0.2993$ & $0.0597$ & $5.2264$ & $0.2447$ & $0.0468$ & $4.8549$ & $0.3903$ & $0.0804$ & $0.8974$ & $0.0095$ & $-12.0972$ & $0.0121$ & $-0.2810$ & $4381$ & $52$ & $4533$ & $77$ & $\dots$ & $\dots$ & $4381$ & $52$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.104$ & $-1.355$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.696$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211951.68$-$515636.9 & 6466130374310371072 & 487681593 & 20070901_2109m51_116 & 21:19:51.68 & $-$51:56:36.9 & $\dots$ & $10.325$ & $9.709$ & $1.408$ & $10.104$ & $-39.9$ & $0.4$ & $-39.1$ & $0.3$ & $0.7345$ & $0.0154$ & $1.3615$ & $0.0285$ & $1.3149$ & $0.0266$ & $0.0202$ & $1.3267$ & $0.0291$ & $0.0220$ & $1.2732$ & $0.0473$ & $0.0371$ & $-0.6752$ & $0.0151$ & $-12.8914$ & $0.0117$ & $-0.2229$ & $4347$ & $52$ & $4314$ & $68$ & $\dots$ & $\dots$ & $4347$ & $52$ & $1.512$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.117$ & $-1.073$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $131$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211953.07$-$494355.6 & 6478615565064733440 & 487844271 & 20120530_2109m51_092 & 21:19:53.07 & $-$49:43:55.6 & $\dots$ & $12.745$ & $12.433$ & $1.274$ & $12.762$ & $70.7$ & $0.8$ & $66.3$ & $1.0$ & $0.1868$ & $0.0121$ & $5.3533$ & $0.3468$ & $4.6992$ & $0.2672$ & $0.0569$ & $4.7601$ & $0.3279$ & $0.0689$ & $4.8368$ & $0.5822$ & $0.1204$ & $10.9528$ & $0.0125$ & $-9.8079$ & $0.0140$ & $0.1635$ & $4601$ & $53$ & $4793$ & $77$ & $\dots$ & $\dots$ & $4601$ & $53$ & $2.380$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.108$ & $-1.139$ & $0.170$ & $\dots$ & $\dots$ & $-1.530$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.592$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211959.50$-$040632.0 & 2684427578739610880 & 4784632 & 20061022_2109m03_123 & 21:19:59.50 & $-$04:06:32.0 & KPNR & $10.854$ & $10.782$ & $0.553$ & $10.865$ & $5.1$ & $3.5$ & $\dots$ & $\dots$ & $1.3212$ & $0.0164$ & $0.7569$ & $0.0094$ & $0.7423$ & $0.0090$ & $0.0122$ & $0.7410$ & $0.0108$ & $0.0145$ & $0.7371$ & $0.0049$ & $0.0067$ & $-2.4987$ & $0.0166$ & $-11.9734$ & $0.0124$ & $0.1361$ & $7672$ & $70$ & $5404$ & $214$ & $7672$ & $70$ & $5905$ & $70$ & $0.996$ & $0.480$ & $4.691$ & $0.072$ & $4.691$ & $0.072$ & $-0.040$ & $0.010$ & $-1.569$ & $0.270$ & $-0.040$ & $0.010$ & $-0.823$ & $0.131$ & $0.600$ & $0.228$ & $0.600$ & $8.990$ & D & $0.843$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J212006.69$-$122816.5 & 6891777194009655424 & 3633489 & 20110608_2113m12_115 & 21:20:06.69 & $-$12:28:16.5 & KPNR & $11.981$ & $11.753$ & $1.009$ & $11.970$ & $-221.5$ & $1.0$ & $-222.8$ & $0.9$ & $0.3906$ & $0.0173$ & $2.5602$ & $0.1134$ & $2.4004$ & $0.0997$ & $0.0415$ & $2.1810$ & $0.0638$ & $0.0292$ & $2.2016$ & $0.1125$ & $0.0511$ & $23.1875$ & $0.0198$ & $-10.9348$ & $0.0217$ & $0.5952$ & $5294$ & $47$ & $4652$ & $77$ & $5306$ & $38$ & $5282$ & $55$ & $1.279$ & $0.230$ & $1.933$ & $0.249$ & $1.933$ & $0.249$ & $-1.524$ & $0.096$ & $-1.521$ & $0.170$ & $-1.677$ & $0.083$ & $-1.370$ & $0.108$ & $-0.094$ & $0.138$ & $0.016$ & $6.922$ & D & $0.987$ & I & $0.153$ & $0.190$ & $0.048$ & $0.039$ & $0.048$ & $0.039$ & D & $0.926$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J212006.70$-$021759.8 & 2685472870700534912 & 4870965 & 20060914_2109m03_104 & 21:20:06.70 & $-$02:17:59.8 & $\dots$ & $11.291$ & $11.040$ & $1.250$ & $11.358$ & $-35.7$ & $2.1$ & $\dots$ & $\dots$ & $1.7106$ & $0.0242$ & $0.5846$ & $0.0083$ & $0.5758$ & $0.0080$ & $0.0139$ & $0.5726$ & $0.0073$ & $0.0127$ & $0.5931$ & $0.0166$ & $0.0279$ & $19.7808$ & $0.0268$ & $7.4571$ & $0.0221$ & $0.2062$ & $4710$ & $58$ & $4840$ & $64$ & $\dots$ & $\dots$ & $4710$ & $58$ & $3.683$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.114$ & $0.327$ & $0.080$ & $\dots$ & $\dots$ & $-1.510$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.127$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212010.80$-$563038.4 & 6462807272213597568 & 488612198 & 20100613_2116m56_114 & 21:20:10.80 & $-$56:30:38.4 & $\dots$ & $11.909$ & $11.664$ & $1.143$ & $11.935$ & $16.8$ & $0.9$ & $17.6$ & $0.9$ & $0.5347$ & $0.0121$ & $1.8702$ & $0.0423$ & $1.7835$ & $0.0385$ & $0.0216$ & $1.7726$ & $0.0377$ & $0.0213$ & $1.7410$ & $0.0568$ & $0.0326$ & $11.7542$ & $0.0110$ & $-20.1632$ & $0.0105$ & $-0.0847$ & $4964$ & $53$ & $5143$ & $136$ & $\dots$ & $\dots$ & $4964$ & $53$ & $3.658$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.727$ & $0.190$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.651$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212024.84$-$415329.7 & 6580517168855917312 & 488313178 & 20080820_2131m41_031 & 21:20:24.84 & $-$41:53:29.7 & $\dots$ & $11.933$ & $11.603$ & $1.320$ & $11.954$ & $96.2$ & $1.7$ & $96.2$ & $0.7$ & $0.2391$ & $0.0187$ & $4.1824$ & $0.3271$ & $3.7722$ & $0.2661$ & $0.0705$ & $3.4513$ & $0.2294$ & $0.0665$ & $3.2932$ & $0.2443$ & $0.0742$ & $-9.9152$ & $0.0163$ & $-8.2719$ & $0.0144$ & $0.1451$ & $4546$ & $53$ & $4687$ & $77$ & $\dots$ & $\dots$ & $4546$ & $53$ & $1.475$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.104$ & $-1.303$ & $0.170$ & $\dots$ & $\dots$ & $-1.670$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.456$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212026.67$-$525307.7 & 6464540514855944320 & 488664871 & 20070909_2109m51_126 & 21:20:26.67 & $-$52:53:07.7 & $\dots$ & $11.028$ & $10.684$ & $1.300$ & $11.025$ & $-33.9$ & $0.9$ & $-33.5$ & $0.5$ & $0.3906$ & $0.0139$ & $2.5602$ & $0.0911$ & $2.4004$ & $0.0801$ & $0.0334$ & $2.3671$ & $0.0612$ & $0.0258$ & $2.3067$ & $0.0712$ & $0.0309$ & $15.6788$ & $0.0127$ & $-20.2133$ & $0.0115$ & $-0.1283$ & $4540$ & $52$ & $4505$ & $77$ & $\dots$ & $\dots$ & $4540$ & $52$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-1.117$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.407$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212044.09$-$543759.3 & 6463546350186454144 & 488602199 & 20081021_2116m56_084 & 21:20:44.09 & $-$54:37:59.3 & $\dots$ & $10.472$ & $10.335$ & $1.348$ & $10.699$ & $-23.0$ & $8.0$ & $\dots$ & $\dots$ & $4.9967$ & $0.0147$ & $0.2001$ & $0.0006$ & $0.1991$ & $0.0006$ & $0.0029$ & $0.1991$ & $0.0005$ & $0.0027$ & $\dots$ & $\dots$ & $\dots$ & $-9.9668$ & $0.0154$ & $6.1382$ & $0.0130$ & $-0.2398$ & $4513$ & $68$ & $5624$ & $69$ & $\dots$ & $\dots$ & $4513$ & $68$ & $2.737$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.202$ & $0.448$ & $0.090$ & $\dots$ & $\dots$ & $-1.630$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J212044.39$-$560011.2 & 6462859224138105472 & 488616985 & 20100426_2116m56_083 & 21:20:44.39 & $-$56:00:11.2 & $\dots$ & $11.565$ & $11.182$ & $1.422$ & $11.584$ & $-70.2$ & $0.9$ & $-70.4$ & $0.2$ & $0.6229$ & $0.0149$ & $1.6054$ & $0.0384$ & $1.5411$ & $0.0354$ & $0.0230$ & $1.5460$ & $0.0448$ & $0.0289$ & $1.6312$ & $0.0617$ & $0.0378$ & $8.1502$ & $0.0135$ & $-16.3945$ & $0.0134$ & $-0.0839$ & $4480$ & $56$ & $4631$ & $77$ & $\dots$ & $\dots$ & $4480$ & $56$ & $2.068$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.160$ & $-0.878$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212046.02$-$640340.6 & 6401832755385144192 & 486127398 & 20090722_2128m61_009 & 21:20:46.02 & $-$64:03:40.6 & $\dots$ & $13.042$ & $12.785$ & $1.093$ & $13.035$ & $58.7$ & $3.1$ & $\dots$ & $\dots$ & $0.3628$ & $0.0134$ & $2.7563$ & $0.1018$ & $2.5720$ & $0.0886$ & $0.0345$ & $2.6667$ & $0.0838$ & $0.0314$ & $2.6934$ & $0.0934$ & $0.0347$ & $23.7053$ & $0.0088$ & $-26.9326$ & $0.0129$ & $-0.4011$ & $4969$ & $54$ & $5544$ & $160$ & $\dots$ & $\dots$ & $4969$ & $54$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $0.322$ & $0.140$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.087$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212049.28$-$493713.5 & 6466982667619697408 & 487844531 & 20120612_2109m51_092 & 21:20:49.28 & $-$49:37:13.5 & $\dots$ & $11.903$ & $11.603$ & $1.160$ & $11.881$ & $-205.3$ & $0.9$ & $-206.0$ & $0.9$ & $0.2789$ & $0.0164$ & $3.5855$ & $0.2108$ & $3.2798$ & $0.1764$ & $0.0538$ & $3.2090$ & $0.1328$ & $0.0414$ & $3.1136$ & $0.2812$ & $0.0903$ & $3.8487$ & $0.0173$ & $-9.8727$ & $0.0150$ & $-0.1298$ & $4845$ & $58$ & $4552$ & $86$ & $\dots$ & $\dots$ & $4845$ & $58$ & $3.948$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.200$ & $0.141$ & $-2.161$ & $0.130$ & $\dots$ & $\dots$ & $-2.200$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.782$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212103.80$-$130954.0 & 6890852131067917056 & 3630195 & 20040530_2123m14_071 & 21:21:03.80 & $-$13:09:54.0 & KPNR & $11.493$ & $11.212$ & $1.211$ & $11.513$ & $-60.7$ & $0.6$ & $-59.6$ & $0.6$ & $2.2222$ & $0.0244$ & $0.4500$ & $0.0049$ & $0.4448$ & $0.0048$ & $0.0109$ & $0.4431$ & $0.0047$ & $0.0105$ & $0.4386$ & $0.0079$ & $0.0180$ & $43.5766$ & $0.0271$ & $-6.4791$ & $0.0196$ & $0.1640$ & $4997$ & $64$ & $4962$ & $49$ & $5142$ & $76$ & $4853$ & $52$ & $3.561$ & $0.140$ & $3.711$ & $0.166$ & $3.711$ & $0.166$ & $-0.398$ & $0.115$ & $-0.082$ & $0.090$ & $-0.456$ & $0.127$ & $-0.340$ & $0.102$ & $-0.089$ & $0.111$ & $-0.089$ & $7.943$ & D & $0.967$ & I & $0.030$ & $0.118$ & $0.082$ & $0.038$ & $0.082$ & $0.038$ & D & $0.956$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J212104.82$-$544843.3 & 6463332632613119232 & 488603845 & 20060729_2116m56_082 & 21:21:04.82 & $-$54:48:43.3 & $\dots$ & $11.830$ & $11.563$ & $1.247$ & $11.880$ & $-17.9$ & $1.5$ & $-24.2$ & $3.4$ & $1.2750$ & $0.0162$ & $0.7843$ & $0.0100$ & $0.7686$ & $0.0096$ & $0.0125$ & $0.7687$ & $0.0090$ & $0.0117$ & $0.7716$ & $0.0242$ & $0.0313$ & $9.8431$ & $0.0136$ & $-8.7420$ & $0.0132$ & $-0.0991$ & $4696$ & $68$ & $4894$ & $49$ & $\dots$ & $\dots$ & $4696$ & $68$ & $3.471$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.206$ & $-0.005$ & $0.090$ & $\dots$ & $\dots$ & $-1.160$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.259$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212105.09$-$580003.0 & 6459572543364252800 & 486329806 & 20110901_2116m56_080 & 21:21:05.09 & $-$58:00:03.0 & $\dots$ & $12.604$ & $12.362$ & $1.080$ & $12.607$ & $-48.9$ & $0.6$ & $-46.6$ & $0.9$ & $0.4610$ & $0.0108$ & $2.1692$ & $0.0508$ & $2.0534$ & $0.0455$ & $0.0222$ & $2.1112$ & $0.0491$ & $0.0232$ & $2.1585$ & $0.1155$ & $0.0535$ & $7.8805$ & $0.0098$ & $-6.7919$ & $0.0097$ & $-0.2285$ & $5082$ & $54$ & $4904$ & $77$ & $\dots$ & $\dots$ & $5082$ & $54$ & $2.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-1.016$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.548$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212109.30$-$561252.3 & 6462819160683060992 & 488613583 & 20100506_2116m56_135 & 21:21:09.30 & $-$56:12:52.3 & $\dots$ & $11.224$ & $11.454$ & $0.799$ & $11.600$ & $4.8$ & $1.7$ & $\dots$ & $\dots$ & $2.2459$ & $0.0282$ & $0.4453$ & $0.0056$ & $0.4402$ & $0.0055$ & $0.0124$ & $0.4366$ & $0.0055$ & $0.0126$ & $\dots$ & $\dots$ & $\dots$ & $-7.1022$ & $0.0249$ & $3.0835$ & $0.0237$ & $-0.1724$ & $6034$ & $94$ & $5787$ & $76$ & $\dots$ & $\dots$ & $6034$ & $94$ & $3.683$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.863$ & $0.152$ & $0.098$ & $0.100$ & $\dots$ & $\dots$ & $-0.863$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.134$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J212113.46$-$472304.7 & 6479459238377373952 & 487880616 & 20070810_2105m46_120 & 21:21:13.46 & $-$47:23:04.7 & $\dots$ & $10.996$ & $10.686$ & $1.323$ & $11.039$ & $44.4$ & $0.6$ & $52.1$ & $1.3$ & $0.5681$ & $0.0161$ & $1.7603$ & $0.0499$ & $1.6832$ & $0.0456$ & $0.0271$ & $1.6818$ & $0.0490$ & $0.0292$ & $1.6513$ & $0.0831$ & $0.0503$ & $8.1581$ & $0.0146$ & $-12.6593$ & $0.0120$ & $0.0160$ & $4525$ & $52$ & $4605$ & $68$ & $\dots$ & $\dots$ & $4525$ & $52$ & $2.033$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.650$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212119.49$-$410755.3 & 6582088409628799488 & 488434139 & 20050727_2124m42_066 & 21:21:19.49 & $-$41:07:55.3 & $\dots$ & $13.445$ & $13.210$ & $1.080$ & $13.455$ & $23.5$ & $2.6$ & $\dots$ & $\dots$ & $0.5078$ & $0.0145$ & $1.9693$ & $0.0562$ & $1.8734$ & $0.0509$ & $0.0272$ & $1.8071$ & $0.0442$ & $0.0245$ & $1.7554$ & $0.1533$ & $0.0873$ & $19.3830$ & $0.0126$ & $-8.4240$ & $0.0093$ & $0.1784$ & $5022$ & $54$ & $3997$ & $120$ & $\dots$ & $\dots$ & $5022$ & $54$ & $4.516$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $-0.765$ & $0.190$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212120.89$-$803857.7 & 6348885837371378816 & 485474649 & 20100515_2059m80_082 & 21:21:20.89 & $-$80:38:57.7 & $\dots$ & $11.934$ & $11.631$ & $1.257$ & $11.952$ & $101.2$ & $0.8$ & $103.3$ & $0.5$ & $0.4878$ & $0.0107$ & $2.0500$ & $0.0450$ & $1.9463$ & $0.0405$ & $0.0208$ & $1.9735$ & $0.0413$ & $0.0209$ & $1.9262$ & $0.0753$ & $0.0391$ & $14.3267$ & $0.0128$ & $-10.8847$ & $0.0130$ & $-0.0294$ & $5019$ & $53$ & $5309$ & $74$ & $\dots$ & $\dots$ & $5019$ & $53$ & $3.171$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.522$ & $0.110$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.420$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212131.74$-$065648.2 & 6898970748832986624 & 4447465 & 20100917_2122m07_079 & 21:21:31.74 & $-$06:56:48.2 & $\dots$ & $12.105$ & $11.517$ & $1.720$ & $12.085$ & $-2.6$ & $0.9$ & $1.9$ & $5.1$ & $1.3644$ & $0.0211$ & $0.7329$ & $0.0113$ & $0.7192$ & $0.0109$ & $0.0152$ & $0.7189$ & $0.0116$ & $0.0161$ & $0.7248$ & $0.0161$ & $0.0222$ & $-7.4922$ & $0.0238$ & $-29.6992$ & $0.0212$ & $0.3485$ & $4344$ & $53$ & $4793$ & $73$ & $\dots$ & $\dots$ & $4344$ & $53$ & $4.145$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.106$ & $-0.483$ & $0.080$ & $\dots$ & $\dots$ & $-1.780$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.096$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212140.56$-$251755.0 & 6791371651881638656 & 979286 & 20060912_2114m26_098 & 21:21:40.56 & $-$25:17:55.0 & $\dots$ & $12.123$ & $11.759$ & $1.123$ & $12.022$ & $-52.6$ & $0.8$ & $-52.2$ & $0.7$ & $0.6776$ & $0.0167$ & $1.4758$ & $0.0364$ & $1.4213$ & $0.0337$ & $0.0237$ & $1.4172$ & $0.0286$ & $0.0202$ & $1.4272$ & $0.0757$ & $0.0530$ & $6.6597$ & $0.0183$ & $-36.2360$ & $0.0144$ & $0.4300$ & $4927$ & $54$ & $4838$ & $77$ & $\dots$ & $\dots$ & $4927$ & $54$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.110$ & $-1.105$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212140.72$-$553043.1 & 6463251646709589632 & 488588590 & 20100613_2116m56_082 & 21:21:40.72 & $-$55:30:43.1 & $\dots$ & $12.411$ & $12.030$ & $1.339$ & $12.390$ & $-21.2$ & $0.7$ & $-20.8$ & $1.0$ & $0.5643$ & $0.0118$ & $1.7721$ & $0.0371$ & $1.6941$ & $0.0339$ & $0.0200$ & $1.7391$ & $0.0387$ & $0.0223$ & $1.7122$ & $0.0584$ & $0.0341$ & $10.9492$ & $0.0097$ & $-8.7464$ & $0.0107$ & $-0.0342$ & $4594$ & $52$ & $4752$ & $77$ & $\dots$ & $\dots$ & $4594$ & $52$ & $2.468$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.718$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212141.08$-$130222.2 & 6890948368399513856 & 3631679 & 20100606_2113m12_121 & 21:21:41.08 & $-$13:02:22.2 & $\dots$ & $11.573$ & $11.310$ & $1.147$ & $11.583$ & $17.5$ & $1.2$ & $17.3$ & $0.5$ & $0.5664$ & $0.0194$ & $1.7655$ & $0.0605$ & $1.6880$ & $0.0553$ & $0.0327$ & $1.6317$ & $0.0497$ & $0.0305$ & $1.6059$ & $0.0804$ & $0.0501$ & $-4.9530$ & $0.0239$ & $-13.9151$ & $0.0155$ & $-0.0007$ & $4975$ & $53$ & $5395$ & $136$ & $\dots$ & $\dots$ & $4975$ & $53$ & $4.417$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-0.895$ & $0.190$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.758$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212151.10$-$200158.0 & 6829654756975076864 & 3352557 & 20050805_2114m19_121 & 21:21:51.10 & $-$20:01:58.0 & SOAR & $11.566$ & $11.089$ & $1.575$ & $11.573$ & $-193.4$ & $0.4$ & $-194.0$ & $0.7$ & $0.1751$ & $0.0259$ & $5.7110$ & $0.8447$ & $4.9727$ & $0.6404$ & $0.1288$ & $4.2386$ & $0.2453$ & $0.0579$ & $5.4404$ & $0.7286$ & $0.1339$ & $-3.5567$ & $0.0270$ & $-8.3876$ & $0.0224$ & $0.4180$ & $4266$ & $36$ & $4425$ & $51$ & $4353$ & $20$ & $4179$ & $52$ & $0.930$ & $0.210$ & $0.424$ & $0.034$ & $0.424$ & $0.034$ & $-2.338$ & $0.097$ & $-1.925$ & $0.140$ & $-2.505$ & $0.085$ & $-2.170$ & $0.108$ & $-0.466$ & $0.123$ & $0.284$ & $6.376$ & D & $0.995$ & I & $0.486$ & $0.178$ & $0.531$ & $0.048$ & $0.531$ & $0.048$ & D & $0.924$ & $102$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J212151.82$-$120325.3 & 6891819937522797824 & 3650164 & 20091009_2113m12_109 & 21:21:51.82 & $-$12:03:25.3 & KPNK & $12.587$ & $12.404$ & $0.829$ & $12.560$ & $67.0$ & $2.5$ & $65.1$ & $1.1$ & $1.5321$ & $0.0139$ & $0.6527$ & $0.0059$ & $0.6418$ & $0.0057$ & $0.0089$ & $0.6417$ & $0.0058$ & $0.0090$ & $0.6409$ & $0.0129$ & $0.0201$ & $-33.0740$ & $0.0155$ & $-23.0330$ & $0.0113$ & $0.1362$ & $5744$ & $49$ & $6010$ & $529$ & $5734$ & $29$ & $5754$ & $69$ & $3.788$ & $0.480$ & $3.310$ & $0.303$ & $3.310$ & $0.303$ & $-1.863$ & $0.115$ & $-1.459$ & $0.400$ & $-2.069$ & $0.102$ & $-1.657$ & $0.127$ & $0.218$ & $0.092$ & $0.218$ & $6.785$ & D & $0.985$ & I & $0.626$ & $0.496$ & $0.053$ & $0.046$ & $0.053$ & $0.046$ & D & $0.976$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J212201.57$-$171658.6 & 6834761129492396544 & 3402344 & 20091008_2127m17_028 & 21:22:01.57 & $-$17:16:58.6 & $\dots$ & $12.654$ & $12.311$ & $1.380$ & $12.692$ & $55.6$ & $1.1$ & $55.2$ & $0.4$ & $0.2811$ & $0.0507$ & $3.5575$ & $0.6416$ & $3.2563$ & $0.5376$ & $0.1651$ & $3.1815$ & $0.4810$ & $0.1512$ & $4.2275$ & $1.0191$ & $0.2411$ & $8.3249$ & $0.0579$ & $-0.8069$ & $0.0435$ & $0.3430$ & $4560$ & $53$ & $4412$ & $77$ & $\dots$ & $\dots$ & $4560$ & $53$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.117$ & $-0.842$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.063$ & $0.347$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212205.18$-$202746.7 & 6829588197866348288 & 3352138 & 20080610_2120m21_083 & 21:22:05.18 & $-$20:27:46.7 & $\dots$ & $11.759$ & $11.519$ & $1.045$ & $11.750$ & $50.2$ & $1.0$ & $49.5$ & $0.6$ & $0.6321$ & $0.0198$ & $1.5820$ & $0.0496$ & $1.5195$ & $0.0457$ & $0.0301$ & $1.5008$ & $0.0471$ & $0.0314$ & $1.5589$ & $0.0558$ & $0.0358$ & $0.8822$ & $0.0212$ & $-26.9649$ & $0.0201$ & $0.4394$ & $5136$ & $56$ & $5069$ & $94$ & $\dots$ & $\dots$ & $5136$ & $56$ & $2.203$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.131$ & $-0.981$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212212.47$-$030740.5 & 2684599308712221440 & 4810847 & 20091017_2132m03_040 & 21:22:12.47 & $-$03:07:40.5 & $\dots$ & $12.058$ & $11.691$ & $1.384$ & $12.073$ & $-21.5$ & $0.8$ & $-19.1$ & $1.4$ & $0.4053$ & $0.0245$ & $2.4673$ & $0.1491$ & $2.3186$ & $0.1317$ & $0.0568$ & $2.3360$ & $0.1646$ & $0.0705$ & $2.4420$ & $0.3029$ & $0.1240$ & $-5.3710$ & $0.0260$ & $-3.3196$ & $0.0157$ & $0.3035$ & $4467$ & $52$ & $4603$ & $77$ & $\dots$ & $\dots$ & $4467$ & $52$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.652$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212215.97$-$153718.7 & 6836325081703891200 & 3579102 & 20091008_2127m17_064 & 21:22:15.97 & $-$15:37:18.7 & $\dots$ & $12.770$ & $12.513$ & $1.130$ & $12.778$ & $-34.2$ & $1.7$ & $-28.7$ & $2.2$ & $0.6299$ & $0.0214$ & $1.5876$ & $0.0539$ & $1.5246$ & $0.0497$ & $0.0326$ & $1.5200$ & $0.0423$ & $0.0278$ & $1.5442$ & $0.0037$ & $0.0024$ & $-0.3862$ & $0.0234$ & $-19.2498$ & $0.0215$ & $0.4675$ & $5046$ & $54$ & $5485$ & $74$ & $\dots$ & $\dots$ & $5046$ & $54$ & $3.371$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.432$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212216.96$-$412320.1 & 6582031677403588096 & 488434358 & 20050907_2124m41_140 & 21:22:16.96 & $-$41:23:20.1 & $\dots$ & $12.762$ & $12.606$ & $0.809$ & $12.755$ & $41.0$ & $8.3$ & $33.9$ & $1.7$ & $1.5748$ & $0.0137$ & $0.6350$ & $0.0055$ & $0.6247$ & $0.0053$ & $0.0086$ & $0.6251$ & $0.0053$ & $0.0085$ & $0.6277$ & $0.0048$ & $0.0076$ & $6.5205$ & $0.0125$ & $-14.8112$ & $0.0096$ & $0.2264$ & $5772$ & $68$ & $7418$ & $361$ & $\dots$ & $\dots$ & $5772$ & $68$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.130$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-1.220$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.467$ & $0.463$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212220.99$-$545215.6 & 6463340123036065536 & 488604284 & 20070602_2116m56_084 & 21:22:20.99 & $-$54:52:15.6 & $\dots$ & $9.659$ & $9.428$ & $1.182$ & $9.716$ & $-6.1$ & $0.6$ & $-8.7$ & $0.2$ & $2.0496$ & $0.0139$ & $0.4879$ & $0.0033$ & $0.4818$ & $0.0032$ & $0.0067$ & $0.4825$ & $0.0032$ & $0.0066$ & $0.4807$ & $0.0040$ & $0.0084$ & $20.8983$ & $0.0113$ & $-67.0274$ & $0.0110$ & $-0.0527$ & $4814$ & $53$ & $4537$ & $77$ & $\dots$ & $\dots$ & $4814$ & $53$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.110$ & $-1.273$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.335$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212222.72$-$105416.0 & 6892335952073588864 & 4355159 & 20091009_2113m12_101 & 21:22:22.72 & $-$10:54:16.0 & $\dots$ & $12.735$ & $12.349$ & $1.385$ & $12.731$ & $37.8$ & $0.7$ & $38.7$ & $0.4$ & $0.2889$ & $0.0134$ & $3.4614$ & $0.1605$ & $3.1756$ & $0.1351$ & $0.0426$ & $3.2906$ & $0.1391$ & $0.0423$ & $3.4703$ & $0.1691$ & $0.0487$ & $0.6823$ & $0.0137$ & $-6.0975$ & $0.0117$ & $0.2702$ & $4443$ & $52$ & $4639$ & $65$ & $\dots$ & $\dots$ & $4443$ & $52$ & $1.987$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.611$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212224.64$-$614912.8 & 6451634722246908160 & 486362400 & 20031006_2108m61_128 & 21:22:24.64 & $-$61:49:12.8 & $\dots$ & $13.272$ & $13.044$ & $1.116$ & $13.304$ & $180.2$ & $2.1$ & $188.0$ & $3.5$ & $0.2552$ & $0.0121$ & $3.9185$ & $0.1858$ & $3.5562$ & $0.1530$ & $0.0430$ & $3.4540$ & $0.1212$ & $0.0351$ & $3.2379$ & $0.2567$ & $0.0793$ & $-9.6034$ & $0.0106$ & $-13.6711$ & $0.0115$ & $-0.2050$ & $4940$ & $54$ & $4008$ & $95$ & $\dots$ & $\dots$ & $4940$ & $54$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.114$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-1.420$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212227.23$-$223109.2 & 6827986930978798080 & 1049136 & 20071020_2120m21_132 & 21:22:27.23 & $-$22:31:09.2 & $\dots$ & $9.729$ & $9.515$ & $0.977$ & $9.720$ & $22.3$ & $1.0$ & $22.4$ & $0.5$ & $5.0505$ & $0.0163$ & $0.1980$ & $0.0006$ & $0.1970$ & $0.0006$ & $0.0032$ & $0.1968$ & $0.0006$ & $0.0030$ & $0.1966$ & $0.0004$ & $0.0023$ & $26.6067$ & $0.0172$ & $-29.1014$ & $0.0161$ & $0.5282$ & $5313$ & $55$ & $4905$ & $77$ & $\dots$ & $\dots$ & $5313$ & $55$ & $2.371$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $-1.069$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.252$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J212229.63$-$420551.2 & 6577499799711910144 & 488314602 & 20060602_2131m41_030 & 21:22:29.63 & $-$42:05:51.2 & $\dots$ & $12.406$ & $12.032$ & $1.392$ & $12.419$ & $74.2$ & $0.9$ & $\dots$ & $\dots$ & $0.2149$ & $0.0146$ & $4.6533$ & $0.3161$ & $4.1511$ & $0.2516$ & $0.0606$ & $4.1573$ & $0.2544$ & $0.0612$ & $4.2181$ & $0.4051$ & $0.0960$ & $-0.8370$ & $0.0120$ & $-13.0793$ & $0.0113$ & $0.2010$ & $4395$ & $52$ & $4503$ & $77$ & $\dots$ & $\dots$ & $4395$ & $52$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.943$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212238.40$-$223105.2 & 6827988206585596160 & 1049461 & 20060530_2120m21_128 & 21:22:38.40 & $-$22:31:05.2 & $\dots$ & $11.748$ & $11.412$ & $1.305$ & $11.756$ & $10.2$ & $0.8$ & $\dots$ & $\dots$ & $9.4249$ & $0.5191$ & $0.1061$ & $0.0058$ & $0.1058$ & $0.0058$ & $0.0549$ & $0.1047$ & $0.0055$ & $0.0524$ & $\dots$ & $\dots$ & $\dots$ & $39.3929$ & $0.5517$ & $-10.2585$ & $0.5066$ & $0.4864$ & $4569$ & $66$ & $4683$ & $64$ & $\dots$ & $\dots$ & $4569$ & $66$ & $4.638$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.123$ & $-0.223$ & $0.080$ & $\dots$ & $\dots$ & $-0.940$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.126$ & $0.092$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J212245.90$-$464103.1 & 6575590360331409536 & 487886163 & 20080906_2134m46_036 & 21:22:45.90 & $-$46:41:03.1 & SOAR & $12.287$ & $11.985$ & $1.160$ & $12.263$ & $-100.4$ & $0.8$ & $-99.8$ & $0.6$ & $0.2203$ & $0.0129$ & $4.5393$ & $0.2658$ & $4.0601$ & $0.2126$ & $0.0524$ & $4.0615$ & $0.2335$ & $0.0575$ & $4.0124$ & $0.2356$ & $0.0587$ & $-7.4219$ & $0.0111$ & $-9.7615$ & $0.0095$ & $0.0296$ & $4867$ & $48$ & $4544$ & $92$ & $4825$ & $38$ & $4908$ & $59$ & $0.863$ & $0.470$ & $1.409$ & $0.294$ & $1.409$ & $0.294$ & $-2.831$ & $0.129$ & $-2.608$ & $0.160$ & $-2.951$ & $0.129$ & $-2.710$ & $0.128$ & $-0.195$ & $0.145$ & $0.335$ & $5.934$ & D & $0.995$ & I & $0.500$ & $0.276$ & $0.167$ & $0.057$ & $0.167$ & $0.057$ & D & $0.986$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J212247.25$-$181616.5 & 6834445599719305856 & 3393010 & 20060604_2127m17_013 & 21:22:47.25 & $-$18:16:16.5 & $\dots$ & $12.268$ & $11.857$ & $1.451$ & $12.274$ & $-104.5$ & $0.6$ & $-103.0$ & $0.6$ & $0.2537$ & $0.0211$ & $3.9417$ & $0.3278$ & $3.5753$ & $0.2697$ & $0.0754$ & $3.4097$ & $0.2070$ & $0.0607$ & $3.6751$ & $0.4158$ & $0.1131$ & $-11.4133$ & $0.0214$ & $-16.6580$ & $0.0156$ & $0.2972$ & $4331$ & $52$ & $4489$ & $77$ & $\dots$ & $\dots$ & $4331$ & $52$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.119$ & $-0.905$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.423$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212251.11$-$055243.5 & 6899376193746135040 & 4471610 & 20060628_2122m07_078 & 21:22:51.11 & $-$05:52:43.5 & $\dots$ & $11.624$ & $11.229$ & $1.552$ & $11.700$ & $32.8$ & $1.5$ & $-7.3$ & $8.2$ & $1.1347$ & $0.0208$ & $0.8813$ & $0.0162$ & $0.8615$ & $0.0154$ & $0.0179$ & $0.8596$ & $0.0162$ & $0.0189$ & $0.8711$ & $0.0235$ & $0.0270$ & $2.2168$ & $0.0220$ & $-6.0487$ & $0.0190$ & $0.2717$ & $4315$ & $60$ & $4627$ & $49$ & $\dots$ & $\dots$ & $4315$ & $60$ & $3.577$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.160$ & $0.538$ & $0.090$ & $\dots$ & $\dots$ & $-1.660$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.077$ & $0.086$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212251.16$-$694605.2 & 6375584217373291264 & 486480562 & 20110926_2116m71_134 & 21:22:51.16 & $-$69:46:05.2 & $\dots$ & $11.813$ & $11.738$ & $0.746$ & $11.869$ & $3.9$ & $2.2$ & $1.2$ & $6.1$ & $3.3488$ & $0.0232$ & $0.2986$ & $0.0021$ & $0.2963$ & $0.0020$ & $0.0069$ & $0.2956$ & $0.0020$ & $0.0069$ & $0.2940$ & $0.0031$ & $0.0106$ & $23.9712$ & $0.0189$ & $9.8446$ & $0.0224$ & $-0.1213$ & $5993$ & $68$ & $6195$ & $116$ & $\dots$ & $\dots$ & $5993$ & $68$ & $4.011$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.852$ & $0.126$ & $-0.311$ & $0.120$ & $\dots$ & $\dots$ & $-0.852$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.113$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212300.25$-$175853.8 & 6834644645683678464 & 3394711 & 20091008_2127m17_018 & 21:23:00.25 & $-$17:58:53.8 & $\dots$ & $12.882$ & $12.556$ & $1.385$ & $12.939$ & $-3.1$ & $0.8$ & $-2.2$ & $0.7$ & $0.1877$ & $0.0136$ & $5.3277$ & $0.3860$ & $4.6795$ & $0.2978$ & $0.0636$ & $4.7529$ & $0.3217$ & $0.0677$ & $5.0472$ & $0.5683$ & $0.1126$ & $-2.6160$ & $0.0152$ & $-6.2400$ & $0.0130$ & $0.4638$ & $4442$ & $52$ & $4414$ & $77$ & $\dots$ & $\dots$ & $4442$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-1.011$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.356$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212300.75$-$205418.5 & 6829280884365985152 & 3350552 & 20060530_2120m21_090 & 21:23:00.75 & $-$20:54:18.5 & $\dots$ & $11.365$ & $11.044$ & $1.263$ & $11.368$ & $6.3$ & $1.2$ & $5.6$ & $0.4$ & $0.7938$ & $0.0232$ & $1.2598$ & $0.0368$ & $1.2198$ & $0.0345$ & $0.0283$ & $1.2034$ & $0.0298$ & $0.0247$ & $1.1929$ & $0.0576$ & $0.0483$ & $-1.8202$ & $0.0237$ & $-9.9513$ & $0.0183$ & $0.4758$ & $4690$ & $53$ & $4326$ & $77$ & $\dots$ & $\dots$ & $4690$ & $53$ & $1.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.110$ & $-0.955$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.202$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212318.81$-$200706.9 & 6829624451685820672 & 3352971 & 20030905_2114m19_123 & 21:23:18.81 & $-$20:07:06.9 & $\dots$ & $13.132$ & $12.982$ & $0.771$ & $13.120$ & $-10.6$ & $4.4$ & $\dots$ & $\dots$ & $2.1547$ & $0.0241$ & $0.4641$ & $0.0052$ & $0.4586$ & $0.0051$ & $0.0111$ & $0.4579$ & $0.0050$ & $0.0110$ & $0.4567$ & $0.0103$ & $0.0225$ & $-7.0965$ & $0.0268$ & $-10.7766$ & $0.0212$ & $0.4112$ & $5981$ & $68$ & $6942$ & $204$ & $\dots$ & $\dots$ & $5981$ & $68$ & $4.425$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.916$ & $0.129$ & $-0.132$ & $0.190$ & $\dots$ & $\dots$ & $-0.916$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.049$ & $0.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212336.22$-$083926.7 & 6897381237271563648 & 4383740 & 20100917_2122m07_133 & 21:23:36.22 & $-$08:39:26.7 & $\dots$ & $11.397$ & $11.442$ & $0.732$ & $11.568$ & $-6.4$ & $2.1$ & $-5.5$ & $1.4$ & $3.5099$ & $0.0211$ & $0.2849$ & $0.0017$ & $0.2828$ & $0.0017$ & $0.0060$ & $0.2808$ & $0.0017$ & $0.0059$ & $0.2817$ & $0.0026$ & $0.0092$ & $-11.3504$ & $0.0242$ & $0.8630$ & $0.0187$ & $0.1301$ & $6169$ & $74$ & $5686$ & $74$ & $\dots$ & $\dots$ & $6169$ & $74$ & $3.255$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.802$ & $0.132$ & $-0.635$ & $0.110$ & $\dots$ & $\dots$ & $-0.802$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.051$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212345.90$-$083945.0 & 6897380378278787200 & $\dots$ & 20040628_2133m08_040 & 21:23:45.90 & $-$08:39:45.0 & KPNR & $12.209$ & $11.766$ & $1.564$ & $12.243$ & $-168.2$ & $0.7$ & $-167.8$ & $0.4$ & $0.1357$ & $0.0180$ & $7.3692$ & $0.9775$ & $6.1843$ & $0.6884$ & $0.1113$ & $5.1396$ & $0.6763$ & $0.1316$ & $6.1654$ & $1.0313$ & $0.1673$ & $5.8632$ & $0.0209$ & $-5.7669$ & $0.0161$ & $0.2165$ & $4478$ & $93$ & $4569$ & $92$ & $4478$ & $93$ & $\dots$ & $\dots$ & $1.924$ & $0.470$ & $0.645$ & $0.146$ & $0.645$ & $0.146$ & $-3.262$ & $0.152$ & $-2.837$ & $0.160$ & $-3.262$ & $0.152$ & $\dots$ & $\dots$ & $-0.620$ & $0.117$ & $0.120$ & $5.288$ & D & $0.977$ & I & $0.734$ & $0.211$ & $0.368$ & $0.045$ & $0.368$ & $0.045$ & D & $0.966$ & $55$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J212347.26$-$591152.1 & 6453272887196413312 & 486312065 & 20110901_2116m56_082 & 21:23:47.26 & $-$59:11:52.1 & $\dots$ & $11.904$ & $12.252$ & $0.734$ & $12.379$ & $-18.9$ & $2.3$ & $-24.4$ & $1.6$ & $2.4254$ & $0.0121$ & $0.4123$ & $0.0021$ & $0.4079$ & $0.0020$ & $0.0049$ & $0.4081$ & $0.0018$ & $0.0045$ & $0.4086$ & $0.0036$ & $0.0089$ & $4.7384$ & $0.0080$ & $-6.8074$ & $0.0108$ & $-0.0431$ & $6017$ & $93$ & $5339$ & $136$ & $\dots$ & $\dots$ & $6017$ & $93$ & $4.440$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.283$ & $0.306$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-2.283$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212348.01$-$652934.2 & 6401370823061572096 & 486123499 & 20090915_2148m65_044 & 21:23:48.01 & $-$65:29:34.2 & $\dots$ & $12.002$ & $11.803$ & $1.020$ & $12.025$ & $117.2$ & $1.1$ & $119.7$ & $0.7$ & $1.6289$ & $0.0152$ & $0.6139$ & $0.0057$ & $0.6043$ & $0.0056$ & $0.0092$ & $0.6052$ & $0.0057$ & $0.0095$ & $0.5945$ & $0.0011$ & $0.0019$ & $18.7475$ & $0.0096$ & $-35.5440$ & $0.0132$ & $-0.3270$ & $5147$ & $54$ & $5143$ & $94$ & $\dots$ & $\dots$ & $5147$ & $54$ & $2.806$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.678$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.167$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212348.16$-$173444.4 & 6834690412855171200 & 3408504 & 20060604_2127m17_144 & 21:23:48.16 & $-$17:34:44.4 & $\dots$ & $11.914$ & $12.082$ & $0.980$ & $12.288$ & $-45.8$ & $1.0$ & $-43.9$ & $0.7$ & $1.7939$ & $0.0184$ & $0.5574$ & $0.0057$ & $0.5495$ & $0.0056$ & $0.0101$ & $0.5488$ & $0.0051$ & $0.0092$ & $0.5496$ & $0.0087$ & $0.0159$ & $2.7716$ & $0.0187$ & $-7.0985$ & $0.0138$ & $0.3955$ & $5362$ & $68$ & $5741$ & $76$ & $\dots$ & $\dots$ & $5362$ & $68$ & $3.948$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.210$ & $0.151$ & $0.100$ & $\dots$ & $\dots$ & $-0.840$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.077$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212349.80$-$162747.8 & 6835943340714822016 & 3417841 & 20080918_2127m17_060 & 21:23:49.80 & $-$16:27:47.8 & KPNR & $11.348$ & $11.104$ & $1.236$ & $11.416$ & $-139.1$ & $1.2$ & $-142.1$ & $1.2$ & $0.3976$ & $0.0241$ & $2.5151$ & $0.1524$ & $2.3607$ & $0.1343$ & $0.0569$ & $2.2627$ & $0.1481$ & $0.0654$ & $2.4378$ & $0.2569$ & $0.1054$ & $-9.0561$ & $0.0272$ & $-13.5049$ & $0.0165$ & $0.1865$ & $4782$ & $44$ & $4958$ & $86$ & $4773$ & $33$ & $4790$ & $54$ & $3.980$ & $0.180$ & $1.126$ & $0.150$ & $1.126$ & $0.150$ & $-2.247$ & $0.094$ & $-1.969$ & $0.130$ & $-2.304$ & $0.083$ & $-2.190$ & $0.104$ & $-0.554$ & $0.118$ & $0.146$ & $6.329$ & D & $0.984$ & I & $0.851$ & $0.143$ & $0.412$ & $0.038$ & $0.412$ & $0.038$ & D & $0.984$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J212359.08$-$172248.6 & 6834703061534510976 & 3415448 & 20080921_2127m17_025 & 21:23:59.08 & $-$17:22:48.6 & $\dots$ & $11.828$ & $11.539$ & $1.349$ & $11.904$ & $111.5$ & $0.9$ & $114.6$ & $0.7$ & $0.1879$ & $0.0372$ & $5.3220$ & $1.0536$ & $4.6751$ & $0.8131$ & $0.1739$ & $4.2570$ & $0.9099$ & $0.2138$ & $3.6670$ & $0.5331$ & $0.1454$ & $1.6784$ & $0.0371$ & $-7.6183$ & $0.0285$ & $0.4953$ & $4635$ & $54$ & $4612$ & $92$ & $\dots$ & $\dots$ & $4635$ & $54$ & $1.233$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.050$ & $0.108$ & $-1.777$ & $0.160$ & $\dots$ & $\dots$ & $-2.050$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212400.61$-$524152.0 & 6465286018099447680 & 488668956 & 20080629_2109m51_126 & 21:24:00.61 & $-$52:41:52.0 & $\dots$ & $11.684$ & $11.420$ & $1.106$ & $11.675$ & $-35.1$ & $1.1$ & $-36.6$ & $0.4$ & $0.6295$ & $0.0143$ & $1.5886$ & $0.0361$ & $1.5256$ & $0.0333$ & $0.0218$ & $1.5215$ & $0.0284$ & $0.0187$ & $1.4975$ & $0.0588$ & $0.0392$ & $5.6134$ & $0.0114$ & $-23.3571$ & $0.0120$ & $0.0630$ & $4920$ & $54$ & $4617$ & $77$ & $\dots$ & $\dots$ & $4920$ & $54$ & $0.882$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.108$ & $-1.509$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212400.83$-$301617.5 & 6786151411191413888 & 359273 & 20031014_2127m30_038 & 21:24:00.83 & $-$30:16:17.5 & $\dots$ & $12.203$ & $12.007$ & $0.752$ & $12.140$ & $-13.8$ & $3.1$ & $-15.1$ & $1.8$ & $2.9439$ & $0.1157$ & $0.3397$ & $0.0134$ & $0.3367$ & $0.0131$ & $0.0390$ & $0.3370$ & $0.0149$ & $0.0443$ & $0.3383$ & $0.0196$ & $0.0578$ & $15.8107$ & $0.0983$ & $17.5796$ & $0.0904$ & $0.6016$ & $6328$ & $69$ & $5026$ & $94$ & $\dots$ & $\dots$ & $6328$ & $69$ & $2.477$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.132$ & $-1.084$ & $0.180$ & $\dots$ & $\dots$ & $-1.050$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212403.59$-$484200.4 & 6467131170409122176 & 487859120 & 20090929_2134m46_018 & 21:24:03.59 & $-$48:42:00.4 & $\dots$ & $10.164$ & $9.910$ & $1.131$ & $10.176$ & $-40.2$ & $1.1$ & $-37.9$ & $1.5$ & $2.0841$ & $0.2224$ & $0.4798$ & $0.0512$ & $0.4739$ & $0.0499$ & $0.1054$ & $0.4551$ & $0.0538$ & $0.1181$ & $0.5859$ & $0.1684$ & $0.2874$ & $40.2025$ & $0.1945$ & $-28.3063$ & $0.1651$ & $-0.1096$ & $4900$ & $53$ & $5079$ & $65$ & $\dots$ & $\dots$ & $4900$ & $53$ & $3.113$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.555$ & $0.070$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.414$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212407.98$-$572826.4 & 6459615458677503360 & 486334986 & 20100506_2116m56_127 & 21:24:07.98 & $-$57:28:26.4 & $\dots$ & $11.705$ & $11.422$ & $0.986$ & $11.631$ & $25.4$ & $1.4$ & $23.6$ & $0.4$ & $0.6767$ & $0.0186$ & $1.4778$ & $0.0406$ & $1.4231$ & $0.0377$ & $0.0265$ & $1.4253$ & $0.0298$ & $0.0209$ & $1.5184$ & $0.0536$ & $0.0353$ & $21.6343$ & $0.0170$ & $-4.7552$ & $0.0158$ & $-0.1927$ & $5234$ & $55$ & $4923$ & $77$ & $\dots$ & $\dots$ & $5234$ & $55$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $-0.924$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.355$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212410.89$-$350855.7 & 6782459663463503360 & 166211 & 20051022_2124m35_059 & 21:24:10.89 & $-$35:08:55.7 & $\dots$ & $13.064$ & $12.778$ & $1.269$ & $13.104$ & $24.9$ & $1.3$ & $23.8$ & $0.7$ & $0.4456$ & $0.0151$ & $2.2442$ & $0.0760$ & $2.1204$ & $0.0679$ & $0.0320$ & $2.1744$ & $0.0765$ & $0.0352$ & $2.3692$ & $0.1531$ & $0.0646$ & $9.9461$ & $0.0122$ & $-1.7037$ & $0.0123$ & $0.5682$ & $4810$ & $53$ & $4886$ & $77$ & $\dots$ & $\dots$ & $4810$ & $53$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-1.205$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212413.32$-$143803.8 & 6842449052232936064 & 3610041 & 20040530_2123m14_121 & 21:24:13.32 & $-$14:38:03.8 & $\dots$ & $12.646$ & $12.291$ & $1.315$ & $12.640$ & $0.8$ & $0.9$ & $1.8$ & $0.6$ & $0.3180$ & $0.0185$ & $3.1447$ & $0.1829$ & $2.9070$ & $0.1563$ & $0.0538$ & $2.9658$ & $0.2596$ & $0.0875$ & $3.0644$ & $0.2017$ & $0.0658$ & $-0.3749$ & $0.0186$ & $-6.1389$ & $0.0131$ & $0.4143$ & $4621$ & $52$ & $4800$ & $77$ & $\dots$ & $\dots$ & $4621$ & $52$ & $2.256$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.670$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.351$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212414.38$-$144432.1 & 6842399260677301632 & 3609447 & 20091008_2127m17_073 & 21:24:14.38 & $-$14:44:32.1 & $\dots$ & $12.850$ & $12.508$ & $1.338$ & $12.868$ & $7.3$ & $2.5$ & $36.8$ & $6.5$ & $0.7159$ & $0.0160$ & $1.3968$ & $0.0312$ & $1.3479$ & $0.0291$ & $0.0216$ & $1.3613$ & $0.0289$ & $0.0212$ & $1.3658$ & $0.0390$ & $0.0286$ & $10.5349$ & $0.0169$ & $-9.9344$ & $0.0141$ & $0.3632$ & $4563$ & $59$ & $4854$ & $64$ & $\dots$ & $\dots$ & $4563$ & $59$ & $4.417$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $0.181$ & $0.080$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.221$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212414.90$-$510739.0 & 6466291246604994048 & 487847946 & 20090914_2141m51_040 & 21:24:14.90 & $-$51:07:39.0 & $\dots$ & $12.321$ & $12.069$ & $1.156$ & $12.345$ & $-23.2$ & $0.6$ & $-20.4$ & $0.6$ & $0.7032$ & $0.0124$ & $1.4221$ & $0.0251$ & $1.3714$ & $0.0233$ & $0.0170$ & $1.3903$ & $0.0241$ & $0.0173$ & $1.3382$ & $0.0195$ & $0.0146$ & $18.1292$ & $0.0118$ & $-11.7432$ & $0.0100$ & $-0.0960$ & $4817$ & $53$ & $4833$ & $77$ & $\dots$ & $\dots$ & $4817$ & $53$ & $2.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $-0.928$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.462$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212415.97$-$732043.5 & 6370758392119716736 & 485432545 & 20090614_2153m75_058 & 21:24:15.97 & $-$73:20:43.5 & $\dots$ & $10.213$ & $9.879$ & $1.350$ & $10.245$ & $-6.7$ & $0.5$ & $-4.5$ & $0.3$ & $1.1194$ & $0.0129$ & $0.8933$ & $0.0103$ & $0.8731$ & $0.0098$ & $0.0113$ & $0.8803$ & $0.0105$ & $0.0119$ & $0.8362$ & $0.0160$ & $0.0191$ & $-4.5229$ & $0.0123$ & $-20.7975$ & $0.0169$ & $-0.1431$ & $4511$ & $52$ & $4461$ & $68$ & $\dots$ & $\dots$ & $4511$ & $52$ & $1.815$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $-0.694$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212417.25$-$445503.3 & 6576194374468114176 & 488289203 & 20080906_2134m46_057 & 21:24:17.25 & $-$44:55:03.3 & $\dots$ & $11.847$ & $11.698$ & $0.984$ & $11.906$ & $91.9$ & $14.5$ & $\dots$ & $\dots$ & $4.0028$ & $0.0159$ & $0.2498$ & $0.0010$ & $0.2482$ & $0.0010$ & $0.0039$ & $0.2477$ & $0.0011$ & $0.0046$ & $0.2473$ & $0.0023$ & $0.0094$ & $-22.7973$ & $0.0137$ & $-20.2620$ & $0.0120$ & $0.1646$ & $5249$ & $86$ & $5878$ & $69$ & $\dots$ & $\dots$ & $5249$ & $86$ & $1.706$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.247$ & $0.466$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212419.71$-$345318.3 & 6782471517573382528 & 166983 & 20091007_2131m36_061 & 21:24:19.71 & $-$34:53:18.3 & $\dots$ & $12.577$ & $12.283$ & $1.307$ & $12.627$ & $66.1$ & $1.2$ & $69.2$ & $0.8$ & $0.3992$ & $0.0137$ & $2.5050$ & $0.0860$ & $2.3518$ & $0.0758$ & $0.0322$ & $2.3849$ & $0.0775$ & $0.0325$ & $2.3275$ & $0.1971$ & $0.0847$ & $-7.6585$ & $0.0122$ & $-18.0979$ & $0.0126$ & $0.5968$ & $4692$ & $53$ & $4659$ & $77$ & $\dots$ & $\dots$ & $4692$ & $53$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $-1.055$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.450$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212435.24$-$330212.2 & 6783291375289185664 & 304758 & 20070831_2133m31_023 & 21:24:35.24 & $-$33:02:12.2 & $\dots$ & $10.706$ & $10.402$ & $1.276$ & $10.732$ & $58.3$ & $0.6$ & $57.3$ & $0.4$ & $1.1835$ & $0.0229$ & $0.8450$ & $0.0163$ & $0.8268$ & $0.0157$ & $0.0189$ & $0.8228$ & $0.0121$ & $0.0147$ & $0.8232$ & $0.0291$ & $0.0354$ & $-18.4336$ & $0.0197$ & $-1.1628$ & $0.0177$ & $0.4755$ & $4789$ & $53$ & $5029$ & $65$ & $\dots$ & $\dots$ & $4789$ & $53$ & $2.677$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.608$ & $0.070$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $112$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212439.52$-$364650.3 & 6583970219482419072 & 121782 & 20100612_2131m36_033 & 21:24:39.52 & $-$36:46:50.3 & $\dots$ & $12.699$ & $12.382$ & $1.420$ & $12.783$ & $-19.9$ & $1.4$ & $-21.2$ & $2.1$ & $0.4128$ & $0.0167$ & $2.4225$ & $0.0980$ & $2.2789$ & $0.0867$ & $0.0381$ & $2.3125$ & $0.0889$ & $0.0384$ & $2.4138$ & $0.1138$ & $0.0471$ & $-2.9724$ & $0.0156$ & $-8.1509$ & $0.0125$ & $0.3355$ & $4444$ & $57$ & $4883$ & $49$ & $\dots$ & $\dots$ & $4444$ & $57$ & $3.593$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $0.308$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.146$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212445.45$-$320210.8 & 6784161015971471872 & 345622 & 20070903_2133m31_033 & 21:24:45.45 & $-$32:02:10.8 & $\dots$ & $11.421$ & $11.552$ & $0.894$ & $11.729$ & $-10.8$ & $1.3$ & $\dots$ & $\dots$ & $5.3585$ & $0.0310$ & $0.1866$ & $0.0011$ & $0.1857$ & $0.0011$ & $0.0058$ & $0.1848$ & $0.0013$ & $0.0069$ & $\dots$ & $\dots$ & $\dots$ & $46.3267$ & $0.0319$ & $-42.7726$ & $0.0234$ & $0.5783$ & $6042$ & $164$ & $5415$ & $104$ & $\dots$ & $\dots$ & $6042$ & $164$ & $4.554$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.340$ & $0.451$ & $-0.332$ & $0.110$ & $\dots$ & $\dots$ & $-2.340$ & $0.451$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.325$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J212445.75$-$350013.8 & 6782466844648954112 & 166746 & 20091007_2131m36_057 & 21:24:45.75 & $-$35:00:13.8 & $\dots$ & $12.843$ & $12.675$ & $1.410$ & $13.071$ & $-34.4$ & $2.4$ & $-45.2$ & $4.8$ & $1.4418$ & $0.0151$ & $0.6936$ & $0.0073$ & $0.6813$ & $0.0070$ & $0.0103$ & $0.6843$ & $0.0071$ & $0.0104$ & $\dots$ & $\dots$ & $\dots$ & $7.2680$ & $0.0132$ & $4.6927$ & $0.0138$ & $0.6318$ & $4544$ & $62$ & $4602$ & $64$ & $\dots$ & $\dots$ & $4544$ & $62$ & $4.486$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.130$ & $0.128$ & $0.510$ & $0.080$ & $\dots$ & $\dots$ & $-2.130$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.162$ & $0.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J212447.32$-$461710.4 & 6575685090129944320 & 487888580 & 20070809_2134m46_043 & 21:24:47.32 & $-$46:17:10.4 & $\dots$ & $12.188$ & $11.971$ & $1.040$ & $12.200$ & $-78.6$ & $0.9$ & $-80.0$ & $0.5$ & $0.5156$ & $0.0152$ & $1.9395$ & $0.0572$ & $1.8464$ & $0.0518$ & $0.0281$ & $1.8457$ & $0.0503$ & $0.0273$ & $1.9162$ & $0.0590$ & $0.0308$ & $6.6895$ & $0.0153$ & $-7.1069$ & $0.0120$ & $0.1172$ & $5100$ & $54$ & $4726$ & $77$ & $\dots$ & $\dots$ & $5100$ & $54$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $-1.288$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212459.69$-$240511.6 & 6815491810258858752 & 1021812 & 20090523_2120m21_143 & 21:24:59.69 & $-$24:05:11.6 & $\dots$ & $11.206$ & $10.901$ & $1.341$ & $11.263$ & $-67.2$ & $0.8$ & $-69.1$ & $0.3$ & $0.5462$ & $0.0171$ & $1.8308$ & $0.0573$ & $1.7476$ & $0.0522$ & $0.0299$ & $1.7399$ & $0.0612$ & $0.0352$ & $1.7527$ & $0.0706$ & $0.0403$ & $2.6159$ & $0.0174$ & $-2.7664$ & $0.0141$ & $0.3729$ & $4503$ & $57$ & $4453$ & $77$ & $\dots$ & $\dots$ & $4503$ & $57$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.180$ & $-0.932$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.549$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212500.40$-$425610.1 & 6577215919553958656 & 488322979 & 20050907_2124m41_148 & 21:25:00.40 & $-$42:56:10.1 & $\dots$ & $12.443$ & $12.233$ & $1.083$ & $12.479$ & $-105.1$ & $1.0$ & $-103.6$ & $0.6$ & $0.2909$ & $0.0150$ & $3.4376$ & $0.1773$ & $3.1556$ & $0.1494$ & $0.0473$ & $3.2142$ & $0.1423$ & $0.0443$ & $3.1836$ & $0.2418$ & $0.0760$ & $10.0515$ & $0.0117$ & $-35.6159$ & $0.0102$ & $0.1171$ & $4996$ & $54$ & $4707$ & $77$ & $\dots$ & $\dots$ & $4996$ & $54$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.102$ & $-1.399$ & $0.170$ & $\dots$ & $\dots$ & $-1.610$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212500.70$-$315119.7 & 6784257124455548800 & 347535 & 20070903_2133m31_034 & 21:25:00.70 & $-$31:51:19.7 & $\dots$ & $11.364$ & $11.039$ & $1.280$ & $11.371$ & $-48.2$ & $1.3$ & $-48.2$ & $0.2$ & $0.9836$ & $0.0225$ & $1.0167$ & $0.0233$ & $0.9905$ & $0.0221$ & $0.0223$ & $0.9909$ & $0.0199$ & $0.0201$ & $0.9971$ & $0.0445$ & $0.0447$ & $-5.4512$ & $0.0196$ & $-60.8011$ & $0.0170$ & $0.4530$ & $4780$ & $53$ & $4618$ & $77$ & $\dots$ & $\dots$ & $4780$ & $53$ & $3.569$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.106$ & $-1.150$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.806$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212502.92$-$400409.7 & 6582261788868865920 & 488444612 & 20070913_2131m41_060 & 21:25:02.92 & $-$40:04:09.7 & $\dots$ & $11.345$ & $11.059$ & $1.257$ & $11.381$ & $-73.0$ & $4.4$ & $\dots$ & $\dots$ & $9.5308$ & $0.0219$ & $0.1049$ & $0.0002$ & $0.1046$ & $0.0002$ & $0.0023$ & $0.1046$ & $0.0002$ & $0.0022$ & $0.1047$ & $0.0003$ & $0.0028$ & $6.6846$ & $0.0198$ & $-36.3264$ & $0.0154$ & $0.0140$ & $4604$ & $68$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4604$ & $68$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.184$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.450$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212509.39$-$524205.9 & 6465305190831938560 & 488686129 & 20090514_2109m51_121 & 21:25:09.39 & $-$52:42:05.9 & $\dots$ & $11.477$ & $11.134$ & $1.331$ & $11.491$ & $84.8$ & $0.7$ & $80.2$ & $2.2$ & $0.5276$ & $0.0304$ & $1.8954$ & $0.1092$ & $1.8064$ & $0.0992$ & $0.0549$ & $1.7744$ & $0.1120$ & $0.0631$ & $1.9242$ & $0.0948$ & $0.0493$ & $0.1559$ & $0.0261$ & $-3.0934$ & $0.0257$ & $-0.0456$ & $4478$ & $52$ & $4639$ & $77$ & $\dots$ & $\dots$ & $4478$ & $52$ & $2.158$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.730$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.367$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212514.99$-$305356.1 & 6784384599085107200 & 356721 & 20031014_2127m30_012 & 21:25:14.99 & $-$30:53:56.1 & $\dots$ & $12.701$ & $12.747$ & $0.797$ & $12.893$ & $-77.1$ & $3.5$ & $-73.0$ & $4.8$ & $2.1649$ & $0.0348$ & $0.4619$ & $0.0074$ & $0.4564$ & $0.0072$ & $0.0159$ & $0.4573$ & $0.0064$ & $0.0140$ & $0.4646$ & $0.0132$ & $0.0284$ & $-34.7863$ & $0.0362$ & $-36.9884$ & $0.0251$ & $0.4503$ & $6007$ & $100$ & $4780$ & $77$ & $\dots$ & $\dots$ & $6007$ & $100$ & $2.256$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.708$ & $0.234$ & $-1.142$ & $0.170$ & $\dots$ & $\dots$ & $-1.708$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212517.20$-$184920.0 & 6834353245038245120 & 3406006 & 20050805_2114m19_109 & 21:25:17.20 & $-$18:49:20.0 & GEMS & $13.671$ & $13.304$ & $1.446$ & $13.718$ & $73.4$ & $1.6$ & $\dots$ & $\dots$ & $0.0418$ & $0.0202$ & $23.9234$ & $11.5611$ & $14.7493$ & $4.3943$ & $0.2979$ & $9.0707$ & $1.0845$ & $0.1196$ & $10.5040$ & $2.0381$ & $0.1940$ & $1.6396$ & $0.0203$ & $-3.9495$ & $0.0167$ & $0.4555$ & $4478$ & $64$ & $4974$ & $92$ & $4550$ & $74$ & $4406$ & $54$ & $2.694$ & $0.470$ & $0.845$ & $0.086$ & $0.845$ & $0.086$ & $-2.408$ & $0.101$ & $-1.986$ & $0.160$ & $-2.356$ & $0.091$ & $-2.460$ & $0.110$ & $-0.539$ & $0.121$ & $0.221$ & $6.243$ & D & $0.996$ & I & $\dots$ & $\dots$ & $0.433$ & $0.042$ & $0.433$ & $0.042$ & D & $0.998$ & $30$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J212537.92$-$190139.6 & 6831250766822504704 & 3379180 & 20061026_2127m17_002 & 21:25:37.92 & $-$19:01:39.6 & $\dots$ & $10.916$ & $10.665$ & $1.226$ & $10.972$ & $-96.3$ & $0.6$ & $-96.8$ & $1.0$ & $0.7631$ & $0.0190$ & $1.3104$ & $0.0326$ & $1.2673$ & $0.0305$ & $0.0241$ & $1.2432$ & $0.0275$ & $0.0221$ & $1.2357$ & $0.0273$ & $0.0221$ & $14.2094$ & $0.0206$ & $-12.0079$ & $0.0154$ & $0.3909$ & $4730$ & $53$ & $4693$ & $68$ & $\dots$ & $\dots$ & $4730$ & $53$ & $1.843$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.117$ & $-1.130$ & $0.140$ & $\dots$ & $\dots$ & $-1.000$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.337$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212553.35$-$205215.3 & 6829339678174131328 & 3364753 & 20080610_2120m21_099 & 21:25:53.35 & $-$20:52:15.3 & $\dots$ & $11.868$ & $11.674$ & $0.842$ & $11.833$ & $-19.4$ & $1.2$ & $\dots$ & $\dots$ & $3.3473$ & $0.0237$ & $0.2987$ & $0.0021$ & $0.2964$ & $0.0021$ & $0.0070$ & $0.2950$ & $0.0020$ & $0.0067$ & $0.2984$ & $0.0026$ & $0.0086$ & $43.6874$ & $0.0239$ & $-53.4471$ & $0.0216$ & $0.5520$ & $5746$ & $68$ & $5302$ & $136$ & $\dots$ & $\dots$ & $5746$ & $68$ & $3.932$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.177$ & $0.132$ & $-1.018$ & $0.190$ & $\dots$ & $\dots$ & $-1.177$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.347$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212600.29$-$615924.1 & 6451590947940152832 & 486363389 & 20090916_2128m61_013 & 21:26:00.29 & $-$61:59:24.1 & $\dots$ & $12.096$ & $11.725$ & $1.464$ & $12.148$ & $33.5$ & $0.7$ & $33.6$ & $0.4$ & $0.2434$ & $0.0177$ & $4.1085$ & $0.2988$ & $3.7120$ & $0.2439$ & $0.0657$ & $3.6675$ & $0.2793$ & $0.0762$ & $3.2867$ & $0.5852$ & $0.1781$ & $-3.4051$ & $0.0158$ & $-17.7266$ & $0.0169$ & $-0.2873$ & $4274$ & $51$ & $4503$ & $77$ & $\dots$ & $\dots$ & $4274$ & $51$ & $1.475$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-0.982$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212604.23$-$195115.7 & 6831126693807082624 & 3377379 & 20070903_2120m21_089 & 21:26:04.23 & $-$19:51:15.7 & $\dots$ & $12.914$ & $12.511$ & $1.410$ & $12.906$ & $-25.6$ & $3.6$ & $-25.0$ & $1.3$ & $7.0901$ & $0.1507$ & $0.1410$ & $0.0030$ & $0.1405$ & $0.0030$ & $0.0212$ & $0.1410$ & $0.0031$ & $0.0223$ & $0.1387$ & $0.0020$ & $0.0144$ & $66.6435$ & $0.1693$ & $22.3481$ & $0.1530$ & $0.4874$ & $4381$ & $66$ & $4173$ & $119$ & $\dots$ & $\dots$ & $4381$ & $66$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.834$ & $0.141$ & $0.119$ & $0.140$ & $\dots$ & $\dots$ & $-0.834$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212604.35$-$042847.6 & 2672159949551329152 & 4823147 & 20040629_2119m03_126 & 21:26:04.35 & $-$04:28:47.6 & $\dots$ & $12.795$ & $12.498$ & $1.248$ & $12.816$ & $-22.9$ & $0.9$ & $-20.6$ & $0.9$ & $0.4239$ & $0.0181$ & $2.3590$ & $0.1007$ & $2.2227$ & $0.0894$ & $0.0402$ & $2.2738$ & $0.0876$ & $0.0385$ & $2.2607$ & $0.1498$ & $0.0663$ & $2.8813$ & $0.0202$ & $-4.4482$ & $0.0179$ & $0.3403$ & $4683$ & $53$ & $4735$ & $77$ & $\dots$ & $\dots$ & $4683$ & $53$ & $2.185$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.685$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212606.42$-$150946.9 & 6842182626821709440 & 3602542 & 20080918_2127m17_072 & 21:26:06.42 & $-$15:09:46.9 & $\dots$ & $11.133$ & $10.872$ & $1.319$ & $11.223$ & $-33.1$ & $2.2$ & $-27.5$ & $1.7$ & $0.8977$ & $0.0190$ & $1.1140$ & $0.0236$ & $1.0826$ & $0.0223$ & $0.0206$ & $1.0685$ & $0.0199$ & $0.0186$ & $1.0557$ & $0.0277$ & $0.0263$ & $10.0180$ & $0.0211$ & $-0.1584$ & $0.0181$ & $0.4505$ & $4588$ & $52$ & $4173$ & $79$ & $\dots$ & $\dots$ & $4588$ & $52$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.513$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.195$ & $0.474$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212607.76$-$580633.7 & 6459347551500897280 & 486336372 & 20100506_2116m56_136 & 21:26:07.76 & $-$58:06:33.7 & $\dots$ & $11.688$ & $11.409$ & $1.105$ & $11.664$ & $109.4$ & $1.2$ & $109.8$ & $0.6$ & $0.9614$ & $0.0184$ & $1.0401$ & $0.0199$ & $1.0128$ & $0.0189$ & $0.0186$ & $1.0205$ & $0.0217$ & $0.0213$ & $1.0016$ & $0.0288$ & $0.0288$ & $-2.5530$ & $0.0158$ & $-12.4251$ & $0.0166$ & $-0.1070$ & $5024$ & $54$ & $4722$ & $77$ & $\dots$ & $\dots$ & $5024$ & $54$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.104$ & $-1.137$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.048$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212608.62$-$152828.6 & 6836157234381925632 & 3601766 & 20061026_2127m17_074 & 21:26:08.62 & $-$15:28:28.6 & $\dots$ & $10.648$ & $10.580$ & $0.667$ & $10.690$ & $12.3$ & $1.7$ & $13.1$ & $1.1$ & $3.7060$ & $0.0232$ & $0.2698$ & $0.0017$ & $0.2680$ & $0.0017$ & $0.0062$ & $0.2675$ & $0.0017$ & $0.0064$ & $0.2675$ & $0.0025$ & $0.0094$ & $-17.5390$ & $0.0255$ & $-10.8208$ & $0.0190$ & $0.2800$ & $6380$ & $69$ & $6230$ & $174$ & $\dots$ & $\dots$ & $6380$ & $69$ & $4.262$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.132$ & $-0.840$ & $0.200$ & $\dots$ & $\dots$ & $-0.890$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.521$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212617.27$-$722527.2 & 6371652153338228736 & 485437640 & 20110926_2116m71_084 & 21:26:17.27 & $-$72:25:27.2 & $\dots$ & $11.657$ & $11.913$ & $0.838$ & $12.071$ & $20.0$ & $1.3$ & $22.2$ & $1.6$ & $2.3602$ & $0.0200$ & $0.4237$ & $0.0036$ & $0.4191$ & $0.0035$ & $0.0084$ & $0.4182$ & $0.0031$ & $0.0075$ & $0.4180$ & $0.0069$ & $0.0165$ & $-10.4775$ & $0.0198$ & $11.5957$ & $0.0227$ & $-0.1806$ & $5705$ & $72$ & $5610$ & $104$ & $\dots$ & $\dots$ & $5705$ & $72$ & $4.059$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.175$ & $0.248$ & $-0.295$ & $0.110$ & $\dots$ & $\dots$ & $-1.175$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.163$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212621.66$-$304055.6 & 6785890552057908224 & 360624 & 20050729_2127m30_065 & 21:26:21.66 & $-$30:40:55.6 & $\dots$ & $11.626$ & $11.220$ & $1.225$ & $11.527$ & $45.1$ & $4.6$ & $43.8$ & $0.8$ & $0.4212$ & $0.0256$ & $2.3742$ & $0.1443$ & $2.2361$ & $0.1280$ & $0.0572$ & $2.2160$ & $0.1117$ & $0.0504$ & $2.3995$ & $0.1353$ & $0.0564$ & $2.1052$ & $0.0220$ & $-12.4129$ & $0.0183$ & $0.5672$ & $4827$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4827$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.850$ & $0.106$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212625.30$-$214424.0 & 6828418214414954880 & $\dots$ & 20100731_2120m21_107 & 21:26:25.30 & $-$21:44:24.0 & SOAR & $12.113$ & $11.690$ & $1.463$ & $12.113$ & $-80.3$ & $0.7$ & $-81.5$ & $0.7$ & $0.0897$ & $0.0201$ & $11.1483$ & $2.4981$ & $8.6430$ & $1.5015$ & $0.1737$ & $8.1026$ & $1.4316$ & $0.1767$ & $\dots$ & $\dots$ & $\dots$ & $5.9180$ & $0.0205$ & $-5.0464$ & $0.0183$ & $0.5095$ & $4392$ & $53$ & $4676$ & $92$ & $4392$ & $53$ & $\dots$ & $\dots$ & $2.024$ & $0.470$ & $0.538$ & $0.151$ & $0.538$ & $0.151$ & $-3.113$ & $0.084$ & $-2.930$ & $0.160$ & $-3.255$ & $0.078$ & $\dots$ & $\dots$ & $-0.360$ & $0.125$ & $0.380$ & $5.697$ & D & $0.935$ & I & $\dots$ & $\dots$ & $0.246$ & $0.044$ & $0.246$ & $0.044$ & D & $0.993$ & $71$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6\\
J212627.68$-$460709.1 & 6575525699598657664 & 488354245 & 20030913_2128m48_075 & 21:26:27.68 & $-$46:07:09.1 & $\dots$ & $11.621$ & $11.427$ & $1.039$ & $11.656$ & $-2.4$ & $2.6$ & $-1.8$ & $4.0$ & $0.8954$ & $0.0476$ & $1.1168$ & $0.0594$ & $1.0853$ & $0.0561$ & $0.0517$ & $1.0704$ & $0.0524$ & $0.0489$ & $0.9808$ & $0.0514$ & $0.0524$ & $19.5379$ & $0.0411$ & $2.3447$ & $0.0410$ & $0.0983$ & $5100$ & $54$ & $5514$ & $69$ & $\dots$ & $\dots$ & $5100$ & $54$ & $3.053$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $0.192$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212630.40$-$155907.1 & 6836054842361526656 & 3599289 & 20091008_2127m17_078 & 21:26:30.40 & $-$15:59:07.1 & $\dots$ & $13.159$ & $12.835$ & $1.381$ & $13.216$ & $-25.0$ & $0.9$ & $-24.9$ & $1.4$ & $0.1362$ & $0.0188$ & $7.3421$ & $1.0135$ & $6.1652$ & $0.7146$ & $0.1159$ & $6.1270$ & $0.8006$ & $0.1307$ & $5.3564$ & $1.1112$ & $0.2075$ & $2.4652$ & $0.0205$ & $-6.1381$ & $0.0155$ & $0.3567$ & $4484$ & $52$ & $4777$ & $77$ & $\dots$ & $\dots$ & $4484$ & $52$ & $2.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.110$ & $-0.842$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.690$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212638.39$-$580613.5 & 6459344802721827328 & 486336521 & 20100517_2116m56_135 & 21:26:38.39 & $-$58:06:13.5 & $\dots$ & $12.132$ & $11.800$ & $1.208$ & $12.100$ & $150.4$ & $3.4$ & $146.5$ & $0.5$ & $0.7219$ & $0.0136$ & $1.3852$ & $0.0261$ & $1.3371$ & $0.0243$ & $0.0182$ & $1.3376$ & $0.0243$ & $0.0182$ & $1.3588$ & $0.0231$ & $0.0170$ & $-23.0220$ & $0.0117$ & $-14.8059$ & $0.0125$ & $-0.0269$ & $4798$ & $53$ & $5123$ & $104$ & $\dots$ & $\dots$ & $4798$ & $53$ & $3.650$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-0.287$ & $0.110$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212657.21$-$131044.6 & 6890710427211435008 & 3660952 & 20040530_2123m14_106 & 21:26:57.21 & $-$13:10:44.6 & $\dots$ & $12.680$ & $12.434$ & $1.184$ & $12.723$ & $33.4$ & $0.8$ & $32.5$ & $0.8$ & $0.6163$ & $0.0215$ & $1.6226$ & $0.0566$ & $1.5569$ & $0.0521$ & $0.0335$ & $1.5622$ & $0.0502$ & $0.0322$ & $1.5053$ & $0.0081$ & $0.0054$ & $3.3847$ & $0.0224$ & $-6.3794$ & $0.0178$ & $0.5517$ & $4847$ & $53$ & $4880$ & $77$ & $\dots$ & $\dots$ & $4847$ & $53$ & $2.590$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.808$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.484$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212659.00$-$171312.4 & 6834904959357367680 & 3417130 & 20060604_2127m17_082 & 21:26:59.00 & $-$17:13:12.4 & $\dots$ & $12.181$ & $11.873$ & $1.258$ & $12.195$ & $-181.0$ & $0.7$ & $-180.5$ & $0.8$ & $0.2680$ & $0.0151$ & $3.7313$ & $0.2102$ & $3.4014$ & $0.1747$ & $0.0514$ & $3.2914$ & $0.1314$ & $0.0399$ & $3.3071$ & $0.2574$ & $0.0778$ & $-0.6679$ & $0.0172$ & $-8.5125$ & $0.0162$ & $0.4189$ & $4733$ & $54$ & $4807$ & $92$ & $\dots$ & $\dots$ & $4733$ & $54$ & $1.761$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.210$ & $0.108$ & $-1.699$ & $0.160$ & $\dots$ & $\dots$ & $-2.210$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.416$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212700.26$-$194227.3 & 6831152115718007168 & 3378072 & 20080610_2120m21_090 & 21:27:00.26 & $-$19:42:27.3 & $\dots$ & $12.040$ & $11.757$ & $1.125$ & $12.021$ & $-75.7$ & $0.9$ & $-76.3$ & $0.4$ & $0.2572$ & $0.0176$ & $3.8880$ & $0.2661$ & $3.5311$ & $0.2194$ & $0.0621$ & $3.1737$ & $0.2011$ & $0.0634$ & $3.3757$ & $0.3971$ & $0.1176$ & $-6.0054$ & $0.0180$ & $-19.8519$ & $0.0142$ & $0.3911$ & $4962$ & $55$ & $4826$ & $92$ & $\dots$ & $\dots$ & $4962$ & $55$ & $1.706$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.160$ & $0.108$ & $-1.773$ & $0.160$ & $\dots$ & $\dots$ & $-2.160$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.405$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212702.21$-$015524.2 & 2685204826086480896 & 4939910 & 20071003_2132m03_060 & 21:27:02.21 & $-$01:55:24.2 & KPNK & $11.865$ & $11.511$ & $1.337$ & $11.870$ & $-63.0$ & $1.4$ & $-62.2$ & $0.2$ & $0.1990$ & $0.0292$ & $5.0251$ & $0.7374$ & $4.4444$ & $0.5768$ & $0.1298$ & $3.5296$ & $0.7987$ & $0.2263$ & $4.5933$ & $0.6928$ & $0.1508$ & $1.2796$ & $0.0348$ & $-1.4172$ & $0.0253$ & $0.1033$ & $4639$ & $59$ & $4649$ & $92$ & $4640$ & $64$ & $4638$ & $54$ & $1.852$ & $0.470$ & $1.026$ & $0.100$ & $1.026$ & $0.100$ & $-2.568$ & $0.072$ & $-1.858$ & $0.160$ & $-2.486$ & $0.038$ & $-2.650$ & $0.106$ & $-0.256$ & $0.121$ & $0.464$ & $6.326$ & D & $0.993$ & I & $0.254$ & $0.238$ & $0.360$ & $0.045$ & $0.360$ & $0.045$ & D & $0.977$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J212718.52$-$361728.7 & 6589979845099594752 & 156922 & 20100612_2131m36_047 & 21:27:18.52 & $-$36:17:28.7 & $\dots$ & $12.656$ & $12.390$ & $1.113$ & $12.649$ & $-5.2$ & $1.7$ & $-12.6$ & $1.6$ & $0.8482$ & $0.0139$ & $1.1790$ & $0.0193$ & $1.1439$ & $0.0182$ & $0.0159$ & $1.1461$ & $0.0166$ & $0.0144$ & $1.1465$ & $0.0404$ & $0.0353$ & $12.5855$ & $0.0145$ & $-16.7556$ & $0.0154$ & $0.6780$ & $5075$ & $54$ & $5077$ & $136$ & $\dots$ & $\dots$ & $5075$ & $54$ & $3.667$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.112$ & $-1.125$ & $0.190$ & $\dots$ & $\dots$ & $-0.950$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.482$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212725.50$-$351728.0 & 6590338663847178880 & $\dots$ & 20100612_2131m36_061 & 21:27:25.50 & $-$35:17:28.0 & GEMS & $13.139$ & $12.680$ & $1.548$ & $13.149$ & $33.9$ & $0.8$ & $34.6$ & $0.7$ & $0.0974$ & $0.0148$ & $10.2669$ & $1.5601$ & $8.1037$ & $0.9719$ & $0.1199$ & $6.9410$ & $1.1627$ & $0.1675$ & $6.9756$ & $0.1173$ & $0.0168$ & $-2.3271$ & $0.0131$ & $-5.9862$ & $0.0120$ & $0.5376$ & $4489$ & $94$ & $4511$ & $92$ & $4489$ & $94$ & $\dots$ & $\dots$ & $0.786$ & $0.470$ & $1.083$ & $0.341$ & $1.083$ & $0.341$ & $-3.024$ & $0.124$ & $-2.317$ & $0.160$ & $-3.024$ & $0.124$ & $\dots$ & $\dots$ & $-0.524$ & $0.124$ & $0.206$ & $5.612$ & D & $0.981$ & I & $0.249$ & $0.253$ & $0.330$ & $0.038$ & $0.330$ & $0.038$ & D & $0.983$ & $49$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J212726.41$-$711406.2 & 6372157726824305280 & 486474379 & 20120529_2116m71_116 & 21:27:26.41 & $-$71:14:06.2 & $\dots$ & $11.628$ & $11.738$ & $0.737$ & $11.866$ & $-8.1$ & $1.1$ & $-11.5$ & $2.5$ & $0.8301$ & $0.1958$ & $1.2047$ & $0.2842$ & $1.1681$ & $0.2672$ & $0.2287$ & $0.8539$ & $0.0943$ & $0.1104$ & $0.8783$ & $0.1685$ & $0.1919$ & $3.2838$ & $0.1759$ & $-1.4305$ & $0.2121$ & $-0.1332$ & $5937$ & $211$ & $5246$ & $94$ & $\dots$ & $\dots$ & $5937$ & $211$ & $3.405$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.747$ & $-1.003$ & $0.180$ & $\dots$ & $\dots$ & $-1.240$ & $0.747$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212736.99$-$601211.2 & 6452394897098252800 & 486404221 & 20090722_2128m61_085 & 21:27:36.99 & $-$60:12:11.2 & $\dots$ & $12.746$ & $12.330$ & $1.448$ & $12.745$ & $-4.6$ & $0.9$ & $-3.3$ & $0.6$ & $0.1628$ & $0.0114$ & $6.1425$ & $0.4301$ & $5.2966$ & $0.3198$ & $0.0604$ & $5.8649$ & $0.3032$ & $0.0517$ & $5.5625$ & $0.4406$ & $0.0792$ & $10.6044$ & $0.0079$ & $-0.6021$ & $0.0121$ & $-0.2183$ & $4300$ & $52$ & $4445$ & $77$ & $\dots$ & $\dots$ & $4300$ & $52$ & $1.138$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.110$ & $-1.112$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.347$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212751.80$-$325344.1 & 6783123901628027264 & 308400 & 20110922_2133m31_019 & 21:27:51.80 & $-$32:53:44.1 & $\dots$ & $12.500$ & $12.800$ & $1.217$ & $13.104$ & $-14.5$ & $1.3$ & $-10.6$ & $3.9$ & $4.0684$ & $0.0504$ & $0.2458$ & $0.0030$ & $0.2442$ & $0.0030$ & $0.0123$ & $0.2446$ & $0.0033$ & $0.0134$ & $\dots$ & $\dots$ & $\dots$ & $-5.5905$ & $0.0356$ & $-25.1919$ & $0.0288$ & $0.3997$ & $4845$ & $97$ & $5118$ & $76$ & $\dots$ & $\dots$ & $4845$ & $97$ & $4.378$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.177$ & $0.236$ & $0.100$ & $\dots$ & $\dots$ & $-1.500$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.153$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J212752.71$-$350433.1 & 6590347043326703488 & 168880 & 20100604_2131m36_062 & 21:27:52.71 & $-$35:04:33.1 & $\dots$ & $11.520$ & $11.488$ & $0.715$ & $11.610$ & $-12.3$ & $1.1$ & $-15.0$ & $1.8$ & $3.4548$ & $0.0238$ & $0.2895$ & $0.0020$ & $0.2873$ & $0.0020$ & $0.0068$ & $0.2861$ & $0.0018$ & $0.0064$ & $0.2864$ & $0.0030$ & $0.0106$ & $17.1419$ & $0.0204$ & $-34.0411$ & $0.0193$ & $0.5183$ & $6430$ & $70$ & $5515$ & $74$ & $\dots$ & $\dots$ & $6430$ & $70$ & $3.421$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.166$ & $-0.479$ & $0.110$ & $\dots$ & $\dots$ & $-1.020$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212758.83$-$441420.9 & 6576319615714460032 & 488300083 & 20070913_2131m41_003 & 21:27:58.83 & $-$44:14:20.9 & $\dots$ & $11.101$ & $10.972$ & $0.764$ & $11.108$ & $-5.4$ & $4.5$ & $-5.3$ & $2.3$ & $5.9827$ & $0.0309$ & $0.1671$ & $0.0009$ & $0.1664$ & $0.0009$ & $0.0051$ & $0.1664$ & $0.0007$ & $0.0043$ & $0.1655$ & $0.0017$ & $0.0103$ & $-2.7835$ & $0.0246$ & $-79.2524$ & $0.0199$ & $0.1336$ & $5863$ & $67$ & $6164$ & $945$ & $\dots$ & $\dots$ & $5863$ & $67$ & $4.585$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.931$ & $0.123$ & $-0.941$ & $0.790$ & $\dots$ & $\dots$ & $-0.931$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.776$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212838.69$-$520533.0 & 6465396931334968704 & 488692487 & 20080910_2141m51_029 & 21:28:38.69 & $-$52:05:33.0 & $\dots$ & $11.478$ & $11.203$ & $1.069$ & $11.443$ & $57.2$ & $1.3$ & $58.5$ & $3.5$ & $0.5079$ & $0.0210$ & $1.9689$ & $0.0814$ & $1.8730$ & $0.0737$ & $0.0393$ & $1.7845$ & $0.0500$ & $0.0280$ & $1.7306$ & $0.1069$ & $0.0618$ & $2.7063$ & $0.0185$ & $-8.9022$ & $0.0163$ & $-0.0908$ & $5002$ & $53$ & $4644$ & $77$ & $\dots$ & $\dots$ & $5002$ & $53$ & $1.298$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-1.221$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212846.78$-$251730.6 & 6815130032277847168 & 1013912 & 20040531_2133m24_017 & 21:28:46.78 & $-$25:17:30.6 & $\dots$ & $13.069$ & $12.869$ & $0.808$ & $13.018$ & $38.3$ & $2.0$ & $42.1$ & $0.7$ & $2.1194$ & $0.0506$ & $0.4718$ & $0.0113$ & $0.4661$ & $0.0110$ & $0.0236$ & $0.4656$ & $0.0106$ & $0.0227$ & $0.4754$ & $0.0197$ & $0.0415$ & $6.8089$ & $0.0552$ & $-32.1781$ & $0.0433$ & $0.3553$ & $5762$ & $68$ & $5665$ & $94$ & $\dots$ & $\dots$ & $5762$ & $68$ & $3.330$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.306$ & $0.128$ & $-0.816$ & $0.180$ & $\dots$ & $\dots$ & $-1.306$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212905.26$-$280437.5 & 6789781002154014464 & 824940 & 20080522_2137m26_022 & 21:29:05.26 & $-$28:04:37.5 & $\dots$ & $11.246$ & $10.960$ & $1.246$ & $11.276$ & $137.7$ & $0.7$ & $135.2$ & $0.4$ & $0.6950$ & $0.0226$ & $1.4388$ & $0.0468$ & $1.3870$ & $0.0435$ & $0.0313$ & $1.3614$ & $0.0458$ & $0.0337$ & $1.3767$ & $0.0570$ & $0.0414$ & $4.5912$ & $0.0209$ & $-13.5265$ & $0.0155$ & $0.4971$ & $4707$ & $52$ & $4773$ & $68$ & $\dots$ & $\dots$ & $4707$ & $52$ & $2.274$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $-0.975$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.434$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212909.09$-$162258.2 & 6835252675613839104 & 3603478 & 20040530_2123m14_141 & 21:29:09.09 & $-$16:22:58.2 & $\dots$ & $12.900$ & $12.555$ & $1.295$ & $12.895$ & $56.6$ & $0.9$ & $57.9$ & $0.7$ & $0.3836$ & $0.0165$ & $2.6069$ & $0.1121$ & $2.4414$ & $0.0983$ & $0.0403$ & $2.4731$ & $0.1040$ & $0.0420$ & $2.5332$ & $0.1795$ & $0.0708$ & $0.4003$ & $0.0165$ & $-6.9529$ & $0.0121$ & $0.1718$ & $4621$ & $53$ & $4601$ & $77$ & $\dots$ & $\dots$ & $4621$ & $53$ & $2.077$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $-0.878$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.609$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212915.93$-$423622.0 & 6578691056137414016 & 488341408 & 20050727_2124m42_114 & 21:29:15.93 & $-$42:36:22.0 & GEMS & $12.959$ & $12.642$ & $1.274$ & $12.971$ & $-144.9$ & $0.7$ & $-141.8$ & $0.7$ & $0.1364$ & $0.0131$ & $7.3314$ & $0.7041$ & $6.1576$ & $0.4967$ & $0.0807$ & $5.8250$ & $0.4383$ & $0.0752$ & $6.5112$ & $0.5033$ & $0.0773$ & $0.1733$ & $0.0107$ & $-1.9858$ & $0.0097$ & $0.2187$ & $4675$ & $66$ & $4435$ & $92$ & $4681$ & $76$ & $4668$ & $56$ & $0.901$ & $0.470$ & $1.623$ & $0.140$ & $1.623$ & $0.140$ & $-2.736$ & $0.123$ & $-2.806$ & $0.160$ & $-2.882$ & $0.128$ & $-2.590$ & $0.117$ & $0.078$ & $0.115$ & $0.418$ & $6.112$ & D & $0.997$ & I & $0.597$ & $0.238$ & $0.086$ & $0.040$ & $0.086$ & $0.040$ & D & $0.978$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J212921.04$-$620914.7 & 6403549574071661184 & 486364723 & 20090722_2128m61_016 & 21:29:21.04 & $-$62:09:14.7 & GEMS & $12.678$ & $12.468$ & $1.070$ & $12.710$ & $-16.9$ & $1.2$ & $-15.7$ & $0.9$ & $0.3348$ & $0.0112$ & $2.9869$ & $0.0999$ & $2.7716$ & $0.0860$ & $0.0310$ & $2.8008$ & $0.0763$ & $0.0273$ & $2.7879$ & $0.1050$ & $0.0377$ & $3.7437$ & $0.0087$ & $-9.9696$ & $0.0104$ & $-0.2359$ & $5079$ & $53$ & $4965$ & $92$ & $5091$ & $49$ & $5067$ & $56$ & $2.415$ & $0.470$ & $2.238$ & $0.338$ & $2.238$ & $0.338$ & $-2.301$ & $0.122$ & $-1.914$ & $0.160$ & $-2.341$ & $0.131$ & $-2.260$ & $0.112$ & $0.440$ & $0.104$ & $0.450$ & $6.579$ & D & $0.998$ & I & $0.494$ & $0.206$ & $0.250$ & $0.051$ & $0.250$ & $0.051$ & D & $0.983$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J212932.20$-$713425.8 & 6372089831981124224 & 486471544 & 20060615_2116m71_112 & 21:29:32.20 & $-$71:34:25.8 & $\dots$ & $11.519$ & $11.123$ & $1.438$ & $11.533$ & $158.3$ & $0.7$ & $158.2$ & $0.7$ & $0.2208$ & $0.0142$ & $4.5290$ & $0.2913$ & $4.0519$ & $0.2331$ & $0.0575$ & $4.1995$ & $0.2131$ & $0.0507$ & $3.5221$ & $0.2555$ & $0.0725$ & $-8.9664$ & $0.0129$ & $-0.3698$ & $0.0149$ & $-0.2081$ & $4345$ & $52$ & $4478$ & $77$ & $\dots$ & $\dots$ & $4345$ & $52$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.106$ & $-1.091$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.530$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212945.42$-$353557.7 & 6590130409473313792 & 171762 & 20091007_2131m36_082 & 21:29:45.42 & $-$35:35:57.7 & GEMS & $12.768$ & $12.332$ & $1.348$ & $12.696$ & $-32.5$ & $0.6$ & $-31.1$ & $0.8$ & $0.2476$ & $0.0156$ & $4.0388$ & $0.2545$ & $3.6550$ & $0.2084$ & $0.0570$ & $3.9391$ & $0.2287$ & $0.0581$ & $3.7362$ & $0.4279$ & $0.1145$ & $1.2587$ & $0.0128$ & $-13.6250$ & $0.0121$ & $0.5413$ & $4746$ & $24$ & $4575$ & $92$ & $4746$ & $24$ & $4725$ & $54$ & $1.214$ & $0.470$ & $1.691$ & $0.299$ & $1.691$ & $0.299$ & $-2.474$ & $0.102$ & $-1.954$ & $0.160$ & $-2.474$ & $0.102$ & $-1.870$ & $0.112$ & $0.123$ & $0.095$ & $0.453$ & $6.409$ & D & $0.999$ & I & $0.343$ & $0.230$ & $0.480$ & $0.040$ & $0.480$ & $0.040$ & D & $0.989$ & $65$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J212946.14$-$340923.7 & 6590833925115168640 & 302242 & 20050528_2124m35_084 & 21:29:46.14 & $-$34:09:23.7 & $\dots$ & $12.706$ & $12.367$ & $1.376$ & $12.745$ & $21.8$ & $3.9$ & $27.4$ & $0.7$ & $0.4285$ & $0.0157$ & $2.3337$ & $0.0855$ & $2.2002$ & $0.0760$ & $0.0345$ & $2.2477$ & $0.0849$ & $0.0378$ & $2.0743$ & $0.1072$ & $0.0517$ & $-1.9547$ & $0.0134$ & $-18.2572$ & $0.0095$ & $0.1780$ & $4590$ & $52$ & $4596$ & $87$ & $\dots$ & $\dots$ & $4590$ & $52$ & $3.860$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $0.092$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.248$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212955.97$-$073624.6 & 6897891234573353600 & 4483883 & 20040628_2133m08_066 & 21:29:55.97 & $-$07:36:24.6 & $\dots$ & $12.980$ & $12.655$ & $1.238$ & $12.968$ & $-51.5$ & $1.9$ & $-45.9$ & $1.5$ & $1.4565$ & $0.0192$ & $0.6866$ & $0.0091$ & $0.6745$ & $0.0087$ & $0.0130$ & $0.6788$ & $0.0082$ & $0.0121$ & $0.6846$ & $0.0032$ & $0.0046$ & $18.5506$ & $0.0179$ & $3.1105$ & $0.0118$ & $0.3654$ & $4926$ & $55$ & $5659$ & $104$ & $\dots$ & $\dots$ & $4926$ & $55$ & $3.667$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.119$ & $-0.392$ & $0.110$ & $\dots$ & $\dots$ & $-1.350$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213012.87$-$350126.5 & 6590360069964261248 & 174408 & 20100612_2131m36_070 & 21:30:12.87 & $-$35:01:26.5 & $\dots$ & $12.846$ & $12.547$ & $1.308$ & $12.893$ & $10.2$ & $3.5$ & $35.6$ & $4.2$ & $0.5964$ & $0.0196$ & $1.6767$ & $0.0551$ & $1.6067$ & $0.0506$ & $0.0315$ & $1.6197$ & $0.0462$ & $0.0286$ & $1.6573$ & $0.0803$ & $0.0485$ & $0.3409$ & $0.0173$ & $-11.5043$ & $0.0107$ & $0.1611$ & $4633$ & $53$ & $3992$ & $120$ & $\dots$ & $\dots$ & $4633$ & $53$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $-0.973$ & $0.190$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213013.85$-$460725.3 & 6575840194284936704 & 488358223 & 20060730_2134m46_086 & 21:30:13.85 & $-$46:07:25.3 & $\dots$ & $11.608$ & $11.437$ & $0.974$ & $11.641$ & $71.2$ & $1.0$ & $69.4$ & $0.4$ & $1.2686$ & $0.0171$ & $0.7883$ & $0.0106$ & $0.7724$ & $0.0102$ & $0.0132$ & $0.7709$ & $0.0090$ & $0.0116$ & $0.7547$ & $0.0061$ & $0.0081$ & $11.4400$ & $0.0148$ & $-18.3950$ & $0.0127$ & $0.0757$ & $5242$ & $56$ & $5043$ & $94$ & $\dots$ & $\dots$ & $5242$ & $56$ & $2.441$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $-1.641$ & $0.180$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.577$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213023.54$-$242539.1 & 6815324443973359360 & 1031575 & 20070814_2137m26_065 & 21:30:23.54 & $-$24:25:39.1 & $\dots$ & $8.339$ & $8.307$ & $1.125$ & $8.570$ & $-18.4$ & $0.5$ & $-17.2$ & $0.2$ & $2.7650$ & $0.0231$ & $0.3617$ & $0.0030$ & $0.3583$ & $0.0030$ & $0.0083$ & $0.3581$ & $0.0024$ & $0.0067$ & $0.3582$ & $0.0050$ & $0.0139$ & $9.5302$ & $0.0248$ & $-9.0644$ & $0.0248$ & $0.5657$ & $4940$ & $54$ & $4944$ & $49$ & $\dots$ & $\dots$ & $4940$ & $54$ & $2.815$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $0.124$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.080$ & $0.056$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213024.86$-$491136.6 & 6466869521001907072 & 487866174 & 20080703_2141m51_062 & 21:30:24.86 & $-$49:11:36.6 & $\dots$ & $11.677$ & $11.249$ & $1.394$ & $11.637$ & $-37.4$ & $8.5$ & $-36.5$ & $2.9$ & $0.9228$ & $0.0197$ & $1.0837$ & $0.0231$ & $1.0540$ & $0.0219$ & $0.0208$ & $1.0570$ & $0.0240$ & $0.0227$ & $1.0314$ & $0.0239$ & $0.0231$ & $7.8688$ & $0.0161$ & $-14.7840$ & $0.0148$ & $0.0492$ & $4379$ & $52$ & $3638$ & $253$ & $\dots$ & $\dots$ & $4379$ & $52$ & $4.810$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-1.000$ & $0.310$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213024.90$-$012451.8 & 2686703808327756544 & 4984597 & 20091017_2132m03_070 & 21:30:24.90 & $-$01:24:51.8 & $\dots$ & $11.940$ & $12.313$ & $0.754$ & $12.446$ & $8.9$ & $5.2$ & $-1.5$ & $3.5$ & $2.3382$ & $0.0406$ & $0.4277$ & $0.0074$ & $0.4230$ & $0.0073$ & $0.0172$ & $0.4228$ & $0.0069$ & $0.0164$ & $\dots$ & $\dots$ & $\dots$ & $-22.5697$ & $0.0527$ & $-12.4137$ & $0.0347$ & $0.1341$ & $6151$ & $180$ & $5808$ & $317$ & $\dots$ & $\dots$ & $6151$ & $180$ & $4.524$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.802$ & $0.343$ & $-1.319$ & $0.300$ & $\dots$ & $\dots$ & $-2.802$ & $0.343$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.683$ & $0.381$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J213027.50$-$484742.0 & 6562966115714915584 & 487893549 & 20050725_2128m48_130 & 21:30:27.50 & $-$48:47:42.0 & GEMS & $13.133$ & $12.788$ & $1.327$ & $13.143$ & $44.1$ & $1.0$ & $43.9$ & $0.8$ & $0.1025$ & $0.0134$ & $9.7561$ & $1.2754$ & $7.7821$ & $0.8115$ & $0.1043$ & $7.3213$ & $0.6424$ & $0.0877$ & $9.2613$ & $1.3676$ & $0.1477$ & $3.0102$ & $0.0118$ & $-6.4807$ & $0.0111$ & $0.1060$ & $4599$ & $59$ & $4782$ & $92$ & $4599$ & $59$ & $4543$ & $58$ & $1.815$ & $0.470$ & $1.161$ & $0.266$ & $1.161$ & $0.266$ & $-2.720$ & $0.127$ & $-2.867$ & $0.160$ & $-2.720$ & $0.127$ & $-2.140$ & $0.160$ & $-0.489$ & $0.121$ & $0.211$ & $5.921$ & D & $0.991$ & I & $\dots$ & $\dots$ & $0.409$ & $0.047$ & $0.409$ & $0.047$ & D & $0.986$ & $42$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J213029.43$-$021833.6 & 2684935621831795712 & 4947945 & 20071003_2132m03_071 & 21:30:29.43 & $-$02:18:33.6 & $\dots$ & $11.261$ & $10.811$ & $1.475$ & $11.240$ & $-28.2$ & $0.7$ & $-26.7$ & $0.1$ & $0.3540$ & $0.0161$ & $2.8249$ & $0.1285$ & $2.6316$ & $0.1115$ & $0.0424$ & $2.5273$ & $0.1226$ & $0.0485$ & $2.3627$ & $0.1374$ & $0.0582$ & $-2.8775$ & $0.0177$ & $-5.4096$ & $0.0119$ & $0.1298$ & $4294$ & $51$ & $4270$ & $77$ & $\dots$ & $\dots$ & $4294$ & $51$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.912$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213030.63$-$522338.2 & 6465187057757208448 & 488702253 & 20120811_2141m52_057 & 21:30:30.63 & $-$52:23:38.2 & $\dots$ & $12.450$ & $12.233$ & $1.001$ & $12.448$ & $-7.2$ & $0.8$ & $-6.8$ & $0.6$ & $1.5220$ & $0.0113$ & $0.6570$ & $0.0049$ & $0.6460$ & $0.0047$ & $0.0073$ & $0.6487$ & $0.0050$ & $0.0077$ & $0.6472$ & $0.0066$ & $0.0102$ & $13.7827$ & $0.0102$ & $-19.7056$ & $0.0099$ & $-0.1043$ & $5160$ & $54$ & $5124$ & $63$ & $\dots$ & $\dots$ & $5160$ & $54$ & $3.272$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.880$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213032.43$-$432434.8 & 6577873741040674944 & 488332420 & 20050816_2124m42_128 & 21:30:32.43 & $-$43:24:34.8 & $\dots$ & $13.410$ & $13.083$ & $1.228$ & $13.391$ & $-14.4$ & $1.7$ & $\dots$ & $\dots$ & $4.1606$ & $0.0351$ & $0.2403$ & $0.0020$ & $0.2389$ & $0.0020$ & $0.0084$ & $0.2381$ & $0.0020$ & $0.0084$ & $0.2408$ & $0.0021$ & $0.0087$ & $8.2096$ & $0.0310$ & $-3.5217$ & $0.0239$ & $0.1190$ & $4682$ & $66$ & $4574$ & $64$ & $\dots$ & $\dots$ & $4682$ & $66$ & $4.145$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.802$ & $0.121$ & $-0.105$ & $0.080$ & $\dots$ & $\dots$ & $-0.802$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.240$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213033.75$-$112438.2 & 6891540047390133120 & 3686926 & 20060606_2135m12_057 & 21:30:33.75 & $-$11:24:38.2 & $\dots$ & $11.509$ & $11.072$ & $1.395$ & $11.459$ & $7.9$ & $2.6$ & $-13.6$ & $4.8$ & $1.8721$ & $0.0246$ & $0.5342$ & $0.0070$ & $0.5268$ & $0.0068$ & $0.0130$ & $0.5279$ & $0.0059$ & $0.0112$ & $0.5447$ & $0.0154$ & $0.0283$ & $27.4775$ & $0.0253$ & $-10.9825$ & $0.0196$ & $0.4422$ & $4434$ & $52$ & $4670$ & $87$ & $\dots$ & $\dots$ & $4434$ & $52$ & $4.184$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $0.715$ & $0.090$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.058$ & $0.086$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213035.60$-$693222.1 & 6396598495920532480 & 486482328 & 20071004_2116m71_091 & 21:30:35.60 & $-$69:32:22.1 & $\dots$ & $10.240$ & $9.886$ & $1.420$ & $10.287$ & $-25.9$ & $0.5$ & $-26.6$ & $0.2$ & $0.8399$ & $0.0144$ & $1.1906$ & $0.0204$ & $1.1549$ & $0.0192$ & $0.0166$ & $1.1670$ & $0.0160$ & $0.0137$ & $1.1399$ & $0.0289$ & $0.0253$ & $9.9262$ & $0.0120$ & $-25.6849$ & $0.0142$ & $-0.1772$ & $4340$ & $51$ & $4483$ & $68$ & $\dots$ & $\dots$ & $4340$ & $51$ & $2.086$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.736$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.528$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $113$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213038.50$-$160158.8 & 6841269929091436800 & 3605546 & 20050614_2123m14_136 & 21:30:38.50 & $-$16:01:58.8 & $\dots$ & $10.852$ & $10.553$ & $1.255$ & $10.874$ & $-30.2$ & $0.6$ & $-29.4$ & $0.6$ & $1.2944$ & $0.0228$ & $0.7726$ & $0.0136$ & $0.7573$ & $0.0131$ & $0.0173$ & $0.7534$ & $0.0112$ & $0.0149$ & $0.7457$ & $0.0017$ & $0.0023$ & $18.9893$ & $0.0267$ & $-12.4492$ & $0.0270$ & $0.6612$ & $4703$ & $53$ & $4775$ & $68$ & $\dots$ & $\dots$ & $4703$ & $53$ & $2.300$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.106$ & $-0.737$ & $0.140$ & $\dots$ & $\dots$ & $-1.010$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.273$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213042.25$-$151010.3 & 6841389260462988032 & 3617038 & 20080918_2127m17_080 & 21:30:42.25 & $-$15:10:10.3 & $\dots$ & $11.082$ & $10.753$ & $1.376$ & $11.131$ & $-51.2$ & $1.1$ & $-50.0$ & $0.4$ & $0.8681$ & $0.0163$ & $1.1519$ & $0.0216$ & $1.1184$ & $0.0204$ & $0.0182$ & $1.1051$ & $0.0179$ & $0.0162$ & $1.1129$ & $0.0306$ & $0.0275$ & $12.8645$ & $0.0171$ & $-21.5135$ & $0.0152$ & $0.4420$ & $4510$ & $52$ & $4382$ & $77$ & $\dots$ & $\dots$ & $4510$ & $52$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.716$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.114$ & $0.422$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213049.53$-$342325.9 & 6590768362438323968 & 301592 & 20071002_2131m36_075 & 21:30:49.53 & $-$34:23:25.9 & $\dots$ & $10.708$ & $10.309$ & $1.497$ & $10.750$ & $93.0$ & $0.6$ & $93.5$ & $0.3$ & $1.0268$ & $0.0185$ & $0.9739$ & $0.0175$ & $0.9498$ & $0.0167$ & $0.0176$ & $0.9440$ & $0.0140$ & $0.0148$ & $0.9505$ & $0.0374$ & $0.0394$ & $-8.3838$ & $0.0152$ & $0.9206$ & $0.0135$ & $0.4733$ & $4367$ & $53$ & $4546$ & $55$ & $\dots$ & $\dots$ & $4367$ & $53$ & $2.095$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.138$ & $-0.598$ & $0.080$ & $\dots$ & $\dots$ & $-0.810$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.431$ & $0.401$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213051.95$-$051720.5 & 2671902938708207488 & 4826380 & 20060603_2132m03_004 & 21:30:51.95 & $-$05:17:20.5 & $\dots$ & $11.929$ & $11.685$ & $1.221$ & $11.990$ & $-283.4$ & $0.9$ & $-283.4$ & $1.4$ & $0.3617$ & $0.0223$ & $2.7647$ & $0.1705$ & $2.5793$ & $0.1484$ & $0.0575$ & $2.5673$ & $0.1763$ & $0.0687$ & $2.2928$ & $0.1392$ & $0.0607$ & $7.0915$ & $0.0257$ & $-26.8226$ & $0.0171$ & $0.1972$ & $4761$ & $55$ & $4885$ & $77$ & $\dots$ & $\dots$ & $4761$ & $55$ & $2.238$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.114$ & $-1.062$ & $0.170$ & $\dots$ & $\dots$ & $-1.980$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213059.38$-$275108.9 & 6789881813625642368 & 829737 & 20060927_2137m26_020 & 21:30:59.38 & $-$27:51:08.9 & $\dots$ & $11.840$ & $11.539$ & $1.041$ & $11.768$ & $-82.9$ & $0.8$ & $-85.0$ & $0.9$ & $0.9617$ & $0.0362$ & $1.0398$ & $0.0391$ & $1.0125$ & $0.0371$ & $0.0367$ & $0.9885$ & $0.0315$ & $0.0319$ & $0.9236$ & $0.0437$ & $0.0473$ & $7.6611$ & $0.0357$ & $-34.4567$ & $0.0253$ & $0.4023$ & $5131$ & $55$ & $5470$ & $63$ & $\dots$ & $\dots$ & $5131$ & $55$ & $3.363$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.114$ & $-0.952$ & $0.170$ & $\dots$ & $\dots$ & $-1.510$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213100.70$-$320553.4 & 6784766576296319744 & 354627 & 20110922_2133m31_034 & 21:31:00.70 & $-$32:05:53.4 & $\dots$ & $12.307$ & $12.094$ & $1.067$ & $12.334$ & $-34.9$ & $1.4$ & $-33.3$ & $1.8$ & $1.3620$ & $0.0233$ & $0.7342$ & $0.0126$ & $0.7205$ & $0.0121$ & $0.0168$ & $0.7211$ & $0.0101$ & $0.0140$ & $0.7192$ & $0.0127$ & $0.0177$ & $-37.8721$ & $0.0201$ & $-21.5560$ & $0.0162$ & $0.4559$ & $5089$ & $54$ & $5339$ & $74$ & $\dots$ & $\dots$ & $5089$ & $54$ & $3.536$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $-0.538$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213105.38$-$671143.4 & 6400269456007602176 & 486114354 & 20090529_2148m65_025 & 21:31:05.38 & $-$67:11:43.4 & $\dots$ & $10.642$ & $10.342$ & $1.261$ & $10.666$ & $33.3$ & $1.4$ & $14.5$ & $6.2$ & $1.4389$ & $0.0130$ & $0.6950$ & $0.0063$ & $0.6826$ & $0.0061$ & $0.0089$ & $0.6863$ & $0.0064$ & $0.0093$ & $0.6801$ & $0.0108$ & $0.0159$ & $31.1484$ & $0.0110$ & $-13.3860$ & $0.0127$ & $-0.3684$ & $4625$ & $54$ & $4922$ & $64$ & $\dots$ & $\dots$ & $4625$ & $54$ & $4.051$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.125$ & $-0.036$ & $0.080$ & $\dots$ & $\dots$ & $-0.910$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.239$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213105.85$-$223743.1 & 6828160894334169856 & 1097709 & 20080610_2120m21_122 & 21:31:05.85 & $-$22:37:43.1 & $\dots$ & $12.326$ & $11.992$ & $1.288$ & $12.328$ & $-71.3$ & $2.1$ & $-45.8$ & $9.5$ & $2.0258$ & $0.0200$ & $0.4936$ & $0.0049$ & $0.4874$ & $0.0048$ & $0.0097$ & $0.4893$ & $0.0047$ & $0.0096$ & $0.4900$ & $0.0027$ & $0.0055$ & $25.5336$ & $0.0180$ & $6.2575$ & $0.0152$ & $0.3973$ & $4616$ & $56$ & $4859$ & $64$ & $\dots$ & $\dots$ & $4616$ & $56$ & $4.735$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.108$ & $0.163$ & $0.080$ & $\dots$ & $\dots$ & $-1.160$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.165$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213111.85$-$695854.6 & 6372517232766662912 & 486482155 & 20071004_2116m71_095 & 21:31:11.85 & $-$69:58:54.6 & $\dots$ & $11.128$ & $10.818$ & $1.326$ & $11.172$ & $62.3$ & $2.6$ & $60.7$ & $0.4$ & $0.5212$ & $0.0117$ & $1.9186$ & $0.0431$ & $1.8275$ & $0.0391$ & $0.0214$ & $1.8530$ & $0.0399$ & $0.0216$ & $1.8045$ & $0.0347$ & $0.0192$ & $7.7367$ & $0.0100$ & $-3.4762$ & $0.0125$ & $-0.1033$ & $4503$ & $52$ & $4708$ & $95$ & $\dots$ & $\dots$ & $4503$ & $52$ & $4.516$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $-0.507$ & $0.100$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.661$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213122.16$-$162557.2 & 6835052358340022016 & 3604866 & 20060604_2127m17_086 & 21:31:22.16 & $-$16:25:57.2 & $\dots$ & $12.417$ & $12.042$ & $1.317$ & $12.392$ & $-186.5$ & $1.1$ & $-189.6$ & $1.8$ & $0.1516$ & $0.0240$ & $6.5963$ & $1.0443$ & $5.6306$ & $0.7609$ & $0.1351$ & $4.8734$ & $0.3273$ & $0.0672$ & $4.4575$ & $0.5832$ & $0.1308$ & $-8.9293$ & $0.0257$ & $-11.7618$ & $0.0175$ & $0.2237$ & $4580$ & $53$ & $4515$ & $92$ & $\dots$ & $\dots$ & $4580$ & $53$ & $1.223$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.114$ & $-1.614$ & $0.160$ & $\dots$ & $\dots$ & $-1.600$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.609$ & $0.326$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213123.78$-$694558.8 & 6396540221804213504 & 486482383 & 20120529_2116m71_132 & 21:31:23.78 & $-$69:45:58.8 & GEMS & $12.007$ & $11.744$ & $1.216$ & $12.047$ & $8.9$ & $1.5$ & $7.6$ & $0.8$ & $0.2536$ & $0.0125$ & $3.9432$ & $0.1944$ & $3.5765$ & $0.1599$ & $0.0447$ & $3.4475$ & $0.1920$ & $0.0557$ & $3.6500$ & $0.2297$ & $0.0629$ & $-4.6157$ & $0.0106$ & $-13.9558$ & $0.0123$ & $-0.2933$ & $4755$ & $49$ & $4934$ & $92$ & $4766$ & $44$ & $4744$ & $54$ & $2.763$ & $0.470$ & $1.378$ & $0.130$ & $1.378$ & $0.130$ & $-2.232$ & $0.086$ & $-1.901$ & $0.160$ & $-2.313$ & $0.068$ & $-2.150$ & $0.104$ & $-0.159$ & $0.122$ & $0.411$ & $6.609$ & D & $0.999$ & I & $0.710$ & $0.186$ & $0.338$ & $0.038$ & $0.338$ & $0.038$ & D & $0.987$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J213124.78$-$355910.5 & 6590049457929657856 & 165853 & 20050528_2124m35_114 & 21:31:24.78 & $-$35:59:10.5 & $\dots$ & $10.996$ & $10.942$ & $0.677$ & $11.054$ & $-39.4$ & $4.1$ & $-36.6$ & $0.5$ & $2.7152$ & $0.0780$ & $0.3683$ & $0.0106$ & $0.3648$ & $0.0104$ & $0.0285$ & $0.3614$ & $0.0102$ & $0.0282$ & $0.3663$ & $0.0106$ & $0.0289$ & $36.5961$ & $0.0689$ & $-10.2662$ & $0.0646$ & $0.5104$ & $6452$ & $79$ & $5342$ & $317$ & $\dots$ & $\dots$ & $6452$ & $79$ & $4.539$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.342$ & $-1.096$ & $0.300$ & $\dots$ & $\dots$ & $-0.840$ & $0.342$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.888$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213134.89$-$602851.4 & 6452144998721398656 & 486410069 & 20090916_2128m61_048 & 21:31:34.89 & $-$60:28:51.4 & $\dots$ & $12.050$ & $11.749$ & $1.158$ & $12.027$ & $-53.4$ & $0.8$ & $-56.0$ & $0.4$ & $0.6765$ & $0.0143$ & $1.4782$ & $0.0312$ & $1.4235$ & $0.0290$ & $0.0204$ & $1.4305$ & $0.0265$ & $0.0185$ & $1.3770$ & $0.0331$ & $0.0240$ & $17.5519$ & $0.0106$ & $-17.1311$ & $0.0131$ & $-0.1354$ & $4844$ & $53$ & $4908$ & $77$ & $\dots$ & $\dots$ & $4844$ & $53$ & $2.291$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $-0.976$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.385$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213142.60$-$145911.0 & 6841486391147238912 & 3618193 & 20060604_2127m17_085 & 21:31:42.60 & $-$14:59:11.0 & KPNR & $12.115$ & $11.873$ & $1.130$ & $12.139$ & $17.8$ & $0.9$ & $19.2$ & $2.9$ & $0.6163$ & $0.0270$ & $1.6226$ & $0.0711$ & $1.5569$ & $0.0654$ & $0.0420$ & $1.5535$ & $0.0692$ & $0.0445$ & $1.6488$ & $0.1569$ & $0.0952$ & $1.1947$ & $0.0277$ & $-21.9814$ & $0.0171$ & $0.3034$ & $5069$ & $50$ & $4557$ & $92$ & $5093$ & $45$ & $5044$ & $56$ & $1.308$ & $0.470$ & $2.228$ & $0.196$ & $2.228$ & $0.196$ & $-2.062$ & $0.102$ & $-2.164$ & $0.160$ & $-1.964$ & $0.095$ & $-2.160$ & $0.108$ & $0.269$ & $0.099$ & $0.279$ & $6.647$ & D & $0.996$ & I & $0.447$ & $0.250$ & $0.265$ & $0.031$ & $0.265$ & $0.031$ & D & $0.955$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J213144.01$-$254142.1 & 6814342923686787968 & 1015632 & 20040531_2133m24_011 & 21:31:44.01 & $-$25:41:42.1 & $\dots$ & $12.971$ & $12.670$ & $1.159$ & $12.948$ & $-96.9$ & $1.2$ & $-95.1$ & $0.1$ & $0.5543$ & $0.0213$ & $1.8041$ & $0.0693$ & $1.7232$ & $0.0633$ & $0.0367$ & $1.7164$ & $0.0503$ & $0.0293$ & $1.6276$ & $0.1030$ & $0.0633$ & $-10.0495$ & $0.0215$ & $-27.2939$ & $0.0161$ & $0.3079$ & $4864$ & $53$ & $5013$ & $65$ & $\dots$ & $\dots$ & $4864$ & $53$ & $3.347$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.292$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.115$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213150.22$-$690737.8 & 6396631927946030464 & 486485383 & 20120529_2116m71_133 & 21:31:50.22 & $-$69:07:37.8 & $\dots$ & $12.200$ & $11.835$ & $1.413$ & $12.233$ & $94.2$ & $0.8$ & $92.9$ & $0.5$ & $0.1773$ & $0.0106$ & $5.6402$ & $0.3372$ & $4.9188$ & $0.2565$ & $0.0521$ & $5.1320$ & $0.1994$ & $0.0389$ & $5.0000$ & $0.2968$ & $0.0594$ & $-2.0431$ & $0.0094$ & $-3.7184$ & $0.0108$ & $-0.2522$ & $4389$ & $54$ & $4521$ & $92$ & $\dots$ & $\dots$ & $4389$ & $54$ & $1.053$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.020$ & $0.122$ & $-1.572$ & $0.160$ & $\dots$ & $\dots$ & $-2.020$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.355$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213151.30$-$703054.0 & 6372299804342261120 & 486487449 & 20060615_2116m71_111 & 21:31:51.30 & $-$70:30:54.0 & GEMS & $11.908$ & $11.581$ & $1.347$ & $11.945$ & $162.8$ & $0.9$ & $162.6$ & $0.6$ & $0.1913$ & $0.0125$ & $5.2274$ & $0.3416$ & $4.6019$ & $0.2647$ & $0.0575$ & $4.8894$ & $0.2904$ & $0.0594$ & $4.3639$ & $0.2279$ & $0.0522$ & $-2.0642$ & $0.0114$ & $-16.9466$ & $0.0152$ & $-0.2786$ & $4559$ & $53$ & $4477$ & $92$ & $4575$ & $52$ & $4543$ & $55$ & $0.996$ & $0.470$ & $1.345$ & $0.198$ & $1.345$ & $0.198$ & $-2.584$ & $0.106$ & $-2.122$ & $0.160$ & $-2.598$ & $0.095$ & $-2.570$ & $0.117$ & $-0.468$ & $0.125$ & $0.122$ & $5.968$ & D & $0.990$ & I & $0.500$ & $0.206$ & $0.297$ & $0.047$ & $0.297$ & $0.047$ & D & $0.989$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J213153.14$-$264146.9 & 6814034957351686016 & 844081 & 20060927_2137m26_033 & 21:31:53.14 & $-$26:41:46.9 & $\dots$ & $11.929$ & $11.726$ & $0.963$ & $11.927$ & $-53.1$ & $1.4$ & $-52.3$ & $1.2$ & $2.0571$ & $0.0225$ & $0.4861$ & $0.0053$ & $0.4801$ & $0.0052$ & $0.0108$ & $0.4773$ & $0.0065$ & $0.0137$ & $0.4746$ & $0.0076$ & $0.0159$ & $-17.9333$ & $0.0217$ & $-31.3667$ & $0.0159$ & $0.2869$ & $5313$ & $55$ & $5290$ & $94$ & $\dots$ & $\dots$ & $5313$ & $55$ & $3.288$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.110$ & $-0.929$ & $0.180$ & $\dots$ & $\dots$ & $-1.070$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.378$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213202.67$-$104242.5 & 6893106714020671872 & 4404180 & 20060606_2135m12_068 & 21:32:02.67 & $-$10:42:42.5 & $\dots$ & $11.800$ & $11.397$ & $1.472$ & $11.824$ & $-84.5$ & $0.8$ & $-86.9$ & $0.4$ & $0.2023$ & $0.0329$ & $4.9432$ & $0.8039$ & $4.3802$ & $0.6312$ & $0.1441$ & $3.5393$ & $0.4589$ & $0.1297$ & $3.2819$ & $0.4840$ & $0.1475$ & $-14.5102$ & $0.0349$ & $-19.8576$ & $0.0287$ & $0.4504$ & $4285$ & $52$ & $4312$ & $77$ & $\dots$ & $\dots$ & $4285$ & $52$ & $0.728$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $-1.240$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.215$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213208.40$-$074559.0 & 6894961487057467776 & 4485030 & 20060628_2122m07_112 & 21:32:08.40 & $-$07:45:59.0 & KPNR & $10.300$ & $10.307$ & $0.350$ & $10.354$ & $-321.9$ & $191.2$ & $\dots$ & $\dots$ & $2.5890$ & $0.0253$ & $0.3862$ & $0.0038$ & $0.3824$ & $0.0037$ & $0.0097$ & $0.3815$ & $0.0031$ & $0.0081$ & $0.3831$ & $0.0069$ & $0.0179$ & $-0.5338$ & $0.0267$ & $-10.2408$ & $0.0163$ & $0.1688$ & $6935$ & $71$ & $5250$ & $\dots$ & $7591$ & $75$ & $6278$ & $68$ & $2.500$ & $\dots$ & $4.547$ & $0.113$ & $4.547$ & $0.113$ & $0.035$ & $0.067$ & $-3.000$ & $\dots$ & $0.120$ & $0.008$ & $-0.051$ & $0.126$ & $0.354$ & $0.206$ & $0.354$ & $8.819$ & D & $0.853$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $0$ & RAVE DR5 & Average & APASS & STARHORSE & RAVE DR6\\
J213208.82$-$414212.2 & 6578836981946837504 & 488453062 & 20050907_2124m41_109 & 21:32:08.82 & $-$41:42:12.2 & $\dots$ & $13.105$ & $13.267$ & $0.921$ & $13.453$ & $-27.6$ & $2.6$ & $-10.6$ & $4.2$ & $1.4893$ & $0.0249$ & $0.6715$ & $0.0112$ & $0.6599$ & $0.0108$ & $0.0164$ & $0.6525$ & $0.0103$ & $0.0157$ & $\dots$ & $\dots$ & $\dots$ & $9.9384$ & $0.0197$ & $-8.6256$ & $0.0186$ & $0.2564$ & $5379$ & $75$ & $5434$ & $104$ & $\dots$ & $\dots$ & $5379$ & $75$ & $4.255$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.695$ & $0.140$ & $-0.294$ & $0.110$ & $\dots$ & $\dots$ & $-1.695$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.309$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J213212.65$-$034855.7 & 2672641393909972864 & 4846149 & 20060603_2132m03_135 & 21:32:12.65 & $-$03:48:55.7 & $\dots$ & $12.509$ & $12.367$ & $1.323$ & $12.720$ & $43.0$ & $3.7$ & $\dots$ & $\dots$ & $0.7649$ & $0.0123$ & $1.3074$ & $0.0210$ & $1.2644$ & $0.0197$ & $0.0156$ & $1.2786$ & $0.0188$ & $0.0147$ & $\dots$ & $\dots$ & $\dots$ & $0.9549$ & $0.0124$ & $0.5522$ & $0.0086$ & $0.1740$ & $4548$ & $55$ & $4844$ & $64$ & $\dots$ & $\dots$ & $4548$ & $55$ & $4.348$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.114$ & $0.393$ & $0.080$ & $\dots$ & $\dots$ & $-1.780$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.183$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J213216.62$-$741845.2 & 6370465608492556032 & 485459888 & 20100629_2153m75_053 & 21:32:16.62 & $-$74:18:45.2 & $\dots$ & $10.673$ & $10.986$ & $0.691$ & $11.101$ & $-10.9$ & $3.7$ & $\dots$ & $\dots$ & $2.7060$ & $0.0127$ & $0.3695$ & $0.0017$ & $0.3660$ & $0.0017$ & $0.0046$ & $0.3666$ & $0.0015$ & $0.0040$ & $\dots$ & $\dots$ & $\dots$ & $1.4046$ & $0.0124$ & $7.2473$ & $0.0144$ & $-0.2026$ & $6326$ & $125$ & $6002$ & $106$ & $\dots$ & $\dots$ & $6326$ & $125$ & $2.711$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.332$ & $-0.129$ & $0.080$ & $\dots$ & $\dots$ & $-1.540$ & $0.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.148$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J213220.53$-$435138.9 & 6577797114527485440 & 488397505 & 20050816_2124m42_133 & 21:32:20.53 & $-$43:51:38.9 & $\dots$ & $12.489$ & $12.174$ & $1.233$ & $12.485$ & $42.2$ & $1.8$ & $44.8$ & $0.6$ & $0.2201$ & $0.0114$ & $4.5434$ & $0.2353$ & $4.0634$ & $0.1882$ & $0.0463$ & $4.2571$ & $0.1573$ & $0.0369$ & $4.1922$ & $0.3748$ & $0.0894$ & $5.4078$ & $0.0098$ & $-10.4454$ & $0.0095$ & $0.1671$ & $4689$ & $53$ & $4677$ & $87$ & $\dots$ & $\dots$ & $4689$ & $53$ & $3.723$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.103$ & $-1.572$ & $0.160$ & $\dots$ & $\dots$ & $-1.660$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213222.88$-$255830.5 & 6814271558510159744 & 1015425 & 20110725_2137m26_051 & 21:32:22.88 & $-$25:58:30.5 & $\dots$ & $13.043$ & $12.771$ & $1.114$ & $13.030$ & $72.7$ & $1.1$ & $73.4$ & $1.2$ & $0.2968$ & $0.0172$ & $3.3693$ & $0.1953$ & $3.0979$ & $0.1651$ & $0.0533$ & $3.0307$ & $0.1283$ & $0.0423$ & $2.8384$ & $0.2285$ & $0.0805$ & $8.5280$ & $0.0194$ & $-4.4083$ & $0.0141$ & $0.1747$ & $4962$ & $54$ & $5179$ & $136$ & $\dots$ & $\dots$ & $4962$ & $54$ & $4.278$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.103$ & $-1.590$ & $0.190$ & $\dots$ & $\dots$ & $-1.560$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.765$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213229.80$-$643654.2 & 6403003597828842240 & 486373101 & 20040607_2127m66_081 & 21:32:29.80 & $-$64:36:54.2 & GEMS & $12.748$ & $12.614$ & $0.803$ & $12.761$ & $-32.1$ & $1.8$ & $\dots$ & $\dots$ & $2.6386$ & $0.0392$ & $0.3790$ & $0.0056$ & $0.3753$ & $0.0055$ & $0.0147$ & $0.3738$ & $0.0056$ & $0.0150$ & $0.3700$ & $0.0047$ & $0.0126$ & $-28.1421$ & $0.0274$ & $-55.5927$ & $0.0379$ & $-0.3714$ & $5834$ & $75$ & $4620$ & $86$ & $5891$ & $80$ & $5776$ & $69$ & $3.658$ & $0.180$ & $4.258$ & $0.278$ & $4.258$ & $0.278$ & $-1.768$ & $0.112$ & $-2.144$ & $0.130$ & $-1.623$ & $0.091$ & $-1.912$ & $0.133$ & $0.388$ & $0.094$ & $0.388$ & $7.050$ & D & $0.993$ & I & $0.548$ & $0.221$ & $0.433$ & $0.041$ & $0.433$ & $0.041$ & L & $0.979$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J213232.49$-$354107.1 & 6590082580717547008 & 417965 & 20050528_2124m35_113 & 21:32:32.49 & $-$35:41:07.1 & $\dots$ & $13.271$ & $12.969$ & $1.300$ & $13.310$ & $-106.4$ & $12.3$ & $-90.9$ & $0.8$ & $0.6322$ & $0.0204$ & $1.5818$ & $0.0510$ & $1.5193$ & $0.0471$ & $0.0310$ & $1.5195$ & $0.0387$ & $0.0255$ & $\dots$ & $\dots$ & $\dots$ & $10.3657$ & $0.0178$ & $-9.8260$ & $0.0168$ & $0.5920$ & $4733$ & $56$ & $4601$ & $158$ & $\dots$ & $\dots$ & $4733$ & $56$ & $4.223$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.145$ & $-0.310$ & $0.180$ & $\dots$ & $\dots$ & $-0.970$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J213234.40$-$374323.6 & 6588866555216104960 & 379876 & 20070524_2131m36_137 & 21:32:34.40 & $-$37:43:23.6 & $\dots$ & $11.860$ & $12.044$ & $0.710$ & $12.164$ & $-10.3$ & $1.2$ & $-15.2$ & $2.3$ & $2.0739$ & $0.0257$ & $0.4822$ & $0.0060$ & $0.4762$ & $0.0058$ & $0.0122$ & $0.4740$ & $0.0051$ & $0.0107$ & $\dots$ & $\dots$ & $\dots$ & $8.1265$ & $0.0226$ & $-1.7301$ & $0.0205$ & $0.4191$ & $6193$ & $143$ & $5747$ & $76$ & $\dots$ & $\dots$ & $6193$ & $143$ & $3.667$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.852$ & $0.187$ & $-0.152$ & $0.100$ & $\dots$ & $\dots$ & $-0.852$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.165$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J213234.94$-$324253.2 & 6783187059123705600 & 500639 & 20031014_2127m30_144 & 21:32:34.94 & $-$32:42:53.2 & $\dots$ & $13.029$ & $12.876$ & $0.823$ & $13.030$ & $-911.3$ & $359.2$ & $-43.1$ & $2.9$ & $1.5021$ & $0.0252$ & $0.6657$ & $0.0112$ & $0.6544$ & $0.0108$ & $0.0165$ & $0.6513$ & $0.0101$ & $0.0155$ & $0.6442$ & $0.0199$ & $0.0309$ & $-11.4833$ & $0.0217$ & $-31.6880$ & $0.0147$ & $0.3862$ & $5783$ & $67$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5783$ & $67$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.859$ & $0.135$ & $0.491$ & $0.140$ & $\dots$ & $\dots$ & $-0.859$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213235.45$-$520052.4 & 6465574846059877504 & 488704434 & 20080910_2141m51_028 & 21:32:35.45 & $-$52:00:52.4 & $\dots$ & $12.211$ & $11.976$ & $1.081$ & $12.222$ & $164.6$ & $22.1$ & $-36.0$ & $0.8$ & $0.4884$ & $0.0128$ & $2.0475$ & $0.0537$ & $1.9440$ & $0.0484$ & $0.0249$ & $1.9601$ & $0.0419$ & $0.0214$ & $1.9310$ & $0.0482$ & $0.0249$ & $5.0374$ & $0.0105$ & $-5.0155$ & $0.0101$ & $-0.0079$ & $4985$ & $53$ & $5564$ & $295$ & $\dots$ & $\dots$ & $4985$ & $53$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.293$ & $0.220$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213240.92$-$364857.7 & 6589210942874755072 & 409472 & 20091007_2131m36_116 & 21:32:40.92 & $-$36:48:57.7 & $\dots$ & $12.620$ & $12.835$ & $1.255$ & $13.156$ & $20.3$ & $1.1$ & $\dots$ & $\dots$ & $4.3669$ & $0.0243$ & $0.2290$ & $0.0013$ & $0.2276$ & $0.0013$ & $0.0055$ & $0.2279$ & $0.0010$ & $0.0044$ & $\dots$ & $\dots$ & $\dots$ & $-43.9577$ & $0.0199$ & $-49.4899$ & $0.0201$ & $0.5497$ & $4637$ & $84$ & $4884$ & $64$ & $\dots$ & $\dots$ & $4637$ & $84$ & $4.539$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.150$ & $-0.045$ & $0.080$ & $\dots$ & $\dots$ & $-1.750$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.023$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J213246.80$-$364454.1 & 6589212317264343168 & 409582 & 20060531_2131m36_131 & 21:32:46.80 & $-$36:44:54.1 & $\dots$ & $11.561$ & $11.291$ & $1.230$ & $11.600$ & $-96.2$ & $0.6$ & $-96.9$ & $0.5$ & $0.2500$ & $0.0208$ & $4.0000$ & $0.3328$ & $3.6232$ & $0.2731$ & $0.0754$ & $3.4987$ & $0.2045$ & $0.0585$ & $3.4118$ & $0.6783$ & $0.1988$ & $2.5379$ & $0.0175$ & $-22.2242$ & $0.0164$ & $0.4925$ & $4768$ & $56$ & $4745$ & $92$ & $\dots$ & $\dots$ & $4768$ & $56$ & $1.969$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.330$ & $0.122$ & $-1.766$ & $0.160$ & $\dots$ & $\dots$ & $-2.330$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.360$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213249.94$-$665101.3 & 6400303227333818496 & 486115560 & 20060926_2148m65_025 & 21:32:49.94 & $-$66:51:01.3 & $\dots$ & $12.041$ & $11.781$ & $1.167$ & $12.063$ & $129.6$ & $0.9$ & $129.3$ & $0.7$ & $0.3047$ & $0.0114$ & $3.2819$ & $0.1228$ & $3.0239$ & $0.1042$ & $0.0345$ & $3.0541$ & $0.0968$ & $0.0317$ & $2.9332$ & $0.1618$ & $0.0552$ & $-7.1651$ & $0.0082$ & $-16.6247$ & $0.0122$ & $-0.1566$ & $4818$ & $54$ & $4672$ & $77$ & $\dots$ & $\dots$ & $4818$ & $54$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.117$ & $-1.171$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213257.63$-$355545.7 & 6589320138123525504 & 417458 & 20070524_2131m36_101 & 21:32:57.63 & $-$35:55:45.7 & $\dots$ & $11.679$ & $11.593$ & $0.697$ & $11.710$ & $-8.9$ & $1.5$ & $-8.8$ & $1.0$ & $2.3943$ & $0.0252$ & $0.4177$ & $0.0044$ & $0.4132$ & $0.0043$ & $0.0104$ & $0.4111$ & $0.0046$ & $0.0113$ & $0.4082$ & $0.0046$ & $0.0113$ & $4.6371$ & $0.0231$ & $-15.9935$ & $0.0217$ & $0.6146$ & $6442$ & $69$ & $5257$ & $94$ & $\dots$ & $\dots$ & $6442$ & $69$ & $3.138$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.156$ & $-1.229$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.562$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213259.88$-$774043.9 & 6355981883553499776 & 485383709 & 20050419_2106m75_137 & 21:32:59.88 & $-$77:40:43.9 & $\dots$ & $11.572$ & $11.144$ & $1.492$ & $11.582$ & $-16.3$ & $1.2$ & $27.7$ & $8.7$ & $1.0428$ & $0.0137$ & $0.9590$ & $0.0126$ & $0.9356$ & $0.0120$ & $0.0128$ & $0.9467$ & $0.0133$ & $0.0141$ & $0.9263$ & $0.0257$ & $0.0277$ & $15.8804$ & $0.0138$ & $-4.5008$ & $0.0158$ & $-0.1005$ & $4389$ & $55$ & $4658$ & $49$ & $\dots$ & $\dots$ & $4389$ & $55$ & $3.129$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.110$ & $0.295$ & $0.090$ & $\dots$ & $\dots$ & $-1.040$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.136$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213301.43$-$743534.1 & 6370424381102689408 & 485459774 & 20100630_2153m75_043 & 21:33:01.43 & $-$74:35:34.1 & $\dots$ & $11.395$ & $11.029$ & $1.438$ & $11.439$ & $44.2$ & $0.9$ & $43.9$ & $0.2$ & $0.7233$ & $0.0140$ & $1.3826$ & $0.0268$ & $1.3346$ & $0.0249$ & $0.0187$ & $1.3583$ & $0.0282$ & $0.0207$ & $1.3313$ & $0.0224$ & $0.0168$ & $-1.6618$ & $0.0153$ & $-0.9717$ & $0.0156$ & $-0.2868$ & $4418$ & $52$ & $4568$ & $77$ & $\dots$ & $\dots$ & $4418$ & $52$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.623$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.111$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213324.37$-$635000.5 & 6403156739183156736 & 486376720 & 20060926_2148m65_063 & 21:33:24.37 & $-$63:50:00.5 & $\dots$ & $12.348$ & $12.066$ & $1.188$ & $12.356$ & $-55.3$ & $0.8$ & $-53.2$ & $0.5$ & $0.6556$ & $0.0110$ & $1.5253$ & $0.0256$ & $1.4671$ & $0.0237$ & $0.0161$ & $1.4891$ & $0.0242$ & $0.0162$ & $1.4655$ & $0.0121$ & $0.0083$ & $25.0028$ & $0.0081$ & $-6.0029$ & $0.0107$ & $-0.3191$ & $4800$ & $53$ & $4749$ & $77$ & $\dots$ & $\dots$ & $4800$ & $53$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.731$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.186$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213332.44$-$460829.8 & 6563842117244628736 & 488361646 & 20090929_2134m46_139 & 21:33:32.44 & $-$46:08:29.8 & $\dots$ & $10.978$ & $10.852$ & $0.759$ & $10.986$ & $42.3$ & $0.8$ & $40.3$ & $2.3$ & $4.4608$ & $0.0422$ & $0.2242$ & $0.0021$ & $0.2229$ & $0.0021$ & $0.0094$ & $0.2225$ & $0.0023$ & $0.0102$ & $0.2238$ & $0.0038$ & $0.0168$ & $-62.5601$ & $0.0379$ & $-53.6401$ & $0.0318$ & $0.1391$ & $5884$ & $67$ & $5526$ & $63$ & $\dots$ & $\dots$ & $5884$ & $67$ & $3.602$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.127$ & $-0.934$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.282$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213334.32$-$362300.1 & 6589270900618399744 & 411833 & 20100604_2131m36_100 & 21:33:34.32 & $-$36:23:00.1 & $\dots$ & $11.496$ & $11.289$ & $1.069$ & $11.530$ & $-109.3$ & $2.2$ & $-111.8$ & $0.5$ & $1.6269$ & $0.0391$ & $0.6147$ & $0.0148$ & $0.6050$ & $0.0143$ & $0.0237$ & $0.5994$ & $0.0139$ & $0.0232$ & $0.6194$ & $0.0314$ & $0.0507$ & $20.7970$ & $0.0326$ & $-14.5941$ & $0.0311$ & $0.4140$ & $5074$ & $54$ & $3993$ & $120$ & $\dots$ & $\dots$ & $5074$ & $54$ & $4.532$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-0.861$ & $0.190$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213338.52$-$261816.0 & 6814060413622161920 & 1328855 & 20070814_2137m26_054 & 21:33:38.52 & $-$26:18:16.0 & $\dots$ & $10.235$ & $10.013$ & $1.044$ & $10.244$ & $5.3$ & $0.8$ & $6.3$ & $0.3$ & $1.3138$ & $0.0184$ & $0.7612$ & $0.0107$ & $0.7464$ & $0.0103$ & $0.0137$ & $0.7422$ & $0.0129$ & $0.0174$ & $0.7428$ & $0.0184$ & $0.0248$ & $-15.3619$ & $0.0174$ & $3.6148$ & $0.0142$ & $0.3299$ & $5119$ & $54$ & $5084$ & $63$ & $\dots$ & $\dots$ & $5119$ & $54$ & $2.737$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.979$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.423$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213339.75$-$522139.1 & 6465550931681840640 & 488704856 & 20061025_2141m51_022 & 21:33:39.75 & $-$52:21:39.1 & $\dots$ & $12.218$ & $11.928$ & $1.238$ & $12.240$ & $9.9$ & $1.2$ & $9.8$ & $1.4$ & $0.4142$ & $0.0125$ & $2.4143$ & $0.0729$ & $2.2717$ & $0.0645$ & $0.0284$ & $2.2491$ & $0.0536$ & $0.0238$ & $2.1954$ & $0.1221$ & $0.0556$ & $11.7152$ & $0.0112$ & $0.8195$ & $0.0099$ & $0.0581$ & $4657$ & $52$ & $4770$ & $65$ & $\dots$ & $\dots$ & $4657$ & $52$ & $2.194$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.603$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.264$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213346.96$-$361318.5 & 6589300656151835136 & 412492 & 20060531_2131m36_096 & 21:33:46.96 & $-$36:13:18.5 & $\dots$ & $11.209$ & $10.881$ & $1.365$ & $11.254$ & $-128.6$ & $0.6$ & $-129.6$ & $0.3$ & $0.6720$ & $0.0174$ & $1.4881$ & $0.0385$ & $1.4327$ & $0.0357$ & $0.0249$ & $1.4241$ & $0.0345$ & $0.0242$ & $1.4141$ & $0.0497$ & $0.0351$ & $12.1870$ & $0.0157$ & $-23.5401$ & $0.0132$ & $0.3794$ & $4496$ & $52$ & $4535$ & $68$ & $\dots$ & $\dots$ & $4496$ & $52$ & $1.815$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.769$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.273$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $104$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213349.15$-$440129.3 & 6577606181757810304 & 488398054 & 20050727_2124m42_135 & 21:33:49.15 & $-$44:01:29.3 & $\dots$ & $12.941$ & $12.619$ & $1.280$ & $12.952$ & $93.4$ & $1.0$ & $93.0$ & $0.6$ & $0.2152$ & $0.0119$ & $4.6468$ & $0.2570$ & $4.1459$ & $0.2045$ & $0.0493$ & $4.2439$ & $0.1933$ & $0.0455$ & $4.1517$ & $0.3279$ & $0.0790$ & $0.4593$ & $0.0106$ & $-17.7638$ & $0.0107$ & $0.3151$ & $4594$ & $52$ & $4837$ & $77$ & $\dots$ & $\dots$ & $4594$ & $52$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.102$ & $-1.022$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.519$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213353.11$-$190934.7 & 6831412287656673024 & 3740057 & 20060604_2127m17_138 & 21:33:53.11 & $-$19:09:34.7 & $\dots$ & $11.466$ & $11.745$ & $0.683$ & $11.858$ & $-21.2$ & $1.5$ & $-24.8$ & $1.7$ & $2.1906$ & $0.0372$ & $0.4565$ & $0.0078$ & $0.4511$ & $0.0076$ & $0.0168$ & $0.4447$ & $0.0077$ & $0.0174$ & $0.4469$ & $0.0104$ & $0.0232$ & $11.9051$ & $0.0486$ & $1.4428$ & $0.0436$ & $0.5379$ & $6215$ & $73$ & $5954$ & $76$ & $\dots$ & $\dots$ & $6215$ & $73$ & $3.916$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.314$ & $0.212$ & $0.097$ & $0.100$ & $\dots$ & $\dots$ & $-1.314$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.146$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213353.71$-$344008.4 & 6590568221258465792 & 478263 & 20050528_2124m35_097 & 21:33:53.71 & $-$34:40:08.4 & $\dots$ & $11.631$ & $11.374$ & $1.160$ & $11.653$ & $58.1$ & $1.1$ & $58.8$ & $0.8$ & $0.3720$ & $0.0233$ & $2.6882$ & $0.1684$ & $2.5126$ & $0.1471$ & $0.0585$ & $2.3617$ & $0.1102$ & $0.0466$ & $2.5223$ & $0.1950$ & $0.0773$ & $2.2533$ & $0.0195$ & $-17.5118$ & $0.0155$ & $0.3684$ & $4882$ & $54$ & $4897$ & $77$ & $\dots$ & $\dots$ & $4882$ & $54$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.112$ & $-1.119$ & $0.170$ & $\dots$ & $\dots$ & $-1.530$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213359.08$-$032449.4 & 2672749390863162496 & 5289267 & 20060603_2132m03_132 & 21:33:59.08 & $-$03:24:49.4 & KPNK & $12.338$ & $12.030$ & $1.224$ & $12.337$ & $-9.2$ & $1.0$ & $-10.9$ & $7.9$ & $0.1983$ & $0.0156$ & $5.0429$ & $0.3967$ & $4.4583$ & $0.3101$ & $0.0695$ & $4.4525$ & $0.2549$ & $0.0573$ & $4.4902$ & $0.5928$ & $0.1320$ & $-1.8162$ & $0.0166$ & $-4.3318$ & $0.0121$ & $0.1387$ & $4777$ & $67$ & $4923$ & $92$ & $4766$ & $78$ & $4788$ & $56$ & $2.581$ & $0.470$ & $1.454$ & $0.135$ & $1.454$ & $0.135$ & $-2.384$ & $0.081$ & $-1.935$ & $0.160$ & $-2.288$ & $0.043$ & $-2.480$ & $0.119$ & $-0.151$ & $0.095$ & $0.389$ & $6.435$ & D & $0.993$ & I & $0.759$ & $0.209$ & $0.323$ & $0.045$ & $0.323$ & $0.045$ & D & $0.973$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J213400.19$-$465636.5 & 6563736495408837248 & 488374459 & 20090929_2134m46_080 & 21:34:00.19 & $-$46:56:36.5 & $\dots$ & $10.642$ & $10.421$ & $1.112$ & $10.679$ & $-14.9$ & $0.6$ & $-13.9$ & $0.4$ & $2.0811$ & $0.0205$ & $0.4805$ & $0.0047$ & $0.4746$ & $0.0046$ & $0.0097$ & $0.4736$ & $0.0048$ & $0.0101$ & $0.4775$ & $0.0082$ & $0.0172$ & $-14.8056$ & $0.0193$ & $-87.5919$ & $0.0186$ & $0.1244$ & $4926$ & $53$ & $4961$ & $68$ & $\dots$ & $\dots$ & $4926$ & $53$ & $2.763$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $-0.704$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.222$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $111$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213400.50$-$303129.9 & 6785204044485315200 & 1108729 & 20060605_2133m31_088 & 21:34:00.50 & $-$30:31:29.9 & $\dots$ & $12.020$ & $11.613$ & $1.421$ & $12.014$ & $-46.7$ & $0.8$ & $-49.8$ & $0.5$ & $0.1663$ & $0.0309$ & $6.0132$ & $1.1173$ & $5.2002$ & $0.8356$ & $0.1607$ & $4.8816$ & $0.8874$ & $0.1818$ & $3.5705$ & $0.7051$ & $0.1975$ & $-3.7969$ & $0.0307$ & $-13.2109$ & $0.0240$ & $0.6967$ & $4375$ & $51$ & $4325$ & $77$ & $\dots$ & $\dots$ & $4375$ & $51$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.891$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.274$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213404.80$-$045112.0 & 2671196051515966720 & 5271110 & 20060603_2132m03_147 & 21:34:04.80 & $-$04:51:12.0 & KPNR & $11.790$ & $11.651$ & $0.894$ & $11.827$ & $-12.1$ & $9.1$ & $-29.1$ & $0.9$ & $2.9682$ & $0.0182$ & $0.3369$ & $0.0021$ & $0.3340$ & $0.0020$ & $0.0061$ & $0.3319$ & $0.0022$ & $0.0066$ & $0.3288$ & $0.0047$ & $0.0144$ & $18.6832$ & $0.0209$ & $-33.6935$ & $0.0156$ & $0.1505$ & $5572$ & $55$ & $5584$ & $756$ & $5572$ & $55$ & $5681$ & $67$ & $4.810$ & $0.950$ & $3.794$ & $0.053$ & $3.794$ & $0.053$ & $-0.119$ & $0.241$ & $-3.276$ & $0.610$ & $-0.194$ & $0.168$ & $0.460$ & $0.139$ & $-0.021$ & $0.116$ & $-0.021$ & $8.290$ & D & $0.992$ & I & $\dots$ & $\dots$ & $-0.160$ & $0.043$ & $-0.160$ & $0.043$ & D & $0.896$ & $6$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J213409.18$-$474512.0 & 6563139529314594816 & 487897586 & 20070809_2134m46_141 & 21:34:09.18 & $-$47:45:12.0 & $\dots$ & $11.780$ & $11.690$ & $1.057$ & $11.926$ & $26.5$ & $1.1$ & $24.8$ & $0.5$ & $0.5659$ & $0.0135$ & $1.7671$ & $0.0422$ & $1.6895$ & $0.0385$ & $0.0228$ & $1.6844$ & $0.0444$ & $0.0264$ & $1.7216$ & $0.0345$ & $0.0200$ & $0.4166$ & $0.0117$ & $-7.6275$ & $0.0118$ & $0.1084$ & $5052$ & $54$ & $5400$ & $74$ & $\dots$ & $\dots$ & $5052$ & $54$ & $3.263$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.110$ & $-0.672$ & $0.110$ & $\dots$ & $\dots$ & $-0.900$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213410.49$-$363312.8 & 6589218948693835776 & 411906 & 20070524_2131m36_119 & 21:34:10.49 & $-$36:33:12.8 & $\dots$ & $12.134$ & $11.772$ & $1.425$ & $12.176$ & $95.1$ & $0.5$ & $95.2$ & $0.4$ & $0.2459$ & $0.0178$ & $4.0667$ & $0.2944$ & $3.6778$ & $0.2408$ & $0.0655$ & $3.4050$ & $0.1577$ & $0.0463$ & $3.9286$ & $0.4026$ & $0.1025$ & $-1.2669$ & $0.0142$ & $-6.9779$ & $0.0123$ & $0.3722$ & $4359$ & $53$ & $4363$ & $77$ & $\dots$ & $\dots$ & $4359$ & $53$ & $1.298$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.135$ & $-1.041$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.300$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213410.92$-$123721.2 & 6843137002914500864 & 3939137 & 20060606_2135m12_104 & 21:34:10.92 & $-$12:37:21.2 & $\dots$ & $11.340$ & $11.110$ & $1.084$ & $11.357$ & $-296.6$ & $1.1$ & $-296.8$ & $1.1$ & $1.0124$ & $0.0182$ & $0.9878$ & $0.0178$ & $0.9630$ & $0.0169$ & $0.0175$ & $0.9505$ & $0.0145$ & $0.0153$ & $0.9738$ & $0.0309$ & $0.0317$ & $39.8649$ & $0.0196$ & $-17.1942$ & $0.0130$ & $0.2799$ & $5060$ & $55$ & $4838$ & $68$ & $\dots$ & $\dots$ & $5060$ & $55$ & $2.006$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.108$ & $-1.312$ & $0.140$ & $\dots$ & $\dots$ & $-1.560$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213412.28$-$733902.3 & 6370772750193134464 & 485462872 & 20110708_2153m75_062 & 21:34:12.28 & $-$73:39:02.3 & $\dots$ & $12.159$ & $11.910$ & $1.171$ & $12.193$ & $130.1$ & $1.1$ & $129.2$ & $0.5$ & $0.4519$ & $0.0113$ & $2.2129$ & $0.0553$ & $2.0925$ & $0.0495$ & $0.0236$ & $2.1008$ & $0.0479$ & $0.0228$ & $2.0108$ & $0.0808$ & $0.0402$ & $-0.6711$ & $0.0108$ & $-10.1797$ & $0.0106$ & $-0.1787$ & $4861$ & $55$ & $4647$ & $77$ & $\dots$ & $\dots$ & $4861$ & $55$ & $1.119$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.128$ & $-1.334$ & $0.170$ & $\dots$ & $\dots$ & $-1.380$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.153$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213416.63$-$182559.7 & 6831520147170934144 & 3743256 & 20080702_2127m17_132 & 21:34:16.63 & $-$18:25:59.7 & $\dots$ & $10.069$ & $9.933$ & $0.631$ & $10.033$ & $-33.0$ & $1.9$ & $-32.9$ & $0.8$ & $5.2684$ & $0.0180$ & $0.1898$ & $0.0006$ & $0.1889$ & $0.0006$ & $0.0034$ & $0.1886$ & $0.0006$ & $0.0033$ & $0.1889$ & $0.0009$ & $0.0048$ & $42.4371$ & $0.0194$ & $20.2009$ & $0.0167$ & $0.3895$ & $6439$ & $69$ & $6064$ & $174$ & $\dots$ & $\dots$ & $6439$ & $69$ & $3.964$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.132$ & $-0.913$ & $0.200$ & $\dots$ & $\dots$ & $-0.800$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.637$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213418.97$-$180139.1 & 6831823092688368128 & 3751140 & 20090817_2127m17_128 & 21:34:18.97 & $-$18:01:39.1 & $\dots$ & $12.359$ & $12.015$ & $1.229$ & $12.324$ & $-70.5$ & $2.9$ & $-18.7$ & $11.7$ & $5.8452$ & $0.0249$ & $0.1711$ & $0.0007$ & $0.1703$ & $0.0007$ & $0.0042$ & $0.1702$ & $0.0008$ & $0.0047$ & $\dots$ & $\dots$ & $\dots$ & $47.6653$ & $0.0272$ & $3.0956$ & $0.0189$ & $0.3391$ & $4708$ & $67$ & $4809$ & $64$ & $\dots$ & $\dots$ & $4708$ & $67$ & $4.758$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.139$ & $0.613$ & $0.080$ & $\dots$ & $\dots$ & $-0.990$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.170$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J213420.34$-$522503.5 & 6465503102926029440 & 488705066 & 20080910_2141m51_019 & 21:34:20.34 & $-$52:25:03.5 & $\dots$ & $12.231$ & $12.016$ & $1.058$ & $12.253$ & $-2.8$ & $1.7$ & $-1.8$ & $1.6$ & $0.4832$ & $0.0128$ & $2.0695$ & $0.0548$ & $1.9639$ & $0.0494$ & $0.0251$ & $1.9790$ & $0.0397$ & $0.0201$ & $1.9970$ & $0.0345$ & $0.0173$ & $0.3096$ & $0.0113$ & $2.6916$ & $0.0104$ & $-0.0760$ & $5031$ & $53$ & $5054$ & $87$ & $\dots$ & $\dots$ & $5031$ & $53$ & $3.884$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.756$ & $0.160$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.703$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213424.25$-$560449.5 & 6460017811213501696 & 488647446 & 20081021_2116m56_107 & 21:34:24.25 & $-$56:04:49.5 & $\dots$ & $10.081$ & $9.726$ & $1.461$ & $10.148$ & $-13.2$ & $0.6$ & $-12.5$ & $0.3$ & $0.5367$ & $0.0125$ & $1.8632$ & $0.0434$ & $1.7771$ & $0.0395$ & $0.0222$ & $1.7503$ & $0.0487$ & $0.0278$ & $1.6929$ & $0.0546$ & $0.0323$ & $7.9541$ & $0.0111$ & $-27.3160$ & $0.0112$ & $-0.1108$ & $4298$ & $52$ & $4394$ & $68$ & $\dots$ & $\dots$ & $4298$ & $52$ & $1.824$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.106$ & $-1.080$ & $0.140$ & $\dots$ & $\dots$ & $-1.020$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.514$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $107$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213427.99$-$403512.1 & 6579317154994296704 & 488473551 & 20060602_2131m41_099 & 21:34:27.99 & $-$40:35:12.1 & $\dots$ & $12.256$ & $11.798$ & $1.296$ & $12.137$ & $-18.1$ & $1.4$ & $-33.6$ & $4.2$ & $0.7682$ & $0.0139$ & $1.3017$ & $0.0236$ & $1.2591$ & $0.0220$ & $0.0175$ & $1.2544$ & $0.0204$ & $0.0163$ & $1.2444$ & $0.0478$ & $0.0384$ & $4.7692$ & $0.0115$ & $1.5537$ & $0.0106$ & $0.1995$ & $4561$ & $59$ & $4647$ & $64$ & $\dots$ & $\dots$ & $4561$ & $59$ & $3.739$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.117$ & $0.273$ & $0.080$ & $\dots$ & $\dots$ & $-1.020$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.072$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213429.95$-$131611.6 & 6842887482493800832 & 3930271 & 20070811_2135m12_028 & 21:34:29.95 & $-$13:16:11.6 & $\dots$ & $10.361$ & $10.632$ & $0.678$ & $10.744$ & $-8.2$ & $0.9$ & $-9.7$ & $2.9$ & $3.4808$ & $0.0339$ & $0.2873$ & $0.0028$ & $0.2852$ & $0.0028$ & $0.0097$ & $0.2843$ & $0.0028$ & $0.0098$ & $\dots$ & $\dots$ & $\dots$ & $21.1819$ & $0.0364$ & $13.5605$ & $0.0271$ & $0.4370$ & $6308$ & $95$ & $5894$ & $74$ & $\dots$ & $\dots$ & $6308$ & $95$ & $3.610$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.017$ & $0.165$ & $-0.514$ & $0.110$ & $\dots$ & $\dots$ & $-1.017$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.189$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J213430.89$-$511704.7 & 6465620785030159104 & 488905851 & 20090914_2141m51_041 & 21:34:30.89 & $-$51:17:04.7 & $\dots$ & $12.739$ & $12.510$ & $1.042$ & $12.741$ & $55.2$ & $1.2$ & $56.4$ & $0.8$ & $0.3880$ & $0.0125$ & $2.5773$ & $0.0830$ & $2.4155$ & $0.0729$ & $0.0302$ & $2.4628$ & $0.0652$ & $0.0265$ & $2.5785$ & $0.0905$ & $0.0351$ & $5.3573$ & $0.0115$ & $-11.1556$ & $0.0110$ & $0.0400$ & $5079$ & $54$ & $5133$ & $94$ & $\dots$ & $\dots$ & $5079$ & $54$ & $3.011$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-1.013$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.762$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213437.54$-$522921.3 & 6465499357714544640 & 488705039 & 20030907_2136m53_072 & 21:34:37.54 & $-$52:29:21.3 & $\dots$ & $13.284$ & $13.470$ & $1.164$ & $13.750$ & $19.5$ & $6.3$ & $\dots$ & $\dots$ & $2.6861$ & $0.0299$ & $0.3723$ & $0.0041$ & $0.3687$ & $0.0041$ & $0.0110$ & $0.3669$ & $0.0037$ & $0.0100$ & $\dots$ & $\dots$ & $\dots$ & $4.3359$ & $0.0232$ & $-41.0852$ & $0.0283$ & $-0.0615$ & $4773$ & $100$ & $4564$ & $64$ & $\dots$ & $\dots$ & $4773$ & $100$ & $4.363$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.133$ & $0.224$ & $0.175$ & $0.080$ & $\dots$ & $\dots$ & $-1.133$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.199$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J213439.68$-$442524.7 & 6577580411954009344 & 488396615 & 20050727_2124m42_133 & 21:34:39.68 & $-$44:25:24.7 & $\dots$ & $13.493$ & $13.224$ & $1.127$ & $13.489$ & $84.0$ & $2.1$ & $\dots$ & $\dots$ & $0.3501$ & $0.0134$ & $2.8563$ & $0.1093$ & $2.6589$ & $0.0947$ & $0.0356$ & $2.5124$ & $0.0821$ & $0.0327$ & $2.6267$ & $0.0258$ & $0.0098$ & $-2.6838$ & $0.0118$ & $3.3043$ & $0.0127$ & $0.3643$ & $4900$ & $53$ & $5080$ & $160$ & $\dots$ & $\dots$ & $4900$ & $53$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.102$ & $0.132$ & $0.140$ & $\dots$ & $\dots$ & $-1.100$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.246$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213441.23$-$742020.2 & 6370451589719302528 & 485460105 & 20100608_2153m75_057 & 21:34:41.23 & $-$74:20:20.2 & $\dots$ & $12.024$ & $11.690$ & $1.388$ & $12.074$ & $-58.8$ & $0.5$ & $-58.8$ & $0.4$ & $0.1881$ & $0.0098$ & $5.3163$ & $0.2770$ & $4.6707$ & $0.2138$ & $0.0458$ & $4.8857$ & $0.1992$ & $0.0408$ & $4.5343$ & $0.4099$ & $0.0904$ & $10.2689$ & $0.0092$ & $-22.0445$ & $0.0098$ & $-0.1829$ & $4477$ & $52$ & $4404$ & $77$ & $\dots$ & $\dots$ & $4477$ & $52$ & $1.044$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.104$ & $-1.309$ & $0.170$ & $\dots$ & $\dots$ & $-1.690$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213443.27$-$402840.8 & 6579411889088449152 & 488473633 & 20070913_2131m41_091 & 21:34:43.27 & $-$40:28:40.8 & $\dots$ & $11.674$ & $11.306$ & $1.447$ & $11.721$ & $38.4$ & $1.0$ & $38.3$ & $0.5$ & $0.2136$ & $0.0191$ & $4.6816$ & $0.4186$ & $4.1736$ & $0.3327$ & $0.0797$ & $3.8376$ & $0.1743$ & $0.0454$ & $3.3335$ & $0.5027$ & $0.1508$ & $3.2134$ & $0.0152$ & $-9.3645$ & $0.0137$ & $0.2766$ & $4294$ & $52$ & $4447$ & $77$ & $\dots$ & $\dots$ & $4294$ & $52$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.104$ & $-1.080$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.515$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213448.17$-$312855.1 & 6784890511872652800 & 511593 & 20070903_2133m31_116 & 21:34:48.17 & $-$31:28:55.1 & SOAR & $11.391$ & $11.124$ & $1.161$ & $11.402$ & $-10.0$ & $1.2$ & $-10.8$ & $0.5$ & $0.3774$ & $0.0267$ & $2.6497$ & $0.1875$ & $2.4789$ & $0.1641$ & $0.0662$ & $2.6160$ & $0.1711$ & $0.0654$ & $2.3764$ & $0.2680$ & $0.1128$ & $-5.0819$ & $0.0272$ & $-20.7374$ & $0.0244$ & $0.6530$ & $4889$ & $48$ & $4479$ & $92$ & $4851$ & $35$ & $4927$ & $60$ & $0.573$ & $0.470$ & $1.558$ & $0.155$ & $1.558$ & $0.155$ & $-2.660$ & $0.131$ & $-2.350$ & $0.160$ & $-2.590$ & $0.124$ & $-2.730$ & $0.138$ & $-0.024$ & $0.126$ & $0.396$ & $6.166$ & D & $0.996$ & I & $0.500$ & $0.330$ & $0.193$ & $0.041$ & $0.193$ & $0.041$ & D & $0.988$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J213453.63$-$063656.1 & 2670689799425923200 & 5053075 & 20081024_2145m07_051 & 21:34:53.63 & $-$06:36:56.1 & $\dots$ & $10.771$ & $10.402$ & $1.373$ & $10.779$ & $-61.6$ & $0.6$ & $-57.1$ & $0.5$ & $0.7046$ & $0.0157$ & $1.4192$ & $0.0316$ & $1.3687$ & $0.0294$ & $0.0215$ & $1.3591$ & $0.0315$ & $0.0232$ & $1.3661$ & $0.0562$ & $0.0411$ & $12.9990$ & $0.0178$ & $0.0928$ & $0.0135$ & $0.1874$ & $4440$ & $52$ & $4513$ & $77$ & $\dots$ & $\dots$ & $4440$ & $52$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.714$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.361$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213505.55$-$444701.6 & 6577524852257004800 & 488396201 & 20050816_2124m42_136 & 21:35:05.55 & $-$44:47:01.6 & $\dots$ & $12.842$ & $13.066$ & $0.776$ & $13.205$ & $7.5$ & $3.4$ & $9.1$ & $1.3$ & $1.6281$ & $0.0138$ & $0.6142$ & $0.0052$ & $0.6046$ & $0.0050$ & $0.0083$ & $0.6007$ & $0.0051$ & $0.0084$ & $0.5952$ & $0.0088$ & $0.0148$ & $8.3146$ & $0.0115$ & $-1.7387$ & $0.0106$ & $0.2273$ & $5830$ & $75$ & $7418$ & $361$ & $\dots$ & $\dots$ & $5830$ & $75$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.022$ & $0.145$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-1.022$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213514.34$-$203541.2 & 6829949907127723904 & 3707631 & 20081023_2142m21_053 & 21:35:14.34 & $-$20:35:41.2 & $\dots$ & $11.349$ & $11.006$ & $1.373$ & $11.383$ & $-99.2$ & $0.9$ & $-98.4$ & $0.3$ & $0.3205$ & $0.0196$ & $3.1201$ & $0.1908$ & $2.8860$ & $0.1632$ & $0.0566$ & $2.6785$ & $0.1593$ & $0.0595$ & $2.7104$ & $0.3209$ & $0.1184$ & $2.3963$ & $0.0201$ & $-1.7590$ & $0.0151$ & $0.3379$ & $4436$ & $52$ & $4458$ & $77$ & $\dots$ & $\dots$ & $4436$ & $52$ & $0.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $-1.317$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.054$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213517.03$-$553311.8 & 6460110479427930624 & 488652007 & 20060925_2152m56_043 & 21:35:17.03 & $-$55:33:11.8 & $\dots$ & $11.911$ & $11.663$ & $1.083$ & $11.909$ & $64.5$ & $1.8$ & $62.7$ & $0.5$ & $0.3873$ & $0.0137$ & $2.5820$ & $0.0913$ & $2.4195$ & $0.0802$ & $0.0331$ & $2.3862$ & $0.0894$ & $0.0375$ & $2.3280$ & $0.1014$ & $0.0436$ & $22.0931$ & $0.0121$ & $-27.2356$ & $0.0124$ & $-0.1130$ & $5024$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5024$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.490$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213526.92$-$491040.4 & 6562157665430760960 & 487895642 & 20050725_2128m48_129 & 21:35:26.92 & $-$49:10:40.4 & $\dots$ & $12.937$ & $12.511$ & $1.353$ & $12.877$ & $-86.0$ & $1.1$ & $-85.7$ & $1.1$ & $0.1457$ & $0.0144$ & $6.8634$ & $0.6783$ & $5.8241$ & $0.4885$ & $0.0839$ & $5.5324$ & $0.3087$ & $0.0558$ & $6.2880$ & $0.5976$ & $0.0950$ & $4.1161$ & $0.0122$ & $-4.2377$ & $0.0112$ & $-0.0399$ & $4486$ & $53$ & $4796$ & $77$ & $\dots$ & $\dots$ & $4486$ & $53$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.110$ & $0.106$ & $-1.448$ & $0.170$ & $\dots$ & $\dots$ & $-2.110$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.750$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213539.29$-$152631.1 & 6841236286612367872 & 3889762 & 20061026_2127m17_096 & 21:35:39.29 & $-$15:26:31.1 & $\dots$ & $11.441$ & $11.049$ & $1.451$ & $11.466$ & $41.8$ & $0.4$ & $41.7$ & $0.5$ & $0.0949$ & $0.0227$ & $10.5374$ & $2.5205$ & $8.2713$ & $1.5530$ & $0.1878$ & $7.4789$ & $1.2976$ & $0.1735$ & $4.6127$ & $0.1735$ & $0.0376$ & $8.8185$ & $0.0228$ & $-6.7247$ & $0.0145$ & $0.3412$ & $4444$ & $54$ & $4580$ & $92$ & $\dots$ & $\dots$ & $4444$ & $54$ & $1.605$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.620$ & $0.108$ & $-2.240$ & $0.160$ & $\dots$ & $\dots$ & $-2.620$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.727$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213556.30$-$534232.6 & 6462041354988951552 & 488734670 & 20030907_2136m53_122 & 21:35:56.30 & $-$53:42:32.6 & $\dots$ & $12.768$ & $12.516$ & $1.157$ & $12.793$ & $-20.5$ & $11.6$ & $-6.2$ & $8.1$ & $3.4925$ & $0.0237$ & $0.2863$ & $0.0019$ & $0.2842$ & $0.0019$ & $0.0067$ & $0.2845$ & $0.0021$ & $0.0073$ & $0.2844$ & $0.0010$ & $0.0036$ & $14.4321$ & $0.0227$ & $-3.7049$ & $0.0205$ & $-0.0986$ & $4768$ & $67$ & $4710$ & $64$ & $\dots$ & $\dots$ & $4768$ & $67$ & $4.690$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.586$ & $0.126$ & $0.722$ & $0.080$ & $\dots$ & $\dots$ & $-1.586$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.145$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213557.32$-$482947.6 & 6563026417056300544 & 487896336 & 20050725_2128m48_125 & 21:35:57.32 & $-$48:29:47.6 & $\dots$ & $10.593$ & $10.400$ & $1.082$ & $10.646$ & $85.4$ & $0.8$ & $86.0$ & $0.5$ & $1.1825$ & $0.0912$ & $0.8457$ & $0.0652$ & $0.8275$ & $0.0624$ & $0.0755$ & $0.8607$ & $0.0613$ & $0.0712$ & $0.8330$ & $0.1211$ & $0.1454$ & $-41.9507$ & $0.0766$ & $-23.2580$ & $0.0718$ & $0.1301$ & $4998$ & $55$ & $5323$ & $63$ & $\dots$ & $\dots$ & $4998$ & $55$ & $3.338$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.114$ & $-1.148$ & $0.170$ & $\dots$ & $\dots$ & $-1.800$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.513$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $103$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213614.21$-$694908.8 & 6396342618948599808 & 486490252 & 20031007_2160m71_054 & 21:36:14.21 & $-$69:49:08.8 & $\dots$ & $12.249$ & $11.969$ & $1.262$ & $12.293$ & $383.5$ & $2.5$ & $383.3$ & $0.3$ & $0.3269$ & $0.0106$ & $3.0590$ & $0.0992$ & $2.8337$ & $0.0851$ & $0.0300$ & $2.8949$ & $0.0760$ & $0.0262$ & $2.9052$ & $0.0563$ & $0.0194$ & $-16.3554$ & $0.0093$ & $-8.0568$ & $0.0105$ & $-0.2867$ & $4639$ & $52$ & $4538$ & $77$ & $\dots$ & $\dots$ & $4639$ & $52$ & $2.247$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $-0.984$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.482$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213630.20$-$371309.6 & 6588941940480827648 & 410771 & 20051022_2124m35_127 & 21:36:30.20 & $-$37:13:09.6 & $\dots$ & $11.620$ & $11.267$ & $1.397$ & $11.655$ & $29.6$ & $0.6$ & $29.7$ & $0.8$ & $0.2369$ & $0.0292$ & $4.2212$ & $0.5203$ & $3.8037$ & $0.4225$ & $0.1111$ & $3.9918$ & $0.2724$ & $0.0682$ & $3.6679$ & $0.4836$ & $0.1319$ & $-7.3290$ & $0.0222$ & $-10.5993$ & $0.0216$ & $0.4192$ & $4411$ & $63$ & $4579$ & $77$ & $\dots$ & $\dots$ & $4411$ & $63$ & $1.475$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.700$ & $0.219$ & $-1.334$ & $0.170$ & $\dots$ & $\dots$ & $-1.700$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.522$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213708.10$-$092735.0 & 6893711995171559680 & $\dots$ & 20040628_2133m08_122 & 21:37:08.10 & $-$09:27:35.0 & KPNR & $13.266$ & $12.824$ & $1.493$ & $13.263$ & $-64.0$ & $0.8$ & $-63.3$ & $3.7$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15.8363$ & $3.7908$ & $0.2394$ & $13.9225$ & $1.4733$ & $0.1058$ & $0.5493$ & $0.0173$ & $-4.3236$ & $0.0131$ & $0.3303$ & $4504$ & $76$ & $4598$ & $92$ & $4504$ & $76$ & $\dots$ & $\dots$ & $1.568$ & $0.470$ & $0.118$ & $0.008$ & $0.118$ & $0.008$ & $-2.876$ & $0.092$ & $-2.296$ & $0.160$ & $-2.876$ & $0.092$ & $\dots$ & $\dots$ & $-0.110$ & $0.150$ & $0.630$ & $6.184$ & D & $0.994$ & I & $0.588$ & $0.240$ & $0.315$ & $0.064$ & $0.315$ & $0.064$ & D & $0.980$ & $52$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J213725.16$-$310910.2 & 6784928543807397504 & 1111929 & 20031014_2127m30_125 & 21:37:25.16 & $-$31:09:10.2 & $\dots$ & $12.441$ & $12.151$ & $1.187$ & $12.441$ & $35.9$ & $9.6$ & $42.0$ & $1.1$ & $0.6158$ & $0.0157$ & $1.6239$ & $0.0414$ & $1.5581$ & $0.0381$ & $0.0245$ & $1.5698$ & $0.0357$ & $0.0228$ & $1.5112$ & $0.0611$ & $0.0404$ & $11.9764$ & $0.0165$ & $-8.4938$ & $0.0098$ & $0.3132$ & $4803$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4803$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213744.82$-$213457.4 & 6817821086986705408 & 3699042 & 20061023_2142m21_036 & 21:37:44.82 & $-$21:34:57.4 & $\dots$ & $11.588$ & $11.291$ & $1.306$ & $11.636$ & $3.8$ & $0.9$ & $3.6$ & $0.5$ & $0.4146$ & $0.0343$ & $2.4120$ & $0.1995$ & $2.2696$ & $0.1767$ & $0.0778$ & $2.2769$ & $0.1642$ & $0.0721$ & $2.1142$ & $0.3310$ & $0.1566$ & $-7.1218$ & $0.0323$ & $-20.9932$ & $0.0218$ & $0.2353$ & $4584$ & $54$ & $4457$ & $77$ & $\dots$ & $\dots$ & $4584$ & $54$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.131$ & $-0.866$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.503$ & $0.315$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213752.06$-$134214.6 & 6842054941738398336 & 3933803 & 20060606_2135m12_149 & 21:37:52.06 & $-$13:42:14.6 & $\dots$ & $11.446$ & $11.272$ & $0.956$ & $11.470$ & $2.0$ & $1.0$ & $0.2$ & $4.5$ & $1.2382$ & $0.0284$ & $0.8076$ & $0.0185$ & $0.7910$ & $0.0178$ & $0.0225$ & $0.7864$ & $0.0204$ & $0.0259$ & $0.7670$ & $0.0256$ & $0.0334$ & $-13.5629$ & $0.0282$ & $-89.8239$ & $0.0261$ & $0.4677$ & $5356$ & $60$ & $4773$ & $92$ & $\dots$ & $\dots$ & $5356$ & $60$ & $1.392$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.135$ & $-1.624$ & $0.160$ & $\dots$ & $\dots$ & $-1.760$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.035$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213755.11$-$050749.1 & 2671302601064060800 & 5276423 & 20050617_2145m03_026 & 21:37:55.11 & $-$05:07:49.1 & $\dots$ & $13.664$ & $13.383$ & $1.206$ & $13.681$ & $-19.7$ & $2.7$ & $\dots$ & $\dots$ & $3.1886$ & $0.0688$ & $0.3136$ & $0.0068$ & $0.3111$ & $0.0067$ & $0.0214$ & $0.3078$ & $0.0064$ & $0.0207$ & $0.3127$ & $0.0084$ & $0.0268$ & $16.6525$ & $0.0962$ & $-28.1597$ & $0.0582$ & $-0.1633$ & $4765$ & $66$ & $5009$ & $87$ & $\dots$ & $\dots$ & $4765$ & $66$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.865$ & $0.134$ & $-0.165$ & $0.090$ & $\dots$ & $\dots$ & $-0.865$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.134$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213803.28$-$370619.5 & 6588968809798566272 & 414472 & 20091007_2131m36_123 & 21:38:03.28 & $-$37:06:19.5 & $\dots$ & $12.610$ & $12.219$ & $0.921$ & $12.405$ & $-11.7$ & $1.4$ & $-8.4$ & $1.6$ & $2.7190$ & $0.0466$ & $0.3678$ & $0.0063$ & $0.3643$ & $0.0062$ & $0.0170$ & $0.3634$ & $0.0057$ & $0.0156$ & $0.3633$ & $0.0113$ & $0.0311$ & $1.7036$ & $0.0379$ & $-6.9300$ & $0.0385$ & $0.5831$ & $5405$ & $89$ & $5557$ & $76$ & $\dots$ & $\dots$ & $5405$ & $89$ & $4.705$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.050$ & $0.379$ & $-0.184$ & $0.100$ & $\dots$ & $\dots$ & $-2.050$ & $0.379$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.128$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J213805.44$-$350907.7 & 6589825157556394880 & 481071 & 20050528_2124m35_106 & 21:38:05.44 & $-$35:09:07.7 & $\dots$ & $13.322$ & $13.070$ & $1.164$ & $13.350$ & $-377.2$ & $10.1$ & $\dots$ & $\dots$ & $0.1274$ & $0.0168$ & $7.8493$ & $1.0351$ & $6.5189$ & $0.7139$ & $0.1095$ & $6.2529$ & $0.4952$ & $0.0792$ & $6.3880$ & $0.8979$ & $0.1406$ & $-2.5566$ & $0.0150$ & $-13.1228$ & $0.0114$ & $0.2015$ & $4870$ & $54$ & $4384$ & $119$ & $\dots$ & $\dots$ & $4870$ & $54$ & $4.615$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.110$ & $0.637$ & $0.140$ & $\dots$ & $\dots$ & $-1.340$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213834.89$-$484519.7 & 6562277958874997248 & 487896978 & 20090914_2141m51_074 & 21:38:34.89 & $-$48:45:19.7 & $\dots$ & $12.902$ & $12.683$ & $1.133$ & $12.950$ & $-47.4$ & $1.2$ & $-45.6$ & $0.9$ & $0.4274$ & $0.0143$ & $2.3397$ & $0.0783$ & $2.2056$ & $0.0696$ & $0.0315$ & $2.2752$ & $0.0839$ & $0.0369$ & $2.2962$ & $0.2319$ & $0.1010$ & $10.4098$ & $0.0126$ & $-15.2545$ & $0.0117$ & $0.1474$ & $4868$ & $53$ & $5029$ & $77$ & $\dots$ & $\dots$ & $4868$ & $53$ & $3.053$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-0.831$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.460$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213835.59$-$554326.5 & 6461544203934682752 & 488654116 & 20101019_2152m56_044 & 21:38:35.59 & $-$55:43:26.5 & $\dots$ & $12.487$ & $12.214$ & $1.165$ & $12.495$ & $60.4$ & $6.1$ & $49.1$ & $0.6$ & $0.4678$ & $0.0122$ & $2.1377$ & $0.0557$ & $2.0251$ & $0.0500$ & $0.0247$ & $2.0750$ & $0.0519$ & $0.0250$ & $2.0901$ & $0.0641$ & $0.0307$ & $0.3120$ & $0.0118$ & $-5.2525$ & $0.0109$ & $-0.2370$ & $4872$ & $53$ & $4037$ & $158$ & $\dots$ & $\dots$ & $4872$ & $53$ & $4.773$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $-0.402$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213836.71$-$410548.8 & 6578572927356660864 & 488462041 & 20080820_2131m41_106 & 21:38:36.71 & $-$41:05:48.8 & $\dots$ & $9.125$ & $8.764$ & $1.408$ & $9.159$ & $-169.5$ & $0.5$ & $-166.5$ & $0.6$ & $1.1342$ & $0.0152$ & $0.8817$ & $0.0118$ & $0.8619$ & $0.0113$ & $0.0131$ & $0.8623$ & $0.0116$ & $0.0134$ & $0.8465$ & $0.0179$ & $0.0212$ & $3.3233$ & $0.0116$ & $-29.6303$ & $0.0132$ & $0.2537$ & $4348$ & $52$ & $4543$ & $68$ & $\dots$ & $\dots$ & $4348$ & $52$ & $1.843$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.114$ & $-0.914$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.476$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $115$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213836.75$-$561833.8 & 6459271930013407360 & 488650496 & 20060614_2152m56_035 & 21:38:36.75 & $-$56:18:33.8 & $\dots$ & $11.319$ & $11.071$ & $1.130$ & $11.337$ & $240.1$ & $0.5$ & $239.6$ & $0.4$ & $0.6608$ & $0.0169$ & $1.5133$ & $0.0387$ & $1.4560$ & $0.0358$ & $0.0246$ & $1.4425$ & $0.0304$ & $0.0211$ & $1.4026$ & $0.0575$ & $0.0410$ & $-38.5548$ & $0.0170$ & $-26.1062$ & $0.0143$ & $-0.1812$ & $4909$ & $53$ & $4803$ & $68$ & $\dots$ & $\dots$ & $4909$ & $53$ & $2.033$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.103$ & $-1.365$ & $0.140$ & $\dots$ & $\dots$ & $-1.430$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.388$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213838.92$-$483647.2 & 6562292252526160768 & 487898813 & 20090929_2134m46_143 & 21:38:38.92 & $-$48:36:47.2 & $\dots$ & $10.868$ & $10.700$ & $1.062$ & $10.938$ & $-90.1$ & $0.7$ & $-87.4$ & $0.3$ & $0.8728$ & $0.0126$ & $1.1457$ & $0.0165$ & $1.1126$ & $0.0156$ & $0.0140$ & $1.1127$ & $0.0170$ & $0.0153$ & $1.1162$ & $0.0174$ & $0.0156$ & $18.7687$ & $0.0124$ & $-31.9964$ & $0.0102$ & $0.0933$ & $5032$ & $54$ & $4832$ & $68$ & $\dots$ & $\dots$ & $5032$ & $54$ & $1.969$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $-1.058$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213839.52$-$640914.1 & 6402385981531492736 & 486382908 & 20060926_2148m65_066 & 21:38:39.52 & $-$64:09:14.1 & $\dots$ & $11.994$ & $11.751$ & $1.186$ & $12.041$ & $-31.8$ & $1.8$ & $-51.8$ & $5.6$ & $1.2457$ & $0.0138$ & $0.8028$ & $0.0089$ & $0.7863$ & $0.0085$ & $0.0109$ & $0.7883$ & $0.0089$ & $0.0113$ & $0.7756$ & $0.0141$ & $0.0181$ & $18.4912$ & $0.0110$ & $-1.0633$ & $0.0152$ & $-0.3630$ & $4802$ & $55$ & $4930$ & $64$ & $\dots$ & $\dots$ & $4802$ & $55$ & $4.554$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.122$ & $-0.062$ & $0.080$ & $\dots$ & $\dots$ & $-1.100$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.175$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213847.20$-$315804.1 & 6592653719939152896 & 516718 & 20070831_2133m31_120 & 21:38:47.20 & $-$31:58:04.1 & $\dots$ & $10.446$ & $10.309$ & $0.783$ & $10.450$ & $-37.2$ & $0.8$ & $-36.3$ & $1.1$ & $4.6501$ & $0.0249$ & $0.2150$ & $0.0012$ & $0.2139$ & $0.0011$ & $0.0053$ & $0.2134$ & $0.0011$ & $0.0052$ & $0.2128$ & $0.0006$ & $0.0029$ & $63.5806$ & $0.0219$ & $-15.1405$ & $0.0187$ & $0.5236$ & $5855$ & $67$ & $5599$ & $63$ & $\dots$ & $\dots$ & $5855$ & $67$ & $3.553$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.125$ & $-1.069$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.420$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213852.20$-$620502.9 & 6403691685950215808 & 486391470 & 20090916_2128m61_121 & 21:38:52.20 & $-$62:05:02.9 & $\dots$ & $12.151$ & $11.924$ & $1.083$ & $12.170$ & $274.8$ & $2.3$ & $274.8$ & $0.4$ & $0.5047$ & $0.0153$ & $1.9814$ & $0.0601$ & $1.8843$ & $0.0543$ & $0.0288$ & $1.9001$ & $0.0563$ & $0.0297$ & $1.8630$ & $0.0416$ & $0.0223$ & $-25.0414$ & $0.0119$ & $-14.7700$ & $0.0170$ & $-0.2846$ & $5004$ & $54$ & $3988$ & $253$ & $\dots$ & $\dots$ & $5004$ & $54$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.104$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.540$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213853.56$-$531851.4 & 6462027443591542912 & 488736784 & 20061025_2141m51_004 & 21:38:53.56 & $-$53:18:51.4 & $\dots$ & $12.040$ & $11.838$ & $1.149$ & $12.112$ & $160.6$ & $1.0$ & $161.3$ & $0.7$ & $0.2781$ & $0.0128$ & $3.5958$ & $0.1655$ & $3.2884$ & $0.1384$ & $0.0421$ & $3.3131$ & $0.1579$ & $0.0477$ & $3.1729$ & $0.1205$ & $0.0380$ & $0.7102$ & $0.0120$ & $-7.8321$ & $0.0111$ & $0.0203$ & $4833$ & $55$ & $4643$ & $77$ & $\dots$ & $\dots$ & $4833$ & $55$ & $1.317$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.117$ & $-1.408$ & $0.170$ & $\dots$ & $\dots$ & $-1.690$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213904.44$-$531809.7 & 6462402819436926208 & 488736801 & 20030907_2136m53_118 & 21:39:04.44 & $-$53:18:09.7 & $\dots$ & $13.105$ & $12.878$ & $1.230$ & $13.187$ & $-12.2$ & $3.3$ & $-7.5$ & $0.9$ & $0.2261$ & $0.0156$ & $4.4228$ & $0.3052$ & $3.9667$ & $0.2455$ & $0.0619$ & $4.2422$ & $0.3995$ & $0.0942$ & $4.2495$ & $0.8104$ & $0.1907$ & $9.7379$ & $0.0140$ & $-13.7777$ & $0.0133$ & $0.0585$ & $4662$ & $52$ & $4011$ & $79$ & $\dots$ & $\dots$ & $4662$ & $52$ & $4.803$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.104$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-1.130$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.378$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213907.18$-$264657.4 & 6811022359915416448 & 1337664 & 20110725_2137m26_037 & 21:39:07.18 & $-$26:46:57.4 & $\dots$ & $12.487$ & $12.762$ & $0.975$ & $12.966$ & $-14.8$ & $4.3$ & $-38.4$ & $17.3$ & $2.8198$ & $0.0212$ & $0.3546$ & $0.0027$ & $0.3514$ & $0.0026$ & $0.0074$ & $0.3514$ & $0.0031$ & $0.0087$ & $\dots$ & $\dots$ & $\dots$ & $4.3228$ & $0.0239$ & $-11.7186$ & $0.0177$ & $0.2724$ & $5239$ & $100$ & $5594$ & $190$ & $\dots$ & $\dots$ & $5239$ & $100$ & $4.035$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.095$ & $0.174$ & $-0.506$ & $0.140$ & $\dots$ & $\dots$ & $-2.095$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J213927.41$-$215135.6 & 6817749829185034752 & 3699414 & 20061023_2142m21_081 & 21:39:27.41 & $-$21:51:35.6 & $\dots$ & $11.821$ & $11.558$ & $1.213$ & $11.860$ & $-11.8$ & $1.2$ & $-11.6$ & $0.7$ & $0.5748$ & $0.0302$ & $1.7397$ & $0.0914$ & $1.6644$ & $0.0837$ & $0.0503$ & $1.6255$ & $0.0793$ & $0.0488$ & $1.5651$ & $0.0467$ & $0.0299$ & $6.8400$ & $0.0324$ & $-7.0346$ & $0.0268$ & $0.3557$ & $4755$ & $52$ & $4755$ & $77$ & $\dots$ & $\dots$ & $4755$ & $52$ & $2.256$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-0.858$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213934.79$-$345923.9 & 6589809695674693632 & 482677 & 20040607_2153m35_043 & 21:39:34.79 & $-$34:59:23.9 & $\dots$ & $11.231$ & $10.929$ & $1.284$ & $11.264$ & $-195.6$ & $0.7$ & $-195.3$ & $0.6$ & $0.3445$ & $0.0204$ & $2.9028$ & $0.1719$ & $2.6991$ & $0.1486$ & $0.0551$ & $2.6414$ & $0.1341$ & $0.0508$ & $2.7038$ & $0.2082$ & $0.0770$ & $8.8605$ & $0.0193$ & $-18.7981$ & $0.0165$ & $0.3998$ & $4641$ & $54$ & $4682$ & $77$ & $\dots$ & $\dots$ & $4641$ & $54$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.860$ & $0.110$ & $-1.551$ & $0.170$ & $\dots$ & $\dots$ & $-1.860$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.378$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213945.16$-$684225.0 & 6396715009792734720 & 486511526 & 20040704_2127m66_143 & 21:39:45.16 & $-$68:42:25.0 & $\dots$ & $12.648$ & $12.252$ & $1.412$ & $12.649$ & $183.2$ & $1.7$ & $181.9$ & $0.4$ & $0.2115$ & $0.0115$ & $4.7281$ & $0.2571$ & $4.2105$ & $0.2039$ & $0.0484$ & $4.5356$ & $0.2590$ & $0.0571$ & $4.0391$ & $0.4631$ & $0.1146$ & $-6.9576$ & $0.0091$ & $-3.5835$ & $0.0102$ & $-0.2988$ & $4363$ & $52$ & $4350$ & $77$ & $\dots$ & $\dots$ & $4363$ & $52$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.104$ & $-0.896$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.454$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213952.15$-$575646.0 & 6458825322134263680 & 488753829 & 20031006_2152m59_056 & 21:39:52.15 & $-$57:56:46.0 & $\dots$ & $13.095$ & $12.869$ & $1.009$ & $13.086$ & $-62.8$ & $3.9$ & $-72.6$ & $4.0$ & $4.2331$ & $0.1254$ & $0.2362$ & $0.0070$ & $0.2348$ & $0.0069$ & $0.0294$ & $0.2369$ & $0.0064$ & $0.0270$ & $0.2182$ & $0.0153$ & $0.0702$ & $-10.0540$ & $0.1132$ & $-74.5122$ & $0.1096$ & $-0.1085$ & $5156$ & $67$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5156$ & $67$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.461$ & $0.124$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.461$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213959.22$-$642755.3 & 6402314788153424000 & 486382817 & 20040607_2127m66_088 & 21:39:59.22 & $-$64:27:55.3 & $\dots$ & $12.840$ & $12.643$ & $1.030$ & $12.868$ & $-35.9$ & $2.0$ & $-36.1$ & $0.9$ & $0.3894$ & $0.0107$ & $2.5681$ & $0.0706$ & $2.4073$ & $0.0620$ & $0.0258$ & $2.4651$ & $0.0671$ & $0.0272$ & $2.6031$ & $0.0796$ & $0.0306$ & $-1.7701$ & $0.0085$ & $-10.7802$ & $0.0124$ & $-0.4148$ & $5141$ & $56$ & $5265$ & $76$ & $\dots$ & $\dots$ & $5141$ & $56$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.122$ & $0.123$ & $0.100$ & $\dots$ & $\dots$ & $-1.030$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.112$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214002.99$-$634446.0 & 6402422196695779584 & 486378560 & 20080529_2128m61_142 & 21:40:02.99 & $-$63:44:46.0 & $\dots$ & $10.649$ & $10.355$ & $1.233$ & $10.665$ & $-70.9$ & $0.8$ & $-69.6$ & $0.3$ & $1.0640$ & $0.0129$ & $0.9398$ & $0.0114$ & $0.9174$ & $0.0109$ & $0.0118$ & $0.9240$ & $0.0096$ & $0.0104$ & $0.9005$ & $0.0153$ & $0.0170$ & $20.0776$ & $0.0085$ & $-26.5214$ & $0.0124$ & $-0.3366$ & $4693$ & $52$ & $4907$ & $77$ & $\dots$ & $\dots$ & $4693$ & $52$ & $2.858$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.737$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.503$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214012.21$-$791301.2 & 6355077432161614336 & 485480481 & 20111102_2059m80_103 & 21:40:12.21 & $-$79:13:01.2 & $\dots$ & $11.412$ & $11.253$ & $0.845$ & $11.413$ & $18.7$ & $1.0$ & $19.3$ & $0.6$ & $4.4203$ & $0.0125$ & $0.2262$ & $0.0006$ & $0.2249$ & $0.0006$ & $0.0028$ & $0.2250$ & $0.0007$ & $0.0030$ & $0.2242$ & $0.0009$ & $0.0041$ & $-22.7827$ & $0.0147$ & $-5.4450$ & $0.0131$ & $-0.0214$ & $6417$ & $70$ & $5488$ & $94$ & $\dots$ & $\dots$ & $6417$ & $70$ & $3.363$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.163$ & $-0.962$ & $0.180$ & $\dots$ & $\dots$ & $-0.950$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214012.30$-$821115.9 & 6348426417605699200 & 485212894 & 20100511_2059m80_141 & 21:40:12.30 & $-$82:11:15.9 & $\dots$ & $10.947$ & $10.512$ & $1.472$ & $10.940$ & $0.2$ & $1.7$ & $-10.0$ & $0.3$ & $1.2015$ & $0.0136$ & $0.8323$ & $0.0094$ & $0.8147$ & $0.0090$ & $0.0111$ & $0.8206$ & $0.0085$ & $0.0104$ & $0.8014$ & $0.0130$ & $0.0162$ & $26.2354$ & $0.0146$ & $-22.3396$ & $0.0147$ & $0.0706$ & $4681$ & $53$ & $4644$ & $77$ & $\dots$ & $\dots$ & $4681$ & $53$ & $0.853$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $-1.056$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.118$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214019.01$-$351931.2 & 6589763718048296064 & 481719 & 20050815_2153m35_039 & 21:40:19.01 & $-$35:19:31.2 & $\dots$ & $12.677$ & $12.422$ & $1.176$ & $12.707$ & $-3.0$ & $1.5$ & $-2.4$ & $2.3$ & $0.3086$ & $0.0122$ & $3.2404$ & $0.1281$ & $2.9886$ & $0.1090$ & $0.0365$ & $3.0209$ & $0.1135$ & $0.0376$ & $3.1509$ & $0.2482$ & $0.0788$ & $4.7934$ & $0.0113$ & $-25.3061$ & $0.0092$ & $0.2208$ & $4851$ & $53$ & $4819$ & $77$ & $\dots$ & $\dots$ & $4851$ & $53$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $-1.258$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.464$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214024.70$-$053309.6 & 2671237528015200128 & 5277556 & 20050617_2145m03_014 & 21:40:24.70 & $-$05:33:09.6 & $\dots$ & $12.830$ & $12.643$ & $0.896$ & $12.820$ & $83.7$ & $3.7$ & $82.6$ & $3.0$ & $1.4923$ & $0.0185$ & $0.6701$ & $0.0083$ & $0.6586$ & $0.0080$ & $0.0122$ & $0.6579$ & $0.0063$ & $0.0096$ & $0.6647$ & $0.0132$ & $0.0198$ & $-24.7812$ & $0.0176$ & $-35.2286$ & $0.0136$ & $0.2601$ & $5529$ & $67$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5529$ & $67$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.148$ & $0.128$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.148$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214043.40$-$601417.2 & 6410138672378075264 & 486426253 & 20090722_2128m61_094 & 21:40:43.40 & $-$60:14:17.2 & $\dots$ & $12.228$ & $12.029$ & $1.053$ & $12.263$ & $-18.1$ & $0.6$ & $\dots$ & $\dots$ & $0.7538$ & $0.0130$ & $1.3266$ & $0.0229$ & $1.2824$ & $0.0214$ & $0.0167$ & $1.2757$ & $0.0176$ & $0.0138$ & $1.2981$ & $0.0533$ & $0.0411$ & $28.4146$ & $0.0100$ & $-17.6838$ & $0.0133$ & $-0.0196$ & $5091$ & $54$ & $4802$ & $77$ & $\dots$ & $\dots$ & $5091$ & $54$ & $2.068$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.110$ & $-1.419$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214055.30$-$101223.0 & 6893371966905715712 & $\dots$ & 20070811_2135m12_087 & 21:40:55.30 & $-$10:12:23.0 & KPNR & $9.779$ & $9.723$ & $0.250$ & $9.760$ & $-87.2$ & $16.8$ & $\dots$ & $\dots$ & $2.5975$ & $0.0259$ & $0.3850$ & $0.0038$ & $0.3812$ & $0.0038$ & $0.0099$ & $0.3800$ & $0.0033$ & $0.0087$ & $0.3756$ & $0.0058$ & $0.0154$ & $19.6560$ & $0.0279$ & $3.8268$ & $0.0198$ & $0.1048$ & $7782$ & $86$ & $7629$ & $383$ & $7782$ & $86$ & $\dots$ & $\dots$ & $4.043$ & $0.460$ & $3.010$ & $0.613$ & $3.010$ & $0.613$ & $-0.988$ & $0.053$ & $-2.910$ & $0.410$ & $-0.988$ & $0.053$ & $\dots$ & $\dots$ & $1.529$ & $0.471$ & $1.549$ & $8.991$ & D & $0.979$ & C & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J214110.30$-$230019.0 & 6816607501028269824 & 1410001 & 20061023_2142m21_005 & 21:41:10.30 & $-$23:00:19.0 & SOAR & $11.265$ & $10.899$ & $1.390$ & $11.285$ & $-131.3$ & $0.6$ & $-128.7$ & $0.6$ & $0.2139$ & $0.0209$ & $4.6751$ & $0.4568$ & $4.1684$ & $0.3631$ & $0.0871$ & $3.6599$ & $0.1987$ & $0.0543$ & $3.8135$ & $0.3835$ & $0.1006$ & $-8.5997$ & $0.0210$ & $-7.7906$ & $0.0170$ & $0.4040$ & $4548$ & $55$ & $4523$ & $92$ & $4612$ & $56$ & $4485$ & $55$ & $0.939$ & $0.470$ & $0.908$ & $0.117$ & $0.908$ & $0.117$ & $-2.311$ & $0.085$ & $-1.683$ & $0.160$ & $-2.272$ & $0.048$ & $-2.350$ & $0.122$ & $-0.643$ & $0.122$ & $0.127$ & $6.246$ & D & $0.981$ & I & $0.160$ & $0.244$ & $0.244$ & $0.042$ & $0.244$ & $0.042$ & D & $0.984$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J214115.62$-$020959.6 & 2674277570291180800 & 5368648 & 20060603_2132m03_101 & 21:41:15.62 & $-$02:09:59.6 & $\dots$ & $12.069$ & $11.815$ & $1.098$ & $12.068$ & $-184.6$ & $0.9$ & $-183.2$ & $0.3$ & $0.3541$ & $0.0192$ & $2.8241$ & $0.1531$ & $2.6309$ & $0.1329$ & $0.0505$ & $2.5282$ & $0.1377$ & $0.0545$ & $2.3676$ & $0.1403$ & $0.0592$ & $5.4515$ & $0.0238$ & $0.8469$ & $0.0167$ & $0.0032$ & $5019$ & $53$ & $5318$ & $74$ & $\dots$ & $\dots$ & $5019$ & $53$ & $3.413$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.679$ & $0.110$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214126.32$-$104749.1 & 6845275789253197696 & 5011277 & 20091016_2135m12_094 & 21:41:26.32 & $-$10:47:49.1 & $\dots$ & $12.477$ & $12.134$ & $1.366$ & $12.507$ & $25.2$ & $5.5$ & $30.1$ & $14.7$ & $1.5463$ & $0.0207$ & $0.6467$ & $0.0087$ & $0.6360$ & $0.0084$ & $0.0132$ & $0.6407$ & $0.0076$ & $0.0119$ & $\dots$ & $\dots$ & $\dots$ & $19.0560$ & $0.0210$ & $-0.3030$ & $0.0178$ & $0.5080$ & $4527$ & $84$ & $4677$ & $87$ & $\dots$ & $\dots$ & $4527$ & $84$ & $4.615$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.280$ & $0.307$ & $0.610$ & $0.090$ & $\dots$ & $\dots$ & $-2.280$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J214138.59$-$652059.9 & 6401992150210075008 & 486380951 & 20120908_2148m65_029 & 21:41:38.59 & $-$65:20:59.9 & $\dots$ & $12.407$ & $12.237$ & $0.983$ & $12.445$ & $169.3$ & $1.0$ & $171.5$ & $0.8$ & $1.4803$ & $0.0116$ & $0.6755$ & $0.0053$ & $0.6639$ & $0.0051$ & $0.0077$ & $0.6668$ & $0.0050$ & $0.0075$ & $0.6657$ & $0.0103$ & $0.0154$ & $38.0935$ & $0.0090$ & $-24.3018$ & $0.0104$ & $-0.3199$ & $5245$ & $55$ & $5067$ & $136$ & $\dots$ & $\dots$ & $5245$ & $55$ & $3.699$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $-1.156$ & $0.190$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214144.94$-$562821.8 & 6459210735319801600 & 488651436 & 20040924_2136m53_148 & 21:41:44.94 & $-$56:28:21.8 & $\dots$ & $10.733$ & $10.529$ & $1.061$ & $10.767$ & $4.1$ & $1.1$ & $6.2$ & $0.4$ & $1.0515$ & $0.0129$ & $0.9510$ & $0.0117$ & $0.9281$ & $0.0111$ & $0.0120$ & $0.9275$ & $0.0096$ & $0.0103$ & $0.9195$ & $0.0221$ & $0.0240$ & $-25.2223$ & $0.0125$ & $-33.1239$ & $0.0119$ & $-0.0120$ & $5080$ & $54$ & $4888$ & $77$ & $\dots$ & $\dots$ & $5080$ & $54$ & $2.424$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.867$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214146.32$-$264237.8 & 6810847743725065856 & 1341130 & 20110725_2137m26_119 & 21:41:46.32 & $-$26:42:37.8 & $\dots$ & $12.945$ & $12.617$ & $1.245$ & $12.933$ & $-52.0$ & $1.1$ & $-51.5$ & $1.2$ & $0.2674$ & $0.0171$ & $3.7397$ & $0.2392$ & $3.4083$ & $0.1986$ & $0.0583$ & $3.6833$ & $0.3814$ & $0.1035$ & $3.4474$ & $0.4427$ & $0.1284$ & $2.1227$ & $0.0168$ & $-18.7969$ & $0.0123$ & $0.3234$ & $4666$ & $53$ & $4765$ & $77$ & $\dots$ & $\dots$ & $4666$ & $53$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.112$ & $-1.237$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.851$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214210.63$-$722314.5 & 6371235747669038336 & 486495808 & 20051012_2160m71_026 & 21:42:10.63 & $-$72:23:14.5 & $\dots$ & $12.955$ & $12.775$ & $0.973$ & $12.979$ & $34.3$ & $1.7$ & $38.8$ & $1.5$ & $0.3650$ & $0.0113$ & $2.7397$ & $0.0848$ & $2.5575$ & $0.0739$ & $0.0289$ & $2.6394$ & $0.0818$ & $0.0310$ & $2.6188$ & $0.1702$ & $0.0650$ & $25.1673$ & $0.0109$ & $-20.8226$ & $0.0128$ & $-0.2136$ & $5303$ & $57$ & $5184$ & $94$ & $\dots$ & $\dots$ & $5303$ & $57$ & $3.618$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.131$ & $-1.033$ & $0.180$ & $\dots$ & $\dots$ & $-0.930$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.823$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214221.79$-$574338.6 & 6458846178495369728 & 488760886 & 20101019_2152m56_017 & 21:42:21.79 & $-$57:43:38.6 & $\dots$ & $12.443$ & $12.153$ & $1.087$ & $12.400$ & $118.2$ & $2.4$ & $122.6$ & $1.1$ & $0.4669$ & $0.0113$ & $2.1418$ & $0.0518$ & $2.0288$ & $0.0465$ & $0.0229$ & $2.0653$ & $0.0451$ & $0.0219$ & $2.0634$ & $0.0445$ & $0.0216$ & $14.4893$ & $0.0096$ & $-7.5449$ & $0.0095$ & $-0.1581$ & $5006$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5006$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.108$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.640$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214224.79$-$230105.1 & 6816599396426897792 & 1425843 & 20060722_2142m21_005 & 21:42:24.79 & $-$23:01:05.1 & GEMS & $12.792$ & $12.451$ & $1.347$ & $12.815$ & $-184.2$ & $0.8$ & $-184.9$ & $1.3$ & $0.0958$ & $0.0160$ & $10.4384$ & $1.7434$ & $8.2102$ & $1.0785$ & $0.1314$ & $8.7042$ & $1.0567$ & $0.1214$ & $7.9078$ & $0.0531$ & $0.0067$ & $-0.6327$ & $0.0142$ & $-7.3266$ & $0.0109$ & $0.3771$ & $4570$ & $72$ & $5078$ & $214$ & $4565$ & $88$ & $4575$ & $55$ & $2.918$ & $0.480$ & $0.773$ & $0.172$ & $0.773$ & $0.172$ & $-2.649$ & $0.101$ & $-2.056$ & $0.270$ & $-2.697$ & $0.085$ & $-2.600$ & $0.117$ & $-0.798$ & $0.123$ & $-0.028$ & $5.753$ & D & $0.980$ & I & $\dots$ & $\dots$ & $0.373$ & $0.046$ & $0.373$ & $0.046$ & D & $0.987$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J214253.46$-$515357.2 & 6462585720620393216 & 488915285 & 20040924_2136m53_084 & 21:42:53.46 & $-$51:53:57.2 & $\dots$ & $11.649$ & $11.323$ & $1.337$ & $11.682$ & $109.6$ & $0.6$ & $108.3$ & $0.4$ & $0.2365$ & $0.0194$ & $4.2283$ & $0.3468$ & $3.8095$ & $0.2815$ & $0.0739$ & $3.6143$ & $0.1972$ & $0.0546$ & $4.1995$ & $0.6394$ & $0.1523$ & $7.6521$ & $0.0198$ & $-15.7037$ & $0.0163$ & $-0.1087$ & $4479$ & $52$ & $4459$ & $77$ & $\dots$ & $\dots$ & $4479$ & $52$ & $1.129$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.104$ & $-1.449$ & $0.170$ & $\dots$ & $\dots$ & $-1.660$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214253.70$-$132053.0 & 6843554297641340928 & 3955026 & 20040626_2149m13_049 & 21:42:53.70 & $-$13:20:53.0 & $\dots$ & $12.767$ & $12.483$ & $1.228$ & $12.791$ & $-31.3$ & $1.3$ & $-28.7$ & $1.3$ & $0.4821$ & $0.0134$ & $2.0743$ & $0.0577$ & $1.9681$ & $0.0519$ & $0.0264$ & $2.0080$ & $0.0583$ & $0.0291$ & $2.0358$ & $0.0729$ & $0.0358$ & $6.2172$ & $0.0132$ & $-2.8391$ & $0.0115$ & $0.4659$ & $4730$ & $52$ & $4466$ & $77$ & $\dots$ & $\dots$ & $4730$ & $52$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-1.035$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214259.20$-$041039.0 & 2672978020562283520 & 5317376 & 20050617_2145m03_126 & 21:42:59.20 & $-$04:10:39.0 & KPNR & $11.523$ & $11.164$ & $1.400$ & $11.554$ & $-112.6$ & $0.4$ & $-113.1$ & $0.5$ & $0.2059$ & $0.0296$ & $4.8567$ & $0.6982$ & $4.3122$ & $0.5504$ & $0.1276$ & $4.1779$ & $0.5029$ & $0.1204$ & $3.7904$ & $0.3066$ & $0.0809$ & $7.1454$ & $0.0268$ & $-5.4587$ & $0.0168$ & $0.3437$ & $4482$ & $47$ & $4556$ & $51$ & $4502$ & $37$ & $4462$ & $57$ & $1.485$ & $0.210$ & $0.470$ & $0.064$ & $0.470$ & $0.064$ & $-2.622$ & $0.125$ & $-1.993$ & $0.140$ & $-2.653$ & $0.104$ & $-2.590$ & $0.145$ & $-0.392$ & $0.122$ & $0.348$ & $6.156$ & D & $0.988$ & I & $0.490$ & $0.167$ & $0.642$ & $0.038$ & $0.642$ & $0.038$ & D & $0.964$ & $82$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J214309.38$-$040628.4 & 2672981624039152640 & 5317448 & 20071003_2132m03_120 & 21:43:09.38 & $-$04:06:28.4 & KPNR & $11.556$ & $11.294$ & $1.169$ & $11.576$ & $-120.4$ & $0.7$ & $-119.3$ & $0.8$ & $0.4119$ & $0.0519$ & $2.4278$ & $0.3059$ & $2.2836$ & $0.2707$ & $0.1185$ & $2.2401$ & $0.1650$ & $0.0737$ & $2.0199$ & $0.3138$ & $0.1554$ & $-12.3950$ & $0.0440$ & $-29.2862$ & $0.0285$ & $0.3006$ & $4867$ & $59$ & $4576$ & $77$ & $4905$ & $63$ & $4828$ & $55$ & $1.466$ & $0.230$ & $1.812$ & $0.294$ & $1.812$ & $0.294$ & $-1.657$ & $0.127$ & $-1.469$ & $0.170$ & $-1.693$ & $0.137$ & $-1.620$ & $0.117$ & $0.223$ & $0.099$ & $0.403$ & $7.176$ & D & $0.979$ & I & $0.343$ & $0.223$ & $0.471$ & $0.042$ & $0.471$ & $0.042$ & D & $0.965$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J214322.55$-$625550.7 & 6402847978276529408 & 486392824 & 20090916_2128m61_134 & 21:43:22.55 & $-$62:55:50.7 & $\dots$ & $12.089$ & $12.351$ & $0.938$ & $12.543$ & $-29.9$ & $5.3$ & $-30.9$ & $1.2$ & $4.1432$ & $0.0195$ & $0.2414$ & $0.0011$ & $0.2399$ & $0.0011$ & $0.0047$ & $0.2402$ & $0.0013$ & $0.0053$ & $\dots$ & $\dots$ & $\dots$ & $9.4059$ & $0.0147$ & $-13.8050$ & $0.0184$ & $-0.3945$ & $5342$ & $94$ & $7418$ & $204$ & $\dots$ & $\dots$ & $5342$ & $94$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.285$ & $0.156$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-1.285$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J214325.85$-$552315.5 & 6460817735987039744 & 488727395 & 20040924_2136m53_144 & 21:43:25.85 & $-$55:23:15.5 & $\dots$ & $12.989$ & $13.179$ & $1.010$ & $13.396$ & $6.7$ & $3.6$ & $9.9$ & $0.9$ & $2.4316$ & $0.0130$ & $0.4113$ & $0.0022$ & $0.4069$ & $0.0022$ & $0.0053$ & $0.4044$ & $0.0019$ & $0.0048$ & $\dots$ & $\dots$ & $\dots$ & $16.2023$ & $0.0125$ & $-1.4879$ & $0.0115$ & $0.0271$ & $5164$ & $72$ & $5556$ & $160$ & $\dots$ & $\dots$ & $5164$ & $72$ & $4.278$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.062$ & $0.126$ & $0.314$ & $0.140$ & $\dots$ & $\dots$ & $-1.062$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.448$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J214328.66$-$300555.7 & 6785419548763874048 & 1140668 & 20060605_2133m31_099 & 21:43:28.66 & $-$30:05:55.7 & $\dots$ & $11.701$ & $11.345$ & $1.423$ & $11.747$ & $-43.8$ & $1.2$ & $-43.4$ & $0.7$ & $0.2230$ & $0.0248$ & $4.4843$ & $0.4987$ & $4.0161$ & $0.4000$ & $0.0996$ & $3.4342$ & $0.3926$ & $0.1143$ & $3.6986$ & $0.4357$ & $0.1178$ & $-10.1250$ & $0.0261$ & $-17.7531$ & $0.0202$ & $0.3196$ & $4378$ & $52$ & $4386$ & $77$ & $\dots$ & $\dots$ & $4378$ & $52$ & $0.910$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.108$ & $-1.169$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.292$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214339.86$-$201709.3 & 6818381563038796544 & 3732737 & 20050806_2140m19_128 & 21:43:39.86 & $-$20:17:09.3 & $\dots$ & $10.687$ & $10.480$ & $1.071$ & $10.722$ & $13.4$ & $1.0$ & $13.6$ & $0.9$ & $1.0081$ & $0.0185$ & $0.9920$ & $0.0182$ & $0.9670$ & $0.0173$ & $0.0179$ & $0.9637$ & $0.0163$ & $0.0169$ & $0.9783$ & $0.0249$ & $0.0254$ & $-12.2791$ & $0.0213$ & $-1.1710$ & $0.0166$ & $0.2552$ & $5052$ & $53$ & $5206$ & $94$ & $\dots$ & $\dots$ & $5052$ & $53$ & $2.909$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.758$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.522$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214341.53$-$770831.0 & 6356389080814480640 & 485452584 & 20050419_2106m75_127 & 21:43:41.53 & $-$77:08:31.0 & $\dots$ & $13.187$ & $12.812$ & $1.424$ & $13.215$ & $183.9$ & $3.0$ & $199.1$ & $6.5$ & $0.2091$ & $0.0116$ & $4.7824$ & $0.2653$ & $4.2535$ & $0.2099$ & $0.0493$ & $4.5082$ & $0.2145$ & $0.0476$ & $4.2538$ & $0.4974$ & $0.1169$ & $9.3306$ & $0.0119$ & $-13.2545$ & $0.0125$ & $-0.0477$ & $4563$ & $53$ & $4019$ & $120$ & $\dots$ & $\dots$ & $4563$ & $53$ & $4.509$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.110$ & $-0.947$ & $0.190$ & $\dots$ & $\dots$ & $-1.160$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.779$ & $0.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214344.50$-$141134.3 & 6843242792253140352 & 3951808 & 20070811_2135m12_133 & 21:43:44.50 & $-$14:11:34.3 & $\dots$ & $10.588$ & $10.324$ & $1.138$ & $10.593$ & $-29.7$ & $3.2$ & $-32.9$ & $0.3$ & $1.4986$ & $0.0199$ & $0.6673$ & $0.0089$ & $0.6559$ & $0.0086$ & $0.0131$ & $0.6528$ & $0.0092$ & $0.0141$ & $0.6552$ & $0.0066$ & $0.0101$ & $49.2398$ & $0.0232$ & $-16.0383$ & $0.0239$ & $0.7063$ & $4901$ & $53$ & $4078$ & $120$ & $\dots$ & $\dots$ & $4901$ & $53$ & $4.713$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $-0.937$ & $0.190$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.775$ & $0.388$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214346.69$-$511041.5 & 6558735366769469056 & 488924053 & 20090914_2141m51_033 & 21:43:46.69 & $-$51:10:41.5 & $\dots$ & $12.565$ & $12.395$ & $1.025$ & $12.619$ & $152.3$ & $2.3$ & $153.7$ & $0.9$ & $1.2417$ & $0.0156$ & $0.8053$ & $0.0101$ & $0.7888$ & $0.0097$ & $0.0123$ & $0.7952$ & $0.0115$ & $0.0145$ & $0.7953$ & $0.0167$ & $0.0210$ & $-26.7173$ & $0.0122$ & $-52.3144$ & $0.0144$ & $0.1253$ & $5111$ & $54$ & $4911$ & $79$ & $\dots$ & $\dots$ & $5111$ & $54$ & $3.852$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.680$ & $0.090$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.155$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214348.98$-$162138.1 & 6838237785259436672 & 3905774 & 20060915_2149m17_051 & 21:43:48.98 & $-$16:21:38.1 & $\dots$ & $11.241$ & $10.920$ & $1.153$ & $11.196$ & $-9.6$ & $0.7$ & $-11.5$ & $0.4$ & $0.3791$ & $0.0174$ & $2.6378$ & $0.1211$ & $2.4685$ & $0.1060$ & $0.0430$ & $2.3843$ & $0.0929$ & $0.0390$ & $2.4456$ & $0.1811$ & $0.0740$ & $0.7496$ & $0.0167$ & $-12.5906$ & $0.0119$ & $0.4144$ & $4888$ & $55$ & $4721$ & $77$ & $\dots$ & $\dots$ & $4888$ & $55$ & $1.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.117$ & $-1.409$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.259$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214351.80$-$180505.7 & 6836809858956665984 & 3774663 & 20080606_2149m17_021 & 21:43:51.80 & $-$18:05:05.7 & $\dots$ & $10.650$ & $10.439$ & $0.977$ & $10.645$ & $18.0$ & $0.9$ & $16.5$ & $0.6$ & $1.0881$ & $0.0160$ & $0.9190$ & $0.0135$ & $0.8976$ & $0.0129$ & $0.0144$ & $0.8947$ & $0.0136$ & $0.0152$ & $0.8924$ & $0.0382$ & $0.0428$ & $-0.0293$ & $0.0193$ & $-5.2189$ & $0.0163$ & $0.3862$ & $5258$ & $55$ & $5045$ & $94$ & $\dots$ & $\dots$ & $5258$ & $55$ & $2.389$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.110$ & $-1.149$ & $0.180$ & $\dots$ & $\dots$ & $-1.180$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214400.97$-$234346.0 & 6816322555717337600 & 1423198 & 20061023_2142m21_147 & 21:44:00.97 & $-$23:43:46.0 & $\dots$ & $11.518$ & $11.196$ & $1.321$ & $11.548$ & $-42.8$ & $1.1$ & $-26.3$ & $1.3$ & $0.3593$ & $0.0266$ & $2.7832$ & $0.2060$ & $2.5954$ & $0.1792$ & $0.0690$ & $2.4892$ & $0.1482$ & $0.0596$ & $2.3737$ & $0.1690$ & $0.0712$ & $1.8584$ & $0.0298$ & $-9.4745$ & $0.0243$ & $0.3318$ & $4555$ & $52$ & $4816$ & $77$ & $\dots$ & $\dots$ & $4555$ & $52$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.104$ & $-0.768$ & $0.170$ & $\dots$ & $\dots$ & $-1.130$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.265$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214405.53$-$561845.0 & 6460708441954773504 & 488781455 & 20071009_2152m56_039 & 21:44:05.53 & $-$56:18:45.0 & $\dots$ & $10.914$ & $10.627$ & $1.354$ & $10.995$ & $7.3$ & $2.2$ & $19.2$ & $9.4$ & $0.8476$ & $0.0141$ & $1.1798$ & $0.0196$ & $1.1447$ & $0.0185$ & $0.0161$ & $1.1429$ & $0.0190$ & $0.0166$ & $1.1159$ & $0.0405$ & $0.0363$ & $1.6661$ & $0.0145$ & $-7.8778$ & $0.0124$ & $-0.1663$ & $4457$ & $52$ & $4652$ & $49$ & $\dots$ & $\dots$ & $4457$ & $52$ & $3.347$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $0.048$ & $0.090$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.241$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214412.60$-$620154.7 & 6403750200584018560 & 486433761 & 20090722_2128m61_121 & 21:44:12.60 & $-$62:01:54.7 & $\dots$ & $12.993$ & $12.750$ & $1.172$ & $13.033$ & $52.7$ & $1.3$ & $55.1$ & $0.9$ & $0.3287$ & $0.0127$ & $3.0423$ & $0.1175$ & $2.8193$ & $0.1009$ & $0.0358$ & $2.9229$ & $0.0854$ & $0.0292$ & $2.7343$ & $0.1153$ & $0.0422$ & $1.3664$ & $0.0083$ & $-2.1020$ & $0.0113$ & $-0.4475$ & $4808$ & $54$ & $4927$ & $77$ & $\dots$ & $\dots$ & $4808$ & $54$ & $2.362$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.114$ & $-0.816$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.510$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214417.87$-$181345.1 & 6836791854453777024 & 3774489 & 20060624_2149m17_017 & 21:44:17.87 & $-$18:13:45.1 & $\dots$ & $12.131$ & $11.898$ & $1.017$ & $12.119$ & $45.6$ & $1.5$ & $44.2$ & $1.1$ & $1.5719$ & $0.0189$ & $0.6362$ & $0.0076$ & $0.6258$ & $0.0074$ & $0.0118$ & $0.6241$ & $0.0077$ & $0.0123$ & $0.6398$ & $0.0106$ & $0.0166$ & $-7.2094$ & $0.0277$ & $-19.2563$ & $0.0151$ & $-0.1762$ & $5169$ & $54$ & $5164$ & $94$ & $\dots$ & $\dots$ & $5169$ & $54$ & $2.336$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.721$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.100$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214419.61$-$430725.1 & 6566034887027499264 & 488503610 & 20050814_2157m43_045 & 21:44:19.61 & $-$43:07:25.1 & $\dots$ & $11.538$ & $11.230$ & $1.317$ & $11.580$ & $-39.4$ & $0.7$ & $-40.5$ & $0.3$ & $0.4614$ & $0.0180$ & $2.1673$ & $0.0846$ & $2.0517$ & $0.0758$ & $0.0369$ & $2.0658$ & $0.0706$ & $0.0342$ & $2.1936$ & $0.0783$ & $0.0357$ & $9.3217$ & $0.0145$ & $-7.4812$ & $0.0195$ & $0.4545$ & $4497$ & $52$ & $4423$ & $77$ & $\dots$ & $\dots$ & $4497$ & $52$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.871$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214429.38$-$431450.0 & 6566033169040572416 & 488505531 & 20050810_2157m43_043 & 21:44:29.38 & $-$43:14:50.0 & $\dots$ & $11.836$ & $11.574$ & $1.193$ & $11.867$ & $-34.6$ & $1.3$ & $-44.8$ & $6.6$ & $0.6910$ & $0.0191$ & $1.4472$ & $0.0400$ & $1.3947$ & $0.0372$ & $0.0266$ & $1.4068$ & $0.0397$ & $0.0282$ & $1.4053$ & $0.0608$ & $0.0433$ & $3.3558$ & $0.0147$ & $-13.9846$ & $0.0159$ & $0.1851$ & $4735$ & $59$ & $4946$ & $79$ & $\dots$ & $\dots$ & $4735$ & $59$ & $4.019$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.168$ & $-0.451$ & $0.090$ & $\dots$ & $\dots$ & $-1.220$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.105$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214456.68$-$655903.0 & 6401883710875610240 & 486529832 & 20090908_2148m65_033 & 21:44:56.68 & $-$65:59:03.0 & $\dots$ & $11.894$ & $11.619$ & $1.248$ & $11.936$ & $-23.1$ & $0.8$ & $-22.8$ & $0.4$ & $0.6174$ & $0.0129$ & $1.6197$ & $0.0338$ & $1.5542$ & $0.0312$ & $0.0200$ & $1.5769$ & $0.0333$ & $0.0211$ & $1.5395$ & $0.0403$ & $0.0262$ & $-0.2884$ & $0.0101$ & $-7.9970$ & $0.0116$ & $-0.2252$ & $4667$ & $52$ & $4789$ & $77$ & $\dots$ & $\dots$ & $4667$ & $52$ & $2.371$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.704$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214505.19$-$472607.9 & 6562784249619541632 & 488381284 & 20060730_2134m46_123 & 21:45:05.19 & $-$47:26:07.9 & $\dots$ & $11.325$ & $11.004$ & $1.245$ & $11.319$ & $85.2$ & $0.8$ & $85.7$ & $0.3$ & $0.6119$ & $0.0161$ & $1.6343$ & $0.0430$ & $1.5676$ & $0.0396$ & $0.0252$ & $1.5681$ & $0.0343$ & $0.0219$ & $1.4762$ & $0.0952$ & $0.0645$ & $7.7489$ & $0.0137$ & $-14.7727$ & $0.0138$ & $0.1003$ & $4637$ & $52$ & $4681$ & $68$ & $\dots$ & $\dots$ & $4637$ & $52$ & $1.824$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $-0.846$ & $0.140$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214509.60$-$595039.0 & 6410223231693933824 & 486427654 & 20120810_2128m61_098 & 21:45:09.60 & $-$59:50:39.0 & GEMS & $12.258$ & $11.977$ & $1.160$ & $12.255$ & $12.9$ & $0.7$ & $13.2$ & $1.2$ & $0.3014$ & $0.0125$ & $3.3179$ & $0.1376$ & $3.0544$ & $0.1166$ & $0.0382$ & $3.1152$ & $0.1980$ & $0.0636$ & $2.9726$ & $0.0991$ & $0.0333$ & $3.2071$ & $0.0093$ & $-15.7787$ & $0.0126$ & $-0.0992$ & $4896$ & $41$ & $4899$ & $92$ & $4911$ & $28$ & $4881$ & $55$ & $2.729$ & $0.470$ & $1.863$ & $0.286$ & $1.863$ & $0.286$ & $-2.206$ & $0.098$ & $-1.977$ & $0.160$ & $-2.232$ & $0.088$ & $-2.180$ & $0.108$ & $0.097$ & $0.084$ & $0.287$ & $6.511$ & D & $0.993$ & I & $0.752$ & $0.190$ & $0.360$ & $0.032$ & $0.360$ & $0.032$ & D & $0.981$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J214514.73$-$672404.6 & 6397248753968523904 & 486526897 & 20060926_2148m65_010 & 21:45:14.73 & $-$67:24:04.6 & $\dots$ & $12.328$ & $12.041$ & $1.244$ & $12.356$ & $123.6$ & $1.1$ & $125.9$ & $0.6$ & $0.2425$ & $0.0100$ & $4.1237$ & $0.1700$ & $3.7244$ & $0.1387$ & $0.0372$ & $3.9879$ & $0.1391$ & $0.0349$ & $3.6853$ & $0.2059$ & $0.0559$ & $-11.6021$ & $0.0084$ & $-2.2299$ & $0.0094$ & $-0.3157$ & $4678$ & $54$ & $4587$ & $77$ & $\dots$ & $\dots$ & $4678$ & $54$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.112$ & $-1.311$ & $0.170$ & $\dots$ & $\dots$ & $-1.670$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214525.63$+$020729.0 & 2693695392314659968 & 16075413 & 20120618_2143p00_082 & 21:45:25.63 & $+$02:07:29.0 & $\dots$ & $11.677$ & $11.314$ & $1.405$ & $11.707$ & $-88.3$ & $1.3$ & $-87.9$ & $0.2$ & $0.4529$ & $0.0277$ & $2.2080$ & $0.1350$ & $2.0881$ & $0.1208$ & $0.0578$ & $1.9954$ & $0.1078$ & $0.0540$ & $2.0703$ & $0.1258$ & $0.0608$ & $-8.5896$ & $0.0306$ & $-18.6768$ & $0.0206$ & $0.0017$ & $4446$ & $52$ & $4561$ & $77$ & $\dots$ & $\dots$ & $4446$ & $52$ & $1.678$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-1.062$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.504$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214528.39$-$675821.8 & 6397131278022904320 & 486516317 & 20090908_2148m65_002 & 21:45:28.39 & $-$67:58:21.8 & $\dots$ & $12.390$ & $12.025$ & $1.380$ & $12.405$ & $-7.3$ & $1.4$ & $-2.4$ & $2.0$ & $0.4380$ & $0.0110$ & $2.2831$ & $0.0573$ & $2.1552$ & $0.0511$ & $0.0237$ & $2.2094$ & $0.0471$ & $0.0213$ & $2.2643$ & $0.0922$ & $0.0407$ & $7.2001$ & $0.0090$ & $-12.6423$ & $0.0102$ & $-0.1911$ & $4416$ & $52$ & $4305$ & $65$ & $\dots$ & $\dots$ & $4416$ & $52$ & $1.915$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.194$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.063$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214535.68$-$263948.3 & 6811186187148458752 & 1362727 & 20110725_2137m26_110 & 21:45:35.68 & $-$26:39:48.3 & $\dots$ & $12.515$ & $12.310$ & $0.980$ & $12.517$ & $-90.8$ & $0.9$ & $-89.2$ & $0.9$ & $1.5067$ & $0.0141$ & $0.6637$ & $0.0062$ & $0.6524$ & $0.0060$ & $0.0092$ & $0.6554$ & $0.0063$ & $0.0096$ & $0.6443$ & $0.0113$ & $0.0175$ & $6.1916$ & $0.0150$ & $-8.9654$ & $0.0127$ & $0.3274$ & $5242$ & $55$ & $4911$ & $77$ & $\dots$ & $\dots$ & $5242$ & $55$ & $3.421$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $-1.142$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214548.79$-$715759.3 & 6371342645110477696 & 486497783 & 20071004_2116m71_126 & 21:45:48.79 & $-$71:57:59.3 & $\dots$ & $10.227$ & $10.013$ & $1.041$ & $10.243$ & $1.2$ & $0.5$ & $0.2$ & $0.4$ & $1.2129$ & $0.0153$ & $0.8245$ & $0.0104$ & $0.8072$ & $0.0100$ & $0.0123$ & $0.8164$ & $0.0093$ & $0.0114$ & $0.8031$ & $0.0091$ & $0.0114$ & $33.3604$ & $0.0124$ & $-62.9625$ & $0.0133$ & $-0.1123$ & $5099$ & $54$ & $4787$ & $77$ & $\dots$ & $\dots$ & $5099$ & $54$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.112$ & $-1.167$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.500$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214550.70$-$225739.9 & 6816632862809924352 & 1428820 & 20060722_2142m21_134 & 21:45:50.70 & $-$22:57:39.9 & $\dots$ & $12.433$ & $12.256$ & $0.859$ & $12.421$ & $-113.9$ & $1.5$ & $-112.9$ & $1.6$ & $0.4970$ & $0.0149$ & $2.0121$ & $0.0603$ & $1.9120$ & $0.0545$ & $0.0285$ & $1.9496$ & $0.0487$ & $0.0250$ & $1.9708$ & $0.0583$ & $0.0296$ & $-2.9825$ & $0.0153$ & $-0.3094$ & $0.0128$ & $0.4133$ & $5598$ & $59$ & $5031$ & $94$ & $\dots$ & $\dots$ & $5598$ & $59$ & $1.715$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.131$ & $-1.399$ & $0.180$ & $\dots$ & $\dots$ & $-1.110$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.333$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214552.80$-$063456.6 & 2667876007436814848 & 5081868 & 20060916_2145m07_079 & 21:45:52.80 & $-$06:34:56.6 & KPNR & $12.081$ & $11.661$ & $1.400$ & $12.051$ & $-145.2$ & $0.8$ & $-146.2$ & $1.2$ & $0.2238$ & $0.0241$ & $4.4683$ & $0.4812$ & $4.0032$ & $0.3862$ & $0.0965$ & $3.9804$ & $0.2542$ & $0.0639$ & $4.3368$ & $0.4660$ & $0.1074$ & $-5.9413$ & $0.0252$ & $-4.6428$ & $0.0176$ & $0.3250$ & $4432$ & $44$ & $4705$ & $77$ & $4469$ & $35$ & $4394$ & $52$ & $1.678$ & $0.230$ & $1.224$ & $0.117$ & $1.224$ & $0.117$ & $-1.663$ & $0.107$ & $-1.439$ & $0.170$ & $-1.796$ & $0.109$ & $-1.530$ & $0.104$ & $-0.332$ & $0.116$ & $0.178$ & $6.945$ & D & $0.981$ & I & $0.682$ & $0.252$ & $0.568$ & $0.035$ & $0.568$ & $0.035$ & D & $0.955$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J214614.89$-$070421.3 & 2667073776264729984 & 5078066 & 20081024_2145m07_116 & 21:46:14.89 & $-$07:04:21.3 & $\dots$ & $10.932$ & $10.590$ & $1.341$ & $10.951$ & $67.3$ & $0.8$ & $64.7$ & $0.5$ & $0.6155$ & $0.0175$ & $1.6247$ & $0.0462$ & $1.5588$ & $0.0425$ & $0.0273$ & $1.5356$ & $0.0509$ & $0.0331$ & $1.5546$ & $0.0563$ & $0.0362$ & $3.0064$ & $0.0170$ & $-12.0109$ & $0.0136$ & $0.5587$ & $4494$ & $52$ & $4511$ & $77$ & $\dots$ & $\dots$ & $4494$ & $52$ & $1.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.714$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.104$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214615.10$-$351031.5 & 6591058191126553728 & 491829 & 20040607_2153m35_039 & 21:46:15.10 & $-$35:10:31.5 & $\dots$ & $10.705$ & $10.582$ & $1.299$ & $10.923$ & $-36.0$ & $0.9$ & $-34.4$ & $1.8$ & $1.3999$ & $0.0181$ & $0.7143$ & $0.0092$ & $0.7013$ & $0.0089$ & $0.0127$ & $0.7002$ & $0.0098$ & $0.0140$ & $0.7009$ & $0.0074$ & $0.0106$ & $19.2651$ & $0.0152$ & $-7.3678$ & $0.0126$ & $0.4514$ & $4563$ & $54$ & $4596$ & $49$ & $\dots$ & $\dots$ & $4563$ & $54$ & $2.555$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.112$ & $0.189$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.103$ & $0.082$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214622.19$-$051232.5 & 2668310280169569408 & 5308291 & 20070905_2145m07_076 & 21:46:22.19 & $-$05:12:32.5 & KPNR & $10.674$ & $10.409$ & $1.223$ & $10.715$ & $-310.6$ & $0.6$ & $-310.7$ & $1.0$ & $0.4194$ & $0.0174$ & $2.3844$ & $0.0989$ & $2.2452$ & $0.0877$ & $0.0391$ & $2.2160$ & $0.0675$ & $0.0305$ & $2.2255$ & $0.1283$ & $0.0577$ & $11.7555$ & $0.0187$ & $-9.0687$ & $0.0137$ & $0.2948$ & $4826$ & $67$ & $4558$ & $51$ & $4934$ & $81$ & $4718$ & $53$ & $0.632$ & $0.210$ & $1.545$ & $0.149$ & $1.545$ & $0.149$ & $-1.845$ & $0.097$ & $-1.600$ & $0.140$ & $-1.839$ & $0.090$ & $-1.850$ & $0.104$ & $-0.148$ & $0.077$ & $0.232$ & $6.817$ & D & $0.979$ & I & $0.139$ & $0.243$ & $0.719$ & $0.038$ & $0.719$ & $0.038$ & U & $0.906$ & $76$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J214622.22$-$184849.4 & 6836525875719099776 & 3768057 & 20060624_2149m17_007 & 21:46:22.22 & $-$18:48:49.4 & $\dots$ & $12.141$ & $11.799$ & $1.361$ & $12.171$ & $-112.1$ & $0.9$ & $-112.3$ & $0.8$ & $0.2777$ & $0.0239$ & $3.6010$ & $0.3099$ & $3.2927$ & $0.2591$ & $0.0787$ & $3.3077$ & $0.2547$ & $0.0770$ & $3.2452$ & $0.1248$ & $0.0385$ & $3.9586$ & $0.0254$ & $-13.1855$ & $0.0216$ & $0.4289$ & $4462$ & $52$ & $4840$ & $77$ & $\dots$ & $\dots$ & $4462$ & $52$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $-0.847$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214625.32$-$371053.7 & 6586171377338117504 & 429252 & 20040607_2153m35_014 & 21:46:25.32 & $-$37:10:53.7 & $\dots$ & $12.890$ & $13.053$ & $0.814$ & $13.204$ & $11.7$ & $1.5$ & $12.3$ & $6.8$ & $1.3346$ & $0.0335$ & $0.7493$ & $0.0188$ & $0.7350$ & $0.0181$ & $0.0246$ & $0.7226$ & $0.0182$ & $0.0252$ & $\dots$ & $\dots$ & $\dots$ & $-14.4395$ & $0.0309$ & $-10.6872$ & $0.0338$ & $0.6953$ & $5736$ & $100$ & $5353$ & $76$ & $\dots$ & $\dots$ & $5736$ & $100$ & $3.731$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.806$ & $0.147$ & $-0.056$ & $0.100$ & $\dots$ & $\dots$ & $-0.806$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.055$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J214628.03$-$315514.8 & 6592772050581202560 & 1131412 & 20071029_2133m31_117 & 21:46:28.03 & $-$31:55:14.8 & $\dots$ & $12.087$ & $11.804$ & $1.208$ & $12.104$ & $-99.8$ & $1.8$ & $-100.2$ & $1.0$ & $5.7521$ & $0.1120$ & $0.1738$ & $0.0034$ & $0.1731$ & $0.0034$ & $0.0194$ & $0.1726$ & $0.0039$ & $0.0224$ & $0.1675$ & $0.0041$ & $0.0247$ & $37.3421$ & $0.1430$ & $-54.1286$ & $0.0770$ & $-0.0556$ & $4714$ & $66$ & $4698$ & $79$ & $\dots$ & $\dots$ & $4714$ & $66$ & $4.035$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.975$ & $0.125$ & $-0.346$ & $0.090$ & $\dots$ & $\dots$ & $-0.975$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.142$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214657.87$-$352537.8 & 6588046109086755840 & 493554 & 20060813_2156m36_045 & 21:46:57.87 & $-$35:25:37.8 & $\dots$ & $12.309$ & $11.998$ & $1.314$ & $12.346$ & $-33.5$ & $1.0$ & $-33.7$ & $0.4$ & $0.2527$ & $0.0164$ & $3.9573$ & $0.2568$ & $3.5881$ & $0.2111$ & $0.0588$ & $3.4593$ & $0.1521$ & $0.0440$ & $3.7739$ & $0.3728$ & $0.0988$ & $8.5260$ & $0.0151$ & $-14.2502$ & $0.0112$ & $0.4089$ & $4525$ & $54$ & $4565$ & $77$ & $\dots$ & $\dots$ & $4525$ & $54$ & $1.687$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.138$ & $-1.132$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.641$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214712.00$-$551220.5 & 6460889517775872512 & 488732963 & 20060614_2152m56_058 & 21:47:12.00 & $-$55:12:20.5 & $\dots$ & $11.510$ & $11.571$ & $0.760$ & $11.705$ & $3.3$ & $0.9$ & $\dots$ & $\dots$ & $4.0284$ & $0.0208$ & $0.2482$ & $0.0013$ & $0.2466$ & $0.0013$ & $0.0051$ & $0.2462$ & $0.0013$ & $0.0054$ & $\dots$ & $\dots$ & $\dots$ & $-8.9172$ & $0.0212$ & $-9.6981$ & $0.0180$ & $-0.0771$ & $5866$ & $117$ & $5739$ & $76$ & $\dots$ & $\dots$ & $5866$ & $117$ & $3.876$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.360$ & $0.275$ & $-0.037$ & $0.100$ & $\dots$ & $\dots$ & $-2.360$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.024$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J214716.50$-$501552.0 & 6558901393025463424 & 488955755 & 20080910_2141m51_091 & 21:47:16.50 & $-$50:15:52.0 & $\dots$ & $12.140$ & $11.843$ & $1.291$ & $12.180$ & $-61.1$ & $0.6$ & $-58.6$ & $2.8$ & $0.2200$ & $0.0139$ & $4.5455$ & $0.2872$ & $4.0650$ & $0.2297$ & $0.0565$ & $3.9444$ & $0.2025$ & $0.0513$ & $4.1838$ & $0.4240$ & $0.1014$ & $-0.6349$ & $0.0113$ & $-3.5819$ & $0.0124$ & $0.0721$ & $4561$ & $53$ & $4454$ & $77$ & $\dots$ & $\dots$ & $4561$ & $53$ & $1.063$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.112$ & $-1.310$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214736.22$-$021322.3 & 2673841790025189248 & 5435790 & 20100617_2155m03_055 & 21:47:36.22 & $-$02:13:22.3 & $\dots$ & $11.842$ & $11.619$ & $1.165$ & $11.899$ & $-128.9$ & $0.6$ & $\dots$ & $\dots$ & $0.6854$ & $0.0258$ & $1.4590$ & $0.0549$ & $1.4057$ & $0.0510$ & $0.0363$ & $1.4076$ & $0.0458$ & $0.0325$ & $1.4141$ & $0.1219$ & $0.0862$ & $6.0471$ & $0.0374$ & $3.3676$ & $0.0366$ & $0.6986$ & $4862$ & $53$ & $4827$ & $77$ & $\dots$ & $\dots$ & $4862$ & $53$ & $2.415$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $-0.963$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214803.99$-$075131.5 & 2666411011271388032 & 5073147 & 20091018_2145m07_004 & 21:48:03.99 & $-$07:51:31.5 & $\dots$ & $12.239$ & $11.965$ & $1.172$ & $12.249$ & $-38.1$ & $0.8$ & $-40.9$ & $3.1$ & $0.5405$ & $0.0176$ & $1.8501$ & $0.0602$ & $1.7652$ & $0.0548$ & $0.0311$ & $1.7690$ & $0.0565$ & $0.0319$ & $1.7957$ & $0.0123$ & $0.0068$ & $2.5837$ & $0.0216$ & $-3.0315$ & $0.0136$ & $-0.0324$ & $4870$ & $53$ & $4774$ & $77$ & $\dots$ & $\dots$ & $4870$ & $53$ & $2.050$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.678$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.063$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214901.86$-$464904.5 & 6564128196426708992 & 488391079 & 20060730_2134m46_117 & 21:49:01.86 & $-$46:49:04.5 & $\dots$ & $11.892$ & $11.502$ & $1.204$ & $11.800$ & $-98.7$ & $1.8$ & $-102.3$ & $0.9$ & $0.5337$ & $0.0230$ & $1.8737$ & $0.0807$ & $1.7867$ & $0.0734$ & $0.0411$ & $1.7366$ & $0.0590$ & $0.0340$ & $1.6640$ & $0.1365$ & $0.0821$ & $3.6080$ & $0.0196$ & $-8.2383$ & $0.0179$ & $0.0407$ & $4717$ & $52$ & $5049$ & $64$ & $\dots$ & $\dots$ & $4717$ & $52$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $-0.053$ & $0.080$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.176$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214906.20$-$524342.4 & 6462295002874686976 & 488930142 & 20061025_2141m51_142 & 21:49:06.20 & $-$52:43:42.4 & $\dots$ & $11.397$ & $11.723$ & $0.679$ & $11.835$ & $7.4$ & $2.3$ & $9.1$ & $0.5$ & $1.6074$ & $0.0187$ & $0.6221$ & $0.0072$ & $0.6122$ & $0.0070$ & $0.0114$ & $0.6093$ & $0.0075$ & $0.0122$ & $0.6104$ & $0.0093$ & $0.0152$ & $8.2031$ & $0.0167$ & $-9.1521$ & $0.0171$ & $-0.0283$ & $6165$ & $173$ & $5689$ & $104$ & $\dots$ & $\dots$ & $6165$ & $173$ & $3.699$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.580$ & $0.666$ & $-0.402$ & $0.110$ & $\dots$ & $\dots$ & $-2.580$ & $0.666$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.411$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J214912.30$-$061147.0 & 2667997400392413696 & 5087108 & 20081024_2145m07_083 & 21:49:12.30 & $-$06:11:47.0 & KPNR & $10.219$ & $10.041$ & $0.659$ & $10.148$ & $-861.7$ & $28.7$ & $9.2$ & $0.7$ & $5.1888$ & $0.0224$ & $0.1927$ & $0.0008$ & $0.1918$ & $0.0008$ & $0.0043$ & $0.1916$ & $0.0007$ & $0.0037$ & $0.1922$ & $0.0018$ & $0.0093$ & $49.2938$ & $0.0238$ & $35.0322$ & $0.0159$ & $0.2643$ & $6317$ & $61$ & $5427$ & $756$ & $6304$ & $54$ & $6330$ & $68$ & $4.592$ & $0.950$ & $4.090$ & $0.007$ & $4.090$ & $0.007$ & $-0.386$ & $0.144$ & $-2.587$ & $0.610$ & $-0.408$ & $0.160$ & $-0.363$ & $0.127$ & $0.178$ & $0.102$ & $0.178$ & $8.222$ & D & $0.983$ & I & $\dots$ & $\dots$ & $0.053$ & $0.046$ & $0.053$ & $0.046$ & D & $0.916$ & $4$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J214914.08$-$432137.5 & 6565931906595398016 & 488508026 & 20050810_2157m43_048 & 21:49:14.08 & $-$43:21:37.5 & $\dots$ & $13.241$ & $12.977$ & $1.231$ & $13.287$ & $48.5$ & $1.3$ & $45.5$ & $0.5$ & $0.2122$ & $0.0178$ & $4.7125$ & $0.3953$ & $4.1982$ & $0.3137$ & $0.0747$ & $4.1756$ & $0.3168$ & $0.0759$ & $4.4468$ & $0.3895$ & $0.0876$ & $1.6740$ & $0.0145$ & $-6.8922$ & $0.0137$ & $0.1530$ & $4651$ & $55$ & $4599$ & $77$ & $\dots$ & $\dots$ & $4651$ & $55$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.138$ & $-0.867$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.442$ & $0.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214917.42$-$541522.4 & 6461318666611857152 & 488747246 & 20100808_2152m56_072 & 21:49:17.42 & $-$54:15:22.4 & $\dots$ & $12.010$ & $11.753$ & $1.230$ & $12.062$ & $-108.6$ & $1.0$ & $-104.9$ & $0.4$ & $0.5196$ & $0.0160$ & $1.9246$ & $0.0593$ & $1.8328$ & $0.0537$ & $0.0293$ & $1.8146$ & $0.0483$ & $0.0266$ & $1.7701$ & $0.0714$ & $0.0403$ & $5.5419$ & $0.0164$ & $-10.7991$ & $0.0133$ & $-0.1481$ & $4671$ & $52$ & $5035$ & $65$ & $\dots$ & $\dots$ & $4671$ & $52$ & $3.396$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-0.505$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.497$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214922.51$-$300134.1 & 6617244774233559552 & 1183120 & 20060816_2157m31_055 & 21:49:22.51 & $-$30:01:34.1 & $\dots$ & $11.794$ & $11.494$ & $1.236$ & $11.806$ & $28.7$ & $2.7$ & $\dots$ & $\dots$ & $1.5339$ & $0.0190$ & $0.6519$ & $0.0081$ & $0.6411$ & $0.0078$ & $0.0122$ & $0.6392$ & $0.0068$ & $0.0107$ & $0.6403$ & $0.0095$ & $0.0148$ & $-6.2383$ & $0.0194$ & $-8.7575$ & $0.0151$ & $0.3141$ & $4677$ & $54$ & $4751$ & $64$ & $\dots$ & $\dots$ & $4677$ & $54$ & $4.425$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $0.649$ & $0.080$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.070$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214923.13$-$031743.2 & 2673472521621996672 & 5337642 & 20060607_2155m03_039 & 21:49:23.13 & $-$03:17:43.2 & $\dots$ & $11.549$ & $11.264$ & $1.343$ & $11.626$ & $-74.4$ & $0.8$ & $-89.3$ & $1.5$ & $1.0478$ & $0.0258$ & $0.9544$ & $0.0235$ & $0.9313$ & $0.0224$ & $0.0240$ & $0.9292$ & $0.0220$ & $0.0236$ & $0.9455$ & $0.0323$ & $0.0341$ & $11.3391$ & $0.0274$ & $-10.4298$ & $0.0192$ & $0.3453$ & $4480$ & $54$ & $4637$ & $49$ & $\dots$ & $\dots$ & $4480$ & $54$ & $2.625$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.117$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.132$ & $0.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214923.56$-$380908.1 & 6585321489209653504 & 429579 & 20061024_2156m36_012 & 21:49:23.56 & $-$38:09:08.1 & $\dots$ & $11.742$ & $11.376$ & $1.453$ & $11.793$ & $20.3$ & $1.4$ & $21.4$ & $0.7$ & $0.2002$ & $0.0318$ & $4.9950$ & $0.7934$ & $4.4209$ & $0.6215$ & $0.1406$ & $4.4155$ & $0.5144$ & $0.1165$ & $4.7467$ & $0.9398$ & $0.1980$ & $1.3766$ & $0.0284$ & $-1.3496$ & $0.0275$ & $0.6060$ & $4278$ & $52$ & $4462$ & $77$ & $\dots$ & $\dots$ & $4278$ & $52$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.108$ & $-0.879$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.327$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214928.66$-$363107.3 & 6587718007945045120 & 436719 & 20060813_2156m36_030 & 21:49:28.66 & $-$36:31:07.3 & $\dots$ & $11.802$ & $11.624$ & $0.964$ & $11.825$ & $56.4$ & $1.9$ & $81.3$ & $17.2$ & $2.3455$ & $0.0214$ & $0.4263$ & $0.0039$ & $0.4217$ & $0.0038$ & $0.0090$ & $0.4202$ & $0.0039$ & $0.0093$ & $0.4277$ & $0.0061$ & $0.0143$ & $-5.0453$ & $0.0200$ & $-24.9120$ & $0.0202$ & $0.5237$ & $5270$ & $55$ & $5006$ & $74$ & $\dots$ & $\dots$ & $5270$ & $55$ & $2.397$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $-0.640$ & $0.110$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.144$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214935.25$-$423910.8 & 6571968294151001344 & 488513058 & 20050810_2157m43_057 & 21:49:35.25 & $-$42:39:10.8 & $\dots$ & $12.255$ & $12.088$ & $0.983$ & $12.296$ & $-78.3$ & $1.1$ & $-77.8$ & $1.0$ & $0.4507$ & $0.0134$ & $2.2188$ & $0.0660$ & $2.0978$ & $0.0590$ & $0.0281$ & $2.1104$ & $0.0656$ & $0.0311$ & $2.1400$ & $0.0560$ & $0.0262$ & $-5.7638$ & $0.0108$ & $-6.0294$ & $0.0109$ & $0.2503$ & $5189$ & $54$ & $4972$ & $77$ & $\dots$ & $\dots$ & $5189$ & $54$ & $2.371$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $-1.079$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214939.36$-$181950.3 & 6836644146234329600 & 3782371 & 20060915_2149m17_004 & 21:49:39.36 & $-$18:19:50.3 & $\dots$ & $11.806$ & $11.557$ & $1.123$ & $11.820$ & $16.3$ & $1.0$ & $14.6$ & $13.1$ & $1.4818$ & $0.0217$ & $0.6749$ & $0.0099$ & $0.6632$ & $0.0095$ & $0.0144$ & $0.6606$ & $0.0084$ & $0.0127$ & $0.6810$ & $0.0196$ & $0.0287$ & $-4.1924$ & $0.0205$ & $-9.6843$ & $0.0153$ & $0.2679$ & $4930$ & $56$ & $5068$ & $74$ & $\dots$ & $\dots$ & $4930$ & $56$ & $3.512$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.110$ & $-0.299$ & $0.110$ & $\dots$ & $\dots$ & $-0.850$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.124$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214943.97$-$611615.5 & 6409793803684042496 & 486438131 & 20120810_2128m61_113 & 21:49:43.97 & $-$61:16:15.5 & $\dots$ & $11.969$ & $11.720$ & $1.110$ & $11.978$ & $184.2$ & $0.9$ & $183.4$ & $0.7$ & $0.5571$ & $0.0173$ & $1.7950$ & $0.0557$ & $1.7150$ & $0.0509$ & $0.0297$ & $1.7273$ & $0.0451$ & $0.0261$ & $1.7052$ & $0.0497$ & $0.0292$ & $-11.2429$ & $0.0122$ & $-24.7425$ & $0.0160$ & $-0.1573$ & $4946$ & $56$ & $4696$ & $77$ & $\dots$ & $\dots$ & $4946$ & $56$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.131$ & $-1.561$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.510$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214946.55$-$183700.1 & 6824625831307730688 & 3781792 & 20060915_2149m17_149 & 21:49:46.55 & $-$18:37:00.1 & $\dots$ & $11.198$ & $10.868$ & $1.297$ & $11.208$ & $28.4$ & $0.7$ & $0.8$ & $7.0$ & $1.0284$ & $0.0157$ & $0.9724$ & $0.0148$ & $0.9484$ & $0.0141$ & $0.0149$ & $0.9440$ & $0.0162$ & $0.0172$ & $0.9322$ & $0.0298$ & $0.0320$ & $0.1439$ & $0.0175$ & $-2.3154$ & $0.0150$ & $0.4031$ & $4572$ & $55$ & $4877$ & $59$ & $\dots$ & $\dots$ & $4572$ & $55$ & $4.130$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.106$ & $-0.213$ & $0.080$ & $\dots$ & $\dots$ & $-1.210$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.138$ & $0.067$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214950.85$-$523238.9 & 6558374658235864960 & 488932220 & 20061025_2141m51_133 & 21:49:50.85 & $-$52:32:38.9 & $\dots$ & $11.875$ & $11.691$ & $0.928$ & $11.879$ & $-74.7$ & $2.1$ & $-71.8$ & $0.8$ & $0.5871$ & $0.0147$ & $1.7033$ & $0.0426$ & $1.6311$ & $0.0391$ & $0.0240$ & $1.6219$ & $0.0349$ & $0.0215$ & $1.6566$ & $0.0231$ & $0.0139$ & $7.9100$ & $0.0117$ & $-27.2493$ & $0.0126$ & $0.1057$ & $5331$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5331$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.108$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.110$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214951.90$-$112932.7 & 6844285232355485824 & 5029213 & 20060928_2158m12_049 & 21:49:51.90 & $-$11:29:32.7 & $\dots$ & $12.972$ & $12.558$ & $1.479$ & $12.989$ & $-93.0$ & $1.0$ & $-91.9$ & $2.0$ & $0.2105$ & $0.0165$ & $4.7506$ & $0.3724$ & $4.2283$ & $0.2950$ & $0.0698$ & $4.5621$ & $0.3588$ & $0.0786$ & $4.4224$ & $0.1297$ & $0.0293$ & $9.3527$ & $0.0183$ & $-8.2853$ & $0.0132$ & $0.3353$ & $4277$ & $51$ & $4637$ & $65$ & $\dots$ & $\dots$ & $4277$ & $51$ & $2.113$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.580$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215005.51$-$592335.2 & 6410415371351057280 & 486431675 & 20060805_2210m60_049 & 21:50:05.51 & $-$59:23:35.2 & $\dots$ & $11.344$ & $11.192$ & $0.741$ & $11.322$ & $-6.8$ & $1.6$ & $-6.4$ & $0.6$ & $5.8391$ & $0.0169$ & $0.1713$ & $0.0005$ & $0.1705$ & $0.0005$ & $0.0029$ & $0.1704$ & $0.0004$ & $0.0023$ & $0.1698$ & $0.0007$ & $0.0040$ & $53.5921$ & $0.0122$ & $8.5647$ & $0.0177$ & $-0.2209$ & $6030$ & $68$ & $5559$ & $94$ & $\dots$ & $\dots$ & $6030$ & $68$ & $3.070$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.035$ & $0.137$ & $-1.215$ & $0.180$ & $\dots$ & $\dots$ & $-1.035$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215007.44$-$724319.3 & 6371068969794715008 & 486497098 & 20110930_2153m75_003 & 21:50:07.44 & $-$72:43:19.3 & $\dots$ & $11.982$ & $11.735$ & $1.129$ & $12.000$ & $-28.2$ & $3.0$ & $-26.7$ & $0.5$ & $0.6968$ & $0.0128$ & $1.4351$ & $0.0264$ & $1.3835$ & $0.0245$ & $0.0177$ & $1.3927$ & $0.0239$ & $0.0172$ & $1.3522$ & $0.0432$ & $0.0320$ & $16.2553$ & $0.0128$ & $-15.4730$ & $0.0123$ & $-0.2131$ & $4919$ & $54$ & $5099$ & $160$ & $\dots$ & $\dots$ & $4919$ & $54$ & $3.691$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.119$ & $0.160$ & $0.140$ & $\dots$ & $\dots$ & $-1.050$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.115$ & $0.515$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215010.39$-$641417.8 & 6402511050979582208 & 486396189 & 20060614_2148m65_075 & 21:50:10.39 & $-$64:14:17.8 & $\dots$ & $11.508$ & $11.277$ & $1.120$ & $11.538$ & $40.4$ & $0.7$ & $40.5$ & $0.7$ & $1.1523$ & $0.0140$ & $0.8678$ & $0.0105$ & $0.8487$ & $0.0101$ & $0.0119$ & $0.8504$ & $0.0110$ & $0.0129$ & $0.8489$ & $0.0074$ & $0.0087$ & $-9.1853$ & $0.0120$ & $-22.1473$ & $0.0154$ & $-0.4386$ & $4943$ & $53$ & $5028$ & $63$ & $\dots$ & $\dots$ & $4943$ & $53$ & $2.711$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-0.748$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.292$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215017.21$-$121316.3 & 6843919030559626496 & 3972563 & 20081028_2158m12_043 & 21:50:17.21 & $-$12:13:16.3 & $\dots$ & $10.649$ & $10.336$ & $1.295$ & $10.675$ & $59.5$ & $0.7$ & $\dots$ & $\dots$ & $0.9220$ & $0.0187$ & $1.0846$ & $0.0220$ & $1.0549$ & $0.0208$ & $0.0197$ & $1.0441$ & $0.0224$ & $0.0214$ & $1.0601$ & $0.0329$ & $0.0310$ & $-11.3718$ & $0.0178$ & $-14.7048$ & $0.0149$ & $0.5194$ & $4586$ & $52$ & $4567$ & $77$ & $\dots$ & $\dots$ & $4586$ & $52$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.898$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.418$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215022.95$-$130401.4 & 6843788772791313536 & 3969511 & 20111002_2158m12_050 & 21:50:22.95 & $-$13:04:01.4 & $\dots$ & $11.280$ & $11.076$ & $1.070$ & $11.317$ & $-121.9$ & $0.6$ & $-121.0$ & $0.4$ & $0.7950$ & $0.0188$ & $1.2579$ & $0.0297$ & $1.2180$ & $0.0279$ & $0.0229$ & $1.2162$ & $0.0302$ & $0.0248$ & $1.2588$ & $0.0449$ & $0.0356$ & $31.3230$ & $0.0189$ & $-19.9413$ & $0.0143$ & $0.2758$ & $5064$ & $54$ & $4979$ & $77$ & $\dots$ & $\dots$ & $5064$ & $54$ & $2.327$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $-0.920$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.510$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215024.72$-$504327.3 & 6558639296940980864 & 488956530 & 20080910_2141m51_095 & 21:50:24.72 & $-$50:43:27.3 & $\dots$ & $12.329$ & $12.028$ & $1.258$ & $12.350$ & $57.5$ & $2.9$ & $58.5$ & $0.6$ & $0.3440$ & $0.0138$ & $2.9070$ & $0.1166$ & $2.7027$ & $0.1008$ & $0.0373$ & $2.8049$ & $0.1098$ & $0.0392$ & $2.6916$ & $0.1579$ & $0.0587$ & $6.4481$ & $0.0120$ & $-18.9806$ & $0.0117$ & $0.0888$ & $4613$ & $52$ & $5291$ & $160$ & $\dots$ & $\dots$ & $4613$ & $52$ & $3.764$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.103$ & $0.142$ & $0.140$ & $\dots$ & $\dots$ & $-1.160$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.100$ & $0.363$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215032.22$-$653102.8 & 6399013843792206976 & 486563230 & 20120908_2148m65_055 & 21:50:32.22 & $-$65:31:02.8 & $\dots$ & $12.880$ & $12.461$ & $1.486$ & $12.896$ & $65.1$ & $0.5$ & $61.9$ & $0.5$ & $0.1119$ & $0.0132$ & $8.9366$ & $1.0542$ & $7.2516$ & $0.6941$ & $0.0957$ & $7.9307$ & $1.0190$ & $0.1285$ & $6.6919$ & $0.3213$ & $0.0480$ & $2.3308$ & $0.0101$ & $-4.6545$ & $0.0114$ & $-0.3245$ & $4258$ & $52$ & $4419$ & $77$ & $\dots$ & $\dots$ & $4258$ & $52$ & $0.738$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.106$ & $-1.395$ & $0.170$ & $\dots$ & $\dots$ & $-1.760$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.207$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215040.77$-$592501.9 & 6410412175895377280 & 486431733 & 20100717_2210m60_049 & 21:50:40.77 & $-$59:25:01.9 & $\dots$ & $12.314$ & $11.904$ & $1.461$ & $12.326$ & $133.7$ & $0.9$ & $137.0$ & $0.4$ & $0.1640$ & $0.0130$ & $6.0976$ & $0.4833$ & $5.2632$ & $0.3601$ & $0.0684$ & $5.5652$ & $0.3268$ & $0.0587$ & $5.4353$ & $0.7510$ & $0.1382$ & $-4.6208$ & $0.0092$ & $-6.9611$ & $0.0140$ & $-0.1687$ & $4303$ & $51$ & $4388$ & $77$ & $\dots$ & $\dots$ & $4303$ & $51$ & $0.910$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.104$ & $-1.099$ & $0.170$ & $\dots$ & $\dots$ & $-1.130$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.259$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215101.70$-$105804.0 & 6844339765556377600 & 5031539 & 20090924_2158m12_057 & 21:51:01.70 & $-$10:58:04.0 & KPNR & $11.207$ & $10.896$ & $1.325$ & $11.249$ & $-57.5$ & $0.6$ & $-57.3$ & $0.3$ & $0.2700$ & $0.0157$ & $3.7037$ & $0.2154$ & $3.3784$ & $0.1792$ & $0.0530$ & $3.2880$ & $0.1471$ & $0.0447$ & $3.1747$ & $0.1631$ & $0.0514$ & $1.8354$ & $0.0171$ & $-12.8510$ & $0.0165$ & $0.5630$ & $4577$ & $37$ & $4542$ & $92$ & $4588$ & $21$ & $4565$ & $54$ & $0.815$ & $0.470$ & $0.609$ & $0.161$ & $0.609$ & $0.161$ & $-2.369$ & $0.107$ & $-2.065$ & $0.160$ & $-2.567$ & $0.105$ & $-2.170$ & $0.108$ & $-0.169$ & $0.124$ & $0.531$ & $6.592$ & D & $0.965$ & I & $0.314$ & $0.273$ & $0.330$ & $0.035$ & $0.330$ & $0.035$ & D & $0.988$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J215106.14$-$611440.1 & 6409044108553735424 & 486438283 & 20060527_2155m61_061 & 21:51:06.14 & $-$61:14:40.1 & $\dots$ & $11.381$ & $11.106$ & $1.171$ & $11.389$ & $52.9$ & $1.3$ & $52.2$ & $0.9$ & $0.7831$ & $0.0170$ & $1.2770$ & $0.0277$ & $1.2359$ & $0.0260$ & $0.0210$ & $1.2458$ & $0.0301$ & $0.0242$ & $1.2352$ & $0.0372$ & $0.0301$ & $14.5888$ & $0.0125$ & $-12.2521$ & $0.0155$ & $-0.2771$ & $4827$ & $54$ & $4867$ & $55$ & $\dots$ & $\dots$ & $4827$ & $54$ & $1.933$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.125$ & $-0.446$ & $0.080$ & $\dots$ & $\dots$ & $-0.870$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.222$ & $0.084$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215106.71$-$061940.2 & 2667232075874806912 & 5088379 & 20060916_2145m07_090 & 21:51:06.71 & $-$06:19:40.2 & $\dots$ & $11.762$ & $11.503$ & $1.196$ & $11.797$ & $-133.2$ & $1.1$ & $-132.9$ & $0.6$ & $0.8258$ & $0.0252$ & $1.2109$ & $0.0370$ & $1.1740$ & $0.0347$ & $0.0296$ & $1.1596$ & $0.0301$ & $0.0259$ & $1.2018$ & $0.0638$ & $0.0531$ & $16.4963$ & $0.0283$ & $-15.1904$ & $0.0207$ & $0.3772$ & $4774$ & $53$ & $4953$ & $77$ & $\dots$ & $\dots$ & $4774$ & $53$ & $2.362$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.117$ & $-0.741$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.333$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215108.39$-$510010.1 & 6558619707594092800 & 488942227 & 20120811_2141m52_116 & 21:51:08.39 & $-$51:00:10.1 & $\dots$ & $12.351$ & $12.142$ & $1.020$ & $12.363$ & $20.9$ & $1.4$ & $21.2$ & $0.9$ & $0.4844$ & $0.0139$ & $2.0644$ & $0.0592$ & $1.9592$ & $0.0534$ & $0.0272$ & $2.0114$ & $0.0474$ & $0.0236$ & $2.0825$ & $0.1165$ & $0.0559$ & $0.4247$ & $0.0134$ & $-8.8019$ & $0.0111$ & $0.0008$ & $5125$ & $54$ & $4756$ & $77$ & $\dots$ & $\dots$ & $5125$ & $54$ & $1.623$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-1.179$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215109.40$-$430558.3 & 6571896624033609088 & 488508807 & 20080623_2158m41_013 & 21:51:09.40 & $-$43:05:58.3 & $\dots$ & $11.041$ & $10.779$ & $1.258$ & $11.101$ & $24.4$ & $0.9$ & $24.2$ & $0.5$ & $0.7081$ & $0.0148$ & $1.4122$ & $0.0295$ & $1.3622$ & $0.0275$ & $0.0202$ & $1.3606$ & $0.0228$ & $0.0168$ & $1.3790$ & $0.0678$ & $0.0491$ & $8.0833$ & $0.0129$ & $7.4393$ & $0.0133$ & $0.3771$ & $4603$ & $52$ & $4479$ & $77$ & $\dots$ & $\dots$ & $4603$ & $52$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $-1.007$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.456$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215118.29$-$135936.6 & 6840316991812226944 & 3961647 & 20090909_2158m12_020 & 21:51:18.29 & $-$13:59:36.6 & KPNK & $11.621$ & $11.374$ & $1.087$ & $11.622$ & $-107.7$ & $0.6$ & $-100.1$ & $17.9$ & $0.5525$ & $0.0234$ & $1.8100$ & $0.0767$ & $1.7286$ & $0.0699$ & $0.0404$ & $1.6559$ & $0.0586$ & $0.0354$ & $1.6022$ & $0.0674$ & $0.0421$ & $0.9412$ & $0.0236$ & $-36.1880$ & $0.0205$ & $0.3563$ & $5097$ & $50$ & $4689$ & $51$ & $5119$ & $42$ & $5074$ & $57$ & $1.082$ & $0.210$ & $2.492$ & $0.048$ & $2.492$ & $0.048$ & $-2.034$ & $0.082$ & $-1.616$ & $0.140$ & $-1.968$ & $0.044$ & $-2.100$ & $0.119$ & $0.282$ & $0.091$ & $0.292$ & $6.688$ & D & $0.989$ & I & $\dots$ & $\dots$ & $0.244$ & $0.042$ & $0.244$ & $0.042$ & D & $0.979$ & $75$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J215123.23$-$263045.0 & 6810488856258329856 & 1375988 & 20090918_2200m26_028 & 21:51:23.23 & $-$26:30:45.0 & $\dots$ & $11.718$ & $11.451$ & $1.221$ & $11.757$ & $13.0$ & $0.6$ & $13.8$ & $0.7$ & $0.2887$ & $0.0250$ & $3.4638$ & $0.2999$ & $3.1776$ & $0.2524$ & $0.0794$ & $3.1555$ & $0.2957$ & $0.0937$ & $2.9730$ & $0.4249$ & $0.1429$ & $-20.5954$ & $0.0261$ & $-19.8066$ & $0.0189$ & $0.1822$ & $4720$ & $53$ & $4774$ & $68$ & $\dots$ & $\dots$ & $4720$ & $53$ & $1.924$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $-1.175$ & $0.140$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215128.35$-$454326.5 & 6564466742929182208 & 488419353 & 20060731_2203m46_041 & 21:51:28.35 & $-$45:43:26.5 & $\dots$ & $11.243$ & $11.046$ & $1.036$ & $11.274$ & $29.3$ & $0.7$ & $29.3$ & $0.3$ & $0.8045$ & $0.0159$ & $1.2430$ & $0.0246$ & $1.2041$ & $0.0231$ & $0.0191$ & $1.2067$ & $0.0227$ & $0.0188$ & $1.2081$ & $0.0554$ & $0.0458$ & $18.0258$ & $0.0143$ & $-14.2295$ & $0.0139$ & $0.2124$ & $5075$ & $54$ & $5265$ & $94$ & $\dots$ & $\dots$ & $5075$ & $54$ & $3.222$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $-0.811$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215135.54$-$242440.4 & 6813064260382885504 & 1422530 & 20060629_2200m26_056 & 21:51:35.54 & $-$24:24:40.4 & $\dots$ & $11.348$ & $11.546$ & $0.855$ & $11.710$ & $-33.4$ & $1.1$ & $-33.5$ & $1.2$ & $3.4845$ & $0.0253$ & $0.2870$ & $0.0021$ & $0.2849$ & $0.0021$ & $0.0072$ & $0.2828$ & $0.0022$ & $0.0079$ & $0.2885$ & $0.0070$ & $0.0244$ & $53.4114$ & $0.0256$ & $-10.7145$ & $0.0192$ & $0.3190$ & $5631$ & $81$ & $5479$ & $76$ & $\dots$ & $\dots$ & $5631$ & $81$ & $4.003$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.075$ & $0.151$ & $-0.066$ & $0.100$ & $\dots$ & $\dots$ & $-1.075$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.100$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215136.00$-$054340.0 & 2669519953413598080 & $\dots$ & 20070905_2145m07_090 & 21:51:36.00 & $-$05:43:40.0 & KPNR & $9.979$ & $9.604$ & $1.312$ & $9.952$ & $-208.9$ & $0.7$ & $-209.5$ & $0.3$ & $0.4475$ & $0.0165$ & $2.2346$ & $0.0824$ & $2.1119$ & $0.0736$ & $0.0348$ & $2.1032$ & $0.0836$ & $0.0398$ & $1.9693$ & $0.1123$ & $0.0570$ & $-5.8907$ & $0.0171$ & $-33.5940$ & $0.0138$ & $0.5555$ & $4599$ & $47$ & $4496$ & $51$ & $4599$ & $47$ & $\dots$ & $\dots$ & $1.447$ & $0.210$ & $0.639$ & $0.156$ & $0.639$ & $0.156$ & $-2.787$ & $0.064$ & $-2.150$ & $0.140$ & $-2.787$ & $0.064$ & $\dots$ & $\dots$ & $-0.798$ & $0.085$ & $-0.028$ & $5.615$ & D & $0.977$ & I & $0.342$ & $0.151$ & $0.221$ & $0.039$ & $0.221$ & $0.039$ & D & $0.973$ & $108$ & RAVE DR6 & Spectroscopic & NOMAD-1 & STARHORSE & RAVE DR6\\
J215143.92$-$024517.6 & 2673518941627764480 & 5433481 & 20080625_2155m03_052 & 21:51:43.92 & $-$02:45:17.6 & $\dots$ & $10.454$ & $10.157$ & $1.217$ & $10.460$ & $63.0$ & $0.7$ & $62.7$ & $0.3$ & $1.2125$ & $0.0218$ & $0.8247$ & $0.0148$ & $0.8074$ & $0.0142$ & $0.0176$ & $0.7987$ & $0.0116$ & $0.0145$ & $0.8275$ & $0.0086$ & $0.0103$ & $-8.0058$ & $0.0315$ & $-13.2410$ & $0.0373$ & $0.4604$ & $4763$ & $52$ & $4666$ & $77$ & $\dots$ & $\dots$ & $4763$ & $52$ & $2.095$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $-0.976$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.398$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215152.48$-$225605.6 & 6816797308517921792 & 3726420 & 20050909_2159m24_056 & 21:51:52.48 & $-$22:56:05.6 & $\dots$ & $10.956$ & $10.704$ & $1.159$ & $10.982$ & $-62.3$ & $0.6$ & $-63.1$ & $0.8$ & $0.5274$ & $0.0235$ & $1.8961$ & $0.0845$ & $1.8070$ & $0.0767$ & $0.0425$ & $1.7813$ & $0.0622$ & $0.0349$ & $1.8360$ & $0.1061$ & $0.0578$ & $3.5140$ & $0.0279$ & $-4.0541$ & $0.0291$ & $0.5152$ & $4839$ & $53$ & $4867$ & $51$ & $\dots$ & $\dots$ & $4839$ & $53$ & $1.969$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.103$ & $-1.865$ & $0.140$ & $\dots$ & $\dots$ & $-1.520$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215159.87$-$731259.1 & 6370947125865692672 & 486496723 & 20110930_2153m75_005 & 21:51:59.87 & $-$73:12:59.1 & $\dots$ & $11.512$ & $11.391$ & $0.733$ & $11.518$ & $-65.0$ & $2.7$ & $-65.3$ & $0.6$ & $3.7268$ & $0.0132$ & $0.2683$ & $0.0010$ & $0.2665$ & $0.0009$ & $0.0035$ & $0.2663$ & $0.0009$ & $0.0034$ & $0.2657$ & $0.0010$ & $0.0036$ & $35.9287$ & $0.0135$ & $-18.7638$ & $0.0153$ & $-0.3198$ & $6102$ & $68$ & $5905$ & $104$ & $\dots$ & $\dots$ & $6102$ & $68$ & $3.675$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.826$ & $0.150$ & $-0.571$ & $0.110$ & $\dots$ & $\dots$ & $-0.826$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215215.75$-$595510.9 & 6410336374016181248 & 486448902 & 20081006_2210m60_043 & 21:52:15.75 & $-$59:55:10.9 & $\dots$ & $12.218$ & $11.937$ & $1.164$ & $12.217$ & $15.4$ & $1.4$ & $5.6$ & $4.3$ & $0.7582$ & $0.0320$ & $1.3189$ & $0.0557$ & $1.2752$ & $0.0520$ & $0.0408$ & $1.2823$ & $0.0512$ & $0.0400$ & $1.2407$ & $0.0044$ & $0.0035$ & $2.3839$ & $0.0226$ & $-15.7399$ & $0.0320$ & $-0.1229$ & $4844$ & $53$ & $5149$ & $104$ & $\dots$ & $\dots$ & $4844$ & $53$ & $3.876$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.626$ & $0.110$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215217.11$-$125848.5 & 6840814250240896768 & 4079673 & 20060928_2158m12_028 & 21:52:17.11 & $-$12:58:48.5 & $\dots$ & $12.622$ & $12.244$ & $1.467$ & $12.669$ & $-101.3$ & $0.9$ & $-104.3$ & $0.4$ & $0.1044$ & $0.0158$ & $9.5785$ & $1.4496$ & $7.6687$ & $0.9292$ & $0.1212$ & $8.2032$ & $1.5135$ & $0.1845$ & $7.4408$ & $0.9532$ & $0.1281$ & $0.7184$ & $0.0157$ & $-6.8188$ & $0.0142$ & $0.4160$ & $4310$ & $53$ & $4460$ & $92$ & $\dots$ & $\dots$ & $4310$ & $53$ & $0.593$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.110$ & $-1.663$ & $0.160$ & $\dots$ & $\dots$ & $-1.730$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.171$ & $0.312$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215219.90$-$471735.0 & 6564046866925836416 & 489733765 & 20090711_2203m46_027 & 21:52:19.90 & $-$47:17:35.0 & GEMS & $11.653$ & $11.404$ & $1.157$ & $11.681$ & $22.3$ & $0.4$ & $21.5$ & $0.5$ & $0.3053$ & $0.0229$ & $3.2755$ & $0.2457$ & $3.0184$ & $0.2086$ & $0.0691$ & $2.9318$ & $0.1437$ & $0.0490$ & $2.8026$ & $0.3393$ & $0.1211$ & $0.1883$ & $0.0204$ & $-10.8266$ & $0.0197$ & $0.1521$ & $4872$ & $44$ & $4959$ & $51$ & $4881$ & $31$ & $4863$ & $57$ & $2.573$ & $0.210$ & $1.867$ & $0.294$ & $1.867$ & $0.294$ & $-2.469$ & $0.124$ & $-2.253$ & $0.140$ & $-2.547$ & $0.123$ & $-2.390$ & $0.125$ & $-0.073$ & $0.128$ & $0.097$ & $6.058$ & D & $0.998$ & I & $0.670$ & $0.162$ & $0.245$ & $0.038$ & $0.245$ & $0.038$ & D & $0.983$ & $76$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J215219.98$-$615907.9 & 6408938624156797056 & 486435520 & 20100717_2210m60_024 & 21:52:19.98 & $-$61:59:07.9 & $\dots$ & $12.348$ & $12.059$ & $1.229$ & $12.367$ & $150.2$ & $2.8$ & $154.2$ & $0.7$ & $0.2442$ & $0.0127$ & $4.0950$ & $0.2130$ & $3.7010$ & $0.1740$ & $0.0470$ & $3.7606$ & $0.1453$ & $0.0386$ & $3.7527$ & $0.3712$ & $0.0989$ & $16.4693$ & $0.0090$ & $-13.3563$ & $0.0107$ & $-0.3984$ & $4711$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4711$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.770$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215220.28$-$075928.5 & 2666731385767048064 & 5172675 & 20070905_2145m07_115 & 21:52:20.28 & $-$07:59:28.5 & KPNK & $10.754$ & $10.469$ & $1.320$ & $10.820$ & $-203.2$ & $0.9$ & $-203.4$ & $0.4$ & $0.6969$ & $0.0215$ & $1.4349$ & $0.0443$ & $1.3833$ & $0.0411$ & $0.0297$ & $1.3606$ & $0.0343$ & $0.0252$ & $1.4035$ & $0.1008$ & $0.0718$ & $24.4839$ & $0.0204$ & $-47.3937$ & $0.0155$ & $0.5342$ & $4548$ & $89$ & $4687$ & $77$ & $4548$ & $89$ & $4548$ & $52$ & $2.397$ & $0.230$ & $1.849$ & $0.194$ & $1.849$ & $0.194$ & $-1.521$ & $0.191$ & $-1.160$ & $0.170$ & $-1.820$ & $0.158$ & $-1.130$ & $0.106$ & $-0.178$ & $0.073$ & $0.002$ & $6.911$ & D & $0.995$ & I & $0.515$ & $0.223$ & $0.411$ & $0.043$ & $0.411$ & $0.043$ & D & $0.971$ & $59$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J215237.26$-$711708.7 & 6395404701170020352 & 486504578 & 20080721_2221m70_026 & 21:52:37.26 & $-$71:17:08.7 & $\dots$ & $10.349$ & $10.067$ & $1.113$ & $10.325$ & $29.1$ & $0.8$ & $29.9$ & $0.2$ & $1.2303$ & $0.0138$ & $0.8128$ & $0.0091$ & $0.7960$ & $0.0087$ & $0.0110$ & $0.8018$ & $0.0087$ & $0.0109$ & $0.7936$ & $0.0124$ & $0.0156$ & $-6.8302$ & $0.0124$ & $-25.1659$ & $0.0145$ & $-0.2782$ & $4923$ & $55$ & $4887$ & $77$ & $\dots$ & $\dots$ & $4923$ & $55$ & $2.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.122$ & $-1.256$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.490$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215245.82$-$424838.0 & 6571918236309160960 & 488514003 & 20060914_2158m41_013 & 21:52:45.82 & $-$42:48:38.0 & $\dots$ & $11.891$ & $11.678$ & $1.123$ & $11.941$ & $67.0$ & $0.9$ & $69.1$ & $0.6$ & $0.6459$ & $0.0152$ & $1.5482$ & $0.0364$ & $1.4883$ & $0.0337$ & $0.0226$ & $1.4767$ & $0.0413$ & $0.0280$ & $1.4840$ & $0.0580$ & $0.0391$ & $-1.4904$ & $0.0130$ & $1.1481$ & $0.0122$ & $0.2209$ & $4874$ & $54$ & $4908$ & $77$ & $\dots$ & $\dots$ & $4874$ & $54$ & $2.203$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.122$ & $-1.011$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215247.17$-$095259.1 & 2617882248808514944 & 5100340 & 20091018_2145m07_134 & 21:52:47.17 & $-$09:52:59.1 & $\dots$ & $12.224$ & $12.002$ & $1.106$ & $12.257$ & $-154.9$ & $0.9$ & $-152.9$ & $0.8$ & $0.4445$ & $0.0170$ & $2.2497$ & $0.0860$ & $2.1254$ & $0.0768$ & $0.0361$ & $2.0840$ & $0.0714$ & $0.0343$ & $1.9502$ & $0.1197$ & $0.0614$ & $6.4416$ & $0.0206$ & $-8.0443$ & $0.0145$ & $0.3470$ & $4974$ & $54$ & $4974$ & $77$ & $\dots$ & $\dots$ & $4974$ & $54$ & $2.538$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.114$ & $-0.960$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.552$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215254.78$-$013507.6 & 2679941433859252608 & 5575652 & 20080625_2155m03_074 & 21:52:54.78 & $-$01:35:07.6 & $\dots$ & $9.783$ & $10.046$ & $0.724$ & $10.171$ & $-6.3$ & $1.0$ & $-7.9$ & $0.6$ & $6.8312$ & $0.0174$ & $0.1464$ & $0.0004$ & $0.1458$ & $0.0004$ & $0.0025$ & $0.1456$ & $0.0004$ & $0.0025$ & $0.1457$ & $0.0006$ & $0.0042$ & $4.4758$ & $0.0172$ & $-28.4171$ & $0.0168$ & $0.2680$ & $6338$ & $95$ & $5567$ & $57$ & $\dots$ & $\dots$ & $6338$ & $95$ & $3.658$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.413$ & $-0.219$ & $0.090$ & $\dots$ & $\dots$ & $-1.460$ & $0.413$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.018$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215256.32$-$175202.2 & 6825050723832185856 & 3838860 & 20060915_2149m17_139 & 21:52:56.32 & $-$17:52:02.2 & $\dots$ & $11.100$ & $10.964$ & $0.721$ & $11.088$ & $1.9$ & $0.6$ & $-2.0$ & $1.1$ & $2.9233$ & $0.0250$ & $0.3421$ & $0.0029$ & $0.3391$ & $0.0029$ & $0.0085$ & $0.3384$ & $0.0028$ & $0.0083$ & $0.3347$ & $0.0035$ & $0.0106$ & $-35.7723$ & $0.0240$ & $-85.5039$ & $0.0210$ & $0.3916$ & $6077$ & $68$ & $5689$ & $63$ & $\dots$ & $\dots$ & $6077$ & $68$ & $3.577$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.803$ & $0.130$ & $-0.992$ & $0.170$ & $\dots$ & $\dots$ & $-0.803$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.342$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215257.24$-$075835.8 & 2618698391378899456 & 5172762 & 20060916_2145m07_116 & 21:52:57.24 & $-$07:58:35.8 & $\dots$ & $11.554$ & $11.341$ & $1.098$ & $11.593$ & $-48.0$ & $0.9$ & $-46.7$ & $1.2$ & $1.3538$ & $0.0242$ & $0.7387$ & $0.0132$ & $0.7247$ & $0.0127$ & $0.0175$ & $0.7214$ & $0.0123$ & $0.0170$ & $0.7126$ & $0.0141$ & $0.0198$ & $14.4523$ & $0.0242$ & $-16.6150$ & $0.0199$ & $0.5045$ & $5009$ & $53$ & $5063$ & $74$ & $\dots$ & $\dots$ & $5009$ & $53$ & $3.330$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.511$ & $0.110$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.177$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215304.38$-$542833.4 & 6461112787355958144 & 488747804 & 20060614_2152m56_072 & 21:53:04.38 & $-$54:28:33.4 & $\dots$ & $11.796$ & $11.518$ & $1.174$ & $11.803$ & $84.5$ & $1.7$ & $77.1$ & $2.3$ & $0.9610$ & $0.0177$ & $1.0406$ & $0.0192$ & $1.0132$ & $0.0182$ & $0.0179$ & $1.0158$ & $0.0180$ & $0.0177$ & $0.9850$ & $0.0189$ & $0.0192$ & $3.6770$ & $0.0158$ & $-22.5181$ & $0.0151$ & $-0.1306$ & $4791$ & $84$ & $4772$ & $65$ & $\dots$ & $\dots$ & $4791$ & $84$ & $2.389$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.326$ & $-0.258$ & $0.090$ & $\dots$ & $\dots$ & $-1.640$ & $0.326$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.209$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215314.24$-$641337.4 & 6402485178095857408 & 486396791 & 20060614_2148m65_082 & 21:53:14.24 & $-$64:13:37.4 & $\dots$ & $11.348$ & $11.153$ & $1.105$ & $11.409$ & $234.3$ & $0.6$ & $231.0$ & $1.4$ & $0.6467$ & $0.0147$ & $1.5463$ & $0.0351$ & $1.4865$ & $0.0325$ & $0.0219$ & $1.4872$ & $0.0326$ & $0.0219$ & $1.4419$ & $0.0481$ & $0.0334$ & $2.5141$ & $0.0111$ & $-41.0800$ & $0.0152$ & $-0.2071$ & $4964$ & $55$ & $4756$ & $51$ & $\dots$ & $\dots$ & $4964$ & $55$ & $1.806$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.110$ & $-1.680$ & $0.140$ & $\dots$ & $\dots$ & $-1.800$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215343.80$-$353744.5 & 6587840298550306304 & 538807 & 20040607_2153m35_129 & 21:53:43.80 & $-$35:37:44.5 & $\dots$ & $13.333$ & $12.962$ & $1.257$ & $13.283$ & $7.7$ & $1.5$ & $1.2$ & $1.4$ & $0.2006$ & $0.0210$ & $4.9850$ & $0.5219$ & $4.4131$ & $0.4090$ & $0.0927$ & $4.5163$ & $0.4171$ & $0.0924$ & $4.3804$ & $0.7470$ & $0.1705$ & $1.3582$ & $0.0196$ & $-20.3152$ & $0.0168$ & $0.4497$ & $4625$ & $62$ & $4412$ & $77$ & $\dots$ & $\dots$ & $4625$ & $62$ & $0.690$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.202$ & $-1.320$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.080$ & $0.352$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215355.60$+$002726.0 & 2681043522467945472 & 16095206 & 20120618_2143p00_117 & 21:53:55.60 & $+$00:27:26.0 & KPNR & $10.975$ & $10.823$ & $0.689$ & $10.938$ & $-21.4$ & $1.6$ & $-21.3$ & $1.9$ & $3.8713$ & $0.0431$ & $0.2583$ & $0.0029$ & $0.2566$ & $0.0028$ & $0.0111$ & $0.2560$ & $0.0031$ & $0.0120$ & $0.2559$ & $0.0048$ & $0.0186$ & $23.1205$ & $0.0496$ & $8.7117$ & $0.0373$ & $0.0919$ & $6436$ & $50$ & $5934$ & $104$ & $6425$ & $32$ & $6448$ & $68$ & $4.137$ & $0.160$ & $4.212$ & $0.035$ & $4.212$ & $0.035$ & $-0.375$ & $0.100$ & $-0.501$ & $0.110$ & $-0.420$ & $0.076$ & $-0.330$ & $0.124$ & $0.254$ & $0.099$ & $0.254$ & $8.309$ & D & $0.980$ & I & $0.321$ & $0.158$ & $0.328$ & $0.044$ & $0.328$ & $0.044$ & D & $0.960$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J215412.82$-$081207.8 & 2618676199282891264 & 5172913 & 20040627_2159m08_047 & 21:54:12.82 & $-$08:12:07.8 & $\dots$ & $11.207$ & $10.829$ & $1.388$ & $11.213$ & $-47.0$ & $0.8$ & $-47.5$ & $0.6$ & $0.4014$ & $0.0197$ & $2.4913$ & $0.1223$ & $2.3397$ & $0.1078$ & $0.0461$ & $2.2168$ & $0.0695$ & $0.0313$ & $2.2703$ & $0.1584$ & $0.0698$ & $9.0595$ & $0.0193$ & $-11.7927$ & $0.0142$ & $0.4980$ & $4445$ & $54$ & $4559$ & $77$ & $\dots$ & $\dots$ & $4445$ & $54$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.138$ & $-0.929$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215416.58$-$673254.9 & 6397060806199555712 & 486533602 & 20120908_2148m65_084 & 21:54:16.58 & $-$67:32:54.9 & $\dots$ & $12.648$ & $12.436$ & $1.080$ & $12.681$ & $29.0$ & $2.1$ & $25.2$ & $2.1$ & $0.7432$ & $0.0102$ & $1.3455$ & $0.0185$ & $1.3001$ & $0.0172$ & $0.0133$ & $1.3152$ & $0.0181$ & $0.0138$ & $1.3020$ & $0.0055$ & $0.0042$ & $8.8733$ & $0.0088$ & $-14.1396$ & $0.0099$ & $-0.1714$ & $5002$ & $53$ & $5138$ & $104$ & $\dots$ & $\dots$ & $5002$ & $53$ & $3.675$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $-0.263$ & $0.110$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.047$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215427.41$-$644211.8 & 6399436816467667968 & 486566608 & 20030719_2217m64_029 & 21:54:27.41 & $-$64:42:11.8 & $\dots$ & $13.041$ & $12.836$ & $1.094$ & $13.087$ & $27.6$ & $4.7$ & $\dots$ & $\dots$ & $0.2335$ & $0.0122$ & $4.2827$ & $0.2238$ & $3.8536$ & $0.1812$ & $0.0470$ & $4.1179$ & $0.2567$ & $0.0623$ & $3.7242$ & $0.4416$ & $0.1186$ & $2.0663$ & $0.0103$ & $-10.3197$ & $0.0116$ & $-0.2503$ & $5004$ & $67$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5004$ & $67$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.206$ & $0.298$ & $0.090$ & $\dots$ & $\dots$ & $-1.760$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.156$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215430.47$-$371559.7 & 6586839158853441536 & 461953 & 20060813_2156m36_010 & 21:54:30.47 & $-$37:15:59.7 & $\dots$ & $11.802$ & $11.574$ & $1.071$ & $11.815$ & $49.6$ & $0.8$ & $55.6$ & $1.2$ & $0.8302$ & $0.0246$ & $1.2045$ & $0.0357$ & $1.1680$ & $0.0336$ & $0.0287$ & $1.1567$ & $0.0335$ & $0.0289$ & $1.1852$ & $0.0336$ & $0.0283$ & $-6.9143$ & $0.0234$ & $-15.9444$ & $0.0246$ & $0.7267$ & $4995$ & $54$ & $5124$ & $94$ & $\dots$ & $\dots$ & $4995$ & $54$ & $2.986$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $-1.091$ & $0.180$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.602$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215433.63$-$320315.8 & 6615879799267791232 & 1199921 & 20090808_2157m31_010 & 21:54:33.63 & $-$32:03:15.8 & $\dots$ & $11.105$ & $10.742$ & $1.418$ & $11.141$ & $-194.5$ & $0.9$ & $-195.1$ & $0.5$ & $0.4193$ & $0.0169$ & $2.3849$ & $0.0961$ & $2.2457$ & $0.0852$ & $0.0380$ & $2.2093$ & $0.1085$ & $0.0491$ & $2.2560$ & $0.1049$ & $0.0465$ & $-2.2062$ & $0.0168$ & $-28.9305$ & $0.0146$ & $0.2234$ & $4337$ & $52$ & $4427$ & $68$ & $\dots$ & $\dots$ & $4337$ & $52$ & $1.317$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.112$ & $-0.993$ & $0.140$ & $\dots$ & $\dots$ & $-1.030$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215500.56$-$370909.4 & 6586845824642684800 & 463422 & 20061024_2156m36_011 & 21:55:00.56 & $-$37:09:09.4 & $\dots$ & $10.996$ & $10.751$ & $1.166$ & $11.032$ & $62.4$ & $0.7$ & $63.3$ & $0.4$ & $1.1940$ & $0.0191$ & $0.8375$ & $0.0134$ & $0.8197$ & $0.0128$ & $0.0157$ & $0.8170$ & $0.0130$ & $0.0159$ & $0.8098$ & $0.0047$ & $0.0058$ & $-11.4310$ & $0.0160$ & $-72.7987$ & $0.0161$ & $0.5300$ & $4792$ & $53$ & $4786$ & $68$ & $\dots$ & $\dots$ & $4792$ & $53$ & $2.194$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.704$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.259$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215503.16$-$174220.6 & 6825139058423968384 & 3974546 & 20080606_2149m17_125 & 21:55:03.16 & $-$17:42:20.6 & $\dots$ & $10.068$ & $9.827$ & $1.098$ & $10.079$ & $-18.7$ & $0.6$ & $\dots$ & $\dots$ & $1.5034$ & $0.0234$ & $0.6652$ & $0.0104$ & $0.6539$ & $0.0100$ & $0.0153$ & $0.6512$ & $0.0098$ & $0.0151$ & $0.6525$ & $0.0277$ & $0.0425$ & $16.7398$ & $0.0220$ & $-18.4974$ & $0.0159$ & $0.4956$ & $5036$ & $53$ & $5098$ & $63$ & $\dots$ & $\dots$ & $5036$ & $53$ & $2.711$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.730$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.381$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215506.14$-$663124.7 & 6398816279592436096 & 486532347 & 20040704_2127m66_116 & 21:55:06.14 & $-$66:31:24.7 & $\dots$ & $13.978$ & $13.497$ & $1.418$ & $13.897$ & $29.6$ & $5.0$ & $\dots$ & $\dots$ & $4.5566$ & $0.0127$ & $0.2195$ & $0.0006$ & $0.2182$ & $0.0006$ & $0.0028$ & $0.2177$ & $0.0008$ & $0.0035$ & $0.2171$ & $0.0013$ & $0.0062$ & $19.0574$ & $0.0112$ & $-22.1141$ & $0.0122$ & $-0.2269$ & $4318$ & $66$ & $4189$ & $87$ & $\dots$ & $\dots$ & $4318$ & $66$ & $4.795$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.055$ & $0.135$ & $-0.103$ & $0.090$ & $\dots$ & $\dots$ & $-1.055$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.239$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215550.81$-$510537.2 & 6558932694746826240 & 488971432 & 20090812_2213m50_037 & 21:55:50.81 & $-$51:05:37.2 & $\dots$ & $11.726$ & $11.455$ & $1.177$ & $11.741$ & $-31.7$ & $0.5$ & $-33.5$ & $0.6$ & $0.3407$ & $0.0181$ & $2.9351$ & $0.1559$ & $2.7270$ & $0.1346$ & $0.0494$ & $2.5991$ & $0.1537$ & $0.0591$ & $2.6811$ & $0.2527$ & $0.0943$ & $0.1633$ & $0.0185$ & $-44.1012$ & $0.0161$ & $-0.0890$ & $4811$ & $56$ & $4581$ & $92$ & $\dots$ & $\dots$ & $4811$ & $56$ & $1.420$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.840$ & $0.128$ & $-1.701$ & $0.160$ & $\dots$ & $\dots$ & $-1.840$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215554.27$-$733846.4 & 6358912219482098432 & 486500472 & 20110708_2153m75_075 & 21:55:54.27 & $-$73:38:46.4 & $\dots$ & $12.441$ & $12.079$ & $1.449$ & $12.494$ & $137.5$ & $1.0$ & $136.8$ & $0.6$ & $0.1991$ & $0.0103$ & $5.0226$ & $0.2598$ & $4.4425$ & $0.2033$ & $0.0458$ & $4.8436$ & $0.2162$ & $0.0446$ & $4.9901$ & $0.4519$ & $0.0906$ & $-8.8702$ & $0.0112$ & $-5.7071$ & $0.0142$ & $-0.3349$ & $4374$ & $62$ & $4494$ & $77$ & $\dots$ & $\dots$ & $4374$ & $62$ & $1.233$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.219$ & $-1.197$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215600.72$-$590708.1 & 6410480414335655680 & 488801166 & 20120627_2210m60_024 & 21:56:00.72 & $-$59:07:08.1 & $\dots$ & $12.629$ & $12.399$ & $1.100$ & $12.653$ & $-13.9$ & $1.1$ & $-11.2$ & $0.8$ & $0.8417$ & $0.0110$ & $1.1881$ & $0.0155$ & $1.1525$ & $0.0146$ & $0.0127$ & $1.1660$ & $0.0138$ & $0.0118$ & $1.1593$ & $0.0238$ & $0.0205$ & $42.2741$ & $0.0072$ & $-40.2419$ & $0.0112$ & $-0.1208$ & $4972$ & $54$ & $5179$ & $74$ & $\dots$ & $\dots$ & $4972$ & $54$ & $3.585$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $-0.477$ & $0.110$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.389$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215604.49$-$513641.9 & 6557783636376491136 & 488943331 & 20080703_2141m51_117 & 21:56:04.49 & $-$51:36:41.9 & $\dots$ & $9.356$ & $9.076$ & $1.168$ & $9.358$ & $109.4$ & $0.4$ & $108.9$ & $0.4$ & $1.1373$ & $0.0129$ & $0.8793$ & $0.0100$ & $0.8596$ & $0.0095$ & $0.0111$ & $0.8622$ & $0.0096$ & $0.0111$ & $0.8674$ & $0.0158$ & $0.0183$ & $10.4597$ & $0.0116$ & $-41.8230$ & $0.0113$ & $0.0583$ & $4807$ & $54$ & $4610$ & $51$ & $\dots$ & $\dots$ & $4807$ & $54$ & $1.531$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.860$ & $0.106$ & $-1.621$ & $0.140$ & $\dots$ & $\dots$ & $-1.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.318$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J215609.43$-$173113.9 & 6825171287858551040 & 3975115 & 20030709_2206m18_051 & 21:56:09.43 & $-$17:31:13.9 & $\dots$ & $11.321$ & $11.117$ & $1.044$ & $11.347$ & $79.8$ & $10.0$ & $\dots$ & $\dots$ & $7.6472$ & $0.0238$ & $0.1308$ & $0.0004$ & $0.1303$ & $0.0004$ & $0.0031$ & $0.1302$ & $0.0004$ & $0.0032$ & $0.1307$ & $0.0007$ & $0.0053$ & $42.4936$ & $0.0236$ & $-12.4202$ & $0.0180$ & $0.3833$ & $5137$ & $111$ & $5294$ & $69$ & $\dots$ & $\dots$ & $5137$ & $111$ & $1.447$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.144$ & $0.153$ & $-0.106$ & $0.090$ & $\dots$ & $\dots$ & $-1.144$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.358$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215611.68$-$443717.4 & 6564825939633085440 & 488429982 & 20100807_2203m46_062 & 21:56:11.68 & $-$44:37:17.4 & $\dots$ & $12.036$ & $11.777$ & $1.002$ & $11.992$ & $-67.9$ & $0.8$ & $-69.5$ & $0.6$ & $0.5393$ & $0.0121$ & $1.8543$ & $0.0416$ & $1.7690$ & $0.0379$ & $0.0214$ & $1.7480$ & $0.0372$ & $0.0213$ & $1.8058$ & $0.0550$ & $0.0305$ & $0.3521$ & $0.0104$ & $-10.0091$ & $0.0102$ & $0.1862$ & $5143$ & $54$ & $5039$ & $94$ & $\dots$ & $\dots$ & $5143$ & $54$ & $2.256$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-0.984$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215617.20$-$180737.8 & 6825065391144916992 & 3840584 & 20060624_2149m17_131 & 21:56:17.20 & $-$18:07:37.8 & $\dots$ & $12.163$ & $11.869$ & $1.180$ & $12.156$ & $-54.9$ & $1.0$ & $-56.3$ & $0.8$ & $0.6104$ & $0.0146$ & $1.6383$ & $0.0392$ & $1.5713$ & $0.0360$ & $0.0229$ & $1.5531$ & $0.0362$ & $0.0233$ & $1.6252$ & $0.0859$ & $0.0529$ & $5.3744$ & $0.0155$ & $-14.0475$ & $0.0153$ & $0.3197$ & $4826$ & $53$ & $4777$ & $77$ & $\dots$ & $\dots$ & $4826$ & $53$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.882$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.267$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215625.81$-$542747.1 & 6461150754866759552 & 488850132 & 20060925_2152m56_081 & 21:56:25.81 & $-$54:27:47.1 & $\dots$ & $11.872$ & $11.661$ & $1.156$ & $11.938$ & $28.6$ & $1.7$ & $31.0$ & $0.4$ & $0.7346$ & $0.0133$ & $1.3613$ & $0.0246$ & $1.3148$ & $0.0230$ & $0.0175$ & $1.3104$ & $0.0209$ & $0.0160$ & $1.3155$ & $0.0209$ & $0.0159$ & $0.7912$ & $0.0110$ & $-19.4185$ & $0.0125$ & $-0.0416$ & $4828$ & $53$ & $5033$ & $77$ & $\dots$ & $\dots$ & $4828$ & $53$ & $3.222$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $-0.745$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.561$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215643.55$-$462159.2 & 6561565612779544448 & 489776492 & 20060731_2203m46_032 & 21:56:43.55 & $-$46:21:59.2 & $\dots$ & $11.192$ & $11.354$ & $0.758$ & $11.488$ & $9.7$ & $1.2$ & $\dots$ & $\dots$ & $3.8924$ & $0.0323$ & $0.2569$ & $0.0021$ & $0.2552$ & $0.0021$ & $0.0082$ & $0.2550$ & $0.0024$ & $0.0095$ & $0.2545$ & $0.0030$ & $0.0119$ & $37.2401$ & $0.0295$ & $-33.6574$ & $0.0251$ & $0.0129$ & $5855$ & $87$ & $5884$ & $76$ & $\dots$ & $\dots$ & $5855$ & $87$ & $4.177$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.457$ & $0.248$ & $-0.106$ & $0.100$ & $\dots$ & $\dots$ & $-2.457$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.134$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J215658.71$-$613043.5 & 6409060257630476032 & 486443265 & 20040827_2152m59_149 & 21:56:58.71 & $-$61:30:43.5 & $\dots$ & $13.268$ & $12.927$ & $1.298$ & $13.268$ & $32.0$ & $2.6$ & $34.4$ & $1.1$ & $0.1295$ & $0.0151$ & $7.7220$ & $0.9004$ & $6.4309$ & $0.6245$ & $0.0971$ & $6.1298$ & $0.8217$ & $0.1340$ & $5.9171$ & $0.4906$ & $0.0829$ & $5.2422$ & $0.0096$ & $-7.4571$ & $0.0124$ & $-0.4331$ & $4580$ & $54$ & $4178$ & $95$ & $\dots$ & $\dots$ & $4580$ & $54$ & $4.501$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.128$ & $-0.516$ & $0.100$ & $\dots$ & $\dots$ & $-1.420$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.206$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215700.71$-$254424.2 & 6812125651115221760 & 1497424 & 20090918_2200m26_018 & 21:57:00.71 & $-$25:44:24.2 & $\dots$ & $12.579$ & $12.183$ & $1.417$ & $12.582$ & $-15.9$ & $0.8$ & $-15.3$ & $1.4$ & $0.2012$ & $0.0174$ & $4.9702$ & $0.4298$ & $4.4014$ & $0.3371$ & $0.0766$ & $4.6622$ & $0.2953$ & $0.0633$ & $4.9596$ & $0.5078$ & $0.1024$ & $-6.3431$ & $0.0169$ & $-6.9242$ & $0.0121$ & $0.2040$ & $4358$ & $52$ & $4457$ & $77$ & $\dots$ & $\dots$ & $4358$ & $52$ & $0.863$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $-1.278$ & $0.170$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.267$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215700.84$-$621919.3 & 6408748511723789056 & 486440594 & 20100717_2210m60_017 & 21:57:00.84 & $-$62:19:19.3 & $\dots$ & $12.107$ & $11.748$ & $1.392$ & $12.134$ & $-83.4$ & $1.1$ & $-87.6$ & $1.7$ & $0.1952$ & $0.0152$ & $5.1230$ & $0.3989$ & $4.5208$ & $0.3107$ & $0.0687$ & $4.6100$ & $0.2594$ & $0.0563$ & $4.5502$ & $0.5087$ & $0.1118$ & $5.9479$ & $0.0110$ & $-6.6426$ & $0.0143$ & $-0.3240$ & $4414$ & $52$ & $4537$ & $77$ & $\dots$ & $\dots$ & $4414$ & $52$ & $1.678$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.106$ & $-1.366$ & $0.170$ & $\dots$ & $\dots$ & $-1.610$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.668$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215700.92$-$503848.1 & 6558974166951073920 & 488973720 & 20090812_2213m50_041 & 21:57:00.92 & $-$50:38:48.1 & $\dots$ & $11.208$ & $10.884$ & $1.327$ & $11.238$ & $220.2$ & $0.5$ & $211.9$ & $1.9$ & $0.2773$ & $0.0149$ & $3.6062$ & $0.1938$ & $3.2971$ & $0.1620$ & $0.0491$ & $3.3381$ & $0.1579$ & $0.0473$ & $3.2620$ & $0.0807$ & $0.0248$ & $-10.6403$ & $0.0144$ & $-18.6872$ & $0.0130$ & $0.0848$ & $4507$ & $53$ & $4437$ & $77$ & $\dots$ & $\dots$ & $4507$ & $53$ & $0.920$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.112$ & $-1.458$ & $0.170$ & $\dots$ & $\dots$ & $-1.630$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.288$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215701.81$-$283124.7 & 6617713681583536256 & 1277170 & 20061009_2200m26_005 & 21:57:01.81 & $-$28:31:24.7 & $\dots$ & $12.049$ & $11.832$ & $1.165$ & $12.112$ & $-130.4$ & $0.9$ & $-130.2$ & $0.5$ & $0.5614$ & $0.0167$ & $1.7813$ & $0.0530$ & $1.7024$ & $0.0484$ & $0.0284$ & $1.6937$ & $0.0461$ & $0.0272$ & $1.7255$ & $0.0556$ & $0.0322$ & $4.6968$ & $0.0183$ & $-4.9121$ & $0.0142$ & $0.2788$ & $4829$ & $53$ & $4874$ & $77$ & $\dots$ & $\dots$ & $4829$ & $53$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.106$ & $-0.869$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.169$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215706.88$-$390731.4 & 6572978337318171136 & 444305 & 20090718_2158m41_072 & 21:57:06.88 & $-$39:07:31.4 & $\dots$ & $11.520$ & $11.534$ & $1.126$ & $11.798$ & $21.7$ & $1.4$ & $\dots$ & $\dots$ & $6.3152$ & $0.0246$ & $0.1583$ & $0.0006$ & $0.1577$ & $0.0006$ & $0.0039$ & $0.1575$ & $0.0006$ & $0.0041$ & $0.1575$ & $0.0001$ & $0.0009$ & $10.9689$ & $0.0199$ & $-67.8363$ & $0.0201$ & $0.4167$ & $4859$ & $66$ & $5051$ & $79$ & $\dots$ & $\dots$ & $4859$ & $66$ & $4.615$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.972$ & $0.142$ & $-0.667$ & $0.090$ & $\dots$ & $\dots$ & $-0.972$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.330$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215709.62$-$472730.6 & 6561074612118142080 & 489738502 & 20070921_2203m46_014 & 21:57:09.62 & $-$47:27:30.6 & $\dots$ & $11.096$ & $10.729$ & $1.420$ & $11.129$ & $-37.3$ & $0.6$ & $-37.0$ & $0.2$ & $0.3807$ & $0.0122$ & $2.6267$ & $0.0842$ & $2.4588$ & $0.0738$ & $0.0300$ & $2.4401$ & $0.0717$ & $0.0294$ & $2.4115$ & $0.1311$ & $0.0544$ & $-8.5818$ & $0.0109$ & $-11.8237$ & $0.0107$ & $0.1466$ & $4327$ & $52$ & $4432$ & $77$ & $\dots$ & $\dots$ & $4327$ & $52$ & $1.308$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $-1.002$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.236$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215711.75$-$140210.1 & 6840445604608258688 & 4069960 & 20090909_2158m12_009 & 21:57:11.75 & $-$14:02:10.1 & $\dots$ & $11.125$ & $11.356$ & $0.752$ & $11.488$ & $-4.9$ & $0.9$ & $\dots$ & $\dots$ & $2.5843$ & $0.0192$ & $0.3870$ & $0.0029$ & $0.3831$ & $0.0028$ & $0.0074$ & $0.3804$ & $0.0030$ & $0.0079$ & $0.3809$ & $0.0052$ & $0.0135$ & $3.9606$ & $0.0205$ & $-20.9838$ & $0.0189$ & $0.4037$ & $6027$ & $71$ & $5920$ & $76$ & $\dots$ & $\dots$ & $6027$ & $71$ & $3.924$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.833$ & $0.220$ & $-0.055$ & $0.100$ & $\dots$ & $\dots$ & $-0.833$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.172$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215712.94$-$401238.7 & 6572672947963819648 & 440751 & 20070930_2158m41_116 & 21:57:12.94 & $-$40:12:38.7 & $\dots$ & $10.566$ & $10.360$ & $1.124$ & $10.623$ & $106.1$ & $4.2$ & $101.4$ & $0.3$ & $1.0356$ & $0.0137$ & $0.9656$ & $0.0128$ & $0.9420$ & $0.0122$ & $0.0129$ & $0.9364$ & $0.0099$ & $0.0106$ & $0.9347$ & $0.0231$ & $0.0247$ & $14.3511$ & $0.0109$ & $-18.7386$ & $0.0117$ & $0.4624$ & $4876$ & $54$ & $3996$ & $119$ & $\dots$ & $\dots$ & $4876$ & $54$ & $4.585$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.110$ & $-0.088$ & $0.140$ & $\dots$ & $\dots$ & $-1.530$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215713.38$-$243612.8 & 6812630743563942144 & 1503155 & 20060629_2200m26_068 & 21:57:13.38 & $-$24:36:12.8 & $\dots$ & $11.816$ & $11.510$ & $0.995$ & $11.723$ & $-132.6$ & $0.9$ & $-134.9$ & $1.4$ & $1.4844$ & $0.0160$ & $0.6737$ & $0.0073$ & $0.6621$ & $0.0070$ & $0.0106$ & $0.6588$ & $0.0086$ & $0.0131$ & $0.6597$ & $0.0152$ & $0.0231$ & $20.4539$ & $0.0155$ & $-11.2188$ & $0.0116$ & $0.1785$ & $5223$ & $55$ & $5078$ & $94$ & $\dots$ & $\dots$ & $5223$ & $55$ & $3.079$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.103$ & $-1.145$ & $0.180$ & $\dots$ & $\dots$ & $-1.310$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.295$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215720.41$-$601425.6 & 6409577955806773120 & 486450262 & 20031006_2152m59_139 & 21:57:20.41 & $-$60:14:25.6 & $\dots$ & $12.967$ & $12.896$ & $0.721$ & $13.019$ & $-70.0$ & $5.1$ & $\dots$ & $\dots$ & $1.7876$ & $0.0157$ & $0.5594$ & $0.0049$ & $0.5514$ & $0.0048$ & $0.0087$ & $0.5519$ & $0.0047$ & $0.0084$ & $0.5498$ & $0.0083$ & $0.0151$ & $17.7632$ & $0.0119$ & $-44.9561$ & $0.0142$ & $-0.2117$ & $6048$ & $73$ & $7418$ & $83$ & $\dots$ & $\dots$ & $6048$ & $73$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.236$ & $0.154$ & $-0.082$ & $0.120$ & $\dots$ & $\dots$ & $-1.236$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.367$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215724.42$-$725012.7 & 6359046634778502144 & 486499407 & 20031007_2160m71_007 & 21:57:24.42 & $-$72:50:12.7 & $\dots$ & $12.620$ & $12.465$ & $0.807$ & $12.614$ & $122.6$ & $2.2$ & $122.3$ & $1.1$ & $0.3881$ & $0.0110$ & $2.5767$ & $0.0730$ & $2.4149$ & $0.0641$ & $0.0266$ & $2.4476$ & $0.0640$ & $0.0261$ & $2.5416$ & $0.0986$ & $0.0388$ & $20.5828$ & $0.0105$ & $-21.5294$ & $0.0104$ & $-0.1992$ & $5722$ & $202$ & $5888$ & $94$ & $\dots$ & $\dots$ & $5722$ & $202$ & $3.045$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.950$ & $0.682$ & $-1.399$ & $0.180$ & $\dots$ & $\dots$ & $-1.950$ & $0.682$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215725.11$-$601800.5 & 6409553526035010688 & 486450266 & 20080901_2210m60_041 & 21:57:25.11 & $-$60:18:00.5 & $\dots$ & $10.777$ & $10.449$ & $1.097$ & $10.701$ & $-69.5$ & $0.8$ & $-66.3$ & $0.4$ & $1.7292$ & $0.0144$ & $0.5783$ & $0.0048$ & $0.5697$ & $0.0047$ & $0.0082$ & $0.5706$ & $0.0047$ & $0.0083$ & $0.5587$ & $0.0027$ & $0.0048$ & $36.4624$ & $0.0110$ & $-27.7767$ & $0.0138$ & $-0.2349$ & $4985$ & $53$ & $5122$ & $94$ & $\dots$ & $\dots$ & $4985$ & $53$ & $3.618$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.726$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215733.45$-$413953.5 & 6571694966729518720 & 488543312 & 20060914_2158m41_022 & 21:57:33.45 & $-$41:39:53.5 & $\dots$ & $12.230$ & $11.885$ & $1.362$ & $12.256$ & $22.3$ & $1.0$ & $20.8$ & $0.5$ & $0.2089$ & $0.0124$ & $4.7870$ & $0.2841$ & $4.2571$ & $0.2247$ & $0.0528$ & $4.0239$ & $0.1727$ & $0.0429$ & $3.7732$ & $0.5131$ & $0.1360$ & $2.5424$ & $0.0106$ & $-4.4961$ & $0.0109$ & $0.2746$ & $4428$ & $53$ & $4611$ & $77$ & $\dots$ & $\dots$ & $4428$ & $53$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.110$ & $-1.323$ & $0.170$ & $\dots$ & $\dots$ & $-1.670$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.646$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215734.99$-$595155.2 & 6409602243847268096 & 486450881 & 20060815_2210m60_049 & 21:57:34.99 & $-$59:51:55.2 & $\dots$ & $12.514$ & $12.309$ & $1.073$ & $12.551$ & $195.1$ & $1.1$ & $193.3$ & $0.6$ & $0.4324$ & $0.0110$ & $2.3127$ & $0.0588$ & $2.1815$ & $0.0523$ & $0.0240$ & $2.2311$ & $0.0535$ & $0.0240$ & $2.2186$ & $0.0591$ & $0.0266$ & $3.8561$ & $0.0080$ & $-14.3383$ & $0.0098$ & $-0.0763$ & $5026$ & $54$ & $4907$ & $77$ & $\dots$ & $\dots$ & $5026$ & $54$ & $1.997$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $-1.311$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.287$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215745.26$-$202504.7 & 6823223193772232960 & 3830982 & 20060604_2206m21_049 & 21:57:45.26 & $-$20:25:04.7 & $\dots$ & $12.230$ & $12.048$ & $1.284$ & $12.382$ & $-5.5$ & $0.7$ & $10.5$ & $4.6$ & $0.4944$ & $0.0204$ & $2.0227$ & $0.0835$ & $1.9216$ & $0.0753$ & $0.0392$ & $1.9549$ & $0.0750$ & $0.0384$ & $1.9206$ & $0.1691$ & $0.0881$ & $-0.0142$ & $0.0190$ & $-4.9269$ & $0.0156$ & $0.3973$ & $4596$ & $55$ & $4622$ & $77$ & $\dots$ & $\dots$ & $4596$ & $55$ & $2.095$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.110$ & $-0.671$ & $0.170$ & $\dots$ & $\dots$ & $-1.510$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.318$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215747.17$-$334846.6 & 6588660946540204288 & 563339 & 20060813_2156m36_079 & 21:57:47.17 & $-$33:48:46.6 & $\dots$ & $12.057$ & $11.800$ & $1.172$ & $12.083$ & $48.2$ & $0.8$ & $47.3$ & $0.7$ & $0.6627$ & $0.0151$ & $1.5090$ & $0.0344$ & $1.4520$ & $0.0318$ & $0.0219$ & $1.4426$ & $0.0371$ & $0.0257$ & $1.4703$ & $0.0456$ & $0.0310$ & $-10.6097$ & $0.0158$ & $-13.6533$ & $0.0153$ & $0.1212$ & $4784$ & $53$ & $4840$ & $77$ & $\dots$ & $\dots$ & $4784$ & $53$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.106$ & $-0.933$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215759.05$-$540347.2 & 6461186282836251776 & 488850895 & 20060614_2152m56_084 & 21:57:59.05 & $-$54:03:47.2 & $\dots$ & $11.267$ & $11.140$ & $0.930$ & $11.328$ & $-58.6$ & $0.9$ & $-59.0$ & $0.5$ & $0.7419$ & $0.0146$ & $1.3479$ & $0.0265$ & $1.3023$ & $0.0248$ & $0.0190$ & $1.3009$ & $0.0227$ & $0.0174$ & $1.3079$ & $0.0315$ & $0.0241$ & $24.5340$ & $0.0125$ & $-13.2551$ & $0.0140$ & $0.0268$ & $5317$ & $56$ & $5574$ & $94$ & $\dots$ & $\dots$ & $5317$ & $56$ & $3.371$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.119$ & $-0.846$ & $0.180$ & $\dots$ & $\dots$ & $-1.120$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.531$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215807.50$-$134432.0 & 6840468831791494784 & 4075840 & 20090924_2158m12_142 & 21:58:07.50 & $-$13:44:32.0 & KPNR & $11.238$ & $11.076$ & $1.022$ & $11.299$ & $23.3$ & $1.1$ & $21.7$ & $0.1$ & $0.9645$ & $0.0195$ & $1.0368$ & $0.0210$ & $1.0096$ & $0.0199$ & $0.0197$ & $1.0076$ & $0.0215$ & $0.0214$ & $1.0074$ & $0.0389$ & $0.0386$ & $37.3315$ & $0.0203$ & $-8.3326$ & $0.0152$ & $0.2959$ & $5183$ & $42$ & $5115$ & $214$ & $5190$ & $29$ & $5177$ & $56$ & $3.305$ & $0.480$ & $2.701$ & $0.086$ & $2.701$ & $0.086$ & $-1.938$ & $0.099$ & $-2.112$ & $0.270$ & $-1.965$ & $0.089$ & $-1.910$ & $0.108$ & $0.122$ & $0.089$ & $0.132$ & $6.624$ & D & $0.988$ & I & $0.789$ & $0.268$ & $0.405$ & $0.039$ & $0.405$ & $0.039$ & D & $0.943$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J215812.70$-$731124.4 & 6359032233751219712 & 486501056 & 20100720_2153m75_077 & 21:58:12.70 & $-$73:11:24.4 & $\dots$ & $11.348$ & $11.042$ & $1.298$ & $11.382$ & $2.3$ & $0.7$ & $0.4$ & $0.4$ & $0.4773$ & $0.0118$ & $2.0951$ & $0.0518$ & $1.9869$ & $0.0466$ & $0.0234$ & $2.0087$ & $0.0426$ & $0.0212$ & $1.9922$ & $0.0594$ & $0.0298$ & $0.2864$ & $0.0112$ & $-5.3412$ & $0.0129$ & $-0.1509$ & $4584$ & $52$ & $4688$ & $68$ & $\dots$ & $\dots$ & $4584$ & $52$ & $1.969$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $-0.647$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.198$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $101$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215813.58$-$645031.4 & 6399440080642760448 & 486567101 & 20120908_2148m65_132 & 21:58:13.58 & $-$64:50:31.4 & $\dots$ & $12.449$ & $12.188$ & $1.249$ & $12.506$ & $24.8$ & $1.0$ & $24.3$ & $0.7$ & $0.3635$ & $0.0114$ & $2.7510$ & $0.0863$ & $2.5674$ & $0.0751$ & $0.0293$ & $2.6024$ & $0.0764$ & $0.0293$ & $2.8247$ & $0.1476$ & $0.0522$ & $7.4279$ & $0.0088$ & $-4.8521$ & $0.0101$ & $-0.2082$ & $4656$ & $52$ & $4588$ & $77$ & $\dots$ & $\dots$ & $4656$ & $52$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $-1.022$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.556$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215815.83$-$544150.3 & 6461130031648227840 & 488851328 & 20060925_2152m56_078 & 21:58:15.83 & $-$54:41:50.3 & $\dots$ & $12.368$ & $12.045$ & $1.150$ & $12.320$ & $7.0$ & $1.1$ & $5.5$ & $1.4$ & $0.7233$ & $0.0141$ & $1.3826$ & $0.0270$ & $1.3346$ & $0.0251$ & $0.0188$ & $1.3548$ & $0.0247$ & $0.0182$ & $1.3646$ & $0.0526$ & $0.0385$ & $-4.6522$ & $0.0137$ & $-8.4827$ & $0.0120$ & $-0.1652$ & $4840$ & $53$ & $4823$ & $77$ & $\dots$ & $\dots$ & $4840$ & $53$ & $2.300$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $-0.870$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.488$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215823.79$-$240319.3 & 6813428160076453248 & 1509286 & 20090622_2200m26_073 & 21:58:23.79 & $-$24:03:19.3 & $\dots$ & $10.914$ & $10.782$ & $0.750$ & $10.914$ & $-48.8$ & $1.2$ & $-51.9$ & $0.4$ & $5.1046$ & $0.0186$ & $0.1959$ & $0.0007$ & $0.1949$ & $0.0007$ & $0.0036$ & $0.1945$ & $0.0007$ & $0.0036$ & $0.1942$ & $0.0015$ & $0.0076$ & $22.5729$ & $0.0202$ & $-78.9127$ & $0.0125$ & $0.0935$ & $5986$ & $68$ & $5995$ & $136$ & $\dots$ & $\dots$ & $5986$ & $68$ & $3.980$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.867$ & $0.127$ & $-0.837$ & $0.190$ & $\dots$ & $\dots$ & $-0.867$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215829.71$-$641205.5 & 6399565012651252352 & 486573265 & 20060614_2148m65_083 & 21:58:29.71 & $-$64:12:05.5 & $\dots$ & $11.479$ & $11.307$ & $1.045$ & $11.539$ & $59.8$ & $1.0$ & $58.9$ & $0.6$ & $0.7054$ & $0.0148$ & $1.4176$ & $0.0297$ & $1.3672$ & $0.0277$ & $0.0202$ & $1.3763$ & $0.0245$ & $0.0178$ & $1.3938$ & $0.0429$ & $0.0308$ & $8.2337$ & $0.0109$ & $-2.7619$ & $0.0147$ & $-0.3323$ & $5108$ & $54$ & $5098$ & $94$ & $\dots$ & $\dots$ & $5108$ & $54$ & $2.625$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.896$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215909.85$-$535640.9 & 6557261815029860736 & 488990452 & 20060614_2152m56_083 & 21:59:09.85 & $-$53:56:40.9 & $\dots$ & $11.221$ & $10.940$ & $1.397$ & $11.329$ & $-106.2$ & $1.2$ & $-108.1$ & $0.2$ & $0.3270$ & $0.0129$ & $3.0581$ & $0.1206$ & $2.8329$ & $0.1035$ & $0.0365$ & $2.7792$ & $0.0756$ & $0.0272$ & $2.6959$ & $0.0264$ & $0.0098$ & $9.1580$ & $0.0123$ & $-20.5689$ & $0.0118$ & $-0.0084$ & $4356$ & $52$ & $4537$ & $77$ & $\dots$ & $\dots$ & $4356$ & $52$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $-1.047$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.413$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215914.90$-$670055.5 & 6398556519970379264 & 486536588 & 20090908_2148m65_130 & 21:59:14.90 & $-$67:00:55.5 & $\dots$ & $11.873$ & $11.685$ & $0.990$ & $11.895$ & $177.7$ & $1.1$ & $180.0$ & $0.6$ & $1.7628$ & $0.0127$ & $0.5673$ & $0.0041$ & $0.5590$ & $0.0040$ & $0.0071$ & $0.5595$ & $0.0039$ & $0.0070$ & $0.5607$ & $0.0038$ & $0.0068$ & $3.4170$ & $0.0110$ & $-26.4865$ & $0.0126$ & $-0.2412$ & $5228$ & $55$ & $5216$ & $94$ & $\dots$ & $\dots$ & $5228$ & $55$ & $3.471$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.112$ & $-1.006$ & $0.180$ & $\dots$ & $\dots$ & $-1.040$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215921.50$-$312306.0 & 6615987036010588928 & 1215901 & 20071004_2157m31_120 & 21:59:21.50 & $-$31:23:06.0 & SOAR & $10.392$ & $10.270$ & $0.787$ & $10.413$ & $-3.0$ & $14.5$ & $\dots$ & $\dots$ & $4.4913$ & $0.0209$ & $0.2227$ & $0.0010$ & $0.2214$ & $0.0010$ & $0.0046$ & $0.2212$ & $0.0010$ & $0.0047$ & $0.2199$ & $0.0012$ & $0.0056$ & $-53.8030$ & $0.0198$ & $-42.8514$ & $0.0199$ & $0.4264$ & $5846$ & $65$ & $5511$ & $756$ & $5823$ & $63$ & $5869$ & $67$ & $4.577$ & $0.950$ & $4.211$ & $0.045$ & $4.211$ & $0.045$ & $-0.294$ & $0.105$ & $-2.831$ & $0.610$ & $-0.413$ & $0.087$ & $-0.174$ & $0.122$ & $0.189$ & $0.118$ & $0.189$ & $8.325$ & D & $1.000$ & I & $\dots$ & $\dots$ & $0.155$ & $0.038$ & $0.155$ & $0.038$ & D & $0.914$ & $9$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J215933.94$-$415631.0 & 6571626934447510656 & 488551849 & 20090718_2158m41_141 & 21:59:33.94 & $-$41:56:31.0 & $\dots$ & $11.475$ & $11.196$ & $1.150$ & $11.470$ & $-24.4$ & $0.7$ & $-24.1$ & $0.4$ & $0.4617$ & $0.0192$ & $2.1659$ & $0.0901$ & $2.0504$ & $0.0807$ & $0.0394$ & $2.0439$ & $0.0647$ & $0.0316$ & $2.0191$ & $0.2530$ & $0.1253$ & $-11.4749$ & $0.0147$ & $-19.4316$ & $0.0173$ & $0.4129$ & $4818$ & $53$ & $4967$ & $68$ & $\dots$ & $\dots$ & $4818$ & $53$ & $2.892$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $-1.017$ & $0.140$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.587$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215938.11$-$510749.1 & 6558146647012334464 & 488975665 & 20090812_2213m50_036 & 21:59:38.11 & $-$51:07:49.1 & $\dots$ & $11.022$ & $10.997$ & $0.537$ & $11.076$ & $5.7$ & $0.9$ & $8.1$ & $0.8$ & $1.9091$ & $0.0154$ & $0.5238$ & $0.0042$ & $0.5168$ & $0.0041$ & $0.0080$ & $0.5156$ & $0.0041$ & $0.0079$ & $0.5117$ & $0.0048$ & $0.0094$ & $0.3359$ & $0.0149$ & $-2.8490$ & $0.0139$ & $0.0592$ & $5119$ & $55$ & $6492$ & $54$ & $\dots$ & $\dots$ & $5119$ & $55$ & $3.988$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.117$ & $-0.066$ & $0.100$ & $\dots$ & $\dots$ & $-0.960$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.136$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215952.45$-$660722.7 & 6398754844380367872 & 486565301 & 20120908_2148m65_104 & 21:59:52.45 & $-$66:07:22.7 & $\dots$ & $12.294$ & $12.612$ & $0.903$ & $12.792$ & $16.2$ & $1.8$ & $12.9$ & $2.4$ & $2.0619$ & $0.0551$ & $0.4850$ & $0.0130$ & $0.4790$ & $0.0126$ & $0.0264$ & $0.4763$ & $0.0132$ & $0.0277$ & $\dots$ & $\dots$ & $\dots$ & $-16.1914$ & $0.0462$ & $-10.1252$ & $0.0516$ & $-0.2263$ & $5483$ & $101$ & $5251$ & $104$ & $\dots$ & $\dots$ & $5483$ & $101$ & $3.948$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.725$ & $0.183$ & $-0.325$ & $0.110$ & $\dots$ & $\dots$ & $-2.725$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.201$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J220012.47$-$620810.6 & 6408836094697250176 & 486444018 & 20100708_2210m60_019 & 22:00:12.47 & $-$62:08:10.6 & $\dots$ & $12.475$ & $12.084$ & $1.444$ & $12.497$ & $71.7$ & $1.5$ & $72.8$ & $0.5$ & $0.2983$ & $0.0109$ & $3.3523$ & $0.1225$ & $3.0836$ & $0.1036$ & $0.0336$ & $3.2827$ & $0.1008$ & $0.0307$ & $3.1050$ & $0.2787$ & $0.0898$ & $4.2683$ & $0.0081$ & $-7.1090$ & $0.0094$ & $-0.3401$ & $4311$ & $51$ & $4305$ & $77$ & $\dots$ & $\dots$ & $4311$ & $51$ & $1.195$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.938$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.530$ & $0.338$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220030.25$-$182610.3 & 6824819860749999360 & 3846790 & 20051108_2206m18_040 & 22:00:30.25 & $-$18:26:10.3 & $\dots$ & $11.215$ & $11.177$ & $0.394$ & $11.231$ & $25.2$ & $1.9$ & $\dots$ & $\dots$ & $1.6075$ & $0.0368$ & $0.6221$ & $0.0142$ & $0.6122$ & $0.0138$ & $0.0225$ & $0.6020$ & $0.0171$ & $0.0284$ & $0.6041$ & $0.0272$ & $0.0450$ & $-10.8011$ & $0.0362$ & $-3.6480$ & $0.0335$ & $0.4109$ & $4543$ & $82$ & $7362$ & $83$ & $\dots$ & $\dots$ & $4543$ & $82$ & $4.090$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.970$ & $0.225$ & $0.268$ & $0.120$ & $\dots$ & $\dots$ & $-1.970$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.169$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220031.48$-$163809.0 & 6826776815353230848 & 3990120 & 20051108_2206m18_065 & 22:00:31.48 & $-$16:38:09.0 & $\dots$ & $10.768$ & $10.572$ & $1.084$ & $10.819$ & $30.9$ & $0.6$ & $31.6$ & $0.3$ & $1.0112$ & $0.0184$ & $0.9889$ & $0.0180$ & $0.9641$ & $0.0171$ & $0.0177$ & $0.9587$ & $0.0150$ & $0.0156$ & $0.9734$ & $0.0267$ & $0.0275$ & $4.3037$ & $0.0197$ & $-25.7443$ & $0.0180$ & $0.4268$ & $5003$ & $53$ & $5230$ & $65$ & $\dots$ & $\dots$ & $5003$ & $53$ & $3.096$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.591$ & $0.070$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220104.52$-$582510.1 & 6412036876123993728 & 488811178 & 20080901_2210m60_066 & 22:01:04.52 & $-$58:25:10.1 & $\dots$ & $10.669$ & $10.333$ & $1.295$ & $10.672$ & $-17.4$ & $1.4$ & $8.2$ & $4.3$ & $1.1809$ & $0.0138$ & $0.8468$ & $0.0099$ & $0.8286$ & $0.0095$ & $0.0114$ & $0.8289$ & $0.0095$ & $0.0115$ & $0.8259$ & $0.0118$ & $0.0143$ & $4.6061$ & $0.0100$ & $5.7930$ & $0.0132$ & $-0.1212$ & $4550$ & $55$ & $4754$ & $64$ & $\dots$ & $\dots$ & $4550$ & $55$ & $3.964$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.117$ & $0.391$ & $0.080$ & $\dots$ & $\dots$ & $-0.830$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.086$ & $0.073$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220113.46$-$191620.1 & 6823956400524691328 & 3842672 & 20061028_2206m21_065 & 22:01:13.46 & $-$19:16:20.1 & $\dots$ & $10.907$ & $11.404$ & $0.858$ & $11.568$ & $5.5$ & $1.0$ & $7.2$ & $1.0$ & $5.0208$ & $0.0214$ & $0.1992$ & $0.0008$ & $0.1981$ & $0.0008$ & $0.0042$ & $0.1977$ & $0.0006$ & $0.0032$ & $0.1973$ & $0.0016$ & $0.0081$ & $35.3580$ & $0.0263$ & $-49.8905$ & $0.0276$ & $0.6109$ & $5582$ & $74$ & $5546$ & $57$ & $\dots$ & $\dots$ & $5582$ & $74$ & $4.114$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.868$ & $0.218$ & $0.106$ & $0.090$ & $\dots$ & $\dots$ & $-1.868$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.031$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220113.93$-$251501.1 & 6812343285697226368 & 1503884 & 20060629_2200m26_075 & 22:01:13.93 & $-$25:15:01.1 & $\dots$ & $11.439$ & $11.579$ & $0.682$ & $11.692$ & $-8.3$ & $1.6$ & $-6.7$ & $0.9$ & $1.7255$ & $0.0270$ & $0.5795$ & $0.0091$ & $0.5709$ & $0.0088$ & $0.0154$ & $0.5648$ & $0.0091$ & $0.0160$ & $0.5691$ & $0.0117$ & $0.0205$ & $20.6346$ & $0.0291$ & $-0.5315$ & $0.0199$ & $0.1631$ & $6194$ & $74$ & $6469$ & $116$ & $\dots$ & $\dots$ & $6194$ & $74$ & $4.216$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.891$ & $0.268$ & $-0.310$ & $0.120$ & $\dots$ & $\dots$ & $-0.891$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.286$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220115.75$-$471511.8 & 6561279975977990144 & 489740870 & 20090711_2203m46_005 & 22:01:15.75 & $-$47:15:11.8 & $\dots$ & $11.444$ & $11.135$ & $1.143$ & $11.406$ & $16.1$ & $0.6$ & $28.8$ & $0.9$ & $0.4427$ & $0.0283$ & $2.2589$ & $0.1444$ & $2.1336$ & $0.1288$ & $0.0604$ & $2.0423$ & $0.0848$ & $0.0415$ & $2.0522$ & $0.2592$ & $0.1263$ & $9.7683$ & $0.0247$ & $-20.5159$ & $0.0238$ & $0.0721$ & $4836$ & $53$ & $4784$ & $68$ & $\dots$ & $\dots$ & $4836$ & $53$ & $1.861$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $-1.182$ & $0.140$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.355$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220118.36$-$225338.1 & 6819600960089318272 & 3792687 & 20071005_2206m21_012 & 22:01:18.36 & $-$22:53:38.1 & $\dots$ & $10.322$ & $10.002$ & $1.331$ & $10.359$ & $41.8$ & $0.4$ & $42.8$ & $0.6$ & $0.7116$ & $0.0169$ & $1.4053$ & $0.0334$ & $1.3557$ & $0.0311$ & $0.0229$ & $1.3323$ & $0.0233$ & $0.0175$ & $1.3394$ & $0.0675$ & $0.0504$ & $3.0331$ & $0.0174$ & $-9.0406$ & $0.0136$ & $0.3934$ & $4489$ & $52$ & $4514$ & $68$ & $\dots$ & $\dots$ & $4489$ & $52$ & $1.522$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $-1.043$ & $0.140$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.297$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $109$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220119.00$-$250036.3 & 6812381566741374720 & 1504318 & 20090918_2200m26_065 & 22:01:19.00 & $-$25:00:36.3 & $\dots$ & $12.134$ & $11.896$ & $1.108$ & $12.153$ & $-20.2$ & $0.8$ & $-32.2$ & $1.3$ & $0.6218$ & $0.0269$ & $1.6082$ & $0.0696$ & $1.5437$ & $0.0641$ & $0.0415$ & $1.4992$ & $0.0807$ & $0.0538$ & $1.5186$ & $0.1295$ & $0.0853$ & $-7.4595$ & $0.0269$ & $-11.6369$ & $0.0204$ & $0.1959$ & $4947$ & $54$ & $4676$ & $77$ & $\dots$ & $\dots$ & $4947$ & $54$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.106$ & $-1.321$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.249$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220127.13$-$053059.8 & 2668977855526429824 & 5490627 & 20080625_2155m03_137 & 22:01:27.13 & $-$05:30:59.8 & $\dots$ & $10.063$ & $9.782$ & $1.104$ & $10.036$ & $-21.7$ & $0.7$ & $-17.4$ & $0.4$ & $2.8489$ & $0.1019$ & $0.3510$ & $0.0126$ & $0.3478$ & $0.0123$ & $0.0354$ & $0.3493$ & $0.0119$ & $0.0339$ & $0.3584$ & $0.0209$ & $0.0585$ & $-8.5455$ & $0.1430$ & $-11.1505$ & $0.1129$ & $0.2573$ & $5008$ & $53$ & $4997$ & $77$ & $\dots$ & $\dots$ & $5008$ & $53$ & $3.610$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.906$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.418$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220129.72$-$132825.1 & 6839831664802832512 & 4085420 & 20090909_2158m12_148 & 22:01:29.72 & $-$13:28:25.1 & $\dots$ & $11.363$ & $11.305$ & $0.500$ & $11.377$ & $-1.1$ & $2.1$ & $-12.5$ & $14.7$ & $1.9579$ & $0.0252$ & $0.5108$ & $0.0066$ & $0.5041$ & $0.0064$ & $0.0127$ & $0.4975$ & $0.0064$ & $0.0128$ & $0.5060$ & $0.0076$ & $0.0151$ & $16.5854$ & $0.0260$ & $10.7965$ & $0.0219$ & $0.4281$ & $4470$ & $66$ & $6606$ & $83$ & $\dots$ & $\dots$ & $4470$ & $66$ & $3.868$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.144$ & $0.169$ & $0.120$ & $\dots$ & $\dots$ & $-1.180$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220130.02$-$593742.2 & 6409713225801149824 & 488802308 & 20110831_2210m60_025 & 22:01:30.02 & $-$59:37:42.2 & $\dots$ & $12.702$ & $12.503$ & $1.070$ & $12.744$ & $71.8$ & $1.9$ & $73.5$ & $2.0$ & $0.8622$ & $0.0124$ & $1.1598$ & $0.0167$ & $1.1259$ & $0.0157$ & $0.0140$ & $1.1414$ & $0.0174$ & $0.0152$ & $1.1514$ & $0.0305$ & $0.0265$ & $-10.3857$ & $0.0095$ & $-5.4648$ & $0.0122$ & $-0.2492$ & $5060$ & $54$ & $5041$ & $94$ & $\dots$ & $\dots$ & $5060$ & $54$ & $1.595$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $-0.665$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.042$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220142.47$-$211530.9 & 6820108453424920448 & 3803652 & 20061028_2206m21_030 & 22:01:42.47 & $-$21:15:30.9 & $\dots$ & $11.541$ & $11.280$ & $1.168$ & $11.562$ & $17.9$ & $1.1$ & $12.9$ & $6.4$ & $1.0507$ & $0.0167$ & $0.9517$ & $0.0151$ & $0.9288$ & $0.0144$ & $0.0155$ & $0.9184$ & $0.0125$ & $0.0136$ & $0.9265$ & $0.0193$ & $0.0208$ & $10.7553$ & $0.0190$ & $5.1431$ & $0.0151$ & $0.1706$ & $4823$ & $55$ & $5123$ & $104$ & $\dots$ & $\dots$ & $4823$ & $55$ & $4.478$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.112$ & $-0.689$ & $0.110$ & $\dots$ & $\dots$ & $-1.070$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.086$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220157.60$-$444950.0 & 6567743425017702784 & 489931709 & 20070921_2203m46_079 & 22:01:57.60 & $-$44:49:50.0 & SOAR & $11.085$ & $10.781$ & $1.273$ & $11.110$ & $27.8$ & $0.9$ & $26.5$ & $0.5$ & $0.3380$ & $0.0127$ & $2.9586$ & $0.1112$ & $2.7473$ & $0.0959$ & $0.0349$ & $2.6789$ & $0.1218$ & $0.0455$ & $2.6575$ & $0.1425$ & $0.0536$ & $3.8147$ & $0.0127$ & $-6.8019$ & $0.0104$ & $0.0745$ & $4628$ & $59$ & $4569$ & $51$ & $4650$ & $64$ & $4606$ & $53$ & $1.641$ & $0.210$ & $1.445$ & $0.064$ & $1.445$ & $0.064$ & $-2.001$ & $0.064$ & $-1.638$ & $0.140$ & $-1.942$ & $0.023$ & $-2.060$ & $0.104$ & $-0.301$ & $0.098$ & $0.189$ & $6.618$ & D & $1.000$ & I & $0.428$ & $0.174$ & $0.272$ & $0.038$ & $0.272$ & $0.038$ & D & $0.970$ & $75$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J220207.17$-$390241.5 & 6574249853795641088 & 459620 & 20060617_2158m41_083 & 22:02:07.17 & $-$39:02:41.5 & $\dots$ & $11.159$ & $10.852$ & $1.279$ & $11.184$ & $-68.9$ & $0.7$ & $-70.7$ & $0.7$ & $0.7055$ & $0.0202$ & $1.4174$ & $0.0406$ & $1.3671$ & $0.0378$ & $0.0276$ & $1.3596$ & $0.0296$ & $0.0218$ & $1.3685$ & $0.0543$ & $0.0397$ & $4.4325$ & $0.0169$ & $-4.1030$ & $0.0150$ & $0.3641$ & $4569$ & $52$ & $4582$ & $77$ & $\dots$ & $\dots$ & $4569$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.682$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220211.80$-$441702.0 & 6567795205143479296 & $\dots$ & 20060814_2203m46_073 & 22:02:11.80 & $-$44:17:02.0 & NTTE & $12.099$ & $11.890$ & $0.906$ & $12.071$ & $122.9$ & $1.1$ & $118.1$ & $0.9$ & $0.8698$ & $0.0144$ & $1.1497$ & $0.0190$ & $1.1163$ & $0.0179$ & $0.0161$ & $1.0990$ & $0.0174$ & $0.0158$ & $1.1289$ & $0.0190$ & $0.0168$ & $-18.0822$ & $0.0109$ & $-44.0644$ & $0.0125$ & $0.3183$ & $5545$ & $118$ & $6709$ & $383$ & $5545$ & $118$ & $\dots$ & $\dots$ & $3.916$ & $0.460$ & $2.923$ & $0.791$ & $2.923$ & $0.791$ & $-2.511$ & $0.109$ & $-3.786$ & $0.410$ & $-2.511$ & $0.109$ & $\dots$ & $\dots$ & $0.582$ & $0.084$ & $0.592$ & $6.511$ & D & $0.990$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J220215.77$-$142602.6 & 6839513940301992576 & 4077275 & 20081028_2158m12_141 & 22:02:15.77 & $-$14:26:02.6 & $\dots$ & $10.618$ & $10.263$ & $1.390$ & $10.649$ & $-90.6$ & $1.0$ & $-90.8$ & $0.8$ & $0.3119$ & $0.0188$ & $3.2062$ & $0.1933$ & $2.9595$ & $0.1647$ & $0.0556$ & $2.7415$ & $0.0945$ & $0.0345$ & $2.6331$ & $0.3337$ & $0.1267$ & $-5.3092$ & $0.0177$ & $-8.7551$ & $0.0148$ & $0.4153$ & $4477$ & $53$ & $4683$ & $92$ & $\dots$ & $\dots$ & $4477$ & $53$ & $1.298$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.550$ & $0.103$ & $-1.803$ & $0.160$ & $\dots$ & $\dots$ & $-2.550$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220216.40$-$053648.0 & 2668962496722780544 & $\dots$ & 20100617_2155m03_137 & 22:02:16.40 & $-$05:36:48.0 & KPNR & $12.382$ & $12.058$ & $1.217$ & $12.362$ & $-105.1$ & $1.6$ & $\dots$ & $\dots$ & $0.2154$ & $0.0160$ & $4.6425$ & $0.3448$ & $4.1425$ & $0.2746$ & $0.0663$ & $3.8203$ & $0.1992$ & $0.0521$ & $4.3070$ & $0.6850$ & $0.1590$ & $0.9232$ & $0.0178$ & $-4.3641$ & $0.0147$ & $0.1117$ & $4822$ & $22$ & $5164$ & $214$ & $4822$ & $22$ & $\dots$ & $\dots$ & $2.858$ & $0.480$ & $1.265$ & $0.091$ & $1.265$ & $0.091$ & $-2.943$ & $0.114$ & $-2.086$ & $0.270$ & $-2.943$ & $0.114$ & $\dots$ & $\dots$ & $-0.208$ & $0.139$ & $0.422$ & $5.909$ & D & $0.885$ & I & $0.548$ & $0.350$ & $0.187$ & $0.036$ & $0.187$ & $0.036$ & D & $0.973$ & $40$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J220225.55$-$604049.1 & 6409316718718405888 & 486454580 & 20040827_2152m59_140 & 22:02:25.55 & $-$60:40:49.1 & $\dots$ & $11.962$ & $11.645$ & $1.046$ & $11.877$ & $43.6$ & $0.9$ & $43.0$ & $0.5$ & $1.5193$ & $0.0195$ & $0.6582$ & $0.0084$ & $0.6471$ & $0.0082$ & $0.0126$ & $0.6489$ & $0.0079$ & $0.0121$ & $0.6465$ & $0.0177$ & $0.0273$ & $-25.3742$ & $0.0137$ & $-29.4022$ & $0.0180$ & $-0.4756$ & $5105$ & $54$ & $5213$ & $94$ & $\dots$ & $\dots$ & $5105$ & $54$ & $3.272$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.785$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220230.99$-$295759.3 & 6616586372927959680 & 1271805 & 20050906_2154m29_120 & 22:02:30.99 & $-$29:57:59.3 & $\dots$ & $13.235$ & $13.106$ & $0.799$ & $13.252$ & $74.1$ & $2.3$ & $\dots$ & $\dots$ & $1.1607$ & $0.0188$ & $0.8615$ & $0.0140$ & $0.8427$ & $0.0133$ & $0.0158$ & $0.8274$ & $0.0115$ & $0.0139$ & $0.8444$ & $0.0310$ & $0.0368$ & $27.1699$ & $0.0195$ & $-30.2520$ & $0.0157$ & $0.3916$ & $5731$ & $68$ & $5706$ & $94$ & $\dots$ & $\dots$ & $5731$ & $68$ & $3.087$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.472$ & $0.122$ & $-1.559$ & $0.180$ & $\dots$ & $\dots$ & $-1.472$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.794$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220231.49$-$774013.1 & 6355597050189024640 & 485538051 & 20110708_2153m75_149 & 22:02:31.49 & $-$77:40:13.1 & $\dots$ & $12.358$ & $11.971$ & $1.480$ & $12.403$ & $78.8$ & $1.1$ & $80.6$ & $0.6$ & $0.2487$ & $0.0108$ & $4.0209$ & $0.1746$ & $3.6403$ & $0.1431$ & $0.0393$ & $3.7443$ & $0.1766$ & $0.0472$ & $3.6349$ & $0.0509$ & $0.0140$ & $6.9824$ & $0.0119$ & $0.0032$ & $0.0138$ & $-0.2505$ & $4530$ & $56$ & $4534$ & $77$ & $\dots$ & $\dots$ & $4530$ & $56$ & $1.623$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.149$ & $-1.311$ & $0.170$ & $\dots$ & $\dots$ & $-1.650$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220233.13$-$140329.7 & 6839718552544083712 & 4078638 & 20060720_2158m12_142 & 22:02:33.13 & $-$14:03:29.7 & $\dots$ & $11.206$ & $11.119$ & $0.723$ & $11.243$ & $-4.3$ & $1.2$ & $\dots$ & $\dots$ & $3.8910$ & $0.0369$ & $0.2570$ & $0.0024$ & $0.2553$ & $0.0024$ & $0.0094$ & $0.2548$ & $0.0022$ & $0.0086$ & $\dots$ & $\dots$ & $\dots$ & $20.1815$ & $0.0348$ & $15.5104$ & $0.0256$ & $0.3578$ & $6122$ & $97$ & $5587$ & $76$ & $\dots$ & $\dots$ & $6122$ & $97$ & $3.723$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.140$ & $0.238$ & $0.001$ & $0.100$ & $\dots$ & $\dots$ & $-3.140$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.039$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J220239.56$-$775040.9 & 6355589254824267648 & 485537990 & 20100608_2153m75_148 & 22:02:39.56 & $-$77:50:40.9 & $\dots$ & $11.146$ & $10.824$ & $1.405$ & $11.217$ & $139.0$ & $2.0$ & $138.9$ & $0.4$ & $1.6297$ & $0.0122$ & $0.6136$ & $0.0046$ & $0.6040$ & $0.0045$ & $0.0074$ & $0.6075$ & $0.0041$ & $0.0068$ & $0.5965$ & $0.0035$ & $0.0058$ & $22.8596$ & $0.0132$ & $-18.9071$ & $0.0146$ & $-0.1700$ & $4698$ & $54$ & $4850$ & $87$ & $\dots$ & $\dots$ & $4698$ & $54$ & $4.051$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.122$ & $-0.726$ & $0.160$ & $\dots$ & $\dots$ & $-1.100$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220242.86$-$105434.1 & 2614146688117662464 & 5120196 & 20040627_2159m08_144 & 22:02:42.86 & $-$10:54:34.1 & $\dots$ & $12.742$ & $12.575$ & $1.013$ & $12.794$ & $-50.4$ & $6.1$ & $\dots$ & $\dots$ & $1.4593$ & $0.0169$ & $0.6853$ & $0.0079$ & $0.6733$ & $0.0077$ & $0.0114$ & $0.6749$ & $0.0079$ & $0.0117$ & $0.6813$ & $0.0144$ & $0.0212$ & $14.5787$ & $0.0180$ & $1.7930$ & $0.0149$ & $0.5307$ & $5179$ & $68$ & $5334$ & $69$ & $\dots$ & $\dots$ & $5179$ & $68$ & $1.870$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.117$ & $0.217$ & $0.090$ & $\dots$ & $\dots$ & $-1.190$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220247.90$-$275411.6 & 6619222520774247680 & 1459947 & 20061009_2200m26_146 & 22:02:47.90 & $-$27:54:11.6 & $\dots$ & $11.955$ & $11.756$ & $0.989$ & $11.966$ & $118.3$ & $1.2$ & $119.6$ & $1.1$ & $0.7493$ & $0.0238$ & $1.3346$ & $0.0424$ & $1.2898$ & $0.0396$ & $0.0307$ & $1.2696$ & $0.0342$ & $0.0269$ & $1.3185$ & $0.0591$ & $0.0448$ & $-21.3545$ & $0.0238$ & $-46.4340$ & $0.0191$ & $0.2793$ & $5213$ & $57$ & $4738$ & $92$ & $\dots$ & $\dots$ & $5213$ & $57$ & $0.968$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.117$ & $-2.006$ & $0.160$ & $\dots$ & $\dots$ & $-1.900$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220255.94$-$265211.4 & 6619600924573043968 & 1476955 & 20070906_2200m26_023 & 22:02:55.94 & $-$26:52:11.4 & $\dots$ & $10.686$ & $10.507$ & $0.883$ & $10.680$ & $-4.9$ & $0.9$ & $-5.3$ & $0.9$ & $8.6202$ & $0.0236$ & $0.1160$ & $0.0003$ & $0.1157$ & $0.0003$ & $0.0027$ & $0.1156$ & $0.0003$ & $0.0024$ & $0.1155$ & $0.0004$ & $0.0037$ & $10.9385$ & $0.0211$ & $18.0168$ & $0.0163$ & $0.1861$ & $5504$ & $68$ & $5423$ & $57$ & $\dots$ & $\dots$ & $5504$ & $68$ & $4.501$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.246$ & $0.154$ & $-0.143$ & $0.090$ & $\dots$ & $\dots$ & $-1.246$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.002$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J220301.57$-$140151.7 & 6839741603633229184 & 4101143 & 20081028_2158m12_137 & 22:03:01.57 & $-$14:01:51.7 & $\dots$ & $10.751$ & $10.513$ & $1.161$ & $10.792$ & $17.2$ & $1.1$ & $18.1$ & $0.3$ & $1.5497$ & $0.0201$ & $0.6453$ & $0.0084$ & $0.6346$ & $0.0081$ & $0.0128$ & $0.6334$ & $0.0086$ & $0.0135$ & $0.6274$ & $0.0122$ & $0.0195$ & $7.5736$ & $0.0183$ & $-27.2747$ & $0.0149$ & $0.5079$ & $4838$ & $53$ & $4873$ & $65$ & $\dots$ & $\dots$ & $4838$ & $53$ & $3.544$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.529$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220303.09$-$200331.4 & 6823573182067261824 & 3852307 & 20060604_2206m21_065 & 22:03:03.09 & $-$20:03:31.4 & $\dots$ & $12.125$ & $11.894$ & $1.070$ & $12.135$ & $-31.9$ & $0.8$ & $-29.8$ & $1.0$ & $1.0218$ & $0.0121$ & $0.9787$ & $0.0116$ & $0.9544$ & $0.0110$ & $0.0115$ & $0.9453$ & $0.0123$ & $0.0130$ & $0.9502$ & $0.0272$ & $0.0286$ & $14.3638$ & $0.0130$ & $-7.9289$ & $0.0099$ & $0.3010$ & $5023$ & $53$ & $5187$ & $94$ & $\dots$ & $\dots$ & $5023$ & $53$ & $3.197$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $-0.781$ & $0.180$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.347$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220305.69$-$260601.8 & 6620085710416626944 & 1512800 & 20080722_2200m26_071 & 22:03:05.69 & $-$26:06:01.8 & $\dots$ & $10.348$ & $10.100$ & $1.200$ & $10.396$ & $61.6$ & $0.6$ & $61.4$ & $0.1$ & $1.5752$ & $0.0160$ & $0.6348$ & $0.0064$ & $0.6245$ & $0.0062$ & $0.0100$ & $0.6234$ & $0.0057$ & $0.0091$ & $0.6073$ & $0.0127$ & $0.0209$ & $4.9295$ & $0.0155$ & $-1.5345$ & $0.0156$ & $0.4762$ & $4750$ & $52$ & $4825$ & $68$ & $\dots$ & $\dots$ & $4750$ & $52$ & $2.512$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.101$ & $-0.701$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220308.27$-$162500.1 & 6826796434764287104 & 4035353 & 20091121_2213m16_041 & 22:03:08.27 & $-$16:25:00.1 & $\dots$ & $11.626$ & $11.365$ & $1.152$ & $11.640$ & $-36.9$ & $1.2$ & $-36.1$ & $0.1$ & $0.7883$ & $0.0283$ & $1.2686$ & $0.0455$ & $1.2280$ & $0.0427$ & $0.0348$ & $1.2082$ & $0.0457$ & $0.0379$ & $1.2325$ & $0.0650$ & $0.0527$ & $-3.5438$ & $0.0246$ & $-18.1466$ & $0.0169$ & $0.4698$ & $4853$ & $53$ & $4943$ & $87$ & $\dots$ & $\dots$ & $4853$ & $53$ & $3.667$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-0.784$ & $0.160$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.645$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220317.97$-$413901.0 & 6571554366679831936 & 488561522 & 20050810_2157m43_085 & 22:03:17.97 & $-$41:39:01.0 & $\dots$ & $13.149$ & $12.906$ & $1.168$ & $13.188$ & $-60.7$ & $1.1$ & $-50.1$ & $3.1$ & $0.1931$ & $0.0151$ & $5.1787$ & $0.4050$ & $4.5641$ & $0.3146$ & $0.0689$ & $4.5972$ & $0.2482$ & $0.0540$ & $5.1204$ & $0.7460$ & $0.1457$ & $11.8310$ & $0.0127$ & $-14.7748$ & $0.0126$ & $0.3862$ & $4780$ & $53$ & $4765$ & $77$ & $\dots$ & $\dots$ & $4780$ & $53$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.108$ & $-0.944$ & $0.170$ & $\dots$ & $\dots$ & $-1.200$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.464$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220328.74$-$170759.5 & 6826545578609546368 & 4013924 & 20120718_2213m18_048 & 22:03:28.74 & $-$17:07:59.5 & $\dots$ & $13.471$ & $13.102$ & $1.231$ & $13.412$ & $-12.5$ & $1.6$ & $\dots$ & $\dots$ & $0.3468$ & $0.0164$ & $2.8835$ & $0.1364$ & $2.6824$ & $0.1180$ & $0.0440$ & $2.5909$ & $0.0934$ & $0.0361$ & $2.1985$ & $0.1995$ & $0.0908$ & $3.6236$ & $0.0158$ & $-5.6377$ & $0.0135$ & $0.4342$ & $4690$ & $55$ & $4896$ & $64$ & $\dots$ & $\dots$ & $4690$ & $55$ & $4.440$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.122$ & $-0.050$ & $0.080$ & $\dots$ & $\dots$ & $-1.090$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.233$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220329.17$-$193431.2 & 6823734672838024064 & 3853067 & 20060604_2206m21_071 & 22:03:29.17 & $-$19:34:31.2 & $\dots$ & $12.272$ & $11.915$ & $1.400$ & $12.305$ & $-178.3$ & $0.9$ & $-175.2$ & $0.8$ & $0.1615$ & $0.0150$ & $6.1920$ & $0.5751$ & $5.3333$ & $0.4267$ & $0.0800$ & $4.8484$ & $0.2735$ & $0.0564$ & $5.2128$ & $0.7729$ & $0.1483$ & $8.6910$ & $0.0138$ & $-9.7119$ & $0.0099$ & $0.3095$ & $4372$ & $52$ & $4490$ & $77$ & $\dots$ & $\dots$ & $4372$ & $52$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.108$ & $-1.082$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.619$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220333.38$-$345308.4 & 6587550126263629568 & 566207 & 20100905_2156m36_091 & 22:03:33.38 & $-$34:53:08.4 & $\dots$ & $12.321$ & $12.010$ & $1.343$ & $12.372$ & $-60.6$ & $0.7$ & $-62.0$ & $0.4$ & $0.1515$ & $0.0160$ & $6.6007$ & $0.6971$ & $5.6338$ & $0.5078$ & $0.0901$ & $4.9881$ & $0.6090$ & $0.1221$ & $5.6659$ & $0.2867$ & $0.0506$ & $-6.2873$ & $0.0164$ & $-11.0178$ & $0.0143$ & $0.1288$ & $4447$ & $59$ & $4346$ & $77$ & $\dots$ & $\dots$ & $4447$ & $59$ & $1.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.193$ & $-1.195$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220348.30$-$353213.7 & 6587317652569431424 & 551890 & 20050815_2153m35_114 & 22:03:48.30 & $-$35:32:13.7 & $\dots$ & $13.132$ & $12.895$ & $1.028$ & $13.120$ & $-40.3$ & $2.4$ & $\dots$ & $\dots$ & $3.3498$ & $0.0594$ & $0.2985$ & $0.0053$ & $0.2962$ & $0.0052$ & $0.0176$ & $0.2953$ & $0.0058$ & $0.0197$ & $0.2836$ & $0.0079$ & $0.0280$ & $18.7085$ & $0.0592$ & $-83.7004$ & $0.0522$ & $0.1555$ & $5085$ & $66$ & $5212$ & $69$ & $\dots$ & $\dots$ & $5085$ & $66$ & $3.479$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.045$ & $0.122$ & $-0.204$ & $0.090$ & $\dots$ & $\dots$ & $-1.045$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.123$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220403.60$-$402919.0 & 6573311111383796608 & 449120 & 20060617_2158m41_094 & 22:04:03.60 & $-$40:29:19.0 & SOAR & $11.149$ & $10.969$ & $0.952$ & $11.166$ & $-36.0$ & $0.6$ & $-38.1$ & $0.3$ & $1.0121$ & $0.0193$ & $0.9880$ & $0.0188$ & $0.9633$ & $0.0179$ & $0.0186$ & $0.9725$ & $0.0173$ & $0.0178$ & $0.9642$ & $0.0224$ & $0.0232$ & $57.5024$ & $0.0157$ & $-8.8355$ & $0.0153$ & $0.4423$ & $5328$ & $45$ & $5309$ & $94$ & $5356$ & $28$ & $5300$ & $63$ & $3.446$ & $0.250$ & $2.865$ & $0.193$ & $2.865$ & $0.193$ & $-2.386$ & $0.120$ & $-1.675$ & $0.180$ & $-2.401$ & $0.098$ & $-2.370$ & $0.141$ & $0.454$ & $0.136$ & $0.464$ & $6.508$ & D & $0.994$ & I & $0.021$ & $0.194$ & $0.002$ & $0.044$ & $0.002$ & $0.044$ & D & $0.984$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J220420.44$-$443751.3 & 6567818844643331712 & 489933438 & 20110923_2203m46_072 & 22:04:20.44 & $-$44:37:51.3 & $\dots$ & $12.713$ & $12.447$ & $1.167$ & $12.728$ & $-96.2$ & $0.7$ & $-94.2$ & $1.2$ & $0.4047$ & $0.0153$ & $2.4710$ & $0.0934$ & $2.3218$ & $0.0825$ & $0.0355$ & $2.3724$ & $0.0942$ & $0.0397$ & $2.3233$ & $0.1485$ & $0.0639$ & $2.5997$ & $0.0129$ & $-5.2167$ & $0.0131$ & $0.2564$ & $4778$ & $52$ & $5022$ & $68$ & $\dots$ & $\dots$ & $4778$ & $52$ & $3.188$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.924$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.624$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220436.61$-$604434.9 & 6409307304149253248 & 486454883 & 20120627_2210m60_050 & 22:04:36.61 & $-$60:44:34.9 & $\dots$ & $12.322$ & $12.100$ & $1.027$ & $12.324$ & $92.2$ & $0.7$ & $90.3$ & $0.7$ & $0.5120$ & $0.0173$ & $1.9531$ & $0.0660$ & $1.8587$ & $0.0598$ & $0.0322$ & $1.9141$ & $0.0571$ & $0.0298$ & $2.0572$ & $0.0970$ & $0.0472$ & $11.3313$ & $0.0116$ & $-29.5084$ & $0.0148$ & $-0.5260$ & $5158$ & $56$ & $5528$ & $136$ & $\dots$ & $\dots$ & $5158$ & $56$ & $3.699$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.108$ & $-1.496$ & $0.190$ & $\dots$ & $\dots$ & $-1.880$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220449.27$-$585850.4 & 6411212994021172352 & 488804906 & 20120627_2210m60_009 & 22:04:49.27 & $-$58:58:50.4 & $\dots$ & $12.430$ & $12.158$ & $1.139$ & $12.427$ & $21.5$ & $1.3$ & $30.6$ & $0.5$ & $0.2971$ & $0.0126$ & $3.3659$ & $0.1427$ & $3.0950$ & $0.1207$ & $0.0390$ & $3.3297$ & $0.0904$ & $0.0271$ & $3.4757$ & $0.1838$ & $0.0529$ & $-13.7597$ & $0.0074$ & $-11.4195$ & $0.0113$ & $-0.1423$ & $4857$ & $53$ & $4530$ & $77$ & $\dots$ & $\dots$ & $4857$ & $53$ & $0.699$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.106$ & $-0.998$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.299$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220457.76$-$753314.1 & 6358126584063918080 & 485553773 & 20100630_2153m75_128 & 22:04:57.76 & $-$75:33:14.1 & $\dots$ & $11.633$ & $11.235$ & $1.482$ & $11.668$ & $-26.4$ & $0.5$ & $-25.3$ & $0.3$ & $0.5357$ & $0.0117$ & $1.8667$ & $0.0408$ & $1.7803$ & $0.0371$ & $0.0208$ & $1.8168$ & $0.0439$ & $0.0241$ & $1.7945$ & $0.0403$ & $0.0224$ & $11.4886$ & $0.0122$ & $-9.2323$ & $0.0143$ & $-0.0183$ & $4372$ & $52$ & $4336$ & $77$ & $\dots$ & $\dots$ & $4372$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.795$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220505.51$-$500750.8 & 6559785675252766208 & 488985938 & 20040925_2205m49_015 & 22:05:05.51 & $-$50:07:50.8 & $\dots$ & $10.451$ & $10.273$ & $0.911$ & $10.455$ & $141.4$ & $0.7$ & $141.4$ & $0.2$ & $0.9293$ & $0.0164$ & $1.0761$ & $0.0190$ & $1.0468$ & $0.0180$ & $0.0172$ & $1.0437$ & $0.0157$ & $0.0151$ & $1.0250$ & $0.0264$ & $0.0258$ & $-23.2613$ & $0.0131$ & $-24.7225$ & $0.0159$ & $0.1177$ & $5385$ & $59$ & $5216$ & $63$ & $\dots$ & $\dots$ & $5385$ & $59$ & $2.573$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.125$ & $-1.457$ & $0.170$ & $\dots$ & $\dots$ & $-1.750$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.349$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220512.26$-$131603.8 & 2612427056227209472 & 4125446 & 20060720_2158m12_124 & 22:05:12.26 & $-$13:16:03.8 & $\dots$ & $11.452$ & $11.064$ & $1.423$ & $11.467$ & $166.2$ & $0.7$ & $162.6$ & $0.7$ & $0.2964$ & $0.0229$ & $3.3738$ & $0.2607$ & $3.1017$ & $0.2203$ & $0.0710$ & $2.9637$ & $0.2398$ & $0.0809$ & $2.8492$ & $0.1299$ & $0.0456$ & $11.7080$ & $0.0215$ & $-7.1168$ & $0.0191$ & $0.5507$ & $4357$ & $52$ & $4418$ & $77$ & $\dots$ & $\dots$ & $4357$ & $52$ & $1.279$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.102$ & $-1.030$ & $0.170$ & $\dots$ & $\dots$ & $-1.230$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220514.13$-$650058.3 & 6399281849750802048 & 486574320 & 20051010_2217m64_021 & 22:05:14.13 & $-$65:00:58.3 & $\dots$ & $12.531$ & $12.249$ & $1.248$ & $12.567$ & $98.9$ & $0.8$ & $98.4$ & $0.6$ & $0.2644$ & $0.0105$ & $3.7821$ & $0.1502$ & $3.4435$ & $0.1245$ & $0.0362$ & $3.6144$ & $0.1307$ & $0.0362$ & $3.5038$ & $0.1924$ & $0.0549$ & $-1.1489$ & $0.0082$ & $-6.3542$ & $0.0097$ & $-0.2926$ & $4658$ & $54$ & $4463$ & $77$ & $\dots$ & $\dots$ & $4658$ & $54$ & $0.767$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.122$ & $-1.335$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220515.21$-$190143.3 & 6823780062052092800 & 3859970 & 20051108_2206m18_096 & 22:05:15.21 & $-$19:01:43.3 & $\dots$ & $12.460$ & $12.169$ & $1.216$ & $12.472$ & $24.7$ & $0.9$ & $25.1$ & $1.2$ & $0.4840$ & $0.0135$ & $2.0661$ & $0.0576$ & $1.9608$ & $0.0519$ & $0.0265$ & $2.0031$ & $0.0636$ & $0.0317$ & $1.9828$ & $0.0629$ & $0.0317$ & $11.3569$ & $0.0138$ & $-6.0159$ & $0.0124$ & $0.5108$ & $4710$ & $52$ & $4484$ & $77$ & $\dots$ & $\dots$ & $4710$ & $52$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-1.068$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.508$ & $0.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220517.57$-$091019.4 & 2617418044447723008 & 5194920 & 20060603_2208m08_013 & 22:05:17.57 & $-$09:10:19.4 & $\dots$ & $12.003$ & $11.789$ & $1.067$ & $12.029$ & $-100.9$ & $0.8$ & $\dots$ & $\dots$ & $0.5526$ & $0.0165$ & $1.8096$ & $0.0540$ & $1.7283$ & $0.0493$ & $0.0285$ & $1.7041$ & $0.0433$ & $0.0254$ & $1.7488$ & $0.0621$ & $0.0355$ & $17.6882$ & $0.0225$ & $1.8887$ & $0.0282$ & $0.7015$ & $5047$ & $53$ & $4879$ & $77$ & $\dots$ & $\dots$ & $5047$ & $53$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.101$ & $-0.878$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220519.89$-$105408.6 & 2614111366306619904 & 5123825 & 20060720_2158m12_093 & 22:05:19.89 & $-$10:54:08.6 & $\dots$ & $11.542$ & $11.328$ & $1.054$ & $11.563$ & $5.7$ & $1.0$ & $6.5$ & $0.3$ & $0.7167$ & $0.0301$ & $1.3953$ & $0.0586$ & $1.3464$ & $0.0546$ & $0.0405$ & $1.3523$ & $0.0522$ & $0.0386$ & $1.4314$ & $0.0856$ & $0.0598$ & $17.6828$ & $0.0311$ & $-19.8030$ & $0.0261$ & $0.5537$ & $5086$ & $54$ & $5128$ & $94$ & $\dots$ & $\dots$ & $5086$ & $54$ & $2.789$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.818$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.504$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220525.24$-$091808.8 & 2617411589112364800 & 5197872 & 20040627_2159m08_118 & 22:05:25.24 & $-$09:18:08.8 & $\dots$ & $12.821$ & $12.480$ & $1.348$ & $12.845$ & $-134.1$ & $0.8$ & $-134.0$ & $0.9$ & $0.2741$ & $0.0162$ & $3.6483$ & $0.2156$ & $3.3322$ & $0.1799$ & $0.0540$ & $3.5378$ & $0.1797$ & $0.0508$ & $3.2425$ & $0.4225$ & $0.1303$ & $3.3061$ & $0.0169$ & $-12.8036$ & $0.0160$ & $0.4626$ & $4473$ & $52$ & $4359$ & $77$ & $\dots$ & $\dots$ & $4473$ & $52$ & $1.279$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $-0.846$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.138$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220527.71$-$084856.3 & 2619133591824643072 & 5200394 & 20060917_2208m08_010 & 22:05:27.71 & $-$08:48:56.3 & $\dots$ & $11.921$ & $11.554$ & $1.436$ & $11.962$ & $-286.1$ & $0.9$ & $-287.4$ & $0.4$ & $0.2078$ & $0.0259$ & $4.8123$ & $0.5998$ & $4.2772$ & $0.4738$ & $0.1108$ & $4.1620$ & $0.4592$ & $0.1103$ & $4.0039$ & $0.1906$ & $0.0476$ & $-12.6464$ & $0.0222$ & $-22.0529$ & $0.0232$ & $0.4619$ & $4324$ & $51$ & $4451$ & $77$ & $\dots$ & $\dots$ & $4324$ & $51$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.101$ & $-1.104$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.326$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220541.08$-$263218.0 & 6619823747475990528 & 1484604 & 20061009_2200m26_123 & 22:05:41.08 & $-$26:32:18.0 & $\dots$ & $11.527$ & $11.314$ & $1.253$ & $11.634$ & $13.0$ & $1.0$ & $9.9$ & $8.7$ & $1.0746$ & $0.0205$ & $0.9306$ & $0.0178$ & $0.9086$ & $0.0169$ & $0.0186$ & $0.9027$ & $0.0150$ & $0.0167$ & $0.9537$ & $0.0378$ & $0.0397$ & $6.6263$ & $0.0195$ & $3.5849$ & $0.0180$ & $0.3386$ & $4644$ & $55$ & $4873$ & $49$ & $\dots$ & $\dots$ & $4644$ & $55$ & $3.626$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $0.045$ & $0.090$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.178$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220541.46$-$411926.7 & 6571577181546141440 & 488563159 & 20070930_2158m41_117 & 22:05:41.46 & $-$41:19:26.7 & $\dots$ & $11.057$ & $10.747$ & $1.310$ & $11.093$ & $39.5$ & $0.7$ & $46.0$ & $0.5$ & $0.3071$ & $0.0143$ & $3.2563$ & $0.1516$ & $3.0021$ & $0.1289$ & $0.0429$ & $2.9556$ & $0.1053$ & $0.0356$ & $2.7073$ & $0.1104$ & $0.0408$ & $3.8183$ & $0.0107$ & $-13.3060$ & $0.0112$ & $0.4009$ & $4540$ & $54$ & $5073$ & $94$ & $\dots$ & $\dots$ & $4540$ & $54$ & $3.138$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.090$ & $0.112$ & $-1.530$ & $0.180$ & $\dots$ & $\dots$ & $-2.090$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.867$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220542.10$-$172301.5 & 6825730561320942464 & 4017607 & 20090826_2213m16_030 & 22:05:42.10 & $-$17:23:01.5 & $\dots$ & $10.491$ & $10.195$ & $1.299$ & $10.536$ & $-78.2$ & $0.5$ & $-78.0$ & $0.6$ & $0.9491$ & $0.0176$ & $1.0536$ & $0.0195$ & $1.0255$ & $0.0185$ & $0.0180$ & $1.0153$ & $0.0183$ & $0.0181$ & $1.0093$ & $0.0329$ & $0.0326$ & $-3.7030$ & $0.0170$ & $-25.9835$ & $0.0131$ & $0.3199$ & $4571$ & $52$ & $4675$ & $68$ & $\dots$ & $\dots$ & $4571$ & $52$ & $2.194$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.639$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.264$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $102$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220551.66$-$483030.0 & 6560033168447977472 & 489746759 & 20061004_2213m50_066 & 22:05:51.66 & $-$48:30:30.0 & $\dots$ & $11.945$ & $11.759$ & $0.931$ & $11.949$ & $155.1$ & $1.5$ & $151.3$ & $0.5$ & $0.4001$ & $0.0210$ & $2.4994$ & $0.1312$ & $2.3469$ & $0.1157$ & $0.0493$ & $2.2111$ & $0.1151$ & $0.0521$ & $1.9658$ & $0.1397$ & $0.0710$ & $-8.5687$ & $0.0201$ & $-29.0989$ & $0.0183$ & $-0.0430$ & $5315$ & $55$ & $5221$ & $94$ & $\dots$ & $\dots$ & $5315$ & $55$ & $2.406$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.104$ & $-1.211$ & $0.180$ & $\dots$ & $\dots$ & $-1.320$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.462$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220554.90$-$065525.5 & 2620179605339812608 & 5244451 & 20091019_2208m08_061 & 22:05:54.90 & $-$06:55:25.5 & $\dots$ & $12.342$ & $12.035$ & $1.199$ & $12.330$ & $-178.3$ & $0.9$ & $-178.4$ & $1.7$ & $0.3283$ & $0.0193$ & $3.0460$ & $0.1791$ & $2.8225$ & $0.1537$ & $0.0545$ & $2.6274$ & $0.1211$ & $0.0461$ & $2.6751$ & $0.5326$ & $0.1991$ & $3.7446$ & $0.0155$ & $-17.3509$ & $0.0138$ & $0.2809$ & $4792$ & $53$ & $4937$ & $77$ & $\dots$ & $\dots$ & $4792$ & $53$ & $2.291$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $-0.889$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.397$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220555.41$-$201317.4 & 6820638963489902848 & 3853440 & 20060604_2206m21_118 & 22:05:55.41 & $-$20:13:17.4 & $\dots$ & $12.093$ & $11.852$ & $1.091$ & $12.101$ & $-55.5$ & $1.1$ & $-53.2$ & $1.9$ & $4.3335$ & $0.2395$ & $0.2308$ & $0.0128$ & $0.2294$ & $0.0126$ & $0.0549$ & $0.2240$ & $0.0096$ & $0.0430$ & $0.2190$ & $0.0267$ & $0.1219$ & $99.4124$ & $0.2628$ & $-10.5042$ & $0.1704$ & $0.0927$ & $4966$ & $66$ & $4984$ & $79$ & $\dots$ & $\dots$ & $4966$ & $66$ & $4.683$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.966$ & $0.123$ & $-0.469$ & $0.090$ & $\dots$ & $\dots$ & $-0.966$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.050$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220603.09$-$154740.1 & 6827218617164987648 & 4048279 & 20060602_2213m16_043 & 22:06:03.09 & $-$15:47:40.1 & $\dots$ & $11.817$ & $11.563$ & $1.099$ & $11.815$ & $-7.1$ & $0.8$ & $-8.5$ & $1.0$ & $0.5422$ & $0.0179$ & $1.8443$ & $0.0609$ & $1.7599$ & $0.0554$ & $0.0315$ & $1.7156$ & $0.0490$ & $0.0285$ & $1.7058$ & $0.0911$ & $0.0534$ & $7.0590$ & $0.0194$ & $-12.2189$ & $0.0155$ & $0.2490$ & $4980$ & $54$ & $5193$ & $94$ & $\dots$ & $\dots$ & $4980$ & $54$ & $3.338$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.103$ & $-1.168$ & $0.180$ & $\dots$ & $\dots$ & $-1.650$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.509$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220609.97$-$412543.3 & 6573027025067106688 & 488563171 & 20090718_2158m41_118 & 22:06:09.97 & $-$41:25:43.3 & $\dots$ & $10.702$ & $10.974$ & $0.663$ & $11.082$ & $13.3$ & $1.1$ & $\dots$ & $\dots$ & $2.7981$ & $0.0235$ & $0.3574$ & $0.0030$ & $0.3541$ & $0.0029$ & $0.0083$ & $0.3535$ & $0.0028$ & $0.0081$ & $\dots$ & $\dots$ & $\dots$ & $25.1598$ & $0.0196$ & $-7.4351$ & $0.0206$ & $0.4922$ & $6165$ & $100$ & $6158$ & $54$ & $\dots$ & $\dots$ & $6165$ & $100$ & $4.169$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.034$ & $0.243$ & $-0.032$ & $0.100$ & $\dots$ & $\dots$ & $-2.034$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.073$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J220622.08$-$210238.8 & 6820267951330060672 & 3851263 & 20071005_2206m21_069 & 22:06:22.08 & $-$21:02:38.8 & $\dots$ & $11.352$ & $11.113$ & $0.789$ & $11.256$ & $37.5$ & $11.4$ & $25.8$ & $0.7$ & $5.0539$ & $0.1028$ & $0.1979$ & $0.0040$ & $0.1969$ & $0.0040$ & $0.0202$ & $0.1968$ & $0.0042$ & $0.0214$ & $\dots$ & $\dots$ & $\dots$ & $0.3511$ & $0.1357$ & $-0.6341$ & $0.1392$ & $0.7001$ & $5863$ & $110$ & $3979$ & $119$ & $\dots$ & $\dots$ & $5863$ & $110$ & $4.262$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.901$ & $0.175$ & $0.093$ & $0.140$ & $\dots$ & $\dots$ & $-0.901$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APOP & BAILER-JONES & RAVE DR6\\
J220625.57$-$021522.7 & 2676469073059517952 & 5637245 & 20040629_2212m04_061 & 22:06:25.57 & $-$02:15:22.7 & $\dots$ & $12.559$ & $12.106$ & $1.419$ & $12.506$ & $-19.8$ & $9.6$ & $\dots$ & $\dots$ & $8.9109$ & $0.0147$ & $0.1122$ & $0.0002$ & $0.1119$ & $0.0002$ & $0.0016$ & $0.1120$ & $0.0002$ & $0.0016$ & $0.1123$ & $0.0000$ & $0.0001$ & $52.4633$ & $0.0159$ & $12.3918$ & $0.0160$ & $0.4290$ & $4570$ & $68$ & $3989$ & $120$ & $\dots$ & $\dots$ & $4570$ & $68$ & $4.455$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.131$ & $-0.984$ & $0.190$ & $\dots$ & $\dots$ & $-1.100$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220630.28$-$552511.3 & 6412825741357149952 & 488855853 & 20100808_2152m56_108 & 22:06:30.28 & $-$55:25:11.3 & $\dots$ & $12.007$ & $11.688$ & $1.315$ & $12.037$ & $67.3$ & $1.2$ & $68.5$ & $1.4$ & $0.4246$ & $0.0125$ & $2.3552$ & $0.0693$ & $2.2193$ & $0.0616$ & $0.0277$ & $2.2422$ & $0.0610$ & $0.0272$ & $2.2372$ & $0.1225$ & $0.0548$ & $0.9135$ & $0.0106$ & $-2.9957$ & $0.0113$ & $-0.1077$ & $4498$ & $54$ & $4762$ & $65$ & $\dots$ & $\dots$ & $4498$ & $54$ & $3.495$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.135$ & $-0.359$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.145$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220634.00$-$700108.4 & 6395783276767511168 & 486538873 & 20100930_2221m70_038 & 22:06:34.00 & $-$70:01:08.4 & $\dots$ & $12.300$ & $12.683$ & $1.019$ & $12.904$ & $60.0$ & $1.2$ & $65.0$ & $1.4$ & $1.5315$ & $0.0104$ & $0.6530$ & $0.0044$ & $0.6421$ & $0.0043$ & $0.0067$ & $0.6473$ & $0.0043$ & $0.0066$ & $\dots$ & $\dots$ & $\dots$ & $2.0508$ & $0.0101$ & $-8.1609$ & $0.0115$ & $-0.2081$ & $5141$ & $140$ & $5212$ & $76$ & $\dots$ & $\dots$ & $5141$ & $140$ & $3.675$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.237$ & $0.114$ & $0.100$ & $\dots$ & $\dots$ & $-1.710$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.035$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J220642.85$-$492838.7 & 6559919025396990720 & 489749449 & 20090820_2213m50_061 & 22:06:42.85 & $-$49:28:38.7 & $\dots$ & $12.335$ & $12.010$ & $1.267$ & $12.336$ & $15.6$ & $1.1$ & $15.8$ & $0.8$ & $0.1909$ & $0.0146$ & $5.2383$ & $0.4006$ & $4.6104$ & $0.3103$ & $0.0673$ & $4.9428$ & $0.2775$ & $0.0561$ & $4.8936$ & $0.3386$ & $0.0692$ & $-9.9796$ & $0.0139$ & $-11.2023$ & $0.0129$ & $0.1574$ & $4605$ & $53$ & $4563$ & $77$ & $\dots$ & $\dots$ & $4605$ & $53$ & $1.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $-1.338$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220651.47$-$265759.8 & 6619748194706558976 & 1483825 & 20080722_2200m26_131 & 22:06:51.47 & $-$26:57:59.8 & $\dots$ & $10.269$ & $10.033$ & $1.023$ & $10.256$ & $-60.2$ & $1.1$ & $-61.6$ & $0.3$ & $1.3045$ & $0.0161$ & $0.7666$ & $0.0095$ & $0.7516$ & $0.0091$ & $0.0121$ & $0.7493$ & $0.0101$ & $0.0134$ & $0.7589$ & $0.0194$ & $0.0256$ & $3.6893$ & $0.0172$ & $-25.0939$ & $0.0145$ & $0.4529$ & $5127$ & $54$ & $4887$ & $77$ & $\dots$ & $\dots$ & $5127$ & $54$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $-1.115$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.517$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220701.27$-$312505.3 & 6613301891176612608 & 1248787 & 20071004_2157m31_118 & 22:07:01.27 & $-$31:25:05.3 & $\dots$ & $10.812$ & $10.604$ & $1.003$ & $10.819$ & $-82.8$ & $1.1$ & $-83.4$ & $0.3$ & $1.6862$ & $0.0152$ & $0.5930$ & $0.0053$ & $0.5840$ & $0.0052$ & $0.0089$ & $0.5829$ & $0.0050$ & $0.0086$ & $0.5835$ & $0.0070$ & $0.0120$ & $-21.9191$ & $0.0177$ & $-11.7301$ & $0.0162$ & $0.4843$ & $5145$ & $54$ & $5042$ & $87$ & $\dots$ & $\dots$ & $5145$ & $54$ & $3.731$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $-1.118$ & $0.160$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220707.15$-$152358.2 & 6827337364420446592 & 4051394 & 20070909_2213m16_055 & 22:07:07.15 & $-$15:23:58.2 & $\dots$ & $11.164$ & $10.954$ & $1.054$ & $11.188$ & $-64.0$ & $1.9$ & $-64.9$ & $0.5$ & $0.8255$ & $0.0194$ & $1.2114$ & $0.0285$ & $1.1744$ & $0.0268$ & $0.0228$ & $1.1756$ & $0.0245$ & $0.0208$ & $1.1791$ & $0.0273$ & $0.0231$ & $22.9392$ & $0.0273$ & $-6.8593$ & $0.0293$ & $0.7327$ & $5073$ & $54$ & $5605$ & $160$ & $\dots$ & $\dots$ & $5073$ & $54$ & $3.715$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $-0.080$ & $0.140$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.284$ & $0.304$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220709.30$-$531421.1 & 6509319358551458944 & 489004290 & 20090820_2213m50_008 & 22:07:09.30 & $-$53:14:21.1 & $\dots$ & $12.276$ & $11.984$ & $1.199$ & $12.280$ & $91.6$ & $2.0$ & $90.9$ & $0.9$ & $0.2174$ & $0.0132$ & $4.5998$ & $0.2793$ & $4.1085$ & $0.2228$ & $0.0542$ & $4.0647$ & $0.2664$ & $0.0655$ & $3.9785$ & $0.4758$ & $0.1196$ & $10.4929$ & $0.0113$ & $-10.7684$ & $0.0133$ & $0.0202$ & $4778$ & $55$ & $5062$ & $214$ & $\dots$ & $\dots$ & $4778$ & $55$ & $1.997$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.230$ & $0.114$ & $-1.627$ & $0.270$ & $\dots$ & $\dots$ & $-2.230$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.648$ & $0.341$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220736.18$-$180300.9 & 6825631055517607424 & 4010430 & 20091020_2213m16_019 & 22:07:36.18 & $-$18:03:00.9 & $\dots$ & $11.870$ & $11.646$ & $1.023$ & $11.869$ & $-10.9$ & $0.8$ & $-9.3$ & $2.0$ & $0.5607$ & $0.0214$ & $1.7835$ & $0.0681$ & $1.7044$ & $0.0622$ & $0.0365$ & $1.6745$ & $0.0599$ & $0.0358$ & $1.7062$ & $0.0510$ & $0.0299$ & $-7.4860$ & $0.0179$ & $1.3610$ & $0.0181$ & $0.5120$ & $5152$ & $54$ & $5181$ & $94$ & $\dots$ & $\dots$ & $5152$ & $54$ & $2.746$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.750$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220744.28$-$773839.0 & 6355617734751520640 & 485538282 & 20110930_2153m75_082 & 22:07:44.28 & $-$77:38:39.0 & $\dots$ & $11.750$ & $11.927$ & $1.030$ & $12.153$ & $1.0$ & $6.4$ & $-0.3$ & $1.0$ & $4.2804$ & $0.0297$ & $0.2336$ & $0.0016$ & $0.2322$ & $0.0016$ & $0.0069$ & $0.2324$ & $0.0016$ & $0.0069$ & $\dots$ & $\dots$ & $\dots$ & $20.3923$ & $0.0326$ & $-14.9591$ & $0.0353$ & $-0.1510$ & $5574$ & $74$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5574$ & $74$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.277$ & $0.259$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.277$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J220750.38$-$164648.5 & 6826898002150854656 & 4040445 & 20090826_2213m16_037 & 22:07:50.38 & $-$16:46:48.5 & $\dots$ & $10.814$ & $10.508$ & $1.266$ & $10.834$ & $-159.5$ & $0.6$ & $-158.9$ & $0.4$ & $0.7065$ & $0.0208$ & $1.4154$ & $0.0417$ & $1.3652$ & $0.0388$ & $0.0284$ & $1.3549$ & $0.0466$ & $0.0344$ & $1.3412$ & $0.0567$ & $0.0423$ & $39.8796$ & $0.0200$ & $-29.9320$ & $0.0155$ & $0.4619$ & $4636$ & $52$ & $4564$ & $68$ & $\dots$ & $\dots$ & $4636$ & $52$ & $1.641$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.102$ & $-1.060$ & $0.140$ & $\dots$ & $\dots$ & $-1.250$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.344$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220751.30$-$245107.0 & 6620284855164864000 & 1529801 & 20080722_2200m26_098 & 22:07:51.30 & $-$24:51:07.0 & SOAR & $11.274$ & $10.930$ & $1.320$ & $11.281$ & $18.7$ & $1.5$ & $17.9$ & $0.4$ & $0.2413$ & $0.0191$ & $4.1442$ & $0.3280$ & $3.7411$ & $0.2673$ & $0.0715$ & $3.4279$ & $0.1706$ & $0.0498$ & $3.8849$ & $0.4204$ & $0.1082$ & $13.9258$ & $0.0176$ & $-23.1054$ & $0.0165$ & $0.4078$ & $4697$ & $60$ & $4720$ & $92$ & $4803$ & $65$ & $4590$ & $54$ & $3.180$ & $0.470$ & $1.579$ & $0.258$ & $1.579$ & $0.258$ & $-2.437$ & $0.096$ & $-2.174$ & $0.160$ & $-2.334$ & $0.082$ & $-2.540$ & $0.110$ & $-0.130$ & $0.114$ & $0.260$ & $6.253$ & D & $0.982$ & I & $\dots$ & $\dots$ & $0.328$ & $0.045$ & $0.328$ & $0.045$ & D & $0.966$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J220752.12$-$453442.2 & 6567441467341124864 & 489806659 & 20050810_2157m43_132 & 22:07:52.12 & $-$45:34:42.2 & $\dots$ & $12.785$ & $12.510$ & $1.151$ & $12.784$ & $-36.1$ & $1.0$ & $-37.6$ & $1.3$ & $0.2812$ & $0.0122$ & $3.5562$ & $0.1543$ & $3.2552$ & $0.1293$ & $0.0397$ & $3.2252$ & $0.2101$ & $0.0651$ & $3.4098$ & $0.2155$ & $0.0632$ & $-13.5604$ & $0.0093$ & $-2.7878$ & $0.0106$ & $0.2424$ & $4815$ & $53$ & $5146$ & $94$ & $\dots$ & $\dots$ & $4815$ & $53$ & $3.096$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.106$ & $-0.920$ & $0.180$ & $\dots$ & $\dots$ & $-1.530$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220756.30$-$432712.4 & 6568273973738185216 & 489952766 & 20050810_2157m43_106 & 22:07:56.30 & $-$43:27:12.4 & $\dots$ & $12.167$ & $11.942$ & $1.145$ & $12.214$ & $1.0$ & $2.0$ & $-1.4$ & $0.6$ & $0.6176$ & $0.0136$ & $1.6192$ & $0.0357$ & $1.5538$ & $0.0328$ & $0.0211$ & $1.5621$ & $0.0388$ & $0.0249$ & $1.5396$ & $0.0699$ & $0.0454$ & $6.0603$ & $0.0102$ & $-14.4390$ & $0.0115$ & $0.3039$ & $4827$ & $53$ & $4948$ & $65$ & $\dots$ & $\dots$ & $4827$ & $53$ & $2.450$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.278$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.057$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220758.32$-$161120.5 & 6827002666209386880 & 4043026 & 20090910_2213m16_044 & 22:07:58.32 & $-$16:11:20.5 & $\dots$ & $12.880$ & $12.532$ & $1.348$ & $12.896$ & $-35.8$ & $0.5$ & $-38.1$ & $1.4$ & $0.1311$ & $0.0141$ & $7.6278$ & $0.8204$ & $6.3654$ & $0.5713$ & $0.0898$ & $6.7129$ & $0.6785$ & $0.1011$ & $6.9529$ & $0.2438$ & $0.0351$ & $-5.1745$ & $0.0142$ & $-11.7288$ & $0.0118$ & $0.3516$ & $4512$ & $53$ & $4544$ & $77$ & $\dots$ & $\dots$ & $4512$ & $53$ & $1.091$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.930$ & $0.104$ & $-1.500$ & $0.170$ & $\dots$ & $\dots$ & $-1.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220801.97$-$234546.6 & 6818565284559853568 & 3805814 & 20070906_2200m26_090 & 22:08:01.97 & $-$23:45:46.6 & $\dots$ & $10.647$ & $10.382$ & $1.173$ & $10.665$ & $-166.2$ & $0.9$ & $-167.4$ & $0.5$ & $0.6621$ & $0.0205$ & $1.5103$ & $0.0468$ & $1.4533$ & $0.0433$ & $0.0298$ & $1.4202$ & $0.0420$ & $0.0296$ & $1.4926$ & $0.0869$ & $0.0582$ & $21.9601$ & $0.0203$ & $-12.7915$ & $0.0212$ & $0.5584$ & $4807$ & $54$ & $4584$ & $77$ & $\dots$ & $\dots$ & $4807$ & $54$ & $3.553$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.110$ & $-1.659$ & $0.170$ & $\dots$ & $\dots$ & $-1.770$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.762$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220808.02$-$660549.6 & 6399064288184713216 & 486570502 & 20060614_2148m65_116 & 22:08:08.02 & $-$66:05:49.6 & $\dots$ & $10.463$ & $10.415$ & $0.767$ & $10.552$ & $39.4$ & $1.0$ & $40.0$ & $0.5$ & $3.8992$ & $0.1209$ & $0.2565$ & $0.0080$ & $0.2548$ & $0.0078$ & $0.0308$ & $0.2557$ & $0.0078$ & $0.0305$ & $0.2584$ & $0.0004$ & $0.0015$ & $19.5639$ & $0.1013$ & $17.7561$ & $0.1235$ & $-0.2286$ & $5904$ & $67$ & $5429$ & $63$ & $\dots$ & $\dots$ & $5904$ & $67$ & $3.255$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.812$ & $0.128$ & $-0.986$ & $0.170$ & $\dots$ & $\dots$ & $-0.812$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.228$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220808.40$-$274410.3 & 6618576592052576512 & 1471843 & 20090918_2200m26_134 & 22:08:08.40 & $-$27:44:10.3 & $\dots$ & $12.439$ & $12.207$ & $1.099$ & $12.460$ & $2.0$ & $1.0$ & $3.9$ & $2.0$ & $0.6680$ & $0.0133$ & $1.4970$ & $0.0298$ & $1.4409$ & $0.0276$ & $0.0192$ & $1.4554$ & $0.0294$ & $0.0202$ & $1.4671$ & $0.0652$ & $0.0444$ & $0.9663$ & $0.0116$ & $-10.0867$ & $0.0116$ & $0.5084$ & $4932$ & $53$ & $4888$ & $77$ & $\dots$ & $\dots$ & $4932$ & $53$ & $2.538$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.969$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.579$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220816.23$-$180503.4 & 6825442424849658112 & 4021882 & 20051108_2206m18_091 & 22:08:16.23 & $-$18:05:03.4 & $\dots$ & $11.852$ & $11.477$ & $1.426$ & $11.881$ & $-106.0$ & $1.9$ & $\dots$ & $\dots$ & $0.2373$ & $0.0218$ & $4.2141$ & $0.3871$ & $3.7979$ & $0.3145$ & $0.0828$ & $3.4972$ & $0.2676$ & $0.0765$ & $3.5899$ & $0.2348$ & $0.0654$ & $-4.3967$ & $0.0202$ & $-12.5192$ & $0.0147$ & $0.2977$ & $4339$ & $52$ & $4549$ & $77$ & $\dots$ & $\dots$ & $4339$ & $52$ & $2.194$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.104$ & $-0.649$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220818.23$-$033337.0 & 2675373611585385728 & 5562463 & 20091021_2219m03_044 & 22:08:18.23 & $-$03:33:37.0 & $\dots$ & $12.410$ & $11.990$ & $1.565$ & $12.468$ & $-61.9$ & $2.3$ & $-55.7$ & $1.6$ & $0.9660$ & $0.0161$ & $1.0352$ & $0.0173$ & $1.0081$ & $0.0164$ & $0.0162$ & $1.0177$ & $0.0168$ & $0.0165$ & $1.0085$ & $0.0142$ & $0.0141$ & $9.5770$ & $0.0165$ & $-16.5137$ & $0.0154$ & $0.1664$ & $4444$ & $52$ & $5035$ & $87$ & $\dots$ & $\dots$ & $4444$ & $52$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $0.322$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.378$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220820.04$-$134820.3 & 2612147775978095488 & 4136501 & 20060928_2158m12_127 & 22:08:20.04 & $-$13:48:20.3 & $\dots$ & $12.424$ & $12.190$ & $1.095$ & $12.442$ & $-87.7$ & $1.1$ & $-87.2$ & $0.9$ & $0.8750$ & $0.0163$ & $1.1429$ & $0.0213$ & $1.1099$ & $0.0201$ & $0.0181$ & $1.1154$ & $0.0222$ & $0.0199$ & $1.1235$ & $0.0200$ & $0.0178$ & $12.7520$ & $0.0137$ & $-5.0514$ & $0.0107$ & $0.5556$ & $4991$ & $53$ & $4999$ & $77$ & $\dots$ & $\dots$ & $4991$ & $53$ & $3.544$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.760$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.532$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220840.17$-$543759.2 & 6508949720781785216 & 488996465 & 20060614_2152m56_099 & 22:08:40.17 & $-$54:37:59.2 & $\dots$ & $11.265$ & $10.985$ & $1.156$ & $11.262$ & $61.0$ & $2.5$ & $55.9$ & $0.7$ & $0.9505$ & $0.0382$ & $1.0521$ & $0.0423$ & $1.0241$ & $0.0401$ & $0.0391$ & $1.0543$ & $0.0363$ & $0.0345$ & $1.0234$ & $0.0749$ & $0.0732$ & $10.1202$ & $0.0330$ & $-14.0927$ & $0.0377$ & $0.0213$ & $4818$ & $53$ & $3989$ & $120$ & $\dots$ & $\dots$ & $4818$ & $53$ & $4.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220842.65$-$491023.6 & 6559770041571397376 & 489750264 & 20061004_2213m50_065 & 22:08:42.65 & $-$49:10:23.6 & $\dots$ & $11.868$ & $11.635$ & $1.309$ & $11.981$ & $-20.0$ & $3.5$ & $-16.2$ & $0.9$ & $2.4152$ & $0.0188$ & $0.4140$ & $0.0032$ & $0.4096$ & $0.0032$ & $0.0077$ & $0.4106$ & $0.0027$ & $0.0065$ & $\dots$ & $\dots$ & $\dots$ & $34.7686$ & $0.0147$ & $-24.0431$ & $0.0185$ & $0.1402$ & $4524$ & $53$ & $4644$ & $64$ & $\dots$ & $\dots$ & $4524$ & $53$ & $4.690$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $0.642$ & $0.080$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J220848.57$-$170932.1 & 6826121957395566848 & 4030053 & 20060602_2213m16_022 & 22:08:48.57 & $-$17:09:32.1 & $\dots$ & $12.370$ & $11.972$ & $1.459$ & $12.393$ & $-58.5$ & $0.7$ & $-59.8$ & $0.5$ & $0.2287$ & $0.0137$ & $4.3725$ & $0.2619$ & $3.9262$ & $0.2112$ & $0.0538$ & $3.9007$ & $0.1786$ & $0.0458$ & $4.2102$ & $0.0748$ & $0.0178$ & $-0.9680$ & $0.0126$ & $-3.4485$ & $0.0112$ & $0.4384$ & $4281$ & $51$ & $4515$ & $77$ & $\dots$ & $\dots$ & $4281$ & $51$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.747$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.506$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220850.40$-$120728.3 & 2613009659950855936 & 5125867 & 20081028_2158m12_110 & 22:08:50.40 & $-$12:07:28.3 & $\dots$ & $10.930$ & $10.575$ & $1.428$ & $10.980$ & $2.8$ & $0.6$ & $4.0$ & $1.3$ & $0.4304$ & $0.0175$ & $2.3234$ & $0.0945$ & $2.1911$ & $0.0840$ & $0.0383$ & $2.0317$ & $0.0509$ & $0.0251$ & $2.1576$ & $0.0396$ & $0.0184$ & $2.6175$ & $0.0179$ & $-4.6827$ & $0.0146$ & $0.5792$ & $4368$ & $52$ & $4408$ & $77$ & $\dots$ & $\dots$ & $4368$ & $52$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $-1.082$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.385$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220852.41$-$255557.0 & 6619965996793609728 & 1521947 & 20050909_2159m24_132 & 22:08:52.41 & $-$25:55:57.0 & $\dots$ & $11.420$ & $11.158$ & $1.224$ & $11.464$ & $-22.7$ & $0.6$ & $-25.7$ & $0.5$ & $0.6975$ & $0.0210$ & $1.4337$ & $0.0432$ & $1.3822$ & $0.0401$ & $0.0290$ & $1.3640$ & $0.0336$ & $0.0246$ & $1.3397$ & $0.0595$ & $0.0444$ & $14.3813$ & $0.0216$ & $-9.5080$ & $0.0229$ & $0.4992$ & $4695$ & $52$ & $4629$ & $68$ & $\dots$ & $\dots$ & $4695$ & $52$ & $2.095$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.101$ & $-0.966$ & $0.140$ & $\dots$ & $\dots$ & $-0.940$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220852.62$-$442605.1 & 6567637871901509376 & 489939599 & 20060731_2203m46_088 & 22:08:52.62 & $-$44:26:05.1 & $\dots$ & $11.654$ & $11.335$ & $1.332$ & $11.692$ & $-74.0$ & $1.0$ & $-74.2$ & $0.4$ & $0.3918$ & $0.0146$ & $2.5523$ & $0.0951$ & $2.3935$ & $0.0836$ & $0.0349$ & $2.4144$ & $0.0940$ & $0.0389$ & $2.2257$ & $0.2132$ & $0.0958$ & $5.1576$ & $0.0123$ & $-10.8348$ & $0.0120$ & $0.2121$ & $4465$ & $52$ & $4531$ & $77$ & $\dots$ & $\dots$ & $4465$ & $52$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $-0.919$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220856.49$-$063815.5 & 2620575498246114176 & 5260697 & 20060917_2208m08_078 & 22:08:56.49 & $-$06:38:15.5 & KPNR & $11.385$ & $11.431$ & $1.334$ & $11.789$ & $-172.4$ & $0.6$ & $-172.8$ & $0.8$ & $0.3028$ & $0.0173$ & $3.3025$ & $0.1887$ & $3.0414$ & $0.1600$ & $0.0526$ & $2.9406$ & $0.1235$ & $0.0420$ & $3.0387$ & $0.4251$ & $0.1399$ & $0.3612$ & $0.0248$ & $-15.4564$ & $0.0287$ & $0.5823$ & $4645$ & $46$ & $4486$ & $92$ & $4695$ & $39$ & $4594$ & $53$ & $1.651$ & $0.470$ & $1.038$ & $0.108$ & $1.038$ & $0.108$ & $-2.026$ & $0.085$ & $-1.802$ & $0.160$ & $-2.102$ & $0.067$ & $-1.950$ & $0.102$ & $-0.329$ & $0.117$ & $0.341$ & $6.745$ & D & $0.998$ & I & $0.628$ & $0.261$ & $0.383$ & $0.043$ & $0.383$ & $0.043$ & D & $0.981$ & $67$ & RAVE DR6 & Average & NOMAD-1 & STARHORSE & RAVE DR6\\
J220856.83$-$621109.9 & 6406160978609714176 & 486626254 & 20050808_2217m64_068 & 22:08:56.83 & $-$62:11:09.9 & $\dots$ & $11.474$ & $11.227$ & $1.207$ & $11.526$ & $-12.3$ & $0.9$ & $-13.5$ & $0.2$ & $0.9776$ & $0.0137$ & $1.0229$ & $0.0143$ & $0.9964$ & $0.0136$ & $0.0137$ & $0.9992$ & $0.0129$ & $0.0129$ & $0.9860$ & $0.0328$ & $0.0332$ & $6.8006$ & $0.0110$ & $-10.9542$ & $0.0132$ & $-0.3276$ & $4763$ & $53$ & $4742$ & $55$ & $\dots$ & $\dots$ & $4763$ & $53$ & $2.309$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.527$ & $0.080$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.111$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220859.78$-$663124.3 & 6398296996570089216 & 486569780 & 20060926_2148m65_125 & 22:08:59.78 & $-$66:31:24.3 & $\dots$ & $12.018$ & $11.907$ & $0.921$ & $12.092$ & $19.7$ & $1.9$ & $1.5$ & $12.3$ & $3.8196$ & $0.0129$ & $0.2618$ & $0.0009$ & $0.2600$ & $0.0009$ & $0.0034$ & $0.2600$ & $0.0009$ & $0.0033$ & $0.2571$ & $0.0006$ & $0.0022$ & $52.1846$ & $0.0127$ & $15.3291$ & $0.0130$ & $-0.3116$ & $5440$ & $68$ & $4905$ & $87$ & $\dots$ & $\dots$ & $5440$ & $68$ & $4.788$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.803$ & $0.160$ & $-0.979$ & $0.160$ & $\dots$ & $\dots$ & $-0.803$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.008$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220904.40$-$121416.0 & 2613003539621974272 & $\dots$ & 20040628_2216m13_055 & 22:09:04.40 & $-$12:14:16.0 & GEMS & $12.284$ & $12.121$ & $0.820$ & $12.274$ & $-84.8$ & $4.6$ & $-87.9$ & $1.2$ & $4.5125$ & $0.0261$ & $0.2216$ & $0.0013$ & $0.2203$ & $0.0013$ & $0.0058$ & $0.2203$ & $0.0012$ & $0.0055$ & $0.2212$ & $0.0014$ & $0.0064$ & $111.3820$ & $0.0274$ & $19.2904$ & $0.0233$ & $0.5823$ & $5757$ & $62$ & $5800$ & $317$ & $5757$ & $62$ & $\dots$ & $\dots$ & $4.690$ & $0.390$ & $4.351$ & $0.177$ & $4.351$ & $0.177$ & $-1.330$ & $0.066$ & $-1.752$ & $0.300$ & $-1.330$ & $0.066$ & $\dots$ & $\dots$ & $0.363$ & $0.100$ & $0.363$ & $7.463$ & D & $0.999$ & I & $0.694$ & $0.438$ & $0.505$ & $0.042$ & $0.505$ & $0.042$ & L & $0.996$ & $19$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J220905.69$-$144915.2 & 2600007449620632576 & 4109539 & 20090910_2213m16_065 & 22:09:05.69 & $-$14:49:15.2 & $\dots$ & $13.012$ & $12.740$ & $1.173$ & $13.024$ & $-13.7$ & $0.9$ & $-8.7$ & $3.8$ & $0.4282$ & $0.0348$ & $2.3354$ & $0.1898$ & $2.2017$ & $0.1687$ & $0.0766$ & $2.2618$ & $0.1636$ & $0.0724$ & $2.5459$ & $0.0970$ & $0.0381$ & $2.2620$ & $0.0362$ & $4.0272$ & $0.0291$ & $0.3509$ & $4833$ & $53$ & $4965$ & $77$ & $\dots$ & $\dots$ & $4833$ & $53$ & $2.909$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.101$ & $-0.711$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220914.86$-$425408.1 & 6568386501881285248 & 489985050 & 20090718_2158m41_129 & 22:09:14.86 & $-$42:54:08.1 & $\dots$ & $11.662$ & $11.334$ & $1.343$ & $11.696$ & $-30.7$ & $0.8$ & $-29.9$ & $0.7$ & $0.3246$ & $0.0192$ & $3.0807$ & $0.1822$ & $2.8523$ & $0.1562$ & $0.0548$ & $2.7309$ & $0.1286$ & $0.0471$ & $2.9199$ & $0.2516$ & $0.0862$ & $12.2548$ & $0.0150$ & $-2.3796$ & $0.0146$ & $0.3052$ & $4440$ & $52$ & $4560$ & $68$ & $\dots$ & $\dots$ & $4440$ & $52$ & $1.969$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.101$ & $-0.959$ & $0.140$ & $\dots$ & $\dots$ & $-0.960$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.543$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220923.81$-$391729.7 & 6573490263059278464 & 469986 & 20060617_2158m41_096 & 22:09:23.81 & $-$39:17:29.7 & $\dots$ & $11.927$ & $11.520$ & $1.361$ & $11.891$ & $5.2$ & $1.7$ & $7.4$ & $4.9$ & $0.4636$ & $0.0161$ & $2.1570$ & $0.0749$ & $2.0425$ & $0.0672$ & $0.0329$ & $2.0485$ & $0.0893$ & $0.0436$ & $2.0016$ & $0.1109$ & $0.0554$ & $-0.8130$ & $0.0140$ & $-1.1313$ & $0.0133$ & $0.5223$ & $4434$ & $60$ & $4661$ & $64$ & $\dots$ & $\dots$ & $4434$ & $60$ & $4.471$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.149$ & $0.397$ & $0.080$ & $\dots$ & $\dots$ & $-1.210$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.155$ & $0.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220930.99$-$261800.8 & 6619888859180826624 & 1521021 & 20090918_2200m26_122 & 22:09:30.99 & $-$26:18:00.8 & $\dots$ & $12.485$ & $12.251$ & $1.109$ & $12.508$ & $-52.9$ & $0.9$ & $-52.8$ & $1.3$ & $0.7240$ & $0.0134$ & $1.3812$ & $0.0256$ & $1.3333$ & $0.0238$ & $0.0179$ & $1.3484$ & $0.0209$ & $0.0155$ & $1.3685$ & $0.0292$ & $0.0213$ & $0.1007$ & $0.0134$ & $-19.9587$ & $0.0113$ & $0.2769$ & $4934$ & $53$ & $4790$ & $77$ & $\dots$ & $\dots$ & $4934$ & $53$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.721$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.147$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220936.80$-$841625.6 & 6344619942710500992 & 485224998 & 20080808_2235m84_029 & 22:09:36.80 & $-$84:16:25.6 & $\dots$ & $10.573$ & $10.355$ & $1.434$ & $10.764$ & $37.2$ & $0.6$ & $37.9$ & $0.5$ & $1.0603$ & $0.0130$ & $0.9431$ & $0.0116$ & $0.9206$ & $0.0110$ & $0.0120$ & $0.9284$ & $0.0107$ & $0.0115$ & $0.9092$ & $0.0131$ & $0.0144$ & $-29.8146$ & $0.0158$ & $-22.1660$ & $0.0137$ & $-0.1146$ & $4540$ & $52$ & $4551$ & $68$ & $\dots$ & $\dots$ & $4540$ & $52$ & $2.095$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-0.774$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220937.48$-$441218.0 & 6568021910697380096 & 489950610 & 20110923_2203m46_084 & 22:09:37.48 & $-$44:12:18.0 & $\dots$ & $11.871$ & $11.722$ & $0.667$ & $11.831$ & $251.4$ & $1.0$ & $251.9$ & $1.3$ & $2.0319$ & $0.2563$ & $0.4922$ & $0.0621$ & $0.4859$ & $0.0605$ & $0.1245$ & $0.4742$ & $0.0649$ & $0.1368$ & $0.3923$ & $0.0747$ & $0.1904$ & $-48.7573$ & $0.2130$ & $-73.1189$ & $0.2090$ & $0.2058$ & $6151$ & $68$ & $6336$ & $100$ & $\dots$ & $\dots$ & $6151$ & $68$ & $4.216$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.975$ & $0.126$ & $-1.121$ & $0.160$ & $\dots$ & $\dots$ & $-0.975$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.416$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220951.50$-$612019.5 & 6406224754580952064 & 486456088 & 20110831_2210m60_071 & 22:09:51.50 & $-$61:20:19.5 & $\dots$ & $12.831$ & $12.540$ & $1.304$ & $12.883$ & $14.7$ & $1.0$ & $7.5$ & $2.7$ & $0.4898$ & $0.0141$ & $2.0416$ & $0.0588$ & $1.9387$ & $0.0530$ & $0.0273$ & $1.9982$ & $0.0508$ & $0.0254$ & $2.0608$ & $0.0853$ & $0.0414$ & $-4.7502$ & $0.0102$ & $-14.1330$ & $0.0133$ & $-0.3480$ & $4571$ & $52$ & $4791$ & $77$ & $\dots$ & $\dots$ & $4571$ & $52$ & $2.068$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $-0.726$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220959.55$-$234714.2 & 6818596659296304768 & 3809603 & 20090830_2206m21_141 & 22:09:59.55 & $-$23:47:14.2 & $\dots$ & $10.095$ & $9.853$ & $1.064$ & $10.092$ & $-43.8$ & $0.5$ & $\dots$ & $\dots$ & $1.1202$ & $0.0198$ & $0.8927$ & $0.0158$ & $0.8724$ & $0.0151$ & $0.0173$ & $0.8660$ & $0.0150$ & $0.0174$ & $0.8614$ & $0.0253$ & $0.0293$ & $-1.6273$ & $0.0183$ & $-37.0053$ & $0.0159$ & $0.3148$ & $5037$ & $54$ & $5102$ & $63$ & $\dots$ & $\dots$ & $5037$ & $54$ & $2.823$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.735$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.416$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $116$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221000.34$-$265648.7 & 6619010319325310080 & 1492068 & 20061009_2200m26_124 & 22:10:00.34 & $-$26:56:48.7 & $\dots$ & $10.984$ & $11.008$ & $0.668$ & $11.117$ & $-37.2$ & $1.1$ & $-29.9$ & $4.7$ & $1.8513$ & $0.0267$ & $0.5402$ & $0.0078$ & $0.5327$ & $0.0076$ & $0.0142$ & $0.5297$ & $0.0062$ & $0.0117$ & $0.5335$ & $0.0106$ & $0.0199$ & $13.0445$ & $0.0242$ & $-10.6985$ & $0.0219$ & $0.5103$ & $6186$ & $76$ & $6442$ & $83$ & $\dots$ & $\dots$ & $6186$ & $76$ & $4.394$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.337$ & $0.244$ & $-0.122$ & $0.120$ & $\dots$ & $\dots$ & $-1.337$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.266$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J221003.45$-$243320.7 & 6626309354251420416 & 1535643 & 20061009_2200m26_100 & 22:10:03.45 & $-$24:33:20.7 & $\dots$ & $11.788$ & $11.312$ & $1.381$ & $11.693$ & $-0.6$ & $2.7$ & $4.1$ & $13.7$ & $10.7174$ & $0.0616$ & $0.0933$ & $0.0005$ & $0.0931$ & $0.0005$ & $0.0057$ & $0.0929$ & $0.0006$ & $0.0060$ & $0.0926$ & $0.0002$ & $0.0021$ & $32.2926$ & $0.0600$ & $-52.3682$ & $0.0553$ & $0.4180$ & $4395$ & $66$ & $4514$ & $64$ & $\dots$ & $\dots$ & $4395$ & $66$ & $4.758$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.807$ & $0.126$ & $0.467$ & $0.080$ & $\dots$ & $\dots$ & $-0.807$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.172$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221008.62$-$444618.6 & 6567583132541786368 & 489944280 & 20050814_2157m43_125 & 22:10:08.62 & $-$44:46:18.6 & $\dots$ & $13.097$ & $12.776$ & $1.193$ & $13.069$ & $-4.8$ & $2.3$ & $-8.9$ & $4.5$ & $0.2807$ & $0.0142$ & $3.5625$ & $0.1802$ & $3.2605$ & $0.1510$ & $0.0463$ & $3.2218$ & $0.1266$ & $0.0393$ & $3.0490$ & $0.2447$ & $0.0803$ & $8.3311$ & $0.0115$ & $-3.5566$ & $0.0122$ & $0.1770$ & $4724$ & $52$ & $5054$ & $87$ & $\dots$ & $\dots$ & $4724$ & $52$ & $4.082$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $0.131$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221015.26$-$165621.4 & 6826155286341754368 & 4052773 & 20120718_2213m18_058 & 22:10:15.26 & $-$16:56:21.4 & $\dots$ & $13.402$ & $13.082$ & $1.335$ & $13.441$ & $-91.8$ & $0.8$ & $-94.3$ & $1.1$ & $0.2153$ & $0.0150$ & $4.6447$ & $0.3236$ & $4.1442$ & $0.2576$ & $0.0622$ & $3.8094$ & $0.2237$ & $0.0587$ & $4.1428$ & $0.3140$ & $0.0758$ & $-7.3132$ & $0.0153$ & $-9.9855$ & $0.0113$ & $0.2857$ & $4487$ & $52$ & $4504$ & $77$ & $\dots$ & $\dots$ & $4487$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.683$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.172$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221019.42$-$480359.8 & 6560479192210917504 & 489764276 & 20060814_2203m46_143 & 22:10:19.42 & $-$48:03:59.8 & $\dots$ & $11.850$ & $11.654$ & $1.042$ & $11.884$ & $-5.7$ & $0.8$ & $-4.7$ & $0.4$ & $0.5666$ & $0.0187$ & $1.7649$ & $0.0582$ & $1.6875$ & $0.0532$ & $0.0316$ & $1.6924$ & $0.0432$ & $0.0255$ & $1.7171$ & $0.0399$ & $0.0232$ & $8.1058$ & $0.0147$ & $0.6526$ & $0.0168$ & $0.0455$ & $5052$ & $53$ & $5136$ & $94$ & $\dots$ & $\dots$ & $5052$ & $53$ & $2.909$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.930$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.504$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221031.37$-$524921.8 & 6509721298770354816 & 489008638 & 20090813_2213m50_004 & 22:10:31.37 & $-$52:49:21.8 & $\dots$ & $11.248$ & $10.951$ & $1.306$ & $11.295$ & $-0.6$ & $1.0$ & $-2.2$ & $0.3$ & $0.5038$ & $0.0142$ & $1.9849$ & $0.0559$ & $1.8875$ & $0.0506$ & $0.0268$ & $1.8786$ & $0.0473$ & $0.0252$ & $1.8616$ & $0.0904$ & $0.0486$ & $2.7596$ & $0.0117$ & $-22.3669$ & $0.0129$ & $0.0870$ & $4537$ & $52$ & $4624$ & $77$ & $\dots$ & $\dots$ & $4537$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $-0.959$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.401$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221101.55$-$465927.1 & 6566552344686932736 & 489814218 & 20100807_2203m46_127 & 22:11:01.55 & $-$46:59:27.1 & $\dots$ & $11.770$ & $11.530$ & $1.104$ & $11.785$ & $115.7$ & $0.6$ & $117.4$ & $0.8$ & $0.6221$ & $0.0179$ & $1.6075$ & $0.0463$ & $1.5430$ & $0.0426$ & $0.0276$ & $1.5387$ & $0.0393$ & $0.0255$ & $1.5494$ & $0.0423$ & $0.0273$ & $-21.8897$ & $0.0149$ & $-32.7355$ & $0.0155$ & $0.2519$ & $4910$ & $53$ & $4761$ & $68$ & $\dots$ & $\dots$ & $4910$ & $53$ & $1.706$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $-1.043$ & $0.140$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.198$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221125.98$-$161128.8 & 6826292377402648192 & 4062719 & 20091121_2213m16_052 & 22:11:25.98 & $-$16:11:28.8 & $\dots$ & $11.227$ & $11.406$ & $0.794$ & $11.551$ & $-37.2$ & $1.4$ & $\dots$ & $\dots$ & $4.0689$ & $0.1856$ & $0.2458$ & $0.0112$ & $0.2442$ & $0.0111$ & $0.0453$ & $0.2473$ & $0.0125$ & $0.0507$ & $\dots$ & $\dots$ & $\dots$ & $39.2316$ & $0.2627$ & $-2.4242$ & $0.1296$ & $-0.1536$ & $5780$ & $67$ & $5831$ & $136$ & $\dots$ & $\dots$ & $5780$ & $67$ & $3.650$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.123$ & $-0.727$ & $0.190$ & $\dots$ & $\dots$ & $-0.840$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J221132.56$-$524501.8 & 6509719825597829632 & 489009104 & 20060616_2213m50_005 & 22:11:32.56 & $-$52:45:01.8 & $\dots$ & $11.462$ & $11.236$ & $1.135$ & $11.504$ & $-51.7$ & $1.6$ & $-54.0$ & $0.4$ & $0.6155$ & $0.0174$ & $1.6247$ & $0.0459$ & $1.5588$ & $0.0423$ & $0.0271$ & $1.5562$ & $0.0407$ & $0.0261$ & $1.5217$ & $0.0605$ & $0.0398$ & $-4.9948$ & $0.0144$ & $-8.7427$ & $0.0161$ & $0.0675$ & $4874$ & $53$ & $4856$ & $65$ & $\dots$ & $\dots$ & $4874$ & $53$ & $3.593$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.522$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.267$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221132.88$-$405239.0 & 6570146545120292480 & 451306 & 20080929_2224m40_029 & 22:11:32.88 & $-$40:52:39.0 & $\dots$ & $10.630$ & $10.369$ & $1.219$ & $10.673$ & $-172.0$ & $1.9$ & $-171.4$ & $0.2$ & $0.5486$ & $0.0142$ & $1.8228$ & $0.0472$ & $1.7403$ & $0.0430$ & $0.0247$ & $1.7276$ & $0.0397$ & $0.0230$ & $1.6725$ & $0.0592$ & $0.0354$ & $39.2070$ & $0.0112$ & $-28.7863$ & $0.0103$ & $0.4056$ & $4680$ & $53$ & $4655$ & $77$ & $\dots$ & $\dots$ & $4680$ & $53$ & $1.195$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.110$ & $-1.359$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221134.69$-$310413.4 & 6613230938316955392 & 1300497 & 20080805_2220m30_026 & 22:11:34.69 & $-$31:04:13.4 & $\dots$ & $11.171$ & $10.807$ & $1.396$ & $11.196$ & $22.4$ & $1.1$ & $25.8$ & $0.2$ & $0.2947$ & $0.0200$ & $3.3933$ & $0.2303$ & $3.1182$ & $0.1945$ & $0.0624$ & $3.0474$ & $0.1556$ & $0.0511$ & $2.8929$ & $0.1176$ & $0.0406$ & $3.0840$ & $0.0215$ & $-2.1589$ & $0.0165$ & $0.1843$ & $4355$ & $51$ & $4436$ & $77$ & $\dots$ & $\dots$ & $4355$ & $51$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.881$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221140.39$-$175310.0 & 6825463311276046208 & 4026935 & 20030709_2206m18_100 & 22:11:40.39 & $-$17:53:10.0 & $\dots$ & $12.567$ & $12.661$ & $0.813$ & $12.811$ & $8.1$ & $5.0$ & $3.1$ & $3.1$ & $2.3642$ & $0.0133$ & $0.4230$ & $0.0024$ & $0.4184$ & $0.0023$ & $0.0056$ & $0.4180$ & $0.0024$ & $0.0057$ & $0.4187$ & $0.0039$ & $0.0093$ & $-34.8298$ & $0.0132$ & $13.8300$ & $0.0134$ & $0.5288$ & $5719$ & $73$ & $7418$ & $204$ & $\dots$ & $\dots$ & $5719$ & $73$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.995$ & $0.123$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-0.995$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.015$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221142.12$-$582237.0 & 6411148848685180416 & 488823587 & 20060805_2210m60_076 & 22:11:42.12 & $-$58:22:37.0 & $\dots$ & $11.389$ & $11.137$ & $0.920$ & $11.322$ & $100.0$ & $1.3$ & $99.8$ & $0.4$ & $0.6953$ & $0.0174$ & $1.4382$ & $0.0360$ & $1.3864$ & $0.0334$ & $0.0241$ & $1.3902$ & $0.0289$ & $0.0208$ & $1.4133$ & $0.0386$ & $0.0273$ & $-4.1417$ & $0.0107$ & $-35.6128$ & $0.0171$ & $-0.2413$ & $5368$ & $55$ & $5744$ & $94$ & $\dots$ & $\dots$ & $5368$ & $55$ & $3.405$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $-1.003$ & $0.180$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.657$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221147.20$-$614827.0 & 6406150331387540480 & 486648161 & 20100717_2210m60_142 & 22:11:47.20 & $-$61:48:27.0 & $\dots$ & $11.855$ & $11.739$ & $0.790$ & $11.882$ & $-28.5$ & $1.1$ & $-33.8$ & $1.0$ & $3.4834$ & $0.0133$ & $0.2871$ & $0.0011$ & $0.2849$ & $0.0011$ & $0.0038$ & $0.2841$ & $0.0009$ & $0.0032$ & $0.2827$ & $0.0019$ & $0.0066$ & $47.4315$ & $0.0104$ & $-63.3727$ & $0.0124$ & $-0.3702$ & $5852$ & $67$ & $5146$ & $136$ & $\dots$ & $\dots$ & $5852$ & $67$ & $3.972$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.872$ & $0.128$ & $-1.251$ & $0.190$ & $\dots$ & $\dots$ & $-0.872$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.452$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221154.90$-$284738.0 & 6618219289428734080 & 1469025 & 20070809_2220m30_054 & 22:11:54.90 & $-$28:47:38.0 & SOAR & $10.433$ & $10.178$ & $1.092$ & $10.428$ & $-128.7$ & $2.3$ & $-132.9$ & $0.5$ & $0.6739$ & $0.0161$ & $1.4839$ & $0.0355$ & $1.4288$ & $0.0329$ & $0.0230$ & $1.4100$ & $0.0284$ & $0.0202$ & $1.4184$ & $0.0249$ & $0.0176$ & $7.5172$ & $0.0151$ & $-42.9305$ & $0.0127$ & $0.2547$ & $5051$ & $61$ & $4521$ & $92$ & $5089$ & $65$ & $5012$ & $57$ & $1.176$ & $0.470$ & $1.888$ & $0.254$ & $1.888$ & $0.254$ & $-2.509$ & $0.091$ & $-2.677$ & $0.160$ & $-2.368$ & $0.071$ & $-2.650$ & $0.110$ & $0.333$ & $0.130$ & $0.453$ & $6.374$ & D & $0.990$ & I & $0.634$ & $0.265$ & $0.454$ & $0.043$ & $0.454$ & $0.043$ & D & $0.920$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J221211.85$-$504352.6 & 6511494884042046080 & 489070063 & 20040925_2205m49_142 & 22:12:11.85 & $-$50:43:52.6 & $\dots$ & $11.303$ & $11.121$ & $0.928$ & $11.309$ & $-7.5$ & $1.0$ & $-7.0$ & $0.4$ & $6.6062$ & $0.0178$ & $0.1514$ & $0.0004$ & $0.1508$ & $0.0004$ & $0.0027$ & $0.1507$ & $0.0004$ & $0.0028$ & $0.1502$ & $0.0007$ & $0.0047$ & $80.2205$ & $0.0155$ & $-81.4706$ & $0.0181$ & $0.0952$ & $5222$ & $59$ & $5463$ & $76$ & $\dots$ & $\dots$ & $5222$ & $59$ & $4.169$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.131$ & $0.057$ & $0.100$ & $\dots$ & $\dots$ & $-1.650$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.044$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221220.55$-$385323.4 & 6573886151668011776 & 475837 & 20061031_2224m40_052 & 22:12:20.55 & $-$38:53:23.4 & $\dots$ & $12.006$ & $11.778$ & $1.101$ & $12.031$ & $28.5$ & $3.0$ & $25.2$ & $1.1$ & $0.6820$ & $0.0158$ & $1.4663$ & $0.0340$ & $1.4124$ & $0.0315$ & $0.0223$ & $1.4002$ & $0.0402$ & $0.0287$ & $1.3645$ & $0.0189$ & $0.0139$ & $-17.3426$ & $0.0137$ & $-22.2870$ & $0.0117$ & $0.2894$ & $4930$ & $53$ & $4886$ & $87$ & $\dots$ & $\dots$ & $4930$ & $53$ & $3.691$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.106$ & $-0.246$ & $0.090$ & $\dots$ & $\dots$ & $-1.170$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221254.25$-$023541.5 & 2675834650555144576 & 5645701 & 20091021_2219m03_057 & 22:12:54.25 & $-$02:35:41.5 & KPNK & $12.218$ & $11.993$ & $0.982$ & $12.201$ & $-127.0$ & $1.3$ & $-127.9$ & $1.0$ & $1.4378$ & $0.0150$ & $0.6955$ & $0.0073$ & $0.6832$ & $0.0070$ & $0.0102$ & $0.6806$ & $0.0080$ & $0.0118$ & $0.6715$ & $0.0061$ & $0.0091$ & $63.3197$ & $0.0151$ & $-54.6050$ & $0.0154$ & $0.3671$ & $5359$ & $47$ & $5486$ & $94$ & $5339$ & $34$ & $5378$ & $59$ & $3.396$ & $0.250$ & $2.725$ & $0.316$ & $2.725$ & $0.316$ & $-2.017$ & $0.069$ & $-1.651$ & $0.180$ & $-2.113$ & $0.012$ & $-1.920$ & $0.125$ & $0.023$ & $0.115$ & $0.033$ & $6.446$ & D & $0.994$ & I & $0.354$ & $0.215$ & $0.092$ & $0.047$ & $0.092$ & $0.047$ & D & $0.976$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J221254.60$-$040859.0 & 2627229884351014144 & 5561761 & 20090827_2219m03_029 & 22:12:54.60 & $-$04:08:59.0 & KPNK & $11.671$ & $11.352$ & $1.247$ & $11.670$ & $-270.0$ & $0.9$ & $-270.3$ & $0.3$ & $0.3950$ & $0.0189$ & $2.5316$ & $0.1211$ & $2.3753$ & $0.1066$ & $0.0449$ & $2.4543$ & $0.1626$ & $0.0663$ & $2.2003$ & $0.1739$ & $0.0790$ & $-3.4528$ & $0.0201$ & $-3.0153$ & $0.0205$ & $0.2583$ & $4810$ & $55$ & $4932$ & $92$ & $4784$ & $52$ & $4836$ & $57$ & $1.997$ & $0.470$ & $1.493$ & $0.118$ & $1.493$ & $0.118$ & $-2.364$ & $0.081$ & $-1.757$ & $0.160$ & $-2.437$ & $0.033$ & $-2.290$ & $0.128$ & $-0.378$ & $0.116$ & $0.122$ & $6.188$ & D & $0.990$ & I & $0.307$ & $0.211$ & $0.018$ & $0.049$ & $0.018$ & $0.049$ & D & $0.983$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J221300.64$-$182503.6 & 6822383613565541120 & 4025693 & 20091121_2213m16_003 & 22:13:00.64 & $-$18:25:03.6 & $\dots$ & $11.537$ & $11.308$ & $1.019$ & $11.529$ & $-44.4$ & $0.7$ & $-41.0$ & $0.4$ & $0.6590$ & $0.0248$ & $1.5175$ & $0.0571$ & $1.4599$ & $0.0529$ & $0.0362$ & $1.4383$ & $0.0461$ & $0.0321$ & $1.4729$ & $0.0463$ & $0.0314$ & $-11.6295$ & $0.0222$ & $-7.5295$ & $0.0178$ & $0.4942$ & $5141$ & $54$ & $5150$ & $94$ & $\dots$ & $\dots$ & $5141$ & $54$ & $2.677$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $-0.908$ & $0.180$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.361$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221314.83$-$332132.3 & 6611956123303944320 & 1235584 & 20060818_2220m35_063 & 22:13:14.83 & $-$33:21:32.3 & $\dots$ & $11.795$ & $11.631$ & $0.740$ & $11.760$ & $-71.6$ & $0.9$ & $-71.2$ & $0.9$ & $2.8759$ & $0.0573$ & $0.3477$ & $0.0069$ & $0.3446$ & $0.0068$ & $0.0197$ & $0.3445$ & $0.0063$ & $0.0184$ & $0.3469$ & $0.0106$ & $0.0305$ & $4.5013$ & $0.0550$ & $4.2948$ & $0.0516$ & $0.3256$ & $5932$ & $67$ & $5545$ & $94$ & $\dots$ & $\dots$ & $5932$ & $67$ & $3.520$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.803$ & $0.125$ & $-0.960$ & $0.180$ & $\dots$ & $\dots$ & $-0.803$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221319.81$-$655631.6 & 6398329711337431168 & 486571974 & 20060614_2148m65_114 & 22:13:19.81 & $-$65:56:31.6 & $\dots$ & $11.661$ & $11.371$ & $1.247$ & $11.688$ & $-3.4$ & $0.7$ & $-3.2$ & $0.2$ & $0.5044$ & $0.0155$ & $1.9826$ & $0.0609$ & $1.8854$ & $0.0551$ & $0.0292$ & $1.9154$ & $0.0719$ & $0.0375$ & $1.9001$ & $0.0202$ & $0.0107$ & $-8.7045$ & $0.0120$ & $-4.4037$ & $0.0150$ & $-0.2511$ & $4657$ & $54$ & $4868$ & $68$ & $\dots$ & $\dots$ & $4657$ & $54$ & $2.546$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.131$ & $-0.950$ & $0.140$ & $\dots$ & $\dots$ & $-1.150$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.580$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221321.75$-$472033.6 & 6566342819002206336 & 489813346 & 20110923_2203m46_132 & 22:13:21.75 & $-$47:20:33.6 & $\dots$ & $12.747$ & $12.436$ & $1.281$ & $12.769$ & $-33.6$ & $0.8$ & $-34.0$ & $0.9$ & $0.3254$ & $0.0130$ & $3.0731$ & $0.1228$ & $2.8458$ & $0.1053$ & $0.0370$ & $2.9317$ & $0.1194$ & $0.0407$ & $2.7868$ & $0.0296$ & $0.0106$ & $0.7242$ & $0.0108$ & $-3.3839$ & $0.0117$ & $0.1844$ & $4577$ & $52$ & $4535$ & $77$ & $\dots$ & $\dots$ & $4577$ & $52$ & $1.843$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.953$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.501$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221321.91$-$833631.6 & 6345082695369964672 & 485236291 & 20111018_2235m84_027 & 22:13:21.91 & $-$83:36:31.6 & $\dots$ & $12.215$ & $11.975$ & $1.523$ & $12.430$ & $26.1$ & $1.0$ & $26.1$ & $0.5$ & $0.3499$ & $0.0096$ & $2.8580$ & $0.0784$ & $2.6603$ & $0.0679$ & $0.0255$ & $2.8168$ & $0.0740$ & $0.0263$ & $2.7284$ & $0.0873$ & $0.0320$ & $-2.3937$ & $0.0116$ & $1.0143$ & $0.0129$ & $0.0539$ & $4393$ & $52$ & $4432$ & $77$ & $\dots$ & $\dots$ & $4393$ & $52$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.805$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.273$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221322.52$-$450955.2 & 6567169166413938304 & 489943550 & 20110923_2203m46_102 & 22:13:22.52 & $-$45:09:55.2 & $\dots$ & $12.470$ & $12.187$ & $1.321$ & $12.538$ & $-94.1$ & $0.7$ & $-95.8$ & $3.2$ & $0.2180$ & $0.0148$ & $4.5872$ & $0.3114$ & $4.0984$ & $0.2486$ & $0.0607$ & $4.3284$ & $0.2635$ & $0.0609$ & $4.1377$ & $0.0166$ & $0.0040$ & $7.8885$ & $0.0119$ & $-7.3004$ & $0.0133$ & $0.2769$ & $4511$ & $52$ & $4535$ & $77$ & $\dots$ & $\dots$ & $4511$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-0.978$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.488$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221325.40$-$043302.0 & 2627154013753371392 & 5560714 & 20060531_2219m03_028 & 22:13:25.40 & $-$04:33:02.0 & KPNK & $12.409$ & $12.106$ & $1.263$ & $12.430$ & $-138.8$ & $1.3$ & $-139.6$ & $0.4$ & $0.2489$ & $0.0182$ & $4.0177$ & $0.2938$ & $3.6377$ & $0.2408$ & $0.0662$ & $3.9208$ & $0.2056$ & $0.0524$ & $3.7032$ & $0.3928$ & $0.1061$ & $-3.7782$ & $0.0231$ & $-4.1469$ & $0.0180$ & $0.1523$ & $4711$ & $56$ & $5482$ & $94$ & $4711$ & $56$ & $4799$ & $54$ & $2.977$ & $0.250$ & $1.404$ & $0.122$ & $1.404$ & $0.122$ & $-2.241$ & $0.038$ & $-1.333$ & $0.180$ & $-2.241$ & $0.038$ & $-1.630$ & $0.112$ & $0.154$ & $0.107$ & $0.644$ & $6.833$ & D & $0.994$ & I & $0.634$ & $0.240$ & $0.257$ & $0.046$ & $0.257$ & $0.046$ & D & $0.974$ & $43$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J221329.13$-$122226.8 & 2612769584163328128 & 5130569 & 20111030_2222m11_034 & 22:13:29.13 & $-$12:22:26.8 & $\dots$ & $11.993$ & $11.849$ & $0.848$ & $12.011$ & $17.7$ & $1.8$ & $17.1$ & $1.2$ & $4.1766$ & $0.0926$ & $0.2394$ & $0.0053$ & $0.2379$ & $0.0052$ & $0.0220$ & $0.2376$ & $0.0047$ & $0.0199$ & $\dots$ & $\dots$ & $\dots$ & $19.9926$ & $0.1033$ & $-16.2805$ & $0.0840$ & $0.3782$ & $5667$ & $67$ & $5115$ & $94$ & $\dots$ & $\dots$ & $5667$ & $67$ & $2.806$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.822$ & $0.123$ & $-0.819$ & $0.180$ & $\dots$ & $\dots$ & $-0.822$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.248$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J221336.76$-$671642.8 & 6397833865952917888 & 486543862 & 20120908_2148m65_098 & 22:13:36.76 & $-$67:16:42.8 & $\dots$ & $12.789$ & $12.532$ & $1.230$ & $12.841$ & $-10.3$ & $4.4$ & $-16.2$ & $0.7$ & $0.4569$ & $0.0100$ & $2.1887$ & $0.0479$ & $2.0708$ & $0.0429$ & $0.0207$ & $2.1426$ & $0.0424$ & $0.0198$ & $2.1767$ & $0.0764$ & $0.0351$ & $9.4371$ & $0.0089$ & $-8.5001$ & $0.0119$ & $-0.3089$ & $4705$ & $53$ & $5081$ & $160$ & $\dots$ & $\dots$ & $4705$ & $53$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $0.132$ & $0.140$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.170$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221337.45$-$481312.2 & 6560277977287325184 & 489771550 & 20100807_2203m46_134 & 22:13:37.45 & $-$48:13:12.2 & $\dots$ & $12.127$ & $11.906$ & $0.776$ & $12.045$ & $-50.8$ & $1.1$ & $-49.7$ & $2.2$ & $3.1923$ & $0.0128$ & $0.3133$ & $0.0013$ & $0.3107$ & $0.0012$ & $0.0040$ & $0.3101$ & $0.0011$ & $0.0036$ & $0.3090$ & $0.0015$ & $0.0049$ & $11.9054$ & $0.0109$ & $18.7824$ & $0.0111$ & $0.0592$ & $5766$ & $75$ & $5526$ & $104$ & $\dots$ & $\dots$ & $5766$ & $75$ & $3.884$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.362$ & $0.267$ & $-0.323$ & $0.110$ & $\dots$ & $\dots$ & $-1.362$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.137$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J221340.89$-$204548.1 & 6821076053722005760 & 3856666 & 20100928_2206m21_108 & 22:13:40.89 & $-$20:45:48.1 & $\dots$ & $12.331$ & $11.990$ & $1.373$ & $12.367$ & $-27.9$ & $1.0$ & $\dots$ & $\dots$ & $0.2723$ & $0.0170$ & $3.6724$ & $0.2293$ & $3.3523$ & $0.1910$ & $0.0570$ & $3.2878$ & $0.1445$ & $0.0440$ & $3.1218$ & $0.2829$ & $0.0906$ & $4.4926$ & $0.0177$ & $-3.8572$ & $0.0142$ & $0.2935$ & $4437$ & $52$ & $4582$ & $77$ & $\dots$ & $\dots$ & $4437$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $-1.080$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.552$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221354.31$-$245503.2 & 6626042039782413184 & 2393410 & 20110726_2223m25_034 & 22:13:54.31 & $-$24:55:03.2 & $\dots$ & $12.962$ & $12.668$ & $1.265$ & $12.993$ & $-51.6$ & $0.7$ & $-56.1$ & $3.8$ & $0.1121$ & $0.0194$ & $8.9206$ & $1.5438$ & $7.2411$ & $1.0172$ & $0.1405$ & $5.9867$ & $0.3993$ & $0.0667$ & $6.5883$ & $0.2887$ & $0.0438$ & $-9.0045$ & $0.0165$ & $-14.1697$ & $0.0170$ & $0.4790$ & $4620$ & $53$ & $4657$ & $77$ & $\dots$ & $\dots$ & $4620$ & $53$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $-1.133$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.461$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221413.43$-$071005.1 & 2619638714338464000 & 6940095 & 20090625_2208m08_097 & 22:14:13.43 & $-$07:10:05.1 & $\dots$ & $11.524$ & $11.388$ & $0.771$ & $11.526$ & $-85.9$ & $0.9$ & $-86.7$ & $1.3$ & $4.8237$ & $0.0168$ & $0.2073$ & $0.0007$ & $0.2062$ & $0.0007$ & $0.0035$ & $0.2055$ & $0.0008$ & $0.0038$ & $0.2051$ & $0.0014$ & $0.0069$ & $45.4963$ & $0.0190$ & $-4.6155$ & $0.0179$ & $0.2985$ & $5941$ & $68$ & $5786$ & $136$ & $\dots$ & $\dots$ & $5941$ & $68$ & $3.756$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.123$ & $-1.199$ & $0.190$ & $\dots$ & $\dots$ & $-1.080$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.449$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221418.77$-$354108.1 & 6599131110439912576 & 1661451 & 20080626_2220m35_035 & 22:14:18.77 & $-$35:41:08.1 & $\dots$ & $10.122$ & $9.702$ & $1.310$ & $10.048$ & $-4.8$ & $0.4$ & $-6.1$ & $0.7$ & $0.6231$ & $0.0166$ & $1.6049$ & $0.0428$ & $1.5406$ & $0.0394$ & $0.0256$ & $1.5405$ & $0.0359$ & $0.0233$ & $1.5512$ & $0.0625$ & $0.0403$ & $5.3997$ & $0.0163$ & $-4.3286$ & $0.0123$ & $-0.0040$ & $4506$ & $52$ & $4512$ & $68$ & $\dots$ & $\dots$ & $4506$ & $52$ & $1.531$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $-0.869$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221418.84$-$245743.9 & 6626038363290391424 & 2393315 & 20090728_2223m25_042 & 22:14:18.84 & $-$24:57:43.9 & $\dots$ & $11.742$ & $11.498$ & $1.152$ & $11.773$ & $-7.6$ & $1.1$ & $-8.5$ & $0.8$ & $0.7418$ & $0.0160$ & $1.3481$ & $0.0291$ & $1.3024$ & $0.0271$ & $0.0208$ & $1.2898$ & $0.0290$ & $0.0225$ & $1.2850$ & $0.0514$ & $0.0400$ & $-16.9029$ & $0.0148$ & $-1.7993$ & $0.0136$ & $0.3308$ & $4838$ & $53$ & $4750$ & $77$ & $\dots$ & $\dots$ & $4838$ & $53$ & $1.779$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-0.940$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.200$ & $0.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221421.62$-$281005.5 & 6618639401654454400 & 2288755 & 20080805_2220m30_065 & 22:14:21.62 & $-$28:10:05.5 & $\dots$ & $11.236$ & $11.000$ & $1.100$ & $11.254$ & $-138.3$ & $1.0$ & $-137.9$ & $1.2$ & $0.6635$ & $0.0170$ & $1.5072$ & $0.0386$ & $1.4503$ & $0.0358$ & $0.0247$ & $1.4218$ & $0.0414$ & $0.0291$ & $1.3922$ & $0.0494$ & $0.0355$ & $33.9563$ & $0.0164$ & $-28.9463$ & $0.0151$ & $0.2017$ & $4925$ & $53$ & $4806$ & $77$ & $\dots$ & $\dots$ & $4925$ & $53$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-0.886$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.243$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221431.41$-$501509.1 & 6511610745079841280 & 489072312 & 20120909_2213m50_031 & 22:14:31.41 & $-$50:15:09.1 & $\dots$ & $12.342$ & $12.083$ & $0.957$ & $12.281$ & $14.8$ & $0.8$ & $14.1$ & $0.7$ & $0.2733$ & $0.0161$ & $3.6590$ & $0.2155$ & $3.3411$ & $0.1797$ & $0.0538$ & $3.2933$ & $0.1835$ & $0.0557$ & $3.2743$ & $0.1785$ & $0.0545$ & $8.9528$ & $0.0129$ & $-14.5950$ & $0.0132$ & $-0.0305$ & $5248$ & $55$ & $4886$ & $77$ & $\dots$ & $\dots$ & $5248$ & $55$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $-1.242$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.173$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221440.31$-$550316.5 & 6508220675853191296 & 489021684 & 20030815_2221m54_041 & 22:14:40.31 & $-$55:03:16.5 & $\dots$ & $13.116$ & $12.831$ & $1.144$ & $13.102$ & $45.8$ & $3.6$ & $48.8$ & $1.0$ & $0.4852$ & $0.0158$ & $2.0610$ & $0.0671$ & $1.9562$ & $0.0605$ & $0.0309$ & $1.9796$ & $0.0630$ & $0.0318$ & $1.9569$ & $0.0356$ & $0.0182$ & $2.4864$ & $0.0134$ & $-8.4781$ & $0.0128$ & $0.0473$ & $4844$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4844$ & $53$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $0.119$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221443.10$-$480307.0 & 6560256781624625024 & 489772771 & 20040925_2205m49_095 & 22:14:43.10 & $-$48:03:07.0 & GEMS & $12.808$ & $12.495$ & $1.239$ & $12.809$ & $-304.2$ & $1.8$ & $-302.2$ & $1.4$ & $0.1281$ & $0.0133$ & $7.8064$ & $0.8105$ & $6.4893$ & $0.5601$ & $0.0863$ & $6.2115$ & $0.4087$ & $0.0658$ & $7.0415$ & $0.8740$ & $0.1241$ & $1.6134$ & $0.0105$ & $-6.1938$ & $0.0122$ & $0.1308$ & $4683$ & $54$ & $4692$ & $92$ & $4665$ & $53$ & $4701$ & $54$ & $1.034$ & $0.470$ & $0.960$ & $0.188$ & $0.960$ & $0.188$ & $-2.532$ & $0.090$ & $-2.124$ & $0.160$ & $-2.594$ & $0.073$ & $-2.470$ & $0.106$ & $-0.172$ & $0.115$ & $0.538$ & $6.436$ & D & $0.998$ & I & $0.398$ & $0.269$ & $0.430$ & $0.043$ & $0.430$ & $0.043$ & D & $0.999$ & $29$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J221450.46$-$595443.2 & 6407914360355718400 & 488809905 & 20100717_2210m60_133 & 22:14:50.46 & $-$59:54:43.2 & $\dots$ & $11.680$ & $11.939$ & $0.753$ & $12.071$ & $40.4$ & $1.6$ & $41.4$ & $1.2$ & $2.1431$ & $0.0186$ & $0.4666$ & $0.0040$ & $0.4610$ & $0.0040$ & $0.0086$ & $0.4590$ & $0.0035$ & $0.0076$ & $0.4594$ & $0.0048$ & $0.0104$ & $-7.7241$ & $0.0121$ & $-2.5379$ & $0.0146$ & $-0.4846$ & $5876$ & $72$ & $5672$ & $76$ & $\dots$ & $\dots$ & $5876$ & $72$ & $3.756$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.209$ & $-0.024$ & $0.100$ & $\dots$ & $\dots$ & $-1.340$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.126$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J221451.22$-$071818.9 & 2619621195167478656 & 6934482 & 20090625_2208m08_104 & 22:14:51.22 & $-$07:18:18.9 & $\dots$ & $11.852$ & $11.504$ & $1.386$ & $11.887$ & $-13.2$ & $0.6$ & $-12.0$ & $0.9$ & $0.5059$ & $0.0188$ & $1.9767$ & $0.0735$ & $1.8801$ & $0.0665$ & $0.0353$ & $1.8549$ & $0.0640$ & $0.0345$ & $1.8640$ & $0.0796$ & $0.0427$ & $6.2807$ & $0.0186$ & $-0.8353$ & $0.0167$ & $0.3319$ & $4430$ & $51$ & $4466$ & $68$ & $\dots$ & $\dots$ & $4430$ & $51$ & $2.050$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $-0.706$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221459.97$-$165318.9 & 6825996063313827328 & 5880056 & 20090826_2213m16_113 & 22:14:59.97 & $-$16:53:18.9 & $\dots$ & $11.040$ & $10.797$ & $1.091$ & $11.046$ & $-67.4$ & $2.3$ & $-40.7$ & $15.7$ & $3.4126$ & $0.0197$ & $0.2930$ & $0.0017$ & $0.2908$ & $0.0017$ & $0.0057$ & $0.2904$ & $0.0017$ & $0.0058$ & $0.2881$ & $0.0007$ & $0.0025$ & $8.6777$ & $0.0183$ & $-45.9487$ & $0.0153$ & $0.4710$ & $4966$ & $63$ & $4503$ & $65$ & $\dots$ & $\dots$ & $4966$ & $63$ & $1.044$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.125$ & $-0.306$ & $0.090$ & $\dots$ & $\dots$ & $-1.410$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.077$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221505.83$-$725416.1 & 6382849992071056000 & 486503889 & 20110708_2153m75_088 & 22:15:05.83 & $-$72:54:16.1 & $\dots$ & $11.640$ & $11.541$ & $0.689$ & $11.656$ & $0.1$ & $0.8$ & $-0.1$ & $0.9$ & $2.5352$ & $0.0122$ & $0.3944$ & $0.0019$ & $0.3904$ & $0.0019$ & $0.0048$ & $0.3895$ & $0.0017$ & $0.0043$ & $0.3888$ & $0.0034$ & $0.0088$ & $-34.6820$ & $0.0117$ & $-9.7457$ & $0.0136$ & $-0.1768$ & $6144$ & $69$ & $5780$ & $94$ & $\dots$ & $\dots$ & $6144$ & $69$ & $3.487$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.150$ & $-0.997$ & $0.180$ & $\dots$ & $\dots$ & $-1.020$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.394$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221516.21$-$135006.7 & 2600175713555136256 & 5977639 & 20091020_2213m16_077 & 22:15:16.21 & $-$13:50:06.7 & $\dots$ & $11.857$ & $11.635$ & $1.084$ & $11.882$ & $55.8$ & $0.7$ & $54.4$ & $1.4$ & $0.6365$ & $0.0293$ & $1.5711$ & $0.0723$ & $1.5094$ & $0.0668$ & $0.0442$ & $1.4727$ & $0.0652$ & $0.0443$ & $1.6518$ & $0.0728$ & $0.0441$ & $-24.0674$ & $0.0300$ & $-49.0883$ & $0.0266$ & $0.5719$ & $5024$ & $53$ & $4824$ & $77$ & $\dots$ & $\dots$ & $5024$ & $53$ & $1.951$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-1.278$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221542.06$-$101258.6 & 2615512285854694528 & 6822491 & 20111003_2222m11_061 & 22:15:42.06 & $-$10:12:58.6 & $\dots$ & $12.060$ & $11.747$ & $1.245$ & $12.063$ & $-76.8$ & $1.0$ & $-76.0$ & $0.9$ & $0.4915$ & $0.0176$ & $2.0346$ & $0.0729$ & $1.9324$ & $0.0657$ & $0.0340$ & $1.8780$ & $0.0591$ & $0.0315$ & $1.8201$ & $0.1133$ & $0.0622$ & $14.2617$ & $0.0194$ & $-2.5679$ & $0.0169$ & $0.1573$ & $4722$ & $53$ & $5125$ & $94$ & $\dots$ & $\dots$ & $4722$ & $53$ & $3.079$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.102$ & $-0.728$ & $0.180$ & $\dots$ & $\dots$ & $-1.140$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.541$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221609.13$-$561147.3 & 6507998574504150272 & 488884515 & 20060913_2229m55_026 & 22:16:09.13 & $-$56:11:47.3 & $\dots$ & $11.823$ & $11.478$ & $1.330$ & $11.833$ & $-64.8$ & $0.6$ & $-65.7$ & $0.4$ & $0.2260$ & $0.0146$ & $4.4248$ & $0.2858$ & $3.9683$ & $0.2299$ & $0.0579$ & $4.0574$ & $0.2323$ & $0.0573$ & $3.7894$ & $0.2590$ & $0.0684$ & $2.6128$ & $0.0119$ & $-14.8869$ & $0.0138$ & $-0.0369$ & $4511$ & $53$ & $4726$ & $77$ & $\dots$ & $\dots$ & $4511$ & $53$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.010$ & $0.112$ & $-1.480$ & $0.170$ & $\dots$ & $\dots$ & $-2.010$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.577$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221611.70$-$531949.0 & 6509537512826629632 & 489015259 & 20051021_2221m54_066 & 22:16:11.70 & $-$53:19:49.0 & GEMS & $10.876$ & $10.704$ & $0.965$ & $10.905$ & $73.3$ & $0.8$ & $73.7$ & $0.4$ & $0.5550$ & $0.0144$ & $1.8018$ & $0.0467$ & $1.7212$ & $0.0427$ & $0.0248$ & $1.7149$ & $0.0400$ & $0.0233$ & $1.7197$ & $0.0789$ & $0.0459$ & $-11.4430$ & $0.0133$ & $-26.2627$ & $0.0157$ & $-0.0568$ & $5316$ & $51$ & $5258$ & $90$ & $5364$ & $42$ & $5268$ & $59$ & $2.529$ & $0.250$ & $2.457$ & $0.243$ & $2.457$ & $0.243$ & $-2.234$ & $0.110$ & $-2.010$ & $0.170$ & $-2.297$ & $0.094$ & $-2.170$ & $0.125$ & $-0.227$ & $0.134$ & $-0.217$ & $5.979$ & D & $0.952$ & I & $0.492$ & $0.189$ & $0.305$ & $0.036$ & $0.305$ & $0.036$ & D & $0.963$ & $78$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J221613.38$-$410346.9 & 6570281574594518784 & 1539182 & 20101004_2224m40_025 & 22:16:13.38 & $-$41:03:46.9 & $\dots$ & $12.163$ & $11.737$ & $1.109$ & $11.994$ & $-24.8$ & $0.8$ & $-24.1$ & $0.8$ & $0.3359$ & $0.0168$ & $2.9771$ & $0.1489$ & $2.7632$ & $0.1283$ & $0.0464$ & $2.7661$ & $0.1355$ & $0.0490$ & $2.7603$ & $0.2892$ & $0.1048$ & $4.7109$ & $0.0133$ & $-10.4148$ & $0.0138$ & $0.4755$ & $4904$ & $53$ & $5129$ & $94$ & $\dots$ & $\dots$ & $4904$ & $53$ & $3.297$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $-0.711$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.505$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221615.76$-$781632.9 & 6355365607287397760 & 485504920 & 20110907_2301m78_037 & 22:16:15.76 & $-$78:16:32.9 & $\dots$ & $10.608$ & $10.497$ & $0.763$ & $10.632$ & $65.8$ & $1.3$ & $65.3$ & $0.5$ & $4.8869$ & $0.0125$ & $0.2046$ & $0.0005$ & $0.2035$ & $0.0005$ & $0.0025$ & $0.2041$ & $0.0006$ & $0.0027$ & $0.2032$ & $0.0012$ & $0.0059$ & $-17.1963$ & $0.0145$ & $7.6047$ & $0.0148$ & $-0.0072$ & $6500$ & $69$ & $6158$ & $83$ & $\dots$ & $\dots$ & $6500$ & $69$ & $4.493$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.150$ & $-0.176$ & $0.120$ & $\dots$ & $\dots$ & $-0.860$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.158$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221630.01$-$220307.4 & 6819211286296293248 & 5707476 & 20090830_2206m21_120 & 22:16:30.01 & $-$22:03:07.4 & $\dots$ & $11.472$ & $11.122$ & $1.343$ & $11.484$ & $-4.0$ & $0.5$ & $-2.6$ & $0.6$ & $0.3809$ & $0.0206$ & $2.6254$ & $0.1420$ & $2.4576$ & $0.1244$ & $0.0506$ & $2.4365$ & $0.1291$ & $0.0530$ & $2.6088$ & $0.2123$ & $0.0814$ & $-9.9578$ & $0.0224$ & $-2.3018$ & $0.0185$ & $0.3520$ & $4477$ & $52$ & $4658$ & $68$ & $\dots$ & $\dots$ & $4477$ & $52$ & $2.468$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.110$ & $-0.966$ & $0.140$ & $\dots$ & $\dots$ & $-1.060$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.703$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221631.46$-$260740.8 & 6625105702552048768 & 2378318 & 20061030_2223m25_025 & 22:16:31.46 & $-$26:07:40.8 & $\dots$ & $11.660$ & $11.443$ & $1.102$ & $11.697$ & $-57.2$ & $0.9$ & $-57.9$ & $0.4$ & $1.1785$ & $0.0214$ & $0.8485$ & $0.0154$ & $0.8302$ & $0.0148$ & $0.0178$ & $0.8265$ & $0.0167$ & $0.0202$ & $0.8453$ & $0.0277$ & $0.0328$ & $5.5156$ & $0.0197$ & $-5.0064$ & $0.0213$ & $0.3363$ & $4937$ & $53$ & $4934$ & $77$ & $\dots$ & $\dots$ & $4937$ & $53$ & $2.849$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.708$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.460$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221632.67$-$171911.1 & 6825919642960156416 & 5864790 & 20090910_2213m16_136 & 22:16:32.67 & $-$17:19:11.1 & $\dots$ & $12.169$ & $12.647$ & $0.851$ & $12.809$ & $-21.5$ & $0.8$ & $-20.8$ & $0.7$ & $2.4472$ & $0.0149$ & $0.4086$ & $0.0025$ & $0.4043$ & $0.0024$ & $0.0060$ & $0.4033$ & $0.0025$ & $0.0063$ & $0.4043$ & $0.0038$ & $0.0095$ & $10.3029$ & $0.0221$ & $-27.3926$ & $0.0180$ & $0.3981$ & $5590$ & $70$ & $5376$ & $76$ & $\dots$ & $\dots$ & $5590$ & $70$ & $3.900$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.438$ & $0.137$ & $0.043$ & $0.100$ & $\dots$ & $\dots$ & $-1.438$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.052$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J221702.96$-$512203.1 & 6511309066576795136 & 489070910 & 20040925_2205m49_136 & 22:17:02.96 & $-$51:22:03.1 & $\dots$ & $12.553$ & $12.354$ & $1.012$ & $12.573$ & $64.5$ & $1.0$ & $64.1$ & $1.3$ & $0.2943$ & $0.0115$ & $3.3979$ & $0.1328$ & $3.1221$ & $0.1121$ & $0.0359$ & $3.0374$ & $0.1454$ & $0.0479$ & $3.0736$ & $0.2211$ & $0.0719$ & $1.6459$ & $0.0098$ & $-19.6645$ & $0.0104$ & $0.1532$ & $5126$ & $55$ & $5069$ & $214$ & $\dots$ & $\dots$ & $5126$ & $55$ & $1.742$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $-1.797$ & $0.270$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.578$ & $0.343$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221706.97$-$104130.8 & 2614687201161945216 & 6819260 & 20111003_2222m11_055 & 22:17:06.97 & $-$10:41:30.8 & $\dots$ & $10.590$ & $10.447$ & $0.732$ & $10.574$ & $-15.9$ & $1.3$ & $-15.4$ & $1.3$ & $5.8424$ & $0.0226$ & $0.1712$ & $0.0007$ & $0.1704$ & $0.0007$ & $0.0039$ & $0.1703$ & $0.0006$ & $0.0037$ & $0.1710$ & $0.0015$ & $0.0089$ & $106.0281$ & $0.0234$ & $-1.3959$ & $0.0188$ & $0.0921$ & $6132$ & $68$ & $5447$ & $136$ & $\dots$ & $\dots$ & $6132$ & $68$ & $3.683$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.123$ & $-1.036$ & $0.190$ & $\dots$ & $\dots$ & $-0.810$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221722.60$-$134613.0 & 2600364275503466880 & 5982826 & 20060602_2213m16_082 & 22:17:22.60 & $-$13:46:13.0 & $\dots$ & $11.955$ & $11.683$ & $1.184$ & $11.972$ & $-67.4$ & $0.6$ & $-67.2$ & $0.6$ & $0.7307$ & $0.0168$ & $1.3686$ & $0.0315$ & $1.3215$ & $0.0293$ & $0.0222$ & $1.2954$ & $0.0279$ & $0.0215$ & $1.2862$ & $0.0296$ & $0.0230$ & $-6.1923$ & $0.0173$ & $-1.9893$ & $0.0143$ & $0.3467$ & $4807$ & $52$ & $4770$ & $77$ & $\dots$ & $\dots$ & $4807$ & $52$ & $2.220$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $-0.678$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.208$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221734.87$-$113718.2 & 2614410953160733696 & 6797126 & 20080710_2222m11_051 & 22:17:34.87 & $-$11:37:18.2 & $\dots$ & $11.766$ & $11.404$ & $1.367$ & $11.778$ & $-120.8$ & $0.8$ & $-123.2$ & $1.0$ & $0.3086$ & $0.0176$ & $3.2404$ & $0.1848$ & $2.9886$ & $0.1572$ & $0.0526$ & $2.9147$ & $0.2040$ & $0.0700$ & $2.7903$ & $0.0417$ & $0.0149$ & $14.0326$ & $0.0201$ & $-6.6666$ & $0.0161$ & $0.0082$ & $4467$ & $52$ & $4413$ & $77$ & $\dots$ & $\dots$ & $4467$ & $52$ & $1.223$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.101$ & $-1.087$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221747.37$-$013906.7 & 2677489759152170112 & 7413129 & 20091021_2219m03_075 & 22:17:47.37 & $-$01:39:06.7 & $\dots$ & $12.082$ & $11.776$ & $1.196$ & $12.070$ & $-123.0$ & $1.0$ & $-107.1$ & $8.0$ & $0.7121$ & $0.0358$ & $1.4043$ & $0.0706$ & $1.3548$ & $0.0657$ & $0.0485$ & $1.3997$ & $0.0664$ & $0.0474$ & $1.4662$ & $0.1539$ & $0.1049$ & $19.7605$ & $0.0385$ & $2.0697$ & $0.0276$ & $0.1800$ & $4905$ & $54$ & $4993$ & $77$ & $\dots$ & $\dots$ & $4905$ & $54$ & $2.371$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.108$ & $-1.079$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221755.82$-$115342.2 & 2612855831402201600 & 6796606 & 20120719_2222m13_057 & 22:17:55.82 & $-$11:53:42.2 & $\dots$ & $12.829$ & $12.483$ & $1.322$ & $12.836$ & $-255.5$ & $0.7$ & $-260.8$ & $1.6$ & $0.1992$ & $0.0137$ & $5.0201$ & $0.3453$ & $4.4405$ & $0.2701$ & $0.0608$ & $4.6072$ & $0.2882$ & $0.0626$ & $4.3654$ & $0.2427$ & $0.0556$ & $-4.6901$ & $0.0162$ & $-10.6359$ & $0.0146$ & $0.2176$ & $4556$ & $52$ & $4501$ & $77$ & $\dots$ & $\dots$ & $4556$ & $52$ & $1.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.102$ & $-1.206$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.192$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221800.65$-$423628.0 & 6569013841985203712 & 490006203 & 20050727_2227m42_042 & 22:18:00.65 & $-$42:36:28.0 & $\dots$ & $12.474$ & $12.176$ & $1.322$ & $12.528$ & $322.4$ & $24.7$ & $281.8$ & $1.1$ & $0.1851$ & $0.0126$ & $5.4025$ & $0.3678$ & $4.7371$ & $0.2827$ & $0.0597$ & $4.8876$ & $0.4797$ & $0.0981$ & $4.9330$ & $0.5575$ & $0.1130$ & $1.3468$ & $0.0095$ & $-3.1813$ & $0.0115$ & $0.4504$ & $4495$ & $52$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4495$ & $52$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221800.91$-$270858.8 & 6618795880197800320 & 2313410 & 20110726_2223m25_061 & 22:18:00.91 & $-$27:08:58.8 & $\dots$ & $12.744$ & $12.978$ & $1.128$ & $13.243$ & $14.6$ & $1.0$ & $\dots$ & $\dots$ & $3.4691$ & $0.0206$ & $0.2883$ & $0.0017$ & $0.2861$ & $0.0017$ & $0.0059$ & $0.2860$ & $0.0018$ & $0.0062$ & $\dots$ & $\dots$ & $\dots$ & $11.4877$ & $0.0215$ & $-4.3772$ & $0.0189$ & $0.3141$ & $4828$ & $79$ & $4842$ & $64$ & $\dots$ & $\dots$ & $4828$ & $79$ & $4.137$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.874$ & $0.128$ & $-0.055$ & $0.080$ & $\dots$ & $\dots$ & $-1.874$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.108$ & $0.107$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J221806.56$-$635155.7 & 6405396719245477760 & 486630814 & 20060819_2237m64_045 & 22:18:06.56 & $-$63:51:55.7 & $\dots$ & $11.494$ & $11.223$ & $1.268$ & $11.549$ & $119.3$ & $0.6$ & $111.1$ & $1.9$ & $0.2831$ & $0.0171$ & $3.5323$ & $0.2134$ & $3.2352$ & $0.1790$ & $0.0553$ & $3.2677$ & $0.1553$ & $0.0475$ & $3.3731$ & $0.2366$ & $0.0702$ & $-2.3383$ & $0.0136$ & $-4.6535$ & $0.0158$ & $-0.2602$ & $4639$ & $54$ & $4641$ & $77$ & $\dots$ & $\dots$ & $4639$ & $54$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.114$ & $-1.448$ & $0.170$ & $\dots$ & $\dots$ & $-1.920$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.420$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221807.61$-$031253.4 & 2627734663267435136 & 7401611 & 20090823_2219m03_061 & 22:18:07.61 & $-$03:12:53.4 & $\dots$ & $11.403$ & $11.091$ & $1.288$ & $11.427$ & $-100.1$ & $1.4$ & $\dots$ & $\dots$ & $1.2064$ & $0.0180$ & $0.8289$ & $0.0124$ & $0.8114$ & $0.0119$ & $0.0146$ & $0.8063$ & $0.0135$ & $0.0168$ & $0.7860$ & $0.0231$ & $0.0294$ & $1.9951$ & $0.0185$ & $-11.9071$ & $0.0183$ & $0.1662$ & $4699$ & $52$ & $4953$ & $65$ & $\dots$ & $\dots$ & $4699$ & $52$ & $1.715$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.102$ & $-0.489$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.204$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221808.51$-$121511.6 & 2600818648683645952 & 6791571 & 20120719_2222m13_053 & 22:18:08.51 & $-$12:15:11.6 & $\dots$ & $12.534$ & $12.172$ & $1.368$ & $12.546$ & $-196.8$ & $1.2$ & $-194.5$ & $1.0$ & $0.3025$ & $0.0144$ & $3.3058$ & $0.1574$ & $3.0441$ & $0.1334$ & $0.0438$ & $3.1531$ & $0.1456$ & $0.0462$ & $3.2211$ & $0.1800$ & $0.0559$ & $3.6773$ & $0.0172$ & $-16.4622$ & $0.0132$ & $0.1088$ & $4454$ & $52$ & $4423$ & $77$ & $\dots$ & $\dots$ & $4454$ & $52$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.923$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221814.01$-$242430.3 & 6626502047959101696 & 2397935 & 20061030_2223m25_060 & 22:18:14.01 & $-$24:24:30.3 & $\dots$ & $10.966$ & $10.738$ & $1.015$ & $10.958$ & $56.5$ & $1.1$ & $51.4$ & $0.5$ & $0.3736$ & $0.0170$ & $2.6767$ & $0.1218$ & $2.5025$ & $0.1065$ & $0.0425$ & $2.4519$ & $0.0956$ & $0.0390$ & $2.2104$ & $0.1227$ & $0.0555$ & $0.5481$ & $0.0133$ & $-9.2375$ & $0.0110$ & $0.3967$ & $5156$ & $54$ & $5226$ & $94$ & $\dots$ & $\dots$ & $5156$ & $54$ & $2.238$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $-1.013$ & $0.180$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221821.24$-$183424.5 & 6822516139076276224 & 5859784 & 20060602_2213m16_142 & 22:18:21.24 & $-$18:34:24.5 & $\dots$ & $12.126$ & $11.856$ & $1.194$ & $12.148$ & $-154.4$ & $1.1$ & $-158.3$ & $0.8$ & $0.2559$ & $0.0144$ & $3.9078$ & $0.2199$ & $3.5474$ & $0.1812$ & $0.0511$ & $3.3739$ & $0.1302$ & $0.0386$ & $3.3628$ & $0.2585$ & $0.0769$ & $-8.1423$ & $0.0139$ & $-12.4988$ & $0.0124$ & $0.4491$ & $4761$ & $53$ & $4724$ & $77$ & $\dots$ & $\dots$ & $4761$ & $53$ & $1.223$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.102$ & $-1.361$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.194$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221839.17$-$495356.7 & 6511963894471305600 & 489839716 & 20060616_2213m50_085 & 22:18:39.17 & $-$49:53:56.7 & $\dots$ & $11.363$ & $11.063$ & $0.827$ & $11.217$ & $38.7$ & $1.2$ & $38.6$ & $0.5$ & $4.4679$ & $0.0219$ & $0.2238$ & $0.0011$ & $0.2225$ & $0.0011$ & $0.0049$ & $0.2224$ & $0.0009$ & $0.0042$ & $0.2215$ & $0.0023$ & $0.0102$ & $-16.7616$ & $0.0165$ & $-25.6666$ & $0.0247$ & $0.1648$ & $5628$ & $75$ & $5633$ & $57$ & $\dots$ & $\dots$ & $5628$ & $75$ & $4.067$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.115$ & $0.316$ & $0.185$ & $0.090$ & $\dots$ & $\dots$ & $-1.115$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.045$ & $0.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J221846.12$-$351644.9 & 6599488795316336256 & 1664796 & 20060818_2220m35_035 & 22:18:46.12 & $-$35:16:44.9 & $\dots$ & $12.000$ & $11.872$ & $0.963$ & $12.072$ & $-75.7$ & $2.5$ & $-74.1$ & $1.6$ & $1.7167$ & $0.0215$ & $0.5825$ & $0.0073$ & $0.5738$ & $0.0071$ & $0.0123$ & $0.5719$ & $0.0070$ & $0.0123$ & $0.5783$ & $0.0079$ & $0.0136$ & $4.9565$ & $0.0253$ & $-25.9992$ & $0.0195$ & $0.1792$ & $5232$ & $54$ & $5287$ & $104$ & $\dots$ & $\dots$ & $5232$ & $54$ & $4.059$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $-0.597$ & $0.110$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221852.95$-$364119.0 & 6598223089929875584 & 1645139 & 20090815_2220m35_010 & 22:18:52.95 & $-$36:41:19.0 & $\dots$ & $11.609$ & $11.299$ & $1.255$ & $11.619$ & $-134.1$ & $1.2$ & $-123.7$ & $2.7$ & $0.2414$ & $0.0186$ & $4.1425$ & $0.3192$ & $3.7397$ & $0.2601$ & $0.0696$ & $3.7200$ & $0.1723$ & $0.0463$ & $3.5342$ & $0.2130$ & $0.0603$ & $16.9135$ & $0.0186$ & $-7.5987$ & $0.0174$ & $0.2202$ & $4623$ & $53$ & $4706$ & $77$ & $\dots$ & $\dots$ & $4623$ & $53$ & $1.997$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.108$ & $-1.069$ & $0.170$ & $\dots$ & $\dots$ & $-1.520$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.548$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221856.96$-$391548.4 & 6570720176654783616 & 1565851 & 20060606_2224m40_058 & 22:18:56.96 & $-$39:15:48.4 & $\dots$ & $11.755$ & $11.464$ & $1.010$ & $11.682$ & $15.1$ & $2.7$ & $14.6$ & $4.9$ & $2.5220$ & $0.0197$ & $0.3965$ & $0.0031$ & $0.3925$ & $0.0030$ & $0.0077$ & $0.3919$ & $0.0028$ & $0.0072$ & $\dots$ & $\dots$ & $\dots$ & $29.9024$ & $0.0209$ & $7.0830$ & $0.0153$ & $0.0020$ & $5121$ & $58$ & $5141$ & $76$ & $\dots$ & $\dots$ & $5121$ & $58$ & $4.402$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.122$ & $0.384$ & $0.100$ & $\dots$ & $\dots$ & $-1.170$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.328$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J221908.40$-$233347.0 & 6626606295405710848 & 5698142 & 20050908_2226m23_033 & 22:19:08.40 & $-$23:33:47.0 & SOAR & $10.924$ & $10.648$ & $1.116$ & $10.908$ & $-43.1$ & $2.6$ & $-42.7$ & $0.4$ & $0.3822$ & $0.0167$ & $2.6164$ & $0.1143$ & $2.4498$ & $0.1002$ & $0.0409$ & $2.4270$ & $0.1131$ & $0.0466$ & $2.1983$ & $0.2498$ & $0.1136$ & $-6.6168$ & $0.0145$ & $-9.1329$ & $0.0105$ & $0.3588$ & $4966$ & $39$ & $5136$ & $392$ & $4948$ & $19$ & $4984$ & $58$ & $2.176$ & $0.830$ & $1.602$ & $0.196$ & $1.602$ & $0.196$ & $-2.489$ & $0.103$ & $-1.745$ & $0.380$ & $-2.438$ & $0.080$ & $-2.540$ & $0.125$ & $0.168$ & $0.119$ & $0.538$ & $6.479$ & D & $0.998$ & I & $0.470$ & $0.497$ & $0.127$ & $0.040$ & $0.127$ & $0.040$ & D & $0.955$ & $23$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J221929.24$-$773242.7 & 6356915884323447936 & 485539511 & 20091001_2301m78_049 & 22:19:29.24 & $-$77:32:42.7 & $\dots$ & $11.458$ & $11.123$ & $1.361$ & $11.494$ & $50.4$ & $1.4$ & $48.8$ & $0.4$ & $0.8993$ & $0.0127$ & $1.1120$ & $0.0157$ & $1.0807$ & $0.0148$ & $0.0137$ & $1.0967$ & $0.0132$ & $0.0121$ & $1.0905$ & $0.0247$ & $0.0227$ & $7.8306$ & $0.0134$ & $-7.4888$ & $0.0158$ & $-0.0820$ & $4650$ & $52$ & $4889$ & $65$ & $\dots$ & $\dots$ & $4650$ & $52$ & $3.113$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.510$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.561$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221937.95$-$334530.2 & 6599900871658857472 & 1974417 & 20100813_2220m35_071 & 22:19:37.95 & $-$33:45:30.2 & $\dots$ & $12.620$ & $12.503$ & $0.751$ & $12.635$ & $-10.0$ & $1.7$ & $-10.0$ & $5.6$ & $2.2163$ & $0.0281$ & $0.4512$ & $0.0057$ & $0.4460$ & $0.0056$ & $0.0125$ & $0.4453$ & $0.0064$ & $0.0144$ & $0.4496$ & $0.0088$ & $0.0196$ & $39.8042$ & $0.0275$ & $8.1979$ & $0.0239$ & $0.1171$ & $5874$ & $68$ & $5972$ & $136$ & $\dots$ & $\dots$ & $5874$ & $68$ & $3.812$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.997$ & $0.124$ & $-0.753$ & $0.190$ & $\dots$ & $\dots$ & $-0.997$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.297$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221944.35$-$315202.1 & 6613603986292271360 & 2048249 & 20060627_2220m30_006 & 22:19:44.35 & $-$31:52:02.1 & $\dots$ & $10.989$ & $10.832$ & $0.934$ & $11.022$ & $-66.6$ & $0.7$ & $-65.9$ & $0.6$ & $1.7701$ & $0.0156$ & $0.5649$ & $0.0050$ & $0.5568$ & $0.0048$ & $0.0087$ & $0.5544$ & $0.0040$ & $0.0073$ & $0.5500$ & $0.0111$ & $0.0201$ & $10.0539$ & $0.0159$ & $-15.9758$ & $0.0134$ & $0.2430$ & $5306$ & $56$ & $5558$ & $89$ & $\dots$ & $\dots$ & $5306$ & $56$ & $3.748$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $-1.394$ & $0.160$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221948.30$-$160636.0 & 2598645120354599296 & $\dots$ & 20091020_2213m16_107 & 22:19:48.30 & $-$16:06:36.0 & KPNK & $12.620$ & $12.013$ & $1.667$ & $12.549$ & $-283.4$ & $0.6$ & $-286.8$ & $0.3$ & $0.1125$ & $0.0231$ & $8.8889$ & $1.8252$ & $7.2202$ & $1.2042$ & $0.1668$ & $7.7306$ & $1.5606$ & $0.2019$ & $9.1744$ & $0.7263$ & $0.0792$ & $-4.6095$ & $0.0269$ & $-3.4924$ & $0.0200$ & $0.4003$ & $4153$ & $42$ & $4039$ & $77$ & $4153$ & $42$ & $\dots$ & $\dots$ & $1.568$ & $0.230$ & $0.218$ & $0.027$ & $0.218$ & $0.027$ & $\dots$ & $\dots$ & $-1.308$ & $0.170$ & $-2.752$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.883$ & $\dots$ & $0.050$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.447$ & $72$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J221952.34$-$693403.7 & 6385336541913936512 & 486541780 & 20100930_2221m70_135 & 22:19:52.34 & $-$69:34:03.7 & $\dots$ & $12.267$ & $11.998$ & $1.182$ & $12.286$ & $57.7$ & $2.3$ & $49.7$ & $0.6$ & $0.4466$ & $0.0101$ & $2.2391$ & $0.0506$ & $2.1160$ & $0.0452$ & $0.0214$ & $2.1579$ & $0.0455$ & $0.0211$ & $2.0551$ & $0.0640$ & $0.0312$ & $8.5052$ & $0.0093$ & $-5.0718$ & $0.0116$ & $-0.2617$ & $4780$ & $53$ & $5080$ & $76$ & $\dots$ & $\dots$ & $4780$ & $53$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $0.132$ & $0.100$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.206$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221952.46$-$263045.6 & 6624858101981922176 & 2382853 & 20080628_2223m25_015 & 22:19:52.46 & $-$26:30:45.6 & $\dots$ & $11.927$ & $11.728$ & $1.025$ & $11.952$ & $-50.0$ & $1.0$ & $-48.5$ & $0.6$ & $0.5860$ & $0.0141$ & $1.7065$ & $0.0411$ & $1.6340$ & $0.0376$ & $0.0230$ & $1.6177$ & $0.0454$ & $0.0281$ & $1.6304$ & $0.0720$ & $0.0441$ & $11.6406$ & $0.0136$ & $0.0092$ & $0.0138$ & $0.3664$ & $5109$ & $54$ & $5427$ & $94$ & $\dots$ & $\dots$ & $5109$ & $54$ & $3.421$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.717$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.571$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221954.32$-$034826.1 & 2627499947599483648 & 7338243 & 20090823_2219m03_023 & 22:19:54.32 & $-$03:48:26.1 & $\dots$ & $11.295$ & $11.136$ & $1.191$ & $11.427$ & $14.6$ & $0.9$ & $15.7$ & $0.9$ & $1.3609$ & $0.0198$ & $0.7348$ & $0.0107$ & $0.7210$ & $0.0103$ & $0.0143$ & $0.7170$ & $0.0079$ & $0.0110$ & $0.7114$ & $0.0106$ & $0.0149$ & $32.9733$ & $0.0183$ & $13.1129$ & $0.0194$ & $0.4086$ & $4900$ & $53$ & $4848$ & $77$ & $\dots$ & $\dots$ & $4900$ & $53$ & $2.477$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.841$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221955.42$-$265237.7 & 6624831408760531712 & 2381504 & 20061030_2223m25_012 & 22:19:55.42 & $-$26:52:37.7 & $\dots$ & $10.600$ & $10.925$ & $0.691$ & $11.040$ & $0.4$ & $1.2$ & $2.0$ & $1.2$ & $2.8206$ & $0.0193$ & $0.3545$ & $0.0024$ & $0.3513$ & $0.0024$ & $0.0068$ & $0.3502$ & $0.0021$ & $0.0061$ & $0.3505$ & $0.0035$ & $0.0100$ & $37.6479$ & $0.0174$ & $25.3613$ & $0.0144$ & $0.2947$ & $6163$ & $130$ & $5817$ & $74$ & $\dots$ & $\dots$ & $6163$ & $130$ & $3.495$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.940$ & $0.408$ & $-0.464$ & $0.110$ & $\dots$ & $\dots$ & $-2.940$ & $0.408$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222005.12$-$225231.9 & 6626943261359842816 & 5709911 & 20050801_2226m23_048 & 22:20:05.12 & $-$22:52:31.9 & $\dots$ & $12.099$ & $11.795$ & $1.217$ & $12.098$ & $-28.8$ & $1.9$ & $-14.1$ & $0.9$ & $7.4199$ & $0.1097$ & $0.1348$ & $0.0020$ & $0.1343$ & $0.0020$ & $0.0147$ & $0.1343$ & $0.0021$ & $0.0156$ & $0.1323$ & $0.0015$ & $0.0110$ & $63.2123$ & $0.1014$ & $-32.9111$ & $0.0886$ & $0.3333$ & $4681$ & $67$ & $4448$ & $64$ & $\dots$ & $\dots$ & $4681$ & $67$ & $4.409$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.081$ & $0.154$ & $0.280$ & $0.080$ & $\dots$ & $\dots$ & $-1.081$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.197$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222008.50$-$203641.0 & 6820941196043926912 & 5741028 & 20060626_2229m20_035 & 22:20:08.50 & $-$20:36:41.0 & $\dots$ & $11.734$ & $11.420$ & $1.190$ & $11.712$ & $26.6$ & $1.7$ & $29.3$ & $0.8$ & $0.5543$ & $0.0201$ & $1.8041$ & $0.0654$ & $1.7232$ & $0.0597$ & $0.0346$ & $1.6759$ & $0.0489$ & $0.0292$ & $1.6240$ & $0.0900$ & $0.0554$ & $9.1214$ & $0.0216$ & $-0.1928$ & $0.0170$ & $0.2648$ & $4762$ & $53$ & $4813$ & $77$ & $\dots$ & $\dots$ & $4762$ & $53$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.114$ & $-0.982$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.526$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222008.62$-$144544.7 & 2599491886042100608 & 5969616 & 20070909_2213m16_094 & 22:20:08.62 & $-$14:45:44.7 & $\dots$ & $11.556$ & $11.370$ & $0.943$ & $11.563$ & $-48.9$ & $1.8$ & $-46.8$ & $2.8$ & $0.2721$ & $0.0188$ & $3.6751$ & $0.2539$ & $3.3546$ & $0.2116$ & $0.0631$ & $3.2196$ & $0.2137$ & $0.0664$ & $3.3203$ & $0.3660$ & $0.1102$ & $7.6368$ & $0.0196$ & $-10.2239$ & $0.0152$ & $0.4820$ & $5330$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5330$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.400$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222027.98$-$265625.0 & 6621827641777328000 & 2381608 & 20090728_2223m25_010 & 22:20:27.98 & $-$26:56:25.0 & $\dots$ & $10.343$ & $10.020$ & $1.328$ & $10.375$ & $-40.4$ & $0.8$ & $-42.6$ & $0.5$ & $0.9287$ & $0.0187$ & $1.0768$ & $0.0217$ & $1.0474$ & $0.0205$ & $0.0196$ & $1.0356$ & $0.0219$ & $0.0212$ & $1.0538$ & $0.0347$ & $0.0330$ & $16.2352$ & $0.0181$ & $-24.7814$ & $0.0143$ & $0.2467$ & $4480$ & $52$ & $4535$ & $77$ & $\dots$ & $\dots$ & $4480$ & $52$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.918$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222036.38$-$444956.9 & 6567059528784343680 & 489975753 & 20060929_2232m45_043 & 22:20:36.38 & $-$44:49:56.9 & $\dots$ & $11.981$ & $11.730$ & $1.140$ & $11.999$ & $113.7$ & $1.0$ & $115.3$ & $0.4$ & $0.7051$ & $0.0144$ & $1.4182$ & $0.0290$ & $1.3678$ & $0.0269$ & $0.0197$ & $1.3626$ & $0.0287$ & $0.0211$ & $1.3434$ & $0.0669$ & $0.0498$ & $15.2024$ & $0.0113$ & $-42.6812$ & $0.0134$ & $0.3363$ & $4843$ & $53$ & $4716$ & $77$ & $\dots$ & $\dots$ & $4843$ & $53$ & $2.122$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-1.056$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.500$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222040.31$-$734931.0 & 6358708500592914944 & 486545689 & 20110708_2153m75_096 & 22:20:40.31 & $-$73:49:31.0 & $\dots$ & $12.138$ & $11.872$ & $1.129$ & $12.137$ & $-8.2$ & $1.0$ & $-7.1$ & $1.7$ & $6.1647$ & $0.1812$ & $0.1622$ & $0.0048$ & $0.1615$ & $0.0047$ & $0.0293$ & $0.1617$ & $0.0044$ & $0.0274$ & $0.1564$ & $0.0086$ & $0.0550$ & $37.4286$ & $0.1911$ & $-13.3787$ & $0.1872$ & $-0.1482$ & $4902$ & $66$ & $4960$ & $64$ & $\dots$ & $\dots$ & $4902$ & $66$ & $4.615$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.130$ & $-0.064$ & $0.080$ & $\dots$ & $\dots$ & $-0.910$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.178$ & $0.098$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222055.31$-$441945.0 & 6568576957911370880 & 489978827 & 20060929_2232m45_048 & 22:20:55.31 & $-$44:19:45.0 & $\dots$ & $12.248$ & $11.849$ & $1.413$ & $12.247$ & $26.6$ & $0.7$ & $25.4$ & $0.6$ & $0.1986$ & $0.0130$ & $5.0352$ & $0.3296$ & $4.4524$ & $0.2577$ & $0.0579$ & $4.5766$ & $0.2530$ & $0.0553$ & $4.5422$ & $0.0445$ & $0.0098$ & $0.0121$ & $0.0095$ & $-12.3679$ & $0.0126$ & $0.3357$ & $4332$ & $52$ & $4512$ & $77$ & $\dots$ & $\dots$ & $4332$ & $52$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $-1.136$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.530$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222055.69$-$163828.7 & 2595607582043619584 & 5895240 & 20060602_2213m16_114 & 22:20:55.69 & $-$16:38:28.7 & $\dots$ & $11.760$ & $11.596$ & $0.859$ & $11.760$ & $1.9$ & $0.9$ & $5.6$ & $2.5$ & $4.6520$ & $0.1353$ & $0.2150$ & $0.0063$ & $0.2138$ & $0.0062$ & $0.0289$ & $0.2134$ & $0.0061$ & $0.0285$ & $0.2103$ & $0.0124$ & $0.0591$ & $-13.5932$ & $0.1316$ & $-28.6641$ & $0.1330$ & $0.6322$ & $5623$ & $67$ & $5099$ & $94$ & $\dots$ & $\dots$ & $5623$ & $67$ & $3.536$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.911$ & $0.124$ & $-0.960$ & $0.180$ & $\dots$ & $\dots$ & $-0.911$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222058.69$-$043215.6 & 2626567188077168896 & 7332883 & 20081008_2219m03_125 & 22:20:58.69 & $-$04:32:15.6 & $\dots$ & $10.298$ & $10.065$ & $1.050$ & $10.299$ & $-291.9$ & $1.1$ & $-292.5$ & $0.4$ & $1.2850$ & $0.0189$ & $0.7782$ & $0.0114$ & $0.7628$ & $0.0110$ & $0.0144$ & $0.7559$ & $0.0099$ & $0.0131$ & $0.7639$ & $0.0123$ & $0.0161$ & $68.2127$ & $0.0239$ & $-2.3368$ & $0.0327$ & $0.6066$ & $5146$ & $54$ & $4771$ & $77$ & $\dots$ & $\dots$ & $5146$ & $54$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.102$ & $-1.046$ & $0.170$ & $\dots$ & $\dots$ & $-1.130$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.294$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222107.16$-$122626.1 & 2602242589256586496 & 6801538 & 20081001_2222m11_021 & 22:21:07.16 & $-$12:26:26.1 & $\dots$ & $10.548$ & $10.681$ & $0.739$ & $10.809$ & $-24.0$ & $1.0$ & $-17.7$ & $1.1$ & $2.1919$ & $0.0252$ & $0.4562$ & $0.0052$ & $0.4509$ & $0.0051$ & $0.0114$ & $0.4494$ & $0.0040$ & $0.0089$ & $0.4473$ & $0.0083$ & $0.0185$ & $12.3085$ & $0.0302$ & $-7.3908$ & $0.0242$ & $0.1042$ & $6025$ & $73$ & $6059$ & $83$ & $\dots$ & $\dots$ & $6025$ & $73$ & $3.924$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.873$ & $0.129$ & $0.002$ & $0.120$ & $\dots$ & $\dots$ & $-0.873$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.141$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222107.36$-$145322.6 & 2599427835194208128 & 5970332 & 20091020_2213m16_097 & 22:21:07.36 & $-$14:53:22.6 & $\dots$ & $12.038$ & $11.800$ & $1.151$ & $12.074$ & $-96.1$ & $0.7$ & $-95.6$ & $1.1$ & $0.5803$ & $0.0183$ & $1.7232$ & $0.0543$ & $1.6493$ & $0.0498$ & $0.0302$ & $1.6239$ & $0.0378$ & $0.0233$ & $1.6859$ & $0.0916$ & $0.0543$ & $-1.9392$ & $0.0193$ & $-11.3528$ & $0.0169$ & $0.4151$ & $4860$ & $53$ & $4825$ & $68$ & $\dots$ & $\dots$ & $4860$ & $53$ & $2.247$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.744$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.254$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222108.89$-$411730.2 & 6569480889611322752 & 1546196 & 20120815_2224m40_026 & 22:21:08.89 & $-$41:17:30.2 & $\dots$ & $12.464$ & $12.243$ & $1.062$ & $12.480$ & $50.1$ & $1.1$ & $50.2$ & $1.0$ & $0.7459$ & $0.0138$ & $1.3407$ & $0.0248$ & $1.2955$ & $0.0232$ & $0.0179$ & $1.3099$ & $0.0228$ & $0.0174$ & $1.3311$ & $0.0174$ & $0.0130$ & $6.9742$ & $0.0115$ & $2.9588$ & $0.0114$ & $0.5826$ & $5000$ & $53$ & $4967$ & $77$ & $\dots$ & $\dots$ & $5000$ & $53$ & $3.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.882$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.514$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222118.05$-$211240.2 & 6820847698901214464 & 5739080 & 20030905_2226m23_067 & 22:21:18.05 & $-$21:12:40.2 & $\dots$ & $13.130$ & $12.869$ & $1.064$ & $13.108$ & $5.8$ & $4.6$ & $9.2$ & $3.1$ & $0.4227$ & $0.0160$ & $2.3657$ & $0.0895$ & $2.2287$ & $0.0795$ & $0.0357$ & $2.1814$ & $0.0549$ & $0.0252$ & $2.1846$ & $0.1261$ & $0.0577$ & $5.4739$ & $0.0159$ & $-3.2828$ & $0.0136$ & $0.2532$ & $5037$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5037$ & $55$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222126.50$-$180112.8 & 6822643716784658560 & 5874059 & 20090826_2213m16_129 & 22:21:26.50 & $-$18:01:12.8 & $\dots$ & $10.781$ & $10.450$ & $1.376$ & $10.828$ & $-164.7$ & $0.5$ & $-164.0$ & $0.4$ & $0.3711$ & $0.0146$ & $2.6947$ & $0.1060$ & $2.5183$ & $0.0926$ & $0.0368$ & $2.5055$ & $0.1084$ & $0.0433$ & $2.4678$ & $0.2225$ & $0.0902$ & $0.2595$ & $0.0159$ & $-13.9349$ & $0.0148$ & $0.5052$ & $4438$ & $52$ & $4516$ & $68$ & $\dots$ & $\dots$ & $4438$ & $52$ & $1.503$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.102$ & $-1.397$ & $0.140$ & $\dots$ & $\dots$ & $-1.420$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.541$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $104$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222203.45$-$802459.3 & 6351730381328092672 & 485490192 & 20100629_2301m78_021 & 22:22:03.45 & $-$80:24:59.3 & SOAR & $11.813$ & $11.433$ & $1.405$ & $11.826$ & $249.8$ & $1.2$ & $250.0$ & $0.5$ & $0.1397$ & $0.0126$ & $7.1582$ & $0.6456$ & $6.0350$ & $0.4589$ & $0.0760$ & $6.4042$ & $0.6311$ & $0.0985$ & $5.1338$ & $0.3503$ & $0.0682$ & $5.8971$ & $0.0148$ & $-0.8371$ & $0.0174$ & $0.0980$ & $4799$ & $87$ & $4729$ & $92$ & $4895$ & $108$ & $4703$ & $65$ & $0.738$ & $0.470$ & $1.500$ & $0.377$ & $1.500$ & $0.377$ & $-2.895$ & $0.172$ & $-2.267$ & $0.160$ & $-2.840$ & $0.167$ & $-2.950$ & $0.176$ & $0.442$ & $0.118$ & $0.842$ & $6.377$ & D & $0.987$ & C & $0.120$ & $0.275$ & $0.236$ & $0.069$ & $0.236$ & $0.069$ & D & $0.993$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J222230.22$-$193349.0 & 6821599524335658496 & 5753859 & 20100615_2229m20_055 & 22:22:30.22 & $-$19:33:49.0 & $\dots$ & $10.930$ & $10.748$ & $0.927$ & $10.936$ & $0.6$ & $1.2$ & $-0.4$ & $0.7$ & $0.9424$ & $0.0169$ & $1.0611$ & $0.0190$ & $1.0326$ & $0.0180$ & $0.0175$ & $1.0333$ & $0.0159$ & $0.0154$ & $1.0722$ & $0.0324$ & $0.0302$ & $-11.1310$ & $0.0154$ & $-30.2427$ & $0.0153$ & $0.5069$ & $5384$ & $56$ & $5028$ & $63$ & $\dots$ & $\dots$ & $5384$ & $56$ & $2.485$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.110$ & $-1.473$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.607$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222232.69$-$505657.1 & 6511649640303739136 & 489077992 & 20120909_2213m50_128 & 22:22:32.69 & $-$50:56:57.1 & $\dots$ & $12.472$ & $12.240$ & $1.190$ & $12.531$ & $69.4$ & $0.9$ & $71.6$ & $0.5$ & $0.7369$ & $0.1139$ & $1.3570$ & $0.2098$ & $1.3108$ & $0.1957$ & $0.1493$ & $1.2556$ & $0.2297$ & $0.1829$ & $1.6612$ & $0.4439$ & $0.2672$ & $-6.6393$ & $0.0945$ & $-15.9751$ & $0.1118$ & $0.1228$ & $4739$ & $53$ & $4671$ & $77$ & $\dots$ & $\dots$ & $4739$ & $53$ & $2.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.712$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222233.25$-$131448.9 & 2600462819233555840 & 6003446 & 20081001_2222m11_146 & 22:22:33.25 & $-$13:14:48.9 & KPNR & $10.775$ & $10.455$ & $1.297$ & $10.795$ & $10.9$ & $0.7$ & $9.2$ & $0.6$ & $0.3140$ & $0.0201$ & $3.1847$ & $0.2039$ & $2.9412$ & $0.1739$ & $0.0591$ & $2.6858$ & $0.1291$ & $0.0481$ & $3.0086$ & $0.2350$ & $0.0781$ & $-1.4955$ & $0.0236$ & $-19.9088$ & $0.0197$ & $0.0863$ & $4658$ & $50$ & $5142$ & $214$ & $4650$ & $46$ & $4665$ & $55$ & $3.230$ & $0.480$ & $0.789$ & $0.125$ & $0.789$ & $0.125$ & $-2.718$ & $0.088$ & $-2.097$ & $0.270$ & $-2.705$ & $0.067$ & $-2.730$ & $0.108$ & $-0.487$ & $0.126$ & $0.263$ & $5.975$ & D & $0.978$ & I & $0.889$ & $0.244$ & $0.516$ & $0.043$ & $0.516$ & $0.043$ & D & $0.971$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J222236.00$-$013827.1 & 2629500925618285952 & 7427210 & 20060531_2219m03_082 & 22:22:36.00 & $-$01:38:27.1 & KPNR & $11.851$ & $11.607$ & $1.087$ & $11.855$ & $-62.7$ & $0.8$ & $-65.8$ & $1.1$ & $0.7570$ & $0.0166$ & $1.3210$ & $0.0290$ & $1.2771$ & $0.0271$ & $0.0212$ & $1.2558$ & $0.0263$ & $0.0209$ & $1.2781$ & $0.0313$ & $0.0245$ & $12.5670$ & $0.0212$ & $-67.6386$ & $0.0187$ & $-0.0222$ & $5197$ & $51$ & $5907$ & $328$ & $5197$ & $51$ & $5190$ & $56$ & $3.820$ & $0.460$ & $2.377$ & $0.304$ & $2.377$ & $0.304$ & $-3.049$ & $0.118$ & $-1.994$ & $0.260$ & $-3.049$ & $0.118$ & $-2.210$ & $0.106$ & $1.251$ & $0.104$ & $1.261$ & $6.642$ & D & $0.989$ & C & $0.416$ & $0.378$ & $0.286$ & $0.033$ & $0.286$ & $0.033$ & D & $0.960$ & $55$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J222237.55$-$401602.7 & 6570385031767456512 & 1563012 & 20070901_2224m40_069 & 22:22:37.55 & $-$40:16:02.7 & $\dots$ & $10.520$ & $10.197$ & $1.306$ & $10.541$ & $-21.1$ & $0.6$ & $-23.8$ & $1.1$ & $0.9110$ & $0.0186$ & $1.0977$ & $0.0224$ & $1.0672$ & $0.0212$ & $0.0199$ & $1.0506$ & $0.0200$ & $0.0190$ & $1.0583$ & $0.0291$ & $0.0275$ & $2.9529$ & $0.0160$ & $-16.8346$ & $0.0146$ & $0.1425$ & $4508$ & $52$ & $4460$ & $68$ & $\dots$ & $\dots$ & $4508$ & $52$ & $1.559$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.775$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.230$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222240.07$-$184203.6 & 6821788404113096704 & 5870754 & 20120721_2230m19_033 & 22:22:40.07 & $-$18:42:03.6 & $\dots$ & $13.630$ & $13.221$ & $1.467$ & $13.646$ & $-160.6$ & $0.8$ & $\dots$ & $\dots$ & $0.1096$ & $0.0157$ & $9.1241$ & $1.3070$ & $7.3746$ & $0.8538$ & $0.1158$ & $6.2789$ & $0.6104$ & $0.0972$ & $7.9354$ & $1.4118$ & $0.1779$ & $-3.1292$ & $0.0142$ & $-5.0103$ & $0.0125$ & $0.3743$ & $4279$ & $52$ & $4411$ & $77$ & $\dots$ & $\dots$ & $4279$ & $52$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.110$ & $-1.058$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.532$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222242.05$-$420857.8 & 6569360256868315136 & 1541142 & 20120815_2224m40_004 & 22:22:42.05 & $-$42:08:57.8 & $\dots$ & $12.535$ & $12.327$ & $1.012$ & $12.546$ & $34.0$ & $1.5$ & $36.1$ & $1.2$ & $0.4410$ & $0.0155$ & $2.2676$ & $0.0797$ & $2.1413$ & $0.0711$ & $0.0332$ & $2.1911$ & $0.0856$ & $0.0391$ & $2.3881$ & $0.0616$ & $0.0258$ & $-1.0172$ & $0.0102$ & $-12.1194$ & $0.0125$ & $0.4450$ & $5129$ & $54$ & $4675$ & $77$ & $\dots$ & $\dots$ & $5129$ & $54$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-1.047$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.397$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222248.94$-$403819.5 & 6570341227396696704 & 1548377 & 20061031_2224m40_011 & 22:22:48.94 & $-$40:38:19.5 & $\dots$ & $11.299$ & $11.230$ & $0.619$ & $11.328$ & $-38.9$ & $1.6$ & $-33.9$ & $0.9$ & $2.8941$ & $0.0227$ & $0.3455$ & $0.0027$ & $0.3425$ & $0.0027$ & $0.0078$ & $0.3407$ & $0.0026$ & $0.0076$ & $0.3390$ & $0.0044$ & $0.0131$ & $7.7564$ & $0.0208$ & $-4.7866$ & $0.0192$ & $0.3073$ & $6342$ & $69$ & $6521$ & $174$ & $\dots$ & $\dots$ & $6342$ & $69$ & $4.501$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.136$ & $-0.869$ & $0.200$ & $\dots$ & $\dots$ & $-0.800$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.606$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222253.96$-$245636.4 & 6625651262182924032 & 2402773 & 20090728_2223m25_120 & 22:22:53.96 & $-$24:56:36.4 & $\dots$ & $11.273$ & $11.179$ & $0.818$ & $11.331$ & $1.4$ & $1.1$ & $\dots$ & $\dots$ & $4.5556$ & $0.0587$ & $0.2195$ & $0.0028$ & $0.2183$ & $0.0028$ & $0.0128$ & $0.2174$ & $0.0026$ & $0.0119$ & $\dots$ & $\dots$ & $\dots$ & $28.1090$ & $0.0533$ & $-0.8984$ & $0.0432$ & $0.2700$ & $5689$ & $172$ & $6243$ & $83$ & $\dots$ & $\dots$ & $5689$ & $172$ & $4.471$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.116$ & $0.229$ & $0.030$ & $0.120$ & $\dots$ & $\dots$ & $-1.116$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.104$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J222300.44$-$032256.4 & 2627496790798710656 & 7342118 & 20090827_2219m03_108 & 22:23:00.44 & $-$03:22:56.4 & $\dots$ & $10.986$ & $10.800$ & $1.330$ & $11.156$ & $-57.9$ & $3.7$ & $-66.4$ & $6.9$ & $2.6950$ & $0.0147$ & $0.3711$ & $0.0020$ & $0.3675$ & $0.0020$ & $0.0054$ & $0.3660$ & $0.0017$ & $0.0047$ & $\dots$ & $\dots$ & $\dots$ & $31.8679$ & $0.0189$ & $-3.1553$ & $0.0150$ & $0.1685$ & $4624$ & $97$ & $5133$ & $69$ & $\dots$ & $\dots$ & $4624$ & $97$ & $2.077$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.360$ & $0.219$ & $0.487$ & $0.090$ & $\dots$ & $\dots$ & $-2.360$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J222316.65$-$334353.3 & 6601224035119223552 & 1980930 & 20090815_2220m35_083 & 22:23:16.65 & $-$33:43:53.3 & $\dots$ & $11.456$ & $11.224$ & $1.176$ & $11.509$ & $-3.1$ & $1.3$ & $-6.6$ & $0.5$ & $0.7125$ & $0.0156$ & $1.4035$ & $0.0307$ & $1.3541$ & $0.0286$ & $0.0211$ & $1.3505$ & $0.0287$ & $0.0213$ & $1.3683$ & $0.0400$ & $0.0293$ & $-5.6952$ & $0.0160$ & $-4.8898$ & $0.0133$ & $0.1864$ & $4758$ & $53$ & $4889$ & $65$ & $\dots$ & $\dots$ & $4758$ & $53$ & $2.015$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.250$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.196$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222326.14$-$471009.0 & 6518321923537051520 & 489835629 & 20090913_2232m45_017 & 22:23:26.14 & $-$47:10:09.0 & $\dots$ & $12.417$ & $12.380$ & $0.827$ & $12.534$ & $-36.0$ & $13.3$ & $\dots$ & $\dots$ & $1.3504$ & $0.0163$ & $0.7405$ & $0.0089$ & $0.7265$ & $0.0086$ & $0.0118$ & $0.7245$ & $0.0079$ & $0.0109$ & $0.7346$ & $0.0037$ & $0.0050$ & $13.7194$ & $0.0140$ & $-17.6181$ & $0.0150$ & $0.1790$ & $5600$ & $112$ & $6615$ & $83$ & $\dots$ & $\dots$ & $5600$ & $112$ & $3.868$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.453$ & $0.181$ & $0.550$ & $0.120$ & $\dots$ & $\dots$ & $-1.453$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222327.64$-$153749.4 & 2598769713060773120 & 5966238 & 20091121_2213m16_103 & 22:23:27.64 & $-$15:37:49.4 & $\dots$ & $11.258$ & $11.068$ & $0.963$ & $11.269$ & $2.4$ & $0.9$ & $3.2$ & $0.3$ & $0.7473$ & $0.0205$ & $1.3382$ & $0.0367$ & $1.2932$ & $0.0343$ & $0.0265$ & $1.2843$ & $0.0334$ & $0.0260$ & $1.3268$ & $0.0333$ & $0.0251$ & $13.6348$ & $0.0203$ & $-10.0399$ & $0.0192$ & $0.3921$ & $5290$ & $55$ & $4905$ & $77$ & $\dots$ & $\dots$ & $5290$ & $55$ & $1.997$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.106$ & $-1.394$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222331.26$-$294007.5 & 6614543862575490048 & 2295552 & 20091022_2220m30_087 & 22:23:31.26 & $-$29:40:07.5 & $\dots$ & $12.113$ & $11.818$ & $1.066$ & $12.057$ & $-36.3$ & $0.8$ & $-37.7$ & $1.6$ & $0.5162$ & $0.0143$ & $1.9372$ & $0.0537$ & $1.8443$ & $0.0486$ & $0.0264$ & $1.8148$ & $0.0406$ & $0.0224$ & $1.8262$ & $0.0665$ & $0.0364$ & $4.6063$ & $0.0141$ & $-1.3894$ & $0.0129$ & $0.1905$ & $5002$ & $53$ & $5161$ & $65$ & $\dots$ & $\dots$ & $5002$ & $53$ & $2.746$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.602$ & $0.070$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.109$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222346.00$-$101253.3 & 2614985276187635968 & 6840667 & 20081001_2222m11_078 & 22:23:46.00 & $-$10:12:53.3 & $\dots$ & $10.528$ & $10.437$ & $0.630$ & $10.537$ & $-3.1$ & $0.7$ & $-3.8$ & $0.6$ & $4.5407$ & $0.0191$ & $0.2202$ & $0.0009$ & $0.2190$ & $0.0009$ & $0.0042$ & $0.2187$ & $0.0010$ & $0.0047$ & $0.2186$ & $0.0015$ & $0.0067$ & $-0.7530$ & $0.0203$ & $6.1071$ & $0.0164$ & $0.0720$ & $6455$ & $69$ & $6548$ & $116$ & $\dots$ & $\dots$ & $6455$ & $69$ & $4.208$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.147$ & $-0.613$ & $0.120$ & $\dots$ & $\dots$ & $-0.830$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.368$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222349.02$-$611929.2 & 6407526950009244032 & 486659775 & 20060815_2210m60_120 & 22:23:49.02 & $-$61:19:29.2 & $\dots$ & $12.870$ & $12.647$ & $1.014$ & $12.867$ & $180.0$ & $2.3$ & $181.8$ & $1.5$ & $0.5756$ & $0.0123$ & $1.7373$ & $0.0371$ & $1.6622$ & $0.0340$ & $0.0204$ & $1.6887$ & $0.0325$ & $0.0192$ & $1.6611$ & $0.0152$ & $0.0091$ & $-30.1602$ & $0.0096$ & $-25.5569$ & $0.0114$ & $-0.3324$ & $5162$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5162$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.114$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.340$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222355.15$-$153129.3 & 2599146257138504064 & 5967504 & 20060602_2213m16_104 & 22:23:55.15 & $-$15:31:29.3 & KPNR & $11.866$ & $11.749$ & $0.690$ & $11.864$ & $-72.8$ & $1.7$ & $\dots$ & $\dots$ & $2.5551$ & $0.0197$ & $0.3914$ & $0.0030$ & $0.3874$ & $0.0030$ & $0.0076$ & $0.3846$ & $0.0026$ & $0.0068$ & $0.3882$ & $0.0016$ & $0.0041$ & $13.8697$ & $0.0177$ & $-68.1845$ & $0.0163$ & $0.1945$ & $6150$ & $48$ & $5487$ & $214$ & $6148$ & $25$ & $6152$ & $70$ & $3.413$ & $0.480$ & $3.976$ & $0.063$ & $3.976$ & $0.063$ & $-1.684$ & $0.116$ & $-2.073$ & $0.270$ & $-1.689$ & $0.099$ & $-1.679$ & $0.133$ & $0.360$ & $0.115$ & $0.360$ & $7.106$ & D & $0.958$ & I & $0.728$ & $0.319$ & $0.433$ & $0.040$ & $0.433$ & $0.040$ & D & $0.966$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J222356.23$-$215843.2 & 6628502433272922240 & 5714825 & 20060626_2229m20_013 & 22:23:56.23 & $-$21:58:43.2 & $\dots$ & $11.453$ & $11.214$ & $1.152$ & $11.489$ & $60.2$ & $1.1$ & $59.5$ & $0.4$ & $0.8673$ & $0.0232$ & $1.1530$ & $0.0308$ & $1.1194$ & $0.0291$ & $0.0260$ & $1.1141$ & $0.0304$ & $0.0273$ & $1.1152$ & $0.0096$ & $0.0086$ & $-3.8131$ & $0.0226$ & $-15.7920$ & $0.0179$ & $0.2583$ & $4841$ & $53$ & $4662$ & $77$ & $\dots$ & $\dots$ & $4841$ & $53$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $-1.158$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222406.15$-$394312.9 & 6594423624420785280 & 1564906 & 20080929_2224m40_080 & 22:24:06.15 & $-$39:43:12.9 & $\dots$ & $10.879$ & $10.646$ & $0.814$ & $10.796$ & $37.5$ & $1.1$ & $35.2$ & $1.0$ & $5.9048$ & $0.0203$ & $0.1694$ & $0.0006$ & $0.1686$ & $0.0006$ & $0.0034$ & $0.1686$ & $0.0006$ & $0.0038$ & $0.1687$ & $0.0006$ & $0.0033$ & $-15.1805$ & $0.0205$ & $-26.5002$ & $0.0175$ & $0.0848$ & $5668$ & $68$ & $5544$ & $94$ & $\dots$ & $\dots$ & $5668$ & $68$ & $3.079$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.142$ & $-0.719$ & $0.180$ & $\dots$ & $\dots$ & $-1.240$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.021$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J222406.63$-$394313.2 & 6594423620125078784 & 1564906 & 20091023_2224m40_077 & 22:24:06.63 & $-$39:43:13.2 & $\dots$ & $10.556$ & $10.330$ & $0.792$ & $10.474$ & $33.1$ & $1.1$ & $57.7$ & $12.7$ & $5.9102$ & $0.0205$ & $0.1692$ & $0.0006$ & $0.1685$ & $0.0006$ & $0.0035$ & $0.1685$ & $0.0006$ & $0.0034$ & $0.1688$ & $0.0014$ & $0.0082$ & $-14.2062$ & $0.0201$ & $-28.2655$ & $0.0182$ & $0.1145$ & $5668$ & $68$ & $5375$ & $89$ & $\dots$ & $\dots$ & $5668$ & $68$ & $4.200$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.142$ & $-0.847$ & $0.160$ & $\dots$ & $\dots$ & $-1.240$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.139$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J222410.73$-$132255.1 & 2599699517645259264 & 6004047 & 20080710_2222m11_140 & 22:24:10.73 & $-$13:22:55.1 & $\dots$ & $11.238$ & $10.965$ & $1.186$ & $11.254$ & $-21.8$ & $4.2$ & $-23.0$ & $0.3$ & $0.9842$ & $0.0164$ & $1.0161$ & $0.0169$ & $0.9899$ & $0.0161$ & $0.0162$ & $0.9844$ & $0.0162$ & $0.0165$ & $0.9590$ & $0.0301$ & $0.0313$ & $1.3245$ & $0.0197$ & $-16.4288$ & $0.0187$ & $0.2382$ & $4804$ & $52$ & $5564$ & $275$ & $\dots$ & $\dots$ & $4804$ & $52$ & $4.432$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $0.310$ & $0.290$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222431.47$-$601501.8 & 6407747951846116608 & 489119459 & 20060815_2210m60_110 & 22:24:31.47 & $-$60:15:01.8 & $\dots$ & $12.555$ & $12.326$ & $0.891$ & $12.501$ & $-24.1$ & $1.9$ & $-20.9$ & $1.0$ & $1.0251$ & $0.0103$ & $0.9755$ & $0.0098$ & $0.9514$ & $0.0093$ & $0.0098$ & $0.9570$ & $0.0090$ & $0.0094$ & $0.9485$ & $0.0119$ & $0.0125$ & $24.9124$ & $0.0079$ & $-35.2972$ & $0.0087$ & $-0.3464$ & $5433$ & $56$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5433$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.110$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.280$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222432.43$-$540209.4 & 6508530012282538752 & 489036934 & 20120610_2229m55_014 & 22:24:32.43 & $-$54:02:09.4 & $\dots$ & $11.947$ & $11.660$ & $1.280$ & $11.992$ & $21.5$ & $1.4$ & $25.6$ & $0.4$ & $0.6407$ & $0.0170$ & $1.5608$ & $0.0414$ & $1.4999$ & $0.0382$ & $0.0255$ & $1.5148$ & $0.0381$ & $0.0252$ & $1.5354$ & $0.0433$ & $0.0282$ & $2.7486$ & $0.0147$ & $-0.9024$ & $0.0166$ & $0.0118$ & $4570$ & $54$ & $4820$ & $64$ & $\dots$ & $\dots$ & $4570$ & $54$ & $3.715$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $0.326$ & $0.080$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.099$ & $0.088$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222442.39$-$152619.3 & 2599153438323829760 & 5968313 & 20120719_2222m13_147 & 22:24:42.39 & $-$15:26:19.3 & $\dots$ & $14.006$ & $13.630$ & $1.421$ & $14.031$ & $-250.7$ & $3.5$ & $\dots$ & $\dots$ & $0.0578$ & $0.0215$ & $17.3010$ & $6.4355$ & $11.9332$ & $3.0616$ & $0.2566$ & $8.5735$ & $0.8007$ & $0.0934$ & $7.3583$ & $2.4072$ & $0.3271$ & $-0.2536$ & $0.0260$ & $-5.0679$ & $0.0206$ & $0.0856$ & $4359$ & $54$ & $4381$ & $253$ & $\dots$ & $\dots$ & $4359$ & $54$ & $4.019$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.138$ & $-0.744$ & $0.310$ & $\dots$ & $\dots$ & $-1.610$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J222447.48$-$412619.8 & 6569498864051560320 & 1546942 & 20060606_2224m40_005 & 22:24:47.48 & $-$41:26:19.8 & $\dots$ & $11.172$ & $10.853$ & $1.331$ & $11.210$ & $-32.1$ & $1.0$ & $-28.2$ & $0.3$ & $0.6005$ & $0.0153$ & $1.6653$ & $0.0424$ & $1.5962$ & $0.0390$ & $0.0244$ & $1.5851$ & $0.0357$ & $0.0225$ & $1.5530$ & $0.0713$ & $0.0459$ & $-6.6196$ & $0.0121$ & $-15.9251$ & $0.0119$ & $0.5087$ & $4459$ & $52$ & $4401$ & $77$ & $\dots$ & $\dots$ & $4459$ & $52$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $-0.863$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222455.10$-$323533.4 & 6601576634754138880 & 2000916 & 20090815_2220m35_080 & 22:24:55.10 & $-$32:35:33.4 & $\dots$ & $11.766$ & $11.553$ & $1.386$ & $11.936$ & $-39.5$ & $0.7$ & $-39.8$ & $0.5$ & $0.2346$ & $0.0231$ & $4.2626$ & $0.4197$ & $3.8373$ & $0.3401$ & $0.0886$ & $4.5493$ & $0.5578$ & $0.1226$ & $3.1133$ & $0.6542$ & $0.2101$ & $5.9766$ & $0.0241$ & $-1.2703$ & $0.0216$ & $0.3933$ & $4370$ & $51$ & $4327$ & $77$ & $\dots$ & $\dots$ & $4370$ & $51$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-1.030$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.599$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222502.64$-$330944.4 & 6601267667691120384 & 1996427 & 20100813_2220m35_081 & 22:25:02.64 & $-$33:09:44.4 & $\dots$ & $12.407$ & $12.158$ & $1.037$ & $12.386$ & $30.2$ & $1.3$ & $35.5$ & $1.0$ & $5.2185$ & $0.0504$ & $0.1916$ & $0.0019$ & $0.1907$ & $0.0018$ & $0.0096$ & $0.1907$ & $0.0015$ & $0.0080$ & $0.1907$ & $0.0045$ & $0.0234$ & $63.1525$ & $0.0542$ & $-16.5693$ & $0.0429$ & $0.2606$ & $5067$ & $66$ & $4852$ & $73$ & $\dots$ & $\dots$ & $5067$ & $66$ & $4.011$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.809$ & $0.121$ & $-0.550$ & $0.080$ & $\dots$ & $\dots$ & $-0.809$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.164$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222508.94$-$520220.4 & 6510433168126328448 & 489069072 & 20060616_2213m50_130 & 22:25:08.94 & $-$52:02:20.4 & $\dots$ & $11.016$ & $10.949$ & $0.560$ & $11.033$ & $-22.5$ & $1.6$ & $-19.4$ & $0.7$ & $2.4154$ & $0.0151$ & $0.4140$ & $0.0026$ & $0.4096$ & $0.0025$ & $0.0062$ & $0.4092$ & $0.0022$ & $0.0053$ & $0.4068$ & $0.0056$ & $0.0137$ & $42.3471$ & $0.0139$ & $-28.2576$ & $0.0150$ & $0.0450$ & $5330$ & $62$ & $6464$ & $83$ & $\dots$ & $\dots$ & $5330$ & $62$ & $4.106$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.156$ & $-0.111$ & $0.120$ & $\dots$ & $\dots$ & $-1.580$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.141$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222531.15$-$354012.8 & 6598568229206937984 & 1688585 & 20100813_2220m35_128 & 22:25:31.15 & $-$35:40:12.8 & $\dots$ & $12.274$ & $12.177$ & $0.651$ & $12.283$ & $-24.0$ & $1.0$ & $-21.6$ & $2.0$ & $2.1336$ & $0.0937$ & $0.4687$ & $0.0206$ & $0.4630$ & $0.0201$ & $0.0434$ & $0.4595$ & $0.0181$ & $0.0393$ & $0.4654$ & $0.0253$ & $0.0543$ & $12.6892$ & $0.0929$ & $8.0039$ & $0.0782$ & $0.2783$ & $6208$ & $68$ & $5325$ & $94$ & $\dots$ & $\dots$ & $6208$ & $68$ & $3.626$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.913$ & $0.132$ & $-1.143$ & $0.180$ & $\dots$ & $\dots$ & $-0.913$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222531.66$-$145437.9 & 2599207692350264192 & 6012814 & 20040628_2216m13_128 & 22:25:31.66 & $-$14:54:37.9 & $\dots$ & $12.510$ & $12.135$ & $1.413$ & $12.532$ & $-155.8$ & $0.7$ & $-156.9$ & $0.7$ & $0.2484$ & $0.0165$ & $4.0258$ & $0.2674$ & $3.6443$ & $0.2191$ & $0.0601$ & $3.8601$ & $0.2261$ & $0.0586$ & $3.5178$ & $0.2033$ & $0.0578$ & $1.9318$ & $0.0160$ & $-16.3787$ & $0.0143$ & $0.1719$ & $4358$ & $51$ & $4367$ & $77$ & $\dots$ & $\dots$ & $4358$ & $51$ & $2.122$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-1.046$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.691$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222542.00$-$603535.0 & 6407668963103576064 & 489119666 & 20090901_2210m60_117 & 22:25:42.00 & $-$60:35:35.0 & SOAR & $11.495$ & $11.126$ & $1.218$ & $11.430$ & $142.5$ & $0.6$ & $143.2$ & $0.3$ & $0.3009$ & $0.0151$ & $3.3234$ & $0.1668$ & $3.0590$ & $0.1413$ & $0.0462$ & $3.0086$ & $0.1236$ & $0.0411$ & $2.8995$ & $0.1137$ & $0.0392$ & $7.6084$ & $0.0115$ & $-9.8795$ & $0.0140$ & $-0.3918$ & $4823$ & $49$ & $4779$ & $92$ & $4918$ & $45$ & $4727$ & $54$ & $2.433$ & $0.470$ & $1.585$ & $0.154$ & $1.585$ & $0.154$ & $-2.053$ & $0.089$ & $-1.960$ & $0.160$ & $-1.996$ & $0.074$ & $-2.110$ & $0.103$ & $-0.021$ & $0.113$ & $0.359$ & $6.736$ & D & $0.998$ & I & $0.810$ & $0.187$ & $0.437$ & $0.042$ & $0.437$ & $0.042$ & D & $0.982$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J222549.25$-$435818.3 & 6568649869276487680 & 490015621 & 20060929_2232m45_060 & 22:25:49.25 & $-$43:58:18.3 & $\dots$ & $12.423$ & $11.846$ & $1.352$ & $12.213$ & $114.6$ & $1.3$ & $113.2$ & $0.5$ & $0.1941$ & $0.0146$ & $5.1520$ & $0.3875$ & $4.5434$ & $0.3014$ & $0.0663$ & $4.5863$ & $0.2945$ & $0.0642$ & $4.0302$ & $0.3539$ & $0.0878$ & $-13.6084$ & $0.0104$ & $-14.0337$ & $0.0135$ & $0.3354$ & $4435$ & $52$ & $4380$ & $77$ & $\dots$ & $\dots$ & $4435$ & $52$ & $0.767$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.103$ & $-1.418$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222557.10$-$552631.9 & 6508280118200582912 & 489028526 & 20100902_2229m55_033 & 22:25:57.10 & $-$55:26:31.9 & $\dots$ & $12.153$ & $11.832$ & $1.335$ & $12.190$ & $92.2$ & $1.4$ & $82.6$ & $0.6$ & $0.2996$ & $0.0135$ & $3.3378$ & $0.1504$ & $3.0713$ & $0.1273$ & $0.0415$ & $3.0800$ & $0.0947$ & $0.0308$ & $3.3794$ & $0.1881$ & $0.0557$ & $-4.6085$ & $0.0113$ & $-14.0969$ & $0.0127$ & $0.0163$ & $4479$ & $52$ & $4663$ & $77$ & $\dots$ & $\dots$ & $4479$ & $52$ & $2.520$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.108$ & $-0.998$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.750$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222602.31$-$073639.6 & 2622286583151665408 & 7003123 & 20061014_2233m07_034 & 22:26:02.31 & $-$07:36:39.6 & $\dots$ & $11.870$ & $12.362$ & $0.890$ & $12.537$ & $-11.3$ & $1.0$ & $-8.8$ & $1.7$ & $1.4923$ & $0.0289$ & $0.6701$ & $0.0130$ & $0.6586$ & $0.0125$ & $0.0190$ & $0.6568$ & $0.0121$ & $0.0184$ & $0.6360$ & $0.0261$ & $0.0410$ & $-6.6688$ & $0.0336$ & $-14.2880$ & $0.0285$ & $0.0612$ & $5581$ & $172$ & $5439$ & $74$ & $\dots$ & $\dots$ & $5581$ & $172$ & $3.213$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.867$ & $0.328$ & $-0.390$ & $0.110$ & $\dots$ & $\dots$ & $-1.867$ & $0.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.250$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J222606.86$-$832036.6 & 6345066035193207424 & 485238167 & 20090615_2235m84_078 & 22:26:06.86 & $-$83:20:36.6 & $\dots$ & $9.861$ & $9.363$ & $1.542$ & $9.828$ & $34.6$ & $0.6$ & $35.7$ & $0.5$ & $3.0793$ & $0.0128$ & $0.3247$ & $0.0013$ & $0.3220$ & $0.0013$ & $0.0041$ & $0.3233$ & $0.0013$ & $0.0040$ & $0.3212$ & $0.0009$ & $0.0029$ & $7.0210$ & $0.0145$ & $-19.2467$ & $0.0172$ & $0.2438$ & $4722$ & $53$ & $4720$ & $55$ & $\dots$ & $\dots$ & $4722$ & $53$ & $2.336$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $-0.600$ & $0.080$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.116$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J222609.10$-$610942.5 & 6407545813504898944 & 489115842 & 20120627_2210m60_101 & 22:26:09.10 & $-$61:09:42.5 & $\dots$ & $12.791$ & $12.372$ & $1.280$ & $12.704$ & $35.9$ & $2.8$ & $6.4$ & $10.4$ & $1.3631$ & $0.0107$ & $0.7336$ & $0.0058$ & $0.7199$ & $0.0055$ & $0.0077$ & $0.7292$ & $0.0056$ & $0.0077$ & $0.7337$ & $0.0027$ & $0.0037$ & $8.2092$ & $0.0086$ & $-2.3639$ & $0.0107$ & $-0.3227$ & $4591$ & $54$ & $4639$ & $64$ & $\dots$ & $\dots$ & $4591$ & $54$ & $4.728$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $0.468$ & $0.080$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.132$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222610.56$-$602259.5 & 6407697584765667712 & 489120075 & 20060805_2210m60_111 & 22:26:10.56 & $-$60:22:59.5 & $\dots$ & $11.892$ & $11.440$ & $1.224$ & $11.747$ & $-3.8$ & $0.9$ & $-4.4$ & $0.4$ & $0.3762$ & $0.0183$ & $2.6582$ & $0.1293$ & $2.4863$ & $0.1131$ & $0.0455$ & $2.4801$ & $0.1210$ & $0.0488$ & $2.3812$ & $0.1350$ & $0.0567$ & $1.0261$ & $0.0131$ & $5.6292$ & $0.0152$ & $-0.4423$ & $4679$ & $52$ & $4661$ & $77$ & $\dots$ & $\dots$ & $4679$ & $52$ & $2.104$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $-0.986$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.486$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222613.67$-$090818.2 & 2615363057216037760 & 6967979 & 20090912_2233m07_020 & 22:26:13.67 & $-$09:08:18.2 & $\dots$ & $11.630$ & $11.373$ & $0.997$ & $11.586$ & $-150.4$ & $1.2$ & $-151.1$ & $0.6$ & $0.6844$ & $0.0198$ & $1.4611$ & $0.0423$ & $1.4077$ & $0.0392$ & $0.0279$ & $1.3974$ & $0.0339$ & $0.0242$ & $1.4408$ & $0.0836$ & $0.0580$ & $53.7627$ & $0.0208$ & $-1.4025$ & $0.0177$ & $0.1069$ & $5246$ & $54$ & $4961$ & $77$ & $\dots$ & $\dots$ & $5246$ & $54$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $-0.956$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222618.70$-$525233.3 & 6510093384673543808 & 489080881 & 20090617_2229m55_073 & 22:26:18.70 & $-$52:52:33.3 & $\dots$ & $11.082$ & $10.831$ & $1.083$ & $11.077$ & $78.2$ & $0.6$ & $78.7$ & $0.4$ & $0.8592$ & $0.0122$ & $1.1639$ & $0.0165$ & $1.1297$ & $0.0156$ & $0.0138$ & $1.1344$ & $0.0143$ & $0.0126$ & $1.1360$ & $0.0091$ & $0.0080$ & $-25.0633$ & $0.0105$ & $-14.2612$ & $0.0120$ & $0.0023$ & $4971$ & $53$ & $4959$ & $68$ & $\dots$ & $\dots$ & $4971$ & $53$ & $2.668$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.699$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.309$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222624.20$-$512711.6 & 6510829782586694144 & 489077407 & 20090812_2213m50_121 & 22:26:24.20 & $-$51:27:11.6 & $\dots$ & $11.481$ & $11.239$ & $1.122$ & $11.502$ & $38.9$ & $3.0$ & $36.7$ & $0.7$ & $1.9783$ & $0.0204$ & $0.5055$ & $0.0052$ & $0.4989$ & $0.0051$ & $0.0102$ & $0.4990$ & $0.0050$ & $0.0101$ & $0.4931$ & $0.0079$ & $0.0161$ & $-11.2612$ & $0.0169$ & $-14.3532$ & $0.0217$ & $0.0688$ & $4878$ & $55$ & $4940$ & $64$ & $\dots$ & $\dots$ & $4878$ & $55$ & $4.713$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $0.539$ & $0.080$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222624.66$-$521715.6 & 6510391867720723712 & 489085407 & 20051021_2221m54_082 & 22:26:24.66 & $-$52:17:15.6 & $\dots$ & $12.943$ & $12.655$ & $0.960$ & $12.855$ & $9.5$ & $1.6$ & $12.0$ & $0.9$ & $1.4189$ & $0.0131$ & $0.7048$ & $0.0065$ & $0.6921$ & $0.0063$ & $0.0091$ & $0.6933$ & $0.0057$ & $0.0082$ & $0.6937$ & $0.0151$ & $0.0218$ & $-21.1877$ & $0.0098$ & $-32.4543$ & $0.0125$ & $0.0718$ & $5255$ & $55$ & $5289$ & $74$ & $\dots$ & $\dots$ & $5255$ & $55$ & $3.104$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.117$ & $-0.573$ & $0.110$ & $\dots$ & $\dots$ & $-0.910$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.413$ & $0.329$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222625.18$-$611719.5 & 6407541728992625152 & 489121825 & 20080813_2210m60_126 & 22:26:25.18 & $-$61:17:19.5 & $\dots$ & $11.304$ & $11.098$ & $0.721$ & $11.221$ & $6.6$ & $1.0$ & $3.3$ & $0.5$ & $3.2328$ & $0.0141$ & $0.3093$ & $0.0013$ & $0.3069$ & $0.0013$ & $0.0043$ & $0.3070$ & $0.0012$ & $0.0038$ & $0.3057$ & $0.0010$ & $0.0033$ & $31.1698$ & $0.0122$ & $-58.2877$ & $0.0137$ & $-0.3125$ & $6018$ & $68$ & $5688$ & $136$ & $\dots$ & $\dots$ & $6018$ & $68$ & $4.114$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.981$ & $0.124$ & $-1.539$ & $0.190$ & $\dots$ & $\dots$ & $-0.981$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.608$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222643.94$-$613702.5 & 6406757154431238912 & 486670591 & 20120627_2210m60_099 & 22:26:43.94 & $-$61:37:02.5 & $\dots$ & $12.440$ & $12.184$ & $1.139$ & $12.453$ & $257.7$ & $1.4$ & $257.8$ & $0.9$ & $0.2396$ & $0.0113$ & $4.1736$ & $0.1968$ & $3.7651$ & $0.1602$ & $0.0425$ & $3.9727$ & $0.1855$ & $0.0467$ & $3.7370$ & $0.3605$ & $0.0965$ & $8.8717$ & $0.0089$ & $-9.0244$ & $0.0115$ & $-0.4320$ & $4922$ & $55$ & $5193$ & $94$ & $\dots$ & $\dots$ & $4922$ & $55$ & $2.389$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.410$ & $0.106$ & $-1.353$ & $0.180$ & $\dots$ & $\dots$ & $-2.410$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.188$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222644.39$-$445043.1 & 6520475244044749312 & 489982732 & 20060929_2232m45_031 & 22:26:44.39 & $-$44:50:43.1 & $\dots$ & $12.168$ & $11.917$ & $1.027$ & $12.141$ & $135.0$ & $1.0$ & $133.3$ & $0.8$ & $0.4891$ & $0.0119$ & $2.0446$ & $0.0497$ & $1.9414$ & $0.0449$ & $0.0231$ & $1.9263$ & $0.0380$ & $0.0197$ & $1.9568$ & $0.0318$ & $0.0162$ & $-3.3963$ & $0.0086$ & $-17.8878$ & $0.0127$ & $0.4082$ & $5083$ & $54$ & $5045$ & $94$ & $\dots$ & $\dots$ & $5083$ & $54$ & $2.763$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $-0.760$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.516$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222645.62$-$144903.2 & 2599300841600982656 & 6014298 & 20121008_2226m16_140 & 22:26:45.62 & $-$14:49:03.2 & $\dots$ & $13.223$ & $12.797$ & $1.419$ & $13.197$ & $-200.2$ & $0.7$ & $-201.0$ & $0.8$ & $0.1393$ & $0.0190$ & $7.1788$ & $0.9792$ & $6.0496$ & $0.6954$ & $0.1149$ & $5.9281$ & $0.5371$ & $0.0906$ & $6.4513$ & $0.9189$ & $0.1424$ & $-0.9706$ & $0.0223$ & $-7.4733$ & $0.0198$ & $0.1276$ & $4358$ & $52$ & $4311$ & $77$ & $\dots$ & $\dots$ & $4358$ & $52$ & $0.690$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.102$ & $-1.268$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.274$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222653.56$-$264329.3 & 6621696318858147072 & 2406000 & 20081003_2223m25_146 & 22:26:53.56 & $-$26:43:29.3 & $\dots$ & $10.293$ & $10.082$ & $1.062$ & $10.320$ & $-68.7$ & $1.5$ & $-82.2$ & $0.2$ & $2.3500$ & $0.0203$ & $0.4255$ & $0.0037$ & $0.4209$ & $0.0036$ & $0.0085$ & $0.4214$ & $0.0036$ & $0.0085$ & $0.4211$ & $0.0089$ & $0.0211$ & $-26.9516$ & $0.0181$ & $-43.2950$ & $0.0177$ & $0.3661$ & $5008$ & $53$ & $4991$ & $77$ & $\dots$ & $\dots$ & $5008$ & $53$ & $3.634$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.102$ & $-1.053$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.750$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222703.45$-$051456.2 & 2626307252361238016 & 7355055 & 20061014_2233m07_065 & 22:27:03.45 & $-$05:14:56.2 & $\dots$ & $11.592$ & $11.423$ & $0.811$ & $11.572$ & $-91.2$ & $29.7$ & $-76.5$ & $0.5$ & $3.5235$ & $0.0179$ & $0.2838$ & $0.0014$ & $0.2817$ & $0.0014$ & $0.0050$ & $0.2806$ & $0.0013$ & $0.0046$ & $0.2804$ & $0.0028$ & $0.0101$ & $-4.1385$ & $0.0191$ & $-70.1181$ & $0.0178$ & $0.2480$ & $5906$ & $67$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5906$ & $67$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.823$ & $0.124$ & $0.491$ & $0.140$ & $\dots$ & $\dots$ & $-0.823$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222711.18$-$071808.1 & 2622394708952964096 & 7010204 & 20061014_2233m07_054 & 22:27:11.18 & $-$07:18:08.1 & $\dots$ & $12.132$ & $11.783$ & $1.241$ & $12.097$ & $13.5$ & $1.4$ & $8.1$ & $1.8$ & $0.7235$ & $0.0585$ & $1.3822$ & $0.1118$ & $1.3342$ & $0.1041$ & $0.0781$ & $1.3082$ & $0.0983$ & $0.0751$ & $1.2977$ & $0.1791$ & $0.1380$ & $4.0320$ & $0.0645$ & $-8.2898$ & $0.0586$ & $0.2851$ & $4708$ & $62$ & $4917$ & $49$ & $\dots$ & $\dots$ & $4708$ & $62$ & $3.593$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.112$ & $-0.034$ & $0.090$ & $\dots$ & $\dots$ & $-1.180$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.186$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222712.74$-$490522.1 & 6517873528951327488 & 489853403 & 20120909_2213m50_098 & 22:27:12.74 & $-$49:05:22.1 & $\dots$ & $12.485$ & $12.232$ & $1.201$ & $12.528$ & $12.5$ & $1.0$ & $18.4$ & $0.7$ & $0.4999$ & $0.0204$ & $2.0004$ & $0.0816$ & $1.9015$ & $0.0738$ & $0.0388$ & $1.9870$ & $0.0700$ & $0.0353$ & $1.9814$ & $0.1141$ & $0.0576$ & $9.3842$ & $0.0172$ & $-6.0110$ & $0.0202$ & $0.1589$ & $4713$ & $52$ & $4600$ & $77$ & $\dots$ & $\dots$ & $4713$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.880$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.391$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222723.82$-$345036.3 & 6600307725320628736 & 1696358 & 20110622_2220m35_101 & 22:27:23.82 & $-$34:50:36.3 & $\dots$ & $12.275$ & $11.985$ & $1.310$ & $12.331$ & $-82.5$ & $0.7$ & $-83.3$ & $0.5$ & $0.3722$ & $0.0139$ & $2.6867$ & $0.1003$ & $2.5113$ & $0.0877$ & $0.0349$ & $2.5508$ & $0.0957$ & $0.0375$ & $2.7587$ & $0.1786$ & $0.0647$ & $11.5056$ & $0.0139$ & $-2.8532$ & $0.0132$ & $0.3131$ & $4502$ & $52$ & $4479$ & $68$ & $\dots$ & $\dots$ & $4502$ & $52$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.101$ & $-0.773$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222739.42$-$340911.6 & 6600367476905637632 & 2004079 & 20090815_2220m35_102 & 22:27:39.42 & $-$34:09:11.6 & $\dots$ & $11.060$ & $10.963$ & $0.735$ & $11.090$ & $19.2$ & $0.9$ & $19.3$ & $1.7$ & $4.7595$ & $0.0180$ & $0.2101$ & $0.0008$ & $0.2090$ & $0.0008$ & $0.0038$ & $0.2087$ & $0.0009$ & $0.0044$ & $0.2075$ & $0.0012$ & $0.0057$ & $-13.3616$ & $0.0191$ & $-40.4053$ & $0.0160$ & $0.1711$ & $5913$ & $68$ & $5755$ & $136$ & $\dots$ & $\dots$ & $5913$ & $68$ & $4.019$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.925$ & $0.122$ & $-0.935$ & $0.190$ & $\dots$ & $\dots$ & $-0.925$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.262$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222739.68$-$075310.5 & 2621512492606466816 & 7002551 & 20061014_2233m07_030 & 22:27:39.68 & $-$07:53:10.5 & $\dots$ & $12.160$ & $11.908$ & $1.317$ & $12.258$ & $-7.4$ & $1.1$ & $-4.4$ & $1.8$ & $7.4826$ & $0.3519$ & $0.1336$ & $0.0063$ & $0.1332$ & $0.0062$ & $0.0469$ & $0.1321$ & $0.0064$ & $0.0485$ & $\dots$ & $\dots$ & $\dots$ & $3.9183$ & $0.4105$ & $50.1723$ & $0.3843$ & $0.2633$ & $4527$ & $66$ & $4575$ & $87$ & $\dots$ & $\dots$ & $4527$ & $66$ & $4.394$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.925$ & $0.121$ & $-0.751$ & $0.160$ & $\dots$ & $\dots$ & $-0.925$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.052$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J222740.72$-$201902.4 & 6629139703340161024 & 5765658 & 20060726_2229m20_135 & 22:27:40.72 & $-$20:19:02.4 & $\dots$ & $12.156$ & $11.918$ & $1.072$ & $12.160$ & $-129.1$ & $0.9$ & $-129.7$ & $0.7$ & $1.2123$ & $0.0158$ & $0.8249$ & $0.0108$ & $0.8076$ & $0.0103$ & $0.0128$ & $0.8049$ & $0.0104$ & $0.0129$ & $0.8047$ & $0.0116$ & $0.0144$ & $28.0742$ & $0.0139$ & $1.4011$ & $0.0116$ & $0.4342$ & $5052$ & $53$ & $4935$ & $77$ & $\dots$ & $\dots$ & $5052$ & $53$ & $3.479$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.899$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222756.04$-$455319.6 & 6518864223288517504 & 489974352 & 20060618_2232m45_127 & 22:27:56.04 & $-$45:53:19.6 & $\dots$ & $11.350$ & $11.020$ & $1.400$ & $11.411$ & $55.1$ & $0.6$ & $54.9$ & $0.4$ & $0.2484$ & $0.0143$ & $4.0258$ & $0.2318$ & $3.6443$ & $0.1899$ & $0.0521$ & $3.6747$ & $0.1975$ & $0.0538$ & $3.4305$ & $0.2217$ & $0.0646$ & $-4.8240$ & $0.0102$ & $-7.9075$ & $0.0130$ & $0.2982$ & $4345$ & $52$ & $4428$ & $68$ & $\dots$ & $\dots$ & $4345$ & $52$ & $1.289$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.106$ & $-1.130$ & $0.140$ & $\dots$ & $\dots$ & $-1.140$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.394$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222816.01$-$301002.6 & 6614280216007152128 & 2105787 & 20091022_2220m30_111 & 22:28:16.01 & $-$30:10:02.6 & $\dots$ & $12.428$ & $12.076$ & $1.347$ & $12.440$ & $-6.2$ & $0.6$ & $-6.2$ & $0.6$ & $0.3108$ & $0.0150$ & $3.2175$ & $0.1553$ & $2.9691$ & $0.1322$ & $0.0445$ & $2.9979$ & $0.1359$ & $0.0453$ & $2.8192$ & $0.2698$ & $0.0957$ & $11.3007$ & $0.0135$ & $-5.3835$ & $0.0121$ & $0.1965$ & $4442$ & $52$ & $4516$ & $68$ & $\dots$ & $\dots$ & $4442$ & $52$ & $1.834$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.865$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.462$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222821.59$-$152231.3 & 2596162049436990848 & 6009293 & 20120914_2237m15_043 & 22:28:21.59 & $-$15:22:31.3 & $\dots$ & $12.208$ & $12.295$ & $1.082$ & $12.542$ & $-3.9$ & $1.1$ & $-3.8$ & $1.1$ & $1.5205$ & $0.0192$ & $0.6577$ & $0.0083$ & $0.6466$ & $0.0080$ & $0.0124$ & $0.6477$ & $0.0080$ & $0.0123$ & $0.6466$ & $0.0174$ & $0.0268$ & $15.0520$ & $0.0242$ & $-0.3041$ & $0.0178$ & $0.0914$ & $5031$ & $65$ & $5252$ & $76$ & $\dots$ & $\dots$ & $5031$ & $65$ & $3.764$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.117$ & $0.024$ & $0.100$ & $\dots$ & $\dots$ & $-1.500$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.012$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222824.60$-$041739.8 & 2627926974722919168 & 7382930 & 20070907_2219m03_118 & 22:28:24.60 & $-$04:17:39.8 & $\dots$ & $10.763$ & $10.531$ & $1.101$ & $10.785$ & $-84.0$ & $2.4$ & $-80.1$ & $0.4$ & $1.0110$ & $0.0165$ & $0.9891$ & $0.0161$ & $0.9643$ & $0.0153$ & $0.0159$ & $0.9536$ & $0.0139$ & $0.0146$ & $0.9607$ & $0.0285$ & $0.0297$ & $-4.2910$ & $0.0187$ & $-11.9276$ & $0.0159$ & $0.1109$ & $5029$ & $53$ & $5080$ & $87$ & $\dots$ & $\dots$ & $5029$ & $53$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222825.13$-$101635.3 & 2603018019832091648 & 6874586 & 20121010_2236m11_026 & 22:28:25.13 & $-$10:16:35.3 & $\dots$ & $13.597$ & $13.302$ & $1.255$ & $13.623$ & $9.5$ & $1.2$ & $\dots$ & $\dots$ & $0.2563$ & $0.0172$ & $3.9017$ & $0.2618$ & $3.5423$ & $0.2158$ & $0.0609$ & $3.3188$ & $0.1695$ & $0.0511$ & $3.4742$ & $0.1200$ & $0.0345$ & $-1.3245$ & $0.0184$ & $-7.6257$ & $0.0167$ & $0.2044$ & $4685$ & $53$ & $4554$ & $77$ & $\dots$ & $\dots$ & $4685$ & $53$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $-0.707$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.117$ & $0.366$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222832.26$-$543748.7 & 6508441746408528640 & 489032567 & 20090811_2229m55_066 & 22:28:32.26 & $-$54:37:48.7 & $\dots$ & $11.577$ & $11.382$ & $0.991$ & $11.592$ & $-99.1$ & $1.1$ & $-101.6$ & $0.5$ & $0.4258$ & $0.0148$ & $2.3485$ & $0.0816$ & $2.2134$ & $0.0725$ & $0.0328$ & $2.1871$ & $0.0627$ & $0.0287$ & $2.1105$ & $0.0861$ & $0.0408$ & $11.9978$ & $0.0126$ & $-7.9619$ & $0.0145$ & $-0.1121$ & $5181$ & $54$ & $4746$ & $77$ & $\dots$ & $\dots$ & $5181$ & $54$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-1.205$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.288$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222840.72$-$424624.5 & 6521068194348412416 & 490025116 & 20090913_2232m45_071 & 22:28:40.72 & $-$42:46:24.5 & $\dots$ & $12.577$ & $12.330$ & $1.134$ & $12.597$ & $21.6$ & $0.7$ & $20.5$ & $0.8$ & $0.3225$ & $0.0126$ & $3.1008$ & $0.1211$ & $2.8694$ & $0.1037$ & $0.0362$ & $2.8784$ & $0.0894$ & $0.0311$ & $2.8972$ & $0.2572$ & $0.0888$ & $5.7809$ & $0.0088$ & $-1.9667$ & $0.0116$ & $0.5623$ & $4858$ & $54$ & $4823$ & $77$ & $\dots$ & $\dots$ & $4858$ & $54$ & $2.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.110$ & $-1.364$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222844.64$-$390116.9 & 6594571848036395264 & 1578561 & 20120815_2224m40_088 & 22:28:44.64 & $-$39:01:16.9 & $\dots$ & $12.973$ & $12.680$ & $1.228$ & $12.988$ & $-25.9$ & $1.0$ & $-27.3$ & $1.1$ & $0.3609$ & $0.0215$ & $2.7709$ & $0.1651$ & $2.5846$ & $0.1436$ & $0.0556$ & $2.6561$ & $0.1424$ & $0.0536$ & $2.5513$ & $0.0627$ & $0.0246$ & $4.4797$ & $0.0204$ & $-2.6938$ & $0.0154$ & $0.1771$ & $4656$ & $53$ & $4609$ & $77$ & $\dots$ & $\dots$ & $4656$ & $53$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.112$ & $-0.684$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.188$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222848.25$-$242959.8 & 6625562854575989504 & 5716509 & 20110726_2223m25_118 & 22:28:48.25 & $-$24:29:59.8 & $\dots$ & $12.425$ & $12.411$ & $0.673$ & $12.521$ & $8.3$ & $3.7$ & $8.1$ & $3.0$ & $1.4125$ & $0.0235$ & $0.7080$ & $0.0118$ & $0.6952$ & $0.0114$ & $0.0163$ & $0.6947$ & $0.0125$ & $0.0180$ & $0.7019$ & $0.0199$ & $0.0283$ & $-11.4857$ & $0.0223$ & $0.2982$ & $0.0186$ & $0.2066$ & $6179$ & $68$ & $6631$ & $204$ & $\dots$ & $\dots$ & $6179$ & $68$ & $4.340$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.819$ & $0.127$ & $-0.137$ & $0.190$ & $\dots$ & $\dots$ & $-0.819$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.423$ & $0.379$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222849.46$-$193330.4 & 6821447791731312128 & 5768835 & 20060726_2229m20_085 & 22:28:49.46 & $-$19:33:30.4 & $\dots$ & $11.923$ & $11.657$ & $1.178$ & $11.943$ & $16.0$ & $0.7$ & $12.4$ & $1.3$ & $0.6974$ & $0.0164$ & $1.4339$ & $0.0337$ & $1.3824$ & $0.0313$ & $0.0227$ & $1.3693$ & $0.0309$ & $0.0226$ & $1.3869$ & $0.0661$ & $0.0477$ & $9.6342$ & $0.0143$ & $-19.6423$ & $0.0137$ & $0.4138$ & $4824$ & $53$ & $4861$ & $68$ & $\dots$ & $\dots$ & $4824$ & $53$ & $2.459$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.897$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.506$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222853.18$-$661433.5 & 6404124030240139008 & 486599938 & 20061029_2237m64_010 & 22:28:53.18 & $-$66:14:33.5 & $\dots$ & $12.372$ & $12.063$ & $1.221$ & $12.368$ & $124.1$ & $1.0$ & $123.6$ & $0.4$ & $0.4719$ & $0.0109$ & $2.1191$ & $0.0489$ & $2.0084$ & $0.0440$ & $0.0219$ & $2.0635$ & $0.0438$ & $0.0212$ & $1.9861$ & $0.0587$ & $0.0296$ & $8.8796$ & $0.0097$ & $-2.6446$ & $0.0112$ & $-0.2976$ & $4698$ & $53$ & $4659$ & $77$ & $\dots$ & $\dots$ & $4698$ & $53$ & $1.915$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $-0.870$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.366$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222913.14$-$205748.8 & 6628867166190440704 & 5759351 & 20051009_2226m23_082 & 22:29:13.14 & $-$20:57:48.8 & $\dots$ & $10.436$ & $10.242$ & $0.890$ & $10.417$ & $54.4$ & $0.6$ & $53.5$ & $0.5$ & $1.1524$ & $0.0180$ & $0.8678$ & $0.0136$ & $0.8486$ & $0.0130$ & $0.0153$ & $0.8478$ & $0.0123$ & $0.0145$ & $0.8275$ & $0.0142$ & $0.0171$ & $-34.2160$ & $0.0171$ & $-104.1093$ & $0.0159$ & $0.4700$ & $5642$ & $58$ & $5472$ & $63$ & $\dots$ & $\dots$ & $5642$ & $58$ & $2.900$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.119$ & $-1.247$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.555$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222921.35$-$364341.5 & 6595405552728151680 & 1687379 & 20100813_2220m35_129 & 22:29:21.35 & $-$36:43:41.5 & $\dots$ & $12.792$ & $12.555$ & $1.085$ & $12.802$ & $88.7$ & $0.9$ & $90.2$ & $1.2$ & $0.3633$ & $0.0170$ & $2.7525$ & $0.1288$ & $2.5687$ & $0.1122$ & $0.0437$ & $2.6078$ & $0.1061$ & $0.0407$ & $2.6189$ & $0.0959$ & $0.0366$ & $-8.3088$ & $0.0202$ & $-8.8724$ & $0.0147$ & $-0.1370$ & $4951$ & $53$ & $5084$ & $74$ & $\dots$ & $\dots$ & $4951$ & $53$ & $2.798$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.650$ & $0.110$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.500$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222925.81$-$050139.6 & 2623336406302916224 & 7359547 & 20060531_2219m03_125 & 22:29:25.81 & $-$05:01:39.6 & $\dots$ & $12.327$ & $11.985$ & $1.302$ & $12.328$ & $-78.1$ & $0.7$ & $-77.7$ & $0.9$ & $0.2613$ & $0.0137$ & $3.8270$ & $0.2007$ & $3.4807$ & $0.1660$ & $0.0477$ & $3.4806$ & $0.1637$ & $0.0470$ & $3.4557$ & $0.4284$ & $0.1240$ & $-0.4966$ & $0.0152$ & $-5.8960$ & $0.0139$ & $0.3166$ & $4595$ & $52$ & $4539$ & $77$ & $\dots$ & $\dots$ & $4595$ & $52$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.102$ & $-1.370$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.460$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222928.52$-$065444.5 & 2622804728006307840 & 7015826 & 20101010_2233m07_050 & 22:29:28.52 & $-$06:54:44.5 & $\dots$ & $12.298$ & $12.058$ & $1.089$ & $12.307$ & $-14.1$ & $8.6$ & $34.4$ & $15.3$ & $3.8202$ & $0.0161$ & $0.2618$ & $0.0011$ & $0.2600$ & $0.0011$ & $0.0042$ & $0.2600$ & $0.0010$ & $0.0040$ & $0.2594$ & $0.0008$ & $0.0030$ & $16.3950$ & $0.0171$ & $1.0073$ & $0.0161$ & $0.1412$ & $5012$ & $73$ & $6007$ & $204$ & $\dots$ & $\dots$ & $5012$ & $73$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.653$ & $0.129$ & $-0.068$ & $0.190$ & $\dots$ & $\dots$ & $-1.653$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.199$ & $0.324$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222940.80$-$330540.0 & 6600574876582217344 & 2023616 & 20060818_2220m35_092 & 22:29:40.80 & $-$33:05:40.0 & SOAR & $12.021$ & $11.773$ & $1.163$ & $12.052$ & $196.7$ & $1.6$ & $196.8$ & $0.6$ & $0.1990$ & $0.0172$ & $5.0251$ & $0.4343$ & $4.4444$ & $0.3398$ & $0.0764$ & $3.8129$ & $0.1554$ & $0.0408$ & $4.3362$ & $0.5046$ & $0.1164$ & $13.2278$ & $0.0184$ & $-0.4791$ & $0.0161$ & $0.1356$ & $4856$ & $51$ & $4477$ & $92$ & $4863$ & $46$ & $4848$ & $55$ & $0.996$ & $0.470$ & $1.325$ & $0.227$ & $1.325$ & $0.227$ & $-2.642$ & $0.118$ & $-2.714$ & $0.160$ & $-2.694$ & $0.130$ & $-2.590$ & $0.106$ & $-0.423$ & $0.113$ & $0.197$ & $5.985$ & D & $0.972$ & I & $0.555$ & $0.207$ & $0.159$ & $0.036$ & $0.159$ & $0.036$ & D & $0.982$ & $31$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J222950.73$-$601958.6 & 6408060251804083200 & 489128740 & 20060815_2210m60_109 & 22:29:50.73 & $-$60:19:58.6 & $\dots$ & $12.504$ & $12.270$ & $1.205$ & $12.568$ & $110.1$ & $3.6$ & $106.0$ & $6.0$ & $0.5720$ & $0.0122$ & $1.7483$ & $0.0373$ & $1.6722$ & $0.0341$ & $0.0204$ & $1.7262$ & $0.0353$ & $0.0205$ & $1.7552$ & $0.0605$ & $0.0344$ & $-6.7184$ & $0.0089$ & $-11.6928$ & $0.0115$ & $-0.3823$ & $4721$ & $55$ & $3988$ & $95$ & $\dots$ & $\dots$ & $4721$ & $55$ & $4.432$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $-0.513$ & $0.100$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222952.76$-$483117.5 & 6517259211189330560 & 489886417 & 20070808_2245m49_048 & 22:29:52.76 & $-$48:31:17.5 & $\dots$ & $10.409$ & $10.618$ & $1.111$ & $10.876$ & $35.1$ & $1.6$ & $34.7$ & $0.2$ & $2.2378$ & $0.0281$ & $0.4469$ & $0.0056$ & $0.4417$ & $0.0055$ & $0.0124$ & $0.4417$ & $0.0056$ & $0.0128$ & $\dots$ & $\dots$ & $\dots$ & $2.1509$ & $0.0215$ & $-26.8349$ & $0.0226$ & $0.0447$ & $4895$ & $72$ & $4887$ & $64$ & $\dots$ & $\dots$ & $4895$ & $72$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.122$ & $0.322$ & $0.080$ & $\dots$ & $\dots$ & $-1.140$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.247$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J222953.08$-$384028.7 & 6594583427268222976 & 1649704 & 20060606_2224m40_086 & 22:29:53.08 & $-$38:40:28.7 & $\dots$ & $10.645$ & $11.029$ & $0.663$ & $11.137$ & $14.1$ & $1.3$ & $10.1$ & $1.3$ & $2.1009$ & $0.0229$ & $0.4760$ & $0.0052$ & $0.4702$ & $0.0051$ & $0.0108$ & $0.4689$ & $0.0048$ & $0.0102$ & $0.4647$ & $0.0091$ & $0.0195$ & $-5.8723$ & $0.0202$ & $-11.5308$ & $0.0191$ & $0.2824$ & $6195$ & $120$ & $6561$ & $83$ & $\dots$ & $\dots$ & $6195$ & $120$ & $4.278$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.308$ & $0.444$ & $0.100$ & $0.120$ & $\dots$ & $\dots$ & $-2.308$ & $0.444$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222955.09$-$283845.4 & 6620619793894474240 & 2353341 & 20080805_2220m30_098 & 22:29:55.09 & $-$28:38:45.4 & $\dots$ & $11.271$ & $10.886$ & $1.150$ & $11.160$ & $-70.1$ & $1.2$ & $-71.1$ & $0.4$ & $0.5116$ & $0.0143$ & $1.9547$ & $0.0546$ & $1.8601$ & $0.0495$ & $0.0266$ & $1.8517$ & $0.0442$ & $0.0238$ & $1.8158$ & $0.0241$ & $0.0132$ & $-12.8516$ & $0.0131$ & $-10.5029$ & $0.0138$ & $0.3699$ & $4827$ & $54$ & $4622$ & $77$ & $\dots$ & $\dots$ & $4827$ & $54$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.103$ & $-1.575$ & $0.170$ & $\dots$ & $\dots$ & $-1.730$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.426$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223000.59$-$634154.6 & 6404818238689599744 & 486644417 & 20061029_2237m64_064 & 22:30:00.59 & $-$63:41:54.6 & $\dots$ & $11.870$ & $12.211$ & $0.748$ & $12.342$ & $-0.2$ & $1.6$ & $-2.6$ & $3.0$ & $1.4219$ & $0.0339$ & $0.7033$ & $0.0168$ & $0.6907$ & $0.0162$ & $0.0234$ & $0.6974$ & $0.0164$ & $0.0235$ & $\dots$ & $\dots$ & $\dots$ & $8.0451$ & $0.0321$ & $1.1257$ & $0.0301$ & $-0.2239$ & $5918$ & $164$ & $5918$ & $76$ & $\dots$ & $\dots$ & $5918$ & $164$ & $3.748$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.295$ & $0.321$ & $-0.081$ & $0.100$ & $\dots$ & $\dots$ & $-2.295$ & $0.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.201$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J223001.01$-$391511.8 & 6593804217121507968 & 1578363 & 20120815_2224m40_096 & 22:30:01.01 & $-$39:15:11.8 & $\dots$ & $12.989$ & $12.677$ & $1.273$ & $13.006$ & $77.6$ & $0.7$ & $76.4$ & $1.8$ & $0.3016$ & $0.0149$ & $3.3156$ & $0.1638$ & $3.0525$ & $0.1388$ & $0.0455$ & $3.0593$ & $0.1495$ & $0.0489$ & $2.9216$ & $0.0377$ & $0.0129$ & $5.6393$ & $0.0158$ & $-12.3125$ & $0.0132$ & $0.0032$ & $4570$ & $52$ & $4430$ & $77$ & $\dots$ & $\dots$ & $4570$ & $52$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $-1.006$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223015.85$-$203306.5 & 6629162041465101056 & 5766695 & 20080803_2229m20_011 & 22:30:15.85 & $-$20:33:06.5 & $\dots$ & $10.919$ & $11.074$ & $0.905$ & $11.254$ & $31.9$ & $1.6$ & $39.7$ & $4.6$ & $2.8928$ & $0.0390$ & $0.3457$ & $0.0047$ & $0.3426$ & $0.0046$ & $0.0134$ & $0.3419$ & $0.0045$ & $0.0133$ & $\dots$ & $\dots$ & $\dots$ & $-6.7571$ & $0.0375$ & $-15.8590$ & $0.0359$ & $0.3335$ & $5506$ & $218$ & $5706$ & $76$ & $\dots$ & $\dots$ & $5506$ & $218$ & $3.972$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.939$ & $0.307$ & $0.196$ & $0.100$ & $\dots$ & $\dots$ & $-1.939$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.043$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J223018.74$-$361537.4 & 6595489149972043392 & 1689101 & 20110622_2220m35_126 & 22:30:18.74 & $-$36:15:37.4 & $\dots$ & $11.841$ & $11.702$ & $0.751$ & $11.834$ & $-30.1$ & $1.4$ & $9.4$ & $12.9$ & $2.2993$ & $0.0172$ & $0.4349$ & $0.0033$ & $0.4301$ & $0.0032$ & $0.0074$ & $0.4264$ & $0.0033$ & $0.0078$ & $0.4268$ & $0.0056$ & $0.0130$ & $-24.5672$ & $0.0165$ & $-20.1065$ & $0.0159$ & $0.1515$ & $5874$ & $68$ & $5677$ & $104$ & $\dots$ & $\dots$ & $5874$ & $68$ & $3.884$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.867$ & $0.131$ & $-0.358$ & $0.110$ & $\dots$ & $\dots$ & $-0.867$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.064$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223019.88$-$504013.5 & 6510978732053039360 & 489859000 & 20090813_2213m50_114 & 22:30:19.88 & $-$50:40:13.5 & $\dots$ & $11.564$ & $11.259$ & $1.260$ & $11.582$ & $-125.4$ & $0.6$ & $-126.3$ & $0.7$ & $0.3732$ & $0.0235$ & $2.6795$ & $0.1687$ & $2.5050$ & $0.1475$ & $0.0589$ & $2.4838$ & $0.1146$ & $0.0461$ & $2.3296$ & $0.3035$ & $0.1303$ & $24.2718$ & $0.0180$ & $-19.7787$ & $0.0216$ & $0.1014$ & $4590$ & $52$ & $4583$ & $68$ & $\dots$ & $\dots$ & $4590$ & $52$ & $1.549$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-1.094$ & $0.140$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.452$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223029.00$-$255730.0 & 6622214017036143872 & $\dots$ & 20061030_2223m25_129 & 22:30:29.00 & $-$25:57:30.0 & SOAR & $11.957$ & $11.465$ & $1.585$ & $11.955$ & $-52.9$ & $0.6$ & $-55.4$ & $0.6$ & $0.1020$ & $0.0194$ & $9.8039$ & $1.8647$ & $7.8125$ & $1.1841$ & $0.1516$ & $7.5770$ & $0.9966$ & $0.1315$ & $6.3076$ & $0.1099$ & $0.0174$ & $0.9216$ & $0.0171$ & $-4.4563$ & $0.0156$ & $0.2560$ & $4520$ & $76$ & $4432$ & $92$ & $4520$ & $76$ & $\dots$ & $\dots$ & $2.441$ & $0.470$ & $0.791$ & $0.099$ & $0.791$ & $0.099$ & $-2.602$ & $0.034$ & $-2.613$ & $0.160$ & $-2.602$ & $0.034$ & $\dots$ & $\dots$ & $-0.750$ & $0.135$ & $0.030$ & $5.858$ & D & $0.973$ & I & $\dots$ & $\dots$ & $0.518$ & $0.038$ & $0.518$ & $0.038$ & D & $0.961$ & $65$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J223032.07$-$345358.9 & 6600085727050999040 & 1698132 & 20050813_2220m34_119 & 22:30:32.07 & $-$34:53:58.9 & $\dots$ & $11.785$ & $11.615$ & $0.928$ & $11.803$ & $-33.4$ & $2.0$ & $-35.0$ & $0.7$ & $4.7213$ & $0.0380$ & $0.2118$ & $0.0017$ & $0.2106$ & $0.0017$ & $0.0080$ & $0.2099$ & $0.0016$ & $0.0074$ & $0.2082$ & $0.0039$ & $0.0187$ & $-4.6132$ & $0.0387$ & $-73.5904$ & $0.0376$ & $0.2149$ & $5309$ & $67$ & $4881$ & $65$ & $\dots$ & $\dots$ & $5309$ & $67$ & $3.528$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.383$ & $0.122$ & $-0.629$ & $0.090$ & $\dots$ & $\dots$ & $-1.383$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223040.61$-$620818.1 & 6406681979619151488 & 486672274 & 20110707_2237m64a_070 & 22:30:40.61 & $-$62:08:18.1 & $\dots$ & $10.068$ & $9.690$ & $1.432$ & $10.097$ & $110.0$ & $2.2$ & $98.1$ & $2.6$ & $0.4560$ & $0.0199$ & $2.1930$ & $0.0957$ & $2.0747$ & $0.0857$ & $0.0413$ & $2.1207$ & $0.0797$ & $0.0376$ & $1.9860$ & $0.1116$ & $0.0562$ & $-15.6600$ & $0.0163$ & $-19.6741$ & $0.0185$ & $-0.3294$ & $4371$ & $53$ & $3960$ & $87$ & $\dots$ & $\dots$ & $4371$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.230$ & $0.106$ & $-0.847$ & $0.160$ & $\dots$ & $\dots$ & $-2.230$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223101.00$-$551651.0 & 6505382424025187072 & 489033135 & 20051021_2221m54_123 & 22:31:01.00 & $-$55:16:51.0 & GEMS & $13.011$ & $12.779$ & $1.014$ & $12.998$ & $278.2$ & $1.4$ & $276.0$ & $1.6$ & $0.2472$ & $0.0125$ & $4.0453$ & $0.2046$ & $3.6603$ & $0.1675$ & $0.0458$ & $3.5498$ & $0.1069$ & $0.0301$ & $3.7628$ & $0.2381$ & $0.0633$ & $7.1832$ & $0.0111$ & $-7.4271$ & $0.0124$ & $-0.0342$ & $5179$ & $44$ & $5370$ & $214$ & $5208$ & $31$ & $5151$ & $57$ & $3.388$ & $0.480$ & $2.360$ & $0.280$ & $2.360$ & $0.280$ & $-2.300$ & $0.101$ & $-2.083$ & $0.270$ & $-2.279$ & $0.087$ & $-2.320$ & $0.114$ & $0.220$ & $0.109$ & $0.230$ & $6.360$ & D & $0.996$ & I & $0.716$ & $0.322$ & $0.155$ & $0.048$ & $0.155$ & $0.048$ & D & $0.975$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J223120.11$-$242115.0 & 6624055703307528192 & 5717192 & 20030905_2226m23_138 & 22:31:20.11 & $-$24:21:15.0 & $\dots$ & $12.942$ & $12.540$ & $1.248$ & $12.857$ & $-30.4$ & $2.4$ & $\dots$ & $\dots$ & $0.3110$ & $0.0138$ & $3.2154$ & $0.1427$ & $2.9674$ & $0.1215$ & $0.0409$ & $3.0220$ & $0.1309$ & $0.0433$ & $2.9656$ & $0.2074$ & $0.0699$ & $9.0108$ & $0.0124$ & $-8.1088$ & $0.0129$ & $0.3740$ & $4636$ & $52$ & $4894$ & $65$ & $\dots$ & $\dots$ & $4636$ & $52$ & $2.291$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $-0.349$ & $0.090$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.080$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223128.64$-$701739.9 & 6385053001056559488 & 486542362 & 20100607_2221m70_127 & 22:31:28.64 & $-$70:17:39.9 & $\dots$ & $11.327$ & $11.213$ & $0.666$ & $11.322$ & $-42.7$ & $0.8$ & $-37.3$ & $1.0$ & $2.7502$ & $0.0180$ & $0.3636$ & $0.0024$ & $0.3602$ & $0.0023$ & $0.0065$ & $0.3596$ & $0.0028$ & $0.0078$ & $0.3556$ & $0.0039$ & $0.0111$ & $-3.9349$ & $0.0194$ & $14.9512$ & $0.0167$ & $-0.2811$ & $6227$ & $69$ & $6416$ & $116$ & $\dots$ & $\dots$ & $6227$ & $69$ & $4.332$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.147$ & $-0.376$ & $0.120$ & $\dots$ & $\dots$ & $-0.800$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223138.54$-$243029.5 & 6624049862152001024 & 5719765 & 20080628_2223m25_107 & 22:31:38.54 & $-$24:30:29.5 & $\dots$ & $11.836$ & $11.654$ & $0.844$ & $11.814$ & $-43.9$ & $21.0$ & $-3.4$ & $16.3$ & $3.1712$ & $0.0164$ & $0.3153$ & $0.0016$ & $0.3128$ & $0.0016$ & $0.0051$ & $0.3113$ & $0.0017$ & $0.0054$ & $0.3102$ & $0.0004$ & $0.0011$ & $32.6857$ & $0.0156$ & $12.6319$ & $0.0160$ & $0.4029$ & $5610$ & $84$ & $7604$ & $116$ & $\dots$ & $\dots$ & $5610$ & $84$ & $4.324$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.885$ & $0.145$ & $-0.384$ & $0.120$ & $\dots$ & $\dots$ & $-0.885$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223145.36$-$400350.4 & 6593509964618176896 & 1575222 & 20050727_2227m42_082 & 22:31:45.36 & $-$40:03:50.4 & $\dots$ & $11.240$ & $11.055$ & $0.956$ & $11.253$ & $123.9$ & $1.0$ & $122.3$ & $0.7$ & $0.8135$ & $0.0201$ & $1.2293$ & $0.0304$ & $1.1912$ & $0.0285$ & $0.0239$ & $1.2029$ & $0.0287$ & $0.0238$ & $1.2576$ & $0.0340$ & $0.0270$ & $-18.4486$ & $0.0205$ & $-9.5346$ & $0.0153$ & $0.0414$ & $5263$ & $54$ & $5076$ & $63$ & $\dots$ & $\dots$ & $5263$ & $54$ & $2.441$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $-0.926$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.466$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223152.69$-$353708.6 & 6597015959306062848 & 1698905 & 20080626_2220m35_119 & 22:31:52.69 & $-$35:37:08.6 & $\dots$ & $10.585$ & $10.359$ & $0.983$ & $10.567$ & $-57.1$ & $1.5$ & $-60.4$ & $0.3$ & $2.7594$ & $0.0170$ & $0.3624$ & $0.0022$ & $0.3590$ & $0.0022$ & $0.0061$ & $0.3588$ & $0.0023$ & $0.0065$ & $0.3570$ & $0.0039$ & $0.0108$ & $3.8349$ & $0.0155$ & $-40.4459$ & $0.0152$ & $0.1739$ & $5187$ & $54$ & $4864$ & $77$ & $\dots$ & $\dots$ & $5187$ & $54$ & $1.261$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $-1.179$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.004$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223158.41$-$462510.5 & 6518590784193860992 & 490028827 & 20090818_2232m45_008 & 22:31:58.41 & $-$46:25:10.5 & $\dots$ & $12.935$ & $12.701$ & $1.105$ & $12.956$ & $-41.6$ & $5.0$ & $-44.1$ & $1.3$ & $0.6360$ & $0.0173$ & $1.5723$ & $0.0428$ & $1.5106$ & $0.0395$ & $0.0261$ & $1.5296$ & $0.0451$ & $0.0295$ & $1.4787$ & $0.0321$ & $0.0217$ & $0.3703$ & $0.0125$ & $-2.4201$ & $0.0159$ & $0.2228$ & $4906$ & $56$ & $3988$ & $253$ & $\dots$ & $\dots$ & $4906$ & $56$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.141$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-0.810$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223203.31$-$213556.6 & 6628022741260514816 & 5761071 & 20070911_2229m20_143 & 22:32:03.31 & $-$21:35:56.6 & $\dots$ & $9.793$ & $9.638$ & $1.064$ & $9.877$ & $4.7$ & $0.8$ & $3.4$ & $0.2$ & $1.5165$ & $0.0191$ & $0.6594$ & $0.0083$ & $0.6483$ & $0.0080$ & $0.0124$ & $0.6431$ & $0.0082$ & $0.0128$ & $0.6562$ & $0.0118$ & $0.0180$ & $4.9524$ & $0.0168$ & $-4.6708$ & $0.0136$ & $0.2073$ & $5058$ & $54$ & $5009$ & $94$ & $\dots$ & $\dots$ & $5058$ & $54$ & $2.238$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.110$ & $-0.993$ & $0.180$ & $\dots$ & $\dots$ & $-0.980$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223237.27$-$572834.2 & 6504542259703666048 & 489188578 & 20100902_2229m55_146 & 22:32:37.27 & $-$57:28:34.2 & $\dots$ & $11.825$ & $11.600$ & $0.896$ & $11.777$ & $-151.9$ & $1.7$ & $-153.4$ & $0.6$ & $0.5374$ & $0.0176$ & $1.8608$ & $0.0609$ & $1.7749$ & $0.0554$ & $0.0312$ & $1.7498$ & $0.0446$ & $0.0255$ & $1.7365$ & $0.0892$ & $0.0514$ & $41.7412$ & $0.0111$ & $-32.0386$ & $0.0135$ & $-0.4839$ & $5408$ & $57$ & $4744$ & $77$ & $\dots$ & $\dots$ & $5408$ & $57$ & $1.687$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.119$ & $-1.377$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223245.61$-$345412.7 & 6600166300637493888 & 1701049 & 20100813_2220m35_108 & 22:32:45.61 & $-$34:54:12.7 & $\dots$ & $12.360$ & $12.084$ & $1.264$ & $12.409$ & $-41.3$ & $0.7$ & $-41.3$ & $0.5$ & $0.3631$ & $0.0117$ & $2.7541$ & $0.0887$ & $2.5700$ & $0.0773$ & $0.0301$ & $2.6197$ & $0.0792$ & $0.0302$ & $2.6107$ & $0.2068$ & $0.0792$ & $-7.1834$ & $0.0115$ & $-20.6873$ & $0.0107$ & $0.1926$ & $4582$ & $52$ & $4599$ & $77$ & $\dots$ & $\dots$ & $4582$ & $52$ & $1.997$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $-0.817$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223257.71$-$494242.7 & 6517036834961413120 & 489854734 & 20040824_2239m47_010 & 22:32:57.71 & $-$49:42:42.7 & SOAR & $11.662$ & $11.342$ & $1.265$ & $11.667$ & $-43.4$ & $0.8$ & $-42.2$ & $0.5$ & $0.2727$ & $0.0164$ & $3.6670$ & $0.2205$ & $3.3478$ & $0.1838$ & $0.0549$ & $3.1850$ & $0.1288$ & $0.0404$ & $3.0722$ & $0.5823$ & $0.1895$ & $0.9234$ & $0.0125$ & $-3.3540$ & $0.0141$ & $0.0559$ & $4611$ & $40$ & $4477$ & $92$ & $4618$ & $27$ & $4603$ & $53$ & $1.091$ & $0.470$ & $1.323$ & $0.126$ & $1.323$ & $0.126$ & $-1.738$ & $0.087$ & $-1.649$ & $0.160$ & $-1.885$ & $0.062$ & $-1.590$ & $0.112$ & $-0.467$ & $0.122$ & $0.063$ & $6.755$ & D & $0.996$ & I & $0.418$ & $0.295$ & $0.348$ & $0.040$ & $0.348$ & $0.040$ & D & $0.980$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J223258.54$-$281058.3 & 6620565161911171712 & 2367991 & 20050730_2221m28_107 & 22:32:58.54 & $-$28:10:58.3 & $\dots$ & $12.920$ & $12.530$ & $0.966$ & $12.732$ & $-59.7$ & $9.8$ & $-88.7$ & $4.7$ & $0.3047$ & $0.0213$ & $3.2819$ & $0.2294$ & $3.0239$ & $0.1948$ & $0.0644$ & $2.9024$ & $0.1213$ & $0.0418$ & $2.7857$ & $0.1903$ & $0.0683$ & $21.2376$ & $0.0202$ & $-12.1248$ & $0.0191$ & $0.2734$ & $5237$ & $55$ & $4193$ & $87$ & $\dots$ & $\dots$ & $5237$ & $55$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.103$ & $0.298$ & $0.090$ & $\dots$ & $\dots$ & $-1.360$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.366$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223322.24$-$163836.2 & 2595037313466042880 & 5941737 & 20060624_2237m15_021 & 22:33:22.24 & $-$16:38:36.2 & $\dots$ & $12.081$ & $11.786$ & $1.268$ & $12.112$ & $-31.4$ & $0.9$ & $-31.7$ & $0.3$ & $0.3343$ & $0.0150$ & $2.9913$ & $0.1342$ & $2.7755$ & $0.1155$ & $0.0416$ & $2.8337$ & $0.0996$ & $0.0352$ & $2.6729$ & $0.0430$ & $0.0161$ & $-2.1717$ & $0.0167$ & $-5.7651$ & $0.0189$ & $0.3811$ & $4641$ & $52$ & $4684$ & $77$ & $\dots$ & $\dots$ & $4641$ & $52$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.101$ & $-0.950$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223344.37$-$350012.4 & 6597160270206931840 & 1701308 & 20061010_2244m34_028 & 22:33:44.37 & $-$35:00:12.4 & $\dots$ & $12.844$ & $12.613$ & $1.228$ & $12.921$ & $-19.8$ & $1.5$ & $-21.5$ & $1.6$ & $3.8476$ & $0.1247$ & $0.2599$ & $0.0084$ & $0.2582$ & $0.0083$ & $0.0322$ & $0.2549$ & $0.0059$ & $0.0231$ & $0.2530$ & $0.0075$ & $0.0296$ & $67.8705$ & $0.1176$ & $-15.0342$ & $0.1163$ & $0.2304$ & $4630$ & $66$ & $4954$ & $64$ & $\dots$ & $\dots$ & $4630$ & $66$ & $4.200$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.987$ & $0.122$ & $-0.275$ & $0.080$ & $\dots$ & $\dots$ & $-0.987$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.018$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223353.54$-$422408.3 & 6545144234818273920 & 1553034 & 20120815_2224m40_137 & 22:33:53.54 & $-$42:24:08.3 & $\dots$ & $12.872$ & $12.688$ & $1.048$ & $12.920$ & $3.5$ & $2.0$ & $0.6$ & $4.3$ & $0.8499$ & $0.0398$ & $1.1766$ & $0.0551$ & $1.1417$ & $0.0519$ & $0.0454$ & $1.1505$ & $0.0513$ & $0.0446$ & $1.2039$ & $0.0562$ & $0.0466$ & $2.3836$ & $0.0437$ & $-44.7073$ & $0.0389$ & $0.0171$ & $5045$ & $56$ & $4154$ & $95$ & $\dots$ & $\dots$ & $5045$ & $56$ & $4.539$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.135$ & $-0.563$ & $0.100$ & $\dots$ & $\dots$ & $-1.030$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.225$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223358.29$-$400923.0 & 6593473337136704896 & 1575460 & 20070901_2224m40_115 & 22:33:58.29 & $-$40:09:23.0 & $\dots$ & $9.239$ & $8.910$ & $1.323$ & $9.263$ & $59.7$ & $0.8$ & $27.5$ & $15.2$ & $1.5988$ & $0.0220$ & $0.6255$ & $0.0086$ & $0.6155$ & $0.0083$ & $0.0135$ & $0.6174$ & $0.0073$ & $0.0118$ & $0.6121$ & $0.0129$ & $0.0210$ & $-7.6859$ & $0.0212$ & $1.2940$ & $0.0178$ & $0.1607$ & $4486$ & $53$ & $4726$ & $49$ & $\dots$ & $\dots$ & $4486$ & $53$ & $3.079$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.110$ & $0.176$ & $0.090$ & $\dots$ & $\dots$ & $-1.050$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.094$ & $0.065$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223409.76$-$763819.1 & 6357036757586527872 & 485560138 & 20110930_2153m75_097 & 22:34:09.76 & $-$76:38:19.1 & $\dots$ & $12.421$ & $12.047$ & $1.341$ & $12.408$ & $65.0$ & $1.9$ & $63.3$ & $0.7$ & $0.3819$ & $0.0110$ & $2.6185$ & $0.0754$ & $2.4516$ & $0.0661$ & $0.0270$ & $2.5687$ & $0.0667$ & $0.0260$ & $2.4743$ & $0.1292$ & $0.0522$ & $5.9333$ & $0.0127$ & $-4.3297$ & $0.0138$ & $-0.2607$ & $4674$ & $53$ & $5191$ & $76$ & $\dots$ & $\dots$ & $4674$ & $53$ & $3.948$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.108$ & $-0.114$ & $0.100$ & $\dots$ & $\dots$ & $-1.260$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.248$ & $0.403$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223422.18$-$442823.3 & 6520674534824800000 & 490058390 & 20090913_2232m45_044 & 22:34:22.18 & $-$44:28:23.3 & $\dots$ & $12.826$ & $12.972$ & $1.143$ & $13.243$ & $32.0$ & $1.0$ & $32.9$ & $2.6$ & $0.9043$ & $0.0194$ & $1.1058$ & $0.0237$ & $1.0749$ & $0.0224$ & $0.0209$ & $1.0757$ & $0.0205$ & $0.0191$ & $1.0758$ & $0.0201$ & $0.0187$ & $-1.7771$ & $0.0144$ & $-2.3491$ & $0.0160$ & $0.4665$ & $4832$ & $94$ & $5040$ & $49$ & $\dots$ & $\dots$ & $4832$ & $94$ & $3.553$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.393$ & $-0.098$ & $0.090$ & $\dots$ & $\dots$ & $-1.580$ & $0.393$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.106$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223442.00$-$082650.0 & 2621281281631075456 & 6999025 & 20030618_2227m08_110 & 22:34:42.00 & $-$08:26:50.0 & KPNK & $12.368$ & $12.112$ & $1.072$ & $12.354$ & $-177.2$ & $2.0$ & $-180.1$ & $0.5$ & $0.4636$ & $0.0157$ & $2.1570$ & $0.0730$ & $2.0425$ & $0.0655$ & $0.0321$ & $2.0480$ & $0.0595$ & $0.0290$ & $2.0099$ & $0.0843$ & $0.0420$ & $11.7159$ & $0.0178$ & $-23.8147$ & $0.0139$ & $-0.0581$ & $5108$ & $39$ & $4533$ & $92$ & $5079$ & $19$ & $5137$ & $58$ & $1.770$ & $0.470$ & $2.241$ & $0.193$ & $2.241$ & $0.193$ & $-2.660$ & $0.087$ & $-2.777$ & $0.160$ & $-2.640$ & $0.060$ & $-2.680$ & $0.114$ & $0.122$ & $0.121$ & $0.132$ & $5.902$ & D & $0.990$ & I & $0.451$ & $0.232$ & $0.118$ & $0.044$ & $0.118$ & $0.044$ & D & $0.978$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J223454.50$-$660517.0 & 6392134513070641408 & 486604842 & 20080912_2237m64_006 & 22:34:54.50 & $-$66:05:17.0 & SOAR & $11.359$ & $11.135$ & $1.087$ & $11.383$ & $-56.4$ & $5.4$ & $-54.9$ & $0.2$ & $0.3748$ & $0.0146$ & $2.6681$ & $0.1039$ & $2.4950$ & $0.0909$ & $0.0364$ & $2.4750$ & $0.0734$ & $0.0296$ & $2.4393$ & $0.1196$ & $0.0490$ & $9.8744$ & $0.0130$ & $-12.8329$ & $0.0130$ & $-0.2684$ & $5110$ & $64$ & $4536$ & $246$ & $5182$ & $69$ & $5037$ & $59$ & $2.131$ & $1.010$ & $2.078$ & $0.218$ & $2.078$ & $0.218$ & $-2.622$ & $0.106$ & $-2.461$ & $0.150$ & $-2.584$ & $0.089$ & $-2.660$ & $0.122$ & $-0.195$ & $0.141$ & $-0.185$ & $5.623$ & D & $0.970$ & I & $\dots$ & $\dots$ & $0.324$ & $0.044$ & $0.324$ & $0.044$ & D & $0.978$ & $12$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J223500.81$-$625402.6 & 6406445687698164096 & 486713053 & 20051010_2217m64_101 & 22:35:00.81 & $-$62:54:02.6 & $\dots$ & $13.504$ & $13.225$ & $1.192$ & $13.518$ & $-26.5$ & $1.6$ & $\dots$ & $\dots$ & $0.1910$ & $0.0126$ & $5.2356$ & $0.3454$ & $4.6083$ & $0.2676$ & $0.0581$ & $4.2922$ & $0.3502$ & $0.0816$ & $3.7606$ & $0.4055$ & $0.1078$ & $15.8443$ & $0.0099$ & $-12.6258$ & $0.0116$ & $-0.3703$ & $4756$ & $53$ & $4835$ & $64$ & $\dots$ & $\dots$ & $4756$ & $53$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.108$ & $0.146$ & $0.080$ & $\dots$ & $\dots$ & $-1.140$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.228$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223501.08$-$103814.8 & 2608716062749340544 & 6891880 & 20030617_2227m08_136 & 22:35:01.08 & $-$10:38:14.8 & $\dots$ & $11.579$ & $11.726$ & $0.761$ & $11.860$ & $-40.0$ & $5.3$ & $\dots$ & $\dots$ & $3.0803$ & $0.0183$ & $0.3246$ & $0.0019$ & $0.3219$ & $0.0019$ & $0.0059$ & $0.3195$ & $0.0017$ & $0.0053$ & $0.3190$ & $0.0032$ & $0.0102$ & $14.9585$ & $0.0197$ & $9.1405$ & $0.0184$ & $0.2349$ & $6031$ & $69$ & $5797$ & $74$ & $\dots$ & $\dots$ & $6031$ & $69$ & $2.841$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.947$ & $0.140$ & $-0.579$ & $0.110$ & $\dots$ & $\dots$ & $-0.947$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.071$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223501.28$-$055434.9 & 2622975976942392320 & 7368949 & 20061014_2233m07_078 & 22:35:01.28 & $-$05:54:34.9 & $\dots$ & $11.825$ & $11.586$ & $1.028$ & $11.811$ & $-40.7$ & $1.4$ & $-41.2$ & $2.4$ & $1.4228$ & $0.0183$ & $0.7028$ & $0.0090$ & $0.6902$ & $0.0087$ & $0.0126$ & $0.6827$ & $0.0087$ & $0.0128$ & $0.6853$ & $0.0098$ & $0.0143$ & $32.4201$ & $0.0256$ & $0.7349$ & $0.0194$ & $0.0487$ & $5197$ & $55$ & $4847$ & $92$ & $\dots$ & $\dots$ & $5197$ & $55$ & $1.063$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.106$ & $-1.669$ & $0.160$ & $\dots$ & $\dots$ & $-1.750$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.170$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223519.43$-$095220.6 & 2608837116402519296 & 6986567 & 20121010_2236m11_009 & 22:35:19.43 & $-$09:52:20.6 & $\dots$ & $12.800$ & $12.419$ & $1.419$ & $12.819$ & $31.7$ & $1.8$ & $19.7$ & $7.0$ & $4.5117$ & $0.2226$ & $0.2216$ & $0.0109$ & $0.2204$ & $0.0108$ & $0.0491$ & $0.2326$ & $0.0077$ & $0.0332$ & $0.2083$ & $0.0116$ & $0.0556$ & $-16.9844$ & $0.2480$ & $-24.0629$ & $0.2397$ & $0.3240$ & $4365$ & $67$ & $4602$ & $64$ & $\dots$ & $\dots$ & $4365$ & $67$ & $4.577$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.125$ & $0.430$ & $0.080$ & $\dots$ & $\dots$ & $-0.930$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.152$ & $0.074$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223524.64$-$075947.7 & 2621685906205553280 & 7023298 & 20101010_2233m07_135 & 22:35:24.64 & $-$07:59:47.7 & $\dots$ & $10.457$ & $10.359$ & $1.224$ & $10.666$ & $7.5$ & $4.4$ & $-109.8$ & $0.6$ & $1.1947$ & $0.0198$ & $0.8370$ & $0.0139$ & $0.8192$ & $0.0133$ & $0.0162$ & $0.8144$ & $0.0131$ & $0.0161$ & $0.8305$ & $0.0223$ & $0.0268$ & $-4.4633$ & $0.0168$ & $-2.0815$ & $0.0157$ & $0.2429$ & $4634$ & $52$ & $4008$ & $120$ & $\dots$ & $\dots$ & $4634$ & $52$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.101$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.260$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.660$ & $0.372$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J223536.97$-$460745.5 & 6519362645653206912 & 490030396 & 20060929_2232m45_134 & 22:35:36.97 & $-$46:07:45.5 & $\dots$ & $12.233$ & $11.934$ & $1.260$ & $12.257$ & $12.8$ & $0.9$ & $12.2$ & $1.0$ & $0.3864$ & $0.0117$ & $2.5880$ & $0.0784$ & $2.4248$ & $0.0688$ & $0.0284$ & $2.4577$ & $0.0646$ & $0.0263$ & $2.3012$ & $0.1670$ & $0.0726$ & $0.1922$ & $0.0088$ & $-16.0667$ & $0.0115$ & $0.2763$ & $4588$ & $52$ & $4866$ & $65$ & $\dots$ & $\dots$ & $4588$ & $52$ & $3.171$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $-0.540$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223545.31$-$485707.3 & 6517361706288667648 & 489887941 & 20040824_2239m47_013 & 22:35:45.31 & $-$48:57:07.3 & $\dots$ & $13.122$ & $12.858$ & $1.153$ & $13.133$ & $-58.3$ & $1.2$ & $-58.9$ & $2.9$ & $0.4057$ & $0.0195$ & $2.4649$ & $0.1185$ & $2.3164$ & $0.1046$ & $0.0452$ & $2.3930$ & $0.1044$ & $0.0436$ & $2.4150$ & $0.3578$ & $0.1482$ & $9.3877$ & $0.0144$ & $-8.9382$ & $0.0147$ & $0.1210$ & $4809$ & $53$ & $4723$ & $77$ & $\dots$ & $\dots$ & $4809$ & $53$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-0.882$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.185$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223546.14$-$075037.8 & 2621691953519507712 & 7025298 & 20101010_2233m07_132 & 22:35:46.14 & $-$07:50:37.8 & $\dots$ & $12.186$ & $11.791$ & $1.401$ & $12.182$ & $-31.3$ & $3.1$ & $-28.0$ & $0.5$ & $0.3341$ & $0.0173$ & $2.9931$ & $0.1550$ & $2.7770$ & $0.1334$ & $0.0480$ & $2.6135$ & $0.0948$ & $0.0363$ & $2.7750$ & $0.2083$ & $0.0750$ & $-0.3578$ & $0.0191$ & $0.9526$ & $0.0167$ & $0.2076$ & $4411$ & $52$ & $4007$ & $95$ & $\dots$ & $\dots$ & $4411$ & $52$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.528$ & $0.100$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223546.21$-$080630.6 & 2621672295453708800 & 7023033 & 20050914_2227m08_106 & 22:35:46.21 & $-$08:06:30.6 & $\dots$ & $13.514$ & $13.118$ & $1.459$ & $13.539$ & $-53.3$ & $1.8$ & $\dots$ & $\dots$ & $4.8764$ & $0.1324$ & $0.2051$ & $0.0056$ & $0.2040$ & $0.0055$ & $0.0270$ & $0.2023$ & $0.0049$ & $0.0242$ & $0.2226$ & $0.0148$ & $0.0666$ & $60.7806$ & $0.1458$ & $2.3874$ & $0.1409$ & $0.3305$ & $4295$ & $65$ & $4424$ & $87$ & $\dots$ & $\dots$ & $4295$ & $65$ & $4.788$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.985$ & $0.123$ & $-0.111$ & $0.090$ & $\dots$ & $\dots$ & $-0.985$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.199$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223547.20$-$152047.4 & 2597478096135624704 & 6028183 & 20071013_2237m15_034 & 22:35:47.20 & $-$15:20:47.4 & $\dots$ & $11.473$ & $11.200$ & $1.187$ & $11.490$ & $11.8$ & $4.7$ & $15.2$ & $0.8$ & $0.8642$ & $0.0173$ & $1.1571$ & $0.0232$ & $1.1233$ & $0.0218$ & $0.0194$ & $1.1188$ & $0.0205$ & $0.0183$ & $1.0965$ & $0.0098$ & $0.0089$ & $13.2160$ & $0.0222$ & $-7.0169$ & $0.0177$ & $0.0967$ & $4813$ & $53$ & $5681$ & $275$ & $\dots$ & $\dots$ & $4813$ & $53$ & $3.731$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.105$ & $0.290$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223558.88$-$770234.2 & 6357011370035947648 & 485550521 & 20111004_2301m78_061 & 22:35:58.88 & $-$77:02:34.2 & $\dots$ & $11.843$ & $11.600$ & $1.066$ & $11.840$ & $223.4$ & $1.7$ & $223.7$ & $0.5$ & $0.6976$ & $0.0106$ & $1.4335$ & $0.0218$ & $1.3820$ & $0.0202$ & $0.0146$ & $1.3926$ & $0.0164$ & $0.0118$ & $1.3590$ & $0.0327$ & $0.0241$ & $22.6426$ & $0.0142$ & $-2.7026$ & $0.0147$ & $0.0101$ & $5321$ & $56$ & $5214$ & $94$ & $\dots$ & $\dots$ & $5321$ & $56$ & $2.494$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.114$ & $-1.226$ & $0.180$ & $\dots$ & $\dots$ & $-1.250$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223611.94$-$210411.4 & 6628151521559942784 & 5764757 & 20070911_2229m20_126 & 22:36:11.94 & $-$21:04:11.4 & $\dots$ & $10.422$ & $10.278$ & $0.756$ & $10.411$ & $-64.0$ & $1.5$ & $-63.7$ & $0.5$ & $5.6670$ & $0.0178$ & $0.1765$ & $0.0006$ & $0.1757$ & $0.0005$ & $0.0031$ & $0.1756$ & $0.0006$ & $0.0033$ & $0.1758$ & $0.0003$ & $0.0015$ & $72.3967$ & $0.0147$ & $-84.7597$ & $0.0144$ & $0.4059$ & $5918$ & $67$ & $5483$ & $136$ & $\dots$ & $\dots$ & $5918$ & $67$ & $4.177$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.844$ & $0.126$ & $-1.079$ & $0.190$ & $\dots$ & $\dots$ & $-0.844$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223622.89$-$551521.4 & 6505163208893452416 & 489431262 & 20090811_2229m55_114 & 22:36:22.89 & $-$55:15:21.4 & $\dots$ & $11.870$ & $11.936$ & $0.965$ & $12.138$ & $45.0$ & $1.4$ & $48.2$ & $1.0$ & $3.6703$ & $0.0579$ & $0.2725$ & $0.0043$ & $0.2705$ & $0.0042$ & $0.0157$ & $0.2702$ & $0.0049$ & $0.0183$ & $\dots$ & $\dots$ & $\dots$ & $47.4637$ & $0.0466$ & $-33.5187$ & $0.0550$ & $-0.1200$ & $5262$ & $118$ & $5288$ & $76$ & $\dots$ & $\dots$ & $5262$ & $118$ & $3.988$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.855$ & $0.154$ & $0.111$ & $0.100$ & $\dots$ & $\dots$ & $-0.855$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.012$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J223624.52$-$393039.5 & 6593887371983942656 & 1581777 & 20060806_2249m39_033 & 22:36:24.52 & $-$39:30:39.5 & $\dots$ & $11.036$ & $10.792$ & $1.159$ & $11.069$ & $4.6$ & $0.7$ & $3.5$ & $0.4$ & $0.8557$ & $0.0151$ & $1.1686$ & $0.0206$ & $1.1342$ & $0.0194$ & $0.0171$ & $1.1296$ & $0.0186$ & $0.0165$ & $1.1266$ & $0.0322$ & $0.0286$ & $4.8933$ & $0.0172$ & $-16.9924$ & $0.0131$ & $0.1218$ & $4803$ & $53$ & $4847$ & $68$ & $\dots$ & $\dots$ & $4803$ & $53$ & $2.336$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $-0.949$ & $0.140$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223638.38$-$742056.9 & 6381705164245462016 & 486546343 & 20080804_2311m73_026 & 22:36:38.38 & $-$74:20:56.9 & $\dots$ & $10.896$ & $10.530$ & $1.458$ & $10.951$ & $141.1$ & $0.7$ & $140.7$ & $0.4$ & $0.5945$ & $0.0136$ & $1.6821$ & $0.0385$ & $1.6116$ & $0.0353$ & $0.0219$ & $1.6490$ & $0.0359$ & $0.0218$ & $1.5938$ & $0.0404$ & $0.0253$ & $-8.2853$ & $0.0150$ & $-17.1413$ & $0.0139$ & $-0.0392$ & $4296$ & $51$ & $4321$ & $77$ & $\dots$ & $\dots$ & $4296$ & $51$ & $1.373$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $-0.718$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.219$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223655.74$-$543219.0 & 6506895175930717184 & 489045580 & 20100821_2229m55_107 & 22:36:55.74 & $-$54:32:19.0 & $\dots$ & $11.740$ & $11.499$ & $1.090$ & $11.748$ & $-61.7$ & $1.0$ & $-59.3$ & $0.4$ & $0.4026$ & $0.0166$ & $2.4839$ & $0.1024$ & $2.3332$ & $0.0904$ & $0.0387$ & $2.3612$ & $0.0891$ & $0.0377$ & $2.2774$ & $0.2203$ & $0.0967$ & $35.9963$ & $0.0153$ & $-19.0809$ & $0.0164$ & $-0.0835$ & $4971$ & $60$ & $4922$ & $92$ & $\dots$ & $\dots$ & $4971$ & $60$ & $2.875$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.010$ & $0.149$ & $-1.896$ & $0.160$ & $\dots$ & $\dots$ & $-2.010$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.677$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223657.09$-$344719.2 & 6597136428843936256 & 2014154 & 20060728_2244m34_025 & 22:36:57.09 & $-$34:47:19.2 & $\dots$ & $11.274$ & $11.019$ & $1.168$ & $11.301$ & $92.1$ & $1.5$ & $91.5$ & $0.5$ & $0.3460$ & $0.0167$ & $2.8902$ & $0.1395$ & $2.6882$ & $0.1207$ & $0.0449$ & $2.6261$ & $0.1792$ & $0.0683$ & $2.6695$ & $0.1746$ & $0.0654$ & $-18.4350$ & $0.0177$ & $-21.3932$ & $0.0222$ & $0.5254$ & $4788$ & $53$ & $4807$ & $77$ & $\dots$ & $\dots$ & $4788$ & $53$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.102$ & $-1.204$ & $0.170$ & $\dots$ & $\dots$ & $-1.600$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223700.92$-$555139.0 & 6505110329257104640 & 489428851 & 20090617_2229m55_125 & 22:37:00.92 & $-$55:51:39.0 & $\dots$ & $11.519$ & $11.113$ & $1.460$ & $11.535$ & $-44.1$ & $0.5$ & $-44.7$ & $0.5$ & $0.2534$ & $0.0159$ & $3.9463$ & $0.2476$ & $3.5791$ & $0.2037$ & $0.0569$ & $3.5074$ & $0.1589$ & $0.0453$ & $3.0766$ & $0.5796$ & $0.1884$ & $-2.2030$ & $0.0131$ & $-7.6860$ & $0.0168$ & $-0.2052$ & $4250$ & $52$ & $4352$ & $77$ & $\dots$ & $\dots$ & $4250$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.122$ & $-1.080$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.558$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223708.66$-$425141.8 & 6544887292695072768 & 1552681 & 20060929_2232m45_084 & 22:37:08.66 & $-$42:51:41.8 & $\dots$ & $11.824$ & $11.676$ & $0.889$ & $11.851$ & $-23.1$ & $1.2$ & $-25.8$ & $0.6$ & $0.5377$ & $0.0193$ & $1.8598$ & $0.0668$ & $1.7740$ & $0.0607$ & $0.0342$ & $1.7517$ & $0.0549$ & $0.0313$ & $1.8030$ & $0.0828$ & $0.0459$ & $9.2325$ & $0.0157$ & $0.1504$ & $0.0179$ & $0.2582$ & $5420$ & $56$ & $5290$ & $94$ & $\dots$ & $\dots$ & $5420$ & $56$ & $2.158$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.114$ & $-1.198$ & $0.180$ & $\dots$ & $\dots$ & $-1.110$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223716.20$-$160801.0 & 2595124350978668032 & $\dots$ & 20071013_2237m15_102 & 22:37:16.20 & $-$16:08:01.0 & KPNK & $10.604$ & $10.459$ & $0.706$ & $10.579$ & $2.4$ & $0.8$ & $2.7$ & $0.6$ & $3.1192$ & $0.0212$ & $0.3206$ & $0.0022$ & $0.3179$ & $0.0021$ & $0.0067$ & $0.3166$ & $0.0024$ & $0.0074$ & $0.3157$ & $0.0017$ & $0.0055$ & $117.2138$ & $0.0261$ & $-88.1967$ & $0.0193$ & $-0.1112$ & $6174$ & $17$ & $6633$ & $174$ & $6174$ & $17$ & $\dots$ & $\dots$ & $4.348$ & $0.270$ & $3.189$ & $0.180$ & $3.189$ & $0.180$ & $-2.066$ & $0.021$ & $-1.734$ & $0.200$ & $-2.066$ & $0.021$ & $\dots$ & $\dots$ & $0.547$ & $0.097$ & $0.547$ & $6.911$ & D & $0.922$ & I & $0.588$ & $0.230$ & $0.342$ & $0.041$ & $0.342$ & $0.041$ & D & $0.963$ & $69$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J223717.49$-$183442.8 & 2402411191336483072 & 5922019 & 20060726_2229m20_094 & 22:37:17.49 & $-$18:34:42.8 & $\dots$ & $11.491$ & $11.789$ & $0.795$ & $11.934$ & $22.8$ & $1.7$ & $20.2$ & $2.6$ & $2.5586$ & $0.0192$ & $0.3908$ & $0.0029$ & $0.3869$ & $0.0029$ & $0.0074$ & $0.3834$ & $0.0027$ & $0.0070$ & $\dots$ & $\dots$ & $\dots$ & $8.7975$ & $0.0211$ & $-32.6179$ & $0.0144$ & $-0.0098$ & $5821$ & $116$ & $6196$ & $83$ & $\dots$ & $\dots$ & $5821$ & $116$ & $4.675$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.827$ & $0.185$ & $-0.157$ & $0.120$ & $\dots$ & $\dots$ & $-2.827$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.367$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J223723.26$-$044209.8 & 2624712380680566016 & 7393522 & 20120814_2247m04_047 & 22:37:23.26 & $-$04:42:09.8 & $\dots$ & $13.496$ & $13.143$ & $1.354$ & $13.510$ & $-272.1$ & $2.0$ & $\dots$ & $\dots$ & $0.1141$ & $0.0173$ & $8.7642$ & $1.3288$ & $7.1378$ & $0.8814$ & $0.1235$ & $6.3236$ & $0.6619$ & $0.1047$ & $5.0972$ & $0.5929$ & $0.1163$ & $-2.5301$ & $0.0185$ & $-6.0472$ & $0.0187$ & $0.3322$ & $4508$ & $54$ & $4008$ & $86$ & $\dots$ & $\dots$ & $4508$ & $54$ & $4.810$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.119$ & $-2.648$ & $0.130$ & $\dots$ & $\dots$ & $-1.720$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223726.12$-$411242.5 & 6545316651985492992 & 1574255 & 20050727_2227m42_100 & 22:37:26.12 & $-$41:12:42.5 & $\dots$ & $12.944$ & $12.757$ & $0.892$ & $12.933$ & $-25.8$ & $3.7$ & $\dots$ & $\dots$ & $3.1318$ & $0.0421$ & $0.3193$ & $0.0043$ & $0.3167$ & $0.0042$ & $0.0133$ & $0.3183$ & $0.0044$ & $0.0139$ & $0.3125$ & $0.0062$ & $0.0199$ & $-38.3711$ & $0.0380$ & $-21.2597$ & $0.0364$ & $0.1596$ & $5434$ & $67$ & $4004$ & $120$ & $\dots$ & $\dots$ & $5434$ & $67$ & $4.750$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.033$ & $0.130$ & $-0.757$ & $0.190$ & $\dots$ & $\dots$ & $-1.033$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.606$ & $0.376$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223733.20$-$434118.0 & 6520826714109323392 & 490063205 & 20060618_2232m45_090 & 22:37:33.20 & $-$43:41:18.0 & NTTE & $10.977$ & $10.736$ & $1.064$ & $10.975$ & $-10.4$ & $0.9$ & $-9.6$ & $0.3$ & $0.6726$ & $0.0154$ & $1.4868$ & $0.0340$ & $1.4314$ & $0.0316$ & $0.0220$ & $1.4176$ & $0.0237$ & $0.0167$ & $1.3950$ & $0.0414$ & $0.0297$ & $0.9868$ & $0.0109$ & $-43.6004$ & $0.0132$ & $0.5978$ & $5079$ & $55$ & $4735$ & $92$ & $5119$ & $51$ & $5039$ & $59$ & $1.091$ & $0.470$ & $1.714$ & $0.277$ & $1.714$ & $0.277$ & $-2.406$ & $0.134$ & $-2.105$ & $0.160$ & $-2.351$ & $0.139$ & $-2.460$ & $0.128$ & $0.511$ & $0.102$ & $0.781$ & $6.805$ & D & $0.995$ & C & $0.299$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J223733.96$-$503432.4 & 6516754054316568064 & 489864473 & 20060729_2245m49_019 & 22:37:33.96 & $-$50:34:32.4 & $\dots$ & $11.248$ & $11.567$ & $0.616$ & $11.663$ & $26.7$ & $0.6$ & $26.1$ & $1.2$ & $1.9006$ & $0.1074$ & $0.5261$ & $0.0297$ & $0.5190$ & $0.0289$ & $0.0557$ & $0.5176$ & $0.0294$ & $0.0568$ & $\dots$ & $\dots$ & $\dots$ & $-14.4174$ & $0.0761$ & $3.8431$ & $0.0934$ & $-0.0272$ & $6347$ & $156$ & $6059$ & $70$ & $\dots$ & $\dots$ & $6347$ & $156$ & $3.956$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.259$ & $-0.369$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.154$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J223745.11$-$353303.2 & 6596875913307568768 & 1701796 & 20100803_2244m34_021 & 22:37:45.11 & $-$35:33:03.2 & $\dots$ & $11.857$ & $11.652$ & $1.015$ & $11.872$ & $54.4$ & $0.9$ & $50.2$ & $0.5$ & $1.1937$ & $0.0174$ & $0.8377$ & $0.0122$ & $0.8199$ & $0.0117$ & $0.0143$ & $0.8099$ & $0.0129$ & $0.0159$ & $0.7958$ & $0.0232$ & $0.0292$ & $40.3840$ & $0.0193$ & $-42.7121$ & $0.0173$ & $0.2455$ & $5102$ & $54$ & $5434$ & $94$ & $\dots$ & $\dots$ & $5102$ & $54$ & $3.338$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $-0.750$ & $0.180$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223750.02$-$165430.5 & 2594863079528308736 & 6075642 & 20120914_2237m15_005 & 22:37:50.02 & $-$16:54:30.5 & $\dots$ & $12.737$ & $12.445$ & $1.170$ & $12.728$ & $-1.3$ & $1.3$ & $-4.1$ & $2.6$ & $0.2327$ & $0.0187$ & $4.2974$ & $0.3453$ & $3.8655$ & $0.2794$ & $0.0723$ & $3.8346$ & $0.3750$ & $0.0978$ & $3.9244$ & $0.6397$ & $0.1630$ & $3.5102$ & $0.0154$ & $-10.0551$ & $0.0132$ & $0.2243$ & $4848$ & $53$ & $4770$ & $77$ & $\dots$ & $\dots$ & $4848$ & $53$ & $1.279$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-1.050$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223758.70$-$084708.0 & 2609572689681506176 & 7153579 & 20120722_2232m08_097 & 22:37:58.70 & $-$08:47:08.0 & KPNR & $13.902$ & $13.412$ & $1.604$ & $13.913$ & $-133.6$ & $1.9$ & $\dots$ & $\dots$ & $0.0507$ & $0.0182$ & $19.7239$ & $7.0804$ & $13.0378$ & $3.0937$ & $0.2373$ & $7.8930$ & $2.0473$ & $0.2594$ & $10.9104$ & $1.1455$ & $0.1050$ & $-0.5768$ & $0.0259$ & $-2.1374$ & $0.0176$ & $-0.1525$ & $4436$ & $44$ & $4193$ & $95$ & $4436$ & $44$ & $4090$ & $68$ & $4.810$ & $0.200$ & $0.299$ & $0.017$ & $0.299$ & $0.017$ & $-1.921$ & $0.086$ & $-0.307$ & $0.100$ & $-2.302$ & $0.086$ & $-1.330$ & $0.307$ & $-0.603$ & $0.113$ & $0.077$ & $6.586$ & D & $0.956$ & I & $-0.159$ & $0.152$ & $0.251$ & $0.038$ & $0.251$ & $0.038$ & D & $0.973$ & $24$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J223801.61$-$043646.0 & 2624725089488363008 & 7569584 & 20110920_2245m03_051 & 22:38:01.61 & $-$04:36:46.0 & $\dots$ & $12.469$ & $12.198$ & $1.161$ & $12.477$ & $-138.6$ & $7.1$ & $-152.6$ & $0.5$ & $0.6156$ & $0.0233$ & $1.6244$ & $0.0615$ & $1.5586$ & $0.0566$ & $0.0363$ & $1.5639$ & $0.0525$ & $0.0336$ & $1.6384$ & $0.0724$ & $0.0442$ & $10.0662$ & $0.0216$ & $-4.3985$ & $0.0218$ & $0.2847$ & $4873$ & $53$ & $4009$ & $253$ & $\dots$ & $\dots$ & $4873$ & $53$ & $4.592$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $-0.769$ & $0.310$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.708$ & $0.469$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223811.49$-$104127.3 & 2607975782185966336 & 7065979 & 20060804_2247m11_044 & 22:38:11.49 & $-$10:41:27.3 & $\dots$ & $11.929$ & $11.742$ & $1.001$ & $11.957$ & $-230.4$ & $1.9$ & $\dots$ & $\dots$ & $1.8080$ & $0.0138$ & $0.5531$ & $0.0042$ & $0.5453$ & $0.0041$ & $0.0075$ & $0.5409$ & $0.0043$ & $0.0080$ & $0.5396$ & $0.0029$ & $0.0054$ & $-29.1737$ & $0.0178$ & $-101.9272$ & $0.0173$ & $0.3194$ & $5296$ & $55$ & $5027$ & $87$ & $\dots$ & $\dots$ & $5296$ & $55$ & $4.130$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $-1.279$ & $0.160$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.509$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223821.48$-$094110.5 & 2608885043942141056 & 7146452 & 20061014_2233m07_141 & 22:38:21.48 & $-$09:41:10.5 & $\dots$ & $12.060$ & $11.835$ & $1.054$ & $12.070$ & $-86.5$ & $1.7$ & $-83.9$ & $0.8$ & $0.6029$ & $0.0136$ & $1.6586$ & $0.0374$ & $1.5901$ & $0.0344$ & $0.0216$ & $1.5691$ & $0.0321$ & $0.0205$ & $1.6005$ & $0.0304$ & $0.0190$ & $12.4302$ & $0.0187$ & $-0.7829$ & $0.0115$ & $-0.2732$ & $5159$ & $54$ & $4958$ & $77$ & $\dots$ & $\dots$ & $5159$ & $54$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-1.125$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223854.79$-$452316.4 & 6519827635993017472 & 490037513 & 20090818_2232m45_127 & 22:38:54.79 & $-$45:23:16.4 & $\dots$ & $12.668$ & $12.470$ & $1.004$ & $12.686$ & $15.3$ & $1.0$ & $14.4$ & $1.3$ & $0.3713$ & $0.0120$ & $2.6932$ & $0.0870$ & $2.5170$ & $0.0760$ & $0.0302$ & $2.5567$ & $0.0763$ & $0.0298$ & $2.5423$ & $0.0633$ & $0.0249$ & $20.2993$ & $0.0086$ & $-22.9860$ & $0.0105$ & $0.2958$ & $5134$ & $54$ & $4864$ & $77$ & $\dots$ & $\dots$ & $5134$ & $54$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.110$ & $-1.156$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223907.48$-$801121.5 & 6352056828905574912 & 485520804 & 20110907_2301m78_062 & 22:39:07.48 & $-$80:11:21.5 & $\dots$ & $11.306$ & $10.856$ & $1.569$ & $11.336$ & $13.6$ & $1.4$ & $22.2$ & $9.5$ & $1.1530$ & $0.0126$ & $0.8673$ & $0.0095$ & $0.8482$ & $0.0091$ & $0.0107$ & $0.8562$ & $0.0089$ & $0.0104$ & $0.8489$ & $0.0182$ & $0.0215$ & $25.9275$ & $0.0135$ & $-14.4786$ & $0.0175$ & $-0.0319$ & $4286$ & $53$ & $4603$ & $49$ & $\dots$ & $\dots$ & $4286$ & $53$ & $3.503$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.106$ & $0.399$ & $0.090$ & $\dots$ & $\dots$ & $-1.210$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.084$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223916.55$-$645526.6 & 6392663996638968448 & 486680399 & 20030719_2217m64_123 & 22:39:16.55 & $-$64:55:26.6 & $\dots$ & $13.138$ & $12.957$ & $0.983$ & $13.165$ & $19.8$ & $3.0$ & $\dots$ & $\dots$ & $0.2983$ & $0.0165$ & $3.3523$ & $0.1854$ & $3.0836$ & $0.1569$ & $0.0509$ & $3.1635$ & $0.1371$ & $0.0434$ & $3.1480$ & $0.0513$ & $0.0163$ & $9.0930$ & $0.0140$ & $-5.4320$ & $0.0152$ & $-0.1444$ & $5227$ & $56$ & $4008$ & $79$ & $\dots$ & $\dots$ & $5227$ & $56$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.125$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-1.160$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.354$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223924.70$-$191809.3 & 2401752553806858880 & 6054547 & 20120721_2230m19_108 & 22:39:24.70 & $-$19:18:09.3 & $\dots$ & $13.738$ & $13.397$ & $1.435$ & $13.805$ & $-67.5$ & $1.2$ & $-70.8$ & $2.3$ & $0.0417$ & $0.0201$ & $23.9808$ & $11.5591$ & $14.7710$ & $4.3855$ & $0.2969$ & $8.7571$ & $0.7748$ & $0.0885$ & $9.3409$ & $1.0999$ & $0.1178$ & $1.3584$ & $0.0215$ & $-3.7643$ & $0.0192$ & $0.0635$ & $4340$ & $53$ & $4775$ & $77$ & $\dots$ & $\dots$ & $4340$ & $53$ & $2.573$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.117$ & $-1.312$ & $0.170$ & $\dots$ & $\dots$ & $-1.770$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223932.10$-$180751.0 & 2402451946281390208 & 6059199 & 20060624_2237m15_148 & 22:39:32.10 & $-$18:07:51.0 & KPNK & $11.931$ & $11.699$ & $1.036$ & $11.927$ & $-29.9$ & $1.5$ & $-30.7$ & $0.6$ & $0.3487$ & $0.0173$ & $2.8678$ & $0.1423$ & $2.6688$ & $0.1232$ & $0.0462$ & $2.5061$ & $0.0993$ & $0.0396$ & $2.6238$ & $0.2300$ & $0.0877$ & $10.7832$ & $0.0154$ & $-11.9391$ & $0.0159$ & $0.3051$ & $5089$ & $55$ & $4723$ & $92$ & $5060$ & $54$ & $5118$ & $56$ & $1.025$ & $0.470$ & $0.531$ & $0.085$ & $0.531$ & $0.085$ & $-2.189$ & $0.094$ & $-2.101$ & $0.160$ & $-2.418$ & $0.079$ & $-1.960$ & $0.108$ & $-0.190$ & $0.114$ & $0.490$ & $6.731$ & D & $0.975$ & I & $0.390$ & $0.257$ & $0.415$ & $0.038$ & $0.415$ & $0.038$ & D & $0.972$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J223941.86$-$163546.0 & 2596396657730484352 & 6077775 & 20060624_2237m15_125 & 22:39:41.86 & $-$16:35:46.0 & $\dots$ & $12.211$ & $11.786$ & $1.436$ & $12.195$ & $-229.8$ & $0.6$ & $-228.7$ & $0.6$ & $0.1790$ & $0.0139$ & $5.5866$ & $0.4338$ & $4.8780$ & $0.3308$ & $0.0678$ & $4.7555$ & $0.3083$ & $0.0648$ & $4.6108$ & $0.5161$ & $0.1119$ & $-4.7222$ & $0.0195$ & $-14.6644$ & $0.0146$ & $-0.0109$ & $4371$ & $53$ & $4455$ & $92$ & $\dots$ & $\dots$ & $4371$ & $53$ & $0.958$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.108$ & $-1.631$ & $0.160$ & $\dots$ & $\dots$ & $-1.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.349$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223945.89$-$090200.9 & 2609351928362477056 & 7154189 & 20121010_2236m11_141 & 22:39:45.89 & $-$09:02:00.9 & $\dots$ & $14.623$ & $14.328$ & $1.820$ & $14.958$ & $-0.3$ & $1.5$ & $\dots$ & $\dots$ & $6.8339$ & $0.6820$ & $0.1463$ & $0.0146$ & $0.1458$ & $0.0145$ & $0.0994$ & $0.1513$ & $0.0169$ & $0.1119$ & $\dots$ & $\dots$ & $\dots$ & $-8.8510$ & $0.7323$ & $-39.0618$ & $0.5968$ & $-0.0167$ & $4971$ & $75$ & $4405$ & $79$ & $\dots$ & $\dots$ & $4971$ & $75$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.138$ & $-0.293$ & $0.090$ & $\dots$ & $\dots$ & $-1.100$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.283$ & $0.419$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J223947.30$-$332952.7 & 6597723671132395904 & 2141756 & 20060728_2244m34_038 & 22:39:47.30 & $-$33:29:52.7 & $\dots$ & $11.046$ & $10.988$ & $1.076$ & $11.232$ & $-0.5$ & $0.7$ & $-0.3$ & $0.8$ & $1.3106$ & $0.0222$ & $0.7630$ & $0.0129$ & $0.7482$ & $0.0124$ & $0.0166$ & $0.7456$ & $0.0109$ & $0.0146$ & $0.7315$ & $0.0169$ & $0.0231$ & $-3.8759$ & $0.0211$ & $0.5826$ & $0.0189$ & $0.1665$ & $4965$ & $61$ & $5209$ & $65$ & $\dots$ & $\dots$ & $4965$ & $61$ & $3.355$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.114$ & $-0.283$ & $0.070$ & $\dots$ & $\dots$ & $-1.010$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.227$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223948.30$-$080354.0 & 2609765684036561920 & 7180088 & 20120722_2232m08_106 & 22:39:48.30 & $-$08:03:54.0 & KPNK & $13.167$ & $12.703$ & $1.584$ & $13.192$ & $-273.2$ & $0.8$ & $-274.2$ & $1.0$ & $0.1224$ & $0.0185$ & $8.1699$ & $1.2348$ & $6.7385$ & $0.8400$ & $0.1247$ & $6.4815$ & $0.6985$ & $0.1078$ & $\dots$ & $\dots$ & $\dots$ & $0.9207$ & $0.0219$ & $-5.0572$ & $0.0199$ & $0.1500$ & $4294$ & $63$ & $4254$ & $92$ & $4424$ & $74$ & $4163$ & $53$ & $0.996$ & $0.470$ & $1.055$ & $0.213$ & $1.055$ & $0.213$ & $-2.251$ & $0.112$ & $-1.569$ & $0.160$ & $-2.191$ & $0.120$ & $-2.310$ & $0.104$ & $-0.658$ & $0.099$ & $0.092$ & $6.271$ & D & $0.985$ & I & $0.383$ & $0.336$ & $0.402$ & $0.051$ & $0.402$ & $0.051$ & D & $0.990$ & $41$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6\\
J223949.96$-$361615.0 & 6596042689651870720 & 1741656 & 20061010_2244m34_009 & 22:39:49.96 & $-$36:16:15.0 & $\dots$ & $12.820$ & $12.519$ & $1.323$ & $12.871$ & $-19.7$ & $1.1$ & $-19.7$ & $1.3$ & $0.2590$ & $0.0164$ & $3.8610$ & $0.2445$ & $3.5088$ & $0.2019$ & $0.0575$ & $3.6295$ & $0.2034$ & $0.0560$ & $3.9476$ & $0.6376$ & $0.1615$ & $-1.3179$ & $0.0153$ & $-3.3026$ & $0.0137$ & $0.1158$ & $4485$ & $55$ & $4436$ & $77$ & $\dots$ & $\dots$ & $4485$ & $55$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.152$ & $-0.833$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.297$ & $0.326$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223957.24$-$090437.3 & 2609350824555464320 & 7154117 & 20100621_2233m07_133 & 22:39:57.24 & $-$09:04:37.3 & $\dots$ & $11.285$ & $11.608$ & $0.855$ & $11.772$ & $3.4$ & $3.6$ & $5.1$ & $0.8$ & $1.8406$ & $0.0176$ & $0.5433$ & $0.0052$ & $0.5357$ & $0.0051$ & $0.0094$ & $0.5300$ & $0.0046$ & $0.0086$ & $0.5290$ & $0.0109$ & $0.0206$ & $-1.6485$ & $0.0197$ & $-17.1541$ & $0.0167$ & $-0.0556$ & $5663$ & $76$ & $4003$ & $120$ & $\dots$ & $\dots$ & $5663$ & $76$ & $4.720$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.706$ & $0.250$ & $-0.755$ & $0.190$ & $\dots$ & $\dots$ & $-1.706$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.702$ & $0.383$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223957.58$-$115724.9 & 2601594873828622976 & 7044378 & 20100721_2247m11_033 & 22:39:57.58 & $-$11:57:24.9 & $\dots$ & $11.885$ & $11.593$ & $1.239$ & $11.906$ & $-53.6$ & $0.9$ & $-52.1$ & $0.5$ & $0.8102$ & $0.0191$ & $1.2343$ & $0.0291$ & $1.1959$ & $0.0273$ & $0.0228$ & $1.1789$ & $0.0214$ & $0.0182$ & $1.1502$ & $0.0391$ & $0.0340$ & $-18.5345$ & $0.0191$ & $-11.0924$ & $0.0161$ & $0.0106$ & $4783$ & $53$ & $4807$ & $77$ & $\dots$ & $\dots$ & $4783$ & $53$ & $2.677$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.747$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223958.04$-$345429.0 & 6597307432966969216 & 2121709 & 20061010_2244m34_011 & 22:39:58.04 & $-$34:54:29.0 & $\dots$ & $12.711$ & $12.582$ & $0.966$ & $12.784$ & $-61.3$ & $2.1$ & $-60.6$ & $1.4$ & $0.4910$ & $0.1891$ & $2.0367$ & $0.7844$ & $1.9342$ & $0.7075$ & $0.3658$ & $1.4331$ & $0.3283$ & $0.2291$ & $1.1617$ & $0.7409$ & $0.6378$ & $9.4245$ & $0.1942$ & $-48.1981$ & $0.1755$ & $0.2770$ & $5226$ & $55$ & $5810$ & $136$ & $\dots$ & $\dots$ & $5226$ & $55$ & $3.964$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $-1.020$ & $0.190$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.588$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J224006.11$-$711951.4 & 6382704792113180416 & 486554206 & 20070923_2221m70_129 & 22:40:06.11 & $-$71:19:51.4 & $\dots$ & $10.375$ & $10.064$ & $1.075$ & $10.307$ & $-29.9$ & $2.4$ & $-28.9$ & $1.7$ & $1.3204$ & $0.0274$ & $0.7573$ & $0.0157$ & $0.7427$ & $0.0151$ & $0.0204$ & $0.7525$ & $0.0150$ & $0.0200$ & $0.7512$ & $0.0331$ & $0.0441$ & $-0.6677$ & $0.0269$ & $-48.6052$ & $0.0326$ & $-0.2568$ & $5006$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5006$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.112$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.720$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224009.29$-$105154.2 & 2607914110750753792 & 7063422 & 20060804_2247m11_043 & 22:40:09.29 & $-$10:51:54.2 & $\dots$ & $12.344$ & $12.068$ & $1.249$ & $12.386$ & $-19.6$ & $0.9$ & $-19.3$ & $1.2$ & $0.6862$ & $0.0157$ & $1.4573$ & $0.0333$ & $1.4041$ & $0.0310$ & $0.0220$ & $1.4074$ & $0.0286$ & $0.0203$ & $1.4627$ & $0.0738$ & $0.0504$ & $7.4393$ & $0.0178$ & $-4.6624$ & $0.0163$ & $0.2164$ & $4744$ & $52$ & $4695$ & $77$ & $\dots$ & $\dots$ & $4744$ & $52$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.723$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.146$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224009.83$-$265056.2 & 6622615824111311488 & 2534547 & 20110718_2244m28a_066 & 22:40:09.83 & $-$26:50:56.2 & $\dots$ & $11.333$ & $11.245$ & $1.024$ & $11.468$ & $10.4$ & $0.8$ & $\dots$ & $\dots$ & $1.8066$ & $0.0172$ & $0.5535$ & $0.0053$ & $0.5457$ & $0.0051$ & $0.0094$ & $0.5441$ & $0.0052$ & $0.0096$ & $0.5462$ & $0.0064$ & $0.0116$ & $-8.1186$ & $0.0169$ & $0.5312$ & $0.0151$ & $0.2549$ & $5101$ & $55$ & $5199$ & $94$ & $\dots$ & $\dots$ & $5101$ & $55$ & $3.536$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.119$ & $-0.712$ & $0.180$ & $\dots$ & $\dots$ & $-0.960$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.356$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224010.70$-$373826.0 & 6595625729931613568 & 1710078 & 20060806_2249m39_058 & 22:40:10.70 & $-$37:38:26.0 & SOAR & $11.411$ & $11.155$ & $1.173$ & $11.439$ & $-86.8$ & $0.8$ & $-88.7$ & $0.6$ & $0.2930$ & $0.0195$ & $3.4130$ & $0.2271$ & $3.1348$ & $0.1916$ & $0.0611$ & $3.0951$ & $0.2180$ & $0.0704$ & $3.2528$ & $0.3091$ & $0.0950$ & $2.7256$ & $0.0205$ & $-3.5664$ & $0.0190$ & $0.2727$ & $4870$ & $52$ & $4594$ & $92$ & $4910$ & $49$ & $4829$ & $56$ & $1.706$ & $0.470$ & $1.378$ & $0.295$ & $1.378$ & $0.295$ & $-2.472$ & $0.106$ & $-2.086$ & $0.160$ & $-2.463$ & $0.097$ & $-2.480$ & $0.114$ & $-0.121$ & $0.113$ & $0.429$ & $6.387$ & D & $0.999$ & I & $0.324$ & $0.203$ & $0.157$ & $0.044$ & $0.157$ & $0.044$ & D & $0.951$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J224011.38$-$231340.5 & 6624577352855470720 & 5782925 & 20091015_2248m23_049 & 22:40:11.38 & $-$23:13:40.5 & $\dots$ & $12.130$ & $11.708$ & $1.074$ & $11.951$ & $30.7$ & $1.7$ & $\dots$ & $\dots$ & $0.6380$ & $0.0157$ & $1.5674$ & $0.0386$ & $1.5060$ & $0.0356$ & $0.0236$ & $1.4944$ & $0.0366$ & $0.0245$ & $1.4530$ & $0.0552$ & $0.0380$ & $9.0298$ & $0.0151$ & $-5.8585$ & $0.0146$ & $0.4987$ & $5013$ & $70$ & $5085$ & $94$ & $\dots$ & $\dots$ & $5013$ & $70$ & $1.326$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.149$ & $-0.974$ & $0.180$ & $\dots$ & $\dots$ & $-1.120$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.010$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224015.37$-$343429.6 & 6597339731121028864 & 2126282 & 20100803_2244m34_040 & 22:40:15.37 & $-$34:34:29.6 & $\dots$ & $12.200$ & $11.980$ & $1.054$ & $12.214$ & $77.2$ & $1.1$ & $79.9$ & $0.7$ & $1.0817$ & $0.0201$ & $0.9245$ & $0.0172$ & $0.9028$ & $0.0164$ & $0.0181$ & $0.9012$ & $0.0173$ & $0.0192$ & $0.9196$ & $0.0448$ & $0.0487$ & $12.3337$ & $0.0197$ & $-17.0392$ & $0.0162$ & $0.0995$ & $5023$ & $53$ & $5303$ & $104$ & $\dots$ & $\dots$ & $5023$ & $53$ & $3.900$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.554$ & $0.110$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.436$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224020.05$-$102251.1 & 2608079518531217408 & 7069194 & 20120816_2248m10_043 & 22:40:20.05 & $-$10:22:51.1 & $\dots$ & $13.915$ & $13.554$ & $1.373$ & $13.931$ & $-27.2$ & $1.5$ & $\dots$ & $\dots$ & $0.1336$ & $0.0177$ & $7.4850$ & $0.9917$ & $6.2657$ & $0.6949$ & $0.1109$ & $5.7637$ & $0.4435$ & $0.0769$ & $4.6301$ & $0.4791$ & $0.1035$ & $6.0381$ & $0.0206$ & $-6.1098$ & $0.0173$ & $0.0954$ & $4496$ & $52$ & $4829$ & $64$ & $\dots$ & $\dots$ & $4496$ & $52$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $0.132$ & $0.080$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.241$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224028.26$-$725201.2 & 6382452522914584832 & 486547934 & 20061013_2311m73_041 & 22:40:28.26 & $-$72:52:01.2 & $\dots$ & $11.033$ & $10.835$ & $1.044$ & $11.066$ & $-3.4$ & $0.7$ & $-3.8$ & $0.4$ & $0.9255$ & $0.0106$ & $1.0805$ & $0.0124$ & $1.0510$ & $0.0117$ & $0.0111$ & $1.0602$ & $0.0099$ & $0.0093$ & $1.0362$ & $0.0208$ & $0.0201$ & $-5.9812$ & $0.0102$ & $-4.1311$ & $0.0123$ & $-0.0466$ & $5089$ & $54$ & $5397$ & $63$ & $\dots$ & $\dots$ & $5089$ & $54$ & $3.104$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $-0.711$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224034.03$-$154720.6 & 2596651538269593216 & 6128429 & 20100715_2237m15_012 & 22:40:34.03 & $-$15:47:20.6 & $\dots$ & $11.049$ & $10.855$ & $1.099$ & $11.108$ & $79.4$ & $7.2$ & $\dots$ & $\dots$ & $4.7194$ & $0.0146$ & $0.2119$ & $0.0007$ & $0.2107$ & $0.0006$ & $0.0031$ & $0.2105$ & $0.0006$ & $0.0028$ & $0.2101$ & $0.0021$ & $0.0098$ & $20.6771$ & $0.0198$ & $-57.1373$ & $0.0151$ & $-0.0452$ & $5011$ & $86$ & $5625$ & $69$ & $\dots$ & $\dots$ & $5011$ & $86$ & $2.229$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.008$ & $0.192$ & $0.381$ & $0.090$ & $\dots$ & $\dots$ & $-1.008$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224035.32$-$014524.6 & 2652706152882234496 & 7662842 & 20081021_2245m03_065 & 22:40:35.32 & $-$01:45:24.6 & $\dots$ & $10.514$ & $10.156$ & $1.316$ & $10.506$ & $-157.8$ & $0.7$ & $-157.6$ & $0.3$ & $1.0006$ & $0.0198$ & $0.9994$ & $0.0198$ & $0.9741$ & $0.0188$ & $0.0193$ & $0.9574$ & $0.0165$ & $0.0172$ & $0.9644$ & $0.0290$ & $0.0301$ & $9.7199$ & $0.0194$ & $-5.1629$ & $0.0186$ & $0.2673$ & $4571$ & $52$ & $4658$ & $68$ & $\dots$ & $\dots$ & $4571$ & $52$ & $2.033$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.101$ & $-0.847$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.418$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224055.02$-$200604.9 & 2400923826981536768 & 5825916 & 20050729_2233m17_138 & 22:40:55.02 & $-$20:06:04.9 & $\dots$ & $12.044$ & $11.781$ & $1.054$ & $12.016$ & $-140.5$ & $0.9$ & $-140.3$ & $0.6$ & $0.2704$ & $0.0154$ & $3.6982$ & $0.2106$ & $3.3738$ & $0.1753$ & $0.0520$ & $3.1829$ & $0.1464$ & $0.0460$ & $2.9884$ & $0.2425$ & $0.0811$ & $18.2722$ & $0.0182$ & $-10.6309$ & $0.0161$ & $0.3048$ & $5088$ & $56$ & $4733$ & $92$ & $\dots$ & $\dots$ & $5088$ & $56$ & $1.438$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.210$ & $0.110$ & $-2.092$ & $0.160$ & $\dots$ & $\dots$ & $-2.210$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.511$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224057.62$-$593304.5 & 6503481810801927040 & 489151530 & 20061018_2252m59_033 & 22:40:57.62 & $-$59:33:04.5 & $\dots$ & $12.249$ & $11.972$ & $1.336$ & $12.330$ & $35.2$ & $0.8$ & $34.0$ & $0.4$ & $0.3486$ & $0.0117$ & $2.8686$ & $0.0963$ & $2.6695$ & $0.0834$ & $0.0312$ & $2.7834$ & $0.0867$ & $0.0311$ & $2.7042$ & $0.0264$ & $0.0098$ & $4.6286$ & $0.0091$ & $-19.8701$ & $0.0120$ & $-0.3873$ & $4468$ & $52$ & $4448$ & $77$ & $\dots$ & $\dots$ & $4468$ & $52$ & $1.317$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $-1.013$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224126.29$-$580330.1 & 6503680414385974272 & 489195487 & 20080726_2252m59_056 & 22:41:26.29 & $-$58:03:30.1 & $\dots$ & $10.925$ & $10.713$ & $1.078$ & $10.958$ & $-32.0$ & $0.6$ & $-32.4$ & $0.5$ & $1.7310$ & $0.0124$ & $0.5777$ & $0.0041$ & $0.5692$ & $0.0040$ & $0.0071$ & $0.5694$ & $0.0043$ & $0.0076$ & $0.5629$ & $0.0054$ & $0.0096$ & $56.8412$ & $0.0086$ & $-20.8740$ & $0.0102$ & $-0.4566$ & $4980$ & $53$ & $5126$ & $94$ & $\dots$ & $\dots$ & $4980$ & $53$ & $3.280$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.795$ & $0.180$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224132.32$-$672248.0 & 6391809774888200192 & 486601609 & 20041002_2257m68_052 & 22:41:32.32 & $-$67:22:48.0 & $\dots$ & $13.306$ & $12.809$ & $1.427$ & $13.213$ & $66.7$ & $47.5$ & $\dots$ & $\dots$ & $1.7957$ & $0.0134$ & $0.5569$ & $0.0042$ & $0.5489$ & $0.0040$ & $0.0074$ & $0.5550$ & $0.0043$ & $0.0078$ & $\dots$ & $\dots$ & $\dots$ & $-0.9711$ & $0.0133$ & $9.9748$ & $0.0137$ & $-0.3059$ & $4375$ & $71$ & $3547$ & $86$ & $\dots$ & $\dots$ & $4375$ & $71$ & $4.509$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.250$ & $0.141$ & $-5.157$ & $0.130$ & $\dots$ & $\dots$ & $-2.250$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J224147.08$-$162800.4 & 2596354837633544320 & 6080585 & 20120914_2237m15_130 & 22:41:47.08 & $-$16:28:00.4 & $\dots$ & $12.121$ & $12.433$ & $0.845$ & $12.593$ & $-132.4$ & $1.2$ & $-131.1$ & $3.9$ & $1.4204$ & $0.0279$ & $0.7040$ & $0.0138$ & $0.6914$ & $0.0133$ & $0.0193$ & $0.6900$ & $0.0119$ & $0.0173$ & $0.6992$ & $0.0215$ & $0.0307$ & $-2.0424$ & $0.0316$ & $-25.4414$ & $0.0269$ & $0.1267$ & $5672$ & $84$ & $5501$ & $94$ & $\dots$ & $\dots$ & $5672$ & $84$ & $3.561$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.199$ & $0.280$ & $-0.789$ & $0.180$ & $\dots$ & $\dots$ & $-2.199$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.449$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224150.95$-$131714.0 & 2598244726323074944 & 6156249 & 20120914_2237m15_083 & 22:41:50.95 & $-$13:17:14.0 & $\dots$ & $12.091$ & $11.902$ & $0.928$ & $12.090$ & $-45.4$ & $1.2$ & $-45.3$ & $0.8$ & $0.8451$ & $0.0158$ & $1.1833$ & $0.0221$ & $1.1480$ & $0.0208$ & $0.0181$ & $1.1300$ & $0.0201$ & $0.0178$ & $1.1000$ & $0.0113$ & $0.0103$ & $-17.4511$ & $0.0176$ & $-56.3840$ & $0.0139$ & $-0.0937$ & $5430$ & $57$ & $5402$ & $94$ & $\dots$ & $\dots$ & $5430$ & $57$ & $3.011$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.117$ & $-1.142$ & $0.180$ & $\dots$ & $\dots$ & $-1.270$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224201.25$-$045118.9 & 2624280066452229504 & 7572316 & 20071012_2245m03_013 & 22:42:01.25 & $-$04:51:18.9 & $\dots$ & $11.286$ & $10.949$ & $1.343$ & $11.312$ & $-204.9$ & $0.9$ & $-203.8$ & $0.5$ & $0.2710$ & $0.0192$ & $3.6900$ & $0.2614$ & $3.3670$ & $0.2177$ & $0.0646$ & $3.0728$ & $0.1447$ & $0.0471$ & $3.0810$ & $0.2950$ & $0.0957$ & $-5.0633$ & $0.0176$ & $-23.2880$ & $0.0179$ & $0.2691$ & $4504$ & $52$ & $4545$ & $77$ & $\dots$ & $\dots$ & $4504$ & $52$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.102$ & $-1.247$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224201.28$-$025116.4 & 2625519319136123392 & 7658268 & 20110920_2245m03_027 & 22:42:01.28 & $-$02:51:16.4 & $\dots$ & $12.397$ & $12.162$ & $1.123$ & $12.425$ & $-61.1$ & $1.8$ & $-73.2$ & $0.8$ & $0.5355$ & $0.0126$ & $1.8674$ & $0.0439$ & $1.7809$ & $0.0400$ & $0.0224$ & $1.8115$ & $0.0391$ & $0.0216$ & $1.8069$ & $0.0586$ & $0.0324$ & $1.6564$ & $0.0123$ & $-3.5469$ & $0.0111$ & $0.2145$ & $4975$ & $53$ & $5189$ & $94$ & $\dots$ & $\dots$ & $4975$ & $53$ & $1.336$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.916$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.125$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224212.93$-$055409.5 & 2623582868705908608 & 7537805 & 20061014_2233m07_097 & 22:42:12.93 & $-$05:54:09.5 & $\dots$ & $11.894$ & $11.750$ & $0.881$ & $11.922$ & $33.1$ & $2.4$ & $36.1$ & $0.6$ & $4.1230$ & $0.0168$ & $0.2425$ & $0.0010$ & $0.2410$ & $0.0010$ & $0.0040$ & $0.2399$ & $0.0009$ & $0.0038$ & $0.2400$ & $0.0005$ & $0.0022$ & $-15.3361$ & $0.0182$ & $-122.7111$ & $0.0140$ & $-0.0926$ & $5382$ & $59$ & $5707$ & $160$ & $\dots$ & $\dots$ & $5382$ & $59$ & $3.932$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.131$ & $-0.163$ & $0.140$ & $\dots$ & $\dots$ & $-1.100$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.264$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224224.95$-$643948.9 & 6392647332165809920 & 486683076 & 20060819_2237m64_127 & 22:42:24.95 & $-$64:39:48.9 & $\dots$ & $10.925$ & $10.854$ & $0.578$ & $10.942$ & $-12.6$ & $1.4$ & $-12.1$ & $1.5$ & $3.0892$ & $0.0126$ & $0.3237$ & $0.0013$ & $0.3210$ & $0.0013$ & $0.0040$ & $0.3215$ & $0.0014$ & $0.0044$ & $0.3203$ & $0.0023$ & $0.0072$ & $11.1217$ & $0.0116$ & $9.4653$ & $0.0126$ & $-0.3098$ & $5336$ & $68$ & $6192$ & $83$ & $\dots$ & $\dots$ & $5336$ & $68$ & $3.667$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.156$ & $-0.111$ & $0.120$ & $\dots$ & $\dots$ & $-0.970$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.068$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224242.91$-$065415.5 & 2611348813276897280 & 7196161 & 20070830_2233m07_107 & 22:42:42.91 & $-$06:54:15.5 & $\dots$ & $10.768$ & $10.418$ & $1.360$ & $10.789$ & $-201.0$ & $1.0$ & $-199.1$ & $0.4$ & $0.7959$ & $0.0166$ & $1.2564$ & $0.0262$ & $1.2167$ & $0.0246$ & $0.0202$ & $1.1990$ & $0.0238$ & $0.0198$ & $1.2090$ & $0.0300$ & $0.0248$ & $14.6297$ & $0.0234$ & $-36.6382$ & $0.0155$ & $-0.1091$ & $4454$ & $52$ & $4485$ & $77$ & $\dots$ & $\dots$ & $4454$ & $52$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.772$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224245.51$-$110912.7 & 2607654144969912064 & 7065363 & 20071002_2247m11_041 & 22:42:45.51 & $-$11:09:12.7 & $\dots$ & $10.216$ & $10.540$ & $0.771$ & $10.678$ & $-26.2$ & $1.4$ & $\dots$ & $\dots$ & $3.0296$ & $0.0224$ & $0.3301$ & $0.0024$ & $0.3273$ & $0.0024$ & $0.0073$ & $0.3263$ & $0.0019$ & $0.0059$ & $\dots$ & $\dots$ & $\dots$ & $12.7522$ & $0.0237$ & $-6.9283$ & $0.0241$ & $0.3637$ & $5982$ & $133$ & $6124$ & $83$ & $\dots$ & $\dots$ & $5982$ & $133$ & $3.940$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.558$ & $0.238$ & $0.065$ & $0.120$ & $\dots$ & $\dots$ & $-1.558$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.033$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J224249.28$-$743016.3 & 6381706981014985600 & 486546975 & 20120623_2311m73_054 & 22:42:49.28 & $-$74:30:16.3 & $\dots$ & $11.953$ & $11.781$ & $0.914$ & $11.964$ & $245.4$ & $1.0$ & $245.3$ & $1.7$ & $0.0178$ & $0.0418$ & $56.1798$ & $131.9278$ & $22.8311$ & $21.7885$ & $0.9543$ & $10.0405$ & $4.4064$ & $0.4389$ & $3.8398$ & $0.1828$ & $0.0476$ & $10.6300$ & $0.0448$ & $-15.4071$ & $0.0467$ & $-0.2224$ & $5476$ & $184$ & $5855$ & $94$ & $\dots$ & $\dots$ & $5476$ & $184$ & $3.263$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.660$ & $0.579$ & $-0.784$ & $0.180$ & $\dots$ & $\dots$ & $-2.660$ & $0.579$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224253.17$-$684414.3 & 6385584894102836864 & 486545420 & 20041002_2257m68_022 & 22:42:53.17 & $-$68:44:14.3 & $\dots$ & $10.274$ & $9.975$ & $1.293$ & $10.313$ & $53.1$ & $0.5$ & $52.0$ & $0.3$ & $0.9722$ & $0.0127$ & $1.0286$ & $0.0134$ & $1.0018$ & $0.0127$ & $0.0127$ & $1.0082$ & $0.0160$ & $0.0159$ & $0.9964$ & $0.0218$ & $0.0219$ & $22.1404$ & $0.0119$ & $-3.5658$ & $0.0153$ & $-0.2604$ & $4566$ & $52$ & $4676$ & $68$ & $\dots$ & $\dots$ & $4566$ & $52$ & $1.824$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-0.874$ & $0.140$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.277$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224300.25$-$103857.5 & 2607825527049815040 & 7070879 & 20071002_2247m11_044 & 22:43:00.25 & $-$10:38:57.5 & $\dots$ & $10.580$ & $10.526$ & $1.113$ & $10.785$ & $-30.6$ & $0.8$ & $-28.7$ & $0.5$ & $2.3017$ & $0.0178$ & $0.4345$ & $0.0034$ & $0.4296$ & $0.0033$ & $0.0076$ & $0.4283$ & $0.0039$ & $0.0092$ & $0.4277$ & $0.0051$ & $0.0120$ & $-29.7907$ & $0.0278$ & $-1.9189$ & $0.0211$ & $0.0225$ & $4989$ & $59$ & $5058$ & $63$ & $\dots$ & $\dots$ & $4989$ & $59$ & $3.213$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.122$ & $-0.688$ & $0.170$ & $\dots$ & $\dots$ & $-1.690$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.264$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224304.89$-$015913.6 & 2652657705651077632 & 7666079 & 20120814_2247m04_012 & 22:43:04.89 & $-$01:59:13.6 & $\dots$ & $12.910$ & $12.461$ & $1.400$ & $12.852$ & $-145.9$ & $0.9$ & $-148.4$ & $0.8$ & $0.1830$ & $0.0147$ & $5.4645$ & $0.4390$ & $4.7847$ & $0.3365$ & $0.0703$ & $5.2363$ & $0.2748$ & $0.0525$ & $4.2801$ & $0.1756$ & $0.0410$ & $3.0702$ & $0.0156$ & $-6.1245$ & $0.0149$ & $0.2589$ & $4434$ & $53$ & $4672$ & $77$ & $\dots$ & $\dots$ & $4434$ & $53$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.114$ & $-1.093$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224310.71$-$093859.8 & 2608509354563068928 & 7150915 & 20121010_2236m11_130 & 22:43:10.71 & $-$09:38:59.8 & KPNR & $12.564$ & $12.162$ & $1.486$ & $12.597$ & $78.8$ & $0.8$ & $77.3$ & $1.4$ & $0.1407$ & $0.0145$ & $7.1073$ & $0.7325$ & $5.9988$ & $0.5218$ & $0.0870$ & $6.2293$ & $0.4016$ & $0.0645$ & $\dots$ & $\dots$ & $\dots$ & $1.4745$ & $0.0160$ & $-5.2335$ & $0.0139$ & $0.0806$ & $4401$ & $47$ & $4484$ & $92$ & $4401$ & $47$ & $4290$ & $52$ & $1.549$ & $0.470$ & $0.501$ & $0.072$ & $0.501$ & $0.072$ & $-2.223$ & $0.121$ & $-1.709$ & $0.160$ & $-2.390$ & $0.161$ & $-1.840$ & $0.106$ & $-0.503$ & $0.108$ & $0.227$ & $6.434$ & D & $0.998$ & I & $0.646$ & $0.277$ & $0.543$ & $0.037$ & $0.543$ & $0.037$ & D & $0.982$ & $48$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6\\
J224313.89$-$032555.0 & 2625276082252686336 & 7578007 & 20081021_2245m03_042 & 22:43:13.89 & $-$03:25:55.0 & $\dots$ & $9.892$ & $10.108$ & $0.704$ & $10.227$ & $-33.7$ & $0.8$ & $\dots$ & $\dots$ & $3.8339$ & $0.0176$ & $0.2608$ & $0.0012$ & $0.2591$ & $0.0012$ & $0.0046$ & $0.2587$ & $0.0012$ & $0.0045$ & $0.2591$ & $0.0017$ & $0.0065$ & $29.3159$ & $0.0198$ & $7.2203$ & $0.0170$ & $0.1906$ & $6163$ & $76$ & $5970$ & $64$ & $\dots$ & $\dots$ & $6163$ & $76$ & $3.675$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.834$ & $0.311$ & $-0.375$ & $0.080$ & $\dots$ & $\dots$ & $-0.834$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.186$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224325.64$-$552405.7 & 6505861708016380928 & 489433380 & 20090811_2229m55_115 & 22:43:25.64 & $-$55:24:05.7 & $\dots$ & $11.954$ & $11.523$ & $1.212$ & $11.824$ & $-76.6$ & $0.8$ & $-76.8$ & $0.4$ & $0.4869$ & $0.0176$ & $2.0538$ & $0.0742$ & $1.9497$ & $0.0669$ & $0.0343$ & $1.9569$ & $0.0614$ & $0.0314$ & $1.8762$ & $0.1234$ & $0.0658$ & $0.6924$ & $0.0145$ & $-15.8564$ & $0.0140$ & $-0.1828$ & $4694$ & $52$ & $4729$ & $77$ & $\dots$ & $\dots$ & $4694$ & $52$ & $2.113$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.102$ & $-1.095$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.545$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J224329.82$-$565406.5 & 6504208794145959296 & 489212101 & 20110903_2252m59_012 & 22:43:29.82 & $-$56:54:06.5 & $\dots$ & $12.639$ & $12.391$ & $1.192$ & $12.684$ & $84.3$ & $1.7$ & $86.5$ & $0.8$ & $0.4783$ & $0.0114$ & $2.0907$ & $0.0498$ & $1.9829$ & $0.0448$ & $0.0226$ & $2.0474$ & $0.0432$ & $0.0211$ & $2.0529$ & $0.0648$ & $0.0316$ & $-1.9622$ & $0.0075$ & $-5.1752$ & $0.0093$ & $-0.4695$ & $4738$ & $53$ & $4931$ & $77$ & $\dots$ & $\dots$ & $4738$ & $53$ & $2.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.712$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.263$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224330.72$-$321344.1 & 6603822387253762944 & 2205659 & 20061010_2244m34_073 & 22:43:30.72 & $-$32:13:44.1 & $\dots$ & $12.354$ & $12.124$ & $1.141$ & $12.395$ & $-91.9$ & $1.1$ & $-91.1$ & $2.0$ & $0.3063$ & $0.0121$ & $3.2648$ & $0.1290$ & $3.0093$ & $0.1096$ & $0.0364$ & $3.1033$ & $0.1103$ & $0.0355$ & $3.1448$ & $0.1302$ & $0.0414$ & $9.9654$ & $0.0123$ & $-12.4012$ & $0.0116$ & $0.2330$ & $4831$ & $53$ & $4832$ & $77$ & $\dots$ & $\dots$ & $4831$ & $53$ & $2.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-0.960$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224345.17$-$123314.3 & 2604489406908368256 & 7042294 & 20060625_2247m11_016 & 22:43:45.17 & $-$12:33:14.3 & $\dots$ & $11.906$ & $11.559$ & $1.356$ & $11.928$ & $-55.9$ & $0.9$ & $-57.4$ & $0.5$ & $0.5524$ & $0.0128$ & $1.8103$ & $0.0419$ & $1.7289$ & $0.0383$ & $0.0221$ & $1.6961$ & $0.0312$ & $0.0184$ & $1.7419$ & $0.0266$ & $0.0152$ & $4.1078$ & $0.0160$ & $-16.4473$ & $0.0117$ & $-0.0404$ & $4500$ & $52$ & $4602$ & $77$ & $\dots$ & $\dots$ & $4500$ & $52$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.727$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.146$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224345.56$-$705047.3 & 6384239744705325824 & 486554667 & 20070923_2221m70_126 & 22:43:45.56 & $-$70:50:47.3 & $\dots$ & $9.183$ & $8.765$ & $1.469$ & $9.191$ & $-60.9$ & $0.8$ & $-62.0$ & $0.2$ & $1.1172$ & $0.0150$ & $0.8951$ & $0.0120$ & $0.8747$ & $0.0115$ & $0.0131$ & $0.8825$ & $0.0126$ & $0.0143$ & $0.8742$ & $0.0184$ & $0.0211$ & $6.0527$ & $0.0137$ & $-24.0497$ & $0.0159$ & $-0.1267$ & $4259$ & $51$ & $4353$ & $77$ & $\dots$ & $\dots$ & $4259$ & $51$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.106$ & $-0.941$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $134$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J224353.68$-$405808.9 & 6545466357365518976 & 1602904 & 20060806_2249m39_012 & 22:43:53.68 & $-$40:58:08.9 & $\dots$ & $11.714$ & $11.470$ & $1.104$ & $11.725$ & $-35.6$ & $0.9$ & $-34.0$ & $1.2$ & $0.4990$ & $0.0269$ & $2.0040$ & $0.1080$ & $1.9048$ & $0.0976$ & $0.0512$ & $1.8267$ & $0.0868$ & $0.0475$ & $1.7236$ & $0.1771$ & $0.1028$ & $-1.5343$ & $0.0258$ & $-11.0227$ & $0.0239$ & $0.2424$ & $4910$ & $54$ & $5197$ & $94$ & $\dots$ & $\dots$ & $4910$ & $54$ & $2.952$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.106$ & $-1.089$ & $0.180$ & $\dots$ & $\dots$ & $-1.630$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.473$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224357.65$-$220150.2 & 2397404431995522944 & 5814944 & 20070812_2248m23_070 & 22:43:57.65 & $-$22:01:50.2 & $\dots$ & $10.626$ & $10.241$ & $1.359$ & $10.612$ & $47.2$ & $0.8$ & $44.1$ & $0.2$ & $0.5978$ & $0.0139$ & $1.6728$ & $0.0389$ & $1.6031$ & $0.0357$ & $0.0223$ & $1.5651$ & $0.0353$ & $0.0226$ & $1.5791$ & $0.0575$ & $0.0364$ & $12.1227$ & $0.0130$ & $-9.2541$ & $0.0115$ & $0.5234$ & $4441$ & $52$ & $4465$ & $77$ & $\dots$ & $\dots$ & $4441$ & $52$ & $1.678$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $-1.052$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.520$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224407.31$-$472136.4 & 6519007331598965376 & 489920743 & 20081017_2245m49_075 & 22:44:07.31 & $-$47:21:36.4 & $\dots$ & $11.400$ & $11.082$ & $1.335$ & $11.441$ & $42.0$ & $0.6$ & $40.7$ & $1.5$ & $0.2866$ & $0.0192$ & $3.4892$ & $0.2337$ & $3.1990$ & $0.1965$ & $0.0614$ & $3.3621$ & $0.2255$ & $0.0671$ & $3.0066$ & $0.3513$ & $0.1168$ & $4.8813$ & $0.0133$ & $-12.1020$ & $0.0182$ & $0.2577$ & $4450$ & $52$ & $4546$ & $77$ & $\dots$ & $\dots$ & $4450$ & $52$ & $1.270$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $-1.240$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224408.14$-$333118.4 & 6603496686998889728 & 2155454 & 20061010_2244m34_067 & 22:44:08.14 & $-$33:31:18.4 & GEMS & $12.713$ & $12.538$ & $0.957$ & $12.736$ & $28.1$ & $1.9$ & $30.6$ & $2.3$ & $0.6850$ & $0.0148$ & $1.4599$ & $0.0315$ & $1.4065$ & $0.0293$ & $0.0208$ & $1.4128$ & $0.0265$ & $0.0188$ & $1.3734$ & $0.0353$ & $0.0257$ & $11.6474$ & $0.0130$ & $-19.5162$ & $0.0129$ & $0.3654$ & $5287$ & $39$ & $4654$ & $86$ & $5327$ & $23$ & $5246$ & $55$ & $3.699$ & $0.180$ & $2.880$ & $0.215$ & $2.880$ & $0.215$ & $-1.677$ & $0.122$ & $-2.124$ & $0.130$ & $-1.704$ & $0.140$ & $-1.650$ & $0.104$ & $0.180$ & $0.118$ & $0.200$ & $6.953$ & D & $0.975$ & I & $0.854$ & $0.190$ & $0.251$ & $0.046$ & $0.251$ & $0.046$ & D & $0.997$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J224412.68$-$270600.3 & 6610549096313376896 & 2542972 & 20060623_2244m28_074 & 22:44:12.68 & $-$27:06:00.3 & $\dots$ & $10.999$ & $10.781$ & $1.004$ & $10.997$ & $49.9$ & $1.0$ & $47.1$ & $0.6$ & $0.8673$ & $0.0151$ & $1.1530$ & $0.0201$ & $1.1194$ & $0.0189$ & $0.0169$ & $1.1125$ & $0.0169$ & $0.0152$ & $1.1550$ & $0.0341$ & $0.0295$ & $9.0128$ & $0.0150$ & $-21.6084$ & $0.0136$ & $0.3221$ & $5151$ & $54$ & $4925$ & $77$ & $\dots$ & $\dots$ & $5151$ & $54$ & $2.113$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $-1.125$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224418.23$-$350326.0 & 6596505304874090624 & 2131480 & 20060728_2244m34_143 & 22:44:18.23 & $-$35:03:26.0 & $\dots$ & $11.151$ & $10.857$ & $1.286$ & $11.192$ & $11.7$ & $0.7$ & $11.7$ & $0.3$ & $0.3750$ & $0.0182$ & $2.6667$ & $0.1294$ & $2.4938$ & $0.1132$ & $0.0454$ & $2.4243$ & $0.1280$ & $0.0528$ & $2.6517$ & $0.3175$ & $0.1197$ & $12.1939$ & $0.0185$ & $-9.4429$ & $0.0168$ & $0.0805$ & $4552$ & $52$ & $4524$ & $68$ & $\dots$ & $\dots$ & $4552$ & $52$ & $1.512$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $-1.193$ & $0.140$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224438.69$-$451741.2 & 6519689716005949824 & 490038816 & 20060618_2232m45_117 & 22:44:38.69 & $-$45:17:41.2 & SOAR & $11.589$ & $11.287$ & $1.367$ & $11.661$ & $-46.1$ & $0.5$ & $-45.0$ & $1.0$ & $0.1946$ & $0.0190$ & $5.1387$ & $0.5017$ & $4.5331$ & $0.3904$ & $0.0861$ & $4.6409$ & $0.2751$ & $0.0593$ & $4.5269$ & $0.8198$ & $0.1811$ & $7.4544$ & $0.0121$ & $-2.8016$ & $0.0173$ & $0.4278$ & $4447$ & $45$ & $4319$ & $92$ & $4482$ & $38$ & $4411$ & $52$ & $0.882$ & $0.470$ & $1.179$ & $0.109$ & $1.179$ & $0.109$ & $-1.694$ & $0.089$ & $-1.669$ & $0.160$ & $-1.758$ & $0.072$ & $-1.630$ & $0.106$ & $-0.504$ & $0.122$ & $0.056$ & $6.792$ & D & $0.986$ & I & $0.518$ & $0.274$ & $0.431$ & $0.042$ & $0.431$ & $0.042$ & D & $0.993$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J224447.00$-$561754.0 & 6504253191224441600 & $\dots$ & 20100902_2229m55_128 & 22:44:47.00 & $-$56:17:54.0 & GEMS & $12.537$ & $12.084$ & $1.599$ & $12.581$ & $-192.3$ & $1.0$ & $-190.3$ & $0.6$ & $0.1039$ & $0.0127$ & $9.6246$ & $1.1764$ & $7.6982$ & $0.7526$ & $0.0978$ & $8.0732$ & $0.5381$ & $0.0667$ & $9.0398$ & $0.1821$ & $0.0201$ & $0.0504$ & $0.0105$ & $-3.1369$ & $0.0107$ & $-0.2038$ & $4343$ & $95$ & $4401$ & $92$ & $4343$ & $95$ & $\dots$ & $\dots$ & $2.512$ & $0.470$ & $0.313$ & $0.014$ & $0.313$ & $0.014$ & $-3.001$ & $0.075$ & $-2.261$ & $0.160$ & $-3.001$ & $0.075$ & $\dots$ & $\dots$ & $-0.089$ & $0.101$ & $0.661$ & $6.090$ & D & $0.992$ & I & $\dots$ & $\dots$ & $0.674$ & $0.059$ & $0.674$ & $0.059$ & D & $0.990$ & $41$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J224448.34$-$523844.0 & 6507340649937917056 & 489505808 & 20040827_2258m52_034 & 22:44:48.34 & $-$52:38:44.0 & $\dots$ & $12.350$ & $12.089$ & $1.165$ & $12.370$ & $56.8$ & $0.8$ & $54.5$ & $0.5$ & $0.6194$ & $0.0149$ & $1.6145$ & $0.0388$ & $1.5494$ & $0.0358$ & $0.0231$ & $1.5765$ & $0.0346$ & $0.0220$ & $1.5825$ & $0.0185$ & $0.0117$ & $-1.8146$ & $0.0125$ & $-6.3036$ & $0.0140$ & $-0.0974$ & $4781$ & $53$ & $4643$ & $77$ & $\dots$ & $\dots$ & $4781$ & $53$ & $1.915$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.908$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.345$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224448.59$-$685736.1 & 6384828052145520256 & 486555599 & 20080721_2221m70_102 & 22:44:48.59 & $-$68:57:36.1 & $\dots$ & $10.682$ & $10.439$ & $1.066$ & $10.678$ & $85.0$ & $3.2$ & $88.3$ & $0.7$ & $0.9410$ & $0.0139$ & $1.0627$ & $0.0157$ & $1.0341$ & $0.0149$ & $0.0144$ & $1.0415$ & $0.0128$ & $0.0123$ & $1.0222$ & $0.0208$ & $0.0204$ & $-4.9318$ & $0.0130$ & $-42.9221$ & $0.0143$ & $-0.2274$ & $5043$ & $54$ & $5055$ & $94$ & $\dots$ & $\dots$ & $5043$ & $54$ & $1.861$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.106$ & $-1.081$ & $0.180$ & $\dots$ & $\dots$ & $-1.330$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224449.11$-$481013.0 & 6515948181012257792 & 489918281 & 20070808_2245m49_082 & 22:44:49.11 & $-$48:10:13.0 & $\dots$ & $10.662$ & $10.639$ & $1.040$ & $10.869$ & $-2.2$ & $4.0$ & $\dots$ & $\dots$ & $5.2956$ & $0.8678$ & $0.1888$ & $0.0309$ & $0.1879$ & $0.0306$ & $0.1631$ & $0.2254$ & $0.0595$ & $0.2641$ & $\dots$ & $\dots$ & $\dots$ & $22.1260$ & $0.5919$ & $0.0047$ & $0.7866$ & $0.1561$ & $5050$ & $102$ & $5771$ & $74$ & $\dots$ & $\dots$ & $5050$ & $102$ & $0.738$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.242$ & $-0.404$ & $0.110$ & $\dots$ & $\dots$ & $-1.920$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J224450.72$-$392829.6 & 6547198019459500928 & 1705959 & 20050812_2253m38_030 & 22:44:50.72 & $-$39:28:29.6 & $\dots$ & $11.277$ & $11.029$ & $1.081$ & $11.275$ & $19.4$ & $0.5$ & $19.8$ & $0.6$ & $0.3743$ & $0.0200$ & $2.6717$ & $0.1428$ & $2.4981$ & $0.1248$ & $0.0500$ & $2.4666$ & $0.1310$ & $0.0531$ & $2.3470$ & $0.0107$ & $0.0046$ & $-7.6444$ & $0.0177$ & $-23.7968$ & $0.0158$ & $0.3447$ & $4957$ & $54$ & $4735$ & $68$ & $\dots$ & $\dots$ & $4957$ & $54$ & $1.559$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.103$ & $-1.580$ & $0.140$ & $\dots$ & $\dots$ & $-1.520$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224457.99$-$332905.0 & 6603494659774325504 & 2155883 & 20061010_2244m34_080 & 22:44:57.99 & $-$33:29:05.0 & $\dots$ & $12.696$ & $12.447$ & $1.145$ & $12.719$ & $-84.7$ & $0.9$ & $-85.0$ & $1.0$ & $0.3820$ & $0.0149$ & $2.6178$ & $0.1021$ & $2.4510$ & $0.0895$ & $0.0365$ & $2.4773$ & $0.0844$ & $0.0340$ & $2.3590$ & $0.1683$ & $0.0713$ & $-2.6286$ & $0.0139$ & $-9.9329$ & $0.0148$ & $0.3521$ & $4818$ & $53$ & $4872$ & $77$ & $\dots$ & $\dots$ & $4818$ & $53$ & $2.274$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-0.898$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224516.67$-$114428.7 & 2604605130507262720 & 7055522 & 20120816_2248m10_065 & 22:45:16.67 & $-$11:44:28.7 & $\dots$ & $13.414$ & $12.948$ & $1.490$ & $13.385$ & $8.4$ & $1.2$ & $-0.9$ & $8.0$ & $6.1398$ & $0.0202$ & $0.1629$ & $0.0005$ & $0.1622$ & $0.0005$ & $0.0033$ & $0.1620$ & $0.0005$ & $0.0032$ & $0.1625$ & $0.0014$ & $0.0085$ & $1.7574$ & $0.0238$ & $-36.6352$ & $0.0196$ & $0.1389$ & $4261$ & $65$ & $4529$ & $64$ & $\dots$ & $\dots$ & $4261$ & $65$ & $4.780$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.934$ & $0.127$ & $0.314$ & $0.080$ & $\dots$ & $\dots$ & $-0.934$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.210$ & $0.107$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224524.80$-$645824.0 & 6392624822240684416 & 486693764 & 20100929_2237m64_130 & 22:45:24.80 & $-$64:58:24.0 & KPNR & $12.100$ & $12.182$ & $1.166$ & $12.463$ & $-11.9$ & $1.8$ & $\dots$ & $\dots$ & $4.7344$ & $0.1988$ & $0.2112$ & $0.0089$ & $0.2101$ & $0.0088$ & $0.0418$ & $0.2066$ & $0.0078$ & $0.0379$ & $\dots$ & $\dots$ & $\dots$ & $42.7698$ & $0.1657$ & $-11.9249$ & $0.1877$ & $-0.2823$ & $5053$ & $100$ & $4902$ & $64$ & $5213$ & $135$ & $4894$ & $66$ & $4.803$ & $0.120$ & $3.841$ & $0.422$ & $3.841$ & $0.422$ & $-0.009$ & $0.063$ & $-0.154$ & $0.080$ & $0.003$ & $0.003$ & $-0.020$ & $0.123$ & $-0.282$ & $0.102$ & $-0.282$ & $8.139$ & D & $0.948$ & I & $-0.244$ & $0.134$ & $-0.019$ & $0.042$ & $-0.019$ & $0.042$ & D & $0.931$ & $38$ & RAVE DR6 & Average & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J224525.83$-$230413.7 & 6624442284723749760 & 5788334 & 20080730_2248m23_038 & 22:45:25.83 & $-$23:04:13.7 & $\dots$ & $11.087$ & $10.841$ & $1.146$ & $11.113$ & $-213.2$ & $0.7$ & $-213.3$ & $0.1$ & $0.4859$ & $0.0180$ & $2.0580$ & $0.0762$ & $1.9535$ & $0.0687$ & $0.0352$ & $1.9620$ & $0.0674$ & $0.0343$ & $1.9223$ & $0.0916$ & $0.0476$ & $22.5378$ & $0.0181$ & $-15.1608$ & $0.0187$ & $0.4694$ & $4852$ & $53$ & $4787$ & $77$ & $\dots$ & $\dots$ & $4852$ & $53$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.102$ & $-1.432$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224538.60$-$092551.8 & 2608493892680549632 & 7163887 & 20120816_2248m10_055 & 22:45:38.60 & $-$09:25:51.8 & $\dots$ & $12.935$ & $12.587$ & $1.408$ & $12.981$ & $-114.9$ & $0.6$ & $-105.8$ & $4.4$ & $0.1389$ & $0.0186$ & $7.1994$ & $0.9641$ & $6.0643$ & $0.6840$ & $0.1128$ & $6.1593$ & $0.6371$ & $0.1034$ & $5.2978$ & $0.4662$ & $0.0880$ & $-4.6534$ & $0.0210$ & $-8.7529$ & $0.0153$ & $-0.0016$ & $4396$ & $53$ & $4477$ & $68$ & $\dots$ & $\dots$ & $4396$ & $53$ & $1.354$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.125$ & $-1.154$ & $0.140$ & $\dots$ & $\dots$ & $-1.160$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224542.35$-$380509.3 & 6547604284710984320 & 1712536 & 20060806_2249m39_065 & 22:45:42.35 & $-$38:05:09.3 & $\dots$ & $9.064$ & $8.917$ & $0.583$ & $9.006$ & $10.9$ & $0.6$ & $9.7$ & $0.2$ & $7.9621$ & $0.0187$ & $0.1256$ & $0.0003$ & $0.1252$ & $0.0003$ & $0.0023$ & $0.1252$ & $0.0002$ & $0.0020$ & $0.1250$ & $0.0006$ & $0.0048$ & $85.0769$ & $0.0186$ & $41.5398$ & $0.0170$ & $0.1901$ & $6482$ & $70$ & $6408$ & $100$ & $\dots$ & $\dots$ & $6482$ & $70$ & $4.153$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.166$ & $-0.816$ & $0.160$ & $\dots$ & $\dots$ & $-0.950$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $169$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224546.12$-$034702.0 & 2625213826702145408 & 7586374 & 20070617_2245m03_143 & 22:45:46.12 & $-$03:47:02.0 & $\dots$ & $10.765$ & $10.404$ & $1.430$ & $10.810$ & $-41.8$ & $0.8$ & $-44.1$ & $0.4$ & $0.4592$ & $0.0167$ & $2.1777$ & $0.0792$ & $2.0610$ & $0.0709$ & $0.0344$ & $2.0146$ & $0.0767$ & $0.0381$ & $1.9403$ & $0.0149$ & $0.0077$ & $-1.3638$ & $0.0193$ & $-3.2912$ & $0.0168$ & $0.2089$ & $4349$ & $52$ & $4408$ & $77$ & $\dots$ & $\dots$ & $4349$ & $52$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.921$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.279$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224547.47$-$083712.1 & 2608699058973928960 & 7172712 & 20120816_2248m10_011 & 22:45:47.47 & $-$08:37:12.1 & $\dots$ & $13.108$ & $12.765$ & $1.401$ & $13.156$ & $-61.6$ & $1.2$ & $-50.2$ & $1.5$ & $0.2197$ & $0.0190$ & $4.5517$ & $0.3936$ & $4.0700$ & $0.3147$ & $0.0773$ & $4.0406$ & $0.2325$ & $0.0575$ & $4.1553$ & $0.2748$ & $0.0661$ & $3.7747$ & $0.0224$ & $-6.2764$ & $0.0193$ & $0.1148$ & $4395$ & $51$ & $4339$ & $77$ & $\dots$ & $\dots$ & $4395$ & $51$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-0.866$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.443$ & $0.333$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224601.31$-$593804.5 & 6503256105975810176 & 489169461 & 20071110_2252m59_005 & 22:46:01.31 & $-$59:38:04.5 & SOAR & $11.611$ & $11.264$ & $1.466$ & $11.688$ & $125.7$ & $1.4$ & $120.7$ & $0.5$ & $0.1522$ & $0.0164$ & $6.5703$ & $0.7080$ & $5.6117$ & $0.5165$ & $0.0920$ & $5.8707$ & $0.4128$ & $0.0703$ & $6.2493$ & $0.5593$ & $0.0895$ & $8.3180$ & $0.0130$ & $-5.3389$ & $0.0145$ & $-0.3323$ & $4584$ & $78$ & $4791$ & $92$ & $4584$ & $78$ & $4285$ & $54$ & $3.569$ & $0.470$ & $0.905$ & $0.120$ & $0.905$ & $0.120$ & $-2.543$ & $0.154$ & $-2.059$ & $0.160$ & $-2.543$ & $0.154$ & $-2.040$ & $0.128$ & $0.152$ & $0.120$ & $0.802$ & $6.689$ & D & $0.997$ & C & $\dots$ & $\dots$ & $0.483$ & $0.040$ & $0.483$ & $0.040$ & D & $0.968$ & $42$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J224611.70$-$122532.7 & 2604330080801623680 & 7054382 & 20121016_2253m12_032 & 22:46:11.70 & $-$12:25:32.7 & $\dots$ & $12.932$ & $12.542$ & $1.416$ & $12.941$ & $-61.0$ & $0.6$ & $\dots$ & $\dots$ & $0.2028$ & $0.0199$ & $4.9310$ & $0.4839$ & $4.3706$ & $0.3801$ & $0.0870$ & $4.1308$ & $0.2655$ & $0.0643$ & $4.4465$ & $0.4552$ & $0.1024$ & $0.7940$ & $0.0215$ & $-8.8404$ & $0.0195$ & $0.2353$ & $4383$ & $52$ & $4475$ & $68$ & $\dots$ & $\dots$ & $4383$ & $52$ & $1.815$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.657$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.267$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224617.51$-$225719.9 & 2397065267017972352 & 5788697 & 20090930_2248m23_064 & 22:46:17.51 & $-$22:57:19.9 & $\dots$ & $11.664$ & $11.463$ & $0.999$ & $11.676$ & $-44.8$ & $1.0$ & $-46.0$ & $1.1$ & $1.4232$ & $0.0493$ & $0.7026$ & $0.0243$ & $0.6900$ & $0.0235$ & $0.0340$ & $0.6800$ & $0.0326$ & $0.0480$ & $0.6667$ & $0.0209$ & $0.0314$ & $-3.1715$ & $0.0467$ & $-23.4829$ & $0.0446$ & $0.5031$ & $5179$ & $55$ & $5497$ & $63$ & $\dots$ & $\dots$ & $5179$ & $55$ & $3.053$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.108$ & $-0.793$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.242$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224618.55$-$525204.1 & 6507322752810747136 & 489496607 & 20060918_2304m53_044 & 22:46:18.55 & $-$52:52:04.1 & $\dots$ & $10.765$ & $10.810$ & $0.734$ & $10.937$ & $8.2$ & $0.7$ & $7.2$ & $0.8$ & $2.1335$ & $0.0202$ & $0.4687$ & $0.0044$ & $0.4631$ & $0.0043$ & $0.0094$ & $0.4631$ & $0.0048$ & $0.0104$ & $0.4629$ & $0.0052$ & $0.0113$ & $6.7984$ & $0.0161$ & $-10.2195$ & $0.0191$ & $-0.1340$ & $5936$ & $68$ & $5691$ & $65$ & $\dots$ & $\dots$ & $5936$ & $68$ & $3.520$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.813$ & $0.129$ & $-0.474$ & $0.070$ & $\dots$ & $\dots$ & $-0.813$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.262$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224624.20$-$453319.0 & 6519667927632370304 & 490053386 & 20040824_2239m47_087 & 22:46:24.20 & $-$45:33:19.0 & GEMS & $12.488$ & $12.275$ & $1.094$ & $12.526$ & $7.8$ & $1.8$ & $7.9$ & $1.3$ & $0.2864$ & $0.0127$ & $3.4916$ & $0.1548$ & $3.2010$ & $0.1301$ & $0.0407$ & $3.2567$ & $0.1402$ & $0.0430$ & $3.1916$ & $0.1823$ & $0.0571$ & $10.2210$ & $0.0084$ & $-33.8079$ & $0.0119$ & $0.3966$ & $4967$ & $39$ & $4528$ & $92$ & $4987$ & $21$ & $4946$ & $58$ & $0.844$ & $0.470$ & $2.028$ & $0.274$ & $2.028$ & $0.274$ & $-2.193$ & $0.141$ & $-2.124$ & $0.160$ & $-2.205$ & $0.150$ & $-2.180$ & $0.131$ & $0.073$ & $0.117$ & $0.103$ & $6.340$ & D & $0.998$ & I & $0.362$ & $0.306$ & $0.204$ & $0.050$ & $0.204$ & $0.050$ & D & $0.989$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J224631.03$-$124757.4 & 2604237790544347392 & 7049361 & 20121016_2253m12_043 & 22:46:31.03 & $-$12:47:57.4 & $\dots$ & $13.825$ & $13.428$ & $1.413$ & $13.825$ & $-231.8$ & $0.6$ & $\dots$ & $\dots$ & $0.0985$ & $0.0176$ & $10.1523$ & $1.8140$ & $8.0321$ & $1.1355$ & $0.1414$ & $7.7283$ & $1.3919$ & $0.1801$ & $6.4678$ & $0.9528$ & $0.1473$ & $-1.2266$ & $0.0198$ & $-5.4666$ & $0.0154$ & $-0.0168$ & $4405$ & $54$ & $4491$ & $77$ & $\dots$ & $\dots$ & $4405$ & $54$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.138$ & $-1.332$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.514$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224645.64$-$530522.0 & 6507315842207656960 & 489496504 & 20090719_2304m53_044 & 22:46:45.64 & $-$53:05:22.0 & $\dots$ & $12.359$ & $12.143$ & $1.013$ & $12.363$ & $-23.1$ & $1.8$ & $-22.4$ & $0.8$ & $1.3434$ & $0.0235$ & $0.7444$ & $0.0130$ & $0.7302$ & $0.0125$ & $0.0172$ & $0.7315$ & $0.0109$ & $0.0149$ & $0.7457$ & $0.0127$ & $0.0170$ & $-20.8787$ & $0.0184$ & $-34.1238$ & $0.0232$ & $-0.1952$ & $5115$ & $57$ & $4907$ & $77$ & $\dots$ & $\dots$ & $5115$ & $57$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.141$ & $-0.858$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.057$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224707.69$-$524243.5 & 6507330586830767488 & 489506365 & 20040827_2258m52_042 & 22:47:07.69 & $-$52:42:43.5 & $\dots$ & $10.468$ & $10.281$ & $1.059$ & $10.518$ & $-34.3$ & $1.3$ & $-35.0$ & $0.4$ & $1.1035$ & $0.0141$ & $0.9062$ & $0.0116$ & $0.8853$ & $0.0111$ & $0.0125$ & $0.8887$ & $0.0105$ & $0.0118$ & $0.8876$ & $0.0149$ & $0.0168$ & $13.1528$ & $0.0109$ & $-21.5879$ & $0.0142$ & $-0.0915$ & $5010$ & $55$ & $5092$ & $94$ & $\dots$ & $\dots$ & $5010$ & $55$ & $3.096$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.122$ & $-0.748$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.558$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224714.91$-$721610.7 & 6382405553151821312 & 486548388 & 20100910_2311m73_052 & 22:47:14.91 & $-$72:16:10.7 & $\dots$ & $11.463$ & $11.407$ & $0.810$ & $11.557$ & $-34.2$ & $2.0$ & $\dots$ & $\dots$ & $3.4746$ & $0.0130$ & $0.2878$ & $0.0011$ & $0.2857$ & $0.0011$ & $0.0037$ & $0.2859$ & $0.0012$ & $0.0043$ & $0.2835$ & $0.0016$ & $0.0058$ & $29.7026$ & $0.0134$ & $-0.9918$ & $0.0137$ & $-0.0873$ & $5738$ & $68$ & $6046$ & $83$ & $\dots$ & $\dots$ & $5738$ & $68$ & $3.860$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.139$ & $0.084$ & $0.120$ & $\dots$ & $\dots$ & $-0.930$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.435$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224719.66$-$720144.0 & 6382433144021702656 & 486548471 & 20061013_2311m73_053 & 22:47:19.66 & $-$72:01:44.0 & $\dots$ & $11.658$ & $11.472$ & $0.985$ & $11.681$ & $-21.8$ & $2.3$ & $5.6$ & $9.7$ & $2.2242$ & $0.0152$ & $0.4496$ & $0.0031$ & $0.4444$ & $0.0030$ & $0.0068$ & $0.4447$ & $0.0026$ & $0.0058$ & $0.4451$ & $0.0020$ & $0.0045$ & $36.8352$ & $0.0145$ & $-12.1155$ & $0.0151$ & $-0.2316$ & $5218$ & $56$ & $5739$ & $74$ & $\dots$ & $\dots$ & $5218$ & $56$ & $3.045$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.114$ & $-0.498$ & $0.110$ & $\dots$ & $\dots$ & $-1.330$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.201$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224737.97$-$081100.6 & 2610971126737689728 & 7201840 & 20121014_2248m07_063 & 22:47:37.97 & $-$08:11:00.6 & $\dots$ & $15.194$ & $14.907$ & $2.105$ & $15.726$ & $-10.5$ & $3.1$ & $\dots$ & $\dots$ & $4.5297$ & $0.6332$ & $0.2208$ & $0.0309$ & $0.2195$ & $0.0305$ & $0.1390$ & $0.2009$ & $0.0165$ & $0.0819$ & $\dots$ & $\dots$ & $\dots$ & $-2.0015$ & $0.7566$ & $-5.0820$ & $0.4425$ & $-0.2203$ & $5990$ & $137$ & $3992$ & $95$ & $\dots$ & $\dots$ & $5990$ & $137$ & $4.516$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.456$ & $-0.516$ & $0.100$ & $\dots$ & $\dots$ & $-1.160$ & $0.456$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J224822.00$-$104217.0 & 2605149457482549120 & 7081604 & 20071002_2247m11_081 & 22:48:22.00 & $-$10:42:17.0 & KPNR & $10.414$ & $10.327$ & $0.637$ & $10.428$ & $941.5$ & $5.7$ & $-19.2$ & $1.3$ & $3.0487$ & $0.1677$ & $0.3280$ & $0.0180$ & $0.3252$ & $0.0177$ & $0.0545$ & $0.3165$ & $0.0160$ & $0.0506$ & $0.2952$ & $0.0396$ & $0.1340$ & $6.2407$ & $0.1981$ & $-6.6879$ & $0.1497$ & $0.0350$ & $6515$ & $57$ & $\dots$ & $\dots$ & $6461$ & $45$ & $6568$ & $68$ & $\dots$ & $\dots$ & $3.969$ & $0.104$ & $3.969$ & $0.104$ & $0.061$ & $0.124$ & $\dots$ & $\dots$ & $-0.169$ & $0.115$ & $0.290$ & $0.132$ & $-0.092$ & $0.107$ & $-0.092$ & $8.399$ & D & $0.977$ & I & $\dots$ & $\dots$ & $0.154$ & $0.050$ & $0.154$ & $0.050$ & D & $0.989$ & $\dots$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J224825.86$-$613007.5 & 6394951358781613952 & 489155799 & 20061018_2252m59_002 & 22:48:25.86 & $-$61:30:07.5 & $\dots$ & $11.915$ & $11.627$ & $1.227$ & $11.934$ & $-45.2$ & $0.9$ & $-45.9$ & $1.1$ & $0.5182$ & $0.0115$ & $1.9298$ & $0.0428$ & $1.8376$ & $0.0388$ & $0.0211$ & $1.8462$ & $0.0352$ & $0.0191$ & $1.8817$ & $0.0845$ & $0.0449$ & $0.0697$ & $0.0098$ & $-9.9568$ & $0.0118$ & $-0.4297$ & $4679$ & $56$ & $4444$ & $77$ & $\dots$ & $\dots$ & $4679$ & $56$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.156$ & $-0.938$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.300$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224838.52$-$203644.6 & 2397984694961963520 & 5830119 & 20120819_2256m20_050 & 22:48:38.52 & $-$20:36:44.6 & $\dots$ & $13.058$ & $12.731$ & $1.343$ & $13.093$ & $-127.6$ & $1.0$ & $-125.4$ & $1.0$ & $0.3493$ & $0.0166$ & $2.8629$ & $0.1361$ & $2.6645$ & $0.1179$ & $0.0442$ & $2.7050$ & $0.1171$ & $0.0433$ & $2.4844$ & $0.2597$ & $0.1045$ & $12.6281$ & $0.0172$ & $-10.4384$ & $0.0147$ & $0.1047$ & $4490$ & $53$ & $4565$ & $65$ & $\dots$ & $\dots$ & $4490$ & $53$ & $2.024$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.122$ & $-0.603$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.191$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224838.60$-$710503.0 & 6384172743215377920 & 486554551 & 20060820_2221m70_126 & 22:48:38.60 & $-$71:05:03.0 & SOAR & $11.155$ & $11.136$ & $0.764$ & $11.271$ & $-19.1$ & $17.0$ & $5.7$ & $0.7$ & $4.9826$ & $0.0135$ & $0.2007$ & $0.0005$ & $0.1997$ & $0.0005$ & $0.0027$ & $0.1997$ & $0.0005$ & $0.0026$ & $0.1996$ & $0.0010$ & $0.0051$ & $24.3391$ & $0.0141$ & $12.4935$ & $0.0151$ & $-0.1551$ & $5945$ & $61$ & $5468$ & $756$ & $5891$ & $54$ & $6000$ & $67$ & $4.810$ & $0.950$ & $4.373$ & $0.176$ & $4.373$ & $0.176$ & $-0.113$ & $0.113$ & $-3.432$ & $0.610$ & $-0.295$ & $0.095$ & $0.070$ & $0.130$ & $-0.267$ & $0.088$ & $-0.267$ & $8.050$ & D & $0.977$ & I & $\dots$ & $\dots$ & $-0.062$ & $0.043$ & $-0.062$ & $0.043$ & D & $0.994$ & $7$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J224844.00$-$543610.0 & 6506319306715395200 & 489448568 & 20061108_2304m53_027 & 22:48:44.00 & $-$54:36:10.0 & GEMS & $12.692$ & $12.417$ & $1.139$ & $12.687$ & $326.3$ & $1.6$ & $325.7$ & $1.0$ & $0.2047$ & $0.0125$ & $4.8852$ & $0.2983$ & $4.3346$ & $0.2349$ & $0.0542$ & $4.4975$ & $0.2442$ & $0.0543$ & $4.1426$ & $0.4888$ & $0.1180$ & $7.4404$ & $0.0102$ & $-10.8577$ & $0.0093$ & $-0.3139$ & $4887$ & $62$ & $5287$ & $328$ & $4869$ & $68$ & $4905$ & $56$ & $4.340$ & $0.460$ & $1.699$ & $0.393$ & $1.699$ & $0.393$ & $-2.612$ & $0.109$ & $-3.560$ & $0.260$ & $-2.673$ & $0.104$ & $-2.550$ & $0.114$ & $-0.014$ & $0.098$ & $0.276$ & $6.094$ & D & $0.994$ & I & $\dots$ & $\dots$ & $0.239$ & $0.039$ & $0.239$ & $0.039$ & D & $0.974$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J224844.86$-$162329.2 & 2404264078882886912 & 6138910 & 20071013_2237m15_120 & 22:48:44.86 & $-$16:23:29.2 & $\dots$ & $11.116$ & $10.841$ & $1.254$ & $11.161$ & $-14.5$ & $0.9$ & $-12.9$ & $0.7$ & $0.3391$ & $0.0172$ & $2.9490$ & $0.1496$ & $2.7390$ & $0.1290$ & $0.0471$ & $2.6677$ & $0.1388$ & $0.0520$ & $2.7289$ & $0.1472$ & $0.0539$ & $13.3396$ & $0.0198$ & $-11.2120$ & $0.0170$ & $0.2968$ & $4679$ & $53$ & $4526$ & $77$ & $\dots$ & $\dots$ & $4679$ & $53$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.104$ & $-1.464$ & $0.170$ & $\dots$ & $\dots$ & $-1.790$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224900.10$-$081344.1 & 2610240608635930368 & 7202994 & 20030907_2257m08_038 & 22:49:00.10 & $-$08:13:44.1 & $\dots$ & $10.998$ & $10.686$ & $0.891$ & $10.861$ & $-32.4$ & $4.2$ & $\dots$ & $\dots$ & $7.6283$ & $0.0180$ & $0.1311$ & $0.0003$ & $0.1306$ & $0.0003$ & $0.0024$ & $0.1305$ & $0.0003$ & $0.0025$ & $\dots$ & $\dots$ & $\dots$ & $83.5691$ & $0.0182$ & $-20.7328$ & $0.0164$ & $0.1904$ & $5529$ & $189$ & $5854$ & $69$ & $\dots$ & $\dots$ & $5529$ & $189$ & $3.213$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.868$ & $0.200$ & $-0.109$ & $0.090$ & $\dots$ & $\dots$ & $-0.868$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.212$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J224904.92$-$524850.8 & 6512578074793998848 & 489507234 & 20060918_2304m53_045 & 22:49:04.92 & $-$52:48:50.8 & $\dots$ & $11.053$ & $10.812$ & $1.158$ & $11.090$ & $-9.9$ & $0.6$ & $-11.0$ & $0.3$ & $1.0335$ & $0.0144$ & $0.9676$ & $0.0135$ & $0.9438$ & $0.0128$ & $0.0136$ & $0.9470$ & $0.0138$ & $0.0146$ & $0.9389$ & $0.0174$ & $0.0185$ & $8.9341$ & $0.0112$ & $-14.4441$ & $0.0141$ & $-0.0741$ & $4788$ & $53$ & $4848$ & $77$ & $\dots$ & $\dots$ & $4788$ & $53$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.953$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224911.60$-$801524.2 & 6351874069457616640 & 485521526 & 20120619_2301m78_069 & 22:49:11.60 & $-$80:15:24.2 & $\dots$ & $11.963$ & $11.802$ & $0.757$ & $11.935$ & $-0.5$ & $0.9$ & $-0.8$ & $0.6$ & $3.1531$ & $0.0104$ & $0.3171$ & $0.0010$ & $0.3146$ & $0.0010$ & $0.0033$ & $0.3142$ & $0.0009$ & $0.0028$ & $0.3124$ & $0.0017$ & $0.0055$ & $4.0309$ & $0.0115$ & $9.0373$ & $0.0130$ & $-0.1021$ & $6255$ & $69$ & $6193$ & $116$ & $\dots$ & $\dots$ & $6255$ & $69$ & $4.184$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.153$ & $-0.676$ & $0.120$ & $\dots$ & $\dots$ & $-1.020$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224917.38$-$534430.6 & 6506509114206080896 & 489495160 & 20040827_2258m52_025 & 22:49:17.38 & $-$53:44:30.6 & $\dots$ & $11.228$ & $11.400$ & $1.107$ & $11.656$ & $15.0$ & $1.0$ & $15.4$ & $0.4$ & $1.1253$ & $0.1665$ & $0.8887$ & $0.1315$ & $0.8686$ & $0.1256$ & $0.1446$ & $0.8735$ & $0.1259$ & $0.1442$ & $1.3418$ & $0.2094$ & $0.1561$ & $1.2161$ & $0.1335$ & $-1.0607$ & $0.1590$ & $-0.1306$ & $4904$ & $58$ & $5078$ & $69$ & $\dots$ & $\dots$ & $4904$ & $58$ & $3.618$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.149$ & $0.116$ & $0.090$ & $\dots$ & $\dots$ & $-1.570$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.063$ & $0.082$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224927.57$-$223829.0 & 2397088116243930752 & 5790666 & 20091015_2248m23_074 & 22:49:27.57 & $-$22:38:29.0 & SOAR & $12.020$ & $11.721$ & $1.226$ & $12.029$ & $-2.5$ & $0.9$ & $-7.5$ & $0.8$ & $0.2493$ & $0.0196$ & $4.0112$ & $0.3154$ & $3.6324$ & $0.2586$ & $0.0712$ & $3.4506$ & $0.2681$ & $0.0777$ & $3.6435$ & $0.4774$ & $0.1310$ & $14.1793$ & $0.0186$ & $-12.7602$ & $0.0157$ & $0.3384$ & $4821$ & $64$ & $4623$ & $92$ & $4915$ & $73$ & $4727$ & $54$ & $1.044$ & $0.470$ & $1.598$ & $0.189$ & $1.598$ & $0.189$ & $-2.043$ & $0.110$ & $-2.171$ & $0.160$ & $-1.985$ & $0.109$ & $-2.100$ & $0.110$ & $0.214$ & $0.114$ & $0.554$ & $6.941$ & D & $0.988$ & I & $0.769$ & $0.266$ & $0.400$ & $0.047$ & $0.400$ & $0.047$ & U & $0.939$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J224938.47$-$092242.2 & 2608400507207410560 & 7168433 & 20060625_2247m11_080 & 22:49:38.47 & $-$09:22:42.2 & $\dots$ & $11.575$ & $11.358$ & $1.033$ & $11.585$ & $-70.3$ & $0.9$ & $-70.5$ & $1.0$ & $0.7184$ & $0.0193$ & $1.3920$ & $0.0374$ & $1.3434$ & $0.0348$ & $0.0259$ & $1.3307$ & $0.0368$ & $0.0277$ & $1.3994$ & $0.0859$ & $0.0614$ & $21.8631$ & $0.0208$ & $-3.9039$ & $0.0172$ & $0.1820$ & $5156$ & $54$ & $5228$ & $94$ & $\dots$ & $\dots$ & $5156$ & $54$ & $2.755$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.732$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.366$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224944.26$-$204910.6 & 2397919209595606016 & 5829903 & 20081023_2254m18_015 & 22:49:44.26 & $-$20:49:10.6 & $\dots$ & $11.224$ & $10.884$ & $1.350$ & $11.249$ & $-62.2$ & $0.7$ & $-59.9$ & $0.3$ & $0.5968$ & $0.0185$ & $1.6756$ & $0.0519$ & $1.6057$ & $0.0477$ & $0.0297$ & $1.6065$ & $0.0866$ & $0.0539$ & $1.6015$ & $0.0349$ & $0.0218$ & $-0.4780$ & $0.0252$ & $-22.8439$ & $0.0199$ & $0.0770$ & $4471$ & $52$ & $4439$ & $77$ & $\dots$ & $\dots$ & $4471$ & $52$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $-0.914$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.159$ & $0.320$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225012.39$-$232404.9 & 2396250455886931584 & 5788203 & 20031014_2253m21_010 & 22:50:12.39 & $-$23:24:04.9 & $\dots$ & $10.627$ & $10.405$ & $1.121$ & $10.666$ & $59.7$ & $1.7$ & $60.3$ & $0.3$ & $0.9135$ & $0.0192$ & $1.0947$ & $0.0230$ & $1.0644$ & $0.0218$ & $0.0204$ & $1.0534$ & $0.0175$ & $0.0166$ & $1.0205$ & $0.0336$ & $0.0329$ & $-24.8627$ & $0.0168$ & $-89.9516$ & $0.0169$ & $0.5737$ & $4917$ & $54$ & $4686$ & $77$ & $\dots$ & $\dots$ & $4917$ & $54$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.104$ & $-1.319$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.307$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225019.94$-$062802.4 & 2611621350427143040 & 7556056 & 20120624_2259m07_032 & 22:50:19.94 & $-$06:28:02.4 & $\dots$ & $12.074$ & $11.863$ & $1.061$ & $12.101$ & $-30.9$ & $0.8$ & $-32.6$ & $1.0$ & $0.5276$ & $0.0159$ & $1.8954$ & $0.0571$ & $1.8064$ & $0.0519$ & $0.0287$ & $1.7700$ & $0.0479$ & $0.0271$ & $1.8635$ & $0.0685$ & $0.0367$ & $4.7422$ & $0.0186$ & $3.0575$ & $0.0165$ & $0.1744$ & $5088$ & $54$ & $4825$ & $77$ & $\dots$ & $\dots$ & $5088$ & $54$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-1.031$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225034.31$-$192250.6 & 2401182624531435136 & 6063989 & 20060817_2254m18_068 & 22:50:34.31 & $-$19:22:50.6 & $\dots$ & $11.124$ & $10.956$ & $1.004$ & $11.172$ & $-11.7$ & $0.8$ & $-12.1$ & $0.4$ & $0.8397$ & $0.0201$ & $1.1909$ & $0.0285$ & $1.1551$ & $0.0268$ & $0.0232$ & $1.1517$ & $0.0261$ & $0.0227$ & $1.2142$ & $0.0263$ & $0.0217$ & $-11.5721$ & $0.0188$ & $-22.1455$ & $0.0155$ & $0.0137$ & $5179$ & $55$ & $5233$ & $94$ & $\dots$ & $\dots$ & $5179$ & $55$ & $3.062$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $-0.899$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.545$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225100.59$-$372943.1 & 6547987949844698752 & 1748603 & 20050810_2253m38_062 & 22:51:00.59 & $-$37:29:43.1 & $\dots$ & $12.606$ & $12.873$ & $0.877$ & $13.044$ & $32.5$ & $1.3$ & $\dots$ & $\dots$ & $1.2073$ & $0.0152$ & $0.8283$ & $0.0104$ & $0.8108$ & $0.0100$ & $0.0123$ & $0.8095$ & $0.0101$ & $0.0125$ & $\dots$ & $\dots$ & $\dots$ & $-16.9156$ & $0.0155$ & $-1.6222$ & $0.0149$ & $0.2015$ & $5455$ & $84$ & $5363$ & $76$ & $\dots$ & $\dots$ & $5455$ & $84$ & $4.059$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.138$ & $0.069$ & $0.100$ & $\dots$ & $\dots$ & $-0.870$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.028$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J225118.76$-$381438.1 & 6547694891340666752 & 1726309 & 20060806_2249m39_084 & 22:51:18.76 & $-$38:14:38.1 & $\dots$ & $11.217$ & $11.032$ & $1.071$ & $11.273$ & $199.1$ & $1.0$ & $196.7$ & $1.7$ & $0.6260$ & $0.0178$ & $1.5974$ & $0.0454$ & $1.5337$ & $0.0419$ & $0.0273$ & $1.5206$ & $0.0434$ & $0.0285$ & $1.4738$ & $0.0746$ & $0.0506$ & $12.9055$ & $0.0173$ & $-36.9800$ & $0.0151$ & $0.0700$ & $5011$ & $55$ & $5234$ & $94$ & $\dots$ & $\dots$ & $5011$ & $55$ & $3.180$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.120$ & $0.106$ & $-1.511$ & $0.180$ & $\dots$ & $\dots$ & $-2.120$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.503$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225127.40$-$504940.6 & 6513929237145370880 & 490082039 & 20060729_2245m49_136 & 22:51:27.40 & $-$50:49:40.6 & SOAR & $11.082$ & $10.874$ & $1.059$ & $11.111$ & $-28.2$ & $0.8$ & $-30.1$ & $0.7$ & $0.4851$ & $0.0158$ & $2.0614$ & $0.0671$ & $1.9566$ & $0.0605$ & $0.0309$ & $2.0023$ & $0.0737$ & $0.0368$ & $1.9616$ & $0.1219$ & $0.0622$ & $47.4032$ & $0.0125$ & $-28.8609$ & $0.0166$ & $-0.0515$ & $5038$ & $48$ & $4651$ & $92$ & $5073$ & $42$ & $5002$ & $54$ & $1.669$ & $0.470$ & $1.717$ & $0.235$ & $1.717$ & $0.235$ & $-1.786$ & $0.102$ & $-1.608$ & $0.160$ & $-1.922$ & $0.096$ & $-1.650$ & $0.108$ & $-0.339$ & $0.118$ & $-0.039$ & $6.605$ & D & $0.997$ & I & $0.473$ & $0.260$ & $0.117$ & $0.053$ & $0.117$ & $0.053$ & D & $0.976$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J225133.12$-$465621.0 & 6516275045203744896 & 490047913 & 20110917_2245m49_140 & 22:51:33.12 & $-$46:56:21.0 & $\dots$ & $12.394$ & $12.120$ & $1.022$ & $12.342$ & $41.6$ & $2.4$ & $45.5$ & $0.9$ & $0.9660$ & $0.0127$ & $1.0352$ & $0.0136$ & $1.0081$ & $0.0129$ & $0.0128$ & $1.0116$ & $0.0137$ & $0.0135$ & $1.0043$ & $0.0074$ & $0.0073$ & $-3.3829$ & $0.0087$ & $-12.1983$ & $0.0121$ & $0.2751$ & $5082$ & $54$ & $4816$ & $87$ & $\dots$ & $\dots$ & $5082$ & $54$ & $3.658$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $0.138$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.232$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225135.61$-$035307.0 & 2648244983236179328 & 7632920 & 20071012_2245m03_117 & 22:51:35.61 & $-$03:53:07.0 & $\dots$ & $11.704$ & $11.496$ & $1.089$ & $11.744$ & $-49.6$ & $2.3$ & $-39.7$ & $0.4$ & $0.6563$ & $0.0164$ & $1.5237$ & $0.0381$ & $1.4656$ & $0.0352$ & $0.0240$ & $1.4523$ & $0.0333$ & $0.0229$ & $\dots$ & $\dots$ & $\dots$ & $16.5110$ & $0.0171$ & $-2.5449$ & $0.0154$ & $0.1355$ & $5053$ & $53$ & $5986$ & $160$ & $\dots$ & $\dots$ & $5053$ & $53$ & $4.019$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $0.315$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.030$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J225135.65$+$012647.6 & 2655313399893742208 & 16369075 & 20070814_2259m00_055 & 22:51:35.65 & $+$01:26:47.6 & $\dots$ & $10.296$ & $10.065$ & $1.281$ & $10.397$ & $14.9$ & $1.4$ & $13.9$ & $13.3$ & $2.0114$ & $0.0223$ & $0.4972$ & $0.0055$ & $0.4908$ & $0.0054$ & $0.0109$ & $0.4898$ & $0.0053$ & $0.0109$ & $0.4872$ & $0.0072$ & $0.0147$ & $-21.3757$ & $0.0247$ & $-10.8251$ & $0.0227$ & $0.1234$ & $4695$ & $64$ & $4895$ & $64$ & $\dots$ & $\dots$ & $4695$ & $64$ & $4.122$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.128$ & $0.114$ & $0.080$ & $\dots$ & $\dots$ & $-1.290$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.158$ & $0.089$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225137.26$-$483043.6 & 6515700275499651456 & 489925002 & 20101017_2245m49_083 & 22:51:37.26 & $-$48:30:43.6 & $\dots$ & $12.104$ & $11.890$ & $1.002$ & $12.105$ & $-73.2$ & $2.1$ & $-73.6$ & $0.5$ & $0.7183$ & $0.0169$ & $1.3922$ & $0.0328$ & $1.3435$ & $0.0305$ & $0.0227$ & $1.3446$ & $0.0308$ & $0.0229$ & $1.3167$ & $0.0312$ & $0.0237$ & $10.5545$ & $0.0118$ & $-12.0175$ & $0.0143$ & $0.0818$ & $5121$ & $54$ & $4847$ & $77$ & $\dots$ & $\dots$ & $5121$ & $54$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $-1.352$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225209.63$-$502813.5 & 6513284064337890432 & 490093591 & 20070808_2245m49_132 & 22:52:09.63 & $-$50:28:13.5 & $\dots$ & $10.273$ & $10.147$ & $0.957$ & $10.346$ & $21.7$ & $1.9$ & $23.2$ & $0.5$ & $1.5044$ & $0.0695$ & $0.6647$ & $0.0307$ & $0.6534$ & $0.0297$ & $0.0454$ & $0.6567$ & $0.0288$ & $0.0438$ & $0.6338$ & $0.0366$ & $0.0577$ & $-14.6178$ & $0.0434$ & $-18.8391$ & $0.0771$ & $-0.0191$ & $5235$ & $54$ & $5194$ & $74$ & $\dots$ & $\dots$ & $5235$ & $54$ & $3.536$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $-0.638$ & $0.110$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225211.11$-$241115.0 & 2395945826741815424 & 5793875 & 20091015_2248m23_128 & 22:52:11.11 & $-$24:11:15.0 & $\dots$ & $11.825$ & $11.605$ & $1.128$ & $11.870$ & $-41.6$ & $0.9$ & $-39.5$ & $0.8$ & $0.6550$ & $0.0184$ & $1.5267$ & $0.0429$ & $1.4684$ & $0.0397$ & $0.0270$ & $1.4533$ & $0.0413$ & $0.0284$ & $1.5196$ & $0.0646$ & $0.0425$ & $12.8414$ & $0.0175$ & $-2.5733$ & $0.0160$ & $0.3497$ & $4882$ & $53$ & $4652$ & $77$ & $\dots$ & $\dots$ & $4882$ & $53$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.943$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.196$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225219.53$-$185656.0 & 2402704490358447616 & 6096915 & 20060817_2254m18_085 & 22:52:19.53 & $-$18:56:56.0 & KPNK & $11.718$ & $11.374$ & $1.316$ & $11.723$ & $-11.1$ & $0.6$ & $-10.3$ & $0.6$ & $0.1988$ & $0.0142$ & $5.0302$ & $0.3593$ & $4.4484$ & $0.2810$ & $0.0632$ & $4.3654$ & $0.2557$ & $0.0586$ & $4.1683$ & $0.4580$ & $0.1099$ & $3.3802$ & $0.0169$ & $-13.7728$ & $0.0141$ & $0.1233$ & $4603$ & $52$ & $4650$ & $92$ & $4664$ & $51$ & $4541$ & $53$ & $1.687$ & $0.470$ & $1.288$ & $0.117$ & $1.288$ & $0.117$ & $-1.855$ & $0.077$ & $-1.728$ & $0.160$ & $-1.949$ & $0.048$ & $-1.760$ & $0.106$ & $-0.461$ & $0.094$ & $0.079$ & $6.654$ & D & $0.984$ & I & $0.755$ & $0.255$ & $0.270$ & $0.042$ & $0.270$ & $0.042$ & D & $0.980$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J225228.47$-$041951.2 & 2648148093069338112 & 7627583 & 20120910_2300m06_023 & 22:52:28.47 & $-$04:19:51.2 & KPNR & $13.357$ & $12.961$ & $1.418$ & $13.361$ & $-57.3$ & $3.6$ & $-56.4$ & $0.6$ & $0.0772$ & $0.0219$ & $12.9534$ & $3.6746$ & $9.6899$ & $2.0563$ & $0.2122$ & $9.1132$ & $1.9688$ & $0.2160$ & $8.3744$ & $1.0273$ & $0.1227$ & $2.4960$ & $0.0217$ & $-3.4685$ & $0.0182$ & $0.2200$ & $4477$ & $47$ & $4002$ & $119$ & $4530$ & $41$ & $4424$ & $53$ & $4.713$ & $0.230$ & $0.308$ & $0.073$ & $0.308$ & $0.073$ & $-2.408$ & $0.106$ & $-0.092$ & $0.140$ & $-2.415$ & $0.105$ & $-2.400$ & $0.106$ & $-0.196$ & $0.095$ & $0.514$ & $6.536$ & D & $0.943$ & I & $-0.215$ & $0.693$ & $0.359$ & $0.036$ & $0.359$ & $0.036$ & D & $0.944$ & $11$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J225248.54$-$584116.7 & 6491760952425862656 & 489219413 & 20040704_2245m59_081 & 22:52:48.54 & $-$58:41:16.7 & $\dots$ & $11.495$ & $11.258$ & $1.076$ & $11.502$ & $-70.8$ & $0.9$ & $-70.0$ & $0.4$ & $0.7316$ & $0.0135$ & $1.3669$ & $0.0252$ & $1.3200$ & $0.0235$ & $0.0178$ & $1.3304$ & $0.0267$ & $0.0201$ & $1.3343$ & $0.0350$ & $0.0263$ & $9.0242$ & $0.0107$ & $-19.2453$ & $0.0131$ & $-0.4071$ & $4986$ & $54$ & $4621$ & $77$ & $\dots$ & $\dots$ & $4986$ & $54$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $-1.195$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.230$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225256.64$-$123539.0 & 2603561865771292672 & 7094525 & 20121016_2253m12_086 & 22:52:56.64 & $-$12:35:39.0 & $\dots$ & $13.388$ & $13.014$ & $1.437$ & $13.423$ & $-8.7$ & $0.5$ & $-8.6$ & $3.5$ & $0.0696$ & $0.0184$ & $14.3678$ & $3.7984$ & $10.4603$ & $2.0133$ & $0.1925$ & $8.8764$ & $1.5761$ & $0.1776$ & $7.9516$ & $0.2853$ & $0.0359$ & $5.2444$ & $0.0213$ & $-4.9649$ & $0.0181$ & $0.0969$ & $4352$ & $52$ & $4468$ & $77$ & $\dots$ & $\dots$ & $4352$ & $52$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.108$ & $-1.207$ & $0.170$ & $\dots$ & $\dots$ & $-1.650$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225303.99$-$065537.8 & 2611535249217772928 & 7262468 & 20030907_2257m08_064 & 22:53:03.99 & $-$06:55:37.8 & $\dots$ & $13.445$ & $13.336$ & $0.656$ & $13.442$ & $-290.9$ & $6.7$ & $\dots$ & $\dots$ & $1.7617$ & $0.0158$ & $0.5676$ & $0.0051$ & $0.5594$ & $0.0049$ & $0.0088$ & $0.5540$ & $0.0049$ & $0.0088$ & $0.5571$ & $0.0101$ & $0.0181$ & $68.3547$ & $0.0219$ & $-86.4037$ & $0.0147$ & $-0.0977$ & $6405$ & $88$ & $6625$ & $741$ & $\dots$ & $\dots$ & $6405$ & $88$ & $4.348$ & $0.730$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.200$ & $0.185$ & $-1.922$ & $0.630$ & $\dots$ & $\dots$ & $-3.200$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.592$ & $0.722$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225314.20$-$111313.0 & 2604883994144005248 & 7118628 & 20060625_2247m11_117 & 22:53:14.20 & $-$11:13:13.0 & KPNR & $10.841$ & $10.699$ & $0.846$ & $10.860$ & $-131.4$ & $0.5$ & $-130.9$ & $0.8$ & $0.9961$ & $0.0142$ & $1.0039$ & $0.0143$ & $0.9784$ & $0.0136$ & $0.0139$ & $0.9731$ & $0.0128$ & $0.0131$ & $0.9899$ & $0.0081$ & $0.0081$ & $-4.7913$ & $0.0163$ & $-65.4869$ & $0.0137$ & $0.1395$ & $5616$ & $41$ & $5304$ & $63$ & $5606$ & $25$ & $5627$ & $57$ & $2.607$ & $0.170$ & $2.388$ & $0.208$ & $2.388$ & $0.208$ & $-1.592$ & $0.115$ & $-1.554$ & $0.170$ & $-1.834$ & $0.120$ & $-1.350$ & $0.110$ & $-0.237$ & $0.145$ & $-0.217$ & $6.621$ & D & $0.971$ & I & $0.544$ & $0.184$ & $0.147$ & $0.042$ & $0.147$ & $0.042$ & D & $0.916$ & $84$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J225319.90$-$224856.0 & 2396378381488196352 & 5805182 & 20060707_2248m23_096 & 22:53:19.90 & $-$22:48:56.0 & SOAR & $11.140$ & $10.868$ & $1.270$ & $11.195$ & $12.3$ & $0.9$ & $0.5$ & $4.6$ & $0.3271$ & $0.0306$ & $3.0572$ & $0.2860$ & $2.8321$ & $0.2454$ & $0.0867$ & $2.7799$ & $0.3235$ & $0.1164$ & $2.7868$ & $0.5532$ & $0.1985$ & $11.2072$ & $0.0248$ & $-14.1616$ & $0.0200$ & $-0.0383$ & $4864$ & $151$ & $4518$ & $92$ & $4864$ & $151$ & $4614$ & $54$ & $1.715$ & $0.470$ & $1.167$ & $0.130$ & $1.167$ & $0.130$ & $-2.312$ & $0.221$ & $-1.995$ & $0.160$ & $-2.312$ & $0.221$ & $-0.590$ & $0.128$ & $1.402$ & $0.126$ & $1.572$ & $7.690$ & D & $0.954$ & C & $0.777$ & $0.232$ & $0.465$ & $0.036$ & $0.465$ & $0.036$ & D & $0.721$ & $68$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J225330.28$-$131153.6 & 2603313616661440768 & 7086493 & 20071002_2247m11_138 & 22:53:30.28 & $-$13:11:53.6 & $\dots$ & $10.213$ & $9.847$ & $1.400$ & $10.238$ & $-59.2$ & $0.8$ & $-56.6$ & $0.2$ & $0.9828$ & $0.0187$ & $1.0175$ & $0.0194$ & $0.9913$ & $0.0184$ & $0.0185$ & $0.9800$ & $0.0188$ & $0.0192$ & $0.9713$ & $0.0409$ & $0.0421$ & $-3.3805$ & $0.0224$ & $-6.7836$ & $0.0184$ & $0.1305$ & $4393$ & $51$ & $4530$ & $68$ & $\dots$ & $\dots$ & $4393$ & $51$ & $1.770$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.655$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.256$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225351.47$-$422720.3 & 6541445301608126848 & 1595247 & 20051021_2304m43_056 & 22:53:51.47 & $-$42:27:20.3 & $\dots$ & $12.620$ & $12.481$ & $0.836$ & $12.638$ & $53.3$ & $1.6$ & $55.9$ & $1.4$ & $0.4235$ & $0.0165$ & $2.3613$ & $0.0920$ & $2.2247$ & $0.0817$ & $0.0367$ & $2.3104$ & $0.0912$ & $0.0395$ & $2.5376$ & $0.1420$ & $0.0560$ & $2.1480$ & $0.0158$ & $-17.9473$ & $0.0131$ & $0.1529$ & $5559$ & $57$ & $5396$ & $94$ & $\dots$ & $\dots$ & $5559$ & $57$ & $2.520$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.112$ & $-0.978$ & $0.180$ & $\dots$ & $\dots$ & $-1.190$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225449.85$-$020914.3 & 2649085151854144896 & 7728035 & 20070814_2259m00_011 & 22:54:49.85 & $-$02:09:14.3 & $\dots$ & $10.445$ & $10.202$ & $1.197$ & $10.496$ & $-62.4$ & $1.4$ & $-63.3$ & $0.3$ & $1.2638$ & $0.0172$ & $0.7913$ & $0.0108$ & $0.7753$ & $0.0103$ & $0.0133$ & $0.7722$ & $0.0108$ & $0.0139$ & $0.7864$ & $0.0142$ & $0.0180$ & $-27.5330$ & $0.0171$ & $-23.9208$ & $0.0173$ & $0.3304$ & $4876$ & $53$ & $5018$ & $77$ & $\dots$ & $\dots$ & $4876$ & $53$ & $2.883$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.701$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.712$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225450.00$-$153942.0 & 2404586338868375168 & $\dots$ & 20121012_2246m17_124 & 22:54:50.00 & $-$15:39:42.0 & KPNR & $14.429$ & $14.344$ & $1.631$ & $14.860$ & $-50.3$ & $4.0$ & $\dots$ & $\dots$ & $2.6503$ & $0.0428$ & $0.3773$ & $0.0061$ & $0.3737$ & $0.0060$ & $0.0160$ & $0.3721$ & $0.0059$ & $0.0157$ & $\dots$ & $\dots$ & $\dots$ & $41.8222$ & $0.0466$ & $-8.4836$ & $0.0393$ & $0.0365$ & $\dots$ & $\dots$ & $4191$ & $87$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.780$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.111$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.434$ & $\dots$ & $-0.180$ & $0.764$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $-0.064$ & $19$ & RAVE DR6 & $\dots$ & APASS & BAILER-JONES & RAVE DR6\\
J225456.07$-$082633.4 & 2610058154129817344 & 7254308 & 20060916_2259m07_015 & 22:54:56.07 & $-$08:26:33.4 & $\dots$ & $11.614$ & $11.343$ & $1.143$ & $11.614$ & $-51.8$ & $0.7$ & $-53.5$ & $0.4$ & $0.6574$ & $0.0182$ & $1.5211$ & $0.0421$ & $1.4633$ & $0.0390$ & $0.0266$ & $1.4493$ & $0.0387$ & $0.0267$ & $1.4071$ & $0.0310$ & $0.0220$ & $5.1953$ & $0.0208$ & $-6.5758$ & $0.0175$ & $0.1212$ & $4895$ & $53$ & $4963$ & $77$ & $\dots$ & $\dots$ & $4895$ & $53$ & $2.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $-1.048$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.305$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225504.60$-$172822.1 & 2403519365913178880 & 6116577 & 20081023_2254m18_078 & 22:55:04.60 & $-$17:28:22.1 & $\dots$ & $10.199$ & $9.928$ & $1.174$ & $10.212$ & $-18.6$ & $0.3$ & $\dots$ & $\dots$ & $1.0458$ & $0.0158$ & $0.9562$ & $0.0144$ & $0.9330$ & $0.0138$ & $0.0147$ & $0.9248$ & $0.0120$ & $0.0130$ & $0.9142$ & $0.0167$ & $0.0183$ & $5.7984$ & $0.0178$ & $-67.9044$ & $0.0146$ & $0.0614$ & $4818$ & $54$ & $4721$ & $68$ & $\dots$ & $\dots$ & $4818$ & $54$ & $2.113$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.114$ & $-1.307$ & $0.140$ & $\dots$ & $\dots$ & $-1.400$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225526.09$-$522747.3 & 6512638582293369088 & 489517029 & 20030809_2258m52_108 & 22:55:26.09 & $-$52:27:47.3 & $\dots$ & $13.203$ & $12.890$ & $1.170$ & $13.173$ & $49.2$ & $1.9$ & $\dots$ & $\dots$ & $0.3424$ & $0.0134$ & $2.9206$ & $0.1143$ & $2.7144$ & $0.0987$ & $0.0364$ & $2.7941$ & $0.0882$ & $0.0316$ & $2.7727$ & $0.0847$ & $0.0305$ & $-0.9788$ & $0.0100$ & $-8.9450$ & $0.0136$ & $0.0131$ & $4766$ & $52$ & $5080$ & $76$ & $\dots$ & $\dots$ & $4766$ & $52$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $0.132$ & $0.100$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.157$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225539.58$-$782810.6 & 6353588590338431232 & 485562750 & 20091001_2301m78_060 & 22:55:39.58 & $-$78:28:10.6 & $\dots$ & $11.829$ & $11.551$ & $1.254$ & $11.872$ & $72.9$ & $4.6$ & $80.7$ & $0.5$ & $1.3605$ & $0.0128$ & $0.7350$ & $0.0069$ & $0.7212$ & $0.0067$ & $0.0092$ & $0.7248$ & $0.0080$ & $0.0110$ & $0.7180$ & $0.0076$ & $0.0106$ & $-17.7360$ & $0.0140$ & $-7.0042$ & $0.0153$ & $0.1188$ & $4935$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4935$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225545.48$-$485858.0 & 6514968103834999296 & 490149008 & 20081017_2245m49_102 & 22:55:45.48 & $-$48:58:58.0 & $\dots$ & $10.813$ & $10.536$ & $1.113$ & $10.795$ & $92.0$ & $0.7$ & $92.1$ & $0.6$ & $0.7875$ & $0.0146$ & $1.2698$ & $0.0235$ & $1.2293$ & $0.0221$ & $0.0179$ & $1.2186$ & $0.0214$ & $0.0176$ & $1.2205$ & $0.0300$ & $0.0246$ & $20.2106$ & $0.0114$ & $-20.9911$ & $0.0128$ & $0.1116$ & $4881$ & $54$ & $4796$ & $77$ & $\dots$ & $\dots$ & $4881$ & $54$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.103$ & $-1.420$ & $0.170$ & $\dots$ & $\dots$ & $-1.620$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.513$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225558.13$-$093519.8 & 2606797659772303360 & 7222913 & 20121019_2303m08_053 & 22:55:58.13 & $-$09:35:19.8 & $\dots$ & $14.851$ & $13.897$ & $2.305$ & $14.862$ & $-24.6$ & $1.8$ & $\dots$ & $\dots$ & $12.4099$ & $0.0223$ & $0.0806$ & $0.0001$ & $0.0804$ & $0.0001$ & $0.0018$ & $0.0803$ & $0.0001$ & $0.0016$ & $0.0806$ & $0.0000$ & $0.0006$ & $-32.0535$ & $0.0232$ & $-121.2213$ & $0.0191$ & $0.0703$ & $5497$ & $147$ & $4079$ & $64$ & $\dots$ & $\dots$ & $5497$ & $147$ & $4.795$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.650$ & $0.309$ & $-0.298$ & $0.080$ & $\dots$ & $\dots$ & $-2.650$ & $0.309$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.281$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225604.39$-$525123.3 & 6512435756758537728 & 489513528 & 20101113_2304m53_049 & 22:56:04.39 & $-$52:51:23.3 & $\dots$ & $12.613$ & $12.328$ & $1.159$ & $12.606$ & $-14.9$ & $1.2$ & $-13.4$ & $0.8$ & $0.2501$ & $0.0132$ & $3.9984$ & $0.2110$ & $3.6219$ & $0.1732$ & $0.0478$ & $3.7737$ & $0.1595$ & $0.0423$ & $3.8343$ & $0.1742$ & $0.0454$ & $-10.7576$ & $0.0107$ & $-16.6060$ & $0.0107$ & $-0.2704$ & $4800$ & $57$ & $5495$ & $94$ & $\dots$ & $\dots$ & $4800$ & $57$ & $3.495$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.138$ & $-0.843$ & $0.180$ & $\dots$ & $\dots$ & $-1.710$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.496$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225606.87$-$733510.5 & 6379172263115299712 & 486548580 & 20101103_2311m73_030 & 22:56:06.87 & $-$73:35:10.5 & $\dots$ & $12.687$ & $12.333$ & $1.375$ & $12.711$ & $16.6$ & $0.8$ & $16.4$ & $0.5$ & $0.3672$ & $0.0101$ & $2.7233$ & $0.0749$ & $2.5432$ & $0.0653$ & $0.0257$ & $2.6728$ & $0.0743$ & $0.0278$ & $2.6668$ & $0.1438$ & $0.0539$ & $3.5196$ & $0.0103$ & $-6.6055$ & $0.0116$ & $-0.0504$ & $4428$ & $54$ & $4532$ & $77$ & $\dots$ & $\dots$ & $4428$ & $54$ & $1.641$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.141$ & $-0.704$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.279$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225619.41$-$270156.1 & 6609991953155636992 & 2590311 & 20110824_2307m27_033 & 22:56:19.41 & $-$27:01:56.1 & $\dots$ & $12.632$ & $12.390$ & $1.121$ & $12.652$ & $16.7$ & $2.3$ & $16.2$ & $0.6$ & $0.6301$ & $0.0137$ & $1.5870$ & $0.0345$ & $1.5242$ & $0.0318$ & $0.0209$ & $1.5417$ & $0.0353$ & $0.0229$ & $1.5218$ & $0.0280$ & $0.0184$ & $17.9202$ & $0.0119$ & $-7.4135$ & $0.0123$ & $0.3455$ & $4900$ & $53$ & $5471$ & $160$ & $\dots$ & $\dots$ & $4900$ & $53$ & $3.772$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $0.103$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.181$ & $0.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225620.58$-$473753.7 & 6516183167263183104 & 490046288 & 20070808_2245m49_093 & 22:56:20.58 & $-$47:37:53.7 & $\dots$ & $10.495$ & $10.311$ & $1.018$ & $10.532$ & $79.4$ & $1.9$ & $81.0$ & $1.0$ & $1.0728$ & $0.0160$ & $0.9321$ & $0.0139$ & $0.9101$ & $0.0133$ & $0.0146$ & $0.9139$ & $0.0153$ & $0.0167$ & $0.9142$ & $0.0175$ & $0.0191$ & $-5.7430$ & $0.0098$ & $-14.1246$ & $0.0152$ & $0.2194$ & $5099$ & $54$ & $5714$ & $104$ & $\dots$ & $\dots$ & $5099$ & $54$ & $4.114$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.682$ & $0.110$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225623.00$-$433946.0 & 6541051951323284096 & 1590445 & 20041022_2304m43_040 & 22:56:23.00 & $-$43:39:46.0 & GEMS & $12.609$ & $12.395$ & $0.978$ & $12.601$ & $-92.1$ & $1.3$ & $-91.7$ & $1.4$ & $0.2566$ & $0.0191$ & $3.8971$ & $0.2901$ & $3.5386$ & $0.2392$ & $0.0676$ & $3.6011$ & $0.2656$ & $0.0738$ & $3.3649$ & $0.4470$ & $0.1329$ & $2.1424$ & $0.0153$ & $-18.5269$ & $0.0176$ & $0.1486$ & $5313$ & $47$ & $5162$ & $214$ & $5390$ & $32$ & $5235$ & $62$ & $1.586$ & $0.480$ & $2.897$ & $0.301$ & $2.897$ & $0.301$ & $-2.531$ & $0.150$ & $-2.205$ & $0.270$ & $-2.532$ & $0.161$ & $-2.530$ & $0.138$ & $0.112$ & $0.138$ & $0.122$ & $6.021$ & D & $0.958$ & I & $0.506$ & $0.352$ & $0.462$ & $0.044$ & $0.462$ & $0.044$ & D & $0.960$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J225625.37$-$071956.3 & 2610720889058877696 & 7264643 & 20060916_2259m07_022 & 22:56:25.37 & $-$07:19:56.3 & KPNR & $11.587$ & $11.228$ & $1.327$ & $11.582$ & $-95.5$ & $0.5$ & $-96.8$ & $0.2$ & $0.2514$ & $0.0212$ & $3.9777$ & $0.3354$ & $3.6049$ & $0.2755$ & $0.0764$ & $3.2037$ & $0.2879$ & $0.0899$ & $3.7822$ & $0.3800$ & $0.1005$ & $-2.4870$ & $0.0289$ & $-11.1200$ & $0.0196$ & $-0.0878$ & $4609$ & $55$ & $4602$ & $92$ & $4643$ & $55$ & $4575$ & $54$ & $1.485$ & $0.470$ & $0.844$ & $0.130$ & $0.844$ & $0.130$ & $-2.409$ & $0.117$ & $-1.948$ & $0.160$ & $-2.447$ & $0.123$ & $-2.370$ & $0.110$ & $-0.310$ & $0.106$ & $0.430$ & $6.451$ & D & $0.998$ & I & $0.436$ & $0.225$ & $0.306$ & $0.036$ & $0.306$ & $0.036$ & D & $0.979$ & $70$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J225641.11$-$111017.7 & 2604170823414319872 & 7123128 & 20060625_2247m11_114 & 22:56:41.11 & $-$11:10:17.7 & $\dots$ & $11.489$ & $11.573$ & $1.398$ & $11.963$ & $16.2$ & $1.0$ & $15.5$ & $0.8$ & $12.1439$ & $0.0141$ & $0.0823$ & $0.0001$ & $0.0822$ & $0.0001$ & $0.0012$ & $0.0821$ & $0.0001$ & $0.0012$ & $0.0823$ & $0.0002$ & $0.0019$ & $-70.2867$ & $0.0223$ & $5.3528$ & $0.0175$ & $0.1137$ & $4373$ & $66$ & $4508$ & $59$ & $\dots$ & $\dots$ & $4373$ & $66$ & $4.698$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.872$ & $0.142$ & $-0.108$ & $0.080$ & $\dots$ & $\dots$ & $-0.872$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.109$ & $0.072$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225645.36$-$104753.8 & 2604971744619925888 & 7129624 & 20100721_2247m11_107 & 22:56:45.36 & $-$10:47:53.8 & $\dots$ & $11.828$ & $11.470$ & $1.358$ & $11.840$ & $-43.0$ & $0.9$ & $-42.5$ & $0.2$ & $0.4226$ & $0.0181$ & $2.3663$ & $0.1013$ & $2.2292$ & $0.0899$ & $0.0403$ & $2.1758$ & $0.0697$ & $0.0321$ & $2.2626$ & $0.0321$ & $0.0142$ & $4.7342$ & $0.0212$ & $1.3131$ & $0.0172$ & $0.0594$ & $4475$ & $52$ & $4477$ & $77$ & $\dots$ & $\dots$ & $4475$ & $52$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.101$ & $-0.881$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225649.40$-$072308.5 & 2610716628451313536 & 7264699 & 20120624_2259m07_054 & 22:56:49.40 & $-$07:23:08.5 & $\dots$ & $12.315$ & $12.001$ & $1.224$ & $12.308$ & $-63.7$ & $1.1$ & $-63.6$ & $1.0$ & $0.3399$ & $0.0143$ & $2.9420$ & $0.1238$ & $2.7330$ & $0.1068$ & $0.0391$ & $2.6850$ & $0.1064$ & $0.0396$ & $2.8094$ & $0.0871$ & $0.0310$ & $4.1880$ & $0.0176$ & $-4.0235$ & $0.0123$ & $-0.0450$ & $4724$ & $53$ & $4498$ & $77$ & $\dots$ & $\dots$ & $4724$ & $53$ & $0.901$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $-1.394$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.136$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225651.57$-$551357.1 & 6506054088191622784 & 489448283 & 20060918_2304m53_013 & 22:56:51.57 & $-$55:13:57.1 & $\dots$ & $10.839$ & $10.623$ & $0.601$ & $10.716$ & $0.7$ & $1.4$ & $3.1$ & $2.6$ & $3.0954$ & $0.0631$ & $0.3231$ & $0.0066$ & $0.3204$ & $0.0065$ & $0.0202$ & $0.3196$ & $0.0068$ & $0.0214$ & $0.3103$ & $0.0142$ & $0.0458$ & $68.7332$ & $0.0524$ & $-9.1313$ & $0.0548$ & $-0.2933$ & $6422$ & $70$ & $6417$ & $70$ & $\dots$ & $\dots$ & $6422$ & $70$ & $4.130$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.177$ & $-0.492$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.121$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225652.60$-$050007.0 & 2636049204556441088 & 7629443 & 20120624_2259m07_010 & 22:56:52.60 & $-$05:00:07.0 & KPNR & $11.938$ & $11.635$ & $1.242$ & $11.950$ & $-134.9$ & $0.7$ & $-140.2$ & $1.7$ & $0.2796$ & $0.0162$ & $3.5765$ & $0.2072$ & $3.2723$ & $0.1735$ & $0.0530$ & $3.1416$ & $0.1690$ & $0.0538$ & $3.2398$ & $0.1536$ & $0.0474$ & $8.0585$ & $0.0202$ & $-17.9837$ & $0.0171$ & $0.1900$ & $4775$ & $42$ & $4588$ & $77$ & $4819$ & $31$ & $4731$ & $54$ & $1.186$ & $0.230$ & $1.544$ & $0.097$ & $1.544$ & $0.097$ & $-1.874$ & $0.080$ & $-1.569$ & $0.170$ & $-1.888$ & $0.053$ & $-1.860$ & $0.106$ & $-0.112$ & $0.116$ & $0.268$ & $6.824$ & D & $0.976$ & I & $0.247$ & $0.209$ & $0.445$ & $0.032$ & $0.445$ & $0.032$ & D & $0.950$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J225654.65$-$445209.6 & 6540599850181315328 & 490071933 & 20060826_2259m43_012 & 22:56:54.65 & $-$44:52:09.6 & $\dots$ & $11.630$ & $11.335$ & $1.121$ & $11.596$ & $-114.2$ & $0.6$ & $-123.8$ & $2.7$ & $0.4771$ & $0.0247$ & $2.0960$ & $0.1085$ & $1.9877$ & $0.0976$ & $0.0491$ & $1.8989$ & $0.0642$ & $0.0338$ & $2.1217$ & $0.2099$ & $0.0989$ & $21.2097$ & $0.0170$ & $-24.6677$ & $0.0241$ & $0.3303$ & $4882$ & $54$ & $4674$ & $77$ & $\dots$ & $\dots$ & $4882$ & $54$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.106$ & $-1.409$ & $0.170$ & $\dots$ & $\dots$ & $-1.710$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225700.46$+$011305.6 & 2655063024775734528 & 16372765 & 20061022_2259m00_069 & 22:57:00.46 & $+$01:13:05.6 & $\dots$ & $11.422$ & $11.207$ & $1.044$ & $11.438$ & $29.1$ & $0.8$ & $\dots$ & $\dots$ & $0.8040$ & $0.0195$ & $1.2438$ & $0.0302$ & $1.2048$ & $0.0283$ & $0.0235$ & $1.2023$ & $0.0290$ & $0.0242$ & $1.1754$ & $0.0403$ & $0.0342$ & $19.0758$ & $0.0175$ & $-12.6370$ & $0.0165$ & $0.2183$ & $5186$ & $54$ & $5071$ & $94$ & $\dots$ & $\dots$ & $5186$ & $54$ & $2.441$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $-1.082$ & $0.180$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225701.54$-$402810.6 & 6546160492799863680 & 1628181 & 20050812_2253m38_144 & 22:57:01.54 & $-$40:28:10.6 & $\dots$ & $11.155$ & $10.868$ & $1.277$ & $11.199$ & $-3.3$ & $0.6$ & $-2.8$ & $1.7$ & $0.5048$ & $0.0195$ & $1.9810$ & $0.0765$ & $1.8839$ & $0.0692$ & $0.0367$ & $1.9393$ & $0.0618$ & $0.0319$ & $1.8382$ & $0.0022$ & $0.0012$ & $3.0532$ & $0.0218$ & $-5.6826$ & $0.0203$ & $0.0830$ & $4556$ & $52$ & $4551$ & $68$ & $\dots$ & $\dots$ & $4556$ & $52$ & $1.614$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.102$ & $-1.088$ & $0.140$ & $\dots$ & $\dots$ & $-1.210$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.394$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225701.63$-$310925.2 & 6604172547347144448 & 2271258 & 20080908_2308m32_053 & 22:57:01.63 & $-$31:09:25.2 & $\dots$ & $11.510$ & $11.679$ & $0.941$ & $11.871$ & $-18.0$ & $1.2$ & $-20.5$ & $3.2$ & $5.1512$ & $0.0159$ & $0.1941$ & $0.0006$ & $0.1932$ & $0.0006$ & $0.0031$ & $0.1926$ & $0.0006$ & $0.0030$ & $\dots$ & $\dots$ & $\dots$ & $-7.5982$ & $0.0153$ & $-33.2354$ & $0.0138$ & $0.1259$ & $5316$ & $132$ & $5255$ & $74$ & $\dots$ & $\dots$ & $5316$ & $132$ & $3.322$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.265$ & $0.172$ & $-0.413$ & $0.110$ & $\dots$ & $\dots$ & $-1.265$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J225702.76$-$095902.5 & 2606559409346408192 & 7220957 & 20030907_2257m08_150 & 22:57:02.76 & $-$09:59:02.5 & $\dots$ & $11.649$ & $11.508$ & $0.771$ & $11.645$ & $38.8$ & $3.0$ & $39.4$ & $1.8$ & $4.3213$ & $0.0174$ & $0.2314$ & $0.0009$ & $0.2300$ & $0.0009$ & $0.0040$ & $0.2293$ & $0.0009$ & $0.0039$ & $0.2301$ & $0.0017$ & $0.0073$ & $45.6405$ & $0.0185$ & $-85.6193$ & $0.0173$ & $0.2480$ & $5908$ & $67$ & $6584$ & $116$ & $\dots$ & $\dots$ & $5908$ & $67$ & $4.200$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.123$ & $-0.450$ & $0.120$ & $\dots$ & $\dots$ & $-0.920$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.187$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225705.24$-$524757.1 & 6512430808956201984 & 489513982 & 20101113_2304m53_050 & 22:57:05.24 & $-$52:47:57.1 & $\dots$ & $12.257$ & $12.051$ & $0.915$ & $12.234$ & $109.0$ & $2.5$ & $106.0$ & $0.8$ & $0.4716$ & $0.0182$ & $2.1204$ & $0.0818$ & $2.0096$ & $0.0735$ & $0.0366$ & $2.0319$ & $0.0639$ & $0.0315$ & $2.1886$ & $0.1095$ & $0.0500$ & $16.9004$ & $0.0148$ & $-6.9080$ & $0.0135$ & $-0.1958$ & $5353$ & $55$ & $5831$ & $190$ & $\dots$ & $\dots$ & $5353$ & $55$ & $3.650$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $-0.516$ & $0.140$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225707.17$-$201559.3 & 2399366166897798528 & 5849956 & 20120819_2256m20_029 & 22:57:07.17 & $-$20:15:59.3 & $\dots$ & $12.807$ & $12.458$ & $1.323$ & $12.810$ & $-75.5$ & $0.9$ & $-73.2$ & $1.5$ & $0.3252$ & $0.0131$ & $3.0750$ & $0.1239$ & $2.8474$ & $0.1062$ & $0.0373$ & $2.8912$ & $0.0940$ & $0.0325$ & $2.6984$ & $0.2604$ & $0.0965$ & $0.3116$ & $0.0154$ & $-11.0028$ & $0.0144$ & $0.1519$ & $4531$ & $52$ & $4534$ & $77$ & $\dots$ & $\dots$ & $4531$ & $52$ & $1.761$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $-0.645$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.156$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225710.40$-$145914.3 & 2410650798331113600 & 6201956 & 20121016_2253m12_082 & 22:57:10.40 & $-$14:59:14.3 & $\dots$ & $14.095$ & $13.728$ & $1.372$ & $14.104$ & $-132.1$ & $1.1$ & $\dots$ & $\dots$ & $0.0537$ & $0.0183$ & $18.6220$ & $6.3460$ & $12.5471$ & $2.8809$ & $0.2296$ & $8.3435$ & $1.8725$ & $0.2244$ & $7.9094$ & $1.3504$ & $0.1707$ & $2.2025$ & $0.0201$ & $-6.4852$ & $0.0159$ & $0.0796$ & $4444$ & $53$ & $4960$ & $77$ & $\dots$ & $\dots$ & $4444$ & $53$ & $2.415$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.114$ & $-1.490$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225713.58$-$441531.5 & 6540996292843538944 & 490076871 & 20071018_2259m43_016 & 22:57:13.58 & $-$44:15:31.5 & $\dots$ & $11.732$ & $11.513$ & $0.707$ & $11.632$ & $-99.6$ & $1.1$ & $-101.8$ & $0.7$ & $3.2005$ & $0.0328$ & $0.3125$ & $0.0032$ & $0.3099$ & $0.0032$ & $0.0102$ & $0.3092$ & $0.0029$ & $0.0094$ & $0.3058$ & $0.0058$ & $0.0189$ & $92.1769$ & $0.0202$ & $-52.9145$ & $0.0373$ & $0.3962$ & $6019$ & $68$ & $5811$ & $136$ & $\dots$ & $\dots$ & $6019$ & $68$ & $3.972$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.957$ & $0.133$ & $-1.230$ & $0.190$ & $\dots$ & $\dots$ & $-0.957$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.515$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225728.22$-$412016.2 & 6543051207060843520 & 1620638 & 20050810_2253m38_144 & 22:57:28.22 & $-$41:20:16.2 & $\dots$ & $13.057$ & $12.935$ & $0.705$ & $13.054$ & $-12.4$ & $2.0$ & $\dots$ & $\dots$ & $1.5197$ & $0.0214$ & $0.6580$ & $0.0093$ & $0.6470$ & $0.0090$ & $0.0138$ & $0.6463$ & $0.0079$ & $0.0122$ & $0.6518$ & $0.0196$ & $0.0301$ & $16.7111$ & $0.0216$ & $5.3537$ & $0.0201$ & $0.1077$ & $6013$ & $68$ & $5299$ & $136$ & $\dots$ & $\dots$ & $6013$ & $68$ & $3.796$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.945$ & $0.127$ & $-1.554$ & $0.190$ & $\dots$ & $\dots$ & $-0.945$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.738$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225737.37$-$510652.3 & 6513192701793247232 & 490089275 & 20101017_2245m49_132 & 22:57:37.37 & $-$51:06:52.3 & $\dots$ & $11.670$ & $11.962$ & $0.826$ & $12.117$ & $21.7$ & $3.9$ & $7.7$ & $1.7$ & $2.6306$ & $0.0140$ & $0.3801$ & $0.0020$ & $0.3764$ & $0.0020$ & $0.0053$ & $0.3761$ & $0.0020$ & $0.0054$ & $\dots$ & $\dots$ & $\dots$ & $17.1795$ & $0.0106$ & $2.2035$ & $0.0131$ & $0.0168$ & $5590$ & $107$ & $6860$ & $204$ & $\dots$ & $\dots$ & $5590$ & $107$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.813$ & $0.152$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-1.813$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.389$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J225745.65$-$155223.0 & 2403792418458982912 & 6183245 & 20030808_2302m16_044 & 22:57:45.65 & $-$15:52:23.0 & $\dots$ & $12.805$ & $12.588$ & $1.069$ & $12.829$ & $17.7$ & $2.8$ & $13.9$ & $1.7$ & $4.0482$ & $0.0306$ & $0.2470$ & $0.0019$ & $0.2454$ & $0.0018$ & $0.0075$ & $0.2451$ & $0.0017$ & $0.0068$ & $0.2471$ & $0.0027$ & $0.0109$ & $27.5116$ & $0.0371$ & $-10.4819$ & $0.0317$ & $0.0408$ & $5033$ & $66$ & $4588$ & $65$ & $\dots$ & $\dots$ & $5033$ & $66$ & $3.479$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.943$ & $0.122$ & $-0.636$ & $0.090$ & $\dots$ & $\dots$ & $-0.943$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.050$ & $0.777$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225748.68$-$063715.0 & 2610902720794326016 & 7606243 & 20101026_2259m07_064 & 22:57:48.68 & $-$06:37:15.0 & $\dots$ & $11.876$ & $11.745$ & $0.837$ & $11.903$ & $-13.0$ & $1.6$ & $-5.4$ & $5.6$ & $2.6982$ & $0.0420$ & $0.3706$ & $0.0058$ & $0.3671$ & $0.0057$ & $0.0154$ & $0.3647$ & $0.0058$ & $0.0158$ & $0.3641$ & $0.0051$ & $0.0141$ & $-25.1712$ & $0.0474$ & $-73.7858$ & $0.0405$ & $0.1241$ & $5718$ & $67$ & $5197$ & $136$ & $\dots$ & $\dots$ & $5718$ & $67$ & $4.019$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.802$ & $0.123$ & $-0.867$ & $0.190$ & $\dots$ & $\dots$ & $-0.802$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.430$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225754.76$-$545251.4 & 6506160225423105664 & 489450409 & 20100806_2304m53_017 & 22:57:54.76 & $-$54:52:51.4 & $\dots$ & $11.487$ & $11.416$ & $0.710$ & $11.536$ & $-9.9$ & $1.2$ & $-11.4$ & $1.1$ & $2.3793$ & $0.0247$ & $0.4203$ & $0.0044$ & $0.4157$ & $0.0043$ & $0.0103$ & $0.4137$ & $0.0036$ & $0.0088$ & $0.4134$ & $0.0052$ & $0.0127$ & $27.4269$ & $0.0221$ & $-7.3857$ & $0.0226$ & $-0.3782$ & $5987$ & $71$ & $5786$ & $76$ & $\dots$ & $\dots$ & $5987$ & $71$ & $3.836$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.332$ & $0.189$ & $-0.118$ & $0.100$ & $\dots$ & $\dots$ & $-1.332$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.054$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225758.40$-$094852.0 & 2606591741860207232 & 7234552 & 20060916_2259m07_002 & 22:57:58.40 & $-$09:48:52.0 & KPNK & $11.184$ & $10.896$ & $1.239$ & $11.209$ & $-110.7$ & $0.6$ & $-111.5$ & $0.6$ & $0.3636$ & $0.0163$ & $2.7503$ & $0.1233$ & $2.5667$ & $0.1074$ & $0.0418$ & $2.5260$ & $0.0930$ & $0.0368$ & $2.4565$ & $0.1457$ & $0.0593$ & $5.9281$ & $0.0193$ & $-29.7916$ & $0.0152$ & $0.0176$ & $4725$ & $59$ & $4723$ & $77$ & $4725$ & $65$ & $4726$ & $54$ & $1.167$ & $0.230$ & $1.360$ & $0.104$ & $1.360$ & $0.104$ & $-2.111$ & $0.072$ & $-1.430$ & $0.170$ & $-2.072$ & $0.040$ & $-2.150$ & $0.103$ & $-0.239$ & $0.101$ & $0.311$ & $6.630$ & D & $0.990$ & I & $0.004$ & $0.192$ & $0.349$ & $0.042$ & $0.349$ & $0.042$ & D & $0.983$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J225807.98$-$262503.3 & 6610129868850868736 & 2603288 & 20110824_2307m27_027 & 22:58:07.98 & $-$26:25:03.3 & $\dots$ & $12.685$ & $12.404$ & $1.242$ & $12.718$ & $53.8$ & $3.6$ & $57.5$ & $0.8$ & $0.2318$ & $0.0155$ & $4.3141$ & $0.2885$ & $3.8790$ & $0.2332$ & $0.0601$ & $4.1897$ & $0.2667$ & $0.0636$ & $3.8487$ & $0.2296$ & $0.0596$ & $12.3587$ & $0.0127$ & $-6.2543$ & $0.0130$ & $0.5429$ & $4685$ & $53$ & $5815$ & $275$ & $\dots$ & $\dots$ & $4685$ & $53$ & $4.810$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.106$ & $0.480$ & $0.290$ & $\dots$ & $\dots$ & $-1.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.195$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225816.94$-$630307.8 & 6394574913487849856 & 486731567 & 20031006_2321m62_036 & 22:58:16.94 & $-$63:03:07.8 & $\dots$ & $13.132$ & $12.958$ & $0.824$ & $13.112$ & $132.3$ & $4.1$ & $\dots$ & $\dots$ & $3.0905$ & $0.0136$ & $0.3236$ & $0.0014$ & $0.3209$ & $0.0014$ & $0.0044$ & $0.3208$ & $0.0014$ & $0.0043$ & $0.3189$ & $0.0019$ & $0.0060$ & $-9.9086$ & $0.0127$ & $-92.3392$ & $0.0133$ & $-0.2822$ & $5660$ & $67$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5660$ & $67$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.192$ & $0.128$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.192$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225821.82$-$572359.8 & 6493428460592477056 & 489241214 & 20061018_2252m59_078 & 22:58:21.82 & $-$57:23:59.8 & $\dots$ & $11.744$ & $11.554$ & $1.033$ & $11.781$ & $-33.1$ & $1.7$ & $-33.6$ & $0.4$ & $0.5739$ & $0.0162$ & $1.7425$ & $0.0492$ & $1.6669$ & $0.0450$ & $0.0270$ & $1.6788$ & $0.0430$ & $0.0256$ & $1.6423$ & $0.0266$ & $0.0162$ & $-7.4707$ & $0.0123$ & $-11.2982$ & $0.0151$ & $-0.4467$ & $5079$ & $53$ & $5233$ & $94$ & $\dots$ & $\dots$ & $5079$ & $53$ & $3.222$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.955$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.719$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225839.78$-$515042.5 & 6512879340981160448 & 490084484 & 20090719_2304m53_065 & 22:58:39.78 & $-$51:50:42.5 & $\dots$ & $12.946$ & $12.611$ & $1.134$ & $12.878$ & $72.6$ & $1.1$ & $70.8$ & $0.9$ & $0.2744$ & $0.0127$ & $3.6443$ & $0.1687$ & $3.3289$ & $0.1407$ & $0.0423$ & $3.2465$ & $0.1701$ & $0.0524$ & $3.2999$ & $0.2226$ & $0.0675$ & $17.5061$ & $0.0099$ & $-7.6934$ & $0.0129$ & $-0.0896$ & $4833$ & $53$ & $4856$ & $77$ & $\dots$ & $\dots$ & $4833$ & $53$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.102$ & $-1.318$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.366$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225859.33$-$534613.6 & 6512234339971885568 & 489503805 & 20100806_2304m53_033 & 22:58:59.33 & $-$53:46:13.6 & $\dots$ & $11.374$ & $11.667$ & $0.700$ & $11.785$ & $0.4$ & $0.7$ & $-4.5$ & $0.8$ & $1.9370$ & $0.0164$ & $0.5163$ & $0.0044$ & $0.5094$ & $0.0043$ & $0.0084$ & $0.5066$ & $0.0050$ & $0.0098$ & $\dots$ & $\dots$ & $\dots$ & $-2.2874$ & $0.0134$ & $6.3232$ & $0.0129$ & $-0.2659$ & $6008$ & $75$ & $5911$ & $76$ & $\dots$ & $\dots$ & $6008$ & $75$ & $3.772$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.596$ & $0.212$ & $-0.049$ & $0.100$ & $\dots$ & $\dots$ & $-1.596$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.100$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J225901.72$-$085941.5 & 2606936679272980864 & 7243976 & 20121020_2303m08_051 & 22:59:01.72 & $-$08:59:41.5 & $\dots$ & $13.193$ & $12.636$ & $1.629$ & $13.150$ & $20.3$ & $2.3$ & $24.1$ & $1.4$ & $9.6641$ & $0.0185$ & $0.1035$ & $0.0002$ & $0.1032$ & $0.0002$ & $0.0019$ & $0.1033$ & $0.0002$ & $0.0019$ & $0.1035$ & $0.0005$ & $0.0048$ & $-101.7269$ & $0.0198$ & $-52.9724$ & $0.0178$ & $0.1769$ & $5687$ & $67$ & $4205$ & $64$ & $\dots$ & $\dots$ & $5687$ & $67$ & $4.810$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.806$ & $0.126$ & $-0.298$ & $0.080$ & $\dots$ & $\dots$ & $-0.806$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.281$ & $0.832$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225902.58$-$431730.6 & 6541162593976261760 & 1593771 & 20030718_2304m43_044 & 22:59:02.58 & $-$43:17:30.6 & $\dots$ & $12.904$ & $12.764$ & $0.807$ & $12.913$ & $-84.3$ & $2.5$ & $-84.2$ & $2.7$ & $2.8901$ & $0.0164$ & $0.3460$ & $0.0020$ & $0.3429$ & $0.0019$ & $0.0056$ & $0.3430$ & $0.0021$ & $0.0062$ & $0.3414$ & $0.0039$ & $0.0115$ & $65.0920$ & $0.0147$ & $-54.4864$ & $0.0140$ & $0.1642$ & $5674$ & $67$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5674$ & $67$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.855$ & $0.124$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-0.855$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225926.90$-$523733.0 & 6512412907532485376 & 489519603 & 20061108_2304m53_066 & 22:59:26.90 & $-$52:37:33.0 & GEMS & $12.590$ & $12.353$ & $0.937$ & $12.544$ & $128.0$ & $1.8$ & $127.9$ & $0.8$ & $0.7059$ & $0.0127$ & $1.4166$ & $0.0255$ & $1.3663$ & $0.0237$ & $0.0174$ & $1.3786$ & $0.0246$ & $0.0178$ & $1.3750$ & $0.0612$ & $0.0445$ & $12.4218$ & $0.0097$ & $-22.2589$ & $0.0095$ & $-0.0588$ & $5369$ & $48$ & $4939$ & $86$ & $5445$ & $40$ & $5294$ & $56$ & $4.286$ & $0.180$ & $3.203$ & $0.313$ & $3.203$ & $0.313$ & $-1.878$ & $0.101$ & $-2.308$ & $0.130$ & $-1.885$ & $0.095$ & $-1.870$ & $0.106$ & $0.405$ & $0.100$ & $0.405$ & $6.957$ & D & $0.996$ & I & $0.602$ & $0.221$ & $0.036$ & $0.046$ & $0.036$ & $0.046$ & D & $0.990$ & $31$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J225932.18$-$421839.2 & 6542717269058142080 & 1599795 & 20060826_2259m43_078 & 22:59:32.18 & $-$42:18:39.2 & $\dots$ & $11.684$ & $11.469$ & $1.072$ & $11.710$ & $26.6$ & $0.8$ & $24.6$ & $0.3$ & $0.6519$ & $0.0195$ & $1.5340$ & $0.0459$ & $1.4751$ & $0.0424$ & $0.0288$ & $1.4800$ & $0.0405$ & $0.0273$ & $1.5177$ & $0.0618$ & $0.0407$ & $5.5852$ & $0.0165$ & $-5.3247$ & $0.0150$ & $0.2278$ & $4977$ & $53$ & $5007$ & $77$ & $\dots$ & $\dots$ & $4977$ & $53$ & $2.780$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.837$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.476$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225939.54$-$130249.9 & 2411499720092137088 & 7105304 & 20070821_2304m14_060 & 22:59:39.54 & $-$13:02:49.9 & $\dots$ & $10.330$ & $9.925$ & $1.417$ & $10.324$ & $-6.1$ & $0.4$ & $\dots$ & $\dots$ & $0.3447$ & $0.0141$ & $2.9011$ & $0.1187$ & $2.6976$ & $0.1026$ & $0.0380$ & $2.5633$ & $0.0783$ & $0.0305$ & $2.4440$ & $0.1190$ & $0.0487$ & $5.1383$ & $0.0189$ & $-5.0268$ & $0.0159$ & $-0.0305$ & $4394$ & $52$ & $4425$ & $68$ & $\dots$ & $\dots$ & $4394$ & $52$ & $0.891$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.112$ & $-1.352$ & $0.140$ & $\dots$ & $\dots$ & $-1.440$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.310$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225943.89$-$151211.9 & 2410594031747837184 & 6185138 & 20061024_2304m14_021 & 22:59:43.89 & $-$15:12:11.9 & $\dots$ & $13.002$ & $12.759$ & $1.159$ & $13.037$ & $49.9$ & $1.7$ & $46.9$ & $0.7$ & $0.4149$ & $0.0177$ & $2.4102$ & $0.1028$ & $2.2681$ & $0.0911$ & $0.0401$ & $2.2783$ & $0.0978$ & $0.0429$ & $2.5939$ & $0.1412$ & $0.0544$ & $10.5010$ & $0.0189$ & $-10.1094$ & $0.0162$ & $0.0593$ & $4839$ & $53$ & $4829$ & $109$ & $\dots$ & $\dots$ & $4839$ & $53$ & $3.642$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $-0.261$ & $0.120$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.295$ & $0.644$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225955.54$-$150216.6 & 2410602179301340416 & 6202624 & 20061003_2304m14_023 & 22:59:55.54 & $-$15:02:16.6 & $\dots$ & $11.439$ & $11.995$ & $1.004$ & $12.210$ & $-8.5$ & $1.2$ & $\dots$ & $\dots$ & $4.8178$ & $0.0259$ & $0.2076$ & $0.0011$ & $0.2064$ & $0.0011$ & $0.0053$ & $0.2065$ & $0.0012$ & $0.0058$ & $\dots$ & $\dots$ & $\dots$ & $25.3101$ & $0.0283$ & $-19.8523$ & $0.0275$ & $0.2256$ & $5217$ & $165$ & $5362$ & $76$ & $\dots$ & $\dots$ & $5217$ & $165$ & $4.114$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.811$ & $0.191$ & $0.074$ & $0.100$ & $\dots$ & $\dots$ & $-0.811$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.122$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J225958.80$-$155418.0 & 2409780088201030144 & 6183857 & 20070821_2304m14_009 & 22:59:58.80 & $-$15:54:18.0 & SOAR & $10.856$ & $10.550$ & $1.267$ & $10.876$ & $20.8$ & $0.7$ & $20.6$ & $0.6$ & $0.3325$ & $0.0168$ & $3.0075$ & $0.1520$ & $2.7894$ & $0.1307$ & $0.0469$ & $2.6821$ & $0.0932$ & $0.0347$ & $2.6952$ & $0.2390$ & $0.0887$ & $6.1686$ & $0.0178$ & $-18.9127$ & $0.0140$ & $0.0306$ & $4677$ & $63$ & $5325$ & $214$ & $4639$ & $68$ & $4715$ & $58$ & $3.280$ & $0.480$ & $0.633$ & $0.019$ & $0.633$ & $0.019$ & $-2.864$ & $0.079$ & $-1.908$ & $0.270$ & $-2.888$ & $0.030$ & $-2.840$ & $0.128$ & $-0.637$ & $0.110$ & $0.113$ & $5.679$ & D & $0.989$ & I & $0.702$ & $0.295$ & $0.310$ & $0.049$ & $0.310$ & $0.049$ & D & $0.983$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J230005.99$-$424112.4 & 6542638684041483776 & 1598480 & 20070810_2259m43_119 & 23:00:05.99 & $-$42:41:12.4 & $\dots$ & $10.360$ & $10.179$ & $0.851$ & $10.341$ & $-14.5$ & $0.7$ & $-6.2$ & $2.7$ & $11.1063$ & $0.2973$ & $0.0900$ & $0.0024$ & $0.0898$ & $0.0024$ & $0.0267$ & $0.0909$ & $0.0025$ & $0.0281$ & $0.0902$ & $0.0025$ & $0.0280$ & $-61.2639$ & $0.2429$ & $-96.8517$ & $0.2369$ & $0.1650$ & $5541$ & $67$ & $5290$ & $136$ & $\dots$ & $\dots$ & $5541$ & $67$ & $4.003$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.953$ & $0.125$ & $-0.914$ & $0.190$ & $\dots$ & $\dots$ & $-0.953$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230006.84$-$372641.6 & 6553044432022148096 & 1756146 & 20060806_2249m39_098 & 23:00:06.84 & $-$37:26:41.6 & $\dots$ & $11.436$ & $11.298$ & $0.809$ & $11.447$ & $25.0$ & $0.8$ & $23.1$ & $0.6$ & $0.6392$ & $0.0247$ & $1.5645$ & $0.0605$ & $1.5033$ & $0.0558$ & $0.0371$ & $1.4828$ & $0.0478$ & $0.0323$ & $1.4641$ & $0.0900$ & $0.0615$ & $-30.0403$ & $0.0255$ & $-46.1540$ & $0.0234$ & $0.2697$ & $5621$ & $58$ & $5662$ & $94$ & $\dots$ & $\dots$ & $5621$ & $58$ & $3.163$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.114$ & $-1.119$ & $0.180$ & $\dots$ & $\dots$ & $-1.290$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.524$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230027.76$-$583349.6 & 6491809738957783936 & 489222844 & 20040704_2245m59_106 & 23:00:27.76 & $-$58:33:49.6 & $\dots$ & $12.325$ & $12.114$ & $1.064$ & $12.353$ & $-5.7$ & $1.3$ & $-1.7$ & $0.8$ & $1.0221$ & $0.0118$ & $0.9784$ & $0.0113$ & $0.9541$ & $0.0107$ & $0.0113$ & $0.9597$ & $0.0103$ & $0.0107$ & $0.9593$ & $0.0121$ & $0.0126$ & $13.0915$ & $0.0091$ & $-14.2959$ & $0.0112$ & $-0.3068$ & $5006$ & $54$ & $4662$ & $77$ & $\dots$ & $\dots$ & $5006$ & $54$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $-0.740$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.104$ & $0.382$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230027.97$-$771641.1 & 6354117249272940288 & 485568025 & 20120619_2301m78_010 & 23:00:27.97 & $-$77:16:41.1 & $\dots$ & $12.360$ & $12.041$ & $1.075$ & $12.285$ & $-56.4$ & $4.6$ & $53.6$ & $13.4$ & $4.3757$ & $0.0103$ & $0.2285$ & $0.0005$ & $0.2272$ & $0.0005$ & $0.0023$ & $0.2277$ & $0.0005$ & $0.0021$ & $0.2271$ & $0.0007$ & $0.0031$ & $-26.4558$ & $0.0113$ & $5.8461$ & $0.0127$ & $0.0156$ & $5286$ & $68$ & $5084$ & $69$ & $\dots$ & $\dots$ & $5286$ & $68$ & $1.345$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.823$ & $0.126$ & $0.100$ & $0.090$ & $\dots$ & $\dots$ & $-0.823$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230033.94$-$231828.4 & 2384457545139528704 & 5811600 & 20031014_2253m21_129 & 23:00:33.94 & $-$23:18:28.4 & $\dots$ & $12.968$ & $12.731$ & $1.027$ & $12.955$ & $71.5$ & $1.5$ & $70.5$ & $0.5$ & $0.2202$ & $0.0125$ & $4.5413$ & $0.2578$ & $4.0617$ & $0.2062$ & $0.0508$ & $3.8119$ & $0.1910$ & $0.0501$ & $4.4490$ & $0.4570$ & $0.1027$ & $20.4850$ & $0.0138$ & $-6.9359$ & $0.0129$ & $0.1049$ & $5153$ & $54$ & $4861$ & $92$ & $\dots$ & $\dots$ & $5153$ & $54$ & $0.719$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.106$ & $-1.670$ & $0.160$ & $\dots$ & $\dots$ & $-1.210$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230036.55$-$602157.8 & 6491037194600540416 & 489175951 & 20110903_2252m59_086 & 23:00:36.55 & $-$60:21:57.8 & $\dots$ & $12.589$ & $12.238$ & $1.336$ & $12.597$ & $35.9$ & $0.6$ & $34.2$ & $0.5$ & $0.2813$ & $0.0112$ & $3.5549$ & $0.1415$ & $3.2541$ & $0.1186$ & $0.0364$ & $3.5305$ & $0.1359$ & $0.0385$ & $3.2588$ & $0.3144$ & $0.0965$ & $8.4657$ & $0.0091$ & $-0.5471$ & $0.0098$ & $-0.3942$ & $4475$ & $52$ & $4547$ & $68$ & $\dots$ & $\dots$ & $4475$ & $52$ & $1.779$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.969$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.391$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230039.01$-$545652.7 & 6494149332199760256 & 489475200 & 20091109_2304m53_012 & 23:00:39.01 & $-$54:56:52.7 & $\dots$ & $11.314$ & $10.993$ & $1.137$ & $11.262$ & $-57.0$ & $0.8$ & $-57.1$ & $0.3$ & $0.9025$ & $0.0180$ & $1.1080$ & $0.0221$ & $1.0770$ & $0.0209$ & $0.0194$ & $1.0884$ & $0.0206$ & $0.0189$ & $1.0905$ & $0.0311$ & $0.0285$ & $12.6961$ & $0.0152$ & $-15.1379$ & $0.0148$ & $-0.3771$ & $4837$ & $53$ & $4908$ & $77$ & $\dots$ & $\dots$ & $4837$ & $53$ & $2.309$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $-0.909$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230039.41$-$084423.0 & 2607322642214744064 & 7247644 & 20121020_2303m08_055 & 23:00:39.41 & $-$08:44:23.0 & $\dots$ & $13.150$ & $12.777$ & $1.380$ & $13.158$ & $31.9$ & $0.6$ & $32.9$ & $3.3$ & $0.2518$ & $0.0166$ & $3.9714$ & $0.2618$ & $3.5997$ & $0.2151$ & $0.0598$ & $3.5783$ & $0.1776$ & $0.0496$ & $3.8385$ & $0.4620$ & $0.1204$ & $2.1072$ & $0.0180$ & $-2.1771$ & $0.0147$ & $0.1207$ & $4433$ & $52$ & $4360$ & $68$ & $\dots$ & $\dots$ & $4433$ & $52$ & $1.457$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.117$ & $-0.894$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230039.97$-$813203.2 & 6350627846042914048 & 485512760 & 20100703_2235m84_081 & 23:00:39.97 & $-$81:32:03.2 & $\dots$ & $12.141$ & $11.625$ & $1.553$ & $12.096$ & $93.9$ & $1.1$ & $95.0$ & $0.4$ & $0.2931$ & $0.0118$ & $3.4118$ & $0.1374$ & $3.1338$ & $0.1159$ & $0.0370$ & $3.2219$ & $0.1237$ & $0.0384$ & $3.0407$ & $0.1910$ & $0.0628$ & $3.5773$ & $0.0138$ & $-3.9988$ & $0.0149$ & $0.1803$ & $4385$ & $57$ & $4439$ & $77$ & $\dots$ & $\dots$ & $4385$ & $57$ & $1.261$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.176$ & $-1.332$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.462$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230047.75$-$633021.6 & 6393796734133398272 & 486728240 & 20060819_2237m64_105 & 23:00:47.75 & $-$63:30:21.6 & $\dots$ & $11.485$ & $11.254$ & $1.026$ & $11.478$ & $-13.7$ & $2.3$ & $-12.5$ & $0.6$ & $0.4965$ & $0.0165$ & $2.0141$ & $0.0669$ & $1.9139$ & $0.0604$ & $0.0316$ & $1.8984$ & $0.0527$ & $0.0277$ & $1.8914$ & $0.0723$ & $0.0382$ & $15.9404$ & $0.0156$ & $-4.1809$ & $0.0167$ & $-0.3384$ & $5118$ & $55$ & $3990$ & $120$ & $\dots$ & $\dots$ & $5118$ & $55$ & $4.471$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.108$ & $-0.839$ & $0.190$ & $\dots$ & $\dots$ & $-1.670$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230055.44$-$475626.6 & 6515447834503243008 & 490165713 & 20060731_2316m48_039 & 23:00:55.44 & $-$47:56:26.6 & $\dots$ & $11.232$ & $11.097$ & $0.707$ & $11.216$ & $-25.6$ & $1.0$ & $\dots$ & $\dots$ & $3.8179$ & $0.0412$ & $0.2619$ & $0.0028$ & $0.2602$ & $0.0028$ & $0.0107$ & $0.2602$ & $0.0025$ & $0.0095$ & $\dots$ & $\dots$ & $\dots$ & $37.5557$ & $0.0269$ & $-5.3236$ & $0.0364$ & $0.2086$ & $5982$ & $184$ & $5631$ & $57$ & $\dots$ & $\dots$ & $5982$ & $184$ & $3.828$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.815$ & $0.315$ & $-0.142$ & $0.090$ & $\dots$ & $\dots$ & $-1.815$ & $0.315$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.205$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J230056.55$-$691641.8 & 6384666664454416768 & 486556016 & 20081009_2316m67_017 & 23:00:56.55 & $-$69:16:41.8 & $\dots$ & $11.546$ & $11.257$ & $1.450$ & $11.673$ & $122.0$ & $1.4$ & $107.0$ & $12.9$ & $0.3644$ & $0.0156$ & $2.7442$ & $0.1175$ & $2.5615$ & $0.1024$ & $0.0400$ & $2.6237$ & $0.1000$ & $0.0381$ & $2.6714$ & $0.1668$ & $0.0624$ & $21.1288$ & $0.0158$ & $-5.6226$ & $0.0176$ & $-0.1993$ & $4318$ & $61$ & $4799$ & $64$ & $\dots$ & $\dots$ & $4318$ & $61$ & $3.723$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.820$ & $0.122$ & $-0.056$ & $0.080$ & $\dots$ & $\dots$ & $-1.820$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230110.02$-$304042.7 & 6605044765011936256 & 2497219 & 20061002_2308m32_064 & 23:01:10.02 & $-$30:40:42.7 & $\dots$ & $12.657$ & $12.452$ & $1.018$ & $12.673$ & $32.9$ & $1.9$ & $\dots$ & $\dots$ & $0.4053$ & $0.0142$ & $2.4673$ & $0.0864$ & $2.3186$ & $0.0763$ & $0.0329$ & $2.3479$ & $0.0739$ & $0.0315$ & $2.4899$ & $0.0990$ & $0.0398$ & $13.0674$ & $0.0118$ & $-11.8617$ & $0.0131$ & $0.3854$ & $5122$ & $54$ & $5285$ & $94$ & $\dots$ & $\dots$ & $5122$ & $54$ & $3.247$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.746$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.784$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230111.24$-$323228.6 & 6603093578547728384 & 2259420 & 20080908_2308m32_039 & 23:01:11.24 & $-$32:32:28.6 & $\dots$ & $10.426$ & $10.650$ & $0.684$ & $10.763$ & $4.1$ & $0.9$ & $3.2$ & $0.7$ & $2.2977$ & $0.0155$ & $0.4352$ & $0.0029$ & $0.4303$ & $0.0029$ & $0.0067$ & $0.4305$ & $0.0027$ & $0.0063$ & $0.4303$ & $0.0044$ & $0.0102$ & $-13.0561$ & $0.0150$ & $-7.6969$ & $0.0166$ & $0.2688$ & $6094$ & $79$ & $6066$ & $106$ & $\dots$ & $\dots$ & $6094$ & $79$ & $3.602$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.582$ & $0.173$ & $-0.451$ & $0.080$ & $\dots$ & $\dots$ & $-1.582$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230119.59$-$064317.3 & 2610675465484836224 & 7610520 & 20070901_2259m07_090 & 23:01:19.59 & $-$06:43:17.3 & $\dots$ & $10.425$ & $10.238$ & $1.214$ & $10.541$ & $-89.1$ & $0.8$ & $-88.5$ & $0.5$ & $1.1082$ & $0.0156$ & $0.9024$ & $0.0127$ & $0.8817$ & $0.0121$ & $0.0138$ & $0.8792$ & $0.0116$ & $0.0132$ & $0.8655$ & $0.0145$ & $0.0167$ & $3.9865$ & $0.0166$ & $-30.3503$ & $0.0139$ & $0.0931$ & $4749$ & $54$ & $4893$ & $65$ & $\dots$ & $\dots$ & $4749$ & $54$ & $3.618$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.110$ & $-0.381$ & $0.090$ & $\dots$ & $\dots$ & $-1.040$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.085$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230128.13$-$250941.2 & 2382922588252202880 & 5798113 & 20110824_2307m27_013 & 23:01:28.13 & $-$25:09:41.2 & $\dots$ & $12.770$ & $12.402$ & $1.361$ & $12.773$ & $134.5$ & $3.5$ & $134.1$ & $0.8$ & $0.1182$ & $0.0167$ & $8.4602$ & $1.1953$ & $6.9348$ & $0.8031$ & $0.1158$ & $7.4300$ & $0.8857$ & $0.1192$ & $6.7770$ & $1.3738$ & $0.2027$ & $7.1313$ & $0.0148$ & $-3.6533$ & $0.0177$ & $0.5889$ & $4505$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4505$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.540$ & $0.119$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.540$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230138.56$-$211148.2 & 2398457180019262592 & 5852332 & 20061101_2254m18_139 & 23:01:38.56 & $-$21:11:48.2 & $\dots$ & $12.237$ & $11.921$ & $1.320$ & $12.272$ & $42.0$ & $1.5$ & $29.3$ & $11.3$ & $0.4665$ & $0.0188$ & $2.1436$ & $0.0864$ & $2.0305$ & $0.0775$ & $0.0382$ & $2.0038$ & $0.0706$ & $0.0352$ & $1.9132$ & $0.0272$ & $0.0142$ & $-2.2428$ & $0.0200$ & $-7.6185$ & $0.0196$ & $0.1571$ & $4537$ & $53$ & $4630$ & $77$ & $\dots$ & $\dots$ & $4537$ & $53$ & $2.309$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.114$ & $-0.719$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.750$ & $0.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230155.35$-$595045.2 & 6491450202951884288 & 489177752 & 20040704_2245m59_124 & 23:01:55.35 & $-$59:50:45.2 & $\dots$ & $12.315$ & $12.016$ & $1.324$ & $12.369$ & $75.4$ & $0.6$ & $75.2$ & $0.5$ & $0.3561$ & $0.0120$ & $2.8082$ & $0.0946$ & $2.6171$ & $0.0822$ & $0.0314$ & $2.7287$ & $0.0824$ & $0.0302$ & $2.7741$ & $0.0754$ & $0.0272$ & $-6.9031$ & $0.0116$ & $0.0244$ & $0.0125$ & $-0.5168$ & $4496$ & $52$ & $4529$ & $77$ & $\dots$ & $\dots$ & $4496$ & $52$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.668$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230159.56$-$551554.6 & 6494129364896543872 & 489472370 & 20080624_2304m53_004 & 23:01:59.56 & $-$55:15:54.6 & $\dots$ & $9.714$ & $9.602$ & $0.590$ & $9.693$ & $35.0$ & $3.0$ & $\dots$ & $\dots$ & $3.3916$ & $0.0206$ & $0.2948$ & $0.0018$ & $0.2926$ & $0.0018$ & $0.0060$ & $0.2928$ & $0.0018$ & $0.0062$ & $\dots$ & $\dots$ & $\dots$ & $11.4159$ & $0.0169$ & $-6.3611$ & $0.0203$ & $-0.2936$ & $6433$ & $114$ & $7418$ & $204$ & $\dots$ & $\dots$ & $6433$ & $114$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.242$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-1.010$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J230200.93$-$034437.4 & 2636616204666223744 & 7654406 & 20040626_2313m03_040 & 23:02:00.93 & $-$03:44:37.4 & $\dots$ & $12.305$ & $12.832$ & $0.763$ & $12.968$ & $2.3$ & $1.2$ & $-0.3$ & $16.9$ & $1.9688$ & $0.0204$ & $0.5079$ & $0.0053$ & $0.5013$ & $0.0051$ & $0.0102$ & $0.5002$ & $0.0049$ & $0.0098$ & $0.5000$ & $0.0068$ & $0.0137$ & $-17.4127$ & $0.0215$ & $-15.6764$ & $0.0188$ & $0.1838$ & $6018$ & $165$ & $5205$ & $94$ & $\dots$ & $\dots$ & $6018$ & $165$ & $3.577$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.660$ & $0.641$ & $-1.021$ & $0.180$ & $\dots$ & $\dots$ & $-2.660$ & $0.641$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.862$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J230205.18$-$585154.7 & 6491613652227454464 & 489229432 & 20100719_2252m59_098 & 23:02:05.18 & $-$58:51:54.7 & $\dots$ & $11.448$ & $11.188$ & $1.220$ & $11.492$ & $-4.7$ & $0.7$ & $-4.4$ & $0.3$ & $0.6713$ & $0.0166$ & $1.4896$ & $0.0368$ & $1.4341$ & $0.0341$ & $0.0238$ & $1.4379$ & $0.0376$ & $0.0262$ & $1.4099$ & $0.0396$ & $0.0281$ & $6.3140$ & $0.0143$ & $-10.5724$ & $0.0162$ & $-0.4228$ & $4682$ & $53$ & $4746$ & $77$ & $\dots$ & $\dots$ & $4682$ & $53$ & $1.915$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.117$ & $-0.908$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230205.58$-$600708.3 & 6491070390405199744 & 489177430 & 20071110_2252m59_133 & 23:02:05.58 & $-$60:07:08.3 & $\dots$ & $11.609$ & $11.561$ & $0.723$ & $11.685$ & $-13.6$ & $2.1$ & $\dots$ & $\dots$ & $2.6166$ & $0.0145$ & $0.3822$ & $0.0021$ & $0.3784$ & $0.0021$ & $0.0055$ & $0.3779$ & $0.0022$ & $0.0058$ & $\dots$ & $\dots$ & $\dots$ & $28.6276$ & $0.0128$ & $-14.3421$ & $0.0134$ & $-0.4254$ & $5989$ & $160$ & $5597$ & $136$ & $\dots$ & $\dots$ & $5989$ & $160$ & $3.707$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.403$ & $-0.786$ & $0.190$ & $\dots$ & $\dots$ & $-1.920$ & $0.403$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.391$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J230209.00$-$621611.8 & 6394724756306985088 & 489161460 & 20061028_2324m62_039 & 23:02:09.00 & $-$62:16:11.8 & $\dots$ & $11.639$ & $11.328$ & $1.299$ & $11.669$ & $56.8$ & $1.1$ & $56.4$ & $0.3$ & $0.3847$ & $0.0155$ & $2.5994$ & $0.1047$ & $2.4349$ & $0.0919$ & $0.0377$ & $2.4454$ & $0.1038$ & $0.0425$ & $2.3770$ & $0.1005$ & $0.0423$ & $23.2282$ & $0.0152$ & $-11.6444$ & $0.0140$ & $-0.2609$ & $4537$ & $54$ & $4606$ & $77$ & $\dots$ & $\dots$ & $4537$ & $54$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.135$ & $-1.091$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.558$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230212.44$-$513721.6 & 6512935209914644864 & 490090475 & 20090719_2304m53_073 & 23:02:12.44 & $-$51:37:21.6 & $\dots$ & $12.896$ & $12.629$ & $1.142$ & $12.900$ & $40.0$ & $1.0$ & $40.8$ & $0.7$ & $0.1973$ & $0.0122$ & $5.0684$ & $0.3134$ & $4.4783$ & $0.2447$ & $0.0546$ & $4.7462$ & $0.2643$ & $0.0557$ & $4.3006$ & $0.6799$ & $0.1581$ & $11.8115$ & $0.0094$ & $-7.8195$ & $0.0099$ & $-0.1646$ & $4818$ & $53$ & $4634$ & $77$ & $\dots$ & $\dots$ & $4818$ & $53$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.102$ & $-1.322$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.465$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230213.97$-$270530.3 & 6609803112033525760 & 2601054 & 20061023_2307m27_051 & 23:02:13.97 & $-$27:05:30.3 & $\dots$ & $11.813$ & $11.591$ & $1.070$ & $11.832$ & $20.1$ & $0.7$ & $19.4$ & $0.8$ & $0.5974$ & $0.0203$ & $1.6739$ & $0.0569$ & $1.6041$ & $0.0522$ & $0.0326$ & $1.5813$ & $0.0453$ & $0.0287$ & $1.5997$ & $0.0641$ & $0.0401$ & $6.9503$ & $0.0184$ & $-7.9353$ & $0.0175$ & $0.4488$ & $5028$ & $54$ & $4592$ & $92$ & $\dots$ & $\dots$ & $5028$ & $54$ & $0.939$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.102$ & $-1.608$ & $0.160$ & $\dots$ & $\dots$ & $-1.510$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.082$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230221.64$-$614024.3 & 6490820217148810368 & 489165025 & 20090812_2324m62_044 & 23:02:21.64 & $-$61:40:24.3 & $\dots$ & $11.257$ & $10.974$ & $1.223$ & $11.280$ & $59.5$ & $0.9$ & $57.8$ & $1.0$ & $0.8753$ & $0.0121$ & $1.1425$ & $0.0158$ & $1.1095$ & $0.0149$ & $0.0134$ & $1.1218$ & $0.0156$ & $0.0139$ & $1.1019$ & $0.0203$ & $0.0184$ & $26.8289$ & $0.0105$ & $-25.7738$ & $0.0118$ & $-0.3311$ & $4682$ & $53$ & $4759$ & $65$ & $\dots$ & $\dots$ & $4682$ & $53$ & $1.951$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.110$ & $-0.447$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.152$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230222.89$-$683323.3 & 6390694633874538496 & 486734622 & 20061025_2316m67_023 & 23:02:22.89 & $-$68:33:23.3 & GEMS & $11.593$ & $11.384$ & $0.974$ & $11.589$ & $135.8$ & $0.9$ & $134.8$ & $0.5$ & $0.8993$ & $0.0150$ & $1.1120$ & $0.0185$ & $1.0807$ & $0.0175$ & $0.0162$ & $1.0803$ & $0.0165$ & $0.0152$ & $1.0636$ & $0.0316$ & $0.0297$ & $30.8300$ & $0.0135$ & $-20.5396$ & $0.0153$ & $-0.0826$ & $5437$ & $24$ & $5355$ & $214$ & $5437$ & $24$ & $5367$ & $108$ & $3.338$ & $0.480$ & $3.080$ & $0.286$ & $3.080$ & $0.286$ & $-2.279$ & $0.086$ & $-2.264$ & $0.270$ & $-2.279$ & $0.086$ & $-3.070$ & $0.307$ & $0.603$ & $0.107$ & $0.613$ & $6.764$ & D & $0.996$ & I & $0.572$ & $0.348$ & $0.092$ & $0.039$ & $0.092$ & $0.039$ & D & $0.942$ & $60$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J230226.96$-$432819.4 & 6541852395789075456 & 1594204 & 20041022_2304m43_048 & 23:02:26.96 & $-$43:28:19.4 & $\dots$ & $12.392$ & $12.151$ & $1.191$ & $12.443$ & $-33.1$ & $0.7$ & $-31.9$ & $1.3$ & $0.1866$ & $0.0185$ & $5.3591$ & $0.5313$ & $4.7037$ & $0.4093$ & $0.0870$ & $4.3981$ & $0.2175$ & $0.0495$ & $4.5676$ & $0.1153$ & $0.0252$ & $4.0431$ & $0.0166$ & $-4.5761$ & $0.0163$ & $0.0490$ & $4735$ & $54$ & $4675$ & $77$ & $\dots$ & $\dots$ & $4735$ & $54$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.110$ & $-1.511$ & $0.170$ & $\dots$ & $\dots$ & $-1.760$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.529$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230230.81$-$460335.5 & 6539676844531542016 & 490330334 & 20071018_2259m43_149 & 23:02:30.81 & $-$46:03:35.5 & $\dots$ & $12.424$ & $12.097$ & $1.354$ & $12.465$ & $5.9$ & $1.4$ & $5.8$ & $0.9$ & $0.2082$ & $0.0338$ & $4.8031$ & $0.7797$ & $4.2699$ & $0.6162$ & $0.1443$ & $4.6787$ & $0.7645$ & $0.1634$ & $3.6583$ & $0.4146$ & $0.1133$ & $-5.2129$ & $0.0217$ & $-11.5912$ & $0.0353$ & $0.5999$ & $4421$ & $55$ & $4502$ & $77$ & $\dots$ & $\dots$ & $4421$ & $55$ & $1.475$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.156$ & $-1.011$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.481$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230234.57$-$061738.7 & 2634734463527709568 & 7613994 & 20060916_2259m07_096 & 23:02:34.57 & $-$06:17:38.7 & $\dots$ & $11.143$ & $10.946$ & $1.053$ & $11.180$ & $4.4$ & $0.6$ & $4.5$ & $0.5$ & $0.8430$ & $0.0168$ & $1.1862$ & $0.0236$ & $1.1507$ & $0.0222$ & $0.0193$ & $1.1416$ & $0.0194$ & $0.0170$ & $1.1865$ & $0.0485$ & $0.0409$ & $3.8290$ & $0.0167$ & $-9.6796$ & $0.0162$ & $0.3150$ & $5123$ & $54$ & $5120$ & $63$ & $\dots$ & $\dots$ & $5123$ & $54$ & $2.651$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.888$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230248.47$-$672430.8 & 6390885536580697856 & 486736362 & 20061025_2316m67_041 & 23:02:48.47 & $-$67:24:30.8 & $\dots$ & $11.655$ & $11.419$ & $1.170$ & $11.702$ & $66.7$ & $0.6$ & $66.6$ & $0.6$ & $0.7213$ & $0.0127$ & $1.3864$ & $0.0244$ & $1.3382$ & $0.0227$ & $0.0170$ & $1.3446$ & $0.0220$ & $0.0163$ & $1.3449$ & $0.0476$ & $0.0354$ & $8.6274$ & $0.0121$ & $-8.8093$ & $0.0129$ & $-0.1526$ & $4801$ & $53$ & $4720$ & $77$ & $\dots$ & $\dots$ & $4801$ & $53$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $-0.974$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230255.45$-$430619.2 & 6541864013675362944 & 1598689 & 20041022_2304m43_078 & 23:02:55.45 & $-$43:06:19.2 & $\dots$ & $12.837$ & $12.731$ & $0.822$ & $12.884$ & $0.2$ & $1.7$ & $3.0$ & $1.6$ & $1.9163$ & $0.0180$ & $0.5218$ & $0.0049$ & $0.5149$ & $0.0048$ & $0.0093$ & $0.5162$ & $0.0046$ & $0.0089$ & $0.5086$ & $0.0054$ & $0.0105$ & $-6.2260$ & $0.0146$ & $-29.9386$ & $0.0172$ & $0.1800$ & $5643$ & $67$ & $5325$ & $104$ & $\dots$ & $\dots$ & $5643$ & $67$ & $3.940$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.124$ & $-0.448$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.178$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230302.03$-$410353.6 & 6543248431958197376 & 1632091 & 20060826_2259m43_079 & 23:03:02.03 & $-$41:03:53.6 & $\dots$ & $11.793$ & $11.462$ & $1.427$ & $11.866$ & $37.2$ & $0.6$ & $35.9$ & $0.4$ & $0.2081$ & $0.0230$ & $4.8054$ & $0.5311$ & $4.2717$ & $0.4197$ & $0.0982$ & $3.5871$ & $0.1802$ & $0.0502$ & $3.6424$ & $0.2887$ & $0.0793$ & $6.9978$ & $0.0203$ & $-2.2810$ & $0.0186$ & $0.0678$ & $4295$ & $51$ & $4466$ & $68$ & $\dots$ & $\dots$ & $4295$ & $51$ & $1.660$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $-1.051$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.575$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230326.77$-$592341.2 & 6491444052558679424 & 489225453 & 20100719_2252m59_118 & 23:03:26.77 & $-$59:23:41.2 & $\dots$ & $11.828$ & $11.663$ & $0.906$ & $11.843$ & $153.5$ & $1.0$ & $156.4$ & $0.6$ & $1.4604$ & $0.0131$ & $0.6847$ & $0.0061$ & $0.6728$ & $0.0059$ & $0.0088$ & $0.6701$ & $0.0052$ & $0.0077$ & $0.6685$ & $0.0104$ & $0.0155$ & $26.6258$ & $0.0110$ & $-52.1054$ & $0.0126$ & $-0.4368$ & $5389$ & $62$ & $5244$ & $94$ & $\dots$ & $\dots$ & $5389$ & $62$ & $2.651$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.145$ & $-1.504$ & $0.180$ & $\dots$ & $\dots$ & $-1.780$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230332.20$-$420017.0 & 6542038458066995712 & 1619518 & 20041022_2304m43_074 & 23:03:32.20 & $-$42:00:17.0 & GEMS & $13.328$ & $12.989$ & $1.408$ & $13.383$ & $97.2$ & $1.4$ & $100.4$ & $1.6$ & $0.0146$ & $0.0160$ & $68.4932$ & $75.0610$ & $24.6305$ & $9.7066$ & $0.3941$ & $17.1889$ & $5.6284$ & $0.3274$ & $11.6754$ & $0.8517$ & $0.0729$ & $0.7524$ & $0.0148$ & $-5.0057$ & $0.0140$ & $0.0746$ & $4436$ & $79$ & $4268$ & $92$ & $4495$ & $104$ & $4377$ & $54$ & $0.641$ & $0.470$ & $0.614$ & $0.005$ & $0.614$ & $0.005$ & $-2.455$ & $0.089$ & $-1.952$ & $0.160$ & $-2.670$ & $0.064$ & $-2.240$ & $0.114$ & $-0.776$ & $0.122$ & $0.004$ & $5.979$ & D & $0.990$ & I & $0.320$ & $0.345$ & $0.315$ & $0.044$ & $0.315$ & $0.044$ & D & $0.988$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J230332.57$-$553029.5 & 6494070545319612032 & 489473582 & 20090710_2304m53_002 & 23:03:32.57 & $-$55:30:29.5 & $\dots$ & $12.244$ & $11.914$ & $1.387$ & $12.298$ & $-44.4$ & $0.9$ & $-42.9$ & $0.5$ & $0.1639$ & $0.0155$ & $6.1013$ & $0.5770$ & $5.2659$ & $0.4298$ & $0.0816$ & $5.4752$ & $0.4351$ & $0.0795$ & $5.0200$ & $0.6500$ & $0.1295$ & $0.6631$ & $0.0130$ & $-5.7444$ & $0.0158$ & $-0.4596$ & $4364$ & $52$ & $4430$ & $77$ & $\dots$ & $\dots$ & $4364$ & $52$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $-1.167$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230339.92$-$614709.5 & 6490065161898054528 & 489165253 & 20110721_2324m62_044 & 23:03:39.92 & $-$61:47:09.5 & $\dots$ & $11.839$ & $11.599$ & $1.114$ & $11.858$ & $21.5$ & $2.5$ & $23.6$ & $0.3$ & $0.5484$ & $0.0139$ & $1.8235$ & $0.0462$ & $1.7409$ & $0.0421$ & $0.0242$ & $1.7494$ & $0.0367$ & $0.0210$ & $1.6920$ & $0.0534$ & $0.0316$ & $10.0082$ & $0.0118$ & $-9.9777$ & $0.0132$ & $-0.2622$ & $4910$ & $54$ & $4006$ & $120$ & $\dots$ & $\dots$ & $4910$ & $54$ & $4.773$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.110$ & $-0.757$ & $0.190$ & $\dots$ & $\dots$ & $-1.370$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.703$ & $0.389$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230340.10$-$682710.9 & 6390717380021313408 & 486734716 & 20070825_2316m67_020 & 23:03:40.10 & $-$68:27:10.9 & $\dots$ & $10.790$ & $10.494$ & $1.226$ & $10.802$ & $194.5$ & $0.5$ & $192.8$ & $0.4$ & $0.6477$ & $0.0123$ & $1.5439$ & $0.0293$ & $1.4843$ & $0.0271$ & $0.0183$ & $1.5155$ & $0.0241$ & $0.0159$ & $1.4844$ & $0.0446$ & $0.0300$ & $21.4693$ & $0.0121$ & $-11.0320$ & $0.0118$ & $-0.1028$ & $4700$ & $53$ & $4688$ & $68$ & $\dots$ & $\dots$ & $4700$ & $53$ & $1.806$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $-0.931$ & $0.140$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.265$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $104$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230409.81$-$270019.0 & 2382417431378469376 & 2974353 & 20050813_2315m25_027 & 23:04:09.81 & $-$27:00:19.0 & $\dots$ & $12.332$ & $12.077$ & $1.135$ & $12.345$ & $-8.5$ & $1.5$ & $-10.3$ & $1.6$ & $0.5719$ & $0.0232$ & $1.7486$ & $0.0709$ & $1.6725$ & $0.0649$ & $0.0388$ & $1.6980$ & $0.0815$ & $0.0480$ & $1.9236$ & $0.1505$ & $0.0783$ & $3.5622$ & $0.0204$ & $-6.3149$ & $0.0191$ & $0.4602$ & $4893$ & $53$ & $5059$ & $94$ & $\dots$ & $\dots$ & $4893$ & $53$ & $2.935$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.101$ & $-0.960$ & $0.180$ & $\dots$ & $\dots$ & $-1.060$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.525$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230411.23$-$691047.8 & 6384624573774863232 & 486556351 & 20041002_2257m68_137 & 23:04:11.23 & $-$69:10:47.8 & $\dots$ & $11.350$ & $11.219$ & $0.779$ & $11.359$ & $38.5$ & $1.1$ & $33.2$ & $0.7$ & $3.6690$ & $0.0395$ & $0.2726$ & $0.0029$ & $0.2706$ & $0.0029$ & $0.0107$ & $0.2708$ & $0.0034$ & $0.0126$ & $0.2702$ & $0.0044$ & $0.0162$ & $50.2002$ & $0.0415$ & $-5.1712$ & $0.0432$ & $-0.3102$ & $5856$ & $68$ & $5543$ & $136$ & $\dots$ & $\dots$ & $5856$ & $68$ & $3.980$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.142$ & $-0.865$ & $0.190$ & $\dots$ & $\dots$ & $-1.060$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230414.09$-$402607.5 & 6543302308028984192 & 1796193 & 20050810_2253m38_131 & 23:04:14.09 & $-$40:26:07.5 & $\dots$ & $12.654$ & $12.728$ & $0.724$ & $12.852$ & $15.2$ & $1.8$ & $20.7$ & $3.5$ & $1.5514$ & $0.0194$ & $0.6446$ & $0.0081$ & $0.6340$ & $0.0078$ & $0.0123$ & $0.6356$ & $0.0084$ & $0.0133$ & $0.6327$ & $0.0153$ & $0.0242$ & $-1.3593$ & $0.0146$ & $7.1612$ & $0.0186$ & $0.1669$ & $5946$ & $68$ & $5390$ & $94$ & $\dots$ & $\dots$ & $5946$ & $68$ & $3.446$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.888$ & $0.125$ & $-1.064$ & $0.180$ & $\dots$ & $\dots$ & $-0.888$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.842$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230418.05$-$270853.1 & 2382406955953636352 & 2974010 & 20110807_2307m27_029 & 23:04:18.05 & $-$27:08:53.1 & $\dots$ & $12.515$ & $12.105$ & $1.250$ & $12.423$ & $-7.1$ & $6.9$ & $\dots$ & $\dots$ & $5.4420$ & $0.0187$ & $0.1838$ & $0.0006$ & $0.1829$ & $0.0006$ & $0.0034$ & $0.1830$ & $0.0006$ & $0.0034$ & $0.1835$ & $0.0001$ & $0.0007$ & $1.7540$ & $0.0146$ & $-9.2407$ & $0.0132$ & $0.4123$ & $4629$ & $68$ & $4008$ & $87$ & $\dots$ & $\dots$ & $4629$ & $68$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.901$ & $0.126$ & $0.106$ & $0.090$ & $\dots$ & $\dots$ & $-0.901$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230425.43$-$305900.5 & 6604966871485049856 & 2859835 & 20061002_2308m32_065 & 23:04:25.43 & $-$30:59:00.5 & $\dots$ & $12.552$ & $12.839$ & $1.135$ & $13.107$ & $12.7$ & $1.1$ & $14.9$ & $4.7$ & $3.4543$ & $0.1061$ & $0.2895$ & $0.0089$ & $0.2873$ & $0.0088$ & $0.0305$ & $0.2871$ & $0.0069$ & $0.0241$ & $\dots$ & $\dots$ & $\dots$ & $27.0733$ & $0.0953$ & $-34.0858$ & $0.1051$ & $0.3675$ & $4859$ & $90$ & $4954$ & $64$ & $\dots$ & $\dots$ & $4859$ & $90$ & $4.363$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.827$ & $0.139$ & $-0.080$ & $0.080$ & $\dots$ & $\dots$ & $-0.827$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.045$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J230430.20$+$015517.0 & 2652540916900514304 & 16433842 & 20061022_2259m00_088 & 23:04:30.20 & $+$01:55:17.0 & KPNR & $12.079$ & $11.894$ & $1.276$ & $12.224$ & $-55.2$ & $1.7$ & $-55.6$ & $0.5$ & $0.2305$ & $0.0146$ & $4.3384$ & $0.2748$ & $3.8986$ & $0.2219$ & $0.0569$ & $3.6993$ & $0.2575$ & $0.0696$ & $4.1481$ & $0.3952$ & $0.0953$ & $3.0419$ & $0.0181$ & $-4.7928$ & $0.0157$ & $0.1645$ & $4725$ & $52$ & $4789$ & $92$ & $4692$ & $47$ & $4759$ & $57$ & $2.185$ & $0.470$ & $1.144$ & $0.118$ & $1.144$ & $0.118$ & $-2.660$ & $0.077$ & $-2.218$ & $0.160$ & $-2.580$ & $0.032$ & $-2.740$ & $0.122$ & $-0.021$ & $0.116$ & $0.639$ & $6.409$ & D & $0.991$ & I & $0.747$ & $0.221$ & $0.456$ & $0.039$ & $0.456$ & $0.039$ & D & $0.979$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J230430.25$-$120929.4 & 2413172970630508416 & 7791185 & 20061024_2304m14_076 & 23:04:30.25 & $-$12:09:29.4 & $\dots$ & $12.464$ & $12.216$ & $1.066$ & $12.455$ & $-175.7$ & $2.4$ & $-178.0$ & $2.1$ & $0.4546$ & $0.0123$ & $2.1997$ & $0.0595$ & $2.0807$ & $0.0533$ & $0.0256$ & $2.1261$ & $0.0533$ & $0.0251$ & $2.1230$ & $0.0618$ & $0.0291$ & $-4.4007$ & $0.0145$ & $-20.7154$ & $0.0113$ & $0.0326$ & $5070$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5070$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.106$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.980$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230431.98$-$040514.2 & 2636355689127090176 & 8324160 & 20061111_2313m03_033 & 23:04:31.98 & $-$04:05:14.2 & $\dots$ & $12.175$ & $11.826$ & $1.321$ & $12.178$ & $-31.0$ & $0.8$ & $-31.6$ & $0.4$ & $0.4885$ & $0.0188$ & $2.0471$ & $0.0788$ & $1.9436$ & $0.0710$ & $0.0365$ & $1.9008$ & $0.0719$ & $0.0378$ & $1.8756$ & $0.1646$ & $0.0878$ & $-1.7492$ & $0.0139$ & $-13.4807$ & $0.0130$ & $0.2179$ & $4557$ & $52$ & $4716$ & $77$ & $\dots$ & $\dots$ & $4557$ & $52$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.866$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.358$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230444.67$-$223715.6 & 2384572272305807104 & 6283641 & 20061012_2311m24_040 & 23:04:44.67 & $-$22:37:15.6 & $\dots$ & $10.851$ & $10.614$ & $1.108$ & $10.871$ & $-13.3$ & $0.5$ & $-13.3$ & $0.4$ & $0.7582$ & $0.0147$ & $1.3189$ & $0.0256$ & $1.2752$ & $0.0239$ & $0.0187$ & $1.2562$ & $0.0224$ & $0.0178$ & $1.2631$ & $0.0416$ & $0.0329$ & $42.4776$ & $0.0161$ & $-27.8653$ & $0.0158$ & $0.2146$ & $4944$ & $54$ & $4582$ & $68$ & $\dots$ & $\dots$ & $4944$ & $54$ & $1.586$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.106$ & $-1.571$ & $0.140$ & $\dots$ & $\dots$ & $-1.580$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230449.20$-$424348.0 & 6541978225445591296 & $\dots$ & 20071018_2259m43_090 & 23:04:49.20 & $-$42:43:48.0 & SOAR & $12.112$ & $11.829$ & $1.313$ & $12.177$ & $-275.9$ & $1.1$ & $-277.4$ & $0.5$ & $0.1276$ & $0.0174$ & $7.8370$ & $1.0687$ & $6.5104$ & $0.7375$ & $0.1133$ & $5.9462$ & $0.4132$ & $0.0695$ & $5.2710$ & $1.0651$ & $0.2021$ & $7.1246$ & $0.0158$ & $-6.3621$ & $0.0134$ & $0.0878$ & $4551$ & $59$ & $4519$ & $92$ & $4551$ & $59$ & $\dots$ & $\dots$ & $1.091$ & $0.470$ & $1.260$ & $0.252$ & $1.260$ & $0.252$ & $-3.376$ & $0.089$ & $-2.671$ & $0.160$ & $-3.376$ & $0.089$ & $\dots$ & $\dots$ & $-0.793$ & $0.150$ & $-0.163$ & $4.891$ & D & $0.978$ & I & $0.324$ & $0.252$ & $0.497$ & $0.040$ & $0.497$ & $0.040$ & D & $0.988$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J230502.71$-$045133.9 & 2635528478425914240 & 8316671 & 20061111_2313m03_024 & 23:05:02.71 & $-$04:51:33.9 & $\dots$ & $12.005$ & $11.779$ & $0.971$ & $11.982$ & $-78.9$ & $1.4$ & $\dots$ & $\dots$ & $4.3424$ & $0.0301$ & $0.2303$ & $0.0016$ & $0.2289$ & $0.0016$ & $0.0069$ & $0.2284$ & $0.0016$ & $0.0072$ & $0.2286$ & $0.0041$ & $0.0179$ & $-42.4274$ & $0.0353$ & $-61.5169$ & $0.0296$ & $0.2390$ & $5317$ & $67$ & $5314$ & $136$ & $\dots$ & $\dots$ & $5317$ & $67$ & $4.743$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.966$ & $0.124$ & $-0.948$ & $0.190$ & $\dots$ & $\dots$ & $-0.966$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.491$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230503.17$-$193027.0 & 2399090185183694464 & 6493328 & 20061101_2254m18_119 & 23:05:03.17 & $-$19:30:27.0 & $\dots$ & $12.147$ & $11.884$ & $1.165$ & $12.164$ & $-36.9$ & $1.3$ & $-33.8$ & $1.0$ & $0.2953$ & $0.0125$ & $3.3864$ & $0.1433$ & $3.1124$ & $0.1211$ & $0.0389$ & $2.9727$ & $0.0960$ & $0.0323$ & $3.1608$ & $0.0786$ & $0.0249$ & $6.9656$ & $0.0143$ & $-8.5743$ & $0.0110$ & $0.0637$ & $4840$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4840$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.930$ & $0.108$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.930$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230520.23$-$592912.8 & 6491440406130416512 & 489227414 & 20061018_2252m59_118 & 23:05:20.23 & $-$59:29:12.8 & $\dots$ & $12.121$ & $11.916$ & $1.126$ & $12.181$ & $101.7$ & $1.4$ & $100.3$ & $1.0$ & $0.5547$ & $0.0122$ & $1.8028$ & $0.0397$ & $1.7221$ & $0.0362$ & $0.0210$ & $1.7393$ & $0.0349$ & $0.0201$ & $1.8123$ & $0.0522$ & $0.0288$ & $-0.4463$ & $0.0099$ & $0.4383$ & $0.0117$ & $-0.3094$ & $4878$ & $53$ & $4995$ & $79$ & $\dots$ & $\dots$ & $4878$ & $53$ & $3.715$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.501$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230535.68$-$672311.1 & 6391246240818247808 & 486737179 & 20120912_2316m67_031 & 23:05:35.68 & $-$67:23:11.1 & $\dots$ & $12.319$ & $12.119$ & $1.077$ & $12.363$ & $-19.3$ & $0.7$ & $\dots$ & $\dots$ & $0.5128$ & $0.0100$ & $1.9501$ & $0.0380$ & $1.8560$ & $0.0344$ & $0.0186$ & $1.9003$ & $0.0351$ & $0.0184$ & $1.9033$ & $0.0609$ & $0.0320$ & $32.1478$ & $0.0089$ & $-20.0732$ & $0.0110$ & $-0.1881$ & $5000$ & $58$ & $4947$ & $77$ & $\dots$ & $\dots$ & $5000$ & $58$ & $2.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.145$ & $-1.096$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.369$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230541.26$-$501424.7 & 6514606703810466048 & 490106644 & 20040827_2258m52_084 & 23:05:41.26 & $-$50:14:24.7 & $\dots$ & $12.094$ & $11.764$ & $1.192$ & $12.056$ & $63.4$ & $0.8$ & $63.0$ & $0.9$ & $0.5098$ & $0.0135$ & $1.9616$ & $0.0519$ & $1.8664$ & $0.0470$ & $0.0252$ & $1.8760$ & $0.0399$ & $0.0213$ & $1.8120$ & $0.0242$ & $0.0133$ & $1.7837$ & $0.0108$ & $-13.8421$ & $0.0140$ & $0.0243$ & $4716$ & $52$ & $4548$ & $77$ & $\dots$ & $\dots$ & $4716$ & $52$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.893$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.326$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230548.01$-$064538.3 & 2631641331160209536 & 8280645 & 20060916_2259m07_105 & 23:05:48.01 & $-$06:45:38.3 & $\dots$ & $11.344$ & $11.046$ & $1.235$ & $11.357$ & $35.9$ & $0.5$ & $36.0$ & $0.4$ & $0.4412$ & $0.0178$ & $2.2665$ & $0.0914$ & $2.1404$ & $0.0815$ & $0.0381$ & $2.1447$ & $0.0796$ & $0.0371$ & $2.1151$ & $0.0394$ & $0.0186$ & $10.8046$ & $0.0173$ & $-9.8369$ & $0.0151$ & $0.2274$ & $4703$ & $53$ & $4658$ & $68$ & $\dots$ & $\dots$ & $4703$ & $53$ & $1.733$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.103$ & $-1.245$ & $0.140$ & $\dots$ & $\dots$ & $-1.320$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230550.54$-$255722.4 & 2382626274163790720 & 2983401 & 20050813_2315m25_035 & 23:05:50.54 & $-$25:57:22.4 & GEMS & $11.206$ & $10.942$ & $1.122$ & $11.204$ & $-73.6$ & $0.8$ & $-74.8$ & $1.2$ & $0.4709$ & $0.0166$ & $2.1236$ & $0.0749$ & $2.0125$ & $0.0672$ & $0.0334$ & $2.0018$ & $0.0600$ & $0.0300$ & $1.9660$ & $0.0421$ & $0.0214$ & $2.3198$ & $0.0148$ & $-7.2775$ & $0.0151$ & $0.5083$ & $4948$ & $52$ & $5226$ & $90$ & $4959$ & $50$ & $4937$ & $55$ & $3.104$ & $0.250$ & $1.929$ & $0.285$ & $1.929$ & $0.285$ & $-2.276$ & $0.089$ & $-1.864$ & $0.170$ & $-2.342$ & $0.073$ & $-2.210$ & $0.104$ & $-0.064$ & $0.120$ & $0.026$ & $6.180$ & D & $0.998$ & I & $0.568$ & $0.189$ & $0.239$ & $0.037$ & $0.239$ & $0.037$ & D & $0.990$ & $78$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J230554.59$-$160814.1 & 2409584336476121472 & 6572062 & 20030808_2302m16_146 & 23:05:54.59 & $-$16:08:14.1 & $\dots$ & $12.451$ & $12.239$ & $1.242$ & $12.554$ & $20.5$ & $2.1$ & $19.4$ & $0.7$ & $0.5496$ & $0.0144$ & $1.8195$ & $0.0477$ & $1.7373$ & $0.0435$ & $0.0250$ & $1.7904$ & $0.0492$ & $0.0275$ & $1.7792$ & $0.0943$ & $0.0530$ & $-7.9679$ & $0.0178$ & $-14.7765$ & $0.0127$ & $-0.0159$ & $4678$ & $59$ & $4970$ & $49$ & $\dots$ & $\dots$ & $4678$ & $59$ & $3.330$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.184$ & $-0.164$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.071$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230557.83$-$260739.9 & 2382576894924309504 & 2982997 & 20110824_2307m27_012 & 23:05:57.83 & $-$26:07:39.9 & $\dots$ & $12.020$ & $12.481$ & $0.737$ & $12.609$ & $-1.2$ & $1.4$ & $-3.6$ & $2.8$ & $2.0617$ & $0.0164$ & $0.4850$ & $0.0039$ & $0.4790$ & $0.0038$ & $0.0079$ & $0.4788$ & $0.0039$ & $0.0081$ & $\dots$ & $\dots$ & $\dots$ & $36.0383$ & $0.0144$ & $-4.1283$ & $0.0145$ & $0.4474$ & $5966$ & $112$ & $5769$ & $76$ & $\dots$ & $\dots$ & $5966$ & $112$ & $4.019$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.083$ & $0.173$ & $-0.051$ & $0.100$ & $\dots$ & $\dots$ & $-1.083$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.229$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J230558.42$-$863600.1 & 6341894558326196480 & 485164708 & 20111018_2235m84_077 & 23:05:58.42 & $-$86:36:00.1 & $\dots$ & $12.740$ & $12.125$ & $1.504$ & $12.570$ & $-40.1$ & $8.3$ & $-2.9$ & $9.0$ & $8.5401$ & $0.0103$ & $0.1171$ & $0.0001$ & $0.1167$ & $0.0001$ & $0.0012$ & $0.1170$ & $0.0001$ & $0.0012$ & $0.1168$ & $0.0001$ & $0.0008$ & $27.1647$ & $0.0124$ & $8.4694$ & $0.0118$ & $0.0007$ & $4390$ & $71$ & $3791$ & $333$ & $\dots$ & $\dots$ & $4390$ & $71$ & $4.019$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.024$ & $0.219$ & $-4.206$ & $0.390$ & $\dots$ & $\dots$ & $-1.024$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230601.57$-$685828.2 & 6390635088447833472 & 486556390 & 20081009_2316m67_021 & 23:06:01.57 & $-$68:58:28.2 & $\dots$ & $10.407$ & $10.039$ & $1.395$ & $10.427$ & $42.7$ & $0.5$ & $43.3$ & $0.4$ & $0.5043$ & $0.0108$ & $1.9829$ & $0.0425$ & $1.8857$ & $0.0384$ & $0.0204$ & $1.8983$ & $0.0408$ & $0.0215$ & $1.8422$ & $0.0790$ & $0.0429$ & $41.0753$ & $0.0105$ & $-10.5527$ & $0.0122$ & $-0.2264$ & $4403$ & $52$ & $4387$ & $68$ & $\dots$ & $\dots$ & $4403$ & $52$ & $0.844$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.108$ & $-1.226$ & $0.140$ & $\dots$ & $\dots$ & $-1.450$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.267$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230609.77$-$610736.9 & 6490201535701622912 & 489173721 & 20051024_2321m62_058 & 23:06:09.77 & $-$61:07:36.9 & $\dots$ & $11.046$ & $10.764$ & $1.203$ & $11.061$ & $50.8$ & $1.3$ & $51.0$ & $0.4$ & $0.3608$ & $0.0109$ & $2.7716$ & $0.0837$ & $2.5853$ & $0.0729$ & $0.0282$ & $2.6426$ & $0.0833$ & $0.0315$ & $2.5186$ & $0.0847$ & $0.0336$ & $19.8441$ & $0.0102$ & $-20.4250$ & $0.0104$ & $-0.3144$ & $4773$ & $56$ & $4640$ & $92$ & $\dots$ & $\dots$ & $4773$ & $56$ & $0.622$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.350$ & $0.117$ & $-2.053$ & $0.160$ & $\dots$ & $\dots$ & $-2.350$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.190$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230610.06$-$623124.7 & 6393953826857128448 & 489255030 & 20120716_2324m62_037 & 23:06:10.06 & $-$62:31:24.7 & $\dots$ & $12.389$ & $12.125$ & $1.186$ & $12.414$ & $144.3$ & $0.8$ & $145.1$ & $0.7$ & $0.4755$ & $0.0110$ & $2.1030$ & $0.0487$ & $1.9940$ & $0.0437$ & $0.0219$ & $2.0428$ & $0.0465$ & $0.0228$ & $2.0043$ & $0.0787$ & $0.0393$ & $1.2139$ & $0.0098$ & $-8.1862$ & $0.0113$ & $-0.2147$ & $4763$ & $53$ & $4685$ & $68$ & $\dots$ & $\dots$ & $4763$ & $53$ & $1.861$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $-0.896$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.209$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230611.65$-$163010.7 & 2406466430737318144 & 6571751 & 20061024_2304m14_146 & 23:06:11.65 & $-$16:30:10.7 & $\dots$ & $12.275$ & $12.112$ & $0.874$ & $12.282$ & $-90.0$ & $2.3$ & $-95.6$ & $1.2$ & $3.7062$ & $0.0331$ & $0.2698$ & $0.0024$ & $0.2679$ & $0.0024$ & $0.0089$ & $0.2681$ & $0.0025$ & $0.0094$ & $0.2632$ & $0.0059$ & $0.0226$ & $70.8344$ & $0.0416$ & $-5.8731$ & $0.0340$ & $0.0029$ & $5559$ & $67$ & $3994$ & $120$ & $\dots$ & $\dots$ & $5559$ & $67$ & $4.562$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.977$ & $0.127$ & $-0.758$ & $0.190$ & $\dots$ & $\dots$ & $-0.977$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230612.63$-$675654.8 & 6390807162017387648 & 486735901 & 20081130_2316m67_031 & 23:06:12.63 & $-$67:56:54.8 & $\dots$ & $11.034$ & $10.960$ & $0.652$ & $11.065$ & $-44.9$ & $1.4$ & $-47.0$ & $1.3$ & $2.8256$ & $0.0132$ & $0.3539$ & $0.0017$ & $0.3507$ & $0.0016$ & $0.0046$ & $0.3509$ & $0.0021$ & $0.0060$ & $0.3478$ & $0.0022$ & $0.0063$ & $34.6038$ & $0.0136$ & $-5.0338$ & $0.0156$ & $-0.2930$ & $6289$ & $69$ & $6429$ & $116$ & $\dots$ & $\dots$ & $6289$ & $69$ & $4.059$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.153$ & $-0.652$ & $0.120$ & $\dots$ & $\dots$ & $-0.810$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230619.52$-$102525.5 & 2605606476362432768 & 7823172 & 20040627_2314m11_055 & 23:06:19.52 & $-$10:25:25.5 & $\dots$ & $9.714$ & $9.611$ & $0.625$ & $9.709$ & $43.8$ & $1.5$ & $\dots$ & $\dots$ & $6.0854$ & $0.0161$ & $0.1643$ & $0.0004$ & $0.1636$ & $0.0004$ & $0.0026$ & $0.1635$ & $0.0004$ & $0.0024$ & $0.1633$ & $0.0007$ & $0.0043$ & $88.6859$ & $0.0196$ & $4.5550$ & $0.0147$ & $-0.0475$ & $6428$ & $69$ & $6442$ & $54$ & $\dots$ & $\dots$ & $6428$ & $69$ & $4.177$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.132$ & $-0.266$ & $0.100$ & $\dots$ & $\dots$ & $-0.820$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.023$ & $0.116$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230620.38$-$695336.1 & 6384566265298804224 & 486556204 & 20081130_2316m67_006 & 23:06:20.38 & $-$69:53:36.1 & $\dots$ & $11.124$ & $10.775$ & $1.408$ & $11.169$ & $-34.9$ & $0.9$ & $-32.6$ & $0.6$ & $0.4164$ & $0.0177$ & $2.4015$ & $0.1021$ & $2.2604$ & $0.0904$ & $0.0400$ & $2.2449$ & $0.0846$ & $0.0377$ & $2.2357$ & $0.1384$ & $0.0619$ & $9.5487$ & $0.0169$ & $-5.4800$ & $0.0205$ & $-0.1977$ & $4366$ & $52$ & $4451$ & $77$ & $\dots$ & $\dots$ & $4366$ & $52$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $-0.666$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.086$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230626.55$-$085103.8 & 2607166958240042368 & 7922859 & 20121019_2303m08_099 & 23:06:26.55 & $-$08:51:03.8 & $\dots$ & $12.610$ & $12.191$ & $1.480$ & $12.623$ & $-221.3$ & $1.0$ & $-221.3$ & $0.9$ & $0.2136$ & $0.0153$ & $4.6816$ & $0.3353$ & $4.1736$ & $0.2665$ & $0.0639$ & $4.1138$ & $0.1844$ & $0.0448$ & $4.7754$ & $0.6619$ & $0.1386$ & $-1.6708$ & $0.0144$ & $-10.4683$ & $0.0130$ & $0.1997$ & $4272$ & $54$ & $4363$ & $77$ & $\dots$ & $\dots$ & $4272$ & $54$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.152$ & $-0.887$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230628.84$-$531104.0 & 6500685860107802752 & 489546781 & 20091109_2304m53_094 & 23:06:28.84 & $-$53:11:04.0 & $\dots$ & $10.079$ & $9.636$ & $1.290$ & $9.973$ & $-72.5$ & $0.5$ & $-71.1$ & $0.3$ & $0.8475$ & $0.0129$ & $1.1799$ & $0.0180$ & $1.1448$ & $0.0169$ & $0.0148$ & $1.1440$ & $0.0157$ & $0.0137$ & $1.1318$ & $0.0265$ & $0.0234$ & $-2.3166$ & $0.0110$ & $-17.3992$ & $0.0104$ & $-0.1389$ & $4527$ & $52$ & $4628$ & $68$ & $\dots$ & $\dots$ & $4527$ & $52$ & $1.706$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $-1.113$ & $0.140$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.344$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $144$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230639.69$-$334452.6 & 6554700777569864832 & 2660064 & 20070918_2308m32_018 & 23:06:39.69 & $-$33:44:52.6 & $\dots$ & $11.775$ & $11.639$ & $0.741$ & $11.768$ & $50.0$ & $1.4$ & $\dots$ & $\dots$ & $3.5844$ & $0.0170$ & $0.2790$ & $0.0013$ & $0.2770$ & $0.0013$ & $0.0047$ & $0.2755$ & $0.0015$ & $0.0054$ & $0.2747$ & $0.0021$ & $0.0078$ & $-24.3613$ & $0.0151$ & $-39.6744$ & $0.0160$ & $0.2688$ & $5913$ & $68$ & $5794$ & $136$ & $\dots$ & $\dots$ & $5913$ & $68$ & $3.996$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.097$ & $0.124$ & $-1.031$ & $0.190$ & $\dots$ & $\dots$ & $-1.097$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.366$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230646.67$-$362957.0 & 6553017730209971584 & 1881015 & 20061027_2313m37_055 & 23:06:46.67 & $-$36:29:57.0 & $\dots$ & $11.973$ & $11.798$ & $0.987$ & $12.008$ & $99.9$ & $2.5$ & $106.8$ & $0.1$ & $0.5632$ & $0.0177$ & $1.7756$ & $0.0558$ & $1.6972$ & $0.0510$ & $0.0300$ & $1.6762$ & $0.0649$ & $0.0387$ & $1.8085$ & $0.1066$ & $0.0589$ & $6.9493$ & $0.0162$ & $-12.0357$ & $0.0185$ & $0.2840$ & $5190$ & $54$ & $5831$ & $190$ & $\dots$ & $\dots$ & $5190$ & $54$ & $3.723$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.316$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.176$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230647.48$-$303938.9 & 6605186086615825536 & 2866262 & 20061002_2308m32_073 & 23:06:47.48 & $-$30:39:38.9 & $\dots$ & $12.814$ & $12.576$ & $1.116$ & $12.836$ & $-129.6$ & $1.9$ & $-130.2$ & $1.4$ & $0.2424$ & $0.0147$ & $4.1254$ & $0.2502$ & $3.7258$ & $0.2041$ & $0.0548$ & $3.8100$ & $0.2020$ & $0.0530$ & $3.7394$ & $0.5584$ & $0.1493$ & $-0.0432$ & $0.0142$ & $-15.6204$ & $0.0129$ & $0.3099$ & $4916$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4916$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230701.09$-$353506.1 & 6553642733850860416 & 2610418 & 20060730_2313m37_064 & 23:07:01.09 & $-$35:35:06.1 & $\dots$ & $12.000$ & $11.865$ & $0.991$ & $12.076$ & $-13.3$ & $1.1$ & $-14.4$ & $10.5$ & $4.4259$ & $0.0246$ & $0.2259$ & $0.0013$ & $0.2246$ & $0.0012$ & $0.0055$ & $0.2237$ & $0.0013$ & $0.0058$ & $\dots$ & $\dots$ & $\dots$ & $-5.4208$ & $0.0219$ & $7.2053$ & $0.0229$ & $0.1069$ & $5163$ & $116$ & $5324$ & $76$ & $\dots$ & $\dots$ & $5163$ & $116$ & $4.098$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.249$ & $0.162$ & $0.075$ & $0.100$ & $\dots$ & $\dots$ & $-1.249$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.011$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J230714.59$-$774049.0 & 6354048766018428416 & 485568238 & 20081025_2301m78_074 & 23:07:14.59 & $-$77:40:49.0 & $\dots$ & $10.482$ & $10.169$ & $1.387$ & $10.553$ & $29.5$ & $0.6$ & $28.3$ & $0.3$ & $1.4669$ & $0.0128$ & $0.6817$ & $0.0059$ & $0.6698$ & $0.0057$ & $0.0086$ & $0.6758$ & $0.0060$ & $0.0088$ & $0.6696$ & $0.0104$ & $0.0156$ & $-19.2466$ & $0.0141$ & $-27.7752$ & $0.0164$ & $-0.0030$ & $4599$ & $53$ & $4655$ & $68$ & $\dots$ & $\dots$ & $4599$ & $53$ & $2.122$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.114$ & $-0.710$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.268$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230758.80$-$081217.0 & 2607230248878170112 & $\dots$ & 20121020_2303m08_121 & 23:07:58.80 & $-$08:12:17.0 & KPNR & $13.245$ & $12.794$ & $1.632$ & $13.310$ & $-0.6$ & $0.7$ & $-2.3$ & $1.0$ & $0.0984$ & $0.0171$ & $10.1626$ & $1.7661$ & $8.0386$ & $1.1050$ & $0.1375$ & $8.0680$ & $1.0129$ & $0.1255$ & $10.8557$ & $0.3117$ & $0.0287$ & $0.3549$ & $0.0188$ & $-5.5163$ & $0.0170$ & $0.2425$ & $4598$ & $149$ & $4499$ & $92$ & $4598$ & $149$ & $\dots$ & $\dots$ & $1.978$ & $0.470$ & $0.452$ & $0.094$ & $0.452$ & $0.094$ & $-2.099$ & $0.049$ & $-2.023$ & $0.160$ & $-2.099$ & $0.049$ & $\dots$ & $\dots$ & $-0.782$ & $0.112$ & $-0.032$ & $6.299$ & D & $0.590$ & X & $0.886$ & $0.187$ & $0.443$ & $0.049$ & $0.443$ & $0.049$ & U & $0.968$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J230800.95$-$333806.9 & 6556192329517108352 & 2661940 & 20080919_2308m32_143 & 23:08:00.95 & $-$33:38:06.9 & $\dots$ & $11.798$ & $11.492$ & $1.224$ & $11.799$ & $10.0$ & $1.0$ & $11.2$ & $1.7$ & $0.2530$ & $0.0184$ & $3.9526$ & $0.2875$ & $3.5842$ & $0.2364$ & $0.0659$ & $3.4873$ & $0.2488$ & $0.0714$ & $3.7202$ & $0.3477$ & $0.0935$ & $22.5216$ & $0.0173$ & $-18.3283$ & $0.0155$ & $0.2458$ & $4703$ & $53$ & $4562$ & $92$ & $\dots$ & $\dots$ & $4703$ & $53$ & $0.844$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.103$ & $-1.710$ & $0.160$ & $\dots$ & $\dots$ & $-1.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230825.00$-$015200.8 & 2638486272079491456 & 8416692 & 20071017_2313m03_060 & 23:08:25.00 & $-$01:52:00.8 & $\dots$ & $10.381$ & $10.026$ & $1.400$ & $10.417$ & $-71.0$ & $0.6$ & $-58.6$ & $5.6$ & $1.0694$ & $0.0271$ & $0.9351$ & $0.0237$ & $0.9129$ & $0.0226$ & $0.0247$ & $0.9050$ & $0.0196$ & $0.0217$ & $0.8940$ & $0.0325$ & $0.0364$ & $4.3695$ & $0.0269$ & $-12.2854$ & $0.0211$ & $0.1062$ & $4459$ & $52$ & $4587$ & $68$ & $\dots$ & $\dots$ & $4459$ & $52$ & $1.770$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.767$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230826.63$-$041607.4 & 2635671277499129728 & 8327846 & 20061111_2313m03_030 & 23:08:26.63 & $-$04:16:07.4 & $\dots$ & $12.103$ & $11.786$ & $1.176$ & $12.072$ & $-64.8$ & $0.8$ & $-66.6$ & $0.7$ & $0.2405$ & $0.0166$ & $4.1580$ & $0.2870$ & $3.7523$ & $0.2337$ & $0.0623$ & $3.5092$ & $0.2048$ & $0.0584$ & $3.9119$ & $0.5100$ & $0.1304$ & $5.7624$ & $0.0187$ & $-4.6554$ & $0.0138$ & $-0.1888$ & $4847$ & $54$ & $5057$ & $94$ & $\dots$ & $\dots$ & $4847$ & $54$ & $2.256$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.050$ & $0.106$ & $-1.315$ & $0.180$ & $\dots$ & $\dots$ & $-2.050$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230903.33$-$230551.3 & 2385788396590080512 & 6284388 & 20100720_2311m22_025 & 23:09:03.33 & $-$23:05:51.3 & $\dots$ & $11.753$ & $11.667$ & $0.835$ & $11.825$ & $17.8$ & $1.4$ & $20.0$ & $1.6$ & $2.0717$ & $0.0167$ & $0.4827$ & $0.0039$ & $0.4767$ & $0.0038$ & $0.0080$ & $0.4745$ & $0.0036$ & $0.0075$ & $0.4767$ & $0.0096$ & $0.0202$ & $86.8910$ & $0.0168$ & $-30.4616$ & $0.0159$ & $0.1555$ & $5641$ & $68$ & $5518$ & $136$ & $\dots$ & $\dots$ & $5641$ & $68$ & $3.683$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.223$ & $0.132$ & $-1.247$ & $0.190$ & $\dots$ & $\dots$ & $-1.223$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230916.12$-$120812.0 & 2412942382426227456 & 7795469 & 20040627_2314m11_037 & 23:09:16.12 & $-$12:08:12.0 & $\dots$ & $12.648$ & $12.326$ & $1.288$ & $12.662$ & $-224.4$ & $2.1$ & $-222.9$ & $1.5$ & $0.1841$ & $0.0139$ & $5.4318$ & $0.4101$ & $4.7596$ & $0.3149$ & $0.0662$ & $4.8337$ & $0.4558$ & $0.0943$ & $4.8214$ & $0.9388$ & $0.1947$ & $2.4084$ & $0.0157$ & $-10.6739$ & $0.0131$ & $0.1547$ & $4602$ & $53$ & $5266$ & $136$ & $\dots$ & $\dots$ & $4602$ & $53$ & $4.455$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.103$ & $-1.152$ & $0.190$ & $\dots$ & $\dots$ & $-1.780$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230918.83$-$101044.9 & 2606000960518463872 & 7916098 & 20081027_2316m10_038 & 23:09:18.83 & $-$10:10:44.9 & $\dots$ & $11.496$ & $11.556$ & $0.885$ & $11.730$ & $6.3$ & $1.8$ & $5.1$ & $5.3$ & $5.5419$ & $0.0486$ & $0.1804$ & $0.0016$ & $0.1796$ & $0.0016$ & $0.0087$ & $0.1792$ & $0.0013$ & $0.0073$ & $\dots$ & $\dots$ & $\dots$ & $38.0756$ & $0.0484$ & $28.5830$ & $0.0356$ & $0.0280$ & $5521$ & $80$ & $5254$ & $104$ & $\dots$ & $\dots$ & $5521$ & $80$ & $4.027$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.865$ & $0.125$ & $-0.541$ & $0.110$ & $\dots$ & $\dots$ & $-0.865$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.197$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $119$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J230933.74$-$051353.5 & 2635277794070286080 & 8298189 & 20100622_2313m03_021 & 23:09:33.74 & $-$05:13:53.5 & $\dots$ & $11.548$ & $11.241$ & $1.339$ & $11.601$ & $-35.1$ & $0.6$ & $-37.2$ & $0.4$ & $0.3436$ & $0.0188$ & $2.9104$ & $0.1592$ & $2.7056$ & $0.1376$ & $0.0509$ & $2.6509$ & $0.1063$ & $0.0401$ & $2.5901$ & $0.1059$ & $0.0409$ & $1.7369$ & $0.0210$ & $-6.3656$ & $0.0163$ & $0.0761$ & $4507$ & $52$ & $4411$ & $77$ & $\dots$ & $\dots$ & $4507$ & $52$ & $0.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.104$ & $-1.224$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.087$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230939.23$-$464935.1 & 6539404406167999616 & 490331912 & 20080812_2316m48_060 & 23:09:39.23 & $-$46:49:35.1 & $\dots$ & $12.185$ & $11.825$ & $1.185$ & $12.114$ & $-6.6$ & $1.0$ & $11.0$ & $1.6$ & $0.6596$ & $0.0177$ & $1.5161$ & $0.0407$ & $1.4586$ & $0.0377$ & $0.0258$ & $1.4749$ & $0.0382$ & $0.0259$ & $1.4872$ & $0.0473$ & $0.0318$ & $0.2131$ & $0.0099$ & $-9.9737$ & $0.0162$ & $0.5492$ & $4732$ & $53$ & $4882$ & $65$ & $\dots$ & $\dots$ & $4732$ & $53$ & $3.247$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $-0.445$ & $0.090$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.068$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230942.49$-$313607.6 & 6556671927040782464 & 2686685 & 20080908_2308m32_099 & 23:09:42.49 & $-$31:36:07.6 & $\dots$ & $11.400$ & $11.794$ & $0.743$ & $11.924$ & $29.3$ & $1.5$ & $14.0$ & $14.5$ & $3.0007$ & $0.0255$ & $0.3333$ & $0.0028$ & $0.3304$ & $0.0028$ & $0.0084$ & $0.3271$ & $0.0030$ & $0.0091$ & $\dots$ & $\dots$ & $\dots$ & $16.8865$ & $0.0207$ & $-27.2626$ & $0.0245$ & $0.3106$ & $5909$ & $221$ & $5926$ & $104$ & $\dots$ & $\dots$ & $5909$ & $221$ & $3.980$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.160$ & $0.395$ & $-0.370$ & $0.110$ & $\dots$ & $\dots$ & $-2.160$ & $0.395$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.196$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J230958.38$-$094016.4 & 2606125338476244224 & 7918530 & 20121019_2303m08_097 & 23:09:58.38 & $-$09:40:16.4 & $\dots$ & $12.590$ & $12.200$ & $1.402$ & $12.592$ & $-65.4$ & $0.9$ & $-64.3$ & $1.0$ & $0.2505$ & $0.0149$ & $3.9920$ & $0.2374$ & $3.6166$ & $0.1949$ & $0.0539$ & $3.8227$ & $0.1621$ & $0.0424$ & $3.6803$ & $0.2048$ & $0.0556$ & $-5.0540$ & $0.0157$ & $-7.6085$ & $0.0159$ & $0.2929$ & $4380$ & $52$ & $4419$ & $68$ & $\dots$ & $\dots$ & $4380$ & $52$ & $1.457$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.913$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231000.51$-$152411.3 & 2410002666291069824 & 6578162 & 20101027_2304m14_128 & 23:10:00.51 & $-$15:24:11.3 & $\dots$ & $12.000$ & $11.761$ & $1.131$ & $12.027$ & $-72.4$ & $0.6$ & $-72.4$ & $0.7$ & $0.4168$ & $0.0130$ & $2.3992$ & $0.0748$ & $2.2584$ & $0.0663$ & $0.0294$ & $2.0879$ & $0.0670$ & $0.0321$ & $2.2727$ & $0.1240$ & $0.0546$ & $0.2049$ & $0.0152$ & $-22.3518$ & $0.0110$ & $-0.0371$ & $4911$ & $55$ & $4941$ & $77$ & $\dots$ & $\dots$ & $4911$ & $55$ & $3.305$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.114$ & $-1.444$ & $0.170$ & $\dots$ & $\dots$ & $-1.730$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.769$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231003.20$-$770216.6 & 6354182945092770176 & 485577815 & 20111004_2301m78_082 & 23:10:03.20 & $-$77:02:16.6 & SOAR & $11.943$ & $11.653$ & $1.296$ & $11.992$ & $-54.1$ & $1.0$ & $-53.9$ & $0.6$ & $0.2739$ & $0.0142$ & $3.6510$ & $0.1893$ & $3.3344$ & $0.1579$ & $0.0473$ & $3.2830$ & $0.1301$ & $0.0396$ & $3.3161$ & $0.2140$ & $0.0645$ & $17.1440$ & $0.0158$ & $-9.9508$ & $0.0164$ & $-0.1800$ & $4833$ & $55$ & $4789$ & $92$ & $4914$ & $52$ & $4752$ & $58$ & $1.733$ & $0.470$ & $1.559$ & $0.182$ & $1.559$ & $0.182$ & $-2.550$ & $0.127$ & $-2.019$ & $0.160$ & $-2.640$ & $0.115$ & $-2.460$ & $0.138$ & $-0.029$ & $0.106$ & $0.411$ & $6.291$ & D & $0.993$ & I & $0.287$ & $0.229$ & $0.186$ & $0.035$ & $0.186$ & $0.035$ & D & $0.969$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J231007.64$-$275252.5 & 2379086327758415872 & 2959530 & 20061023_2307m27_125 & 23:10:07.64 & $-$27:52:52.5 & $\dots$ & $12.081$ & $11.795$ & $1.088$ & $12.044$ & $133.8$ & $0.7$ & $133.9$ & $1.5$ & $0.5388$ & $0.0189$ & $1.8560$ & $0.0651$ & $1.7705$ & $0.0592$ & $0.0335$ & $1.7511$ & $0.0481$ & $0.0275$ & $1.7460$ & $0.0182$ & $0.0104$ & $13.5128$ & $0.0155$ & $-20.3834$ & $0.0160$ & $0.4210$ & $5077$ & $55$ & $4741$ & $92$ & $\dots$ & $\dots$ & $5077$ & $55$ & $1.568$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.106$ & $-2.100$ & $0.160$ & $\dots$ & $\dots$ & $-1.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.627$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231007.82$-$690214.2 & 6387640843407747072 & 486556424 & 20110711_2316m67_011 & 23:10:07.82 & $-$69:02:14.2 & $\dots$ & $12.121$ & $11.690$ & $1.479$ & $12.122$ & $-29.4$ & $0.6$ & $-28.7$ & $0.6$ & $0.1848$ & $0.0116$ & $5.4113$ & $0.3397$ & $4.7438$ & $0.2610$ & $0.0550$ & $4.8287$ & $0.2987$ & $0.0619$ & $4.3532$ & $0.1884$ & $0.0433$ & $2.3061$ & $0.0107$ & $-13.7744$ & $0.0125$ & $-0.1190$ & $4263$ & $52$ & $4490$ & $77$ & $\dots$ & $\dots$ & $4263$ & $52$ & $1.279$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.112$ & $-1.120$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231011.64$-$554740.2 & 6493828515322481408 & 489480391 & 20080624_2304m53_146 & 23:10:11.64 & $-$55:47:40.2 & $\dots$ & $10.152$ & $9.920$ & $1.079$ & $10.165$ & $31.9$ & $12.7$ & $57.9$ & $0.3$ & $1.1910$ & $0.0114$ & $0.8396$ & $0.0080$ & $0.8217$ & $0.0077$ & $0.0094$ & $0.8261$ & $0.0101$ & $0.0122$ & $0.8173$ & $0.0133$ & $0.0163$ & $54.3887$ & $0.0088$ & $-83.8968$ & $0.0105$ & $-0.5572$ & $4965$ & $54$ & $4023$ & $119$ & $\dots$ & $\dots$ & $4965$ & $54$ & $4.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $-0.298$ & $0.140$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.281$ & $0.896$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231033.03$-$555801.1 & 6493822124411099776 & 489479991 & 20100806_2304m53_141 & 23:10:33.03 & $-$55:58:01.1 & $\dots$ & $11.934$ & $11.855$ & $0.937$ & $12.047$ & $76.2$ & $1.9$ & $77.9$ & $0.9$ & $1.1251$ & $0.0163$ & $0.8888$ & $0.0129$ & $0.8687$ & $0.0123$ & $0.0142$ & $0.8631$ & $0.0110$ & $0.0127$ & $0.8549$ & $0.0188$ & $0.0220$ & $10.5872$ & $0.0117$ & $-41.2935$ & $0.0149$ & $-0.5042$ & $5296$ & $57$ & $4992$ & $94$ & $\dots$ & $\dots$ & $5296$ & $57$ & $1.942$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.117$ & $-1.443$ & $0.180$ & $\dots$ & $\dots$ & $-1.570$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.294$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231048.72$-$360303.5 & 6553464578608012288 & 2615106 & 20060730_2313m37_073 & 23:10:48.72 & $-$36:03:03.5 & $\dots$ & $11.640$ & $11.658$ & $0.893$ & $11.834$ & $-20.1$ & $1.5$ & $\dots$ & $\dots$ & $4.4946$ & $0.0545$ & $0.2225$ & $0.0027$ & $0.2212$ & $0.0027$ & $0.0121$ & $0.2203$ & $0.0024$ & $0.0110$ & $0.2206$ & $0.0041$ & $0.0187$ & $36.6793$ & $0.0496$ & $-4.5255$ & $0.0494$ & $0.2406$ & $5438$ & $71$ & $5605$ & $76$ & $\dots$ & $\dots$ & $5438$ & $71$ & $4.402$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.014$ & $0.165$ & $0.159$ & $0.100$ & $\dots$ & $\dots$ & $-1.014$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.065$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J231109.43$-$521323.9 & 6500660914937398400 & 490111305 & 20061108_2304m53_085 & 23:11:09.43 & $-$52:13:23.9 & $\dots$ & $12.814$ & $12.617$ & $0.971$ & $12.821$ & $38.8$ & $1.7$ & $38.4$ & $0.9$ & $0.3836$ & $0.0127$ & $2.6069$ & $0.0863$ & $2.4414$ & $0.0757$ & $0.0310$ & $2.5244$ & $0.0804$ & $0.0318$ & $2.5904$ & $0.1300$ & $0.0502$ & $4.3992$ & $0.0095$ & $-11.1735$ & $0.0103$ & $-0.0872$ & $5200$ & $54$ & $5418$ & $94$ & $\dots$ & $\dots$ & $5200$ & $54$ & $3.313$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.106$ & $-0.979$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.648$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231128.07$-$774056.2 & 6354069145639058304 & 485569967 & 20111004_2301m78_085 & 23:11:28.07 & $-$77:40:56.2 & $\dots$ & $12.082$ & $12.037$ & $0.996$ & $12.250$ & $17.8$ & $0.9$ & $18.1$ & $1.0$ & $2.0785$ & $0.0308$ & $0.4811$ & $0.0071$ & $0.4752$ & $0.0070$ & $0.0146$ & $0.4764$ & $0.0068$ & $0.0143$ & $0.4787$ & $0.0090$ & $0.0187$ & $-3.4851$ & $0.0360$ & $-2.9959$ & $0.0414$ & $0.1789$ & $5481$ & $115$ & $5536$ & $76$ & $\dots$ & $\dots$ & $5481$ & $115$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.490$ & $0.437$ & $-0.119$ & $0.100$ & $\dots$ & $\dots$ & $-2.490$ & $0.437$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.083$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J231137.04$-$124346.4 & 2412848099304149888 & 7803858 & 20061024_2304m14_096 & 23:11:37.04 & $-$12:43:46.4 & $\dots$ & $12.072$ & $11.934$ & $0.785$ & $12.076$ & $-29.2$ & $1.7$ & $\dots$ & $\dots$ & $3.7986$ & $0.0145$ & $0.2633$ & $0.0010$ & $0.2615$ & $0.0010$ & $0.0038$ & $0.2608$ & $0.0009$ & $0.0033$ & $0.2608$ & $0.0023$ & $0.0086$ & $90.3188$ & $0.0158$ & $36.5344$ & $0.0131$ & $0.1361$ & $5827$ & $67$ & $5397$ & $74$ & $\dots$ & $\dots$ & $5827$ & $67$ & $3.396$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.921$ & $0.123$ & $-0.687$ & $0.110$ & $\dots$ & $\dots$ & $-0.921$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.398$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231139.07$-$273159.6 & 2379192288896543744 & 2970551 & 20050813_2315m25_012 & 23:11:39.07 & $-$27:31:59.6 & $\dots$ & $10.583$ & $10.494$ & $0.662$ & $10.602$ & $4.4$ & $0.9$ & $\dots$ & $\dots$ & $4.8311$ & $0.0149$ & $0.2070$ & $0.0006$ & $0.2059$ & $0.0006$ & $0.0031$ & $0.2057$ & $0.0006$ & $0.0030$ & $0.2052$ & $0.0013$ & $0.0066$ & $65.3641$ & $0.0137$ & $11.7162$ & $0.0152$ & $0.4317$ & $6289$ & $68$ & $5739$ & $94$ & $\dots$ & $\dots$ & $6289$ & $68$ & $3.634$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.125$ & $-0.868$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231145.56$-$252222.8 & 2383011824787655040 & 6222383 & 20110824_2307m27_140 & 23:11:45.56 & $-$25:22:22.8 & $\dots$ & $12.160$ & $11.942$ & $0.742$ & $12.071$ & $-50.3$ & $1.0$ & $-46.8$ & $1.2$ & $2.2533$ & $0.0140$ & $0.4438$ & $0.0028$ & $0.4387$ & $0.0027$ & $0.0061$ & $0.4359$ & $0.0019$ & $0.0044$ & $0.4376$ & $0.0060$ & $0.0136$ & $19.6922$ & $0.0187$ & $-53.7240$ & $0.0177$ & $0.1450$ & $5945$ & $68$ & $6298$ & $174$ & $\dots$ & $\dots$ & $5945$ & $68$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.889$ & $0.130$ & $-1.141$ & $0.200$ & $\dots$ & $\dots$ & $-0.889$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.710$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231152.73$-$642938.5 & 6393122046310728192 & 486823753 & 20120918_2324m62_013 & 23:11:52.73 & $-$64:29:38.5 & $\dots$ & $12.792$ & $12.551$ & $1.223$ & $12.857$ & $54.0$ & $1.0$ & $67.5$ & $1.5$ & $0.3442$ & $0.0144$ & $2.9053$ & $0.1215$ & $2.7012$ & $0.1051$ & $0.0389$ & $2.7860$ & $0.1170$ & $0.0420$ & $2.6973$ & $0.0843$ & $0.0312$ & $7.2136$ & $0.0129$ & $-1.7174$ & $0.0144$ & $-0.3025$ & $4683$ & $53$ & $4575$ & $77$ & $\dots$ & $\dots$ & $4683$ & $53$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $-1.001$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.181$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231155.80$-$194127.5 & 2398898359059691392 & 6505192 & 20041031_2321m20_045 & 23:11:55.80 & $-$19:41:27.5 & $\dots$ & $13.100$ & $12.860$ & $0.995$ & $13.072$ & $-133.7$ & $4.9$ & $\dots$ & $\dots$ & $0.4385$ & $0.0192$ & $2.2805$ & $0.0999$ & $2.1529$ & $0.0890$ & $0.0413$ & $2.1487$ & $0.0961$ & $0.0447$ & $2.2626$ & $0.1700$ & $0.0751$ & $5.7453$ & $0.0226$ & $-11.2261$ & $0.0186$ & $0.0095$ & $5210$ & $57$ & $4563$ & $333$ & $\dots$ & $\dots$ & $5210$ & $57$ & $3.964$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.030$ & $0.112$ & $-2.831$ & $0.390$ & $\dots$ & $\dots$ & $-2.030$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231158.43$-$052605.2 & 2632212626235067520 & 8310415 & 20071017_2313m03_002 & 23:11:58.43 & $-$05:26:05.2 & $\dots$ & $10.292$ & $10.221$ & $0.680$ & $10.334$ & $-32.9$ & $3.3$ & $\dots$ & $\dots$ & $2.9272$ & $0.0229$ & $0.3416$ & $0.0027$ & $0.3386$ & $0.0026$ & $0.0078$ & $0.3377$ & $0.0023$ & $0.0069$ & $0.3393$ & $0.0025$ & $0.0073$ & $20.5131$ & $0.0209$ & $-36.7064$ & $0.0180$ & $0.2460$ & $6230$ & $127$ & $6715$ & $83$ & $\dots$ & $\dots$ & $6230$ & $127$ & $3.884$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.209$ & $0.556$ & $0.120$ & $\dots$ & $\dots$ & $-0.940$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231158.89$-$101045.4 & 2605942548963284224 & 7928756 & 20061026_2316m10_035 & 23:11:58.89 & $-$10:10:45.4 & $\dots$ & $11.485$ & $11.248$ & $1.050$ & $11.482$ & $35.6$ & $1.0$ & $35.6$ & $0.6$ & $1.8984$ & $0.0167$ & $0.5268$ & $0.0046$ & $0.5196$ & $0.0045$ & $0.0087$ & $0.5166$ & $0.0048$ & $0.0093$ & $0.5203$ & $0.0088$ & $0.0170$ & $3.9114$ & $0.0240$ & $-49.1816$ & $0.0148$ & $-0.1374$ & $5090$ & $54$ & $5236$ & $136$ & $\dots$ & $\dots$ & $5090$ & $54$ & $4.003$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.866$ & $0.190$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.647$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231206.12$-$643728.4 & 6393116617472072576 & 486823407 & 20051024_2321m62_009 & 23:12:06.12 & $-$64:37:28.4 & $\dots$ & $10.208$ & $9.933$ & $1.297$ & $10.273$ & $-52.8$ & $0.4$ & $-52.7$ & $0.2$ & $0.5569$ & $0.0122$ & $1.7957$ & $0.0393$ & $1.7156$ & $0.0359$ & $0.0209$ & $1.7431$ & $0.0376$ & $0.0216$ & $1.6938$ & $0.0467$ & $0.0276$ & $7.4567$ & $0.0107$ & $-7.8089$ & $0.0126$ & $-0.2574$ & $4553$ & $53$ & $4562$ & $68$ & $\dots$ & $\dots$ & $4553$ & $53$ & $1.298$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.110$ & $-1.313$ & $0.140$ & $\dots$ & $\dots$ & $-1.580$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $104$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231212.01$-$024255.7 & 2638132877875077504 & 8420560 & 20090724_2313m03_042 & 23:12:12.01 & $-$02:42:55.7 & $\dots$ & $12.473$ & $12.267$ & $0.980$ & $12.473$ & $-90.5$ & $0.8$ & $-89.9$ & $1.5$ & $1.2191$ & $0.0148$ & $0.8203$ & $0.0100$ & $0.8031$ & $0.0095$ & $0.0119$ & $0.8058$ & $0.0098$ & $0.0122$ & $0.8081$ & $0.0089$ & $0.0110$ & $50.5600$ & $0.0172$ & $-47.9984$ & $0.0131$ & $0.0624$ & $5278$ & $56$ & $5132$ & $94$ & $\dots$ & $\dots$ & $5278$ & $56$ & $2.703$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.117$ & $-1.126$ & $0.180$ & $\dots$ & $\dots$ & $-1.510$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.177$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231216.62$-$240859.1 & 2383243405128892928 & 6238756 & 20100720_2311m22_144 & 23:12:16.62 & $-$24:08:59.1 & $\dots$ & $11.844$ & $11.751$ & $0.751$ & $11.883$ & $-99.4$ & $2.4$ & $-97.5$ & $1.6$ & $4.2504$ & $0.1174$ & $0.2353$ & $0.0065$ & $0.2338$ & $0.0064$ & $0.0275$ & $0.2347$ & $0.0059$ & $0.0253$ & $0.2365$ & $0.0091$ & $0.0386$ & $17.3471$ & $0.1192$ & $8.5093$ & $0.1109$ & $0.0833$ & $5914$ & $67$ & $5325$ & $136$ & $\dots$ & $\dots$ & $5914$ & $67$ & $4.027$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.815$ & $0.125$ & $-1.253$ & $0.190$ & $\dots$ & $\dots$ & $-0.815$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.501$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231228.91$-$034715.4 & 2637167712823945728 & 8343003 & 20100622_2313m03_031 & 23:12:28.91 & $-$03:47:15.4 & $\dots$ & $11.619$ & $11.677$ & $0.793$ & $11.821$ & $6.5$ & $1.0$ & $3.7$ & $1.3$ & $3.3445$ & $0.0190$ & $0.2990$ & $0.0017$ & $0.2967$ & $0.0017$ & $0.0056$ & $0.2944$ & $0.0019$ & $0.0063$ & $\dots$ & $\dots$ & $\dots$ & $-9.6567$ & $0.0218$ & $1.5747$ & $0.0179$ & $0.1153$ & $5882$ & $196$ & $5714$ & $76$ & $\dots$ & $\dots$ & $5882$ & $196$ & $3.820$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.564$ & $0.358$ & $-0.234$ & $0.100$ & $\dots$ & $\dots$ & $-2.564$ & $0.358$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.093$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $123$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J231232.76$-$060036.3 & 2632130098438427392 & 8308332 & 20061111_2313m03_001 & 23:12:32.76 & $-$06:00:36.3 & $\dots$ & $11.923$ & $11.752$ & $1.047$ & $11.984$ & $-82.0$ & $1.0$ & $-78.6$ & $1.0$ & $1.0422$ & $0.0138$ & $0.9595$ & $0.0127$ & $0.9362$ & $0.0121$ & $0.0129$ & $0.9221$ & $0.0130$ & $0.0141$ & $0.9137$ & $0.0151$ & $0.0165$ & $-1.5956$ & $0.0162$ & $-11.0109$ & $0.0124$ & $0.0904$ & $5126$ & $54$ & $4765$ & $77$ & $\dots$ & $\dots$ & $5126$ & $54$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.104$ & $-1.109$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.023$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231242.12$-$015304.9 & 2638635565142772864 & 8428464 & 20091118_2313m03_072 & 23:12:42.12 & $-$01:53:04.9 & $\dots$ & $11.483$ & $11.136$ & $1.263$ & $11.461$ & $-8.0$ & $4.1$ & $\dots$ & $\dots$ & $2.7026$ & $0.0180$ & $0.3700$ & $0.0025$ & $0.3665$ & $0.0024$ & $0.0066$ & $0.3655$ & $0.0024$ & $0.0066$ & $\dots$ & $\dots$ & $\dots$ & $-16.9738$ & $0.0188$ & $-16.8374$ & $0.0163$ & $0.2035$ & $4650$ & $64$ & $4776$ & $87$ & $\dots$ & $\dots$ & $4650$ & $64$ & $4.683$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.156$ & $0.533$ & $0.090$ & $\dots$ & $\dots$ & $-1.540$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.148$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J231248.76$-$043958.2 & 2635370805882105728 & 8334850 & 20061111_2313m03_148 & 23:12:48.76 & $-$04:39:58.2 & $\dots$ & $11.846$ & $11.608$ & $1.046$ & $11.840$ & $-42.9$ & $1.0$ & $-44.0$ & $1.3$ & $1.6743$ & $0.0177$ & $0.5973$ & $0.0063$ & $0.5881$ & $0.0061$ & $0.0104$ & $0.5824$ & $0.0071$ & $0.0122$ & $0.5889$ & $0.0155$ & $0.0263$ & $15.5725$ & $0.0161$ & $-11.3594$ & $0.0129$ & $-0.0021$ & $5138$ & $54$ & $5151$ & $74$ & $\dots$ & $\dots$ & $5138$ & $54$ & $3.238$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-0.570$ & $0.110$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.100$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231251.52$-$103855.7 & 2413756398987909248 & 7846351 & 20110902_2316m10_040 & 23:12:51.52 & $-$10:38:55.7 & $\dots$ & $12.387$ & $12.181$ & $0.901$ & $12.360$ & $-87.0$ & $0.8$ & $-90.4$ & $1.6$ & $1.9210$ & $0.0172$ & $0.5206$ & $0.0047$ & $0.5136$ & $0.0045$ & $0.0088$ & $0.5134$ & $0.0043$ & $0.0083$ & $0.5257$ & $0.0132$ & $0.0251$ & $-30.2966$ & $0.0156$ & $-21.3168$ & $0.0148$ & $0.3390$ & $5482$ & $67$ & $5211$ & $94$ & $\dots$ & $\dots$ & $5482$ & $67$ & $3.487$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.951$ & $0.138$ & $-1.017$ & $0.180$ & $\dots$ & $\dots$ & $-0.951$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.360$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231255.90$-$375927.0 & 6550012356909772032 & $\dots$ & 20050727_2323m38_043 & 23:12:55.90 & $-$37:59:27.0 & SOAR & $12.036$ & $11.575$ & $1.608$ & $12.078$ & $-6.6$ & $0.9$ & $-9.5$ & $1.0$ & $0.0850$ & $0.0195$ & $11.7647$ & $2.6990$ & $9.0090$ & $1.5827$ & $0.1757$ & $8.6696$ & $1.2363$ & $0.1426$ & $7.2491$ & $0.5277$ & $0.0728$ & $2.2014$ & $0.0180$ & $-4.9212$ & $0.0170$ & $0.1753$ & $4403$ & $81$ & $4629$ & $92$ & $4403$ & $81$ & $\dots$ & $\dots$ & $0.958$ & $0.470$ & $0.508$ & $0.073$ & $0.508$ & $0.073$ & $-2.869$ & $0.032$ & $-1.994$ & $0.160$ & $-2.869$ & $0.032$ & $\dots$ & $\dots$ & $-0.771$ & $0.131$ & $-0.011$ & $5.550$ & D & $0.953$ & I & $0.373$ & $0.238$ & $0.587$ & $0.056$ & $0.587$ & $0.056$ & D & $0.987$ & $68$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J231300.00$-$450707.0 & 6529464133855343872 & 490351986 & 20030718_2304m43_132 & 23:13:00.00 & $-$45:07:07.0 & SOAR & $11.220$ & $10.947$ & $1.189$ & $11.238$ & $-94.6$ & $3.7$ & $-94.7$ & $0.3$ & $0.3145$ & $0.0181$ & $3.1797$ & $0.1830$ & $2.9369$ & $0.1561$ & $0.0532$ & $2.8860$ & $0.1784$ & $0.0618$ & $2.9286$ & $0.1437$ & $0.0491$ & $4.8061$ & $0.0097$ & $-6.8279$ & $0.0168$ & $0.3653$ & $4886$ & $57$ & $4466$ & $92$ & $4979$ & $56$ & $4794$ & $57$ & $0.796$ & $0.470$ & $1.911$ & $0.185$ & $1.911$ & $0.185$ & $-2.654$ & $0.112$ & $-1.567$ & $0.160$ & $-2.657$ & $0.102$ & $-2.650$ & $0.122$ & $0.578$ & $0.118$ & $0.678$ & $6.454$ & D & $0.997$ & I & $\dots$ & $\dots$ & $0.224$ & $0.043$ & $0.224$ & $0.043$ & D & $0.969$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J231304.33$-$060814.5 & 2632113296526356736 & 8302619 & 20120911_2316m07_018 & 23:13:04.33 & $-$06:08:14.5 & $\dots$ & $13.799$ & $13.493$ & $1.353$ & $13.860$ & $34.3$ & $1.1$ & $\dots$ & $\dots$ & $0.0910$ & $0.0152$ & $10.9890$ & $1.8355$ & $8.5470$ & $1.1104$ & $0.1299$ & $7.7002$ & $1.1163$ & $0.1450$ & $6.5284$ & $0.3209$ & $0.0492$ & $5.6302$ & $0.0189$ & $-1.8489$ & $0.0171$ & $0.2622$ & $4514$ & $53$ & $4488$ & $77$ & $\dots$ & $\dots$ & $4514$ & $53$ & $3.495$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.106$ & $-1.298$ & $0.170$ & $\dots$ & $\dots$ & $-1.770$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231348.40$-$172809.0 & 2405443713124800128 & 6534559 & 20070920_2319m18_051 & 23:13:48.40 & $-$17:28:09.0 & SOAR & $10.584$ & $10.315$ & $1.183$ & $10.604$ & $-46.7$ & $0.8$ & $-46.3$ & $0.5$ & $0.4657$ & $0.0142$ & $2.1473$ & $0.0655$ & $2.0338$ & $0.0587$ & $0.0289$ & $1.9935$ & $0.0521$ & $0.0261$ & $2.0236$ & $0.0422$ & $0.0209$ & $-4.9271$ & $0.0170$ & $-15.5275$ & $0.0140$ & $0.0384$ & $4816$ & $44$ & $4642$ & $92$ & $4822$ & $33$ & $4810$ & $54$ & $1.568$ & $0.470$ & $1.583$ & $0.214$ & $1.583$ & $0.214$ & $-1.960$ & $0.108$ & $-1.897$ & $0.160$ & $-1.969$ & $0.110$ & $-1.950$ & $0.106$ & $-0.140$ & $0.120$ & $0.230$ & $6.700$ & D & $0.999$ & I & $0.590$ & $0.236$ & $0.060$ & $0.049$ & $0.060$ & $0.049$ & D & $0.995$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J231349.16$-$093417.9 & 2606086000870972032 & 7931823 & 20061026_2316m10_090 & 23:13:49.16 & $-$09:34:17.9 & $\dots$ & $11.828$ & $11.507$ & $1.261$ & $11.831$ & $-25.9$ & $0.9$ & $-24.5$ & $1.3$ & $0.4054$ & $0.0365$ & $2.4667$ & $0.2221$ & $2.3180$ & $0.1961$ & $0.0846$ & $2.5700$ & $0.1505$ & $0.0585$ & $2.4368$ & $0.3415$ & $0.1401$ & $-1.0368$ & $0.0374$ & $-9.6536$ & $0.0307$ & $0.1570$ & $4642$ & $52$ & $4603$ & $77$ & $\dots$ & $\dots$ & $4642$ & $52$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-0.963$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.436$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231402.71$-$161321.7 & 2406710144361692800 & 6581309 & 20080802_2319m18_064 & 23:14:02.71 & $-$16:13:21.7 & $\dots$ & $11.691$ & $11.399$ & $1.264$ & $11.723$ & $-44.0$ & $0.9$ & $-44.8$ & $1.5$ & $0.4795$ & $0.0182$ & $2.0855$ & $0.0792$ & $1.9782$ & $0.0712$ & $0.0360$ & $2.0085$ & $0.0728$ & $0.0362$ & $1.9794$ & $0.0984$ & $0.0497$ & $14.1674$ & $0.0184$ & $-6.2768$ & $0.0173$ & $0.2450$ & $4634$ & $52$ & $4468$ & $77$ & $\dots$ & $\dots$ & $4634$ & $52$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.959$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.304$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231408.29$-$635840.4 & 6393490206611663488 & 486845861 & 20120716_2324m62_017 & 23:14:08.29 & $-$63:58:40.4 & $\dots$ & $12.684$ & $12.438$ & $1.148$ & $12.711$ & $-37.4$ & $0.9$ & $-36.9$ & $0.9$ & $4.6391$ & $0.1163$ & $0.2156$ & $0.0054$ & $0.2144$ & $0.0053$ & $0.0249$ & $0.2134$ & $0.0047$ & $0.0219$ & $0.2084$ & $0.0060$ & $0.0286$ & $42.9029$ & $0.1125$ & $-39.0654$ & $0.1248$ & $-0.2962$ & $4832$ & $66$ & $4896$ & $79$ & $\dots$ & $\dots$ & $4832$ & $66$ & $4.293$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.805$ & $0.125$ & $-0.718$ & $0.090$ & $\dots$ & $\dots$ & $-0.805$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.398$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231410.35$-$271614.0 & 2379216409432973440 & 2990672 & 20071015_2307m27_102 & 23:14:10.35 & $-$27:16:14.0 & $\dots$ & $11.338$ & $11.137$ & $1.040$ & $11.366$ & $-30.3$ & $0.9$ & $-32.2$ & $0.5$ & $0.7880$ & $0.0226$ & $1.2690$ & $0.0364$ & $1.2285$ & $0.0341$ & $0.0278$ & $1.2212$ & $0.0307$ & $0.0251$ & $1.3100$ & $0.0793$ & $0.0606$ & $5.7138$ & $0.0199$ & $-12.1177$ & $0.0220$ & $0.4450$ & $5159$ & $54$ & $4946$ & $77$ & $\dots$ & $\dots$ & $5159$ & $54$ & $2.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.882$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231424.73$-$684425.9 & 6387736226041315840 & 486737659 & 20110711_2316m67_019 & 23:14:24.73 & $-$68:44:25.9 & $\dots$ & $11.914$ & $11.707$ & $1.007$ & $11.924$ & $231.0$ & $0.9$ & $232.2$ & $0.9$ & $0.7864$ & $0.0109$ & $1.2716$ & $0.0176$ & $1.2309$ & $0.0165$ & $0.0134$ & $1.2360$ & $0.0167$ & $0.0135$ & $1.2072$ & $0.0309$ & $0.0256$ & $35.5647$ & $0.0105$ & $-33.5916$ & $0.0127$ & $-0.1340$ & $5223$ & $60$ & $5258$ & $328$ & $\dots$ & $\dots$ & $5223$ & $60$ & $3.796$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.260$ & $0.135$ & $-1.727$ & $0.260$ & $\dots$ & $\dots$ & $-2.260$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.355$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231425.33$-$625622.0 & 6489762040286399616 & 489257732 & 20031006_2321m62_012 & 23:14:25.33 & $-$62:56:22.0 & $\dots$ & $13.029$ & $12.851$ & $1.024$ & $13.074$ & $-12.8$ & $2.5$ & $-16.6$ & $1.3$ & $0.3359$ & $0.0135$ & $2.9771$ & $0.1197$ & $2.7632$ & $0.1031$ & $0.0373$ & $2.8282$ & $0.1303$ & $0.0461$ & $2.9704$ & $0.0903$ & $0.0304$ & $0.2760$ & $0.0116$ & $-5.5791$ & $0.0131$ & $-0.1405$ & $5124$ & $54$ & $3988$ & $64$ & $\dots$ & $\dots$ & $5124$ & $54$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231434.64$-$662559.5 & 6391358704537579136 & 486759508 & 20070825_2316m67_081 & 23:14:34.64 & $-$66:25:59.5 & $\dots$ & $10.453$ & $10.081$ & $1.406$ & $10.475$ & $147.8$ & $0.4$ & $147.3$ & $0.3$ & $0.5153$ & $0.0113$ & $1.9406$ & $0.0426$ & $1.8474$ & $0.0386$ & $0.0209$ & $1.8751$ & $0.0414$ & $0.0221$ & $1.8160$ & $0.0782$ & $0.0431$ & $35.0365$ & $0.0114$ & $-15.6150$ & $0.0124$ & $-0.1385$ & $4363$ & $52$ & $4351$ & $68$ & $\dots$ & $\dots$ & $4363$ & $52$ & $1.072$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.103$ & $-1.260$ & $0.140$ & $\dots$ & $\dots$ & $-1.160$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231434.86$-$090732.8 & 2630134690992415616 & 7941413 & 20110902_2316m10_064 & 23:14:34.86 & $-$09:07:32.8 & $\dots$ & $12.048$ & $11.886$ & $0.769$ & $12.023$ & $21.5$ & $0.6$ & $20.6$ & $0.8$ & $3.5026$ & $0.0185$ & $0.2855$ & $0.0015$ & $0.2834$ & $0.0015$ & $0.0052$ & $0.2819$ & $0.0015$ & $0.0053$ & $\dots$ & $\dots$ & $\dots$ & $74.1626$ & $0.0163$ & $29.7442$ & $0.0143$ & $0.1501$ & $5902$ & $68$ & $6009$ & $70$ & $\dots$ & $\dots$ & $5902$ & $68$ & $3.988$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.126$ & $-0.640$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.201$ & $0.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J231442.78$-$274923.3 & 2378432973038428160 & 2972770 & 20110807_2307m27_104 & 23:14:42.78 & $-$27:49:23.3 & $\dots$ & $12.316$ & $12.058$ & $1.178$ & $12.344$ & $130.4$ & $1.6$ & $129.4$ & $0.8$ & $0.3488$ & $0.0161$ & $2.8670$ & $0.1323$ & $2.6681$ & $0.1146$ & $0.0430$ & $2.6109$ & $0.0812$ & $0.0311$ & $2.7147$ & $0.2316$ & $0.0853$ & $20.4955$ & $0.0138$ & $-16.6006$ & $0.0143$ & $0.4945$ & $4786$ & $53$ & $4595$ & $92$ & $\dots$ & $\dots$ & $4786$ & $53$ & $0.977$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.103$ & $-1.664$ & $0.160$ & $\dots$ & $\dots$ & $-1.290$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.413$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231443.27$-$532114.6 & 6500529935613046912 & 489557493 & 20040827_2258m52_123 & 23:14:43.27 & $-$53:21:14.6 & $\dots$ & $11.108$ & $10.916$ & $1.025$ & $11.139$ & $15.6$ & $1.1$ & $16.0$ & $0.3$ & $0.8187$ & $0.0123$ & $1.2214$ & $0.0184$ & $1.1839$ & $0.0172$ & $0.0146$ & $1.1926$ & $0.0157$ & $0.0132$ & $1.1934$ & $0.0173$ & $0.0145$ & $11.3237$ & $0.0112$ & $-1.1143$ & $0.0127$ & $-0.2508$ & $5082$ & $54$ & $5045$ & $94$ & $\dots$ & $\dots$ & $5082$ & $54$ & $2.977$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.904$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.482$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231456.10$-$100709.0 & 2413895560223786112 & 7932658 & 20081027_2316m10_046 & 23:14:56.10 & $-$10:07:09.0 & KPNR & $11.139$ & $11.046$ & $0.606$ & $11.140$ & $49.7$ & $19.3$ & $-4.3$ & $1.7$ & $2.4107$ & $0.0187$ & $0.4148$ & $0.0032$ & $0.4104$ & $0.0031$ & $0.0077$ & $0.4088$ & $0.0032$ & $0.0079$ & $0.4087$ & $0.0061$ & $0.0150$ & $-16.5241$ & $0.0189$ & $-9.0264$ & $0.0183$ & $0.3067$ & $6517$ & $59$ & $5352$ & $756$ & $6478$ & $50$ & $6557$ & $68$ & $4.810$ & $0.950$ & $4.000$ & $0.116$ & $4.000$ & $0.116$ & $-0.156$ & $0.099$ & $-2.648$ & $0.610$ & $-0.271$ & $0.071$ & $-0.040$ & $0.126$ & $0.079$ & $0.089$ & $0.079$ & $8.353$ & D & $0.983$ & I & $\dots$ & $\dots$ & $0.296$ & $0.057$ & $0.296$ & $0.057$ & D & $0.989$ & $0$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J231529.71$-$462235.1 & 6527832596038349568 & 490339373 & 20031003_2323m48_064 & 23:15:29.71 & $-$46:22:35.1 & $\dots$ & $12.103$ & $11.823$ & $1.233$ & $12.134$ & $-60.6$ & $1.9$ & $-43.5$ & $3.3$ & $0.1727$ & $0.0167$ & $5.7904$ & $0.5599$ & $5.0327$ & $0.4230$ & $0.0840$ & $4.4778$ & $0.1949$ & $0.0435$ & $5.1909$ & $0.4475$ & $0.0862$ & $-0.2323$ & $0.0119$ & $-11.4591$ & $0.0149$ & $0.2614$ & $4698$ & $55$ & $4966$ & $92$ & $\dots$ & $\dots$ & $4698$ & $55$ & $1.915$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.570$ & $0.112$ & $-1.929$ & $0.160$ & $\dots$ & $\dots$ & $-2.570$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.269$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231534.87$-$090432.3 & 2630156200188625536 & 7941642 & 20061026_2316m10_059 & 23:15:34.87 & $-$09:04:32.3 & $\dots$ & $10.996$ & $11.228$ & $0.874$ & $11.398$ & $2.6$ & $0.9$ & $\dots$ & $\dots$ & $2.3141$ & $0.0347$ & $0.4321$ & $0.0065$ & $0.4273$ & $0.0063$ & $0.0148$ & $0.4241$ & $0.0061$ & $0.0145$ & $\dots$ & $\dots$ & $\dots$ & $-31.9144$ & $0.0354$ & $-36.7623$ & $0.0301$ & $0.2037$ & $5530$ & $63$ & $5475$ & $69$ & $\dots$ & $\dots$ & $5530$ & $63$ & $3.577$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.135$ & $-0.042$ & $0.090$ & $\dots$ & $\dots$ & $-1.500$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.082$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J231537.89$-$274539.5 & 2378437233645989632 & 2973004 & 20110807_2307m27_106 & 23:15:37.89 & $-$27:45:39.5 & $\dots$ & $12.470$ & $12.208$ & $1.057$ & $12.444$ & $-42.0$ & $0.7$ & $-43.8$ & $6.5$ & $0.3119$ & $0.0150$ & $3.2062$ & $0.1542$ & $2.9595$ & $0.1314$ & $0.0444$ & $2.8820$ & $0.1089$ & $0.0378$ & $3.0571$ & $0.2248$ & $0.0735$ & $6.3066$ & $0.0136$ & $1.7632$ & $0.0173$ & $0.6235$ & $5123$ & $59$ & $4580$ & $92$ & $\dots$ & $\dots$ & $5123$ & $59$ & $1.761$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.820$ & $0.119$ & $-2.740$ & $0.160$ & $\dots$ & $\dots$ & $-2.820$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231549.27$-$222053.9 & 2385196176435057280 & 6290760 & 20090730_2311m22_108 & 23:15:49.27 & $-$22:20:53.9 & $\dots$ & $10.912$ & $10.667$ & $1.211$ & $10.968$ & $-18.6$ & $3.6$ & $-16.3$ & $4.1$ & $3.2443$ & $0.0152$ & $0.3082$ & $0.0014$ & $0.3058$ & $0.0014$ & $0.0046$ & $0.3054$ & $0.0015$ & $0.0050$ & $0.3091$ & $0.0011$ & $0.0037$ & $-2.3500$ & $0.0170$ & $11.5835$ & $0.0155$ & $0.1568$ & $4717$ & $66$ & $4946$ & $65$ & $\dots$ & $\dots$ & $4717$ & $66$ & $1.279$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.117$ & $-0.156$ & $0.090$ & $\dots$ & $\dots$ & $-1.270$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.337$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231557.30$-$092115.5 & 2630111768753544448 & 7940975 & 20081027_2316m10_085 & 23:15:57.30 & $-$09:21:15.5 & $\dots$ & $11.593$ & $11.643$ & $1.295$ & $11.982$ & $-12.0$ & $1.5$ & $-14.0$ & $0.8$ & $8.6265$ & $0.0314$ & $0.1159$ & $0.0004$ & $0.1156$ & $0.0004$ & $0.0036$ & $0.1155$ & $0.0003$ & $0.0028$ & $\dots$ & $\dots$ & $\dots$ & $-70.1843$ & $0.0320$ & $-54.9847$ & $0.0269$ & $0.1985$ & $4508$ & $87$ & $4668$ & $64$ & $\dots$ & $\dots$ & $4508$ & $87$ & $4.409$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.190$ & $0.136$ & $-0.223$ & $0.080$ & $\dots$ & $\dots$ & $-2.190$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.137$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J231600.10$-$614140.9 & 6489940332969679232 & 489262813 & 20120918_2324m62_052 & 23:16:00.10 & $-$61:41:40.9 & $\dots$ & $12.850$ & $13.023$ & $0.708$ & $13.143$ & $261.7$ & $1.1$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6032$ & $68$ & $5789$ & $136$ & $\dots$ & $\dots$ & $6032$ & $68$ & $4.432$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.131$ & $-1.460$ & $0.190$ & $\dots$ & $\dots$ & $-0.860$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.665$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & NOMAD-1 & $\dots$ & RAVE DR6\\
J231608.79$-$264015.3 & 2379644570427870848 & 2997192 & 20050813_2315m25_132 & 23:16:08.79 & $-$26:40:15.3 & $\dots$ & $12.344$ & $12.104$ & $1.148$ & $12.377$ & $34.0$ & $0.8$ & $34.9$ & $1.0$ & $0.5012$ & $0.0130$ & $1.9952$ & $0.0518$ & $1.8968$ & $0.0468$ & $0.0247$ & $1.9260$ & $0.0413$ & $0.0214$ & $1.9875$ & $0.0519$ & $0.0261$ & $-0.9986$ & $0.0135$ & $-3.3861$ & $0.0119$ & $0.0579$ & $4851$ & $53$ & $4977$ & $77$ & $\dots$ & $\dots$ & $4851$ & $53$ & $2.780$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.102$ & $-1.001$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231620.30$-$273640.5 & 2378440085504273024 & 2973650 & 20061023_2307m27_116 & 23:16:20.30 & $-$27:36:40.5 & $\dots$ & $12.111$ & $11.853$ & $1.100$ & $12.107$ & $-179.4$ & $0.6$ & $-179.3$ & $0.6$ & $0.6674$ & $0.0199$ & $1.4984$ & $0.0447$ & $1.4422$ & $0.0414$ & $0.0287$ & $1.4407$ & $0.0434$ & $0.0302$ & $1.3239$ & $0.0492$ & $0.0372$ & $41.0986$ & $0.0186$ & $-22.8310$ & $0.0206$ & $0.5060$ & $4942$ & $54$ & $4675$ & $77$ & $\dots$ & $\dots$ & $4942$ & $54$ & $1.915$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.110$ & $-1.195$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231636.46$-$673517.2 & 6388193829036747392 & 486740578 & 20120912_2316m67_038 & 23:16:36.46 & $-$67:35:17.2 & $\dots$ & $12.648$ & $12.310$ & $1.363$ & $12.682$ & $98.7$ & $0.6$ & $99.2$ & $0.9$ & $0.2877$ & $0.0114$ & $3.4758$ & $0.1377$ & $3.1878$ & $0.1158$ & $0.0363$ & $3.4237$ & $0.1322$ & $0.0386$ & $3.4418$ & $0.1608$ & $0.0467$ & $12.4621$ & $0.0107$ & $-0.1165$ & $0.0113$ & $-0.2213$ & $4440$ & $54$ & $4575$ & $68$ & $\dots$ & $\dots$ & $4440$ & $54$ & $1.969$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.141$ & $-1.028$ & $0.140$ & $\dots$ & $\dots$ & $-1.200$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.547$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231710.45$-$443659.7 & 6529530207631289984 & 490353665 & 20041022_2304m43_121 & 23:17:10.45 & $-$44:36:59.7 & $\dots$ & $13.261$ & $13.073$ & $1.029$ & $13.298$ & $69.2$ & $2.9$ & $\dots$ & $\dots$ & $0.2841$ & $0.0132$ & $3.5199$ & $0.1635$ & $3.2248$ & $0.1373$ & $0.0426$ & $3.1352$ & $0.1192$ & $0.0380$ & $3.1808$ & $0.0972$ & $0.0306$ & $-5.3136$ & $0.0105$ & $-17.9555$ & $0.0126$ & $0.1186$ & $5084$ & $56$ & $4005$ & $253$ & $\dots$ & $\dots$ & $5084$ & $56$ & $4.425$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.110$ & $-0.982$ & $0.310$ & $\dots$ & $\dots$ & $-1.900$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.493$ & $0.414$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231734.93$-$171507.4 & 2405787452242857472 & 6560441 & 20060812_2319m18_047 & 23:17:34.93 & $-$17:15:07.4 & $\dots$ & $11.794$ & $11.509$ & $1.238$ & $11.821$ & $12.0$ & $0.9$ & $11.7$ & $0.6$ & $0.6655$ & $0.0214$ & $1.5026$ & $0.0483$ & $1.4461$ & $0.0448$ & $0.0309$ & $1.4490$ & $0.0384$ & $0.0265$ & $1.4256$ & $0.0548$ & $0.0384$ & $-2.5127$ & $0.0239$ & $-1.2842$ & $0.0185$ & $0.0756$ & $4681$ & $52$ & $4699$ & $77$ & $\dots$ & $\dots$ & $4681$ & $52$ & $2.122$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-0.738$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231742.92$-$194605.5 & 2392839564659006848 & 6540681 & 20060812_2319m18_008 & 23:17:42.92 & $-$19:46:05.5 & $\dots$ & $12.428$ & $12.107$ & $1.309$ & $12.453$ & $33.6$ & $0.7$ & $17.3$ & $3.1$ & $0.1848$ & $0.0140$ & $5.4113$ & $0.4099$ & $4.7438$ & $0.3151$ & $0.0664$ & $4.5349$ & $0.2073$ & $0.0457$ & $5.0943$ & $0.8477$ & $0.1664$ & $6.2767$ & $0.0161$ & $-5.4294$ & $0.0156$ & $0.2377$ & $4567$ & $53$ & $4551$ & $92$ & $\dots$ & $\dots$ & $4567$ & $53$ & $1.167$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.040$ & $0.108$ & $-1.600$ & $0.160$ & $\dots$ & $\dots$ & $-2.040$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.290$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231744.73$-$181445.3 & 2405097882358462848 & 6557968 & 20060812_2319m18_048 & 23:17:44.73 & $-$18:14:45.3 & $\dots$ & $12.066$ & $11.757$ & $1.283$ & $12.090$ & $2.9$ & $0.8$ & $1.3$ & $0.5$ & $0.4438$ & $0.0164$ & $2.2533$ & $0.0833$ & $2.1286$ & $0.0743$ & $0.0349$ & $2.0832$ & $0.0707$ & $0.0339$ & $2.1056$ & $0.1360$ & $0.0646$ & $4.4861$ & $0.0176$ & $-9.2554$ & $0.0147$ & $0.1184$ & $4586$ & $53$ & $4677$ & $65$ & $\dots$ & $\dots$ & $4586$ & $53$ & $1.733$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.117$ & $-0.598$ & $0.090$ & $\dots$ & $\dots$ & $-0.950$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.057$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231814.62$-$392750.7 & 6548889991761350400 & 1865581 & 20050815_2320m37_003 & 23:18:14.62 & $-$39:27:50.7 & $\dots$ & $12.780$ & $12.669$ & $0.752$ & $12.801$ & $598.8$ & $7.5$ & $28.7$ & $3.4$ & $1.7003$ & $0.0151$ & $0.5881$ & $0.0052$ & $0.5793$ & $0.0051$ & $0.0087$ & $0.5793$ & $0.0048$ & $0.0082$ & $0.5770$ & $0.0094$ & $0.0164$ & $-32.0571$ & $0.0142$ & $-36.4156$ & $0.0147$ & $0.1826$ & $5895$ & $68$ & $5352$ & $275$ & $\dots$ & $\dots$ & $5895$ & $68$ & $4.810$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.831$ & $0.135$ & $0.652$ & $0.290$ & $\dots$ & $\dots$ & $-0.831$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231819.14$-$581942.3 & 6492217593348427904 & 489362681 & 20070930_2331m56_020 & 23:18:19.14 & $-$58:19:42.3 & $\dots$ & $10.555$ & $10.316$ & $1.151$ & $10.590$ & $106.4$ & $0.6$ & $105.6$ & $0.4$ & $1.0179$ & $0.0136$ & $0.9824$ & $0.0131$ & $0.9579$ & $0.0125$ & $0.0130$ & $0.9657$ & $0.0122$ & $0.0126$ & $0.9464$ & $0.0167$ & $0.0176$ & $-20.5264$ & $0.0108$ & $-64.3657$ & $0.0133$ & $-0.4066$ & $4812$ & $53$ & $4736$ & $68$ & $\dots$ & $\dots$ & $4812$ & $53$ & $2.104$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $-0.996$ & $0.140$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231822.57$-$232618.6 & 2384849860336648192 & 6271555 & 20061012_2311m24_131 & 23:18:22.57 & $-$23:26:18.6 & $\dots$ & $11.260$ & $10.977$ & $1.202$ & $11.274$ & $-56.5$ & $0.7$ & $-55.4$ & $0.4$ & $0.5177$ & $0.0195$ & $1.9316$ & $0.0728$ & $1.8392$ & $0.0660$ & $0.0359$ & $1.7728$ & $0.0461$ & $0.0260$ & $1.9384$ & $0.1280$ & $0.0660$ & $18.0908$ & $0.0220$ & $-22.0323$ & $0.0170$ & $-0.1221$ & $4730$ & $53$ & $4708$ & $77$ & $\dots$ & $\dots$ & $4730$ & $53$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.888$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.495$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231825.69$-$685951.5 & 6387679150219497088 & 486737688 & 20110711_2316m67_150 & 23:18:25.69 & $-$68:59:51.5 & $\dots$ & $12.087$ & $11.735$ & $1.242$ & $12.050$ & $60.6$ & $0.8$ & $58.2$ & $1.0$ & $0.5975$ & $0.0136$ & $1.6736$ & $0.0381$ & $1.6038$ & $0.0350$ & $0.0218$ & $1.6289$ & $0.0373$ & $0.0229$ & $1.5855$ & $0.0641$ & $0.0404$ & $-3.8444$ & $0.0132$ & $3.9636$ & $0.0167$ & $-0.0946$ & $4676$ & $53$ & $4622$ & $77$ & $\dots$ & $\dots$ & $4676$ & $53$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $-0.857$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231849.24$-$261331.5 & 2379743212941099136 & 3026743 & 20070906_2331m25_033 & 23:18:49.24 & $-$26:13:31.5 & $\dots$ & $9.352$ & $9.261$ & $0.610$ & $9.356$ & $-2.6$ & $0.5$ & $\dots$ & $\dots$ & $6.8297$ & $0.0196$ & $0.1464$ & $0.0004$ & $0.1459$ & $0.0004$ & $0.0029$ & $0.1457$ & $0.0003$ & $0.0021$ & $0.1461$ & $0.0010$ & $0.0069$ & $-38.5284$ & $0.0343$ & $-35.0361$ & $0.0234$ & $-0.1688$ & $6410$ & $69$ & $6392$ & $100$ & $\dots$ & $\dots$ & $6410$ & $69$ & $4.145$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.132$ & $-0.749$ & $0.160$ & $\dots$ & $\dots$ & $-0.860$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.382$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231849.67$-$575012.3 & 6492606919247800448 & 489367423 & 20091113_2331m56_028 & 23:18:49.67 & $-$57:50:12.3 & $\dots$ & $12.215$ & $12.008$ & $1.105$ & $12.263$ & $127.3$ & $1.3$ & $128.0$ & $0.7$ & $0.4422$ & $0.0120$ & $2.2614$ & $0.0614$ & $2.1358$ & $0.0547$ & $0.0256$ & $2.1789$ & $0.0494$ & $0.0227$ & $2.1182$ & $0.0784$ & $0.0370$ & $7.9849$ & $0.0107$ & $-12.3967$ & $0.0117$ & $-0.1919$ & $4915$ & $53$ & $5081$ & $94$ & $\dots$ & $\dots$ & $4915$ & $53$ & $2.841$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $-1.093$ & $0.180$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.552$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231906.87$-$094045.8 & 2437897795978900992 & 7978529 & 20110902_2316m10_066 & 23:19:06.87 & $-$09:40:45.8 & $\dots$ & $12.621$ & $12.366$ & $1.093$ & $12.616$ & $29.4$ & $6.9$ & $\dots$ & $\dots$ & $3.8757$ & $0.0153$ & $0.2580$ & $0.0010$ & $0.2563$ & $0.0010$ & $0.0039$ & $0.2564$ & $0.0009$ & $0.0035$ & $0.2576$ & $0.0012$ & $0.0047$ & $15.7869$ & $0.0134$ & $-0.2325$ & $0.0122$ & $0.2500$ & $4957$ & $71$ & $5059$ & $69$ & $\dots$ & $\dots$ & $4957$ & $71$ & $1.044$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.139$ & $-0.087$ & $0.090$ & $\dots$ & $\dots$ & $-1.150$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.365$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231909.40$-$862927.0 & 6343399514866460672 & 485165387 & 20111018_2235m84_079 & 23:19:09.40 & $-$86:29:27.0 & GEMS & $12.438$ & $12.043$ & $1.468$ & $12.468$ & $83.3$ & $1.8$ & $85.1$ & $0.5$ & $0.2031$ & $0.0096$ & $4.9237$ & $0.2327$ & $4.3649$ & $0.1829$ & $0.0419$ & $4.4998$ & $0.3024$ & $0.0672$ & $4.3532$ & $0.1814$ & $0.0417$ & $2.4917$ & $0.0127$ & $-5.4025$ & $0.0136$ & $-0.0402$ & $4645$ & $71$ & $4103$ & $247$ & $4645$ & $71$ & $4553$ & $55$ & $1.678$ & $0.610$ & $1.555$ & $0.250$ & $1.555$ & $0.250$ & $-2.201$ & $0.156$ & $-2.245$ & $0.200$ & $-2.201$ & $0.156$ & $-2.770$ & $0.114$ & $-0.366$ & $0.089$ & $0.084$ & $6.313$ & D & $0.997$ & I & $0.792$ & $0.299$ & $0.365$ & $0.034$ & $0.365$ & $0.034$ & D & $0.992$ & $18$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J231924.99$-$092426.8 & 2437920542125664896 & 7984812 & 20110902_2316m10_091 & 23:19:24.99 & $-$09:24:26.8 & $\dots$ & $12.251$ & $12.088$ & $0.785$ & $12.230$ & $-51.5$ & $0.9$ & $-53.3$ & $3.2$ & $2.7646$ & $0.0346$ & $0.3617$ & $0.0045$ & $0.3583$ & $0.0044$ & $0.0124$ & $0.3573$ & $0.0041$ & $0.0116$ & $0.3522$ & $0.0073$ & $0.0207$ & $67.3067$ & $0.0362$ & $7.4804$ & $0.0325$ & $0.2393$ & $5821$ & $67$ & $5634$ & $94$ & $\dots$ & $\dots$ & $5821$ & $67$ & $3.512$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.919$ & $0.123$ & $-0.805$ & $0.180$ & $\dots$ & $\dots$ & $-0.919$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.166$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231928.04$-$191002.0 & 2392982741688781824 & 6544933 & 20060812_2319m18_002 & 23:19:28.04 & $-$19:10:02.0 & $\dots$ & $12.229$ & $11.954$ & $1.110$ & $12.211$ & $25.0$ & $1.0$ & $27.2$ & $1.1$ & $0.8487$ & $0.0137$ & $1.1783$ & $0.0190$ & $1.1432$ & $0.0179$ & $0.0157$ & $1.1410$ & $0.0175$ & $0.0153$ & $1.1657$ & $0.0189$ & $0.0162$ & $-5.7036$ & $0.0172$ & $-0.0063$ & $0.0129$ & $-0.0568$ & $4936$ & $54$ & $4979$ & $77$ & $\dots$ & $\dots$ & $4936$ & $54$ & $3.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.114$ & $-0.717$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.700$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231930.79$-$040131.0 & 2634002326222552704 & 8385275 & 20071017_2313m03_118 & 23:19:30.79 & $-$04:01:31.0 & $\dots$ & $11.107$ & $10.782$ & $1.368$ & $11.157$ & $-128.1$ & $1.2$ & $-130.0$ & $2.0$ & $0.3545$ & $0.0161$ & $2.8209$ & $0.1281$ & $2.6281$ & $0.1112$ & $0.0423$ & $2.5600$ & $0.1040$ & $0.0406$ & $2.4180$ & $0.1351$ & $0.0559$ & $31.1477$ & $0.0191$ & $-11.8160$ & $0.0135$ & $-0.0015$ & $4474$ & $52$ & $4388$ & $77$ & $\dots$ & $\dots$ & $4474$ & $52$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.104$ & $-1.396$ & $0.170$ & $\dots$ & $\dots$ & $-1.770$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.551$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231950.95$-$052226.9 & 2633564239557613696 & 8358677 & 20091118_2313m03_136 & 23:19:50.95 & $-$05:22:26.9 & $\dots$ & $11.097$ & $10.920$ & $0.882$ & $11.093$ & $0.5$ & $1.0$ & $\dots$ & $\dots$ & $3.5364$ & $0.0163$ & $0.2828$ & $0.0013$ & $0.2807$ & $0.0013$ & $0.0046$ & $0.2797$ & $0.0014$ & $0.0051$ & $0.2834$ & $0.0025$ & $0.0087$ & $19.6189$ & $0.0167$ & $-23.5201$ & $0.0120$ & $0.0272$ & $5563$ & $67$ & $5674$ & $136$ & $\dots$ & $\dots$ & $5563$ & $67$ & $4.378$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.835$ & $0.123$ & $-1.049$ & $0.190$ & $\dots$ & $\dots$ & $-0.835$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231959.55$-$260128.2 & 2379775064419104256 & 6247245 & 20041024_2315m25_117 & 23:19:59.55 & $-$26:01:28.2 & $\dots$ & $10.519$ & $10.239$ & $1.238$ & $10.552$ & $-91.5$ & $0.5$ & $-91.2$ & $0.2$ & $0.7620$ & $0.0197$ & $1.3123$ & $0.0339$ & $1.2690$ & $0.0317$ & $0.0250$ & $1.2723$ & $0.0280$ & $0.0220$ & $1.2381$ & $0.0637$ & $0.0515$ & $13.1417$ & $0.0232$ & $-0.7968$ & $0.0186$ & $0.0081$ & $4653$ & $52$ & $4748$ & $68$ & $\dots$ & $\dots$ & $4653$ & $52$ & $2.494$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.719$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.504$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232014.15$-$630428.1 & 6489698715288480896 & 489263795 & 20111104_2324m62_063 & 23:20:14.15 & $-$63:04:28.1 & $\dots$ & $11.312$ & $11.140$ & $0.942$ & $11.333$ & $24.1$ & $1.4$ & $21.6$ & $0.6$ & $4.2096$ & $0.0814$ & $0.2376$ & $0.0046$ & $0.2361$ & $0.0045$ & $0.0192$ & $0.2350$ & $0.0047$ & $0.0199$ & $\dots$ & $\dots$ & $\dots$ & $-17.4281$ & $0.0807$ & $-19.7955$ & $0.0805$ & $-0.3188$ & $5301$ & $94$ & $5687$ & $57$ & $\dots$ & $\dots$ & $5301$ & $94$ & $4.378$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.217$ & $0.245$ & $0.057$ & $0.090$ & $\dots$ & $\dots$ & $-2.217$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.081$ & $0.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J232017.16$-$673511.4 & 6388235060722753280 & 486754521 & 20080629_2316m67_102 & 23:20:17.16 & $-$67:35:11.4 & $\dots$ & $11.088$ & $10.787$ & $1.307$ & $11.131$ & $117.0$ & $0.7$ & $117.6$ & $0.2$ & $0.5560$ & $0.0122$ & $1.7986$ & $0.0395$ & $1.7182$ & $0.0360$ & $0.0210$ & $1.7407$ & $0.0344$ & $0.0197$ & $1.6986$ & $0.0574$ & $0.0338$ & $-10.9110$ & $0.0122$ & $-19.8434$ & $0.0132$ & $-0.1447$ & $4542$ & $52$ & $4557$ & $77$ & $\dots$ & $\dots$ & $4542$ & $52$ & $1.997$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $-1.049$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.526$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232025.64$-$192505.5 & 2392960618312885248 & 6544758 & 20080802_2319m18_002 & 23:20:25.64 & $-$19:25:05.5 & $\dots$ & $11.738$ & $11.553$ & $1.055$ & $11.789$ & $-39.0$ & $4.1$ & $\dots$ & $\dots$ & $5.9656$ & $0.0149$ & $0.1676$ & $0.0004$ & $0.1669$ & $0.0004$ & $0.0025$ & $0.1667$ & $0.0005$ & $0.0028$ & $0.1659$ & $0.0009$ & $0.0053$ & $46.5472$ & $0.0195$ & $-51.4849$ & $0.0138$ & $-0.1574$ & $5049$ & $73$ & $5073$ & $64$ & $\dots$ & $\dots$ & $5049$ & $73$ & $4.758$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.166$ & $0.517$ & $0.080$ & $\dots$ & $\dots$ & $-1.130$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.204$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232039.46$-$222319.0 & 2385332962553548928 & 6314331 & 20090730_2311m22_109 & 23:20:39.46 & $-$22:23:19.0 & $\dots$ & $11.358$ & $11.144$ & $1.076$ & $11.387$ & $43.6$ & $1.5$ & $44.4$ & $1.4$ & $0.7165$ & $0.0136$ & $1.3957$ & $0.0265$ & $1.3468$ & $0.0247$ & $0.0183$ & $1.3364$ & $0.0243$ & $0.0182$ & $1.3390$ & $0.0330$ & $0.0247$ & $9.7125$ & $0.0163$ & $-0.7413$ & $0.0158$ & $0.2702$ & $5008$ & $61$ & $5090$ & $104$ & $\dots$ & $\dots$ & $5008$ & $61$ & $3.916$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.184$ & $-0.711$ & $0.110$ & $\dots$ & $\dots$ & $-0.880$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232043.27$-$123913.8 & 2412298897541618432 & 7861702 & 20071111_2330m13_050 & 23:20:43.27 & $-$12:39:13.8 & $\dots$ & $11.298$ & $11.101$ & $0.981$ & $11.308$ & $-126.1$ & $1.0$ & $-125.3$ & $0.6$ & $0.8331$ & $0.0148$ & $1.2003$ & $0.0213$ & $1.1640$ & $0.0201$ & $0.0172$ & $1.1556$ & $0.0206$ & $0.0178$ & $1.1386$ & $0.0208$ & $0.0183$ & $51.9278$ & $0.0164$ & $-23.5789$ & $0.0148$ & $0.2551$ & $5243$ & $55$ & $5218$ & $94$ & $\dots$ & $\dots$ & $5243$ & $55$ & $3.070$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $-1.125$ & $0.180$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.541$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232043.41$-$634804.1 & 6390596914778480256 & 486861093 & 20120918_2324m62_012 & 23:20:43.41 & $-$63:48:04.1 & $\dots$ & $13.009$ & $12.756$ & $1.171$ & $13.039$ & $56.7$ & $2.3$ & $54.4$ & $1.2$ & $0.3468$ & $0.0112$ & $2.8835$ & $0.0931$ & $2.6824$ & $0.0806$ & $0.0300$ & $2.7741$ & $0.0865$ & $0.0312$ & $2.7072$ & $0.0746$ & $0.0275$ & $27.3764$ & $0.0123$ & $-13.6831$ & $0.0137$ & $-0.3718$ & $4787$ & $54$ & $4599$ & $77$ & $\dots$ & $\dots$ & $4787$ & $54$ & $0.996$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.122$ & $-1.114$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.205$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232048.53$-$192034.0 & 2392962813040530944 & 6544849 & 20060812_2319m18_143 & 23:20:48.53 & $-$19:20:34.0 & $\dots$ & $11.615$ & $11.854$ & $0.853$ & $12.017$ & $-26.4$ & $0.9$ & $-16.0$ & $2.4$ & $3.4996$ & $0.1614$ & $0.2857$ & $0.0132$ & $0.2836$ & $0.0130$ & $0.0458$ & $0.2865$ & $0.0141$ & $0.0494$ & $\dots$ & $\dots$ & $\dots$ & $2.9774$ & $0.2220$ & $-0.6832$ & $0.1653$ & $0.0441$ & $5594$ & $131$ & $5469$ & $69$ & $\dots$ & $\dots$ & $5594$ & $131$ & $3.553$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.204$ & $-0.008$ & $0.090$ & $\dots$ & $\dots$ & $-1.180$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.107$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J232054.55$-$524816.9 & 6501285609340549504 & 489566118 & 20101113_2304m53_107 & 23:20:54.55 & $-$52:48:16.9 & $\dots$ & $13.035$ & $12.744$ & $1.313$ & $13.092$ & $64.7$ & $3.0$ & $67.4$ & $0.5$ & $0.1958$ & $0.0113$ & $5.1073$ & $0.2947$ & $4.5086$ & $0.2297$ & $0.0509$ & $4.6328$ & $0.2001$ & $0.0432$ & $4.7460$ & $0.5061$ & $0.1066$ & $5.2215$ & $0.0094$ & $-5.1642$ & $0.0103$ & $-0.2760$ & $4497$ & $52$ & $5080$ & $275$ & $\dots$ & $\dots$ & $4497$ & $52$ & $4.043$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $0.322$ & $0.290$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.342$ & $0.874$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232054.72$-$544940.4 & 6499546044506491392 & 489647121 & 20060918_2304m53_127 & 23:20:54.72 & $-$54:49:40.4 & $\dots$ & $11.718$ & $11.327$ & $1.270$ & $11.655$ & $59.3$ & $1.2$ & $8.0$ & $8.8$ & $0.7771$ & $0.0218$ & $1.2868$ & $0.0361$ & $1.2452$ & $0.0338$ & $0.0271$ & $1.2573$ & $0.0373$ & $0.0297$ & $1.2790$ & $0.0604$ & $0.0472$ & $15.2077$ & $0.0143$ & $-2.3431$ & $0.0186$ & $-0.4638$ & $4572$ & $53$ & $4789$ & $64$ & $\dots$ & $\dots$ & $4572$ & $53$ & $3.900$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $0.305$ & $0.080$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.096$ & $0.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232101.51$-$261040.1 & 2379019940448728704 & 6248740 & 20060914_2331m25_032 & 23:21:01.51 & $-$26:10:40.1 & $\dots$ & $12.318$ & $12.029$ & $1.250$ & $12.348$ & $-113.5$ & $1.1$ & $-116.8$ & $0.7$ & $0.3104$ & $0.0165$ & $3.2216$ & $0.1713$ & $2.9727$ & $0.1458$ & $0.0490$ & $3.0593$ & $0.1513$ & $0.0495$ & $2.9327$ & $0.1736$ & $0.0592$ & $3.3940$ & $0.0181$ & $-15.9409$ & $0.0152$ & $0.0179$ & $4632$ & $52$ & $4619$ & $77$ & $\dots$ & $\dots$ & $4632$ & $52$ & $1.951$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.881$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.601$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232103.34$-$253348.9 & 2381293391192797312 & 6250557 & 20060914_2331m25_040 & 23:21:03.34 & $-$25:33:48.9 & $\dots$ & $11.779$ & $11.550$ & $0.996$ & $11.763$ & $33.7$ & $0.9$ & $34.5$ & $0.8$ & $0.6113$ & $0.0137$ & $1.6359$ & $0.0367$ & $1.5691$ & $0.0337$ & $0.0215$ & $1.5418$ & $0.0375$ & $0.0243$ & $1.6150$ & $0.0566$ & $0.0351$ & $15.0034$ & $0.0187$ & $-13.8749$ & $0.0150$ & $-0.0605$ & $5172$ & $54$ & $5193$ & $94$ & $\dots$ & $\dots$ & $5172$ & $54$ & $2.772$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.780$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.385$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232109.99$-$572946.6 & 6492720894795089280 & 489569388 & 20100908_2331m56_035 & 23:21:09.99 & $-$57:29:46.6 & $\dots$ & $11.768$ & $11.559$ & $1.101$ & $11.812$ & $200.7$ & $1.0$ & $200.4$ & $0.6$ & $0.3436$ & $0.0139$ & $2.9104$ & $0.1177$ & $2.7056$ & $0.1018$ & $0.0376$ & $2.7440$ & $0.0931$ & $0.0339$ & $2.6676$ & $0.1429$ & $0.0536$ & $1.1500$ & $0.0117$ & $1.2180$ & $0.0147$ & $-0.4452$ & $4916$ & $54$ & $4545$ & $77$ & $\dots$ & $\dots$ & $4916$ & $54$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $-1.556$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.372$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232112.64$-$422512.5 & 6535949186578545536 & 1800296 & 20120915_2325m42_060 & 23:21:12.64 & $-$42:25:12.5 & GEMS & $12.278$ & $12.091$ & $0.946$ & $12.285$ & $-16.3$ & $0.6$ & $-15.2$ & $1.2$ & $0.9375$ & $0.0560$ & $1.0667$ & $0.0637$ & $1.0379$ & $0.0603$ & $0.0581$ & $1.0619$ & $0.0581$ & $0.0547$ & $1.1443$ & $0.0925$ & $0.0808$ & $-11.4059$ & $0.0480$ & $-40.4074$ & $0.0514$ & $0.2244$ & $5338$ & $42$ & $5008$ & $86$ & $5390$ & $26$ & $5285$ & $58$ & $4.082$ & $0.180$ & $3.070$ & $0.233$ & $3.070$ & $0.233$ & $-1.812$ & $0.105$ & $-2.238$ & $0.130$ & $-1.863$ & $0.088$ & $-1.760$ & $0.122$ & $0.397$ & $0.099$ & $0.407$ & $7.025$ & D & $0.999$ & I & $0.567$ & $0.158$ & $0.114$ & $0.055$ & $0.114$ & $0.055$ & D & $0.989$ & $66$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J232123.75$-$620444.6 & 6489872128888344064 & 489269917 & 20061028_2324m62_036 & 23:21:23.75 & $-$62:04:44.6 & $\dots$ & $11.235$ & $10.966$ & $1.237$ & $11.278$ & $-11.2$ & $0.7$ & $-12.4$ & $0.3$ & $0.7502$ & $0.0126$ & $1.3330$ & $0.0224$ & $1.2883$ & $0.0209$ & $0.0162$ & $1.2982$ & $0.0196$ & $0.0151$ & $1.2828$ & $0.0293$ & $0.0228$ & $15.7279$ & $0.0112$ & $-21.2163$ & $0.0121$ & $-0.2133$ & $4656$ & $52$ & $4677$ & $68$ & $\dots$ & $\dots$ & $4656$ & $52$ & $1.942$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $-0.682$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.199$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232129.25$-$051548.2 & 2633546952314251648 & 8380317 & 20090724_2313m03_133 & 23:21:29.25 & $-$05:15:48.2 & $\dots$ & $12.858$ & $12.495$ & $1.399$ & $12.885$ & $44.3$ & $0.8$ & $43.0$ & $0.8$ & $0.1820$ & $0.0142$ & $5.4945$ & $0.4287$ & $4.8077$ & $0.3282$ & $0.0683$ & $4.5038$ & $0.1822$ & $0.0404$ & $4.8644$ & $0.6909$ & $0.1420$ & $-0.6252$ & $0.0140$ & $-4.2112$ & $0.0122$ & $0.1661$ & $4399$ & $52$ & $4416$ & $77$ & $\dots$ & $\dots$ & $4399$ & $52$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.876$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.620$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232129.34$-$130445.8 & 2409246996860270848 & 7858914 & 20061113_2330m13_044 & 23:21:29.34 & $-$13:04:45.8 & $\dots$ & $10.958$ & $10.739$ & $1.073$ & $10.981$ & $30.0$ & $0.7$ & $29.2$ & $0.3$ & $0.9454$ & $0.0160$ & $1.0578$ & $0.0179$ & $1.0294$ & $0.0170$ & $0.0165$ & $1.0249$ & $0.0148$ & $0.0145$ & $1.0446$ & $0.0306$ & $0.0293$ & $8.9512$ & $0.0167$ & $-15.9380$ & $0.0142$ & $0.0878$ & $5032$ & $53$ & $4971$ & $68$ & $\dots$ & $\dots$ & $5032$ & $53$ & $2.256$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.868$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232131.00$-$612658.0 & 6490289634068950784 & 489285144 & 20090812_2324m62_071 & 23:21:31.00 & $-$61:26:58.0 & SOAR & $11.212$ & $10.909$ & $1.298$ & $11.250$ & $71.9$ & $1.0$ & $76.0$ & $1.6$ & $0.2615$ & $0.0165$ & $3.8241$ & $0.2413$ & $3.4783$ & $0.1996$ & $0.0574$ & $3.3330$ & $0.1643$ & $0.0493$ & $3.2266$ & $0.4366$ & $0.1353$ & $-3.3956$ & $0.0151$ & $-21.2730$ & $0.0160$ & $-0.4073$ & $4680$ & $47$ & $4672$ & $92$ & $4754$ & $36$ & $4607$ & $58$ & $1.364$ & $0.470$ & $1.460$ & $0.185$ & $1.460$ & $0.185$ & $-2.508$ & $0.109$ & $-1.929$ & $0.160$ & $-2.386$ & $0.080$ & $-2.630$ & $0.138$ & $-0.256$ & $0.126$ & $0.254$ & $6.176$ & D & $0.997$ & I & $0.337$ & $0.226$ & $0.417$ & $0.039$ & $0.417$ & $0.039$ & D & $0.998$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J232133.59$-$293655.5 & 2329922107703913088 & 2935420 & 20030807_2314m31_091 & 23:21:33.59 & $-$29:36:55.5 & $\dots$ & $12.719$ & $12.489$ & $1.080$ & $12.734$ & $10.5$ & $3.4$ & $10.3$ & $4.6$ & $3.4358$ & $0.1802$ & $0.2911$ & $0.0153$ & $0.2889$ & $0.0150$ & $0.0521$ & $0.2866$ & $0.0122$ & $0.0426$ & $0.2708$ & $0.0029$ & $0.0107$ & $6.2729$ & $0.1413$ & $-45.6827$ & $0.1432$ & $0.3876$ & $4979$ & $66$ & $3988$ & $64$ & $\dots$ & $\dots$ & $4979$ & $66$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.122$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-0.990$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232134.63$-$681640.5 & 6388090062626721408 & 486740101 & 20041002_2257m68_117 & 23:21:34.63 & $-$68:16:40.5 & $\dots$ & $13.521$ & $12.882$ & $1.338$ & $13.242$ & $48.9$ & $2.6$ & $65.2$ & $6.0$ & $0.6333$ & $0.0135$ & $1.5790$ & $0.0337$ & $1.5168$ & $0.0311$ & $0.0205$ & $1.5641$ & $0.0326$ & $0.0209$ & $1.5125$ & $0.0276$ & $0.0183$ & $7.5938$ & $0.0134$ & $-0.6628$ & $0.0161$ & $-0.2241$ & $4489$ & $54$ & $4559$ & $102$ & $\dots$ & $\dots$ & $4489$ & $54$ & $3.322$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.114$ & $0.384$ & $0.100$ & $\dots$ & $\dots$ & $-0.920$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.090$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232135.96$-$242245.9 & 2381710033085236608 & 6268827 & 20110707_2331m25_054 & 23:21:35.96 & $-$24:22:45.9 & $\dots$ & $11.884$ & $11.653$ & $0.994$ & $11.865$ & $-58.7$ & $0.5$ & $-54.7$ & $1.0$ & $0.5803$ & $0.0228$ & $1.7232$ & $0.0677$ & $1.6493$ & $0.0620$ & $0.0376$ & $1.6370$ & $0.0521$ & $0.0318$ & $1.6821$ & $0.0871$ & $0.0518$ & $17.7756$ & $0.0281$ & $-6.6329$ & $0.0226$ & $-0.0054$ & $5188$ & $54$ & $5094$ & $94$ & $\dots$ & $\dots$ & $5188$ & $54$ & $2.318$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $-1.027$ & $0.180$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232139.29$-$852207.9 & 6343573448158926080 & 485232314 & 20060615_2235m84_141 & 23:21:39.29 & $-$85:22:07.9 & $\dots$ & $11.579$ & $11.262$ & $1.270$ & $11.589$ & $13.6$ & $1.5$ & $15.2$ & $2.1$ & $1.1467$ & $0.0141$ & $0.8721$ & $0.0107$ & $0.8527$ & $0.0103$ & $0.0120$ & $0.8601$ & $0.0098$ & $0.0114$ & $0.8568$ & $0.0141$ & $0.0164$ & $31.1772$ & $0.0165$ & $-12.6990$ & $0.0156$ & $-0.1139$ & $4804$ & $53$ & $4747$ & $77$ & $\dots$ & $\dots$ & $4804$ & $53$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $-0.863$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232153.02$-$542428.4 & 6499584355614782208 & 489652345 & 20101113_2304m53_122 & 23:21:53.02 & $-$54:24:28.4 & $\dots$ & $12.581$ & $12.490$ & $0.657$ & $12.596$ & $12.9$ & $12.9$ & $12.5$ & $1.0$ & $2.0116$ & $0.0122$ & $0.4971$ & $0.0030$ & $0.4908$ & $0.0029$ & $0.0060$ & $0.4909$ & $0.0027$ & $0.0055$ & $0.4920$ & $0.0044$ & $0.0089$ & $-5.5071$ & $0.0080$ & $-95.1392$ & $0.0106$ & $-0.4507$ & $6154$ & $71$ & $6047$ & $945$ & $\dots$ & $\dots$ & $6154$ & $71$ & $4.810$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.618$ & $0.157$ & $-1.000$ & $0.790$ & $\dots$ & $\dots$ & $-1.618$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.800$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232155.75$-$205942.4 & 2391764487100600576 & 6332501 & 20041031_2321m20_096 & 23:21:55.75 & $-$20:59:42.4 & $\dots$ & $10.712$ & $10.486$ & $1.275$ & $10.816$ & $-12.4$ & $0.8$ & $-12.2$ & $0.2$ & $0.6647$ & $0.0150$ & $1.5044$ & $0.0340$ & $1.4478$ & $0.0314$ & $0.0217$ & $1.4252$ & $0.0304$ & $0.0213$ & $1.4067$ & $0.0881$ & $0.0626$ & $5.0233$ & $0.0163$ & $-12.4453$ & $0.0126$ & $0.0075$ & $4594$ & $52$ & $4539$ & $68$ & $\dots$ & $\dots$ & $4594$ & $52$ & $1.660$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $-1.091$ & $0.140$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J232209.58$-$121529.9 & 2412452519931863552 & 7865830 & 20040627_2314m11_119 & 23:22:09.58 & $-$12:15:29.9 & $\dots$ & $13.042$ & $13.304$ & $0.817$ & $13.455$ & $-8.7$ & $2.4$ & $\dots$ & $\dots$ & $1.6360$ & $0.0163$ & $0.6112$ & $0.0061$ & $0.6017$ & $0.0059$ & $0.0098$ & $0.5936$ & $0.0055$ & $0.0092$ & $\dots$ & $\dots$ & $\dots$ & $-16.5507$ & $0.0154$ & $-21.6582$ & $0.0126$ & $0.1229$ & $5722$ & $104$ & $5303$ & $76$ & $\dots$ & $\dots$ & $5722$ & $104$ & $3.699$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.069$ & $0.150$ & $0.144$ & $0.100$ & $\dots$ & $\dots$ & $-1.069$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.087$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J232211.86$-$355404.2 & 6551825962684657792 & 2636624 & 20050815_2320m37_079 & 23:22:11.86 & $-$35:54:04.2 & $\dots$ & $12.504$ & $12.615$ & $0.818$ & $12.767$ & $4.9$ & $10.6$ & $\dots$ & $\dots$ & $2.2197$ & $0.0215$ & $0.4505$ & $0.0044$ & $0.4453$ & $0.0043$ & $0.0096$ & $0.4460$ & $0.0041$ & $0.0092$ & $0.4482$ & $0.0075$ & $0.0167$ & $1.8902$ & $0.0177$ & $-11.3001$ & $0.0265$ & $0.2344$ & $5654$ & $79$ & $4008$ & $119$ & $\dots$ & $\dots$ & $5654$ & $79$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.213$ & $0.130$ & $0.106$ & $0.140$ & $\dots$ & $\dots$ & $-1.213$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.326$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232212.58$-$385157.1 & 6549011629529917440 & 1867561 & 20061027_2313m37_132 & 23:22:12.58 & $-$38:51:57.1 & $\dots$ & $11.760$ & $11.614$ & $0.832$ & $11.771$ & $111.8$ & $1.6$ & $111.3$ & $2.3$ & $1.3216$ & $0.0216$ & $0.7567$ & $0.0124$ & $0.7421$ & $0.0119$ & $0.0160$ & $0.7336$ & $0.0103$ & $0.0140$ & $0.7429$ & $0.0151$ & $0.0203$ & $-29.9981$ & $0.0205$ & $-83.1074$ & $0.0214$ & $0.1553$ & $5588$ & $67$ & $5570$ & $94$ & $\dots$ & $\dots$ & $5588$ & $67$ & $3.255$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.184$ & $-1.114$ & $0.180$ & $\dots$ & $\dots$ & $-1.090$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232219.94$-$191955.2 & 2392777480907145984 & 6546466 & 20060812_2319m18_142 & 23:22:19.94 & $-$19:19:55.2 & $\dots$ & $12.010$ & $11.773$ & $0.901$ & $11.952$ & $10.1$ & $1.8$ & $10.5$ & $1.8$ & $3.8814$ & $0.1395$ & $0.2576$ & $0.0093$ & $0.2559$ & $0.0091$ & $0.0357$ & $0.2509$ & $0.0087$ & $0.0347$ & $0.2558$ & $0.0053$ & $0.0208$ & $15.9857$ & $0.1820$ & $-45.4520$ & $0.1265$ & $-0.0772$ & $5461$ & $67$ & $5029$ & $87$ & $\dots$ & $\dots$ & $5461$ & $67$ & $3.836$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.128$ & $-0.773$ & $0.160$ & $\dots$ & $\dots$ & $-1.000$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.244$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232233.84$-$401044.9 & 6536779489655969152 & 1862123 & 20120915_2325m42_010 & 23:22:33.84 & $-$40:10:44.9 & $\dots$ & $12.460$ & $12.284$ & $1.050$ & $12.517$ & $-14.5$ & $3.3$ & $-15.0$ & $2.0$ & $1.1677$ & $0.0419$ & $0.8564$ & $0.0307$ & $0.8377$ & $0.0294$ & $0.0351$ & $0.8447$ & $0.0327$ & $0.0387$ & $0.8680$ & $0.0508$ & $0.0585$ & $12.1735$ & $0.0368$ & $-19.7402$ & $0.0376$ & $0.1483$ & $5056$ & $65$ & $5146$ & $160$ & $\dots$ & $\dots$ & $5056$ & $65$ & $3.650$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.215$ & $-0.053$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.069$ & $0.475$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232240.24$-$502900.7 & 6501989846538025600 & 490179441 & 20031003_2323m48_001 & 23:22:40.24 & $-$50:29:00.7 & $\dots$ & $11.044$ & $10.895$ & $1.004$ & $11.110$ & $64.4$ & $4.5$ & $35.0$ & $4.7$ & $2.1322$ & $0.0240$ & $0.4690$ & $0.0053$ & $0.4633$ & $0.0052$ & $0.0111$ & $0.4653$ & $0.0044$ & $0.0095$ & $0.4634$ & $0.0099$ & $0.0214$ & $-28.9802$ & $0.0153$ & $-8.1281$ & $0.0183$ & $-0.1249$ & $5137$ & $58$ & $4638$ & $64$ & $\dots$ & $\dots$ & $5137$ & $58$ & $4.011$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.141$ & $-0.124$ & $0.080$ & $\dots$ & $\dots$ & $-0.830$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.196$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232241.05$-$291345.0 & 2329960972863010176 & 2937038 & 20060816_2330m30_058 & 23:22:41.05 & $-$29:13:45.0 & $\dots$ & $11.421$ & $11.229$ & $0.995$ & $11.442$ & $-114.6$ & $0.9$ & $-114.1$ & $0.8$ & $0.6715$ & $0.0309$ & $1.4892$ & $0.0685$ & $1.4337$ & $0.0635$ & $0.0443$ & $1.4092$ & $0.0542$ & $0.0384$ & $1.4682$ & $0.0482$ & $0.0328$ & $7.6820$ & $0.0239$ & $-16.3933$ & $0.0337$ & $0.5761$ & $5189$ & $54$ & $5161$ & $94$ & $\dots$ & $\dots$ & $5189$ & $54$ & $2.327$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $-1.037$ & $0.180$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232241.58$-$533527.3 & 6499726738074194944 & 489668910 & 20101113_2304m53_114 & 23:22:41.58 & $-$53:35:27.3 & $\dots$ & $12.264$ & $12.115$ & $0.749$ & $12.246$ & $137.6$ & $5.4$ & $\dots$ & $\dots$ & $2.2741$ & $0.0212$ & $0.4397$ & $0.0041$ & $0.4348$ & $0.0040$ & $0.0092$ & $0.4354$ & $0.0040$ & $0.0092$ & $0.4349$ & $0.0093$ & $0.0214$ & $-17.6627$ & $0.0163$ & $-74.4082$ & $0.0195$ & $-0.2273$ & $5860$ & $67$ & $7418$ & $361$ & $\dots$ & $\dots$ & $5860$ & $67$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.904$ & $0.123$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-0.904$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232245.14$-$320846.6 & 6556020152868013312 & 2719301 & 20120620_2330m30_055 & 23:22:45.14 & $-$32:08:46.6 & $\dots$ & $12.174$ & $11.928$ & $1.139$ & $12.198$ & $-44.8$ & $0.9$ & $-44.4$ & $1.2$ & $0.6529$ & $0.0180$ & $1.5316$ & $0.0422$ & $1.4730$ & $0.0391$ & $0.0265$ & $1.4674$ & $0.0456$ & $0.0311$ & $1.5134$ & $0.0986$ & $0.0652$ & $22.7866$ & $0.0164$ & $-4.4619$ & $0.0166$ & $0.3148$ & $4839$ & $53$ & $4632$ & $77$ & $\dots$ & $\dots$ & $4839$ & $53$ & $1.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.932$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.204$ & $0.322$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232245.50$-$032706.0 & 2634412164886044672 & 8472638 & 20110823_2313m03_110 & 23:22:45.50 & $-$03:27:06.0 & $\dots$ & $12.728$ & $12.425$ & $1.218$ & $12.729$ & $-28.8$ & $1.6$ & $-29.7$ & $1.8$ & $7.8738$ & $0.0141$ & $0.1270$ & $0.0002$ & $0.1266$ & $0.0002$ & $0.0018$ & $0.1267$ & $0.0002$ & $0.0018$ & $0.1270$ & $0.0005$ & $0.0039$ & $67.2409$ & $0.0145$ & $-61.4573$ & $0.0115$ & $0.1464$ & $4744$ & $66$ & $4619$ & $87$ & $\dots$ & $\dots$ & $4744$ & $66$ & $3.723$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.806$ & $0.122$ & $-0.787$ & $0.160$ & $\dots$ & $\dots$ & $-0.806$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.414$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232249.27$-$324749.7 & 6555775756344488704 & 2715370 & 20030807_2314m31_131 & 23:22:49.27 & $-$32:47:49.7 & $\dots$ & $10.593$ & $10.347$ & $1.213$ & $10.649$ & $14.7$ & $2.4$ & $16.5$ & $9.9$ & $0.9572$ & $0.0282$ & $1.0447$ & $0.0308$ & $1.0171$ & $0.0292$ & $0.0287$ & $1.0134$ & $0.0309$ & $0.0305$ & $0.9623$ & $0.0324$ & $0.0337$ & $3.2087$ & $0.0229$ & $-47.4938$ & $0.0237$ & $0.3537$ & $4691$ & $52$ & $4870$ & $65$ & $\dots$ & $\dots$ & $4691$ & $52$ & $3.479$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.446$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.397$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232255.41$-$474402.7 & 6526687282884019200 & 490337272 & 20070810_2316m48_116 & 23:22:55.41 & $-$47:44:02.7 & $\dots$ & $9.604$ & $9.349$ & $1.179$ & $9.636$ & $20.9$ & $1.2$ & $38.9$ & $5.9$ & $2.0780$ & $0.0152$ & $0.4812$ & $0.0035$ & $0.4753$ & $0.0034$ & $0.0072$ & $0.4769$ & $0.0037$ & $0.0078$ & $0.4751$ & $0.0053$ & $0.0112$ & $-3.8742$ & $0.0076$ & $-30.4024$ & $0.0124$ & $0.2302$ & $4738$ & $53$ & $4880$ & $59$ & $\dots$ & $\dots$ & $4738$ & $53$ & $4.501$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $-0.227$ & $0.080$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.309$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232300.93$-$621732.7 & 6486858470595835264 & 489270127 & 20120918_2324m62_031 & 23:23:00.93 & $-$62:17:32.7 & $\dots$ & $12.725$ & $12.547$ & $0.954$ & $12.745$ & $55.2$ & $1.7$ & $67.3$ & $2.8$ & $0.9193$ & $0.0216$ & $1.0878$ & $0.0256$ & $1.0579$ & $0.0242$ & $0.0228$ & $1.0650$ & $0.0276$ & $0.0259$ & $1.1028$ & $0.0600$ & $0.0544$ & $19.1514$ & $0.0186$ & $-7.2033$ & $0.0213$ & $-0.2316$ & $5303$ & $55$ & $5706$ & $104$ & $\dots$ & $\dots$ & $5303$ & $55$ & $4.114$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.112$ & $-0.710$ & $0.110$ & $\dots$ & $\dots$ & $-0.860$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232303.34$-$075415.1 & 2438555815033381888 & 8012313 & 20110902_2316m10_089 & 23:23:03.34 & $-$07:54:15.1 & $\dots$ & $12.585$ & $12.334$ & $1.085$ & $12.582$ & $-140.6$ & $0.7$ & $-142.7$ & $0.4$ & $0.9321$ & $0.0184$ & $1.0728$ & $0.0212$ & $1.0437$ & $0.0200$ & $0.0192$ & $1.0550$ & $0.0213$ & $0.0202$ & $1.0329$ & $0.0237$ & $0.0230$ & $21.6723$ & $0.0192$ & $-8.5776$ & $0.0150$ & $0.0747$ & $5015$ & $54$ & $4973$ & $77$ & $\dots$ & $\dots$ & $5015$ & $54$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $-0.752$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.153$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232308.11$-$041027.4 & 2633949167411955584 & 8388120 & 20040626_2313m03_114 & 23:23:08.11 & $-$04:10:27.4 & $\dots$ & $12.538$ & $12.323$ & $1.171$ & $12.606$ & $-102.6$ & $1.4$ & $-106.3$ & $3.8$ & $0.5000$ & $0.0397$ & $2.0000$ & $0.1588$ & $1.9011$ & $0.1435$ & $0.0755$ & $2.0647$ & $0.1403$ & $0.0680$ & $2.1498$ & $0.0843$ & $0.0392$ & $9.4357$ & $0.0459$ & $-2.7170$ & $0.0378$ & $0.2075$ & $4851$ & $53$ & $4597$ & $77$ & $\dots$ & $\dots$ & $4851$ & $53$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-1.123$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.674$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232309.51$-$144139.6 & 2408468503972918656 & 6621343 & 20071111_2330m13_028 & 23:23:09.51 & $-$14:41:39.6 & $\dots$ & $11.276$ & $10.995$ & $1.160$ & $11.274$ & $-141.8$ & $1.1$ & $-141.4$ & $0.3$ & $1.0827$ & $0.0182$ & $0.9236$ & $0.0155$ & $0.9020$ & $0.0148$ & $0.0164$ & $0.8975$ & $0.0131$ & $0.0146$ & $0.9196$ & $0.0173$ & $0.0188$ & $3.0509$ & $0.0198$ & $-23.6507$ & $0.0155$ & $0.1038$ & $4837$ & $55$ & $4963$ & $77$ & $\dots$ & $\dots$ & $4837$ & $55$ & $2.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.138$ & $-0.721$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.344$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232318.29$-$631433.2 & 6486702443023556352 & 486863230 & 20120716_2324m62_144 & 23:23:18.29 & $-$63:14:33.2 & $\dots$ & $12.340$ & $12.105$ & $1.027$ & $12.330$ & $-43.6$ & $0.8$ & $-41.7$ & $1.0$ & $0.4860$ & $0.0117$ & $2.0576$ & $0.0495$ & $1.9531$ & $0.0446$ & $0.0229$ & $2.0010$ & $0.0459$ & $0.0229$ & $2.0247$ & $0.0689$ & $0.0340$ & $13.9217$ & $0.0101$ & $2.5303$ & $0.0118$ & $-0.2946$ & $5107$ & $62$ & $4992$ & $77$ & $\dots$ & $\dots$ & $5107$ & $62$ & $2.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.184$ & $-0.925$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232319.90$-$600945.7 & 6491943230837511808 & 489349220 & 20111104_2324m62_005 & 23:23:19.90 & $-$60:09:45.7 & $\dots$ & $11.707$ & $11.503$ & $0.981$ & $11.710$ & $12.3$ & $0.9$ & $11.7$ & $0.7$ & $0.7566$ & $0.0147$ & $1.3217$ & $0.0257$ & $1.2778$ & $0.0240$ & $0.0188$ & $1.2727$ & $0.0241$ & $0.0189$ & $1.2317$ & $0.0399$ & $0.0324$ & $8.9139$ & $0.0126$ & $-40.7400$ & $0.0139$ & $-0.3088$ & $5214$ & $55$ & $5112$ & $214$ & $\dots$ & $\dots$ & $5214$ & $55$ & $2.763$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.110$ & $-1.703$ & $0.270$ & $\dots$ & $\dots$ & $-1.550$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232320.87$-$080926.1 & 2438531217755898112 & 8011906 & 20060915_2331m06_021 & 23:23:20.87 & $-$08:09:26.1 & KPNK & $12.492$ & $12.264$ & $0.964$ & $12.465$ & $-192.0$ & $1.2$ & $-192.1$ & $1.3$ & $0.9332$ & $0.0164$ & $1.0716$ & $0.0188$ & $1.0425$ & $0.0178$ & $0.0171$ & $1.0467$ & $0.0159$ & $0.0151$ & $1.0687$ & $0.0083$ & $0.0077$ & $28.0128$ & $0.0184$ & $-65.0667$ & $0.0151$ & $0.1781$ & $5292$ & $40$ & $4666$ & $92$ & $5282$ & $22$ & $5301$ & $57$ & $1.270$ & $0.470$ & $3.039$ & $0.112$ & $3.039$ & $0.112$ & $-1.802$ & $0.090$ & $-1.890$ & $0.160$ & $-1.744$ & $0.065$ & $-1.860$ & $0.114$ & $0.125$ & $0.115$ & $0.135$ & $6.763$ & D & $0.988$ & I & $0.123$ & $0.285$ & $0.281$ & $0.042$ & $0.281$ & $0.042$ & D & $0.973$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J232329.87$-$032032.3 & 2634438145143867008 & 8472802 & 20090724_2313m03_109 & 23:23:29.87 & $-$03:20:32.3 & $\dots$ & $12.908$ & $12.629$ & $1.176$ & $12.914$ & $18.7$ & $1.3$ & $17.0$ & $2.1$ & $0.6287$ & $0.0172$ & $1.5906$ & $0.0435$ & $1.5274$ & $0.0401$ & $0.0263$ & $1.5413$ & $0.0410$ & $0.0266$ & $1.5086$ & $0.0731$ & $0.0484$ & $10.8628$ & $0.0187$ & $-16.3542$ & $0.0155$ & $0.1774$ & $4830$ & $53$ & $4758$ & $77$ & $\dots$ & $\dots$ & $4830$ & $53$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.707$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.479$ & $0.374$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232332.56$-$252741.9 & 2380569392850691712 & 6254158 & 20060914_2331m25_041 & 23:23:32.56 & $-$25:27:41.9 & $\dots$ & $12.110$ & $11.752$ & $1.258$ & $12.074$ & $37.8$ & $0.9$ & $36.8$ & $0.7$ & $0.4610$ & $0.0176$ & $2.1692$ & $0.0828$ & $2.0534$ & $0.0742$ & $0.0361$ & $1.9814$ & $0.0585$ & $0.0295$ & $1.9532$ & $0.0352$ & $0.0180$ & $4.2570$ & $0.0218$ & $-5.4678$ & $0.0205$ & $0.0926$ & $4613$ & $52$ & $4585$ & $77$ & $\dots$ & $\dots$ & $4613$ & $52$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.768$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232338.48$-$574555.2 & 6492665335099137280 & 489369968 & 20051009_2326m56_150 & 23:23:38.48 & $-$57:45:55.2 & $\dots$ & $12.949$ & $12.752$ & $0.991$ & $12.963$ & $42.5$ & $1.9$ & $42.2$ & $2.4$ & $0.3725$ & $0.0111$ & $2.6846$ & $0.0800$ & $2.5094$ & $0.0699$ & $0.0279$ & $2.5759$ & $0.0845$ & $0.0328$ & $2.6193$ & $0.1755$ & $0.0670$ & $9.1223$ & $0.0099$ & $-22.0365$ & $0.0120$ & $-0.4012$ & $5168$ & $54$ & $4769$ & $77$ & $\dots$ & $\dots$ & $5168$ & $54$ & $1.308$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-1.052$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.257$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232339.61$-$372129.4 & 6550797030254854272 & 1892256 & 20061027_2313m37_114 & 23:23:39.61 & $-$37:21:29.4 & $\dots$ & $12.017$ & $11.822$ & $0.990$ & $12.032$ & $22.2$ & $1.1$ & $22.4$ & $0.2$ & $0.5263$ & $0.0148$ & $1.9001$ & $0.0534$ & $1.8106$ & $0.0485$ & $0.0268$ & $1.7940$ & $0.0392$ & $0.0218$ & $1.8655$ & $0.0675$ & $0.0362$ & $-4.2957$ & $0.0137$ & $-1.9767$ & $0.0118$ & $0.1610$ & $5179$ & $54$ & $5181$ & $94$ & $\dots$ & $\dots$ & $5179$ & $54$ & $2.660$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-1.005$ & $0.180$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.581$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232347.45$-$325948.9 & 6555721983353922432 & 2703219 & 20090911_2330m30_012 & 23:23:47.45 & $-$32:59:48.9 & $\dots$ & $11.958$ & $11.879$ & $0.758$ & $12.013$ & $-16.5$ & $1.2$ & $-15.1$ & $1.7$ & $1.0181$ & $0.0191$ & $0.9822$ & $0.0184$ & $0.9578$ & $0.0175$ & $0.0183$ & $0.9455$ & $0.0161$ & $0.0170$ & $0.9248$ & $0.0086$ & $0.0093$ & $16.1064$ & $0.0143$ & $-9.1780$ & $0.0171$ & $0.3629$ & $5224$ & $69$ & $5835$ & $69$ & $\dots$ & $\dots$ & $5224$ & $69$ & $3.642$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.154$ & $0.401$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.103$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232408.57$-$420735.6 & 6536017291875242624 & 1801727 & 20120915_2325m42_054 & 23:24:08.57 & $-$42:07:35.6 & $\dots$ & $12.667$ & $12.363$ & $1.220$ & $12.667$ & $78.0$ & $1.1$ & $80.8$ & $1.4$ & $0.4177$ & $0.0161$ & $2.3941$ & $0.0923$ & $2.2538$ & $0.0818$ & $0.0363$ & $2.3052$ & $0.0835$ & $0.0362$ & $2.2226$ & $0.1617$ & $0.0728$ & $20.5442$ & $0.0140$ & $-15.7558$ & $0.0174$ & $0.0845$ & $4680$ & $53$ & $4682$ & $77$ & $\dots$ & $\dots$ & $4680$ & $53$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $-0.879$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232414.81$-$425333.7 & 6535865902867864064 & 1785572 & 20120915_2325m42_062 & 23:24:14.81 & $-$42:53:33.7 & $\dots$ & $12.675$ & $12.418$ & $1.143$ & $12.689$ & $65.1$ & $0.9$ & $62.5$ & $3.7$ & $0.0989$ & $0.0133$ & $10.1112$ & $1.3597$ & $8.0064$ & $0.8526$ & $0.1065$ & $8.3653$ & $0.9010$ & $0.1077$ & $8.0790$ & $0.8744$ & $0.1082$ & $4.1975$ & $0.0131$ & $-8.3590$ & $0.0136$ & $0.1168$ & $4831$ & $54$ & $5002$ & $77$ & $\dots$ & $\dots$ & $4831$ & $54$ & $2.780$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.112$ & $-1.553$ & $0.170$ & $\dots$ & $\dots$ & $-1.660$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.499$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232415.58$-$622209.4 & 6486845482614663296 & 489270225 & 20080806_2324m62_023 & 23:24:15.58 & $-$62:22:09.4 & $\dots$ & $9.976$ & $9.881$ & $0.771$ & $10.019$ & $34.1$ & $2.6$ & $\dots$ & $\dots$ & $6.4524$ & $0.0133$ & $0.1550$ & $0.0003$ & $0.1544$ & $0.0003$ & $0.0021$ & $0.1545$ & $0.0003$ & $0.0021$ & $\dots$ & $\dots$ & $\dots$ & $-4.3955$ & $0.0108$ & $-31.1281$ & $0.0131$ & $-0.2764$ & $5825$ & $108$ & $6293$ & $106$ & $\dots$ & $\dots$ & $5825$ & $108$ & $3.263$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.037$ & $0.156$ & $0.521$ & $0.080$ & $\dots$ & $\dots$ & $-1.037$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J232419.68$-$152942.2 & 2407570477850558976 & 6620280 & 20100731_2319m18_083 & 23:24:19.68 & $-$15:29:42.2 & $\dots$ & $12.399$ & $12.129$ & $1.221$ & $12.434$ & $-60.2$ & $0.8$ & $-61.0$ & $1.0$ & $0.5397$ & $0.0164$ & $1.8529$ & $0.0563$ & $1.7677$ & $0.0512$ & $0.0290$ & $1.7959$ & $0.0603$ & $0.0336$ & $1.7834$ & $0.0593$ & $0.0333$ & $9.9832$ & $0.0185$ & $-2.6659$ & $0.0160$ & $0.1064$ & $4704$ & $52$ & $4586$ & $77$ & $\dots$ & $\dots$ & $4704$ & $52$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.783$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232419.70$-$072622.6 & 2630821817040366336 & 8019433 & 20090611_2331m06_029 & 23:24:19.70 & $-$07:26:22.6 & $\dots$ & $10.685$ & $10.377$ & $1.292$ & $10.715$ & $124.0$ & $1.1$ & $126.1$ & $0.4$ & $0.7960$ & $0.0194$ & $1.2563$ & $0.0306$ & $1.2165$ & $0.0287$ & $0.0236$ & $1.1950$ & $0.0280$ & $0.0235$ & $1.1648$ & $0.0595$ & $0.0511$ & $8.3869$ & $0.0210$ & $-13.6202$ & $0.0168$ & $0.1138$ & $4583$ & $52$ & $4550$ & $68$ & $\dots$ & $\dots$ & $4583$ & $52$ & $1.345$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $-0.888$ & $0.140$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.130$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232419.74$-$055257.1 & 2632695900250117888 & 8360749 & 20060915_2331m06_051 & 23:24:19.74 & $-$05:52:57.1 & $\dots$ & $12.937$ & $12.760$ & $1.169$ & $13.043$ & $5.5$ & $1.6$ & $4.8$ & $2.8$ & $0.3063$ & $0.0212$ & $3.2648$ & $0.2260$ & $3.0093$ & $0.1920$ & $0.0638$ & $2.9579$ & $0.1689$ & $0.0571$ & $3.1553$ & $0.3456$ & $0.1095$ & $1.9519$ & $0.0175$ & $-9.5897$ & $0.0156$ & $0.1877$ & $4840$ & $56$ & $4759$ & $77$ & $\dots$ & $\dots$ & $4840$ & $56$ & $2.459$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.112$ & $-1.044$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.644$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232422.70$-$092608.8 & 2437781346530145920 & 7989055 & 20110902_2316m10_106 & 23:24:22.70 & $-$09:26:08.8 & $\dots$ & $12.483$ & $12.245$ & $1.095$ & $12.496$ & $-155.4$ & $0.7$ & $-155.7$ & $0.9$ & $0.4799$ & $0.0149$ & $2.0838$ & $0.0647$ & $1.9767$ & $0.0582$ & $0.0295$ & $2.0370$ & $0.0599$ & $0.0294$ & $2.1387$ & $0.0579$ & $0.0271$ & $15.6941$ & $0.0209$ & $-25.4575$ & $0.0136$ & $-0.0714$ & $4971$ & $54$ & $5020$ & $63$ & $\dots$ & $\dots$ & $4971$ & $54$ & $2.247$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $-1.182$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232427.67$-$272805.6 & 2378644358443810944 & 3023513 & 20070906_2331m25_016 & 23:24:27.67 & $-$27:28:05.6 & SOAR & $10.621$ & $10.401$ & $1.082$ & $10.647$ & $-131.9$ & $3.2$ & $-134.1$ & $0.2$ & $0.6966$ & $0.0176$ & $1.4355$ & $0.0363$ & $1.3839$ & $0.0337$ & $0.0244$ & $1.3883$ & $0.0296$ & $0.0213$ & $1.3281$ & $0.0893$ & $0.0672$ & $4.0486$ & $0.0183$ & $-36.9008$ & $0.0162$ & $0.0616$ & $5062$ & $53$ & $4861$ & $177$ & $5118$ & $48$ & $5006$ & $58$ & $4.231$ & $0.140$ & $2.143$ & $0.209$ & $2.143$ & $0.209$ & $-2.230$ & $0.100$ & $-2.165$ & $0.190$ & $-2.190$ & $0.072$ & $-2.270$ & $0.128$ & $0.329$ & $0.124$ & $0.339$ & $6.539$ & D & $0.988$ & I & $\dots$ & $\dots$ & $0.178$ & $0.043$ & $0.178$ & $0.043$ & D & $0.977$ & $16$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J232428.12$-$363138.8 & 6550984806225285120 & 2634954 & 20050815_2320m37_093 & 23:24:28.12 & $-$36:31:38.8 & $\dots$ & $11.881$ & $11.557$ & $1.292$ & $11.894$ & $-26.0$ & $0.6$ & $-26.1$ & $0.3$ & $0.4194$ & $0.0200$ & $2.3844$ & $0.1137$ & $2.2452$ & $0.1008$ & $0.0449$ & $2.2434$ & $0.0868$ & $0.0387$ & $2.4328$ & $0.1534$ & $0.0630$ & $1.7674$ & $0.0168$ & $-6.4103$ & $0.0157$ & $0.2939$ & $4549$ & $52$ & $4535$ & $77$ & $\dots$ & $\dots$ & $4549$ & $52$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.744$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.305$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232430.87$-$261344.5 & 2380446934742655360 & 6255559 & 20070906_2331m25_024 & 23:24:30.87 & $-$26:13:44.5 & $\dots$ & $11.013$ & $10.715$ & $1.289$ & $11.051$ & $-60.9$ & $0.7$ & $-60.8$ & $0.5$ & $0.4745$ & $0.0134$ & $2.1075$ & $0.0595$ & $1.9980$ & $0.0535$ & $0.0268$ & $1.9705$ & $0.0552$ & $0.0280$ & $1.9764$ & $0.1405$ & $0.0711$ & $4.1149$ & $0.0155$ & $-15.6279$ & $0.0151$ & $0.0496$ & $4557$ & $52$ & $4527$ & $77$ & $\dots$ & $\dots$ & $4557$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $-1.109$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232440.94$-$634954.0 & 6486614207215384704 & 486863481 & 20110721_2324m62_150 & 23:24:40.94 & $-$63:49:54.0 & $\dots$ & $12.120$ & $11.839$ & $1.198$ & $12.134$ & $72.1$ & $0.8$ & $74.2$ & $0.6$ & $0.2791$ & $0.0116$ & $3.5829$ & $0.1489$ & $3.2776$ & $0.1246$ & $0.0380$ & $3.4235$ & $0.1125$ & $0.0329$ & $3.0125$ & $0.3446$ & $0.1144$ & $11.7293$ & $0.0113$ & $-10.9212$ & $0.0128$ & $-0.3490$ & $4764$ & $54$ & $4647$ & $92$ & $\dots$ & $\dots$ & $4764$ & $54$ & $0.834$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.930$ & $0.108$ & $-1.808$ & $0.160$ & $\dots$ & $\dots$ & $-1.930$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.266$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232449.05$-$182500.8 & 2393418663689663104 & 6562401 & 20071005_2319m18_127 & 23:24:49.05 & $-$18:25:00.8 & $\dots$ & $11.074$ & $11.372$ & $0.933$ & $11.562$ & $17.4$ & $1.4$ & $16.2$ & $0.5$ & $2.0928$ & $0.0294$ & $0.4778$ & $0.0067$ & $0.4720$ & $0.0065$ & $0.0139$ & $0.4690$ & $0.0067$ & $0.0143$ & $\dots$ & $\dots$ & $\dots$ & $15.3268$ & $0.0257$ & $-2.0577$ & $0.0259$ & $0.2580$ & $5354$ & $134$ & $5080$ & $76$ & $\dots$ & $\dots$ & $5354$ & $134$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.255$ & $-0.068$ & $0.100$ & $\dots$ & $\dots$ & $-1.420$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.045$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J232457.45$-$350958.1 & 6552246766400445952 & 2651136 & 20071004_2337m35_043 & 23:24:57.45 & $-$35:09:58.1 & $\dots$ & $11.103$ & $10.986$ & $0.841$ & $11.145$ & $-128.1$ & $1.9$ & $-107.4$ & $15.8$ & $6.4923$ & $0.0169$ & $0.1540$ & $0.0004$ & $0.1534$ & $0.0004$ & $0.0026$ & $0.1533$ & $0.0005$ & $0.0030$ & $0.1531$ & $0.0006$ & $0.0041$ & $46.7832$ & $0.0139$ & $-4.0371$ & $0.0153$ & $0.1190$ & $5604$ & $68$ & $5314$ & $136$ & $\dots$ & $\dots$ & $5604$ & $68$ & $4.067$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.902$ & $0.133$ & $-0.727$ & $0.190$ & $\dots$ & $\dots$ & $-0.902$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.013$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232458.13$-$101604.4 & 2436947439975372672 & 7991742 & 20061026_2316m10_110 & 23:24:58.13 & $-$10:16:04.4 & KPNR & $11.518$ & $11.329$ & $0.903$ & $11.508$ & $-325.8$ & $1.1$ & $-324.2$ & $0.5$ & $1.7913$ & $0.0152$ & $0.5583$ & $0.0047$ & $0.5503$ & $0.0046$ & $0.0084$ & $0.5465$ & $0.0053$ & $0.0097$ & $0.5421$ & $0.0073$ & $0.0134$ & $58.0821$ & $0.0201$ & $51.8097$ & $0.0142$ & $-0.0683$ & $5414$ & $46$ & $4773$ & $92$ & $5392$ & $34$ & $5435$ & $58$ & $2.042$ & $0.470$ & $2.960$ & $0.034$ & $2.960$ & $0.034$ & $-1.837$ & $0.091$ & $-2.140$ & $0.160$ & $-1.854$ & $0.064$ & $-1.820$ & $0.117$ & $0.052$ & $0.115$ & $0.062$ & $6.655$ & D & $0.999$ & I & $0.674$ & $0.246$ & $0.122$ & $0.039$ & $0.122$ & $0.039$ & D & $0.979$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J232515.51$-$400007.4 & 6536758843748551936 & 1864553 & 20060811_2325m42_076 & 23:25:15.51 & $-$40:00:07.4 & $\dots$ & $11.208$ & $11.029$ & $1.052$ & $11.263$ & $31.7$ & $0.8$ & $35.7$ & $4.7$ & $0.7299$ & $0.0220$ & $1.3701$ & $0.0413$ & $1.3229$ & $0.0385$ & $0.0291$ & $1.3274$ & $0.0340$ & $0.0256$ & $1.2719$ & $0.0083$ & $0.0066$ & $-1.2994$ & $0.0210$ & $1.2598$ & $0.0258$ & $0.2075$ & $5047$ & $53$ & $4940$ & $77$ & $\dots$ & $\dots$ & $5047$ & $53$ & $2.415$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.992$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.454$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232519.00$-$081554.0 & 2438481739732690176 & 8021883 & 20091117_2331m06_018 & 23:25:19.00 & $-$08:15:54.0 & KPNR & $11.882$ & $11.694$ & $0.939$ & $11.886$ & $271.2$ & $14.8$ & $-273.9$ & $0.4$ & $0.3974$ & $0.0204$ & $2.5164$ & $0.1292$ & $2.3618$ & $0.1138$ & $0.0482$ & $2.1385$ & $0.0618$ & $0.0289$ & $2.1869$ & $0.0737$ & $0.0337$ & $11.1443$ & $0.0203$ & $-18.0444$ & $0.0172$ & $0.2712$ & $5325$ & $46$ & $4500$ & $\dots$ & $5290$ & $35$ & $5360$ & $57$ & $1.500$ & $\dots$ & $2.066$ & $0.186$ & $2.066$ & $0.186$ & $-2.072$ & $0.076$ & $-3.000$ & $\dots$ & $-2.124$ & $0.041$ & $-2.020$ & $0.110$ & $-0.417$ & $0.118$ & $-0.377$ & $5.981$ & D & $0.952$ & I & $\dots$ & $\dots$ & $0.286$ & $0.038$ & $0.286$ & $0.038$ & D & $0.909$ & $0$ & RAVE DR5 & Average & APASS & STARHORSE & RAVE DR6\\
J232521.51$-$570407.7 & 6498714263959653248 & 489571796 & 20061011_2331m56_034 & 23:25:21.51 & $-$57:04:07.7 & $\dots$ & $11.405$ & $11.263$ & $0.903$ & $11.443$ & $-41.1$ & $1.0$ & $-42.8$ & $0.9$ & $2.4414$ & $0.0155$ & $0.4096$ & $0.0026$ & $0.4053$ & $0.0025$ & $0.0063$ & $0.4045$ & $0.0024$ & $0.0059$ & $0.4005$ & $0.0024$ & $0.0060$ & $17.1375$ & $0.0133$ & $-22.3234$ & $0.0163$ & $-0.3999$ & $5398$ & $55$ & $5114$ & $136$ & $\dots$ & $\dots$ & $5398$ & $55$ & $3.820$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-1.162$ & $0.190$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232525.54$-$483218.0 & 6526581386169668864 & 490191527 & 20031003_2323m48_138 & 23:25:25.54 & $-$48:32:18.0 & $\dots$ & $13.150$ & $12.919$ & $1.019$ & $13.140$ & $34.6$ & $2.8$ & $35.6$ & $1.9$ & $0.4289$ & $0.0156$ & $2.3315$ & $0.0848$ & $2.1983$ & $0.0754$ & $0.0343$ & $2.2656$ & $0.0920$ & $0.0406$ & $2.1174$ & $0.1436$ & $0.0678$ & $-7.4749$ & $0.0084$ & $-25.3523$ & $0.0125$ & $0.2194$ & $5086$ & $55$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5086$ & $55$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.110$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-1.310$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232534.54$-$194019.0 & 2391965212397304832 & 6550018 & 20060812_2319m18_137 & 23:25:34.54 & $-$19:40:19.0 & $\dots$ & $12.172$ & $11.829$ & $1.218$ & $12.133$ & $-30.6$ & $0.9$ & $-33.6$ & $0.7$ & $0.3540$ & $0.0153$ & $2.8249$ & $0.1221$ & $2.6316$ & $0.1060$ & $0.0403$ & $2.6171$ & $0.0840$ & $0.0321$ & $2.7753$ & $0.3019$ & $0.1088$ & $1.5683$ & $0.0185$ & $-24.9119$ & $0.0140$ & $-0.0003$ & $4709$ & $52$ & $4509$ & $77$ & $\dots$ & $\dots$ & $4709$ & $52$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-1.112$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232539.06$-$344239.7 & 6552297893691686528 & 2654850 & 20111127_2337m35_031 & 23:25:39.06 & $-$34:42:39.7 & $\dots$ & $12.431$ & $12.138$ & $1.306$ & $12.482$ & $85.4$ & $2.8$ & $88.3$ & $3.1$ & $0.2873$ & $0.0149$ & $3.4807$ & $0.1805$ & $3.1918$ & $0.1518$ & $0.0476$ & $3.3176$ & $0.1899$ & $0.0572$ & $3.2234$ & $0.0144$ & $0.0045$ & $8.7764$ & $0.0115$ & $-4.6734$ & $0.0123$ & $0.3102$ & $4518$ & $52$ & $4640$ & $77$ & $\dots$ & $\dots$ & $4518$ & $52$ & $1.605$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.101$ & $-0.693$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232541.20$-$181042.0 & 2393432480599715328 & 6563266 & 20060812_2319m18_111 & 23:25:41.20 & $-$18:10:42.0 & SOAR & $12.192$ & $11.724$ & $1.613$ & $12.229$ & $-177.2$ & $0.6$ & $-178.4$ & $1.4$ & $0.1063$ & $0.0235$ & $9.4073$ & $2.0797$ & $7.5586$ & $1.3426$ & $0.1776$ & $7.3989$ & $1.7752$ & $0.2399$ & $6.8330$ & $0.3842$ & $0.0562$ & $-0.9428$ & $0.0214$ & $-6.4129$ & $0.0178$ & $0.0635$ & $4271$ & $51$ & $4253$ & $51$ & $4271$ & $51$ & $4051$ & $66$ & $1.015$ & $0.210$ & $0.403$ & $0.094$ & $0.403$ & $0.094$ & $-2.299$ & $0.060$ & $-1.830$ & $0.140$ & $-2.472$ & $0.060$ & $-1.340$ & $0.274$ & $-0.788$ & $0.111$ & $0.002$ & $6.133$ & D & $0.979$ & I & $0.379$ & $0.209$ & $0.596$ & $0.039$ & $0.596$ & $0.039$ & D & $0.980$ & $82$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J232541.64$-$235620.7 & 2381924235989147392 & 6279186 & 20070906_2331m25_065 & 23:25:41.64 & $-$23:56:20.7 & $\dots$ & $10.095$ & $9.766$ & $1.286$ & $10.101$ & $-77.1$ & $0.5$ & $-77.2$ & $1.1$ & $0.4104$ & $0.0141$ & $2.4366$ & $0.0837$ & $2.2915$ & $0.0740$ & $0.0323$ & $2.2659$ & $0.0704$ & $0.0311$ & $2.2049$ & $0.0586$ & $0.0266$ & $9.9808$ & $0.0161$ & $-21.0234$ & $0.0153$ & $0.1290$ & $4607$ & $53$ & $4796$ & $68$ & $\dots$ & $\dots$ & $4607$ & $53$ & $2.841$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.030$ & $0.106$ & $-1.546$ & $0.140$ & $\dots$ & $\dots$ & $-2.030$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.614$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232543.00$-$060209.4 & 2632680472727220864 & 8369930 & 20091117_2331m06_047 & 23:25:43.00 & $-$06:02:09.4 & $\dots$ & $12.064$ & $12.501$ & $1.070$ & $12.743$ & $-19.2$ & $1.0$ & $-21.2$ & $1.9$ & $4.1788$ & $0.0682$ & $0.2393$ & $0.0039$ & $0.2378$ & $0.0039$ & $0.0162$ & $0.2380$ & $0.0036$ & $0.0151$ & $\dots$ & $\dots$ & $\dots$ & $29.2918$ & $0.0595$ & $26.1035$ & $0.0514$ & $0.1928$ & $5046$ & $125$ & $5125$ & $76$ & $\dots$ & $\dots$ & $5046$ & $125$ & $4.348$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.147$ & $-0.006$ & $0.100$ & $\dots$ & $\dots$ & $-0.810$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.022$ & $0.109$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J232543.72$-$224154.7 & 2382345933058571264 & 6318312 & 20041031_2321m20_144 & 23:25:43.72 & $-$22:41:54.7 & $\dots$ & $13.034$ & $12.802$ & $1.062$ & $13.040$ & $19.4$ & $2.1$ & $19.7$ & $1.7$ & $0.6801$ & $0.0170$ & $1.4704$ & $0.0368$ & $1.4162$ & $0.0341$ & $0.0241$ & $1.4236$ & $0.0396$ & $0.0278$ & $1.4288$ & $0.0362$ & $0.0253$ & $10.0919$ & $0.0206$ & $-7.8533$ & $0.0181$ & $0.1147$ & $5049$ & $54$ & $4000$ & $120$ & $\dots$ & $\dots$ & $5049$ & $54$ & $4.660$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.106$ & $-0.753$ & $0.190$ & $\dots$ & $\dots$ & $-0.960$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232553.13$-$103920.5 & 2436875284524806272 & 7906834 & 20081027_2316m10_119 & 23:25:53.13 & $-$10:39:20.5 & KPNK & $11.537$ & $11.223$ & $1.285$ & $11.557$ & $-138.9$ & $1.8$ & $-139.6$ & $0.5$ & $0.2977$ & $0.0167$ & $3.3591$ & $0.1884$ & $3.0893$ & $0.1594$ & $0.0516$ & $2.9986$ & $0.1500$ & $0.0500$ & $2.9726$ & $0.2683$ & $0.0903$ & $3.1499$ & $0.0191$ & $-8.7467$ & $0.0161$ & $0.2320$ & $4619$ & $44$ & $4707$ & $77$ & $4626$ & $36$ & $4611$ & $53$ & $3.495$ & $0.230$ & $1.315$ & $0.084$ & $1.315$ & $0.084$ & $-1.937$ & $0.081$ & $-1.592$ & $0.170$ & $-2.023$ & $0.058$ & $-1.850$ & $0.103$ & $-0.314$ & $0.115$ & $0.226$ & $6.719$ & D & $0.985$ & I & $\dots$ & $\dots$ & $0.302$ & $0.042$ & $0.302$ & $0.042$ & D & $0.985$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J232616.87$-$235757.6 & 2381899874934637440 & 6279422 & 20061116_2331m25_065 & 23:26:16.87 & $-$23:57:57.6 & $\dots$ & $11.807$ & $11.638$ & $0.888$ & $11.812$ & $-168.9$ & $0.8$ & $-167.2$ & $1.1$ & $0.6064$ & $0.0146$ & $1.6491$ & $0.0397$ & $1.5813$ & $0.0365$ & $0.0231$ & $1.5480$ & $0.0400$ & $0.0258$ & $1.6390$ & $0.0741$ & $0.0452$ & $46.3361$ & $0.0175$ & $-6.9093$ & $0.0157$ & $0.0762$ & $5462$ & $56$ & $5066$ & $94$ & $\dots$ & $\dots$ & $5462$ & $56$ & $2.095$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $-1.441$ & $0.180$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232617.16$-$602251.4 & 6488939949186205184 & 489292738 & 20080912_2324m62_078 & 23:26:17.16 & $-$60:22:51.4 & $\dots$ & $11.222$ & $10.876$ & $1.359$ & $11.246$ & $-26.2$ & $1.0$ & $-24.5$ & $0.3$ & $0.3297$ & $0.0125$ & $3.0331$ & $0.1150$ & $2.8114$ & $0.0988$ & $0.0351$ & $2.8586$ & $0.0899$ & $0.0315$ & $2.6374$ & $0.1852$ & $0.0702$ & $-1.5689$ & $0.0126$ & $-10.5829$ & $0.0143$ & $-0.4234$ & $4428$ & $52$ & $4358$ & $77$ & $\dots$ & $\dots$ & $4428$ & $52$ & $1.138$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.102$ & $-1.450$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.640$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232619.50$-$080808.7 & 2438566844509110528 & 8023167 & 20060915_2331m06_016 & 23:26:19.50 & $-$08:08:08.7 & $\dots$ & $12.594$ & $12.273$ & $1.379$ & $12.653$ & $-219.0$ & $0.6$ & $-218.0$ & $1.2$ & $0.2353$ & $0.0156$ & $4.2499$ & $0.2818$ & $3.8270$ & $0.2285$ & $0.0597$ & $4.1578$ & $0.2170$ & $0.0522$ & $4.2541$ & $0.1021$ & $0.0240$ & $-5.0501$ & $0.0173$ & $-11.3863$ & $0.0140$ & $0.0998$ & $4410$ & $52$ & $4263$ & $77$ & $\dots$ & $\dots$ & $4410$ & $52$ & $1.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $-1.104$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.232$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232627.57$-$152509.1 & 2407610541305669376 & 6627283 & 20110904_2330m13_069 & 23:26:27.57 & $-$15:25:09.1 & $\dots$ & $12.060$ & $12.045$ & $0.820$ & $12.197$ & $33.2$ & $1.0$ & $37.1$ & $0.6$ & $3.0699$ & $0.1482$ & $0.3257$ & $0.0157$ & $0.3230$ & $0.0155$ & $0.0479$ & $0.3233$ & $0.0157$ & $0.0487$ & $0.3069$ & $0.0017$ & $0.0055$ & $97.2890$ & $0.1869$ & $11.4256$ & $0.1507$ & $0.1341$ & $5714$ & $67$ & $5430$ & $94$ & $\dots$ & $\dots$ & $5714$ & $67$ & $3.495$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.811$ & $0.123$ & $-0.833$ & $0.180$ & $\dots$ & $\dots$ & $-0.811$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.315$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232635.40$-$194733.3 & 2391952877251231488 & 6550237 & 20070905_2319m18_135 & 23:26:35.40 & $-$19:47:33.3 & $\dots$ & $9.959$ & $10.113$ & $0.835$ & $10.270$ & $-15.7$ & $1.6$ & $-14.7$ & $0.6$ & $4.9906$ & $0.1121$ & $0.2004$ & $0.0045$ & $0.1993$ & $0.0045$ & $0.0223$ & $0.1990$ & $0.0045$ & $0.0224$ & $0.1991$ & $0.0022$ & $0.0108$ & $-12.0895$ & $0.1632$ & $-19.6793$ & $0.1102$ & $-0.0002$ & $5643$ & $86$ & $5495$ & $76$ & $\dots$ & $\dots$ & $5643$ & $86$ & $3.780$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.173$ & $0.157$ & $0.100$ & $\dots$ & $\dots$ & $-1.010$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.090$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J232642.79$-$263633.9 & 2380210440958799488 & 3037250 & 20050813_2315m25_121 & 23:26:42.79 & $-$26:36:33.9 & $\dots$ & $11.445$ & $11.301$ & $0.832$ & $11.457$ & $-10.5$ & $1.0$ & $-10.6$ & $1.8$ & $3.0782$ & $0.0213$ & $0.3249$ & $0.0022$ & $0.3221$ & $0.0022$ & $0.0069$ & $0.3211$ & $0.0027$ & $0.0083$ & $\dots$ & $\dots$ & $\dots$ & $16.6815$ & $0.0273$ & $-4.8555$ & $0.0206$ & $-0.1979$ & $5641$ & $67$ & $5799$ & $74$ & $\dots$ & $\dots$ & $5641$ & $67$ & $3.561$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.812$ & $0.125$ & $-0.557$ & $0.110$ & $\dots$ & $\dots$ & $-0.812$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.290$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J232650.20$-$421319.0 & 6535271994790377728 & 1803265 & 20050808_2339m43_048 & 23:26:50.20 & $-$42:13:19.0 & $\dots$ & $11.151$ & $10.843$ & $1.281$ & $11.176$ & $-60.5$ & $0.9$ & $-61.0$ & $0.5$ & $0.3182$ & $0.0123$ & $3.1427$ & $0.1215$ & $2.9053$ & $0.1038$ & $0.0357$ & $2.8454$ & $0.0887$ & $0.0312$ & $2.8343$ & $0.2403$ & $0.0848$ & $16.9165$ & $0.0122$ & $-17.4983$ & $0.0131$ & $0.1034$ & $4575$ & $53$ & $4516$ & $68$ & $\dots$ & $\dots$ & $4575$ & $53$ & $1.531$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.108$ & $-1.493$ & $0.140$ & $\dots$ & $\dots$ & $-1.740$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232652.59$-$015924.8 & 2643630302870307328 & 8491739 & 20071112_2329m00_005 & 23:26:52.59 & $-$01:59:24.8 & KPNR & $11.167$ & $10.761$ & $1.398$ & $11.151$ & $-221.8$ & $2.2$ & $-213.3$ & $1.5$ & $0.2042$ & $0.0169$ & $4.8972$ & $0.4053$ & $4.3440$ & $0.3189$ & $0.0734$ & $4.0986$ & $0.2872$ & $0.0701$ & $3.8565$ & $0.0954$ & $0.0247$ & $-0.0401$ & $0.0183$ & $-19.2339$ & $0.0148$ & $0.2419$ & $4544$ & $68$ & $4709$ & $86$ & $4500$ & $78$ & $4587$ & $58$ & $4.270$ & $0.180$ & $0.561$ & $0.152$ & $0.561$ & $0.152$ & $-3.290$ & $0.085$ & $-2.689$ & $0.130$ & $-3.220$ & $0.044$ & $-3.360$ & $0.125$ & $-0.114$ & $0.111$ & $0.656$ & $5.796$ & D & $0.997$ & I & $0.587$ & $0.253$ & $0.435$ & $0.046$ & $0.435$ & $0.046$ & D & $0.993$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J232716.83$-$473823.4 & 6526717210213610112 & 490337954 & 20031003_2323m48_087 & 23:27:16.83 & $-$47:38:23.4 & $\dots$ & $13.389$ & $12.920$ & $1.479$ & $13.352$ & $60.5$ & $1.7$ & $62.0$ & $0.9$ & $0.0980$ & $0.0142$ & $10.2041$ & $1.4786$ & $8.0645$ & $0.9235$ & $0.1145$ & $7.4114$ & $0.4188$ & $0.0565$ & $10.8764$ & $0.4076$ & $0.0375$ & $6.0943$ & $0.0071$ & $-4.2459$ & $0.0119$ & $0.2788$ & $4260$ & $53$ & $3802$ & $87$ & $\dots$ & $\dots$ & $4260$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.300$ & $0.112$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-2.300$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232722.63$-$311719.2 & 2328599979331316224 & 2919745 & 20090911_2330m30_027 & 23:27:22.63 & $-$31:17:19.2 & $\dots$ & $13.106$ & $12.756$ & $1.348$ & $13.121$ & $46.4$ & $1.1$ & $49.0$ & $0.3$ & $0.2698$ & $0.0168$ & $3.7064$ & $0.2308$ & $3.3807$ & $0.1920$ & $0.0568$ & $3.7192$ & $0.2351$ & $0.0632$ & $3.5744$ & $0.1662$ & $0.0465$ & $6.4491$ & $0.0134$ & $-10.7968$ & $0.0159$ & $0.3377$ & $4440$ & $52$ & $4507$ & $77$ & $\dots$ & $\dots$ & $4440$ & $52$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.852$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232737.35$-$560228.9 & 6498873968023633792 & 489591362 & 20091113_2331m56_077 & 23:27:37.35 & $-$56:02:28.9 & $\dots$ & $11.741$ & $11.600$ & $0.832$ & $11.756$ & $118.6$ & $1.0$ & $118.6$ & $0.6$ & $2.5177$ & $0.0164$ & $0.3972$ & $0.0026$ & $0.3931$ & $0.0025$ & $0.0064$ & $0.3921$ & $0.0027$ & $0.0068$ & $0.3920$ & $0.0006$ & $0.0016$ & $40.9821$ & $0.0138$ & $-21.0566$ & $0.0176$ & $-0.4310$ & $5623$ & $67$ & $5640$ & $136$ & $\dots$ & $\dots$ & $5623$ & $67$ & $3.658$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.031$ & $0.123$ & $-0.774$ & $0.190$ & $\dots$ & $\dots$ & $-1.031$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.154$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232752.27$-$475202.2 & 6526710441341666816 & 490337732 & 20090907_2316m48_113 & 23:27:52.27 & $-$47:52:02.2 & $\dots$ & $11.300$ & $11.086$ & $1.077$ & $11.330$ & $114.1$ & $0.5$ & $113.7$ & $0.3$ & $0.5912$ & $0.0210$ & $1.6915$ & $0.0601$ & $1.6202$ & $0.0551$ & $0.0340$ & $1.6475$ & $0.0552$ & $0.0335$ & $1.5576$ & $0.0883$ & $0.0567$ & $21.8554$ & $0.0096$ & $-16.2605$ & $0.0167$ & $0.3185$ & $4968$ & $55$ & $4881$ & $68$ & $\dots$ & $\dots$ & $4968$ & $55$ & $2.397$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.114$ & $-1.617$ & $0.140$ & $\dots$ & $\dots$ & $-1.880$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.460$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $106$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232817.02$-$492344.6 & 6525980709220602624 & 490281977 & 20051012_2323m48_133 & 23:28:17.02 & $-$49:23:44.6 & $\dots$ & $11.071$ & $10.738$ & $1.354$ & $11.105$ & $223.8$ & $0.6$ & $222.6$ & $0.3$ & $0.4125$ & $0.0157$ & $2.4242$ & $0.0923$ & $2.2805$ & $0.0817$ & $0.0358$ & $2.3127$ & $0.0761$ & $0.0329$ & $2.1566$ & $0.1433$ & $0.0665$ & $9.5879$ & $0.0098$ & $-11.6040$ & $0.0115$ & $0.0784$ & $4427$ & $52$ & $4620$ & $68$ & $\dots$ & $\dots$ & $4427$ & $52$ & $1.815$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.101$ & $-1.119$ & $0.140$ & $\dots$ & $\dots$ & $-1.260$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232824.40$-$720325.0 & 6381051156688800896 & $\dots$ & 20120623_2311m73_128 & 23:28:24.40 & $-$72:03:25.0 & SOAR & $12.210$ & $12.004$ & $0.998$ & $12.217$ & $48.3$ & $0.7$ & $48.8$ & $0.9$ & $0.2887$ & $0.0100$ & $3.4638$ & $0.1200$ & $3.1776$ & $0.1010$ & $0.0318$ & $3.2298$ & $0.0971$ & $0.0301$ & $3.1349$ & $0.1596$ & $0.0509$ & $-4.0184$ & $0.0095$ & $-0.8761$ & $0.0111$ & $-0.0803$ & $5264$ & $40$ & $4807$ & $92$ & $5264$ & $40$ & $\dots$ & $\dots$ & $1.595$ & $0.470$ & $2.500$ & $0.175$ & $2.500$ & $0.175$ & $-2.593$ & $0.116$ & $-2.559$ & $0.160$ & $-2.593$ & $0.116$ & $\dots$ & $\dots$ & $-0.508$ & $0.124$ & $-0.498$ & $5.339$ & D & $0.963$ & I & $0.527$ & $0.208$ & $0.381$ & $0.039$ & $0.381$ & $0.039$ & D & $0.977$ & $57$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J232824.88$-$254712.7 & 2380404470401590016 & 6260484 & 20110707_2331m25_045 & 23:28:24.88 & $-$25:47:12.7 & $\dots$ & $12.158$ & $11.993$ & $0.819$ & $12.145$ & $26.3$ & $2.0$ & $25.7$ & $0.3$ & $4.5013$ & $0.0159$ & $0.2222$ & $0.0008$ & $0.2209$ & $0.0008$ & $0.0035$ & $0.2204$ & $0.0008$ & $0.0037$ & $0.2202$ & $0.0011$ & $0.0052$ & $2.4114$ & $0.0220$ & $-104.2558$ & $0.0134$ & $-0.2324$ & $5676$ & $67$ & $5617$ & $136$ & $\dots$ & $\dots$ & $5676$ & $67$ & $4.735$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.868$ & $0.123$ & $-1.464$ & $0.190$ & $\dots$ & $\dots$ & $-0.868$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.740$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232840.30$-$253835.6 & 2380418897196212224 & 6260602 & 20110707_2331m25_044 & 23:28:40.30 & $-$25:38:35.6 & $\dots$ & $12.404$ & $12.177$ & $1.007$ & $12.393$ & $7.8$ & $1.2$ & $8.1$ & $0.2$ & $0.6047$ & $0.0171$ & $1.6537$ & $0.0468$ & $1.5855$ & $0.0430$ & $0.0271$ & $1.5833$ & $0.0366$ & $0.0231$ & $1.4997$ & $0.0514$ & $0.0343$ & $-12.0501$ & $0.0148$ & $-9.7921$ & $0.0148$ & $0.1655$ & $5142$ & $55$ & $4780$ & $87$ & $\dots$ & $\dots$ & $5142$ & $55$ & $3.683$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.108$ & $-1.699$ & $0.160$ & $\dots$ & $\dots$ & $-1.580$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.744$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232841.63$-$534236.8 & 6500987641689213568 & 489672097 & 20081019_2339m51_015 & 23:28:41.63 & $-$53:42:36.8 & $\dots$ & $11.550$ & $11.632$ & $0.747$ & $11.763$ & $-19.6$ & $1.4$ & $-6.1$ & $0.8$ & $2.5270$ & $0.0540$ & $0.3957$ & $0.0085$ & $0.3917$ & $0.0083$ & $0.0212$ & $0.3920$ & $0.0092$ & $0.0235$ & $\dots$ & $\dots$ & $\dots$ & $9.1598$ & $0.0379$ & $10.1736$ & $0.0508$ & $-0.4993$ & $5855$ & $106$ & $5354$ & $74$ & $\dots$ & $\dots$ & $5855$ & $106$ & $2.900$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.511$ & $0.168$ & $-0.646$ & $0.110$ & $\dots$ & $\dots$ & $-1.511$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.183$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J232850.76$-$255052.7 & 2380400274218023296 & 6260305 & 20061116_2331m25_083 & 23:28:50.76 & $-$25:50:52.7 & $\dots$ & $11.260$ & $11.450$ & $1.297$ & $11.790$ & $19.3$ & $1.1$ & $\dots$ & $\dots$ & $8.2437$ & $0.0708$ & $0.1213$ & $0.0010$ & $0.1209$ & $0.0010$ & $0.0086$ & $0.1206$ & $0.0009$ & $0.0077$ & $\dots$ & $\dots$ & $\dots$ & $-4.9420$ & $0.0859$ & $-55.6362$ & $0.0562$ & $-0.1753$ & $4479$ & $108$ & $4818$ & $64$ & $\dots$ & $\dots$ & $4479$ & $108$ & $4.532$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.229$ & $0.351$ & $0.080$ & $\dots$ & $\dots$ & $-1.940$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.127$ & $0.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J232855.35$-$303247.0 & 2329210414443058176 & 2926443 & 20060816_2330m30_046 & 23:28:55.35 & $-$30:32:47.0 & $\dots$ & $11.445$ & $10.861$ & $1.146$ & $11.133$ & $63.6$ & $0.8$ & $64.5$ & $0.7$ & $0.7948$ & $0.0162$ & $1.2582$ & $0.0256$ & $1.2183$ & $0.0240$ & $0.0197$ & $1.2049$ & $0.0212$ & $0.0176$ & $1.1805$ & $0.0272$ & $0.0230$ & $9.9853$ & $0.0129$ & $-33.3703$ & $0.0148$ & $0.3663$ & $4832$ & $53$ & $4781$ & $77$ & $\dots$ & $\dots$ & $4832$ & $53$ & $2.238$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $-1.052$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232909.39$-$344530.3 & 6552318921851046400 & 2657048 & 20060813_2337m35_056 & 23:29:09.39 & $-$34:45:30.3 & $\dots$ & $12.587$ & $12.357$ & $1.139$ & $12.626$ & $50.6$ & $1.2$ & $\dots$ & $\dots$ & $0.3361$ & $0.0153$ & $2.9753$ & $0.1354$ & $2.7617$ & $0.1167$ & $0.0423$ & $2.7580$ & $0.1071$ & $0.0388$ & $2.7326$ & $0.1758$ & $0.0643$ & $10.6771$ & $0.0109$ & $-27.3844$ & $0.0130$ & $0.2693$ & $4850$ & $53$ & $4768$ & $77$ & $\dots$ & $\dots$ & $4850$ & $53$ & $1.915$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.104$ & $-1.307$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232913.85$-$401712.9 & 6536586701459299712 & 1865017 & 20060811_2325m42_088 & 23:29:13.85 & $-$40:17:12.9 & $\dots$ & $11.037$ & $10.807$ & $1.135$ & $11.075$ & $110.2$ & $0.8$ & $108.6$ & $0.4$ & $1.3420$ & $0.0157$ & $0.7452$ & $0.0087$ & $0.7310$ & $0.0084$ & $0.0115$ & $0.7286$ & $0.0083$ & $0.0115$ & $0.7205$ & $0.0101$ & $0.0140$ & $11.4224$ & $0.0166$ & $-12.7954$ & $0.0174$ & $-0.0936$ & $4857$ & $53$ & $5186$ & $74$ & $\dots$ & $\dots$ & $4857$ & $53$ & $3.121$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-0.421$ & $0.110$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.253$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232913.86$-$550848.8 & 6499303563536665856 & 489657188 & 20030716_2326m56_090 & 23:29:13.86 & $-$55:08:48.8 & $\dots$ & $12.810$ & $12.944$ & $0.934$ & $13.134$ & $51.0$ & $5.2$ & $\dots$ & $\dots$ & $2.1749$ & $0.2862$ & $0.4598$ & $0.0605$ & $0.4544$ & $0.0591$ & $0.1300$ & $0.4268$ & $0.0490$ & $0.1149$ & $\dots$ & $\dots$ & $\dots$ & $-9.0986$ & $0.2061$ & $-31.1080$ & $0.2608$ & $-0.2078$ & $5312$ & $67$ & $5348$ & $136$ & $\dots$ & $\dots$ & $5312$ & $67$ & $4.471$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.069$ & $0.124$ & $-1.483$ & $0.190$ & $\dots$ & $\dots$ & $-1.069$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.256$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J232918.95$-$240151.6 & 2381136367188376448 & 6281224 & 20110707_2331m25_072 & 23:29:18.95 & $-$24:01:51.6 & $\dots$ & $11.913$ & $11.708$ & $0.956$ & $11.906$ & $-83.6$ & $0.8$ & $\dots$ & $\dots$ & $0.9655$ & $0.0202$ & $1.0357$ & $0.0217$ & $1.0086$ & $0.0205$ & $0.0204$ & $0.9932$ & $0.0216$ & $0.0218$ & $0.9635$ & $0.0285$ & $0.0295$ & $27.2855$ & $0.0224$ & $-6.1519$ & $0.0209$ & $0.2263$ & $5281$ & $55$ & $5344$ & $63$ & $\dots$ & $\dots$ & $5281$ & $55$ & $3.146$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.112$ & $-1.069$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232924.50$-$791422.0 & 6352766877195166080 & 485571315 & 20120619_2301m78_106 & 23:29:24.50 & $-$79:14:22.0 & $\dots$ & $11.959$ & $11.732$ & $0.988$ & $11.941$ & $121.1$ & $0.7$ & $121.4$ & $0.9$ & $2.0761$ & $0.0095$ & $0.4817$ & $0.0022$ & $0.4757$ & $0.0021$ & $0.0045$ & $0.4763$ & $0.0024$ & $0.0050$ & $0.4707$ & $0.0047$ & $0.0100$ & $10.7373$ & $0.0115$ & $-4.7877$ & $0.0136$ & $-0.0658$ & $5386$ & $57$ & $5271$ & $328$ & $\dots$ & $\dots$ & $5386$ & $57$ & $3.820$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.119$ & $-1.739$ & $0.260$ & $\dots$ & $\dots$ & $-1.390$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.511$ & $0.347$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232936.11$-$451042.9 & 6528850434568391680 & 490365657 & 20041030_2339m43_016 & 23:29:36.11 & $-$45:10:42.9 & $\dots$ & $12.828$ & $12.607$ & $1.034$ & $12.834$ & $66.4$ & $6.2$ & $53.5$ & $1.3$ & $0.4853$ & $0.0136$ & $2.0606$ & $0.0577$ & $1.9558$ & $0.0520$ & $0.0266$ & $1.9791$ & $0.0506$ & $0.0255$ & $1.8785$ & $0.0981$ & $0.0522$ & $13.9111$ & $0.0088$ & $-23.5188$ & $0.0100$ & $0.0192$ & $5056$ & $54$ & $4885$ & $333$ & $\dots$ & $\dots$ & $5056$ & $54$ & $4.363$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $-2.070$ & $0.390$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232948.62$-$214214.7 & 2388433168732129024 & 6337997 & 20041031_2321m20_129 & 23:29:48.62 & $-$21:42:14.7 & $\dots$ & $12.819$ & $12.666$ & $0.822$ & $12.819$ & $-48.1$ & $2.4$ & $-43.1$ & $5.6$ & $2.6584$ & $0.0235$ & $0.3762$ & $0.0033$ & $0.3725$ & $0.0033$ & $0.0088$ & $0.3726$ & $0.0031$ & $0.0083$ & $0.3669$ & $0.0061$ & $0.0167$ & $22.6088$ & $0.0231$ & $6.3989$ & $0.0192$ & $0.1101$ & $5738$ & $67$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5738$ & $67$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.847$ & $0.134$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.847$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232949.87$-$534604.6 & 6500984755471149696 & 489671293 & 20121022_2339m51_065 & 23:29:49.87 & $-$53:46:04.6 & $\dots$ & $13.038$ & $12.698$ & $1.367$ & $13.071$ & $223.5$ & $1.4$ & $227.4$ & $1.0$ & $0.1136$ & $0.0115$ & $8.8028$ & $0.8911$ & $7.1633$ & $0.5901$ & $0.0824$ & $7.5950$ & $0.4703$ & $0.0619$ & $8.1454$ & $0.8401$ & $0.1031$ & $2.1141$ & $0.0080$ & $0.5073$ & $0.0112$ & $-0.5384$ & $4450$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4450$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.340$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-2.340$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232951.02$-$354957.4 & 6551382996938328576 & 2642246 & 20070831_2337m35_035 & 23:29:51.02 & $-$35:49:57.4 & $\dots$ & $9.411$ & $9.706$ & $0.743$ & $9.836$ & $14.2$ & $0.8$ & $14.7$ & $0.3$ & $3.7844$ & $0.0156$ & $0.2642$ & $0.0011$ & $0.2624$ & $0.0011$ & $0.0041$ & $0.2621$ & $0.0012$ & $0.0045$ & $0.2611$ & $0.0016$ & $0.0061$ & $3.6410$ & $0.0144$ & $-9.9109$ & $0.0152$ & $0.2505$ & $5920$ & $73$ & $6027$ & $54$ & $\dots$ & $\dots$ & $5920$ & $73$ & $4.011$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.856$ & $0.275$ & $0.014$ & $0.100$ & $\dots$ & $\dots$ & $-0.856$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.142$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233001.49$-$484406.9 & 6526387975199985792 & 490285628 & 20080812_2316m48_122 & 23:30:01.49 & $-$48:44:06.9 & $\dots$ & $11.986$ & $11.786$ & $1.054$ & $12.021$ & $-41.5$ & $0.7$ & $-41.6$ & $0.8$ & $0.4122$ & $0.0153$ & $2.4260$ & $0.0900$ & $2.2821$ & $0.0797$ & $0.0349$ & $2.2511$ & $0.0829$ & $0.0368$ & $2.1915$ & $0.1081$ & $0.0493$ & $15.1031$ & $0.0086$ & $-4.0230$ & $0.0123$ & $0.1024$ & $5013$ & $53$ & $5026$ & $74$ & $\dots$ & $\dots$ & $5013$ & $53$ & $2.503$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-0.636$ & $0.110$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.347$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233008.40$-$545915.4 & 6496397279425990528 & 489657549 & 20111019_2331m56_008 & 23:30:08.40 & $-$54:59:15.4 & $\dots$ & $12.752$ & $12.493$ & $1.067$ & $12.733$ & $137.2$ & $1.8$ & $135.0$ & $1.5$ & $0.3240$ & $0.0117$ & $3.0864$ & $0.1115$ & $2.8571$ & $0.0955$ & $0.0334$ & $2.8651$ & $0.0867$ & $0.0303$ & $2.7672$ & $0.1964$ & $0.0710$ & $3.1338$ & $0.0089$ & $-18.5224$ & $0.0115$ & $-0.4633$ & $4999$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4999$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.112$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.990$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233018.12$-$322759.8 & 2325381919250233216 & 2725400 & 20060816_2330m30_004 & 23:30:18.12 & $-$32:27:59.8 & $\dots$ & $11.203$ & $11.004$ & $0.999$ & $11.218$ & $27.4$ & $0.8$ & $30.9$ & $0.3$ & $1.9385$ & $0.0197$ & $0.5159$ & $0.0052$ & $0.5090$ & $0.0051$ & $0.0100$ & $0.5082$ & $0.0046$ & $0.0090$ & $0.5139$ & $0.0058$ & $0.0113$ & $13.3833$ & $0.0165$ & $-104.5723$ & $0.0180$ & $0.4747$ & $5155$ & $54$ & $5103$ & $94$ & $\dots$ & $\dots$ & $5155$ & $54$ & $3.642$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $-0.985$ & $0.180$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233021.76$-$190624.6 & 2392467311253530240 & 6556872 & 20041031_2321m20_099 & 23:30:21.76 & $-$19:06:24.6 & $\dots$ & $13.166$ & $12.951$ & $1.089$ & $13.200$ & $-96.7$ & $2.0$ & $-98.5$ & $5.2$ & $0.3024$ & $0.0237$ & $3.3069$ & $0.2592$ & $3.0451$ & $0.2198$ & $0.0722$ & $3.0577$ & $0.1867$ & $0.0611$ & $3.0797$ & $0.1313$ & $0.0426$ & $14.0642$ & $0.0278$ & $-23.6466$ & $0.0242$ & $0.1831$ & $4979$ & $65$ & $3990$ & $120$ & $\dots$ & $\dots$ & $4979$ & $65$ & $4.471$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.206$ & $-0.763$ & $0.190$ & $\dots$ & $\dots$ & $-1.380$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233027.07$-$210625.0 & 2388561021318239616 & 6342158 & 20041031_2321m20_124 & 23:30:27.07 & $-$21:06:25.0 & $\dots$ & $12.960$ & $12.664$ & $1.206$ & $12.962$ & $-99.4$ & $2.7$ & $-99.6$ & $3.0$ & $0.2547$ & $0.0158$ & $3.9262$ & $0.2436$ & $3.5625$ & $0.2005$ & $0.0563$ & $3.9641$ & $0.1628$ & $0.0411$ & $3.5872$ & $0.4876$ & $0.1359$ & $5.1924$ & $0.0185$ & $-3.9610$ & $0.0146$ & $0.1116$ & $4763$ & $61$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4763$ & $61$ & $4.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.700$ & $0.180$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.700$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233047.94$-$580118.2 & 6489654253786887296 & 489377368 & 20110830_2331m56_014 & 23:30:47.94 & $-$58:01:18.2 & $\dots$ & $12.632$ & $12.253$ & $1.349$ & $12.618$ & $61.3$ & $1.2$ & $64.4$ & $0.6$ & $0.3387$ & $0.0107$ & $2.9525$ & $0.0933$ & $2.7420$ & $0.0804$ & $0.0293$ & $2.9392$ & $0.0737$ & $0.0251$ & $2.7253$ & $0.0424$ & $0.0156$ & $2.5299$ & $0.0100$ & $-5.2787$ & $0.0110$ & $-0.4835$ & $4434$ & $52$ & $4311$ & $77$ & $\dots$ & $\dots$ & $4434$ & $52$ & $1.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $-1.044$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.315$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233048.53$-$545325.6 & 6496402403323514368 & 489658661 & 20030716_2326m56_081 & 23:30:48.53 & $-$54:53:25.6 & $\dots$ & $11.884$ & $11.578$ & $1.182$ & $11.866$ & $31.5$ & $4.4$ & $33.4$ & $0.3$ & $0.4975$ & $0.0172$ & $2.0101$ & $0.0695$ & $1.9102$ & $0.0628$ & $0.0329$ & $1.8989$ & $0.0620$ & $0.0326$ & $1.8640$ & $0.1074$ & $0.0576$ & $10.7225$ & $0.0131$ & $-5.2757$ & $0.0166$ & $-0.5266$ & $4739$ & $53$ & $5291$ & $76$ & $\dots$ & $\dots$ & $4739$ & $53$ & $3.908$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $-0.096$ & $0.100$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233106.21$-$571040.9 & 6495706859139391744 & 489579069 & 20110830_2331m56_081 & 23:31:06.21 & $-$57:10:40.9 & $\dots$ & $12.519$ & $12.321$ & $0.977$ & $12.526$ & $37.6$ & $1.1$ & $36.9$ & $0.8$ & $0.4381$ & $0.0106$ & $2.2826$ & $0.0552$ & $2.1547$ & $0.0492$ & $0.0228$ & $2.1975$ & $0.0441$ & $0.0201$ & $2.3480$ & $0.0551$ & $0.0235$ & $6.3369$ & $0.0096$ & $-8.0708$ & $0.0106$ & $-0.4405$ & $5215$ & $54$ & $5463$ & $94$ & $\dots$ & $\dots$ & $5215$ & $54$ & $3.222$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.773$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233107.20$-$022330.0 & 2640565860884558976 & 8493799 & 20090802_2329m00_146 & 23:31:07.20 & $-$02:23:30.0 & KPNR & $11.537$ & $11.263$ & $1.200$ & $11.559$ & $-98.1$ & $0.7$ & $-99.0$ & $0.4$ & $0.5924$ & $0.0229$ & $1.6880$ & $0.0653$ & $1.6171$ & $0.0599$ & $0.0370$ & $1.5776$ & $0.0502$ & $0.0318$ & $1.5140$ & $0.0623$ & $0.0412$ & $9.0052$ & $0.0213$ & $-21.0723$ & $0.0182$ & $0.2500$ & $4867$ & $99$ & $4574$ & $92$ & $4867$ & $99$ & $4784$ & $52$ & $0.920$ & $0.470$ & $1.423$ & $0.230$ & $1.423$ & $0.230$ & $-3.292$ & $0.113$ & $-2.587$ & $0.160$ & $-3.292$ & $0.113$ & $-0.790$ & $0.102$ & $2.449$ & $0.161$ & $2.609$ & $7.747$ & D & $0.863$ & C & $0.500$ & $0.229$ & $0.600$ & $0.088$ & $0.600$ & $0.088$ & u & $0.331$ & $66$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J233110.18$-$363834.9 & 6551074858804066176 & 2639629 & 20060813_2337m35_021 & 23:31:10.18 & $-$36:38:34.9 & $\dots$ & $12.826$ & $12.505$ & $1.296$ & $12.844$ & $-99.5$ & $1.0$ & $-100.6$ & $1.1$ & $0.2091$ & $0.0164$ & $4.7824$ & $0.3751$ & $4.2535$ & $0.2967$ & $0.0698$ & $4.9540$ & $0.6498$ & $0.1312$ & $4.2172$ & $0.3278$ & $0.0777$ & $0.6335$ & $0.0128$ & $-11.5012$ & $0.0136$ & $0.1487$ & $4535$ & $52$ & $4641$ & $77$ & $\dots$ & $\dots$ & $4535$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $-0.949$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.552$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233110.43$-$151905.7 & 2407762793601864192 & 6630966 & 20120625_2330m13_148 & 23:31:10.43 & $-$15:19:05.7 & $\dots$ & $11.843$ & $11.673$ & $0.954$ & $11.870$ & $39.7$ & $1.0$ & $38.5$ & $1.6$ & $0.5381$ & $0.0164$ & $1.8584$ & $0.0566$ & $1.7727$ & $0.0515$ & $0.0291$ & $1.7222$ & $0.0502$ & $0.0291$ & $1.8109$ & $0.0377$ & $0.0208$ & $6.5760$ & $0.0184$ & $-8.2696$ & $0.0116$ & $-0.0899$ & $5293$ & $55$ & $5536$ & $94$ & $\dots$ & $\dots$ & $5293$ & $55$ & $3.171$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.106$ & $-1.011$ & $0.180$ & $\dots$ & $\dots$ & $-1.300$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.510$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233120.93$-$612525.6 & 6487331604192853632 & 489289570 & 20110721_2324m62_094 & 23:31:20.93 & $-$61:25:25.6 & $\dots$ & $11.453$ & $11.755$ & $0.780$ & $11.895$ & $-13.5$ & $1.0$ & $-14.1$ & $0.9$ & $3.3015$ & $0.0137$ & $0.3029$ & $0.0013$ & $0.3005$ & $0.0012$ & $0.0041$ & $0.3000$ & $0.0014$ & $0.0048$ & $\dots$ & $\dots$ & $\dots$ & $18.2295$ & $0.0120$ & $-2.1126$ & $0.0140$ & $-0.2809$ & $5765$ & $120$ & $5765$ & $76$ & $\dots$ & $\dots$ & $5765$ & $120$ & $4.184$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.485$ & $-0.275$ & $0.100$ & $\dots$ & $\dots$ & $-1.990$ & $0.485$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J233130.21$-$405844.3 & 6535791342235713536 & 1832117 & 20071014_2325m42_095 & 23:31:30.21 & $-$40:58:44.3 & $\dots$ & $10.262$ & $10.168$ & $0.742$ & $10.297$ & $57.3$ & $21.8$ & $\dots$ & $\dots$ & $5.1685$ & $0.0158$ & $0.1935$ & $0.0006$ & $0.1925$ & $0.0006$ & $0.0030$ & $0.1927$ & $0.0006$ & $0.0032$ & $0.1927$ & $0.0012$ & $0.0063$ & $-8.7579$ & $0.0136$ & $-29.0198$ & $0.0184$ & $0.4261$ & $5910$ & $114$ & $7417$ & $204$ & $\dots$ & $\dots$ & $5910$ & $114$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.172$ & $-0.082$ & $0.190$ & $\dots$ & $\dots$ & $-1.210$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233140.43$-$072359.7 & 2439958551351870464 & 8191516 & 20090611_2331m06_132 & 23:31:40.43 & $-$07:23:59.7 & $\dots$ & $11.422$ & $11.170$ & $1.151$ & $11.444$ & $-101.2$ & $0.9$ & $\dots$ & $\dots$ & $0.9086$ & $0.0222$ & $1.1006$ & $0.0269$ & $1.0700$ & $0.0254$ & $0.0238$ & $1.0713$ & $0.0251$ & $0.0234$ & $1.0773$ & $0.0308$ & $0.0285$ & $33.8039$ & $0.0239$ & $-13.3222$ & $0.0197$ & $0.2828$ & $4852$ & $53$ & $4716$ & $77$ & $\dots$ & $\dots$ & $4852$ & $53$ & $2.529$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.988$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.593$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233155.61$-$595605.2 & 6488999769490669440 & 489353534 & 20061028_2324m62_083 & 23:31:55.61 & $-$59:56:05.2 & $\dots$ & $11.364$ & $11.196$ & $0.898$ & $11.374$ & $46.5$ & $0.7$ & $46.0$ & $0.3$ & $0.7247$ & $0.0153$ & $1.3799$ & $0.0291$ & $1.3321$ & $0.0271$ & $0.0204$ & $1.3402$ & $0.0243$ & $0.0181$ & $1.3468$ & $0.0321$ & $0.0238$ & $0.9057$ & $0.0152$ & $-10.1005$ & $0.0155$ & $-0.3070$ & $5398$ & $55$ & $5146$ & $94$ & $\dots$ & $\dots$ & $5398$ & $55$ & $2.450$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $-1.183$ & $0.180$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233243.60$-$605222.0 & 6488666136431122304 & 489294087 & 20120716_2324m62_088 & 23:32:43.60 & $-$60:52:22.0 & SOAR & $12.651$ & $12.357$ & $1.101$ & $12.611$ & $69.4$ & $0.8$ & $68.1$ & $0.7$ & $0.2301$ & $0.0105$ & $4.3459$ & $0.1983$ & $3.9047$ & $0.1601$ & $0.0410$ & $4.0034$ & $0.1283$ & $0.0320$ & $4.0813$ & $0.2037$ & $0.0499$ & $3.1043$ & $0.0102$ & $-9.5383$ & $0.0114$ & $-0.3949$ & $4953$ & $58$ & $4675$ & $92$ & $4921$ & $25$ & $4985$ & $91$ & $1.788$ & $0.470$ & $1.878$ & $0.259$ & $1.878$ & $0.259$ & $-2.624$ & $0.190$ & $-2.381$ & $0.160$ & $-2.628$ & $0.078$ & $-2.620$ & $0.302$ & $0.043$ & $0.123$ & $0.143$ & $5.949$ & D & $0.999$ & I & $0.403$ & $0.204$ & $0.234$ & $0.041$ & $0.234$ & $0.041$ & D & $0.989$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J233303.35$-$443712.7 & 6528788518320365568 & 1810215 & 20041030_2339m43_014 & 23:33:03.35 & $-$44:37:12.7 & SOAR & $10.048$ & $9.774$ & $1.094$ & $10.024$ & $99.7$ & $0.5$ & $98.3$ & $0.4$ & $0.6943$ & $0.0170$ & $1.4403$ & $0.0353$ & $1.3883$ & $0.0328$ & $0.0236$ & $1.3826$ & $0.0300$ & $0.0217$ & $1.3562$ & $0.0942$ & $0.0695$ & $26.4647$ & $0.0188$ & $-46.9791$ & $0.0114$ & $-0.1767$ & $5017$ & $50$ & $5175$ & $214$ & $5039$ & $39$ & $4994$ & $62$ & $2.660$ & $0.480$ & $1.556$ & $0.219$ & $1.556$ & $0.219$ & $-2.572$ & $0.119$ & $-2.029$ & $0.270$ & $-2.474$ & $0.093$ & $-2.670$ & $0.145$ & $-0.132$ & $0.116$ & $0.288$ & $6.146$ & D & $0.994$ & I & $0.571$ & $0.313$ & $0.505$ & $0.042$ & $0.505$ & $0.042$ & D & $0.998$ & $69$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J233353.84$-$614120.5 & 6487136440877986560 & 489316893 & 20080806_2324m62_107 & 23:33:53.84 & $-$61:41:20.5 & $\dots$ & $10.286$ & $10.500$ & $0.914$ & $10.684$ & $20.4$ & $1.4$ & $17.3$ & $4.0$ & $7.7635$ & $0.5650$ & $0.1288$ & $0.0094$ & $0.1284$ & $0.0093$ & $0.0725$ & $0.1290$ & $0.0078$ & $0.0604$ & $\dots$ & $\dots$ & $\dots$ & $92.1025$ & $0.5290$ & $-11.0531$ & $0.5865$ & $-0.3682$ & $5398$ & $67$ & $5089$ & $104$ & $\dots$ & $\dots$ & $5398$ & $67$ & $3.980$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.150$ & $-0.476$ & $0.110$ & $\dots$ & $\dots$ & $-0.870$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.205$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J233406.12$-$372329.2 & 6538971267302073472 & 1933544 & 20050815_2320m37_117 & 23:34:06.12 & $-$37:23:29.2 & $\dots$ & $12.589$ & $12.413$ & $0.978$ & $12.619$ & $-68.7$ & $1.7$ & $-68.3$ & $2.1$ & $0.4321$ & $0.0138$ & $2.3143$ & $0.0739$ & $2.1829$ & $0.0658$ & $0.0301$ & $2.2101$ & $0.0626$ & $0.0283$ & $2.4283$ & $0.0777$ & $0.0320$ & $16.4333$ & $0.0118$ & $-6.3458$ & $0.0128$ & $0.2401$ & $5211$ & $54$ & $5080$ & $160$ & $\dots$ & $\dots$ & $5211$ & $54$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $0.132$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.356$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233417.43$-$122022.2 & 2433231468630753408 & 8044176 & 20120625_2330m13_087 & 23:34:17.43 & $-$12:20:22.2 & $\dots$ & $11.974$ & $11.808$ & $0.959$ & $12.007$ & $33.1$ & $1.8$ & $34.5$ & $0.9$ & $1.5182$ & $0.0164$ & $0.6587$ & $0.0071$ & $0.6476$ & $0.0069$ & $0.0106$ & $0.6411$ & $0.0065$ & $0.0102$ & $\dots$ & $\dots$ & $\dots$ & $-6.2459$ & $0.0144$ & $-5.2505$ & $0.0129$ & $0.3203$ & $5297$ & $55$ & $5013$ & $77$ & $\dots$ & $\dots$ & $5297$ & $55$ & $3.634$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.104$ & $-1.305$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.458$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J233436.28$-$224438.7 & 2387329155978338688 & 6423871 & 20060815_2337m20_006 & 23:34:36.28 & $-$22:44:38.7 & $\dots$ & $12.507$ & $12.275$ & $1.104$ & $12.530$ & $-143.4$ & $1.0$ & $-144.4$ & $1.4$ & $0.2332$ & $0.0138$ & $4.2882$ & $0.2538$ & $3.8580$ & $0.2054$ & $0.0532$ & $3.9007$ & $0.2651$ & $0.0680$ & $4.4565$ & $0.4635$ & $0.1040$ & $-6.1926$ & $0.0149$ & $-12.7707$ & $0.0138$ & $0.1513$ & $4946$ & $55$ & $4853$ & $77$ & $\dots$ & $\dots$ & $4946$ & $55$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.112$ & $-1.327$ & $0.170$ & $\dots$ & $\dots$ & $-1.880$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.197$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233441.82$-$614318.3 & 6487124788631340544 & 489316723 & 20110721_2324m62_099 & 23:34:41.82 & $-$61:43:18.3 & $\dots$ & $11.931$ & $11.728$ & $1.025$ & $11.952$ & $95.7$ & $0.7$ & $122.4$ & $5.3$ & $0.6392$ & $0.0153$ & $1.5645$ & $0.0374$ & $1.5033$ & $0.0346$ & $0.0230$ & $1.5159$ & $0.0324$ & $0.0214$ & $1.4905$ & $0.0013$ & $0.0009$ & $-3.0786$ & $0.0144$ & $-34.2078$ & $0.0152$ & $-0.3111$ & $5106$ & $63$ & $4738$ & $77$ & $\dots$ & $\dots$ & $5106$ & $63$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.168$ & $-1.532$ & $0.170$ & $\dots$ & $\dots$ & $-1.880$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.163$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233454.69$-$274419.2 & 2331883636448235904 & 3145155 & 20110707_2331m25_144 & 23:34:54.69 & $-$27:44:19.2 & $\dots$ & $11.634$ & $11.617$ & $0.813$ & $11.767$ & $47.9$ & $0.6$ & $46.5$ & $1.2$ & $2.4667$ & $0.0168$ & $0.4054$ & $0.0028$ & $0.4012$ & $0.0027$ & $0.0067$ & $0.3988$ & $0.0031$ & $0.0079$ & $0.3990$ & $0.0029$ & $0.0072$ & $3.8545$ & $0.0168$ & $-48.0439$ & $0.0170$ & $0.1794$ & $5684$ & $68$ & $5274$ & $63$ & $\dots$ & $\dots$ & $5684$ & $68$ & $3.553$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.103$ & $0.138$ & $-1.199$ & $0.170$ & $\dots$ & $\dots$ & $-1.103$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233457.02$-$271351.0 & 2331938650684114688 & 3146718 & 20060914_2331m25_140 & 23:34:57.02 & $-$27:13:51.0 & $\dots$ & $11.824$ & $12.288$ & $0.716$ & $12.410$ & $7.4$ & $2.3$ & $8.4$ & $3.6$ & $1.6843$ & $0.0276$ & $0.5937$ & $0.0097$ & $0.5847$ & $0.0094$ & $0.0161$ & $0.5836$ & $0.0095$ & $0.0162$ & $\dots$ & $\dots$ & $\dots$ & $15.1809$ & $0.0303$ & $6.8467$ & $0.0217$ & $-0.0571$ & $6000$ & $234$ & $6210$ & $83$ & $\dots$ & $\dots$ & $6000$ & $234$ & $4.019$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.124$ & $0.440$ & $-0.092$ & $0.120$ & $\dots$ & $\dots$ & $-2.124$ & $0.440$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $114$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J233458.01$-$012152.7 & 2641108779110473088 & 8667605 & 20061117_2329m00_128 & 23:34:58.01 & $-$01:21:52.7 & $\dots$ & $11.136$ & $10.981$ & $1.252$ & $11.300$ & $-126.7$ & $0.7$ & $-125.4$ & $0.4$ & $0.8546$ & $0.0177$ & $1.1701$ & $0.0242$ & $1.1356$ & $0.0228$ & $0.0201$ & $1.1289$ & $0.0209$ & $0.0186$ & $1.1324$ & $0.0363$ & $0.0321$ & $-0.2502$ & $0.0201$ & $-44.8169$ & $0.0134$ & $0.0361$ & $4666$ & $52$ & $4746$ & $68$ & $\dots$ & $\dots$ & $4666$ & $52$ & $2.104$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $-0.841$ & $0.140$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.307$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233520.17$-$611146.0 & 6488645554947775744 & 489318386 & 20111029_2324m62_094 & 23:35:20.17 & $-$61:11:46.0 & $\dots$ & $12.273$ & $12.449$ & $0.884$ & $12.622$ & $26.4$ & $3.7$ & $21.8$ & $6.4$ & $2.4783$ & $0.0383$ & $0.4035$ & $0.0062$ & $0.3993$ & $0.0061$ & $0.0153$ & $0.3979$ & $0.0063$ & $0.0159$ & $0.4111$ & $0.0179$ & $0.0436$ & $8.3814$ & $0.0339$ & $7.0817$ & $0.0394$ & $-0.3528$ & $5449$ & $79$ & $4081$ & $87$ & $\dots$ & $\dots$ & $5449$ & $79$ & $4.690$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.150$ & $0.211$ & $-0.242$ & $0.090$ & $\dots$ & $\dots$ & $-2.150$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.493$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233543.62$-$583120.8 & 6489391779745576960 & 489375256 & 20070930_2331m56_143 & 23:35:43.62 & $-$58:31:20.8 & $\dots$ & $10.600$ & $10.680$ & $0.868$ & $10.848$ & $15.9$ & $1.2$ & $11.0$ & $0.6$ & $2.6560$ & $0.0114$ & $0.3765$ & $0.0016$ & $0.3729$ & $0.0016$ & $0.0043$ & $0.3739$ & $0.0014$ & $0.0037$ & $0.3713$ & $0.0025$ & $0.0068$ & $17.7761$ & $0.0103$ & $20.3282$ & $0.0136$ & $-0.3790$ & $5476$ & $75$ & $5508$ & $76$ & $\dots$ & $\dots$ & $5476$ & $75$ & $3.723$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.242$ & $-0.163$ & $0.100$ & $\dots$ & $\dots$ & $-1.090$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.086$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233549.29$-$650957.6 & 6390214800127985536 & 486874673 & 20031006_2321m62_140 & 23:35:49.29 & $-$65:09:57.6 & $\dots$ & $13.054$ & $12.862$ & $1.056$ & $13.098$ & $16.5$ & $3.7$ & $15.4$ & $1.4$ & $0.5935$ & $0.0135$ & $1.6849$ & $0.0383$ & $1.6142$ & $0.0352$ & $0.0218$ & $1.6407$ & $0.0333$ & $0.0203$ & $1.6336$ & $0.0973$ & $0.0596$ & $22.2657$ & $0.0137$ & $-0.5470$ & $0.0154$ & $-0.2735$ & $5044$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5044$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.119$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.090$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233556.12$-$573508.2 & 6495453834026155776 & 489580246 & 20061011_2331m56_028 & 23:35:56.12 & $-$57:35:08.2 & $\dots$ & $12.053$ & $11.555$ & $1.368$ & $11.930$ & $10.1$ & $1.0$ & $6.5$ & $0.5$ & $0.2916$ & $0.0139$ & $3.4294$ & $0.1635$ & $3.1486$ & $0.1378$ & $0.0438$ & $3.1071$ & $0.0973$ & $0.0313$ & $3.3941$ & $0.3336$ & $0.0983$ & $4.2566$ & $0.0127$ & $-5.9736$ & $0.0150$ & $-0.3853$ & $4411$ & $52$ & $4555$ & $68$ & $\dots$ & $\dots$ & $4411$ & $52$ & $1.420$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.930$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.267$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233615.37$-$130331.4 & 2432293619572098560 & 8044487 & 20050907_2333m15_082 & 23:36:15.37 & $-$13:03:31.4 & $\dots$ & $13.859$ & $13.858$ & $1.308$ & $14.204$ & $-15.2$ & $2.4$ & $-14.7$ & $6.7$ & $3.2698$ & $0.0183$ & $0.3058$ & $0.0017$ & $0.3034$ & $0.0017$ & $0.0056$ & $0.3021$ & $0.0018$ & $0.0058$ & $0.3036$ & $0.0013$ & $0.0042$ & $28.6848$ & $0.0198$ & $-33.6368$ & $0.0170$ & $0.2197$ & $4517$ & $69$ & $4633$ & $87$ & $\dots$ & $\dots$ & $4517$ & $69$ & $4.509$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.812$ & $0.130$ & $-0.101$ & $0.090$ & $\dots$ & $\dots$ & $-0.812$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.228$ & $0.428$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233622.00$-$560750.0 & 6496010839745421824 & $\dots$ & 20031007_2326m56_097 & 23:36:22.00 & $-$56:07:50.0 & GEMS & $12.910$ & $12.500$ & $1.474$ & $12.929$ & $207.4$ & $1.6$ & $209.6$ & $0.8$ & $0.1210$ & $0.0117$ & $8.2645$ & $0.7991$ & $6.8027$ & $0.5414$ & $0.0796$ & $7.5402$ & $0.5620$ & $0.0745$ & $8.4954$ & $0.8258$ & $0.0972$ & $3.3378$ & $0.0097$ & $-2.1487$ & $0.0123$ & $-0.4163$ & $4521$ & $112$ & $3888$ & $92$ & $4521$ & $112$ & $\dots$ & $\dots$ & $2.371$ & $0.470$ & $0.409$ & $0.082$ & $0.409$ & $0.082$ & $-2.920$ & $0.128$ & $-1.922$ & $0.160$ & $-2.920$ & $0.128$ & $\dots$ & $\dots$ & $-0.202$ & $0.098$ & $0.538$ & $6.048$ & D & $0.990$ & I & $\dots$ & $\dots$ & $0.652$ & $0.072$ & $0.652$ & $0.072$ & L & $0.991$ & $37$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J233635.14$-$621847.6 & 6487036694558369024 & 489301572 & 20080901_2324m62_118 & 23:36:35.14 & $-$62:18:47.6 & $\dots$ & $10.182$ & $10.426$ & $0.674$ & $10.537$ & $8.5$ & $1.2$ & $9.4$ & $0.4$ & $5.1014$ & $0.0147$ & $0.1960$ & $0.0006$ & $0.1950$ & $0.0006$ & $0.0029$ & $0.1953$ & $0.0006$ & $0.0029$ & $0.1949$ & $0.0010$ & $0.0053$ & $40.5205$ & $0.0158$ & $-53.4089$ & $0.0188$ & $-0.5187$ & $6167$ & $71$ & $5926$ & $76$ & $\dots$ & $\dots$ & $6167$ & $71$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.915$ & $0.205$ & $-0.192$ & $0.100$ & $\dots$ & $\dots$ & $-0.915$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.104$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233647.01$-$292020.7 & 2330694037881218816 & 3068619 & 20050729_2340m29_059 & 23:36:47.01 & $-$29:20:20.7 & $\dots$ & $11.039$ & $10.881$ & $0.923$ & $11.067$ & $-54.0$ & $1.7$ & $-56.2$ & $0.5$ & $0.8856$ & $0.0160$ & $1.1292$ & $0.0204$ & $1.0970$ & $0.0193$ & $0.0176$ & $1.0925$ & $0.0182$ & $0.0166$ & $1.1219$ & $0.0129$ & $0.0115$ & $-17.4765$ & $0.0192$ & $-9.4169$ & $0.0158$ & $-0.0020$ & $5351$ & $55$ & $5655$ & $94$ & $\dots$ & $\dots$ & $5351$ & $55$ & $3.197$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.106$ & $-0.848$ & $0.180$ & $\dots$ & $\dots$ & $-1.260$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.437$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233711.00$-$614702.3 & 6487079506792324864 & 489317335 & 20031006_2321m62_098 & 23:37:11.00 & $-$61:47:02.3 & $\dots$ & $12.919$ & $12.666$ & $1.169$ & $12.949$ & $86.9$ & $4.9$ & $89.0$ & $1.7$ & $0.4414$ & $0.0112$ & $2.2655$ & $0.0575$ & $2.1395$ & $0.0513$ & $0.0240$ & $2.1999$ & $0.0515$ & $0.0234$ & $2.1946$ & $0.0769$ & $0.0350$ & $9.8529$ & $0.0096$ & $-13.3382$ & $0.0124$ & $-0.3725$ & $4788$ & $56$ & $5052$ & $64$ & $\dots$ & $\dots$ & $4788$ & $56$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.149$ & $-0.061$ & $0.080$ & $\dots$ & $\dots$ & $-0.860$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.152$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233716.52$-$610004.4 & 6488628542581551872 & 489322298 & 20051024_2321m62_094 & 23:37:16.52 & $-$61:00:04.4 & $\dots$ & $11.896$ & $11.650$ & $1.018$ & $11.871$ & $25.6$ & $3.1$ & $29.3$ & $0.8$ & $1.8107$ & $0.0112$ & $0.5523$ & $0.0034$ & $0.5445$ & $0.0033$ & $0.0061$ & $0.5445$ & $0.0043$ & $0.0078$ & $0.5444$ & $0.0026$ & $0.0047$ & $-38.4868$ & $0.0115$ & $-62.3334$ & $0.0115$ & $-0.3116$ & $5117$ & $54$ & $4810$ & $87$ & $\dots$ & $\dots$ & $5117$ & $54$ & $3.667$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $0.138$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.136$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233727.97$-$314850.3 & 2325660061332702592 & 3043977 & 20090911_2330m30_135 & 23:37:27.97 & $-$31:48:50.3 & $\dots$ & $12.290$ & $12.461$ & $0.912$ & $12.644$ & $-53.1$ & $1.2$ & $-49.4$ & $0.7$ & $8.2649$ & $0.7766$ & $0.1210$ & $0.0114$ & $0.1206$ & $0.0113$ & $0.0937$ & $0.1706$ & $0.0109$ & $0.0641$ & $\dots$ & $\dots$ & $\dots$ & $-1.1342$ & $0.5039$ & $-12.8497$ & $0.6544$ & $0.4170$ & $5389$ & $67$ & $5118$ & $136$ & $\dots$ & $\dots$ & $5389$ & $67$ & $3.916$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.947$ & $0.145$ & $-0.872$ & $0.190$ & $\dots$ & $\dots$ & $-0.947$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J233729.54$-$425354.8 & 6532320493264633344 & 1827540 & 20030717_2339m43_043 & 23:37:29.54 & $-$42:53:54.8 & $\dots$ & $13.176$ & $12.979$ & $1.061$ & $13.217$ & $21.8$ & $2.6$ & $19.4$ & $2.0$ & $0.2740$ & $0.0162$ & $3.6496$ & $0.2158$ & $3.3333$ & $0.1800$ & $0.0540$ & $3.2815$ & $0.1269$ & $0.0387$ & $3.1805$ & $0.0769$ & $0.0242$ & $9.4869$ & $0.0141$ & $-12.5854$ & $0.0124$ & $-0.0004$ & $5006$ & $55$ & $4008$ & $79$ & $\dots$ & $\dots$ & $5006$ & $55$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.820$ & $0.114$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-1.820$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.607$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233741.12$-$191717.1 & 2393667020173821568 & 6645903 & 20091021_2337m20_078 & 23:37:41.12 & $-$19:17:17.1 & $\dots$ & $12.288$ & $12.068$ & $1.024$ & $12.291$ & $-80.8$ & $1.6$ & $-83.5$ & $1.6$ & $0.5744$ & $0.0189$ & $1.7409$ & $0.0573$ & $1.6656$ & $0.0524$ & $0.0315$ & $1.6645$ & $0.0395$ & $0.0237$ & $1.7541$ & $0.0926$ & $0.0528$ & $26.9985$ & $0.0209$ & $-27.0495$ & $0.0187$ & $0.2731$ & $5135$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5135$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.114$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.710$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233746.28$-$582832.4 & 6489386385265669760 & 489411165 & 20051009_2326m56_141 & 23:37:46.28 & $-$58:28:32.4 & $\dots$ & $12.970$ & $13.342$ & $0.757$ & $13.475$ & $3.0$ & $1.3$ & $\dots$ & $\dots$ & $1.1235$ & $0.0410$ & $0.8901$ & $0.0325$ & $0.8699$ & $0.0310$ & $0.0357$ & $0.8734$ & $0.0309$ & $0.0353$ & $\dots$ & $\dots$ & $\dots$ & $1.8344$ & $0.0418$ & $-13.3291$ & $0.0462$ & $-0.6139$ & $5830$ & $117$ & $5713$ & $104$ & $\dots$ & $\dots$ & $5830$ & $117$ & $3.658$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.886$ & $0.224$ & $-0.331$ & $0.110$ & $\dots$ & $\dots$ & $-1.886$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.165$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J233746.90$-$252047.1 & 2332781112813906304 & 6352374 & 20041101_2342m23_016 & 23:37:46.90 & $-$25:20:47.1 & $\dots$ & $10.941$ & $10.560$ & $1.476$ & $10.990$ & $-190.0$ & $0.5$ & $-191.4$ & $0.9$ & $0.2358$ & $0.0197$ & $4.2409$ & $0.3543$ & $3.8197$ & $0.2874$ & $0.0752$ & $3.6077$ & $0.1808$ & $0.0501$ & $3.2706$ & $0.3508$ & $0.1073$ & $6.1959$ & $0.0154$ & $-9.0818$ & $0.0179$ & $0.3168$ & $4255$ & $53$ & $4365$ & $68$ & $\dots$ & $\dots$ & $4255$ & $53$ & $0.853$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.119$ & $-1.549$ & $0.140$ & $\dots$ & $\dots$ & $-1.720$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.389$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233748.66$-$432308.4 & 6532281628105185280 & 1818011 & 20120915_2325m42_097 & 23:37:48.66 & $-$43:23:08.4 & $\dots$ & $12.573$ & $12.395$ & $1.010$ & $12.613$ & $-47.5$ & $1.6$ & $-42.9$ & $1.1$ & $0.2828$ & $0.0127$ & $3.5361$ & $0.1588$ & $3.2383$ & $0.1332$ & $0.0411$ & $3.3277$ & $0.2126$ & $0.0639$ & $3.1348$ & $0.1218$ & $0.0389$ & $7.6222$ & $0.0121$ & $-6.7738$ & $0.0104$ & $-0.0918$ & $5119$ & $54$ & $4872$ & $77$ & $\dots$ & $\dots$ & $5119$ & $54$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $-0.860$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233807.30$-$393257.0 & 6537451123758010624 & $\dots$ & 20071120_2350m39_043 & 23:38:07.30 & $-$39:32:57.0 & SOAR & $11.565$ & $11.080$ & $1.538$ & $11.543$ & $13.5$ & $0.6$ & $14.4$ & $0.4$ & $0.1246$ & $0.0192$ & $8.0257$ & $1.2367$ & $6.6401$ & $0.8465$ & $0.1275$ & $6.5915$ & $0.6373$ & $0.0967$ & $5.2913$ & $0.7782$ & $0.1471$ & $-0.5855$ & $0.0187$ & $-8.4608$ & $0.0141$ & $-0.0720$ & $4463$ & $81$ & $4533$ & $92$ & $4463$ & $81$ & $\dots$ & $\dots$ & $0.958$ & $0.470$ & $0.469$ & $0.078$ & $0.469$ & $0.078$ & $-2.796$ & $0.129$ & $-1.994$ & $0.160$ & $-2.796$ & $0.129$ & $\dots$ & $\dots$ & $-0.495$ & $0.110$ & $0.245$ & $5.879$ & D & $0.996$ & I & $0.376$ & $0.249$ & $0.501$ & $0.055$ & $0.501$ & $0.055$ & D & $0.966$ & $59$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J233819.26$-$522901.8 & 6498564799096440192 & 490205998 & 20070921_2339m51_005 & 23:38:19.26 & $-$52:29:01.8 & $\dots$ & $10.030$ & $9.579$ & $1.336$ & $9.938$ & $3.8$ & $1.8$ & $5.1$ & $0.2$ & $1.4940$ & $0.0116$ & $0.6693$ & $0.0052$ & $0.6579$ & $0.0050$ & $0.0076$ & $0.6568$ & $0.0040$ & $0.0061$ & $0.6537$ & $0.0084$ & $0.0128$ & $11.9992$ & $0.0081$ & $6.0441$ & $0.0103$ & $-0.4779$ & $4452$ & $53$ & $4562$ & $65$ & $\dots$ & $\dots$ & $4452$ & $53$ & $2.477$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.117$ & $-0.305$ & $0.090$ & $\dots$ & $\dots$ & $-1.250$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.170$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233830.27$-$352231.9 & 2323868677717792128 & 2739977 & 20071004_2337m35_005 & 23:38:30.27 & $-$35:22:31.9 & $\dots$ & $10.966$ & $10.916$ & $0.784$ & $11.058$ & $-32.1$ & $22.1$ & $-10.0$ & $17.3$ & $4.0458$ & $0.0608$ & $0.2472$ & $0.0037$ & $0.2456$ & $0.0037$ & $0.0149$ & $0.2457$ & $0.0040$ & $0.0165$ & $0.2505$ & $0.0073$ & $0.0293$ & $-56.8186$ & $0.0562$ & $-18.4180$ & $0.0596$ & $0.1305$ & $5738$ & $139$ & $7418$ & $529$ & $\dots$ & $\dots$ & $5738$ & $139$ & $4.432$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.454$ & $0.199$ & $-0.743$ & $0.400$ & $\dots$ & $\dots$ & $-1.454$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233833.35$-$424854.7 & 6532406736207937664 & 1827635 & 20120915_2325m42_102 & 23:38:33.35 & $-$42:48:54.7 & $\dots$ & $12.189$ & $12.113$ & $0.670$ & $12.223$ & $-23.2$ & $2.0$ & $\dots$ & $\dots$ & $2.0660$ & $0.0155$ & $0.4840$ & $0.0036$ & $0.4780$ & $0.0035$ & $0.0074$ & $0.4770$ & $0.0034$ & $0.0071$ & $0.4821$ & $0.0053$ & $0.0110$ & $5.0213$ & $0.0132$ & $-16.4883$ & $0.0115$ & $0.0106$ & $6133$ & $70$ & $6477$ & $116$ & $\dots$ & $\dots$ & $6133$ & $70$ & $4.169$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.188$ & $-0.422$ & $0.120$ & $\dots$ & $\dots$ & $-1.000$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233850.82$-$235323.1 & 2386970646467846912 & 6372271 & 20051113_2342m23_143 & 23:38:50.82 & $-$23:53:23.1 & $\dots$ & $12.152$ & $12.035$ & $1.138$ & $12.304$ & $-110.0$ & $0.8$ & $-111.8$ & $1.6$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8629$ & $1.5541$ & $0.5428$ & $3.5757$ & $0.4962$ & $0.1388$ & $8.0507$ & $0.2553$ & $-13.2772$ & $0.2085$ & $0.0624$ & $4864$ & $53$ & $4910$ & $65$ & $\dots$ & $\dots$ & $4864$ & $53$ & $2.926$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.629$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233851.22$-$280037.4 & 2331078523353472768 & 3140552 & 20050729_2340m29_065 & 23:38:51.22 & $-$28:00:37.4 & $\dots$ & $11.471$ & $11.272$ & $1.042$ & $11.502$ & $60.4$ & $0.9$ & $57.5$ & $0.6$ & $1.3854$ & $0.0169$ & $0.7218$ & $0.0088$ & $0.7085$ & $0.0085$ & $0.0120$ & $0.7050$ & $0.0069$ & $0.0097$ & $0.6963$ & $0.0177$ & $0.0254$ & $5.9205$ & $0.0172$ & $-50.6685$ & $0.0170$ & $0.1744$ & $5058$ & $53$ & $5413$ & $94$ & $\dots$ & $\dots$ & $5058$ & $53$ & $3.070$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-0.719$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.299$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233917.57$-$614724.7 & 6488566664988428160 & 489317525 & 20111029_2324m62_102 & 23:39:17.57 & $-$61:47:24.7 & $\dots$ & $12.306$ & $12.096$ & $1.075$ & $12.339$ & $-46.7$ & $1.7$ & $-45.5$ & $0.7$ & $0.9441$ & $0.0118$ & $1.0592$ & $0.0132$ & $1.0308$ & $0.0125$ & $0.0122$ & $1.0422$ & $0.0124$ & $0.0119$ & $1.0260$ & $0.0244$ & $0.0238$ & $35.9856$ & $0.0103$ & $-5.9971$ & $0.0114$ & $-0.2465$ & $4989$ & $54$ & $4552$ & $77$ & $\dots$ & $\dots$ & $4989$ & $54$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $-0.853$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.273$ & $0.329$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233917.57$-$031038.7 & 2639569187953708544 & 8653953 & 20090901_2347m03_045 & 23:39:17.57 & $-$03:10:38.7 & $\dots$ & $10.647$ & $10.409$ & $1.039$ & $10.638$ & $-0.3$ & $2.4$ & $\dots$ & $\dots$ & $2.7942$ & $0.0206$ & $0.3579$ & $0.0026$ & $0.3546$ & $0.0026$ & $0.0073$ & $0.3540$ & $0.0027$ & $0.0078$ & $0.3565$ & $0.0053$ & $0.0149$ & $25.4018$ & $0.0188$ & $-0.1770$ & $0.0153$ & $0.3169$ & $5125$ & $58$ & $4706$ & $73$ & $\dots$ & $\dots$ & $5125$ & $58$ & $4.600$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.110$ & $-0.404$ & $0.080$ & $\dots$ & $\dots$ & $-1.550$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.174$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233919.76$-$292905.1 & 2330651088208229632 & 3076229 & 20060816_2330m30_099 & 23:39:19.76 & $-$29:29:05.1 & $\dots$ & $11.395$ & $11.036$ & $1.407$ & $11.430$ & $-4.5$ & $1.3$ & $-4.4$ & $0.6$ & $0.2669$ & $0.0183$ & $3.7467$ & $0.2569$ & $3.4141$ & $0.2133$ & $0.0625$ & $3.1520$ & $0.1608$ & $0.0510$ & $3.0512$ & $0.0819$ & $0.0268$ & $4.4300$ & $0.0205$ & $-10.3072$ & $0.0177$ & $0.0631$ & $4357$ & $52$ & $4501$ & $77$ & $\dots$ & $\dots$ & $4357$ & $52$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.103$ & $-1.086$ & $0.170$ & $\dots$ & $\dots$ & $-1.600$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.492$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233922.86$-$502141.1 & 6523183551639361536 & 490276760 & 20110723_2339m51_009 & 23:39:22.86 & $-$50:21:41.1 & $\dots$ & $12.797$ & $12.484$ & $1.192$ & $12.776$ & $-17.5$ & $0.9$ & $-18.8$ & $0.7$ & $0.3476$ & $0.0131$ & $2.8769$ & $0.1084$ & $2.6767$ & $0.0939$ & $0.0351$ & $2.7242$ & $0.0777$ & $0.0285$ & $2.5394$ & $0.1247$ & $0.0491$ & $10.1852$ & $0.0084$ & $-10.2504$ & $0.0115$ & $-0.1237$ & $4727$ & $53$ & $4609$ & $77$ & $\dots$ & $\dots$ & $4727$ & $53$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $-1.102$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.250$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233926.67$-$265931.5 & 2331581996599837440 & 3159621 & 20110707_2331m25_129 & 23:39:26.67 & $-$26:59:31.5 & $\dots$ & $12.172$ & $12.023$ & $0.885$ & $12.196$ & $-72.6$ & $1.0$ & $-77.6$ & $2.8$ & $3.3028$ & $0.0194$ & $0.3028$ & $0.0018$ & $0.3004$ & $0.0018$ & $0.0058$ & $0.2998$ & $0.0019$ & $0.0065$ & $0.2981$ & $0.0031$ & $0.0104$ & $80.3512$ & $0.0191$ & $20.7729$ & $0.0177$ & $0.0927$ & $5478$ & $67$ & $5306$ & $136$ & $\dots$ & $\dots$ & $5478$ & $67$ & $4.067$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.847$ & $0.124$ & $-0.784$ & $0.190$ & $\dots$ & $\dots$ & $-0.847$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233932.12$-$524920.2 & 6498363382311742976 & 490205126 & 20110921_2339m51_079 & 23:39:32.12 & $-$52:49:20.2 & $\dots$ & $12.396$ & $12.093$ & $1.116$ & $12.353$ & $94.8$ & $1.1$ & $95.6$ & $0.7$ & $0.2481$ & $0.0138$ & $4.0306$ & $0.2242$ & $3.6483$ & $0.1837$ & $0.0503$ & $3.8428$ & $0.1842$ & $0.0479$ & $3.5370$ & $0.2819$ & $0.0797$ & $14.4073$ & $0.0108$ & $-14.2971$ & $0.0141$ & $-0.6071$ & $4885$ & $54$ & $4748$ & $77$ & $\dots$ & $\dots$ & $4885$ & $54$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.108$ & $-1.464$ & $0.170$ & $\dots$ & $\dots$ & $-1.690$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233936.04$-$073928.8 & 2439174054101037440 & 8206186 & 20090611_2331m06_124 & 23:39:36.04 & $-$07:39:28.8 & $\dots$ & $11.764$ & $11.439$ & $1.322$ & $11.791$ & $-25.7$ & $0.6$ & $-24.3$ & $0.8$ & $0.3885$ & $0.0160$ & $2.5740$ & $0.1060$ & $2.4125$ & $0.0931$ & $0.0386$ & $2.3324$ & $0.0869$ & $0.0372$ & $2.2547$ & $0.0286$ & $0.0127$ & $3.6719$ & $0.0193$ & $-11.9631$ & $0.0153$ & $0.1158$ & $4525$ & $52$ & $4767$ & $77$ & $\dots$ & $\dots$ & $4525$ & $52$ & $2.642$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $-0.936$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.610$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233936.94$-$481957.3 & 6524911983920449664 & 490369019 & 20091111_2343m45_007 & 23:39:36.94 & $-$48:19:57.3 & $\dots$ & $11.860$ & $11.971$ & $0.714$ & $12.093$ & $-22.8$ & $1.1$ & $\dots$ & $\dots$ & $1.5942$ & $0.0223$ & $0.6273$ & $0.0088$ & $0.6172$ & $0.0085$ & $0.0138$ & $0.6159$ & $0.0088$ & $0.0143$ & $\dots$ & $\dots$ & $\dots$ & $16.3204$ & $0.0105$ & $10.1733$ & $0.0228$ & $0.2153$ & $5972$ & $88$ & $6052$ & $100$ & $\dots$ & $\dots$ & $5972$ & $88$ & $3.707$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.704$ & $0.197$ & $-0.730$ & $0.160$ & $\dots$ & $\dots$ & $-1.704$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J233939.46$-$103810.3 & 2433896570086429184 & 8081642 & 20091114_2345m10_034 & 23:39:39.46 & $-$10:38:10.3 & $\dots$ & $11.794$ & $11.858$ & $0.903$ & $12.038$ & $17.3$ & $0.7$ & $18.5$ & $3.3$ & $5.6638$ & $0.2559$ & $0.1766$ & $0.0080$ & $0.1758$ & $0.0079$ & $0.0450$ & $0.1767$ & $0.0076$ & $0.0432$ & $\dots$ & $\dots$ & $\dots$ & $9.0501$ & $0.2613$ & $-27.0800$ & $0.2186$ & $0.1953$ & $5465$ & $72$ & $4814$ & $84$ & $\dots$ & $\dots$ & $5465$ & $72$ & $3.699$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.841$ & $0.126$ & $-0.805$ & $0.150$ & $\dots$ & $\dots$ & $-0.841$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.235$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J233942.80$-$292713.0 & 2330656929363751680 & 3076409 & 20090911_2330m30_098 & 23:39:42.80 & $-$29:27:13.0 & GEMS & $12.866$ & $12.619$ & $1.085$ & $12.867$ & $21.5$ & $0.8$ & $23.0$ & $1.3$ & $0.2139$ & $0.0174$ & $4.6751$ & $0.3803$ & $4.1684$ & $0.3023$ & $0.0725$ & $4.4275$ & $0.2350$ & $0.0531$ & $3.7869$ & $0.6308$ & $0.1666$ & $1.9437$ & $0.0237$ & $-17.6506$ & $0.0168$ & $-0.0837$ & $4947$ & $64$ & $4656$ & $92$ & $4885$ & $71$ & $5009$ & $56$ & $0.776$ & $0.470$ & $1.144$ & $0.238$ & $1.144$ & $0.238$ & $-2.459$ & $0.102$ & $-2.235$ & $0.160$ & $-2.488$ & $0.096$ & $-2.430$ & $0.108$ & $-0.389$ & $0.100$ & $0.301$ & $6.272$ & D & $0.987$ & I & $0.302$ & $0.258$ & $0.246$ & $0.034$ & $0.246$ & $0.034$ & D & $0.960$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J233944.89$-$170707.0 & 2394539826247942400 & 6710457 & 20050906_2333m15_134 & 23:39:44.89 & $-$17:07:07.0 & $\dots$ & $12.625$ & $12.428$ & $1.019$ & $12.649$ & $-64.4$ & $1.3$ & $-81.8$ & $6.3$ & $0.6773$ & $0.0198$ & $1.4765$ & $0.0432$ & $1.4219$ & $0.0400$ & $0.0282$ & $1.4345$ & $0.0328$ & $0.0228$ & $1.4154$ & $0.0903$ & $0.0638$ & $9.2789$ & $0.0239$ & $-10.1290$ & $0.0150$ & $-0.1740$ & $5141$ & $68$ & $4907$ & $77$ & $\dots$ & $\dots$ & $5141$ & $68$ & $2.380$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.224$ & $-0.760$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.226$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233952.61$-$300135.7 & 2327598328533298304 & 3071321 & 20120620_2330m30_121 & 23:39:52.61 & $-$30:01:35.7 & $\dots$ & $11.596$ & $11.450$ & $0.858$ & $11.615$ & $-8.2$ & $0.7$ & $-5.5$ & $1.2$ & $4.4918$ & $0.0372$ & $0.2226$ & $0.0018$ & $0.2213$ & $0.0018$ & $0.0082$ & $0.2215$ & $0.0019$ & $0.0086$ & $0.2199$ & $0.0022$ & $0.0099$ & $39.0429$ & $0.0276$ & $-58.7203$ & $0.0329$ & $0.3720$ & $5537$ & $67$ & $5250$ & $89$ & $\dots$ & $\dots$ & $5537$ & $67$ & $3.820$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.125$ & $-0.754$ & $0.160$ & $\dots$ & $\dots$ & $-0.990$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.212$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234000.12$-$350335.0 & 2311892419110720384 & 2745631 & 20050908_2346m34_040 & 23:40:00.12 & $-$35:03:35.0 & $\dots$ & $13.170$ & $12.819$ & $1.014$ & $13.038$ & $70.7$ & $1.1$ & $73.9$ & $2.6$ & $1.3156$ & $0.0201$ & $0.7601$ & $0.0116$ & $0.7454$ & $0.0112$ & $0.0150$ & $0.7501$ & $0.0114$ & $0.0151$ & $0.7454$ & $0.0181$ & $0.0243$ & $2.4904$ & $0.0144$ & $-12.1438$ & $0.0153$ & $0.3824$ & $5188$ & $133$ & $5128$ & $74$ & $\dots$ & $\dots$ & $5188$ & $133$ & $2.634$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.860$ & $0.437$ & $-0.488$ & $0.110$ & $\dots$ & $\dots$ & $-2.860$ & $0.437$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.011$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J234003.48$-$101937.2 & 2433911516572422912 & 8167627 & 20051112_2349m11_048 & 23:40:03.48 & $-$10:19:37.2 & $\dots$ & $12.038$ & $12.369$ & $0.823$ & $12.522$ & $1.7$ & $1.2$ & $\dots$ & $\dots$ & $1.9218$ & $0.0229$ & $0.5203$ & $0.0062$ & $0.5134$ & $0.0060$ & $0.0118$ & $0.5118$ & $0.0067$ & $0.0131$ & $\dots$ & $\dots$ & $\dots$ & $-1.2722$ & $0.0267$ & $-12.6503$ & $0.0202$ & $0.2882$ & $5694$ & $123$ & $5548$ & $69$ & $\dots$ & $\dots$ & $5694$ & $123$ & $3.569$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.982$ & $0.184$ & $-0.124$ & $0.090$ & $\dots$ & $\dots$ & $-0.982$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.096$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J234008.59$-$252822.1 & 2332579288006019328 & 6358332 & 20051113_2342m23_004 & 23:40:08.59 & $-$25:28:22.1 & $\dots$ & $10.413$ & $10.145$ & $1.216$ & $10.448$ & $-76.6$ & $0.5$ & $-76.8$ & $0.2$ & $1.2369$ & $0.0185$ & $0.8085$ & $0.0121$ & $0.7918$ & $0.0116$ & $0.0146$ & $0.7837$ & $0.0114$ & $0.0145$ & $0.7935$ & $0.0211$ & $0.0266$ & $33.4414$ & $0.0191$ & $-8.9420$ & $0.0177$ & $0.0934$ & $4693$ & $52$ & $4679$ & $68$ & $\dots$ & $\dots$ & $4693$ & $52$ & $1.870$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.688$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.079$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $109$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234017.60$-$622706.0 & 6487022263468157056 & 489303542 & 20120918_2324m62_115 & 23:40:17.60 & $-$62:27:06.0 & $\dots$ & $12.894$ & $12.692$ & $1.039$ & $12.921$ & $82.6$ & $1.7$ & $82.0$ & $1.1$ & $0.3610$ & $0.0154$ & $2.7701$ & $0.1182$ & $2.5840$ & $0.1028$ & $0.0398$ & $2.6828$ & $0.1007$ & $0.0376$ & $2.7516$ & $0.1390$ & $0.0505$ & $5.7104$ & $0.0140$ & $-5.5700$ & $0.0165$ & $-0.2853$ & $5082$ & $54$ & $4796$ & $77$ & $\dots$ & $\dots$ & $5082$ & $54$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.110$ & $-1.101$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.347$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234023.31$-$641314.7 & 6485698657627160064 & 486895884 & 20051024_2321m62_128 & 23:40:23.31 & $-$64:13:14.7 & $\dots$ & $10.274$ & $10.038$ & $1.229$ & $10.347$ & $-11.4$ & $0.6$ & $-10.3$ & $0.4$ & $1.0579$ & $0.0169$ & $0.9453$ & $0.0151$ & $0.9226$ & $0.0144$ & $0.0156$ & $0.9305$ & $0.0173$ & $0.0185$ & $0.9220$ & $0.0200$ & $0.0217$ & $-0.1813$ & $0.0170$ & $-3.2064$ & $0.0206$ & $-0.3859$ & $4671$ & $52$ & $4835$ & $55$ & $\dots$ & $\dots$ & $4671$ & $52$ & $2.468$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.489$ & $0.080$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.187$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234029.85$-$453159.2 & 6531633092339731584 & 490412850 & 20041030_2339m43_150 & 23:40:29.85 & $-$45:31:59.2 & $\dots$ & $13.213$ & $13.029$ & $1.024$ & $13.252$ & $-6.0$ & $20.6$ & $12.6$ & $13.5$ & $0.9902$ & $0.0156$ & $1.0099$ & $0.0159$ & $0.9841$ & $0.0151$ & $0.0154$ & $0.9748$ & $0.0135$ & $0.0139$ & $1.0057$ & $0.0299$ & $0.0298$ & $19.6834$ & $0.0105$ & $-4.2524$ & $0.0144$ & $0.1929$ & $5087$ & $56$ & $3988$ & $253$ & $\dots$ & $\dots$ & $5087$ & $56$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.119$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-0.900$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234032.81$-$042130.5 & 2446996495216541952 & 8579936 & 20090909_2347m03_029 & 23:40:32.81 & $-$04:21:30.5 & $\dots$ & $11.698$ & $11.493$ & $1.067$ & $11.733$ & $-38.9$ & $0.8$ & $-39.1$ & $0.2$ & $0.6600$ & $0.0168$ & $1.5152$ & $0.0386$ & $1.4577$ & $0.0357$ & $0.0245$ & $1.4332$ & $0.0392$ & $0.0274$ & $1.5052$ & $0.0467$ & $0.0310$ & $-0.5147$ & $0.0160$ & $-23.8211$ & $0.0124$ & $0.1543$ & $5058$ & $54$ & $5208$ & $94$ & $\dots$ & $\dots$ & $5058$ & $54$ & $2.918$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-0.911$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.523$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234047.46$-$033306.5 & 2639309119093925760 & 8654239 & 20090909_2347m03_043 & 23:40:47.46 & $-$03:33:06.5 & $\dots$ & $11.143$ & $11.366$ & $0.796$ & $11.511$ & $5.2$ & $0.9$ & $8.1$ & $1.0$ & $2.4519$ & $0.0196$ & $0.4078$ & $0.0033$ & $0.4036$ & $0.0032$ & $0.0079$ & $0.4008$ & $0.0029$ & $0.0072$ & $0.4014$ & $0.0041$ & $0.0103$ & $3.0750$ & $0.0225$ & $-14.5800$ & $0.0171$ & $0.2121$ & $5792$ & $74$ & $5918$ & $57$ & $\dots$ & $\dots$ & $5792$ & $74$ & $4.019$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.312$ & $0.173$ & $0.054$ & $0.090$ & $\dots$ & $\dots$ & $-1.312$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.128$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234114.04$-$353012.2 & 2311821264387774464 & 2745158 & 20071004_2337m35_103 & 23:41:14.04 & $-$35:30:12.2 & $\dots$ & $11.127$ & $10.845$ & $1.200$ & $11.141$ & $77.4$ & $3.7$ & $79.4$ & $1.0$ & $0.4348$ & $0.0158$ & $2.2999$ & $0.0836$ & $2.1701$ & $0.0744$ & $0.0343$ & $2.1555$ & $0.0736$ & $0.0342$ & $2.0508$ & $0.0986$ & $0.0481$ & $37.8207$ & $0.0144$ & $-12.7234$ & $0.0146$ & $0.1837$ & $4710$ & $53$ & $5079$ & $87$ & $\dots$ & $\dots$ & $4710$ & $53$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.104$ & $0.322$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.304$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234114.60$-$073506.5 & 2439365330469353216 & 8207305 & 20091117_2331m06_120 & 23:41:14.60 & $-$07:35:06.5 & KPNK & $12.258$ & $11.914$ & $1.301$ & $12.257$ & $-108.4$ & $0.8$ & $-95.6$ & $2.9$ & $0.1720$ & $0.0179$ & $5.8140$ & $0.6051$ & $5.0505$ & $0.4566$ & $0.0904$ & $4.9170$ & $0.3902$ & $0.0794$ & $4.1817$ & $0.6909$ & $0.1652$ & $4.4791$ & $0.0177$ & $-9.5802$ & $0.0125$ & $0.1129$ & $4621$ & $68$ & $4866$ & $77$ & $4672$ & $81$ & $4569$ & $54$ & $2.441$ & $0.230$ & $1.409$ & $0.127$ & $1.409$ & $0.127$ & $-1.726$ & $0.066$ & $-1.315$ & $0.170$ & $-1.611$ & $0.012$ & $-1.840$ & $0.119$ & $-0.361$ & $0.088$ & $0.109$ & $6.813$ & D & $0.981$ & I & $0.724$ & $0.216$ & $0.482$ & $0.044$ & $0.482$ & $0.044$ & D & $0.979$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J234115.81$-$640644.0 & 6485703674148959360 & 486896023 & 20100817_0005m64_043 & 23:41:15.81 & $-$64:06:44.0 & GEMS & $12.783$ & $12.544$ & $1.118$ & $12.805$ & $115.9$ & $1.2$ & $120.7$ & $1.1$ & $0.1722$ & $0.0108$ & $5.8072$ & $0.3642$ & $5.0454$ & $0.2749$ & $0.0545$ & $5.2553$ & $0.2353$ & $0.0448$ & $5.1284$ & $0.2660$ & $0.0519$ & $9.4760$ & $0.0109$ & $-6.3078$ & $0.0123$ & $-0.3758$ & $5014$ & $68$ & $5358$ & $328$ & $5047$ & $62$ & $4981$ & $75$ & $4.448$ & $0.460$ & $2.007$ & $0.486$ & $2.007$ & $0.486$ & $-2.592$ & $0.164$ & $-2.086$ & $0.260$ & $-2.374$ & $0.113$ & $-2.810$ & $0.215$ & $-0.122$ & $0.133$ & $-0.082$ & $5.756$ & D & $0.975$ & I & $0.702$ & $0.349$ & $0.413$ & $0.038$ & $0.413$ & $0.038$ & D & $0.975$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J234117.80$-$300510.0 & 2327570080533347584 & 3072009 & 20090911_2330m30_106 & 23:41:17.80 & $-$30:05:10.0 & GEMS & $12.291$ & $12.083$ & $1.036$ & $12.310$ & $-39.7$ & $0.9$ & $-39.0$ & $0.7$ & $0.3792$ & $0.0172$ & $2.6371$ & $0.1196$ & $2.4679$ & $0.1048$ & $0.0424$ & $2.4582$ & $0.0906$ & $0.0368$ & $2.4130$ & $0.2262$ & $0.0938$ & $-4.6962$ & $0.0152$ & $-17.2985$ & $0.0153$ & $0.0619$ & $5113$ & $45$ & $4776$ & $92$ & $5134$ & $33$ & $5092$ & $57$ & $1.687$ & $0.470$ & $2.417$ & $0.254$ & $2.417$ & $0.254$ & $-2.236$ & $0.124$ & $-2.130$ & $0.160$ & $-2.281$ & $0.129$ & $-2.190$ & $0.119$ & $0.381$ & $0.121$ & $0.391$ & $6.585$ & D & $0.998$ & I & $0.475$ & $0.223$ & $0.384$ & $0.041$ & $0.384$ & $0.041$ & D & $0.985$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J234118.01$-$135843.0 & 2420057841861149056 & 8048058 & 20120625_2330m13_116 & 23:41:18.01 & $-$13:58:43.0 & $\dots$ & $11.865$ & $11.636$ & $1.113$ & $11.894$ & $-54.4$ & $1.3$ & $-54.8$ & $0.6$ & $0.6666$ & $0.0169$ & $1.5002$ & $0.0380$ & $1.4438$ & $0.0352$ & $0.0244$ & $1.4347$ & $0.0275$ & $0.0192$ & $1.4613$ & $0.0950$ & $0.0650$ & $-10.7653$ & $0.0189$ & $-17.7753$ & $0.0150$ & $0.0788$ & $4931$ & $53$ & $4960$ & $77$ & $\dots$ & $\dots$ & $4931$ & $53$ & $2.450$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.103$ & $-0.907$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234124.03$-$213725.2 & 2387964776778055808 & 6445324 & 20090802_2337m20_129 & 23:41:24.03 & $-$21:37:25.2 & $\dots$ & $10.624$ & $10.416$ & $0.996$ & $10.628$ & $-12.3$ & $0.6$ & $-12.2$ & $0.2$ & $2.3355$ & $0.0402$ & $0.4282$ & $0.0074$ & $0.4235$ & $0.0072$ & $0.0170$ & $0.4232$ & $0.0075$ & $0.0178$ & $0.4217$ & $0.0026$ & $0.0062$ & $54.8710$ & $0.0312$ & $-72.2708$ & $0.0268$ & $-0.1446$ & $5184$ & $54$ & $4942$ & $68$ & $\dots$ & $\dots$ & $5184$ & $54$ & $2.485$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $-1.225$ & $0.140$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234136.59$-$575720.9 & 6495463042435892224 & 489413878 & 20091113_2331m56_131 & 23:41:36.59 & $-$57:57:20.9 & $\dots$ & $12.390$ & $12.080$ & $1.339$ & $12.440$ & $44.0$ & $0.6$ & $44.2$ & $0.6$ & $0.1622$ & $0.0102$ & $6.1652$ & $0.3877$ & $5.3135$ & $0.2880$ & $0.0542$ & $5.8665$ & $0.3170$ & $0.0540$ & $5.4508$ & $0.3551$ & $0.0652$ & $0.8942$ & $0.0096$ & $-3.4088$ & $0.0119$ & $-0.5141$ & $4481$ & $52$ & $4432$ & $77$ & $\dots$ & $\dots$ & $4481$ & $52$ & $1.072$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.104$ & $-1.477$ & $0.170$ & $\dots$ & $\dots$ & $-1.710$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234139.63$-$355826.0 & 2311790409342679808 & 2736154 & 20050724_2350m36_044 & 23:41:39.63 & $-$35:58:26.0 & $\dots$ & $11.551$ & $11.426$ & $0.999$ & $11.640$ & $-35.3$ & $3.6$ & $-33.2$ & $8.3$ & $3.1016$ & $0.0203$ & $0.3224$ & $0.0021$ & $0.3197$ & $0.0021$ & $0.0065$ & $0.3196$ & $0.0016$ & $0.0051$ & $0.3236$ & $0.0056$ & $0.0172$ & $-24.3839$ & $0.0184$ & $-64.2650$ & $0.0187$ & $0.3064$ & $5138$ & $59$ & $5168$ & $69$ & $\dots$ & $\dots$ & $5138$ & $59$ & $1.392$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.112$ & $-0.062$ & $0.090$ & $\dots$ & $\dots$ & $-1.250$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.375$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234141.79$-$203628.1 & 2388801028385811072 & 6448962 & 20091021_2337m20_074 & 23:41:41.79 & $-$20:36:28.1 & $\dots$ & $11.756$ & $11.721$ & $1.066$ & $11.960$ & $-18.6$ & $13.9$ & $\dots$ & $\dots$ & $4.6793$ & $0.0204$ & $0.2137$ & $0.0009$ & $0.2125$ & $0.0009$ & $0.0043$ & $0.2121$ & $0.0009$ & $0.0044$ & $0.2131$ & $0.0025$ & $0.0116$ & $23.7528$ & $0.0198$ & $-14.7798$ & $0.0157$ & $0.1963$ & $5036$ & $76$ & $5867$ & $69$ & $\dots$ & $\dots$ & $5036$ & $76$ & $1.724$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.803$ & $0.137$ & $0.458$ & $0.090$ & $\dots$ & $\dots$ & $-0.803$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234144.90$-$343722.3 & 2312000141186054016 & 2749369 & 20091007_2337m35_085 & 23:41:44.90 & $-$34:37:22.3 & $\dots$ & $11.903$ & $11.649$ & $1.156$ & $11.925$ & $38.8$ & $0.9$ & $47.7$ & $2.7$ & $0.3764$ & $0.0165$ & $2.6567$ & $0.1165$ & $2.4851$ & $0.1019$ & $0.0410$ & $2.4867$ & $0.0867$ & $0.0349$ & $2.3820$ & $0.1710$ & $0.0718$ & $-4.2272$ & $0.0146$ & $-24.8860$ & $0.0166$ & $0.2582$ & $4812$ & $56$ & $4764$ & $92$ & $\dots$ & $\dots$ & $4812$ & $56$ & $1.815$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.820$ & $0.125$ & $-1.638$ & $0.160$ & $\dots$ & $\dots$ & $-1.820$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234145.70$-$354838.0 & 2311796216138487296 & 2736473 & 20050724_2350m36_048 & 23:41:45.70 & $-$35:48:38.0 & GEMS & $12.632$ & $12.348$ & $1.162$ & $12.627$ & $-65.3$ & $0.8$ & $-65.4$ & $1.3$ & $0.1940$ & $0.0157$ & $5.1546$ & $0.4172$ & $4.5455$ & $0.3244$ & $0.0714$ & $4.3233$ & $0.1912$ & $0.0442$ & $4.6726$ & $0.5369$ & $0.1149$ & $-2.9343$ & $0.0116$ & $-13.4735$ & $0.0149$ & $0.2301$ & $4811$ & $69$ & $5209$ & $214$ & $4763$ & $78$ & $4859$ & $60$ & $3.544$ & $0.480$ & $1.573$ & $0.229$ & $1.573$ & $0.229$ & $-2.605$ & $0.098$ & $-2.929$ & $0.270$ & $-2.519$ & $0.057$ & $-2.690$ & $0.138$ & $-0.049$ & $0.125$ & $0.381$ & $6.206$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.452$ & $0.043$ & $0.452$ & $0.043$ & D & $0.986$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J234147.73$-$444910.2 & 6531770222054668032 & 1814156 & 20100831_2343m45_064 & 23:41:47.73 & $-$44:49:10.2 & $\dots$ & $12.517$ & $12.383$ & $0.731$ & $12.510$ & $65.3$ & $2.4$ & $62.2$ & $1.7$ & $2.1479$ & $0.0148$ & $0.4656$ & $0.0032$ & $0.4600$ & $0.0031$ & $0.0068$ & $0.4598$ & $0.0029$ & $0.0063$ & $0.4587$ & $0.0048$ & $0.0105$ & $0.2911$ & $0.0132$ & $-2.2779$ & $0.0124$ & $0.0194$ & $5937$ & $68$ & $6722$ & $83$ & $\dots$ & $\dots$ & $5937$ & $68$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.127$ & $-0.082$ & $0.120$ & $\dots$ & $\dots$ & $-0.830$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.220$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234152.46$-$543803.6 & 6497734049343782912 & 489692686 & 20111019_2331m56_133 & 23:41:52.46 & $-$54:38:03.6 & $\dots$ & $12.739$ & $12.567$ & $0.958$ & $12.765$ & $851.7$ & $109.6$ & $123.3$ & $2.3$ & $4.3258$ & $0.0224$ & $0.2312$ & $0.0012$ & $0.2298$ & $0.0012$ & $0.0051$ & $0.2305$ & $0.0009$ & $0.0041$ & $0.2299$ & $0.0015$ & $0.0067$ & $-15.7992$ & $0.0180$ & $-32.3620$ & $0.0217$ & $-0.4679$ & $5255$ & $66$ & $4008$ & $119$ & $\dots$ & $\dots$ & $5255$ & $66$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.825$ & $0.122$ & $0.815$ & $0.140$ & $\dots$ & $\dots$ & $-0.825$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234159.32$-$015958.3 & 2640165703076148992 & 8662718 & 20090909_2347m03_059 & 23:41:59.32 & $-$01:59:58.3 & $\dots$ & $11.906$ & $11.674$ & $0.975$ & $11.878$ & $-43.4$ & $0.9$ & $-43.9$ & $0.6$ & $0.5719$ & $0.0175$ & $1.7486$ & $0.0535$ & $1.6725$ & $0.0490$ & $0.0293$ & $1.6406$ & $0.0496$ & $0.0302$ & $1.7279$ & $0.0733$ & $0.0424$ & $44.5351$ & $0.0219$ & $3.5139$ & $0.0133$ & $0.0667$ & $5247$ & $61$ & $4927$ & $77$ & $\dots$ & $\dots$ & $5247$ & $61$ & $2.104$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.160$ & $-1.286$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.398$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234202.09$-$145740.1 & 2419658341183380480 & 6737774 & 20090928_2348m16_060 & 23:42:02.09 & $-$14:57:40.1 & $\dots$ & $12.146$ & $11.874$ & $1.201$ & $12.171$ & $-13.1$ & $1.3$ & $-11.4$ & $0.5$ & $0.4667$ & $0.0176$ & $2.1427$ & $0.0808$ & $2.0296$ & $0.0725$ & $0.0357$ & $1.9848$ & $0.0589$ & $0.0297$ & $1.9414$ & $0.1184$ & $0.0610$ & $13.4834$ & $0.0188$ & $-3.3086$ & $0.0136$ & $-0.0470$ & $4740$ & $53$ & $4940$ & $77$ & $\dots$ & $\dots$ & $4740$ & $53$ & $2.424$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $-0.762$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234215.40$-$612936.9 & 6487847103347538560 & 489320742 & 20120918_2324m62_102 & 23:42:15.40 & $-$61:29:36.9 & $\dots$ & $12.661$ & $12.509$ & $0.954$ & $12.706$ & $19.9$ & $1.2$ & $19.5$ & $0.8$ & $1.0092$ & $0.0206$ & $0.9909$ & $0.0202$ & $0.9660$ & $0.0192$ & $0.0199$ & $0.9748$ & $0.0198$ & $0.0203$ & $0.9607$ & $0.0396$ & $0.0412$ & $18.8405$ & $0.0189$ & $0.4600$ & $0.0218$ & $-0.2539$ & $5283$ & $55$ & $5195$ & $104$ & $\dots$ & $\dots$ & $5283$ & $55$ & $3.658$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.112$ & $-0.534$ & $0.110$ & $\dots$ & $\dots$ & $-0.890$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.275$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234238.31$-$633422.8 & 6486104721014872064 & 486901555 & 20110721_2324m62_129 & 23:42:38.31 & $-$63:34:22.8 & $\dots$ & $12.102$ & $11.796$ & $1.296$ & $12.135$ & $-196.1$ & $0.6$ & $-197.3$ & $0.7$ & $0.1936$ & $0.0121$ & $5.1653$ & $0.3228$ & $4.5537$ & $0.2509$ & $0.0551$ & $4.6483$ & $0.2675$ & $0.0575$ & $4.0784$ & $0.3946$ & $0.0968$ & $2.1943$ & $0.0110$ & $1.3793$ & $0.0127$ & $-0.2335$ & $4581$ & $54$ & $4465$ & $92$ & $\dots$ & $\dots$ & $4581$ & $54$ & $1.129$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.130$ & $0.117$ & $-1.793$ & $0.160$ & $\dots$ & $\dots$ & $-2.130$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234240.94$-$462524.3 & 6525392951534082816 & 490402867 & 20101106_2345m45_038 & 23:42:40.94 & $-$46:25:24.3 & $\dots$ & $12.710$ & $12.927$ & $0.734$ & $13.054$ & $14.7$ & $1.7$ & $\dots$ & $\dots$ & $1.6507$ & $0.0372$ & $0.6058$ & $0.0137$ & $0.5964$ & $0.0132$ & $0.0222$ & $0.5963$ & $0.0120$ & $0.0201$ & $\dots$ & $\dots$ & $\dots$ & $15.3212$ & $0.0248$ & $-6.3902$ & $0.0346$ & $-0.0027$ & $5893$ & $118$ & $5743$ & $104$ & $\dots$ & $\dots$ & $5893$ & $118$ & $3.956$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.860$ & $0.243$ & $-0.300$ & $0.110$ & $\dots$ & $\dots$ & $-1.860$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.297$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J234248.75$-$172359.9 & 2394337790986317440 & 6666442 & 20070808_2348m16_018 & 23:42:48.75 & $-$17:23:59.9 & $\dots$ & $10.774$ & $10.552$ & $1.092$ & $10.802$ & $-43.8$ & $0.6$ & $-44.0$ & $0.7$ & $1.8038$ & $0.0194$ & $0.5544$ & $0.0060$ & $0.5465$ & $0.0058$ & $0.0106$ & $0.5440$ & $0.0053$ & $0.0097$ & $0.5351$ & $0.0148$ & $0.0277$ & $46.4986$ & $0.0237$ & $-37.2300$ & $0.0163$ & $0.1385$ & $4972$ & $54$ & $5061$ & $84$ & $\dots$ & $\dots$ & $4972$ & $54$ & $3.667$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.114$ & $-0.803$ & $0.150$ & $\dots$ & $\dots$ & $-0.830$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.391$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234258.15$-$432735.2 & 6532141753905691776 & 1819390 & 20091006_2343m45_075 & 23:42:58.15 & $-$43:27:35.2 & $\dots$ & $11.382$ & $11.159$ & $1.019$ & $11.381$ & $38.1$ & $1.3$ & $55.7$ & $17.7$ & $0.6208$ & $0.0226$ & $1.6108$ & $0.0586$ & $1.5461$ & $0.0540$ & $0.0349$ & $1.5255$ & $0.0473$ & $0.0310$ & $1.4169$ & $0.0766$ & $0.0540$ & $-13.0073$ & $0.0204$ & $-12.9048$ & $0.0214$ & $-0.0324$ & $5110$ & $78$ & $4908$ & $92$ & $\dots$ & $\dots$ & $5110$ & $78$ & $2.327$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.060$ & $0.251$ & $-2.112$ & $0.160$ & $\dots$ & $\dots$ & $-2.060$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.779$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234300.04$-$384127.9 & 6537866223757183488 & 1930822 & 20100911_2350m39_056 & 23:43:00.04 & $-$38:41:27.9 & $\dots$ & $12.678$ & $12.429$ & $1.161$ & $12.708$ & $9.5$ & $3.0$ & $11.4$ & $1.1$ & $0.4050$ & $0.0152$ & $2.4691$ & $0.0927$ & $2.3202$ & $0.0818$ & $0.0353$ & $2.3847$ & $0.0839$ & $0.0352$ & $2.3260$ & $0.1018$ & $0.0438$ & $0.7762$ & $0.0113$ & $-8.9661$ & $0.0115$ & $0.0569$ & $4789$ & $53$ & $5006$ & $95$ & $\dots$ & $\dots$ & $4789$ & $53$ & $3.940$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-0.351$ & $0.100$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.416$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234302.87$-$514203.3 & 6522501167235785984 & 490248173 & 20051022_2351m52_034 & 23:43:02.87 & $-$51:42:03.3 & $\dots$ & $13.156$ & $12.903$ & $1.186$ & $13.192$ & $21.9$ & $2.0$ & $\dots$ & $\dots$ & $0.3533$ & $0.0133$ & $2.8305$ & $0.1066$ & $2.6364$ & $0.0924$ & $0.0351$ & $2.7429$ & $0.0923$ & $0.0337$ & $2.7294$ & $0.1254$ & $0.0460$ & $8.5019$ & $0.0088$ & $-4.6861$ & $0.0120$ & $-0.2401$ & $4740$ & $53$ & $4916$ & $77$ & $\dots$ & $\dots$ & $4740$ & $53$ & $2.194$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $-0.658$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234303.46$-$461921.0 & 6525405595917779328 & 490402971 & 20070917_2343m45_140 & 23:43:03.46 & $-$46:19:21.0 & $\dots$ & $11.481$ & $11.417$ & $1.157$ & $11.694$ & $-11.9$ & $3.6$ & $\dots$ & $\dots$ & $9.8218$ & $0.5245$ & $0.1018$ & $0.0054$ & $0.1015$ & $0.0054$ & $0.0533$ & $0.1032$ & $0.0058$ & $0.0565$ & $\dots$ & $\dots$ & $\dots$ & $-17.6312$ & $0.3199$ & $4.9170$ & $0.5118$ & $0.0455$ & $4760$ & $67$ & $5315$ & $160$ & $\dots$ & $\dots$ & $4760$ & $67$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.132$ & $0.119$ & $0.140$ & $\dots$ & $\dots$ & $-1.280$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.311$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J234304.31$-$012039.1 & 2640231609349557376 & 8685491 & 20090901_2347m03_068 & 23:43:04.31 & $-$01:20:39.1 & $\dots$ & $11.587$ & $11.479$ & $1.012$ & $11.698$ & $-27.3$ & $1.0$ & $-28.1$ & $0.6$ & $0.7283$ & $0.0211$ & $1.3731$ & $0.0398$ & $1.3257$ & $0.0371$ & $0.0280$ & $1.3274$ & $0.0345$ & $0.0260$ & $1.2759$ & $0.0531$ & $0.0416$ & $7.6028$ & $0.0194$ & $-7.9026$ & $0.0150$ & $0.1777$ & $5165$ & $54$ & $5396$ & $94$ & $\dots$ & $\dots$ & $5165$ & $54$ & $3.180$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-0.790$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.362$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234313.80$-$373649.4 & 6538073206821061632 & 1937231 & 20111127_2337m35_085 & 23:43:13.80 & $-$37:36:49.4 & $\dots$ & $11.937$ & $11.854$ & $1.070$ & $12.095$ & $49.5$ & $1.0$ & $51.6$ & $1.3$ & $0.5176$ & $0.0153$ & $1.9320$ & $0.0571$ & $1.8396$ & $0.0518$ & $0.0281$ & $1.8258$ & $0.0528$ & $0.0289$ & $1.8080$ & $0.0482$ & $0.0266$ & $4.3828$ & $0.0126$ & $-6.6621$ & $0.0113$ & $0.0040$ & $4988$ & $60$ & $5456$ & $74$ & $\dots$ & $\dots$ & $4988$ & $60$ & $3.247$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.125$ & $-0.445$ & $0.110$ & $\dots$ & $\dots$ & $-0.990$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234315.16$-$610723.5 & 6487955370883201792 & 489324700 & 20080901_2324m62_101 & 23:43:15.16 & $-$61:07:23.5 & $\dots$ & $10.627$ & $10.272$ & $1.392$ & $10.658$ & $32.7$ & $0.7$ & $33.7$ & $0.3$ & $0.5268$ & $0.0114$ & $1.8983$ & $0.0411$ & $1.8090$ & $0.0373$ & $0.0206$ & $1.8245$ & $0.0312$ & $0.0171$ & $1.7692$ & $0.0650$ & $0.0367$ & $13.5903$ & $0.0111$ & $-1.4616$ & $0.0130$ & $-0.2274$ & $4370$ & $51$ & $4398$ & $68$ & $\dots$ & $\dots$ & $4370$ & $51$ & $1.512$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.801$ & $0.140$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.264$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234319.51$-$800832.3 & 6352443753919698560 & 485536033 & 20091001_2301m78_132 & 23:43:19.51 & $-$80:08:32.3 & $\dots$ & $10.327$ & $9.957$ & $1.366$ & $10.330$ & $77.0$ & $3.1$ & $75.7$ & $0.9$ & $1.1958$ & $0.0132$ & $0.8363$ & $0.0092$ & $0.8185$ & $0.0088$ & $0.0108$ & $0.8274$ & $0.0087$ & $0.0105$ & $0.8185$ & $0.0134$ & $0.0164$ & $20.3790$ & $0.0148$ & $8.3412$ & $0.0143$ & $0.1086$ & $4592$ & $52$ & $4888$ & $65$ & $\dots$ & $\dots$ & $4592$ & $52$ & $1.933$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.263$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.295$ & $0.116$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234321.99$-$294607.7 & 2327661550452308608 & 3078074 & 20061118_2353m28_028 & 23:43:21.99 & $-$29:46:07.7 & $\dots$ & $12.906$ & $12.696$ & $1.081$ & $12.941$ & $44.2$ & $2.0$ & $47.4$ & $1.8$ & $0.4698$ & $0.0161$ & $2.1286$ & $0.0729$ & $2.0169$ & $0.0655$ & $0.0325$ & $2.0294$ & $0.0678$ & $0.0334$ & $2.1570$ & $0.0589$ & $0.0273$ & $-8.0468$ & $0.0200$ & $-11.4168$ & $0.0150$ & $-0.0931$ & $4977$ & $54$ & $5212$ & $104$ & $\dots$ & $\dots$ & $4977$ & $54$ & $3.731$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $-0.547$ & $0.110$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.426$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234341.79$-$144122.4 & 2419681396568156416 & 6745330 & 20070809_2348m16_064 & 23:43:41.79 & $-$14:41:22.4 & $\dots$ & $11.096$ & $10.736$ & $1.347$ & $11.100$ & $-99.6$ & $0.8$ & $\dots$ & $\dots$ & $0.5306$ & $0.0204$ & $1.8847$ & $0.0725$ & $1.7966$ & $0.0658$ & $0.0367$ & $1.7372$ & $0.0570$ & $0.0328$ & $1.7810$ & $0.0867$ & $0.0487$ & $-5.7189$ & $0.0196$ & $-8.7266$ & $0.0152$ & $0.2050$ & $4480$ & $53$ & $4561$ & $68$ & $\dots$ & $\dots$ & $4480$ & $53$ & $1.897$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.119$ & $-0.792$ & $0.140$ & $\dots$ & $\dots$ & $-1.210$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234354.28$-$220406.7 & 2387701241880269056 & 6434990 & 20090802_2337m20_124 & 23:43:54.28 & $-$22:04:06.7 & $\dots$ & $10.328$ & $10.050$ & $1.185$ & $10.339$ & $-13.0$ & $0.4$ & $-3.4$ & $1.3$ & $0.8412$ & $0.0266$ & $1.1888$ & $0.0376$ & $1.1531$ & $0.0354$ & $0.0307$ & $1.1481$ & $0.0309$ & $0.0269$ & $1.1664$ & $0.0837$ & $0.0717$ & $22.7371$ & $0.0317$ & $-7.9844$ & $0.0230$ & $0.0422$ & $4766$ & $52$ & $4861$ & $68$ & $\dots$ & $\dots$ & $4766$ & $52$ & $2.564$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.769$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.366$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $120$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234357.86$-$745522.6 & 6377930815705141248 & 486551981 & 20081017_0020m74_035 & 23:43:57.86 & $-$74:55:22.6 & GEMS & $10.399$ & $10.201$ & $0.864$ & $10.368$ & $188.3$ & $1.3$ & $187.5$ & $0.6$ & $0.9365$ & $0.0159$ & $1.0678$ & $0.0181$ & $1.0390$ & $0.0172$ & $0.0165$ & $1.0490$ & $0.0166$ & $0.0159$ & $1.0069$ & $0.0411$ & $0.0408$ & $46.2809$ & $0.0198$ & $-75.8971$ & $0.0193$ & $-0.1286$ & $5662$ & $111$ & $5100$ & $214$ & $5743$ & $22$ & $5580$ & $200$ & $1.540$ & $0.480$ & $3.247$ & $0.053$ & $3.247$ & $0.053$ & $-2.317$ & $0.380$ & $-1.884$ & $0.270$ & $-2.114$ & $0.122$ & $-2.520$ & $0.638$ & $0.282$ & $0.129$ & $0.282$ & $6.395$ & D & $0.908$ & I & $0.202$ & $0.334$ & $0.561$ & $0.044$ & $0.561$ & $0.044$ & D & $0.970$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J234407.74$-$402848.1 & 6534516664661259520 & 1904056 & 20120821_2350m39_039 & 23:44:07.74 & $-$40:28:48.1 & $\dots$ & $12.046$ & $12.620$ & $0.906$ & $12.801$ & $-28.1$ & $1.1$ & $-30.6$ & $2.0$ & $2.7345$ & $0.0152$ & $0.3657$ & $0.0020$ & $0.3623$ & $0.0020$ & $0.0055$ & $0.3632$ & $0.0020$ & $0.0055$ & $\dots$ & $\dots$ & $\dots$ & $44.9606$ & $0.0131$ & $-14.3944$ & $0.0131$ & $-0.0183$ & $5373$ & $181$ & $5521$ & $76$ & $\dots$ & $\dots$ & $5373$ & $181$ & $4.200$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.691$ & $0.299$ & $0.048$ & $0.100$ & $\dots$ & $\dots$ & $-1.691$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.167$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J234410.58$-$843407.2 & 6344043145782153728 & 485241953 & 20100829_2235m84_122 & 23:44:10.58 & $-$84:34:07.2 & $\dots$ & $10.468$ & $9.973$ & $1.498$ & $10.414$ & $563.0$ & $15.3$ & $141.5$ & $0.7$ & $0.5266$ & $0.0110$ & $1.8990$ & $0.0397$ & $1.8096$ & $0.0360$ & $0.0199$ & $1.8365$ & $0.0408$ & $0.0222$ & $1.7517$ & $0.0425$ & $0.0243$ & $33.3584$ & $0.0135$ & $-14.4879$ & $0.0138$ & $-0.0403$ & $4478$ & $53$ & $4007$ & $119$ & $\dots$ & $\dots$ & $4478$ & $53$ & $4.803$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.020$ & $0.110$ & $0.653$ & $0.140$ & $\dots$ & $\dots$ & $-2.020$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234427.97$-$391004.9 & 6537607220049228288 & 1910723 & 20060912_2350m39_044 & 23:44:27.97 & $-$39:10:04.9 & $\dots$ & $11.824$ & $11.706$ & $0.745$ & $11.836$ & $-7.4$ & $0.9$ & $-8.8$ & $0.8$ & $3.8720$ & $0.0213$ & $0.2583$ & $0.0014$ & $0.2565$ & $0.0014$ & $0.0055$ & $0.2559$ & $0.0014$ & $0.0053$ & $0.2568$ & $0.0020$ & $0.0078$ & $-11.3339$ & $0.0187$ & $2.9629$ & $0.0173$ & $0.0869$ & $5891$ & $67$ & $5635$ & $136$ & $\dots$ & $\dots$ & $5891$ & $67$ & $3.844$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.836$ & $0.125$ & $-0.878$ & $0.190$ & $\dots$ & $\dots$ & $-0.836$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.295$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234528.92$-$593158.2 & 6488530690342527488 & 489391818 & 20040824_0004m59_032 & 23:45:28.92 & $-$59:31:58.2 & $\dots$ & $12.854$ & $12.762$ & $0.978$ & $12.968$ & $-14.8$ & $5.0$ & $\dots$ & $\dots$ & $3.6517$ & $0.0255$ & $0.2738$ & $0.0019$ & $0.2719$ & $0.0019$ & $0.0069$ & $0.2726$ & $0.0017$ & $0.0064$ & $0.2732$ & $0.0027$ & $0.0098$ & $33.5340$ & $0.0207$ & $9.8863$ & $0.0231$ & $-0.1841$ & $5177$ & $70$ & $4008$ & $120$ & $\dots$ & $\dots$ & $5177$ & $70$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.858$ & $0.131$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.858$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.561$ & $0.345$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234530.28$-$560630.9 & 6495309621908406144 & 489631958 & 20110830_2331m56_102 & 23:45:30.28 & $-$56:06:30.9 & $\dots$ & $12.204$ & $12.174$ & $0.757$ & $12.308$ & $-0.1$ & $0.8$ & $-20.6$ & $5.2$ & $2.3930$ & $0.0145$ & $0.4179$ & $0.0025$ & $0.4134$ & $0.0025$ & $0.0060$ & $0.4137$ & $0.0019$ & $0.0046$ & $0.4145$ & $0.0015$ & $0.0036$ & $52.3839$ & $0.0133$ & $-13.9643$ & $0.0155$ & $-0.4334$ & $5838$ & $67$ & $5599$ & $94$ & $\dots$ & $\dots$ & $5838$ & $67$ & $3.454$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.923$ & $0.130$ & $-1.205$ & $0.180$ & $\dots$ & $\dots$ & $-0.923$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234537.01$-$111123.7 & 2434485118045009536 & 8084318 & 20071113_2345m10_129 & 23:45:37.01 & $-$11:11:23.7 & $\dots$ & $11.167$ & $10.949$ & $1.147$ & $11.221$ & $19.1$ & $2.6$ & $\dots$ & $\dots$ & $2.9425$ & $0.0207$ & $0.3398$ & $0.0024$ & $0.3369$ & $0.0023$ & $0.0070$ & $0.3369$ & $0.0022$ & $0.0065$ & $0.3368$ & $0.0047$ & $0.0139$ & $24.7338$ & $0.0207$ & $-6.9468$ & $0.0169$ & $0.2441$ & $4869$ & $57$ & $5072$ & $64$ & $\dots$ & $\dots$ & $4869$ & $57$ & $4.803$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.125$ & $0.176$ & $0.080$ & $\dots$ & $\dots$ & $-0.800$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.243$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234543.10$-$585921.9 & 6494550099891970048 & 489409524 & 20101124_0005m59_039 & 23:45:43.10 & $-$58:59:21.9 & $\dots$ & $12.748$ & $12.471$ & $1.304$ & $12.814$ & $13.5$ & $1.3$ & $15.5$ & $0.9$ & $0.2492$ & $0.0109$ & $4.0128$ & $0.1755$ & $3.6337$ & $0.1439$ & $0.0396$ & $3.8036$ & $0.1373$ & $0.0361$ & $3.9730$ & $0.3066$ & $0.0772$ & $2.1529$ & $0.0109$ & $-13.6682$ & $0.0117$ & $-0.4188$ & $4507$ & $52$ & $4317$ & $77$ & $\dots$ & $\dots$ & $4507$ & $52$ & $0.786$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $-1.388$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.413$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234553.57$-$293115.9 & 2327509749127985280 & 3107360 & 20061118_2353m28_025 & 23:45:53.57 & $-$29:31:15.9 & $\dots$ & $12.694$ & $12.463$ & $1.117$ & $12.723$ & $-48.6$ & $1.1$ & $-50.4$ & $1.4$ & $0.2937$ & $0.0168$ & $3.4048$ & $0.1948$ & $3.1279$ & $0.1644$ & $0.0525$ & $3.0661$ & $0.1347$ & $0.0439$ & $3.2376$ & $0.1078$ & $0.0333$ & $3.2978$ & $0.0169$ & $-5.4880$ & $0.0160$ & $0.1277$ & $4895$ & $53$ & $4671$ & $77$ & $\dots$ & $\dots$ & $4895$ & $53$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.104$ & $-1.288$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234559.20$-$552744.1 & 6496850312576449280 & 489636244 & 20110830_2331m56_099 & 23:45:59.20 & $-$55:27:44.1 & $\dots$ & $12.590$ & $12.351$ & $1.137$ & $12.620$ & $46.4$ & $0.8$ & $48.0$ & $0.7$ & $0.2149$ & $0.0112$ & $4.6533$ & $0.2425$ & $4.1511$ & $0.1930$ & $0.0465$ & $4.1837$ & $0.1847$ & $0.0441$ & $4.4976$ & $0.3039$ & $0.0676$ & $2.9950$ & $0.0088$ & $-5.9037$ & $0.0102$ & $-0.2468$ & $4845$ & $54$ & $4723$ & $77$ & $\dots$ & $\dots$ & $4845$ & $54$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.108$ & $-1.568$ & $0.170$ & $\dots$ & $\dots$ & $-1.900$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234559.37$-$215835.6 & 2387717249223004288 & 6471328 & 20091021_2337m20_127 & 23:45:59.37 & $-$21:58:35.6 & $\dots$ & $12.022$ & $12.038$ & $0.979$ & $12.245$ & $25.1$ & $1.6$ & $27.2$ & $2.0$ & $1.5498$ & $0.0211$ & $0.6452$ & $0.0088$ & $0.6346$ & $0.0085$ & $0.0134$ & $0.6339$ & $0.0078$ & $0.0124$ & $0.6325$ & $0.0082$ & $0.0130$ & $12.5644$ & $0.0168$ & $-5.9546$ & $0.0155$ & $0.0933$ & $5229$ & $65$ & $5302$ & $136$ & $\dots$ & $\dots$ & $5229$ & $65$ & $3.788$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.114$ & $-0.724$ & $0.190$ & $\dots$ & $\dots$ & $-1.090$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234559.55$-$573354.4 & 6495111611031839232 & 489611689 & 20070930_2331m56_126 & 23:45:59.55 & $-$57:33:54.4 & $\dots$ & $10.157$ & $10.065$ & $1.299$ & $10.406$ & $30.6$ & $1.4$ & $29.2$ & $0.3$ & $1.3881$ & $0.0142$ & $0.7204$ & $0.0074$ & $0.7072$ & $0.0071$ & $0.0100$ & $0.7099$ & $0.0077$ & $0.0109$ & $0.7054$ & $0.0117$ & $0.0166$ & $24.7701$ & $0.0128$ & $-0.8535$ & $0.0130$ & $-0.3219$ & $4535$ & $59$ & $4577$ & $49$ & $\dots$ & $\dots$ & $4535$ & $59$ & $2.703$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.125$ & $0.042$ & $0.090$ & $\dots$ & $\dots$ & $-1.360$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.249$ & $0.087$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234603.11$-$353520.5 & 2311719662641918208 & 2768866 & 20070831_2337m35_114 & 23:46:03.11 & $-$35:35:20.5 & $\dots$ & $10.715$ & $10.450$ & $1.185$ & $10.739$ & $7.5$ & $2.0$ & $\dots$ & $\dots$ & $3.6751$ & $0.0209$ & $0.2721$ & $0.0015$ & $0.2702$ & $0.0015$ & $0.0056$ & $0.2706$ & $0.0015$ & $0.0057$ & $0.2669$ & $0.0001$ & $0.0003$ & $70.4574$ & $0.0149$ & $-23.2655$ & $0.0126$ & $0.1678$ & $4741$ & $57$ & $4928$ & $64$ & $\dots$ & $\dots$ & $4741$ & $57$ & $4.570$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.114$ & $0.283$ & $0.080$ & $\dots$ & $\dots$ & $-1.140$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.167$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234603.92$-$211802.8 & 2389441940585602176 & 6475507 & 20041101_2342m23_081 & 23:46:03.92 & $-$21:18:02.8 & $\dots$ & $13.515$ & $13.212$ & $1.390$ & $13.598$ & $-19.7$ & $9.1$ & $\dots$ & $\dots$ & $4.5441$ & $0.0144$ & $0.2201$ & $0.0007$ & $0.2188$ & $0.0007$ & $0.0032$ & $0.2180$ & $0.0006$ & $0.0028$ & $0.2189$ & $0.0013$ & $0.0057$ & $-11.8930$ & $0.0151$ & $-37.1174$ & $0.0130$ & $0.1963$ & $4348$ & $68$ & $4008$ & $120$ & $\dots$ & $\dots$ & $4348$ & $68$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.136$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.020$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.096$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234604.73$-$421208.1 & 6533761231454317184 & 1837365 & 20120821_2350m39_071 & 23:46:04.73 & $-$42:12:08.1 & $\dots$ & $12.799$ & $12.583$ & $0.945$ & $12.777$ & $-72.3$ & $1.9$ & $-76.0$ & $1.0$ & $0.3523$ & $0.0143$ & $2.8385$ & $0.1152$ & $2.6434$ & $0.0999$ & $0.0378$ & $2.6664$ & $0.0996$ & $0.0373$ & $2.7570$ & $0.0866$ & $0.0314$ & $12.0316$ & $0.0124$ & $-5.4350$ & $0.0121$ & $0.0834$ & $5282$ & $58$ & $5438$ & $136$ & $\dots$ & $\dots$ & $5282$ & $58$ & $3.756$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.135$ & $-0.779$ & $0.190$ & $\dots$ & $\dots$ & $-1.040$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.688$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234618.71$-$725212.8 & 6380015764628664576 & 486553811 & 20090929_2311m73_111 & 23:46:18.71 & $-$72:52:12.8 & $\dots$ & $11.212$ & $10.980$ & $1.145$ & $11.252$ & $-55.1$ & $1.2$ & $-54.8$ & $0.3$ & $0.9396$ & $0.0105$ & $1.0643$ & $0.0119$ & $1.0356$ & $0.0113$ & $0.0109$ & $1.0498$ & $0.0119$ & $0.0114$ & $1.0405$ & $0.0100$ & $0.0096$ & $-16.9717$ & $0.0116$ & $-29.4623$ & $0.0128$ & $-0.0707$ & $4864$ & $53$ & $4865$ & $77$ & $\dots$ & $\dots$ & $4864$ & $53$ & $2.140$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $-1.067$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.557$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234619.22$-$431615.7 & 6532112238890401152 & 1824888 & 20060814_2343m45_077 & 23:46:19.22 & $-$43:16:15.7 & $\dots$ & $12.748$ & $12.566$ & $1.007$ & $12.783$ & $5.2$ & $2.3$ & $5.6$ & $1.0$ & $0.3857$ & $0.1530$ & $2.5927$ & $1.0285$ & $2.4290$ & $0.9027$ & $0.3716$ & $2.3167$ & $0.5054$ & $0.2182$ & $1.4928$ & $1.0873$ & $0.7284$ & $6.1672$ & $0.1460$ & $-3.4023$ & $0.1578$ & $-0.0877$ & $5135$ & $54$ & $5762$ & $160$ & $\dots$ & $\dots$ & $5135$ & $54$ & $3.650$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.110$ & $-0.045$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.330$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J234625.98$-$113430.0 & 2432782283770599168 & 8121977 & 20091114_2345m10_140 & 23:46:25.98 & $-$11:34:30.0 & $\dots$ & $11.879$ & $12.442$ & $0.933$ & $12.632$ & $-8.8$ & $0.8$ & $-3.6$ & $2.8$ & $3.5056$ & $0.0162$ & $0.2853$ & $0.0013$ & $0.2832$ & $0.0013$ & $0.0046$ & $0.2827$ & $0.0014$ & $0.0048$ & $\dots$ & $\dots$ & $\dots$ & $-6.0965$ & $0.0181$ & $-3.1544$ & $0.0129$ & $0.2114$ & $5374$ & $199$ & $5528$ & $76$ & $\dots$ & $\dots$ & $5374$ & $199$ & $4.486$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.114$ & $0.219$ & $0.117$ & $0.100$ & $\dots$ & $\dots$ & $-1.114$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.027$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J234626.74$-$122918.8 & 2432650342375703936 & 8096309 & 20091114_2345m10_146 & 23:46:26.74 & $-$12:29:18.8 & $\dots$ & $11.931$ & $11.799$ & $0.767$ & $11.936$ & $61.9$ & $1.1$ & $55.1$ & $10.7$ & $3.6218$ & $0.0145$ & $0.2761$ & $0.0011$ & $0.2741$ & $0.0011$ & $0.0040$ & $0.2728$ & $0.0011$ & $0.0042$ & $0.2724$ & $0.0017$ & $0.0062$ & $33.7190$ & $0.0177$ & $-18.4254$ & $0.0126$ & $0.0340$ & $5878$ & $67$ & $5164$ & $136$ & $\dots$ & $\dots$ & $5878$ & $67$ & $4.161$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.891$ & $0.124$ & $-1.219$ & $0.190$ & $\dots$ & $\dots$ & $-0.891$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.129$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234628.51$-$445528.4 & 6531548253849466880 & 1819783 & 20100831_2343m45_107 & 23:46:28.51 & $-$44:55:28.4 & $\dots$ & $12.244$ & $12.126$ & $0.764$ & $12.262$ & $-11.0$ & $1.3$ & $-10.7$ & $2.4$ & $2.4855$ & $0.0172$ & $0.4023$ & $0.0028$ & $0.3982$ & $0.0027$ & $0.0068$ & $0.3978$ & $0.0025$ & $0.0063$ & $0.4003$ & $0.0036$ & $0.0091$ & $-10.0793$ & $0.0135$ & $-13.7609$ & $0.0185$ & $0.1067$ & $5791$ & $80$ & $5424$ & $94$ & $\dots$ & $\dots$ & $5791$ & $80$ & $3.561$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.332$ & $-0.981$ & $0.180$ & $\dots$ & $\dots$ & $-1.350$ & $0.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.725$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234640.27$-$193534.9 & 2390479226727326848 & 6670841 & 20091021_2337m20_101 & 23:46:40.27 & $-$19:35:34.9 & $\dots$ & $12.016$ & $11.799$ & $1.081$ & $12.045$ & $-16.7$ & $1.2$ & $-15.2$ & $0.9$ & $5.1365$ & $0.2372$ & $0.1947$ & $0.0090$ & $0.1937$ & $0.0089$ & $0.0459$ & $0.1945$ & $0.0075$ & $0.0388$ & $0.1819$ & $0.0107$ & $0.0586$ & $57.3220$ & $0.2316$ & $14.7077$ & $0.2071$ & $0.2549$ & $4974$ & $66$ & $4847$ & $79$ & $\dots$ & $\dots$ & $4974$ & $66$ & $3.675$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.983$ & $0.123$ & $-0.314$ & $0.090$ & $\dots$ & $\dots$ & $-0.983$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.101$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234640.29$-$083750.6 & 2436181767565977216 & 8248261 & 20070929_2345m10_081 & 23:46:40.29 & $-$08:37:50.6 & KPNR & $10.505$ & $10.231$ & $1.130$ & $10.496$ & $-112.4$ & $0.6$ & $-110.5$ & $0.5$ & $0.8298$ & $0.0141$ & $1.2051$ & $0.0205$ & $1.1685$ & $0.0193$ & $0.0165$ & $1.1593$ & $0.0210$ & $0.0181$ & $1.1634$ & $0.0308$ & $0.0265$ & $10.0888$ & $0.0170$ & $-41.9200$ & $0.0148$ & $0.2707$ & $4896$ & $41$ & $4627$ & $92$ & $4896$ & $28$ & $4896$ & $54$ & $1.586$ & $0.470$ & $1.670$ & $0.106$ & $1.670$ & $0.106$ & $-1.803$ & $0.091$ & $-1.722$ & $0.160$ & $-1.886$ & $0.079$ & $-1.720$ & $0.103$ & $-0.065$ & $0.112$ & $0.255$ & $6.882$ & D & $0.997$ & I & $0.417$ & $0.235$ & $0.285$ & $0.033$ & $0.285$ & $0.033$ & D & $0.978$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J234644.14$-$645618.3 & 6485526515337439104 & 486887775 & 20040902_0009m65_040 & 23:46:44.14 & $-$64:56:18.3 & $\dots$ & $11.776$ & $11.625$ & $0.869$ & $11.793$ & $70.8$ & $1.3$ & $67.6$ & $0.3$ & $0.5295$ & $0.0124$ & $1.8886$ & $0.0442$ & $1.8002$ & $0.0402$ & $0.0223$ & $1.7888$ & $0.0363$ & $0.0203$ & $1.7678$ & $0.0767$ & $0.0434$ & $-2.8442$ & $0.0119$ & $-13.6655$ & $0.0139$ & $-0.2570$ & $5491$ & $58$ & $5225$ & $94$ & $\dots$ & $\dots$ & $5491$ & $58$ & $2.353$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.119$ & $-1.424$ & $0.180$ & $\dots$ & $\dots$ & $-1.340$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234648.17$-$343818.5 & 2312327555133315072 & 2774178 & 20050724_2350m36_066 & 23:46:48.17 & $-$34:38:18.5 & $\dots$ & $10.878$ & $11.221$ & $0.645$ & $11.324$ & $16.2$ & $1.5$ & $12.9$ & $0.5$ & $2.9489$ & $0.0299$ & $0.3391$ & $0.0034$ & $0.3361$ & $0.0034$ & $0.0101$ & $0.3349$ & $0.0032$ & $0.0095$ & $\dots$ & $\dots$ & $\dots$ & $-25.2314$ & $0.0253$ & $-13.9464$ & $0.0210$ & $0.1331$ & $6229$ & $103$ & $5991$ & $76$ & $\dots$ & $\dots$ & $6229$ & $103$ & $3.868$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.109$ & $0.378$ & $-0.135$ & $0.100$ & $\dots$ & $\dots$ & $-2.109$ & $0.378$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.146$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J234700.60$-$494519.5 & 6522337782382216192 & 490308764 & 20030718_2351m52_070 & 23:47:00.60 & $-$49:45:19.5 & $\dots$ & $12.864$ & $12.649$ & $1.022$ & $12.872$ & $19.5$ & $2.1$ & $14.7$ & $1.3$ & $0.5679$ & $0.0135$ & $1.7609$ & $0.0419$ & $1.6838$ & $0.0383$ & $0.0227$ & $1.6974$ & $0.0376$ & $0.0221$ & $1.7391$ & $0.0594$ & $0.0342$ & $19.9593$ & $0.0084$ & $-26.7993$ & $0.0128$ & $-0.0004$ & $5095$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5095$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234707.70$-$613756.6 & 6487876652722537728 & 489328519 & 20120918_2324m62_108 & 23:47:07.70 & $-$61:37:56.6 & $\dots$ & $12.636$ & $12.508$ & $0.739$ & $12.637$ & $70.7$ & $1.3$ & $72.3$ & $1.2$ & $2.7794$ & $0.0114$ & $0.3598$ & $0.0015$ & $0.3565$ & $0.0014$ & $0.0041$ & $0.3567$ & $0.0012$ & $0.0034$ & $0.3582$ & $0.0024$ & $0.0067$ & $-16.9521$ & $0.0114$ & $23.2451$ & $0.0124$ & $-0.2976$ & $5932$ & $68$ & $5758$ & $136$ & $\dots$ & $\dots$ & $5932$ & $68$ & $3.980$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.007$ & $0.127$ & $-1.251$ & $0.190$ & $\dots$ & $\dots$ & $-1.007$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.549$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234712.24$-$625515.9 & 6486197591091814656 & 489307029 & 20061028_2324m62_120 & 23:47:12.24 & $-$62:55:15.9 & $\dots$ & $11.552$ & $11.347$ & $0.970$ & $11.550$ & $94.9$ & $1.5$ & $92.3$ & $0.7$ & $0.6793$ & $0.0150$ & $1.4721$ & $0.0325$ & $1.4178$ & $0.0302$ & $0.0213$ & $1.4229$ & $0.0281$ & $0.0198$ & $1.4219$ & $0.0265$ & $0.0186$ & $22.8273$ & $0.0183$ & $-31.7392$ & $0.0171$ & $-0.2638$ & $5240$ & $58$ & $5009$ & $94$ & $\dots$ & $\dots$ & $5240$ & $58$ & $2.095$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.145$ & $-0.956$ & $0.180$ & $\dots$ & $\dots$ & $-0.960$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234712.83$-$782657.5 & 6353104461624820480 & 485576371 & 20061021_2301m78_116 & 23:47:12.83 & $-$78:26:57.5 & $\dots$ & $11.203$ & $10.907$ & $1.289$ & $11.243$ & $-16.5$ & $1.1$ & $-16.7$ & $0.4$ & $0.7630$ & $0.0114$ & $1.3106$ & $0.0196$ & $1.2674$ & $0.0183$ & $0.0144$ & $1.2821$ & $0.0184$ & $0.0143$ & $1.2369$ & $0.0247$ & $0.0199$ & $6.9077$ & $0.0151$ & $-21.3570$ & $0.0152$ & $0.0363$ & $4675$ & $53$ & $4676$ & $77$ & $\dots$ & $\dots$ & $4675$ & $53$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.108$ & $-1.032$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.389$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234725.88$-$302952.5 & 2326631853517184384 & 3100890 & 20061118_2353m28_016 & 23:47:25.88 & $-$30:29:52.5 & $\dots$ & $12.796$ & $12.567$ & $1.067$ & $12.807$ & $-17.0$ & $1.9$ & $-17.7$ & $2.2$ & $0.4187$ & $0.0153$ & $2.3883$ & $0.0873$ & $2.2487$ & $0.0774$ & $0.0344$ & $2.3159$ & $0.0885$ & $0.0382$ & $2.2912$ & $0.1614$ & $0.0704$ & $14.1328$ & $0.0138$ & $-18.4971$ & $0.0129$ & $-0.0125$ & $5000$ & $54$ & $5274$ & $74$ & $\dots$ & $\dots$ & $5000$ & $54$ & $3.255$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.534$ & $0.110$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234731.20$-$682448.0 & 6388646999625936768 & $\dots$ & 20101017_0007m69_055 & 23:47:31.20 & $-$68:24:48.0 & SOAR & $12.290$ & $11.923$ & $1.190$ & $12.214$ & $259.8$ & $0.9$ & $258.3$ & $0.5$ & $0.1934$ & $0.0114$ & $5.1706$ & $0.3048$ & $4.5579$ & $0.2368$ & $0.0520$ & $4.6265$ & $0.2130$ & $0.0460$ & $4.5135$ & $0.2602$ & $0.0577$ & $-2.3850$ & $0.0116$ & $3.6275$ & $0.0183$ & $-0.3447$ & $4856$ & $42$ & $5081$ & $214$ & $4856$ & $42$ & $\dots$ & $\dots$ & $2.720$ & $0.480$ & $1.591$ & $0.154$ & $1.591$ & $0.154$ & $-2.377$ & $0.070$ & $-1.954$ & $0.270$ & $-2.377$ & $0.070$ & $\dots$ & $\dots$ & $-0.099$ & $0.108$ & $0.301$ & $6.354$ & D & $0.997$ & I & $0.648$ & $0.313$ & $-0.045$ & $0.041$ & $-0.045$ & $0.041$ & D & $0.997$ & $59$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J234731.70$-$370408.2 & 2310690622837486720 & 1952954 & 20111127_2337m35_096 & 23:47:31.70 & $-$37:04:08.2 & $\dots$ & $12.155$ & $11.930$ & $1.138$ & $12.199$ & $3.8$ & $2.3$ & $7.0$ & $1.2$ & $4.2157$ & $0.1048$ & $0.2372$ & $0.0059$ & $0.2358$ & $0.0058$ & $0.0247$ & $0.2348$ & $0.0053$ & $0.0225$ & $0.2352$ & $0.0036$ & $0.0151$ & $-4.9594$ & $0.0860$ & $-40.3874$ & $0.0853$ & $0.0939$ & $4823$ & $66$ & $4748$ & $64$ & $\dots$ & $\dots$ & $4823$ & $66$ & $4.765$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.958$ & $0.123$ & $0.307$ & $0.080$ & $\dots$ & $\dots$ & $-0.958$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.128$ & $0.082$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234738.43$-$330043.5 & 2324598792093504640 & 2840543 & 20060930_2359m33_045 & 23:47:38.43 & $-$33:00:43.5 & $\dots$ & $12.394$ & $12.158$ & $1.113$ & $12.416$ & $4.0$ & $1.4$ & $0.6$ & $1.6$ & $0.7574$ & $0.0199$ & $1.3203$ & $0.0347$ & $1.2765$ & $0.0324$ & $0.0254$ & $1.2928$ & $0.0330$ & $0.0256$ & $1.3357$ & $0.0191$ & $0.0143$ & $4.4304$ & $0.0138$ & $-12.0110$ & $0.0150$ & $0.2716$ & $4888$ & $53$ & $5083$ & $104$ & $\dots$ & $\dots$ & $4888$ & $53$ & $3.731$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.493$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.454$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234738.75$-$033233.5 & 2447475263811561600 & 8697511 & 20080703_2347m03_035 & 23:47:38.75 & $-$03:32:33.5 & $\dots$ & $11.020$ & $10.622$ & $0.824$ & $10.776$ & $22.5$ & $0.9$ & $8.3$ & $19.7$ & $6.0653$ & $0.0242$ & $0.1649$ & $0.0007$ & $0.1642$ & $0.0007$ & $0.0040$ & $0.1639$ & $0.0006$ & $0.0040$ & $0.1645$ & $0.0002$ & $0.0010$ & $75.1623$ & $0.0247$ & $6.3947$ & $0.0175$ & $0.1219$ & $5741$ & $67$ & $5296$ & $136$ & $\dots$ & $\dots$ & $5741$ & $67$ & $4.035$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.976$ & $0.124$ & $-0.926$ & $0.190$ & $\dots$ & $\dots$ & $-0.976$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.170$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J234739.12$-$604550.0 & 6488301442168022528 & 489334226 & 20101111_0005m59_022 & 23:47:39.12 & $-$60:45:50.0 & $\dots$ & $12.089$ & $11.688$ & $1.266$ & $12.013$ & $2.6$ & $6.1$ & $20.0$ & $5.2$ & $0.8375$ & $0.0110$ & $1.1940$ & $0.0157$ & $1.1581$ & $0.0148$ & $0.0127$ & $1.1628$ & $0.0176$ & $0.0152$ & $1.1740$ & $0.0044$ & $0.0038$ & $7.5437$ & $0.0118$ & $-1.4746$ & $0.0123$ & $-0.4038$ & $4585$ & $55$ & $4008$ & $95$ & $\dots$ & $\dots$ & $4585$ & $55$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.653$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234743.65$-$220713.1 & 2387650973583113216 & 6456771 & 20061119_2355m23_057 & 23:47:43.65 & $-$22:07:13.1 & $\dots$ & $11.582$ & $11.457$ & $0.795$ & $11.602$ & $-84.7$ & $0.9$ & $-87.3$ & $0.3$ & $3.5952$ & $0.0714$ & $0.2781$ & $0.0055$ & $0.2762$ & $0.0054$ & $0.0197$ & $0.2768$ & $0.0056$ & $0.0204$ & $0.2786$ & $0.0076$ & $0.0272$ & $-3.8777$ & $0.0644$ & $-70.4818$ & $0.0608$ & $0.1741$ & $5779$ & $67$ & $5514$ & $94$ & $\dots$ & $\dots$ & $5779$ & $67$ & $3.205$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.815$ & $0.126$ & $-0.906$ & $0.180$ & $\dots$ & $\dots$ & $-0.815$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.363$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234745.13$-$163455.2 & 2418457090370168320 & 6750179 & 20090928_2348m16_020 & 23:47:45.13 & $-$16:34:55.2 & $\dots$ & $12.194$ & $11.908$ & $1.079$ & $12.152$ & $-68.1$ & $1.2$ & $-67.8$ & $0.8$ & $0.5407$ & $0.0169$ & $1.8495$ & $0.0578$ & $1.7646$ & $0.0526$ & $0.0298$ & $1.7584$ & $0.0590$ & $0.0336$ & $1.8095$ & $0.0453$ & $0.0250$ & $48.4282$ & $0.0173$ & $-10.0539$ & $0.0134$ & $0.1002$ & $4997$ & $54$ & $5127$ & $94$ & $\dots$ & $\dots$ & $4997$ & $54$ & $2.512$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.106$ & $-1.027$ & $0.180$ & $\dots$ & $\dots$ & $-1.430$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234747.06$-$355545.2 & 2311650767071215616 & 2757206 & 20111127_2337m35_106 & 23:47:47.06 & $-$35:55:45.2 & $\dots$ & $12.538$ & $12.251$ & $1.225$ & $12.559$ & $42.4$ & $0.7$ & $41.7$ & $1.1$ & $0.5128$ & $0.0128$ & $1.9501$ & $0.0487$ & $1.8560$ & $0.0441$ & $0.0238$ & $1.8916$ & $0.0482$ & $0.0255$ & $1.9888$ & $0.0407$ & $0.0205$ & $3.8879$ & $0.0103$ & $-0.4493$ & $0.0109$ & $0.1146$ & $4660$ & $52$ & $4734$ & $68$ & $\dots$ & $\dots$ & $4660$ & $52$ & $2.274$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.671$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234752.13$-$172346.5 & 2391370690139286272 & 6688926 & 20090928_2348m16_047 & 23:47:52.13 & $-$17:23:46.5 & $\dots$ & $11.858$ & $11.748$ & $0.631$ & $11.848$ & $-6.4$ & $1.7$ & $-2.7$ & $1.6$ & $2.4179$ & $0.0147$ & $0.4136$ & $0.0025$ & $0.4092$ & $0.0025$ & $0.0060$ & $0.4055$ & $0.0025$ & $0.0062$ & $0.4026$ & $0.0024$ & $0.0058$ & $-15.8251$ & $0.0168$ & $-26.5610$ & $0.0128$ & $0.1129$ & $6348$ & $69$ & $6592$ & $116$ & $\dots$ & $\dots$ & $6348$ & $69$ & $4.301$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.139$ & $-0.691$ & $0.120$ & $\dots$ & $\dots$ & $-0.810$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.509$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234755.80$-$295423.1 & 2327427732432440320 & 3106650 & 20060726_2353m28_017 & 23:47:55.80 & $-$29:54:23.1 & $\dots$ & $10.205$ & $10.059$ & $0.636$ & $10.160$ & $-8.3$ & $1.0$ & $-8.4$ & $0.9$ & $4.0190$ & $0.0172$ & $0.2488$ & $0.0011$ & $0.2472$ & $0.0011$ & $0.0043$ & $0.2471$ & $0.0010$ & $0.0042$ & $0.2463$ & $0.0013$ & $0.0054$ & $-9.6291$ & $0.0195$ & $-41.2528$ & $0.0164$ & $0.1413$ & $6299$ & $125$ & $6221$ & $54$ & $\dots$ & $\dots$ & $6299$ & $125$ & $4.239$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.873$ & $0.109$ & $0.100$ & $\dots$ & $\dots$ & $-0.820$ & $0.873$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.084$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J234759.43$-$570118.4 & 6495199194005040256 & 489616438 & 20061011_2331m56_117 & 23:47:59.43 & $-$57:01:18.4 & $\dots$ & $11.737$ & $11.509$ & $1.155$ & $11.785$ & $45.0$ & $0.9$ & $43.1$ & $0.5$ & $0.2470$ & $0.0139$ & $4.0486$ & $0.2278$ & $3.6630$ & $0.1865$ & $0.0509$ & $3.4193$ & $0.1678$ & $0.0491$ & $3.6623$ & $0.3046$ & $0.0832$ & $9.3023$ & $0.0129$ & $-19.2851$ & $0.0158$ & $-0.3964$ & $4843$ & $56$ & $4961$ & $92$ & $\dots$ & $\dots$ & $4843$ & $56$ & $2.345$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.240$ & $0.122$ & $-2.136$ & $0.160$ & $\dots$ & $\dots$ & $-2.240$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.864$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234807.00$-$583625.6 & 6494634938381340672 & 489414945 & 20100813_0005m59_041 & 23:48:07.00 & $-$58:36:25.6 & $\dots$ & $12.890$ & $12.686$ & $1.153$ & $12.962$ & $58.8$ & $1.3$ & $59.6$ & $0.8$ & $0.4644$ & $0.0115$ & $2.1533$ & $0.0533$ & $2.0392$ & $0.0478$ & $0.0235$ & $2.0917$ & $0.0498$ & $0.0238$ & $2.0586$ & $0.0709$ & $0.0344$ & $3.1294$ & $0.0124$ & $-4.3701$ & $0.0138$ & $-0.4458$ & $4811$ & $53$ & $4918$ & $77$ & $\dots$ & $\dots$ & $4811$ & $53$ & $3.544$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-0.722$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234809.08$-$402617.5 & 6534297823192547968 & 1913395 & 20100911_2350m39_020 & 23:48:09.08 & $-$40:26:17.5 & $\dots$ & $12.614$ & $12.288$ & $1.332$ & $12.645$ & $152.7$ & $1.5$ & $151.4$ & $0.7$ & $0.1610$ & $0.0125$ & $6.2112$ & $0.4822$ & $5.3476$ & $0.3575$ & $0.0668$ & $5.7486$ & $0.3330$ & $0.0579$ & $5.1479$ & $0.7427$ & $0.1443$ & $8.1027$ & $0.0098$ & $-5.6637$ & $0.0120$ & $0.1107$ & $4488$ & $61$ & $5202$ & $76$ & $\dots$ & $\dots$ & $4488$ & $61$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.197$ & $-0.053$ & $0.100$ & $\dots$ & $\dots$ & $-1.870$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.056$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234813.50$-$101710.7 & 2434697633027004928 & 8215577 & 20070929_2345m10_122 & 23:48:13.50 & $-$10:17:10.7 & $\dots$ & $9.926$ & $10.122$ & $0.842$ & $10.282$ & $27.1$ & $0.9$ & $\dots$ & $\dots$ & $8.0613$ & $0.0286$ & $0.1240$ & $0.0004$ & $0.1237$ & $0.0004$ & $0.0035$ & $0.1235$ & $0.0005$ & $0.0037$ & $\dots$ & $\dots$ & $\dots$ & $-11.6040$ & $0.0240$ & $-11.5153$ & $0.0232$ & $0.4360$ & $5654$ & $92$ & $5239$ & $104$ & $\dots$ & $\dots$ & $5654$ & $92$ & $3.748$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.836$ & $0.141$ & $-0.565$ & $0.110$ & $\dots$ & $\dots$ & $-0.836$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.195$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J234813.65$-$273233.7 & 2328350669364861440 & 3190130 & 20060726_2353m28_060 & 23:48:13.65 & $-$27:32:33.7 & $\dots$ & $11.112$ & $10.888$ & $1.154$ & $11.164$ & $-3.4$ & $1.5$ & $-17.7$ & $4.0$ & $1.5534$ & $0.0211$ & $0.6437$ & $0.0087$ & $0.6332$ & $0.0085$ & $0.0134$ & $0.6336$ & $0.0094$ & $0.0149$ & $0.6363$ & $0.0194$ & $0.0305$ & $10.7758$ & $0.0177$ & $-0.9198$ & $0.0191$ & $0.1575$ & $4822$ & $53$ & $5286$ & $76$ & $\dots$ & $\dots$ & $4822$ & $53$ & $3.731$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.089$ & $0.100$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.267$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234818.30$-$494856.3 & 6523822436614527616 & 490299766 & 20121112_2339m51_131 & 23:48:18.30 & $-$49:48:56.3 & $\dots$ & $13.357$ & $12.933$ & $1.458$ & $13.354$ & $-47.0$ & $13.8$ & $-61.9$ & $12.2$ & $1.1319$ & $0.0207$ & $0.8835$ & $0.0162$ & $0.8636$ & $0.0154$ & $0.0179$ & $0.8706$ & $0.0147$ & $0.0169$ & $\dots$ & $\dots$ & $\dots$ & $7.5497$ & $0.0133$ & $-0.4893$ & $0.0192$ & $0.0650$ & $4267$ & $55$ & $3803$ & $87$ & $\dots$ & $\dots$ & $4267$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.112$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.360$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J234830.59$-$602417.8 & 6488341329528248576 & 489392938 & 20101111_0005m59_025 & 23:48:30.59 & $-$60:24:17.8 & $\dots$ & $12.557$ & $12.701$ & $0.905$ & $12.881$ & $-0.2$ & $2.2$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5405$ & $70$ & $5193$ & $76$ & $\dots$ & $\dots$ & $5405$ & $70$ & $3.900$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.987$ & $0.219$ & $0.002$ & $0.100$ & $\dots$ & $\dots$ & $-0.987$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.046$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & NOMAD-1 & $\dots$ & RAVE DR6\\
J234904.23$-$504241.5 & 6522269857477502208 & 490294914 & 20030718_2351m52_067 & 23:49:04.23 & $-$50:42:41.5 & $\dots$ & $12.770$ & $13.104$ & $1.292$ & $13.442$ & $29.1$ & $3.9$ & $45.5$ & $11.0$ & $4.4835$ & $0.0810$ & $0.2230$ & $0.0040$ & $0.2218$ & $0.0040$ & $0.0180$ & $0.2213$ & $0.0046$ & $0.0210$ & $\dots$ & $\dots$ & $\dots$ & $-7.0251$ & $0.0612$ & $12.3572$ & $0.0733$ & $0.1321$ & $4501$ & $84$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4501$ & $84$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.156$ & $0.119$ & $0.090$ & $\dots$ & $\dots$ & $-1.300$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J234914.27$-$055002.8 & 2445879868144035328 & 8595058 & 20090901_2347m03_146 & 23:49:14.27 & $-$05:50:02.8 & $\dots$ & $11.196$ & $10.862$ & $1.303$ & $11.205$ & $-59.3$ & $0.5$ & $-64.8$ & $13.2$ & $0.6503$ & $0.0182$ & $1.5378$ & $0.0430$ & $1.4786$ & $0.0398$ & $0.0269$ & $1.4643$ & $0.0365$ & $0.0249$ & $1.4424$ & $0.0805$ & $0.0558$ & $12.2538$ & $0.0200$ & $-10.6809$ & $0.0160$ & $0.3729$ & $4547$ & $52$ & $4533$ & $68$ & $\dots$ & $\dots$ & $4547$ & $52$ & $1.933$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.691$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.294$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234919.74$-$732115.6 & 6379986966872505728 & 486553845 & 20080808_2311m73_117 & 23:49:19.74 & $-$73:21:15.6 & $\dots$ & $10.287$ & $9.896$ & $1.360$ & $10.266$ & $30.4$ & $0.7$ & $31.4$ & $0.2$ & $1.0012$ & $0.0107$ & $0.9988$ & $0.0107$ & $0.9735$ & $0.0101$ & $0.0104$ & $0.9836$ & $0.0092$ & $0.0093$ & $0.9678$ & $0.0133$ & $0.0137$ & $17.5378$ & $0.0114$ & $-0.3176$ & $0.0124$ & $-0.0782$ & $4457$ & $52$ & $4399$ & $77$ & $\dots$ & $\dots$ & $4457$ & $52$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.720$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.231$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234930.93$-$392632.4 & 6534638779172301440 & 1920428 & 20060912_2350m39_008 & 23:49:30.93 & $-$39:26:32.4 & $\dots$ & $11.922$ & $11.778$ & $0.855$ & $11.942$ & $1.3$ & $1.3$ & $11.4$ & $1.9$ & $3.0192$ & $0.0484$ & $0.3312$ & $0.0053$ & $0.3284$ & $0.0052$ & $0.0159$ & $0.3262$ & $0.0061$ & $0.0186$ & $0.3279$ & $0.0108$ & $0.0328$ & $20.0102$ & $0.0106$ & $-35.1469$ & $0.0119$ & $0.0815$ & $5526$ & $70$ & $5772$ & $76$ & $\dots$ & $\dots$ & $5526$ & $70$ & $4.067$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.297$ & $0.204$ & $-0.052$ & $0.100$ & $\dots$ & $\dots$ & $-1.297$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.182$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J234931.05$-$432130.6 & 6532849839393846400 & 1825236 & 20050808_2339m43_116 & 23:49:31.05 & $-$43:21:30.6 & $\dots$ & $13.314$ & $13.173$ & $0.966$ & $13.375$ & $2.2$ & $1.2$ & $\dots$ & $\dots$ & $1.4523$ & $0.3023$ & $0.6886$ & $0.1433$ & $0.6765$ & $0.1383$ & $0.2045$ & $0.7094$ & $0.1633$ & $0.2302$ & $1.1139$ & $1.1573$ & $1.0389$ & $-13.6139$ & $0.2978$ & $-39.7906$ & $0.2744$ & $-0.0268$ & $5224$ & $55$ & $4965$ & $77$ & $\dots$ & $\dots$ & $5224$ & $55$ & $2.607$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.112$ & $-0.886$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.414$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J234939.61$-$531157.5 & 6521516554573082624 & 489715675 & 20061010_2339m51_135 & 23:49:39.61 & $-$53:11:57.5 & $\dots$ & $11.641$ & $11.532$ & $0.883$ & $11.705$ & $-44.9$ & $1.0$ & $-44.3$ & $0.4$ & $0.5859$ & $0.0156$ & $1.7068$ & $0.0454$ & $1.6343$ & $0.0417$ & $0.0255$ & $1.6281$ & $0.0375$ & $0.0231$ & $1.6776$ & $0.0744$ & $0.0444$ & $40.7148$ & $0.0119$ & $-20.2986$ & $0.0151$ & $-0.4341$ & $5427$ & $56$ & $5042$ & $94$ & $\dots$ & $\dots$ & $5427$ & $56$ & $2.538$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.114$ & $-1.424$ & $0.180$ & $\dots$ & $\dots$ & $-1.130$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.489$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234952.31$-$323024.3 & 2326120241308998400 & 2846844 & 20090814_2359m33_051 & 23:49:52.31 & $-$32:30:24.3 & $\dots$ & $11.914$ & $11.789$ & $0.713$ & $11.910$ & $-53.5$ & $0.9$ & $-53.4$ & $1.1$ & $2.3421$ & $0.0218$ & $0.4270$ & $0.0040$ & $0.4223$ & $0.0039$ & $0.0092$ & $0.4187$ & $0.0045$ & $0.0108$ & $0.4197$ & $0.0021$ & $0.0050$ & $75.2190$ & $0.0165$ & $17.0922$ & $0.0149$ & $0.2525$ & $5977$ & $68$ & $5793$ & $63$ & $\dots$ & $\dots$ & $5977$ & $68$ & $3.577$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.125$ & $-1.110$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.320$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235001.00$-$290333.8 & 2327867537083932544 & 3168415 & 20061118_2353m28_020 & 23:50:01.00 & $-$29:03:33.8 & $\dots$ & $12.721$ & $12.452$ & $1.241$ & $12.766$ & $79.7$ & $0.6$ & $83.0$ & $2.2$ & $0.1848$ & $0.0160$ & $5.4113$ & $0.4685$ & $4.7438$ & $0.3601$ & $0.0759$ & $4.8227$ & $0.3351$ & $0.0695$ & $4.5275$ & $0.7613$ & $0.1681$ & $16.5877$ & $0.0214$ & $-4.4778$ & $0.0144$ & $-0.0964$ & $4651$ & $52$ & $4635$ & $77$ & $\dots$ & $\dots$ & $4651$ & $52$ & $1.308$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $-1.131$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.319$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235002.42$-$375600.7 & 2310402275912908544 & 1950683 & 20100911_2350m39_074 & 23:50:02.42 & $-$37:56:00.7 & $\dots$ & $12.571$ & $12.344$ & $1.100$ & $12.597$ & $55.4$ & $1.0$ & $58.0$ & $0.7$ & $0.6760$ & $0.0212$ & $1.4793$ & $0.0464$ & $1.4245$ & $0.0430$ & $0.0302$ & $1.4211$ & $0.0456$ & $0.0321$ & $1.5035$ & $0.0366$ & $0.0243$ & $18.0738$ & $0.0166$ & $-1.1947$ & $0.0193$ & $0.2401$ & $4919$ & $53$ & $4986$ & $77$ & $\dots$ & $\dots$ & $4919$ & $53$ & $3.197$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $-0.800$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235010.76$-$582545.3 & 6494629234664750720 & 489423052 & 20070823_0005m59_043 & 23:50:10.76 & $-$58:25:45.3 & $\dots$ & $10.139$ & $9.747$ & $1.326$ & $10.101$ & $-25.6$ & $0.7$ & $-25.9$ & $0.6$ & $0.6700$ & $0.0141$ & $1.4925$ & $0.0314$ & $1.4368$ & $0.0291$ & $0.0203$ & $1.4565$ & $0.0324$ & $0.0222$ & $1.4216$ & $0.0221$ & $0.0155$ & $8.6364$ & $0.0127$ & $-11.1604$ & $0.0143$ & $-0.3678$ & $4471$ & $52$ & $4746$ & $77$ & $\dots$ & $\dots$ & $4471$ & $52$ & $2.625$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.753$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.318$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235019.27$-$414649.6 & 6533400862223046144 & 1841465 & 20120821_2350m39_077 & 23:50:19.27 & $-$41:46:49.6 & $\dots$ & $12.807$ & $12.542$ & $1.204$ & $12.840$ & $-118.0$ & $1.3$ & $-119.8$ & $1.4$ & $0.2537$ & $0.0127$ & $3.9417$ & $0.1973$ & $3.5753$ & $0.1623$ & $0.0454$ & $3.7011$ & $0.1798$ & $0.0486$ & $3.8382$ & $0.1933$ & $0.0504$ & $22.3090$ & $0.0105$ & $-10.5110$ & $0.0117$ & $0.1548$ & $4714$ & $54$ & $4485$ & $77$ & $\dots$ & $\dots$ & $4714$ & $54$ & $1.298$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.112$ & $-1.428$ & $0.170$ & $\dots$ & $\dots$ & $-1.690$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.496$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235028.46$-$020108.8 & 2641397091675117824 & 8709304 & 20080703_2347m03_085 & 23:50:28.46 & $-$02:01:08.8 & $\dots$ & $11.631$ & $11.377$ & $1.207$ & $11.676$ & $-22.6$ & $0.7$ & $-22.4$ & $0.4$ & $0.3674$ & $0.0235$ & $2.7218$ & $0.1741$ & $2.5419$ & $0.1518$ & $0.0597$ & $2.2691$ & $0.1756$ & $0.0774$ & $2.4916$ & $0.2144$ & $0.0861$ & $0.2610$ & $0.0236$ & $-6.1762$ & $0.0171$ & $0.2171$ & $4742$ & $53$ & $4803$ & $77$ & $\dots$ & $\dots$ & $4742$ & $53$ & $2.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $-1.197$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.431$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235051.08$-$010922.6 & 2641587994382309632 & 8730986 & 20080703_2347m03_082 & 23:50:51.08 & $-$01:09:22.6 & $\dots$ & $11.673$ & $11.374$ & $1.188$ & $11.665$ & $-68.0$ & $5.2$ & $\dots$ & $\dots$ & $2.5578$ & $0.0250$ & $0.3910$ & $0.0038$ & $0.3870$ & $0.0037$ & $0.0097$ & $0.3859$ & $0.0037$ & $0.0096$ & $0.3763$ & $0.0118$ & $0.0313$ & $48.2945$ & $0.0266$ & $-35.8714$ & $0.0176$ & $0.1129$ & $4835$ & $81$ & $4860$ & $65$ & $\dots$ & $\dots$ & $4835$ & $81$ & $1.025$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.610$ & $0.160$ & $-0.178$ & $0.090$ & $\dots$ & $\dots$ & $-2.610$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.329$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235055.20$-$243410.1 & 2338298638256118656 & 6400284 & 20061119_2355m23_028 & 23:50:55.20 & $-$24:34:10.1 & $\dots$ & $11.793$ & $11.646$ & $0.767$ & $11.783$ & $1.9$ & $1.3$ & $2.5$ & $0.9$ & $3.8279$ & $0.0183$ & $0.2612$ & $0.0012$ & $0.2595$ & $0.0012$ & $0.0047$ & $0.2579$ & $0.0013$ & $0.0051$ & $0.2572$ & $0.0027$ & $0.0104$ & $72.1846$ & $0.0193$ & $-23.5098$ & $0.0165$ & $0.0544$ & $5859$ & $67$ & $5846$ & $104$ & $\dots$ & $\dots$ & $5859$ & $67$ & $3.916$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.815$ & $0.123$ & $-0.665$ & $0.110$ & $\dots$ & $\dots$ & $-0.815$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235107.25$-$245044.5 & 2338243697034448640 & 6399821 & 20041101_2342m23_127 & 23:51:07.25 & $-$24:50:44.5 & $\dots$ & $10.257$ & $10.385$ & $0.644$ & $10.489$ & $35.7$ & $1.3$ & $37.1$ & $2.6$ & $4.3803$ & $0.0184$ & $0.2283$ & $0.0010$ & $0.2269$ & $0.0009$ & $0.0042$ & $0.2267$ & $0.0009$ & $0.0042$ & $0.2277$ & $0.0015$ & $0.0067$ & $-16.9149$ & $0.0182$ & $-28.3360$ & $0.0200$ & $0.2737$ & $6261$ & $72$ & $6053$ & $70$ & $\dots$ & $\dots$ & $6261$ & $72$ & $4.003$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.344$ & $0.186$ & $-0.586$ & $0.090$ & $\dots$ & $\dots$ & $-1.344$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.218$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235118.97$-$525037.3 & 6521537410934250752 & 490238582 & 20101118_0008m53_049 & 23:51:18.97 & $-$52:50:37.3 & $\dots$ & $12.503$ & $12.202$ & $1.264$ & $12.526$ & $0.5$ & $1.5$ & $14.1$ & $1.9$ & $0.5454$ & $0.0118$ & $1.8335$ & $0.0397$ & $1.7501$ & $0.0361$ & $0.0207$ & $1.8090$ & $0.0362$ & $0.0200$ & $1.7990$ & $0.0616$ & $0.0343$ & $5.7482$ & $0.0081$ & $-7.5199$ & $0.0105$ & $-0.3567$ & $4585$ & $54$ & $4638$ & $49$ & $\dots$ & $\dots$ & $4585$ & $54$ & $3.113$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $-0.072$ & $0.090$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.153$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235128.83$-$122201.5 & 2422100734465685376 & 8101156 & 20051112_2349m11_131 & 23:51:28.83 & $-$12:22:01.5 & $\dots$ & $13.299$ & $13.021$ & $1.165$ & $13.301$ & $-147.4$ & $1.8$ & $-146.3$ & $1.6$ & $0.2469$ & $0.0242$ & $4.0502$ & $0.3970$ & $3.6643$ & $0.3249$ & $0.0887$ & $3.3664$ & $0.2410$ & $0.0716$ & $3.0480$ & $0.4691$ & $0.1539$ & $-1.8346$ & $0.0225$ & $-18.3255$ & $0.0180$ & $0.3075$ & $4815$ & $53$ & $4862$ & $65$ & $\dots$ & $\dots$ & $4815$ & $53$ & $2.746$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.110$ & $-0.648$ & $0.090$ & $\dots$ & $\dots$ & $-1.020$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235132.55$-$215449.9 & 2341134691060981760 & 6474024 & 20041101_2342m23_096 & 23:51:32.55 & $-$21:54:49.9 & $\dots$ & $13.203$ & $12.982$ & $1.053$ & $13.217$ & $18.0$ & $1.5$ & $\dots$ & $\dots$ & $0.2977$ & $0.0189$ & $3.3591$ & $0.2133$ & $3.0893$ & $0.1804$ & $0.0584$ & $3.0675$ & $0.1430$ & $0.0466$ & $3.1140$ & $0.0132$ & $0.0042$ & $9.2166$ & $0.0223$ & $-11.7415$ & $0.0204$ & $0.2448$ & $5053$ & $61$ & $5309$ & $136$ & $\dots$ & $\dots$ & $5053$ & $61$ & $4.363$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.160$ & $-1.373$ & $0.190$ & $\dots$ & $\dots$ & $-1.630$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.456$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235134.90$-$315919.9 & 2326251598588668416 & 2848752 & 20071029_2359m33_060 & 23:51:34.90 & $-$31:59:19.9 & $\dots$ & $12.396$ & $12.012$ & $1.420$ & $12.413$ & $69.9$ & $1.0$ & $70.6$ & $0.4$ & $0.1913$ & $0.0190$ & $5.2274$ & $0.5192$ & $4.6019$ & $0.4024$ & $0.0874$ & $5.0453$ & $0.3462$ & $0.0686$ & $5.3987$ & $0.6440$ & $0.1193$ & $11.9735$ & $0.0132$ & $-5.8566$ & $0.0170$ & $0.4052$ & $4309$ & $51$ & $4432$ & $77$ & $\dots$ & $\dots$ & $4309$ & $51$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $-1.054$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.532$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235140.41$-$310314.3 & 2326370070966664832 & 3089379 & 20060726_2353m28_001 & 23:51:40.41 & $-$31:03:14.3 & $\dots$ & $11.046$ & $10.782$ & $1.218$ & $11.086$ & $-68.7$ & $0.6$ & $-67.8$ & $0.3$ & $0.8952$ & $0.0190$ & $1.1171$ & $0.0237$ & $1.0855$ & $0.0224$ & $0.0206$ & $1.0944$ & $0.0241$ & $0.0220$ & $1.0754$ & $0.0300$ & $0.0279$ & $8.7521$ & $0.0180$ & $-8.5520$ & $0.0130$ & $-0.1877$ & $4681$ & $52$ & $4530$ & $68$ & $\dots$ & $\dots$ & $4681$ & $52$ & $1.651$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.827$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.200$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235144.25$-$462207.5 & 6530566016304577792 & 490418233 & 20040825_0004m46_042 & 23:51:44.25 & $-$46:22:07.5 & $\dots$ & $13.238$ & $13.086$ & $0.842$ & $13.245$ & $-11.2$ & $11.3$ & $\dots$ & $\dots$ & $1.1588$ & $0.0322$ & $0.8630$ & $0.0240$ & $0.8440$ & $0.0229$ & $0.0272$ & $0.8319$ & $0.0211$ & $0.0253$ & $0.8028$ & $0.0244$ & $0.0304$ & $5.1582$ & $0.0235$ & $-23.7778$ & $0.0336$ & $0.1000$ & $5563$ & $70$ & $4008$ & $119$ & $\dots$ & $\dots$ & $5563$ & $70$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.225$ & $0.298$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235144.56$-$335244.3 & 2312296150332530432 & 2824060 & 20061120_2359m33_030 & 23:51:44.56 & $-$33:52:44.3 & $\dots$ & $11.410$ & $11.186$ & $1.077$ & $11.430$ & $18.4$ & $0.7$ & $15.9$ & $0.8$ & $0.5901$ & $0.0212$ & $1.6946$ & $0.0609$ & $1.6231$ & $0.0559$ & $0.0344$ & $1.5712$ & $0.0574$ & $0.0365$ & $1.5143$ & $0.0698$ & $0.0461$ & $-2.7093$ & $0.0177$ & $-39.7612$ & $0.0190$ & $0.1904$ & $4971$ & $54$ & $4704$ & $77$ & $\dots$ & $\dots$ & $4971$ & $54$ & $1.715$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.104$ & $-1.462$ & $0.170$ & $\dots$ & $\dots$ & $-1.750$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.154$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235146.96$-$101059.0 & 2434852458007926784 & 8220352 & 20090831_2345m10_117 & 23:51:46.96 & $-$10:10:59.0 & $\dots$ & $11.271$ & $11.085$ & $0.893$ & $11.261$ & $4.1$ & $1.4$ & $4.9$ & $0.3$ & $0.7427$ & $0.0191$ & $1.3464$ & $0.0346$ & $1.3009$ & $0.0323$ & $0.0248$ & $1.3057$ & $0.0309$ & $0.0236$ & $1.3042$ & $0.0819$ & $0.0628$ & $47.9531$ & $0.0196$ & $-6.7769$ & $0.0141$ & $0.1871$ & $5476$ & $57$ & $5373$ & $63$ & $\dots$ & $\dots$ & $5476$ & $57$ & $2.892$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.112$ & $-1.186$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.492$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235204.49$-$491937.7 & 6523900708100055296 & 490316095 & 20080811_0008m48_029 & 23:52:04.49 & $-$49:19:37.7 & $\dots$ & $11.747$ & $11.396$ & $1.418$ & $11.796$ & $-59.1$ & $1.0$ & $-60.9$ & $0.3$ & $0.2940$ & $0.0210$ & $3.4014$ & $0.2430$ & $3.1250$ & $0.2051$ & $0.0656$ & $3.1718$ & $0.2115$ & $0.0667$ & $2.9199$ & $0.2713$ & $0.0929$ & $2.5481$ & $0.0105$ & $-11.1051$ & $0.0194$ & $-0.0616$ & $4316$ & $51$ & $4339$ & $77$ & $\dots$ & $\dots$ & $4316$ & $51$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.978$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.497$ & $0.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235210.30$-$534929.0 & 6497463878720901760 & 489717368 & 20060925_0008m53_041 & 23:52:10.30 & $-$53:49:29.0 & SOAR & $11.489$ & $11.131$ & $1.327$ & $11.486$ & $-2.3$ & $0.7$ & $-5.4$ & $0.9$ & $0.1758$ & $0.0159$ & $5.6883$ & $0.5145$ & $4.9554$ & $0.3904$ & $0.0788$ & $5.0711$ & $0.3967$ & $0.0782$ & $4.2196$ & $0.4519$ & $0.1071$ & $7.6405$ & $0.0138$ & $-3.7471$ & $0.0168$ & $-0.4918$ & $4673$ & $69$ & $4664$ & $92$ & $4818$ & $84$ & $4528$ & $54$ & $1.270$ & $0.470$ & $1.607$ & $0.234$ & $1.607$ & $0.234$ & $-2.387$ & $0.170$ & $-2.014$ & $0.160$ & $-2.387$ & $0.170$ & $-2.470$ & $0.106$ & $-0.087$ & $0.126$ & $0.313$ & $6.356$ & D & $0.990$ & I & $0.465$ & $0.243$ & $0.439$ & $0.046$ & $0.439$ & $0.046$ & D & $0.939$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J235210.97$-$143220.3 & 2419331545711947776 & 6773403 & 20080705_2348m16_085 & 23:52:10.97 & $-$14:32:20.3 & $\dots$ & $11.823$ & $11.539$ & $1.240$ & $11.853$ & $-243.3$ & $1.0$ & $-243.8$ & $0.5$ & $0.2743$ & $0.0190$ & $3.6456$ & $0.2525$ & $3.3300$ & $0.2107$ & $0.0633$ & $3.3292$ & $0.1985$ & $0.0596$ & $3.2065$ & $0.2309$ & $0.0720$ & $20.0615$ & $0.0212$ & $-15.8195$ & $0.0158$ & $0.1851$ & $4696$ & $53$ & $4656$ & $77$ & $\dots$ & $\dots$ & $4696$ & $53$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.104$ & $-1.565$ & $0.170$ & $\dots$ & $\dots$ & $-1.740$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.680$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235230.27$-$610101.0 & 6488098406178365440 & 489333831 & 20100808_0005m59_018 & 23:52:30.27 & $-$61:01:01.0 & $\dots$ & $12.740$ & $12.456$ & $1.044$ & $12.687$ & $8.8$ & $1.9$ & $0.5$ & $0.9$ & $0.9583$ & $0.0112$ & $1.0435$ & $0.0122$ & $1.0160$ & $0.0116$ & $0.0114$ & $1.0294$ & $0.0112$ & $0.0108$ & $1.0109$ & $0.0196$ & $0.0194$ & $7.3167$ & $0.0110$ & $-10.4996$ & $0.0122$ & $-0.3938$ & $5049$ & $54$ & $4874$ & $77$ & $\dots$ & $\dots$ & $5049$ & $54$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $-0.866$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.114$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235233.58$-$510404.5 & 6522200931841663104 & 490262010 & 20080925_2339m51_110 & 23:52:33.58 & $-$51:04:04.5 & $\dots$ & $10.636$ & $10.285$ & $1.321$ & $10.637$ & $-40.3$ & $1.0$ & $-36.3$ & $0.5$ & $0.8625$ & $0.0136$ & $1.1594$ & $0.0183$ & $1.1255$ & $0.0172$ & $0.0153$ & $1.1117$ & $0.0237$ & $0.0213$ & $1.1075$ & $0.0217$ & $0.0196$ & $23.6292$ & $0.0080$ & $-0.7297$ & $0.0111$ & $-0.5229$ & $4488$ & $52$ & $4918$ & $65$ & $\dots$ & $\dots$ & $4488$ & $52$ & $2.503$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.491$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.230$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235258.13$-$170718.2 & 2415374128485376384 & 6757336 & 20030719_2353m18_079 & 23:52:58.13 & $-$17:07:18.2 & $\dots$ & $13.106$ & $12.845$ & $1.190$ & $13.136$ & $73.4$ & $3.6$ & $81.0$ & $2.4$ & $0.4975$ & $0.0266$ & $2.0101$ & $0.1075$ & $1.9102$ & $0.0971$ & $0.0508$ & $1.9281$ & $0.1003$ & $0.0520$ & $1.9716$ & $0.0911$ & $0.0462$ & $4.6052$ & $0.0260$ & $-2.1082$ & $0.0190$ & $0.1210$ & $4760$ & $53$ & $4173$ & $119$ & $\dots$ & $\dots$ & $4760$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.504$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235306.43$-$474910.6 & 6524459775401665920 & 490384468 & 20070909_2343m45_137 & 23:53:06.43 & $-$47:49:10.6 & $\dots$ & $10.462$ & $10.183$ & $0.958$ & $10.382$ & $-27.8$ & $1.2$ & $-24.4$ & $0.6$ & $3.6062$ & $0.0158$ & $0.2773$ & $0.0012$ & $0.2753$ & $0.0012$ & $0.0043$ & $0.2756$ & $0.0013$ & $0.0046$ & $0.2756$ & $0.0007$ & $0.0025$ & $52.6971$ & $0.0094$ & $-31.0092$ & $0.0167$ & $0.0248$ & $5233$ & $56$ & $5054$ & $94$ & $\dots$ & $\dots$ & $5233$ & $56$ & $3.146$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.125$ & $-1.099$ & $0.180$ & $\dots$ & $\dots$ & $-1.060$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235310.91$-$322933.2 & 2314168859152653952 & 2854056 & 20080721_2359m33_054 & 23:53:10.91 & $-$32:29:33.2 & $\dots$ & $10.032$ & $9.730$ & $1.083$ & $9.976$ & $-15.8$ & $0.6$ & $-14.9$ & $0.3$ & $1.2917$ & $0.0159$ & $0.7742$ & $0.0095$ & $0.7589$ & $0.0092$ & $0.0121$ & $0.7549$ & $0.0086$ & $0.0114$ & $0.7543$ & $0.0120$ & $0.0159$ & $-15.5906$ & $0.0106$ & $-83.9982$ & $0.0142$ & $0.3832$ & $4954$ & $54$ & $4741$ & $77$ & $\dots$ & $\dots$ & $4954$ & $54$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $-1.531$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235319.95$-$315652.3 & 2314245893686154496 & 3090938 & 20061120_2359m33_064 & 23:53:19.95 & $-$31:56:52.3 & $\dots$ & $11.314$ & $11.029$ & $1.409$ & $11.425$ & $0.9$ & $1.6$ & $-3.7$ & $3.7$ & $1.0516$ & $0.0183$ & $0.9509$ & $0.0165$ & $0.9280$ & $0.0158$ & $0.0170$ & $0.9284$ & $0.0143$ & $0.0154$ & $0.9152$ & $0.0070$ & $0.0076$ & $18.1019$ & $0.0114$ & $-12.5585$ & $0.0141$ & $0.3627$ & $4324$ & $53$ & $4594$ & $64$ & $\dots$ & $\dots$ & $4324$ & $53$ & $3.868$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $0.591$ & $0.080$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.060$ & $0.097$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235324.35$-$162903.3 & 2415551008123474944 & 6761464 & 20101105_2348m16_116 & 23:53:24.35 & $-$16:29:03.3 & $\dots$ & $12.426$ & $12.252$ & $0.999$ & $12.466$ & $-133.0$ & $1.7$ & $-129.0$ & $1.2$ & $1.0416$ & $0.0152$ & $0.9601$ & $0.0140$ & $0.9367$ & $0.0133$ & $0.0142$ & $0.9404$ & $0.0145$ & $0.0154$ & $0.9348$ & $0.0149$ & $0.0159$ & $-18.0641$ & $0.0162$ & $-23.7659$ & $0.0113$ & $0.1495$ & $5177$ & $54$ & $5458$ & $94$ & $\dots$ & $\dots$ & $5177$ & $54$ & $3.495$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.104$ & $-0.776$ & $0.180$ & $\dots$ & $\dots$ & $-1.130$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.612$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235327.34$-$392130.7 & 2307056084072595584 & 1923329 & 20071120_2350m39_087 & 23:53:27.34 & $-$39:21:30.7 & $\dots$ & $11.353$ & $11.063$ & $1.258$ & $11.385$ & $27.8$ & $2.1$ & $23.3$ & $0.5$ & $0.2838$ & $0.0167$ & $3.5236$ & $0.2073$ & $3.2279$ & $0.1740$ & $0.0539$ & $3.2032$ & $0.1155$ & $0.0361$ & $3.3493$ & $0.2170$ & $0.0648$ & $4.0555$ & $0.0137$ & $-11.7108$ & $0.0160$ & $0.1941$ & $4605$ & $54$ & $4003$ & $120$ & $\dots$ & $\dots$ & $4605$ & $54$ & $4.728$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.117$ & $-0.851$ & $0.190$ & $\dots$ & $\dots$ & $-1.620$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.740$ & $0.411$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235340.02$-$341813.8 & 2312221825922909952 & 2829884 & 20090814_2359m33_027 & 23:53:40.02 & $-$34:18:13.8 & $\dots$ & $12.586$ & $12.325$ & $1.207$ & $12.624$ & $-99.4$ & $0.7$ & $-99.1$ & $0.7$ & $0.2740$ & $0.0125$ & $3.6496$ & $0.1665$ & $3.3333$ & $0.1389$ & $0.0417$ & $3.3375$ & $0.1195$ & $0.0358$ & $3.7936$ & $0.1370$ & $0.0361$ & $9.8865$ & $0.0087$ & $-8.1693$ & $0.0113$ & $0.2385$ & $4699$ & $52$ & $4855$ & $77$ & $\dots$ & $\dots$ & $4699$ & $52$ & $2.158$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.730$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235350.68$-$044926.5 & 2446344072505066112 & 8628771 & 20090909_2347m03_127 & 23:53:50.68 & $-$04:49:26.5 & $\dots$ & $12.024$ & $12.231$ & $0.820$ & $12.383$ & $9.8$ & $1.4$ & $9.5$ & $3.4$ & $3.6267$ & $0.0382$ & $0.2757$ & $0.0029$ & $0.2738$ & $0.0029$ & $0.0105$ & $0.2739$ & $0.0026$ & $0.0095$ & $\dots$ & $\dots$ & $\dots$ & $-20.3415$ & $0.0383$ & $-22.2812$ & $0.0262$ & $0.1713$ & $5693$ & $172$ & $5513$ & $57$ & $\dots$ & $\dots$ & $5693$ & $172$ & $4.106$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.291$ & $0.227$ & $0.003$ & $0.090$ & $\dots$ & $\dots$ & $-1.291$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.038$ & $0.116$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J235400.06$-$195115.1 & 2389847900894723456 & 6675922 & 20030719_2353m18_004 & 23:54:00.06 & $-$19:51:15.1 & $\dots$ & $13.331$ & $13.205$ & $0.707$ & $13.325$ & $85.0$ & $3.3$ & $\dots$ & $\dots$ & $1.4834$ & $0.0141$ & $0.6741$ & $0.0064$ & $0.6625$ & $0.0062$ & $0.0093$ & $0.6546$ & $0.0070$ & $0.0107$ & $0.6578$ & $0.0104$ & $0.0158$ & $30.7532$ & $0.0172$ & $-11.6103$ & $0.0132$ & $0.1309$ & $6024$ & $68$ & $5860$ & $317$ & $\dots$ & $\dots$ & $6024$ & $68$ & $3.900$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.002$ & $0.129$ & $-1.402$ & $0.300$ & $\dots$ & $\dots$ & $-1.002$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.829$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235405.00$-$431717.9 & 6532895744004380032 & 1826465 & 20030717_2339m43_116 & 23:54:05.00 & $-$43:17:17.9 & $\dots$ & $13.209$ & $12.844$ & $1.149$ & $13.118$ & $40.1$ & $7.9$ & $33.7$ & $14.7$ & $0.5918$ & $0.0184$ & $1.6898$ & $0.0525$ & $1.6186$ & $0.0482$ & $0.0298$ & $1.6237$ & $0.0452$ & $0.0279$ & $1.6082$ & $0.0706$ & $0.0439$ & $1.8893$ & $0.0145$ & $-7.0779$ & $0.0159$ & $-0.0187$ & $4817$ & $64$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4817$ & $64$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.152$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.550$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235458.14$-$123845.6 & 2421868565713655296 & 8114832 & 20091017_0003m13_042 & 23:54:58.14 & $-$12:38:45.6 & $\dots$ & $11.937$ & $11.813$ & $0.740$ & $11.942$ & $-27.5$ & $1.1$ & $-31.0$ & $0.8$ & $3.4425$ & $0.0175$ & $0.2905$ & $0.0015$ & $0.2883$ & $0.0015$ & $0.0050$ & $0.2864$ & $0.0015$ & $0.0053$ & $0.2868$ & $0.0023$ & $0.0079$ & $3.4002$ & $0.0215$ & $-3.1595$ & $0.0132$ & $0.1091$ & $5964$ & $68$ & $5887$ & $136$ & $\dots$ & $\dots$ & $5964$ & $68$ & $3.748$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.826$ & $0.125$ & $-0.741$ & $0.190$ & $\dots$ & $\dots$ & $-0.826$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.315$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235528.66$-$625854.3 & 6487460762449565440 & 489309755 & 20101017_0005m64_059 & 23:55:28.66 & $-$62:58:54.3 & $\dots$ & $12.259$ & $11.851$ & $1.188$ & $12.142$ & $102.7$ & $2.3$ & $104.2$ & $0.6$ & $0.5531$ & $0.0099$ & $1.8080$ & $0.0324$ & $1.7268$ & $0.0295$ & $0.0171$ & $1.7484$ & $0.0298$ & $0.0170$ & $1.6977$ & $0.0424$ & $0.0250$ & $11.4531$ & $0.0099$ & $-15.6339$ & $0.0109$ & $-0.2657$ & $4756$ & $53$ & $4941$ & $87$ & $\dots$ & $\dots$ & $4756$ & $53$ & $4.184$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $0.032$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.309$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235538.46$-$485305.5 & 6524113051282665728 & 490319555 & 20101112_0008m48_033 & 23:55:38.46 & $-$48:53:05.5 & $\dots$ & $12.295$ & $12.078$ & $1.020$ & $12.300$ & $21.2$ & $3.1$ & $19.9$ & $0.6$ & $0.4698$ & $0.0134$ & $2.1286$ & $0.0607$ & $2.0169$ & $0.0545$ & $0.0270$ & $2.0469$ & $0.0501$ & $0.0245$ & $2.1265$ & $0.0243$ & $0.0114$ & $12.6105$ & $0.0072$ & $-4.9284$ & $0.0134$ & $-0.0447$ & $5092$ & $54$ & $3992$ & $95$ & $\dots$ & $\dots$ & $5092$ & $54$ & $4.432$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $-0.513$ & $0.100$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235540.02$-$105356.8 & 2422733224234137728 & 8148304 & 20090831_2345m10_119 & 23:55:40.02 & $-$10:53:56.8 & $\dots$ & $11.580$ & $11.409$ & $0.883$ & $11.582$ & $-25.3$ & $2.1$ & $\dots$ & $\dots$ & $2.0766$ & $0.0318$ & $0.4816$ & $0.0074$ & $0.4756$ & $0.0072$ & $0.0151$ & $0.4731$ & $0.0069$ & $0.0145$ & $0.4776$ & $0.0109$ & $0.0229$ & $14.3236$ & $0.0301$ & $11.8461$ & $0.0240$ & $0.2720$ & $5504$ & $61$ & $5625$ & $69$ & $\dots$ & $\dots$ & $5504$ & $61$ & $3.113$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.135$ & $0.041$ & $0.090$ & $\dots$ & $\dots$ & $-0.990$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235656.83$-$025718.0 & 2448880267874489984 & 8716144 & 20101101_2347m03_107 & 23:56:56.83 & $-$02:57:18.0 & $\dots$ & $12.183$ & $12.079$ & $0.785$ & $12.221$ & $-11.2$ & $1.8$ & $-9.9$ & $1.6$ & $1.9069$ & $0.0217$ & $0.5244$ & $0.0060$ & $0.5174$ & $0.0058$ & $0.0112$ & $0.5157$ & $0.0065$ & $0.0126$ & $0.5157$ & $0.0090$ & $0.0175$ & $18.5644$ & $0.0226$ & $-13.8842$ & $0.0140$ & $0.2223$ & $5915$ & $69$ & $5165$ & $94$ & $\dots$ & $\dots$ & $5915$ & $69$ & $2.616$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.878$ & $0.125$ & $-1.355$ & $0.180$ & $\dots$ & $\dots$ & $-0.878$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235722.63$-$290308.0 & 2333153641099198848 & 3180356 & 20061118_2353m28_127 & 23:57:22.63 & $-$29:03:08.0 & $\dots$ & $12.541$ & $12.411$ & $0.785$ & $12.552$ & $-58.1$ & $1.8$ & $\dots$ & $\dots$ & $2.9081$ & $0.0184$ & $0.3439$ & $0.0022$ & $0.3408$ & $0.0021$ & $0.0063$ & $0.3412$ & $0.0019$ & $0.0056$ & $0.3409$ & $0.0018$ & $0.0052$ & $-0.6426$ & $0.0200$ & $-6.3155$ & $0.0187$ & $0.1522$ & $5786$ & $67$ & $5059$ & $87$ & $\dots$ & $\dots$ & $5786$ & $67$ & $4.200$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.815$ & $0.123$ & $-1.448$ & $0.160$ & $\dots$ & $\dots$ & $-0.815$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.647$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235725.63$-$585115.6 & 6494393458140384896 & 489421910 & 20080711_0005m59_044 & 23:57:25.63 & $-$58:51:15.6 & $\dots$ & $10.869$ & $10.645$ & $1.000$ & $10.859$ & $6.3$ & $0.7$ & $5.6$ & $0.6$ & $0.7806$ & $0.0134$ & $1.2811$ & $0.0220$ & $1.2398$ & $0.0206$ & $0.0166$ & $1.2566$ & $0.0255$ & $0.0203$ & $1.2226$ & $0.0307$ & $0.0251$ & $26.5025$ & $0.0127$ & $1.0499$ & $0.0136$ & $-0.3501$ & $5133$ & $54$ & $5038$ & $94$ & $\dots$ & $\dots$ & $5133$ & $54$ & $2.424$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.104$ & $-1.161$ & $0.180$ & $\dots$ & $\dots$ & $-1.070$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.508$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235732.10$-$074246.0 & 2441467738436360320 & $\dots$ & 20090912_0001m07_034 & 23:57:32.10 & $-$07:42:46.0 & KPNR & $12.003$ & $11.901$ & $0.600$ & $11.993$ & $-840.9$ & $9.2$ & $-1.4$ & $1.2$ & $1.7419$ & $0.0294$ & $0.5741$ & $0.0097$ & $0.5656$ & $0.0094$ & $0.0166$ & $0.5590$ & $0.0089$ & $0.0160$ & $0.5626$ & $0.0092$ & $0.0164$ & $-5.7341$ & $0.0307$ & $1.0920$ & $0.0210$ & $0.2887$ & $6569$ & $43$ & $5500$ & $\dots$ & $6569$ & $43$ & $\dots$ & $\dots$ & $3.000$ & $\dots$ & $4.165$ & $0.073$ & $4.165$ & $0.073$ & $-0.314$ & $0.038$ & $-2.250$ & $\dots$ & $-0.314$ & $0.038$ & $\dots$ & $\dots$ & $0.181$ & $0.118$ & $0.181$ & $8.297$ & D & $0.962$ & I & $\dots$ & $\dots$ & $0.460$ & $0.053$ & $0.460$ & $0.053$ & D & $0.886$ & $0$ & RAVE DR5 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J235743.98$-$465729.6 & 6530381470149885568 & 490393136 & 20040825_0004m46_040 & 23:57:43.98 & $-$46:57:29.6 & $\dots$ & $12.756$ & $12.604$ & $0.734$ & $12.731$ & $37.3$ & $1.6$ & $27.9$ & $1.7$ & $1.8044$ & $0.0139$ & $0.5542$ & $0.0043$ & $0.5463$ & $0.0041$ & $0.0076$ & $0.5470$ & $0.0048$ & $0.0088$ & $0.5373$ & $0.0089$ & $0.0166$ & $60.6872$ & $0.0085$ & $-13.9090$ & $0.0142$ & $0.0365$ & $5910$ & $68$ & $6669$ & $83$ & $\dots$ & $\dots$ & $5910$ & $68$ & $4.378$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.142$ & $-0.180$ & $0.120$ & $\dots$ & $\dots$ & $-0.980$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.068$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235750.04$-$545310.5 & 6497164021283998976 & 489704625 & 20080902_0008m53_025 & 23:57:50.04 & $-$54:53:10.5 & $\dots$ & $10.966$ & $10.633$ & $1.215$ & $10.935$ & $6.4$ & $0.8$ & $8.1$ & $0.3$ & $0.7411$ & $0.0110$ & $1.3493$ & $0.0200$ & $1.3036$ & $0.0187$ & $0.0143$ & $1.3029$ & $0.0226$ & $0.0174$ & $1.2858$ & $0.0266$ & $0.0207$ & $15.7360$ & $0.0094$ & $-32.0062$ & $0.0112$ & $-0.3754$ & $4680$ & $52$ & $4585$ & $77$ & $\dots$ & $\dots$ & $4680$ & $52$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $-1.003$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.368$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235752.54$-$413732.6 & 6533236485234306048 & 1845743 & 20100911_2350m39_136 & 23:57:52.54 & $-$41:37:32.6 & $\dots$ & $12.922$ & $12.630$ & $1.260$ & $12.953$ & $78.0$ & $1.1$ & $78.9$ & $1.4$ & $0.1931$ & $0.0163$ & $5.1787$ & $0.4371$ & $4.5641$ & $0.3395$ & $0.0744$ & $4.3793$ & $0.2273$ & $0.0519$ & $4.3225$ & $0.6462$ & $0.1495$ & $2.1852$ & $0.0132$ & $-3.8439$ & $0.0156$ & $-0.0055$ & $4599$ & $53$ & $4736$ & $77$ & $\dots$ & $\dots$ & $4599$ & $53$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $-1.156$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.382$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235803.41$-$532941.4 & 6521274421495873536 & 489723367 & 20051022_2351m52_136 & 23:58:03.41 & $-$53:29:41.4 & $\dots$ & $12.927$ & $12.726$ & $0.969$ & $12.929$ & $114.0$ & $1.2$ & $115.8$ & $1.4$ & $0.3762$ & $0.0127$ & $2.6582$ & $0.0897$ & $2.4863$ & $0.0785$ & $0.0316$ & $2.5922$ & $0.0792$ & $0.0305$ & $2.5691$ & $0.2163$ & $0.0842$ & $-0.3506$ & $0.0102$ & $-11.3878$ & $0.0114$ & $-0.3945$ & $5217$ & $55$ & $4830$ & $77$ & $\dots$ & $\dots$ & $5217$ & $55$ & $1.072$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.112$ & $-1.280$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.198$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235820.98$+$001322.4 & 2642134451661145088 & 16555461 & 20091018_0006m01_054 & 23:58:20.98 & $+$00:13:22.4 & $\dots$ & $12.054$ & $11.786$ & $1.172$ & $12.069$ & $-21.6$ & $0.7$ & $-20.8$ & $0.4$ & $0.6528$ & $0.0227$ & $1.5319$ & $0.0533$ & $1.4732$ & $0.0493$ & $0.0334$ & $1.4606$ & $0.0367$ & $0.0251$ & $1.5060$ & $0.1514$ & $0.1006$ & $-4.4691$ & $0.0290$ & $-12.1161$ & $0.0162$ & $0.1988$ & $4823$ & $53$ & $5053$ & $63$ & $\dots$ & $\dots$ & $4823$ & $53$ & $3.338$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.102$ & $-0.807$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235821.73$-$490749.6 & 6524044572324038016 & 490320188 & 20031012_0004m46_008 & 23:58:21.73 & $-$49:07:49.6 & $\dots$ & $13.316$ & $13.115$ & $1.000$ & $13.329$ & $21.3$ & $4.7$ & $\dots$ & $\dots$ & $0.3216$ & $0.0128$ & $3.1095$ & $0.1238$ & $2.8769$ & $0.1059$ & $0.0368$ & $2.7559$ & $0.0909$ & $0.0330$ & $2.7562$ & $0.2146$ & $0.0778$ & $-6.0317$ & $0.0069$ & $-6.1475$ & $0.0119$ & $-0.0315$ & $5144$ & $54$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5144$ & $54$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235821.77$-$413011.9 & 6533244529708823552 & 1845906 & 20041022_0010m40_028 & 23:58:21.77 & $-$41:30:11.9 & $\dots$ & $11.991$ & $11.726$ & $1.223$ & $12.032$ & $41.1$ & $2.8$ & $44.7$ & $0.4$ & $0.1881$ & $0.0138$ & $5.3163$ & $0.3900$ & $4.6707$ & $0.3011$ & $0.0645$ & $4.6136$ & $0.2497$ & $0.0541$ & $4.8059$ & $0.4983$ & $0.1037$ & $2.8467$ & $0.0133$ & $0.0399$ & $0.0130$ & $-0.0754$ & $4724$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4724$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.450$ & $0.119$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-2.450$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235827.41$-$181806.9 & 2414253790560573056 & 6695409 & 20090920_0006m19_052 & 23:58:27.41 & $-$18:18:06.9 & $\dots$ & $11.953$ & $11.643$ & $1.289$ & $11.979$ & $45.3$ & $0.8$ & $45.9$ & $0.4$ & $0.3804$ & $0.0231$ & $2.6288$ & $0.1596$ & $2.4606$ & $0.1399$ & $0.0568$ & $2.4312$ & $0.2887$ & $0.1187$ & $2.2969$ & $0.0743$ & $0.0324$ & $0.4701$ & $0.0269$ & $0.8521$ & $0.0186$ & $0.1713$ & $4560$ & $52$ & $4536$ & $68$ & $\dots$ & $\dots$ & $4560$ & $52$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-0.868$ & $0.140$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.317$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235830.32$-$155923.7 & 2415935188653997696 & 6765004 & 20070809_2348m16_107 & 23:58:30.32 & $-$15:59:23.7 & $\dots$ & $11.350$ & $11.129$ & $1.031$ & $11.355$ & $-80.5$ & $1.0$ & $-84.9$ & $3.5$ & $0.7809$ & $0.0384$ & $1.2806$ & $0.0630$ & $1.2393$ & $0.0590$ & $0.0476$ & $1.2380$ & $0.0560$ & $0.0452$ & $1.2980$ & $0.0789$ & $0.0608$ & $8.3347$ & $0.0371$ & $-31.3456$ & $0.0284$ & $0.2548$ & $5107$ & $55$ & $5325$ & $136$ & $\dots$ & $\dots$ & $5107$ & $55$ & $3.980$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $-1.650$ & $0.190$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.851$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235850.28$-$673755.0 & 6388929367955732096 & 486798096 & 20090908_0007m69_069 & 23:58:50.28 & $-$67:37:55.0 & $\dots$ & $11.089$ & $11.020$ & $1.079$ & $11.264$ & $32.3$ & $1.1$ & $33.2$ & $0.4$ & $2.8283$ & $0.0130$ & $0.3536$ & $0.0016$ & $0.3503$ & $0.0016$ & $0.0046$ & $0.3513$ & $0.0013$ & $0.0038$ & $0.3494$ & $0.0026$ & $0.0073$ & $34.5642$ & $0.0128$ & $-27.9054$ & $0.0143$ & $-0.2446$ & $5019$ & $147$ & $5026$ & $51$ & $\dots$ & $\dots$ & $5019$ & $147$ & $3.618$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.020$ & $0.505$ & $0.116$ & $0.090$ & $\dots$ & $\dots$ & $-2.020$ & $0.505$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.092$ & $0.057$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J235857.34$-$143429.2 & 2419176170975528448 & 6782045 & 20111118_0003m13_063 & 23:58:57.34 & $-$14:34:29.2 & $\dots$ & $12.195$ & $12.062$ & $0.692$ & $12.178$ & $8.9$ & $1.7$ & $-1.2$ & $1.0$ & $2.2477$ & $0.0202$ & $0.4449$ & $0.0040$ & $0.4398$ & $0.0039$ & $0.0089$ & $0.4378$ & $0.0037$ & $0.0084$ & $0.4391$ & $0.0076$ & $0.0173$ & $12.1839$ & $0.0203$ & $3.0923$ & $0.0151$ & $0.1454$ & $6154$ & $68$ & $5625$ & $94$ & $\dots$ & $\dots$ & $6154$ & $68$ & $3.338$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.143$ & $-0.731$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235859.19$-$184034.9 & 2414029249670737536 & 6694394 & 20111119_0006m19_029 & 23:58:59.19 & $-$18:40:34.9 & $\dots$ & $12.258$ & $12.057$ & $0.952$ & $12.253$ & $92.9$ & $1.4$ & $83.4$ & $1.1$ & $0.3954$ & $0.0139$ & $2.5291$ & $0.0889$ & $2.3730$ & $0.0783$ & $0.0330$ & $2.3387$ & $0.0609$ & $0.0260$ & $2.2735$ & $0.0712$ & $0.0313$ & $25.7403$ & $0.0192$ & $-11.3405$ & $0.0101$ & $-0.0134$ & $5276$ & $55$ & $4878$ & $77$ & $\dots$ & $\dots$ & $5276$ & $55$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.104$ & $-1.370$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.155$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235911.88$-$204920.5 & 2341635621687581568 & 6491636 & 20090920_0006m19_025 & 23:59:11.88 & $-$20:49:20.5 & $\dots$ & $11.623$ & $11.489$ & $0.732$ & $11.616$ & $-19.9$ & $1.6$ & $-21.4$ & $0.7$ & $4.1522$ & $0.0271$ & $0.2408$ & $0.0016$ & $0.2393$ & $0.0016$ & $0.0065$ & $0.2386$ & $0.0017$ & $0.0070$ & $0.2391$ & $0.0028$ & $0.0117$ & $6.2835$ & $0.0251$ & $-22.0840$ & $0.0182$ & $0.0839$ & $5954$ & $68$ & $5712$ & $94$ & $\dots$ & $\dots$ & $5954$ & $68$ & $3.520$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.901$ & $0.126$ & $-0.853$ & $0.180$ & $\dots$ & $\dots$ & $-0.901$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235918.74$-$075456.1 & 2441452413991876224 & 8276383 & 20091011_0001m07_019 & 23:59:18.74 & $-$07:54:56.1 & $\dots$ & $11.849$ & $11.736$ & $0.651$ & $11.841$ & $-10.4$ & $1.3$ & $-11.7$ & $1.2$ & $2.7295$ & $0.0252$ & $0.3664$ & $0.0034$ & $0.3629$ & $0.0033$ & $0.0091$ & $0.3594$ & $0.0037$ & $0.0103$ & $0.3610$ & $0.0043$ & $0.0118$ & $18.6560$ & $0.0459$ & $-8.9830$ & $0.0202$ & $0.2989$ & $6329$ & $69$ & $6319$ & $174$ & $\dots$ & $\dots$ & $6329$ & $69$ & $4.231$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.877$ & $0.157$ & $-0.848$ & $0.200$ & $\dots$ & $\dots$ & $-0.877$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.475$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235934.33$-$125958.4 & 2421126876401924096 & 8117275 & 20060628_0003m13_025 & 23:59:34.33 & $-$12:59:58.4 & $\dots$ & $11.397$ & $11.068$ & $1.330$ & $11.424$ & $29.7$ & $0.6$ & $29.8$ & $0.3$ & $0.5268$ & $0.0207$ & $1.8983$ & $0.0746$ & $1.8090$ & $0.0677$ & $0.0374$ & $1.7935$ & $0.0728$ & $0.0406$ & $1.9202$ & $0.1320$ & $0.0687$ & $10.6831$ & $0.0214$ & $-9.3037$ & $0.0168$ & $0.3309$ & $4497$ & $52$ & $4617$ & $68$ & $\dots$ & $\dots$ & $4497$ & $52$ & $1.843$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.715$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235938.21$-$012800.6 & 2449522348304764160 & 8751241 & 20090727_0006m01_033 & 23:59:38.21 & $-$01:28:00.6 & $\dots$ & $11.480$ & $11.227$ & $1.123$ & $11.489$ & $-34.0$ & $1.3$ & $-34.3$ & $1.2$ & $1.4799$ & $0.0800$ & $0.6757$ & $0.0365$ & $0.6641$ & $0.0353$ & $0.0531$ & $0.6583$ & $0.0288$ & $0.0437$ & $0.6792$ & $0.0907$ & $0.1336$ & $-4.7093$ & $0.0843$ & $-9.8678$ & $0.0557$ & $0.2244$ & $4939$ & $53$ & $5201$ & $94$ & $\dots$ & $\dots$ & $4939$ & $53$ & $3.438$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-0.717$ & $0.180$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
\enddata
\end{deluxetable*}


==> Tables/initial_data_table.tex <==
\startlongtable
\begin{deluxetable*}{*{76}{c}}
\tablecaption{Initial Sample of the RAVE Survey \label{tab:initial_data}}
\tablehead{\colhead{RAVE ID} & \colhead{EDR3 Source ID} & \colhead{SMSS DR2 ID} & \colhead{RAVE NAME} & \colhead{RA} & \colhead{DEC} & \colhead{Telescope} & \colhead{V$_{\rm mag}$} & \colhead{G$_{\rm mag}$} & \colhead{G$_{\rm BP}$ $-$ G$_{\rm RP}$} & \colhead{V$_{\rm mag}$ (Gaia)} & \colhead{RV$_{\rm RAVE}$} & \colhead{Error} & \colhead{RV$_{\rm Gaia}$} & \colhead{Error} & \colhead{Parallax} & \colhead{Error} & \colhead{Distance} & \colhead{Error} & \colhead{Distance$_{\rm Corrected}$} & \colhead{Error} & \colhead{Relative Error} & \colhead{Distance BJ21} & \colhead{Error} & \colhead{Relative Error} & \colhead{Distance StarHorse} & \colhead{Error} & \colhead{Relative Error} & \colhead{PM$_{\rm RA}$} & \colhead{Error} & \colhead{PM$_{\rm DEC}$} & \colhead{Error} & \colhead{Correlation Coefficient} & \colhead{T$_{\rm eff~RAVE}$} & \colhead{Error} & \colhead{T$_{\rm eff~Spec}$} & \colhead{Error} & \colhead{T$_{\rm eff~Phot}$} & \colhead{Error} & \colhead{T$_{\rm eff}$} & \colhead{Error} & \colhead{log \textit{g}$_{\rm RAVE}$} & \colhead{Error} & \colhead{log \textit{g}$_{\rm Spec}$} & \colhead{Error} & \colhead{log \textit{g}} & \colhead{Error} & \colhead{[M/H]} & \colhead{Error} & \colhead{[Fe/H]$_{Spec}$} & \colhead{Error} & \colhead{[Fe/H]$_{Phot}$} & \colhead{Error} & \colhead{[Fe/H]} & \colhead{Error} & \colhead{[C/Fe]} & \colhead{Error} & \colhead{[C/Fe]$_{c}$} & \colhead{AC$_{c}$} & \colhead{CARDET} & \colhead{CC$_{
m [C/Fe]}$} & \colhead{CEMP} & \colhead{[$\alpha$/Fe]$_{\rm RAVE}$} & \colhead{Error} & \colhead{[$\alpha$/Fe]$_{\rm Spec}$} & \colhead{Error} & \colhead{[$\alpha$/Fe]} & \colhead{Error} & \colhead{ALPDET} & \colhead{CC$_{
m{[}\alpha
m{/Fe]}$} & \colhead{SNR} & \colhead{Reference} & \colhead{Parameter Procedure} & \colhead{V$_{\rm mag}$ Reference} & \colhead{Distance AGAMA} & \colhead{RV Reference}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(mas)} & \colhead{(mas)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{} & \colhead{(mas/yr)} & \colhead{(mas/yr)} & \colhead{(mas/yr)} & \colhead{(mas/yr)} & \colhead{} & \colhead{(K)} & \colhead{(K)} & \colhead{(K)} & \colhead{(K)} & \colhead{(K)} & \colhead{(K)} & \colhead{(K)} & \colhead{(K)} & \colhead{(cgs)} & \colhead{(cgs)} & \colhead{(cgs)} & \colhead{(cgs)} & \colhead{(cgs)} & \colhead{(cgs)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{}}
\startdata
J000022.60$-$130228.0 & 2421111311440455168 & $\dots$ & 20111118_0003m13_031 & 00:00:22.60 & $-$13:02:28.0 & KPNR & $12.891$ & $12.590$ & $1.204$ & $12.888$ & $-92.6$ & $0.6$ & $-104.4$ & $1.0$ & $0.1779$ & $0.0159$ & $5.6211$ & $0.5024$ & $4.9044$ & $0.3824$ & $0.0780$ & $4.9203$ & $0.3513$ & $0.0714$ & $4.6493$ & $0.1573$ & $0.0338$ & $-2.6787$ & $0.0161$ & $-9.6370$ & $0.0128$ & $0.3083$ & $4874$ & $38$ & $4688$ & $51$ & $4874$ & $38$ & $\dots$ & $\dots$ & $1.512$ & $0.210$ & $1.451$ & $0.239$ & $1.451$ & $0.239$ & $-2.936$ & $0.153$ & $-2.578$ & $0.140$ & $-2.936$ & $0.153$ & $\dots$ & $\dots$ & $0.531$ & $0.089$ & $0.951$ & $6.445$ & D & $0.944$ & C & $0.384$ & $0.160$ & $0.206$ & $0.043$ & $0.206$ & $0.043$ & D & $0.906$ & $91$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J000024.16$-$110745.5 & 2422492847800684416 & 12789224 & 20091017_0003m13_070 & 00:00:24.16 & $-$11:07:45.5 & KPNR & $12.022$ & $11.765$ & $1.176$ & $12.050$ & $-109.9$ & $0.6$ & $-110.4$ & $0.8$ & $0.2643$ & $0.0176$ & $3.7836$ & $0.2520$ & $3.4447$ & $0.2088$ & $0.0606$ & $3.2053$ & $0.1539$ & $0.0480$ & $3.2395$ & $0.2740$ & $0.0846$ & $-0.5000$ & $0.0186$ & $-23.5635$ & $0.0132$ & $0.2924$ & $4811$ & $48$ & $4837$ & $92$ & $4772$ & $40$ & $4849$ & $56$ & $2.291$ & $0.470$ & $1.236$ & $0.090$ & $1.236$ & $0.090$ & $-2.379$ & $0.064$ & $-2.110$ & $0.160$ & $-2.468$ & $0.010$ & $-2.290$ & $0.117$ & $-0.295$ & $0.124$ & $0.355$ & $6.406$ & D & $0.999$ & I & $0.540$ & $0.191$ & $0.059$ & $0.036$ & $0.059$ & $0.036$ & D & $0.986$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J000029.48$-$370232.5 & 2307768773766010496 & 9013968 & 20050724_2350m36_121 & 00:00:29.48 & $-$37:02:32.5 & $\dots$ & $12.457$ & $12.230$ & $1.188$ & $12.520$ & $-25.3$ & $2.6$ & $-25.1$ & $8.8$ & $1.9969$ & $0.0320$ & $0.5008$ & $0.0080$ & $0.4943$ & $0.0078$ & $0.0158$ & $0.4985$ & $0.0076$ & $0.0153$ & $0.4890$ & $0.0084$ & $0.0172$ & $14.3404$ & $0.0284$ & $-24.8803$ & $0.0264$ & $0.1142$ & $4732$ & $55$ & $4837$ & $64$ & $\dots$ & $\dots$ & $4732$ & $55$ & $4.750$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $0.475$ & $0.080$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.141$ & $0.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000037.06$-$061620.6 & 2442759385424856320 & 13078773 & 20090827_0001m07_069 & 00:00:37.06 & $-$06:16:20.6 & $\dots$ & $11.396$ & $10.921$ & $1.278$ & $11.253$ & $-11.2$ & $1.6$ & $-27.0$ & $3.7$ & $1.0343$ & $0.0331$ & $0.9668$ & $0.0309$ & $0.9431$ & $0.0294$ & $0.0312$ & $0.9374$ & $0.0326$ & $0.0348$ & $0.9565$ & $0.0581$ & $0.0608$ & $-5.2577$ & $0.0308$ & $2.7799$ & $0.0226$ & $0.2511$ & $4639$ & $57$ & $4906$ & $59$ & $\dots$ & $\dots$ & $4639$ & $57$ & $4.539$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.110$ & $-0.013$ & $0.080$ & $\dots$ & $\dots$ & $-1.450$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.211$ & $0.074$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000039.63$-$500407.3 & 4976782088543630464 & 503794042 & 20041025_2351m52_088 & 00:00:39.63 & $-$50:04:07.3 & $\dots$ & $13.257$ & $13.011$ & $1.002$ & $13.226$ & $124.3$ & $3.7$ & $\dots$ & $\dots$ & $0.9535$ & $0.0140$ & $1.0488$ & $0.0154$ & $1.0209$ & $0.0146$ & $0.0143$ & $1.0139$ & $0.0141$ & $0.0139$ & $1.0142$ & $0.0314$ & $0.0310$ & $1.8169$ & $0.0081$ & $-46.6943$ & $0.0102$ & $-0.4923$ & $5137$ & $54$ & $3989$ & $120$ & $\dots$ & $\dots$ & $5137$ & $54$ & $4.463$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.754$ & $0.190$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000048.20$-$193959.7 & 2341853840385868288 & 11857868 & 20090920_0006m19_034 & 00:00:48.20 & $-$19:39:59.7 & $\dots$ & $12.146$ & $11.842$ & $1.207$ & $12.141$ & $-109.4$ & $0.8$ & $-110.7$ & $1.2$ & $0.2888$ & $0.0177$ & $3.4626$ & $0.2122$ & $3.1766$ & $0.1786$ & $0.0562$ & $3.1929$ & $0.1501$ & $0.0470$ & $3.1445$ & $0.0728$ & $0.0231$ & $5.3349$ & $0.0209$ & $-19.6028$ & $0.0125$ & $0.0486$ & $4726$ & $53$ & $4653$ & $51$ & $\dots$ & $\dots$ & $4726$ & $53$ & $1.354$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.104$ & $-1.589$ & $0.140$ & $\dots$ & $\dots$ & $-1.780$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000052.51$-$173852.3 & 2414405355662647808 & 11880852 & 20081007_0006m19_060 & 00:00:52.51 & $-$17:38:52.3 & $\dots$ & $10.943$ & $11.161$ & $0.636$ & $11.263$ & $-5.3$ & $1.6$ & $-7.1$ & $0.1$ & $2.6362$ & $0.0250$ & $0.3793$ & $0.0036$ & $0.3756$ & $0.0035$ & $0.0094$ & $0.3746$ & $0.0037$ & $0.0099$ & $\dots$ & $\dots$ & $\dots$ & $5.6713$ & $0.0306$ & $-10.9108$ & $0.0189$ & $-0.0242$ & $6301$ & $177$ & $6386$ & $83$ & $\dots$ & $\dots$ & $6301$ & $177$ & $4.409$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.308$ & $0.016$ & $0.120$ & $\dots$ & $\dots$ & $-1.260$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J000053.00$-$102738.5 & 2422811809252075392 & 12840963 & 20081008_0003m13_074 & 00:00:53.00 & $-$10:27:38.5 & $\dots$ & $11.336$ & $11.179$ & $0.772$ & $11.317$ & $22.6$ & $2.9$ & $24.5$ & $0.8$ & $2.9905$ & $0.0294$ & $0.3344$ & $0.0033$ & $0.3315$ & $0.0032$ & $0.0097$ & $0.3303$ & $0.0031$ & $0.0093$ & $0.3287$ & $0.0022$ & $0.0067$ & $3.0771$ & $0.0262$ & $-61.0723$ & $0.0179$ & $0.1595$ & $5906$ & $67$ & $5591$ & $136$ & $\dots$ & $\dots$ & $5906$ & $67$ & $3.756$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.958$ & $0.123$ & $-1.436$ & $0.190$ & $\dots$ & $\dots$ & $-0.958$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.706$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000112.48$-$592357.0 & 4918220239525045248 & 503005326 & 20100808_0005m59_031 & 00:01:12.48 & $-$59:23:57.0 & $\dots$ & $12.699$ & $12.403$ & $1.284$ & $12.737$ & $94.2$ & $0.9$ & $90.6$ & $0.6$ & $0.2344$ & $0.0108$ & $4.2662$ & $0.1966$ & $3.8402$ & $0.1593$ & $0.0415$ & $4.1603$ & $0.1652$ & $0.0397$ & $3.9257$ & $0.2305$ & $0.0587$ & $5.8743$ & $0.0110$ & $-13.7992$ & $0.0115$ & $-0.3085$ & $4546$ & $52$ & $4699$ & $77$ & $\dots$ & $\dots$ & $4546$ & $52$ & $1.242$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $-1.228$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.228$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000123.80$-$633346.7 & 4901401907804117632 & 499047326 & 20040902_0009m65_067 & 00:01:23.80 & $-$63:33:46.7 & $\dots$ & $12.573$ & $12.392$ & $0.985$ & $12.600$ & $7.6$ & $1.3$ & $7.9$ & $1.3$ & $0.6770$ & $0.0096$ & $1.4771$ & $0.0209$ & $1.4225$ & $0.0194$ & $0.0137$ & $1.4399$ & $0.0224$ & $0.0155$ & $1.4477$ & $0.0129$ & $0.0089$ & $43.5953$ & $0.0100$ & $-24.5140$ & $0.0100$ & $-0.2007$ & $5183$ & $56$ & $4902$ & $77$ & $\dots$ & $\dots$ & $5183$ & $56$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.114$ & $-1.382$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000128.12$-$372119.1 & 2307746611734745984 & 9013003 & 20061123_0014m37_039 & 00:01:28.12 & $-$37:21:19.1 & $\dots$ & $11.672$ & $11.356$ & $1.369$ & $11.731$ & $10.4$ & $1.2$ & $16.7$ & $1.3$ & $0.2100$ & $0.0202$ & $4.7619$ & $0.4580$ & $4.2373$ & $0.3627$ & $0.0856$ & $4.1971$ & $0.2973$ & $0.0708$ & $4.2206$ & $0.2732$ & $0.0647$ & $11.0164$ & $0.0161$ & $-11.0883$ & $0.0166$ & $0.2362$ & $4406$ & $52$ & $4512$ & $77$ & $\dots$ & $\dots$ & $4406$ & $52$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.110$ & $-1.178$ & $0.170$ & $\dots$ & $\dots$ & $-1.560$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000143.28$-$473325.0 & 4990020582201371392 & 503899173 & 20031012_0004m46_014 & 00:01:43.28 & $-$47:33:25.0 & $\dots$ & $11.274$ & $11.027$ & $1.207$ & $11.326$ & $67.2$ & $2.3$ & $68.3$ & $0.2$ & $0.8022$ & $0.0178$ & $1.2466$ & $0.0277$ & $1.2074$ & $0.0260$ & $0.0215$ & $1.2118$ & $0.0214$ & $0.0177$ & $1.1938$ & $0.0417$ & $0.0350$ & $7.5723$ & $0.0125$ & $-8.9681$ & $0.0174$ & $-0.1238$ & $4697$ & $52$ & $4718$ & $65$ & $\dots$ & $\dots$ & $4697$ & $52$ & $2.607$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $-0.407$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000159.65$-$472045.0 & 4990073603573906944 & 503899561 & 20040825_0004m46_029 & 00:01:59.65 & $-$47:20:45.0 & $\dots$ & $12.670$ & $12.439$ & $1.117$ & $12.700$ & $71.3$ & $0.9$ & $74.2$ & $0.8$ & $0.3339$ & $0.0121$ & $2.9949$ & $0.1085$ & $2.7785$ & $0.0934$ & $0.0336$ & $2.8234$ & $0.0826$ & $0.0293$ & $2.6866$ & $0.1209$ & $0.0450$ & $3.6770$ & $0.0085$ & $-7.8059$ & $0.0128$ & $-0.1500$ & $4888$ & $54$ & $5194$ & $94$ & $\dots$ & $\dots$ & $4888$ & $54$ & $2.703$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.114$ & $-1.017$ & $0.180$ & $\dots$ & $\dots$ & $-1.550$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.420$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000228.23$-$211113.2 & 2341455748456817408 & 11589125 & 20111119_0006m19_068 & 00:02:28.23 & $-$21:11:13.2 & $\dots$ & $12.120$ & $11.927$ & $0.961$ & $12.127$ & $-81.0$ & $3.9$ & $-89.8$ & $0.6$ & $1.2897$ & $0.0164$ & $0.7754$ & $0.0099$ & $0.7601$ & $0.0095$ & $0.0125$ & $0.7541$ & $0.0088$ & $0.0117$ & $0.7579$ & $0.0056$ & $0.0074$ & $79.6539$ & $0.0147$ & $-44.3663$ & $0.0133$ & $0.2380$ & $5257$ & $54$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5257$ & $54$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000229.53$-$565349.9 & 4922462331479871744 & 503185684 & 20080711_0005m59_072 & 00:02:29.53 & $-$56:53:49.9 & $\dots$ & $10.064$ & $9.787$ & $0.958$ & $9.986$ & $-1.5$ & $2.9$ & $\dots$ & $\dots$ & $2.9329$ & $0.0146$ & $0.3410$ & $0.0017$ & $0.3380$ & $0.0017$ & $0.0049$ & $0.3387$ & $0.0015$ & $0.0046$ & $0.3339$ & $0.0005$ & $0.0015$ & $21.3037$ & $0.0137$ & $28.5549$ & $0.0155$ & $-0.3587$ & $5243$ & $64$ & $5402$ & $104$ & $\dots$ & $\dots$ & $5243$ & $64$ & $4.758$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.160$ & $-0.463$ & $0.110$ & $\dots$ & $\dots$ & $-1.070$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.121$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000232.21$-$195523.3 & 2365803368302125696 & 11855013 & 20111119_0006m19_054 & 00:02:32.21 & $-$19:55:23.3 & $\dots$ & $12.411$ & $12.239$ & $0.802$ & $12.386$ & $-49.7$ & $1.0$ & $-57.1$ & $1.2$ & $1.9929$ & $0.0153$ & $0.5018$ & $0.0039$ & $0.4953$ & $0.0038$ & $0.0076$ & $0.4957$ & $0.0033$ & $0.0066$ & $0.4961$ & $0.0054$ & $0.0109$ & $47.9955$ & $0.0167$ & $-30.9699$ & $0.0112$ & $0.0723$ & $5746$ & $67$ & $5667$ & $136$ & $\dots$ & $\dots$ & $5746$ & $67$ & $3.691$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.842$ & $0.124$ & $-0.842$ & $0.190$ & $\dots$ & $\dots$ & $-0.842$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000232.25$-$515656.6 & 4973185620368935168 & 503758040 & 20101118_0008m53_067 & 00:02:32.25 & $-$51:56:56.6 & $\dots$ & $12.171$ & $11.918$ & $1.072$ & $12.160$ & $-37.0$ & $0.8$ & $\dots$ & $\dots$ & $0.3418$ & $0.0134$ & $2.9257$ & $0.1147$ & $2.7189$ & $0.0991$ & $0.0364$ & $2.7440$ & $0.1102$ & $0.0402$ & $2.7115$ & $0.1769$ & $0.0652$ & $-2.1744$ & $0.0089$ & $-4.0999$ & $0.0115$ & $-0.2798$ & $4981$ & $54$ & $4708$ & $77$ & $\dots$ & $\dots$ & $4981$ & $54$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.106$ & $-1.302$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.363$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000245.90$-$325734.0 & 2313475887653200512 & 9455086 & 20090814_2359m33_098 & 00:02:45.90 & $-$32:57:34.0 & GEMS & $12.029$ & $11.832$ & $0.952$ & $12.029$ & $23.3$ & $0.8$ & $23.1$ & $0.8$ & $0.8134$ & $0.0227$ & $1.2294$ & $0.0343$ & $1.1913$ & $0.0322$ & $0.0270$ & $1.1735$ & $0.0315$ & $0.0268$ & $1.1666$ & $0.0481$ & $0.0413$ & $78.4856$ & $0.0138$ & $-53.8853$ & $0.0206$ & $0.4136$ & $5285$ & $43$ & $4715$ & $51$ & $5312$ & $31$ & $5257$ & $56$ & $1.261$ & $0.210$ & $2.795$ & $0.225$ & $2.795$ & $0.225$ & $-1.862$ & $0.098$ & $-2.104$ & $0.140$ & $-1.883$ & $0.089$ & $-1.840$ & $0.106$ & $0.158$ & $0.116$ & $0.168$ & $6.736$ & D & $0.999$ & I & $0.328$ & $0.161$ & $0.111$ & $0.059$ & $0.111$ & $0.059$ & D & $0.992$ & $77$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J000302.86$-$543129.9 & 4923871767946473600 & 503257047 & 20101118_0008m53_031 & 00:03:02.86 & $-$54:31:29.9 & $\dots$ & $11.990$ & $12.088$ & $0.903$ & $12.267$ & $3.8$ & $1.7$ & $\dots$ & $\dots$ & $3.7239$ & $0.0176$ & $0.2685$ & $0.0013$ & $0.2667$ & $0.0013$ & $0.0047$ & $0.2672$ & $0.0012$ & $0.0045$ & $\dots$ & $\dots$ & $\dots$ & $23.6348$ & $0.0149$ & $-7.6971$ & $0.0168$ & $-0.2914$ & $5404$ & $109$ & $5306$ & $104$ & $\dots$ & $\dots$ & $5404$ & $109$ & $3.900$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.974$ & $0.154$ & $-0.289$ & $0.110$ & $\dots$ & $\dots$ & $-0.974$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.317$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J000302.93$-$475042.5 & 4977989077434881280 & 503895054 & 20031012_0004m46_009 & 00:03:02.93 & $-$47:50:42.5 & $\dots$ & $10.921$ & $10.738$ & $1.039$ & $10.967$ & $121.8$ & $2.3$ & $122.1$ & $0.4$ & $0.8695$ & $0.0177$ & $1.1501$ & $0.0234$ & $1.1167$ & $0.0221$ & $0.0198$ & $1.1182$ & $0.0218$ & $0.0195$ & $1.1378$ & $0.0349$ & $0.0307$ & $-1.5322$ & $0.0089$ & $-47.4109$ & $0.0163$ & $-0.0483$ & $5048$ & $54$ & $5168$ & $74$ & $\dots$ & $\dots$ & $5048$ & $54$ & $2.737$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $-0.529$ & $0.110$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.019$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000308.85$-$753723.5 & 4685176413555283456 & 497745573 & 20101019_0020m74_036 & 00:03:08.85 & $-$75:37:23.5 & $\dots$ & $11.997$ & $11.669$ & $1.366$ & $12.043$ & $-25.6$ & $0.7$ & $-29.7$ & $0.3$ & $0.3910$ & $0.0126$ & $2.5575$ & $0.0824$ & $2.3981$ & $0.0725$ & $0.0302$ & $2.4552$ & $0.0904$ & $0.0368$ & $2.3315$ & $0.1754$ & $0.0752$ & $10.6530$ & $0.0138$ & $-5.5448$ & $0.0143$ & $0.0720$ & $4448$ & $52$ & $4469$ & $68$ & $\dots$ & $\dots$ & $4448$ & $52$ & $1.167$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $-1.064$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.179$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000309.19$-$345618.6 & 2309736929643643392 & 9387590 & 20060930_2359m33_143 & 00:03:09.19 & $-$34:56:18.6 & $\dots$ & $12.441$ & $12.324$ & $1.130$ & $12.590$ & $-0.1$ & $7.8$ & $\dots$ & $\dots$ & $4.4947$ & $0.0128$ & $0.2225$ & $0.0006$ & $0.2212$ & $0.0006$ & $0.0028$ & $0.2216$ & $0.0006$ & $0.0028$ & $0.2208$ & $0.0012$ & $0.0053$ & $68.6924$ & $0.0098$ & $12.3240$ & $0.0119$ & $0.2373$ & $4827$ & $108$ & $5891$ & $69$ & $\dots$ & $\dots$ & $4827$ & $108$ & $2.642$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.206$ & $0.162$ & $0.529$ & $0.090$ & $\dots$ & $\dots$ & $-1.206$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000349.28$-$405351.9 & 4996141327210682880 & 8952889 & 20050806_0010m40_039 & 00:03:49.28 & $-$40:53:51.9 & $\dots$ & $11.184$ & $10.927$ & $1.212$ & $11.228$ & $-60.7$ & $0.5$ & $-62.9$ & $0.4$ & $0.4752$ & $0.0153$ & $2.1044$ & $0.0678$ & $1.9952$ & $0.0609$ & $0.0305$ & $2.0495$ & $0.0572$ & $0.0279$ & $2.0216$ & $0.0684$ & $0.0338$ & $5.5543$ & $0.0134$ & $-8.0977$ & $0.0147$ & $-0.0360$ & $4681$ & $52$ & $4622$ & $68$ & $\dots$ & $\dots$ & $4681$ & $52$ & $1.614$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $-1.311$ & $0.140$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.320$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000350.69$-$395926.5 & 2306051474042002688 & 8959739 & 20041022_0010m40_052 & 00:03:50.69 & $-$39:59:26.5 & $\dots$ & $10.668$ & $10.384$ & $1.273$ & $10.713$ & $-11.6$ & $0.8$ & $-11.2$ & $0.2$ & $0.9533$ & $0.0151$ & $1.0490$ & $0.0166$ & $1.0211$ & $0.0157$ & $0.0154$ & $1.0238$ & $0.0160$ & $0.0156$ & $1.0282$ & $0.0272$ & $0.0264$ & $-5.6771$ & $0.0142$ & $-13.5865$ & $0.0156$ & $0.2656$ & $4564$ & $52$ & $4606$ & $68$ & $\dots$ & $\dots$ & $4564$ & $52$ & $1.852$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.800$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.294$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000351.14$-$123153.9 & 2421349012110147840 & 12766708 & 20101119_0003m13_048 & 00:03:51.14 & $-$12:31:53.9 & KPNR & $12.879$ & $12.650$ & $1.064$ & $12.888$ & $44.9$ & $1.3$ & $44.7$ & $1.4$ & $0.3358$ & $0.0170$ & $2.9780$ & $0.1508$ & $2.7640$ & $0.1299$ & $0.0470$ & $2.7432$ & $0.1081$ & $0.0394$ & $2.7615$ & $0.1850$ & $0.0670$ & $5.4504$ & $0.0162$ & $-3.8976$ & $0.0122$ & $0.2715$ & $5104$ & $48$ & $4952$ & $92$ & $5128$ & $38$ & $5079$ & $59$ & $2.229$ & $0.470$ & $2.702$ & $0.039$ & $2.702$ & $0.039$ & $-2.254$ & $0.116$ & $-1.858$ & $0.160$ & $-2.137$ & $0.103$ & $-2.370$ & $0.128$ & $0.333$ & $0.106$ & $0.343$ & $6.519$ & D & $0.997$ & I & $0.424$ & $0.244$ & $0.328$ & $0.042$ & $0.328$ & $0.042$ & D & $0.986$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J000355.97$-$141335.7 & 2417705161856304768 & 11968423 & 20101119_0003m13_002 & 00:03:55.97 & $-$14:13:35.7 & $\dots$ & $12.911$ & $12.692$ & $1.018$ & $12.913$ & $84.5$ & $3.3$ & $88.2$ & $1.8$ & $0.5061$ & $0.0151$ & $1.9759$ & $0.0590$ & $1.8793$ & $0.0533$ & $0.0284$ & $1.8963$ & $0.0783$ & $0.0413$ & $1.8649$ & $0.0294$ & $0.0157$ & $17.3720$ & $0.0176$ & $-6.0296$ & $0.0108$ & $0.0849$ & $5154$ & $57$ & $3990$ & $120$ & $\dots$ & $\dots$ & $5154$ & $57$ & $4.425$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.125$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.520$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000402.29$-$353256.4 & 2309565375765579520 & 9384735 & 20090814_2359m33_140 & 00:04:02.29 & $-$35:32:56.4 & $\dots$ & $12.150$ & $12.617$ & $0.747$ & $12.748$ & $-13.4$ & $1.5$ & $-18.8$ & $2.4$ & $1.3051$ & $0.0327$ & $0.7662$ & $0.0192$ & $0.7513$ & $0.0185$ & $0.0246$ & $0.7512$ & $0.0159$ & $0.0211$ & $\dots$ & $\dots$ & $\dots$ & $-2.0395$ & $0.0243$ & $-1.6965$ & $0.0270$ & $0.2037$ & $5861$ & $157$ & $5882$ & $76$ & $\dots$ & $\dots$ & $5861$ & $157$ & $3.683$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.071$ & $0.270$ & $-0.237$ & $0.100$ & $\dots$ & $\dots$ & $-2.071$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.148$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J000404.22$-$321618.7 & 2313659093778408320 & 9463149 & 20060930_2359m33_091 & 00:04:04.22 & $-$32:16:18.7 & $\dots$ & $12.737$ & $12.513$ & $1.079$ & $12.758$ & $-63.9$ & $2.0$ & $-65.8$ & $0.2$ & $0.3493$ & $0.0154$ & $2.8629$ & $0.1262$ & $2.6645$ & $0.1093$ & $0.0410$ & $2.6949$ & $0.0938$ & $0.0348$ & $2.5406$ & $0.1366$ & $0.0538$ & $-5.7702$ & $0.0153$ & $-15.6381$ & $0.0116$ & $-0.0083$ & $4973$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4973$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.106$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.560$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000414.29$-$265708.6 & 2333779370588558336 & 9739485 & 20050807_0005m26_109 & 00:04:14.29 & $-$26:57:08.6 & SOAR & $10.800$ & $10.480$ & $1.228$ & $10.788$ & $-46.2$ & $0.4$ & $-45.0$ & $0.5$ & $0.4124$ & $0.0191$ & $2.4248$ & $0.1123$ & $2.2810$ & $0.0994$ & $0.0436$ & $2.2430$ & $0.0962$ & $0.0429$ & $2.1914$ & $0.1933$ & $0.0882$ & $8.4847$ & $0.0204$ & $-14.5063$ & $0.0158$ & $0.0445$ & $4777$ & $60$ & $4507$ & $51$ & $4877$ & $66$ & $4676$ & $53$ & $0.699$ & $0.210$ & $1.577$ & $0.104$ & $1.577$ & $0.104$ & $-1.830$ & $0.085$ & $-1.900$ & $0.140$ & $-1.810$ & $0.065$ & $-1.850$ & $0.104$ & $-0.295$ & $0.118$ & $0.085$ & $6.685$ & D & $0.993$ & I & $0.382$ & $0.196$ & $0.310$ & $0.035$ & $0.310$ & $0.035$ & D & $0.992$ & $100$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J000415.80$-$581553.0 & 4919110848239138304 & 503020849 & 20080625_0005m59_067 & 00:04:15.80 & $-$58:15:53.0 & SOAR & $10.920$ & $10.339$ & $1.616$ & $10.846$ & $186.1$ & $0.4$ & $186.4$ & $0.7$ & $0.2003$ & $0.0134$ & $4.9925$ & $0.3340$ & $4.4189$ & $0.2617$ & $0.0592$ & $4.5306$ & $0.2368$ & $0.0523$ & $4.3719$ & $0.1161$ & $0.0266$ & $11.2222$ & $0.0145$ & $-6.8477$ & $0.0144$ & $-0.3677$ & $4846$ & $55$ & $4446$ & $51$ & $4218$ & $52$ & $4846$ & $55$ & $1.025$ & $0.210$ & $0.567$ & $0.091$ & $0.567$ & $0.091$ & $-2.050$ & $0.117$ & $-1.831$ & $0.140$ & $-2.767$ & $0.132$ & $-2.050$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.521$ & $\dots$ & $0.283$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.968$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000417.40$-$124503.0 & 2421324925933555968 & 12766279 & 20101119_0003m13_050 & 00:04:17.40 & $-$12:45:03.0 & KPNR & $12.376$ & $12.166$ & $0.923$ & $12.352$ & $-78.5$ & $2.2$ & $-78.9$ & $0.8$ & $0.8019$ & $0.0158$ & $1.2470$ & $0.0246$ & $1.2079$ & $0.0231$ & $0.0191$ & $1.2048$ & $0.0218$ & $0.0181$ & $1.2401$ & $0.0332$ & $0.0268$ & $21.3988$ & $0.0168$ & $-49.2842$ & $0.0114$ & $0.1553$ & $5394$ & $40$ & $4726$ & $92$ & $5390$ & $22$ & $5398$ & $58$ & $1.091$ & $0.470$ & $2.846$ & $0.052$ & $2.846$ & $0.052$ & $-1.894$ & $0.100$ & $-1.935$ & $0.160$ & $-1.917$ & $0.081$ & $-1.870$ & $0.119$ & $0.263$ & $0.098$ & $0.273$ & $6.809$ & D & $0.979$ & I & $0.152$ & $0.303$ & $0.479$ & $0.044$ & $0.479$ & $0.044$ & D & $0.928$ & $31$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J000426.55$-$594557.5 & 4917987971989553920 & 503004457 & 20100808_0005m59_012 & 00:04:26.55 & $-$59:45:57.5 & $\dots$ & $12.741$ & $12.488$ & $1.174$ & $12.772$ & $8.8$ & $1.1$ & $5.4$ & $0.7$ & $0.4391$ & $0.0116$ & $2.2774$ & $0.0602$ & $2.1501$ & $0.0536$ & $0.0249$ & $2.2385$ & $0.0560$ & $0.0250$ & $2.1900$ & $0.0840$ & $0.0384$ & $4.7274$ & $0.0113$ & $-6.7243$ & $0.0130$ & $-0.4282$ & $4762$ & $53$ & $4769$ & $77$ & $\dots$ & $\dots$ & $4762$ & $53$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $-0.813$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.255$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000438.40$-$540134.0 & 4923965913631020416 & 503267246 & 20120913_0008m53_028 & 00:04:38.40 & $-$54:01:34.0 & SOAR & $12.375$ & $12.103$ & $1.082$ & $12.349$ & $178.9$ & $0.8$ & $175.5$ & $0.6$ & $0.3544$ & $0.0110$ & $2.8217$ & $0.0876$ & $2.6288$ & $0.0760$ & $0.0289$ & $2.7200$ & $0.0890$ & $0.0327$ & $2.6144$ & $0.1662$ & $0.0636$ & $22.4746$ & $0.0090$ & $-13.2735$ & $0.0100$ & $-0.2610$ & $5060$ & $48$ & $5169$ & $328$ & $5140$ & $41$ & $4980$ & $55$ & $3.764$ & $0.460$ & $2.235$ & $0.154$ & $2.235$ & $0.154$ & $-2.152$ & $0.116$ & $-2.116$ & $0.260$ & $-2.204$ & $0.125$ & $-2.100$ & $0.106$ & $0.448$ & $0.093$ & $0.458$ & $6.736$ & D & $0.998$ & I & $0.785$ & $0.289$ & $0.241$ & $0.045$ & $0.241$ & $0.045$ & D & $0.985$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J000443.54$-$191636.7 & 2365862776289854976 & 11861915 & 20110825_0006m19_039 & 00:04:43.54 & $-$19:16:36.7 & $\dots$ & $12.026$ & $11.744$ & $1.225$ & $12.051$ & $-47.7$ & $0.6$ & $-49.8$ & $0.5$ & $0.3676$ & $0.0193$ & $2.7203$ & $0.1428$ & $2.5407$ & $0.1246$ & $0.0490$ & $2.4599$ & $0.1286$ & $0.0523$ & $2.6448$ & $0.1229$ & $0.0465$ & $20.1009$ & $0.0194$ & $-10.3270$ & $0.0161$ & $0.2863$ & $4676$ & $52$ & $4649$ & $77$ & $\dots$ & $\dots$ & $4676$ & $52$ & $1.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.932$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000456.67$-$175914.8 & 2414510462102203008 & 11882192 & 20090920_0006m19_070 & 00:04:56.67 & $-$17:59:14.8 & $\dots$ & $11.893$ & $11.714$ & $0.913$ & $11.897$ & $-67.4$ & $0.6$ & $-67.5$ & $0.8$ & $0.5068$ & $0.0157$ & $1.9732$ & $0.0611$ & $1.8769$ & $0.0553$ & $0.0295$ & $1.8150$ & $0.0452$ & $0.0249$ & $1.8418$ & $0.0783$ & $0.0425$ & $-0.4292$ & $0.0179$ & $-26.3630$ & $0.0128$ & $0.1903$ & $5399$ & $57$ & $5261$ & $94$ & $\dots$ & $\dots$ & $5399$ & $57$ & $2.607$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.122$ & $-1.181$ & $0.180$ & $\dots$ & $\dots$ & $-1.220$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000547.19$-$472723.5 & 4978024811562277760 & 503900267 & 20090809_0008m48_070 & 00:05:47.19 & $-$47:27:23.5 & $\dots$ & $11.613$ & $11.314$ & $1.224$ & $11.620$ & $53.5$ & $0.6$ & $51.9$ & $0.6$ & $0.2927$ & $0.0191$ & $3.4165$ & $0.2229$ & $3.1377$ & $0.1880$ & $0.0599$ & $2.8982$ & $0.1290$ & $0.0445$ & $2.9911$ & $0.3278$ & $0.1096$ & $12.3489$ & $0.0137$ & $-14.1619$ & $0.0205$ & $-0.0987$ & $4656$ & $53$ & $4485$ & $77$ & $\dots$ & $\dots$ & $4656$ & $53$ & $1.261$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $-0.941$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.197$ & $0.323$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000551.40$-$443548.7 & 4991513066157113088 & 8837914 & 20090718_0011m43_016 & 00:05:51.40 & $-$44:35:48.7 & $\dots$ & $11.909$ & $12.022$ & $0.818$ & $12.174$ & $-17.3$ & $1.7$ & $-17.5$ & $2.6$ & $3.1357$ & $0.0518$ & $0.3189$ & $0.0053$ & $0.3163$ & $0.0052$ & $0.0164$ & $0.3173$ & $0.0046$ & $0.0146$ & $\dots$ & $\dots$ & $\dots$ & $6.9765$ & $0.0462$ & $8.2873$ & $0.0399$ & $0.0662$ & $5648$ & $74$ & $4746$ & $79$ & $\dots$ & $\dots$ & $5648$ & $74$ & $3.812$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.962$ & $0.131$ & $-0.706$ & $0.090$ & $\dots$ & $\dots$ & $-0.962$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.216$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J000553.51$-$590544.3 & 4918250995786541696 & 503015461 & 20080711_0005m59_110 & 00:05:53.51 & $-$59:05:44.3 & $\dots$ & $10.915$ & $10.675$ & $1.229$ & $10.983$ & $7.9$ & $1.3$ & $8.8$ & $0.5$ & $0.5764$ & $0.0110$ & $1.7349$ & $0.0331$ & $1.6600$ & $0.0303$ & $0.0183$ & $1.6887$ & $0.0277$ & $0.0164$ & $1.6289$ & $0.0224$ & $0.0138$ & $0.5233$ & $0.0121$ & $-8.2889$ & $0.0116$ & $-0.3420$ & $4647$ & $52$ & $4653$ & $77$ & $\dots$ & $\dots$ & $4647$ & $52$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.103$ & $-1.245$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000603.03$-$553514.1 & 4922831629947571840 & 503207554 & 20080813_0008m53_006 & 00:06:03.03 & $-$55:35:14.1 & $\dots$ & $11.064$ & $10.852$ & $0.980$ & $11.059$ & $30.7$ & $1.3$ & $31.3$ & $0.3$ & $0.5890$ & $0.0131$ & $1.6978$ & $0.0378$ & $1.6260$ & $0.0346$ & $0.0213$ & $1.6433$ & $0.0384$ & $0.0234$ & $1.5752$ & $0.0463$ & $0.0294$ & $0.8663$ & $0.0106$ & $-1.8191$ & $0.0116$ & $-0.3064$ & $5191$ & $56$ & $5015$ & $94$ & $\dots$ & $\dots$ & $5191$ & $56$ & $1.960$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.110$ & $-1.371$ & $0.180$ & $\dots$ & $\dots$ & $-1.650$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000603.59$-$124652.5 & 2421277268976474496 & 12765965 & 20060628_0003m13_100 & 00:06:03.59 & $-$12:46:52.5 & $\dots$ & $10.779$ & $10.638$ & $0.750$ & $10.770$ & $-92.6$ & $1.4$ & $-94.0$ & $0.6$ & $4.6905$ & $0.0181$ & $0.2132$ & $0.0008$ & $0.2120$ & $0.0008$ & $0.0038$ & $0.2118$ & $0.0008$ & $0.0039$ & $0.2110$ & $0.0009$ & $0.0041$ & $10.2263$ & $0.0172$ & $-61.0267$ & $0.0131$ & $0.3105$ & $5955$ & $67$ & $5362$ & $136$ & $\dots$ & $\dots$ & $5955$ & $67$ & $3.658$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.837$ & $0.124$ & $-1.025$ & $0.190$ & $\dots$ & $\dots$ & $-0.837$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000609.03$-$623802.0 & 4904480471642380928 & 502944823 & 20101017_0005m64_078 & 00:06:09.03 & $-$62:38:02.0 & $\dots$ & $11.897$ & $11.618$ & $1.232$ & $11.929$ & $64.5$ & $0.7$ & $65.5$ & $0.8$ & $0.1572$ & $0.0124$ & $6.3613$ & $0.5018$ & $5.4585$ & $0.3695$ & $0.0677$ & $5.6414$ & $0.3603$ & $0.0639$ & $5.6172$ & $0.8548$ & $0.1522$ & $-4.3866$ & $0.0120$ & $-6.5780$ & $0.0126$ & $-0.1198$ & $4694$ & $55$ & $4657$ & $92$ & $\dots$ & $\dots$ & $4694$ & $55$ & $1.101$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.300$ & $0.117$ & $-1.913$ & $0.160$ & $\dots$ & $\dots$ & $-2.300$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000626.42$-$594527.6 & 4917973536603116032 & 503006773 & 20101124_0005m59_047 & 00:06:26.42 & $-$59:45:27.6 & $\dots$ & $12.790$ & $12.594$ & $1.061$ & $12.831$ & $-368.0$ & $87.8$ & $-20.3$ & $0.8$ & $0.5375$ & $0.0119$ & $1.8605$ & $0.0412$ & $1.7746$ & $0.0375$ & $0.0211$ & $1.7922$ & $0.0336$ & $0.0187$ & $1.8663$ & $0.0363$ & $0.0194$ & $5.8915$ & $0.0115$ & $-9.8787$ & $0.0117$ & $-0.2461$ & $5000$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5000$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $0.491$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000629.07$-$241020.0 & 2336681737688515456 & 11483632 & 20080803_2355m23_119 & 00:06:29.07 & $-$24:10:20.0 & $\dots$ & $10.758$ & $10.585$ & $0.767$ & $10.721$ & $23.8$ & $1.5$ & $\dots$ & $\dots$ & $5.7215$ & $0.0189$ & $0.1748$ & $0.0006$ & $0.1740$ & $0.0006$ & $0.0033$ & $0.1736$ & $0.0005$ & $0.0030$ & $0.1734$ & $0.0008$ & $0.0044$ & $-19.4447$ & $0.0197$ & $-1.3438$ & $0.0170$ & $0.2171$ & $5852$ & $67$ & $5525$ & $104$ & $\dots$ & $\dots$ & $5852$ & $67$ & $3.812$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.123$ & $-0.363$ & $0.110$ & $\dots$ & $\dots$ & $-0.810$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.055$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000630.66$+$000004.9 & 2545891896778892672 & 16585160 & 20091018_0006m01_079 & 00:06:30.66 & $+$00:00:04.9 & $\dots$ & $11.953$ & $11.656$ & $1.322$ & $12.008$ & $-8.1$ & $0.6$ & $-8.9$ & $0.8$ & $0.3539$ & $0.0187$ & $2.8257$ & $0.1493$ & $2.6323$ & $0.1296$ & $0.0492$ & $2.7210$ & $0.1191$ & $0.0438$ & $2.3520$ & $0.1805$ & $0.0767$ & $13.5725$ & $0.0213$ & $1.9855$ & $0.0186$ & $0.4754$ & $4579$ & $52$ & $4832$ & $68$ & $\dots$ & $\dots$ & $4579$ & $52$ & $2.158$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.102$ & $-0.873$ & $0.140$ & $\dots$ & $\dots$ & $-1.090$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.333$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000630.74$-$821633.1 & 4630848105214614144 & 491219375 & 20051205_0043m82_058 & 00:06:30.74 & $-$82:16:33.1 & $\dots$ & $12.955$ & $12.635$ & $1.308$ & $12.980$ & $26.2$ & $2.7$ & $32.5$ & $0.8$ & $0.5585$ & $0.0103$ & $1.7905$ & $0.0330$ & $1.7109$ & $0.0301$ & $0.0176$ & $1.7691$ & $0.0347$ & $0.0196$ & $1.7260$ & $0.0793$ & $0.0459$ & $22.3429$ & $0.0133$ & $2.4372$ & $0.0134$ & $-0.2871$ & $4855$ & $55$ & $4005$ & $120$ & $\dots$ & $\dots$ & $4855$ & $55$ & $4.720$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.135$ & $-0.774$ & $0.190$ & $\dots$ & $\dots$ & $-1.030$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.622$ & $0.360$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000641.29$-$391330.4 & 2306473686507224576 & 8963711 & 20100928_0014m37_018 & 00:06:41.29 & $-$39:13:30.4 & $\dots$ & $12.062$ & $11.830$ & $1.135$ & $12.098$ & $38.5$ & $1.3$ & $38.5$ & $0.7$ & $0.6529$ & $0.0132$ & $1.5316$ & $0.0310$ & $1.4730$ & $0.0286$ & $0.0194$ & $1.4677$ & $0.0317$ & $0.0216$ & $1.4490$ & $0.0459$ & $0.0317$ & $-7.6287$ & $0.0099$ & $-6.8903$ & $0.0120$ & $0.2128$ & $4838$ & $53$ & $4714$ & $77$ & $\dots$ & $\dots$ & $4838$ & $53$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-1.027$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000644.88$-$154329.9 & 2416553663944208768 & 11948136 & 20091017_0003m13_141 & 00:06:44.88 & $-$15:43:29.9 & $\dots$ & $11.401$ & $11.542$ & $0.752$ & $11.674$ & $-67.8$ & $1.0$ & $-65.9$ & $1.0$ & $3.2698$ & $0.0234$ & $0.3058$ & $0.0022$ & $0.3034$ & $0.0022$ & $0.0071$ & $0.3022$ & $0.0020$ & $0.0067$ & $0.3026$ & $0.0040$ & $0.0134$ & $-13.4404$ & $0.0261$ & $1.8342$ & $0.0173$ & $0.2036$ & $5910$ & $72$ & $5266$ & $94$ & $\dots$ & $\dots$ & $5910$ & $72$ & $3.003$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.414$ & $0.158$ & $-0.934$ & $0.180$ & $\dots$ & $\dots$ & $-1.414$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000653.14$-$131830.3 & 2418230041219404288 & 12760418 & 20111118_0003m13_111 & 00:06:53.14 & $-$13:18:30.3 & $\dots$ & $12.656$ & $12.353$ & $1.228$ & $12.661$ & $-66.5$ & $0.8$ & $-75.9$ & $1.2$ & $0.3300$ & $0.0160$ & $3.0303$ & $0.1469$ & $2.8090$ & $0.1262$ & $0.0449$ & $2.8308$ & $0.1718$ & $0.0607$ & $2.9214$ & $0.0886$ & $0.0303$ & $-2.8640$ & $0.0170$ & $-12.1578$ & $0.0098$ & $0.0546$ & $4695$ & $52$ & $4477$ & $77$ & $\dots$ & $\dots$ & $4695$ & $52$ & $1.641$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-0.932$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000721.63$-$134824.0 & 2417779825567670784 & 12768594 & 20070813_0003m13_122 & 00:07:21.63 & $-$13:48:24.0 & KPNK & $10.508$ & $10.275$ & $0.973$ & $10.479$ & $-67.5$ & $1.0$ & $-67.0$ & $0.4$ & $1.9824$ & $0.0184$ & $0.5044$ & $0.0047$ & $0.4979$ & $0.0046$ & $0.0092$ & $0.4975$ & $0.0040$ & $0.0081$ & $0.4982$ & $0.0044$ & $0.0089$ & $69.9916$ & $0.0186$ & $-70.9935$ & $0.0141$ & $0.2552$ & $5242$ & $50$ & $4931$ & $77$ & $5215$ & $45$ & $5269$ & $55$ & $1.879$ & $0.230$ & $2.813$ & $0.062$ & $2.813$ & $0.062$ & $-1.692$ & $0.120$ & $-1.482$ & $0.170$ & $-1.733$ & $0.135$ & $-1.650$ & $0.104$ & $0.095$ & $0.095$ & $0.115$ & $6.853$ & D & $0.994$ & I & $0.152$ & $0.254$ & $0.214$ & $0.043$ & $0.214$ & $0.043$ & D & $0.965$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J000731.30$-$055308.4 & 2443571619576417792 & 13095571 & 20090912_0001m07_093 & 00:07:31.30 & $-$05:53:08.4 & $\dots$ & $12.625$ & $12.391$ & $1.195$ & $12.685$ & $-58.5$ & $0.8$ & $-58.9$ & $1.1$ & $0.2578$ & $0.0166$ & $3.8790$ & $0.2498$ & $3.5236$ & $0.2061$ & $0.0585$ & $3.4031$ & $0.1390$ & $0.0408$ & $3.7910$ & $0.1729$ & $0.0456$ & $8.0546$ & $0.0170$ & $-12.4026$ & $0.0105$ & $0.2590$ & $4777$ & $53$ & $4595$ & $77$ & $\dots$ & $\dots$ & $4777$ & $53$ & $1.326$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.103$ & $-1.461$ & $0.170$ & $\dots$ & $\dots$ & $-1.690$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000738.20$-$034551.0 & 2445199339166133760 & 13127728 & 20090923_0006m01_149 & 00:07:38.20 & $-$03:45:51.0 & KPNR & $11.581$ & $11.379$ & $1.199$ & $11.675$ & $-142.4$ & $0.7$ & $-146.3$ & $0.6$ & $0.3373$ & $0.0409$ & $2.9647$ & $0.3595$ & $2.7525$ & $0.3099$ & $0.1126$ & $2.8136$ & $0.3405$ & $0.1210$ & $2.5046$ & $0.3369$ & $0.1345$ & $2.2768$ & $0.0418$ & $-16.3251$ & $0.0245$ & $0.2695$ & $4795$ & $41$ & $4694$ & $92$ & $4786$ & $26$ & $4804$ & $55$ & $1.733$ & $0.470$ & $1.388$ & $0.152$ & $1.388$ & $0.152$ & $-2.188$ & $0.101$ & $-1.829$ & $0.160$ & $-2.266$ & $0.087$ & $-2.110$ & $0.114$ & $-0.227$ & $0.116$ & $0.313$ & $6.555$ & D & $0.983$ & I & $0.491$ & $0.236$ & $0.201$ & $0.036$ & $0.201$ & $0.036$ & D & $0.956$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J000746.28$-$210341.6 & 2364692513664833536 & 11602137 & 20041024_0014m21_046 & 00:07:46.28 & $-$21:03:41.6 & $\dots$ & $12.670$ & $12.665$ & $1.287$ & $13.001$ & $17.1$ & $1.1$ & $14.6$ & $1.2$ & $5.5033$ & $0.0213$ & $0.1817$ & $0.0007$ & $0.1809$ & $0.0007$ & $0.0039$ & $0.1811$ & $0.0007$ & $0.0039$ & $0.1821$ & $0.0010$ & $0.0053$ & $-13.4624$ & $0.0212$ & $-29.9066$ & $0.0158$ & $0.1637$ & $4538$ & $66$ & $4696$ & $64$ & $\dots$ & $\dots$ & $4538$ & $66$ & $4.371$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.143$ & $0.274$ & $0.080$ & $\dots$ & $\dots$ & $-0.830$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.157$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J000752.68$-$570426.0 & 4919408197415133952 & 503187118 & 20101124_0005m59_078 & 00:07:52.68 & $-$57:04:26.0 & $\dots$ & $12.750$ & $12.486$ & $1.228$ & $12.795$ & $12.7$ & $1.7$ & $6.2$ & $2.4$ & $0.3006$ & $0.0109$ & $3.3267$ & $0.1206$ & $3.0618$ & $0.1022$ & $0.0334$ & $3.1381$ & $0.0963$ & $0.0307$ & $3.0980$ & $0.1223$ & $0.0395$ & $6.4728$ & $0.0114$ & $2.0532$ & $0.0100$ & $-0.1258$ & $4654$ & $53$ & $5131$ & $74$ & $\dots$ & $\dots$ & $4654$ & $53$ & $3.113$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.112$ & $-0.537$ & $0.110$ & $\dots$ & $\dots$ & $-0.980$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000802.69$-$414753.5 & 4995841641572756864 & 8868412 & 20041022_0010m40_005 & 00:08:02.69 & $-$41:47:53.5 & $\dots$ & $11.359$ & $11.022$ & $1.323$ & $11.374$ & $-38.6$ & $0.6$ & $-33.9$ & $0.3$ & $0.4290$ & $0.0195$ & $2.3310$ & $0.1060$ & $2.1978$ & $0.0942$ & $0.0429$ & $2.1689$ & $0.0805$ & $0.0371$ & $2.2931$ & $0.1263$ & $0.0551$ & $7.2106$ & $0.0168$ & $-11.3410$ & $0.0159$ & $0.0887$ & $4480$ & $52$ & $4484$ & $77$ & $\dots$ & $\dots$ & $4480$ & $52$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $-1.043$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.407$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000818.96$-$133153.9 & 2418172316858969344 & 12770163 & 20091017_0003m13_123 & 00:08:18.96 & $-$13:31:53.9 & $\dots$ & $12.235$ & $11.939$ & $1.340$ & $12.300$ & $-24.2$ & $0.8$ & $-23.2$ & $0.6$ & $0.2768$ & $0.0173$ & $3.6127$ & $0.2258$ & $3.3025$ & $0.1887$ & $0.0571$ & $3.2751$ & $0.1622$ & $0.0495$ & $2.9289$ & $0.2285$ & $0.0780$ & $14.8902$ & $0.0192$ & $-2.5135$ & $0.0130$ & $0.1343$ & $4483$ & $52$ & $4368$ & $77$ & $\dots$ & $\dots$ & $4483$ & $52$ & $0.920$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.110$ & $-1.343$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.335$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000846.36$-$255053.0 & 2335505638203687168 & 11460769 & 20080806_0015m26_046 & 00:08:46.36 & $-$25:50:53.0 & $\dots$ & $11.091$ & $10.728$ & $1.405$ & $11.121$ & $-27.9$ & $0.5$ & $-27.7$ & $0.4$ & $0.4366$ & $0.0148$ & $2.2904$ & $0.0776$ & $2.1617$ & $0.0692$ & $0.0320$ & $2.1413$ & $0.0640$ & $0.0299$ & $2.0664$ & $0.0470$ & $0.0228$ & $-0.0617$ & $0.0157$ & $-14.2884$ & $0.0116$ & $-0.0332$ & $4341$ & $51$ & $4351$ & $68$ & $\dots$ & $\dots$ & $4341$ & $51$ & $1.195$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.101$ & $-1.115$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000858.01$-$423947.7 & 4994968972936964736 & 8863189 & 20111126_0011m43_019 & 00:08:58.01 & $-$42:39:47.7 & $\dots$ & $12.493$ & $12.746$ & $0.798$ & $12.891$ & $22.3$ & $1.0$ & $17.9$ & $3.0$ & $2.4487$ & $0.0743$ & $0.4084$ & $0.0124$ & $0.4041$ & $0.0121$ & $0.0300$ & $0.4056$ & $0.0135$ & $0.0332$ & $\dots$ & $\dots$ & $\dots$ & $-7.9702$ & $0.0652$ & $-27.6963$ & $0.0684$ & $0.0854$ & $5695$ & $106$ & $5403$ & $104$ & $\dots$ & $\dots$ & $5695$ & $106$ & $4.231$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.184$ & $-0.614$ & $0.110$ & $\dots$ & $\dots$ & $-0.990$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J000934.47$-$612030.1 & 4904930373760188544 & 502959928 & 20101111_0005m59_147 & 00:09:34.47 & $-$61:20:30.1 & $\dots$ & $12.310$ & $12.171$ & $0.819$ & $12.323$ & $97.2$ & $2.4$ & $96.5$ & $1.2$ & $4.0217$ & $0.0119$ & $0.2487$ & $0.0007$ & $0.2471$ & $0.0007$ & $0.0029$ & $0.2473$ & $0.0007$ & $0.0030$ & $0.2475$ & $0.0015$ & $0.0062$ & $62.4290$ & $0.0116$ & $-11.7833$ & $0.0113$ & $-0.1285$ & $5651$ & $68$ & $5389$ & $136$ & $\dots$ & $\dots$ & $5651$ & $68$ & $4.592$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.136$ & $-1.059$ & $0.190$ & $\dots$ & $\dots$ & $-1.030$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.627$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J000953.80$-$612618.0 & 4904914503857303552 & 502960122 & 20061111_0005m59_148 & 00:09:53.80 & $-$61:26:18.0 & SOAR & $11.472$ & $11.135$ & $1.324$ & $11.488$ & $64.3$ & $0.5$ & $64.6$ & $0.4$ & $0.2192$ & $0.0124$ & $4.5620$ & $0.2581$ & $4.0783$ & $0.2062$ & $0.0506$ & $4.2157$ & $0.2003$ & $0.0475$ & $3.9091$ & $0.2914$ & $0.0745$ & $9.1185$ & $0.0118$ & $-7.4819$ & $0.0130$ & $-0.1942$ & $4524$ & $53$ & $4564$ & $92$ & $\dots$ & $\dots$ & $4524$ & $53$ & $1.336$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.210$ & $0.106$ & $-1.784$ & $0.160$ & $\dots$ & $\dots$ & $-2.210$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $-0.089$ & $\dots$ & $0.402$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $-0.023$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001003.68$-$533443.8 & 4924063838885573248 & 503276982 & 20101118_0008m53_102 & 00:10:03.68 & $-$53:34:43.8 & $\dots$ & $12.269$ & $12.074$ & $0.844$ & $12.234$ & $45.6$ & $1.6$ & $45.8$ & $0.9$ & $0.4763$ & $0.0112$ & $2.0995$ & $0.0494$ & $1.9908$ & $0.0444$ & $0.0223$ & $2.0081$ & $0.0394$ & $0.0196$ & $1.9908$ & $0.0596$ & $0.0299$ & $36.0906$ & $0.0086$ & $-8.9398$ & $0.0101$ & $-0.3089$ & $5532$ & $58$ & $5635$ & $94$ & $\dots$ & $\dots$ & $5532$ & $58$ & $3.363$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.119$ & $-1.140$ & $0.180$ & $\dots$ & $\dots$ & $-1.190$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.677$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001025.13$-$373959.5 & 2308219088201059968 & 9018238 & 20100926_0014m37_036 & 00:10:25.13 & $-$37:39:59.5 & $\dots$ & $12.216$ & $12.118$ & $0.899$ & $12.296$ & $-4.8$ & $4.8$ & $\dots$ & $\dots$ & $2.8645$ & $0.0253$ & $0.3491$ & $0.0031$ & $0.3460$ & $0.0030$ & $0.0088$ & $0.3461$ & $0.0036$ & $0.0103$ & $0.3442$ & $0.0007$ & $0.0020$ & $35.8219$ & $0.0223$ & $-3.8111$ & $0.0221$ & $0.2402$ & $5409$ & $103$ & $5937$ & $106$ & $\dots$ & $\dots$ & $5409$ & $103$ & $0.690$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.997$ & $0.168$ & $-0.428$ & $0.080$ & $\dots$ & $\dots$ & $-0.997$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001027.63$-$630136.8 & 4901488116387620224 & 502943077 & 20090731_0005m64_078 & 00:10:27.63 & $-$63:01:36.8 & $\dots$ & $11.752$ & $11.465$ & $1.214$ & $11.767$ & $92.8$ & $0.6$ & $93.7$ & $0.5$ & $0.3715$ & $0.0125$ & $2.6918$ & $0.0906$ & $2.5157$ & $0.0791$ & $0.0314$ & $2.5659$ & $0.0818$ & $0.0319$ & $2.4276$ & $0.1275$ & $0.0525$ & $-8.6920$ & $0.0132$ & $-25.0398$ & $0.0135$ & $-0.2115$ & $4690$ & $55$ & $4671$ & $77$ & $\dots$ & $\dots$ & $4690$ & $55$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.138$ & $-1.252$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.367$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001104.05$-$062107.8 & 2443316464159237376 & 13093785 & 20050909_0008m08_083 & 00:11:04.05 & $-$06:21:07.8 & $\dots$ & $13.541$ & $13.237$ & $1.266$ & $13.562$ & $-277.0$ & $3.7$ & $-283.9$ & $1.2$ & $0.1404$ & $0.0188$ & $7.1225$ & $0.9537$ & $6.0096$ & $0.6790$ & $0.1130$ & $4.8270$ & $0.2953$ & $0.0612$ & $6.1347$ & $0.9225$ & $0.1504$ & $-1.7559$ & $0.0212$ & $-6.1541$ & $0.0108$ & $0.1808$ & $4694$ & $58$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4694$ & $58$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.650$ & $0.138$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.650$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001128.69$-$800240.1 & 4634501331380359936 & 491243213 & 20111101_0047m80_039 & 00:11:28.69 & $-$80:02:40.1 & $\dots$ & $11.517$ & $11.364$ & $0.798$ & $11.510$ & $32.9$ & $2.1$ & $33.8$ & $4.9$ & $1.8728$ & $0.0149$ & $0.5340$ & $0.0042$ & $0.5266$ & $0.0041$ & $0.0078$ & $0.5263$ & $0.0038$ & $0.0072$ & $0.5167$ & $0.0020$ & $0.0039$ & $16.6728$ & $0.0224$ & $-9.6676$ & $0.0184$ & $-0.2202$ & $5964$ & $68$ & $5422$ & $94$ & $\dots$ & $\dots$ & $5964$ & $68$ & $1.997$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.142$ & $-0.639$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.144$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001236.23$-$634738.7 & 4901203823912198912 & 499049196 & 20100821_0005m64_094 & 00:12:36.23 & $-$63:47:38.7 & $\dots$ & $12.018$ & $12.197$ & $0.780$ & $12.337$ & $29.9$ & $1.6$ & $32.0$ & $1.6$ & $1.8194$ & $0.1580$ & $0.5496$ & $0.0477$ & $0.5419$ & $0.0464$ & $0.0856$ & $0.5309$ & $0.0356$ & $0.0670$ & $\dots$ & $\dots$ & $\dots$ & $8.8081$ & $0.1477$ & $-17.7507$ & $0.1691$ & $-0.2221$ & $6149$ & $99$ & $5766$ & $76$ & $\dots$ & $\dots$ & $6149$ & $99$ & $4.027$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.839$ & $0.385$ & $0.117$ & $0.100$ & $\dots$ & $\dots$ & $-1.839$ & $0.385$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.124$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J001236.47$-$181631.0 & 2366298079815235200 & 11891391 & 20091024_0006m19_098 & 00:12:36.47 & $-$18:16:31.0 & SOAR & $10.956$ & $10.765$ & $0.939$ & $10.957$ & $-95.0$ & $0.9$ & $-94.9$ & $0.7$ & $1.4678$ & $0.0167$ & $0.6813$ & $0.0078$ & $0.6694$ & $0.0075$ & $0.0112$ & $0.6666$ & $0.0082$ & $0.0123$ & $0.6848$ & $0.0157$ & $0.0229$ & $-29.9809$ & $0.0173$ & $-61.5738$ & $0.0153$ & $0.2985$ & $5429$ & $57$ & $4976$ & $92$ & $5495$ & $36$ & $5363$ & $78$ & $2.468$ & $0.470$ & $2.983$ & $0.278$ & $2.983$ & $0.278$ & $-2.195$ & $0.145$ & $-2.270$ & $0.160$ & $-2.219$ & $0.061$ & $-2.170$ & $0.228$ & $0.301$ & $0.095$ & $0.311$ & $6.546$ & D & $0.994$ & I & $0.362$ & $0.205$ & $0.105$ & $0.036$ & $0.105$ & $0.036$ & D & $0.982$ & $66$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J001247.35$-$073939.4 & 2429614655195318144 & 12896870 & 20090912_0001m07_116 & 00:12:47.35 & $-$07:39:39.4 & $\dots$ & $12.097$ & $11.923$ & $0.857$ & $12.087$ & $-47.6$ & $1.1$ & $-70.1$ & $1.8$ & $1.4245$ & $0.0255$ & $0.7020$ & $0.0126$ & $0.6894$ & $0.0121$ & $0.0176$ & $0.6786$ & $0.0130$ & $0.0191$ & $0.6769$ & $0.0099$ & $0.0146$ & $-37.8980$ & $0.0260$ & $-99.1564$ & $0.0180$ & $0.3757$ & $5582$ & $56$ & $5651$ & $94$ & $\dots$ & $\dots$ & $5582$ & $56$ & $3.263$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $-0.803$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.104$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001302.19$-$155528.3 & 2416394543995769344 & 11959844 & 20090924_0022m16_038 & 00:13:02.19 & $-$15:55:28.3 & $\dots$ & $11.458$ & $11.209$ & $1.174$ & $11.493$ & $-125.4$ & $0.8$ & $-124.3$ & $0.5$ & $0.4890$ & $0.0186$ & $2.0450$ & $0.0778$ & $1.9417$ & $0.0701$ & $0.0361$ & $1.8790$ & $0.0917$ & $0.0488$ & $2.0307$ & $0.1696$ & $0.0835$ & $25.6962$ & $0.0178$ & $-12.9362$ & $0.0146$ & $0.3148$ & $4792$ & $53$ & $4630$ & $77$ & $\dots$ & $\dots$ & $4792$ & $53$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.110$ & $-1.340$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001313.52$-$195010.8 & 2365253818646349824 & 11868387 & 20040923_0014m21_072 & 00:13:13.52 & $-$19:50:10.8 & $\dots$ & $11.091$ & $10.821$ & $1.207$ & $11.120$ & $45.3$ & $0.7$ & $46.0$ & $0.5$ & $0.8160$ & $0.0246$ & $1.2255$ & $0.0369$ & $1.1876$ & $0.0347$ & $0.0292$ & $1.1756$ & $0.0351$ & $0.0299$ & $1.1477$ & $0.0482$ & $0.0420$ & $-13.1694$ & $0.0250$ & $-40.1850$ & $0.0178$ & $0.2399$ & $4717$ & $52$ & $4826$ & $68$ & $\dots$ & $\dots$ & $4717$ & $52$ & $2.380$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.695$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001314.56$-$084837.5 & 2429287657861727232 & 12889773 & 20111024_0021m10_021 & 00:13:14.56 & $-$08:48:37.5 & $\dots$ & $12.147$ & $11.951$ & $0.976$ & $12.156$ & $-52.6$ & $1.0$ & $-55.6$ & $0.4$ & $0.5445$ & $0.0268$ & $1.8365$ & $0.0904$ & $1.7528$ & $0.0823$ & $0.0470$ & $1.7883$ & $0.0834$ & $0.0466$ & $1.9672$ & $0.1623$ & $0.0825$ & $7.8757$ & $0.0320$ & $-1.4406$ & $0.0211$ & $0.4546$ & $5258$ & $54$ & $5484$ & $94$ & $\dots$ & $\dots$ & $5258$ & $54$ & $3.396$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.857$ & $0.180$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.454$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001330.70$-$125959.0 & 2418134967823328896 & $\dots$ & 20081008_0003m13_114 & 00:13:30.70 & $-$12:59:59.0 & KPNR & $11.831$ & $11.453$ & $1.449$ & $11.868$ & $-96.5$ & $1.1$ & $-95.6$ & $0.4$ & $0.0966$ & $0.0229$ & $10.3520$ & $2.4540$ & $8.1566$ & $1.5235$ & $0.1868$ & $7.5984$ & $1.5068$ & $0.1983$ & $6.9598$ & $0.3583$ & $0.0515$ & $10.9837$ & $0.0303$ & $-1.4302$ & $0.0194$ & $0.3064$ & $4525$ & $42$ & $4642$ & $92$ & $4525$ & $42$ & $\dots$ & $\dots$ & $1.531$ & $0.470$ & $0.709$ & $0.172$ & $0.709$ & $0.172$ & $-2.917$ & $0.132$ & $-2.271$ & $0.160$ & $-2.917$ & $0.132$ & $\dots$ & $\dots$ & $-0.554$ & $0.135$ & $0.196$ & $5.709$ & D & $0.970$ & I & $0.468$ & $0.255$ & $0.139$ & $0.041$ & $0.139$ & $0.041$ & D & $0.944$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J001339.34$-$131028.5 & 2418097275190343936 & 12774727 & 20091017_0003m13_113 & 00:13:39.34 & $-$13:10:28.5 & $\dots$ & $12.059$ & $11.871$ & $0.964$ & $12.072$ & $-75.4$ & $1.0$ & $-50.7$ & $3.5$ & $1.8247$ & $0.0224$ & $0.5480$ & $0.0067$ & $0.5403$ & $0.0065$ & $0.0121$ & $0.5372$ & $0.0066$ & $0.0122$ & $0.5394$ & $0.0110$ & $0.0204$ & $7.8858$ & $0.0252$ & $-3.4626$ & $0.0196$ & $0.3901$ & $5284$ & $54$ & $5075$ & $94$ & $\dots$ & $\dots$ & $5284$ & $54$ & $2.625$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-1.062$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.264$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001341.60$-$254802.1 & 2335367576479472640 & 11468182 & 20121013_0015m26_063 & 00:13:41.60 & $-$25:48:02.1 & $\dots$ & $12.438$ & $12.205$ & $1.067$ & $12.444$ & $-8.3$ & $1.0$ & $-9.7$ & $0.8$ & $0.5801$ & $0.0146$ & $1.7238$ & $0.0434$ & $1.6499$ & $0.0397$ & $0.0241$ & $1.7102$ & $0.0351$ & $0.0205$ & $1.5809$ & $0.0638$ & $0.0403$ & $-0.2998$ & $0.0183$ & $-10.2302$ & $0.0121$ & $0.0378$ & $4999$ & $54$ & $5146$ & $94$ & $\dots$ & $\dots$ & $4999$ & $54$ & $2.866$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.104$ & $-0.976$ & $0.180$ & $\dots$ & $\dots$ & $-1.110$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001343.56$-$090347.4 & 2428424609953416960 & 12869460 & 20101004_0021m10_059 & 00:13:43.56 & $-$09:03:47.4 & $\dots$ & $13.084$ & $12.724$ & $1.356$ & $13.092$ & $-82.3$ & $1.5$ & $-81.2$ & $0.7$ & $0.1786$ & $0.0162$ & $5.5991$ & $0.5079$ & $4.8876$ & $0.3870$ & $0.0792$ & $5.1997$ & $0.4674$ & $0.0899$ & $4.3520$ & $0.1708$ & $0.0392$ & $1.8349$ & $0.0173$ & $-8.5336$ & $0.0109$ & $0.4520$ & $4468$ & $52$ & $4463$ & $77$ & $\dots$ & $\dots$ & $4468$ & $52$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.102$ & $-1.168$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001351.42$-$652218.4 & 4900070536661570944 & 499023602 & 20101017_0005m64_138 & 00:13:51.42 & $-$65:22:18.4 & $\dots$ & $11.761$ & $11.641$ & $0.740$ & $11.770$ & $-14.8$ & $4.0$ & $0.1$ & $1.1$ & $3.3711$ & $0.0106$ & $0.2966$ & $0.0009$ & $0.2944$ & $0.0009$ & $0.0031$ & $0.2937$ & $0.0008$ & $0.0026$ & $0.2932$ & $0.0012$ & $0.0041$ & $39.1100$ & $0.0121$ & $-28.6897$ & $0.0116$ & $-0.2026$ & $5941$ & $68$ & $5665$ & $160$ & $\dots$ & $\dots$ & $5941$ & $68$ & $3.812$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.849$ & $0.130$ & $-0.183$ & $0.140$ & $\dots$ & $\dots$ & $-0.849$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001409.30$-$624359.0 & 4901499489460864896 & 502950237 & 20071009_0005m64_091 & 00:14:09.30 & $-$62:43:59.0 & SOAR & $11.259$ & $11.032$ & $0.950$ & $11.228$ & $170.5$ & $0.7$ & $168.4$ & $0.5$ & $0.4940$ & $0.0129$ & $2.0243$ & $0.0529$ & $1.9231$ & $0.0477$ & $0.0248$ & $1.9327$ & $0.0502$ & $0.0260$ & $1.8790$ & $0.0450$ & $0.0240$ & $3.7899$ & $0.0121$ & $-16.3815$ & $0.0133$ & $-0.1336$ & $5294$ & $49$ & $4848$ & $92$ & $5309$ & $42$ & $5278$ & $57$ & $1.586$ & $0.470$ & $2.144$ & $0.182$ & $2.144$ & $0.182$ & $-1.883$ & $0.131$ & $-1.965$ & $0.160$ & $-1.915$ & $0.150$ & $-1.850$ & $0.112$ & $-0.037$ & $0.131$ & $-0.017$ & $6.530$ & D & $0.984$ & I & $0.479$ & $0.234$ & $0.252$ & $0.043$ & $0.252$ & $0.043$ & D & $0.992$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J001409.62$-$404822.7 & 4996325250594863104 & 8956573 & 20041022_0010m40_099 & 00:14:09.62 & $-$40:48:22.7 & $\dots$ & $11.242$ & $11.049$ & $1.019$ & $11.270$ & $47.2$ & $0.9$ & $47.2$ & $0.5$ & $0.7599$ & $0.0221$ & $1.3160$ & $0.0383$ & $1.2724$ & $0.0358$ & $0.0281$ & $1.2801$ & $0.0421$ & $0.0329$ & $1.3110$ & $0.0475$ & $0.0362$ & $25.9077$ & $0.0173$ & $-16.7863$ & $0.0229$ & $0.2690$ & $5093$ & $54$ & $5253$ & $63$ & $\dots$ & $\dots$ & $5093$ & $54$ & $3.255$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $-0.709$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.513$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001410.81$-$684741.1 & 4703384257391756672 & 498901698 & 20100717_0007m69_090 & 00:14:10.81 & $-$68:47:41.1 & SOAR & $12.130$ & $11.727$ & $1.423$ & $12.129$ & $94.3$ & $0.5$ & $96.5$ & $0.5$ & $0.1301$ & $0.0127$ & $7.6864$ & $0.7503$ & $6.4061$ & $0.5212$ & $0.0814$ & $6.8312$ & $0.5962$ & $0.0873$ & $5.9556$ & $0.5050$ & $0.0848$ & $3.7800$ & $0.0133$ & $-5.8708$ & $0.0148$ & $-0.3320$ & $4517$ & $63$ & $4689$ & $92$ & $4598$ & $70$ & $4436$ & $56$ & $2.406$ & $0.470$ & $0.625$ & $0.095$ & $0.625$ & $0.095$ & $-2.750$ & $0.129$ & $-2.278$ & $0.160$ & $-2.620$ & $0.133$ & $-2.880$ & $0.125$ & $-0.297$ & $0.117$ & $0.443$ & $6.123$ & D & $0.994$ & I & $0.778$ & $0.175$ & $0.561$ & $0.046$ & $0.561$ & $0.046$ & D & $0.997$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J001424.80$-$223201.8 & 2361296190966058240 & 11613510 & 20110926_0024m21_033 & 00:14:24.80 & $-$22:32:01.8 & $\dots$ & $12.588$ & $12.310$ & $1.173$ & $12.594$ & $-109.4$ & $2.5$ & $-110.6$ & $1.3$ & $0.2560$ & $0.0145$ & $3.9063$ & $0.2213$ & $3.5461$ & $0.1823$ & $0.0514$ & $3.8832$ & $0.2373$ & $0.0611$ & $3.7749$ & $0.4483$ & $0.1188$ & $7.7658$ & $0.0153$ & $-15.6005$ & $0.0133$ & $0.1571$ & $4790$ & $53$ & $4875$ & $102$ & $\dots$ & $\dots$ & $4790$ & $53$ & $3.642$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.103$ & $-0.244$ & $0.100$ & $\dots$ & $\dots$ & $-1.490$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.302$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001435.61$-$313005.6 & 2319548425949801088 & 9671262 & 20060819_0020m31_026 & 00:14:35.61 & $-$31:30:05.6 & $\dots$ & $11.443$ & $11.191$ & $1.222$ & $11.497$ & $-99.2$ & $0.6$ & $-90.2$ & $3.6$ & $0.6680$ & $0.0158$ & $1.4970$ & $0.0354$ & $1.4409$ & $0.0328$ & $0.0228$ & $1.4289$ & $0.0349$ & $0.0244$ & $1.4016$ & $0.0393$ & $0.0280$ & $16.0953$ & $0.0161$ & $-6.8520$ & $0.0150$ & $0.1807$ & $4667$ & $53$ & $4698$ & $77$ & $\dots$ & $\dots$ & $4667$ & $53$ & $2.104$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $-0.860$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.301$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001437.92$-$564842.2 & 4919335423489186176 & 503195826 & 20100808_0005m59_085 & 00:14:37.92 & $-$56:48:42.2 & $\dots$ & $12.971$ & $12.643$ & $1.249$ & $12.961$ & $-1.8$ & $0.7$ & $-0.8$ & $1.1$ & $0.3668$ & $0.0121$ & $2.7263$ & $0.0899$ & $2.5458$ & $0.0784$ & $0.0308$ & $2.6359$ & $0.0827$ & $0.0314$ & $2.6777$ & $0.0779$ & $0.0291$ & $0.8628$ & $0.0114$ & $-6.4395$ & $0.0120$ & $-0.2901$ & $4612$ & $53$ & $4522$ & $77$ & $\dots$ & $\dots$ & $4612$ & $53$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.114$ & $-0.642$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.042$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001445.76$-$391435.7 & 4998159961839894656 & 8984367 & 20111201_0014m37_075 & 00:14:45.76 & $-$39:14:35.7 & $\dots$ & $11.823$ & $11.646$ & $1.162$ & $11.925$ & $19.3$ & $8.4$ & $\dots$ & $\dots$ & $5.3135$ & $0.0312$ & $0.1882$ & $0.0011$ & $0.1873$ & $0.0011$ & $0.0058$ & $0.1872$ & $0.0011$ & $0.0057$ & $\dots$ & $\dots$ & $\dots$ & $15.3248$ & $0.0239$ & $4.2550$ & $0.0293$ & $0.1649$ & $4740$ & $126$ & $6080$ & $106$ & $\dots$ & $\dots$ & $4740$ & $126$ & $3.087$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.892$ & $0.202$ & $0.702$ & $0.080$ & $\dots$ & $\dots$ & $-1.892$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J001449.73$-$115137.8 & 2424411426871491200 & 12825894 & 20071002_0021m10_024 & 00:14:49.73 & $-$11:51:37.8 & $\dots$ & $11.409$ & $11.313$ & $1.074$ & $11.556$ & $-37.1$ & $0.9$ & $\dots$ & $\dots$ & $1.4140$ & $0.0906$ & $0.7072$ & $0.0453$ & $0.6944$ & $0.0437$ & $0.0629$ & $0.6944$ & $0.0414$ & $0.0597$ & $0.6758$ & $0.0508$ & $0.0752$ & $6.8569$ & $0.1016$ & $-8.9511$ & $0.0691$ & $0.3484$ & $5028$ & $54$ & $5109$ & $63$ & $\dots$ & $\dots$ & $5028$ & $54$ & $3.421$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.811$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.482$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001503.92$-$272545.2 & 2323054287494633344 & 9774868 & 20121013_0015m26_048 & 00:15:03.92 & $-$27:25:45.2 & $\dots$ & $12.218$ & $12.071$ & $0.774$ & $12.210$ & $37.1$ & $8.7$ & $30.6$ & $1.5$ & $3.8282$ & $0.0153$ & $0.2612$ & $0.0010$ & $0.2595$ & $0.0010$ & $0.0040$ & $0.2590$ & $0.0011$ & $0.0044$ & $0.2602$ & $0.0019$ & $0.0073$ & $33.4426$ & $0.0128$ & $-49.7066$ & $0.0145$ & $0.2352$ & $5827$ & $67$ & $7417$ & $361$ & $\dots$ & $\dots$ & $5827$ & $67$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.123$ & $0.310$ & $0.340$ & $\dots$ & $\dots$ & $-0.830$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001514.88$-$284754.7 & 2321223841152409472 & 9755336 & 20110905_0020m31_069 & 00:15:14.88 & $-$28:47:54.7 & $\dots$ & $11.398$ & $11.183$ & $1.366$ & $11.557$ & $62.3$ & $1.8$ & $63.1$ & $5.9$ & $1.2372$ & $0.0196$ & $0.8083$ & $0.0128$ & $0.7916$ & $0.0123$ & $0.0155$ & $0.7918$ & $0.0138$ & $0.0175$ & $0.8180$ & $0.0380$ & $0.0464$ & $0.0418$ & $0.0179$ & $-23.5491$ & $0.0166$ & $0.0341$ & $4407$ & $67$ & $4697$ & $64$ & $\dots$ & $\dots$ & $4407$ & $67$ & $4.262$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.160$ & $0.647$ & $0.080$ & $\dots$ & $\dots$ & $-1.050$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.055$ & $0.078$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001533.69$-$231513.5 & 2337008395721230336 & 11607931 & 20061101_0024m21_025 & 00:15:33.69 & $-$23:15:13.5 & $\dots$ & $11.648$ & $11.945$ & $0.788$ & $12.088$ & $7.9$ & $1.0$ & $6.6$ & $1.8$ & $2.5025$ & $0.0240$ & $0.3996$ & $0.0038$ & $0.3955$ & $0.0038$ & $0.0095$ & $0.3960$ & $0.0035$ & $0.0088$ & $\dots$ & $\dots$ & $\dots$ & $25.5087$ & $0.0253$ & $0.3923$ & $0.0184$ & $0.1653$ & $5765$ & $120$ & $5707$ & $76$ & $\dots$ & $\dots$ & $5765$ & $120$ & $3.924$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.067$ & $0.173$ & $-0.088$ & $0.100$ & $\dots$ & $\dots$ & $-1.067$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.207$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J001546.69$-$310544.9 & 2319938821297094912 & 9675030 & 20091009_0020m31_042 & 00:15:46.69 & $-$31:05:44.9 & $\dots$ & $11.884$ & $11.806$ & $1.028$ & $12.031$ & $48.4$ & $21.9$ & $\dots$ & $\dots$ & $4.2917$ & $0.0142$ & $0.2330$ & $0.0008$ & $0.2316$ & $0.0008$ & $0.0033$ & $0.2312$ & $0.0008$ & $0.0033$ & $0.2317$ & $0.0001$ & $0.0006$ & $-6.2312$ & $0.0202$ & $-38.5368$ & $0.0137$ & $-0.0197$ & $5065$ & $143$ & $6017$ & $106$ & $\dots$ & $\dots$ & $5065$ & $143$ & $2.149$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.201$ & $0.642$ & $0.080$ & $\dots$ & $\dots$ & $-1.270$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001548.10$-$625321.0 & 4901504815220315648 & 502950188 & 20080911_0005m64_091 & 00:15:48.10 & $-$62:53:21.0 & GEMS & $11.043$ & $10.769$ & $1.155$ & $11.045$ & $209.9$ & $1.0$ & $207.8$ & $0.4$ & $0.4249$ & $0.0115$ & $2.3535$ & $0.0637$ & $2.2178$ & $0.0566$ & $0.0255$ & $2.2718$ & $0.0556$ & $0.0245$ & $2.1717$ & $0.1101$ & $0.0507$ & $25.0554$ & $0.0129$ & $-8.8235$ & $0.0126$ & $-0.1433$ & $4784$ & $58$ & $5210$ & $214$ & $4711$ & $61$ & $4857$ & $55$ & $3.003$ & $0.480$ & $0.910$ & $0.167$ & $0.910$ & $0.167$ & $-2.499$ & $0.091$ & $-1.914$ & $0.270$ & $-2.628$ & $0.073$ & $-2.370$ & $0.108$ & $-0.216$ & $0.109$ & $0.504$ & $6.435$ & D & $0.994$ & I & $0.719$ & $0.293$ & $0.471$ & $0.050$ & $0.471$ & $0.050$ & U & $0.723$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J001559.69$-$254210.0 & 2335698151522644096 & 11506938 & 20121013_0015m26_066 & 00:15:59.69 & $-$25:42:10.0 & $\dots$ & $12.380$ & $12.773$ & $0.849$ & $12.935$ & $3.8$ & $1.2$ & $3.0$ & $1.6$ & $1.7424$ & $0.0179$ & $0.5739$ & $0.0059$ & $0.5655$ & $0.0057$ & $0.0101$ & $0.5655$ & $0.0059$ & $0.0105$ & $0.5679$ & $0.0107$ & $0.0189$ & $8.1700$ & $0.0145$ & $5.3454$ & $0.0134$ & $0.1281$ & $5559$ & $69$ & $5536$ & $76$ & $\dots$ & $\dots$ & $5559$ & $69$ & $3.964$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.156$ & $0.174$ & $0.100$ & $\dots$ & $\dots$ & $-1.470$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.114$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J001614.06$-$170110.4 & 2368094647455267072 & 11977764 & 20081006_0022m16_023 & 00:16:14.06 & $-$17:01:10.4 & $\dots$ & $11.752$ & $11.459$ & $1.182$ & $11.747$ & $-77.2$ & $4.0$ & $-68.3$ & $9.5$ & $0.9918$ & $0.0191$ & $1.0083$ & $0.0194$ & $0.9825$ & $0.0184$ & $0.0188$ & $0.9810$ & $0.0192$ & $0.0195$ & $0.9722$ & $0.0451$ & $0.0464$ & $-6.4719$ & $0.0192$ & $-21.0197$ & $0.0180$ & $0.3895$ & $4790$ & $60$ & $5020$ & $49$ & $\dots$ & $\dots$ & $4790$ & $60$ & $3.512$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.122$ & $-0.213$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.115$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001620.24$-$322100.2 & 2316423476464594176 & 9498282 & 20091009_0020m31_016 & 00:16:20.24 & $-$32:21:00.2 & $\dots$ & $11.850$ & $12.224$ & $0.955$ & $12.422$ & $-7.1$ & $1.3$ & $-7.0$ & $0.9$ & $3.7958$ & $0.0160$ & $0.2634$ & $0.0011$ & $0.2617$ & $0.0011$ & $0.0042$ & $0.2622$ & $0.0011$ & $0.0041$ & $\dots$ & $\dots$ & $\dots$ & $2.2169$ & $0.0136$ & $-25.5664$ & $0.0143$ & $0.0989$ & $5236$ & $108$ & $5277$ & $57$ & $\dots$ & $\dots$ & $5236$ & $108$ & $4.153$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.763$ & $0.190$ & $-0.039$ & $0.090$ & $\dots$ & $\dots$ & $-1.763$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.065$ & $0.116$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J001622.67$-$250122.1 & 2335803464120011648 & 11523803 & 20121013_0015m26_079 & 00:16:22.67 & $-$25:01:22.1 & $\dots$ & $12.675$ & $12.378$ & $1.225$ & $12.685$ & $-14.8$ & $0.9$ & $-15.7$ & $1.2$ & $0.2248$ & $0.0156$ & $4.4484$ & $0.3087$ & $3.9872$ & $0.2480$ & $0.0622$ & $4.2565$ & $0.3916$ & $0.0920$ & $4.1634$ & $0.5479$ & $0.1316$ & $9.4634$ & $0.0158$ & $-7.3698$ & $0.0139$ & $0.1580$ & $4677$ & $55$ & $4577$ & $77$ & $\dots$ & $\dots$ & $4677$ & $55$ & $1.308$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.128$ & $-1.449$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001629.22$-$792329.8 & 4634612145833243008 & 491243505 & 20091014_0047m80_055 & 00:16:29.22 & $-$79:23:29.8 & SOAR & $10.287$ & $9.964$ & $1.320$ & $10.315$ & $262.7$ & $0.6$ & $263.2$ & $0.2$ & $0.5181$ & $0.0105$ & $1.9301$ & $0.0391$ & $1.8379$ & $0.0355$ & $0.0193$ & $1.8746$ & $0.0323$ & $0.0172$ & $1.8095$ & $0.0427$ & $0.0236$ & $-15.0024$ & $0.0116$ & $-18.9935$ & $0.0118$ & $-0.0020$ & $4715$ & $69$ & $4627$ & $51$ & $4778$ & $84$ & $4651$ & $54$ & $1.289$ & $0.210$ & $1.513$ & $0.110$ & $1.513$ & $0.110$ & $-2.010$ & $0.115$ & $-1.629$ & $0.140$ & $-2.080$ & $0.113$ & $-1.940$ & $0.117$ & $-0.486$ & $0.110$ & $-0.006$ & $6.414$ & D & $0.996$ & I & $0.343$ & $0.166$ & $0.176$ & $0.039$ & $0.176$ & $0.039$ & D & $0.934$ & $113$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J001638.10$-$491237.0 & 4977077135617904640 & $\dots$ & 20101112_0008m48_121 & 00:16:38.10 & $-$49:12:37.0 & SOAR & $12.541$ & $12.093$ & $1.428$ & $12.498$ & $244.4$ & $0.8$ & $241.5$ & $0.4$ & $0.1464$ & $0.0156$ & $6.8306$ & $0.7279$ & $5.8005$ & $0.5249$ & $0.0905$ & $5.7055$ & $0.8089$ & $0.1418$ & $6.6508$ & $0.8733$ & $0.1313$ & $3.1948$ & $0.0102$ & $-3.9816$ & $0.0140$ & $-0.4909$ & $4595$ & $47$ & $4479$ & $92$ & $4595$ & $47$ & $\dots$ & $\dots$ & $3.280$ & $0.470$ & $0.961$ & $0.104$ & $0.961$ & $0.104$ & $-2.127$ & $0.074$ & $-1.997$ & $0.160$ & $-2.127$ & $0.074$ & $\dots$ & $\dots$ & $-0.717$ & $0.120$ & $0.033$ & $6.336$ & D & $0.995$ & I & $\dots$ & $\dots$ & $0.378$ & $0.041$ & $0.378$ & $0.041$ & D & $0.992$ & $41$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J001642.30$-$320649.6 & 2316480238752386432 & 9499384 & 20110905_0020m31_016 & 00:16:42.30 & $-$32:06:49.6 & $\dots$ & $11.810$ & $11.455$ & $1.378$ & $11.835$ & $-7.1$ & $1.2$ & $-8.9$ & $0.6$ & $0.6088$ & $0.0189$ & $1.6426$ & $0.0510$ & $1.5753$ & $0.0469$ & $0.0298$ & $1.5713$ & $0.0394$ & $0.0251$ & $1.6519$ & $0.1290$ & $0.0781$ & $1.0756$ & $0.0160$ & $-0.9416$ & $0.0149$ & $0.1226$ & $4378$ & $52$ & $4586$ & $65$ & $\dots$ & $\dots$ & $4378$ & $52$ & $2.397$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.301$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.090$ & $0.088$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001704.20$-$503836.0 & 4973715889913402112 & $\dots$ & 20101112_0008m48_141 & 00:17:04.20 & $-$50:38:36.0 & SOAR & $11.920$ & $11.768$ & $0.683$ & $11.881$ & $45.2$ & $3.0$ & $43.8$ & $0.8$ & $1.6836$ & $0.1268$ & $0.5940$ & $0.0447$ & $0.5849$ & $0.0434$ & $0.0742$ & $0.5734$ & $0.0396$ & $0.0690$ & $0.5455$ & $0.0670$ & $0.1228$ & $37.2735$ & $0.0761$ & $-21.7133$ & $0.1104$ & $-0.3361$ & $6195$ & $38$ & $5554$ & $654$ & $6195$ & $38$ & $\dots$ & $\dots$ & $4.493$ & $0.670$ & $3.819$ & $0.132$ & $3.819$ & $0.132$ & $-1.748$ & $0.097$ & $-2.122$ & $0.500$ & $-1.748$ & $0.097$ & $\dots$ & $\dots$ & $0.511$ & $0.108$ & $0.511$ & $7.193$ & D & $0.991$ & I & $0.764$ & $0.559$ & $0.471$ & $0.039$ & $0.471$ & $0.039$ & D & $0.982$ & $22$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J001705.13$-$281925.6 & 2322745805763245312 & 9759828 & 20121013_0015m26_146 & 00:17:05.13 & $-$28:19:25.6 & $\dots$ & $12.505$ & $12.257$ & $1.060$ & $12.495$ & $-25.2$ & $1.6$ & $-26.2$ & $1.2$ & $0.4560$ & $0.0126$ & $2.1930$ & $0.0606$ & $2.0747$ & $0.0542$ & $0.0261$ & $2.1240$ & $0.0541$ & $0.0255$ & $2.1525$ & $0.0290$ & $0.0135$ & $7.3879$ & $0.0135$ & $-16.4777$ & $0.0125$ & $0.2015$ & $5033$ & $55$ & $4737$ & $92$ & $\dots$ & $\dots$ & $5033$ & $55$ & $1.605$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.104$ & $-1.701$ & $0.160$ & $\dots$ & $\dots$ & $-1.780$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.529$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001707.56$-$633147.7 & 4901225745425672064 & 499058903 & 20080911_0005m64_095 & 00:17:07.56 & $-$63:31:47.7 & $\dots$ & $11.076$ & $10.845$ & $1.105$ & $11.100$ & $-24.9$ & $2.2$ & $-25.1$ & $0.6$ & $0.8738$ & $0.0117$ & $1.1444$ & $0.0153$ & $1.1114$ & $0.0145$ & $0.0130$ & $1.1198$ & $0.0153$ & $0.0137$ & $1.0965$ & $0.0264$ & $0.0241$ & $29.0751$ & $0.0112$ & $-21.0470$ & $0.0132$ & $-0.1299$ & $4917$ & $53$ & $5089$ & $275$ & $\dots$ & $\dots$ & $4917$ & $53$ & $4.043$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $0.132$ & $0.290$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.752$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001724.31$-$333315.1 & 2316030882094036608 & 9480325 & 20091009_0020m31_008 & 00:17:24.31 & $-$33:33:15.1 & $\dots$ & $12.250$ & $12.001$ & $1.073$ & $12.243$ & $-17.5$ & $0.9$ & $-18.3$ & $1.0$ & $0.3752$ & $0.0179$ & $2.6652$ & $0.1272$ & $2.4925$ & $0.1112$ & $0.0446$ & $2.4744$ & $0.0943$ & $0.0381$ & $2.3704$ & $0.1058$ & $0.0446$ & $-4.7862$ & $0.0124$ & $-9.4250$ & $0.0167$ & $0.2793$ & $5006$ & $56$ & $4991$ & $92$ & $\dots$ & $\dots$ & $5006$ & $56$ & $2.274$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.060$ & $0.114$ & $-1.653$ & $0.160$ & $\dots$ & $\dots$ & $-2.060$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.358$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001744.42$-$084322.0 & 2428541536142593536 & 12915516 & 20101004_0021m10_070 & 00:17:44.42 & $-$08:43:22.0 & $\dots$ & $12.722$ & $12.409$ & $1.284$ & $12.743$ & $-195.1$ & $1.0$ & $-194.1$ & $0.6$ & $0.2464$ & $0.0135$ & $4.0584$ & $0.2224$ & $3.6711$ & $0.1819$ & $0.0496$ & $3.8340$ & $0.2792$ & $0.0728$ & $3.8908$ & $0.3278$ & $0.0842$ & $-2.3221$ & $0.0191$ & $-11.4971$ & $0.0117$ & $0.1849$ & $4605$ & $52$ & $4727$ & $77$ & $\dots$ & $\dots$ & $4605$ & $52$ & $2.424$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.944$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.609$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001748.05$-$412059.8 & 4995490141449099776 & 8881411 & 20060811_0011m43_088 & 00:17:48.05 & $-$41:20:59.8 & $\dots$ & $12.835$ & $12.614$ & $1.104$ & $12.869$ & $-50.2$ & $2.5$ & $-53.5$ & $1.6$ & $0.2997$ & $0.0151$ & $3.3367$ & $0.1681$ & $3.0703$ & $0.1423$ & $0.0464$ & $3.0271$ & $0.1159$ & $0.0383$ & $2.9617$ & $0.2271$ & $0.0767$ & $-6.4258$ & $0.0127$ & $-24.4281$ & $0.0135$ & $0.1989$ & $4894$ & $54$ & $4000$ & $120$ & $\dots$ & $\dots$ & $4894$ & $54$ & $4.660$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.112$ & $-0.753$ & $0.190$ & $\dots$ & $\dots$ & $-1.300$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001752.66$-$661429.9 & 4707639165529176576 & 499025379 & 20081203_0005m64_143 & 00:17:52.66 & $-$66:14:29.9 & $\dots$ & $11.523$ & $11.117$ & $1.442$ & $11.529$ & $13.0$ & $0.7$ & $16.2$ & $0.3$ & $0.2618$ & $0.0128$ & $3.8197$ & $0.1868$ & $3.4746$ & $0.1545$ & $0.0445$ & $3.6395$ & $0.1543$ & $0.0424$ & $3.5639$ & $0.1704$ & $0.0478$ & $2.1963$ & $0.0145$ & $-4.7826$ & $0.0148$ & $-0.0565$ & $4288$ & $51$ & $4461$ & $77$ & $\dots$ & $\dots$ & $4288$ & $51$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $-1.082$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001759.73$-$432843.4 & 4991907722112069760 & 8855769 & 20060811_0011m43_127 & 00:17:59.73 & $-$43:28:43.4 & $\dots$ & $12.691$ & $12.466$ & $1.111$ & $12.724$ & $39.1$ & $1.6$ & $38.7$ & $0.7$ & $0.5181$ & $0.0134$ & $1.9301$ & $0.0499$ & $1.8379$ & $0.0453$ & $0.0246$ & $1.8753$ & $0.0503$ & $0.0268$ & $1.8865$ & $0.0928$ & $0.0492$ & $7.1041$ & $0.0127$ & $-3.3400$ & $0.0142$ & $0.2038$ & $4883$ & $53$ & $4838$ & $77$ & $\dots$ & $\dots$ & $4883$ & $53$ & $3.263$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-0.957$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.659$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001801.76$-$751152.6 & 4685296466482413184 & 497749415 & 20090926_0020m74_019 & 00:18:01.76 & $-$75:11:52.6 & $\dots$ & $11.925$ & $11.615$ & $1.326$ & $11.969$ & $25.6$ & $1.1$ & $24.6$ & $0.6$ & $0.4697$ & $0.0103$ & $2.1290$ & $0.0467$ & $2.0173$ & $0.0419$ & $0.0208$ & $2.0746$ & $0.0429$ & $0.0207$ & $1.9903$ & $0.0839$ & $0.0421$ & $9.9825$ & $0.0113$ & $8.1882$ & $0.0115$ & $-0.0135$ & $4546$ & $52$ & $4834$ & $65$ & $\dots$ & $\dots$ & $4546$ & $52$ & $3.062$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.663$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.639$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001804.50$-$173337.4 & 2367823514759543296 & 11927576 & 20061124_0022m16_012 & 00:18:04.50 & $-$17:33:37.4 & SOAR & $12.245$ & $11.859$ & $1.456$ & $12.279$ & $-80.0$ & $1.5$ & $-80.5$ & $0.6$ & $0.1332$ & $0.0154$ & $7.5075$ & $0.8680$ & $6.2814$ & $0.6076$ & $0.0967$ & $6.0994$ & $0.7144$ & $0.1171$ & $6.2652$ & $0.9693$ & $0.1547$ & $7.4445$ & $0.0161$ & $-2.8270$ & $0.0134$ & $0.3443$ & $4478$ & $49$ & $4554$ & $92$ & $4562$ & $43$ & $4394$ & $56$ & $1.233$ & $0.470$ & $0.817$ & $0.102$ & $0.817$ & $0.102$ & $-2.349$ & $0.109$ & $-2.068$ & $0.160$ & $-2.467$ & $0.079$ & $-2.230$ & $0.138$ & $-0.592$ & $0.125$ & $0.178$ & $6.259$ & D & $0.994$ & I & $0.610$ & $0.261$ & $0.275$ & $0.047$ & $0.275$ & $0.047$ & D & $0.985$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J001828.32$-$390034.0 & 4998081346758417408 & 8987299 & 20110720_0018m40_083 & 00:18:28.32 & $-$39:00:34.0 & SOAR & $11.214$ & $10.876$ & $1.317$ & $11.226$ & $352.4$ & $0.5$ & $350.8$ & $3.5$ & $0.2549$ & $0.0178$ & $3.9231$ & $0.2740$ & $3.5600$ & $0.2256$ & $0.0634$ & $3.6020$ & $0.1981$ & $0.0550$ & $3.5547$ & $0.2970$ & $0.0835$ & $5.2684$ & $0.0144$ & $-4.4194$ & $0.0169$ & $0.2308$ & $4594$ & $52$ & $4542$ & $51$ & $4663$ & $50$ & $4525$ & $55$ & $1.157$ & $0.210$ & $1.302$ & $0.082$ & $1.302$ & $0.082$ & $-1.988$ & $0.088$ & $-1.762$ & $0.140$ & $-2.006$ & $0.047$ & $-1.970$ & $0.128$ & $-0.328$ & $0.108$ & $0.232$ & $6.674$ & D & $1.000$ & I & $0.504$ & $0.181$ & $0.293$ & $0.037$ & $0.293$ & $0.037$ & D & $0.986$ & $88$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J001849.74$-$362126.7 & 2308709474682117504 & 9404391 & 20111201_0014m37_131 & 00:18:49.74 & $-$36:21:26.7 & $\dots$ & $13.200$ & $12.439$ & $1.993$ & $13.181$ & $19.6$ & $0.9$ & $21.3$ & $0.8$ & $15.8831$ & $0.0225$ & $0.0630$ & $0.0001$ & $0.0629$ & $0.0001$ & $0.0014$ & $0.0630$ & $0.0001$ & $0.0015$ & $0.0630$ & $0.0000$ & $0.0005$ & $-165.8561$ & $0.0160$ & $-123.1584$ & $0.0196$ & $0.3161$ & $5200$ & $88$ & $4103$ & $64$ & $\dots$ & $\dots$ & $5200$ & $88$ & $4.758$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.242$ & $-0.094$ & $0.080$ & $\dots$ & $\dots$ & $-1.670$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.165$ & $0.073$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001850.20$-$634407.6 & 4900471274289960448 & 499058096 & 20081203_0005m64_101 & 00:18:50.20 & $-$63:44:07.6 & $\dots$ & $10.828$ & $10.809$ & $1.032$ & $11.035$ & $3.0$ & $0.6$ & $6.0$ & $1.3$ & $1.8349$ & $0.0404$ & $0.5450$ & $0.0120$ & $0.5374$ & $0.0117$ & $0.0217$ & $0.5374$ & $0.0131$ & $0.0244$ & $0.5393$ & $0.0174$ & $0.0322$ & $5.6143$ & $0.0394$ & $-14.2890$ & $0.0402$ & $-0.0596$ & $5082$ & $62$ & $5163$ & $65$ & $\dots$ & $\dots$ & $5082$ & $62$ & $3.462$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.180$ & $-0.340$ & $0.070$ & $\dots$ & $\dots$ & $-0.940$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.202$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001853.07$-$584210.5 & 4918497625692736512 & 503025902 & 20100716_0005m59_108 & 00:18:53.07 & $-$58:42:10.5 & $\dots$ & $12.183$ & $11.886$ & $1.251$ & $12.205$ & $204.6$ & $1.1$ & $206.3$ & $0.7$ & $0.1809$ & $0.0120$ & $5.5279$ & $0.3667$ & $4.8333$ & $0.2803$ & $0.0580$ & $4.5832$ & $0.2027$ & $0.0442$ & $4.6739$ & $0.2720$ & $0.0582$ & $11.2030$ & $0.0129$ & $-10.6400$ & $0.0119$ & $-0.2456$ & $4625$ & $53$ & $4613$ & $92$ & $\dots$ & $\dots$ & $4625$ & $53$ & $0.670$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.110$ & $-1.560$ & $0.160$ & $\dots$ & $\dots$ & $-1.780$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.131$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001859.54$-$240014.6 & 2336147611260278144 & 11533052 & 20110926_0024m21_012 & 00:18:59.54 & $-$24:00:14.6 & $\dots$ & $12.508$ & $12.298$ & $0.971$ & $12.502$ & $-23.3$ & $1.6$ & $\dots$ & $\dots$ & $3.5168$ & $0.1464$ & $0.2843$ & $0.0118$ & $0.2823$ & $0.0117$ & $0.0413$ & $0.2818$ & $0.0114$ & $0.0404$ & $0.2821$ & $0.0291$ & $0.1030$ & $43.5441$ & $0.1327$ & $-37.8091$ & $0.1232$ & $0.2919$ & $5227$ & $67$ & $5154$ & $136$ & $\dots$ & $\dots$ & $5227$ & $67$ & $4.795$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.125$ & $-0.892$ & $0.190$ & $\dots$ & $\dots$ & $-1.090$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.757$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J001926.29$-$384438.0 & 4998091925262179584 & 9026837 & 20100926_0014m37_134 & 00:19:26.29 & $-$38:44:38.0 & $\dots$ & $11.877$ & $11.726$ & $0.782$ & $11.867$ & $65.1$ & $0.9$ & $65.1$ & $0.9$ & $0.5777$ & $0.0179$ & $1.7310$ & $0.0536$ & $1.6565$ & $0.0491$ & $0.0297$ & $1.6449$ & $0.0438$ & $0.0266$ & $1.7498$ & $0.0553$ & $0.0316$ & $37.5458$ & $0.0144$ & $-18.3727$ & $0.0176$ & $0.2463$ & $5721$ & $64$ & $5601$ & $94$ & $\dots$ & $\dots$ & $5721$ & $64$ & $2.849$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.152$ & $-1.153$ & $0.180$ & $\dots$ & $\dots$ & $-1.260$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002002.03$-$115813.2 & 2424262477405585536 & 12827688 & 20111024_0021m10_072 & 00:20:02.03 & $-$11:58:13.2 & $\dots$ & $12.596$ & $12.358$ & $1.026$ & $12.582$ & $-161.9$ & $0.9$ & $-161.7$ & $1.0$ & $0.7260$ & $0.0178$ & $1.3774$ & $0.0338$ & $1.3298$ & $0.0315$ & $0.0237$ & $1.3061$ & $0.0430$ & $0.0329$ & $1.3257$ & $0.0324$ & $0.0245$ & $-0.7893$ & $0.0191$ & $-43.5405$ & $0.0153$ & $0.5342$ & $5164$ & $55$ & $4940$ & $68$ & $\dots$ & $\dots$ & $5164$ & $55$ & $2.220$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.119$ & $-1.242$ & $0.140$ & $\dots$ & $\dots$ & $-1.070$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.279$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002021.44$-$055117.6 & 2431723763311423360 & 13138844 & 20061125_0020m05_143 & 00:20:21.44 & $-$05:51:17.6 & $\dots$ & $11.792$ & $11.484$ & $1.334$ & $11.842$ & $194.3$ & $0.4$ & $196.0$ & $0.3$ & $0.2719$ & $0.0215$ & $3.6778$ & $0.2908$ & $3.3568$ & $0.2423$ & $0.0722$ & $3.3826$ & $0.2218$ & $0.0656$ & $3.2026$ & $0.4708$ & $0.1470$ & $13.0179$ & $0.0263$ & $-1.7139$ & $0.0176$ & $0.1543$ & $4506$ & $55$ & $4448$ & $77$ & $\dots$ & $\dots$ & $4506$ & $55$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.131$ & $-1.517$ & $0.170$ & $\dots$ & $\dots$ & $-1.660$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.508$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002022.73$-$775012.7 & 4635733166657286016 & 491317636 & 20081024_0047m80_066 & 00:20:22.73 & $-$77:50:12.7 & $\dots$ & $10.110$ & $9.989$ & $0.748$ & $10.121$ & $-0.8$ & $0.9$ & $-1.9$ & $0.8$ & $7.1061$ & $0.0131$ & $0.1407$ & $0.0003$ & $0.1402$ & $0.0003$ & $0.0018$ & $0.1405$ & $0.0002$ & $0.0016$ & $0.1400$ & $0.0003$ & $0.0024$ & $29.8284$ & $0.0149$ & $-0.8097$ & $0.0137$ & $-0.0540$ & $6051$ & $73$ & $5822$ & $57$ & $\dots$ & $\dots$ & $6051$ & $73$ & $4.153$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.828$ & $0.249$ & $-0.007$ & $0.090$ & $\dots$ & $\dots$ & $-0.828$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.090$ & $0.105$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J002023.90$-$795802.2 & 4634340738259772800 & 491243891 & 20081023_0047m80_046 & 00:20:23.90 & $-$79:58:02.2 & $\dots$ & $11.281$ & $10.954$ & $1.341$ & $11.316$ & $120.3$ & $0.8$ & $112.4$ & $5.5$ & $0.6362$ & $0.0176$ & $1.5718$ & $0.0435$ & $1.5101$ & $0.0401$ & $0.0266$ & $1.5294$ & $0.0415$ & $0.0271$ & $1.4644$ & $0.0459$ & $0.0313$ & $9.1818$ & $0.0221$ & $-8.4074$ & $0.0200$ & $-0.0469$ & $4573$ & $52$ & $4519$ & $68$ & $\dots$ & $\dots$ & $4573$ & $52$ & $1.475$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.933$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.166$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002037.55$-$222557.4 & 2361162398440748160 & 11617554 & 20091008_0024m21_062 & 00:20:37.55 & $-$22:25:57.4 & $\dots$ & $13.225$ & $13.032$ & $1.370$ & $13.407$ & $3.9$ & $1.2$ & $-8.3$ & $1.8$ & $2.8295$ & $0.2036$ & $0.3534$ & $0.0254$ & $0.3502$ & $0.0250$ & $0.0713$ & $0.3463$ & $0.0254$ & $0.0734$ & $\dots$ & $\dots$ & $\dots$ & $-13.7332$ & $0.1831$ & $-1.3688$ & $0.1643$ & $0.2168$ & $4375$ & $66$ & $4677$ & $64$ & $\dots$ & $\dots$ & $4375$ & $66$ & $4.348$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.018$ & $0.127$ & $-0.055$ & $0.080$ & $\dots$ & $\dots$ & $-1.018$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.105$ & $0.105$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J002107.22$-$230126.6 & 2360237911024679424 & 11612607 & 20090918_0024m21_016 & 00:21:07.22 & $-$23:01:26.6 & $\dots$ & $11.987$ & $11.691$ & $1.189$ & $11.982$ & $21.1$ & $0.7$ & $19.7$ & $0.5$ & $6.6158$ & $0.0653$ & $0.1512$ & $0.0015$ & $0.1506$ & $0.0015$ & $0.0098$ & $0.1504$ & $0.0013$ & $0.0089$ & $0.1499$ & $0.0012$ & $0.0081$ & $-23.2955$ & $0.0599$ & $-8.6485$ & $0.0541$ & $0.1978$ & $4728$ & $66$ & $4886$ & $73$ & $\dots$ & $\dots$ & $4728$ & $66$ & $4.660$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.123$ & $-0.319$ & $0.080$ & $\dots$ & $\dots$ & $-0.990$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.048$ & $0.082$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002115.37$-$640644.1 & 4900761648438942848 & 499053821 & 20041123_0009m65_096 & 00:21:15.37 & $-$64:06:44.1 & $\dots$ & $13.024$ & $13.361$ & $0.699$ & $13.479$ & $5.3$ & $2.9$ & $\dots$ & $\dots$ & $1.1700$ & $0.0149$ & $0.8547$ & $0.0109$ & $0.8361$ & $0.0104$ & $0.0125$ & $0.8276$ & $0.0084$ & $0.0102$ & $\dots$ & $\dots$ & $\dots$ & $13.3874$ & $0.0160$ & $5.9527$ & $0.0152$ & $0.1614$ & $6075$ & $138$ & $6164$ & $83$ & $\dots$ & $\dots$ & $6075$ & $138$ & $3.924$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.537$ & $0.403$ & $-0.121$ & $0.120$ & $\dots$ & $\dots$ & $-2.537$ & $0.403$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.122$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J002117.30$-$032041.2 & 2540380796609230976 & 13322159 & 20061125_0020m05_079 & 00:21:17.30 & $-$03:20:41.2 & $\dots$ & $11.570$ & $11.830$ & $1.085$ & $12.077$ & $4.3$ & $1.1$ & $\dots$ & $\dots$ & $5.9581$ & $0.0185$ & $0.1678$ & $0.0005$ & $0.1671$ & $0.0005$ & $0.0031$ & $0.1668$ & $0.0004$ & $0.0027$ & $\dots$ & $\dots$ & $\dots$ & $32.3859$ & $0.0206$ & $-22.0274$ & $0.0136$ & $0.1577$ & $4981$ & $84$ & $5112$ & $76$ & $\dots$ & $\dots$ & $4981$ & $84$ & $4.409$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.820$ & $0.216$ & $-0.065$ & $0.100$ & $\dots$ & $\dots$ & $-2.820$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.044$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J002141.36$-$262202.9 & 2323418844318331008 & 11512880 & 20080806_0015m26_123 & 00:21:41.36 & $-$26:22:02.9 & $\dots$ & $11.056$ & $10.690$ & $1.404$ & $11.083$ & $-23.4$ & $0.7$ & $-22.1$ & $0.3$ & $0.4260$ & $0.0166$ & $2.3474$ & $0.0915$ & $2.2124$ & $0.0813$ & $0.0367$ & $2.1750$ & $0.0617$ & $0.0284$ & $2.2310$ & $0.0224$ & $0.0100$ & $3.4488$ & $0.0151$ & $-4.2362$ & $0.0140$ & $0.2383$ & $4344$ & $51$ & $4583$ & $77$ & $\dots$ & $\dots$ & $4344$ & $51$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-1.022$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002142.17$-$332037.8 & 2315372064174815872 & 9489574 & 20111021_0020m31_077 & 00:21:42.17 & $-$33:20:37.8 & SOAR & $12.432$ & $12.103$ & $1.296$ & $12.442$ & $102.3$ & $0.9$ & $103.1$ & $0.6$ & $0.2115$ & $0.0143$ & $4.7281$ & $0.3197$ & $4.2105$ & $0.2535$ & $0.0602$ & $4.4115$ & $0.2516$ & $0.0570$ & $4.2802$ & $0.4505$ & $0.1053$ & $7.7361$ & $0.0137$ & $-7.1410$ & $0.0150$ & $-0.0436$ & $4653$ & $55$ & $4489$ & $92$ & $4741$ & $56$ & $4565$ & $53$ & $0.863$ & $0.470$ & $1.335$ & $0.148$ & $1.335$ & $0.148$ & $-2.135$ & $0.100$ & $-2.079$ & $0.160$ & $-2.170$ & $0.096$ & $-2.100$ & $0.104$ & $-0.160$ & $0.121$ & $0.400$ & $6.695$ & D & $0.998$ & I & $0.656$ & $0.264$ & $0.571$ & $0.037$ & $0.571$ & $0.037$ & D & $0.992$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J002148.42$-$783830.2 & 4635448113971383040 & 491314908 & 20091122_0047m80_056 & 00:21:48.42 & $-$78:38:30.2 & $\dots$ & $12.087$ & $11.693$ & $1.487$ & $12.129$ & $144.6$ & $4.6$ & $161.3$ & $0.4$ & $0.1986$ & $0.0098$ & $5.0352$ & $0.2485$ & $4.4524$ & $0.1943$ & $0.0436$ & $4.6704$ & $0.1999$ & $0.0428$ & $4.2299$ & $0.2842$ & $0.0672$ & $9.1380$ & $0.0124$ & $-1.6565$ & $0.0119$ & $0.0141$ & $4350$ & $52$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4350$ & $52$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.760$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002150.78$-$661416.2 & 4707593707595245696 & 499026539 & 20091023_0005m64_136 & 00:21:50.78 & $-$66:14:16.2 & $\dots$ & $12.071$ & $11.767$ & $1.131$ & $12.033$ & $25.0$ & $0.7$ & $36.0$ & $1.0$ & $0.5370$ & $0.0260$ & $1.8622$ & $0.0902$ & $1.7762$ & $0.0820$ & $0.0462$ & $1.7850$ & $0.0698$ & $0.0391$ & $1.7218$ & $0.0585$ & $0.0340$ & $1.2748$ & $0.0256$ & $-22.4150$ & $0.0262$ & $-0.1324$ & $4867$ & $53$ & $4814$ & $77$ & $\dots$ & $\dots$ & $4867$ & $53$ & $2.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.103$ & $-0.998$ & $0.170$ & $\dots$ & $\dots$ & $-1.130$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002151.04$-$363845.2 & 4998880927934411264 & 9409238 & 20100928_0014m37_095 & 00:21:51.04 & $-$36:38:45.2 & $\dots$ & $12.345$ & $12.055$ & $1.223$ & $12.361$ & $67.4$ & $0.7$ & $67.1$ & $0.6$ & $0.1978$ & $0.0193$ & $5.0556$ & $0.4933$ & $4.4683$ & $0.3853$ & $0.0862$ & $4.5299$ & $0.3629$ & $0.0801$ & $4.1309$ & $0.6202$ & $0.1501$ & $1.7121$ & $0.0157$ & $-7.0485$ & $0.0186$ & $0.2852$ & $4677$ & $54$ & $4590$ & $92$ & $\dots$ & $\dots$ & $4677$ & $54$ & $0.853$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.112$ & $-1.603$ & $0.160$ & $\dots$ & $\dots$ & $-1.920$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.019$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002151.87$-$444151.8 & 4990805530424624640 & 8848745 & 20101126_0037m44_040 & 00:21:51.87 & $-$44:41:51.8 & $\dots$ & $12.130$ & $12.312$ & $0.665$ & $12.421$ & $-8.1$ & $2.4$ & $-7.0$ & $13.2$ & $1.9272$ & $0.0154$ & $0.5189$ & $0.0041$ & $0.5120$ & $0.0040$ & $0.0079$ & $0.5107$ & $0.0035$ & $0.0068$ & $\dots$ & $\dots$ & $\dots$ & $23.6307$ & $0.0110$ & $5.0232$ & $0.0158$ & $-0.0896$ & $6121$ & $133$ & $6001$ & $83$ & $\dots$ & $\dots$ & $6121$ & $133$ & $3.884$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.597$ & $0.296$ & $-0.245$ & $0.120$ & $\dots$ & $\dots$ & $-1.597$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.097$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J002159.47$-$104209.1 & 2424958571344908672 & 12838287 & 20051123_0030m11_053 & 00:21:59.47 & $-$10:42:09.1 & $\dots$ & $11.178$ & $10.870$ & $1.283$ & $11.203$ & $-5.1$ & $0.5$ & $-1.3$ & $1.1$ & $0.3979$ & $0.0160$ & $2.5132$ & $0.1011$ & $2.3590$ & $0.0890$ & $0.0377$ & $2.3299$ & $0.0809$ & $0.0347$ & $2.4525$ & $0.1586$ & $0.0647$ & $4.1144$ & $0.0197$ & $-11.5052$ & $0.0133$ & $0.1225$ & $4620$ & $53$ & $4553$ & $51$ & $\dots$ & $\dots$ & $4620$ & $53$ & $1.308$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.840$ & $0.103$ & $-1.651$ & $0.140$ & $\dots$ & $\dots$ & $-1.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.325$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002202.20$-$240447.0 & 2359919022588157952 & 11542457 & 20060818_0024m21_005 & 00:22:02.20 & $-$24:04:47.0 & SOAR & $11.631$ & $11.280$ & $1.345$ & $11.643$ & $40.1$ & $0.4$ & $41.3$ & $0.3$ & $0.2547$ & $0.0208$ & $3.9262$ & $0.3206$ & $3.5625$ & $0.2640$ & $0.0741$ & $3.2071$ & $0.3127$ & $0.0975$ & $3.6006$ & $0.4079$ & $0.1133$ & $11.2451$ & $0.0179$ & $-1.8111$ & $0.0171$ & $0.2392$ & $4498$ & $36$ & $4530$ & $92$ & $4527$ & $19$ & $4468$ & $53$ & $0.738$ & $0.470$ & $1.262$ & $0.089$ & $1.262$ & $0.089$ & $-1.962$ & $0.090$ & $-1.596$ & $0.160$ & $-2.073$ & $0.063$ & $-1.850$ & $0.117$ & $-0.513$ & $0.117$ & $0.077$ & $6.545$ & D & $0.998$ & I & $0.111$ & $0.268$ & $0.344$ & $0.041$ & $0.344$ & $0.041$ & D & $0.989$ & $64$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J002210.86$-$394332.6 & 4997196824013761664 & 8988786 & 20100926_0014m37_136 & 00:22:10.86 & $-$39:43:32.6 & $\dots$ & $11.946$ & $11.827$ & $0.890$ & $12.002$ & $0.9$ & $3.6$ & $0.7$ & $3.9$ & $4.2363$ & $0.0288$ & $0.2361$ & $0.0016$ & $0.2346$ & $0.0016$ & $0.0068$ & $0.2336$ & $0.0016$ & $0.0069$ & $0.2356$ & $0.0043$ & $0.0180$ & $20.2705$ & $0.0223$ & $3.5819$ & $0.0296$ & $0.1236$ & $5431$ & $71$ & $4929$ & $49$ & $\dots$ & $\dots$ & $5431$ & $71$ & $1.447$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.138$ & $0.000$ & $0.090$ & $\dots$ & $\dots$ & $-1.100$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002212.85$-$820732.7 & 4630865216364155008 & 491220042 & 20061012_0047m80_010 & 00:22:12.85 & $-$82:07:32.7 & $\dots$ & $11.092$ & $10.971$ & $0.797$ & $11.117$ & $-75.3$ & $0.9$ & $-74.0$ & $0.7$ & $3.4229$ & $0.0142$ & $0.2921$ & $0.0012$ & $0.2899$ & $0.0012$ & $0.0041$ & $0.2906$ & $0.0012$ & $0.0040$ & $0.2891$ & $0.0007$ & $0.0024$ & $67.6162$ & $0.0167$ & $-2.7730$ & $0.0160$ & $-0.0556$ & $6225$ & $74$ & $6043$ & $174$ & $\dots$ & $\dots$ & $6225$ & $74$ & $3.812$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.196$ & $-1.325$ & $0.200$ & $\dots$ & $\dots$ & $-1.550$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002232.30$-$483945.0 & 4974186038511491328 & $\dots$ & 20071108_0008m48_116 & 00:22:32.30 & $-$48:39:45.0 & SOAR & $11.059$ & $10.720$ & $1.345$ & $11.083$ & $245.6$ & $0.7$ & $245.0$ & $0.3$ & $0.2699$ & $0.0156$ & $3.7051$ & $0.2142$ & $3.3795$ & $0.1782$ & $0.0527$ & $3.4451$ & $0.2016$ & $0.0585$ & $3.3818$ & $0.2160$ & $0.0639$ & $18.3233$ & $0.0083$ & $-14.1514$ & $0.0110$ & $-0.4062$ & $4547$ & $67$ & $4590$ & $92$ & $4547$ & $67$ & $\dots$ & $\dots$ & $1.438$ & $0.470$ & $1.158$ & $0.111$ & $1.158$ & $0.111$ & $-2.387$ & $0.049$ & $-1.670$ & $0.160$ & $-2.387$ & $0.049$ & $\dots$ & $\dots$ & $-0.312$ & $0.116$ & $0.388$ & $6.431$ & D & $0.988$ & I & $0.411$ & $0.255$ & $0.489$ & $0.046$ & $0.489$ & $0.046$ & D & $0.985$ & $58$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J002234.51$-$301115.5 & 2317096785601889152 & 9700292 & 20090815_0020m31_073 & 00:22:34.51 & $-$30:11:15.5 & $\dots$ & $12.456$ & $12.112$ & $1.187$ & $12.402$ & $33.1$ & $5.5$ & $48.9$ & $3.0$ & $1.0239$ & $0.0153$ & $0.9767$ & $0.0146$ & $0.9525$ & $0.0139$ & $0.0146$ & $0.9588$ & $0.0143$ & $0.0149$ & $0.9414$ & $0.0243$ & $0.0258$ & $21.2564$ & $0.0129$ & $-8.1563$ & $0.0132$ & $0.1842$ & $4754$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4754$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002235.10$-$423115.0 & 4992150679821873664 & 8876954 & 20090718_0011m43_107 & 00:22:35.10 & $-$42:31:15.0 & GEMS & $12.289$ & $12.018$ & $1.074$ & $12.261$ & $-51.4$ & $0.9$ & $-52.3$ & $0.6$ & $0.2934$ & $0.0139$ & $3.4083$ & $0.1615$ & $3.1309$ & $0.1363$ & $0.0435$ & $3.1749$ & $0.1216$ & $0.0383$ & $3.0604$ & $0.1592$ & $0.0520$ & $0.6755$ & $0.0108$ & $-18.8770$ & $0.0148$ & $0.0479$ & $5027$ & $41$ & $4508$ & $92$ & $5054$ & $27$ & $4999$ & $56$ & $0.872$ & $0.470$ & $2.290$ & $0.269$ & $2.290$ & $0.269$ & $-2.383$ & $0.099$ & $-4.034$ & $0.160$ & $-2.475$ & $0.090$ & $-2.290$ & $0.108$ & $0.150$ & $0.131$ & $0.160$ & $6.207$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.259$ & $0.030$ & $0.259$ & $0.030$ & D & $0.978$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J002237.04$-$554603.8 & 4919953172930100992 & 503237017 & 20031213_0027m54_008 & 00:22:37.04 & $-$55:46:03.8 & $\dots$ & $12.525$ & $12.197$ & $1.253$ & $12.516$ & $114.3$ & $1.8$ & $115.5$ & $0.6$ & $0.2429$ & $0.0100$ & $4.1169$ & $0.1695$ & $3.7189$ & $0.1383$ & $0.0372$ & $3.8031$ & $0.1426$ & $0.0375$ & $4.1453$ & $0.2070$ & $0.0499$ & $3.2274$ & $0.0094$ & $-12.5082$ & $0.0097$ & $-0.2518$ & $4602$ & $53$ & $5252$ & $74$ & $\dots$ & $\dots$ & $4602$ & $53$ & $3.070$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.112$ & $-0.499$ & $0.110$ & $\dots$ & $\dots$ & $-1.210$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.527$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002244.86$-$172429.1 & 2367173119271988480 & 11935461 & 20051010_0032m17_045 & 00:22:44.86 & $-$17:24:29.1 & $\dots$ & $12.887$ & $12.608$ & $1.183$ & $12.896$ & $90.5$ & $1.1$ & $93.5$ & $1.6$ & $0.1504$ & $0.0132$ & $6.6489$ & $0.5836$ & $5.6689$ & $0.4242$ & $0.0748$ & $5.7030$ & $0.3289$ & $0.0577$ & $5.8263$ & $0.6506$ & $0.1117$ & $14.4466$ & $0.0145$ & $-4.6411$ & $0.0115$ & $0.4125$ & $4834$ & $56$ & $4934$ & $92$ & $\dots$ & $\dots$ & $4834$ & $56$ & $1.420$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.570$ & $0.114$ & $-2.828$ & $0.160$ & $\dots$ & $\dots$ & $-2.570$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002311.03$-$441409.0 & 4991019973847547136 & 8852045 & 20090718_0011m43_127 & 00:23:11.03 & $-$44:14:09.0 & $\dots$ & $12.193$ & $11.941$ & $0.963$ & $12.142$ & $125.6$ & $1.5$ & $123.7$ & $0.7$ & $0.3878$ & $0.0137$ & $2.5786$ & $0.0911$ & $2.4166$ & $0.0800$ & $0.0331$ & $2.3571$ & $0.0600$ & $0.0255$ & $2.2391$ & $0.1270$ & $0.0567$ & $25.9515$ & $0.0123$ & $-8.5322$ & $0.0153$ & $0.0426$ & $5217$ & $55$ & $4612$ & $77$ & $\dots$ & $\dots$ & $5217$ & $55$ & $0.930$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $-1.469$ & $0.170$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.263$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002328.20$-$330804.5 & 2315390313491693056 & 9502424 & 20090815_0020m31_144 & 00:23:28.20 & $-$33:08:04.5 & $\dots$ & $12.689$ & $12.433$ & $1.119$ & $12.694$ & $104.5$ & $3.1$ & $104.6$ & $0.5$ & $0.3378$ & $0.0129$ & $2.9603$ & $0.1130$ & $2.7488$ & $0.0975$ & $0.0355$ & $2.7149$ & $0.0894$ & $0.0329$ & $2.8142$ & $0.0868$ & $0.0308$ & $-0.6895$ & $0.0115$ & $-20.9152$ & $0.0132$ & $0.1385$ & $4880$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4880$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002330.69$-$163143.2 & 2368370345699796096 & 11986188 & 20051010_0032m17_055 & 00:23:30.69 & $-$16:31:43.2 & KPNK & $12.282$ & $12.114$ & $0.832$ & $12.270$ & $-5.6$ & $1.1$ & $-9.2$ & $1.3$ & $1.4005$ & $0.0195$ & $0.7140$ & $0.0099$ & $0.7010$ & $0.0096$ & $0.0137$ & $0.6946$ & $0.0100$ & $0.0144$ & $0.6980$ & $0.0005$ & $0.0007$ & $61.3328$ & $0.0227$ & $-75.5934$ & $0.0148$ & $0.2362$ & $5590$ & $94$ & $5792$ & $328$ & $5542$ & $31$ & $5637$ & $158$ & $3.820$ & $0.460$ & $2.801$ & $0.377$ & $2.801$ & $0.377$ & $-2.474$ & $0.268$ & $-1.794$ & $0.260$ & $-2.397$ & $0.055$ & $-2.550$ & $0.481$ & $0.785$ & $0.092$ & $0.795$ & $6.751$ & D & $0.972$ & C & $0.331$ & $0.383$ & $0.298$ & $0.053$ & $0.298$ & $0.053$ & D & $0.962$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J002338.37$-$173910.3 & 2367107079854835072 & 11935594 & 20051010_0032m17_041 & 00:23:38.37 & $-$17:39:10.3 & SOAR & $10.567$ & $10.308$ & $1.163$ & $10.588$ & $-47.7$ & $0.6$ & $-47.9$ & $0.3$ & $0.6071$ & $0.0174$ & $1.6472$ & $0.0472$ & $1.5795$ & $0.0434$ & $0.0275$ & $1.5725$ & $0.0407$ & $0.0259$ & $1.5318$ & $0.0812$ & $0.0530$ & $-5.1269$ & $0.0167$ & $-17.1504$ & $0.0120$ & $0.2671$ & $4879$ & $41$ & $4646$ & $51$ & $4931$ & $28$ & $4826$ & $54$ & $1.978$ & $0.210$ & $2.222$ & $0.082$ & $2.222$ & $0.082$ & $-1.855$ & $0.094$ & $-1.636$ & $0.140$ & $-1.849$ & $0.082$ & $-1.860$ & $0.106$ & $0.058$ & $0.114$ & $0.068$ & $6.643$ & D & $0.995$ & I & $0.493$ & $0.154$ & $0.564$ & $0.039$ & $0.564$ & $0.039$ & D & $0.868$ & $94$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J002343.24$-$145438.7 & 2368819706654128512 & 11997935 & 20090924_0022m16_071 & 00:23:43.24 & $-$14:54:38.7 & $\dots$ & $10.817$ & $10.638$ & $1.012$ & $10.857$ & $27.9$ & $1.2$ & $26.7$ & $0.2$ & $0.9264$ & $0.0151$ & $1.0794$ & $0.0176$ & $1.0500$ & $0.0166$ & $0.0159$ & $1.0430$ & $0.0165$ & $0.0158$ & $1.0721$ & $0.0168$ & $0.0157$ & $16.9053$ & $0.0175$ & $-5.8863$ & $0.0119$ & $0.5238$ & $5167$ & $54$ & $5451$ & $94$ & $\dots$ & $\dots$ & $5167$ & $54$ & $3.255$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.690$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002353.47$-$664921.2 & 4707128682896207872 & 498956479 & 20040902_0009m65_134 & 00:23:53.47 & $-$66:49:21.2 & $\dots$ & $10.845$ & $10.596$ & $1.068$ & $10.837$ & $2.7$ & $0.6$ & $2.4$ & $1.6$ & $0.9850$ & $0.0112$ & $1.0152$ & $0.0115$ & $0.9891$ & $0.0110$ & $0.0111$ & $1.0058$ & $0.0111$ & $0.0110$ & $1.0082$ & $0.0191$ & $0.0189$ & $27.5442$ & $0.0127$ & $1.6061$ & $0.0117$ & $-0.1385$ & $5015$ & $55$ & $4827$ & $68$ & $\dots$ & $\dots$ & $5015$ & $55$ & $2.059$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.830$ & $0.104$ & $-1.460$ & $0.140$ & $\dots$ & $\dots$ & $-1.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002356.39$-$101001.6 & 2425109444955893760 & 12908609 & 20111024_0021m10_126 & 00:23:56.39 & $-$10:10:01.6 & $\dots$ & $12.332$ & $12.125$ & $1.055$ & $12.361$ & $64.5$ & $0.7$ & $64.5$ & $1.1$ & $0.5520$ & $0.0145$ & $1.8116$ & $0.0476$ & $1.7301$ & $0.0434$ & $0.0251$ & $1.7947$ & $0.0688$ & $0.0383$ & $1.7526$ & $0.0103$ & $0.0059$ & $3.8311$ & $0.0143$ & $-8.1932$ & $0.0133$ & $0.2989$ & $5101$ & $54$ & $5156$ & $63$ & $\dots$ & $\dots$ & $5101$ & $54$ & $2.918$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.891$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002358.70$-$715411.0 & 4689832746517954176 & $\dots$ & 20081002_0007m69_141 & 00:23:58.70 & $-$71:54:11.0 & SOAR & $12.102$ & $11.619$ & $1.584$ & $12.108$ & $-207.2$ & $29.8$ & $66.5$ & $0.2$ & $0.2772$ & $0.0117$ & $3.6075$ & $0.1523$ & $3.2982$ & $0.1273$ & $0.0386$ & $3.4605$ & $0.1396$ & $0.0403$ & $3.4141$ & $0.0633$ & $0.0185$ & $1.6840$ & $0.0126$ & $-1.3735$ & $0.0136$ & $-0.1205$ & $4321$ & $57$ & $4381$ & $246$ & $4321$ & $57$ & $\dots$ & $\dots$ & $3.495$ & $1.010$ & $1.974$ & $0.029$ & $1.974$ & $0.029$ & $-0.929$ & $0.084$ & $-3.464$ & $0.150$ & $-0.929$ & $0.084$ & $\dots$ & $\dots$ & $-0.321$ & $0.101$ & $-0.161$ & $7.340$ & D & $0.997$ & I & $\dots$ & $\dots$ & $0.597$ & $0.042$ & $0.597$ & $0.042$ & D & $0.956$ & $2$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J002402.15$-$841758.2 & 4617649876873162240 & 490667678 & 20080808_2235m84_122 & 00:24:02.15 & $-$84:17:58.2 & $\dots$ & $10.689$ & $10.337$ & $1.474$ & $10.766$ & $-1.3$ & $0.6$ & $0.4$ & $0.2$ & $1.6366$ & $0.0132$ & $0.6110$ & $0.0049$ & $0.6015$ & $0.0048$ & $0.0079$ & $0.6073$ & $0.0051$ & $0.0083$ & $0.5979$ & $0.0071$ & $0.0118$ & $14.5822$ & $0.0148$ & $1.4225$ & $0.0166$ & $-0.1254$ & $4580$ & $52$ & $4690$ & $55$ & $\dots$ & $\dots$ & $4580$ & $52$ & $1.942$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.590$ & $0.080$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.072$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002421.80$-$263430.0 & 2323344627283493376 & 9791140 & 20080806_0015m26_119 & 00:24:21.80 & $-$26:34:30.0 & SOAR & $10.725$ & $10.479$ & $1.102$ & $10.733$ & $31.0$ & $0.7$ & $33.1$ & $0.8$ & $0.7319$ & $0.0164$ & $1.3663$ & $0.0306$ & $1.3194$ & $0.0286$ & $0.0216$ & $1.3107$ & $0.0346$ & $0.0264$ & $1.2893$ & $0.0332$ & $0.0257$ & $12.8183$ & $0.0175$ & $-8.1292$ & $0.0155$ & $0.1826$ & $4970$ & $40$ & $4587$ & $92$ & $5011$ & $25$ & $4929$ & $54$ & $1.072$ & $0.470$ & $2.206$ & $0.096$ & $2.206$ & $0.096$ & $-1.775$ & $0.097$ & $-1.627$ & $0.160$ & $-1.780$ & $0.089$ & $-1.770$ & $0.104$ & $-0.021$ & $0.118$ & $-0.001$ & $6.654$ & D & $0.987$ & I & $-0.083$ & $0.261$ & $0.129$ & $0.045$ & $0.129$ & $0.045$ & D & $0.990$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J002439.65$-$660648.1 & 4707959119116914688 & 499029986 & 20100817_0005m64_129 & 00:24:39.65 & $-$66:06:48.1 & $\dots$ & $12.576$ & $12.404$ & $1.190$ & $12.695$ & $-55.1$ & $0.9$ & $-53.1$ & $1.0$ & $5.6538$ & $0.0152$ & $0.1769$ & $0.0005$ & $0.1761$ & $0.0005$ & $0.0027$ & $0.1766$ & $0.0004$ & $0.0021$ & $0.1755$ & $0.0005$ & $0.0027$ & $26.0178$ & $0.0158$ & $-74.0963$ & $0.0161$ & $-0.2915$ & $4720$ & $68$ & $4567$ & $79$ & $\dots$ & $\dots$ & $4720$ & $68$ & $3.940$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.997$ & $0.124$ & $-0.421$ & $0.090$ & $\dots$ & $\dots$ & $-0.997$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.068$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002440.08$-$125700.2 & 2423204060024448128 & 12821664 & 20030907_0030m11_023 & 00:24:40.08 & $-$12:57:00.2 & $\dots$ & $13.388$ & $13.162$ & $1.246$ & $13.479$ & $-10.2$ & $3.8$ & $17.9$ & $15.4$ & $0.3497$ & $0.0157$ & $2.8596$ & $0.1284$ & $2.6617$ & $0.1112$ & $0.0418$ & $2.5664$ & $0.0958$ & $0.0373$ & $2.8812$ & $0.2015$ & $0.0699$ & $4.8071$ & $0.0186$ & $0.1258$ & $0.0151$ & $0.2962$ & $4656$ & $68$ & $4008$ & $79$ & $\dots$ & $\dots$ & $4656$ & $68$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.219$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-1.330$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.367$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002456.56$-$783816.0 & 4635494297756294400 & 491315068 & 20100703_0047m80_064 & 00:24:56.56 & $-$78:38:16.0 & $\dots$ & $11.785$ & $11.501$ & $1.208$ & $11.800$ & $54.3$ & $1.5$ & $55.8$ & $0.4$ & $1.1728$ & $0.0107$ & $0.8527$ & $0.0078$ & $0.8342$ & $0.0074$ & $0.0089$ & $0.8383$ & $0.0072$ & $0.0086$ & $0.8296$ & $0.0189$ & $0.0228$ & $63.8212$ & $0.0136$ & $-7.3848$ & $0.0125$ & $-0.1293$ & $4856$ & $53$ & $5064$ & $74$ & $\dots$ & $\dots$ & $4856$ & $53$ & $3.263$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.481$ & $0.110$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.244$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002503.38$-$302818.8 & 2318515675293651968 & 9701312 & 20090815_0020m31_085 & 00:25:03.38 & $-$30:28:18.8 & $\dots$ & $12.470$ & $12.327$ & $0.722$ & $12.451$ & $1.9$ & $1.4$ & $-2.1$ & $2.6$ & $2.4958$ & $0.0174$ & $0.4007$ & $0.0028$ & $0.3965$ & $0.0027$ & $0.0069$ & $0.3962$ & $0.0024$ & $0.0061$ & $0.3978$ & $0.0045$ & $0.0112$ & $38.9402$ & $0.0155$ & $-37.3951$ & $0.0165$ & $0.1445$ & $5990$ & $68$ & $6133$ & $174$ & $\dots$ & $\dots$ & $5990$ & $68$ & $4.623$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.865$ & $0.123$ & $-0.942$ & $0.200$ & $\dots$ & $\dots$ & $-0.865$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.411$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002504.76$-$323600.8 & 2315805615353499008 & 9505429 & 20090815_0020m31_137 & 00:25:04.76 & $-$32:36:00.8 & $\dots$ & $12.542$ & $12.403$ & $0.826$ & $12.557$ & $13.3$ & $4.3$ & $14.7$ & $1.6$ & $2.0248$ & $0.0185$ & $0.4939$ & $0.0045$ & $0.4876$ & $0.0044$ & $0.0090$ & $0.4886$ & $0.0043$ & $0.0087$ & $0.4872$ & $0.0103$ & $0.0212$ & $-8.1280$ & $0.0159$ & $-16.8797$ & $0.0176$ & $-0.0479$ & $5733$ & $91$ & $6115$ & $204$ & $\dots$ & $\dots$ & $5733$ & $91$ & $4.570$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.233$ & $0.487$ & $0.190$ & $\dots$ & $\dots$ & $-1.600$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002514.09$-$541919.0 & 4923222643771650432 & 503286314 & 20101018_0008m53_116 & 00:25:14.09 & $-$54:19:19.0 & $\dots$ & $11.697$ & $11.477$ & $0.943$ & $11.670$ & $19.6$ & $0.9$ & $22.3$ & $0.4$ & $0.6709$ & $0.0203$ & $1.4905$ & $0.0451$ & $1.4349$ & $0.0418$ & $0.0291$ & $1.4689$ & $0.0353$ & $0.0240$ & $1.4365$ & $0.0311$ & $0.0216$ & $3.4804$ & $0.0167$ & $-9.3817$ & $0.0188$ & $-0.1510$ & $5283$ & $55$ & $5615$ & $74$ & $\dots$ & $\dots$ & $5283$ & $55$ & $3.610$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.110$ & $-0.541$ & $0.110$ & $\dots$ & $\dots$ & $-1.070$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.373$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002611.41$-$583129.4 & 4906553978773548544 & 503050480 & 20061111_0005m59_108 & 00:26:11.41 & $-$58:31:29.4 & $\dots$ & $10.990$ & $10.886$ & $0.733$ & $11.013$ & $-33.6$ & $4.4$ & $2.6$ & $15.2$ & $3.9066$ & $0.0132$ & $0.2560$ & $0.0009$ & $0.2543$ & $0.0009$ & $0.0034$ & $0.2549$ & $0.0009$ & $0.0033$ & $0.2539$ & $0.0017$ & $0.0066$ & $-17.1588$ & $0.0122$ & $-18.1741$ & $0.0136$ & $-0.2378$ & $5920$ & $70$ & $6266$ & $197$ & $\dots$ & $\dots$ & $5920$ & $70$ & $3.715$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.177$ & $-0.438$ & $0.150$ & $\dots$ & $\dots$ & $-0.980$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.575$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J002613.01$-$783002.7 & 4635543599683994112 & 491315148 & 20100703_0047m80_065 & 00:26:13.01 & $-$78:30:02.7 & $\dots$ & $11.851$ & $11.496$ & $1.399$ & $11.886$ & $366.8$ & $0.8$ & $367.7$ & $0.5$ & $0.1972$ & $0.0100$ & $5.0710$ & $0.2571$ & $4.4803$ & $0.2007$ & $0.0448$ & $4.4914$ & $0.1926$ & $0.0429$ & $4.6523$ & $0.4153$ & $0.0893$ & $5.8837$ & $0.0128$ & $-10.1276$ & $0.0112$ & $-0.0169$ & $4515$ & $55$ & $4552$ & $92$ & $\dots$ & $\dots$ & $4515$ & $55$ & $1.466$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.230$ & $0.122$ & $-1.780$ & $0.160$ & $\dots$ & $\dots$ & $-2.230$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.493$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002634.76$-$584939.5 & 4906531782382508800 & 503049506 & 20100813_0005m59_111 & 00:26:34.76 & $-$58:49:39.5 & $\dots$ & $12.811$ & $12.516$ & $1.227$ & $12.824$ & $113.8$ & $1.5$ & $115.6$ & $1.0$ & $0.1948$ & $0.0118$ & $5.1335$ & $0.3110$ & $4.5290$ & $0.2420$ & $0.0534$ & $4.8049$ & $0.2176$ & $0.0453$ & $4.7506$ & $0.5281$ & $0.1112$ & $5.8021$ & $0.0110$ & $-7.1124$ & $0.0124$ & $-0.1889$ & $4671$ & $54$ & $5152$ & $94$ & $\dots$ & $\dots$ & $4671$ & $54$ & $2.720$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.110$ & $-0.920$ & $0.180$ & $\dots$ & $\dots$ & $-1.800$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.624$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002652.76$-$392918.7 & 4997391403212259968 & 8991003 & 20060917_0037m39_043 & 00:26:52.76 & $-$39:29:18.7 & $\dots$ & $11.280$ & $11.439$ & $1.143$ & $11.710$ & $27.1$ & $0.9$ & $27.7$ & $0.4$ & $0.8881$ & $0.0162$ & $1.1260$ & $0.0205$ & $1.0940$ & $0.0194$ & $0.0177$ & $1.0652$ & $0.0256$ & $0.0240$ & $1.1057$ & $0.0198$ & $0.0179$ & $56.7495$ & $0.0144$ & $-17.7069$ & $0.0156$ & $0.2333$ & $4848$ & $54$ & $4912$ & $77$ & $\dots$ & $\dots$ & $4848$ & $54$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.114$ & $-0.827$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.269$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J002656.86$-$192728.9 & 2363595308435171072 & 11916552 & 20051010_0032m17_018 & 00:26:56.86 & $-$19:27:28.9 & $\dots$ & $10.801$ & $10.449$ & $1.235$ & $10.761$ & $32.6$ & $1.1$ & $10.5$ & $7.9$ & $1.1794$ & $0.0179$ & $0.8479$ & $0.0129$ & $0.8296$ & $0.0123$ & $0.0148$ & $0.8279$ & $0.0113$ & $0.0136$ & $0.8310$ & $0.0123$ & $0.0148$ & $-3.2446$ & $0.0206$ & $0.9407$ & $0.0147$ & $0.3002$ & $4659$ & $56$ & $4880$ & $51$ & $\dots$ & $\dots$ & $4659$ & $56$ & $3.544$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.141$ & $-0.008$ & $0.090$ & $\dots$ & $\dots$ & $-0.970$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.162$ & $0.077$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002711.10$-$093810.1 & 2426644324533217280 & 12913572 & 20111024_0021m10_121 & 00:27:11.10 & $-$09:38:10.1 & $\dots$ & $12.724$ & $12.371$ & $1.371$ & $12.747$ & $9.1$ & $0.7$ & $11.6$ & $1.1$ & $0.3645$ & $0.0173$ & $2.7435$ & $0.1302$ & $2.5608$ & $0.1134$ & $0.0443$ & $2.6199$ & $0.1005$ & $0.0384$ & $2.9454$ & $0.3574$ & $0.1214$ & $9.2221$ & $0.0205$ & $-7.8005$ & $0.0174$ & $0.3532$ & $4444$ & $55$ & $4371$ & $77$ & $\dots$ & $\dots$ & $4444$ & $55$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.156$ & $-0.705$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002730.20$-$123740.0 & 2423582395103735424 & 12824461 & 20070831_0021m10_137 & 00:27:30.20 & $-$12:37:40.0 & $\dots$ & $11.248$ & $10.946$ & $0.929$ & $11.134$ & $34.2$ & $1.1$ & $\dots$ & $\dots$ & $5.2921$ & $0.0203$ & $0.1890$ & $0.0007$ & $0.1880$ & $0.0007$ & $0.0038$ & $0.1879$ & $0.0006$ & $0.0033$ & $0.1878$ & $0.0017$ & $0.0090$ & $15.4288$ & $0.0245$ & $-17.0601$ & $0.0212$ & $0.2027$ & $5418$ & $99$ & $5642$ & $76$ & $\dots$ & $\dots$ & $5418$ & $99$ & $4.067$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.230$ & $0.259$ & $0.131$ & $0.100$ & $\dots$ & $\dots$ & $-3.230$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.191$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J002731.37$-$172409.2 & 2367327836877946368 & 11938615 & 20081006_0022m16_141 & 00:27:31.37 & $-$17:24:09.2 & $\dots$ & $11.341$ & $11.582$ & $0.921$ & $11.768$ & $-1.8$ & $4.5$ & $\dots$ & $\dots$ & $4.1925$ & $0.0284$ & $0.2385$ & $0.0016$ & $0.2371$ & $0.0016$ & $0.0067$ & $0.2364$ & $0.0015$ & $0.0062$ & $\dots$ & $\dots$ & $\dots$ & $27.9693$ & $0.0295$ & $-8.7322$ & $0.0214$ & $0.4262$ & $5382$ & $87$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5382$ & $87$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.076$ & $0.139$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-1.076$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J002737.89$-$593146.2 & 4906252197191683712 & 503036197 & 20041122_0049m60_043 & 00:27:37.89 & $-$59:31:46.2 & $\dots$ & $10.962$ & $10.651$ & $1.291$ & $10.988$ & $-15.6$ & $0.8$ & $-14.1$ & $0.2$ & $0.8140$ & $0.0105$ & $1.2285$ & $0.0158$ & $1.1905$ & $0.0149$ & $0.0125$ & $1.2045$ & $0.0135$ & $0.0112$ & $1.1178$ & $0.0318$ & $0.0285$ & $-8.0657$ & $0.0114$ & $-1.8225$ & $0.0117$ & $-0.1820$ & $4536$ & $52$ & $4626$ & $77$ & $\dots$ & $\dots$ & $4536$ & $52$ & $2.247$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $-0.670$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.388$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002739.21$-$242703.7 & 2347929256308258816 & 11541400 & 20091008_0024m21_143 & 00:27:39.21 & $-$24:27:03.7 & $\dots$ & $13.083$ & $12.880$ & $1.338$ & $13.240$ & $-35.4$ & $1.1$ & $-32.5$ & $1.4$ & $0.1333$ & $0.0201$ & $7.5019$ & $1.1312$ & $6.2775$ & $0.7921$ & $0.1262$ & $6.1006$ & $0.5563$ & $0.0912$ & $7.2020$ & $1.3690$ & $0.1901$ & $2.9115$ & $0.0186$ & $-7.6956$ & $0.0182$ & $0.2493$ & $4457$ & $52$ & $4565$ & $77$ & $\dots$ & $\dots$ & $4457$ & $52$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $-0.920$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.446$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002747.41$-$662656.2 & 4707188159603204352 & 498961571 & 20070909_0052m65_026 & 00:27:47.41 & $-$66:26:56.2 & $\dots$ & $9.987$ & $9.699$ & $1.159$ & $9.977$ & $-50.0$ & $0.6$ & $-39.8$ & $0.3$ & $1.8850$ & $0.0213$ & $0.5305$ & $0.0060$ & $0.5233$ & $0.0058$ & $0.0111$ & $0.5268$ & $0.0057$ & $0.0108$ & $0.5300$ & $0.0002$ & $0.0003$ & $44.7408$ & $0.0231$ & $4.6876$ & $0.0256$ & $-0.2507$ & $4803$ & $53$ & $4692$ & $77$ & $\dots$ & $\dots$ & $4803$ & $53$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $-0.946$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002756.70$-$810025.8 & 4631173320137993984 & 491240371 & 20091122_0047m80_016 & 00:27:56.70 & $-$81:00:25.8 & $\dots$ & $11.662$ & $11.404$ & $1.198$ & $11.699$ & $90.9$ & $1.3$ & $90.5$ & $0.4$ & $1.2106$ & $0.0141$ & $0.8260$ & $0.0096$ & $0.8087$ & $0.0092$ & $0.0114$ & $0.8159$ & $0.0086$ & $0.0106$ & $0.7938$ & $0.0090$ & $0.0113$ & $16.2265$ & $0.0174$ & $-21.3146$ & $0.0160$ & $0.0037$ & $4886$ & $53$ & $5264$ & $94$ & $\dots$ & $\dots$ & $4886$ & $53$ & $3.371$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $-0.808$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.533$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002807.65$-$192749.4 & 2363686116927744384 & 11916842 & 20051010_0032m17_012 & 00:28:07.65 & $-$19:27:49.4 & $\dots$ & $12.895$ & $12.765$ & $0.725$ & $12.889$ & $-104.3$ & $4.8$ & $\dots$ & $\dots$ & $2.0939$ & $0.0146$ & $0.4776$ & $0.0033$ & $0.4717$ & $0.0032$ & $0.0069$ & $0.4705$ & $0.0029$ & $0.0061$ & $0.4718$ & $0.0054$ & $0.0114$ & $-6.4974$ & $0.0157$ & $-42.6377$ & $0.0130$ & $0.3975$ & $5993$ & $68$ & $7186$ & $83$ & $\dots$ & $\dots$ & $5993$ & $68$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.901$ & $0.132$ & $0.079$ & $0.120$ & $\dots$ & $\dots$ & $-0.901$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002841.04$-$550310.5 & 4920104531873293312 & 503282052 & 20060720_0043m55_039 & 00:28:41.04 & $-$55:03:10.5 & $\dots$ & $11.033$ & $10.885$ & $0.857$ & $11.049$ & $22.0$ & $0.9$ & $30.2$ & $4.5$ & $6.3867$ & $0.0620$ & $0.1566$ & $0.0015$ & $0.1559$ & $0.0015$ & $0.0097$ & $0.1559$ & $0.0014$ & $0.0087$ & $0.1549$ & $0.0010$ & $0.0065$ & $81.7347$ & $0.0500$ & $-41.3600$ & $0.0587$ & $-0.0640$ & $5538$ & $67$ & $5535$ & $104$ & $\dots$ & $\dots$ & $5538$ & $67$ & $3.964$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.123$ & $-0.575$ & $0.110$ & $\dots$ & $\dots$ & $-0.840$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.214$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002855.65$-$192627.2 & 2363499341685915008 & 12011360 & 20051109_0032m17_004 & 00:28:55.65 & $-$19:26:27.2 & $\dots$ & $11.698$ & $11.488$ & $1.037$ & $11.716$ & $94.1$ & $0.8$ & $95.4$ & $0.6$ & $0.9634$ & $0.0181$ & $1.0380$ & $0.0195$ & $1.0107$ & $0.0185$ & $0.0183$ & $1.0091$ & $0.0214$ & $0.0212$ & $0.9846$ & $0.0252$ & $0.0256$ & $32.4688$ & $0.0202$ & $-11.3620$ & $0.0193$ & $0.5204$ & $5079$ & $54$ & $5100$ & $94$ & $\dots$ & $\dots$ & $5079$ & $54$ & $3.471$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.106$ & $-1.045$ & $0.180$ & $\dots$ & $\dots$ & $-1.350$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002945.28$-$150917.0 & 2374565685701193856 & 12128439 & 20081006_0022m16_101 & 00:29:45.28 & $-$15:09:17.0 & $\dots$ & $11.233$ & $10.992$ & $1.091$ & $11.242$ & $-40.3$ & $2.6$ & $\dots$ & $\dots$ & $8.5931$ & $0.0282$ & $0.1164$ & $0.0004$ & $0.1160$ & $0.0004$ & $0.0033$ & $0.1159$ & $0.0004$ & $0.0032$ & $0.1152$ & $0.0005$ & $0.0042$ & $60.2492$ & $0.0305$ & $-54.6532$ & $0.0233$ & $0.0943$ & $4984$ & $69$ & $5144$ & $76$ & $\dots$ & $\dots$ & $4984$ & $69$ & $4.758$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.132$ & $0.329$ & $0.100$ & $\dots$ & $\dots$ & $-0.840$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.341$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002950.08$-$152758.8 & 2373806094964935552 & 12127382 & 20090924_0022m16_107 & 00:29:50.08 & $-$15:27:58.8 & $\dots$ & $11.174$ & $11.192$ & $1.052$ & $11.426$ & $-9.7$ & $0.7$ & $-9.5$ & $0.3$ & $1.6561$ & $0.0208$ & $0.6038$ & $0.0076$ & $0.5945$ & $0.0074$ & $0.0124$ & $0.5936$ & $0.0079$ & $0.0132$ & $0.5808$ & $0.0095$ & $0.0163$ & $8.4597$ & $0.0254$ & $-9.6316$ & $0.0192$ & $0.1635$ & $5071$ & $67$ & $5048$ & $74$ & $\dots$ & $\dots$ & $5071$ & $67$ & $3.330$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.141$ & $-0.475$ & $0.110$ & $\dots$ & $\dots$ & $-1.070$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J002959.41$-$332154.6 & 2315477170615163776 & 9570491 & 20060806_0037m34_056 & 00:29:59.41 & $-$33:21:54.6 & $\dots$ & $11.951$ & $11.647$ & $1.309$ & $11.993$ & $38.9$ & $0.7$ & $38.8$ & $0.4$ & $0.3048$ & $0.0194$ & $3.2808$ & $0.2088$ & $3.0230$ & $0.1773$ & $0.0586$ & $3.0061$ & $0.1720$ & $0.0572$ & $2.5526$ & $0.0833$ & $0.0326$ & $14.2987$ & $0.0197$ & $3.3845$ & $0.0214$ & $0.0782$ & $4502$ & $52$ & $4619$ & $77$ & $\dots$ & $\dots$ & $4502$ & $52$ & $2.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.933$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.556$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003003.41$-$003851.6 & 2543453489226675712 & 13471595 & 20120909_0025p00_099 & 00:30:03.41 & $-$00:38:51.6 & $\dots$ & $11.743$ & $11.541$ & $1.067$ & $11.781$ & $-230.7$ & $1.4$ & $-230.4$ & $0.5$ & $0.6100$ & $0.0236$ & $1.6393$ & $0.0634$ & $1.5723$ & $0.0583$ & $0.0371$ & $1.5504$ & $0.0524$ & $0.0338$ & $1.6008$ & $0.0404$ & $0.0253$ & $-1.8506$ & $0.0234$ & $-37.7363$ & $0.0207$ & $0.4074$ & $5009$ & $54$ & $5176$ & $94$ & $\dots$ & $\dots$ & $5009$ & $54$ & $3.188$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.102$ & $-1.141$ & $0.180$ & $\dots$ & $\dots$ & $-1.550$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.482$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003030.61$-$173103.2 & 2367255823162435584 & 12038275 & 20110725_0022m16_094 & 00:30:30.61 & $-$17:31:03.2 & $\dots$ & $12.988$ & $12.628$ & $1.409$ & $13.024$ & $-239.7$ & $1.1$ & $-239.8$ & $0.5$ & $0.1370$ & $0.0166$ & $7.2993$ & $0.8844$ & $6.1350$ & $0.6248$ & $0.1018$ & $6.6449$ & $0.5270$ & $0.0793$ & $5.7000$ & $1.2637$ & $0.2217$ & $-0.5296$ & $0.0194$ & $-6.4246$ & $0.0157$ & $0.6007$ & $4354$ & $52$ & $4311$ & $77$ & $\dots$ & $\dots$ & $4354$ & $52$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $-1.204$ & $0.170$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.592$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003052.67$-$100704.2 & 2426456381059779200 & 13007049 & 20101004_0021m10_108 & 00:30:52.67 & $-$10:07:04.2 & KPNR & $12.772$ & $12.540$ & $1.065$ & $12.779$ & $-87.9$ & $1.4$ & $-74.2$ & $3.0$ & $0.2266$ & $0.0167$ & $4.4131$ & $0.3252$ & $3.9588$ & $0.2617$ & $0.0661$ & $4.1605$ & $0.2308$ & $0.0555$ & $4.0477$ & $0.3069$ & $0.0758$ & $19.6626$ & $0.0182$ & $-4.6974$ & $0.0170$ & $0.3449$ & $5045$ & $45$ & $5118$ & $328$ & $5004$ & $33$ & $5085$ & $57$ & $3.860$ & $0.460$ & $1.937$ & $0.152$ & $1.937$ & $0.152$ & $-2.494$ & $0.105$ & $-2.424$ & $0.260$ & $-2.448$ & $0.097$ & $-2.540$ & $0.112$ & $0.241$ & $0.124$ & $0.321$ & $6.257$ & D & $0.998$ & I & $0.671$ & $0.378$ & $0.079$ & $0.039$ & $0.079$ & $0.039$ & D & $0.981$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J003101.38$-$395805.2 & 4994322906777041408 & 9057283 & 20060917_0037m39_035 & 00:31:01.38 & $-$39:58:05.2 & $\dots$ & $11.349$ & $11.143$ & $1.024$ & $11.366$ & $143.5$ & $1.1$ & $\dots$ & $\dots$ & $1.3992$ & $0.0157$ & $0.7147$ & $0.0080$ & $0.7017$ & $0.0077$ & $0.0110$ & $0.7014$ & $0.0084$ & $0.0119$ & $0.6959$ & $0.0056$ & $0.0080$ & $7.7403$ & $0.0134$ & $-7.2192$ & $0.0168$ & $0.2197$ & $5126$ & $54$ & $5312$ & $136$ & $\dots$ & $\dots$ & $5126$ & $54$ & $4.432$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $-1.052$ & $0.190$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.559$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003108.23$-$405819.6 & 4994023014981307392 & 8930358 & 20050921_0037m42_066 & 00:31:08.23 & $-$40:58:19.6 & $\dots$ & $10.760$ & $10.455$ & $1.256$ & $10.775$ & $21.5$ & $0.6$ & $22.3$ & $0.3$ & $0.7804$ & $0.0163$ & $1.2814$ & $0.0268$ & $1.2401$ & $0.0251$ & $0.0202$ & $1.2453$ & $0.0271$ & $0.0218$ & $1.2525$ & $0.0235$ & $0.0188$ & $5.6881$ & $0.0126$ & $-6.4469$ & $0.0202$ & $0.1788$ & $4612$ & $52$ & $4756$ & $68$ & $\dots$ & $\dots$ & $4612$ & $52$ & $2.538$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $-0.901$ & $0.140$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003122.63$-$063842.7 & 2526608833650430080 & 13372734 & 20040629_0030m06_038 & 00:31:22.63 & $-$06:38:42.7 & $\dots$ & $10.481$ & $10.191$ & $1.235$ & $10.502$ & $-2.8$ & $2.6$ & $0.2$ & $0.6$ & $4.7462$ & $0.0191$ & $0.2107$ & $0.0008$ & $0.2095$ & $0.0008$ & $0.0040$ & $0.2093$ & $0.0008$ & $0.0037$ & $0.2096$ & $0.0011$ & $0.0052$ & $-23.5948$ & $0.0253$ & $-35.3620$ & $0.0203$ & $0.2791$ & $4721$ & $55$ & $4663$ & $64$ & $\dots$ & $\dots$ & $4721$ & $55$ & $4.463$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.110$ & $0.635$ & $0.080$ & $\dots$ & $\dots$ & $-1.290$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.088$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003147.49$-$183559.8 & 2364117988775690496 & 12032329 & 20051010_0032m17_058 & 00:31:47.49 & $-$18:35:59.8 & $\dots$ & $10.141$ & $9.903$ & $1.133$ & $10.170$ & $-24.1$ & $0.6$ & $-25.1$ & $0.1$ & $1.4370$ & $0.0195$ & $0.6959$ & $0.0094$ & $0.6835$ & $0.0091$ & $0.0133$ & $0.6806$ & $0.0084$ & $0.0123$ & $0.6833$ & $0.0181$ & $0.0266$ & $57.3887$ & $0.0215$ & $18.0175$ & $0.0180$ & $0.5531$ & $4864$ & $53$ & $4919$ & $68$ & $\dots$ & $\dots$ & $4864$ & $53$ & $2.503$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $-0.929$ & $0.140$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003212.70$-$414254.2 & 4993569702656612480 & 8927804 & 20090916_0037m39_013 & 00:32:12.70 & $-$41:42:54.2 & $\dots$ & $12.891$ & $12.614$ & $1.154$ & $12.890$ & $-8.4$ & $1.4$ & $-11.7$ & $0.9$ & $0.4747$ & $0.0145$ & $2.1066$ & $0.0643$ & $1.9972$ & $0.0578$ & $0.0290$ & $2.0200$ & $0.0594$ & $0.0294$ & $2.1336$ & $0.0687$ & $0.0322$ & $11.0890$ & $0.0109$ & $-4.4674$ & $0.0152$ & $0.1841$ & $4807$ & $53$ & $5167$ & $74$ & $\dots$ & $\dots$ & $4807$ & $53$ & $2.737$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $-0.647$ & $0.110$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.370$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003220.55$-$544625.8 & 4921603509819408384 & 503288836 & 20111020_0043m55_038 & 00:32:20.55 & $-$54:46:25.8 & $\dots$ & $12.954$ & $12.720$ & $1.207$ & $13.019$ & $29.2$ & $0.9$ & $29.3$ & $1.0$ & $0.4145$ & $0.0114$ & $2.4125$ & $0.0664$ & $2.2701$ & $0.0588$ & $0.0259$ & $2.3375$ & $0.0615$ & $0.0263$ & $2.3539$ & $0.0914$ & $0.0388$ & $6.3767$ & $0.0103$ & $5.7340$ & $0.0113$ & $-0.2830$ & $4705$ & $53$ & $4973$ & $65$ & $\dots$ & $\dots$ & $4705$ & $53$ & $3.222$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $-0.652$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003224.29$-$131704.9 & 2375410969624718080 & 12934979 & 20051123_0030m11_137 & 00:32:24.29 & $-$13:17:04.9 & $\dots$ & $12.882$ & $12.671$ & $1.020$ & $12.893$ & $1.9$ & $1.4$ & $1.9$ & $2.1$ & $0.3085$ & $0.0190$ & $3.2415$ & $0.1996$ & $2.9895$ & $0.1698$ & $0.0568$ & $2.8876$ & $0.1362$ & $0.0472$ & $2.7929$ & $0.2904$ & $0.1040$ & $12.1511$ & $0.0261$ & $-2.4691$ & $0.0185$ & $0.0235$ & $5123$ & $56$ & $5099$ & $136$ & $\dots$ & $\dots$ & $5123$ & $56$ & $3.916$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.122$ & $-1.279$ & $0.190$ & $\dots$ & $\dots$ & $-1.460$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003225.65$-$045011.0 & 2527829497715418496 & 13393348 & 20090901_0040m04_029 & 00:32:25.65 & $-$04:50:11.0 & $\dots$ & $11.087$ & $10.859$ & $0.971$ & $11.062$ & $-7.7$ & $0.9$ & $-7.6$ & $0.5$ & $0.8249$ & $0.0197$ & $1.2123$ & $0.0290$ & $1.1752$ & $0.0272$ & $0.0232$ & $1.1646$ & $0.0241$ & $0.0207$ & $1.2126$ & $0.0370$ & $0.0305$ & $35.7241$ & $0.0242$ & $-29.0877$ & $0.0208$ & $0.2933$ & $5278$ & $55$ & $4986$ & $77$ & $\dots$ & $\dots$ & $5278$ & $55$ & $2.274$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $-1.184$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003244.27$-$364337.7 & 5003945484650292480 & 9100020 & 20030906_0035m36_044 & 00:32:44.27 & $-$36:43:37.7 & $\dots$ & $12.280$ & $12.094$ & $0.941$ & $12.287$ & $-32.6$ & $2.6$ & $-34.5$ & $1.2$ & $0.4987$ & $0.0130$ & $2.0052$ & $0.0523$ & $1.9059$ & $0.0472$ & $0.0248$ & $1.9440$ & $0.0401$ & $0.0206$ & $1.9821$ & $0.1084$ & $0.0547$ & $18.4453$ & $0.0100$ & $-2.9066$ & $0.0148$ & $0.2986$ & $5286$ & $54$ & $4021$ & $64$ & $\dots$ & $\dots$ & $5286$ & $54$ & $4.795$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.298$ & $0.080$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.219$ & $0.371$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003255.72$-$055305.2 & 2526852993949956736 & 13378833 & 20090901_0040m04_020 & 00:32:55.72 & $-$05:53:05.2 & $\dots$ & $11.324$ & $11.086$ & $1.179$ & $11.372$ & $-33.0$ & $1.6$ & $\dots$ & $\dots$ & $1.7299$ & $0.0251$ & $0.5781$ & $0.0084$ & $0.5695$ & $0.0081$ & $0.0143$ & $0.5661$ & $0.0073$ & $0.0130$ & $0.5649$ & $0.0194$ & $0.0343$ & $-4.5377$ & $0.0293$ & $-19.9426$ & $0.0245$ & $0.2831$ & $4800$ & $55$ & $5079$ & $64$ & $\dots$ & $\dots$ & $4800$ & $55$ & $4.394$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $0.362$ & $0.080$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.196$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003307.43$-$382250.4 & 5003517710203295232 & 9087902 & 20090916_0037m39_070 & 00:33:07.43 & $-$38:22:50.4 & $\dots$ & $12.305$ & $12.164$ & $0.805$ & $12.312$ & $21.2$ & $1.0$ & $15.9$ & $1.0$ & $0.5076$ & $0.0122$ & $1.9701$ & $0.0473$ & $1.8741$ & $0.0428$ & $0.0229$ & $1.9210$ & $0.0354$ & $0.0184$ & $2.0958$ & $0.0449$ & $0.0214$ & $11.1950$ & $0.0100$ & $-16.4279$ & $0.0126$ & $0.2161$ & $5659$ & $62$ & $5517$ & $94$ & $\dots$ & $\dots$ & $5659$ & $62$ & $2.651$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.149$ & $-0.926$ & $0.180$ & $\dots$ & $\dots$ & $-1.050$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.226$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003307.51$-$070641.9 & 2430447092872552832 & 13029296 & 20040629_0030m06_126 & 00:33:07.51 & $-$07:06:41.9 & $\dots$ & $12.273$ & $12.065$ & $1.049$ & $12.298$ & $44.3$ & $0.8$ & $42.8$ & $0.8$ & $0.3840$ & $0.0165$ & $2.6042$ & $0.1119$ & $2.4390$ & $0.0982$ & $0.0402$ & $2.3674$ & $0.0813$ & $0.0343$ & $2.2795$ & $0.1727$ & $0.0758$ & $16.6951$ & $0.0179$ & $-17.8055$ & $0.0155$ & $0.2525$ & $5105$ & $55$ & $5034$ & $94$ & $\dots$ & $\dots$ & $5105$ & $55$ & $2.274$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.117$ & $-0.965$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.488$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003314.30$-$104342.7 & 2425521212060616960 & 12957618 & 20071112_0041m09_021 & 00:33:14.30 & $-$10:43:42.7 & KPNK & $9.459$ & $9.008$ & $1.490$ & $9.445$ & $-82.6$ & $0.4$ & $-79.3$ & $0.9$ & $0.4421$ & $0.0194$ & $2.2619$ & $0.0993$ & $2.1363$ & $0.0885$ & $0.0414$ & $2.1053$ & $0.0838$ & $0.0398$ & $1.9609$ & $0.0333$ & $0.0170$ & $15.1535$ & $0.0229$ & $-8.0800$ & $0.0222$ & $0.3838$ & $4288$ & $53$ & $4428$ & $68$ & $4323$ & $54$ & $4252$ & $53$ & $0.602$ & $0.150$ & $0.287$ & $0.019$ & $0.287$ & $0.019$ & $-1.986$ & $0.089$ & $-1.471$ & $0.140$ & $-2.172$ & $0.069$ & $-1.800$ & $0.108$ & $-0.486$ & $0.069$ & $0.194$ & $6.638$ & D & $0.981$ & I & $\dots$ & $\dots$ & $-0.193$ & $0.039$ & $-0.193$ & $0.039$ & L & $0.940$ & $78$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J003317.43$-$220534.8 & 2360634662923268224 & 11762769 & 20061101_0024m21_116 & 00:33:17.43 & $-$22:05:34.8 & $\dots$ & $12.029$ & $11.749$ & $1.205$ & $12.047$ & $-88.4$ & $1.2$ & $-87.0$ & $4.6$ & $0.6556$ & $0.0280$ & $1.5253$ & $0.0651$ & $1.4671$ & $0.0603$ & $0.0411$ & $1.4705$ & $0.0612$ & $0.0416$ & $1.5445$ & $0.0890$ & $0.0576$ & $4.3807$ & $0.0298$ & $-8.6442$ & $0.0290$ & $0.4334$ & $4716$ & $52$ & $4647$ & $77$ & $\dots$ & $\dots$ & $4716$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.910$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.320$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003322.50$-$841407.0 & 4617639534591225856 & 490667917 & 20091109_0206m84_042 & 00:33:22.50 & $-$84:14:07.0 & SOAR & $11.934$ & $11.492$ & $1.615$ & $11.998$ & $-106.0$ & $0.7$ & $-106.4$ & $1.0$ & $0.1915$ & $0.0111$ & $5.2219$ & $0.3027$ & $4.5977$ & $0.2346$ & $0.0510$ & $4.9229$ & $0.2815$ & $0.0572$ & $4.3502$ & $0.1510$ & $0.0347$ & $14.6608$ & $0.0117$ & $-1.9146$ & $0.0118$ & $0.0039$ & $4426$ & $88$ & $4392$ & $92$ & $4506$ & $121$ & $4345$ & $54$ & $0.920$ & $0.470$ & $0.377$ & $0.032$ & $0.377$ & $0.032$ & $-2.219$ & $0.110$ & $-1.770$ & $0.160$ & $-2.198$ & $0.105$ & $-2.240$ & $0.114$ & $-0.454$ & $0.096$ & $0.266$ & $6.477$ & D & $0.997$ & I & $0.419$ & $0.265$ & $0.677$ & $0.049$ & $0.677$ & $0.049$ & D & $0.905$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J003328.95$-$214555.3 & 2362146083390484224 & 11783261 & 20060818_0024m21_111 & 00:33:28.95 & $-$21:45:55.3 & $\dots$ & $10.872$ & $10.757$ & $0.649$ & $10.861$ & $39.1$ & $1.2$ & $39.5$ & $1.1$ & $2.7421$ & $0.0249$ & $0.3647$ & $0.0033$ & $0.3613$ & $0.0032$ & $0.0090$ & $0.3600$ & $0.0033$ & $0.0091$ & $0.3598$ & $0.0042$ & $0.0116$ & $-17.4850$ & $0.0264$ & $-39.9126$ & $0.0254$ & $0.3970$ & $6260$ & $69$ & $5509$ & $94$ & $\dots$ & $\dots$ & $6260$ & $69$ & $3.305$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.150$ & $-1.177$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003338.98$-$383423.7 & 5003500530334114176 & 9087474 & 20110708_0037m39a_061 & 00:33:38.98 & $-$38:34:23.7 & $\dots$ & $12.843$ & $12.613$ & $1.121$ & $12.875$ & $32.7$ & $1.0$ & $32.0$ & $1.7$ & $0.5780$ & $0.0128$ & $1.7301$ & $0.0383$ & $1.6556$ & $0.0351$ & $0.0212$ & $1.6788$ & $0.0398$ & $0.0237$ & $1.7477$ & $0.0387$ & $0.0222$ & $3.7163$ & $0.0091$ & $2.6193$ & $0.0137$ & $0.2455$ & $4882$ & $54$ & $5156$ & $74$ & $\dots$ & $\dots$ & $4882$ & $54$ & $2.625$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.125$ & $-0.642$ & $0.110$ & $\dots$ & $\dots$ & $-0.820$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.198$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003344.99$-$413951.3 & 4993930793442167168 & 8927943 & 20031212_0037m42_069 & 00:33:44.99 & $-$41:39:51.3 & $\dots$ & $11.233$ & $10.847$ & $1.432$ & $11.253$ & $-16.2$ & $0.9$ & $-16.7$ & $0.3$ & $0.2376$ & $0.0128$ & $4.2088$ & $0.2267$ & $3.7936$ & $0.1842$ & $0.0486$ & $3.7908$ & $0.1913$ & $0.0505$ & $3.3087$ & $0.3433$ & $0.1038$ & $5.1821$ & $0.0104$ & $-9.7443$ & $0.0130$ & $0.0637$ & $4317$ & $52$ & $4521$ & $77$ & $\dots$ & $\dots$ & $4317$ & $52$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.110$ & $-1.450$ & $0.170$ & $\dots$ & $\dots$ & $-1.720$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.517$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003356.37$-$471848.8 & 4975860010604879232 & 503957007 & 20040827_0036m48_072 & 00:33:56.37 & $-$47:18:48.8 & $\dots$ & $12.400$ & $12.162$ & $1.033$ & $12.388$ & $27.7$ & $1.4$ & $29.2$ & $0.7$ & $0.7336$ & $0.0146$ & $1.3631$ & $0.0271$ & $1.3165$ & $0.0253$ & $0.0192$ & $1.3320$ & $0.0220$ & $0.0165$ & $1.3353$ & $0.0406$ & $0.0304$ & $19.0369$ & $0.0085$ & $1.3298$ & $0.0122$ & $-0.5037$ & $5067$ & $54$ & $5168$ & $94$ & $\dots$ & $\dots$ & $5067$ & $54$ & $3.626$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $-1.014$ & $0.180$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.692$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003359.54$-$362049.3 & 5004027638784722816 & 9513556 & 20060806_0037m34_004 & 00:33:59.54 & $-$36:20:49.3 & $\dots$ & $11.602$ & $11.798$ & $0.707$ & $11.918$ & $54.2$ & $1.3$ & $56.8$ & $1.4$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5997$ & $68$ & $5792$ & $136$ & $\dots$ & $\dots$ & $5997$ & $68$ & $4.011$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.126$ & $-1.294$ & $0.190$ & $\dots$ & $\dots$ & $-0.910$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.517$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & $\dots$ & RAVE DR6\\
J003434.83$-$062839.5 & 2526579799671207424 & 13375700 & 20111003_0040m04_065 & 00:34:34.83 & $-$06:28:39.5 & $\dots$ & $11.967$ & $11.761$ & $0.966$ & $11.962$ & $-6.3$ & $2.0$ & $-7.2$ & $0.4$ & $0.9476$ & $0.0333$ & $1.0553$ & $0.0371$ & $1.0271$ & $0.0351$ & $0.0342$ & $1.0278$ & $0.0376$ & $0.0365$ & $0.9888$ & $0.0375$ & $0.0380$ & $-41.5351$ & $0.0415$ & $-44.1138$ & $0.0281$ & $0.2294$ & $5294$ & $60$ & $4641$ & $86$ & $\dots$ & $\dots$ & $5294$ & $60$ & $4.773$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.138$ & $-2.442$ & $0.130$ & $\dots$ & $\dots$ & $-1.770$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.690$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003443.41$-$103903.5 & 2425431636222578432 & 12958397 & 20110901_0041m09_020 & 00:34:43.41 & $-$10:39:03.5 & $\dots$ & $12.548$ & $12.251$ & $1.293$ & $12.589$ & $-49.5$ & $0.7$ & $-49.7$ & $0.7$ & $0.2873$ & $0.0148$ & $3.4807$ & $0.1793$ & $3.1918$ & $0.1508$ & $0.0472$ & $3.2141$ & $0.1421$ & $0.0442$ & $3.2386$ & $0.3571$ & $0.1103$ & $-3.3615$ & $0.0157$ & $-4.9710$ & $0.0149$ & $0.3152$ & $4563$ & $52$ & $4601$ & $65$ & $\dots$ & $\dots$ & $4563$ & $52$ & $1.978$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $-0.601$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003457.59$-$854254.5 & 4616524698520210688 & 490629844 & 20091130_0206m84_023 & 00:34:57.59 & $-$85:42:54.5 & $\dots$ & $11.453$ & $11.181$ & $1.164$ & $11.461$ & $16.4$ & $0.7$ & $15.9$ & $0.3$ & $0.8475$ & $0.0105$ & $1.1799$ & $0.0146$ & $1.1448$ & $0.0138$ & $0.0120$ & $1.1595$ & $0.0117$ & $0.0101$ & $1.1275$ & $0.0321$ & $0.0285$ & $30.2275$ & $0.0117$ & $-15.4276$ & $0.0126$ & $-0.0643$ & $4995$ & $54$ & $5197$ & $94$ & $\dots$ & $\dots$ & $4995$ & $54$ & $2.780$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $-0.668$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.374$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003510.24$-$753418.2 & 4684300141444226048 & 497757518 & 20080901_0020m74_117 & 00:35:10.24 & $-$75:34:18.2 & $\dots$ & $10.548$ & $10.324$ & $1.080$ & $10.569$ & $-46.3$ & $1.1$ & $-45.1$ & $0.5$ & $1.1697$ & $0.0121$ & $0.8549$ & $0.0088$ & $0.8363$ & $0.0085$ & $0.0101$ & $0.8452$ & $0.0065$ & $0.0077$ & $0.8408$ & $0.0215$ & $0.0255$ & $37.4144$ & $0.0147$ & $-0.2131$ & $0.0145$ & $0.0001$ & $5071$ & $54$ & $5118$ & $94$ & $\dots$ & $\dots$ & $5071$ & $54$ & $2.789$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.866$ & $0.180$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.582$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003548.08$-$080536.0 & 2427146221527179136 & 13031287 & 20040629_0030m06_139 & 00:35:48.08 & $-$08:05:36.0 & $\dots$ & $12.393$ & $12.173$ & $1.061$ & $12.410$ & $-44.4$ & $0.8$ & $-44.7$ & $1.2$ & $0.3185$ & $0.0152$ & $3.1397$ & $0.1498$ & $2.9028$ & $0.1281$ & $0.0441$ & $2.8892$ & $0.3144$ & $0.1088$ & $2.8095$ & $0.3431$ & $0.1221$ & $0.3436$ & $0.0179$ & $-25.1208$ & $0.0168$ & $0.3714$ & $5100$ & $55$ & $5161$ & $94$ & $\dots$ & $\dots$ & $5100$ & $55$ & $2.720$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $-1.507$ & $0.180$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.760$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003549.65$-$723723.1 & 4689119816310539008 & 497920085 & 20120908_0020m74_085 & 00:35:49.65 & $-$72:37:23.1 & $\dots$ & $11.874$ & $11.749$ & $0.759$ & $11.883$ & $9.9$ & $1.0$ & $8.6$ & $0.8$ & $2.9362$ & $0.0129$ & $0.3406$ & $0.0015$ & $0.3376$ & $0.0015$ & $0.0044$ & $0.3371$ & $0.0015$ & $0.0045$ & $0.3353$ & $0.0029$ & $0.0088$ & $19.7816$ & $0.0157$ & $20.4526$ & $0.0152$ & $-0.0741$ & $5962$ & $68$ & $5783$ & $136$ & $\dots$ & $\dots$ & $5962$ & $68$ & $4.615$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.055$ & $0.133$ & $-1.190$ & $0.190$ & $\dots$ & $\dots$ & $-1.055$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.558$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003550.65$-$582123.3 & 4907829927657950336 & 503059253 & 20071020_0044m60_066 & 00:35:50.65 & $-$58:21:23.3 & $\dots$ & $11.528$ & $11.234$ & $1.300$ & $11.576$ & $190.8$ & $1.2$ & $190.5$ & $0.4$ & $0.3543$ & $0.0138$ & $2.8225$ & $0.1099$ & $2.6295$ & $0.0954$ & $0.0363$ & $2.6210$ & $0.0769$ & $0.0293$ & $2.6348$ & $0.0225$ & $0.0085$ & $0.0785$ & $0.0142$ & $-17.4938$ & $0.0144$ & $-0.0750$ & $4518$ & $53$ & $4776$ & $77$ & $\dots$ & $\dots$ & $4518$ & $53$ & $2.265$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.114$ & $-0.792$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.481$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003636.80$-$392127.0 & 5000403858913730816 & 9069113 & 20060917_0037m39_073 & 00:36:36.80 & $-$39:21:27.0 & SOAR & $11.537$ & $11.223$ & $1.296$ & $11.562$ & $-77.8$ & $0.8$ & $-77.4$ & $0.6$ & $0.2832$ & $0.0164$ & $3.5311$ & $0.2045$ & $3.2342$ & $0.1715$ & $0.0530$ & $3.1196$ & $0.1574$ & $0.0505$ & $2.7352$ & $0.3103$ & $0.1134$ & $4.2057$ & $0.0137$ & $-19.6433$ & $0.0161$ & $0.1820$ & $4612$ & $54$ & $4399$ & $92$ & $4679$ & $51$ & $4546$ & $57$ & $1.261$ & $0.470$ & $1.605$ & $0.102$ & $1.605$ & $0.102$ & $-1.691$ & $0.113$ & $-1.735$ & $0.160$ & $-1.621$ & $0.066$ & $-1.760$ & $0.160$ & $-0.087$ & $0.115$ & $0.243$ & $6.982$ & D & $0.995$ & I & $0.664$ & $0.304$ & $0.628$ & $0.044$ & $0.628$ & $0.044$ & D & $0.914$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J003638.61$-$854546.4 & 4616512432093635456 & 490630067 & 20091203_0206m84_023 & 00:36:38.61 & $-$85:45:46.4 & $\dots$ & $11.893$ & $11.744$ & $1.230$ & $12.053$ & $-33.9$ & $1.3$ & $-36.0$ & $0.7$ & $0.8955$ & $0.0096$ & $1.1167$ & $0.0120$ & $1.0852$ & $0.0113$ & $0.0104$ & $1.0975$ & $0.0097$ & $0.0088$ & $1.0837$ & $0.0202$ & $0.0187$ & $5.0547$ & $0.0115$ & $-0.3102$ & $0.0124$ & $-0.1522$ & $4851$ & $54$ & $4756$ & $77$ & $\dots$ & $\dots$ & $4851$ & $54$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.122$ & $-0.862$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.055$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003655.66$-$031107.1 & 2528483221801275776 & 13452717 & 20111003_0040m04_019 & 00:36:55.66 & $-$03:11:07.1 & $\dots$ & $11.889$ & $11.682$ & $1.033$ & $11.908$ & $-122.6$ & $0.9$ & $-124.7$ & $0.5$ & $2.1604$ & $0.0196$ & $0.4629$ & $0.0042$ & $0.4574$ & $0.0041$ & $0.0090$ & $0.4543$ & $0.0035$ & $0.0078$ & $0.4555$ & $0.0073$ & $0.0161$ & $45.6418$ & $0.0234$ & $-16.7097$ & $0.0185$ & $0.2024$ & $5130$ & $55$ & $5020$ & $94$ & $\dots$ & $\dots$ & $5130$ & $55$ & $2.634$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.117$ & $-0.763$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.129$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003717.84$-$635833.7 & 4708484960552717568 & 499092692 & 20091120_0052m65_055 & 00:37:17.84 & $-$63:58:33.7 & $\dots$ & $12.125$ & $11.939$ & $0.979$ & $12.145$ & $146.6$ & $1.2$ & $142.2$ & $0.9$ & $0.5195$ & $0.0100$ & $1.9249$ & $0.0371$ & $1.8332$ & $0.0336$ & $0.0183$ & $1.8479$ & $0.0394$ & $0.0213$ & $1.8751$ & $0.0714$ & $0.0381$ & $21.4812$ & $0.0119$ & $-13.7525$ & $0.0109$ & $-0.2619$ & $5216$ & $55$ & $5699$ & $74$ & $\dots$ & $\dots$ & $5216$ & $55$ & $3.330$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $-0.684$ & $0.110$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.512$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003717.96$-$125159.5 & 2375348434900833408 & 12946304 & 20111022_0041m14_014 & 00:37:17.96 & $-$12:51:59.5 & $\dots$ & $12.770$ & $12.478$ & $1.270$ & $12.805$ & $-29.5$ & $0.7$ & $-33.0$ & $1.0$ & $0.2930$ & $0.0156$ & $3.4130$ & $0.1817$ & $3.1348$ & $0.1533$ & $0.0489$ & $3.1085$ & $0.1459$ & $0.0469$ & $3.2027$ & $0.2512$ & $0.0784$ & $5.7852$ & $0.0194$ & $-14.2937$ & $0.0169$ & $0.3275$ & $4595$ & $53$ & $4732$ & $77$ & $\dots$ & $\dots$ & $4595$ & $53$ & $2.050$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.112$ & $-0.725$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003743.30$-$120439.0 & 2377111295637508608 & 12959206 & 20051123_0030m11_112 & 00:37:43.30 & $-$12:04:39.0 & KPNR & $11.145$ & $10.867$ & $1.118$ & $11.128$ & $-50.6$ & $0.6$ & $-50.1$ & $0.5$ & $0.4652$ & $0.0176$ & $2.1496$ & $0.0813$ & $2.0358$ & $0.0729$ & $0.0358$ & $2.0044$ & $0.0722$ & $0.0360$ & $1.9652$ & $0.0342$ & $0.0174$ & $8.9635$ & $0.0186$ & $-15.3338$ & $0.0218$ & $0.4415$ & $4912$ & $40$ & $4929$ & $51$ & $4890$ & $23$ & $4933$ & $56$ & $2.229$ & $0.210$ & $1.468$ & $0.105$ & $1.468$ & $0.105$ & $-2.314$ & $0.132$ & $-1.981$ & $0.140$ & $-2.448$ & $0.147$ & $-2.180$ & $0.117$ & $\dots$ & $0.098$ & $\dots$ & $\dots$ & D & $0.988$ & $\dots$ & $0.445$ & $0.152$ & $-0.045$ & $0.038$ & $-0.045$ & $0.038$ & D & $0.951$ & $94$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J003746.91$-$153201.5 & 2373604781257874432 & 12123270 & 20061013_0041m14_019 & 00:37:46.91 & $-$15:32:01.5 & $\dots$ & $11.294$ & $11.182$ & $0.682$ & $11.296$ & $1.5$ & $1.3$ & $9.8$ & $0.7$ & $4.0761$ & $0.0878$ & $0.2453$ & $0.0053$ & $0.2438$ & $0.0052$ & $0.0214$ & $0.2420$ & $0.0058$ & $0.0240$ & $0.2469$ & $0.0069$ & $0.0278$ & $-25.3528$ & $0.0927$ & $-6.5243$ & $0.0967$ & $0.2890$ & $6136$ & $68$ & $5669$ & $94$ & $\dots$ & $\dots$ & $6136$ & $68$ & $3.405$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.128$ & $-0.983$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.369$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003748.50$-$270132.2 & 2343348660803003904 & 9888928 & 20071001_0040m28_071 & 00:37:48.50 & $-$27:01:32.2 & $\dots$ & $11.055$ & $10.833$ & $0.784$ & $10.975$ & $-9.0$ & $1.6$ & $\dots$ & $\dots$ & $4.6053$ & $0.0199$ & $0.2171$ & $0.0009$ & $0.2159$ & $0.0009$ & $0.0043$ & $0.2160$ & $0.0008$ & $0.0038$ & $0.2156$ & $0.0017$ & $0.0079$ & $47.9521$ & $0.0199$ & $-25.7164$ & $0.0181$ & $0.1533$ & $5731$ & $77$ & $5702$ & $104$ & $\dots$ & $\dots$ & $5731$ & $77$ & $4.161$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.196$ & $-0.282$ & $0.110$ & $\dots$ & $\dots$ & $-1.790$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.158$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J003754.57$-$124544.7 & 2376851948332254208 & 12946605 & 20111022_0041m14_010 & 00:37:54.57 & $-$12:45:44.7 & $\dots$ & $12.787$ & $12.484$ & $1.267$ & $12.810$ & $-125.8$ & $1.1$ & $-126.8$ & $2.2$ & $0.2922$ & $0.0170$ & $3.4223$ & $0.1991$ & $3.1427$ & $0.1679$ & $0.0534$ & $3.2212$ & $0.1590$ & $0.0494$ & $3.4656$ & $0.3222$ & $0.0930$ & $5.8245$ & $0.0196$ & $-14.9906$ & $0.0168$ & $0.2182$ & $4604$ & $53$ & $4537$ & $77$ & $\dots$ & $\dots$ & $4604$ & $53$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.112$ & $-0.959$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.282$ & $0.333$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003829.34$-$200326.0 & 2362787820223908864 & 12018972 & 20060820_0042m19_025 & 00:38:29.34 & $-$20:03:26.0 & $\dots$ & $10.867$ & $10.789$ & $0.778$ & $10.929$ & $13.5$ & $0.8$ & $13.2$ & $0.4$ & $4.6609$ & $0.0285$ & $0.2146$ & $0.0013$ & $0.2134$ & $0.0013$ & $0.0061$ & $0.2133$ & $0.0013$ & $0.0060$ & $0.2123$ & $0.0021$ & $0.0100$ & $-12.4439$ & $0.0336$ & $-7.7909$ & $0.0246$ & $0.5609$ & $6049$ & $113$ & $5660$ & $57$ & $\dots$ & $\dots$ & $6049$ & $113$ & $3.900$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.726$ & $0.541$ & $-0.128$ & $0.090$ & $\dots$ & $\dots$ & $-1.726$ & $0.541$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.068$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J003830.32$-$144039.0 & 2374091310857455104 & 12140190 & 20111022_0041m14_019 & 00:38:30.32 & $-$14:40:39.0 & $\dots$ & $12.394$ & $12.144$ & $1.117$ & $12.404$ & $-92.3$ & $0.6$ & $-95.0$ & $1.3$ & $0.5580$ & $0.0165$ & $1.7921$ & $0.0530$ & $1.7123$ & $0.0484$ & $0.0283$ & $1.7661$ & $0.0584$ & $0.0331$ & $1.8540$ & $0.1072$ & $0.0578$ & $16.7352$ & $0.0181$ & $-5.7641$ & $0.0163$ & $0.2833$ & $4894$ & $55$ & $4719$ & $77$ & $\dots$ & $\dots$ & $4894$ & $55$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.122$ & $-1.135$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.121$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003848.00$-$683358.0 & 4703589836002664960 & 498964608 & 20111202_0105m70_053 & 00:38:48.00 & $-$68:33:58.0 & GEMS & $11.949$ & $11.610$ & $1.383$ & $11.992$ & $234.6$ & $1.2$ & $234.7$ & $0.5$ & $0.1744$ & $0.0117$ & $5.7339$ & $0.3847$ & $4.9900$ & $0.2913$ & $0.0584$ & $5.2407$ & $0.3100$ & $0.0592$ & $4.8334$ & $0.0635$ & $0.0131$ & $9.2702$ & $0.0144$ & $-0.3705$ & $0.0149$ & $-0.1237$ & $4493$ & $59$ & $4520$ & $92$ & $4559$ & $63$ & $4427$ & $55$ & $1.006$ & $0.470$ & $1.424$ & $0.039$ & $1.424$ & $0.039$ & $-2.077$ & $0.105$ & $-1.863$ & $0.160$ & $-2.104$ & $0.075$ & $-2.050$ & $0.135$ & $-0.406$ & $0.123$ & $0.144$ & $6.497$ & D & $0.997$ & I & $0.560$ & $0.301$ & $0.355$ & $0.039$ & $0.355$ & $0.039$ & D & $0.996$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J003858.99$-$130900.6 & 2376779170110828288 & 12943001 & 20111022_0041m14_023 & 00:38:58.99 & $-$13:09:00.6 & $\dots$ & $12.340$ & $12.120$ & $1.028$ & $12.345$ & $57.9$ & $1.3$ & $54.5$ & $0.5$ & $1.2299$ & $0.0170$ & $0.8131$ & $0.0112$ & $0.7962$ & $0.0108$ & $0.0135$ & $0.7972$ & $0.0094$ & $0.0118$ & $0.8207$ & $0.0135$ & $0.0164$ & $0.6363$ & $0.0189$ & $-6.4313$ & $0.0207$ & $0.4772$ & $5101$ & $55$ & $4963$ & $77$ & $\dots$ & $\dots$ & $5101$ & $55$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.122$ & $-0.972$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J003946.91$-$684957.1 & 4702817360364840704 & 498963691 & 20111202_0105m70_051 & 00:39:46.91 & $-$68:49:57.1 & SOAR & $11.604$ & $11.383$ & $1.075$ & $11.626$ & $101.7$ & $0.9$ & $102.8$ & $1.0$ & $0.4556$ & $0.0135$ & $2.1949$ & $0.0650$ & $2.0764$ & $0.0582$ & $0.0280$ & $2.1050$ & $0.0592$ & $0.0281$ & $2.0283$ & $0.1354$ & $0.0668$ & $7.3308$ & $0.0133$ & $-18.1139$ & $0.0159$ & $-0.1293$ & $5078$ & $60$ & $4685$ & $92$ & $5122$ & $64$ & $5034$ & $57$ & $1.605$ & $0.470$ & $2.030$ & $0.242$ & $2.030$ & $0.242$ & $-2.341$ & $0.101$ & $-2.148$ & $0.160$ & $-2.272$ & $0.089$ & $-2.410$ & $0.112$ & $0.481$ & $0.117$ & $0.521$ & $6.610$ & D & $0.997$ & I & $0.326$ & $0.212$ & $0.079$ & $0.044$ & $0.079$ & $0.044$ & D & $0.995$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J003957.99$-$640100.8 & 4708437750272201216 & 499092636 & 20080726_0052m65_058 & 00:39:57.99 & $-$64:01:00.8 & $\dots$ & $10.380$ & $10.083$ & $1.282$ & $10.416$ & $140.6$ & $1.4$ & $143.0$ & $0.3$ & $0.5148$ & $0.0114$ & $1.9425$ & $0.0430$ & $1.8491$ & $0.0390$ & $0.0211$ & $1.8789$ & $0.0418$ & $0.0223$ & $1.7931$ & $0.0201$ & $0.0112$ & $43.8490$ & $0.0122$ & $-3.5219$ & $0.0127$ & $-0.1876$ & $4567$ & $52$ & $4456$ & $77$ & $\dots$ & $\dots$ & $4567$ & $52$ & $1.298$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.102$ & $-1.111$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.219$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004000.53$-$265532.0 & 2343435384782572672 & 9890826 & 20060928_0040m28_076 & 00:40:00.53 & $-$26:55:32.0 & $\dots$ & $12.595$ & $12.454$ & $0.938$ & $12.646$ & $81.6$ & $2.3$ & $79.0$ & $1.2$ & $1.0619$ & $0.0145$ & $0.9417$ & $0.0129$ & $0.9192$ & $0.0123$ & $0.0133$ & $0.9231$ & $0.0117$ & $0.0126$ & $0.9301$ & $0.0268$ & $0.0288$ & $-0.9073$ & $0.0158$ & $-54.3873$ & $0.0140$ & $0.3576$ & $5286$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5286$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.114$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.470$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004006.90$-$432518.0 & 4980747129334018944 & $\dots$ & 20030905_0037m42_141 & 00:40:06.90 & $-$43:25:18.0 & GEMS & $12.363$ & $11.923$ & $1.430$ & $12.329$ & $47.4$ & $1.5$ & $47.1$ & $0.9$ & $0.1129$ & $0.0133$ & $8.8574$ & $1.0434$ & $7.1994$ & $0.6894$ & $0.0958$ & $7.3583$ & $0.5250$ & $0.0713$ & $7.2244$ & $0.0388$ & $0.0054$ & $3.0572$ & $0.0117$ & $-8.4044$ & $0.0116$ & $-0.1843$ & $4489$ & $94$ & $4480$ & $92$ & $4489$ & $94$ & $\dots$ & $\dots$ & $1.072$ & $0.470$ & $1.119$ & $0.157$ & $1.119$ & $0.157$ & $-3.092$ & $0.100$ & $-2.719$ & $0.160$ & $-3.092$ & $0.100$ & $\dots$ & $\dots$ & $-0.994$ & $0.112$ & $-0.254$ & $5.084$ & D & $0.919$ & I & $0.480$ & $0.210$ & $0.336$ & $0.046$ & $0.336$ & $0.046$ & D & $0.978$ & $48$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J004011.87$-$190823.6 & 2363135742638682752 & 12028734 & 20061109_0042m19_085 & 00:40:11.87 & $-$19:08:23.6 & $\dots$ & $11.532$ & $11.829$ & $0.822$ & $11.982$ & $-8.7$ & $1.3$ & $-9.2$ & $0.9$ & $2.1672$ & $0.0309$ & $0.4614$ & $0.0066$ & $0.4560$ & $0.0064$ & $0.0141$ & $0.4524$ & $0.0062$ & $0.0137$ & $0.4477$ & $0.0101$ & $0.0225$ & $8.4928$ & $0.0341$ & $-9.3862$ & $0.0310$ & $0.2188$ & $5643$ & $83$ & $5760$ & $76$ & $\dots$ & $\dots$ & $5643$ & $83$ & $3.940$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.081$ & $0.290$ & $0.049$ & $0.100$ & $\dots$ & $\dots$ & $-2.081$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.098$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004046.96$-$100848.1 & 2425813338556239488 & 13016906 & 20100907_0041m09_148 & 00:40:46.96 & $-$10:08:48.1 & $\dots$ & $11.296$ & $11.073$ & $1.072$ & $11.315$ & $18.9$ & $3.2$ & $15.1$ & $0.6$ & $0.7685$ & $0.0267$ & $1.3012$ & $0.0452$ & $1.2587$ & $0.0423$ & $0.0336$ & $1.2466$ & $0.0404$ & $0.0324$ & $1.2949$ & $0.0419$ & $0.0323$ & $-6.9535$ & $0.0292$ & $-9.3630$ & $0.0308$ & $0.4648$ & $5021$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5021$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004052.60$-$512249.0 & 4925248047268557056 & $\dots$ & 20090801_0037m50_146 & 00:40:52.60 & $-$51:22:49.0 & GEMS & $11.225$ & $11.097$ & $0.727$ & $11.222$ & $124.2$ & $1.6$ & $123.3$ & $0.5$ & $6.7194$ & $0.0159$ & $0.1488$ & $0.0004$ & $0.1482$ & $0.0003$ & $0.0024$ & $0.1483$ & $0.0003$ & $0.0021$ & $0.1479$ & $0.0002$ & $0.0015$ & $211.5937$ & $0.0116$ & $-197.4266$ & $0.0150$ & $-0.2067$ & $5967$ & $59$ & $5362$ & $328$ & $5967$ & $59$ & $\dots$ & $\dots$ & $4.471$ & $0.460$ & $4.463$ & $0.161$ & $4.463$ & $0.161$ & $-1.938$ & $0.105$ & $-2.508$ & $0.260$ & $-1.938$ & $0.105$ & $\dots$ & $\dots$ & $0.655$ & $0.099$ & $0.655$ & $7.147$ & D & $0.996$ & I & $0.713$ & $0.383$ & $0.592$ & $0.044$ & $0.592$ & $0.044$ & D & $0.972$ & $31$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J004113.35$-$353020.0 & 5004302658426510080 & 9526147 & 20051021_0035m36_094 & 00:41:13.35 & $-$35:30:20.0 & $\dots$ & $12.800$ & $12.585$ & $0.979$ & $12.792$ & $-70.6$ & $3.4$ & $-64.5$ & $2.1$ & $0.3729$ & $0.0156$ & $2.6817$ & $0.1122$ & $2.5069$ & $0.0980$ & $0.0391$ & $2.5535$ & $0.0874$ & $0.0342$ & $2.6582$ & $0.0749$ & $0.0282$ & $-2.8077$ & $0.0098$ & $-25.2963$ & $0.0152$ & $0.2736$ & $5196$ & $55$ & $5495$ & $104$ & $\dots$ & $\dots$ & $5196$ & $55$ & $3.731$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $-0.703$ & $0.110$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004116.80$-$381660.0 & 5000390797918763904 & 9091738 & 20071017_0037m39_086 & 00:41:16.80 & $-$38:16:60.0 & GEMS & $12.253$ & $11.982$ & $1.164$ & $12.262$ & $-133.8$ & $1.3$ & $\dots$ & $\dots$ & $0.1908$ & $0.0126$ & $5.2411$ & $0.3461$ & $4.6125$ & $0.2681$ & $0.0581$ & $4.4200$ & $0.1658$ & $0.0375$ & $4.5082$ & $0.1796$ & $0.0398$ & $0.9271$ & $0.0095$ & $-6.4367$ & $0.0135$ & $0.2628$ & $4812$ & $60$ & $4480$ & $92$ & $4796$ & $62$ & $4827$ & $59$ & $1.063$ & $0.470$ & $1.213$ & $0.272$ & $1.213$ & $0.272$ & $-2.496$ & $0.108$ & $-2.394$ & $0.160$ & $-2.611$ & $0.075$ & $-2.380$ & $0.141$ & $-0.522$ & $0.087$ & $0.168$ & $6.102$ & D & $0.995$ & I & $0.482$ & $0.255$ & $0.261$ & $0.040$ & $0.261$ & $0.040$ & D & $0.995$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J004123.16$-$521245.8 & 4924964201469904640 & 503827381 & 20031213_0027m54_096 & 00:41:23.16 & $-$52:12:45.8 & $\dots$ & $12.326$ & $11.998$ & $1.327$ & $12.353$ & $157.0$ & $3.2$ & $159.7$ & $0.5$ & $0.1826$ & $0.0101$ & $5.4765$ & $0.3029$ & $4.7939$ & $0.2321$ & $0.0484$ & $4.8547$ & $0.2034$ & $0.0419$ & $4.7522$ & $0.5248$ & $0.1104$ & $17.7707$ & $0.0084$ & $-5.2095$ & $0.0096$ & $-0.2697$ & $4480$ & $52$ & $3988$ & $64$ & $\dots$ & $\dots$ & $4480$ & $52$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.108$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-1.360$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004124.29$-$254429.3 & 2343965555546146816 & 11669973 & 20041030_0036m24_134 & 00:41:24.29 & $-$25:44:29.3 & $\dots$ & $10.853$ & $10.699$ & $0.912$ & $10.882$ & $-15.4$ & $0.7$ & $-12.8$ & $1.7$ & $5.4769$ & $0.0191$ & $0.1826$ & $0.0006$ & $0.1817$ & $0.0006$ & $0.0035$ & $0.1816$ & $0.0008$ & $0.0043$ & $0.1813$ & $0.0010$ & $0.0058$ & $-7.5032$ & $0.0197$ & $-6.6713$ & $0.0184$ & $0.4369$ & $5346$ & $80$ & $5705$ & $57$ & $\dots$ & $\dots$ & $5346$ & $80$ & $4.239$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.016$ & $0.171$ & $0.156$ & $0.090$ & $\dots$ & $\dots$ & $-2.016$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.037$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J004130.28$-$405854.8 & 4993276034268610560 & 8936237 & 20030905_0037m42_080 & 00:41:30.28 & $-$40:58:54.8 & $\dots$ & $11.267$ & $10.999$ & $1.224$ & $11.305$ & $356.2$ & $1.5$ & $354.8$ & $0.3$ & $0.3029$ & $0.0164$ & $3.3014$ & $0.1787$ & $3.0404$ & $0.1516$ & $0.0499$ & $3.0990$ & $0.1374$ & $0.0443$ & $2.8320$ & $0.1577$ & $0.0557$ & $2.7644$ & $0.0133$ & $-4.5834$ & $0.0111$ & $-0.3806$ & $4723$ & $56$ & $4331$ & $51$ & $\dots$ & $\dots$ & $4723$ & $56$ & $2.485$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.460$ & $0.117$ & $-2.713$ & $0.140$ & $\dots$ & $\dots$ & $-2.460$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.765$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004151.62$-$182020.1 & 2369207421941660160 & 12046751 & 20061109_0042m19_066 & 00:41:51.62 & $-$18:20:20.1 & $\dots$ & $11.804$ & $11.672$ & $0.740$ & $11.801$ & $-30.6$ & $1.5$ & $\dots$ & $\dots$ & $2.9684$ & $0.0265$ & $0.3369$ & $0.0030$ & $0.3340$ & $0.0030$ & $0.0088$ & $0.3322$ & $0.0028$ & $0.0085$ & $0.3304$ & $0.0065$ & $0.0197$ & $10.1063$ & $0.0308$ & $-52.7864$ & $0.0322$ & $0.3006$ & $5924$ & $68$ & $5469$ & $94$ & $\dots$ & $\dots$ & $5924$ & $68$ & $3.626$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.809$ & $0.131$ & $-0.994$ & $0.180$ & $\dots$ & $\dots$ & $-0.809$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004217.14$-$740615.3 & 4685753661478969472 & 497794210 & 20081022_0020m74_099 & 00:42:17.14 & $-$74:06:15.3 & SOAR & $11.198$ & $10.893$ & $1.191$ & $11.185$ & $266.9$ & $0.8$ & $266.0$ & $0.6$ & $0.3421$ & $0.0114$ & $2.9231$ & $0.0974$ & $2.7167$ & $0.0841$ & $0.0310$ & $2.7783$ & $0.0972$ & $0.0350$ & $2.5587$ & $0.0644$ & $0.0252$ & $18.3440$ & $0.0164$ & $-12.8903$ & $0.0131$ & $0.0176$ & $4867$ & $36$ & $4486$ & $92$ & $4867$ & $36$ & $4833$ & $55$ & $0.622$ & $0.470$ & $1.410$ & $0.195$ & $1.410$ & $0.195$ & $-2.473$ & $0.083$ & $-2.306$ & $0.160$ & $-2.473$ & $0.083$ & $-1.630$ & $0.125$ & $-0.399$ & $0.131$ & $0.171$ & $6.128$ & D & $0.997$ & I & $0.500$ & $0.276$ & $0.234$ & $0.039$ & $0.234$ & $0.039$ & D & $0.981$ & $48$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J004230.27$-$084337.1 & 2522310773977617664 & 13056699 & 20110901_0041m09_088 & 00:42:30.27 & $-$08:43:37.1 & $\dots$ & $12.336$ & $12.124$ & $0.941$ & $12.317$ & $-12.1$ & $1.3$ & $-11.1$ & $3.1$ & $1.3304$ & $0.0406$ & $0.7517$ & $0.0229$ & $0.7372$ & $0.0221$ & $0.0299$ & $0.7311$ & $0.0221$ & $0.0303$ & $0.7373$ & $0.0833$ & $0.1130$ & $11.9580$ & $0.0560$ & $-6.2144$ & $0.0415$ & $0.2733$ & $5356$ & $60$ & $5206$ & $65$ & $\dots$ & $\dots$ & $5356$ & $60$ & $2.686$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.131$ & $-0.455$ & $0.070$ & $\dots$ & $\dots$ & $-1.330$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.154$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004237.05$-$291937.4 & 2341964994138090112 & 9850715 & 20071001_0040m28_098 & 00:42:37.05 & $-$29:19:37.4 & $\dots$ & $11.068$ & $10.798$ & $1.197$ & $11.092$ & $127.1$ & $9.4$ & $130.4$ & $0.3$ & $0.4824$ & $0.0152$ & $2.0730$ & $0.0653$ & $1.9670$ & $0.0588$ & $0.0299$ & $1.9498$ & $0.0549$ & $0.0282$ & $1.9098$ & $0.1022$ & $0.0535$ & $7.1202$ & $0.0158$ & $-32.6619$ & $0.0150$ & $0.2877$ & $4752$ & $53$ & $3988$ & $253$ & $\dots$ & $\dots$ & $4752$ & $53$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.104$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.790$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004256.92$-$114113.2 & 2377036597565818624 & 12990731 & 20090914_0041m09_144 & 00:42:56.92 & $-$11:41:13.2 & $\dots$ & $11.790$ & $11.577$ & $0.951$ & $11.773$ & $-9.4$ & $0.7$ & $-7.5$ & $0.5$ & $0.3919$ & $0.0300$ & $2.5517$ & $0.1953$ & $2.3929$ & $0.1718$ & $0.0718$ & $2.3289$ & $0.2130$ & $0.0914$ & $2.0739$ & $0.1664$ & $0.0802$ & $25.9744$ & $0.0323$ & $-9.5076$ & $0.0331$ & $0.2939$ & $5303$ & $57$ & $4908$ & $77$ & $\dots$ & $\dots$ & $5303$ & $57$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.135$ & $-1.388$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.374$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004302.78$-$533904.1 & 4921775720828355456 & 503389572 & 20071011_0043m55_080 & 00:43:02.78 & $-$53:39:04.1 & $\dots$ & $10.481$ & $10.366$ & $0.650$ & $10.471$ & $44.3$ & $2.0$ & $40.9$ & $0.6$ & $3.5794$ & $0.0160$ & $0.2794$ & $0.0012$ & $0.2774$ & $0.0012$ & $0.0044$ & $0.2784$ & $0.0013$ & $0.0048$ & $0.2778$ & $0.0019$ & $0.0068$ & $-42.2087$ & $0.0129$ & $-22.4514$ & $0.0144$ & $-0.1902$ & $6223$ & $71$ & $6633$ & $204$ & $\dots$ & $\dots$ & $6223$ & $71$ & $4.293$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.192$ & $0.052$ & $0.190$ & $\dots$ & $\dots$ & $-0.990$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004307.36$-$231823.4 & 2348965000557451008 & 11734205 & 20091124_0050m24_052 & 00:43:07.36 & $-$23:18:23.4 & $\dots$ & $12.686$ & $12.506$ & $0.933$ & $12.696$ & $32.1$ & $1.5$ & $32.0$ & $1.4$ & $0.2696$ & $0.0220$ & $3.7092$ & $0.3027$ & $3.3829$ & $0.2518$ & $0.0744$ & $3.2890$ & $0.1958$ & $0.0595$ & $2.9117$ & $0.3635$ & $0.1249$ & $7.1086$ & $0.0181$ & $-10.2333$ & $0.0190$ & $0.4652$ & $5320$ & $55$ & $5621$ & $94$ & $\dots$ & $\dots$ & $5320$ & $55$ & $3.371$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $-1.395$ & $0.180$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.558$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004312.82$-$363820.7 & 5001181900829346048 & 9117317 & 20051021_0035m36_110 & 00:43:12.82 & $-$36:38:20.7 & $\dots$ & $11.453$ & $11.178$ & $1.224$ & $11.484$ & $11.8$ & $0.7$ & $13.0$ & $0.3$ & $0.5724$ & $0.0175$ & $1.7470$ & $0.0534$ & $1.6711$ & $0.0489$ & $0.0292$ & $1.6419$ & $0.0376$ & $0.0229$ & $1.6773$ & $0.0445$ & $0.0266$ & $4.7044$ & $0.0141$ & $-11.6308$ & $0.0192$ & $0.2313$ & $4670$ & $52$ & $4583$ & $77$ & $\dots$ & $\dots$ & $4670$ & $52$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $-1.176$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.565$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004313.73$-$424421.9 & 4980893643553684224 & 8912360 & 20101126_0037m44_083 & 00:43:13.73 & $-$42:44:21.9 & $\dots$ & $13.020$ & $13.136$ & $0.766$ & $13.272$ & $-19.1$ & $2.4$ & $\dots$ & $\dots$ & $1.8709$ & $0.0313$ & $0.5345$ & $0.0089$ & $0.5272$ & $0.0087$ & $0.0165$ & $0.5236$ & $0.0091$ & $0.0174$ & $\dots$ & $\dots$ & $\dots$ & $-0.0155$ & $0.0239$ & $13.8835$ & $0.0252$ & $-0.0939$ & $5780$ & $126$ & $5753$ & $136$ & $\dots$ & $\dots$ & $5780$ & $126$ & $4.043$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.773$ & $0.206$ & $-0.984$ & $0.190$ & $\dots$ & $\dots$ & $-1.773$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.690$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J004324.20$-$432839.3 & 4980593648680183936 & 8909265 & 20101126_0037m44_090 & 00:43:24.20 & $-$43:28:39.3 & $\dots$ & $12.743$ & $12.498$ & $1.027$ & $12.723$ & $166.6$ & $2.0$ & $168.2$ & $0.5$ & $0.4415$ & $0.0132$ & $2.2650$ & $0.0677$ & $2.1390$ & $0.0604$ & $0.0282$ & $2.1979$ & $0.0720$ & $0.0328$ & $2.1462$ & $0.1989$ & $0.0927$ & $37.9755$ & $0.0087$ & $-8.3359$ & $0.0101$ & $-0.3186$ & $5069$ & $55$ & $5385$ & $94$ & $\dots$ & $\dots$ & $5069$ & $55$ & $3.188$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.108$ & $-1.375$ & $0.180$ & $\dots$ & $\dots$ & $-1.510$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.643$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004325.81$-$250046.2 & 2344087773135328640 & 11710801 & 20111028_0051m27_018 & 00:43:25.81 & $-$25:00:46.2 & $\dots$ & $12.337$ & $12.108$ & $1.134$ & $12.376$ & $-36.9$ & $7.9$ & $-39.2$ & $0.9$ & $0.5344$ & $0.0165$ & $1.8713$ & $0.0578$ & $1.7844$ & $0.0525$ & $0.0294$ & $1.8138$ & $0.0551$ & $0.0304$ & $1.8595$ & $0.0877$ & $0.0472$ & $-6.8149$ & $0.0167$ & $-13.9276$ & $0.0180$ & $0.4204$ & $4855$ & $53$ & $4879$ & $77$ & $\dots$ & $\dots$ & $4855$ & $53$ & $3.446$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.699$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004327.94$-$532355.0 & 4921795305879214208 & 503389891 & 20111020_0043m55_005 & 00:43:27.94 & $-$53:23:55.0 & $\dots$ & $12.296$ & $12.227$ & $0.643$ & $12.330$ & $-4.0$ & $2.4$ & $\dots$ & $\dots$ & $2.1526$ & $0.0281$ & $0.4646$ & $0.0061$ & $0.4590$ & $0.0059$ & $0.0129$ & $0.4582$ & $0.0054$ & $0.0117$ & $0.4600$ & $0.0086$ & $0.0187$ & $1.5952$ & $0.0230$ & $-21.1312$ & $0.0267$ & $-0.2233$ & $6258$ & $70$ & $6265$ & $204$ & $\dots$ & $\dots$ & $6258$ & $70$ & $4.075$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.177$ & $0.115$ & $0.190$ & $\dots$ & $\dots$ & $-0.830$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004340.92$-$554240.1 & 4920430949387753472 & 503325023 & 20090716_0043m55_137 & 00:43:40.92 & $-$55:42:40.1 & $\dots$ & $11.528$ & $11.271$ & $1.285$ & $11.605$ & $-0.9$ & $1.8$ & $1.2$ & $0.5$ & $9.4940$ & $0.0161$ & $0.1053$ & $0.0002$ & $0.1050$ & $0.0002$ & $0.0017$ & $0.1051$ & $0.0002$ & $0.0019$ & $\dots$ & $\dots$ & $\dots$ & $41.3226$ & $0.0267$ & $10.7740$ & $0.0284$ & $-0.2051$ & $4497$ & $80$ & $4852$ & $64$ & $\dots$ & $\dots$ & $4497$ & $80$ & $4.780$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.000$ & $0.144$ & $0.099$ & $0.080$ & $\dots$ & $\dots$ & $-2.000$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.105$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J004410.86$-$551647.7 & 4920643185195683968 & 503328551 & 20090913_0043m55_048 & 00:44:10.86 & $-$55:16:47.7 & $\dots$ & $12.650$ & $12.831$ & $0.802$ & $12.978$ & $-20.5$ & $1.0$ & $-21.8$ & $10.0$ & $2.5199$ & $0.0189$ & $0.3968$ & $0.0030$ & $0.3928$ & $0.0029$ & $0.0074$ & $0.3940$ & $0.0030$ & $0.0076$ & $\dots$ & $\dots$ & $\dots$ & $39.2396$ & $0.0167$ & $7.0629$ & $0.0181$ & $-0.1958$ & $5706$ & $85$ & $5770$ & $104$ & $\dots$ & $\dots$ & $5706$ & $85$ & $3.932$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.915$ & $0.141$ & $-0.377$ & $0.110$ & $\dots$ & $\dots$ & $-0.915$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.152$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J004428.48$-$672139.6 & 4703725488249626112 & 498987905 & 20081105_0052m65_008 & 00:44:28.48 & $-$67:21:39.6 & $\dots$ & $12.033$ & $11.686$ & $1.412$ & $12.083$ & $136.6$ & $1.1$ & $131.9$ & $0.6$ & $0.3067$ & $0.0115$ & $3.2605$ & $0.1223$ & $3.0057$ & $0.1039$ & $0.0346$ & $3.0640$ & $0.0934$ & $0.0305$ & $2.8154$ & $0.2001$ & $0.0711$ & $7.8685$ & $0.0136$ & $-1.9814$ & $0.0125$ & $-0.1712$ & $4332$ & $51$ & $4538$ & $77$ & $\dots$ & $\dots$ & $4332$ & $51$ & $1.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $-0.798$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.605$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004456.06$-$351017.5 & 5005779401325937664 & 9551248 & 20100917_0037m34_129 & 00:44:56.06 & $-$35:10:17.5 & $\dots$ & $12.780$ & $12.478$ & $1.242$ & $12.792$ & $-4.8$ & $1.6$ & $-8.8$ & $0.8$ & $0.3042$ & $0.0152$ & $3.2873$ & $0.1643$ & $3.0285$ & $0.1394$ & $0.0460$ & $3.1143$ & $0.1350$ & $0.0433$ & $3.2254$ & $0.3899$ & $0.1209$ & $5.9811$ & $0.0084$ & $-3.3966$ & $0.0166$ & $0.3094$ & $4632$ & $52$ & $4555$ & $77$ & $\dots$ & $\dots$ & $4632$ & $52$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $-1.094$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.219$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004459.37$-$521325.4 & 4925280792099224832 & 503827935 & 20060918_0037m50_143 & 00:44:59.37 & $-$52:13:25.4 & $\dots$ & $11.979$ & $11.630$ & $1.356$ & $11.999$ & $95.3$ & $1.5$ & $94.6$ & $0.4$ & $0.4508$ & $0.0120$ & $2.2183$ & $0.0590$ & $2.0973$ & $0.0528$ & $0.0252$ & $2.1214$ & $0.0574$ & $0.0270$ & $2.1131$ & $0.0025$ & $0.0012$ & $12.9054$ & $0.0098$ & $1.7508$ & $0.0125$ & $-0.1977$ & $4423$ & $52$ & $4508$ & $77$ & $\dots$ & $\dots$ & $4423$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $-0.674$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.089$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004501.11$-$401429.9 & 4999136293805625216 & 9072592 & 20071017_0037m39_119 & 00:45:01.11 & $-$40:14:29.9 & $\dots$ & $12.044$ & $11.827$ & $1.239$ & $12.140$ & $31.4$ & $4.4$ & $33.1$ & $3.6$ & $7.5171$ & $0.0203$ & $0.1330$ & $0.0004$ & $0.1326$ & $0.0004$ & $0.0027$ & $0.1326$ & $0.0003$ & $0.0024$ & $0.1321$ & $0.0003$ & $0.0021$ & $51.9481$ & $0.0145$ & $15.1118$ & $0.0149$ & $-0.1553$ & $4605$ & $67$ & $4678$ & $64$ & $\dots$ & $\dots$ & $4605$ & $67$ & $4.600$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.166$ & $0.807$ & $0.080$ & $\dots$ & $\dots$ & $-0.960$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.135$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004506.93$-$413311.8 & 4999002359545400576 & 8945272 & 20050921_0037m42_094 & 00:45:06.93 & $-$41:33:11.8 & $\dots$ & $12.711$ & $12.487$ & $1.051$ & $12.721$ & $52.6$ & $3.2$ & $57.0$ & $1.4$ & $0.2757$ & $0.0117$ & $3.6271$ & $0.1539$ & $3.3146$ & $0.1285$ & $0.0388$ & $3.5891$ & $0.1694$ & $0.0472$ & $3.3070$ & $0.3737$ & $0.1130$ & $-1.2244$ & $0.0095$ & $-11.1719$ & $0.0098$ & $-0.2096$ & $5067$ & $59$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5067$ & $59$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.410$ & $0.128$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.410$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004528.80$-$584645.0 & 4906911251332870144 & $\dots$ & 20081124_0044m60_078 & 00:45:28.80 & $-$58:46:45.0 & SOAR & $10.615$ & $10.405$ & $1.164$ & $10.684$ & $187.7$ & $0.6$ & $187.9$ & $0.3$ & $0.4117$ & $0.0108$ & $2.4290$ & $0.0637$ & $2.2847$ & $0.0564$ & $0.0247$ & $2.3038$ & $0.0556$ & $0.0241$ & $2.2341$ & $0.1496$ & $0.0670$ & $-16.2869$ & $0.0136$ & $-23.3103$ & $0.0116$ & $-0.2434$ & $5005$ & $62$ & $4622$ & $92$ & $5005$ & $62$ & $\dots$ & $\dots$ & $1.364$ & $0.470$ & $1.701$ & $0.243$ & $1.701$ & $0.243$ & $-2.304$ & $0.084$ & $-2.145$ & $0.160$ & $-2.304$ & $0.084$ & $\dots$ & $\dots$ & $0.236$ & $0.125$ & $0.566$ & $6.692$ & D & $0.988$ & I & $0.516$ & $0.242$ & $0.440$ & $0.039$ & $0.440$ & $0.039$ & D & $0.938$ & $60$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J004539.31$-$745729.4 & 4684716547114630144 & 497765831 & 20090926_0020m74_116 & 00:45:39.31 & $-$74:57:29.4 & SOAR & $11.667$ & $11.462$ & $1.114$ & $11.721$ & $-31.5$ & $0.7$ & $-31.8$ & $0.5$ & $0.5379$ & $0.0100$ & $1.8591$ & $0.0346$ & $1.7734$ & $0.0314$ & $0.0177$ & $1.7844$ & $0.0284$ & $0.0159$ & $1.7085$ & $0.0374$ & $0.0219$ & $3.3710$ & $0.0121$ & $-47.0973$ & $0.0119$ & $0.0694$ & $5049$ & $95$ & $4883$ & $92$ & $5049$ & $95$ & $4976$ & $55$ & $1.797$ & $0.470$ & $1.800$ & $0.182$ & $1.800$ & $0.182$ & $-2.242$ & $0.167$ & $-1.922$ & $0.160$ & $-2.242$ & $0.167$ & $-1.230$ & $0.125$ & $1.025$ & $0.127$ & $1.185$ & $7.373$ & D & $0.999$ & C & $0.462$ & $0.243$ & $-0.015$ & $0.039$ & $-0.015$ & $0.039$ & D & $0.960$ & $55$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J004554.40$-$401256.0 & 4999227999947358848 & 9072655 & 20060917_0037m39_124 & 00:45:54.40 & $-$40:12:56.0 & SOAR & $11.749$ & $11.472$ & $1.227$ & $11.779$ & $62.6$ & $1.2$ & $62.7$ & $0.5$ & $0.2333$ & $0.0223$ & $4.2863$ & $0.4097$ & $3.8565$ & $0.3317$ & $0.0860$ & $3.7878$ & $0.3537$ & $0.0934$ & $3.2123$ & $0.5572$ & $0.1734$ & $2.5711$ & $0.0148$ & $-16.0541$ & $0.0151$ & $-0.2420$ & $4665$ & $56$ & $4612$ & $92$ & $4661$ & $56$ & $4669$ & $57$ & $1.251$ & $0.470$ & $0.906$ & $0.181$ & $0.906$ & $0.181$ & $-2.001$ & $0.163$ & $-1.713$ & $0.160$ & $-2.131$ & $0.184$ & $-1.870$ & $0.141$ & $-0.695$ & $0.097$ & $0.025$ & $6.454$ & D & $0.969$ & I & $0.342$ & $0.276$ & $0.306$ & $0.043$ & $0.306$ & $0.043$ & D & $0.947$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J004556.27$-$604520.5 & 4903505445346531072 & 502995558 & 20090817_0044m60_138 & 00:45:56.27 & $-$60:45:20.5 & $\dots$ & $12.535$ & $12.109$ & $1.383$ & $12.491$ & $211.8$ & $1.0$ & $\dots$ & $\dots$ & $0.1997$ & $0.0102$ & $5.0075$ & $0.2558$ & $4.4307$ & $0.2002$ & $0.0452$ & $4.8393$ & $0.2226$ & $0.0460$ & $4.1195$ & $0.3091$ & $0.0750$ & $18.0789$ & $0.0117$ & $-4.9630$ & $0.0100$ & $-0.2672$ & $4386$ & $52$ & $4464$ & $77$ & $\dots$ & $\dots$ & $4386$ & $52$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.108$ & $-1.101$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.545$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004614.16$-$520944.3 & 4925302301293476736 & 503827993 & 20060918_0037m50_142 & 00:46:14.16 & $-$52:09:44.3 & $\dots$ & $11.556$ & $11.146$ & $1.432$ & $11.553$ & $-44.9$ & $1.8$ & $-45.8$ & $0.5$ & $0.1948$ & $0.0145$ & $5.1335$ & $0.3821$ & $4.5290$ & $0.2974$ & $0.0657$ & $4.5769$ & $0.2665$ & $0.0582$ & $4.5037$ & $0.2899$ & $0.0644$ & $5.4984$ & $0.0115$ & $-11.8509$ & $0.0134$ & $-0.1869$ & $4302$ & $52$ & $4500$ & $77$ & $\dots$ & $\dots$ & $4302$ & $52$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.108$ & $-1.311$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.486$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004618.07$-$244800.6 & 2345606439211297536 & 11714310 & 20070825_0051m27_067 & 00:46:18.07 & $-$24:48:00.6 & $\dots$ & $10.690$ & $10.276$ & $1.318$ & $10.625$ & $-42.5$ & $0.7$ & $-42.4$ & $0.2$ & $0.5042$ & $0.0151$ & $1.9833$ & $0.0594$ & $1.8861$ & $0.0537$ & $0.0285$ & $1.8794$ & $0.0614$ & $0.0327$ & $1.7564$ & $0.0646$ & $0.0368$ & $-3.4048$ & $0.0150$ & $2.1349$ & $0.0154$ & $0.4769$ & $4506$ & $52$ & $4332$ & $77$ & $\dots$ & $\dots$ & $4506$ & $52$ & $1.233$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.101$ & $-1.147$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004629.56$-$452214.3 & 4976463539409444992 & 504006885 & 20080924_0037m44_120 & 00:46:29.56 & $-$45:22:14.3 & $\dots$ & $10.443$ & $10.116$ & $1.297$ & $10.456$ & $85.4$ & $0.9$ & $84.7$ & $0.3$ & $0.5627$ & $0.0149$ & $1.7771$ & $0.0471$ & $1.6987$ & $0.0430$ & $0.0253$ & $1.7016$ & $0.0503$ & $0.0295$ & $1.8098$ & $0.0734$ & $0.0405$ & $25.7153$ & $0.0083$ & $-23.1719$ & $0.0116$ & $-0.7437$ & $4517$ & $52$ & $4557$ & $77$ & $\dots$ & $\dots$ & $4517$ & $52$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.102$ & $-1.173$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.414$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004636.20$-$373933.6 & 5000753194373767424 & 9110112 & 20030906_0035m36_123 & 00:46:36.20 & $-$37:39:33.6 & $\dots$ & $11.929$ & $11.685$ & $1.117$ & $11.946$ & $50.9$ & $4.3$ & $48.3$ & $2.5$ & $0.2291$ & $0.0160$ & $4.3649$ & $0.3048$ & $3.9200$ & $0.2459$ & $0.0627$ & $3.7099$ & $0.1784$ & $0.0481$ & $3.7294$ & $0.3539$ & $0.0949$ & $15.2590$ & $0.0119$ & $-7.5815$ & $0.0195$ & $0.1403$ & $4971$ & $70$ & $5282$ & $328$ & $\dots$ & $\dots$ & $4971$ & $70$ & $4.003$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.900$ & $0.189$ & $-4.177$ & $0.260$ & $\dots$ & $\dots$ & $-2.900$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004642.61$-$135046.1 & 2375698904232266624 & 12177957 & 20090831_0041m14_108 & 00:46:42.61 & $-$13:50:46.1 & $\dots$ & $11.325$ & $10.966$ & $1.416$ & $11.364$ & $-62.3$ & $0.6$ & $-61.5$ & $0.3$ & $0.2713$ & $0.0211$ & $3.6860$ & $0.2867$ & $3.3636$ & $0.2387$ & $0.0710$ & $3.1707$ & $0.3016$ & $0.0951$ & $3.3362$ & $0.3531$ & $0.1058$ & $4.0287$ & $0.0315$ & $-14.7269$ & $0.0265$ & $0.2650$ & $4334$ & $52$ & $4385$ & $77$ & $\dots$ & $\dots$ & $4334$ & $52$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.110$ & $-1.020$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.577$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004646.20$-$593312.7 & 4903814854790727680 & 503044231 & 20081124_0044m60_049 & 00:46:46.20 & $-$59:33:12.7 & $\dots$ & $10.985$ & $10.719$ & $1.292$ & $11.057$ & $64.7$ & $0.8$ & $65.8$ & $0.3$ & $0.6658$ & $0.0106$ & $1.5020$ & $0.0239$ & $1.4455$ & $0.0221$ & $0.0153$ & $1.4626$ & $0.0219$ & $0.0150$ & $1.4006$ & $0.0193$ & $0.0138$ & $13.6138$ & $0.0114$ & $1.2917$ & $0.0117$ & $-0.0369$ & $4534$ & $52$ & $4507$ & $77$ & $\dots$ & $\dots$ & $4534$ & $52$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.885$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.442$ & $0.309$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004700.80$-$442227.0 & 4979569144361074560 & 8901178 & 20080924_0037m44_110 & 00:47:00.80 & $-$44:22:27.0 & SOAR & $11.309$ & $10.921$ & $1.409$ & $11.316$ & $99.0$ & $0.6$ & $97.8$ & $0.4$ & $0.1896$ & $0.0172$ & $5.2743$ & $0.4785$ & $4.6382$ & $0.3700$ & $0.0798$ & $4.6212$ & $0.3851$ & $0.0833$ & $4.3869$ & $0.2075$ & $0.0473$ & $-4.8251$ & $0.0124$ & $-9.0073$ & $0.0145$ & $-0.3391$ & $4364$ & $52$ & $4545$ & $92$ & $\dots$ & $\dots$ & $4364$ & $52$ & $1.531$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.190$ & $0.103$ & $-1.806$ & $0.160$ & $\dots$ & $\dots$ & $-2.190$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & D & $0.546$ & $\dots$ & $0.576$ & $0.272$ & $0.626$ & $0.038$ & $0.626$ & $0.038$ & D & $0.796$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004701.22$-$081831.3 & 2522243635047650432 & 13060190 & 20090914_0041m09_099 & 00:47:01.22 & $-$08:18:31.3 & $\dots$ & $11.980$ & $12.406$ & $0.796$ & $12.552$ & $28.4$ & $1.0$ & $28.5$ & $1.5$ & $2.6151$ & $0.0382$ & $0.3824$ & $0.0056$ & $0.3786$ & $0.0055$ & $0.0145$ & $0.3779$ & $0.0045$ & $0.0118$ & $\dots$ & $\dots$ & $\dots$ & $36.2841$ & $0.0704$ & $-5.6071$ & $0.0642$ & $0.4346$ & $5801$ & $136$ & $5566$ & $76$ & $\dots$ & $\dots$ & $5801$ & $136$ & $3.900$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.244$ & $0.275$ & $-0.095$ & $0.100$ & $\dots$ & $\dots$ & $-2.244$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.140$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J004721.92$-$161420.2 & 2370633832120388480 & 12155670 & 20111022_0041m14_087 & 00:47:21.92 & $-$16:14:20.2 & $\dots$ & $12.588$ & $12.306$ & $1.238$ & $12.619$ & $51.3$ & $1.4$ & $47.0$ & $0.6$ & $0.4067$ & $0.0169$ & $2.4588$ & $0.1022$ & $2.3111$ & $0.0903$ & $0.0391$ & $2.3369$ & $0.0825$ & $0.0353$ & $2.2979$ & $0.0885$ & $0.0385$ & $11.5808$ & $0.0209$ & $-0.1146$ & $0.0196$ & $0.1644$ & $4653$ & $52$ & $4813$ & $77$ & $\dots$ & $\dots$ & $4653$ & $52$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.715$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004722.46$-$093738.7 & 2473965316424366208 & 13042652 & 20041202_0053m11_061 & 00:47:22.46 & $-$09:37:38.7 & $\dots$ & $10.958$ & $11.276$ & $0.628$ & $11.375$ & $8.6$ & $0.9$ & $\dots$ & $\dots$ & $2.2117$ & $0.0332$ & $0.4521$ & $0.0068$ & $0.4469$ & $0.0066$ & $0.0148$ & $0.4446$ & $0.0058$ & $0.0131$ & $\dots$ & $\dots$ & $\dots$ & $1.3945$ & $0.0396$ & $-4.5065$ & $0.0356$ & $0.3104$ & $6420$ & $204$ & $6438$ & $83$ & $\dots$ & $\dots$ & $6420$ & $204$ & $4.153$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.450$ & $0.661$ & $-0.146$ & $0.120$ & $\dots$ & $\dots$ & $-2.450$ & $0.661$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.106$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J004733.50$-$450943.0 & 4976475423581427840 & 504015364 & 20061002_0037m44_117 & 00:47:33.50 & $-$45:09:43.0 & GEMS & $11.778$ & $11.547$ & $1.054$ & $11.782$ & $110.1$ & $0.6$ & $108.3$ & $0.6$ & $0.4730$ & $0.0240$ & $2.1142$ & $0.1073$ & $2.0040$ & $0.0964$ & $0.0481$ & $1.9793$ & $0.0887$ & $0.0448$ & $1.9961$ & $0.1859$ & $0.0931$ & $6.7835$ & $0.0130$ & $-17.3201$ & $0.0183$ & $-0.7427$ & $5032$ & $44$ & $4720$ & $92$ & $5044$ & $33$ & $5019$ & $55$ & $1.549$ & $0.470$ & $2.165$ & $0.327$ & $2.165$ & $0.327$ & $-1.960$ & $0.095$ & $-2.019$ & $0.160$ & $-2.140$ & $0.082$ & $-1.780$ & $0.108$ & $0.104$ & $0.118$ & $0.124$ & $6.594$ & D & $0.996$ & I & $0.456$ & $0.234$ & $0.028$ & $0.042$ & $0.028$ & $0.042$ & D & $0.984$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J004739.19$-$260318.9 & 2343735478441993216 & 11707090 & 20061027_0051m27_063 & 00:47:39.19 & $-$26:03:18.9 & $\dots$ & $12.170$ & $12.269$ & $1.160$ & $12.548$ & $20.4$ & $1.4$ & $21.4$ & $1.2$ & $1.3707$ & $0.0159$ & $0.7296$ & $0.0085$ & $0.7160$ & $0.0082$ & $0.0114$ & $0.7211$ & $0.0078$ & $0.0109$ & $\dots$ & $\dots$ & $\dots$ & $3.0798$ & $0.0144$ & $-17.0778$ & $0.0158$ & $0.4400$ & $4885$ & $78$ & $5044$ & $64$ & $\dots$ & $\dots$ & $4885$ & $78$ & $3.731$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.830$ & $0.168$ & $0.073$ & $0.080$ & $\dots$ & $\dots$ & $-2.830$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.034$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J004757.66$-$172538.0 & 2369741440995131136 & 12087900 & 20121008_0042m19_087 & 00:47:57.66 & $-$17:25:38.0 & $\dots$ & $12.093$ & $12.016$ & $0.647$ & $12.120$ & $-52.1$ & $1.0$ & $-51.6$ & $1.7$ & $1.9367$ & $0.0241$ & $0.5163$ & $0.0064$ & $0.5095$ & $0.0063$ & $0.0123$ & $0.5076$ & $0.0056$ & $0.0109$ & $0.5029$ & $0.0054$ & $0.0107$ & $59.0364$ & $0.0308$ & $-68.5478$ & $0.0267$ & $0.1257$ & $6240$ & $70$ & $5978$ & $136$ & $\dots$ & $\dots$ & $6240$ & $70$ & $3.820$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.349$ & $0.141$ & $-1.264$ & $0.190$ & $\dots$ & $\dots$ & $-1.349$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.253$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004800.70$-$424004.0 & 4986692364800753408 & 8913772 & 20031212_0037m42_110 & 00:48:00.70 & $-$42:40:04.0 & $\dots$ & $12.508$ & $12.447$ & $0.780$ & $12.587$ & $-0.2$ & $16.8$ & $\dots$ & $\dots$ & $1.7155$ & $0.0313$ & $0.5829$ & $0.0106$ & $0.5742$ & $0.0103$ & $0.0180$ & $0.5745$ & $0.0109$ & $0.0191$ & $0.5486$ & $0.0219$ & $0.0400$ & $11.9652$ & $0.0248$ & $0.6469$ & $0.0264$ & $-0.2175$ & $5750$ & $136$ & $7418$ & $174$ & $\dots$ & $\dots$ & $5750$ & $136$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.103$ & $0.223$ & $-0.993$ & $0.200$ & $\dots$ & $\dots$ & $-1.103$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.710$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004808.03$-$544143.1 & 4921041247060605824 & 503377211 & 20111020_0043m55_110 & 00:48:08.03 & $-$54:41:43.1 & $\dots$ & $12.745$ & $12.494$ & $1.112$ & $12.752$ & $-40.8$ & $1.6$ & $-41.4$ & $1.4$ & $0.4560$ & $0.0104$ & $2.1930$ & $0.0500$ & $2.0747$ & $0.0448$ & $0.0216$ & $2.1358$ & $0.0418$ & $0.0196$ & $2.1035$ & $0.0969$ & $0.0461$ & $18.2089$ & $0.0085$ & $-0.4186$ & $0.0099$ & $-0.1011$ & $4905$ & $53$ & $4752$ & $77$ & $\dots$ & $\dots$ & $4905$ & $53$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.102$ & $-1.159$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004824.30$-$104130.9 & 2377539761575614080 & 12997342 & 20100907_0041m09_132 & 00:48:24.30 & $-$10:41:30.9 & KPNR & $10.819$ & $10.542$ & $1.119$ & $10.803$ & $-90.7$ & $3.3$ & $-92.2$ & $0.5$ & $0.4544$ & $0.0191$ & $2.2007$ & $0.0925$ & $2.0816$ & $0.0828$ & $0.0398$ & $2.0128$ & $0.0690$ & $0.0343$ & $2.0128$ & $0.1118$ & $0.0555$ & $-2.5219$ & $0.0202$ & $-25.3935$ & $0.0181$ & $0.3614$ & $4909$ & $46$ & $4875$ & $177$ & $4849$ & $33$ & $4968$ & $58$ & $4.532$ & $0.140$ & $1.184$ & $0.157$ & $1.184$ & $0.157$ & $-2.501$ & $0.137$ & $-2.620$ & $0.190$ & $-2.522$ & $0.149$ & $-2.480$ & $0.125$ & $-0.534$ & $0.129$ & $0.156$ & $6.085$ & D & $0.977$ & I & $\dots$ & $\dots$ & $0.165$ & $0.038$ & $0.165$ & $0.038$ & D & $0.946$ & $19$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J004825.47$-$744109.1 & 4685477782827620992 & 497781048 & 20101121_0020m74_109 & 00:48:25.47 & $-$74:41:09.1 & $\dots$ & $12.023$ & $11.904$ & $0.984$ & $12.112$ & $19.9$ & $18.7$ & $15.6$ & $7.0$ & $0.7684$ & $0.0112$ & $1.3014$ & $0.0190$ & $1.2588$ & $0.0177$ & $0.0141$ & $1.2648$ & $0.0203$ & $0.0160$ & $1.2210$ & $0.0329$ & $0.0270$ & $4.2576$ & $0.0124$ & $-0.5803$ & $0.0136$ & $-0.2204$ & $5269$ & $64$ & $4008$ & $120$ & $\dots$ & $\dots$ & $5269$ & $64$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.160$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.290$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.671$ & $0.333$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004833.22$-$185634.1 & 2357019129389100672 & 12066718 & 20060820_0042m19_110 & 00:48:33.22 & $-$18:56:34.1 & $\dots$ & $11.360$ & $11.120$ & $0.931$ & $11.309$ & $27.5$ & $2.3$ & $\dots$ & $\dots$ & $2.5557$ & $0.0219$ & $0.3913$ & $0.0034$ & $0.3873$ & $0.0033$ & $0.0085$ & $0.3857$ & $0.0032$ & $0.0083$ & $0.3854$ & $0.0023$ & $0.0061$ & $31.0085$ & $0.0260$ & $18.5950$ & $0.0273$ & $0.2954$ & $5329$ & $57$ & $5344$ & $136$ & $\dots$ & $\dots$ & $5329$ & $57$ & $4.750$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.108$ & $-0.823$ & $0.190$ & $\dots$ & $\dots$ & $-1.070$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.129$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004851.61$-$252455.3 & 2345326025090923904 & 11708854 & 20091124_0050m24_013 & 00:48:51.61 & $-$25:24:55.3 & $\dots$ & $12.690$ & $12.389$ & $1.112$ & $12.647$ & $-16.7$ & $0.8$ & $-17.0$ & $1.2$ & $0.2943$ & $0.0161$ & $3.3979$ & $0.1859$ & $3.1221$ & $0.1569$ & $0.0503$ & $3.2271$ & $0.1389$ & $0.0431$ & $3.2018$ & $0.3836$ & $0.1198$ & $0.7601$ & $0.0149$ & $-20.1373$ & $0.0149$ & $0.5316$ & $4911$ & $54$ & $4768$ & $77$ & $\dots$ & $\dots$ & $4911$ & $54$ & $1.997$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.112$ & $-1.436$ & $0.170$ & $\dots$ & $\dots$ & $-1.640$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004854.71$-$271924.2 & 2342771417198336384 & 9916702 & 20111028_0051m27_057 & 00:48:54.71 & $-$27:19:24.2 & $\dots$ & $12.712$ & $12.503$ & $0.984$ & $12.711$ & $25.5$ & $1.9$ & $23.6$ & $1.3$ & $0.2693$ & $0.0689$ & $3.7133$ & $0.9501$ & $3.3864$ & $0.7901$ & $0.2333$ & $2.8594$ & $0.2747$ & $0.0961$ & $2.5622$ & $0.7059$ & $0.2755$ & $15.2135$ & $0.0619$ & $-14.9706$ & $0.0713$ & $0.3855$ & $5211$ & $57$ & $5006$ & $214$ & $\dots$ & $\dots$ & $5211$ & $57$ & $1.503$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.190$ & $0.112$ & $-2.176$ & $0.270$ & $\dots$ & $\dots$ & $-2.190$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.333$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004925.30$-$783346.5 & 4635074043796078592 & 491320829 & 20100703_0047m80_072 & 00:49:25.30 & $-$78:33:46.5 & $\dots$ & $10.680$ & $10.444$ & $1.124$ & $10.707$ & $34.1$ & $1.2$ & $32.1$ & $1.1$ & $1.0767$ & $0.0125$ & $0.9288$ & $0.0108$ & $0.9069$ & $0.0103$ & $0.0113$ & $0.9198$ & $0.0115$ & $0.0125$ & $0.9137$ & $0.0138$ & $0.0151$ & $-9.0988$ & $0.0144$ & $-2.1153$ & $0.0139$ & $-0.0134$ & $5012$ & $53$ & $4906$ & $77$ & $\dots$ & $\dots$ & $5012$ & $53$ & $2.265$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.821$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.236$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004936.44$-$240355.7 & 2345746386426106240 & 11739940 & 20091124_0050m24_031 & 00:49:36.44 & $-$24:03:55.7 & $\dots$ & $12.302$ & $12.138$ & $0.662$ & $12.246$ & $-61.5$ & $1.3$ & $-60.1$ & $1.0$ & $2.8539$ & $0.0266$ & $0.3504$ & $0.0033$ & $0.3472$ & $0.0032$ & $0.0092$ & $0.3475$ & $0.0027$ & $0.0077$ & $0.3472$ & $0.0042$ & $0.0120$ & $24.9289$ & $0.0270$ & $-24.4610$ & $0.0270$ & $0.6274$ & $6201$ & $68$ & $6225$ & $174$ & $\dots$ & $\dots$ & $6201$ & $68$ & $4.216$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.802$ & $0.139$ & $-1.012$ & $0.200$ & $\dots$ & $\dots$ & $-0.802$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.561$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J004952.74$-$094054.5 & 2473928036106865152 & 13049459 & 20090914_0041m09_118 & 00:49:52.74 & $-$09:40:54.5 & $\dots$ & $12.266$ & $12.003$ & $1.175$ & $12.288$ & $8.8$ & $1.4$ & $7.8$ & $0.8$ & $0.5638$ & $0.0185$ & $1.7737$ & $0.0582$ & $1.6955$ & $0.0532$ & $0.0314$ & $1.6891$ & $0.0473$ & $0.0280$ & $1.8107$ & $0.0938$ & $0.0518$ & $19.4203$ & $0.0253$ & $-20.2311$ & $0.0209$ & $0.3023$ & $4801$ & $53$ & $4789$ & $77$ & $\dots$ & $\dots$ & $4801$ & $53$ & $2.309$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-0.832$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.624$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005029.88$-$045909.2 & 2525526978631636608 & 13432529 & 20051022_0052m05_058 & 00:50:29.88 & $-$04:59:09.2 & $\dots$ & $12.455$ & $12.184$ & $1.210$ & $12.485$ & $14.8$ & $2.3$ & $18.7$ & $0.4$ & $0.6412$ & $0.0165$ & $1.5596$ & $0.0401$ & $1.4988$ & $0.0371$ & $0.0247$ & $1.5313$ & $0.0430$ & $0.0281$ & $1.4371$ & $0.0543$ & $0.0378$ & $16.6717$ & $0.0222$ & $-10.8612$ & $0.0196$ & $0.4710$ & $4760$ & $58$ & $4687$ & $77$ & $\dots$ & $\dots$ & $4760$ & $58$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.172$ & $-0.664$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.074$ & $0.347$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005033.06$-$150350.2 & 2372376936008057600 & 12179308 & 20090831_0041m14_122 & 00:50:33.06 & $-$15:03:50.2 & $\dots$ & $10.328$ & $10.039$ & $1.270$ & $10.366$ & $81.9$ & $0.4$ & $82.5$ & $0.5$ & $0.4906$ & $0.0179$ & $2.0383$ & $0.0744$ & $1.9357$ & $0.0671$ & $0.0346$ & $1.9242$ & $0.0499$ & $0.0259$ & $1.8058$ & $0.1065$ & $0.0590$ & $14.2332$ & $0.0243$ & $-4.2029$ & $0.0182$ & $0.2557$ & $4599$ & $54$ & $4604$ & $68$ & $\dots$ & $\dots$ & $4599$ & $54$ & $1.522$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.128$ & $-1.451$ & $0.140$ & $\dots$ & $\dots$ & $-1.370$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.527$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $129$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005034.29$-$053152.3 & 2525425003224788736 & 13422075 & 20060926_0100m04_025 & 00:50:34.29 & $-$05:31:52.3 & $\dots$ & $12.863$ & $12.641$ & $1.137$ & $12.910$ & $-38.7$ & $1.2$ & $-39.1$ & $1.0$ & $0.5056$ & $0.0158$ & $1.9778$ & $0.0618$ & $1.8811$ & $0.0559$ & $0.0297$ & $1.8990$ & $0.0472$ & $0.0249$ & $1.8908$ & $0.0337$ & $0.0178$ & $0.6294$ & $0.0181$ & $-0.9479$ & $0.0187$ & $0.4563$ & $4928$ & $55$ & $4727$ & $77$ & $\dots$ & $\dots$ & $4928$ & $55$ & $1.623$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.122$ & $-1.189$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.456$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005050.17$-$130800.4 & 2376214300308134784 & 12980037 & 20041202_0053m11_008 & 00:50:50.17 & $-$13:08:00.4 & $\dots$ & $10.579$ & $10.308$ & $1.146$ & $10.581$ & $34.7$ & $0.6$ & $35.6$ & $0.4$ & $1.1175$ & $0.0205$ & $0.8949$ & $0.0164$ & $0.8745$ & $0.0157$ & $0.0179$ & $0.8697$ & $0.0141$ & $0.0162$ & $0.8729$ & $0.0260$ & $0.0298$ & $16.5519$ & $0.0299$ & $-17.2522$ & $0.0278$ & $0.4322$ & $4841$ & $53$ & $4894$ & $68$ & $\dots$ & $\dots$ & $4841$ & $53$ & $2.229$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $-0.924$ & $0.140$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.307$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005142.80$-$645716.6 & 4708842443566593536 & 499081787 & 20091016_0052m65_068 & 00:51:42.80 & $-$64:57:16.6 & $\dots$ & $11.781$ & $11.484$ & $1.091$ & $11.734$ & $24.6$ & $3.8$ & $\dots$ & $\dots$ & $2.3492$ & $0.0139$ & $0.4257$ & $0.0025$ & $0.4210$ & $0.0025$ & $0.0059$ & $0.4215$ & $0.0024$ & $0.0057$ & $\dots$ & $\dots$ & $\dots$ & $23.9158$ & $0.0180$ & $-8.5415$ & $0.0154$ & $0.0998$ & $4949$ & $59$ & $5354$ & $69$ & $\dots$ & $\dots$ & $4949$ & $59$ & $2.140$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.112$ & $0.392$ & $0.090$ & $\dots$ & $\dots$ & $-1.330$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J005202.67$-$675337.1 & 4704376704074781952 & 498970825 & 20100926_0105m70_066 & 00:52:02.67 & $-$67:53:37.1 & $\dots$ & $11.416$ & $11.497$ & $0.685$ & $11.611$ & $39.9$ & $3.3$ & $\dots$ & $\dots$ & $2.6873$ & $0.0147$ & $0.3721$ & $0.0020$ & $0.3686$ & $0.0020$ & $0.0054$ & $0.3678$ & $0.0023$ & $0.0063$ & $0.3675$ & $0.0031$ & $0.0083$ & $6.9964$ & $0.0146$ & $17.5956$ & $0.0173$ & $-0.0896$ & $6113$ & $70$ & $5375$ & $136$ & $\dots$ & $\dots$ & $6113$ & $70$ & $4.803$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.169$ & $0.134$ & $-1.499$ & $0.190$ & $\dots$ & $\dots$ & $-1.169$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.799$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005204.59$-$233923.1 & 2345741988379673344 & 11745536 & 20050907_0059m22_025 & 00:52:04.59 & $-$23:39:23.1 & $\dots$ & $12.556$ & $12.282$ & $1.030$ & $12.508$ & $-9.0$ & $1.2$ & $-8.6$ & $1.0$ & $0.4884$ & $0.0152$ & $2.0475$ & $0.0637$ & $1.9440$ & $0.0574$ & $0.0295$ & $1.9706$ & $0.0535$ & $0.0271$ & $2.2042$ & $0.0640$ & $0.0290$ & $1.8719$ & $0.0181$ & $-36.9536$ & $0.0175$ & $0.5483$ & $5078$ & $55$ & $5065$ & $94$ & $\dots$ & $\dots$ & $5078$ & $55$ & $3.096$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.108$ & $-1.319$ & $0.180$ & $\dots$ & $\dots$ & $-1.640$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.522$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005218.68$-$682623.2 & 4704300429751969024 & 498966921 & 20100910_0105m70_059 & 00:52:18.68 & $-$68:26:23.2 & $\dots$ & $12.070$ & $11.771$ & $1.024$ & $11.995$ & $39.8$ & $5.0$ & $-13.3$ & $14.9$ & $1.5060$ & $0.0113$ & $0.6640$ & $0.0050$ & $0.6527$ & $0.0048$ & $0.0074$ & $0.6550$ & $0.0046$ & $0.0071$ & $0.6468$ & $0.0025$ & $0.0038$ & $14.0184$ & $0.0133$ & $-0.5487$ & $0.0127$ & $-0.0644$ & $5118$ & $55$ & $5669$ & $69$ & $\dots$ & $\dots$ & $5118$ & $55$ & $2.849$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $0.401$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005327.80$-$025317.0 & 2529476566134035200 & 13508508 & 20080730_0100m04_056 & 00:53:27.80 & $-$02:53:17.0 & KPNR & $10.398$ & $10.029$ & $1.391$ & $10.416$ & $-191.0$ & $0.6$ & $-195.3$ & $1.0$ & $0.3340$ & $0.0235$ & $2.9940$ & $0.2107$ & $2.7778$ & $0.1813$ & $0.0653$ & $2.5371$ & $0.1130$ & $0.0445$ & $2.5050$ & $0.0885$ & $0.0353$ & $18.0241$ & $0.0320$ & $-17.2130$ & $0.0310$ & $0.5012$ & $4555$ & $51$ & $4528$ & $51$ & $4627$ & $49$ & $4483$ & $53$ & $1.242$ & $0.210$ & $0.713$ & $0.197$ & $0.713$ & $0.197$ & $-2.344$ & $0.082$ & $-1.833$ & $0.140$ & $-2.238$ & $0.058$ & $-2.450$ & $0.106$ & $-0.220$ & $0.118$ & $0.490$ & $6.576$ & D & $0.999$ & I & $0.406$ & $0.173$ & $0.398$ & $0.041$ & $0.398$ & $0.041$ & D & $0.981$ & $80$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J005358.79$-$624737.1 & 4710115506232757248 & 499112010 & 20041122_0049m60_149 & 00:53:58.79 & $-$62:47:37.1 & $\dots$ & $10.644$ & $10.475$ & $1.035$ & $10.702$ & $16.7$ & $1.3$ & $17.3$ & $0.4$ & $1.0153$ & $0.0115$ & $0.9849$ & $0.0112$ & $0.9603$ & $0.0106$ & $0.0110$ & $0.9715$ & $0.0106$ & $0.0109$ & $0.9679$ & $0.0157$ & $0.0162$ & $8.8899$ & $0.0113$ & $-14.6689$ & $0.0134$ & $-0.1204$ & $5081$ & $54$ & $5334$ & $94$ & $\dots$ & $\dots$ & $5081$ & $54$ & $3.205$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-0.791$ & $0.180$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.490$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005359.89$-$603435.5 & 4902726406998295168 & 503081795 & 20061014_0044m60_117 & 00:53:59.89 & $-$60:34:35.5 & $\dots$ & $11.806$ & $11.518$ & $1.159$ & $11.795$ & $96.7$ & $0.8$ & $95.6$ & $0.6$ & $0.2255$ & $0.0118$ & $4.4346$ & $0.2321$ & $3.9761$ & $0.1866$ & $0.0469$ & $3.7895$ & $0.2573$ & $0.0679$ & $3.8044$ & $0.1679$ & $0.0441$ & $-7.3416$ & $0.0132$ & $-7.1374$ & $0.0142$ & $-0.1076$ & $4813$ & $54$ & $4870$ & $77$ & $\dots$ & $\dots$ & $4813$ & $54$ & $1.779$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.110$ & $-1.248$ & $0.170$ & $\dots$ & $\dots$ & $-1.730$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005405.98$-$030248.8 & 2526468336679377536 & 13507483 & 20051022_0052m05_077 & 00:54:05.98 & $-$03:02:48.8 & $\dots$ & $11.175$ & $10.886$ & $1.294$ & $11.224$ & $-38.5$ & $1.0$ & $-39.0$ & $0.3$ & $0.3991$ & $0.0225$ & $2.5056$ & $0.1413$ & $2.3524$ & $0.1245$ & $0.0529$ & $2.3215$ & $0.1115$ & $0.0480$ & $2.1226$ & $0.0194$ & $0.0091$ & $4.1392$ & $0.0282$ & $-14.6517$ & $0.0240$ & $0.3206$ & $4592$ & $52$ & $4657$ & $77$ & $\dots$ & $\dots$ & $4592$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $-1.105$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.651$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005417.91$-$015343.3 & 2535615105191405184 & 13515115 & 20060926_0100m04_065 & 00:54:17.91 & $-$01:53:43.3 & $\dots$ & $12.938$ & $12.683$ & $1.129$ & $12.948$ & $24.7$ & $1.2$ & $24.4$ & $0.8$ & $0.2410$ & $0.0163$ & $4.1494$ & $0.2806$ & $3.7453$ & $0.2286$ & $0.0610$ & $3.4868$ & $0.1230$ & $0.0353$ & $3.7182$ & $0.5221$ & $0.1404$ & $16.3582$ & $0.0219$ & $-3.2822$ & $0.0209$ & $0.4020$ & $4955$ & $54$ & $4621$ & $77$ & $\dots$ & $\dots$ & $4955$ & $54$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.108$ & $-1.389$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.520$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005419.65$-$061155.4 & 2524565425649953024 & 13419799 & 20060926_0100m04_015 & 00:54:19.65 & $-$06:11:55.4 & KPNR & $13.072$ & $12.731$ & $1.178$ & $13.018$ & $-127.9$ & $1.6$ & $-131.5$ & $1.2$ & $0.2072$ & $0.0175$ & $4.8263$ & $0.4076$ & $4.2882$ & $0.3218$ & $0.0750$ & $4.3225$ & $0.2426$ & $0.0561$ & $5.1225$ & $0.4426$ & $0.0864$ & $8.0388$ & $0.0215$ & $-6.0550$ & $0.0200$ & $0.4177$ & $4911$ & $41$ & $4834$ & $92$ & $4897$ & $24$ & $4924$ & $57$ & $2.327$ & $0.470$ & $1.495$ & $0.051$ & $1.495$ & $0.051$ & $-2.661$ & $0.113$ & $-2.181$ & $0.160$ & $-2.591$ & $0.112$ & $-2.730$ & $0.114$ & $0.204$ & $0.118$ & $0.634$ & $6.403$ & D & $0.999$ & I & $0.498$ & $0.237$ & $0.220$ & $0.046$ & $0.220$ & $0.046$ & U & $0.988$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J005430.62$-$161744.9 & 2371237223486207360 & 12164850 & 20061117_0102m14_019 & 00:54:30.62 & $-$16:17:44.9 & $\dots$ & $12.577$ & $12.356$ & $0.978$ & $12.562$ & $65.5$ & $1.2$ & $67.9$ & $0.9$ & $0.3214$ & $0.0153$ & $3.1114$ & $0.1481$ & $2.8785$ & $0.1268$ & $0.0440$ & $2.9169$ & $0.1222$ & $0.0419$ & $2.8148$ & $0.2169$ & $0.0771$ & $18.0545$ & $0.0187$ & $-10.5508$ & $0.0173$ & $0.4047$ & $5213$ & $67$ & $4807$ & $77$ & $\dots$ & $\dots$ & $5213$ & $67$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.210$ & $-1.338$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.275$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005436.69$-$250638.4 & 2344647836871275776 & 11723872 & 20070825_0051m27_082 & 00:54:36.69 & $-$25:06:38.4 & $\dots$ & $10.676$ & $10.333$ & $1.409$ & $10.728$ & $9.4$ & $0.8$ & $10.1$ & $0.2$ & $0.4423$ & $0.0212$ & $2.2609$ & $0.1084$ & $2.1354$ & $0.0967$ & $0.0453$ & $2.1465$ & $0.0775$ & $0.0361$ & $2.1051$ & $0.1983$ & $0.0942$ & $3.0216$ & $0.0196$ & $-29.4726$ & $0.0213$ & $0.5977$ & $4338$ & $52$ & $4450$ & $77$ & $\dots$ & $\dots$ & $4338$ & $52$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.108$ & $-1.080$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005444.81$-$223025.3 & 2346336579355908352 & 11823677 & 20091124_0050m24_084 & 00:54:44.81 & $-$22:30:25.3 & $\dots$ & $12.572$ & $12.223$ & $1.374$ & $12.600$ & $-101.7$ & $1.0$ & $-100.8$ & $0.8$ & $0.1891$ & $0.0153$ & $5.2882$ & $0.4279$ & $4.6490$ & $0.3307$ & $0.0711$ & $5.0009$ & $0.4655$ & $0.0931$ & $4.8314$ & $0.5888$ & $0.1219$ & $1.3476$ & $0.0200$ & $-15.8926$ & $0.0200$ & $0.2919$ & $4396$ & $51$ & $4474$ & $77$ & $\dots$ & $\dots$ & $4396$ & $51$ & $1.687$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.877$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005445.43$-$050515.5 & 2525545915144086912 & 13435318 & 20070930_0100m04_025 & 00:54:45.43 & $-$05:05:15.5 & $\dots$ & $11.717$ & $11.462$ & $1.105$ & $11.717$ & $-43.2$ & $1.2$ & $-42.4$ & $0.5$ & $1.5667$ & $0.0243$ & $0.6383$ & $0.0099$ & $0.6279$ & $0.0096$ & $0.0153$ & $0.6246$ & $0.0078$ & $0.0125$ & $0.6017$ & $0.0056$ & $0.0093$ & $29.6211$ & $0.0283$ & $-11.5152$ & $0.0269$ & $0.4789$ & $5015$ & $54$ & $4667$ & $77$ & $\dots$ & $\dots$ & $5015$ & $54$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $-1.154$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.199$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005451.30$-$161546.3 & 2371242480526184064 & 12165033 & 20091214_0102m14_018 & 00:54:51.30 & $-$16:15:46.3 & $\dots$ & $11.603$ & $11.748$ & $0.757$ & $11.882$ & $56.1$ & $15.8$ & $50.6$ & $3.0$ & $2.5524$ & $0.0223$ & $0.3918$ & $0.0034$ & $0.3878$ & $0.0034$ & $0.0086$ & $0.3849$ & $0.0030$ & $0.0077$ & $0.3737$ & $0.0070$ & $0.0187$ & $50.6663$ & $0.0272$ & $-18.2347$ & $0.0289$ & $0.3988$ & $5896$ & $83$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5896$ & $83$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.636$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.636$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005452.84$-$530503.6 & 4922049013890424832 & 503393082 & 20111020_0043m55_131 & 00:54:52.84 & $-$53:05:03.6 & $\dots$ & $12.174$ & $12.040$ & $0.705$ & $12.159$ & $24.9$ & $13.1$ & $19.3$ & $1.2$ & $2.6450$ & $0.0110$ & $0.3781$ & $0.0016$ & $0.3744$ & $0.0015$ & $0.0041$ & $0.3735$ & $0.0017$ & $0.0045$ & $0.3740$ & $0.0020$ & $0.0054$ & $68.2091$ & $0.0093$ & $21.9878$ & $0.0103$ & $-0.0752$ & $6042$ & $69$ & $6368$ & $361$ & $\dots$ & $\dots$ & $6042$ & $69$ & $4.278$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.147$ & $0.599$ & $0.340$ & $\dots$ & $\dots$ & $-1.000$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005454.92$-$401416.9 & 4987504869533921024 & 9076508 & 20060813_0103m39_030 & 00:54:54.92 & $-$40:14:16.9 & $\dots$ & $12.976$ & $12.909$ & $1.108$ & $13.166$ & $46.7$ & $1.2$ & $46.7$ & $1.3$ & $0.4434$ & $0.0250$ & $2.2553$ & $0.1272$ & $2.1304$ & $0.1135$ & $0.0533$ & $2.1326$ & $0.1097$ & $0.0515$ & $2.4049$ & $0.1113$ & $0.0463$ & $8.6487$ & $0.0172$ & $-3.2708$ & $0.0175$ & $-0.2839$ & $4890$ & $56$ & $5070$ & $94$ & $\dots$ & $\dots$ & $4890$ & $56$ & $2.703$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.112$ & $-0.757$ & $0.180$ & $\dots$ & $\dots$ & $-1.010$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005512.85$-$593446.8 & 4903955076882700288 & 503115461 & 20120815_0044m60_118 & 00:55:12.85 & $-$59:34:46.8 & $\dots$ & $12.482$ & $12.343$ & $0.712$ & $12.464$ & $49.2$ & $1.2$ & $52.1$ & $1.1$ & $2.0253$ & $0.0099$ & $0.4938$ & $0.0024$ & $0.4875$ & $0.0024$ & $0.0048$ & $0.4875$ & $0.0024$ & $0.0048$ & $0.4865$ & $0.0043$ & $0.0089$ & $14.3795$ & $0.0101$ & $-31.1749$ & $0.0117$ & $0.0090$ & $6004$ & $69$ & $6319$ & $174$ & $\dots$ & $\dots$ & $6004$ & $69$ & $4.161$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.150$ & $-0.902$ & $0.200$ & $\dots$ & $\dots$ & $-1.090$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.539$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005522.12$-$202524.1 & 2355827671102020608 & 11851840 & 20050907_0059m22_072 & 00:55:22.12 & $-$20:25:24.1 & $\dots$ & $13.240$ & $13.071$ & $0.910$ & $13.253$ & $29.5$ & $2.3$ & $\dots$ & $\dots$ & $0.2556$ & $0.0146$ & $3.9124$ & $0.2235$ & $3.5511$ & $0.1841$ & $0.0518$ & $3.3546$ & $0.1096$ & $0.0327$ & $3.4476$ & $0.1784$ & $0.0517$ & $13.0855$ & $0.0158$ & $-13.9337$ & $0.0161$ & $0.3030$ & $5385$ & $55$ & $3991$ & $95$ & $\dots$ & $\dots$ & $5385$ & $55$ & $4.501$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $-0.561$ & $0.100$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005532.09$-$555806.4 & 4908590235652560000 & 503320494 & 20090913_0043m55_129 & 00:55:32.09 & $-$55:58:06.4 & $\dots$ & $12.466$ & $12.818$ & $0.726$ & $12.943$ & $-30.7$ & $1.4$ & $-27.5$ & $4.6$ & $1.7140$ & $0.0247$ & $0.5834$ & $0.0084$ & $0.5747$ & $0.0082$ & $0.0142$ & $0.5769$ & $0.0077$ & $0.0134$ & $\dots$ & $\dots$ & $\dots$ & $56.8373$ & $0.0227$ & $11.6570$ & $0.0261$ & $0.0227$ & $6030$ & $137$ & $5109$ & $94$ & $\dots$ & $\dots$ & $6030$ & $137$ & $3.297$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.025$ & $0.256$ & $-1.423$ & $0.180$ & $\dots$ & $\dots$ & $-3.025$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.485$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J005614.77$-$341904.1 & 5003076428083812864 & 9949424 & 20070908_0101m34_051 & 00:56:14.77 & $-$34:19:04.1 & $\dots$ & $10.848$ & $10.605$ & $1.119$ & $10.867$ & $42.3$ & $0.7$ & $42.8$ & $0.3$ & $1.4072$ & $0.0192$ & $0.7106$ & $0.0097$ & $0.6977$ & $0.0093$ & $0.0134$ & $0.6985$ & $0.0096$ & $0.0138$ & $0.6736$ & $0.0203$ & $0.0301$ & $-10.5317$ & $0.0145$ & $-4.7880$ & $0.0126$ & $-0.2835$ & $4891$ & $53$ & $4978$ & $65$ & $\dots$ & $\dots$ & $4891$ & $53$ & $3.121$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.528$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005622.40$-$262549.5 & 2344232943029716736 & 10248922 & 20111027_0051m27_125 & 00:56:22.40 & $-$26:25:49.5 & $\dots$ & $12.968$ & $12.664$ & $1.194$ & $12.957$ & $-11.2$ & $5.3$ & $19.8$ & $9.6$ & $1.3943$ & $0.0155$ & $0.7172$ & $0.0080$ & $0.7041$ & $0.0077$ & $0.0109$ & $0.7101$ & $0.0074$ & $0.0104$ & $0.7111$ & $0.0049$ & $0.0068$ & $16.8655$ & $0.0147$ & $-13.9801$ & $0.0174$ & $0.6088$ & $4736$ & $56$ & $4819$ & $87$ & $\dots$ & $\dots$ & $4736$ & $56$ & $4.425$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $0.702$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.082$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005633.04$-$231400.0 & 2346235389926182272 & 12217212 & 20071005_0050m24_096 & 00:56:33.04 & $-$23:14:00.0 & $\dots$ & $11.593$ & $11.679$ & $0.777$ & $11.818$ & $-6.5$ & $1.7$ & $\dots$ & $\dots$ & $1.9312$ & $0.0235$ & $0.5178$ & $0.0063$ & $0.5109$ & $0.0061$ & $0.0120$ & $0.5061$ & $0.0053$ & $0.0105$ & $0.5061$ & $0.0058$ & $0.0114$ & $9.7618$ & $0.0380$ & $-4.4157$ & $0.0307$ & $0.0482$ & $5777$ & $74$ & $5779$ & $69$ & $\dots$ & $\dots$ & $5777$ & $74$ & $3.230$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.348$ & $0.167$ & $0.185$ & $0.090$ & $\dots$ & $\dots$ & $-1.348$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.431$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J005635.33$-$285352.8 & 5032330549848273920 & 10181851 & 20111027_0051m27_085 & 00:56:35.33 & $-$28:53:52.8 & $\dots$ & $12.794$ & $12.498$ & $1.207$ & $12.797$ & $-11.3$ & $1.9$ & $-6.4$ & $2.2$ & $0.2922$ & $0.0135$ & $3.4223$ & $0.1581$ & $3.1427$ & $0.1333$ & $0.0424$ & $3.1644$ & $0.1106$ & $0.0350$ & $3.0748$ & $0.0165$ & $0.0054$ & $0.6318$ & $0.0121$ & $-18.1584$ & $0.0171$ & $0.4693$ & $4742$ & $53$ & $4710$ & $77$ & $\dots$ & $\dots$ & $4742$ & $53$ & $2.477$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.103$ & $-0.937$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005652.08$-$035559.6 & 2526072718651908096 & 13828853 & 20060926_0100m04_029 & 00:56:52.08 & $-$03:55:59.6 & $\dots$ & $12.165$ & $12.034$ & $1.159$ & $12.312$ & $-26.4$ & $0.8$ & $-28.2$ & $0.7$ & $0.3067$ & $0.0211$ & $3.2605$ & $0.2243$ & $3.0057$ & $0.1906$ & $0.0634$ & $3.3955$ & $0.2484$ & $0.0732$ & $3.2541$ & $0.1025$ & $0.0315$ & $6.5371$ & $0.0237$ & $-4.7339$ & $0.0223$ & $0.3306$ & $4866$ & $53$ & $4644$ & $77$ & $\dots$ & $\dots$ & $4866$ & $53$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-1.058$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005654.98$-$363151.9 & 5001722860550846208 & 9280939 & 20120921_0101m34_014 & 00:56:54.98 & $-$36:31:51.9 & $\dots$ & $12.323$ & $12.120$ & $1.000$ & $12.334$ & $1.5$ & $1.0$ & $0.8$ & $0.4$ & $0.7582$ & $0.0199$ & $1.3189$ & $0.0346$ & $1.2752$ & $0.0324$ & $0.0254$ & $1.2726$ & $0.0280$ & $0.0220$ & $1.2864$ & $0.0629$ & $0.0489$ & $28.5513$ & $0.0127$ & $-14.4684$ & $0.0131$ & $-0.1029$ & $5146$ & $54$ & $5373$ & $94$ & $\dots$ & $\dots$ & $5146$ & $54$ & $2.952$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $-0.798$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.257$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005702.39$-$512535.0 & 4928419622919037568 & 503840859 & 20090731_0109m49_020 & 00:57:02.39 & $-$51:25:35.0 & $\dots$ & $10.980$ & $10.678$ & $1.188$ & $10.968$ & $163.5$ & $0.4$ & $161.7$ & $0.3$ & $0.4487$ & $0.0129$ & $2.2287$ & $0.0641$ & $2.1066$ & $0.0572$ & $0.0272$ & $2.1267$ & $0.0608$ & $0.0286$ & $2.0834$ & $0.1236$ & $0.0593$ & $-0.8579$ & $0.0107$ & $-15.8658$ & $0.0122$ & $-0.1465$ & $4768$ & $55$ & $4790$ & $68$ & $\dots$ & $\dots$ & $4768$ & $55$ & $1.843$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.130$ & $0.114$ & $-1.596$ & $0.140$ & $\dots$ & $\dots$ & $-2.130$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.347$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005717.86$-$080339.7 & 2474600009510927616 & 13653095 & 20121014_0101m09_063 & 00:57:17.86 & $-$08:03:39.7 & $\dots$ & $12.710$ & $12.460$ & $1.117$ & $12.720$ & $-36.8$ & $1.2$ & $-37.3$ & $0.9$ & $0.7288$ & $0.0168$ & $1.3721$ & $0.0316$ & $1.3249$ & $0.0295$ & $0.0223$ & $1.3374$ & $0.0281$ & $0.0210$ & $1.3373$ & $0.0058$ & $0.0043$ & $15.1757$ & $0.0266$ & $-33.5895$ & $0.0180$ & $0.2353$ & $5048$ & $54$ & $5228$ & $94$ & $\dots$ & $\dots$ & $5048$ & $54$ & $3.129$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $-0.970$ & $0.180$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.517$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005720.30$-$441357.7 & 4982584864238189568 & 504148780 & 20060814_0106m44_044 & 00:57:20.30 & $-$44:13:57.7 & $\dots$ & $13.011$ & $12.683$ & $1.350$ & $13.049$ & $51.8$ & $1.1$ & $51.8$ & $0.7$ & $0.1345$ & $0.0120$ & $7.4349$ & $0.6633$ & $6.2305$ & $0.4658$ & $0.0748$ & $7.1186$ & $0.5993$ & $0.0842$ & $5.7982$ & $1.6476$ & $0.2842$ & $3.0932$ & $0.0072$ & $-4.4774$ & $0.0088$ & $-0.6622$ & $4428$ & $52$ & $4640$ & $77$ & $\dots$ & $\dots$ & $4428$ & $52$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.110$ & $-0.931$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005721.21$-$210147.1 & 2355501013069344896 & 12297647 & 20060815_0103m19_017 & 00:57:21.21 & $-$21:01:47.1 & $\dots$ & $12.767$ & $12.987$ & $0.874$ & $13.157$ & $15.6$ & $1.8$ & $14.0$ & $1.9$ & $2.4174$ & $0.0207$ & $0.4137$ & $0.0035$ & $0.4093$ & $0.0035$ & $0.0085$ & $0.4074$ & $0.0033$ & $0.0082$ & $\dots$ & $\dots$ & $\dots$ & $13.1110$ & $0.0313$ & $-23.6641$ & $0.0246$ & $0.1442$ & $5510$ & $68$ & $5306$ & $69$ & $\dots$ & $\dots$ & $5510$ & $68$ & $3.462$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.825$ & $0.162$ & $0.176$ & $0.090$ & $\dots$ & $\dots$ & $-0.825$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.111$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J005736.28$-$172128.6 & 2357563078407883648 & 12486177 & 20091129_0103m19_065 & 00:57:36.28 & $-$17:21:28.6 & $\dots$ & $11.506$ & $11.360$ & $0.789$ & $11.503$ & $-3.5$ & $0.7$ & $-3.7$ & $0.5$ & $4.3215$ & $0.0264$ & $0.2314$ & $0.0014$ & $0.2300$ & $0.0014$ & $0.0061$ & $0.2292$ & $0.0014$ & $0.0062$ & $0.2287$ & $0.0024$ & $0.0104$ & $96.5653$ & $0.0360$ & $49.0858$ & $0.0283$ & $0.1257$ & $5526$ & $70$ & $5634$ & $57$ & $\dots$ & $\dots$ & $5526$ & $70$ & $4.027$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.881$ & $0.142$ & $-0.217$ & $0.090$ & $\dots$ & $\dots$ & $-0.881$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.178$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005737.18$-$800638.4 & 4631692049108156416 & 491248716 & 20091122_0047m80_065 & 00:57:37.18 & $-$80:06:38.4 & $\dots$ & $11.066$ & $10.632$ & $1.509$ & $11.080$ & $14.4$ & $1.4$ & $11.5$ & $0.9$ & $0.2419$ & $0.0110$ & $4.1339$ & $0.1880$ & $3.7327$ & $0.1533$ & $0.0411$ & $3.9488$ & $0.1667$ & $0.0422$ & $3.4262$ & $0.1780$ & $0.0519$ & $14.5309$ & $0.0129$ & $-14.2849$ & $0.0129$ & $-0.0057$ & $4273$ & $53$ & $4827$ & $77$ & $\dots$ & $\dots$ & $4273$ & $53$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.110$ & $-1.453$ & $0.170$ & $\dots$ & $\dots$ & $-1.780$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005739.63$-$080349.8 & 2474622549499298048 & 13653120 & 20100831_0101m09_061 & 00:57:39.63 & $-$08:03:49.8 & $\dots$ & $11.225$ & $10.858$ & $1.384$ & $11.240$ & $-58.4$ & $0.6$ & $-58.4$ & $0.3$ & $0.5949$ & $0.0248$ & $1.6810$ & $0.0701$ & $1.6106$ & $0.0643$ & $0.0399$ & $1.5859$ & $0.0630$ & $0.0397$ & $1.5520$ & $0.0483$ & $0.0311$ & $-5.3571$ & $0.0423$ & $-21.9118$ & $0.0233$ & $0.0324$ & $4513$ & $53$ & $4490$ & $77$ & $\dots$ & $\dots$ & $4513$ & $53$ & $1.997$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $-0.951$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.496$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005755.20$-$112537.6 & 2472525815184827264 & 13582770 & 20041202_0053m11_120 & 00:57:55.20 & $-$11:25:37.6 & $\dots$ & $13.691$ & $13.354$ & $1.406$ & $13.747$ & $-0.6$ & $1.6$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4346$ & $66$ & $4600$ & $64$ & $\dots$ & $\dots$ & $4346$ & $66$ & $4.075$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.931$ & $0.132$ & $-0.085$ & $0.080$ & $\dots$ & $\dots$ & $-0.931$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.226$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & $\dots$ & RAVE DR6\\
J005823.86$-$615932.0 & 4710574208740083968 & 503067270 & 20120815_0044m60_089 & 00:58:23.86 & $-$61:59:32.0 & $\dots$ & $12.276$ & $12.082$ & $0.995$ & $12.294$ & $-5.9$ & $2.0$ & $-8.5$ & $0.7$ & $0.4054$ & $0.0095$ & $2.4667$ & $0.0578$ & $2.3180$ & $0.0510$ & $0.0220$ & $2.3400$ & $0.0494$ & $0.0211$ & $2.2406$ & $0.0680$ & $0.0303$ & $12.0914$ & $0.0109$ & $6.2381$ & $0.0110$ & $-0.1620$ & $5174$ & $56$ & $4995$ & $94$ & $\dots$ & $\dots$ & $5174$ & $56$ & $1.897$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.122$ & $-0.946$ & $0.180$ & $\dots$ & $\dots$ & $-1.050$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.499$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005845.82$-$351553.1 & 5002219015173343744 & 9939573 & 20120921_0101m34_022 & 00:58:45.82 & $-$35:15:53.1 & $\dots$ & $12.678$ & $12.478$ & $0.936$ & $12.669$ & $6.0$ & $0.9$ & $4.3$ & $0.6$ & $0.2964$ & $0.0140$ & $3.3738$ & $0.1594$ & $3.1017$ & $0.1347$ & $0.0434$ & $3.0697$ & $0.1018$ & $0.0331$ & $2.7943$ & $0.2695$ & $0.0964$ & $5.6679$ & $0.0076$ & $-6.7304$ & $0.0086$ & $-0.0174$ & $5304$ & $56$ & $5541$ & $94$ & $\dots$ & $\dots$ & $5304$ & $56$ & $3.288$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.114$ & $-1.027$ & $0.180$ & $\dots$ & $\dots$ & $-1.310$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005849.68$-$355819.9 & 5002119573793930624 & 9282085 & 20060827_0101m34_013 & 00:58:49.68 & $-$35:58:19.9 & $\dots$ & $11.838$ & $11.584$ & $1.155$ & $11.861$ & $162.1$ & $1.1$ & $161.1$ & $0.4$ & $0.3239$ & $0.0236$ & $3.0874$ & $0.2250$ & $2.8580$ & $0.1928$ & $0.0674$ & $2.8705$ & $0.1330$ & $0.0463$ & $2.8065$ & $0.3098$ & $0.1104$ & $22.8629$ & $0.0141$ & $-3.9837$ & $0.0169$ & $-0.0022$ & $4810$ & $61$ & $4690$ & $77$ & $\dots$ & $\dots$ & $4810$ & $61$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.176$ & $-1.209$ & $0.170$ & $\dots$ & $\dots$ & $-1.680$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005907.61$-$430841.8 & 4986051830558433536 & 9125811 & 20120922_0106m44_016 & 00:59:07.61 & $-$43:08:41.8 & $\dots$ & $12.356$ & $12.246$ & $0.666$ & $12.355$ & $114.5$ & $1.6$ & $117.1$ & $18.3$ & $2.3677$ & $0.0135$ & $0.4224$ & $0.0024$ & $0.4178$ & $0.0024$ & $0.0056$ & $0.4171$ & $0.0025$ & $0.0060$ & $0.4191$ & $0.0021$ & $0.0050$ & $62.7506$ & $0.0090$ & $-14.3773$ & $0.0100$ & $-0.4863$ & $6144$ & $68$ & $6258$ & $174$ & $\dots$ & $\dots$ & $6144$ & $68$ & $4.231$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.947$ & $0.130$ & $-1.223$ & $0.200$ & $\dots$ & $\dots$ & $-0.947$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.426$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005949.98$-$672155.4 & 4704507580318604672 & 498980380 & 20121119_0105m70_074 & 00:59:49.98 & $-$67:21:55.4 & $\dots$ & $11.905$ & $11.937$ & $0.653$ & $12.042$ & $-43.6$ & $1.1$ & $-39.8$ & $0.8$ & $2.2435$ & $0.0123$ & $0.4457$ & $0.0024$ & $0.4406$ & $0.0024$ & $0.0054$ & $0.4395$ & $0.0023$ & $0.0053$ & $0.4377$ & $0.0034$ & $0.0077$ & $-2.4613$ & $0.0127$ & $-6.5761$ & $0.0141$ & $-0.1498$ & $6227$ & $72$ & $6283$ & $174$ & $\dots$ & $\dots$ & $6227$ & $72$ & $3.868$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.057$ & $0.130$ & $-0.718$ & $0.200$ & $\dots$ & $\dots$ & $-1.057$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J005954.95$-$031734.8 & 2526214933608841472 & 13871809 & 20070930_0100m04_092 & 00:59:54.95 & $-$03:17:34.8 & $\dots$ & $10.969$ & $10.742$ & $1.304$ & $11.086$ & $-59.3$ & $2.3$ & $-63.1$ & $2.0$ & $0.4712$ & $0.0212$ & $2.1222$ & $0.0955$ & $2.0113$ & $0.0858$ & $0.0426$ & $1.9963$ & $0.0877$ & $0.0439$ & $1.9346$ & $0.1683$ & $0.0870$ & $2.6723$ & $0.0275$ & $5.1438$ & $0.0205$ & $0.2632$ & $4560$ & $52$ & $4530$ & $77$ & $\dots$ & $\dots$ & $4560$ & $52$ & $1.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.937$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.171$ & $0.322$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010001.03$-$193746.0 & 2356267922430051328 & 12465165 & 20060815_0103m19_034 & 01:00:01.03 & $-$19:37:46.0 & $\dots$ & $12.632$ & $12.502$ & $0.724$ & $12.627$ & $-21.5$ & $2.3$ & $-20.1$ & $1.4$ & $2.0501$ & $0.0148$ & $0.4878$ & $0.0035$ & $0.4817$ & $0.0034$ & $0.0071$ & $0.4808$ & $0.0032$ & $0.0067$ & $0.4769$ & $0.0068$ & $0.0143$ & $-19.8229$ & $0.0175$ & $-11.7928$ & $0.0181$ & $0.3320$ & $5972$ & $68$ & $5715$ & $94$ & $\dots$ & $\dots$ & $5972$ & $68$ & $3.238$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.805$ & $0.127$ & $-0.850$ & $0.180$ & $\dots$ & $\dots$ & $-0.805$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010014.04$-$464712.2 & 4981160550001374336 & 503982232 & 20040824_0110m48_058 & 01:00:14.04 & $-$46:47:12.2 & $\dots$ & $10.660$ & $10.322$ & $1.365$ & $10.695$ & $103.8$ & $0.6$ & $102.6$ & $0.2$ & $0.3990$ & $0.0146$ & $2.5063$ & $0.0917$ & $2.3529$ & $0.0808$ & $0.0344$ & $2.3832$ & $0.0815$ & $0.0342$ & $2.1610$ & $0.0781$ & $0.0362$ & $-9.3557$ & $0.0101$ & $-35.4425$ & $0.0120$ & $-0.3416$ & $4408$ & $52$ & $4539$ & $77$ & $\dots$ & $\dots$ & $4408$ & $52$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.108$ & $-1.177$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.367$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010014.65$-$830104.2 & 4617867064778857600 & 490690096 & 20091024_0206m84_057 & 01:00:14.65 & $-$83:01:04.2 & $\dots$ & $10.406$ & $10.162$ & $1.201$ & $10.458$ & $58.6$ & $0.6$ & $63.4$ & $1.1$ & $1.0845$ & $0.0121$ & $0.9221$ & $0.0103$ & $0.9005$ & $0.0098$ & $0.0109$ & $0.9088$ & $0.0100$ & $0.0110$ & $0.8863$ & $0.0167$ & $0.0189$ & $8.7527$ & $0.0133$ & $0.7310$ & $0.0133$ & $0.0005$ & $5019$ & $53$ & $5190$ & $65$ & $\dots$ & $\dots$ & $5019$ & $53$ & $2.798$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.659$ & $0.070$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010050.98$-$464509.1 & 4981165910122688512 & 503982293 & 20060814_0106m44_012 & 01:00:50.98 & $-$46:45:09.1 & $\dots$ & $13.204$ & $12.959$ & $1.265$ & $13.285$ & $20.3$ & $5.3$ & $10.6$ & $7.8$ & $1.2025$ & $0.0249$ & $0.8316$ & $0.0172$ & $0.8140$ & $0.0165$ & $0.0203$ & $0.8242$ & $0.0141$ & $0.0171$ & $0.7703$ & $0.0099$ & $0.0129$ & $9.4835$ & $0.0179$ & $1.4844$ & $0.0202$ & $-0.3275$ & $4582$ & $57$ & $3992$ & $87$ & $\dots$ & $\dots$ & $4582$ & $57$ & $4.455$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.119$ & $-0.974$ & $0.160$ & $\dots$ & $\dots$ & $-1.330$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010055.40$-$434860.0 & 4982963714713197952 & 9123733 & 20060814_0106m44_052 & 01:00:55.40 & $-$43:48:60.0 & GEMS & $12.353$ & $12.189$ & $1.043$ & $12.419$ & $-2.6$ & $2.2$ & $-3.1$ & $0.6$ & $0.4166$ & $0.0149$ & $2.4004$ & $0.0859$ & $2.2594$ & $0.0761$ & $0.0337$ & $2.2928$ & $0.0773$ & $0.0337$ & $2.2142$ & $0.0533$ & $0.0241$ & $8.0436$ & $0.0091$ & $-22.6431$ & $0.0103$ & $-0.6640$ & $5063$ & $44$ & $4468$ & $92$ & $5087$ & $33$ & $5038$ & $55$ & $1.531$ & $0.470$ & $2.242$ & $0.295$ & $2.242$ & $0.295$ & $-1.942$ & $0.137$ & $-2.213$ & $0.160$ & $-2.094$ & $0.166$ & $-1.790$ & $0.108$ & $0.041$ & $0.080$ & $0.051$ & $6.539$ & D & $0.937$ & I & $0.670$ & $0.304$ & $0.249$ & $0.034$ & $0.249$ & $0.034$ & D & $0.992$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J010128.69$-$542858.5 & 4914911744613582208 & 503394728 & 20060720_0043m55_108 & 01:01:28.69 & $-$54:28:58.5 & $\dots$ & $11.167$ & $10.998$ & $1.014$ & $11.218$ & $-31.2$ & $2.1$ & $-29.1$ & $0.5$ & $0.8409$ & $0.0131$ & $1.1892$ & $0.0185$ & $1.1535$ & $0.0174$ & $0.0151$ & $1.1722$ & $0.0164$ & $0.0140$ & $1.1713$ & $0.0276$ & $0.0235$ & $15.1697$ & $0.0123$ & $-17.8377$ & $0.0149$ & $-0.0533$ & $5119$ & $54$ & $4617$ & $77$ & $\dots$ & $\dots$ & $5119$ & $54$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-1.093$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.481$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010133.59$-$505450.0 & 4928415499749852032 & 503849938 & 20061113_0109m49_022 & 01:01:33.59 & $-$50:54:50.0 & $\dots$ & $12.734$ & $12.465$ & $1.086$ & $12.713$ & $199.6$ & $1.6$ & $199.9$ & $1.0$ & $0.3394$ & $0.0099$ & $2.9464$ & $0.0859$ & $2.7367$ & $0.0741$ & $0.0271$ & $2.7991$ & $0.0716$ & $0.0256$ & $2.7076$ & $0.1538$ & $0.0568$ & $20.6468$ & $0.0080$ & $-1.4237$ & $0.0094$ & $-0.1301$ & $4939$ & $54$ & $5524$ & $136$ & $\dots$ & $\dots$ & $4939$ & $54$ & $4.539$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.112$ & $-1.486$ & $0.190$ & $\dots$ & $\dots$ & $-1.500$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.874$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010135.72$-$461316.2 & 4981191920444672384 & 504124054 & 20060814_0106m44_019 & 01:01:35.72 & $-$46:13:16.2 & $\dots$ & $12.481$ & $12.253$ & $0.977$ & $12.459$ & $124.9$ & $1.9$ & $127.2$ & $1.1$ & $0.6606$ & $0.0106$ & $1.5138$ & $0.0243$ & $1.4565$ & $0.0225$ & $0.0154$ & $1.4825$ & $0.0256$ & $0.0172$ & $1.4863$ & $0.0316$ & $0.0213$ & $19.9355$ & $0.0076$ & $-22.0379$ & $0.0087$ & $-0.2825$ & $5192$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5192$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.114$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.440$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010139.74$-$662117.5 & 4705383448705028096 & 499008747 & 20081105_0052m65_141 & 01:01:39.74 & $-$66:21:17.5 & $\dots$ & $11.125$ & $10.965$ & $1.240$ & $11.279$ & $92.4$ & $1.2$ & $66.7$ & $8.8$ & $1.0085$ & $0.0112$ & $0.9916$ & $0.0110$ & $0.9667$ & $0.0105$ & $0.0108$ & $0.9762$ & $0.0095$ & $0.0097$ & $0.9739$ & $0.0201$ & $0.0206$ & $-6.1610$ & $0.0139$ & $-5.5038$ & $0.0135$ & $-0.1077$ & $4638$ & $56$ & $4685$ & $65$ & $\dots$ & $\dots$ & $4638$ & $56$ & $2.238$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.119$ & $-0.251$ & $0.090$ & $\dots$ & $\dots$ & $-1.080$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.099$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010147.55$-$293309.7 & 5031533678796743936 & 10178259 & 20061011_0103m28_148 & 01:01:47.55 & $-$29:33:09.7 & $\dots$ & $12.217$ & $11.935$ & $1.197$ & $12.229$ & $52.3$ & $0.7$ & $52.4$ & $0.4$ & $0.5768$ & $0.0271$ & $1.7337$ & $0.0815$ & $1.6589$ & $0.0746$ & $0.0450$ & $1.6979$ & $0.0641$ & $0.0377$ & $1.7552$ & $0.1214$ & $0.0692$ & $14.8773$ & $0.0229$ & $2.3349$ & $0.0324$ & $0.3954$ & $4725$ & $52$ & $4725$ & $77$ & $\dots$ & $\dots$ & $4725$ & $52$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.711$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.252$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010150.06$-$154825.0 & 2359321541097886848 & 12541088 & 20071205_0102m14_005 & 01:01:50.06 & $-$15:48:25.0 & $\dots$ & $11.133$ & $10.868$ & $1.123$ & $11.131$ & $-79.3$ & $3.3$ & $-73.2$ & $1.0$ & $0.8287$ & $0.0162$ & $1.2067$ & $0.0236$ & $1.1700$ & $0.0222$ & $0.0190$ & $1.1631$ & $0.0212$ & $0.0182$ & $1.1549$ & $0.0453$ & $0.0393$ & $18.5189$ & $0.0234$ & $-5.5954$ & $0.0191$ & $0.2326$ & $4886$ & $53$ & $5255$ & $160$ & $\dots$ & $\dots$ & $4886$ & $53$ & $3.772$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.102$ & $-0.115$ & $0.140$ & $\dots$ & $\dots$ & $-1.410$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.086$ & $0.331$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010152.90$-$504142.9 & 4928561700436553856 & 503850110 & 20090731_0109m49_022 & 01:01:52.90 & $-$50:41:42.9 & $\dots$ & $11.328$ & $11.067$ & $1.114$ & $11.326$ & $292.2$ & $0.7$ & $290.4$ & $0.3$ & $0.5338$ & $0.0129$ & $1.8734$ & $0.0453$ & $1.7864$ & $0.0412$ & $0.0230$ & $1.8212$ & $0.0452$ & $0.0248$ & $1.7430$ & $0.0738$ & $0.0424$ & $1.3726$ & $0.0111$ & $2.9322$ & $0.0134$ & $-0.1142$ & $4894$ & $54$ & $4833$ & $77$ & $\dots$ & $\dots$ & $4894$ & $54$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.110$ & $-1.459$ & $0.170$ & $\dots$ & $\dots$ & $-1.640$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010206.17$-$062436.3 & 2476385410236159872 & 13812700 & 20070930_0100m04_148 & 01:02:06.17 & $-$06:24:36.3 & $\dots$ & $10.507$ & $10.320$ & $1.042$ & $10.550$ & $-8.5$ & $1.9$ & $-12.9$ & $0.9$ & $1.2999$ & $0.0210$ & $0.7693$ & $0.0124$ & $0.7542$ & $0.0119$ & $0.0158$ & $0.7491$ & $0.0111$ & $0.0149$ & $0.7795$ & $0.0152$ & $0.0195$ & $87.4241$ & $0.0285$ & $-0.7274$ & $0.0261$ & $0.4274$ & $5349$ & $56$ & $5097$ & $94$ & $\dots$ & $\dots$ & $5349$ & $56$ & $1.761$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.110$ & $-1.350$ & $0.180$ & $\dots$ & $\dots$ & $-1.490$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.082$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010213.61$-$632621.0 & 4709448961668267520 & 499216767 & 20091120_0052m65_085 & 01:02:13.61 & $-$63:26:21.0 & $\dots$ & $11.877$ & $11.632$ & $1.094$ & $11.883$ & $-1.7$ & $1.2$ & $-4.6$ & $0.4$ & $0.5714$ & $0.0109$ & $1.7501$ & $0.0334$ & $1.6739$ & $0.0305$ & $0.0182$ & $1.6874$ & $0.0282$ & $0.0167$ & $1.6545$ & $0.0068$ & $0.0041$ & $13.9762$ & $0.0127$ & $-9.8165$ & $0.0114$ & $0.0120$ & $4950$ & $54$ & $4847$ & $77$ & $\dots$ & $\dots$ & $4950$ & $54$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.103$ & $-1.417$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010222.24$-$202646.8 & 2355959371979172096 & 12303527 & 20121012_0103m19_012 & 01:02:22.24 & $-$20:26:46.8 & $\dots$ & $12.410$ & $12.845$ & $0.763$ & $12.980$ & $41.7$ & $1.8$ & $29.4$ & $7.1$ & $2.1819$ & $0.0272$ & $0.4583$ & $0.0057$ & $0.4529$ & $0.0056$ & $0.0123$ & $0.4545$ & $0.0061$ & $0.0133$ & $0.4547$ & $0.0079$ & $0.0173$ & $4.5802$ & $0.0283$ & $4.7848$ & $0.0284$ & $0.2249$ & $5859$ & $108$ & $5539$ & $74$ & $\dots$ & $\dots$ & $5859$ & $108$ & $3.585$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.634$ & $0.384$ & $-0.319$ & $0.110$ & $\dots$ & $\dots$ & $-2.634$ & $0.384$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J010241.79$-$432134.2 & 4983013261456536576 & 9126248 & 20050727_0108m42_023 & 01:02:41.79 & $-$43:21:34.2 & $\dots$ & $10.380$ & $10.218$ & $0.969$ & $10.420$ & $12.4$ & $1.6$ & $\dots$ & $\dots$ & $2.4499$ & $0.0165$ & $0.4082$ & $0.0027$ & $0.4039$ & $0.0027$ & $0.0067$ & $0.4038$ & $0.0026$ & $0.0065$ & $0.4079$ & $0.0062$ & $0.0152$ & $20.1177$ & $0.0104$ & $2.4614$ & $0.0122$ & $-0.6940$ & $5208$ & $55$ & $4968$ & $59$ & $\dots$ & $\dots$ & $5208$ & $55$ & $4.750$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.110$ & $-0.262$ & $0.080$ & $\dots$ & $\dots$ & $-1.000$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.295$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010311.27$-$241549.6 & 2345144227714836224 & 12221185 & 20091124_0050m24_113 & 01:03:11.27 & $-$24:15:49.6 & $\dots$ & $12.520$ & $12.221$ & $1.189$ & $12.512$ & $24.6$ & $0.8$ & $26.4$ & $0.5$ & $0.4630$ & $0.0204$ & $2.1598$ & $0.0952$ & $2.0450$ & $0.0853$ & $0.0417$ & $2.0912$ & $0.0735$ & $0.0352$ & $2.0644$ & $0.0838$ & $0.0406$ & $1.0150$ & $0.0280$ & $-1.2013$ & $0.0278$ & $0.2126$ & $4752$ & $52$ & $4732$ & $77$ & $\dots$ & $\dots$ & $4752$ & $52$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.856$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.293$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010316.64$-$452110.9 & 4981838364561698304 & 504141546 & 20060814_0106m44_132 & 01:03:16.64 & $-$45:21:10.9 & $\dots$ & $12.133$ & $11.950$ & $1.028$ & $12.175$ & $-79.5$ & $0.8$ & $-78.1$ & $0.6$ & $1.0093$ & $0.0134$ & $0.9908$ & $0.0132$ & $0.9659$ & $0.0125$ & $0.0129$ & $0.9663$ & $0.0126$ & $0.0130$ & $0.9839$ & $0.0341$ & $0.0346$ & $16.8239$ & $0.0094$ & $9.9525$ & $0.0119$ & $-0.3701$ & $5077$ & $54$ & $4774$ & $77$ & $\dots$ & $\dots$ & $5077$ & $54$ & $2.274$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-0.840$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.150$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010318.64$-$054803.8 & 2476801777249289088 & 13820605 & 20060926_0100m04_148 & 01:03:18.64 & $-$05:48:03.8 & $\dots$ & $12.127$ & $12.206$ & $0.856$ & $12.370$ & $6.2$ & $1.2$ & $8.7$ & $1.4$ & $2.1112$ & $0.0243$ & $0.4737$ & $0.0055$ & $0.4679$ & $0.0053$ & $0.0114$ & $0.4682$ & $0.0047$ & $0.0101$ & $0.4750$ & $0.0069$ & $0.0145$ & $-6.5828$ & $0.0300$ & $-23.9695$ & $0.0289$ & $0.4650$ & $5733$ & $80$ & $6215$ & $116$ & $\dots$ & $\dots$ & $5733$ & $80$ & $4.137$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.222$ & $0.136$ & $-0.385$ & $0.120$ & $\dots$ & $\dots$ & $-1.222$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.315$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010338.90$-$102424.0 & 2473076563134911488 & 13597168 & 20121014_0101m09_145 & 01:03:38.90 & $-$10:24:24.0 & KPNR & $12.527$ & $12.307$ & $0.932$ & $12.497$ & $84.0$ & $1.9$ & $\dots$ & $\dots$ & $0.3784$ & $0.0142$ & $2.6427$ & $0.0992$ & $2.4728$ & $0.0868$ & $0.0351$ & $2.4948$ & $0.0888$ & $0.0356$ & $2.4608$ & $0.0527$ & $0.0214$ & $32.5543$ & $0.0168$ & $-10.6974$ & $0.0181$ & $0.4645$ & $5312$ & $46$ & $3988$ & $87$ & $5276$ & $18$ & $5349$ & $74$ & $4.432$ & $0.170$ & $1.998$ & $0.187$ & $1.998$ & $0.187$ & $-1.762$ & $0.166$ & $-0.983$ & $0.160$ & $-1.964$ & $0.103$ & $-1.560$ & $0.228$ & $-0.366$ & $0.143$ & $-0.286$ & $6.382$ & D & $0.982$ & I & $\dots$ & $\dots$ & $0.098$ & $0.039$ & $0.098$ & $0.039$ & D & $0.919$ & $30$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J010340.17$-$603157.3 & 4902961118371127424 & 503081575 & 20061126_0044m60_118 & 01:03:40.17 & $-$60:31:57.3 & $\dots$ & $11.531$ & $11.278$ & $1.194$ & $11.572$ & $52.6$ & $2.4$ & $53.8$ & $0.7$ & $0.5466$ & $0.0128$ & $1.8295$ & $0.0428$ & $1.7464$ & $0.0390$ & $0.0224$ & $1.7270$ & $0.0276$ & $0.0160$ & $1.7016$ & $0.0891$ & $0.0523$ & $23.1683$ & $0.0138$ & $-13.5070$ & $0.0125$ & $-0.1403$ & $4742$ & $53$ & $5151$ & $136$ & $\dots$ & $\dots$ & $4742$ & $53$ & $4.645$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.104$ & $-1.061$ & $0.190$ & $\dots$ & $\dots$ & $-1.240$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.723$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010347.23$-$602756.1 & 4902964829223230336 & 503081597 & 20081124_0044m60_119 & 01:03:47.23 & $-$60:27:56.1 & $\dots$ & $10.089$ & $10.267$ & $0.828$ & $10.422$ & $-55.8$ & $1.2$ & $-54.8$ & $0.3$ & $3.9376$ & $0.0159$ & $0.2540$ & $0.0010$ & $0.2523$ & $0.0010$ & $0.0040$ & $0.2528$ & $0.0010$ & $0.0039$ & $\dots$ & $\dots$ & $\dots$ & $53.0369$ & $0.0164$ & $1.9613$ & $0.0158$ & $-0.1167$ & $5695$ & $125$ & $4756$ & $77$ & $\dots$ & $\dots$ & $5695$ & $125$ & $1.261$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.120$ & $0.305$ & $-1.415$ & $0.170$ & $\dots$ & $\dots$ & $-3.120$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.212$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J010407.43$-$683447.7 & 4692143331545946368 & 498973735 & 20121119_0105m70_075 & 01:04:07.43 & $-$68:34:47.7 & $\dots$ & $12.447$ & $12.108$ & $1.355$ & $12.477$ & $35.3$ & $0.7$ & $36.3$ & $1.1$ & $0.3959$ & $0.0103$ & $2.5259$ & $0.0657$ & $2.3702$ & $0.0579$ & $0.0244$ & $2.4754$ & $0.0678$ & $0.0274$ & $2.3455$ & $0.0913$ & $0.0389$ & $12.7393$ & $0.0119$ & $-3.3390$ & $0.0110$ & $-0.0728$ & $4443$ & $52$ & $4548$ & $65$ & $\dots$ & $\dots$ & $4443$ & $52$ & $2.104$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $-0.571$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.307$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010408.45$-$513824.1 & 4928225696555140480 & 503840405 & 20031007_0106m54_075 & 01:04:08.45 & $-$51:38:24.1 & $\dots$ & $11.302$ & $11.079$ & $1.049$ & $11.312$ & $70.5$ & $2.6$ & $70.0$ & $0.5$ & $1.8679$ & $0.0137$ & $0.5354$ & $0.0039$ & $0.5280$ & $0.0038$ & $0.0072$ & $0.5306$ & $0.0036$ & $0.0068$ & $0.5265$ & $0.0039$ & $0.0074$ & $-5.0895$ & $0.0111$ & $-27.1124$ & $0.0144$ & $-0.2014$ & $5033$ & $54$ & $4995$ & $65$ & $\dots$ & $\dots$ & $5033$ & $54$ & $2.686$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $-0.490$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.024$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010409.94$-$530828.5 & 4927058702400628608 & 503406946 & 20061010_0118m54_055 & 01:04:09.94 & $-$53:08:28.5 & $\dots$ & $12.993$ & $12.740$ & $1.153$ & $13.015$ & $162.8$ & $3.5$ & $162.9$ & $1.4$ & $0.2858$ & $0.0107$ & $3.4990$ & $0.1310$ & $3.2072$ & $0.1101$ & $0.0343$ & $3.2976$ & $0.1057$ & $0.0320$ & $3.0179$ & $0.3014$ & $0.0999$ & $3.4529$ & $0.0100$ & $-18.4529$ & $0.0112$ & $-0.1126$ & $4804$ & $54$ & $4932$ & $95$ & $\dots$ & $\dots$ & $4804$ & $54$ & $3.683$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.110$ & $-0.297$ & $0.100$ & $\dots$ & $\dots$ & $-1.360$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.168$ & $0.559$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010420.48$-$234927.2 & 2351165398202690816 & 12223301 & 20031014_0059m22_130 & 01:04:20.48 & $-$23:49:27.2 & $\dots$ & $12.747$ & $12.452$ & $1.189$ & $12.743$ & $2.4$ & $2.1$ & $-4.0$ & $3.0$ & $0.4590$ & $0.0223$ & $2.1786$ & $0.1058$ & $2.0619$ & $0.0948$ & $0.0460$ & $2.1346$ & $0.1048$ & $0.0491$ & $2.1665$ & $0.1321$ & $0.0610$ & $2.2862$ & $0.0295$ & $-5.0024$ & $0.0337$ & $0.1787$ & $4750$ & $52$ & $4679$ & $77$ & $\dots$ & $\dots$ & $4750$ & $52$ & $2.068$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.642$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.056$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010519.60$-$710156.0 & 4690822513146380288 & $\dots$ & 20081026_0105m70_022 & 01:05:19.60 & $-$71:01:56.0 & NTTE & $10.975$ & $10.734$ & $1.091$ & $10.983$ & $158.7$ & $0.7$ & $157.1$ & $0.3$ & $0.7729$ & $0.0117$ & $1.2938$ & $0.0196$ & $1.2517$ & $0.0183$ & $0.0146$ & $1.2651$ & $0.0181$ & $0.0143$ & $1.2378$ & $0.0355$ & $0.0287$ & $49.3676$ & $0.0151$ & $-23.1689$ & $0.0124$ & $-0.0548$ & $4698$ & $88$ & $4798$ & $68$ & $4698$ & $88$ & $\dots$ & $\dots$ & $3.642$ & $0.150$ & $1.481$ & $0.119$ & $1.481$ & $0.119$ & $-2.128$ & $0.104$ & $-1.578$ & $0.140$ & $-2.128$ & $0.104$ & $\dots$ & $\dots$ & $-0.278$ & $0.104$ & $0.202$ & $6.504$ & D & $0.985$ & I & $0.542$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $78$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J010626.54$-$290143.9 & 5032900234309669376 & 10190684 & 20040825_0111m27_014 & 01:06:26.54 & $-$29:01:43.9 & $\dots$ & $10.824$ & $11.214$ & $0.655$ & $11.321$ & $20.7$ & $1.3$ & $\dots$ & $\dots$ & $3.0951$ & $0.1040$ & $0.3231$ & $0.0109$ & $0.3204$ & $0.0107$ & $0.0333$ & $0.3185$ & $0.0109$ & $0.0341$ & $\dots$ & $\dots$ & $\dots$ & $-61.9710$ & $0.1663$ & $-3.4168$ & $0.0930$ & $-0.6777$ & $6211$ & $68$ & $6452$ & $174$ & $\dots$ & $\dots$ & $6211$ & $68$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.044$ & $0.128$ & $-1.111$ & $0.200$ & $\dots$ & $\dots$ & $-1.044$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J010642.89$-$681046.0 & 4704167010887920000 & 498976316 & 20090907_0105m70_076 & 01:06:42.89 & $-$68:10:46.0 & $\dots$ & $11.159$ & $10.778$ & $1.466$ & $11.203$ & $83.7$ & $0.7$ & $83.1$ & $0.4$ & $0.5192$ & $0.0123$ & $1.9260$ & $0.0456$ & $1.8342$ & $0.0414$ & $0.0226$ & $1.8648$ & $0.0431$ & $0.0231$ & $1.7668$ & $0.0402$ & $0.0228$ & $9.9435$ & $0.0134$ & $-0.9412$ & $0.0129$ & $-0.0702$ & $4250$ & $51$ & $4283$ & $68$ & $\dots$ & $\dots$ & $4250$ & $51$ & $1.401$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.655$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.293$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010654.27$-$220736.5 & 2352190246119077760 & 12289232 & 20091129_0103m19_141 & 01:06:54.27 & $-$22:07:36.5 & $\dots$ & $12.320$ & $11.751$ & $0.641$ & $11.853$ & $17.8$ & $0.9$ & $19.4$ & $1.5$ & $1.8641$ & $0.0305$ & $0.5365$ & $0.0088$ & $0.5291$ & $0.0085$ & $0.0161$ & $0.5226$ & $0.0083$ & $0.0159$ & $0.5202$ & $0.0149$ & $0.0286$ & $-2.6766$ & $0.0388$ & $1.8504$ & $0.0480$ & $0.3165$ & $6258$ & $146$ & $6182$ & $70$ & $\dots$ & $\dots$ & $6258$ & $146$ & $4.106$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.012$ & $0.502$ & $-0.314$ & $0.090$ & $\dots$ & $\dots$ & $-2.012$ & $0.502$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.236$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J010719.10$-$154141.0 & 2359651944341953152 & 12552420 & 20060727_0102m14_134 & 01:07:19.10 & $-$15:41:41.0 & SOAR & $11.697$ & $11.368$ & $1.271$ & $11.696$ & $49.9$ & $0.6$ & $49.6$ & $0.6$ & $0.2301$ & $0.0267$ & $4.3459$ & $0.5043$ & $3.9047$ & $0.4071$ & $0.1043$ & $3.7840$ & $0.3428$ & $0.0906$ & $4.1533$ & $0.5592$ & $0.1346$ & $10.5228$ & $0.0292$ & $-6.3335$ & $0.0372$ & $0.4352$ & $4661$ & $53$ & $4477$ & $92$ & $4704$ & $53$ & $4617$ & $53$ & $1.006$ & $0.470$ & $1.097$ & $0.100$ & $1.097$ & $0.100$ & $-2.066$ & $0.086$ & $-1.841$ & $0.160$ & $-2.061$ & $0.068$ & $-2.070$ & $0.103$ & $-0.439$ & $0.118$ & $0.211$ & $6.575$ & D & $0.987$ & I & $0.441$ & $0.280$ & $0.288$ & $0.044$ & $0.288$ & $0.044$ & D & $0.915$ & $70$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J010723.54$-$680602.4 & 4704191784259272576 & 498976363 & 20081208_0105m70_078 & 01:07:23.54 & $-$68:06:02.4 & $\dots$ & $10.380$ & $10.088$ & $1.282$ & $10.422$ & $59.0$ & $0.6$ & $59.5$ & $0.4$ & $0.6036$ & $0.0110$ & $1.6567$ & $0.0302$ & $1.5883$ & $0.0278$ & $0.0175$ & $1.6121$ & $0.0254$ & $0.0157$ & $1.5668$ & $0.0221$ & $0.0141$ & $21.9414$ & $0.0132$ & $-7.0938$ & $0.0123$ & $-0.1837$ & $4573$ & $52$ & $4621$ & $68$ & $\dots$ & $\dots$ & $4573$ & $52$ & $1.742$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $-0.870$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.299$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010727.40$-$052401.0 & 2476874177513634432 & $\dots$ & 20090919_0100m04_126 & 01:07:27.40 & $-$05:24:01.0 & KPNR & $11.777$ & $11.605$ & $0.873$ & $11.775$ & $-0.9$ & $1.1$ & $0.0$ & $0.7$ & $1.8133$ & $0.0195$ & $0.5515$ & $0.0059$ & $0.5437$ & $0.0058$ & $0.0106$ & $0.5397$ & $0.0060$ & $0.0111$ & $0.5273$ & $0.0112$ & $0.0212$ & $29.3959$ & $0.0249$ & $-55.7338$ & $0.0226$ & $0.4325$ & $5579$ & $36$ & $5271$ & $214$ & $5579$ & $36$ & $\dots$ & $\dots$ & $3.222$ & $0.480$ & $3.222$ & $0.273$ & $3.222$ & $0.273$ & $-2.273$ & $0.083$ & $-2.257$ & $0.270$ & $-2.273$ & $0.083$ & $\dots$ & $\dots$ & $0.450$ & $0.115$ & $0.450$ & $6.607$ & D & $0.995$ & I & $0.297$ & $0.354$ & $0.224$ & $0.039$ & $0.224$ & $0.039$ & D & $0.986$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J010734.63$-$153452.0 & 2359747361335447808 & 12552706 & 20060727_0102m14_135 & 01:07:34.63 & $-$15:34:52.0 & $\dots$ & $11.407$ & $11.669$ & $0.970$ & $11.872$ & $27.0$ & $0.9$ & $29.4$ & $1.0$ & $5.2153$ & $0.0758$ & $0.1917$ & $0.0028$ & $0.1908$ & $0.0028$ & $0.0145$ & $0.1910$ & $0.0030$ & $0.0157$ & $\dots$ & $\dots$ & $\dots$ & $17.7058$ & $0.0347$ & $16.8234$ & $0.0443$ & $0.5126$ & $5233$ & $84$ & $5136$ & $76$ & $\dots$ & $\dots$ & $5233$ & $84$ & $4.371$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.197$ & $0.137$ & $-0.214$ & $0.100$ & $\dots$ & $\dots$ & $-1.197$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.134$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J010823.68$-$494313.9 & 4928993258750386560 & 503858687 & 20040824_0110m48_005 & 01:08:23.68 & $-$49:43:13.9 & $\dots$ & $13.429$ & $13.215$ & $0.952$ & $13.412$ & $-61.6$ & $2.1$ & $\dots$ & $\dots$ & $0.5300$ & $0.0122$ & $1.8868$ & $0.0434$ & $1.7986$ & $0.0395$ & $0.0219$ & $1.7693$ & $0.0360$ & $0.0203$ & $1.8004$ & $0.0538$ & $0.0299$ & $4.3237$ & $0.0089$ & $-30.1561$ & $0.0119$ & $-0.2343$ & $5249$ & $57$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5249$ & $57$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.117$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.670$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010831.18$-$070831.8 & 2475664542924391808 & 13666326 & 20061004_0101m09_092 & 01:08:31.18 & $-$07:08:31.8 & $\dots$ & $11.616$ & $11.338$ & $1.162$ & $11.618$ & $40.9$ & $0.9$ & $39.8$ & $0.4$ & $0.3947$ & $0.0203$ & $2.5336$ & $0.1303$ & $2.3770$ & $0.1147$ & $0.0483$ & $2.3743$ & $0.1362$ & $0.0573$ & $2.4019$ & $0.1762$ & $0.0733$ & $22.3452$ & $0.0235$ & $-13.6878$ & $0.0237$ & $0.4086$ & $5005$ & $55$ & $4946$ & $92$ & $\dots$ & $\dots$ & $5005$ & $55$ & $1.761$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.108$ & $-1.721$ & $0.160$ & $\dots$ & $\dots$ & $-1.740$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.585$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010834.44$-$313614.6 & 5027921748739493632 & 10023492 & 20100906_0121m32_041 & 01:08:34.44 & $-$31:36:14.6 & $\dots$ & $11.678$ & $11.405$ & $1.199$ & $11.701$ & $21.7$ & $3.8$ & $3.0$ & $14.3$ & $2.7858$ & $0.0229$ & $0.3590$ & $0.0030$ & $0.3556$ & $0.0029$ & $0.0081$ & $0.3559$ & $0.0028$ & $0.0078$ & $0.3575$ & $0.0046$ & $0.0128$ & $5.3649$ & $0.0181$ & $-18.7391$ & $0.0140$ & $-0.0763$ & $4756$ & $55$ & $4708$ & $64$ & $\dots$ & $\dots$ & $4756$ & $55$ & $4.803$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.125$ & $0.646$ & $0.080$ & $\dots$ & $\dots$ & $-0.850$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.177$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010839.60$-$285701.0 & 5032890166907460992 & 10191483 & 20061116_0103m28_125 & 01:08:39.60 & $-$28:57:01.0 & SOAR & $12.604$ & $12.344$ & $1.011$ & $12.562$ & $145.1$ & $0.9$ & $143.9$ & $0.7$ & $0.4963$ & $0.0198$ & $2.0149$ & $0.0804$ & $1.9146$ & $0.0726$ & $0.0379$ & $1.9163$ & $0.0786$ & $0.0410$ & $1.9471$ & $0.2067$ & $0.1062$ & $-1.9369$ & $0.0121$ & $-8.1155$ & $0.0091$ & $-0.1487$ & $5300$ & $59$ & $4660$ & $92$ & $5383$ & $59$ & $5217$ & $59$ & $0.891$ & $0.470$ & $3.091$ & $0.134$ & $3.091$ & $0.134$ & $-2.604$ & $0.109$ & $-2.092$ & $0.160$ & $-2.588$ & $0.101$ & $-2.620$ & $0.117$ & $0.435$ & $0.149$ & $0.445$ & $6.271$ & D & $0.926$ & I & $\dots$ & $\dots$ & $0.122$ & $0.043$ & $0.122$ & $0.043$ & D & $0.983$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J010907.41$-$394401.5 & 4988194744360498816 & 9244032 & 20071018_0103m39_114 & 01:09:07.41 & $-$39:44:01.5 & $\dots$ & $11.835$ & $11.553$ & $1.226$ & $11.861$ & $192.8$ & $1.0$ & $193.2$ & $0.4$ & $0.3851$ & $0.0198$ & $2.5967$ & $0.1335$ & $2.4325$ & $0.1172$ & $0.0482$ & $2.2949$ & $0.0837$ & $0.0365$ & $2.6177$ & $0.1700$ & $0.0649$ & $-8.6872$ & $0.0143$ & $-9.3545$ & $0.0208$ & $-0.0993$ & $4661$ & $52$ & $4679$ & $77$ & $\dots$ & $\dots$ & $4661$ & $52$ & $2.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $-1.140$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.570$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010930.91$-$562313.2 & 4913542646478807040 & 503342498 & 20110822_0118m54_017 & 01:09:30.91 & $-$56:23:13.2 & $\dots$ & $12.414$ & $12.415$ & $0.790$ & $12.559$ & $74.3$ & $2.4$ & $76.1$ & $2.2$ & $2.0552$ & $0.0724$ & $0.4866$ & $0.0171$ & $0.4805$ & $0.0167$ & $0.0348$ & $0.4768$ & $0.0152$ & $0.0318$ & $0.4970$ & $0.0361$ & $0.0727$ & $27.1392$ & $0.0604$ & $9.4807$ & $0.0819$ & $-0.0664$ & $5779$ & $66$ & $5851$ & $104$ & $\dots$ & $\dots$ & $5779$ & $66$ & $3.691$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.196$ & $-0.581$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.305$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J010942.66$-$144941.9 & 2455888554988911872 & 12598184 & 20061117_0102m14_121 & 01:09:42.66 & $-$14:49:41.9 & $\dots$ & $12.218$ & $12.613$ & $0.864$ & $12.779$ & $-12.0$ & $1.2$ & $-11.0$ & $1.3$ & $2.6586$ & $0.0193$ & $0.3761$ & $0.0027$ & $0.3725$ & $0.0027$ & $0.0072$ & $0.3720$ & $0.0027$ & $0.0072$ & $0.3731$ & $0.0045$ & $0.0120$ & $24.8186$ & $0.0243$ & $1.5896$ & $0.0320$ & $0.5800$ & $5534$ & $77$ & $6211$ & $83$ & $\dots$ & $\dots$ & $5534$ & $77$ & $4.615$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.924$ & $0.184$ & $0.105$ & $0.120$ & $\dots$ & $\dots$ & $-1.924$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.142$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J010943.30$-$590723.0 & 4909280492732344960 & 503125040 & 20081209_0124m59_043 & 01:09:43.30 & $-$59:07:23.0 & SOAR & $12.157$ & $11.959$ & $1.129$ & $12.224$ & $63.4$ & $1.4$ & $60.9$ & $0.6$ & $0.2743$ & $0.0098$ & $3.6456$ & $0.1302$ & $3.3300$ & $0.1087$ & $0.0326$ & $3.4487$ & $0.1305$ & $0.0378$ & $3.2363$ & $0.0705$ & $0.0218$ & $15.5913$ & $0.0116$ & $-10.7800$ & $0.0121$ & $-0.1495$ & $4962$ & $49$ & $5229$ & $328$ & $5001$ & $37$ & $4923$ & $61$ & $3.691$ & $0.460$ & $1.624$ & $0.168$ & $1.624$ & $0.168$ & $-2.535$ & $0.143$ & $-2.192$ & $0.260$ & $-2.459$ & $0.140$ & $-2.610$ & $0.145$ & $0.291$ & $0.133$ & $0.651$ & $6.546$ & D & $0.994$ & I & $0.792$ & $0.324$ & $0.401$ & $0.045$ & $0.401$ & $0.045$ & D & $0.972$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J011043.85$-$824948.2 & 4617876444987283584 & 490690381 & 20091109_0206m84_060 & 01:10:43.85 & $-$82:49:48.2 & $\dots$ & $11.068$ & $10.817$ & $1.193$ & $11.109$ & $46.5$ & $0.6$ & $45.5$ & $0.3$ & $1.6548$ & $0.0094$ & $0.6043$ & $0.0034$ & $0.5950$ & $0.0033$ & $0.0056$ & $0.5998$ & $0.0033$ & $0.0055$ & $0.5925$ & $0.0062$ & $0.0105$ & $-7.4359$ & $0.0132$ & $12.9833$ & $0.0124$ & $-0.2648$ & $4990$ & $54$ & $4883$ & $77$ & $\dots$ & $\dots$ & $4990$ & $54$ & $2.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.969$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.257$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011051.76$-$432733.6 & 4983593425637770496 & 9139443 & 20050805_0108m42_120 & 01:10:51.76 & $-$43:27:33.6 & $\dots$ & $12.125$ & $11.789$ & $1.352$ & $12.155$ & $126.0$ & $0.7$ & $126.7$ & $0.6$ & $0.2940$ & $0.0154$ & $3.4014$ & $0.1782$ & $3.1250$ & $0.1504$ & $0.0481$ & $3.1415$ & $0.1284$ & $0.0409$ & $2.9989$ & $0.1404$ & $0.0468$ & $11.0693$ & $0.0094$ & $-4.9623$ & $0.0125$ & $-0.3791$ & $4421$ & $52$ & $4334$ & $68$ & $\dots$ & $\dots$ & $4421$ & $52$ & $0.977$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $-1.133$ & $0.140$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011113.48$-$054206.0 & 2476675268988312320 & 13842495 & 20050812_0115m06_050 & 01:11:13.48 & $-$05:42:06.0 & $\dots$ & $13.230$ & $13.399$ & $1.588$ & $13.890$ & $16.5$ & $1.3$ & $20.2$ & $6.5$ & $6.2414$ & $0.0756$ & $0.1602$ & $0.0019$ & $0.1596$ & $0.0019$ & $0.0121$ & $0.1590$ & $0.0020$ & $0.0125$ & $\dots$ & $\dots$ & $\dots$ & $60.5086$ & $0.0839$ & $-37.8508$ & $0.0877$ & $0.5477$ & $4259$ & $104$ & $4374$ & $64$ & $\dots$ & $\dots$ & $4259$ & $104$ & $4.743$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.166$ & $-0.052$ & $0.080$ & $\dots$ & $\dots$ & $-1.160$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J011116.32$-$141735.8 & 2455937070938763904 & 12600873 & 20060727_0102m14_114 & 01:11:16.32 & $-$14:17:35.8 & $\dots$ & $11.426$ & $11.206$ & $0.975$ & $11.410$ & $72.5$ & $0.6$ & $\dots$ & $\dots$ & $0.9903$ & $0.0231$ & $1.0098$ & $0.0236$ & $0.9840$ & $0.0224$ & $0.0227$ & $0.9763$ & $0.0213$ & $0.0219$ & $0.9788$ & $0.0254$ & $0.0260$ & $36.2081$ & $0.0317$ & $-27.4624$ & $0.0379$ & $0.5983$ & $5215$ & $56$ & $4737$ & $92$ & $\dots$ & $\dots$ & $5215$ & $56$ & $1.623$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.117$ & $-1.659$ & $0.160$ & $\dots$ & $\dots$ & $-1.480$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011121.88$-$391451.9 & 4988402345900193152 & 9256863 & 20050813_0103m37_138 & 01:11:21.88 & $-$39:14:51.9 & $\dots$ & $13.033$ & $12.847$ & $0.951$ & $13.043$ & $24.1$ & $2.0$ & $28.6$ & $1.7$ & $0.5032$ & $0.0135$ & $1.9873$ & $0.0533$ & $1.8896$ & $0.0482$ & $0.0255$ & $1.9161$ & $0.0389$ & $0.0203$ & $1.8891$ & $0.0762$ & $0.0403$ & $-1.4742$ & $0.0101$ & $-38.4596$ & $0.0136$ & $-0.2073$ & $5262$ & $57$ & $5278$ & $214$ & $\dots$ & $\dots$ & $5262$ & $57$ & $3.045$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.119$ & $-1.718$ & $0.270$ & $\dots$ & $\dots$ & $-1.660$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.431$ & $0.342$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011135.68$-$152352.9 & 2359581300720456704 & 12583608 & 20061117_0102m14_126 & 01:11:35.68 & $-$15:23:52.9 & $\dots$ & $13.098$ & $12.834$ & $1.199$ & $13.130$ & $-55.6$ & $2.4$ & $-49.1$ & $2.2$ & $5.9613$ & $0.3890$ & $0.1677$ & $0.0109$ & $0.1670$ & $0.0109$ & $0.0650$ & $0.1704$ & $0.0100$ & $0.0586$ & $0.1647$ & $0.0026$ & $0.0161$ & $8.4762$ & $0.5217$ & $-14.7875$ & $0.5717$ & $0.3650$ & $4720$ & $66$ & $4607$ & $64$ & $\dots$ & $\dots$ & $4720$ & $66$ & $3.683$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.123$ & $-0.054$ & $0.080$ & $\dots$ & $\dots$ & $-0.940$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.202$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011149.00$-$525650.0 & 4915111065455788544 & $\dots$ & 20091110_0118m54_066 & 01:11:49.00 & $-$52:56:50.0 & NTTE & $11.812$ & $11.638$ & $0.824$ & $11.792$ & $-7.6$ & $1.2$ & $-7.9$ & $0.8$ & $0.6307$ & $0.0125$ & $1.5855$ & $0.0314$ & $1.5228$ & $0.0290$ & $0.0190$ & $1.5270$ & $0.0269$ & $0.0176$ & $1.4894$ & $0.0424$ & $0.0284$ & $-6.4320$ & $0.0115$ & $-34.5211$ & $0.0132$ & $0.0105$ & $5699$ & $51$ & $4974$ & $214$ & $5699$ & $51$ & $\dots$ & $\dots$ & $1.549$ & $0.480$ & $2.998$ & $0.356$ & $2.998$ & $0.356$ & $-1.610$ & $0.111$ & $-1.687$ & $0.270$ & $-1.610$ & $0.111$ & $\dots$ & $\dots$ & $-0.194$ & $0.120$ & $-0.184$ & $6.636$ & D & $0.977$ & I & $0.306$ & $0.345$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $44$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J011155.20$-$283824.3 & 5032962906474135680 & 10217814 & 20100829_0103m28_113 & 01:11:55.20 & $-$28:38:24.3 & $\dots$ & $10.990$ & $10.730$ & $1.197$ & $11.024$ & $-17.6$ & $0.9$ & $-15.6$ & $0.2$ & $0.5548$ & $0.0163$ & $1.8025$ & $0.0530$ & $1.7218$ & $0.0483$ & $0.0281$ & $1.7202$ & $0.0495$ & $0.0288$ & $1.7033$ & $0.0761$ & $0.0447$ & $37.6558$ & $0.0135$ & $-12.5480$ & $0.0104$ & $0.1442$ & $4734$ & $53$ & $4637$ & $77$ & $\dots$ & $\dots$ & $4734$ & $53$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.102$ & $-1.369$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.533$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011238.22$-$114154.8 & 2468979099911075584 & 13619509 & 20121009_0121m10_026 & 01:12:38.22 & $-$11:41:54.8 & $\dots$ & $12.579$ & $12.402$ & $0.942$ & $12.595$ & $-147.2$ & $2.1$ & $-144.4$ & $0.7$ & $1.1068$ & $0.0144$ & $0.9035$ & $0.0118$ & $0.8828$ & $0.0112$ & $0.0127$ & $0.8836$ & $0.0113$ & $0.0128$ & $0.8735$ & $0.0212$ & $0.0243$ & $-7.4757$ & $0.0184$ & $-69.7259$ & $0.0222$ & $0.5445$ & $5309$ & $55$ & $5419$ & $94$ & $\dots$ & $\dots$ & $5309$ & $55$ & $3.280$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.108$ & $-0.766$ & $0.180$ & $\dots$ & $\dots$ & $-1.180$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.309$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011240.27$-$735220.9 & 4686359148765207552 & 498039939 & 20061025_0137m74_047 & 01:12:40.27 & $-$73:52:20.9 & $\dots$ & $11.619$ & $11.308$ & $1.324$ & $11.661$ & $105.7$ & $0.9$ & $106.1$ & $0.8$ & $0.6312$ & $0.0180$ & $1.5843$ & $0.0452$ & $1.5216$ & $0.0417$ & $0.0274$ & $1.5455$ & $0.0402$ & $0.0260$ & $1.4874$ & $0.0557$ & $0.0375$ & $12.3509$ & $0.0200$ & $10.2620$ & $0.0190$ & $-0.0525$ & $4534$ & $52$ & $4595$ & $77$ & $\dots$ & $\dots$ & $4534$ & $52$ & $2.050$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-0.734$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011242.02$-$683429.6 & 4692110900248953088 & 498654074 & 20080808_0105m70_086 & 01:12:42.02 & $-$68:34:29.6 & $\dots$ & $10.805$ & $10.454$ & $1.449$ & $10.870$ & $186.3$ & $0.7$ & $181.5$ & $1.3$ & $0.3036$ & $0.0116$ & $3.2938$ & $0.1259$ & $3.0340$ & $0.1068$ & $0.0352$ & $3.1543$ & $0.1135$ & $0.0360$ & $2.8061$ & $0.1539$ & $0.0548$ & $6.8245$ & $0.0142$ & $-13.7630$ & $0.0121$ & $-0.0127$ & $4291$ & $54$ & $4473$ & $68$ & $\dots$ & $\dots$ & $4291$ & $54$ & $1.392$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.112$ & $-1.433$ & $0.140$ & $\dots$ & $\dots$ & $-1.500$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.534$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011246.61$-$455639.8 & 4933409996959462656 & 504126839 & 20060814_0106m44_133 & 01:12:46.61 & $-$45:56:39.8 & $\dots$ & $12.518$ & $12.284$ & $1.015$ & $12.504$ & $39.2$ & $1.1$ & $41.6$ & $0.6$ & $0.6073$ & $0.0102$ & $1.6466$ & $0.0277$ & $1.5790$ & $0.0254$ & $0.0161$ & $1.6116$ & $0.0253$ & $0.0157$ & $1.6153$ & $0.0024$ & $0.0015$ & $9.2535$ & $0.0075$ & $1.5322$ & $0.0089$ & $-0.1803$ & $5101$ & $56$ & $5414$ & $136$ & $\dots$ & $\dots$ & $5101$ & $56$ & $3.796$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.122$ & $-0.973$ & $0.190$ & $\dots$ & $\dots$ & $-1.140$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.600$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011246.87$-$230149.4 & 2351462163262984192 & 12258721 & 20060728_0120m22_035 & 01:12:46.87 & $-$23:01:49.4 & $\dots$ & $11.195$ & $11.021$ & $0.832$ & $11.178$ & $102.5$ & $1.4$ & $\dots$ & $\dots$ & $0.8185$ & $0.0176$ & $1.2217$ & $0.0263$ & $1.1841$ & $0.0247$ & $0.0208$ & $1.1803$ & $0.0230$ & $0.0195$ & $1.2212$ & $0.0467$ & $0.0382$ & $14.6070$ & $0.0247$ & $-22.0761$ & $0.0192$ & $0.1025$ & $5585$ & $57$ & $5125$ & $94$ & $\dots$ & $\dots$ & $5585$ & $57$ & $2.095$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.112$ & $-1.104$ & $0.180$ & $\dots$ & $\dots$ & $-1.120$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.240$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011250.06$-$434611.6 & 4983527180062679936 & 504161082 & 20071206_0106m44_094 & 01:12:50.06 & $-$43:46:11.6 & $\dots$ & $10.317$ & $10.076$ & $1.019$ & $10.297$ & $25.2$ & $1.0$ & $25.6$ & $0.5$ & $1.2524$ & $0.0125$ & $0.7985$ & $0.0080$ & $0.7822$ & $0.0076$ & $0.0098$ & $0.7864$ & $0.0076$ & $0.0097$ & $0.7874$ & $0.0165$ & $0.0210$ & $11.5009$ & $0.0092$ & $-18.1736$ & $0.0107$ & $-0.3299$ & $5098$ & $57$ & $4969$ & $68$ & $\dots$ & $\dots$ & $5098$ & $57$ & $2.415$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.145$ & $-0.886$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.381$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011259.01$-$205545.9 & 2352001095759047296 & 12337823 & 20060815_0103m19_128 & 01:12:59.01 & $-$20:55:45.9 & $\dots$ & $12.720$ & $12.967$ & $1.021$ & $13.189$ & $16.5$ & $2.6$ & $\dots$ & $\dots$ & $3.4096$ & $0.0212$ & $0.2933$ & $0.0018$ & $0.2911$ & $0.0018$ & $0.0062$ & $0.2913$ & $0.0015$ & $0.0052$ & $0.2901$ & $0.0036$ & $0.0123$ & $62.7505$ & $0.0208$ & $2.7148$ & $0.0231$ & $0.4761$ & $5086$ & $70$ & $3989$ & $120$ & $\dots$ & $\dots$ & $5086$ & $70$ & $4.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.238$ & $0.149$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.238$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J011326.51$-$740050.0 & 4686307403003506816 & 498025702 & 20100927_0137m74_042 & 01:13:26.51 & $-$74:00:50.0 & $\dots$ & $12.148$ & $11.749$ & $1.079$ & $11.994$ & $34.9$ & $0.8$ & $36.3$ & $0.5$ & $0.5002$ & $0.0100$ & $1.9992$ & $0.0400$ & $1.9004$ & $0.0361$ & $0.0190$ & $1.9062$ & $0.0346$ & $0.0182$ & $1.8191$ & $0.0533$ & $0.0293$ & $7.8719$ & $0.0113$ & $-5.3436$ & $0.0110$ & $-0.0130$ & $5038$ & $54$ & $4895$ & $77$ & $\dots$ & $\dots$ & $5038$ & $54$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $-0.867$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011332.51$-$201022.6 & 2354310959234948608 & 12341426 & 20091129_0103m19_119 & 01:13:32.51 & $-$20:10:22.6 & $\dots$ & $12.068$ & $12.185$ & $1.112$ & $12.444$ & $-6.8$ & $1.1$ & $-3.8$ & $2.8$ & $4.7608$ & $0.0151$ & $0.2100$ & $0.0007$ & $0.2089$ & $0.0007$ & $0.0032$ & $0.2090$ & $0.0007$ & $0.0034$ & $\dots$ & $\dots$ & $\dots$ & $10.9632$ & $0.0181$ & $0.1650$ & $0.0161$ & $0.2420$ & $4898$ & $72$ & $5037$ & $64$ & $\dots$ & $\dots$ & $4898$ & $72$ & $4.501$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.903$ & $0.125$ & $0.061$ & $0.080$ & $\dots$ & $\dots$ & $-0.903$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.047$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J011339.87$-$142925.7 & 2455821450419817216 & 12602650 & 20060727_0102m14_115 & 01:13:39.87 & $-$14:29:25.7 & $\dots$ & $10.664$ & $10.948$ & $0.645$ & $11.052$ & $2.2$ & $1.4$ & $3.2$ & $0.6$ & $4.0690$ & $0.0252$ & $0.2458$ & $0.0015$ & $0.2442$ & $0.0015$ & $0.0062$ & $0.2440$ & $0.0013$ & $0.0055$ & $\dots$ & $\dots$ & $\dots$ & $32.6812$ & $0.0317$ & $8.9182$ & $0.0370$ & $0.4549$ & $6257$ & $90$ & $5806$ & $57$ & $\dots$ & $\dots$ & $6257$ & $90$ & $3.892$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.850$ & $0.213$ & $-0.254$ & $0.090$ & $\dots$ & $\dots$ & $-1.850$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.089$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J011349.63$-$841153.7 & 4617511578925335296 & 490678882 & 20091024_0206m84_047 & 01:13:49.63 & $-$84:11:53.7 & $\dots$ & $10.906$ & $10.542$ & $1.487$ & $10.978$ & $108.7$ & $0.7$ & $107.7$ & $0.4$ & $0.6782$ & $0.0111$ & $1.4745$ & $0.0241$ & $1.4201$ & $0.0224$ & $0.0158$ & $1.4427$ & $0.0235$ & $0.0163$ & $1.3937$ & $0.0436$ & $0.0313$ & $3.1562$ & $0.0150$ & $-5.1518$ & $0.0123$ & $0.0257$ & $4486$ & $52$ & $4611$ & $77$ & $\dots$ & $\dots$ & $4486$ & $52$ & $2.380$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $-0.922$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.682$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011356.81$-$663821.8 & 4704895025024332288 & 499137180 & 20091120_0052m65_130 & 01:13:56.81 & $-$66:38:21.8 & $\dots$ & $11.847$ & $11.543$ & $1.269$ & $11.870$ & $25.9$ & $3.1$ & $27.1$ & $2.6$ & $1.6395$ & $0.0114$ & $0.6099$ & $0.0042$ & $0.6004$ & $0.0041$ & $0.0068$ & $0.6039$ & $0.0041$ & $0.0067$ & $0.5969$ & $0.0017$ & $0.0028$ & $4.6645$ & $0.0133$ & $0.9754$ & $0.0119$ & $-0.0589$ & $4584$ & $54$ & $4576$ & $64$ & $\dots$ & $\dots$ & $4584$ & $54$ & $3.988$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.117$ & $0.714$ & $0.080$ & $\dots$ & $\dots$ & $-0.910$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.059$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011400.02$-$122205.2 & 2468651720323911296 & 13608268 & 20050908_0116m12_133 & 01:14:00.02 & $-$12:22:05.2 & $\dots$ & $11.995$ & $11.696$ & $1.294$ & $12.035$ & $-16.3$ & $3.6$ & $-20.8$ & $3.1$ & $2.6693$ & $0.0295$ & $0.3746$ & $0.0041$ & $0.3710$ & $0.0041$ & $0.0109$ & $0.3704$ & $0.0034$ & $0.0092$ & $\dots$ & $\dots$ & $\dots$ & $49.8387$ & $0.0358$ & $-1.4406$ & $0.0456$ & $0.6247$ & $4556$ & $55$ & $4790$ & $64$ & $\dots$ & $\dots$ & $4556$ & $55$ & $4.660$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.106$ & $0.609$ & $0.080$ & $\dots$ & $\dots$ & $-1.510$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.183$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J011405.35$-$374713.8 & 4988787999603159808 & 9265570 & 20050813_0103m37_123 & 01:14:05.35 & $-$37:47:13.8 & $\dots$ & $12.445$ & $12.246$ & $1.009$ & $12.464$ & $-10.3$ & $1.5$ & $-17.0$ & $0.6$ & $1.4619$ & $0.0178$ & $0.6840$ & $0.0083$ & $0.6721$ & $0.0080$ & $0.0120$ & $0.6740$ & $0.0088$ & $0.0130$ & $0.6634$ & $0.0140$ & $0.0211$ & $7.5463$ & $0.0122$ & $-26.0594$ & $0.0173$ & $-0.1435$ & $5129$ & $54$ & $5016$ & $77$ & $\dots$ & $\dots$ & $5129$ & $54$ & $3.626$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.717$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.265$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011421.23$-$495827.3 & 4928839636360181376 & 504034995 & 20040824_0110m48_142 & 01:14:21.23 & $-$49:58:27.3 & $\dots$ & $12.015$ & $11.768$ & $1.171$ & $12.051$ & $25.1$ & $0.9$ & $23.4$ & $0.6$ & $0.3305$ & $0.0114$ & $3.0257$ & $0.1044$ & $2.8050$ & $0.0897$ & $0.0320$ & $2.8415$ & $0.1070$ & $0.0376$ & $2.7378$ & $0.1159$ & $0.0423$ & $13.4173$ & $0.0094$ & $-1.7640$ & $0.0118$ & $-0.1672$ & $4770$ & $53$ & $4632$ & $77$ & $\dots$ & $\dots$ & $4770$ & $53$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.104$ & $-1.440$ & $0.170$ & $\dots$ & $\dots$ & $-1.670$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011424.68$-$715447.7 & 4687614821108024320 & 498505129 & 20061009_0105m70_144 & 01:14:24.68 & $-$71:54:47.7 & $\dots$ & $11.640$ & $11.333$ & $1.165$ & $11.614$ & $81.7$ & $0.7$ & $82.4$ & $0.4$ & $0.6122$ & $0.0117$ & $1.6335$ & $0.0312$ & $1.5669$ & $0.0287$ & $0.0183$ & $1.5793$ & $0.0323$ & $0.0205$ & $1.5194$ & $0.0379$ & $0.0250$ & $28.8575$ & $0.0153$ & $-2.4100$ & $0.0119$ & $0.1894$ & $4885$ & $53$ & $4636$ & $77$ & $\dots$ & $\dots$ & $4885$ & $53$ & $1.761$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $-1.046$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011438.25$-$540030.0 & 4915138244008014720 & 503401296 & 20041130_0106m54_101 & 01:14:38.25 & $-$54:00:30.0 & $\dots$ & $10.611$ & $10.864$ & $0.685$ & $10.978$ & $35.9$ & $10.0$ & $35.8$ & $0.4$ & $1.9396$ & $0.0116$ & $0.5156$ & $0.0031$ & $0.5088$ & $0.0030$ & $0.0059$ & $0.5126$ & $0.0027$ & $0.0052$ & $0.5125$ & $0.0083$ & $0.0162$ & $-19.4675$ & $0.0112$ & $-8.2130$ & $0.0121$ & $-0.0939$ & $6094$ & $82$ & $7418$ & $361$ & $\dots$ & $\dots$ & $6094$ & $82$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.029$ & $0.138$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-1.029$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011444.70$-$784139.0 & 4634916332597024128 & 491353830 & 20091122_0047m80_094 & 01:14:44.70 & $-$78:41:39.0 & SOAR & $11.928$ & $11.568$ & $1.438$ & $11.978$ & $153.6$ & $1.3$ & $149.4$ & $1.0$ & $0.1733$ & $0.0122$ & $5.7703$ & $0.4062$ & $5.0176$ & $0.3071$ & $0.0612$ & $4.9011$ & $0.2282$ & $0.0466$ & $5.3160$ & $0.8434$ & $0.1586$ & $0.1780$ & $0.0165$ & $-11.5068$ & $0.0146$ & $0.2878$ & $4641$ & $53$ & $4800$ & $92$ & $4641$ & $53$ & $4498$ & $59$ & $3.553$ & $0.470$ & $0.988$ & $0.150$ & $0.988$ & $0.150$ & $-2.569$ & $0.094$ & $-2.406$ & $0.160$ & $-2.569$ & $0.094$ & $-3.180$ & $0.141$ & $-0.726$ & $0.141$ & $0.054$ & $5.915$ & D & $0.995$ & I & $\dots$ & $\dots$ & $0.329$ & $0.034$ & $0.329$ & $0.034$ & D & $0.991$ & $38$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J011516.46$-$782638.9 & 4634940040816897024 & 491353966 & 20100827_0047m80_094 & 01:15:16.46 & $-$78:26:38.9 & $\dots$ & $11.616$ & $11.275$ & $1.419$ & $11.675$ & $19.9$ & $0.7$ & $19.4$ & $0.5$ & $0.5026$ & $0.0131$ & $1.9897$ & $0.0519$ & $1.8918$ & $0.0469$ & $0.0248$ & $1.9415$ & $0.0511$ & $0.0263$ & $1.8047$ & $0.0420$ & $0.0233$ & $14.5963$ & $0.0159$ & $3.3469$ & $0.0169$ & $-0.0752$ & $4395$ & $52$ & $4399$ & $68$ & $\dots$ & $\dots$ & $4395$ & $52$ & $1.457$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.808$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011522.35$-$802241.1 & 4631455306214885504 & 491250210 & 20051113_0043m82_085 & 01:15:22.35 & $-$80:22:41.1 & SOAR & $11.536$ & $11.205$ & $1.380$ & $11.586$ & $166.1$ & $1.2$ & $164.9$ & $0.4$ & $0.2783$ & $0.0109$ & $3.5932$ & $0.1407$ & $3.2862$ & $0.1177$ & $0.0358$ & $3.4353$ & $0.1372$ & $0.0399$ & $3.2097$ & $0.2014$ & $0.0627$ & $0.0194$ & $0.0137$ & $-10.9787$ & $0.0124$ & $0.0279$ & $4682$ & $66$ & $4601$ & $92$ & $4765$ & $68$ & $4598$ & $63$ & $1.410$ & $0.470$ & $1.286$ & $0.184$ & $1.286$ & $0.184$ & $-2.484$ & $0.149$ & $-1.943$ & $0.160$ & $-2.258$ & $0.117$ & $-2.710$ & $0.180$ & $0.151$ & $0.122$ & $0.701$ & $6.647$ & D & $0.998$ & C & $0.586$ & $0.279$ & $0.420$ & $0.041$ & $0.420$ & $0.041$ & D & $0.930$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J011542.90$-$184131.2 & 2355106352818340224 & 12509410 & 20040826_0118m18_039 & 01:15:42.90 & $-$18:41:31.2 & $\dots$ & $12.891$ & $12.702$ & $0.865$ & $12.868$ & $-18.6$ & $1.9$ & $-8.8$ & $1.2$ & $2.9151$ & $0.0186$ & $0.3430$ & $0.0022$ & $0.3400$ & $0.0022$ & $0.0063$ & $0.3405$ & $0.0019$ & $0.0057$ & $0.3394$ & $0.0058$ & $0.0172$ & $29.2039$ & $0.0210$ & $31.4888$ & $0.0274$ & $0.5030$ & $5526$ & $67$ & $5371$ & $136$ & $\dots$ & $\dots$ & $5526$ & $67$ & $4.471$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.853$ & $0.126$ & $-0.994$ & $0.190$ & $\dots$ & $\dots$ & $-0.853$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.538$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011553.20$-$733050.0 & 4686391206407620480 & $\dots$ & 20090812_0137m74_054 & 01:15:53.20 & $-$73:30:50.0 & SOAR & $10.808$ & $10.718$ & $0.618$ & $10.815$ & $-99.7$ & $0.7$ & $-100.8$ & $2.0$ & $4.2027$ & $0.0121$ & $0.2379$ & $0.0007$ & $0.2365$ & $0.0007$ & $0.0029$ & $0.2373$ & $0.0007$ & $0.0030$ & $0.2364$ & $0.0009$ & $0.0037$ & $11.1385$ & $0.0156$ & $0.0962$ & $0.0139$ & $-0.1750$ & $6422$ & $22$ & $6518$ & $100$ & $6422$ & $22$ & $\dots$ & $\dots$ & $4.278$ & $0.160$ & $3.669$ & $0.231$ & $3.669$ & $0.231$ & $-1.563$ & $0.083$ & $-1.665$ & $0.160$ & $-1.563$ & $0.083$ & $\dots$ & $\dots$ & $0.608$ & $0.117$ & $0.608$ & $7.475$ & D & $0.986$ & I & $0.738$ & $0.170$ & $0.057$ & $0.054$ & $0.057$ & $0.054$ & D & $0.997$ & $86$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J011638.07$-$394231.4 & 4985326015445428608 & 9177419 & 20070810_0103m39_110 & 01:16:38.07 & $-$39:42:31.4 & $\dots$ & $10.381$ & $10.306$ & $0.789$ & $10.449$ & $6.2$ & $20.6$ & $\dots$ & $\dots$ & $5.1087$ & $0.0178$ & $0.1957$ & $0.0007$ & $0.1948$ & $0.0007$ & $0.0035$ & $0.1948$ & $0.0007$ & $0.0037$ & $0.1933$ & $0.0017$ & $0.0089$ & $-3.1047$ & $0.0120$ & $22.8941$ & $0.0124$ & $-0.4572$ & $5735$ & $99$ & $6022$ & $106$ & $\dots$ & $\dots$ & $5735$ & $99$ & $1.270$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.247$ & $0.149$ & $0.280$ & $0.080$ & $\dots$ & $\dots$ & $-1.247$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011650.10$-$630744.1 & 4709335952488520064 & 499226082 & 20091117_0139m64_050 & 01:16:50.10 & $-$63:07:44.1 & NTTE & $11.669$ & $11.447$ & $1.027$ & $11.672$ & $123.6$ & $1.2$ & $122.7$ & $0.4$ & $0.6876$ & $0.0119$ & $1.4543$ & $0.0252$ & $1.4013$ & $0.0234$ & $0.0167$ & $1.4141$ & $0.0290$ & $0.0205$ & $1.3955$ & $0.0533$ & $0.0382$ & $42.7228$ & $0.0140$ & $-13.3778$ & $0.0130$ & $-0.2344$ & $5135$ & $42$ & $5147$ & $328$ & $5162$ & $28$ & $5107$ & $55$ & $4.348$ & $0.460$ & $2.258$ & $0.035$ & $2.258$ & $0.035$ & $-1.773$ & $0.089$ & $-1.800$ & $0.260$ & $-1.825$ & $0.065$ & $-1.720$ & $0.112$ & $0.179$ & $0.116$ & $0.199$ & $6.856$ & D & $0.997$ & I & $0.704$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J011708.69$-$632011.7 & 4709277266055400704 & 499225028 & 20071022_0139m64_048 & 01:17:08.69 & $-$63:20:11.7 & $\dots$ & $11.462$ & $11.275$ & $1.004$ & $11.491$ & $20.5$ & $0.9$ & $21.7$ & $0.4$ & $1.8314$ & $0.0113$ & $0.5460$ & $0.0034$ & $0.5384$ & $0.0033$ & $0.0061$ & $0.5394$ & $0.0040$ & $0.0075$ & $0.5369$ & $0.0037$ & $0.0070$ & $9.5864$ & $0.0126$ & $-46.7220$ & $0.0120$ & $-0.1838$ & $5166$ & $54$ & $5233$ & $94$ & $\dots$ & $\dots$ & $5166$ & $54$ & $3.544$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.883$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011740.15$-$303225.7 & 5028790637803370496 & 10053170 & 20090915_0121m32_064 & 01:17:40.15 & $-$30:32:25.7 & $\dots$ & $13.280$ & $12.871$ & $1.459$ & $13.293$ & $96.2$ & $1.3$ & $96.3$ & $1.1$ & $0.0821$ & $0.0140$ & $12.1803$ & $2.0770$ & $9.2507$ & $1.1981$ & $0.1295$ & $9.9453$ & $1.1221$ & $0.1128$ & $7.2454$ & $1.4334$ & $0.1978$ & $2.6001$ & $0.0119$ & $-3.4090$ & $0.0117$ & $0.0896$ & $4312$ & $52$ & $3983$ & $87$ & $\dots$ & $\dots$ & $4312$ & $52$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.190$ & $0.104$ & $-0.993$ & $0.160$ & $\dots$ & $\dots$ & $-2.190$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011740.98$-$573049.3 & 4910223804990486656 & 503162982 & 20101010_0124m59_071 & 01:17:40.98 & $-$57:30:49.3 & $\dots$ & $12.233$ & $11.877$ & $1.367$ & $12.251$ & $-17.6$ & $0.8$ & $-14.0$ & $0.6$ & $0.2646$ & $0.0103$ & $3.7793$ & $0.1471$ & $3.4412$ & $0.1220$ & $0.0354$ & $3.4214$ & $0.1826$ & $0.0534$ & $3.1882$ & $0.1683$ & $0.0528$ & $10.0307$ & $0.0094$ & $-2.7974$ & $0.0107$ & $-0.0651$ & $4414$ & $52$ & $4531$ & $77$ & $\dots$ & $\dots$ & $4414$ & $52$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.102$ & $-0.889$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011745.98$-$555352.0 & 4913614561411186176 & 503351680 & 20061010_0118m54_005 & 01:17:45.98 & $-$55:53:52.0 & $\dots$ & $13.036$ & $12.809$ & $1.155$ & $13.085$ & $81.4$ & $1.7$ & $85.2$ & $1.5$ & $0.3401$ & $0.0111$ & $2.9403$ & $0.0960$ & $2.7315$ & $0.0828$ & $0.0303$ & $2.8337$ & $0.0775$ & $0.0274$ & $2.7168$ & $0.0574$ & $0.0211$ & $1.5708$ & $0.0106$ & $1.3360$ & $0.0110$ & $-0.0818$ & $4824$ & $54$ & $4851$ & $87$ & $\dots$ & $\dots$ & $4824$ & $54$ & $4.200$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.122$ & $-1.140$ & $0.160$ & $\dots$ & $\dots$ & $-1.120$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.677$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011826.70$-$180244.4 & 2355247163321973760 & 12514911 & 20061003_0122m16_011 & 01:18:26.70 & $-$18:02:44.4 & $\dots$ & $11.672$ & $11.534$ & $0.665$ & $11.642$ & $-70.5$ & $2.5$ & $12.8$ & $12.0$ & $2.4237$ & $0.0181$ & $0.4126$ & $0.0031$ & $0.4082$ & $0.0030$ & $0.0074$ & $0.4056$ & $0.0025$ & $0.0061$ & $0.4089$ & $0.0069$ & $0.0169$ & $-4.3012$ & $0.0229$ & $-0.6552$ & $0.0230$ & $0.4042$ & $6188$ & $68$ & $5974$ & $106$ & $\dots$ & $\dots$ & $6188$ & $68$ & $3.213$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.994$ & $0.131$ & $-0.763$ & $0.080$ & $\dots$ & $\dots$ & $-0.994$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.095$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011836.09$-$781822.8 & 4634942789595424000 & 491354040 & 20111101_0047m80_131 & 01:18:36.09 & $-$78:18:22.8 & NTTE & $12.071$ & $11.758$ & $1.352$ & $12.125$ & $144.2$ & $1.1$ & $146.7$ & $0.6$ & $0.2292$ & $0.0099$ & $4.3630$ & $0.1885$ & $3.9185$ & $0.1520$ & $0.0388$ & $4.2213$ & $0.1455$ & $0.0345$ & $3.6377$ & $0.2839$ & $0.0780$ & $-5.2641$ & $0.0114$ & $-11.6553$ & $0.0109$ & $-0.1300$ & $4600$ & $59$ & $4506$ & $92$ & $4645$ & $65$ & $4555$ & $54$ & $1.082$ & $0.470$ & $0.900$ & $0.112$ & $0.900$ & $0.112$ & $-2.238$ & $0.063$ & $-1.659$ & $0.160$ & $-2.266$ & $0.014$ & $-2.210$ & $0.112$ & $-0.404$ & $0.098$ & $0.326$ & $6.518$ & D & $0.990$ & I & $0.419$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J011843.60$-$561318.0 & 4910590011081403392 & 503350696 & 20041130_0106m54_135 & 01:18:43.60 & $-$56:13:18.0 & NTTE & $12.050$ & $11.834$ & $1.071$ & $12.076$ & $14.0$ & $8.3$ & $19.7$ & $0.4$ & $0.5171$ & $0.0109$ & $1.9339$ & $0.0408$ & $1.8413$ & $0.0370$ & $0.0201$ & $1.8477$ & $0.0301$ & $0.0163$ & $1.8262$ & $0.0301$ & $0.0165$ & $13.9531$ & $0.0109$ & $3.1801$ & $0.0109$ & $-0.0829$ & $5125$ & $132$ & $5120$ & $614$ & $5125$ & $132$ & $5016$ & $53$ & $4.810$ & $0.700$ & $2.140$ & $0.310$ & $2.140$ & $0.310$ & $-1.292$ & $0.144$ & $-1.510$ & $0.520$ & $-1.292$ & $0.144$ & $-0.530$ & $0.102$ & $0.200$ & $0.066$ & $0.230$ & $7.368$ & D & $0.998$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $5$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J011849.07$-$440410.8 & 4935340567578455296 & 504162013 & 20050805_0108m42_131 & 01:18:49.07 & $-$44:04:10.8 & $\dots$ & $12.613$ & $12.499$ & $0.736$ & $12.626$ & $77.0$ & $2.1$ & $81.5$ & $0.9$ & $1.5003$ & $0.0106$ & $0.6665$ & $0.0047$ & $0.6552$ & $0.0046$ & $0.0069$ & $0.6564$ & $0.0048$ & $0.0073$ & $0.6542$ & $0.0038$ & $0.0058$ & $60.3645$ & $0.0076$ & $-36.8664$ & $0.0110$ & $-0.3243$ & $5916$ & $68$ & $5411$ & $214$ & $\dots$ & $\dots$ & $5916$ & $68$ & $3.104$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.136$ & $-2.033$ & $0.270$ & $\dots$ & $\dots$ & $-0.880$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.570$ & $0.357$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011923.20$-$654859.1 & 4705069641214749824 & 499145723 & 20061111_0139m64_024 & 01:19:23.20 & $-$65:48:59.1 & $\dots$ & $12.030$ & $11.652$ & $1.461$ & $12.073$ & $127.7$ & $1.2$ & $132.1$ & $0.3$ & $0.3366$ & $0.0099$ & $2.9709$ & $0.0874$ & $2.7579$ & $0.0753$ & $0.0273$ & $2.8736$ & $0.0808$ & $0.0281$ & $2.7851$ & $0.0612$ & $0.0220$ & $6.4246$ & $0.0128$ & $1.7508$ & $0.0102$ & $-0.0352$ & $4250$ & $51$ & $4326$ & $77$ & $\dots$ & $\dots$ & $4250$ & $51$ & $1.082$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.778$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.225$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J011957.89$-$143047.3 & 2455396557895100032 & 12611253 & 20050908_0116m12_144 & 01:19:57.89 & $-$14:30:47.3 & $\dots$ & $13.127$ & $12.889$ & $1.025$ & $13.113$ & $-60.5$ & $3.5$ & $\dots$ & $\dots$ & $0.3100$ & $0.0157$ & $3.2258$ & $0.1634$ & $2.9762$ & $0.1391$ & $0.0467$ & $3.0082$ & $0.1207$ & $0.0401$ & $3.0002$ & $0.0948$ & $0.0316$ & $2.1906$ & $0.0178$ & $-20.2802$ & $0.0194$ & $0.4123$ & $5123$ & $56$ & $3988$ & $253$ & $\dots$ & $\dots$ & $5123$ & $56$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.108$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012022.30$-$542558.0 & 4914315053397068928 & 503371113 & 20110822_0118m54_051 & 01:20:22.30 & $-$54:25:58.0 & NTTE & $12.578$ & $12.426$ & $0.951$ & $12.623$ & $66.9$ & $0.8$ & $68.7$ & $0.5$ & $0.6759$ & $0.0096$ & $1.4795$ & $0.0210$ & $1.4247$ & $0.0195$ & $0.0137$ & $1.4497$ & $0.0192$ & $0.0132$ & $1.4238$ & $0.0264$ & $0.0186$ & $33.0236$ & $0.0095$ & $3.6501$ & $0.0098$ & $-0.1207$ & $5321$ & $39$ & $5006$ & $214$ & $5359$ & $22$ & $5284$ & $57$ & $2.238$ & $0.480$ & $2.221$ & $0.450$ & $2.221$ & $0.450$ & $-2.004$ & $0.102$ & $-1.793$ & $0.270$ & $-2.057$ & $0.091$ & $-1.950$ & $0.112$ & $0.582$ & $0.111$ & $0.592$ & $7.018$ & D & $0.998$ & I & $0.341$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J012025.10$-$282636.4 & 5030198871679908352 & 10227479 & 20110824_0127m27_020 & 01:20:25.10 & $-$28:26:36.4 & NTTE & $12.138$ & $11.964$ & $0.905$ & $12.144$ & $113.9$ & $1.0$ & $116.1$ & $1.0$ & $0.2663$ & $0.0179$ & $3.7552$ & $0.2524$ & $3.4211$ & $0.2095$ & $0.0612$ & $3.4085$ & $0.1847$ & $0.0542$ & $2.9939$ & $0.3364$ & $0.1124$ & $6.6351$ & $0.0231$ & $-8.2333$ & $0.0136$ & $-0.1301$ & $5400$ & $41$ & $4976$ & $214$ & $5415$ & $26$ & $5385$ & $56$ & $1.651$ & $0.480$ & $1.875$ & $0.290$ & $1.875$ & $0.290$ & $-1.768$ & $0.106$ & $-1.671$ & $0.270$ & $-1.935$ & $0.107$ & $-1.600$ & $0.104$ & $-0.141$ & $0.157$ & $-0.001$ & $6.661$ & D & $0.978$ & I & $0.338$ & $0.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J012043.04$-$702523.1 & 4690761730764229632 & 498628385 & 20081025_0105m70_124 & 01:20:43.04 & $-$70:25:23.1 & $\dots$ & $11.252$ & $10.940$ & $1.278$ & $11.271$ & $166.6$ & $1.0$ & $166.2$ & $0.4$ & $0.3225$ & $0.0119$ & $3.1008$ & $0.1144$ & $2.8694$ & $0.0980$ & $0.0341$ & $2.9809$ & $0.1200$ & $0.0403$ & $2.7923$ & $0.1982$ & $0.0710$ & $18.7171$ & $0.0145$ & $-12.5332$ & $0.0139$ & $-0.0523$ & $4592$ & $53$ & $4665$ & $77$ & $\dots$ & $\dots$ & $4592$ & $53$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.108$ & $-1.282$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.541$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012048.78$-$551756.6 & 4914019456567989632 & 503357466 & 20091110_0118m54_128 & 01:20:48.78 & $-$55:17:56.6 & $\dots$ & $11.912$ & $11.746$ & $1.003$ & $11.961$ & $258.3$ & $0.9$ & $257.7$ & $0.5$ & $0.7003$ & $0.0101$ & $1.4280$ & $0.0206$ & $1.3768$ & $0.0191$ & $0.0139$ & $1.3900$ & $0.0226$ & $0.0162$ & $1.3321$ & $0.0189$ & $0.0142$ & $-15.5591$ & $0.0109$ & $-46.5413$ & $0.0100$ & $-0.1390$ & $5162$ & $55$ & $5265$ & $94$ & $\dots$ & $\dots$ & $5162$ & $55$ & $3.247$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.850$ & $0.104$ & $-1.579$ & $0.180$ & $\dots$ & $\dots$ & $-1.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.528$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012058.47$-$172300.3 & 2451383336157845120 & 12528722 & 20061003_0122m16_148 & 01:20:58.47 & $-$17:23:00.3 & $\dots$ & $12.087$ & $11.784$ & $1.273$ & $12.113$ & $58.8$ & $0.7$ & $58.6$ & $0.6$ & $0.2121$ & $0.0227$ & $4.7148$ & $0.5046$ & $4.1999$ & $0.4004$ & $0.0953$ & $4.1459$ & $0.3184$ & $0.0768$ & $4.7136$ & $0.8204$ & $0.1741$ & $6.0089$ & $0.0272$ & $-7.8012$ & $0.0160$ & $0.1125$ & $4598$ & $53$ & $4474$ & $92$ & $\dots$ & $\dots$ & $4598$ & $53$ & $0.583$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.108$ & $-1.587$ & $0.160$ & $\dots$ & $\dots$ & $-1.490$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.155$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012114.99$-$692438.4 & 4691428653284267520 & 498821691 & 20121119_0105m70_101 & 01:21:14.99 & $-$69:24:38.4 & $\dots$ & $12.269$ & $11.923$ & $1.371$ & $12.299$ & $113.5$ & $0.6$ & $115.3$ & $0.7$ & $0.2937$ & $0.0110$ & $3.4048$ & $0.1275$ & $3.1279$ & $0.1076$ & $0.0344$ & $3.2234$ & $0.0874$ & $0.0271$ & $3.3204$ & $0.0156$ & $0.0047$ & $4.9735$ & $0.0129$ & $-3.7936$ & $0.0123$ & $0.0338$ & $4413$ & $52$ & $4500$ & $68$ & $\dots$ & $\dots$ & $4413$ & $52$ & $1.969$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.108$ & $-0.979$ & $0.140$ & $\dots$ & $\dots$ & $-1.140$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.571$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012115.26$-$424457.2 & 4983873143971581312 & 9142987 & 20090820_0132m43_046 & 01:21:15.26 & $-$42:44:57.2 & $\dots$ & $12.380$ & $12.682$ & $0.818$ & $12.834$ & $-17.1$ & $1.1$ & $-19.1$ & $1.3$ & $1.5594$ & $0.0118$ & $0.6413$ & $0.0049$ & $0.6308$ & $0.0047$ & $0.0074$ & $0.6322$ & $0.0046$ & $0.0073$ & $0.6292$ & $0.0081$ & $0.0129$ & $-5.3562$ & $0.0088$ & $-7.5515$ & $0.0110$ & $-0.3747$ & $5645$ & $73$ & $5564$ & $57$ & $\dots$ & $\dots$ & $5645$ & $73$ & $3.715$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.195$ & $0.241$ & $-0.055$ & $0.090$ & $\dots$ & $\dots$ & $-1.195$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.070$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J012126.05$-$651714.9 & 4705124273198700032 & 499155129 & 20111203_0139m64_050 & 01:21:26.05 & $-$65:17:14.9 & $\dots$ & $11.954$ & $11.646$ & $1.341$ & $12.007$ & $2.3$ & $0.6$ & $2.8$ & $0.6$ & $0.3899$ & $0.0117$ & $2.5648$ & $0.0770$ & $2.4044$ & $0.0676$ & $0.0281$ & $2.4703$ & $0.0672$ & $0.0272$ & $2.4579$ & $0.1286$ & $0.0523$ & $-0.2437$ & $0.0134$ & $0.2857$ & $0.0141$ & $-0.1071$ & $4459$ & $52$ & $4394$ & $68$ & $\dots$ & $\dots$ & $4459$ & $52$ & $1.605$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.853$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012131.04$-$591250.7 & 4909081000091176704 & 503107991 & 20100806_0124m59_036 & 01:21:31.04 & $-$59:12:50.7 & $\dots$ & $11.779$ & $11.977$ & $0.709$ & $12.097$ & $20.9$ & $1.7$ & $14.2$ & $1.3$ & $1.6239$ & $0.0105$ & $0.6158$ & $0.0040$ & $0.6061$ & $0.0039$ & $0.0064$ & $0.6047$ & $0.0039$ & $0.0064$ & $0.5990$ & $0.0057$ & $0.0095$ & $27.3060$ & $0.0120$ & $3.9792$ & $0.0110$ & $-0.2956$ & $6057$ & $71$ & $5715$ & $76$ & $\dots$ & $\dots$ & $6057$ & $71$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.043$ & $0.154$ & $-0.177$ & $0.100$ & $\dots$ & $\dots$ & $-1.043$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.231$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012134.47$-$252800.2 & 5039802762150523264 & 10297181 & 20060816_0127m27_063 & 01:21:34.47 & $-$25:28:00.2 & SOAR & $11.706$ & $11.416$ & $1.248$ & $11.734$ & $23.7$ & $0.6$ & $19.6$ & $2.3$ & $0.1994$ & $0.0265$ & $5.0150$ & $0.6665$ & $4.4366$ & $0.5216$ & $0.1176$ & $4.2657$ & $0.3983$ & $0.0934$ & $4.0419$ & $0.5361$ & $0.1326$ & $8.6889$ & $0.0340$ & $-14.0184$ & $0.0206$ & $-0.1083$ & $4735$ & $52$ & $4756$ & $92$ & $4791$ & $46$ & $4678$ & $58$ & $1.960$ & $0.470$ & $1.464$ & $0.178$ & $1.464$ & $0.178$ & $-2.463$ & $0.139$ & $-2.298$ & $0.160$ & $-2.475$ & $0.139$ & $-2.450$ & $0.138$ & $-0.183$ & $0.143$ & $0.337$ & $6.304$ & D & $0.991$ & I & $0.765$ & $0.205$ & $0.265$ & $0.041$ & $0.265$ & $0.041$ & D & $0.994$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J012135.25$-$225712.3 & 5041489722225115008 & 12270451 & 20041003_0133m23_041 & 01:21:35.25 & $-$22:57:12.3 & $\dots$ & $11.612$ & $11.345$ & $1.232$ & $11.656$ & $54.6$ & $0.7$ & $54.0$ & $0.3$ & $0.6986$ & $0.0185$ & $1.4314$ & $0.0379$ & $1.3801$ & $0.0352$ & $0.0255$ & $1.3752$ & $0.0339$ & $0.0246$ & $1.3362$ & $0.0604$ & $0.0452$ & $37.6621$ & $0.0210$ & $-20.5007$ & $0.0141$ & $-0.0579$ & $4657$ & $52$ & $4659$ & $77$ & $\dots$ & $\dots$ & $4657$ & $52$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.878$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.319$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012152.18$-$600127.6 & 4716838504441004544 & 503104068 & 20100806_0124m59_034 & 01:21:52.18 & $-$60:01:27.6 & $\dots$ & $12.162$ & $11.881$ & $1.060$ & $12.118$ & $125.8$ & $1.0$ & $126.2$ & $1.2$ & $0.6092$ & $0.0110$ & $1.6415$ & $0.0296$ & $1.5743$ & $0.0273$ & $0.0173$ & $1.5976$ & $0.0258$ & $0.0161$ & $1.5559$ & $0.0302$ & $0.0194$ & $2.8666$ & $0.0119$ & $-25.0002$ & $0.0123$ & $-0.1052$ & $5044$ & $54$ & $5096$ & $136$ & $\dots$ & $\dots$ & $5044$ & $54$ & $4.035$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $-1.524$ & $0.190$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.714$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012204.85$-$272023.3 & 5036486154045579648 & 10274400 & 20060816_0127m27_029 & 01:22:04.85 & $-$27:20:23.3 & $\dots$ & $12.090$ & $11.680$ & $0.862$ & $11.846$ & $-4.0$ & $1.2$ & $-5.0$ & $0.6$ & $3.2457$ & $0.0199$ & $0.3081$ & $0.0019$ & $0.3057$ & $0.0019$ & $0.0061$ & $0.3050$ & $0.0018$ & $0.0058$ & $\dots$ & $\dots$ & $\dots$ & $71.9695$ & $0.0313$ & $20.9012$ & $0.0156$ & $-0.4241$ & $5494$ & $112$ & $5727$ & $76$ & $\dots$ & $\dots$ & $5494$ & $112$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.117$ & $0.201$ & $-0.076$ & $0.100$ & $\dots$ & $\dots$ & $-2.117$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.116$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J012218.77$-$034224.8 & 2483365797243675776 & 13983718 & 20071110_0120m05_083 & 01:22:18.77 & $-$03:42:24.8 & $\dots$ & $10.832$ & $10.541$ & $1.347$ & $10.906$ & $-14.0$ & $0.8$ & $-14.8$ & $0.2$ & $0.5249$ & $0.0180$ & $1.9051$ & $0.0653$ & $1.8152$ & $0.0593$ & $0.0327$ & $1.7802$ & $0.0461$ & $0.0259$ & $1.7231$ & $0.1444$ & $0.0838$ & $12.4708$ & $0.0265$ & $-24.7723$ & $0.0143$ & $0.2710$ & $4479$ & $52$ & $4580$ & $77$ & $\dots$ & $\dots$ & $4479$ & $52$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.106$ & $-1.071$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.511$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012219.93$-$355720.5 & 5013367101006120064 & 9341015 & 20060729_0127m37_065 & 01:22:19.93 & $-$35:57:20.5 & $\dots$ & $11.404$ & $11.208$ & $1.026$ & $11.432$ & $19.2$ & $0.7$ & $18.8$ & $1.0$ & $0.7809$ & $0.0211$ & $1.2806$ & $0.0346$ & $1.2393$ & $0.0324$ & $0.0261$ & $1.2480$ & $0.0352$ & $0.0282$ & $1.3281$ & $0.0806$ & $0.0607$ & $16.9558$ & $0.0112$ & $-28.8680$ & $0.0151$ & $-0.2701$ & $5116$ & $54$ & $5086$ & $63$ & $\dots$ & $\dots$ & $5116$ & $54$ & $2.424$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $-0.944$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.443$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012223.23$-$360428.7 & 5013362977837226624 & 9340879 & 20091127_0127m37_069 & 01:22:23.23 & $-$36:04:28.7 & $\dots$ & $12.274$ & $12.067$ & $1.039$ & $12.296$ & $23.2$ & $1.0$ & $7.2$ & $2.7$ & $1.5408$ & $0.0134$ & $0.6490$ & $0.0056$ & $0.6382$ & $0.0055$ & $0.0086$ & $0.6406$ & $0.0058$ & $0.0091$ & $0.6285$ & $0.0100$ & $0.0160$ & $5.4638$ & $0.0074$ & $2.3545$ & $0.0086$ & $-0.2616$ & $5079$ & $56$ & $4909$ & $65$ & $\dots$ & $\dots$ & $5079$ & $56$ & $3.634$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.125$ & $-0.488$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.142$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012223.97$-$181239.7 & 2355016781276204544 & 12621166 & 20061003_0122m16_149 & 01:22:23.97 & $-$18:12:39.7 & $\dots$ & $11.733$ & $11.475$ & $1.090$ & $11.724$ & $78.7$ & $1.1$ & $79.6$ & $0.5$ & $0.6417$ & $0.0232$ & $1.5584$ & $0.0563$ & $1.4977$ & $0.0520$ & $0.0347$ & $1.4951$ & $0.0496$ & $0.0332$ & $1.4736$ & $0.0409$ & $0.0277$ & $19.2453$ & $0.0259$ & $-3.4458$ & $0.0161$ & $-0.0105$ & $4966$ & $54$ & $4795$ & $77$ & $\dots$ & $\dots$ & $4966$ & $54$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.110$ & $-1.100$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.155$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012234.54$-$411651.7 & 4984292989911412992 & 9185501 & 20111216_0132m43_020 & 01:22:34.54 & $-$41:16:51.7 & $\dots$ & $12.661$ & $12.392$ & $1.056$ & $12.627$ & $8.8$ & $3.3$ & $-5.8$ & $0.9$ & $0.4405$ & $0.0137$ & $2.2701$ & $0.0706$ & $2.1436$ & $0.0630$ & $0.0294$ & $2.1947$ & $0.0737$ & $0.0336$ & $2.3660$ & $0.0434$ & $0.0183$ & $6.4461$ & $0.0086$ & $-10.7313$ & $0.0125$ & $-0.4784$ & $5028$ & $54$ & $5640$ & $190$ & $\dots$ & $\dots$ & $5028$ & $54$ & $4.247$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $-0.443$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.577$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012241.71$-$314557.7 & 5028420957082530432 & 10108795 & 20101104_0121m32_041 & 01:22:41.71 & $-$31:45:57.7 & $\dots$ & $12.505$ & $12.284$ & $1.051$ & $12.517$ & $51.6$ & $5.1$ & $52.3$ & $1.0$ & $1.0635$ & $0.0136$ & $0.9403$ & $0.0120$ & $0.9179$ & $0.0115$ & $0.0125$ & $0.9257$ & $0.0101$ & $0.0109$ & $0.9138$ & $0.0123$ & $0.0135$ & $11.8377$ & $0.0109$ & $-16.1232$ & $0.0121$ & $0.0770$ & $5054$ & $53$ & $5564$ & $160$ & $\dots$ & $\dots$ & $5054$ & $53$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.391$ & $0.404$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012242.28$-$122303.9 & 2458132104169639808 & 13703097 & 20121009_0121m10_148 & 01:22:42.28 & $-$12:23:03.9 & $\dots$ & $12.569$ & $12.349$ & $1.014$ & $12.568$ & $-118.8$ & $1.4$ & $-119.1$ & $0.9$ & $0.8391$ & $0.0173$ & $1.1918$ & $0.0246$ & $1.1559$ & $0.0231$ & $0.0200$ & $1.1621$ & $0.0284$ & $0.0245$ & $1.1588$ & $0.0456$ & $0.0393$ & $-6.0406$ & $0.0213$ & $-52.0569$ & $0.0118$ & $0.4765$ & $5135$ & $54$ & $5219$ & $94$ & $\dots$ & $\dots$ & $5135$ & $54$ & $3.405$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.110$ & $-0.791$ & $0.180$ & $\dots$ & $\dots$ & $-1.040$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.519$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012242.59$-$475523.6 & 4930662489200322944 & 504070927 & 20120817_0138m48_042 & 01:22:42.59 & $-$47:55:23.6 & $\dots$ & $12.666$ & $12.409$ & $1.124$ & $12.672$ & $62.2$ & $5.5$ & $69.3$ & $0.6$ & $0.4488$ & $0.0102$ & $2.2282$ & $0.0506$ & $2.1061$ & $0.0452$ & $0.0215$ & $2.1725$ & $0.0460$ & $0.0212$ & $2.2391$ & $0.0567$ & $0.0253$ & $9.4552$ & $0.0089$ & $-2.8106$ & $0.0098$ & $-0.2439$ & $4854$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4854$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012257.10$-$162308.5 & 2451585032118113280 & 12635821 & 20090723_0122m16_132 & 01:22:57.10 & $-$16:23:08.5 & $\dots$ & $10.573$ & $10.432$ & $0.736$ & $10.559$ & $76.0$ & $0.8$ & $80.9$ & $0.7$ & $5.3651$ & $0.0687$ & $0.1864$ & $0.0024$ & $0.1855$ & $0.0024$ & $0.0127$ & $0.1854$ & $0.0029$ & $0.0154$ & $0.1867$ & $0.0064$ & $0.0342$ & $176.6935$ & $0.0756$ & $-80.8172$ & $0.0466$ & $0.1786$ & $5939$ & $68$ & $5743$ & $89$ & $\dots$ & $\dots$ & $5939$ & $68$ & $3.691$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.147$ & $-0.958$ & $0.160$ & $\dots$ & $\dots$ & $-1.090$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012310.92$-$222932.6 & 5043006189278728960 & 12370955 & 20041003_0133m23_049 & 01:23:10.92 & $-$22:29:32.6 & $\dots$ & $10.006$ & $10.114$ & $1.111$ & $10.372$ & $41.4$ & $0.8$ & $41.2$ & $0.2$ & $14.3475$ & $0.0154$ & $0.0697$ & $0.0001$ & $0.0696$ & $0.0001$ & $0.0011$ & $0.0696$ & $0.0001$ & $0.0011$ & $\dots$ & $\dots$ & $\dots$ & $74.4713$ & $0.0179$ & $-24.6732$ & $0.0112$ & $-0.0311$ & $4865$ & $76$ & $4865$ & $73$ & $\dots$ & $\dots$ & $4865$ & $76$ & $4.577$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.785$ & $0.134$ & $-0.474$ & $0.080$ & $\dots$ & $\dots$ & $-1.785$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.117$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $125$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J012319.62$-$332946.8 & 5015969301431713408 & 10068594 & 20070918_0121m32_146 & 01:23:19.62 & $-$33:29:46.8 & $\dots$ & $10.794$ & $10.498$ & $1.243$ & $10.813$ & $31.6$ & $1.6$ & $32.9$ & $0.4$ & $0.9641$ & $0.0202$ & $1.0372$ & $0.0217$ & $1.0100$ & $0.0206$ & $0.0204$ & $1.0119$ & $0.0233$ & $0.0231$ & $0.9785$ & $0.0297$ & $0.0303$ & $24.3375$ & $0.0207$ & $10.5410$ & $0.0160$ & $0.0116$ & $4659$ & $52$ & $4669$ & $87$ & $\dots$ & $\dots$ & $4659$ & $52$ & $3.780$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.885$ & $0.160$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.754$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012328.48$-$421029.2 & 4983922317053505408 & 9180018 & 20030806_0108m42_110 & 01:23:28.48 & $-$42:10:29.2 & $\dots$ & $13.215$ & $12.974$ & $0.976$ & $13.180$ & $47.9$ & $3.9$ & $\dots$ & $\dots$ & $0.3142$ & $0.0122$ & $3.1827$ & $0.1236$ & $2.9394$ & $0.1054$ & $0.0359$ & $3.0425$ & $0.1107$ & $0.0364$ & $3.1175$ & $0.1577$ & $0.0506$ & $4.3685$ & $0.0088$ & $-14.7817$ & $0.0116$ & $-0.3383$ & $5217$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5217$ & $54$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012331.45$-$353655.7 & 5013402525896131968 & 9341691 & 20040824_0126m34_007 & 01:23:31.45 & $-$35:36:55.7 & $\dots$ & $12.457$ & $12.197$ & $1.179$ & $12.484$ & $-106.2$ & $1.6$ & $-107.7$ & $0.6$ & $0.3404$ & $0.0143$ & $2.9377$ & $0.1234$ & $2.7293$ & $0.1065$ & $0.0390$ & $2.7352$ & $0.0831$ & $0.0304$ & $2.9087$ & $0.1617$ & $0.0556$ & $0.0681$ & $0.0068$ & $-29.1886$ & $0.0091$ & $-0.2369$ & $4772$ & $53$ & $4936$ & $77$ & $\dots$ & $\dots$ & $4772$ & $53$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.110$ & $-1.127$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012332.00$-$602514.1 & 4716620526260448512 & 503095252 & 20100806_0124m59_012 & 01:23:32.00 & $-$60:25:14.1 & $\dots$ & $11.982$ & $11.794$ & $0.971$ & $11.998$ & $25.0$ & $0.9$ & $35.6$ & $3.7$ & $1.3413$ & $0.0151$ & $0.7455$ & $0.0084$ & $0.7314$ & $0.0081$ & $0.0110$ & $0.7304$ & $0.0083$ & $0.0114$ & $0.7315$ & $0.0094$ & $0.0129$ & $13.9662$ & $0.0179$ & $-10.7473$ & $0.0156$ & $-0.1243$ & $5238$ & $58$ & $5120$ & $136$ & $\dots$ & $\dots$ & $5238$ & $58$ & $3.916$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.141$ & $-0.930$ & $0.190$ & $\dots$ & $\dots$ & $-0.840$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012334.71$-$652655.9 & 4705104619428366720 & 499154175 & 20090811_0139m64_024 & 01:23:34.71 & $-$65:26:55.9 & $\dots$ & $10.208$ & $9.941$ & $1.282$ & $10.274$ & $42.7$ & $0.7$ & $41.7$ & $0.3$ & $0.5152$ & $0.0115$ & $1.9410$ & $0.0433$ & $1.8477$ & $0.0393$ & $0.0212$ & $1.8761$ & $0.0485$ & $0.0258$ & $1.8292$ & $0.0689$ & $0.0376$ & $25.4022$ & $0.0138$ & $-13.9770$ & $0.0129$ & $0.0406$ & $4576$ & $52$ & $4754$ & $68$ & $\dots$ & $\dots$ & $4576$ & $52$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.102$ & $-1.244$ & $0.140$ & $\dots$ & $\dots$ & $-1.380$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.521$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012354.81$-$653145.2 & 4705056447075180544 & 499153907 & 20111203_0139m64_054 & 01:23:54.81 & $-$65:31:45.2 & NTTE & $12.201$ & $11.939$ & $1.204$ & $12.237$ & $147.5$ & $0.7$ & $147.1$ & $0.9$ & $0.2427$ & $0.0093$ & $4.1203$ & $0.1579$ & $3.7216$ & $0.1288$ & $0.0346$ & $3.8907$ & $0.1378$ & $0.0354$ & $3.6581$ & $0.1264$ & $0.0345$ & $4.0951$ & $0.0111$ & $-12.3875$ & $0.0099$ & $-0.1609$ & $4836$ & $51$ & $4877$ & $92$ & $4899$ & $47$ & $4772$ & $56$ & $2.590$ & $0.470$ & $1.330$ & $0.178$ & $1.330$ & $0.178$ & $-2.336$ & $0.144$ & $-1.736$ & $0.160$ & $-2.301$ & $0.171$ & $-2.370$ & $0.117$ & $0.041$ & $0.114$ & $0.591$ & $6.685$ & D & $0.992$ & I & $0.420$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J012357.13$-$234320.9 & 5040637012303122560 & 12355760 & 20041003_0133m23_034 & 01:23:57.13 & $-$23:43:20.9 & $\dots$ & $12.572$ & $12.431$ & $0.792$ & $12.575$ & $100.1$ & $1.8$ & $98.8$ & $1.5$ & $1.7467$ & $0.0146$ & $0.5725$ & $0.0048$ & $0.5641$ & $0.0046$ & $0.0082$ & $0.5642$ & $0.0048$ & $0.0084$ & $0.5626$ & $0.0065$ & $0.0116$ & $20.8593$ & $0.0168$ & $-17.3720$ & $0.0106$ & $-0.0250$ & $5735$ & $67$ & $5556$ & $136$ & $\dots$ & $\dots$ & $5735$ & $67$ & $4.592$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.883$ & $0.124$ & $-1.322$ & $0.190$ & $\dots$ & $\dots$ & $-0.883$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.635$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012359.14$-$621522.5 & 4715401889419422464 & 499249055 & 20090813_0139m64_061 & 01:23:59.14 & $-$62:15:22.5 & $\dots$ & $10.534$ & $10.472$ & $0.600$ & $10.565$ & $8.9$ & $0.7$ & $8.6$ & $0.4$ & $4.4962$ & $0.0128$ & $0.2224$ & $0.0006$ & $0.2211$ & $0.0006$ & $0.0028$ & $0.2221$ & $0.0007$ & $0.0031$ & $0.2205$ & $0.0009$ & $0.0040$ & $-25.6679$ & $0.0155$ & $2.4282$ & $0.0129$ & $-0.3149$ & $6465$ & $69$ & $6504$ & $70$ & $\dots$ & $\dots$ & $6465$ & $69$ & $4.184$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.142$ & $-0.521$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.195$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012359.87$-$134147.4 & 2455558564062160256 & 12710859 & 20090723_0122m16_078 & 01:23:59.87 & $-$13:41:47.4 & $\dots$ & $11.552$ & $11.314$ & $1.245$ & $11.630$ & $4.7$ & $3.8$ & $7.1$ & $10.0$ & $2.5850$ & $0.0356$ & $0.3868$ & $0.0053$ & $0.3830$ & $0.0052$ & $0.0136$ & $0.3838$ & $0.0051$ & $0.0132$ & $0.3805$ & $0.0123$ & $0.0323$ & $23.0646$ & $0.0329$ & $-3.4008$ & $0.0138$ & $0.3426$ & $4636$ & $57$ & $4598$ & $64$ & $\dots$ & $\dots$ & $4636$ & $57$ & $4.539$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.145$ & $0.633$ & $0.080$ & $\dots$ & $\dots$ & $-1.210$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.174$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012404.81$-$385135.3 & 5009265952698376192 & 9307427 & 20101105_0127m37_017 & 01:24:04.81 & $-$38:51:35.3 & $\dots$ & $12.483$ & $12.175$ & $1.247$ & $12.492$ & $-13.0$ & $1.5$ & $-11.2$ & $0.7$ & $0.4082$ & $0.0130$ & $2.4498$ & $0.0780$ & $2.3031$ & $0.0690$ & $0.0299$ & $2.3647$ & $0.0660$ & $0.0279$ & $2.3555$ & $0.1657$ & $0.0704$ & $10.4981$ & $0.0082$ & $1.6451$ & $0.0095$ & $-0.3657$ & $4636$ & $52$ & $4532$ & $77$ & $\dots$ & $\dots$ & $4636$ & $52$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $-0.878$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.273$ & $0.320$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012406.30$-$731445.4 & 4686497377995553408 & 498093333 & 20061025_0137m74_064 & 01:24:06.30 & $-$73:14:45.4 & SOAR & $11.149$ & $10.990$ & $0.997$ & $11.203$ & $163.9$ & $0.8$ & $161.7$ & $0.4$ & $0.5584$ & $0.0115$ & $1.7908$ & $0.0369$ & $1.7112$ & $0.0337$ & $0.0197$ & $1.7282$ & $0.0325$ & $0.0188$ & $1.6931$ & $0.0504$ & $0.0297$ & $4.9333$ & $0.0162$ & $1.3710$ & $0.0131$ & $-0.0685$ & $5212$ & $32$ & $4986$ & $77$ & $5212$ & $32$ & $5463$ & $56$ & $2.406$ & $0.230$ & $1.762$ & $0.227$ & $1.762$ & $0.227$ & $-1.824$ & $0.090$ & $-1.596$ & $0.170$ & $-1.824$ & $0.090$ & $-1.280$ & $0.108$ & $-0.237$ & $0.117$ & $0.023$ & $6.629$ & D & $0.992$ & I & $0.567$ & $0.217$ & $0.244$ & $0.043$ & $0.244$ & $0.043$ & D & $0.952$ & $60$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J012412.05$-$205745.1 & 5043461352732909056 & 12418312 & 20060728_0120m22_085 & 01:24:12.05 & $-$20:57:45.1 & $\dots$ & $11.566$ & $11.320$ & $1.155$ & $11.597$ & $126.9$ & $0.5$ & $127.4$ & $1.3$ & $0.7393$ & $0.0365$ & $1.3526$ & $0.0668$ & $1.3067$ & $0.0623$ & $0.0477$ & $1.3152$ & $0.0637$ & $0.0484$ & $1.3646$ & $0.0682$ & $0.0499$ & $25.3303$ & $0.0416$ & $-9.2745$ & $0.0307$ & $0.0856$ & $4839$ & $53$ & $4754$ & $68$ & $\dots$ & $\dots$ & $4839$ & $53$ & $2.104$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $-1.065$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012423.39$-$205832.5 & 5043461490171863168 & 12418315 & 20061118_0120m22_088 & 01:24:23.39 & $-$20:58:32.5 & $\dots$ & $12.580$ & $12.402$ & $0.936$ & $12.593$ & $-34.1$ & $2.4$ & $-28.4$ & $7.9$ & $1.5673$ & $0.0130$ & $0.6380$ & $0.0053$ & $0.6276$ & $0.0051$ & $0.0082$ & $0.6299$ & $0.0046$ & $0.0074$ & $0.6266$ & $0.0064$ & $0.0102$ & $8.8098$ & $0.0144$ & $7.7664$ & $0.0105$ & $0.0812$ & $5355$ & $56$ & $5010$ & $94$ & $\dots$ & $\dots$ & $5355$ & $56$ & $2.345$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.114$ & $-0.647$ & $0.180$ & $\dots$ & $\dots$ & $-1.080$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.059$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012429.93$-$234945.8 & 5040622070111875840 & 12355567 & 20041003_0133m23_033 & 01:24:29.93 & $-$23:49:45.8 & $\dots$ & $11.474$ & $11.151$ & $1.326$ & $11.506$ & $67.2$ & $0.8$ & $66.5$ & $0.4$ & $0.3157$ & $0.0185$ & $3.1676$ & $0.1856$ & $2.9265$ & $0.1584$ & $0.0541$ & $2.9373$ & $0.1366$ & $0.0465$ & $2.6547$ & $0.2710$ & $0.1021$ & $20.5075$ & $0.0240$ & $-6.2465$ & $0.0142$ & $-0.1350$ & $4475$ & $52$ & $4467$ & $77$ & $\dots$ & $\dots$ & $4475$ & $52$ & $1.053$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $-1.320$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012435.70$-$373937.1 & 5009663632309488640 & 9319601 & 20061030_0127m37_052 & 01:24:35.70 & $-$37:39:37.1 & $\dots$ & $12.471$ & $12.289$ & $0.940$ & $12.481$ & $11.5$ & $2.8$ & $19.0$ & $1.0$ & $0.8819$ & $0.0221$ & $1.1339$ & $0.0284$ & $1.1014$ & $0.0268$ & $0.0243$ & $1.1055$ & $0.0311$ & $0.0281$ & $1.0798$ & $0.0585$ & $0.0541$ & $-5.0474$ & $0.0137$ & $-6.7129$ & $0.0162$ & $-0.2302$ & $5302$ & $55$ & $5053$ & $87$ & $\dots$ & $\dots$ & $5302$ & $55$ & $3.667$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $0.146$ & $0.090$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.356$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012452.58$-$483631.8 & 4930475366065122816 & 504065547 & 20060826_0138m48_035 & 01:24:52.58 & $-$48:36:31.8 & $\dots$ & $11.304$ & $11.079$ & $1.025$ & $11.303$ & $164.9$ & $1.2$ & $\dots$ & $\dots$ & $0.8708$ & $0.0151$ & $1.1484$ & $0.0199$ & $1.1151$ & $0.0188$ & $0.0168$ & $1.1248$ & $0.0191$ & $0.0170$ & $1.1075$ & $0.0122$ & $0.0110$ & $32.2926$ & $0.0129$ & $-46.1182$ & $0.0154$ & $-0.1857$ & $5075$ & $54$ & $5189$ & $94$ & $\dots$ & $\dots$ & $5075$ & $54$ & $2.772$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.110$ & $-1.333$ & $0.180$ & $\dots$ & $\dots$ & $-1.290$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.529$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012458.96$-$795337.5 & 4631609517016668800 & 491286145 & 20100703_0047m80_115 & 01:24:58.96 & $-$79:53:37.5 & $\dots$ & $9.915$ & $9.472$ & $1.278$ & $9.803$ & $172.5$ & $0.9$ & $172.6$ & $0.2$ & $1.0536$ & $0.0124$ & $0.9491$ & $0.0112$ & $0.9263$ & $0.0106$ & $0.0115$ & $0.9424$ & $0.0089$ & $0.0095$ & $0.9215$ & $0.0254$ & $0.0276$ & $72.3784$ & $0.0139$ & $-24.1302$ & $0.0133$ & $0.1427$ & $4690$ & $54$ & $4618$ & $68$ & $\dots$ & $\dots$ & $4690$ & $54$ & $1.614$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.117$ & $-1.300$ & $0.140$ & $\dots$ & $\dots$ & $-1.490$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.309$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $126$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012504.41$-$294430.2 & 5029264218076765824 & 10300492 & 20061119_0127m27_002 & 01:25:04.41 & $-$29:44:30.2 & $\dots$ & $12.812$ & $12.172$ & $1.801$ & $12.789$ & $3.3$ & $1.1$ & $4.2$ & $0.3$ & $12.8261$ & $0.0171$ & $0.0780$ & $0.0001$ & $0.0778$ & $0.0001$ & $0.0013$ & $0.0780$ & $0.0001$ & $0.0013$ & $0.0782$ & $0.0001$ & $0.0016$ & $103.4041$ & $0.0145$ & $0.1630$ & $0.0158$ & $0.2785$ & $5713$ & $75$ & $4491$ & $64$ & $\dots$ & $\dots$ & $5713$ & $75$ & $4.780$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.501$ & $0.167$ & $0.261$ & $0.080$ & $\dots$ & $\dots$ & $-1.501$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.161$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012517.38$-$724459.5 & 4686546817360336896 & 498465972 & 20081024_0137m74_070 & 01:25:17.38 & $-$72:44:59.5 & $\dots$ & $10.185$ & $9.995$ & $1.122$ & $10.257$ & $3.7$ & $0.7$ & $4.1$ & $0.4$ & $0.9472$ & $0.0135$ & $1.0557$ & $0.0150$ & $1.0275$ & $0.0143$ & $0.0139$ & $1.0446$ & $0.0124$ & $0.0118$ & $1.0239$ & $0.0161$ & $0.0157$ & $20.0347$ & $0.0167$ & $-16.6598$ & $0.0140$ & $-0.1155$ & $4924$ & $53$ & $5105$ & $63$ & $\dots$ & $\dots$ & $4924$ & $53$ & $2.909$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.720$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.436$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012521.31$-$321713.4 & 5016346365200611200 & 10107059 & 20060730_0121m32_121 & 01:25:21.31 & $-$32:17:13.4 & $\dots$ & $11.473$ & $11.285$ & $0.992$ & $11.496$ & $-7.8$ & $0.9$ & $-9.5$ & $0.4$ & $0.7181$ & $0.0188$ & $1.3926$ & $0.0365$ & $1.3439$ & $0.0340$ & $0.0253$ & $1.3463$ & $0.0324$ & $0.0241$ & $1.3288$ & $0.0937$ & $0.0705$ & $25.6912$ & $0.0174$ & $-2.8546$ & $0.0157$ & $0.0141$ & $5207$ & $54$ & $5276$ & $94$ & $\dots$ & $\dots$ & $5207$ & $54$ & $3.188$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $-0.743$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012531.80$-$302157.4 & 5028949104916885632 & 10123990 & 20060730_0121m32_087 & 01:25:31.80 & $-$30:21:57.4 & $\dots$ & $11.715$ & $11.506$ & $0.801$ & $11.653$ & $-4.5$ & $0.9$ & $\dots$ & $\dots$ & $3.6690$ & $0.0309$ & $0.2726$ & $0.0023$ & $0.2706$ & $0.0023$ & $0.0084$ & $0.2699$ & $0.0023$ & $0.0087$ & $0.2700$ & $0.0039$ & $0.0143$ & $48.0398$ & $0.0231$ & $-13.5140$ & $0.0237$ & $0.3372$ & $5710$ & $82$ & $5744$ & $76$ & $\dots$ & $\dots$ & $5710$ & $82$ & $3.996$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.162$ & $0.191$ & $-0.091$ & $0.100$ & $\dots$ & $\dots$ & $-2.162$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.117$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J012605.05$-$735402.2 & 4686214940945378688 & 498076797 & 20100723_0137m74_053 & 01:26:05.05 & $-$73:54:02.2 & $\dots$ & $12.024$ & $11.536$ & $1.052$ & $11.770$ & $-28.3$ & $1.3$ & $-27.2$ & $0.4$ & $0.5831$ & $0.0127$ & $1.7150$ & $0.0374$ & $1.6418$ & $0.0342$ & $0.0209$ & $1.6421$ & $0.0322$ & $0.0196$ & $1.6085$ & $0.0357$ & $0.0222$ & $3.4846$ & $0.0136$ & $4.7341$ & $0.0137$ & $0.0127$ & $5098$ & $54$ & $4992$ & $77$ & $\dots$ & $\dots$ & $5098$ & $54$ & $3.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-0.943$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.626$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012607.19$-$054134.8 & 2479078182931535488 & 13969623 & 20050812_0115m06_106 & 01:26:07.19 & $-$05:41:34.8 & $\dots$ & $12.885$ & $12.723$ & $0.765$ & $12.859$ & $-71.9$ & $3.7$ & $-61.3$ & $5.0$ & $2.0003$ & $0.0203$ & $0.4999$ & $0.0051$ & $0.4935$ & $0.0049$ & $0.0100$ & $0.4923$ & $0.0057$ & $0.0115$ & $0.5016$ & $0.0121$ & $0.0241$ & $54.7653$ & $0.0206$ & $-2.5737$ & $0.0096$ & $0.1838$ & $5964$ & $68$ & $7159$ & $361$ & $\dots$ & $\dots$ & $5964$ & $68$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.809$ & $0.125$ & $0.079$ & $0.340$ & $\dots$ & $\dots$ & $-0.809$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.212$ & $0.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012648.90$-$750726.4 & 4637931468358842240 & 491439261 & 20101102_0137m74_026 & 01:26:48.90 & $-$75:07:26.4 & $\dots$ & $12.902$ & $12.477$ & $1.490$ & $12.914$ & $111.5$ & $1.1$ & $112.0$ & $0.6$ & $0.1714$ & $0.0102$ & $5.8343$ & $0.3472$ & $5.0659$ & $0.2618$ & $0.0517$ & $5.7083$ & $0.3599$ & $0.0631$ & $5.3326$ & $0.1608$ & $0.0302$ & $1.6007$ & $0.0123$ & $-9.6133$ & $0.0114$ & $0.0355$ & $4273$ & $51$ & $4411$ & $77$ & $\dots$ & $\dots$ & $4273$ & $51$ & $1.641$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-0.817$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.543$ & $0.344$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012703.64$-$640424.3 & 4712001340473072000 & 499208049 & 20101103_0139m64_042 & 01:27:03.64 & $-$64:04:24.3 & $\dots$ & $12.662$ & $12.416$ & $1.154$ & $12.692$ & $28.1$ & $1.4$ & $27.1$ & $1.0$ & $0.5593$ & $0.0106$ & $1.7879$ & $0.0339$ & $1.7085$ & $0.0309$ & $0.0181$ & $1.7512$ & $0.0292$ & $0.0167$ & $1.6857$ & $0.0248$ & $0.0147$ & $24.2991$ & $0.0132$ & $-3.6726$ & $0.0104$ & $0.0980$ & $4828$ & $53$ & $4739$ & $77$ & $\dots$ & $\dots$ & $4828$ & $53$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.810$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.255$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012740.57$-$584041.4 & 4909495515975082112 & 503152270 & 20100806_0124m59_064 & 01:27:40.57 & $-$58:40:41.4 & $\dots$ & $11.460$ & $11.349$ & $0.663$ & $11.457$ & $14.3$ & $1.3$ & $20.3$ & $5.3$ & $3.1064$ & $0.0196$ & $0.3219$ & $0.0020$ & $0.3192$ & $0.0020$ & $0.0063$ & $0.3188$ & $0.0024$ & $0.0076$ & $0.3176$ & $0.0021$ & $0.0067$ & $40.1968$ & $0.0196$ & $-0.5773$ & $0.0178$ & $-0.1934$ & $6218$ & $69$ & $6007$ & $174$ & $\dots$ & $\dots$ & $6218$ & $69$ & $3.948$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.802$ & $0.173$ & $-0.807$ & $0.200$ & $\dots$ & $\dots$ & $-0.802$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012746.37$-$542213.9 & 4914186479256063104 & 503621889 & 20110822_0118m54_098 & 01:27:46.37 & $-$54:22:13.9 & $\dots$ & $12.594$ & $12.923$ & $0.744$ & $13.053$ & $59.6$ & $1.6$ & $61.0$ & $2.0$ & $1.8826$ & $0.0129$ & $0.5312$ & $0.0036$ & $0.5239$ & $0.0035$ & $0.0068$ & $0.5252$ & $0.0035$ & $0.0067$ & $0.5244$ & $0.0052$ & $0.0100$ & $38.5600$ & $0.0126$ & $22.2421$ & $0.0125$ & $-0.0874$ & $5989$ & $129$ & $5346$ & $94$ & $\dots$ & $\dots$ & $5989$ & $129$ & $3.421$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.050$ & $0.408$ & $-1.274$ & $0.180$ & $\dots$ & $\dots$ & $-3.050$ & $0.408$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012756.98$-$381906.0 & 5009385872480960512 & 9310464 & 20091127_0127m37_136 & 01:27:56.98 & $-$38:19:06.0 & $\dots$ & $12.130$ & $12.014$ & $0.826$ & $12.169$ & $19.3$ & $0.8$ & $21.3$ & $1.8$ & $2.4196$ & $0.0652$ & $0.4133$ & $0.0111$ & $0.4089$ & $0.0109$ & $0.0267$ & $0.4066$ & $0.0105$ & $0.0258$ & $\dots$ & $\dots$ & $\dots$ & $44.4229$ & $0.0378$ & $7.4826$ & $0.0414$ & $-0.3808$ & $5639$ & $105$ & $5488$ & $57$ & $\dots$ & $\dots$ & $5639$ & $105$ & $3.956$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.956$ & $0.154$ & $-0.106$ & $0.090$ & $\dots$ & $\dots$ & $-0.956$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.071$ & $0.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J012808.87$-$091629.2 & 2471045975612836352 & 13766314 & 20080805_0121m10_101 & 01:28:08.87 & $-$09:16:29.2 & $\dots$ & $9.970$ & $9.940$ & $0.689$ & $10.054$ & $-3.6$ & $1.0$ & $-5.1$ & $1.4$ & $4.3357$ & $0.0224$ & $0.2306$ & $0.0012$ & $0.2293$ & $0.0012$ & $0.0051$ & $0.2291$ & $0.0013$ & $0.0056$ & $\dots$ & $\dots$ & $\dots$ & $30.5824$ & $0.0192$ & $0.3786$ & $0.0097$ & $0.1319$ & $6143$ & $101$ & $6449$ & $54$ & $\dots$ & $\dots$ & $6143$ & $101$ & $4.425$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.811$ & $0.238$ & $-0.057$ & $0.100$ & $\dots$ & $\dots$ & $-1.811$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.034$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J012821.74$-$151833.6 & 2452141213203083136 & 12694601 & 20041022_0136m15_037 & 01:28:21.74 & $-$15:18:33.6 & $\dots$ & $12.858$ & $12.670$ & $0.762$ & $12.805$ & $12.9$ & $5.5$ & $\dots$ & $\dots$ & $2.2067$ & $0.0173$ & $0.4532$ & $0.0036$ & $0.4479$ & $0.0035$ & $0.0077$ & $0.4472$ & $0.0036$ & $0.0081$ & $0.4496$ & $0.0037$ & $0.0082$ & $22.3693$ & $0.0148$ & $3.1312$ & $0.0076$ & $0.2926$ & $5845$ & $67$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5845$ & $67$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.975$ & $0.125$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.975$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012830.20$-$602446.6 & 4716585513686998912 & 503096471 & 20040827_0133m59_004 & 01:28:30.20 & $-$60:24:46.6 & $\dots$ & $13.336$ & $13.009$ & $0.997$ & $13.222$ & $20.9$ & $1.9$ & $\dots$ & $\dots$ & $0.2839$ & $0.0115$ & $3.5224$ & $0.1427$ & $3.2268$ & $0.1197$ & $0.0371$ & $3.2162$ & $0.0986$ & $0.0307$ & $3.2147$ & $0.0825$ & $0.0257$ & $12.9549$ & $0.0140$ & $2.1755$ & $0.0120$ & $-0.1391$ & $5178$ & $54$ & $5257$ & $94$ & $\dots$ & $\dots$ & $5178$ & $54$ & $2.798$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $-1.071$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.305$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012840.83$-$320506.4 & 5016532079586740608 & 10112078 & 20090915_0121m32_118 & 01:28:40.83 & $-$32:05:06.4 & $\dots$ & $12.833$ & $12.625$ & $1.186$ & $12.915$ & $-9.7$ & $1.5$ & $-13.9$ & $2.9$ & $1.0964$ & $0.0142$ & $0.9121$ & $0.0118$ & $0.8909$ & $0.0113$ & $0.0127$ & $0.9008$ & $0.0116$ & $0.0129$ & $0.8872$ & $0.0240$ & $0.0270$ & $5.9606$ & $0.0098$ & $-53.2756$ & $0.0073$ & $-0.0854$ & $4784$ & $68$ & $4923$ & $64$ & $\dots$ & $\dots$ & $4784$ & $68$ & $3.836$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.242$ & $0.053$ & $0.080$ & $\dots$ & $\dots$ & $-1.150$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.279$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012848.77$-$780538.1 & 4636461657534422144 & 491355094 & 20111101_0047m80_127 & 01:28:48.77 & $-$78:05:38.1 & $\dots$ & $11.865$ & $11.630$ & $1.126$ & $11.893$ & $14.0$ & $1.9$ & $17.8$ & $1.2$ & $0.6608$ & $0.0118$ & $1.5133$ & $0.0270$ & $1.4560$ & $0.0250$ & $0.0172$ & $1.4794$ & $0.0200$ & $0.0135$ & $1.4403$ & $0.0395$ & $0.0274$ & $15.4953$ & $0.0126$ & $5.9198$ & $0.0129$ & $-0.0879$ & $4984$ & $55$ & $5567$ & $69$ & $\dots$ & $\dots$ & $4984$ & $55$ & $3.454$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.119$ & $-0.186$ & $0.090$ & $\dots$ & $\dots$ & $-1.010$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.124$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012901.66$-$164558.4 & 2451290397361808000 & 12643076 & 20110929_0122m16_121 & 01:29:01.66 & $-$16:45:58.4 & $\dots$ & $11.890$ & $12.469$ & $0.745$ & $12.599$ & $-26.1$ & $1.0$ & $-24.6$ & $2.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5914$ & $159$ & $5567$ & $65$ & $\dots$ & $\dots$ & $5914$ & $159$ & $3.618$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.050$ & $0.784$ & $-0.434$ & $0.070$ & $\dots$ & $\dots$ & $-2.050$ & $0.784$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.141$ & $0.097$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & UCAC4 & $\dots$ & RAVE DR6\\
J012920.26$-$582506.3 & 4909523416082635136 & 503152625 & 20051208_0133m59_078 & 01:29:20.26 & $-$58:25:06.3 & $\dots$ & $13.387$ & $13.151$ & $1.140$ & $13.421$ & $73.7$ & $1.2$ & $\dots$ & $\dots$ & $0.4124$ & $0.0107$ & $2.4248$ & $0.0629$ & $2.2810$ & $0.0557$ & $0.0244$ & $2.2334$ & $0.0447$ & $0.0200$ & $2.2046$ & $0.0504$ & $0.0229$ & $5.8466$ & $0.0114$ & $-0.4128$ & $0.0115$ & $-0.1690$ & $4849$ & $54$ & $4536$ & $77$ & $\dots$ & $\dots$ & $4849$ & $54$ & $1.761$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.114$ & $-0.910$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.271$ & $0.453$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012922.37$-$725828.5 & 4686484699251961984 & 498459267 & 20061025_0137m74_071 & 01:29:22.37 & $-$72:58:28.5 & $\dots$ & $10.691$ & $10.665$ & $0.569$ & $10.751$ & $-6.4$ & $2.2$ & $-3.3$ & $0.8$ & $3.4494$ & $0.0111$ & $0.2899$ & $0.0009$ & $0.2877$ & $0.0009$ & $0.0032$ & $0.2889$ & $0.0009$ & $0.0032$ & $0.2867$ & $0.0012$ & $0.0042$ & $7.2202$ & $0.0128$ & $10.7350$ & $0.0130$ & $-0.1284$ & $6005$ & $68$ & $6661$ & $116$ & $\dots$ & $\dots$ & $6005$ & $68$ & $4.153$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.137$ & $-0.369$ & $0.120$ & $\dots$ & $\dots$ & $-0.890$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.290$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012922.44$-$112946.6 & 2458482440357527680 & 13715871 & 20080805_0121m10_126 & 01:29:22.44 & $-$11:29:46.6 & $\dots$ & $10.572$ & $10.499$ & $0.518$ & $10.575$ & $27.2$ & $2.6$ & $33.7$ & $2.6$ & $2.2442$ & $0.0624$ & $0.4456$ & $0.0124$ & $0.4405$ & $0.0121$ & $0.0275$ & $0.4510$ & $0.0135$ & $0.0299$ & $0.4492$ & $0.0167$ & $0.0371$ & $36.0016$ & $0.0684$ & $9.0988$ & $0.0278$ & $0.0571$ & $5598$ & $71$ & $6346$ & $106$ & $\dots$ & $\dots$ & $5598$ & $71$ & $3.602$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.011$ & $0.171$ & $-0.175$ & $0.080$ & $\dots$ & $\dots$ & $-1.011$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.130$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012929.37$-$635634.6 & 4712005940382013440 & 499208310 & 20101103_0139m64_039 & 01:29:29.37 & $-$63:56:34.6 & $\dots$ & $13.024$ & $12.682$ & $1.367$ & $13.056$ & $23.6$ & $1.6$ & $23.4$ & $1.1$ & $0.2075$ & $0.0120$ & $4.8193$ & $0.2787$ & $4.2827$ & $0.2201$ & $0.0514$ & $4.5860$ & $0.3081$ & $0.0672$ & $4.2362$ & $0.5091$ & $0.1202$ & $7.0047$ & $0.0137$ & $-5.4247$ & $0.0134$ & $-0.0891$ & $4427$ & $52$ & $4396$ & $77$ & $\dots$ & $\dots$ & $4427$ & $52$ & $1.138$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-1.182$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.519$ & $0.330$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012929.94$-$271717.1 & 5036338402874622848 & 10374147 & 20061119_0127m27_114 & 01:29:29.94 & $-$27:17:17.1 & $\dots$ & $12.156$ & $11.915$ & $1.117$ & $12.175$ & $-77.6$ & $1.1$ & $-77.3$ & $0.8$ & $0.6446$ & $0.0136$ & $1.5513$ & $0.0327$ & $1.4912$ & $0.0302$ & $0.0203$ & $1.4940$ & $0.0305$ & $0.0204$ & $1.5186$ & $0.0389$ & $0.0256$ & $9.8948$ & $0.0168$ & $-7.6950$ & $0.0107$ & $0.0281$ & $4885$ & $53$ & $4562$ & $77$ & $\dots$ & $\dots$ & $4885$ & $53$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $-0.954$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.018$ & $0.371$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012931.10$-$160046.0 & 2451773941958712192 & 12696570 & 20090723_0122m16_108 & 01:29:31.10 & $-$16:00:46.0 & SOAR & $11.644$ & $11.410$ & $1.053$ & $11.644$ & $138.3$ & $0.9$ & $139.1$ & $0.9$ & $0.4605$ & $0.0266$ & $2.1716$ & $0.1254$ & $2.0555$ & $0.1124$ & $0.0547$ & $1.9342$ & $0.1288$ & $0.0666$ & $2.0423$ & $0.1493$ & $0.0731$ & $11.7376$ & $0.0257$ & $-42.7873$ & $0.0113$ & $0.3198$ & $5096$ & $30$ & $4908$ & $92$ & $5096$ & $30$ & $5054$ & $57$ & $2.849$ & $0.470$ & $1.591$ & $0.138$ & $1.591$ & $0.138$ & $-2.707$ & $0.067$ & $-3.766$ & $0.160$ & $-2.707$ & $0.067$ & $-2.170$ & $0.119$ & $0.533$ & $0.118$ & $0.853$ & $6.576$ & D & $0.997$ & C & $\dots$ & $\dots$ & $0.343$ & $0.036$ & $0.343$ & $0.036$ & D & $0.981$ & $54$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J012939.29$-$111625.4 & 2458512917445456512 & 13726645 & 20080805_0121m10_122 & 01:29:39.29 & $-$11:16:25.4 & $\dots$ & $10.689$ & $10.458$ & $1.057$ & $10.694$ & $-17.9$ & $1.4$ & $-18.6$ & $0.4$ & $2.7392$ & $0.0213$ & $0.3651$ & $0.0028$ & $0.3616$ & $0.0028$ & $0.0077$ & $0.3609$ & $0.0023$ & $0.0063$ & $0.3593$ & $0.0054$ & $0.0151$ & $63.8050$ & $0.0201$ & $-16.3292$ & $0.0108$ & $0.2045$ & $5084$ & $54$ & $4831$ & $87$ & $\dots$ & $\dots$ & $5084$ & $54$ & $3.780$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-0.943$ & $0.160$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.213$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J012941.32$-$215208.9 & 5043473928397362944 & 12420128 & 20041003_0133m23_065 & 01:29:41.32 & $-$21:52:08.9 & NTTE & $13.438$ & $13.204$ & $1.007$ & $13.420$ & $176.5$ & $1.8$ & $\dots$ & $\dots$ & $0.2991$ & $0.0145$ & $3.3434$ & $0.1621$ & $3.0760$ & $0.1372$ & $0.0446$ & $3.1101$ & $0.1547$ & $0.0497$ & $3.0936$ & $0.4439$ & $0.1435$ & $31.5509$ & $0.0145$ & $-0.3955$ & $0.0083$ & $0.0909$ & $5175$ & $42$ & $5062$ & $86$ & $5209$ & $29$ & $5141$ & $56$ & $4.130$ & $0.180$ & $2.440$ & $0.021$ & $2.440$ & $0.021$ & $-1.729$ & $0.073$ & $-2.102$ & $0.130$ & $-1.807$ & $0.034$ & $-1.650$ & $0.112$ & $0.122$ & $0.082$ & $0.142$ & $6.843$ & D & $0.990$ & I & $0.725$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J012953.19$-$825020.6 & 4618190454340061952 & 490692270 & 20100716_0206m84_064 & 01:29:53.19 & $-$82:50:20.6 & $\dots$ & $11.992$ & $11.695$ & $1.243$ & $12.010$ & $96.5$ & $1.3$ & $94.4$ & $0.8$ & $0.5450$ & $0.0099$ & $1.8349$ & $0.0333$ & $1.7513$ & $0.0304$ & $0.0173$ & $1.7777$ & $0.0290$ & $0.0163$ & $1.7152$ & $0.0550$ & $0.0320$ & $29.3446$ & $0.0141$ & $-3.0907$ & $0.0120$ & $-0.0395$ & $4914$ & $54$ & $4747$ & $77$ & $\dots$ & $\dots$ & $4914$ & $54$ & $0.853$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.110$ & $-1.423$ & $0.170$ & $\dots$ & $\dots$ & $-1.650$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.025$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013002.81$-$211042.0 & 5043580993342150784 & 12423594 & 20060929_0138m19_021 & 01:30:02.81 & $-$21:10:42.0 & $\dots$ & $12.680$ & $12.490$ & $0.908$ & $12.671$ & $73.0$ & $1.0$ & $72.6$ & $1.0$ & $0.3930$ & $0.0165$ & $2.5445$ & $0.1068$ & $2.3866$ & $0.0940$ & $0.0394$ & $2.4412$ & $0.0794$ & $0.0325$ & $2.5907$ & $0.0576$ & $0.0222$ & $2.8522$ & $0.0215$ & $-9.8661$ & $0.0079$ & $0.1068$ & $5379$ & $59$ & $5818$ & $94$ & $\dots$ & $\dots$ & $5379$ & $59$ & $3.618$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.135$ & $-1.053$ & $0.180$ & $\dots$ & $\dots$ & $-1.330$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.671$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013008.15$-$633256.1 & 4712030340092218368 & 499235380 & 20070912_0139m64_064 & 01:30:08.15 & $-$63:32:56.1 & $\dots$ & $10.375$ & $10.071$ & $1.244$ & $10.386$ & $98.1$ & $0.7$ & $97.6$ & $0.4$ & $0.6377$ & $0.0138$ & $1.5681$ & $0.0339$ & $1.5067$ & $0.0313$ & $0.0208$ & $1.5271$ & $0.0310$ & $0.0203$ & $1.4842$ & $0.0147$ & $0.0099$ & $8.1521$ & $0.0153$ & $-20.6534$ & $0.0157$ & $0.0182$ & $4671$ & $54$ & $4642$ & $68$ & $\dots$ & $\dots$ & $4671$ & $54$ & $1.586$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.112$ & $-1.423$ & $0.140$ & $\dots$ & $\dots$ & $-1.650$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.492$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013054.48$-$461200.2 & 4931280036777945984 & 504132885 & 20120817_0138m48_067 & 01:30:54.48 & $-$46:12:00.2 & $\dots$ & $12.468$ & $12.112$ & $1.341$ & $12.474$ & $35.7$ & $1.1$ & $35.2$ & $0.4$ & $0.2211$ & $0.0104$ & $4.5228$ & $0.2127$ & $4.0469$ & $0.1703$ & $0.0421$ & $4.2988$ & $0.2006$ & $0.0467$ & $4.3167$ & $0.2967$ & $0.0687$ & $5.0888$ & $0.0079$ & $-3.8832$ & $0.0097$ & $-0.2185$ & $4458$ & $52$ & $4482$ & $77$ & $\dots$ & $\dots$ & $4458$ & $52$ & $0.863$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.108$ & $-1.423$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.282$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013104.04$-$111327.6 & 2458470277010188160 & 13727117 & 20061120_0121m10_121 & 01:31:04.04 & $-$11:13:27.6 & $\dots$ & $12.186$ & $11.955$ & $1.061$ & $12.193$ & $40.9$ & $1.7$ & $37.8$ & $0.5$ & $1.0489$ & $0.0166$ & $0.9534$ & $0.0151$ & $0.9303$ & $0.0144$ & $0.0154$ & $0.9227$ & $0.0135$ & $0.0147$ & $\dots$ & $\dots$ & $\dots$ & $28.2874$ & $0.0160$ & $-7.2605$ & $0.0093$ & $0.1129$ & $5081$ & $57$ & $5011$ & $77$ & $\dots$ & $\dots$ & $5081$ & $57$ & $3.561$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.145$ & $-0.942$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J013106.63$-$250621.7 & 5037202348432350848 & 10395130 & 20041003_0133m23_009 & 01:31:06.63 & $-$25:06:21.7 & $\dots$ & $12.755$ & $12.496$ & $1.170$ & $12.779$ & $-62.8$ & $1.3$ & $-63.5$ & $0.5$ & $0.5212$ & $0.0144$ & $1.9186$ & $0.0530$ & $1.8275$ & $0.0481$ & $0.0263$ & $1.8482$ & $0.0546$ & $0.0295$ & $1.7517$ & $0.1105$ & $0.0631$ & $13.5415$ & $0.0175$ & $-6.3243$ & $0.0077$ & $-0.0176$ & $4794$ & $54$ & $4882$ & $87$ & $\dots$ & $\dots$ & $4794$ & $54$ & $3.715$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.122$ & $-0.777$ & $0.160$ & $\dots$ & $\dots$ & $-0.860$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.711$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013112.54$-$004357.1 & 2485886805607075968 & 14066927 & 20050801_0138m02_057 & 01:31:12.54 & $-$00:43:57.1 & $\dots$ & $13.219$ & $13.576$ & $0.871$ & $13.745$ & $15.4$ & $3.3$ & $\dots$ & $\dots$ & $1.5320$ & $0.0303$ & $0.6527$ & $0.0129$ & $0.6418$ & $0.0125$ & $0.0194$ & $0.6360$ & $0.0113$ & $0.0178$ & $\dots$ & $\dots$ & $\dots$ & $5.8112$ & $0.0310$ & $-16.2197$ & $0.0179$ & $0.2193$ & $5540$ & $113$ & $6263$ & $83$ & $\dots$ & $\dots$ & $5540$ & $113$ & $4.082$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.251$ & $0.179$ & $0.321$ & $0.120$ & $\dots$ & $\dots$ & $-1.251$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J013127.01$-$164335.1 & 2450906873961864704 & 12643662 & 20041023_0136m15_015 & 01:31:27.01 & $-$16:43:35.1 & $\dots$ & $12.874$ & $12.760$ & $0.594$ & $12.852$ & $-26.2$ & $5.6$ & $\dots$ & $\dots$ & $1.5942$ & $0.0156$ & $0.6273$ & $0.0061$ & $0.6172$ & $0.0059$ & $0.0096$ & $0.6148$ & $0.0053$ & $0.0086$ & $0.6114$ & $0.0094$ & $0.0154$ & $-16.7880$ & $0.0143$ & $-3.7545$ & $0.0079$ & $0.2673$ & $6457$ & $71$ & $6931$ & $204$ & $\dots$ & $\dots$ & $6457$ & $71$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.181$ & $0.132$ & $0.190$ & $\dots$ & $\dots$ & $-0.980$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.293$ & $0.423$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013129.38$-$623003.6 & 4712413245017194752 & 499246861 & 20091117_0139m64_066 & 01:31:29.38 & $-$62:30:03.6 & $\dots$ & $12.380$ & $12.355$ & $1.036$ & $12.582$ & $83.9$ & $1.4$ & $83.9$ & $1.1$ & $1.5835$ & $0.0151$ & $0.6315$ & $0.0060$ & $0.6213$ & $0.0058$ & $0.0094$ & $0.6283$ & $0.0053$ & $0.0085$ & $\dots$ & $\dots$ & $\dots$ & $8.7002$ & $0.0186$ & $5.7597$ & $0.0160$ & $-0.1216$ & $5082$ & $86$ & $4893$ & $49$ & $\dots$ & $\dots$ & $5082$ & $86$ & $3.642$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.145$ & $-0.093$ & $0.090$ & $\dots$ & $\dots$ & $-1.350$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.178$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J013146.53$-$303315.1 & 5016933435690473088 & 10127709 & 20050810_0137m28_009 & 01:31:46.53 & $-$30:33:15.1 & $\dots$ & $12.510$ & $12.242$ & $1.257$ & $12.563$ & $4.3$ & $1.3$ & $6.6$ & $0.4$ & $0.3216$ & $0.0171$ & $3.1095$ & $0.1653$ & $2.8769$ & $0.1415$ & $0.0492$ & $3.0398$ & $0.2151$ & $0.0707$ & $3.2215$ & $0.4615$ & $0.1433$ & $4.6305$ & $0.0132$ & $-2.2266$ & $0.0086$ & $-0.2125$ & $4616$ & $53$ & $4679$ & $77$ & $\dots$ & $\dots$ & $4616$ & $53$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.122$ & $-0.876$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013149.32$-$210151.1 & 5043633151424934912 & 12424728 & 20060929_0138m19_020 & 01:31:49.32 & $-$21:01:51.1 & $\dots$ & $12.693$ & $12.450$ & $1.100$ & $12.703$ & $-154.4$ & $1.1$ & $-154.5$ & $0.6$ & $0.3896$ & $0.0152$ & $2.5667$ & $0.1001$ & $2.4062$ & $0.0880$ & $0.0366$ & $2.4746$ & $0.0844$ & $0.0341$ & $2.3722$ & $0.0747$ & $0.0315$ & $2.7039$ & $0.0153$ & $-28.1121$ & $0.0074$ & $0.1069$ & $4932$ & $65$ & $4545$ & $77$ & $\dots$ & $\dots$ & $4932$ & $65$ & $0.891$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.215$ & $-1.311$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013159.89$-$184802.5 & 2450009122717204864 & 12625420 & 20091009_0138m19_052 & 01:31:59.89 & $-$18:48:02.5 & $\dots$ & $12.430$ & $12.063$ & $1.378$ & $12.443$ & $-218.7$ & $2.6$ & $-217.8$ & $0.6$ & $0.1729$ & $0.0224$ & $5.7837$ & $0.7493$ & $5.0277$ & $0.5662$ & $0.1126$ & $5.1827$ & $0.4616$ & $0.0891$ & $5.0141$ & $0.7002$ & $0.1396$ & $1.9831$ & $0.0238$ & $-8.8925$ & $0.0101$ & $0.1778$ & $4394$ & $52$ & $4008$ & $87$ & $\dots$ & $\dots$ & $4394$ & $52$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.358$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013201.57$-$343130.7 & 5014923494074981632 & 10063046 & 20110922_0143m33_047 & 01:32:01.57 & $-$34:31:30.7 & $\dots$ & $12.458$ & $12.170$ & $1.264$ & $12.494$ & $152.9$ & $0.5$ & $152.7$ & $0.5$ & $0.2928$ & $0.0133$ & $3.4153$ & $0.1551$ & $3.1368$ & $0.1309$ & $0.0417$ & $3.2959$ & $0.1383$ & $0.0420$ & $3.4358$ & $0.2574$ & $0.0749$ & $15.5851$ & $0.0106$ & $-2.9117$ & $0.0086$ & $-0.1489$ & $4601$ & $52$ & $4667$ & $77$ & $\dots$ & $\dots$ & $4601$ & $52$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.103$ & $-1.188$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013205.54$-$081826.0 & 2477207570055269376 & 13773795 & 20050812_0136m08_042 & 01:32:05.54 & $-$08:18:26.0 & $\dots$ & $13.250$ & $12.998$ & $1.318$ & $13.349$ & $9.9$ & $3.6$ & $13.3$ & $6.5$ & $5.2105$ & $0.2070$ & $0.1919$ & $0.0076$ & $0.1910$ & $0.0075$ & $0.0395$ & $0.1924$ & $0.0061$ & $0.0315$ & $0.1995$ & $0.0081$ & $0.0404$ & $34.2400$ & $0.2114$ & $76.8438$ & $0.1151$ & $0.0565$ & $4501$ & $66$ & $4193$ & $87$ & $\dots$ & $\dots$ & $4501$ & $66$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.994$ & $0.164$ & $0.106$ & $0.090$ & $\dots$ & $\dots$ & $-0.994$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.678$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013219.82$-$304051.2 & 5016916766921268608 & 10127601 & 20070918_0121m32_102 & 01:32:19.82 & $-$30:40:51.2 & GEMS & $10.760$ & $10.564$ & $0.906$ & $10.745$ & $-101.0$ & $4.9$ & $-98.0$ & $0.3$ & $2.2149$ & $0.0181$ & $0.4515$ & $0.0037$ & $0.4462$ & $0.0036$ & $0.0081$ & $0.4464$ & $0.0035$ & $0.0077$ & $0.4369$ & $0.0068$ & $0.0156$ & $38.9027$ & $0.0128$ & $-77.4801$ & $0.0096$ & $-0.0137$ & $5425$ & $55$ & $5553$ & $317$ & $5458$ & $53$ & $5392$ & $57$ & $4.153$ & $0.390$ & $3.165$ & $0.245$ & $3.165$ & $0.245$ & $-1.920$ & $0.108$ & $-1.584$ & $0.300$ & $-1.970$ & $0.106$ & $-1.870$ & $0.110$ & $0.455$ & $0.102$ & $0.465$ & $6.975$ & D & $0.999$ & I & $0.624$ & $0.425$ & $0.066$ & $0.037$ & $0.066$ & $0.037$ & D & $0.995$ & $15$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J013227.34$-$440829.7 & 4934738103926177280 & 504180173 & 20090820_0132m43_143 & 01:32:27.34 & $-$44:08:29.7 & $\dots$ & $12.670$ & $12.441$ & $1.119$ & $12.702$ & $87.2$ & $1.2$ & $87.4$ & $0.8$ & $0.4405$ & $0.0119$ & $2.2701$ & $0.0613$ & $2.1436$ & $0.0547$ & $0.0255$ & $2.2113$ & $0.0549$ & $0.0248$ & $2.2447$ & $0.0841$ & $0.0375$ & $21.4542$ & $0.0087$ & $-9.6322$ & $0.0114$ & $-0.1448$ & $4885$ & $54$ & $4885$ & $77$ & $\dots$ & $\dots$ & $4885$ & $54$ & $2.590$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.110$ & $-1.031$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.623$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013238.41$-$315857.7 & 5016589288551181696 & 10113599 & 20090915_0121m32_114 & 01:32:38.41 & $-$31:58:57.7 & $\dots$ & $12.974$ & $12.628$ & $1.367$ & $13.002$ & $-0.4$ & $0.9$ & $-0.3$ & $0.7$ & $0.1442$ & $0.0139$ & $6.9348$ & $0.6685$ & $5.8754$ & $0.4798$ & $0.0817$ & $5.8234$ & $0.3797$ & $0.0652$ & $5.6702$ & $0.8848$ & $0.1560$ & $4.9892$ & $0.0115$ & $-6.0546$ & $0.0091$ & $-0.1616$ & $4419$ & $52$ & $4754$ & $77$ & $\dots$ & $\dots$ & $4419$ & $52$ & $2.077$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.104$ & $-0.936$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.478$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013246.82$-$322445.9 & 5015734658778555392 & 10079958 & 20040824_0126m34_091 & 01:32:46.82 & $-$32:24:45.9 & $\dots$ & $12.754$ & $12.596$ & $0.865$ & $12.763$ & $31.1$ & $2.3$ & $13.0$ & $5.3$ & $2.7248$ & $0.0166$ & $0.3670$ & $0.0022$ & $0.3635$ & $0.0022$ & $0.0060$ & $0.3642$ & $0.0018$ & $0.0050$ & $\dots$ & $\dots$ & $\dots$ & $34.0459$ & $0.0114$ & $-15.3455$ & $0.0100$ & $-0.1016$ & $5556$ & $67$ & $5619$ & $104$ & $\dots$ & $\dots$ & $5556$ & $67$ & $3.772$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.129$ & $-0.576$ & $0.110$ & $\dots$ & $\dots$ & $-0.850$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.407$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J013248.14$-$412920.9 & 4959984364072519936 & 9187756 & 20111216_0132m43_007 & 01:32:48.14 & $-$41:29:20.9 & $\dots$ & $11.812$ & $12.143$ & $0.791$ & $12.286$ & $-1.7$ & $1.6$ & $-5.1$ & $0.9$ & $3.3114$ & $0.0132$ & $0.3020$ & $0.0012$ & $0.2996$ & $0.0012$ & $0.0040$ & $0.2997$ & $0.0013$ & $0.0043$ & $0.2993$ & $0.0016$ & $0.0055$ & $0.3944$ & $0.0100$ & $-9.1755$ & $0.0112$ & $-0.2135$ & $5729$ & $99$ & $5754$ & $104$ & $\dots$ & $\dots$ & $5729$ & $99$ & $4.592$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.446$ & $-0.501$ & $0.110$ & $\dots$ & $\dots$ & $-1.890$ & $0.446$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J013248.92$-$582731.6 & 4717357851885939712 & 503153925 & 20101010_0124m59_091 & 01:32:48.92 & $-$58:27:31.6 & $\dots$ & $11.774$ & $11.534$ & $1.035$ & $11.761$ & $161.2$ & $0.7$ & $161.4$ & $0.4$ & $0.6594$ & $0.0120$ & $1.5165$ & $0.0276$ & $1.4590$ & $0.0255$ & $0.0175$ & $1.4699$ & $0.0252$ & $0.0172$ & $1.4661$ & $0.0360$ & $0.0246$ & $23.7652$ & $0.0135$ & $7.6034$ & $0.0120$ & $-0.1214$ & $5093$ & $55$ & $4942$ & $77$ & $\dots$ & $\dots$ & $5093$ & $55$ & $2.300$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.108$ & $-1.495$ & $0.170$ & $\dots$ & $\dots$ & $-1.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.259$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013305.86$-$593404.9 & 4717065416152929792 & 503109722 & 20061001_0124m59_114 & 01:33:05.86 & $-$59:34:04.9 & $\dots$ & $11.255$ & $11.087$ & $1.024$ & $11.310$ & $168.1$ & $1.0$ & $167.6$ & $0.5$ & $0.7826$ & $0.0114$ & $1.2778$ & $0.0186$ & $1.2367$ & $0.0174$ & $0.0141$ & $1.2465$ & $0.0192$ & $0.0154$ & $1.2305$ & $0.0357$ & $0.0290$ & $44.8748$ & $0.0129$ & $-7.5854$ & $0.0117$ & $-0.1691$ & $5116$ & $54$ & $5177$ & $63$ & $\dots$ & $\dots$ & $5116$ & $54$ & $2.686$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.728$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013311.68$-$595038.7 & 4716998792620258432 & 503108956 & 20051208_0133m59_109 & 01:33:11.68 & $-$59:50:38.7 & $\dots$ & $10.466$ & $10.141$ & $1.387$ & $10.525$ & $22.2$ & $0.6$ & $23.0$ & $0.6$ & $0.6053$ & $0.0109$ & $1.6521$ & $0.0297$ & $1.5840$ & $0.0273$ & $0.0173$ & $1.6139$ & $0.0288$ & $0.0178$ & $1.5662$ & $0.0277$ & $0.0177$ & $19.9810$ & $0.0130$ & $2.8019$ & $0.0117$ & $-0.1331$ & $4384$ & $52$ & $4341$ & $68$ & $\dots$ & $\dots$ & $4384$ & $52$ & $1.724$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.737$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013317.35$-$260255.9 & 5036907919834346240 & 10381680 & 20061119_0127m27_097 & 01:33:17.35 & $-$26:02:55.9 & $\dots$ & $12.168$ & $11.897$ & $1.171$ & $12.179$ & $59.9$ & $2.3$ & $58.4$ & $0.8$ & $0.6791$ & $0.0152$ & $1.4725$ & $0.0330$ & $1.4182$ & $0.0306$ & $0.0216$ & $1.4250$ & $0.0271$ & $0.0190$ & $1.4320$ & $0.0407$ & $0.0285$ & $11.0536$ & $0.0269$ & $1.8823$ & $0.0086$ & $-0.1285$ & $4790$ & $53$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4790$ & $53$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013319.94$-$151513.0 & 2451922582187925376 & 12700929 & 20060818_0139m12_013 & 01:33:19.94 & $-$15:15:13.0 & $\dots$ & $11.576$ & $11.534$ & $1.164$ & $11.814$ & $25.8$ & $0.9$ & $22.7$ & $0.5$ & $1.3521$ & $0.0221$ & $0.7396$ & $0.0121$ & $0.7256$ & $0.0116$ & $0.0160$ & $0.7246$ & $0.0129$ & $0.0177$ & $\dots$ & $\dots$ & $\dots$ & $-2.8328$ & $0.0223$ & $-9.1606$ & $0.0124$ & $0.1367$ & $4797$ & $58$ & $4946$ & $64$ & $\dots$ & $\dots$ & $4797$ & $58$ & $3.707$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.156$ & $0.206$ & $0.080$ & $\dots$ & $\dots$ & $-0.950$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.103$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J013323.83$-$001019.1 & 2509941538746798976 & 14070662 & 20110825_0126m00_110 & 01:33:23.83 & $-$00:10:19.1 & $\dots$ & $11.838$ & $11.638$ & $0.847$ & $11.799$ & $28.9$ & $0.9$ & $28.5$ & $1.2$ & $5.3531$ & $0.0229$ & $0.1868$ & $0.0008$ & $0.1859$ & $0.0008$ & $0.0043$ & $0.1852$ & $0.0007$ & $0.0037$ & $0.1857$ & $0.0009$ & $0.0049$ & $33.2743$ & $0.0258$ & $-67.8880$ & $0.0129$ & $0.1612$ & $5604$ & $67$ & $5328$ & $94$ & $\dots$ & $\dots$ & $5604$ & $67$ & $3.503$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.941$ & $0.122$ & $-0.978$ & $0.180$ & $\dots$ & $\dots$ & $-0.941$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.393$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013346.60$-$272737.0 & 5035909631996267264 & 10333183 & 20110824_0127m27_126 & 01:33:46.60 & $-$27:27:37.0 & SOAR & $12.398$ & $12.091$ & $1.172$ & $12.375$ & $-32.8$ & $1.8$ & $-18.5$ & $1.8$ & $0.3106$ & $0.0209$ & $3.2196$ & $0.2166$ & $2.9709$ & $0.1845$ & $0.0621$ & $2.8847$ & $0.1382$ & $0.0479$ & $2.8197$ & $0.2896$ & $0.1027$ & $12.9558$ & $0.0252$ & $-6.3234$ & $0.0116$ & $-0.1340$ & $4821$ & $111$ & $4672$ & $92$ & $4821$ & $111$ & $4793$ & $52$ & $1.987$ & $0.470$ & $1.324$ & $0.280$ & $1.324$ & $0.280$ & $-2.787$ & $0.108$ & $-2.276$ & $0.160$ & $-2.787$ & $0.108$ & $-0.210$ & $0.102$ & $2.317$ & $0.170$ & $2.447$ & $8.090$ & D & $0.998$ & C & $\dots$ & $\dots$ & $0.600$ & $0.050$ & $0.600$ & $0.050$ & u & $-0.005$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J013401.72$-$575452.9 & 4909636627125024256 & 503463877 & 20100806_0124m59_086 & 01:34:01.72 & $-$57:54:52.9 & $\dots$ & $11.550$ & $11.678$ & $0.707$ & $11.797$ & $11.3$ & $0.8$ & $11.4$ & $0.7$ & $2.1751$ & $0.0125$ & $0.4597$ & $0.0026$ & $0.4543$ & $0.0026$ & $0.0057$ & $0.4530$ & $0.0021$ & $0.0046$ & $0.4506$ & $0.0034$ & $0.0075$ & $13.8363$ & $0.0123$ & $23.9057$ & $0.0127$ & $-0.1259$ & $6037$ & $101$ & $5986$ & $64$ & $\dots$ & $\dots$ & $6037$ & $101$ & $3.748$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.384$ & $-0.584$ & $0.080$ & $\dots$ & $\dots$ & $-1.740$ & $0.384$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013423.89$-$210742.4 & 5042869265721389696 & 12424971 & 20060929_0138m19_011 & 01:34:23.89 & $-$21:07:42.4 & $\dots$ & $12.550$ & $12.327$ & $1.113$ & $12.586$ & $-1.2$ & $1.8$ & $\dots$ & $\dots$ & $4.6925$ & $0.1103$ & $0.2131$ & $0.0050$ & $0.2119$ & $0.0050$ & $0.0234$ & $0.2120$ & $0.0045$ & $0.0212$ & $0.2075$ & $0.0079$ & $0.0379$ & $-32.2643$ & $0.1192$ & $-11.9075$ & $0.0670$ & $0.2963$ & $4904$ & $67$ & $5292$ & $104$ & $\dots$ & $\dots$ & $4904$ & $67$ & $4.758$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.105$ & $0.130$ & $-0.472$ & $0.110$ & $\dots$ & $\dots$ & $-1.105$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.184$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J013431.60$-$615521.0 & 4715456727561787264 & 499250956 & 20120914_0139m64_008 & 01:34:31.60 & $-$61:55:21.0 & NTTE & $12.285$ & $12.102$ & $1.033$ & $12.329$ & $6.4$ & $4.0$ & $30.9$ & $2.2$ & $0.6578$ & $0.0142$ & $1.5202$ & $0.0328$ & $1.4624$ & $0.0304$ & $0.0208$ & $1.4816$ & $0.0329$ & $0.0222$ & $1.5058$ & $0.0690$ & $0.0458$ & $0.2494$ & $0.0163$ & $-3.6035$ & $0.0154$ & $-0.2093$ & $5219$ & $83$ & $4074$ & $177$ & $5219$ & $83$ & $5089$ & $54$ & $5.162$ & $0.140$ & $2.189$ & $0.624$ & $2.189$ & $0.624$ & $-1.336$ & $0.131$ & $-2.866$ & $0.190$ & $-1.336$ & $0.131$ & $-0.820$ & $0.104$ & $0.058$ & $0.082$ & $0.078$ & $7.172$ & D & $0.996$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $18$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J013431.91$-$552133.8 & 4912332359054414720 & 503611056 & 20110822_0118m54_121 & 01:34:31.91 & $-$55:21:33.8 & $\dots$ & $12.922$ & $12.685$ & $1.062$ & $12.923$ & $53.9$ & $1.1$ & $54.7$ & $1.2$ & $0.1967$ & $0.0118$ & $5.0839$ & $0.3050$ & $4.4903$ & $0.2379$ & $0.0530$ & $4.8412$ & $0.2123$ & $0.0439$ & $4.3412$ & $0.4643$ & $0.1070$ & $5.6030$ & $0.0123$ & $-9.1598$ & $0.0116$ & $-0.1190$ & $5018$ & $54$ & $4898$ & $92$ & $\dots$ & $\dots$ & $5018$ & $54$ & $2.077$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.110$ & $-1.939$ & $0.160$ & $\dots$ & $\dots$ & $-1.190$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.810$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013433.50$-$130115.6 & 2456920274853291136 & 12740890 & 20060818_0139m12_023 & 01:34:33.50 & $-$13:01:15.6 & $\dots$ & $11.693$ & $11.446$ & $1.140$ & $11.716$ & $87.7$ & $1.1$ & $86.0$ & $0.5$ & $0.9748$ & $0.0771$ & $1.0259$ & $0.0811$ & $0.9992$ & $0.0770$ & $0.0770$ & $0.9843$ & $0.0739$ & $0.0751$ & $1.0053$ & $0.0323$ & $0.0321$ & $25.6734$ & $0.0795$ & $-7.6694$ & $0.0419$ & $0.0983$ & $4853$ & $53$ & $4733$ & $77$ & $\dots$ & $\dots$ & $4853$ & $53$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.656$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.237$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013458.21$-$111251.8 & 2457822149265200512 & 13748588 & 20060818_0139m12_064 & 01:34:58.21 & $-$11:12:51.8 & $\dots$ & $11.076$ & $10.875$ & $1.028$ & $11.100$ & $-14.7$ & $0.7$ & $-15.2$ & $0.5$ & $2.1242$ & $0.0167$ & $0.4708$ & $0.0037$ & $0.4651$ & $0.0036$ & $0.0078$ & $0.4633$ & $0.0040$ & $0.0086$ & $0.4664$ & $0.0054$ & $0.0116$ & $84.9267$ & $0.0205$ & $-42.7344$ & $0.0102$ & $0.0732$ & $5124$ & $55$ & $5413$ & $74$ & $\dots$ & $\dots$ & $5124$ & $55$ & $3.188$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.114$ & $-0.650$ & $0.110$ & $\dots$ & $\dots$ & $-0.940$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.220$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013519.08$-$234814.8 & 5038935144397975680 & 12385592 & 20041003_0133m23_082 & 01:35:19.08 & $-$23:48:14.8 & NTTE & $12.717$ & $12.537$ & $0.948$ & $12.732$ & $-12.9$ & $1.4$ & $-18.9$ & $1.6$ & $0.8237$ & $0.0203$ & $1.2140$ & $0.0299$ & $1.1769$ & $0.0281$ & $0.0239$ & $1.1797$ & $0.0244$ & $0.0207$ & $1.2046$ & $0.0044$ & $0.0037$ & $8.0179$ & $0.0244$ & $-61.6112$ & $0.0118$ & $0.0604$ & $5290$ & $51$ & $4932$ & $87$ & $5323$ & $48$ & $5257$ & $55$ & $4.075$ & $0.170$ & $2.882$ & $0.037$ & $2.882$ & $0.037$ & $-1.455$ & $0.142$ & $-1.569$ & $0.160$ & $-1.650$ & $0.180$ & $-1.260$ & $0.104$ & $0.055$ & $0.102$ & $0.075$ & $7.050$ & D & $0.997$ & I & $0.459$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J013523.15$-$081753.2 & 2477544226771792128 & 13787790 & 20070823_0139m06_005 & 01:35:23.15 & $-$08:17:53.2 & $\dots$ & $10.931$ & $10.718$ & $1.174$ & $11.002$ & $88.9$ & $1.8$ & $82.8$ & $0.2$ & $0.3851$ & $0.0228$ & $2.5967$ & $0.1537$ & $2.4325$ & $0.1349$ & $0.0555$ & $2.3801$ & $0.1109$ & $0.0466$ & $2.1892$ & $0.1395$ & $0.0637$ & $31.8501$ & $0.0299$ & $-11.1944$ & $0.0147$ & $-0.0192$ & $4813$ & $57$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4813$ & $57$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.138$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.740$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013524.61$-$685028.8 & 4691526024486849920 & 498839499 & 20121210_0210m68_038 & 01:35:24.61 & $-$68:50:28.8 & $\dots$ & $12.520$ & $12.761$ & $0.846$ & $12.922$ & $54.3$ & $7.8$ & $27.9$ & $1.0$ & $1.3554$ & $0.0454$ & $0.7378$ & $0.0247$ & $0.7239$ & $0.0238$ & $0.0329$ & $0.7247$ & $0.0209$ & $0.0288$ & $0.7189$ & $0.0351$ & $0.0488$ & $2.1373$ & $0.0573$ & $-5.2554$ & $0.0484$ & $-0.0235$ & $5598$ & $78$ & $5529$ & $295$ & $\dots$ & $\dots$ & $5598$ & $78$ & $4.455$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.077$ & $0.210$ & $-0.372$ & $0.220$ & $\dots$ & $\dots$ & $-2.077$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.549$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J013534.45$-$722059.2 & 4686925878291049600 & 498697261 & 20081214_0137m74_075 & 01:35:34.45 & $-$72:20:59.2 & $\dots$ & $9.755$ & $9.454$ & $1.441$ & $9.865$ & $-71.7$ & $0.4$ & $-68.2$ & $0.2$ & $0.7309$ & $0.0124$ & $1.3682$ & $0.0232$ & $1.3212$ & $0.0216$ & $0.0164$ & $1.3458$ & $0.0220$ & $0.0164$ & $1.2887$ & $0.0506$ & $0.0393$ & $37.9780$ & $0.0168$ & $-1.0545$ & $0.0127$ & $-0.0337$ & $4342$ & $52$ & $4473$ & $68$ & $\dots$ & $\dots$ & $4342$ & $52$ & $1.870$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $-0.964$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $109$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013543.43$-$113027.1 & 2457732573427283072 & 13738191 & 20070920_0139m12_066 & 01:35:43.43 & $-$11:30:27.1 & $\dots$ & $10.855$ & $10.625$ & $1.088$ & $10.873$ & $-52.1$ & $1.0$ & $-53.0$ & $0.6$ & $1.7058$ & $0.0190$ & $0.5862$ & $0.0065$ & $0.5774$ & $0.0063$ & $0.0110$ & $0.5760$ & $0.0051$ & $0.0089$ & $0.5832$ & $0.0095$ & $0.0164$ & $11.7462$ & $0.0178$ & $-15.5050$ & $0.0113$ & $0.1722$ & $4979$ & $53$ & $4965$ & $77$ & $\dots$ & $\dots$ & $4979$ & $53$ & $2.625$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.877$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.423$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013602.15$-$661134.9 & 4698775104648929152 & 499135415 & 20111203_0139m64_072 & 01:36:02.15 & $-$66:11:34.9 & $\dots$ & $12.257$ & $11.942$ & $1.301$ & $12.284$ & $130.1$ & $0.9$ & $\dots$ & $\dots$ & $0.3235$ & $0.0101$ & $3.0912$ & $0.0965$ & $2.8612$ & $0.0827$ & $0.0289$ & $2.9603$ & $0.0741$ & $0.0250$ & $2.8111$ & $0.1683$ & $0.0599$ & $5.6792$ & $0.0125$ & $-1.1993$ & $0.0110$ & $0.0921$ & $4533$ & $52$ & $4576$ & $77$ & $\dots$ & $\dots$ & $4533$ & $52$ & $2.068$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.106$ & $-0.887$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.449$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013610.96$-$171326.8 & 2450642441415418624 & 12668434 & 20041022_0136m15_001 & 01:36:10.96 & $-$17:13:26.8 & $\dots$ & $10.951$ & $11.129$ & $1.089$ & $11.378$ & $24.4$ & $1.6$ & $\dots$ & $\dots$ & $1.6993$ & $0.0213$ & $0.5885$ & $0.0074$ & $0.5796$ & $0.0072$ & $0.0123$ & $0.5795$ & $0.0061$ & $0.0106$ & $\dots$ & $\dots$ & $\dots$ & $8.5287$ & $0.0190$ & $-7.1014$ & $0.0215$ & $0.4112$ & $4947$ & $83$ & $5352$ & $76$ & $\dots$ & $\dots$ & $4947$ & $83$ & $3.715$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.152$ & $-0.188$ & $0.100$ & $\dots$ & $\dots$ & $-1.250$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.050$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J013629.43$-$625949.6 & 4712164239992752384 & 499238057 & 20070912_0139m64_073 & 01:36:29.43 & $-$62:59:49.6 & $\dots$ & $10.845$ & $10.586$ & $1.172$ & $10.870$ & $4.1$ & $1.0$ & $4.1$ & $0.2$ & $0.6354$ & $0.0094$ & $1.5738$ & $0.0233$ & $1.5119$ & $0.0215$ & $0.0142$ & $1.5441$ & $0.0211$ & $0.0136$ & $1.4901$ & $0.0641$ & $0.0430$ & $5.3699$ & $0.0104$ & $-14.3368$ & $0.0099$ & $-0.0417$ & $4793$ & $53$ & $4667$ & $77$ & $\dots$ & $\dots$ & $4793$ & $53$ & $1.706$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.907$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013651.59$-$514236.7 & 4916217311592973824 & 503673578 & 20031013_0143m52_050 & 01:36:51.59 & $-$51:42:36.7 & $\dots$ & $12.826$ & $12.872$ & $0.874$ & $13.042$ & $64.5$ & $3.9$ & $\dots$ & $\dots$ & $1.6884$ & $0.0230$ & $0.5923$ & $0.0081$ & $0.5833$ & $0.0078$ & $0.0134$ & $0.5856$ & $0.0070$ & $0.0120$ & $0.5809$ & $0.0030$ & $0.0051$ & $0.7497$ & $0.0219$ & $-9.2115$ & $0.0254$ & $-0.0797$ & $5532$ & $68$ & $4008$ & $79$ & $\dots$ & $\dots$ & $5532$ & $68$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.856$ & $0.126$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-0.856$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.535$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013654.30$-$165638.8 & 2450753045412222336 & 12669608 & 20111204_0138m19_003 & 01:36:54.30 & $-$16:56:38.8 & $\dots$ & $11.741$ & $12.050$ & $0.652$ & $12.156$ & $3.2$ & $10.6$ & $-12.5$ & $1.6$ & $2.7643$ & $0.0422$ & $0.3618$ & $0.0055$ & $0.3584$ & $0.0054$ & $0.0151$ & $0.3579$ & $0.0055$ & $0.0153$ & $\dots$ & $\dots$ & $\dots$ & $12.3845$ & $0.0455$ & $0.1710$ & $0.0317$ & $0.1222$ & $6232$ & $117$ & $7418$ & $361$ & $\dots$ & $\dots$ & $6232$ & $117$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.802$ & $0.166$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-0.802$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J013702.06$-$411313.7 & 4960048655439079808 & 9199410 & 20090808_0132m43_083 & 01:37:02.06 & $-$41:13:13.7 & $\dots$ & $11.616$ & $11.217$ & $1.266$ & $11.542$ & $150.9$ & $0.7$ & $149.6$ & $0.8$ & $0.3366$ & $0.0132$ & $2.9709$ & $0.1165$ & $2.7579$ & $0.1004$ & $0.0364$ & $2.7781$ & $0.1123$ & $0.0404$ & $2.5818$ & $0.1848$ & $0.0716$ & $13.0353$ & $0.0098$ & $-9.7358$ & $0.0114$ & $-0.2058$ & $4598$ & $53$ & $4671$ & $68$ & $\dots$ & $\dots$ & $4598$ & $53$ & $1.605$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.108$ & $-1.269$ & $0.140$ & $\dots$ & $\dots$ & $-1.500$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.489$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013707.80$-$533745.0 & 4912802400275704448 & 503627378 & 20091204_0151m52_028 & 01:37:07.80 & $-$53:37:45.0 & NTTE & $12.155$ & $11.888$ & $1.201$ & $12.184$ & $34.7$ & $1.2$ & $35.1$ & $0.5$ & $0.5760$ & $0.0091$ & $1.7361$ & $0.0274$ & $1.6611$ & $0.0251$ & $0.0151$ & $1.6855$ & $0.0275$ & $0.0163$ & $1.6819$ & $0.0434$ & $0.0258$ & $-3.4842$ & $0.0091$ & $-2.4891$ & $0.0096$ & $-0.1384$ & $4872$ & $79$ & $4846$ & $65$ & $4872$ & $79$ & $4753$ & $53$ & $2.247$ & $0.170$ & $1.878$ & $0.563$ & $1.878$ & $0.563$ & $-0.984$ & $0.129$ & $-0.488$ & $0.090$ & $-0.984$ & $0.129$ & $-0.280$ & $0.110$ & $-0.068$ & $0.119$ & $0.072$ & $7.518$ & D & $0.997$ & I & $0.424$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J013740.67$-$333341.7 & 5015367074000676864 & 10085220 & 20040824_0126m34_108 & 01:37:40.67 & $-$33:33:41.7 & $\dots$ & $10.551$ & $10.721$ & $0.928$ & $10.909$ & $20.4$ & $2.7$ & $\dots$ & $\dots$ & $5.6725$ & $0.0174$ & $0.1763$ & $0.0005$ & $0.1755$ & $0.0005$ & $0.0031$ & $0.1755$ & $0.0006$ & $0.0037$ & $\dots$ & $\dots$ & $\dots$ & $63.4661$ & $0.0233$ & $-6.1985$ & $0.0205$ & $-0.2379$ & $5358$ & $71$ & $5417$ & $76$ & $\dots$ & $\dots$ & $5358$ & $71$ & $4.630$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.952$ & $0.125$ & $0.355$ & $0.100$ & $\dots$ & $\dots$ & $-0.952$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.428$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J013745.70$-$620033.0 & 4712816284748002944 & 499252922 & 20111203_0139m64_003 & 01:37:45.70 & $-$62:00:33.0 & NTTE & $12.169$ & $11.917$ & $1.182$ & $12.205$ & $78.4$ & $1.8$ & $75.8$ & $0.5$ & $0.2827$ & $0.0106$ & $3.5373$ & $0.1326$ & $3.2394$ & $0.1112$ & $0.0343$ & $3.3295$ & $0.1190$ & $0.0357$ & $3.1398$ & $0.2665$ & $0.0849$ & $1.6755$ & $0.0127$ & $-12.1407$ & $0.0131$ & $0.0007$ & $4821$ & $47$ & $4477$ & $92$ & $4860$ & $41$ & $4781$ & $54$ & $0.996$ & $0.470$ & $1.766$ & $0.070$ & $1.766$ & $0.070$ & $-1.829$ & $0.076$ & $-1.569$ & $0.160$ & $-1.897$ & $0.045$ & $-1.760$ & $0.106$ & $-0.114$ & $0.116$ & $0.136$ & $6.737$ & D & $0.998$ & I & $0.353$ & $0.330$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J013807.00$-$195210.0 & 5139881856699465728 & 12452297 & 20101028_0138m19_143 & 01:38:07.00 & $-$19:52:10.0 & KPNK & $12.938$ & $12.699$ & $1.039$ & $12.928$ & $-69.0$ & $1.6$ & $-69.7$ & $1.0$ & $0.3274$ & $0.0152$ & $3.0544$ & $0.1418$ & $2.8297$ & $0.1217$ & $0.0430$ & $2.8319$ & $0.1122$ & $0.0396$ & $2.7540$ & $0.0050$ & $0.0018$ & $2.9121$ & $0.0148$ & $-8.9510$ & $0.0100$ & $0.2123$ & $5090$ & $62$ & $4784$ & $92$ & $5117$ & $55$ & $5062$ & $69$ & $1.706$ & $0.470$ & $2.541$ & $0.138$ & $2.541$ & $0.138$ & $-1.862$ & $0.116$ & $-1.817$ & $0.160$ & $-1.883$ & $0.016$ & $-1.840$ & $0.215$ & $-0.036$ & $0.104$ & $-0.026$ & $6.542$ & D & $0.991$ & I & $0.466$ & $0.275$ & $0.096$ & $0.046$ & $0.096$ & $0.046$ & D & $0.961$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J013811.07$-$545733.2 & 4912364687272264064 & 503615346 & 20110822_0118m54_117 & 01:38:11.07 & $-$54:57:33.2 & $\dots$ & $12.854$ & $12.644$ & $0.999$ & $12.858$ & $137.8$ & $1.3$ & $137.4$ & $1.9$ & $5.4332$ & $0.0105$ & $0.1841$ & $0.0004$ & $0.1832$ & $0.0004$ & $0.0019$ & $0.1835$ & $0.0004$ & $0.0019$ & $0.1831$ & $0.0004$ & $0.0020$ & $86.4063$ & $0.0092$ & $35.7919$ & $0.0105$ & $-0.0258$ & $5163$ & $67$ & $5402$ & $136$ & $\dots$ & $\dots$ & $5163$ & $67$ & $4.758$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.134$ & $-1.330$ & $0.190$ & $\dots$ & $\dots$ & $-1.140$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.655$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013841.94$-$144140.8 & 2453503817347838208 & 12728480 & 20041022_0136m15_083 & 01:38:41.94 & $-$14:41:40.8 & $\dots$ & $12.014$ & $11.775$ & $1.134$ & $12.042$ & $-174.2$ & $1.2$ & $\dots$ & $\dots$ & $0.3905$ & $0.0198$ & $2.5608$ & $0.1298$ & $2.4010$ & $0.1141$ & $0.0475$ & $2.3127$ & $0.1244$ & $0.0538$ & $2.2060$ & $0.1992$ & $0.0903$ & $5.9542$ & $0.0223$ & $-21.7139$ & $0.0165$ & $0.3404$ & $4851$ & $54$ & $4865$ & $77$ & $\dots$ & $\dots$ & $4851$ & $54$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.110$ & $-1.117$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.194$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013846.58$-$452007.7 & 4955382225011967616 & 504167250 & 20090820_0132m43_139 & 01:38:46.58 & $-$45:20:07.7 & $\dots$ & $12.884$ & $12.652$ & $1.073$ & $12.895$ & $106.8$ & $2.5$ & $\dots$ & $\dots$ & $0.8705$ & $0.0354$ & $1.1488$ & $0.0467$ & $1.1154$ & $0.0440$ & $0.0395$ & $1.1176$ & $0.0466$ & $0.0417$ & $1.0869$ & $0.0377$ & $0.0346$ & $2.3233$ & $0.0242$ & $-9.7402$ & $0.0341$ & $-0.2846$ & $4979$ & $60$ & $4689$ & $79$ & $\dots$ & $\dots$ & $4979$ & $60$ & $4.455$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.164$ & $-0.614$ & $0.090$ & $\dots$ & $\dots$ & $-1.210$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.154$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013900.75$-$211408.4 & 5138891437241085952 & 12440117 & 20070813_0138m19_148 & 01:39:00.75 & $-$21:14:08.4 & $\dots$ & $10.718$ & $10.420$ & $1.316$ & $10.770$ & $0.9$ & $1.3$ & $-7.8$ & $0.4$ & $0.5078$ & $0.0150$ & $1.9693$ & $0.0582$ & $1.8734$ & $0.0526$ & $0.0281$ & $1.8539$ & $0.0528$ & $0.0285$ & $1.8104$ & $0.0617$ & $0.0341$ & $8.5617$ & $0.0147$ & $-31.3279$ & $0.0084$ & $0.1504$ & $4493$ & $52$ & $4938$ & $87$ & $\dots$ & $\dots$ & $4493$ & $52$ & $4.043$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $-1.285$ & $0.160$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013918.44$-$432716.3 & 4958693850954840576 & 504188606 & 20090808_0132m43_117 & 01:39:18.44 & $-$43:27:16.3 & $\dots$ & $11.289$ & $10.956$ & $1.308$ & $11.301$ & $44.6$ & $0.6$ & $44.4$ & $0.4$ & $0.4113$ & $0.0129$ & $2.4313$ & $0.0763$ & $2.2868$ & $0.0675$ & $0.0295$ & $2.3290$ & $0.0690$ & $0.0296$ & $2.2731$ & $0.1272$ & $0.0560$ & $29.7786$ & $0.0102$ & $-8.2387$ & $0.0117$ & $-0.1480$ & $4517$ & $53$ & $4549$ & $68$ & $\dots$ & $\dots$ & $4517$ & $53$ & $1.522$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.119$ & $-1.163$ & $0.140$ & $\dots$ & $\dots$ & $-1.220$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.465$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013925.23$-$255929.5 & 5037612908650365312 & 10405578 & 20111002_0148m24_018 & 01:39:25.23 & $-$25:59:29.5 & $\dots$ & $12.308$ & $12.400$ & $1.110$ & $12.658$ & $7.7$ & $1.6$ & $4.4$ & $4.5$ & $2.7804$ & $0.0283$ & $0.3597$ & $0.0037$ & $0.3563$ & $0.0036$ & $0.0101$ & $0.3570$ & $0.0033$ & $0.0091$ & $\dots$ & $\dots$ & $\dots$ & $2.5765$ & $0.0303$ & $-42.1365$ & $0.0165$ & $0.0875$ & $4874$ & $69$ & $4968$ & $79$ & $\dots$ & $\dots$ & $4874$ & $69$ & $3.868$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.256$ & $0.125$ & $-0.279$ & $0.090$ & $\dots$ & $\dots$ & $-1.256$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.512$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J013929.34$-$285355.5 & 5023497073430876416 & 10341069 & 20060805_0150m29_040 & 01:39:29.34 & $-$28:53:55.5 & $\dots$ & $12.251$ & $11.944$ & $1.283$ & $12.277$ & $-6.0$ & $0.9$ & $-5.3$ & $0.4$ & $0.3162$ & $0.0135$ & $3.1626$ & $0.1350$ & $2.9223$ & $0.1153$ & $0.0395$ & $2.8207$ & $0.0811$ & $0.0287$ & $2.9036$ & $0.1536$ & $0.0529$ & $-0.5637$ & $0.0169$ & $-0.8072$ & $0.0090$ & $-0.1286$ & $4564$ & $52$ & $4824$ & $77$ & $\dots$ & $\dots$ & $4564$ & $52$ & $2.841$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-0.755$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.449$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013938.29$-$390402.1 & 5008718331484027776 & 9233791 & 20060827_0153m39_047 & 01:39:38.29 & $-$39:04:02.1 & $\dots$ & $12.042$ & $11.762$ & $1.264$ & $12.087$ & $27.7$ & $0.9$ & $28.6$ & $1.4$ & $0.3418$ & $0.0173$ & $2.9257$ & $0.1481$ & $2.7189$ & $0.1279$ & $0.0470$ & $2.6199$ & $0.1695$ & $0.0647$ & $2.5084$ & $0.1884$ & $0.0751$ & $14.0151$ & $0.0105$ & $-16.0474$ & $0.0128$ & $-0.3645$ & $4594$ & $53$ & $4651$ & $77$ & $\dots$ & $\dots$ & $4594$ & $53$ & $2.327$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $-1.197$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.715$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013942.54$-$583212.2 & 4717218557506826624 & 503431696 & 20061023_0200m57_030 & 01:39:42.54 & $-$58:32:12.2 & $\dots$ & $12.206$ & $11.858$ & $1.343$ & $12.220$ & $241.9$ & $1.2$ & $239.0$ & $0.5$ & $0.2967$ & $0.0109$ & $3.3704$ & $0.1238$ & $3.0989$ & $0.1047$ & $0.0338$ & $3.1088$ & $0.1000$ & $0.0322$ & $3.0453$ & $0.2118$ & $0.0695$ & $21.5938$ & $0.0135$ & $2.3901$ & $0.0108$ & $-0.1283$ & $4473$ & $52$ & $4356$ & $77$ & $\dots$ & $\dots$ & $4473$ & $52$ & $0.853$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-1.036$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.105$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J013955.39$-$590439.9 & 4717139770626791040 & 503428433 & 20061001_0124m59_109 & 01:39:55.39 & $-$59:04:39.9 & $\dots$ & $11.537$ & $11.248$ & $1.216$ & $11.551$ & $-11.0$ & $0.7$ & $-9.9$ & $0.4$ & $0.7062$ & $0.0109$ & $1.4160$ & $0.0219$ & $1.3657$ & $0.0203$ & $0.0149$ & $1.3832$ & $0.0223$ & $0.0161$ & $1.3550$ & $0.0245$ & $0.0181$ & $4.0923$ & $0.0130$ & $-10.2842$ & $0.0114$ & $-0.2079$ & $4699$ & $53$ & $4822$ & $77$ & $\dots$ & $\dots$ & $4699$ & $53$ & $2.459$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $-0.888$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.496$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014007.55$-$342432.0 & 5012263569289299584 & 9357873 & 20070907_0143m33_014 & 01:40:07.55 & $-$34:24:32.0 & $\dots$ & $10.017$ & $9.748$ & $1.226$ & $10.056$ & $-20.5$ & $0.5$ & $10.8$ & $4.7$ & $1.0820$ & $0.0172$ & $0.9242$ & $0.0147$ & $0.9025$ & $0.0140$ & $0.0155$ & $0.9030$ & $0.0148$ & $0.0164$ & $0.9034$ & $0.0249$ & $0.0276$ & $22.4646$ & $0.0124$ & $6.9394$ & $0.0112$ & $-0.2301$ & $4668$ & $52$ & $4907$ & $55$ & $\dots$ & $\dots$ & $4668$ & $52$ & $3.429$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.661$ & $0.080$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014023.57$-$155909.8 & 2452340083073308544 & 12677287 & 20041022_0136m15_126 & 01:40:23.57 & $-$15:59:09.8 & $\dots$ & $12.334$ & $12.085$ & $1.128$ & $12.350$ & $-2.0$ & $9.8$ & $0.7$ & $0.8$ & $0.4718$ & $0.0162$ & $2.1195$ & $0.0728$ & $2.0088$ & $0.0654$ & $0.0325$ & $2.0359$ & $0.0573$ & $0.0281$ & $1.9826$ & $0.0776$ & $0.0392$ & $20.6897$ & $0.0148$ & $-29.2858$ & $0.0112$ & $0.2019$ & $4864$ & $53$ & $4008$ & $95$ & $\dots$ & $\dots$ & $4864$ & $53$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.410$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014112.40$-$232847.0 & 5039102098366846720 & 12394660 & 20041003_0133m23_110 & 01:41:12.40 & $-$23:28:47.0 & SOAR & $11.170$ & $10.891$ & $1.224$ & $11.197$ & $79.4$ & $0.6$ & $78.7$ & $0.6$ & $0.2980$ & $0.0183$ & $3.3557$ & $0.2061$ & $3.0864$ & $0.1743$ & $0.0565$ & $3.1325$ & $0.1744$ & $0.0557$ & $2.7709$ & $0.1579$ & $0.0570$ & $5.8062$ & $0.0189$ & $-15.2981$ & $0.0116$ & $-0.0305$ & $4735$ & $51$ & $4602$ & $92$ & $4786$ & $47$ & $4683$ & $54$ & $1.364$ & $0.470$ & $1.290$ & $0.169$ & $1.290$ & $0.169$ & $-2.036$ & $0.102$ & $-1.952$ & $0.160$ & $-2.122$ & $0.090$ & $-1.950$ & $0.114$ & $-0.076$ & $0.109$ & $0.454$ & $6.848$ & D & $0.984$ & I & $0.475$ & $0.229$ & $0.376$ & $0.039$ & $0.376$ & $0.039$ & D & $0.979$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J014132.00$-$501415.8 & 4917526383264921472 & 504044697 & 20091113_0138m48_143 & 01:41:32.00 & $-$50:14:15.8 & $\dots$ & $11.928$ & $11.671$ & $1.015$ & $11.891$ & $91.8$ & $1.6$ & $97.6$ & $0.4$ & $0.8047$ & $0.0113$ & $1.2427$ & $0.0175$ & $1.2038$ & $0.0164$ & $0.0136$ & $1.2066$ & $0.0154$ & $0.0128$ & $1.1761$ & $0.0158$ & $0.0135$ & $-10.9719$ & $0.0105$ & $-48.7576$ & $0.0109$ & $-0.0663$ & $5124$ & $55$ & $5336$ & $136$ & $\dots$ & $\dots$ & $5124$ & $55$ & $3.707$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.114$ & $-1.248$ & $0.190$ & $\dots$ & $\dots$ & $-1.500$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.641$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014156.46$-$484229.9 & 4917899289505314816 & 504083460 & 20080926_0138m48_141 & 01:41:56.46 & $-$48:42:29.9 & $\dots$ & $11.083$ & $10.815$ & $1.247$ & $11.132$ & $-4.7$ & $1.0$ & $-3.3$ & $1.5$ & $0.7804$ & $0.0116$ & $1.2814$ & $0.0190$ & $1.2401$ & $0.0178$ & $0.0144$ & $1.2478$ & $0.0157$ & $0.0126$ & $1.2107$ & $0.0184$ & $0.0152$ & $25.6110$ & $0.0095$ & $-27.6511$ & $0.0108$ & $-0.1049$ & $4636$ & $52$ & $4542$ & $77$ & $\dots$ & $\dots$ & $4636$ & $52$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $-0.938$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.209$ & $0.339$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014210.25$-$373745.8 & 5010369694868584448 & 9330400 & 20050727_0135m40_085 & 01:42:10.25 & $-$37:37:45.8 & $\dots$ & $11.884$ & $12.120$ & $0.980$ & $12.326$ & $15.3$ & $1.4$ & $13.6$ & $2.3$ & $4.2108$ & $0.0330$ & $0.2375$ & $0.0019$ & $0.2360$ & $0.0018$ & $0.0078$ & $0.2371$ & $0.0021$ & $0.0088$ & $\dots$ & $\dots$ & $\dots$ & $-20.9019$ & $0.0246$ & $-19.9163$ & $0.0305$ & $-0.2722$ & $5184$ & $112$ & $5537$ & $76$ & $\dots$ & $\dots$ & $5184$ & $112$ & $4.592$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.945$ & $0.194$ & $-0.080$ & $0.100$ & $\dots$ & $\dots$ & $-1.945$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.257$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J014227.00$-$532648.9 & 4912775084283833728 & 503640224 & 20060917_0151m52_023 & 01:42:27.00 & $-$53:26:48.9 & $\dots$ & $11.444$ & $10.995$ & $1.429$ & $11.401$ & $31.5$ & $1.2$ & $29.8$ & $0.8$ & $0.6015$ & $0.0113$ & $1.6625$ & $0.0312$ & $1.5936$ & $0.0287$ & $0.0180$ & $1.6186$ & $0.0287$ & $0.0177$ & $1.5908$ & $0.0677$ & $0.0425$ & $2.8065$ & $0.0121$ & $-14.6133$ & $0.0116$ & $-0.1539$ & $4331$ & $52$ & $4647$ & $59$ & $\dots$ & $\dots$ & $4331$ & $52$ & $3.650$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $-0.020$ & $0.080$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.082$ & $0.072$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014230.53$-$394402.7 & 4960610746399310848 & 9230048 & 20120911_0153m39_039 & 01:42:30.53 & $-$39:44:02.7 & $\dots$ & $12.010$ & $12.319$ & $0.780$ & $12.459$ & $35.9$ & $1.0$ & $37.4$ & $0.9$ & $2.4534$ & $0.0128$ & $0.4076$ & $0.0021$ & $0.4033$ & $0.0021$ & $0.0052$ & $0.4039$ & $0.0019$ & $0.0048$ & $\dots$ & $\dots$ & $\dots$ & $35.9773$ & $0.0082$ & $6.6909$ & $0.0109$ & $-0.3611$ & $5774$ & $75$ & $5599$ & $57$ & $\dots$ & $\dots$ & $5774$ & $75$ & $3.876$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.907$ & $0.316$ & $-0.029$ & $0.090$ & $\dots$ & $\dots$ & $-0.907$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.108$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J014232.65$-$463704.6 & 4954298583286293888 & 504107671 & 20050816_0142m46_068 & 01:42:32.65 & $-$46:37:04.6 & $\dots$ & $12.090$ & $12.355$ & $0.729$ & $12.481$ & $26.5$ & $1.3$ & $26.6$ & $2.2$ & $2.2204$ & $0.0107$ & $0.4504$ & $0.0022$ & $0.4452$ & $0.0021$ & $0.0048$ & $0.4455$ & $0.0024$ & $0.0053$ & $\dots$ & $\dots$ & $\dots$ & $-6.1208$ & $0.0088$ & $-0.1912$ & $0.0109$ & $-0.2136$ & $5927$ & $84$ & $6170$ & $83$ & $\dots$ & $\dots$ & $5927$ & $84$ & $4.192$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.992$ & $0.282$ & $-0.173$ & $0.120$ & $\dots$ & $\dots$ & $-1.992$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.136$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J014252.33$-$465748.2 & 4954253331510866176 & 504102914 & 20080926_0138m48_080 & 01:42:52.33 & $-$46:57:48.2 & NTTE & $11.215$ & $11.006$ & $0.986$ & $11.216$ & $164.3$ & $0.9$ & $131.0$ & $3.9$ & $1.1442$ & $0.0160$ & $0.8740$ & $0.0122$ & $0.8546$ & $0.0117$ & $0.0137$ & $0.8577$ & $0.0096$ & $0.0111$ & $0.8460$ & $0.0170$ & $0.0201$ & $-9.1971$ & $0.0128$ & $-40.4273$ & $0.0156$ & $-0.1916$ & $5255$ & $66$ & $4783$ & $92$ & $5293$ & $72$ & $5216$ & $61$ & $1.770$ & $0.470$ & $2.390$ & $0.556$ & $2.390$ & $0.556$ & $-2.267$ & $0.132$ & $-1.999$ & $0.160$ & $-2.114$ & $0.135$ & $-2.420$ & $0.128$ & $0.489$ & $0.110$ & $0.499$ & $6.662$ & D & $1.000$ & I & $0.152$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J014254.20$-$503249.0 & 4916754594821786112 & $\dots$ & 20060917_0151m52_066 & 01:42:54.20 & $-$50:32:49.0 & SOAR & $11.353$ & $11.146$ & $0.921$ & $11.332$ & $159.6$ & $1.2$ & $157.6$ & $0.3$ & $1.4823$ & $0.0131$ & $0.6746$ & $0.0060$ & $0.6630$ & $0.0058$ & $0.0087$ & $0.6657$ & $0.0051$ & $0.0076$ & $0.6599$ & $0.0099$ & $0.0150$ & $60.7269$ & $0.0112$ & $-100.9956$ & $0.0129$ & $-0.0666$ & $5522$ & $29$ & $5041$ & $214$ & $5522$ & $29$ & $\dots$ & $\dots$ & $3.113$ & $0.480$ & $3.134$ & $0.174$ & $3.134$ & $0.174$ & $-1.936$ & $0.087$ & $-2.113$ & $0.270$ & $-1.936$ & $0.087$ & $\dots$ & $\dots$ & $0.511$ & $0.118$ & $0.521$ & $7.015$ & D & $0.994$ & I & $0.500$ & $0.335$ & $0.169$ & $0.041$ & $0.169$ & $0.041$ & D & $0.992$ & $46$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J014300.07$-$825620.5 & 4618014880372967424 & 490691984 & 20100716_0206m84_072 & 01:43:00.07 & $-$82:56:20.5 & $\dots$ & $11.346$ & $11.059$ & $1.268$ & $11.385$ & $-53.5$ & $0.8$ & $-52.6$ & $0.5$ & $1.8473$ & $0.0106$ & $0.5413$ & $0.0031$ & $0.5338$ & $0.0030$ & $0.0057$ & $0.5375$ & $0.0032$ & $0.0060$ & $0.5351$ & $0.0029$ & $0.0053$ & $23.0126$ & $0.0153$ & $9.6925$ & $0.0120$ & $-0.0869$ & $4916$ & $54$ & $5157$ & $74$ & $\dots$ & $\dots$ & $4916$ & $54$ & $3.263$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.122$ & $-0.626$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.240$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014304.44$-$320613.0 & 5021562791961368704 & 10102168 & 20110922_0143m33_007 & 01:43:04.44 & $-$32:06:13.0 & $\dots$ & $12.478$ & $12.293$ & $0.968$ & $12.495$ & $-5.6$ & $0.9$ & $-4.0$ & $0.9$ & $4.0019$ & $0.0648$ & $0.2499$ & $0.0040$ & $0.2483$ & $0.0040$ & $0.0161$ & $0.2489$ & $0.0039$ & $0.0157$ & $0.2440$ & $0.0028$ & $0.0114$ & $64.2249$ & $0.0384$ & $-36.4922$ & $0.0355$ & $-0.0913$ & $5238$ & $67$ & $4994$ & $87$ & $\dots$ & $\dots$ & $5238$ & $67$ & $3.836$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.135$ & $0.124$ & $-1.103$ & $0.160$ & $\dots$ & $\dots$ & $-1.135$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014307.30$-$644517.0 & 4710973567683306624 & 499180356 & 20091111_0139m64_033 & 01:43:07.30 & $-$64:45:17.0 & SOAR & $11.980$ & $11.725$ & $1.150$ & $11.999$ & $167.6$ & $1.0$ & $162.6$ & $1.7$ & $0.1766$ & $0.0109$ & $5.6625$ & $0.3495$ & $4.9358$ & $0.2656$ & $0.0538$ & $5.1222$ & $0.2438$ & $0.0476$ & $4.8702$ & $0.5300$ & $0.1088$ & $11.8029$ & $0.0156$ & $-4.7225$ & $0.0119$ & $-0.1070$ & $4990$ & $61$ & $5292$ & $328$ & $5070$ & $62$ & $4909$ & $60$ & $4.309$ & $0.460$ & $2.298$ & $0.248$ & $2.298$ & $0.248$ & $-2.645$ & $0.114$ & $-2.181$ & $0.260$ & $-2.550$ & $0.092$ & $-2.740$ & $0.135$ & $0.157$ & $0.172$ & $0.167$ & $5.952$ & D & $0.997$ & I & $0.338$ & $0.404$ & $0.398$ & $0.037$ & $0.398$ & $0.037$ & D & $0.992$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J014329.40$-$082437.0 & 2465381115612222464 & $\dots$ & 20050812_0136m08_121 & 01:43:29.40 & $-$08:24:37.0 & KPNR & $10.065$ & $9.941$ & $0.657$ & $10.048$ & $-7.6$ & $0.6$ & $-9.8$ & $0.1$ & $6.0275$ & $0.0311$ & $0.1659$ & $0.0009$ & $0.1652$ & $0.0008$ & $0.0051$ & $0.1652$ & $0.0010$ & $0.0058$ & $0.1649$ & $0.0011$ & $0.0069$ & $275.9757$ & $0.0312$ & $-168.9990$ & $0.0249$ & $0.3076$ & $6226$ & $34$ & $6464$ & $100$ & $6226$ & $34$ & $\dots$ & $\dots$ & $4.309$ & $0.160$ & $3.834$ & $0.172$ & $3.834$ & $0.172$ & $-1.657$ & $0.051$ & $-1.433$ & $0.160$ & $-1.657$ & $0.051$ & $\dots$ & $\dots$ & $0.255$ & $0.113$ & $0.255$ & $7.028$ & D & $0.974$ & I & $0.568$ & $0.177$ & $0.351$ & $0.040$ & $0.351$ & $0.040$ & D & $0.977$ & $108$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J014334.16$-$482549.6 & 4941930937196220288 & 504084552 & 20060826_0138m48_101 & 01:43:34.16 & $-$48:25:49.6 & $\dots$ & $11.372$ & $11.110$ & $1.238$ & $11.423$ & $20.5$ & $0.7$ & $18.8$ & $0.4$ & $0.8078$ & $0.0140$ & $1.2379$ & $0.0215$ & $1.1993$ & $0.0201$ & $0.0168$ & $1.2091$ & $0.0192$ & $0.0159$ & $1.2032$ & $0.0361$ & $0.0300$ & $-1.0319$ & $0.0117$ & $-9.9737$ & $0.0164$ & $-0.1363$ & $4672$ & $53$ & $4808$ & $55$ & $\dots$ & $\dots$ & $4672$ & $53$ & $3.297$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $-0.247$ & $0.080$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.050$ & $0.085$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014335.35$-$293040.1 & 5022495487057370496 & 10156863 & 20090909_0150m29_028 & 01:43:35.35 & $-$29:30:40.1 & $\dots$ & $11.405$ & $11.281$ & $0.727$ & $11.406$ & $7.1$ & $1.3$ & $9.8$ & $0.7$ & $4.2972$ & $0.0214$ & $0.2327$ & $0.0012$ & $0.2313$ & $0.0011$ & $0.0050$ & $0.2308$ & $0.0012$ & $0.0052$ & $0.2300$ & $0.0022$ & $0.0097$ & $-74.2185$ & $0.0255$ & $-89.4278$ & $0.0153$ & $-0.1674$ & $5971$ & $68$ & $6176$ & $116$ & $\dots$ & $\dots$ & $5971$ & $68$ & $4.239$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.854$ & $0.131$ & $-0.550$ & $0.120$ & $\dots$ & $\dots$ & $-0.854$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014335.50$-$400143.3 & 4960404038212877568 & 9230133 & 20120911_0153m39_032 & 01:43:35.50 & $-$40:01:43.3 & $\dots$ & $12.502$ & $12.313$ & $1.084$ & $12.559$ & $88.7$ & $0.8$ & $90.4$ & $1.1$ & $0.4352$ & $0.0119$ & $2.2978$ & $0.0628$ & $2.1683$ & $0.0559$ & $0.0258$ & $2.2180$ & $0.0676$ & $0.0305$ & $2.1931$ & $0.0624$ & $0.0284$ & $6.9854$ & $0.0083$ & $-11.9972$ & $0.0107$ & $-0.3052$ & $4954$ & $54$ & $4838$ & $77$ & $\dots$ & $\dots$ & $4954$ & $54$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.110$ & $-1.289$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.423$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014340.95$-$142402.3 & 2453140909790975360 & 12735905 & 20110923_0139m12_086 & 01:43:40.95 & $-$14:24:02.3 & $\dots$ & $12.255$ & $12.122$ & $0.714$ & $12.244$ & $4.7$ & $3.4$ & $17.8$ & $7.2$ & $0.7388$ & $0.0199$ & $1.3535$ & $0.0365$ & $1.3075$ & $0.0340$ & $0.0260$ & $1.3119$ & $0.0330$ & $0.0252$ & $1.2807$ & $0.0286$ & $0.0223$ & $16.8437$ & $0.0257$ & $2.2758$ & $0.0134$ & $0.0662$ & $5939$ & $59$ & $6464$ & $116$ & $\dots$ & $\dots$ & $5939$ & $59$ & $4.090$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.114$ & $-0.288$ & $0.120$ & $\dots$ & $\dots$ & $-0.920$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.085$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014346.05$-$332847.4 & 5012413618266631168 & 10089225 & 20060820_0143m33_084 & 01:43:46.05 & $-$33:28:47.4 & $\dots$ & $11.140$ & $11.618$ & $0.881$ & $11.790$ & $-14.2$ & $1.3$ & $-16.6$ & $1.5$ & $6.6548$ & $0.1071$ & $0.1503$ & $0.0024$ & $0.1497$ & $0.0024$ & $0.0160$ & $0.1500$ & $0.0020$ & $0.0134$ & $0.1524$ & $0.0037$ & $0.0241$ & $33.2768$ & $0.0148$ & $-8.4393$ & $0.0142$ & $-0.1244$ & $5495$ & $85$ & $5118$ & $104$ & $\dots$ & $\dots$ & $5495$ & $85$ & $4.153$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.410$ & $0.277$ & $-0.439$ & $0.110$ & $\dots$ & $\dots$ & $-2.410$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.232$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J014359.81$-$631426.7 & 4711709553278850048 & 499241897 & 20061111_0139m64_082 & 01:43:59.81 & $-$63:14:26.7 & $\dots$ & $11.472$ & $11.214$ & $1.161$ & $11.493$ & $318.7$ & $1.9$ & $319.0$ & $0.5$ & $0.4362$ & $0.0127$ & $2.2925$ & $0.0667$ & $2.1636$ & $0.0594$ & $0.0275$ & $2.1844$ & $0.0621$ & $0.0284$ & $2.1392$ & $0.0441$ & $0.0206$ & $8.6092$ & $0.0140$ & $-15.0641$ & $0.0139$ & $-0.0754$ & $4819$ & $53$ & $5127$ & $136$ & $\dots$ & $\dots$ & $4819$ & $53$ & $3.924$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $-1.248$ & $0.190$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014423.71$-$282123.4 & 5023461992137999744 & 10346072 & 20061207_0150m29_057 & 01:44:23.71 & $-$28:21:23.4 & $\dots$ & $12.826$ & $12.548$ & $1.177$ & $12.833$ & $48.9$ & $1.3$ & $59.6$ & $1.7$ & $0.4474$ & $0.0133$ & $2.2351$ & $0.0664$ & $2.1124$ & $0.0593$ & $0.0281$ & $2.1567$ & $0.0669$ & $0.0310$ & $2.2727$ & $0.1279$ & $0.0563$ & $7.9800$ & $0.0146$ & $-5.3464$ & $0.0087$ & $-0.0423$ & $4775$ & $52$ & $4673$ & $77$ & $\dots$ & $\dots$ & $4775$ & $52$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.951$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.505$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014434.43$-$592936.0 & 4716318435440438016 & 503419232 & 20061023_0200m57_021 & 01:44:34.43 & $-$59:29:36.0 & $\dots$ & $12.274$ & $11.956$ & $1.307$ & $12.301$ & $202.3$ & $1.0$ & $199.6$ & $1.4$ & $0.2602$ & $0.0116$ & $3.8432$ & $0.1713$ & $3.4941$ & $0.1416$ & $0.0405$ & $3.6312$ & $0.1320$ & $0.0363$ & $3.4280$ & $0.2227$ & $0.0650$ & $13.7485$ & $0.0136$ & $-2.2094$ & $0.0133$ & $-0.1023$ & $4523$ & $52$ & $4595$ & $77$ & $\dots$ & $\dots$ & $4523$ & $52$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.108$ & $-1.228$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.483$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014437.52$-$282806.9 & 5023451684215667456 & 10345740 & 20071214_0150m29_050 & 01:44:37.52 & $-$28:28:06.9 & $\dots$ & $11.394$ & $11.485$ & $0.929$ & $11.673$ & $57.2$ & $2.1$ & $57.9$ & $0.7$ & $4.1455$ & $0.0322$ & $0.2412$ & $0.0019$ & $0.2397$ & $0.0019$ & $0.0077$ & $0.2391$ & $0.0018$ & $0.0074$ & $\dots$ & $\dots$ & $\dots$ & $37.2356$ & $0.0361$ & $-88.9998$ & $0.0185$ & $-0.0535$ & $5332$ & $80$ & $6013$ & $104$ & $\dots$ & $\dots$ & $5332$ & $80$ & $4.501$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.139$ & $-0.356$ & $0.110$ & $\dots$ & $\dots$ & $-1.430$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J014440.33$-$262856.5 & 5025410086224267648 & 10408579 & 20090909_0150m29_070 & 01:44:40.33 & $-$26:28:56.5 & $\dots$ & $11.888$ & $11.584$ & $1.291$ & $11.922$ & $173.9$ & $0.9$ & $174.1$ & $0.4$ & $0.3270$ & $0.0186$ & $3.0581$ & $0.1739$ & $2.8329$ & $0.1493$ & $0.0527$ & $2.7500$ & $0.1424$ & $0.0518$ & $2.6332$ & $0.1940$ & $0.0737$ & $18.2169$ & $0.0197$ & $-2.7364$ & $0.0122$ & $-0.1217$ & $4543$ & $52$ & $4569$ & $77$ & $\dots$ & $\dots$ & $4543$ & $52$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $-0.967$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.300$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014447.40$-$464417.0 & 4954097651833008768 & 504107579 & 20120817_0138m48_090 & 01:44:47.40 & $-$46:44:17.0 & NTTE & $12.623$ & $12.253$ & $1.378$ & $12.632$ & $99.9$ & $0.9$ & $100.9$ & $0.7$ & $0.1319$ & $0.0109$ & $7.5815$ & $0.6265$ & $6.3331$ & $0.4372$ & $0.0690$ & $6.9566$ & $0.4418$ & $0.0635$ & $7.3904$ & $0.7556$ & $0.1022$ & $1.7379$ & $0.0089$ & $0.5374$ & $0.0116$ & $-0.3170$ & $4557$ & $67$ & $4613$ & $92$ & $4681$ & $75$ & $4434$ & $60$ & $1.082$ & $0.470$ & $0.523$ & $0.131$ & $0.523$ & $0.131$ & $-2.310$ & $0.126$ & $-1.638$ & $0.160$ & $-2.370$ & $0.076$ & $-2.250$ & $0.176$ & $-0.509$ & $0.098$ & $0.241$ & $6.361$ & D & $0.992$ & I & $0.309$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J014448.32$-$594131.7 & 4716300667159848832 & 503419023 & 20091206_0200m57_019 & 01:44:48.32 & $-$59:41:31.7 & $\dots$ & $12.017$ & $11.893$ & $0.729$ & $12.019$ & $-3.9$ & $1.7$ & $-3.7$ & $1.5$ & $3.8460$ & $0.0113$ & $0.2600$ & $0.0008$ & $0.2583$ & $0.0008$ & $0.0029$ & $0.2576$ & $0.0008$ & $0.0033$ & $0.2569$ & $0.0009$ & $0.0036$ & $36.8356$ & $0.0120$ & $28.6035$ & $0.0116$ & $-0.1274$ & $5965$ & $68$ & $5935$ & $136$ & $\dots$ & $\dots$ & $5965$ & $68$ & $4.317$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.864$ & $0.128$ & $-0.890$ & $0.190$ & $\dots$ & $\dots$ & $-0.864$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014457.10$-$142541.8 & 2453114349713020288 & 12736353 & 20060818_0139m12_141 & 01:44:57.10 & $-$14:25:41.8 & $\dots$ & $11.710$ & $11.444$ & $1.168$ & $11.725$ & $-27.9$ & $1.4$ & $-29.6$ & $0.3$ & $0.7775$ & $0.0214$ & $1.2862$ & $0.0354$ & $1.2446$ & $0.0331$ & $0.0266$ & $1.2448$ & $0.0301$ & $0.0242$ & $1.2028$ & $0.0494$ & $0.0410$ & $2.1697$ & $0.0258$ & $-32.4090$ & $0.0154$ & $0.0985$ & $4782$ & $52$ & $5036$ & $65$ & $\dots$ & $\dots$ & $4782$ & $52$ & $3.602$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $-0.460$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014457.98$-$105317.7 & 2463663270428185216 & 13758020 & 20050807_0155m11_045 & 01:44:57.98 & $-$10:53:17.7 & $\dots$ & $10.528$ & $10.367$ & $0.768$ & $10.503$ & $-38.6$ & $0.6$ & $\dots$ & $\dots$ & $4.4560$ & $0.0330$ & $0.2244$ & $0.0017$ & $0.2231$ & $0.0016$ & $0.0074$ & $0.2226$ & $0.0016$ & $0.0073$ & $0.2230$ & $0.0008$ & $0.0035$ & $33.8470$ & $0.0323$ & $40.6545$ & $0.0186$ & $0.1104$ & $5866$ & $67$ & $5485$ & $63$ & $\dots$ & $\dots$ & $5866$ & $67$ & $3.602$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.123$ & $-0.964$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.260$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014513.80$-$430231.0 & 4959040437636180352 & 504190819 & 20111216_0132m43_110 & 01:45:13.80 & $-$43:02:31.0 & SOAR & $12.225$ & $12.002$ & $1.045$ & $12.233$ & $115.5$ & $0.8$ & $113.5$ & $0.5$ & $0.3614$ & $0.0112$ & $2.7670$ & $0.0858$ & $2.5813$ & $0.0746$ & $0.0289$ & $2.5687$ & $0.0597$ & $0.0232$ & $2.5550$ & $0.0781$ & $0.0306$ & $8.1317$ & $0.0097$ & $-7.7965$ & $0.0108$ & $-0.2685$ & $5126$ & $42$ & $4806$ & $92$ & $5194$ & $25$ & $5058$ & $59$ & $2.573$ & $0.470$ & $2.331$ & $0.082$ & $2.331$ & $0.082$ & $-2.072$ & $0.127$ & $-2.184$ & $0.160$ & $-2.123$ & $0.115$ & $-2.020$ & $0.138$ & $0.137$ & $0.116$ & $0.147$ & $6.505$ & D & $0.997$ & I & $0.683$ & $0.202$ & $0.292$ & $0.042$ & $0.292$ & $0.042$ & D & $0.988$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J014516.35$-$574844.9 & 4718760691284366848 & 503464514 & 20071211_0200m57_036 & 01:45:16.35 & $-$57:48:44.9 & $\dots$ & $10.725$ & $10.397$ & $1.305$ & $10.741$ & $7.6$ & $0.8$ & $6.4$ & $0.2$ & $0.5665$ & $0.0101$ & $1.7652$ & $0.0315$ & $1.6878$ & $0.0288$ & $0.0170$ & $1.7301$ & $0.0281$ & $0.0162$ & $1.6820$ & $0.0267$ & $0.0159$ & $15.4852$ & $0.0102$ & $10.9751$ & $0.0114$ & $-0.0579$ & $4524$ & $52$ & $4583$ & $77$ & $\dots$ & $\dots$ & $4524$ & $52$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.104$ & $-1.036$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014519.52$-$280058.4 & 5024969800536748800 & 10357969 & 20090909_0150m29_064 & 01:45:19.52 & $-$28:00:58.4 & SOAR & $11.697$ & $11.370$ & $1.326$ & $11.724$ & $27.7$ & $0.7$ & $21.3$ & $5.2$ & $0.1637$ & $0.0205$ & $6.1087$ & $0.7650$ & $5.2715$ & $0.5697$ & $0.1081$ & $4.9295$ & $0.6781$ & $0.1376$ & $4.5933$ & $0.5106$ & $0.1112$ & $13.5483$ & $0.0215$ & $-8.8744$ & $0.0132$ & $-0.1053$ & $4616$ & $37$ & $4303$ & $92$ & $4647$ & $18$ & $4584$ & $55$ & $1.251$ & $0.470$ & $1.354$ & $0.039$ & $1.354$ & $0.039$ & $-2.905$ & $0.093$ & $-3.680$ & $0.160$ & $-2.930$ & $0.073$ & $-2.880$ & $0.112$ & $-0.453$ & $0.133$ & $0.117$ & $5.642$ & D & $0.967$ & I & $\dots$ & $\dots$ & $0.497$ & $0.044$ & $0.497$ & $0.044$ & D & $0.960$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J014523.51$-$375644.4 & 4962342202333249024 & 9329936 & 20061209_0153m39_064 & 01:45:23.51 & $-$37:56:44.4 & $\dots$ & $11.224$ & $10.936$ & $1.151$ & $11.210$ & $-22.3$ & $0.8$ & $-24.8$ & $2.0$ & $1.0440$ & $0.0338$ & $0.9579$ & $0.0310$ & $0.9346$ & $0.0295$ & $0.0316$ & $0.9417$ & $0.0291$ & $0.0309$ & $0.9281$ & $0.0510$ & $0.0550$ & $11.0030$ & $0.0204$ & $-4.5016$ & $0.0255$ & $-0.2832$ & $4819$ & $53$ & $4761$ & $77$ & $\dots$ & $\dots$ & $4819$ & $53$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $-0.962$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.249$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014538.73$-$652015.5 & 4698921893746822016 & 499177273 & 20090813_0139m64_134 & 01:45:38.73 & $-$65:20:15.5 & $\dots$ & $10.673$ & $10.488$ & $1.049$ & $10.721$ & $-34.1$ & $1.6$ & $-33.5$ & $1.2$ & $0.9730$ & $0.0215$ & $1.0277$ & $0.0227$ & $1.0010$ & $0.0215$ & $0.0215$ & $1.0159$ & $0.0226$ & $0.0222$ & $1.0081$ & $0.0343$ & $0.0340$ & $0.0571$ & $0.0254$ & $-4.3956$ & $0.0233$ & $-0.1002$ & $5056$ & $54$ & $5024$ & $94$ & $\dots$ & $\dots$ & $5056$ & $54$ & $2.203$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.952$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.293$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014552.95$-$240401.6 & 5038336013639675776 & 12392986 & 20070811_0148m24_033 & 01:45:52.95 & $-$24:04:01.6 & $\dots$ & $10.929$ & $10.601$ & $1.297$ & $10.941$ & $-28.1$ & $1.3$ & $-10.9$ & $4.2$ & $1.5103$ & $0.0552$ & $0.6621$ & $0.0242$ & $0.6509$ & $0.0234$ & $0.0359$ & $0.6551$ & $0.0244$ & $0.0372$ & $0.6948$ & $0.0287$ & $0.0412$ & $4.4092$ & $0.0523$ & $0.1762$ & $0.0316$ & $0.0832$ & $4530$ & $54$ & $4806$ & $64$ & $\dots$ & $\dots$ & $4530$ & $54$ & $3.667$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $0.298$ & $0.080$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.113$ & $0.088$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014612.53$-$174219.7 & 5142064245545911424 & 12666365 & 20111204_0138m19_128 & 01:46:12.53 & $-$17:42:19.7 & $\dots$ & $12.132$ & $11.955$ & $0.952$ & $12.151$ & $-15.9$ & $27.4$ & $-40.3$ & $10.9$ & $4.9686$ & $0.0156$ & $0.2013$ & $0.0006$ & $0.2002$ & $0.0006$ & $0.0031$ & $0.2002$ & $0.0006$ & $0.0029$ & $0.2012$ & $0.0010$ & $0.0052$ & $15.4441$ & $0.0132$ & $43.0562$ & $0.0100$ & $0.1952$ & $5271$ & $68$ & $4268$ & $119$ & $\dots$ & $\dots$ & $5271$ & $68$ & $4.675$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.073$ & $0.145$ & $0.369$ & $0.140$ & $\dots$ & $\dots$ & $-1.073$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014618.23$-$732541.2 & 4638556300200942336 & 498667562 & 20081024_0137m74_082 & 01:46:18.23 & $-$73:25:41.2 & NTTE & $10.637$ & $10.406$ & $1.080$ & $10.651$ & $87.9$ & $0.5$ & $89.7$ & $0.3$ & $1.1762$ & $0.0136$ & $0.8502$ & $0.0098$ & $0.8318$ & $0.0094$ & $0.0113$ & $0.8450$ & $0.0088$ & $0.0104$ & $0.8287$ & $0.0175$ & $0.0211$ & $42.7645$ & $0.0193$ & $19.8357$ & $0.0155$ & $-0.0676$ & $5081$ & $51$ & $5084$ & $63$ & $5103$ & $47$ & $5058$ & $55$ & $2.274$ & $0.170$ & $1.745$ & $0.388$ & $1.745$ & $0.388$ & $-1.778$ & $0.132$ & $-1.514$ & $0.170$ & $-1.765$ & $0.155$ & $-1.790$ & $0.108$ & $0.279$ & $0.113$ & $0.499$ & $7.151$ & D & $0.995$ & I & $0.357$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $80$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J014636.15$-$480107.4 & 4941963991264615936 & 504085333 & 20110917_0138m48_110 & 01:46:36.15 & $-$48:01:07.4 & $\dots$ & $13.163$ & $12.828$ & $1.408$ & $13.223$ & $8.6$ & $1.3$ & $10.2$ & $2.6$ & $5.5070$ & $0.2601$ & $0.1816$ & $0.0086$ & $0.1807$ & $0.0085$ & $0.0470$ & $0.1801$ & $0.0079$ & $0.0437$ & $0.1949$ & $0.0189$ & $0.0969$ & $7.2478$ & $0.2214$ & $2.2656$ & $0.2360$ & $-0.2071$ & $4311$ & $66$ & $4396$ & $64$ & $\dots$ & $\dots$ & $4311$ & $66$ & $4.660$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.919$ & $0.133$ & $0.015$ & $0.080$ & $\dots$ & $\dots$ & $-0.919$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.233$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014650.48$-$201605.0 & 5139201636959031936 & 14173156 & 20091009_0138m19_120 & 01:46:50.48 & $-$20:16:05.0 & $\dots$ & $11.774$ & $11.965$ & $0.822$ & $12.118$ & $-6.0$ & $1.0$ & $-6.4$ & $1.6$ & $2.8867$ & $0.0170$ & $0.3464$ & $0.0020$ & $0.3433$ & $0.0020$ & $0.0058$ & $0.3426$ & $0.0022$ & $0.0063$ & $0.3401$ & $0.0012$ & $0.0035$ & $-5.2319$ & $0.0190$ & $-27.5878$ & $0.0116$ & $-0.0281$ & $5625$ & $77$ & $5446$ & $104$ & $\dots$ & $\dots$ & $5625$ & $77$ & $3.956$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.131$ & $-0.300$ & $0.110$ & $\dots$ & $\dots$ & $-1.330$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.156$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014651.75$-$054715.2 & 2479801558503148160 & 15106526 & 20080925_0139m06_101 & 01:46:51.75 & $-$05:47:15.2 & $\dots$ & $11.327$ & $11.053$ & $1.260$ & $11.376$ & $43.8$ & $2.6$ & $\dots$ & $\dots$ & $2.6385$ & $0.0165$ & $0.3790$ & $0.0024$ & $0.3753$ & $0.0023$ & $0.0062$ & $0.3746$ & $0.0025$ & $0.0067$ & $0.3754$ & $0.0027$ & $0.0072$ & $46.4679$ & $0.0189$ & $0.5259$ & $0.0136$ & $0.1917$ & $4623$ & $53$ & $4831$ & $64$ & $\dots$ & $\dots$ & $4623$ & $53$ & $4.417$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $0.696$ & $0.080$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.118$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014707.78$-$115955.4 & 2460326321357141632 & 14880938 & 20050807_0155m11_035 & 01:47:07.78 & $-$11:59:55.4 & $\dots$ & $12.711$ & $12.505$ & $0.991$ & $12.715$ & $82.9$ & $1.9$ & $85.4$ & $1.0$ & $0.9666$ & $0.0149$ & $1.0346$ & $0.0159$ & $1.0075$ & $0.0151$ & $0.0150$ & $1.0065$ & $0.0150$ & $0.0149$ & $1.0130$ & $0.0112$ & $0.0111$ & $13.9554$ & $0.0171$ & $-9.0978$ & $0.0115$ & $0.1113$ & $5185$ & $54$ & $4804$ & $87$ & $\dots$ & $\dots$ & $5185$ & $54$ & $3.924$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-1.679$ & $0.160$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014723.42$-$805151.7 & 4630530140195947904 & 491265987 & 20100703_0047m80_125 & 01:47:23.42 & $-$80:51:51.7 & SOAR & $11.625$ & $11.333$ & $1.251$ & $11.652$ & $106.6$ & $0.8$ & $104.1$ & $0.5$ & $0.4287$ & $0.0103$ & $2.3326$ & $0.0560$ & $2.1993$ & $0.0498$ & $0.0227$ & $2.1927$ & $0.0736$ & $0.0335$ & $2.2090$ & $0.0620$ & $0.0281$ & $10.7564$ & $0.0138$ & $-4.7273$ & $0.0120$ & $-0.1236$ & $4893$ & $49$ & $5395$ & $328$ & $4930$ & $42$ & $4855$ & $55$ & $4.122$ & $0.460$ & $1.873$ & $0.194$ & $1.873$ & $0.194$ & $-2.132$ & $0.089$ & $-1.821$ & $0.260$ & $-2.033$ & $0.067$ & $-2.230$ & $0.110$ & $-0.040$ & $0.115$ & $0.150$ & $6.448$ & D & $0.999$ & I & $0.725$ & $0.340$ & $0.139$ & $0.041$ & $0.139$ & $0.041$ & D & $0.996$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J014738.05$-$113047.6 & 2460566736446542592 & 14883596 & 20050807_0155m11_043 & 01:47:38.05 & $-$11:30:47.6 & NTTE & $12.994$ & $12.728$ & $1.111$ & $12.985$ & $28.5$ & $1.6$ & $28.3$ & $1.2$ & $0.1788$ & $0.0143$ & $5.5928$ & $0.4473$ & $4.8828$ & $0.3409$ & $0.0698$ & $4.5534$ & $0.2099$ & $0.0461$ & $4.8484$ & $0.5828$ & $0.1202$ & $13.2601$ & $0.0156$ & $-0.2521$ & $0.0107$ & $0.2213$ & $4874$ & $129$ & $5775$ & $94$ & $4874$ & $129$ & $4941$ & $56$ & $3.330$ & $0.250$ & $1.514$ & $0.297$ & $1.514$ & $0.297$ & $-2.897$ & $0.044$ & $-1.219$ & $0.180$ & $-2.897$ & $0.044$ & $-1.590$ & $0.122$ & $0.705$ & $0.119$ & $1.075$ & $6.608$ & D & $0.999$ & C & $0.591$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $33$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J014753.50$-$254153.1 & 5037848655110881280 & 11079416 & 20111002_0148m24_149 & 01:47:53.50 & $-$25:41:53.1 & $\dots$ & $12.491$ & $12.208$ & $1.141$ & $12.478$ & $76.1$ & $1.1$ & $78.6$ & $0.8$ & $0.5446$ & $0.0122$ & $1.8362$ & $0.0411$ & $1.7525$ & $0.0375$ & $0.0214$ & $1.8048$ & $0.0442$ & $0.0245$ & $1.8097$ & $0.0893$ & $0.0494$ & $2.3535$ & $0.0141$ & $-2.8826$ & $0.0088$ & $0.1235$ & $4830$ & $53$ & $4850$ & $77$ & $\dots$ & $\dots$ & $4830$ & $53$ & $2.616$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.716$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014755.03$-$080909.6 & 2466857695304091520 & 14941318 & 20061123_0156m09_056 & 01:47:55.03 & $-$08:09:09.6 & $\dots$ & $11.175$ & $11.053$ & $1.081$ & $11.299$ & $-6.0$ & $0.7$ & $\dots$ & $\dots$ & $1.4503$ & $0.0239$ & $0.6895$ & $0.0114$ & $0.6774$ & $0.0110$ & $0.0162$ & $0.6742$ & $0.0106$ & $0.0157$ & $0.6777$ & $0.0214$ & $0.0316$ & $3.9202$ & $0.0234$ & $-4.8454$ & $0.0172$ & $0.2353$ & $4991$ & $59$ & $5107$ & $65$ & $\dots$ & $\dots$ & $4991$ & $59$ & $3.255$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.152$ & $-0.436$ & $0.070$ & $\dots$ & $\dots$ & $-0.860$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.250$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014755.86$-$053234.0 & 2479834642635558784 & 15107745 & 20101026_0139m06_101 & 01:47:55.86 & $-$05:32:34.0 & $\dots$ & $12.310$ & $12.024$ & $1.177$ & $12.309$ & $5.2$ & $3.0$ & $25.0$ & $17.0$ & $1.6241$ & $0.0162$ & $0.6157$ & $0.0061$ & $0.6060$ & $0.0059$ & $0.0098$ & $0.6066$ & $0.0058$ & $0.0096$ & $0.6153$ & $0.0039$ & $0.0063$ & $5.1190$ & $0.0195$ & $2.0804$ & $0.0131$ & $0.3482$ & $4796$ & $55$ & $4681$ & $64$ & $\dots$ & $\dots$ & $4796$ & $55$ & $4.713$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.110$ & $0.688$ & $0.080$ & $\dots$ & $\dots$ & $-1.520$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014802.33$-$210120.9 & 5135770061168707456 & 14169821 & 20101028_0138m19_129 & 01:48:02.33 & $-$21:01:20.9 & $\dots$ & $13.046$ & $12.748$ & $1.282$ & $13.081$ & $15.5$ & $1.2$ & $22.6$ & $2.2$ & $0.1824$ & $0.0145$ & $5.4825$ & $0.4358$ & $4.7985$ & $0.3339$ & $0.0696$ & $4.7524$ & $0.4145$ & $0.0872$ & $5.8236$ & $1.1880$ & $0.2040$ & $4.3266$ & $0.0140$ & $-8.9511$ & $0.0100$ & $0.1616$ & $4553$ & $54$ & $4491$ & $77$ & $\dots$ & $\dots$ & $4553$ & $54$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.125$ & $-1.136$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.567$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014812.12$-$224816.9 & 5135271535724729472 & 14114514 & 20091114_0148m24_078 & 01:48:12.12 & $-$22:48:16.9 & $\dots$ & $11.709$ & $11.527$ & $1.041$ & $11.757$ & $104.8$ & $0.9$ & $104.3$ & $0.4$ & $1.4808$ & $0.0371$ & $0.6753$ & $0.0169$ & $0.6637$ & $0.0163$ & $0.0246$ & $0.6637$ & $0.0159$ & $0.0240$ & $0.6783$ & $0.0250$ & $0.0369$ & $36.8097$ & $0.0402$ & $3.5478$ & $0.0270$ & $-0.1505$ & $5050$ & $53$ & $4955$ & $79$ & $\dots$ & $\dots$ & $5050$ & $53$ & $3.764$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.686$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.369$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014821.15$-$532145.2 & 4912931902129942784 & 503640761 & 20060917_0151m52_009 & 01:48:21.15 & $-$53:21:45.2 & SOAR & $11.181$ & $10.899$ & $1.206$ & $11.198$ & $106.6$ & $0.6$ & $105.2$ & $0.5$ & $0.3617$ & $0.0108$ & $2.7647$ & $0.0826$ & $2.5793$ & $0.0719$ & $0.0279$ & $2.6396$ & $0.0622$ & $0.0236$ & $2.5154$ & $0.0678$ & $0.0270$ & $11.8719$ & $0.0107$ & $0.3765$ & $0.0107$ & $-0.1191$ & $4760$ & $53$ & $4768$ & $51$ & $4768$ & $53$ & $4752$ & $54$ & $1.540$ & $0.210$ & $1.306$ & $0.143$ & $1.306$ & $0.143$ & $-2.094$ & $0.086$ & $-1.633$ & $0.140$ & $-2.187$ & $0.063$ & $-2.000$ & $0.108$ & $-0.536$ & $0.124$ & $0.074$ & $6.410$ & D & $0.983$ & I & $0.385$ & $0.169$ & $0.223$ & $0.039$ & $0.223$ & $0.039$ & D & $0.982$ & $76$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J014821.76$-$101129.8 & 2464081802106003328 & 14897349 & 20061123_0156m09_030 & 01:48:21.76 & $-$10:11:29.8 & $\dots$ & $12.108$ & $11.860$ & $1.084$ & $12.106$ & $12.7$ & $1.2$ & $18.3$ & $3.9$ & $0.6772$ & $0.0235$ & $1.4767$ & $0.0512$ & $1.4221$ & $0.0475$ & $0.0334$ & $1.4251$ & $0.0445$ & $0.0312$ & $1.4561$ & $0.0781$ & $0.0537$ & $14.5413$ & $0.0258$ & $-1.9150$ & $0.0153$ & $0.0052$ & $5009$ & $53$ & $5391$ & $94$ & $\dots$ & $\dots$ & $5009$ & $53$ & $2.952$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-0.912$ & $0.180$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.434$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014838.40$-$571836.1 & 4718884901738782464 & 503466996 & 20061215_0200m57_048 & 01:48:38.40 & $-$57:18:36.1 & $\dots$ & $11.266$ & $10.977$ & $1.262$ & $11.301$ & $143.2$ & $0.8$ & $128.8$ & $7.1$ & $0.4810$ & $0.0111$ & $2.0790$ & $0.0480$ & $1.9724$ & $0.0432$ & $0.0219$ & $2.0236$ & $0.0470$ & $0.0232$ & $1.9792$ & $0.0383$ & $0.0194$ & $3.6139$ & $0.0129$ & $-5.7263$ & $0.0129$ & $-0.0267$ & $4612$ & $55$ & $4524$ & $77$ & $\dots$ & $\dots$ & $4612$ & $55$ & $0.920$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.125$ & $-1.282$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.137$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014908.00$-$491143.0 & 4941611597788129024 & 504079244 & 20060826_0138m48_121 & 01:49:08.00 & $-$49:11:43.0 & SOAR & $11.172$ & $10.940$ & $1.064$ & $11.178$ & $92.9$ & $0.9$ & $89.4$ & $0.4$ & $0.4040$ & $0.0124$ & $2.4752$ & $0.0760$ & $2.3256$ & $0.0671$ & $0.0288$ & $2.2833$ & $0.0620$ & $0.0272$ & $2.2527$ & $0.0884$ & $0.0392$ & $10.8526$ & $0.0119$ & $0.6604$ & $0.0144$ & $-0.3141$ & $5111$ & $60$ & $4814$ & $92$ & $5176$ & $63$ & $5045$ & $57$ & $1.053$ & $0.470$ & $2.308$ & $0.253$ & $2.308$ & $0.253$ & $-2.518$ & $0.102$ & $-2.718$ & $0.160$ & $-2.636$ & $0.092$ & $-2.400$ & $0.112$ & $0.269$ & $0.137$ & $0.279$ & $6.191$ & D & $0.991$ & I & $0.485$ & $0.229$ & $0.114$ & $0.040$ & $0.114$ & $0.040$ & D & $0.898$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J014936.03$-$295837.4 & 5022323104249858432 & 10923801 & 20120912_0150m29_013 & 01:49:36.03 & $-$29:58:37.4 & $\dots$ & $12.510$ & $12.723$ & $0.808$ & $12.871$ & $46.6$ & $1.4$ & $47.7$ & $2.2$ & $1.6633$ & $0.0369$ & $0.6012$ & $0.0133$ & $0.5920$ & $0.0129$ & $0.0218$ & $0.5920$ & $0.0136$ & $0.0229$ & $\dots$ & $\dots$ & $\dots$ & $-4.5979$ & $0.0383$ & $-13.1370$ & $0.0238$ & $-0.2037$ & $5666$ & $91$ & $5946$ & $104$ & $\dots$ & $\dots$ & $5666$ & $91$ & $4.051$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.508$ & $0.162$ & $-0.330$ & $0.110$ & $\dots$ & $\dots$ & $-1.508$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.277$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J014936.09$-$361839.4 & 5010959617217627520 & 10533633 & 20071015_0143m33_142 & 01:49:36.09 & $-$36:18:39.4 & $\dots$ & $12.556$ & $12.063$ & $1.615$ & $12.570$ & $7.6$ & $3.2$ & $7.8$ & $0.5$ & $11.8250$ & $0.0150$ & $0.0846$ & $0.0001$ & $0.0844$ & $0.0001$ & $0.0013$ & $0.0845$ & $0.0001$ & $0.0011$ & $0.0847$ & $0.0002$ & $0.0025$ & $-108.8878$ & $0.0091$ & $-147.1688$ & $0.0121$ & $-0.1822$ & $5601$ & $180$ & $4634$ & $158$ & $\dots$ & $\dots$ & $5601$ & $180$ & $4.386$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.570$ & $0.559$ & $-0.291$ & $0.180$ & $\dots$ & $\dots$ & $-2.570$ & $0.559$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.284$ & $0.865$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J014937.59$-$455122.3 & 4954240794503614720 & 504114496 & 20070809_0202m45_032 & 01:49:37.59 & $-$45:51:22.3 & GEMS & $10.448$ & $10.177$ & $1.008$ & $10.394$ & $69.5$ & $0.8$ & $70.1$ & $0.3$ & $0.7078$ & $0.0126$ & $1.4128$ & $0.0252$ & $1.3628$ & $0.0234$ & $0.0172$ & $1.3955$ & $0.0229$ & $0.0164$ & $1.3142$ & $0.0321$ & $0.0244$ & $51.1646$ & $0.0098$ & $-5.1104$ & $0.0120$ & $-0.1983$ & $5172$ & $54$ & $5376$ & $90$ & $5185$ & $50$ & $5158$ & $57$ & $3.036$ & $0.250$ & $2.481$ & $0.326$ & $2.481$ & $0.326$ & $-2.447$ & $0.124$ & $-1.916$ & $0.170$ & $-2.573$ & $0.136$ & $-2.320$ & $0.112$ & $-0.382$ & $0.136$ & $-0.372$ & $5.611$ & D & $0.961$ & I & $0.422$ & $0.193$ & $0.217$ & $0.033$ & $0.217$ & $0.033$ & D & $0.972$ & $75$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J014947.85$-$571159.5 & 4718886928963350528 & 503468024 & 20061023_0200m57_052 & 01:49:47.85 & $-$57:11:59.5 & $\dots$ & $11.918$ & $11.705$ & $1.136$ & $11.973$ & $79.0$ & $1.1$ & $78.6$ & $0.8$ & $0.7785$ & $0.0116$ & $1.2845$ & $0.0191$ & $1.2430$ & $0.0179$ & $0.0144$ & $1.2549$ & $0.0187$ & $0.0149$ & $1.2246$ & $0.0259$ & $0.0212$ & $-1.0175$ & $0.0120$ & $-17.9313$ & $0.0127$ & $-0.0337$ & $4867$ & $55$ & $4751$ & $77$ & $\dots$ & $\dots$ & $4867$ & $55$ & $1.997$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.125$ & $-0.971$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.370$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015008.61$-$653520.9 & 4699226939503707392 & 499166410 & 20091111_0139m64_136 & 01:50:08.61 & $-$65:35:20.9 & $\dots$ & $11.940$ & $11.697$ & $1.165$ & $11.978$ & $142.0$ & $0.6$ & $141.9$ & $0.9$ & $0.5822$ & $0.0110$ & $1.7176$ & $0.0325$ & $1.6442$ & $0.0297$ & $0.0181$ & $1.6646$ & $0.0244$ & $0.0147$ & $1.6076$ & $0.0242$ & $0.0150$ & $21.5365$ & $0.0132$ & $11.1889$ & $0.0126$ & $-0.0139$ & $4802$ & $53$ & $4776$ & $77$ & $\dots$ & $\dots$ & $4802$ & $53$ & $2.380$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.106$ & $-1.010$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.465$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015149.31$-$822557.4 & 4618307861565816704 & 490695344 & 20091203_0206m84_072 & 01:51:49.31 & $-$82:25:57.4 & $\dots$ & $11.493$ & $11.309$ & $1.283$ & $11.643$ & $0.6$ & $2.1$ & $0.2$ & $0.4$ & $0.9862$ & $0.0145$ & $1.0140$ & $0.0149$ & $0.9879$ & $0.0142$ & $0.0143$ & $1.0205$ & $0.0108$ & $0.0106$ & $0.9855$ & $0.0141$ & $0.0143$ & $0.2668$ & $0.0184$ & $2.4724$ & $0.0163$ & $0.0461$ & $4842$ & $54$ & $5060$ & $102$ & $\dots$ & $\dots$ & $4842$ & $54$ & $3.642$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $0.147$ & $0.100$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.227$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015202.06$-$462521.6 & 4954524399783866752 & 504110616 & 20060930_0202m45_025 & 01:52:02.06 & $-$46:25:21.6 & $\dots$ & $11.733$ & $11.404$ & $1.329$ & $11.759$ & $-19.2$ & $0.9$ & $-20.2$ & $0.4$ & $0.4073$ & $0.0129$ & $2.4552$ & $0.0778$ & $2.3079$ & $0.0687$ & $0.0298$ & $2.3528$ & $0.0701$ & $0.0298$ & $2.3631$ & $0.0570$ & $0.0241$ & $-3.2902$ & $0.0107$ & $0.5280$ & $0.0137$ & $-0.1726$ & $4486$ & $52$ & $4501$ & $77$ & $\dots$ & $\dots$ & $4486$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.932$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.330$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015208.80$-$600523.8 & 4714549596109598464 & 503416566 & 20100925_0200m57_010 & 01:52:08.80 & $-$60:05:23.8 & $\dots$ & $11.589$ & $11.368$ & $1.232$ & $11.678$ & $94.2$ & $6.9$ & $104.3$ & $0.5$ & $0.6792$ & $0.0144$ & $1.4723$ & $0.0312$ & $1.4180$ & $0.0290$ & $0.0204$ & $1.4416$ & $0.0258$ & $0.0179$ & $1.3977$ & $0.0416$ & $0.0298$ & $10.9970$ & $0.0169$ & $-9.0130$ & $0.0164$ & $-0.1316$ & $4667$ & $53$ & $5826$ & $253$ & $\dots$ & $\dots$ & $4667$ & $53$ & $3.642$ & $0.670$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.112$ & $0.336$ & $0.210$ & $\dots$ & $\dots$ & $-1.040$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015222.30$-$693941.0 & 4694195849172919424 & 498809560 & 20100908_0201m68_035 & 01:52:22.30 & $-$69:39:41.0 & NTTE & $12.070$ & $11.886$ & $0.997$ & $12.099$ & $19.6$ & $2.8$ & $22.4$ & $0.6$ & $1.5887$ & $0.0094$ & $0.6294$ & $0.0037$ & $0.6193$ & $0.0036$ & $0.0058$ & $0.6209$ & $0.0035$ & $0.0057$ & $0.6163$ & $0.0101$ & $0.0163$ & $7.7405$ & $0.0119$ & $2.2417$ & $0.0115$ & $-0.0209$ & $5559$ & $133$ & $4517$ & $132$ & $5559$ & $133$ & $5236$ & $54$ & $1.072$ & $0.470$ & $3.501$ & $0.505$ & $3.501$ & $0.505$ & $-0.958$ & $0.105$ & $-1.530$ & $0.220$ & $-0.958$ & $0.105$ & $-0.190$ & $0.110$ & $0.018$ & $0.108$ & $0.018$ & $7.490$ & D & $0.996$ & I & $0.862$ & $0.351$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $15$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J015225.12$-$705520.6 & 4693122416586648192 & 498723895 & 20121210_0210m68_008 & 01:52:25.12 & $-$70:55:20.6 & $\dots$ & $12.118$ & $12.416$ & $0.750$ & $12.548$ & $31.0$ & $6.0$ & $35.4$ & $3.2$ & $1.5152$ & $0.0104$ & $0.6600$ & $0.0045$ & $0.6488$ & $0.0044$ & $0.0067$ & $0.6492$ & $0.0044$ & $0.0068$ & $0.6442$ & $0.0049$ & $0.0076$ & $10.0824$ & $0.0136$ & $3.8273$ & $0.0116$ & $-0.0628$ & $5911$ & $84$ & $7418$ & $361$ & $\dots$ & $\dots$ & $5911$ & $84$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.456$ & $0.195$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-1.456$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015231.48$-$520328.1 & 4913333086434920320 & 503670467 & 20101211_0151m52_090 & 01:52:31.48 & $-$52:03:28.1 & $\dots$ & $12.681$ & $12.514$ & $0.818$ & $12.666$ & $235.6$ & $3.9$ & $\dots$ & $\dots$ & $1.1007$ & $0.0218$ & $0.9085$ & $0.0180$ & $0.8875$ & $0.0172$ & $0.0193$ & $0.8907$ & $0.0240$ & $0.0270$ & $0.8965$ & $0.0180$ & $0.0201$ & $70.6261$ & $0.0200$ & $-56.7621$ & $0.0223$ & $-0.1312$ & $5650$ & $201$ & $7384$ & $174$ & $\dots$ & $\dots$ & $5650$ & $201$ & $4.417$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.460$ & $0.633$ & $-1.480$ & $0.200$ & $\dots$ & $\dots$ & $-2.460$ & $0.633$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015248.01$-$742031.9 & 4638257645355123712 & 491685785 & 20081214_0137m74_094 & 01:52:48.01 & $-$74:20:31.9 & $\dots$ & $10.732$ & $10.417$ & $1.227$ & $10.724$ & $65.0$ & $2.6$ & $66.8$ & $0.4$ & $1.2235$ & $0.0122$ & $0.8173$ & $0.0081$ & $0.8003$ & $0.0078$ & $0.0098$ & $0.8078$ & $0.0078$ & $0.0097$ & $0.7989$ & $0.0165$ & $0.0207$ & $3.1051$ & $0.0177$ & $-4.9254$ & $0.0133$ & $-0.1401$ & $4731$ & $53$ & $4551$ & $65$ & $\dots$ & $\dots$ & $4731$ & $53$ & $1.261$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $-0.538$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.185$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015248.50$-$671718.0 & 4697719680860833792 & $\dots$ & 20080831_0201m68_071 & 01:52:48.50 & $-$67:17:18.0 & NTTE & $10.909$ & $10.457$ & $1.601$ & $10.956$ & $259.2$ & $0.7$ & $259.9$ & $0.5$ & $0.1880$ & $0.0112$ & $5.3191$ & $0.3169$ & $4.6729$ & $0.2446$ & $0.0523$ & $4.5957$ & $0.3525$ & $0.0767$ & $4.3263$ & $0.0665$ & $0.0154$ & $6.1474$ & $0.0122$ & $-11.6968$ & $0.0134$ & $0.1319$ & $4525$ & $129$ & $4245$ & $92$ & $4525$ & $129$ & $\dots$ & $\dots$ & $0.996$ & $0.470$ & $0.366$ & $0.250$ & $0.366$ & $0.250$ & $-2.635$ & $0.101$ & $-1.569$ & $0.160$ & $-2.635$ & $0.101$ & $\dots$ & $\dots$ & $-0.360$ & $0.095$ & $0.390$ & $6.185$ & D & $0.989$ & I & $0.243$ & $0.334$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J015300.30$-$341736.0 & 5017240268153817600 & $\dots$ & 20070907_0143m33_117 & 01:53:00.30 & $-$34:17:36.0 & SOAR & $9.577$ & $9.360$ & $0.940$ & $9.552$ & $23.7$ & $0.8$ & $22.7$ & $0.3$ & $3.3313$ & $0.0144$ & $0.3002$ & $0.0013$ & $0.2979$ & $0.0013$ & $0.0043$ & $0.2983$ & $0.0013$ & $0.0045$ & $0.2967$ & $0.0023$ & $0.0077$ & $22.3169$ & $0.0092$ & $-212.0366$ & $0.0094$ & $-0.1576$ & $5393$ & $41$ & $4843$ & $84$ & $5393$ & $41$ & $\dots$ & $\dots$ & $3.756$ & $0.140$ & $3.116$ & $0.157$ & $3.116$ & $0.157$ & $-1.606$ & $0.080$ & $-1.703$ & $0.150$ & $-1.606$ & $0.080$ & $\dots$ & $\dots$ & $0.218$ & $0.092$ & $0.228$ & $7.052$ & D & $0.987$ & I & $0.351$ & $0.159$ & $0.142$ & $0.043$ & $0.142$ & $0.043$ & D & $0.986$ & $76$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J015312.17$-$362639.8 & 4962880997392139264 & 10534957 & 20061025_0206m35_029 & 01:53:12.17 & $-$36:26:39.8 & $\dots$ & $12.736$ & $12.537$ & $1.000$ & $12.752$ & $21.6$ & $3.1$ & $21.3$ & $1.4$ & $0.9321$ & $0.0104$ & $1.0728$ & $0.0120$ & $1.0437$ & $0.0113$ & $0.0109$ & $1.0532$ & $0.0123$ & $0.0117$ & $1.0392$ & $0.0099$ & $0.0095$ & $12.9990$ & $0.0063$ & $3.7340$ & $0.0092$ & $-0.1346$ & $5144$ & $56$ & $4000$ & $120$ & $\dots$ & $\dots$ & $5144$ & $56$ & $4.675$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.122$ & $-0.753$ & $0.190$ & $\dots$ & $\dots$ & $-1.020$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.701$ & $0.445$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015333.45$-$645603.0 & 4699280678134406528 & 499182201 & 20101103_0139m64_125 & 01:53:33.45 & $-$64:56:03.0 & $\dots$ & $12.444$ & $12.285$ & $0.931$ & $12.474$ & $116.0$ & $2.2$ & $113.5$ & $1.3$ & $0.4974$ & $0.0102$ & $2.0105$ & $0.0412$ & $1.9106$ & $0.0372$ & $0.0195$ & $1.9720$ & $0.0349$ & $0.0177$ & $1.9606$ & $0.0271$ & $0.0138$ & $4.5092$ & $0.0127$ & $0.6179$ & $0.0125$ & $-0.0172$ & $5352$ & $65$ & $4795$ & $79$ & $\dots$ & $\dots$ & $5352$ & $65$ & $3.683$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.193$ & $-0.289$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.284$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015345.60$-$220304.4 & 5135038714137544192 & 14132481 & 20041002_0152m19_150 & 01:53:45.60 & $-$22:03:04.4 & $\dots$ & $13.200$ & $13.233$ & $1.087$ & $13.481$ & $16.3$ & $7.8$ & $\dots$ & $\dots$ & $2.6114$ & $0.0480$ & $0.3829$ & $0.0070$ & $0.3792$ & $0.0069$ & $0.0182$ & $0.3758$ & $0.0059$ & $0.0157$ & $\dots$ & $\dots$ & $\dots$ & $42.6875$ & $0.0526$ & $-20.2000$ & $0.0351$ & $-0.1473$ & $4934$ & $92$ & $5097$ & $160$ & $\dots$ & $\dots$ & $4934$ & $92$ & $4.011$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.151$ & $0.140$ & $0.149$ & $0.140$ & $\dots$ & $\dots$ & $-1.151$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.453$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J015348.84$-$053932.7 & 2467867321856292608 & 15109402 & 20081203_0203m04_029 & 01:53:48.84 & $-$05:39:32.7 & $\dots$ & $10.953$ & $10.602$ & $1.327$ & $10.956$ & $8.9$ & $1.7$ & $6.4$ & $7.2$ & $0.9918$ & $0.0178$ & $1.0083$ & $0.0181$ & $0.9825$ & $0.0172$ & $0.0175$ & $0.9740$ & $0.0201$ & $0.0206$ & $0.9802$ & $0.0087$ & $0.0089$ & $-3.1002$ & $0.0192$ & $-8.2698$ & $0.0137$ & $0.3307$ & $4496$ & $53$ & $4745$ & $64$ & $\dots$ & $\dots$ & $4496$ & $53$ & $4.585$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.108$ & $-0.281$ & $0.080$ & $\dots$ & $\dots$ & $-1.010$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.287$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015401.70$-$220240.0 & 5135032735543067136 & 14132584 & 20061026_0148m24_090 & 01:54:01.70 & $-$22:02:40.0 & NTTE & $11.771$ & $11.515$ & $1.185$ & $11.804$ & $46.9$ & $1.2$ & $45.5$ & $0.6$ & $0.3359$ & $0.0186$ & $2.9771$ & $0.1649$ & $2.7632$ & $0.1420$ & $0.0514$ & $2.6782$ & $0.1154$ & $0.0431$ & $2.7765$ & $0.1396$ & $0.0503$ & $13.2751$ & $0.0186$ & $-3.3704$ & $0.0142$ & $-0.0777$ & $4816$ & $53$ & $4603$ & $92$ & $4870$ & $51$ & $4762$ & $54$ & $0.805$ & $0.470$ & $1.310$ & $0.226$ & $1.310$ & $0.226$ & $-1.971$ & $0.061$ & $-1.686$ & $0.160$ & $-2.052$ & $0.007$ & $-1.890$ & $0.114$ & $-0.171$ & $0.115$ & $0.349$ & $6.808$ & D & $0.996$ & I & $0.168$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J015438.60$-$555702.0 & 4719544711794823168 & 503486815 & 20071211_0200m57_069 & 01:54:38.60 & $-$55:57:02.0 & KPNR & $10.262$ & $9.938$ & $1.306$ & $10.282$ & $-19.3$ & $1.0$ & $-22.3$ & $0.2$ & $1.4787$ & $0.0114$ & $0.6763$ & $0.0052$ & $0.6646$ & $0.0050$ & $0.0076$ & $0.6699$ & $0.0050$ & $0.0075$ & $0.6648$ & $0.0090$ & $0.0135$ & $-0.5329$ & $0.0109$ & $8.8395$ & $0.0134$ & $-0.1054$ & $5125$ & $71$ & $4755$ & $49$ & $5125$ & $71$ & $4560$ & $52$ & $3.347$ & $0.140$ & $1.775$ & $0.193$ & $1.775$ & $0.193$ & $-2.198$ & $0.191$ & $0.227$ & $0.090$ & $-2.198$ & $0.191$ & $0.140$ & $0.103$ & $-0.542$ & $0.104$ & $-0.272$ & $5.960$ & D & $0.994$ & I & $-0.203$ & $0.138$ & $0.257$ & $0.039$ & $0.257$ & $0.039$ & D & $0.986$ & $42$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J015447.30$-$283936.5 & 5023988589488189568 & 11037050 & 20120912_0150m29_064 & 01:54:47.30 & $-$28:39:36.5 & $\dots$ & $12.733$ & $12.347$ & $1.448$ & $12.763$ & $42.2$ & $0.8$ & $42.1$ & $0.7$ & $0.2418$ & $0.0139$ & $4.1356$ & $0.2377$ & $3.7341$ & $0.1938$ & $0.0519$ & $3.8594$ & $0.2338$ & $0.0606$ & $3.8145$ & $0.0722$ & $0.0189$ & $8.9579$ & $0.0140$ & $-3.1040$ & $0.0104$ & $-0.0288$ & $4268$ & $52$ & $4406$ & $77$ & $\dots$ & $\dots$ & $4268$ & $52$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.119$ & $-0.804$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015507.31$-$842952.0 & 4617046519866497024 & 490658952 & 20091203_0206m84_137 & 01:55:07.31 & $-$84:29:52.0 & $\dots$ & $12.034$ & $11.710$ & $1.345$ & $12.073$ & $-52.8$ & $2.2$ & $\dots$ & $\dots$ & $0.6542$ & $0.0109$ & $1.5286$ & $0.0255$ & $1.4702$ & $0.0236$ & $0.0160$ & $1.5061$ & $0.0240$ & $0.0160$ & $1.4543$ & $0.0413$ & $0.0284$ & $3.0087$ & $0.0126$ & $1.9564$ & $0.0122$ & $-0.1110$ & $4706$ & $61$ & $4990$ & $74$ & $\dots$ & $\dots$ & $4706$ & $61$ & $2.122$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.930$ & $0.164$ & $-0.221$ & $0.110$ & $\dots$ & $\dots$ & $-1.930$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.180$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015522.54$-$582242.9 & 4717980828302807680 & 503435959 & 20041123_0212m56_023 & 01:55:22.54 & $-$58:22:42.9 & $\dots$ & $10.491$ & $10.241$ & $1.194$ & $10.534$ & $71.2$ & $0.5$ & $72.2$ & $0.3$ & $0.6785$ & $0.0125$ & $1.4738$ & $0.0272$ & $1.4194$ & $0.0252$ & $0.0177$ & $1.4503$ & $0.0210$ & $0.0145$ & $1.4359$ & $0.0333$ & $0.0232$ & $28.1967$ & $0.0141$ & $0.5414$ & $0.0127$ & $0.0576$ & $4744$ & $53$ & $4694$ & $68$ & $\dots$ & $\dots$ & $4744$ & $53$ & $1.623$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.104$ & $-1.415$ & $0.140$ & $\dots$ & $\dots$ & $-1.610$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015609.27$-$311638.4 & 5018899980955302016 & 10887855 & 20031003_0202m30_025 & 01:56:09.27 & $-$31:16:38.4 & $\dots$ & $12.917$ & $12.790$ & $0.693$ & $12.906$ & $235.2$ & $5.6$ & $\dots$ & $\dots$ & $1.2925$ & $0.0148$ & $0.7737$ & $0.0089$ & $0.7584$ & $0.0085$ & $0.0112$ & $0.7565$ & $0.0080$ & $0.0106$ & $0.7503$ & $0.0166$ & $0.0222$ & $55.4316$ & $0.0148$ & $-13.6852$ & $0.0119$ & $-0.2948$ & $6068$ & $68$ & $5553$ & $328$ & $\dots$ & $\dots$ & $6068$ & $68$ & $3.924$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.171$ & $0.131$ & $-1.989$ & $0.260$ & $\dots$ & $\dots$ & $-1.171$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.623$ & $0.426$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015611.79$-$304331.6 & 5020478944076367488 & 10919481 & 20060805_0150m29_137 & 01:56:11.79 & $-$30:43:31.6 & $\dots$ & $12.283$ & $12.021$ & $1.128$ & $12.286$ & $119.3$ & $1.3$ & $118.8$ & $0.7$ & $0.3599$ & $0.0127$ & $2.7785$ & $0.0980$ & $2.5913$ & $0.0853$ & $0.0329$ & $2.5644$ & $0.0836$ & $0.0326$ & $2.5838$ & $0.0863$ & $0.0334$ & $20.6290$ & $0.0133$ & $-4.3048$ & $0.0101$ & $-0.2511$ & $4867$ & $53$ & $4797$ & $77$ & $\dots$ & $\dots$ & $4867$ & $53$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.103$ & $-1.154$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.369$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015624.90$-$342224.8 & 5017192164520193536 & 10560590 & 20101018_0206m35_052 & 01:56:24.90 & $-$34:22:24.8 & $\dots$ & $12.766$ & $12.509$ & $1.119$ & $12.770$ & $192.8$ & $2.6$ & $197.0$ & $0.9$ & $0.3274$ & $0.0121$ & $3.0544$ & $0.1129$ & $2.8297$ & $0.0969$ & $0.0342$ & $2.8737$ & $0.1033$ & $0.0359$ & $2.8361$ & $0.1574$ & $0.0555$ & $-6.8759$ & $0.0093$ & $-8.1264$ & $0.0097$ & $-0.0929$ & $4884$ & $54$ & $3988$ & $253$ & $\dots$ & $\dots$ & $4884$ & $54$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015629.62$-$015046.0 & 2505065101598396416 & 15144623 & 20061210_0145m02_109 & 01:56:29.62 & $-$01:50:46.0 & $\dots$ & $12.045$ & $11.680$ & $1.371$ & $12.057$ & $-123.9$ & $1.1$ & $\dots$ & $\dots$ & $0.1968$ & $0.0204$ & $5.0813$ & $0.5267$ & $4.4883$ & $0.4110$ & $0.0916$ & $4.2773$ & $0.3287$ & $0.0768$ & $4.2257$ & $0.2775$ & $0.0657$ & $4.6483$ & $0.0219$ & $-9.5657$ & $0.0163$ & $0.1247$ & $4426$ & $52$ & $4525$ & $77$ & $\dots$ & $\dots$ & $4426$ & $52$ & $1.687$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.108$ & $-1.033$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.509$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015634.30$-$533733.1 & 4912206396253718528 & 503637499 & 20091204_0151m52_144 & 01:56:34.30 & $-$53:37:33.1 & $\dots$ & $12.130$ & $11.930$ & $1.018$ & $12.151$ & $69.1$ & $6.0$ & $68.2$ & $1.1$ & $1.6186$ & $0.0098$ & $0.6178$ & $0.0037$ & $0.6081$ & $0.0036$ & $0.0060$ & $0.6098$ & $0.0038$ & $0.0062$ & $0.5987$ & $0.0081$ & $0.0135$ & $11.2017$ & $0.0093$ & $-11.9913$ & $0.0097$ & $-0.0814$ & $5131$ & $54$ & $3988$ & $253$ & $\dots$ & $\dots$ & $5131$ & $54$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.110$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.070$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015636.38$-$575206.4 & 4718383971112929152 & 503438765 & 20061215_0200m57_082 & 01:56:36.38 & $-$57:52:06.4 & $\dots$ & $11.339$ & $11.082$ & $1.197$ & $11.376$ & $36.9$ & $1.0$ & $36.9$ & $0.1$ & $0.4643$ & $0.0112$ & $2.1538$ & $0.0520$ & $2.0396$ & $0.0466$ & $0.0228$ & $2.1074$ & $0.0411$ & $0.0195$ & $2.0521$ & $0.0746$ & $0.0363$ & $7.1083$ & $0.0105$ & $0.5052$ & $0.0117$ & $-0.1739$ & $4734$ & $53$ & $4803$ & $77$ & $\dots$ & $\dots$ & $4734$ & $53$ & $2.300$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-0.728$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015642.12$-$303911.0 & 5020484549009560448 & 10919915 & 20051219_0202m30_028 & 01:56:42.12 & $-$30:39:11.0 & $\dots$ & $13.230$ & $12.914$ & $1.281$ & $13.247$ & $37.5$ & $1.1$ & $42.6$ & $2.0$ & $0.1642$ & $0.0166$ & $6.0901$ & $0.6157$ & $5.2576$ & $0.4589$ & $0.0873$ & $5.4230$ & $0.5174$ & $0.0954$ & $5.1153$ & $0.9277$ & $0.1814$ & $3.6146$ & $0.0172$ & $-6.0393$ & $0.0132$ & $-0.2695$ & $4575$ & $53$ & $4953$ & $77$ & $\dots$ & $\dots$ & $4575$ & $53$ & $3.610$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.103$ & $-1.471$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015656.30$-$140211.0 & 5149236192390656000 & 14388945 & 20061208_0154m16_078 & 01:56:56.30 & $-$14:02:11.0 & KPNR & $12.193$ & $11.919$ & $1.188$ & $12.209$ & $145.9$ & $0.9$ & $147.1$ & $0.5$ & $0.2234$ & $0.0152$ & $4.4763$ & $0.3046$ & $4.0096$ & $0.2444$ & $0.0609$ & $3.9225$ & $0.1866$ & $0.0476$ & $3.9421$ & $0.3128$ & $0.0793$ & $11.2733$ & $0.0170$ & $-4.8348$ & $0.0116$ & $0.1986$ & $4773$ & $46$ & $4596$ & $92$ & $4775$ & $33$ & $4771$ & $59$ & $1.119$ & $0.470$ & $1.323$ & $0.116$ & $1.323$ & $0.116$ & $-2.146$ & $0.114$ & $-2.016$ & $0.160$ & $-2.201$ & $0.076$ & $-2.090$ & $0.152$ & $-0.149$ & $0.124$ & $0.421$ & $6.705$ & D & $0.974$ & I & $0.500$ & $0.287$ & $0.305$ & $0.037$ & $0.305$ & $0.037$ & D & $0.958$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J015724.48$-$283425.8 & 5023957115967919104 & 11037599 & 20070821_0150m29_105 & 01:57:24.48 & $-$28:34:25.8 & $\dots$ & $10.646$ & $10.304$ & $1.333$ & $10.661$ & $63.8$ & $0.8$ & $59.6$ & $1.0$ & $0.6278$ & $0.0179$ & $1.5929$ & $0.0454$ & $1.5295$ & $0.0419$ & $0.0274$ & $1.5284$ & $0.0467$ & $0.0305$ & $1.4292$ & $0.0492$ & $0.0344$ & $7.7225$ & $0.0185$ & $-9.1502$ & $0.0146$ & $-0.1333$ & $4464$ & $52$ & $4598$ & $77$ & $\dots$ & $\dots$ & $4464$ & $52$ & $1.779$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.702$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.036$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015732.52$-$243513.0 & 5122050904833344128 & 11110308 & 20111002_0148m24_119 & 01:57:32.52 & $-$24:35:13.0 & $\dots$ & $12.219$ & $12.035$ & $0.884$ & $12.208$ & $136.0$ & $0.8$ & $132.8$ & $1.2$ & $5.2178$ & $0.0646$ & $0.1917$ & $0.0024$ & $0.1907$ & $0.0023$ & $0.0123$ & $0.1913$ & $0.0024$ & $0.0123$ & $0.1897$ & $0.0029$ & $0.0153$ & $90.1833$ & $0.0766$ & $-12.4186$ & $0.0521$ & $-0.0162$ & $5452$ & $67$ & $5306$ & $136$ & $\dots$ & $\dots$ & $5452$ & $67$ & $3.988$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.104$ & $0.123$ & $-1.427$ & $0.190$ & $\dots$ & $\dots$ & $-1.104$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.622$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015812.72$-$491758.8 & 4940707558711902720 & 503730254 & 20051209_0213m49_040 & 01:58:12.72 & $-$49:17:58.8 & $\dots$ & $12.303$ & $11.927$ & $1.438$ & $12.337$ & $278.8$ & $1.5$ & $280.6$ & $0.4$ & $0.2419$ & $0.0115$ & $4.1339$ & $0.1965$ & $3.7327$ & $0.1602$ & $0.0429$ & $3.9004$ & $0.1441$ & $0.0369$ & $3.5668$ & $0.3392$ & $0.0951$ & $13.3205$ & $0.0103$ & $0.1598$ & $0.0115$ & $-0.1373$ & $4287$ & $53$ & $4309$ & $77$ & $\dots$ & $\dots$ & $4287$ & $53$ & $1.373$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.131$ & $-0.870$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015829.29$-$692010.0 & 4694115653542659840 & 498810504 & 20081218_0201m68_030 & 01:58:29.29 & $-$69:20:10.0 & $\dots$ & $11.492$ & $11.211$ & $1.201$ & $11.507$ & $38.7$ & $0.9$ & $35.8$ & $0.3$ & $0.8676$ & $0.0123$ & $1.1526$ & $0.0163$ & $1.1191$ & $0.0154$ & $0.0138$ & $1.1296$ & $0.0197$ & $0.0174$ & $1.1162$ & $0.0226$ & $0.0203$ & $25.4424$ & $0.0133$ & $5.6884$ & $0.0142$ & $0.0164$ & $4741$ & $52$ & $4699$ & $77$ & $\dots$ & $\dots$ & $4741$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.862$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.389$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015834.22$-$695410.0 & 4694036419986965504 & 498808728 & 20081017_0201m68_039 & 01:58:34.22 & $-$69:54:10.0 & $\dots$ & $10.214$ & $9.881$ & $1.366$ & $10.255$ & $7.0$ & $0.6$ & $6.8$ & $0.3$ & $0.7418$ & $0.0119$ & $1.3481$ & $0.0216$ & $1.3024$ & $0.0202$ & $0.0155$ & $1.3330$ & $0.0209$ & $0.0157$ & $1.2460$ & $0.0191$ & $0.0153$ & $27.3811$ & $0.0159$ & $-6.1751$ & $0.0133$ & $0.1341$ & $4433$ & $52$ & $4549$ & $77$ & $\dots$ & $\dots$ & $4433$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.119$ & $-0.815$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.506$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015853.90$-$685317.5 & 4694316417494908928 & 498858971 & 20050906_0211m69_058 & 01:58:53.90 & $-$68:53:17.5 & $\dots$ & $13.466$ & $13.210$ & $1.108$ & $13.466$ & $217.7$ & $2.5$ & $\dots$ & $\dots$ & $0.1743$ & $0.0103$ & $5.7372$ & $0.3390$ & $4.9925$ & $0.2567$ & $0.0514$ & $4.4846$ & $0.1554$ & $0.0347$ & $4.9803$ & $0.3474$ & $0.0698$ & $7.9888$ & $0.0126$ & $-3.7293$ & $0.0124$ & $-0.0844$ & $4937$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4937$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.110$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.790$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015856.31$-$621835.5 & 4713310961901225216 & 499744560 & 20090908_0220m62_036 & 01:58:56.31 & $-$62:18:35.5 & $\dots$ & $11.979$ & $11.766$ & $1.115$ & $12.026$ & $-5.3$ & $0.7$ & $6.2$ & $2.2$ & $0.5763$ & $0.0224$ & $1.7352$ & $0.0674$ & $1.6603$ & $0.0617$ & $0.0372$ & $1.6772$ & $0.0693$ & $0.0413$ & $1.7170$ & $0.0639$ & $0.0372$ & $17.2258$ & $0.0299$ & $1.6682$ & $0.0220$ & $-0.0219$ & $4931$ & $53$ & $5070$ & $65$ & $\dots$ & $\dots$ & $4931$ & $53$ & $3.247$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $-0.570$ & $0.070$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.111$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015902.53$-$292056.8 & 5020865220550876416 & 10944757 & 20061207_0150m29_119 & 01:59:02.53 & $-$29:20:56.8 & $\dots$ & $12.867$ & $12.653$ & $1.040$ & $12.882$ & $8.7$ & $2.3$ & $14.2$ & $2.1$ & $3.7114$ & $0.3112$ & $0.2694$ & $0.0226$ & $0.2676$ & $0.0223$ & $0.0833$ & $0.2695$ & $0.0210$ & $0.0779$ & $0.2223$ & $0.0165$ & $0.0743$ & $60.0611$ & $0.3147$ & $-44.4413$ & $0.2351$ & $-0.2846$ & $5062$ & $66$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5062$ & $66$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.933$ & $0.124$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-0.933$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.591$ & $0.349$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015924.87$-$694619.2 & 4694041711387063936 & 498808864 & 20081017_0201m68_050 & 01:59:24.87 & $-$69:46:19.2 & $\dots$ & $11.159$ & $10.925$ & $1.090$ & $11.174$ & $-59.4$ & $1.1$ & $-59.0$ & $0.4$ & $0.6372$ & $0.0112$ & $1.5694$ & $0.0276$ & $1.5078$ & $0.0255$ & $0.0169$ & $1.5248$ & $0.0233$ & $0.0153$ & $1.4854$ & $0.0265$ & $0.0178$ & $42.0267$ & $0.0133$ & $21.0170$ & $0.0139$ & $0.2174$ & $4979$ & $54$ & $4569$ & $92$ & $\dots$ & $\dots$ & $4979$ & $54$ & $1.101$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.106$ & $-1.617$ & $0.160$ & $\dots$ & $\dots$ & $-1.770$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.184$ & $0.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015929.30$-$384907.5 & 4961495956339057536 & 10471418 & 20120911_0153m39_102 & 01:59:29.30 & $-$38:49:07.5 & $\dots$ & $12.550$ & $12.292$ & $1.110$ & $12.549$ & $97.1$ & $1.0$ & $97.5$ & $0.8$ & $0.3677$ & $0.0110$ & $2.7196$ & $0.0814$ & $2.5400$ & $0.0710$ & $0.0279$ & $2.6231$ & $0.0716$ & $0.0273$ & $2.4986$ & $0.0721$ & $0.0289$ & $15.1628$ & $0.0080$ & $-15.5478$ & $0.0107$ & $-0.3228$ & $4907$ & $54$ & $4726$ & $77$ & $\dots$ & $\dots$ & $4907$ & $54$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.112$ & $-1.497$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015936.07$-$522832.0 & 4936345693005224448 & 503689377 & 20101211_0151m52_099 & 01:59:36.07 & $-$52:28:32.0 & $\dots$ & $12.710$ & $12.454$ & $1.013$ & $12.673$ & $141.9$ & $3.0$ & $139.4$ & $1.1$ & $0.2475$ & $0.0096$ & $4.0404$ & $0.1567$ & $3.6563$ & $0.1283$ & $0.0351$ & $3.7689$ & $0.1374$ & $0.0365$ & $3.7763$ & $0.1438$ & $0.0381$ & $2.6959$ & $0.0084$ & $-23.5668$ & $0.0092$ & $-0.0920$ & $5138$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5138$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.112$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.550$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015939.16$-$024249.7 & 2504634406573540608 & 15167087 & 20061121_0203m04_069 & 01:59:39.16 & $-$02:42:49.7 & $\dots$ & $11.697$ & $11.464$ & $1.182$ & $11.752$ & $30.4$ & $0.7$ & $30.1$ & $0.8$ & $0.4417$ & $0.0208$ & $2.2640$ & $0.1066$ & $2.1381$ & $0.0951$ & $0.0445$ & $2.2651$ & $0.1695$ & $0.0748$ & $2.1004$ & $0.2306$ & $0.1098$ & $26.8877$ & $0.0229$ & $-13.4199$ & $0.0171$ & $0.0801$ & $4781$ & $53$ & $4695$ & $77$ & $\dots$ & $\dots$ & $4781$ & $53$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.112$ & $-1.279$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J015945.52$-$401150.2 & 4958266828126968192 & 10447188 & 20060827_0153m39_119 & 01:59:45.52 & $-$40:11:50.2 & $\dots$ & $11.960$ & $12.079$ & $1.016$ & $12.299$ & $12.4$ & $1.1$ & $24.0$ & $5.3$ & $3.2775$ & $0.0295$ & $0.3051$ & $0.0027$ & $0.3027$ & $0.0027$ & $0.0089$ & $0.3030$ & $0.0027$ & $0.0089$ & $0.3013$ & $0.0028$ & $0.0094$ & $-3.2998$ & $0.0203$ & $-16.6015$ & $0.0290$ & $-0.2690$ & $5094$ & $76$ & $5162$ & $104$ & $\dots$ & $\dots$ & $5094$ & $76$ & $4.090$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.638$ & $0.296$ & $-0.297$ & $0.110$ & $\dots$ & $\dots$ & $-1.638$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.248$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J020016.60$-$162046.0 & 5141890217766758784 & $\dots$ & 20030907_0211m15_034 & 02:00:16.60 & $-$16:20:46.0 & SOAR & $9.497$ & $9.368$ & $0.588$ & $9.458$ & $204.8$ & $2.1$ & $180.4$ & $1.2$ & $0.8540$ & $0.0188$ & $1.1710$ & $0.0258$ & $1.1364$ & $0.0243$ & $0.0214$ & $1.1385$ & $0.0258$ & $0.0227$ & $1.1099$ & $0.0214$ & $0.0193$ & $30.2567$ & $0.0207$ & $-7.9155$ & $0.0145$ & $-0.0463$ & $6516$ & $91$ & $7048$ & $100$ & $6516$ & $91$ & $\dots$ & $\dots$ & $4.082$ & $0.160$ & $2.985$ & $0.343$ & $2.985$ & $0.343$ & $-2.177$ & $0.000$ & $-1.226$ & $0.160$ & $-2.177$ & $0.000$ & $\dots$ & $\dots$ & $-0.085$ & $0.599$ & $-0.075$ & $6.178$ & U & $0.920$ & X & $\dots$ & $\dots$ & $-0.102$ & $0.066$ & $-0.102$ & $0.066$ & L & $0.988$ & $87$ & RAVE DR6 & Spectroscopic & NOMAD-1 & STARHORSE & RAVE DR6\\
J020021.05$-$252017.0 & 5121763691780187008 & 11101177 & 20081130_0212m25_042 & 02:00:21.05 & $-$25:20:17.0 & $\dots$ & $11.839$ & $11.438$ & $1.282$ & $11.771$ & $23.4$ & $3.5$ & $46.9$ & $3.9$ & $1.4412$ & $0.0227$ & $0.6939$ & $0.0109$ & $0.6816$ & $0.0105$ & $0.0155$ & $0.6831$ & $0.0103$ & $0.0151$ & $0.6881$ & $0.0177$ & $0.0257$ & $30.9650$ & $0.0218$ & $-18.1562$ & $0.0186$ & $-0.0519$ & $4558$ & $58$ & $4764$ & $64$ & $\dots$ & $\dots$ & $4558$ & $58$ & $4.675$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.168$ & $0.427$ & $0.080$ & $\dots$ & $\dots$ & $-1.340$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.178$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020025.58$-$061102.0 & 2490797258896426624 & 14985411 & 20061121_0203m04_013 & 02:00:25.58 & $-$06:11:02.0 & $\dots$ & $11.601$ & $11.323$ & $1.183$ & $11.611$ & $70.3$ & $0.6$ & $67.5$ & $1.5$ & $0.3576$ & $0.0315$ & $2.7964$ & $0.2463$ & $2.6069$ & $0.2141$ & $0.0821$ & $2.4796$ & $0.1404$ & $0.0566$ & $2.4897$ & $0.2472$ & $0.0993$ & $9.1104$ & $0.0352$ & $-8.4943$ & $0.0270$ & $0.0384$ & $4796$ & $54$ & $4678$ & $51$ & $\dots$ & $\dots$ & $4796$ & $54$ & $1.466$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.950$ & $0.106$ & $-1.596$ & $0.140$ & $\dots$ & $\dots$ & $-1.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020026.64$-$334735.4 & 4969571040314262400 & 10585426 & 20111230_0206m35_016 & 02:00:26.64 & $-$33:47:35.4 & $\dots$ & $11.960$ & $11.754$ & $0.995$ & $11.966$ & $-9.2$ & $0.9$ & $-8.1$ & $0.5$ & $0.5741$ & $0.0186$ & $1.7419$ & $0.0564$ & $1.6664$ & $0.0516$ & $0.0310$ & $1.6493$ & $0.0511$ & $0.0310$ & $1.7125$ & $0.0745$ & $0.0435$ & $-6.6717$ & $0.0135$ & $-16.1061$ & $0.0161$ & $-0.1157$ & $5168$ & $54$ & $5235$ & $94$ & $\dots$ & $\dots$ & $5168$ & $54$ & $2.926$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $-0.960$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.554$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020035.63$-$201441.9 & 5136774877357647232 & 14197426 & 20071113_0205m20_047 & 02:00:35.63 & $-$20:14:41.9 & $\dots$ & $10.759$ & $10.561$ & $1.077$ & $10.805$ & $-39.3$ & $1.1$ & $-40.0$ & $0.4$ & $1.7496$ & $0.0162$ & $0.5716$ & $0.0053$ & $0.5632$ & $0.0051$ & $0.0091$ & $0.5643$ & $0.0053$ & $0.0095$ & $0.5653$ & $0.0070$ & $0.0124$ & $4.0885$ & $0.0141$ & $6.3154$ & $0.0126$ & $0.1322$ & $4984$ & $53$ & $4998$ & $77$ & $\dots$ & $\dots$ & $4984$ & $53$ & $3.272$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-0.747$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.391$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020052.34$-$182535.6 & 5138353810415034752 & 14211666 & 20071111_0154m16_138 & 02:00:52.34 & $-$18:25:35.6 & $\dots$ & $10.279$ & $10.003$ & $1.122$ & $10.265$ & $-25.2$ & $1.3$ & $-25.7$ & $0.4$ & $0.9345$ & $0.0153$ & $1.0701$ & $0.0175$ & $1.0411$ & $0.0166$ & $0.0159$ & $1.0361$ & $0.0173$ & $0.0167$ & $1.0237$ & $0.0244$ & $0.0238$ & $19.4397$ & $0.0128$ & $-48.8065$ & $0.0124$ & $0.2830$ & $4906$ & $54$ & $4968$ & $77$ & $\dots$ & $\dots$ & $4906$ & $54$ & $2.424$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $-1.293$ & $0.170$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020105.24$-$075108.4 & 2463327021732726272 & 14967899 & 20071002_0156m09_087 & 02:01:05.24 & $-$07:51:08.4 & $\dots$ & $11.032$ & $11.162$ & $0.630$ & $11.262$ & $-12.4$ & $1.8$ & $-4.3$ & $4.4$ & $2.7051$ & $0.0223$ & $0.3697$ & $0.0030$ & $0.3662$ & $0.0030$ & $0.0082$ & $0.3643$ & $0.0035$ & $0.0096$ & $0.3629$ & $0.0053$ & $0.0147$ & $-17.0081$ & $0.0282$ & $3.1952$ & $0.0182$ & $0.0243$ & $6334$ & $85$ & $6360$ & $116$ & $\dots$ & $\dots$ & $6334$ & $85$ & $4.051$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.212$ & $-0.417$ & $0.120$ & $\dots$ & $\dots$ & $-1.880$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.250$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020118.67$-$093952.4 & 2462541012652902912 & 14928647 & 20050807_0155m11_089 & 02:01:18.67 & $-$09:39:52.4 & $\dots$ & $12.790$ & $13.313$ & $0.815$ & $13.464$ & $19.4$ & $3.3$ & $\dots$ & $\dots$ & $1.0457$ & $0.0339$ & $0.9563$ & $0.0310$ & $0.9331$ & $0.0295$ & $0.0316$ & $0.9093$ & $0.0288$ & $0.0317$ & $\dots$ & $\dots$ & $\dots$ & $3.1706$ & $0.0372$ & $0.9894$ & $0.0345$ & $0.5208$ & $5707$ & $139$ & $6249$ & $83$ & $\dots$ & $\dots$ & $5707$ & $139$ & $3.691$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.534$ & $0.296$ & $-0.046$ & $0.120$ & $\dots$ & $\dots$ & $-2.534$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.195$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J020124.29$-$591252.4 & 4715059013590675840 & 503423788 & 20061023_0200m57_002 & 02:01:24.29 & $-$59:12:52.4 & $\dots$ & $11.746$ & $11.565$ & $1.050$ & $11.798$ & $9.1$ & $1.2$ & $6.7$ & $0.7$ & $0.6330$ & $0.0122$ & $1.5798$ & $0.0304$ & $1.5175$ & $0.0281$ & $0.0185$ & $1.5324$ & $0.0353$ & $0.0230$ & $1.4985$ & $0.0510$ & $0.0340$ & $13.8751$ & $0.0157$ & $7.3682$ & $0.0134$ & $0.0025$ & $5068$ & $54$ & $5307$ & $94$ & $\dots$ & $\dots$ & $5068$ & $54$ & $3.429$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $-0.754$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.520$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020130.42$-$094934.0 & 2462500536881830528 & 14928749 & 20061123_0156m09_108 & 02:01:30.42 & $-$09:49:34.0 & $\dots$ & $11.970$ & $11.727$ & $1.063$ & $11.966$ & $208.6$ & $2.9$ & $213.0$ & $3.6$ & $0.4765$ & $0.0220$ & $2.0986$ & $0.0969$ & $1.9900$ & $0.0871$ & $0.0438$ & $1.9618$ & $0.0784$ & $0.0399$ & $1.8312$ & $0.1001$ & $0.0547$ & $22.2637$ & $0.0229$ & $-12.1735$ & $0.0171$ & $0.2732$ & $5052$ & $61$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5052$ & $61$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.270$ & $0.145$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.270$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020135.57$-$161000.7 & 5147904718169224704 & 14363775 & 20030907_0211m15_035 & 02:01:35.57 & $-$16:10:00.7 & $\dots$ & $10.239$ & $10.097$ & $1.152$ & $10.372$ & $15.3$ & $3.0$ & $\dots$ & $\dots$ & $13.8029$ & $0.0584$ & $0.0724$ & $0.0003$ & $0.0723$ & $0.0003$ & $0.0042$ & $0.0723$ & $0.0003$ & $0.0038$ & $0.0724$ & $0.0005$ & $0.0067$ & $69.2404$ & $0.0560$ & $-26.7529$ & $0.0422$ & $0.0764$ & $4805$ & $67$ & $4686$ & $64$ & $\dots$ & $\dots$ & $4805$ & $67$ & $4.301$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.123$ & $0.380$ & $0.080$ & $\dots$ & $\dots$ & $-1.330$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.147$ & $0.060$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020139.95$-$125412.9 & 5149705855654492544 & 14417021 & 20081009_0210m13_044 & 02:01:39.95 & $-$12:54:12.9 & $\dots$ & $11.909$ & $11.556$ & $1.189$ & $11.847$ & $30.4$ & $7.5$ & $1.2$ & $11.6$ & $0.8552$ & $0.0230$ & $1.1693$ & $0.0314$ & $1.1348$ & $0.0296$ & $0.0261$ & $1.1398$ & $0.0525$ & $0.0460$ & $1.1560$ & $0.0303$ & $0.0262$ & $19.5774$ & $0.0233$ & $-6.6407$ & $0.0182$ & $0.1530$ & $4749$ & $55$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4749$ & $55$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.135$ & $0.119$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020145.21$-$480145.2 & 4941344588261325056 & 504090697 & 20051209_0213m49_056 & 02:01:45.21 & $-$48:01:45.2 & $\dots$ & $11.395$ & $11.176$ & $1.049$ & $11.409$ & $120.3$ & $1.2$ & $126.0$ & $0.5$ & $0.9815$ & $0.0148$ & $1.0188$ & $0.0154$ & $0.9926$ & $0.0146$ & $0.0147$ & $1.0034$ & $0.0114$ & $0.0113$ & $0.9835$ & $0.0127$ & $0.0129$ & $31.4909$ & $0.0137$ & $-30.6914$ & $0.0147$ & $-0.1112$ & $5048$ & $55$ & $4857$ & $77$ & $\dots$ & $\dots$ & $5048$ & $55$ & $2.274$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.112$ & $-1.347$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020146.03$-$774602.5 & 4633538094771440512 & 491311096 & 20081025_0235m78_051 & 02:01:46.03 & $-$77:46:02.5 & $\dots$ & $11.425$ & $11.220$ & $1.065$ & $11.459$ & $35.2$ & $1.0$ & $35.6$ & $0.4$ & $0.7536$ & $0.0122$ & $1.3270$ & $0.0215$ & $1.2827$ & $0.0201$ & $0.0156$ & $1.3003$ & $0.0211$ & $0.0163$ & $1.3158$ & $0.0376$ & $0.0286$ & $11.2080$ & $0.0161$ & $8.2682$ & $0.0132$ & $0.0641$ & $5104$ & $54$ & $5128$ & $94$ & $\dots$ & $\dots$ & $5104$ & $54$ & $2.875$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $-0.918$ & $0.180$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.449$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020150.84$-$224852.9 & 5122780155920179840 & 14143893 & 20111227_0205m20_069 & 02:01:50.84 & $-$22:48:52.9 & $\dots$ & $12.494$ & $12.304$ & $0.912$ & $12.486$ & $12.2$ & $1.1$ & $27.1$ & $6.0$ & $2.6438$ & $0.0600$ & $0.3782$ & $0.0086$ & $0.3746$ & $0.0084$ & $0.0225$ & $0.3735$ & $0.0095$ & $0.0254$ & $0.3710$ & $0.0167$ & $0.0451$ & $80.8814$ & $0.0600$ & $16.7470$ & $0.0445$ & $-0.0403$ & $5389$ & $67$ & $5473$ & $74$ & $\dots$ & $\dots$ & $5389$ & $67$ & $3.138$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.017$ & $0.125$ & $-0.502$ & $0.110$ & $\dots$ & $\dots$ & $-1.017$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.151$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020155.44$-$850520.0 & 4616784488205863424 & 490650087 & 20091024_0206m84_128 & 02:01:55.44 & $-$85:05:20.0 & $\dots$ & $10.438$ & $10.106$ & $1.383$ & $10.488$ & $66.6$ & $0.5$ & $66.1$ & $0.5$ & $1.2237$ & $0.0097$ & $0.8172$ & $0.0065$ & $0.8002$ & $0.0062$ & $0.0078$ & $0.8100$ & $0.0066$ & $0.0082$ & $0.7892$ & $0.0099$ & $0.0126$ & $19.7666$ & $0.0135$ & $10.6751$ & $0.0110$ & $-0.0772$ & $4613$ & $53$ & $4572$ & $68$ & $\dots$ & $\dots$ & $4613$ & $53$ & $2.077$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.117$ & $-0.859$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.397$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $112$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020201.21$-$352707.8 & 4968804856805408384 & 10546970 & 20030807_0154m35_107 & 02:02:01.21 & $-$35:27:07.8 & $\dots$ & $10.502$ & $10.081$ & $1.271$ & $10.409$ & $22.8$ & $1.5$ & $23.0$ & $0.4$ & $0.7403$ & $0.0150$ & $1.3508$ & $0.0274$ & $1.3050$ & $0.0255$ & $0.0196$ & $1.3222$ & $0.0288$ & $0.0218$ & $1.3015$ & $0.0374$ & $0.0287$ & $26.0159$ & $0.0072$ & $-9.8402$ & $0.0118$ & $-0.3060$ & $4568$ & $52$ & $4500$ & $77$ & $\dots$ & $\dots$ & $4568$ & $52$ & $2.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $-0.768$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020213.23$-$403400.7 & 4958217247022965632 & 10446169 & 20061209_0153m39_127 & 02:02:13.23 & $-$40:34:00.7 & $\dots$ & $11.063$ & $11.254$ & $0.704$ & $11.373$ & $-7.2$ & $0.9$ & $\dots$ & $\dots$ & $2.5682$ & $0.0176$ & $0.3894$ & $0.0027$ & $0.3855$ & $0.0026$ & $0.0068$ & $0.3849$ & $0.0025$ & $0.0064$ & $0.3825$ & $0.0038$ & $0.0100$ & $8.3895$ & $0.0146$ & $0.7618$ & $0.0176$ & $-0.3767$ & $6042$ & $91$ & $5463$ & $94$ & $\dots$ & $\dots$ & $6042$ & $91$ & $3.288$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.008$ & $0.182$ & $-0.701$ & $0.180$ & $\dots$ & $\dots$ & $-1.008$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.221$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020215.72$-$155822.0 & 5147931415685568256 & 14364588 & 20061208_0154m16_111 & 02:02:15.72 & $-$15:58:22.0 & $\dots$ & $11.456$ & $11.685$ & $0.686$ & $11.799$ & $17.1$ & $1.3$ & $18.1$ & $2.5$ & $2.7805$ & $0.0250$ & $0.3596$ & $0.0032$ & $0.3563$ & $0.0032$ & $0.0089$ & $0.3536$ & $0.0031$ & $0.0087$ & $\dots$ & $\dots$ & $\dots$ & $39.1025$ & $0.0244$ & $-8.9313$ & $0.0186$ & $0.0575$ & $6145$ & $141$ & $6028$ & $83$ & $\dots$ & $\dots$ & $6145$ & $141$ & $3.956$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.137$ & $0.187$ & $-0.139$ & $0.120$ & $\dots$ & $\dots$ & $-1.137$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.215$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J020218.40$-$030323.7 & 2492679893385490944 & 15167551 & 20051109_0158m04_083 & 02:02:18.40 & $-$03:03:23.7 & $\dots$ & $13.347$ & $12.875$ & $1.390$ & $13.260$ & $-47.4$ & $24.8$ & $\dots$ & $\dots$ & $1.3894$ & $0.0218$ & $0.7197$ & $0.0113$ & $0.7065$ & $0.0109$ & $0.0154$ & $0.7066$ & $0.0116$ & $0.0164$ & $\dots$ & $\dots$ & $\dots$ & $5.2912$ & $0.0252$ & $-23.5055$ & $0.0183$ & $-0.0407$ & $4408$ & $61$ & $4008$ & $120$ & $\dots$ & $\dots$ & $4408$ & $61$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.820$ & $0.122$ & $-1.000$ & $0.190$ & $\dots$ & $\dots$ & $-1.820$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.795$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J020219.39$-$061552.7 & 2490807326299802368 & 14985768 & 20051109_0158m04_140 & 02:02:19.39 & $-$06:15:52.7 & $\dots$ & $12.474$ & $12.331$ & $0.756$ & $12.465$ & $-32.3$ & $2.0$ & $-32.7$ & $1.9$ & $1.8618$ & $0.0166$ & $0.5371$ & $0.0048$ & $0.5297$ & $0.0047$ & $0.0088$ & $0.5295$ & $0.0043$ & $0.0080$ & $0.5314$ & $0.0098$ & $0.0185$ & $22.0860$ & $0.0183$ & $3.8503$ & $0.0156$ & $0.2064$ & $5916$ & $68$ & $5493$ & $136$ & $\dots$ & $\dots$ & $5916$ & $68$ & $4.114$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.847$ & $0.130$ & $-1.288$ & $0.190$ & $\dots$ & $\dots$ & $-0.847$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020238.62$-$360058.2 & 4968022107605321728 & 10541783 & 20061025_0206m35_032 & 02:02:38.62 & $-$36:00:58.2 & $\dots$ & $12.826$ & $12.460$ & $1.042$ & $12.690$ & $17.3$ & $1.7$ & $17.7$ & $1.1$ & $0.6971$ & $0.0119$ & $1.4345$ & $0.0245$ & $1.3829$ & $0.0228$ & $0.0165$ & $1.4052$ & $0.0197$ & $0.0140$ & $1.3896$ & $0.0443$ & $0.0319$ & $16.3359$ & $0.0066$ & $-29.6044$ & $0.0103$ & $-0.3096$ & $5039$ & $54$ & $5028$ & $77$ & $\dots$ & $\dots$ & $5039$ & $54$ & $3.011$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.110$ & $-1.023$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.777$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020334.50$-$605855.7 & 4713539144922501248 & 499761522 & 20081219_0220m62_052 & 02:03:34.50 & $-$60:58:55.7 & $\dots$ & $11.040$ & $10.762$ & $0.916$ & $10.946$ & $-6.2$ & $1.0$ & $\dots$ & $\dots$ & $3.8792$ & $0.0275$ & $0.2578$ & $0.0018$ & $0.2561$ & $0.0018$ & $0.0070$ & $0.2566$ & $0.0017$ & $0.0067$ & $\dots$ & $\dots$ & $\dots$ & $-9.7143$ & $0.0455$ & $-80.9216$ & $0.0339$ & $-0.2017$ & $5400$ & $144$ & $5432$ & $104$ & $\dots$ & $\dots$ & $5400$ & $144$ & $3.780$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.356$ & $-0.477$ & $0.110$ & $\dots$ & $\dots$ & $-1.940$ & $0.356$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.265$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J020338.56$-$040222.4 & 2492290082153813248 & 15131388 & 20091118_0203m04_084 & 02:03:38.56 & $-$04:02:22.4 & $\dots$ & $11.721$ & $11.613$ & $0.971$ & $11.816$ & $89.6$ & $2.1$ & $88.9$ & $0.9$ & $2.0441$ & $0.0163$ & $0.4892$ & $0.0039$ & $0.4831$ & $0.0038$ & $0.0079$ & $0.4794$ & $0.0041$ & $0.0085$ & $0.4828$ & $0.0056$ & $0.0115$ & $4.2267$ & $0.0216$ & $-50.6271$ & $0.0150$ & $0.0002$ & $5254$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5254$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020351.00$-$003221.0 & 2506781580983911296 & $\dots$ & 20120908_0202p01_080 & 02:03:51.00 & $-$00:32:21.0 & KPNR & $10.713$ & $10.574$ & $0.731$ & $10.700$ & $-27.3$ & $2.6$ & $-28.7$ & $1.0$ & $3.8009$ & $0.0179$ & $0.2631$ & $0.0012$ & $0.2613$ & $0.0012$ & $0.0047$ & $0.2612$ & $0.0011$ & $0.0044$ & $0.2597$ & $0.0015$ & $0.0059$ & $-34.7824$ & $0.0198$ & $-252.7308$ & $0.0167$ & $0.2705$ & $5916$ & $40$ & $7186$ & $197$ & $5916$ & $40$ & $\dots$ & $\dots$ & $4.432$ & $0.270$ & $3.716$ & $0.104$ & $3.716$ & $0.104$ & $-1.723$ & $0.120$ & $-0.513$ & $0.150$ & $-1.723$ & $0.120$ & $\dots$ & $\dots$ & $0.107$ & $0.107$ & $0.107$ & $6.814$ & D & $0.986$ & I & $\dots$ & $\dots$ & $0.208$ & $0.038$ & $0.208$ & $0.038$ & D & $0.986$ & $24$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J020354.78$-$314249.0 & 5019382116804132352 & 10897304 & 20061124_0212m30_024 & 02:03:54.78 & $-$31:42:49.0 & $\dots$ & $11.468$ & $11.261$ & $0.974$ & $11.466$ & $-24.7$ & $1.0$ & $-22.5$ & $0.6$ & $0.7051$ & $0.0183$ & $1.4182$ & $0.0368$ & $1.3678$ & $0.0342$ & $0.0250$ & $1.3721$ & $0.0386$ & $0.0281$ & $1.4133$ & $0.0492$ & $0.0348$ & $4.0778$ & $0.0173$ & $-18.0086$ & $0.0168$ & $-0.1383$ & $5230$ & $55$ & $5391$ & $94$ & $\dots$ & $\dots$ & $5230$ & $55$ & $2.677$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $-0.765$ & $0.180$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.206$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020407.82$-$110058.8 & 2461351375432146944 & 14920617 & 20081009_0210m13_064 & 02:04:07.82 & $-$11:00:58.8 & $\dots$ & $10.239$ & $10.030$ & $0.723$ & $10.154$ & $-23.8$ & $0.8$ & $-22.0$ & $0.4$ & $7.3888$ & $0.0233$ & $0.1353$ & $0.0004$ & $0.1349$ & $0.0004$ & $0.0031$ & $0.1347$ & $0.0004$ & $0.0029$ & $0.1346$ & $0.0006$ & $0.0048$ & $-47.3735$ & $0.0242$ & $-38.2608$ & $0.0174$ & $0.2002$ & $5977$ & $108$ & $5960$ & $76$ & $\dots$ & $\dots$ & $5977$ & $108$ & $4.067$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.706$ & $0.519$ & $-0.093$ & $0.100$ & $\dots$ & $\dots$ & $-1.706$ & $0.519$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.163$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J020407.90$-$312756.0 & 5019494885465090048 & $\dots$ & 20111101_0212m30_050 & 02:04:07.90 & $-$31:27:56.0 & SOAR & $12.583$ & $12.282$ & $1.186$ & $12.572$ & $89.1$ & $0.5$ & $89.9$ & $0.8$ & $0.2439$ & $0.0129$ & $4.1000$ & $0.2169$ & $3.7051$ & $0.1771$ & $0.0478$ & $3.7974$ & $0.2691$ & $0.0709$ & $3.7271$ & $0.1169$ & $0.0314$ & $5.4804$ & $0.0130$ & $-0.8147$ & $0.0112$ & $-0.0439$ & $4864$ & $101$ & $4661$ & $92$ & $4864$ & $101$ & $\dots$ & $\dots$ & $1.788$ & $0.470$ & $1.560$ & $0.352$ & $1.560$ & $0.352$ & $-2.941$ & $0.139$ & $-2.927$ & $0.160$ & $-2.941$ & $0.139$ & $\dots$ & $\dots$ & $-0.049$ & $0.119$ & $0.341$ & $5.830$ & D & $0.992$ & I & $0.691$ & $0.196$ & $0.236$ & $0.044$ & $0.236$ & $0.044$ & D & $0.987$ & $73$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J020410.57$-$621815.8 & 4713135280558577408 & 499743434 & 20090908_0220m62_041 & 02:04:10.57 & $-$62:18:15.8 & $\dots$ & $11.954$ & $11.684$ & $1.243$ & $11.999$ & $42.3$ & $0.5$ & $43.9$ & $0.9$ & $0.3411$ & $0.0106$ & $2.9317$ & $0.0911$ & $2.7241$ & $0.0787$ & $0.0289$ & $2.8036$ & $0.0742$ & $0.0265$ & $2.6120$ & $0.1540$ & $0.0590$ & $14.9157$ & $0.0134$ & $-2.5823$ & $0.0108$ & $0.0751$ & $4684$ & $52$ & $4806$ & $77$ & $\dots$ & $\dots$ & $4684$ & $52$ & $2.389$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $-0.904$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.501$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020418.79$-$531934.2 & 4936103834806670080 & 503680982 & 20060917_0151m52_119 & 02:04:18.79 & $-$53:19:34.2 & $\dots$ & $11.200$ & $11.508$ & $0.820$ & $11.660$ & $10.5$ & $1.0$ & $14.9$ & $1.3$ & $4.6669$ & $0.0151$ & $0.2143$ & $0.0007$ & $0.2131$ & $0.0007$ & $0.0032$ & $0.2131$ & $0.0006$ & $0.0028$ & $0.2123$ & $0.0010$ & $0.0049$ & $-36.7129$ & $0.0148$ & $-57.3473$ & $0.0164$ & $-0.1559$ & $5667$ & $92$ & $5512$ & $104$ & $\dots$ & $\dots$ & $5667$ & $92$ & $3.876$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.162$ & $0.533$ & $-0.305$ & $0.110$ & $\dots$ & $\dots$ & $-1.162$ & $0.533$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.088$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J020426.97$-$110040.7 & 2461339899279352064 & 14920649 & 20061123_0156m09_128 & 02:04:26.97 & $-$11:00:40.7 & $\dots$ & $12.024$ & $11.809$ & $1.035$ & $12.036$ & $-56.1$ & $4.4$ & $-57.2$ & $1.6$ & $0.4516$ & $0.0215$ & $2.2143$ & $0.1054$ & $2.0938$ & $0.0943$ & $0.0450$ & $2.0179$ & $0.0729$ & $0.0361$ & $1.9197$ & $0.0615$ & $0.0320$ & $-1.9136$ & $0.0229$ & $-2.9294$ & $0.0165$ & $0.2041$ & $5086$ & $66$ & $4005$ & $120$ & $\dots$ & $\dots$ & $5086$ & $66$ & $4.765$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.215$ & $-0.757$ & $0.190$ & $\dots$ & $\dots$ & $-0.880$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.703$ & $0.391$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020453.71$-$225227.4 & 5122743562798905472 & 14149634 & 20030809_0201m24_083 & 02:04:53.71 & $-$22:52:27.4 & $\dots$ & $13.070$ & $12.802$ & $1.139$ & $13.071$ & $-1.2$ & $4.5$ & $\dots$ & $\dots$ & $0.3422$ & $0.0149$ & $2.9223$ & $0.1272$ & $2.7159$ & $0.1099$ & $0.0405$ & $2.7737$ & $0.0938$ & $0.0338$ & $2.7566$ & $0.1098$ & $0.0398$ & $0.2827$ & $0.0148$ & $-7.5253$ & $0.0137$ & $0.0647$ & $4837$ & $53$ & $5050$ & $87$ & $\dots$ & $\dots$ & $4837$ & $53$ & $4.082$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-0.069$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.312$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020455.81$-$301019.8 & 5020181839714729472 & 10939064 & 20031003_0202m30_090 & 02:04:55.81 & $-$30:10:19.8 & $\dots$ & $12.662$ & $12.568$ & $1.074$ & $12.811$ & $-11.1$ & $3.6$ & $-16.1$ & $2.5$ & $3.9254$ & $0.2854$ & $0.2548$ & $0.0185$ & $0.2531$ & $0.0183$ & $0.0722$ & $0.2485$ & $0.0178$ & $0.0717$ & $0.2462$ & $0.0402$ & $0.1632$ & $38.7287$ & $0.2824$ & $-49.9344$ & $0.2442$ & $-0.3452$ & $4982$ & $66$ & $4008$ & $79$ & $\dots$ & $\dots$ & $4982$ & $66$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.122$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-0.920$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.358$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020502.25$-$003022.9 & 2506738528231762688 & 15199141 & 20120908_0202p01_085 & 02:05:02.25 & $-$00:30:22.9 & $\dots$ & $11.424$ & $11.109$ & $1.325$ & $11.463$ & $-97.9$ & $0.6$ & $-97.5$ & $0.4$ & $0.3743$ & $0.0166$ & $2.6717$ & $0.1185$ & $2.4981$ & $0.1036$ & $0.0415$ & $2.4024$ & $0.0926$ & $0.0386$ & $2.3880$ & $0.1568$ & $0.0657$ & $5.5431$ & $0.0217$ & $-20.4491$ & $0.0202$ & $0.5734$ & $4507$ & $52$ & $4519$ & $77$ & $\dots$ & $\dots$ & $4507$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.102$ & $-1.060$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020512.75$-$274524.3 & 5021441055406277760 & 11063580 & 20051219_0202m30_077 & 02:05:12.75 & $-$27:45:24.3 & $\dots$ & $12.810$ & $12.719$ & $0.877$ & $12.890$ & $38.1$ & $2.7$ & $37.5$ & $2.2$ & $2.0509$ & $0.0312$ & $0.4876$ & $0.0074$ & $0.4815$ & $0.0072$ & $0.0150$ & $0.4817$ & $0.0067$ & $0.0138$ & $0.4789$ & $0.0129$ & $0.0270$ & $5.9725$ & $0.0311$ & $-34.9464$ & $0.0259$ & $-0.2089$ & $5483$ & $72$ & $5070$ & $87$ & $\dots$ & $\dots$ & $5483$ & $72$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.893$ & $0.289$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-0.893$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.332$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J020538.65$-$510013.9 & 4937643941360187008 & 503720770 & 20070825_0217m49_023 & 02:05:38.65 & $-$51:00:13.9 & SOAR & $10.331$ & $10.046$ & $1.200$ & $10.342$ & $241.8$ & $0.5$ & $\dots$ & $\dots$ & $0.5910$ & $0.0108$ & $1.6920$ & $0.0309$ & $1.6207$ & $0.0284$ & $0.0175$ & $1.6408$ & $0.0285$ & $0.0174$ & $1.6025$ & $0.0414$ & $0.0258$ & $43.1694$ & $0.0105$ & $-7.4296$ & $0.0111$ & $-0.2807$ & $4767$ & $45$ & $4633$ & $51$ & $4790$ & $37$ & $4744$ & $54$ & $1.298$ & $0.210$ & $1.574$ & $0.082$ & $1.574$ & $0.082$ & $-1.977$ & $0.083$ & $-1.618$ & $0.140$ & $-1.974$ & $0.057$ & $-1.980$ & $0.108$ & $-0.173$ & $0.121$ & $0.237$ & $6.690$ & D & $0.998$ & I & $0.218$ & $0.164$ & $0.402$ & $0.042$ & $0.402$ & $0.042$ & D & $0.938$ & $113$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J020543.72$-$402135.0 & 4958121280273481472 & 10448890 & 20061209_0153m39_120 & 02:05:43.72 & $-$40:21:35.0 & $\dots$ & $11.378$ & $11.620$ & $0.687$ & $11.734$ & $4.5$ & $1.3$ & $\dots$ & $\dots$ & $1.9646$ & $0.0903$ & $0.5090$ & $0.0234$ & $0.5024$ & $0.0228$ & $0.0454$ & $0.5015$ & $0.0274$ & $0.0547$ & $\dots$ & $\dots$ & $\dots$ & $15.3953$ & $0.0695$ & $21.0257$ & $0.0954$ & $-0.4553$ & $6088$ & $93$ & $5433$ & $94$ & $\dots$ & $\dots$ & $6088$ & $93$ & $3.585$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.184$ & $-0.715$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.363$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J020550.78$-$370153.5 & 4967698851186988928 & 10483692 & 20111230_0206m35_072 & 02:05:50.78 & $-$37:01:53.5 & $\dots$ & $12.367$ & $12.105$ & $1.167$ & $12.386$ & $-25.5$ & $0.8$ & $-26.2$ & $0.4$ & $0.4691$ & $0.0111$ & $2.1317$ & $0.0504$ & $2.0198$ & $0.0453$ & $0.0224$ & $2.0689$ & $0.0439$ & $0.0212$ & $2.0011$ & $0.0740$ & $0.0370$ & $-2.9268$ & $0.0078$ & $-11.7418$ & $0.0112$ & $-0.2723$ & $4777$ & $54$ & $4800$ & $77$ & $\dots$ & $\dots$ & $4777$ & $54$ & $2.389$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.114$ & $-0.971$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.413$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020607.80$-$752758.0 & 4637157858848494080 & 491673000 & 20100723_0137m74_127 & 02:06:07.80 & $-$75:27:58.0 & NTTE & $11.405$ & $11.048$ & $1.356$ & $11.416$ & $147.0$ & $1.4$ & $144.9$ & $0.5$ & $0.2621$ & $0.0131$ & $3.8153$ & $0.1907$ & $3.4710$ & $0.1578$ & $0.0455$ & $3.4462$ & $0.1397$ & $0.0405$ & $3.4439$ & $0.2406$ & $0.0699$ & $10.8729$ & $0.0203$ & $6.5538$ & $0.0155$ & $0.0027$ & $4605$ & $75$ & $4882$ & $87$ & $4670$ & $97$ & $4541$ & $53$ & $3.731$ & $0.170$ & $0.932$ & $0.111$ & $0.932$ & $0.111$ & $-2.175$ & $0.075$ & $-1.583$ & $0.160$ & $-2.190$ & $0.041$ & $-2.160$ & $0.108$ & $-0.334$ & $0.098$ & $0.376$ & $6.631$ & D & $0.994$ & I & $0.653$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J020623.29$-$071838.8 & 2487426224965026688 & 14988791 & 20101214_0203m04_146 & 02:06:23.29 & $-$07:18:38.8 & $\dots$ & $12.886$ & $12.585$ & $1.186$ & $12.875$ & $-143.7$ & $4.8$ & $\dots$ & $\dots$ & $3.8921$ & $0.0163$ & $0.2569$ & $0.0011$ & $0.2552$ & $0.0011$ & $0.0042$ & $0.2554$ & $0.0009$ & $0.0037$ & $0.2551$ & $0.0012$ & $0.0048$ & $-22.8449$ & $0.0193$ & $-77.9232$ & $0.0135$ & $0.0320$ & $4727$ & $67$ & $5138$ & $76$ & $\dots$ & $\dots$ & $4727$ & $67$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.124$ & $0.339$ & $0.100$ & $\dots$ & $\dots$ & $-1.130$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020628.46$-$351928.3 & 4968440845440644096 & 10548874 & 20061025_0206m35_057 & 02:06:28.46 & $-$35:19:28.3 & $\dots$ & $12.063$ & $12.307$ & $0.866$ & $12.474$ & $16.5$ & $2.0$ & $17.1$ & $2.1$ & $2.4963$ & $0.0166$ & $0.4006$ & $0.0027$ & $0.3965$ & $0.0026$ & $0.0066$ & $0.3959$ & $0.0026$ & $0.0065$ & $\dots$ & $\dots$ & $\dots$ & $-4.1750$ & $0.0086$ & $-12.9300$ & $0.0143$ & $-0.4180$ & $5499$ & $81$ & $5304$ & $76$ & $\dots$ & $\dots$ & $5499$ & $81$ & $3.658$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.201$ & $0.150$ & $0.146$ & $0.100$ & $\dots$ & $\dots$ & $-1.201$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.139$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J020629.58$-$801914.1 & 4632061171480940160 & 491270150 & 20100802_0235m78_017 & 02:06:29.58 & $-$80:19:14.1 & $\dots$ & $12.165$ & $11.783$ & $1.420$ & $12.184$ & $270.2$ & $2.4$ & $266.9$ & $0.4$ & $0.1985$ & $0.0099$ & $5.0378$ & $0.2513$ & $4.4543$ & $0.1964$ & $0.0441$ & $4.7380$ & $0.1945$ & $0.0411$ & $4.1916$ & $0.3973$ & $0.0948$ & $-5.6114$ & $0.0122$ & $-3.2942$ & $0.0111$ & $-0.1350$ & $4477$ & $58$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4477$ & $58$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.000$ & $0.168$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-2.000$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020700.66$-$590729.0 & 4715025409766600448 & 503440665 & 20041123_0212m56_006 & 02:07:00.66 & $-$59:07:29.0 & $\dots$ & $10.781$ & $11.050$ & $0.670$ & $11.160$ & $-1.5$ & $0.9$ & $\dots$ & $\dots$ & $3.4083$ & $0.0148$ & $0.2934$ & $0.0013$ & $0.2912$ & $0.0013$ & $0.0043$ & $0.2917$ & $0.0013$ & $0.0043$ & $0.2899$ & $0.0018$ & $0.0062$ & $-4.7101$ & $0.0188$ & $-2.3305$ & $0.0171$ & $0.1099$ & $6197$ & $102$ & $6069$ & $83$ & $\dots$ & $\dots$ & $6197$ & $102$ & $4.122$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.582$ & $-0.129$ & $0.120$ & $\dots$ & $\dots$ & $-0.910$ & $0.582$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.168$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020703.29$-$284818.1 & 5021120822644910464 & 10951859 & 20111101_0212m30_013 & 02:07:03.29 & $-$28:48:18.1 & $\dots$ & $12.849$ & $12.660$ & $0.996$ & $12.873$ & $7.2$ & $0.9$ & $6.1$ & $1.4$ & $0.8017$ & $0.0147$ & $1.2473$ & $0.0229$ & $1.2082$ & $0.0215$ & $0.0178$ & $1.2143$ & $0.0253$ & $0.0209$ & $1.1974$ & $0.0537$ & $0.0448$ & $9.8117$ & $0.0168$ & $-12.8367$ & $0.0133$ & $-0.1708$ & $5153$ & $54$ & $5099$ & $94$ & $\dots$ & $\dots$ & $5153$ & $54$ & $2.625$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-1.013$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020706.41$-$500916.7 & 4937749460116416128 & 503732227 & 20061013_0217m49_030 & 02:07:06.41 & $-$50:09:16.7 & $\dots$ & $11.224$ & $10.812$ & $1.410$ & $11.208$ & $113.8$ & $0.5$ & $109.5$ & $0.3$ & $0.2017$ & $0.0112$ & $4.9579$ & $0.2753$ & $4.3917$ & $0.2160$ & $0.0492$ & $4.4675$ & $0.2188$ & $0.0490$ & $\dots$ & $\dots$ & $\dots$ & $10.2280$ & $0.0101$ & $3.8382$ & $0.0120$ & $-0.2030$ & $4388$ & $58$ & $4606$ & $51$ & $\dots$ & $\dots$ & $4388$ & $58$ & $1.531$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.320$ & $0.156$ & $-1.654$ & $0.140$ & $\dots$ & $\dots$ & $-2.320$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.401$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J020708.23$-$554547.3 & 4742670155746272640 & 503491384 & 20041025_0212m56_065 & 02:07:08.23 & $-$55:45:47.3 & $\dots$ & $13.157$ & $13.035$ & $1.044$ & $13.266$ & $29.5$ & $0.7$ & $\dots$ & $\dots$ & $1.1555$ & $0.1848$ & $0.8654$ & $0.1384$ & $0.8464$ & $0.1324$ & $0.1564$ & $0.8258$ & $0.1011$ & $0.1224$ & $0.8226$ & $0.2825$ & $0.3435$ & $0.6928$ & $0.1731$ & $8.0828$ & $0.2137$ & $-0.1338$ & $5088$ & $64$ & $4836$ & $65$ & $\dots$ & $\dots$ & $5088$ & $64$ & $2.780$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.125$ & $-0.267$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.205$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J020759.72$-$783107.6 & 4633255962664063360 & 491305836 & 20100828_0235m78_049 & 02:07:59.72 & $-$78:31:07.6 & $\dots$ & $11.762$ & $11.833$ & $1.126$ & $12.098$ & $-27.4$ & $0.8$ & $-26.4$ & $0.8$ & $1.0095$ & $0.0120$ & $0.9906$ & $0.0118$ & $0.9657$ & $0.0112$ & $0.0116$ & $0.9736$ & $0.0116$ & $0.0119$ & $0.9721$ & $0.0097$ & $0.0100$ & $5.0202$ & $0.0145$ & $6.1888$ & $0.0139$ & $0.1620$ & $5015$ & $78$ & $5216$ & $74$ & $\dots$ & $\dots$ & $5015$ & $78$ & $3.380$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.176$ & $-0.650$ & $0.110$ & $\dots$ & $\dots$ & $-1.630$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020815.15$-$213645.8 & 5124463851819774336 & 14229292 & 20111227_0205m20_107 & 02:08:15.15 & $-$21:36:45.8 & $\dots$ & $12.687$ & $12.433$ & $1.147$ & $12.706$ & $42.2$ & $0.9$ & $42.6$ & $0.8$ & $0.2959$ & $0.0136$ & $3.3795$ & $0.1553$ & $3.1066$ & $0.1312$ & $0.0422$ & $3.0546$ & $0.1114$ & $0.0365$ & $3.0881$ & $0.2458$ & $0.0796$ & $10.5213$ & $0.0123$ & $-14.8370$ & $0.0119$ & $0.1722$ & $4826$ & $53$ & $4733$ & $77$ & $\dots$ & $\dots$ & $4826$ & $53$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.102$ & $-1.259$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020858.74$-$255240.6 & 5120781827896528768 & 11137608 & 20051220_0201m24_129 & 02:08:58.74 & $-$25:52:40.6 & $\dots$ & $13.052$ & $12.779$ & $1.177$ & $13.065$ & $-118.6$ & $2.4$ & $-116.6$ & $0.7$ & $0.3218$ & $0.0133$ & $3.1075$ & $0.1284$ & $2.8752$ & $0.1099$ & $0.0382$ & $2.9579$ & $0.1120$ & $0.0379$ & $2.7430$ & $0.0997$ & $0.0364$ & $0.5689$ & $0.0143$ & $-22.8288$ & $0.0124$ & $-0.0509$ & $4770$ & $52$ & $5564$ & $160$ & $\dots$ & $\dots$ & $4770$ & $52$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.404$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020900.35$-$140949.0 & 5148620981274787456 & 14497127 & 20031213_0211m15_073 & 02:09:00.35 & $-$14:09:49.0 & $\dots$ & $13.134$ & $13.385$ & $0.691$ & $13.500$ & $25.2$ & $19.0$ & $\dots$ & $\dots$ & $0.9082$ & $0.0317$ & $1.1011$ & $0.0384$ & $1.0704$ & $0.0363$ & $0.0339$ & $1.0460$ & $0.0315$ & $0.0301$ & $\dots$ & $\dots$ & $\dots$ & $12.1565$ & $0.0282$ & $1.5725$ & $0.0236$ & $0.1462$ & $6116$ & $115$ & $7881$ & $361$ & $\dots$ & $\dots$ & $6116$ & $115$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.155$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-0.830$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J020903.29$-$401806.9 & 4958087195414408832 & 504994764 & 20041122_0206m42_080 & 02:09:03.29 & $-$40:18:06.9 & $\dots$ & $13.083$ & $12.856$ & $1.024$ & $13.079$ & $51.1$ & $2.0$ & $\dots$ & $\dots$ & $0.4446$ & $0.0154$ & $2.2492$ & $0.0779$ & $2.1249$ & $0.0695$ & $0.0327$ & $2.1911$ & $0.0712$ & $0.0325$ & $1.9942$ & $0.0275$ & $0.0138$ & $10.0356$ & $0.0123$ & $-14.0105$ & $0.0150$ & $-0.2441$ & $5080$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5080$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020907.40$-$581913.0 & 4715160649697053824 & $\dots$ & 20091206_0200m57_125 & 02:09:07.40 & $-$58:19:13.0 & NTTE & $11.648$ & $11.505$ & $0.685$ & $11.619$ & $25.0$ & $1.6$ & $26.9$ & $0.7$ & $0.5946$ & $0.0137$ & $1.6818$ & $0.0387$ & $1.6113$ & $0.0356$ & $0.0221$ & $1.5917$ & $0.0378$ & $0.0238$ & $1.6390$ & $0.0211$ & $0.0129$ & $-3.6702$ & $0.0144$ & $-50.0852$ & $0.0142$ & $-0.0228$ & $6314$ & $53$ & $5157$ & $214$ & $6314$ & $53$ & $\dots$ & $\dots$ & $1.457$ & $0.480$ & $3.690$ & $0.446$ & $3.690$ & $0.446$ & $-1.683$ & $0.106$ & $-2.070$ & $0.270$ & $-1.683$ & $0.106$ & $\dots$ & $\dots$ & $-0.121$ & $0.096$ & $-0.121$ & $6.626$ & D & $0.745$ & I & $0.589$ & $0.412$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $34$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J020919.12$-$124552.3 & 5151025132168848000 & 14517305 & 20081009_0210m13_065 & 02:09:19.12 & $-$12:45:52.3 & $\dots$ & $11.258$ & $11.117$ & $0.812$ & $11.267$ & $455.6$ & $14.1$ & $\dots$ & $\dots$ & $7.2979$ & $0.0222$ & $0.1370$ & $0.0004$ & $0.1365$ & $0.0004$ & $0.0030$ & $0.1363$ & $0.0004$ & $0.0028$ & $0.1365$ & $0.0006$ & $0.0043$ & $-51.7075$ & $0.0221$ & $-81.7985$ & $0.0169$ & $0.1886$ & $5686$ & $67$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5686$ & $67$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.125$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.125$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020928.46$-$014208.8 & 2494396991245735168 & 15267775 & 20081216_0219m01_036 & 02:09:28.46 & $-$01:42:08.8 & $\dots$ & $10.730$ & $11.078$ & $0.775$ & $11.216$ & $11.8$ & $0.6$ & $\dots$ & $\dots$ & $2.9024$ & $0.0423$ & $0.3445$ & $0.0050$ & $0.3415$ & $0.0049$ & $0.0144$ & $0.3390$ & $0.0040$ & $0.0117$ & $\dots$ & $\dots$ & $\dots$ & $9.2993$ & $0.0479$ & $5.0425$ & $0.0337$ & $0.1592$ & $5852$ & $121$ & $5714$ & $57$ & $\dots$ & $\dots$ & $5852$ & $121$ & $3.996$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.528$ & $0.215$ & $-0.124$ & $0.090$ & $\dots$ & $\dots$ & $-1.528$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.074$ & $0.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J020936.11$-$214230.9 & 5124407188315839872 & 14222562 & 20111227_0205m20_098 & 02:09:36.11 & $-$21:42:30.9 & NTTE & $12.686$ & $12.413$ & $1.141$ & $12.684$ & $41.1$ & $0.9$ & $41.6$ & $1.0$ & $0.2053$ & $0.0133$ & $4.8709$ & $0.3156$ & $4.3234$ & $0.2486$ & $0.0575$ & $4.5699$ & $0.2516$ & $0.0551$ & $4.5837$ & $0.2830$ & $0.0617$ & $1.9718$ & $0.0130$ & $-13.4888$ & $0.0110$ & $0.1112$ & $4896$ & $52$ & $5336$ & $214$ & $4899$ & $45$ & $4892$ & $59$ & $3.388$ & $0.480$ & $1.282$ & $0.157$ & $1.282$ & $0.157$ & $-2.512$ & $0.098$ & $-1.825$ & $0.270$ & $-2.483$ & $0.060$ & $-2.540$ & $0.135$ & $0.128$ & $0.105$ & $0.678$ & $6.596$ & D & $0.996$ & I & $0.694$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J020937.22$-$230533.6 & 5123977661522065152 & 11184462 & 20090912_0212m24_073 & 02:09:37.22 & $-$23:05:33.6 & $\dots$ & $12.642$ & $12.369$ & $1.083$ & $12.616$ & $-62.7$ & $2.9$ & $-68.9$ & $1.7$ & $0.3368$ & $0.0120$ & $2.9691$ & $0.1058$ & $2.7563$ & $0.0912$ & $0.0331$ & $2.7611$ & $0.0820$ & $0.0297$ & $2.6358$ & $0.1870$ & $0.0710$ & $6.7603$ & $0.0122$ & $-11.5899$ & $0.0116$ & $0.2149$ & $4965$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4965$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.110$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.670$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020939.10$-$235737.0 & 5121636457669225600 & 11181364 & 20071118_0212m25_072 & 02:09:39.10 & $-$23:57:37.0 & $\dots$ & $10.678$ & $10.303$ & $1.358$ & $10.672$ & $-38.5$ & $1.0$ & $-38.1$ & $0.8$ & $0.4552$ & $0.0183$ & $2.1968$ & $0.0883$ & $2.0781$ & $0.0790$ & $0.0380$ & $2.0904$ & $0.0815$ & $0.0390$ & $2.0069$ & $0.1167$ & $0.0581$ & $6.1248$ & $0.0165$ & $-23.3818$ & $0.0152$ & $-0.1252$ & $4422$ & $52$ & $4530$ & $77$ & $\dots$ & $\dots$ & $4422$ & $52$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-0.692$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.221$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020940.70$-$120100.8 & 5151226441580729088 & 14522562 & 20061218_0210m13_074 & 02:09:40.70 & $-$12:01:00.8 & $\dots$ & $12.685$ & $12.463$ & $1.079$ & $12.707$ & $25.0$ & $3.3$ & $26.4$ & $1.5$ & $0.6556$ & $0.0160$ & $1.5253$ & $0.0372$ & $1.4671$ & $0.0344$ & $0.0235$ & $1.4772$ & $0.0284$ & $0.0192$ & $1.5192$ & $0.0245$ & $0.0161$ & $2.6315$ & $0.0185$ & $6.6162$ & $0.0133$ & $0.2030$ & $4983$ & $53$ & $5080$ & $87$ & $\dots$ & $\dots$ & $4983$ & $53$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $0.322$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.304$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020945.59$-$195340.7 & 5137028173053353216 & 14265109 & 20060806_0205m20_088 & 02:09:45.59 & $-$19:53:40.7 & $\dots$ & $12.000$ & $11.848$ & $0.856$ & $12.012$ & $177.4$ & $1.7$ & $177.9$ & $1.0$ & $0.5595$ & $0.0149$ & $1.7873$ & $0.0476$ & $1.7079$ & $0.0435$ & $0.0254$ & $1.6972$ & $0.0418$ & $0.0246$ & $1.6579$ & $0.0182$ & $0.0110$ & $23.3341$ & $0.0133$ & $-13.0395$ & $0.0127$ & $0.2106$ & $5525$ & $56$ & $5250$ & $94$ & $\dots$ & $\dots$ & $5525$ & $56$ & $2.503$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.110$ & $-1.236$ & $0.180$ & $\dots$ & $\dots$ & $-1.200$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.578$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J020953.02$-$572030.8 & 4718275256901113728 & 503458389 & 20041025_0212m56_012 & 02:09:53.02 & $-$57:20:30.8 & $\dots$ & $13.373$ & $13.109$ & $1.174$ & $13.393$ & $148.3$ & $2.5$ & $\dots$ & $\dots$ & $0.1730$ & $0.0102$ & $5.7803$ & $0.3408$ & $5.0251$ & $0.2576$ & $0.0513$ & $5.3138$ & $0.2097$ & $0.0395$ & $4.3656$ & $0.4955$ & $0.1135$ & $11.0592$ & $0.0112$ & $-6.4069$ & $0.0112$ & $0.1063$ & $4815$ & $54$ & $4005$ & $87$ & $\dots$ & $\dots$ & $4815$ & $54$ & $4.750$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $-0.997$ & $0.160$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.751$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021007.03$-$204551.7 & 5124904962141231232 & 14232275 & 20071113_0205m20_127 & 02:10:07.03 & $-$20:45:51.7 & $\dots$ & $9.655$ & $9.507$ & $0.937$ & $9.698$ & $31.4$ & $0.8$ & $31.3$ & $0.5$ & $1.6841$ & $0.0152$ & $0.5938$ & $0.0054$ & $0.5848$ & $0.0052$ & $0.0089$ & $0.5847$ & $0.0053$ & $0.0091$ & $0.5859$ & $0.0035$ & $0.0059$ & $-2.2283$ & $0.0128$ & $-14.9488$ & $0.0120$ & $0.1905$ & $5307$ & $55$ & $5443$ & $94$ & $\dots$ & $\dots$ & $5307$ & $55$ & $3.355$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $-0.817$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.539$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J021008.60$-$483259.2 & 4939626807501109504 & 503742617 & 20110823_0217m49_018 & 02:10:08.60 & $-$48:32:59.2 & $\dots$ & $12.771$ & $12.568$ & $0.926$ & $12.755$ & $187.6$ & $2.2$ & $187.9$ & $1.5$ & $0.4861$ & $0.0110$ & $2.0572$ & $0.0466$ & $1.9527$ & $0.0419$ & $0.0215$ & $1.9720$ & $0.0390$ & $0.0198$ & $1.9566$ & $0.0571$ & $0.0292$ & $20.9481$ & $0.0092$ & $-8.2932$ & $0.0118$ & $-0.1218$ & $5347$ & $56$ & $5295$ & $136$ & $\dots$ & $\dots$ & $5347$ & $56$ & $4.059$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.112$ & $-1.164$ & $0.190$ & $\dots$ & $\dots$ & $-1.380$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021018.55$-$420640.1 & 4956986859153268352 & 504937155 & 20120816_0219m41_034 & 02:10:18.55 & $-$42:06:40.1 & $\dots$ & $12.639$ & $12.304$ & $1.208$ & $12.603$ & $46.6$ & $1.5$ & $46.6$ & $0.7$ & $0.3312$ & $0.0106$ & $3.0193$ & $0.0966$ & $2.7996$ & $0.0831$ & $0.0297$ & $2.9262$ & $0.0875$ & $0.0299$ & $2.8939$ & $0.1589$ & $0.0549$ & $9.5758$ & $0.0081$ & $-16.8224$ & $0.0102$ & $-0.2760$ & $4696$ & $53$ & $4698$ & $77$ & $\dots$ & $\dots$ & $4696$ & $53$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $-1.103$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021035.46$-$492926.2 & 4937883875412690176 & 503738431 & 20071210_0217m49_046 & 02:10:35.46 & $-$49:29:26.2 & $\dots$ & $11.638$ & $11.408$ & $1.029$ & $11.633$ & $18.2$ & $4.3$ & $13.2$ & $0.6$ & $0.8188$ & $0.0190$ & $1.2213$ & $0.0283$ & $1.1837$ & $0.0266$ & $0.0225$ & $1.1604$ & $0.0192$ & $0.0165$ & $1.1847$ & $0.0026$ & $0.0022$ & $22.5679$ & $0.0183$ & $-47.9087$ & $0.0213$ & $-0.3196$ & $5093$ & $55$ & $3990$ & $253$ & $\dots$ & $\dots$ & $5093$ & $55$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.106$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.550$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021110.20$-$191124.0 & 5137186816261366016 & 14268910 & 20061101_0205m20_090 & 02:11:10.20 & $-$19:11:24.0 & SOAR & $11.286$ & $11.092$ & $0.920$ & $11.277$ & $-85.3$ & $1.3$ & $-85.7$ & $0.8$ & $1.4553$ & $0.0252$ & $0.6871$ & $0.0119$ & $0.6751$ & $0.0115$ & $0.0170$ & $0.6738$ & $0.0115$ & $0.0171$ & $0.6549$ & $0.0197$ & $0.0301$ & $84.7211$ & $0.0206$ & $-68.9090$ & $0.0189$ & $0.2572$ & $5441$ & $56$ & $4410$ & $92$ & $5509$ & $52$ & $5372$ & $61$ & $1.063$ & $0.470$ & $3.061$ & $0.298$ & $3.061$ & $0.298$ & $-2.053$ & $0.099$ & $-2.633$ & $0.160$ & $-2.135$ & $0.062$ & $-1.970$ & $0.135$ & $0.489$ & $0.117$ & $0.499$ & $6.876$ & D & $0.994$ & I & $0.273$ & $0.265$ & $0.105$ & $0.041$ & $0.105$ & $0.041$ & D & $0.993$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J021114.60$-$810709.0 & 4619935898985366784 & $\dots$ & 20081025_0235m78_008 & 02:11:14.60 & $-$81:07:09.0 & SOAR & $11.505$ & $11.310$ & $0.938$ & $11.502$ & $278.1$ & $3.0$ & $266.6$ & $3.7$ & $2.0887$ & $0.0174$ & $0.4788$ & $0.0040$ & $0.4729$ & $0.0039$ & $0.0082$ & $0.4753$ & $0.0045$ & $0.0095$ & $0.4710$ & $0.0025$ & $0.0053$ & $28.7843$ & $0.0224$ & $9.1945$ & $0.0191$ & $0.0376$ & $5514$ & $42$ & $4954$ & $92$ & $5514$ & $42$ & $\dots$ & $\dots$ & $1.697$ & $0.470$ & $3.375$ & $0.241$ & $3.375$ & $0.241$ & $-2.196$ & $0.085$ & $-2.482$ & $0.160$ & $-2.196$ & $0.085$ & $\dots$ & $\dots$ & $0.382$ & $0.108$ & $0.382$ & $6.616$ & D & $0.997$ & I & $0.463$ & $0.288$ & $0.113$ & $0.037$ & $0.113$ & $0.037$ & D & $0.979$ & $27$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J021119.39$-$253840.9 & 5118187598930225920 & 11139013 & 20061216_0212m25_018 & 02:11:19.39 & $-$25:38:40.9 & $\dots$ & $11.350$ & $10.930$ & $1.452$ & $11.347$ & $56.3$ & $0.5$ & $55.4$ & $1.3$ & $0.1618$ & $0.0184$ & $6.1805$ & $0.7028$ & $5.3248$ & $0.5217$ & $0.0980$ & $5.3522$ & $0.4957$ & $0.0926$ & $4.5062$ & $0.3839$ & $0.0852$ & $1.5278$ & $0.0163$ & $-10.0870$ & $0.0150$ & $-0.0401$ & $4317$ & $53$ & $4428$ & $51$ & $\dots$ & $\dots$ & $4317$ & $53$ & $0.805$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.350$ & $0.108$ & $-1.763$ & $0.140$ & $\dots$ & $\dots$ & $-2.350$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.191$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021122.44$-$055914.3 & 2488041569223991552 & 15205296 & 20101212_0203m04_129 & 02:11:22.44 & $-$05:59:14.3 & $\dots$ & $12.679$ & $12.538$ & $0.782$ & $12.679$ & $-38.9$ & $6.0$ & $-49.2$ & $3.1$ & $2.7121$ & $0.0162$ & $0.3687$ & $0.0022$ & $0.3652$ & $0.0022$ & $0.0059$ & $0.3652$ & $0.0020$ & $0.0056$ & $0.3654$ & $0.0039$ & $0.0108$ & $53.2540$ & $0.0183$ & $-37.9883$ & $0.0154$ & $0.2350$ & $5802$ & $67$ & $5332$ & $275$ & $\dots$ & $\dots$ & $5802$ & $67$ & $4.432$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.878$ & $0.128$ & $0.662$ & $0.290$ & $\dots$ & $\dots$ & $-0.878$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.403$ & $0.534$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021144.24$-$121646.9 & 5151154629727249024 & 14523441 & 20091207_0210m13_082 & 02:11:44.24 & $-$12:16:46.9 & $\dots$ & $11.342$ & $11.772$ & $0.786$ & $11.914$ & $-16.7$ & $1.3$ & $\dots$ & $\dots$ & $1.7158$ & $0.0277$ & $0.5828$ & $0.0094$ & $0.5741$ & $0.0091$ & $0.0159$ & $0.5658$ & $0.0100$ & $0.0176$ & $\dots$ & $\dots$ & $\dots$ & $5.8943$ & $0.0385$ & $-14.2305$ & $0.0251$ & $-0.1203$ & $5765$ & $84$ & $5551$ & $74$ & $\dots$ & $\dots$ & $5765$ & $84$ & $3.297$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.735$ & $0.334$ & $-0.438$ & $0.110$ & $\dots$ & $\dots$ & $-1.735$ & $0.334$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.146$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J021146.75$-$713858.6 & 4644850901189948800 & 498691774 & 20081026_0243m72_047 & 02:11:46.75 & $-$71:38:58.6 & $\dots$ & $11.376$ & $11.235$ & $0.705$ & $11.354$ & $-64.2$ & $6.2$ & $-58.5$ & $17.0$ & $2.8398$ & $0.0111$ & $0.3521$ & $0.0014$ & $0.3489$ & $0.0014$ & $0.0039$ & $0.3490$ & $0.0011$ & $0.0033$ & $0.3461$ & $0.0029$ & $0.0084$ & $0.2388$ & $0.0141$ & $12.8141$ & $0.0125$ & $-0.0037$ & $6091$ & $96$ & $6463$ & $204$ & $\dots$ & $\dots$ & $6091$ & $96$ & $3.948$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.173$ & $0.629$ & $0.190$ & $\dots$ & $\dots$ & $-0.920$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021154.11$-$491556.3 & 4937893152542087296 & 503738602 & 20051209_0213m49_082 & 02:11:54.11 & $-$49:15:56.3 & $\dots$ & $12.295$ & $12.159$ & $0.747$ & $12.290$ & $268.0$ & $1.2$ & $265.8$ & $0.9$ & $0.4666$ & $0.0105$ & $2.1432$ & $0.0482$ & $2.0300$ & $0.0433$ & $0.0213$ & $2.0323$ & $0.0425$ & $0.0209$ & $2.0608$ & $0.0407$ & $0.0197$ & $39.2354$ & $0.0094$ & $3.9946$ & $0.0105$ & $-0.1981$ & $5835$ & $76$ & $5903$ & $94$ & $\dots$ & $\dots$ & $5835$ & $76$ & $3.146$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.219$ & $-0.961$ & $0.180$ & $\dots$ & $\dots$ & $-1.010$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021211.96$-$295531.6 & 5020071540658543232 & 10990592 & 20031003_0202m30_108 & 02:12:11.96 & $-$29:55:31.6 & $\dots$ & $13.070$ & $12.934$ & $0.806$ & $13.082$ & $53.5$ & $2.6$ & $\dots$ & $\dots$ & $2.0590$ & $0.0185$ & $0.4857$ & $0.0044$ & $0.4796$ & $0.0043$ & $0.0089$ & $0.4785$ & $0.0042$ & $0.0089$ & $0.4695$ & $0.0030$ & $0.0063$ & $48.8436$ & $0.0194$ & $32.3713$ & $0.0172$ & $-0.0421$ & $5724$ & $67$ & $4008$ & $95$ & $\dots$ & $\dots$ & $5724$ & $67$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.879$ & $0.123$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-0.879$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.376$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021231.90$-$235937.3 & 5122937351722533248 & 11175678 & 20061022_0212m25_075 & 02:12:31.90 & $-$23:59:37.3 & $\dots$ & $11.611$ & $11.385$ & $1.084$ & $11.632$ & $173.2$ & $0.9$ & $162.8$ & $2.8$ & $0.6645$ & $0.0285$ & $1.5049$ & $0.0645$ & $1.4482$ & $0.0598$ & $0.0413$ & $1.4460$ & $0.0521$ & $0.0360$ & $1.4726$ & $0.0362$ & $0.0246$ & $38.5051$ & $0.0253$ & $-7.9040$ & $0.0250$ & $-0.0187$ & $4955$ & $53$ & $4931$ & $77$ & $\dots$ & $\dots$ & $4955$ & $53$ & $2.424$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $-0.857$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.382$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021232.53$-$702115.2 & 4693028648860607104 & 498764063 & 20061221_0201m68_139 & 02:12:32.53 & $-$70:21:15.2 & $\dots$ & $11.101$ & $10.898$ & $1.105$ & $11.153$ & $88.7$ & $0.6$ & $89.7$ & $0.4$ & $1.3239$ & $0.0107$ & $0.7553$ & $0.0061$ & $0.7408$ & $0.0059$ & $0.0079$ & $0.7480$ & $0.0050$ & $0.0067$ & $0.7355$ & $0.0042$ & $0.0057$ & $30.5867$ & $0.0120$ & $28.2999$ & $0.0117$ & $0.0776$ & $4952$ & $54$ & $5050$ & $63$ & $\dots$ & $\dots$ & $4952$ & $54$ & $3.247$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $-0.869$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021233.83$-$755750.7 & 4637161050007939328 & 491646295 & 20061025_0137m74_128 & 02:12:33.83 & $-$75:57:50.7 & $\dots$ & $10.748$ & $10.845$ & $0.779$ & $10.985$ & $1.1$ & $7.4$ & $7.5$ & $0.5$ & $5.1434$ & $0.0096$ & $0.1944$ & $0.0004$ & $0.1934$ & $0.0004$ & $0.0019$ & $0.1941$ & $0.0004$ & $0.0018$ & $0.1935$ & $0.0006$ & $0.0031$ & $41.2033$ & $0.0120$ & $-62.0074$ & $0.0115$ & $0.0507$ & $5936$ & $68$ & $4612$ & $119$ & $\dots$ & $\dots$ & $5936$ & $68$ & $4.019$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.153$ & $0.133$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.344$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021305.90$-$662815.7 & 4698007100072349824 & 498891442 & 20121210_0210m68_085 & 02:13:05.90 & $-$66:28:15.7 & $\dots$ & $12.003$ & $11.926$ & $0.633$ & $12.027$ & $10.3$ & $1.3$ & $\dots$ & $\dots$ & $2.1709$ & $0.0110$ & $0.4606$ & $0.0023$ & $0.4552$ & $0.0023$ & $0.0050$ & $0.4545$ & $0.0022$ & $0.0049$ & $0.4510$ & $0.0035$ & $0.0078$ & $-3.3963$ & $0.0135$ & $-0.3164$ & $0.0124$ & $0.1247$ & $6406$ & $74$ & $6467$ & $116$ & $\dots$ & $\dots$ & $6406$ & $74$ & $4.177$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.212$ & $-0.361$ & $0.120$ & $\dots$ & $\dots$ & $-1.250$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.209$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021331.84$-$544634.5 & 4742837522031550848 & 503569329 & 20060912_0229m54_041 & 02:13:31.84 & $-$54:46:34.5 & $\dots$ & $11.410$ & $11.322$ & $0.240$ & $11.358$ & $2.1$ & $4.4$ & $\dots$ & $\dots$ & $1.5871$ & $0.0174$ & $0.6301$ & $0.0069$ & $0.6199$ & $0.0067$ & $0.0108$ & $0.6134$ & $0.0065$ & $0.0107$ & $0.6102$ & $0.0100$ & $0.0164$ & $11.8938$ & $0.0177$ & $14.0000$ & $0.0205$ & $-0.1533$ & $5635$ & $70$ & $7855$ & $83$ & $\dots$ & $\dots$ & $5635$ & $70$ & $4.340$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.181$ & $0.098$ & $0.120$ & $\dots$ & $\dots$ & $-0.940$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021336.03$-$505024.7 & 4936942349861633664 & 503709911 & 20110823_0217m49_070 & 02:13:36.03 & $-$50:50:24.7 & $\dots$ & $12.441$ & $12.263$ & $0.856$ & $12.427$ & $389.2$ & $1.0$ & $389.7$ & $1.2$ & $0.4504$ & $0.0115$ & $2.2202$ & $0.0567$ & $2.0991$ & $0.0507$ & $0.0241$ & $2.1513$ & $0.0447$ & $0.0208$ & $2.2007$ & $0.0644$ & $0.0293$ & $26.0862$ & $0.0113$ & $17.8070$ & $0.0138$ & $-0.0049$ & $5521$ & $61$ & $5302$ & $94$ & $\dots$ & $\dots$ & $5521$ & $61$ & $2.336$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.145$ & $-1.371$ & $0.180$ & $\dots$ & $\dots$ & $-1.210$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021339.31$-$214007.1 & 5124603932177493376 & 14227286 & 20060806_0205m20_128 & 02:13:39.31 & $-$21:40:07.1 & SOAR & $12.129$ & $11.908$ & $1.014$ & $12.128$ & $124.0$ & $1.3$ & $124.0$ & $2.1$ & $0.5769$ & $0.0141$ & $1.7334$ & $0.0424$ & $1.6586$ & $0.0388$ & $0.0234$ & $1.6653$ & $0.0464$ & $0.0278$ & $1.6592$ & $0.0699$ & $0.0421$ & $16.4763$ & $0.0136$ & $-6.0808$ & $0.0116$ & $0.1408$ & $5146$ & $44$ & $5066$ & $214$ & $5170$ & $32$ & $5121$ & $56$ & $2.389$ & $0.480$ & $2.605$ & $0.043$ & $2.605$ & $0.043$ & $-1.786$ & $0.065$ & $-1.660$ & $0.270$ & $-1.852$ & $0.016$ & $-1.720$ & $0.114$ & $0.098$ & $0.105$ & $0.108$ & $6.752$ & D & $0.999$ & I & $0.496$ & $0.320$ & $0.122$ & $0.041$ & $0.122$ & $0.041$ & D & $0.976$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J021351.58$-$410736.6 & 4963044446666047744 & 504987567 & 20070907_0219m41_046 & 02:13:51.58 & $-$41:07:36.6 & $\dots$ & $10.929$ & $10.657$ & $1.125$ & $10.921$ & $66.0$ & $1.0$ & $\dots$ & $\dots$ & $1.3373$ & $0.0158$ & $0.7478$ & $0.0088$ & $0.7335$ & $0.0085$ & $0.0116$ & $0.7372$ & $0.0088$ & $0.0120$ & $0.7318$ & $0.0159$ & $0.0218$ & $28.1029$ & $0.0123$ & $-5.0631$ & $0.0153$ & $-0.2103$ & $4873$ & $53$ & $4859$ & $87$ & $\dots$ & $\dots$ & $4873$ & $53$ & $3.667$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.860$ & $0.160$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.528$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021419.62$-$255622.5 & 5118107128423027200 & 11141058 & 20111229_0212m25_099 & 02:14:19.62 & $-$25:56:22.5 & $\dots$ & $12.270$ & $12.389$ & $1.101$ & $12.643$ & $-38.9$ & $0.9$ & $-37.6$ & $1.0$ & $1.4426$ & $0.0188$ & $0.6932$ & $0.0090$ & $0.6809$ & $0.0087$ & $0.0128$ & $0.6872$ & $0.0076$ & $0.0110$ & $\dots$ & $\dots$ & $\dots$ & $9.0348$ & $0.0189$ & $-1.0770$ & $0.0174$ & $-0.0113$ & $4930$ & $85$ & $5076$ & $65$ & $\dots$ & $\dots$ & $4930$ & $85$ & $3.544$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.145$ & $-0.343$ & $0.070$ & $\dots$ & $\dots$ & $-1.800$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.166$ & $0.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J021430.49$-$791335.7 & 4632391716460833152 & 491297661 & 20091021_0235m78_033 & 02:14:30.49 & $-$79:13:35.7 & $\dots$ & $12.265$ & $11.955$ & $1.272$ & $12.284$ & $-7.5$ & $0.7$ & $-7.7$ & $0.4$ & $0.5205$ & $0.0101$ & $1.9212$ & $0.0373$ & $1.8298$ & $0.0338$ & $0.0185$ & $1.8830$ & $0.0415$ & $0.0221$ & $1.8146$ & $0.0452$ & $0.0249$ & $5.3758$ & $0.0127$ & $2.6385$ & $0.0123$ & $0.0029$ & $4736$ & $54$ & $5057$ & $74$ & $\dots$ & $\dots$ & $4736$ & $54$ & $3.146$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.131$ & $-0.566$ & $0.110$ & $\dots$ & $\dots$ & $-0.870$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021435.90$-$241632.5 & 5122866085330423040 & 11178871 & 20090912_0212m24_078 & 02:14:35.90 & $-$24:16:32.5 & $\dots$ & $12.684$ & $12.401$ & $1.265$ & $12.726$ & $-61.3$ & $0.6$ & $-64.0$ & $0.7$ & $0.2566$ & $0.0133$ & $3.8971$ & $0.2020$ & $3.5386$ & $0.1665$ & $0.0471$ & $3.5117$ & $0.2055$ & $0.0585$ & $3.5353$ & $0.1269$ & $0.0359$ & $2.2856$ & $0.0118$ & $-11.9573$ & $0.0127$ & $0.2455$ & $4590$ & $52$ & $4487$ & $77$ & $\dots$ & $\dots$ & $4590$ & $52$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.102$ & $-1.074$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021440.59$-$081936.6 & 2486316749013230720 & 15056334 & 20091007_0219m08_030 & 02:14:40.59 & $-$08:19:36.6 & $\dots$ & $11.914$ & $11.823$ & $0.743$ & $11.953$ & $9.9$ & $1.2$ & $1.8$ & $3.4$ & $2.8190$ & $0.0214$ & $0.3547$ & $0.0027$ & $0.3515$ & $0.0026$ & $0.0075$ & $0.3491$ & $0.0030$ & $0.0086$ & $0.3473$ & $0.0022$ & $0.0062$ & $32.9447$ & $0.0228$ & $19.9557$ & $0.0190$ & $0.2148$ & $5928$ & $68$ & $5966$ & $136$ & $\dots$ & $\dots$ & $5928$ & $68$ & $4.027$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.015$ & $0.134$ & $-0.839$ & $0.190$ & $\dots$ & $\dots$ & $-1.015$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.263$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021507.07$-$755138.8 & 4637162772291169664 & 491646552 & 20090812_0137m74_123 & 02:15:07.07 & $-$75:51:38.8 & $\dots$ & $11.412$ & $11.118$ & $1.269$ & $11.445$ & $150.3$ & $0.5$ & $151.3$ & $0.4$ & $0.7639$ & $0.0107$ & $1.3091$ & $0.0183$ & $1.2660$ & $0.0171$ & $0.0135$ & $1.2834$ & $0.0154$ & $0.0120$ & $1.2453$ & $0.0180$ & $0.0145$ & $16.8454$ & $0.0139$ & $21.2890$ & $0.0119$ & $-0.0637$ & $4663$ & $53$ & $4763$ & $68$ & $\dots$ & $\dots$ & $4663$ & $53$ & $2.573$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-0.713$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.469$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021539.94$-$355931.4 & 4965199283300169344 & 10514297 & 20050921_0221m37_061 & 02:15:39.94 & $-$35:59:31.4 & $\dots$ & $11.696$ & $11.498$ & $0.993$ & $11.709$ & $-2.7$ & $0.8$ & $-2.4$ & $0.6$ & $2.0624$ & $0.0280$ & $0.4849$ & $0.0066$ & $0.4788$ & $0.0064$ & $0.0134$ & $0.4769$ & $0.0070$ & $0.0147$ & $0.4772$ & $0.0040$ & $0.0083$ & $12.3841$ & $0.0169$ & $20.0726$ & $0.0260$ & $-0.3154$ & $5162$ & $54$ & $5337$ & $63$ & $\dots$ & $\dots$ & $5162$ & $54$ & $3.230$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $-0.821$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021545.61$-$512052.6 & 4936703309162541568 & 503707371 & 20070825_0217m49_002 & 02:15:45.61 & $-$51:20:52.6 & $\dots$ & $10.684$ & $10.334$ & $1.381$ & $10.715$ & $93.0$ & $0.7$ & $93.6$ & $0.3$ & $0.8006$ & $0.0112$ & $1.2491$ & $0.0175$ & $1.2098$ & $0.0164$ & $0.0135$ & $1.2296$ & $0.0146$ & $0.0119$ & $1.1876$ & $0.0237$ & $0.0199$ & $3.1981$ & $0.0109$ & $-8.2806$ & $0.0125$ & $-0.2191$ & $4396$ & $51$ & $4536$ & $68$ & $\dots$ & $\dots$ & $4396$ & $51$ & $1.870$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.651$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.312$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021554.30$-$010451.0 & 2494673484060776576 & 15293305 & 20061219_0219m01_035 & 02:15:54.30 & $-$01:04:51.0 & KPNR & $11.608$ & $11.440$ & $1.219$ & $11.745$ & $65.4$ & $1.8$ & $67.1$ & $0.8$ & $0.2889$ & $0.0170$ & $3.4614$ & $0.2037$ & $3.1756$ & $0.1714$ & $0.0540$ & $3.0483$ & $0.1357$ & $0.0445$ & $\dots$ & $\dots$ & $\dots$ & $14.2830$ & $0.0198$ & $-13.2363$ & $0.0170$ & $0.2102$ & $4716$ & $49$ & $4557$ & $92$ & $4704$ & $45$ & $4729$ & $53$ & $0.757$ & $0.470$ & $1.435$ & $0.036$ & $1.435$ & $0.036$ & $-1.791$ & $0.095$ & $-1.608$ & $0.160$ & $-1.931$ & $0.084$ & $-1.650$ & $0.106$ & $-0.328$ & $0.116$ & $0.132$ & $6.771$ & D & $0.999$ & I & $0.254$ & $0.281$ & $0.325$ & $0.041$ & $0.325$ & $0.041$ & D & $0.976$ & $38$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6\\
J021603.40$-$352229.3 & 4969733291295682304 & 10600002 & 20101111_0206m35_109 & 02:16:03.40 & $-$35:22:29.3 & $\dots$ & $11.916$ & $11.746$ & $0.915$ & $11.929$ & $-24.5$ & $5.3$ & $-22.0$ & $0.7$ & $1.3806$ & $0.0198$ & $0.7243$ & $0.0104$ & $0.7109$ & $0.0100$ & $0.0141$ & $0.7079$ & $0.0094$ & $0.0133$ & $0.6825$ & $0.0209$ & $0.0306$ & $19.8111$ & $0.0109$ & $-25.3324$ & $0.0174$ & $-0.3316$ & $5355$ & $57$ & $4008$ & $158$ & $\dots$ & $\dots$ & $5355$ & $57$ & $4.810$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.119$ & $-0.307$ & $0.180$ & $\dots$ & $\dots$ & $-1.610$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.760$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021624.31$-$425731.0 & 4944657485515065728 & 504928609 & 20100911_0219m41_018 & 02:16:24.31 & $-$42:57:31.0 & $\dots$ & $12.673$ & $12.430$ & $1.180$ & $12.717$ & $113.7$ & $1.1$ & $\dots$ & $\dots$ & $0.4388$ & $0.0147$ & $2.2789$ & $0.0763$ & $2.1515$ & $0.0680$ & $0.0316$ & $2.2303$ & $0.0773$ & $0.0347$ & $2.1973$ & $0.0626$ & $0.0285$ & $6.9520$ & $0.0133$ & $-12.7983$ & $0.0150$ & $-0.3246$ & $4756$ & $53$ & $5023$ & $77$ & $\dots$ & $\dots$ & $4756$ & $53$ & $3.129$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $-0.722$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.580$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021624.34$-$363826.8 & 4965115101939351296 & 10512924 & 20030814_0221m37_054 & 02:16:24.34 & $-$36:38:26.8 & $\dots$ & $13.259$ & $13.859$ & $0.699$ & $13.977$ & $-10.3$ & $12.1$ & $\dots$ & $\dots$ & $1.3042$ & $0.0232$ & $0.7668$ & $0.0136$ & $0.7518$ & $0.0131$ & $0.0174$ & $0.7476$ & $0.0116$ & $0.0155$ & $\dots$ & $\dots$ & $\dots$ & $2.8501$ & $0.0134$ & $8.4679$ & $0.0216$ & $-0.3180$ & $5786$ & $143$ & $7649$ & $197$ & $\dots$ & $\dots$ & $5786$ & $143$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.384$ & $-0.576$ & $0.150$ & $\dots$ & $\dots$ & $-1.900$ & $0.384$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J021636.07$-$385038.6 & 4963885401264179968 & 10489101 & 20120816_0219m41_073 & 02:16:36.07 & $-$38:50:38.6 & $\dots$ & $13.233$ & $12.819$ & $1.296$ & $13.159$ & $5.5$ & $3.7$ & $6.6$ & $5.5$ & $1.4162$ & $0.0121$ & $0.7061$ & $0.0060$ & $0.6934$ & $0.0058$ & $0.0084$ & $0.7008$ & $0.0052$ & $0.0074$ & $0.7066$ & $0.0007$ & $0.0010$ & $5.2075$ & $0.0091$ & $3.9278$ & $0.0119$ & $-0.1965$ & $4531$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4531$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.119$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.160$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021657.20$-$754707.0 & 4637170571951777280 & 491649476 & 20091006_0137m74_127 & 02:16:57.20 & $-$75:47:07.0 & NTTE & $11.894$ & $11.573$ & $1.345$ & $11.936$ & $-5.0$ & $1.4$ & $-6.1$ & $0.6$ & $0.2026$ & $0.0109$ & $4.9358$ & $0.2656$ & $4.3745$ & $0.2086$ & $0.0477$ & $4.4033$ & $0.1544$ & $0.0351$ & $4.4868$ & $0.1511$ & $0.0337$ & $-3.3156$ & $0.0131$ & $1.5234$ & $0.0121$ & $0.0215$ & $4624$ & $34$ & $3889$ & $92$ & $4674$ & $15$ & $4574$ & $54$ & $2.380$ & $0.470$ & $0.665$ & $0.323$ & $0.665$ & $0.323$ & $-2.687$ & $0.097$ & $-1.923$ & $0.160$ & $-2.864$ & $0.087$ & $-2.510$ & $0.106$ & $-0.350$ & $0.114$ & $0.400$ & $6.143$ & D & $0.973$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J021725.91$-$203120.5 & 5124786249245028736 & 14237361 & 20060806_0205m20_111 & 02:17:25.91 & $-$20:31:20.5 & $\dots$ & $12.179$ & $11.799$ & $1.417$ & $12.198$ & $-24.5$ & $0.7$ & $-25.3$ & $0.6$ & $0.3158$ & $0.0148$ & $3.1666$ & $0.1484$ & $2.9257$ & $0.1267$ & $0.0433$ & $2.9568$ & $0.1208$ & $0.0408$ & $2.9958$ & $0.2177$ & $0.0727$ & $-1.2879$ & $0.0129$ & $-5.8552$ & $0.0130$ & $0.1998$ & $4319$ & $51$ & $4400$ & $77$ & $\dots$ & $\dots$ & $4319$ & $51$ & $1.706$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.878$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021726.21$-$610203.0 & 4713632564756362112 & 499753844 & 20110902_0220m62_014 & 02:17:26.21 & $-$61:02:03.0 & $\dots$ & $12.484$ & $12.241$ & $0.873$ & $12.411$ & $36.2$ & $1.1$ & $29.2$ & $1.5$ & $3.1007$ & $0.1014$ & $0.3225$ & $0.0105$ & $0.3198$ & $0.0104$ & $0.0324$ & $0.3215$ & $0.0098$ & $0.0305$ & $\dots$ & $\dots$ & $\dots$ & $80.4197$ & $0.1157$ & $-55.5745$ & $0.1271$ & $0.0138$ & $5606$ & $67$ & $5333$ & $136$ & $\dots$ & $\dots$ & $5606$ & $67$ & $4.440$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.128$ & $-1.052$ & $0.190$ & $\dots$ & $\dots$ & $-0.850$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.398$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J021735.76$-$094229.3 & 5176075958419560064 & 15017559 & 20061217_0219m08_006 & 02:17:35.76 & $-$09:42:29.3 & $\dots$ & $11.374$ & $11.237$ & $0.754$ & $11.369$ & $6.3$ & $1.0$ & $3.3$ & $2.9$ & $2.8820$ & $0.0278$ & $0.3470$ & $0.0033$ & $0.3439$ & $0.0033$ & $0.0096$ & $0.3426$ & $0.0030$ & $0.0087$ & $0.3368$ & $0.0068$ & $0.0201$ & $52.2025$ & $0.0335$ & $-21.6927$ & $0.0251$ & $-0.0907$ & $5882$ & $68$ & $5310$ & $94$ & $\dots$ & $\dots$ & $5882$ & $68$ & $2.703$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.126$ & $-1.278$ & $0.180$ & $\dots$ & $\dots$ & $-1.110$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.237$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021740.15$-$613744.9 & 4701590614625605120 & 499750822 & 20090827_0220m62_053 & 02:17:40.15 & $-$61:37:44.9 & $\dots$ & $11.949$ & $11.663$ & $1.225$ & $11.970$ & $23.3$ & $1.0$ & $\dots$ & $\dots$ & $0.4015$ & $0.0100$ & $2.4907$ & $0.0620$ & $2.3392$ & $0.0547$ & $0.0234$ & $2.4014$ & $0.0555$ & $0.0231$ & $2.2545$ & $0.1019$ & $0.0452$ & $11.8460$ & $0.0127$ & $-2.4989$ & $0.0109$ & $-0.1005$ & $4719$ & $54$ & $4696$ & $77$ & $\dots$ & $\dots$ & $4719$ & $54$ & $3.642$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.117$ & $-1.326$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.889$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021744.08$-$363554.8 & 4964933510723543168 & 10512853 & 20061025_0206m35_126 & 02:17:44.08 & $-$36:35:54.8 & $\dots$ & $12.577$ & $12.325$ & $1.132$ & $12.592$ & $245.8$ & $2.7$ & $247.3$ & $0.7$ & $0.3208$ & $0.0105$ & $3.1172$ & $0.1020$ & $2.8835$ & $0.0873$ & $0.0303$ & $2.9265$ & $0.0762$ & $0.0261$ & $2.9199$ & $0.1626$ & $0.0557$ & $23.6793$ & $0.0063$ & $5.9217$ & $0.0095$ & $-0.2775$ & $4868$ & $55$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4868$ & $55$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.125$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-1.620$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021805.30$-$752903.0 & 4637200945960461696 & 491651306 & 20101102_0137m74_122 & 02:18:05.30 & $-$75:29:03.0 & SOAR & $13.249$ & $12.870$ & $1.500$ & $13.313$ & $133.5$ & $0.9$ & $144.8$ & $2.0$ & $0.0998$ & $0.0122$ & $10.0200$ & $1.2249$ & $7.9491$ & $0.7709$ & $0.0970$ & $8.6144$ & $1.5243$ & $0.1770$ & $8.3686$ & $1.5295$ & $0.1828$ & $1.4519$ & $0.0145$ & $1.2906$ & $0.0134$ & $-0.0273$ & $4310$ & $59$ & $4533$ & $77$ & $4345$ & $48$ & $4275$ & $70$ & $2.050$ & $0.230$ & $1.214$ & $0.206$ & $1.214$ & $0.206$ & $-2.132$ & $0.193$ & $-1.576$ & $0.170$ & $-2.254$ & $0.106$ & $-2.010$ & $0.279$ & $-0.719$ & $0.117$ & $-0.039$ & $6.259$ & D & $0.967$ & I & $0.811$ & $0.230$ & $-0.092$ & $0.055$ & $-0.092$ & $0.055$ & D & $0.965$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J021814.76$-$551318.7 & 4742567454488419200 & 503567942 & 20041123_0212m56_085 & 02:18:14.76 & $-$55:13:18.7 & $\dots$ & $13.086$ & $12.850$ & $0.917$ & $13.035$ & $31.5$ & $1.9$ & $32.7$ & $2.4$ & $1.0111$ & $0.0126$ & $0.9890$ & $0.0123$ & $0.9642$ & $0.0117$ & $0.0121$ & $0.9721$ & $0.0107$ & $0.0110$ & $0.9524$ & $0.0135$ & $0.0142$ & $-6.4894$ & $0.0133$ & $-0.1743$ & $0.0138$ & $0.0861$ & $5403$ & $60$ & $5289$ & $136$ & $\dots$ & $\dots$ & $5403$ & $60$ & $4.145$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.138$ & $-1.456$ & $0.190$ & $\dots$ & $\dots$ & $-1.510$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.420$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021839.87$-$122201.9 & 5150721220283118336 & 14552859 & 20091207_0210m13_106 & 02:18:39.87 & $-$12:22:01.9 & $\dots$ & $11.737$ & $11.907$ & $0.880$ & $12.079$ & $-19.0$ & $1.9$ & $-15.6$ & $0.5$ & $2.5794$ & $0.0178$ & $0.3877$ & $0.0027$ & $0.3838$ & $0.0026$ & $0.0068$ & $0.3823$ & $0.0024$ & $0.0063$ & $\dots$ & $\dots$ & $\dots$ & $-24.8550$ & $0.0200$ & $-22.7271$ & $0.0185$ & $0.2087$ & $5521$ & $121$ & $5999$ & $76$ & $\dots$ & $\dots$ & $5521$ & $121$ & $4.478$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.830$ & $0.177$ & $0.109$ & $0.100$ & $\dots$ & $\dots$ & $-2.830$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.224$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J021842.54$-$611116.3 & 4701711045508666112 & 499769197 & 20090908_0220m62_065 & 02:18:42.54 & $-$61:11:16.3 & SOAR & $12.167$ & $11.847$ & $1.118$ & $12.108$ & $163.8$ & $0.8$ & $159.4$ & $1.3$ & $0.4698$ & $0.0108$ & $2.1286$ & $0.0489$ & $2.0169$ & $0.0439$ & $0.0218$ & $2.0227$ & $0.0394$ & $0.0195$ & $1.9482$ & $0.0549$ & $0.0282$ & $33.2569$ & $0.0122$ & $-5.1482$ & $0.0123$ & $0.1444$ & $5039$ & $46$ & $5262$ & $136$ & $5096$ & $37$ & $4981$ & $55$ & $4.051$ & $0.180$ & $2.345$ & $0.052$ & $2.345$ & $0.052$ & $-1.711$ & $0.069$ & $-1.654$ & $0.190$ & $-1.691$ & $0.023$ & $-1.730$ & $0.114$ & $0.062$ & $0.115$ & $0.082$ & $6.801$ & D & $0.995$ & I & $0.685$ & $0.231$ & $0.078$ & $0.043$ & $0.078$ & $0.043$ & D & $0.945$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J021847.22$-$303916.6 & 5067767569093112320 & 10976522 & 20061124_0212m30_116 & 02:18:47.22 & $-$30:39:16.6 & $\dots$ & $12.120$ & $11.845$ & $1.129$ & $12.110$ & $-36.5$ & $0.9$ & $\dots$ & $\dots$ & $0.7063$ & $0.0139$ & $1.4158$ & $0.0279$ & $1.3656$ & $0.0259$ & $0.0190$ & $1.3740$ & $0.0293$ & $0.0213$ & $1.3822$ & $0.0417$ & $0.0302$ & $0.8234$ & $0.0170$ & $-0.6656$ & $0.0149$ & $-0.1847$ & $4875$ & $53$ & $4840$ & $77$ & $\dots$ & $\dots$ & $4875$ & $53$ & $2.283$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.908$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021906.25$-$354929.8 & 4966668093394100480 & 10520863 & 20030906_0221m37_071 & 02:19:06.25 & $-$35:49:29.8 & $\dots$ & $13.140$ & $13.608$ & $0.749$ & $13.739$ & $51.1$ & $3.0$ & $\dots$ & $\dots$ & $1.0364$ & $0.0179$ & $0.9649$ & $0.0167$ & $0.9413$ & $0.0159$ & $0.0168$ & $0.9310$ & $0.0146$ & $0.0157$ & $\dots$ & $\dots$ & $\dots$ & $9.2118$ & $0.0138$ & $-4.2290$ & $0.0198$ & $-0.5392$ & $5873$ & $116$ & $7418$ & $83$ & $\dots$ & $\dots$ & $5873$ & $116$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.147$ & $0.171$ & $0.491$ & $0.120$ & $\dots$ & $\dots$ & $-1.147$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J021906.61$-$332635.8 & 4970383033949399296 & 10647396 & 20031111_0228m32_024 & 02:19:06.61 & $-$33:26:35.8 & $\dots$ & $13.164$ & $12.968$ & $1.027$ & $13.192$ & $81.7$ & $5.6$ & $90.7$ & $2.1$ & $0.2696$ & $0.0155$ & $3.7092$ & $0.2133$ & $3.3829$ & $0.1774$ & $0.0524$ & $3.3551$ & $0.1481$ & $0.0442$ & $3.1864$ & $0.0881$ & $0.0277$ & $5.5836$ & $0.0085$ & $1.2486$ & $0.0139$ & $-0.2230$ & $5098$ & $54$ & $4008$ & $119$ & $\dots$ & $\dots$ & $5098$ & $54$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $0.298$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.186$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021917.63$-$395429.9 & 4963177384495304064 & 504997313 & 20120816_0219m41_077 & 02:19:17.63 & $-$39:54:29.9 & $\dots$ & $12.094$ & $11.903$ & $0.870$ & $12.072$ & $30.3$ & $1.6$ & $-13.7$ & $9.9$ & $3.7395$ & $0.0284$ & $0.2674$ & $0.0020$ & $0.2656$ & $0.0020$ & $0.0075$ & $0.2653$ & $0.0020$ & $0.0076$ & $0.2656$ & $0.0040$ & $0.0149$ & $-11.8397$ & $0.0202$ & $-30.0355$ & $0.0259$ & $-0.2053$ & $5510$ & $67$ & $5477$ & $104$ & $\dots$ & $\dots$ & $5510$ & $67$ & $3.796$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.895$ & $0.130$ & $-0.268$ & $0.110$ & $\dots$ & $\dots$ & $-0.895$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.093$ & $0.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021929.11$-$821906.5 & 4619590201361062272 & 490769216 & 20090710_0206m84_076 & 02:19:29.11 & $-$82:19:06.5 & $\dots$ & $12.173$ & $11.931$ & $1.053$ & $12.166$ & $79.9$ & $1.4$ & $80.9$ & $0.6$ & $0.5543$ & $0.0115$ & $1.8041$ & $0.0374$ & $1.7232$ & $0.0342$ & $0.0198$ & $1.7472$ & $0.0336$ & $0.0192$ & $1.7432$ & $0.0616$ & $0.0353$ & $-4.9864$ & $0.0143$ & $9.6441$ & $0.0142$ & $0.0590$ & $5312$ & $56$ & $5634$ & $94$ & $\dots$ & $\dots$ & $5312$ & $56$ & $3.121$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.114$ & $-0.960$ & $0.180$ & $\dots$ & $\dots$ & $-1.510$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.367$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J021952.18$-$261226.3 & 5117204566815419904 & 11150024 & 20090912_0212m24_122 & 02:19:52.18 & $-$26:12:26.3 & $\dots$ & $13.059$ & $12.780$ & $1.177$ & $13.066$ & $20.9$ & $1.7$ & $18.0$ & $5.4$ & $4.1672$ & $0.0552$ & $0.2400$ & $0.0032$ & $0.2385$ & $0.0031$ & $0.0132$ & $0.2393$ & $0.0033$ & $0.0138$ & $0.2357$ & $0.0016$ & $0.0067$ & $40.8441$ & $0.0476$ & $57.7810$ & $0.0494$ & $-0.1051$ & $4745$ & $66$ & $4606$ & $79$ & $\dots$ & $\dots$ & $4745$ & $66$ & $3.996$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.865$ & $0.122$ & $-0.353$ & $0.090$ & $\dots$ & $\dots$ & $-0.865$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.142$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022013.30$-$601436.0 & 4713829725231064448 & $\dots$ & 20090908_0220m62_076 & 02:20:13.30 & $-$60:14:36.0 & SOAR & $11.994$ & $11.710$ & $1.136$ & $11.978$ & $188.6$ & $0.8$ & $188.8$ & $0.6$ & $0.4170$ & $0.0131$ & $2.3981$ & $0.0753$ & $2.2573$ & $0.0668$ & $0.0296$ & $2.2661$ & $0.1040$ & $0.0459$ & $2.1043$ & $0.0200$ & $0.0095$ & $2.8597$ & $0.0180$ & $-21.5451$ & $0.0145$ & $-0.0146$ & $5089$ & $55$ & $4683$ & $92$ & $5089$ & $55$ & $\dots$ & $\dots$ & $1.447$ & $0.470$ & $2.167$ & $0.185$ & $2.167$ & $0.185$ & $-1.652$ & $0.110$ & $-1.692$ & $0.160$ & $-1.854$ & $0.088$ & $\dots$ & $\dots$ & $-0.200$ & $0.096$ & $-0.180$ & $6.598$ & D & $0.996$ & I & $0.502$ & $0.278$ & $-0.163$ & $0.041$ & $-0.163$ & $0.041$ & D & $0.826$ & $65$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J022024.50$-$241818.3 & 5119909739081242112 & 11191398 & 20061022_0212m25_097 & 02:20:24.50 & $-$24:18:18.3 & $\dots$ & $12.075$ & $11.881$ & $0.952$ & $12.078$ & $-36.2$ & $3.6$ & $-32.3$ & $1.2$ & $0.2583$ & $0.0138$ & $3.8715$ & $0.2068$ & $3.5174$ & $0.1707$ & $0.0485$ & $3.4665$ & $0.1440$ & $0.0415$ & $3.2965$ & $0.1253$ & $0.0380$ & $2.1040$ & $0.0131$ & $-15.9323$ & $0.0128$ & $0.0146$ & $5271$ & $56$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5271$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.110$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.640$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022037.31$-$810931.8 & 4619905898637567616 & 491262815 & 20071228_0235m78_003 & 02:20:37.31 & $-$81:09:31.8 & $\dots$ & $11.212$ & $10.953$ & $1.200$ & $11.249$ & $54.3$ & $12.5$ & $81.9$ & $0.3$ & $1.0636$ & $0.0094$ & $0.9402$ & $0.0083$ & $0.9178$ & $0.0079$ & $0.0086$ & $0.9295$ & $0.0086$ & $0.0093$ & $0.9138$ & $0.0141$ & $0.0154$ & $2.0269$ & $0.0120$ & $2.1230$ & $0.0109$ & $0.0740$ & $4885$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4885$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $0.491$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022104.22$-$360014.2 & 4966465130421054464 & 10521109 & 20030814_0221m37_075 & 02:21:04.22 & $-$36:00:14.2 & $\dots$ & $10.263$ & $10.101$ & $0.892$ & $10.277$ & $46.1$ & $4.7$ & $67.1$ & $5.9$ & $9.5289$ & $0.0180$ & $0.1049$ & $0.0002$ & $0.1047$ & $0.0002$ & $0.0019$ & $0.1047$ & $0.0002$ & $0.0019$ & $0.1043$ & $0.0002$ & $0.0020$ & $40.6633$ & $0.0115$ & $16.3009$ & $0.0174$ & $-0.3696$ & $5459$ & $67$ & $5091$ & $64$ & $\dots$ & $\dots$ & $5459$ & $67$ & $4.394$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.132$ & $0.197$ & $0.080$ & $\dots$ & $\dots$ & $-0.880$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.061$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022145.04$-$161803.2 & 5144152699164004864 & 14469937 & 20121120_0222m17_009 & 02:21:45.04 & $-$16:18:03.2 & $\dots$ & $11.816$ & $12.215$ & $0.885$ & $12.389$ & $-2.7$ & $2.3$ & $4.2$ & $1.4$ & $3.8132$ & $0.0136$ & $0.2622$ & $0.0009$ & $0.2605$ & $0.0009$ & $0.0035$ & $0.2610$ & $0.0009$ & $0.0034$ & $0.2607$ & $0.0014$ & $0.0053$ & $-5.6730$ & $0.0136$ & $6.5261$ & $0.0127$ & $0.3527$ & $5552$ & $68$ & $5569$ & $76$ & $\dots$ & $\dots$ & $5552$ & $68$ & $4.059$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.027$ & $0.165$ & $0.116$ & $0.100$ & $\dots$ & $\dots$ & $-1.027$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.240$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J022157.90$-$213043.0 & 5123871799168114560 & 14244738 & 20070905_0230m22_046 & 02:21:57.90 & $-$21:30:43.0 & SOAR & $10.518$ & $10.264$ & $1.089$ & $10.513$ & $101.6$ & $1.0$ & $103.0$ & $0.5$ & $0.6244$ & $0.0148$ & $1.6015$ & $0.0380$ & $1.5375$ & $0.0350$ & $0.0228$ & $1.5385$ & $0.0297$ & $0.0193$ & $1.4876$ & $0.0497$ & $0.0334$ & $37.6220$ & $0.0116$ & $-31.8612$ & $0.0131$ & $0.2914$ & $4994$ & $55$ & $4709$ & $92$ & $4991$ & $54$ & $4997$ & $55$ & $0.996$ & $0.470$ & $1.374$ & $0.304$ & $1.374$ & $0.304$ & $-2.055$ & $0.099$ & $-1.840$ & $0.160$ & $-2.059$ & $0.088$ & $-2.050$ & $0.110$ & $-0.255$ & $0.116$ & $0.275$ & $6.650$ & D & $0.978$ & I & $0.252$ & $0.259$ & $0.265$ & $0.030$ & $0.265$ & $0.030$ & D & $0.980$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J022200.48$-$461751.0 & 4940326852810646016 & 504823010 & 20091120_0236m45_036 & 02:22:00.48 & $-$46:17:51.0 & $\dots$ & $12.509$ & $12.421$ & $0.718$ & $12.544$ & $24.1$ & $1.9$ & $31.8$ & $1.5$ & $2.7145$ & $0.0106$ & $0.3684$ & $0.0014$ & $0.3649$ & $0.0014$ & $0.0039$ & $0.3653$ & $0.0013$ & $0.0036$ & $0.3643$ & $0.0026$ & $0.0072$ & $57.3673$ & $0.0096$ & $13.2633$ & $0.0110$ & $-0.1381$ & $5984$ & $68$ & $5528$ & $136$ & $\dots$ & $\dots$ & $5984$ & $68$ & $3.650$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.142$ & $-0.966$ & $0.190$ & $\dots$ & $\dots$ & $-0.800$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.226$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022200.94$-$730538.5 & 4643727543903829248 & 491705135 & 20090826_0243m72_036 & 02:22:00.94 & $-$73:05:38.5 & $\dots$ & $11.614$ & $11.371$ & $1.085$ & $11.618$ & $73.8$ & $0.7$ & $74.3$ & $0.8$ & $0.5109$ & $0.0121$ & $1.9573$ & $0.0464$ & $1.8625$ & $0.0420$ & $0.0225$ & $1.8327$ & $0.0290$ & $0.0158$ & $1.8040$ & $0.0804$ & $0.0446$ & $27.7357$ & $0.0175$ & $9.8188$ & $0.0130$ & $0.1951$ & $5060$ & $60$ & $4821$ & $92$ & $\dots$ & $\dots$ & $5060$ & $60$ & $2.167$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.300$ & $0.141$ & $-2.000$ & $0.160$ & $\dots$ & $\dots$ & $-2.300$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022203.83$-$490936.8 & 4938656419769988352 & 504432095 & 20101121_0217m49_134 & 02:22:03.83 & $-$49:09:36.8 & $\dots$ & $12.431$ & $12.110$ & $1.309$ & $12.456$ & $-51.8$ & $5.1$ & $-50.9$ & $0.4$ & $0.3193$ & $0.0093$ & $3.1319$ & $0.0912$ & $2.8960$ & $0.0780$ & $0.0269$ & $3.0436$ & $0.0814$ & $0.0268$ & $3.0877$ & $0.0703$ & $0.0228$ & $0.0982$ & $0.0093$ & $-6.9901$ & $0.0103$ & $-0.1437$ & $4510$ & $54$ & $4665$ & $65$ & $\dots$ & $\dots$ & $4510$ & $54$ & $1.987$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.138$ & $-0.493$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.443$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022205.73$-$474543.0 & 4939900276658962176 & 504440874 & 20061013_0217m49_083 & 02:22:05.73 & $-$47:45:43.0 & $\dots$ & $12.338$ & $12.032$ & $1.249$ & $12.350$ & $92.1$ & $1.4$ & $92.9$ & $0.6$ & $0.5046$ & $0.0099$ & $1.9818$ & $0.0389$ & $1.8847$ & $0.0352$ & $0.0187$ & $1.9388$ & $0.0461$ & $0.0238$ & $1.8619$ & $0.0525$ & $0.0282$ & $4.3061$ & $0.0096$ & $-10.7442$ & $0.0101$ & $-0.1304$ & $4624$ & $52$ & $4424$ & $77$ & $\dots$ & $\dots$ & $4624$ & $52$ & $1.204$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-1.056$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.329$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022215.84$-$350101.5 & 4966809483719043072 & 10611092 & 20080808_0230m36_062 & 02:22:15.84 & $-$35:01:01.5 & $\dots$ & $10.605$ & $10.289$ & $1.302$ & $10.632$ & $49.1$ & $0.6$ & $48.4$ & $0.3$ & $0.2906$ & $0.0139$ & $3.4412$ & $0.1646$ & $3.1586$ & $0.1387$ & $0.0439$ & $3.1584$ & $0.1356$ & $0.0429$ & $2.9541$ & $0.1761$ & $0.0596$ & $8.4738$ & $0.0076$ & $-10.6372$ & $0.0129$ & $-0.3859$ & $4534$ & $53$ & $4469$ & $77$ & $\dots$ & $\dots$ & $4534$ & $53$ & $0.699$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.108$ & $-1.466$ & $0.170$ & $\dots$ & $\dots$ & $-1.530$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.134$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022217.36$-$450725.2 & 4943446442176571648 & 504838153 & 20060813_0236m45_044 & 02:22:17.36 & $-$45:07:25.2 & $\dots$ & $12.543$ & $12.423$ & $1.030$ & $12.648$ & $106.1$ & $1.4$ & $104.3$ & $1.1$ & $0.3962$ & $0.0100$ & $2.5240$ & $0.0637$ & $2.3685$ & $0.0561$ & $0.0237$ & $2.4277$ & $0.0586$ & $0.0241$ & $2.4519$ & $0.0484$ & $0.0197$ & $9.5534$ & $0.0092$ & $-5.7120$ & $0.0102$ & $-0.2261$ & $5083$ & $53$ & $5483$ & $74$ & $\dots$ & $\dots$ & $5083$ & $53$ & $3.479$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.437$ & $0.110$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.484$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022218.34$-$352001.7 & 4966614011167542528 & 10610548 & 20080808_0230m36_059 & 02:22:18.34 & $-$35:20:01.7 & $\dots$ & $11.095$ & $10.934$ & $0.912$ & $11.116$ & $136.7$ & $1.2$ & $137.0$ & $0.4$ & $0.8939$ & $0.0145$ & $1.1187$ & $0.0181$ & $1.0871$ & $0.0171$ & $0.0158$ & $1.0938$ & $0.0185$ & $0.0169$ & $1.1040$ & $0.0475$ & $0.0430$ & $-0.6056$ & $0.0085$ & $-48.6569$ & $0.0131$ & $-0.3320$ & $5385$ & $59$ & $5461$ & $94$ & $\dots$ & $\dots$ & $5385$ & $59$ & $2.883$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.145$ & $-0.928$ & $0.180$ & $\dots$ & $\dots$ & $-1.030$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022230.78$-$121619.0 & 5150595223122501888 & 14555582 & 20060815_0232m12_034 & 02:22:30.78 & $-$12:16:19.0 & $\dots$ & $12.560$ & $12.343$ & $1.001$ & $12.558$ & $9.9$ & $1.1$ & $9.2$ & $1.9$ & $0.3883$ & $0.0150$ & $2.5753$ & $0.0995$ & $2.4137$ & $0.0874$ & $0.0362$ & $2.4086$ & $0.0855$ & $0.0355$ & $2.4218$ & $0.1056$ & $0.0436$ & $5.9710$ & $0.0228$ & $3.0332$ & $0.0149$ & $-0.2339$ & $5169$ & $54$ & $4800$ & $77$ & $\dots$ & $\dots$ & $5169$ & $54$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-1.226$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022246.42$-$515033.5 & 4745770091341666816 & 503698785 & 20070825_0217m49_143 & 02:22:46.42 & $-$51:50:33.5 & SOAR & $10.453$ & $10.187$ & $1.222$ & $10.492$ & $68.5$ & $0.4$ & $68.6$ & $0.3$ & $0.5492$ & $0.0132$ & $1.8208$ & $0.0438$ & $1.7385$ & $0.0399$ & $0.0229$ & $1.7626$ & $0.0406$ & $0.0230$ & $1.6905$ & $0.0863$ & $0.0511$ & $17.9856$ & $0.0123$ & $-11.9311$ & $0.0139$ & $-0.0067$ & $4740$ & $43$ & $4675$ & $68$ & $4757$ & $31$ & $4722$ & $54$ & $1.503$ & $0.150$ & $1.492$ & $0.046$ & $1.492$ & $0.046$ & $-1.930$ & $0.090$ & $-1.555$ & $0.140$ & $-1.979$ & $0.063$ & $-1.880$ & $0.117$ & $-0.233$ & $0.122$ & $0.207$ & $6.707$ & D & $1.000$ & I & $0.265$ & $0.156$ & $0.241$ & $0.040$ & $0.241$ & $0.040$ & D & $0.973$ & $101$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J022248.48$-$780407.4 & 4632897354370286208 & 491304540 & 20100828_0235m78_064 & 02:22:48.48 & $-$78:04:07.4 & $\dots$ & $12.249$ & $11.855$ & $1.461$ & $12.277$ & $67.2$ & $0.6$ & $69.6$ & $1.7$ & $0.3143$ & $0.0118$ & $3.1817$ & $0.1195$ & $2.9386$ & $0.1019$ & $0.0347$ & $3.1113$ & $0.1320$ & $0.0424$ & $2.9309$ & $0.1045$ & $0.0357$ & $2.9653$ & $0.0148$ & $2.8895$ & $0.0132$ & $-0.0005$ & $4332$ & $52$ & $4529$ & $77$ & $\dots$ & $\dots$ & $4332$ & $52$ & $1.951$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.114$ & $-0.692$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.411$ & $0.370$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022253.11$-$284327.9 & 5068599727596785280 & 11015329 & 20030905_0228m26_010 & 02:22:53.11 & $-$28:43:27.9 & $\dots$ & $10.584$ & $10.331$ & $1.158$ & $10.609$ & $145.2$ & $3.0$ & $144.9$ & $0.4$ & $1.2529$ & $0.0151$ & $0.7981$ & $0.0096$ & $0.7819$ & $0.0092$ & $0.0118$ & $0.7850$ & $0.0083$ & $0.0106$ & $0.7693$ & $0.0101$ & $0.0131$ & $34.9446$ & $0.0154$ & $2.0016$ & $0.0144$ & $-0.1445$ & $4804$ & $53$ & $4465$ & $77$ & $\dots$ & $\dots$ & $4804$ & $53$ & $1.242$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $-1.158$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022308.04$-$312953.0 & 5066863942334235008 & 10662531 & 20070918_0235m32_042 & 02:23:08.04 & $-$31:29:53.0 & NTTE & $11.471$ & $11.199$ & $1.189$ & $11.490$ & $64.4$ & $0.7$ & $62.0$ & $0.5$ & $0.3453$ & $0.0168$ & $2.8960$ & $0.1409$ & $2.6932$ & $0.1219$ & $0.0452$ & $2.7756$ & $0.1094$ & $0.0394$ & $2.6694$ & $0.1557$ & $0.0583$ & $0.7167$ & $0.0170$ & $-14.6779$ & $0.0158$ & $-0.2629$ & $4812$ & $58$ & $4680$ & $92$ & $4864$ & $62$ & $4760$ & $54$ & $1.568$ & $0.470$ & $1.212$ & $0.232$ & $1.212$ & $0.232$ & $-1.958$ & $0.094$ & $-1.721$ & $0.160$ & $-2.026$ & $0.083$ & $-1.890$ & $0.104$ & $-0.075$ & $0.104$ & $0.445$ & $6.917$ & D & $0.997$ & I & $0.405$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $66$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J022310.50$-$362823.0 & 4966390810307040256 & 10518167 & 20060811_0230m36_052 & 02:23:10.50 & $-$36:28:23.0 & NTTE & $11.767$ & $11.535$ & $1.059$ & $11.772$ & $41.0$ & $1.1$ & $41.0$ & $0.6$ & $0.6113$ & $0.0165$ & $1.6359$ & $0.0442$ & $1.5691$ & $0.0406$ & $0.0259$ & $1.5612$ & $0.0465$ & $0.0298$ & $1.5633$ & $0.0478$ & $0.0306$ & $2.8584$ & $0.0105$ & $-13.3261$ & $0.0145$ & $-0.3645$ & $5054$ & $45$ & $5031$ & $214$ & $5076$ & $34$ & $5033$ & $56$ & $2.503$ & $0.480$ & $1.847$ & $0.348$ & $1.847$ & $0.348$ & $-1.930$ & $0.131$ & $-1.753$ & $0.270$ & $-1.890$ & $0.145$ & $-1.970$ & $0.117$ & $0.387$ & $0.108$ & $0.537$ & $7.037$ & D & $1.000$ & I & $0.680$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J022319.65$-$252945.1 & 5118756321319559168 & 11164673 & 20111229_0212m25_111 & 02:23:19.65 & $-$25:29:45.1 & $\dots$ & $12.603$ & $12.364$ & $1.147$ & $12.637$ & $95.7$ & $2.3$ & $83.5$ & $5.0$ & $0.5654$ & $0.0151$ & $1.7687$ & $0.0472$ & $1.6909$ & $0.0432$ & $0.0255$ & $1.7510$ & $0.0548$ & $0.0313$ & $1.6995$ & $0.1022$ & $0.0602$ & $13.6282$ & $0.0145$ & $-15.3653$ & $0.0146$ & $0.0135$ & $4822$ & $54$ & $6007$ & $83$ & $\dots$ & $\dots$ & $4822$ & $54$ & $4.043$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.068$ & $0.120$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.114$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022327.51$-$460225.4 & 4940336920214021632 & 504836213 & 20031007_0234m45_026 & 02:23:27.51 & $-$46:02:25.4 & $\dots$ & $13.231$ & $12.982$ & $1.196$ & $13.277$ & $18.5$ & $8.0$ & $51.0$ & $12.9$ & $3.1654$ & $0.0396$ & $0.3159$ & $0.0040$ & $0.3133$ & $0.0039$ & $0.0124$ & $0.3112$ & $0.0027$ & $0.0088$ & $0.3033$ & $0.0056$ & $0.0184$ & $12.4763$ & $0.0365$ & $5.0515$ & $0.0419$ & $-0.0163$ & $4687$ & $66$ & $4008$ & $119$ & $\dots$ & $\dots$ & $4687$ & $66$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.114$ & $0.125$ & $0.298$ & $0.140$ & $\dots$ & $\dots$ & $-1.114$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.163$ & $0.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022336.70$-$105613.9 & 5174947653331122944 & 15028752 & 20081105_0232m12_051 & 02:23:36.70 & $-$10:56:13.9 & $\dots$ & $10.437$ & $10.557$ & $1.114$ & $10.816$ & $10.6$ & $2.7$ & $19.7$ & $3.8$ & $8.2241$ & $0.0183$ & $0.1216$ & $0.0003$ & $0.1212$ & $0.0003$ & $0.0022$ & $0.1211$ & $0.0003$ & $0.0022$ & $\dots$ & $\dots$ & $\dots$ & $99.5909$ & $0.0226$ & $-41.9878$ & $0.0193$ & $-0.0097$ & $4874$ & $67$ & $4868$ & $64$ & $\dots$ & $\dots$ & $4874$ & $67$ & $4.788$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.601$ & $0.139$ & $0.276$ & $0.080$ & $\dots$ & $\dots$ & $-1.601$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.167$ & $0.071$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J022338.99$-$545007.1 & 4742922734182971904 & 503570911 & 20070908_0229m54_077 & 02:23:38.99 & $-$54:50:07.1 & $\dots$ & $10.241$ & $9.987$ & $1.061$ & $10.224$ & $40.2$ & $0.9$ & $39.9$ & $0.3$ & $1.3184$ & $0.0116$ & $0.7585$ & $0.0067$ & $0.7438$ & $0.0064$ & $0.0086$ & $0.7513$ & $0.0063$ & $0.0084$ & $0.7449$ & $0.0076$ & $0.0102$ & $28.1613$ & $0.0117$ & $19.8619$ & $0.0136$ & $0.0350$ & $5046$ & $56$ & $5272$ & $74$ & $\dots$ & $\dots$ & $5046$ & $56$ & $3.429$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.131$ & $-0.680$ & $0.110$ & $\dots$ & $\dots$ & $-0.830$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022400.09$-$503923.0 & 4746166048670101248 & 503711971 & 20051209_0213m49_127 & 02:24:00.09 & $-$50:39:23.0 & $\dots$ & $12.171$ & $11.933$ & $1.173$ & $12.217$ & $-16.1$ & $1.0$ & $-15.2$ & $0.6$ & $0.6090$ & $0.0091$ & $1.6420$ & $0.0245$ & $1.5748$ & $0.0226$ & $0.0143$ & $1.6115$ & $0.0231$ & $0.0143$ & $1.5967$ & $0.0483$ & $0.0302$ & $22.3286$ & $0.0095$ & $-2.6922$ & $0.0094$ & $-0.0506$ & $4796$ & $53$ & $4707$ & $77$ & $\dots$ & $\dots$ & $4796$ & $53$ & $2.318$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.729$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.314$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022414.52$-$704252.7 & 4645292973583556480 & 498760219 & 20100816_0243m72_061 & 02:24:14.52 & $-$70:42:52.7 & $\dots$ & $11.497$ & $11.680$ & $0.758$ & $11.814$ & $-10.9$ & $1.1$ & $\dots$ & $\dots$ & $1.7920$ & $0.0125$ & $0.5580$ & $0.0039$ & $0.5501$ & $0.0038$ & $0.0069$ & $0.5493$ & $0.0036$ & $0.0066$ & $0.5428$ & $0.0070$ & $0.0129$ & $12.6100$ & $0.0171$ & $6.8721$ & $0.0142$ & $0.0832$ & $5942$ & $77$ & $6012$ & $83$ & $\dots$ & $\dots$ & $5942$ & $77$ & $3.932$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.125$ & $0.138$ & $-0.105$ & $0.120$ & $\dots$ & $\dots$ & $-1.125$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.064$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022420.35$-$651700.4 & 4699659872207122688 & 499444120 & 20091016_0246m66_049 & 02:24:20.35 & $-$65:17:00.4 & $\dots$ & $11.987$ & $11.803$ & $0.974$ & $12.007$ & $153.1$ & $1.0$ & $154.7$ & $0.8$ & $0.3992$ & $0.0114$ & $2.5050$ & $0.0715$ & $2.3518$ & $0.0631$ & $0.0268$ & $2.3328$ & $0.0576$ & $0.0247$ & $2.2143$ & $0.0548$ & $0.0247$ & $12.5087$ & $0.0138$ & $-3.7675$ & $0.0129$ & $0.1317$ & $5245$ & $55$ & $5041$ & $94$ & $\dots$ & $\dots$ & $5245$ & $55$ & $2.424$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.106$ & $-1.161$ & $0.180$ & $\dots$ & $\dots$ & $-1.160$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.366$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022443.58$-$695612.3 & 4693379393069806080 & 498763461 & 20080831_0201m68_126 & 02:24:43.58 & $-$69:56:12.3 & $\dots$ & $11.002$ & $10.664$ & $1.392$ & $11.050$ & $53.0$ & $0.8$ & $52.3$ & $0.2$ & $0.6976$ & $0.0104$ & $1.4335$ & $0.0214$ & $1.3820$ & $0.0199$ & $0.0144$ & $1.4097$ & $0.0213$ & $0.0151$ & $1.3729$ & $0.0325$ & $0.0237$ & $10.8136$ & $0.0128$ & $-6.7934$ & $0.0120$ & $0.0993$ & $4435$ & $52$ & $4467$ & $77$ & $\dots$ & $\dots$ & $4435$ & $52$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $-0.855$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.229$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022600.81$-$225045.5 & 5120483443633370496 & 11205714 & 20060812_0230m22_023 & 02:26:00.81 & $-$22:50:45.5 & $\dots$ & $12.773$ & $12.499$ & $1.233$ & $12.809$ & $98.7$ & $4.3$ & $101.1$ & $12.2$ & $1.5301$ & $0.0121$ & $0.6536$ & $0.0052$ & $0.6426$ & $0.0050$ & $0.0078$ & $0.6480$ & $0.0054$ & $0.0084$ & $0.6496$ & $0.0044$ & $0.0068$ & $27.4004$ & $0.0109$ & $16.1583$ & $0.0132$ & $0.3496$ & $4658$ & $53$ & $4668$ & $64$ & $\dots$ & $\dots$ & $4658$ & $53$ & $4.705$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.104$ & $0.628$ & $0.080$ & $\dots$ & $\dots$ & $-1.140$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.194$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022605.58$-$265059.6 & 5118368876614672896 & 11029366 & 20061117_0235m26_036 & 02:26:05.58 & $-$26:50:59.6 & NTTE & $12.623$ & $12.528$ & $0.746$ & $12.659$ & $108.2$ & $3.1$ & $109.3$ & $8.0$ & $2.4733$ & $0.0157$ & $0.4043$ & $0.0026$ & $0.4001$ & $0.0025$ & $0.0063$ & $0.4001$ & $0.0023$ & $0.0058$ & $0.3933$ & $0.0046$ & $0.0118$ & $74.0366$ & $0.1077$ & $-11.7492$ & $0.1716$ & $-0.1410$ & $5902$ & $71$ & $5502$ & $317$ & $5937$ & $73$ & $5866$ & $68$ & $4.516$ & $0.390$ & $3.675$ & $0.405$ & $3.675$ & $0.405$ & $-1.284$ & $0.096$ & $-1.699$ & $0.300$ & $-1.261$ & $0.065$ & $-1.307$ & $0.126$ & $0.252$ & $0.111$ & $0.252$ & $7.398$ & D & $0.984$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $84$ & RAVE DR6 & Average & NOMAD-1 & STARHORSE & RAVE DR6\\
J022614.72$-$161119.3 & 5145470296346316416 & 14474211 & 20071119_0222m17_090 & 02:26:14.72 & $-$16:11:19.3 & $\dots$ & $11.141$ & $11.286$ & $1.181$ & $11.573$ & $-0.3$ & $2.2$ & $\dots$ & $\dots$ & $1.7077$ & $0.0220$ & $0.5856$ & $0.0075$ & $0.5768$ & $0.0073$ & $0.0127$ & $0.5783$ & $0.0066$ & $0.0114$ & $0.5836$ & $0.0069$ & $0.0119$ & $5.8741$ & $0.0210$ & $-17.7478$ & $0.0180$ & $0.0429$ & $4815$ & $69$ & $4985$ & $49$ & $\dots$ & $\dots$ & $4815$ & $69$ & $3.421$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.230$ & $0.215$ & $0.124$ & $0.090$ & $\dots$ & $\dots$ & $-2.230$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.350$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022645.04$-$684832.4 & 4693781058411625856 & 498778888 & 20121210_0210m68_115 & 02:26:45.04 & $-$68:48:32.4 & NTTE & $12.745$ & $12.424$ & $1.265$ & $12.749$ & $174.6$ & $1.1$ & $173.3$ & $1.0$ & $0.2078$ & $0.0114$ & $4.8123$ & $0.2640$ & $4.2772$ & $0.2086$ & $0.0488$ & $4.5934$ & $0.2845$ & $0.0619$ & $4.5528$ & $0.4138$ & $0.0909$ & $6.8641$ & $0.0147$ & $0.6087$ & $0.0143$ & $-0.1237$ & $4768$ & $118$ & $4739$ & $77$ & $4768$ & $118$ & $4675$ & $75$ & $2.006$ & $0.230$ & $1.361$ & $0.310$ & $1.361$ & $0.310$ & $-1.890$ & $0.108$ & $-1.149$ & $0.170$ & $-1.890$ & $0.108$ & $-2.470$ & $0.255$ & $-0.077$ & $0.097$ & $0.403$ & $6.943$ & D & $0.993$ & I & $0.522$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J022658.32$-$074959.6 & 5176801567374424704 & 15090341 & 20071108_0219m08_107 & 02:26:58.32 & $-$07:49:59.6 & KPNK & $10.477$ & $10.254$ & $0.977$ & $10.460$ & $-42.0$ & $1.6$ & $-40.7$ & $1.8$ & $1.9579$ & $0.0229$ & $0.5108$ & $0.0060$ & $0.5041$ & $0.0058$ & $0.0115$ & $0.5012$ & $0.0050$ & $0.0100$ & $0.5025$ & $0.0071$ & $0.0142$ & $58.0073$ & $0.0262$ & $-12.7300$ & $0.0218$ & $0.1330$ & $5254$ & $46$ & $5006$ & $92$ & $5251$ & $36$ & $5256$ & $57$ & $3.642$ & $0.470$ & $2.679$ & $0.143$ & $2.679$ & $0.143$ & $-1.792$ & $0.063$ & $-1.795$ & $0.160$ & $-1.793$ & $0.008$ & $-1.790$ & $0.117$ & $0.116$ & $0.117$ & $0.126$ & $6.764$ & D & $0.997$ & I & $0.433$ & $0.219$ & $0.258$ & $0.043$ & $0.258$ & $0.043$ & D & $0.982$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J022714.75$-$270715.8 & 5070311151804995712 & 11028999 & 20061117_0235m26_034 & 02:27:14.75 & $-$27:07:15.8 & $\dots$ & $12.354$ & $12.634$ & $0.767$ & $12.770$ & $-20.3$ & $1.3$ & $-21.6$ & $1.8$ & $1.6561$ & $0.0174$ & $0.6038$ & $0.0063$ & $0.5945$ & $0.0061$ & $0.0103$ & $0.5949$ & $0.0063$ & $0.0106$ & $0.5945$ & $0.0095$ & $0.0160$ & $-0.8540$ & $0.0154$ & $-6.5847$ & $0.0159$ & $0.0216$ & $5818$ & $74$ & $5482$ & $69$ & $\dots$ & $\dots$ & $5818$ & $74$ & $3.520$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.085$ & $0.136$ & $-0.064$ & $0.090$ & $\dots$ & $\dots$ & $-1.085$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.055$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022717.20$-$030524.0 & 2490391504746134016 & $\dots$ & 20090930_0219m01_132 & 02:27:17.20 & $-$03:05:24.0 & KPNR & $11.766$ & $11.650$ & $0.677$ & $11.762$ & $255.9$ & $7.1$ & $252.2$ & $0.6$ & $3.8186$ & $0.0192$ & $0.2619$ & $0.0013$ & $0.2601$ & $0.0013$ & $0.0050$ & $0.2584$ & $0.0019$ & $0.0072$ & $0.2599$ & $0.0024$ & $0.0092$ & $257.4006$ & $0.0210$ & $-72.3689$ & $0.0182$ & $0.1818$ & $6151$ & $27$ & $5660$ & $654$ & $6151$ & $27$ & $\dots$ & $\dots$ & $4.675$ & $0.670$ & $3.991$ & $0.102$ & $3.991$ & $0.102$ & $-1.888$ & $0.048$ & $-2.424$ & $0.500$ & $-1.888$ & $0.048$ & $\dots$ & $\dots$ & $0.160$ & $0.064$ & $0.160$ & $6.702$ & D & $0.981$ & I & $\dots$ & $\dots$ & $0.321$ & $0.037$ & $0.321$ & $0.037$ & D & $0.982$ & $15$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J022724.75$-$281623.0 & 5068672673320777472 & 11016555 & 20060819_0235m26_021 & 02:27:24.75 & $-$28:16:23.0 & $\dots$ & $11.381$ & $11.151$ & $1.031$ & $11.377$ & $65.1$ & $0.9$ & $66.8$ & $1.8$ & $0.5234$ & $0.0243$ & $1.9106$ & $0.0887$ & $1.8202$ & $0.0805$ & $0.0442$ & $1.8179$ & $0.0791$ & $0.0435$ & $1.7321$ & $0.1043$ & $0.0602$ & $-0.9096$ & $0.0214$ & $-7.7825$ & $0.0238$ & $-0.0121$ & $5076$ & $54$ & $4938$ & $77$ & $\dots$ & $\dots$ & $5076$ & $54$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-1.058$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.244$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022732.79$-$304604.0 & 5067014919023748608 & 11209152 & 20070918_0235m32_055 & 02:27:32.79 & $-$30:46:04.0 & $\dots$ & $11.400$ & $11.790$ & $0.922$ & $11.976$ & $29.5$ & $1.0$ & $29.4$ & $1.9$ & $3.2748$ & $0.0323$ & $0.3054$ & $0.0030$ & $0.3030$ & $0.0030$ & $0.0098$ & $0.3029$ & $0.0029$ & $0.0095$ & $\dots$ & $\dots$ & $\dots$ & $1.6014$ & $0.0314$ & $-34.0728$ & $0.0317$ & $-0.2665$ & $5360$ & $109$ & $5570$ & $76$ & $\dots$ & $\dots$ & $5360$ & $109$ & $3.892$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.169$ & $-0.062$ & $0.100$ & $\dots$ & $\dots$ & $-1.330$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.136$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J022741.10$-$051923.0 & 2488723030210661248 & 15526464 & 20061109_0234m04_029 & 02:27:41.10 & $-$05:19:23.0 & KPNR & $11.422$ & $11.081$ & $1.395$ & $11.470$ & $-299.3$ & $0.6$ & $-294.5$ & $0.5$ & $0.2001$ & $0.0205$ & $4.9975$ & $0.5120$ & $4.4228$ & $0.4010$ & $0.0907$ & $4.2865$ & $0.4445$ & $0.1037$ & $4.0212$ & $0.3364$ & $0.0837$ & $6.7188$ & $0.0209$ & $-6.1200$ & $0.0169$ & $0.0350$ & $4545$ & $57$ & $4750$ & $92$ & $4622$ & $59$ & $4467$ & $54$ & $1.660$ & $0.470$ & $0.414$ & $0.057$ & $0.414$ & $0.057$ & $-2.618$ & $0.114$ & $-1.781$ & $0.160$ & $-2.485$ & $0.118$ & $-2.750$ & $0.110$ & $-0.438$ & $0.114$ & $0.312$ & $6.124$ & D & $0.995$ & I & $0.353$ & $0.221$ & $0.566$ & $0.043$ & $0.566$ & $0.043$ & D & $0.989$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J022746.32$-$254709.7 & 5118582044430964096 & 11330706 & 20061117_0235m26_055 & 02:27:46.32 & $-$25:47:09.7 & $\dots$ & $12.655$ & $12.536$ & $0.835$ & $12.693$ & $-39.1$ & $1.3$ & $-39.6$ & $3.1$ & $1.6278$ & $0.0191$ & $0.6143$ & $0.0072$ & $0.6047$ & $0.0070$ & $0.0115$ & $0.6045$ & $0.0068$ & $0.0113$ & $0.6113$ & $0.0115$ & $0.0188$ & $28.6643$ & $0.0166$ & $19.6413$ & $0.0181$ & $0.0289$ & $5599$ & $67$ & $4902$ & $77$ & $\dots$ & $\dots$ & $5599$ & $67$ & $1.214$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.123$ & $-1.176$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022747.60$+$010035.6 & 2501399574645152768 & 17016744 & 20120910_0226p03_149 & 02:27:47.60 & $+$01:00:35.6 & $\dots$ & $11.492$ & $11.298$ & $1.023$ & $11.521$ & $32.6$ & $1.0$ & $34.5$ & $0.5$ & $0.6555$ & $0.0227$ & $1.5256$ & $0.0528$ & $1.4674$ & $0.0489$ & $0.0333$ & $1.4417$ & $0.0399$ & $0.0277$ & $1.4948$ & $0.0119$ & $0.0080$ & $10.0479$ & $0.0218$ & $-23.9401$ & $0.0205$ & $0.1546$ & $5138$ & $54$ & $5424$ & $74$ & $\dots$ & $\dots$ & $5138$ & $54$ & $3.338$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.565$ & $0.110$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.405$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022753.67$-$255254.0 & 5118579059429454848 & 11330562 & 20030905_0228m26_055 & 02:27:53.67 & $-$25:52:54.0 & $\dots$ & $12.972$ & $12.774$ & $1.101$ & $13.028$ & $111.4$ & $2.4$ & $110.6$ & $1.3$ & $0.3173$ & $0.0140$ & $3.1516$ & $0.1391$ & $2.9129$ & $0.1188$ & $0.0408$ & $2.9893$ & $0.1251$ & $0.0419$ & $2.8068$ & $0.0296$ & $0.0106$ & $18.7949$ & $0.0125$ & $-8.7361$ & $0.0131$ & $0.0281$ & $4911$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4911$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.119$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.220$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022858.36$-$140215.9 & 5146340967820821632 & 14734927 & 20060815_0232m12_007 & 02:28:58.36 & $-$14:02:15.9 & $\dots$ & $12.755$ & $12.535$ & $1.001$ & $12.749$ & $296.4$ & $2.2$ & $301.6$ & $2.5$ & $0.5351$ & $0.0125$ & $1.8688$ & $0.0437$ & $1.7822$ & $0.0397$ & $0.0223$ & $1.7537$ & $0.0453$ & $0.0258$ & $1.8325$ & $0.0988$ & $0.0539$ & $47.7468$ & $0.0142$ & $-15.8927$ & $0.0118$ & $0.0729$ & $5157$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5157$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.103$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.560$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022907.58$-$135915.4 & 5146345679400647040 & 14734950 & 20090929_0232m12_010 & 02:29:07.58 & $-$13:59:15.4 & $\dots$ & $11.820$ & $12.005$ & $0.813$ & $12.156$ & $9.8$ & $1.6$ & $7.7$ & $2.1$ & $2.0697$ & $0.0143$ & $0.4832$ & $0.0033$ & $0.4772$ & $0.0033$ & $0.0068$ & $0.4747$ & $0.0031$ & $0.0066$ & $\dots$ & $\dots$ & $\dots$ & $15.7624$ & $0.0166$ & $-4.6178$ & $0.0142$ & $-0.1016$ & $5680$ & $98$ & $6008$ & $83$ & $\dots$ & $\dots$ & $5680$ & $98$ & $4.051$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.135$ & $0.164$ & $0.069$ & $0.120$ & $\dots$ & $\dots$ & $-2.135$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.161$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J022912.12$-$062131.7 & 2488386991969477376 & 15394634 & 20101005_0234m04_017 & 02:29:12.12 & $-$06:21:31.7 & $\dots$ & $12.302$ & $11.991$ & $1.289$ & $12.327$ & $66.3$ & $1.9$ & $70.9$ & $17.0$ & $1.2671$ & $0.0187$ & $0.7892$ & $0.0116$ & $0.7733$ & $0.0112$ & $0.0145$ & $0.7659$ & $0.0098$ & $0.0128$ & $0.7773$ & $0.0152$ & $0.0195$ & $12.0544$ & $0.0177$ & $13.2360$ & $0.0157$ & $0.0062$ & $4581$ & $59$ & $4565$ & $64$ & $\dots$ & $\dots$ & $4581$ & $59$ & $3.699$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.112$ & $0.513$ & $0.080$ & $\dots$ & $\dots$ & $-0.980$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.116$ & $0.097$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022923.38$-$061137.0 & 2488408118912877952 & 15394862 & 20101211_0234m04_017 & 02:29:23.38 & $-$06:11:37.0 & $\dots$ & $12.598$ & $12.497$ & $0.793$ & $12.641$ & $-2.7$ & $4.0$ & $-2.7$ & $1.5$ & $2.3340$ & $0.0310$ & $0.4284$ & $0.0057$ & $0.4237$ & $0.0056$ & $0.0131$ & $0.4243$ & $0.0055$ & $0.0129$ & $0.4265$ & $0.0087$ & $0.0204$ & $-43.5999$ & $0.0344$ & $-46.1741$ & $0.0273$ & $-0.0948$ & $5798$ & $67$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5798$ & $67$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.818$ & $0.123$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-0.818$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022930.99$-$252649.4 & 5118616717702691200 & 11331825 & 20061117_0235m26_057 & 02:29:30.99 & $-$25:26:49.4 & $\dots$ & $12.213$ & $12.077$ & $0.813$ & $12.227$ & $-15.5$ & $2.0$ & $-19.6$ & $2.2$ & $3.4964$ & $0.0158$ & $0.2860$ & $0.0013$ & $0.2839$ & $0.0013$ & $0.0045$ & $0.2838$ & $0.0013$ & $0.0046$ & $0.2831$ & $0.0029$ & $0.0102$ & $12.9445$ & $0.0140$ & $-51.5125$ & $0.0177$ & $0.1066$ & $5672$ & $67$ & $6461$ & $116$ & $\dots$ & $\dots$ & $5672$ & $67$ & $4.332$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.912$ & $0.126$ & $-0.384$ & $0.120$ & $\dots$ & $\dots$ & $-0.912$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022933.69$-$274727.0 & 5070211813505772032 & 11242463 & 20061117_0235m26_025 & 02:29:33.69 & $-$27:47:27.0 & $\dots$ & $12.257$ & $12.079$ & $0.866$ & $12.246$ & $226.6$ & $1.2$ & $225.9$ & $0.7$ & $0.4581$ & $0.0131$ & $2.1829$ & $0.0624$ & $2.0657$ & $0.0559$ & $0.0271$ & $2.0605$ & $0.0653$ & $0.0317$ & $2.0823$ & $0.0716$ & $0.0344$ & $24.0921$ & $0.0124$ & $-3.6491$ & $0.0121$ & $-0.0281$ & $5481$ & $56$ & $5424$ & $94$ & $\dots$ & $\dots$ & $5481$ & $56$ & $2.798$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.104$ & $-1.221$ & $0.180$ & $\dots$ & $\dots$ & $-1.220$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022940.78$-$320422.8 & 5063687247083820416 & 10786604 & 20070918_0235m32_033 & 02:29:40.78 & $-$32:04:22.8 & $\dots$ & $11.236$ & $10.997$ & $1.153$ & $11.272$ & $-73.6$ & $0.8$ & $-75.3$ & $0.2$ & $0.5474$ & $0.0160$ & $1.8268$ & $0.0534$ & $1.7440$ & $0.0487$ & $0.0279$ & $1.7649$ & $0.0572$ & $0.0324$ & $1.7044$ & $0.1096$ & $0.0643$ & $-3.2457$ & $0.0170$ & $-16.1056$ & $0.0155$ & $-0.2665$ & $4815$ & $53$ & $4705$ & $77$ & $\dots$ & $\dots$ & $4815$ & $53$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $-1.404$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.442$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022942.23$-$504149.4 & 4745943504940164224 & 503706652 & 20061013_0217m49_125 & 02:29:42.23 & $-$50:41:49.4 & $\dots$ & $11.021$ & $10.730$ & $1.266$ & $11.055$ & $-3.3$ & $1.3$ & $13.6$ & $4.5$ & $1.6603$ & $0.0117$ & $0.6023$ & $0.0042$ & $0.5930$ & $0.0041$ & $0.0069$ & $0.5966$ & $0.0043$ & $0.0073$ & $0.5967$ & $0.0053$ & $0.0089$ & $28.0765$ & $0.0116$ & $31.8331$ & $0.0121$ & $-0.2064$ & $4640$ & $53$ & $4929$ & $64$ & $\dots$ & $\dots$ & $4640$ & $53$ & $3.723$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $0.097$ & $0.080$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.158$ & $0.092$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J022954.45$-$564238.4 & 4739519157283151104 & 503509093 & 20091216_0229m54_003 & 02:29:54.45 & $-$56:42:38.4 & $\dots$ & $12.245$ & $11.977$ & $1.137$ & $12.245$ & $-40.9$ & $0.6$ & $-41.1$ & $0.8$ & $0.4902$ & $0.0100$ & $2.0400$ & $0.0416$ & $1.9372$ & $0.0375$ & $0.0194$ & $1.9693$ & $0.0401$ & $0.0203$ & $1.8739$ & $0.0446$ & $0.0238$ & $9.7664$ & $0.0098$ & $-5.6575$ & $0.0106$ & $-0.0149$ & $4889$ & $54$ & $5021$ & $77$ & $\dots$ & $\dots$ & $4889$ & $54$ & $2.926$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.108$ & $-1.127$ & $0.170$ & $\dots$ & $\dots$ & $-1.230$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.581$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023016.41$-$721039.7 & 4644906735764641792 & 498729948 & 20080907_0243m72_057 & 02:30:16.41 & $-$72:10:39.7 & $\dots$ & $10.521$ & $10.160$ & $1.358$ & $10.530$ & $136.3$ & $0.8$ & $137.6$ & $0.4$ & $0.4184$ & $0.0128$ & $2.3901$ & $0.0731$ & $2.2502$ & $0.0648$ & $0.0288$ & $2.3249$ & $0.0730$ & $0.0314$ & $2.1732$ & $0.1010$ & $0.0465$ & $12.5169$ & $0.0159$ & $0.0097$ & $0.0148$ & $0.1409$ & $4461$ & $52$ & $4437$ & $77$ & $\dots$ & $\dots$ & $4461$ & $52$ & $1.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $-1.410$ & $0.170$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.295$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023043.36$-$542833.4 & 4741534321578793472 & 503571815 & 20091216_0229m54_016 & 02:30:43.36 & $-$54:28:33.4 & $\dots$ & $12.397$ & $12.198$ & $1.039$ & $12.427$ & $27.4$ & $1.3$ & $38.8$ & $0.9$ & $0.6896$ & $0.0115$ & $1.4501$ & $0.0242$ & $1.3974$ & $0.0225$ & $0.0161$ & $1.4229$ & $0.0216$ & $0.0152$ & $1.4316$ & $0.0020$ & $0.0014$ & $13.5969$ & $0.0121$ & $4.1935$ & $0.0128$ & $-0.1227$ & $5102$ & $54$ & $5132$ & $94$ & $\dots$ & $\dots$ & $5102$ & $54$ & $2.291$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $-0.928$ & $0.180$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023045.16$-$632512.7 & 4700303945503293184 & 499688876 & 20041221_0239m61_009 & 02:30:45.16 & $-$63:25:12.7 & $\dots$ & $12.815$ & $12.766$ & $0.958$ & $12.964$ & $74.6$ & $2.1$ & $72.4$ & $2.9$ & $4.4517$ & $0.5413$ & $0.2246$ & $0.0273$ & $0.2233$ & $0.0270$ & $0.1209$ & $0.2601$ & $0.0352$ & $0.1352$ & $0.2047$ & $0.0210$ & $0.1024$ & $24.7302$ & $0.6845$ & $4.6658$ & $0.6428$ & $0.1913$ & $5298$ & $66$ & $5196$ & $94$ & $\dots$ & $\dots$ & $5298$ & $66$ & $2.720$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.826$ & $0.125$ & $-0.711$ & $0.180$ & $\dots$ & $\dots$ & $-0.826$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.150$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023052.07$-$615719.5 & 4701383219244617600 & 499725145 & 20090827_0220m62_108 & 02:30:52.07 & $-$61:57:19.5 & $\dots$ & $11.688$ & $11.550$ & $0.795$ & $11.695$ & $30.6$ & $1.0$ & $\dots$ & $\dots$ & $2.7680$ & $0.0131$ & $0.3613$ & $0.0017$ & $0.3579$ & $0.0017$ & $0.0047$ & $0.3576$ & $0.0016$ & $0.0045$ & $0.3555$ & $0.0041$ & $0.0115$ & $-5.3106$ & $0.0190$ & $-60.8408$ & $0.0159$ & $0.1973$ & $5777$ & $67$ & $5689$ & $94$ & $\dots$ & $\dots$ & $5777$ & $67$ & $3.544$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.993$ & $0.130$ & $-0.941$ & $0.180$ & $\dots$ & $\dots$ & $-0.993$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023100.37$-$444656.6 & 4946321660786539520 & 504839907 & 20060813_0236m45_058 & 02:31:00.37 & $-$44:46:56.6 & $\dots$ & $12.345$ & $12.657$ & $0.677$ & $12.769$ & $51.4$ & $1.8$ & $51.9$ & $5.8$ & $1.6487$ & $0.0164$ & $0.6065$ & $0.0060$ & $0.5971$ & $0.0058$ & $0.0098$ & $0.5980$ & $0.0058$ & $0.0098$ & $\dots$ & $\dots$ & $\dots$ & $-6.2775$ & $0.0148$ & $-12.2716$ & $0.0175$ & $-0.2210$ & $6120$ & $104$ & $5929$ & $104$ & $\dots$ & $\dots$ & $6120$ & $104$ & $3.756$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.923$ & $0.386$ & $-0.274$ & $0.110$ & $\dots$ & $\dots$ & $-1.923$ & $0.386$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J023104.48$-$284107.7 & 5068425072750889216 & 11219160 & 20090927_0235m26_015 & 02:31:04.48 & $-$28:41:07.7 & $\dots$ & $12.381$ & $12.256$ & $0.919$ & $12.441$ & $14.3$ & $1.1$ & $17.0$ & $0.8$ & $3.5239$ & $0.0175$ & $0.2838$ & $0.0014$ & $0.2817$ & $0.0014$ & $0.0049$ & $0.2822$ & $0.0014$ & $0.0049$ & $0.2813$ & $0.0024$ & $0.0084$ & $20.4001$ & $0.0170$ & $-3.7030$ & $0.0165$ & $0.0672$ & $5375$ & $69$ & $5705$ & $76$ & $\dots$ & $\dots$ & $5375$ & $69$ & $4.524$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.948$ & $0.192$ & $0.284$ & $0.100$ & $\dots$ & $\dots$ & $-0.948$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.168$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J023110.87$-$515959.9 & 4745047334245511936 & 503606976 & 20051211_0242m53_055 & 02:31:10.87 & $-$51:59:59.9 & NTTE & $11.805$ & $11.545$ & $1.166$ & $11.825$ & $152.3$ & $0.7$ & $154.7$ & $0.4$ & $0.4146$ & $0.0127$ & $2.4120$ & $0.0739$ & $2.2696$ & $0.0654$ & $0.0288$ & $2.2797$ & $0.0570$ & $0.0250$ & $2.2664$ & $0.0363$ & $0.0160$ & $22.3045$ & $0.0131$ & $2.3914$ & $0.0147$ & $0.1138$ & $4906$ & $57$ & $4559$ & $77$ & $4981$ & $60$ & $4830$ & $54$ & $1.195$ & $0.230$ & $1.915$ & $0.166$ & $1.915$ & $0.166$ & $-1.646$ & $0.091$ & $-1.506$ & $0.170$ & $-1.641$ & $0.070$ & $-1.650$ & $0.112$ & $-0.035$ & $0.115$ & $0.105$ & $6.889$ & D & $0.999$ & I & $0.203$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J023118.81$-$460945.0 & 4945362444267567744 & 504830146 & 20091120_0236m45_033 & 02:31:18.81 & $-$46:09:45.0 & $\dots$ & $13.098$ & $12.850$ & $1.325$ & $13.203$ & $-17.0$ & $3.4$ & $\dots$ & $\dots$ & $1.4358$ & $0.0116$ & $0.6965$ & $0.0056$ & $0.6841$ & $0.0054$ & $0.0079$ & $0.6911$ & $0.0047$ & $0.0069$ & $\dots$ & $\dots$ & $\dots$ & $5.6933$ & $0.0106$ & $2.4857$ & $0.0125$ & $-0.0773$ & $4479$ & $73$ & $4778$ & $64$ & $\dots$ & $\dots$ & $4479$ & $73$ & $4.645$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.297$ & $0.663$ & $0.080$ & $\dots$ & $\dots$ & $-1.190$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.128$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J023137.99$-$454814.7 & 4946127253387197824 & 504834050 & 20060813_0236m45_056 & 02:31:37.99 & $-$45:48:14.7 & $\dots$ & $12.227$ & $12.106$ & $0.741$ & $12.235$ & $73.0$ & $1.2$ & $\dots$ & $\dots$ & $2.9482$ & $0.0178$ & $0.3392$ & $0.0020$ & $0.3362$ & $0.0020$ & $0.0060$ & $0.3367$ & $0.0018$ & $0.0052$ & $0.3382$ & $0.0041$ & $0.0121$ & $34.5080$ & $0.0171$ & $-0.2974$ & $0.0170$ & $-0.1674$ & $5896$ & $68$ & $5500$ & $94$ & $\dots$ & $\dots$ & $5896$ & $68$ & $3.618$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.064$ & $0.127$ & $-1.233$ & $0.180$ & $\dots$ & $\dots$ & $-1.064$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.593$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023152.20$-$573248.0 & 4738661611229240320 & 503505194 & 20041025_0212m56_121 & 02:31:52.20 & $-$57:32:48.0 & NTTE & $13.147$ & $12.976$ & $0.812$ & $13.126$ & $82.9$ & $4.9$ & $\dots$ & $\dots$ & $1.9205$ & $0.0129$ & $0.5207$ & $0.0035$ & $0.5137$ & $0.0034$ & $0.0066$ & $0.5146$ & $0.0033$ & $0.0063$ & $0.5132$ & $0.0031$ & $0.0059$ & $29.7001$ & $0.0134$ & $-2.6800$ & $0.0139$ & $-0.0503$ & $5770$ & $115$ & $5661$ & $756$ & $5770$ & $115$ & $5825$ & $67$ & $4.286$ & $0.950$ & $4.112$ & $0.462$ & $4.112$ & $0.462$ & $-0.944$ & $0.100$ & $-1.908$ & $0.610$ & $-0.944$ & $0.100$ & $-0.356$ & $0.148$ & $0.311$ & $0.123$ & $0.311$ & $7.797$ & D & $0.994$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $9$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J023210.69$-$810018.3 & 4619993657705506688 & 490794376 & 20090907_0235m78_003 & 02:32:10.69 & $-$81:00:18.3 & $\dots$ & $11.637$ & $11.353$ & $1.261$ & $11.676$ & $15.6$ & $0.6$ & $16.6$ & $0.7$ & $0.3734$ & $0.0128$ & $2.6781$ & $0.0918$ & $2.5038$ & $0.0802$ & $0.0320$ & $2.5725$ & $0.0778$ & $0.0302$ & $2.4073$ & $0.1417$ & $0.0589$ & $6.0236$ & $0.0140$ & $2.5094$ & $0.0161$ & $-0.0142$ & $4750$ & $53$ & $4703$ & $68$ & $\dots$ & $\dots$ & $4750$ & $53$ & $1.987$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $-0.902$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023215.70$-$265408.5 & 5070364542543002496 & 11254647 & 20061211_0235m26_021 & 02:32:15.70 & $-$26:54:08.5 & $\dots$ & $12.762$ & $12.561$ & $1.032$ & $12.787$ & $34.0$ & $9.2$ & $\dots$ & $\dots$ & $3.2998$ & $0.0230$ & $0.3030$ & $0.0021$ & $0.3007$ & $0.0021$ & $0.0069$ & $0.3016$ & $0.0019$ & $0.0062$ & $0.2973$ & $0.0001$ & $0.0003$ & $8.1197$ & $0.0210$ & $-31.6365$ & $0.0214$ & $-0.0216$ & $5046$ & $74$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5046$ & $74$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.193$ & $0.138$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.193$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023220.78$-$472509.7 & 4945042108426880512 & 504452950 & 20091012_0236m45_009 & 02:32:20.78 & $-$47:25:09.7 & $\dots$ & $11.785$ & $12.024$ & $0.981$ & $12.231$ & $16.4$ & $1.7$ & $\dots$ & $\dots$ & $3.5480$ & $0.0411$ & $0.2818$ & $0.0033$ & $0.2798$ & $0.0032$ & $0.0115$ & $0.2807$ & $0.0029$ & $0.0103$ & $0.2780$ & $0.0055$ & $0.0199$ & $30.9600$ & $0.0354$ & $13.6874$ & $0.0431$ & $-0.0845$ & $5182$ & $76$ & $5551$ & $76$ & $\dots$ & $\dots$ & $5182$ & $76$ & $4.262$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.464$ & $0.291$ & $0.124$ & $0.100$ & $\dots$ & $\dots$ & $-1.464$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.084$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023223.40$-$281519.6 & 5069941544099526016 & 11244063 & 20060819_0235m26_007 & 02:32:23.40 & $-$28:15:19.6 & $\dots$ & $10.739$ & $11.055$ & $0.726$ & $11.180$ & $-27.2$ & $0.9$ & $-23.5$ & $0.4$ & $2.9706$ & $0.0229$ & $0.3366$ & $0.0026$ & $0.3337$ & $0.0026$ & $0.0076$ & $0.3332$ & $0.0025$ & $0.0075$ & $0.3316$ & $0.0032$ & $0.0096$ & $-3.7348$ & $0.0214$ & $-40.1237$ & $0.0225$ & $-0.1675$ & $5936$ & $70$ & $5736$ & $76$ & $\dots$ & $\dots$ & $5936$ & $70$ & $3.828$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.155$ & $-0.093$ & $0.100$ & $\dots$ & $\dots$ & $-1.460$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.002$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023240.43$-$370811.2 & 4953772814866348928 & 10670172 & 20061009_0221m37a_107 & 02:32:40.43 & $-$37:08:11.2 & NTTE & $13.683$ & $13.388$ & $1.257$ & $13.709$ & $243.4$ & $4.9$ & $\dots$ & $\dots$ & $0.0913$ & $0.0126$ & $10.9529$ & $1.5116$ & $8.5251$ & $0.9157$ & $0.1074$ & $7.5651$ & $0.8504$ & $0.1124$ & $7.0643$ & $1.1066$ & $0.1566$ & $5.9374$ & $0.0097$ & $-1.7506$ & $0.0120$ & $-0.2037$ & $4784$ & $56$ & $3992$ & $253$ & $4856$ & $56$ & $4711$ & $55$ & $4.516$ & $0.340$ & $0.871$ & $0.018$ & $0.871$ & $0.018$ & $-2.554$ & $0.109$ & $-0.775$ & $0.310$ & $-2.488$ & $0.108$ & $-2.620$ & $0.110$ & $0.088$ & $0.104$ & $0.758$ & $6.634$ & D & $0.993$ & C & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $14$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J023241.85$-$130406.5 & 5171267209955333248 & 14776232 & 20081105_0232m12_044 & 02:32:41.85 & $-$13:04:06.5 & $\dots$ & $11.421$ & $11.114$ & $1.223$ & $11.420$ & $-94.9$ & $0.7$ & $-95.6$ & $0.2$ & $0.7136$ & $0.0201$ & $1.4013$ & $0.0395$ & $1.3521$ & $0.0367$ & $0.0272$ & $1.3506$ & $0.0434$ & $0.0322$ & $1.3219$ & $0.0412$ & $0.0312$ & $6.5031$ & $0.0231$ & $-11.4965$ & $0.0179$ & $-0.1655$ & $4682$ & $52$ & $4711$ & $68$ & $\dots$ & $\dots$ & $4682$ & $52$ & $1.843$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.668$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.100$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023259.11$-$125546.8 & 5171270194958189312 & 14776501 & 20091217_0232m12_038 & 02:32:59.11 & $-$12:55:46.8 & $\dots$ & $12.254$ & $12.102$ & $0.734$ & $12.229$ & $15.9$ & $2.4$ & $15.8$ & $3.8$ & $2.4915$ & $0.0178$ & $0.4014$ & $0.0029$ & $0.3972$ & $0.0028$ & $0.0071$ & $0.3969$ & $0.0025$ & $0.0063$ & $0.3960$ & $0.0028$ & $0.0071$ & $35.6995$ & $0.0170$ & $-9.2300$ & $0.0155$ & $-0.0797$ & $5950$ & $68$ & $5458$ & $94$ & $\dots$ & $\dots$ & $5950$ & $68$ & $3.062$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.907$ & $0.126$ & $-0.996$ & $0.180$ & $\dots$ & $\dots$ & $-0.907$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.418$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023351.28$-$191319.3 & 5130428358802958080 & 14587829 & 20040826_0243m17_023 & 02:33:51.28 & $-$19:13:19.3 & $\dots$ & $13.118$ & $12.992$ & $0.669$ & $13.101$ & $103.8$ & $2.9$ & $\dots$ & $\dots$ & $1.7235$ & $0.0155$ & $0.5802$ & $0.0052$ & $0.5716$ & $0.0051$ & $0.0089$ & $0.5693$ & $0.0052$ & $0.0091$ & $0.5758$ & $0.0015$ & $0.0025$ & $27.8216$ & $0.0155$ & $-8.4537$ & $0.0153$ & $0.1172$ & $6227$ & $71$ & $6628$ & $529$ & $\dots$ & $\dots$ & $6227$ & $71$ & $4.340$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.522$ & $0.147$ & $-1.519$ & $0.400$ & $\dots$ & $\dots$ & $-1.522$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.702$ & $0.452$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023425.29$-$024345.2 & 2496280763902332672 & 15579039 & 20070930_0234m04_075 & 02:34:25.29 & $-$02:43:45.2 & $\dots$ & $11.111$ & $10.844$ & $1.355$ & $11.212$ & $37.2$ & $1.7$ & $27.2$ & $8.8$ & $1.1653$ & $0.0172$ & $0.8581$ & $0.0127$ & $0.8394$ & $0.0121$ & $0.0144$ & $0.8325$ & $0.0111$ & $0.0134$ & $0.8319$ & $0.0157$ & $0.0189$ & $7.1880$ & $0.0183$ & $-17.1331$ & $0.0157$ & $0.0758$ & $4459$ & $67$ & $4568$ & $49$ & $\dots$ & $\dots$ & $4459$ & $67$ & $3.569$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.125$ & $0.566$ & $0.090$ & $\dots$ & $\dots$ & $-1.570$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.059$ & $0.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023435.97$-$160743.7 & 5133829079548259840 & 14725469 & 20070822_0243m16_040 & 02:34:35.97 & $-$16:07:43.7 & $\dots$ & $11.058$ & $10.760$ & $1.258$ & $11.082$ & $87.1$ & $2.8$ & $85.3$ & $0.6$ & $0.4572$ & $0.0256$ & $2.1872$ & $0.1225$ & $2.0695$ & $0.1096$ & $0.0530$ & $2.0893$ & $0.1142$ & $0.0547$ & $1.9361$ & $0.0808$ & $0.0418$ & $20.5785$ & $0.0269$ & $-22.3758$ & $0.0240$ & $-0.0331$ & $4627$ & $52$ & $5061$ & $87$ & $\dots$ & $\dots$ & $4627$ & $52$ & $3.675$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.103$ & $0.145$ & $0.090$ & $\dots$ & $\dots$ & $-1.130$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.431$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023436.35$-$714149.4 & 4644943809922221056 & 498734026 & 20060914_0243m72_073 & 02:34:36.35 & $-$71:41:49.4 & $\dots$ & $12.013$ & $12.316$ & $0.920$ & $12.502$ & $7.1$ & $1.5$ & $7.0$ & $1.9$ & $1.2956$ & $0.0181$ & $0.7718$ & $0.0108$ & $0.7567$ & $0.0104$ & $0.0137$ & $0.7626$ & $0.0096$ & $0.0125$ & $\dots$ & $\dots$ & $\dots$ & $-2.1946$ & $0.0233$ & $-4.3274$ & $0.0204$ & $0.0527$ & $5380$ & $102$ & $5471$ & $74$ & $\dots$ & $\dots$ & $5380$ & $102$ & $3.371$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.206$ & $-0.319$ & $0.110$ & $\dots$ & $\dots$ & $-1.780$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J023449.72$-$603512.2 & 4725618482745427456 & 499775605 & 20060925_0251m59_022 & 02:34:49.72 & $-$60:35:12.2 & $\dots$ & $11.975$ & $11.627$ & $1.399$ & $12.017$ & $178.3$ & $1.0$ & $177.0$ & $0.5$ & $0.2850$ & $0.0095$ & $3.5088$ & $0.1170$ & $3.2154$ & $0.0982$ & $0.0305$ & $3.2812$ & $0.0854$ & $0.0260$ & $3.3222$ & $0.0466$ & $0.0140$ & $12.2501$ & $0.0110$ & $0.8744$ & $0.0112$ & $-0.0622$ & $4368$ & $52$ & $4261$ & $77$ & $\dots$ & $\dots$ & $4368$ & $52$ & $0.844$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $-1.095$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.200$ & $0.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023453.25$-$034612.5 & 2495304603735299968 & 15547156 & 20090924_0234m04_074 & 02:34:53.25 & $-$03:46:12.5 & $\dots$ & $12.500$ & $12.186$ & $1.254$ & $12.506$ & $-28.7$ & $1.1$ & $-29.0$ & $1.7$ & $0.3812$ & $0.0153$ & $2.6233$ & $0.1053$ & $2.4558$ & $0.0923$ & $0.0376$ & $2.4799$ & $0.0891$ & $0.0359$ & $2.5010$ & $0.2010$ & $0.0804$ & $-0.9293$ & $0.0174$ & $-7.9753$ & $0.0152$ & $0.2043$ & $4626$ & $52$ & $4791$ & $77$ & $\dots$ & $\dots$ & $4626$ & $52$ & $2.185$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-0.694$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.274$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023500.83$-$855014.7 & 4613673733588802688 & 490505396 & 20091203_0206m84_143 & 02:35:00.83 & $-$85:50:14.7 & $\dots$ & $11.772$ & $11.570$ & $0.999$ & $11.784$ & $20.2$ & $6.0$ & $-15.5$ & $12.2$ & $4.2898$ & $0.0134$ & $0.2331$ & $0.0007$ & $0.2317$ & $0.0007$ & $0.0031$ & $0.2320$ & $0.0007$ & $0.0030$ & $0.2318$ & $0.0015$ & $0.0067$ & $25.7823$ & $0.0177$ & $-5.9046$ & $0.0162$ & $-0.2020$ & $5353$ & $71$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5353$ & $71$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.082$ & $0.128$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.082$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023507.52$-$151345.4 & 5133958027351232768 & 14729437 & 20101004_0243m16_053 & 02:35:07.52 & $-$15:13:45.4 & $\dots$ & $12.198$ & $11.956$ & $1.017$ & $12.176$ & $10.9$ & $1.1$ & $9.2$ & $0.6$ & $0.3560$ & $0.0147$ & $2.8090$ & $0.1160$ & $2.6178$ & $0.1007$ & $0.0385$ & $2.6339$ & $0.0939$ & $0.0356$ & $2.4793$ & $0.0589$ & $0.0238$ & $8.1978$ & $0.0138$ & $0.5286$ & $0.0138$ & $0.1104$ & $5137$ & $54$ & $4725$ & $77$ & $\dots$ & $\dots$ & $5137$ & $54$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-1.081$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023516.79$-$734330.3 & 4643459499288430080 & 491698370 & 20100925_0243m72_024 & 02:35:16.79 & $-$73:43:30.3 & $\dots$ & $12.152$ & $11.843$ & $1.194$ & $12.136$ & $-45.7$ & $1.8$ & $-42.7$ & $0.3$ & $0.5869$ & $0.0114$ & $1.7039$ & $0.0331$ & $1.6316$ & $0.0303$ & $0.0186$ & $1.6728$ & $0.0309$ & $0.0185$ & $1.6543$ & $0.0362$ & $0.0219$ & $7.7387$ & $0.0139$ & $12.9829$ & $0.0133$ & $0.0815$ & $4790$ & $53$ & $4878$ & $77$ & $\dots$ & $\dots$ & $4790$ & $53$ & $1.879$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.110$ & $-0.707$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.134$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023517.07$-$061502.7 & 5178873768835818368 & 15402430 & 20070930_0234m04_002 & 02:35:17.07 & $-$06:15:02.7 & $\dots$ & $10.208$ & $9.809$ & $1.429$ & $10.214$ & $8.1$ & $0.6$ & $9.1$ & $0.4$ & $0.7931$ & $0.0180$ & $1.2609$ & $0.0286$ & $1.2209$ & $0.0268$ & $0.0220$ & $1.2117$ & $0.0234$ & $0.0194$ & $1.2133$ & $0.0288$ & $0.0237$ & $15.2281$ & $0.0200$ & $-0.9236$ & $0.0165$ & $0.0382$ & $4319$ & $51$ & $4352$ & $77$ & $\dots$ & $\dots$ & $4319$ & $51$ & $1.326$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.906$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023517.85$-$003526.7 & 2497198409434886400 & 15595800 & 20120909_0242p00_032 & 02:35:17.85 & $-$00:35:26.7 & $\dots$ & $11.332$ & $11.037$ & $1.110$ & $11.294$ & $-9.1$ & $1.6$ & $-13.0$ & $0.4$ & $0.3755$ & $0.0201$ & $2.6631$ & $0.1426$ & $2.4907$ & $0.1247$ & $0.0501$ & $2.4360$ & $0.1273$ & $0.0523$ & $2.4035$ & $0.0928$ & $0.0386$ & $22.5093$ & $0.0261$ & $-8.0507$ & $0.0194$ & $-0.0457$ & $4925$ & $53$ & $5479$ & $94$ & $\dots$ & $\dots$ & $4925$ & $53$ & $3.429$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $-0.821$ & $0.180$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.728$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023532.60$-$650614.0 & 4697014309791791488 & $\dots$ & 20091016_0246m66_060 & 02:35:32.60 & $-$65:06:14.0 & NTTE & $11.711$ & $11.612$ & $0.665$ & $11.721$ & $249.1$ & $1.8$ & $250.4$ & $2.1$ & $3.1111$ & $0.0139$ & $0.3214$ & $0.0014$ & $0.3188$ & $0.0014$ & $0.0044$ & $0.3183$ & $0.0015$ & $0.0047$ & $0.3166$ & $0.0020$ & $0.0062$ & $17.4558$ & $0.0160$ & $-106.8064$ & $0.0163$ & $-0.0173$ & $6177$ & $55$ & $5105$ & $214$ & $6177$ & $55$ & $\dots$ & $\dots$ & $2.849$ & $0.480$ & $3.469$ & $0.674$ & $3.469$ & $0.674$ & $-1.372$ & $0.107$ & $-1.806$ & $0.270$ & $-1.372$ & $0.107$ & $\dots$ & $\dots$ & $0.486$ & $0.097$ & $0.486$ & $7.544$ & D & $0.966$ & I & $0.186$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J023535.02$-$224632.8 & 5125607103394668032 & 11364979 & 20070905_0230m22_129 & 02:35:35.02 & $-$22:46:32.8 & $\dots$ & $10.624$ & $10.312$ & $1.283$ & $10.645$ & $123.6$ & $0.9$ & $123.2$ & $1.3$ & $0.4725$ & $0.0157$ & $2.1164$ & $0.0703$ & $2.0060$ & $0.0632$ & $0.0315$ & $2.0001$ & $0.0624$ & $0.0312$ & $1.8748$ & $0.0761$ & $0.0406$ & $23.6257$ & $0.0134$ & $-11.1642$ & $0.0149$ & $0.2751$ & $4568$ & $52$ & $4651$ & $77$ & $\dots$ & $\dots$ & $4568$ & $52$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.104$ & $-1.088$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.405$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023538.60$-$060940.0 & 5178898061170840064 & 15402856 & 20090924_0234m04_143 & 02:35:38.60 & $-$06:09:40.0 & KPNR & $12.958$ & $12.695$ & $1.097$ & $12.947$ & $50.2$ & $1.1$ & $52.4$ & $2.4$ & $0.3336$ & $0.0151$ & $2.9976$ & $0.1357$ & $2.7809$ & $0.1168$ & $0.0420$ & $2.7675$ & $0.1200$ & $0.0434$ & $2.7882$ & $0.0976$ & $0.0350$ & $17.7326$ & $0.0165$ & $-7.6794$ & $0.0147$ & $0.1738$ & $5010$ & $47$ & $4625$ & $77$ & $5055$ & $38$ & $4965$ & $56$ & $1.586$ & $0.230$ & $2.110$ & $0.173$ & $2.110$ & $0.173$ & $-1.699$ & $0.100$ & $-1.528$ & $0.170$ & $-1.668$ & $0.080$ & $-1.730$ & $0.119$ & $0.021$ & $0.118$ & $0.051$ & $6.782$ & D & $0.998$ & I & $0.411$ & $0.260$ & $0.355$ & $0.039$ & $0.355$ & $0.039$ & D & $0.979$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J023544.93$-$112233.9 & 5171913241756706688 & 14790742 & 20081105_0232m12_062 & 02:35:44.93 & $-$11:22:33.9 & $\dots$ & $10.129$ & $9.889$ & $1.074$ & $10.131$ & $17.6$ & $0.9$ & $\dots$ & $\dots$ & $1.6318$ & $0.0188$ & $0.6128$ & $0.0071$ & $0.6032$ & $0.0068$ & $0.0113$ & $0.6015$ & $0.0095$ & $0.0157$ & $0.5985$ & $0.0134$ & $0.0224$ & $29.2867$ & $0.0204$ & $-65.7875$ & $0.0160$ & $0.1019$ & $4998$ & $54$ & $5031$ & $63$ & $\dots$ & $\dots$ & $4998$ & $54$ & $2.167$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.104$ & $-1.218$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $114$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023546.20$-$702631.0 & 4645358875562281728 & 498751747 & 20090831_0243m72_072 & 02:35:46.20 & $-$70:26:31.0 & NTTE & $10.743$ & $10.639$ & $0.640$ & $10.742$ & $6.1$ & $1.1$ & $5.4$ & $0.8$ & $2.8817$ & $0.0130$ & $0.3470$ & $0.0016$ & $0.3439$ & $0.0015$ & $0.0045$ & $0.3451$ & $0.0013$ & $0.0039$ & $0.3439$ & $0.0010$ & $0.0030$ & $20.2032$ & $0.0163$ & $6.9987$ & $0.0181$ & $0.1919$ & $6399$ & $35$ & $6505$ & $54$ & $6399$ & $35$ & $6461$ & $68$ & $4.239$ & $0.110$ & $3.818$ & $0.259$ & $3.818$ & $0.259$ & $-1.028$ & $0.105$ & $0.070$ & $0.100$ & $-1.028$ & $0.105$ & $0.170$ & $0.125$ & $-0.020$ & $0.109$ & $-0.020$ & $7.382$ & D & $0.986$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $81$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J023557.71$-$174857.0 & 5132345662267987840 & 14620760 & 20061118_0243m16_022 & 02:35:57.71 & $-$17:48:57.0 & $\dots$ & $11.732$ & $11.477$ & $1.122$ & $11.739$ & $-65.9$ & $0.7$ & $-65.1$ & $2.4$ & $0.2275$ & $0.0183$ & $4.3956$ & $0.3536$ & $3.9448$ & $0.2848$ & $0.0722$ & $3.8455$ & $0.2662$ & $0.0692$ & $3.5316$ & $0.3957$ & $0.1120$ & $6.2280$ & $0.0188$ & $-12.6947$ & $0.0154$ & $-0.0475$ & $4919$ & $55$ & $4773$ & $77$ & $\dots$ & $\dots$ & $4919$ & $55$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.110$ & $-1.558$ & $0.170$ & $\dots$ & $\dots$ & $-1.880$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.267$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023558.70$-$674552.0 & 4695429913536369024 & 499416521 & 20071120_0246m66_013 & 02:35:58.70 & $-$67:45:52.0 & SOAR & $11.901$ & $11.593$ & $1.366$ & $11.966$ & $112.6$ & $2.1$ & $107.8$ & $1.1$ & $0.1981$ & $0.0113$ & $5.0480$ & $0.2879$ & $4.4623$ & $0.2250$ & $0.0504$ & $4.7493$ & $0.2072$ & $0.0436$ & $4.1223$ & $0.1645$ & $0.0399$ & $10.5425$ & $0.0128$ & $-1.3335$ & $0.0139$ & $0.0021$ & $4718$ & $162$ & $4472$ & $92$ & $4718$ & $162$ & $4455$ & $52$ & $1.457$ & $0.470$ & $1.326$ & $0.310$ & $1.326$ & $0.310$ & $-2.121$ & $0.344$ & $-1.780$ & $0.160$ & $-2.121$ & $0.344$ & $0.220$ & $0.108$ & $1.470$ & $0.125$ & $1.600$ & $7.909$ & D & $0.987$ & C & $0.877$ & $0.237$ & $1.006$ & $0.043$ & $1.006$ & $0.043$ & u & $0.373$ & $35$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J023600.13$-$271621.6 & 5070123788151778944 & 11248239 & 20090927_0235m26_146 & 02:36:00.13 & $-$27:16:21.6 & $\dots$ & $11.758$ & $11.623$ & $0.575$ & $11.710$ & $30.8$ & $1.4$ & $31.0$ & $1.0$ & $1.7304$ & $0.0160$ & $0.5779$ & $0.0053$ & $0.5693$ & $0.0052$ & $0.0091$ & $0.5646$ & $0.0050$ & $0.0088$ & $0.5634$ & $0.0134$ & $0.0238$ & $15.2576$ & $0.0149$ & $6.5898$ & $0.0155$ & $-0.0777$ & $4608$ & $68$ & $6379$ & $116$ & $\dots$ & $\dots$ & $4608$ & $68$ & $3.972$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.142$ & $-0.361$ & $0.120$ & $\dots$ & $\dots$ & $-1.140$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023610.77$-$120255.9 & 5171442680844060160 & 14787915 & 20090929_0232m12_107 & 02:36:10.77 & $-$12:02:55.9 & KPNR & $12.212$ & $11.982$ & $1.037$ & $12.210$ & $152.6$ & $0.6$ & $150.9$ & $1.6$ & $0.3243$ & $0.0183$ & $3.0836$ & $0.1740$ & $2.8547$ & $0.1491$ & $0.0522$ & $2.7474$ & $0.1078$ & $0.0392$ & $2.7815$ & $0.3304$ & $0.1188$ & $19.5954$ & $0.0224$ & $-14.8911$ & $0.0187$ & $-0.2210$ & $5076$ & $47$ & $4677$ & $92$ & $5033$ & $38$ & $5118$ & $56$ & $0.844$ & $0.470$ & $1.581$ & $0.274$ & $1.581$ & $0.274$ & $-2.336$ & $0.130$ & $-2.297$ & $0.160$ & $-2.442$ & $0.151$ & $-2.230$ & $0.108$ & $-0.406$ & $0.122$ & $0.004$ & $6.098$ & D & $0.993$ & I & $0.268$ & $0.230$ & $0.106$ & $0.034$ & $0.106$ & $0.034$ & D & $0.900$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J023615.75$-$221026.7 & 5126401908567113216 & 11372551 & 20060812_0230m22_122 & 02:36:15.75 & $-$22:10:26.7 & $\dots$ & $12.501$ & $12.286$ & $1.295$ & $12.626$ & $7.2$ & $0.8$ & $2.4$ & $4.3$ & $5.2372$ & $0.1469$ & $0.1909$ & $0.0054$ & $0.1900$ & $0.0053$ & $0.0279$ & $0.1884$ & $0.0051$ & $0.0271$ & $0.1836$ & $0.0030$ & $0.0162$ & $67.8850$ & $0.0994$ & $43.5694$ & $0.1153$ & $0.1788$ & $4510$ & $66$ & $4685$ & $64$ & $\dots$ & $\dots$ & $4510$ & $66$ & $4.371$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.063$ & $0.124$ & $-0.113$ & $0.080$ & $\dots$ & $\dots$ & $-1.063$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.099$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023620.39$-$764053.4 & 4633845889307671808 & 491513835 & 20090907_0235m78_076 & 02:36:20.39 & $-$76:40:53.4 & $\dots$ & $11.863$ & $11.493$ & $1.416$ & $11.891$ & $66.2$ & $0.5$ & $61.8$ & $0.9$ & $0.4084$ & $0.0127$ & $2.4486$ & $0.0761$ & $2.3020$ & $0.0673$ & $0.0292$ & $2.3653$ & $0.0633$ & $0.0268$ & $2.3055$ & $0.0460$ & $0.0200$ & $14.8027$ & $0.0160$ & $-17.5844$ & $0.0137$ & $0.1295$ & $4415$ & $52$ & $4473$ & $68$ & $\dots$ & $\dots$ & $4415$ & $52$ & $1.861$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $-0.925$ & $0.140$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.517$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023627.57$-$722910.9 & 4644088596033348992 & 491744321 & 20080907_0243m72_056 & 02:36:27.57 & $-$72:29:10.9 & $\dots$ & $10.847$ & $10.430$ & $0.682$ & $10.543$ & $6.7$ & $1.4$ & $9.2$ & $1.1$ & $4.1858$ & $0.0188$ & $0.2389$ & $0.0011$ & $0.2374$ & $0.0011$ & $0.0045$ & $0.2383$ & $0.0011$ & $0.0047$ & $\dots$ & $\dots$ & $\dots$ & $24.5752$ & $0.0221$ & $19.5335$ & $0.0199$ & $0.0719$ & $6154$ & $148$ & $6166$ & $83$ & $\dots$ & $\dots$ & $6154$ & $148$ & $4.003$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.704$ & $0.280$ & $0.071$ & $0.120$ & $\dots$ & $\dots$ & $-1.704$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.025$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J023630.32$-$732307.0 & 4643484925495742080 & 491737366 & 20080907_0243m72_029 & 02:36:30.32 & $-$73:23:07.0 & $\dots$ & $10.736$ & $10.407$ & $0.925$ & $10.594$ & $9.8$ & $5.1$ & $\dots$ & $\dots$ & $1.3551$ & $0.0129$ & $0.7380$ & $0.0070$ & $0.7241$ & $0.0068$ & $0.0093$ & $0.7324$ & $0.0075$ & $0.0102$ & $0.7255$ & $0.0090$ & $0.0124$ & $7.4350$ & $0.0152$ & $2.2952$ & $0.0146$ & $-0.0710$ & $5405$ & $71$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5405$ & $71$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.128$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-1.050$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.666$ & $0.355$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023630.72$-$113344.7 & 5171894721857749248 & 14807511 & 20081105_0232m12_061 & 02:36:30.72 & $-$11:33:44.7 & $\dots$ & $11.736$ & $11.482$ & $1.164$ & $11.762$ & $-88.1$ & $8.4$ & $-86.8$ & $1.2$ & $0.7555$ & $0.0200$ & $1.3236$ & $0.0350$ & $1.2796$ & $0.0327$ & $0.0256$ & $1.2740$ & $0.0299$ & $0.0234$ & $1.2752$ & $0.0038$ & $0.0030$ & $12.5167$ & $0.0251$ & $-13.2807$ & $0.0188$ & $-0.0281$ & $4807$ & $53$ & $3988$ & $64$ & $\dots$ & $\dots$ & $4807$ & $53$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023632.81$-$053820.4 & 5179022649582018944 & 15423484 & 20041202_0238m05_089 & 02:36:32.81 & $-$05:38:20.4 & $\dots$ & $11.392$ & $11.178$ & $0.991$ & $11.388$ & $24.8$ & $2.1$ & $41.2$ & $3.8$ & $2.2922$ & $0.1014$ & $0.4363$ & $0.0193$ & $0.4314$ & $0.0189$ & $0.0437$ & $0.4233$ & $0.0191$ & $0.0451$ & $0.4360$ & $0.0211$ & $0.0485$ & $11.1571$ & $0.1294$ & $0.0458$ & $0.1070$ & $0.2759$ & $5202$ & $61$ & $4914$ & $65$ & $\dots$ & $\dots$ & $5202$ & $61$ & $1.401$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.125$ & $-0.246$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.301$ & $0.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023645.43$-$075833.3 & 5177336131888384512 & 15404693 & 20091022_0248m08_047 & 02:36:45.43 & $-$07:58:33.3 & $\dots$ & $12.415$ & $12.033$ & $1.420$ & $12.434$ & $-199.9$ & $1.2$ & $-198.7$ & $0.6$ & $0.2221$ & $0.0191$ & $4.5025$ & $0.3872$ & $4.0306$ & $0.3103$ & $0.0770$ & $3.9026$ & $0.3576$ & $0.0916$ & $4.3299$ & $0.3897$ & $0.0900$ & $2.5648$ & $0.0169$ & $-9.2082$ & $0.0137$ & $-0.0378$ & $4342$ & $51$ & $4405$ & $77$ & $\dots$ & $\dots$ & $4342$ & $51$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $-1.025$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.503$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023652.29$-$331750.4 & 5062591476370774272 & 10773395 & 20070918_0235m32_002 & 02:36:52.29 & $-$33:17:50.4 & $\dots$ & $11.073$ & $10.776$ & $1.101$ & $11.030$ & $28.7$ & $0.7$ & $29.3$ & $0.2$ & $1.5615$ & $0.0129$ & $0.6404$ & $0.0053$ & $0.6299$ & $0.0051$ & $0.0081$ & $0.6326$ & $0.0045$ & $0.0071$ & $0.6339$ & $0.0032$ & $0.0050$ & $7.4041$ & $0.0066$ & $1.1045$ & $0.0114$ & $-0.4998$ & $4935$ & $53$ & $5196$ & $74$ & $\dots$ & $\dots$ & $4935$ & $53$ & $3.096$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.518$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.202$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023655.15$-$255036.1 & 5070823313769503104 & 11272100 & 20061117_0235m26_075 & 02:36:55.15 & $-$25:50:36.1 & $\dots$ & $12.466$ & $12.571$ & $0.657$ & $12.677$ & $5.0$ & $1.9$ & $7.5$ & $1.5$ & $1.2152$ & $0.0190$ & $0.8229$ & $0.0129$ & $0.8057$ & $0.0123$ & $0.0153$ & $0.8042$ & $0.0110$ & $0.0137$ & $0.7980$ & $0.0130$ & $0.0163$ & $1.2708$ & $0.0150$ & $1.6750$ & $0.0179$ & $0.2249$ & $6237$ & $72$ & $6613$ & $83$ & $\dots$ & $\dots$ & $6237$ & $72$ & $4.262$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.308$ & $0.143$ & $-0.167$ & $0.120$ & $\dots$ & $\dots$ & $-1.308$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.224$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023712.80$-$643029.0 & 4697137729972143872 & $\dots$ & 20090901_0246m66_064 & 02:37:12.80 & $-$64:30:29.0 & NTTE & $11.797$ & $11.678$ & $0.711$ & $11.799$ & $165.2$ & $1.7$ & $170.2$ & $0.8$ & $4.2802$ & $0.0120$ & $0.2336$ & $0.0007$ & $0.2322$ & $0.0006$ & $0.0028$ & $0.2322$ & $0.0007$ & $0.0029$ & $0.2324$ & $0.0011$ & $0.0048$ & $-0.1465$ & $0.0152$ & $-283.6064$ & $0.0134$ & $0.0282$ & $6022$ & $68$ & $5759$ & $136$ & $6022$ & $68$ & $\dots$ & $\dots$ & $4.051$ & $0.180$ & $4.078$ & $0.295$ & $4.078$ & $0.295$ & $-1.581$ & $0.102$ & $-1.589$ & $0.190$ & $-1.581$ & $0.102$ & $\dots$ & $\dots$ & $0.286$ & $0.117$ & $0.286$ & $7.135$ & D & $0.983$ & I & $0.449$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J023714.21$-$614944.5 & 4724618442560222720 & 499727115 & 20051210_0239m61_119 & 02:37:14.21 & $-$61:49:44.5 & $\dots$ & $13.138$ & $13.012$ & $0.701$ & $13.130$ & $36.9$ & $2.4$ & $\dots$ & $\dots$ & $1.6213$ & $0.0104$ & $0.6168$ & $0.0040$ & $0.6071$ & $0.0038$ & $0.0063$ & $0.6066$ & $0.0036$ & $0.0060$ & $0.5984$ & $0.0045$ & $0.0074$ & $68.2681$ & $0.0142$ & $11.4559$ & $0.0134$ & $-0.0885$ & $6085$ & $68$ & $6627$ & $116$ & $\dots$ & $\dots$ & $6085$ & $68$ & $4.169$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.069$ & $0.135$ & $-0.657$ & $0.120$ & $\dots$ & $\dots$ & $-1.069$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.677$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023724.50$-$112738.0 & 5171856131575782912 & 14807683 & 20091217_0232m12_109 & 02:37:24.50 & $-$11:27:38.0 & NTTE & $12.531$ & $12.439$ & $0.647$ & $12.543$ & $34.5$ & $11.6$ & $22.7$ & $3.4$ & $2.1336$ & $0.0235$ & $0.4687$ & $0.0052$ & $0.4630$ & $0.0050$ & $0.0109$ & $0.4638$ & $0.0053$ & $0.0113$ & $0.4666$ & $0.0089$ & $0.0191$ & $3.2616$ & $0.0245$ & $12.6955$ & $0.0184$ & $-0.1179$ & $6270$ & $76$ & $7418$ & $361$ & $6270$ & $76$ & $6321$ & $69$ & $4.432$ & $0.430$ & $4.171$ & $0.324$ & $4.171$ & $0.324$ & $-0.992$ & $0.083$ & $0.491$ & $0.340$ & $-0.992$ & $0.083$ & $-0.449$ & $0.125$ & $0.159$ & $0.115$ & $0.159$ & $7.597$ & D & $0.984$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $5$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J023735.21$-$744404.7 & 4640332385140125440 & 491667991 & 20100104_0243m72_004 & 02:37:35.21 & $-$74:44:04.7 & $\dots$ & $11.844$ & $11.922$ & $0.632$ & $12.022$ & $5.1$ & $1.5$ & $8.2$ & $1.8$ & $1.8188$ & $0.0128$ & $0.5498$ & $0.0039$ & $0.5421$ & $0.0038$ & $0.0069$ & $0.5408$ & $0.0036$ & $0.0066$ & $0.5335$ & $0.0077$ & $0.0145$ & $8.5608$ & $0.0150$ & $0.1348$ & $0.0157$ & $0.0222$ & $6438$ & $90$ & $5537$ & $94$ & $\dots$ & $\dots$ & $6438$ & $90$ & $3.087$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.328$ & $-0.814$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.510$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023742.88$-$254323.8 & 5070919624116448768 & 11349377 & 20090927_0235m26_080 & 02:37:42.88 & $-$25:43:23.8 & $\dots$ & $12.632$ & $12.881$ & $1.439$ & $13.291$ & $33.5$ & $1.2$ & $\dots$ & $\dots$ & $6.1947$ & $0.0530$ & $0.1614$ & $0.0014$ & $0.1608$ & $0.0014$ & $0.0085$ & $0.1612$ & $0.0015$ & $0.0090$ & $\dots$ & $\dots$ & $\dots$ & $24.1626$ & $0.0404$ & $-5.5113$ & $0.0502$ & $-0.0574$ & $4262$ & $91$ & $4627$ & $64$ & $\dots$ & $\dots$ & $4262$ & $91$ & $4.524$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.062$ & $0.154$ & $0.036$ & $0.080$ & $\dots$ & $\dots$ & $-1.062$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.217$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J023749.09$-$705757.7 & 4645121033157480960 & 498749923 & 20090826_0243m72_067 & 02:37:49.09 & $-$70:57:57.7 & SOAR & $11.982$ & $11.630$ & $1.395$ & $12.018$ & $162.2$ & $0.7$ & $177.8$ & $2.8$ & $0.1627$ & $0.0109$ & $6.1463$ & $0.4118$ & $5.2994$ & $0.3061$ & $0.0578$ & $5.7737$ & $0.2631$ & $0.0456$ & $5.3493$ & $0.2124$ & $0.0397$ & $6.7716$ & $0.0138$ & $1.5035$ & $0.0127$ & $0.0069$ & $4516$ & $62$ & $4545$ & $92$ & $4613$ & $70$ & $4418$ & $55$ & $1.669$ & $0.470$ & $1.396$ & $0.039$ & $1.396$ & $0.039$ & $-2.028$ & $0.144$ & $-1.803$ & $0.160$ & $-1.996$ & $0.157$ & $-2.060$ & $0.131$ & $-0.387$ & $0.118$ & $0.153$ & $6.555$ & D & $0.993$ & I & $0.601$ & $0.243$ & $0.607$ & $0.032$ & $0.607$ & $0.032$ & D & $0.965$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J023749.89$-$660948.9 & 4696698951817932288 & 499425326 & 20091016_0246m66_020 & 02:37:49.89 & $-$66:09:48.9 & $\dots$ & $12.126$ & $11.928$ & $1.003$ & $12.143$ & $3.5$ & $0.9$ & $2.3$ & $1.0$ & $1.3871$ & $0.0109$ & $0.7209$ & $0.0057$ & $0.7077$ & $0.0055$ & $0.0077$ & $0.7113$ & $0.0053$ & $0.0074$ & $0.7146$ & $0.0061$ & $0.0085$ & $41.4082$ & $0.0122$ & $16.2656$ & $0.0128$ & $0.1329$ & $5192$ & $54$ & $5326$ & $94$ & $\dots$ & $\dots$ & $5192$ & $54$ & $3.593$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $-0.866$ & $0.180$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.426$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023751.72$-$034827.7 & 2495116587246963072 & 15562165 & 20070930_0234m04_085 & 02:37:51.72 & $-$03:48:27.7 & $\dots$ & $10.190$ & $9.945$ & $1.150$ & $10.219$ & $12.4$ & $0.8$ & $25.3$ & $13.3$ & $1.6007$ & $0.0487$ & $0.6247$ & $0.0190$ & $0.6147$ & $0.0184$ & $0.0299$ & $0.6302$ & $0.0130$ & $0.0206$ & $0.6179$ & $0.0344$ & $0.0556$ & $-4.3144$ & $0.0595$ & $-2.9273$ & $0.0466$ & $-0.1839$ & $4853$ & $54$ & $4982$ & $49$ & $\dots$ & $\dots$ & $4853$ & $54$ & $3.188$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.112$ & $-0.010$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.222$ & $0.074$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023754.47$-$732718.9 & 4643473213120391040 & 491737015 & 20090831_0243m72_013 & 02:37:54.47 & $-$73:27:18.9 & $\dots$ & $11.670$ & $11.041$ & $1.025$ & $11.265$ & $276.4$ & $0.7$ & $275.9$ & $0.5$ & $1.0725$ & $0.0108$ & $0.9324$ & $0.0094$ & $0.9103$ & $0.0090$ & $0.0098$ & $0.9147$ & $0.0090$ & $0.0099$ & $0.8963$ & $0.0111$ & $0.0124$ & $7.5035$ & $0.0145$ & $-2.0282$ & $0.0126$ & $0.0907$ & $5151$ & $56$ & $5001$ & $77$ & $\dots$ & $\dots$ & $5151$ & $56$ & $2.520$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.114$ & $-1.465$ & $0.170$ & $\dots$ & $\dots$ & $-1.710$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.378$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J023758.02$-$270436.2 & 5070494254851024512 & 11261894 & 20060819_0235m26_124 & 02:37:58.02 & $-$27:04:36.2 & $\dots$ & $11.179$ & $11.063$ & $0.849$ & $11.225$ & $271.3$ & $0.9$ & $268.9$ & $0.7$ & $0.8065$ & $0.0173$ & $1.2399$ & $0.0266$ & $1.2012$ & $0.0250$ & $0.0208$ & $1.2032$ & $0.0236$ & $0.0196$ & $1.2270$ & $0.0272$ & $0.0222$ & $59.8296$ & $0.0162$ & $-4.7176$ & $0.0195$ & $0.0025$ & $5524$ & $58$ & $5528$ & $94$ & $\dots$ & $\dots$ & $5524$ & $58$ & $3.230$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.119$ & $-1.514$ & $0.180$ & $\dots$ & $\dots$ & $-1.580$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.640$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023816.22$-$833012.0 & 4617033257007403008 & 490714300 & 20090710_0206m84_088 & 02:38:16.22 & $-$83:30:12.0 & $\dots$ & $12.264$ & $11.994$ & $1.199$ & $12.289$ & $74.3$ & $0.9$ & $76.2$ & $0.6$ & $0.5387$ & $0.0102$ & $1.8563$ & $0.0351$ & $1.7709$ & $0.0320$ & $0.0181$ & $1.8128$ & $0.0347$ & $0.0191$ & $1.7885$ & $0.0374$ & $0.0209$ & $12.3744$ & $0.0127$ & $6.2786$ & $0.0132$ & $0.1003$ & $4977$ & $55$ & $4916$ & $77$ & $\dots$ & $\dots$ & $4977$ & $55$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.128$ & $-0.914$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.430$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023818.92$-$055827.5 & 5178808932009342720 & 15423155 & 20070930_0234m04_134 & 02:38:18.92 & $-$05:58:27.5 & $\dots$ & $9.400$ & $9.625$ & $0.683$ & $9.738$ & $-14.5$ & $1.0$ & $-13.5$ & $1.1$ & $6.4594$ & $0.0491$ & $0.1548$ & $0.0012$ & $0.1542$ & $0.0012$ & $0.0076$ & $0.1540$ & $0.0013$ & $0.0081$ & $\dots$ & $\dots$ & $\dots$ & $-3.2178$ & $0.0617$ & $-29.6754$ & $0.0417$ & $-0.1765$ & $6140$ & $80$ & $6063$ & $54$ & $\dots$ & $\dots$ & $6140$ & $80$ & $4.177$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.257$ & $0.088$ & $0.100$ & $\dots$ & $\dots$ & $-1.260$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.058$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J023847.85$-$185907.1 & 5131892152376839168 & 14603906 & 20101004_0243m16_009 & 02:38:47.85 & $-$18:59:07.1 & $\dots$ & $12.237$ & $11.910$ & $1.211$ & $12.211$ & $-21.7$ & $1.9$ & $-60.4$ & $18.5$ & $0.8899$ & $0.0149$ & $1.1237$ & $0.0188$ & $1.0918$ & $0.0178$ & $0.0163$ & $1.0906$ & $0.0171$ & $0.0157$ & $1.0848$ & $0.0212$ & $0.0196$ & $1.8356$ & $0.0174$ & $-0.4004$ & $0.0141$ & $-0.1843$ & $4741$ & $65$ & $4902$ & $64$ & $\dots$ & $\dots$ & $4741$ & $65$ & $4.019$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.172$ & $0.179$ & $0.080$ & $\dots$ & $\dots$ & $-1.120$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.209$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023852.52$-$070414.0 & 5177830912120850816 & 15411012 & 20091022_0248m08_055 & 02:38:52.52 & $-$07:04:14.0 & $\dots$ & $11.685$ & $11.918$ & $0.818$ & $12.069$ & $23.1$ & $4.3$ & $16.6$ & $4.9$ & $1.9854$ & $0.0158$ & $0.5037$ & $0.0040$ & $0.4972$ & $0.0039$ & $0.0079$ & $0.4942$ & $0.0030$ & $0.0061$ & $0.4924$ & $0.0081$ & $0.0165$ & $1.1464$ & $0.0174$ & $-27.9368$ & $0.0165$ & $0.0772$ & $5676$ & $70$ & $7098$ & $361$ & $\dots$ & $\dots$ & $5676$ & $70$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.126$ & $0.177$ & $0.662$ & $0.340$ & $\dots$ & $\dots$ & $-1.126$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023935.57$-$150443.1 & 5134013483968409984 & 14748797 & 20110831_0243m16_065 & 02:39:35.57 & $-$15:04:43.1 & $\dots$ & $12.463$ & $12.162$ & $1.139$ & $12.432$ & $195.5$ & $1.5$ & $190.4$ & $1.3$ & $0.2925$ & $0.0152$ & $3.4188$ & $0.1777$ & $3.1397$ & $0.1498$ & $0.0477$ & $3.1998$ & $0.1344$ & $0.0420$ & $3.3465$ & $0.3311$ & $0.0989$ & $5.4315$ & $0.0147$ & $-4.9203$ & $0.0162$ & $-0.0212$ & $4885$ & $54$ & $5167$ & $94$ & $\dots$ & $\dots$ & $4885$ & $54$ & $2.336$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.110$ & $-0.998$ & $0.180$ & $\dots$ & $\dots$ & $-1.260$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.202$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023938.24$-$831649.9 & 4618724890006675968 & 490715365 & 20091109_0206m84_087 & 02:39:38.24 & $-$83:16:49.9 & $\dots$ & $11.832$ & $11.410$ & $1.494$ & $11.849$ & $25.2$ & $1.0$ & $24.9$ & $0.3$ & $0.3850$ & $0.0119$ & $2.5974$ & $0.0803$ & $2.4331$ & $0.0704$ & $0.0290$ & $2.5544$ & $0.0913$ & $0.0357$ & $2.4690$ & $0.1582$ & $0.0641$ & $7.5349$ & $0.0146$ & $6.0222$ & $0.0150$ & $0.1719$ & $4357$ & $52$ & $4344$ & $77$ & $\dots$ & $\dots$ & $4357$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.114$ & $-0.711$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.584$ & $0.336$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023943.30$-$663325.6 & 4695925174805194752 & 499424093 & 20090901_0246m66_033 & 02:39:43.30 & $-$66:33:25.6 & $\dots$ & $11.972$ & $11.709$ & $1.166$ & $11.990$ & $73.7$ & $0.9$ & $76.3$ & $0.5$ & $0.7118$ & $0.0101$ & $1.4049$ & $0.0199$ & $1.3554$ & $0.0186$ & $0.0137$ & $1.3671$ & $0.0217$ & $0.0159$ & $1.3393$ & $0.0299$ & $0.0223$ & $14.7000$ & $0.0124$ & $6.9940$ & $0.0127$ & $0.0457$ & $4814$ & $53$ & $4982$ & $68$ & $\dots$ & $\dots$ & $4814$ & $53$ & $2.858$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.784$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J023953.20$-$701902.0 & 4645179449008073472 & 498752260 & 20050906_0211m69_118 & 02:39:53.20 & $-$70:19:02.0 & SOAR & $13.098$ & $12.963$ & $0.838$ & $13.121$ & $-8.8$ & $10.6$ & $\dots$ & $\dots$ & $2.4087$ & $0.0138$ & $0.4152$ & $0.0024$ & $0.4107$ & $0.0023$ & $0.0057$ & $0.4117$ & $0.0021$ & $0.0050$ & $0.4108$ & $0.0044$ & $0.0106$ & $-3.7624$ & $0.0158$ & $10.2310$ & $0.0158$ & $-0.0095$ & $6258$ & $103$ & $5212$ & $386$ & $6258$ & $103$ & $5764$ & $67$ & $1.924$ & $0.720$ & $2.850$ & $0.340$ & $2.850$ & $0.340$ & $-2.999$ & $0.089$ & $-1.622$ & $0.430$ & $-2.999$ & $0.089$ & $-0.098$ & $0.122$ & $1.904$ & $0.126$ & $1.914$ & $7.345$ & D & $0.291$ & X & $\dots$ & $\dots$ & $0.018$ & $0.140$ & $0.018$ & $0.140$ & D & $0.870$ & $2$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J024000.35$-$473552.9 & 4752871901368421376 & 504446912 & 20031007_0234m45_144 & 02:40:00.35 & $-$47:35:52.9 & $\dots$ & $11.656$ & $11.381$ & $1.094$ & $11.632$ & $63.3$ & $2.5$ & $47.8$ & $0.6$ & $7.2132$ & $0.0978$ & $0.1386$ & $0.0019$ & $0.1381$ & $0.0019$ & $0.0135$ & $0.1381$ & $0.0019$ & $0.0138$ & $0.1340$ & $0.0043$ & $0.0323$ & $-12.4914$ & $0.0915$ & $-33.0162$ & $0.0922$ & $-0.0582$ & $4942$ & $66$ & $4604$ & $65$ & $\dots$ & $\dots$ & $4942$ & $66$ & $3.512$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.885$ & $0.125$ & $-0.394$ & $0.090$ & $\dots$ & $\dots$ & $-0.885$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.242$ & $0.075$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024005.82$-$645942.3 & 4696922122613853952 & 499449350 & 20090901_0246m66_065 & 02:40:05.82 & $-$64:59:42.3 & $\dots$ & $11.776$ & $11.582$ & $1.011$ & $11.800$ & $57.6$ & $0.8$ & $59.2$ & $0.8$ & $0.6079$ & $0.0127$ & $1.6450$ & $0.0344$ & $1.5775$ & $0.0316$ & $0.0200$ & $1.5910$ & $0.0276$ & $0.0173$ & $1.6058$ & $0.0569$ & $0.0354$ & $6.2062$ & $0.0149$ & $4.6417$ & $0.0138$ & $0.1010$ & $5158$ & $54$ & $5056$ & $94$ & $\dots$ & $\dots$ & $5158$ & $54$ & $2.538$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-1.008$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024010.80$-$141630.0 & 5158141480661684352 & $\dots$ & 20040902_0231m12_128 & 02:40:10.80 & $-$14:16:30.0 & KPNR & $13.051$ & $12.892$ & $0.732$ & $13.019$ & $122.1$ & $4.8$ & $\dots$ & $\dots$ & $2.0998$ & $0.0254$ & $0.4762$ & $0.0058$ & $0.4704$ & $0.0056$ & $0.0119$ & $0.4715$ & $0.0055$ & $0.0117$ & $\dots$ & $\dots$ & $\dots$ & $82.5420$ & $0.0247$ & $-131.0840$ & $0.0272$ & $0.2054$ & $5952$ & $49$ & $5674$ & $654$ & $5952$ & $49$ & $\dots$ & $\dots$ & $4.402$ & $0.670$ & $2.387$ & $0.486$ & $2.387$ & $0.486$ & $-2.068$ & $0.115$ & $-1.925$ & $0.500$ & $-2.068$ & $0.115$ & $\dots$ & $\dots$ & $2.159$ & $0.175$ & $2.179$ & $8.541$ & D & $0.995$ & C & $0.644$ & $0.640$ & $0.547$ & $0.050$ & $0.547$ & $0.050$ & D & $0.728$ & $21$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6\\
J024013.70$-$730852.0 & 4643853266186542976 & 491737653 & 20080926_0243m16_064 & 02:40:13.70 & $-$73:08:52.0 & NTTE & $10.824$ & $10.517$ & $1.236$ & $10.829$ & $235.1$ & $0.5$ & $249.5$ & $5.9$ & $0.5332$ & $0.0157$ & $1.8755$ & $0.0552$ & $1.7883$ & $0.0502$ & $0.0281$ & $1.8361$ & $0.0480$ & $0.0262$ & $1.7438$ & $0.0440$ & $0.0252$ & $27.6882$ & $0.0179$ & $-14.2019$ & $0.0182$ & $-0.0107$ & $4739$ & $74$ & $4593$ & $77$ & $4767$ & $95$ & $4711$ & $54$ & $1.326$ & $0.230$ & $1.431$ & $0.041$ & $1.431$ & $0.041$ & $-1.944$ & $0.091$ & $-1.545$ & $0.170$ & $-1.928$ & $0.078$ & $-1.960$ & $0.104$ & $-0.125$ & $0.118$ & $0.345$ & $6.831$ & D & $0.986$ & I & $0.321$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J024047.17$-$133903.7 & 5170283078329651968 & 14763835 & 20040902_0231m12_120 & 02:40:47.17 & $-$13:39:03.7 & KPNR & $12.740$ & $12.539$ & $0.891$ & $12.714$ & $120.1$ & $1.9$ & $118.7$ & $4.5$ & $1.2435$ & $0.0131$ & $0.8042$ & $0.0085$ & $0.7877$ & $0.0081$ & $0.0103$ & $0.7884$ & $0.0091$ & $0.0115$ & $0.7864$ & $0.0128$ & $0.0162$ & $107.7574$ & $0.0146$ & $5.7655$ & $0.0142$ & $0.0545$ & $5455$ & $51$ & $4674$ & $86$ & $5471$ & $46$ & $5439$ & $56$ & $3.932$ & $0.180$ & $3.482$ & $0.057$ & $3.482$ & $0.057$ & $-1.629$ & $0.136$ & $-2.183$ & $0.130$ & $-1.788$ & $0.165$ & $-1.470$ & $0.106$ & $0.095$ & $0.112$ & $0.095$ & $6.896$ & D & $0.988$ & I & $0.686$ & $0.233$ & $0.228$ & $0.034$ & $0.228$ & $0.034$ & D & $0.928$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J024117.19$-$145746.0 & 5157849010568767360 & 14752888 & 20070822_0243m16_075 & 02:41:17.19 & $-$14:57:46.0 & $\dots$ & $10.730$ & $10.438$ & $1.190$ & $10.730$ & $38.7$ & $1.2$ & $48.4$ & $1.9$ & $1.0309$ & $0.0389$ & $0.9700$ & $0.0366$ & $0.9462$ & $0.0348$ & $0.0368$ & $0.9479$ & $0.0346$ & $0.0365$ & $0.9338$ & $0.0413$ & $0.0442$ & $14.3425$ & $0.0389$ & $-9.9286$ & $0.0370$ & $0.1466$ & $4768$ & $53$ & $4622$ & $49$ & $\dots$ & $\dots$ & $4768$ & $53$ & $2.149$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.106$ & $-0.188$ & $0.090$ & $\dots$ & $\dots$ & $-1.310$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.094$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024131.22$-$731630.8 & 4643848524542673920 & 491737305 & 20100816_0243m72_115 & 02:41:31.22 & $-$73:16:30.8 & $\dots$ & $11.904$ & $11.570$ & $1.328$ & $11.925$ & $97.1$ & $0.8$ & $98.7$ & $0.7$ & $0.2089$ & $0.0100$ & $4.7870$ & $0.2292$ & $4.2571$ & $0.1812$ & $0.0426$ & $4.3902$ & $0.2181$ & $0.0497$ & $4.3445$ & $0.2284$ & $0.0526$ & $4.5140$ & $0.0125$ & $-4.0455$ & $0.0119$ & $-0.0624$ & $4582$ & $54$ & $4683$ & $77$ & $\dots$ & $\dots$ & $4582$ & $54$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.450$ & $0.108$ & $-1.587$ & $0.170$ & $\dots$ & $\dots$ & $-2.450$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.327$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024139.00$-$042735.0 & 5185261725234594688 & 15559338 & 20070930_0234m04_107 & 02:41:39.00 & $-$04:27:35.0 & KPNR & $10.593$ & $10.242$ & $1.270$ & $10.570$ & $-163.9$ & $0.6$ & $-163.6$ & $0.5$ & $0.3922$ & $0.0148$ & $2.5497$ & $0.0962$ & $2.3912$ & $0.0846$ & $0.0354$ & $2.3112$ & $0.0810$ & $0.0350$ & $2.3639$ & $0.1627$ & $0.0688$ & $11.2516$ & $0.0175$ & $-26.7867$ & $0.0151$ & $0.1560$ & $4709$ & $48$ & $4605$ & $51$ & $4716$ & $38$ & $4701$ & $58$ & $0.987$ & $0.210$ & $1.000$ & $0.081$ & $1.000$ & $0.081$ & $-2.671$ & $0.120$ & $-2.213$ & $0.140$ & $-2.531$ & $0.108$ & $-2.810$ & $0.131$ & $-0.151$ & $0.109$ & $0.569$ & $6.328$ & D & $0.979$ & I & $0.403$ & $0.168$ & $0.313$ & $0.035$ & $0.313$ & $0.035$ & D & $0.947$ & $78$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J024143.61$-$493831.2 & 4751676255489851392 & 504400436 & 20090811_0251m51_057 & 02:41:43.61 & $-$49:38:31.2 & $\dots$ & $10.658$ & $10.681$ & $1.023$ & $10.904$ & $45.1$ & $0.7$ & $45.0$ & $0.7$ & $3.9665$ & $0.0104$ & $0.2521$ & $0.0007$ & $0.2505$ & $0.0007$ & $0.0026$ & $0.2509$ & $0.0006$ & $0.0025$ & $0.2500$ & $0.0014$ & $0.0055$ & $70.4693$ & $0.0105$ & $43.4978$ & $0.0115$ & $-0.0963$ & $5134$ & $58$ & $5105$ & $64$ & $\dots$ & $\dots$ & $5134$ & $58$ & $3.828$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.135$ & $-0.269$ & $0.080$ & $\dots$ & $\dots$ & $-0.800$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.102$ & $0.087$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $101$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024145.54$-$673419.8 & 4695269517981539712 & 499418498 & 20090901_0246m66_017 & 02:41:45.54 & $-$67:34:19.8 & $\dots$ & $11.960$ & $11.995$ & $1.184$ & $12.284$ & $6.1$ & $2.0$ & $\dots$ & $\dots$ & $4.9586$ & $0.0822$ & $0.2017$ & $0.0033$ & $0.2006$ & $0.0033$ & $0.0165$ & $0.2008$ & $0.0036$ & $0.0178$ & $\dots$ & $\dots$ & $\dots$ & $45.6439$ & $0.1146$ & $29.5361$ & $0.0951$ & $0.0439$ & $4745$ & $77$ & $4626$ & $65$ & $\dots$ & $\dots$ & $4745$ & $77$ & $0.958$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.405$ & $0.158$ & $-0.372$ & $0.090$ & $\dots$ & $\dots$ & $-1.405$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.251$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J024203.74$-$120825.7 & 5171016143347042432 & 14802750 & 20040902_0231m12_106 & 02:42:03.74 & $-$12:08:25.7 & $\dots$ & $12.970$ & $13.052$ & $0.899$ & $13.230$ & $45.2$ & $1.9$ & $\dots$ & $\dots$ & $1.6755$ & $0.1412$ & $0.5968$ & $0.0503$ & $0.5877$ & $0.0488$ & $0.0830$ & $0.6027$ & $0.0486$ & $0.0806$ & $\dots$ & $\dots$ & $\dots$ & $21.0719$ & $0.1814$ & $13.6908$ & $0.1453$ & $-0.2527$ & $5483$ & $89$ & $5071$ & $87$ & $\dots$ & $\dots$ & $5483$ & $89$ & $3.876$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.885$ & $0.137$ & $-0.719$ & $0.160$ & $\dots$ & $\dots$ & $-0.885$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.545$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J024234.24$-$732030.0 & 4643806124625540736 & 491737196 & 20100816_0243m72_136 & 02:42:34.24 & $-$73:20:30.0 & $\dots$ & $12.366$ & $11.994$ & $1.433$ & $12.401$ & $31.3$ & $20.3$ & $210.6$ & $0.4$ & $0.1168$ & $0.0102$ & $8.5616$ & $0.7477$ & $7.0028$ & $0.5002$ & $0.0714$ & $7.1310$ & $0.6040$ & $0.0847$ & $6.5589$ & $0.5397$ & $0.0823$ & $9.9975$ & $0.0125$ & $1.0726$ & $0.0135$ & $0.0874$ & $4372$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4372$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.070$ & $0.108$ & $0.491$ & $0.140$ & $\dots$ & $\dots$ & $-2.070$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024234.92$-$624558.7 & 4724319375398041344 & 499710765 & 20080901_0220m62_119 & 02:42:34.92 & $-$62:45:58.7 & $\dots$ & $10.954$ & $10.611$ & $1.312$ & $10.958$ & $22.0$ & $4.3$ & $-9.7$ & $9.9$ & $1.3288$ & $0.0125$ & $0.7526$ & $0.0071$ & $0.7381$ & $0.0068$ & $0.0092$ & $0.7468$ & $0.0073$ & $0.0098$ & $0.7434$ & $0.0072$ & $0.0097$ & $5.1802$ & $0.0149$ & $11.6186$ & $0.0150$ & $-0.0676$ & $4540$ & $67$ & $4506$ & $64$ & $\dots$ & $\dots$ & $4540$ & $67$ & $4.035$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.122$ & $0.745$ & $0.080$ & $\dots$ & $\dots$ & $-1.620$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.093$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024251.56$-$573917.9 & 4726523690053222144 & 499894286 & 20091001_0251m59_061 & 02:42:51.56 & $-$57:39:17.9 & $\dots$ & $12.535$ & $12.184$ & $1.351$ & $12.550$ & $348.4$ & $1.2$ & $349.4$ & $0.6$ & $0.1095$ & $0.0108$ & $9.1324$ & $0.9007$ & $7.3801$ & $0.5882$ & $0.0797$ & $8.7520$ & $0.7956$ & $0.0909$ & $6.9658$ & $0.2136$ & $0.0307$ & $6.4446$ & $0.0125$ & $0.6542$ & $0.0118$ & $-0.1052$ & $4455$ & $52$ & $4464$ & $77$ & $\dots$ & $\dots$ & $4455$ & $52$ & $0.958$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.106$ & $-1.263$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024255.41$-$731300.2 & 4643854086523909632 & 491737875 & 20100104_0243m72_016 & 02:42:55.41 & $-$73:13:00.2 & $\dots$ & $12.228$ & $11.982$ & $1.122$ & $12.245$ & $100.6$ & $1.2$ & $107.3$ & $2.7$ & $0.5411$ & $0.0098$ & $1.8481$ & $0.0335$ & $1.7634$ & $0.0305$ & $0.0173$ & $1.8085$ & $0.0260$ & $0.0144$ & $1.8053$ & $0.0509$ & $0.0282$ & $5.9220$ & $0.0122$ & $-10.6576$ & $0.0116$ & $0.0004$ & $4923$ & $54$ & $4649$ & $77$ & $\dots$ & $\dots$ & $4923$ & $54$ & $1.148$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.106$ & $-1.315$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.138$ & $0.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024341.86$-$283950.7 & 5066358063906412288 & 11230487 & 20051111_0255m28_039 & 02:43:41.86 & $-$28:39:50.7 & $\dots$ & $11.090$ & $10.851$ & $1.171$ & $11.134$ & $-43.3$ & $0.6$ & $-41.2$ & $0.2$ & $0.9561$ & $0.0167$ & $1.0459$ & $0.0183$ & $1.0182$ & $0.0173$ & $0.0170$ & $1.0232$ & $0.0183$ & $0.0178$ & $1.0069$ & $0.0365$ & $0.0362$ & $1.9640$ & $0.0145$ & $-21.8595$ & $0.0155$ & $-0.2621$ & $4782$ & $53$ & $4807$ & $77$ & $\dots$ & $\dots$ & $4782$ & $53$ & $2.300$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $-0.967$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024345.40$-$323755.7 & 5063034034099628928 & 10777830 & 20070918_0235m32_122 & 02:43:45.40 & $-$32:37:55.7 & $\dots$ & $11.452$ & $11.096$ & $1.362$ & $11.468$ & $46.3$ & $0.5$ & $45.3$ & $0.3$ & $0.1747$ & $0.0201$ & $5.7241$ & $0.6586$ & $4.9826$ & $0.4990$ & $0.1001$ & $5.0535$ & $0.5116$ & $0.1012$ & $4.5610$ & $0.2995$ & $0.0657$ & $1.9977$ & $0.0110$ & $-12.8949$ & $0.0184$ & $-0.5191$ & $4435$ & $52$ & $4560$ & $68$ & $\dots$ & $\dots$ & $4435$ & $52$ & $1.336$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.102$ & $-1.315$ & $0.140$ & $\dots$ & $\dots$ & $-1.650$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.366$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024413.43$-$401453.2 & 4949265126430606336 & 505105161 & 20031004_0248m40_044 & 02:44:13.43 & $-$40:14:53.2 & $\dots$ & $12.475$ & $12.288$ & $0.859$ & $12.452$ & $56.2$ & $3.2$ & $54.7$ & $1.2$ & $1.9768$ & $0.0098$ & $0.5059$ & $0.0025$ & $0.4993$ & $0.0024$ & $0.0049$ & $0.5001$ & $0.0029$ & $0.0059$ & $0.5039$ & $0.0063$ & $0.0125$ & $53.8654$ & $0.0086$ & $-65.1942$ & $0.0102$ & $-0.3218$ & $5555$ & $67$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5555$ & $67$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.869$ & $0.127$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-0.869$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.523$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024414.80$-$515824.0 & 4742246671970581760 & $\dots$ & 20090915_0251m51_026 & 02:44:14.80 & $-$51:58:24.0 & NTTE & $11.770$ & $11.603$ & $0.934$ & $11.794$ & $50.2$ & $1.0$ & $52.8$ & $0.6$ & $0.9111$ & $0.0109$ & $1.0976$ & $0.0131$ & $1.0671$ & $0.0124$ & $0.0116$ & $1.0670$ & $0.0113$ & $0.0106$ & $1.0436$ & $0.0207$ & $0.0199$ & $14.7128$ & $0.0106$ & $-52.2689$ & $0.0125$ & $-0.0637$ & $5603$ & $86$ & $5631$ & $169$ & $5603$ & $86$ & $\dots$ & $\dots$ & $3.812$ & $0.220$ & $2.753$ & $0.697$ & $2.753$ & $0.697$ & $-2.429$ & $0.003$ & $-1.760$ & $0.180$ & $-2.429$ & $0.003$ & $\dots$ & $\dots$ & $0.548$ & $0.112$ & $0.558$ & $6.559$ & D & $0.997$ & I & $0.155$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $78$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J024422.50$-$592002.0 & 4726081652018107008 & $\dots$ & 20121114_0251m59_042 & 02:44:22.50 & $-$59:20:02.0 & NTTE & $12.257$ & $12.034$ & $0.907$ & $12.215$ & $115.8$ & $0.8$ & $114.7$ & $0.9$ & $0.3255$ & $0.0088$ & $3.0722$ & $0.0831$ & $2.8450$ & $0.0712$ & $0.0250$ & $2.8763$ & $0.0818$ & $0.0284$ & $2.6439$ & $0.1369$ & $0.0518$ & $0.7789$ & $0.0097$ & $-10.6645$ & $0.0101$ & $0.0526$ & $5530$ & $57$ & $5175$ & $214$ & $5530$ & $57$ & $\dots$ & $\dots$ & $2.494$ & $0.480$ & $2.670$ & $0.600$ & $2.670$ & $0.600$ & $-2.170$ & $0.143$ & $-1.808$ & $0.270$ & $-2.170$ & $0.143$ & $\dots$ & $\dots$ & $-0.221$ & $0.138$ & $-0.211$ & $6.049$ & D & $0.949$ & I & $0.311$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $64$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J024440.90$-$823054.6 & 4618831160381211392 & 490763559 & 20111104_0206m84_088 & 02:44:40.90 & $-$82:30:54.6 & $\dots$ & $12.243$ & $12.219$ & $1.437$ & $12.628$ & $9.5$ & $1.0$ & $\dots$ & $\dots$ & $9.7019$ & $0.0434$ & $0.1031$ & $0.0005$ & $0.1028$ & $0.0005$ & $0.0045$ & $0.1031$ & $0.0004$ & $0.0038$ & $\dots$ & $\dots$ & $\dots$ & $48.9107$ & $0.0486$ & $63.5349$ & $0.0578$ & $-0.0232$ & $4409$ & $68$ & $4646$ & $64$ & $\dots$ & $\dots$ & $4409$ & $68$ & $4.773$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.888$ & $0.126$ & $-0.053$ & $0.080$ & $\dots$ & $\dots$ & $-0.888$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.183$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J024456.33$+$015549.4 & 2502377143561501568 & 17071257 & 20120909_0242p00_086 & 02:44:56.33 & $+$01:55:49.4 & $\dots$ & $10.442$ & $10.347$ & $0.634$ & $10.448$ & $29.8$ & $2.6$ & $\dots$ & $\dots$ & $5.2579$ & $0.0212$ & $0.1902$ & $0.0008$ & $0.1893$ & $0.0008$ & $0.0040$ & $0.1891$ & $0.0007$ & $0.0038$ & $0.1905$ & $0.0014$ & $0.0073$ & $9.5531$ & $0.0223$ & $39.4121$ & $0.0197$ & $0.2106$ & $6410$ & $69$ & $6604$ & $83$ & $\dots$ & $\dots$ & $6410$ & $69$ & $4.324$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.142$ & $-0.153$ & $0.120$ & $\dots$ & $\dots$ & $-0.890$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024528.27$-$211124.9 & 5127635972929922816 & 11423747 & 20051022_0251m23_065 & 02:45:28.27 & $-$21:11:24.9 & $\dots$ & $12.555$ & $12.305$ & $1.141$ & $12.575$ & $47.4$ & $1.7$ & $\dots$ & $\dots$ & $0.6252$ & $0.0163$ & $1.5995$ & $0.0417$ & $1.5356$ & $0.0384$ & $0.0250$ & $1.5654$ & $0.0420$ & $0.0268$ & $1.5439$ & $0.0100$ & $0.0065$ & $15.8483$ & $0.0152$ & $1.7664$ & $0.0146$ & $0.0522$ & $4894$ & $53$ & $4732$ & $77$ & $\dots$ & $\dots$ & $4894$ & $53$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.887$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.045$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024541.40$-$324447.0 & 5062832926550344576 & 10812480 & 20051220_0254m34_057 & 02:45:41.40 & $-$32:44:47.0 & NTTE & $12.773$ & $12.575$ & $0.802$ & $12.722$ & $151.9$ & $2.3$ & $150.3$ & $1.5$ & $1.3908$ & $0.0119$ & $0.7190$ & $0.0062$ & $0.7058$ & $0.0059$ & $0.0084$ & $0.7073$ & $0.0060$ & $0.0085$ & $0.7022$ & $0.0062$ & $0.0088$ & $63.7883$ & $0.0066$ & $-51.7807$ & $0.0110$ & $-0.5101$ & $5709$ & $70$ & $5368$ & $392$ & $5694$ & $71$ & $5723$ & $68$ & $2.503$ & $0.830$ & $3.056$ & $0.512$ & $3.056$ & $0.512$ & $-1.726$ & $0.111$ & $-1.919$ & $0.380$ & $-1.950$ & $0.093$ & $-1.501$ & $0.128$ & $0.236$ & $0.100$ & $0.256$ & $6.960$ & D & $0.992$ & I & $0.655$ & $0.466$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J024542.89$-$212152.0 & 5126128752942740480 & 11423635 & 20091214_0252m21_037 & 02:45:42.89 & $-$21:21:52.0 & $\dots$ & $12.042$ & $11.694$ & $1.314$ & $12.042$ & $65.9$ & $0.8$ & $68.8$ & $5.6$ & $0.6107$ & $0.0284$ & $1.6375$ & $0.0761$ & $1.5706$ & $0.0701$ & $0.0446$ & $1.5590$ & $0.0645$ & $0.0414$ & $1.5469$ & $0.0713$ & $0.0461$ & $7.4410$ & $0.0202$ & $-14.3108$ & $0.0273$ & $0.2323$ & $4543$ & $53$ & $4792$ & $59$ & $\dots$ & $\dots$ & $4543$ & $53$ & $4.051$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $-0.269$ & $0.080$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.157$ & $0.092$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024546.73$-$653355.0 & 4696089036397251200 & 499434801 & 20090901_0246m66_030 & 02:45:46.73 & $-$65:33:55.0 & SOAR & $12.209$ & $11.860$ & $1.381$ & $12.241$ & $141.3$ & $0.7$ & $139.4$ & $0.6$ & $0.1400$ & $0.0109$ & $7.1429$ & $0.5561$ & $6.0241$ & $0.3956$ & $0.0657$ & $6.6552$ & $0.4487$ & $0.0674$ & $5.4765$ & $0.5571$ & $0.1017$ & $-2.9944$ & $0.0136$ & $1.7048$ & $0.0117$ & $0.1325$ & $4570$ & $51$ & $4755$ & $92$ & $4686$ & $49$ & $4454$ & $53$ & $2.883$ & $0.470$ & $1.106$ & $0.127$ & $1.106$ & $0.127$ & $-2.318$ & $0.086$ & $-1.975$ & $0.160$ & $-2.326$ & $0.064$ & $-2.310$ & $0.108$ & $-0.504$ & $0.117$ & $0.216$ & $6.328$ & D & $0.992$ & I & $0.833$ & $0.143$ & $0.319$ & $0.038$ & $0.319$ & $0.038$ & D & $0.996$ & $70$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J024614.56$-$105746.9 & 5172695509920013952 & 14854710 & 20091022_0248m08_005 & 02:46:14.56 & $-$10:57:46.9 & $\dots$ & $11.649$ & $11.418$ & $0.998$ & $11.632$ & $7.6$ & $0.8$ & $8.6$ & $0.5$ & $1.3316$ & $0.0212$ & $0.7510$ & $0.0120$ & $0.7366$ & $0.0115$ & $0.0156$ & $0.7305$ & $0.0117$ & $0.0160$ & $\dots$ & $\dots$ & $\dots$ & $78.9036$ & $0.0207$ & $-30.5224$ & $0.0205$ & $0.0488$ & $5182$ & $55$ & $5039$ & $84$ & $\dots$ & $\dots$ & $5182$ & $55$ & $3.691$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $-1.176$ & $0.150$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.452$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J024620.10$-$151842.0 & 5157037223094770944 & 14817521 & 20110831_0243m16_098 & 02:46:20.10 & $-$15:18:42.0 & KPNK & $12.482$ & $12.181$ & $1.049$ & $12.414$ & $287.6$ & $2.6$ & $\dots$ & $\dots$ & $0.3372$ & $0.0153$ & $2.9656$ & $0.1346$ & $2.7533$ & $0.1160$ & $0.0421$ & $2.7432$ & $0.1193$ & $0.0435$ & $2.8383$ & $0.0959$ & $0.0338$ & $24.4184$ & $0.0164$ & $-11.7999$ & $0.0177$ & $0.1474$ & $4943$ & $73$ & $5333$ & $328$ & $4943$ & $73$ & $5094$ & $57$ & $4.547$ & $0.460$ & $1.395$ & $0.200$ & $1.395$ & $0.200$ & $-2.882$ & $0.109$ & $-1.910$ & $0.260$ & $-2.882$ & $0.109$ & $-2.300$ & $0.114$ & $0.423$ & $0.093$ & $0.893$ & $6.441$ & D & $0.993$ & C & $0.100$ & $0.155$ & $0.373$ & $0.034$ & $0.373$ & $0.034$ & D & $0.968$ & $72$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J024625.27$-$662245.5 & 4695909193230820992 & 499427890 & 20090901_0246m66_063 & 02:46:25.27 & $-$66:22:45.5 & $\dots$ & $11.837$ & $11.571$ & $1.158$ & $11.848$ & $-12.3$ & $0.6$ & $-11.2$ & $0.4$ & $0.5075$ & $0.0112$ & $1.9704$ & $0.0435$ & $1.8744$ & $0.0394$ & $0.0210$ & $1.8946$ & $0.0404$ & $0.0213$ & $1.8337$ & $0.0646$ & $0.0352$ & $19.7647$ & $0.0135$ & $13.2080$ & $0.0145$ & $-0.0258$ & $4842$ & $53$ & $4770$ & $68$ & $\dots$ & $\dots$ & $4842$ & $53$ & $1.987$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $-0.970$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.277$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024630.81$-$163555.5 & 5132676757001911296 & 14700789 & 20040826_0243m17_089 & 02:46:30.81 & $-$16:35:55.5 & $\dots$ & $11.534$ & $11.385$ & $0.835$ & $11.542$ & $14.9$ & $1.3$ & $\dots$ & $\dots$ & $2.5234$ & $0.0249$ & $0.3963$ & $0.0039$ & $0.3922$ & $0.0038$ & $0.0098$ & $0.3912$ & $0.0044$ & $0.0112$ & $\dots$ & $\dots$ & $\dots$ & $9.7508$ & $0.0276$ & $-33.1832$ & $0.0247$ & $-0.1813$ & $5621$ & $190$ & $5603$ & $76$ & $\dots$ & $\dots$ & $5621$ & $190$ & $3.964$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.225$ & $0.246$ & $0.064$ & $0.100$ & $\dots$ & $\dots$ & $-1.225$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.045$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J024655.75$-$100735.1 & 5172901664054927488 & 15435895 & 20070909_0248m08_004 & 02:46:55.75 & $-$10:07:35.1 & $\dots$ & $10.441$ & $10.171$ & $1.033$ & $10.398$ & $239.6$ & $0.8$ & $237.3$ & $0.3$ & $1.3544$ & $0.0185$ & $0.7383$ & $0.0101$ & $0.7244$ & $0.0097$ & $0.0134$ & $0.7257$ & $0.0105$ & $0.0144$ & $0.7170$ & $0.0129$ & $0.0180$ & $75.1951$ & $0.0219$ & $-15.1586$ & $0.0180$ & $-0.1204$ & $5105$ & $56$ & $4995$ & $68$ & $\dots$ & $\dots$ & $5105$ & $56$ & $2.424$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.117$ & $-1.418$ & $0.140$ & $\dots$ & $\dots$ & $-1.760$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.337$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024657.65$-$074024.1 & 5174596702963386752 & 15477542 & 20091022_0248m08_071 & 02:46:57.65 & $-$07:40:24.1 & $\dots$ & $12.074$ & $11.948$ & $0.679$ & $12.061$ & $8.1$ & $0.8$ & $10.6$ & $1.8$ & $1.7773$ & $0.0378$ & $0.5627$ & $0.0120$ & $0.5545$ & $0.0116$ & $0.0210$ & $0.5505$ & $0.0111$ & $0.0202$ & $\dots$ & $\dots$ & $\dots$ & $9.6874$ & $0.0404$ & $-5.6076$ & $0.0372$ & $0.0948$ & $6153$ & $238$ & $6171$ & $83$ & $\dots$ & $\dots$ & $6153$ & $238$ & $3.996$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.948$ & $0.503$ & $-0.191$ & $0.120$ & $\dots$ & $\dots$ & $-1.948$ & $0.503$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.199$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J024700.01$-$135745.4 & 5158387255870231808 & 14823386 & 20070822_0243m16_082 & 02:47:00.01 & $-$13:57:45.4 & $\dots$ & $9.629$ & $9.611$ & $1.060$ & $9.848$ & $-49.9$ & $1.8$ & $-49.5$ & $0.3$ & $5.0084$ & $0.0168$ & $0.1997$ & $0.0007$ & $0.1986$ & $0.0007$ & $0.0033$ & $0.1986$ & $0.0006$ & $0.0028$ & $0.1985$ & $0.0009$ & $0.0043$ & $9.5075$ & $0.0179$ & $-1.1387$ & $0.0170$ & $-0.0826$ & $5032$ & $62$ & $5107$ & $104$ & $\dots$ & $\dots$ & $5032$ & $62$ & $3.908$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.189$ & $-0.429$ & $0.110$ & $\dots$ & $\dots$ & $-1.100$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024706.27$-$663157.7 & 4695892361254998400 & 499427558 & 20041123_0302m66_040 & 02:47:06.27 & $-$66:31:57.7 & $\dots$ & $10.398$ & $10.091$ & $1.238$ & $10.404$ & $154.0$ & $0.5$ & $155.2$ & $0.2$ & $0.6708$ & $0.0095$ & $1.4908$ & $0.0211$ & $1.4351$ & $0.0196$ & $0.0136$ & $1.4638$ & $0.0212$ & $0.0145$ & $1.4051$ & $0.0399$ & $0.0284$ & $29.9218$ & $0.0127$ & $-0.8736$ & $0.0111$ & $-0.1088$ & $4680$ & $53$ & $4791$ & $68$ & $\dots$ & $\dots$ & $4680$ & $53$ & $2.176$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $-1.098$ & $0.140$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024709.34$-$182543.5 & 5129355265518358016 & 14670015 & 20040826_0243m17_117 & 02:47:09.34 & $-$18:25:43.5 & $\dots$ & $12.590$ & $12.912$ & $0.922$ & $13.098$ & $14.8$ & $1.5$ & $19.9$ & $3.3$ & $1.7075$ & $0.0643$ & $0.5857$ & $0.0221$ & $0.5769$ & $0.0214$ & $0.0371$ & $0.5779$ & $0.0184$ & $0.0318$ & $\dots$ & $\dots$ & $\dots$ & $4.9376$ & $0.0325$ & $-18.7799$ & $0.0231$ & $-0.2097$ & $5424$ & $167$ & $5979$ & $76$ & $\dots$ & $\dots$ & $5424$ & $167$ & $4.011$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.120$ & $0.300$ & $-0.091$ & $0.100$ & $\dots$ & $\dots$ & $-3.120$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.269$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J024716.20$-$741432.3 & 4640373002646979840 & 491714342 & 20090831_0243m72_144 & 02:47:16.20 & $-$74:14:32.3 & $\dots$ & $11.650$ & $11.262$ & $1.067$ & $11.502$ & $-9.6$ & $1.5$ & $12.4$ & $7.6$ & $1.0196$ & $0.0190$ & $0.9808$ & $0.0183$ & $0.9564$ & $0.0174$ & $0.0182$ & $0.9598$ & $0.0211$ & $0.0220$ & $0.9560$ & $0.0246$ & $0.0257$ & $9.9041$ & $0.0251$ & $-2.9238$ & $0.0231$ & $0.0149$ & $5074$ & $62$ & $5121$ & $76$ & $\dots$ & $\dots$ & $5074$ & $62$ & $3.988$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.145$ & $0.007$ & $0.100$ & $\dots$ & $\dots$ & $-0.900$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.346$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024737.45$-$360627.2 & 5049085217270417152 & 10717489 & 20070917_0256m36_041 & 02:47:37.45 & $-$36:06:27.2 & $\dots$ & $10.104$ & $9.801$ & $0.713$ & $9.923$ & $305.1$ & $0.9$ & $305.9$ & $0.5$ & $1.3637$ & $0.0133$ & $0.7333$ & $0.0072$ & $0.7196$ & $0.0069$ & $0.0096$ & $0.7247$ & $0.0064$ & $0.0088$ & $0.7067$ & $0.0102$ & $0.0144$ & $3.1872$ & $0.0099$ & $12.5906$ & $0.0135$ & $-0.3589$ & $5948$ & $147$ & $5879$ & $94$ & $\dots$ & $\dots$ & $5948$ & $147$ & $2.943$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.446$ & $-1.249$ & $0.180$ & $\dots$ & $\dots$ & $-1.980$ & $0.446$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024741.28$-$253059.0 & 5076051564575624960 & 11318455 & 20090916_0257m26_048 & 02:47:41.28 & $-$25:30:59.0 & NTTE & $12.909$ & $12.635$ & $1.101$ & $12.888$ & $258.7$ & $1.7$ & $259.2$ & $0.8$ & $0.2481$ & $0.0140$ & $4.0306$ & $0.2274$ & $3.6483$ & $0.1863$ & $0.0511$ & $3.6391$ & $0.1613$ & $0.0443$ & $3.7611$ & $0.3977$ & $0.1057$ & $16.5451$ & $0.0110$ & $-1.5318$ & $0.0123$ & $-0.1450$ & $5009$ & $42$ & $5172$ & $317$ & $5068$ & $29$ & $4950$ & $56$ & $4.051$ & $0.390$ & $1.603$ & $0.272$ & $1.603$ & $0.272$ & $-1.991$ & $0.097$ & $-1.643$ & $0.300$ & $-2.012$ & $0.076$ & $-1.970$ & $0.117$ & $0.185$ & $0.112$ & $0.515$ & $6.954$ & D & $0.995$ & I & $0.825$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J024741.51$-$593333.4 & 4725357314374385152 & 499820151 & 20071127_0251m59_050 & 02:47:41.51 & $-$59:33:33.4 & $\dots$ & $11.106$ & $10.784$ & $1.331$ & $11.140$ & $195.7$ & $1.8$ & $192.7$ & $0.9$ & $0.3358$ & $0.0111$ & $2.9780$ & $0.0984$ & $2.7640$ & $0.0848$ & $0.0307$ & $2.9173$ & $0.0900$ & $0.0309$ & $2.5186$ & $0.1829$ & $0.0726$ & $9.0491$ & $0.0143$ & $0.0472$ & $0.0155$ & $0.2550$ & $4516$ & $52$ & $4001$ & $87$ & $\dots$ & $\dots$ & $4516$ & $52$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.963$ & $0.160$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.485$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024747.20$-$091216.0 & 5174098692915458176 & 15446884 & 20051113_0252m10_057 & 02:47:47.20 & $-$09:12:16.0 & KPNK & $13.635$ & $13.420$ & $0.911$ & $13.602$ & $196.2$ & $3.3$ & $\dots$ & $\dots$ & $0.6250$ & $0.0189$ & $1.6000$ & $0.0484$ & $1.5361$ & $0.0446$ & $0.0290$ & $1.4829$ & $0.0398$ & $0.0268$ & $1.4621$ & $0.0717$ & $0.0491$ & $18.0236$ & $0.0222$ & $4.1413$ & $0.0175$ & $-0.0897$ & $5383$ & $42$ & $5070$ & $392$ & $5351$ & $27$ & $5415$ & $58$ & $2.918$ & $0.830$ & $2.782$ & $0.283$ & $2.782$ & $0.283$ & $-2.058$ & $0.105$ & $-1.909$ & $0.380$ & $-2.175$ & $0.098$ & $-1.940$ & $0.112$ & $0.151$ & $0.112$ & $0.161$ & $6.533$ & D & $0.991$ & I & $\dots$ & $\dots$ & $0.126$ & $0.043$ & $0.126$ & $0.043$ & D & $0.952$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J024750.30$-$562806.0 & 4740184331752865536 & $\dots$ & 20060925_0251m59_073 & 02:47:50.30 & $-$56:28:06.0 & SOAR & $11.187$ & $10.826$ & $1.351$ & $11.192$ & $153.7$ & $1.1$ & $\dots$ & $\dots$ & $0.3398$ & $0.0122$ & $2.9429$ & $0.1057$ & $2.7337$ & $0.0912$ & $0.0334$ & $2.8033$ & $0.1169$ & $0.0417$ & $2.5461$ & $0.0444$ & $0.0174$ & $11.7218$ & $0.0143$ & $-0.5394$ & $0.0150$ & $-0.0501$ & $4551$ & $59$ & $4484$ & $92$ & $4551$ & $59$ & $\dots$ & $\dots$ & $0.987$ & $0.470$ & $1.322$ & $0.056$ & $1.322$ & $0.056$ & $-1.894$ & $0.058$ & $-1.643$ & $0.160$ & $-1.894$ & $0.058$ & $\dots$ & $\dots$ & $-0.407$ & $0.117$ & $0.143$ & $6.679$ & D & $0.999$ & I & $0.333$ & $0.285$ & $0.393$ & $0.041$ & $0.393$ & $0.041$ & D & $0.977$ & $52$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J024807.71$-$135723.1 & 5158390412672103168 & 14823612 & 20101106_0243m16_082 & 02:48:07.71 & $-$13:57:23.1 & $\dots$ & $12.954$ & $12.479$ & $1.244$ & $12.795$ & $19.4$ & $4.0$ & $\dots$ & $\dots$ & $0.4655$ & $0.0274$ & $2.1482$ & $0.1264$ & $2.0346$ & $0.1134$ & $0.0557$ & $2.1076$ & $0.1181$ & $0.0560$ & $2.1574$ & $0.2986$ & $0.1384$ & $7.5864$ & $0.0251$ & $-0.1105$ & $0.0262$ & $-0.1527$ & $4647$ & $65$ & $4615$ & $64$ & $\dots$ & $\dots$ & $4647$ & $65$ & $4.623$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.176$ & $0.624$ & $0.080$ & $\dots$ & $\dots$ & $-1.060$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024814.55$-$040937.5 & 5185414935307987840 & 15626879 & 20111115_0256m03_047 & 02:48:14.55 & $-$04:09:37.5 & $\dots$ & $9.966$ & $9.700$ & $1.126$ & $9.964$ & $12.2$ & $0.9$ & $-2.6$ & $0.3$ & $1.2048$ & $0.0158$ & $0.8300$ & $0.0109$ & $0.8125$ & $0.0104$ & $0.0128$ & $0.8066$ & $0.0101$ & $0.0125$ & $0.8144$ & $0.0135$ & $0.0166$ & $5.3213$ & $0.0159$ & $-79.8497$ & $0.0151$ & $0.1987$ & $4910$ & $54$ & $4772$ & $68$ & $\dots$ & $\dots$ & $4910$ & $54$ & $2.015$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.104$ & $-1.251$ & $0.140$ & $\dots$ & $\dots$ & $-1.540$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.358$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $131$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024842.46$-$181831.3 & 5129176045123362176 & 14670449 & 20040826_0243m17_120 & 02:48:42.46 & $-$18:18:31.3 & $\dots$ & $12.239$ & $11.945$ & $1.246$ & $12.261$ & $-91.6$ & $0.7$ & $-100.9$ & $0.6$ & $0.1598$ & $0.0150$ & $6.2578$ & $0.5874$ & $5.3821$ & $0.4345$ & $0.0807$ & $5.3608$ & $0.5022$ & $0.0937$ & $5.1990$ & $0.3223$ & $0.0620$ & $3.6621$ & $0.0183$ & $-8.9280$ & $0.0183$ & $-0.0491$ & $4652$ & $53$ & $4607$ & $77$ & $\dots$ & $\dots$ & $4652$ & $53$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $-1.142$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J024938.27$-$041407.2 & 5185385862673936128 & 15631601 & 20091017_0256m03_025 & 02:49:38.27 & $-$04:14:07.2 & $\dots$ & $12.125$ & $11.877$ & $1.103$ & $12.131$ & $104.6$ & $1.5$ & $105.6$ & $0.9$ & $0.7365$ & $0.0155$ & $1.3578$ & $0.0286$ & $1.3115$ & $0.0267$ & $0.0203$ & $1.2904$ & $0.0216$ & $0.0167$ & $1.3287$ & $0.0544$ & $0.0409$ & $21.8441$ & $0.0179$ & $-13.4989$ & $0.0143$ & $-0.1417$ & $4961$ & $54$ & $5234$ & $94$ & $\dots$ & $\dots$ & $4961$ & $54$ & $3.479$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $-0.776$ & $0.180$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025007.20$-$514515.0 & 4748211380815958912 & 504267424 & 20051211_0242m53_094 & 02:50:07.20 & $-$51:45:15.0 & NTTE & $12.436$ & $12.162$ & $1.287$ & $12.498$ & $312.5$ & $1.4$ & $310.9$ & $0.5$ & $0.1872$ & $0.0101$ & $5.3419$ & $0.2882$ & $4.6904$ & $0.2222$ & $0.0474$ & $5.1769$ & $0.2822$ & $0.0545$ & $4.7608$ & $0.1731$ & $0.0364$ & $-1.7401$ & $0.0100$ & $-0.9065$ & $0.0120$ & $0.0622$ & $4550$ & $148$ & $4483$ & $92$ & $4550$ & $148$ & $4567$ & $52$ & $1.354$ & $0.470$ & $0.936$ & $0.062$ & $0.936$ & $0.062$ & $-3.015$ & $0.025$ & $-2.167$ & $0.160$ & $-3.015$ & $0.025$ & $-1.090$ & $0.106$ & $0.938$ & $0.119$ & $1.518$ & $6.933$ & D & $0.998$ & C & $0.415$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J025011.51$-$423433.9 & 4947676396550889344 & 504888977 & 20031004_0248m40_149 & 02:50:11.51 & $-$42:34:33.9 & $\dots$ & $12.605$ & $12.791$ & $0.740$ & $12.920$ & $28.5$ & $3.2$ & $\dots$ & $\dots$ & $1.6784$ & $0.0119$ & $0.5958$ & $0.0042$ & $0.5867$ & $0.0041$ & $0.0070$ & $0.5885$ & $0.0046$ & $0.0078$ & $0.5842$ & $0.0060$ & $0.0103$ & $11.7097$ & $0.0105$ & $7.2216$ & $0.0129$ & $-0.3475$ & $5901$ & $83$ & $7418$ & $204$ & $\dots$ & $\dots$ & $5901$ & $83$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.144$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-1.110$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025054.52$-$763847.5 & 4639097981475402368 & 491528460 & 20061125_0235m78_082 & 02:50:54.52 & $-$76:38:47.5 & $\dots$ & $10.958$ & $10.820$ & $0.677$ & $10.931$ & $14.6$ & $1.0$ & $\dots$ & $\dots$ & $3.9394$ & $0.0092$ & $0.2538$ & $0.0006$ & $0.2522$ & $0.0006$ & $0.0023$ & $0.2532$ & $0.0005$ & $0.0019$ & $0.2517$ & $0.0011$ & $0.0042$ & $31.5236$ & $0.0116$ & $19.5830$ & $0.0114$ & $0.0190$ & $6381$ & $76$ & $6361$ & $116$ & $\dots$ & $\dots$ & $6381$ & $76$ & $4.394$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.229$ & $-0.695$ & $0.120$ & $\dots$ & $\dots$ & $-1.420$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.502$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J025142.80$-$040113.6 & 5185476473599527040 & 15633536 & 20090814_0256m03_025 & 02:51:42.80 & $-$04:01:13.6 & $\dots$ & $11.823$ & $11.578$ & $1.133$ & $11.845$ & $3.6$ & $1.3$ & $4.8$ & $0.6$ & $0.8226$ & $0.0222$ & $1.2157$ & $0.0328$ & $1.1784$ & $0.0308$ & $0.0262$ & $1.1655$ & $0.0336$ & $0.0288$ & $1.1554$ & $0.0424$ & $0.0367$ & $4.1063$ & $0.0234$ & $-10.4001$ & $0.0205$ & $0.1353$ & $4916$ & $54$ & $4862$ & $77$ & $\dots$ & $\dots$ & $4916$ & $54$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.112$ & $-0.997$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.288$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025144.42$-$153758.4 & 5156868830312094976 & 14706127 & 20101106_0243m16_104 & 02:51:44.42 & $-$15:37:58.4 & NTTE & $12.861$ & $12.603$ & $1.067$ & $12.843$ & $183.4$ & $0.9$ & $184.6$ & $0.8$ & $0.2024$ & $0.0152$ & $4.9407$ & $0.3710$ & $4.3783$ & $0.2914$ & $0.0665$ & $4.1248$ & $0.1895$ & $0.0459$ & $4.3478$ & $0.4361$ & $0.1003$ & $12.2181$ & $0.0164$ & $-8.0016$ & $0.0193$ & $0.2140$ & $5101$ & $48$ & $4698$ & $92$ & $5170$ & $39$ & $5032$ & $56$ & $1.373$ & $0.470$ & $1.775$ & $0.222$ & $1.775$ & $0.222$ & $-1.731$ & $0.090$ & $-1.797$ & $0.160$ & $-1.732$ & $0.058$ & $-1.730$ & $0.122$ & $-0.222$ & $0.112$ & $0.028$ & $6.727$ & D & $0.984$ & I & $0.353$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J025152.81$-$371731.6 & 5048706641674294528 & 505160346 & 20031004_0248m40_080 & 02:51:52.81 & $-$37:17:31.6 & $\dots$ & $10.394$ & $10.120$ & $1.184$ & $10.408$ & $37.6$ & $1.8$ & $36.9$ & $1.2$ & $0.3929$ & $0.0128$ & $2.5452$ & $0.0829$ & $2.3872$ & $0.0729$ & $0.0306$ & $2.4183$ & $0.0669$ & $0.0276$ & $2.2684$ & $0.1010$ & $0.0445$ & $9.4403$ & $0.0096$ & $-10.7354$ & $0.0125$ & $-0.2784$ & $4772$ & $57$ & $4911$ & $92$ & $\dots$ & $\dots$ & $4772$ & $57$ & $1.779$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.141$ & $-1.988$ & $0.160$ & $\dots$ & $\dots$ & $-1.900$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.617$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025236.84$-$492705.8 & 4751878359470852480 & 504304094 & 20061113_0251m51_075 & 02:52:36.84 & $-$49:27:05.8 & $\dots$ & $10.887$ & $10.563$ & $0.644$ & $10.666$ & $12.7$ & $10.6$ & $\dots$ & $\dots$ & $3.8701$ & $0.0148$ & $0.2584$ & $0.0010$ & $0.2567$ & $0.0010$ & $0.0038$ & $0.2574$ & $0.0011$ & $0.0043$ & $0.2557$ & $0.0023$ & $0.0090$ & $1.4449$ & $0.0152$ & $-13.3107$ & $0.0177$ & $-0.1621$ & $6298$ & $197$ & $6958$ & $83$ & $\dots$ & $\dots$ & $6298$ & $197$ & $3.972$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.519$ & $0.906$ & $0.741$ & $0.120$ & $\dots$ & $\dots$ & $-1.519$ & $0.906$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025302.41$-$493715.9 & 4751861935515459840 & 504303864 & 20090915_0251m51_079 & 02:53:02.41 & $-$49:37:15.9 & $\dots$ & $12.048$ & $11.720$ & $1.260$ & $12.042$ & $52.7$ & $0.9$ & $55.7$ & $0.6$ & $0.2634$ & $0.0099$ & $3.7965$ & $0.1427$ & $3.4554$ & $0.1182$ & $0.0342$ & $3.6207$ & $0.1312$ & $0.0362$ & $3.3319$ & $0.2409$ & $0.0723$ & $5.5143$ & $0.0103$ & $-2.0578$ & $0.0134$ & $0.1094$ & $4634$ & $55$ & $4519$ & $68$ & $\dots$ & $\dots$ & $4634$ & $55$ & $1.176$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.135$ & $-1.421$ & $0.140$ & $\dots$ & $\dots$ & $-1.480$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025334.20$-$311745.5 & 5064490440330444160 & 10829031 & 20101031_0259m31_041 & 02:53:34.20 & $-$31:17:45.5 & $\dots$ & $12.390$ & $12.187$ & $0.965$ & $12.388$ & $18.4$ & $1.9$ & $17.4$ & $0.6$ & $1.9830$ & $0.0172$ & $0.5043$ & $0.0044$ & $0.4978$ & $0.0043$ & $0.0086$ & $0.4998$ & $0.0043$ & $0.0086$ & $0.4974$ & $0.0009$ & $0.0019$ & $39.4483$ & $0.0091$ & $-12.6668$ & $0.0170$ & $-0.8233$ & $5250$ & $54$ & $5220$ & $104$ & $\dots$ & $\dots$ & $5250$ & $54$ & $3.940$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.647$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.261$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025437.49$-$854728.0 & 4613512517696422528 & 490507747 & 20091024_0206m84_134 & 02:54:37.49 & $-$85:47:28.0 & $\dots$ & $10.966$ & $10.692$ & $1.300$ & $11.034$ & $64.0$ & $0.6$ & $63.9$ & $0.2$ & $1.3135$ & $0.0100$ & $0.7613$ & $0.0058$ & $0.7465$ & $0.0056$ & $0.0075$ & $0.7538$ & $0.0053$ & $0.0071$ & $0.7460$ & $0.0078$ & $0.0104$ & $50.9905$ & $0.0124$ & $37.5428$ & $0.0120$ & $0.1645$ & $4690$ & $52$ & $4772$ & $55$ & $\dots$ & $\dots$ & $4690$ & $52$ & $2.529$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.646$ & $0.080$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025457.79$-$395818.4 & 5045166660908729216 & 505053833 & 20061018_0249m41_087 & 02:54:57.79 & $-$39:58:18.4 & $\dots$ & $11.389$ & $11.214$ & $1.079$ & $11.459$ & $-17.4$ & $0.8$ & $-17.3$ & $0.5$ & $1.0552$ & $0.0141$ & $0.9477$ & $0.0127$ & $0.9249$ & $0.0121$ & $0.0130$ & $0.9288$ & $0.0114$ & $0.0123$ & $0.9251$ & $0.0028$ & $0.0031$ & $4.3082$ & $0.0123$ & $-10.9000$ & $0.0143$ & $-0.2509$ & $4980$ & $53$ & $4973$ & $77$ & $\dots$ & $\dots$ & $4980$ & $53$ & $2.703$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.890$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.335$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025459.56$-$111054.3 & 5160537179059548800 & 14871269 & 20071029_0259m12_066 & 02:54:59.56 & $-$11:10:54.3 & $\dots$ & $11.518$ & $11.354$ & $0.851$ & $11.516$ & $61.1$ & $1.4$ & $64.7$ & $1.3$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5618$ & $67$ & $5101$ & $94$ & $\dots$ & $\dots$ & $5618$ & $67$ & $2.247$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.126$ & $-1.212$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.366$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & $\dots$ & RAVE DR6\\
J025500.96$-$232029.4 & 5078180150368453248 & 11406465 & 20070830_0252m21_149 & 02:55:00.96 & $-$23:20:29.4 & $\dots$ & $9.862$ & $9.536$ & $1.224$ & $9.843$ & $125.1$ & $0.6$ & $121.7$ & $0.2$ & $0.6714$ & $0.0141$ & $1.4894$ & $0.0313$ & $1.4339$ & $0.0290$ & $0.0202$ & $1.4337$ & $0.0313$ & $0.0218$ & $1.3422$ & $0.0798$ & $0.0594$ & $13.0879$ & $0.0093$ & $-14.9084$ & $0.0111$ & $0.1660$ & $4718$ & $53$ & $4677$ & $77$ & $\dots$ & $\dots$ & $4718$ & $53$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.106$ & $-1.441$ & $0.170$ & $\dots$ & $\dots$ & $-1.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025504.37$-$240716.8 & 5076594723319780608 & 11405419 & 20090916_0257m26_072 & 02:55:04.37 & $-$24:07:16.8 & $\dots$ & $12.555$ & $12.740$ & $0.798$ & $12.886$ & $32.6$ & $5.9$ & $32.1$ & $2.7$ & $2.0712$ & $0.0160$ & $0.4828$ & $0.0037$ & $0.4768$ & $0.0036$ & $0.0076$ & $0.4774$ & $0.0037$ & $0.0077$ & $\dots$ & $\dots$ & $\dots$ & $25.7004$ & $0.0116$ & $-0.5066$ & $0.0145$ & $0.1253$ & $5785$ & $80$ & $5946$ & $317$ & $\dots$ & $\dots$ & $5785$ & $80$ & $4.554$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.823$ & $0.131$ & $-1.248$ & $0.300$ & $\dots$ & $\dots$ & $-0.823$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J025538.51$-$735812.6 & 4640720963717416832 & 491714900 & 20041122_0320m73_022 & 02:55:38.51 & $-$73:58:12.6 & $\dots$ & $12.482$ & $12.223$ & $1.179$ & $12.509$ & $170.4$ & $1.8$ & $170.3$ & $0.6$ & $0.4116$ & $0.0105$ & $2.4295$ & $0.0620$ & $2.2852$ & $0.0548$ & $0.0240$ & $2.3595$ & $0.0569$ & $0.0241$ & $2.3683$ & $0.1270$ & $0.0536$ & $12.8352$ & $0.0120$ & $-6.8772$ & $0.0118$ & $-0.0458$ & $4845$ & $54$ & $5003$ & $77$ & $\dots$ & $\dots$ & $4845$ & $54$ & $3.634$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.110$ & $-1.014$ & $0.170$ & $\dots$ & $\dots$ & $-1.380$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.719$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025542.07$-$383015.5 & 5045400066611415808 & 505117731 & 20050908_0248m40_091 & 02:55:42.07 & $-$38:30:15.5 & $\dots$ & $13.265$ & $13.098$ & $1.066$ & $13.338$ & $-1.7$ & $8.1$ & $\dots$ & $\dots$ & $1.3881$ & $0.0155$ & $0.7204$ & $0.0080$ & $0.7072$ & $0.0078$ & $0.0110$ & $0.7042$ & $0.0087$ & $0.0124$ & $0.7070$ & $0.0072$ & $0.0102$ & $5.3962$ & $0.0134$ & $-4.8932$ & $0.0175$ & $-0.3015$ & $5006$ & $55$ & $4008$ & $120$ & $\dots$ & $\dots$ & $5006$ & $55$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.114$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.040$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.682$ & $0.371$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025613.58$-$484901.2 & 4751911928934915456 & 504416428 & 20090915_0251m51_080 & 02:56:13.58 & $-$48:49:01.2 & $\dots$ & $11.840$ & $11.628$ & $1.058$ & $11.865$ & $-31.2$ & $0.9$ & $-32.9$ & $0.5$ & $1.1529$ & $0.0111$ & $0.8674$ & $0.0084$ & $0.8482$ & $0.0080$ & $0.0094$ & $0.8535$ & $0.0081$ & $0.0095$ & $0.8437$ & $0.0132$ & $0.0156$ & $9.6792$ & $0.0115$ & $2.2455$ & $0.0120$ & $-0.0336$ & $5033$ & $54$ & $4910$ & $68$ & $\dots$ & $\dots$ & $5033$ & $54$ & $2.077$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $-0.868$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.169$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025634.65$-$461039.3 & 4753957123641352192 & 504504658 & 20091215_0307m46_049 & 02:56:34.65 & $-$46:10:39.3 & $\dots$ & $12.563$ & $12.311$ & $1.184$ & $12.599$ & $86.5$ & $1.1$ & $88.0$ & $0.8$ & $0.5687$ & $0.0120$ & $1.7584$ & $0.0371$ & $1.6815$ & $0.0339$ & $0.0202$ & $1.7248$ & $0.0348$ & $0.0202$ & $1.7094$ & $0.0863$ & $0.0505$ & $16.3547$ & $0.0120$ & $-7.8021$ & $0.0137$ & $0.0706$ & $4745$ & $54$ & $4860$ & $77$ & $\dots$ & $\dots$ & $4745$ & $54$ & $3.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.119$ & $-0.783$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.698$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025643.80$-$421413.0 & 4947928154650361088 & 505017945 & 20061018_0249m41_129 & 02:56:43.80 & $-$42:14:13.0 & NTTE & $11.640$ & $11.325$ & $1.300$ & $11.666$ & $-19.6$ & $0.7$ & $-18.9$ & $0.4$ & $0.3123$ & $0.0146$ & $3.2020$ & $0.1497$ & $2.9560$ & $0.1276$ & $0.0432$ & $2.8902$ & $0.1179$ & $0.0408$ & $3.0732$ & $0.1997$ & $0.0650$ & $2.4753$ & $0.0134$ & $-3.2511$ & $0.0147$ & $-0.2763$ & $4667$ & $86$ & $4588$ & $77$ & $4804$ & $119$ & $4531$ & $53$ & $1.261$ & $0.230$ & $2.048$ & $0.287$ & $2.048$ & $0.287$ & $-1.425$ & $0.110$ & $-1.541$ & $0.170$ & $-1.300$ & $0.112$ & $-1.550$ & $0.108$ & $-0.050$ & $0.109$ & $0.010$ & $7.015$ & D & $0.999$ & I & $0.603$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J025659.10$-$644531.0 & 4720120718448086272 & $\dots$ & 20090818_0246m66_085 & 02:56:59.10 & $-$64:45:31.0 & SOAR & $11.377$ & $11.257$ & $0.691$ & $11.372$ & $242.8$ & $1.5$ & $239.9$ & $1.0$ & $2.9726$ & $0.0118$ & $0.3364$ & $0.0013$ & $0.3335$ & $0.0013$ & $0.0039$ & $0.3334$ & $0.0014$ & $0.0042$ & $0.3313$ & $0.0018$ & $0.0056$ & $13.7141$ & $0.0167$ & $-98.2571$ & $0.0144$ & $-0.0338$ & $6178$ & $38$ & $5897$ & $136$ & $6178$ & $38$ & $\dots$ & $\dots$ & $3.748$ & $0.180$ & $3.957$ & $0.086$ & $3.957$ & $0.086$ & $-1.579$ & $0.093$ & $-1.352$ & $0.190$ & $-1.579$ & $0.093$ & $\dots$ & $\dots$ & $0.353$ & $0.131$ & $0.353$ & $7.204$ & D & $0.982$ & I & $0.234$ & $0.307$ & $0.265$ & $0.035$ & $0.265$ & $0.035$ & D & $0.995$ & $51$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J025700.30$-$302438.0 & 5065009650335699840 & 10833840 & 20070831_0259m31_066 & 02:57:00.30 & $-$30:24:38.0 & SOAR & $10.323$ & $10.092$ & $1.027$ & $10.316$ & $99.5$ & $0.7$ & $104.9$ & $0.5$ & $1.2260$ & $0.0169$ & $0.8157$ & $0.0112$ & $0.7987$ & $0.0108$ & $0.0135$ & $0.8021$ & $0.0105$ & $0.0131$ & $0.7962$ & $0.0166$ & $0.0209$ & $33.2432$ & $0.0099$ & $-25.4426$ & $0.0157$ & $-0.6776$ & $5112$ & $43$ & $5151$ & $169$ & $5106$ & $19$ & $5119$ & $68$ & $3.788$ & $0.220$ & $2.420$ & $0.092$ & $2.420$ & $0.092$ & $-2.186$ & $0.155$ & $-1.748$ & $0.180$ & $-2.142$ & $0.120$ & $-2.230$ & $0.189$ & $0.266$ & $0.125$ & $0.276$ & $6.520$ & D & $0.998$ & I & $0.536$ & $0.212$ & $0.255$ & $0.044$ & $0.255$ & $0.044$ & D & $0.995$ & $91$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J025706.93$-$374320.3 & 5046007100109420416 & 505146212 & 20091014_0256m36_008 & 02:57:06.93 & $-$37:43:20.3 & $\dots$ & $11.942$ & $11.603$ & $1.371$ & $11.979$ & $140.2$ & $1.1$ & $140.9$ & $0.6$ & $0.1934$ & $0.0116$ & $5.1706$ & $0.3101$ & $4.5579$ & $0.2410$ & $0.0529$ & $4.6150$ & $0.2202$ & $0.0477$ & $4.4228$ & $0.2257$ & $0.0510$ & $11.7105$ & $0.0091$ & $-3.7012$ & $0.0115$ & $-0.2454$ & $4415$ & $52$ & $4458$ & $77$ & $\dots$ & $\dots$ & $4415$ & $52$ & $0.958$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.104$ & $-1.304$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025727.39$-$540634.9 & 4740809885150920064 & 504201510 & 20041024_0242m53_125 & 02:57:27.39 & $-$54:06:34.9 & $\dots$ & $13.076$ & $12.762$ & $1.253$ & $13.081$ & $183.2$ & $2.7$ & $185.7$ & $0.9$ & $0.1477$ & $0.0112$ & $6.7705$ & $0.5134$ & $5.7571$ & $0.3712$ & $0.0645$ & $6.0770$ & $0.3586$ & $0.0590$ & $6.0141$ & $0.5797$ & $0.0964$ & $3.1587$ & $0.0126$ & $-5.5401$ & $0.0127$ & $0.0724$ & $4612$ & $53$ & $4013$ & $158$ & $\dots$ & $\dots$ & $4612$ & $53$ & $4.409$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.104$ & $-0.503$ & $0.180$ & $\dots$ & $\dots$ & $-1.450$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025727.46$-$262509.6 & 5073027628425277824 & 11306393 & 20091121_0257m26_071 & 02:57:27.46 & $-$26:25:09.6 & $\dots$ & $11.882$ & $11.733$ & $0.800$ & $11.880$ & $79.1$ & $2.3$ & $85.1$ & $0.7$ & $2.2188$ & $0.0495$ & $0.4507$ & $0.0101$ & $0.4455$ & $0.0098$ & $0.0221$ & $0.4429$ & $0.0086$ & $0.0194$ & $0.4383$ & $0.0071$ & $0.0162$ & $17.7183$ & $0.0416$ & $43.0572$ & $0.0463$ & $-0.0559$ & $5722$ & $67$ & $6202$ & $174$ & $\dots$ & $\dots$ & $5722$ & $67$ & $4.402$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.815$ & $0.123$ & $-0.770$ & $0.200$ & $\dots$ & $\dots$ & $-0.815$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.507$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025735.27$-$504812.4 & 4748182213694950400 & 504287806 & 20031012_0302m48_005 & 02:57:35.27 & $-$50:48:12.4 & $\dots$ & $11.733$ & $11.482$ & $1.243$ & $11.797$ & $37.2$ & $8.1$ & $12.9$ & $14.8$ & $9.8360$ & $0.0139$ & $0.1017$ & $0.0001$ & $0.1014$ & $0.0001$ & $0.0014$ & $0.1015$ & $0.0001$ & $0.0013$ & $0.1013$ & $0.0002$ & $0.0022$ & $34.1041$ & $0.0137$ & $-50.4376$ & $0.0163$ & $-0.0810$ & $4632$ & $67$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4632$ & $67$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.887$ & $0.128$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.887$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025737.50$-$525410.0 & 4747128950274586496 & 504217622 & 20090811_0251m51_139 & 02:57:37.50 & $-$52:54:10.0 & SOAR & $11.348$ & $11.119$ & $1.012$ & $11.338$ & $70.0$ & $0.4$ & $68.8$ & $0.3$ & $0.6297$ & $0.0124$ & $1.5881$ & $0.0313$ & $1.5251$ & $0.0288$ & $0.0189$ & $1.5309$ & $0.0260$ & $0.0170$ & $1.4783$ & $0.0469$ & $0.0317$ & $16.1309$ & $0.0141$ & $-18.0955$ & $0.0149$ & $0.0771$ & $5146$ & $39$ & $4845$ & $51$ & $5160$ & $20$ & $5133$ & $58$ & $1.924$ & $0.210$ & $2.480$ & $0.161$ & $2.480$ & $0.161$ & $-1.699$ & $0.110$ & $-1.731$ & $0.140$ & $-1.727$ & $0.088$ & $-1.670$ & $0.131$ & $-0.016$ & $0.112$ & $0.004$ & $6.735$ & D & $0.997$ & I & $0.324$ & $0.156$ & $0.058$ & $0.040$ & $0.058$ & $0.040$ & D & $0.993$ & $83$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J025739.73$-$773739.9 & 4638787713038256128 & 491502486 & 20081022_0235m78_091 & 02:57:39.73 & $-$77:37:39.9 & NTTE & $10.881$ & $10.514$ & $1.440$ & $10.925$ & $182.6$ & $0.5$ & $182.9$ & $0.2$ & $0.3825$ & $0.0108$ & $2.6144$ & $0.0738$ & $2.4480$ & $0.0647$ & $0.0264$ & $2.5032$ & $0.0638$ & $0.0255$ & $2.2467$ & $0.0754$ & $0.0335$ & $0.0095$ & $0.0139$ & $-9.6996$ & $0.0130$ & $-0.0887$ & $4580$ & $115$ & $4433$ & $77$ & $4718$ & $176$ & $4441$ & $54$ & $1.167$ & $0.230$ & $1.966$ & $0.108$ & $1.966$ & $0.108$ & $-1.799$ & $0.159$ & $-1.536$ & $0.170$ & $-1.707$ & $0.193$ & $-1.890$ & $0.125$ & $-0.249$ & $0.102$ & $-0.149$ & $6.482$ & D & $0.993$ & I & $0.569$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J025742.46$-$522741.9 & 4747192339695778816 & 504227045 & 20090915_0251m51_139 & 02:57:42.46 & $-$52:27:41.9 & $\dots$ & $12.512$ & $12.168$ & $1.266$ & $12.494$ & $88.4$ & $1.1$ & $63.1$ & $7.6$ & $0.7058$ & $0.0112$ & $1.4168$ & $0.0225$ & $1.3665$ & $0.0209$ & $0.0153$ & $1.3924$ & $0.0244$ & $0.0175$ & $1.3875$ & $0.0430$ & $0.0310$ & $8.3509$ & $0.0108$ & $-0.0044$ & $0.0137$ & $-0.0570$ & $4590$ & $60$ & $4820$ & $64$ & $\dots$ & $\dots$ & $4590$ & $60$ & $3.675$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.189$ & $-0.078$ & $0.080$ & $\dots$ & $\dots$ & $-1.060$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.139$ & $0.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025745.58$-$160215.0 & 5154102081099625344 & 14715518 & 20051205_0304m15_027 & 02:57:45.58 & $-$16:02:15.0 & $\dots$ & $13.202$ & $13.011$ & $1.049$ & $13.244$ & $-98.0$ & $2.4$ & $-94.9$ & $7.3$ & $0.4024$ & $0.0143$ & $2.4851$ & $0.0883$ & $2.3343$ & $0.0779$ & $0.0334$ & $2.3042$ & $0.0765$ & $0.0332$ & $2.2622$ & $0.1426$ & $0.0630$ & $30.9191$ & $0.0149$ & $-37.2354$ & $0.0180$ & $0.2390$ & $5117$ & $55$ & $4524$ & $92$ & $\dots$ & $\dots$ & $5117$ & $55$ & $3.577$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.108$ & $-1.781$ & $0.160$ & $\dots$ & $\dots$ & $-1.420$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025747.66$-$453141.7 & 4754825084992603136 & 504506616 & 20081006_0307m46_055 & 02:57:47.66 & $-$45:31:41.7 & NTTE & $11.209$ & $10.990$ & $1.121$ & $11.252$ & $109.9$ & $2.0$ & $111.0$ & $0.4$ & $0.8634$ & $0.0120$ & $1.1582$ & $0.0161$ & $1.1244$ & $0.0152$ & $0.0135$ & $1.1384$ & $0.0157$ & $0.0138$ & $1.1377$ & $0.0350$ & $0.0308$ & $41.9101$ & $0.0124$ & $-21.5043$ & $0.0157$ & $-0.2103$ & $4837$ & $38$ & $4604$ & $86$ & $4837$ & $38$ & $4876$ & $53$ & $3.956$ & $0.180$ & $2.158$ & $0.084$ & $2.158$ & $0.084$ & $-1.573$ & $0.076$ & $-1.901$ & $0.130$ & $-1.573$ & $0.076$ & $-0.860$ & $0.108$ & $-0.021$ & $0.098$ & $-0.001$ & $6.856$ & D & $0.998$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $29$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J025757.69$-$561330.8 & 4728533391150386048 & 499925280 & 20091020_0314m55_030 & 02:57:57.69 & $-$56:13:30.8 & $\dots$ & $12.148$ & $11.901$ & $1.208$ & $12.200$ & $169.7$ & $0.8$ & $168.9$ & $0.5$ & $0.4931$ & $0.0102$ & $2.0280$ & $0.0419$ & $1.9264$ & $0.0379$ & $0.0196$ & $1.9775$ & $0.0382$ & $0.0193$ & $1.8725$ & $0.0604$ & $0.0323$ & $23.1334$ & $0.0121$ & $-6.3620$ & $0.0117$ & $0.0212$ & $4694$ & $52$ & $4670$ & $77$ & $\dots$ & $\dots$ & $4694$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $-0.881$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025805.09$-$660316.4 & 4719795331725917824 & 499429379 & 20090901_0246m66_112 & 02:58:05.09 & $-$66:03:16.4 & $\dots$ & $12.266$ & $12.070$ & $1.118$ & $12.331$ & $135.0$ & $1.7$ & $137.0$ & $0.5$ & $0.6513$ & $0.0115$ & $1.5354$ & $0.0271$ & $1.4765$ & $0.0251$ & $0.0170$ & $1.5058$ & $0.0239$ & $0.0159$ & $1.4896$ & $0.0358$ & $0.0240$ & $24.7816$ & $0.0141$ & $-4.5993$ & $0.0128$ & $-0.0261$ & $4920$ & $53$ & $4986$ & $77$ & $\dots$ & $\dots$ & $4920$ & $53$ & $2.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.104$ & $-0.952$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.475$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025831.08$-$680457.0 & 4647477424014333696 & 499302405 & 20110830_0246m66_085 & 02:58:31.08 & $-$68:04:57.0 & $\dots$ & $12.635$ & $12.395$ & $1.251$ & $12.713$ & $57.6$ & $0.9$ & $58.2$ & $0.7$ & $0.3785$ & $0.0092$ & $2.6420$ & $0.0642$ & $2.4722$ & $0.0562$ & $0.0227$ & $2.5732$ & $0.0568$ & $0.0221$ & $2.5446$ & $0.0954$ & $0.0375$ & $5.2763$ & $0.0132$ & $1.1233$ & $0.0120$ & $0.1136$ & $4662$ & $52$ & $4616$ & $77$ & $\dots$ & $\dots$ & $4662$ & $52$ & $2.538$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $-0.989$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.693$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025834.85$-$664324.0 & 4647704717978253696 & 499316896 & 20071120_0246m66_127 & 02:58:34.85 & $-$66:43:24.0 & $\dots$ & $11.405$ & $11.579$ & $1.227$ & $11.887$ & $14.0$ & $3.1$ & $\dots$ & $\dots$ & $2.1845$ & $0.0310$ & $0.4578$ & $0.0065$ & $0.4524$ & $0.0063$ & $0.0140$ & $0.4536$ & $0.0066$ & $0.0146$ & $\dots$ & $\dots$ & $\dots$ & $16.7435$ & $0.0174$ & $1.5329$ & $0.0162$ & $0.0772$ & $4776$ & $89$ & $4976$ & $79$ & $\dots$ & $\dots$ & $4776$ & $89$ & $3.876$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.550$ & $0.193$ & $-0.271$ & $0.090$ & $\dots$ & $\dots$ & $-2.550$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.221$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J025847.38$-$684902.5 & 4647231206424101760 & 499268911 & 20100828_0329m69_044 & 02:58:47.38 & $-$68:49:02.5 & $\dots$ & $10.900$ & $11.481$ & $0.743$ & $11.610$ & $45.5$ & $10.6$ & $\dots$ & $\dots$ & $3.6041$ & $0.0320$ & $0.2775$ & $0.0025$ & $0.2755$ & $0.0024$ & $0.0088$ & $0.2762$ & $0.0027$ & $0.0099$ & $\dots$ & $\dots$ & $\dots$ & $-0.7258$ & $0.0356$ & $9.5685$ & $0.0333$ & $0.0271$ & $6016$ & $220$ & $7418$ & $361$ & $\dots$ & $\dots$ & $6016$ & $220$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.856$ & $0.452$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-1.856$ & $0.452$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J025855.49$-$281923.9 & 5071497799730261248 & 10860006 & 20051218_0255m28_106 & 02:58:55.49 & $-$28:19:23.9 & $\dots$ & $12.899$ & $12.721$ & $0.936$ & $12.912$ & $24.8$ & $2.2$ & $27.6$ & $0.7$ & $1.0952$ & $0.0135$ & $0.9131$ & $0.0113$ & $0.8919$ & $0.0107$ & $0.0120$ & $0.8943$ & $0.0114$ & $0.0128$ & $0.8745$ & $0.0122$ & $0.0140$ & $37.5517$ & $0.0119$ & $-67.7049$ & $0.0129$ & $-0.1219$ & $5309$ & $54$ & $5294$ & $136$ & $\dots$ & $\dots$ & $5309$ & $54$ & $4.440$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $-1.492$ & $0.190$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.849$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025935.52$-$300506.5 & 5065046174736296576 & 10834672 & 20051111_0255m28_142 & 02:59:35.52 & $-$30:05:06.5 & $\dots$ & $13.445$ & $13.366$ & $0.974$ & $13.571$ & $35.3$ & $2.8$ & $\dots$ & $\dots$ & $2.1086$ & $0.0575$ & $0.4742$ & $0.0129$ & $0.4685$ & $0.0126$ & $0.0269$ & $0.4649$ & $0.0124$ & $0.0268$ & $0.4458$ & $0.0025$ & $0.0057$ & $25.8235$ & $0.0417$ & $37.4969$ & $0.0619$ & $-0.7060$ & $5222$ & $67$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5222$ & $67$ & $4.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.862$ & $0.126$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.862$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025940.48$-$595912.8 & 4726555369732262016 & 499821112 & 20071127_0251m59_133 & 02:59:40.48 & $-$59:59:12.8 & $\dots$ & $10.298$ & $9.961$ & $1.348$ & $10.326$ & $101.0$ & $1.2$ & $99.8$ & $0.5$ & $0.6980$ & $0.0106$ & $1.4327$ & $0.0218$ & $1.3812$ & $0.0202$ & $0.0146$ & $1.4157$ & $0.0255$ & $0.0180$ & $1.3678$ & $0.0392$ & $0.0287$ & $11.8657$ & $0.0132$ & $8.2669$ & $0.0145$ & $0.2728$ & $4451$ & $52$ & $4470$ & $77$ & $\dots$ & $\dots$ & $4451$ & $52$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-1.043$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.599$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J025942.75$-$642534.6 & 4720225962326976000 & 499465578 & 20041123_0302m66_074 & 02:59:42.75 & $-$64:25:34.6 & $\dots$ & $13.247$ & $13.045$ & $0.941$ & $13.238$ & $223.6$ & $1.9$ & $\dots$ & $\dots$ & $0.7838$ & $0.0097$ & $1.2758$ & $0.0158$ & $1.2349$ & $0.0148$ & $0.0120$ & $1.2329$ & $0.0150$ & $0.0122$ & $1.2069$ & $0.0026$ & $0.0022$ & $6.6986$ & $0.0124$ & $-14.1481$ & $0.0116$ & $0.1518$ & $5340$ & $60$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5340$ & $60$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.141$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.510$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030001.55$-$733418.9 & 4640826929151033216 & 491717616 & 20090826_0243m72_136 & 03:00:01.55 & $-$73:34:18.9 & $\dots$ & $11.032$ & $11.340$ & $0.790$ & $11.483$ & $-20.7$ & $0.8$ & $\dots$ & $\dots$ & $2.2088$ & $0.3366$ & $0.4527$ & $0.0690$ & $0.4475$ & $0.0674$ & $0.1506$ & $0.4026$ & $0.0435$ & $0.1081$ & $\dots$ & $\dots$ & $\dots$ & $0.6074$ & $0.4662$ & $2.9118$ & $0.4071$ & $0.1248$ & $5856$ & $71$ & $5495$ & $74$ & $\dots$ & $\dots$ & $5856$ & $71$ & $3.577$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.156$ & $0.138$ & $-0.677$ & $0.110$ & $\dots$ & $\dots$ & $-1.156$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J030005.50$-$805922.8 & 4620137070956905600 & 490795542 & 20091023_0235m78_140 & 03:00:05.50 & $-$80:59:22.8 & $\dots$ & $12.185$ & $11.880$ & $1.254$ & $12.200$ & $245.2$ & $0.8$ & $244.2$ & $0.6$ & $0.4278$ & $0.0099$ & $2.3375$ & $0.0541$ & $2.2036$ & $0.0481$ & $0.0218$ & $2.2599$ & $0.0569$ & $0.0252$ & $2.1950$ & $0.0770$ & $0.0351$ & $-4.0821$ & $0.0117$ & $-23.0263$ & $0.0133$ & $0.0008$ & $4790$ & $55$ & $4932$ & $77$ & $\dots$ & $\dots$ & $4790$ & $55$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.125$ & $-1.100$ & $0.170$ & $\dots$ & $\dots$ & $-1.380$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.526$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030013.18$-$463353.4 & 4753784019279579520 & 504476095 & 20051208_0302m48_070 & 03:00:13.18 & $-$46:33:53.4 & $\dots$ & $13.074$ & $12.929$ & $0.803$ & $13.076$ & $21.3$ & $3.9$ & $25.2$ & $1.6$ & $2.7680$ & $0.0131$ & $0.3613$ & $0.0017$ & $0.3579$ & $0.0017$ & $0.0047$ & $0.3587$ & $0.0016$ & $0.0044$ & $0.3566$ & $0.0020$ & $0.0055$ & $45.5255$ & $0.0147$ & $-41.7632$ & $0.0165$ & $-0.2910$ & $5693$ & $67$ & $5418$ & $317$ & $\dots$ & $\dots$ & $5693$ & $67$ & $3.948$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.862$ & $0.127$ & $-1.467$ & $0.300$ & $\dots$ & $\dots$ & $-0.862$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030015.04$-$755127.6 & 4639242116282040192 & 491534402 & 20101016_0346m75_036 & 03:00:15.04 & $-$75:51:27.6 & $\dots$ & $12.301$ & $11.949$ & $1.418$ & $12.348$ & $261.5$ & $1.5$ & $\dots$ & $\dots$ & $0.2803$ & $0.0107$ & $3.5676$ & $0.1362$ & $3.2648$ & $0.1140$ & $0.0349$ & $3.5158$ & $0.1262$ & $0.0359$ & $3.3522$ & $0.1624$ & $0.0485$ & $8.0236$ & $0.0140$ & $2.8875$ & $0.0127$ & $-0.0315$ & $4401$ & $52$ & $4267$ & $77$ & $\dots$ & $\dots$ & $4401$ & $52$ & $1.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-0.908$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.037$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030024.37$-$164413.5 & 5153811122835099520 & 20537689 & 20090918_0308m17_047 & 03:00:24.37 & $-$16:44:13.5 & $\dots$ & $12.913$ & $12.683$ & $1.028$ & $12.908$ & $-107.1$ & $2.0$ & $-107.6$ & $2.0$ & $0.1938$ & $0.0172$ & $5.1600$ & $0.4580$ & $4.5496$ & $0.3560$ & $0.0783$ & $4.6566$ & $0.3851$ & $0.0827$ & $4.7187$ & $0.4203$ & $0.0891$ & $6.0397$ & $0.0181$ & $-9.1506$ & $0.0150$ & $-0.0282$ & $5162$ & $55$ & $5520$ & $94$ & $\dots$ & $\dots$ & $5162$ & $55$ & $3.222$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.108$ & $-1.013$ & $0.180$ & $\dots$ & $\dots$ & $-1.360$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.572$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030039.11$-$662139.5 & 4671734716403325056 & 499317873 & 20090901_0246m66_113 & 03:00:39.11 & $-$66:21:39.5 & $\dots$ & $11.904$ & $11.706$ & $1.119$ & $11.967$ & $117.5$ & $0.7$ & $118.1$ & $0.5$ & $0.9092$ & $0.0111$ & $1.0999$ & $0.0134$ & $1.0693$ & $0.0127$ & $0.0119$ & $1.0776$ & $0.0128$ & $0.0119$ & $1.0473$ & $0.0052$ & $0.0050$ & $25.5006$ & $0.0130$ & $6.9848$ & $0.0140$ & $0.0072$ & $4924$ & $53$ & $4924$ & $77$ & $\dots$ & $\dots$ & $4924$ & $53$ & $2.952$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.826$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030053.71$-$013115.2 & 5187701472817130496 & 21586914 & 20090814_0256m03_085 & 03:00:53.71 & $-$01:31:15.2 & $\dots$ & $10.735$ & $11.028$ & $0.793$ & $11.172$ & $20.7$ & $1.7$ & $26.2$ & $10.0$ & $4.1178$ & $0.0191$ & $0.2428$ & $0.0011$ & $0.2413$ & $0.0011$ & $0.0046$ & $0.2406$ & $0.0011$ & $0.0044$ & $\dots$ & $\dots$ & $\dots$ & $55.8390$ & $0.0212$ & $-12.5423$ & $0.0190$ & $0.0506$ & $6022$ & $97$ & $5927$ & $76$ & $\dots$ & $\dots$ & $6022$ & $97$ & $3.900$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.001$ & $0.153$ & $0.229$ & $0.100$ & $\dots$ & $\dots$ & $-1.001$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.120$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J030056.27$-$152221.8 & 5154241955298966656 & 20546303 & 20070911_0308m17_060 & 03:00:56.27 & $-$15:22:21.8 & $\dots$ & $10.743$ & $10.414$ & $1.299$ & $10.755$ & $104.5$ & $2.0$ & $103.9$ & $0.9$ & $2.1895$ & $0.0199$ & $0.4567$ & $0.0042$ & $0.4514$ & $0.0041$ & $0.0090$ & $0.4513$ & $0.0043$ & $0.0096$ & $0.4510$ & $0.0039$ & $0.0086$ & $64.4719$ & $0.0186$ & $13.9249$ & $0.0196$ & $0.0764$ & $4654$ & $54$ & $5032$ & $65$ & $\dots$ & $\dots$ & $4654$ & $54$ & $3.626$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.131$ & $-0.261$ & $0.090$ & $\dots$ & $\dots$ & $-1.070$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.295$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030104.35$-$300229.4 & 5059040126831684352 & 17207015 & 20051111_0255m28_129 & 03:01:04.35 & $-$30:02:29.4 & $\dots$ & $11.647$ & $11.293$ & $1.429$ & $11.699$ & $12.9$ & $0.8$ & $10.9$ & $0.3$ & $0.3214$ & $0.0290$ & $3.1114$ & $0.2807$ & $2.8785$ & $0.2403$ & $0.0835$ & $2.9205$ & $0.3065$ & $0.1049$ & $2.5134$ & $0.7143$ & $0.2842$ & $4.7452$ & $0.0169$ & $-11.7249$ & $0.0243$ & $-0.7118$ & $4296$ & $51$ & $4328$ & $77$ & $\dots$ & $\dots$ & $4296$ & $51$ & $1.091$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-1.159$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.434$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030108.70$-$264315.7 & 5072783506779897088 & 17607759 & 20051111_0255m28_086 & 03:01:08.70 & $-$26:43:15.7 & $\dots$ & $11.282$ & $10.913$ & $1.434$ & $11.321$ & $34.4$ & $1.1$ & $34.9$ & $0.3$ & $0.3328$ & $0.0151$ & $3.0048$ & $0.1363$ & $2.7871$ & $0.1173$ & $0.0421$ & $2.7744$ & $0.1045$ & $0.0377$ & $2.7554$ & $0.0604$ & $0.0219$ & $13.7318$ & $0.0136$ & $-11.0495$ & $0.0143$ & $-0.1992$ & $4293$ & $51$ & $4277$ & $77$ & $\dots$ & $\dots$ & $4293$ & $51$ & $1.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $-1.064$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030122.63$-$831532.2 & 4618550308176128640 & 490717334 & 20091203_0206m84_098 & 03:01:22.63 & $-$83:15:32.2 & $\dots$ & $12.003$ & $11.665$ & $1.354$ & $12.032$ & $26.0$ & $2.0$ & $24.8$ & $0.3$ & $0.2725$ & $0.0098$ & $3.6697$ & $0.1320$ & $3.3501$ & $0.1100$ & $0.0328$ & $3.5248$ & $0.1243$ & $0.0353$ & $3.3020$ & $0.1058$ & $0.0320$ & $9.0647$ & $0.0129$ & $9.5697$ & $0.0122$ & $-0.0627$ & $4581$ & $53$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4581$ & $53$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.110$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.690$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030123.99$-$462719.8 & 4753788451685818624 & 504477044 & 20061120_0307m46_064 & 03:01:23.99 & $-$46:27:19.8 & $\dots$ & $12.840$ & $12.563$ & $1.274$ & $12.892$ & $184.2$ & $1.2$ & $188.4$ & $1.1$ & $0.2845$ & $0.0104$ & $3.5149$ & $0.1285$ & $3.2206$ & $0.1079$ & $0.0335$ & $3.4641$ & $0.1362$ & $0.0393$ & $3.5371$ & $0.1454$ & $0.0411$ & $6.8082$ & $0.0105$ & $0.0925$ & $0.0116$ & $0.0135$ & $4561$ & $53$ & $4698$ & $77$ & $\dots$ & $\dots$ & $4561$ & $53$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.119$ & $-0.858$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030134.20$-$615342.0 & 4721694153946328832 & 499794213 & 20041221_0239m61_119 & 03:01:34.20 & $-$61:53:42.0 & SOAR & $12.265$ & $12.150$ & $0.747$ & $12.281$ & $60.0$ & $2.3$ & $59.8$ & $1.5$ & $3.2738$ & $0.0098$ & $0.3055$ & $0.0009$ & $0.3030$ & $0.0009$ & $0.0030$ & $0.3034$ & $0.0009$ & $0.0028$ & $0.3039$ & $0.0016$ & $0.0054$ & $-8.2821$ & $0.0117$ & $15.4018$ & $0.0118$ & $0.0812$ & $5852$ & $58$ & $5269$ & $94$ & $5852$ & $58$ & $5966$ & $67$ & $2.960$ & $0.250$ & $4.377$ & $0.053$ & $4.377$ & $0.053$ & $-1.029$ & $0.113$ & $-1.159$ & $0.180$ & $-1.127$ & $0.157$ & $-0.590$ & $0.126$ & $0.270$ & $0.095$ & $0.270$ & $7.671$ & D & $0.998$ & I & $0.669$ & $0.253$ & $0.127$ & $0.032$ & $0.127$ & $0.032$ & D & $0.992$ & $33$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J030143.95$-$702618.8 & 4645901514614188160 & 497230260 & 20091124_0329m69_026 & 03:01:43.95 & $-$70:26:18.8 & $\dots$ & $12.221$ & $11.985$ & $1.087$ & $12.233$ & $77.4$ & $1.1$ & $\dots$ & $\dots$ & $0.3381$ & $0.0115$ & $2.9577$ & $0.1006$ & $2.7465$ & $0.0867$ & $0.0316$ & $2.7978$ & $0.1005$ & $0.0359$ & $2.7166$ & $0.2442$ & $0.0899$ & $16.4355$ & $0.0127$ & $5.4762$ & $0.0144$ & $-0.0579$ & $4983$ & $54$ & $5495$ & $136$ & $\dots$ & $\dots$ & $4983$ & $54$ & $3.723$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.104$ & $-1.228$ & $0.190$ & $\dots$ & $\dots$ & $-1.560$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.716$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030154.33$-$492552.3 & 4748727537102105600 & 504306688 & 20090811_0251m51_092 & 03:01:54.33 & $-$49:25:52.3 & SOAR & $11.327$ & $10.884$ & $1.465$ & $11.308$ & $81.5$ & $0.6$ & $80.9$ & $0.5$ & $0.2146$ & $0.0099$ & $4.6598$ & $0.2150$ & $4.1563$ & $0.1710$ & $0.0411$ & $4.3601$ & $0.1735$ & $0.0398$ & $3.9472$ & $0.2134$ & $0.0541$ & $4.2260$ & $0.0099$ & $-9.6753$ & $0.0139$ & $-0.1163$ & $4367$ & $49$ & $4422$ & $92$ & $4426$ & $45$ & $4307$ & $54$ & $0.977$ & $0.470$ & $0.623$ & $0.079$ & $0.623$ & $0.079$ & $-2.250$ & $0.108$ & $-1.773$ & $0.160$ & $-2.259$ & $0.101$ & $-2.240$ & $0.114$ & $-0.598$ & $0.113$ & $0.162$ & $6.342$ & D & $0.997$ & I & $0.461$ & $0.277$ & $0.443$ & $0.045$ & $0.443$ & $0.045$ & D & $0.956$ & $74$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J030159.18$-$590359.9 & 4726745860121348352 & 499825727 & 20091128_0251m59_115 & 03:01:59.18 & $-$59:03:59.9 & $\dots$ & $12.318$ & $12.030$ & $1.228$ & $12.338$ & $37.4$ & $2.6$ & $40.7$ & $0.8$ & $0.3231$ & $0.0118$ & $3.0950$ & $0.1130$ & $2.8645$ & $0.0968$ & $0.0338$ & $2.9309$ & $0.1405$ & $0.0479$ & $2.8682$ & $0.0266$ & $0.0093$ & $4.2616$ & $0.0151$ & $3.5401$ & $0.0141$ & $0.2206$ & $4673$ & $54$ & $5544$ & $76$ & $\dots$ & $\dots$ & $4673$ & $54$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.131$ & $0.322$ & $0.100$ & $\dots$ & $\dots$ & $-0.920$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.056$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030212.92$-$844858.0 & 4613903222281470208 & 490696257 & 20091024_0206m84_121 & 03:02:12.92 & $-$84:48:58.0 & $\dots$ & $11.137$ & $10.719$ & $1.501$ & $11.163$ & $86.5$ & $0.5$ & $84.0$ & $0.3$ & $0.5356$ & $0.0109$ & $1.8671$ & $0.0380$ & $1.7806$ & $0.0346$ & $0.0194$ & $1.8328$ & $0.0368$ & $0.0201$ & $1.7508$ & $0.0326$ & $0.0186$ & $-1.6460$ & $0.0163$ & $1.3361$ & $0.0121$ & $0.0043$ & $4364$ & $52$ & $4424$ & $68$ & $\dots$ & $\dots$ & $4364$ & $52$ & $1.897$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.114$ & $-0.917$ & $0.140$ & $\dots$ & $\dots$ & $-1.070$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030231.51$-$572236.0 & 4727457519022858624 & 499904798 & 20071127_0251m59_093 & 03:02:31.51 & $-$57:22:36.0 & $\dots$ & $9.219$ & $8.918$ & $1.154$ & $9.194$ & $45.1$ & $0.8$ & $46.9$ & $0.2$ & $2.4263$ & $0.0113$ & $0.4122$ & $0.0019$ & $0.4078$ & $0.0019$ & $0.0046$ & $0.4107$ & $0.0017$ & $0.0041$ & $0.4041$ & $0.0038$ & $0.0093$ & $-31.4699$ & $0.0121$ & $-29.6441$ & $0.0126$ & $0.0070$ & $4804$ & $53$ & $4805$ & $68$ & $\dots$ & $\dots$ & $4804$ & $53$ & $2.450$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-0.754$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J030235.72$-$053022.5 & 5181106533354257024 & 21403086 & 20111115_0256m03_087 & 03:02:35.72 & $-$05:30:22.5 & $\dots$ & $11.335$ & $11.004$ & $1.330$ & $11.360$ & $152.4$ & $1.7$ & $137.6$ & $0.5$ & $1.0690$ & $0.0170$ & $0.9355$ & $0.0149$ & $0.9132$ & $0.0142$ & $0.0155$ & $0.9138$ & $0.0157$ & $0.0172$ & $0.9003$ & $0.0169$ & $0.0188$ & $18.5958$ & $0.0176$ & $-15.6178$ & $0.0157$ & $0.0910$ & $4632$ & $52$ & $4833$ & $65$ & $\dots$ & $\dots$ & $4632$ & $52$ & $3.371$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.353$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030240.88$-$733257.0 & 4640830021527110272 & 491717870 & 20080907_0243m72_128 & 03:02:40.88 & $-$73:32:57.0 & $\dots$ & $10.094$ & $9.514$ & $1.261$ & $9.837$ & $-31.2$ & $1.8$ & $22.8$ & $12.3$ & $1.2728$ & $0.0192$ & $0.7857$ & $0.0119$ & $0.7699$ & $0.0114$ & $0.0148$ & $0.7766$ & $0.0118$ & $0.0152$ & $0.7557$ & $0.0199$ & $0.0264$ & $3.0887$ & $0.0303$ & $0.0445$ & $0.0231$ & $-0.2365$ & $4661$ & $54$ & $4723$ & $64$ & $\dots$ & $\dots$ & $4661$ & $54$ & $3.780$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.106$ & $-0.009$ & $0.080$ & $\dots$ & $\dots$ & $-1.210$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.143$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030256.60$-$405234.2 & 5044174141209451008 & 505032583 & 20081218_0316m42_049 & 03:02:56.60 & $-$40:52:34.2 & $\dots$ & $11.799$ & $11.684$ & $1.142$ & $11.955$ & $-1.4$ & $1.0$ & $-1.1$ & $0.7$ & $1.1429$ & $0.0108$ & $0.8750$ & $0.0083$ & $0.8555$ & $0.0079$ & $0.0092$ & $0.8599$ & $0.0071$ & $0.0083$ & $0.8482$ & $0.0101$ & $0.0119$ & $0.7936$ & $0.0097$ & $-10.5543$ & $0.0124$ & $-0.1747$ & $4830$ & $56$ & $4968$ & $65$ & $\dots$ & $\dots$ & $4830$ & $56$ & $3.634$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.117$ & $-0.278$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030300.70$-$275838.6 & 5071709627517268608 & 17601334 & 20051218_0255m28_101 & 03:03:00.70 & $-$27:58:38.6 & $\dots$ & $13.539$ & $13.403$ & $0.724$ & $13.528$ & $83.1$ & $3.2$ & $\dots$ & $\dots$ & $1.2607$ & $0.0144$ & $0.7932$ & $0.0091$ & $0.7772$ & $0.0087$ & $0.0112$ & $0.7685$ & $0.0077$ & $0.0100$ & $0.7871$ & $0.0240$ & $0.0305$ & $13.3278$ & $0.0126$ & $-7.1662$ & $0.0152$ & $-0.0475$ & $5975$ & $68$ & $6952$ & $197$ & $\dots$ & $\dots$ & $5975$ & $68$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.136$ & $-0.531$ & $0.150$ & $\dots$ & $\dots$ & $-0.820$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.581$ & $0.560$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030302.39$-$665033.2 & 4647644137464637184 & 499316078 & 20070929_0246m66_118 & 03:03:02.39 & $-$66:50:33.2 & $\dots$ & $9.857$ & $9.594$ & $1.330$ & $9.950$ & $140.5$ & $0.6$ & $140.3$ & $0.2$ & $0.6694$ & $0.0110$ & $1.4939$ & $0.0245$ & $1.4380$ & $0.0227$ & $0.0158$ & $1.4710$ & $0.0263$ & $0.0179$ & $1.4093$ & $0.0309$ & $0.0219$ & $9.4607$ & $0.0142$ & $-43.5955$ & $0.0126$ & $-0.0356$ & $4516$ & $52$ & $4630$ & $68$ & $\dots$ & $\dots$ & $4516$ & $52$ & $1.951$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.104$ & $-1.247$ & $0.140$ & $\dots$ & $\dots$ & $-1.460$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.552$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J030306.76$-$122259.9 & 5159731065237928832 & 20687353 & 20070912_0259m12_099 & 03:03:06.76 & $-$12:22:59.9 & $\dots$ & $10.845$ & $10.589$ & $1.146$ & $10.862$ & $14.9$ & $0.7$ & $11.0$ & $0.9$ & $1.8322$ & $0.0276$ & $0.5458$ & $0.0082$ & $0.5382$ & $0.0080$ & $0.0149$ & $0.5387$ & $0.0067$ & $0.0124$ & $0.5348$ & $0.0125$ & $0.0235$ & $1.8219$ & $0.0240$ & $-37.4334$ & $0.0269$ & $-0.0134$ & $4958$ & $54$ & $4751$ & $77$ & $\dots$ & $\dots$ & $4958$ & $54$ & $1.715$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.112$ & $-1.084$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.145$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030307.30$-$502303.5 & 4748625007642755456 & 504287167 & 20090915_0251m51_103 & 03:03:07.30 & $-$50:23:03.5 & $\dots$ & $12.160$ & $12.478$ & $1.167$ & $12.760$ & $-13.8$ & $1.0$ & $-14.8$ & $1.0$ & $5.4388$ & $0.0103$ & $0.1839$ & $0.0003$ & $0.1830$ & $0.0003$ & $0.0019$ & $0.1835$ & $0.0003$ & $0.0016$ & $\dots$ & $\dots$ & $\dots$ & $16.8407$ & $0.0102$ & $7.5864$ & $0.0127$ & $0.0285$ & $4764$ & $70$ & $4935$ & $64$ & $\dots$ & $\dots$ & $4764$ & $70$ & $4.448$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.181$ & $0.166$ & $0.063$ & $0.080$ & $\dots$ & $\dots$ & $-1.181$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.064$ & $0.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J030316.55$-$185703.7 & 5104121787194355456 & 20502646 & 20070911_0308m17_016 & 03:03:16.55 & $-$18:57:03.7 & $\dots$ & $10.969$ & $10.629$ & $1.379$ & $11.009$ & $189.1$ & $1.3$ & $188.2$ & $0.7$ & $0.3489$ & $0.0144$ & $2.8662$ & $0.1183$ & $2.6674$ & $0.1025$ & $0.0384$ & $2.6651$ & $0.0995$ & $0.0373$ & $2.6442$ & $0.0275$ & $0.0104$ & $22.7481$ & $0.0153$ & $-10.6767$ & $0.0170$ & $-0.0209$ & $4401$ & $52$ & $4388$ & $77$ & $\dots$ & $\dots$ & $4401$ & $52$ & $0.747$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $-1.160$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.231$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030331.41$-$751939.2 & 4639643888998751104 & 491603104 & 20090106_0346m75_038 & 03:03:31.41 & $-$75:19:39.2 & $\dots$ & $10.732$ & $10.764$ & $1.198$ & $11.059$ & $-9.5$ & $1.4$ & $-9.4$ & $0.3$ & $2.6982$ & $0.0100$ & $0.3706$ & $0.0014$ & $0.3671$ & $0.0013$ & $0.0037$ & $0.3692$ & $0.0012$ & $0.0032$ & $0.3673$ & $0.0024$ & $0.0066$ & $-10.4464$ & $0.0114$ & $35.8215$ & $0.0112$ & $-0.0154$ & $4834$ & $58$ & $4620$ & $77$ & $\dots$ & $\dots$ & $4834$ & $58$ & $1.298$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.135$ & $-0.622$ & $0.170$ & $\dots$ & $\dots$ & $-1.660$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.085$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030452.70$-$285956.0 & 5059215773813487616 & 17233013 & 20051111_0255m28_117 & 03:04:52.70 & $-$28:59:56.0 & NTTE & $13.601$ & $13.452$ & $0.733$ & $13.579$ & $151.8$ & $6.3$ & $\dots$ & $\dots$ & $1.6569$ & $0.0143$ & $0.6035$ & $0.0052$ & $0.5942$ & $0.0050$ & $0.0085$ & $0.5897$ & $0.0041$ & $0.0069$ & $0.5851$ & $0.0073$ & $0.0125$ & $13.5167$ & $0.0124$ & $-7.7765$ & $0.0133$ & $-0.2447$ & $5921$ & $70$ & $5293$ & $756$ & $5903$ & $73$ & $5939$ & $67$ & $3.667$ & $0.950$ & $4.086$ & $0.433$ & $4.086$ & $0.433$ & $-1.005$ & $0.095$ & $-1.785$ & $0.610$ & $-1.218$ & $0.063$ & $-0.792$ & $0.127$ & $0.147$ & $0.095$ & $0.147$ & $7.572$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $9$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J030453.11$-$333246.0 & 5051431059688686336 & 17123260 & 20031112_0254m34_105 & 03:04:53.11 & $-$33:32:46.0 & $\dots$ & $13.592$ & $13.411$ & $0.905$ & $13.591$ & $1.0$ & $5.7$ & $\dots$ & $\dots$ & $0.7228$ & $0.0115$ & $1.3835$ & $0.0220$ & $1.3355$ & $0.0205$ & $0.0154$ & $1.3164$ & $0.0205$ & $0.0156$ & $1.2921$ & $0.0229$ & $0.0177$ & $9.2992$ & $0.0086$ & $-30.3229$ & $0.0115$ & $-0.4366$ & $5385$ & $57$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5385$ & $57$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.112$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.710$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030503.30$-$110414.0 & 5159988454037916160 & 20704482 & 20071029_0259m12_090 & 03:05:03.30 & $-$11:04:14.0 & KPNK & $11.569$ & $11.291$ & $1.172$ & $11.574$ & $182.1$ & $1.3$ & $183.7$ & $0.4$ & $0.3266$ & $0.0226$ & $3.0618$ & $0.2119$ & $2.8361$ & $0.1818$ & $0.0641$ & $2.7762$ & $0.1679$ & $0.0605$ & $2.7245$ & $0.3354$ & $0.1231$ & $25.0191$ & $0.0210$ & $1.3182$ & $0.0197$ & $0.0843$ & $4901$ & $58$ & $4739$ & $77$ & $4891$ & $62$ & $4911$ & $55$ & $1.251$ & $0.230$ & $1.628$ & $0.159$ & $1.628$ & $0.159$ & $-1.823$ & $0.079$ & $-1.477$ & $0.170$ & $-1.885$ & $0.046$ & $-1.760$ & $0.112$ & $-0.450$ & $0.081$ & $-0.090$ & $6.517$ & D & $0.997$ & I & $0.162$ & $0.269$ & $0.253$ & $0.040$ & $0.253$ & $0.040$ & D & $0.959$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J030504.33$-$560534.3 & 4728398146924354816 & 499920184 & 20110901_0314m55_051 & 03:05:04.33 & $-$56:05:34.3 & $\dots$ & $12.666$ & $12.521$ & $1.138$ & $12.790$ & $27.4$ & $4.3$ & $59.0$ & $5.6$ & $1.7841$ & $0.0103$ & $0.5605$ & $0.0032$ & $0.5525$ & $0.0031$ & $0.0057$ & $0.5577$ & $0.0030$ & $0.0054$ & $0.5568$ & $0.0047$ & $0.0084$ & $17.7630$ & $0.0115$ & $11.5468$ & $0.0120$ & $-0.0124$ & $4831$ & $58$ & $4017$ & $87$ & $\dots$ & $\dots$ & $4831$ & $58$ & $4.409$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.110$ & $-0.952$ & $0.160$ & $\dots$ & $\dots$ & $-1.190$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.481$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030506.82$-$524513.9 & 4746991545681123840 & 504212352 & 20071018_0314m55_065 & 03:05:06.82 & $-$52:45:13.9 & $\dots$ & $10.127$ & $9.865$ & $1.056$ & $10.101$ & $24.4$ & $0.6$ & $25.4$ & $0.4$ & $1.3831$ & $0.0114$ & $0.7230$ & $0.0060$ & $0.7097$ & $0.0057$ & $0.0081$ & $0.7168$ & $0.0057$ & $0.0079$ & $0.7037$ & $0.0085$ & $0.0121$ & $34.3996$ & $0.0119$ & $32.9459$ & $0.0140$ & $-0.1095$ & $5022$ & $53$ & $5128$ & $63$ & $\dots$ & $\dots$ & $5022$ & $53$ & $2.875$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.785$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.393$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $115$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030511.19$-$544750.3 & 4734701651382052224 & 502390488 & 20090911_0314m55_045 & 03:05:11.19 & $-$54:47:50.3 & $\dots$ & $12.775$ & $12.503$ & $1.146$ & $12.775$ & $91.0$ & $1.3$ & $92.4$ & $0.7$ & $0.5253$ & $0.0123$ & $1.9037$ & $0.0446$ & $1.8139$ & $0.0405$ & $0.0223$ & $1.8592$ & $0.0388$ & $0.0209$ & $1.7525$ & $0.0011$ & $0.0006$ & $16.1554$ & $0.0143$ & $7.1233$ & $0.0172$ & $0.0479$ & $4818$ & $53$ & $4863$ & $77$ & $\dots$ & $\dots$ & $4818$ & $53$ & $3.330$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.864$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.604$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030515.54$-$512238.2 & 4747680664593727488 & 504247382 & 20090811_0251m51_118 & 03:05:15.54 & $-$51:22:38.2 & $\dots$ & $10.861$ & $10.975$ & $1.077$ & $11.219$ & $27.1$ & $1.2$ & $25.4$ & $3.0$ & $2.7465$ & $0.0129$ & $0.3641$ & $0.0017$ & $0.3607$ & $0.0017$ & $0.0047$ & $0.3621$ & $0.0019$ & $0.0052$ & $0.3591$ & $0.0027$ & $0.0076$ & $-13.4201$ & $0.0128$ & $-5.7370$ & $0.0158$ & $-0.0002$ & $4985$ & $59$ & $5047$ & $65$ & $\dots$ & $\dots$ & $4985$ & $59$ & $3.618$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.138$ & $-0.303$ & $0.090$ & $\dots$ & $\dots$ & $-1.770$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.134$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030529.87$-$493103.1 & 4748688195201719552 & 504297604 & 20101119_0251m51_097 & 03:05:29.87 & $-$49:31:03.1 & $\dots$ & $12.402$ & $12.238$ & $0.990$ & $12.448$ & $64.2$ & $1.5$ & $65.2$ & $1.4$ & $1.7080$ & $0.0094$ & $0.5855$ & $0.0032$ & $0.5767$ & $0.0031$ & $0.0054$ & $0.5799$ & $0.0029$ & $0.0050$ & $0.5838$ & $0.0073$ & $0.0124$ & $55.7945$ & $0.0088$ & $47.2154$ & $0.0120$ & $-0.0659$ & $5196$ & $54$ & $4726$ & $77$ & $\dots$ & $\dots$ & $5196$ & $54$ & $2.564$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $-1.109$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030535.67$-$674702.9 & 4647403108196195456 & 499302956 & 20071120_0246m66_132 & 03:05:35.67 & $-$67:47:02.9 & $\dots$ & $11.600$ & $11.380$ & $1.194$ & $11.673$ & $138.1$ & $3.4$ & $203.1$ & $12.4$ & $0.9475$ & $0.0128$ & $1.0554$ & $0.0143$ & $1.0272$ & $0.0135$ & $0.0131$ & $1.0365$ & $0.0151$ & $0.0146$ & $1.0048$ & $0.0093$ & $0.0093$ & $35.3249$ & $0.0149$ & $9.6329$ & $0.0151$ & $0.1935$ & $4793$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4793$ & $55$ & $4.440$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.108$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.310$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030554.12$-$540848.9 & 4734755664890851200 & 502394547 & 20110901_0314m55_020 & 03:05:54.12 & $-$54:08:48.9 & $\dots$ & $12.883$ & $12.678$ & $1.077$ & $12.922$ & $290.1$ & $2.1$ & $290.9$ & $2.1$ & $0.2250$ & $0.0103$ & $4.4444$ & $0.2035$ & $3.9841$ & $0.1635$ & $0.0410$ & $4.1771$ & $0.2298$ & $0.0550$ & $4.3281$ & $0.4027$ & $0.0931$ & $17.4678$ & $0.0114$ & $8.4459$ & $0.0121$ & $0.0152$ & $4966$ & $54$ & $5457$ & $74$ & $\dots$ & $\dots$ & $4966$ & $54$ & $3.121$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.104$ & $-0.610$ & $0.110$ & $\dots$ & $\dots$ & $-1.480$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030556.40$-$752709.0 & 4639632580348491264 & 491601486 & 20091117_0346m75_039 & 03:05:56.40 & $-$75:27:09.0 & NTTE & $11.834$ & $11.640$ & $1.000$ & $11.854$ & $139.9$ & $1.3$ & $142.6$ & $0.7$ & $1.3838$ & $0.0114$ & $0.7226$ & $0.0060$ & $0.7093$ & $0.0057$ & $0.0081$ & $0.7125$ & $0.0057$ & $0.0080$ & $0.7004$ & $0.0041$ & $0.0059$ & $44.7749$ & $0.0146$ & $2.6960$ & $0.0133$ & $-0.0738$ & $5306$ & $38$ & $5270$ & $94$ & $5329$ & $21$ & $5284$ & $56$ & $3.544$ & $0.250$ & $2.940$ & $0.091$ & $2.940$ & $0.091$ & $-1.424$ & $0.080$ & $-1.531$ & $0.180$ & $-1.617$ & $0.042$ & $-1.230$ & $0.117$ & $-0.116$ & $0.111$ & $-0.096$ & $6.910$ & D & $0.996$ & I & $0.735$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J030601.97$-$552612.3 & 4734480031069645184 & 499933441 & 20081208_0314m55_029 & 03:06:01.97 & $-$55:26:12.3 & $\dots$ & $12.167$ & $11.871$ & $1.255$ & $12.191$ & $41.3$ & $0.9$ & $44.0$ & $0.6$ & $0.3230$ & $0.0094$ & $3.0960$ & $0.0901$ & $2.8653$ & $0.0772$ & $0.0269$ & $2.9345$ & $0.0812$ & $0.0277$ & $2.7631$ & $0.1343$ & $0.0486$ & $12.2974$ & $0.0107$ & $2.3938$ & $0.0112$ & $-0.0455$ & $4603$ & $52$ & $4585$ & $77$ & $\dots$ & $\dots$ & $4603$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.949$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.401$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030639.10$-$692040.0 & 4646413818312797440 & 499263640 & 20111102_0329m69_037 & 03:06:39.10 & $-$69:20:40.0 & NTTE & $12.361$ & $12.101$ & $1.095$ & $12.352$ & $194.3$ & $1.8$ & $196.6$ & $0.9$ & $0.3269$ & $0.0106$ & $3.0590$ & $0.0992$ & $2.8337$ & $0.0851$ & $0.0300$ & $2.9171$ & $0.0773$ & $0.0265$ & $2.9069$ & $0.0751$ & $0.0258$ & $10.1416$ & $0.0119$ & $7.8946$ & $0.0139$ & $-0.0282$ & $5062$ & $66$ & $4751$ & $92$ & $5059$ & $42$ & $5066$ & $90$ & $1.577$ & $0.470$ & $1.748$ & $0.319$ & $1.748$ & $0.319$ & $-2.687$ & $0.213$ & $-2.426$ & $0.160$ & $-2.674$ & $0.142$ & $-2.700$ & $0.283$ & $0.405$ & $0.127$ & $0.605$ & $6.348$ & D & $0.982$ & I & $0.353$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $28$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J030642.40$-$733838.0 & 4640649151864130432 & 491713599 & 20041231_0320m73_073 & 03:06:42.40 & $-$73:38:38.0 & NTTE & $13.203$ & $13.107$ & $0.681$ & $13.220$ & $2.8$ & $3.8$ & $\dots$ & $\dots$ & $1.1063$ & $0.0103$ & $0.9039$ & $0.0084$ & $0.8832$ & $0.0080$ & $0.0091$ & $0.8756$ & $0.0085$ & $0.0097$ & $0.8658$ & $0.0139$ & $0.0161$ & $11.3865$ & $0.0120$ & $15.3122$ & $0.0130$ & $-0.0657$ & $6268$ & $57$ & $5258$ & $357$ & $6263$ & $45$ & $6273$ & $68$ & $2.300$ & $0.840$ & $3.587$ & $0.509$ & $3.587$ & $0.509$ & $-0.872$ & $0.105$ & $-1.622$ & $0.400$ & $-1.059$ & $0.078$ & $-0.684$ & $0.131$ & $0.144$ & $0.124$ & $0.144$ & $7.702$ & D & $0.981$ & I & $0.616$ & $0.507$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $14$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J030707.56$-$703756.9 & 4645716766596680832 & 497228208 & 20060914_0243m72_093 & 03:07:07.56 & $-$70:37:56.9 & $\dots$ & $11.947$ & $12.225$ & $0.885$ & $12.398$ & $-22.8$ & $1.1$ & $-20.0$ & $2.1$ & $3.8757$ & $0.0098$ & $0.2580$ & $0.0007$ & $0.2563$ & $0.0006$ & $0.0025$ & $0.2570$ & $0.0006$ & $0.0023$ & $\dots$ & $\dots$ & $\dots$ & $-4.1657$ & $0.0121$ & $5.4220$ & $0.0129$ & $0.1751$ & $5518$ & $104$ & $5186$ & $104$ & $\dots$ & $\dots$ & $5518$ & $104$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.971$ & $0.152$ & $-0.604$ & $0.110$ & $\dots$ & $\dots$ & $-0.971$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J030707.79$-$104741.8 & 5165995287923427456 & 20712195 & 20061014_0259m12_092 & 03:07:07.79 & $-$10:47:41.8 & $\dots$ & $12.222$ & $11.934$ & $1.204$ & $12.232$ & $49.7$ & $2.0$ & $\dots$ & $\dots$ & $1.6723$ & $0.0189$ & $0.5980$ & $0.0068$ & $0.5888$ & $0.0066$ & $0.0111$ & $0.5893$ & $0.0059$ & $0.0100$ & $0.5914$ & $0.0153$ & $0.0259$ & $15.4651$ & $0.0174$ & $-19.6853$ & $0.0160$ & $-0.1251$ & $4795$ & $59$ & $5336$ & $76$ & $\dots$ & $\dots$ & $4795$ & $59$ & $4.735$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.112$ & $0.148$ & $0.100$ & $\dots$ & $\dots$ & $-1.340$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030708.92$+$010801.2 & 3267158055582307968 & 76110360 & 20120912_0304p01_131 & 03:07:08.92 & $+$01:08:01.2 & $\dots$ & $10.688$ & $11.032$ & $0.706$ & $11.151$ & $10.3$ & $1.5$ & $11.0$ & $0.5$ & $2.2575$ & $0.0181$ & $0.4430$ & $0.0036$ & $0.4379$ & $0.0035$ & $0.0079$ & $0.4362$ & $0.0039$ & $0.0090$ & $0.4351$ & $0.0057$ & $0.0131$ & $12.6662$ & $0.0189$ & $-6.1082$ & $0.0179$ & $0.2412$ & $6274$ & $77$ & $6015$ & $83$ & $\dots$ & $\dots$ & $6274$ & $77$ & $3.916$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.389$ & $0.251$ & $-0.238$ & $0.120$ & $\dots$ & $\dots$ & $-1.389$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.003$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030714.80$-$053455.0 & 5182553456296776576 & 21408112 & 20071229_0309m07_071 & 03:07:14.80 & $-$05:34:55.0 & KPNR & $11.690$ & $11.376$ & $1.268$ & $11.702$ & $-91.1$ & $1.1$ & $-93.6$ & $0.8$ & $0.2007$ & $0.0140$ & $4.9826$ & $0.3476$ & $4.4111$ & $0.2724$ & $0.0618$ & $4.3779$ & $0.2224$ & $0.0508$ & $4.1082$ & $0.2116$ & $0.0515$ & $8.9957$ & $0.0147$ & $-9.2685$ & $0.0146$ & $0.2049$ & $4726$ & $49$ & $4898$ & $92$ & $4735$ & $42$ & $4717$ & $56$ & $3.171$ & $0.470$ & $0.986$ & $0.086$ & $0.986$ & $0.086$ & $-2.164$ & $0.105$ & $-1.946$ & $0.160$ & $-2.277$ & $0.084$ & $-2.050$ & $0.125$ & $-0.089$ & $0.119$ & $0.551$ & $6.817$ & D & $0.983$ & I & $\dots$ & $\dots$ & $0.194$ & $0.038$ & $0.194$ & $0.038$ & D & $0.965$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J030749.02$-$124137.4 & 5159481991494365952 & 20713231 & 20071029_0259m12_114 & 03:07:49.02 & $-$12:41:37.4 & $\dots$ & $11.663$ & $11.432$ & $1.096$ & $11.684$ & $134.5$ & $1.0$ & $134.6$ & $1.1$ & $0.8167$ & $0.0143$ & $1.2244$ & $0.0214$ & $1.1867$ & $0.0201$ & $0.0170$ & $1.2023$ & $0.0135$ & $0.0112$ & $1.1755$ & $0.0136$ & $0.0116$ & $30.3531$ & $0.0165$ & $-27.1273$ & $0.0165$ & $-0.0219$ & $5073$ & $55$ & $5253$ & $94$ & $\dots$ & $\dots$ & $5073$ & $55$ & $3.347$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.700$ & $0.104$ & $-1.394$ & $0.180$ & $\dots$ & $\dots$ & $-1.700$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.518$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030755.50$-$230605.8 & 5075399004424590592 & 17741466 & 20080909_0316m22_028 & 03:07:55.50 & $-$23:06:05.8 & $\dots$ & $10.329$ & $10.135$ & $1.013$ & $10.354$ & $56.6$ & $0.9$ & $56.0$ & $0.5$ & $2.0187$ & $0.0299$ & $0.4954$ & $0.0073$ & $0.4891$ & $0.0072$ & $0.0146$ & $0.4910$ & $0.0081$ & $0.0164$ & $0.4812$ & $0.0104$ & $0.0217$ & $37.1272$ & $0.0245$ & $-25.8181$ & $0.0310$ & $0.1557$ & $5125$ & $54$ & $4972$ & $77$ & $\dots$ & $\dots$ & $5125$ & $54$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.103$ & $-0.944$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.151$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030801.63$-$805954.9 & 4619389372987451904 & 490789162 & 20081022_0235m78_141 & 03:08:01.63 & $-$80:59:54.9 & $\dots$ & $9.629$ & $9.421$ & $0.688$ & $9.536$ & $13.6$ & $0.8$ & $17.2$ & $0.6$ & $9.5997$ & $0.0124$ & $0.1042$ & $0.0001$ & $0.1039$ & $0.0001$ & $0.0013$ & $0.1041$ & $0.0001$ & $0.0014$ & $0.1037$ & $0.0002$ & $0.0018$ & $-19.6343$ & $0.0170$ & $-53.7215$ & $0.0163$ & $0.0216$ & $6334$ & $69$ & $6388$ & $116$ & $\dots$ & $\dots$ & $6334$ & $69$ & $4.402$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.139$ & $-0.539$ & $0.120$ & $\dots$ & $\dots$ & $-1.100$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J030814.42$-$495957.5 & 4749398960749654016 & 504293672 & 20090811_0251m51_102 & 03:08:14.42 & $-$49:59:57.5 & $\dots$ & $10.580$ & $10.514$ & $0.645$ & $10.618$ & $2.2$ & $1.1$ & $1.5$ & $1.5$ & $4.5217$ & $0.0126$ & $0.2212$ & $0.0006$ & $0.2199$ & $0.0006$ & $0.0028$ & $0.2206$ & $0.0006$ & $0.0027$ & $0.2196$ & $0.0007$ & $0.0032$ & $13.7718$ & $0.0134$ & $-11.9805$ & $0.0150$ & $-0.0525$ & $6266$ & $135$ & $6046$ & $54$ & $\dots$ & $\dots$ & $6266$ & $135$ & $4.106$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.713$ & $0.660$ & $-0.038$ & $0.100$ & $\dots$ & $\dots$ & $-1.713$ & $0.660$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.072$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J030828.91$-$782218.8 & 4626685010594183552 & 491463138 & 20081129_0235m78_114 & 03:08:28.91 & $-$78:22:18.8 & $\dots$ & $10.000$ & $9.654$ & $1.167$ & $9.936$ & $12.0$ & $0.6$ & $12.7$ & $0.4$ & $1.9750$ & $0.0102$ & $0.5063$ & $0.0026$ & $0.4998$ & $0.0025$ & $0.0051$ & $0.5041$ & $0.0023$ & $0.0045$ & $0.4991$ & $0.0031$ & $0.0061$ & $40.8875$ & $0.0116$ & $13.2956$ & $0.0114$ & $0.0547$ & $5012$ & $56$ & $4912$ & $68$ & $\dots$ & $\dots$ & $5012$ & $56$ & $2.211$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.125$ & $-1.231$ & $0.140$ & $\dots$ & $\dots$ & $-1.490$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J030830.48$-$735001.8 & 4640642898390625664 & 491713146 & 20041231_0320m73_020 & 03:08:30.48 & $-$73:50:01.8 & $\dots$ & $11.082$ & $11.059$ & $0.638$ & $11.161$ & $9.0$ & $1.7$ & $8.3$ & $1.1$ & $2.9677$ & $0.0147$ & $0.3370$ & $0.0017$ & $0.3340$ & $0.0016$ & $0.0049$ & $0.3350$ & $0.0016$ & $0.0047$ & $0.3330$ & $0.0024$ & $0.0073$ & $-13.0992$ & $0.0177$ & $0.7453$ & $0.0177$ & $-0.0222$ & $6458$ & $70$ & $6492$ & $116$ & $\dots$ & $\dots$ & $6458$ & $70$ & $4.177$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.159$ & $-0.621$ & $0.120$ & $\dots$ & $\dots$ & $-0.800$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.382$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030838.00$-$404822.0 & 4852350838663237120 & 505033646 & 20081218_0316m42_054 & 03:08:38.00 & $-$40:48:22.0 & NTTE & $11.997$ & $11.679$ & $1.287$ & $12.015$ & $46.2$ & $0.9$ & $45.2$ & $1.2$ & $0.2172$ & $0.0130$ & $4.6041$ & $0.2756$ & $4.1118$ & $0.2198$ & $0.0535$ & $4.2927$ & $0.2636$ & $0.0614$ & $4.0286$ & $0.3167$ & $0.0786$ & $3.4068$ & $0.0110$ & $-11.6755$ & $0.0142$ & $-0.2366$ & $4650$ & $80$ & $4630$ & $77$ & $4731$ & $94$ & $4568$ & $65$ & $1.614$ & $0.230$ & $1.260$ & $0.192$ & $1.260$ & $0.192$ & $-1.967$ & $0.134$ & $-1.572$ & $0.170$ & $-1.994$ & $0.048$ & $-1.940$ & $0.219$ & $-0.321$ & $0.114$ & $0.239$ & $6.702$ & D & $0.998$ & I & $0.474$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J030933.76$-$562832.6 & 4727579186856260352 & 499915086 & 20041130_0309m57_032 & 03:09:33.76 & $-$56:28:32.6 & $\dots$ & $13.111$ & $12.938$ & $0.874$ & $13.108$ & $21.9$ & $3.6$ & $\dots$ & $\dots$ & $2.3642$ & $0.0350$ & $0.4230$ & $0.0063$ & $0.4184$ & $0.0061$ & $0.0146$ & $0.4190$ & $0.0053$ & $0.0127$ & $0.4271$ & $0.0097$ & $0.0228$ & $-16.8134$ & $0.0454$ & $-89.0177$ & $0.0435$ & $0.1085$ & $5491$ & $67$ & $5564$ & $160$ & $\dots$ & $\dots$ & $5491$ & $67$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.911$ & $0.123$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.911$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.023$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030949.32$-$484424.7 & 4750314613417219328 & 504359926 & 20061012_0307m46_150 & 03:09:49.32 & $-$48:44:24.7 & $\dots$ & $11.895$ & $11.593$ & $1.312$ & $11.940$ & $43.9$ & $0.7$ & $46.1$ & $0.6$ & $0.4452$ & $0.0111$ & $2.2462$ & $0.0560$ & $2.1222$ & $0.0500$ & $0.0236$ & $2.1459$ & $0.0490$ & $0.0229$ & $2.1375$ & $0.0529$ & $0.0247$ & $-0.9320$ & $0.0129$ & $-3.9195$ & $0.0125$ & $-0.1664$ & $4511$ & $52$ & $4547$ & $77$ & $\dots$ & $\dots$ & $4511$ & $52$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.773$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.218$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J030957.93$-$403509.4 & 4852382449622531712 & 505034592 & 20070915_0316m42_058 & 03:09:57.93 & $-$40:35:09.4 & $\dots$ & $10.925$ & $10.659$ & $1.174$ & $10.943$ & $95.7$ & $0.7$ & $95.5$ & $0.3$ & $0.5949$ & $0.0113$ & $1.6810$ & $0.0319$ & $1.6106$ & $0.0293$ & $0.0182$ & $1.6570$ & $0.0288$ & $0.0174$ & $1.5701$ & $0.0022$ & $0.0014$ & $7.4710$ & $0.0101$ & $-5.7145$ & $0.0141$ & $-0.2187$ & $4772$ & $60$ & $4721$ & $77$ & $\dots$ & $\dots$ & $4772$ & $60$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.184$ & $-0.823$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031013.56$-$574242.3 & 4727302350444297984 & 499858947 & 20110901_0314m55_073 & 03:10:13.56 & $-$57:42:42.3 & $\dots$ & $12.656$ & $12.416$ & $1.053$ & $12.650$ & $29.0$ & $11.6$ & $\dots$ & $\dots$ & $3.7881$ & $0.0097$ & $0.2640$ & $0.0007$ & $0.2622$ & $0.0007$ & $0.0025$ & $0.2628$ & $0.0007$ & $0.0027$ & $0.2627$ & $0.0014$ & $0.0055$ & $34.7123$ & $0.0112$ & $31.4188$ & $0.0113$ & $0.0892$ & $5023$ & $91$ & $5803$ & $69$ & $\dots$ & $\dots$ & $5023$ & $91$ & $1.466$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.297$ & $0.174$ & $0.188$ & $0.090$ & $\dots$ & $\dots$ & $-1.297$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031025.12$-$624407.2 & 4720814956962116224 & 499616625 & 20061218_0319m62_046 & 03:10:25.12 & $-$62:44:07.2 & $\dots$ & $11.453$ & $11.173$ & $1.217$ & $11.476$ & $168.4$ & $0.7$ & $170.6$ & $0.4$ & $0.7298$ & $0.0098$ & $1.3702$ & $0.0184$ & $1.3231$ & $0.0172$ & $0.0130$ & $1.3420$ & $0.0153$ & $0.0114$ & $1.3326$ & $0.0127$ & $0.0095$ & $14.3186$ & $0.0127$ & $2.1924$ & $0.0126$ & $0.1365$ & $4698$ & $61$ & $4637$ & $68$ & $\dots$ & $\dots$ & $4698$ & $61$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.206$ & $-0.801$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.255$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031038.96$-$601233.3 & 4723393758405763200 & 499804500 & 20091001_0251m59_124 & 03:10:38.96 & $-$60:12:33.3 & $\dots$ & $11.593$ & $11.856$ & $0.653$ & $11.962$ & $21.0$ & $1.6$ & $23.1$ & $1.3$ & $2.0570$ & $0.0122$ & $0.4861$ & $0.0029$ & $0.4801$ & $0.0028$ & $0.0059$ & $0.4788$ & $0.0027$ & $0.0056$ & $0.4797$ & $0.0049$ & $0.0101$ & $16.9728$ & $0.0159$ & $27.2520$ & $0.0150$ & $0.1162$ & $6236$ & $97$ & $5795$ & $74$ & $\dots$ & $\dots$ & $6236$ & $97$ & $3.561$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.086$ & $0.198$ & $-0.335$ & $0.110$ & $\dots$ & $\dots$ & $-1.086$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031041.24$-$220331.1 & 5078558073129423104 & 17767149 & 20041022_0313m20_006 & 03:10:41.24 & $-$22:03:31.1 & $\dots$ & $11.475$ & $11.263$ & $1.015$ & $11.483$ & $-12.4$ & $0.7$ & $-11.5$ & $0.6$ & $1.0933$ & $0.0185$ & $0.9147$ & $0.0155$ & $0.8934$ & $0.0148$ & $0.0165$ & $0.8904$ & $0.0140$ & $0.0157$ & $0.8822$ & $0.0152$ & $0.0172$ & $-3.1639$ & $0.0210$ & $-70.4069$ & $0.0192$ & $-0.1589$ & $5143$ & $55$ & $5277$ & $94$ & $\dots$ & $\dots$ & $5143$ & $55$ & $2.703$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.104$ & $-1.156$ & $0.180$ & $\dots$ & $\dots$ & $-1.620$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031105.87$-$232014.7 & 5075322072970451840 & 17742936 & 20041022_0313m20_003 & 03:11:05.87 & $-$23:20:14.7 & $\dots$ & $11.559$ & $11.283$ & $1.219$ & $11.587$ & $138.9$ & $0.5$ & $138.6$ & $0.4$ & $0.3578$ & $0.0278$ & $2.7949$ & $0.2172$ & $2.6055$ & $0.1887$ & $0.0724$ & $2.5981$ & $0.1387$ & $0.0534$ & $2.6550$ & $0.1988$ & $0.0749$ & $19.4486$ & $0.0269$ & $-4.1799$ & $0.0293$ & $-0.2742$ & $4706$ & $53$ & $4626$ & $68$ & $\dots$ & $\dots$ & $4706$ & $53$ & $1.641$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.103$ & $-1.458$ & $0.140$ & $\dots$ & $\dots$ & $-1.580$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031135.68$-$751325.5 & 4639612445541802880 & 491602470 & 20120922_0346m75_041 & 03:11:35.68 & $-$75:13:25.5 & $\dots$ & $12.142$ & $11.921$ & $1.057$ & $12.157$ & $339.4$ & $0.8$ & $341.0$ & $0.9$ & $1.1573$ & $0.0112$ & $0.8641$ & $0.0084$ & $0.8451$ & $0.0080$ & $0.0095$ & $0.8525$ & $0.0071$ & $0.0083$ & $0.8279$ & $0.0055$ & $0.0066$ & $24.8034$ & $0.0129$ & $-31.9609$ & $0.0142$ & $-0.0222$ & $5182$ & $55$ & $4828$ & $87$ & $\dots$ & $\dots$ & $5182$ & $55$ & $3.756$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.114$ & $-1.489$ & $0.160$ & $\dots$ & $\dots$ & $-1.360$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031159.57$-$540018.4 & 4734666153476613504 & 502399464 & 20090911_0314m55_063 & 03:11:59.57 & $-$54:00:18.4 & $\dots$ & $12.233$ & $12.083$ & $0.953$ & $12.280$ & $361.5$ & $0.8$ & $361.5$ & $0.9$ & $0.9434$ & $0.0095$ & $1.0600$ & $0.0107$ & $1.0316$ & $0.0101$ & $0.0098$ & $1.0425$ & $0.0094$ & $0.0091$ & $1.0388$ & $0.0123$ & $0.0118$ & $68.3401$ & $0.0103$ & $26.4144$ & $0.0118$ & $-0.1156$ & $5250$ & $55$ & $4882$ & $77$ & $\dots$ & $\dots$ & $5250$ & $55$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.104$ & $-1.441$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.101$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031159.65$-$370455.5 & 5046519575607046272 & 505151695 & 20070908_0321m37_038 & 03:11:59.65 & $-$37:04:55.5 & $\dots$ & $10.089$ & $10.325$ & $0.887$ & $10.499$ & $57.9$ & $0.8$ & $\dots$ & $\dots$ & $6.3088$ & $0.0128$ & $0.1585$ & $0.0003$ & $0.1579$ & $0.0003$ & $0.0020$ & $0.1581$ & $0.0003$ & $0.0021$ & $\dots$ & $\dots$ & $\dots$ & $51.3693$ & $0.0159$ & $37.4888$ & $0.0205$ & $-0.4063$ & $5448$ & $80$ & $5556$ & $76$ & $\dots$ & $\dots$ & $5448$ & $80$ & $4.059$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.503$ & $0.143$ & $0.092$ & $0.100$ & $\dots$ & $\dots$ & $-1.503$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.028$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J031200.72$-$640552.1 & 4720395527636710528 & 499470021 & 20071013_0319m62_011 & 03:12:00.72 & $-$64:05:52.1 & $\dots$ & $10.664$ & $10.371$ & $1.313$ & $10.719$ & $43.1$ & $0.9$ & $44.8$ & $0.4$ & $0.6547$ & $0.0119$ & $1.5274$ & $0.0278$ & $1.4691$ & $0.0257$ & $0.0175$ & $1.5153$ & $0.0282$ & $0.0186$ & $1.4590$ & $0.0389$ & $0.0267$ & $8.3413$ & $0.0157$ & $-1.9940$ & $0.0165$ & $0.3028$ & $4535$ & $52$ & $4678$ & $77$ & $\dots$ & $\dots$ & $4535$ & $52$ & $2.309$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.682$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031214.09$-$561407.0 & 4733579221807584896 & 499915719 & 20071019_0314m55_017 & 03:12:14.09 & $-$56:14:07.0 & $\dots$ & $11.440$ & $11.185$ & $1.126$ & $11.449$ & $387.7$ & $1.3$ & $387.5$ & $0.4$ & $0.3432$ & $0.0113$ & $2.9138$ & $0.0959$ & $2.7086$ & $0.0829$ & $0.0306$ & $2.6723$ & $0.0558$ & $0.0209$ & $2.6215$ & $0.0397$ & $0.0151$ & $12.8331$ & $0.0123$ & $-6.3081$ & $0.0137$ & $0.0132$ & $4910$ & $55$ & $4680$ & $86$ & $\dots$ & $\dots$ & $4910$ & $55$ & $4.067$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.210$ & $0.110$ & $-2.437$ & $0.130$ & $\dots$ & $\dots$ & $-2.210$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.845$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031239.98$-$275724.6 & 5059697394264777344 & 17625563 & 20091019_0320m27_031 & 03:12:39.98 & $-$27:57:24.6 & $\dots$ & $12.226$ & $12.082$ & $0.735$ & $12.210$ & $17.7$ & $0.8$ & $20.2$ & $0.9$ & $2.3612$ & $0.0150$ & $0.4235$ & $0.0027$ & $0.4189$ & $0.0026$ & $0.0063$ & $0.4178$ & $0.0024$ & $0.0056$ & $0.4156$ & $0.0019$ & $0.0045$ & $56.0507$ & $0.0109$ & $-47.2549$ & $0.0133$ & $-0.4617$ & $5945$ & $67$ & $5676$ & $94$ & $\dots$ & $\dots$ & $5945$ & $67$ & $3.602$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.818$ & $0.123$ & $-0.944$ & $0.180$ & $\dots$ & $\dots$ & $-0.818$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.288$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031254.94$-$685037.5 & 4646478277181968640 & 499270609 & 20111102_0329m69_045 & 03:12:54.94 & $-$68:50:37.5 & $\dots$ & $12.602$ & $12.214$ & $1.412$ & $12.611$ & $313.0$ & $5.8$ & $308.2$ & $0.7$ & $0.2125$ & $0.0108$ & $4.7059$ & $0.2392$ & $4.1929$ & $0.1899$ & $0.0453$ & $4.6563$ & $0.2375$ & $0.0510$ & $4.3257$ & $0.2829$ & $0.0654$ & $8.4460$ & $0.0145$ & $7.3548$ & $0.0129$ & $0.0219$ & $4374$ & $52$ & $3584$ & $333$ & $\dots$ & $\dots$ & $4374$ & $52$ & $4.713$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.112$ & $-2.180$ & $0.390$ & $\dots$ & $\dots$ & $-1.220$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031259.76$-$551837.3 & 4733780707316305536 & 502373719 & 20071019_0314m55_079 & 03:12:59.76 & $-$55:18:37.3 & $\dots$ & $11.818$ & $11.533$ & $1.332$ & $11.890$ & $69.3$ & $4.2$ & $63.1$ & $1.2$ & $0.2063$ & $0.0119$ & $4.8473$ & $0.2796$ & $4.3048$ & $0.2205$ & $0.0512$ & $4.5670$ & $0.2218$ & $0.0486$ & $3.9177$ & $0.2047$ & $0.0523$ & $1.7923$ & $0.0149$ & $-8.3312$ & $0.0145$ & $0.0749$ & $4471$ & $53$ & $4173$ & $87$ & $\dots$ & $\dots$ & $4471$ & $53$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.117$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-1.460$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031315.16$-$634450.9 & 4720500251822134656 & 499470684 & 20111031_0319m62_014 & 03:13:15.16 & $-$63:44:50.9 & $\dots$ & $12.540$ & $12.289$ & $1.169$ & $12.571$ & $-9.3$ & $1.9$ & $\dots$ & $\dots$ & $0.5642$ & $0.0108$ & $1.7724$ & $0.0339$ & $1.6943$ & $0.0310$ & $0.0183$ & $1.7570$ & $0.0380$ & $0.0216$ & $1.7452$ & $0.0037$ & $0.0021$ & $1.2435$ & $0.0129$ & $3.5281$ & $0.0136$ & $0.0476$ & $4809$ & $53$ & $5080$ & $87$ & $\dots$ & $\dots$ & $4809$ & $53$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.110$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-0.980$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.304$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031328.06$-$502959.3 & 4749127862413825792 & 504254328 & 20090920_0330m50_038 & 03:13:28.06 & $-$50:29:59.3 & $\dots$ & $10.764$ & $10.497$ & $1.236$ & $10.809$ & $133.2$ & $0.5$ & $133.9$ & $0.3$ & $0.4350$ & $0.0102$ & $2.2989$ & $0.0539$ & $2.1692$ & $0.0480$ & $0.0221$ & $2.2341$ & $0.0457$ & $0.0204$ & $2.1041$ & $0.0878$ & $0.0417$ & $26.9984$ & $0.0107$ & $-8.2779$ & $0.0129$ & $-0.0165$ & $4670$ & $53$ & $4663$ & $68$ & $\dots$ & $\dots$ & $4670$ & $53$ & $1.429$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.104$ & $-1.445$ & $0.140$ & $\dots$ & $\dots$ & $-1.640$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031332.05$-$364432.4 & 5046554416380207104 & 17112600 & 20051010_0321m37_049 & 03:13:32.05 & $-$36:44:32.4 & $\dots$ & $11.194$ & $11.021$ & $1.263$ & $11.346$ & $38.4$ & $0.9$ & $19.4$ & $11.7$ & $1.0692$ & $0.0141$ & $0.9353$ & $0.0123$ & $0.9131$ & $0.0118$ & $0.0129$ & $0.9206$ & $0.0110$ & $0.0120$ & $0.9171$ & $0.0284$ & $0.0310$ & $19.4126$ & $0.0127$ & $11.0733$ & $0.0174$ & $-0.2829$ & $4608$ & $55$ & $4901$ & $64$ & $\dots$ & $\dots$ & $4608$ & $55$ & $3.723$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $0.033$ & $0.080$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.159$ & $0.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031337.26$-$102055.5 & 5165907189554147584 & 21371393 & 20100902_0320m11_055 & 03:13:37.26 & $-$10:20:55.5 & NTTE & $12.083$ & $11.805$ & $1.159$ & $12.083$ & $223.6$ & $0.8$ & $222.2$ & $0.2$ & $0.3888$ & $0.0158$ & $2.5720$ & $0.1045$ & $2.4108$ & $0.0918$ & $0.0381$ & $2.2477$ & $0.1223$ & $0.0544$ & $2.2856$ & $0.0588$ & $0.0257$ & $23.4325$ & $0.0162$ & $-11.4183$ & $0.0177$ & $0.3015$ & $4955$ & $49$ & $4888$ & $92$ & $4961$ & $42$ & $4948$ & $56$ & $2.573$ & $0.470$ & $1.145$ & $0.222$ & $1.145$ & $0.222$ & $-2.108$ & $0.064$ & $-2.035$ & $0.160$ & $-2.266$ & $0.010$ & $-1.950$ & $0.117$ & $0.075$ & $0.103$ & $0.615$ & $6.937$ & D & $0.997$ & I & $0.672$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J031347.44$-$170156.2 & 5106272015325693184 & 20557737 & 20051205_0304m15_131 & 03:13:47.44 & $-$17:01:56.2 & $\dots$ & $11.031$ & $10.950$ & $1.230$ & $11.259$ & $12.9$ & $4.4$ & $\dots$ & $\dots$ & $2.3885$ & $0.0414$ & $0.4187$ & $0.0073$ & $0.4142$ & $0.0071$ & $0.0171$ & $0.4125$ & $0.0080$ & $0.0193$ & $\dots$ & $\dots$ & $\dots$ & $-3.3375$ & $0.0402$ & $-3.0249$ & $0.0394$ & $-0.0263$ & $4687$ & $62$ & $4690$ & $64$ & $\dots$ & $\dots$ & $4687$ & $62$ & $4.765$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.189$ & $0.599$ & $0.080$ & $\dots$ & $\dots$ & $-1.240$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J031349.20$-$701751.3 & 4646059504986857600 & 497231840 & 20121212_0329m69_055 & 03:13:49.20 & $-$70:17:51.3 & $\dots$ & $12.273$ & $12.067$ & $1.009$ & $12.285$ & $101.7$ & $1.0$ & $103.5$ & $0.6$ & $0.4992$ & $0.0090$ & $2.0032$ & $0.0361$ & $1.9040$ & $0.0326$ & $0.0171$ & $1.9561$ & $0.0298$ & $0.0152$ & $1.9343$ & $0.0399$ & $0.0206$ & $6.6906$ & $0.0122$ & $-1.9582$ & $0.0118$ & $-0.0748$ & $5183$ & $55$ & $5080$ & $94$ & $\dots$ & $\dots$ & $5183$ & $55$ & $2.389$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.110$ & $-0.865$ & $0.180$ & $\dots$ & $\dots$ & $-1.050$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031402.00$-$543500.0 & 4733837091647126784 & 502394917 & 20090911_0314m55_058 & 03:14:02.00 & $-$54:35:00.0 & NTTE & $12.893$ & $12.689$ & $1.126$ & $12.953$ & $27.4$ & $0.7$ & $27.9$ & $0.6$ & $0.2491$ & $0.0109$ & $4.0145$ & $0.1757$ & $3.6350$ & $0.1440$ & $0.0396$ & $3.8238$ & $0.2176$ & $0.0569$ & $3.6539$ & $0.2845$ & $0.0779$ & $5.5088$ & $0.0108$ & $-15.4786$ & $0.0126$ & $0.0870$ & $4925$ & $52$ & $4617$ & $92$ & $4979$ & $50$ & $4872$ & $54$ & $1.494$ & $0.470$ & $1.443$ & $0.375$ & $1.443$ & $0.375$ & $-1.849$ & $0.087$ & $-1.706$ & $0.160$ & $-1.988$ & $0.066$ & $-1.710$ & $0.108$ & $-0.160$ & $0.101$ & $0.290$ & $6.871$ & D & $0.997$ & I & $0.433$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J031408.20$-$635117.1 & 4720495583194093952 & 499470580 & 20090909_0319m62_025 & 03:14:08.20 & $-$63:51:17.1 & $\dots$ & $11.551$ & $11.658$ & $0.611$ & $11.753$ & $12.5$ & $0.7$ & $13.0$ & $1.2$ & $2.2557$ & $0.0122$ & $0.4433$ & $0.0024$ & $0.4383$ & $0.0023$ & $0.0053$ & $0.4381$ & $0.0026$ & $0.0060$ & $0.4335$ & $0.0033$ & $0.0076$ & $9.9171$ & $0.0146$ & $1.8697$ & $0.0175$ & $0.2822$ & $6425$ & $89$ & $6633$ & $54$ & $\dots$ & $\dots$ & $6425$ & $89$ & $4.501$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.361$ & $-0.252$ & $0.100$ & $\dots$ & $\dots$ & $-1.430$ & $0.361$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.202$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031414.04$-$551054.0 & 4733786136155065088 & 502373861 & 20090911_0314m55_028 & 03:14:14.04 & $-$55:10:54.0 & $\dots$ & $12.366$ & $12.108$ & $1.093$ & $12.359$ & $-57.0$ & $0.8$ & $-56.1$ & $0.8$ & $0.8146$ & $0.0135$ & $1.2276$ & $0.0203$ & $1.1896$ & $0.0191$ & $0.0161$ & $1.2058$ & $0.0189$ & $0.0156$ & $1.2183$ & $0.0528$ & $0.0433$ & $9.4498$ & $0.0164$ & $-11.1212$ & $0.0190$ & $-0.2414$ & $4936$ & $53$ & $5059$ & $94$ & $\dots$ & $\dots$ & $4936$ & $53$ & $3.121$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $-0.787$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031418.19$-$324014.9 & 5054554183810684928 & 17216205 & 20100910_0322m32_033 & 03:14:18.19 & $-$32:40:14.9 & $\dots$ & $12.349$ & $12.090$ & $1.111$ & $12.347$ & $186.2$ & $1.3$ & $186.4$ & $0.8$ & $0.3501$ & $0.0107$ & $2.8563$ & $0.0873$ & $2.6589$ & $0.0756$ & $0.0284$ & $2.6963$ & $0.0722$ & $0.0268$ & $2.6846$ & $0.1440$ & $0.0536$ & $26.6278$ & $0.0081$ & $9.3336$ & $0.0095$ & $-0.3146$ & $4908$ & $53$ & $4856$ & $77$ & $\dots$ & $\dots$ & $4908$ & $53$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $-0.940$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.130$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031426.17$-$314435.5 & 5057697210815197312 & 17221864 & 20081124_0322m32_044 & 03:14:26.17 & $-$31:44:35.5 & $\dots$ & $11.834$ & $11.597$ & $1.051$ & $11.831$ & $25.3$ & $0.6$ & $25.4$ & $0.7$ & $0.3899$ & $0.0190$ & $2.5648$ & $0.1250$ & $2.4044$ & $0.1098$ & $0.0457$ & $2.3252$ & $0.0911$ & $0.0392$ & $2.2902$ & $0.2342$ & $0.1023$ & $11.5604$ & $0.0140$ & $-5.0119$ & $0.0164$ & $-0.5020$ & $5049$ & $55$ & $4674$ & $92$ & $\dots$ & $\dots$ & $5049$ & $55$ & $1.373$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.950$ & $0.106$ & $-1.677$ & $0.160$ & $\dots$ & $\dots$ & $-1.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031433.74$-$150929.6 & 5155022269253577344 & 20676657 & 20051205_0304m15_110 & 03:14:33.74 & $-$15:09:29.6 & $\dots$ & $13.108$ & $12.938$ & $0.905$ & $13.118$ & $7.8$ & $2.9$ & $\dots$ & $\dots$ & $2.3164$ & $0.0582$ & $0.4317$ & $0.0108$ & $0.4269$ & $0.0106$ & $0.0248$ & $0.4279$ & $0.0092$ & $0.0216$ & $0.4117$ & $0.0177$ & $0.0431$ & $18.6866$ & $0.0550$ & $22.3323$ & $0.0479$ & $-0.1442$ & $5510$ & $67$ & $3990$ & $120$ & $\dots$ & $\dots$ & $5510$ & $67$ & $4.478$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.866$ & $0.126$ & $-0.764$ & $0.190$ & $\dots$ & $\dots$ & $-0.866$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031450.90$-$331652.5 & 5054455197702361472 & 17214861 & 20031013_0322m31_017 & 03:14:50.90 & $-$33:16:52.5 & $\dots$ & $10.542$ & $10.320$ & $1.077$ & $10.564$ & $253.5$ & $1.9$ & $252.9$ & $0.3$ & $0.9887$ & $0.0125$ & $1.0114$ & $0.0128$ & $0.9855$ & $0.0121$ & $0.0123$ & $0.9842$ & $0.0133$ & $0.0135$ & $0.9727$ & $0.0177$ & $0.0182$ & $28.4969$ & $0.0096$ & $-30.6781$ & $0.0124$ & $-0.3945$ & $4981$ & $54$ & $4627$ & $92$ & $\dots$ & $\dots$ & $4981$ & $54$ & $2.711$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.108$ & $-1.765$ & $0.160$ & $\dots$ & $\dots$ & $-1.670$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031455.82$-$684819.5 & 4646489860710175104 & 499270946 & 20121212_0329m69_029 & 03:14:55.82 & $-$68:48:19.5 & NTTE & $12.510$ & $12.244$ & $0.913$ & $12.427$ & $146.5$ & $1.0$ & $149.8$ & $0.6$ & $0.4008$ & $0.0099$ & $2.4950$ & $0.0616$ & $2.3430$ & $0.0543$ & $0.0232$ & $2.3856$ & $0.0538$ & $0.0226$ & $2.2865$ & $0.0523$ & $0.0229$ & $15.8660$ & $0.0122$ & $-7.5501$ & $0.0121$ & $-0.0368$ & $5455$ & $86$ & $5433$ & $94$ & $5473$ & $58$ & $5437$ & $113$ & $3.003$ & $0.250$ & $2.458$ & $0.353$ & $2.458$ & $0.353$ & $-1.917$ & $0.260$ & $-1.544$ & $0.180$ & $-1.964$ & $0.126$ & $-1.870$ & $0.393$ & $-0.282$ & $0.115$ & $-0.272$ & $6.241$ & D & $0.960$ & I & $0.449$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J031458.02$-$323649.1 & 5054513437458320896 & 17216539 & 20051219_0322m31_022 & 03:14:58.02 & $-$32:36:49.1 & $\dots$ & $13.056$ & $12.826$ & $0.980$ & $13.033$ & $-292.0$ & $173.4$ & $105.8$ & $2.1$ & $0.4240$ & $0.0119$ & $2.3585$ & $0.0662$ & $2.2222$ & $0.0588$ & $0.0264$ & $2.3037$ & $0.1089$ & $0.0473$ & $2.2012$ & $0.0028$ & $0.0013$ & $17.6253$ & $0.0082$ & $-12.3784$ & $0.0106$ & $-0.3055$ & $5215$ & $57$ & $5257$ & $756$ & $\dots$ & $\dots$ & $5215$ & $57$ & $3.650$ & $0.950$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.090$ & $0.112$ & $-5.166$ & $0.610$ & $\dots$ & $\dots$ & $-2.090$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031459.22$-$371513.8 & 5046477656726263680 & 505102918 & 20070908_0321m37_043 & 03:14:59.22 & $-$37:15:13.8 & SOAR & $10.321$ & $9.912$ & $1.310$ & $10.258$ & $65.3$ & $1.1$ & $65.2$ & $0.4$ & $0.4582$ & $0.0113$ & $2.1825$ & $0.0538$ & $2.0653$ & $0.0482$ & $0.0233$ & $2.1031$ & $0.0466$ & $0.0222$ & $2.0677$ & $0.0955$ & $0.0462$ & $16.2816$ & $0.0087$ & $3.8150$ & $0.0133$ & $-0.2119$ & $4638$ & $45$ & $4823$ & $77$ & $4730$ & $37$ & $4546$ & $53$ & $3.438$ & $0.230$ & $1.089$ & $0.161$ & $1.089$ & $0.161$ & $-1.922$ & $0.088$ & $-1.653$ & $0.170$ & $-1.994$ & $0.063$ & $-1.850$ & $0.112$ & $-0.452$ & $0.105$ & $0.168$ & $6.676$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.710$ & $0.028$ & $0.710$ & $0.028$ & L & $0.780$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J031459.30$-$481046.0 & 4749974035394720512 & 504364184 & 20061120_0307m46_136 & 03:14:59.30 & $-$48:10:46.0 & NTTE & $12.511$ & $12.340$ & $0.898$ & $12.518$ & $107.5$ & $1.3$ & $107.8$ & $1.6$ & $1.1971$ & $0.0105$ & $0.8354$ & $0.0073$ & $0.8176$ & $0.0070$ & $0.0086$ & $0.8218$ & $0.0059$ & $0.0071$ & $0.8269$ & $0.0115$ & $0.0140$ & $31.7370$ & $0.0111$ & $-26.3175$ & $0.0124$ & $-0.0812$ & $5461$ & $68$ & $4706$ & $92$ & $5504$ & $62$ & $5418$ & $73$ & $1.044$ & $0.470$ & $3.004$ & $0.191$ & $3.004$ & $0.191$ & $-1.853$ & $0.147$ & $-2.381$ & $0.160$ & $-1.895$ & $0.084$ & $-1.810$ & $0.210$ & $0.290$ & $0.110$ & $0.300$ & $6.877$ & D & $0.999$ & I & $0.502$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J031510.20$-$675516.8 & 4670599333208519552 & 499277481 & 20081219_0329m69_058 & 03:15:10.20 & $-$67:55:16.8 & $\dots$ & $10.471$ & $10.824$ & $0.638$ & $10.926$ & $-4.5$ & $1.1$ & $-3.2$ & $0.6$ & $4.4997$ & $0.0092$ & $0.2222$ & $0.0005$ & $0.2210$ & $0.0004$ & $0.0020$ & $0.2219$ & $0.0005$ & $0.0023$ & $0.2211$ & $0.0004$ & $0.0020$ & $11.5899$ & $0.0103$ & $-23.0369$ & $0.0116$ & $0.0828$ & $6362$ & $67$ & $6485$ & $116$ & $\dots$ & $\dots$ & $6362$ & $67$ & $4.231$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.134$ & $-0.550$ & $0.120$ & $\dots$ & $\dots$ & $-1.030$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031513.82$-$203641.1 & 5102785330811092736 & 20523708 & 20071213_0316m22_073 & 03:15:13.82 & $-$20:36:41.1 & $\dots$ & $10.596$ & $10.766$ & $0.691$ & $10.882$ & $23.3$ & $3.1$ & $\dots$ & $\dots$ & $2.7882$ & $0.0151$ & $0.3587$ & $0.0019$ & $0.3553$ & $0.0019$ & $0.0054$ & $0.3557$ & $0.0016$ & $0.0046$ & $0.3544$ & $0.0034$ & $0.0095$ & $20.2467$ & $0.0160$ & $-1.0600$ & $0.0158$ & $0.0192$ & $6085$ & $74$ & $6715$ & $204$ & $\dots$ & $\dots$ & $6085$ & $74$ & $4.425$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.382$ & $0.174$ & $-0.090$ & $0.190$ & $\dots$ & $\dots$ & $-1.382$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.266$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031515.17$-$183231.2 & 5104419583047346944 & 20536400 & 20091015_0308m17_134 & 03:15:15.17 & $-$18:32:31.2 & $\dots$ & $12.252$ & $12.018$ & $1.089$ & $12.266$ & $18.0$ & $1.2$ & $17.9$ & $1.6$ & $0.7844$ & $0.0150$ & $1.2749$ & $0.0244$ & $1.2340$ & $0.0228$ & $0.0185$ & $1.2345$ & $0.0220$ & $0.0179$ & $1.2204$ & $0.0500$ & $0.0410$ & $21.3348$ & $0.0136$ & $-14.9691$ & $0.0135$ & $-0.0372$ & $4992$ & $53$ & $5109$ & $94$ & $\dots$ & $\dots$ & $4992$ & $53$ & $3.313$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $-0.930$ & $0.180$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.489$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031517.37$-$064643.1 & 5169500668431847808 & 21491200 & 20071229_0309m07_101 & 03:15:17.37 & $-$06:46:43.1 & $\dots$ & $11.224$ & $11.279$ & $0.819$ & $11.432$ & $77.1$ & $1.3$ & $77.4$ & $1.4$ & $3.1334$ & $0.0175$ & $0.3191$ & $0.0018$ & $0.3165$ & $0.0018$ & $0.0055$ & $0.3155$ & $0.0015$ & $0.0047$ & $0.3140$ & $0.0027$ & $0.0084$ & $15.1429$ & $0.0198$ & $-1.0115$ & $0.0173$ & $0.0643$ & $5935$ & $69$ & $4948$ & $87$ & $\dots$ & $\dots$ & $5935$ & $69$ & $3.828$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.131$ & $-0.935$ & $0.160$ & $\dots$ & $\dots$ & $-0.880$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031522.02$-$242518.5 & 5074217922777734144 & 17786170 & 20041025_0319m26_064 & 03:15:22.02 & $-$24:25:18.5 & $\dots$ & $11.702$ & $11.402$ & $1.286$ & $11.737$ & $-113.8$ & $0.7$ & $-113.7$ & $0.5$ & $0.3195$ & $0.0182$ & $3.1299$ & $0.1783$ & $2.8944$ & $0.1525$ & $0.0527$ & $2.9392$ & $0.1931$ & $0.0657$ & $2.9774$ & $0.3095$ & $0.1040$ & $7.6412$ & $0.0146$ & $-15.5334$ & $0.0174$ & $0.0711$ & $4563$ & $52$ & $4503$ & $77$ & $\dots$ & $\dots$ & $4563$ & $52$ & $0.776$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.103$ & $-1.397$ & $0.170$ & $\dots$ & $\dots$ & $-1.560$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.144$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031535.82$-$094743.6 & 5166509416984064256 & 21430983 & 20100902_0320m11_064 & 03:15:35.82 & $-$09:47:43.6 & KPNK & $12.135$ & $11.746$ & $1.389$ & $12.131$ & $135.9$ & $0.7$ & $134.2$ & $0.9$ & $0.3804$ & $0.0203$ & $2.6288$ & $0.1403$ & $2.4606$ & $0.1229$ & $0.0500$ & $2.3268$ & $0.1021$ & $0.0439$ & $2.4814$ & $0.0108$ & $0.0044$ & $14.1744$ & $0.0197$ & $-12.4921$ & $0.0185$ & $0.1314$ & $4644$ & $40$ & $4613$ & $77$ & $4692$ & $28$ & $4595$ & $53$ & $1.345$ & $0.230$ & $1.621$ & $0.101$ & $1.621$ & $0.101$ & $-1.756$ & $0.099$ & $-1.368$ & $0.170$ & $-1.772$ & $0.095$ & $-1.740$ & $0.103$ & $-0.147$ & $0.115$ & $0.193$ & $6.867$ & D & $0.978$ & I & $0.240$ & $0.209$ & $0.482$ & $0.040$ & $0.482$ & $0.040$ & D & $0.976$ & $69$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J031540.62$-$190322.8 & 5103634909701910272 & 20578296 & 20041022_0313m20_079 & 03:15:40.62 & $-$19:03:22.8 & $\dots$ & $10.274$ & $9.919$ & $1.366$ & $10.292$ & $-28.3$ & $0.6$ & $-28.6$ & $0.2$ & $0.5507$ & $0.0146$ & $1.8159$ & $0.0481$ & $1.7340$ & $0.0439$ & $0.0253$ & $1.7444$ & $0.0477$ & $0.0274$ & $1.6637$ & $0.0551$ & $0.0331$ & $-1.9808$ & $0.0153$ & $-8.3145$ & $0.0140$ & $-0.1197$ & $4438$ & $52$ & $4463$ & $68$ & $\dots$ & $\dots$ & $4438$ & $52$ & $1.364$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.102$ & $-1.164$ & $0.140$ & $\dots$ & $\dots$ & $-1.350$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $116$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031541.02$-$762632.9 & 4639293831984104704 & 491522596 & 20091125_0346m75_029 & 03:15:41.02 & $-$76:26:32.9 & SOAR & $11.411$ & $11.060$ & $1.346$ & $11.423$ & $253.3$ & $0.6$ & $255.7$ & $0.3$ & $0.2725$ & $0.0118$ & $3.6697$ & $0.1589$ & $3.3501$ & $0.1324$ & $0.0395$ & $3.4474$ & $0.1561$ & $0.0453$ & $3.4759$ & $0.1419$ & $0.0408$ & $7.5008$ & $0.0146$ & $19.0391$ & $0.0133$ & $0.0825$ & $4785$ & $61$ & $4559$ & $51$ & $4838$ & $62$ & $4732$ & $60$ & $1.110$ & $0.210$ & $1.588$ & $0.141$ & $1.588$ & $0.141$ & $-2.920$ & $0.136$ & $-2.734$ & $0.140$ & $-2.769$ & $0.133$ & $-3.070$ & $0.138$ & $0.332$ & $0.120$ & $0.662$ & $6.172$ & D & $0.996$ & I & $0.593$ & $0.168$ & $0.497$ & $0.036$ & $0.497$ & $0.036$ & D & $0.992$ & $78$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J031542.96$-$313133.8 & 5057722430863151232 & 17256057 & 20051219_0322m31_048 & 03:15:42.96 & $-$31:31:33.8 & $\dots$ & $12.984$ & $12.863$ & $0.633$ & $12.964$ & $172.5$ & $3.3$ & $\dots$ & $\dots$ & $1.6869$ & $0.0121$ & $0.5928$ & $0.0043$ & $0.5838$ & $0.0041$ & $0.0071$ & $0.5834$ & $0.0040$ & $0.0069$ & $0.5769$ & $0.0048$ & $0.0083$ & $38.2658$ & $0.0083$ & $8.2472$ & $0.0100$ & $-0.3036$ & $6345$ & $95$ & $6937$ & $529$ & $\dots$ & $\dots$ & $6345$ & $95$ & $4.409$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.407$ & $0.285$ & $-1.241$ & $0.400$ & $\dots$ & $\dots$ & $-2.407$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.614$ & $0.503$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031559.34$-$743257.7 & 4639776204054863232 & 491608910 & 20091129_0346m75_048 & 03:15:59.34 & $-$74:32:57.7 & $\dots$ & $12.619$ & $12.108$ & $1.356$ & $12.477$ & $31.2$ & $7.4$ & $6.5$ & $4.1$ & $2.2315$ & $0.0114$ & $0.4481$ & $0.0023$ & $0.4430$ & $0.0022$ & $0.0050$ & $0.4468$ & $0.0023$ & $0.0052$ & $0.4406$ & $0.0019$ & $0.0044$ & $34.7303$ & $0.0160$ & $19.7779$ & $0.0127$ & $-0.0305$ & $4526$ & $61$ & $4681$ & $64$ & $\dots$ & $\dots$ & $4526$ & $61$ & $4.758$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.164$ & $0.739$ & $0.080$ & $\dots$ & $\dots$ & $-1.000$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.165$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031601.19$-$681939.6 & 4670536798484790656 & 499273467 & 20071210_0329m69_056 & 03:16:01.19 & $-$68:19:39.6 & $\dots$ & $10.579$ & $10.234$ & $1.142$ & $10.505$ & $31.8$ & $1.7$ & $30.6$ & $1.9$ & $2.0317$ & $0.0102$ & $0.4922$ & $0.0025$ & $0.4860$ & $0.0024$ & $0.0050$ & $0.4897$ & $0.0022$ & $0.0044$ & $0.4820$ & $0.0054$ & $0.0111$ & $7.3561$ & $0.0128$ & $14.8384$ & $0.0135$ & $0.0396$ & $4900$ & $61$ & $4959$ & $64$ & $\dots$ & $\dots$ & $4900$ & $61$ & $4.137$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.156$ & $-0.055$ & $0.080$ & $\dots$ & $\dots$ & $-1.660$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.224$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031621.11$-$723652.2 & 4642219701145071488 & 491730899 & 20090831_0243m72_113 & 03:16:21.11 & $-$72:36:52.2 & $\dots$ & $12.011$ & $11.764$ & $1.436$ & $12.173$ & $9.7$ & $2.4$ & $-2.2$ & $2.1$ & $1.3073$ & $0.0100$ & $0.7649$ & $0.0059$ & $0.7500$ & $0.0056$ & $0.0075$ & $0.7584$ & $0.0061$ & $0.0080$ & $\dots$ & $\dots$ & $\dots$ & $9.6949$ & $0.0130$ & $10.9520$ & $0.0127$ & $-0.0079$ & $4339$ & $76$ & $4597$ & $64$ & $\dots$ & $\dots$ & $4339$ & $76$ & $3.988$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.335$ & $0.727$ & $0.080$ & $\dots$ & $\dots$ & $-1.230$ & $0.335$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.121$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J031637.53$-$703333.0 & 4646037549114081792 & 497225652 & 20081215_0329m69_018 & 03:16:37.53 & $-$70:33:33.0 & $\dots$ & $11.173$ & $11.039$ & $0.862$ & $11.204$ & $26.6$ & $1.5$ & $24.1$ & $12.4$ & $4.2245$ & $0.0108$ & $0.2367$ & $0.0006$ & $0.2353$ & $0.0006$ & $0.0025$ & $0.2357$ & $0.0006$ & $0.0027$ & $0.2347$ & $0.0006$ & $0.0025$ & $-1.5662$ & $0.0124$ & $65.9294$ & $0.0144$ & $0.1246$ & $5612$ & $68$ & $5328$ & $69$ & $\dots$ & $\dots$ & $5612$ & $68$ & $3.155$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.896$ & $0.124$ & $-0.207$ & $0.090$ & $\dots$ & $\dots$ & $-0.896$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.117$ & $0.094$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031702.83$-$352510.6 & 5047275799089130624 & 17150783 & 20051010_0321m37_069 & 03:17:02.83 & $-$35:25:10.6 & $\dots$ & $12.914$ & $12.667$ & $1.152$ & $12.942$ & $104.8$ & $1.5$ & $102.3$ & $1.3$ & $0.4530$ & $0.0110$ & $2.2075$ & $0.0536$ & $2.0877$ & $0.0479$ & $0.0230$ & $2.1646$ & $0.0521$ & $0.0241$ & $2.2207$ & $0.0794$ & $0.0358$ & $11.9629$ & $0.0083$ & $6.2759$ & $0.0118$ & $-0.1603$ & $4834$ & $55$ & $4002$ & $87$ & $\dots$ & $\dots$ & $4834$ & $55$ & $4.698$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.128$ & $-0.754$ & $0.160$ & $\dots$ & $\dots$ & $-0.940$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.702$ & $0.382$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031726.88$-$733839.7 & 4642089301641789568 & 491720601 & 20060914_0243m72_125 & 03:17:26.88 & $-$73:38:39.7 & $\dots$ & $12.313$ & $12.084$ & $1.161$ & $12.363$ & $230.8$ & $1.2$ & $\dots$ & $\dots$ & $0.5280$ & $0.0104$ & $1.8939$ & $0.0373$ & $1.8051$ & $0.0339$ & $0.0188$ & $1.8635$ & $0.0334$ & $0.0179$ & $1.8505$ & $0.0330$ & $0.0178$ & $-4.9534$ & $0.0137$ & $-21.5508$ & $0.0122$ & $-0.0283$ & $4889$ & $56$ & $4817$ & $77$ & $\dots$ & $\dots$ & $4889$ & $56$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.141$ & $-1.121$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.639$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031751.12$-$181546.4 & 5105202091728612608 & 20617604 & 20041022_0313m20_085 & 03:17:51.12 & $-$18:15:46.4 & $\dots$ & $10.973$ & $11.217$ & $0.884$ & $11.390$ & $41.9$ & $1.8$ & $\dots$ & $\dots$ & $4.1704$ & $0.0252$ & $0.2398$ & $0.0014$ & $0.2383$ & $0.0014$ & $0.0060$ & $0.2381$ & $0.0012$ & $0.0051$ & $\dots$ & $\dots$ & $\dots$ & $-24.6987$ & $0.0275$ & $-50.0498$ & $0.0260$ & $-0.1465$ & $5503$ & $91$ & $5547$ & $76$ & $\dots$ & $\dots$ & $5503$ & $91$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.361$ & $0.150$ & $-0.135$ & $0.100$ & $\dots$ & $\dots$ & $-2.361$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.238$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J031753.18$-$285412.6 & 5058646226789334528 & 17661910 & 20061003_0320m27_009 & 03:17:53.18 & $-$28:54:12.6 & $\dots$ & $11.539$ & $11.192$ & $0.770$ & $11.329$ & $25.7$ & $0.8$ & $28.0$ & $0.8$ & $3.0674$ & $0.0227$ & $0.3260$ & $0.0024$ & $0.3233$ & $0.0024$ & $0.0073$ & $0.3227$ & $0.0023$ & $0.0072$ & $0.3221$ & $0.0036$ & $0.0111$ & $-20.7712$ & $0.0147$ & $-21.9196$ & $0.0184$ & $-0.6061$ & $5842$ & $115$ & $5740$ & $69$ & $\dots$ & $\dots$ & $5842$ & $115$ & $3.585$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.770$ & $0.408$ & $-0.141$ & $0.090$ & $\dots$ & $\dots$ & $-2.770$ & $0.408$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.135$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J031755.01$-$792400.3 & 4620388206285050624 & 491079645 & 20100802_0235m78_122 & 03:17:55.01 & $-$79:24:00.3 & $\dots$ & $12.205$ & $11.784$ & $1.475$ & $12.214$ & $13.8$ & $0.8$ & $14.2$ & $0.4$ & $0.3385$ & $0.0107$ & $2.9542$ & $0.0934$ & $2.7435$ & $0.0805$ & $0.0294$ & $2.8566$ & $0.0990$ & $0.0347$ & $2.6963$ & $0.1754$ & $0.0651$ & $11.9061$ & $0.0127$ & $4.5872$ & $0.0126$ & $0.2004$ & $4343$ & $52$ & $4429$ & $77$ & $\dots$ & $\dots$ & $4343$ & $52$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.122$ & $-0.874$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031805.44$-$180508.8 & 5105213357427231360 & 20618189 & 20091015_0308m17_122 & 03:18:05.44 & $-$18:05:08.8 & $\dots$ & $12.217$ & $11.885$ & $1.321$ & $12.237$ & $100.5$ & $0.6$ & $99.5$ & $0.6$ & $0.3558$ & $0.0203$ & $2.8106$ & $0.1604$ & $2.6192$ & $0.1393$ & $0.0532$ & $2.5218$ & $0.0995$ & $0.0395$ & $2.6815$ & $0.3522$ & $0.1314$ & $6.1830$ & $0.0197$ & $-6.6744$ & $0.0182$ & $-0.1772$ & $4514$ & $52$ & $4590$ & $68$ & $\dots$ & $\dots$ & $4514$ & $52$ & $1.951$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $-1.057$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.551$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031815.40$-$681142.3 & 4670542364762353664 & 499273563 & 20091124_0329m69_057 & 03:18:15.40 & $-$68:11:42.3 & $\dots$ & $11.837$ & $11.695$ & $0.746$ & $11.825$ & $45.3$ & $1.5$ & $48.6$ & $1.6$ & $3.3188$ & $0.0269$ & $0.3013$ & $0.0024$ & $0.2990$ & $0.0024$ & $0.0080$ & $0.2990$ & $0.0024$ & $0.0079$ & $0.2979$ & $0.0029$ & $0.0098$ & $-17.8124$ & $0.0351$ & $22.3757$ & $0.0326$ & $0.1260$ & $6006$ & $68$ & $5548$ & $136$ & $\dots$ & $\dots$ & $6006$ & $68$ & $3.748$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.813$ & $0.130$ & $-1.199$ & $0.190$ & $\dots$ & $\dots$ & $-0.813$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.513$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031826.30$-$314301.7 & 5055032681824038016 & 17280718 & 20070922_0322m32_047 & 03:18:26.30 & $-$31:43:01.7 & $\dots$ & $10.769$ & $10.481$ & $1.248$ & $10.798$ & $-35.0$ & $1.2$ & $-33.2$ & $0.5$ & $0.7189$ & $0.0121$ & $1.3910$ & $0.0234$ & $1.3425$ & $0.0218$ & $0.0162$ & $1.3373$ & $0.0204$ & $0.0152$ & $1.3246$ & $0.0519$ & $0.0392$ & $19.5949$ & $0.0087$ & $0.1189$ & $0.0099$ & $-0.2446$ & $4623$ & $52$ & $4485$ & $77$ & $\dots$ & $\dots$ & $4623$ & $52$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $-1.126$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031857.20$-$022445.0 & 3261954062752423808 & 21681584 & 20091024_0318m02_137 & 03:18:57.20 & $-$02:24:45.0 & KPNK & $12.720$ & $12.276$ & $1.511$ & $12.725$ & $92.0$ & $1.2$ & $93.9$ & $1.0$ & $0.1924$ & $0.0158$ & $5.1975$ & $0.4268$ & $4.5788$ & $0.3312$ & $0.0723$ & $5.2670$ & $0.2867$ & $0.0544$ & $4.7873$ & $0.7763$ & $0.1622$ & $6.4992$ & $0.0167$ & $-5.3583$ & $0.0143$ & $0.0773$ & $4355$ & $39$ & $4477$ & $77$ & $4383$ & $25$ & $4326$ & $52$ & $1.006$ & $0.230$ & $1.055$ & $0.097$ & $1.055$ & $0.097$ & $-1.809$ & $0.124$ & $-1.307$ & $0.170$ & $-1.947$ & $0.138$ & $-1.670$ & $0.110$ & $-0.565$ & $0.098$ & $0.055$ & $6.676$ & D & $0.992$ & I & $0.312$ & $0.295$ & $0.339$ & $0.051$ & $0.339$ & $0.051$ & D & $0.978$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J031906.30$-$081931.0 & 5168248427766897536 & 21446935 & 20071229_0309m07_123 & 03:19:06.30 & $-$08:19:31.0 & KPNR & $11.145$ & $10.867$ & $1.182$ & $11.155$ & $305.0$ & $2.7$ & $302.4$ & $0.2$ & $0.5187$ & $0.0159$ & $1.9279$ & $0.0591$ & $1.8359$ & $0.0536$ & $0.0292$ & $1.8811$ & $0.0391$ & $0.0208$ & $1.8202$ & $0.0094$ & $0.0052$ & $32.4532$ & $0.0160$ & $-16.1973$ & $0.0158$ & $0.1783$ & $4882$ & $58$ & $4506$ & $247$ & $4820$ & $61$ & $4945$ & $56$ & $1.669$ & $0.610$ & $1.364$ & $0.188$ & $1.364$ & $0.188$ & $-2.503$ & $0.061$ & $-2.504$ & $0.200$ & $-2.545$ & $0.013$ & $-2.460$ & $0.108$ & $-0.273$ & $0.118$ & $0.307$ & $6.234$ & D & $0.999$ & I & $0.481$ & $0.353$ & $0.037$ & $0.041$ & $0.037$ & $0.041$ & D & $0.991$ & $22$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J031913.70$-$794756.0 & 4620314749460439424 & 491071809 & 20071228_0235m78_127 & 03:19:13.70 & $-$79:47:56.0 & NTTE & $11.755$ & $11.240$ & $1.683$ & $11.786$ & $243.8$ & $1.5$ & $245.6$ & $0.4$ & $0.3224$ & $0.0117$ & $3.1017$ & $0.1126$ & $2.8703$ & $0.0964$ & $0.0336$ & $2.9533$ & $0.0992$ & $0.0336$ & $2.9769$ & $0.1967$ & $0.0661$ & $19.7414$ & $0.0175$ & $-3.6482$ & $0.0143$ & $0.1881$ & $4271$ & $166$ & $3686$ & $77$ & $4271$ & $166$ & $4010$ & $51$ & $1.101$ & $0.230$ & $0.332$ & $0.250$ & $0.332$ & $0.250$ & $-2.763$ & $0.130$ & $-1.521$ & $0.170$ & $-2.763$ & $0.130$ & $0.110$ & $0.108$ & $-0.314$ & $0.324$ & $0.426$ & $6.093$ & D & $0.876$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $29$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J031917.77$-$361911.5 & 5046991472253724800 & 17149985 & 20061125_0321m37_064 & 03:19:17.77 & $-$36:19:11.5 & $\dots$ & $11.443$ & $11.188$ & $1.153$ & $11.464$ & $347.5$ & $1.0$ & $345.8$ & $0.4$ & $0.3767$ & $0.0117$ & $2.6546$ & $0.0825$ & $2.4832$ & $0.0721$ & $0.0291$ & $2.5174$ & $0.0668$ & $0.0265$ & $2.4485$ & $0.0751$ & $0.0307$ & $20.7774$ & $0.0104$ & $5.5909$ & $0.0154$ & $-0.2782$ & $4834$ & $53$ & $4725$ & $77$ & $\dots$ & $\dots$ & $4834$ & $53$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.106$ & $-1.316$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031927.30$-$473118.0 & 4750061244706634368 & 504376423 & 20081129_0307m46_120 & 03:19:27.30 & $-$47:31:18.0 & NTTE & $12.293$ & $12.005$ & $1.172$ & $12.288$ & $205.3$ & $0.7$ & $198.1$ & $7.8$ & $0.1714$ & $0.0121$ & $5.8343$ & $0.4119$ & $5.0659$ & $0.3105$ & $0.0613$ & $5.2991$ & $0.3201$ & $0.0604$ & $4.8001$ & $0.3819$ & $0.0796$ & $15.6323$ & $0.0113$ & $-4.0693$ & $0.0136$ & $-0.0571$ & $4854$ & $59$ & $5490$ & $136$ & $4901$ & $54$ & $4806$ & $64$ & $4.615$ & $0.180$ & $0.876$ & $0.038$ & $0.876$ & $0.038$ & $-2.236$ & $0.097$ & $-1.292$ & $0.190$ & $-2.281$ & $0.004$ & $-2.190$ & $0.189$ & $0.055$ & $0.117$ & $0.685$ & $6.879$ & D & $0.996$ & I & $0.246$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J031935.30$-$325043.0 & 5054340333095950464 & $\dots$ & 20061002_0322m32_015 & 03:19:35.30 & $-$32:50:43.0 & SOAR & $10.904$ & $10.817$ & $0.581$ & $10.905$ & $50.9$ & $2.3$ & $48.2$ & $0.5$ & $4.5579$ & $0.0157$ & $0.2194$ & $0.0008$ & $0.2182$ & $0.0007$ & $0.0034$ & $0.2184$ & $0.0008$ & $0.0035$ & $0.2187$ & $0.0008$ & $0.0037$ & $31.9050$ & $0.0116$ & $-198.8012$ & $0.0165$ & $-0.3025$ & $6567$ & $26$ & $6434$ & $383$ & $6567$ & $26$ & $\dots$ & $\dots$ & $3.796$ & $0.460$ & $3.743$ & $0.189$ & $3.743$ & $0.189$ & $-2.899$ & $0.021$ & $-1.948$ & $0.410$ & $-2.899$ & $0.021$ & $\dots$ & $\dots$ & $1.355$ & $0.215$ & $1.355$ & $6.886$ & D & $0.637$ & X & $\dots$ & $\dots$ & $0.155$ & $0.052$ & $0.155$ & $0.052$ & D & $0.970$ & $67$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J031950.58$-$763515.1 & 4639277373669396736 & 491495522 & 20081210_0346m75_025 & 03:19:50.58 & $-$76:35:15.1 & $\dots$ & $11.321$ & $11.215$ & $0.752$ & $11.348$ & $39.8$ & $1.2$ & $38.6$ & $0.8$ & $5.3660$ & $0.0367$ & $0.1864$ & $0.0013$ & $0.1855$ & $0.0013$ & $0.0068$ & $0.1855$ & $0.0012$ & $0.0064$ & $0.1859$ & $0.0020$ & $0.0106$ & $33.1604$ & $0.0493$ & $59.7348$ & $0.0446$ & $0.1977$ & $6240$ & $68$ & $5870$ & $136$ & $\dots$ & $\dots$ & $6240$ & $68$ & $3.932$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.927$ & $0.134$ & $-1.058$ & $0.190$ & $\dots$ & $\dots$ & $-0.927$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.310$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J031951.28$-$172805.3 & 5106097884467811072 & 20625001 & 20061029_0308m17_114 & 03:19:51.28 & $-$17:28:05.3 & $\dots$ & $11.274$ & $11.244$ & $0.873$ & $11.414$ & $42.8$ & $1.0$ & $44.3$ & $0.7$ & $2.8532$ & $0.0366$ & $0.3505$ & $0.0045$ & $0.3473$ & $0.0044$ & $0.0127$ & $0.3473$ & $0.0046$ & $0.0133$ & $\dots$ & $\dots$ & $\dots$ & $33.8300$ & $0.0336$ & $34.6318$ & $0.0324$ & $-0.0659$ & $5597$ & $150$ & $5621$ & $57$ & $\dots$ & $\dots$ & $5597$ & $150$ & $3.650$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.078$ & $0.187$ & $-0.143$ & $0.090$ & $\dots$ & $\dots$ & $-1.078$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.102$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J031953.85$-$263826.1 & 5061576493999761536 & 17699436 & 20091018_0320m27_064 & 03:19:53.85 & $-$26:38:26.1 & $\dots$ & $11.921$ & $11.661$ & $1.151$ & $11.936$ & $-46.4$ & $0.9$ & $-46.5$ & $0.4$ & $0.7005$ & $0.0196$ & $1.4276$ & $0.0399$ & $1.3765$ & $0.0371$ & $0.0270$ & $1.3800$ & $0.0367$ & $0.0266$ & $1.3241$ & $0.0406$ & $0.0307$ & $9.7985$ & $0.0129$ & $-11.0644$ & $0.0158$ & $-0.4042$ & $4823$ & $53$ & $4996$ & $65$ & $\dots$ & $\dots$ & $4823$ & $53$ & $2.943$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.620$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032016.57$-$371735.6 & 4854652082140788224 & 17145374 & 20091110_0321m37_091 & 03:20:16.57 & $-$37:17:35.6 & $\dots$ & $12.966$ & $12.721$ & $1.103$ & $12.976$ & $25.1$ & $0.9$ & $25.0$ & $0.8$ & $0.6048$ & $0.0109$ & $1.6534$ & $0.0298$ & $1.5853$ & $0.0274$ & $0.0173$ & $1.6193$ & $0.0253$ & $0.0156$ & $1.5207$ & $0.0338$ & $0.0222$ & $13.5783$ & $0.0092$ & $-10.9834$ & $0.0133$ & $-0.1547$ & $4938$ & $53$ & $5128$ & $136$ & $\dots$ & $\dots$ & $4938$ & $53$ & $3.908$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.968$ & $0.190$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.632$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032016.87$-$353101.3 & 5047095513541416576 & 17174591 & 20061125_0321m37_074 & 03:20:16.87 & $-$35:31:01.3 & $\dots$ & $11.182$ & $10.993$ & $0.981$ & $11.200$ & $62.4$ & $1.3$ & $64.3$ & $0.4$ & $0.8023$ & $0.0129$ & $1.2464$ & $0.0200$ & $1.2073$ & $0.0188$ & $0.0156$ & $1.2209$ & $0.0195$ & $0.0160$ & $1.2049$ & $0.0269$ & $0.0224$ & $-4.3867$ & $0.0104$ & $2.1327$ & $0.0145$ & $-0.1636$ & $5203$ & $54$ & $5231$ & $94$ & $\dots$ & $\dots$ & $5203$ & $54$ & $3.188$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $-0.886$ & $0.180$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.612$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032017.96$-$182743.4 & 5105128282714544000 & 20621750 & 20041022_0313m20_090 & 03:20:17.96 & $-$18:27:43.4 & $\dots$ & $12.640$ & $12.550$ & $0.854$ & $12.714$ & $21.4$ & $2.7$ & $27.2$ & $3.8$ & $3.3512$ & $0.3733$ & $0.2984$ & $0.0332$ & $0.2961$ & $0.0327$ & $0.1105$ & $0.3094$ & $0.0296$ & $0.0958$ & $0.2420$ & $0.0200$ & $0.0827$ & $21.4346$ & $0.3678$ & $-21.0967$ & $0.3873$ & $-0.1845$ & $5625$ & $67$ & $5902$ & $76$ & $\dots$ & $\dots$ & $5625$ & $67$ & $4.027$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.818$ & $0.122$ & $-0.175$ & $0.100$ & $\dots$ & $\dots$ & $-0.818$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.128$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032020.34$-$132152.7 & 5161459738035520768 & 20784055 & 20071009_0320m11_004 & 03:20:20.34 & $-$13:21:52.7 & $\dots$ & $9.844$ & $9.910$ & $0.683$ & $10.024$ & $9.9$ & $1.5$ & $8.0$ & $1.0$ & $4.5597$ & $0.0419$ & $0.2193$ & $0.0020$ & $0.2181$ & $0.0020$ & $0.0091$ & $0.2178$ & $0.0020$ & $0.0090$ & $0.2171$ & $0.0049$ & $0.0224$ & $-46.1474$ & $0.0510$ & $-38.6910$ & $0.0417$ & $-0.0755$ & $6317$ & $77$ & $6423$ & $83$ & $\dots$ & $\dots$ & $6317$ & $77$ & $4.309$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.238$ & $-0.186$ & $0.120$ & $\dots$ & $\dots$ & $-1.500$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.224$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032048.43$-$563318.1 & 4730423516061738624 & 502307757 & 20090911_0314m55_143 & 03:20:48.43 & $-$56:33:18.1 & $\dots$ & $12.614$ & $12.461$ & $0.869$ & $12.629$ & $-45.4$ & $1.0$ & $\dots$ & $\dots$ & $3.3023$ & $0.0131$ & $0.3028$ & $0.0012$ & $0.3005$ & $0.0012$ & $0.0039$ & $0.3014$ & $0.0013$ & $0.0042$ & $0.2986$ & $0.0011$ & $0.0036$ & $76.4077$ & $0.0152$ & $-46.4209$ & $0.0156$ & $0.0167$ & $5560$ & $68$ & $5380$ & $328$ & $\dots$ & $\dots$ & $5560$ & $68$ & $4.394$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.342$ & $0.130$ & $-1.880$ & $0.260$ & $\dots$ & $\dots$ & $-1.342$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.584$ & $0.375$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032105.35$-$500110.8 & 4737204513507640064 & 504325337 & 20061227_0330m50_051 & 03:21:05.35 & $-$50:01:10.8 & $\dots$ & $11.882$ & $12.242$ & $0.897$ & $12.420$ & $4.1$ & $1.1$ & $4.7$ & $1.2$ & $1.2780$ & $0.0508$ & $0.7825$ & $0.0311$ & $0.7669$ & $0.0299$ & $0.0390$ & $0.7716$ & $0.0282$ & $0.0366$ & $\dots$ & $\dots$ & $\dots$ & $13.4169$ & $0.0559$ & $10.6181$ & $0.0647$ & $-0.0833$ & $5399$ & $67$ & $5005$ & $77$ & $\dots$ & $\dots$ & $5399$ & $67$ & $3.602$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.122$ & $-0.800$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.335$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J032108.84$-$394421.2 & 4853122077351063680 & 505064346 & 20030913_0321m37_150 & 03:21:08.84 & $-$39:44:21.2 & SOAR & $10.796$ & $10.508$ & $1.260$ & $10.831$ & $95.9$ & $2.0$ & $96.1$ & $0.5$ & $0.3791$ & $0.0125$ & $2.6378$ & $0.0870$ & $2.4685$ & $0.0762$ & $0.0309$ & $2.4713$ & $0.1027$ & $0.0415$ & $2.3176$ & $0.0570$ & $0.0246$ & $18.3397$ & $0.0118$ & $-23.0990$ & $0.0159$ & $-0.1128$ & $4663$ & $52$ & $4377$ & $92$ & $4701$ & $50$ & $4625$ & $53$ & $1.138$ & $0.470$ & $1.013$ & $0.111$ & $1.013$ & $0.111$ & $-2.022$ & $0.081$ & $-1.893$ & $0.160$ & $-2.093$ & $0.056$ & $-1.950$ & $0.106$ & $-0.507$ & $0.117$ & $0.173$ & $6.581$ & D & $0.998$ & I & $0.440$ & $0.298$ & $0.388$ & $0.044$ & $0.388$ & $0.044$ & D & $0.988$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J032111.24$-$532544.1 & 4734355958054313600 & 502414289 & 20071018_0314m55_087 & 03:21:11.24 & $-$53:25:44.1 & $\dots$ & $11.000$ & $10.851$ & $0.803$ & $10.998$ & $24.7$ & $0.8$ & $\dots$ & $\dots$ & $4.8060$ & $0.0208$ & $0.2081$ & $0.0009$ & $0.2070$ & $0.0009$ & $0.0043$ & $0.2077$ & $0.0008$ & $0.0040$ & $\dots$ & $\dots$ & $\dots$ & $48.3992$ & $0.0183$ & $8.8508$ & $0.0215$ & $-0.0124$ & $5725$ & $207$ & $5983$ & $57$ & $\dots$ & $\dots$ & $5725$ & $207$ & $4.184$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.934$ & $0.367$ & $0.127$ & $0.090$ & $\dots$ & $\dots$ & $-1.934$ & $0.367$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.093$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J032112.09$-$353842.4 & 5047048784297275136 & 17174713 & 20091110_0321m37_070 & 03:21:12.09 & $-$35:38:42.4 & $\dots$ & $12.866$ & $12.663$ & $1.011$ & $12.881$ & $92.2$ & $1.5$ & $95.8$ & $1.1$ & $0.6134$ & $0.0106$ & $1.6303$ & $0.0282$ & $1.5640$ & $0.0259$ & $0.0166$ & $1.5844$ & $0.0251$ & $0.0158$ & $1.5854$ & $0.0131$ & $0.0083$ & $-4.1403$ & $0.0091$ & $-37.6706$ & $0.0134$ & $-0.1715$ & $5135$ & $54$ & $5141$ & $94$ & $\dots$ & $\dots$ & $5135$ & $54$ & $2.203$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.103$ & $-0.991$ & $0.180$ & $\dots$ & $\dots$ & $-1.180$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.246$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032115.90$-$801824.0 & 4619526743221392640 & 491060027 & 20091023_0235m78_128 & 03:21:15.90 & $-$80:18:24.0 & NTTE & $12.446$ & $12.059$ & $1.431$ & $12.465$ & $333.4$ & $0.8$ & $333.9$ & $0.8$ & $0.1596$ & $0.0093$ & $6.2657$ & $0.3651$ & $5.3879$ & $0.2700$ & $0.0501$ & $6.2688$ & $0.3248$ & $0.0518$ & $5.5452$ & $0.1921$ & $0.0346$ & $7.5418$ & $0.0116$ & $0.5313$ & $0.0125$ & $-0.0933$ & $4550$ & $87$ & $4581$ & $77$ & $4650$ & $121$ & $4450$ & $53$ & $1.577$ & $0.230$ & $1.081$ & $0.312$ & $1.081$ & $0.312$ & $-2.281$ & $0.124$ & $-1.370$ & $0.170$ & $-2.181$ & $0.142$ & $-2.380$ & $0.106$ & $0.475$ & $0.172$ & $0.965$ & $7.114$ & D & $0.948$ & C & $0.252$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J032118.09$-$473349.4 & 4750069040072912384 & 504376625 & 20061120_0307m46_122 & 03:21:18.09 & $-$47:33:49.4 & $\dots$ & $12.610$ & $12.543$ & $0.878$ & $12.714$ & $50.2$ & $2.8$ & $45.6$ & $1.6$ & $1.2402$ & $0.0120$ & $0.8063$ & $0.0078$ & $0.7898$ & $0.0075$ & $0.0095$ & $0.7942$ & $0.0084$ & $0.0106$ & $0.7903$ & $0.0114$ & $0.0144$ & $5.7693$ & $0.0122$ & $2.0640$ & $0.0141$ & $-0.1146$ & $5450$ & $73$ & $6868$ & $204$ & $\dots$ & $\dots$ & $5450$ & $73$ & $4.417$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.152$ & $0.477$ & $0.190$ & $\dots$ & $\dots$ & $-0.920$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.151$ & $0.358$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J032124.04$-$132332.5 & 5161445306945219200 & 20784195 & 20031113_0327m13_044 & 03:21:24.04 & $-$13:23:32.5 & $\dots$ & $13.211$ & $13.063$ & $0.848$ & $13.224$ & $54.7$ & $3.8$ & $\dots$ & $\dots$ & $1.6389$ & $0.0808$ & $0.6102$ & $0.0301$ & $0.6006$ & $0.0291$ & $0.0485$ & $0.6018$ & $0.0322$ & $0.0536$ & $0.6645$ & $0.0427$ & $0.0642$ & $41.4714$ & $0.0911$ & $1.5162$ & $0.0647$ & $-0.2729$ & $5730$ & $67$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5730$ & $67$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.127$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-0.820$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032135.33$-$324013.1 & 5054369367074945920 & 17258973 & 20061002_0322m32_018 & 03:21:35.33 & $-$32:40:13.1 & $\dots$ & $11.566$ & $11.328$ & $1.086$ & $11.576$ & $280.1$ & $0.6$ & $278.0$ & $0.5$ & $0.6172$ & $0.0168$ & $1.6202$ & $0.0441$ & $1.5547$ & $0.0406$ & $0.0261$ & $1.5661$ & $0.0402$ & $0.0257$ & $1.5069$ & $0.0534$ & $0.0355$ & $38.7262$ & $0.0120$ & $16.4191$ & $0.0165$ & $-0.3268$ & $4952$ & $54$ & $4975$ & $77$ & $\dots$ & $\dots$ & $4952$ & $54$ & $2.283$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.110$ & $-1.184$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032135.75$-$282159.3 & 5060235502125896320 & 17674432 & 20091019_0320m27_008 & 03:21:35.75 & $-$28:21:59.3 & $\dots$ & $12.293$ & $12.169$ & $0.743$ & $12.298$ & $61.1$ & $1.3$ & $\dots$ & $\dots$ & $1.8792$ & $0.0173$ & $0.5321$ & $0.0049$ & $0.5249$ & $0.0048$ & $0.0091$ & $0.5242$ & $0.0047$ & $0.0089$ & $0.5213$ & $0.0060$ & $0.0115$ & $51.2987$ & $0.0109$ & $-53.6558$ & $0.0133$ & $-0.5650$ & $5891$ & $68$ & $5928$ & $136$ & $\dots$ & $\dots$ & $5891$ & $68$ & $4.137$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.296$ & $0.127$ & $-1.198$ & $0.190$ & $\dots$ & $\dots$ & $-1.296$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032141.26$-$102646.7 & 5163261562714974080 & 21436943 & 20051112_0315m08_138 & 03:21:41.26 & $-$10:26:46.7 & $\dots$ & $12.886$ & $12.733$ & $0.815$ & $12.884$ & $-19.8$ & $4.1$ & $\dots$ & $\dots$ & $1.5847$ & $0.0261$ & $0.6310$ & $0.0104$ & $0.6208$ & $0.0101$ & $0.0162$ & $0.6233$ & $0.0145$ & $0.0233$ & $\dots$ & $\dots$ & $\dots$ & $-19.2312$ & $0.0255$ & $-39.2233$ & $0.0223$ & $0.0599$ & $5792$ & $67$ & $6717$ & $204$ & $\dots$ & $\dots$ & $5792$ & $67$ & $4.425$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.011$ & $0.123$ & $-0.090$ & $0.190$ & $\dots$ & $\dots$ & $-1.011$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J032156.87$-$771155.5 & 4626864192334085888 & 491490181 & 20091125_0346m75_020 & 03:21:56.87 & $-$77:11:55.5 & $\dots$ & $11.933$ & $11.559$ & $1.425$ & $11.963$ & $77.1$ & $0.6$ & $80.7$ & $0.3$ & $0.3944$ & $0.0090$ & $2.5355$ & $0.0579$ & $2.3787$ & $0.0509$ & $0.0214$ & $2.4609$ & $0.0518$ & $0.0210$ & $2.3241$ & $0.0640$ & $0.0275$ & $19.1380$ & $0.0111$ & $25.6013$ & $0.0119$ & $-0.0413$ & $4599$ & $52$ & $4512$ & $77$ & $\dots$ & $\dots$ & $4599$ & $52$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $-1.372$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032201.52$-$302237.0 & 5055275570814499456 & 17294594 & 20061002_0322m32_074 & 03:22:01.52 & $-$30:22:37.0 & $\dots$ & $11.411$ & $11.086$ & $1.313$ & $11.434$ & $14.5$ & $1.2$ & $18.9$ & $1.1$ & $9.6237$ & $0.1988$ & $0.1039$ & $0.0021$ & $0.1036$ & $0.0021$ & $0.0206$ & $0.1030$ & $0.0020$ & $0.0194$ & $0.1020$ & $0.0006$ & $0.0057$ & $15.7842$ & $0.1429$ & $-0.8674$ & $0.1910$ & $-0.4775$ & $4455$ & $66$ & $4685$ & $64$ & $\dots$ & $\dots$ & $4455$ & $66$ & $4.532$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.129$ & $0.128$ & $-0.245$ & $0.080$ & $\dots$ & $\dots$ & $-1.129$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.167$ & $0.078$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032215.87$-$633902.3 & 4673967377842804864 & 499590263 & 20040103_0336m62_022 & 03:22:15.87 & $-$63:39:02.3 & $\dots$ & $13.498$ & $13.336$ & $0.832$ & $13.492$ & $52.6$ & $5.5$ & $\dots$ & $\dots$ & $2.2251$ & $0.0108$ & $0.4494$ & $0.0022$ & $0.4442$ & $0.0021$ & $0.0048$ & $0.4434$ & $0.0017$ & $0.0039$ & $0.4413$ & $0.0033$ & $0.0075$ & $11.8660$ & $0.0130$ & $-3.6890$ & $0.0134$ & $0.1246$ & $5666$ & $67$ & $7794$ & $361$ & $\dots$ & $\dots$ & $5666$ & $67$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.856$ & $0.126$ & $0.818$ & $0.340$ & $\dots$ & $\dots$ & $-0.856$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.140$ & $0.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032225.95$-$135404.7 & 5161160121116806656 & 20757481 & 20031113_0327m13_031 & 03:22:25.95 & $-$13:54:04.7 & $\dots$ & $14.303$ & $13.996$ & $1.258$ & $14.317$ & $34.5$ & $3.4$ & $\dots$ & $\dots$ & $0.1031$ & $0.0188$ & $9.6993$ & $1.7686$ & $7.7459$ & $1.1280$ & $0.1456$ & $6.9195$ & $1.0350$ & $0.1496$ & $10.1546$ & $2.6784$ & $0.2638$ & $0.0541$ & $0.0176$ & $-4.9789$ & $0.0160$ & $-0.1659$ & $4695$ & $94$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4695$ & $94$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.403$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.750$ & $0.403$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032226.54$-$240036.3 & 5098109726334373376 & 17796216 & 20041025_0319m26_081 & 03:22:26.54 & $-$24:00:36.3 & $\dots$ & $12.965$ & $12.642$ & $1.227$ & $12.950$ & $-31.1$ & $1.1$ & $-31.0$ & $1.0$ & $0.1796$ & $0.0138$ & $5.5679$ & $0.4278$ & $4.8638$ & $0.3265$ & $0.0671$ & $5.3656$ & $0.3723$ & $0.0694$ & $4.4075$ & $0.3524$ & $0.0800$ & $1.5014$ & $0.0114$ & $-12.1102$ & $0.0151$ & $-0.0405$ & $4669$ & $59$ & $4466$ & $77$ & $\dots$ & $\dots$ & $4669$ & $59$ & $1.186$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.176$ & $-1.431$ & $0.170$ & $\dots$ & $\dots$ & $-1.560$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032316.72$-$360558.7 & 4854855869747215744 & 17155921 & 20070908_0321m37_092 & 03:23:16.72 & $-$36:05:58.7 & $\dots$ & $10.796$ & $10.561$ & $1.125$ & $10.824$ & $19.8$ & $1.6$ & $19.9$ & $0.4$ & $1.6380$ & $0.0112$ & $0.6105$ & $0.0042$ & $0.6010$ & $0.0040$ & $0.0067$ & $0.6044$ & $0.0043$ & $0.0072$ & $0.5940$ & $0.0036$ & $0.0060$ & $7.5519$ & $0.0089$ & $-23.2092$ & $0.0148$ & $-0.1511$ & $4883$ & $53$ & $4619$ & $77$ & $\dots$ & $\dots$ & $4883$ & $53$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.911$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.146$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032339.73$-$744053.9 & 4639738412638825600 & 491606459 & 20120922_0346m75_053 & 03:23:39.73 & $-$74:40:53.9 & $\dots$ & $11.976$ & $11.693$ & $1.235$ & $12.004$ & $242.5$ & $0.8$ & $243.0$ & $0.5$ & $0.3508$ & $0.0100$ & $2.8506$ & $0.0813$ & $2.6539$ & $0.0704$ & $0.0265$ & $2.7419$ & $0.0972$ & $0.0354$ & $2.5058$ & $0.1335$ & $0.0533$ & $19.0290$ & $0.0119$ & $3.6370$ & $0.0114$ & $-0.1087$ & $4771$ & $53$ & $4611$ & $77$ & $\dots$ & $\dots$ & $4771$ & $53$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-1.170$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.456$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032357.10$-$745841.2 & 4639539572833104768 & 491598820 & 20101016_0346m75_044 & 03:23:57.10 & $-$74:58:41.2 & $\dots$ & $11.970$ & $11.789$ & $1.124$ & $12.052$ & $81.7$ & $1.3$ & $90.6$ & $0.9$ & $1.1998$ & $0.0114$ & $0.8335$ & $0.0079$ & $0.8158$ & $0.0076$ & $0.0093$ & $0.8225$ & $0.0087$ & $0.0106$ & $\dots$ & $\dots$ & $\dots$ & $54.3003$ & $0.0129$ & $5.1976$ & $0.0123$ & $-0.0532$ & $5079$ & $52$ & $5300$ & $104$ & $\dots$ & $\dots$ & $5079$ & $52$ & $4.216$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.696$ & $0.110$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.314$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J032357.34$-$241429.7 & 5098110413529189120 & 17804491 & 20041025_0319m26_086 & 03:23:57.34 & $-$24:14:29.7 & $\dots$ & $12.976$ & $12.813$ & $0.744$ & $12.943$ & $-26.9$ & $5.3$ & $\dots$ & $\dots$ & $2.3934$ & $0.0158$ & $0.4178$ & $0.0028$ & $0.4133$ & $0.0027$ & $0.0065$ & $0.4135$ & $0.0027$ & $0.0065$ & $0.4119$ & $0.0021$ & $0.0052$ & $4.3740$ & $0.0136$ & $8.7104$ & $0.0182$ & $-0.1151$ & $5922$ & $69$ & $7330$ & $204$ & $\dots$ & $\dots$ & $5922$ & $69$ & $4.363$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.844$ & $0.190$ & $0.274$ & $0.190$ & $\dots$ & $\dots$ & $-0.844$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.188$ & $0.319$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032404.61$-$680949.5 & 4670366786499460608 & 499273054 & 20121212_0329m69_017 & 03:24:04.61 & $-$68:09:49.5 & $\dots$ & $12.747$ & $12.459$ & $1.253$ & $12.778$ & $-12.4$ & $0.9$ & $-10.6$ & $0.8$ & $0.2774$ & $0.0115$ & $3.6049$ & $0.1494$ & $3.2960$ & $0.1249$ & $0.0379$ & $3.4026$ & $0.1313$ & $0.0386$ & $3.4266$ & $0.3743$ & $0.1092$ & $9.6913$ & $0.0153$ & $6.6194$ & $0.0148$ & $0.1549$ & $4674$ & $53$ & $4586$ & $77$ & $\dots$ & $\dots$ & $4674$ & $53$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.117$ & $-0.938$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032426.21$-$825303.3 & 4618622940366877824 & 490740334 & 20100716_0206m84_098 & 03:24:26.21 & $-$82:53:03.3 & $\dots$ & $11.992$ & $11.703$ & $1.238$ & $12.016$ & $41.1$ & $1.0$ & $42.9$ & $0.7$ & $0.3919$ & $0.0124$ & $2.5517$ & $0.0807$ & $2.3929$ & $0.0710$ & $0.0297$ & $2.4369$ & $0.0861$ & $0.0353$ & $2.2967$ & $0.1481$ & $0.0645$ & $7.9921$ & $0.0134$ & $-1.1375$ & $0.0170$ & $0.0396$ & $4779$ & $53$ & $4860$ & $77$ & $\dots$ & $\dots$ & $4779$ & $53$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $-0.958$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.566$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032426.98$-$842958.4 & 4615371615763917568 & 490586077 & 20090710_0206m84_115 & 03:24:26.98 & $-$84:29:58.4 & SOAR & $12.226$ & $11.945$ & $1.203$ & $12.242$ & $178.7$ & $1.0$ & $180.4$ & $2.8$ & $0.5143$ & $0.0178$ & $1.9444$ & $0.0673$ & $1.8508$ & $0.0610$ & $0.0329$ & $1.8741$ & $0.0563$ & $0.0300$ & $1.8230$ & $0.1262$ & $0.0692$ & $0.9422$ & $0.0226$ & $1.9659$ & $0.0216$ & $0.2222$ & $5092$ & $57$ & $5025$ & $92$ & $5173$ & $58$ & $5010$ & $56$ & $2.935$ & $0.470$ & $2.288$ & $0.208$ & $2.288$ & $0.208$ & $-2.094$ & $0.101$ & $-1.966$ & $0.160$ & $-1.908$ & $0.087$ & $-2.280$ & $0.114$ & $0.665$ & $0.116$ & $0.675$ & $7.011$ & D & $0.998$ & I & $0.766$ & $0.197$ & $0.291$ & $0.040$ & $0.291$ & $0.040$ & D & $0.966$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J032438.10$-$742610.6 & 4641246117958627584 & 491607370 & 20041122_0320m73_144 & 03:24:38.10 & $-$74:26:10.6 & $\dots$ & $13.394$ & $13.101$ & $1.245$ & $13.416$ & $136.8$ & $2.0$ & $\dots$ & $\dots$ & $0.3142$ & $0.0110$ & $3.1827$ & $0.1114$ & $2.9394$ & $0.0950$ & $0.0323$ & $2.8868$ & $0.0790$ & $0.0274$ & $2.8763$ & $0.0667$ & $0.0232$ & $-0.9058$ & $0.0130$ & $2.3069$ & $0.0151$ & $-0.0065$ & $4761$ & $53$ & $4898$ & $95$ & $\dots$ & $\dots$ & $4761$ & $53$ & $4.003$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $-0.531$ & $0.100$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.356$ & $0.355$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032454.35$+$014419.5 & 3267829994625863936 & 76169512 & 20121008_0332p01_033 & 03:24:54.35 & $+$01:44:19.5 & $\dots$ & $11.782$ & $11.461$ & $1.261$ & $11.784$ & $-58.2$ & $0.6$ & $-59.9$ & $0.6$ & $1.2348$ & $0.0195$ & $0.8098$ & $0.0128$ & $0.7931$ & $0.0123$ & $0.0155$ & $0.7901$ & $0.0114$ & $0.0144$ & $0.7731$ & $0.0218$ & $0.0281$ & $14.0745$ & $0.0207$ & $-24.5481$ & $0.0194$ & $0.1484$ & $4854$ & $53$ & $4769$ & $68$ & $\dots$ & $\dots$ & $4854$ & $53$ & $2.424$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.905$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.442$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032532.74$-$645607.7 & 4672145315276816640 & 499406652 & 20100828_0319m62_141 & 03:25:32.74 & $-$64:56:07.7 & $\dots$ & $11.882$ & $11.519$ & $1.295$ & $11.858$ & $22.5$ & $2.0$ & $35.1$ & $8.2$ & $2.5071$ & $0.0137$ & $0.3989$ & $0.0022$ & $0.3948$ & $0.0021$ & $0.0054$ & $0.3962$ & $0.0020$ & $0.0052$ & $0.3929$ & $0.0038$ & $0.0097$ & $-10.6475$ & $0.0146$ & $-6.3936$ & $0.0168$ & $0.1549$ & $4599$ & $63$ & $4623$ & $64$ & $\dots$ & $\dots$ & $4599$ & $63$ & $4.532$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.189$ & $0.706$ & $0.080$ & $\dots$ & $\dots$ & $-1.090$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.157$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032533.19$-$525906.3 & 4735846582287607424 & 502415491 & 20090911_0314m55_089 & 03:25:33.19 & $-$52:59:06.3 & $\dots$ & $12.472$ & $12.277$ & $0.947$ & $12.472$ & $24.4$ & $0.6$ & $24.7$ & $1.1$ & $0.9462$ & $0.0087$ & $1.0569$ & $0.0097$ & $1.0286$ & $0.0092$ & $0.0089$ & $1.0382$ & $0.0087$ & $0.0084$ & $1.0127$ & $0.0148$ & $0.0146$ & $9.7031$ & $0.0101$ & $-7.9241$ & $0.0107$ & $-0.1671$ & $5285$ & $54$ & $4956$ & $77$ & $\dots$ & $\dots$ & $5285$ & $54$ & $2.477$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-1.194$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032534.00$-$431705.4 & 4847789549035022336 & 504700259 & 20031006_0314m43_117 & 03:25:34.00 & $-$43:17:05.4 & $\dots$ & $13.415$ & $13.126$ & $1.246$ & $13.442$ & $249.1$ & $3.4$ & $249.4$ & $1.5$ & $0.1023$ & $0.0097$ & $9.7752$ & $0.9269$ & $7.7942$ & $0.5893$ & $0.0756$ & $7.1294$ & $0.5585$ & $0.0783$ & $7.1724$ & $0.7981$ & $0.1113$ & $4.2524$ & $0.0092$ & $-0.8571$ & $0.0108$ & $-0.0210$ & $4616$ & $52$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4616$ & $52$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.104$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.290$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032536.63$-$843757.0 & 4615352408671085440 & 490585695 & 20091202_0206m84_120 & 03:25:36.63 & $-$84:37:57.0 & SOAR & $11.232$ & $11.056$ & $0.933$ & $11.246$ & $188.3$ & $1.6$ & $183.2$ & $2.2$ & $2.7020$ & $0.0656$ & $0.3701$ & $0.0090$ & $0.3666$ & $0.0088$ & $0.0240$ & $0.3659$ & $0.0110$ & $0.0301$ & $0.3685$ & $0.0118$ & $0.0320$ & $42.0372$ & $0.0893$ & $-9.6235$ & $0.0755$ & $0.2183$ & $5638$ & $62$ & $4875$ & $86$ & $5620$ & $56$ & $5655$ & $68$ & $3.988$ & $0.180$ & $3.507$ & $0.242$ & $3.507$ & $0.242$ & $-1.469$ & $0.100$ & $-2.396$ & $0.130$ & $-1.533$ & $0.068$ & $-1.404$ & $0.132$ & $0.335$ & $0.098$ & $0.335$ & $7.296$ & D & $0.998$ & I & $0.735$ & $0.217$ & $0.214$ & $0.042$ & $0.214$ & $0.042$ & D & $0.980$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J032559.47$-$372359.0 & 4854475541805096704 & 17158795 & 20061125_0321m37_125 & 03:25:59.47 & $-$37:23:59.0 & $\dots$ & $10.876$ & $10.684$ & $0.991$ & $10.895$ & $62.0$ & $1.0$ & $61.4$ & $0.3$ & $0.9728$ & $0.0107$ & $1.0280$ & $0.0113$ & $1.0012$ & $0.0107$ & $0.0107$ & $1.0135$ & $0.0102$ & $0.0101$ & $1.0074$ & $0.0090$ & $0.0089$ & $24.5911$ & $0.0093$ & $1.7354$ & $0.0124$ & $-0.2399$ & $5185$ & $54$ & $4899$ & $77$ & $\dots$ & $\dots$ & $5185$ & $54$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-1.337$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.398$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032609.70$-$452359.4 & 4846740438847241216 & 504575971 & 20070912_0340m45_043 & 03:26:09.70 & $-$45:23:59.4 & $\dots$ & $10.855$ & $10.706$ & $1.385$ & $11.089$ & $38.9$ & $1.2$ & $41.3$ & $0.7$ & $12.7063$ & $0.0281$ & $0.0787$ & $0.0002$ & $0.0785$ & $0.0002$ & $0.0022$ & $0.0786$ & $0.0002$ & $0.0023$ & $\dots$ & $\dots$ & $\dots$ & $7.4040$ & $0.0267$ & $13.5547$ & $0.0324$ & $0.0743$ & $4328$ & $72$ & $4674$ & $59$ & $\dots$ & $\dots$ & $4328$ & $72$ & $4.615$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.085$ & $0.133$ & $-0.048$ & $0.080$ & $\dots$ & $\dots$ & $-1.085$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.127$ & $0.069$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J032629.26$-$611214.5 & 4722668458688547840 & 499616313 & 20111031_0319m62_082 & 03:26:29.26 & $-$61:12:14.5 & $\dots$ & $12.772$ & $12.457$ & $1.077$ & $12.701$ & $216.8$ & $1.2$ & $215.8$ & $0.9$ & $0.5782$ & $0.0100$ & $1.7295$ & $0.0299$ & $1.6551$ & $0.0274$ & $0.0166$ & $1.6940$ & $0.0288$ & $0.0170$ & $1.6856$ & $0.0625$ & $0.0371$ & $28.1428$ & $0.0124$ & $19.7689$ & $0.0146$ & $0.2423$ & $5113$ & $55$ & $5184$ & $94$ & $\dots$ & $\dots$ & $5113$ & $55$ & $3.347$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $-1.322$ & $0.180$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.515$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032729.90$-$784031.0 & 4626439750781786112 & $\dots$ & 20100802_0235m78_115 & 03:27:29.90 & $-$78:40:31.0 & NTTE & $11.723$ & $11.584$ & $0.791$ & $11.728$ & $0.0$ & $2.2$ & $-0.4$ & $0.8$ & $3.9165$ & $0.0119$ & $0.2553$ & $0.0008$ & $0.2536$ & $0.0008$ & $0.0030$ & $0.2538$ & $0.0009$ & $0.0034$ & $0.2526$ & $0.0007$ & $0.0028$ & $129.6959$ & $0.0169$ & $9.1433$ & $0.0155$ & $0.0387$ & $6125$ & $74$ & $6026$ & $174$ & $6125$ & $74$ & $\dots$ & $\dots$ & $4.192$ & $0.270$ & $3.397$ & $0.713$ & $3.397$ & $0.713$ & $-1.662$ & $0.136$ & $-1.511$ & $0.200$ & $-1.662$ & $0.136$ & $\dots$ & $\dots$ & $0.330$ & $0.092$ & $0.330$ & $7.098$ & D & $0.970$ & I & $0.596$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $37$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J032734.84$-$300235.9 & 5056743762435051904 & 17676661 & 20031013_0322m31_088 & 03:27:34.84 & $-$30:02:35.9 & $\dots$ & $13.135$ & $12.689$ & $1.372$ & $13.065$ & $28.3$ & $2.5$ & $28.8$ & $2.4$ & $5.1652$ & $0.1924$ & $0.1936$ & $0.0072$ & $0.1926$ & $0.0071$ & $0.0371$ & $0.1918$ & $0.0070$ & $0.0364$ & $0.1863$ & $0.0092$ & $0.0491$ & $39.6776$ & $0.1266$ & $21.2244$ & $0.1840$ & $-0.4843$ & $4363$ & $65$ & $4393$ & $64$ & $\dots$ & $\dots$ & $4363$ & $65$ & $4.067$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.856$ & $0.125$ & $0.020$ & $0.080$ & $\dots$ & $\dots$ & $-0.856$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.220$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032744.50$-$121448.0 & 5161824466658126208 & 20809853 & 20100902_0320m11_118 & 03:27:44.50 & $-$12:14:48.0 & KPNR & $11.925$ & $11.699$ & $0.981$ & $11.907$ & $-13.3$ & $0.8$ & $-13.8$ & $0.6$ & $1.6950$ & $0.0185$ & $0.5900$ & $0.0064$ & $0.5811$ & $0.0062$ & $0.0107$ & $0.5775$ & $0.0068$ & $0.0119$ & $0.5776$ & $0.0160$ & $0.0276$ & $66.2163$ & $0.0172$ & $-33.7813$ & $0.0155$ & $-0.0315$ & $5372$ & $43$ & $4883$ & $92$ & $5390$ & $31$ & $5353$ & $55$ & $3.626$ & $0.470$ & $3.428$ & $0.021$ & $3.428$ & $0.021$ & $-1.561$ & $0.132$ & $-1.972$ & $0.160$ & $-1.732$ & $0.157$ & $-1.390$ & $0.106$ & $0.023$ & $0.110$ & $0.023$ & $6.892$ & D & $0.985$ & I & $0.697$ & $0.195$ & $0.164$ & $0.036$ & $0.164$ & $0.036$ & D & $0.944$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J032753.11$-$705002.3 & 4643071101102087168 & 497204918 & 20071210_0329m69_008 & 03:27:53.11 & $-$70:50:02.3 & $\dots$ & $10.445$ & $10.291$ & $0.755$ & $10.425$ & $21.7$ & $1.5$ & $17.8$ & $0.5$ & $5.6125$ & $0.0124$ & $0.1782$ & $0.0004$ & $0.1774$ & $0.0004$ & $0.0022$ & $0.1779$ & $0.0003$ & $0.0018$ & $0.1772$ & $0.0007$ & $0.0039$ & $35.9791$ & $0.0134$ & $138.7595$ & $0.0149$ & $0.0421$ & $5902$ & $83$ & $5446$ & $74$ & $\dots$ & $\dots$ & $5902$ & $83$ & $3.610$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.955$ & $0.266$ & $-0.268$ & $0.110$ & $\dots$ & $\dots$ & $-1.955$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.300$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032757.46$-$171623.5 & 5105519129034391808 & 20652183 & 20110921_0329m16_011 & 03:27:57.46 & $-$17:16:23.5 & $\dots$ & $12.023$ & $11.683$ & $1.257$ & $12.004$ & $56.5$ & $2.3$ & $67.2$ & $6.7$ & $8.2039$ & $0.0190$ & $0.1219$ & $0.0003$ & $0.1215$ & $0.0003$ & $0.0023$ & $0.1215$ & $0.0003$ & $0.0021$ & $0.1213$ & $0.0001$ & $0.0007$ & $78.8738$ & $0.0204$ & $-69.0613$ & $0.0217$ & $-0.1729$ & $5418$ & $88$ & $4920$ & $79$ & $\dots$ & $\dots$ & $5418$ & $88$ & $4.758$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.282$ & $-0.517$ & $0.090$ & $\dots$ & $\dots$ & $-1.240$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.078$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032758.31$-$161710.2 & 5105921996966832256 & 20759565 & 20110921_0329m16_102 & 03:27:58.31 & $-$16:17:10.2 & $\dots$ & $12.310$ & $12.013$ & $1.248$ & $12.330$ & $48.8$ & $2.2$ & $44.9$ & $1.7$ & $0.8039$ & $0.0165$ & $1.2439$ & $0.0255$ & $1.2050$ & $0.0240$ & $0.0199$ & $1.2153$ & $0.0198$ & $0.0163$ & $1.2141$ & $0.0402$ & $0.0331$ & $3.3815$ & $0.0166$ & $1.3399$ & $0.0168$ & $0.1297$ & $4679$ & $58$ & $4675$ & $64$ & $\dots$ & $\dots$ & $4679$ & $58$ & $4.363$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.110$ & $0.050$ & $0.080$ & $\dots$ & $\dots$ & $-1.370$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.146$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032805.24$-$211737.2 & 5099166765028524160 & 20595795 & 20101118_0337m20_033 & 03:28:05.24 & $-$21:17:37.2 & $\dots$ & $12.817$ & $12.574$ & $1.068$ & $12.814$ & $37.4$ & $2.7$ & $47.2$ & $3.3$ & $0.5300$ & $0.0272$ & $1.8868$ & $0.0968$ & $1.7986$ & $0.0880$ & $0.0489$ & $1.7895$ & $0.0730$ & $0.0408$ & $1.6992$ & $0.2264$ & $0.1332$ & $9.1377$ & $0.0255$ & $-11.3472$ & $0.0269$ & $0.1924$ & $5036$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5036$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032809.38$-$625922.7 & 4674058156271512064 & 499593569 & 20041222_0336m62_028 & 03:28:09.38 & $-$62:59:22.7 & $\dots$ & $13.537$ & $13.247$ & $1.205$ & $13.545$ & $45.6$ & $5.9$ & $\dots$ & $\dots$ & $3.4005$ & $0.0208$ & $0.2941$ & $0.0018$ & $0.2918$ & $0.0018$ & $0.0061$ & $0.2912$ & $0.0018$ & $0.0061$ & $0.2887$ & $0.0021$ & $0.0071$ & $-11.4601$ & $0.0247$ & $-4.5935$ & $0.0257$ & $-0.0249$ & $4839$ & $66$ & $5067$ & $119$ & $\dots$ & $\dots$ & $4839$ & $66$ & $4.114$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.815$ & $0.126$ & $0.129$ & $0.140$ & $\dots$ & $\dots$ & $-0.815$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.371$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032818.06$-$573604.8 & 4730077552152329344 & 502281417 & 20061024_0341m58_055 & 03:28:18.06 & $-$57:36:04.8 & $\dots$ & $11.159$ & $11.169$ & $0.902$ & $11.348$ & $18.7$ & $0.8$ & $25.7$ & $2.4$ & $4.0213$ & $0.0338$ & $0.2487$ & $0.0021$ & $0.2471$ & $0.0021$ & $0.0084$ & $0.2471$ & $0.0024$ & $0.0096$ & $0.2392$ & $0.0021$ & $0.0089$ & $56.9011$ & $0.0328$ & $-18.3303$ & $0.0355$ & $0.3579$ & $5468$ & $72$ & $5341$ & $64$ & $\dots$ & $\dots$ & $5468$ & $72$ & $3.924$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.848$ & $0.131$ & $-0.430$ & $0.080$ & $\dots$ & $\dots$ & $-0.848$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.217$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032823.02$-$740807.9 & 4641277557119142144 & 491626046 & 20101103_0346m75_059 & 03:28:23.02 & $-$74:08:07.9 & $\dots$ & $12.791$ & $12.837$ & $0.982$ & $13.044$ & $-6.6$ & $2.5$ & $-4.8$ & $7.8$ & $2.3118$ & $0.0555$ & $0.4326$ & $0.0104$ & $0.4278$ & $0.0102$ & $0.0237$ & $0.4327$ & $0.0109$ & $0.0252$ & $\dots$ & $\dots$ & $\dots$ & $22.1379$ & $0.0694$ & $34.2030$ & $0.0720$ & $0.3404$ & $5404$ & $69$ & $5486$ & $104$ & $\dots$ & $\dots$ & $5404$ & $69$ & $4.019$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.945$ & $0.130$ & $-0.328$ & $0.110$ & $\dots$ & $\dots$ & $-0.945$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J032825.47$-$823356.3 & 4618646000047515392 & 490742355 & 20081025_0421m81_025 & 03:28:25.47 & $-$82:33:56.3 & SOAR & $10.780$ & $10.398$ & $1.425$ & $10.802$ & $196.7$ & $0.5$ & $197.7$ & $0.5$ & $0.3358$ & $0.0104$ & $2.9780$ & $0.0922$ & $2.7640$ & $0.0795$ & $0.0287$ & $2.8726$ & $0.0776$ & $0.0270$ & $2.7421$ & $0.1016$ & $0.0370$ & $31.6318$ & $0.0125$ & $-11.4650$ & $0.0141$ & $-0.0143$ & $4532$ & $46$ & $4663$ & $92$ & $4578$ & $37$ & $4485$ & $54$ & $1.568$ & $0.470$ & $1.158$ & $0.153$ & $1.158$ & $0.153$ & $-2.387$ & $0.084$ & $-1.721$ & $0.160$ & $-2.294$ & $0.054$ & $-2.480$ & $0.114$ & $-0.342$ & $0.121$ & $0.338$ & $6.381$ & D & $0.996$ & I & $0.485$ & $0.243$ & $0.218$ & $0.043$ & $0.218$ & $0.043$ & D & $0.994$ & $74$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J032902.44$-$120915.5 & 5161905177683512576 & 20814600 & 20071009_0320m11_119 & 03:29:02.44 & $-$12:09:15.5 & $\dots$ & $9.935$ & $9.599$ & $1.361$ & $9.970$ & $69.3$ & $0.7$ & $64.9$ & $6.2$ & $1.5294$ & $0.0349$ & $0.6539$ & $0.0149$ & $0.6429$ & $0.0144$ & $0.0224$ & $0.6391$ & $0.0135$ & $0.0212$ & $0.6498$ & $0.0300$ & $0.0462$ & $-6.8582$ & $0.0367$ & $-5.4888$ & $0.0293$ & $-0.1537$ & $4579$ & $52$ & $4657$ & $68$ & $\dots$ & $\dots$ & $4579$ & $52$ & $1.815$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $-0.639$ & $0.140$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.042$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J032923.33$-$114118.6 & 5162145863354554112 & 20817228 & 20100902_0320m11_113 & 03:29:23.33 & $-$11:41:18.6 & NTTE & $11.935$ & $11.729$ & $0.949$ & $11.925$ & $196.0$ & $0.5$ & $\dots$ & $\dots$ & $0.4590$ & $0.0147$ & $2.1786$ & $0.0698$ & $2.0619$ & $0.0625$ & $0.0303$ & $2.0083$ & $0.0563$ & $0.0280$ & $1.8433$ & $0.0769$ & $0.0417$ & $14.5037$ & $0.0155$ & $-4.5306$ & $0.0154$ & $-0.0931$ & $5376$ & $49$ & $4669$ & $92$ & $5364$ & $42$ & $5387$ & $56$ & $1.110$ & $0.470$ & $2.195$ & $0.133$ & $2.195$ & $0.133$ & $-1.844$ & $0.125$ & $-2.221$ & $0.160$ & $-2.008$ & $0.141$ & $-1.680$ & $0.108$ & $-0.363$ & $0.121$ & $-0.353$ & $6.233$ & D & $0.979$ & I & $0.362$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J032936.92$-$751230.3 & 4639471742413185280 & 491596907 & 20101016_0346m75_079 & 03:29:36.92 & $-$75:12:30.3 & $\dots$ & $11.938$ & $11.775$ & $0.838$ & $11.933$ & $90.5$ & $0.9$ & $93.4$ & $7.5$ & $1.9142$ & $0.0104$ & $0.5224$ & $0.0028$ & $0.5154$ & $0.0028$ & $0.0054$ & $0.5153$ & $0.0033$ & $0.0065$ & $0.5101$ & $0.0041$ & $0.0081$ & $52.2250$ & $0.0149$ & $3.1100$ & $0.0131$ & $-0.0047$ & $5945$ & $68$ & $5710$ & $136$ & $\dots$ & $\dots$ & $5945$ & $68$ & $3.723$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.142$ & $-0.969$ & $0.190$ & $\dots$ & $\dots$ & $-0.890$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.257$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033025.22$-$683315.0 & 4670375165979297664 & 497242164 & 20110118_0329m69_120 & 03:30:25.22 & $-$68:33:15.0 & $\dots$ & $11.851$ & $11.615$ & $1.072$ & $11.856$ & $-12.8$ & $0.8$ & $-11.5$ & $0.7$ & $1.3064$ & $0.0114$ & $0.7655$ & $0.0067$ & $0.7505$ & $0.0064$ & $0.0086$ & $0.7589$ & $0.0066$ & $0.0087$ & $0.7531$ & $0.0039$ & $0.0051$ & $17.6420$ & $0.0141$ & $18.8196$ & $0.0147$ & $-0.0626$ & $5066$ & $54$ & $5068$ & $63$ & $\dots$ & $\dots$ & $5066$ & $54$ & $2.651$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $-0.878$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033026.90$-$332838.5 & 5053649530555887872 & 17277490 & 20031013_0322m31_135 & 03:30:26.90 & $-$33:28:38.5 & $\dots$ & $13.061$ & $12.647$ & $1.340$ & $13.008$ & $57.6$ & $7.1$ & $59.9$ & $2.9$ & $5.0638$ & $0.0273$ & $0.1975$ & $0.0011$ & $0.1965$ & $0.0011$ & $0.0054$ & $0.1972$ & $0.0010$ & $0.0053$ & $0.1929$ & $0.0022$ & $0.0116$ & $13.0747$ & $0.0206$ & $-29.7726$ & $0.0298$ & $-0.2001$ & $4422$ & $67$ & $4626$ & $64$ & $\dots$ & $\dots$ & $4422$ & $67$ & $4.286$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.889$ & $0.126$ & $0.719$ & $0.080$ & $\dots$ & $\dots$ & $-0.889$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.132$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033028.92$-$490055.5 & 4833577124295728512 & 504335662 & 20070901_0330m50_075 & 03:30:28.92 & $-$49:00:55.5 & $\dots$ & $9.990$ & $9.536$ & $1.164$ & $9.816$ & $27.8$ & $0.6$ & $28.4$ & $0.3$ & $1.9354$ & $0.0106$ & $0.5167$ & $0.0028$ & $0.5098$ & $0.0028$ & $0.0054$ & $0.5140$ & $0.0031$ & $0.0061$ & $0.5078$ & $0.0054$ & $0.0107$ & $35.7985$ & $0.0108$ & $-0.2796$ & $0.0137$ & $-0.1664$ & $4776$ & $52$ & $4741$ & $68$ & $\dots$ & $\dots$ & $4776$ & $52$ & $2.247$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-0.848$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.299$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $113$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033121.53$-$642512.9 & 4673640273133787904 & 499518171 & 20101112_0319m62_141 & 03:31:21.53 & $-$64:25:12.9 & $\dots$ & $11.816$ & $11.609$ & $1.051$ & $11.842$ & $159.8$ & $4.4$ & $172.0$ & $0.7$ & $0.6391$ & $0.0117$ & $1.5647$ & $0.0286$ & $1.5035$ & $0.0264$ & $0.0176$ & $1.5277$ & $0.0267$ & $0.0175$ & $1.4995$ & $0.0410$ & $0.0273$ & $8.1565$ & $0.0146$ & $-10.3526$ & $0.0151$ & $0.1170$ & $5200$ & $54$ & $3997$ & $253$ & $\dots$ & $\dots$ & $5200$ & $54$ & $4.516$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.756$ & $0.310$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033155.12$-$331944.7 & 4861597490934902016 & 17279235 & 20120913_0322m32_097 & 03:31:55.12 & $-$33:19:44.7 & $\dots$ & $12.553$ & $12.250$ & $1.254$ & $12.569$ & $3.5$ & $5.0$ & $-17.1$ & $14.1$ & $5.2471$ & $0.0100$ & $0.1906$ & $0.0004$ & $0.1896$ & $0.0004$ & $0.0019$ & $0.1903$ & $0.0004$ & $0.0019$ & $0.1902$ & $0.0002$ & $0.0012$ & $10.7274$ & $0.0084$ & $-9.9487$ & $0.0118$ & $-0.3613$ & $4561$ & $67$ & $5818$ & $74$ & $\dots$ & $\dots$ & $4561$ & $67$ & $0.593$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.321$ & $0.126$ & $-0.459$ & $0.110$ & $\dots$ & $\dots$ & $-1.321$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033232.20$-$301935.2 & 5055841888022506752 & 17858182 & 20120913_0322m32_127 & 03:32:32.20 & $-$30:19:35.2 & $\dots$ & $12.947$ & $12.677$ & $1.151$ & $12.952$ & $-1.9$ & $2.2$ & $7.0$ & $3.1$ & $4.2275$ & $0.0455$ & $0.2365$ & $0.0025$ & $0.2351$ & $0.0025$ & $0.0107$ & $0.2350$ & $0.0026$ & $0.0111$ & $0.2387$ & $0.0015$ & $0.0065$ & $50.6557$ & $0.0346$ & $-46.0977$ & $0.0527$ & $-0.4017$ & $4799$ & $66$ & $4811$ & $79$ & $\dots$ & $\dots$ & $4799$ & $66$ & $3.900$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.843$ & $0.130$ & $-0.272$ & $0.090$ & $\dots$ & $\dots$ & $-0.843$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.028$ & $0.417$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033237.76$-$331056.8 & 4861622985861297280 & 17436846 & 20051219_0322m31_129 & 03:32:37.76 & $-$33:10:56.8 & $\dots$ & $10.436$ & $10.126$ & $1.324$ & $10.479$ & $-31.5$ & $0.4$ & $-47.9$ & $4.5$ & $0.5891$ & $0.0151$ & $1.6975$ & $0.0435$ & $1.6258$ & $0.0399$ & $0.0245$ & $1.6780$ & $0.0410$ & $0.0244$ & $1.5788$ & $0.0675$ & $0.0428$ & $13.7990$ & $0.0121$ & $-40.1951$ & $0.0178$ & $-0.3510$ & $4475$ & $52$ & $4448$ & $68$ & $\dots$ & $\dots$ & $4475$ & $52$ & $1.595$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $-1.289$ & $0.140$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.529$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033245.11$-$652916.5 & 4671327312985569152 & 499375555 & 20090113_0359m65_033 & 03:32:45.11 & $-$65:29:16.5 & $\dots$ & $11.569$ & $11.346$ & $1.129$ & $11.612$ & $184.0$ & $2.0$ & $186.7$ & $0.5$ & $0.3876$ & $0.0108$ & $2.5800$ & $0.0719$ & $2.4178$ & $0.0631$ & $0.0261$ & $2.4978$ & $0.0669$ & $0.0268$ & $2.3647$ & $0.0755$ & $0.0319$ & $22.8366$ & $0.0127$ & $-7.2819$ & $0.0125$ & $0.0682$ & $4974$ & $54$ & $5264$ & $94$ & $\dots$ & $\dots$ & $4974$ & $54$ & $2.703$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $-1.106$ & $0.180$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.586$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033248.45$-$683628.9 & 4667372507099250944 & 497282674 & 20091124_0329m69_070 & 03:32:48.45 & $-$68:36:28.9 & NTTE & $12.128$ & $11.777$ & $1.345$ & $12.141$ & $160.2$ & $1.2$ & $160.1$ & $0.4$ & $0.2597$ & $0.0103$ & $3.8506$ & $0.1527$ & $3.5002$ & $0.1262$ & $0.0361$ & $3.5465$ & $0.0964$ & $0.0272$ & $3.4497$ & $0.0987$ & $0.0286$ & $6.9806$ & $0.0145$ & $0.8693$ & $0.0138$ & $0.1944$ & $4638$ & $83$ & $4555$ & $92$ & $4746$ & $113$ & $4530$ & $54$ & $1.242$ & $0.470$ & $1.731$ & $0.170$ & $1.731$ & $0.170$ & $-1.702$ & $0.099$ & $-1.669$ & $0.160$ & $-1.623$ & $0.081$ & $-1.780$ & $0.117$ & $-0.159$ & $0.118$ & $0.091$ & $6.819$ & D & $0.997$ & I & $0.595$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J033318.01$-$744121.3 & 4641039302397005952 & 491612657 & 20041231_0320m73_144 & 03:33:18.01 & $-$74:41:21.3 & $\dots$ & $13.526$ & $13.263$ & $1.093$ & $13.513$ & $-12.1$ & $4.3$ & $\dots$ & $\dots$ & $0.3146$ & $0.0109$ & $3.1786$ & $0.1101$ & $2.9360$ & $0.0940$ & $0.0320$ & $2.8933$ & $0.0920$ & $0.0318$ & $2.8930$ & $0.2098$ & $0.0725$ & $12.0252$ & $0.0142$ & $4.0383$ & $0.0134$ & $-0.0644$ & $5147$ & $57$ & $4044$ & $253$ & $\dots$ & $\dots$ & $5147$ & $57$ & $4.577$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.135$ & $-0.749$ & $0.310$ & $\dots$ & $\dots$ & $-1.040$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.300$ & $0.613$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033332.45$-$793950.8 & 4625565501599231232 & 491066726 & 20061125_0235m78_124 & 03:33:32.45 & $-$79:39:50.8 & $\dots$ & $11.970$ & $11.605$ & $1.397$ & $11.994$ & $156.5$ & $1.4$ & $163.5$ & $1.4$ & $0.2952$ & $0.0111$ & $3.3875$ & $0.1274$ & $3.1133$ & $0.1076$ & $0.0346$ & $3.2364$ & $0.1193$ & $0.0369$ & $3.0506$ & $0.2043$ & $0.0670$ & $5.5066$ & $0.0141$ & $-8.0099$ & $0.0154$ & $0.2560$ & $4491$ & $52$ & $4430$ & $77$ & $\dots$ & $\dots$ & $4491$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.110$ & $-1.146$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.572$ & $0.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033336.47$-$503339.6 & 4736601538755428992 & 502518361 & 20070901_0330m50_059 & 03:33:36.47 & $-$50:33:39.6 & $\dots$ & $10.090$ & $9.708$ & $1.197$ & $10.002$ & $92.0$ & $0.9$ & $77.6$ & $0.4$ & $1.2469$ & $0.0108$ & $0.8020$ & $0.0069$ & $0.7856$ & $0.0067$ & $0.0085$ & $0.7944$ & $0.0070$ & $0.0088$ & $0.7828$ & $0.0129$ & $0.0164$ & $19.4029$ & $0.0109$ & $6.7079$ & $0.0144$ & $-0.0721$ & $4710$ & $53$ & $4627$ & $68$ & $\dots$ & $\dots$ & $4710$ & $53$ & $1.824$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $-0.894$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.227$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033338.94$-$563959.5 & 4730523674699267072 & 502287548 & 20111021_0341m58_066 & 03:33:38.94 & $-$56:39:59.5 & $\dots$ & $12.288$ & $12.058$ & $1.087$ & $12.306$ & $102.4$ & $0.8$ & $102.0$ & $0.5$ & $0.6930$ & $0.0096$ & $1.4430$ & $0.0200$ & $1.3908$ & $0.0186$ & $0.0134$ & $1.4153$ & $0.0170$ & $0.0120$ & $1.3657$ & $0.0489$ & $0.0358$ & $26.4218$ & $0.0110$ & $-13.4867$ & $0.0120$ & $0.0990$ & $4970$ & $54$ & $4764$ & $77$ & $\dots$ & $\dots$ & $4970$ & $54$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.117$ & $-1.298$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.226$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033339.09$-$652649.7 & 4671332810543714176 & 499375576 & 20060917_0359m65_034 & 03:33:39.09 & $-$65:26:49.7 & $\dots$ & $12.016$ & $11.816$ & $1.289$ & $12.152$ & $90.6$ & $2.4$ & $85.7$ & $7.8$ & $1.9960$ & $0.0119$ & $0.5010$ & $0.0030$ & $0.4946$ & $0.0029$ & $0.0059$ & $0.4982$ & $0.0033$ & $0.0067$ & $0.4931$ & $0.0030$ & $0.0060$ & $14.4327$ & $0.0157$ & $9.1942$ & $0.0151$ & $0.0877$ & $4648$ & $58$ & $4955$ & $64$ & $\dots$ & $\dots$ & $4648$ & $58$ & $4.539$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.110$ & $0.269$ & $0.080$ & $\dots$ & $\dots$ & $-1.230$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.194$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033430.06$-$811319.8 & 4619236678309934592 & 490755277 & 20091201_0421m81_044 & 03:34:30.06 & $-$81:13:19.8 & $\dots$ & $11.656$ & $11.272$ & $1.462$ & $11.695$ & $152.0$ & $0.9$ & $153.1$ & $0.8$ & $0.3403$ & $0.0102$ & $2.9386$ & $0.0881$ & $2.7300$ & $0.0760$ & $0.0278$ & $2.8035$ & $0.0820$ & $0.0293$ & $2.6604$ & $0.0617$ & $0.0232$ & $0.4284$ & $0.0126$ & $-0.3052$ & $0.0142$ & $-0.1268$ & $4323$ & $51$ & $4354$ & $77$ & $\dots$ & $\dots$ & $4323$ & $51$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.720$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.317$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033440.19$-$671403.8 & 4670830746046529920 & 497287725 & 20081215_0329m69_078 & 03:34:40.19 & $-$67:14:03.8 & $\dots$ & $11.192$ & $10.984$ & $1.012$ & $11.203$ & $205.8$ & $0.8$ & $204.6$ & $0.4$ & $0.7486$ & $0.0103$ & $1.3358$ & $0.0184$ & $1.2910$ & $0.0172$ & $0.0133$ & $1.3106$ & $0.0178$ & $0.0136$ & $1.2827$ & $0.0308$ & $0.0240$ & $48.8348$ & $0.0128$ & $15.1997$ & $0.0121$ & $-0.1598$ & $5249$ & $66$ & $5074$ & $63$ & $\dots$ & $\dots$ & $5249$ & $66$ & $2.318$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.184$ & $-1.370$ & $0.170$ & $\dots$ & $\dots$ & $-1.660$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033447.45$-$720240.6 & 4641929116541889792 & 497191238 & 20041231_0320m73_096 & 03:34:47.45 & $-$72:02:40.6 & NTTE & $10.744$ & $10.424$ & $1.290$ & $10.761$ & $112.2$ & $0.8$ & $112.0$ & $0.4$ & $0.5193$ & $0.0107$ & $1.9257$ & $0.0397$ & $1.8339$ & $0.0360$ & $0.0196$ & $1.8924$ & $0.0380$ & $0.0201$ & $1.8110$ & $0.0228$ & $0.0126$ & $19.9401$ & $0.0146$ & $-18.0213$ & $0.0125$ & $0.0888$ & $4698$ & $57$ & $4540$ & $77$ & $4773$ & $61$ & $4623$ & $53$ & $1.261$ & $0.230$ & $1.292$ & $0.284$ & $1.292$ & $0.284$ & $-1.807$ & $0.127$ & $-1.436$ & $0.170$ & $-1.854$ & $0.146$ & $-1.760$ & $0.108$ & $-0.274$ & $0.096$ & $0.216$ & $6.839$ & D & $0.997$ & I & $0.301$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J033533.20$-$744648.8 & 4640989347634794880 & 491612515 & 20081208_0346m75_060 & 03:35:33.20 & $-$74:46:48.8 & $\dots$ & $10.425$ & $10.403$ & $0.667$ & $10.512$ & $32.2$ & $1.3$ & $31.1$ & $0.5$ & $4.9710$ & $0.0172$ & $0.2012$ & $0.0007$ & $0.2001$ & $0.0007$ & $0.0034$ & $0.2008$ & $0.0007$ & $0.0035$ & $0.1996$ & $0.0009$ & $0.0045$ & $-27.6283$ & $0.0212$ & $13.0216$ & $0.0212$ & $0.2987$ & $6482$ & $86$ & $6494$ & $83$ & $\dots$ & $\dots$ & $6482$ & $86$ & $4.324$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.422$ & $-0.271$ & $0.120$ & $\dots$ & $\dots$ & $-0.870$ & $0.422$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033534.78$-$182919.6 & 5102179946580786688 & 20886990 & 20110921_0329m16_141 & 03:35:34.78 & $-$18:29:19.6 & $\dots$ & $11.013$ & $10.867$ & $0.742$ & $10.996$ & $89.2$ & $1.4$ & $88.4$ & $1.1$ & $5.4625$ & $0.0174$ & $0.1831$ & $0.0006$ & $0.1822$ & $0.0006$ & $0.0032$ & $0.1823$ & $0.0007$ & $0.0036$ & $0.1823$ & $0.0008$ & $0.0043$ & $0.7372$ & $0.0191$ & $-39.9561$ & $0.0182$ & $0.0437$ & $6109$ & $68$ & $5924$ & $136$ & $\dots$ & $\dots$ & $6109$ & $68$ & $4.394$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.847$ & $0.125$ & $-1.080$ & $0.190$ & $\dots$ & $\dots$ & $-0.847$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033542.58$-$682945.0 & 4667388686240243840 & 497280045 & 20121212_0329m69_132 & 03:35:42.58 & $-$68:29:45.0 & $\dots$ & $12.380$ & $12.155$ & $1.077$ & $12.400$ & $32.3$ & $0.9$ & $36.6$ & $1.5$ & $0.6290$ & $0.0105$ & $1.5898$ & $0.0265$ & $1.5267$ & $0.0245$ & $0.0160$ & $1.5566$ & $0.0225$ & $0.0145$ & $1.5118$ & $0.0469$ & $0.0311$ & $3.6285$ & $0.0139$ & $-1.5550$ & $0.0132$ & $0.1596$ & $5073$ & $54$ & $5278$ & $94$ & $\dots$ & $\dots$ & $5073$ & $54$ & $3.355$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.108$ & $-0.742$ & $0.180$ & $\dots$ & $\dots$ & $-1.010$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.398$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033542.70$-$202106.7 & 5100598264746652544 & 20835017 & 20101118_0337m20_058 & 03:35:42.70 & $-$20:21:06.7 & $\dots$ & $11.570$ & $11.653$ & $0.918$ & $11.837$ & $5.8$ & $4.1$ & $\dots$ & $\dots$ & $4.0581$ & $0.0199$ & $0.2464$ & $0.0012$ & $0.2449$ & $0.0012$ & $0.0049$ & $0.2450$ & $0.0011$ & $0.0046$ & $0.2431$ & $0.0003$ & $0.0012$ & $0.2313$ & $0.0184$ & $-34.2223$ & $0.0193$ & $0.0182$ & $5408$ & $145$ & $6500$ & $83$ & $\dots$ & $\dots$ & $5408$ & $145$ & $3.900$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.123$ & $0.267$ & $0.723$ & $0.120$ & $\dots$ & $\dots$ & $-1.123$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033551.32$-$612441.0 & 4674621896498975872 & 499629847 & 20110822_0319m62_124 & 03:35:51.32 & $-$61:24:41.0 & $\dots$ & $12.620$ & $12.332$ & $0.884$ & $12.505$ & $-3.0$ & $0.9$ & $-1.5$ & $1.9$ & $2.1168$ & $0.0129$ & $0.4724$ & $0.0029$ & $0.4667$ & $0.0028$ & $0.0060$ & $0.4682$ & $0.0026$ & $0.0056$ & $0.4694$ & $0.0032$ & $0.0069$ & $17.6641$ & $0.0132$ & $7.7817$ & $0.0161$ & $-0.0463$ & $5509$ & $83$ & $5986$ & $76$ & $\dots$ & $\dots$ & $5509$ & $83$ & $4.324$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.543$ & $0.209$ & $0.268$ & $0.100$ & $\dots$ & $\dots$ & $-2.543$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.068$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J033604.44$-$032005.2 & 3249049064714030464 & 22096229 & 20090105_0345m02_030 & 03:36:04.44 & $-$03:20:05.2 & $\dots$ & $10.140$ & $10.206$ & $0.673$ & $10.317$ & $42.5$ & $1.1$ & $41.2$ & $0.8$ & $2.2256$ & $0.1203$ & $0.4493$ & $0.0243$ & $0.4441$ & $0.0237$ & $0.0534$ & $0.4353$ & $0.0206$ & $0.0473$ & $0.4480$ & $0.0320$ & $0.0714$ & $-0.5093$ & $0.1327$ & $1.5292$ & $0.1050$ & $-0.2178$ & $6339$ & $213$ & $6009$ & $106$ & $\dots$ & $\dots$ & $6339$ & $213$ & $3.602$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.320$ & $0.878$ & $-0.398$ & $0.080$ & $\dots$ & $\dots$ & $-2.320$ & $0.878$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.228$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J033608.76$-$214201.2 & 5088349773933353728 & 20822033 & 20061101_0337m20_005 & 03:36:08.76 & $-$21:42:01.2 & $\dots$ & $10.844$ & $10.585$ & $1.174$ & $10.870$ & $77.7$ & $0.7$ & $76.3$ & $0.2$ & $1.2051$ & $0.0137$ & $0.8298$ & $0.0094$ & $0.8123$ & $0.0090$ & $0.0111$ & $0.8152$ & $0.0083$ & $0.0102$ & $0.8088$ & $0.0290$ & $0.0359$ & $21.9683$ & $0.0120$ & $-6.7710$ & $0.0096$ & $-0.4156$ & $4799$ & $53$ & $4788$ & $68$ & $\dots$ & $\dots$ & $4799$ & $53$ & $2.265$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $-0.840$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.295$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033624.19$-$615921.0 & 4674503492840793344 & 499544595 & 20041222_0336m62_059 & 03:36:24.19 & $-$61:59:21.0 & $\dots$ & $13.052$ & $12.802$ & $1.170$ & $13.085$ & $168.6$ & $1.3$ & $167.4$ & $2.4$ & $0.1664$ & $0.0114$ & $6.0096$ & $0.4117$ & $5.1975$ & $0.3080$ & $0.0593$ & $5.2506$ & $0.4389$ & $0.0836$ & $5.1541$ & $0.5380$ & $0.1044$ & $-0.0660$ & $0.0152$ & $-1.0029$ & $0.0151$ & $0.1279$ & $4810$ & $53$ & $4754$ & $77$ & $\dots$ & $\dots$ & $4810$ & $53$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.104$ & $-1.431$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.531$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033626.83$-$614632.2 & 4674507650369175680 & 499609143 & 20090913_0319m62_101 & 03:36:26.83 & $-$61:46:32.2 & $\dots$ & $11.936$ & $11.670$ & $1.236$ & $11.982$ & $122.4$ & $0.7$ & $121.6$ & $0.5$ & $0.3544$ & $0.0116$ & $2.8217$ & $0.0924$ & $2.6288$ & $0.0802$ & $0.0305$ & $2.6919$ & $0.0855$ & $0.0318$ & $2.5955$ & $0.0592$ & $0.0228$ & $6.5599$ & $0.0166$ & $7.3528$ & $0.0150$ & $0.1911$ & $4666$ & $52$ & $4705$ & $77$ & $\dots$ & $\dots$ & $4666$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $-0.998$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.466$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033629.73$-$681053.7 & 4667410951350699136 & 497283189 & 20121212_0329m69_129 & 03:36:29.73 & $-$68:10:53.7 & $\dots$ & $12.422$ & $12.217$ & $0.966$ & $12.418$ & $28.6$ & $1.4$ & $43.8$ & $5.6$ & $2.9697$ & $0.0333$ & $0.3367$ & $0.0038$ & $0.3338$ & $0.0037$ & $0.0111$ & $0.3356$ & $0.0038$ & $0.0113$ & $0.3290$ & $0.0085$ & $0.0257$ & $38.9216$ & $0.0405$ & $-4.9020$ & $0.0461$ & $0.1718$ & $5365$ & $67$ & $5233$ & $136$ & $\dots$ & $\dots$ & $5365$ & $67$ & $4.051$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.993$ & $0.127$ & $-0.745$ & $0.190$ & $\dots$ & $\dots$ & $-0.993$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033633.42$-$304508.5 & 5055571610024137984 & 17859149 & 20091127_0346m30_039 & 03:36:33.42 & $-$30:45:08.5 & $\dots$ & $11.929$ & $11.734$ & $0.913$ & $11.917$ & $-164.4$ & $0.8$ & $-165.5$ & $0.7$ & $0.3695$ & $0.0127$ & $2.7064$ & $0.0930$ & $2.5284$ & $0.0812$ & $0.0321$ & $2.5061$ & $0.0834$ & $0.0333$ & $2.5373$ & $0.1046$ & $0.0412$ & $3.2456$ & $0.0101$ & $-26.6518$ & $0.0140$ & $-0.3278$ & $5366$ & $57$ & $4871$ & $92$ & $\dots$ & $\dots$ & $5366$ & $57$ & $1.559$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.112$ & $-1.634$ & $0.160$ & $\dots$ & $\dots$ & $-1.590$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.253$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033642.47$-$684932.6 & 4667309869296317696 & 497279669 & 20090103_0329m69_058 & 03:36:42.47 & $-$68:49:32.6 & $\dots$ & $11.452$ & $11.271$ & $0.884$ & $11.444$ & $74.6$ & $5.3$ & $105.3$ & $1.3$ & $0.6108$ & $0.0119$ & $1.6372$ & $0.0319$ & $1.5704$ & $0.0293$ & $0.0187$ & $1.5730$ & $0.0272$ & $0.0173$ & $1.5314$ & $0.0293$ & $0.0191$ & $-18.8699$ & $0.0171$ & $0.0325$ & $0.0141$ & $0.0294$ & $5561$ & $141$ & $6080$ & $106$ & $\dots$ & $\dots$ & $5561$ & $141$ & $3.247$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.750$ & $0.417$ & $-0.339$ & $0.080$ & $\dots$ & $\dots$ & $-2.750$ & $0.417$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.064$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033642.65$-$594443.1 & 4728834863494829056 & 499646638 & 20071227_0341m58_012 & 03:36:42.65 & $-$59:44:43.1 & $\dots$ & $10.278$ & $10.171$ & $0.634$ & $10.272$ & $25.8$ & $1.5$ & $23.1$ & $0.3$ & $5.8828$ & $0.0110$ & $0.1700$ & $0.0003$ & $0.1692$ & $0.0003$ & $0.0019$ & $0.1698$ & $0.0003$ & $0.0017$ & $0.1691$ & $0.0005$ & $0.0030$ & $12.4975$ & $0.0120$ & $59.1887$ & $0.0158$ & $0.0882$ & $6396$ & $70$ & $6088$ & $174$ & $\dots$ & $\dots$ & $6396$ & $70$ & $3.876$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.166$ & $-0.832$ & $0.200$ & $\dots$ & $\dots$ & $-1.020$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.504$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033644.17$-$572454.1 & 4729706089020790272 & 502075253 & 20090820_0341m58_066 & 03:36:44.17 & $-$57:24:54.1 & $\dots$ & $11.866$ & $11.589$ & $1.266$ & $11.914$ & $192.0$ & $0.8$ & $188.6$ & $0.5$ & $0.5293$ & $0.0109$ & $1.8893$ & $0.0389$ & $1.8008$ & $0.0353$ & $0.0196$ & $1.8374$ & $0.0340$ & $0.0185$ & $1.7516$ & $0.0644$ & $0.0368$ & $6.9629$ & $0.0136$ & $3.7753$ & $0.0125$ & $0.1240$ & $4600$ & $58$ & $4617$ & $77$ & $\dots$ & $\dots$ & $4600$ & $58$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.176$ & $-0.963$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033703.93$-$482926.7 & 4833641097832497408 & 504336799 & 20061227_0330m50_085 & 03:37:03.93 & $-$48:29:26.7 & $\dots$ & $11.865$ & $11.485$ & $1.204$ & $11.782$ & $-27.8$ & $2.9$ & $-29.0$ & $1.9$ & $2.0910$ & $0.0135$ & $0.4782$ & $0.0031$ & $0.4724$ & $0.0030$ & $0.0064$ & $0.4746$ & $0.0026$ & $0.0055$ & $0.4780$ & $0.0062$ & $0.0129$ & $20.0327$ & $0.0136$ & $5.4401$ & $0.0161$ & $-0.1415$ & $4696$ & $54$ & $4859$ & $64$ & $\dots$ & $\dots$ & $4696$ & $54$ & $4.539$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.114$ & $0.208$ & $0.080$ & $\dots$ & $\dots$ & $-1.270$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.164$ & $0.105$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033719.00$-$713629.0 & 4642038006849007104 & 497194553 & 20121212_0329m69_078 & 03:37:19.00 & $-$71:36:29.0 & NTTE & $13.004$ & $12.598$ & $1.550$ & $13.068$ & $367.8$ & $0.9$ & $364.5$ & $0.9$ & $0.0697$ & $0.0122$ & $14.3472$ & $2.5113$ & $10.4493$ & $1.3321$ & $0.1275$ & $12.8510$ & $1.7081$ & $0.1329$ & $11.5161$ & $1.5049$ & $0.1307$ & $4.3925$ & $0.0160$ & $2.1866$ & $0.0149$ & $-0.1244$ & $4594$ & $125$ & $4524$ & $77$ & $4594$ & $125$ & $4154$ & $111$ & $2.477$ & $0.230$ & $1.122$ & $0.111$ & $1.122$ & $0.111$ & $-2.613$ & $0.179$ & $-1.410$ & $0.170$ & $-2.613$ & $0.179$ & $-1.410$ & $0.628$ & $-0.582$ & $0.103$ & $0.148$ & $5.965$ & D & $0.971$ & I & $0.387$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J033723.10$-$482901.0 & 4833664398031122688 & 504341348 & 20040924_0342m46_012 & 03:37:23.10 & $-$48:29:01.0 & NTTE & $12.662$ & $12.532$ & $0.738$ & $12.660$ & $20.3$ & $8.1$ & $22.1$ & $5.6$ & $2.0344$ & $0.0123$ & $0.4915$ & $0.0030$ & $0.4853$ & $0.0029$ & $0.0060$ & $0.4864$ & $0.0028$ & $0.0058$ & $0.4855$ & $0.0039$ & $0.0080$ & $28.2965$ & $0.0121$ & $-0.3905$ & $0.0157$ & $-0.1349$ & $5981$ & $67$ & $5306$ & $614$ & $5981$ & $67$ & $5924$ & $67$ & $3.924$ & $0.700$ & $4.195$ & $0.319$ & $4.195$ & $0.319$ & $-1.158$ & $0.043$ & $-1.561$ & $0.520$ & $-1.158$ & $0.043$ & $-0.550$ & $0.125$ & $0.052$ & $0.115$ & $0.052$ & $7.324$ & D & $0.997$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $5$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J033743.77$-$701207.4 & 4666938921561051648 & 497214457 & 20100828_0329m69_136 & 03:37:43.77 & $-$70:12:07.4 & $\dots$ & $11.521$ & $11.118$ & $1.381$ & $11.499$ & $30.2$ & $2.1$ & $35.4$ & $6.8$ & $1.0454$ & $0.0140$ & $0.9566$ & $0.0128$ & $0.9334$ & $0.0122$ & $0.0131$ & $0.9428$ & $0.0130$ & $0.0138$ & $0.9270$ & $0.0179$ & $0.0194$ & $-2.2424$ & $0.0187$ & $3.2286$ & $0.0199$ & $0.3051$ & $4419$ & $58$ & $4480$ & $102$ & $\dots$ & $\dots$ & $4419$ & $58$ & $3.363$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.114$ & $0.680$ & $0.100$ & $\dots$ & $\dots$ & $-1.170$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.101$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033832.43$-$045627.5 & 3247977728071622656 & 22088345 & 20061217_0345m02_015 & 03:38:32.43 & $-$04:56:27.5 & $\dots$ & $12.405$ & $12.005$ & $1.347$ & $12.369$ & $21.8$ & $2.8$ & $56.4$ & $10.6$ & $1.9519$ & $0.0125$ & $0.5123$ & $0.0033$ & $0.5056$ & $0.0032$ & $0.0063$ & $0.5073$ & $0.0039$ & $0.0076$ & $0.5103$ & $0.0013$ & $0.0026$ & $11.7384$ & $0.0128$ & $6.8762$ & $0.0124$ & $0.2586$ & $4536$ & $57$ & $4628$ & $64$ & $\dots$ & $\dots$ & $4536$ & $57$ & $4.788$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.108$ & $0.646$ & $0.080$ & $\dots$ & $\dots$ & $-1.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033849.10$-$431625.4 & 4848331844489319808 & 504593692 & 20121119_0340m45_003 & 03:38:49.10 & $-$43:16:25.4 & $\dots$ & $12.871$ & $12.551$ & $1.309$ & $12.897$ & $94.9$ & $1.2$ & $95.9$ & $0.7$ & $0.1984$ & $0.0102$ & $5.0403$ & $0.2591$ & $4.4563$ & $0.2026$ & $0.0455$ & $4.8309$ & $0.2550$ & $0.0528$ & $4.8762$ & $0.3029$ & $0.0621$ & $5.0226$ & $0.0104$ & $-5.0618$ & $0.0129$ & $0.0368$ & $4498$ & $53$ & $4513$ & $77$ & $\dots$ & $\dots$ & $4498$ & $53$ & $1.317$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.114$ & $-1.162$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.342$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033913.15$-$312208.0 & 5055478499427874816 & 17860539 & 20060918_0346m30_034 & 03:39:13.15 & $-$31:22:08.0 & $\dots$ & $10.933$ & $10.731$ & $1.012$ & $10.950$ & $53.1$ & $0.7$ & $53.6$ & $0.3$ & $0.8924$ & $0.0117$ & $1.1206$ & $0.0147$ & $1.0889$ & $0.0139$ & $0.0127$ & $1.0965$ & $0.0146$ & $0.0134$ & $1.1060$ & $0.0152$ & $0.0137$ & $16.5633$ & $0.0096$ & $-3.7911$ & $0.0127$ & $-0.3616$ & $5112$ & $54$ & $5140$ & $63$ & $\dots$ & $\dots$ & $5112$ & $54$ & $2.772$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.875$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033930.96$-$552146.3 & 4732174458266179072 & 502334991 & 20100830_0356m54_025 & 03:39:30.96 & $-$55:21:46.3 & $\dots$ & $10.966$ & $10.604$ & $1.395$ & $10.992$ & $58.8$ & $0.6$ & $60.0$ & $0.3$ & $0.5649$ & $0.0110$ & $1.7702$ & $0.0345$ & $1.6923$ & $0.0315$ & $0.0186$ & $1.7328$ & $0.0348$ & $0.0201$ & $1.6243$ & $0.0279$ & $0.0172$ & $10.7452$ & $0.0119$ & $4.6835$ & $0.0144$ & $-0.2528$ & $4362$ & $52$ & $4335$ & $68$ & $\dots$ & $\dots$ & $4362$ & $52$ & $1.586$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.833$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $103$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033949.15$-$415410.5 & 4848921049579488256 & 504756033 & 20090108_0345m40_019 & 03:39:49.15 & $-$41:54:10.5 & $\dots$ & $11.621$ & $11.321$ & $1.168$ & $11.603$ & $139.0$ & $0.7$ & $137.1$ & $0.4$ & $0.5719$ & $0.0142$ & $1.7486$ & $0.0434$ & $1.6725$ & $0.0397$ & $0.0237$ & $1.6743$ & $0.0360$ & $0.0215$ & $1.6014$ & $0.0416$ & $0.0259$ & $4.1325$ & $0.0139$ & $2.9253$ & $0.0175$ & $-0.1684$ & $4770$ & $53$ & $4815$ & $77$ & $\dots$ & $\dots$ & $4770$ & $53$ & $2.220$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $-1.002$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033950.90$-$353830.0 & 4860181869713756288 & 17346461 & 20071014_0347m35_041 & 03:39:50.90 & $-$35:38:30.0 & $\dots$ & $11.053$ & $10.736$ & $1.324$ & $11.089$ & $5.0$ & $1.3$ & $5.0$ & $0.3$ & $0.2545$ & $0.0111$ & $3.9293$ & $0.1714$ & $3.5651$ & $0.1411$ & $0.0396$ & $3.4960$ & $0.1989$ & $0.0569$ & $3.5147$ & $0.2557$ & $0.0728$ & $0.0647$ & $0.0098$ & $-6.5414$ & $0.0138$ & $-0.2879$ & $4560$ & $54$ & $4648$ & $92$ & $\dots$ & $\dots$ & $4560$ & $54$ & $2.024$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.740$ & $0.108$ & $-1.891$ & $0.160$ & $\dots$ & $\dots$ & $-2.740$ & $0.108$ & $-0.535$ & $0.143$ & $-0.515$ & $5.175$ & D & $0.977$ & I & $0.527$ & $0.242$ & $0.402$ & $0.040$ & $0.402$ & $0.040$ & D & $0.938$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J033950.90$-$160729.0 & 5108745611546503936 & 21067791 & 20061221_0329m16_114 & 03:39:50.90 & $-$16:07:29.0 & SOAR & $11.754$ & $11.431$ & $1.339$ & $11.791$ & $117.0$ & $1.4$ & $116.6$ & $0.7$ & $0.6924$ & $0.0182$ & $1.4443$ & $0.0380$ & $1.3920$ & $0.0353$ & $0.0253$ & $1.3927$ & $0.0334$ & $0.0240$ & $1.3389$ & $0.0576$ & $0.0430$ & $8.4144$ & $0.0174$ & $1.4789$ & $0.0176$ & $-0.3218$ & $4643$ & $44$ & $4563$ & $77$ & $4643$ & $44$ & $4706$ & $53$ & $1.715$ & $0.230$ & $0.970$ & $0.141$ & $0.970$ & $0.141$ & $-2.663$ & $0.091$ & $-0.898$ & $0.170$ & $-2.585$ & $0.073$ & $-0.830$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.326$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J033952.05$-$300516.2 & 5056083643142327936 & 17870111 & 20091127_0346m30_053 & 03:39:52.05 & $-$30:05:16.2 & NTTE & $11.688$ & $11.537$ & $0.838$ & $11.695$ & $53.8$ & $1.0$ & $53.9$ & $0.5$ & $0.5173$ & $0.0155$ & $1.9331$ & $0.0579$ & $1.8406$ & $0.0525$ & $0.0285$ & $1.8269$ & $0.0459$ & $0.0251$ & $1.7994$ & $0.0446$ & $0.0248$ & $13.0117$ & $0.0129$ & $-9.5986$ & $0.0170$ & $-0.2914$ & $5578$ & $132$ & $5169$ & $214$ & $5598$ & $39$ & $5557$ & $225$ & $2.068$ & $0.480$ & $2.524$ & $0.375$ & $2.524$ & $0.375$ & $-2.048$ & $0.443$ & $-2.293$ & $0.270$ & $-2.075$ & $0.090$ & $-2.020$ & $0.796$ & $-0.324$ & $0.128$ & $-0.314$ & $6.068$ & D & $0.942$ & I & $0.773$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J034026.55$-$602226.9 & 4680753357450926848 & 499633670 & 20040103_0336m62_082 & 03:40:26.55 & $-$60:22:26.9 & $\dots$ & $12.549$ & $12.395$ & $0.902$ & $12.575$ & $91.3$ & $4.1$ & $89.4$ & $1.2$ & $1.8080$ & $0.0159$ & $0.5531$ & $0.0049$ & $0.5453$ & $0.0047$ & $0.0087$ & $0.5468$ & $0.0042$ & $0.0076$ & $\dots$ & $\dots$ & $\dots$ & $40.8501$ & $0.0202$ & $30.2928$ & $0.0196$ & $0.1198$ & $5585$ & $67$ & $5301$ & $94$ & $\dots$ & $\dots$ & $5585$ & $67$ & $3.429$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.201$ & $0.126$ & $-1.053$ & $0.180$ & $\dots$ & $\dots$ & $-1.201$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.235$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J034030.66$-$585050.7 & 4728982404211024128 & 499664923 & 20061024_0341m58_086 & 03:40:30.66 & $-$58:50:50.7 & $\dots$ & $11.214$ & $10.942$ & $1.338$ & $11.302$ & $55.7$ & $0.7$ & $53.9$ & $0.6$ & $0.5352$ & $0.0110$ & $1.8685$ & $0.0384$ & $1.7819$ & $0.0349$ & $0.0196$ & $1.8278$ & $0.0332$ & $0.0181$ & $1.6979$ & $0.0419$ & $0.0247$ & $11.4287$ & $0.0141$ & $8.1488$ & $0.0149$ & $0.0450$ & $4507$ & $52$ & $4430$ & $77$ & $\dots$ & $\dots$ & $4507$ & $52$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.874$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.292$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034032.24$-$170844.2 & 5108423626439596672 & 20908555 & 20040110_0336m18_090 & 03:40:32.24 & $-$17:08:44.2 & $\dots$ & $13.493$ & $13.123$ & $1.392$ & $13.510$ & $317.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1794$ & $0.0160$ & $5.5741$ & $0.4971$ & $4.8685$ & $0.3792$ & $0.0779$ & $4.2190$ & $0.5217$ & $0.1237$ & $4.2208$ & $0.2879$ & $0.0682$ & $9.3005$ & $0.0138$ & $1.7580$ & $0.0144$ & $0.1737$ & $4544$ & $53$ & $3984$ & $79$ & $\dots$ & $\dots$ & $4544$ & $53$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.119$ & $-0.327$ & $0.090$ & $\dots$ & $\dots$ & $-1.000$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034046.30$-$593505.0 & 4680883443420906880 & 499645729 & 20091108_0341m58_009 & 03:40:46.30 & $-$59:35:05.0 & NTTE & $10.490$ & $10.200$ & $1.315$ & $10.549$ & $150.2$ & $0.6$ & $150.9$ & $0.2$ & $0.4310$ & $0.0101$ & $2.3202$ & $0.0544$ & $2.1882$ & $0.0484$ & $0.0221$ & $2.2433$ & $0.0455$ & $0.0203$ & $2.1156$ & $0.0817$ & $0.0386$ & $14.2925$ & $0.0120$ & $5.0521$ & $0.0127$ & $-0.0061$ & $4640$ & $71$ & $4744$ & $68$ & $4670$ & $88$ & $4610$ & $54$ & $1.632$ & $0.150$ & $0.727$ & $0.040$ & $0.727$ & $0.040$ & $-2.320$ & $0.083$ & $-1.574$ & $0.140$ & $-2.279$ & $0.058$ & $-2.360$ & $0.108$ & $-0.038$ & $0.113$ & $0.642$ & $6.752$ & D & $0.997$ & I & $0.289$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $95$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J034048.82$-$341940.2 & 4861994758229741312 & 17440409 & 20061208_0347m35_066 & 03:40:48.82 & $-$34:19:40.2 & $\dots$ & $12.204$ & $12.348$ & $0.732$ & $12.475$ & $-3.9$ & $2.1$ & $-5.5$ & $2.3$ & $1.6680$ & $0.0374$ & $0.5995$ & $0.0134$ & $0.5903$ & $0.0130$ & $0.0221$ & $0.5875$ & $0.0144$ & $0.0245$ & $0.5985$ & $0.0051$ & $0.0085$ & $4.4843$ & $0.0333$ & $-8.6757$ & $0.0442$ & $-0.1382$ & $5910$ & $74$ & $5963$ & $76$ & $\dots$ & $\dots$ & $5910$ & $74$ & $3.796$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.981$ & $0.140$ & $-0.091$ & $0.100$ & $\dots$ & $\dots$ & $-0.981$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034103.21$-$302939.1 & 5055919231793291520 & 17869800 & 20060918_0346m30_085 & 03:41:03.21 & $-$30:29:39.1 & $\dots$ & $11.120$ & $10.679$ & $1.420$ & $11.079$ & $78.9$ & $1.9$ & $\dots$ & $\dots$ & $1.0118$ & $0.0118$ & $0.9883$ & $0.0115$ & $0.9636$ & $0.0110$ & $0.0114$ & $0.9687$ & $0.0125$ & $0.0129$ & $0.9560$ & $0.0185$ & $0.0194$ & $13.7281$ & $0.0099$ & $-0.8725$ & $0.0141$ & $-0.4063$ & $4310$ & $55$ & $4553$ & $49$ & $\dots$ & $\dots$ & $4310$ & $55$ & $3.634$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.152$ & $0.763$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.046$ & $0.078$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034113.24$-$383614.6 & 4856234171997104640 & 17321794 & 20061004_0345m40_070 & 03:41:13.24 & $-$38:36:14.6 & $\dots$ & $11.698$ & $11.558$ & $0.737$ & $11.686$ & $32.9$ & $1.4$ & $33.4$ & $0.9$ & $3.1217$ & $0.0127$ & $0.3203$ & $0.0013$ & $0.3177$ & $0.0013$ & $0.0040$ & $0.3172$ & $0.0012$ & $0.0038$ & $0.3166$ & $0.0020$ & $0.0065$ & $25.0202$ & $0.0118$ & $-5.7042$ & $0.0144$ & $-0.1239$ & $5912$ & $68$ & $6427$ & $116$ & $\dots$ & $\dots$ & $5912$ & $68$ & $4.200$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.874$ & $0.128$ & $-0.696$ & $0.120$ & $\dots$ & $\dots$ & $-0.874$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.481$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034113.56$-$350247.3 & 4860414519502995072 & 17433828 & 20061022_0347m35_055 & 03:41:13.56 & $-$35:02:47.3 & $\dots$ & $11.651$ & $11.412$ & $1.068$ & $11.652$ & $67.6$ & $3.0$ & $73.7$ & $0.7$ & $0.4204$ & $0.0142$ & $2.3787$ & $0.0803$ & $2.2401$ & $0.0713$ & $0.0318$ & $2.2495$ & $0.0749$ & $0.0333$ & $2.2021$ & $0.0599$ & $0.0272$ & $5.7631$ & $0.0116$ & $-1.8079$ & $0.0170$ & $-0.1274$ & $4980$ & $60$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4980$ & $60$ & $4.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.168$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.360$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034118.79$-$225436.6 & 5087228508292766848 & 18096932 & 20070825_0337m20_140 & 03:41:18.79 & $-$22:54:36.6 & $\dots$ & $10.432$ & $10.413$ & $0.638$ & $10.515$ & $9.6$ & $2.7$ & $\dots$ & $\dots$ & $3.2538$ & $0.0199$ & $0.3073$ & $0.0019$ & $0.3049$ & $0.0018$ & $0.0061$ & $0.3055$ & $0.0020$ & $0.0065$ & $\dots$ & $\dots$ & $\dots$ & $23.5521$ & $0.0185$ & $2.0819$ & $0.0215$ & $-0.4801$ & $6363$ & $228$ & $6448$ & $204$ & $\dots$ & $\dots$ & $6363$ & $228$ & $4.003$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.810$ & $0.573$ & $0.110$ & $0.190$ & $\dots$ & $\dots$ & $-2.810$ & $0.573$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J034119.45$-$551703.2 & 4732201361940850560 & 502334887 & 20090114_0356m54_025 & 03:41:19.45 & $-$55:17:03.2 & $\dots$ & $11.041$ & $10.796$ & $1.152$ & $11.071$ & $79.4$ & $0.9$ & $79.9$ & $0.4$ & $1.0495$ & $0.0103$ & $0.9528$ & $0.0094$ & $0.9298$ & $0.0089$ & $0.0096$ & $0.9460$ & $0.0097$ & $0.0103$ & $0.9200$ & $0.0132$ & $0.0143$ & $15.5539$ & $0.0129$ & $-44.9682$ & $0.0139$ & $-0.1248$ & $4820$ & $53$ & $4716$ & $68$ & $\dots$ & $\dots$ & $4820$ & $53$ & $2.042$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $-0.905$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034129.84$-$120048.2 & 5115189780477670656 & 21143659 & 20111018_0340m10_144 & 03:41:29.84 & $-$12:00:48.2 & $\dots$ & $10.931$ & $10.767$ & $0.866$ & $10.934$ & $37.5$ & $1.7$ & $52.1$ & $1.2$ & $5.4894$ & $0.1382$ & $0.1822$ & $0.0046$ & $0.1813$ & $0.0045$ & $0.0251$ & $0.1817$ & $0.0046$ & $0.0253$ & $0.1782$ & $0.0082$ & $0.0461$ & $-26.5575$ & $0.1505$ & $8.3573$ & $0.1497$ & $-0.1363$ & $5754$ & $67$ & $4996$ & $87$ & $\dots$ & $\dots$ & $5754$ & $67$ & $3.956$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.882$ & $0.127$ & $-1.425$ & $0.160$ & $\dots$ & $\dots$ & $-0.882$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.469$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034154.50$-$673246.0 & 4667820004035578752 & 497282590 & 20110118_0329m69_087 & 03:41:54.50 & $-$67:32:46.0 & NTTE & $12.334$ & $11.995$ & $1.341$ & $12.356$ & $253.4$ & $1.2$ & $271.6$ & $3.1$ & $0.2212$ & $0.0114$ & $4.5208$ & $0.2330$ & $4.0453$ & $0.1866$ & $0.0461$ & $4.4037$ & $0.2241$ & $0.0509$ & $4.2749$ & $0.3364$ & $0.0787$ & $10.8085$ & $0.0132$ & $9.4537$ & $0.0163$ & $0.1937$ & $4657$ & $75$ & $4711$ & $86$ & $4754$ & $96$ & $4561$ & $53$ & $3.699$ & $0.180$ & $1.247$ & $0.213$ & $1.247$ & $0.213$ & $-1.823$ & $0.066$ & $-1.798$ & $0.130$ & $-1.935$ & $0.022$ & $-1.710$ & $0.110$ & $-0.478$ & $0.102$ & $0.082$ & $6.689$ & D & $0.984$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J034200.68$-$843003.8 & 4615193464816794240 & 490587942 & 20111104_0206m84_117 & 03:42:00.68 & $-$84:30:03.8 & $\dots$ & $12.169$ & $11.861$ & $1.377$ & $12.241$ & $-24.6$ & $1.1$ & $-10.9$ & $6.2$ & $0.7964$ & $0.0137$ & $1.2557$ & $0.0216$ & $1.2160$ & $0.0203$ & $0.0167$ & $1.2374$ & $0.0200$ & $0.0162$ & $1.2197$ & $0.0270$ & $0.0221$ & $5.4758$ & $0.0166$ & $11.4624$ & $0.0167$ & $0.2183$ & $4556$ & $56$ & $4639$ & $49$ & $\dots$ & $\dots$ & $4556$ & $56$ & $3.520$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $0.136$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.066$ & $0.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034203.44$-$515230.4 & 4733250055515196416 & 502486590 & 20061207_0330m50_130 & 03:42:03.44 & $-$51:52:30.4 & $\dots$ & $11.639$ & $11.363$ & $1.231$ & $11.673$ & $30.8$ & $1.3$ & $31.3$ & $0.4$ & $0.3151$ & $0.0129$ & $3.1736$ & $0.1299$ & $2.9317$ & $0.1109$ & $0.0378$ & $3.0322$ & $0.1112$ & $0.0367$ & $2.8850$ & $0.1640$ & $0.0568$ & $9.5118$ & $0.0140$ & $-3.2484$ & $0.0177$ & $-0.1057$ & $4648$ & $54$ & $4605$ & $77$ & $\dots$ & $\dots$ & $4648$ & $54$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.119$ & $-1.090$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.602$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034220.63$-$270736.2 & 5081435976095946112 & 18059160 & 20061024_0342m25_004 & 03:42:20.63 & $-$27:07:36.2 & $\dots$ & $11.395$ & $11.083$ & $1.284$ & $11.417$ & $80.0$ & $0.6$ & $79.8$ & $0.6$ & $0.2853$ & $0.0180$ & $3.5051$ & $0.2211$ & $3.2123$ & $0.1857$ & $0.0578$ & $3.0228$ & $0.1654$ & $0.0547$ & $3.4441$ & $0.2871$ & $0.0834$ & $7.0255$ & $0.0117$ & $-9.0555$ & $0.0166$ & $-0.4244$ & $4573$ & $53$ & $4575$ & $68$ & $\dots$ & $\dots$ & $4573$ & $53$ & $1.279$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.000$ & $0.104$ & $-1.500$ & $0.140$ & $\dots$ & $\dots$ & $-2.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.204$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034228.20$-$650036.0 & 4672624908504325120 & 499496358 & 20090109_0359m65_036 & 03:42:28.20 & $-$65:00:36.0 & SOAR & $11.044$ & $10.781$ & $1.106$ & $11.037$ & $109.7$ & $1.4$ & $\dots$ & $\dots$ & $0.8738$ & $0.0089$ & $1.1444$ & $0.0117$ & $1.1114$ & $0.0110$ & $0.0099$ & $1.1299$ & $0.0120$ & $0.0106$ & $1.0978$ & $0.0182$ & $0.0165$ & $16.2209$ & $0.0112$ & $-13.0754$ & $0.0132$ & $0.0755$ & $5101$ & $52$ & $5590$ & $328$ & $5106$ & $49$ & $5096$ & $56$ & $3.836$ & $0.460$ & $1.994$ & $0.174$ & $1.994$ & $0.174$ & $-2.128$ & $0.131$ & $-1.861$ & $0.260$ & $-2.246$ & $0.151$ & $-2.010$ & $0.110$ & $0.307$ & $0.112$ & $0.367$ & $6.669$ & D & $0.996$ & I & $0.818$ & $0.334$ & $0.146$ & $0.044$ & $0.146$ & $0.044$ & D & $0.979$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J034235.16$-$564514.2 & 4729804289153156096 & 502082711 & 20061024_0341m58_077 & 03:42:35.16 & $-$56:45:14.2 & $\dots$ & $11.685$ & $11.444$ & $1.188$ & $11.735$ & $16.1$ & $1.1$ & $13.6$ & $0.8$ & $0.6506$ & $0.0118$ & $1.5370$ & $0.0279$ & $1.4780$ & $0.0258$ & $0.0174$ & $1.4972$ & $0.0281$ & $0.0188$ & $1.4549$ & $0.0380$ & $0.0261$ & $0.6234$ & $0.0143$ & $11.3162$ & $0.0141$ & $0.0399$ & $4762$ & $53$ & $4826$ & $77$ & $\dots$ & $\dots$ & $4762$ & $53$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.906$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.288$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034235.70$-$084433.0 & 3242886435182949248 & 21834242 & 20091030_0340m10_080 & 03:42:35.70 & $-$08:44:33.0 & KPNK & $11.455$ & $11.317$ & $0.719$ & $11.440$ & $6.2$ & $2.6$ & $6.2$ & $1.4$ & $3.7283$ & $0.0179$ & $0.2682$ & $0.0013$ & $0.2664$ & $0.0013$ & $0.0048$ & $0.2655$ & $0.0015$ & $0.0057$ & $0.2644$ & $0.0013$ & $0.0049$ & $35.7953$ & $0.0200$ & $-67.7685$ & $0.0180$ & $0.0590$ & $6121$ & $48$ & $5587$ & $328$ & $6069$ & $27$ & $6173$ & $69$ & $4.440$ & $0.460$ & $3.775$ & $0.192$ & $3.775$ & $0.192$ & $-1.474$ & $0.065$ & $-2.017$ & $0.260$ & $-1.597$ & $0.002$ & $-1.351$ & $0.128$ & $0.242$ & $0.117$ & $0.242$ & $7.198$ & D & $0.970$ & I & $0.619$ & $0.420$ & $0.237$ & $0.043$ & $0.237$ & $0.043$ & D & $0.992$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J034236.50$-$133553.0 & 5114132187730482048 & $\dots$ & 20061210_0349m14_057 & 03:42:36.50 & $-$13:35:53.0 & NTTE & $11.987$ & $11.877$ & $0.666$ & $11.986$ & $167.8$ & $4.6$ & $\dots$ & $\dots$ & $2.3155$ & $0.0211$ & $0.4319$ & $0.0039$ & $0.4271$ & $0.0038$ & $0.0090$ & $0.4242$ & $0.0047$ & $0.0111$ & $0.4234$ & $0.0041$ & $0.0097$ & $111.4634$ & $0.0209$ & $-48.2913$ & $0.0234$ & $-0.0053$ & $6375$ & $28$ & $5548$ & $214$ & $6375$ & $28$ & $\dots$ & $\dots$ & $3.263$ & $0.480$ & $2.910$ & $0.464$ & $2.910$ & $0.464$ & $-3.222$ & $0.117$ & $-3.279$ & $0.270$ & $-3.222$ & $0.117$ & $\dots$ & $\dots$ & $1.699$ & $0.302$ & $1.709$ & $6.917$ & D & $0.849$ & C & $0.439$ & $0.349$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J034258.12$-$304721.8 & 4863835649932466944 & 17876301 & 20041003_0348m29_022 & 03:42:58.12 & $-$30:47:21.8 & SOAR & $10.946$ & $10.794$ & $0.825$ & $10.948$ & $302.2$ & $0.7$ & $302.5$ & $0.3$ & $0.6471$ & $0.0116$ & $1.5454$ & $0.0277$ & $1.4857$ & $0.0256$ & $0.0172$ & $1.4998$ & $0.0266$ & $0.0178$ & $1.4888$ & $0.0380$ & $0.0255$ & $23.3420$ & $0.0092$ & $-15.3506$ & $0.0127$ & $-0.2000$ & $5598$ & $121$ & $5454$ & $214$ & $5604$ & $47$ & $5591$ & $195$ & $3.003$ & $0.480$ & $2.197$ & $0.299$ & $2.197$ & $0.299$ & $-2.354$ & $0.398$ & $-2.072$ & $0.270$ & $-2.537$ & $0.137$ & $-2.170$ & $0.658$ & $0.099$ & $0.128$ & $0.109$ & $6.185$ & D & $0.981$ & I & $0.585$ & $0.319$ & $0.318$ & $0.043$ & $0.318$ & $0.043$ & D & $0.995$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J034345.16$-$150833.2 & 5109271075024404096 & 21104587 & 20061023_0349m14_032 & 03:43:45.16 & $-$15:08:33.2 & $\dots$ & $10.809$ & $10.982$ & $1.174$ & $11.267$ & $16.7$ & $1.8$ & $\dots$ & $\dots$ & $1.3300$ & $0.0151$ & $0.7519$ & $0.0085$ & $0.7375$ & $0.0082$ & $0.0111$ & $0.7383$ & $0.0090$ & $0.0122$ & $0.7357$ & $0.0119$ & $0.0162$ & $-7.8658$ & $0.0146$ & $-17.1840$ & $0.0149$ & $0.0518$ & $4855$ & $61$ & $5148$ & $76$ & $\dots$ & $\dots$ & $4855$ & $61$ & $4.355$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.180$ & $0.275$ & $0.100$ & $\dots$ & $\dots$ & $-0.960$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.254$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034346.30$-$092417.0 & 5164146429057330816 & 21775895 & 20061111_0340m10_095 & 03:43:46.30 & $-$09:24:17.0 & KPNR & $12.089$ & $11.693$ & $1.399$ & $12.083$ & $254.9$ & $1.0$ & $255.6$ & $0.5$ & $0.2656$ & $0.0155$ & $3.7651$ & $0.2197$ & $3.4294$ & $0.1823$ & $0.0532$ & $3.6057$ & $0.1809$ & $0.0502$ & $3.0579$ & $0.2515$ & $0.0823$ & $9.9761$ & $0.0186$ & $-2.1430$ & $0.0162$ & $-0.1887$ & $4537$ & $47$ & $4575$ & $92$ & $4571$ & $41$ & $4503$ & $53$ & $1.559$ & $0.470$ & $0.991$ & $0.078$ & $0.991$ & $0.078$ & $-1.981$ & $0.082$ & $-2.134$ & $0.160$ & $-2.052$ & $0.060$ & $-1.910$ & $0.103$ & $-0.434$ & $0.123$ & $0.236$ & $6.685$ & D & $0.985$ & I & $\dots$ & $\dots$ & $0.321$ & $0.039$ & $0.321$ & $0.039$ & D & $0.934$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J034355.26$-$074721.6 & 3243098026747683456 & 21846882 & 20091030_0340m10_082 & 03:43:55.26 & $-$07:47:21.6 & $\dots$ & $11.005$ & $10.738$ & $1.164$ & $11.018$ & $21.1$ & $1.7$ & $17.3$ & $0.2$ & $1.3409$ & $0.0136$ & $0.7458$ & $0.0076$ & $0.7316$ & $0.0073$ & $0.0099$ & $0.7276$ & $0.0072$ & $0.0098$ & $0.7251$ & $0.0057$ & $0.0079$ & $16.1016$ & $0.0162$ & $-22.4215$ & $0.0133$ & $0.0206$ & $4911$ & $53$ & $4917$ & $77$ & $\dots$ & $\dots$ & $4911$ & $53$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $-0.961$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.170$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034403.62$-$214624.0 & 5088523702927487872 & 20851358 & 20061031_0337m20_127 & 03:44:03.62 & $-$21:46:24.0 & $\dots$ & $11.635$ & $11.385$ & $1.134$ & $11.652$ & $154.9$ & $1.3$ & $153.0$ & $0.3$ & $0.8314$ & $0.0227$ & $1.2028$ & $0.0328$ & $1.1663$ & $0.0309$ & $0.0265$ & $1.1921$ & $0.0344$ & $0.0289$ & $1.1266$ & $0.0521$ & $0.0463$ & $8.8969$ & $0.0204$ & $-6.7442$ & $0.0237$ & $-0.1663$ & $4870$ & $54$ & $4784$ & $77$ & $\dots$ & $\dots$ & $4870$ & $54$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.114$ & $-1.145$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.448$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034409.88$-$405728.3 & 4854966508106088064 & 504772085 & 20051024_0348m41_089 & 03:44:09.88 & $-$40:57:28.3 & $\dots$ & $12.506$ & $12.199$ & $1.151$ & $12.473$ & $-34.3$ & $5.0$ & $-12.1$ & $16.0$ & $5.5964$ & $0.0092$ & $0.1787$ & $0.0003$ & $0.1779$ & $0.0003$ & $0.0016$ & $0.1784$ & $0.0003$ & $0.0017$ & $0.1778$ & $0.0006$ & $0.0031$ & $5.9063$ & $0.0085$ & $-7.3274$ & $0.0111$ & $-0.1194$ & $4782$ & $70$ & $4008$ & $120$ & $\dots$ & $\dots$ & $4782$ & $70$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.216$ & $0.209$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.216$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.662$ & $0.388$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034429.82$-$525301.9 & 4732949751402150528 & 502443591 & 20041221_0329m52_120 & 03:44:29.82 & $-$52:53:01.9 & $\dots$ & $12.976$ & $12.810$ & $0.916$ & $12.994$ & $125.3$ & $5.1$ & $108.3$ & $2.2$ & $3.8682$ & $0.0125$ & $0.2585$ & $0.0008$ & $0.2568$ & $0.0008$ & $0.0032$ & $0.2573$ & $0.0009$ & $0.0033$ & $0.2557$ & $0.0015$ & $0.0061$ & $70.8641$ & $0.0128$ & $46.9191$ & $0.0185$ & $-0.0371$ & $5381$ & $67$ & $4008$ & $253$ & $\dots$ & $\dots$ & $5381$ & $67$ & $4.810$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.945$ & $0.127$ & $-0.759$ & $0.310$ & $\dots$ & $\dots$ & $-0.945$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034534.63$-$610030.7 & 4680476521039237504 & 499578238 & 20061024_0341m58_149 & 03:45:34.63 & $-$61:00:30.7 & $\dots$ & $11.873$ & $11.572$ & $1.291$ & $11.909$ & $31.9$ & $1.6$ & $34.7$ & $1.5$ & $0.6188$ & $0.0129$ & $1.6160$ & $0.0337$ & $1.5509$ & $0.0310$ & $0.0200$ & $1.5805$ & $0.0313$ & $0.0198$ & $1.4902$ & $0.0334$ & $0.0224$ & $8.4960$ & $0.0136$ & $-1.1587$ & $0.0146$ & $0.0322$ & $4607$ & $55$ & $4848$ & $49$ & $\dots$ & $\dots$ & $4607$ & $55$ & $3.553$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.119$ & $0.056$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.217$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034552.20$-$505442.0 & 4829383032894927616 & 502493550 & 20061227_0330m50_117 & 03:45:52.20 & $-$50:54:42.0 & NTTE & $12.458$ & $11.999$ & $1.617$ & $12.507$ & $167.0$ & $0.6$ & $170.6$ & $0.7$ & $0.0671$ & $0.0118$ & $14.9031$ & $2.6208$ & $10.7411$ & $1.3614$ & $0.1267$ & $13.0010$ & $2.4213$ & $0.1862$ & $9.3590$ & $0.8540$ & $0.0912$ & $5.0374$ & $0.0126$ & $-2.8152$ & $0.0185$ & $-0.3027$ & $4455$ & $146$ & $4257$ & $92$ & $4455$ & $146$ & $4061$ & $54$ & $0.661$ & $0.470$ & $0.242$ & $0.250$ & $0.242$ & $0.250$ & $-2.829$ & $0.070$ & $-2.124$ & $0.160$ & $-2.829$ & $0.070$ & $-2.290$ & $0.117$ & $-0.285$ & $0.165$ & $0.455$ & $6.056$ & D & $0.966$ & I & $0.494$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J034553.28$-$532729.9 & 4732782763073585536 & 502362039 & 20040923_0329m52_126 & 03:45:53.28 & $-$53:27:29.9 & $\dots$ & $13.210$ & $13.429$ & $0.895$ & $13.606$ & $14.7$ & $1.8$ & $9.6$ & $1.5$ & $1.8296$ & $0.0175$ & $0.5466$ & $0.0052$ & $0.5389$ & $0.0051$ & $0.0094$ & $0.5372$ & $0.0056$ & $0.0104$ & $0.5350$ & $0.0087$ & $0.0162$ & $5.7040$ & $0.0189$ & $-16.7570$ & $0.0231$ & $-0.1524$ & $5419$ & $74$ & $5556$ & $76$ & $\dots$ & $\dots$ & $5419$ & $74$ & $4.286$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.196$ & $0.283$ & $0.314$ & $0.100$ & $\dots$ & $\dots$ & $-1.196$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.132$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J034554.05$-$512212.8 & 4829320193229881088 & 502490406 & 20061227_0330m50_122 & 03:45:54.05 & $-$51:22:12.8 & SOAR & $12.116$ & $11.904$ & $0.978$ & $12.110$ & $203.1$ & $1.0$ & $\dots$ & $\dots$ & $0.5875$ & $0.0097$ & $1.7021$ & $0.0281$ & $1.6300$ & $0.0258$ & $0.0158$ & $1.6464$ & $0.0246$ & $0.0149$ & $1.6371$ & $0.0171$ & $0.0105$ & $4.2319$ & $0.0101$ & $-37.4018$ & $0.0136$ & $-0.0701$ & $5281$ & $53$ & $4558$ & $92$ & $5360$ & $49$ & $5202$ & $57$ & $0.977$ & $0.470$ & $2.648$ & $0.216$ & $2.648$ & $0.216$ & $-2.107$ & $0.094$ & $-2.603$ & $0.160$ & $-2.133$ & $0.071$ & $-2.080$ & $0.117$ & $0.500$ & $0.117$ & $0.510$ & $6.833$ & D & $0.998$ & I & $0.500$ & $0.214$ & $0.225$ & $0.042$ & $0.225$ & $0.042$ & D & $0.996$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J034558.40$-$134238.0 & 5113904584528119040 & 21151432 & 20041202_0352m13_027 & 03:45:58.40 & $-$13:42:38.0 & KPNR & $12.385$ & $12.243$ & $0.785$ & $12.385$ & $89.7$ & $3.3$ & $88.8$ & $0.8$ & $2.7571$ & $0.0143$ & $0.3627$ & $0.0019$ & $0.3593$ & $0.0018$ & $0.0051$ & $0.3596$ & $0.0023$ & $0.0064$ & $0.3592$ & $0.0028$ & $0.0078$ & $39.1055$ & $0.0150$ & $-25.1848$ & $0.0134$ & $-0.0758$ & $6012$ & $53$ & $5352$ & $756$ & $5889$ & $38$ & $6134$ & $68$ & $4.810$ & $0.950$ & $4.111$ & $0.054$ & $4.111$ & $0.054$ & $-0.977$ & $0.109$ & $-1.780$ & $0.610$ & $-1.189$ & $0.094$ & $-0.764$ & $0.124$ & $0.032$ & $0.105$ & $0.032$ & $7.485$ & D & $0.997$ & I & $\dots$ & $\dots$ & $0.108$ & $0.043$ & $0.108$ & $0.043$ & D & $0.986$ & $13$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J034602.52$-$791037.1 & 4625698336347374976 & 491085602 & 20091201_0421m81_064 & 03:46:02.52 & $-$79:10:37.1 & $\dots$ & $11.700$ & $11.330$ & $1.428$ & $11.735$ & $43.3$ & $0.9$ & $44.3$ & $1.5$ & $0.2714$ & $0.0141$ & $3.6846$ & $0.1914$ & $3.3625$ & $0.1594$ & $0.0474$ & $3.3551$ & $0.1378$ & $0.0411$ & $3.1472$ & $0.0702$ & $0.0223$ & $6.9754$ & $0.0201$ & $7.9546$ & $0.0168$ & $0.0315$ & $4449$ & $53$ & $4451$ & $77$ & $\dots$ & $\dots$ & $4449$ & $53$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.128$ & $-0.865$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034610.48$-$210329.9 & 5088622040498580096 & 20865824 & 20061031_0337m20_116 & 03:46:10.48 & $-$21:03:29.9 & $\dots$ & $11.290$ & $10.993$ & $1.287$ & $11.329$ & $12.8$ & $0.9$ & $13.2$ & $0.3$ & $0.5026$ & $0.0232$ & $1.9897$ & $0.0918$ & $1.8918$ & $0.0830$ & $0.0439$ & $1.9197$ & $0.0722$ & $0.0376$ & $1.8108$ & $0.0868$ & $0.0479$ & $5.3266$ & $0.0221$ & $-16.5563$ & $0.0237$ & $-0.4513$ & $4621$ & $54$ & $4668$ & $68$ & $\dots$ & $\dots$ & $4621$ & $54$ & $1.933$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.135$ & $-1.267$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.656$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034610.81$-$274000.3 & 5080599316467005312 & 17925834 & 20041003_0348m29_074 & 03:46:10.81 & $-$27:40:00.3 & $\dots$ & $13.112$ & $12.889$ & $1.030$ & $13.114$ & $33.1$ & $1.9$ & $38.3$ & $5.2$ & $1.0287$ & $0.0148$ & $0.9721$ & $0.0140$ & $0.9481$ & $0.0133$ & $0.0140$ & $0.9591$ & $0.0137$ & $0.0143$ & $0.9512$ & $0.0103$ & $0.0108$ & $9.1013$ & $0.0102$ & $0.6566$ & $0.0140$ & $-0.4993$ & $5078$ & $55$ & $5038$ & $64$ & $\dots$ & $\dots$ & $5078$ & $55$ & $4.011$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.067$ & $0.080$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.297$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034620.99$-$204936.0 & 5088723607884805504 & 20867316 & 20070825_0337m20_114 & 03:46:20.99 & $-$20:49:36.0 & $\dots$ & $9.417$ & $9.309$ & $0.706$ & $9.428$ & $23.4$ & $1.4$ & $25.8$ & $1.9$ & $7.2223$ & $0.1781$ & $0.1385$ & $0.0034$ & $0.1380$ & $0.0034$ & $0.0246$ & $0.1377$ & $0.0033$ & $0.0243$ & $0.1431$ & $0.0087$ & $0.0610$ & $39.2790$ & $0.1574$ & $-14.5869$ & $0.1834$ & $-0.4950$ & $6180$ & $101$ & $6236$ & $83$ & $\dots$ & $\dots$ & $6180$ & $101$ & $4.309$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.519$ & $0.238$ & $0.120$ & $\dots$ & $\dots$ & $-1.320$ & $0.519$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.177$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034621.60$-$073008.0 & 3243084248492618112 & 21850245 & 20091114_0356m07_036 & 03:46:21.60 & $-$07:30:08.0 & KPNR & $12.028$ & $11.727$ & $1.174$ & $12.011$ & $54.4$ & $0.7$ & $54.3$ & $0.6$ & $0.3499$ & $0.0145$ & $2.8580$ & $0.1184$ & $2.6603$ & $0.1026$ & $0.0386$ & $2.6865$ & $0.0909$ & $0.0338$ & $2.5573$ & $0.1462$ & $0.0572$ & $12.4863$ & $0.0156$ & $-16.5432$ & $0.0144$ & $-0.0562$ & $4932$ & $39$ & $4594$ & $51$ & $4933$ & $24$ & $4930$ & $55$ & $1.401$ & $0.210$ & $1.684$ & $0.148$ & $1.684$ & $0.148$ & $-2.018$ & $0.093$ & $-1.876$ & $0.140$ & $-2.075$ & $0.076$ & $-1.960$ & $0.110$ & $-0.056$ & $0.113$ & $0.244$ & $6.656$ & D & $0.986$ & I & $0.324$ & $0.170$ & $0.241$ & $0.034$ & $0.241$ & $0.034$ & D & $0.945$ & $80$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J034625.25$-$192448.3 & 5095075757139717120 & 20912639 & 20111003_0337m20_099 & 03:46:25.25 & $-$19:24:48.3 & $\dots$ & $12.320$ & $12.393$ & $0.863$ & $12.559$ & $60.9$ & $0.8$ & $59.3$ & $1.1$ & $3.5458$ & $0.0161$ & $0.2820$ & $0.0013$ & $0.2800$ & $0.0013$ & $0.0045$ & $0.2798$ & $0.0011$ & $0.0040$ & $0.2800$ & $0.0018$ & $0.0066$ & $50.9127$ & $0.0167$ & $-38.2590$ & $0.0159$ & $-0.5432$ & $5844$ & $67$ & $5469$ & $136$ & $\dots$ & $\dots$ & $5844$ & $67$ & $3.650$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.129$ & $-1.025$ & $0.190$ & $\dots$ & $\dots$ & $-0.880$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.309$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J034627.26$-$671924.1 & 4667873605227434368 & 497290304 & 20111023_0359m65_011 & 03:46:27.26 & $-$67:19:24.1 & $\dots$ & $12.654$ & $12.375$ & $1.219$ & $12.680$ & $12.6$ & $1.7$ & $17.2$ & $0.8$ & $0.8159$ & $0.0126$ & $1.2256$ & $0.0189$ & $1.1878$ & $0.0178$ & $0.0150$ & $1.2175$ & $0.0181$ & $0.0148$ & $1.2165$ & $0.0412$ & $0.0339$ & $16.5852$ & $0.0169$ & $-1.7826$ & $0.0158$ & $-0.0837$ & $4846$ & $59$ & $5056$ & $64$ & $\dots$ & $\dots$ & $4846$ & $59$ & $3.675$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.176$ & $-0.054$ & $0.080$ & $\dots$ & $\dots$ & $-0.830$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.001$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034627.82$-$455100.9 & 4835125923862475648 & 504549945 & 20121119_0340m45_098 & 03:46:27.82 & $-$45:51:00.9 & $\dots$ & $12.137$ & $11.841$ & $1.259$ & $12.163$ & $217.2$ & $0.6$ & $215.3$ & $0.6$ & $0.2655$ & $0.0117$ & $3.7665$ & $0.1660$ & $3.4305$ & $0.1377$ & $0.0401$ & $3.4991$ & $0.1523$ & $0.0435$ & $3.2589$ & $0.1367$ & $0.0419$ & $14.9024$ & $0.0129$ & $5.5534$ & $0.0169$ & $-0.3811$ & $4602$ & $53$ & $4613$ & $77$ & $\dots$ & $\dots$ & $4602$ & $53$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.117$ & $-1.371$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034635.48$-$685020.5 & 4667493827039365632 & 497252493 & 20091124_0329m69_106 & 03:46:35.48 & $-$68:50:20.5 & $\dots$ & $11.639$ & $11.915$ & $0.797$ & $12.061$ & $46.5$ & $1.6$ & $49.7$ & $0.9$ & $1.8549$ & $0.0140$ & $0.5391$ & $0.0041$ & $0.5317$ & $0.0040$ & $0.0074$ & $0.5310$ & $0.0054$ & $0.0102$ & $0.5438$ & $0.0095$ & $0.0175$ & $0.0916$ & $0.0164$ & $3.1033$ & $0.0186$ & $0.1340$ & $5809$ & $79$ & $5789$ & $76$ & $\dots$ & $\dots$ & $5809$ & $79$ & $4.090$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.881$ & $0.210$ & $-0.078$ & $0.100$ & $\dots$ & $\dots$ & $-1.881$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.227$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034637.21$-$694914.6 & 4667009526529628416 & 497212871 & 20110118_0329m69_125 & 03:46:37.21 & $-$69:49:14.6 & $\dots$ & $12.400$ & $12.248$ & $0.754$ & $12.381$ & $14.2$ & $1.6$ & $14.6$ & $2.2$ & $1.5185$ & $0.0114$ & $0.6585$ & $0.0049$ & $0.6475$ & $0.0048$ & $0.0074$ & $0.6484$ & $0.0047$ & $0.0072$ & $0.6484$ & $0.0082$ & $0.0127$ & $4.1482$ & $0.0150$ & $-1.0586$ & $0.0136$ & $0.1043$ & $6003$ & $181$ & $5827$ & $76$ & $\dots$ & $\dots$ & $6003$ & $181$ & $3.739$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.520$ & $0.740$ & $0.088$ & $0.100$ & $\dots$ & $\dots$ & $-2.520$ & $0.740$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.171$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J034755.01$-$581024.8 & 4681441892248020608 & 502056395 & 20121112_0341m58_086 & 03:47:55.01 & $-$58:10:24.8 & $\dots$ & $13.033$ & $12.617$ & $1.427$ & $13.022$ & $107.4$ & $0.7$ & $104.4$ & $1.3$ & $0.1746$ & $0.0124$ & $5.7274$ & $0.4068$ & $4.9850$ & $0.3081$ & $0.0618$ & $5.2229$ & $0.2535$ & $0.0485$ & $5.4721$ & $0.5027$ & $0.0919$ & $5.3687$ & $0.0166$ & $1.3739$ & $0.0159$ & $0.0106$ & $4322$ & $51$ & $4289$ & $77$ & $\dots$ & $\dots$ & $4322$ & $51$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $-0.872$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034755.53$-$553240.0 & 4731464929668376192 & 502113683 & 20051210_0357m57_062 & 03:47:55.53 & $-$55:32:40.0 & $\dots$ & $13.331$ & $13.031$ & $1.244$ & $13.347$ & $80.4$ & $3.3$ & $74.4$ & $3.4$ & $0.3167$ & $0.0101$ & $3.1576$ & $0.1007$ & $2.9180$ & $0.0860$ & $0.0295$ & $2.9471$ & $0.0667$ & $0.0226$ & $2.8444$ & $0.0618$ & $0.0217$ & $8.4879$ & $0.0121$ & $1.6372$ & $0.0130$ & $-0.0542$ & $4624$ & $53$ & $4830$ & $87$ & $\dots$ & $\dots$ & $4624$ & $53$ & $3.650$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.122$ & $0.146$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.360$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J034809.51$-$701414.1 & 4666240933539856640 & 497211762 & 20111102_0329m69_131 & 03:48:09.51 & $-$70:14:14.1 & $\dots$ & $12.190$ & $12.456$ & $0.888$ & $12.631$ & $50.9$ & $2.0$ & $56.8$ & $1.7$ & $2.0983$ & $0.0496$ & $0.4766$ & $0.0113$ & $0.4707$ & $0.0110$ & $0.0233$ & $0.4745$ & $0.0122$ & $0.0258$ & $\dots$ & $\dots$ & $\dots$ & $8.0404$ & $0.0583$ & $2.6569$ & $0.0616$ & $0.1475$ & $5603$ & $71$ & $5590$ & $76$ & $\dots$ & $\dots$ & $5603$ & $71$ & $3.868$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.118$ & $0.166$ & $0.177$ & $0.100$ & $\dots$ & $\dots$ & $-1.118$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.191$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J034831.50$-$624538.0 & 4673504311648895104 & 499515287 & 20050907_0336m62_128 & 03:48:31.50 & $-$62:45:38.0 & NTTE & $11.157$ & $11.045$ & $0.709$ & $11.165$ & $111.2$ & $0.9$ & $109.9$ & $0.7$ & $3.9751$ & $0.0111$ & $0.2516$ & $0.0007$ & $0.2499$ & $0.0007$ & $0.0028$ & $0.2505$ & $0.0007$ & $0.0026$ & $0.2493$ & $0.0013$ & $0.0054$ & $22.4846$ & $0.0128$ & $34.1520$ & $0.0135$ & $0.0584$ & $6137$ & $64$ & $5392$ & $214$ & $6087$ & $60$ & $6188$ & $69$ & $3.138$ & $0.480$ & $3.368$ & $0.699$ & $3.368$ & $0.699$ & $-1.392$ & $0.112$ & $-1.855$ & $0.270$ & $-1.508$ & $0.097$ & $-1.275$ & $0.127$ & $0.089$ & $0.102$ & $0.089$ & $7.127$ & D & $0.950$ & I & $0.495$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $69$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J034858.25$-$021005.9 & 3250261104485306496 & 22173267 & 20061209_0345m02_107 & 03:48:58.25 & $-$02:10:05.9 & $\dots$ & $11.660$ & $11.773$ & $1.305$ & $12.117$ & $-9.3$ & $1.8$ & $\dots$ & $\dots$ & $7.5043$ & $0.0136$ & $0.1333$ & $0.0002$ & $0.1328$ & $0.0002$ & $0.0018$ & $0.1328$ & $0.0002$ & $0.0017$ & $\dots$ & $\dots$ & $\dots$ & $21.6155$ & $0.0149$ & $-117.0796$ & $0.0123$ & $0.0327$ & $4698$ & $78$ & $4893$ & $64$ & $\dots$ & $\dots$ & $4698$ & $78$ & $4.585$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.156$ & $-0.129$ & $0.080$ & $\dots$ & $\dots$ & $-1.760$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.348$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J034900.50$-$580000.0 & 4681438937310563968 & $\dots$ & 20090104_0341m58_062 & 03:49:00.50 & $-$58:00:00.0 & NTTE & $11.562$ & $11.090$ & $1.520$ & $11.544$ & $352.4$ & $0.9$ & $347.5$ & $1.1$ & $0.1804$ & $0.0118$ & $5.5432$ & $0.3626$ & $4.8450$ & $0.2770$ & $0.0572$ & $4.9171$ & $0.2128$ & $0.0433$ & $4.7606$ & $0.1038$ & $0.0218$ & $6.4137$ & $0.0145$ & $2.8055$ & $0.0159$ & $0.2092$ & $4603$ & $140$ & $4695$ & $92$ & $4603$ & $140$ & $\dots$ & $\dots$ & $1.401$ & $0.470$ & $0.568$ & $0.199$ & $0.568$ & $0.199$ & $-2.499$ & $0.161$ & $-1.755$ & $0.160$ & $-2.499$ & $0.161$ & $\dots$ & $\dots$ & $-0.419$ & $0.111$ & $0.321$ & $6.252$ & D & $0.991$ & I & $0.578$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $46$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J034922.65$-$031551.2 & 3249933656179164160 & 22135995 & 20061217_0345m02_128 & 03:49:22.65 & $-$03:15:51.2 & KPNK & $12.337$ & $11.982$ & $1.364$ & $12.354$ & $193.3$ & $0.9$ & $192.6$ & $0.5$ & $0.3106$ & $0.0135$ & $3.2196$ & $0.1399$ & $2.9709$ & $0.1192$ & $0.0401$ & $3.0683$ & $0.1082$ & $0.0353$ & $3.1050$ & $0.2207$ & $0.0711$ & $12.0277$ & $0.0140$ & $-6.7398$ & $0.0132$ & $0.2532$ & $4651$ & $86$ & $4712$ & $77$ & $4641$ & $120$ & $4660$ & $53$ & $1.715$ & $0.230$ & $1.033$ & $0.148$ & $1.033$ & $0.148$ & $-1.895$ & $0.061$ & $-1.568$ & $0.170$ & $-2.080$ & $0.018$ & $-1.710$ & $0.104$ & $-0.486$ & $0.105$ & $0.154$ & $6.689$ & D & $0.924$ & I & $0.578$ & $0.233$ & $0.278$ & $0.044$ & $0.278$ & $0.044$ & D & $0.974$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J034943.32$-$103525.5 & 3194196834787169152 & 21770252 & 20061111_0340m10_117 & 03:49:43.32 & $-$10:35:25.5 & $\dots$ & $12.287$ & $11.853$ & $1.451$ & $12.270$ & $-17.8$ & $3.0$ & $-24.9$ & $1.7$ & $11.2605$ & $0.2909$ & $0.0888$ & $0.0023$ & $0.0886$ & $0.0023$ & $0.0258$ & $0.0884$ & $0.0028$ & $0.0316$ & $0.0858$ & $0.0010$ & $0.0119$ & $-49.4892$ & $0.2496$ & $-82.4086$ & $0.2500$ & $0.1507$ & $4278$ & $65$ & $4193$ & $87$ & $\dots$ & $\dots$ & $4278$ & $65$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.123$ & $-0.096$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.239$ & $0.520$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035102.72$-$683900.7 & 4667477510459641600 & 497253392 & 20071210_0329m69_107 & 03:51:02.72 & $-$68:39:00.7 & $\dots$ & $10.726$ & $10.406$ & $1.302$ & $10.749$ & $87.0$ & $1.1$ & $87.8$ & $0.4$ & $0.7838$ & $0.0134$ & $1.2758$ & $0.0218$ & $1.2349$ & $0.0204$ & $0.0165$ & $1.2500$ & $0.0206$ & $0.0165$ & $1.1774$ & $0.0326$ & $0.0277$ & $-0.2471$ & $0.0171$ & $-0.6261$ & $0.0166$ & $0.0347$ & $4623$ & $52$ & $4798$ & $77$ & $\dots$ & $\dots$ & $4623$ & $52$ & $2.274$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.727$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035106.15$-$310406.4 & 4887545308218773120 & 17892400 & 20091127_0346m30_132 & 03:51:06.15 & $-$31:04:06.4 & $\dots$ & $12.001$ & $11.789$ & $1.043$ & $12.020$ & $50.8$ & $2.7$ & $51.1$ & $0.8$ & $1.2113$ & $0.0111$ & $0.8256$ & $0.0076$ & $0.8082$ & $0.0073$ & $0.0090$ & $0.8095$ & $0.0071$ & $0.0087$ & $0.7912$ & $0.0072$ & $0.0091$ & $15.2114$ & $0.0092$ & $0.0158$ & $0.0116$ & $-0.2488$ & $5043$ & $53$ & $4604$ & $120$ & $\dots$ & $\dots$ & $5043$ & $53$ & $3.715$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.768$ & $0.190$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.707$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035113.68$-$702152.4 & 4666224479521056896 & 497209664 & 20071210_0329m69_127 & 03:51:13.68 & $-$70:21:52.4 & $\dots$ & $10.533$ & $10.167$ & $1.331$ & $10.524$ & $73.1$ & $0.8$ & $72.0$ & $0.3$ & $1.4180$ & $0.0113$ & $0.7052$ & $0.0056$ & $0.6925$ & $0.0054$ & $0.0078$ & $0.7006$ & $0.0050$ & $0.0072$ & $0.6901$ & $0.0063$ & $0.0091$ & $20.3603$ & $0.0144$ & $1.7617$ & $0.0175$ & $0.3493$ & $4579$ & $53$ & $4677$ & $49$ & $\dots$ & $\dots$ & $4579$ & $53$ & $3.330$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $0.000$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.111$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035120.08$-$754109.8 & 4628703610863452544 & 491553042 & 20091129_0346m75_060 & 03:51:20.08 & $-$75:41:09.8 & $\dots$ & $11.789$ & $11.576$ & $0.910$ & $11.758$ & $25.8$ & $1.2$ & $23.4$ & $1.2$ & $4.7143$ & $0.0268$ & $0.2121$ & $0.0012$ & $0.2110$ & $0.0012$ & $0.0057$ & $0.2111$ & $0.0011$ & $0.0054$ & $0.2098$ & $0.0024$ & $0.0115$ & $41.6649$ & $0.0339$ & $48.1569$ & $0.0314$ & $0.0210$ & $5725$ & $68$ & $5013$ & $87$ & $\dots$ & $\dots$ & $5725$ & $68$ & $4.043$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.136$ & $-0.994$ & $0.160$ & $\dots$ & $\dots$ & $-0.970$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035123.39$-$342329.0 & 4859190522542522368 & 17495365 & 20071014_0347m35_086 & 03:51:23.39 & $-$34:23:29.0 & $\dots$ & $10.070$ & $9.766$ & $1.013$ & $9.985$ & $129.8$ & $0.9$ & $129.5$ & $0.3$ & $1.4094$ & $0.0123$ & $0.7095$ & $0.0062$ & $0.6967$ & $0.0060$ & $0.0086$ & $0.7034$ & $0.0060$ & $0.0085$ & $0.7035$ & $0.0117$ & $0.0167$ & $25.5678$ & $0.0105$ & $10.3343$ & $0.0134$ & $-0.2395$ & $5100$ & $54$ & $4991$ & $68$ & $\dots$ & $\dots$ & $5100$ & $54$ & $2.406$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.876$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035129.65$-$521132.4 & 4829026623625698816 & 502448428 & 20100830_0356m54_070 & 03:51:29.65 & $-$52:11:32.4 & $\dots$ & $11.810$ & $11.907$ & $1.186$ & $12.197$ & $6.5$ & $5.5$ & $8.8$ & $0.6$ & $7.3557$ & $0.0770$ & $0.1359$ & $0.0014$ & $0.1355$ & $0.0014$ & $0.0104$ & $0.1355$ & $0.0013$ & $0.0096$ & $\dots$ & $\dots$ & $\dots$ & $-14.3108$ & $0.0842$ & $-5.4839$ & $0.0996$ & $-0.2368$ & $4709$ & $97$ & $5188$ & $295$ & $\dots$ & $\dots$ & $4709$ & $97$ & $4.208$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.979$ & $0.141$ & $-0.284$ & $0.220$ & $\dots$ & $\dots$ & $-0.979$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.732$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J035143.26$-$440743.8 & 4835696742195928064 & 504566524 & 20121119_0340m45_125 & 03:51:43.26 & $-$44:07:43.8 & $\dots$ & $12.092$ & $11.823$ & $1.156$ & $12.100$ & $28.0$ & $0.7$ & $27.3$ & $0.6$ & $0.6007$ & $0.0119$ & $1.6647$ & $0.0330$ & $1.5957$ & $0.0303$ & $0.0190$ & $1.6223$ & $0.0340$ & $0.0210$ & $1.5649$ & $0.0717$ & $0.0458$ & $1.9522$ & $0.0115$ & $-3.5581$ & $0.0136$ & $-0.0437$ & $4793$ & $53$ & $4761$ & $77$ & $\dots$ & $\dots$ & $4793$ & $53$ & $2.380$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-0.942$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035228.14$-$132142.1 & 5111378563939282432 & 21269059 & 20061210_0349m14_078 & 03:52:28.14 & $-$13:21:42.1 & $\dots$ & $12.651$ & $12.470$ & $0.723$ & $12.594$ & $72.0$ & $7.6$ & $66.3$ & $1.8$ & $2.0778$ & $0.0171$ & $0.4813$ & $0.0040$ & $0.4753$ & $0.0039$ & $0.0081$ & $0.4742$ & $0.0046$ & $0.0097$ & $0.4738$ & $0.0065$ & $0.0137$ & $41.8703$ & $0.0167$ & $-78.4576$ & $0.0127$ & $-0.3313$ & $6112$ & $68$ & $7418$ & $361$ & $\dots$ & $\dots$ & $6112$ & $68$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.128$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-1.200$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035229.21$-$845927.4 & 4615097218893632256 & 490569835 & 20090711_0206m84_119 & 03:52:29.21 & $-$84:59:27.4 & SOAR & $10.470$ & $10.087$ & $1.431$ & $10.493$ & $264.2$ & $0.6$ & $264.4$ & $0.3$ & $0.3938$ & $0.0107$ & $2.5394$ & $0.0690$ & $2.3821$ & $0.0607$ & $0.0255$ & $2.4330$ & $0.0657$ & $0.0270$ & $2.3685$ & $0.0557$ & $0.0235$ & $21.7691$ & $0.0129$ & $-7.0743$ & $0.0127$ & $0.0565$ & $4559$ & $63$ & $4451$ & $51$ & $4634$ & $52$ & $4484$ & $74$ & $1.568$ & $0.210$ & $1.232$ & $0.101$ & $1.232$ & $0.101$ & $-2.198$ & $0.176$ & $-2.043$ & $0.140$ & $-2.315$ & $0.063$ & $-2.080$ & $0.288$ & $-0.528$ & $0.124$ & $0.122$ & $6.354$ & D & $0.998$ & I & $0.616$ & $0.170$ & $0.184$ & $0.042$ & $0.184$ & $0.042$ & D & $0.996$ & $87$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J035232.55$-$581318.7 & 4681394647607861376 & 502052363 & 20091108_0341m58_108 & 03:52:32.55 & $-$58:13:18.7 & $\dots$ & $11.436$ & $11.182$ & $0.942$ & $11.375$ & $141.5$ & $0.9$ & $142.1$ & $1.2$ & $0.7412$ & $0.0112$ & $1.3492$ & $0.0204$ & $1.3034$ & $0.0190$ & $0.0146$ & $1.3208$ & $0.0199$ & $0.0151$ & $1.2813$ & $0.0294$ & $0.0229$ & $20.7704$ & $0.0141$ & $-5.9189$ & $0.0147$ & $0.2426$ & $5320$ & $55$ & $5239$ & $94$ & $\dots$ & $\dots$ & $5320$ & $55$ & $2.424$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.110$ & $-1.151$ & $0.180$ & $\dots$ & $\dots$ & $-1.050$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035235.36$-$623944.5 & 4673517574508364416 & 499550188 & 20101121_0359m65_070 & 03:52:35.36 & $-$62:39:44.5 & $\dots$ & $12.310$ & $12.302$ & $1.128$ & $12.567$ & $86.7$ & $3.9$ & $\dots$ & $\dots$ & $8.2006$ & $0.3765$ & $0.1219$ & $0.0056$ & $0.1216$ & $0.0056$ & $0.0458$ & $0.1273$ & $0.0050$ & $0.0395$ & $\dots$ & $\dots$ & $\dots$ & $-15.0835$ & $0.4705$ & $22.8171$ & $0.4875$ & $-0.0812$ & $4918$ & $67$ & $4777$ & $77$ & $\dots$ & $\dots$ & $4918$ & $67$ & $1.063$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.994$ & $0.123$ & $-0.628$ & $0.170$ & $\dots$ & $\dots$ & $-0.994$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.149$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J035236.66$-$561754.0 & 4731182831919812992 & 502106475 & 20121112_0341m58_088 & 03:52:36.66 & $-$56:17:54.0 & $\dots$ & $12.869$ & $12.665$ & $0.985$ & $12.873$ & $54.5$ & $0.9$ & $48.7$ & $6.0$ & $0.8729$ & $0.0114$ & $1.1456$ & $0.0150$ & $1.1125$ & $0.0141$ & $0.0127$ & $1.1295$ & $0.0161$ & $0.0142$ & $1.0961$ & $0.0063$ & $0.0057$ & $-7.1852$ & $0.0156$ & $-15.0856$ & $0.0146$ & $-0.0035$ & $5183$ & $56$ & $4846$ & $77$ & $\dots$ & $\dots$ & $5183$ & $56$ & $2.441$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.119$ & $-1.203$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.229$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035251.55$-$125518.9 & 5111431031259734144 & 21270892 & 20061210_0349m14_081 & 03:52:51.55 & $-$12:55:18.9 & $\dots$ & $12.375$ & $12.220$ & $0.635$ & $12.321$ & $26.8$ & $2.4$ & $26.7$ & $1.4$ & $2.0334$ & $0.0165$ & $0.4918$ & $0.0040$ & $0.4856$ & $0.0039$ & $0.0080$ & $0.4843$ & $0.0037$ & $0.0077$ & $0.4870$ & $0.0060$ & $0.0123$ & $2.1489$ & $0.0134$ & $5.7042$ & $0.0115$ & $-0.0379$ & $6429$ & $69$ & $6942$ & $204$ & $\dots$ & $\dots$ & $6429$ & $69$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.136$ & $0.111$ & $0.190$ & $\dots$ & $\dots$ & $-0.850$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.229$ & $0.383$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035306.10$-$474605.0 & 4831646347517308032 & $\dots$ & 20081105_0405m49_053 & 03:53:06.10 & $-$47:46:05.0 & SOAR & $11.725$ & $11.326$ & $1.446$ & $11.740$ & $389.2$ & $0.8$ & $387.1$ & $1.9$ & $0.1694$ & $0.0131$ & $5.9032$ & $0.4565$ & $5.1177$ & $0.3431$ & $0.0670$ & $5.5141$ & $0.3702$ & $0.0671$ & $5.4179$ & $0.4306$ & $0.0795$ & $2.3514$ & $0.0132$ & $-0.0841$ & $0.0208$ & $-0.2970$ & $4517$ & $59$ & $4357$ & $92$ & $4517$ & $59$ & $\dots$ & $\dots$ & $2.220$ & $0.470$ & $0.668$ & $0.203$ & $0.668$ & $0.203$ & $-2.883$ & $0.105$ & $-2.635$ & $0.160$ & $-2.883$ & $0.105$ & $\dots$ & $\dots$ & $-0.510$ & $0.099$ & $0.230$ & $5.777$ & D & $0.987$ & I & $0.837$ & $0.157$ & $0.434$ & $0.040$ & $0.434$ & $0.040$ & D & $0.993$ & $57$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J035314.59$-$341224.1 & 4859184921905137408 & 17544816 & 20041002_0350m35_080 & 03:53:14.59 & $-$34:12:24.1 & $\dots$ & $13.069$ & $13.171$ & $0.640$ & $13.274$ & $24.6$ & $17.0$ & $\dots$ & $\dots$ & $1.1529$ & $0.0210$ & $0.8674$ & $0.0158$ & $0.8482$ & $0.0151$ & $0.0178$ & $0.8400$ & $0.0171$ & $0.0203$ & $0.8420$ & $0.0381$ & $0.0452$ & $4.9202$ & $0.0185$ & $0.9946$ & $0.0234$ & $-0.2415$ & $6213$ & $73$ & $5655$ & $756$ & $\dots$ & $\dots$ & $6213$ & $73$ & $4.638$ & $0.950$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.152$ & $0.157$ & $-2.351$ & $0.610$ & $\dots$ & $\dots$ & $-1.152$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035339.51$-$380522.0 & 4855719776650599168 & 17394882 & 20061022_0347m35_141 & 03:53:39.51 & $-$38:05:22.0 & $\dots$ & $11.831$ & $11.567$ & $1.223$ & $11.873$ & $39.6$ & $0.9$ & $39.6$ & $0.9$ & $0.2486$ & $0.0118$ & $4.0225$ & $0.1909$ & $3.6417$ & $0.1565$ & $0.0430$ & $3.6574$ & $0.2038$ & $0.0557$ & $3.5204$ & $0.2755$ & $0.0783$ & $17.6218$ & $0.0108$ & $-12.9495$ & $0.0140$ & $-0.2223$ & $4662$ & $53$ & $4738$ & $77$ & $\dots$ & $\dots$ & $4662$ & $53$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.110$ & $-1.343$ & $0.170$ & $\dots$ & $\dots$ & $-1.710$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.497$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035353.77$-$680255.3 & 4667592989244149120 & 497254434 & 20111102_0329m69_102 & 03:53:53.77 & $-$68:02:55.3 & $\dots$ & $12.228$ & $11.981$ & $1.226$ & $12.289$ & $41.0$ & $0.6$ & $43.4$ & $0.6$ & $0.6123$ & $0.0099$ & $1.6332$ & $0.0264$ & $1.5667$ & $0.0243$ & $0.0155$ & $1.6025$ & $0.0229$ & $0.0143$ & $1.5510$ & $0.0389$ & $0.0251$ & $3.2019$ & $0.0125$ & $1.3153$ & $0.0131$ & $0.1460$ & $4943$ & $54$ & $4924$ & $68$ & $\dots$ & $\dots$ & $4943$ & $54$ & $2.520$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.117$ & $-0.881$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035402.67$-$334234.6 & 4859237350570120704 & 17551445 & 20061208_0347m35_090 & 03:54:02.67 & $-$33:42:34.6 & $\dots$ & $12.162$ & $12.175$ & $0.918$ & $12.360$ & $25.5$ & $2.7$ & $23.0$ & $1.5$ & $4.9321$ & $0.0529$ & $0.2028$ & $0.0022$ & $0.2017$ & $0.0022$ & $0.0107$ & $0.2021$ & $0.0021$ & $0.0103$ & $0.2034$ & $0.0040$ & $0.0195$ & $47.8787$ & $0.0498$ & $36.5547$ & $0.0600$ & $-0.1828$ & $5322$ & $69$ & $5203$ & $136$ & $\dots$ & $\dots$ & $5322$ & $69$ & $4.278$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.337$ & $0.195$ & $-0.765$ & $0.190$ & $\dots$ & $\dots$ & $-1.337$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.706$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J035404.30$-$600010.8 & 4680945359669013632 & 499588274 & 20061024_0341m58_135 & 03:54:04.30 & $-$60:00:10.8 & $\dots$ & $11.329$ & $10.966$ & $1.404$ & $11.359$ & $49.9$ & $0.7$ & $51.2$ & $0.5$ & $0.3506$ & $0.0101$ & $2.8523$ & $0.0822$ & $2.6553$ & $0.0712$ & $0.0268$ & $2.6629$ & $0.0719$ & $0.0270$ & $2.5219$ & $0.0889$ & $0.0353$ & $10.0793$ & $0.0121$ & $-20.4932$ & $0.0138$ & $0.0473$ & $4355$ & $51$ & $4463$ & $77$ & $\dots$ & $\dots$ & $4355$ & $51$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $-1.018$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.543$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035412.47$-$410828.0 & 4843146861186833280 & 504662578 & 20100827_0345m40_120 & 03:54:12.47 & $-$41:08:28.0 & GEMS & $11.390$ & $11.094$ & $1.375$ & $11.472$ & $59.2$ & $0.5$ & $60.2$ & $0.4$ & $0.2198$ & $0.0124$ & $4.5496$ & $0.2567$ & $4.0683$ & $0.2052$ & $0.0504$ & $4.1799$ & $0.2125$ & $0.0508$ & $3.9292$ & $0.1055$ & $0.0268$ & $5.4521$ & $0.0129$ & $-8.1624$ & $0.0145$ & $-0.1826$ & $4495$ & $64$ & $4550$ & $92$ & $4568$ & $70$ & $4422$ & $57$ & $0.776$ & $0.470$ & $1.076$ & $0.212$ & $1.076$ & $0.212$ & $-2.197$ & $0.124$ & $-1.598$ & $0.160$ & $-2.274$ & $0.092$ & $-2.120$ & $0.156$ & $-0.727$ & $0.119$ & $0.003$ & $6.236$ & D & $0.994$ & I & $0.116$ & $0.271$ & $0.351$ & $0.031$ & $0.351$ & $0.031$ & D & $0.988$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J035419.00$-$722643.0 & 4641717804150570368 & 497052352 & 20041122_0320m73_107 & 03:54:19.00 & $-$72:26:43.0 & $\dots$ & $12.418$ & $12.270$ & $0.961$ & $12.470$ & $-3.0$ & $2.5$ & $6.4$ & $1.0$ & $3.1054$ & $0.0156$ & $0.3220$ & $0.0016$ & $0.3193$ & $0.0016$ & $0.0050$ & $0.3203$ & $0.0017$ & $0.0055$ & $0.3207$ & $0.0037$ & $0.0117$ & $-9.6816$ & $0.0198$ & $6.1061$ & $0.0216$ & $0.1813$ & $5442$ & $68$ & $5564$ & $160$ & $\dots$ & $\dots$ & $5442$ & $68$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.134$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.070$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.153$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035424.83$-$584046.5 & 4681192921583781760 & 502050607 & 20031213_0357m57_011 & 03:54:24.83 & $-$58:40:46.5 & $\dots$ & $12.218$ & $11.983$ & $1.189$ & $12.274$ & $2.1$ & $1.4$ & $2.9$ & $0.6$ & $0.3984$ & $0.0103$ & $2.5100$ & $0.0649$ & $2.3563$ & $0.0572$ & $0.0243$ & $2.4187$ & $0.0521$ & $0.0215$ & $2.4343$ & $0.0720$ & $0.0296$ & $13.2770$ & $0.0108$ & $8.3128$ & $0.0121$ & $-0.1110$ & $4764$ & $53$ & $5080$ & $76$ & $\dots$ & $\dots$ & $4764$ & $53$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.106$ & $0.132$ & $0.100$ & $\dots$ & $\dots$ & $-1.080$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.179$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035427.50$-$493035.0 & 4829790406249501824 & 502529507 & 20061013_0405m49_034 & 03:54:27.50 & $-$49:30:35.0 & $\dots$ & $11.653$ & $11.262$ & $1.279$ & $11.593$ & $14.5$ & $3.0$ & $\dots$ & $\dots$ & $10.3768$ & $0.0106$ & $0.0964$ & $0.0001$ & $0.0961$ & $0.0001$ & $0.0010$ & $0.0962$ & $0.0001$ & $0.0011$ & $0.0961$ & $0.0002$ & $0.0020$ & $22.8775$ & $0.0128$ & $42.3306$ & $0.0153$ & $-0.0764$ & $4504$ & $67$ & $4374$ & $49$ & $\dots$ & $\dots$ & $4504$ & $67$ & $0.958$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.256$ & $0.130$ & $-0.133$ & $0.090$ & $\dots$ & $\dots$ & $-1.256$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.147$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035432.35$-$662108.4 & 4669440241794785536 & 497295080 & 20101018_0359m65_013 & 03:54:32.35 & $-$66:21:08.4 & $\dots$ & $12.287$ & $12.058$ & $1.077$ & $12.302$ & $115.1$ & $1.8$ & $117.2$ & $0.7$ & $0.9698$ & $0.0093$ & $1.0311$ & $0.0099$ & $1.0042$ & $0.0094$ & $0.0093$ & $1.0148$ & $0.0116$ & $0.0114$ & $1.0071$ & $0.0161$ & $0.0160$ & $-4.1768$ & $0.0113$ & $-28.3449$ & $0.0114$ & $-0.0137$ & $5090$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5090$ & $54$ & $4.440$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035449.61$-$394002.6 & 4843553160797272192 & 17367868 & 20080921_0345m40_098 & 03:54:49.61 & $-$39:40:02.6 & $\dots$ & $10.307$ & $10.661$ & $0.611$ & $10.757$ & $-8.8$ & $1.5$ & $-5.5$ & $2.6$ & $2.5609$ & $0.0165$ & $0.3905$ & $0.0025$ & $0.3866$ & $0.0025$ & $0.0064$ & $0.3880$ & $0.0027$ & $0.0070$ & $\dots$ & $\dots$ & $\dots$ & $-3.7303$ & $0.0153$ & $11.5011$ & $0.0212$ & $-0.2129$ & $6422$ & $170$ & $6652$ & $83$ & $\dots$ & $\dots$ & $6422$ & $170$ & $4.448$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.930$ & $0.446$ & $-0.091$ & $0.120$ & $\dots$ & $\dots$ & $-2.930$ & $0.446$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.148$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J035456.69$-$465156.3 & 4834790882053737088 & 502828059 & 20121119_0340m45_101 & 03:54:56.69 & $-$46:51:56.3 & $\dots$ & $12.407$ & $12.158$ & $1.214$ & $12.460$ & $12.2$ & $3.8$ & $10.6$ & $4.9$ & $2.4343$ & $0.4213$ & $0.4108$ & $0.0711$ & $0.4065$ & $0.0696$ & $0.1712$ & $0.4585$ & $0.0457$ & $0.0996$ & $1.9795$ & $0.0489$ & $0.0247$ & $0.6750$ & $0.4475$ & $5.7325$ & $0.5146$ & $-0.1975$ & $4675$ & $59$ & $4745$ & $64$ & $\dots$ & $\dots$ & $4675$ & $59$ & $4.713$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.125$ & $0.628$ & $0.080$ & $\dots$ & $\dots$ & $-0.890$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.158$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035457.22$-$752048.6 & 4628808884805600384 & 491569484 & 20101103_0346m75_083 & 03:54:57.22 & $-$75:20:48.6 & $\dots$ & $12.222$ & $12.200$ & $1.148$ & $12.473$ & $-16.2$ & $1.4$ & $-15.9$ & $0.9$ & $1.3771$ & $0.0120$ & $0.7262$ & $0.0063$ & $0.7127$ & $0.0061$ & $0.0086$ & $0.7203$ & $0.0062$ & $0.0086$ & $0.7201$ & $0.0110$ & $0.0153$ & $8.0962$ & $0.0148$ & $-1.8437$ & $0.0143$ & $-0.0349$ & $5035$ & $76$ & $4890$ & $65$ & $\dots$ & $\dots$ & $5035$ & $76$ & $3.146$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.283$ & $-0.335$ & $0.090$ & $\dots$ & $\dots$ & $-1.100$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035457.72$-$504356.4 & 4829576512581676928 & 502475074 & 20081105_0405m49_021 & 03:54:57.72 & $-$50:43:56.4 & $\dots$ & $8.965$ & $9.050$ & $0.945$ & $9.243$ & $4.0$ & $0.7$ & $1.5$ & $0.2$ & $6.7246$ & $0.0161$ & $0.1487$ & $0.0004$ & $0.1481$ & $0.0004$ & $0.0024$ & $0.1486$ & $0.0004$ & $0.0024$ & $0.1482$ & $0.0003$ & $0.0020$ & $4.6702$ & $0.0171$ & $42.2070$ & $0.0204$ & $-0.1505$ & $5273$ & $59$ & $5349$ & $70$ & $\dots$ & $\dots$ & $5273$ & $59$ & $3.454$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.149$ & $-0.245$ & $0.080$ & $\dots$ & $\dots$ & $-0.840$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.077$ & $0.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $118$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035501.92$-$190353.9 & 5095331359233658624 & 21011810 & 20060930_0357m19_060 & 03:55:01.92 & $-$19:03:53.9 & SOAR & $12.247$ & $12.060$ & $0.933$ & $12.250$ & $78.5$ & $2.1$ & $78.8$ & $1.1$ & $0.9890$ & $0.0121$ & $1.0111$ & $0.0124$ & $0.9852$ & $0.0117$ & $0.0119$ & $0.9884$ & $0.0137$ & $0.0138$ & $0.9861$ & $0.0122$ & $0.0123$ & $55.3147$ & $0.0112$ & $-21.9085$ & $0.0110$ & $-0.3710$ & $5445$ & $77$ & $5283$ & $654$ & $5473$ & $59$ & $5416$ & $95$ & $4.137$ & $0.670$ & $2.955$ & $0.277$ & $2.955$ & $0.277$ & $-2.177$ & $0.190$ & $-2.195$ & $0.500$ & $-2.073$ & $0.086$ & $-2.280$ & $0.293$ & $0.657$ & $0.098$ & $0.667$ & $6.920$ & D & $0.998$ & I & $0.828$ & $0.487$ & $0.348$ & $0.041$ & $0.348$ & $0.041$ & D & $0.987$ & $23$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J035509.30$-$063711.0 & 3244927407936878976 & 22007194 & 20091114_0356m07_068 & 03:55:09.30 & $-$06:37:11.0 & GEMS & $11.948$ & $11.817$ & $1.037$ & $12.046$ & $182.0$ & $0.6$ & $181.9$ & $0.5$ & $0.3543$ & $0.0161$ & $2.8225$ & $0.1283$ & $2.6295$ & $0.1113$ & $0.0423$ & $2.5476$ & $0.1029$ & $0.0404$ & $2.6469$ & $0.1510$ & $0.0570$ & $14.1890$ & $0.0142$ & $-8.1389$ & $0.0128$ & $0.0179$ & $5249$ & $64$ & $5692$ & $214$ & $5232$ & $69$ & $5267$ & $58$ & $3.380$ & $0.480$ & $2.347$ & $0.260$ & $2.347$ & $0.260$ & $-2.367$ & $0.123$ & $-2.026$ & $0.270$ & $-2.493$ & $0.129$ & $-2.240$ & $0.117$ & $-0.314$ & $0.172$ & $-0.304$ & $5.759$ & D & $0.991$ & I & $0.767$ & $0.271$ & $0.204$ & $0.041$ & $0.204$ & $0.041$ & D & $0.981$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J035509.39$-$304214.1 & 4886911856378945536 & 17961768 & 20060918_0346m30_115 & 03:55:09.39 & $-$30:42:14.1 & $\dots$ & $11.480$ & $11.303$ & $1.052$ & $11.537$ & $244.8$ & $0.8$ & $245.0$ & $0.5$ & $0.8974$ & $0.0155$ & $1.1143$ & $0.0192$ & $1.0830$ & $0.0182$ & $0.0168$ & $1.0827$ & $0.0179$ & $0.0165$ & $1.0784$ & $0.0345$ & $0.0320$ & $17.7333$ & $0.0134$ & $-5.7467$ & $0.0174$ & $-0.2125$ & $5010$ & $54$ & $4966$ & $77$ & $\dots$ & $\dots$ & $5010$ & $54$ & $2.433$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.103$ & $-1.182$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.310$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035518.71$-$354055.5 & 4858448073019453568 & 17520334 & 20041002_0350m35_116 & 03:55:18.71 & $-$35:40:55.5 & SOAR & $12.525$ & $12.300$ & $1.042$ & $12.530$ & $-70.5$ & $2.4$ & $-71.9$ & $0.9$ & $0.3430$ & $0.0107$ & $2.9155$ & $0.0909$ & $2.7100$ & $0.0786$ & $0.0290$ & $2.7256$ & $0.0660$ & $0.0242$ & $2.7229$ & $0.1104$ & $0.0405$ & $21.9268$ & $0.0099$ & $-8.6460$ & $0.0121$ & $-0.0622$ & $5102$ & $55$ & $5235$ & $654$ & $5136$ & $46$ & $5068$ & $64$ & $4.463$ & $0.670$ & $2.110$ & $0.154$ & $2.110$ & $0.154$ & $-2.261$ & $0.156$ & $-2.388$ & $0.500$ & $-2.211$ & $0.148$ & $-2.310$ & $0.164$ & $0.509$ & $0.116$ & $0.529$ & $6.698$ & D & $0.999$ & I & $\dots$ & $\dots$ & $0.457$ & $0.031$ & $0.457$ & $0.031$ & D & $0.997$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J035520.92$-$370138.7 & 4857477620865343744 & 17406718 & 20060108_0350m35_139 & 03:55:20.92 & $-$37:01:38.7 & $\dots$ & $10.347$ & $10.196$ & $1.232$ & $10.506$ & $48.2$ & $0.9$ & $52.1$ & $3.1$ & $1.2149$ & $0.0130$ & $0.8231$ & $0.0088$ & $0.8059$ & $0.0084$ & $0.0105$ & $0.8136$ & $0.0071$ & $0.0088$ & $0.8042$ & $0.0121$ & $0.0151$ & $13.2106$ & $0.0116$ & $16.2478$ & $0.0151$ & $-0.2053$ & $4638$ & $58$ & $4831$ & $51$ & $\dots$ & $\dots$ & $4638$ & $58$ & $3.528$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.138$ & $-0.073$ & $0.090$ & $\dots$ & $\dots$ & $-1.170$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.129$ & $0.076$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035524.93$-$313753.9 & 4886536888554252288 & 17943073 & 20111212_0346m30_100 & 03:55:24.93 & $-$31:37:53.9 & $\dots$ & $11.589$ & $11.377$ & $1.056$ & $11.613$ & $180.3$ & $9.1$ & $191.5$ & $13.1$ & $1.8091$ & $0.0142$ & $0.5528$ & $0.0043$ & $0.5449$ & $0.0042$ & $0.0077$ & $0.5445$ & $0.0044$ & $0.0081$ & $0.5479$ & $0.0067$ & $0.0122$ & $46.7022$ & $0.0122$ & $15.2686$ & $0.0168$ & $-0.2648$ & $5011$ & $58$ & $5318$ & $74$ & $\dots$ & $\dots$ & $5011$ & $58$ & $1.242$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.700$ & $0.108$ & $-0.582$ & $0.110$ & $\dots$ & $\dots$ & $-1.700$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.167$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035538.90$-$070017.5 & 3244861265442382080 & 22003055 & 20061121_0356m07_041 & 03:55:38.90 & $-$07:00:17.5 & $\dots$ & $11.341$ & $11.003$ & $1.332$ & $11.360$ & $105.5$ & $0.8$ & $101.6$ & $1.3$ & $0.4250$ & $0.0197$ & $2.3529$ & $0.1091$ & $2.2173$ & $0.0969$ & $0.0437$ & $2.1938$ & $0.0894$ & $0.0407$ & $2.1414$ & $0.0973$ & $0.0454$ & $9.9075$ & $0.0220$ & $-16.2001$ & $0.0200$ & $-0.0137$ & $4583$ & $52$ & $4449$ & $68$ & $\dots$ & $\dots$ & $4583$ & $52$ & $0.670$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.104$ & $-1.350$ & $0.140$ & $\dots$ & $\dots$ & $-1.360$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.117$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035539.66$-$411131.7 & 4843090820452695040 & 504657689 & 20090108_0345m40_117 & 03:55:39.66 & $-$41:11:31.7 & NTTE & $11.359$ & $11.023$ & $1.412$ & $11.419$ & $112.3$ & $0.7$ & $110.4$ & $0.5$ & $0.2526$ & $0.0105$ & $3.9588$ & $0.1646$ & $3.5894$ & $0.1353$ & $0.0377$ & $3.7458$ & $0.1810$ & $0.0483$ & $3.3248$ & $0.1933$ & $0.0581$ & $9.1551$ & $0.0118$ & $-8.8529$ & $0.0131$ & $-0.2746$ & $4538$ & $104$ & $4423$ & $68$ & $4740$ & $155$ & $4336$ & $52$ & $1.401$ & $0.150$ & $1.738$ & $0.250$ & $1.738$ & $0.250$ & $-1.634$ & $0.104$ & $-1.507$ & $0.140$ & $-1.547$ & $0.101$ & $-1.720$ & $0.106$ & $-0.294$ & $0.114$ & $-0.034$ & $6.762$ & D & $0.997$ & I & $0.537$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $77$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J035555.50$-$060649.0 & 3244981554589472256 & 22191934 & 20091114_0356m07_067 & 03:55:55.50 & $-$06:06:49.0 & KPNK & $12.550$ & $12.149$ & $1.544$ & $12.616$ & $-49.7$ & $0.7$ & $-48.9$ & $0.5$ & $0.2062$ & $0.0135$ & $4.8497$ & $0.3175$ & $4.3066$ & $0.2504$ & $0.0581$ & $4.1259$ & $0.1343$ & $0.0325$ & $4.8951$ & $0.4842$ & $0.0989$ & $3.8400$ & $0.0135$ & $-10.1704$ & $0.0131$ & $0.2044$ & $4319$ & $59$ & $4470$ & $77$ & $4392$ & $67$ & $4247$ & $52$ & $1.373$ & $0.230$ & $0.814$ & $0.013$ & $0.814$ & $0.013$ & $-1.775$ & $0.057$ & $-1.442$ & $0.170$ & $-1.779$ & $0.010$ & $-1.770$ & $0.103$ & $-0.546$ & $0.119$ & $0.084$ & $6.739$ & D & $0.908$ & I & $0.372$ & $0.222$ & $0.401$ & $0.035$ & $0.401$ & $0.035$ & D & $0.895$ & $70$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J035556.79$-$231457.9 & 5084330784053598336 & 18180839 & 20060924_0403m24_055 & 03:55:56.79 & $-$23:14:57.9 & $\dots$ & $11.087$ & $10.881$ & $0.975$ & $11.086$ & $39.0$ & $1.3$ & $41.0$ & $2.2$ & $1.9771$ & $0.0232$ & $0.5058$ & $0.0059$ & $0.4992$ & $0.0058$ & $0.0116$ & $0.4990$ & $0.0065$ & $0.0130$ & $0.5017$ & $0.0095$ & $0.0189$ & $32.5892$ & $0.0171$ & $-8.8144$ & $0.0203$ & $-0.5863$ & $5287$ & $55$ & $5506$ & $136$ & $\dots$ & $\dots$ & $5287$ & $55$ & $3.964$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.874$ & $0.190$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035559.04$-$572530.5 & 4682948184522880256 & 502064565 & 20090820_0341m58_101 & 03:55:59.04 & $-$57:25:30.5 & $\dots$ & $11.857$ & $12.306$ & $0.904$ & $12.486$ & $65.9$ & $1.1$ & $66.0$ & $1.4$ & $2.8358$ & $0.0141$ & $0.3526$ & $0.0018$ & $0.3494$ & $0.0017$ & $0.0049$ & $0.3503$ & $0.0018$ & $0.0052$ & $\dots$ & $\dots$ & $\dots$ & $24.6212$ & $0.0189$ & $24.3875$ & $0.0171$ & $0.0593$ & $5477$ & $96$ & $5439$ & $76$ & $\dots$ & $\dots$ & $5477$ & $96$ & $3.699$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.290$ & $0.204$ & $-0.129$ & $0.100$ & $\dots$ & $\dots$ & $-3.290$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.113$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J035612.28$-$014253.5 & 3256209355015819520 & 22291124 & 20031007_0356m03_075 & 03:56:12.28 & $-$01:42:53.5 & $\dots$ & $13.342$ & $12.793$ & $1.668$ & $13.330$ & $-28.9$ & $2.4$ & $-23.6$ & $1.2$ & $1.7097$ & $0.0175$ & $0.5849$ & $0.0060$ & $0.5761$ & $0.0058$ & $0.0101$ & $0.5770$ & $0.0059$ & $0.0103$ & $0.5795$ & $0.0069$ & $0.0119$ & $9.6247$ & $0.0196$ & $-4.5787$ & $0.0153$ & $0.0997$ & $4805$ & $53$ & $4613$ & $65$ & $\dots$ & $\dots$ & $4805$ & $53$ & $2.969$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.114$ & $-0.521$ & $0.090$ & $\dots$ & $\dots$ & $-0.980$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.045$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035622.85$-$564716.3 & 4683073047811897600 & 502066610 & 20111021_0341m58_095 & 03:56:22.85 & $-$56:47:16.3 & $\dots$ & $12.858$ & $12.556$ & $1.252$ & $12.876$ & $69.2$ & $1.1$ & $65.6$ & $1.4$ & $0.3534$ & $0.0107$ & $2.8297$ & $0.0857$ & $2.6357$ & $0.0743$ & $0.0282$ & $2.7692$ & $0.0898$ & $0.0324$ & $2.6508$ & $0.1390$ & $0.0524$ & $4.5972$ & $0.0121$ & $3.6754$ & $0.0140$ & $-0.1356$ & $4616$ & $61$ & $4758$ & $77$ & $\dots$ & $\dots$ & $4616$ & $61$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.210$ & $-0.675$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.179$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035636.29$-$572046.2 & 4682947329824807168 & 502064597 & 20121112_0341m58_100 & 03:56:36.29 & $-$57:20:46.2 & $\dots$ & $12.632$ & $12.642$ & $0.773$ & $12.780$ & $15.2$ & $1.8$ & $18.1$ & $3.5$ & $2.0291$ & $0.0178$ & $0.4928$ & $0.0043$ & $0.4866$ & $0.0042$ & $0.0087$ & $0.4885$ & $0.0039$ & $0.0081$ & $0.4872$ & $0.0057$ & $0.0117$ & $20.9328$ & $0.0219$ & $-0.6990$ & $0.0222$ & $0.1700$ & $5811$ & $72$ & $5264$ & $94$ & $\dots$ & $\dots$ & $5811$ & $72$ & $3.569$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.069$ & $0.130$ & $-1.040$ & $0.180$ & $\dots$ & $\dots$ & $-1.069$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.319$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035637.00$-$583828.0 & 4681184709606614272 & $\dots$ & 20051210_0357m57_004 & 03:56:37.00 & $-$58:38:28.0 & NTTE & $11.450$ & $11.012$ & $1.571$ & $11.493$ & $160.7$ & $0.4$ & $157.2$ & $0.9$ & $0.1382$ & $0.0125$ & $7.2359$ & $0.6545$ & $6.0901$ & $0.4636$ & $0.0761$ & $6.6960$ & $0.5372$ & $0.0802$ & $6.1831$ & $0.5189$ & $0.0839$ & $7.4440$ & $0.0140$ & $0.9832$ & $0.0176$ & $0.0924$ & $4517$ & $117$ & $4729$ & $51$ & $4517$ & $117$ & $\dots$ & $\dots$ & $2.265$ & $0.210$ & $0.363$ & $0.250$ & $0.363$ & $0.250$ & $-3.225$ & $0.166$ & $-2.235$ & $0.140$ & $-3.225$ & $0.166$ & $\dots$ & $\dots$ & $-0.365$ & $0.181$ & $0.375$ & $5.580$ & D & $0.973$ & I & $0.382$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $90$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J035649.70$-$473511.0 & 4831689739571128960 & 502811462 & 20090101_0405m49_062 & 03:56:49.70 & $-$47:35:11.0 & NTTE & $11.941$ & $11.841$ & $0.680$ & $11.954$ & $12.8$ & $0.9$ & $11.9$ & $1.2$ & $2.7418$ & $0.0119$ & $0.3647$ & $0.0016$ & $0.3613$ & $0.0016$ & $0.0043$ & $0.3603$ & $0.0014$ & $0.0039$ & $0.3587$ & $0.0020$ & $0.0056$ & $9.8741$ & $0.0120$ & $12.9066$ & $0.0147$ & $-0.1623$ & $6130$ & $59$ & $5427$ & $136$ & $6142$ & $51$ & $6118$ & $67$ & $4.286$ & $0.180$ & $3.805$ & $0.325$ & $3.805$ & $0.325$ & $-1.014$ & $0.094$ & $-1.612$ & $0.190$ & $-1.014$ & $0.094$ & $-0.523$ & $0.124$ & $0.313$ & $0.113$ & $0.313$ & $7.729$ & D & $0.997$ & I & $0.757$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J035714.77$-$443559.3 & 4835437360530830592 & 504559264 & 20111119_0410m44_034 & 03:57:14.77 & $-$44:35:59.3 & $\dots$ & $12.566$ & $12.297$ & $1.158$ & $12.574$ & $101.0$ & $1.8$ & $95.4$ & $0.9$ & $0.4294$ & $0.0098$ & $2.3288$ & $0.0531$ & $2.1959$ & $0.0473$ & $0.0215$ & $2.2690$ & $0.0478$ & $0.0211$ & $2.2078$ & $0.0835$ & $0.0378$ & $10.8151$ & $0.0106$ & $1.6702$ & $0.0141$ & $-0.2638$ & $4789$ & $53$ & $3989$ & $120$ & $\dots$ & $\dots$ & $4789$ & $53$ & $4.448$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $-0.744$ & $0.190$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035720.42$-$765021.2 & 4627072519723417600 & 491183401 & 20091007_0346m75_142 & 03:57:20.42 & $-$76:50:21.2 & $\dots$ & $10.941$ & $10.520$ & $1.469$ & $10.946$ & $65.4$ & $1.3$ & $68.3$ & $1.4$ & $1.2203$ & $0.0105$ & $0.8195$ & $0.0071$ & $0.8024$ & $0.0068$ & $0.0084$ & $0.8092$ & $0.0067$ & $0.0083$ & $0.7977$ & $0.0039$ & $0.0049$ & $-0.5808$ & $0.0117$ & $-6.7842$ & $0.0141$ & $0.0291$ & $4382$ & $84$ & $4809$ & $64$ & $\dots$ & $\dots$ & $4382$ & $84$ & $4.208$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.369$ & $-0.115$ & $0.080$ & $\dots$ & $\dots$ & $-1.960$ & $0.369$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.159$ & $0.077$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035724.50$-$590010.0 & 4681124580064175232 & 501999102 & 20061214_0341m58_119 & 03:57:24.50 & $-$59:00:10.0 & NTTE & $11.780$ & $11.704$ & $0.706$ & $11.823$ & $21.6$ & $13.4$ & $44.6$ & $1.2$ & $1.9225$ & $0.0114$ & $0.5202$ & $0.0031$ & $0.5132$ & $0.0030$ & $0.0059$ & $0.5124$ & $0.0027$ & $0.0053$ & $0.5099$ & $0.0037$ & $0.0072$ & $22.5469$ & $0.0143$ & $20.3975$ & $0.0139$ & $0.0597$ & $6049$ & $51$ & $5643$ & $386$ & $6049$ & $51$ & $6124$ & $67$ & $1.623$ & $0.720$ & $3.544$ & $0.455$ & $3.544$ & $0.455$ & $-1.068$ & $0.033$ & $-1.605$ & $0.430$ & $-1.068$ & $0.033$ & $-0.255$ & $0.124$ & $0.236$ & $0.119$ & $0.236$ & $7.598$ & D & $0.990$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $6$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J035731.74$-$362107.8 & 4857617121403067648 & 17517766 & 20071014_0347m35_120 & 03:57:31.74 & $-$36:21:07.8 & $\dots$ & $10.647$ & $10.390$ & $1.174$ & $10.674$ & $192.8$ & $0.9$ & $192.7$ & $0.4$ & $0.5922$ & $0.0100$ & $1.6886$ & $0.0285$ & $1.6176$ & $0.0262$ & $0.0162$ & $1.6468$ & $0.0221$ & $0.0134$ & $1.5831$ & $0.0289$ & $0.0183$ & $23.8744$ & $0.0097$ & $-28.0122$ & $0.0117$ & $-0.2022$ & $4763$ & $54$ & $4687$ & $77$ & $\dots$ & $\dots$ & $4763$ & $54$ & $2.371$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.860$ & $0.106$ & $-1.467$ & $0.170$ & $\dots$ & $\dots$ & $-1.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.542$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035737.08$-$425638.9 & 4841818444982166400 & 504616934 & 20051024_0348m41_134 & 03:57:37.08 & $-$42:56:38.9 & $\dots$ & $13.248$ & $13.027$ & $1.080$ & $13.272$ & $62.7$ & $2.3$ & $64.5$ & $1.7$ & $0.5254$ & $0.0117$ & $1.9033$ & $0.0424$ & $1.8136$ & $0.0385$ & $0.0212$ & $1.8100$ & $0.0449$ & $0.0248$ & $1.7773$ & $0.0212$ & $0.0120$ & $-1.4104$ & $0.0109$ & $-13.8073$ & $0.0140$ & $-0.1397$ & $4940$ & $53$ & $5060$ & $87$ & $\dots$ & $\dots$ & $4940$ & $53$ & $3.650$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-0.053$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.066$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035752.32$-$284126.4 & 4888313149588966400 & 18016484 & 20061123_0408m29_044 & 03:57:52.32 & $-$28:41:26.4 & $\dots$ & $12.576$ & $12.343$ & $1.066$ & $12.583$ & $255.5$ & $1.2$ & $255.9$ & $0.6$ & $0.3688$ & $0.0109$ & $2.7115$ & $0.0801$ & $2.5329$ & $0.0699$ & $0.0276$ & $2.5818$ & $0.0800$ & $0.0310$ & $2.5470$ & $0.1859$ & $0.0730$ & $17.7061$ & $0.0096$ & $1.8846$ & $0.0120$ & $-0.4771$ & $4993$ & $55$ & $5543$ & $136$ & $\dots$ & $\dots$ & $4993$ & $55$ & $3.996$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.830$ & $0.106$ & $-1.396$ & $0.190$ & $\dots$ & $\dots$ & $-1.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.630$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035802.33$-$282926.3 & 4888334555705909760 & 18017153 & 20041003_0348m29_099 & 03:58:02.33 & $-$28:29:26.3 & $\dots$ & $13.434$ & $13.323$ & $0.788$ & $13.466$ & $105.3$ & $8.0$ & $\dots$ & $\dots$ & $2.1148$ & $0.0196$ & $0.4729$ & $0.0044$ & $0.4671$ & $0.0043$ & $0.0092$ & $0.4651$ & $0.0041$ & $0.0087$ & $0.4588$ & $0.0082$ & $0.0180$ & $17.4648$ & $0.0174$ & $-1.4784$ & $0.0211$ & $-0.3610$ & $5725$ & $67$ & $4008$ & $120$ & $\dots$ & $\dots$ & $5725$ & $67$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.146$ & $0.123$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.146$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.416$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035821.74$-$390753.2 & 4845048122949990016 & 17377907 & 20060929_0412m39_038 & 03:58:21.74 & $-$39:07:53.2 & $\dots$ & $11.532$ & $11.262$ & $1.178$ & $11.548$ & $191.8$ & $0.7$ & $191.3$ & $0.4$ & $0.4722$ & $0.0119$ & $2.1177$ & $0.0534$ & $2.0072$ & $0.0479$ & $0.0239$ & $2.0347$ & $0.0529$ & $0.0260$ & $2.0275$ & $0.0734$ & $0.0362$ & $8.0206$ & $0.0107$ & $-14.4637$ & $0.0140$ & $-0.1169$ & $4746$ & $53$ & $4916$ & $77$ & $\dots$ & $\dots$ & $4746$ & $53$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.108$ & $-1.176$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.556$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035822.25$-$570149.9 & 4683051577271007232 & 502065310 & 20071227_0341m58_099 & 03:58:22.25 & $-$57:01:49.9 & $\dots$ & $10.430$ & $10.198$ & $1.022$ & $10.421$ & $41.2$ & $15.6$ & $56.6$ & $0.4$ & $1.1703$ & $0.0128$ & $0.8545$ & $0.0093$ & $0.8359$ & $0.0089$ & $0.0107$ & $0.8485$ & $0.0091$ & $0.0107$ & $0.8455$ & $0.0197$ & $0.0233$ & $8.7059$ & $0.0172$ & $-10.1033$ & $0.0176$ & $0.0344$ & $5099$ & $56$ & $3988$ & $158$ & $\dots$ & $\dots$ & $5099$ & $56$ & $4.432$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.125$ & $-0.293$ & $0.180$ & $\dots$ & $\dots$ & $-0.960$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035822.35$-$502128.2 & 4828940243241814400 & 502474185 & 20081105_0405m49_022 & 03:58:22.35 & $-$50:21:28.2 & $\dots$ & $10.986$ & $10.678$ & $1.337$ & $11.037$ & $70.8$ & $1.0$ & $42.6$ & $8.1$ & $1.3375$ & $0.0134$ & $0.7477$ & $0.0075$ & $0.7334$ & $0.0072$ & $0.0098$ & $0.7438$ & $0.0071$ & $0.0096$ & $0.7275$ & $0.0076$ & $0.0104$ & $7.4997$ & $0.0149$ & $22.2264$ & $0.0186$ & $-0.1389$ & $4439$ & $55$ & $4655$ & $64$ & $\dots$ & $\dots$ & $4439$ & $55$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $0.423$ & $0.080$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.060$ & $0.077$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035829.64$-$501623.1 & 4828946634154568192 & 502474304 & 20071113_0405m49_013 & 03:58:29.64 & $-$50:16:23.1 & $\dots$ & $9.805$ & $9.429$ & $1.396$ & $9.817$ & $77.9$ & $1.2$ & $60.3$ & $12.6$ & $1.7561$ & $0.0112$ & $0.5694$ & $0.0036$ & $0.5611$ & $0.0035$ & $0.0063$ & $0.5656$ & $0.0032$ & $0.0057$ & $0.5564$ & $0.0048$ & $0.0087$ & $16.1401$ & $0.0121$ & $23.8813$ & $0.0158$ & $-0.2679$ & $4343$ & $53$ & $4712$ & $49$ & $\dots$ & $\dots$ & $4343$ & $53$ & $3.577$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.104$ & $0.345$ & $0.090$ & $\dots$ & $\dots$ & $-1.130$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.043$ & $0.066$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035836.09$-$302433.0 & 4887268613542620160 & 18000237 & 20070920_0346m30_110 & 03:58:36.09 & $-$30:24:33.0 & $\dots$ & $10.472$ & $10.276$ & $0.952$ & $10.472$ & $190.2$ & $1.8$ & $187.2$ & $0.6$ & $1.1462$ & $0.0139$ & $0.8724$ & $0.0106$ & $0.8531$ & $0.0101$ & $0.0119$ & $0.8622$ & $0.0107$ & $0.0124$ & $0.8425$ & $0.0050$ & $0.0059$ & $63.2165$ & $0.0121$ & $12.2022$ & $0.0144$ & $-0.3583$ & $5239$ & $54$ & $5434$ & $74$ & $\dots$ & $\dots$ & $5239$ & $54$ & $3.180$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-0.576$ & $0.110$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.430$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035839.13$-$525315.3 & 4828089152523850752 & 502427288 & 20060912_0356m54_074 & 03:58:39.13 & $-$52:53:15.3 & $\dots$ & $10.967$ & $11.101$ & $0.621$ & $11.199$ & $14.3$ & $1.8$ & $\dots$ & $\dots$ & $3.0796$ & $0.0141$ & $0.3247$ & $0.0015$ & $0.3220$ & $0.0015$ & $0.0045$ & $0.3223$ & $0.0015$ & $0.0045$ & $0.3207$ & $0.0020$ & $0.0061$ & $5.2340$ & $0.0165$ & $27.9322$ & $0.0198$ & $0.0272$ & $6323$ & $82$ & $5690$ & $104$ & $\dots$ & $\dots$ & $6323$ & $82$ & $3.658$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.103$ & $0.148$ & $-0.418$ & $0.110$ & $\dots$ & $\dots$ & $-1.103$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.135$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035848.08$-$344843.1 & 4858966428329451904 & 17554512 & 20060108_0350m35_103 & 03:58:48.08 & $-$34:48:43.1 & $\dots$ & $13.119$ & $12.917$ & $0.970$ & $13.120$ & $64.1$ & $2.7$ & $\dots$ & $\dots$ & $0.4659$ & $0.0137$ & $2.1464$ & $0.0631$ & $2.0329$ & $0.0566$ & $0.0279$ & $2.0383$ & $0.0496$ & $0.0243$ & $1.9949$ & $0.1468$ & $0.0736$ & $3.8030$ & $0.0131$ & $-31.2580$ & $0.0158$ & $-0.1994$ & $5189$ & $58$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5189$ & $58$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.131$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.690$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035858.12$-$171346.4 & 5097257123786799744 & 21190517 & 20071015_0357m19_078 & 03:58:58.12 & $-$17:13:46.4 & $\dots$ & $10.222$ & $9.871$ & $1.006$ & $10.087$ & $48.3$ & $2.2$ & $\dots$ & $\dots$ & $2.8826$ & $0.0153$ & $0.3469$ & $0.0018$ & $0.3438$ & $0.0018$ & $0.0053$ & $0.3442$ & $0.0020$ & $0.0057$ & $0.3426$ & $0.0022$ & $0.0065$ & $24.1727$ & $0.0140$ & $10.8461$ & $0.0133$ & $-0.1902$ & $5180$ & $58$ & $5316$ & $74$ & $\dots$ & $\dots$ & $5180$ & $58$ & $1.660$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.108$ & $-0.522$ & $0.110$ & $\dots$ & $\dots$ & $-1.150$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.191$ & $0.098$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035934.76$-$711007.3 & 4665942042471621248 & 497070254 & 20090116_0425m71_042 & 03:59:34.76 & $-$71:10:07.3 & $\dots$ & $10.273$ & $9.906$ & $1.452$ & $10.323$ & $-50.0$ & $0.5$ & $-51.8$ & $0.4$ & $0.8981$ & $0.0107$ & $1.1135$ & $0.0133$ & $1.0821$ & $0.0125$ & $0.0116$ & $1.1020$ & $0.0121$ & $0.0110$ & $1.0707$ & $0.0197$ & $0.0184$ & $23.4676$ & $0.0150$ & $16.7555$ & $0.0141$ & $0.3534$ & $4433$ & $52$ & $4494$ & $68$ & $\dots$ & $\dots$ & $4433$ & $52$ & $1.466$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $-0.943$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.290$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J035954.60$-$693354.0 & 4666626621603216384 & 497170329 & 20061219_0329m69_119 & 03:59:54.60 & $-$69:33:54.0 & $\dots$ & $11.151$ & $11.100$ & $0.810$ & $11.250$ & $899.1$ & $7.3$ & $1.1$ & $1.0$ & $2.0705$ & $0.0115$ & $0.4830$ & $0.0027$ & $0.4770$ & $0.0026$ & $0.0055$ & $0.4785$ & $0.0024$ & $0.0051$ & $0.4741$ & $0.0055$ & $0.0116$ & $-0.9449$ & $0.0144$ & $6.1825$ & $0.0143$ & $0.0256$ & $6041$ & $71$ & $6954$ & $945$ & $\dots$ & $\dots$ & $6041$ & $71$ & $4.432$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.150$ & $-0.743$ & $0.790$ & $\dots$ & $\dots$ & $-1.090$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040010.85$-$080439.8 & 3194999203396412416 & 21995991 & 20060106_0408m08_043 & 04:00:10.85 & $-$08:04:39.8 & $\dots$ & $13.554$ & $13.298$ & $1.022$ & $13.521$ & $205.2$ & $15.1$ & $\dots$ & $\dots$ & $0.1829$ & $0.0191$ & $5.4675$ & $0.5710$ & $4.7870$ & $0.4377$ & $0.0914$ & $4.1661$ & $0.4155$ & $0.0997$ & $3.9130$ & $0.7605$ & $0.1943$ & $11.7404$ & $0.0172$ & $-7.9376$ & $0.0167$ & $0.0548$ & $5273$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5273$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.104$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.600$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040011.71$-$523523.1 & 4828111005317360896 & 502433565 & 20031014_0410m51_026 & 04:00:11.71 & $-$52:35:23.1 & $\dots$ & $12.989$ & $12.782$ & $0.930$ & $12.970$ & $23.8$ & $2.4$ & $23.7$ & $2.0$ & $0.8238$ & $0.0094$ & $1.2139$ & $0.0139$ & $1.1767$ & $0.0130$ & $0.0111$ & $1.1919$ & $0.0138$ & $0.0115$ & $1.1662$ & $0.0266$ & $0.0228$ & $-5.2105$ & $0.0105$ & $-5.7336$ & $0.0128$ & $-0.0129$ & $5321$ & $55$ & $4928$ & $77$ & $\dots$ & $\dots$ & $5321$ & $55$ & $2.158$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-0.940$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.024$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040017.58$-$441301.7 & 4841425232136403840 & 504596811 & 20111119_0410m44_037 & 04:00:17.58 & $-$44:13:01.7 & $\dots$ & $12.615$ & $12.322$ & $1.240$ & $12.636$ & $204.8$ & $2.1$ & $197.3$ & $0.5$ & $0.3066$ & $0.0095$ & $3.2616$ & $0.1011$ & $3.0066$ & $0.0859$ & $0.0286$ & $3.1922$ & $0.1026$ & $0.0321$ & $3.0640$ & $0.1104$ & $0.0360$ & $8.9324$ & $0.0098$ & $-0.8348$ & $0.0118$ & $-0.1618$ & $4628$ & $52$ & $4819$ & $77$ & $\dots$ & $\dots$ & $4628$ & $52$ & $2.265$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.102$ & $-0.926$ & $0.170$ & $\dots$ & $\dots$ & $-1.130$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.559$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040022.23$-$362801.4 & 4857774141111014272 & 17518632 & 20061208_0347m35_120 & 04:00:22.23 & $-$36:28:01.4 & $\dots$ & $13.290$ & $12.674$ & $1.627$ & $13.187$ & $22.2$ & $1.1$ & $24.8$ & $0.8$ & $9.7713$ & $0.0111$ & $0.1023$ & $0.0001$ & $0.1021$ & $0.0001$ & $0.0011$ & $0.1023$ & $0.0001$ & $0.0013$ & $0.1022$ & $0.0001$ & $0.0011$ & $71.8376$ & $0.0103$ & $33.7045$ & $0.0145$ & $-0.2281$ & $5815$ & $68$ & $4388$ & $64$ & $\dots$ & $\dots$ & $5815$ & $68$ & $4.780$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.844$ & $0.134$ & $-0.229$ & $0.080$ & $\dots$ & $\dots$ & $-0.844$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.178$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J040103.90$-$340902.0 & 4859013599953531392 & 17570242 & 20121218_0411m34_039 & 04:01:03.90 & $-$34:09:02.0 & NTTE & $12.471$ & $12.217$ & $1.138$ & $12.486$ & $-57.9$ & $0.8$ & $-55.8$ & $0.5$ & $0.2890$ & $0.0092$ & $3.4602$ & $0.1102$ & $3.1746$ & $0.0927$ & $0.0292$ & $3.2978$ & $0.0987$ & $0.0299$ & $3.1722$ & $0.2097$ & $0.0661$ & $10.9238$ & $0.0083$ & $-11.6549$ & $0.0115$ & $-0.2477$ & $4860$ & $55$ & $4837$ & $92$ & $4893$ & $57$ & $4828$ & $54$ & $3.471$ & $0.470$ & $1.690$ & $0.040$ & $1.690$ & $0.040$ & $-1.891$ & $0.104$ & $-1.841$ & $0.160$ & $-2.011$ & $0.104$ & $-1.770$ & $0.103$ & $-0.059$ & $0.091$ & $0.231$ & $6.770$ & D & $0.996$ & I & $0.786$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J040113.30$-$455535.0 & 4832255064642550528 & $\dots$ & 20060107_0416m46_041 & 04:01:13.30 & $-$45:55:35.0 & NTTE & $12.964$ & $12.793$ & $0.787$ & $12.936$ & $88.1$ & $2.6$ & $90.1$ & $3.2$ & $3.4535$ & $0.0096$ & $0.2896$ & $0.0008$ & $0.2874$ & $0.0008$ & $0.0028$ & $0.2880$ & $0.0008$ & $0.0029$ & $0.2876$ & $0.0009$ & $0.0030$ & $-8.5499$ & $0.0106$ & $-265.3830$ & $0.0119$ & $-0.1791$ & $5583$ & $87$ & $5675$ & $328$ & $5583$ & $87$ & $\dots$ & $\dots$ & $4.501$ & $0.460$ & $4.033$ & $0.035$ & $4.033$ & $0.035$ & $-1.704$ & $0.097$ & $-1.830$ & $0.260$ & $-1.704$ & $0.097$ & $\dots$ & $\dots$ & $0.128$ & $0.109$ & $0.128$ & $6.854$ & D & $0.991$ & I & $0.579$ & $0.428$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $32$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J040119.00$-$642451.0 & 4670124000588400384 & 497687585 & 20101018_0359m65_132 & 04:01:19.00 & $-$64:24:51.0 & NTTE & $12.614$ & $12.249$ & $1.369$ & $12.624$ & $-5.0$ & $3.0$ & $-9.4$ & $0.5$ & $0.3685$ & $0.0107$ & $2.7137$ & $0.0788$ & $2.5349$ & $0.0688$ & $0.0271$ & $2.7115$ & $0.0691$ & $0.0255$ & $2.5983$ & $0.1378$ & $0.0530$ & $1.6420$ & $0.0143$ & $2.7010$ & $0.0134$ & $-0.1640$ & $4725$ & $207$ & $3838$ & $120$ & $4725$ & $207$ & $4465$ & $51$ & $5.169$ & $0.210$ & $2.588$ & $0.087$ & $2.588$ & $0.087$ & $-1.050$ & $0.222$ & $-1.538$ & $0.190$ & $-1.050$ & $0.222$ & $-0.370$ & $0.103$ & $-0.119$ & $0.080$ & $-0.099$ & $7.281$ & D & $0.992$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $19$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J040133.83$-$832427.9 & 4615720371404622848 & 490615480 & 20091205_0421m81_010 & 04:01:33.83 & $-$83:24:27.9 & $\dots$ & $11.577$ & $11.187$ & $1.457$ & $11.607$ & $148.6$ & $0.7$ & $149.9$ & $0.4$ & $0.5127$ & $0.0117$ & $1.9505$ & $0.0445$ & $1.8563$ & $0.0403$ & $0.0217$ & $1.9018$ & $0.0389$ & $0.0204$ & $1.9019$ & $0.0823$ & $0.0433$ & $20.1144$ & $0.0130$ & $1.5953$ & $0.0150$ & $0.1070$ & $4397$ & $52$ & $4372$ & $77$ & $\dots$ & $\dots$ & $4397$ & $52$ & $1.641$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.865$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.414$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040148.98$-$375753.4 & 4845204459759295104 & 17409153 & 20060929_0412m39_055 & 04:01:48.98 & $-$37:57:53.4 & SOAR & $11.618$ & $11.385$ & $1.067$ & $11.625$ & $139.7$ & $0.8$ & $139.9$ & $0.5$ & $0.3664$ & $0.0132$ & $2.7293$ & $0.0983$ & $2.5484$ & $0.0857$ & $0.0336$ & $2.5581$ & $0.0833$ & $0.0326$ & $2.4767$ & $0.0872$ & $0.0352$ & $6.2638$ & $0.0127$ & $2.1498$ & $0.0153$ & $-0.2392$ & $5040$ & $44$ & $4652$ & $92$ & $5093$ & $32$ & $4987$ & $57$ & $0.515$ & $0.470$ & $1.712$ & $0.135$ & $1.712$ & $0.135$ & $-2.139$ & $0.099$ & $-1.956$ & $0.160$ & $-2.137$ & $0.078$ & $-2.140$ & $0.119$ & $-0.114$ & $0.125$ & $0.206$ & $6.497$ & D & $0.996$ & I & $\dots$ & $\dots$ & $0.436$ & $0.042$ & $0.436$ & $0.042$ & D & $0.993$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J040202.91$-$633157.7 & 4676233952344619008 & 497692728 & 20060917_0359m65_085 & 04:02:02.91 & $-$63:31:57.7 & $\dots$ & $11.299$ & $10.957$ & $1.387$ & $11.341$ & $95.1$ & $0.5$ & $94.2$ & $0.4$ & $0.3174$ & $0.0128$ & $3.1506$ & $0.1271$ & $2.9121$ & $0.1085$ & $0.0373$ & $3.0793$ & $0.1424$ & $0.0462$ & $2.8936$ & $0.1672$ & $0.0578$ & $4.0580$ & $0.0150$ & $-20.9299$ & $0.0167$ & $0.0030$ & $4447$ & $52$ & $4593$ & $68$ & $\dots$ & $\dots$ & $4447$ & $52$ & $1.595$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.103$ & $-1.238$ & $0.140$ & $\dots$ & $\dots$ & $-1.280$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.515$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040243.20$-$634918.5 & 4670209899934484224 & 497690771 & 20091023_0359m65_082 & 04:02:43.20 & $-$63:49:18.5 & $\dots$ & $11.691$ & $11.495$ & $1.027$ & $11.719$ & $90.6$ & $1.0$ & $89.5$ & $0.6$ & $1.2173$ & $0.0109$ & $0.8215$ & $0.0074$ & $0.8043$ & $0.0071$ & $0.0088$ & $0.8089$ & $0.0066$ & $0.0082$ & $0.7896$ & $0.0056$ & $0.0071$ & $-2.5435$ & $0.0140$ & $-7.5813$ & $0.0149$ & $0.0061$ & $5180$ & $54$ & $5038$ & $77$ & $\dots$ & $\dots$ & $5180$ & $54$ & $3.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-0.708$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.238$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040251.94$-$662957.4 & 4669304967504721024 & 497648789 & 20101121_0359m65_138 & 04:02:51.94 & $-$66:29:57.4 & $\dots$ & $12.509$ & $12.184$ & $1.327$ & $12.538$ & $59.0$ & $2.6$ & $71.3$ & $0.4$ & $0.2167$ & $0.0086$ & $4.6147$ & $0.1831$ & $4.1203$ & $0.1460$ & $0.0354$ & $4.5125$ & $0.1374$ & $0.0304$ & $4.3347$ & $0.2865$ & $0.0661$ & $2.4248$ & $0.0112$ & $-11.4480$ & $0.0112$ & $-0.1868$ & $4530$ & $56$ & $5124$ & $136$ & $\dots$ & $\dots$ & $4530$ & $56$ & $4.615$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.149$ & $-1.020$ & $0.190$ & $\dots$ & $\dots$ & $-1.350$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040310.14$-$822414.9 & 4616067915862006912 & 490732393 & 20091201_0421m81_017 & 04:03:10.14 & $-$82:24:14.9 & $\dots$ & $11.047$ & $10.939$ & $0.684$ & $11.052$ & $50.7$ & $0.9$ & $52.5$ & $0.6$ & $4.2214$ & $0.0126$ & $0.2369$ & $0.0007$ & $0.2354$ & $0.0007$ & $0.0030$ & $0.2360$ & $0.0007$ & $0.0030$ & $0.2352$ & $0.0014$ & $0.0059$ & $3.2688$ & $0.0151$ & $-40.1251$ & $0.0150$ & $0.0398$ & $6384$ & $69$ & $5950$ & $136$ & $\dots$ & $\dots$ & $6384$ & $69$ & $3.908$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.139$ & $-0.758$ & $0.190$ & $\dots$ & $\dots$ & $-0.930$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040314.38$-$640211.4 & 4670158532125588096 & 497690168 & 20071230_0359m65_078 & 04:03:14.38 & $-$64:02:11.4 & $\dots$ & $11.847$ & $11.598$ & $1.139$ & $11.867$ & $141.5$ & $1.9$ & $141.5$ & $0.5$ & $0.6175$ & $0.0100$ & $1.6194$ & $0.0262$ & $1.5540$ & $0.0241$ & $0.0155$ & $1.5787$ & $0.0277$ & $0.0176$ & $1.5497$ & $0.0270$ & $0.0174$ & $1.6303$ & $0.0131$ & $12.3084$ & $0.0130$ & $-0.1238$ & $4921$ & $53$ & $4949$ & $77$ & $\dots$ & $\dots$ & $4921$ & $53$ & $2.875$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $-0.947$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.590$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040328.20$-$061245.0 & 3197345282036078080 & 22233261 & 20060106_0408m08_067 & 04:03:28.20 & $-$06:12:45.0 & KPNK & $12.586$ & $12.315$ & $0.927$ & $12.503$ & $72.9$ & $2.3$ & $67.6$ & $0.9$ & $1.6782$ & $0.0131$ & $0.5959$ & $0.0047$ & $0.5868$ & $0.0045$ & $0.0077$ & $0.5872$ & $0.0045$ & $0.0077$ & $0.5925$ & $0.0055$ & $0.0092$ & $56.5579$ & $0.0125$ & $-22.2177$ & $0.0100$ & $-0.0787$ & $5672$ & $29$ & $5084$ & $214$ & $5672$ & $29$ & $5683$ & $68$ & $2.077$ & $0.480$ & $3.219$ & $0.339$ & $3.219$ & $0.339$ & $-2.221$ & $0.118$ & $-2.040$ & $0.270$ & $-2.221$ & $0.118$ & $-1.619$ & $0.125$ & $0.559$ & $0.095$ & $0.559$ & $6.768$ & D & $0.994$ & I & $0.405$ & $0.358$ & $0.192$ & $0.048$ & $0.192$ & $0.048$ & D & $0.961$ & $30$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J040334.59$-$240751.9 & 5083336000908741248 & 18204999 & 20060924_0403m24_070 & 04:03:34.59 & $-$24:07:51.9 & NTTE & $11.230$ & $10.985$ & $1.096$ & $11.237$ & $244.5$ & $0.9$ & $243.3$ & $0.3$ & $0.8291$ & $0.0177$ & $1.2061$ & $0.0257$ & $1.1695$ & $0.0242$ & $0.0207$ & $1.1786$ & $0.0248$ & $0.0211$ & $1.1786$ & $0.0326$ & $0.0276$ & $21.9646$ & $0.0138$ & $-6.0312$ & $0.0178$ & $-0.3498$ & $5045$ & $50$ & $5073$ & $94$ & $5076$ & $45$ & $5014$ & $55$ & $2.772$ & $0.250$ & $2.049$ & $0.139$ & $2.049$ & $0.139$ & $-1.593$ & $0.065$ & $-1.364$ & $0.180$ & $-1.696$ & $0.016$ & $-1.490$ & $0.114$ & $0.064$ & $0.116$ & $0.114$ & $6.951$ & D & $0.997$ & I & $0.512$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J040345.45$-$420333.6 & 4842145476675378048 & 504633816 & 20111119_0410m44_066 & 04:03:45.45 & $-$42:03:33.6 & $\dots$ & $12.661$ & $12.393$ & $1.197$ & $12.687$ & $7.3$ & $1.0$ & $10.8$ & $8.7$ & $0.5286$ & $0.0094$ & $1.8918$ & $0.0336$ & $1.8031$ & $0.0306$ & $0.0169$ & $1.8670$ & $0.0342$ & $0.0183$ & $1.8326$ & $0.0807$ & $0.0440$ & $3.9484$ & $0.0104$ & $6.7235$ & $0.0105$ & $-0.1287$ & $4709$ & $54$ & $4860$ & $65$ & $\dots$ & $\dots$ & $4709$ & $54$ & $2.336$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.281$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.180$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040405.34$-$144126.1 & 5110062689038453632 & 21297679 & 20090930_0414m16_052 & 04:04:05.34 & $-$14:41:26.1 & $\dots$ & $11.739$ & $11.385$ & $1.374$ & $11.762$ & $-98.8$ & $0.8$ & $-97.2$ & $2.2$ & $0.2948$ & $0.0207$ & $3.3921$ & $0.2382$ & $3.1172$ & $0.2011$ & $0.0645$ & $3.1147$ & $0.2275$ & $0.0730$ & $3.1191$ & $0.2608$ & $0.0836$ & $1.4771$ & $0.0206$ & $-13.3232$ & $0.0196$ & $-0.2606$ & $4469$ & $52$ & $4643$ & $68$ & $\dots$ & $\dots$ & $4469$ & $52$ & $1.577$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $-1.046$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040405.56$-$323157.9 & 4883292642056906752 & 17975280 & 20110923_0411m34_062 & 04:04:05.56 & $-$32:31:57.9 & $\dots$ & $11.546$ & $11.366$ & $0.966$ & $11.568$ & $107.5$ & $2.0$ & $107.2$ & $0.6$ & $0.6885$ & $0.0148$ & $1.4524$ & $0.0312$ & $1.3996$ & $0.0290$ & $0.0207$ & $1.4065$ & $0.0284$ & $0.0202$ & $1.3796$ & $0.0648$ & $0.0470$ & $-4.3395$ & $0.0121$ & $-0.1155$ & $0.0162$ & $-0.2535$ & $5210$ & $54$ & $5418$ & $74$ & $\dots$ & $\dots$ & $5210$ & $54$ & $3.113$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.656$ & $0.110$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.388$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040416.70$-$191930.9 & 5094386058407721856 & 21039724 & 20060930_0357m19_115 & 04:04:16.70 & $-$19:19:30.9 & $\dots$ & $12.614$ & $12.372$ & $1.086$ & $12.620$ & $329.0$ & $1.2$ & $328.8$ & $1.1$ & $0.4155$ & $0.0125$ & $2.4067$ & $0.0724$ & $2.2650$ & $0.0641$ & $0.0283$ & $2.3110$ & $0.0617$ & $0.0267$ & $2.2529$ & $0.0639$ & $0.0284$ & $13.4098$ & $0.0124$ & $-6.3103$ & $0.0122$ & $-0.3188$ & $5006$ & $59$ & $5130$ & $94$ & $\dots$ & $\dots$ & $5006$ & $59$ & $2.660$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.850$ & $0.149$ & $-1.234$ & $0.180$ & $\dots$ & $\dots$ & $-1.850$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040420.42$-$123028.6 & 3189819983936883072 & 21322324 & 20061124_0405m11_005 & 04:04:20.42 & $-$12:30:28.6 & $\dots$ & $12.078$ & $11.900$ & $0.951$ & $12.096$ & $164.1$ & $1.3$ & $164.7$ & $0.7$ & $0.5713$ & $0.0148$ & $1.7504$ & $0.0453$ & $1.6742$ & $0.0415$ & $0.0248$ & $1.6826$ & $0.0364$ & $0.0216$ & $1.6597$ & $0.0969$ & $0.0584$ & $23.0193$ & $0.0146$ & $-20.0054$ & $0.0121$ & $-0.3151$ & $5436$ & $56$ & $4994$ & $94$ & $\dots$ & $\dots$ & $5436$ & $56$ & $1.915$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.106$ & $-1.154$ & $0.180$ & $\dots$ & $\dots$ & $-1.230$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.203$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040502.80$-$671920.8 & 4668398488886641664 & 497263873 & 20051211_0403m68_085 & 04:05:02.80 & $-$67:19:20.8 & $\dots$ & $13.271$ & $12.991$ & $1.207$ & $13.290$ & $106.0$ & $1.1$ & $108.6$ & $1.3$ & $0.3961$ & $0.0127$ & $2.5246$ & $0.0809$ & $2.3691$ & $0.0713$ & $0.0301$ & $2.4234$ & $0.0677$ & $0.0279$ & $2.4898$ & $0.2035$ & $0.0817$ & $17.2011$ & $0.0158$ & $16.6000$ & $0.0183$ & $0.1705$ & $4761$ & $53$ & $5083$ & $74$ & $\dots$ & $\dots$ & $4761$ & $53$ & $3.438$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.114$ & $-0.652$ & $0.110$ & $\dots$ & $\dots$ & $-1.000$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040508.17$-$664239.1 & 4669284351661738240 & 497646717 & 20060917_0359m65_148 & 04:05:08.17 & $-$66:42:39.1 & $\dots$ & $11.759$ & $11.560$ & $1.032$ & $11.787$ & $-20.5$ & $1.1$ & $-22.2$ & $0.4$ & $1.4963$ & $0.0095$ & $0.6683$ & $0.0042$ & $0.6569$ & $0.0041$ & $0.0062$ & $0.6597$ & $0.0042$ & $0.0064$ & $0.6568$ & $0.0102$ & $0.0156$ & $21.8806$ & $0.0122$ & $24.8983$ & $0.0121$ & $-0.0409$ & $5129$ & $56$ & $5161$ & $94$ & $\dots$ & $\dots$ & $5129$ & $56$ & $2.607$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.122$ & $-0.762$ & $0.180$ & $\dots$ & $\dots$ & $-1.300$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.107$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040536.17$-$271218.9 & 4889984063665801984 & 18151302 & 20100926_0408m29_075 & 04:05:36.17 & $-$27:12:18.9 & $\dots$ & $12.108$ & $11.902$ & $0.964$ & $12.103$ & $154.0$ & $1.0$ & $155.4$ & $0.6$ & $1.5240$ & $0.0132$ & $0.6562$ & $0.0057$ & $0.6452$ & $0.0055$ & $0.0085$ & $0.6457$ & $0.0046$ & $0.0071$ & $0.6350$ & $0.0060$ & $0.0094$ & $76.5351$ & $0.0099$ & $-49.5324$ & $0.0132$ & $-0.3190$ & $5303$ & $55$ & $5227$ & $94$ & $\dots$ & $\dots$ & $5303$ & $55$ & $3.313$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.106$ & $-1.269$ & $0.180$ & $\dots$ & $\dots$ & $-1.310$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040539.23$-$294133.5 & 4887226213625347968 & 18034358 & 20041230_0414m29_034 & 04:05:39.23 & $-$29:41:33.5 & $\dots$ & $13.321$ & $13.003$ & $1.274$ & $13.333$ & $5.8$ & $7.7$ & $\dots$ & $\dots$ & $3.5872$ & $0.0134$ & $0.2788$ & $0.0010$ & $0.2768$ & $0.0010$ & $0.0037$ & $0.2769$ & $0.0012$ & $0.0044$ & $0.2726$ & $0.0022$ & $0.0081$ & $23.1562$ & $0.0115$ & $3.1830$ & $0.0134$ & $-0.3106$ & $4543$ & $69$ & $4412$ & $86$ & $\dots$ & $\dots$ & $4543$ & $69$ & $4.788$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.945$ & $0.144$ & $-2.659$ & $0.130$ & $\dots$ & $\dots$ & $-0.945$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040546.60$-$302927.0 & 4884115897091883136 & 18024521 & 20041230_0414m29_026 & 04:05:46.60 & $-$30:29:27.0 & NTTE & $13.094$ & $12.884$ & $0.715$ & $13.006$ & $3.6$ & $2.3$ & $\dots$ & $\dots$ & $2.0334$ & $0.0119$ & $0.4918$ & $0.0029$ & $0.4856$ & $0.0028$ & $0.0058$ & $0.4867$ & $0.0026$ & $0.0052$ & $0.4804$ & $0.0039$ & $0.0080$ & $-4.4955$ & $0.0101$ & $-18.7010$ & $0.0120$ & $-0.2641$ & $6000$ & $62$ & $5351$ & $136$ & $6000$ & $62$ & $6038$ & $67$ & $4.788$ & $0.180$ & $4.151$ & $0.313$ & $4.151$ & $0.313$ & $-0.943$ & $0.008$ & $-1.509$ & $0.190$ & $-0.943$ & $0.008$ & $-0.310$ & $0.122$ & $0.092$ & $0.098$ & $0.092$ & $7.579$ & D & $0.996$ & I & $0.677$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $30$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J040618.20$-$030525.0 & 3252095708355700992 & 22319259 & 20091017_0411m03_054 & 04:06:18.20 & $-$03:05:25.0 & NTTE & $12.171$ & $11.909$ & $1.175$ & $12.194$ & $352.4$ & $1.6$ & $355.3$ & $1.1$ & $0.9082$ & $0.0156$ & $1.1011$ & $0.0189$ & $1.0704$ & $0.0179$ & $0.0167$ & $1.0677$ & $0.0187$ & $0.0175$ & $1.0572$ & $0.0169$ & $0.0160$ & $42.6435$ & $0.0169$ & $-13.1085$ & $0.0123$ & $0.0157$ & $5024$ & $146$ & $5460$ & $94$ & $5024$ & $146$ & $5073$ & $54$ & $3.155$ & $0.250$ & $1.444$ & $0.317$ & $1.444$ & $0.317$ & $-2.088$ & $0.056$ & $-1.059$ & $0.180$ & $-2.088$ & $0.056$ & $-0.980$ & $0.104$ & $0.545$ & $0.099$ & $0.885$ & $7.227$ & D & $0.996$ & C & $0.353$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $54$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J040621.60$-$021052.0 & 3252934429569389568 & 22323634 & 20100928_0411m03_059 & 04:06:21.60 & $-$02:10:52.0 & $\dots$ & $11.425$ & $11.300$ & $0.729$ & $11.426$ & $-20.4$ & $2.1$ & $-19.0$ & $0.8$ & $4.1299$ & $0.0220$ & $0.2421$ & $0.0013$ & $0.2406$ & $0.0013$ & $0.0053$ & $0.2398$ & $0.0011$ & $0.0047$ & $0.2387$ & $0.0020$ & $0.0083$ & $-28.2430$ & $0.0207$ & $-39.7568$ & $0.0182$ & $0.1558$ & $6388$ & $72$ & $5725$ & $94$ & $\dots$ & $\dots$ & $6388$ & $72$ & $3.512$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.177$ & $-0.911$ & $0.180$ & $\dots$ & $\dots$ & $-1.260$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040626.59$-$141738.9 & 5110102993011576192 & 21302599 & 20091022_0414m16_058 & 04:06:26.59 & $-$14:17:38.9 & $\dots$ & $12.150$ & $11.902$ & $1.019$ & $12.123$ & $-53.4$ & $1.3$ & $-53.2$ & $2.3$ & $0.6719$ & $0.0196$ & $1.4883$ & $0.0434$ & $1.4329$ & $0.0402$ & $0.0281$ & $1.4312$ & $0.0645$ & $0.0451$ & $1.4293$ & $0.0845$ & $0.0591$ & $7.5860$ & $0.0166$ & $-38.0791$ & $0.0173$ & $-0.1205$ & $5177$ & $55$ & $5589$ & $94$ & $\dots$ & $\dots$ & $5177$ & $55$ & $3.096$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.106$ & $-0.978$ & $0.180$ & $\dots$ & $\dots$ & $-1.320$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040631.70$-$750911.0 & 4628781951069756416 & $\dots$ & 20091125_0346m75_115 & 04:06:31.70 & $-$75:09:11.0 & NTTE & $11.389$ & $11.245$ & $0.614$ & $11.342$ & $135.2$ & $5.6$ & $133.1$ & $0.7$ & $0.0820$ & $0.0156$ & $12.1951$ & $2.3200$ & $9.2593$ & $1.3374$ & $0.1444$ & $9.7223$ & $1.2355$ & $0.1271$ & $5.9041$ & $0.4365$ & $0.0739$ & $5.4979$ & $0.0201$ & $-2.7509$ & $0.0195$ & $0.2045$ & $6589$ & $81$ & $5939$ & $106$ & $6589$ & $81$ & $\dots$ & $\dots$ & $1.279$ & $0.150$ & $2.249$ & $0.014$ & $2.249$ & $0.014$ & $-2.403$ & $0.139$ & $-1.704$ & $0.080$ & $-2.403$ & $0.139$ & $\dots$ & $\dots$ & $0.511$ & $0.357$ & $0.521$ & $6.548$ & U & $0.711$ & X & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J040640.28$-$614257.1 & 4679806226966950912 & 499556315 & 20121118_0417m60_058 & 04:06:40.28 & $-$61:42:57.1 & $\dots$ & $12.625$ & $12.417$ & $1.047$ & $12.649$ & $259.9$ & $1.1$ & $258.6$ & $1.0$ & $0.3735$ & $0.0198$ & $2.6774$ & $0.1419$ & $2.5031$ & $0.1241$ & $0.0496$ & $2.5947$ & $0.1193$ & $0.0460$ & $2.4052$ & $0.0717$ & $0.0298$ & $-7.6752$ & $0.0254$ & $0.5341$ & $0.0264$ & $0.0731$ & $5064$ & $62$ & $4732$ & $77$ & $\dots$ & $\dots$ & $5064$ & $62$ & $1.317$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.176$ & $-1.429$ & $0.170$ & $\dots$ & $\dots$ & $-1.520$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.199$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040647.02$-$214611.7 & 5090775674539298432 & 20987473 & 20060924_0403m24_081 & 04:06:47.02 & $-$21:46:11.7 & $\dots$ & $10.872$ & $10.684$ & $0.933$ & $10.874$ & $41.2$ & $1.3$ & $40.5$ & $0.2$ & $0.9514$ & $0.0133$ & $1.0511$ & $0.0147$ & $1.0231$ & $0.0139$ & $0.0136$ & $1.0291$ & $0.0127$ & $0.0123$ & $1.0279$ & $0.0317$ & $0.0309$ & $-2.1957$ & $0.0106$ & $1.0142$ & $0.0127$ & $-0.4722$ & $5390$ & $57$ & $5318$ & $94$ & $\dots$ & $\dots$ & $5390$ & $57$ & $2.590$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.125$ & $-1.323$ & $0.180$ & $\dots$ & $\dots$ & $-1.210$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.625$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040647.07$-$641858.2 & 4669950312111233024 & 497684947 & 20091023_0359m65_060 & 04:06:47.07 & $-$64:18:58.2 & $\dots$ & $11.598$ & $11.682$ & $0.615$ & $11.778$ & $14.6$ & $1.6$ & $15.6$ & $0.9$ & $2.2214$ & $0.0118$ & $0.4502$ & $0.0024$ & $0.4450$ & $0.0023$ & $0.0053$ & $0.4440$ & $0.0022$ & $0.0050$ & $0.4398$ & $0.0039$ & $0.0089$ & $12.1563$ & $0.0154$ & $23.9417$ & $0.0139$ & $0.0622$ & $6496$ & $70$ & $6444$ & $83$ & $\dots$ & $\dots$ & $6496$ & $70$ & $4.247$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.170$ & $-0.092$ & $0.120$ & $\dots$ & $\dots$ & $-0.830$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.109$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040647.23$-$772907.7 & 4626238986830419968 & 491170459 & 20091129_0346m75_141 & 04:06:47.23 & $-$77:29:07.7 & $\dots$ & $12.008$ & $11.759$ & $1.159$ & $12.037$ & $96.2$ & $1.6$ & $94.4$ & $0.4$ & $0.5223$ & $0.0118$ & $1.9146$ & $0.0433$ & $1.8238$ & $0.0393$ & $0.0215$ & $1.8622$ & $0.0418$ & $0.0225$ & $1.7811$ & $0.0628$ & $0.0353$ & $15.2975$ & $0.0167$ & $0.6878$ & $0.0153$ & $0.1807$ & $4981$ & $53$ & $4484$ & $77$ & $\dots$ & $\dots$ & $4981$ & $53$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-1.045$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.370$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040648.34$-$053335.5 & 3197441253081639936 & 22239686 & 20070109_0411m03_009 & 04:06:48.34 & $-$05:33:35.5 & $\dots$ & $11.569$ & $11.286$ & $1.221$ & $11.591$ & $24.2$ & $0.7$ & $26.9$ & $0.8$ & $1.0011$ & $0.0430$ & $0.9989$ & $0.0429$ & $0.9736$ & $0.0408$ & $0.0419$ & $0.9722$ & $0.0353$ & $0.0363$ & $0.9515$ & $0.0510$ & $0.0536$ & $6.9193$ & $0.0437$ & $-10.8668$ & $0.0383$ & $-0.0543$ & $4814$ & $53$ & $4814$ & $77$ & $\dots$ & $\dots$ & $4814$ & $53$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.809$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040658.70$-$540556.2 & 4779874227616110592 & 502219217 & 20121217_0356m54_109 & 04:06:58.70 & $-$54:05:56.2 & SOAR & $12.210$ & $12.042$ & $0.973$ & $12.246$ & $94.9$ & $0.9$ & $95.5$ & $1.0$ & $0.4506$ & $0.0099$ & $2.2193$ & $0.0488$ & $2.0982$ & $0.0436$ & $0.0208$ & $2.1245$ & $0.0411$ & $0.0193$ & $2.1159$ & $0.0501$ & $0.0237$ & $5.7925$ & $0.0122$ & $-11.1295$ & $0.0123$ & $-0.0590$ & $5305$ & $48$ & $5839$ & $328$ & $5379$ & $36$ & $5231$ & $61$ & $3.932$ & $0.460$ & $2.551$ & $0.269$ & $2.551$ & $0.269$ & $-2.380$ & $0.096$ & $-2.299$ & $0.260$ & $-2.359$ & $0.060$ & $-2.400$ & $0.131$ & $0.679$ & $0.125$ & $0.689$ & $6.739$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.232$ & $0.038$ & $0.232$ & $0.038$ & D & $0.991$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J040706.98$-$264016.6 & 4890427682247909760 & 18155790 & 20060924_0403m24_144 & 04:07:06.98 & $-$26:40:16.6 & $\dots$ & $11.352$ & $11.123$ & $1.078$ & $11.367$ & $74.4$ & $1.6$ & $73.6$ & $0.5$ & $1.5106$ & $0.0162$ & $0.6620$ & $0.0071$ & $0.6508$ & $0.0069$ & $0.0105$ & $0.6509$ & $0.0071$ & $0.0109$ & $0.6483$ & $0.0067$ & $0.0103$ & $-1.8539$ & $0.0119$ & $-18.0083$ & $0.0170$ & $-0.3885$ & $5032$ & $53$ & $5037$ & $77$ & $\dots$ & $\dots$ & $5032$ & $53$ & $3.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.708$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040732.67$-$525030.5 & 4780370760195386624 & 502242631 & 20121217_0356m54_121 & 04:07:32.67 & $-$52:50:30.5 & $\dots$ & $12.753$ & $12.471$ & $1.246$ & $12.788$ & $71.5$ & $0.8$ & $72.5$ & $0.9$ & $0.3572$ & $0.0099$ & $2.7996$ & $0.0776$ & $2.6096$ & $0.0674$ & $0.0258$ & $2.7272$ & $0.0690$ & $0.0253$ & $2.7184$ & $0.1334$ & $0.0491$ & $4.0169$ & $0.0122$ & $1.5861$ & $0.0123$ & $-0.0062$ & $4617$ & $52$ & $4423$ & $77$ & $\dots$ & $\dots$ & $4617$ & $52$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.982$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.550$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040754.92$-$340852.9 & 4882138670242774784 & 17590998 & 20061122_0411m34_034 & 04:07:54.92 & $-$34:08:52.9 & $\dots$ & $11.719$ & $11.422$ & $1.219$ & $11.726$ & $-40.0$ & $0.7$ & $-41.0$ & $0.5$ & $0.4090$ & $0.0117$ & $2.4450$ & $0.0699$ & $2.2989$ & $0.0618$ & $0.0269$ & $2.3493$ & $0.0653$ & $0.0278$ & $2.2378$ & $0.0901$ & $0.0402$ & $11.9914$ & $0.0112$ & $-24.3925$ & $0.0127$ & $-0.2391$ & $4660$ & $53$ & $4730$ & $77$ & $\dots$ & $\dots$ & $4660$ & $53$ & $1.687$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.106$ & $-1.132$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.381$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040757.20$-$493458.5 & 4830349641054692608 & 502749708 & 20061013_0405m49_132 & 04:07:57.20 & $-$49:34:58.5 & $\dots$ & $11.942$ & $11.575$ & $1.427$ & $11.979$ & $285.5$ & $0.7$ & $285.7$ & $0.8$ & $0.2058$ & $0.0110$ & $4.8591$ & $0.2597$ & $4.3141$ & $0.2047$ & $0.0475$ & $4.5918$ & $0.2150$ & $0.0468$ & $3.9036$ & $0.5328$ & $0.1365$ & $9.8413$ & $0.0110$ & $4.5838$ & $0.0136$ & $-0.1512$ & $4306$ & $52$ & $4361$ & $77$ & $\dots$ & $\dots$ & $4306$ & $52$ & $1.063$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.112$ & $-1.372$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.469$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040801.43$-$284844.3 & 4888792193061158272 & 18138139 & 20041230_0414m29_048 & 04:08:01.43 & $-$28:48:44.3 & $\dots$ & $13.366$ & $13.101$ & $1.166$ & $13.382$ & $7.3$ & $1.4$ & $\dots$ & $\dots$ & $0.2128$ & $0.0127$ & $4.6992$ & $0.2805$ & $4.1876$ & $0.2227$ & $0.0532$ & $3.8832$ & $0.1939$ & $0.0499$ & $3.8103$ & $0.3358$ & $0.0881$ & $8.6308$ & $0.0106$ & $-7.8406$ & $0.0126$ & $-0.3785$ & $4809$ & $53$ & $4724$ & $77$ & $\dots$ & $\dots$ & $4809$ & $53$ & $2.415$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.106$ & $-1.032$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040821.55$-$123442.6 & 3189030745043915776 & 21333686 & 20080929_0405m11_150 & 04:08:21.55 & $-$12:34:42.6 & $\dots$ & $10.936$ & $10.726$ & $1.241$ & $11.040$ & $9.5$ & $3.9$ & $-1.5$ & $3.3$ & $1.3012$ & $0.0171$ & $0.7685$ & $0.0101$ & $0.7535$ & $0.0097$ & $0.0129$ & $0.7507$ & $0.0086$ & $0.0114$ & $0.7584$ & $0.0110$ & $0.0145$ & $-4.2656$ & $0.0135$ & $-6.1740$ & $0.0132$ & $-0.0170$ & $4687$ & $58$ & $4008$ & $95$ & $\dots$ & $\dots$ & $4687$ & $58$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.141$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-1.020$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.378$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040823.50$-$293245.0 & 4888673789402877696 & 18039834 & 20061123_0408m29_124 & 04:08:23.50 & $-$29:32:45.0 & NTTE & $12.575$ & $12.471$ & $0.684$ & $12.585$ & $19.2$ & $1.9$ & $17.3$ & $1.2$ & $1.2587$ & $0.0101$ & $0.7945$ & $0.0064$ & $0.7784$ & $0.0061$ & $0.0079$ & $0.7784$ & $0.0073$ & $0.0094$ & $0.7720$ & $0.0059$ & $0.0076$ & $5.3137$ & $0.0091$ & $9.3090$ & $0.0114$ & $-0.2933$ & $6124$ & $47$ & $5027$ & $92$ & $6124$ & $47$ & $6146$ & $67$ & $3.429$ & $0.470$ & $3.453$ & $0.384$ & $3.453$ & $0.384$ & $-0.996$ & $0.102$ & $-1.707$ & $0.160$ & $-0.996$ & $0.102$ & $-0.337$ & $0.123$ & $0.259$ & $0.135$ & $0.259$ & $7.693$ & D & $0.992$ & I & $0.736$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $30$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J040824.76$-$494932.8 & 4830329441825415040 & 502470048 & 20111030_0405m49_091 & 04:08:24.76 & $-$49:49:32.8 & $\dots$ & $12.527$ & $12.297$ & $1.062$ & $12.535$ & $98.5$ & $1.0$ & $102.3$ & $1.7$ & $1.0623$ & $0.0117$ & $0.9414$ & $0.0104$ & $0.9189$ & $0.0099$ & $0.0108$ & $0.9330$ & $0.0123$ & $0.0132$ & $0.9256$ & $0.0145$ & $0.0156$ & $23.2889$ & $0.0135$ & $-30.2951$ & $0.0152$ & $-0.1364$ & $5010$ & $53$ & $5202$ & $136$ & $\dots$ & $\dots$ & $5010$ & $53$ & $3.667$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.784$ & $0.190$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.495$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040840.50$-$462532.0 & 4837244029933878656 & 502831604 & 20060107_0416m46_040 & 04:08:40.50 & $-$46:25:32.0 & NTTE & $13.603$ & $13.295$ & $1.231$ & $13.604$ & $54.1$ & $1.5$ & $\dots$ & $\dots$ & $0.0698$ & $0.0103$ & $14.3266$ & $2.1141$ & $10.4384$ & $1.1223$ & $0.1075$ & $9.4505$ & $0.9463$ & $0.1001$ & $9.3903$ & $1.9201$ & $0.2045$ & $4.4368$ & $0.0097$ & $-1.5619$ & $0.0138$ & $0.0152$ & $4776$ & $63$ & $3893$ & $92$ & $4841$ & $57$ & $4711$ & $68$ & $2.415$ & $0.470$ & $0.828$ & $0.030$ & $0.828$ & $0.030$ & $-2.455$ & $0.135$ & $-1.914$ & $0.160$ & $-2.400$ & $0.059$ & $-2.510$ & $0.210$ & $-0.398$ & $0.121$ & $0.342$ & $6.317$ & D & $0.780$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $28$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J040844.48$-$191246.7 & 5092831658203578496 & 21047301 & 20070108_0357m19_110 & 04:08:44.48 & $-$19:12:46.7 & $\dots$ & $11.125$ & $11.694$ & $0.813$ & $11.845$ & $-5.0$ & $1.3$ & $-1.8$ & $2.3$ & $3.6322$ & $0.0353$ & $0.2753$ & $0.0027$ & $0.2734$ & $0.0026$ & $0.0096$ & $0.2722$ & $0.0025$ & $0.0093$ & $\dots$ & $\dots$ & $\dots$ & $6.7002$ & $0.0308$ & $-54.9797$ & $0.0294$ & $-0.7734$ & $5708$ & $89$ & $5822$ & $76$ & $\dots$ & $\dots$ & $5708$ & $89$ & $4.301$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.418$ & $0.295$ & $0.076$ & $0.100$ & $\dots$ & $\dots$ & $-2.418$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.128$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J040856.90$-$713539.3 & 4653852053131081984 & 497037208 & 20071228_0425m71_035 & 04:08:56.90 & $-$71:35:39.3 & $\dots$ & $10.853$ & $10.488$ & $1.449$ & $10.904$ & $216.1$ & $0.8$ & $218.0$ & $0.9$ & $0.4978$ & $0.0117$ & $2.0088$ & $0.0472$ & $1.9091$ & $0.0426$ & $0.0223$ & $1.9316$ & $0.0434$ & $0.0225$ & $1.8420$ & $0.0451$ & $0.0245$ & $11.1201$ & $0.0145$ & $-6.1513$ & $0.0159$ & $-0.0572$ & $4439$ & $52$ & $4403$ & $77$ & $\dots$ & $\dots$ & $4439$ & $52$ & $1.110$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.106$ & $-1.140$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.286$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040900.44$-$404101.1 & 4843691359960545664 & 17384096 & 20060929_0412m39_010 & 04:09:00.44 & $-$40:41:01.1 & $\dots$ & $11.322$ & $10.959$ & $1.417$ & $11.358$ & $70.8$ & $0.6$ & $69.4$ & $0.5$ & $0.3637$ & $0.0118$ & $2.7495$ & $0.0892$ & $2.5661$ & $0.0777$ & $0.0303$ & $2.5654$ & $0.0690$ & $0.0269$ & $2.4419$ & $0.0528$ & $0.0216$ & $5.2494$ & $0.0113$ & $-7.7180$ & $0.0138$ & $-0.1099$ & $4317$ & $52$ & $4323$ & $68$ & $\dots$ & $\dots$ & $4317$ & $52$ & $1.167$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.114$ & $-1.083$ & $0.140$ & $\dots$ & $\dots$ & $-1.110$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040935.99$-$512946.9 & 4780564171162519808 & 502273114 & 20111030_0405m49_146 & 04:09:35.99 & $-$51:29:46.9 & $\dots$ & $12.496$ & $12.292$ & $1.052$ & $12.526$ & $17.2$ & $1.3$ & $19.6$ & $1.0$ & $0.4399$ & $0.0121$ & $2.2732$ & $0.0625$ & $2.1464$ & $0.0557$ & $0.0260$ & $2.2328$ & $0.0487$ & $0.0218$ & $2.2382$ & $0.0804$ & $0.0359$ & $1.3102$ & $0.0129$ & $4.0104$ & $0.0165$ & $-0.2463$ & $5034$ & $53$ & $4868$ & $77$ & $\dots$ & $\dots$ & $5034$ & $53$ & $2.318$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-0.997$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.505$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040940.93$-$535750.4 & 4779712633766593280 & 502220651 & 20090114_0356m54_116 & 04:09:40.93 & $-$53:57:50.4 & $\dots$ & $11.429$ & $11.282$ & $0.757$ & $11.416$ & $37.6$ & $9.2$ & $\dots$ & $\dots$ & $3.5951$ & $0.0116$ & $0.2782$ & $0.0009$ & $0.2762$ & $0.0009$ & $0.0032$ & $0.2763$ & $0.0008$ & $0.0028$ & $0.2749$ & $0.0015$ & $0.0055$ & $5.8985$ & $0.0169$ & $-3.1730$ & $0.0154$ & $-0.3091$ & $5826$ & $75$ & $6888$ & $83$ & $\dots$ & $\dots$ & $5826$ & $75$ & $4.247$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.998$ & $0.143$ & $0.720$ & $0.120$ & $\dots$ & $\dots$ & $-0.998$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040946.70$-$435049.3 & 4838681297789773568 & 502913271 & 20061013_0410m44_099 & 04:09:46.70 & $-$43:50:49.3 & $\dots$ & $11.482$ & $11.238$ & $1.140$ & $11.507$ & $40.7$ & $1.0$ & $41.5$ & $0.5$ & $1.0194$ & $0.0110$ & $0.9810$ & $0.0106$ & $0.9566$ & $0.0101$ & $0.0105$ & $0.9618$ & $0.0104$ & $0.0108$ & $0.9420$ & $0.0045$ & $0.0048$ & $36.5459$ & $0.0116$ & $2.0643$ & $0.0145$ & $-0.0387$ & $4838$ & $53$ & $4955$ & $55$ & $\dots$ & $\dots$ & $4838$ & $53$ & $2.703$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.655$ & $0.080$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040953.07$-$734712.8 & 4629375652986331648 & 497003967 & 20081210_0346m75_094 & 04:09:53.07 & $-$73:47:12.8 & $\dots$ & $11.747$ & $11.347$ & $1.496$ & $11.788$ & $17.5$ & $0.9$ & $17.9$ & $0.3$ & $0.3896$ & $0.0104$ & $2.5667$ & $0.0685$ & $2.4062$ & $0.0602$ & $0.0250$ & $2.4941$ & $0.0633$ & $0.0254$ & $2.3819$ & $0.2032$ & $0.0853$ & $8.5974$ & $0.0133$ & $2.9041$ & $0.0126$ & $-0.1428$ & $4337$ & $51$ & $4421$ & $77$ & $\dots$ & $\dots$ & $4337$ & $51$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-1.034$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.599$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J040956.87$-$591653.5 & 4681612247830928256 & 501981051 & 20091206_0417m60_063 & 04:09:56.87 & $-$59:16:53.5 & $\dots$ & $12.088$ & $11.938$ & $0.781$ & $12.078$ & $109.8$ & $0.9$ & $110.4$ & $2.1$ & $2.2075$ & $0.0125$ & $0.4530$ & $0.0026$ & $0.4477$ & $0.0025$ & $0.0056$ & $0.4485$ & $0.0025$ & $0.0056$ & $0.4475$ & $0.0023$ & $0.0052$ & $17.4561$ & $0.0161$ & $59.9359$ & $0.0174$ & $0.0327$ & $5780$ & $67$ & $5510$ & $94$ & $\dots$ & $\dots$ & $5780$ & $67$ & $3.528$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.125$ & $-1.048$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.363$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041031.91$-$163406.7 & 5096800104905818240 & 21241123 & 20070930_0414m16_050 & 04:10:31.91 & $-$16:34:06.7 & $\dots$ & $11.099$ & $10.777$ & $1.289$ & $11.114$ & $231.3$ & $1.1$ & $230.9$ & $0.3$ & $0.4490$ & $0.0108$ & $2.2272$ & $0.0536$ & $2.1053$ & $0.0479$ & $0.0227$ & $2.1104$ & $0.0512$ & $0.0243$ & $1.9014$ & $0.1387$ & $0.0730$ & $12.6666$ & $0.0107$ & $-13.9186$ & $0.0115$ & $-0.2980$ & $4569$ & $52$ & $4562$ & $77$ & $\dots$ & $\dots$ & $4569$ & $52$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $-1.178$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041048.01$-$270827.6 & 4889610195352230144 & 18161066 & 20061123_0408m29_080 & 04:10:48.01 & $-$27:08:27.6 & $\dots$ & $12.420$ & $12.154$ & $1.216$ & $12.457$ & $285.3$ & $1.0$ & $287.2$ & $0.4$ & $0.2376$ & $0.0105$ & $4.2088$ & $0.1860$ & $3.7936$ & $0.1511$ & $0.0398$ & $4.0411$ & $0.1761$ & $0.0436$ & $3.8624$ & $0.3781$ & $0.0979$ & $12.9930$ & $0.0083$ & $0.6284$ & $0.0109$ & $-0.3440$ & $4732$ & $53$ & $4562$ & $77$ & $\dots$ & $\dots$ & $4732$ & $53$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.102$ & $-1.323$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.301$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041056.28$-$125650.7 & 3188808712414012544 & 21335276 & 20061124_0405m11_137 & 04:10:56.28 & $-$12:56:50.7 & $\dots$ & $12.091$ & $11.737$ & $1.389$ & $12.122$ & $20.4$ & $1.5$ & $21.5$ & $1.6$ & $0.4522$ & $0.0158$ & $2.2114$ & $0.0773$ & $2.0912$ & $0.0691$ & $0.0330$ & $2.1135$ & $0.0773$ & $0.0366$ & $1.9743$ & $0.1039$ & $0.0526$ & $8.9655$ & $0.0139$ & $-13.8426$ & $0.0135$ & $-0.1321$ & $4435$ & $52$ & $4445$ & $77$ & $\dots$ & $\dots$ & $4435$ & $52$ & $1.317$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-1.003$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.326$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041140.99$-$494720.4 & 4830294459315550080 & 502746938 & 20111030_0405m49_121 & 04:11:40.99 & $-$49:47:20.4 & $\dots$ & $12.411$ & $12.157$ & $1.229$ & $12.466$ & $4.5$ & $1.9$ & $23.7$ & $7.8$ & $0.5853$ & $0.0110$ & $1.7085$ & $0.0321$ & $1.6359$ & $0.0294$ & $0.0180$ & $1.6899$ & $0.0295$ & $0.0175$ & $1.7023$ & $0.0452$ & $0.0265$ & $1.5619$ & $0.0123$ & $1.4374$ & $0.0153$ & $-0.1247$ & $4661$ & $54$ & $4647$ & $64$ & $\dots$ & $\dots$ & $4661$ & $54$ & $3.988$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.108$ & $0.023$ & $0.080$ & $\dots$ & $\dots$ & $-1.140$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.183$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041201.84$-$353523.2 & 4869860870573219840 & 17584363 & 20061122_0411m34_005 & 04:12:01.84 & $-$35:35:23.2 & $\dots$ & $11.869$ & $11.491$ & $1.427$ & $11.895$ & $-75.8$ & $0.9$ & $-78.3$ & $0.5$ & $0.2252$ & $0.0118$ & $4.4405$ & $0.2327$ & $3.9809$ & $0.1870$ & $0.0470$ & $4.0186$ & $0.1590$ & $0.0396$ & $3.7482$ & $0.1821$ & $0.0486$ & $1.5275$ & $0.0114$ & $-11.4370$ & $0.0149$ & $-0.1266$ & $4306$ & $52$ & $4503$ & $77$ & $\dots$ & $\dots$ & $4306$ & $52$ & $1.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.110$ & $-1.285$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.448$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041202.15$-$293841.8 & 4885725547755490816 & 18042075 & 20100926_0408m29_123 & 04:12:02.15 & $-$29:38:41.8 & $\dots$ & $12.423$ & $12.123$ & $1.293$ & $12.461$ & $39.5$ & $1.2$ & $43.4$ & $0.6$ & $0.3610$ & $0.0102$ & $2.7701$ & $0.0783$ & $2.5840$ & $0.0681$ & $0.0264$ & $2.7252$ & $0.0663$ & $0.0243$ & $2.6410$ & $0.0860$ & $0.0326$ & $6.1480$ & $0.0089$ & $-8.0621$ & $0.0109$ & $-0.3294$ & $4548$ & $52$ & $4538$ & $77$ & $\dots$ & $\dots$ & $4548$ & $52$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.112$ & $-0.929$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.208$ & $0.361$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041213.90$-$120505.0 & 3189438526418585728 & $\dots$ & 20051022_0418m13_059 & 04:12:13.90 & $-$12:05:05.0 & KPNR & $12.897$ & $12.577$ & $1.232$ & $12.887$ & $16.1$ & $1.3$ & $15.9$ & $0.9$ & $0.1927$ & $0.0137$ & $5.1894$ & $0.3689$ & $4.5725$ & $0.2864$ & $0.0626$ & $4.4814$ & $0.1731$ & $0.0386$ & $4.8929$ & $0.5190$ & $0.1061$ & $7.9861$ & $0.0116$ & $-4.9250$ & $0.0118$ & $0.0628$ & $4754$ & $28$ & $5380$ & $328$ & $4754$ & $28$ & $\dots$ & $\dots$ & $4.332$ & $0.460$ & $1.572$ & $0.170$ & $1.572$ & $0.170$ & $-3.151$ & $0.016$ & $-2.828$ & $0.260$ & $-3.151$ & $0.016$ & $\dots$ & $\dots$ & $-0.098$ & $0.102$ & $0.262$ & $5.541$ & D & $0.992$ & I & $0.794$ & $0.365$ & $0.190$ & $0.059$ & $0.190$ & $0.059$ & U & $0.979$ & $32$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J041214.65$-$662827.1 & 4668907940728156416 & 497642307 & 20041229_0403m68_082 & 04:12:14.65 & $-$66:28:27.1 & $\dots$ & $13.500$ & $13.374$ & $0.781$ & $13.514$ & $-13.5$ & $2.3$ & $\dots$ & $\dots$ & $1.5532$ & $0.0108$ & $0.6438$ & $0.0045$ & $0.6332$ & $0.0043$ & $0.0068$ & $0.6304$ & $0.0047$ & $0.0075$ & $0.6277$ & $0.0099$ & $0.0157$ & $32.1230$ & $0.0161$ & $14.0569$ & $0.0140$ & $0.2154$ & $5866$ & $68$ & $5810$ & $190$ & $\dots$ & $\dots$ & $5866$ & $68$ & $4.130$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.995$ & $0.129$ & $-0.674$ & $0.140$ & $\dots$ & $\dots$ & $-0.995$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041241.59$-$685129.3 & 4668054852848169088 & 497180313 & 20051211_0403m68_122 & 04:12:41.59 & $-$68:51:29.3 & $\dots$ & $13.364$ & $13.212$ & $0.821$ & $13.365$ & $1.2$ & $2.4$ & $\dots$ & $\dots$ & $1.9235$ & $0.0107$ & $0.5199$ & $0.0029$ & $0.5130$ & $0.0028$ & $0.0055$ & $0.5116$ & $0.0023$ & $0.0045$ & $0.5072$ & $0.0050$ & $0.0099$ & $25.4669$ & $0.0135$ & $21.5596$ & $0.0142$ & $0.1490$ & $5782$ & $68$ & $6174$ & $116$ & $\dots$ & $\dots$ & $5782$ & $68$ & $4.122$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.813$ & $0.143$ & $-0.367$ & $0.120$ & $\dots$ & $\dots$ & $-0.813$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041313.19$-$340051.3 & 4882471684828346624 & 17599462 & 20041022_0418m34_062 & 04:13:13.19 & $-$34:00:51.3 & $\dots$ & $10.527$ & $10.291$ & $1.130$ & $10.557$ & $81.7$ & $0.9$ & $81.5$ & $0.3$ & $1.1580$ & $0.0132$ & $0.8636$ & $0.0098$ & $0.8446$ & $0.0094$ & $0.0111$ & $0.8529$ & $0.0093$ & $0.0109$ & $0.8458$ & $0.0117$ & $0.0139$ & $25.4409$ & $0.0126$ & $-9.1764$ & $0.0169$ & $-0.4089$ & $4851$ & $53$ & $4864$ & $65$ & $\dots$ & $\dots$ & $4851$ & $53$ & $2.380$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.621$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041319.56$-$112821.2 & 3189567684675542528 & 21951071 & 20101111_0405m11_114 & 04:13:19.56 & $-$11:28:21.2 & $\dots$ & $12.413$ & $12.140$ & $1.169$ & $12.422$ & $5.0$ & $1.2$ & $5.0$ & $0.5$ & $0.5588$ & $0.0149$ & $1.7895$ & $0.0477$ & $1.7100$ & $0.0436$ & $0.0255$ & $1.7660$ & $0.0483$ & $0.0273$ & $1.7193$ & $0.0802$ & $0.0466$ & $18.7385$ & $0.0134$ & $-4.9894$ & $0.0127$ & $-0.1891$ & $4854$ & $53$ & $5090$ & $94$ & $\dots$ & $\dots$ & $4854$ & $53$ & $2.943$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $-0.931$ & $0.180$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.709$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041325.01$-$300844.1 & 4885415558492042368 & 18040698 & 20061114_0408m29_132 & 04:13:25.01 & $-$30:08:44.1 & $\dots$ & $11.822$ & $12.125$ & $0.727$ & $12.250$ & $62.3$ & $1.4$ & $61.0$ & $0.7$ & $2.1641$ & $0.0109$ & $0.4621$ & $0.0023$ & $0.4566$ & $0.0023$ & $0.0050$ & $0.4554$ & $0.0020$ & $0.0044$ & $\dots$ & $\dots$ & $\dots$ & $7.2730$ & $0.0095$ & $-19.2552$ & $0.0109$ & $-0.1494$ & $5976$ & $100$ & $5963$ & $76$ & $\dots$ & $\dots$ & $5976$ & $100$ & $3.715$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.466$ & $0.187$ & $-0.015$ & $0.100$ & $\dots$ & $\dots$ & $-1.466$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.173$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J041332.47$-$100959.9 & 3191985270226482560 & 21972484 & 20061124_0405m11_101 & 04:13:32.47 & $-$10:09:59.9 & $\dots$ & $11.832$ & $11.639$ & $0.648$ & $11.744$ & $-11.0$ & $1.5$ & $-7.8$ & $0.9$ & $2.4138$ & $0.0200$ & $0.4143$ & $0.0034$ & $0.4099$ & $0.0034$ & $0.0082$ & $0.4068$ & $0.0031$ & $0.0075$ & $0.4039$ & $0.0046$ & $0.0115$ & $-14.0145$ & $0.0192$ & $14.7866$ & $0.0164$ & $-0.2239$ & $6448$ & $69$ & $5961$ & $136$ & $\dots$ & $\dots$ & $6448$ & $69$ & $3.739$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.134$ & $-0.912$ & $0.190$ & $\dots$ & $\dots$ & $-1.060$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.333$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041334.81$-$642628.1 & 4675891076515399040 & 497665747 & 20100929_0359m65_107 & 04:13:34.81 & $-$64:26:28.1 & $\dots$ & $12.196$ & $11.815$ & $1.420$ & $12.216$ & $-14.9$ & $0.8$ & $-12.9$ & $0.5$ & $0.3670$ & $0.0116$ & $2.7248$ & $0.0861$ & $2.5445$ & $0.0751$ & $0.0295$ & $2.6943$ & $0.0734$ & $0.0273$ & $2.5352$ & $0.0910$ & $0.0359$ & $3.4732$ & $0.0141$ & $-5.8331$ & $0.0143$ & $0.1610$ & $4352$ & $51$ & $4270$ & $77$ & $\dots$ & $\dots$ & $4352$ & $51$ & $1.072$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.873$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.169$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041338.68$-$405411.2 & 4840726801734585216 & 17385235 & 20070918_0412m39_148 & 04:13:38.68 & $-$40:54:11.2 & $\dots$ & $11.951$ & $11.799$ & $0.894$ & $11.976$ & $66.4$ & $6.9$ & $58.5$ & $1.0$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5459$ & $67$ & $3988$ & $253$ & $\dots$ & $\dots$ & $5459$ & $67$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.845$ & $0.125$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-0.845$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & $\dots$ & RAVE DR6\\
J041339.60$-$544218.0 & 4779597837880819072 & 502212570 & 20110111_0429m55_049 & 04:13:39.60 & $-$54:42:18.0 & NTTE & $12.131$ & $11.808$ & $1.198$ & $12.102$ & $276.8$ & $1.1$ & $277.4$ & $0.5$ & $0.2185$ & $0.0110$ & $4.5767$ & $0.2304$ & $4.0900$ & $0.1840$ & $0.0450$ & $4.1139$ & $0.1450$ & $0.0352$ & $3.7633$ & $0.2963$ & $0.0787$ & $8.6909$ & $0.0135$ & $-0.6799$ & $0.0143$ & $-0.1046$ & $4805$ & $67$ & $4670$ & $92$ & $4873$ & $81$ & $4737$ & $54$ & $1.148$ & $0.470$ & $0.889$ & $0.117$ & $0.889$ & $0.117$ & $-2.074$ & $0.079$ & $-1.794$ & $0.160$ & $-2.128$ & $0.049$ & $-2.020$ & $0.108$ & $-0.285$ & $0.084$ & $0.385$ & $6.741$ & D & $0.994$ & I & $0.459$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J041348.83$-$673409.5 & 4668227270014405632 & 497188639 & 20081216_0359m65_142 & 04:13:48.83 & $-$67:34:09.5 & $\dots$ & $10.895$ & $10.585$ & $1.272$ & $10.913$ & $199.7$ & $0.8$ & $200.5$ & $0.4$ & $0.5413$ & $0.0094$ & $1.8474$ & $0.0321$ & $1.7627$ & $0.0292$ & $0.0166$ & $1.8138$ & $0.0321$ & $0.0177$ & $1.7242$ & $0.0535$ & $0.0311$ & $5.0569$ & $0.0117$ & $-10.3342$ & $0.0130$ & $0.2243$ & $4628$ & $53$ & $4768$ & $77$ & $\dots$ & $\dots$ & $4628$ & $53$ & $2.194$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.103$ & $-1.200$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.461$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041349.21$-$360527.6 & 4869633512184698752 & 18395070 & 20121218_0411m34_078 & 04:13:49.21 & $-$36:05:27.6 & $\dots$ & $12.664$ & $13.158$ & $1.062$ & $13.396$ & $22.1$ & $1.1$ & $25.1$ & $1.1$ & $4.1303$ & $0.0224$ & $0.2421$ & $0.0013$ & $0.2406$ & $0.0013$ & $0.0054$ & $0.2397$ & $0.0014$ & $0.0060$ & $\dots$ & $\dots$ & $\dots$ & $20.8886$ & $0.0286$ & $35.8392$ & $0.0254$ & $0.0649$ & $4924$ & $151$ & $4842$ & $79$ & $\dots$ & $\dots$ & $4924$ & $151$ & $4.600$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.202$ & $-0.334$ & $0.090$ & $\dots$ & $\dots$ & $-0.990$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.025$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J041359.01$-$313240.1 & 4884511622495522688 & 19197220 & 20080927_0411m34_078 & 04:13:59.01 & $-$31:32:40.1 & $\dots$ & $10.844$ & $10.487$ & $1.164$ & $10.767$ & $-11.4$ & $4.3$ & $\dots$ & $\dots$ & $2.2345$ & $0.0215$ & $0.4475$ & $0.0043$ & $0.4424$ & $0.0042$ & $0.0095$ & $0.4443$ & $0.0035$ & $0.0079$ & $0.4398$ & $0.0013$ & $0.0029$ & $3.7034$ & $0.0183$ & $-2.3937$ & $0.0215$ & $-0.2049$ & $4857$ & $61$ & $4476$ & $142$ & $\dots$ & $\dots$ & $4857$ & $61$ & $1.669$ & $0.410$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.340$ & $0.135$ & $0.172$ & $0.150$ & $\dots$ & $\dots$ & $-2.340$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.106$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041359.64$-$334113.6 & 4882505937191729920 & 19148729 & 20061122_0411m34_100 & 04:13:59.64 & $-$33:41:13.6 & $\dots$ & $11.607$ & $11.383$ & $1.188$ & $11.673$ & $-32.4$ & $3.8$ & $\dots$ & $\dots$ & $2.5548$ & $0.0125$ & $0.3914$ & $0.0019$ & $0.3875$ & $0.0019$ & $0.0048$ & $0.3886$ & $0.0018$ & $0.0045$ & $0.3916$ & $0.0022$ & $0.0056$ & $13.4749$ & $0.0116$ & $-2.4512$ & $0.0135$ & $-0.1705$ & $4749$ & $61$ & $4469$ & $87$ & $\dots$ & $\dots$ & $4749$ & $61$ & $4.773$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.145$ & $0.626$ & $0.090$ & $\dots$ & $\dots$ & $-1.500$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.297$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041412.00$-$060910.0 & 3202415993441340416 & 24784101 & 20071214_0411m03_146 & 04:14:12.00 & $-$06:09:10.0 & KPNK & $10.134$ & $10.010$ & $0.649$ & $10.114$ & $1.4$ & $7.3$ & $5.4$ & $0.6$ & $5.0848$ & $0.0389$ & $0.1967$ & $0.0015$ & $0.1957$ & $0.0015$ & $0.0076$ & $0.1953$ & $0.0013$ & $0.0066$ & $0.1955$ & $0.0032$ & $0.0165$ & $-6.7760$ & $0.0366$ & $-51.7378$ & $0.0298$ & $0.0035$ & $6373$ & $71$ & $5399$ & $357$ & $6270$ & $73$ & $6476$ & $69$ & $1.724$ & $0.840$ & $3.365$ & $0.181$ & $3.365$ & $0.181$ & $-0.995$ & $0.153$ & $-1.547$ & $0.400$ & $-1.109$ & $0.164$ & $-0.880$ & $0.142$ & $0.053$ & $0.096$ & $0.053$ & $7.488$ & D & $0.976$ & I & $\dots$ & $\dots$ & $0.020$ & $0.040$ & $0.020$ & $0.040$ & D & $0.984$ & $8$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J041418.36$-$462657.1 & 4837289900184985728 & 502796333 & 20061013_0410m44_147 & 04:14:18.36 & $-$46:26:57.1 & $\dots$ & $11.387$ & $11.350$ & $1.021$ & $11.572$ & $76.7$ & $41.1$ & $\dots$ & $\dots$ & $5.4564$ & $0.0105$ & $0.1833$ & $0.0004$ & $0.1824$ & $0.0003$ & $0.0019$ & $0.1826$ & $0.0004$ & $0.0020$ & $0.1826$ & $0.0001$ & $0.0007$ & $38.5030$ & $0.0103$ & $41.3257$ & $0.0151$ & $-0.0768$ & $5087$ & $153$ & $6017$ & $71$ & $\dots$ & $\dots$ & $5087$ & $153$ & $2.211$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.026$ & $0.271$ & $0.667$ & $0.150$ & $\dots$ & $\dots$ & $-1.026$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.417$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041441.44$-$482407.3 & 4830843154273561344 & 502755658 & 20061013_0405m49_105 & 04:14:41.44 & $-$48:24:07.3 & $\dots$ & $11.223$ & $11.075$ & $0.710$ & $11.196$ & $98.1$ & $1.0$ & $96.8$ & $0.5$ & $0.3199$ & $0.0128$ & $3.1260$ & $0.1251$ & $2.8910$ & $0.1070$ & $0.0370$ & $2.9538$ & $0.0952$ & $0.0322$ & $2.8295$ & $0.2107$ & $0.0745$ & $10.2550$ & $0.0136$ & $-0.2960$ & $0.0177$ & $-0.2906$ & $5924$ & $172$ & $5657$ & $94$ & $\dots$ & $\dots$ & $5924$ & $172$ & $2.211$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.950$ & $0.539$ & $-1.375$ & $0.180$ & $\dots$ & $\dots$ & $-1.950$ & $0.539$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.502$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041450.55$-$115027.9 & 3189353142466684928 & 24296405 & 20061109_0405m11_117 & 04:14:50.55 & $-$11:50:27.9 & $\dots$ & $11.593$ & $11.723$ & $1.091$ & $11.972$ & $1.8$ & $1.6$ & $2.5$ & $0.4$ & $1.4842$ & $0.0212$ & $0.6738$ & $0.0096$ & $0.6622$ & $0.0093$ & $0.0140$ & $0.6612$ & $0.0097$ & $0.0146$ & $\dots$ & $\dots$ & $\dots$ & $-5.9825$ & $0.0204$ & $-5.8027$ & $0.0168$ & $-0.3228$ & $5027$ & $78$ & $4905$ & $49$ & $\dots$ & $\dots$ & $5027$ & $78$ & $3.602$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.125$ & $0.202$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.238$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J041507.43$-$174209.2 & 5096430256682743040 & 22671137 & 20090930_0414m16_146 & 04:15:07.43 & $-$17:42:09.2 & $\dots$ & $10.332$ & $10.236$ & $0.632$ & $10.336$ & $49.4$ & $0.8$ & $50.0$ & $0.8$ & $4.8811$ & $0.0284$ & $0.2049$ & $0.0012$ & $0.2038$ & $0.0012$ & $0.0058$ & $0.2040$ & $0.0011$ & $0.0055$ & $0.2044$ & $0.0012$ & $0.0059$ & $25.3825$ & $0.0262$ & $31.8355$ & $0.0245$ & $-0.7469$ & $6381$ & $70$ & $6145$ & $100$ & $\dots$ & $\dots$ & $6381$ & $70$ & $3.948$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.163$ & $-0.960$ & $0.160$ & $\dots$ & $\dots$ & $-0.900$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.414$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $112$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041518.16$-$190902.5 & 5092712803572567808 & 22440597 & 20071111_0421m20_060 & 04:15:18.16 & $-$19:09:02.5 & $\dots$ & $10.485$ & $10.821$ & $0.678$ & $10.933$ & $36.1$ & $1.4$ & $\dots$ & $\dots$ & $2.9496$ & $0.2317$ & $0.3390$ & $0.0266$ & $0.3361$ & $0.0262$ & $0.0779$ & $0.3273$ & $0.0216$ & $0.0659$ & $\dots$ & $\dots$ & $\dots$ & $18.6129$ & $0.1797$ & $51.2063$ & $0.1931$ & $-0.6133$ & $6192$ & $73$ & $5491$ & $94$ & $\dots$ & $\dots$ & $6192$ & $73$ & $3.297$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.969$ & $0.135$ & $-1.086$ & $0.180$ & $\dots$ & $\dots$ & $-0.969$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.385$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J041533.80$-$580928.5 & 4682113345958974848 & 501989514 & 20121118_0417m60_003 & 04:15:33.80 & $-$58:09:28.5 & $\dots$ & $12.617$ & $12.381$ & $1.115$ & $12.640$ & $37.0$ & $2.3$ & $38.8$ & $1.1$ & $0.5325$ & $0.0107$ & $1.8779$ & $0.0377$ & $1.7905$ & $0.0343$ & $0.0192$ & $1.8536$ & $0.0361$ & $0.0195$ & $1.8017$ & $0.0496$ & $0.0275$ & $10.4088$ & $0.0118$ & $2.5183$ & $0.0152$ & $-0.0334$ & $4924$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4924$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.110$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.040$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041536.97$-$191947.1 & 5092696418273441792 & 22440527 & 20080107_0421m20_058 & 04:15:36.97 & $-$19:19:47.1 & $\dots$ & $11.285$ & $11.010$ & $1.019$ & $11.232$ & $16.8$ & $4.4$ & $17.0$ & $5.1$ & $6.2683$ & $0.0821$ & $0.1595$ & $0.0021$ & $0.1589$ & $0.0021$ & $0.0130$ & $0.1589$ & $0.0024$ & $0.0149$ & $0.1651$ & $0.0052$ & $0.0317$ & $24.8084$ & $0.0678$ & $-3.8186$ & $0.0744$ & $-0.5515$ & $5151$ & $67$ & $5695$ & $74$ & $\dots$ & $\dots$ & $5151$ & $67$ & $0.767$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.864$ & $0.138$ & $-0.397$ & $0.110$ & $\dots$ & $\dots$ & $-0.864$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041605.87$-$250237.4 & 4896686686549085440 & 19433913 & 20051208_0408m23_128 & 04:16:05.87 & $-$25:02:37.4 & $\dots$ & $12.939$ & $12.546$ & $1.395$ & $12.934$ & $19.9$ & $5.6$ & $21.9$ & $1.9$ & $6.0526$ & $0.0123$ & $0.1652$ & $0.0003$ & $0.1645$ & $0.0003$ & $0.0020$ & $0.1649$ & $0.0003$ & $0.0020$ & $0.1647$ & $0.0007$ & $0.0041$ & $21.4894$ & $0.0077$ & $-2.4183$ & $0.0129$ & $-0.5189$ & $4375$ & $67$ & $4930$ & $79$ & $\dots$ & $\dots$ & $4375$ & $67$ & $4.524$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.919$ & $0.125$ & $-0.296$ & $0.090$ & $\dots$ & $\dots$ & $-0.919$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.281$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041623.26$-$045236.3 & 3203356453840757632 & 24793891 & 20101026_0411m03_128 & 04:16:23.26 & $-$04:52:36.3 & $\dots$ & $12.221$ & $11.894$ & $1.303$ & $12.237$ & $219.7$ & $0.6$ & $220.1$ & $0.4$ & $0.2908$ & $0.0186$ & $3.4388$ & $0.2200$ & $3.1566$ & $0.1853$ & $0.0587$ & $3.2112$ & $0.1857$ & $0.0578$ & $2.9770$ & $0.2174$ & $0.0730$ & $18.4974$ & $0.0188$ & $-3.8743$ & $0.0144$ & $0.0268$ & $4657$ & $52$ & $4525$ & $77$ & $\dots$ & $\dots$ & $4657$ & $52$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.101$ & $-1.323$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.282$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041623.55$-$644524.0 & 4675118252983445888 & 497663837 & 20041221_0427m63_020 & 04:16:23.55 & $-$64:45:24.0 & $\dots$ & $12.502$ & $12.168$ & $1.319$ & $12.519$ & $-17.5$ & $1.1$ & $-17.0$ & $0.5$ & $0.3159$ & $0.0099$ & $3.1656$ & $0.0992$ & $2.9248$ & $0.0847$ & $0.0290$ & $3.1378$ & $0.0976$ & $0.0311$ & $3.0913$ & $0.0920$ & $0.0298$ & $4.0927$ & $0.0124$ & $3.5267$ & $0.0137$ & $0.1405$ & $4555$ & $52$ & $4691$ & $77$ & $\dots$ & $\dots$ & $4555$ & $52$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $-1.108$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.665$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041627.18$-$201952.7 & 5091723311826649600 & 22425270 & 20061117_0421m20_051 & 04:16:27.18 & $-$20:19:52.7 & $\dots$ & $12.807$ & $12.936$ & $1.045$ & $13.168$ & $58.3$ & $2.2$ & $52.8$ & $3.2$ & $2.4960$ & $0.0419$ & $0.4006$ & $0.0067$ & $0.3965$ & $0.0066$ & $0.0166$ & $0.3949$ & $0.0062$ & $0.0158$ & $\dots$ & $\dots$ & $\dots$ & $23.7782$ & $0.0377$ & $-2.2584$ & $0.0385$ & $-0.5860$ & $5100$ & $75$ & $5375$ & $104$ & $\dots$ & $\dots$ & $5100$ & $75$ & $4.532$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.291$ & $0.136$ & $-0.401$ & $0.110$ & $\dots$ & $\dots$ & $-2.291$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.132$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J041628.70$-$140254.0 & 3176439069162831232 & 22773590 & 20061115_0414m16_082 & 04:16:28.70 & $-$14:02:54.0 & NTTE & $11.322$ & $11.043$ & $1.206$ & $11.342$ & $73.8$ & $1.0$ & $72.0$ & $0.5$ & $0.4490$ & $0.0147$ & $2.2272$ & $0.0729$ & $2.1053$ & $0.0652$ & $0.0309$ & $2.0910$ & $0.0708$ & $0.0338$ & $2.0199$ & $0.1143$ & $0.0566$ & $19.6364$ & $0.0134$ & $-20.8024$ & $0.0140$ & $0.0329$ & $4788$ & $58$ & $4618$ & $77$ & $4797$ & $62$ & $4780$ & $53$ & $1.660$ & $0.230$ & $1.309$ & $0.257$ & $1.309$ & $0.257$ & $-1.753$ & $0.089$ & $-1.575$ & $0.170$ & $-1.916$ & $0.075$ & $-1.590$ & $0.102$ & $-0.339$ & $0.094$ & $0.161$ & $6.838$ & D & $0.996$ & I & $0.551$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J041629.10$-$741125.0 & 4629293223973916416 & 493395720 & 20081027_0346m75_098 & 04:16:29.10 & $-$74:11:25.0 & NTTE & $10.320$ & $9.854$ & $1.491$ & $10.292$ & $195.2$ & $2.1$ & $195.6$ & $0.3$ & $0.5051$ & $0.0131$ & $1.9798$ & $0.0513$ & $1.8829$ & $0.0464$ & $0.0247$ & $1.9575$ & $0.0503$ & $0.0257$ & $1.8327$ & $0.0795$ & $0.0434$ & $29.1051$ & $0.0164$ & $35.3790$ & $0.0155$ & $0.1338$ & $4543$ & $112$ & $4477$ & $132$ & $4718$ & $161$ & $4367$ & $63$ & $1.006$ & $0.470$ & $1.648$ & $0.120$ & $1.648$ & $0.120$ & $-1.540$ & $0.199$ & $-1.558$ & $0.220$ & $-1.530$ & $0.170$ & $-1.550$ & $0.228$ & $-0.405$ & $0.085$ & $-0.065$ & $6.825$ & D & $0.993$ & I & $0.540$ & $0.419$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $17$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J041706.33$-$091359.7 & 3192560727124758400 & 24399339 & 20061116_0421m08_014 & 04:17:06.33 & $-$09:13:59.7 & $\dots$ & $11.638$ & $11.378$ & $1.169$ & $11.660$ & $-6.0$ & $2.2$ & $-8.1$ & $0.4$ & $0.8427$ & $0.0205$ & $1.1867$ & $0.0289$ & $1.1511$ & $0.0272$ & $0.0236$ & $1.1504$ & $0.0272$ & $0.0237$ & $1.1335$ & $0.0384$ & $0.0338$ & $8.4267$ & $0.0187$ & $-17.7987$ & $0.0170$ & $-0.0349$ & $4886$ & $53$ & $4738$ & $77$ & $\dots$ & $\dots$ & $4886$ & $53$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-1.053$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.577$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041716.50$-$033631.0 & 3204073472859500160 & 24823705 & 20070109_0411m03_117 & 04:17:16.50 & $-$03:36:31.0 & KPNK & $11.048$ & $10.794$ & $1.246$ & $11.110$ & $17.1$ & $1.7$ & $15.5$ & $2.2$ & $0.2285$ & $0.0144$ & $4.3764$ & $0.2758$ & $3.9293$ & $0.2223$ & $0.0566$ & $3.7739$ & $0.2140$ & $0.0567$ & $3.7181$ & $0.0817$ & $0.0220$ & $6.7185$ & $0.0162$ & $-12.2514$ & $0.0106$ & $0.0379$ & $4712$ & $129$ & $4472$ & $92$ & $4712$ & $129$ & $4699$ & $53$ & $0.738$ & $0.470$ & $0.844$ & $0.262$ & $0.844$ & $0.262$ & $-2.891$ & $0.144$ & $-2.373$ & $0.160$ & $-2.891$ & $0.144$ & $-0.420$ & $0.114$ & $1.421$ & $0.122$ & $1.821$ & $7.360$ & D & $0.964$ & C & $0.580$ & $0.224$ & $0.104$ & $0.048$ & $0.104$ & $0.048$ & D & $0.770$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J041807.09$-$685841.8 & 4668017370669146752 & 497176038 & 20110924_0425m71_009 & 04:18:07.09 & $-$68:58:41.8 & $\dots$ & $12.140$ & $12.571$ & $0.785$ & $12.713$ & $12.4$ & $3.0$ & $8.4$ & $1.5$ & $1.9858$ & $0.0134$ & $0.5036$ & $0.0034$ & $0.4971$ & $0.0033$ & $0.0067$ & $0.4998$ & $0.0035$ & $0.0070$ & $\dots$ & $\dots$ & $\dots$ & $-7.6896$ & $0.0152$ & $-18.3436$ & $0.0170$ & $0.1032$ & $5914$ & $223$ & $6082$ & $204$ & $\dots$ & $\dots$ & $5914$ & $223$ & $4.011$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.911$ & $0.415$ & $0.308$ & $0.190$ & $\dots$ & $\dots$ & $-1.911$ & $0.415$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.335$ & $0.356$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J041821.58$-$102508.0 & 3191247459267698432 & 24324977 & 20100111_0421m08_009 & 04:18:21.58 & $-$10:25:08.0 & $\dots$ & $12.380$ & $12.210$ & $0.807$ & $12.359$ & $2.8$ & $1.1$ & $5.2$ & $0.8$ & $2.4940$ & $0.0131$ & $0.4010$ & $0.0021$ & $0.3968$ & $0.0021$ & $0.0052$ & $0.3969$ & $0.0020$ & $0.0050$ & $0.3955$ & $0.0034$ & $0.0086$ & $48.0301$ & $0.0118$ & $-4.1833$ & $0.0109$ & $0.1555$ & $5976$ & $67$ & $5645$ & $136$ & $\dots$ & $\dots$ & $5976$ & $67$ & $3.804$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.808$ & $0.124$ & $-1.171$ & $0.190$ & $\dots$ & $\dots$ & $-0.808$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041821.60$-$232339.0 & 4897427826105156096 & 22364556 & 20081019_0421m20_004 & 04:18:21.60 & $-$23:23:39.0 & NTTE & $10.110$ & $9.736$ & $1.322$ & $10.088$ & $55.9$ & $0.8$ & $53.7$ & $0.4$ & $0.5122$ & $0.0136$ & $1.9524$ & $0.0518$ & $1.8580$ & $0.0470$ & $0.0253$ & $1.8907$ & $0.0582$ & $0.0308$ & $1.7630$ & $0.0668$ & $0.0379$ & $11.2311$ & $0.0117$ & $-23.9437$ & $0.0141$ & $-0.4851$ & $4656$ & $76$ & $4477$ & $92$ & $4745$ & $96$ & $4567$ & $55$ & $0.996$ & $0.470$ & $1.253$ & $0.194$ & $1.253$ & $0.194$ & $-1.969$ & $0.075$ & $-1.569$ & $0.160$ & $-1.927$ & $0.021$ & $-2.010$ & $0.128$ & $-0.266$ & $0.103$ & $0.294$ & $6.755$ & D & $0.998$ & I & $0.215$ & $0.388$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J041824.13$-$230939.3 & 4897528770720039424 & 22365235 & 20110917_0421m20_072 & 04:18:24.13 & $-$23:09:39.3 & $\dots$ & $12.268$ & $11.965$ & $1.210$ & $12.265$ & $23.4$ & $2.2$ & $29.5$ & $2.0$ & $0.7142$ & $0.0140$ & $1.4002$ & $0.0274$ & $1.3510$ & $0.0256$ & $0.0189$ & $1.3724$ & $0.0330$ & $0.0240$ & $1.3234$ & $0.0466$ & $0.0352$ & $3.5142$ & $0.0121$ & $-5.2386$ & $0.0141$ & $-0.3830$ & $4749$ & $53$ & $4535$ & $87$ & $\dots$ & $\dots$ & $4749$ & $53$ & $3.723$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.114$ & $-0.969$ & $0.160$ & $\dots$ & $\dots$ & $-0.880$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.579$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041825.38$-$481852.6 & 4788810130413856896 & 502753815 & 20031111_0416m46_149 & 04:18:25.38 & $-$48:18:52.6 & $\dots$ & $13.583$ & $13.357$ & $1.035$ & $13.585$ & $105.9$ & $3.7$ & $\dots$ & $\dots$ & $0.2427$ & $0.0096$ & $4.1203$ & $0.1630$ & $3.7216$ & $0.1330$ & $0.0357$ & $3.6400$ & $0.1249$ & $0.0343$ & $3.7212$ & $0.2073$ & $0.0557$ & $3.5937$ & $0.0108$ & $-0.0140$ & $0.0118$ & $-0.1647$ & $5066$ & $54$ & $4008$ & $120$ & $\dots$ & $\dots$ & $5066$ & $54$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.096$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041840.50$-$084701.0 & 3192601821371810304 & $\dots$ & 20061116_0421m08_026 & 04:18:40.50 & $-$08:47:01.0 & KPNK & $11.152$ & $11.048$ & $0.635$ & $11.150$ & $-14.0$ & $1.0$ & $-5.7$ & $4.7$ & $3.4507$ & $0.0208$ & $0.2898$ & $0.0017$ & $0.2876$ & $0.0017$ & $0.0060$ & $0.2867$ & $0.0018$ & $0.0062$ & $0.2885$ & $0.0023$ & $0.0081$ & $10.6990$ & $0.0199$ & $7.4939$ & $0.0171$ & $0.0470$ & $6354$ & $44$ & $5519$ & $136$ & $6354$ & $44$ & $\dots$ & $\dots$ & $4.585$ & $0.180$ & $3.876$ & $0.225$ & $3.876$ & $0.225$ & $-0.862$ & $0.163$ & $-1.627$ & $0.190$ & $-0.862$ & $0.163$ & $\dots$ & $\dots$ & $0.209$ & $0.092$ & $0.209$ & $7.777$ & D & $0.975$ & I & $0.653$ & $0.230$ & $0.026$ & $0.054$ & $0.026$ & $0.054$ & D & $0.953$ & $51$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J041844.14$-$153512.9 & 3175462015642313600 & 22752886 & 20091022_0414m16_065 & 04:18:44.14 & $-$15:35:12.9 & $\dots$ & $12.532$ & $12.121$ & $1.408$ & $12.516$ & $228.5$ & $1.4$ & $228.2$ & $0.5$ & $0.2267$ & $0.0125$ & $4.4111$ & $0.2432$ & $3.9573$ & $0.1957$ & $0.0495$ & $4.1960$ & $0.1966$ & $0.0469$ & $4.1939$ & $0.0783$ & $0.0187$ & $7.2386$ & $0.0113$ & $-4.4834$ & $0.0136$ & $-0.0683$ & $4407$ & $52$ & $4294$ & $77$ & $\dots$ & $\dots$ & $4407$ & $52$ & $1.025$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.106$ & $-1.036$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.171$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041844.72$-$741343.9 & 4629290127302023296 & 493394928 & 20091129_0346m75_101 & 04:18:44.72 & $-$74:13:43.9 & $\dots$ & $11.241$ & $11.580$ & $0.785$ & $11.721$ & $3.7$ & $1.1$ & $4.3$ & $0.6$ & $1.8770$ & $0.0119$ & $0.5328$ & $0.0034$ & $0.5255$ & $0.0033$ & $0.0063$ & $0.5260$ & $0.0034$ & $0.0064$ & $0.5207$ & $0.0040$ & $0.0077$ & $-6.6872$ & $0.0173$ & $5.4611$ & $0.0140$ & $0.0405$ & $6082$ & $97$ & $6487$ & $83$ & $\dots$ & $\dots$ & $6082$ & $97$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.504$ & $-0.132$ & $0.120$ & $\dots$ & $\dots$ & $-1.290$ & $0.504$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.266$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041902.92$-$231549.7 & 4897336875877726848 & 22365293 & 20110917_0421m20_074 & 04:19:02.92 & $-$23:15:49.7 & $\dots$ & $12.152$ & $11.879$ & $1.173$ & $12.163$ & $105.8$ & $2.3$ & $105.9$ & $0.5$ & $0.7864$ & $0.0146$ & $1.2716$ & $0.0236$ & $1.2309$ & $0.0221$ & $0.0180$ & $1.2377$ & $0.0238$ & $0.0193$ & $1.2143$ & $0.0053$ & $0.0044$ & $5.0362$ & $0.0133$ & $-10.5605$ & $0.0152$ & $-0.4963$ & $4827$ & $53$ & $4888$ & $77$ & $\dots$ & $\dots$ & $4827$ & $53$ & $1.951$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $-0.871$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.464$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041929.70$-$051749.0 & 3202541818803411328 & 24795595 & 20091017_0411m03_128 & 04:19:29.70 & $-$05:17:49.0 & KPNK & $12.142$ & $11.775$ & $1.305$ & $12.119$ & $125.6$ & $0.7$ & $125.0$ & $0.4$ & $0.2639$ & $0.0183$ & $3.7893$ & $0.2628$ & $3.4495$ & $0.2177$ & $0.0631$ & $3.6140$ & $0.2813$ & $0.0778$ & $2.9028$ & $0.2725$ & $0.0939$ & $12.0230$ & $0.0189$ & $-8.1640$ & $0.0135$ & $0.1102$ & $4621$ & $54$ & $5026$ & $94$ & $4632$ & $54$ & $4611$ & $53$ & $2.362$ & $0.250$ & $1.197$ & $0.109$ & $1.197$ & $0.109$ & $-1.992$ & $0.056$ & $-1.477$ & $0.180$ & $-2.033$ & $0.005$ & $-1.950$ & $0.106$ & $-0.288$ & $0.112$ & $0.302$ & $6.740$ & D & $0.996$ & I & $0.611$ & $0.215$ & $0.321$ & $0.034$ & $0.321$ & $0.034$ & D & $0.980$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J041930.18$-$725246.7 & 4653459213946270976 & 497007950 & 20091202_0425m71_013 & 04:19:30.18 & $-$72:52:46.7 & $\dots$ & $11.739$ & $11.458$ & $1.221$ & $11.763$ & $53.1$ & $0.7$ & $54.3$ & $0.4$ & $0.6341$ & $0.0117$ & $1.5770$ & $0.0291$ & $1.5149$ & $0.0269$ & $0.0177$ & $1.5342$ & $0.0310$ & $0.0202$ & $1.4851$ & $0.0307$ & $0.0207$ & $-3.2840$ & $0.0163$ & $2.7409$ & $0.0161$ & $0.1522$ & $4892$ & $53$ & $4773$ & $77$ & $\dots$ & $\dots$ & $4892$ & $53$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $-1.002$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.356$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041944.50$-$664823.9 & 4668670102619406208 & 497452650 & 20101018_0359m65_133 & 04:19:44.50 & $-$66:48:23.9 & $\dots$ & $12.193$ & $12.009$ & $0.927$ & $12.196$ & $116.1$ & $3.6$ & $126.6$ & $0.6$ & $1.3564$ & $0.0118$ & $0.7372$ & $0.0064$ & $0.7234$ & $0.0062$ & $0.0085$ & $0.7260$ & $0.0058$ & $0.0079$ & $0.7185$ & $0.0063$ & $0.0087$ & $8.8409$ & $0.0141$ & $-28.9139$ & $0.0152$ & $0.0248$ & $5381$ & $57$ & $4028$ & $120$ & $\dots$ & $\dots$ & $5381$ & $57$ & $4.780$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.131$ & $-0.979$ & $0.190$ & $\dots$ & $\dots$ & $-0.800$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.720$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J041949.87$-$373225.1 & 4868508643069593856 & 18391124 & 20041022_0418m34_150 & 04:19:49.87 & $-$37:32:25.1 & $\dots$ & $13.429$ & $13.066$ & $1.457$ & $13.486$ & $151.2$ & $6.7$ & $150.0$ & $0.7$ & $0.0866$ & $0.0102$ & $11.5473$ & $1.3601$ & $8.8810$ & $0.8045$ & $0.0906$ & $9.2433$ & $0.5671$ & $0.0614$ & $7.0478$ & $0.3827$ & $0.0543$ & $3.6379$ & $0.0103$ & $-2.1153$ & $0.0126$ & $-0.2135$ & $4261$ & $80$ & $3802$ & $253$ & $\dots$ & $\dots$ & $4261$ & $80$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.407$ & $-0.743$ & $0.310$ & $\dots$ & $\dots$ & $-1.050$ & $0.407$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042055.74$-$640524.5 & 4675245353952456064 & 497700329 & 20060917_0359m65_103 & 04:20:55.74 & $-$64:05:24.5 & $\dots$ & $11.919$ & $11.619$ & $1.263$ & $11.943$ & $89.1$ & $1.4$ & $88.9$ & $0.7$ & $0.2936$ & $0.0116$ & $3.4060$ & $0.1346$ & $3.1289$ & $0.1136$ & $0.0363$ & $3.3133$ & $0.1089$ & $0.0329$ & $2.9292$ & $0.1411$ & $0.0482$ & $3.5036$ & $0.0142$ & $2.2848$ & $0.0155$ & $-0.1146$ & $4652$ & $53$ & $4490$ & $77$ & $\dots$ & $\dots$ & $4652$ & $53$ & $1.251$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.103$ & $-1.290$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.437$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042059.65$-$144302.8 & 3175907214772288384 & 22767758 & 20071016_0414m16_095 & 04:20:59.65 & $-$14:43:02.8 & $\dots$ & $10.878$ & $10.535$ & $1.293$ & $10.873$ & $56.7$ & $2.4$ & $26.4$ & $9.5$ & $1.3366$ & $0.0339$ & $0.7482$ & $0.0190$ & $0.7339$ & $0.0183$ & $0.0249$ & $0.7412$ & $0.0170$ & $0.0230$ & $0.7318$ & $0.0222$ & $0.0303$ & $-0.5780$ & $0.0306$ & $-5.8888$ & $0.0312$ & $-0.1878$ & $4599$ & $58$ & $4635$ & $64$ & $\dots$ & $\dots$ & $4599$ & $58$ & $4.293$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.110$ & $0.185$ & $0.080$ & $\dots$ & $\dots$ & $-1.170$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.223$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042102.58$-$012159.4 & 3254023354101088640 & 24935479 & 20100122_0426m00_027 & 04:21:02.58 & $-$01:21:59.4 & $\dots$ & $11.887$ & $11.508$ & $1.421$ & $11.909$ & $24.4$ & $1.0$ & $23.4$ & $0.2$ & $0.7645$ & $0.0273$ & $1.3080$ & $0.0467$ & $1.2650$ & $0.0437$ & $0.0345$ & $1.2892$ & $0.0373$ & $0.0289$ & $1.3015$ & $0.0502$ & $0.0385$ & $-2.0467$ & $0.0321$ & $1.3816$ & $0.0219$ & $-0.2121$ & $4581$ & $52$ & $4872$ & $65$ & $\dots$ & $\dots$ & $4581$ & $52$ & $2.433$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.108$ & $-0.434$ & $0.090$ & $\dots$ & $\dots$ & $-0.980$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042114.25$-$242417.9 & 4896369271286454272 & 22365862 & 20071004_0427m25_058 & 04:21:14.25 & $-$24:24:17.9 & NTTE & $12.282$ & $11.989$ & $1.252$ & $12.309$ & $38.6$ & $1.2$ & $39.0$ & $0.7$ & $0.2605$ & $0.0174$ & $3.8388$ & $0.2564$ & $3.4904$ & $0.2120$ & $0.0607$ & $3.7284$ & $0.2406$ & $0.0645$ & $3.6411$ & $0.1133$ & $0.0311$ & $8.0962$ & $0.0104$ & $-8.6291$ & $0.0162$ & $-0.4838$ & $4723$ & $53$ & $4521$ & $92$ & $4769$ & $52$ & $4677$ & $54$ & $0.699$ & $0.470$ & $1.268$ & $0.247$ & $1.268$ & $0.247$ & $-1.861$ & $0.093$ & $-1.658$ & $0.160$ & $-1.961$ & $0.069$ & $-1.760$ & $0.117$ & $-0.396$ & $0.116$ & $0.154$ & $6.723$ & D & $0.997$ & I & $0.296$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J042141.17$-$663534.0 & 4668760537451190144 & 497455745 & 20041229_0403m68_092 & 04:21:41.17 & $-$66:35:34.0 & $\dots$ & $13.443$ & $13.078$ & $1.357$ & $13.447$ & $27.6$ & $2.7$ & $25.7$ & $1.9$ & $5.8473$ & $0.0239$ & $0.1710$ & $0.0007$ & $0.1703$ & $0.0007$ & $0.0041$ & $0.1701$ & $0.0007$ & $0.0039$ & $0.1707$ & $0.0015$ & $0.0086$ & $1.3963$ & $0.0292$ & $81.7999$ & $0.0328$ & $-0.0801$ & $4439$ & $66$ & $4173$ & $87$ & $\dots$ & $\dots$ & $4439$ & $66$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.926$ & $0.132$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.926$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042144.24$-$690327.3 & 4656003591229474432 & 497174982 & 20051211_0403m68_121 & 04:21:44.24 & $-$69:03:27.3 & $\dots$ & $13.566$ & $13.303$ & $1.166$ & $13.584$ & $71.6$ & $3.1$ & $\dots$ & $\dots$ & $0.2806$ & $0.0102$ & $3.5638$ & $0.1295$ & $3.2616$ & $0.1085$ & $0.0333$ & $3.2456$ & $0.1081$ & $0.0333$ & $3.2153$ & $0.1064$ & $0.0331$ & $10.3232$ & $0.0115$ & $7.8824$ & $0.0136$ & $0.1017$ & $4911$ & $57$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4911$ & $57$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.149$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.140$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042152.00$-$082059.0 & 3192689056450786304 & 24418291 & 20091118_0421m08_072 & 04:21:52.00 & $-$08:20:59.0 & KPNK & $12.106$ & $11.881$ & $0.997$ & $12.094$ & $161.4$ & $2.4$ & $162.6$ & $2.0$ & $2.0773$ & $0.0716$ & $0.4814$ & $0.0166$ & $0.4754$ & $0.0162$ & $0.0340$ & $0.4742$ & $0.0122$ & $0.0258$ & $0.4891$ & $0.0330$ & $0.0675$ & $5.4682$ & $0.0670$ & $-31.0528$ & $0.0528$ & $0.1259$ & $5840$ & $70$ & $5465$ & $94$ & $5840$ & $70$ & $5668$ & $67$ & $2.772$ & $0.250$ & $3.563$ & $0.460$ & $3.563$ & $0.460$ & $-1.370$ & $0.185$ & $-1.426$ & $0.180$ & $-1.661$ & $0.185$ & $-1.156$ & $0.124$ & $-0.090$ & $0.093$ & $-0.090$ & $6.970$ & D & $0.989$ & I & $0.396$ & $0.224$ & $-0.158$ & $0.042$ & $-0.158$ & $0.042$ & D & $0.949$ & $29$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J042158.56$-$031003.5 & 3204023273284081920 & 24911876 & 20100928_0411m03_107 & 04:21:58.56 & $-$03:10:03.5 & $\dots$ & $10.849$ & $10.529$ & $1.260$ & $10.853$ & $175.3$ & $0.4$ & $175.8$ & $0.3$ & $0.9682$ & $0.0186$ & $1.0328$ & $0.0198$ & $1.0058$ & $0.0188$ & $0.0187$ & $0.9973$ & $0.0178$ & $0.0178$ & $0.9690$ & $0.0318$ & $0.0328$ & $12.7599$ & $0.0180$ & $-21.0991$ & $0.0120$ & $0.1932$ & $4670$ & $52$ & $4696$ & $68$ & $\dots$ & $\dots$ & $4670$ & $52$ & $2.104$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.822$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.347$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $102$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042207.02$-$101010.1 & 3191456714371110016 & 24339338 & 20100111_0421m08_146 & 04:22:07.02 & $-$10:10:10.1 & $\dots$ & $12.280$ & $12.567$ & $0.817$ & $12.718$ & $26.8$ & $1.3$ & $28.1$ & $1.3$ & $2.4674$ & $0.0806$ & $0.4053$ & $0.0132$ & $0.4011$ & $0.0130$ & $0.0323$ & $0.4057$ & $0.0138$ & $0.0340$ & $\dots$ & $\dots$ & $\dots$ & $13.1834$ & $0.0703$ & $7.7516$ & $0.0620$ & $0.1241$ & $5934$ & $116$ & $5340$ & $94$ & $\dots$ & $\dots$ & $5934$ & $116$ & $3.610$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.178$ & $-0.858$ & $0.180$ & $\dots$ & $\dots$ & $-1.170$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J042214.56$-$100432.9 & 3191459909826771072 & 24340369 & 20090924_0421m08_149 & 04:22:14.56 & $-$10:04:32.9 & $\dots$ & $10.150$ & $9.972$ & $0.708$ & $10.092$ & $11.3$ & $4.6$ & $\dots$ & $\dots$ & $4.5642$ & $0.0765$ & $0.2191$ & $0.0037$ & $0.2179$ & $0.0036$ & $0.0167$ & $0.2169$ & $0.0038$ & $0.0175$ & $0.2181$ & $0.0048$ & $0.0221$ & $-1.5486$ & $0.0703$ & $-5.3389$ & $0.0646$ & $0.0656$ & $6303$ & $82$ & $6329$ & $83$ & $\dots$ & $\dots$ & $6303$ & $82$ & $3.715$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.151$ & $0.149$ & $0.527$ & $0.120$ & $\dots$ & $\dots$ & $-1.151$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042224.00$-$283448.0 & 4886042928658515328 & 19367370 & 20041230_0414m29_107 & 04:22:24.00 & $-$28:34:48.0 & NTTE & $11.589$ & $11.192$ & $1.480$ & $11.624$ & $157.7$ & $0.5$ & $161.2$ & $0.6$ & $0.1700$ & $0.0156$ & $5.8824$ & $0.5398$ & $5.1020$ & $0.4061$ & $0.0796$ & $5.2747$ & $0.4596$ & $0.0871$ & $4.7196$ & $0.7153$ & $0.1516$ & $2.6194$ & $0.0123$ & $-9.8612$ & $0.0159$ & $-0.2552$ & $4553$ & $111$ & $4502$ & $68$ & $4553$ & $111$ & $4249$ & $55$ & $1.420$ & $0.150$ & $0.691$ & $0.121$ & $0.691$ & $0.121$ & $-2.633$ & $0.126$ & $-1.434$ & $0.140$ & $-2.633$ & $0.126$ & $-1.310$ & $0.149$ & $-0.222$ & $0.118$ & $0.508$ & $6.305$ & D & $0.999$ & I & $0.133$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $78$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J042245.66$-$443251.9 & 4839139553621190784 & 502870586 & 20031111_0416m46_089 & 04:22:45.66 & $-$44:32:51.9 & $\dots$ & $10.617$ & $10.436$ & $1.021$ & $10.658$ & $22.6$ & $4.6$ & $\dots$ & $\dots$ & $9.9799$ & $0.0642$ & $0.1002$ & $0.0006$ & $0.0999$ & $0.0006$ & $0.0064$ & $0.1000$ & $0.0006$ & $0.0056$ & $0.0994$ & $0.0005$ & $0.0048$ & $29.8493$ & $0.0636$ & $5.5095$ & $0.0731$ & $-0.1926$ & $5096$ & $73$ & $5167$ & $76$ & $\dots$ & $\dots$ & $5096$ & $73$ & $4.750$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.393$ & $0.160$ & $0.131$ & $0.100$ & $\dots$ & $\dots$ & $-1.393$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042303.78$-$344219.3 & 4869480336471242112 & 18436202 & 20121218_0411m34_103 & 04:23:03.78 & $-$34:42:19.3 & $\dots$ & $12.430$ & $12.668$ & $0.979$ & $12.874$ & $35.6$ & $2.0$ & $36.2$ & $4.3$ & $2.6772$ & $0.0159$ & $0.3735$ & $0.0022$ & $0.3699$ & $0.0022$ & $0.0059$ & $0.3713$ & $0.0024$ & $0.0064$ & $\dots$ & $\dots$ & $\dots$ & $-10.4655$ & $0.0167$ & $-0.7161$ & $0.0215$ & $-0.2945$ & $5246$ & $92$ & $5212$ & $76$ & $\dots$ & $\dots$ & $5246$ & $92$ & $3.675$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.142$ & $-0.254$ & $0.100$ & $\dots$ & $\dots$ & $-0.930$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.212$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J042309.23$-$762101.3 & 4627906739811500928 & 491191761 & 20121216_0346m75_101 & 04:23:09.23 & $-$76:21:01.3 & $\dots$ & $12.281$ & $12.131$ & $0.763$ & $12.266$ & $253.4$ & $4.4$ & $\dots$ & $\dots$ & $3.4580$ & $0.0146$ & $0.2892$ & $0.0012$ & $0.2870$ & $0.0012$ & $0.0042$ & $0.2870$ & $0.0010$ & $0.0036$ & $0.2855$ & $0.0018$ & $0.0064$ & $69.4637$ & $0.0170$ & $31.4829$ & $0.0187$ & $0.1173$ & $6122$ & $74$ & $6407$ & $529$ & $\dots$ & $\dots$ & $6122$ & $74$ & $4.200$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.293$ & $0.150$ & $-1.716$ & $0.400$ & $\dots$ & $\dots$ & $-2.293$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.663$ & $0.454$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042314.50$+$013048.0 & 3279770347306973056 & $\dots$ & 20080108_0426m00_067 & 04:23:14.50 & $+$01:30:48.0 & KPNK & $11.483$ & $11.170$ & $1.159$ & $11.448$ & $-55.2$ & $0.9$ & $-55.3$ & $0.4$ & $0.8687$ & $0.0211$ & $1.1511$ & $0.0280$ & $1.1177$ & $0.0264$ & $0.0236$ & $1.1245$ & $0.0321$ & $0.0286$ & $1.1362$ & $0.0452$ & $0.0398$ & $33.2914$ & $0.0211$ & $-21.4623$ & $0.0156$ & $-0.1461$ & $5109$ & $34$ & $4689$ & $92$ & $5109$ & $34$ & $\dots$ & $\dots$ & $1.779$ & $0.470$ & $1.681$ & $0.108$ & $1.681$ & $0.108$ & $-2.821$ & $0.050$ & $-3.052$ & $0.160$ & $-2.821$ & $0.050$ & $\dots$ & $\dots$ & $0.589$ & $0.108$ & $0.829$ & $6.438$ & D & $0.994$ & C & $0.629$ & $0.213$ & $0.206$ & $0.043$ & $0.206$ & $0.043$ & D & $0.956$ & $56$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J042317.30$-$304340.0 & 4884800622254802304 & 19211562 & 20091006_0432m30_040 & 04:23:17.30 & $-$30:43:40.0 & $\dots$ & $11.376$ & $11.026$ & $1.438$ & $11.436$ & $247.1$ & $0.8$ & $247.3$ & $0.4$ & $0.2707$ & $0.0130$ & $3.6941$ & $0.1774$ & $3.3704$ & $0.1477$ & $0.0438$ & $3.3801$ & $0.1281$ & $0.0379$ & $3.1283$ & $0.2733$ & $0.0874$ & $10.8023$ & $0.0119$ & $-4.8704$ & $0.0156$ & $-0.3844$ & $4322$ & $52$ & $4471$ & $77$ & $\dots$ & $\dots$ & $4322$ & $52$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.108$ & $-1.267$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.476$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042324.40$-$131506.0 & 3176916532086849792 & $\dots$ & 20070119_0430m12_031 & 04:23:24.40 & $-$13:15:06.0 & NTTE & $11.856$ & $11.347$ & $1.615$ & $11.853$ & $-98.0$ & $0.7$ & $-96.1$ & $0.5$ & $0.1388$ & $0.0204$ & $7.2046$ & $1.0589$ & $6.0680$ & $0.7511$ & $0.1238$ & $6.0210$ & $0.6695$ & $0.1112$ & $6.3093$ & $0.4388$ & $0.0696$ & $1.3781$ & $0.0165$ & $-6.7442$ & $0.0164$ & $0.0716$ & $4481$ & $136$ & $4497$ & $92$ & $4481$ & $136$ & $\dots$ & $\dots$ & $1.466$ & $0.470$ & $0.359$ & $0.250$ & $0.359$ & $0.250$ & $-2.732$ & $0.012$ & $-1.596$ & $0.160$ & $-2.732$ & $0.012$ & $\dots$ & $\dots$ & $-0.303$ & $0.109$ & $0.437$ & $6.135$ & D & $0.994$ & I & $0.184$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $53$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J042328.58$-$795200.0 & 4622741676564465280 & 491034140 & 20090115_0421m81_074 & 04:23:28.58 & $-$79:52:00.0 & $\dots$ & $10.414$ & $10.268$ & $0.680$ & $10.381$ & $23.8$ & $2.2$ & $23.5$ & $0.5$ & $5.9927$ & $0.0111$ & $0.1669$ & $0.0003$ & $0.1661$ & $0.0003$ & $0.0018$ & $0.1667$ & $0.0003$ & $0.0016$ & $0.1662$ & $0.0004$ & $0.0026$ & $31.1705$ & $0.0124$ & $9.2995$ & $0.0142$ & $0.0028$ & $6429$ & $72$ & $5777$ & $136$ & $\dots$ & $\dots$ & $6429$ & $72$ & $4.019$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.184$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.260$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.718$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042426.31$-$131921.0 & 3176162331532984960 & 22800214 & 20121016_0430m12_027 & 04:24:26.31 & $-$13:19:21.0 & $\dots$ & $12.681$ & $12.391$ & $1.195$ & $12.684$ & $40.1$ & $2.0$ & $39.5$ & $0.7$ & $0.5670$ & $0.0128$ & $1.7637$ & $0.0398$ & $1.6863$ & $0.0364$ & $0.0216$ & $1.7218$ & $0.0387$ & $0.0225$ & $1.7391$ & $0.0791$ & $0.0455$ & $5.4478$ & $0.0103$ & $-11.5167$ & $0.0109$ & $0.1474$ & $4805$ & $53$ & $4602$ & $77$ & $\dots$ & $\dots$ & $4805$ & $53$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.809$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.355$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042427.33$-$815749.3 & 4621912305496245248 & 490858890 & 20051209_0319m80_128 & 04:24:27.33 & $-$81:57:49.3 & $\dots$ & $12.847$ & $12.637$ & $1.011$ & $12.855$ & $197.6$ & $9.3$ & $206.1$ & $4.7$ & $0.8379$ & $0.0128$ & $1.1935$ & $0.0182$ & $1.1575$ & $0.0172$ & $0.0148$ & $1.1743$ & $0.0155$ & $0.0132$ & $1.1669$ & $0.0308$ & $0.0264$ & $6.9860$ & $0.0149$ & $-3.1082$ & $0.0164$ & $-0.0696$ & $5310$ & $61$ & $5958$ & $756$ & $\dots$ & $\dots$ & $5310$ & $61$ & $3.658$ & $0.950$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.290$ & $0.131$ & $-1.719$ & $0.610$ & $\dots$ & $\dots$ & $-2.290$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.702$ & $0.689$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042443.39$-$193240.8 & 5092115425161117312 & 22452540 & 20061117_0421m20_085 & 04:24:43.39 & $-$19:32:40.8 & $\dots$ & $12.167$ & $12.217$ & $0.596$ & $12.309$ & $49.3$ & $1.6$ & $48.6$ & $1.9$ & $1.5851$ & $0.0133$ & $0.6309$ & $0.0053$ & $0.6207$ & $0.0051$ & $0.0083$ & $0.6182$ & $0.0055$ & $0.0090$ & $0.6187$ & $0.0088$ & $0.0143$ & $7.1273$ & $0.0107$ & $-5.2182$ & $0.0116$ & $-0.3370$ & $5909$ & $80$ & $6460$ & $83$ & $\dots$ & $\dots$ & $5909$ & $80$ & $4.161$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.623$ & $0.277$ & $-0.222$ & $0.120$ & $\dots$ & $\dots$ & $-1.623$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.190$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042445.63$-$150150.6 & 3175659962094657280 & 22770827 & 20070930_0414m16_103 & 04:24:45.63 & $-$15:01:50.6 & $\dots$ & $10.064$ & $9.768$ & $1.231$ & $10.078$ & $89.6$ & $1.0$ & $89.9$ & $0.7$ & $0.8240$ & $0.0133$ & $1.2136$ & $0.0196$ & $1.1765$ & $0.0184$ & $0.0156$ & $1.1779$ & $0.0191$ & $0.0162$ & $1.1826$ & $0.0299$ & $0.0253$ & $5.6180$ & $0.0106$ & $-9.9883$ & $0.0093$ & $-0.5585$ & $4734$ & $53$ & $5139$ & $63$ & $\dots$ & $\dots$ & $4734$ & $53$ & $3.305$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.106$ & $-1.299$ & $0.170$ & $\dots$ & $\dots$ & $-1.730$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.815$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042456.80$-$650017.0 & 4674876708320142592 & $\dots$ & 20070118_0446m66_056 & 04:24:56.80 & $-$65:00:17.0 & NTTE & $11.668$ & $11.210$ & $1.505$ & $11.655$ & $183.1$ & $0.9$ & $183.8$ & $0.5$ & $0.1602$ & $0.0103$ & $6.2422$ & $0.4013$ & $5.3706$ & $0.2971$ & $0.0553$ & $5.7773$ & $0.3024$ & $0.0524$ & $5.0590$ & $0.3723$ & $0.0736$ & $4.5165$ & $0.0126$ & $2.4881$ & $0.0134$ & $0.0194$ & $4597$ & $133$ & $4481$ & $92$ & $4597$ & $133$ & $\dots$ & $\dots$ & $1.110$ & $0.470$ & $0.542$ & $0.280$ & $0.542$ & $0.280$ & $-2.798$ & $0.159$ & $-2.152$ & $0.160$ & $-2.798$ & $0.159$ & $\dots$ & $\dots$ & $-0.364$ & $0.136$ & $0.376$ & $6.008$ & D & $0.990$ & I & $0.461$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J042458.05$-$102953.6 & 3191377274656122112 & 24342015 & 20121016_0430m12_065 & 04:24:58.05 & $-$10:29:53.6 & $\dots$ & $12.565$ & $12.259$ & $1.201$ & $12.555$ & $185.0$ & $0.8$ & $185.7$ & $0.9$ & $1.1636$ & $0.0134$ & $0.8594$ & $0.0099$ & $0.8406$ & $0.0095$ & $0.0113$ & $0.8469$ & $0.0091$ & $0.0108$ & $0.8413$ & $0.0131$ & $0.0156$ & $26.2397$ & $0.0120$ & $-3.8798$ & $0.0104$ & $0.1256$ & $4929$ & $53$ & $4951$ & $68$ & $\dots$ & $\dots$ & $4929$ & $53$ & $3.129$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $-0.703$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042500.21$-$272151.0 & 4892265069256969984 & 19385081 & 20100120_0427m25_014 & 04:25:00.21 & $-$27:21:51.0 & NTTE & $12.114$ & $11.914$ & $0.976$ & $12.120$ & $245.3$ & $1.2$ & $247.4$ & $0.7$ & $1.0687$ & $0.0125$ & $0.9357$ & $0.0109$ & $0.9135$ & $0.0104$ & $0.0114$ & $0.9143$ & $0.0101$ & $0.0110$ & $0.9100$ & $0.0161$ & $0.0177$ & $43.9372$ & $0.0107$ & $2.0397$ & $0.0132$ & $-0.4431$ & $5320$ & $46$ & $5261$ & $94$ & $5337$ & $36$ & $5303$ & $56$ & $2.969$ & $0.250$ & $2.260$ & $0.477$ & $2.260$ & $0.477$ & $-1.770$ & $0.068$ & $-1.606$ & $0.180$ & $-1.769$ & $0.027$ & $-1.770$ & $0.108$ & $0.396$ & $0.116$ & $0.416$ & $7.076$ & D & $0.995$ & I & $0.547$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J042505.96$-$091357.3 & 3191801342547132544 & 24415041 & 20080106_0421m08_134 & 04:25:05.96 & $-$09:13:57.3 & $\dots$ & $10.738$ & $10.412$ & $1.315$ & $10.760$ & $91.5$ & $1.4$ & $92.2$ & $0.5$ & $0.7893$ & $0.0134$ & $1.2669$ & $0.0215$ & $1.2265$ & $0.0202$ & $0.0164$ & $1.2229$ & $0.0224$ & $0.0183$ & $1.2119$ & $0.0350$ & $0.0289$ & $-19.5851$ & $0.0130$ & $-31.2640$ & $0.0109$ & $0.1608$ & $4750$ & $53$ & $4712$ & $77$ & $\dots$ & $\dots$ & $4750$ & $53$ & $2.077$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.102$ & $-1.295$ & $0.170$ & $\dots$ & $\dots$ & $-1.600$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.495$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042510.32$-$125138.0 & 3178431762189362688 & 24308369 & 20121016_0430m12_030 & 04:25:10.32 & $-$12:51:38.0 & $\dots$ & $12.637$ & $12.308$ & $1.321$ & $12.659$ & $81.6$ & $0.7$ & $84.5$ & $0.5$ & $0.4940$ & $0.0124$ & $2.0243$ & $0.0508$ & $1.9231$ & $0.0459$ & $0.0238$ & $1.9828$ & $0.0444$ & $0.0224$ & $1.9725$ & $0.0835$ & $0.0424$ & $8.3702$ & $0.0120$ & $-2.4615$ & $0.0121$ & $-0.0380$ & $4636$ & $52$ & $4605$ & $77$ & $\dots$ & $\dots$ & $4636$ & $52$ & $1.915$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.103$ & $-0.976$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042517.97$-$542826.3 & 4779097353931041280 & 502152886 & 20071020_0429m55_070 & 04:25:17.97 & $-$54:28:26.3 & $\dots$ & $10.777$ & $11.048$ & $0.610$ & $11.143$ & $9.5$ & $1.5$ & $\dots$ & $\dots$ & $2.3181$ & $0.0137$ & $0.4314$ & $0.0025$ & $0.4266$ & $0.0025$ & $0.0058$ & $0.4274$ & $0.0028$ & $0.0066$ & $0.4249$ & $0.0043$ & $0.0101$ & $12.6414$ & $0.0187$ & $2.4392$ & $0.0188$ & $0.0009$ & $6323$ & $81$ & $6793$ & $83$ & $\dots$ & $\dots$ & $6323$ & $81$ & $4.332$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.277$ & $0.067$ & $0.120$ & $\dots$ & $\dots$ & $-1.120$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.215$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042542.85$-$451849.7 & 4789556114693426560 & 502859892 & 20091203_0437m45_040 & 04:25:42.85 & $-$45:18:49.7 & $\dots$ & $10.065$ & $9.894$ & $1.190$ & $10.185$ & $39.0$ & $0.7$ & $40.9$ & $0.2$ & $1.5920$ & $0.0117$ & $0.6281$ & $0.0046$ & $0.6180$ & $0.0045$ & $0.0072$ & $0.6230$ & $0.0044$ & $0.0071$ & $0.6170$ & $0.0073$ & $0.0118$ & $7.2854$ & $0.0127$ & $6.9171$ & $0.0144$ & $-0.0076$ & $4733$ & $54$ & $4726$ & $55$ & $\dots$ & $\dots$ & $4733$ & $54$ & $1.806$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.128$ & $-0.422$ & $0.080$ & $\dots$ & $\dots$ & $-0.800$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.056$ & $0.081$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042547.99$-$592510.5 & 4678801342058202752 & 500848988 & 20091206_0417m60_088 & 04:25:47.99 & $-$59:25:10.5 & $\dots$ & $11.891$ & $12.172$ & $0.735$ & $12.299$ & $-19.8$ & $1.8$ & $-14.8$ & $2.6$ & $1.6962$ & $0.0107$ & $0.5896$ & $0.0037$ & $0.5807$ & $0.0036$ & $0.0062$ & $0.5806$ & $0.0032$ & $0.0055$ & $\dots$ & $\dots$ & $\dots$ & $7.3092$ & $0.0143$ & $17.5199$ & $0.0170$ & $-0.0022$ & $5927$ & $91$ & $5527$ & $69$ & $\dots$ & $\dots$ & $5927$ & $91$ & $3.347$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.011$ & $0.243$ & $-0.181$ & $0.090$ & $\dots$ & $\dots$ & $-2.011$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.088$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J042550.80$-$614843.0 & 4677366174442895360 & 497721881 & 20100830_0417m60_134 & 04:25:50.80 & $-$61:48:43.0 & SOAR & $11.683$ & $11.356$ & $1.297$ & $11.697$ & $99.6$ & $0.7$ & $100.1$ & $0.5$ & $0.2304$ & $0.0106$ & $4.3403$ & $0.1997$ & $3.9002$ & $0.1612$ & $0.0413$ & $4.1124$ & $0.1823$ & $0.0443$ & $3.7053$ & $0.1363$ & $0.0368$ & $6.7050$ & $0.0152$ & $-5.1000$ & $0.0138$ & $0.1517$ & $4641$ & $46$ & $4756$ & $92$ & $4695$ & $38$ & $4586$ & $53$ & $1.651$ & $0.470$ & $1.392$ & $0.158$ & $1.392$ & $0.158$ & $-2.218$ & $0.090$ & $-1.650$ & $0.160$ & $-2.176$ & $0.076$ & $-2.260$ & $0.104$ & $-0.167$ & $0.122$ & $0.393$ & $6.605$ & D & $0.975$ & I & $0.428$ & $0.231$ & $0.388$ & $0.031$ & $0.388$ & $0.031$ & D & $0.991$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J042616.55$-$465521.9 & 4789144721249623040 & 502648798 & 20060107_0416m46_123 & 04:26:16.55 & $-$46:55:21.9 & $\dots$ & $13.225$ & $13.013$ & $1.066$ & $13.253$ & $253.0$ & $2.5$ & $\dots$ & $\dots$ & $0.3116$ & $0.0117$ & $3.2092$ & $0.1205$ & $2.9621$ & $0.1027$ & $0.0347$ & $3.0263$ & $0.1070$ & $0.0354$ & $3.1176$ & $0.0953$ & $0.0306$ & $12.6551$ & $0.0122$ & $3.6670$ & $0.0148$ & $-0.1351$ & $4991$ & $54$ & $5130$ & $94$ & $\dots$ & $\dots$ & $4991$ & $54$ & $2.059$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $-1.092$ & $0.180$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.179$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042630.80$-$405852.0 & 4840153646938594944 & 18245202 & 20071018_0438m40_033 & 04:26:30.80 & $-$40:58:52.0 & NTTE & $12.125$ & $11.819$ & $1.203$ & $12.116$ & $123.2$ & $1.7$ & $121.2$ & $0.7$ & $0.2286$ & $0.0101$ & $4.3745$ & $0.1933$ & $3.9277$ & $0.1558$ & $0.0397$ & $4.0548$ & $0.1471$ & $0.0363$ & $3.6911$ & $0.1960$ & $0.0531$ & $3.3478$ & $0.0098$ & $-4.0229$ & $0.0139$ & $-0.1438$ & $4809$ & $50$ & $4513$ & $92$ & $4824$ & $46$ & $4794$ & $55$ & $1.715$ & $0.470$ & $0.896$ & $0.018$ & $0.896$ & $0.018$ & $-2.482$ & $0.111$ & $-2.178$ & $0.160$ & $-2.513$ & $0.113$ & $-2.450$ & $0.108$ & $-0.015$ & $0.116$ & $0.665$ & $6.613$ & D & $0.996$ & I & $0.597$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $25$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J042652.20$-$292008.4 & 4885185588763446912 & 19386136 & 20071217_0432m30_060 & 04:26:52.20 & $-$29:20:08.4 & $\dots$ & $9.585$ & $9.237$ & $0.964$ & $9.438$ & $24.6$ & $1.8$ & $21.6$ & $0.4$ & $1.8401$ & $0.0117$ & $0.5434$ & $0.0035$ & $0.5359$ & $0.0034$ & $0.0063$ & $0.5397$ & $0.0032$ & $0.0059$ & $0.5380$ & $0.0075$ & $0.0139$ & $42.6452$ & $0.0116$ & $-43.8435$ & $0.0128$ & $-0.3381$ & $5306$ & $55$ & $5443$ & $94$ & $\dots$ & $\dots$ & $5306$ & $55$ & $3.512$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.834$ & $0.180$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.565$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042744.51$-$581201.0 & 4679146004594454144 & 500890582 & 20121118_0417m60_137 & 04:27:44.51 & $-$58:12:01.0 & $\dots$ & $12.334$ & $12.149$ & $0.947$ & $12.344$ & $113.0$ & $7.0$ & $\dots$ & $\dots$ & $2.2436$ & $0.0096$ & $0.4457$ & $0.0019$ & $0.4406$ & $0.0019$ & $0.0042$ & $0.4425$ & $0.0018$ & $0.0040$ & $0.4477$ & $0.0008$ & $0.0018$ & $42.3749$ & $0.0117$ & $25.8742$ & $0.0120$ & $-0.1148$ & $5283$ & $79$ & $5797$ & $69$ & $\dots$ & $\dots$ & $5283$ & $79$ & $3.062$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.188$ & $0.134$ & $-0.195$ & $0.090$ & $\dots$ & $\dots$ & $-1.188$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.122$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042815.28$-$712752.6 & 4653974133283528576 & 497028592 & 20091127_0425m71_045 & 04:28:15.28 & $-$71:27:52.6 & $\dots$ & $10.840$ & $10.734$ & $0.721$ & $10.858$ & $20.4$ & $4.8$ & $8.3$ & $0.4$ & $4.6058$ & $0.0100$ & $0.2171$ & $0.0005$ & $0.2159$ & $0.0005$ & $0.0022$ & $0.2169$ & $0.0004$ & $0.0018$ & $0.2159$ & $0.0007$ & $0.0033$ & $25.7283$ & $0.0131$ & $58.0804$ & $0.0134$ & $-0.0484$ & $6456$ & $89$ & $5565$ & $317$ & $\dots$ & $\dots$ & $6456$ & $89$ & $4.683$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.318$ & $-0.965$ & $0.300$ & $\dots$ & $\dots$ & $-1.650$ & $0.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.786$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042912.56$-$492146.6 & 4787721991859465728 & 502610509 & 20070114_0435m50_060 & 04:29:12.56 & $-$49:21:46.6 & $\dots$ & $12.017$ & $11.813$ & $1.078$ & $12.057$ & $30.8$ & $16.9$ & $\dots$ & $\dots$ & $1.3627$ & $0.0107$ & $0.7338$ & $0.0058$ & $0.7201$ & $0.0055$ & $0.0077$ & $0.7244$ & $0.0070$ & $0.0097$ & $0.7147$ & $0.0079$ & $0.0111$ & $5.4106$ & $0.0137$ & $1.2835$ & $0.0145$ & $-0.3166$ & $4968$ & $56$ & $6250$ & $106$ & $\dots$ & $\dots$ & $4968$ & $56$ & $3.213$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.106$ & $-0.159$ & $0.080$ & $\dots$ & $\dots$ & $-1.310$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.336$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042917.87$-$342050.9 & 4870968869056324352 & 19169062 & 20061228_0436m35_057 & 04:29:17.87 & $-$34:20:50.9 & $\dots$ & $11.230$ & $11.064$ & $0.921$ & $11.250$ & $122.3$ & $0.7$ & $123.3$ & $0.4$ & $0.7688$ & $0.0134$ & $1.3007$ & $0.0227$ & $1.2582$ & $0.0212$ & $0.0169$ & $1.2714$ & $0.0214$ & $0.0169$ & $1.2589$ & $0.0481$ & $0.0382$ & $7.0647$ & $0.0131$ & $-8.9028$ & $0.0199$ & $-0.2708$ & $5354$ & $55$ & $5293$ & $63$ & $\dots$ & $\dots$ & $5354$ & $55$ & $2.798$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.110$ & $-1.032$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042925.95$-$155607.8 & 3172353764990010112 & 22806878 & 20091009_0438m17_053 & 04:29:25.95 & $-$15:56:07.8 & $\dots$ & $12.402$ & $12.073$ & $1.298$ & $12.413$ & $203.4$ & $0.6$ & $205.6$ & $0.7$ & $0.3786$ & $0.0139$ & $2.6413$ & $0.0970$ & $2.4716$ & $0.0849$ & $0.0344$ & $2.4805$ & $0.0678$ & $0.0273$ & $2.5612$ & $0.2151$ & $0.0840$ & $6.6603$ & $0.0099$ & $1.3718$ & $0.0094$ & $-0.3035$ & $4582$ & $52$ & $4611$ & $77$ & $\dots$ & $\dots$ & $4582$ & $52$ & $2.291$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $-0.879$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.414$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042929.90$-$225523.0 & 4898111653619315584 & 22404993 & 20071029_0427m25_076 & 04:29:29.90 & $-$22:55:23.0 & SOAR & $10.862$ & $10.574$ & $1.205$ & $10.872$ & $254.1$ & $1.3$ & $253.9$ & $0.4$ & $0.4720$ & $0.0136$ & $2.1186$ & $0.0610$ & $2.0080$ & $0.0548$ & $0.0273$ & $2.0233$ & $0.0681$ & $0.0337$ & $1.9570$ & $0.0864$ & $0.0441$ & $27.8665$ & $0.0091$ & $9.2898$ & $0.0128$ & $-0.3939$ & $4857$ & $51$ & $4388$ & $92$ & $4891$ & $40$ & $4823$ & $63$ & $2.291$ & $0.470$ & $1.580$ & $0.190$ & $1.580$ & $0.190$ & $-2.378$ & $0.122$ & $-2.295$ & $0.160$ & $-2.255$ & $0.075$ & $-2.500$ & $0.168$ & $0.209$ & $0.117$ & $0.589$ & $6.641$ & D & $0.992$ & I & $0.764$ & $0.183$ & $0.388$ & $0.042$ & $0.388$ & $0.042$ & D & $0.997$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J042934.71$-$762302.5 & 4627710713208220544 & 491154239 & 20121216_0346m75_102 & 04:29:34.71 & $-$76:23:02.5 & $\dots$ & $12.392$ & $12.115$ & $1.247$ & $12.432$ & $30.9$ & $4.0$ & $38.5$ & $0.6$ & $0.6929$ & $0.0094$ & $1.4432$ & $0.0196$ & $1.3910$ & $0.0182$ & $0.0131$ & $1.4294$ & $0.0187$ & $0.0130$ & $1.3700$ & $0.0155$ & $0.0113$ & $2.4984$ & $0.0121$ & $1.3115$ & $0.0123$ & $0.0989$ & $4772$ & $54$ & $5572$ & $275$ & $\dots$ & $\dots$ & $4772$ & $54$ & $3.748$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.119$ & $-0.081$ & $0.290$ & $\dots$ & $\dots$ & $-0.810$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042942.81$-$180535.6 & 3170960958635910144 & 22712895 & 20121121_0438m17_050 & 04:29:42.81 & $-$18:05:35.6 & $\dots$ & $11.507$ & $11.392$ & $0.685$ & $11.506$ & $25.7$ & $1.1$ & $27.8$ & $0.8$ & $3.2896$ & $0.0197$ & $0.3040$ & $0.0018$ & $0.3016$ & $0.0018$ & $0.0059$ & $0.3008$ & $0.0018$ & $0.0059$ & $0.2992$ & $0.0043$ & $0.0144$ & $58.0278$ & $0.0177$ & $-19.8337$ & $0.0182$ & $-0.3637$ & $6164$ & $68$ & $5964$ & $136$ & $\dots$ & $\dots$ & $6164$ & $68$ & $3.820$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.982$ & $0.128$ & $-0.954$ & $0.190$ & $\dots$ & $\dots$ & $-0.982$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042945.60$-$472900.0 & 4789056867693686528 & 502644973 & 20070912_0437m45_013 & 04:29:45.60 & $-$47:29:00.0 & $\dots$ & $10.981$ & $10.746$ & $1.179$ & $11.033$ & $71.8$ & $1.1$ & $65.2$ & $0.6$ & $1.0162$ & $0.0104$ & $0.9841$ & $0.0101$ & $0.9595$ & $0.0096$ & $0.0100$ & $0.9735$ & $0.0084$ & $0.0087$ & $0.9507$ & $0.0074$ & $0.0078$ & $14.1641$ & $0.0118$ & $11.9557$ & $0.0128$ & $-0.0545$ & $4748$ & $52$ & $5091$ & $94$ & $\dots$ & $\dots$ & $4748$ & $52$ & $3.087$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.748$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.565$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042950.95$-$371905.7 & 4865713852014134144 & 18412471 & 20111102_0436m35_061 & 04:29:50.95 & $-$37:19:05.7 & $\dots$ & $12.761$ & $12.423$ & $1.342$ & $12.784$ & $153.9$ & $0.8$ & $155.0$ & $1.0$ & $0.1562$ & $0.0097$ & $6.4020$ & $0.3976$ & $5.4885$ & $0.2922$ & $0.0532$ & $5.9613$ & $0.3593$ & $0.0603$ & $5.7072$ & $0.7980$ & $0.1398$ & $5.7534$ & $0.0097$ & $-2.5279$ & $0.0120$ & $-0.1177$ & $4484$ & $53$ & $4483$ & $77$ & $\dots$ & $\dots$ & $4484$ & $53$ & $0.612$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.117$ & $-1.451$ & $0.170$ & $\dots$ & $\dots$ & $-1.810$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.071$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042950.95$-$063357.0 & 3199326945586318080 & 24844460 & 20101211_0436m04_017 & 04:29:50.95 & $-$06:33:57.0 & $\dots$ & $12.126$ & $11.870$ & $1.147$ & $12.143$ & $7.1$ & $3.4$ & $11.6$ & $1.7$ & $4.2023$ & $0.0157$ & $0.2380$ & $0.0009$ & $0.2365$ & $0.0009$ & $0.0037$ & $0.2365$ & $0.0012$ & $0.0050$ & $0.2352$ & $0.0012$ & $0.0050$ & $2.3137$ & $0.0165$ & $-3.9370$ & $0.0122$ & $-0.0493$ & $4916$ & $69$ & $4746$ & $64$ & $\dots$ & $\dots$ & $4916$ & $69$ & $4.795$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.041$ & $0.125$ & $0.585$ & $0.080$ & $\dots$ & $\dots$ & $-1.041$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.161$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J042952.15$-$212447.6 & 4899388422839338240 & 22457611 & 20101105_0421m20_120 & 04:29:52.15 & $-$21:24:47.6 & $\dots$ & $11.405$ & $11.754$ & $0.677$ & $11.866$ & $-18.2$ & $1.4$ & $-15.4$ & $1.3$ & $2.9922$ & $0.0177$ & $0.3342$ & $0.0020$ & $0.3313$ & $0.0019$ & $0.0059$ & $0.3299$ & $0.0020$ & $0.0061$ & $\dots$ & $\dots$ & $\dots$ & $-10.4954$ & $0.0150$ & $-22.5387$ & $0.0164$ & $-0.3374$ & $6154$ & $145$ & $6549$ & $83$ & $\dots$ & $\dots$ & $6154$ & $145$ & $4.455$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.367$ & $0.240$ & $-0.116$ & $0.120$ & $\dots$ & $\dots$ & $-1.367$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.201$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J042958.87$-$220920.9 & 4898225453072705792 & 22409278 & 20041024_0435m24_066 & 04:29:58.87 & $-$22:09:20.9 & $\dots$ & $10.336$ & $10.120$ & $0.997$ & $10.333$ & $314.6$ & $0.5$ & $313.6$ & $0.1$ & $0.8861$ & $0.0160$ & $1.1285$ & $0.0204$ & $1.0964$ & $0.0192$ & $0.0175$ & $1.0983$ & $0.0204$ & $0.0185$ & $1.0720$ & $0.0315$ & $0.0294$ & $39.1874$ & $0.0117$ & $0.6292$ & $0.0147$ & $-0.2875$ & $5210$ & $55$ & $4933$ & $68$ & $\dots$ & $\dots$ & $5210$ & $55$ & $1.924$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.108$ & $-1.400$ & $0.140$ & $\dots$ & $\dots$ & $-1.590$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.293$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043000.50$-$043329.0 & 3204318251636496512 & $\dots$ & 20101211_0436m04_037 & 04:30:00.50 & $-$04:33:29.0 & KPNK & $11.891$ & $11.699$ & $0.888$ & $11.873$ & $-171.7$ & $1.3$ & $-171.1$ & $0.7$ & $0.5544$ & $0.0144$ & $1.8038$ & $0.0469$ & $1.7229$ & $0.0427$ & $0.0248$ & $1.6975$ & $0.0395$ & $0.0232$ & $1.7150$ & $0.0852$ & $0.0497$ & $5.2616$ & $0.0155$ & $-15.8049$ & $0.0134$ & $-0.1118$ & $5487$ & $37$ & $5316$ & $94$ & $5487$ & $37$ & $\dots$ & $\dots$ & $2.158$ & $0.250$ & $1.865$ & $0.135$ & $1.865$ & $0.135$ & $-1.829$ & $0.142$ & $-1.476$ & $0.180$ & $-1.829$ & $0.142$ & $\dots$ & $\dots$ & $-0.094$ & $0.129$ & $0.086$ & $6.687$ & D & $0.965$ & I & $0.486$ & $0.215$ & $0.432$ & $0.046$ & $0.432$ & $0.046$ & D & $0.981$ & $51$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J043006.70$-$340504.0 & 4871067103548597632 & 19171500 & 20100114_0436m35_065 & 04:30:06.70 & $-$34:05:04.0 & NTTE & $11.579$ & $11.480$ & $0.700$ & $11.598$ & $19.9$ & $1.6$ & $19.5$ & $0.9$ & $3.7968$ & $0.0127$ & $0.2634$ & $0.0009$ & $0.2616$ & $0.0009$ & $0.0033$ & $0.2611$ & $0.0010$ & $0.0038$ & $0.2608$ & $0.0014$ & $0.0054$ & $0.3014$ & $0.0122$ & $12.3309$ & $0.0144$ & $-0.2281$ & $6064$ & $58$ & $5141$ & $94$ & $6064$ & $58$ & $6091$ & $68$ & $3.113$ & $0.250$ & $4.008$ & $0.341$ & $4.008$ & $0.341$ & $-1.195$ & $0.052$ & $-1.529$ & $0.180$ & $-1.195$ & $0.052$ & $-0.599$ & $0.129$ & $0.180$ & $0.106$ & $0.180$ & $7.415$ & D & $0.996$ & I & $0.430$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $34$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J043011.41$-$511915.9 & 4781274180794476672 & 502210835 & 20091020_0435m50_028 & 04:30:11.41 & $-$51:19:15.9 & $\dots$ & $11.850$ & $12.185$ & $1.178$ & $12.471$ & $62.4$ & $1.2$ & $61.0$ & $2.1$ & $6.0369$ & $0.0100$ & $0.1656$ & $0.0003$ & $0.1649$ & $0.0003$ & $0.0016$ & $0.1654$ & $0.0003$ & $0.0016$ & $\dots$ & $\dots$ & $\dots$ & $35.6225$ & $0.0125$ & $47.3833$ & $0.0142$ & $0.0154$ & $4708$ & $73$ & $4934$ & $64$ & $\dots$ & $\dots$ & $4708$ & $73$ & $4.562$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.905$ & $0.239$ & $0.059$ & $0.080$ & $\dots$ & $\dots$ & $-1.905$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.095$ & $0.081$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J043016.20$-$605505.0 & 4677534090484095744 & 500803407 & 20060928_0417m60_115 & 04:30:16.20 & $-$60:55:05.0 & SOAR & $11.330$ & $10.999$ & $1.243$ & $11.314$ & $-6.7$ & $0.6$ & $-7.0$ & $0.6$ & $0.2914$ & $0.0096$ & $3.4317$ & $0.1131$ & $3.1506$ & $0.0953$ & $0.0302$ & $3.2384$ & $0.1327$ & $0.0410$ & $3.0094$ & $0.1919$ & $0.0638$ & $6.5524$ & $0.0138$ & $-14.8573$ & $0.0121$ & $-0.0932$ & $4668$ & $48$ & $4519$ & $51$ & $4656$ & $42$ & $4680$ & $54$ & $0.593$ & $0.210$ & $1.097$ & $0.077$ & $1.097$ & $0.077$ & $-2.382$ & $0.063$ & $-2.235$ & $0.140$ & $-2.484$ & $0.017$ & $-2.280$ & $0.108$ & $-0.193$ & $0.130$ & $0.497$ & $6.545$ & D & $0.997$ & I & $0.270$ & $0.240$ & $0.219$ & $0.040$ & $0.219$ & $0.040$ & D & $0.977$ & $82$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J043023.65$-$044118.7 & 3204313368257902720 & 24879624 & 20070120_0436m04_030 & 04:30:23.65 & $-$04:41:18.7 & KPNK & $11.652$ & $11.287$ & $1.382$ & $11.668$ & $103.7$ & $0.6$ & $102.5$ & $0.6$ & $0.1970$ & $0.0182$ & $5.0761$ & $0.4690$ & $4.4843$ & $0.3660$ & $0.0816$ & $4.4596$ & $0.3738$ & $0.0838$ & $3.8296$ & $0.7016$ & $0.1832$ & $10.8385$ & $0.0190$ & $1.7131$ & $0.0161$ & $-0.2138$ & $4512$ & $77$ & $4468$ & $68$ & $4605$ & $101$ & $4419$ & $52$ & $0.805$ & $0.150$ & $0.508$ & $0.049$ & $0.508$ & $0.049$ & $-1.652$ & $0.063$ & $-1.368$ & $0.140$ & $-1.684$ & $0.019$ & $-1.620$ & $0.106$ & $-0.622$ & $0.117$ & $-0.002$ & $6.776$ & D & $0.984$ & I & $0.160$ & $0.232$ & $0.542$ & $0.034$ & $0.542$ & $0.034$ & D & $0.982$ & $75$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J043048.79$-$672525.4 & 4656653608761326592 & 497437545 & 20081025_0446m66_025 & 04:30:48.79 & $-$67:25:25.4 & $\dots$ & $10.443$ & $10.245$ & $0.690$ & $10.360$ & $35.8$ & $0.9$ & $\dots$ & $\dots$ & $3.9305$ & $0.0323$ & $0.2544$ & $0.0021$ & $0.2527$ & $0.0021$ & $0.0082$ & $0.2538$ & $0.0025$ & $0.0097$ & $\dots$ & $\dots$ & $\dots$ & $12.8268$ & $0.0367$ & $13.4094$ & $0.0450$ & $-0.0538$ & $6211$ & $210$ & $6005$ & $54$ & $\dots$ & $\dots$ & $6211$ & $210$ & $4.003$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.275$ & $0.440$ & $-0.075$ & $0.100$ & $\dots$ & $\dots$ & $-2.275$ & $0.440$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.068$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J043110.33$-$410115.3 & 4863943436431920000 & 18247135 & 20061113_0438m40_025 & 04:31:10.33 & $-$41:01:15.3 & $\dots$ & $11.243$ & $11.614$ & $0.686$ & $11.728$ & $11.4$ & $1.3$ & $\dots$ & $\dots$ & $2.5447$ & $0.0231$ & $0.3930$ & $0.0036$ & $0.3890$ & $0.0035$ & $0.0090$ & $0.3887$ & $0.0028$ & $0.0071$ & $\dots$ & $\dots$ & $\dots$ & $-4.6385$ & $0.0264$ & $-5.8866$ & $0.0314$ & $-0.2444$ & $6115$ & $133$ & $5896$ & $104$ & $\dots$ & $\dots$ & $6115$ & $133$ & $3.892$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.178$ & $0.209$ & $-0.358$ & $0.110$ & $\dots$ & $\dots$ & $-1.178$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.238$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J043115.96$-$783754.9 & 4622931273600787328 & 491042167 & 20081006_0509m77_021 & 04:31:15.96 & $-$78:37:54.9 & $\dots$ & $10.477$ & $10.608$ & $1.026$ & $10.832$ & $-2.4$ & $4.6$ & $2.7$ & $3.9$ & $7.8568$ & $0.1746$ & $0.1273$ & $0.0028$ & $0.1269$ & $0.0028$ & $0.0221$ & $0.1274$ & $0.0031$ & $0.0244$ & $0.1255$ & $0.0004$ & $0.0029$ & $2.1772$ & $0.1976$ & $24.2486$ & $0.2152$ & $-0.0300$ & $5323$ & $70$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5323$ & $70$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.825$ & $0.131$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-0.825$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.589$ & $0.337$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J043127.92$-$335858.3 & 4870887539555622912 & 19171902 & 20111102_0436m35_012 & 04:31:27.92 & $-$33:58:58.3 & $\dots$ & $12.861$ & $12.539$ & $1.348$ & $12.904$ & $15.8$ & $0.9$ & $13.5$ & $1.3$ & $0.2088$ & $0.0112$ & $4.7893$ & $0.2569$ & $4.2589$ & $0.2032$ & $0.0477$ & $4.6382$ & $0.3554$ & $0.0766$ & $4.0526$ & $0.5173$ & $0.1276$ & $2.2392$ & $0.0096$ & $-13.1273$ & $0.0129$ & $-0.1721$ & $4436$ & $52$ & $4477$ & $77$ & $\dots$ & $\dots$ & $4436$ & $52$ & $1.605$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $-0.930$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.530$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043154.10$-$063210.0 & 3199294789168393600 & $\dots$ & 20070120_0436m04_011 & 04:31:54.10 & $-$06:32:10.0 & KPNK & $11.310$ & $11.130$ & $0.867$ & $11.298$ & $217.4$ & $0.8$ & $217.9$ & $0.4$ & $1.5192$ & $0.0185$ & $0.6582$ & $0.0080$ & $0.6472$ & $0.0077$ & $0.0120$ & $0.6434$ & $0.0087$ & $0.0134$ & $0.6157$ & $0.0205$ & $0.0334$ & $47.8108$ & $0.0198$ & $-103.5274$ & $0.0176$ & $-0.1160$ & $5681$ & $26$ & $5317$ & $214$ & $5681$ & $26$ & $\dots$ & $\dots$ & $3.388$ & $0.480$ & $3.590$ & $0.065$ & $3.590$ & $0.065$ & $-1.780$ & $0.010$ & $-2.038$ & $0.270$ & $-1.780$ & $0.010$ & $\dots$ & $\dots$ & $0.352$ & $0.109$ & $0.352$ & $7.002$ & D & $0.985$ & I & $0.504$ & $0.335$ & $0.288$ & $0.039$ & $0.288$ & $0.039$ & D & $0.959$ & $69$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J043154.98$-$393701.1 & 4864348228509682816 & 18284136 & 20071018_0438m40_058 & 04:31:54.98 & $-$39:37:01.1 & $\dots$ & $11.946$ & $11.722$ & $0.995$ & $11.934$ & $248.3$ & $5.2$ & $249.7$ & $2.2$ & $1.0099$ & $0.0132$ & $0.9902$ & $0.0129$ & $0.9653$ & $0.0123$ & $0.0127$ & $0.9616$ & $0.0123$ & $0.0128$ & $0.9353$ & $0.0166$ & $0.0177$ & $40.8430$ & $0.0133$ & $26.7580$ & $0.0193$ & $-0.2980$ & $5184$ & $55$ & $3988$ & $253$ & $\dots$ & $\dots$ & $5184$ & $55$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.108$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.330$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043212.42$-$100119.3 & 3185470045357962496 & 24390092 & 20121016_0430m12_078 & 04:32:12.42 & $-$10:01:19.3 & $\dots$ & $12.854$ & $12.450$ & $1.456$ & $12.869$ & $-101.1$ & $0.9$ & $-100.2$ & $0.5$ & $0.2058$ & $0.0125$ & $4.8591$ & $0.2951$ & $4.3141$ & $0.2326$ & $0.0539$ & $4.3488$ & $0.1923$ & $0.0442$ & $4.0244$ & $0.6967$ & $0.1731$ & $6.1731$ & $0.0116$ & $-8.3598$ & $0.0103$ & $0.1345$ & $4350$ & $51$ & $4470$ & $77$ & $\dots$ & $\dots$ & $4350$ & $51$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-1.041$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.566$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043257.28$-$183014.9 & 3170689654141917696 & 22716383 & 20050921_0427m18_108 & 04:32:57.28 & $-$18:30:14.9 & $\dots$ & $11.079$ & $10.771$ & $1.240$ & $11.084$ & $-58.4$ & $1.0$ & $-17.5$ & $9.2$ & $1.0603$ & $0.0130$ & $0.9431$ & $0.0116$ & $0.9206$ & $0.0110$ & $0.0120$ & $0.9252$ & $0.0125$ & $0.0135$ & $0.9104$ & $0.0075$ & $0.0083$ & $-3.1285$ & $0.0106$ & $-8.7493$ & $0.0104$ & $-0.2511$ & $4675$ & $53$ & $4566$ & $65$ & $\dots$ & $\dots$ & $4675$ & $53$ & $3.238$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.106$ & $-0.279$ & $0.090$ & $\dots$ & $\dots$ & $-1.430$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.126$ & $0.059$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043323.40$-$413657.0 & 4815863888893223424 & 18248334 & 20110126_0438m40_012 & 04:33:23.40 & $-$41:36:57.0 & NTTE & $12.721$ & $12.518$ & $0.830$ & $12.673$ & $153.7$ & $1.8$ & $155.1$ & $2.9$ & $1.3486$ & $0.0098$ & $0.7415$ & $0.0054$ & $0.7275$ & $0.0052$ & $0.0071$ & $0.7316$ & $0.0055$ & $0.0075$ & $0.7332$ & $0.0131$ & $0.0179$ & $50.2546$ & $0.0092$ & $-4.6673$ & $0.0140$ & $-0.0677$ & $5615$ & $72$ & $5069$ & $86$ & $5594$ & $75$ & $5637$ & $69$ & $4.200$ & $0.180$ & $3.018$ & $0.578$ & $3.018$ & $0.578$ & $-1.897$ & $0.132$ & $-2.432$ & $0.130$ & $-2.003$ & $0.127$ & $-1.790$ & $0.137$ & $0.530$ & $0.108$ & $0.540$ & $7.073$ & D & $0.994$ & I & $0.598$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J043324.90$-$481556.5 & 4788204299506799232 & 502630192 & 20081020_0435m50_075 & 04:33:24.90 & $-$48:15:56.5 & $\dots$ & $10.199$ & $9.814$ & $1.311$ & $10.161$ & $171.2$ & $0.5$ & $170.5$ & $0.3$ & $0.7450$ & $0.0113$ & $1.3423$ & $0.0204$ & $1.2970$ & $0.0190$ & $0.0147$ & $1.3026$ & $0.0200$ & $0.0154$ & $1.2803$ & $0.0225$ & $0.0176$ & $11.2605$ & $0.0131$ & $5.0571$ & $0.0152$ & $-0.2782$ & $4495$ & $52$ & $4544$ & $68$ & $\dots$ & $\dots$ & $4495$ & $52$ & $1.924$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.822$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043330.31$-$332912.1 & 4871300577971063680 & 19189091 & 20090103_0436m35_071 & 04:33:30.31 & $-$33:29:12.1 & $\dots$ & $9.973$ & $9.687$ & $1.173$ & $9.972$ & $40.7$ & $0.6$ & $40.6$ & $0.5$ & $1.9470$ & $0.0100$ & $0.5136$ & $0.0026$ & $0.5068$ & $0.0026$ & $0.0051$ & $0.5097$ & $0.0026$ & $0.0050$ & $0.5090$ & $0.0054$ & $0.0106$ & $22.8918$ & $0.0099$ & $-4.7715$ & $0.0121$ & $-0.2470$ & $4775$ & $53$ & $4682$ & $68$ & $\dots$ & $\dots$ & $4775$ & $53$ & $2.033$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $-0.733$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.181$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $109$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043422.50$-$232528.0 & 4897847667748754688 & 22410633 & 20071002_0427m25_089 & 04:34:22.50 & $-$23:25:28.0 & SOAR & $10.296$ & $9.839$ & $1.434$ & $10.247$ & $-18.1$ & $1.0$ & $-17.5$ & $0.3$ & $0.4557$ & $0.0124$ & $2.1944$ & $0.0597$ & $2.0760$ & $0.0534$ & $0.0257$ & $2.1004$ & $0.0528$ & $0.0251$ & $2.0089$ & $0.0899$ & $0.0447$ & $9.5730$ & $0.0082$ & $-13.5917$ & $0.0118$ & $-0.3709$ & $4678$ & $79$ & $4391$ & $77$ & $4678$ & $79$ & $4398$ & $53$ & $2.006$ & $0.230$ & $2.031$ & $0.192$ & $2.031$ & $0.192$ & $-2.140$ & $0.108$ & $-1.606$ & $0.170$ & $-1.604$ & $0.067$ & $-2.140$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.770$ & $\dots$ & $0.641$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.935$ & $74$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J043426.00$-$131306.0 & 3177480272314588288 & 22879144 & 20070119_0430m12_134 & 04:34:26.00 & $-$13:13:06.0 & KPNK & $12.359$ & $11.803$ & $1.643$ & $12.325$ & $-91.3$ & $0.6$ & $-91.7$ & $0.6$ & $0.1315$ & $0.0198$ & $7.6046$ & $1.1450$ & $6.3492$ & $0.7982$ & $0.1257$ & $6.2766$ & $0.6799$ & $0.1083$ & $6.6617$ & $0.4039$ & $0.0606$ & $2.5349$ & $0.0154$ & $-6.8142$ & $0.0128$ & $-0.3673$ & $4344$ & $60$ & $4346$ & $92$ & $4344$ & $60$ & $4146$ & $59$ & $1.006$ & $0.470$ & $0.640$ & $0.065$ & $0.640$ & $0.065$ & $-2.140$ & $0.067$ & $-1.569$ & $0.160$ & $-2.140$ & $0.067$ & $-1.520$ & $0.210$ & $-0.583$ & $0.114$ & $0.157$ & $6.447$ & D & $0.988$ & I & $0.361$ & $0.304$ & $0.268$ & $0.037$ & $0.268$ & $0.037$ & D & $0.996$ & $57$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J043430.18$-$585511.3 & 4774190852012320640 & 500846339 & 20060928_0417m60_098 & 04:34:30.18 & $-$58:55:11.3 & $\dots$ & $11.378$ & $11.207$ & $0.921$ & $11.392$ & $206.6$ & $0.9$ & $207.9$ & $0.5$ & $1.1961$ & $0.0188$ & $0.8361$ & $0.0131$ & $0.8183$ & $0.0126$ & $0.0154$ & $0.8254$ & $0.0117$ & $0.0142$ & $0.8002$ & $0.0037$ & $0.0046$ & $22.9545$ & $0.0288$ & $-59.9735$ & $0.0264$ & $-0.2420$ & $5339$ & $56$ & $4923$ & $77$ & $\dots$ & $\dots$ & $5339$ & $56$ & $2.265$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.104$ & $-1.472$ & $0.170$ & $\dots$ & $\dots$ & $-1.640$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.243$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043434.83$-$141848.2 & 3174258737604612096 & 22875373 & 20121016_0430m12_142 & 04:34:34.83 & $-$14:18:48.2 & $\dots$ & $13.064$ & $12.579$ & $1.526$ & $13.036$ & $38.2$ & $1.7$ & $39.6$ & $0.7$ & $3.8191$ & $0.0184$ & $0.2618$ & $0.0013$ & $0.2601$ & $0.0012$ & $0.0048$ & $0.2612$ & $0.0012$ & $0.0045$ & $0.2609$ & $0.0015$ & $0.0058$ & $26.7810$ & $0.0141$ & $-8.3172$ & $0.0132$ & $-0.2984$ & $5151$ & $68$ & $5728$ & $76$ & $\dots$ & $\dots$ & $5151$ & $68$ & $3.675$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.861$ & $0.133$ & $-0.128$ & $0.100$ & $\dots$ & $\dots$ & $-1.861$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.209$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043440.09$-$610537.2 & 4677472758351026688 & 500795565 & 20080928_0417m60_119 & 04:34:40.09 & $-$61:05:37.2 & $\dots$ & $11.294$ & $11.179$ & $0.684$ & $11.292$ & $9.5$ & $1.7$ & $\dots$ & $\dots$ & $3.4287$ & $0.0158$ & $0.2917$ & $0.0013$ & $0.2895$ & $0.0013$ & $0.0046$ & $0.2898$ & $0.0013$ & $0.0044$ & $\dots$ & $\dots$ & $\dots$ & $19.0714$ & $0.0231$ & $7.6316$ & $0.0203$ & $0.1007$ & $6142$ & $223$ & $6147$ & $83$ & $\dots$ & $\dots$ & $6142$ & $223$ & $4.177$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.460$ & $0.568$ & $0.096$ & $0.120$ & $\dots$ & $\dots$ & $-2.460$ & $0.568$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.151$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J043515.79$-$284608.1 & 4879084604899241728 & 19409636 & 20031113_0441m29_056 & 04:35:15.79 & $-$28:46:08.1 & $\dots$ & $13.591$ & $13.264$ & $1.343$ & $13.626$ & $152.2$ & $1.7$ & $\dots$ & $\dots$ & $0.0977$ & $0.0113$ & $10.2354$ & $1.1838$ & $8.0841$ & $0.7385$ & $0.0914$ & $7.0669$ & $0.8830$ & $0.1249$ & $6.6227$ & $1.1408$ & $0.1723$ & $3.9437$ & $0.0103$ & $-4.3940$ & $0.0127$ & $-0.1137$ & $4481$ & $53$ & $5080$ & $64$ & $\dots$ & $\dots$ & $4481$ & $53$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.125$ & $0.132$ & $0.080$ & $\dots$ & $\dots$ & $-1.240$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.168$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043535.40$-$502659.3 & 4787384613588478848 & 502570252 & 20081124_0435m50_092 & 04:35:35.40 & $-$50:26:59.3 & $\dots$ & $10.476$ & $10.165$ & $1.316$ & $10.514$ & $155.3$ & $0.5$ & $155.8$ & $0.2$ & $0.7566$ & $0.0124$ & $1.3217$ & $0.0217$ & $1.2778$ & $0.0202$ & $0.0158$ & $1.3085$ & $0.0218$ & $0.0167$ & $1.2588$ & $0.0545$ & $0.0433$ & $1.4378$ & $0.0137$ & $9.6357$ & $0.0168$ & $-0.2865$ & $4495$ & $52$ & $4515$ & $68$ & $\dots$ & $\dots$ & $4495$ & $52$ & $1.933$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.112$ & $-0.861$ & $0.140$ & $\dots$ & $\dots$ & $-1.040$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.391$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $120$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043558.80$-$385531.0 & 4864584795307945728 & 18406057 & 20110126_0438m40_071 & 04:35:58.80 & $-$38:55:31.0 & NTTE & $12.549$ & $12.432$ & $0.750$ & $12.563$ & $1.6$ & $4.2$ & $16.7$ & $1.7$ & $2.6838$ & $0.0183$ & $0.3726$ & $0.0025$ & $0.3690$ & $0.0025$ & $0.0068$ & $0.3696$ & $0.0026$ & $0.0070$ & $0.3699$ & $0.0058$ & $0.0157$ & $-0.4635$ & $0.0203$ & $20.8571$ & $0.0232$ & $-0.2153$ & $5927$ & $106$ & $5301$ & $386$ & $5927$ & $106$ & $5942$ & $67$ & $2.283$ & $0.720$ & $4.182$ & $0.388$ & $4.182$ & $0.388$ & $-0.948$ & $0.110$ & $-2.317$ & $0.430$ & $-0.948$ & $0.110$ & $-0.330$ & $0.123$ & $0.184$ & $0.104$ & $0.184$ & $7.666$ & D & $0.997$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $9$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J043612.14$-$334347.0 & 4871223337279272576 & 19190605 & 20101123_0436m35_075 & 04:36:12.14 & $-$33:43:47.0 & $\dots$ & $12.132$ & $12.046$ & $1.055$ & $12.281$ & $50.3$ & $1.4$ & $53.3$ & $3.0$ & $0.9606$ & $0.0102$ & $1.0410$ & $0.0111$ & $1.0136$ & $0.0105$ & $0.0103$ & $1.0217$ & $0.0097$ & $0.0095$ & $1.0076$ & $0.0120$ & $0.0119$ & $14.8437$ & $0.0093$ & $3.1006$ & $0.0136$ & $-0.2206$ & $5042$ & $55$ & $4997$ & $77$ & $\dots$ & $\dots$ & $5042$ & $55$ & $2.441$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.119$ & $-0.811$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043614.34$-$222351.8 & 4898343822370296192 & 22419652 & 20091121_0445m21_037 & 04:36:14.34 & $-$22:23:51.8 & $\dots$ & $12.916$ & $12.653$ & $1.186$ & $12.943$ & $26.8$ & $1.1$ & $33.4$ & $1.0$ & $0.5038$ & $0.0109$ & $1.9849$ & $0.0429$ & $1.8875$ & $0.0388$ & $0.0206$ & $1.9128$ & $0.0416$ & $0.0218$ & $1.9212$ & $0.0678$ & $0.0353$ & $13.3521$ & $0.0089$ & $2.1581$ & $0.0100$ & $-0.3510$ & $4823$ & $53$ & $4873$ & $65$ & $\dots$ & $\dots$ & $4823$ & $53$ & $3.446$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.409$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.442$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043615.96$-$205207.2 & 2977249068773828352 & 22472461 & 20121009_0445m21_029 & 04:36:15.96 & $-$20:52:07.2 & $\dots$ & $12.156$ & $11.897$ & $1.183$ & $12.185$ & $68.2$ & $0.6$ & $71.3$ & $0.7$ & $0.4672$ & $0.0129$ & $2.1404$ & $0.0591$ & $2.0276$ & $0.0530$ & $0.0262$ & $2.0262$ & $0.0484$ & $0.0239$ & $1.9825$ & $0.0866$ & $0.0437$ & $9.1644$ & $0.0114$ & $-3.1180$ & $0.0115$ & $-0.2857$ & $4800$ & $53$ & $4716$ & $68$ & $\dots$ & $\dots$ & $4800$ & $53$ & $1.978$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $-0.979$ & $0.140$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043616.15$-$290330.8 & 4879062133630351488 & 19394725 & 20031113_0441m29_050 & 04:36:16.15 & $-$29:03:30.8 & $\dots$ & $13.660$ & $13.331$ & $1.298$ & $13.671$ & $13.6$ & $3.4$ & $\dots$ & $\dots$ & $3.1343$ & $0.1063$ & $0.3191$ & $0.0108$ & $0.3164$ & $0.0106$ & $0.0336$ & $0.3079$ & $0.0078$ & $0.0254$ & $0.3283$ & $0.0029$ & $0.0089$ & $-3.2762$ & $0.1088$ & $-1.8162$ & $0.1162$ & $-0.1906$ & $4526$ & $66$ & $4193$ & $87$ & $\dots$ & $\dots$ & $4526$ & $66$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.942$ & $0.124$ & $0.298$ & $0.090$ & $\dots$ & $\dots$ & $-0.942$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.219$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043622.91$-$413516.2 & 4815904944483880320 & 18251576 & 20061113_0438m40_010 & 04:36:22.91 & $-$41:35:16.2 & $\dots$ & $11.646$ & $11.733$ & $1.111$ & $11.990$ & $47.6$ & $0.8$ & $\dots$ & $\dots$ & $5.7199$ & $0.0109$ & $0.1748$ & $0.0003$ & $0.1740$ & $0.0003$ & $0.0019$ & $0.1742$ & $0.0003$ & $0.0019$ & $\dots$ & $\dots$ & $\dots$ & $-13.4687$ & $0.0115$ & $48.0124$ & $0.0155$ & $-0.1962$ & $4887$ & $95$ & $5120$ & $76$ & $\dots$ & $\dots$ & $4887$ & $95$ & $4.348$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.970$ & $0.286$ & $-0.071$ & $0.100$ & $\dots$ & $\dots$ & $-1.970$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.225$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J043625.34$-$133843.0 & 3174449227994468096 & 22879614 & 20121016_0430m12_130 & 04:36:25.34 & $-$13:38:43.0 & $\dots$ & $12.493$ & $12.873$ & $1.128$ & $13.138$ & $51.9$ & $1.2$ & $50.2$ & $2.0$ & $2.6281$ & $0.0358$ & $0.3805$ & $0.0052$ & $0.3768$ & $0.0051$ & $0.0135$ & $0.3772$ & $0.0052$ & $0.0137$ & $\dots$ & $\dots$ & $\dots$ & $16.1905$ & $0.0309$ & $14.6492$ & $0.0249$ & $-0.4974$ & $5678$ & $89$ & $5752$ & $76$ & $\dots$ & $\dots$ & $5678$ & $89$ & $4.035$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.857$ & $0.149$ & $-0.209$ & $0.100$ & $\dots$ & $\dots$ & $-0.857$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.145$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J043638.99$-$755734.6 & 4628071971497321984 & 491155146 & 20050226_0432m76_124 & 04:36:38.99 & $-$75:57:34.6 & $\dots$ & $12.490$ & $12.145$ & $1.285$ & $12.480$ & $85.6$ & $1.2$ & $86.9$ & $0.6$ & $0.5800$ & $0.0089$ & $1.7241$ & $0.0265$ & $1.6502$ & $0.0242$ & $0.0147$ & $1.7154$ & $0.0272$ & $0.0158$ & $1.6871$ & $0.0446$ & $0.0264$ & $3.4517$ & $0.0115$ & $-9.6547$ & $0.0123$ & $0.2506$ & $4738$ & $52$ & $4585$ & $77$ & $\dots$ & $\dots$ & $4738$ & $52$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.721$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.093$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043647.31$-$761325.2 & 4628042117180796032 & 491154530 & 20081006_0509m77_049 & 04:36:47.31 & $-$76:13:25.2 & $\dots$ & $10.427$ & $10.145$ & $1.253$ & $10.465$ & $117.4$ & $1.1$ & $121.6$ & $2.1$ & $1.2618$ & $0.0238$ & $0.7925$ & $0.0149$ & $0.7765$ & $0.0144$ & $0.0185$ & $0.7874$ & $0.0147$ & $0.0186$ & $0.7718$ & $0.0206$ & $0.0267$ & $3.9390$ & $0.0297$ & $11.9785$ & $0.0323$ & $0.1240$ & $4824$ & $53$ & $4829$ & $77$ & $\dots$ & $\dots$ & $4824$ & $53$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-0.800$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.368$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043719.75$-$794722.6 & 4622707213746879488 & 491032344 & 20091205_0421m81_084 & 04:37:19.75 & $-$79:47:22.6 & $\dots$ & $12.086$ & $11.672$ & $1.498$ & $12.114$ & $18.9$ & $0.7$ & $19.1$ & $0.4$ & $0.3713$ & $0.0100$ & $2.6932$ & $0.0725$ & $2.5170$ & $0.0634$ & $0.0252$ & $2.6216$ & $0.0668$ & $0.0255$ & $2.4132$ & $0.1355$ & $0.0562$ & $7.2543$ & $0.0115$ & $5.0577$ & $0.0120$ & $-0.0842$ & $4338$ & $51$ & $4363$ & $77$ & $\dots$ & $\dots$ & $4338$ & $51$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.908$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043731.84$-$175433.5 & 2978977879010053504 & 22724981 & 20091009_0438m17_015 & 04:37:31.84 & $-$17:54:33.5 & $\dots$ & $12.290$ & $11.930$ & $1.370$ & $12.306$ & $-96.5$ & $0.6$ & $-95.6$ & $0.3$ & $0.2311$ & $0.0134$ & $4.3271$ & $0.2509$ & $3.8895$ & $0.2027$ & $0.0521$ & $3.9217$ & $0.1534$ & $0.0391$ & $4.1690$ & $0.5013$ & $0.1202$ & $4.9172$ & $0.0121$ & $-7.2858$ & $0.0124$ & $-0.1895$ & $4441$ & $55$ & $4497$ & $68$ & $\dots$ & $\dots$ & $4441$ & $55$ & $0.968$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.145$ & $-1.305$ & $0.140$ & $\dots$ & $\dots$ & $-1.390$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.287$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043735.71$-$263548.1 & 4891943736984003968 & 19464534 & 20041024_0435m24_149 & 04:37:35.71 & $-$26:35:48.1 & $\dots$ & $11.342$ & $10.991$ & $1.391$ & $11.377$ & $225.7$ & $0.5$ & $231.2$ & $0.3$ & $0.2694$ & $0.0145$ & $3.7120$ & $0.1998$ & $3.3852$ & $0.1662$ & $0.0491$ & $3.2915$ & $0.1297$ & $0.0394$ & $3.1477$ & $0.2537$ & $0.0806$ & $6.0560$ & $0.0128$ & $-4.3324$ & $0.0155$ & $-0.2740$ & $4411$ & $52$ & $4482$ & $68$ & $\dots$ & $\dots$ & $4411$ & $52$ & $1.270$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.106$ & $-1.129$ & $0.140$ & $\dots$ & $\dots$ & $-1.300$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043743.13$-$304126.1 & 4878573400712344832 & 19243536 & 20051218_0441m29_026 & 04:37:43.13 & $-$30:41:26.1 & $\dots$ & $13.053$ & $12.931$ & $0.709$ & $13.051$ & $21.2$ & $4.2$ & $\dots$ & $\dots$ & $1.8635$ & $0.0118$ & $0.5366$ & $0.0034$ & $0.5292$ & $0.0033$ & $0.0062$ & $0.5298$ & $0.0039$ & $0.0073$ & $0.5266$ & $0.0066$ & $0.0125$ & $48.2379$ & $0.0116$ & $-15.5257$ & $0.0126$ & $-0.1602$ & $6082$ & $68$ & $6942$ & $204$ & $\dots$ & $\dots$ & $6082$ & $68$ & $4.425$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.165$ & $0.130$ & $-0.123$ & $0.190$ & $\dots$ & $\dots$ & $-1.165$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.126$ & $0.326$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043756.12$-$453915.0 & 4790061409006047232 & 502705712 & 20070912_0437m45_092 & 04:37:56.12 & $-$45:39:15.0 & $\dots$ & $10.035$ & $9.501$ & $1.011$ & $9.719$ & $-12.5$ & $1.1$ & $-11.3$ & $0.5$ & $1.6416$ & $0.0112$ & $0.6092$ & $0.0042$ & $0.5997$ & $0.0040$ & $0.0067$ & $0.6061$ & $0.0041$ & $0.0068$ & $0.5982$ & $0.0021$ & $0.0035$ & $20.9212$ & $0.0117$ & $0.6228$ & $0.0152$ & $-0.2464$ & $5120$ & $54$ & $4981$ & $77$ & $\dots$ & $\dots$ & $5120$ & $54$ & $2.077$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.112$ & $-0.917$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043758.93$-$495453.8 & 4787484703506149632 & 502572964 & 20081124_0435m50_086 & 04:37:58.93 & $-$49:54:53.8 & $\dots$ & $10.289$ & $10.044$ & $1.080$ & $10.289$ & $90.7$ & $0.8$ & $90.9$ & $0.5$ & $2.2047$ & $0.0114$ & $0.4536$ & $0.0023$ & $0.4483$ & $0.0023$ & $0.0051$ & $0.4512$ & $0.0025$ & $0.0055$ & $0.4458$ & $0.0017$ & $0.0038$ & $54.7939$ & $0.0123$ & $59.1715$ & $0.0135$ & $-0.1431$ & $4966$ & $53$ & $4993$ & $68$ & $\dots$ & $\dots$ & $4966$ & $53$ & $2.789$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.771$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $117$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043805.42$-$365936.1 & 4866531338909606912 & 18526701 & 20101016_0436m35_143 & 04:38:05.42 & $-$36:59:36.1 & $\dots$ & $11.722$ & $11.384$ & $1.382$ & $11.766$ & $74.7$ & $8.7$ & $246.3$ & $0.6$ & $0.1709$ & $0.0127$ & $5.8514$ & $0.4348$ & $5.0787$ & $0.3276$ & $0.0645$ & $4.7461$ & $0.2799$ & $0.0590$ & $4.9712$ & $0.4218$ & $0.0848$ & $7.1459$ & $0.0124$ & $1.6687$ & $0.0172$ & $-0.1514$ & $4414$ & $53$ & $5719$ & $69$ & $\dots$ & $\dots$ & $4414$ & $53$ & $1.834$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.060$ & $0.110$ & $0.047$ & $0.090$ & $\dots$ & $\dots$ & $-2.060$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043808.90$-$821921.9 & 4621841799313030912 & 490854005 & 20091205_0421m81_129 & 04:38:08.90 & $-$82:19:21.9 & $\dots$ & $11.097$ & $10.970$ & $0.682$ & $11.083$ & $8.7$ & $1.3$ & $9.9$ & $0.6$ & $4.0679$ & $0.1097$ & $0.2458$ & $0.0066$ & $0.2443$ & $0.0065$ & $0.0268$ & $0.2453$ & $0.0062$ & $0.0253$ & $0.2450$ & $0.0104$ & $0.0423$ & $-18.3818$ & $0.1240$ & $-18.6593$ & $0.1339$ & $-0.0225$ & $6495$ & $70$ & $6659$ & $116$ & $\dots$ & $\dots$ & $6495$ & $70$ & $4.348$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.147$ & $-0.315$ & $0.120$ & $\dots$ & $\dots$ & $-1.060$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043831.80$-$705319.0 & 4654846252175000576 & 494173310 & 20101019_0425m71_148 & 04:38:31.80 & $-$70:53:19.0 & NTTE & $12.191$ & $11.931$ & $1.244$ & $12.247$ & $267.5$ & $1.2$ & $264.0$ & $0.8$ & $0.3791$ & $0.0103$ & $2.6378$ & $0.0717$ & $2.4685$ & $0.0628$ & $0.0254$ & $2.5543$ & $0.0563$ & $0.0220$ & $2.4604$ & $0.0994$ & $0.0404$ & $4.7615$ & $0.0137$ & $17.1331$ & $0.0138$ & $-0.1129$ & $5043$ & $54$ & $4498$ & $92$ & $5060$ & $52$ & $5025$ & $57$ & $1.044$ & $0.470$ & $1.758$ & $0.445$ & $1.758$ & $0.445$ & $-2.355$ & $0.122$ & $-2.392$ & $0.160$ & $-2.399$ & $0.129$ & $-2.310$ & $0.114$ & $0.557$ & $0.107$ & $0.797$ & $6.872$ & D & $0.999$ & C & $0.537$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J043833.92$-$471039.7 & 4789680600026178176 & 502634387 & 20070112_0437m45_005 & 04:38:33.92 & $-$47:10:39.7 & $\dots$ & $11.259$ & $10.954$ & $1.321$ & $11.306$ & $154.4$ & $0.6$ & $153.8$ & $0.2$ & $0.4164$ & $0.0136$ & $2.4015$ & $0.0784$ & $2.2604$ & $0.0695$ & $0.0307$ & $2.2801$ & $0.0611$ & $0.0268$ & $2.3066$ & $0.1016$ & $0.0441$ & $0.0641$ & $0.0142$ & $11.5096$ & $0.0161$ & $-0.0675$ & $4473$ & $52$ & $4590$ & $68$ & $\dots$ & $\dots$ & $4473$ & $52$ & $1.742$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.102$ & $-0.928$ & $0.140$ & $\dots$ & $\dots$ & $-0.960$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J043857.30$-$680846.4 & 4656375707203397632 & 497328815 & 20101004_0446m66_017 & 04:38:57.30 & $-$68:08:46.4 & NTTE & $11.477$ & $11.160$ & $1.171$ & $11.443$ & $121.2$ & $0.9$ & $120.5$ & $0.3$ & $0.4416$ & $0.0129$ & $2.2645$ & $0.0662$ & $2.1386$ & $0.0590$ & $0.0276$ & $2.1756$ & $0.0571$ & $0.0262$ & $2.1366$ & $0.0768$ & $0.0359$ & $8.6994$ & $0.0162$ & $-23.9417$ & $0.0154$ & $-0.1515$ & $4882$ & $54$ & $4579$ & $92$ & $4864$ & $51$ & $4900$ & $56$ & $1.091$ & $0.470$ & $0.842$ & $0.051$ & $0.842$ & $0.051$ & $-2.234$ & $0.108$ & $-1.913$ & $0.160$ & $-2.337$ & $0.097$ & $-2.130$ & $0.119$ & $0.053$ & $0.117$ & $0.683$ & $6.879$ & D & $0.996$ & I & $0.186$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J043944.81$-$044110.9 & 3201137291481320192 & 25130154 & 20100112_0436m04_016 & 04:39:44.81 & $-$04:41:10.9 & KPNK & $12.060$ & $11.902$ & $0.755$ & $12.035$ & $28.6$ & $1.4$ & $\dots$ & $\dots$ & $4.2103$ & $0.0176$ & $0.2375$ & $0.0010$ & $0.2361$ & $0.0010$ & $0.0042$ & $0.2353$ & $0.0008$ & $0.0036$ & $0.2345$ & $0.0016$ & $0.0066$ & $38.0391$ & $0.0224$ & $-56.5121$ & $0.0187$ & $-0.4079$ & $5995$ & $57$ & $5486$ & $136$ & $5905$ & $45$ & $6084$ & $69$ & $4.161$ & $0.180$ & $4.283$ & $0.191$ & $4.283$ & $0.191$ & $-1.195$ & $0.104$ & $-1.563$ & $0.190$ & $-1.333$ & $0.067$ & $-1.057$ & $0.141$ & $0.113$ & $0.097$ & $0.113$ & $7.348$ & D & $0.995$ & I & $0.520$ & $0.230$ & $0.182$ & $0.042$ & $0.182$ & $0.042$ & D & $0.949$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J043953.65$-$560536.0 & 4775685191393238656 & 501092536 & 20050121_0440m58_075 & 04:39:53.65 & $-$56:05:36.0 & $\dots$ & $12.919$ & $12.790$ & $0.860$ & $12.955$ & $93.8$ & $1.4$ & $94.2$ & $1.7$ & $0.3037$ & $0.0116$ & $3.2927$ & $0.1258$ & $3.0331$ & $0.1067$ & $0.0352$ & $3.1311$ & $0.1016$ & $0.0325$ & $3.0532$ & $0.1364$ & $0.0447$ & $4.2991$ & $0.0126$ & $-7.6755$ & $0.0147$ & $-0.0666$ & $5481$ & $57$ & $5569$ & $94$ & $\dots$ & $\dots$ & $5481$ & $57$ & $3.087$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.112$ & $-1.146$ & $0.180$ & $\dots$ & $\dots$ & $-1.340$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.464$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044007.10$-$134546.0 & 3174574022564382592 & 23058231 & 20121016_0430m12_126 & 04:40:07.10 & $-$13:45:46.0 & KPNK & $12.474$ & $12.286$ & $0.840$ & $12.445$ & $14.6$ & $1.2$ & $15.3$ & $1.3$ & $2.6376$ & $0.0122$ & $0.3791$ & $0.0018$ & $0.3754$ & $0.0017$ & $0.0046$ & $0.3760$ & $0.0014$ & $0.0038$ & $0.3761$ & $0.0027$ & $0.0072$ & $-13.0132$ & $0.0095$ & $-19.3596$ & $0.0088$ & $-0.0556$ & $6167$ & $65$ & $5442$ & $94$ & $6167$ & $65$ & $6272$ & $68$ & $3.421$ & $0.250$ & $4.095$ & $0.066$ & $4.095$ & $0.066$ & $-0.915$ & $0.136$ & $-1.367$ & $0.180$ & $-0.915$ & $0.136$ & $-0.376$ & $0.131$ & $0.096$ & $0.092$ & $0.096$ & $7.611$ & D & $0.985$ & I & $0.630$ & $0.205$ & $\dots$ & $0.046$ & $\dots$ & $0.046$ & D & $0.920$ & $43$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J044022.80$-$063046.5 & 3199894504040883584 & 25095017 & 20100112_0436m04_139 & 04:40:22.80 & $-$06:30:46.5 & KPNK & $12.494$ & $12.147$ & $1.317$ & $12.496$ & $-65.0$ & $0.7$ & $-95.7$ & $3.8$ & $0.6371$ & $0.0152$ & $1.5696$ & $0.0374$ & $1.5081$ & $0.0346$ & $0.0229$ & $1.5398$ & $0.0346$ & $0.0225$ & $1.5796$ & $0.0813$ & $0.0515$ & $17.1931$ & $0.0163$ & $-62.2824$ & $0.0145$ & $-0.2806$ & $4913$ & $58$ & $4812$ & $77$ & $4968$ & $62$ & $4858$ & $54$ & $2.185$ & $0.230$ & $2.224$ & $0.219$ & $2.224$ & $0.219$ & $-1.785$ & $0.154$ & $-1.436$ & $0.170$ & $-1.729$ & $0.203$ & $-1.840$ & $0.104$ & $0.140$ & $0.117$ & $0.150$ & $6.795$ & D & $0.998$ & I & $0.381$ & $0.196$ & $0.544$ & $0.041$ & $0.544$ & $0.041$ & D & $0.953$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J044048.77$-$353053.3 & 4867833886528092288 & 18541287 & 20090103_0436m35_089 & 04:40:48.77 & $-$35:30:53.3 & NTTE & $11.564$ & $11.294$ & $1.224$ & $11.600$ & $285.4$ & $1.8$ & $287.9$ & $0.7$ & $0.2677$ & $0.0132$ & $3.7355$ & $0.1842$ & $3.4048$ & $0.1530$ & $0.0449$ & $3.4832$ & $0.1673$ & $0.0480$ & $3.4387$ & $0.2624$ & $0.0763$ & $9.3609$ & $0.0142$ & $-4.4229$ & $0.0156$ & $-0.1498$ & $4768$ & $55$ & $3988$ & $87$ & $4832$ & $56$ & $4704$ & $55$ & $4.432$ & $0.170$ & $0.866$ & $0.133$ & $0.866$ & $0.133$ & $-2.267$ & $0.072$ & $-0.983$ & $0.160$ & $-2.424$ & $0.030$ & $-2.110$ & $0.114$ & $-0.536$ & $0.138$ & $0.214$ & $6.377$ & D & $0.998$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $29$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J044106.68$-$350735.7 & 4867859793770745600 & 19246100 & 20061228_0436m35_103 & 04:41:06.68 & $-$35:07:35.7 & $\dots$ & $10.942$ & $10.731$ & $1.048$ & $10.963$ & $126.2$ & $0.9$ & $126.7$ & $0.6$ & $1.1049$ & $0.0105$ & $0.9051$ & $0.0086$ & $0.8843$ & $0.0082$ & $0.0093$ & $0.8932$ & $0.0090$ & $0.0100$ & $0.8756$ & $0.0236$ & $0.0269$ & $3.4071$ & $0.0105$ & $-23.1806$ & $0.0138$ & $-0.1621$ & $5073$ & $54$ & $5081$ & $63$ & $\dots$ & $\dots$ & $5073$ & $54$ & $2.677$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.106$ & $-1.473$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.604$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044112.30$-$560436.1 & 4775683262952059136 & 501093063 & 20110111_0429m55_117 & 04:41:12.30 & $-$56:04:36.1 & $\dots$ & $12.290$ & $12.046$ & $1.166$ & $12.327$ & $175.0$ & $2.2$ & $177.2$ & $1.0$ & $0.2699$ & $0.0099$ & $3.7051$ & $0.1359$ & $3.3795$ & $0.1131$ & $0.0335$ & $3.4359$ & $0.1157$ & $0.0337$ & $3.4419$ & $0.1970$ & $0.0572$ & $7.1683$ & $0.0114$ & $-1.1121$ & $0.0139$ & $-0.0672$ & $4769$ & $53$ & $3994$ & $120$ & $\dots$ & $\dots$ & $4769$ & $53$ & $4.239$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.103$ & $-0.735$ & $0.190$ & $\dots$ & $\dots$ & $-1.330$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044112.43$-$651843.8 & 4663217074702729088 & 497434791 & 20071210_0446m66_067 & 04:41:12.43 & $-$65:18:43.8 & SOAR & $9.413$ & $9.183$ & $0.935$ & $9.373$ & $292.2$ & $1.3$ & $308.9$ & $2.0$ & $2.3896$ & $0.0234$ & $0.4185$ & $0.0041$ & $0.4140$ & $0.0040$ & $0.0097$ & $0.4162$ & $0.0042$ & $0.0100$ & $0.4171$ & $0.0045$ & $0.0108$ & $29.1485$ & $0.0250$ & $-40.5244$ & $0.0362$ & $-0.0299$ & $5450$ & $126$ & $5389$ & $328$ & $5471$ & $74$ & $5429$ & $179$ & $4.043$ & $0.460$ & $2.808$ & $0.335$ & $2.808$ & $0.335$ & $-2.289$ & $0.362$ & $-3.112$ & $0.260$ & $-2.197$ & $0.116$ & $-2.380$ & $0.608$ & $0.505$ & $0.113$ & $0.515$ & $6.656$ & D & $0.999$ & I & $\dots$ & $\dots$ & $0.452$ & $0.039$ & $0.452$ & $0.039$ & D & $0.990$ & $71$ & RAVE DR6 & Average & NOMAD-1 & STARHORSE & RAVE DR6\\
J044120.21$-$515447.5 & 4778230075479363840 & 502193000 & 20081020_0435m50_133 & 04:41:20.21 & $-$51:54:47.5 & SOAR & $9.659$ & $9.397$ & $1.231$ & $9.707$ & $192.7$ & $0.5$ & $193.1$ & $0.3$ & $0.6343$ & $0.0100$ & $1.5765$ & $0.0249$ & $1.5145$ & $0.0229$ & $0.0151$ & $1.5608$ & $0.0231$ & $0.0148$ & $1.4672$ & $0.0353$ & $0.0241$ & $21.3826$ & $0.0120$ & $-3.9803$ & $0.0131$ & $-0.0839$ & $4705$ & $43$ & $4571$ & $51$ & $4733$ & $31$ & $4676$ & $54$ & $1.669$ & $0.210$ & $1.276$ & $0.124$ & $1.276$ & $0.124$ & $-2.077$ & $0.090$ & $-1.892$ & $0.140$ & $-2.044$ & $0.068$ & $-2.110$ & $0.112$ & $-0.322$ & $0.123$ & $0.248$ & $6.601$ & D & $0.998$ & I & $0.674$ & $0.170$ & $0.569$ & $0.038$ & $0.569$ & $0.038$ & D & $0.976$ & $61$ & RAVE DR6 & Average & NOMAD-1 & STARHORSE & RAVE DR6\\
J044144.82$-$220026.6 & 2973876518716979200 & 22578800 & 20091121_0445m21_040 & 04:41:44.82 & $-$22:00:26.6 & $\dots$ & $12.688$ & $12.463$ & $1.094$ & $12.714$ & $88.0$ & $1.0$ & $88.9$ & $2.6$ & $0.7169$ & $0.0101$ & $1.3949$ & $0.0197$ & $1.3461$ & $0.0183$ & $0.0136$ & $1.3607$ & $0.0173$ & $0.0127$ & $1.3252$ & $0.0114$ & $0.0086$ & $3.1491$ & $0.0078$ & $10.6920$ & $0.0093$ & $-0.3321$ & $5020$ & $53$ & $5091$ & $94$ & $\dots$ & $\dots$ & $5020$ & $53$ & $3.230$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.708$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044146.97$-$441311.8 & 4790607277872973568 & 502736192 & 20091203_0437m45_080 & 04:41:46.97 & $-$44:13:11.8 & $\dots$ & $11.718$ & $11.434$ & $1.300$ & $11.775$ & $99.6$ & $1.1$ & $99.7$ & $0.3$ & $0.3913$ & $0.0115$ & $2.5556$ & $0.0751$ & $2.3964$ & $0.0660$ & $0.0276$ & $2.4584$ & $0.0617$ & $0.0251$ & $2.3481$ & $0.0790$ & $0.0337$ & $7.0279$ & $0.0109$ & $3.4609$ & $0.0153$ & $-0.1795$ & $4514$ & $52$ & $4747$ & $77$ & $\dots$ & $\dots$ & $4514$ & $52$ & $2.274$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.956$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044150.90$-$230348.0 & 4895282193586196096 & $\dots$ & 20091121_0445m21_029 & 04:41:50.90 & $-$23:03:48.0 & NTTE & $12.459$ & $12.294$ & $0.797$ & $12.440$ & $60.5$ & $1.0$ & $62.5$ & $1.6$ & $0.3656$ & $0.0110$ & $2.7352$ & $0.0823$ & $2.5536$ & $0.0717$ & $0.0281$ & $2.5420$ & $0.0809$ & $0.0318$ & $2.5408$ & $0.0617$ & $0.0243$ & $14.7958$ & $0.0071$ & $-9.9558$ & $0.0100$ & $-0.2450$ & $5841$ & $68$ & $5692$ & $214$ & $5841$ & $68$ & $\dots$ & $\dots$ & $2.737$ & $0.480$ & $2.725$ & $0.547$ & $2.725$ & $0.547$ & $-2.634$ & $0.163$ & $-1.989$ & $0.270$ & $-2.634$ & $0.163$ & $\dots$ & $\dots$ & $-0.343$ & $0.141$ & $-0.333$ & $5.463$ & U & $0.874$ & X & $0.713$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J044156.53$-$235924.8 & 4894904756157910784 & 22497800 & 20121009_0445m21_068 & 04:41:56.53 & $-$23:59:24.8 & $\dots$ & $12.072$ & $11.696$ & $1.416$ & $12.095$ & $52.6$ & $0.8$ & $53.1$ & $0.4$ & $0.1686$ & $0.0122$ & $5.9312$ & $0.4292$ & $5.1387$ & $0.3222$ & $0.0627$ & $5.3398$ & $0.3558$ & $0.0666$ & $4.8441$ & $0.4431$ & $0.0915$ & $2.8109$ & $0.0095$ & $-6.9505$ & $0.0121$ & $-0.3100$ & $4384$ & $52$ & $4430$ & $77$ & $\dots$ & $\dots$ & $4384$ & $52$ & $0.844$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.110$ & $-1.349$ & $0.170$ & $\dots$ & $\dots$ & $-1.690$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.337$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044208.20$-$342114.0 & 4868057499705138560 & 19251210 & 20051219_0446m35_062 & 04:42:08.20 & $-$34:21:14.0 & NTTE & $11.424$ & $11.170$ & $1.237$ & $11.483$ & $316.0$ & $1.2$ & $319.5$ & $0.2$ & $0.2962$ & $0.0141$ & $3.3761$ & $0.1607$ & $3.1037$ & $0.1358$ & $0.0438$ & $3.1972$ & $0.1214$ & $0.0380$ & $3.0572$ & $0.1702$ & $0.0557$ & $8.9716$ & $0.0131$ & $-0.6718$ & $0.0170$ & $-0.2258$ & $4676$ & $231$ & $4488$ & $92$ & $4676$ & $231$ & $4661$ & $52$ & $1.512$ & $0.470$ & $0.811$ & $0.038$ & $0.811$ & $0.038$ & $-3.084$ & $0.165$ & $-2.165$ & $0.160$ & $-3.084$ & $0.165$ & $-0.540$ & $0.102$ & $2.096$ & $0.132$ & $2.346$ & $7.692$ & D & $0.989$ & C & $0.463$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $61$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J044225.10$-$134913.8 & 3174531588287545728 & 23059471 & 20051009_0447m15_065 & 04:42:25.10 & $-$13:49:13.8 & $\dots$ & $13.396$ & $13.080$ & $1.237$ & $13.392$ & $19.8$ & $1.8$ & $\dots$ & $\dots$ & $0.5758$ & $0.0125$ & $1.7367$ & $0.0377$ & $1.6617$ & $0.0345$ & $0.0208$ & $1.6292$ & $0.0355$ & $0.0218$ & $1.6225$ & $0.0628$ & $0.0387$ & $23.3030$ & $0.0107$ & $-24.5165$ & $0.0105$ & $-0.2543$ & $5065$ & $54$ & $4799$ & $77$ & $\dots$ & $\dots$ & $5065$ & $54$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-1.117$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.582$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044229.01$-$605734.0 & 4677618890318387968 & 500708588 & 20071022_0458m61_051 & 04:42:29.01 & $-$60:57:34.0 & $\dots$ & $11.080$ & $11.377$ & $0.696$ & $11.494$ & $10.3$ & $4.3$ & $4.0$ & $0.3$ & $2.6434$ & $0.0239$ & $0.3783$ & $0.0034$ & $0.3746$ & $0.0034$ & $0.0090$ & $0.3745$ & $0.0030$ & $0.0081$ & $0.3733$ & $0.0058$ & $0.0155$ & $20.1215$ & $0.0397$ & $-14.5925$ & $0.0340$ & $-0.2464$ & $6063$ & $71$ & $5564$ & $160$ & $\dots$ & $\dots$ & $6063$ & $71$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.096$ & $0.161$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.096$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.104$ & $0.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044232.76$-$511750.3 & 4784278939916686336 & 502554620 & 20041122_0447m52_065 & 04:42:32.76 & $-$51:17:50.3 & $\dots$ & $13.640$ & $13.321$ & $1.337$ & $13.680$ & $368.1$ & $3.2$ & $\dots$ & $\dots$ & $0.0431$ & $0.0115$ & $23.2019$ & $6.1908$ & $14.4718$ & $2.4085$ & $0.1664$ & $11.3071$ & $0.8588$ & $0.0760$ & $10.8785$ & $1.5830$ & $0.1455$ & $2.5261$ & $0.0125$ & $0.4097$ & $0.0152$ & $-0.2962$ & $4445$ & $52$ & $5544$ & $160$ & $\dots$ & $\dots$ & $4445$ & $52$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $0.322$ & $0.140$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.325$ & $0.331$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044238.31$-$445419.1 & 4790377273784744832 & 502724586 & 20130110_0437m45_094 & 04:42:38.31 & $-$44:54:19.1 & $\dots$ & $12.393$ & $12.200$ & $1.093$ & $12.451$ & $105.0$ & $1.1$ & $\dots$ & $\dots$ & $0.4261$ & $0.0096$ & $2.3469$ & $0.0529$ & $2.2119$ & $0.0470$ & $0.0212$ & $2.2785$ & $0.0537$ & $0.0236$ & $2.2170$ & $0.0777$ & $0.0351$ & $14.7609$ & $0.0101$ & $-15.0049$ & $0.0133$ & $-0.1392$ & $4924$ & $53$ & $4807$ & $77$ & $\dots$ & $\dots$ & $4924$ & $53$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.104$ & $-1.161$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.292$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044240.00$-$104324.0 & 3184284084625121792 & $\dots$ & 20051024_0438m10_116 & 04:42:40.00 & $-$10:43:24.0 & NTTE & $12.521$ & $12.351$ & $0.758$ & $12.484$ & $136.9$ & $4.8$ & $\dots$ & $\dots$ & $3.7250$ & $0.0133$ & $0.2685$ & $0.0010$ & $0.2666$ & $0.0009$ & $0.0035$ & $0.2666$ & $0.0009$ & $0.0033$ & $0.2680$ & $0.0016$ & $0.0060$ & $187.7664$ & $0.0124$ & $-28.6547$ & $0.0098$ & $-0.4560$ & $6012$ & $49$ & $5240$ & $214$ & $6012$ & $49$ & $\dots$ & $\dots$ & $2.380$ & $0.480$ & $3.216$ & $0.477$ & $3.216$ & $0.477$ & $-2.597$ & $0.115$ & $-2.954$ & $0.270$ & $-2.597$ & $0.115$ & $\dots$ & $\dots$ & $0.931$ & $0.154$ & $0.941$ & $6.774$ & D & $0.843$ & C & $0.771$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $33$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J044257.60$-$472433.2 & 4789626930114735360 & 502598785 & 20130110_0437m45_144 & 04:42:57.60 & $-$47:24:33.2 & $\dots$ & $12.405$ & $12.295$ & $0.758$ & $12.429$ & $52.1$ & $1.4$ & $55.3$ & $1.1$ & $2.7449$ & $0.0120$ & $0.3643$ & $0.0016$ & $0.3609$ & $0.0016$ & $0.0043$ & $0.3617$ & $0.0016$ & $0.0044$ & $0.3621$ & $0.0033$ & $0.0092$ & $33.8788$ & $0.0127$ & $-1.1380$ & $0.0169$ & $-0.1735$ & $5836$ & $67$ & $5548$ & $94$ & $\dots$ & $\dots$ & $5836$ & $67$ & $3.238$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.124$ & $-0.802$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044307.09$-$601233.9 & 4677801576751223296 & 500810695 & 20111103_0458m61_024 & 04:43:07.09 & $-$60:12:33.9 & $\dots$ & $11.882$ & $11.672$ & $1.116$ & $11.932$ & $309.3$ & $1.4$ & $307.9$ & $0.9$ & $0.5248$ & $0.0153$ & $1.9055$ & $0.0556$ & $1.8155$ & $0.0504$ & $0.0278$ & $1.8304$ & $0.0526$ & $0.0288$ & $1.7392$ & $0.0509$ & $0.0293$ & $9.6448$ & $0.0206$ & $23.3809$ & $0.0212$ & $-0.0805$ & $4906$ & $57$ & $5201$ & $94$ & $\dots$ & $\dots$ & $4906$ & $57$ & $3.155$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.145$ & $-0.779$ & $0.180$ & $\dots$ & $\dots$ & $-1.220$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.567$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044310.08$-$363043.1 & 4866607106429318144 & 18531428 & 20111102_0436m35_097 & 04:43:10.08 & $-$36:30:43.1 & $\dots$ & $12.587$ & $12.383$ & $1.018$ & $12.604$ & $119.5$ & $1.4$ & $118.4$ & $2.2$ & $0.9798$ & $0.0099$ & $1.0206$ & $0.0103$ & $0.9942$ & $0.0098$ & $0.0098$ & $1.0078$ & $0.0103$ & $0.0103$ & $0.9939$ & $0.0098$ & $0.0099$ & $-4.4425$ & $0.0102$ & $3.5766$ & $0.0126$ & $-0.1729$ & $5109$ & $54$ & $4935$ & $68$ & $\dots$ & $\dots$ & $5109$ & $54$ & $2.203$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-0.952$ & $0.140$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.181$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044312.04$-$374852.5 & 4866191491034010496 & 18479779 & 20061228_0436m35_141 & 04:43:12.04 & $-$37:48:52.5 & $\dots$ & $11.184$ & $10.917$ & $1.248$ & $11.234$ & $60.3$ & $1.2$ & $61.7$ & $2.7$ & $0.9741$ & $0.0109$ & $1.0266$ & $0.0115$ & $0.9999$ & $0.0109$ & $0.0109$ & $1.0112$ & $0.0116$ & $0.0115$ & $0.9882$ & $0.0268$ & $0.0271$ & $-2.1069$ & $0.0099$ & $6.0694$ & $0.0140$ & $-0.0256$ & $4618$ & $55$ & $4854$ & $49$ & $\dots$ & $\dots$ & $4618$ & $55$ & $3.520$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.117$ & $0.073$ & $0.090$ & $\dots$ & $\dots$ & $-1.160$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.142$ & $0.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044312.59$-$491333.5 & 4784914732515329152 & 502588272 & 20101119_0435m50_094 & 04:43:12.59 & $-$49:13:33.5 & $\dots$ & $11.196$ & $11.483$ & $0.876$ & $11.654$ & $4.4$ & $2.3$ & $\dots$ & $\dots$ & $4.8541$ & $0.0151$ & $0.2060$ & $0.0006$ & $0.2049$ & $0.0006$ & $0.0031$ & $0.2050$ & $0.0006$ & $0.0031$ & $\dots$ & $\dots$ & $\dots$ & $-5.7391$ & $0.0158$ & $-18.2892$ & $0.0164$ & $-0.2068$ & $5463$ & $98$ & $5343$ & $136$ & $\dots$ & $\dots$ & $5463$ & $98$ & $4.683$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.257$ & $0.170$ & $-0.906$ & $0.190$ & $\dots$ & $\dots$ & $-2.257$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.513$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J044323.34$-$540558.5 & 4777774263484922368 & 501133894 & 20081127_0429m55_097 & 04:43:23.34 & $-$54:05:58.5 & $\dots$ & $10.760$ & $10.668$ & $0.824$ & $10.822$ & $15.6$ & $1.5$ & $\dots$ & $\dots$ & $5.3240$ & $0.0785$ & $0.1878$ & $0.0028$ & $0.1869$ & $0.0027$ & $0.0147$ & $0.1877$ & $0.0028$ & $0.0147$ & $\dots$ & $\dots$ & $\dots$ & $-3.2508$ & $0.0932$ & $20.5874$ & $0.1077$ & $-0.2473$ & $5590$ & $125$ & $5670$ & $76$ & $\dots$ & $\dots$ & $5590$ & $125$ & $3.908$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.188$ & $-0.006$ & $0.100$ & $\dots$ & $\dots$ & $-1.560$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.031$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J044359.12$-$463639.4 & 4789762754160466688 & 502665266 & 20091203_0437m45_142 & 04:43:59.12 & $-$46:36:39.4 & $\dots$ & $11.880$ & $11.685$ & $0.696$ & $11.802$ & $12.3$ & $1.2$ & $\dots$ & $\dots$ & $3.1906$ & $0.0138$ & $0.3134$ & $0.0014$ & $0.3109$ & $0.0013$ & $0.0043$ & $0.3102$ & $0.0013$ & $0.0041$ & $\dots$ & $\dots$ & $\dots$ & $-14.5267$ & $0.0152$ & $-12.8105$ & $0.0168$ & $-0.0985$ & $6097$ & $191$ & $5724$ & $104$ & $\dots$ & $\dots$ & $6097$ & $191$ & $4.003$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.980$ & $0.437$ & $-0.595$ & $0.110$ & $\dots$ & $\dots$ & $-2.980$ & $0.437$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.248$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J044359.44$-$434023.5 & 4814666963110336640 & 502733758 & 20130110_0437m45_086 & 04:43:59.44 & $-$43:40:23.5 & $\dots$ & $12.721$ & $12.414$ & $1.307$ & $12.759$ & $18.0$ & $1.2$ & $32.6$ & $1.6$ & $0.2738$ & $0.0098$ & $3.6523$ & $0.1307$ & $3.3356$ & $0.1090$ & $0.0327$ & $3.6552$ & $0.0987$ & $0.0270$ & $3.5272$ & $0.2164$ & $0.0613$ & $0.5584$ & $0.0098$ & $1.1988$ & $0.0130$ & $-0.2627$ & $4508$ & $52$ & $4564$ & $77$ & $\dots$ & $\dots$ & $4508$ & $52$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.945$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044412.80$-$450015.0 & 4790366145525666432 & 502721972 & 20070112_0437m45_101 & 04:44:12.80 & $-$45:00:15.0 & SOAR & $10.872$ & $10.701$ & $0.999$ & $10.915$ & $322.2$ & $0.7$ & $320.7$ & $0.4$ & $0.9834$ & $0.0102$ & $1.0169$ & $0.0105$ & $0.9907$ & $0.0100$ & $0.0101$ & $1.0055$ & $0.0099$ & $0.0098$ & $0.9989$ & $0.0139$ & $0.0139$ & $29.4669$ & $0.0111$ & $-12.1163$ & $0.0125$ & $-0.1563$ & $5156$ & $54$ & $4864$ & $92$ & $5173$ & $54$ & $5139$ & $55$ & $1.595$ & $0.470$ & $2.253$ & $0.284$ & $2.253$ & $0.284$ & $-1.765$ & $0.139$ & $-1.625$ & $0.160$ & $-1.909$ & $0.173$ & $-1.620$ & $0.104$ & $-0.034$ & $0.112$ & $-0.014$ & $6.651$ & D & $0.998$ & I & $0.265$ & $0.227$ & $0.149$ & $0.045$ & $0.149$ & $0.045$ & D & $0.976$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J044425.44$-$444554.1 & 4790394316214246528 & 502723324 & 20091203_0437m45_087 & 04:44:25.44 & $-$44:45:54.1 & SOAR & $11.093$ & $10.872$ & $1.129$ & $11.138$ & $47.9$ & $0.8$ & $68.9$ & $4.8$ & $0.5129$ & $0.0091$ & $1.9497$ & $0.0346$ & $1.8556$ & $0.0313$ & $0.0169$ & $1.8848$ & $0.0258$ & $0.0137$ & $1.8404$ & $0.0781$ & $0.0424$ & $19.5486$ & $0.0093$ & $3.6659$ & $0.0119$ & $-0.2491$ & $4909$ & $43$ & $4576$ & $51$ & $4951$ & $33$ & $4866$ & $54$ & $0.767$ & $0.210$ & $1.910$ & $0.149$ & $1.910$ & $0.149$ & $-1.878$ & $0.092$ & $-1.804$ & $0.140$ & $-1.955$ & $0.081$ & $-1.800$ & $0.103$ & $-0.055$ & $0.115$ & $0.075$ & $6.627$ & D & $0.996$ & I & $0.149$ & $0.184$ & $0.340$ & $0.043$ & $0.340$ & $0.043$ & D & $0.965$ & $92$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J044426.20$-$752536.0 & 4628195018018227840 & 491160241 & 20090118_0509m77_060 & 04:44:26.20 & $-$75:25:36.0 & SOAR & $10.372$ & $9.884$ & $1.577$ & $10.368$ & $126.1$ & $1.0$ & $123.6$ & $0.4$ & $0.3592$ & $0.0171$ & $2.7840$ & $0.1325$ & $2.5961$ & $0.1152$ & $0.0444$ & $2.7753$ & $0.1226$ & $0.0442$ & $2.4785$ & $0.1092$ & $0.0441$ & $6.1350$ & $0.0168$ & $3.0470$ & $0.0220$ & $0.1793$ & $4278$ & $43$ & $4372$ & $92$ & $4308$ & $33$ & $4249$ & $53$ & $0.767$ & $0.470$ & $0.836$ & $0.118$ & $0.836$ & $0.118$ & $-2.145$ & $0.092$ & $-1.598$ & $0.160$ & $-2.289$ & $0.075$ & $-2.000$ & $0.108$ & $-0.816$ & $0.121$ & $-0.056$ & $6.229$ & D & $0.994$ & I & $0.351$ & $0.286$ & $0.319$ & $0.042$ & $0.319$ & $0.042$ & D & $0.890$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J044441.37$-$030148.9 & 3225793122476752000 & 25267103 & 20070120_0436m04_095 & 04:44:41.37 & $-$03:01:48.9 & $\dots$ & $11.049$ & $10.817$ & $1.099$ & $11.070$ & $-77.5$ & $1.1$ & $-77.4$ & $0.2$ & $1.4683$ & $0.0135$ & $0.6811$ & $0.0063$ & $0.6692$ & $0.0060$ & $0.0090$ & $0.6676$ & $0.0068$ & $0.0102$ & $0.6700$ & $0.0096$ & $0.0144$ & $27.3663$ & $0.0172$ & $-7.9273$ & $0.0157$ & $-0.2192$ & $4978$ & $54$ & $4814$ & $77$ & $\dots$ & $\dots$ & $4978$ & $54$ & $2.529$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $-0.920$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.454$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044443.45$-$072712.1 & 3187719611786753280 & 24691895 & 20081022_0446m09_067 & 04:44:43.45 & $-$07:27:12.1 & $\dots$ & $9.862$ & $9.705$ & $0.687$ & $9.819$ & $22.0$ & $0.9$ & $27.4$ & $0.4$ & $6.8501$ & $0.0287$ & $0.1460$ & $0.0006$ & $0.1454$ & $0.0006$ & $0.0042$ & $0.1455$ & $0.0006$ & $0.0041$ & $0.1453$ & $0.0004$ & $0.0027$ & $-10.7546$ & $0.0306$ & $48.6245$ & $0.0249$ & $-0.4248$ & $6483$ & $75$ & $5720$ & $94$ & $\dots$ & $\dots$ & $6483$ & $75$ & $3.454$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.188$ & $-0.784$ & $0.180$ & $\dots$ & $\dots$ & $-1.610$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.254$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J044444.96$-$452833.9 & 4790210289752614400 & 502703057 & 20060122_0449m46_065 & 04:44:44.96 & $-$45:28:33.9 & $\dots$ & $12.811$ & $12.716$ & $0.720$ & $12.839$ & $103.6$ & $1.7$ & $\dots$ & $\dots$ & $2.2075$ & $0.0119$ & $0.4530$ & $0.0024$ & $0.4477$ & $0.0024$ & $0.0053$ & $0.4488$ & $0.0027$ & $0.0061$ & $0.4476$ & $0.0058$ & $0.0129$ & $-1.1277$ & $0.0119$ & $15.6170$ & $0.0147$ & $0.0204$ & $5944$ & $68$ & $5016$ & $94$ & $\dots$ & $\dots$ & $5944$ & $68$ & $2.477$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.067$ & $0.126$ & $-1.215$ & $0.180$ & $\dots$ & $\dots$ & $-1.067$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.129$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044446.85$-$474914.7 & 4786606124994650112 & 502595207 & 20070112_0437m45_141 & 04:44:46.85 & $-$47:49:14.7 & $\dots$ & $11.255$ & $10.953$ & $1.383$ & $11.335$ & $295.9$ & $0.7$ & $295.0$ & $0.3$ & $0.3372$ & $0.0111$ & $2.9656$ & $0.0976$ & $2.7533$ & $0.0841$ & $0.0306$ & $2.7928$ & $0.0754$ & $0.0270$ & $2.7258$ & $0.1156$ & $0.0424$ & $18.0587$ & $0.0118$ & $11.4466$ & $0.0141$ & $-0.1457$ & $4375$ & $52$ & $4379$ & $68$ & $\dots$ & $\dots$ & $4375$ & $52$ & $0.930$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $-1.365$ & $0.140$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044503.94$-$052132.7 & 3200462367437833216 & 25122250 & 20070120_0436m04_121 & 04:45:03.94 & $-$05:21:32.7 & $\dots$ & $11.213$ & $10.938$ & $1.169$ & $11.221$ & $139.3$ & $0.6$ & $138.5$ & $1.0$ & $0.5210$ & $0.0166$ & $1.9194$ & $0.0612$ & $1.8282$ & $0.0555$ & $0.0303$ & $1.8219$ & $0.0432$ & $0.0237$ & $1.8088$ & $0.1452$ & $0.0803$ & $27.9999$ & $0.0190$ & $1.1859$ & $0.0154$ & $-0.3133$ & $4850$ & $54$ & $4810$ & $68$ & $\dots$ & $\dots$ & $4850$ & $54$ & $1.852$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.108$ & $-1.201$ & $0.140$ & $\dots$ & $\dots$ & $-1.380$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044508.50$-$724911.3 & 4652906095186623744 & 493416087 & 20071228_0425m71_134 & 04:45:08.50 & $-$72:49:11.3 & $\dots$ & $9.770$ & $9.554$ & $0.696$ & $9.671$ & $21.8$ & $1.4$ & $21.4$ & $0.6$ & $8.3683$ & $0.0120$ & $0.1195$ & $0.0002$ & $0.1191$ & $0.0002$ & $0.0014$ & $0.1194$ & $0.0002$ & $0.0018$ & $\dots$ & $\dots$ & $\dots$ & $28.1320$ & $0.0138$ & $-0.3600$ & $0.0171$ & $-0.1786$ & $6467$ & $198$ & $5953$ & $76$ & $\dots$ & $\dots$ & $6467$ & $198$ & $4.177$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.340$ & $0.774$ & $-0.181$ & $0.100$ & $\dots$ & $\dots$ & $-2.340$ & $0.774$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.295$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J044523.87$-$345221.3 & 4867222553766190720 & 19253398 & 20090103_0436m35_102 & 04:45:23.87 & $-$34:52:21.3 & $\dots$ & $11.439$ & $11.188$ & $1.152$ & $11.463$ & $114.1$ & $1.0$ & $113.7$ & $0.3$ & $0.9190$ & $0.0134$ & $1.0881$ & $0.0159$ & $1.0582$ & $0.0150$ & $0.0142$ & $1.0691$ & $0.0142$ & $0.0133$ & $1.0446$ & $0.0338$ & $0.0324$ & $14.8651$ & $0.0129$ & $-22.9854$ & $0.0156$ & $-0.2203$ & $4817$ & $53$ & $4844$ & $77$ & $\dots$ & $\dots$ & $4817$ & $53$ & $2.564$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-0.874$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044524.51$-$213248.9 & 2973999359078792832 & 22591406 & 20060126_0456m20_028 & 04:45:24.51 & $-$21:32:48.9 & $\dots$ & $13.581$ & $13.295$ & $1.224$ & $13.602$ & $39.9$ & $1.7$ & $\dots$ & $\dots$ & $0.2400$ & $0.0119$ & $4.1667$ & $0.2066$ & $3.7594$ & $0.1682$ & $0.0447$ & $3.5295$ & $0.1237$ & $0.0351$ & $3.4257$ & $0.2119$ & $0.0619$ & $7.1758$ & $0.0094$ & $-4.1919$ & $0.0108$ & $-0.3395$ & $4752$ & $53$ & $4544$ & $77$ & $\dots$ & $\dots$ & $4752$ & $53$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.110$ & $-1.049$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.299$ & $0.357$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044529.44$-$465623.6 & 4786751256234998272 & 502663453 & 20110115_0437m45_134 & 04:45:29.44 & $-$46:56:23.6 & $\dots$ & $12.671$ & $12.409$ & $1.190$ & $12.700$ & $50.7$ & $13.9$ & $19.4$ & $10.3$ & $1.0737$ & $0.0108$ & $0.9314$ & $0.0094$ & $0.9093$ & $0.0089$ & $0.0098$ & $0.9241$ & $0.0107$ & $0.0116$ & $0.9223$ & $0.0045$ & $0.0049$ & $3.6936$ & $0.0123$ & $-10.1151$ & $0.0143$ & $-0.0994$ & $4733$ & $71$ & $4008$ & $87$ & $\dots$ & $\dots$ & $4733$ & $71$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.215$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-1.650$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.358$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044537.03$-$051504.1 & 3200470613774365568 & 25122686 & 20070120_0436m04_123 & 04:45:37.03 & $-$05:15:04.1 & $\dots$ & $11.742$ & $11.464$ & $1.159$ & $11.741$ & $89.2$ & $0.8$ & $87.3$ & $0.9$ & $0.6105$ & $0.0158$ & $1.6380$ & $0.0424$ & $1.5711$ & $0.0390$ & $0.0248$ & $1.5622$ & $0.0368$ & $0.0235$ & $1.5425$ & $0.0462$ & $0.0299$ & $17.9698$ & $0.0170$ & $-3.7967$ & $0.0153$ & $-0.0322$ & $4893$ & $53$ & $4735$ & $77$ & $\dots$ & $\dots$ & $4893$ & $53$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.102$ & $-1.208$ & $0.170$ & $\dots$ & $\dots$ & $-1.350$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.372$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044539.02$-$634759.3 & 4664906302517044736 & 497600057 & 20061227_0458m61_014 & 04:45:39.02 & $-$63:47:59.3 & $\dots$ & $11.421$ & $11.646$ & $1.061$ & $11.883$ & $5.7$ & $1.7$ & $7.6$ & $0.7$ & $0.9706$ & $0.0320$ & $1.0303$ & $0.0340$ & $1.0034$ & $0.0322$ & $0.0321$ & $1.0173$ & $0.0346$ & $0.0340$ & $\dots$ & $\dots$ & $\dots$ & $5.0821$ & $0.0399$ & $1.3732$ & $0.0383$ & $0.3610$ & $5075$ & $65$ & $5058$ & $49$ & $\dots$ & $\dots$ & $5075$ & $65$ & $3.642$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.820$ & $0.128$ & $-0.052$ & $0.090$ & $\dots$ & $\dots$ & $-1.820$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.051$ & $0.407$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J044544.46$-$532430.4 & 4777901630740730368 & 501199011 & 20041122_0447m52_021 & 04:45:44.46 & $-$53:24:30.4 & $\dots$ & $12.043$ & $11.767$ & $1.182$ & $12.055$ & $103.5$ & $1.2$ & $104.1$ & $0.5$ & $0.5874$ & $0.0102$ & $1.7024$ & $0.0296$ & $1.6303$ & $0.0271$ & $0.0166$ & $1.6607$ & $0.0244$ & $0.0147$ & $1.6222$ & $0.0396$ & $0.0244$ & $0.9506$ & $0.0116$ & $2.3704$ & $0.0155$ & $-0.0324$ & $4724$ & $53$ & $4699$ & $77$ & $\dots$ & $\dots$ & $4724$ & $53$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $-0.903$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.259$ & $0.375$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044603.80$-$444046.0 & 4790350855440186752 & 502723193 & 20070112_0437m45_103 & 04:46:03.80 & $-$44:40:46.0 & SOAR & $11.878$ & $11.566$ & $1.231$ & $11.875$ & $198.7$ & $0.8$ & $195.6$ & $1.8$ & $0.2289$ & $0.0119$ & $4.3687$ & $0.2271$ & $3.9231$ & $0.1832$ & $0.0467$ & $4.0071$ & $0.1517$ & $0.0379$ & $3.6668$ & $0.2133$ & $0.0582$ & $11.4520$ & $0.0118$ & $-3.0050$ & $0.0167$ & $-0.2644$ & $4764$ & $48$ & $4601$ & $92$ & $4850$ & $43$ & $4679$ & $54$ & $0.949$ & $0.470$ & $1.525$ & $0.116$ & $1.525$ & $0.116$ & $-2.029$ & $0.072$ & $-1.949$ & $0.160$ & $-1.987$ & $0.035$ & $-2.070$ & $0.108$ & $-0.244$ & $0.124$ & $0.216$ & $6.617$ & D & $0.999$ & I & $0.356$ & $0.255$ & $0.323$ & $0.031$ & $0.323$ & $0.031$ & D & $0.983$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J044622.34$-$273132.5 & 4880906804904496896 & 19561562 & 20100117_0452m26_030 & 04:46:22.34 & $-$27:31:32.5 & SOAR & $12.260$ & $11.972$ & $1.271$ & $12.300$ & $245.9$ & $0.6$ & $246.1$ & $0.5$ & $0.2487$ & $0.0121$ & $4.0209$ & $0.1956$ & $3.6403$ & $0.1603$ & $0.0440$ & $3.7410$ & $0.1571$ & $0.0420$ & $3.6500$ & $0.1876$ & $0.0514$ & $13.7453$ & $0.0103$ & $4.4534$ & $0.0111$ & $-0.1940$ & $4629$ & $36$ & $4563$ & $92$ & $4639$ & $20$ & $4618$ & $53$ & $1.053$ & $0.470$ & $1.548$ & $0.096$ & $1.548$ & $0.096$ & $-1.581$ & $0.085$ & $-1.604$ & $0.160$ & $-1.752$ & $0.066$ & $-1.410$ & $0.104$ & $-0.369$ & $0.118$ & $0.021$ & $6.870$ & D & $0.996$ & I & $0.434$ & $0.278$ & $0.216$ & $0.037$ & $0.216$ & $0.037$ & D & $0.982$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J044624.06$-$454143.4 & 4790283098038091008 & 502671980 & 20041129_0449m46_073 & 04:46:24.06 & $-$45:41:43.4 & $\dots$ & $13.861$ & $13.736$ & $0.853$ & $13.899$ & $178.6$ & $3.5$ & $\dots$ & $\dots$ & $0.5453$ & $0.1700$ & $1.8339$ & $0.5717$ & $1.7504$ & $0.5209$ & $0.2976$ & $1.2070$ & $0.1499$ & $0.1242$ & $2.2574$ & $0.9001$ & $0.3987$ & $27.9669$ & $0.1812$ & $3.7366$ & $0.2071$ & $-0.1783$ & $5497$ & $63$ & $4008$ & $120$ & $\dots$ & $\dots$ & $5497$ & $63$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.149$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.640$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.510$ & $0.345$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J044728.08$-$453308.3 & 4787288612479415168 & 502672307 & 20130110_0437m45_116 & 04:47:28.08 & $-$45:33:08.3 & $\dots$ & $12.687$ & $12.488$ & $1.032$ & $12.714$ & $144.0$ & $1.6$ & $143.1$ & $1.3$ & $0.4958$ & $0.0105$ & $2.0169$ & $0.0427$ & $1.9164$ & $0.0386$ & $0.0201$ & $1.9736$ & $0.0477$ & $0.0242$ & $1.9211$ & $0.0586$ & $0.0305$ & $11.7021$ & $0.0103$ & $-19.5799$ & $0.0127$ & $-0.2276$ & $5060$ & $55$ & $4955$ & $77$ & $\dots$ & $\dots$ & $5060$ & $55$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.119$ & $-0.962$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.275$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044731.04$-$651950.0 & 4663028783346027776 & 497427970 & 20071210_0446m66_080 & 04:47:31.04 & $-$65:19:50.0 & SOAR & $11.155$ & $10.674$ & $1.515$ & $11.125$ & $-6.4$ & $0.8$ & $-6.5$ & $0.4$ & $0.1887$ & $0.0124$ & $5.2994$ & $0.3482$ & $4.6577$ & $0.2690$ & $0.0578$ & $4.7933$ & $0.1919$ & $0.0400$ & $3.8498$ & $0.4800$ & $0.1247$ & $14.9253$ & $0.0153$ & $-3.6204$ & $0.0147$ & $0.0834$ & $4320$ & $40$ & $4507$ & $92$ & $4380$ & $26$ & $4260$ & $53$ & $1.270$ & $0.470$ & $1.016$ & $0.029$ & $1.016$ & $0.029$ & $-2.334$ & $0.126$ & $-1.660$ & $0.160$ & $-2.368$ & $0.135$ & $-2.300$ & $0.117$ & $-0.440$ & $0.119$ & $0.310$ & $6.406$ & D & $0.995$ & I & $0.554$ & $0.319$ & $0.456$ & $0.046$ & $0.456$ & $0.046$ & D & $0.962$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J044829.80$-$035526.7 & 3224881146300968320 & 25157365 & 20071110_0457m03_035 & 04:48:29.80 & $-$03:55:26.7 & $\dots$ & $10.808$ & $10.447$ & $1.330$ & $10.803$ & $9.0$ & $3.0$ & $9.1$ & $0.6$ & $0.9216$ & $0.0159$ & $1.0851$ & $0.0187$ & $1.0553$ & $0.0177$ & $0.0168$ & $1.0474$ & $0.0148$ & $0.0141$ & $1.0392$ & $0.0180$ & $0.0173$ & $1.2867$ & $0.0170$ & $-2.0762$ & $0.0143$ & $-0.0165$ & $4520$ & $54$ & $4668$ & $87$ & $\dots$ & $\dots$ & $4520$ & $54$ & $3.908$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $0.637$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.066$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044831.31$-$622902.7 & 4665093769251640704 & 497622036 & 20081218_0458m61_035 & 04:48:31.31 & $-$62:29:02.7 & $\dots$ & $9.166$ & $8.922$ & $0.970$ & $9.125$ & $72.2$ & $0.6$ & $60.6$ & $0.4$ & $2.2185$ & $0.0514$ & $0.4508$ & $0.0104$ & $0.4455$ & $0.0102$ & $0.0229$ & $0.4528$ & $0.0086$ & $0.0190$ & $0.4584$ & $0.0086$ & $0.0187$ & $30.5106$ & $0.0585$ & $94.4858$ & $0.0685$ & $0.0052$ & $5273$ & $54$ & $5214$ & $63$ & $\dots$ & $\dots$ & $5273$ & $54$ & $2.806$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.983$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.378$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J044847.80$-$275031.0 & 4880828292902487680 & 19562220 & 20081210_0452m26_017 & 04:48:47.80 & $-$27:50:31.0 & NTTE & $10.569$ & $10.129$ & $1.550$ & $10.599$ & $163.6$ & $1.0$ & $165.6$ & $0.4$ & $0.2105$ & $0.0115$ & $4.7506$ & $0.2595$ & $4.2283$ & $0.2056$ & $0.0486$ & $4.3509$ & $0.2080$ & $0.0478$ & $3.5743$ & $0.3040$ & $0.0851$ & $3.0478$ & $0.0104$ & $-6.1622$ & $0.0117$ & $-0.1731$ & $4283$ & $84$ & $4504$ & $77$ & $4385$ & $116$ & $4182$ & $52$ & $0.776$ & $0.230$ & $0.543$ & $0.089$ & $0.543$ & $0.089$ & $-2.194$ & $0.097$ & $-1.492$ & $0.170$ & $-2.327$ & $0.087$ & $-2.060$ & $0.106$ & $-0.665$ & $0.102$ & $0.085$ & $6.321$ & D & $0.994$ & I & $0.234$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J044855.36$-$464848.4 & 4787075955762102400 & 502661781 & 20130110_0437m45_127 & 04:48:55.36 & $-$46:48:48.4 & $\dots$ & $12.740$ & $12.461$ & $1.137$ & $12.729$ & $288.8$ & $1.1$ & $280.8$ & $0.8$ & $0.2682$ & $0.0103$ & $3.7286$ & $0.1432$ & $3.3990$ & $0.1190$ & $0.0350$ & $3.6680$ & $0.1205$ & $0.0328$ & $3.3153$ & $0.2412$ & $0.0727$ & $11.2883$ & $0.0120$ & $7.1062$ & $0.0143$ & $-0.1809$ & $4840$ & $68$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4840$ & $68$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.140$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.430$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J044903.27$-$520651.1 & 4783993479209355392 & 501217008 & 20061012_0506m51_034 & 04:49:03.27 & $-$52:06:51.1 & $\dots$ & $10.799$ & $10.946$ & $0.979$ & $11.153$ & $-41.1$ & $5.4$ & $\dots$ & $\dots$ & $3.9957$ & $0.0107$ & $0.2503$ & $0.0007$ & $0.2487$ & $0.0007$ & $0.0027$ & $0.2494$ & $0.0007$ & $0.0029$ & $0.2476$ & $0.0013$ & $0.0053$ & $15.1886$ & $0.0136$ & $5.0049$ & $0.0156$ & $0.0964$ & $5173$ & $68$ & $5114$ & $74$ & $\dots$ & $\dots$ & $5173$ & $68$ & $0.987$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.131$ & $-0.151$ & $0.110$ & $\dots$ & $\dots$ & $-1.040$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.340$ & $0.088$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044908.63$-$440021.0 & 4814491831523870464 & 502729257 & 20070112_0437m45_097 & 04:49:08.63 & $-$44:00:21.0 & $\dots$ & $11.694$ & $11.261$ & $1.289$ & $11.598$ & $61.6$ & $2.2$ & $25.2$ & $9.8$ & $0.9574$ & $0.0127$ & $1.0445$ & $0.0139$ & $1.0169$ & $0.0131$ & $0.0129$ & $1.0293$ & $0.0119$ & $0.0116$ & $1.0114$ & $0.0169$ & $0.0167$ & $15.6598$ & $0.0135$ & $-11.1348$ & $0.0157$ & $-0.2022$ & $4535$ & $71$ & $4607$ & $49$ & $\dots$ & $\dots$ & $4535$ & $71$ & $3.536$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.251$ & $0.008$ & $0.090$ & $\dots$ & $\dots$ & $-1.270$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.126$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J044939.26$-$403007.0 & 4816909387012466944 & 18357293 & 20110926_0438m40_111 & 04:49:39.26 & $-$40:30:07.0 & $\dots$ & $11.289$ & $11.061$ & $1.154$ & $11.337$ & $9.7$ & $1.2$ & $9.8$ & $0.5$ & $0.9833$ & $0.0216$ & $1.0170$ & $0.0223$ & $0.9908$ & $0.0212$ & $0.0214$ & $1.0033$ & $0.0203$ & $0.0203$ & $0.9923$ & $0.0350$ & $0.0353$ & $21.9163$ & $0.0229$ & $2.6322$ & $0.0248$ & $-0.1174$ & $4821$ & $53$ & $4930$ & $77$ & $\dots$ & $\dots$ & $4821$ & $53$ & $3.255$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.718$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.681$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045001.82$-$455002.4 & 4787220507181534080 & 502668617 & 20130110_0437m45_115 & 04:50:01.82 & $-$45:50:02.4 & $\dots$ & $12.560$ & $12.851$ & $0.924$ & $13.037$ & $17.6$ & $3.6$ & $17.0$ & $19.7$ & $1.7969$ & $0.0168$ & $0.5565$ & $0.0052$ & $0.5486$ & $0.0051$ & $0.0092$ & $0.5511$ & $0.0051$ & $0.0092$ & $\dots$ & $\dots$ & $\dots$ & $0.0032$ & $0.0168$ & $-13.7612$ & $0.0216$ & $-0.0386$ & $5335$ & $100$ & $5585$ & $104$ & $\dots$ & $\dots$ & $5335$ & $100$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.416$ & $0.237$ & $-0.307$ & $0.110$ & $\dots$ & $\dots$ & $-2.416$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.499$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J045027.90$-$582254.0 & 4774395979649829888 & 500777617 & 20110120_0504m56_019 & 04:50:27.90 & $-$58:22:54.0 & NTTE & $11.363$ & $11.095$ & $1.200$ & $11.391$ & $41.8$ & $0.8$ & $41.2$ & $0.6$ & $0.3821$ & $0.0125$ & $2.6171$ & $0.0856$ & $2.4504$ & $0.0751$ & $0.0306$ & $2.4875$ & $0.0676$ & $0.0272$ & $2.4836$ & $0.0932$ & $0.0375$ & $-3.3837$ & $0.0143$ & $-4.0689$ & $0.0163$ & $-0.1291$ & $4771$ & $54$ & $4477$ & $92$ & $4807$ & $55$ & $4735$ & $54$ & $0.996$ & $0.470$ & $1.334$ & $0.238$ & $1.334$ & $0.238$ & $-1.828$ & $0.057$ & $-1.569$ & $0.160$ & $-1.905$ & $0.006$ & $-1.750$ & $0.108$ & $-0.197$ & $0.116$ & $0.303$ & $6.905$ & D & $0.997$ & I & $0.423$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J045039.53$-$243619.5 & 4893921002488670208 & 22530058 & 20100123_0452m26_074 & 04:50:39.53 & $-$24:36:19.5 & $\dots$ & $11.420$ & $11.045$ & $1.453$ & $11.463$ & $65.2$ & $1.0$ & $66.3$ & $0.5$ & $0.3267$ & $0.0147$ & $3.0609$ & $0.1377$ & $2.8353$ & $0.1182$ & $0.0417$ & $2.7883$ & $0.1654$ & $0.0593$ & $2.7907$ & $0.2562$ & $0.0918$ & $6.4383$ & $0.0121$ & $-0.1770$ & $0.0138$ & $-0.2689$ & $4284$ & $51$ & $4297$ & $77$ & $\dots$ & $\dots$ & $4284$ & $51$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.876$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045054.98$-$133019.1 & 3179859100081410304 & 23111585 & 20051009_0447m15_079 & 04:50:54.98 & $-$13:30:19.1 & $\dots$ & $12.310$ & $12.897$ & $0.924$ & $13.083$ & $25.5$ & $7.1$ & $23.7$ & $1.8$ & $1.7600$ & $0.0913$ & $0.5682$ & $0.0295$ & $0.5599$ & $0.0286$ & $0.0511$ & $0.5527$ & $0.0286$ & $0.0518$ & $\dots$ & $\dots$ & $\dots$ & $-3.4040$ & $0.0865$ & $0.6250$ & $0.0829$ & $-0.1474$ & $5558$ & $190$ & $5080$ & $275$ & $\dots$ & $\dots$ & $5558$ & $190$ & $4.043$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.269$ & $0.322$ & $0.290$ & $\dots$ & $\dots$ & $-1.070$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.373$ & $0.566$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J045111.70$-$611909.0 & 4665621874133566592 & 500696891 & 20111127_0458m61_051 & 04:51:11.70 & $-$61:19:09.0 & NTTE & $12.399$ & $12.024$ & $1.468$ & $12.449$ & $206.5$ & $0.7$ & $206.7$ & $0.7$ & $0.1043$ & $0.0103$ & $9.5877$ & $0.9468$ & $7.6746$ & $0.6067$ & $0.0790$ & $8.9968$ & $0.8081$ & $0.0898$ & $7.5628$ & $0.5872$ & $0.0776$ & $3.5429$ & $0.0126$ & $0.0222$ & $0.0130$ & $-0.1280$ & $4452$ & $74$ & $4477$ & $92$ & $4588$ & $96$ & $4317$ & $53$ & $0.996$ & $0.470$ & $0.480$ & $0.250$ & $0.480$ & $0.250$ & $-2.480$ & $0.054$ & $-1.569$ & $0.160$ & $-2.540$ & $0.002$ & $-2.420$ & $0.106$ & $-0.560$ & $0.096$ & $0.200$ & $6.150$ & D & $0.978$ & I & $0.184$ & $0.344$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J045153.50$-$605317.2 & 4665658364175716736 & 500710105 & 20101031_0458m61_064 & 04:51:53.50 & $-$60:53:17.2 & $\dots$ & $12.961$ & $12.643$ & $1.312$ & $12.990$ & $330.2$ & $1.5$ & $\dots$ & $\dots$ & $0.1592$ & $0.0102$ & $6.2814$ & $0.4025$ & $5.3996$ & $0.2974$ & $0.0551$ & $5.6615$ & $0.3609$ & $0.0637$ & $5.4938$ & $0.7083$ & $0.1289$ & $6.4566$ & $0.0156$ & $5.0884$ & $0.0122$ & $-0.1971$ & $4539$ & $54$ & $4774$ & $77$ & $\dots$ & $\dots$ & $4539$ & $54$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.122$ & $-1.346$ & $0.170$ & $\dots$ & $\dots$ & $-1.730$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.637$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045157.90$-$193319.0 & 2977627678730324864 & 22932636 & 20121009_0445m21_136 & 04:51:57.90 & $-$19:33:19.0 & NTTE & $11.920$ & $11.785$ & $0.672$ & $11.895$ & $29.2$ & $5.7$ & $15.0$ & $1.4$ & $1.9232$ & $0.0165$ & $0.5200$ & $0.0045$ & $0.5130$ & $0.0043$ & $0.0085$ & $0.5095$ & $0.0046$ & $0.0091$ & $0.5091$ & $0.0059$ & $0.0116$ & $7.7389$ & $0.0118$ & $0.8990$ & $0.0133$ & $-0.2206$ & $6301$ & $40$ & $5336$ & $386$ & $6301$ & $40$ & $6334$ & $68$ & $3.512$ & $0.720$ & $3.778$ & $0.240$ & $3.778$ & $0.240$ & $-0.872$ & $0.086$ & $-1.810$ & $0.430$ & $-0.872$ & $0.086$ & $-0.334$ & $0.125$ & $0.202$ & $0.132$ & $0.202$ & $7.760$ & D & $0.990$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $13$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J045209.11$-$620912.1 & 4665485023591893888 & 500662964 & 20081218_0458m61_047 & 04:52:09.11 & $-$62:09:12.1 & SOAR & $10.174$ & $9.846$ & $1.144$ & $10.118$ & $166.0$ & $0.6$ & $166.5$ & $0.2$ & $0.6942$ & $0.0111$ & $1.4405$ & $0.0230$ & $1.3885$ & $0.0214$ & $0.0154$ & $1.4203$ & $0.0220$ & $0.0155$ & $1.3687$ & $0.0074$ & $0.0054$ & $40.6511$ & $0.0135$ & $5.7616$ & $0.0153$ & $-0.0765$ & $4962$ & $46$ & $5156$ & $90$ & $5004$ & $36$ & $4920$ & $56$ & $3.003$ & $0.250$ & $1.634$ & $0.138$ & $1.634$ & $0.138$ & $-2.536$ & $0.121$ & $-1.903$ & $0.170$ & $-2.521$ & $0.129$ & $-2.550$ & $0.112$ & $0.217$ & $0.156$ & $0.547$ & $6.441$ & D & $0.997$ & I & $0.399$ & $0.186$ & $0.472$ & $0.036$ & $0.472$ & $0.036$ & D & $0.974$ & $75$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J045226.84$-$790418.2 & 4624161425250392192 & 490886459 & 20091201_0421m81_086 & 04:52:26.84 & $-$79:04:18.2 & $\dots$ & $11.603$ & $11.244$ & $1.337$ & $11.603$ & $110.8$ & $1.1$ & $109.6$ & $0.7$ & $0.3911$ & $0.0111$ & $2.5569$ & $0.0726$ & $2.3975$ & $0.0638$ & $0.0266$ & $2.4440$ & $0.0633$ & $0.0259$ & $2.2918$ & $0.0232$ & $0.0101$ & $4.6059$ & $0.0129$ & $7.6236$ & $0.0136$ & $0.0445$ & $4610$ & $53$ & $4751$ & $77$ & $\dots$ & $\dots$ & $4610$ & $53$ & $2.529$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.110$ & $-1.117$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.730$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045231.04$-$563309.3 & 4776127985341340928 & 501058029 & 20111019_0504m56_043 & 04:52:31.04 & $-$56:33:09.3 & $\dots$ & $11.818$ & $11.569$ & $1.193$ & $11.861$ & $147.9$ & $1.9$ & $147.0$ & $0.3$ & $0.3526$ & $0.0104$ & $2.8361$ & $0.0837$ & $2.6413$ & $0.0726$ & $0.0275$ & $2.6903$ & $0.0691$ & $0.0257$ & $2.5927$ & $0.0525$ & $0.0203$ & $1.6201$ & $0.0133$ & $8.2990$ & $0.0132$ & $-0.2016$ & $4716$ & $53$ & $4914$ & $77$ & $\dots$ & $\dots$ & $4716$ & $53$ & $2.755$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $-1.199$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.641$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045256.96$-$605806.0 & 4665654034848683008 & 500709445 & 20110119_0458m61_064 & 04:52:56.96 & $-$60:58:06.0 & $\dots$ & $10.777$ & $10.537$ & $1.159$ & $10.814$ & $90.4$ & $0.8$ & $91.8$ & $0.5$ & $1.1547$ & $0.0135$ & $0.8660$ & $0.0101$ & $0.8470$ & $0.0097$ & $0.0114$ & $0.8611$ & $0.0098$ & $0.0114$ & $0.8496$ & $0.0144$ & $0.0169$ & $14.5764$ & $0.0184$ & $-7.8789$ & $0.0191$ & $-0.1056$ & $4815$ & $53$ & $5080$ & $63$ & $\dots$ & $\dots$ & $4815$ & $53$ & $3.028$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $-0.735$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.317$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045301.70$-$243714.0 & 2960365655412742784 & 22530453 & 20061125_0452m26_077 & 04:53:01.70 & $-$24:37:14.0 & NTTE & $11.776$ & $11.468$ & $1.266$ & $11.793$ & $182.9$ & $1.5$ & $183.0$ & $0.7$ & $0.2328$ & $0.0142$ & $4.2955$ & $0.2620$ & $3.8640$ & $0.2120$ & $0.0549$ & $3.6077$ & $0.1637$ & $0.0454$ & $3.7959$ & $0.1665$ & $0.0439$ & $21.7364$ & $0.0108$ & $-11.8411$ & $0.0136$ & $-0.2947$ & $4714$ & $44$ & $5136$ & $74$ & $4723$ & $34$ & $4704$ & $55$ & $3.213$ & $0.190$ & $0.793$ & $0.272$ & $0.793$ & $0.272$ & $-2.786$ & $0.057$ & $-0.569$ & $0.110$ & $-2.811$ & $0.007$ & $-2.760$ & $0.106$ & $-0.618$ & $0.112$ & $0.142$ & $5.786$ & D & $0.960$ & I & $-0.172$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J045302.53$-$245502.8 & 4881881075286193536 & 22527979 & 20100117_0452m26_078 & 04:53:02.53 & $-$24:55:02.8 & $\dots$ & $11.812$ & $11.531$ & $1.235$ & $11.843$ & $97.1$ & $1.1$ & $99.5$ & $0.5$ & $0.6395$ & $0.0152$ & $1.5637$ & $0.0372$ & $1.5026$ & $0.0343$ & $0.0228$ & $1.5264$ & $0.0421$ & $0.0276$ & $1.4941$ & $0.0476$ & $0.0318$ & $18.0404$ & $0.0123$ & $-15.5840$ & $0.0161$ & $-0.2560$ & $4678$ & $52$ & $4779$ & $77$ & $\dots$ & $\dots$ & $4678$ & $52$ & $3.405$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.101$ & $-0.944$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.763$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045315.63$-$351317.1 & 4872911087627803648 & 19279168 & 20091124_0501m36_058 & 04:53:15.63 & $-$35:13:17.1 & $\dots$ & $12.796$ & $12.482$ & $1.160$ & $12.760$ & $274.6$ & $0.8$ & $267.5$ & $2.4$ & $0.2602$ & $0.0100$ & $3.8432$ & $0.1477$ & $3.4941$ & $0.1221$ & $0.0349$ & $3.4570$ & $0.1926$ & $0.0557$ & $3.3208$ & $0.2843$ & $0.0856$ & $7.5271$ & $0.0095$ & $-1.2557$ & $0.0112$ & $-0.1534$ & $4794$ & $55$ & $4695$ & $77$ & $\dots$ & $\dots$ & $4794$ & $55$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.125$ & $-1.333$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.269$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045321.98$-$244457.8 & 2960360467092253440 & 22530391 & 20060127_0504m26_053 & 04:53:21.98 & $-$24:44:57.8 & $\dots$ & $13.180$ & $12.846$ & $1.334$ & $13.204$ & $58.3$ & $1.6$ & $61.0$ & $1.7$ & $0.1260$ & $0.0125$ & $7.9365$ & $0.7874$ & $6.5789$ & $0.5410$ & $0.0822$ & $6.4015$ & $0.3009$ & $0.0470$ & $7.6610$ & $0.4875$ & $0.0636$ & $0.1763$ & $0.0098$ & $-2.5645$ & $0.0122$ & $-0.3337$ & $4520$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4520$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.110$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.940$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045322.60$-$221040.0 & 2973296461911654656 & $\dots$ & 20051209_0456m20_012 & 04:53:22.60 & $-$22:10:40.0 & NTTE & $10.790$ & $10.692$ & $0.654$ & $10.799$ & $10.9$ & $1.9$ & $10.9$ & $0.5$ & $5.2135$ & $0.0165$ & $0.1918$ & $0.0006$ & $0.1909$ & $0.0006$ & $0.0031$ & $0.1911$ & $0.0006$ & $0.0034$ & $0.1902$ & $0.0007$ & $0.0038$ & $51.7904$ & $0.0120$ & $-141.8121$ & $0.0153$ & $-0.2440$ & $6322$ & $59$ & $6967$ & $174$ & $6322$ & $59$ & $\dots$ & $\dots$ & $4.255$ & $0.270$ & $3.265$ & $0.607$ & $3.265$ & $0.607$ & $-2.336$ & $0.139$ & $-1.153$ & $0.200$ & $-2.336$ & $0.139$ & $\dots$ & $\dots$ & $0.980$ & $0.119$ & $0.990$ & $7.084$ & D & $0.908$ & C & $0.057$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J045331.51$-$454228.0 & 4811065310911987584 & 502660261 & 20091014_0506m46_050 & 04:53:31.51 & $-$45:42:28.0 & $\dots$ & $11.249$ & $11.077$ & $1.003$ & $11.292$ & $64.3$ & $1.3$ & $65.5$ & $0.7$ & $0.7637$ & $0.0124$ & $1.3094$ & $0.0213$ & $1.2663$ & $0.0199$ & $0.0157$ & $1.2838$ & $0.0204$ & $0.0159$ & $1.2516$ & $0.0349$ & $0.0279$ & $12.6667$ & $0.0143$ & $-0.7271$ & $0.0163$ & $-0.1943$ & $5139$ & $54$ & $5238$ & $94$ & $\dots$ & $\dots$ & $5139$ & $54$ & $2.900$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.949$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.478$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045337.06$-$143541.5 & 2987370554343868288 & 23106454 & 20080206_0454m13_017 & 04:53:37.06 & $-$14:35:41.5 & $\dots$ & $10.889$ & $10.511$ & $1.410$ & $10.907$ & $-80.7$ & $0.7$ & $-81.4$ & $0.2$ & $0.5376$ & $0.0151$ & $1.8601$ & $0.0522$ & $1.7743$ & $0.0475$ & $0.0268$ & $1.7734$ & $0.0457$ & $0.0258$ & $1.7365$ & $0.0640$ & $0.0369$ & $0.6965$ & $0.0118$ & $-7.3642$ & $0.0099$ & $-0.0191$ & $4425$ & $52$ & $4353$ & $68$ & $\dots$ & $\dots$ & $4425$ & $52$ & $1.364$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-0.889$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.117$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045346.47$-$501153.7 & 4783932353235871360 & 501756668 & 20110121_0506m51_056 & 04:53:46.47 & $-$50:11:53.7 & $\dots$ & $11.534$ & $11.278$ & $1.055$ & $11.513$ & $74.4$ & $1.1$ & $74.5$ & $0.5$ & $0.4308$ & $0.0139$ & $2.3213$ & $0.0749$ & $2.1891$ & $0.0666$ & $0.0304$ & $2.2306$ & $0.0685$ & $0.0307$ & $2.0897$ & $0.1786$ & $0.0855$ & $12.3930$ & $0.0168$ & $9.9898$ & $0.0180$ & $-0.2310$ & $5012$ & $54$ & $5108$ & $94$ & $\dots$ & $\dots$ & $5012$ & $54$ & $2.167$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $-0.979$ & $0.180$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.255$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045348.09$-$552851.9 & 4776325622556563968 & 501077009 & 20061018_0504m56_058 & 04:53:48.09 & $-$55:28:51.9 & $\dots$ & $11.509$ & $11.320$ & $0.756$ & $11.454$ & $83.6$ & $1.3$ & $89.1$ & $0.6$ & $2.8908$ & $0.0152$ & $0.3459$ & $0.0018$ & $0.3428$ & $0.0018$ & $0.0052$ & $0.3432$ & $0.0016$ & $0.0045$ & $0.3381$ & $0.0032$ & $0.0095$ & $14.2392$ & $0.0195$ & $-42.3969$ & $0.0214$ & $-0.2707$ & $5864$ & $67$ & $5660$ & $94$ & $\dots$ & $\dots$ & $5864$ & $67$ & $3.238$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.825$ & $0.127$ & $-0.936$ & $0.180$ & $\dots$ & $\dots$ & $-0.825$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.312$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045354.80$-$333802.0 & 4873359207335681536 & $\dots$ & 20031112_0446m35_092 & 04:53:54.80 & $-$33:38:02.0 & NTTE & $10.980$ & $10.673$ & $1.273$ & $11.002$ & $54.3$ & $2.8$ & $52.7$ & $0.4$ & $17.9869$ & $0.0097$ & $0.0556$ & $0.0000$ & $0.0555$ & $0.0000$ & $0.0005$ & $0.0555$ & $0.0000$ & $0.0005$ & $0.0555$ & $0.0000$ & $0.0002$ & $197.0424$ & $0.0095$ & $-166.8213$ & $0.0126$ & $-0.2112$ & $4678$ & $103$ & $4396$ & $79$ & $4678$ & $103$ & $\dots$ & $\dots$ & $3.852$ & $0.160$ & $4.849$ & $0.173$ & $4.849$ & $0.173$ & $-1.465$ & $0.090$ & $-0.680$ & $0.090$ & $-1.465$ & $0.090$ & $\dots$ & $\dots$ & $-0.107$ & $0.074$ & $-0.107$ & $6.858$ & D & $0.996$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $56$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J045356.56$-$210652.3 & 2974134461570353792 & 22644257 & 20091121_0445m21_102 & 04:53:56.56 & $-$21:06:52.3 & $\dots$ & $12.741$ & $12.419$ & $1.220$ & $12.724$ & $34.0$ & $1.3$ & $35.4$ & $6.4$ & $0.4996$ & $0.0110$ & $2.0016$ & $0.0441$ & $1.9026$ & $0.0398$ & $0.0209$ & $1.9668$ & $0.0385$ & $0.0196$ & $1.9701$ & $0.0990$ & $0.0503$ & $4.0616$ & $0.0080$ & $5.1364$ & $0.0095$ & $-0.1133$ & $4731$ & $53$ & $4881$ & $49$ & $\dots$ & $\dots$ & $4731$ & $53$ & $3.602$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $-0.251$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.099$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045358.35$-$423519.9 & 4812037760227462016 & 18327130 & 20110128_0505m41_029 & 04:53:58.35 & $-$42:35:19.9 & $\dots$ & $10.117$ & $9.865$ & $1.304$ & $10.208$ & $25.4$ & $0.6$ & $20.2$ & $5.1$ & $1.2273$ & $0.0339$ & $0.8148$ & $0.0225$ & $0.7979$ & $0.0216$ & $0.0270$ & $0.8047$ & $0.0228$ & $0.0283$ & $0.7979$ & $0.0274$ & $0.0344$ & $-0.0712$ & $0.0380$ & $-7.6996$ & $0.0473$ & $0.0238$ & $4506$ & $53$ & $4609$ & $51$ & $\dots$ & $\dots$ & $4506$ & $53$ & $2.345$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.110$ & $-0.197$ & $0.090$ & $\dots$ & $\dots$ & $-0.980$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.020$ & $0.077$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045403.70$-$500403.5 & 4783934341803739136 & 501756775 & 20110121_0506m51_057 & 04:54:03.70 & $-$50:04:03.5 & $\dots$ & $11.049$ & $10.897$ & $0.758$ & $11.031$ & $50.2$ & $1.0$ & $51.4$ & $0.7$ & $6.1953$ & $0.0399$ & $0.1614$ & $0.0010$ & $0.1607$ & $0.0010$ & $0.0064$ & $0.1612$ & $0.0009$ & $0.0058$ & $0.1596$ & $0.0010$ & $0.0065$ & $-39.6093$ & $0.0573$ & $61.0611$ & $0.0536$ & $-0.1848$ & $5840$ & $67$ & $5676$ & $136$ & $\dots$ & $\dots$ & $5840$ & $67$ & $4.177$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.122$ & $-1.069$ & $0.190$ & $\dots$ & $\dots$ & $-0.960$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045407.30$-$313638.4 & 4874797299825294976 & 19346782 & 20121020_0457m31_030 & 04:54:07.30 & $-$31:36:38.4 & $\dots$ & $11.692$ & $11.518$ & $0.958$ & $11.717$ & $347.4$ & $0.7$ & $345.6$ & $1.3$ & $0.6307$ & $0.0131$ & $1.5855$ & $0.0329$ & $1.5228$ & $0.0304$ & $0.0199$ & $1.5267$ & $0.0308$ & $0.0202$ & $1.5314$ & $0.0475$ & $0.0310$ & $24.3118$ & $0.0128$ & $11.6586$ & $0.0139$ & $-0.2014$ & $5269$ & $56$ & $4919$ & $77$ & $\dots$ & $\dots$ & $5269$ & $56$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.122$ & $-1.036$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045417.69$-$562524.8 & 4776225773156964608 & 501058280 & 20111019_0504m56_046 & 04:54:17.69 & $-$56:25:24.8 & $\dots$ & $12.034$ & $11.706$ & $1.354$ & $12.074$ & $5.8$ & $1.0$ & $4.7$ & $0.4$ & $0.2884$ & $0.0104$ & $3.4674$ & $0.1250$ & $3.1807$ & $0.1052$ & $0.0331$ & $3.2086$ & $0.1205$ & $0.0376$ & $2.9635$ & $0.1096$ & $0.0370$ & $2.0948$ & $0.0132$ & $-0.1817$ & $0.0144$ & $-0.1903$ & $4420$ & $52$ & $4528$ & $77$ & $\dots$ & $\dots$ & $4420$ & $52$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.722$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.138$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045422.01$-$512758.6 & 4783698535216394240 & 501707667 & 20110121_0506m51_045 & 04:54:22.01 & $-$51:27:58.6 & $\dots$ & $11.500$ & $11.238$ & $1.282$ & $11.571$ & $52.5$ & $1.1$ & $50.2$ & $0.6$ & $0.5891$ & $0.0125$ & $1.6975$ & $0.0360$ & $1.6258$ & $0.0330$ & $0.0203$ & $1.6535$ & $0.0337$ & $0.0204$ & $1.5996$ & $0.0551$ & $0.0345$ & $3.4126$ & $0.0147$ & $-6.4514$ & $0.0166$ & $-0.0487$ & $4549$ & $53$ & $4907$ & $49$ & $\dots$ & $\dots$ & $4549$ & $53$ & $3.577$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-0.034$ & $0.090$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.041$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045426.30$-$424143.0 & 4811990171989821824 & 18326706 & 20061215_0505m41_026 & 04:54:26.30 & $-$42:41:43.0 & NTTE & $12.043$ & $11.743$ & $1.311$ & $12.090$ & $-22.5$ & $1.2$ & $-20.0$ & $0.8$ & $0.1656$ & $0.0097$ & $6.0386$ & $0.3537$ & $5.2192$ & $0.2642$ & $0.0506$ & $5.4946$ & $0.2899$ & $0.0528$ & $5.0236$ & $0.6729$ & $0.1339$ & $-1.7541$ & $0.0104$ & $-5.7071$ & $0.0128$ & $-0.0053$ & $4669$ & $62$ & $4617$ & $92$ & $4751$ & $67$ & $4586$ & $57$ & $1.779$ & $0.470$ & $0.975$ & $0.005$ & $0.975$ & $0.005$ & $-2.686$ & $0.117$ & $-2.263$ & $0.160$ & $-2.581$ & $0.109$ & $-2.790$ & $0.125$ & $-0.153$ & $0.117$ & $0.567$ & $6.311$ & D & $0.989$ & I & $0.684$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J045426.69$-$214343.1 & 2973348276396486784 & 22626457 & 20121009_0445m21_112 & 04:54:26.69 & $-$21:43:43.1 & $\dots$ & $12.117$ & $11.837$ & $1.056$ & $12.073$ & $62.4$ & $1.4$ & $64.6$ & $1.2$ & $1.4345$ & $0.0582$ & $0.6971$ & $0.0283$ & $0.6847$ & $0.0273$ & $0.0398$ & $0.6799$ & $0.0295$ & $0.0434$ & $0.7045$ & $0.0405$ & $0.0575$ & $15.9574$ & $0.0484$ & $-12.9814$ & $0.0483$ & $-0.1385$ & $5069$ & $64$ & $5033$ & $65$ & $\dots$ & $\dots$ & $5069$ & $64$ & $3.544$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.180$ & $-0.648$ & $0.090$ & $\dots$ & $\dots$ & $-1.460$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J045429.86$-$472015.3 & 4786822866226020608 & 502651487 & 20091014_0506m46_035 & 04:54:29.86 & $-$47:20:15.3 & $\dots$ & $11.864$ & $11.511$ & $1.355$ & $11.879$ & $33.7$ & $1.1$ & $32.8$ & $0.5$ & $0.4575$ & $0.0113$ & $2.1858$ & $0.0540$ & $2.0683$ & $0.0483$ & $0.0234$ & $2.1272$ & $0.0524$ & $0.0246$ & $2.0276$ & $0.0683$ & $0.0337$ & $11.6943$ & $0.0142$ & $1.8921$ & $0.0169$ & $-0.2580$ & $4435$ & $52$ & $4394$ & $77$ & $\dots$ & $\dots$ & $4435$ & $52$ & $1.204$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.890$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.255$ & $0.341$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045511.05$-$383911.4 & 4817526590992924928 & 18506793 & 20120921_0501m36_063 & 04:55:11.05 & $-$38:39:11.4 & NTTE & $12.089$ & $11.841$ & $1.206$ & $12.140$ & $56.7$ & $1.2$ & $57.9$ & $0.5$ & $0.2435$ & $0.0101$ & $4.1068$ & $0.1703$ & $3.7106$ & $0.1391$ & $0.0375$ & $3.7211$ & $0.1739$ & $0.0467$ & $3.6158$ & $0.2345$ & $0.0649$ & $2.6797$ & $0.0097$ & $-6.3713$ & $0.0120$ & $-0.0364$ & $4814$ & $45$ & $5252$ & $214$ & $4856$ & $33$ & $4772$ & $57$ & $2.926$ & $0.480$ & $0.918$ & $0.015$ & $0.918$ & $0.015$ & $-2.515$ & $0.065$ & $-1.832$ & $0.270$ & $-2.499$ & $0.007$ & $-2.530$ & $0.122$ & $-0.032$ & $0.109$ & $0.668$ & $6.583$ & D & $0.996$ & I & $0.686$ & $0.319$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J045523.19$-$072814.8 & 3187155832903874048 & 24756750 & 20120814_0446m09_098 & 04:55:23.19 & $-$07:28:14.8 & $\dots$ & $11.995$ & $11.776$ & $1.054$ & $12.010$ & $-59.2$ & $2.2$ & $-25.9$ & $15.9$ & $4.8731$ & $0.0210$ & $0.2052$ & $0.0009$ & $0.2041$ & $0.0009$ & $0.0043$ & $0.2041$ & $0.0010$ & $0.0050$ & $0.2018$ & $0.0009$ & $0.0046$ & $2.7505$ & $0.0196$ & $-31.5572$ & $0.0159$ & $-0.1283$ & $5108$ & $68$ & $5531$ & $69$ & $\dots$ & $\dots$ & $5108$ & $68$ & $3.544$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.076$ & $0.124$ & $0.490$ & $0.090$ & $\dots$ & $\dots$ & $-1.076$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045557.95$-$352951.1 & 4824871049491392640 & 19280121 & 20100116_0501m36_060 & 04:55:57.95 & $-$35:29:51.1 & $\dots$ & $12.291$ & $11.936$ & $1.378$ & $12.315$ & $-17.0$ & $0.8$ & $-15.8$ & $0.3$ & $0.3765$ & $0.0101$ & $2.6560$ & $0.0713$ & $2.4845$ & $0.0623$ & $0.0251$ & $2.5644$ & $0.0651$ & $0.0254$ & $2.5015$ & $0.0855$ & $0.0342$ & $4.0275$ & $0.0099$ & $-1.4968$ & $0.0128$ & $-0.1033$ & $4391$ & $51$ & $4327$ & $68$ & $\dots$ & $\dots$ & $4391$ & $51$ & $1.345$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.888$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.236$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045600.99$-$263513.4 & 4880730019753957248 & 19615105 & 20110117_0452m26_122 & 04:56:00.99 & $-$26:35:13.4 & $\dots$ & $11.731$ & $11.442$ & $1.215$ & $11.744$ & $128.1$ & $1.7$ & $126.5$ & $0.5$ & $7.9990$ & $0.2137$ & $0.1250$ & $0.0033$ & $0.1246$ & $0.0033$ & $0.0266$ & $0.1244$ & $0.0035$ & $0.0282$ & $0.1240$ & $0.0012$ & $0.0093$ & $3.0109$ & $0.2006$ & $-44.6396$ & $0.2379$ & $-0.2099$ & $4720$ & $66$ & $4446$ & $79$ & $\dots$ & $\dots$ & $4720$ & $66$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.121$ & $-0.513$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045618.96$-$522245.9 & 4783092876107548160 & 501179737 & 20061012_0506m51_029 & 04:56:18.96 & $-$52:22:45.9 & $\dots$ & $11.628$ & $11.286$ & $1.405$ & $11.679$ & $1.3$ & $0.9$ & $-0.2$ & $0.3$ & $0.3035$ & $0.0124$ & $3.2949$ & $0.1346$ & $3.0349$ & $0.1142$ & $0.0376$ & $3.1363$ & $0.1215$ & $0.0387$ & $2.9587$ & $0.1891$ & $0.0639$ & $5.1662$ & $0.0154$ & $1.3235$ & $0.0164$ & $0.0784$ & $4325$ & $51$ & $4496$ & $77$ & $\dots$ & $\dots$ & $4325$ & $51$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $-0.986$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045624.00$-$153256.5 & 2981028365118593536 & 23084802 & 20121015_0454m13_078 & 04:56:24.00 & $-$15:32:56.5 & SOAR & $12.040$ & $11.936$ & $1.075$ & $12.179$ & $108.5$ & $1.2$ & $108.9$ & $1.5$ & $0.6859$ & $0.0178$ & $1.4579$ & $0.0378$ & $1.4047$ & $0.0351$ & $0.0250$ & $1.4086$ & $0.0338$ & $0.0240$ & $\dots$ & $\dots$ & $\dots$ & $14.1989$ & $0.0135$ & $-5.9783$ & $0.0144$ & $0.1574$ & $5286$ & $72$ & $5213$ & $214$ & $5320$ & $84$ & $5252$ & $60$ & $2.564$ & $0.480$ & $3.142$ & $0.221$ & $3.142$ & $0.221$ & $-2.390$ & $0.144$ & $-1.746$ & $0.270$ & $-2.599$ & $0.159$ & $-2.180$ & $0.128$ & $-0.299$ & $0.144$ & $-0.299$ & $5.741$ & D & $0.950$ & I & $0.208$ & $0.308$ & $0.285$ & $0.057$ & $0.285$ & $0.057$ & D & $0.946$ & $29$ & RAVE DR6 & Average & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J045632.21$-$494146.1 & 4785438237489347456 & 501817933 & 20110121_0506m51_063 & 04:56:32.21 & $-$49:41:46.1 & $\dots$ & $10.723$ & $10.406$ & $1.331$ & $10.763$ & $-17.1$ & $0.7$ & $-17.4$ & $0.2$ & $0.5264$ & $0.0119$ & $1.8997$ & $0.0429$ & $1.8103$ & $0.0390$ & $0.0215$ & $1.8335$ & $0.0320$ & $0.0174$ & $1.7681$ & $0.0551$ & $0.0312$ & $4.3839$ & $0.0154$ & $-3.7120$ & $0.0174$ & $0.0779$ & $4464$ & $52$ & $4515$ & $68$ & $\dots$ & $\dots$ & $4464$ & $52$ & $1.669$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.800$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.245$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $118$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045638.77$-$165740.1 & 2980031279869758592 & 22983630 & 20051009_0447m15_131 & 04:56:38.77 & $-$16:57:40.1 & $\dots$ & $13.552$ & $13.601$ & $1.180$ & $13.888$ & $52.5$ & $2.3$ & $\dots$ & $\dots$ & $0.6283$ & $0.0126$ & $1.5916$ & $0.0319$ & $1.5284$ & $0.0294$ & $0.0193$ & $1.4962$ & $0.0274$ & $0.0183$ & $1.4589$ & $0.0171$ & $0.0117$ & $12.9814$ & $0.0098$ & $-14.4245$ & $0.0101$ & $-0.1281$ & $4997$ & $57$ & $5312$ & $160$ & $\dots$ & $\dots$ & $4997$ & $57$ & $3.691$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.141$ & $-0.128$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045651.50$-$311543.0 & 4874787782177687296 & $\dots$ & 20090106_0457m31_058 & 04:56:51.50 & $-$31:15:43.0 & SOAR & $9.295$ & $8.814$ & $1.522$ & $9.268$ & $256.1$ & $0.5$ & $254.7$ & $0.5$ & $0.4380$ & $0.0129$ & $2.2831$ & $0.0672$ & $2.1552$ & $0.0599$ & $0.0278$ & $2.2027$ & $0.0756$ & $0.0343$ & $2.0975$ & $0.0836$ & $0.0399$ & $11.4744$ & $0.0123$ & $-9.4551$ & $0.0141$ & $-0.3172$ & $4400$ & $101$ & $4476$ & $51$ & $4400$ & $101$ & $\dots$ & $\dots$ & $1.167$ & $0.210$ & $0.632$ & $0.023$ & $0.632$ & $0.023$ & $-2.551$ & $0.034$ & $-1.752$ & $0.140$ & $-2.551$ & $0.034$ & $\dots$ & $\dots$ & $-0.434$ & $0.124$ & $0.316$ & $6.195$ & D & $0.973$ & I & $0.380$ & $0.167$ & $0.558$ & $0.035$ & $0.558$ & $0.035$ & D & $0.998$ & $150$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J045654.31$-$504440.8 & 4783824910332992128 & 501732183 & 20101004_0506m51_050 & 04:56:54.31 & $-$50:44:40.8 & $\dots$ & $11.380$ & $11.687$ & $1.242$ & $12.002$ & $3.9$ & $1.7$ & $4.3$ & $1.0$ & $8.9437$ & $0.0155$ & $0.1118$ & $0.0002$ & $0.1115$ & $0.0002$ & $0.0017$ & $0.1117$ & $0.0002$ & $0.0017$ & $\dots$ & $\dots$ & $\dots$ & $3.3383$ & $0.0229$ & $29.8713$ & $0.0213$ & $-0.1090$ & $4600$ & $126$ & $4679$ & $64$ & $\dots$ & $\dots$ & $4600$ & $126$ & $4.509$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.156$ & $-0.168$ & $0.080$ & $\dots$ & $\dots$ & $-1.100$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.145$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J045657.19$-$132527.6 & 3179720595976039680 & 24562807 & 20110123_0454m13_050 & 04:56:57.19 & $-$13:25:27.6 & $\dots$ & $11.841$ & $11.472$ & $1.446$ & $11.886$ & $30.4$ & $2.8$ & $31.5$ & $6.5$ & $0.8779$ & $0.0159$ & $1.1391$ & $0.0206$ & $1.1063$ & $0.0195$ & $0.0176$ & $1.1207$ & $0.0188$ & $0.0168$ & $1.1060$ & $0.0307$ & $0.0277$ & $1.8511$ & $0.0168$ & $-1.8145$ & $0.0150$ & $-0.1651$ & $4391$ & $61$ & $4744$ & $64$ & $\dots$ & $\dots$ & $4391$ & $61$ & $3.756$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.152$ & $0.526$ & $0.080$ & $\dots$ & $\dots$ & $-1.620$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.128$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045731.12$-$160838.1 & 2980239602965625856 & 23089985 & 20071205_0454m13_147 & 04:57:31.12 & $-$16:08:38.1 & $\dots$ & $9.657$ & $9.420$ & $0.809$ & $9.569$ & $-16.2$ & $4.2$ & $-18.4$ & $0.3$ & $7.7012$ & $0.0126$ & $0.1298$ & $0.0002$ & $0.1294$ & $0.0002$ & $0.0016$ & $0.1295$ & $0.0002$ & $0.0013$ & $0.1293$ & $0.0003$ & $0.0026$ & $-4.6255$ & $0.0089$ & $-96.9834$ & $0.0082$ & $0.1888$ & $6128$ & $71$ & $6079$ & $361$ & $\dots$ & $\dots$ & $6128$ & $71$ & $4.653$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.312$ & $0.171$ & $0.484$ & $0.340$ & $\dots$ & $\dots$ & $-1.312$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J045734.84$-$124819.4 & 3180136241434471680 & 24573630 & 20121015_0454m13_013 & 04:57:34.84 & $-$12:48:19.4 & $\dots$ & $12.446$ & $12.050$ & $1.406$ & $12.444$ & $70.0$ & $0.6$ & $69.4$ & $0.5$ & $0.2671$ & $0.0134$ & $3.7439$ & $0.1878$ & $3.4118$ & $0.1560$ & $0.0457$ & $3.3589$ & $0.1086$ & $0.0323$ & $3.4766$ & $0.2542$ & $0.0731$ & $1.1733$ & $0.0134$ & $-3.4983$ & $0.0129$ & $-0.4072$ & $4501$ & $52$ & $4531$ & $77$ & $\dots$ & $\dots$ & $4501$ & $52$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.881$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.369$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045751.30$-$175135.0 & 2979715685672805632 & 22991413 & 20061014_0502m18_047 & 04:57:51.30 & $-$17:51:35.0 & $\dots$ & $12.316$ & $11.977$ & $1.337$ & $12.337$ & $143.8$ & $0.8$ & $150.4$ & $0.7$ & $0.2795$ & $0.0149$ & $3.5778$ & $0.1907$ & $3.2733$ & $0.1596$ & $0.0488$ & $3.3968$ & $0.1739$ & $0.0512$ & $3.2998$ & $0.1339$ & $0.0406$ & $10.5753$ & $0.0110$ & $-7.1685$ & $0.0117$ & $-0.1144$ & $4580$ & $52$ & $4717$ & $77$ & $\dots$ & $\dots$ & $4580$ & $52$ & $1.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $-1.204$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.256$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045756.40$-$405504.0 & 4813751280379747200 & 18378554 & 20061120_0505m41_054 & 04:57:56.40 & $-$40:55:04.0 & SOAR & $11.653$ & $11.414$ & $1.122$ & $11.676$ & $255.3$ & $2.3$ & $252.6$ & $0.4$ & $0.3838$ & $0.0117$ & $2.6055$ & $0.0794$ & $2.4402$ & $0.0697$ & $0.0286$ & $2.5002$ & $0.0699$ & $0.0280$ & $2.4019$ & $0.0622$ & $0.0259$ & $-10.1608$ & $0.0133$ & $-16.1635$ & $0.0151$ & $-0.0991$ & $4985$ & $50$ & $4782$ & $92$ & $5043$ & $42$ & $4927$ & $57$ & $1.595$ & $0.470$ & $2.014$ & $0.188$ & $2.014$ & $0.188$ & $-2.231$ & $0.102$ & $-1.943$ & $0.160$ & $-2.062$ & $0.081$ & $-2.400$ & $0.122$ & $0.208$ & $0.117$ & $0.268$ & $6.467$ & D & $0.982$ & I & $0.375$ & $0.259$ & $0.277$ & $0.051$ & $0.277$ & $0.051$ & D & $0.883$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J045808.59$-$171915.2 & 2979808010289713920 & 23008303 & 20111212_0502m18_050 & 04:58:08.59 & $-$17:19:15.2 & KPNK & $11.694$ & $11.381$ & $1.243$ & $11.696$ & $44.3$ & $0.7$ & $46.0$ & $0.6$ & $0.3982$ & $0.0218$ & $2.5113$ & $0.1375$ & $2.3574$ & $0.1211$ & $0.0514$ & $2.3079$ & $0.1126$ & $0.0488$ & $\dots$ & $\dots$ & $\dots$ & $16.7911$ & $0.0167$ & $-17.3284$ & $0.0170$ & $-0.0743$ & $4778$ & $48$ & $4687$ & $77$ & $4763$ & $43$ & $4793$ & $53$ & $1.660$ & $0.230$ & $1.994$ & $0.104$ & $1.994$ & $0.104$ & $-1.776$ & $0.155$ & $-1.427$ & $0.170$ & $-1.952$ & $0.204$ & $-1.600$ & $0.106$ & $-0.176$ & $0.110$ & $-0.106$ & $6.548$ & D & $0.965$ & I & $0.391$ & $0.223$ & $0.176$ & $0.040$ & $0.176$ & $0.040$ & D & $0.965$ & $62$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6\\
J045817.77$-$225154.7 & 2972968395129930496 & 22629074 & 20061216_0510m22_038 & 04:58:17.77 & $-$22:51:54.7 & $\dots$ & $12.384$ & $11.987$ & $1.392$ & $12.374$ & $34.6$ & $0.9$ & $33.6$ & $0.5$ & $8.4874$ & $0.1506$ & $0.1178$ & $0.0021$ & $0.1175$ & $0.0021$ & $0.0177$ & $0.1179$ & $0.0022$ & $0.0188$ & $0.1160$ & $0.0003$ & $0.0023$ & $21.9545$ & $0.1032$ & $-18.3921$ & $0.1407$ & $-0.3032$ & $4381$ & $65$ & $4619$ & $79$ & $\dots$ & $\dots$ & $4381$ & $65$ & $4.216$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.012$ & $0.124$ & $-0.336$ & $0.090$ & $\dots$ & $\dots$ & $-1.012$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.120$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045832.01$-$631449.5 & 4665172315614249216 & 497568354 & 20091130_0458m61_002 & 04:58:32.01 & $-$63:14:49.5 & $\dots$ & $10.541$ & $10.315$ & $1.008$ & $10.532$ & $116.7$ & $0.7$ & $120.1$ & $0.6$ & $1.1296$ & $0.0124$ & $0.8853$ & $0.0097$ & $0.8654$ & $0.0093$ & $0.0107$ & $0.8782$ & $0.0098$ & $0.0112$ & $0.8713$ & $0.0059$ & $0.0068$ & $21.8636$ & $0.0151$ & $-73.0385$ & $0.0175$ & $-0.1293$ & $5163$ & $54$ & $5006$ & $94$ & $\dots$ & $\dots$ & $5163$ & $54$ & $2.167$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.921$ & $0.180$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.305$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045837.50$-$274832.1 & 4880321516824591616 & 19598741 & 20081210_0452m26_127 & 04:58:37.50 & $-$27:48:32.1 & $\dots$ & $10.861$ & $11.048$ & $1.153$ & $11.323$ & $30.7$ & $1.1$ & $\dots$ & $\dots$ & $9.1490$ & $0.0129$ & $0.1093$ & $0.0002$ & $0.1090$ & $0.0002$ & $0.0014$ & $0.1091$ & $0.0001$ & $0.0012$ & $\dots$ & $\dots$ & $\dots$ & $31.2214$ & $0.0119$ & $44.0863$ & $0.0131$ & $-0.0778$ & $4803$ & $71$ & $4907$ & $64$ & $\dots$ & $\dots$ & $4803$ & $71$ & $4.698$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.107$ & $0.125$ & $0.094$ & $0.080$ & $\dots$ & $\dots$ & $-1.107$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.136$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J045856.78$-$410707.1 & 4813697954065798144 & 18378656 & 20061120_0505m41_044 & 04:58:56.78 & $-$41:07:07.1 & $\dots$ & $11.302$ & $11.066$ & $1.138$ & $11.335$ & $77.4$ & $1.0$ & $66.2$ & $1.9$ & $0.6365$ & $0.0152$ & $1.5711$ & $0.0375$ & $1.5094$ & $0.0346$ & $0.0229$ & $1.5095$ & $0.0293$ & $0.0194$ & $1.4724$ & $0.0644$ & $0.0437$ & $-7.7485$ & $0.0170$ & $-7.5834$ & $0.0193$ & $-0.2262$ & $4847$ & $53$ & $4705$ & $77$ & $\dots$ & $\dots$ & $4847$ & $53$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $-1.319$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.294$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045909.50$-$562855.7 & 4764215223531381760 & 500940483 & 20111019_0504m56_053 & 04:59:09.50 & $-$56:28:55.7 & $\dots$ & $12.012$ & $11.678$ & $1.276$ & $12.008$ & $120.7$ & $1.0$ & $126.1$ & $1.4$ & $0.4534$ & $0.0118$ & $2.2056$ & $0.0574$ & $2.0859$ & $0.0513$ & $0.0246$ & $2.1374$ & $0.0513$ & $0.0240$ & $2.0582$ & $0.0793$ & $0.0385$ & $15.1844$ & $0.0133$ & $-17.0212$ & $0.0151$ & $-0.2010$ & $4563$ & $52$ & $4453$ & $77$ & $\dots$ & $\dots$ & $4563$ & $52$ & $1.326$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.101$ & $-0.916$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.159$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045914.43$-$522842.0 & 4783080231723696512 & 501165305 & 20041123_0447m52_111 & 04:59:14.43 & $-$52:28:42.0 & $\dots$ & $12.237$ & $11.918$ & $1.324$ & $12.271$ & $103.6$ & $1.2$ & $104.0$ & $0.6$ & $0.3282$ & $0.0095$ & $3.0469$ & $0.0882$ & $2.8233$ & $0.0757$ & $0.0268$ & $2.9616$ & $0.0911$ & $0.0307$ & $2.6626$ & $0.1589$ & $0.0597$ & $14.6507$ & $0.0108$ & $1.5720$ & $0.0124$ & $-0.1602$ & $4462$ & $52$ & $4466$ & $77$ & $\dots$ & $\dots$ & $4462$ & $52$ & $3.585$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-1.151$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045938.60$-$144107.3 & 2987224594175379840 & 23118052 & 20121015_0454m13_092 & 04:59:38.60 & $-$14:41:07.3 & $\dots$ & $12.338$ & $11.900$ & $1.521$ & $12.354$ & $1.7$ & $0.6$ & $0.5$ & $0.6$ & $0.1810$ & $0.0138$ & $5.5249$ & $0.4212$ & $4.8309$ & $0.3221$ & $0.0667$ & $4.6236$ & $0.2134$ & $0.0462$ & $4.7160$ & $0.3538$ & $0.0750$ & $2.1864$ & $0.0142$ & $-11.4722$ & $0.0130$ & $-0.4300$ & $4296$ & $51$ & $4362$ & $68$ & $\dots$ & $\dots$ & $4296$ & $51$ & $1.410$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-1.127$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.559$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045941.04$-$512643.8 & 4783602117493399424 & 501671615 & 20041123_0447m52_100 & 04:59:41.04 & $-$51:26:43.8 & $\dots$ & $11.836$ & $11.734$ & $0.706$ & $11.853$ & $11.9$ & $1.7$ & $11.4$ & $1.1$ & $3.3482$ & $0.0124$ & $0.2987$ & $0.0011$ & $0.2964$ & $0.0011$ & $0.0037$ & $0.2961$ & $0.0011$ & $0.0036$ & $0.2931$ & $0.0020$ & $0.0068$ & $70.9483$ & $0.0156$ & $54.4366$ & $0.0168$ & $0.0507$ & $6012$ & $68$ & $6197$ & $116$ & $\dots$ & $\dots$ & $6012$ & $68$ & $4.378$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.891$ & $0.125$ & $-0.511$ & $0.120$ & $\dots$ & $\dots$ & $-0.891$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045949.34$-$432757.7 & 4811728690084118656 & 18322737 & 20111020_0505m41_011 & 04:59:49.34 & $-$43:27:57.7 & $\dots$ & $11.468$ & $11.248$ & $1.256$ & $11.569$ & $40.7$ & $2.5$ & $24.0$ & $6.8$ & $2.2819$ & $0.0110$ & $0.4382$ & $0.0021$ & $0.4333$ & $0.0021$ & $0.0048$ & $0.4352$ & $0.0025$ & $0.0057$ & $0.4378$ & $0.0015$ & $0.0035$ & $42.9885$ & $0.0121$ & $-21.8553$ & $0.0147$ & $0.0098$ & $4604$ & $58$ & $4608$ & $64$ & $\dots$ & $\dots$ & $4604$ & $58$ & $4.645$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $0.463$ & $0.080$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.159$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045955.76$-$342302.5 & 4825399781442397824 & 19296808 & 20120921_0501m36_007 & 04:59:55.76 & $-$34:23:02.5 & $\dots$ & $12.265$ & $11.974$ & $1.230$ & $12.284$ & $52.0$ & $10.1$ & $112.4$ & $1.7$ & $0.6940$ & $0.0090$ & $1.4409$ & $0.0187$ & $1.3889$ & $0.0174$ & $0.0125$ & $1.4125$ & $0.0214$ & $0.0152$ & $1.3540$ & $0.0510$ & $0.0376$ & $15.9188$ & $0.0094$ & $11.7735$ & $0.0117$ & $-0.2773$ & $4675$ & $58$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4675$ & $58$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.112$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.670$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J045959.28$-$604307.6 & 4761643225315864064 & 500682678 & 20101031_0458m61_082 & 04:59:59.28 & $-$60:43:07.6 & $\dots$ & $12.794$ & $12.519$ & $1.141$ & $12.789$ & $253.8$ & $1.9$ & $252.7$ & $0.7$ & $0.2373$ & $0.0089$ & $4.2141$ & $0.1581$ & $3.7979$ & $0.1284$ & $0.0338$ & $4.0884$ & $0.1663$ & $0.0407$ & $3.8622$ & $0.1214$ & $0.0314$ & $6.1920$ & $0.0121$ & $10.7879$ & $0.0130$ & $0.0529$ & $4856$ & $53$ & $4915$ & $77$ & $\dots$ & $\dots$ & $4856$ & $53$ & $2.140$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.103$ & $-1.423$ & $0.170$ & $\dots$ & $\dots$ & $-1.630$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.625$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050007.95$-$325008.5 & 4873679680615293056 & 19340536 & 20061011_0457m31_129 & 05:00:07.95 & $-$32:50:08.5 & $\dots$ & $11.097$ & $10.874$ & $1.117$ & $11.134$ & $55.0$ & $0.6$ & $55.2$ & $0.4$ & $1.0940$ & $0.0100$ & $0.9141$ & $0.0084$ & $0.8929$ & $0.0080$ & $0.0089$ & $0.9005$ & $0.0085$ & $0.0095$ & $0.8992$ & $0.0112$ & $0.0125$ & $-3.7019$ & $0.0101$ & $5.7888$ & $0.0117$ & $-0.2238$ & $4892$ & $53$ & $4935$ & $68$ & $\dots$ & $\dots$ & $4892$ & $53$ & $2.247$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $-0.896$ & $0.140$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050026.40$-$264118.0 & 4880680099351250816 & 19625955 & 20100117_0452m26_112 & 05:00:26.40 & $-$26:41:18.0 & NTTE & $11.800$ & $11.698$ & $0.680$ & $11.811$ & $46.9$ & $2.0$ & $43.5$ & $5.5$ & $1.7524$ & $0.0142$ & $0.5706$ & $0.0046$ & $0.5623$ & $0.0045$ & $0.0080$ & $0.5597$ & $0.0044$ & $0.0078$ & $0.5551$ & $0.0085$ & $0.0153$ & $-12.2044$ & $0.0131$ & $5.6223$ & $0.0147$ & $-0.2006$ & $6217$ & $42$ & $5405$ & $94$ & $6217$ & $42$ & $6227$ & $68$ & $3.421$ & $0.250$ & $3.510$ & $0.405$ & $3.510$ & $0.405$ & $-0.969$ & $0.096$ & $-1.556$ & $0.180$ & $-0.969$ & $0.096$ & $-0.424$ & $0.123$ & $0.261$ & $0.108$ & $0.261$ & $7.722$ & D & $0.993$ & I & $0.697$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $34$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J050055.53$-$603402.9 & 4761651020680072576 & 500682533 & 20061227_0458m61_079 & 05:00:55.53 & $-$60:34:02.9 & $\dots$ & $11.456$ & $11.054$ & $1.423$ & $11.456$ & $370.7$ & $1.0$ & $370.9$ & $0.4$ & $0.2763$ & $0.0125$ & $3.6193$ & $0.1637$ & $3.3080$ & $0.1368$ & $0.0413$ & $3.5072$ & $0.1496$ & $0.0427$ & $3.1107$ & $0.0804$ & $0.0258$ & $7.1777$ & $0.0180$ & $7.2601$ & $0.0225$ & $0.0540$ & $4324$ & $51$ & $4386$ & $68$ & $\dots$ & $\dots$ & $4324$ & $51$ & $1.195$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.102$ & $-1.165$ & $0.140$ & $\dots$ & $\dots$ & $-1.240$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050110.93$-$664003.4 & 4662110003971634816 & 496531704 & 20091202_0446m66_120 & 05:01:10.93 & $-$66:40:03.4 & $\dots$ & $11.486$ & $11.165$ & $1.352$ & $11.532$ & $-1.2$ & $0.5$ & $-2.4$ & $0.8$ & $0.4267$ & $0.0131$ & $2.3436$ & $0.0719$ & $2.2090$ & $0.0639$ & $0.0289$ & $2.2886$ & $0.0700$ & $0.0306$ & $2.1852$ & $0.0941$ & $0.0431$ & $7.9808$ & $0.0180$ & $14.5615$ & $0.0205$ & $-0.0932$ & $4643$ & $53$ & $4475$ & $77$ & $\dots$ & $\dots$ & $4643$ & $53$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.117$ & $-0.904$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.187$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050136.20$-$532534.0 & 4770956638558678528 & 501024573 & 20041123_0447m52_126 & 05:01:36.20 & $-$53:25:34.0 & NTTE & $13.075$ & $12.698$ & $1.357$ & $13.067$ & $92.9$ & $1.8$ & $93.3$ & $0.5$ & $0.4414$ & $0.0109$ & $2.2655$ & $0.0559$ & $2.1395$ & $0.0499$ & $0.0233$ & $2.2443$ & $0.0510$ & $0.0227$ & $2.1942$ & $0.0895$ & $0.0408$ & $3.4933$ & $0.0131$ & $5.4752$ & $0.0156$ & $-0.2093$ & $4511$ & $84$ & $4537$ & $109$ & $4511$ & $84$ & $4432$ & $52$ & $2.371$ & $0.310$ & $2.022$ & $0.216$ & $2.022$ & $0.216$ & $-1.187$ & $0.129$ & $-0.206$ & $0.120$ & $-1.187$ & $0.129$ & $-0.030$ & $0.117$ & $-0.272$ & $0.098$ & $-0.162$ & $7.081$ & D & $0.991$ & I & $-0.191$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $21$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J050147.35$-$512336.0 & 4783560031110284800 & 501665569 & 20110121_0506m51_049 & 05:01:47.35 & $-$51:23:36.0 & SOAR & $11.626$ & $11.416$ & $1.066$ & $11.655$ & $148.0$ & $1.1$ & $150.4$ & $0.5$ & $0.5145$ & $0.0104$ & $1.9436$ & $0.0393$ & $1.8501$ & $0.0356$ & $0.0192$ & $1.8755$ & $0.0346$ & $0.0184$ & $1.7891$ & $0.0699$ & $0.0391$ & $2.7016$ & $0.0143$ & $-19.9013$ & $0.0157$ & $-0.1975$ & $5038$ & $43$ & $4488$ & $92$ & $5075$ & $30$ & $5001$ & $56$ & $1.101$ & $0.470$ & $2.202$ & $0.062$ & $2.202$ & $0.062$ & $-1.849$ & $0.087$ & $-1.639$ & $0.160$ & $-1.818$ & $0.058$ & $-1.880$ & $0.114$ & $0.228$ & $0.119$ & $0.238$ & $6.819$ & D & $0.998$ & I & $0.090$ & $0.278$ & $0.146$ & $0.045$ & $0.146$ & $0.045$ & D & $0.934$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J050148.95$-$223359.5 & 2961071644957637632 & 22633572 & 20121122_0510m22_046 & 05:01:48.95 & $-$22:33:59.5 & $\dots$ & $10.854$ & $10.820$ & $0.815$ & $10.971$ & $66.5$ & $1.5$ & $37.0$ & $5.7$ & $2.0964$ & $0.0149$ & $0.4770$ & $0.0034$ & $0.4712$ & $0.0033$ & $0.0070$ & $0.4731$ & $0.0033$ & $0.0069$ & $0.4644$ & $0.0033$ & $0.0071$ & $8.3853$ & $0.0098$ & $5.8141$ & $0.0129$ & $-0.2438$ & $5694$ & $61$ & $6020$ & $83$ & $\dots$ & $\dots$ & $5694$ & $61$ & $3.683$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.135$ & $0.153$ & $0.120$ & $\dots$ & $\dots$ & $-1.050$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050150.27$-$401822.9 & 4814120303969857024 & 18383837 & 20110124_0505m41_065 & 05:01:50.27 & $-$40:18:22.9 & $\dots$ & $11.252$ & $11.099$ & $0.988$ & $11.308$ & $-28.4$ & $7.0$ & $-19.0$ & $8.9$ & $4.0372$ & $0.0132$ & $0.2477$ & $0.0008$ & $0.2461$ & $0.0008$ & $0.0032$ & $0.2465$ & $0.0009$ & $0.0036$ & $0.2482$ & $0.0003$ & $0.0013$ & $21.8042$ & $0.0151$ & $-22.9614$ & $0.0170$ & $-0.1906$ & $5198$ & $63$ & $5851$ & $69$ & $\dots$ & $\dots$ & $5198$ & $63$ & $1.641$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.160$ & $0.007$ & $0.090$ & $\dots$ & $\dots$ & $-1.140$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050209.42$-$235127.1 & 2960652181271720448 & 22566097 & 20121122_0510m22_027 & 05:02:09.42 & $-$23:51:27.1 & $\dots$ & $11.316$ & $11.068$ & $1.132$ & $11.334$ & $318.1$ & $0.8$ & $319.2$ & $0.7$ & $0.7791$ & $0.0156$ & $1.2835$ & $0.0257$ & $1.2421$ & $0.0241$ & $0.0194$ & $1.2538$ & $0.0203$ & $0.0162$ & $1.2163$ & $0.0336$ & $0.0276$ & $17.6309$ & $0.0127$ & $-6.3157$ & $0.0157$ & $-0.2660$ & $4908$ & $53$ & $4740$ & $77$ & $\dots$ & $\dots$ & $4908$ & $53$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.102$ & $-1.106$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.152$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050242.11$-$152910.1 & 2986233968558889600 & 23103405 & 20090105_0454m13_135 & 05:02:42.11 & $-$15:29:10.1 & $\dots$ & $10.080$ & $9.601$ & $1.134$ & $9.868$ & $66.4$ & $0.7$ & $67.5$ & $0.4$ & $1.6739$ & $0.0136$ & $0.5974$ & $0.0049$ & $0.5883$ & $0.0047$ & $0.0080$ & $0.5891$ & $0.0047$ & $0.0080$ & $0.5856$ & $0.0045$ & $0.0078$ & $-2.7476$ & $0.0142$ & $-22.5662$ & $0.0131$ & $-0.2613$ & $5034$ & $54$ & $4908$ & $68$ & $\dots$ & $\dots$ & $5034$ & $54$ & $2.371$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $-0.845$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $121$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050251.80$-$245852.2 & 2959415265049761408 & 22546730 & 20041023_0504m26_064 & 05:02:51.80 & $-$24:58:52.2 & $\dots$ & $12.967$ & $12.676$ & $1.307$ & $13.021$ & $59.0$ & $1.2$ & $56.4$ & $3.3$ & $0.4015$ & $0.0116$ & $2.4907$ & $0.0720$ & $2.3392$ & $0.0635$ & $0.0271$ & $2.4250$ & $0.0659$ & $0.0272$ & $2.3384$ & $0.0939$ & $0.0402$ & $-0.4938$ & $0.0095$ & $2.2909$ & $0.0109$ & $-0.1508$ & $4551$ & $57$ & $4768$ & $49$ & $\dots$ & $\dots$ & $4551$ & $57$ & $3.471$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.125$ & $-0.021$ & $0.090$ & $\dots$ & $\dots$ & $-1.380$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.247$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050307.13$-$192830.7 & 2975941749449697664 & 22954579 & 20090929_0502m18_148 & 05:03:07.13 & $-$19:28:30.7 & $\dots$ & $10.706$ & $11.005$ & $0.783$ & $11.146$ & $22.5$ & $1.1$ & $\dots$ & $\dots$ & $3.8200$ & $0.0149$ & $0.2618$ & $0.0010$ & $0.2600$ & $0.0010$ & $0.0039$ & $0.2598$ & $0.0011$ & $0.0043$ & $\dots$ & $\dots$ & $\dots$ & $-7.8766$ & $0.0116$ & $-42.7740$ & $0.0124$ & $-0.1157$ & $5906$ & $85$ & $5430$ & $104$ & $\dots$ & $\dots$ & $5906$ & $85$ & $3.675$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.990$ & $0.171$ & $-0.580$ & $0.110$ & $\dots$ & $\dots$ & $-2.990$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J050328.93$-$195901.8 & 2975159962323333504 & 22953406 & 20111212_0502m18_146 & 05:03:28.93 & $-$19:59:01.8 & $\dots$ & $11.776$ & $11.487$ & $1.456$ & $11.906$ & $20.8$ & $1.5$ & $\dots$ & $\dots$ & $11.6355$ & $0.1520$ & $0.0859$ & $0.0011$ & $0.0858$ & $0.0011$ & $0.0130$ & $0.0858$ & $0.0010$ & $0.0114$ & $0.0848$ & $0.0012$ & $0.0144$ & $9.3781$ & $0.1062$ & $4.4036$ & $0.1235$ & $-0.0261$ & $4256$ & $65$ & $4596$ & $64$ & $\dots$ & $\dots$ & $4256$ & $65$ & $4.493$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.804$ & $0.133$ & $0.085$ & $0.080$ & $\dots$ & $\dots$ & $-0.804$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.161$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050346.88$-$344525.3 & 4825156239617231616 & 19297720 & 20100124_0501m36_079 & 05:03:46.88 & $-$34:45:25.3 & $\dots$ & $11.131$ & $10.937$ & $0.972$ & $11.141$ & $63.2$ & $0.6$ & $63.5$ & $0.7$ & $0.8338$ & $0.0115$ & $1.1993$ & $0.0165$ & $1.1631$ & $0.0156$ & $0.0134$ & $1.1807$ & $0.0160$ & $0.0136$ & $1.1743$ & $0.0391$ & $0.0333$ & $17.6671$ & $0.0115$ & $2.4668$ & $0.0139$ & $-0.1883$ & $5213$ & $54$ & $5213$ & $63$ & $\dots$ & $\dots$ & $5213$ & $54$ & $2.694$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-0.958$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050351.25$-$442716.4 & 4810855506052831872 & 501971341 & 20091014_0506m46_074 & 05:03:51.25 & $-$44:27:16.4 & $\dots$ & $11.220$ & $11.575$ & $0.716$ & $11.697$ & $58.2$ & $1.7$ & $58.8$ & $0.9$ & $2.7748$ & $0.0115$ & $0.3604$ & $0.0015$ & $0.3570$ & $0.0015$ & $0.0041$ & $0.3567$ & $0.0013$ & $0.0037$ & $\dots$ & $\dots$ & $\dots$ & $7.0930$ & $0.0132$ & $5.6923$ & $0.0154$ & $-0.0650$ & $6007$ & $161$ & $6486$ & $83$ & $\dots$ & $\dots$ & $6007$ & $161$ & $4.348$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.782$ & $0.343$ & $0.066$ & $0.120$ & $\dots$ & $\dots$ & $-2.782$ & $0.343$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J050356.27$-$192959.4 & 2975565437296705792 & 23581827 & 20121017_0502m18_073 & 05:03:56.27 & $-$19:29:59.4 & $\dots$ & $11.936$ & $11.689$ & $1.106$ & $11.945$ & $131.8$ & $0.6$ & $129.9$ & $0.7$ & $0.5484$ & $0.0158$ & $1.8235$ & $0.0525$ & $1.7409$ & $0.0479$ & $0.0275$ & $1.7337$ & $0.0492$ & $0.0284$ & $1.6924$ & $0.0696$ & $0.0411$ & $13.6032$ & $0.0118$ & $0.3611$ & $0.0130$ & $-0.0682$ & $4954$ & $54$ & $5132$ & $63$ & $\dots$ & $\dots$ & $4954$ & $54$ & $2.642$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.102$ & $-1.173$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050405.35$-$315718.5 & 4875254662302883712 & 19755242 & 20061011_0457m31_124 & 05:04:05.35 & $-$31:57:18.5 & $\dots$ & $11.569$ & $11.206$ & $1.256$ & $11.527$ & $124.8$ & $1.8$ & $104.7$ & $11.8$ & $0.8898$ & $0.0136$ & $1.1238$ & $0.0172$ & $1.0919$ & $0.0162$ & $0.0149$ & $1.1024$ & $0.0167$ & $0.0152$ & $1.1024$ & $0.0257$ & $0.0233$ & $4.5189$ & $0.0130$ & $17.6844$ & $0.0148$ & $-0.0816$ & $4612$ & $60$ & $4580$ & $49$ & $\dots$ & $\dots$ & $4612$ & $60$ & $3.593$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.135$ & $0.278$ & $0.090$ & $\dots$ & $\dots$ & $-1.180$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.085$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050450.11$-$215112.1 & 2962626934217555200 & 23224156 & 20121122_0510m22_060 & 05:04:50.11 & $-$21:51:12.1 & $\dots$ & $11.162$ & $11.068$ & $0.757$ & $11.202$ & $91.7$ & $1.2$ & $88.4$ & $0.7$ & $3.6989$ & $0.0186$ & $0.2704$ & $0.0014$ & $0.2685$ & $0.0013$ & $0.0050$ & $0.2684$ & $0.0013$ & $0.0049$ & $0.2687$ & $0.0022$ & $0.0082$ & $69.1375$ & $0.0138$ & $35.4714$ & $0.0159$ & $-0.2514$ & $5899$ & $68$ & $5445$ & $94$ & $\dots$ & $\dots$ & $5899$ & $68$ & $3.020$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.128$ & $-0.984$ & $0.180$ & $\dots$ & $\dots$ & $-1.070$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.150$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050450.93$+$005633.0 & 3228636631344348544 & 76344567 & 20110130_0513m00_055 & 05:04:50.93 & $+$00:56:33.0 & $\dots$ & $12.557$ & $12.429$ & $1.448$ & $12.844$ & $50.7$ & $0.6$ & $51.5$ & $0.8$ & $0.6772$ & $0.0126$ & $1.4767$ & $0.0275$ & $1.4221$ & $0.0255$ & $0.0179$ & $1.4626$ & $0.0271$ & $0.0185$ & $1.4260$ & $0.0531$ & $0.0372$ & $2.9114$ & $0.0135$ & $1.0604$ & $0.0086$ & $-0.4742$ & $4437$ & $58$ & $4673$ & $49$ & $\dots$ & $\dots$ & $4437$ & $58$ & $2.720$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.141$ & $-0.064$ & $0.090$ & $\dots$ & $\dots$ & $-1.650$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.164$ & $0.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050453.72$-$135037.8 & 2987631310398429696 & 23746329 & 20080206_0454m13_116 & 05:04:53.72 & $-$13:50:37.8 & $\dots$ & $11.501$ & $11.316$ & $0.925$ & $11.503$ & $29.8$ & $1.4$ & $30.0$ & $0.5$ & $0.6624$ & $0.0313$ & $1.5097$ & $0.0713$ & $1.4526$ & $0.0660$ & $0.0455$ & $1.4496$ & $0.0661$ & $0.0456$ & $1.4965$ & $0.0617$ & $0.0412$ & $1.0040$ & $0.0283$ & $-29.6841$ & $0.0234$ & $-0.2996$ & $5632$ & $64$ & $5632$ & $94$ & $\dots$ & $\dots$ & $5632$ & $64$ & $3.104$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.160$ & $-1.227$ & $0.180$ & $\dots$ & $\dots$ & $-1.320$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.550$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050507.52$-$033741.5 & 3212974844119764224 & 26624167 & 20091120_0457m03_116 & 05:05:07.52 & $-$03:37:41.5 & $\dots$ & $11.181$ & $11.069$ & $0.656$ & $11.175$ & $21.8$ & $0.9$ & $22.6$ & $0.8$ & $3.7035$ & $0.0240$ & $0.2700$ & $0.0017$ & $0.2681$ & $0.0017$ & $0.0064$ & $0.2677$ & $0.0015$ & $0.0057$ & $0.2666$ & $0.0023$ & $0.0085$ & $-2.1324$ & $0.0238$ & $8.6066$ & $0.0162$ & $-0.3286$ & $6459$ & $69$ & $6161$ & $116$ & $\dots$ & $\dots$ & $6459$ & $69$ & $4.145$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.128$ & $-0.368$ & $0.120$ & $\dots$ & $\dots$ & $-0.840$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.203$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050509.10$-$191523.1 & 2975575749516816768 & 23582326 & 20051209_0456m20_099 & 05:05:09.10 & $-$19:15:23.1 & $\dots$ & $12.972$ & $12.729$ & $1.040$ & $12.959$ & $29.1$ & $2.4$ & $30.5$ & $1.0$ & $0.8892$ & $0.0113$ & $1.1246$ & $0.0143$ & $1.0927$ & $0.0135$ & $0.0123$ & $1.1043$ & $0.0133$ & $0.0121$ & $1.1097$ & $0.0245$ & $0.0221$ & $3.0365$ & $0.0083$ & $-4.2721$ & $0.0092$ & $0.1828$ & $5124$ & $54$ & $4846$ & $65$ & $\dots$ & $\dots$ & $5124$ & $54$ & $3.028$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.112$ & $-0.506$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.496$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050523.26$-$323014.9 & 4827118730433567872 & 19753754 & 20060130_0510m31_030 & 05:05:23.26 & $-$32:30:14.9 & $\dots$ & $13.249$ & $12.986$ & $1.107$ & $13.242$ & $77.5$ & $1.9$ & $68.7$ & $5.0$ & $2.3653$ & $0.0252$ & $0.4228$ & $0.0045$ & $0.4182$ & $0.0044$ & $0.0105$ & $0.4206$ & $0.0050$ & $0.0118$ & $\dots$ & $\dots$ & $\dots$ & $20.7758$ & $0.0252$ & $14.4174$ & $0.0270$ & $-0.2061$ & $4904$ & $66$ & $5166$ & $104$ & $\dots$ & $\dots$ & $4904$ & $66$ & $4.780$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.122$ & $-0.518$ & $0.110$ & $\dots$ & $\dots$ & $-0.870$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.250$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J050526.97$-$674313.6 & 4661475826286525568 & 496264964 & 20101004_0446m66_124 & 05:05:26.97 & $-$67:43:13.6 & $\dots$ & $11.119$ & $10.714$ & $1.298$ & $11.055$ & $44.8$ & $3.2$ & $\dots$ & $\dots$ & $2.1709$ & $0.0113$ & $0.4606$ & $0.0024$ & $0.4552$ & $0.0023$ & $0.0051$ & $0.4585$ & $0.0020$ & $0.0043$ & $0.4506$ & $0.0033$ & $0.0072$ & $14.1488$ & $0.0127$ & $6.6859$ & $0.0134$ & $-0.0598$ & $5232$ & $92$ & $4522$ & $87$ & $\dots$ & $\dots$ & $5232$ & $92$ & $4.720$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.145$ & $0.708$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.249$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050530.31$-$605858.5 & 4760829861589381248 & 500672405 & 20110119_0458m61_087 & 05:05:30.31 & $-$60:58:58.5 & $\dots$ & $10.003$ & $9.588$ & $1.428$ & $9.993$ & $-2.9$ & $0.9$ & $51.6$ & $7.2$ & $0.8529$ & $0.0129$ & $1.1725$ & $0.0177$ & $1.1378$ & $0.0167$ & $0.0147$ & $1.1595$ & $0.0173$ & $0.0150$ & $1.1299$ & $0.0218$ & $0.0193$ & $3.7182$ & $0.0155$ & $-1.0502$ & $0.0158$ & $-0.0740$ & $4313$ & $56$ & $4275$ & $68$ & $\dots$ & $\dots$ & $4313$ & $56$ & $0.901$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.112$ & $-0.703$ & $0.140$ & $\dots$ & $\dots$ & $-1.200$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.119$ & $0.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050532.88$-$181131.9 & 2976542392037698304 & 23612603 & 20071001_0502m18_102 & 05:05:32.88 & $-$18:11:31.9 & $\dots$ & $11.127$ & $10.857$ & $0.823$ & $11.011$ & $70.6$ & $2.3$ & $\dots$ & $\dots$ & $2.8648$ & $0.0204$ & $0.3491$ & $0.0025$ & $0.3459$ & $0.0024$ & $0.0071$ & $0.3471$ & $0.0026$ & $0.0076$ & $\dots$ & $\dots$ & $\dots$ & $20.6056$ & $0.0141$ & $-11.7224$ & $0.0160$ & $0.1358$ & $5790$ & $102$ & $5673$ & $69$ & $\dots$ & $\dots$ & $5790$ & $102$ & $3.618$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.036$ & $0.155$ & $-0.084$ & $0.090$ & $\dots$ & $\dots$ & $-1.036$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.252$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APOP & BAILER-JONES & RAVE DR6\\
J050537.97$-$365539.7 & 4823596719811858304 & 18891024 & 20100116_0501m36_018 & 05:05:37.97 & $-$36:55:39.7 & $\dots$ & $11.765$ & $11.723$ & $1.049$ & $11.956$ & $17.2$ & $4.2$ & $14.4$ & $2.4$ & $6.2634$ & $0.0099$ & $0.1597$ & $0.0003$ & $0.1590$ & $0.0003$ & $0.0016$ & $0.1591$ & $0.0002$ & $0.0014$ & $0.1589$ & $0.0003$ & $0.0017$ & $-2.7971$ & $0.0116$ & $16.7782$ & $0.0122$ & $-0.2600$ & $5059$ & $68$ & $5080$ & $76$ & $\dots$ & $\dots$ & $5059$ & $68$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.823$ & $0.140$ & $0.132$ & $0.100$ & $\dots$ & $\dots$ & $-0.823$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050538.26$-$382037.5 & 4820386695614468864 & 18834515 & 20050130_0516m37_026 & 05:05:38.26 & $-$38:20:37.5 & $\dots$ & $13.506$ & $13.341$ & $1.188$ & $13.632$ & $60.9$ & $5.2$ & $\dots$ & $\dots$ & $1.1412$ & $0.0106$ & $0.8763$ & $0.0081$ & $0.8568$ & $0.0078$ & $0.0091$ & $0.8523$ & $0.0078$ & $0.0091$ & $0.8632$ & $0.0099$ & $0.0114$ & $-2.5343$ & $0.0116$ & $6.9902$ & $0.0117$ & $-0.1080$ & $4754$ & $59$ & $4008$ & $120$ & $\dots$ & $\dots$ & $4754$ & $59$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.112$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.340$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.535$ & $0.519$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050539.82$-$150849.4 & 2986354365082027392 & 23736965 & 20051022_0510m13_012 & 05:05:39.82 & $-$15:08:49.4 & $\dots$ & $12.630$ & $12.893$ & $0.774$ & $13.031$ & $18.8$ & $2.0$ & $16.3$ & $3.2$ & $1.1932$ & $0.0213$ & $0.8381$ & $0.0150$ & $0.8202$ & $0.0143$ & $0.0175$ & $0.8198$ & $0.0143$ & $0.0175$ & $\dots$ & $\dots$ & $\dots$ & $-0.9205$ & $0.0194$ & $6.9512$ & $0.0171$ & $-0.2750$ & $6113$ & $136$ & $6118$ & $83$ & $\dots$ & $\dots$ & $6113$ & $136$ & $3.956$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.478$ & $0.265$ & $-0.024$ & $0.120$ & $\dots$ & $\dots$ & $-1.478$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.091$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J050540.06$-$362326.2 & 4823826861339438592 & 18895024 & 20100124_0501m36_059 & 05:05:40.06 & $-$36:23:26.2 & $\dots$ & $11.235$ & $11.084$ & $0.795$ & $11.229$ & $53.9$ & $1.1$ & $56.6$ & $1.0$ & $5.0956$ & $0.0479$ & $0.1962$ & $0.0018$ & $0.1953$ & $0.0018$ & $0.0094$ & $0.1956$ & $0.0019$ & $0.0098$ & $0.1907$ & $0.0038$ & $0.0197$ & $-10.4457$ & $0.0484$ & $-42.3292$ & $0.0539$ & $-0.1446$ & $5720$ & $67$ & $5456$ & $94$ & $\dots$ & $\dots$ & $5720$ & $67$ & $3.462$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.103$ & $0.123$ & $-0.832$ & $0.180$ & $\dots$ & $\dots$ & $-1.103$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.288$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050550.50$-$214508.0 & 2962649031824270336 & 23224788 & 20051209_0456m20_124 & 05:05:50.50 & $-$21:45:08.0 & SOAR & $11.112$ & $10.733$ & $1.331$ & $11.090$ & $256.5$ & $0.6$ & $255.9$ & $0.3$ & $0.2412$ & $0.0128$ & $4.1459$ & $0.2200$ & $3.7425$ & $0.1793$ & $0.0479$ & $3.8307$ & $0.1957$ & $0.0511$ & $3.6800$ & $0.1121$ & $0.0305$ & $4.1676$ & $0.0096$ & $-9.5773$ & $0.0118$ & $-0.1746$ & $4609$ & $55$ & $4675$ & $92$ & $4641$ & $56$ & $4577$ & $55$ & $2.015$ & $0.470$ & $1.150$ & $0.112$ & $1.150$ & $0.112$ & $-2.482$ & $0.068$ & $-1.846$ & $0.160$ & $-2.414$ & $0.023$ & $-2.550$ & $0.112$ & $-0.318$ & $0.122$ & $0.382$ & $6.330$ & D & $0.991$ & I & $0.545$ & $0.203$ & $0.210$ & $0.049$ & $0.210$ & $0.049$ & D & $0.962$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J050600.70$-$351056.0 & 4824331193579349120 & 19645922 & 20091124_0501m36_092 & 05:06:00.70 & $-$35:10:56.0 & GEMS & $12.764$ & $12.617$ & $0.964$ & $12.818$ & $157.7$ & $1.2$ & $150.3$ & $10.8$ & $1.0586$ & $0.0110$ & $0.9446$ & $0.0098$ & $0.9220$ & $0.0094$ & $0.0101$ & $0.9301$ & $0.0107$ & $0.0115$ & $0.9235$ & $0.0191$ & $0.0206$ & $2.6838$ & $0.0115$ & $-51.4803$ & $0.0127$ & $-0.1264$ & $5334$ & $50$ & $4806$ & $92$ & $5441$ & $40$ & $5228$ & $59$ & $3.363$ & $0.470$ & $3.962$ & $0.060$ & $3.962$ & $0.060$ & $-2.046$ & $0.134$ & $-2.014$ & $0.160$ & $-2.282$ & $0.155$ & $-1.810$ & $0.112$ & $0.164$ & $0.094$ & $0.164$ & $6.548$ & D & $0.983$ & I & $0.005$ & $0.182$ & $0.146$ & $0.044$ & $0.146$ & $0.044$ & D & $0.989$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J050603.88$-$350911.3 & 4824337099158440064 & 19645978 & 20100116_0501m36_083 & 05:06:03.88 & $-$35:09:11.3 & $\dots$ & $11.634$ & $11.510$ & $1.035$ & $11.737$ & $21.2$ & $3.4$ & $\dots$ & $\dots$ & $5.1923$ & $0.0142$ & $0.1926$ & $0.0005$ & $0.1916$ & $0.0005$ & $0.0027$ & $0.1917$ & $0.0006$ & $0.0030$ & $0.1906$ & $0.0001$ & $0.0005$ & $9.5990$ & $0.0140$ & $3.0319$ & $0.0180$ & $-0.1825$ & $5037$ & $77$ & $5306$ & $69$ & $\dots$ & $\dots$ & $5037$ & $77$ & $1.420$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.403$ & $0.157$ & $0.190$ & $0.090$ & $\dots$ & $\dots$ & $-1.403$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050610.14$-$260559.8 & 2959038132560127488 & 20257904 & 20041023_0504m26_120 & 05:06:10.14 & $-$26:05:59.8 & $\dots$ & $11.151$ & $11.472$ & $0.822$ & $11.625$ & $21.2$ & $0.9$ & $\dots$ & $\dots$ & $4.6330$ & $0.0288$ & $0.2158$ & $0.0013$ & $0.2146$ & $0.0013$ & $0.0062$ & $0.2150$ & $0.0015$ & $0.0071$ & $\dots$ & $\dots$ & $\dots$ & $4.1591$ & $0.0271$ & $-0.9917$ & $0.0264$ & $-0.0865$ & $5685$ & $137$ & $5831$ & $57$ & $\dots$ & $\dots$ & $5685$ & $137$ & $4.278$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.045$ & $0.182$ & $-0.003$ & $0.090$ & $\dots$ & $\dots$ & $-1.045$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.046$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J050620.10$-$134422.0 & 2987720714437597056 & 23747450 & 20061217_0515m12_025 & 05:06:20.10 & $-$13:44:22.0 & NTTE & $11.772$ & $11.427$ & $1.352$ & $11.793$ & $201.8$ & $0.8$ & $201.5$ & $0.4$ & $0.2772$ & $0.0195$ & $3.6075$ & $0.2538$ & $3.2982$ & $0.2121$ & $0.0643$ & $3.2865$ & $0.1691$ & $0.0515$ & $3.2359$ & $0.3325$ & $0.1027$ & $3.2078$ & $0.0190$ & $-0.6131$ & $0.0186$ & $-0.4163$ & $4722$ & $68$ & $4735$ & $92$ & $4759$ & $81$ & $4685$ & $54$ & $2.015$ & $0.470$ & $1.051$ & $0.142$ & $1.051$ & $0.142$ & $-2.361$ & $0.148$ & $-1.692$ & $0.160$ & $-2.402$ & $0.187$ & $-2.320$ & $0.108$ & $-0.091$ & $0.103$ & $0.589$ & $6.658$ & D & $0.996$ & I & $0.319$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J050624.94$-$211422.6 & 2974773277826743936 & 23241049 & 20061216_0510m22_066 & 05:06:24.94 & $-$21:14:22.6 & $\dots$ & $11.931$ & $11.652$ & $1.168$ & $11.934$ & $-31.6$ & $2.2$ & $23.7$ & $8.0$ & $0.5187$ & $0.0145$ & $1.9279$ & $0.0539$ & $1.8359$ & $0.0489$ & $0.0266$ & $1.8196$ & $0.0653$ & $0.0359$ & $1.8075$ & $0.0739$ & $0.0409$ & $1.4942$ & $0.0107$ & $3.8968$ & $0.0129$ & $0.0638$ & $4820$ & $69$ & $5155$ & $69$ & $\dots$ & $\dots$ & $4820$ & $69$ & $2.746$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.251$ & $-0.148$ & $0.090$ & $\dots$ & $\dots$ & $-1.100$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.141$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050709.69$-$675503.4 & 4661424527190577920 & 495993376 & 20081023_0446m66_128 & 05:07:09.69 & $-$67:55:03.4 & $\dots$ & $10.624$ & $10.398$ & $1.052$ & $10.632$ & $85.0$ & $1.0$ & $83.9$ & $0.4$ & $0.7896$ & $0.0142$ & $1.2665$ & $0.0228$ & $1.2261$ & $0.0213$ & $0.0174$ & $1.2554$ & $0.0209$ & $0.0167$ & $1.1435$ & $0.0016$ & $0.0014$ & $18.5886$ & $0.0171$ & $-2.3197$ & $0.0174$ & $0.0228$ & $5761$ & $203$ & $5296$ & $94$ & $\dots$ & $\dots$ & $5761$ & $203$ & $2.772$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.190$ & $0.648$ & $-1.080$ & $0.180$ & $\dots$ & $\dots$ & $-2.190$ & $0.648$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050719.40$-$363753.8 & 4823618984922278016 & 18896585 & 20100116_0501m36_115 & 05:07:19.40 & $-$36:37:53.8 & $\dots$ & $12.109$ & $11.902$ & $1.009$ & $12.119$ & $33.2$ & $1.5$ & $33.2$ & $0.8$ & $0.7148$ & $0.0081$ & $1.3990$ & $0.0159$ & $1.3499$ & $0.0148$ & $0.0109$ & $1.3544$ & $0.0135$ & $0.0100$ & $1.3305$ & $0.0080$ & $0.0060$ & $14.4134$ & $0.0087$ & $-14.9799$ & $0.0100$ & $-0.1624$ & $5132$ & $54$ & $4976$ & $77$ & $\dots$ & $\dots$ & $5132$ & $54$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-1.041$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.368$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050719.49$-$353028.6 & 4824267039650618240 & 19646573 & 20120921_0501m36_138 & 05:07:19.49 & $-$35:30:28.6 & SOAR & $11.897$ & $11.621$ & $1.134$ & $11.889$ & $107.4$ & $0.8$ & $121.3$ & $3.1$ & $0.3218$ & $0.0111$ & $3.1075$ & $0.1072$ & $2.8752$ & $0.0918$ & $0.0319$ & $2.9509$ & $0.0937$ & $0.0318$ & $2.7600$ & $0.1096$ & $0.0397$ & $2.2837$ & $0.0125$ & $-18.8178$ & $0.0137$ & $-0.2391$ & $4969$ & $42$ & $4768$ & $92$ & $5031$ & $29$ & $4906$ & $55$ & $2.309$ & $0.470$ & $1.991$ & $0.160$ & $1.991$ & $0.160$ & $-2.364$ & $0.123$ & $-2.065$ & $0.160$ & $-2.267$ & $0.140$ & $-2.460$ & $0.106$ & $0.226$ & $0.140$ & $0.286$ & $6.352$ & D & $0.998$ & I & $0.483$ & $0.197$ & $0.566$ & $0.040$ & $0.566$ & $0.040$ & D & $0.991$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J050724.84$-$454808.3 & 4810488685781195136 & 501960731 & 20111104_0506m46_069 & 05:07:24.84 & $-$45:48:08.3 & $\dots$ & $11.780$ & $12.051$ & $0.732$ & $12.177$ & $30.6$ & $2.2$ & $32.0$ & $4.1$ & $2.2167$ & $0.0179$ & $0.4511$ & $0.0036$ & $0.4459$ & $0.0036$ & $0.0080$ & $0.4450$ & $0.0039$ & $0.0087$ & $\dots$ & $\dots$ & $\dots$ & $-1.0936$ & $0.0202$ & $17.0711$ & $0.0257$ & $-0.1010$ & $6056$ & $124$ & $6277$ & $83$ & $\dots$ & $\dots$ & $6056$ & $124$ & $4.363$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.300$ & $0.204$ & $0.356$ & $0.120$ & $\dots$ & $\dots$ & $-3.300$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J050751.07$-$591405.3 & 4762169818369491200 & 500736313 & 20111004_0458m61_138 & 05:07:51.07 & $-$59:14:05.3 & $\dots$ & $12.730$ & $12.025$ & $1.858$ & $12.679$ & $39.5$ & $53.6$ & $\dots$ & $\dots$ & $11.2245$ & $0.0112$ & $0.0891$ & $0.0001$ & $0.0889$ & $0.0001$ & $0.0010$ & $0.0891$ & $0.0001$ & $0.0010$ & $0.0888$ & $0.0002$ & $0.0020$ & $-17.8249$ & $0.0139$ & $4.1652$ & $0.0163$ & $-0.1684$ & $5438$ & $84$ & $3452$ & $158$ & $\dots$ & $\dots$ & $5438$ & $84$ & $4.432$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.173$ & $-0.641$ & $0.180$ & $\dots$ & $\dots$ & $-1.160$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050806.67$-$621205.4 & 4760611501156446464 & 500336876 & 20061227_0458m61_120 & 05:08:06.67 & $-$62:12:05.4 & $\dots$ & $10.414$ & $10.707$ & $0.759$ & $10.841$ & $7.2$ & $0.6$ & $5.1$ & $2.5$ & $4.1784$ & $0.1062$ & $0.2393$ & $0.0061$ & $0.2378$ & $0.0060$ & $0.0253$ & $0.2378$ & $0.0060$ & $0.0253$ & $0.2376$ & $0.0095$ & $0.0400$ & $-30.0467$ & $0.1719$ & $-58.7507$ & $0.1620$ & $-0.0688$ & $5870$ & $81$ & $5408$ & $57$ & $\dots$ & $\dots$ & $5870$ & $81$ & $3.683$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.899$ & $0.268$ & $-0.246$ & $0.090$ & $\dots$ & $\dots$ & $-1.899$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.044$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050828.19$-$404120.0 & 4813206094411334656 & 18644588 & 20061215_0505m41_099 & 05:08:28.19 & $-$40:41:20.0 & $\dots$ & $11.859$ & $11.616$ & $1.122$ & $11.879$ & $325.8$ & $1.7$ & $326.3$ & $0.8$ & $0.7379$ & $0.0098$ & $1.3552$ & $0.0180$ & $1.3091$ & $0.0168$ & $0.0128$ & $1.3211$ & $0.0180$ & $0.0136$ & $1.3024$ & $0.0251$ & $0.0193$ & $21.5353$ & $0.0107$ & $5.9440$ & $0.0116$ & $-0.0011$ & $4923$ & $55$ & $4585$ & $77$ & $\dots$ & $\dots$ & $4923$ & $55$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.125$ & $-0.998$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050835.99$-$245338.3 & 2959558132842314112 & 23142196 & 20061216_0510m22_002 & 05:08:35.99 & $-$24:53:38.3 & $\dots$ & $11.423$ & $11.804$ & $0.685$ & $11.918$ & $73.9$ & $1.0$ & $72.2$ & $0.9$ & $2.5667$ & $0.0137$ & $0.3896$ & $0.0021$ & $0.3857$ & $0.0020$ & $0.0053$ & $0.3840$ & $0.0018$ & $0.0048$ & $0.3810$ & $0.0035$ & $0.0092$ & $-5.1989$ & $0.0151$ & $53.0313$ & $0.0185$ & $-0.1449$ & $6144$ & $98$ & $5991$ & $76$ & $\dots$ & $\dots$ & $6144$ & $98$ & $3.908$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.521$ & $0.309$ & $-0.096$ & $0.100$ & $\dots$ & $\dots$ & $-2.521$ & $0.309$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.162$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050836.63$-$471247.6 & 4809989846804210688 & 501926676 & 20111104_0506m46_015 & 05:08:36.63 & $-$47:12:47.6 & NTTE & $11.990$ & $11.786$ & $0.959$ & $11.985$ & $237.6$ & $1.1$ & $237.9$ & $0.5$ & $0.7894$ & $0.0100$ & $1.2668$ & $0.0160$ & $1.2264$ & $0.0150$ & $0.0123$ & $1.2252$ & $0.0115$ & $0.0094$ & $1.2192$ & $0.0097$ & $0.0080$ & $9.6632$ & $0.0112$ & $-18.4705$ & $0.0123$ & $-0.0890$ & $5275$ & $46$ & $5720$ & $136$ & $5305$ & $36$ & $5244$ & $56$ & $3.956$ & $0.180$ & $2.258$ & $0.433$ & $2.258$ & $0.433$ & $-1.983$ & $0.099$ & $-1.616$ & $0.190$ & $-2.016$ & $0.087$ & $-1.950$ & $0.110$ & $0.556$ & $0.116$ & $0.566$ & $7.013$ & D & $0.998$ & I & $0.542$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J050903.56$-$444444.8 & 4810662752217531776 & 501966622 & 20090112_0506m46_082 & 05:09:03.56 & $-$44:44:44.8 & $\dots$ & $10.904$ & $10.705$ & $0.898$ & $10.883$ & $27.8$ & $1.4$ & $29.0$ & $0.6$ & $7.6059$ & $0.1579$ & $0.1315$ & $0.0027$ & $0.1310$ & $0.0027$ & $0.0207$ & $0.1315$ & $0.0028$ & $0.0212$ & $0.1296$ & $0.0046$ & $0.0355$ & $-54.4932$ & $0.1756$ & $-60.9454$ & $0.1993$ & $-0.0572$ & $5444$ & $67$ & $5312$ & $136$ & $\dots$ & $\dots$ & $5444$ & $67$ & $4.019$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.123$ & $-0.753$ & $0.190$ & $\dots$ & $\dots$ & $-0.800$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050914.72$-$274440.2 & 2955599753542824704 & 20235849 & 20081019_0516m27_038 & 05:09:14.72 & $-$27:44:40.2 & $\dots$ & $9.838$ & $9.561$ & $1.293$ & $9.899$ & $61.9$ & $0.6$ & $77.4$ & $3.0$ & $1.2528$ & $0.0294$ & $0.7982$ & $0.0187$ & $0.7820$ & $0.0180$ & $0.0230$ & $0.7783$ & $0.0163$ & $0.0210$ & $0.7848$ & $0.0317$ & $0.0404$ & $25.9809$ & $0.0283$ & $7.3393$ & $0.0286$ & $-0.0892$ & $4540$ & $52$ & $4592$ & $68$ & $\dots$ & $\dots$ & $4540$ & $52$ & $2.024$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.837$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050921.10$-$082015.9 & 3207689251208802816 & 25802764 & 20041202_0500m08_112 & 05:09:21.10 & $-$08:20:15.9 & $\dots$ & $13.212$ & $13.230$ & $0.670$ & $13.340$ & $39.9$ & $2.4$ & $\dots$ & $\dots$ & $1.1642$ & $0.0150$ & $0.8590$ & $0.0111$ & $0.8402$ & $0.0106$ & $0.0126$ & $0.8322$ & $0.0116$ & $0.0139$ & $0.8335$ & $0.0167$ & $0.0200$ & $0.3039$ & $0.0139$ & $5.6904$ & $0.0125$ & $-0.1876$ & $6462$ & $88$ & $6905$ & $204$ & $\dots$ & $\dots$ & $6462$ & $88$ & $4.402$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.259$ & $-0.131$ & $0.190$ & $\dots$ & $\dots$ & $-1.990$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.323$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050934.01$-$053323.8 & 3211659175379045760 & 26576130 & 20081209_0506m08_081 & 05:09:34.01 & $-$05:33:23.8 & $\dots$ & $10.513$ & $10.371$ & $0.709$ & $10.491$ & $3.4$ & $1.2$ & $3.0$ & $0.4$ & $5.2440$ & $0.0167$ & $0.1907$ & $0.0006$ & $0.1898$ & $0.0006$ & $0.0032$ & $0.1898$ & $0.0006$ & $0.0033$ & $0.1893$ & $0.0003$ & $0.0017$ & $-27.4895$ & $0.0180$ & $-52.6546$ & $0.0134$ & $-0.4118$ & $6412$ & $70$ & $6230$ & $116$ & $\dots$ & $\dots$ & $6412$ & $70$ & $4.051$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.139$ & $-0.461$ & $0.120$ & $\dots$ & $\dots$ & $-1.190$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.207$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050939.60$-$182928.7 & 2975733391993499136 & 23617216 & 20080208_0502m18_118 & 05:09:39.60 & $-$18:29:28.7 & $\dots$ & $11.227$ & $11.569$ & $0.729$ & $11.694$ & $53.5$ & $1.2$ & $54.7$ & $1.1$ & $3.0796$ & $0.0534$ & $0.3247$ & $0.0056$ & $0.3220$ & $0.0055$ & $0.0172$ & $0.3208$ & $0.0056$ & $0.0174$ & $\dots$ & $\dots$ & $\dots$ & $5.3232$ & $0.0346$ & $21.8758$ & $0.0412$ & $0.1227$ & $6056$ & $114$ & $5476$ & $74$ & $\dots$ & $\dots$ & $6056$ & $114$ & $3.569$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.052$ & $0.245$ & $-0.621$ & $0.110$ & $\dots$ & $\dots$ & $-2.052$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.293$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J050947.43$-$543350.2 & 4770653654386147328 & 500964087 & 20061012_0506m51_149 & 05:09:47.43 & $-$54:33:50.2 & $\dots$ & $11.622$ & $11.249$ & $1.481$ & $11.681$ & $319.5$ & $0.7$ & $319.7$ & $0.4$ & $0.2065$ & $0.0106$ & $4.8426$ & $0.2486$ & $4.3011$ & $0.1961$ & $0.0456$ & $4.3627$ & $0.1976$ & $0.0453$ & $4.0344$ & $0.0165$ & $0.0041$ & $5.5128$ & $0.0121$ & $8.7716$ & $0.0141$ & $-0.1035$ & $4252$ & $52$ & $4259$ & $77$ & $\dots$ & $\dots$ & $4252$ & $52$ & $0.728$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.108$ & $-1.301$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.297$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J050947.56$-$442316.8 & 4812128504296681856 & 501968106 & 20091014_0506m46_078 & 05:09:47.56 & $-$44:23:16.8 & SOAR & $11.312$ & $11.147$ & $0.750$ & $11.279$ & $-44.5$ & $1.2$ & $-43.8$ & $1.7$ & $2.5686$ & $0.0149$ & $0.3893$ & $0.0023$ & $0.3854$ & $0.0022$ & $0.0057$ & $0.3857$ & $0.0019$ & $0.0048$ & $0.3865$ & $0.0037$ & $0.0097$ & $30.3842$ & $0.0171$ & $-52.4973$ & $0.0164$ & $-0.1184$ & $5932$ & $53$ & $5118$ & $214$ & $5932$ & $53$ & $5858$ & $69$ & $2.203$ & $0.480$ & $3.824$ & $0.189$ & $3.824$ & $0.189$ & $-2.218$ & $0.111$ & $-2.336$ & $0.270$ & $-2.218$ & $0.111$ & $-1.641$ & $0.126$ & $0.940$ & $0.114$ & $0.940$ & $7.152$ & D & $0.993$ & C & $0.311$ & $0.333$ & $0.445$ & $0.037$ & $0.445$ & $0.037$ & D & $0.988$ & $53$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J051002.85$-$054715.8 & 3211638593896898944 & 26574208 & 20070929_0506m08_082 & 05:10:02.85 & $-$05:47:15.8 & $\dots$ & $10.071$ & $9.791$ & $0.716$ & $9.913$ & $36.3$ & $1.7$ & $35.3$ & $0.9$ & $8.9050$ & $0.0223$ & $0.1123$ & $0.0003$ & $0.1120$ & $0.0003$ & $0.0025$ & $0.1119$ & $0.0003$ & $0.0027$ & $0.1119$ & $0.0005$ & $0.0041$ & $-31.0841$ & $0.0245$ & $-4.7689$ & $0.0171$ & $-0.4671$ & $6340$ & $68$ & $6294$ & $116$ & $\dots$ & $\dots$ & $6340$ & $68$ & $4.486$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.132$ & $-0.338$ & $0.120$ & $\dots$ & $\dots$ & $-0.820$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.266$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051019.49$-$624120.5 & 4664510169097046528 & 500327020 & 20091130_0458m61_127 & 05:10:19.49 & $-$62:41:20.5 & $\dots$ & $10.056$ & $9.809$ & $0.815$ & $9.960$ & $260.5$ & $0.8$ & $259.7$ & $0.4$ & $1.4500$ & $0.0116$ & $0.6897$ & $0.0055$ & $0.6775$ & $0.0053$ & $0.0079$ & $0.6874$ & $0.0059$ & $0.0086$ & $0.6701$ & $0.0047$ & $0.0070$ & $47.8682$ & $0.0142$ & $-43.6233$ & $0.0163$ & $-0.0505$ & $5648$ & $62$ & $5668$ & $63$ & $\dots$ & $\dots$ & $5648$ & $62$ & $3.070$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.141$ & $-1.236$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051023.41$-$171350.3 & 2982627359964027520 & 23629656 & 20090929_0502m18_098 & 05:10:23.41 & $-$17:13:50.3 & $\dots$ & $10.756$ & $10.811$ & $0.666$ & $10.920$ & $2.8$ & $1.2$ & $3.6$ & $0.6$ & $3.7164$ & $0.0185$ & $0.2691$ & $0.0013$ & $0.2672$ & $0.0013$ & $0.0049$ & $0.2673$ & $0.0014$ & $0.0052$ & $0.2666$ & $0.0024$ & $0.0089$ & $-0.4793$ & $0.0157$ & $0.6563$ & $0.0158$ & $-0.1244$ & $6366$ & $178$ & $6177$ & $83$ & $\dots$ & $\dots$ & $6366$ & $178$ & $4.348$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.820$ & $0.858$ & $0.090$ & $0.120$ & $\dots$ & $\dots$ & $-1.820$ & $0.858$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.099$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J051040.30$-$490705.2 & 4773748161143878528 & 501647271 & 20050328_0523m48_029 & 05:10:40.30 & $-$49:07:05.2 & $\dots$ & $12.802$ & $12.637$ & $0.951$ & $12.833$ & $-645.6$ & $9.7$ & $108.5$ & $2.6$ & $1.0154$ & $0.0107$ & $0.9848$ & $0.0104$ & $0.9602$ & $0.0099$ & $0.0103$ & $0.9710$ & $0.0113$ & $0.0116$ & $0.9770$ & $0.0200$ & $0.0205$ & $18.2656$ & $0.0113$ & $-49.6697$ & $0.0169$ & $0.1051$ & $5273$ & $55$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5273$ & $55$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $0.662$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051040.69$-$380814.0 & 4820439880192522240 & 18884392 & 20050130_0516m37_023 & 05:10:40.69 & $-$38:08:14.0 & $\dots$ & $13.255$ & $13.020$ & $0.696$ & $13.136$ & $-6.7$ & $5.9$ & $\dots$ & $\dots$ & $1.9247$ & $0.0132$ & $0.5196$ & $0.0036$ & $0.5126$ & $0.0035$ & $0.0068$ & $0.5124$ & $0.0032$ & $0.0063$ & $0.5078$ & $0.0061$ & $0.0120$ & $-2.2118$ & $0.0134$ & $-58.0687$ & $0.0145$ & $-0.1744$ & $6127$ & $69$ & $5332$ & $756$ & $\dots$ & $\dots$ & $6127$ & $69$ & $4.432$ & $0.950$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.137$ & $-2.934$ & $0.610$ & $\dots$ & $\dots$ & $-1.150$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051100.57$-$290125.9 & 2954665095642845952 & 20167420 & 20091030_0516m27_020 & 05:11:00.57 & $-$29:01:25.9 & $\dots$ & $12.043$ & $11.698$ & $1.243$ & $12.013$ & $78.1$ & $1.7$ & $81.0$ & $2.1$ & $0.3415$ & $0.0143$ & $2.9283$ & $0.1226$ & $2.7211$ & $0.1059$ & $0.0389$ & $2.7780$ & $0.1011$ & $0.0364$ & $2.6154$ & $0.1204$ & $0.0460$ & $5.1925$ & $0.0128$ & $-5.2808$ & $0.0151$ & $-0.1140$ & $4629$ & $52$ & $5292$ & $136$ & $\dots$ & $\dots$ & $4629$ & $52$ & $4.493$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $-0.917$ & $0.190$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.767$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051102.00$-$571924.0 & 4763495520156039936 & $\dots$ & 20061018_0504m56_137 & 05:11:02.00 & $-$57:19:24.0 & NTTE & $12.101$ & $11.722$ & $1.476$ & $12.152$ & $206.9$ & $0.8$ & $204.5$ & $0.8$ & $0.0969$ & $0.0110$ & $10.3199$ & $1.1715$ & $8.1367$ & $0.7283$ & $0.0895$ & $9.5163$ & $1.5806$ & $0.1661$ & $7.6506$ & $0.8647$ & $0.1130$ & $5.5275$ & $0.0134$ & $0.4545$ & $0.0177$ & $-0.3249$ & $4509$ & $77$ & $4368$ & $77$ & $4509$ & $77$ & $\dots$ & $\dots$ & $1.364$ & $0.230$ & $0.839$ & $0.003$ & $0.839$ & $0.003$ & $-2.230$ & $0.068$ & $-1.463$ & $0.170$ & $-2.230$ & $0.068$ & $\dots$ & $\dots$ & $-0.603$ & $0.107$ & $0.157$ & $6.357$ & D & $0.995$ & I & $0.372$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $56$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J051158.29$-$372251.8 & 4820853335221394048 & 18899051 & 20100116_0501m36_119 & 05:11:58.29 & $-$37:22:51.8 & $\dots$ & $11.982$ & $12.341$ & $0.896$ & $12.518$ & $-1.1$ & $2.4$ & $-0.2$ & $3.3$ & $3.2534$ & $0.0099$ & $0.3074$ & $0.0009$ & $0.3049$ & $0.0009$ & $0.0030$ & $0.3054$ & $0.0008$ & $0.0027$ & $\dots$ & $\dots$ & $\dots$ & $-9.0945$ & $0.0105$ & $2.7568$ & $0.0113$ & $-0.0613$ & $5457$ & $109$ & $6009$ & $76$ & $\dots$ & $\dots$ & $5457$ & $109$ & $4.417$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.196$ & $0.151$ & $0.303$ & $0.100$ & $\dots$ & $\dots$ & $-1.196$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.141$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J051200.10$-$113048.0 & 2989544632429456384 & 25541056 & 20061217_0515m12_050 & 05:12:00.10 & $-$11:30:48.0 & KPNK & $11.922$ & $11.563$ & $1.208$ & $11.862$ & $152.8$ & $1.0$ & $150.8$ & $1.1$ & $0.3976$ & $0.0229$ & $2.5151$ & $0.1449$ & $2.3607$ & $0.1276$ & $0.0541$ & $2.3035$ & $0.1040$ & $0.0452$ & $2.3851$ & $0.2204$ & $0.0924$ & $8.3028$ & $0.0206$ & $-5.7450$ & $0.0176$ & $-0.2682$ & $5049$ & $73$ & $4698$ & $92$ & $5038$ & $91$ & $5061$ & $56$ & $1.724$ & $0.470$ & $2.116$ & $0.364$ & $2.116$ & $0.364$ & $-1.767$ & $0.067$ & $-1.697$ & $0.160$ & $-1.933$ & $0.016$ & $-1.600$ & $0.117$ & $-0.425$ & $0.111$ & $-0.395$ & $6.268$ & D & $0.952$ & I & $0.426$ & $0.246$ & $-0.070$ & $0.041$ & $-0.070$ & $0.041$ & D & $0.984$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J051205.87$-$323817.0 & 4826984280777490816 & 19764520 & 20091129_0522m32_039 & 05:12:05.87 & $-$32:38:17.0 & $\dots$ & $10.913$ & $10.766$ & $0.749$ & $10.897$ & $5.9$ & $1.1$ & $4.8$ & $0.6$ & $5.3049$ & $0.0146$ & $0.1885$ & $0.0005$ & $0.1876$ & $0.0005$ & $0.0027$ & $0.1880$ & $0.0005$ & $0.0027$ & $0.1878$ & $0.0010$ & $0.0052$ & $-22.9136$ & $0.0147$ & $-30.3123$ & $0.0168$ & $-0.1347$ & $5908$ & $67$ & $5302$ & $94$ & $\dots$ & $\dots$ & $5908$ & $67$ & $3.553$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.123$ & $-1.220$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051232.27$-$060715.5 & 3208563496094554240 & 26584714 & 20121008_0506m08_089 & 05:12:32.27 & $-$06:07:15.5 & $\dots$ & $11.203$ & $10.994$ & $1.273$ & $11.323$ & $42.8$ & $1.8$ & $\dots$ & $\dots$ & $2.2864$ & $0.0260$ & $0.4374$ & $0.0050$ & $0.4325$ & $0.0049$ & $0.0112$ & $0.4314$ & $0.0052$ & $0.0120$ & $0.4360$ & $0.0043$ & $0.0099$ & $-0.0675$ & $0.0265$ & $-16.7796$ & $0.0194$ & $-0.3330$ & $4820$ & $59$ & $4942$ & $64$ & $\dots$ & $\dots$ & $4820$ & $59$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.156$ & $0.403$ & $0.080$ & $\dots$ & $\dots$ & $-0.860$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.180$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051236.21$-$465353.1 & 4798375469258896512 & 501928679 & 20091014_0506m46_106 & 05:12:36.21 & $-$46:53:53.1 & $\dots$ & $11.778$ & $11.422$ & $1.422$ & $11.823$ & $211.1$ & $0.8$ & $211.5$ & $0.8$ & $0.2471$ & $0.0115$ & $4.0469$ & $0.1883$ & $3.6617$ & $0.1542$ & $0.0421$ & $3.8769$ & $0.1696$ & $0.0437$ & $3.5180$ & $0.0864$ & $0.0245$ & $5.0891$ & $0.0125$ & $10.0725$ & $0.0149$ & $-0.2029$ & $4315$ & $52$ & $4498$ & $68$ & $\dots$ & $\dots$ & $4315$ & $52$ & $1.438$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.110$ & $-1.168$ & $0.140$ & $\dots$ & $\dots$ & $-1.390$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.565$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051237.10$-$501015.3 & 4773543720700610176 & 501621507 & 20071206_0506m51_092 & 05:12:37.10 & $-$50:10:15.3 & $\dots$ & $9.759$ & $9.519$ & $1.137$ & $9.788$ & $68.8$ & $0.8$ & $64.8$ & $0.5$ & $2.5900$ & $0.0499$ & $0.3861$ & $0.0074$ & $0.3823$ & $0.0073$ & $0.0191$ & $0.3833$ & $0.0085$ & $0.0222$ & $0.3817$ & $0.0096$ & $0.0253$ & $9.7632$ & $0.0568$ & $-17.6319$ & $0.0652$ & $-0.0260$ & $4853$ & $53$ & $4606$ & $77$ & $\dots$ & $\dots$ & $4853$ & $53$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.702$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.134$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051252.45$-$262734.1 & 2956146932376882944 & 20268002 & 20061126_0516m27_058 & 05:12:52.45 & $-$26:27:34.1 & $\dots$ & $11.131$ & $10.962$ & $0.928$ & $11.150$ & $4.1$ & $3.1$ & $-3.1$ & $10.4$ & $2.3003$ & $0.0139$ & $0.4347$ & $0.0026$ & $0.4299$ & $0.0026$ & $0.0060$ & $0.4310$ & $0.0025$ & $0.0058$ & $0.4277$ & $0.0020$ & $0.0047$ & $-2.6176$ & $0.0130$ & $10.7379$ & $0.0140$ & $-0.1078$ & $5340$ & $57$ & $5159$ & $74$ & $\dots$ & $\dots$ & $5340$ & $57$ & $2.283$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.112$ & $-0.570$ & $0.110$ & $\dots$ & $\dots$ & $-1.250$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.016$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051259.96$-$353256.2 & 4824120083049628416 & 19655691 & 20091124_0501m36_101 & 05:12:59.96 & $-$35:32:56.2 & $\dots$ & $12.540$ & $12.733$ & $0.781$ & $12.874$ & $36.8$ & $1.3$ & $40.6$ & $1.6$ & $0.8363$ & $0.0216$ & $1.1957$ & $0.0309$ & $1.1597$ & $0.0290$ & $0.0250$ & $1.1631$ & $0.0320$ & $0.0275$ & $\dots$ & $\dots$ & $\dots$ & $0.5899$ & $0.0216$ & $8.6736$ & $0.0241$ & $-0.1702$ & $5772$ & $187$ & $5793$ & $69$ & $\dots$ & $\dots$ & $5772$ & $187$ & $3.585$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.490$ & $-0.075$ & $0.090$ & $\dots$ & $\dots$ & $-1.900$ & $0.490$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.175$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J051301.20$-$014713.0 & 3215098756988318848 & 26955662 & 20110130_0513m00_148 & 05:13:01.20 & $-$01:47:13.0 & KPNK & $12.512$ & $12.017$ & $1.652$ & $12.545$ & $-84.1$ & $0.5$ & $-84.8$ & $1.5$ & $0.1432$ & $0.0157$ & $6.9832$ & $0.7656$ & $5.9102$ & $0.5484$ & $0.0928$ & $6.3298$ & $0.4174$ & $0.0659$ & $6.7589$ & $1.0366$ & $0.1534$ & $2.9454$ & $0.0149$ & $-7.4768$ & $0.0107$ & $-0.0214$ & $4251$ & $48$ & $4442$ & $68$ & $4284$ & $42$ & $4218$ & $54$ & $1.373$ & $0.150$ & $0.513$ & $0.188$ & $0.513$ & $0.188$ & $-2.056$ & $0.090$ & $-1.432$ & $0.140$ & $-2.052$ & $0.061$ & $-2.060$ & $0.119$ & $-0.615$ & $0.079$ & $0.095$ & $6.469$ & D & $0.992$ & I & $0.474$ & $0.184$ & $0.727$ & $0.042$ & $0.727$ & $0.042$ & D & $0.958$ & $85$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J051310.58$-$303147.9 & 4827820459370231808 & 20136781 & 20091110_0522m32_059 & 05:13:10.58 & $-$30:31:47.9 & $\dots$ & $11.229$ & $10.941$ & $1.440$ & $11.352$ & $7.9$ & $6.8$ & $\dots$ & $\dots$ & $3.3781$ & $0.0131$ & $0.2960$ & $0.0011$ & $0.2938$ & $0.0011$ & $0.0038$ & $0.2946$ & $0.0010$ & $0.0035$ & $\dots$ & $\dots$ & $\dots$ & $-1.0175$ & $0.0119$ & $-0.8100$ & $0.0143$ & $-0.0057$ & $4355$ & $56$ & $4581$ & $87$ & $\dots$ & $\dots$ & $4355$ & $56$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.050$ & $0.122$ & $0.770$ & $0.090$ & $\dots$ & $\dots$ & $-2.050$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.283$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J051310.82$-$415202.9 & 4812854491207037440 & 18637977 & 20110124_0505m41_112 & 05:13:10.82 & $-$41:52:02.9 & $\dots$ & $11.380$ & $11.577$ & $0.782$ & $11.718$ & $47.6$ & $1.3$ & $39.3$ & $1.8$ & $1.9544$ & $0.0494$ & $0.5117$ & $0.0129$ & $0.5049$ & $0.0126$ & $0.0249$ & $0.5068$ & $0.0127$ & $0.0251$ & $\dots$ & $\dots$ & $\dots$ & $3.1408$ & $0.0590$ & $16.7407$ & $0.0667$ & $-0.3813$ & $5812$ & $182$ & $5932$ & $76$ & $\dots$ & $\dots$ & $5812$ & $182$ & $4.051$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.768$ & $0.315$ & $-0.134$ & $0.100$ & $\dots$ & $\dots$ & $-1.768$ & $0.315$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.056$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J051329.21$-$375558.2 & 4820631298295871744 & 18886590 & 20091201_0501m36_127 & 05:13:29.21 & $-$37:55:58.2 & $\dots$ & $10.120$ & $9.907$ & $0.900$ & $10.086$ & $185.7$ & $2.0$ & $184.7$ & $0.6$ & $1.3124$ & $0.0112$ & $0.7620$ & $0.0065$ & $0.7472$ & $0.0063$ & $0.0084$ & $0.7565$ & $0.0055$ & $0.0072$ & $0.7487$ & $0.0115$ & $0.0153$ & $42.3783$ & $0.0115$ & $-72.5808$ & $0.0134$ & $-0.1802$ & $5424$ & $56$ & $5840$ & $136$ & $\dots$ & $\dots$ & $5424$ & $56$ & $3.780$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.108$ & $-0.933$ & $0.190$ & $\dots$ & $\dots$ & $-1.190$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.498$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051344.19$-$362603.4 & 4821047429086641024 & 18906180 & 20050129_0516m37_086 & 05:13:44.19 & $-$36:26:03.4 & $\dots$ & $13.094$ & $12.793$ & $1.303$ & $13.136$ & $-8.5$ & $2.4$ & $-13.8$ & $1.9$ & $0.3095$ & $0.0120$ & $3.2310$ & $0.1253$ & $2.9806$ & $0.1066$ & $0.0358$ & $3.0819$ & $0.1140$ & $0.0370$ & $3.2449$ & $0.1680$ & $0.0518$ & $3.8403$ & $0.0117$ & $-2.8767$ & $0.0154$ & $-0.0770$ & $4570$ & $52$ & $4807$ & $77$ & $\dots$ & $\dots$ & $4570$ & $52$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.670$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.201$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051349.76$-$363349.4 & 4821037228541375488 & 18905847 & 20091124_0501m36_111 & 05:13:49.76 & $-$36:33:49.4 & $\dots$ & $11.870$ & $11.797$ & $0.627$ & $11.896$ & $15.0$ & $0.9$ & $\dots$ & $\dots$ & $2.1307$ & $0.0108$ & $0.4693$ & $0.0024$ & $0.4637$ & $0.0023$ & $0.0050$ & $0.4618$ & $0.0025$ & $0.0055$ & $0.4568$ & $0.0037$ & $0.0081$ & $8.7754$ & $0.0121$ & $41.1343$ & $0.0132$ & $-0.1518$ & $6451$ & $69$ & $6310$ & $174$ & $\dots$ & $\dots$ & $6451$ & $69$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.132$ & $-0.764$ & $0.200$ & $\dots$ & $\dots$ & $-0.810$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.528$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051350.07$-$112851.1 & 2989904963005882752 & 25544690 & 20061217_0515m12_078 & 05:13:50.07 & $-$11:28:51.1 & $\dots$ & $11.812$ & $11.534$ & $1.114$ & $11.793$ & $76.3$ & $1.9$ & $19.9$ & $10.8$ & $1.5951$ & $0.0184$ & $0.6269$ & $0.0072$ & $0.6169$ & $0.0070$ & $0.0114$ & $0.6154$ & $0.0055$ & $0.0089$ & $0.6119$ & $0.0161$ & $0.0264$ & $15.0514$ & $0.0176$ & $-14.6662$ & $0.0156$ & $-0.2485$ & $5129$ & $60$ & $5337$ & $76$ & $\dots$ & $\dots$ & $5129$ & $60$ & $3.675$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.156$ & $-0.046$ & $0.100$ & $\dots$ & $\dots$ & $-1.160$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.182$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051404.50$-$462537.0 & 4798370242281612160 & 501930300 & 20041101_0523m48_062 & 05:14:04.50 & $-$46:25:37.0 & NTTE & $12.658$ & $12.570$ & $0.714$ & $12.692$ & $29.9$ & $5.8$ & $23.6$ & $2.7$ & $2.1000$ & $0.0100$ & $0.4762$ & $0.0023$ & $0.4704$ & $0.0022$ & $0.0047$ & $0.4722$ & $0.0030$ & $0.0064$ & $0.4664$ & $0.0039$ & $0.0083$ & $-17.4431$ & $0.0116$ & $24.3952$ & $0.0123$ & $-0.0397$ & $6026$ & $69$ & $5518$ & $614$ & $5990$ & $70$ & $6061$ & $67$ & $4.478$ & $0.700$ & $3.745$ & $0.385$ & $3.745$ & $0.385$ & $-0.808$ & $0.099$ & $-1.752$ & $0.520$ & $-1.012$ & $0.074$ & $-0.603$ & $0.123$ & $0.125$ & $0.086$ & $0.125$ & $7.747$ & D & $0.992$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $10$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J051409.05$-$023505.6 & 3213871908170316800 & 26956125 & 20110130_0513m00_149 & 05:14:09.05 & $-$02:35:05.6 & $\dots$ & $12.391$ & $12.063$ & $1.269$ & $12.390$ & $-6.3$ & $0.9$ & $-5.8$ & $1.7$ & $7.5831$ & $0.0138$ & $0.1319$ & $0.0002$ & $0.1314$ & $0.0002$ & $0.0018$ & $0.1315$ & $0.0002$ & $0.0017$ & $\dots$ & $\dots$ & $\dots$ & $49.2191$ & $0.0130$ & $-122.1273$ & $0.0097$ & $-0.2302$ & $6121$ & $73$ & $4729$ & $64$ & $\dots$ & $\dots$ & $6121$ & $73$ & $4.348$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.216$ & $0.176$ & $-0.046$ & $0.080$ & $\dots$ & $\dots$ & $-1.216$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.027$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J051422.87$-$111115.1 & 2989951245573429504 & 25571118 & 20070126_0515m12_067 & 05:14:22.87 & $-$11:11:15.1 & $\dots$ & $12.413$ & $11.966$ & $1.483$ & $12.399$ & $35.9$ & $0.9$ & $41.2$ & $0.7$ & $0.5623$ & $0.0152$ & $1.7784$ & $0.0481$ & $1.6998$ & $0.0439$ & $0.0258$ & $1.7269$ & $0.0396$ & $0.0230$ & $1.6888$ & $0.1178$ & $0.0697$ & $3.1933$ & $0.0158$ & $2.7125$ & $0.0136$ & $-0.3733$ & $4575$ & $55$ & $4754$ & $65$ & $\dots$ & $\dots$ & $4575$ & $55$ & $2.176$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.138$ & $-0.529$ & $0.090$ & $\dots$ & $\dots$ & $-1.370$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.125$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051507.20$-$373138.0 & 4820660783247414016 & 18888687 & 20050129_0516m37_099 & 05:15:07.20 & $-$37:31:38.0 & NTTE & $12.897$ & $12.775$ & $0.640$ & $12.878$ & $36.7$ & $4.4$ & $24.3$ & $6.1$ & $1.0030$ & $0.0102$ & $0.9970$ & $0.0101$ & $0.9718$ & $0.0096$ & $0.0099$ & $0.9740$ & $0.0098$ & $0.0100$ & $0.9590$ & $0.0095$ & $0.0099$ & $0.7762$ & $0.0109$ & $4.7217$ & $0.0119$ & $-0.1033$ & $6556$ & $46$ & $5300$ & $234$ & $6556$ & $46$ & $6420$ & $68$ & $2.909$ & $0.590$ & $3.693$ & $0.456$ & $3.693$ & $0.456$ & $-0.936$ & $0.050$ & $-1.667$ & $0.240$ & $-0.936$ & $0.050$ & $-0.160$ & $0.125$ & $0.239$ & $0.112$ & $0.239$ & $7.733$ & D & $0.963$ & I & $0.787$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $15$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J051507.98$-$424145.8 & 4800785770545992448 & 18596322 & 20051210_0520m42_041 & 05:15:07.98 & $-$42:41:45.8 & $\dots$ & $13.095$ & $12.795$ & $1.354$ & $13.163$ & $77.9$ & $1.1$ & $81.5$ & $2.6$ & $0.1228$ & $0.0105$ & $8.1433$ & $0.6963$ & $6.7204$ & $0.4742$ & $0.0706$ & $7.4058$ & $0.4395$ & $0.0593$ & $6.2442$ & $0.8451$ & $0.1353$ & $3.9702$ & $0.0121$ & $-3.1448$ & $0.0141$ & $-0.1567$ & $4464$ & $53$ & $4506$ & $77$ & $\dots$ & $\dots$ & $4464$ & $53$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.830$ & $0.112$ & $-1.386$ & $0.170$ & $\dots$ & $\dots$ & $-1.830$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.542$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051545.96$-$675014.9 & 4658779377080803200 & 495962421 & 20070109_0537m67_030 & 05:15:45.96 & $-$67:50:14.9 & $\dots$ & $11.149$ & $10.911$ & $1.166$ & $11.192$ & $46.8$ & $0.8$ & $46.3$ & $0.3$ & $1.0755$ & $0.0119$ & $0.9298$ & $0.0103$ & $0.9079$ & $0.0098$ & $0.0108$ & $0.9225$ & $0.0083$ & $0.0090$ & $0.9009$ & $0.0032$ & $0.0036$ & $15.6111$ & $0.0147$ & $30.5366$ & $0.0146$ & $-0.1300$ & $5440$ & $56$ & $4777$ & $77$ & $\dots$ & $\dots$ & $5440$ & $56$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.108$ & $-1.111$ & $0.170$ & $\dots$ & $\dots$ & $-1.230$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.273$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051558.20$-$375119.0 & 4820597453952680192 & 18888170 & 20070108_0528m37_032 & 05:15:58.20 & $-$37:51:19.0 & NTTE & $11.768$ & $11.630$ & $0.711$ & $11.751$ & $8.3$ & $2.3$ & $7.0$ & $0.9$ & $3.8029$ & $0.0117$ & $0.2630$ & $0.0008$ & $0.2612$ & $0.0008$ & $0.0031$ & $0.2609$ & $0.0008$ & $0.0032$ & $0.2601$ & $0.0016$ & $0.0060$ & $21.0324$ & $0.0120$ & $-1.5981$ & $0.0139$ & $-0.0741$ & $5989$ & $61$ & $4963$ & $87$ & $5989$ & $61$ & $6107$ & $67$ & $4.043$ & $0.170$ & $4.208$ & $0.298$ & $4.208$ & $0.298$ & $-0.980$ & $0.081$ & $-1.525$ & $0.160$ & $-0.980$ & $0.081$ & $-0.424$ & $0.124$ & $0.239$ & $0.111$ & $0.239$ & $7.689$ & D & $0.996$ & I & $0.745$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $31$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J051600.27$-$374203.3 & 4820608144128231680 & 18888766 & 20050130_0516m37_047 & 05:16:00.27 & $-$37:42:03.3 & $\dots$ & $13.055$ & $12.902$ & $0.742$ & $13.031$ & $-18.0$ & $3.0$ & $-16.0$ & $1.6$ & $2.2470$ & $0.0130$ & $0.4450$ & $0.0026$ & $0.4399$ & $0.0025$ & $0.0057$ & $0.4419$ & $0.0028$ & $0.0063$ & $0.4421$ & $0.0024$ & $0.0054$ & $41.2664$ & $0.0140$ & $25.0986$ & $0.0157$ & $-0.2224$ & $5963$ & $68$ & $5459$ & $136$ & $\dots$ & $\dots$ & $5963$ & $68$ & $4.067$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.893$ & $0.126$ & $-0.947$ & $0.190$ & $\dots$ & $\dots$ & $-0.893$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.567$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051604.19$-$503536.1 & 4773286774279837440 & 501570721 & 20101004_0506m51_094 & 05:16:04.19 & $-$50:35:36.1 & $\dots$ & $11.050$ & $10.792$ & $1.157$ & $11.069$ & $41.2$ & $0.6$ & $42.2$ & $0.4$ & $1.1454$ & $0.0112$ & $0.8731$ & $0.0085$ & $0.8537$ & $0.0082$ & $0.0096$ & $0.8652$ & $0.0074$ & $0.0085$ & $0.8449$ & $0.0142$ & $0.0168$ & $-7.1701$ & $0.0122$ & $-20.5597$ & $0.0158$ & $-0.0531$ & $4832$ & $53$ & $5017$ & $68$ & $\dots$ & $\dots$ & $4832$ & $53$ & $3.305$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.711$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.510$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051604.91$-$451832.1 & 4800019823257983488 & 501953648 & 20091014_0506m46_092 & 05:16:04.91 & $-$45:18:32.1 & $\dots$ & $11.401$ & $11.048$ & $1.342$ & $11.410$ & $-15.6$ & $1.0$ & $-15.1$ & $0.4$ & $0.3685$ & $0.0094$ & $2.7137$ & $0.0692$ & $2.5349$ & $0.0604$ & $0.0238$ & $2.6066$ & $0.0621$ & $0.0238$ & $2.4886$ & $0.1102$ & $0.0443$ & $11.8038$ & $0.0106$ & $1.7831$ & $0.0129$ & $-0.1960$ & $4487$ & $52$ & $4686$ & $68$ & $\dots$ & $\dots$ & $4487$ & $52$ & $1.960$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $-1.147$ & $0.140$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.644$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051608.99$-$615933.7 & 4760526705619167616 & 500320442 & 20081218_0458m61_118 & 05:16:08.99 & $-$61:59:33.7 & $\dots$ & $10.896$ & $10.529$ & $1.429$ & $10.934$ & $18.5$ & $0.7$ & $19.0$ & $0.2$ & $0.5312$ & $0.0098$ & $1.8825$ & $0.0347$ & $1.7947$ & $0.0316$ & $0.0176$ & $1.8390$ & $0.0357$ & $0.0194$ & $1.7797$ & $0.0316$ & $0.0178$ & $-2.2174$ & $0.0122$ & $0.2336$ & $0.0138$ & $-0.0207$ & $4330$ & $52$ & $4487$ & $68$ & $\dots$ & $\dots$ & $4330$ & $52$ & $1.697$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $-0.773$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.262$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051618.29$-$404741.6 & 4818918568417558912 & 18649203 & 20061120_0505m41_103 & 05:16:18.29 & $-$40:47:41.6 & $\dots$ & $11.488$ & $11.166$ & $1.311$ & $11.513$ & $167.6$ & $0.8$ & $166.5$ & $0.4$ & $0.5906$ & $0.0122$ & $1.6932$ & $0.0350$ & $1.6218$ & $0.0321$ & $0.0198$ & $1.6473$ & $0.0278$ & $0.0169$ & $1.6275$ & $0.0614$ & $0.0377$ & $15.8104$ & $0.0128$ & $-17.4813$ & $0.0149$ & $-0.1014$ & $4537$ & $52$ & $4623$ & $77$ & $\dots$ & $\dots$ & $4537$ & $52$ & $2.050$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $-0.734$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051629.64$-$313541.6 & 4827508850903093888 & 19775579 & 20060130_0510m31_125 & 05:16:29.64 & $-$31:35:41.6 & $\dots$ & $12.746$ & $12.637$ & $1.250$ & $12.955$ & $7.4$ & $8.7$ & $\dots$ & $\dots$ & $1.3841$ & $0.0109$ & $0.7225$ & $0.0057$ & $0.7092$ & $0.0055$ & $0.0077$ & $0.7169$ & $0.0066$ & $0.0092$ & $\dots$ & $\dots$ & $\dots$ & $17.5740$ & $0.0110$ & $5.1063$ & $0.0128$ & $-0.2323$ & $4742$ & $60$ & $4808$ & $64$ & $\dots$ & $\dots$ & $4742$ & $60$ & $4.810$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.010$ & $0.125$ & $0.692$ & $0.080$ & $\dots$ & $\dots$ & $-3.010$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J051645.50$-$225036.0 & 2961576870551150592 & 23233640 & 20121122_0510m22_114 & 05:16:45.50 & $-$22:50:36.0 & SOAR & $11.146$ & $10.915$ & $1.084$ & $11.162$ & $124.4$ & $0.6$ & $124.6$ & $0.2$ & $0.6296$ & $0.0140$ & $1.5883$ & $0.0353$ & $1.5253$ & $0.0326$ & $0.0214$ & $1.5247$ & $0.0344$ & $0.0226$ & $1.4855$ & $0.0398$ & $0.0268$ & $48.0323$ & $0.0098$ & $10.2713$ & $0.0137$ & $-0.0792$ & $5032$ & $57$ & $4618$ & $92$ & $5021$ & $58$ & $5043$ & $56$ & $1.438$ & $0.470$ & $1.808$ & $0.133$ & $1.808$ & $0.133$ & $-2.269$ & $0.116$ & $-2.047$ & $0.160$ & $-2.338$ & $0.123$ & $-2.200$ & $0.108$ & $0.254$ & $0.134$ & $0.494$ & $6.655$ & D & $0.993$ & I & $0.175$ & $0.201$ & $0.590$ & $0.044$ & $0.590$ & $0.044$ & L & $0.869$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J051653.18$-$171143.1 & 2982252980551829760 & 23648168 & 20061218_0523m17_035 & 05:16:53.18 & $-$17:11:43.1 & SOAR & $11.776$ & $11.371$ & $1.514$ & $11.821$ & $176.2$ & $0.6$ & $177.1$ & $1.1$ & $0.2017$ & $0.0186$ & $4.9579$ & $0.4572$ & $4.3917$ & $0.3587$ & $0.0817$ & $4.8902$ & $0.3446$ & $0.0705$ & $4.1070$ & $0.7234$ & $0.1761$ & $4.6844$ & $0.0155$ & $-0.2364$ & $0.0169$ & $-0.2026$ & $4449$ & $72$ & $4397$ & $92$ & $4588$ & $81$ & $4309$ & $64$ & $0.939$ & $0.470$ & $0.762$ & $0.153$ & $0.762$ & $0.153$ & $-2.057$ & $0.168$ & $-1.848$ & $0.160$ & $-2.114$ & $0.120$ & $-2.000$ & $0.215$ & $-0.695$ & $0.123$ & $0.035$ & $6.408$ & D & $0.990$ & I & $0.394$ & $0.264$ & $0.137$ & $0.041$ & $0.137$ & $0.041$ & D & $0.826$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J051654.33$-$344201.8 & 4825766502930384512 & 19677256 & 20091129_0522m32_015 & 05:16:54.33 & $-$34:42:01.8 & $\dots$ & $10.863$ & $10.796$ & $0.612$ & $10.892$ & $-4.2$ & $1.1$ & $-2.9$ & $0.7$ & $3.6551$ & $0.0228$ & $0.2736$ & $0.0017$ & $0.2717$ & $0.0017$ & $0.0062$ & $0.2733$ & $0.0018$ & $0.0066$ & $0.2718$ & $0.0025$ & $0.0094$ & $11.8130$ & $0.0239$ & $20.9626$ & $0.0274$ & $-0.1919$ & $6489$ & $69$ & $5866$ & $104$ & $\dots$ & $\dots$ & $6489$ & $69$ & $3.683$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.144$ & $-0.473$ & $0.110$ & $\dots$ & $\dots$ & $-0.830$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.068$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051658.00$-$155505.4 & 2983238349128935552 & 23734091 & 20091018_0523m17_056 & 05:16:58.00 & $-$15:55:05.4 & $\dots$ & $11.606$ & $11.494$ & $0.654$ & $11.600$ & $65.1$ & $0.9$ & $66.4$ & $1.1$ & $3.2272$ & $0.0192$ & $0.3099$ & $0.0018$ & $0.3074$ & $0.0018$ & $0.0059$ & $0.3063$ & $0.0017$ & $0.0056$ & $0.3071$ & $0.0035$ & $0.0114$ & $-10.5801$ & $0.0182$ & $-6.0116$ & $0.0173$ & $-0.3283$ & $6479$ & $77$ & $5701$ & $94$ & $\dots$ & $\dots$ & $6479$ & $77$ & $3.405$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.221$ & $-1.013$ & $0.180$ & $\dots$ & $\dots$ & $-1.470$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051702.21$-$211413.4 & 2962870068024747136 & 23256249 & 20061216_0510m22_092 & 05:17:02.21 & $-$21:14:13.4 & $\dots$ & $11.566$ & $11.857$ & $0.785$ & $11.999$ & $44.4$ & $1.9$ & $44.7$ & $0.8$ & $3.6768$ & $0.0148$ & $0.2720$ & $0.0011$ & $0.2701$ & $0.0011$ & $0.0040$ & $0.2694$ & $0.0011$ & $0.0040$ & $0.2684$ & $0.0014$ & $0.0053$ & $-12.6205$ & $0.0110$ & $0.7929$ & $0.0128$ & $-0.0926$ & $5849$ & $72$ & $5318$ & $69$ & $\dots$ & $\dots$ & $5849$ & $72$ & $3.495$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.962$ & $0.160$ & $0.097$ & $0.090$ & $\dots$ & $\dots$ & $-0.962$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.044$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051707.05$-$581308.3 & 4763024418078835968 & 500436327 & 20100128_0504m56_128 & 05:17:07.05 & $-$58:13:08.3 & $\dots$ & $11.479$ & $11.189$ & $1.312$ & $11.536$ & $30.4$ & $0.6$ & $31.4$ & $0.4$ & $0.4432$ & $0.0143$ & $2.2563$ & $0.0728$ & $2.1313$ & $0.0650$ & $0.0305$ & $2.1678$ & $0.0540$ & $0.0249$ & $2.0741$ & $0.0680$ & $0.0328$ & $6.5530$ & $0.0188$ & $4.8150$ & $0.0206$ & $-0.0707$ & $4513$ & $52$ & $4503$ & $77$ & $\dots$ & $\dots$ & $4513$ & $52$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-0.898$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.385$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051707.51$-$414138.4 & 4806835592759279488 & 18639734 & 20041025_0520m42_072 & 05:17:07.51 & $-$41:41:38.4 & $\dots$ & $11.382$ & $11.249$ & $0.713$ & $11.370$ & $40.6$ & $1.2$ & $41.2$ & $0.6$ & $3.5475$ & $0.0134$ & $0.2819$ & $0.0011$ & $0.2798$ & $0.0010$ & $0.0037$ & $0.2798$ & $0.0010$ & $0.0035$ & $0.2789$ & $0.0020$ & $0.0071$ & $-24.2657$ & $0.0148$ & $-35.3519$ & $0.0151$ & $-0.1215$ & $6042$ & $68$ & $5784$ & $136$ & $\dots$ & $\dots$ & $6042$ & $68$ & $3.956$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.857$ & $0.126$ & $-1.029$ & $0.190$ & $\dots$ & $\dots$ & $-0.857$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.405$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051726.54$-$014926.2 & 3215053780090967808 & 26962942 & 20110130_0513m00_137 & 05:17:26.54 & $-$01:49:26.2 & $\dots$ & $12.318$ & $11.751$ & $1.554$ & $12.223$ & $45.2$ & $3.1$ & $35.1$ & $6.0$ & $0.9352$ & $0.0159$ & $1.0693$ & $0.0182$ & $1.0404$ & $0.0172$ & $0.0165$ & $1.0395$ & $0.0187$ & $0.0180$ & $\dots$ & $\dots$ & $\dots$ & $-0.1365$ & $0.0149$ & $-2.7025$ & $0.0111$ & $-0.1468$ & $4479$ & $65$ & $4531$ & $87$ & $\dots$ & $\dots$ & $4479$ & $65$ & $3.980$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.117$ & $0.648$ & $0.090$ & $\dots$ & $\dots$ & $-0.970$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.133$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J051727.41$-$134234.9 & 2988284007989400576 & 25487857 & 20091023_0515m12_144 & 05:17:27.41 & $-$13:42:34.9 & KPNK & $12.146$ & $11.886$ & $1.090$ & $12.135$ & $-69.1$ & $0.6$ & $-70.9$ & $1.0$ & $0.6552$ & $0.0160$ & $1.5263$ & $0.0373$ & $1.4680$ & $0.0345$ & $0.0235$ & $1.4720$ & $0.0367$ & $0.0250$ & $1.4632$ & $0.0720$ & $0.0492$ & $7.9577$ & $0.0151$ & $-46.9285$ & $0.0131$ & $-0.1727$ & $5233$ & $37$ & $4465$ & $92$ & $5187$ & $16$ & $5278$ & $58$ & $0.872$ & $0.470$ & $2.276$ & $0.268$ & $2.276$ & $0.268$ & $-2.123$ & $0.094$ & $-2.512$ & $0.160$ & $-2.156$ & $0.070$ & $-2.090$ & $0.117$ & $0.203$ & $0.103$ & $0.213$ & $6.520$ & D & $0.993$ & I & $0.500$ & $0.144$ & $0.078$ & $0.045$ & $0.078$ & $0.045$ & D & $0.976$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J051817.45$-$301150.1 & 2906258344612599936 & 20202667 & 20120215_0516m27_149 & 05:18:17.45 & $-$30:11:50.1 & $\dots$ & $11.073$ & $10.940$ & $0.941$ & $11.133$ & $100.7$ & $7.8$ & $\dots$ & $\dots$ & $1.2498$ & $0.0121$ & $0.8001$ & $0.0077$ & $0.7838$ & $0.0074$ & $0.0095$ & $0.7862$ & $0.0085$ & $0.0108$ & $0.7716$ & $0.0138$ & $0.0179$ & $-1.4448$ & $0.0108$ & $6.2121$ & $0.0134$ & $-0.1085$ & $5315$ & $58$ & $5364$ & $74$ & $\dots$ & $\dots$ & $5315$ & $58$ & $1.761$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.122$ & $-0.246$ & $0.110$ & $\dots$ & $\dots$ & $-1.020$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.301$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051818.00$-$170019.2 & 2982284728950009856 & 23764853 & 20070129_0523m17_033 & 05:18:18.00 & $-$17:00:19.2 & $\dots$ & $11.651$ & $11.593$ & $0.515$ & $11.668$ & $30.9$ & $2.5$ & $\dots$ & $\dots$ & $1.7885$ & $0.0217$ & $0.5591$ & $0.0068$ & $0.5511$ & $0.0066$ & $0.0120$ & $0.5470$ & $0.0064$ & $0.0117$ & $0.5445$ & $0.0153$ & $0.0281$ & $-1.9307$ & $0.0217$ & $-2.6029$ & $0.0197$ & $-0.3118$ & $5809$ & $70$ & $7122$ & $83$ & $\dots$ & $\dots$ & $5809$ & $70$ & $4.409$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.941$ & $0.146$ & $0.040$ & $0.120$ & $\dots$ & $\dots$ & $-0.941$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.284$ & $0.327$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051821.75$-$262945.5 & 2955442695178828032 & 20295250 & 20120215_0516m27_081 & 05:18:21.75 & $-$26:29:45.5 & $\dots$ & $11.170$ & $10.932$ & $1.205$ & $11.230$ & $244.8$ & $1.4$ & $241.3$ & $0.5$ & $0.5141$ & $0.0112$ & $1.9451$ & $0.0424$ & $1.8515$ & $0.0384$ & $0.0207$ & $1.8880$ & $0.0382$ & $0.0202$ & $1.8293$ & $0.0573$ & $0.0313$ & $13.2782$ & $0.0102$ & $-13.3769$ & $0.0122$ & $-0.1386$ & $4712$ & $72$ & $4827$ & $84$ & $\dots$ & $\dots$ & $4712$ & $72$ & $3.788$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.251$ & $-0.914$ & $0.150$ & $\dots$ & $\dots$ & $-1.010$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.609$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J051837.58$-$580311.7 & 4763215458223067136 & 500439150 & 20041130_0523m59_070 & 05:18:37.58 & $-$58:03:11.7 & $\dots$ & $11.403$ & $11.164$ & $1.374$ & $11.542$ & $-45.3$ & $7.0$ & $\dots$ & $\dots$ & $3.1428$ & $0.0729$ & $0.3182$ & $0.0074$ & $0.3156$ & $0.0073$ & $0.0230$ & $0.3173$ & $0.0067$ & $0.0212$ & $\dots$ & $\dots$ & $\dots$ & $3.9792$ & $0.1066$ & $-4.9951$ & $0.1212$ & $-0.1821$ & $4446$ & $89$ & $4635$ & $64$ & $\dots$ & $\dots$ & $4446$ & $89$ & $4.803$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.080$ & $0.228$ & $0.771$ & $0.080$ & $\dots$ & $\dots$ & $-2.080$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.247$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J051852.58$-$190710.4 & 2969397834198640256 & 23654781 & 20070129_0523m17_011 & 05:18:52.58 & $-$19:07:10.4 & $\dots$ & $12.062$ & $11.859$ & $0.925$ & $12.046$ & $73.4$ & $1.3$ & $73.8$ & $0.4$ & $0.5359$ & $0.0176$ & $1.8660$ & $0.0613$ & $1.7797$ & $0.0557$ & $0.0313$ & $1.7889$ & $0.0579$ & $0.0324$ & $1.9292$ & $0.0746$ & $0.0387$ & $21.5874$ & $0.0124$ & $-32.4719$ & $0.0158$ & $0.2476$ & $5462$ & $56$ & $5299$ & $94$ & $\dots$ & $\dots$ & $5462$ & $56$ & $2.625$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.106$ & $-1.142$ & $0.180$ & $\dots$ & $\dots$ & $-1.360$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051900.53$-$565913.0 & 4763554554482079744 & 500585398 & 20100128_0504m56_115 & 05:19:00.53 & $-$56:59:13.0 & $\dots$ & $11.530$ & $11.175$ & $1.298$ & $11.515$ & $15.9$ & $2.5$ & $14.9$ & $0.3$ & $0.5428$ & $0.0116$ & $1.8423$ & $0.0394$ & $1.7581$ & $0.0359$ & $0.0204$ & $1.8081$ & $0.0467$ & $0.0258$ & $1.7805$ & $0.0678$ & $0.0381$ & $-1.2902$ & $0.0156$ & $-8.0150$ & $0.0188$ & $-0.2413$ & $4556$ & $52$ & $4455$ & $77$ & $\dots$ & $\dots$ & $4556$ & $52$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-1.022$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051908.40$-$374031.0 & 4819940495756063872 & 18912395 & 20071229_0528m37_036 & 05:19:08.40 & $-$37:40:31.0 & $\dots$ & $10.414$ & $10.258$ & $1.059$ & $10.495$ & $35.9$ & $2.5$ & $\dots$ & $\dots$ & $1.7666$ & $0.0132$ & $0.5661$ & $0.0042$ & $0.5578$ & $0.0041$ & $0.0074$ & $0.5607$ & $0.0031$ & $0.0056$ & $0.5523$ & $0.0106$ & $0.0192$ & $-1.5590$ & $0.0155$ & $10.0613$ & $0.0157$ & $-0.2185$ & $5073$ & $71$ & $5099$ & $76$ & $\dots$ & $\dots$ & $5073$ & $71$ & $4.378$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.117$ & $0.378$ & $0.100$ & $\dots$ & $\dots$ & $-0.890$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.229$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051914.01$-$305130.5 & 2906024629672046464 & 20180142 & 20070127_0522m32_066 & 05:19:14.01 & $-$30:51:30.5 & $\dots$ & $12.159$ & $11.942$ & $1.233$ & $12.253$ & $25.2$ & $1.7$ & $44.4$ & $7.5$ & $0.5226$ & $0.0110$ & $1.9135$ & $0.0403$ & $1.8228$ & $0.0365$ & $0.0201$ & $1.8505$ & $0.0387$ & $0.0209$ & $1.8138$ & $0.0577$ & $0.0318$ & $-5.1655$ & $0.0107$ & $3.9974$ & $0.0119$ & $-0.0536$ & $4658$ & $55$ & $5097$ & $76$ & $\dots$ & $\dots$ & $4658$ & $55$ & $3.876$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.112$ & $0.169$ & $0.100$ & $\dots$ & $\dots$ & $-1.190$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.368$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051917.39$-$430710.3 & 4800705781075158400 & 18616448 & 20061022_0532m42_029 & 05:19:17.39 & $-$43:07:10.3 & $\dots$ & $11.387$ & $11.096$ & $1.251$ & $11.415$ & $43.3$ & $0.6$ & $43.1$ & $0.3$ & $0.5104$ & $0.0132$ & $1.9592$ & $0.0507$ & $1.8643$ & $0.0459$ & $0.0246$ & $1.8927$ & $0.0486$ & $0.0257$ & $1.8468$ & $0.0242$ & $0.0131$ & $-1.5210$ & $0.0139$ & $-1.2896$ & $0.0161$ & $-0.1346$ & $4636$ & $53$ & $4746$ & $77$ & $\dots$ & $\dots$ & $4636$ & $53$ & $2.309$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.122$ & $-0.832$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.535$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J051917.53$-$362835.3 & 4822308057822533888 & 18927478 & 20110131_0528m37_050 & 05:19:17.53 & $-$36:28:35.3 & $\dots$ & $12.130$ & $11.968$ & $0.815$ & $12.119$ & $19.0$ & $1.0$ & $16.3$ & $2.8$ & $3.2701$ & $0.0594$ & $0.3058$ & $0.0056$ & $0.3034$ & $0.0055$ & $0.0180$ & $0.3035$ & $0.0049$ & $0.0163$ & $\dots$ & $\dots$ & $\dots$ & $57.5503$ & $0.0246$ & $-17.5719$ & $0.0255$ & $-0.1793$ & $5774$ & $123$ & $5384$ & $74$ & $\dots$ & $\dots$ & $5774$ & $123$ & $3.569$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.953$ & $0.235$ & $-0.423$ & $0.110$ & $\dots$ & $\dots$ & $-1.953$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.087$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J052029.30$-$582530.0 & 4762819324800428928 & $\dots$ & 20061018_0504m56_131 & 05:20:29.30 & $-$58:25:30.0 & NTTE & $11.488$ & $11.202$ & $1.203$ & $11.499$ & $326.7$ & $2.4$ & $324.1$ & $0.5$ & $0.2776$ & $0.0125$ & $3.6023$ & $0.1622$ & $3.2938$ & $0.1356$ & $0.0412$ & $3.3743$ & $0.1593$ & $0.0472$ & $3.2459$ & $0.1821$ & $0.0561$ & $-4.0023$ & $0.0166$ & $-7.9527$ & $0.0150$ & $-0.2522$ & $4819$ & $26$ & $5976$ & $136$ & $4819$ & $26$ & $\dots$ & $\dots$ & $3.956$ & $0.180$ & $0.948$ & $0.194$ & $0.948$ & $0.194$ & $-3.023$ & $0.055$ & $-1.670$ & $0.190$ & $-3.023$ & $0.055$ & $\dots$ & $\dots$ & $0.100$ & $0.116$ & $0.820$ & $6.227$ & D & $0.918$ & C & $0.514$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J052058.92$-$424613.7 & 4800550200180354304 & 18617868 & 20080209_0532m42_030 & 05:20:58.92 & $-$42:46:13.7 & $\dots$ & $10.566$ & $10.316$ & $1.038$ & $10.545$ & $8.7$ & $1.7$ & $45.3$ & $8.5$ & $10.9369$ & $0.0188$ & $0.0914$ & $0.0002$ & $0.0912$ & $0.0002$ & $0.0017$ & $0.0913$ & $0.0001$ & $0.0015$ & $0.0910$ & $0.0002$ & $0.0024$ & $9.4407$ & $0.0230$ & $105.9237$ & $0.0252$ & $-0.0866$ & $5084$ & $66$ & $5191$ & $136$ & $\dots$ & $\dots$ & $5084$ & $66$ & $4.645$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.802$ & $0.122$ & $-0.828$ & $0.190$ & $\dots$ & $\dots$ & $-0.802$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052146.01$-$271405.8 & 2955157097033997056 & 20293150 & 20070130_0516m27_104 & 05:21:46.01 & $-$27:14:05.8 & $\dots$ & $12.324$ & $11.981$ & $1.324$ & $12.333$ & $150.3$ & $0.8$ & $151.6$ & $1.8$ & $8.8084$ & $0.2669$ & $0.1135$ & $0.0034$ & $0.1132$ & $0.0034$ & $0.0302$ & $0.1136$ & $0.0030$ & $0.0268$ & $0.1171$ & $0.0034$ & $0.0294$ & $-29.6784$ & $0.2515$ & $5.3277$ & $0.2846$ & $-0.1350$ & $4461$ & $66$ & $4400$ & $87$ & $\dots$ & $\dots$ & $4461$ & $66$ & $4.247$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.196$ & $0.122$ & $-0.735$ & $0.160$ & $\dots$ & $\dots$ & $-1.196$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.260$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052150.10$-$153705.7 & 2984014569978099072 & 23780874 & 20070129_0523m17_067 & 05:21:50.10 & $-$15:37:05.7 & SOAR & $11.988$ & $11.735$ & $1.106$ & $11.991$ & $101.9$ & $1.1$ & $100.4$ & $1.0$ & $0.3505$ & $0.0144$ & $2.8531$ & $0.1172$ & $2.6560$ & $0.1016$ & $0.0382$ & $2.6243$ & $0.1010$ & $0.0385$ & $2.5746$ & $0.0938$ & $0.0364$ & $-0.2887$ & $0.0135$ & $-16.5843$ & $0.0142$ & $-0.3531$ & $5156$ & $51$ & $4893$ & $92$ & $5187$ & $45$ & $5124$ & $56$ & $1.942$ & $0.470$ & $1.731$ & $0.222$ & $1.731$ & $0.222$ & $-2.200$ & $0.095$ & $-2.215$ & $0.160$ & $-2.250$ & $0.079$ & $-2.150$ & $0.110$ & $-0.148$ & $0.101$ & $0.122$ & $6.352$ & D & $0.986$ & I & $0.715$ & $0.226$ & $0.289$ & $0.042$ & $0.289$ & $0.042$ & D & $0.992$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J052156.49$-$225442.6 & 2961716233647810176 & 23269365 & 20091024_0531m21_030 & 05:21:56.49 & $-$22:54:42.6 & $\dots$ & $11.620$ & $11.468$ & $0.802$ & $11.615$ & $76.7$ & $0.9$ & $79.5$ & $2.5$ & $3.0042$ & $0.0676$ & $0.3329$ & $0.0075$ & $0.3300$ & $0.0074$ & $0.0223$ & $0.3297$ & $0.0072$ & $0.0219$ & $0.3312$ & $0.0078$ & $0.0235$ & $27.1090$ & $0.0453$ & $7.4244$ & $0.0638$ & $-0.0705$ & $5767$ & $67$ & $5580$ & $74$ & $\dots$ & $\dots$ & $5767$ & $67$ & $3.553$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.913$ & $0.127$ & $-0.575$ & $0.110$ & $\dots$ & $\dots$ & $-0.913$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.142$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052233.25$-$161716.3 & 2982419797081323008 & 23777474 & 20091018_0523m17_069 & 05:22:33.25 & $-$16:17:16.3 & $\dots$ & $12.446$ & $12.169$ & $1.148$ & $12.442$ & $-3.4$ & $0.8$ & $-1.4$ & $0.8$ & $0.8459$ & $0.0129$ & $1.1822$ & $0.0180$ & $1.1469$ & $0.0170$ & $0.0148$ & $1.1598$ & $0.0169$ & $0.0146$ & $1.1223$ & $0.0405$ & $0.0360$ & $-1.6630$ & $0.0117$ & $-15.4799$ & $0.0118$ & $-0.1572$ & $5005$ & $54$ & $5145$ & $94$ & $\dots$ & $\dots$ & $5005$ & $54$ & $3.322$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $-0.806$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052235.50$-$471546.0 & 4797413843261674240 & 501851287 & 20060131_0523m48_067 & 05:22:35.50 & $-$47:15:46.0 & NTTE & $10.601$ & $10.597$ & $0.705$ & $10.716$ & $31.0$ & $0.8$ & $29.6$ & $0.2$ & $2.7893$ & $0.0155$ & $0.3585$ & $0.0020$ & $0.3552$ & $0.0020$ & $0.0055$ & $0.3564$ & $0.0020$ & $0.0057$ & $0.3507$ & $0.0047$ & $0.0133$ & $-1.8053$ & $0.0174$ & $-11.2600$ & $0.0200$ & $-0.1850$ & $6081$ & $69$ & $5669$ & $65$ & $6081$ & $69$ & $6142$ & $67$ & $3.528$ & $0.120$ & $3.522$ & $0.348$ & $3.522$ & $0.348$ & $-0.894$ & $0.142$ & $-0.647$ & $0.070$ & $-0.894$ & $0.142$ & $-0.301$ & $0.123$ & $0.285$ & $0.127$ & $0.285$ & $7.821$ & D & $0.991$ & I & $0.293$ & $0.097$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $79$ & RAVE DR6 & Spectroscopic & NOMAD-1 & STARHORSE & RAVE DR6\\
J052308.52$-$415724.1 & 4806687021250619392 & 18656349 & 20090123_0532m42_044 & 05:23:08.52 & $-$41:57:24.1 & NTTE & $11.497$ & $11.097$ & $1.368$ & $11.472$ & $160.6$ & $0.6$ & $162.2$ & $0.5$ & $0.2473$ & $0.0109$ & $4.0437$ & $0.1782$ & $3.6590$ & $0.1459$ & $0.0399$ & $3.8744$ & $0.1643$ & $0.0424$ & $3.4094$ & $0.3874$ & $0.1136$ & $6.4639$ & $0.0138$ & $-2.7545$ & $0.0134$ & $-0.0833$ & $4613$ & $63$ & $4598$ & $92$ & $4735$ & $71$ & $4491$ & $55$ & $1.559$ & $0.470$ & $0.853$ & $0.216$ & $0.853$ & $0.216$ & $-2.492$ & $0.059$ & $-1.863$ & $0.160$ & $-2.374$ & $0.004$ & $-2.610$ & $0.114$ & $-0.207$ & $0.087$ & $0.513$ & $6.451$ & D & $0.996$ & I & $0.544$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $64$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J052357.43$-$523707.1 & 4771988873819611648 & 501318889 & 20101004_0506m51_122 & 05:23:57.43 & $-$52:37:07.1 & $\dots$ & $11.105$ & $10.957$ & $0.812$ & $11.107$ & $63.5$ & $0.8$ & $59.0$ & $3.6$ & $5.5437$ & $0.0596$ & $0.1804$ & $0.0019$ & $0.1795$ & $0.0019$ & $0.0107$ & $0.1801$ & $0.0019$ & $0.0104$ & $0.1801$ & $0.0032$ & $0.0179$ & $37.8922$ & $0.0775$ & $82.0281$ & $0.0782$ & $-0.0304$ & $4983$ & $65$ & $5451$ & $74$ & $\dots$ & $\dots$ & $4983$ & $65$ & $3.642$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.230$ & $0.180$ & $-0.313$ & $0.110$ & $\dots$ & $\dots$ & $-2.230$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.076$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052428.70$-$552836.0 & 4769570635432428032 & $\dots$ & 20041123_0524m54_007 & 05:24:28.70 & $-$55:28:36.0 & NTTE & $12.863$ & $12.642$ & $1.072$ & $12.884$ & $127.9$ & $1.7$ & $128.5$ & $2.4$ & $0.3186$ & $0.0102$ & $3.1387$ & $0.1005$ & $2.9019$ & $0.0859$ & $0.0296$ & $3.0070$ & $0.0923$ & $0.0307$ & $2.8099$ & $0.1825$ & $0.0649$ & $4.4778$ & $0.0118$ & $-15.9812$ & $0.0134$ & $-0.0312$ & $5165$ & $73$ & $3963$ & $95$ & $5165$ & $73$ & $\dots$ & $\dots$ & $4.795$ & $0.200$ & $2.022$ & $0.522$ & $2.022$ & $0.522$ & $-2.753$ & $0.148$ & $-0.483$ & $0.100$ & $-2.753$ & $0.148$ & $\dots$ & $\dots$ & $0.353$ & $0.119$ & $0.393$ & $6.070$ & D & $0.990$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $24$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J052433.73$-$163140.7 & 2983709730379241728 & 23785102 & 20091016_0523m17_088 & 05:24:33.73 & $-$16:31:40.7 & $\dots$ & $11.937$ & $11.645$ & $1.290$ & $11.982$ & $90.2$ & $1.0$ & $\dots$ & $\dots$ & $0.3120$ & $0.0139$ & $3.2051$ & $0.1428$ & $2.9586$ & $0.1217$ & $0.0411$ & $2.9897$ & $0.1303$ & $0.0436$ & $2.7932$ & $0.2251$ & $0.0806$ & $2.1917$ & $0.0119$ & $1.0621$ & $0.0127$ & $-0.0726$ & $4655$ & $52$ & $4444$ & $77$ & $\dots$ & $\dots$ & $4655$ & $52$ & $0.958$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $-1.325$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052449.14$-$485229.1 & 4796815365337382656 & 501613130 & 20050328_0523m48_118 & 05:24:49.14 & $-$48:52:29.1 & SOAR & $10.785$ & $10.475$ & $1.294$ & $10.813$ & $294.9$ & $10.0$ & $301.9$ & $0.4$ & $0.3669$ & $0.0121$ & $2.7255$ & $0.0899$ & $2.5452$ & $0.0784$ & $0.0308$ & $2.6531$ & $0.0787$ & $0.0297$ & $2.4861$ & $0.0978$ & $0.0393$ & $3.4400$ & $0.0130$ & $-4.4699$ & $0.0189$ & $-0.0779$ & $4670$ & $58$ & $3988$ & $119$ & $4705$ & $62$ & $4634$ & $54$ & $4.432$ & $0.230$ & $1.233$ & $0.140$ & $1.233$ & $0.140$ & $-2.383$ & $0.063$ & $0.310$ & $0.140$ & $-2.355$ & $0.022$ & $-2.410$ & $0.104$ & $-0.276$ & $0.108$ & $0.374$ & $6.421$ & D & $1.000$ & I & $\dots$ & $\dots$ & $0.223$ & $0.045$ & $0.223$ & $0.045$ & D & $0.994$ & $3$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J052451.12$-$160721.9 & 2983738553902568960 & 23791114 & 20091016_0523m17_079 & 05:24:51.12 & $-$16:07:21.9 & $\dots$ & $11.921$ & $11.691$ & $1.042$ & $11.922$ & $71.4$ & $1.0$ & $71.3$ & $0.9$ & $0.6113$ & $0.0146$ & $1.6359$ & $0.0391$ & $1.5691$ & $0.0359$ & $0.0229$ & $1.5626$ & $0.0293$ & $0.0188$ & $1.5498$ & $0.0494$ & $0.0319$ & $7.0549$ & $0.0131$ & $-4.5474$ & $0.0148$ & $-0.1098$ & $5213$ & $54$ & $5196$ & $94$ & $\dots$ & $\dots$ & $5213$ & $54$ & $3.011$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $-0.915$ & $0.180$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.498$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052456.83$-$154139.6 & 2983966191466658688 & 23794257 & 20091114_0523m17_078 & 05:24:56.83 & $-$15:41:39.6 & $\dots$ & $10.387$ & $10.121$ & $1.133$ & $10.388$ & $23.4$ & $0.9$ & $1.7$ & $10.9$ & $1.2221$ & $0.1380$ & $0.8183$ & $0.0924$ & $0.8012$ & $0.0886$ & $0.1106$ & $0.8151$ & $0.0608$ & $0.0746$ & $0.8147$ & $0.0520$ & $0.0638$ & $0.0453$ & $0.1358$ & $2.2584$ & $0.1312$ & $-0.1171$ & $5034$ & $54$ & $5009$ & $51$ & $\dots$ & $\dots$ & $5034$ & $54$ & $3.512$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-0.205$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.059$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052506.32$-$453001.7 & 4799131452222539008 & 501894348 & 20061109_0536m47_058 & 05:25:06.32 & $-$45:30:01.7 & $\dots$ & $11.233$ & $11.012$ & $1.063$ & $11.251$ & $81.3$ & $1.4$ & $83.7$ & $0.5$ & $0.8481$ & $0.0104$ & $1.1791$ & $0.0145$ & $1.1440$ & $0.0136$ & $0.0119$ & $1.1589$ & $0.0155$ & $0.0133$ & $1.1255$ & $0.0275$ & $0.0244$ & $-11.9527$ & $0.0115$ & $-8.8317$ & $0.0160$ & $-0.1528$ & $5072$ & $54$ & $5056$ & $94$ & $\dots$ & $\dots$ & $5072$ & $54$ & $2.538$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-0.768$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.414$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052514.42$-$490300.6 & 4796809008785798784 & 501610523 & 20070206_0536m47_019 & 05:25:14.42 & $-$49:03:00.6 & $\dots$ & $11.980$ & $11.687$ & $1.226$ & $11.995$ & $251.8$ & $1.1$ & $251.2$ & $0.6$ & $0.3391$ & $0.0103$ & $2.9490$ & $0.0896$ & $2.7390$ & $0.0773$ & $0.0282$ & $2.8286$ & $0.0787$ & $0.0278$ & $2.7069$ & $0.1365$ & $0.0504$ & $8.0166$ & $0.0125$ & $2.9230$ & $0.0140$ & $-0.1888$ & $4711$ & $54$ & $4645$ & $77$ & $\dots$ & $\dots$ & $4711$ & $54$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.117$ & $-1.049$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052531.27$-$364610.7 & 4821549871540491136 & 18934437 & 20121211_0528m37_061 & 05:25:31.27 & $-$36:46:10.7 & $\dots$ & $12.442$ & $12.196$ & $1.081$ & $12.442$ & $8.5$ & $4.2$ & $2.1$ & $1.3$ & $3.9860$ & $0.2113$ & $0.2509$ & $0.0133$ & $0.2493$ & $0.0131$ & $0.0527$ & $0.2477$ & $0.0112$ & $0.0451$ & $0.2399$ & $0.0150$ & $0.0627$ & $-7.8323$ & $0.2234$ & $-5.5516$ & $0.2438$ & $-0.1700$ & $5012$ & $66$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5012$ & $66$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.817$ & $0.126$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.817$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052547.30$-$304910.0 & 2905276755607105536 & 20195603 & 20050128_0535m29_024 & 05:25:47.30 & $-$30:49:10.0 & SOAR & $11.710$ & $11.536$ & $0.867$ & $11.703$ & $405.7$ & $0.7$ & $406.9$ & $0.9$ & $0.3465$ & $0.0138$ & $2.8860$ & $0.1149$ & $2.6846$ & $0.0995$ & $0.0370$ & $2.6676$ & $0.1032$ & $0.0387$ & $2.6010$ & $0.0034$ & $0.0013$ & $5.0708$ & $0.0149$ & $6.0467$ & $0.0173$ & $-0.1238$ & $5521$ & $125$ & $5307$ & $214$ & $5545$ & $43$ & $5497$ & $208$ & $2.677$ & $0.480$ & $2.647$ & $0.109$ & $2.647$ & $0.109$ & $-2.106$ & $0.425$ & $-2.042$ & $0.270$ & $-2.130$ & $0.112$ & $-2.080$ & $0.737$ & $-0.064$ & $0.143$ & $-0.054$ & $6.271$ & D & $0.969$ & I & $0.644$ & $0.314$ & $0.540$ & $0.036$ & $0.540$ & $0.036$ & D & $0.993$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J052604.98$-$574810.7 & 4763271189719727744 & 500401044 & 20071012_0540m57_031 & 05:26:04.98 & $-$57:48:10.7 & $\dots$ & $10.278$ & $10.115$ & $0.779$ & $10.256$ & $-11.1$ & $1.2$ & $-8.0$ & $1.2$ & $7.4830$ & $0.0622$ & $0.1336$ & $0.0011$ & $0.1332$ & $0.0011$ & $0.0083$ & $0.1336$ & $0.0011$ & $0.0080$ & $0.1328$ & $0.0016$ & $0.0122$ & $31.4756$ & $0.0917$ & $53.9135$ & $0.0862$ & $-0.0371$ & $5832$ & $68$ & $5562$ & $136$ & $\dots$ & $\dots$ & $5832$ & $68$ & $4.106$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.416$ & $0.126$ & $-1.267$ & $0.190$ & $\dots$ & $\dots$ & $-1.416$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052612.05$-$373315.8 & 4821229471277120256 & 18930501 & 20050130_0516m37_121 & 05:26:12.05 & $-$37:33:15.8 & $\dots$ & $13.275$ & $13.001$ & $1.099$ & $13.254$ & $69.3$ & $2.5$ & $64.0$ & $2.8$ & $2.5222$ & $0.0572$ & $0.3965$ & $0.0090$ & $0.3924$ & $0.0088$ & $0.0224$ & $0.3884$ & $0.0073$ & $0.0188$ & $0.3798$ & $0.0126$ & $0.0331$ & $9.9924$ & $0.0637$ & $2.1005$ & $0.0690$ & $-0.0462$ & $4969$ & $66$ & $4190$ & $79$ & $\dots$ & $\dots$ & $4969$ & $66$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.938$ & $0.126$ & $-0.537$ & $0.090$ & $\dots$ & $\dots$ & $-0.938$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.215$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052634.82$-$383637.6 & 4809094470678961408 & 18914721 & 20050129_0516m37_131 & 05:26:34.82 & $-$38:36:37.6 & $\dots$ & $12.800$ & $12.593$ & $1.060$ & $12.830$ & $5.0$ & $1.5$ & $2.2$ & $0.8$ & $4.5569$ & $0.0133$ & $0.2194$ & $0.0006$ & $0.2182$ & $0.0006$ & $0.0029$ & $0.2187$ & $0.0007$ & $0.0032$ & $0.2179$ & $0.0001$ & $0.0005$ & $5.1285$ & $0.0142$ & $-10.2701$ & $0.0175$ & $-0.1755$ & $5031$ & $66$ & $4863$ & $87$ & $\dots$ & $\dots$ & $5031$ & $66$ & $4.577$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.828$ & $0.122$ & $-0.787$ & $0.160$ & $\dots$ & $\dots$ & $-0.828$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.319$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052637.89$-$364234.4 & 4821542454134096256 & 18934929 & 20070108_0528m37_117 & 05:26:37.89 & $-$36:42:34.4 & $\dots$ & $12.153$ & $11.875$ & $1.185$ & $12.164$ & $125.6$ & $0.9$ & $125.3$ & $0.5$ & $0.3138$ & $0.0090$ & $3.1867$ & $0.0914$ & $2.9429$ & $0.0779$ & $0.0265$ & $2.9545$ & $0.0993$ & $0.0336$ & $2.8610$ & $0.1292$ & $0.0451$ & $7.6708$ & $0.0093$ & $-18.0452$ & $0.0109$ & $-0.0664$ & $4783$ & $53$ & $4756$ & $77$ & $\dots$ & $\dots$ & $4783$ & $53$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.103$ & $-0.954$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052656.49$-$222811.0 & 2958838880439329792 & 23282966 & 20070205_0531m21_028 & 05:26:56.49 & $-$22:28:11.0 & $\dots$ & $11.982$ & $11.773$ & $1.040$ & $12.002$ & $87.3$ & $0.8$ & $84.3$ & $0.8$ & $1.4569$ & $0.0126$ & $0.6864$ & $0.0059$ & $0.6744$ & $0.0057$ & $0.0085$ & $0.6747$ & $0.0057$ & $0.0084$ & $0.6766$ & $0.0077$ & $0.0114$ & $17.4707$ & $0.0089$ & $-20.6383$ & $0.0125$ & $-0.0250$ & $5104$ & $54$ & $5372$ & $136$ & $\dots$ & $\dots$ & $5104$ & $54$ & $4.059$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $-0.956$ & $0.190$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.588$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052721.78$-$281151.6 & 2906969488118049792 & 20286666 & 20070130_0516m27_119 & 05:27:21.78 & $-$28:11:51.6 & $\dots$ & $12.430$ & $12.112$ & $1.349$ & $12.477$ & $129.3$ & $1.1$ & $128.8$ & $0.6$ & $0.3470$ & $0.0111$ & $2.8818$ & $0.0922$ & $2.6810$ & $0.0798$ & $0.0298$ & $2.7869$ & $0.1155$ & $0.0415$ & $2.7550$ & $0.1573$ & $0.0571$ & $0.5048$ & $0.0095$ & $-4.7833$ & $0.0116$ & $-0.0913$ & $4469$ & $52$ & $4577$ & $77$ & $\dots$ & $\dots$ & $4469$ & $52$ & $2.415$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.696$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052727.83$-$305623.1 & 2905280672617256192 & 20196078 & 20041231_0535m29_020 & 05:27:27.83 & $-$30:56:23.1 & NTTE & $10.898$ & $10.519$ & $1.466$ & $10.943$ & $67.2$ & $0.4$ & $66.8$ & $0.2$ & $0.2305$ & $0.0104$ & $4.3384$ & $0.1957$ & $3.8986$ & $0.1581$ & $0.0405$ & $4.0231$ & $0.1998$ & $0.0497$ & $3.6887$ & $0.0866$ & $0.0235$ & $10.0349$ & $0.0106$ & $-9.3585$ & $0.0118$ & $-0.1141$ & $4369$ & $60$ & $4446$ & $77$ & $4462$ & $66$ & $4276$ & $53$ & $1.034$ & $0.230$ & $0.605$ & $0.073$ & $0.605$ & $0.073$ & $-2.116$ & $0.090$ & $-1.560$ & $0.170$ & $-2.162$ & $0.061$ & $-2.070$ & $0.119$ & $-0.511$ & $0.102$ & $0.189$ & $6.503$ & D & $0.997$ & I & $0.354$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J052735.00$-$300445.0 & 2905744494725558784 & $\dots$ & 20090205_0522m32_084 & 05:27:35.00 & $-$30:04:45.0 & NTTE & $9.653$ & $9.588$ & $0.539$ & $9.668$ & $-9.5$ & $6.9$ & $-10.4$ & $2.4$ & $3.8360$ & $0.0836$ & $0.2607$ & $0.0057$ & $0.2589$ & $0.0056$ & $0.0216$ & $0.2602$ & $0.0059$ & $0.0227$ & $0.2751$ & $0.0140$ & $0.0509$ & $17.7432$ & $0.0807$ & $-37.8072$ & $0.0908$ & $-0.1028$ & $6737$ & $47$ & $5660$ & $317$ & $6737$ & $47$ & $\dots$ & $\dots$ & $4.600$ & $0.390$ & $3.996$ & $0.228$ & $3.996$ & $0.228$ & $-0.940$ & $0.109$ & $-1.564$ & $0.300$ & $-0.940$ & $0.109$ & $\dots$ & $\dots$ & $0.120$ & $0.133$ & $0.120$ & $7.610$ & D & $0.941$ & I & $0.705$ & $0.366$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $17$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J052738.54$-$564706.2 & 4769356093226280832 & 500559056 & 20071012_0540m57_044 & 05:27:38.54 & $-$56:47:06.2 & $\dots$ & $10.414$ & $10.028$ & $1.429$ & $10.434$ & $196.5$ & $0.6$ & $186.9$ & $1.3$ & $0.4810$ & $0.0126$ & $2.0790$ & $0.0545$ & $1.9724$ & $0.0490$ & $0.0249$ & $2.0448$ & $0.0461$ & $0.0225$ & $1.9398$ & $0.0541$ & $0.0279$ & $23.9749$ & $0.0169$ & $9.8269$ & $0.0169$ & $0.0155$ & $4333$ & $52$ & $4718$ & $77$ & $\dots$ & $\dots$ & $4333$ & $52$ & $2.406$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $-0.972$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.732$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052739.99$-$484730.7 & 4796992867746314496 & 501362084 & 20091109_0536m47_017 & 05:27:39.99 & $-$48:47:30.7 & $\dots$ & $11.780$ & $11.488$ & $1.266$ & $11.813$ & $71.1$ & $0.8$ & $71.7$ & $0.4$ & $0.3971$ & $0.0108$ & $2.5183$ & $0.0685$ & $2.3635$ & $0.0603$ & $0.0255$ & $2.4312$ & $0.0610$ & $0.0251$ & $2.3678$ & $0.0914$ & $0.0386$ & $16.4510$ & $0.0140$ & $-18.0004$ & $0.0147$ & $-0.1789$ & $4634$ & $52$ & $4656$ & $77$ & $\dots$ & $\dots$ & $4634$ & $52$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $-0.899$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.493$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052744.98$-$213332.5 & 2967910916522032640 & 23300116 & 20091113_0531m21_033 & 05:27:44.98 & $-$21:33:32.5 & $\dots$ & $11.368$ & $11.084$ & $1.268$ & $11.411$ & $15.3$ & $1.3$ & $13.1$ & $0.3$ & $0.7717$ & $0.0158$ & $1.2958$ & $0.0265$ & $1.2536$ & $0.0248$ & $0.0198$ & $1.2616$ & $0.0227$ & $0.0180$ & $1.3096$ & $0.0298$ & $0.0228$ & $1.2722$ & $0.0103$ & $-1.2653$ & $0.0151$ & $0.0720$ & $5650$ & $70$ & $4611$ & $49$ & $\dots$ & $\dots$ & $5650$ & $70$ & $2.520$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.153$ & $0.009$ & $0.090$ & $\dots$ & $\dots$ & $-1.020$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.267$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052813.40$-$461515.0 & 4799015002772100992 & $\dots$ & 20070206_0536m47_056 & 05:28:13.40 & $-$46:15:15.0 & NTTE & $12.654$ & $12.092$ & $1.691$ & $12.642$ & $343.2$ & $0.7$ & $343.6$ & $1.0$ & $0.1113$ & $0.0106$ & $8.9847$ & $0.8557$ & $7.2833$ & $0.5623$ & $0.0772$ & $8.9647$ & $0.8416$ & $0.0939$ & $8.1415$ & $0.4929$ & $0.0605$ & $5.3103$ & $0.0115$ & $-0.8856$ & $0.0141$ & $-0.0694$ & $4299$ & $96$ & $4536$ & $77$ & $4299$ & $96$ & $\dots$ & $\dots$ & $2.371$ & $0.230$ & $0.323$ & $0.250$ & $0.323$ & $0.250$ & $-2.761$ & $0.061$ & $-1.128$ & $0.170$ & $-2.761$ & $0.061$ & $\dots$ & $\dots$ & $-0.536$ & $0.111$ & $0.214$ & $5.883$ & D & $0.983$ & I & $0.293$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $49$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J052826.80$-$805723.9 & 4621688383081586432 & 490834931 & 20111101_0421m81_110 & 05:28:26.80 & $-$80:57:23.9 & $\dots$ & $12.380$ & $11.962$ & $1.523$ & $12.418$ & $73.0$ & $0.7$ & $73.9$ & $0.6$ & $0.2571$ & $0.0092$ & $3.8895$ & $0.1392$ & $3.5323$ & $0.1148$ & $0.0325$ & $3.8113$ & $0.1041$ & $0.0273$ & $3.5533$ & $0.2538$ & $0.0714$ & $0.3008$ & $0.0125$ & $4.3511$ & $0.0117$ & $0.0972$ & $4418$ & $53$ & $4635$ & $77$ & $\dots$ & $\dots$ & $4418$ & $53$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.119$ & $-1.191$ & $0.170$ & $\dots$ & $\dots$ & $-1.550$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.533$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052905.40$-$163222.0 & 2971665027173346688 & $\dots$ & 20100211_0523m17_101 & 05:29:05.40 & $-$16:32:22.0 & KPNK & $10.939$ & $10.810$ & $0.762$ & $10.945$ & $257.5$ & $1.3$ & $257.4$ & $0.5$ & $7.6914$ & $0.0153$ & $0.1300$ & $0.0003$ & $0.1296$ & $0.0003$ & $0.0020$ & $0.1297$ & $0.0003$ & $0.0020$ & $0.1294$ & $0.0005$ & $0.0038$ & $286.5697$ & $0.0136$ & $-88.5741$ & $0.0148$ & $-0.0716$ & $5768$ & $49$ & $5210$ & $136$ & $5768$ & $49$ & $\dots$ & $\dots$ & $4.098$ & $0.180$ & $4.320$ & $0.258$ & $4.320$ & $0.258$ & $-1.325$ & $0.067$ & $-1.613$ & $0.190$ & $-1.325$ & $0.067$ & $\dots$ & $\dots$ & $0.126$ & $0.101$ & $0.126$ & $7.231$ & D & $0.985$ & I & $0.493$ & $0.223$ & $0.292$ & $0.042$ & $0.292$ & $0.042$ & D & $0.963$ & $49$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J052906.28$-$240843.5 & 2957591621936166400 & 23212861 & 20091024_0531m21_005 & 05:29:06.28 & $-$24:08:43.5 & $\dots$ & $11.910$ & $11.618$ & $1.315$ & $11.967$ & $370.9$ & $0.5$ & $371.6$ & $0.4$ & $0.2321$ & $0.0130$ & $4.3085$ & $0.2413$ & $3.8745$ & $0.1951$ & $0.0504$ & $3.9725$ & $0.2046$ & $0.0515$ & $3.5859$ & $0.1993$ & $0.0556$ & $9.2264$ & $0.0103$ & $2.3676$ & $0.0126$ & $0.0351$ & $4561$ & $52$ & $4531$ & $77$ & $\dots$ & $\dots$ & $4561$ & $52$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.900$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J052931.47$-$822737.8 & 4620934526126119424 & 490815116 & 20081022_0421m81_128 & 05:29:31.47 & $-$82:27:37.8 & $\dots$ & $9.567$ & $9.127$ & $1.552$ & $9.598$ & $79.7$ & $0.4$ & $79.7$ & $0.2$ & $1.2387$ & $0.0116$ & $0.8073$ & $0.0076$ & $0.7907$ & $0.0073$ & $0.0092$ & $0.8002$ & $0.0075$ & $0.0094$ & $0.7869$ & $0.0124$ & $0.0158$ & $-4.4370$ & $0.0139$ & $51.9647$ & $0.0136$ & $-0.1625$ & $4430$ & $52$ & $4463$ & $68$ & $\dots$ & $\dots$ & $4430$ & $52$ & $1.475$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $-0.771$ & $0.140$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J052936.84$-$481806.2 & 4797113814025358848 & 501468829 & 20041101_0523m48_094 & 05:29:36.84 & $-$48:18:06.2 & $\dots$ & $12.586$ & $12.421$ & $0.787$ & $12.564$ & $-38.9$ & $3.4$ & $-41.7$ & $2.3$ & $1.7217$ & $0.0106$ & $0.5808$ & $0.0036$ & $0.5722$ & $0.0035$ & $0.0061$ & $0.5740$ & $0.0035$ & $0.0062$ & $0.5692$ & $0.0038$ & $0.0068$ & $-1.7289$ & $0.0146$ & $-8.9423$ & $0.0134$ & $-0.0689$ & $5826$ & $67$ & $6696$ & $204$ & $\dots$ & $\dots$ & $5826$ & $67$ & $4.394$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.124$ & $-0.106$ & $0.190$ & $\dots$ & $\dots$ & $-0.930$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.188$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053008.26$-$613209.7 & 4757927253971948160 & 500286845 & 20041221_0523m59_144 & 05:30:08.26 & $-$61:32:09.7 & $\dots$ & $11.371$ & $11.075$ & $1.196$ & $11.369$ & $138.6$ & $0.7$ & $139.2$ & $0.9$ & $0.6829$ & $0.0128$ & $1.4643$ & $0.0274$ & $1.4106$ & $0.0255$ & $0.0181$ & $1.4344$ & $0.0230$ & $0.0160$ & $1.3913$ & $0.0454$ & $0.0326$ & $28.5266$ & $0.0196$ & $25.3894$ & $0.0166$ & $-0.3099$ & $4805$ & $53$ & $4880$ & $68$ & $\dots$ & $\dots$ & $4805$ & $53$ & $2.176$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.102$ & $-1.088$ & $0.140$ & $\dots$ & $\dots$ & $-1.200$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.442$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053046.20$-$220301.0 & 2964824793540105856 & $\dots$ & 20051021_0527m24_081 & 05:30:46.20 & $-$22:03:01.0 & NTTE & $12.628$ & $12.495$ & $0.791$ & $12.639$ & $229.2$ & $3.3$ & $230.7$ & $1.1$ & $4.1835$ & $0.0120$ & $0.2390$ & $0.0007$ & $0.2376$ & $0.0007$ & $0.0029$ & $0.2378$ & $0.0008$ & $0.0033$ & $0.2366$ & $0.0011$ & $0.0046$ & $90.9426$ & $0.0076$ & $-244.2721$ & $0.0119$ & $0.0410$ & $5607$ & $108$ & $4690$ & $247$ & $5607$ & $108$ & $\dots$ & $\dots$ & $3.305$ & $0.610$ & $3.199$ & $0.815$ & $3.199$ & $0.815$ & $-2.260$ & $0.067$ & $-2.655$ & $0.200$ & $-2.260$ & $0.067$ & $\dots$ & $\dots$ & $0.385$ & $0.122$ & $0.385$ & $6.555$ & D & $0.976$ & I & $0.686$ & $0.342$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $22$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J053110.05$-$563655.3 & 4766439432475555200 & 500557626 & 20110209_0540m57_053 & 05:31:10.05 & $-$56:36:55.3 & $\dots$ & $11.036$ & $10.956$ & $0.633$ & $11.057$ & $35.7$ & $1.6$ & $39.7$ & $1.0$ & $3.3925$ & $0.0483$ & $0.2948$ & $0.0042$ & $0.2925$ & $0.0041$ & $0.0141$ & $0.2938$ & $0.0039$ & $0.0132$ & $0.2930$ & $0.0052$ & $0.0178$ & $-4.7968$ & $0.0610$ & $29.3121$ & $0.0611$ & $-0.0846$ & $6395$ & $68$ & $6245$ & $116$ & $\dots$ & $\dots$ & $6395$ & $68$ & $4.192$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.128$ & $-0.379$ & $0.120$ & $\dots$ & $\dots$ & $-0.810$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.144$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053117.80$-$581005.0 & 4760221762939505792 & 500390637 & 20041130_0523m59_085 & 05:31:17.80 & $-$58:10:05.0 & SOAR & $12.436$ & $12.260$ & $0.959$ & $12.459$ & $133.4$ & $1.6$ & $135.3$ & $1.0$ & $0.7182$ & $0.0090$ & $1.3924$ & $0.0174$ & $1.3437$ & $0.0163$ & $0.0121$ & $1.3622$ & $0.0164$ & $0.0121$ & $1.3411$ & $0.0309$ & $0.0231$ & $22.1062$ & $0.0128$ & $21.1642$ & $0.0116$ & $-0.1435$ & $5407$ & $54$ & $4715$ & $92$ & $5448$ & $48$ & $5365$ & $61$ & $2.024$ & $0.470$ & $2.953$ & $0.279$ & $2.953$ & $0.279$ & $-2.350$ & $0.124$ & $-2.843$ & $0.160$ & $-2.280$ & $0.122$ & $-2.420$ & $0.125$ & $0.607$ & $0.124$ & $0.617$ & $6.697$ & D & $0.997$ & I & $0.834$ & $0.238$ & $0.280$ & $0.040$ & $0.280$ & $0.040$ & D & $0.996$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J053125.75$-$312244.4 & 2905010016660547200 & 20194164 & 20091129_0522m32_099 & 05:31:25.75 & $-$31:22:44.4 & $\dots$ & $12.180$ & $11.683$ & $0.874$ & $11.853$ & $26.5$ & $5.4$ & $24.6$ & $1.2$ & $4.6860$ & $0.0136$ & $0.2134$ & $0.0006$ & $0.2122$ & $0.0006$ & $0.0029$ & $0.2121$ & $0.0006$ & $0.0027$ & $\dots$ & $\dots$ & $\dots$ & $-4.9850$ & $0.0154$ & $23.1537$ & $0.0172$ & $-0.1057$ & $5497$ & $70$ & $5515$ & $160$ & $\dots$ & $\dots$ & $5497$ & $70$ & $4.386$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.135$ & $0.296$ & $0.140$ & $\dots$ & $\dots$ & $-1.210$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.274$ & $0.513$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J053152.20$-$383324.0 & 4809142471233678208 & $\dots$ & 20071229_0528m37_135 & 05:31:52.20 & $-$38:33:24.0 & SOAR & $8.389$ & $7.927$ & $1.469$ & $8.353$ & $122.2$ & $0.6$ & $122.9$ & $0.3$ & $0.7867$ & $0.0162$ & $1.2711$ & $0.0262$ & $1.2305$ & $0.0245$ & $0.0199$ & $1.2567$ & $0.0247$ & $0.0196$ & $1.1962$ & $0.0237$ & $0.0198$ & $2.5747$ & $0.0170$ & $-16.8506$ & $0.0208$ & $-0.2124$ & $4487$ & $80$ & $4476$ & $51$ & $4487$ & $80$ & $\dots$ & $\dots$ & $0.996$ & $0.210$ & $0.582$ & $0.031$ & $0.582$ & $0.031$ & $-2.441$ & $0.111$ & $-1.840$ & $0.140$ & $-2.441$ & $0.111$ & $\dots$ & $\dots$ & $-0.562$ & $0.129$ & $0.198$ & $6.187$ & D & $0.991$ & I & $0.286$ & $0.162$ & $0.465$ & $0.041$ & $0.465$ & $0.041$ & D & $0.995$ & $155$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J053153.30$-$344634.0 & 4822196285595543168 & $\dots$ & 20070108_0528m37_080 & 05:31:53.30 & $-$34:46:34.0 & SOAR & $11.582$ & $11.392$ & $0.854$ & $11.555$ & $117.4$ & $1.3$ & $118.1$ & $0.5$ & $2.1172$ & $0.0130$ & $0.4723$ & $0.0029$ & $0.4666$ & $0.0028$ & $0.0061$ & $0.4664$ & $0.0027$ & $0.0059$ & $0.4638$ & $0.0041$ & $0.0088$ & $94.1607$ & $0.0129$ & $-120.1192$ & $0.0156$ & $-0.0639$ & $5677$ & $37$ & $5733$ & $328$ & $5677$ & $37$ & $\dots$ & $\dots$ & $4.051$ & $0.460$ & $3.471$ & $0.249$ & $3.471$ & $0.249$ & $-1.715$ & $0.062$ & $-1.940$ & $0.260$ & $-1.715$ & $0.062$ & $\dots$ & $\dots$ & $0.460$ & $0.116$ & $0.460$ & $7.175$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.274$ & $0.046$ & $0.274$ & $0.046$ & D & $0.986$ & $37$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J053159.97$-$565700.7 & 4766380402445062144 & 500555901 & 20110209_0540m57_041 & 05:31:59.97 & $-$56:57:00.7 & $\dots$ & $10.810$ & $10.726$ & $0.710$ & $10.846$ & $-12.4$ & $1.2$ & $-13.2$ & $0.7$ & $3.4689$ & $0.0121$ & $0.2883$ & $0.0010$ & $0.2861$ & $0.0010$ & $0.0035$ & $0.2878$ & $0.0010$ & $0.0035$ & $0.2851$ & $0.0016$ & $0.0057$ & $53.6433$ & $0.0155$ & $8.0334$ & $0.0151$ & $-0.0945$ & $6125$ & $\dots$ & $5951$ & $136$ & $\dots$ & $\dots$ & $6125$ & $\dots$ & $3.804$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.822$ & $\dots$ & $-0.753$ & $0.190$ & $\dots$ & $\dots$ & $-0.822$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.227$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053200.22$-$593450.5 & 4759652967534181120 & 500372817 & 20090106_0540m57_009 & 05:32:00.22 & $-$59:34:50.5 & $\dots$ & $10.165$ & $9.749$ & $1.435$ & $10.157$ & $60.0$ & $0.7$ & $60.7$ & $0.3$ & $0.8544$ & $0.0109$ & $1.1704$ & $0.0149$ & $1.1358$ & $0.0141$ & $0.0124$ & $1.1599$ & $0.0170$ & $0.0147$ & $1.1176$ & $0.0214$ & $0.0191$ & $11.4477$ & $0.0168$ & $4.1367$ & $0.0128$ & $-0.2410$ & $4340$ & $51$ & $4364$ & $68$ & $\dots$ & $\dots$ & $4340$ & $51$ & $1.586$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.814$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $119$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053200.83$-$325331.3 & 2901583461689356032 & 20013086 & 20070127_0522m32_120 & 05:32:00.83 & $-$32:53:31.3 & $\dots$ & $12.306$ & $11.953$ & $1.370$ & $12.329$ & $176.5$ & $1.1$ & $176.3$ & $0.7$ & $0.2110$ & $0.0097$ & $4.7393$ & $0.2179$ & $4.2194$ & $0.1727$ & $0.0409$ & $4.3359$ & $0.1939$ & $0.0447$ & $4.4256$ & $0.3200$ & $0.0723$ & $5.9493$ & $0.0107$ & $-4.4633$ & $0.0112$ & $-0.1549$ & $4422$ & $52$ & $4457$ & $77$ & $\dots$ & $\dots$ & $4422$ & $52$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.103$ & $-1.144$ & $0.170$ & $\dots$ & $\dots$ & $-1.380$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053206.84$-$495737.6 & 4796514202230813440 & 501348943 & 20061109_0536m47_003 & 05:32:06.84 & $-$49:57:37.6 & $\dots$ & $11.262$ & $10.951$ & $1.300$ & $11.292$ & $153.8$ & $0.6$ & $155.4$ & $0.3$ & $0.5648$ & $0.0099$ & $1.7705$ & $0.0310$ & $1.6926$ & $0.0284$ & $0.0168$ & $1.7227$ & $0.0298$ & $0.0173$ & $1.6491$ & $0.0449$ & $0.0273$ & $8.5531$ & $0.0115$ & $7.1007$ & $0.0135$ & $-0.0572$ & $4559$ & $52$ & $4457$ & $68$ & $\dots$ & $\dots$ & $4559$ & $52$ & $1.326$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.974$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.240$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053212.86$-$243213.9 & 2957600516811545856 & 23340895 & 20091022_0538m26_064 & 05:32:12.86 & $-$24:32:13.9 & $\dots$ & $10.897$ & $10.566$ & $1.345$ & $10.929$ & $-38.3$ & $0.4$ & $-39.7$ & $0.2$ & $0.5951$ & $0.0118$ & $1.6804$ & $0.0333$ & $1.6100$ & $0.0306$ & $0.0190$ & $1.6226$ & $0.0256$ & $0.0158$ & $1.5677$ & $0.0467$ & $0.0298$ & $-0.2326$ & $0.0096$ & $-2.9986$ & $0.0114$ & $0.0145$ & $4489$ & $52$ & $4539$ & $68$ & $\dots$ & $\dots$ & $4489$ & $52$ & $1.806$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.816$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.221$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $100$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053219.67$-$552213.9 & 4766991559111334144 & 500572704 & 20041123_0524m54_137 & 05:32:19.67 & $-$55:22:13.9 & $\dots$ & $13.055$ & $12.799$ & $1.154$ & $13.074$ & $132.3$ & $2.9$ & $133.3$ & $1.5$ & $0.3611$ & $0.0104$ & $2.7693$ & $0.0798$ & $2.5833$ & $0.0694$ & $0.0269$ & $2.6950$ & $0.0702$ & $0.0260$ & $2.6330$ & $0.0608$ & $0.0231$ & $9.6520$ & $0.0146$ & $-10.8899$ & $0.0146$ & $0.0515$ & $4904$ & $54$ & $5544$ & $160$ & $\dots$ & $\dots$ & $4904$ & $54$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.114$ & $0.322$ & $0.140$ & $\dots$ & $\dots$ & $-1.210$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.181$ & $0.349$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053232.40$-$450003.7 & 4799371695513103360 & 501514208 & 20091109_0536m47_072 & 05:32:32.40 & $-$45:00:03.7 & $\dots$ & $11.154$ & $11.370$ & $0.673$ & $11.480$ & $35.5$ & $1.0$ & $40.2$ & $3.6$ & $1.6622$ & $0.0124$ & $0.6016$ & $0.0045$ & $0.5923$ & $0.0044$ & $0.0073$ & $0.5920$ & $0.0041$ & $0.0069$ & $0.5872$ & $0.0054$ & $0.0093$ & $-2.6485$ & $0.0142$ & $-8.6984$ & $0.0187$ & $0.0331$ & $6224$ & $82$ & $5821$ & $104$ & $\dots$ & $\dots$ & $6224$ & $82$ & $3.707$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.368$ & $-0.333$ & $0.110$ & $\dots$ & $\dots$ & $-1.050$ & $0.368$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.106$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053234.17$-$355551.2 & 4821789049679265536 & 19836345 & 20121211_0528m37_086 & 05:32:34.17 & $-$35:55:51.2 & $\dots$ & $12.733$ & $12.558$ & $1.096$ & $12.810$ & $100.7$ & $4.6$ & $\dots$ & $\dots$ & $2.6089$ & $0.0092$ & $0.3833$ & $0.0014$ & $0.3795$ & $0.0013$ & $0.0035$ & $0.3813$ & $0.0014$ & $0.0037$ & $0.3789$ & $0.0025$ & $0.0067$ & $-0.6355$ & $0.0097$ & $-4.0676$ & $0.0115$ & $-0.0566$ & $4951$ & $69$ & $5807$ & $74$ & $\dots$ & $\dots$ & $4951$ & $69$ & $0.564$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.358$ & $0.145$ & $-0.449$ & $0.110$ & $\dots$ & $\dots$ & $-1.358$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053236.29$-$172340.9 & 2971364310743868416 & 23900795 & 20091016_0523m17_115 & 05:32:36.29 & $-$17:23:40.9 & $\dots$ & $11.570$ & $12.125$ & $0.736$ & $12.252$ & $49.3$ & $1.1$ & $51.0$ & $3.0$ & $1.4169$ & $0.0276$ & $0.7058$ & $0.0137$ & $0.6930$ & $0.0133$ & $0.0191$ & $0.6922$ & $0.0135$ & $0.0195$ & $\dots$ & $\dots$ & $\dots$ & $-0.9045$ & $0.0240$ & $12.1378$ & $0.0284$ & $-0.1967$ & $6168$ & $162$ & $6504$ & $83$ & $\dots$ & $\dots$ & $6168$ & $162$ & $4.378$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.427$ & $0.105$ & $0.120$ & $\dots$ & $\dots$ & $-1.790$ & $0.427$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J053323.96$-$411509.5 & 4806363043277643008 & 18757860 & 20061022_0532m42_073 & 05:33:23.96 & $-$41:15:09.5 & $\dots$ & $10.532$ & $10.833$ & $0.631$ & $10.934$ & $21.0$ & $1.7$ & $\dots$ & $\dots$ & $3.6689$ & $0.0115$ & $0.2726$ & $0.0009$ & $0.2706$ & $0.0008$ & $0.0031$ & $0.2717$ & $0.0009$ & $0.0032$ & $\dots$ & $\dots$ & $\dots$ & $-5.1412$ & $0.0130$ & $5.9578$ & $0.0137$ & $-0.2243$ & $6318$ & $83$ & $6211$ & $83$ & $\dots$ & $\dots$ & $6318$ & $83$ & $4.317$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.291$ & $0.138$ & $0.120$ & $\dots$ & $\dots$ & $-1.350$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.068$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J053348.50$-$254020.0 & 2909168648812620160 & 23317981 & 20051021_0527m24_138 & 05:33:48.50 & $-$25:40:20.0 & GEMS & $13.425$ & $13.242$ & $0.926$ & $13.429$ & $349.4$ & $3.3$ & $\dots$ & $\dots$ & $0.6105$ & $0.0117$ & $1.6380$ & $0.0314$ & $1.5711$ & $0.0289$ & $0.0184$ & $1.5480$ & $0.0254$ & $0.0164$ & $1.5529$ & $0.0620$ & $0.0399$ & $5.6008$ & $0.0096$ & $3.8260$ & $0.0116$ & $-0.0633$ & $5404$ & $47$ & $4707$ & $247$ & $5441$ & $37$ & $5366$ & $57$ & $2.389$ & $0.610$ & $3.170$ & $0.273$ & $3.170$ & $0.273$ & $-1.837$ & $0.097$ & $-2.347$ & $0.200$ & $-1.883$ & $0.082$ & $-1.790$ & $0.112$ & $0.292$ & $0.100$ & $0.302$ & $6.895$ & D & $0.998$ & I & $0.754$ & $0.288$ & $0.156$ & $0.044$ & $0.156$ & $0.044$ & D & $0.988$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J053350.92$-$221201.7 & 2964708348386716928 & 23467589 & 20091024_0531m21_120 & 05:33:50.92 & $-$22:12:01.7 & $\dots$ & $12.120$ & $11.899$ & $1.115$ & $12.159$ & $50.4$ & $0.6$ & $35.5$ & $2.6$ & $0.6286$ & $0.0230$ & $1.5908$ & $0.0582$ & $1.5277$ & $0.0537$ & $0.0351$ & $1.5699$ & $0.0552$ & $0.0352$ & $1.5293$ & $0.0768$ & $0.0502$ & $3.0684$ & $0.0143$ & $-12.7791$ & $0.0223$ & $0.0724$ & $4927$ & $53$ & $4943$ & $77$ & $\dots$ & $\dots$ & $4927$ & $53$ & $2.616$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $-0.762$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053402.23$-$315843.9 & 2901918537857890176 & 20023517 & 20061028_0522m32_108 & 05:34:02.23 & $-$31:58:43.9 & $\dots$ & $11.095$ & $10.842$ & $0.998$ & $11.056$ & $-59.2$ & $5.5$ & $-49.4$ & $0.7$ & $7.6416$ & $0.1002$ & $0.1309$ & $0.0017$ & $0.1304$ & $0.0017$ & $0.0131$ & $0.1305$ & $0.0015$ & $0.0114$ & $0.1313$ & $0.0042$ & $0.0320$ & $-39.5223$ & $0.1158$ & $-36.0406$ & $0.1155$ & $-0.2055$ & $5208$ & $66$ & $3990$ & $120$ & $\dots$ & $\dots$ & $5208$ & $66$ & $4.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.095$ & $0.121$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.095$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053416.19$-$442317.8 & 4805370699673823872 & 18682910 & 20061022_0532m42_147 & 05:34:16.19 & $-$44:23:17.8 & $\dots$ & $11.133$ & $11.218$ & $0.785$ & $11.359$ & $18.4$ & $1.0$ & $18.3$ & $0.5$ & $1.7647$ & $0.0124$ & $0.5667$ & $0.0040$ & $0.5584$ & $0.0039$ & $0.0069$ & $0.5588$ & $0.0035$ & $0.0063$ & $0.5530$ & $0.0064$ & $0.0116$ & $-0.0427$ & $0.0153$ & $22.9417$ & $0.0139$ & $-0.0795$ & $5771$ & $65$ & $6099$ & $83$ & $\dots$ & $\dots$ & $5771$ & $65$ & $4.035$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.149$ & $-0.209$ & $0.120$ & $\dots$ & $\dots$ & $-1.370$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.159$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053600.72$-$495153.2 & 4793874652769958912 & 501336727 & 20110107_0539m52_073 & 05:36:00.72 & $-$49:51:53.2 & $\dots$ & $11.675$ & $11.394$ & $1.251$ & $11.712$ & $62.6$ & $3.5$ & $\dots$ & $\dots$ & $2.0542$ & $0.0130$ & $0.4868$ & $0.0031$ & $0.4807$ & $0.0030$ & $0.0062$ & $0.4831$ & $0.0029$ & $0.0060$ & $0.4800$ & $0.0044$ & $0.0092$ & $16.8677$ & $0.0169$ & $8.7393$ & $0.0194$ & $-0.2386$ & $4668$ & $64$ & $4678$ & $64$ & $\dots$ & $\dots$ & $4668$ & $64$ & $4.803$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.138$ & $0.585$ & $0.080$ & $\dots$ & $\dots$ & $-0.980$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053602.26$-$510725.6 & 4793298676179577344 & 501312385 & 20061023_0539m52_066 & 05:36:02.26 & $-$51:07:25.6 & $\dots$ & $11.600$ & $11.348$ & $1.028$ & $11.573$ & $176.0$ & $1.2$ & $174.5$ & $0.6$ & $0.7083$ & $0.0115$ & $1.4118$ & $0.0229$ & $1.3618$ & $0.0213$ & $0.0157$ & $1.3801$ & $0.0221$ & $0.0160$ & $1.3516$ & $0.0339$ & $0.0251$ & $-3.3482$ & $0.0136$ & $10.3223$ & $0.0161$ & $-0.1831$ & $5144$ & $54$ & $4985$ & $77$ & $\dots$ & $\dots$ & $5144$ & $54$ & $2.203$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.875$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053605.61$-$365143.0 & 4809632853419332736 & 19046651 & 20090101_0528m37_102 & 05:36:05.61 & $-$36:51:43.0 & $\dots$ & $10.473$ & $10.331$ & $0.813$ & $10.481$ & $48.4$ & $0.7$ & $46.8$ & $0.4$ & $1.1544$ & $0.0113$ & $0.8663$ & $0.0085$ & $0.8472$ & $0.0081$ & $0.0096$ & $0.8585$ & $0.0088$ & $0.0102$ & $0.8477$ & $0.0184$ & $0.0217$ & $2.4489$ & $0.0129$ & $-9.2320$ & $0.0130$ & $-0.1031$ & $5691$ & $59$ & $5675$ & $94$ & $\dots$ & $\dots$ & $5691$ & $59$ & $3.053$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.119$ & $-1.154$ & $0.180$ & $\dots$ & $\dots$ & $-1.330$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.495$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053609.74$-$583817.7 & 4760006636617683328 & 500384397 & 20071012_0540m57_011 & 05:36:09.74 & $-$58:38:17.7 & $\dots$ & $10.685$ & $10.471$ & $1.046$ & $10.703$ & $52.5$ & $2.3$ & $52.8$ & $0.4$ & $0.8706$ & $0.0103$ & $1.1486$ & $0.0136$ & $1.1153$ & $0.0128$ & $0.0115$ & $1.1358$ & $0.0122$ & $0.0108$ & $1.1086$ & $0.0203$ & $0.0183$ & $30.8753$ & $0.0175$ & $14.1701$ & $0.0114$ & $-0.1138$ & $5147$ & $55$ & $5367$ & $94$ & $\dots$ & $\dots$ & $5147$ & $55$ & $3.421$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.112$ & $-0.830$ & $0.180$ & $\dots$ & $\dots$ & $-1.220$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.732$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053637.85$-$545850.5 & 4768468615544120448 & 500605892 & 20050221_0524m54_125 & 05:36:37.85 & $-$54:58:50.5 & $\dots$ & $11.208$ & $11.118$ & $0.685$ & $11.232$ & $-1.8$ & $2.9$ & $-2.7$ & $1.6$ & $4.2341$ & $0.0134$ & $0.2362$ & $0.0007$ & $0.2347$ & $0.0007$ & $0.0031$ & $0.2351$ & $0.0009$ & $0.0038$ & $0.2339$ & $0.0014$ & $0.0061$ & $-15.9671$ & $0.0188$ & $-30.1470$ & $0.0168$ & $-0.0555$ & $6370$ & $69$ & $5558$ & $317$ & $\dots$ & $\dots$ & $6370$ & $69$ & $4.153$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.139$ & $-1.209$ & $0.300$ & $\dots$ & $\dots$ & $-0.830$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.804$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053644.52$-$292639.3 & 2907153037840163712 & 20343258 & 20051021_0535m29_114 & 05:36:44.52 & $-$29:26:39.3 & $\dots$ & $12.949$ & $12.849$ & $0.740$ & $12.978$ & $23.2$ & $1.6$ & $23.4$ & $3.5$ & $2.1539$ & $0.0107$ & $0.4643$ & $0.0023$ & $0.4587$ & $0.0023$ & $0.0049$ & $0.4589$ & $0.0023$ & $0.0050$ & $0.4593$ & $0.0039$ & $0.0086$ & $-2.1142$ & $0.0101$ & $-1.2091$ & $0.0111$ & $0.0025$ & $5959$ & $68$ & $5426$ & $136$ & $\dots$ & $\dots$ & $5959$ & $68$ & $3.675$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.848$ & $0.127$ & $-1.205$ & $0.190$ & $\dots$ & $\dots$ & $-0.848$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.721$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053801.43$-$345224.2 & 2900378740542816640 & 19858759 & 20040211_0542m34_040 & 05:38:01.43 & $-$34:52:24.2 & $\dots$ & $12.987$ & $12.771$ & $1.074$ & $13.014$ & $63.6$ & $3.4$ & $63.1$ & $0.8$ & $0.3472$ & $0.0116$ & $2.8802$ & $0.0962$ & $2.6795$ & $0.0833$ & $0.0311$ & $2.7818$ & $0.0874$ & $0.0314$ & $2.7503$ & $0.0882$ & $0.0321$ & $6.1952$ & $0.0117$ & $0.8895$ & $0.0146$ & $-0.1023$ & $5026$ & $54$ & $5444$ & $76$ & $\dots$ & $\dots$ & $5026$ & $54$ & $4.309$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $0.284$ & $0.100$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.199$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053810.66$-$451158.3 & 4802317111068518528 & 501508923 & 20100209_0536m47_079 & 05:38:10.66 & $-$45:11:58.3 & $\dots$ & $10.106$ & $10.112$ & $1.049$ & $10.345$ & $42.7$ & $0.8$ & $44.0$ & $0.5$ & $1.1725$ & $0.0158$ & $0.8529$ & $0.0115$ & $0.8344$ & $0.0110$ & $0.0132$ & $0.8441$ & $0.0131$ & $0.0156$ & $0.8332$ & $0.0141$ & $0.0169$ & $0.6055$ & $0.0200$ & $12.1117$ & $0.0199$ & $-0.1411$ & $5100$ & $60$ & $5149$ & $70$ & $\dots$ & $\dots$ & $5100$ & $60$ & $2.815$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.152$ & $-0.209$ & $0.080$ & $\dots$ & $\dots$ & $-1.010$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.149$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053816.99$-$751620.8 & 4648610990444129024 & 491808189 & 20060311_0615m74_028 & 05:38:16.99 & $-$75:16:20.8 & NTTE & $11.200$ & $10.921$ & $1.161$ & $11.200$ & $52.9$ & $0.7$ & $47.7$ & $1.1$ & $0.6549$ & $0.0112$ & $1.5270$ & $0.0261$ & $1.4686$ & $0.0242$ & $0.0164$ & $1.4807$ & $0.0418$ & $0.0283$ & $1.4603$ & $0.0464$ & $0.0318$ & $13.8582$ & $0.0173$ & $17.5915$ & $0.0131$ & $-0.1152$ & $4946$ & $56$ & $4994$ & $68$ & $4895$ & $56$ & $4996$ & $56$ & $2.433$ & $0.150$ & $0.975$ & $0.022$ & $0.975$ & $0.022$ & $-2.198$ & $0.102$ & $-1.460$ & $0.140$ & $-2.386$ & $0.086$ & $-2.010$ & $0.117$ & $0.057$ & $0.100$ & $0.667$ & $6.899$ & D & $0.995$ & I & $0.356$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $89$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J053832.03$-$354852.5 & 2888291568700783360 & 19839022 & 20090101_0528m37_098 & 05:38:32.03 & $-$35:48:52.5 & $\dots$ & $11.333$ & $10.975$ & $1.232$ & $11.285$ & $160.5$ & $1.0$ & $160.1$ & $0.4$ & $0.7503$ & $0.0109$ & $1.3328$ & $0.0194$ & $1.2882$ & $0.0181$ & $0.0140$ & $1.3016$ & $0.0172$ & $0.0132$ & $1.2935$ & $0.0167$ & $0.0129$ & $-6.2952$ & $0.0110$ & $-6.3536$ & $0.0125$ & $-0.1221$ & $4683$ & $57$ & $4748$ & $77$ & $\dots$ & $\dots$ & $4683$ & $57$ & $2.538$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.160$ & $-0.940$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.592$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053833.00$-$590428.0 & 4759914999195512064 & $\dots$ & 20090106_0540m57_004 & 05:38:33.00 & $-$59:04:28.0 & SOAR & $9.770$ & $9.602$ & $0.809$ & $9.751$ & $196.7$ & $0.5$ & $197.4$ & $0.4$ & $0.8804$ & $0.0109$ & $1.1358$ & $0.0141$ & $1.1033$ & $0.0133$ & $0.0120$ & $1.1281$ & $0.0142$ & $0.0126$ & $1.0909$ & $0.0179$ & $0.0164$ & $-5.2789$ & $0.0152$ & $15.2823$ & $0.0143$ & $0.0176$ & $5937$ & $52$ & $5401$ & $90$ & $5937$ & $52$ & $\dots$ & $\dots$ & $2.283$ & $0.250$ & $2.394$ & $0.477$ & $2.394$ & $0.477$ & $-2.603$ & $0.170$ & $-1.951$ & $0.170$ & $-2.603$ & $0.170$ & $\dots$ & $\dots$ & $0.306$ & $0.119$ & $0.316$ & $6.143$ & D & $0.940$ & I & $0.449$ & $0.192$ & $0.676$ & $0.041$ & $0.676$ & $0.041$ & L & $0.987$ & $102$ & RAVE DR6 & Spectroscopic & NOMAD-1 & STARHORSE & RAVE DR6\\
J053836.34$-$604601.2 & 4759341397723272320 & 500156258 & 20071013_0540m62_072 & 05:38:36.34 & $-$60:46:01.2 & $\dots$ & $10.833$ & $10.545$ & $1.255$ & $10.866$ & $1.1$ & $4.5$ & $5.1$ & $1.5$ & $1.8986$ & $0.0111$ & $0.5267$ & $0.0031$ & $0.5196$ & $0.0030$ & $0.0058$ & $0.5247$ & $0.0035$ & $0.0067$ & $0.5158$ & $0.0019$ & $0.0037$ & $4.6310$ & $0.0160$ & $39.1166$ & $0.0140$ & $-0.1551$ & $4707$ & $58$ & $3881$ & $120$ & $\dots$ & $\dots$ & $4707$ & $58$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.110$ & $-1.121$ & $0.190$ & $\dots$ & $\dots$ & $-1.210$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053858.36$-$531524.8 & 4768876633140498688 & 500618739 & 20061023_0539m52_109 & 05:38:58.36 & $-$53:15:24.8 & $\dots$ & $12.015$ & $11.668$ & $1.250$ & $11.986$ & $35.1$ & $2.2$ & $\dots$ & $\dots$ & $0.9149$ & $0.0097$ & $1.0930$ & $0.0116$ & $1.0628$ & $0.0110$ & $0.0103$ & $1.0775$ & $0.0122$ & $0.0114$ & $1.0533$ & $0.0137$ & $0.0131$ & $1.1145$ & $0.0112$ & $-3.8040$ & $0.0142$ & $-0.0342$ & $4694$ & $58$ & $5015$ & $49$ & $\dots$ & $\dots$ & $4694$ & $58$ & $3.561$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $0.390$ & $0.090$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.221$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053917.60$-$734907.6 & 4650309873351535616 & 491885283 & 20040304_0615m74_043 & 05:39:17.60 & $-$73:49:07.6 & $\dots$ & $11.380$ & $11.155$ & $1.327$ & $11.509$ & $10.8$ & $2.2$ & $9.7$ & $0.8$ & $0.8712$ & $0.0109$ & $1.1478$ & $0.0144$ & $1.1146$ & $0.0135$ & $0.0121$ & $1.1285$ & $0.0129$ & $0.0114$ & $1.1135$ & $0.0196$ & $0.0176$ & $13.1718$ & $0.0126$ & $10.4971$ & $0.0143$ & $0.1112$ & $4781$ & $53$ & $5365$ & $69$ & $\dots$ & $\dots$ & $4781$ & $53$ & $3.180$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $-0.067$ & $0.090$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J053944.50$-$673709.0 & 4659369196346973952 & $\dots$ & 20120110_0537m67_048 & 05:39:44.50 & $-$67:37:09.0 & NTTE & $10.749$ & $10.483$ & $1.219$ & $10.787$ & $26.4$ & $1.2$ & $26.2$ & $0.3$ & $1.3031$ & $0.0136$ & $0.7674$ & $0.0080$ & $0.7524$ & $0.0077$ & $0.0102$ & $0.7640$ & $0.0077$ & $0.0101$ & $0.7279$ & $0.0091$ & $0.0125$ & $9.2561$ & $0.0145$ & $17.5613$ & $0.0194$ & $0.1349$ & $5050$ & $141$ & $4733$ & $\dots$ & $5050$ & $141$ & $\dots$ & $\dots$ & $2.120$ & $\dots$ & $2.360$ & $0.428$ & $2.360$ & $0.428$ & $-0.853$ & $0.073$ & $-0.840$ & $\dots$ & $-0.853$ & $0.073$ & $\dots$ & $\dots$ & $-0.195$ & $0.076$ & $-0.175$ & $7.402$ & D & $0.991$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR5 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J053945.65$-$005550.9 & 3217524691956361344 & 27824770 & 20111118_0539m02_013 & 05:39:45.65 & $-$00:55:50.9 & $\dots$ & $11.097$ & $10.543$ & $1.516$ & $10.994$ & $2.0$ & $1.4$ & $-12.2$ & $2.6$ & $2.0724$ & $0.0138$ & $0.4825$ & $0.0032$ & $0.4766$ & $0.0031$ & $0.0066$ & $0.4750$ & $0.0030$ & $0.0063$ & $0.4747$ & $0.0035$ & $0.0073$ & $-4.9699$ & $0.0131$ & $-7.6882$ & $0.0107$ & $-0.0899$ & $4814$ & $61$ & $4876$ & $64$ & $\dots$ & $\dots$ & $4814$ & $61$ & $4.184$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.122$ & $0.362$ & $0.080$ & $\dots$ & $\dots$ & $-0.920$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.111$ & $0.062$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054014.22$-$573657.9 & 4766106452250910592 & 500475456 & 20091020_0540m57_053 & 05:40:14.22 & $-$57:36:57.9 & $\dots$ & $10.081$ & $9.572$ & $1.473$ & $10.000$ & $82.0$ & $0.5$ & $83.9$ & $0.4$ & $0.6204$ & $0.0118$ & $1.6119$ & $0.0307$ & $1.5470$ & $0.0282$ & $0.0183$ & $1.5893$ & $0.0292$ & $0.0184$ & $1.5070$ & $0.0281$ & $0.0186$ & $-2.0585$ & $0.0153$ & $6.3804$ & $0.0167$ & $-0.0906$ & $4319$ & $51$ & $4381$ & $68$ & $\dots$ & $\dots$ & $4319$ & $51$ & $1.308$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.102$ & $-1.131$ & $0.140$ & $\dots$ & $\dots$ & $-1.140$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $154$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054017.74$-$801613.9 & 4623056897101124864 & 490829172 & 20050128_0609m80_034 & 05:40:17.74 & $-$80:16:13.9 & $\dots$ & $13.297$ & $13.024$ & $1.208$ & $13.323$ & $195.9$ & $2.9$ & $195.6$ & $1.2$ & $0.2306$ & $0.0096$ & $4.3365$ & $0.1805$ & $3.8971$ & $0.1458$ & $0.0374$ & $3.9189$ & $0.1820$ & $0.0464$ & $3.7105$ & $0.2780$ & $0.0749$ & $5.9524$ & $0.0126$ & $-6.3609$ & $0.0145$ & $0.0047$ & $4926$ & $55$ & $5544$ & $275$ & $\dots$ & $\dots$ & $4926$ & $55$ & $4.043$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.119$ & $0.322$ & $0.290$ & $\dots$ & $\dots$ & $-1.350$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.088$ & $0.563$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054050.07$-$233507.4 & 2963525789271012480 & 23367425 & 20091113_0531m21_132 & 05:40:50.07 & $-$23:35:07.4 & $\dots$ & $10.961$ & $10.634$ & $0.895$ & $10.811$ & $6.8$ & $2.9$ & $\dots$ & $\dots$ & $1.2525$ & $0.0191$ & $0.7984$ & $0.0122$ & $0.7822$ & $0.0117$ & $0.0149$ & $0.7885$ & $0.0138$ & $0.0175$ & $0.7792$ & $0.0208$ & $0.0267$ & $2.8962$ & $0.0145$ & $-7.3938$ & $0.0178$ & $0.0586$ & $5457$ & $58$ & $4949$ & $64$ & $\dots$ & $\dots$ & $5457$ & $58$ & $4.409$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.117$ & $0.016$ & $0.080$ & $\dots$ & $\dots$ & $-0.830$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.356$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054051.76$-$524426.1 & 4768975971440581248 & 501294451 & 20041123_0524m54_101 & 05:40:51.76 & $-$52:44:26.1 & $\dots$ & $11.205$ & $11.110$ & $0.662$ & $11.218$ & $47.7$ & $0.7$ & $48.6$ & $0.7$ & $2.5278$ & $0.1722$ & $0.3956$ & $0.0269$ & $0.3916$ & $0.0264$ & $0.0674$ & $0.3882$ & $0.0227$ & $0.0585$ & $0.3677$ & $0.0399$ & $0.1085$ & $-10.0630$ & $0.2225$ & $19.3108$ & $0.2564$ & $-0.4003$ & $6342$ & $72$ & $5778$ & $94$ & $\dots$ & $\dots$ & $6342$ & $72$ & $3.618$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.212$ & $-0.984$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054110.28$-$513701.8 & 4793076338608589696 & 501305593 & 20091111_0539m52_109 & 05:41:10.28 & $-$51:37:01.8 & $\dots$ & $10.947$ & $10.615$ & $1.317$ & $10.965$ & $129.2$ & $1.1$ & $128.7$ & $0.4$ & $0.7079$ & $0.0097$ & $1.4126$ & $0.0194$ & $1.3626$ & $0.0180$ & $0.0132$ & $1.3930$ & $0.0171$ & $0.0123$ & $1.3688$ & $0.0295$ & $0.0215$ & $1.6163$ & $0.0136$ & $6.1041$ & $0.0139$ & $-0.2946$ & $4546$ & $52$ & $4470$ & $77$ & $\dots$ & $\dots$ & $4546$ & $52$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.718$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.108$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054137.52$-$000856.7 & 3219269651270118272 & 27876374 & 20111118_0539m02_140 & 05:41:37.52 & $-$00:08:56.7 & $\dots$ & $11.173$ & $10.619$ & $1.704$ & $11.177$ & $57.0$ & $1.0$ & $50.8$ & $1.1$ & $0.6036$ & $0.0193$ & $1.6567$ & $0.0530$ & $1.5883$ & $0.0487$ & $0.0307$ & $1.5602$ & $0.0527$ & $0.0337$ & $1.5655$ & $0.0771$ & $0.0492$ & $-1.3531$ & $0.0173$ & $2.8628$ & $0.0144$ & $-0.2327$ & $4309$ & $52$ & $4417$ & $65$ & $\dots$ & $\dots$ & $4309$ & $52$ & $1.336$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.117$ & $-0.524$ & $0.090$ & $\dots$ & $\dots$ & $-0.970$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.000$ & $0.089$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054141.69$-$470058.3 & 4795898471424350976 & 501456622 & 20100209_0536m47_087 & 05:41:41.69 & $-$47:00:58.3 & $\dots$ & $11.858$ & $11.509$ & $1.396$ & $11.898$ & $143.0$ & $1.2$ & $142.5$ & $0.3$ & $0.3461$ & $0.0112$ & $2.8893$ & $0.0935$ & $2.6874$ & $0.0809$ & $0.0301$ & $2.7657$ & $0.0781$ & $0.0282$ & $2.6573$ & $0.1639$ & $0.0617$ & $0.2257$ & $0.0121$ & $-2.5564$ & $0.0153$ & $-0.1084$ & $4408$ & $52$ & $4367$ & $77$ & $\dots$ & $\dots$ & $4408$ & $52$ & $1.138$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $-0.915$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.217$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054229.73$-$225327.4 & 2963957381946047104 & 23477132 & 20090206_0531m21_123 & 05:42:29.73 & $-$22:53:27.4 & $\dots$ & $10.583$ & $10.277$ & $1.340$ & $10.638$ & $115.0$ & $0.6$ & $109.7$ & $0.3$ & $0.7248$ & $0.0225$ & $1.3797$ & $0.0428$ & $1.3319$ & $0.0399$ & $0.0300$ & $1.3681$ & $0.0484$ & $0.0354$ & $1.3389$ & $0.0469$ & $0.0350$ & $3.0483$ & $0.0152$ & $-9.5509$ & $0.0223$ & $0.0665$ & $4481$ & $52$ & $4528$ & $68$ & $\dots$ & $\dots$ & $4481$ & $52$ & $1.815$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-0.826$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.312$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054231.54$-$304940.2 & 2903775166321608064 & 20332857 & 20061117_0545m31_012 & 05:42:31.54 & $-$30:49:40.2 & $\dots$ & $10.769$ & $10.970$ & $0.665$ & $11.079$ & $45.6$ & $1.1$ & $43.1$ & $1.2$ & $2.3805$ & $0.0269$ & $0.4201$ & $0.0047$ & $0.4155$ & $0.0046$ & $0.0112$ & $0.4163$ & $0.0045$ & $0.0108$ & $\dots$ & $\dots$ & $\dots$ & $-10.6628$ & $0.0242$ & $4.0221$ & $0.0307$ & $-0.1788$ & $5864$ & $80$ & $6001$ & $83$ & $\dots$ & $\dots$ & $5864$ & $80$ & $3.675$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.225$ & $-0.111$ & $0.120$ & $\dots$ & $\dots$ & $-1.570$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.170$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J054250.60$-$190406.0 & 2967196337042676480 & 23881653 & 20060109_0545m19_140 & 05:42:50.60 & $-$19:04:06.0 & NTTE & $13.298$ & $13.131$ & $0.748$ & $13.262$ & $88.1$ & $10.3$ & $\dots$ & $\dots$ & $1.2946$ & $0.0117$ & $0.7724$ & $0.0070$ & $0.7572$ & $0.0067$ & $0.0089$ & $0.7498$ & $0.0062$ & $0.0083$ & $0.7516$ & $0.0070$ & $0.0093$ & $30.8105$ & $0.0094$ & $9.7351$ & $0.0119$ & $-0.2724$ & $5959$ & $63$ & $5291$ & $386$ & $5913$ & $57$ & $6006$ & $68$ & $3.618$ & $0.720$ & $3.473$ & $0.411$ & $3.473$ & $0.411$ & $-1.292$ & $0.121$ & $-2.398$ & $0.430$ & $-1.404$ & $0.115$ & $-1.179$ & $0.127$ & $0.260$ & $0.119$ & $0.260$ & $7.398$ & D & $0.991$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $5$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J054253.19$-$214905.2 & 2964359940642442368 & 23505270 & 20100208_0531m21_112 & 05:42:53.19 & $-$21:49:05.2 & $\dots$ & $11.184$ & $10.954$ & $1.147$ & $11.227$ & $344.3$ & $4.0$ & $342.9$ & $0.3$ & $0.6177$ & $0.0156$ & $1.6189$ & $0.0409$ & $1.5535$ & $0.0376$ & $0.0242$ & $1.5563$ & $0.0363$ & $0.0234$ & $1.5006$ & $0.0661$ & $0.0440$ & $14.8996$ & $0.0087$ & $3.2774$ & $0.0149$ & $0.0539$ & $4867$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4867$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.104$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.550$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054259.30$-$295608.1 & 2904119210381279104 & 20350952 & 20040110_0535m29_122 & 05:42:59.30 & $-$29:56:08.1 & NTTE & $10.837$ & $10.647$ & $1.025$ & $10.870$ & $113.3$ & $2.3$ & $112.8$ & $0.5$ & $1.0529$ & $0.0092$ & $0.9498$ & $0.0083$ & $0.9269$ & $0.0079$ & $0.0085$ & $0.9344$ & $0.0081$ & $0.0087$ & $0.9193$ & $0.0123$ & $0.0134$ & $29.0106$ & $0.0083$ & $11.3437$ & $0.0114$ & $0.0177$ & $5144$ & $45$ & $5673$ & $94$ & $5165$ & $35$ & $5122$ & $56$ & $3.263$ & $0.250$ & $2.249$ & $0.162$ & $2.249$ & $0.162$ & $-1.849$ & $0.072$ & $-1.526$ & $0.180$ & $-1.818$ & $0.034$ & $-1.880$ & $0.110$ & $0.275$ & $0.105$ & $0.285$ & $6.866$ & D & $0.999$ & I & $0.636$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J054336.01$-$502855.0 & 4793576891277085824 & 501283184 & 20110107_0539m52_083 & 05:43:36.01 & $-$50:28:55.0 & $\dots$ & $10.581$ & $10.491$ & $0.635$ & $10.592$ & $-9.8$ & $2.1$ & $-7.5$ & $1.2$ & $2.8702$ & $0.0112$ & $0.3484$ & $0.0014$ & $0.3453$ & $0.0013$ & $0.0039$ & $0.3473$ & $0.0015$ & $0.0044$ & $0.3417$ & $0.0015$ & $0.0044$ & $-1.0963$ & $0.0146$ & $10.6235$ & $0.0145$ & $-0.0250$ & $6415$ & $69$ & $6350$ & $116$ & $\dots$ & $\dots$ & $6415$ & $69$ & $3.980$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.136$ & $-0.658$ & $0.120$ & $\dots$ & $\dots$ & $-0.980$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054355.94$-$574538.5 & 4765359849495948544 & 500472345 & 20091020_0540m57_125 & 05:43:55.94 & $-$57:45:38.5 & $\dots$ & $9.769$ & $9.571$ & $0.661$ & $9.678$ & $-6.2$ & $0.5$ & $-6.5$ & $0.5$ & $7.8748$ & $0.0108$ & $0.1270$ & $0.0002$ & $0.1266$ & $0.0002$ & $0.0014$ & $0.1269$ & $0.0002$ & $0.0015$ & $0.1265$ & $0.0004$ & $0.0029$ & $-31.2396$ & $0.0178$ & $-25.8596$ & $0.0135$ & $-0.1135$ & $6472$ & $69$ & $5760$ & $65$ & $\dots$ & $\dots$ & $6472$ & $69$ & $3.536$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.142$ & $-0.360$ & $0.070$ & $\dots$ & $\dots$ & $-0.820$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.022$ & $0.086$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J054400.93$-$411506.8 & 4804677796893551616 & 18768659 & 20091119_0558m41_038 & 05:44:00.93 & $-$41:15:06.8 & $\dots$ & $11.783$ & $11.501$ & $1.345$ & $11.864$ & $42.4$ & $10.0$ & $31.3$ & $0.8$ & $11.3477$ & $0.0097$ & $0.0881$ & $0.0001$ & $0.0879$ & $0.0001$ & $0.0009$ & $0.0880$ & $0.0001$ & $0.0010$ & $0.0880$ & $0.0000$ & $0.0001$ & $6.0404$ & $0.0112$ & $-11.0412$ & $0.0118$ & $-0.0455$ & $4459$ & $67$ & $4793$ & $87$ & $\dots$ & $\dots$ & $4459$ & $67$ & $4.106$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.933$ & $0.124$ & $0.091$ & $0.090$ & $\dots$ & $\dots$ & $-0.933$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.313$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054408.20$-$344808.0 & 2888421929547646336 & 19872019 & 20110129_0552m36_057 & 05:44:08.20 & $-$34:48:08.0 & NTTE & $11.927$ & $11.720$ & $0.977$ & $11.926$ & $39.9$ & $0.7$ & $39.4$ & $0.8$ & $0.3807$ & $0.0104$ & $2.6267$ & $0.0718$ & $2.4588$ & $0.0629$ & $0.0256$ & $2.4602$ & $0.0547$ & $0.0222$ & $2.3475$ & $0.1049$ & $0.0447$ & $1.1134$ & $0.0109$ & $-22.4324$ & $0.0119$ & $-0.1601$ & $5278$ & $67$ & $5063$ & $90$ & $5262$ & $70$ & $5294$ & $64$ & $1.697$ & $0.250$ & $2.202$ & $0.461$ & $2.202$ & $0.461$ & $-2.663$ & $0.151$ & $-2.517$ & $0.170$ & $-2.695$ & $0.157$ & $-2.630$ & $0.145$ & $-0.360$ & $0.090$ & $-0.350$ & $5.417$ & D & $0.959$ & I & $0.571$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $77$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J054417.71$-$595656.1 & 4759030162917814016 & 500202819 & 20091020_0540m57_146 & 05:44:17.71 & $-$59:56:56.1 & $\dots$ & $10.256$ & $10.118$ & $0.650$ & $10.223$ & $34.0$ & $1.6$ & $35.8$ & $0.4$ & $3.9648$ & $0.0132$ & $0.2522$ & $0.0008$ & $0.2506$ & $0.0008$ & $0.0033$ & $0.2517$ & $0.0008$ & $0.0030$ & $0.2503$ & $0.0013$ & $0.0052$ & $9.0534$ & $0.0167$ & $-13.4492$ & $0.0160$ & $-0.3048$ & $6443$ & $69$ & $5654$ & $94$ & $\dots$ & $\dots$ & $6443$ & $69$ & $3.180$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.142$ & $-1.041$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054419.71$-$331914.5 & 2900948047047953792 & 20011909 & 20050320_0542m34_080 & 05:44:19.71 & $-$33:19:14.5 & $\dots$ & $13.257$ & $13.148$ & $0.857$ & $13.312$ & $34.4$ & $3.3$ & $\dots$ & $\dots$ & $1.8278$ & $0.0807$ & $0.5471$ & $0.0242$ & $0.5394$ & $0.0235$ & $0.0435$ & $0.5370$ & $0.0221$ & $0.0412$ & $0.5119$ & $0.0550$ & $0.1074$ & $20.8107$ & $0.0829$ & $17.8663$ & $0.0926$ & $0.0274$ & $5634$ & $67$ & $5357$ & $317$ & $\dots$ & $\dots$ & $5634$ & $67$ & $4.098$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.852$ & $0.122$ & $-0.948$ & $0.300$ & $\dots$ & $\dots$ & $-0.852$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.779$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054450.00$-$293104.0 & 2904155837862354688 & 20352532 & 20050128_0535m29_117 & 05:44:50.00 & $-$29:31:04.0 & NTTE & $13.208$ & $13.061$ & $0.794$ & $13.206$ & $31.1$ & $6.9$ & $\dots$ & $\dots$ & $2.2412$ & $0.0099$ & $0.4462$ & $0.0020$ & $0.4411$ & $0.0019$ & $0.0044$ & $0.4398$ & $0.0016$ & $0.0037$ & $0.4396$ & $0.0043$ & $0.0098$ & $10.6115$ & $0.0090$ & $38.6625$ & $0.0105$ & $-0.0881$ & $5727$ & $117$ & $5389$ & $756$ & $5727$ & $117$ & $5840$ & $67$ & $4.690$ & $0.950$ & $4.185$ & $0.528$ & $4.185$ & $0.528$ & $-1.019$ & $0.082$ & $-1.818$ & $0.610$ & $-1.019$ & $0.082$ & $-0.385$ & $0.122$ & $0.102$ & $0.091$ & $0.102$ & $7.513$ & D & $0.997$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $13$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J054451.52$-$811314.2 & 4621478994836667648 & 490813963 & 20081219_0645m80_029 & 05:44:51.52 & $-$81:13:14.2 & $\dots$ & $10.809$ & $10.696$ & $0.726$ & $10.821$ & $16.1$ & $1.9$ & $14.8$ & $0.5$ & $3.3869$ & $0.0116$ & $0.2953$ & $0.0010$ & $0.2930$ & $0.0010$ & $0.0034$ & $0.2943$ & $0.0010$ & $0.0033$ & $0.2916$ & $0.0016$ & $0.0055$ & $-18.9666$ & $0.0136$ & $25.7875$ & $0.0158$ & $0.0757$ & $6473$ & $69$ & $6120$ & $83$ & $\dots$ & $\dots$ & $6473$ & $69$ & $3.852$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.144$ & $-0.261$ & $0.120$ & $\dots$ & $\dots$ & $-0.910$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.159$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054454.79$-$462305.1 & 4795978636989143552 & 501483078 & 20050331_0555m46_034 & 05:44:54.79 & $-$46:23:05.1 & $\dots$ & $11.802$ & $11.703$ & $0.667$ & $11.812$ & $21.9$ & $1.9$ & $23.2$ & $0.8$ & $2.4572$ & $0.0103$ & $0.4070$ & $0.0017$ & $0.4027$ & $0.0017$ & $0.0041$ & $0.4022$ & $0.0016$ & $0.0040$ & $0.4010$ & $0.0029$ & $0.0072$ & $-6.9166$ & $0.0118$ & $23.8117$ & $0.0133$ & $0.0357$ & $6365$ & $70$ & $5747$ & $94$ & $\dots$ & $\dots$ & $6365$ & $70$ & $3.462$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.159$ & $-0.908$ & $0.180$ & $\dots$ & $\dots$ & $-0.950$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.535$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054519.30$-$253351.5 & 2914240421073810048 & 23336458 & 20100210_0538m26_101 & 05:45:19.30 & $-$25:33:51.5 & $\dots$ & $11.080$ & $11.527$ & $1.002$ & $11.742$ & $33.1$ & $1.1$ & $\dots$ & $\dots$ & $5.5260$ & $0.0346$ & $0.1810$ & $0.0011$ & $0.1801$ & $0.0011$ & $0.0062$ & $0.1800$ & $0.0012$ & $0.0065$ & $\dots$ & $\dots$ & $\dots$ & $-35.9440$ & $0.0330$ & $15.7100$ & $0.0431$ & $-0.2887$ & $5146$ & $113$ & $5491$ & $76$ & $\dots$ & $\dots$ & $5146$ & $113$ & $4.463$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.637$ & $0.175$ & $-0.026$ & $0.100$ & $\dots$ & $\dots$ & $-1.637$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.193$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J054658.06$-$581133.3 & 4765312364337406208 & 500221534 & 20090106_0540m57_120 & 05:46:58.06 & $-$58:11:33.3 & $\dots$ & $10.366$ & $10.234$ & $0.739$ & $10.362$ & $40.7$ & $0.6$ & $39.4$ & $1.0$ & $5.2080$ & $0.0119$ & $0.1920$ & $0.0004$ & $0.1911$ & $0.0004$ & $0.0023$ & $0.1917$ & $0.0005$ & $0.0025$ & $0.1905$ & $0.0006$ & $0.0033$ & $24.2081$ & $0.0168$ & $-57.3859$ & $0.0146$ & $-0.0737$ & $6245$ & $68$ & $5622$ & $63$ & $\dots$ & $\dots$ & $6245$ & $68$ & $3.471$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.819$ & $0.130$ & $-0.899$ & $0.170$ & $\dots$ & $\dots$ & $-0.819$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054702.84$-$562436.5 & 4765905860098203264 & 500481854 & 20061227_0540m57_105 & 05:47:02.84 & $-$56:24:36.5 & $\dots$ & $11.262$ & $11.154$ & $0.694$ & $11.270$ & $29.2$ & $0.9$ & $29.1$ & $2.2$ & $3.1595$ & $0.0476$ & $0.3165$ & $0.0048$ & $0.3139$ & $0.0047$ & $0.0149$ & $0.3130$ & $0.0041$ & $0.0131$ & $0.3091$ & $0.0046$ & $0.0150$ & $-3.6932$ & $0.0605$ & $56.2060$ & $0.0589$ & $-0.1427$ & $6471$ & $75$ & $6459$ & $116$ & $\dots$ & $\dots$ & $6471$ & $75$ & $4.286$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.196$ & $-0.374$ & $0.120$ & $\dots$ & $\dots$ & $-1.560$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.194$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054726.77$-$543240.3 & 4767980226222674944 & 500520319 & 20091116_0539m52_142 & 05:47:26.77 & $-$54:32:40.3 & $\dots$ & $12.043$ & $11.776$ & $1.201$ & $12.072$ & $188.1$ & $1.7$ & $192.8$ & $0.7$ & $0.2449$ & $0.0090$ & $4.0833$ & $0.1501$ & $3.6914$ & $0.1226$ & $0.0332$ & $3.8400$ & $0.1380$ & $0.0359$ & $3.4095$ & $0.2201$ & $0.0646$ & $2.6354$ & $0.0125$ & $7.2936$ & $0.0137$ & $-0.2061$ & $4905$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4905$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.106$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.960$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054727.10$-$775926.3 & 4623764707710995584 & 490898424 & 20110929_0509m77_099 & 05:47:27.10 & $-$77:59:26.3 & $\dots$ & $11.633$ & $11.295$ & $1.355$ & $11.663$ & $158.6$ & $2.0$ & $160.0$ & $0.4$ & $0.4630$ & $0.0094$ & $2.1598$ & $0.0438$ & $2.0450$ & $0.0393$ & $0.0192$ & $2.1155$ & $0.0407$ & $0.0193$ & $2.0787$ & $0.0566$ & $0.0272$ & $3.6712$ & $0.0133$ & $34.4378$ & $0.0130$ & $0.0360$ & $4837$ & $54$ & $4950$ & $77$ & $\dots$ & $\dots$ & $4837$ & $54$ & $2.220$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.114$ & $-1.061$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054737.91$-$440910.2 & 4802574190630685056 & 18718116 & 20040209_0555m46_063 & 05:47:37.91 & $-$44:09:10.2 & $\dots$ & $12.831$ & $12.614$ & $1.113$ & $12.873$ & $314.7$ & $5.3$ & $319.3$ & $1.6$ & $0.5578$ & $0.0107$ & $1.7928$ & $0.0344$ & $1.7129$ & $0.0314$ & $0.0183$ & $1.7557$ & $0.0372$ & $0.0212$ & $1.7128$ & $0.0474$ & $0.0277$ & $4.5532$ & $0.0128$ & $2.4964$ & $0.0156$ & $-0.3168$ & $4962$ & $54$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4962$ & $54$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.110$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.060$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054826.39$-$034608.7 & 3023740749722663552 & 27565158 & 20111118_0539m02_095 & 05:48:26.39 & $-$03:46:08.7 & $\dots$ & $11.323$ & $10.747$ & $1.803$ & $11.365$ & $23.3$ & $1.5$ & $14.5$ & $9.4$ & $1.7533$ & $0.0408$ & $0.5704$ & $0.0133$ & $0.5620$ & $0.0129$ & $0.0229$ & $0.5597$ & $0.0127$ & $0.0227$ & $0.5644$ & $0.0217$ & $0.0385$ & $4.5602$ & $0.0373$ & $-1.6607$ & $0.0341$ & $-0.0901$ & $4802$ & $55$ & $4696$ & $65$ & $\dots$ & $\dots$ & $4802$ & $55$ & $1.770$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.125$ & $-0.456$ & $0.090$ & $\dots$ & $\dots$ & $-1.460$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.059$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054843.19$-$254417.6 & 2914258081980087168 & 23378885 & 20061114_0538m26_105 & 05:48:43.19 & $-$25:44:17.6 & $\dots$ & $11.619$ & $11.292$ & $1.314$ & $11.640$ & $269.9$ & $0.6$ & $267.7$ & $0.4$ & $0.2590$ & $0.0141$ & $3.8610$ & $0.2102$ & $3.5088$ & $0.1736$ & $0.0495$ & $3.6351$ & $0.1694$ & $0.0466$ & $3.3064$ & $0.1826$ & $0.0552$ & $-4.8565$ & $0.0127$ & $-5.2468$ & $0.0145$ & $-0.0206$ & $4549$ & $52$ & $4550$ & $77$ & $\dots$ & $\dots$ & $4549$ & $52$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.103$ & $-1.461$ & $0.170$ & $\dots$ & $\dots$ & $-1.630$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.570$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054850.72$-$510537.1 & 4792782013090190720 & 501255867 & 20040103_0601m51_046 & 05:48:50.72 & $-$51:05:37.1 & $\dots$ & $10.350$ & $10.008$ & $1.354$ & $10.375$ & $139.5$ & $1.9$ & $139.8$ & $0.5$ & $0.5705$ & $0.0102$ & $1.7528$ & $0.0313$ & $1.6764$ & $0.0287$ & $0.0171$ & $1.7282$ & $0.0321$ & $0.0186$ & $1.6762$ & $0.0625$ & $0.0373$ & $7.6072$ & $0.0128$ & $-38.3122$ & $0.0148$ & $-0.0113$ & $4522$ & $52$ & $4645$ & $68$ & $\dots$ & $\dots$ & $4522$ & $52$ & $1.724$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $-1.005$ & $0.140$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054858.94$-$753552.0 & 4648490417820567040 & 491774170 & 20050128_0615m74_023 & 05:48:58.94 & $-$75:35:52.0 & $\dots$ & $10.466$ & $10.190$ & $1.207$ & $10.489$ & $81.2$ & $1.1$ & $82.4$ & $0.3$ & $1.4176$ & $0.0116$ & $0.7054$ & $0.0058$ & $0.6927$ & $0.0056$ & $0.0080$ & $0.7014$ & $0.0053$ & $0.0076$ & $0.6889$ & $0.0090$ & $0.0130$ & $-16.9434$ & $0.0164$ & $9.4813$ & $0.0158$ & $-0.0111$ & $4853$ & $53$ & $5305$ & $69$ & $\dots$ & $\dots$ & $4853$ & $53$ & $3.188$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.234$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.105$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054916.51$-$295226.0 & 2903510561975619840 & 20397180 & 20090105_0545m31_082 & 05:49:16.51 & $-$29:52:26.0 & $\dots$ & $11.009$ & $10.638$ & $1.466$ & $11.063$ & $62.5$ & $0.4$ & $61.6$ & $0.3$ & $0.4037$ & $0.0113$ & $2.4771$ & $0.0693$ & $2.3272$ & $0.0612$ & $0.0263$ & $2.3443$ & $0.0535$ & $0.0228$ & $2.2880$ & $0.0131$ & $0.0057$ & $2.7514$ & $0.0104$ & $-5.3307$ & $0.0120$ & $-0.0781$ & $4277$ & $52$ & $4343$ & $68$ & $\dots$ & $\dots$ & $4277$ & $52$ & $1.586$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.114$ & $-0.930$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.462$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054925.40$-$472330.0 & 4795151013970804608 & $\dots$ & 20101117_0536m47_117 & 05:49:25.40 & $-$47:23:30.0 & SOAR & $11.917$ & $11.758$ & $0.657$ & $11.865$ & $273.1$ & $7.9$ & $271.0$ & $1.1$ & $3.2600$ & $0.0110$ & $0.3067$ & $0.0010$ & $0.3043$ & $0.0010$ & $0.0033$ & $0.3037$ & $0.0009$ & $0.0030$ & $0.3023$ & $0.0008$ & $0.0025$ & $63.2118$ & $0.0130$ & $73.3876$ & $0.0145$ & $0.0807$ & $6382$ & $47$ & $5716$ & $756$ & $6382$ & $47$ & $\dots$ & $\dots$ & $4.630$ & $0.950$ & $4.345$ & $0.132$ & $4.345$ & $0.132$ & $-1.826$ & $0.092$ & $-2.315$ & $0.610$ & $-1.826$ & $0.092$ & $\dots$ & $\dots$ & $0.553$ & $0.139$ & $0.553$ & $7.157$ & D & $0.975$ & I & $\dots$ & $\dots$ & $0.311$ & $0.038$ & $0.311$ & $0.038$ & D & $0.990$ & $10$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J054945.12$-$254323.0 & 2914072986068884096 & 23383113 & 20061121_0538m26_105 & 05:49:45.12 & $-$25:43:23.0 & $\dots$ & $11.626$ & $11.248$ & $1.430$ & $11.654$ & $54.5$ & $0.9$ & $53.8$ & $0.3$ & $0.2193$ & $0.0128$ & $4.5600$ & $0.2662$ & $4.0766$ & $0.2127$ & $0.0522$ & $4.2531$ & $0.1817$ & $0.0427$ & $3.8833$ & $0.0410$ & $0.0106$ & $7.2804$ & $0.0110$ & $-6.3663$ & $0.0139$ & $-0.0873$ & $4332$ & $52$ & $4325$ & $77$ & $\dots$ & $\dots$ & $4332$ & $52$ & $0.699$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.110$ & $-1.362$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J054957.62$-$334007.7 & 2888959040978138368 & 20054845 & 20041230_0542m34_096 & 05:49:57.62 & $-$33:40:07.7 & NTTE & $12.296$ & $12.121$ & $0.884$ & $12.294$ & $83.9$ & $1.7$ & $68.9$ & $3.0$ & $0.9689$ & $0.0121$ & $1.0321$ & $0.0129$ & $1.0051$ & $0.0122$ & $0.0122$ & $1.0072$ & $0.0125$ & $0.0124$ & $1.0016$ & $0.0170$ & $0.0170$ & $2.0444$ & $0.0126$ & $-10.1068$ & $0.0139$ & $-0.1071$ & $5471$ & $143$ & $5684$ & $136$ & $5430$ & $79$ & $5511$ & $207$ & $4.192$ & $0.180$ & $2.859$ & $0.257$ & $2.859$ & $0.257$ & $-2.016$ & $0.417$ & $-1.448$ & $0.190$ & $-1.891$ & $0.112$ & $-2.140$ & $0.722$ & $0.135$ & $0.118$ & $0.145$ & $6.559$ & D & $0.995$ & I & $0.304$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J055006.88$-$665425.9 & 4659661391549688704 & 494710070 & 20080125_0537m67_103 & 05:50:06.88 & $-$66:54:25.9 & $\dots$ & $10.700$ & $10.458$ & $1.091$ & $10.707$ & $-2.0$ & $1.6$ & $-1.7$ & $0.6$ & $0.9288$ & $0.0181$ & $1.0767$ & $0.0210$ & $1.0473$ & $0.0199$ & $0.0190$ & $1.0577$ & $0.0201$ & $0.0190$ & $1.0372$ & $0.0175$ & $0.0168$ & $-0.9102$ & $0.0211$ & $3.8109$ & $0.0261$ & $0.1997$ & $5159$ & $55$ & $4892$ & $65$ & $\dots$ & $\dots$ & $5159$ & $55$ & $2.353$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.117$ & $-0.422$ & $0.090$ & $\dots$ & $\dots$ & $-1.050$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.000$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055057.03$-$304051.7 & 2903039829263368192 & 20367893 & 20060219_0603m29_028 & 05:50:57.03 & $-$30:40:51.7 & $\dots$ & $12.551$ & $12.344$ & $1.343$ & $12.706$ & $42.9$ & $8.9$ & $28.8$ & $8.3$ & $0.8392$ & $0.0104$ & $1.1916$ & $0.0148$ & $1.1558$ & $0.0139$ & $0.0120$ & $1.1835$ & $0.0132$ & $0.0112$ & $1.1693$ & $0.0092$ & $0.0079$ & $-1.4871$ & $0.0099$ & $1.5323$ & $0.0127$ & $-0.0622$ & $4489$ & $57$ & $4193$ & $119$ & $\dots$ & $\dots$ & $4489$ & $57$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.128$ & $0.652$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.364$ & $0.851$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055057.21$-$495738.4 & 4794391595033445120 & 501279926 & 20050130_0601m51_060 & 05:50:57.21 & $-$49:57:38.4 & $\dots$ & $13.620$ & $14.103$ & $0.809$ & $14.252$ & $28.3$ & $5.2$ & $\dots$ & $\dots$ & $1.0596$ & $0.0148$ & $0.9438$ & $0.0132$ & $0.9211$ & $0.0126$ & $0.0136$ & $0.9153$ & $0.0126$ & $0.0138$ & $0.9038$ & $0.0182$ & $0.0202$ & $4.9469$ & $0.0186$ & $9.3392$ & $0.0186$ & $-0.1475$ & $5863$ & $99$ & $7418$ & $361$ & $\dots$ & $\dots$ & $5863$ & $99$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.535$ & $0.292$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-2.535$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J055109.82$-$391446.0 & 2883716878774348928 & 19002883 & 20041129_0549m40_081 & 05:51:09.82 & $-$39:14:46.0 & $\dots$ & $10.708$ & $10.407$ & $1.329$ & $10.762$ & $39.8$ & $0.8$ & $37.1$ & $0.7$ & $0.7902$ & $0.0110$ & $1.2655$ & $0.0176$ & $1.2252$ & $0.0165$ & $0.0135$ & $1.2457$ & $0.0141$ & $0.0113$ & $1.2102$ & $0.0189$ & $0.0157$ & $6.4216$ & $0.0116$ & $-12.1776$ & $0.0135$ & $-0.1207$ & $4547$ & $52$ & $4472$ & $68$ & $\dots$ & $\dots$ & $4547$ & $52$ & $1.429$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.112$ & $-0.931$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055142.20$-$332734.0 & 2890466711938079488 & 20057745 & 20070209_0545m31_141 & 05:51:42.20 & $-$33:27:34.0 & NTTE & $11.828$ & $11.569$ & $1.131$ & $11.835$ & $106.4$ & $0.7$ & $107.4$ & $0.9$ & $0.3209$ & $0.0107$ & $3.1162$ & $0.1039$ & $2.8827$ & $0.0889$ & $0.0308$ & $2.9491$ & $0.0818$ & $0.0277$ & $2.6355$ & $0.1407$ & $0.0534$ & $6.7977$ & $0.0110$ & $-3.2928$ & $0.0119$ & $-0.2328$ & $4964$ & $45$ & $4614$ & $92$ & $4948$ & $32$ & $4980$ & $59$ & $1.261$ & $0.470$ & $1.247$ & $0.147$ & $1.247$ & $0.147$ & $-2.578$ & $0.096$ & $-2.525$ & $0.160$ & $-2.426$ & $0.067$ & $-2.730$ & $0.125$ & $0.284$ & $0.083$ & $0.824$ & $6.676$ & D & $0.998$ & C & $0.668$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J055152.38$-$310016.0 & 2902831407386985728 & 20367999 & 20101101_0545m31_098 & 05:51:52.38 & $-$31:00:16.0 & $\dots$ & $13.026$ & $12.831$ & $1.175$ & $13.116$ & $71.7$ & $2.0$ & $44.3$ & $13.3$ & $0.5478$ & $0.0112$ & $1.8255$ & $0.0373$ & $1.7428$ & $0.0340$ & $0.0195$ & $1.7750$ & $0.0388$ & $0.0219$ & $1.7676$ & $0.1230$ & $0.0696$ & $-1.1607$ & $0.0105$ & $8.1355$ & $0.0131$ & $-0.2768$ & $4819$ & $55$ & $5048$ & $64$ & $\dots$ & $\dots$ & $4819$ & $55$ & $3.948$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.119$ & $0.190$ & $0.080$ & $\dots$ & $\dots$ & $-0.960$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.318$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055210.71$-$424818.4 & 4803541279827171456 & 18771586 & 20050221_0549m40_146 & 05:52:10.71 & $-$42:48:18.4 & $\dots$ & $13.374$ & $13.060$ & $1.360$ & $13.431$ & $310.8$ & $1.5$ & $324.1$ & $5.2$ & $0.1042$ & $0.0103$ & $9.5969$ & $0.9486$ & $7.6805$ & $0.6076$ & $0.0791$ & $6.7891$ & $0.3690$ & $0.0544$ & $6.4601$ & $0.6922$ & $0.1071$ & $1.5587$ & $0.0103$ & $0.0804$ & $0.0128$ & $-0.0263$ & $4490$ & $53$ & $4657$ & $77$ & $\dots$ & $\dots$ & $4490$ & $53$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.122$ & $-1.106$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055213.77$-$515000.2 & 4792678040520634880 & 501236698 & 20091116_0539m52_107 & 05:52:13.77 & $-$51:50:00.2 & $\dots$ & $11.476$ & $11.378$ & $0.638$ & $11.480$ & $-20.4$ & $2.6$ & $\dots$ & $\dots$ & $2.6360$ & $0.0114$ & $0.3794$ & $0.0016$ & $0.3757$ & $0.0016$ & $0.0043$ & $0.3753$ & $0.0023$ & $0.0060$ & $0.3733$ & $0.0021$ & $0.0057$ & $-12.2184$ & $0.0147$ & $-15.5310$ & $0.0140$ & $-0.0663$ & $6502$ & $73$ & $6951$ & $204$ & $\dots$ & $\dots$ & $6502$ & $73$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.233$ & $-0.090$ & $0.190$ & $\dots$ & $\dots$ & $-0.800$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055215.79$-$395318.4 & 4805034691496015104 & 18998059 & 20061124_0558m41_065 & 05:52:15.79 & $-$39:53:18.4 & SOAR & $11.511$ & $11.268$ & $1.182$ & $11.556$ & $106.9$ & $0.5$ & $103.8$ & $1.1$ & $0.4062$ & $0.0121$ & $2.4618$ & $0.0733$ & $2.3137$ & $0.0648$ & $0.0280$ & $2.3801$ & $0.0624$ & $0.0262$ & $2.2955$ & $0.0614$ & $0.0267$ & $4.5190$ & $0.0136$ & $-7.2487$ & $0.0163$ & $-0.0776$ & $4981$ & $50$ & $4771$ & $51$ & $5055$ & $45$ & $4907$ & $55$ & $1.317$ & $0.210$ & $1.931$ & $0.173$ & $1.931$ & $0.173$ & $-2.245$ & $0.087$ & $-2.142$ & $0.140$ & $-2.079$ & $0.065$ & $-2.410$ & $0.108$ & $0.266$ & $0.124$ & $0.366$ & $6.551$ & D & $0.999$ & I & $0.471$ & $0.177$ & $0.510$ & $0.041$ & $0.510$ & $0.041$ & D & $0.997$ & $82$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J055220.86$-$741912.4 & 4650036125010762624 & 491793157 & 20061221_0529m72_138 & 05:52:20.86 & $-$74:19:12.4 & $\dots$ & $12.179$ & $11.721$ & $1.574$ & $12.204$ & $89.7$ & $1.0$ & $87.2$ & $0.5$ & $0.3838$ & $0.0103$ & $2.6055$ & $0.0699$ & $2.4402$ & $0.0613$ & $0.0251$ & $2.5510$ & $0.0626$ & $0.0246$ & $2.5240$ & $0.1051$ & $0.0417$ & $-3.0209$ & $0.0116$ & $5.6862$ & $0.0137$ & $0.0050$ & $4275$ & $51$ & $4347$ & $77$ & $\dots$ & $\dots$ & $4275$ & $51$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $-0.828$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055225.81$-$444950.4 & 4801746022153546368 & 18715743 & 20091202_0604m45_049 & 05:52:25.81 & $-$44:49:50.4 & $\dots$ & $11.605$ & $11.389$ & $1.119$ & $11.650$ & $40.3$ & $0.8$ & $40.9$ & $2.8$ & $0.9293$ & $0.0253$ & $1.0761$ & $0.0293$ & $1.0468$ & $0.0277$ & $0.0265$ & $1.0547$ & $0.0275$ & $0.0261$ & $1.0721$ & $0.0336$ & $0.0313$ & $17.5686$ & $0.0274$ & $-16.3199$ & $0.0315$ & $0.0273$ & $4984$ & $54$ & $5227$ & $94$ & $\dots$ & $\dots$ & $4984$ & $54$ & $3.138$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.110$ & $-0.731$ & $0.180$ & $\dots$ & $\dots$ & $-0.980$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055242.85$-$475349.0 & 4795073734623644672 & 501373370 & 20061109_0536m47_119 & 05:52:42.85 & $-$47:53:49.0 & $\dots$ & $12.021$ & $11.656$ & $1.403$ & $12.048$ & $150.8$ & $1.7$ & $152.6$ & $0.3$ & $0.7507$ & $0.0099$ & $1.3321$ & $0.0176$ & $1.2875$ & $0.0164$ & $0.0127$ & $1.3131$ & $0.0175$ & $0.0133$ & $1.2783$ & $0.0275$ & $0.0215$ & $-0.6502$ & $0.0108$ & $10.2044$ & $0.0125$ & $-0.1692$ & $4510$ & $52$ & $4673$ & $65$ & $\dots$ & $\dots$ & $4510$ & $52$ & $3.255$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-0.534$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055331.95$-$402716.8 & 4804956561747402624 & 18989150 & 20120122_0558m41_132 & 05:53:31.95 & $-$40:27:16.8 & $\dots$ & $13.271$ & $12.751$ & $1.465$ & $13.175$ & $316.4$ & $1.1$ & $324.6$ & $2.8$ & $0.1059$ & $0.0107$ & $9.4429$ & $0.9541$ & $7.5815$ & $0.6150$ & $0.0811$ & $8.5987$ & $0.7388$ & $0.0859$ & $8.3075$ & $0.4588$ & $0.0552$ & $3.7753$ & $0.0129$ & $1.8953$ & $0.0131$ & $-0.0724$ & $4332$ & $52$ & $4526$ & $77$ & $\dots$ & $\dots$ & $4332$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.108$ & $-0.981$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055338.85$-$330922.7 & 2890313330065891328 & 20095489 & 20061117_0545m31_135 & 05:53:38.85 & $-$33:09:22.7 & $\dots$ & $10.817$ & $10.666$ & $0.630$ & $10.766$ & $16.9$ & $1.0$ & $16.7$ & $0.5$ & $3.9140$ & $0.0113$ & $0.2555$ & $0.0007$ & $0.2538$ & $0.0007$ & $0.0029$ & $0.2546$ & $0.0007$ & $0.0029$ & $0.2536$ & $0.0015$ & $0.0058$ & $-9.9188$ & $0.0125$ & $34.3928$ & $0.0127$ & $-0.0794$ & $6418$ & $69$ & $6610$ & $116$ & $\dots$ & $\dots$ & $6418$ & $69$ & $4.478$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.132$ & $-0.736$ & $0.120$ & $\dots$ & $\dots$ & $-0.870$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.540$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055351.90$-$330057.0 & 2890321748201778944 & 20096253 & 20061117_0545m31_132 & 05:53:51.90 & $-$33:00:57.0 & NTTE & $10.877$ & $10.662$ & $0.977$ & $10.867$ & $41.4$ & $2.0$ & $42.1$ & $1.7$ & $1.6084$ & $0.0100$ & $0.6217$ & $0.0039$ & $0.6118$ & $0.0037$ & $0.0061$ & $0.6176$ & $0.0037$ & $0.0060$ & $0.6106$ & $0.0042$ & $0.0069$ & $52.1212$ & $0.0097$ & $-69.7911$ & $0.0104$ & $-0.1318$ & $5275$ & $51$ & $4827$ & $77$ & $5289$ & $47$ & $5261$ & $55$ & $2.247$ & $0.230$ & $2.589$ & $0.159$ & $2.589$ & $0.159$ & $-1.570$ & $0.060$ & $-1.577$ & $0.170$ & $-1.560$ & $0.016$ & $-1.580$ & $0.104$ & $0.128$ & $0.113$ & $0.148$ & $7.008$ & D & $0.998$ & I & $0.321$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J055355.85$-$661415.2 & 4659786220476277504 & 495144494 & 20120111_0537m67_097 & 05:53:55.85 & $-$66:14:15.2 & $\dots$ & $11.463$ & $11.324$ & $1.258$ & $11.646$ & $43.9$ & $1.4$ & $\dots$ & $\dots$ & $0.6633$ & $0.0126$ & $1.5076$ & $0.0286$ & $1.4507$ & $0.0265$ & $0.0183$ & $1.4728$ & $0.0245$ & $0.0166$ & $\dots$ & $\dots$ & $\dots$ & $5.6863$ & $0.0171$ & $-4.0887$ & $0.0180$ & $0.1856$ & $4704$ & $69$ & $4942$ & $49$ & $\dots$ & $\dots$ & $4704$ & $69$ & $3.363$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.224$ & $-0.001$ & $0.090$ & $\dots$ & $\dots$ & $-1.600$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J055359.23$-$441845.3 & 4801866998495662464 & 18724470 & 20120212_0604m45_023 & 05:53:59.23 & $-$44:18:45.3 & $\dots$ & $12.111$ & $12.261$ & $0.840$ & $12.420$ & $-14.9$ & $2.5$ & $-7.5$ & $1.8$ & $3.4670$ & $0.0106$ & $0.2884$ & $0.0009$ & $0.2863$ & $0.0009$ & $0.0030$ & $0.2867$ & $0.0007$ & $0.0025$ & $0.2864$ & $0.0015$ & $0.0053$ & $4.6160$ & $0.0129$ & $10.2131$ & $0.0138$ & $-0.1944$ & $5764$ & $73$ & $4019$ & $95$ & $\dots$ & $\dots$ & $5764$ & $73$ & $4.607$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.044$ & $0.139$ & $-0.511$ & $0.100$ & $\dots$ & $\dots$ & $-1.044$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.205$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055417.66$-$510543.4 & 4792633750818940928 & 501238677 & 20050130_0601m51_048 & 05:54:17.66 & $-$51:05:43.4 & $\dots$ & $13.531$ & $13.510$ & $1.093$ & $13.761$ & $90.4$ & $3.2$ & $\dots$ & $\dots$ & $3.0871$ & $0.0120$ & $0.3239$ & $0.0013$ & $0.3212$ & $0.0012$ & $0.0039$ & $0.3208$ & $0.0011$ & $0.0033$ & $0.3188$ & $0.0016$ & $0.0050$ & $3.5000$ & $0.0143$ & $40.4174$ & $0.0145$ & $-0.0589$ & $5036$ & $72$ & $4717$ & $95$ & $\dots$ & $\dots$ & $5036$ & $72$ & $4.645$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.131$ & $-0.522$ & $0.100$ & $\dots$ & $\dots$ & $-1.110$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055427.36$-$525940.1 & 4791964899855460224 & 501224917 & 20040210_0601m51_011 & 05:54:27.36 & $-$52:59:40.1 & $\dots$ & $12.626$ & $12.445$ & $1.030$ & $12.671$ & $11.1$ & $4.4$ & $4.3$ & $6.8$ & $1.2841$ & $0.0111$ & $0.7788$ & $0.0067$ & $0.7633$ & $0.0065$ & $0.0085$ & $0.7729$ & $0.0069$ & $0.0089$ & $0.7690$ & $0.0024$ & $0.0031$ & $3.5493$ & $0.0137$ & $0.8325$ & $0.0132$ & $-0.0791$ & $5260$ & $57$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5260$ & $57$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.108$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-1.130$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.606$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055437.12$-$295244.1 & 2903557596160150144 & 20407587 & 20101101_0545m31_095 & 05:54:37.12 & $-$29:52:44.1 & $\dots$ & $13.010$ & $12.558$ & $1.245$ & $12.874$ & $185.7$ & $1.0$ & $185.1$ & $0.9$ & $0.2880$ & $0.0093$ & $3.4722$ & $0.1121$ & $3.1847$ & $0.0943$ & $0.0296$ & $3.2896$ & $0.1181$ & $0.0359$ & $\dots$ & $\dots$ & $\dots$ & $3.2254$ & $0.0085$ & $-2.8698$ & $0.0105$ & $-0.1257$ & $4656$ & $52$ & $4637$ & $77$ & $\dots$ & $\dots$ & $4656$ & $52$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.103$ & $-1.203$ & $0.170$ & $\dots$ & $\dots$ & $-1.130$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.454$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J055442.42$-$350821.4 & 2887822386472971520 & 19964302 & 20050320_0542m34_116 & 05:54:42.42 & $-$35:08:21.4 & $\dots$ & $11.683$ & $11.399$ & $1.181$ & $11.686$ & $-17.5$ & $3.1$ & $0.7$ & $13.6$ & $1.2924$ & $0.0375$ & $0.7738$ & $0.0225$ & $0.7585$ & $0.0216$ & $0.0284$ & $0.7605$ & $0.0218$ & $0.0286$ & $0.7692$ & $0.0349$ & $0.0454$ & $-4.7424$ & $0.0382$ & $-11.0263$ & $0.0412$ & $-0.1828$ & $4808$ & $55$ & $4697$ & $49$ & $\dots$ & $\dots$ & $4808$ & $55$ & $1.687$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.110$ & $0.013$ & $0.090$ & $\dots$ & $\dots$ & $-1.070$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.315$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055443.15$-$031449.4 & 3025308202331634304 & 27960572 & 20111104_0605m03_037 & 05:54:43.15 & $-$03:14:49.4 & $\dots$ & $12.286$ & $11.565$ & $1.966$ & $12.288$ & $3.8$ & $1.0$ & $1.6$ & $0.3$ & $1.1861$ & $0.0246$ & $0.8431$ & $0.0175$ & $0.8250$ & $0.0167$ & $0.0203$ & $0.8368$ & $0.0158$ & $0.0188$ & $0.8386$ & $0.0247$ & $0.0295$ & $1.7762$ & $0.0224$ & $-6.0629$ & $0.0191$ & $-0.1692$ & $5008$ & $64$ & $4836$ & $65$ & $\dots$ & $\dots$ & $5008$ & $64$ & $2.149$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.184$ & $-0.474$ & $0.090$ & $\dots$ & $\dots$ & $-1.730$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055458.65$-$510956.7 & 4792620831557271296 & 501238465 & 20101124_0610m50_034 & 05:54:58.65 & $-$51:09:56.7 & $\dots$ & $11.726$ & $11.820$ & $1.101$ & $12.073$ & $21.3$ & $1.4$ & $\dots$ & $\dots$ & $1.7345$ & $0.0100$ & $0.5765$ & $0.0033$ & $0.5680$ & $0.0032$ & $0.0057$ & $0.5701$ & $0.0031$ & $0.0054$ & $0.5678$ & $0.0065$ & $0.0114$ & $-5.9233$ & $0.0126$ & $13.6866$ & $0.0144$ & $0.0231$ & $5041$ & $68$ & $5149$ & $76$ & $\dots$ & $\dots$ & $5041$ & $68$ & $3.804$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.850$ & $0.168$ & $-0.034$ & $0.100$ & $\dots$ & $\dots$ & $-1.850$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.215$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055514.31$-$360432.9 & 2887488027561777920 & 19938386 & 20040211_0542m34_124 & 05:55:14.31 & $-$36:04:32.9 & $\dots$ & $12.699$ & $12.587$ & $0.661$ & $12.695$ & $-8.5$ & $3.5$ & $-2.4$ & $2.2$ & $1.8587$ & $0.0099$ & $0.5380$ & $0.0029$ & $0.5306$ & $0.0028$ & $0.0053$ & $0.5314$ & $0.0022$ & $0.0042$ & $0.5292$ & $0.0046$ & $0.0086$ & $0.6309$ & $0.0109$ & $10.8235$ & $0.0118$ & $-0.0538$ & $6348$ & $68$ & $6954$ & $197$ & $\dots$ & $\dots$ & $6348$ & $68$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.125$ & $-0.540$ & $0.150$ & $\dots$ & $\dots$ & $-0.810$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055533.61$-$512022.6 & 4792617258144494592 & 501234423 & 20121113_0610m50_030 & 05:55:33.61 & $-$51:20:22.6 & GEMS & $12.682$ & $12.557$ & $0.796$ & $12.702$ & $119.6$ & $2.0$ & $117.9$ & $2.7$ & $3.0741$ & $0.1558$ & $0.3253$ & $0.0165$ & $0.3226$ & $0.0162$ & $0.0503$ & $0.3312$ & $0.0163$ & $0.0491$ & $0.3315$ & $0.0228$ & $0.0687$ & $-9.6070$ & $0.1857$ & $21.8284$ & $0.2338$ & $-0.0301$ & $5911$ & $64$ & $4248$ & $86$ & $5933$ & $59$ & $5889$ & $69$ & $4.501$ & $0.180$ & $4.260$ & $0.253$ & $4.260$ & $0.253$ & $-1.608$ & $0.120$ & $-2.250$ & $0.130$ & $-1.595$ & $0.098$ & $-1.621$ & $0.141$ & $0.282$ & $0.089$ & $0.282$ & $7.104$ & D & $0.995$ & I & $0.399$ & $0.190$ & $0.619$ & $0.058$ & $0.619$ & $0.058$ & L & $0.890$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J055544.71$-$231450.5 & 2916459510417540096 & 23532559 & 20101019_0557m23_059 & 05:55:44.71 & $-$23:14:50.5 & $\dots$ & $10.386$ & $10.065$ & $1.329$ & $10.421$ & $30.8$ & $0.8$ & $29.3$ & $0.3$ & $1.0018$ & $0.0693$ & $0.9982$ & $0.0691$ & $0.9730$ & $0.0656$ & $0.0674$ & $0.9540$ & $0.0892$ & $0.0935$ & $0.9454$ & $0.0885$ & $0.0936$ & $2.5598$ & $0.0592$ & $3.1414$ & $0.0762$ & $0.2073$ & $4521$ & $52$ & $4592$ & $65$ & $\dots$ & $\dots$ & $4521$ & $52$ & $1.843$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $-0.613$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.203$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055620.88$-$040607.7 & 3022952395589460352 & 27607052 & 20111104_0605m03_045 & 05:56:20.88 & $-$04:06:07.7 & $\dots$ & $12.004$ & $11.369$ & $1.846$ & $12.014$ & $6.6$ & $1.1$ & $6.8$ & $0.3$ & $0.8107$ & $0.0219$ & $1.2335$ & $0.0333$ & $1.1952$ & $0.0313$ & $0.0262$ & $1.2113$ & $0.0277$ & $0.0228$ & $1.2040$ & $0.0659$ & $0.0548$ & $1.5064$ & $0.0225$ & $-1.7684$ & $0.0197$ & $-0.1633$ & $4680$ & $56$ & $4913$ & $49$ & $\dots$ & $\dots$ & $4680$ & $56$ & $2.353$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.138$ & $-0.197$ & $0.090$ & $\dots$ & $\dots$ & $-1.520$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.401$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055622.71$-$384938.2 & 2883649911644300416 & 19067918 & 20110129_0552m36_146 & 05:56:22.71 & $-$38:49:38.2 & $\dots$ & $11.835$ & $11.624$ & $1.028$ & $11.849$ & $-18.5$ & $0.9$ & $-16.2$ & $0.7$ & $0.6122$ & $0.0117$ & $1.6335$ & $0.0312$ & $1.5669$ & $0.0287$ & $0.0183$ & $1.5845$ & $0.0286$ & $0.0180$ & $1.5860$ & $0.0578$ & $0.0364$ & $1.6026$ & $0.0136$ & $6.0627$ & $0.0134$ & $-0.0355$ & $5174$ & $54$ & $5365$ & $94$ & $\dots$ & $\dots$ & $5174$ & $54$ & $3.205$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-1.013$ & $0.180$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.620$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055625.45$-$230936.8 & 2916461915599165440 & 23535537 & 20060210_0554m24_091 & 05:56:25.45 & $-$23:09:36.8 & $\dots$ & $10.693$ & $10.496$ & $1.022$ & $10.719$ & $-48.1$ & $0.7$ & $-47.3$ & $0.3$ & $1.0066$ & $0.0127$ & $0.9934$ & $0.0125$ & $0.9684$ & $0.0119$ & $0.0123$ & $0.9744$ & $0.0114$ & $0.0117$ & $0.9688$ & $0.0115$ & $0.0118$ & $21.3583$ & $0.0103$ & $0.0611$ & $0.0131$ & $0.2223$ & $5158$ & $54$ & $5101$ & $94$ & $\dots$ & $\dots$ & $5158$ & $54$ & $2.858$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-0.841$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.532$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055631.81$-$430200.0 & 4803346189528960512 & 18776271 & 20091119_0558m41_008 & 05:56:31.81 & $-$43:02:00.0 & $\dots$ & $11.263$ & $10.880$ & $1.355$ & $11.248$ & $70.2$ & $4.6$ & $93.2$ & $10.8$ & $0.7808$ & $0.0096$ & $1.2807$ & $0.0157$ & $1.2395$ & $0.0147$ & $0.0119$ & $1.2597$ & $0.0148$ & $0.0117$ & $1.2324$ & $0.0007$ & $0.0005$ & $5.7499$ & $0.0109$ & $7.9311$ & $0.0117$ & $0.0156$ & $4516$ & $55$ & $4325$ & $49$ & $\dots$ & $\dots$ & $4516$ & $55$ & $2.677$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.106$ & $-0.212$ & $0.090$ & $\dots$ & $\dots$ & $-1.190$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.115$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055631.83$-$292952.4 & 2903405485599544576 & 20411877 & 20091207_0604m28_024 & 05:56:31.83 & $-$29:29:52.4 & $\dots$ & $12.365$ & $12.121$ & $1.093$ & $12.371$ & $-42.7$ & $1.2$ & $-43.9$ & $0.7$ & $0.4752$ & $0.0097$ & $2.1044$ & $0.0430$ & $1.9952$ & $0.0386$ & $0.0194$ & $2.0419$ & $0.0377$ & $0.0185$ & $2.0009$ & $0.0143$ & $0.0071$ & $19.9255$ & $0.0083$ & $-34.2954$ & $0.0102$ & $-0.1292$ & $4975$ & $54$ & $5262$ & $94$ & $\dots$ & $\dots$ & $4975$ & $54$ & $2.345$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.104$ & $-0.950$ & $0.180$ & $\dots$ & $\dots$ & $-1.260$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055631.94$-$511814.4 & 4792615230919789312 & 501234430 & 20091203_0610m50_036 & 05:56:31.94 & $-$51:18:14.4 & $\dots$ & $11.723$ & $11.451$ & $1.046$ & $11.683$ & $3.0$ & $1.9$ & $24.1$ & $2.6$ & $0.4721$ & $0.0100$ & $2.1182$ & $0.0449$ & $2.0076$ & $0.0403$ & $0.0201$ & $2.0210$ & $0.0438$ & $0.0217$ & $\dots$ & $\dots$ & $\dots$ & $-0.7630$ & $0.0115$ & $0.2581$ & $0.0136$ & $-0.0777$ & $5191$ & $64$ & $4425$ & $49$ & $\dots$ & $\dots$ & $5191$ & $64$ & $3.363$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.260$ & $0.156$ & $0.234$ & $0.090$ & $\dots$ & $\dots$ & $-2.260$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.153$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J055647.70$-$663905.0 & 4659706918202567936 & $\dots$ & 20081024_0537m67_106 & 05:56:47.70 & $-$66:39:05.0 & SOAR & $10.079$ & $9.686$ & $1.221$ & $9.991$ & $204.7$ & $0.3$ & $203.5$ & $0.1$ & $0.7593$ & $0.0111$ & $1.3170$ & $0.0193$ & $1.2734$ & $0.0180$ & $0.0141$ & $1.3114$ & $0.0210$ & $0.0160$ & $1.2510$ & $0.0196$ & $0.0157$ & $12.8760$ & $0.0153$ & $35.8004$ & $0.0141$ & $0.0393$ & $4894$ & $52$ & $4885$ & $51$ & $4894$ & $52$ & $\dots$ & $\dots$ & $2.642$ & $0.210$ & $1.756$ & $0.133$ & $1.756$ & $0.133$ & $-2.005$ & $0.028$ & $-1.972$ & $0.140$ & $-2.005$ & $0.028$ & $\dots$ & $\dots$ & $-0.214$ & $0.114$ & $0.046$ & $6.471$ & D & $0.996$ & I & $0.636$ & $0.155$ & $0.079$ & $0.052$ & $0.079$ & $0.052$ & D & $0.993$ & $99$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J055705.07$-$381054.6 & 2883703890793103104 & 19080986 & 20090220_0552m36_138 & 05:57:05.07 & $-$38:10:54.6 & $\dots$ & $10.744$ & $10.632$ & $0.635$ & $10.733$ & $46.7$ & $2.6$ & $47.8$ & $0.3$ & $4.4288$ & $0.0116$ & $0.2258$ & $0.0006$ & $0.2245$ & $0.0006$ & $0.0026$ & $0.2252$ & $0.0005$ & $0.0024$ & $0.2245$ & $0.0010$ & $0.0042$ & $15.1565$ & $0.0131$ & $14.1136$ & $0.0149$ & $-0.1706$ & $6421$ & $69$ & $6456$ & $116$ & $\dots$ & $\dots$ & $6421$ & $69$ & $4.378$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.132$ & $-0.538$ & $0.120$ & $\dots$ & $\dots$ & $-0.860$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055710.08$-$445550.9 & 4801600130704172416 & 18721949 & 20081025_0604m45_056 & 05:57:10.08 & $-$44:55:50.9 & $\dots$ & $9.915$ & $9.668$ & $1.118$ & $9.929$ & $152.5$ & $0.7$ & $153.5$ & $0.3$ & $1.9886$ & $0.0118$ & $0.5029$ & $0.0030$ & $0.4964$ & $0.0029$ & $0.0059$ & $0.4999$ & $0.0027$ & $0.0054$ & $0.4918$ & $0.0046$ & $0.0094$ & $74.0697$ & $0.0146$ & $4.1904$ & $0.0144$ & $0.1881$ & $4972$ & $53$ & $5125$ & $63$ & $\dots$ & $\dots$ & $4972$ & $53$ & $3.371$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.856$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055717.19$-$691111.7 & 4658980067993257856 & 494491161 & 20041229_0614m68_024 & 05:57:17.19 & $-$69:11:11.7 & $\dots$ & $11.398$ & $11.143$ & $1.208$ & $11.443$ & $265.7$ & $0.8$ & $267.0$ & $1.1$ & $0.4039$ & $0.0126$ & $2.4759$ & $0.0772$ & $2.3261$ & $0.0682$ & $0.0293$ & $2.3760$ & $0.0552$ & $0.0232$ & $2.2734$ & $0.1066$ & $0.0469$ & $4.3468$ & $0.0155$ & $21.9612$ & $0.0153$ & $-0.0146$ & $4890$ & $54$ & $4609$ & $77$ & $\dots$ & $\dots$ & $4890$ & $54$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $-1.272$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.274$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055718.85$-$285720.4 & 2909621608945591424 & 20466637 & 20090104_0604m28_029 & 05:57:18.85 & $-$28:57:20.4 & $\dots$ & $10.067$ & $9.988$ & $1.232$ & $10.297$ & $33.0$ & $0.6$ & $33.7$ & $0.2$ & $1.9225$ & $0.0124$ & $0.5202$ & $0.0034$ & $0.5132$ & $0.0033$ & $0.0064$ & $0.5158$ & $0.0032$ & $0.0063$ & $0.5032$ & $0.0051$ & $0.0101$ & $-3.2229$ & $0.0118$ & $16.7668$ & $0.0136$ & $-0.0932$ & $4684$ & $56$ & $4868$ & $51$ & $\dots$ & $\dots$ & $4684$ & $56$ & $2.780$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.152$ & $-0.124$ & $0.090$ & $\dots$ & $\dots$ & $-0.980$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.013$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055736.90$-$512721.0 & 4792563485153846784 & 501232500 & 20050130_0601m51_044 & 05:57:36.90 & $-$51:27:21.0 & NTTE & $11.481$ & $11.218$ & $1.214$ & $11.520$ & $117.9$ & $1.9$ & $120.9$ & $3.2$ & $0.3469$ & $0.0125$ & $2.8827$ & $0.1039$ & $2.6817$ & $0.0899$ & $0.0335$ & $2.8479$ & $0.0966$ & $0.0339$ & $2.7277$ & $0.1956$ & $0.0717$ & $10.8384$ & $0.0155$ & $-12.1418$ & $0.0159$ & $-0.0225$ & $4710$ & $175$ & $4950$ & $92$ & $4710$ & $175$ & $4820$ & $52$ & $3.171$ & $0.470$ & $0.913$ & $0.164$ & $0.913$ & $0.164$ & $-3.015$ & $0.141$ & $-2.003$ & $0.160$ & $-3.015$ & $0.141$ & $-0.030$ & $0.103$ & $2.228$ & $0.120$ & $2.408$ & $7.823$ & D & $0.998$ & C & $0.880$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $54$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J055737.14$-$425617.1 & 4803676592773620096 & 18776582 & 20120122_0558m41_073 & 05:57:37.14 & $-$42:56:17.1 & $\dots$ & $12.632$ & $12.472$ & $0.778$ & $12.611$ & $3.1$ & $3.6$ & $3.5$ & $2.6$ & $2.5737$ & $0.0109$ & $0.3885$ & $0.0016$ & $0.3847$ & $0.0016$ & $0.0042$ & $0.3856$ & $0.0015$ & $0.0039$ & $0.3821$ & $0.0036$ & $0.0095$ & $43.8148$ & $0.0117$ & $8.1127$ & $0.0135$ & $-0.1311$ & $5974$ & $67$ & $5293$ & $317$ & $\dots$ & $\dots$ & $5974$ & $67$ & $3.658$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.123$ & $-1.276$ & $0.300$ & $\dots$ & $\dots$ & $-0.810$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.717$ & $0.323$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055739.45$-$384810.8 & 2883624343701582464 & 19073482 & 20120122_0558m41_003 & 05:57:39.45 & $-$38:48:10.8 & $\dots$ & $12.426$ & $12.273$ & $0.833$ & $12.429$ & $396.6$ & $3.6$ & $389.9$ & $1.5$ & $0.4659$ & $0.0096$ & $2.1464$ & $0.0442$ & $2.0329$ & $0.0397$ & $0.0195$ & $2.0740$ & $0.0345$ & $0.0167$ & $2.0968$ & $0.0595$ & $0.0284$ & $8.1171$ & $0.0098$ & $8.9084$ & $0.0124$ & $-0.0849$ & $5671$ & $57$ & $7418$ & $204$ & $\dots$ & $\dots$ & $5671$ & $57$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.110$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-1.210$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.061$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055751.85$-$490937.1 & 4794672962635523968 & 501272347 & 20121113_0610m50_056 & 05:57:51.85 & $-$49:09:37.1 & $\dots$ & $12.787$ & $12.476$ & $1.135$ & $12.744$ & $161.0$ & $0.8$ & $158.6$ & $0.8$ & $0.2873$ & $0.0087$ & $3.4807$ & $0.1054$ & $3.1918$ & $0.0886$ & $0.0278$ & $3.3480$ & $0.0815$ & $0.0243$ & $3.2145$ & $0.1226$ & $0.0381$ & $6.1961$ & $0.0108$ & $-9.0673$ & $0.0116$ & $-0.1034$ & $4920$ & $53$ & $4653$ & $77$ & $\dots$ & $\dots$ & $4920$ & $53$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.103$ & $-1.268$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.231$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055758.38$-$051542.4 & 3019619260449715456 & 27590132 & 20111104_0605m03_060 & 05:57:58.38 & $-$05:15:42.4 & $\dots$ & $12.284$ & $11.687$ & $1.766$ & $12.284$ & $40.6$ & $1.0$ & $41.3$ & $0.5$ & $0.9076$ & $0.0158$ & $1.1018$ & $0.0192$ & $1.0711$ & $0.0181$ & $0.0169$ & $1.0816$ & $0.0204$ & $0.0188$ & $1.0647$ & $0.0269$ & $0.0253$ & $-3.9152$ & $0.0166$ & $5.4491$ & $0.0140$ & $-0.2004$ & $4832$ & $57$ & $4682$ & $65$ & $\dots$ & $\dots$ & $4832$ & $57$ & $2.564$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.149$ & $-0.249$ & $0.090$ & $\dots$ & $\dots$ & $-1.000$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.034$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055813.47$-$420557.6 & 4803820727579736704 & 18791871 & 20091219_0558m41_009 & 05:58:13.47 & $-$42:05:57.6 & $\dots$ & $11.562$ & $11.850$ & $0.859$ & $12.015$ & $7.2$ & $1.5$ & $8.3$ & $1.2$ & $2.3231$ & $0.0101$ & $0.4305$ & $0.0019$ & $0.4257$ & $0.0018$ & $0.0043$ & $0.4256$ & $0.0020$ & $0.0048$ & $\dots$ & $\dots$ & $\dots$ & $-11.7873$ & $0.0112$ & $-11.4724$ & $0.0128$ & $0.0044$ & $5672$ & $87$ & $5948$ & $76$ & $\dots$ & $\dots$ & $5672$ & $87$ & $3.988$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.366$ & $0.169$ & $0.126$ & $0.100$ & $\dots$ & $\dots$ & $-1.366$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.246$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J055824.76$-$500633.4 & 4794231306854356224 & 501263576 & 20100215_0610m50_049 & 05:58:24.76 & $-$50:06:33.4 & $\dots$ & $11.372$ & $11.143$ & $1.043$ & $11.374$ & $70.6$ & $1.1$ & $72.9$ & $1.0$ & $0.7477$ & $0.0120$ & $1.3374$ & $0.0215$ & $1.2925$ & $0.0200$ & $0.0155$ & $1.3106$ & $0.0220$ & $0.0168$ & $1.2978$ & $0.0184$ & $0.0142$ & $1.0013$ & $0.0141$ & $22.2299$ & $0.0146$ & $-0.1152$ & $5140$ & $54$ & $4659$ & $77$ & $\dots$ & $\dots$ & $5140$ & $54$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $-1.108$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.393$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055841.50$-$013836.9 & 3025956368732896256 & 28151918 & 20101026_0605m03_064 & 05:58:41.50 & $-$01:38:36.9 & $\dots$ & $10.395$ & $9.747$ & $1.849$ & $10.395$ & $11.1$ & $0.8$ & $10.1$ & $0.1$ & $1.2706$ & $0.0176$ & $0.7870$ & $0.0109$ & $0.7712$ & $0.0105$ & $0.0136$ & $0.7674$ & $0.0105$ & $0.0136$ & $0.7674$ & $0.0204$ & $0.0266$ & $2.6383$ & $0.0166$ & $-3.9256$ & $0.0154$ & $-0.1607$ & $4476$ & $53$ & $4423$ & $49$ & $\dots$ & $\dots$ & $4476$ & $53$ & $1.540$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.119$ & $-0.152$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.053$ & $0.074$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055935.64$-$030943.7 & 3024620530824119040 & 27973134 & 20111104_0605m03_024 & 05:59:35.64 & $-$03:09:43.7 & $\dots$ & $12.499$ & $11.729$ & $2.034$ & $12.499$ & $15.7$ & $0.8$ & $20.0$ & $0.7$ & $1.0648$ & $0.0153$ & $0.9391$ & $0.0135$ & $0.9168$ & $0.0129$ & $0.0140$ & $0.9237$ & $0.0145$ & $0.0157$ & $0.9072$ & $0.0225$ & $0.0248$ & $-4.1342$ & $0.0159$ & $1.9378$ & $0.0142$ & $-0.1200$ & $4673$ & $70$ & $4681$ & $49$ & $\dots$ & $\dots$ & $4673$ & $70$ & $2.555$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.010$ & $0.246$ & $-0.198$ & $0.090$ & $\dots$ & $\dots$ & $-2.010$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.047$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055939.13$-$790041.5 & 4623554868492109184 & 490888054 & 20041229_0609m80_073 & 05:59:39.13 & $-$79:00:41.5 & $\dots$ & $13.313$ & $12.925$ & $1.486$ & $13.360$ & $32.9$ & $0.9$ & $\dots$ & $\dots$ & $0.1786$ & $0.0137$ & $5.5991$ & $0.4295$ & $4.8876$ & $0.3273$ & $0.0670$ & $5.3208$ & $0.3351$ & $0.0630$ & $4.7182$ & $0.4512$ & $0.0956$ & $0.6676$ & $0.0162$ & $6.9274$ & $0.0206$ & $-0.0317$ & $4410$ & $55$ & $4568$ & $77$ & $\dots$ & $\dots$ & $4410$ & $55$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.160$ & $-0.813$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.599$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J055956.12$-$745427.6 & 4650002388050223488 & 491779748 & 20081218_0638m75_044 & 05:59:56.12 & $-$74:54:27.6 & $\dots$ & $10.839$ & $10.519$ & $1.311$ & $10.865$ & $34.3$ & $1.2$ & $31.1$ & $0.2$ & $1.7653$ & $0.0105$ & $0.5665$ & $0.0034$ & $0.5583$ & $0.0033$ & $0.0059$ & $0.5642$ & $0.0034$ & $0.0060$ & $0.5548$ & $0.0021$ & $0.0037$ & $12.4957$ & $0.0136$ & $13.8434$ & $0.0134$ & $-0.1341$ & $4772$ & $52$ & $4956$ & $65$ & $\dots$ & $\dots$ & $4772$ & $52$ & $3.479$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.508$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.635$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060009.70$-$605138.0 & 5482310420863657344 & 471963723 & 20121213_0621m60_036 & 06:00:09.70 & $-$60:51:38.0 & SOAR & $12.486$ & $12.363$ & $1.004$ & $12.579$ & $14.1$ & $5.1$ & $-17.2$ & $13.8$ & $2.6992$ & $0.0114$ & $0.3705$ & $0.0016$ & $0.3669$ & $0.0015$ & $0.0042$ & $0.3688$ & $0.0015$ & $0.0042$ & $0.3689$ & $0.0022$ & $0.0060$ & $-4.7711$ & $0.0185$ & $17.0614$ & $0.0144$ & $-0.1824$ & $5451$ & $62$ & $5424$ & $214$ & $5451$ & $62$ & $5222$ & $70$ & $1.466$ & $0.480$ & $4.212$ & $0.129$ & $4.212$ & $0.129$ & $-1.076$ & $0.127$ & $-2.151$ & $0.270$ & $-0.256$ & $0.024$ & $-1.076$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.941$ & $\dots$ & $0.653$ & $0.312$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.450$ & $35$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J060017.52$-$031331.0 & 3024604690985220736 & 59381054 & 20101026_0605m03_048 & 06:00:17.52 & $-$03:13:31.0 & $\dots$ & $10.821$ & $10.123$ & $1.963$ & $10.845$ & $-16.9$ & $0.8$ & $-17.7$ & $0.4$ & $0.9637$ & $0.0276$ & $1.0377$ & $0.0297$ & $1.0104$ & $0.0282$ & $0.0279$ & $1.0154$ & $0.0330$ & $0.0325$ & $1.0125$ & $0.0645$ & $0.0637$ & $-2.3541$ & $0.0274$ & $-2.7322$ & $0.0239$ & $-0.3095$ & $4542$ & $91$ & $4435$ & $68$ & $\dots$ & $\dots$ & $4542$ & $91$ & $1.308$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.260$ & $0.378$ & $-0.595$ & $0.140$ & $\dots$ & $\dots$ & $-2.260$ & $0.378$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.092$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060021.03$-$161127.7 & 2992187269970694656 & 49792451 & 20101028_0606m15_034 & 06:00:21.03 & $-$16:11:27.7 & $\dots$ & $10.926$ & $10.578$ & $1.389$ & $10.963$ & $16.3$ & $0.9$ & $12.5$ & $0.4$ & $1.0902$ & $0.0109$ & $0.9173$ & $0.0092$ & $0.8959$ & $0.0087$ & $0.0098$ & $0.8959$ & $0.0081$ & $0.0091$ & $0.8878$ & $0.0123$ & $0.0139$ & $-1.8253$ & $0.0101$ & $4.3542$ & $0.0107$ & $0.0667$ & $4943$ & $54$ & $4899$ & $68$ & $\dots$ & $\dots$ & $4943$ & $54$ & $1.824$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $-0.686$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.159$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060048.76$-$492937.3 & 5554069433072020608 & 472988110 & 20050130_0601m51_075 & 06:00:48.76 & $-$49:29:37.3 & $\dots$ & $13.859$ & $13.630$ & $1.283$ & $13.963$ & $59.9$ & $2.5$ & $\dots$ & $\dots$ & $0.2853$ & $0.0115$ & $3.5051$ & $0.1413$ & $3.2123$ & $0.1187$ & $0.0369$ & $3.1775$ & $0.1305$ & $0.0411$ & $3.1064$ & $0.1243$ & $0.0400$ & $0.6940$ & $0.0147$ & $4.2834$ & $0.0146$ & $0.1617$ & $4607$ & $54$ & $4008$ & $87$ & $\dots$ & $\dots$ & $4607$ & $54$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.106$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-1.250$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.378$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060050.61$-$611152.1 & 5482099658228515840 & 471962000 & 20041122_0611m63_065 & 06:00:50.61 & $-$61:11:52.1 & $\dots$ & $12.215$ & $12.361$ & $0.853$ & $12.524$ & $12.9$ & $2.4$ & $11.4$ & $2.2$ & $2.7794$ & $0.0094$ & $0.3598$ & $0.0012$ & $0.3565$ & $0.0012$ & $0.0034$ & $0.3574$ & $0.0012$ & $0.0033$ & $\dots$ & $\dots$ & $\dots$ & $5.4788$ & $0.0134$ & $-14.4001$ & $0.0114$ & $-0.2196$ & $5654$ & $86$ & $5639$ & $76$ & $\dots$ & $\dots$ & $5654$ & $86$ & $4.630$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.096$ & $0.153$ & $-0.098$ & $0.100$ & $\dots$ & $\dots$ & $-2.096$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J060052.77$-$030358.7 & 3024642795934503808 & 59386324 & 20101026_0605m03_058 & 06:00:52.77 & $-$03:03:58.7 & $\dots$ & $10.880$ & $10.209$ & $1.920$ & $10.903$ & $3.4$ & $0.5$ & $-8.9$ & $6.3$ & $1.1274$ & $0.1037$ & $0.8870$ & $0.0816$ & $0.8670$ & $0.0780$ & $0.0899$ & $0.8883$ & $0.0690$ & $0.0777$ & $0.8598$ & $0.1107$ & $0.1287$ & $-9.3706$ & $0.1009$ & $-0.6036$ & $0.0936$ & $-0.2907$ & $4560$ & $52$ & $4579$ & $65$ & $\dots$ & $\dots$ & $4560$ & $52$ & $1.742$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $-0.490$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.097$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060109.29$-$383457.4 & 2883246425236647808 & 28836676 & 20100212_0558m41_078 & 06:01:09.29 & $-$38:34:57.4 & $\dots$ & $10.248$ & $10.213$ & $0.629$ & $10.313$ & $-1.0$ & $1.1$ & $-0.8$ & $0.5$ & $3.8620$ & $0.0333$ & $0.2589$ & $0.0022$ & $0.2572$ & $0.0022$ & $0.0086$ & $0.2581$ & $0.0021$ & $0.0083$ & $0.2609$ & $0.0026$ & $0.0098$ & $-7.8178$ & $0.0380$ & $-19.3254$ & $0.0396$ & $-0.0005$ & $6496$ & $69$ & $6459$ & $70$ & $\dots$ & $\dots$ & $6496$ & $69$ & $4.161$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.147$ & $-0.529$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.347$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060119.64$-$755027.9 & 5261618134861952512 & 464303413 & 20050128_0615m74_014 & 06:01:19.64 & $-$75:50:27.9 & $\dots$ & $13.203$ & $12.646$ & $1.544$ & $13.112$ & $127.7$ & $2.4$ & $128.7$ & $1.1$ & $0.0984$ & $0.0102$ & $10.1626$ & $1.0534$ & $8.0386$ & $0.6591$ & $0.0820$ & $10.1669$ & $0.8786$ & $0.0864$ & $9.3246$ & $1.5760$ & $0.1690$ & $0.1556$ & $0.0122$ & $1.8873$ & $0.0137$ & $-0.0366$ & $4319$ & $53$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4319$ & $53$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.450$ & $0.104$ & $-0.771$ & $0.190$ & $\dots$ & $\dots$ & $-2.450$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060144.69$-$470316.3 & 5566740819249169024 & 473109177 & 20061210_0604m45_013 & 06:01:44.69 & $-$47:03:16.3 & $\dots$ & $12.430$ & $11.986$ & $0.736$ & $12.114$ & $27.2$ & $1.5$ & $\dots$ & $\dots$ & $1.3716$ & $0.0109$ & $0.7291$ & $0.0058$ & $0.7155$ & $0.0056$ & $0.0078$ & $0.7157$ & $0.0049$ & $0.0069$ & $0.7092$ & $0.0075$ & $0.0106$ & $-8.5430$ & $0.0126$ & $4.9789$ & $0.0135$ & $0.0052$ & $6186$ & $114$ & $5924$ & $69$ & $\dots$ & $\dots$ & $6186$ & $114$ & $3.618$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.665$ & $0.372$ & $-0.151$ & $0.090$ & $\dots$ & $\dots$ & $-2.665$ & $0.372$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.189$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J060147.20$-$613660.0 & 5482015240648613632 & 471956477 & 20060309_0611m63_065 & 06:01:47.20 & $-$61:36:60.0 & NTTE & $10.934$ & $10.619$ & $1.297$ & $10.960$ & $111.4$ & $0.7$ & $111.1$ & $0.3$ & $0.4062$ & $0.0098$ & $2.4618$ & $0.0594$ & $2.3137$ & $0.0525$ & $0.0227$ & $2.4176$ & $0.0574$ & $0.0237$ & $2.2467$ & $0.0345$ & $0.0154$ & $8.4644$ & $0.0122$ & $13.4273$ & $0.0127$ & $-0.2087$ & $4653$ & $56$ & $4477$ & $51$ & $4688$ & $58$ & $4619$ & $53$ & $0.996$ & $0.210$ & $0.967$ & $0.162$ & $0.967$ & $0.162$ & $-1.897$ & $0.110$ & $-1.569$ & $0.140$ & $-1.934$ & $0.115$ & $-1.860$ & $0.104$ & $-0.169$ & $0.110$ & $0.401$ & $6.934$ & D & $0.994$ & I & $0.244$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $83$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J060147.58$-$595151.2 & 5494465006512656000 & 472022665 & 20041231_0606m57_003 & 06:01:47.58 & $-$59:51:51.2 & SOAR & $10.266$ & $10.007$ & $0.911$ & $10.189$ & $253.7$ & $0.6$ & $254.3$ & $0.3$ & $2.7142$ & $0.0114$ & $0.3684$ & $0.0015$ & $0.3649$ & $0.0015$ & $0.0042$ & $0.3677$ & $0.0017$ & $0.0047$ & $0.3632$ & $0.0013$ & $0.0036$ & $29.8823$ & $0.0149$ & $-11.1782$ & $0.0144$ & $-0.1224$ & $5480$ & $132$ & $5400$ & $169$ & $5490$ & $65$ & $5469$ & $199$ & $4.440$ & $0.220$ & $3.120$ & $0.237$ & $3.120$ & $0.237$ & $-2.209$ & $0.397$ & $-2.847$ & $0.180$ & $-2.307$ & $0.087$ & $-2.110$ & $0.707$ & $0.279$ & $0.120$ & $0.289$ & $6.510$ & D & $1.000$ & I & $\dots$ & $\dots$ & $0.131$ & $0.040$ & $0.131$ & $0.040$ & D & $0.994$ & $100$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J060157.37$-$455455.3 & 5567654753929810304 & 473138593 & 20081129_0604m45_055 & 06:01:57.37 & $-$45:54:55.3 & $\dots$ & $11.230$ & $11.195$ & $0.753$ & $11.327$ & $26.3$ & $3.8$ & $\dots$ & $\dots$ & $4.5880$ & $0.0184$ & $0.2180$ & $0.0009$ & $0.2167$ & $0.0009$ & $0.0040$ & $0.2173$ & $0.0009$ & $0.0041$ & $\dots$ & $\dots$ & $\dots$ & $2.5151$ & $0.0238$ & $-32.0110$ & $0.0197$ & $-0.0060$ & $6020$ & $199$ & $6682$ & $83$ & $\dots$ & $\dots$ & $6020$ & $199$ & $4.137$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.426$ & $0.416$ & $0.058$ & $0.120$ & $\dots$ & $\dots$ & $-2.426$ & $0.416$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J060158.22$-$665709.8 & 5284136545314834688 & 465152814 & 20081203_0627m65_026 & 06:01:58.22 & $-$66:57:09.8 & $\dots$ & $10.788$ & $10.451$ & $1.344$ & $10.813$ & $88.8$ & $0.6$ & $90.7$ & $0.3$ & $0.9216$ & $0.0118$ & $1.0851$ & $0.0139$ & $1.0553$ & $0.0131$ & $0.0125$ & $1.0735$ & $0.0114$ & $0.0106$ & $1.0363$ & $0.0285$ & $0.0275$ & $2.9855$ & $0.0193$ & $6.9217$ & $0.0181$ & $0.1972$ & $4530$ & $52$ & $4482$ & $77$ & $\dots$ & $\dots$ & $4530$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $-0.667$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.101$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060206.61$-$210346.0 & 2917930107219380992 & 48380140 & 20101019_0557m23_083 & 06:02:06.61 & $-$21:03:46.0 & $\dots$ & $10.982$ & $10.704$ & $1.266$ & $11.030$ & $148.4$ & $1.0$ & $150.0$ & $0.2$ & $0.4051$ & $0.0109$ & $2.4685$ & $0.0664$ & $2.3196$ & $0.0587$ & $0.0253$ & $2.3202$ & $0.0554$ & $0.0239$ & $2.1964$ & $0.1331$ & $0.0606$ & $12.9867$ & $0.0089$ & $-14.0520$ & $0.0112$ & $0.0188$ & $4678$ & $53$ & $4498$ & $68$ & $\dots$ & $\dots$ & $4678$ & $53$ & $0.699$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $-1.382$ & $0.140$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060213.09$-$620823.8 & 5481235476448807424 & 471936053 & 20121213_0621m60_024 & 06:02:13.09 & $-$62:08:23.8 & $\dots$ & $12.458$ & $12.168$ & $1.223$ & $12.474$ & $17.4$ & $1.2$ & $10.2$ & $0.6$ & $0.6605$ & $0.0105$ & $1.5140$ & $0.0241$ & $1.4567$ & $0.0223$ & $0.0153$ & $1.4946$ & $0.0263$ & $0.0176$ & $1.5166$ & $0.0476$ & $0.0314$ & $4.1723$ & $0.0133$ & $6.9415$ & $0.0135$ & $-0.0988$ & $4812$ & $53$ & $4888$ & $77$ & $\dots$ & $\dots$ & $4812$ & $53$ & $3.553$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.704$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060224.00$-$321343.5 & 2890041888132690560 & 31889598 & 20100108_0612m33_047 & 06:02:24.00 & $-$32:13:43.5 & $\dots$ & $12.404$ & $12.188$ & $1.020$ & $12.410$ & $28.8$ & $6.6$ & $\dots$ & $\dots$ & $1.0300$ & $0.0098$ & $0.9709$ & $0.0092$ & $0.9470$ & $0.0088$ & $0.0093$ & $0.9568$ & $0.0088$ & $0.0092$ & $0.9378$ & $0.0127$ & $0.0135$ & $5.0176$ & $0.0097$ & $2.9503$ & $0.0105$ & $-0.0310$ & $5192$ & $90$ & $5838$ & $69$ & $\dots$ & $\dots$ & $5192$ & $90$ & $2.668$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.168$ & $0.222$ & $0.090$ & $\dots$ & $\dots$ & $-1.880$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060234.46$-$333210.7 & 2889528175684527104 & 31845585 & 20100225_0612m33_033 & 06:02:34.46 & $-$33:32:10.7 & $\dots$ & $10.581$ & $10.346$ & $1.020$ & $10.568$ & $0.3$ & $6.9$ & $\dots$ & $\dots$ & $1.9996$ & $0.0130$ & $0.5001$ & $0.0033$ & $0.4937$ & $0.0032$ & $0.0064$ & $0.4963$ & $0.0032$ & $0.0064$ & $0.4913$ & $0.0045$ & $0.0092$ & $-2.0538$ & $0.0129$ & $1.3942$ & $0.0132$ & $-0.0745$ & $5181$ & $55$ & $6309$ & $106$ & $\dots$ & $\dots$ & $5181$ & $55$ & $3.330$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $0.000$ & $0.080$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060325.56$-$014943.3 & 3025242201570974592 & 59430485 & 20101026_0605m03_072 & 06:03:25.56 & $-$01:49:43.3 & $\dots$ & $11.448$ & $10.759$ & $1.882$ & $11.427$ & $1.5$ & $0.7$ & $2.3$ & $0.3$ & $0.7212$ & $0.0153$ & $1.3866$ & $0.0294$ & $1.3383$ & $0.0274$ & $0.0205$ & $1.3263$ & $0.0316$ & $0.0239$ & $1.3147$ & $0.0459$ & $0.0349$ & $-1.7597$ & $0.0134$ & $-6.2116$ & $0.0134$ & $-0.1778$ & $4297$ & $52$ & $4456$ & $65$ & $\dots$ & $\dots$ & $4297$ & $52$ & $2.042$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.125$ & $-0.234$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.022$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060332.73$-$570348.2 & 5498906694188434560 & 472197447 & 20040303_0606m57_060 & 06:03:32.73 & $-$57:03:48.2 & $\dots$ & $12.107$ & $11.869$ & $1.091$ & $12.119$ & $113.3$ & $4.6$ & $114.6$ & $0.7$ & $0.5301$ & $0.0092$ & $1.8864$ & $0.0327$ & $1.7982$ & $0.0297$ & $0.0165$ & $1.8272$ & $0.0277$ & $0.0151$ & $1.7880$ & $0.0444$ & $0.0248$ & $2.6814$ & $0.0139$ & $-8.6658$ & $0.0122$ & $0.1426$ & $5043$ & $53$ & $4926$ & $65$ & $\dots$ & $\dots$ & $5043$ & $53$ & $2.909$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.537$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060336.91$-$591518.6 & 5494688555267074688 & 472036733 & 20121213_0621m60_053 & 06:03:36.91 & $-$59:15:18.6 & $\dots$ & $12.794$ & $12.417$ & $1.362$ & $12.789$ & $238.8$ & $0.7$ & $240.4$ & $0.7$ & $0.1955$ & $0.0112$ & $5.1151$ & $0.2930$ & $4.5147$ & $0.2283$ & $0.0506$ & $5.1460$ & $0.2910$ & $0.0565$ & $5.0015$ & $0.2473$ & $0.0494$ & $4.9010$ & $0.0149$ & $-1.5403$ & $0.0142$ & $-0.2244$ & $4459$ & $52$ & $4387$ & $77$ & $\dots$ & $\dots$ & $4459$ & $52$ & $0.757$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.104$ & $-1.334$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.124$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060406.98$-$521330.9 & 5549601086536146048 & 472927837 & 20091203_0610m50_024 & 06:04:06.98 & $-$52:13:30.9 & $\dots$ & $9.524$ & $9.382$ & $0.645$ & $9.485$ & $-37.6$ & $0.5$ & $-34.9$ & $0.4$ & $8.9623$ & $0.0115$ & $0.1116$ & $0.0001$ & $0.1113$ & $0.0001$ & $0.0013$ & $0.1115$ & $0.0001$ & $0.0013$ & $0.1110$ & $0.0002$ & $0.0017$ & $-8.5759$ & $0.0144$ & $17.0402$ & $0.0140$ & $-0.0701$ & $6402$ & $70$ & $6232$ & $100$ & $\dots$ & $\dots$ & $6402$ & $70$ & $4.035$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.139$ & $-0.782$ & $0.160$ & $\dots$ & $\dots$ & $-1.250$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.355$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $117$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060413.41$-$325426.1 & 2889945814006793984 & 31884776 & 20121215_0612m33_039 & 06:04:13.41 & $-$32:54:26.1 & $\dots$ & $12.634$ & $12.261$ & $1.482$ & $12.694$ & $222.7$ & $1.3$ & $220.2$ & $0.6$ & $0.1376$ & $0.0091$ & $7.2674$ & $0.4806$ & $6.1125$ & $0.3400$ & $0.0556$ & $7.1782$ & $0.4577$ & $0.0638$ & $7.0459$ & $0.7485$ & $0.1062$ & $1.2024$ & $0.0092$ & $-3.0526$ & $0.0107$ & $-0.2214$ & $4285$ & $52$ & $4269$ & $77$ & $\dots$ & $\dots$ & $4285$ & $52$ & $1.186$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.850$ & $0.104$ & $-1.442$ & $0.170$ & $\dots$ & $\dots$ & $-1.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.615$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060430.59$-$323228.9 & 2889972447101620480 & 31890512 & 20100225_0612m33_047 & 06:04:30.59 & $-$32:32:28.9 & $\dots$ & $11.843$ & $11.597$ & $1.252$ & $11.917$ & $48.2$ & $2.1$ & $26.0$ & $7.8$ & $1.6916$ & $0.0163$ & $0.5912$ & $0.0057$ & $0.5822$ & $0.0055$ & $0.0095$ & $0.5836$ & $0.0053$ & $0.0091$ & $0.5845$ & $0.0082$ & $0.0140$ & $-2.4923$ & $0.0161$ & $2.1606$ & $0.0167$ & $0.0568$ & $4664$ & $58$ & $4570$ & $64$ & $\dots$ & $\dots$ & $4664$ & $58$ & $4.082$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.119$ & $0.659$ & $0.080$ & $\dots$ & $\dots$ & $-1.420$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.118$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060459.27$-$253927.1 & 2912722510912524416 & 48033280 & 20110210_0557m23_136 & 06:04:59.27 & $-$25:39:27.1 & $\dots$ & $12.443$ & $10.374$ & $3.768$ & $12.646$ & $28.3$ & $1.9$ & $\dots$ & $\dots$ & $0.2651$ & $0.0306$ & $3.7722$ & $0.4354$ & $3.4352$ & $0.3611$ & $0.1051$ & $3.2401$ & $0.3142$ & $0.0970$ & $3.3499$ & $0.4497$ & $0.1342$ & $0.1215$ & $0.0269$ & $-0.8666$ & $0.0298$ & $-0.1145$ & $5598$ & $88$ & $3778$ & $64$ & $\dots$ & $\dots$ & $5598$ & $88$ & $4.378$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.300$ & $-0.064$ & $0.080$ & $\dots$ & $\dots$ & $-1.670$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060504.79$-$264440.4 & 2910342927231122560 & 32662691 & 20070214_0604m28_080 & 06:05:04.79 & $-$26:44:40.4 & $\dots$ & $11.416$ & $11.699$ & $0.701$ & $11.818$ & $34.6$ & $1.0$ & $56.0$ & $16.5$ & $2.3834$ & $0.0134$ & $0.4196$ & $0.0024$ & $0.4150$ & $0.0023$ & $0.0056$ & $0.4135$ & $0.0022$ & $0.0053$ & $0.4114$ & $0.0037$ & $0.0090$ & $3.3003$ & $0.0112$ & $5.8490$ & $0.0134$ & $-0.0437$ & $6095$ & $77$ & $5550$ & $76$ & $\dots$ & $\dots$ & $6095$ & $77$ & $3.699$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.198$ & $-0.079$ & $0.100$ & $\dots$ & $\dots$ & $-1.680$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.168$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060509.57$-$551306.3 & 5500063311701410432 & 472245989 & 20110119_0616m55_048 & 06:05:09.57 & $-$55:13:06.3 & $\dots$ & $11.338$ & $10.976$ & $1.434$ & $11.383$ & $70.7$ & $0.6$ & $71.0$ & $0.4$ & $0.3343$ & $0.0130$ & $2.9913$ & $0.1163$ & $2.7755$ & $0.1001$ & $0.0361$ & $2.7992$ & $0.0925$ & $0.0330$ & $2.5911$ & $0.1661$ & $0.0641$ & $-4.2643$ & $0.0145$ & $-4.7278$ & $0.0168$ & $-0.0070$ & $4412$ & $52$ & $4531$ & $77$ & $\dots$ & $\dots$ & $4412$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.108$ & $-1.200$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060516.00$-$490728.0 & 5553357426277546368 & 472984475 & 20081123_0610m50_067 & 06:05:16.00 & $-$49:07:28.0 & NTTE & $10.195$ & $10.031$ & $0.780$ & $10.171$ & $43.7$ & $1.8$ & $\dots$ & $\dots$ & $1.7135$ & $0.0114$ & $0.5836$ & $0.0039$ & $0.5749$ & $0.0038$ & $0.0066$ & $0.5810$ & $0.0041$ & $0.0070$ & $0.5685$ & $0.0056$ & $0.0098$ & $-3.7345$ & $0.0144$ & $-17.1155$ & $0.0148$ & $-0.0884$ & $6923$ & $120$ & $5404$ & $214$ & $6923$ & $120$ & $5855$ & $59$ & $0.996$ & $0.480$ & $3.250$ & $0.424$ & $3.250$ & $0.424$ & $-1.151$ & $0.192$ & $-1.569$ & $0.270$ & $-1.151$ & $0.192$ & $-0.360$ & $0.108$ & $1.109$ & $0.280$ & $1.119$ & $8.398$ & D & $0.885$ & C & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $65$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J060521.73$-$465326.0 & 5566570021285916800 & 473106083 & 20110123_0604m45_034 & 06:05:21.73 & $-$46:53:26.0 & $\dots$ & $11.936$ & $11.698$ & $1.101$ & $11.952$ & $-2.8$ & $0.7$ & $-2.4$ & $0.5$ & $0.5740$ & $0.0092$ & $1.7422$ & $0.0279$ & $1.6667$ & $0.0256$ & $0.0153$ & $1.6870$ & $0.0269$ & $0.0159$ & $1.6401$ & $0.0356$ & $0.0217$ & $-0.9140$ & $0.0108$ & $0.6897$ & $0.0116$ & $-0.0627$ & $5033$ & $54$ & $5059$ & $94$ & $\dots$ & $\dots$ & $5033$ & $54$ & $3.438$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.112$ & $-1.024$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.501$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060528.82$-$443818.9 & 5567973273001201152 & 28225077 & 20121217_0604m45_080 & 06:05:28.82 & $-$44:38:18.9 & NTTE & $12.167$ & $11.980$ & $0.931$ & $12.169$ & $253.3$ & $0.6$ & $\dots$ & $\dots$ & $1.4646$ & $0.0099$ & $0.6828$ & $0.0046$ & $0.6709$ & $0.0045$ & $0.0066$ & $0.6712$ & $0.0047$ & $0.0070$ & $0.6732$ & $0.0088$ & $0.0130$ & $39.7066$ & $0.0123$ & $-8.1525$ & $0.0123$ & $-0.0303$ & $5503$ & $48$ & $5196$ & $94$ & $5532$ & $39$ & $5473$ & $57$ & $3.188$ & $0.250$ & $3.241$ & $0.080$ & $3.241$ & $0.080$ & $-1.602$ & $0.072$ & $-1.661$ & $0.180$ & $-1.593$ & $0.032$ & $-1.610$ & $0.112$ & $0.255$ & $0.111$ & $0.265$ & $7.093$ & D & $0.998$ & I & $0.416$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J060532.15$-$335436.9 & 2889630735206097664 & 31841252 & 20100225_0612m33_030 & 06:05:32.15 & $-$33:54:36.9 & $\dots$ & $11.192$ & $10.879$ & $1.264$ & $11.203$ & $99.0$ & $1.2$ & $99.1$ & $0.3$ & $0.5552$ & $0.0118$ & $1.8012$ & $0.0383$ & $1.7206$ & $0.0349$ & $0.0203$ & $1.7535$ & $0.0385$ & $0.0219$ & $1.6592$ & $0.0596$ & $0.0359$ & $7.6730$ & $0.0121$ & $-5.1480$ & $0.0151$ & $-0.0685$ & $4648$ & $52$ & $4778$ & $77$ & $\dots$ & $\dots$ & $4648$ & $52$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.753$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.579$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060544.60$-$495026.7 & 5553076539712432512 & 472972130 & 20040210_0601m51_085 & 06:05:44.60 & $-$49:50:26.7 & $\dots$ & $12.418$ & $12.064$ & $1.404$ & $12.457$ & $184.5$ & $1.5$ & $185.8$ & $0.7$ & $0.1883$ & $0.0100$ & $5.3107$ & $0.2820$ & $4.6664$ & $0.2177$ & $0.0467$ & $5.0965$ & $0.2321$ & $0.0455$ & $4.5394$ & $0.2788$ & $0.0614$ & $3.1933$ & $0.0124$ & $-2.2345$ & $0.0134$ & $0.0775$ & $4407$ & $53$ & $4713$ & $77$ & $\dots$ & $\dots$ & $4407$ & $53$ & $3.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.119$ & $-1.191$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060554.00$-$330629.0 & 2889742820970020224 & 31884050 & 20060122_0612m35_065 & 06:05:54.00 & $-$33:06:29.0 & GEMS & $13.242$ & $13.049$ & $1.010$ & $13.267$ & $161.0$ & $2.1$ & $\dots$ & $\dots$ & $0.3521$ & $0.0097$ & $2.8401$ & $0.0782$ & $2.6448$ & $0.0679$ & $0.0257$ & $2.6088$ & $0.0835$ & $0.0320$ & $2.6271$ & $0.1635$ & $0.0622$ & $6.5439$ & $0.0107$ & $2.0581$ & $0.0110$ & $-0.0313$ & $5315$ & $58$ & $4748$ & $92$ & $5315$ & $58$ & $5206$ & $54$ & $2.737$ & $0.470$ & $2.465$ & $0.367$ & $2.465$ & $0.367$ & $-2.155$ & $0.162$ & $-2.287$ & $0.160$ & $-2.155$ & $0.162$ & $-1.100$ & $0.103$ & $1.340$ & $0.263$ & $1.360$ & $7.635$ & D & $0.996$ & C & $0.589$ & $0.280$ & $0.321$ & $0.042$ & $0.321$ & $0.042$ & D & $0.944$ & $28$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J060555.10$-$485437.0 & 5554111901708625408 & 472984984 & 20121113_0610m50_069 & 06:05:55.10 & $-$48:54:37.0 & GEMS & $12.986$ & $12.612$ & $1.007$ & $12.828$ & $105.0$ & $1.0$ & $106.7$ & $1.3$ & $0.4174$ & $0.0103$ & $2.3958$ & $0.0591$ & $2.2553$ & $0.0524$ & $0.0232$ & $2.3532$ & $0.0567$ & $0.0241$ & $2.3614$ & $0.1449$ & $0.0613$ & $16.2735$ & $0.0115$ & $3.1327$ & $0.0128$ & $-0.0791$ & $5302$ & $58$ & $4709$ & $92$ & $5359$ & $54$ & $5246$ & $61$ & $2.283$ & $0.470$ & $3.145$ & $0.249$ & $3.145$ & $0.249$ & $-2.382$ & $0.137$ & $-2.412$ & $0.160$ & $-2.193$ & $0.142$ & $-2.570$ & $0.131$ & $0.719$ & $0.127$ & $0.729$ & $6.777$ & D & $0.996$ & C & $0.222$ & $0.204$ & $0.300$ & $0.041$ & $0.300$ & $0.041$ & D & $0.969$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J060602.37$-$483004.6 & 5554182334876818048 & 473097898 & 20101124_0610m50_071 & 06:06:02.37 & $-$48:30:04.6 & $\dots$ & $12.070$ & $11.912$ & $1.435$ & $12.320$ & $57.3$ & $3.5$ & $51.0$ & $14.7$ & $0.7678$ & $0.0105$ & $1.3024$ & $0.0178$ & $1.2598$ & $0.0167$ & $0.0132$ & $1.2938$ & $0.0157$ & $0.0122$ & $1.2883$ & $0.0110$ & $0.0085$ & $0.4885$ & $0.0120$ & $7.7366$ & $0.0124$ & $-0.0019$ & $4394$ & $134$ & $4643$ & $64$ & $\dots$ & $\dots$ & $4394$ & $134$ & $4.247$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.260$ & $0.593$ & $0.720$ & $0.080$ & $\dots$ & $\dots$ & $-2.260$ & $0.593$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.150$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060603.61$-$445039.4 & 5568001997743297280 & 28223995 & 20081025_0604m45_124 & 06:06:03.61 & $-$44:50:39.4 & $\dots$ & $10.904$ & $10.694$ & $1.255$ & $11.014$ & $34.5$ & $0.8$ & $36.1$ & $0.6$ & $1.0199$ & $0.0094$ & $0.9805$ & $0.0090$ & $0.9561$ & $0.0086$ & $0.0090$ & $0.9694$ & $0.0082$ & $0.0085$ & $0.9551$ & $0.0133$ & $0.0139$ & $7.1134$ & $0.0109$ & $10.0159$ & $0.0125$ & $-0.1149$ & $4743$ & $55$ & $4862$ & $65$ & $\dots$ & $\dots$ & $4743$ & $55$ & $2.485$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.128$ & $-0.499$ & $0.090$ & $\dots$ & $\dots$ & $-1.070$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.145$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060605.40$-$423357.9 & 5571469303364192640 & 28308476 & 20101102_0558m41_135 & 06:06:05.40 & $-$42:33:57.9 & $\dots$ & $12.180$ & $11.754$ & $0.788$ & $11.896$ & $0.2$ & $1.4$ & $-0.8$ & $1.1$ & $3.4055$ & $0.0117$ & $0.2936$ & $0.0010$ & $0.2914$ & $0.0010$ & $0.0034$ & $0.2912$ & $0.0010$ & $0.0033$ & $\dots$ & $\dots$ & $\dots$ & $19.6925$ & $0.0137$ & $-38.5755$ & $0.0141$ & $-0.0129$ & $5935$ & $104$ & $5448$ & $69$ & $\dots$ & $\dots$ & $5935$ & $104$ & $3.471$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.910$ & $0.253$ & $-0.186$ & $0.090$ & $\dots$ & $\dots$ & $-2.910$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.139$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J060708.28$-$382621.6 & 2883110979147940480 & 28855390 & 20070223_0620m37_032 & 06:07:08.28 & $-$38:26:21.6 & $\dots$ & $12.250$ & $12.248$ & $1.440$ & $12.659$ & $20.1$ & $5.2$ & $18.2$ & $5.7$ & $1.3164$ & $0.0107$ & $0.7596$ & $0.0062$ & $0.7449$ & $0.0059$ & $0.0080$ & $0.7583$ & $0.0076$ & $0.0100$ & $\dots$ & $\dots$ & $\dots$ & $3.2317$ & $0.0115$ & $-5.3682$ & $0.0131$ & $-0.0142$ & $4426$ & $59$ & $4653$ & $64$ & $\dots$ & $\dots$ & $4426$ & $59$ & $4.758$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.320$ & $0.149$ & $0.647$ & $0.080$ & $\dots$ & $\dots$ & $-2.320$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.251$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J060720.31$-$041956.1 & 3021250321527334144 & 58972939 & 20101026_0605m03_143 & 06:07:20.31 & $-$04:19:56.1 & $\dots$ & $11.703$ & $10.981$ & $1.971$ & $11.709$ & $0.8$ & $1.1$ & $2.8$ & $0.4$ & $0.7450$ & $0.0158$ & $1.3423$ & $0.0285$ & $1.2970$ & $0.0266$ & $0.0205$ & $1.2905$ & $0.0256$ & $0.0199$ & $1.3040$ & $0.0539$ & $0.0413$ & $-4.2039$ & $0.0173$ & $0.4876$ & $0.0150$ & $-0.0845$ & $4417$ & $73$ & $4410$ & $49$ & $\dots$ & $\dots$ & $4417$ & $73$ & $2.033$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.150$ & $0.283$ & $-0.075$ & $0.090$ & $\dots$ & $\dots$ & $-2.150$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.032$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060720.56$-$521259.7 & 5548933232005181440 & 472923102 & 20100208_0610m50_011 & 06:07:20.56 & $-$52:12:59.7 & $\dots$ & $11.762$ & $11.429$ & $1.367$ & $11.804$ & $102.6$ & $1.2$ & $102.4$ & $0.7$ & $0.5163$ & $0.0109$ & $1.9369$ & $0.0409$ & $1.8440$ & $0.0371$ & $0.0201$ & $1.9065$ & $0.0471$ & $0.0247$ & $1.8337$ & $0.0546$ & $0.0298$ & $-0.0687$ & $0.0159$ & $4.4752$ & $0.0149$ & $0.1544$ & $4497$ & $52$ & $4468$ & $77$ & $\dots$ & $\dots$ & $4497$ & $52$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.851$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.175$ & $0.368$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060742.46$-$412349.6 & 5572349118824627328 & 28346454 & 20100212_0558m41_116 & 06:07:42.46 & $-$41:23:49.6 & $\dots$ & $11.221$ & $11.523$ & $0.727$ & $11.648$ & $-6.2$ & $1.3$ & $-6.2$ & $0.4$ & $1.6315$ & $0.0116$ & $0.6129$ & $0.0044$ & $0.6033$ & $0.0042$ & $0.0070$ & $0.6022$ & $0.0051$ & $0.0084$ & $\dots$ & $\dots$ & $\dots$ & $5.3957$ & $0.0136$ & $-7.7160$ & $0.0138$ & $0.0321$ & $6209$ & $109$ & $5935$ & $76$ & $\dots$ & $\dots$ & $6209$ & $109$ & $3.667$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.170$ & $0.286$ & $-0.228$ & $0.100$ & $\dots$ & $\dots$ & $-2.170$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J060747.14$-$372449.9 & 2884863016567274240 & 28898902 & 20080225_0620m37_043 & 06:07:47.14 & $-$37:24:49.9 & $\dots$ & $11.619$ & $11.364$ & $1.012$ & $11.583$ & $-1.9$ & $2.6$ & $-2.0$ & $2.8$ & $1.6410$ & $0.0121$ & $0.6094$ & $0.0045$ & $0.5999$ & $0.0044$ & $0.0073$ & $0.6016$ & $0.0047$ & $0.0078$ & $0.5942$ & $0.0061$ & $0.0102$ & $-3.0972$ & $0.0134$ & $-4.4220$ & $0.0162$ & $-0.0088$ & $5309$ & $58$ & $4692$ & $64$ & $\dots$ & $\dots$ & $5309$ & $58$ & $4.788$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.110$ & $0.431$ & $0.080$ & $\dots$ & $\dots$ & $-1.190$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.166$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060748.26$-$304325.5 & 2896986334854597888 & 32457916 & 20070214_0604m28_148 & 06:07:48.26 & $-$30:43:25.5 & NTTE & $12.322$ & $11.954$ & $1.483$ & $12.388$ & $219.1$ & $0.7$ & $219.0$ & $0.4$ & $0.1287$ & $0.0111$ & $7.7700$ & $0.6701$ & $6.4641$ & $0.4638$ & $0.0718$ & $7.1585$ & $0.6197$ & $0.0866$ & $5.8903$ & $1.2563$ & $0.2133$ & $1.8834$ & $0.0107$ & $0.4324$ & $0.0109$ & $-0.0891$ & $4450$ & $100$ & $4355$ & $92$ & $4616$ & $148$ & $4283$ & $52$ & $0.680$ & $0.470$ & $1.589$ & $0.306$ & $1.589$ & $0.306$ & $-1.776$ & $0.137$ & $-1.550$ & $0.160$ & $-1.732$ & $0.170$ & $-1.820$ & $0.103$ & $-0.339$ & $0.097$ & $0.041$ & $6.695$ & D & $0.998$ & I & $0.334$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J060818.44$-$621119.3 & 5481013753059470208 & 471915604 & 20120106_0621m60_058 & 06:08:18.44 & $-$62:11:19.3 & $\dots$ & $11.616$ & $11.287$ & $1.389$ & $11.672$ & $136.1$ & $0.8$ & $136.3$ & $0.4$ & $0.4173$ & $0.0104$ & $2.3964$ & $0.0597$ & $2.2558$ & $0.0529$ & $0.0235$ & $2.3106$ & $0.0582$ & $0.0252$ & $2.1704$ & $0.0750$ & $0.0346$ & $-0.5637$ & $0.0152$ & $15.1966$ & $0.0148$ & $-0.0814$ & $4428$ & $52$ & $4472$ & $77$ & $\dots$ & $\dots$ & $4428$ & $52$ & $1.751$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.645$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.176$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060828.66$-$405835.3 & 5572923171271022080 & 28690496 & 20091119_0558m41_115 & 06:08:28.66 & $-$40:58:35.3 & $\dots$ & $11.017$ & $10.809$ & $1.189$ & $11.100$ & $62.4$ & $6.1$ & $59.5$ & $0.4$ & $3.1836$ & $0.0270$ & $0.3141$ & $0.0027$ & $0.3116$ & $0.0026$ & $0.0084$ & $0.3122$ & $0.0026$ & $0.0084$ & $\dots$ & $\dots$ & $\dots$ & $-25.4040$ & $0.0302$ & $57.3478$ & $0.0335$ & $-0.1540$ & $4997$ & $105$ & $5788$ & $160$ & $\dots$ & $\dots$ & $4997$ & $105$ & $4.539$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.970$ & $0.269$ & $0.481$ & $0.140$ & $\dots$ & $\dots$ & $-2.970$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.411$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J060831.49$-$455638.2 & 5566904444620070016 & 473119314 & 20120212_0604m45_073 & 06:08:31.49 & $-$45:56:38.2 & $\dots$ & $12.372$ & $12.133$ & $1.060$ & $12.370$ & $188.5$ & $1.3$ & $186.2$ & $0.6$ & $0.8986$ & $0.0088$ & $1.1128$ & $0.0109$ & $1.0815$ & $0.0103$ & $0.0095$ & $1.0936$ & $0.0112$ & $0.0102$ & $1.0928$ & $0.0139$ & $0.0127$ & $35.1470$ & $0.0115$ & $-22.1931$ & $0.0107$ & $0.0091$ & $5147$ & $54$ & $4944$ & $77$ & $\dots$ & $\dots$ & $5147$ & $54$ & $2.185$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $-1.189$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.288$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060841.89$-$431944.8 & 5571200408348334464 & 28251926 & 20061111_0604m45_079 & 06:08:41.89 & $-$43:19:44.8 & $\dots$ & $11.718$ & $11.493$ & $1.115$ & $11.753$ & $118.1$ & $0.8$ & $117.4$ & $0.3$ & $0.6446$ & $0.0106$ & $1.5513$ & $0.0255$ & $1.4912$ & $0.0236$ & $0.0158$ & $1.5120$ & $0.0252$ & $0.0167$ & $1.4763$ & $0.0279$ & $0.0189$ & $-0.0115$ & $0.0122$ & $10.6909$ & $0.0148$ & $-0.0588$ & $5078$ & $54$ & $5037$ & $94$ & $\dots$ & $\dots$ & $5078$ & $54$ & $2.477$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $-0.947$ & $0.180$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060855.53$-$805738.3 & 5210674084653790592 & 462593245 & 20070207_0645m80_028 & 06:08:55.53 & $-$80:57:38.3 & $\dots$ & $11.593$ & $11.146$ & $1.527$ & $11.603$ & $-3.4$ & $0.8$ & $-4.6$ & $0.5$ & $0.7181$ & $0.0138$ & $1.3926$ & $0.0268$ & $1.3439$ & $0.0249$ & $0.0185$ & $1.3683$ & $0.0242$ & $0.0177$ & $1.3266$ & $0.0333$ & $0.0251$ & $13.9220$ & $0.0150$ & $13.9935$ & $0.0172$ & $-0.0336$ & $4469$ & $52$ & $4602$ & $77$ & $\dots$ & $\dots$ & $4469$ & $52$ & $1.951$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.112$ & $-0.958$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.528$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060903.53$-$712226.2 & 5278332292157596160 & 464497744 & 20061209_0633m70_028 & 06:09:03.53 & $-$71:22:26.2 & SOAR & $11.157$ & $10.913$ & $1.131$ & $11.179$ & $191.8$ & $1.3$ & $190.5$ & $1.1$ & $0.3181$ & $0.0126$ & $3.1437$ & $0.1245$ & $2.9061$ & $0.1064$ & $0.0366$ & $3.0318$ & $0.1064$ & $0.0351$ & $2.5934$ & $0.0738$ & $0.0285$ & $19.4980$ & $0.0149$ & $10.4244$ & $0.0148$ & $-0.1648$ & $5135$ & $66$ & $5148$ & $214$ & $5139$ & $63$ & $5131$ & $69$ & $2.485$ & $0.480$ & $2.102$ & $0.230$ & $2.102$ & $0.230$ & $-2.777$ & $0.129$ & $-2.042$ & $0.270$ & $-2.603$ & $0.089$ & $-2.950$ & $0.168$ & $0.237$ & $0.142$ & $0.247$ & $5.900$ & D & $0.994$ & I & $0.407$ & $0.335$ & $0.231$ & $0.047$ & $0.231$ & $0.047$ & D & $0.990$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J060910.17$-$062058.4 & 3019954718871459328 & 58832757 & 20101118_0614m08_062 & 06:09:10.17 & $-$06:20:58.4 & $\dots$ & $11.559$ & $10.871$ & $1.891$ & $11.545$ & $26.4$ & $0.7$ & $26.5$ & $0.3$ & $0.9849$ & $0.0442$ & $1.0153$ & $0.0456$ & $0.9892$ & $0.0433$ & $0.0437$ & $0.9826$ & $0.0414$ & $0.0422$ & $0.9785$ & $0.0746$ & $0.0763$ & $1.6250$ & $0.0490$ & $-1.3577$ & $0.0459$ & $-0.3650$ & $4648$ & $56$ & $4776$ & $55$ & $\dots$ & $\dots$ & $4648$ & $56$ & $2.424$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.080$ & $0.131$ & $-0.268$ & $0.080$ & $\dots$ & $\dots$ & $-2.080$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.179$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060929.73$-$023552.7 & 3024910419639828992 & 59499343 & 20101026_0605m03_094 & 06:09:29.73 & $-$02:35:52.7 & $\dots$ & $11.022$ & $10.439$ & $1.817$ & $11.066$ & $45.0$ & $0.9$ & $44.5$ & $0.2$ & $0.8883$ & $0.0148$ & $1.1257$ & $0.0188$ & $1.0937$ & $0.0177$ & $0.0162$ & $1.0846$ & $0.0172$ & $0.0158$ & $1.0714$ & $0.0143$ & $0.0133$ & $2.2741$ & $0.0151$ & $1.1922$ & $0.0148$ & $0.0991$ & $4272$ & $56$ & $4425$ & $65$ & $\dots$ & $\dots$ & $4272$ & $56$ & $2.033$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.164$ & $-0.242$ & $0.090$ & $\dots$ & $\dots$ & $-1.540$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.067$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060948.30$-$531106.7 & 5548589432759387776 & 472243453 & 20081124_0616m55_070 & 06:09:48.30 & $-$53:11:06.7 & $\dots$ & $10.537$ & $10.178$ & $1.315$ & $10.527$ & $201.7$ & $1.1$ & $198.0$ & $0.6$ & $0.6059$ & $0.0115$ & $1.6504$ & $0.0313$ & $1.5825$ & $0.0288$ & $0.0182$ & $1.6332$ & $0.0261$ & $0.0160$ & $1.5592$ & $0.0273$ & $0.0175$ & $2.8914$ & $0.0149$ & $-5.6777$ & $0.0143$ & $-0.0788$ & $4582$ & $53$ & $4515$ & $77$ & $\dots$ & $\dots$ & $4582$ & $53$ & $0.853$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.104$ & $-1.350$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.112$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J060958.66$-$293621.2 & 2897573955101021568 & 32502495 & 20071119_0604m28_135 & 06:09:58.66 & $-$29:36:21.2 & $\dots$ & $11.743$ & $11.453$ & $1.230$ & $11.762$ & $299.4$ & $1.1$ & $296.7$ & $1.6$ & $0.4468$ & $0.0240$ & $2.2381$ & $0.1202$ & $2.1151$ & $0.1074$ & $0.0508$ & $1.9555$ & $0.2183$ & $0.1116$ & $1.9887$ & $0.1476$ & $0.0742$ & $4.2467$ & $0.0217$ & $-14.1906$ & $0.0255$ & $-0.0588$ & $4707$ & $53$ & $4714$ & $77$ & $\dots$ & $\dots$ & $4707$ & $53$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.103$ & $-1.107$ & $0.170$ & $\dots$ & $\dots$ & $-1.380$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061025.21$-$361159.2 & 2885101266993026560 & 31677984 & 20100117_0620m37_056 & 06:10:25.21 & $-$36:11:59.2 & $\dots$ & $12.685$ & $12.367$ & $1.316$ & $12.716$ & $103.9$ & $3.6$ & $117.1$ & $0.8$ & $0.6404$ & $0.0104$ & $1.5615$ & $0.0254$ & $1.5006$ & $0.0234$ & $0.0156$ & $1.5490$ & $0.0255$ & $0.0165$ & $1.5085$ & $0.0437$ & $0.0290$ & $4.1277$ & $0.0111$ & $-1.6851$ & $0.0137$ & $0.0132$ & $4696$ & $52$ & $5518$ & $160$ & $\dots$ & $\dots$ & $4696$ & $52$ & $4.011$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $-0.174$ & $0.140$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.551$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061033.50$-$314106.8 & 2895944715088173184 & 32448723 & 20121215_0612m33_063 & 06:10:33.50 & $-$31:41:06.8 & SOAR & $12.595$ & $12.338$ & $1.005$ & $12.554$ & $111.6$ & $1.9$ & $114.1$ & $1.4$ & $0.2617$ & $0.0106$ & $3.8212$ & $0.1548$ & $3.4758$ & $0.1281$ & $0.0368$ & $3.6027$ & $0.1407$ & $0.0390$ & $3.5035$ & $0.3418$ & $0.0976$ & $9.1795$ & $0.0109$ & $12.2705$ & $0.0115$ & $-0.1531$ & $5337$ & $58$ & $4722$ & $92$ & $5410$ & $56$ & $5263$ & $59$ & $1.466$ & $0.470$ & $2.463$ & $0.288$ & $2.463$ & $0.288$ & $-2.592$ & $0.101$ & $-2.060$ & $0.160$ & $-2.713$ & $0.082$ & $-2.470$ & $0.119$ & $-0.090$ & $0.145$ & $-0.080$ & $5.758$ & D & $0.932$ & I & $\dots$ & $\dots$ & $0.145$ & $0.046$ & $0.145$ & $0.046$ & D & $0.987$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J061100.18$-$393339.3 & 5573098165418489344 & 28753425 & 20060123_0620m40_055 & 06:11:00.18 & $-$39:33:39.3 & $\dots$ & $12.911$ & $12.782$ & $1.043$ & $13.012$ & $24.8$ & $3.3$ & $\dots$ & $\dots$ & $2.8246$ & $0.0111$ & $0.3540$ & $0.0014$ & $0.3508$ & $0.0014$ & $0.0039$ & $0.3522$ & $0.0014$ & $0.0041$ & $0.3503$ & $0.0023$ & $0.0064$ & $-2.1376$ & $0.0126$ & $-9.0037$ & $0.0123$ & $-0.0980$ & $5181$ & $69$ & $5344$ & $76$ & $\dots$ & $\dots$ & $5181$ & $69$ & $4.539$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.007$ & $0.127$ & $0.200$ & $0.100$ & $\dots$ & $\dots$ & $-1.007$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.438$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061107.96$-$572118.4 & 5495743571033794176 & 472179944 & 20041231_0606m57_061 & 06:11:07.96 & $-$57:21:18.4 & $\dots$ & $11.469$ & $11.375$ & $0.729$ & $11.501$ & $87.7$ & $1.5$ & $92.1$ & $1.4$ & $4.0854$ & $0.0127$ & $0.2448$ & $0.0008$ & $0.2432$ & $0.0008$ & $0.0031$ & $0.2433$ & $0.0008$ & $0.0033$ & $0.2422$ & $0.0014$ & $0.0057$ & $19.6865$ & $0.0170$ & $105.1323$ & $0.0177$ & $-0.2053$ & $6045$ & $68$ & $5971$ & $136$ & $\dots$ & $\dots$ & $6045$ & $68$ & $4.035$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.077$ & $0.125$ & $-0.773$ & $0.190$ & $\dots$ & $\dots$ & $-1.077$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061108.48$-$581715.8 & 5494893472450953088 & 472031683 & 20090124_0616m55_003 & 06:11:08.48 & $-$58:17:15.8 & $\dots$ & $9.339$ & $9.547$ & $0.692$ & $9.663$ & $12.3$ & $1.3$ & $\dots$ & $\dots$ & $4.2342$ & $0.0162$ & $0.2362$ & $0.0009$ & $0.2347$ & $0.0009$ & $0.0038$ & $0.2360$ & $0.0010$ & $0.0042$ & $0.2343$ & $0.0006$ & $0.0024$ & $-11.2997$ & $0.0227$ & $36.0459$ & $0.0213$ & $-0.0717$ & $6155$ & $78$ & $5999$ & $69$ & $\dots$ & $\dots$ & $6155$ & $78$ & $3.297$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.048$ & $0.140$ & $0.159$ & $0.070$ & $\dots$ & $\dots$ & $-1.048$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.422$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061109.93$-$550659.1 & 5499399584635114496 & 472228995 & 20110119_0616m55_044 & 06:11:09.93 & $-$55:06:59.1 & $\dots$ & $11.306$ & $11.232$ & $0.697$ & $11.349$ & $7.1$ & $1.2$ & $8.2$ & $0.7$ & $3.5164$ & $0.0134$ & $0.2844$ & $0.0011$ & $0.2823$ & $0.0011$ & $0.0038$ & $0.2823$ & $0.0009$ & $0.0031$ & $0.2816$ & $0.0020$ & $0.0072$ & $1.3995$ & $0.0157$ & $-36.2371$ & $0.0154$ & $-0.0776$ & $6279$ & $68$ & $5754$ & $94$ & $\dots$ & $\dots$ & $6279$ & $68$ & $3.454$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.136$ & $-0.879$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.431$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061118.12$-$591415.9 & 5494558915974469248 & 472025087 & 20100216_0621m60_059 & 06:11:18.12 & $-$59:14:15.9 & $\dots$ & $11.573$ & $11.299$ & $1.224$ & $11.606$ & $247.8$ & $1.6$ & $247.5$ & $0.6$ & $0.3656$ & $0.0101$ & $2.7352$ & $0.0756$ & $2.5536$ & $0.0659$ & $0.0258$ & $2.6626$ & $0.0730$ & $0.0274$ & $2.5344$ & $0.1088$ & $0.0429$ & $6.2686$ & $0.0124$ & $18.9608$ & $0.0130$ & $-0.0603$ & $4733$ & $53$ & $5135$ & $136$ & $\dots$ & $\dots$ & $4733$ & $53$ & $3.964$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $-1.189$ & $0.190$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.515$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061134.02$-$491716.5 & 5553211092447714560 & 472962615 & 20061113_0610m50_081 & 06:11:34.02 & $-$49:17:16.5 & $\dots$ & $11.959$ & $11.508$ & $1.479$ & $11.939$ & $209.3$ & $1.0$ & $209.4$ & $0.3$ & $0.3250$ & $0.0104$ & $3.0769$ & $0.0985$ & $2.8490$ & $0.0844$ & $0.0296$ & $2.9976$ & $0.0768$ & $0.0256$ & $2.8398$ & $0.1307$ & $0.0460$ & $6.7816$ & $0.0131$ & $4.1628$ & $0.0126$ & $-0.1000$ & $4314$ & $51$ & $4372$ & $77$ & $\dots$ & $\dots$ & $4314$ & $51$ & $1.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-1.055$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061149.99$-$605034.8 & 5482161024721559552 & 471946352 & 20120106_0621m60_039 & 06:11:49.99 & $-$60:50:34.8 & $\dots$ & $10.436$ & $10.329$ & $0.959$ & $10.528$ & $46.3$ & $1.1$ & $48.1$ & $0.8$ & $7.2673$ & $0.1325$ & $0.1376$ & $0.0025$ & $0.1371$ & $0.0025$ & $0.0182$ & $0.1371$ & $0.0023$ & $0.0171$ & $0.1350$ & $0.0017$ & $0.0123$ & $20.2897$ & $0.1851$ & $84.0248$ & $0.1728$ & $-0.1799$ & $5319$ & $67$ & $5348$ & $64$ & $\dots$ & $\dots$ & $5319$ & $67$ & $4.773$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.053$ & $0.122$ & $-0.455$ & $0.080$ & $\dots$ & $\dots$ & $-1.053$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.015$ & $0.088$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $107$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061154.80$-$625029.0 & 5477999583666314624 & $\dots$ & 20050129_0611m63_018 & 06:11:54.80 & $-$62:50:29.0 & NTTE & $13.664$ & $13.220$ & $1.533$ & $13.680$ & $328.0$ & $1.2$ & $330.0$ & $1.2$ & $0.0396$ & $0.0103$ & $25.2525$ & $6.5682$ & $15.2439$ & $2.3935$ & $0.1570$ & $11.4748$ & $0.7172$ & $0.0625$ & $11.9732$ & $1.1167$ & $0.0933$ & $1.6982$ & $0.0150$ & $0.9741$ & $0.0134$ & $-0.1579$ & $4515$ & $142$ & $4621$ & $77$ & $4515$ & $142$ & $\dots$ & $\dots$ & $1.522$ & $0.230$ & $1.562$ & $0.030$ & $1.562$ & $0.030$ & $-2.296$ & $0.171$ & $-1.546$ & $0.170$ & $-2.296$ & $0.171$ & $\dots$ & $\dots$ & $-0.497$ & $0.110$ & $-0.037$ & $6.097$ & D & $0.959$ & I & $0.443$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $43$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J061213.98$-$494921.7 & 5553123646913680640 & 472951363 & 20040210_0601m51_093 & 06:12:13.98 & $-$49:49:21.7 & NTTE & $11.219$ & $10.954$ & $1.150$ & $11.228$ & $200.8$ & $2.5$ & $206.2$ & $0.4$ & $0.8448$ & $0.0108$ & $1.1837$ & $0.0151$ & $1.1484$ & $0.0142$ & $0.0124$ & $1.1651$ & $0.0144$ & $0.0123$ & $1.1441$ & $0.0237$ & $0.0207$ & $14.2477$ & $0.0151$ & $-30.4875$ & $0.0133$ & $-0.0036$ & $5024$ & $68$ & $4708$ & $77$ & $5055$ & $82$ & $4993$ & $54$ & $2.283$ & $0.230$ & $2.231$ & $0.287$ & $2.231$ & $0.287$ & $-1.459$ & $0.087$ & $-1.214$ & $0.170$ & $-1.498$ & $0.067$ & $-1.420$ & $0.106$ & $-0.058$ & $0.073$ & $-0.038$ & $6.933$ & D & $0.997$ & I & $0.331$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J061253.00$-$033827.6 & 3021571099746923136 & 59007916 & 20111104_0605m03_105 & 06:12:53.00 & $-$03:38:27.6 & $\dots$ & $12.263$ & $11.621$ & $1.893$ & $12.296$ & $19.0$ & $0.5$ & $18.3$ & $0.6$ & $0.5931$ & $0.0183$ & $1.6861$ & $0.0520$ & $1.6152$ & $0.0477$ & $0.0296$ & $1.6270$ & $0.0446$ & $0.0274$ & $1.6125$ & $0.0751$ & $0.0466$ & $-0.5614$ & $0.0185$ & $-4.0595$ & $0.0177$ & $-0.2101$ & $4463$ & $53$ & $4511$ & $65$ & $\dots$ & $\dots$ & $4463$ & $53$ & $1.951$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.117$ & $-0.350$ & $0.090$ & $\dots$ & $\dots$ & $-1.430$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.118$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061333.35$-$052125.0 & 3020133488293899008 & 58886717 & 20111104_0605m03_094 & 06:13:33.35 & $-$05:21:25.0 & $\dots$ & $12.270$ & $11.680$ & $1.764$ & $12.275$ & $36.7$ & $0.9$ & $37.3$ & $0.1$ & $0.9854$ & $0.0155$ & $1.0148$ & $0.0160$ & $0.9887$ & $0.0152$ & $0.0153$ & $0.9975$ & $0.0155$ & $0.0156$ & $0.9992$ & $0.0224$ & $0.0224$ & $-1.9368$ & $0.0147$ & $2.1714$ & $0.0140$ & $-0.0300$ & $4749$ & $53$ & $4708$ & $65$ & $\dots$ & $\dots$ & $4749$ & $53$ & $2.291$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.114$ & $-0.220$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.123$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061424.93$-$302504.9 & 2896672183767424256 & 32556175 & 20061030_0612m33_076 & 06:14:24.93 & $-$30:25:04.9 & $\dots$ & $11.052$ & $11.036$ & $1.116$ & $11.296$ & $44.5$ & $1.0$ & $43.6$ & $0.3$ & $1.7969$ & $0.0114$ & $0.5565$ & $0.0035$ & $0.5486$ & $0.0034$ & $0.0063$ & $0.5502$ & $0.0035$ & $0.0064$ & $0.5422$ & $0.0098$ & $0.0181$ & $10.3795$ & $0.0105$ & $10.1363$ & $0.0125$ & $-0.0567$ & $4954$ & $60$ & $5128$ & $69$ & $\dots$ & $\dots$ & $4954$ & $60$ & $3.610$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.176$ & $-0.184$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.263$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061441.31$-$601836.8 & 5482255209061031680 & 471977745 & 20060309_0611m63_077 & 06:14:41.31 & $-$60:18:36.8 & $\dots$ & $13.258$ & $12.919$ & $1.411$ & $13.316$ & $289.7$ & $4.4$ & $295.3$ & $0.8$ & $0.1236$ & $0.0124$ & $8.0906$ & $0.8117$ & $6.6845$ & $0.5541$ & $0.0829$ & $6.7667$ & $0.3401$ & $0.0503$ & $7.5605$ & $0.9593$ & $0.1269$ & $2.2089$ & $0.0148$ & $0.9838$ & $0.0180$ & $0.0231$ & $4379$ & $52$ & $4946$ & $87$ & $\dots$ & $\dots$ & $4379$ & $52$ & $4.192$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.110$ & $0.056$ & $0.090$ & $\dots$ & $\dots$ & $-1.730$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061443.90$-$464224.0 & 5554941345792796672 & $\dots$ & 20110204_0604m45_128 & 06:14:43.90 & $-$46:42:24.0 & NTTE & $11.364$ & $11.306$ & $0.536$ & $11.385$ & $6.3$ & $6.1$ & $15.1$ & $4.6$ & $1.9388$ & $0.0140$ & $0.5158$ & $0.0037$ & $0.5090$ & $0.0036$ & $0.0071$ & $0.5075$ & $0.0034$ & $0.0068$ & $0.5057$ & $0.0085$ & $0.0168$ & $-5.4898$ & $0.0191$ & $-3.4161$ & $0.0187$ & $-0.1041$ & $6827$ & $60$ & $5212$ & $392$ & $6827$ & $60$ & $\dots$ & $\dots$ & $1.924$ & $0.830$ & $4.023$ & $0.348$ & $4.023$ & $0.348$ & $-0.801$ & $0.045$ & $-1.622$ & $0.380$ & $-0.801$ & $0.045$ & $\dots$ & $\dots$ & $0.123$ & $0.118$ & $0.123$ & $7.752$ & D & $0.953$ & I & $0.539$ & $0.510$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $15$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J061445.74$-$765942.1 & 5260523983352322944 & 462691619 & 20081216_0638m75_019 & 06:14:45.74 & $-$76:59:42.1 & $\dots$ & $11.241$ & $10.806$ & $1.469$ & $11.231$ & $47.6$ & $1.3$ & $48.2$ & $0.6$ & $1.1492$ & $0.0124$ & $0.8702$ & $0.0094$ & $0.8509$ & $0.0090$ & $0.0106$ & $0.8602$ & $0.0086$ & $0.0100$ & $0.8407$ & $0.0172$ & $0.0205$ & $-0.3002$ & $0.0127$ & $6.8183$ & $0.0172$ & $-0.0837$ & $4378$ & $53$ & $4662$ & $49$ & $\dots$ & $\dots$ & $4378$ & $53$ & $3.520$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $0.741$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.091$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061522.56$-$781931.6 & 5212127295428333952 & 462669215 & 20050227_0609m80_079 & 06:15:22.56 & $-$78:19:31.6 & $\dots$ & $13.000$ & $13.136$ & $1.006$ & $13.352$ & $13.5$ & $2.7$ & $15.1$ & $4.3$ & $2.3616$ & $0.0471$ & $0.4234$ & $0.0084$ & $0.4188$ & $0.0083$ & $0.0197$ & $0.4189$ & $0.0092$ & $0.0221$ & $\dots$ & $\dots$ & $\dots$ & $0.4418$ & $0.0638$ & $-8.8387$ & $0.0676$ & $-0.1103$ & $5532$ & $116$ & $5861$ & $76$ & $\dots$ & $\dots$ & $5532$ & $116$ & $3.948$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.659$ & $0.192$ & $0.143$ & $0.100$ & $\dots$ & $\dots$ & $-1.659$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.184$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J061529.60$-$440054.3 & 5568247120116208000 & 28278413 & 20070113_0628m42_026 & 06:15:29.60 & $-$44:00:54.3 & NTTE & $11.954$ & $11.735$ & $0.985$ & $11.944$ & $245.5$ & $4.0$ & $248.4$ & $0.7$ & $0.7527$ & $0.0093$ & $1.3286$ & $0.0164$ & $1.2842$ & $0.0153$ & $0.0119$ & $1.2901$ & $0.0151$ & $0.0117$ & $1.2253$ & $0.0207$ & $0.0169$ & $-4.7718$ & $0.0109$ & $-10.3624$ & $0.0118$ & $-0.1150$ & $5312$ & $58$ & $4705$ & $177$ & $5333$ & $53$ & $5291$ & $64$ & $4.645$ & $0.140$ & $2.257$ & $0.409$ & $2.257$ & $0.409$ & $-2.222$ & $0.129$ & $-2.748$ & $0.190$ & $-2.193$ & $0.106$ & $-2.250$ & $0.152$ & $0.498$ & $0.101$ & $0.508$ & $6.716$ & D & $0.998$ & I & $0.848$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $17$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J061537.20$-$795903.0 & 5210983287939214464 & 462596056 & 20050227_0609m80_109 & 06:15:37.20 & $-$79:59:03.0 & NTTE & $10.538$ & $10.095$ & $1.552$ & $10.566$ & $238.6$ & $0.6$ & $238.3$ & $0.3$ & $0.3940$ & $0.0108$ & $2.5381$ & $0.0696$ & $2.3810$ & $0.0612$ & $0.0257$ & $2.4828$ & $0.0708$ & $0.0285$ & $2.3151$ & $0.0863$ & $0.0373$ & $12.2903$ & $0.0132$ & $5.9311$ & $0.0128$ & $0.1238$ & $4633$ & $70$ & $4476$ & $51$ & $4720$ & $74$ & $4546$ & $65$ & $0.996$ & $0.210$ & $0.743$ & $0.125$ & $0.743$ & $0.125$ & $-2.671$ & $0.107$ & $-2.122$ & $0.140$ & $-2.562$ & $0.021$ & $-2.780$ & $0.193$ & $-0.397$ & $0.108$ & $0.343$ & $6.102$ & D & $0.975$ & I & $0.500$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $101$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J061542.10$-$465842.9 & 5554756112442958080 & 473038545 & 20061111_0604m45_128 & 06:15:42.10 & $-$46:58:42.9 & $\dots$ & $10.832$ & $10.626$ & $1.117$ & $10.887$ & $84.8$ & $1.4$ & $85.1$ & $0.4$ & $1.4530$ & $0.0096$ & $0.6882$ & $0.0045$ & $0.6761$ & $0.0044$ & $0.0065$ & $0.6820$ & $0.0047$ & $0.0069$ & $0.6671$ & $0.0093$ & $0.0139$ & $15.6371$ & $0.0112$ & $60.0083$ & $0.0121$ & $-0.0407$ & $4976$ & $53$ & $4944$ & $77$ & $\dots$ & $\dots$ & $4976$ & $53$ & $2.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.975$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061545.37$-$321412.7 & 2892933569354646784 & 31985713 & 20091215_0612m33_087 & 06:15:45.37 & $-$32:14:12.7 & $\dots$ & $11.363$ & $11.512$ & $0.995$ & $11.724$ & $30.9$ & $1.0$ & $\dots$ & $\dots$ & $6.4417$ & $0.0114$ & $0.1552$ & $0.0003$ & $0.1546$ & $0.0003$ & $0.0018$ & $0.1547$ & $0.0002$ & $0.0014$ & $0.1544$ & $0.0003$ & $0.0018$ & $16.4708$ & $0.0114$ & $44.9473$ & $0.0121$ & $-0.0880$ & $5119$ & $82$ & $5030$ & $64$ & $\dots$ & $\dots$ & $5119$ & $82$ & $4.402$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.375$ & $-0.032$ & $0.080$ & $\dots$ & $\dots$ & $-1.780$ & $0.375$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.031$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J061548.75$-$510709.9 & 5549380462656203392 & 472912623 & 20040210_0601m51_106 & 06:15:48.75 & $-$51:07:09.9 & $\dots$ & $12.692$ & $12.544$ & $0.795$ & $12.688$ & $63.6$ & $9.2$ & $77.3$ & $4.8$ & $2.0333$ & $0.0100$ & $0.4918$ & $0.0024$ & $0.4856$ & $0.0024$ & $0.0049$ & $0.4869$ & $0.0022$ & $0.0046$ & $0.4855$ & $0.0029$ & $0.0060$ & $-16.6073$ & $0.0142$ & $-55.0994$ & $0.0132$ & $-0.1354$ & $5959$ & $68$ & $6772$ & $945$ & $\dots$ & $\dots$ & $5959$ & $68$ & $4.301$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.838$ & $0.131$ & $-1.135$ & $0.790$ & $\dots$ & $\dots$ & $-0.838$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.709$ & $0.719$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061549.25$-$331056.6 & 2892564820642159232 & 31970819 & 20121215_0612m33_117 & 06:15:49.25 & $-$33:10:56.6 & $\dots$ & $12.133$ & $11.816$ & $1.183$ & $12.104$ & $44.2$ & $2.4$ & $\dots$ & $\dots$ & $1.3099$ & $0.0100$ & $0.7634$ & $0.0058$ & $0.7486$ & $0.0056$ & $0.0075$ & $0.7527$ & $0.0056$ & $0.0075$ & $0.7455$ & $0.0046$ & $0.0062$ & $-5.2207$ & $0.0104$ & $3.7283$ & $0.0114$ & $-0.0193$ & $4868$ & $56$ & $4499$ & $87$ & $\dots$ & $\dots$ & $4868$ & $56$ & $4.758$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.106$ & $0.403$ & $0.090$ & $\dots$ & $\dots$ & $-1.720$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061551.18$-$471626.8 & 5554733916052133504 & 473035861 & 20061210_0604m45_129 & 06:15:51.18 & $-$47:16:26.8 & $\dots$ & $11.901$ & $11.699$ & $1.092$ & $11.950$ & $33.1$ & $1.1$ & $34.5$ & $0.6$ & $0.9348$ & $0.0099$ & $1.0697$ & $0.0113$ & $1.0408$ & $0.0107$ & $0.0103$ & $1.0508$ & $0.0102$ & $0.0097$ & $1.0255$ & $0.0139$ & $0.0136$ & $-0.3213$ & $0.0110$ & $1.6044$ & $0.0116$ & $-0.0212$ & $5027$ & $53$ & $5059$ & $94$ & $\dots$ & $\dots$ & $5027$ & $53$ & $3.045$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.936$ & $0.180$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.461$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061551.33$-$530133.9 & 5500938660397027968 & 472902440 & 20040210_0601m51_128 & 06:15:51.33 & $-$53:01:33.9 & $\dots$ & $13.079$ & $12.789$ & $1.197$ & $13.084$ & $297.0$ & $8.0$ & $293.6$ & $1.1$ & $0.3202$ & $0.0143$ & $3.1230$ & $0.1395$ & $2.8885$ & $0.1193$ & $0.0413$ & $2.9855$ & $0.1225$ & $0.0410$ & $2.7607$ & $0.2237$ & $0.0810$ & $0.7425$ & $0.0172$ & $5.4335$ & $0.0171$ & $-0.0463$ & $4852$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4852$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.110$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.150$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061600.10$-$263207.8 & 2899701441381300352 & 32774519 & 20100111_0623m25_020 & 06:16:00.10 & $-$26:32:07.8 & $\dots$ & $12.417$ & $12.541$ & $1.079$ & $12.785$ & $21.9$ & $1.0$ & $21.7$ & $1.1$ & $0.5672$ & $0.0119$ & $1.7630$ & $0.0370$ & $1.6858$ & $0.0338$ & $0.0201$ & $1.7102$ & $0.0307$ & $0.0180$ & $1.7136$ & $0.0629$ & $0.0367$ & $-0.6402$ & $0.0090$ & $2.1965$ & $0.0119$ & $-0.0319$ & $5118$ & $112$ & $5281$ & $74$ & $\dots$ & $\dots$ & $5118$ & $112$ & $3.188$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.960$ & $0.350$ & $-0.424$ & $0.110$ & $\dots$ & $\dots$ & $-2.960$ & $0.350$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.367$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061607.90$-$381419.9 & 5574777325832778240 & 28918641 & 20070223_0620m37_024 & 06:16:07.90 & $-$38:14:19.9 & $\dots$ & $11.841$ & $11.565$ & $1.250$ & $11.884$ & $109.0$ & $1.5$ & $109.1$ & $0.6$ & $0.7823$ & $0.0104$ & $1.2783$ & $0.0170$ & $1.2372$ & $0.0159$ & $0.0129$ & $1.2495$ & $0.0147$ & $0.0118$ & $1.2311$ & $0.0063$ & $0.0051$ & $17.9135$ & $0.0114$ & $18.7550$ & $0.0119$ & $-0.0743$ & $4894$ & $54$ & $5003$ & $94$ & $\dots$ & $\dots$ & $4894$ & $54$ & $2.194$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $-0.874$ & $0.180$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061607.98$-$352754.5 & 2885558625173020672 & 31779562 & 20070120_0612m33_147 & 06:16:07.98 & $-$35:27:54.5 & $\dots$ & $11.849$ & $11.651$ & $0.989$ & $11.861$ & $163.2$ & $2.5$ & $163.9$ & $0.6$ & $0.6216$ & $0.0132$ & $1.6088$ & $0.0342$ & $1.5442$ & $0.0315$ & $0.0204$ & $1.5564$ & $0.0317$ & $0.0204$ & $1.4753$ & $0.0443$ & $0.0300$ & $-0.1996$ & $0.0128$ & $8.6594$ & $0.0167$ & $0.0419$ & $5241$ & $54$ & $4000$ & $95$ & $\dots$ & $\dots$ & $5241$ & $54$ & $4.660$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.102$ & $-0.622$ & $0.100$ & $\dots$ & $\dots$ & $-1.070$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061612.80$-$615943.6 & 5481065228242511744 & 471872555 & 20061129_0621m60_021 & 06:16:12.80 & $-$61:59:43.6 & $\dots$ & $11.592$ & $11.327$ & $1.203$ & $11.624$ & $3.9$ & $0.9$ & $1.8$ & $0.5$ & $0.4604$ & $0.0103$ & $2.1720$ & $0.0486$ & $2.0559$ & $0.0435$ & $0.0212$ & $2.0996$ & $0.0443$ & $0.0211$ & $2.0456$ & $0.0983$ & $0.0480$ & $6.7202$ & $0.0178$ & $3.5758$ & $0.0152$ & $-0.1953$ & $4795$ & $53$ & $4674$ & $77$ & $\dots$ & $\dots$ & $4795$ & $53$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $-1.170$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061626.94$-$663113.2 & 5284023673574915712 & 465080598 & 20110109_0627m65_024 & 06:16:26.94 & $-$66:31:13.2 & $\dots$ & $11.168$ & $11.109$ & $0.570$ & $11.196$ & $32.4$ & $1.3$ & $34.2$ & $0.6$ & $2.3311$ & $0.0151$ & $0.4290$ & $0.0028$ & $0.4243$ & $0.0027$ & $0.0064$ & $0.4249$ & $0.0028$ & $0.0066$ & $0.4194$ & $0.0043$ & $0.0103$ & $-1.0877$ & $0.0209$ & $5.4887$ & $0.0213$ & $-0.0039$ & $5560$ & $79$ & $6257$ & $116$ & $\dots$ & $\dots$ & $5560$ & $79$ & $3.892$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.375$ & $-0.482$ & $0.120$ & $\dots$ & $\dots$ & $-1.130$ & $0.375$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.327$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061632.47$-$372153.2 & 5574889510378143104 & 28949194 & 20061122_0620m37_064 & 06:16:32.47 & $-$37:21:53.2 & $\dots$ & $11.650$ & $11.327$ & $1.300$ & $11.669$ & $266.3$ & $0.9$ & $265.9$ & $0.5$ & $0.4918$ & $0.0149$ & $2.0333$ & $0.0616$ & $1.9312$ & $0.0556$ & $0.0288$ & $2.0003$ & $0.0773$ & $0.0386$ & $1.8506$ & $0.0828$ & $0.0447$ & $9.1506$ & $0.0157$ & $-20.7317$ & $0.0163$ & $-0.1033$ & $4651$ & $53$ & $4627$ & $77$ & $\dots$ & $\dots$ & $4651$ & $53$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.103$ & $-1.188$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061647.77$-$615738.8 & 5481071065101927040 & 471872502 & 20091206_0621m60_014 & 06:16:47.77 & $-$61:57:38.8 & $\dots$ & $11.838$ & $11.562$ & $1.200$ & $11.857$ & $54.4$ & $1.1$ & $53.7$ & $1.0$ & $0.8200$ & $0.0107$ & $1.2195$ & $0.0159$ & $1.1820$ & $0.0150$ & $0.0126$ & $1.2004$ & $0.0162$ & $0.0135$ & $1.1664$ & $0.0212$ & $0.0182$ & $9.0515$ & $0.0187$ & $-9.0880$ & $0.0155$ & $-0.1189$ & $4799$ & $53$ & $4698$ & $77$ & $\dots$ & $\dots$ & $4799$ & $53$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-0.819$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.257$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061651.69$-$782620.7 & 5212110596595560192 & 462669045 & 20050227_0609m80_080 & 06:16:51.69 & $-$78:26:20.7 & SOAR & $11.050$ & $10.714$ & $1.339$ & $11.075$ & $297.0$ & $1.0$ & $298.2$ & $0.5$ & $0.4442$ & $0.0093$ & $2.2512$ & $0.0471$ & $2.1268$ & $0.0421$ & $0.0198$ & $2.2037$ & $0.0530$ & $0.0240$ & $2.1210$ & $0.0570$ & $0.0269$ & $10.1430$ & $0.0129$ & $-34.3953$ & $0.0137$ & $-0.1879$ & $4800$ & $63$ & $4678$ & $92$ & $4861$ & $73$ & $4738$ & $54$ & $0.661$ & $0.470$ & $1.537$ & $0.155$ & $1.537$ & $0.155$ & $-2.006$ & $0.090$ & $-1.909$ & $0.160$ & $-1.961$ & $0.075$ & $-2.050$ & $0.104$ & $-0.307$ & $0.117$ & $0.113$ & $6.537$ & D & $0.995$ & I & $0.450$ & $0.252$ & $0.456$ & $0.038$ & $0.456$ & $0.038$ & D & $0.955$ & $74$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J061804.51$-$245509.3 & 2912257726731544320 & 48218060 & 20100122_0623m25_040 & 06:18:04.51 & $-$24:55:09.3 & $\dots$ & $12.293$ & $11.912$ & $1.442$ & $12.324$ & $51.8$ & $0.6$ & $69.6$ & $1.0$ & $0.2928$ & $0.0139$ & $3.4153$ & $0.1621$ & $3.1368$ & $0.1368$ & $0.0436$ & $3.2487$ & $0.1497$ & $0.0461$ & $3.1201$ & $0.1432$ & $0.0459$ & $3.1650$ & $0.0111$ & $4.4934$ & $0.0129$ & $0.0186$ & $4321$ & $51$ & $4264$ & $68$ & $\dots$ & $\dots$ & $4321$ & $51$ & $1.326$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.735$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.145$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061810.71$-$632633.3 & 5477693816354956416 & 465242231 & 20060309_0611m63_124 & 06:18:10.71 & $-$63:26:33.3 & $\dots$ & $13.298$ & $13.610$ & $0.690$ & $13.726$ & $-6.8$ & $4.9$ & $\dots$ & $\dots$ & $0.8184$ & $0.0156$ & $1.2219$ & $0.0233$ & $1.1843$ & $0.0219$ & $0.0185$ & $1.1707$ & $0.0197$ & $0.0169$ & $\dots$ & $\dots$ & $\dots$ & $-2.3946$ & $0.0244$ & $1.1271$ & $0.0223$ & $-0.0113$ & $6281$ & $114$ & $7167$ & $361$ & $\dots$ & $\dots$ & $6281$ & $114$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.457$ & $0.238$ & $0.310$ & $0.340$ & $\dots$ & $\dots$ & $-1.457$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J061912.06$-$515357.2 & 5549058851208718976 & 472849780 & 20080107_0610m50_132 & 06:19:12.06 & $-$51:53:57.2 & $\dots$ & $10.893$ & $10.532$ & $1.399$ & $10.922$ & $57.6$ & $2.1$ & $59.0$ & $0.3$ & $0.5595$ & $0.0123$ & $1.7873$ & $0.0393$ & $1.7079$ & $0.0359$ & $0.0210$ & $1.7385$ & $0.0294$ & $0.0169$ & $1.6643$ & $0.0616$ & $0.0370$ & $16.7881$ & $0.0144$ & $15.8984$ & $0.0150$ & $-0.1452$ & $4442$ & $52$ & $4882$ & $102$ & $\dots$ & $\dots$ & $4442$ & $52$ & $3.642$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $-0.052$ & $0.100$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.182$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061938.50$-$250957.2 & 2912282809341518336 & 48159008 & 20100111_0623m25_025 & 06:19:38.50 & $-$25:09:57.2 & $\dots$ & $12.765$ & $12.409$ & $1.335$ & $12.768$ & $15.8$ & $1.7$ & $22.6$ & $3.7$ & $0.5382$ & $0.0092$ & $1.8580$ & $0.0318$ & $1.7724$ & $0.0289$ & $0.0163$ & $1.8271$ & $0.0263$ & $0.0144$ & $1.7912$ & $0.0489$ & $0.0273$ & $0.8230$ & $0.0074$ & $-4.7360$ & $0.0093$ & $-0.1387$ & $4510$ & $95$ & $4946$ & $64$ & $\dots$ & $\dots$ & $4510$ & $95$ & $4.493$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.461$ & $0.396$ & $0.080$ & $\dots$ & $\dots$ & $-0.960$ & $0.461$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.196$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J061950.00$-$531212.0 & 5500710030697003392 & 472145581 & 20061113_0610m50_141 & 06:19:50.00 & $-$53:12:12.0 & NTTE & $11.369$ & $11.159$ & $0.964$ & $11.360$ & $131.2$ & $1.1$ & $\dots$ & $\dots$ & $1.6034$ & $0.0107$ & $0.6237$ & $0.0042$ & $0.6137$ & $0.0040$ & $0.0066$ & $0.6151$ & $0.0047$ & $0.0076$ & $0.6057$ & $0.0080$ & $0.0132$ & $-25.5758$ & $0.0130$ & $-23.9714$ & $0.0144$ & $0.0254$ & $5414$ & $54$ & $4929$ & $92$ & $5392$ & $43$ & $5435$ & $65$ & $1.987$ & $0.470$ & $2.398$ & $0.503$ & $2.398$ & $0.503$ & $-2.107$ & $0.128$ & $-2.023$ & $0.160$ & $-2.143$ & $0.100$ & $-2.070$ & $0.156$ & $0.709$ & $0.099$ & $0.719$ & $7.042$ & D & $0.997$ & C & $0.448$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J062000.16$-$383420.4 & 5574579001422379264 & 28916534 & 20081115_0620m37_044 & 06:20:00.16 & $-$38:34:20.4 & NTTE & $11.187$ & $10.842$ & $1.398$ & $11.231$ & $347.9$ & $2.1$ & $348.5$ & $0.5$ & $0.3055$ & $0.0098$ & $3.2733$ & $0.1050$ & $3.0166$ & $0.0892$ & $0.0296$ & $3.1122$ & $0.0787$ & $0.0253$ & $2.8817$ & $0.1099$ & $0.0381$ & $3.7530$ & $0.0107$ & $2.9356$ & $0.0101$ & $0.0354$ & $4545$ & $64$ & $5514$ & $94$ & $4591$ & $76$ & $4499$ & $53$ & $3.577$ & $0.250$ & $1.168$ & $0.214$ & $1.168$ & $0.214$ & $-1.863$ & $0.082$ & $-1.522$ & $0.180$ & $-1.916$ & $0.060$ & $-1.810$ & $0.104$ & $-0.225$ & $0.118$ & $0.315$ & $6.882$ & D & $0.998$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J062015.11$-$335504.3 & 2891708782120480768 & 31925778 & 20100225_0612m33_132 & 06:20:15.11 & $-$33:55:04.3 & $\dots$ & $11.403$ & $11.098$ & $1.320$ & $11.449$ & $174.2$ & $1.4$ & $175.9$ & $0.4$ & $0.3290$ & $0.0115$ & $3.0395$ & $0.1062$ & $2.8169$ & $0.0913$ & $0.0324$ & $2.8992$ & $0.0974$ & $0.0336$ & $2.7707$ & $0.1401$ & $0.0506$ & $9.8503$ & $0.0118$ & $-11.0551$ & $0.0137$ & $-0.0413$ & $4569$ & $52$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4569$ & $52$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.102$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.630$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062022.28$-$754836.6 & 5261489354561448576 & 464285861 & 20110117_0638m75_034 & 06:20:22.28 & $-$75:48:36.6 & $\dots$ & $12.094$ & $11.690$ & $1.468$ & $12.116$ & $303.5$ & $0.7$ & $304.3$ & $0.4$ & $0.1471$ & $0.0092$ & $6.7981$ & $0.4252$ & $5.7770$ & $0.3070$ & $0.0531$ & $6.3554$ & $0.3313$ & $0.0521$ & $5.3625$ & $0.2682$ & $0.0500$ & $2.7069$ & $0.0109$ & $7.2401$ & $0.0125$ & $-0.0478$ & $4365$ & $52$ & $4439$ & $77$ & $\dots$ & $\dots$ & $4365$ & $52$ & $0.958$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.106$ & $-1.142$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.320$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062029.50$-$420624.0 & 5571692336722805888 & 28369376 & 20100219_0628m42_058 & 06:20:29.50 & $-$42:06:24.0 & NTTE & $12.290$ & $11.924$ & $1.476$ & $12.354$ & $60.4$ & $7.5$ & $58.8$ & $0.4$ & $0.4497$ & $0.0085$ & $2.2237$ & $0.0420$ & $2.1022$ & $0.0376$ & $0.0179$ & $2.1949$ & $0.0358$ & $0.0163$ & $2.1218$ & $0.0419$ & $0.0198$ & $-0.3146$ & $0.0094$ & $6.2498$ & $0.0109$ & $-0.0410$ & $4328$ & $54$ & $3633$ & $333$ & $4328$ & $54$ & $4326$ & $52$ & $5.024$ & $0.850$ & $1.845$ & $0.058$ & $1.845$ & $0.058$ & $-1.324$ & $0.053$ & $-2.820$ & $0.390$ & $-1.324$ & $0.053$ & $0.000$ & $0.122$ & $-0.526$ & $0.093$ & $-0.276$ & $6.830$ & D & $0.996$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $8$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J062043.46$-$434945.7 & 5567562330531287808 & 28283900 & 20100123_0628m42_027 & 06:20:43.46 & $-$43:49:45.7 & $\dots$ & $10.586$ & $10.356$ & $1.340$ & $10.717$ & $28.3$ & $3.0$ & $\dots$ & $\dots$ & $0.8523$ & $0.0109$ & $1.1733$ & $0.0150$ & $1.1386$ & $0.0141$ & $0.0124$ & $1.1556$ & $0.0129$ & $0.0111$ & $1.1258$ & $0.0179$ & $0.0159$ & $1.9575$ & $0.0130$ & $-0.1280$ & $0.0142$ & $-0.0025$ & $4511$ & $67$ & $5026$ & $64$ & $\dots$ & $\dots$ & $4511$ & $67$ & $4.463$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.228$ & $0.532$ & $0.080$ & $\dots$ & $\dots$ & $-1.590$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.139$ & $0.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062109.79$-$685528.1 & 5279616762259676288 & 464861044 & 20041229_0614m68_088 & 06:21:09.79 & $-$68:55:28.1 & $\dots$ & $11.052$ & $10.841$ & $1.099$ & $11.094$ & $20.6$ & $1.0$ & $21.8$ & $0.7$ & $0.8468$ & $0.0109$ & $1.1809$ & $0.0152$ & $1.1457$ & $0.0143$ & $0.0125$ & $1.1653$ & $0.0132$ & $0.0114$ & $1.1474$ & $0.0248$ & $0.0217$ & $-4.6752$ & $0.0147$ & $-5.5606$ & $0.0129$ & $0.0154$ & $5081$ & $53$ & $5057$ & $94$ & $\dots$ & $\dots$ & $5081$ & $53$ & $2.832$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.811$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.581$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062140.91$-$781601.2 & 5212119255249435136 & 462659851 & 20050227_0609m80_081 & 06:21:40.91 & $-$78:16:01.2 & $\dots$ & $10.914$ & $10.612$ & $1.253$ & $10.931$ & $129.0$ & $1.3$ & $129.0$ & $0.4$ & $0.6160$ & $0.0103$ & $1.6234$ & $0.0271$ & $1.5576$ & $0.0250$ & $0.0160$ & $1.5978$ & $0.0282$ & $0.0176$ & $1.5723$ & $0.0413$ & $0.0263$ & $2.3641$ & $0.0123$ & $9.5567$ & $0.0122$ & $-0.0542$ & $4892$ & $54$ & $5002$ & $68$ & $\dots$ & $\dots$ & $4892$ & $54$ & $2.520$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.103$ & $-1.197$ & $0.140$ & $\dots$ & $\dots$ & $-1.590$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.576$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062148.73$-$155033.2 & 2945116769165431424 & 49964397 & 20111019_0632m17_028 & 06:21:48.73 & $-$15:50:33.2 & $\dots$ & $11.101$ & $10.662$ & $1.375$ & $11.040$ & $-5.2$ & $1.4$ & $-6.8$ & $0.6$ & $0.3943$ & $0.0205$ & $2.5361$ & $0.1319$ & $2.3793$ & $0.1160$ & $0.0488$ & $2.3548$ & $0.1067$ & $0.0453$ & $2.2396$ & $0.1929$ & $0.0861$ & $1.1283$ & $0.0161$ & $1.1583$ & $0.0169$ & $0.4675$ & $4822$ & $56$ & $4686$ & $77$ & $\dots$ & $\dots$ & $4822$ & $56$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.141$ & $-0.633$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.236$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062150.28$-$542305.1 & 5499786166051404032 & 472138020 & 20061226_0616m55_093 & 06:21:50.28 & $-$54:23:05.1 & $\dots$ & $11.176$ & $11.079$ & $0.680$ & $11.192$ & $49.4$ & $2.3$ & $47.5$ & $0.7$ & $4.4048$ & $0.0110$ & $0.2270$ & $0.0006$ & $0.2257$ & $0.0006$ & $0.0025$ & $0.2261$ & $0.0006$ & $0.0025$ & $0.2252$ & $0.0012$ & $0.0052$ & $-11.1120$ & $0.0142$ & $0.7811$ & $0.0146$ & $-0.0194$ & $6485$ & $71$ & $6419$ & $83$ & $\dots$ & $\dots$ & $6485$ & $71$ & $4.239$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.166$ & $-0.092$ & $0.120$ & $\dots$ & $\dots$ & $-1.060$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.045$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062153.41$-$441011.8 & 5567491034073544576 & 28275440 & 20070113_0628m42_014 & 06:21:53.41 & $-$44:10:11.8 & $\dots$ & $12.256$ & $12.007$ & $1.129$ & $12.273$ & $85.0$ & $2.8$ & $84.0$ & $0.9$ & $0.8531$ & $0.0090$ & $1.1722$ & $0.0124$ & $1.1375$ & $0.0116$ & $0.0102$ & $1.1554$ & $0.0119$ & $0.0103$ & $1.1357$ & $0.0190$ & $0.0167$ & $-1.0907$ & $0.0115$ & $9.2522$ & $0.0126$ & $-0.0661$ & $4934$ & $53$ & $5080$ & $87$ & $\dots$ & $\dots$ & $4934$ & $53$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.284$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062243.40$-$560136.0 & 5496219247251694336 & 472095865 & 20110108_0616m55_140 & 06:22:43.40 & $-$56:01:36.0 & NTTE & $11.105$ & $10.864$ & $1.135$ & $11.132$ & $-591.5$ & $6.6$ & $-6.8$ & $0.4$ & $1.3460$ & $0.0108$ & $0.7429$ & $0.0060$ & $0.7289$ & $0.0057$ & $0.0079$ & $0.7366$ & $0.0050$ & $0.0068$ & $0.7204$ & $0.0072$ & $0.0100$ & $-9.6759$ & $0.0155$ & $25.5155$ & $0.0141$ & $0.0644$ & $5158$ & $142$ & $4250$ & $\dots$ & $5158$ & $142$ & $5042$ & $53$ & $1.000$ & $\dots$ & $3.012$ & $0.449$ & $3.012$ & $0.449$ & $-1.034$ & $0.193$ & $-2.500$ & $\dots$ & $-1.034$ & $0.193$ & $-0.130$ & $0.102$ & $0.352$ & $0.101$ & $0.372$ & $7.768$ & D & $0.955$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $0$ & RAVE DR5 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J062302.36$-$611729.6 & 5481477407664032640 & 471876723 & 20040301_0611m63_090 & 06:23:02.36 & $-$61:17:29.6 & $\dots$ & $12.644$ & $12.442$ & $1.078$ & $12.686$ & $251.0$ & $4.1$ & $249.5$ & $1.6$ & $0.7291$ & $0.0102$ & $1.3716$ & $0.0192$ & $1.3243$ & $0.0179$ & $0.0135$ & $1.3513$ & $0.0176$ & $0.0130$ & $1.3243$ & $0.0399$ & $0.0301$ & $18.6137$ & $0.0151$ & $29.9476$ & $0.0135$ & $-0.0853$ & $5068$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5068$ & $54$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062305.96$-$643259.6 & 5476961575970932864 & 465217230 & 20041122_0611m63_135 & 06:23:05.96 & $-$64:32:59.6 & $\dots$ & $10.080$ & $9.785$ & $0.753$ & $9.917$ & $54.4$ & $0.8$ & $53.4$ & $0.3$ & $6.7581$ & $0.0123$ & $0.1480$ & $0.0003$ & $0.1474$ & $0.0003$ & $0.0018$ & $0.1479$ & $0.0003$ & $0.0017$ & $0.1473$ & $0.0002$ & $0.0013$ & $41.1546$ & $0.0183$ & $32.8398$ & $0.0161$ & $0.0839$ & $6051$ & $68$ & $5598$ & $94$ & $\dots$ & $\dots$ & $6051$ & $68$ & $3.593$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.123$ & $-0.944$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062307.72$-$450205.3 & 5567198873218421120 & 473052858 & 20060202_0625m46_059 & 06:23:07.72 & $-$45:02:05.3 & $\dots$ & $12.837$ & $12.707$ & $0.667$ & $12.816$ & $-33.0$ & $1.8$ & $\dots$ & $\dots$ & $1.4640$ & $0.0100$ & $0.6831$ & $0.0047$ & $0.6711$ & $0.0045$ & $0.0067$ & $0.6727$ & $0.0047$ & $0.0069$ & $0.6675$ & $0.0044$ & $0.0065$ & $0.7491$ & $0.0134$ & $6.5362$ & $0.0134$ & $-0.0061$ & $6355$ & $69$ & $6954$ & $83$ & $\dots$ & $\dots$ & $6355$ & $69$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.136$ & $0.119$ & $0.120$ & $\dots$ & $\dots$ & $-0.810$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.173$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062327.60$-$503322.0 & 5549454610971653760 & 472885465 & 20121113_0610m50_113 & 06:23:27.60 & $-$50:33:22.0 & NTTE & $13.164$ & $12.839$ & $1.325$ & $13.193$ & $218.9$ & $0.8$ & $219.3$ & $1.4$ & $0.1211$ & $0.0119$ & $8.2576$ & $0.8114$ & $6.7981$ & $0.5499$ & $0.0809$ & $7.0411$ & $0.3709$ & $0.0527$ & $6.5825$ & $0.6774$ & $0.1029$ & $4.5847$ & $0.0148$ & $-1.9974$ & $0.0157$ & $-0.2546$ & $4711$ & $70$ & $4490$ & $77$ & $4785$ & $86$ & $4637$ & $53$ & $1.410$ & $0.230$ & $1.286$ & $0.224$ & $1.286$ & $0.224$ & $-1.838$ & $0.094$ & $-1.497$ & $0.170$ & $-1.856$ & $0.081$ & $-1.820$ & $0.106$ & $-0.244$ & $0.094$ & $0.266$ & $6.858$ & D & $0.991$ & I & $0.404$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J062340.02$-$264844.3 & 2899795037309450368 & 32812387 & 20100217_0623m25_003 & 06:23:40.02 & $-$26:48:44.3 & $\dots$ & $10.597$ & $10.190$ & $1.494$ & $10.630$ & $332.3$ & $0.4$ & $333.1$ & $0.4$ & $0.3805$ & $0.0118$ & $2.6281$ & $0.0815$ & $2.4600$ & $0.0714$ & $0.0290$ & $2.5125$ & $0.0755$ & $0.0301$ & $2.3037$ & $0.0762$ & $0.0331$ & $7.9450$ & $0.0097$ & $-1.7424$ & $0.0120$ & $-0.1144$ & $4253$ & $52$ & $4312$ & $68$ & $\dots$ & $\dots$ & $4253$ & $52$ & $0.930$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $-1.292$ & $0.140$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $100$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062341.89$-$232517.6 & 2936565828578973312 & 48475774 & 20070126_0623m25_075 & 06:23:41.89 & $-$23:25:17.6 & $\dots$ & $12.145$ & $12.313$ & $1.206$ & $12.612$ & $10.2$ & $1.2$ & $9.1$ & $1.4$ & $0.4954$ & $0.0119$ & $2.0186$ & $0.0485$ & $1.9179$ & $0.0438$ & $0.0228$ & $1.9741$ & $0.0593$ & $0.0301$ & $1.9571$ & $0.0591$ & $0.0302$ & $-0.3664$ & $0.0081$ & $-3.6768$ & $0.0111$ & $-0.0648$ & $4930$ & $82$ & $5273$ & $74$ & $\dots$ & $\dots$ & $4930$ & $82$ & $3.121$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.030$ & $0.219$ & $-0.299$ & $0.110$ & $\dots$ & $\dots$ & $-3.030$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062400.06$-$811746.4 & 5207614036417479424 & 462567055 & 20070207_0645m80_024 & 06:24:00.06 & $-$81:17:46.4 & $\dots$ & $11.800$ & $11.432$ & $1.370$ & $11.808$ & $54.3$ & $1.5$ & $56.6$ & $0.7$ & $0.6350$ & $0.0108$ & $1.5748$ & $0.0268$ & $1.5129$ & $0.0247$ & $0.0163$ & $1.5365$ & $0.0275$ & $0.0179$ & $1.5028$ & $0.0199$ & $0.0132$ & $-3.3536$ & $0.0134$ & $22.9721$ & $0.0147$ & $0.0068$ & $4769$ & $53$ & $4482$ & $77$ & $\dots$ & $\dots$ & $4769$ & $53$ & $1.373$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.104$ & $-1.256$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062414.53$-$342642.2 & 2891524678344713600 & 31822780 & 20070120_0612m33_127 & 06:24:14.53 & $-$34:26:42.2 & $\dots$ & $11.759$ & $11.567$ & $0.984$ & $11.775$ & $10.4$ & $2.8$ & $14.4$ & $1.2$ & $4.9814$ & $0.0796$ & $0.2007$ & $0.0032$ & $0.1997$ & $0.0032$ & $0.0159$ & $0.2006$ & $0.0034$ & $0.0172$ & $0.1901$ & $0.0002$ & $0.0009$ & $-8.6912$ & $0.0801$ & $12.1312$ & $0.0921$ & $-0.1620$ & $5330$ & $67$ & $4830$ & $95$ & $\dots$ & $\dots$ & $5330$ & $67$ & $3.748$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.123$ & $-0.493$ & $0.100$ & $\dots$ & $\dots$ & $-0.930$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.203$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062439.00$-$245648.8 & 2924264771664970240 & 48250667 & 20100122_0623m25_125 & 06:24:39.00 & $-$24:56:48.8 & $\dots$ & $11.683$ & $11.351$ & $1.200$ & $11.647$ & $70.2$ & $2.1$ & $118.6$ & $6.4$ & $0.9528$ & $0.0192$ & $1.0495$ & $0.0211$ & $1.0217$ & $0.0200$ & $0.0196$ & $1.0229$ & $0.0210$ & $0.0205$ & $0.9765$ & $0.0020$ & $0.0020$ & $-6.7364$ & $0.0164$ & $4.2931$ & $0.0196$ & $-0.1905$ & $4814$ & $55$ & $4743$ & $64$ & $\dots$ & $\dots$ & $4814$ & $55$ & $4.516$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.117$ & $0.100$ & $0.080$ & $\dots$ & $\dots$ & $-1.170$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.141$ & $0.075$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062442.67$-$520021.6 & 5501111829180788864 & 472843177 & 20051212_0639m51_033 & 06:24:42.67 & $-$52:00:21.6 & $\dots$ & $13.066$ & $12.951$ & $0.666$ & $13.060$ & $-14.9$ & $1.7$ & $-15.9$ & $2.2$ & $1.2006$ & $0.0129$ & $0.8329$ & $0.0089$ & $0.8153$ & $0.0086$ & $0.0105$ & $0.8174$ & $0.0090$ & $0.0110$ & $0.8136$ & $0.0155$ & $0.0190$ & $-0.0317$ & $0.0164$ & $9.7852$ & $0.0148$ & $-0.1098$ & $6400$ & $69$ & $6165$ & $116$ & $\dots$ & $\dots$ & $6400$ & $69$ & $3.675$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.130$ & $-0.608$ & $0.120$ & $\dots$ & $\dots$ & $-0.890$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.372$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062448.89$-$241905.7 & 2924370015543039360 & 48257193 & 20070126_0623m25_105 & 06:24:48.89 & $-$24:19:05.7 & $\dots$ & $12.183$ & $11.967$ & $1.106$ & $12.223$ & $132.9$ & $2.0$ & $134.9$ & $1.1$ & $0.5412$ & $0.0113$ & $1.8477$ & $0.0386$ & $1.7630$ & $0.0351$ & $0.0199$ & $1.7776$ & $0.0412$ & $0.0232$ & $1.8091$ & $0.0566$ & $0.0313$ & $0.7855$ & $0.0090$ & $6.1303$ & $0.0112$ & $-0.0417$ & $5020$ & $55$ & $5058$ & $77$ & $\dots$ & $\dots$ & $5020$ & $55$ & $3.610$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.112$ & $-1.122$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.718$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062451.34$-$454335.1 & 5556410430766910848 & 473049567 & 20120214_0637m47_023 & 06:24:51.34 & $-$45:43:35.1 & $\dots$ & $12.217$ & $12.015$ & $1.001$ & $12.229$ & $85.1$ & $1.9$ & $87.5$ & $1.0$ & $0.5027$ & $0.0098$ & $1.9893$ & $0.0388$ & $1.8914$ & $0.0351$ & $0.0185$ & $1.9277$ & $0.0329$ & $0.0171$ & $1.9038$ & $0.0267$ & $0.0140$ & $1.1355$ & $0.0109$ & $-1.5801$ & $0.0117$ & $-0.1585$ & $5235$ & $54$ & $5449$ & $190$ & $\dots$ & $\dots$ & $5235$ & $54$ & $4.003$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.104$ & $-0.328$ & $0.140$ & $\dots$ & $\dots$ & $-1.040$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.531$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062451.77$-$521754.9 & 5501022390781828352 & 472843096 & 20121113_0610m50_130 & 06:24:51.77 & $-$52:17:54.9 & $\dots$ & $12.852$ & $12.570$ & $1.189$ & $12.860$ & $30.5$ & $1.1$ & $\dots$ & $\dots$ & $0.6014$ & $0.0109$ & $1.6628$ & $0.0301$ & $1.5939$ & $0.0277$ & $0.0174$ & $1.6342$ & $0.0290$ & $0.0177$ & $1.6289$ & $0.0473$ & $0.0290$ & $3.7361$ & $0.0135$ & $10.6837$ & $0.0129$ & $-0.1122$ & $4894$ & $53$ & $4973$ & $65$ & $\dots$ & $\dots$ & $4894$ & $53$ & $3.087$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.599$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062512.32$-$463016.6 & 5556316663040994432 & 473042644 & 20120214_0637m47_028 & 06:25:12.32 & $-$46:30:16.6 & $\dots$ & $12.581$ & $12.282$ & $1.283$ & $12.616$ & $82.1$ & $2.6$ & $21.4$ & $11.4$ & $1.8922$ & $0.0088$ & $0.5285$ & $0.0025$ & $0.5213$ & $0.0024$ & $0.0046$ & $0.5266$ & $0.0022$ & $0.0042$ & $0.5218$ & $0.0061$ & $0.0117$ & $6.3961$ & $0.0115$ & $19.2151$ & $0.0115$ & $0.0822$ & $4644$ & $74$ & $4875$ & $64$ & $\dots$ & $\dots$ & $4644$ & $74$ & $4.486$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.830$ & $0.164$ & $0.510$ & $0.080$ & $\dots$ & $\dots$ & $-1.830$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.124$ & $0.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062517.58$-$712144.3 & 5266371942109315072 & 464402704 & 20110126_0633m70_036 & 06:25:17.58 & $-$71:21:44.3 & $\dots$ & $11.707$ & $11.599$ & $1.038$ & $11.827$ & $-3.4$ & $4.3$ & $2.1$ & $4.7$ & $5.8234$ & $0.0674$ & $0.1717$ & $0.0020$ & $0.1710$ & $0.0020$ & $0.0115$ & $0.1706$ & $0.0017$ & $0.0101$ & $0.1663$ & $0.0030$ & $0.0178$ & $-12.0192$ & $0.0822$ & $14.6730$ & $0.0811$ & $-0.0245$ & $5285$ & $74$ & $5754$ & $74$ & $\dots$ & $\dots$ & $5285$ & $74$ & $1.129$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.946$ & $0.158$ & $-0.310$ & $0.110$ & $\dots$ & $\dots$ & $-0.946$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062522.38$-$410328.5 & 5570248708018143488 & 28412374 & 20101212_0628m42_065 & 06:25:22.38 & $-$41:03:28.5 & $\dots$ & $12.552$ & $12.316$ & $1.224$ & $12.622$ & $24.8$ & $4.4$ & $44.6$ & $9.3$ & $0.3638$ & $0.0088$ & $2.7488$ & $0.0665$ & $2.5654$ & $0.0579$ & $0.0226$ & $2.6689$ & $0.0699$ & $0.0262$ & $2.5916$ & $0.1141$ & $0.0440$ & $-3.4180$ & $0.0099$ & $4.5889$ & $0.0121$ & $-0.0216$ & $4777$ & $56$ & $4008$ & $120$ & $\dots$ & $\dots$ & $4777$ & $56$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.128$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.250$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.676$ & $0.361$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062547.90$-$502120.3 & 5549483026475085056 & 472884897 & 20100208_0610m50_108 & 06:25:47.90 & $-$50:21:20.3 & $\dots$ & $11.396$ & $11.088$ & $1.303$ & $11.431$ & $174.8$ & $1.8$ & $175.9$ & $0.4$ & $0.4256$ & $0.0105$ & $2.3496$ & $0.0580$ & $2.2143$ & $0.0515$ & $0.0233$ & $2.2545$ & $0.0542$ & $0.0240$ & $2.1580$ & $0.0560$ & $0.0260$ & $11.6477$ & $0.0144$ & $2.2774$ & $0.0139$ & $-0.1743$ & $4659$ & $53$ & $4530$ & $77$ & $\dots$ & $\dots$ & $4659$ & $53$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $-1.306$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.458$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062653.26$-$355032.0 & 5581406311499275136 & 31773735 & 20070223_0620m37_088 & 06:26:53.26 & $-$35:50:32.0 & $\dots$ & $12.004$ & $11.751$ & $1.186$ & $12.041$ & $295.6$ & $1.5$ & $299.3$ & $0.9$ & $0.4573$ & $0.0099$ & $2.1867$ & $0.0473$ & $2.0691$ & $0.0424$ & $0.0205$ & $2.0806$ & $0.0353$ & $0.0170$ & $2.0267$ & $0.0575$ & $0.0284$ & $5.9901$ & $0.0101$ & $10.3266$ & $0.0121$ & $-0.0663$ & $4864$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4864$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062737.70$-$744115.0 & 5261806215772388096 & 464247873 & 20060311_0615m74_120 & 06:27:37.70 & $-$74:41:15.0 & NTTE & $13.299$ & $12.910$ & $1.485$ & $13.345$ & $135.6$ & $0.8$ & $134.8$ & $0.7$ & $0.1216$ & $0.0130$ & $8.2237$ & $0.8792$ & $6.7751$ & $0.5967$ & $0.0881$ & $7.0096$ & $0.4203$ & $0.0600$ & $7.1408$ & $1.0373$ & $0.1453$ & $3.7701$ & $0.0145$ & $-1.1850$ & $0.0174$ & $-0.0259$ & $4538$ & $75$ & $4710$ & $92$ & $4598$ & $97$ & $4478$ & $54$ & $1.614$ & $0.470$ & $1.030$ & $0.009$ & $1.030$ & $0.009$ & $-2.299$ & $0.061$ & $-1.713$ & $0.160$ & $-2.398$ & $0.005$ & $-2.200$ & $0.117$ & $-0.501$ & $0.102$ & $0.239$ & $6.370$ & D & $0.989$ & I & $0.692$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J062805.99$-$564917.0 & 5495406020964720256 & 472078888 & 20070222_0616m55_132 & 06:28:05.99 & $-$56:49:17.0 & $\dots$ & $11.820$ & $11.799$ & $0.681$ & $11.911$ & $29.3$ & $2.4$ & $30.5$ & $1.6$ & $1.9129$ & $0.0419$ & $0.5228$ & $0.0115$ & $0.5158$ & $0.0111$ & $0.0216$ & $0.5173$ & $0.0097$ & $0.0188$ & $0.5054$ & $0.0174$ & $0.0345$ & $-4.8559$ & $0.0616$ & $-7.9568$ & $0.0606$ & $0.2949$ & $6401$ & $73$ & $6470$ & $83$ & $\dots$ & $\dots$ & $6401$ & $73$ & $4.067$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.173$ & $-0.151$ & $0.120$ & $\dots$ & $\dots$ & $-1.020$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062818.82$-$514603.4 & 5502572397235852672 & 472837148 & 20060206_0639m51_032 & 06:28:18.82 & $-$51:46:03.4 & $\dots$ & $13.439$ & $13.606$ & $0.950$ & $13.802$ & $8.7$ & $3.3$ & $\dots$ & $\dots$ & $1.9932$ & $0.0123$ & $0.5017$ & $0.0031$ & $0.4952$ & $0.0030$ & $0.0061$ & $0.4938$ & $0.0029$ & $0.0058$ & $\dots$ & $\dots$ & $\dots$ & $-7.6805$ & $0.0146$ & $10.3915$ & $0.0169$ & $-0.0031$ & $5403$ & $85$ & $5080$ & $87$ & $\dots$ & $\dots$ & $5403$ & $85$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.144$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-1.250$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.339$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J062820.60$-$493250.3 & 5551069553035003392 & 472879070 & 20060206_0639m51_062 & 06:28:20.60 & $-$49:32:50.3 & NTTE & $11.747$ & $11.487$ & $1.161$ & $11.766$ & $73.4$ & $2.7$ & $70.1$ & $0.8$ & $0.3329$ & $0.0102$ & $3.0039$ & $0.0920$ & $2.7863$ & $0.0792$ & $0.0284$ & $2.8086$ & $0.0756$ & $0.0269$ & $2.7398$ & $0.1516$ & $0.0553$ & $0.1727$ & $0.0120$ & $5.5307$ & $0.0120$ & $-0.0017$ & $4923$ & $56$ & $3988$ & $120$ & $4928$ & $58$ & $4917$ & $54$ & $4.432$ & $0.210$ & $1.264$ & $0.246$ & $1.264$ & $0.246$ & $-1.832$ & $0.058$ & $-0.983$ & $0.190$ & $-2.024$ & $0.013$ & $-1.640$ & $0.102$ & $-0.381$ & $0.084$ & $0.169$ & $6.767$ & D & $0.991$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $15$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J062820.84$-$243948.8 & 2924195502431829760 & 48261645 & 20100217_0623m25_103 & 06:28:20.84 & $-$24:39:48.8 & $\dots$ & $10.202$ & $9.797$ & $1.359$ & $10.167$ & $59.4$ & $0.5$ & $71.5$ & $0.5$ & $0.7025$ & $0.0258$ & $1.4235$ & $0.0523$ & $1.3727$ & $0.0486$ & $0.0354$ & $1.3723$ & $0.0574$ & $0.0418$ & $1.4244$ & $0.1127$ & $0.0791$ & $-3.1142$ & $0.0197$ & $11.7598$ & $0.0263$ & $-0.0040$ & $4511$ & $52$ & $4495$ & $55$ & $\dots$ & $\dots$ & $4511$ & $52$ & $1.797$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.103$ & $-0.378$ & $0.080$ & $\dots$ & $\dots$ & $-1.050$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.055$ & $0.059$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062823.41$-$242926.4 & 2924386851815531648 & 48267160 & 20060210_0624m26_090 & 06:28:23.41 & $-$24:29:26.4 & $\dots$ & $11.038$ & $10.941$ & $0.669$ & $11.051$ & $55.0$ & $1.3$ & $53.9$ & $0.5$ & $3.5830$ & $0.0792$ & $0.2791$ & $0.0062$ & $0.2771$ & $0.0061$ & $0.0219$ & $0.2788$ & $0.0064$ & $0.0230$ & $0.2700$ & $0.0110$ & $0.0407$ & $-21.5498$ & $0.0646$ & $37.6554$ & $0.0794$ & $-0.0715$ & $6373$ & $69$ & $5740$ & $94$ & $\dots$ & $\dots$ & $6373$ & $69$ & $3.536$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.144$ & $-0.931$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.398$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062851.30$-$521810.0 & 5502344557810702208 & 472823706 & 20051212_0639m51_025 & 06:28:51.30 & $-$52:18:10.0 & $\dots$ & $13.576$ & $13.344$ & $1.129$ & $13.609$ & $68.9$ & $2.1$ & $52.8$ & $13.9$ & $0.5582$ & $0.0121$ & $1.7915$ & $0.0388$ & $1.7117$ & $0.0355$ & $0.0207$ & $1.6945$ & $0.0385$ & $0.0227$ & $1.6349$ & $0.0213$ & $0.0130$ & $-1.4273$ & $0.0145$ & $-3.0941$ & $0.0189$ & $-0.0480$ & $5019$ & $53$ & $4962$ & $77$ & $\dots$ & $\dots$ & $5019$ & $53$ & $3.036$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.680$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062907.88$-$670952.5 & 5283390938997970176 & 464913189 & 20100121_0627m65_005 & 06:29:07.88 & $-$67:09:52.5 & SOAR & $12.441$ & $12.102$ & $1.295$ & $12.441$ & $60.9$ & $0.7$ & $\dots$ & $\dots$ & $0.1973$ & $0.0122$ & $5.0684$ & $0.3134$ & $4.4783$ & $0.2447$ & $0.0546$ & $5.0275$ & $0.3034$ & $0.0604$ & $4.4140$ & $0.4828$ & $0.1094$ & $5.0134$ & $0.0137$ & $4.6729$ & $0.0139$ & $-0.0089$ & $4783$ & $55$ & $4709$ & $92$ & $4833$ & $52$ & $4733$ & $59$ & $2.024$ & $0.470$ & $1.449$ & $0.314$ & $1.449$ & $0.314$ & $-2.850$ & $0.116$ & $-2.880$ & $0.160$ & $-2.720$ & $0.101$ & $-2.980$ & $0.131$ & $-0.058$ & $0.127$ & $0.412$ & $5.992$ & D & $0.996$ & I & $\dots$ & $\dots$ & $0.344$ & $0.061$ & $0.344$ & $0.061$ & D & $0.995$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J062913.72$-$384849.4 & 5573984882889980416 & 29135726 & 20081115_0620m37_128 & 06:29:13.72 & $-$38:48:49.4 & $\dots$ & $10.589$ & $10.279$ & $1.420$ & $10.680$ & $71.8$ & $2.1$ & $\dots$ & $\dots$ & $1.2058$ & $0.0144$ & $0.8293$ & $0.0099$ & $0.8118$ & $0.0095$ & $0.0117$ & $0.8206$ & $0.0102$ & $0.0124$ & $0.8083$ & $0.0149$ & $0.0185$ & $-3.2617$ & $0.0145$ & $10.5014$ & $0.0179$ & $-0.0050$ & $4510$ & $56$ & $4654$ & $64$ & $\dots$ & $\dots$ & $4510$ & $56$ & $4.067$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.117$ & $0.666$ & $0.080$ & $\dots$ & $\dots$ & $-0.980$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.077$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J062927.49$-$700823.5 & 5278873556812610816 & 464432918 & 20060126_0614m68_136 & 06:29:27.49 & $-$70:08:23.5 & $\dots$ & $11.091$ & $11.277$ & $0.691$ & $11.392$ & $13.3$ & $1.8$ & $14.0$ & $1.4$ & $1.7371$ & $0.0164$ & $0.5757$ & $0.0054$ & $0.5672$ & $0.0053$ & $0.0093$ & $0.5683$ & $0.0053$ & $0.0093$ & $\dots$ & $\dots$ & $\dots$ & $-14.6051$ & $0.0233$ & $21.1491$ & $0.0217$ & $-0.1765$ & $6398$ & $279$ & $6464$ & $83$ & $\dots$ & $\dots$ & $6398$ & $279$ & $4.278$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.780$ & $0.607$ & $-0.060$ & $0.120$ & $\dots$ & $\dots$ & $-2.780$ & $0.607$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.297$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J062932.70$-$460640.0 & 5555603801548764416 & 473040535 & 20061218_0637m47_061 & 06:29:32.70 & $-$46:06:40.0 & NTTE & $11.704$ & $11.474$ & $1.112$ & $11.733$ & $96.1$ & $1.8$ & $94.9$ & $1.5$ & $0.3296$ & $0.0097$ & $3.0340$ & $0.0893$ & $2.8121$ & $0.0767$ & $0.0273$ & $2.7974$ & $0.0771$ & $0.0276$ & $2.7035$ & $0.0881$ & $0.0326$ & $2.5619$ & $0.0115$ & $-9.6230$ & $0.0128$ & $-0.0401$ & $4860$ & $167$ & $4567$ & $77$ & $4860$ & $167$ & $4969$ & $54$ & $3.222$ & $0.230$ & $1.416$ & $0.241$ & $1.416$ & $0.241$ & $-2.557$ & $0.159$ & $-0.782$ & $0.170$ & $-2.557$ & $0.159$ & $-1.380$ & $0.108$ & $-0.280$ & $0.168$ & $0.270$ & $6.143$ & D & $0.981$ & I & $-0.087$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $31$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J062944.98$-$593840.8 & 5481951778212131456 & 471822702 & 20061129_0621m60_084 & 06:29:44.98 & $-$59:38:40.8 & $\dots$ & $12.103$ & $11.702$ & $1.406$ & $12.096$ & $0.4$ & $1.9$ & $-3.5$ & $0.4$ & $0.3184$ & $0.0099$ & $3.1407$ & $0.0977$ & $2.9036$ & $0.0835$ & $0.0287$ & $3.0364$ & $0.0815$ & $0.0268$ & $2.8965$ & $0.1954$ & $0.0675$ & $2.0019$ & $0.0128$ & $-1.4663$ & $0.0131$ & $-0.0394$ & $4426$ & $52$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4426$ & $52$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063002.47$-$351740.3 & 5581355154146597376 & 32059302 & 20071228_0640m34_030 & 06:30:02.47 & $-$35:17:40.3 & $\dots$ & $10.226$ & $9.952$ & $1.226$ & $10.260$ & $93.2$ & $0.8$ & $92.1$ & $0.7$ & $0.8981$ & $0.0135$ & $1.1135$ & $0.0167$ & $1.0821$ & $0.0158$ & $0.0146$ & $1.0923$ & $0.0158$ & $0.0144$ & $1.0766$ & $0.0258$ & $0.0240$ & $7.5705$ & $0.0148$ & $20.3769$ & $0.0157$ & $-0.1751$ & $4819$ & $53$ & $4894$ & $77$ & $\dots$ & $\dots$ & $4819$ & $53$ & $2.415$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $-1.002$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.549$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063012.28$-$434718.8 & 5568862984067535616 & 28432097 & 20110120_0628m42_010 & 06:30:12.28 & $-$43:47:18.8 & $\dots$ & $11.508$ & $11.320$ & $1.308$ & $11.665$ & $50.0$ & $2.4$ & $26.7$ & $7.2$ & $1.5543$ & $0.0118$ & $0.6434$ & $0.0049$ & $0.6328$ & $0.0047$ & $0.0075$ & $0.6372$ & $0.0051$ & $0.0079$ & $0.6404$ & $0.0142$ & $0.0222$ & $13.5841$ & $0.0144$ & $26.8243$ & $0.0142$ & $-0.1966$ & $4622$ & $61$ & $4895$ & $64$ & $\dots$ & $\dots$ & $4622$ & $61$ & $4.623$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.176$ & $0.392$ & $0.080$ & $\dots$ & $\dots$ & $-1.180$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.157$ & $0.107$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063020.30$-$441749.0 & 5556816665953851776 & 28417970 & 20101212_0628m42_147 & 06:30:20.30 & $-$44:17:49.0 & NTTE & $12.790$ & $12.544$ & $1.144$ & $12.815$ & $86.1$ & $0.8$ & $90.0$ & $1.4$ & $0.2463$ & $0.0096$ & $4.0601$ & $0.1582$ & $3.6724$ & $0.1295$ & $0.0353$ & $3.8013$ & $0.1483$ & $0.0390$ & $3.9220$ & $0.2233$ & $0.0569$ & $1.2225$ & $0.0112$ & $-10.9977$ & $0.0113$ & $0.0026$ & $4992$ & $56$ & $4711$ & $92$ & $5020$ & $58$ & $4965$ & $54$ & $1.438$ & $0.470$ & $1.166$ & $0.253$ & $1.166$ & $0.253$ & $-1.890$ & $0.065$ & $-1.616$ & $0.160$ & $-2.060$ & $0.021$ & $-1.720$ & $0.108$ & $-0.344$ & $0.104$ & $0.236$ & $6.776$ & D & $0.985$ & I & $0.396$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J063050.04$-$355002.3 & 5581259840231870592 & 32031119 & 20070129_0640m34_023 & 06:30:50.04 & $-$35:50:02.3 & $\dots$ & $11.323$ & $11.126$ & $1.040$ & $11.356$ & $-2.1$ & $1.1$ & $-2.5$ & $0.4$ & $0.8125$ & $0.0116$ & $1.2308$ & $0.0176$ & $1.1926$ & $0.0165$ & $0.0138$ & $1.2041$ & $0.0161$ & $0.0134$ & $1.1847$ & $0.0234$ & $0.0198$ & $13.1608$ & $0.0120$ & $13.3990$ & $0.0139$ & $-0.0271$ & $5219$ & $54$ & $5146$ & $63$ & $\dots$ & $\dots$ & $5219$ & $54$ & $2.503$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.871$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063056.78$-$424518.2 & 5569156450592709504 & 28509042 & 20110120_0628m42_048 & 06:30:56.78 & $-$42:45:18.2 & $\dots$ & $11.465$ & $11.197$ & $1.221$ & $11.502$ & $3.8$ & $0.7$ & $3.4$ & $0.5$ & $0.7962$ & $0.0098$ & $1.2560$ & $0.0155$ & $1.2162$ & $0.0145$ & $0.0119$ & $1.2323$ & $0.0142$ & $0.0115$ & $1.2136$ & $0.0188$ & $0.0155$ & $1.6002$ & $0.0117$ & $4.1233$ & $0.0137$ & $-0.0361$ & $4812$ & $53$ & $4786$ & $77$ & $\dots$ & $\dots$ & $4812$ & $53$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $-0.704$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.139$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063100.69$-$653229.8 & 5284474885661365888 & 465165914 & 20110109_0627m65_065 & 06:31:00.69 & $-$65:32:29.8 & $\dots$ & $10.926$ & $10.813$ & $0.603$ & $10.907$ & $-9.0$ & $1.3$ & $-10.7$ & $1.4$ & $2.0036$ & $0.0104$ & $0.4991$ & $0.0026$ & $0.4927$ & $0.0025$ & $0.0051$ & $0.4974$ & $0.0023$ & $0.0047$ & $0.4918$ & $0.0025$ & $0.0052$ & $-7.6570$ & $0.0126$ & $21.7845$ & $0.0146$ & $-0.0303$ & $6129$ & $70$ & $6237$ & $70$ & $\dots$ & $\dots$ & $6129$ & $70$ & $3.780$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.829$ & $0.134$ & $-0.486$ & $0.090$ & $\dots$ & $\dots$ & $-0.829$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.312$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063151.73$-$324454.3 & 2892071620958438400 & 32304373 & 20110208_0640m34_058 & 06:31:51.73 & $-$32:44:54.3 & NTTE & $11.935$ & $11.482$ & $1.556$ & $11.955$ & $-86.9$ & $1.2$ & $-89.8$ & $0.5$ & $0.1812$ & $0.0120$ & $5.5188$ & $0.3655$ & $4.8263$ & $0.2795$ & $0.0579$ & $4.9826$ & $0.2424$ & $0.0487$ & $4.3340$ & $0.2508$ & $0.0579$ & $4.1095$ & $0.0129$ & $-3.5203$ & $0.0141$ & $0.1023$ & $4484$ & $102$ & $4937$ & $87$ & $4641$ & $152$ & $4327$ & $52$ & $3.892$ & $0.170$ & $1.569$ & $0.119$ & $1.569$ & $0.119$ & $-1.781$ & $0.106$ & $-1.454$ & $0.160$ & $-1.672$ & $0.107$ & $-1.890$ & $0.104$ & $-0.306$ & $0.114$ & $0.094$ & $6.743$ & D & $0.997$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J063156.45$-$604549.0 & 5481619961921165440 & 471765011 & 20121213_0621m60_109 & 06:31:56.45 & $-$60:45:49.0 & $\dots$ & $12.353$ & $12.227$ & $0.777$ & $12.367$ & $-24.1$ & $1.3$ & $\dots$ & $\dots$ & $3.3100$ & $0.0106$ & $0.3021$ & $0.0010$ & $0.2998$ & $0.0010$ & $0.0032$ & $0.3004$ & $0.0011$ & $0.0037$ & $0.3002$ & $0.0016$ & $0.0054$ & $29.2528$ & $0.0163$ & $-18.2400$ & $0.0153$ & $0.2751$ & $6059$ & $68$ & $5408$ & $136$ & $\dots$ & $\dots$ & $6059$ & $68$ & $3.650$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.902$ & $0.123$ & $-1.025$ & $0.190$ & $\dots$ & $\dots$ & $-0.902$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063201.31$-$202653.9 & 2938997231045841408 & 49197999 & 20071112_0640m21_054 & 06:32:01.31 & $-$20:26:53.9 & NTTE & $10.040$ & $9.745$ & $1.065$ & $9.985$ & $109.8$ & $1.0$ & $109.4$ & $0.4$ & $1.9591$ & $0.0126$ & $0.5104$ & $0.0033$ & $0.5038$ & $0.0032$ & $0.0063$ & $0.5059$ & $0.0036$ & $0.0072$ & $0.4994$ & $0.0058$ & $0.0115$ & $35.1243$ & $0.0075$ & $15.7644$ & $0.0116$ & $-0.2388$ & $5286$ & $36$ & $5250$ & $89$ & $5286$ & $36$ & $5547$ & $61$ & $4.067$ & $0.140$ & $2.210$ & $0.372$ & $2.210$ & $0.372$ & $-1.658$ & $0.097$ & $-1.547$ & $0.160$ & $-1.658$ & $0.097$ & $-1.090$ & $0.149$ & $0.326$ & $0.109$ & $0.346$ & $7.118$ & D & $0.998$ & I & $0.529$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $95$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J063209.50$-$550054.8 & 5497864662105993600 & 472106940 & 20070222_0616m55_103 & 06:32:09.50 & $-$55:00:54.8 & NTTE & $12.121$ & $11.731$ & $1.478$ & $12.162$ & $345.4$ & $0.8$ & $345.8$ & $0.5$ & $0.1702$ & $0.0105$ & $5.8754$ & $0.3625$ & $5.0968$ & $0.2728$ & $0.0535$ & $5.5209$ & $0.2950$ & $0.0534$ & $4.6213$ & $0.6083$ & $0.1316$ & $3.4256$ & $0.0137$ & $4.0686$ & $0.0157$ & $0.0283$ & $4538$ & $93$ & $4500$ & $92$ & $4651$ & $131$ & $4424$ & $54$ & $1.082$ & $0.470$ & $1.547$ & $0.229$ & $1.547$ & $0.229$ & $-1.788$ & $0.111$ & $-1.725$ & $0.160$ & $-1.955$ & $0.087$ & $-1.620$ & $0.135$ & $-0.573$ & $0.087$ & $-0.143$ & $6.499$ & D & $0.993$ & I & $0.590$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J063227.50$-$671042.0 & 5283335207495914240 & 464906429 & 20100223_0627m65_146 & 06:32:27.50 & $-$67:10:42.0 & $\dots$ & $11.401$ & $11.127$ & $1.197$ & $11.422$ & $61.9$ & $0.9$ & $\dots$ & $\dots$ & $0.3467$ & $0.0133$ & $2.8843$ & $0.1106$ & $2.6831$ & $0.0957$ & $0.0357$ & $2.7556$ & $0.1083$ & $0.0393$ & $2.6310$ & $0.0907$ & $0.0345$ & $11.6589$ & $0.0174$ & $9.8078$ & $0.0171$ & $0.0163$ & $4812$ & $53$ & $4646$ & $77$ & $\dots$ & $\dots$ & $4812$ & $53$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $-1.066$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.426$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063243.47$-$294300.1 & 2895273639338227072 & 32905970 & 20110121_0632m29_059 & 06:32:43.47 & $-$29:43:00.1 & $\dots$ & $12.423$ & $11.835$ & $1.778$ & $12.439$ & $101.4$ & $1.1$ & $103.7$ & $0.6$ & $0.2427$ & $0.0111$ & $4.1203$ & $0.1884$ & $3.7216$ & $0.1537$ & $0.0413$ & $3.9545$ & $0.1576$ & $0.0399$ & $3.6951$ & $0.0424$ & $0.0115$ & $-0.0484$ & $0.0103$ & $2.2222$ & $0.0121$ & $0.0544$ & $6000$ & $75$ & $4299$ & $77$ & $\dots$ & $\dots$ & $6000$ & $75$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.192$ & $-0.615$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.259$ & $0.477$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063247.35$-$465420.1 & 5555352563142164608 & 472766717 & 20120118_0637m47_063 & 06:32:47.35 & $-$46:54:20.1 & $\dots$ & $12.850$ & $12.455$ & $1.158$ & $12.733$ & $-8.3$ & $0.6$ & $-8.7$ & $1.0$ & $0.4848$ & $0.0086$ & $2.0627$ & $0.0366$ & $1.9577$ & $0.0330$ & $0.0168$ & $2.0401$ & $0.0361$ & $0.0177$ & $1.9699$ & $0.0479$ & $0.0243$ & $-0.3494$ & $0.0108$ & $-4.1019$ & $0.0106$ & $0.0639$ & $4886$ & $53$ & $4949$ & $77$ & $\dots$ & $\dots$ & $4886$ & $53$ & $2.711$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $-0.833$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J063258.24$-$732307.3 & 5265342936658915968 & 464267005 & 20050128_0615m74_103 & 06:32:58.24 & $-$73:23:07.3 & $\dots$ & $12.944$ & $12.636$ & $1.075$ & $12.879$ & $5.1$ & $7.3$ & $16.0$ & $7.1$ & $0.9281$ & $0.0178$ & $1.0775$ & $0.0207$ & $1.0481$ & $0.0196$ & $0.0187$ & $1.0625$ & $0.0237$ & $0.0223$ & $1.0428$ & $0.0113$ & $0.0108$ & $0.0295$ & $0.0264$ & $11.0755$ & $0.0235$ & $-0.2493$ & $5214$ & $59$ & $4857$ & $95$ & $\dots$ & $\dots$ & $5214$ & $59$ & $4.051$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.122$ & $-0.488$ & $0.100$ & $\dots$ & $\dots$ & $-0.860$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.646$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063313.77$-$391544.1 & 5570923155322580096 & 29032410 & 20080225_0620m37_127 & 06:33:13.77 & $-$39:15:44.1 & $\dots$ & $10.795$ & $10.636$ & $0.879$ & $10.807$ & $9.3$ & $11.7$ & $\dots$ & $\dots$ & $1.8706$ & $0.0099$ & $0.5346$ & $0.0028$ & $0.5273$ & $0.0028$ & $0.0052$ & $0.5323$ & $0.0033$ & $0.0061$ & $0.5250$ & $0.0038$ & $0.0073$ & $1.5501$ & $0.0107$ & $-9.5139$ & $0.0124$ & $0.0831$ & $5677$ & $59$ & $3990$ & $158$ & $\dots$ & $\dots$ & $5677$ & $59$ & $4.440$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.128$ & $-0.513$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063314.81$-$600443.9 & 5481698680083095936 & 471810092 & 20121213_0621m60_104 & 06:33:14.81 & $-$60:04:43.9 & $\dots$ & $12.534$ & $12.340$ & $1.226$ & $12.647$ & $85.2$ & $0.8$ & $79.5$ & $2.8$ & $0.3755$ & $0.0111$ & $2.6631$ & $0.0787$ & $2.4907$ & $0.0689$ & $0.0276$ & $2.5967$ & $0.0652$ & $0.0251$ & $2.5269$ & $0.1913$ & $0.0757$ & $11.6073$ & $0.0134$ & $1.4453$ & $0.0153$ & $0.0945$ & $4805$ & $53$ & $4754$ & $77$ & $\dots$ & $\dots$ & $4805$ & $53$ & $2.220$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $-1.012$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063327.70$-$351924.0 & 5581669477032806912 & $\dots$ & 20080302_0640m34_026 & 06:33:27.70 & $-$35:19:24.0 & NTTE & $11.507$ & $11.303$ & $0.964$ & $11.504$ & $187.3$ & $1.1$ & $186.7$ & $3.4$ & $1.4380$ & $0.0139$ & $0.6954$ & $0.0067$ & $0.6831$ & $0.0065$ & $0.0095$ & $0.6838$ & $0.0065$ & $0.0095$ & $0.6775$ & $0.0153$ & $0.0226$ & $47.7088$ & $0.0146$ & $-85.3684$ & $0.0137$ & $-0.0294$ & $5489$ & $54$ & $5424$ & $94$ & $5489$ & $54$ & $\dots$ & $\dots$ & $3.569$ & $0.250$ & $3.009$ & $0.100$ & $3.009$ & $0.100$ & $-1.993$ & $0.140$ & $-1.511$ & $0.180$ & $-1.993$ & $0.140$ & $\dots$ & $\dots$ & $0.459$ & $0.110$ & $0.469$ & $6.906$ & D & $0.997$ & I & $0.362$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J063338.80$-$355748.0 & 5580515397843803648 & 32034596 & 20060130_0644m36_048 & 06:33:38.80 & $-$35:57:48.0 & $\dots$ & $12.040$ & $11.691$ & $1.469$ & $12.118$ & $31.0$ & $0.8$ & $26.8$ & $0.8$ & $0.3552$ & $0.0106$ & $2.8153$ & $0.0840$ & $2.6233$ & $0.0729$ & $0.0278$ & $2.7128$ & $0.0827$ & $0.0305$ & $2.5624$ & $0.1187$ & $0.0463$ & $6.9043$ & $0.0113$ & $0.3184$ & $0.0120$ & $0.0422$ & $4362$ & $51$ & $4524$ & $77$ & $\dots$ & $\dots$ & $4362$ & $51$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-0.729$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.292$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063339.71$-$752346.2 & 5261516052078119808 & 464239401 & 20040304_0615m74_131 & 06:33:39.71 & $-$75:23:46.2 & $\dots$ & $14.370$ & $14.298$ & $1.153$ & $14.573$ & $735.0$ & $41.5$ & $\dots$ & $\dots$ & $0.1438$ & $0.0130$ & $6.9541$ & $0.6287$ & $5.8893$ & $0.4509$ & $0.0766$ & $5.5032$ & $0.3038$ & $0.0552$ & $5.0526$ & $0.4924$ & $0.0975$ & $3.5772$ & $0.0193$ & $3.3197$ & $0.0169$ & $-0.0280$ & $4971$ & $60$ & $3437$ & $158$ & $\dots$ & $\dots$ & $4971$ & $60$ & $4.455$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.145$ & $-0.487$ & $0.180$ & $\dots$ & $\dots$ & $-1.400$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J063347.29$-$491234.6 & 5551181325263927424 & 472610524 & 20061218_0637m47_005 & 06:33:47.29 & $-$49:12:34.6 & $\dots$ & $11.237$ & $10.906$ & $1.358$ & $11.276$ & $20.2$ & $0.8$ & $19.0$ & $0.4$ & $0.4438$ & $0.0101$ & $2.2533$ & $0.0513$ & $2.1286$ & $0.0458$ & $0.0215$ & $2.1932$ & $0.0507$ & $0.0231$ & $2.0940$ & $0.0367$ & $0.0175$ & $4.8871$ & $0.0123$ & $4.8603$ & $0.0142$ & $-0.0847$ & $4488$ & $52$ & $4527$ & $68$ & $\dots$ & $\dots$ & $4488$ & $52$ & $1.512$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.102$ & $-1.152$ & $0.140$ & $\dots$ & $\dots$ & $-1.120$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $102$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063401.06$-$592927.4 & 5481931093649554816 & 471813208 & 20100216_0621m60_098 & 06:34:01.06 & $-$59:29:27.4 & $\dots$ & $11.940$ & $11.544$ & $1.471$ & $11.971$ & $289.4$ & $0.7$ & $286.5$ & $0.7$ & $0.3133$ & $0.0101$ & $3.1918$ & $0.1029$ & $2.9472$ & $0.0877$ & $0.0298$ & $3.0994$ & $0.1042$ & $0.0336$ & $2.9137$ & $0.0058$ & $0.0020$ & $5.8949$ & $0.0135$ & $8.4012$ & $0.0127$ & $0.0316$ & $4346$ & $51$ & $4408$ & $77$ & $\dots$ & $\dots$ & $4346$ & $51$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $-0.858$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063412.05$-$283824.4 & 2895485535844118016 & 33066409 & 20070301_0632m29_093 & 06:34:12.05 & $-$28:38:24.4 & $\dots$ & $12.203$ & $11.886$ & $1.343$ & $12.248$ & $37.3$ & $1.8$ & $40.8$ & $0.4$ & $0.3220$ & $0.0143$ & $3.1056$ & $0.1379$ & $2.8736$ & $0.1181$ & $0.0411$ & $2.9665$ & $0.1212$ & $0.0409$ & $2.8302$ & $0.2240$ & $0.0792$ & $0.0018$ & $0.0114$ & $4.2368$ & $0.0144$ & $-0.0369$ & $4567$ & $52$ & $5052$ & $64$ & $\dots$ & $\dots$ & $4567$ & $52$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.110$ & $0.138$ & $0.080$ & $\dots$ & $\dots$ & $-0.930$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.235$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063422.91$-$555207.2 & 5497007661512070528 & 472069360 & 20091201_0616m55_113 & 06:34:22.91 & $-$55:52:07.2 & $\dots$ & $11.370$ & $11.092$ & $1.249$ & $11.410$ & $334.4$ & $0.5$ & $334.0$ & $0.4$ & $0.6581$ & $0.0111$ & $1.5195$ & $0.0256$ & $1.4618$ & $0.0237$ & $0.0162$ & $1.4720$ & $0.0218$ & $0.0148$ & $1.4290$ & $0.0417$ & $0.0292$ & $23.6675$ & $0.0138$ & $3.8288$ & $0.0151$ & $0.0823$ & $4872$ & $54$ & $4771$ & $68$ & $\dots$ & $\dots$ & $4872$ & $54$ & $1.797$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $-1.414$ & $0.140$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063423.11$-$641628.3 & 5284914277992948224 & 464788482 & 20100218_0627m65_085 & 06:34:23.11 & $-$64:16:28.3 & $\dots$ & $11.400$ & $11.171$ & $1.087$ & $11.418$ & $46.0$ & $1.0$ & $53.0$ & $0.9$ & $0.7962$ & $0.0112$ & $1.2560$ & $0.0177$ & $1.2162$ & $0.0166$ & $0.0136$ & $1.2335$ & $0.0173$ & $0.0140$ & $1.2055$ & $0.0271$ & $0.0225$ & $3.6375$ & $0.0144$ & $28.0740$ & $0.0160$ & $0.1668$ & $5081$ & $53$ & $5169$ & $94$ & $\dots$ & $\dots$ & $5081$ & $53$ & $3.305$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.862$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.452$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063449.57$-$460801.9 & 5555460830677503616 & 472795800 & 20071120_0637m47_067 & 06:34:49.57 & $-$46:08:01.9 & $\dots$ & $11.490$ & $11.271$ & $1.014$ & $11.490$ & $105.0$ & $2.4$ & $101.9$ & $0.5$ & $1.8199$ & $0.0454$ & $0.5495$ & $0.0137$ & $0.5417$ & $0.0133$ & $0.0246$ & $0.5454$ & $0.0108$ & $0.0197$ & $0.5364$ & $0.0090$ & $0.0169$ & $-19.6325$ & $0.0492$ & $17.2047$ & $0.0536$ & $-0.1317$ & $5189$ & $54$ & $5044$ & $87$ & $\dots$ & $\dots$ & $5189$ & $54$ & $4.059$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $0.116$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.260$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063523.47$-$464824.0 & 5555368506060865664 & 472762106 & 20051209_0629m46_118 & 06:35:23.47 & $-$46:48:24.0 & $\dots$ & $12.685$ & $12.453$ & $1.028$ & $12.678$ & $298.8$ & $1.3$ & $298.9$ & $1.2$ & $0.8819$ & $0.0087$ & $1.1339$ & $0.0112$ & $1.1014$ & $0.0106$ & $0.0096$ & $1.1147$ & $0.0108$ & $0.0097$ & $1.1222$ & $0.0097$ & $0.0087$ & $22.1501$ & $0.0103$ & $-7.1855$ & $0.0107$ & $-0.0284$ & $5257$ & $60$ & $5336$ & $94$ & $\dots$ & $\dots$ & $5257$ & $60$ & $2.798$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.152$ & $-1.171$ & $0.180$ & $\dots$ & $\dots$ & $-1.400$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.454$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063540.87$-$281925.7 & 2895520445338237440 & 33098168 & 20110125_0632m29_083 & 06:35:40.87 & $-$28:19:25.7 & $\dots$ & $11.861$ & $11.496$ & $1.397$ & $11.885$ & $92.6$ & $1.3$ & $92.7$ & $0.6$ & $0.8211$ & $0.0122$ & $1.2179$ & $0.0181$ & $1.1805$ & $0.0170$ & $0.0144$ & $1.1930$ & $0.0204$ & $0.0171$ & $1.1705$ & $0.0248$ & $0.0212$ & $0.5201$ & $0.0109$ & $5.3315$ & $0.0140$ & $0.0435$ & $4450$ & $54$ & $4640$ & $87$ & $\dots$ & $\dots$ & $4450$ & $54$ & $3.658$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.128$ & $0.651$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.041$ & $0.076$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063547.70$-$674109.5 & 5280348555960526080 & 464651058 & 20100121_0627m65_138 & 06:35:47.70 & $-$67:41:09.5 & $\dots$ & $12.343$ & $12.077$ & $1.180$ & $12.364$ & $69.8$ & $1.4$ & $69.7$ & $0.6$ & $0.6993$ & $0.0090$ & $1.4300$ & $0.0184$ & $1.3787$ & $0.0171$ & $0.0124$ & $1.4108$ & $0.0185$ & $0.0131$ & $1.3558$ & $0.0241$ & $0.0178$ & $-0.5273$ & $0.0121$ & $16.3627$ & $0.0138$ & $-0.0397$ & $4847$ & $53$ & $5211$ & $94$ & $\dots$ & $\dots$ & $4847$ & $53$ & $3.313$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.712$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.589$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063559.34$-$295652.5 & 2894493123520532096 & 32915962 & 20121212_0632m29_102 & 06:35:59.34 & $-$29:56:52.5 & $\dots$ & $13.058$ & $12.752$ & $1.254$ & $13.072$ & $40.2$ & $2.5$ & $43.7$ & $3.1$ & $4.4226$ & $0.0596$ & $0.2261$ & $0.0030$ & $0.2248$ & $0.0030$ & $0.0134$ & $0.2245$ & $0.0027$ & $0.0121$ & $0.2246$ & $0.0091$ & $0.0407$ & $-30.9894$ & $0.0522$ & $86.9136$ & $0.0668$ & $-0.1477$ & $4778$ & $66$ & $4033$ & $79$ & $\dots$ & $\dots$ & $4778$ & $66$ & $4.735$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.887$ & $0.122$ & $-0.681$ & $0.090$ & $\dots$ & $\dots$ & $-0.887$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063616.84$-$323347.9 & 5583730958256699776 & 32322798 & 20110208_0640m34_066 & 06:36:16.84 & $-$32:33:47.9 & $\dots$ & $11.276$ & $11.034$ & $1.149$ & $11.307$ & $20.9$ & $1.2$ & $12.7$ & $5.3$ & $0.9402$ & $0.0958$ & $1.0636$ & $0.1084$ & $1.0350$ & $0.1026$ & $0.0992$ & $1.1234$ & $0.0709$ & $0.0632$ & $1.1043$ & $0.1071$ & $0.0970$ & $-2.8859$ & $0.0981$ & $11.4769$ & $0.0979$ & $0.0325$ & $5016$ & $54$ & $5057$ & $69$ & $\dots$ & $\dots$ & $5016$ & $54$ & $3.495$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-0.006$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.222$ & $0.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063638.67$-$312534.6 & 2893738377508060800 & 32862801 & 20060203_0634m31_094 & 06:36:38.67 & $-$31:25:34.6 & $\dots$ & $12.946$ & $13.247$ & $0.681$ & $13.360$ & $-19.7$ & $4.4$ & $-12.8$ & $3.1$ & $1.2626$ & $0.0103$ & $0.7920$ & $0.0065$ & $0.7760$ & $0.0062$ & $0.0080$ & $0.7692$ & $0.0049$ & $0.0064$ & $0.7675$ & $0.0097$ & $0.0126$ & $5.6665$ & $0.0094$ & $8.7298$ & $0.0113$ & $-0.0626$ & $6479$ & $203$ & $7105$ & $204$ & $\dots$ & $\dots$ & $6479$ & $203$ & $4.309$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.450$ & $0.760$ & $0.438$ & $0.190$ & $\dots$ & $\dots$ & $-2.450$ & $0.760$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063644.36$-$331037.0 & 5583633410960028160 & 32294236 & 20080302_0640m34_062 & 06:36:44.36 & $-$33:10:37.0 & $\dots$ & $11.503$ & $11.215$ & $1.274$ & $11.544$ & $50.7$ & $3.4$ & $12.7$ & $13.8$ & $0.8263$ & $0.0129$ & $1.2102$ & $0.0189$ & $1.1733$ & $0.0178$ & $0.0151$ & $1.1873$ & $0.0178$ & $0.0150$ & $\dots$ & $\dots$ & $\dots$ & $-1.7435$ & $0.0133$ & $0.4159$ & $0.0138$ & $-0.0584$ & $4732$ & $77$ & $4712$ & $64$ & $\dots$ & $\dots$ & $4732$ & $77$ & $4.355$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.138$ & $0.704$ & $0.080$ & $\dots$ & $\dots$ & $-1.980$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.076$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J063645.22$-$463057.9 & 5555381700200141952 & 472761397 & 20091115_0637m47_065 & 06:36:45.22 & $-$46:30:57.9 & $\dots$ & $11.726$ & $11.347$ & $1.433$ & $11.754$ & $252.8$ & $1.3$ & $255.6$ & $1.5$ & $0.2437$ & $0.0120$ & $4.1034$ & $0.2021$ & $3.7078$ & $0.1650$ & $0.0445$ & $3.9309$ & $0.2226$ & $0.0566$ & $3.5358$ & $0.3261$ & $0.0922$ & $6.9595$ & $0.0149$ & $1.7897$ & $0.0158$ & $-0.0515$ & $4362$ & $52$ & $4500$ & $68$ & $\dots$ & $\dots$ & $4362$ & $52$ & $0.805$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-1.083$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.086$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063647.08$-$345826.8 & 5581038593578631808 & 32082971 & 20051218_0644m36_062 & 06:36:47.08 & $-$34:58:26.8 & $\dots$ & $12.796$ & $12.519$ & $1.213$ & $12.820$ & $116.9$ & $1.0$ & $119.1$ & $2.0$ & $0.3732$ & $0.0094$ & $2.6795$ & $0.0675$ & $2.5050$ & $0.0590$ & $0.0235$ & $2.5927$ & $0.0473$ & $0.0182$ & $2.4661$ & $0.0648$ & $0.0263$ & $8.5451$ & $0.0097$ & $-12.5548$ & $0.0107$ & $-0.0495$ & $4879$ & $58$ & $4764$ & $77$ & $\dots$ & $\dots$ & $4879$ & $58$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.152$ & $-1.300$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063704.22$-$774540.7 & 5212063283235661568 & 462622465 & 20050128_0609m80_088 & 06:37:04.22 & $-$77:45:40.7 & $\dots$ & $12.845$ & $12.721$ & $0.831$ & $12.876$ & $-13.1$ & $7.1$ & $-3.5$ & $1.8$ & $2.2746$ & $0.0124$ & $0.4396$ & $0.0024$ & $0.4347$ & $0.0023$ & $0.0054$ & $0.4367$ & $0.0020$ & $0.0047$ & $0.4347$ & $0.0035$ & $0.0081$ & $0.6307$ & $0.0146$ & $-12.6285$ & $0.0168$ & $-0.1041$ & $6381$ & $69$ & $7418$ & $361$ & $\dots$ & $\dots$ & $6381$ & $69$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.144$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-0.910$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.272$ & $0.343$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063724.68$-$500549.4 & 5502823120247228800 & 472589837 & 20051212_0639m51_073 & 06:37:24.68 & $-$50:05:49.4 & $\dots$ & $12.854$ & $12.781$ & $0.461$ & $12.846$ & $37.5$ & $23.4$ & $\dots$ & $\dots$ & $0.7552$ & $0.0110$ & $1.3242$ & $0.0193$ & $1.2801$ & $0.0180$ & $0.0141$ & $1.2805$ & $0.0175$ & $0.0137$ & $1.2483$ & $0.0286$ & $0.0229$ & $-0.6785$ & $0.0131$ & $3.1887$ & $0.0133$ & $0.0507$ & $5849$ & $77$ & $7881$ & $204$ & $\dots$ & $\dots$ & $5849$ & $77$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.129$ & $0.189$ & $-0.157$ & $0.190$ & $\dots$ & $\dots$ & $-1.129$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063727.66$-$755546.5 & 5260679048851687424 & 462646402 & 20100221_0638m75_020 & 06:37:27.66 & $-$75:55:46.5 & $\dots$ & $10.435$ & $10.335$ & $0.731$ & $10.461$ & $137.3$ & $0.9$ & $136.2$ & $0.4$ & $5.7289$ & $0.0123$ & $0.1746$ & $0.0004$ & $0.1738$ & $0.0004$ & $0.0021$ & $0.1742$ & $0.0004$ & $0.0022$ & $0.1736$ & $0.0006$ & $0.0032$ & $-30.3707$ & $0.0150$ & $80.0064$ & $0.0163$ & $-0.1175$ & $6405$ & $147$ & $6020$ & $174$ & $\dots$ & $\dots$ & $6405$ & $147$ & $4.035$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.120$ & $0.602$ & $-0.877$ & $0.200$ & $\dots$ & $\dots$ & $-2.120$ & $0.602$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063736.30$-$692947.0 & 5278921836543983104 & $\dots$ & 20041221_0614m68_125 & 06:37:36.30 & $-$69:29:47.0 & NTTE & $12.658$ & $12.542$ & $0.684$ & $12.655$ & $172.3$ & $5.9$ & $\dots$ & $\dots$ & $2.6269$ & $0.0123$ & $0.3807$ & $0.0018$ & $0.3769$ & $0.0017$ & $0.0046$ & $0.3779$ & $0.0016$ & $0.0041$ & $0.3765$ & $0.0026$ & $0.0068$ & $34.3763$ & $0.0154$ & $106.5481$ & $0.0154$ & $0.0065$ & $6159$ & $59$ & $5382$ & $392$ & $6159$ & $59$ & $\dots$ & $\dots$ & $2.634$ & $0.830$ & $4.441$ & $0.157$ & $4.441$ & $0.157$ & $-2.018$ & $0.102$ & $-2.386$ & $0.380$ & $-2.018$ & $0.102$ & $\dots$ & $\dots$ & $0.425$ & $0.104$ & $0.425$ & $6.837$ & D & $0.969$ & I & $0.792$ & $0.433$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $17$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J063736.50$-$730911.0 & 5265353416378907392 & 464260734 & 20050131_0615m74_094 & 06:37:36.50 & $-$73:09:11.0 & NTTE & $12.713$ & $12.571$ & $0.795$ & $12.716$ & $21.3$ & $4.0$ & $\dots$ & $\dots$ & $1.6123$ & $0.0194$ & $0.6202$ & $0.0075$ & $0.6104$ & $0.0072$ & $0.0118$ & $0.6140$ & $0.0069$ & $0.0112$ & $0.5998$ & $0.0106$ & $0.0176$ & $0.2302$ & $0.0248$ & $-7.4082$ & $0.0264$ & $0.1098$ & $6090$ & $84$ & $5293$ & $386$ & $6090$ & $84$ & $6190$ & $67$ & $3.045$ & $0.720$ & $4.176$ & $0.469$ & $4.176$ & $0.469$ & $-0.856$ & $0.067$ & $-1.686$ & $0.430$ & $-0.856$ & $0.067$ & $-0.312$ & $0.125$ & $0.010$ & $0.110$ & $0.010$ & $7.584$ & D & $0.990$ & I & $0.837$ & $0.371$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $14$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J063750.87$-$485323.2 & 5551170467586424576 & 472604927 & 20071120_0637m47_004 & 06:37:50.87 & $-$48:53:23.2 & $\dots$ & $11.722$ & $11.437$ & $1.212$ & $11.738$ & $29.4$ & $1.5$ & $29.1$ & $0.5$ & $0.6891$ & $0.0102$ & $1.4512$ & $0.0215$ & $1.3984$ & $0.0199$ & $0.0143$ & $1.4232$ & $0.0216$ & $0.0151$ & $1.3804$ & $0.0249$ & $0.0181$ & $2.6175$ & $0.0118$ & $7.7436$ & $0.0138$ & $0.0608$ & $4799$ & $53$ & $4997$ & $77$ & $\dots$ & $\dots$ & $4799$ & $53$ & $2.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.102$ & $-0.674$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063801.59$-$602004.4 & 5480131669853749376 & 471720369 & 20121213_0621m60_108 & 06:38:01.59 & $-$60:20:04.4 & $\dots$ & $12.548$ & $12.199$ & $1.314$ & $12.547$ & $102.1$ & $0.6$ & $98.0$ & $2.5$ & $0.4742$ & $0.0091$ & $2.1088$ & $0.0405$ & $1.9992$ & $0.0364$ & $0.0182$ & $2.0921$ & $0.0305$ & $0.0146$ & $2.0101$ & $0.0615$ & $0.0306$ & $1.7504$ & $0.0114$ & $6.7965$ & $0.0141$ & $-0.0078$ & $4654$ & $53$ & $4500$ & $68$ & $\dots$ & $\dots$ & $4654$ & $53$ & $1.605$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.114$ & $-0.675$ & $0.140$ & $\dots$ & $\dots$ & $-0.930$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.037$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063802.79$-$565633.5 & 5484670251991598336 & 472057455 & 20080313_0655m57_041 & 06:38:02.79 & $-$56:56:33.5 & $\dots$ & $11.096$ & $10.711$ & $1.456$ & $11.131$ & $60.4$ & $0.8$ & $59.9$ & $0.3$ & $0.7235$ & $0.0102$ & $1.3822$ & $0.0195$ & $1.3342$ & $0.0182$ & $0.0136$ & $1.3642$ & $0.0213$ & $0.0156$ & $1.3389$ & $0.0340$ & $0.0254$ & $-5.3404$ & $0.0151$ & $1.2416$ & $0.0140$ & $0.2830$ & $4363$ & $51$ & $4431$ & $65$ & $\dots$ & $\dots$ & $4363$ & $51$ & $1.788$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.528$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.362$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063840.25$-$300408.1 & 2894452819547651968 & 32915636 & 20071208_0632m29_117 & 06:38:40.25 & $-$30:04:08.1 & $\dots$ & $10.572$ & $10.300$ & $1.218$ & $10.604$ & $116.1$ & $0.9$ & $113.1$ & $0.2$ & $0.7705$ & $0.0120$ & $1.2979$ & $0.0202$ & $1.2555$ & $0.0189$ & $0.0151$ & $1.2828$ & $0.0169$ & $0.0132$ & $1.2455$ & $0.0422$ & $0.0339$ & $1.6071$ & $0.0113$ & $-3.7606$ & $0.0121$ & $-0.0456$ & $4852$ & $53$ & $4926$ & $77$ & $\dots$ & $\dots$ & $4852$ & $53$ & $2.918$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.102$ & $-0.768$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.506$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063840.80$-$722813.0 & 5265606815152163456 & 464262238 & 20050128_0615m74_093 & 06:38:40.80 & $-$72:28:13.0 & NTTE & $12.787$ & $12.551$ & $1.098$ & $12.803$ & $4.0$ & $2.4$ & $3.4$ & $1.1$ & $1.4289$ & $0.0105$ & $0.6998$ & $0.0051$ & $0.6873$ & $0.0050$ & $0.0072$ & $0.6953$ & $0.0053$ & $0.0076$ & $0.6875$ & $0.0062$ & $0.0090$ & $20.5374$ & $0.0153$ & $16.6166$ & $0.0132$ & $0.0419$ & $5234$ & $74$ & $4658$ & $132$ & $5234$ & $74$ & $5182$ & $55$ & $1.167$ & $0.470$ & $2.551$ & $0.826$ & $2.551$ & $0.826$ & $-1.333$ & $0.020$ & $-1.525$ & $0.220$ & $-1.333$ & $0.020$ & $-0.790$ & $0.112$ & $-0.001$ & $0.117$ & $0.019$ & $7.116$ & D & $0.990$ & I & $0.820$ & $0.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $23$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J063842.64$-$254424.4 & 2923416910761535616 & 48654533 & 20061216_0650m26_046 & 06:38:42.64 & $-$25:44:24.4 & $\dots$ & $12.237$ & $11.935$ & $1.255$ & $12.255$ & $49.3$ & $1.0$ & $48.2$ & $0.8$ & $0.5122$ & $0.0123$ & $1.9524$ & $0.0469$ & $1.8580$ & $0.0425$ & $0.0229$ & $1.8855$ & $0.0399$ & $0.0212$ & $1.7912$ & $0.0486$ & $0.0271$ & $8.4619$ & $0.0099$ & $2.9491$ & $0.0124$ & $-0.0075$ & $4757$ & $53$ & $4711$ & $77$ & $\dots$ & $\dots$ & $4757$ & $53$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-0.888$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.249$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063844.40$-$641940.9 & 5284872702709287168 & 464780198 & 20071207_0627m65_092 & 06:38:44.40 & $-$64:19:40.9 & $\dots$ & $10.143$ & $9.776$ & $1.423$ & $10.178$ & $127.7$ & $0.7$ & $126.4$ & $0.4$ & $0.6958$ & $0.0102$ & $1.4372$ & $0.0211$ & $1.3854$ & $0.0196$ & $0.0141$ & $1.4236$ & $0.0218$ & $0.0153$ & $1.3709$ & $0.0398$ & $0.0290$ & $-4.5353$ & $0.0131$ & $23.6369$ & $0.0116$ & $-0.0059$ & $4396$ & $52$ & $4294$ & $77$ & $\dots$ & $\dots$ & $4396$ & $52$ & $1.034$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $-1.136$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.363$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J063935.80$-$255630.0 & 2920396548021746432 & 48658593 & 20061216_0650m26_043 & 06:39:35.80 & $-$25:56:30.0 & NTTE & $12.049$ & $11.754$ & $1.196$ & $12.048$ & $347.6$ & $1.3$ & $347.0$ & $0.5$ & $0.3726$ & $0.0143$ & $2.6838$ & $0.1030$ & $2.5088$ & $0.0900$ & $0.0359$ & $2.5563$ & $0.1367$ & $0.0535$ & $2.3890$ & $0.0735$ & $0.0308$ & $2.4101$ & $0.0119$ & $13.3025$ & $0.0137$ & $-0.0273$ & $4944$ & $45$ & $5907$ & $106$ & $4965$ & $35$ & $4924$ & $55$ & $1.924$ & $0.150$ & $1.256$ & $0.241$ & $1.256$ & $0.241$ & $-2.154$ & $0.058$ & $-1.359$ & $0.080$ & $-2.078$ & $0.011$ & $-2.230$ & $0.104$ & $0.116$ & $0.110$ & $0.636$ & $6.912$ & D & $0.992$ & I & $0.400$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J063944.11$-$622456.0 & 5478918461852977920 & 471722906 & 20121213_0621m60_132 & 06:39:44.11 & $-$62:24:56.0 & $\dots$ & $12.651$ & $12.769$ & $1.205$ & $13.067$ & $125.9$ & $1.0$ & $126.3$ & $3.0$ & $0.6951$ & $0.0150$ & $1.4386$ & $0.0310$ & $1.3868$ & $0.0288$ & $0.0208$ & $1.4233$ & $0.0317$ & $0.0223$ & $\dots$ & $\dots$ & $\dots$ & $4.1819$ & $0.0221$ & $5.4548$ & $0.0187$ & $0.0670$ & $4835$ & $86$ & $4857$ & $65$ & $\dots$ & $\dots$ & $4835$ & $86$ & $2.918$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.156$ & $-0.519$ & $0.090$ & $\dots$ & $\dots$ & $-1.340$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.342$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J063957.90$-$315811.0 & 5583821152569832576 & $\dots$ & 20110125_0632m29_138 & 06:39:57.90 & $-$31:58:11.0 & NTTE & $11.618$ & $11.421$ & $0.967$ & $11.623$ & $34.9$ & $0.9$ & $49.2$ & $3.6$ & $1.7174$ & $0.0153$ & $0.5823$ & $0.0052$ & $0.5736$ & $0.0050$ & $0.0088$ & $0.5732$ & $0.0044$ & $0.0076$ & $0.5671$ & $0.0055$ & $0.0097$ & $64.0104$ & $0.0155$ & $-113.3060$ & $0.0168$ & $0.0158$ & $5440$ & $68$ & $4583$ & $92$ & $5440$ & $68$ & $\dots$ & $\dots$ & $0.554$ & $0.470$ & $2.708$ & $0.542$ & $2.708$ & $0.542$ & $-1.710$ & $0.082$ & $-1.553$ & $0.160$ & $-1.710$ & $0.082$ & $\dots$ & $\dots$ & $0.257$ & $0.119$ & $0.277$ & $6.997$ & D & $0.998$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J064013.20$-$354044.0 & 5580755194456592512 & 32054654 & 20070127_0640m34_146 & 06:40:13.20 & $-$35:40:44.0 & NTTE & $12.104$ & $11.893$ & $0.995$ & $12.106$ & $139.2$ & $0.9$ & $139.4$ & $0.6$ & $0.8843$ & $0.0102$ & $1.1308$ & $0.0130$ & $1.0985$ & $0.0123$ & $0.0112$ & $1.1032$ & $0.0118$ & $0.0107$ & $1.0707$ & $0.0097$ & $0.0090$ & $35.6962$ & $0.0105$ & $-16.8933$ & $0.0109$ & $0.0018$ & $5409$ & $119$ & $5200$ & $214$ & $5380$ & $60$ & $5438$ & $178$ & $2.651$ & $0.480$ & $2.337$ & $0.519$ & $2.337$ & $0.519$ & $-2.279$ & $0.356$ & $-2.120$ & $0.270$ & $-2.188$ & $0.109$ & $-2.370$ & $0.603$ & $0.575$ & $0.116$ & $0.585$ & $6.736$ & D & $0.997$ & I & $0.494$ & $0.339$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J064025.66$-$664122.3 & 5283462853927487744 & 464680861 & 20071227_0627m65_129 & 06:40:25.66 & $-$66:41:22.3 & $\dots$ & $10.566$ & $10.476$ & $0.610$ & $10.571$ & $-17.6$ & $1.8$ & $-16.1$ & $0.4$ & $3.1184$ & $0.0152$ & $0.3207$ & $0.0016$ & $0.3180$ & $0.0015$ & $0.0048$ & $0.3201$ & $0.0014$ & $0.0044$ & $0.3166$ & $0.0040$ & $0.0128$ & $-16.4055$ & $0.0192$ & $46.4855$ & $0.0167$ & $-0.1597$ & $6007$ & $81$ & $6522$ & $116$ & $\dots$ & $\dots$ & $6007$ & $81$ & $4.161$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.204$ & $-0.475$ & $0.120$ & $\dots$ & $\dots$ & $-1.430$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.422$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064027.01$-$213848.3 & 2926649165711171584 & 49219700 & 20061120_0640m21_109 & 06:40:27.01 & $-$21:38:48.3 & $\dots$ & $11.873$ & $11.583$ & $1.172$ & $11.867$ & $316.8$ & $1.3$ & $318.7$ & $0.5$ & $0.5455$ & $0.0173$ & $1.8332$ & $0.0581$ & $1.7498$ & $0.0530$ & $0.0303$ & $1.7505$ & $0.0492$ & $0.0281$ & $1.6568$ & $0.0558$ & $0.0337$ & $14.3575$ & $0.0107$ & $-16.8882$ & $0.0144$ & $0.0538$ & $5184$ & $55$ & $5584$ & $94$ & $\dots$ & $\dots$ & $5184$ & $55$ & $3.230$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $-0.946$ & $0.180$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.639$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064035.37$-$483932.9 & 5551535264929059328 & 472603026 & 20061218_0637m47_132 & 06:40:35.37 & $-$48:39:32.9 & $\dots$ & $11.217$ & $10.853$ & $1.385$ & $11.237$ & $247.3$ & $0.7$ & $247.9$ & $0.4$ & $0.3725$ & $0.0084$ & $2.6846$ & $0.0605$ & $2.5094$ & $0.0529$ & $0.0211$ & $2.5816$ & $0.0497$ & $0.0192$ & $2.4456$ & $0.0589$ & $0.0241$ & $13.6418$ & $0.0112$ & $-5.5434$ & $0.0104$ & $-0.0257$ & $4476$ & $52$ & $4422$ & $68$ & $\dots$ & $\dots$ & $4476$ & $52$ & $1.540$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $-1.225$ & $0.140$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.575$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064053.01$-$354731.7 & 5580741420499520384 & 32054891 & 20060130_0644m36_062 & 06:40:53.01 & $-$35:47:31.7 & $\dots$ & $13.242$ & $13.488$ & $0.742$ & $13.617$ & $-0.8$ & $6.4$ & $\dots$ & $\dots$ & $1.0868$ & $0.0148$ & $0.9201$ & $0.0125$ & $0.8986$ & $0.0120$ & $0.0133$ & $0.8913$ & $0.0114$ & $0.0128$ & $\dots$ & $\dots$ & $\dots$ & $-5.9680$ & $0.0157$ & $-3.8678$ & $0.0177$ & $0.1518$ & $6358$ & $120$ & $6401$ & $197$ & $\dots$ & $\dots$ & $6358$ & $120$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.080$ & $0.318$ & $-0.551$ & $0.150$ & $\dots$ & $\dots$ & $-2.080$ & $0.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J064101.46$-$662731.1 & 5283482232819692288 & 464681273 & 20070114_0627m65_122 & 06:41:01.46 & $-$66:27:31.1 & $\dots$ & $12.285$ & $11.981$ & $1.336$ & $12.340$ & $377.3$ & $0.9$ & $376.9$ & $0.4$ & $0.2196$ & $0.0104$ & $4.5537$ & $0.2157$ & $4.0717$ & $0.1724$ & $0.0423$ & $4.3947$ & $0.2075$ & $0.0472$ & $3.9777$ & $0.1671$ & $0.0420$ & $0.8478$ & $0.0138$ & $12.6456$ & $0.0144$ & $0.0222$ & $4553$ & $52$ & $4515$ & $77$ & $\dots$ & $\dots$ & $4553$ & $52$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $-1.282$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.569$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064110.50$-$705202.0 & 5266726259726978560 & 464385262 & 20120112_0633m70_012 & 06:41:10.50 & $-$70:52:02.0 & NTTE & $11.745$ & $11.534$ & $1.035$ & $11.761$ & $153.6$ & $0.7$ & $154.3$ & $1.1$ & $1.0070$ & $0.0123$ & $0.9930$ & $0.0121$ & $0.9681$ & $0.0115$ & $0.0119$ & $0.9764$ & $0.0112$ & $0.0114$ & $0.9405$ & $0.0189$ & $0.0201$ & $-31.5572$ & $0.0149$ & $58.8528$ & $0.0155$ & $0.1177$ & $5241$ & $43$ & $5491$ & $94$ & $5229$ & $30$ & $5253$ & $55$ & $3.330$ & $0.250$ & $2.436$ & $0.048$ & $2.436$ & $0.048$ & $-1.704$ & $0.121$ & $-1.300$ & $0.180$ & $-1.768$ & $0.137$ & $-1.640$ & $0.104$ & $0.016$ & $0.112$ & $0.036$ & $6.762$ & D & $0.985$ & I & $0.469$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $64$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J064149.60$-$485512.0 & 5551332301954517376 & $\dots$ & 20091115_0637m47_134 & 06:41:49.60 & $-$48:55:12.0 & SOAR & $11.630$ & $11.141$ & $1.579$ & $11.627$ & $421.1$ & $0.7$ & $423.7$ & $0.6$ & $0.1713$ & $0.0110$ & $5.8377$ & $0.3749$ & $5.0684$ & $0.2826$ & $0.0558$ & $5.3892$ & $0.3033$ & $0.0563$ & $4.6251$ & $0.3072$ & $0.0664$ & $2.5604$ & $0.0141$ & $6.3801$ & $0.0140$ & $-0.0256$ & $4451$ & $93$ & $4448$ & $92$ & $4451$ & $93$ & $\dots$ & $\dots$ & $1.354$ & $0.470$ & $0.447$ & $0.111$ & $0.447$ & $0.111$ & $-2.812$ & $0.115$ & $-2.330$ & $0.160$ & $-2.812$ & $0.115$ & $\dots$ & $\dots$ & $-0.682$ & $0.108$ & $0.078$ & $5.696$ & D & $0.996$ & I & $0.668$ & $0.241$ & $0.448$ & $0.042$ & $0.448$ & $0.042$ & D & $0.991$ & $53$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J064150.64$-$294018.0 & 2894392312048369024 & 32923647 & 20080304_0632m29_115 & 06:41:50.64 & $-$29:40:18.0 & $\dots$ & $10.770$ & $10.513$ & $1.169$ & $10.795$ & $258.1$ & $1.0$ & $264.8$ & $0.4$ & $1.2140$ & $0.0096$ & $0.8237$ & $0.0065$ & $0.8065$ & $0.0062$ & $0.0077$ & $0.8136$ & $0.0052$ & $0.0064$ & $0.8049$ & $0.0073$ & $0.0091$ & $6.1155$ & $0.0085$ & $-22.4993$ & $0.0101$ & $-0.0520$ & $4980$ & $53$ & $4981$ & $77$ & $\dots$ & $\dots$ & $4980$ & $53$ & $2.256$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.955$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.360$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064156.40$-$283030.0 & 2918724126414638208 & 33097360 & 20121212_0632m29_101 & 06:41:56.40 & $-$28:30:30.0 & NTTE & $12.912$ & $12.667$ & $1.114$ & $12.926$ & $94.0$ & $0.9$ & $95.5$ & $0.5$ & $0.3716$ & $0.0094$ & $2.6911$ & $0.0681$ & $2.5151$ & $0.0595$ & $0.0236$ & $2.5850$ & $0.0629$ & $0.0243$ & $2.5305$ & $0.0412$ & $0.0163$ & $0.0557$ & $0.0086$ & $-13.1887$ & $0.0096$ & $0.0571$ & $5077$ & $44$ & $4614$ & $92$ & $5087$ & $33$ & $5067$ & $55$ & $1.195$ & $0.470$ & $1.714$ & $0.335$ & $1.714$ & $0.335$ & $-1.814$ & $0.066$ & $-1.753$ & $0.160$ & $-1.847$ & $0.025$ & $-1.780$ & $0.106$ & $0.298$ & $0.102$ & $0.538$ & $7.154$ & D & $0.997$ & I & $0.241$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $64$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J064157.78$-$490159.2 & 5551283678627558272 & 472572284 & 20120214_0637m47_084 & 06:41:57.78 & $-$49:01:59.2 & $\dots$ & $12.937$ & $12.475$ & $1.405$ & $12.868$ & $25.8$ & $8.1$ & $25.7$ & $1.7$ & $5.4746$ & $0.0394$ & $0.1827$ & $0.0013$ & $0.1818$ & $0.0013$ & $0.0072$ & $0.1821$ & $0.0014$ & $0.0076$ & $0.1827$ & $0.0008$ & $0.0045$ & $-2.6140$ & $0.0496$ & $1.9034$ & $0.0527$ & $0.0983$ & $4402$ & $67$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4402$ & $67$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.156$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.140$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064204.04$-$451144.5 & 5555887922225575424 & 472782226 & 20081130_0637m47_083 & 06:42:04.04 & $-$45:11:44.5 & $\dots$ & $10.341$ & $10.173$ & $1.076$ & $10.416$ & $61.7$ & $0.8$ & $58.6$ & $0.3$ & $1.2510$ & $0.0107$ & $0.7994$ & $0.0068$ & $0.7831$ & $0.0066$ & $0.0084$ & $0.7909$ & $0.0068$ & $0.0085$ & $0.7820$ & $0.0038$ & $0.0049$ & $25.9642$ & $0.0141$ & $34.4012$ & $0.0138$ & $0.0540$ & $5132$ & $54$ & $5117$ & $63$ & $\dots$ & $\dots$ & $5132$ & $54$ & $2.789$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.733$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.356$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064207.19$-$615003.1 & 5478997115589927296 & 471697264 & 20091206_0621m60_125 & 06:42:07.19 & $-$61:50:03.1 & $\dots$ & $11.284$ & $10.929$ & $1.381$ & $11.310$ & $111.4$ & $2.4$ & $112.2$ & $0.2$ & $0.6815$ & $0.0100$ & $1.4674$ & $0.0215$ & $1.4134$ & $0.0200$ & $0.0141$ & $1.4377$ & $0.0250$ & $0.0174$ & $1.4194$ & $0.0322$ & $0.0227$ & $-6.3717$ & $0.0117$ & $11.1733$ & $0.0150$ & $0.0217$ & $4530$ & $52$ & $4827$ & $87$ & $\dots$ & $\dots$ & $4530$ & $52$ & $3.658$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $0.146$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.152$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064208.24$-$511644.8 & 5502084317152803200 & 472514802 & 20110118_0645m52_065 & 06:42:08.24 & $-$51:16:44.8 & SOAR & $11.133$ & $10.889$ & $1.095$ & $11.140$ & $8.7$ & $0.8$ & $9.2$ & $0.8$ & $0.6047$ & $0.0110$ & $1.6537$ & $0.0301$ & $1.5855$ & $0.0277$ & $0.0174$ & $1.6222$ & $0.0331$ & $0.0204$ & $1.5428$ & $0.0381$ & $0.0247$ & $12.5298$ & $0.0136$ & $-14.2563$ & $0.0142$ & $0.0962$ & $5118$ & $48$ & $4869$ & $92$ & $5156$ & $39$ & $5080$ & $56$ & $1.834$ & $0.470$ & $2.154$ & $0.208$ & $2.154$ & $0.208$ & $-2.394$ & $0.107$ & $-1.991$ & $0.160$ & $-2.417$ & $0.103$ & $-2.370$ & $0.110$ & $0.547$ & $0.119$ & $0.557$ & $6.593$ & D & $1.000$ & I & $0.229$ & $0.225$ & $0.097$ & $0.044$ & $0.097$ & $0.044$ & D & $0.996$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J064246.74$-$453042.4 & 5555911866665929088 & 472773389 & 20110115_0637m47_084 & 06:42:46.74 & $-$45:30:42.4 & $\dots$ & $12.196$ & $11.809$ & $1.510$ & $12.257$ & $32.0$ & $0.9$ & $31.8$ & $0.6$ & $0.3843$ & $0.0082$ & $2.6021$ & $0.0555$ & $2.4372$ & $0.0487$ & $0.0200$ & $2.5504$ & $0.0580$ & $0.0228$ & $2.3709$ & $0.0500$ & $0.0211$ & $-2.4632$ & $0.0096$ & $-3.2168$ & $0.0098$ & $0.0060$ & $4290$ & $51$ & $4395$ & $65$ & $\dots$ & $\dots$ & $4290$ & $51$ & $1.687$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.596$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.242$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064312.78$-$313453.8 & 5584222130713608448 & 32398578 & 20060203_0634m31_120 & 06:43:12.78 & $-$31:34:53.8 & $\dots$ & $13.278$ & $13.171$ & $0.795$ & $13.316$ & $77.3$ & $3.2$ & $\dots$ & $\dots$ & $1.3603$ & $0.0152$ & $0.7351$ & $0.0082$ & $0.7213$ & $0.0079$ & $0.0110$ & $0.7155$ & $0.0074$ & $0.0104$ & $0.7053$ & $0.0117$ & $0.0167$ & $4.2179$ & $0.0152$ & $12.2405$ & $0.0169$ & $-0.0759$ & $6031$ & $69$ & $5367$ & $317$ & $\dots$ & $\dots$ & $6031$ & $69$ & $4.509$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.838$ & $0.131$ & $-1.474$ & $0.300$ & $\dots$ & $\dots$ & $-0.838$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064321.17$-$190012.3 & 2945429752030252032 & 50360519 & 20091113_0640m21_077 & 06:43:21.17 & $-$19:00:12.3 & $\dots$ & $11.396$ & $10.739$ & $1.873$ & $11.402$ & $28.5$ & $0.6$ & $26.9$ & $0.2$ & $0.5069$ & $0.0142$ & $1.9728$ & $0.0553$ & $1.8765$ & $0.0500$ & $0.0266$ & $1.8663$ & $0.0505$ & $0.0271$ & $1.8214$ & $0.0411$ & $0.0225$ & $-2.8043$ & $0.0107$ & $-0.6652$ & $0.0135$ & $-0.4097$ & $5892$ & $77$ & $4297$ & $55$ & $\dots$ & $\dots$ & $5892$ & $77$ & $1.503$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.259$ & $-0.398$ & $0.080$ & $\dots$ & $\dots$ & $-1.600$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.079$ & $0.057$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064323.04$-$663323.0 & 5283470619228276992 & 464666486 & 20061228_0627m65_126 & 06:43:23.04 & $-$66:33:23.0 & $\dots$ & $11.318$ & $11.301$ & $0.274$ & $11.340$ & $-9.6$ & $6.9$ & $\dots$ & $\dots$ & $1.7569$ & $0.0159$ & $0.5692$ & $0.0052$ & $0.5609$ & $0.0050$ & $0.0089$ & $0.5594$ & $0.0049$ & $0.0087$ & $0.5524$ & $0.0081$ & $0.0146$ & $-1.1330$ & $0.0229$ & $5.5899$ & $0.0198$ & $-0.1214$ & $5111$ & $58$ & $7718$ & $116$ & $\dots$ & $\dots$ & $5111$ & $58$ & $4.486$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.145$ & $-0.303$ & $0.120$ & $\dots$ & $\dots$ & $-1.240$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064326.88$-$635013.7 & 5286395972990381440 & 464778410 & 20071227_0627m65_094 & 06:43:26.88 & $-$63:50:13.7 & $\dots$ & $11.600$ & $11.380$ & $1.094$ & $11.631$ & $3.8$ & $1.2$ & $4.0$ & $0.4$ & $6.7667$ & $0.0380$ & $0.1478$ & $0.0008$ & $0.1472$ & $0.0008$ & $0.0056$ & $0.1474$ & $0.0009$ & $0.0061$ & $0.1470$ & $0.0010$ & $0.0071$ & $-13.4953$ & $0.0466$ & $-24.6283$ & $0.0468$ & $-0.1160$ & $5047$ & $72$ & $4940$ & $64$ & $\dots$ & $\dots$ & $5047$ & $72$ & $4.645$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.108$ & $0.186$ & $-0.275$ & $0.080$ & $\dots$ & $\dots$ & $-2.108$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.160$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J064342.31$-$275158.1 & 2918852387023656448 & 33225932 & 20100112_0650m26_019 & 06:43:42.31 & $-$27:51:58.1 & $\dots$ & $12.830$ & $12.284$ & $0.862$ & $12.449$ & $67.1$ & $1.4$ & $70.8$ & $4.6$ & $2.8406$ & $0.0920$ & $0.3520$ & $0.0114$ & $0.3488$ & $0.0112$ & $0.0321$ & $0.3514$ & $0.0108$ & $0.0306$ & $0.3529$ & $0.0163$ & $0.0463$ & $6.8487$ & $0.0743$ & $12.4238$ & $0.0971$ & $-0.0758$ & $5777$ & $69$ & $5776$ & $76$ & $\dots$ & $\dots$ & $5777$ & $69$ & $3.892$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.161$ & $0.184$ & $0.100$ & $\dots$ & $\dots$ & $-1.000$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.091$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J064356.30$-$004020.0 & 3107420697067162752 & $\dots$ & 20121119_0645m00_078 & 06:43:56.30 & $-$00:40:20.0 & KPNR & $13.416$ & $13.017$ & $1.500$ & $13.459$ & $33.4$ & $7.5$ & $\dots$ & $\dots$ & $0.3361$ & $0.0159$ & $2.9753$ & $0.1408$ & $2.7617$ & $0.1213$ & $0.0439$ & $2.6871$ & $0.0875$ & $0.0326$ & $2.5184$ & $0.2034$ & $0.0808$ & $0.3021$ & $0.0165$ & $-1.3935$ & $0.0147$ & $-0.1571$ & $4842$ & $78$ & $4492$ & $246$ & $4842$ & $78$ & $\dots$ & $\dots$ & $1.364$ & $1.010$ & $1.937$ & $0.329$ & $1.937$ & $0.329$ & $-1.190$ & $0.356$ & $-2.145$ & $0.150$ & $-1.190$ & $0.356$ & $\dots$ & $\dots$ & $-0.512$ & $0.118$ & $-0.342$ & $6.898$ & D & $0.994$ & I & $\dots$ & $\dots$ & $0.146$ & $0.041$ & $0.146$ & $0.041$ & D & $0.993$ & $1$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J064449.41$-$641008.2 & 5286184690662148352 & 464738803 & 20100223_0627m65_098 & 06:44:49.41 & $-$64:10:08.2 & $\dots$ & $11.797$ & $11.553$ & $1.161$ & $11.831$ & $4.6$ & $1.1$ & $5.9$ & $0.6$ & $0.6646$ & $0.0103$ & $1.5047$ & $0.0233$ & $1.4480$ & $0.0216$ & $0.0149$ & $1.4721$ & $0.0255$ & $0.0173$ & $1.4566$ & $0.0177$ & $0.0122$ & $-1.7423$ & $0.0151$ & $18.9502$ & $0.0154$ & $-0.1513$ & $4922$ & $53$ & $4873$ & $77$ & $\dots$ & $\dots$ & $4922$ & $53$ & $2.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $-0.918$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.490$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064555.31$-$274341.0 & 2918869708625861248 & 33229168 & 20110228_0650m26_015 & 06:45:55.31 & $-$27:43:41.0 & $\dots$ & $11.502$ & $11.305$ & $1.007$ & $11.522$ & $305.8$ & $0.8$ & $306.1$ & $0.4$ & $0.7310$ & $0.0142$ & $1.3680$ & $0.0266$ & $1.3210$ & $0.0248$ & $0.0188$ & $1.3210$ & $0.0244$ & $0.0185$ & $1.3238$ & $0.0512$ & $0.0387$ & $12.0130$ & $0.0134$ & $5.2039$ & $0.0144$ & $-0.0658$ & $5381$ & $55$ & $5019$ & $94$ & $\dots$ & $\dots$ & $5381$ & $55$ & $2.140$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-1.076$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.482$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064601.80$-$564650.1 & 5484719897517650816 & 471586569 & 20110205_0655m57_050 & 06:46:01.80 & $-$56:46:50.1 & $\dots$ & $12.199$ & $11.819$ & $1.421$ & $12.220$ & $183.4$ & $0.7$ & $182.5$ & $0.5$ & $0.2166$ & $0.0110$ & $4.6168$ & $0.2345$ & $4.1220$ & $0.1869$ & $0.0453$ & $4.2863$ & $0.1799$ & $0.0420$ & $4.1256$ & $0.2307$ & $0.0559$ & $5.0009$ & $0.0145$ & $-5.8284$ & $0.0139$ & $0.1839$ & $4424$ & $52$ & $4414$ & $68$ & $\dots$ & $\dots$ & $4424$ & $52$ & $0.738$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.106$ & $-1.406$ & $0.140$ & $\dots$ & $\dots$ & $-1.720$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.128$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064616.51$-$263140.9 & 2920084291017765888 & 33301926 & 20061216_0650m26_024 & 06:46:16.51 & $-$26:31:40.9 & $\dots$ & $12.267$ & $11.857$ & $1.501$ & $12.300$ & $51.5$ & $1.1$ & $\dots$ & $\dots$ & $0.3426$ & $0.0173$ & $2.9189$ & $0.1474$ & $2.7130$ & $0.1273$ & $0.0469$ & $2.8164$ & $0.1202$ & $0.0427$ & $2.8530$ & $0.2093$ & $0.0734$ & $-0.1795$ & $0.0147$ & $3.6572$ & $0.0173$ & $-0.0433$ & $4368$ & $52$ & $4529$ & $65$ & $\dots$ & $\dots$ & $4368$ & $52$ & $1.824$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.106$ & $-0.249$ & $0.090$ & $\dots$ & $\dots$ & $-1.030$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.089$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064621.36$-$481657.5 & 5551467748043358848 & 472567454 & 20120214_0637m47_103 & 06:46:21.36 & $-$48:16:57.5 & $\dots$ & $13.554$ & $12.797$ & $1.942$ & $13.505$ & $7.3$ & $2.2$ & $11.0$ & $1.8$ & $11.1599$ & $0.0884$ & $0.0896$ & $0.0007$ & $0.0894$ & $0.0007$ & $0.0079$ & $0.0896$ & $0.0006$ & $0.0067$ & $0.0900$ & $0.0004$ & $0.0047$ & $68.9054$ & $0.1049$ & $-72.0467$ & $0.1126$ & $-0.1204$ & $6159$ & $83$ & $4173$ & $95$ & $\dots$ & $\dots$ & $6159$ & $83$ & $4.432$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.856$ & $0.378$ & $-0.513$ & $0.100$ & $\dots$ & $\dots$ & $-0.856$ & $0.378$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.195$ & $0.339$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064654.21$-$201406.0 & 2927237473153240448 & 49413109 & 20061120_0640m21_092 & 06:46:54.21 & $-$20:14:06.0 & $\dots$ & $11.713$ & $11.166$ & $1.710$ & $11.728$ & $28.1$ & $0.8$ & $28.3$ & $0.3$ & $0.6043$ & $0.0173$ & $1.6548$ & $0.0474$ & $1.5865$ & $0.0435$ & $0.0274$ & $1.6198$ & $0.0462$ & $0.0285$ & $1.5979$ & $0.1118$ & $0.0700$ & $0.2201$ & $0.0134$ & $5.3857$ & $0.0155$ & $-0.2616$ & $4456$ & $74$ & $4532$ & $65$ & $\dots$ & $\dots$ & $4456$ & $74$ & $2.068$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.307$ & $-0.452$ & $0.090$ & $\dots$ & $\dots$ & $-1.630$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.098$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064750.53$-$305234.0 & 5584175435832457216 & 32945068 & 20080229_0659m30_040 & 06:47:50.53 & $-$30:52:34.0 & $\dots$ & $11.969$ & $11.586$ & $1.424$ & $11.988$ & $22.1$ & $1.1$ & $23.2$ & $0.7$ & $12.6929$ & $0.0126$ & $0.0788$ & $0.0001$ & $0.0786$ & $0.0001$ & $0.0010$ & $0.0787$ & $0.0001$ & $0.0010$ & $0.0785$ & $0.0003$ & $0.0034$ & $-2.9667$ & $0.0210$ & $10.3137$ & $0.0222$ & $-0.0716$ & $6239$ & $71$ & $4491$ & $79$ & $\dots$ & $\dots$ & $6239$ & $71$ & $4.216$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.156$ & $-0.310$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.127$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064752.30$-$252330.5 & 2920301135326368128 & 48845887 & 20090228_0650m26_060 & 06:47:52.30 & $-$25:23:30.5 & $\dots$ & $10.884$ & $10.445$ & $1.522$ & $10.899$ & $-67.4$ & $6.0$ & $\dots$ & $\dots$ & $5.7326$ & $0.0142$ & $0.1744$ & $0.0004$ & $0.1737$ & $0.0004$ & $0.0025$ & $0.1739$ & $0.0004$ & $0.0025$ & $\dots$ & $\dots$ & $\dots$ & $22.7296$ & $0.0103$ & $-71.6372$ & $0.0141$ & $-0.0569$ & $4326$ & $66$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4326$ & $66$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J064758.87$-$584119.7 & 5483385708876731520 & 471342933 & 20061215_0655m57_013 & 06:47:58.87 & $-$58:41:19.7 & $\dots$ & $12.041$ & $11.745$ & $1.213$ & $12.046$ & $103.2$ & $1.4$ & $101.4$ & $0.6$ & $0.6791$ & $0.0098$ & $1.4725$ & $0.0212$ & $1.4182$ & $0.0197$ & $0.0139$ & $1.4463$ & $0.0211$ & $0.0146$ & $1.4331$ & $0.0492$ & $0.0344$ & $-7.8042$ & $0.0116$ & $9.6460$ & $0.0116$ & $0.0878$ & $5055$ & $53$ & $5194$ & $94$ & $\dots$ & $\dots$ & $5055$ & $53$ & $3.238$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.736$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.504$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064802.15$-$535044.0 & 5498348382799648512 & 471643599 & 20051212_0639m51_141 & 06:48:02.15 & $-$53:50:44.0 & $\dots$ & $13.629$ & $13.273$ & $1.342$ & $13.635$ & $63.3$ & $4.8$ & $55.1$ & $5.2$ & $1.4809$ & $0.0101$ & $0.6753$ & $0.0046$ & $0.6636$ & $0.0044$ & $0.0067$ & $0.6622$ & $0.0043$ & $0.0066$ & $0.6560$ & $0.0107$ & $0.0164$ & $-11.2213$ & $0.0125$ & $18.7955$ & $0.0126$ & $0.0758$ & $4638$ & $56$ & $4741$ & $64$ & $\dots$ & $\dots$ & $4638$ & $56$ & $4.803$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.138$ & $0.459$ & $0.080$ & $\dots$ & $\dots$ & $-1.090$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.152$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064843.96$-$793348.1 & 5210870549341278080 & 462552728 & 20050128_0609m80_108 & 06:48:43.96 & $-$79:33:48.1 & $\dots$ & $13.012$ & $12.501$ & $1.621$ & $13.011$ & $37.2$ & $4.5$ & $19.9$ & $7.4$ & $0.9221$ & $0.0118$ & $1.0845$ & $0.0139$ & $1.0547$ & $0.0131$ & $0.0124$ & $1.0890$ & $0.0150$ & $0.0138$ & $1.0533$ & $0.0303$ & $0.0287$ & $-7.7785$ & $0.0158$ & $13.0364$ & $0.0146$ & $-0.0133$ & $4692$ & $64$ & $4890$ & $64$ & $\dots$ & $\dots$ & $4692$ & $64$ & $4.705$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.149$ & $0.117$ & $0.080$ & $\dots$ & $\dots$ & $-1.630$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.236$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J064916.60$-$762847.1 & 5212763019307624960 & 462633254 & 20120106_0638m75_138 & 06:49:16.60 & $-$76:28:47.1 & $\dots$ & $10.892$ & $10.773$ & $0.747$ & $10.904$ & $12.4$ & $1.3$ & $11.9$ & $0.3$ & $4.4365$ & $0.0103$ & $0.2254$ & $0.0005$ & $0.2241$ & $0.0005$ & $0.0023$ & $0.2250$ & $0.0005$ & $0.0023$ & $0.2244$ & $0.0010$ & $0.0045$ & $-5.8341$ & $0.0130$ & $39.6199$ & $0.0133$ & $-0.2606$ & $6387$ & $73$ & $6234$ & $116$ & $\dots$ & $\dots$ & $6387$ & $73$ & $3.876$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.163$ & $-0.562$ & $0.120$ & $\dots$ & $\dots$ & $-1.660$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.229$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065044.97$-$415052.1 & 5563305674344057856 & 28601790 & 20060202_0655m42_082 & 06:50:44.97 & $-$41:50:52.1 & $\dots$ & $13.139$ & $12.823$ & $1.255$ & $13.144$ & $-13.8$ & $2.7$ & $-11.2$ & $1.3$ & $0.2762$ & $0.0106$ & $3.6206$ & $0.1389$ & $3.3091$ & $0.1161$ & $0.0351$ & $3.3547$ & $0.1090$ & $0.0325$ & $3.1388$ & $0.1238$ & $0.0394$ & $20.2468$ & $0.0116$ & $-3.6094$ & $0.0139$ & $0.0017$ & $4856$ & $55$ & $4007$ & $87$ & $\dots$ & $\dots$ & $4856$ & $55$ & $4.803$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.122$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-1.640$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.590$ & $0.342$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065051.27$-$443546.9 & 5558978164078127872 & 472691729 & 20101211_0659m43_026 & 06:50:51.27 & $-$44:35:46.9 & $\dots$ & $12.114$ & $11.755$ & $1.390$ & $12.141$ & $156.2$ & $1.5$ & $157.2$ & $0.5$ & $0.2943$ & $0.0110$ & $3.3979$ & $0.1270$ & $3.1221$ & $0.1072$ & $0.0343$ & $3.2616$ & $0.1258$ & $0.0386$ & $3.0944$ & $0.1769$ & $0.0572$ & $0.4412$ & $0.0148$ & $-2.6879$ & $0.0150$ & $-0.0539$ & $4486$ & $52$ & $4683$ & $77$ & $\dots$ & $\dots$ & $4486$ & $52$ & $2.555$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.722$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.738$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065056.19$-$273844.4 & 2919014741082733440 & 33259066 & 20061116_0650m26_005 & 06:50:56.19 & $-$27:38:44.4 & $\dots$ & $11.858$ & $11.573$ & $1.235$ & $11.885$ & $-8.6$ & $1.0$ & $-7.5$ & $0.3$ & $1.8409$ & $0.0122$ & $0.5432$ & $0.0036$ & $0.5356$ & $0.0035$ & $0.0065$ & $0.5377$ & $0.0033$ & $0.0062$ & $0.5326$ & $0.0041$ & $0.0076$ & $-3.7165$ & $0.0109$ & $-20.1816$ & $0.0122$ & $-0.0209$ & $6231$ & $69$ & $4810$ & $49$ & $\dots$ & $\dots$ & $6231$ & $69$ & $3.553$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.864$ & $0.157$ & $0.339$ & $0.090$ & $\dots$ & $\dots$ & $-0.864$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.138$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065110.71$-$611638.1 & 5479105344468685568 & 471698743 & 20100110_0707m62_051 & 06:51:10.71 & $-$61:16:38.1 & $\dots$ & $13.161$ & $12.709$ & $1.569$ & $13.190$ & $251.0$ & $0.9$ & $252.3$ & $0.8$ & $0.2130$ & $0.0106$ & $4.6948$ & $0.2336$ & $4.1841$ & $0.1856$ & $0.0444$ & $4.6413$ & $0.2529$ & $0.0545$ & $4.3863$ & $0.3855$ & $0.0879$ & $-1.3829$ & $0.0140$ & $-0.1795$ & $0.0129$ & $0.0518$ & $4259$ & $52$ & $4295$ & $77$ & $\dots$ & $\dots$ & $4259$ & $52$ & $1.373$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $-0.681$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.134$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065152.56$-$464826.0 & 5557754755531512576 & 472660703 & 20060306_0707m47_044 & 06:51:52.56 & $-$46:48:26.0 & $\dots$ & $11.081$ & $10.971$ & $0.712$ & $11.092$ & $15.0$ & $0.8$ & $15.3$ & $0.9$ & $5.5297$ & $0.0105$ & $0.1808$ & $0.0003$ & $0.1800$ & $0.0003$ & $0.0019$ & $0.1804$ & $0.0004$ & $0.0020$ & $0.1799$ & $0.0005$ & $0.0029$ & $-21.7308$ & $0.0119$ & $-80.8839$ & $0.0133$ & $0.0384$ & $6419$ & $107$ & $5621$ & $136$ & $\dots$ & $\dots$ & $6419$ & $107$ & $3.924$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.680$ & $0.314$ & $-1.403$ & $0.190$ & $\dots$ & $\dots$ & $-2.680$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.345$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065224.58$-$690359.3 & 5280491561189636096 & 464199831 & 20071219_0633m70_095 & 06:52:24.58 & $-$69:03:59.3 & $\dots$ & $9.990$ & $9.850$ & $0.685$ & $9.964$ & $35.0$ & $2.6$ & $33.6$ & $0.5$ & $5.9543$ & $0.0106$ & $0.1679$ & $0.0003$ & $0.1672$ & $0.0003$ & $0.0018$ & $0.1677$ & $0.0003$ & $0.0017$ & $0.1670$ & $0.0005$ & $0.0032$ & $0.9708$ & $0.0123$ & $19.0021$ & $0.0129$ & $-0.0212$ & $6464$ & $69$ & $6714$ & $83$ & $\dots$ & $\dots$ & $6464$ & $69$ & $4.425$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.142$ & $0.111$ & $0.120$ & $\dots$ & $\dots$ & $-0.960$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065241.09$-$415722.2 & 5563244926326975872 & 28594770 & 20100104_0659m43_065 & 06:52:41.09 & $-$41:57:22.2 & $\dots$ & $11.644$ & $11.336$ & $1.259$ & $11.659$ & $169.6$ & $0.9$ & $171.8$ & $0.5$ & $0.3695$ & $0.0123$ & $2.7064$ & $0.0901$ & $2.5284$ & $0.0786$ & $0.0311$ & $2.5740$ & $0.0857$ & $0.0333$ & $2.4768$ & $0.1044$ & $0.0422$ & $-17.4523$ & $0.0142$ & $-10.0249$ & $0.0148$ & $-0.0056$ & $4827$ & $53$ & $4487$ & $77$ & $\dots$ & $\dots$ & $4827$ & $53$ & $0.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.104$ & $-1.421$ & $0.170$ & $\dots$ & $\dots$ & $-1.510$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.093$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065247.40$-$415029.0 & 5563294713587863040 & 28609869 & 20061221_0650m39_149 & 06:52:47.40 & $-$41:50:29.0 & $\dots$ & $11.850$ & $11.400$ & $0.898$ & $11.577$ & $23.1$ & $1.0$ & $25.1$ & $0.8$ & $5.7156$ & $0.0137$ & $0.1750$ & $0.0004$ & $0.1742$ & $0.0004$ & $0.0024$ & $0.1743$ & $0.0004$ & $0.0024$ & $\dots$ & $\dots$ & $\dots$ & $-10.1216$ & $0.0140$ & $34.9918$ & $0.0153$ & $-0.1036$ & $5775$ & $73$ & $5515$ & $76$ & $\dots$ & $\dots$ & $5775$ & $73$ & $4.378$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.935$ & $0.145$ & $0.105$ & $0.100$ & $\dots$ & $\dots$ & $-0.935$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.041$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J065247.50$-$391137.0 & 5576178064990910592 & 29121838 & 20120119_0650m39_128 & 06:52:47.50 & $-$39:11:37.0 & NTTE & $12.207$ & $11.942$ & $1.145$ & $12.214$ & $49.9$ & $0.7$ & $64.9$ & $3.8$ & $0.4115$ & $0.0119$ & $2.4301$ & $0.0703$ & $2.2857$ & $0.0622$ & $0.0272$ & $2.2753$ & $0.1369$ & $0.0602$ & $2.2354$ & $0.1150$ & $0.0514$ & $18.5383$ & $0.0133$ & $-21.3166$ & $0.0137$ & $0.0394$ & $5091$ & $39$ & $4761$ & $92$ & $5096$ & $23$ & $5087$ & $56$ & $2.122$ & $0.470$ & $1.541$ & $0.244$ & $1.541$ & $0.244$ & $-1.941$ & $0.101$ & $-1.677$ & $0.160$ & $-1.962$ & $0.092$ & $-1.920$ & $0.110$ & $-0.012$ & $0.102$ & $0.378$ & $6.867$ & D & $0.999$ & I & $0.405$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J065320.38$-$421429.0 & 5563223554569641728 & 28595385 & 20091117_0659m43_064 & 06:53:20.38 & $-$42:14:29.0 & $\dots$ & $11.326$ & $11.032$ & $1.436$ & $11.441$ & $85.0$ & $1.6$ & $88.0$ & $4.6$ & $0.8430$ & $0.0110$ & $1.1862$ & $0.0155$ & $1.1507$ & $0.0146$ & $0.0127$ & $1.1651$ & $0.0135$ & $0.0116$ & $1.1481$ & $0.0161$ & $0.0140$ & $-0.9536$ & $0.0132$ & $2.0816$ & $0.0146$ & $-0.0560$ & $4476$ & $54$ & $4851$ & $64$ & $\dots$ & $\dots$ & $4476$ & $54$ & $4.035$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $0.132$ & $0.080$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.280$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065335.72$-$380308.1 & 5576299118645602432 & 29270050 & 20070306_0650m39_088 & 06:53:35.72 & $-$38:03:08.1 & $\dots$ & $12.433$ & $12.105$ & $1.251$ & $12.424$ & $43.5$ & $2.4$ & $47.2$ & $1.4$ & $0.5432$ & $0.0093$ & $1.8409$ & $0.0315$ & $1.7569$ & $0.0287$ & $0.0163$ & $1.8067$ & $0.0263$ & $0.0146$ & $1.7641$ & $0.0320$ & $0.0181$ & $20.6666$ & $0.0116$ & $-30.1894$ & $0.0110$ & $-0.0647$ & $4941$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4941$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.112$ & $-0.762$ & $0.190$ & $\dots$ & $\dots$ & $-1.600$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065352.61$-$452806.3 & 5558684388315117696 & 472678725 & 20070128_0659m43_013 & 06:53:52.61 & $-$45:28:06.3 & $\dots$ & $12.291$ & $12.000$ & $1.256$ & $12.321$ & $258.4$ & $1.4$ & $258.1$ & $0.8$ & $0.3091$ & $0.0080$ & $3.2352$ & $0.0837$ & $2.9842$ & $0.0712$ & $0.0239$ & $3.1393$ & $0.0733$ & $0.0234$ & $3.0144$ & $0.0811$ & $0.0269$ & $11.5455$ & $0.0096$ & $5.6010$ & $0.0110$ & $0.0137$ & $4741$ & $53$ & $4772$ & $77$ & $\dots$ & $\dots$ & $4741$ & $53$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.103$ & $-1.181$ & $0.170$ & $\dots$ & $\dots$ & $-1.550$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.523$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065358.28$-$590948.2 & 5480624525941222272 & 471323256 & 20060128_0649m57_149 & 06:53:58.28 & $-$59:09:48.2 & $\dots$ & $13.638$ & $13.255$ & $1.349$ & $13.620$ & $15.9$ & $4.4$ & $\dots$ & $\dots$ & $1.1993$ & $0.0276$ & $0.8338$ & $0.0192$ & $0.8161$ & $0.0184$ & $0.0225$ & $0.8183$ & $0.0200$ & $0.0244$ & $0.8106$ & $0.0135$ & $0.0167$ & $5.5574$ & $0.0389$ & $6.1819$ & $0.0348$ & $-0.0749$ & $4640$ & $60$ & $4008$ & $95$ & $\dots$ & $\dots$ & $4640$ & $60$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.172$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-0.920$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.406$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065424.80$-$600157.7 & 5480342058829420800 & 471267738 & 20110224_0707m62_064 & 06:54:24.80 & $-$60:01:57.7 & SOAR & $10.747$ & $10.411$ & $1.311$ & $10.758$ & $333.0$ & $1.0$ & $316.6$ & $4.9$ & $0.6398$ & $0.0123$ & $1.5630$ & $0.0300$ & $1.5020$ & $0.0277$ & $0.0185$ & $1.5346$ & $0.0310$ & $0.0202$ & $1.4707$ & $0.0535$ & $0.0363$ & $6.9756$ & $0.0142$ & $-18.3007$ & $0.0168$ & $0.0316$ & $4732$ & $46$ & $4645$ & $77$ & $4733$ & $39$ & $4731$ & $53$ & $0.996$ & $0.230$ & $1.896$ & $0.047$ & $1.896$ & $0.047$ & $-1.660$ & $0.058$ & $-1.484$ & $0.170$ & $-1.690$ & $0.011$ & $-1.630$ & $0.104$ & $-0.184$ & $0.115$ & $-0.034$ & $6.736$ & D & $0.998$ & I & $0.253$ & $0.221$ & $0.256$ & $0.044$ & $0.256$ & $0.044$ & D & $0.971$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J065444.69$-$562448.2 & 5484889634625895936 & 471552186 & 20100105_0655m57_059 & 06:54:44.69 & $-$56:24:48.2 & $\dots$ & $11.680$ & $11.465$ & $1.059$ & $11.702$ & $118.1$ & $1.4$ & $121.5$ & $1.3$ & $0.6803$ & $0.0103$ & $1.4699$ & $0.0223$ & $1.4158$ & $0.0206$ & $0.0146$ & $1.4370$ & $0.0209$ & $0.0146$ & $1.3927$ & $0.0309$ & $0.0222$ & $7.0019$ & $0.0144$ & $7.5253$ & $0.0151$ & $0.0439$ & $5193$ & $54$ & $5186$ & $94$ & $\dots$ & $\dots$ & $5193$ & $54$ & $2.746$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-1.009$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.738$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065448.00$-$712849.0 & 5265759685924971008 & $\dots$ & 20120112_0633m70_126 & 06:54:48.00 & $-$71:28:49.0 & NTTE & $11.660$ & $11.453$ & $1.017$ & $11.674$ & $218.3$ & $1.5$ & $217.3$ & $0.8$ & $1.2863$ & $0.0123$ & $0.7774$ & $0.0074$ & $0.7620$ & $0.0071$ & $0.0094$ & $0.7665$ & $0.0077$ & $0.0100$ & $0.7560$ & $0.0073$ & $0.0097$ & $83.0408$ & $0.0160$ & $-33.5034$ & $0.0146$ & $-0.1773$ & $5277$ & $24$ & $4978$ & $214$ & $5277$ & $24$ & $\dots$ & $\dots$ & $1.861$ & $0.480$ & $2.217$ & $0.476$ & $2.217$ & $0.476$ & $-2.042$ & $0.133$ & $-1.684$ & $0.270$ & $-2.042$ & $0.133$ & $\dots$ & $\dots$ & $0.270$ & $0.109$ & $0.280$ & $6.668$ & D & $0.989$ & I & $0.290$ & $0.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $46$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J065450.79$-$434746.5 & 5562100197283364096 & 28469823 & 20070128_0659m43_051 & 06:54:50.79 & $-$43:47:46.5 & $\dots$ & $12.052$ & $11.787$ & $1.197$ & $12.081$ & $139.9$ & $1.3$ & $139.5$ & $0.5$ & $0.7146$ & $0.0107$ & $1.3994$ & $0.0210$ & $1.3503$ & $0.0195$ & $0.0144$ & $1.3695$ & $0.0196$ & $0.0143$ & $1.3480$ & $0.0182$ & $0.0135$ & $-19.9547$ & $0.0124$ & $20.9231$ & $0.0131$ & $-0.0731$ & $4896$ & $53$ & $4750$ & $77$ & $\dots$ & $\dots$ & $4896$ & $53$ & $2.158$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.921$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065504.53$-$530329.7 & 5498509907930196224 & 471621743 & 20110223_0645m52_121 & 06:55:04.53 & $-$53:03:29.7 & $\dots$ & $12.210$ & $13.014$ & $1.301$ & $13.356$ & $50.7$ & $1.4$ & $62.4$ & $3.7$ & $0.6884$ & $0.1643$ & $1.4526$ & $0.3467$ & $1.3998$ & $0.3219$ & $0.2300$ & $1.5171$ & $0.3695$ & $0.2435$ & $\dots$ & $\dots$ & $\dots$ & $0.5925$ & $0.1887$ & $-1.1253$ & $0.2129$ & $-0.0312$ & $4753$ & $122$ & $4593$ & $65$ & $\dots$ & $\dots$ & $4753$ & $122$ & $1.687$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.190$ & $0.260$ & $-0.578$ & $0.090$ & $\dots$ & $\dots$ & $-2.190$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.027$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J065504.99$-$383353.7 & 5576222595212263680 & 29132724 & 20070306_0650m39_095 & 06:55:04.99 & $-$38:33:53.7 & $\dots$ & $12.473$ & $12.226$ & $1.383$ & $12.608$ & $4.3$ & $1.5$ & $29.6$ & $7.6$ & $0.5773$ & $0.0096$ & $1.7322$ & $0.0288$ & $1.6576$ & $0.0264$ & $0.0159$ & $1.7162$ & $0.0267$ & $0.0155$ & $1.6944$ & $0.0393$ & $0.0232$ & $-1.2572$ & $0.0111$ & $4.5366$ & $0.0117$ & $-0.0962$ & $4674$ & $57$ & $5002$ & $49$ & $\dots$ & $\dots$ & $4674$ & $57$ & $3.495$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.160$ & $-0.137$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.205$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065537.32$-$424121.8 & 5562410465720609664 & 28505594 & 20060126_0655m42_135 & 06:55:37.32 & $-$42:41:21.8 & $\dots$ & $11.643$ & $11.693$ & $1.104$ & $11.948$ & $12.2$ & $0.9$ & $\dots$ & $\dots$ & $1.2168$ & $0.0166$ & $0.8218$ & $0.0112$ & $0.8046$ & $0.0107$ & $0.0134$ & $0.8070$ & $0.0104$ & $0.0129$ & $0.8048$ & $0.0083$ & $0.0103$ & $-10.9213$ & $0.0187$ & $15.3410$ & $0.0221$ & $0.0944$ & $5154$ & $63$ & $5086$ & $74$ & $\dots$ & $\dots$ & $5154$ & $63$ & $3.371$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.184$ & $-0.531$ & $0.110$ & $\dots$ & $\dots$ & $-0.940$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.299$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065620.34$-$532725.3 & 5497689603536350720 & 471618492 & 20110223_0645m52_129 & 06:56:20.34 & $-$53:27:25.3 & $\dots$ & $11.642$ & $11.450$ & $1.249$ & $11.768$ & $52.3$ & $3.2$ & $-6.0$ & $12.3$ & $1.0775$ & $0.0088$ & $0.9281$ & $0.0076$ & $0.9062$ & $0.0072$ & $0.0080$ & $0.9174$ & $0.0069$ & $0.0075$ & $0.9127$ & $0.0027$ & $0.0030$ & $-4.3447$ & $0.0109$ & $10.9089$ & $0.0116$ & $0.0629$ & $4783$ & $59$ & $4692$ & $64$ & $\dots$ & $\dots$ & $4783$ & $59$ & $4.720$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.110$ & $0.614$ & $0.080$ & $\dots$ & $\dots$ & $-1.450$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.175$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065625.48$-$494943.4 & 5508217427372877568 & 472399345 & 20090321_0710m48_029 & 06:56:25.48 & $-$49:49:43.4 & $\dots$ & $9.775$ & $9.543$ & $1.050$ & $9.776$ & $74.5$ & $0.7$ & $75.8$ & $0.2$ & $1.6720$ & $0.0116$ & $0.5981$ & $0.0041$ & $0.5889$ & $0.0040$ & $0.0068$ & $0.5956$ & $0.0044$ & $0.0074$ & $0.5833$ & $0.0051$ & $0.0087$ & $32.9171$ & $0.0134$ & $33.9366$ & $0.0140$ & $-0.1687$ & $5173$ & $54$ & $4976$ & $68$ & $\dots$ & $\dots$ & $5173$ & $54$ & $2.247$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-1.062$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.470$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J065646.50$-$420127.0 & 5562865251217995136 & 29479222 & 20051210_0655m42_122 & 06:56:46.50 & $-$42:01:27.0 & SOAR & $12.984$ & $12.754$ & $0.964$ & $12.955$ & $79.7$ & $0.9$ & $80.6$ & $0.7$ & $1.1872$ & $0.0098$ & $0.8423$ & $0.0070$ & $0.8243$ & $0.0067$ & $0.0081$ & $0.8308$ & $0.0067$ & $0.0081$ & $0.8102$ & $0.0081$ & $0.0100$ & $15.3574$ & $0.0119$ & $-55.8937$ & $0.0119$ & $-0.0073$ & $5619$ & $99$ & $5131$ & $214$ & $5707$ & $140$ & $5532$ & $58$ & $3.121$ & $0.480$ & $3.591$ & $0.260$ & $3.591$ & $0.260$ & $-1.563$ & $0.083$ & $-1.788$ & $0.270$ & $-1.656$ & $0.047$ & $-1.470$ & $0.119$ & $0.358$ & $0.107$ & $0.358$ & $7.225$ & D & $0.938$ & I & $0.574$ & $0.321$ & $0.506$ & $0.046$ & $0.506$ & $0.046$ & u & $-0.051$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J065657.71$-$541017.9 & 5497455957315723392 & 471604455 & 20061118_0645m52_137 & 06:56:57.71 & $-$54:10:17.9 & $\dots$ & $11.380$ & $11.029$ & $1.367$ & $11.403$ & $143.3$ & $0.9$ & $142.8$ & $2.0$ & $0.6142$ & $0.0147$ & $1.6281$ & $0.0390$ & $1.5620$ & $0.0359$ & $0.0230$ & $1.5946$ & $0.0458$ & $0.0287$ & $1.5222$ & $0.0529$ & $0.0348$ & $-8.2336$ & $0.0188$ & $10.9314$ & $0.0187$ & $0.0950$ & $4568$ & $52$ & $4414$ & $77$ & $\dots$ & $\dots$ & $4568$ & $52$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-1.034$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065701.51$-$675141.4 & 5280814817608368000 & 464582709 & 20100309_0721m66_031 & 06:57:01.51 & $-$67:51:41.4 & $\dots$ & $10.818$ & $10.520$ & $1.228$ & $10.829$ & $127.4$ & $0.7$ & $127.5$ & $0.3$ & $0.7817$ & $0.0104$ & $1.2793$ & $0.0170$ & $1.2381$ & $0.0159$ & $0.0129$ & $1.2635$ & $0.0148$ & $0.0117$ & $1.2137$ & $0.0271$ & $0.0223$ & $-9.1278$ & $0.0127$ & $5.4120$ & $0.0158$ & $-0.1301$ & $4925$ & $54$ & $4842$ & $77$ & $\dots$ & $\dots$ & $4925$ & $54$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.106$ & $-1.477$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.476$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065706.10$-$571618.0 & 5484122385964340096 & 471309604 & 20051210_0649m57_133 & 06:57:06.10 & $-$57:16:18.0 & NTTE & $13.269$ & $12.880$ & $1.457$ & $13.300$ & $203.6$ & $1.4$ & $203.5$ & $1.8$ & $0.1537$ & $0.0118$ & $6.5062$ & $0.4995$ & $5.5648$ & $0.3654$ & $0.0657$ & $6.1513$ & $0.3074$ & $0.0500$ & $5.4172$ & $0.3638$ & $0.0672$ & $3.9729$ & $0.0143$ & $-0.4526$ & $0.0166$ & $-0.1518$ & $4506$ & $72$ & $4302$ & $77$ & $4579$ & $91$ & $4433$ & $52$ & $1.101$ & $0.230$ & $1.416$ & $0.137$ & $1.416$ & $0.137$ & $-1.791$ & $0.080$ & $-1.521$ & $0.170$ & $-1.871$ & $0.054$ & $-1.710$ & $0.106$ & $-0.500$ & $0.110$ & $0.010$ & $6.649$ & D & $1.000$ & I & $0.621$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J065722.62$-$803727.5 & 5207938190486142336 & 462545298 & 20041229_0609m80_121 & 06:57:22.62 & $-$80:37:27.5 & $\dots$ & $13.870$ & $13.358$ & $1.555$ & $13.831$ & $-1.9$ & $54.2$ & $\dots$ & $\dots$ & $4.3150$ & $0.0165$ & $0.2317$ & $0.0009$ & $0.2304$ & $0.0009$ & $0.0038$ & $0.2302$ & $0.0010$ & $0.0043$ & $0.2310$ & $0.0016$ & $0.0067$ & $1.9020$ & $0.0211$ & $13.6450$ & $0.0232$ & $-0.0569$ & $4539$ & $66$ & $3431$ & $333$ & $\dots$ & $\dots$ & $4539$ & $66$ & $4.432$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.104$ & $0.127$ & $-5.749$ & $0.390$ & $\dots$ & $\dots$ & $-1.104$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065728.88$-$625452.7 & 5286374841751228160 & 464004427 & 20120213_0707m62_025 & 06:57:28.88 & $-$62:54:52.7 & $\dots$ & $13.220$ & $12.861$ & $1.386$ & $13.244$ & $179.9$ & $1.1$ & $\dots$ & $\dots$ & $0.1820$ & $0.0117$ & $5.4945$ & $0.3532$ & $4.8077$ & $0.2704$ & $0.0563$ & $5.0975$ & $0.3599$ & $0.0706$ & $4.7785$ & $0.1477$ & $0.0309$ & $2.8204$ & $0.0181$ & $0.6131$ & $0.0161$ & $0.0570$ & $4550$ & $54$ & $4523$ & $77$ & $\dots$ & $\dots$ & $4550$ & $54$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.128$ & $-1.391$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.620$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065738.83$-$345302.4 & 5579459046344793344 & 33362126 & 20111227_0709m35_045 & 06:57:38.83 & $-$34:53:02.4 & $\dots$ & $12.753$ & $12.220$ & $1.678$ & $12.763$ & $68.4$ & $11.3$ & $93.6$ & $0.5$ & $0.4545$ & $0.0089$ & $2.2002$ & $0.0431$ & $2.0812$ & $0.0385$ & $0.0185$ & $2.2059$ & $0.0414$ & $0.0188$ & $2.1581$ & $0.0875$ & $0.0406$ & $3.7933$ & $0.0092$ & $1.3850$ & $0.0105$ & $0.0205$ & $4404$ & $52$ & $3431$ & $253$ & $\dots$ & $\dots$ & $4404$ & $52$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $-1.232$ & $0.310$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065743.69$-$363654.4 & 5578169113045688320 & 30675376 & 20090513_0709m35_030 & 06:57:43.69 & $-$36:36:54.4 & $\dots$ & $11.586$ & $11.062$ & $1.702$ & $11.619$ & $96.7$ & $0.6$ & $98.1$ & $0.4$ & $0.3313$ & $0.0121$ & $3.0184$ & $0.1102$ & $2.7988$ & $0.0948$ & $0.0339$ & $2.9025$ & $0.1127$ & $0.0388$ & $2.6951$ & $0.1701$ & $0.0631$ & $0.9200$ & $0.0130$ & $0.7770$ & $0.0160$ & $0.0433$ & $4271$ & $52$ & $4375$ & $68$ & $\dots$ & $\dots$ & $4271$ & $52$ & $0.863$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.112$ & $-1.371$ & $0.140$ & $\dots$ & $\dots$ & $-1.290$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.405$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065807.11$-$333106.5 & 5579868408267875968 & 33703997 & 20061113_0659m30_001 & 06:58:07.11 & $-$33:31:06.5 & $\dots$ & $12.262$ & $11.795$ & $1.555$ & $12.267$ & $306.4$ & $1.0$ & $305.0$ & $0.6$ & $0.2182$ & $0.0104$ & $4.5830$ & $0.2184$ & $4.0950$ & $0.1744$ & $0.0426$ & $4.3717$ & $0.2314$ & $0.0529$ & $3.9898$ & $0.2840$ & $0.0712$ & $6.3792$ & $0.0107$ & $3.6774$ & $0.0117$ & $0.1199$ & $4391$ & $52$ & $4586$ & $77$ & $\dots$ & $\dots$ & $4391$ & $52$ & $1.326$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.117$ & $-0.858$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.245$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065829.16$-$441713.9 & 5558848597802141696 & 470914937 & 20090204_0659m43_059 & 06:58:29.16 & $-$44:17:13.9 & $\dots$ & $10.464$ & $10.109$ & $1.392$ & $10.495$ & $41.5$ & $0.7$ & $-6.7$ & $6.9$ & $0.7247$ & $0.0108$ & $1.3799$ & $0.0206$ & $1.3321$ & $0.0192$ & $0.0144$ & $1.3542$ & $0.0173$ & $0.0127$ & $1.3239$ & $0.0213$ & $0.0161$ & $-2.8445$ & $0.0131$ & $1.6078$ & $0.0149$ & $-0.0918$ & $4531$ & $57$ & $4671$ & $51$ & $\dots$ & $\dots$ & $4531$ & $57$ & $3.479$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.108$ & $0.229$ & $0.090$ & $\dots$ & $\dots$ & $-1.490$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.046$ & $0.065$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065842.51$-$420459.9 & 5562818625053259648 & 29478857 & 20060202_0655m42_128 & 06:58:42.51 & $-$42:04:59.9 & $\dots$ & $14.003$ & $13.634$ & $1.365$ & $14.007$ & $32.6$ & $7.3$ & $\dots$ & $\dots$ & $0.2632$ & $0.0109$ & $3.7994$ & $0.1573$ & $3.4578$ & $0.1303$ & $0.0377$ & $3.4159$ & $0.1225$ & $0.0359$ & $3.3267$ & $0.1814$ & $0.0545$ & $-2.6968$ & $0.0128$ & $0.2951$ & $0.0137$ & $-0.0051$ & $4599$ & $52$ & $4173$ & $119$ & $\dots$ & $\dots$ & $4599$ & $52$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $0.491$ & $0.140$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065844.89$-$422632.9 & 5562610263301543296 & 29368308 & 20060126_0655m42_137 & 06:58:44.89 & $-$42:26:32.9 & $\dots$ & $12.865$ & $12.596$ & $1.336$ & $12.954$ & $160.3$ & $1.3$ & $160.6$ & $1.1$ & $0.2747$ & $0.0097$ & $3.6403$ & $0.1285$ & $3.3256$ & $0.1073$ & $0.0323$ & $3.5371$ & $0.1255$ & $0.0355$ & $3.4705$ & $0.1377$ & $0.0397$ & $6.3181$ & $0.0115$ & $-3.8348$ & $0.0119$ & $-0.0635$ & $4617$ & $52$ & $4546$ & $77$ & $\dots$ & $\dots$ & $4617$ & $52$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $-1.157$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.691$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J065922.13$-$404532.8 & 5563779288978025216 & 29585595 & 20060126_0655m42_082 & 06:59:22.13 & $-$40:45:32.8 & $\dots$ & $13.690$ & $14.115$ & $0.919$ & $14.301$ & $-8.6$ & $2.9$ & $\dots$ & $\dots$ & $1.3286$ & $0.0198$ & $0.7527$ & $0.0112$ & $0.7382$ & $0.0108$ & $0.0146$ & $0.7355$ & $0.0101$ & $0.0137$ & $\dots$ & $\dots$ & $\dots$ & $1.2505$ & $0.0212$ & $2.1509$ & $0.0223$ & $-0.0229$ & $5795$ & $145$ & $5564$ & $160$ & $\dots$ & $\dots$ & $5795$ & $145$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.202$ & $0.261$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-2.202$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.040$ & $0.338$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J065929.50$-$540613.0 & 5497412591028320512 & 471602739 & 20061118_0645m52_133 & 06:59:29.50 & $-$54:06:13.0 & NTTE & $11.724$ & $11.458$ & $1.190$ & $11.749$ & $311.9$ & $1.3$ & $311.9$ & $0.8$ & $0.5398$ & $0.0108$ & $1.8525$ & $0.0371$ & $1.7674$ & $0.0337$ & $0.0191$ & $1.7790$ & $0.0248$ & $0.0140$ & $1.7275$ & $0.0571$ & $0.0331$ & $17.7801$ & $0.0129$ & $-10.8844$ & $0.0148$ & $0.0068$ & $4794$ & $161$ & $4693$ & $92$ & $4794$ & $161$ & $4928$ & $53$ & $3.577$ & $0.470$ & $1.240$ & $0.204$ & $1.240$ & $0.204$ & $-2.338$ & $0.163$ & $-1.958$ & $0.160$ & $-2.338$ & $0.163$ & $-1.240$ & $0.103$ & $0.619$ & $0.074$ & $1.049$ & $7.141$ & D & $0.999$ & C & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $37$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J065940.92$-$562707.1 & 5484229107310886784 & 471548279 & 20110205_0655m57_083 & 06:59:40.92 & $-$56:27:07.1 & NTTE & $12.234$ & $11.964$ & $1.154$ & $12.240$ & $105.8$ & $0.9$ & $106.3$ & $0.8$ & $0.4930$ & $0.0087$ & $2.0284$ & $0.0358$ & $1.9268$ & $0.0323$ & $0.0168$ & $1.9696$ & $0.0303$ & $0.0154$ & $1.9007$ & $0.0532$ & $0.0280$ & $-8.4353$ & $0.0114$ & $6.2885$ & $0.0120$ & $0.0553$ & $5022$ & $51$ & $5271$ & $63$ & $5054$ & $48$ & $4989$ & $54$ & $3.247$ & $0.170$ & $2.004$ & $0.037$ & $2.004$ & $0.037$ & $-1.642$ & $0.060$ & $-1.174$ & $0.170$ & $-1.704$ & $0.018$ & $-1.580$ & $0.102$ & $0.036$ & $0.119$ & $0.096$ & $6.884$ & D & $0.990$ & I & $0.500$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $88$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J065940.95$-$274142.9 & 5610650851198796416 & 35866793 & 20061116_0650m26_128 & 06:59:40.95 & $-$27:41:42.9 & $\dots$ & $11.832$ & $11.377$ & $1.592$ & $11.870$ & $143.4$ & $0.9$ & $144.7$ & $0.4$ & $0.2688$ & $0.0159$ & $3.7202$ & $0.2201$ & $3.3921$ & $0.1830$ & $0.0539$ & $3.4692$ & $0.1733$ & $0.0500$ & $3.4434$ & $0.2646$ & $0.0768$ & $7.6361$ & $0.0140$ & $-4.1854$ & $0.0175$ & $0.0057$ & $4355$ & $52$ & $4522$ & $77$ & $\dots$ & $\dots$ & $4355$ & $52$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.700$ & $0.104$ & $-1.306$ & $0.170$ & $\dots$ & $\dots$ & $-1.700$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.676$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J070024.14$-$441347.6 & 5559209890451420160 & 470910493 & 20090306_0659m43_056 & 07:00:24.14 & $-$44:13:47.6 & $\dots$ & $10.940$ & $10.714$ & $1.307$ & $11.059$ & $77.8$ & $2.3$ & $\dots$ & $\dots$ & $1.1102$ & $0.0098$ & $0.9007$ & $0.0080$ & $0.8801$ & $0.0076$ & $0.0086$ & $0.8908$ & $0.0062$ & $0.0069$ & $0.8794$ & $0.0181$ & $0.0206$ & $0.9198$ & $0.0101$ & $5.1910$ & $0.0120$ & $-0.0709$ & $4743$ & $66$ & $5072$ & $64$ & $\dots$ & $\dots$ & $4743$ & $66$ & $4.448$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.122$ & $0.532$ & $0.080$ & $\dots$ & $\dots$ & $-1.420$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.147$ & $0.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J070028.08$-$270512.5 & 5610708987874963968 & 35929525 & 20080303_0650m26_122 & 07:00:28.08 & $-$27:05:12.5 & $\dots$ & $10.794$ & $10.354$ & $1.523$ & $10.809$ & $69.5$ & $0.7$ & $67.5$ & $0.7$ & $0.4100$ & $0.0111$ & $2.4390$ & $0.0660$ & $2.2936$ & $0.0584$ & $0.0255$ & $2.3017$ & $0.0588$ & $0.0255$ & $2.2212$ & $0.0899$ & $0.0405$ & $-0.9368$ & $0.0089$ & $6.5329$ & $0.0122$ & $0.1410$ & $4529$ & $53$ & $4412$ & $77$ & $\dots$ & $\dots$ & $4529$ & $53$ & $0.602$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.106$ & $-1.377$ & $0.170$ & $\dots$ & $\dots$ & $-1.740$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J070103.07$-$760220.0 & 5212867777853350656 & 462513219 & 20100221_0638m75_128 & 07:01:03.07 & $-$76:02:20.0 & $\dots$ & $11.518$ & $11.406$ & $0.810$ & $11.555$ & $36.2$ & $1.6$ & $36.6$ & $1.3$ & $3.8097$ & $0.0369$ & $0.2625$ & $0.0025$ & $0.2607$ & $0.0025$ & $0.0096$ & $0.2609$ & $0.0024$ & $0.0093$ & $0.2589$ & $0.0038$ & $0.0145$ & $-9.5766$ & $0.0440$ & $35.9667$ & $0.0548$ & $-0.0644$ & $6439$ & $73$ & $5209$ & $104$ & $\dots$ & $\dots$ & $6439$ & $73$ & $3.683$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.204$ & $-0.384$ & $0.110$ & $\dots$ & $\dots$ & $-1.230$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.006$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J070103.90$-$410520.7 & 5563011417546694784 & 29587389 & 20100304_0650m39_129 & 07:01:03.90 & $-$41:05:20.7 & $\dots$ & $11.358$ & $10.922$ & $1.520$ & $11.375$ & $277.0$ & $0.7$ & $275.5$ & $0.7$ & $0.3146$ & $0.0122$ & $3.1786$ & $0.1233$ & $2.9360$ & $0.1052$ & $0.0358$ & $2.9913$ & $0.1018$ & $0.0340$ & $2.7773$ & $0.1433$ & $0.0516$ & $9.1967$ & $0.0136$ & $3.2730$ & $0.0156$ & $0.0773$ & $4339$ & $52$ & $4346$ & $77$ & $\dots$ & $\dots$ & $4339$ & $52$ & $1.119$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.103$ & $-1.293$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.458$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J070156.36$-$430837.4 & 5559522083034325632 & 29344994 & 20091117_0659m43_050 & 07:01:56.36 & $-$43:08:37.4 & $\dots$ & $11.438$ & $11.233$ & $0.961$ & $11.433$ & $-1.5$ & $5.8$ & $-25.3$ & $19.4$ & $1.6864$ & $0.0099$ & $0.5930$ & $0.0035$ & $0.5840$ & $0.0034$ & $0.0058$ & $0.5872$ & $0.0029$ & $0.0049$ & $0.5831$ & $0.0050$ & $0.0085$ & $1.8118$ & $0.0114$ & $-9.8033$ & $0.0130$ & $0.0059$ & $5536$ & $62$ & $3998$ & $120$ & $\dots$ & $\dots$ & $5536$ & $62$ & $4.623$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.114$ & $-0.751$ & $0.190$ & $\dots$ & $\dots$ & $-1.020$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J070235.70$-$653426.0 & 5282084753539283072 & 464596370 & 20070118_0721m66_055 & 07:02:35.70 & $-$65:34:26.0 & NTTE & $11.689$ & $11.245$ & $1.428$ & $11.650$ & $281.4$ & $0.7$ & $278.9$ & $0.3$ & $0.2033$ & $0.0109$ & $4.9188$ & $0.2637$ & $4.3611$ & $0.2073$ & $0.0475$ & $4.6412$ & $0.2418$ & $0.0521$ & $4.0495$ & $0.3378$ & $0.0834$ & $-1.6770$ & $0.0152$ & $-2.3650$ & $0.0150$ & $0.2430$ & $4628$ & $72$ & $4486$ & $92$ & $4697$ & $90$ & $4558$ & $55$ & $1.110$ & $0.470$ & $0.936$ & $0.158$ & $0.936$ & $0.158$ & $-2.421$ & $0.082$ & $-2.198$ & $0.160$ & $-2.381$ & $0.046$ & $-2.460$ & $0.117$ & $-0.190$ & $0.105$ & $0.520$ & $6.529$ & D & $0.983$ & I & $0.458$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J070252.83$-$281818.2 & 5610370716252244864 & 35876504 & 20071204_0659m30_080 & 07:02:52.83 & $-$28:18:18.2 & $\dots$ & $10.728$ & $10.814$ & $1.032$ & $11.040$ & $5.6$ & $0.8$ & $3.5$ & $0.8$ & $2.4050$ & $0.0124$ & $0.4158$ & $0.0021$ & $0.4114$ & $0.0021$ & $0.0051$ & $0.4126$ & $0.0021$ & $0.0050$ & $0.4132$ & $0.0026$ & $0.0064$ & $-3.6833$ & $0.0094$ & $9.9036$ & $0.0114$ & $-0.0107$ & $5389$ & $60$ & $5338$ & $74$ & $\dots$ & $\dots$ & $5389$ & $60$ & $3.338$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.152$ & $-0.326$ & $0.110$ & $\dots$ & $\dots$ & $-0.840$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.163$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J070305.43$-$331120.1 & 5603720934347703424 & 33743999 & 20070205_0709m35_066 & 07:03:05.43 & $-$33:11:20.1 & $\dots$ & $11.454$ & $11.970$ & $0.885$ & $12.144$ & $30.3$ & $1.6$ & $29.0$ & $1.6$ & $1.9768$ & $0.0101$ & $0.5059$ & $0.0026$ & $0.4993$ & $0.0025$ & $0.0050$ & $0.4989$ & $0.0024$ & $0.0048$ & $0.4996$ & $0.0020$ & $0.0041$ & $7.7906$ & $0.0098$ & $8.7941$ & $0.0116$ & $0.0095$ & $6111$ & $73$ & $5983$ & $76$ & $\dots$ & $\dots$ & $6111$ & $73$ & $3.956$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.047$ & $0.239$ & $0.235$ & $0.100$ & $\dots$ & $\dots$ & $-1.047$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.172$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J070333.59$-$291747.9 & 5608016421337641856 & 35494633 & 20080312_0659m30_080 & 07:03:33.59 & $-$29:17:47.9 & SOAR & $11.016$ & $10.607$ & $1.487$ & $11.043$ & $213.7$ & $0.7$ & $212.0$ & $0.5$ & $0.3340$ & $0.0095$ & $2.9940$ & $0.0852$ & $2.7778$ & $0.0733$ & $0.0264$ & $2.7958$ & $0.0645$ & $0.0231$ & $2.6255$ & $0.1114$ & $0.0424$ & $3.2958$ & $0.0086$ & $-8.5622$ & $0.0109$ & $0.0650$ & $4584$ & $61$ & $4689$ & $92$ & $4665$ & $69$ & $4502$ & $53$ & $3.197$ & $0.470$ & $1.444$ & $0.071$ & $1.444$ & $0.071$ & $-2.265$ & $0.068$ & $-2.027$ & $0.160$ & $-2.029$ & $0.031$ & $-2.500$ & $0.104$ & $-0.220$ & $0.116$ & $0.300$ & $6.465$ & D & $0.997$ & I & $\dots$ & $\dots$ & $0.661$ & $0.035$ & $0.661$ & $0.035$ & D & $0.998$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J070340.80$-$524835.8 & 5503729255267891200 & 471515218 & 20100222_0645m52_118 & 07:03:40.80 & $-$52:48:35.8 & $\dots$ & $11.573$ & $11.264$ & $1.302$ & $11.607$ & $4.1$ & $1.7$ & $20.5$ & $9.8$ & $0.5995$ & $0.0117$ & $1.6681$ & $0.0326$ & $1.5987$ & $0.0299$ & $0.0187$ & $1.6161$ & $0.0316$ & $0.0195$ & $1.5880$ & $0.0821$ & $0.0517$ & $-0.3189$ & $0.0145$ & $3.0161$ & $0.0153$ & $0.0081$ & $4766$ & $56$ & $4845$ & $64$ & $\dots$ & $\dots$ & $4766$ & $56$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $0.202$ & $0.080$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.145$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J070347.20$-$665405.9 & 5281017196467866368 & 464589983 & 20111228_0721m66_040 & 07:03:47.20 & $-$66:54:05.9 & $\dots$ & $11.912$ & $11.676$ & $1.035$ & $11.903$ & $262.7$ & $1.4$ & $263.0$ & $0.5$ & $0.6606$ & $0.0109$ & $1.5138$ & $0.0250$ & $1.4565$ & $0.0231$ & $0.0159$ & $1.4803$ & $0.0258$ & $0.0174$ & $1.4012$ & $0.0669$ & $0.0477$ & $4.1234$ & $0.0158$ & $33.1850$ & $0.0132$ & $0.0295$ & $5385$ & $56$ & $5419$ & $94$ & $\dots$ & $\dots$ & $5385$ & $56$ & $3.129$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.117$ & $-0.921$ & $0.180$ & $\dots$ & $\dots$ & $-1.070$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.561$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J070403.20$-$585152.5 & 5480541791988712704 & 471286547 & 20061125_0655m57_141 & 07:04:03.20 & $-$58:51:52.5 & $\dots$ & $11.789$ & $11.536$ & $1.124$ & $11.799$ & $104.6$ & $1.5$ & $105.7$ & $0.6$ & $0.7100$ & $0.0101$ & $1.4085$ & $0.0200$ & $1.3587$ & $0.0186$ & $0.0137$ & $1.3742$ & $0.0190$ & $0.0139$ & $1.3381$ & $0.0342$ & $0.0256$ & $14.0359$ & $0.0129$ & $7.4148$ & $0.0122$ & $-0.0006$ & $5112$ & $54$ & $5497$ & $74$ & $\dots$ & $\dots$ & $5112$ & $54$ & $3.322$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.556$ & $0.110$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.496$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J070507.90$-$631931.5 & 5285925725609787392 & 463981403 & 20061126_0707m62_014 & 07:05:07.90 & $-$63:19:31.5 & SOAR & $11.437$ & $11.080$ & $1.377$ & $11.459$ & $214.7$ & $1.4$ & $212.8$ & $0.2$ & $0.2853$ & $0.0105$ & $3.5051$ & $0.1290$ & $3.2123$ & $0.1084$ & $0.0337$ & $3.3616$ & $0.1158$ & $0.0344$ & $3.1628$ & $0.2187$ & $0.0691$ & $10.4029$ & $0.0159$ & $8.7533$ & $0.0124$ & $0.0548$ & $4688$ & $52$ & $4455$ & $86$ & $4732$ & $51$ & $4644$ & $54$ & $3.988$ & $0.180$ & $1.309$ & $0.122$ & $1.309$ & $0.122$ & $-2.223$ & $0.084$ & $-2.444$ & $0.130$ & $-2.206$ & $0.061$ & $-2.240$ & $0.106$ & $-0.238$ & $0.125$ & $0.352$ & $6.559$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.387$ & $0.037$ & $0.387$ & $0.037$ & D & $0.996$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J070520.28$-$334324.3 & 5602882389229755776 & 33459369 & 20090513_0709m35_064 & 07:05:20.28 & $-$33:43:24.3 & NTTE & $11.677$ & $11.395$ & $1.198$ & $11.690$ & $399.7$ & $0.7$ & $401.2$ & $0.3$ & $0.5717$ & $0.0117$ & $1.7492$ & $0.0358$ & $1.6731$ & $0.0328$ & $0.0196$ & $1.6807$ & $0.0336$ & $0.0200$ & $1.6379$ & $0.0483$ & $0.0295$ & $-2.5035$ & $0.0113$ & $17.9015$ & $0.0140$ & $-0.0205$ & $5050$ & $46$ & $4677$ & $92$ & $5051$ & $35$ & $5048$ & $57$ & $1.815$ & $0.470$ & $1.652$ & $0.309$ & $1.652$ & $0.309$ & $-2.367$ & $0.098$ & $-2.230$ & $0.160$ & $-2.243$ & $0.081$ & $-2.490$ & $0.114$ & $0.531$ & $0.093$ & $0.841$ & $6.904$ & D & $0.999$ & C & $0.381$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $70$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J070522.89$-$355320.3 & 5578429388066099840 & 30721837 & 20070205_0709m35_028 & 07:05:22.89 & $-$35:53:20.3 & $\dots$ & $12.394$ & $12.013$ & $1.085$ & $12.260$ & $59.7$ & $7.4$ & $\dots$ & $\dots$ & $1.0065$ & $0.0156$ & $0.9935$ & $0.0154$ & $0.9685$ & $0.0146$ & $0.0151$ & $0.9748$ & $0.0155$ & $0.0159$ & $0.9750$ & $0.0346$ & $0.0355$ & $-2.5104$ & $0.0171$ & $4.0609$ & $0.0198$ & $0.0630$ & $5623$ & $61$ & $6209$ & $106$ & $\dots$ & $\dots$ & $5623$ & $61$ & $3.163$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.117$ & $0.440$ & $0.080$ & $\dots$ & $\dots$ & $-1.180$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J070548.40$-$432739.6 & 5559352685225993728 & 29348298 & 20101211_0659m43_094 & 07:05:48.40 & $-$43:27:39.6 & $\dots$ & $12.317$ & $12.020$ & $1.342$ & $12.382$ & $-3.4$ & $3.2$ & $3.8$ & $2.1$ & $1.0335$ & $0.0102$ & $0.9676$ & $0.0095$ & $0.9438$ & $0.0091$ & $0.0096$ & $0.9591$ & $0.0088$ & $0.0091$ & $0.9526$ & $0.0157$ & $0.0165$ & $-0.6992$ & $0.0108$ & $-0.7459$ & $0.0123$ & $-0.0714$ & $4676$ & $60$ & $5080$ & $87$ & $\dots$ & $\dots$ & $4676$ & $60$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.149$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.313$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J070648.08$-$324056.1 & 5603796908026670080 & 33780151 & 20070328_0659m30_135 & 07:06:48.08 & $-$32:40:56.1 & $\dots$ & $11.633$ & $11.454$ & $1.039$ & $11.683$ & $114.7$ & $1.0$ & $\dots$ & $\dots$ & $0.7208$ & $0.0134$ & $1.3873$ & $0.0258$ & $1.3390$ & $0.0240$ & $0.0179$ & $1.3490$ & $0.0205$ & $0.0152$ & $1.3408$ & $0.0107$ & $0.0079$ & $-14.8055$ & $0.0122$ & $1.0868$ & $0.0139$ & $0.0594$ & $5387$ & $56$ & $5042$ & $94$ & $\dots$ & $\dots$ & $5387$ & $56$ & $2.274$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $-1.174$ & $0.180$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.312$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J070723.38$-$351343.7 & 5602505634698688000 & 33387028 & 20070330_0709m35a_066 & 07:07:23.38 & $-$35:13:43.7 & $\dots$ & $12.277$ & $11.771$ & $1.647$ & $12.296$ & $74.7$ & $0.8$ & $76.6$ & $5.6$ & $0.2949$ & $0.0156$ & $3.3910$ & $0.1794$ & $3.1162$ & $0.1515$ & $0.0486$ & $3.1887$ & $0.1577$ & $0.0494$ & $3.2575$ & $0.2367$ & $0.0727$ & $-0.6191$ & $0.0160$ & $3.6462$ & $0.0185$ & $-0.0546$ & $4309$ & $52$ & $4348$ & $65$ & $\dots$ & $\dots$ & $4309$ & $52$ & $1.485$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $-0.398$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.029$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J070805.58$-$720210.2 & 5263990262478293376 & 464057437 & 20080128_0739m71_033 & 07:08:05.58 & $-$72:02:10.2 & $\dots$ & $10.896$ & $10.502$ & $1.479$ & $10.933$ & $8.2$ & $1.7$ & $14.5$ & $2.4$ & $1.8826$ & $0.0108$ & $0.5312$ & $0.0030$ & $0.5239$ & $0.0030$ & $0.0057$ & $0.5287$ & $0.0037$ & $0.0069$ & $0.5165$ & $0.0023$ & $0.0044$ & $3.4013$ & $0.0128$ & $13.1049$ & $0.0133$ & $-0.0240$ & $4538$ & $56$ & $4699$ & $64$ & $\dots$ & $\dots$ & $4538$ & $56$ & $3.707$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $0.183$ & $0.080$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.091$ & $0.071$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J070847.73$-$761310.2 & 5212817273334550016 & 462505028 & 20081218_0638m75_125 & 07:08:47.73 & $-$76:13:10.2 & $\dots$ & $11.354$ & $10.896$ & $1.571$ & $11.377$ & $158.1$ & $0.5$ & $159.9$ & $0.3$ & $0.3569$ & $0.0098$ & $2.8019$ & $0.0769$ & $2.6116$ & $0.0668$ & $0.0256$ & $2.7250$ & $0.0657$ & $0.0241$ & $2.5341$ & $0.0851$ & $0.0336$ & $12.3282$ & $0.0127$ & $36.0432$ & $0.0117$ & $-0.0404$ & $4380$ & $52$ & $4332$ & $68$ & $\dots$ & $\dots$ & $4380$ & $52$ & $1.214$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $-1.371$ & $0.140$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.504$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J070855.12$-$680644.6 & 5280650337540786432 & 464561581 & 20111228_0721m66_016 & 07:08:55.12 & $-$68:06:44.6 & $\dots$ & $12.233$ & $11.787$ & $1.521$ & $12.241$ & $115.6$ & $1.2$ & $117.4$ & $1.0$ & $0.1947$ & $0.0085$ & $5.1361$ & $0.2242$ & $4.5310$ & $0.1745$ & $0.0385$ & $4.9717$ & $0.2043$ & $0.0411$ & $4.2711$ & $0.3579$ & $0.0838$ & $-2.4617$ & $0.0118$ & $2.9934$ & $0.0104$ & $0.1224$ & $4395$ & $52$ & $4551$ & $77$ & $\dots$ & $\dots$ & $4395$ & $52$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.106$ & $-1.189$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.431$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J070943.91$-$355256.4 & 5590406677465188352 & 30813114 & 20100320_0709m35_041 & 07:09:43.91 & $-$35:52:56.4 & $\dots$ & $11.870$ & $11.254$ & $1.807$ & $11.875$ & $38.0$ & $0.8$ & $36.1$ & $0.3$ & $1.1948$ & $0.0134$ & $0.8370$ & $0.0094$ & $0.8191$ & $0.0090$ & $0.0110$ & $0.8323$ & $0.0096$ & $0.0115$ & $0.8226$ & $0.0137$ & $0.0167$ & $-11.1484$ & $0.0130$ & $16.3166$ & $0.0145$ & $0.1033$ & $4743$ & $53$ & $4770$ & $65$ & $\dots$ & $\dots$ & $4743$ & $53$ & $1.843$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $-0.585$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.066$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071002.68$-$611052.1 & 5287143258643148288 & 471183202 & 20070310_0707m62_101 & 07:10:02.68 & $-$61:10:52.1 & $\dots$ & $10.522$ & $10.118$ & $1.398$ & $10.508$ & $-2.9$ & $2.9$ & $5.7$ & $3.0$ & $1.5757$ & $0.0132$ & $0.6346$ & $0.0053$ & $0.6243$ & $0.0051$ & $0.0082$ & $0.6320$ & $0.0050$ & $0.0080$ & $0.6203$ & $0.0087$ & $0.0140$ & $-0.5282$ & $0.0180$ & $3.7692$ & $0.0192$ & $0.2498$ & $4536$ & $54$ & $4606$ & $64$ & $\dots$ & $\dots$ & $4536$ & $54$ & $4.114$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.112$ & $0.826$ & $0.080$ & $\dots$ & $\dots$ & $-0.850$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.065$ & $0.074$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071012.70$-$352803.0 & 5590486937515769728 & 33475695 & 20090225_0709m35_050 & 07:10:12.70 & $-$35:28:03.0 & NTTE & $10.255$ & $9.818$ & $1.145$ & $10.090$ & $82.0$ & $1.4$ & $82.0$ & $0.4$ & $1.6551$ & $0.0100$ & $0.6042$ & $0.0037$ & $0.5948$ & $0.0035$ & $0.0059$ & $0.5994$ & $0.0040$ & $0.0067$ & $0.5926$ & $0.0103$ & $0.0174$ & $20.1227$ & $0.0101$ & $0.4310$ & $0.0116$ & $0.0377$ & $5469$ & $52$ & $4860$ & $68$ & $5469$ & $52$ & $5883$ & $57$ & $2.068$ & $0.150$ & $1.822$ & $0.461$ & $1.822$ & $0.461$ & $-1.583$ & $0.045$ & $-1.545$ & $0.140$ & $-2.080$ & $0.014$ & $-0.720$ & $0.110$ & $-0.293$ & $0.095$ & $-0.063$ & $6.784$ & D & $0.993$ & I & $0.627$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $101$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J071031.10$-$712152.0 & 5267028900300303488 & 464121857 & 20080128_0739m71_041 & 07:10:31.10 & $-$71:21:52.0 & NTTE & $10.886$ & $10.601$ & $1.201$ & $10.897$ & $250.9$ & $0.7$ & $251.2$ & $0.3$ & $1.5459$ & $0.0105$ & $0.6469$ & $0.0044$ & $0.6362$ & $0.0042$ & $0.0067$ & $0.6418$ & $0.0038$ & $0.0059$ & $0.6380$ & $0.0071$ & $0.0112$ & $29.4546$ & $0.0136$ & $81.2151$ & $0.0129$ & $0.0128$ & $5130$ & $64$ & $4681$ & $92$ & $5110$ & $72$ & $5151$ & $55$ & $1.289$ & $0.470$ & $2.060$ & $0.187$ & $2.060$ & $0.187$ & $-1.680$ & $0.084$ & $-1.672$ & $0.160$ & $-1.750$ & $0.057$ & $-1.610$ & $0.110$ & $-0.024$ & $0.103$ & $0.026$ & $6.776$ & D & $0.998$ & I & $0.242$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J071032.77$-$383032.3 & 5565150654856506496 & 30548317 & 20110209_0720m40_056 & 07:10:32.77 & $-$38:30:32.3 & $\dots$ & $10.639$ & $10.338$ & $1.262$ & $10.662$ & $39.1$ & $0.9$ & $39.4$ & $0.3$ & $1.0954$ & $0.0493$ & $0.9129$ & $0.0411$ & $0.8917$ & $0.0392$ & $0.0440$ & $0.8797$ & $0.0337$ & $0.0383$ & $0.8717$ & $0.0449$ & $0.0515$ & $-2.5243$ & $0.0492$ & $4.2384$ & $0.0556$ & $0.0154$ & $6050$ & $78$ & $4773$ & $49$ & $\dots$ & $\dots$ & $6050$ & $78$ & $2.538$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.268$ & $0.025$ & $0.090$ & $\dots$ & $\dots$ & $-0.980$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.094$ & $0.053$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071110.10$-$525546.5 & 5491574463461375488 & 471481735 & 20090418_0723m53_046 & 07:11:10.10 & $-$52:55:46.5 & $\dots$ & $11.321$ & $11.012$ & $1.306$ & $11.357$ & $17.9$ & $0.8$ & $19.2$ & $0.4$ & $0.9368$ & $0.0128$ & $1.0675$ & $0.0146$ & $1.0386$ & $0.0138$ & $0.0133$ & $1.0570$ & $0.0130$ & $0.0123$ & $1.0447$ & $0.0257$ & $0.0246$ & $1.2335$ & $0.0163$ & $-18.3872$ & $0.0161$ & $-0.0492$ & $4877$ & $53$ & $4768$ & $68$ & $\dots$ & $\dots$ & $4877$ & $53$ & $2.755$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.922$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.488$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071111.27$-$754001.5 & 5212896403812185344 & 462510196 & 20070218_0638m75_116 & 07:11:11.27 & $-$75:40:01.5 & SOAR & $11.657$ & $11.281$ & $1.418$ & $11.681$ & $81.8$ & $1.3$ & $80.6$ & $0.4$ & $0.3511$ & $0.0144$ & $2.8482$ & $0.1168$ & $2.6518$ & $0.1013$ & $0.0382$ & $2.6574$ & $0.0956$ & $0.0360$ & $2.6002$ & $0.1640$ & $0.0631$ & $6.9456$ & $0.0187$ & $12.4636$ & $0.0184$ & $0.0568$ & $4687$ & $65$ & $4763$ & $87$ & $4716$ & $73$ & $4657$ & $56$ & $3.764$ & $0.170$ & $1.355$ & $0.073$ & $1.355$ & $0.073$ & $-2.034$ & $0.084$ & $-1.437$ & $0.160$ & $-2.087$ & $0.030$ & $-1.980$ & $0.138$ & $-0.318$ & $0.116$ & $0.232$ & $6.628$ & D & $0.997$ & I & $0.732$ & $0.228$ & $0.181$ & $0.033$ & $0.181$ & $0.033$ & D & $0.992$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J071139.00$-$335237.8 & 5602735913665264128 & 33588631 & 20061208_0709m35_076 & 07:11:39.00 & $-$33:52:37.8 & $\dots$ & $11.851$ & $11.534$ & $1.318$ & $11.884$ & $28.0$ & $1.6$ & $26.8$ & $0.4$ & $0.7183$ & $0.0132$ & $1.3922$ & $0.0256$ & $1.3435$ & $0.0238$ & $0.0177$ & $1.3664$ & $0.0272$ & $0.0199$ & $1.3558$ & $0.0324$ & $0.0239$ & $4.1186$ & $0.0128$ & $6.5360$ & $0.0146$ & $0.0522$ & $4790$ & $52$ & $4782$ & $77$ & $\dots$ & $\dots$ & $4790$ & $52$ & $2.841$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.936$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.696$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071142.53$-$343236.8 & 5602654167549073920 & 33503425 & 20111202_0709m35_016 & 07:11:42.53 & $-$34:32:36.8 & NTTE & $12.444$ & $12.142$ & $1.239$ & $12.455$ & $315.7$ & $1.9$ & $315.9$ & $1.7$ & $0.4810$ & $0.0110$ & $2.0790$ & $0.0475$ & $1.9724$ & $0.0428$ & $0.0217$ & $2.0382$ & $0.0408$ & $0.0200$ & $1.9937$ & $0.0543$ & $0.0272$ & $4.9153$ & $0.0101$ & $0.5359$ & $0.0129$ & $0.0215$ & $5072$ & $56$ & $4722$ & $92$ & $5046$ & $46$ & $5098$ & $65$ & $1.298$ & $0.470$ & $1.628$ & $0.021$ & $1.628$ & $0.021$ & $-2.029$ & $0.161$ & $-1.836$ & $0.160$ & $-2.218$ & $0.137$ & $-1.840$ & $0.184$ & $0.062$ & $0.097$ & $0.412$ & $6.813$ & D & $0.997$ & I & $0.160$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J071158.71$-$371415.9 & 5566075580354416896 & 30738214 & 20111227_0709m35_145 & 07:11:58.71 & $-$37:14:15.9 & $\dots$ & $12.771$ & $12.134$ & $1.668$ & $12.670$ & $0.8$ & $1.8$ & $0.4$ & $4.9$ & $0.8818$ & $0.0152$ & $1.1340$ & $0.0195$ & $1.1016$ & $0.0184$ & $0.0167$ & $1.1323$ & $0.0193$ & $0.0170$ & $1.1508$ & $0.0394$ & $0.0342$ & $-6.5415$ & $0.0170$ & $7.2756$ & $0.0187$ & $0.0146$ & $4467$ & $56$ & $4595$ & $49$ & $\dots$ & $\dots$ & $4467$ & $56$ & $3.642$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.112$ & $-0.052$ & $0.090$ & $\dots$ & $\dots$ & $-1.200$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.189$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071204.55$-$610948.8 & 5287135527702014336 & 471181837 & 20120213_0707m62_048 & 07:12:04.55 & $-$61:09:48.8 & $\dots$ & $12.955$ & $12.574$ & $1.371$ & $12.950$ & $54.3$ & $7.2$ & $57.6$ & $19.6$ & $5.8460$ & $0.0123$ & $0.1711$ & $0.0004$ & $0.1703$ & $0.0004$ & $0.0021$ & $0.1709$ & $0.0003$ & $0.0018$ & $0.1701$ & $0.0007$ & $0.0044$ & $43.0764$ & $0.0177$ & $-53.9996$ & $0.0135$ & $-0.0405$ & $4579$ & $67$ & $4008$ & $87$ & $\dots$ & $\dots$ & $4579$ & $67$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.118$ & $0.125$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-1.118$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.644$ & $0.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071215.16$-$353241.1 & 5590438838179891840 & 30820471 & 20111202_0709m35_061 & 07:12:15.16 & $-$35:32:41.1 & $\dots$ & $13.242$ & $12.734$ & $1.665$ & $13.269$ & $74.7$ & $0.9$ & $75.5$ & $4.4$ & $0.1677$ & $0.0116$ & $5.9630$ & $0.4125$ & $5.1626$ & $0.3092$ & $0.0599$ & $5.4625$ & $0.3017$ & $0.0552$ & $4.9941$ & $0.2110$ & $0.0422$ & $-1.3576$ & $0.0119$ & $3.2790$ & $0.0142$ & $0.0133$ & $4343$ & $52$ & $4371$ & $65$ & $\dots$ & $\dots$ & $4343$ & $52$ & $1.503$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.119$ & $-0.541$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.072$ & $0.088$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071218.55$-$651441.0 & 5282286857519920896 & 463943688 & 20111228_0721m66_064 & 07:12:18.55 & $-$65:14:41.0 & NTTE & $12.245$ & $11.809$ & $1.542$ & $12.274$ & $121.8$ & $0.7$ & $122.3$ & $0.4$ & $0.1193$ & $0.0101$ & $8.3822$ & $0.7096$ & $6.8823$ & $0.4784$ & $0.0695$ & $7.8967$ & $0.6175$ & $0.0782$ & $6.5154$ & $0.7075$ & $0.1086$ & $2.1677$ & $0.0121$ & $-5.2152$ & $0.0137$ & $0.1236$ & $4374$ & $97$ & $4398$ & $92$ & $4374$ & $97$ & $4311$ & $52$ & $0.844$ & $0.470$ & $0.445$ & $0.130$ & $0.445$ & $0.130$ & $-2.626$ & $0.009$ & $-1.820$ & $0.160$ & $-2.626$ & $0.009$ & $-1.810$ & $0.103$ & $-0.134$ & $0.091$ & $0.586$ & $6.390$ & D & $0.989$ & I & $0.315$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $70$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J071234.00$-$481405.0 & 5508686643961355648 & 470586555 & 20091120_0710m48_043 & 07:12:34.00 & $-$48:14:05.0 & NTTE & $11.566$ & $11.206$ & $1.356$ & $11.575$ & $353.6$ & $1.0$ & $352.6$ & $0.3$ & $0.2717$ & $0.0126$ & $3.6805$ & $0.1707$ & $3.3591$ & $0.1422$ & $0.0423$ & $3.4608$ & $0.1831$ & $0.0529$ & $3.2982$ & $0.0949$ & $0.0288$ & $6.9568$ & $0.0151$ & $-4.6659$ & $0.0179$ & $0.1319$ & $4787$ & $61$ & $4556$ & $92$ & $4825$ & $65$ & $4748$ & $58$ & $1.742$ & $0.470$ & $1.827$ & $0.391$ & $1.827$ & $0.391$ & $-3.050$ & $0.118$ & $-2.702$ & $0.160$ & $-3.009$ & $0.117$ & $-3.090$ & $0.119$ & $-0.620$ & $0.135$ & $-0.550$ & $4.830$ & D & $0.966$ & I & $0.422$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J071332.64$-$381116.5 & 5565199376965775872 & 30556941 & 20110313_0720m40_063 & 07:13:32.64 & $-$38:11:16.5 & $\dots$ & $12.067$ & $11.782$ & $1.249$ & $12.099$ & $204.1$ & $0.9$ & $203.2$ & $0.5$ & $1.5290$ & $0.0092$ & $0.6540$ & $0.0039$ & $0.6431$ & $0.0038$ & $0.0059$ & $0.6474$ & $0.0039$ & $0.0061$ & $0.6445$ & $0.0070$ & $0.0108$ & $15.5340$ & $0.0105$ & $2.1750$ & $0.0113$ & $0.0678$ & $5634$ & $58$ & $5188$ & $63$ & $\dots$ & $\dots$ & $5634$ & $58$ & $2.798$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.114$ & $-1.191$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.213$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071336.35$-$741906.5 & 5262747161504147200 & 464064960 & 20110117_0638m75_101 & 07:13:36.35 & $-$74:19:06.5 & $\dots$ & $11.445$ & $11.033$ & $1.481$ & $11.466$ & $-9.5$ & $0.6$ & $-9.1$ & $0.3$ & $0.7963$ & $0.1224$ & $1.2558$ & $0.1930$ & $1.2161$ & $0.1810$ & $0.1489$ & $1.1243$ & $0.0981$ & $0.0873$ & $1.1154$ & $0.2951$ & $0.2645$ & $5.4794$ & $0.1431$ & $5.1877$ & $0.1414$ & $-0.1919$ & $4534$ & $52$ & $4348$ & $65$ & $\dots$ & $\dots$ & $4534$ & $52$ & $1.660$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $-0.576$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.116$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071348.63$-$635033.5 & 5285692182469994496 & 463949876 & 20110225_0707m62_142 & 07:13:48.63 & $-$63:50:33.5 & $\dots$ & $12.260$ & $11.857$ & $1.336$ & $12.216$ & $112.6$ & $0.8$ & $108.5$ & $0.6$ & $0.4076$ & $0.0112$ & $2.4534$ & $0.0674$ & $2.3063$ & $0.0596$ & $0.0258$ & $2.3985$ & $0.0603$ & $0.0252$ & $2.3010$ & $0.0729$ & $0.0317$ & $4.7178$ & $0.0165$ & $5.9086$ & $0.0139$ & $-0.0259$ & $4624$ & $52$ & $4438$ & $77$ & $\dots$ & $\dots$ & $4624$ & $52$ & $0.796$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $-1.430$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J071358.92$-$331904.4 & 5603108373230493440 & 33623476 & 20090105_0709m35_082 & 07:13:58.92 & $-$33:19:04.4 & $\dots$ & $11.231$ & $10.753$ & $1.439$ & $11.164$ & $37.0$ & $1.0$ & $\dots$ & $\dots$ & $0.5528$ & $0.0101$ & $1.8090$ & $0.0331$ & $1.7277$ & $0.0301$ & $0.0174$ & $1.7569$ & $0.0283$ & $0.0161$ & $1.6790$ & $0.0544$ & $0.0324$ & $-3.7281$ & $0.0097$ & $3.2080$ & $0.0130$ & $0.0937$ & $4542$ & $53$ & $4802$ & $64$ & $\dots$ & $\dots$ & $4542$ & $53$ & $3.884$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $0.342$ & $0.080$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.086$ & $0.086$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071424.90$-$351415.2 & 5590551675561984256 & 33488674 & 20110226_0709m35_140 & 07:14:24.90 & $-$35:14:15.2 & $\dots$ & $11.457$ & $11.100$ & $1.432$ & $11.507$ & $68.4$ & $0.7$ & $71.8$ & $0.3$ & $0.8814$ & $0.0112$ & $1.1346$ & $0.0144$ & $1.1020$ & $0.0136$ & $0.0123$ & $1.1160$ & $0.0146$ & $0.0131$ & $1.0879$ & $0.0171$ & $0.0157$ & $-3.8427$ & $0.0112$ & $15.0995$ & $0.0137$ & $0.0771$ & $5841$ & $134$ & $4525$ & $49$ & $\dots$ & $\dots$ & $5841$ & $134$ & $2.538$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.519$ & $0.256$ & $-0.056$ & $0.090$ & $\dots$ & $\dots$ & $-1.519$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.123$ & $0.082$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071429.09$-$393604.3 & 5564802384545990272 & 30482051 & 20070314_0720m40_047 & 07:14:29.09 & $-$39:36:04.3 & $\dots$ & $11.400$ & $11.100$ & $1.231$ & $11.409$ & $16.0$ & $2.5$ & $\dots$ & $\dots$ & $1.7665$ & $0.0098$ & $0.5661$ & $0.0031$ & $0.5579$ & $0.0031$ & $0.0055$ & $0.5606$ & $0.0033$ & $0.0060$ & $0.5524$ & $0.0046$ & $0.0084$ & $4.4371$ & $0.0107$ & $1.8155$ & $0.0114$ & $0.0800$ & $5496$ & $63$ & $5798$ & $70$ & $\dots$ & $\dots$ & $5496$ & $63$ & $3.213$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.119$ & $-0.060$ & $0.080$ & $\dots$ & $\dots$ & $-0.960$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.176$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071516.84$-$503459.6 & 5504472383391544832 & 470489463 & 20100308_0710m48_138 & 07:15:16.84 & $-$50:34:59.6 & $\dots$ & $11.498$ & $11.166$ & $1.223$ & $11.472$ & $219.8$ & $59.7$ & $177.3$ & $0.7$ & $0.9682$ & $0.0110$ & $1.0328$ & $0.0117$ & $1.0058$ & $0.0111$ & $0.0111$ & $1.0202$ & $0.0111$ & $0.0108$ & $0.9959$ & $0.0127$ & $0.0127$ & $25.3101$ & $0.0132$ & $-23.0514$ & $0.0141$ & $0.0963$ & $5041$ & $54$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5041$ & $54$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.104$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.320$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071518.52$-$525205.2 & 5491893184393739776 & 471454465 & 20100319_0723m53_050 & 07:15:18.52 & $-$52:52:05.2 & SOAR & $12.093$ & $11.784$ & $1.233$ & $12.095$ & $221.9$ & $3.7$ & $230.3$ & $0.5$ & $0.2976$ & $0.0093$ & $3.3602$ & $0.1050$ & $3.0902$ & $0.0888$ & $0.0287$ & $3.1727$ & $0.0863$ & $0.0272$ & $3.0386$ & $0.1124$ & $0.0370$ & $9.5036$ & $0.0120$ & $9.3702$ & $0.0120$ & $-0.0064$ & $5055$ & $59$ & $5264$ & $654$ & $5065$ & $56$ & $5045$ & $61$ & $4.223$ & $0.670$ & $1.774$ & $0.239$ & $1.774$ & $0.239$ & $-2.654$ & $0.120$ & $-2.662$ & $0.500$ & $-2.628$ & $0.102$ & $-2.680$ & $0.138$ & $-0.437$ & $0.145$ & $-0.227$ & $5.549$ & D & $0.986$ & I & $\dots$ & $\dots$ & $0.068$ & $0.049$ & $0.068$ & $0.049$ & D & $0.989$ & $18$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J071528.67$-$522625.5 & 5491986398065991040 & 471471294 & 20060308_0720m52_090 & 07:15:28.67 & $-$52:26:25.5 & $\dots$ & $12.596$ & $12.147$ & $1.539$ & $12.610$ & $110.9$ & $0.7$ & $112.3$ & $0.9$ & $0.2472$ & $0.0104$ & $4.0453$ & $0.1702$ & $3.6603$ & $0.1393$ & $0.0381$ & $3.9959$ & $0.1523$ & $0.0381$ & $3.9802$ & $0.1643$ & $0.0413$ & $-1.8357$ & $0.0124$ & $8.6675$ & $0.0115$ & $-0.1149$ & $4431$ & $52$ & $4505$ & $77$ & $\dots$ & $\dots$ & $4431$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $-1.047$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.394$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071542.59$-$394225.2 & 5561800546005835392 & 29730853 & 20090207_0720m40_035 & 07:15:42.59 & $-$39:42:25.2 & $\dots$ & $10.350$ & $9.778$ & $1.744$ & $10.361$ & $39.7$ & $0.8$ & $18.5$ & $6.4$ & $0.4534$ & $0.0146$ & $2.2056$ & $0.0710$ & $2.0859$ & $0.0635$ & $0.0305$ & $2.1485$ & $0.0542$ & $0.0252$ & $2.0450$ & $0.0756$ & $0.0370$ & $-2.3176$ & $0.0161$ & $2.6514$ & $0.0176$ & $0.1131$ & $4436$ & $52$ & $4450$ & $55$ & $\dots$ & $\dots$ & $4436$ & $52$ & $1.595$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $-0.394$ & $0.080$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.203$ & $0.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071609.86$-$335035.5 & 5591057760148771072 & 33638224 & 20090225_0709m35_090 & 07:16:09.86 & $-$33:50:35.5 & $\dots$ & $10.227$ & $9.965$ & $1.221$ & $10.270$ & $8.5$ & $0.8$ & $9.2$ & $0.5$ & $1.3393$ & $0.0111$ & $0.7467$ & $0.0062$ & $0.7324$ & $0.0060$ & $0.0081$ & $0.7393$ & $0.0056$ & $0.0076$ & $0.7336$ & $0.0102$ & $0.0139$ & $-12.8550$ & $0.0104$ & $15.4121$ & $0.0127$ & $0.0969$ & $5007$ & $69$ & $4678$ & $55$ & $\dots$ & $\dots$ & $5007$ & $69$ & $1.861$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.219$ & $-0.337$ & $0.080$ & $\dots$ & $\dots$ & $-1.230$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.010$ & $0.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071614.01$-$421007.7 & 5560973335303221888 & 29449540 & 20110209_0720m40_009 & 07:16:14.01 & $-$42:10:07.7 & $\dots$ & $11.673$ & $11.228$ & $1.343$ & $11.590$ & $23.5$ & $0.7$ & $\dots$ & $\dots$ & $0.7545$ & $0.0134$ & $1.3254$ & $0.0235$ & $1.2812$ & $0.0220$ & $0.0172$ & $1.2973$ & $0.0201$ & $0.0155$ & $\dots$ & $\dots$ & $\dots$ & $1.6190$ & $0.0145$ & $2.9559$ & $0.0161$ & $-0.0761$ & $4772$ & $88$ & $4675$ & $55$ & $\dots$ & $\dots$ & $4772$ & $88$ & $1.706$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.790$ & $0.172$ & $-0.330$ & $0.080$ & $\dots$ & $\dots$ & $-2.790$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.047$ & $0.077$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J071615.94$-$513524.9 & 5504082885695367936 & 468813211 & 20080330_0723m53_065 & 07:16:15.94 & $-$51:35:24.9 & NTTE & $10.073$ & $9.337$ & $1.607$ & $9.838$ & $314.3$ & $0.4$ & $311.3$ & $0.4$ & $0.6682$ & $0.0101$ & $1.4966$ & $0.0226$ & $1.4405$ & $0.0210$ & $0.0145$ & $1.4802$ & $0.0230$ & $0.0155$ & $1.3819$ & $0.0366$ & $0.0265$ & $2.0058$ & $0.0123$ & $0.7079$ & $0.0116$ & $0.0915$ & $4554$ & $75$ & $4557$ & $51$ & $4685$ & $96$ & $4422$ & $54$ & $1.494$ & $0.210$ & $0.525$ & $0.153$ & $0.525$ & $0.153$ & $-2.316$ & $0.086$ & $-1.695$ & $0.140$ & $-2.261$ & $0.055$ & $-2.370$ & $0.117$ & $-0.142$ & $0.106$ & $0.558$ & $6.672$ & D & $0.994$ & I & $0.429$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $131$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J071623.93$-$723438.6 & 5263798878735648768 & 464046993 & 20110210_0739m71_025 & 07:16:23.93 & $-$72:34:38.6 & $\dots$ & $11.436$ & $11.079$ & $1.418$ & $11.479$ & $-12.9$ & $0.6$ & $-12.3$ & $0.5$ & $1.2531$ & $0.2782$ & $0.7980$ & $0.1772$ & $0.7818$ & $0.1700$ & $0.2175$ & $0.9276$ & $0.1775$ & $0.1914$ & $1.1329$ & $0.3084$ & $0.2722$ & $-4.3932$ & $0.3134$ & $9.8689$ & $0.3757$ & $0.0235$ & $4698$ & $53$ & $4696$ & $55$ & $\dots$ & $\dots$ & $4698$ & $53$ & $2.256$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.117$ & $-0.364$ & $0.080$ & $\dots$ & $\dots$ & $-1.160$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.158$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071638.67$-$401245.5 & 5561723442753239552 & 29735895 & 20070314_0720m40_008 & 07:16:38.67 & $-$40:12:45.5 & $\dots$ & $11.927$ & $11.572$ & $1.354$ & $11.940$ & $9.4$ & $1.3$ & $11.9$ & $0.6$ & $1.6467$ & $0.0120$ & $0.6073$ & $0.0044$ & $0.5978$ & $0.0043$ & $0.0072$ & $0.6026$ & $0.0052$ & $0.0085$ & $0.5951$ & $0.0050$ & $0.0084$ & $5.7564$ & $0.0142$ & $-13.3103$ & $0.0134$ & $0.1654$ & $5792$ & $71$ & $4793$ & $49$ & $\dots$ & $\dots$ & $5792$ & $71$ & $3.363$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.891$ & $0.163$ & $0.149$ & $0.090$ & $\dots$ & $\dots$ & $-0.891$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.225$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071642.57$-$552342.2 & 5490150905140222720 & 471376828 & 20100319_0723m53_009 & 07:16:42.57 & $-$55:23:42.2 & $\dots$ & $10.094$ & $9.609$ & $1.529$ & $10.067$ & $115.7$ & $0.5$ & $114.8$ & $0.3$ & $0.8420$ & $0.0106$ & $1.1876$ & $0.0150$ & $1.1521$ & $0.0141$ & $0.0122$ & $1.1758$ & $0.0137$ & $0.0117$ & $1.1218$ & $0.0171$ & $0.0152$ & $1.1275$ & $0.0139$ & $18.3167$ & $0.0153$ & $0.1826$ & $4324$ & $51$ & $4347$ & $68$ & $\dots$ & $\dots$ & $4324$ & $51$ & $1.485$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.924$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $127$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071832.65$-$733808.3 & 5262805431322949504 & 464028425 & 20070222_0739m71_015 & 07:18:32.65 & $-$73:38:08.3 & $\dots$ & $11.688$ & $11.523$ & $1.231$ & $11.832$ & $-16.2$ & $1.8$ & $-5.4$ & $6.5$ & $0.9125$ & $0.0413$ & $1.0959$ & $0.0496$ & $1.0655$ & $0.0469$ & $0.0440$ & $1.0960$ & $0.0633$ & $0.0578$ & $0.9843$ & $0.1396$ & $0.1418$ & $-11.0017$ & $0.0524$ & $12.1108$ & $0.0545$ & $0.0110$ & $5211$ & $58$ & $5352$ & $69$ & $\dots$ & $\dots$ & $5211$ & $58$ & $3.255$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.110$ & $-0.136$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.106$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071846.15$-$392211.0 & 5561910875125969536 & 30508021 & 20091215_0720m40_020 & 07:18:46.15 & $-$39:22:11.0 & $\dots$ & $12.532$ & $11.949$ & $1.762$ & $12.542$ & $386.1$ & $1.0$ & $385.3$ & $0.5$ & $0.2978$ & $0.0103$ & $3.3580$ & $0.1161$ & $3.0883$ & $0.0982$ & $0.0318$ & $3.3068$ & $0.0933$ & $0.0282$ & $3.1787$ & $0.0585$ & $0.0184$ & $0.8548$ & $0.0114$ & $5.2766$ & $0.0122$ & $-0.0845$ & $4564$ & $52$ & $4447$ & $77$ & $\dots$ & $\dots$ & $4564$ & $52$ & $0.602$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.106$ & $-1.335$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.175$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071937.27$-$633848.9 & 5282716972721787648 & 463897338 & 20070310_0707m62_138 & 07:19:37.27 & $-$63:38:48.9 & $\dots$ & $10.499$ & $10.151$ & $1.373$ & $10.528$ & $196.0$ & $0.6$ & $195.0$ & $0.2$ & $0.7848$ & $0.0151$ & $1.2742$ & $0.0245$ & $1.2333$ & $0.0230$ & $0.0186$ & $1.2615$ & $0.0240$ & $0.0190$ & $1.2170$ & $0.0365$ & $0.0300$ & $14.6541$ & $0.0193$ & $-35.2311$ & $0.0142$ & $0.1682$ & $4601$ & $52$ & $4716$ & $68$ & $\dots$ & $\dots$ & $4601$ & $52$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.103$ & $-1.193$ & $0.140$ & $\dots$ & $\dots$ & $-1.230$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.582$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J071956.92$-$603807.2 & 5292992630440604928 & 471001318 & 20080213_0707m62_092 & 07:19:56.92 & $-$60:38:07.2 & $\dots$ & $10.294$ & $9.977$ & $1.122$ & $10.239$ & $11.3$ & $3.4$ & $\dots$ & $\dots$ & $1.4662$ & $0.0122$ & $0.6820$ & $0.0057$ & $0.6702$ & $0.0055$ & $0.0082$ & $0.6784$ & $0.0056$ & $0.0082$ & $\dots$ & $\dots$ & $\dots$ & $-6.5199$ & $0.0142$ & $7.9702$ & $0.0166$ & $-0.0492$ & $5248$ & $57$ & $5158$ & $76$ & $\dots$ & $\dots$ & $5248$ & $57$ & $4.440$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $0.553$ & $0.100$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.225$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J072022.50$-$335852.0 & 5590900667426327296 & $\dots$ & 20090105_0709m35_100 & 07:20:22.50 & $-$33:58:52.0 & NTTE & $10.769$ & $10.527$ & $1.176$ & $10.812$ & $76.9$ & $1.1$ & $76.3$ & $0.3$ & $0.8946$ & $0.0128$ & $1.1178$ & $0.0160$ & $1.0862$ & $0.0151$ & $0.0139$ & $1.0973$ & $0.0141$ & $0.0129$ & $1.0629$ & $0.0289$ & $0.0272$ & $90.2717$ & $0.0125$ & $-7.6489$ & $0.0155$ & $0.0150$ & $5073$ & $27$ & $4788$ & $77$ & $5073$ & $27$ & $\dots$ & $\dots$ & $1.924$ & $0.230$ & $1.503$ & $0.283$ & $1.503$ & $0.283$ & $-1.893$ & $0.042$ & $-1.526$ & $0.170$ & $-1.893$ & $0.042$ & $\dots$ & $\dots$ & $0.091$ & $0.082$ & $0.461$ & $6.998$ & D & $0.998$ & I & $0.280$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J072154.02$-$710704.4 & 5264138352950428672 & 464105118 & 20070323_0739m71_049 & 07:21:54.02 & $-$71:07:04.4 & $\dots$ & $12.605$ & $12.169$ & $1.553$ & $12.641$ & $152.6$ & $0.9$ & $154.5$ & $0.7$ & $0.2585$ & $0.0100$ & $3.8685$ & $0.1497$ & $3.5149$ & $0.1235$ & $0.0351$ & $3.9060$ & $0.1363$ & $0.0349$ & $3.6515$ & $0.2462$ & $0.0674$ & $7.7964$ & $0.0126$ & $-5.6732$ & $0.0114$ & $0.0087$ & $4401$ & $52$ & $4275$ & $77$ & $\dots$ & $\dots$ & $4401$ & $52$ & $1.044$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $-1.107$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.255$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J072215.41$-$410330.5 & 5560768929217724800 & 30022945 & 20090315_0720m40_028 & 07:22:15.41 & $-$41:03:30.5 & $\dots$ & $11.369$ & $10.809$ & $1.759$ & $11.401$ & $-2.3$ & $0.8$ & $1.1$ & $0.2$ & $0.7692$ & $0.0100$ & $1.3001$ & $0.0169$ & $1.2575$ & $0.0158$ & $0.0126$ & $1.2655$ & $0.0156$ & $0.0123$ & $1.2416$ & $0.0213$ & $0.0171$ & $-3.2679$ & $0.0105$ & $-3.5744$ & $0.0109$ & $-0.1114$ & $4308$ & $61$ & $4445$ & $65$ & $\dots$ & $\dots$ & $4308$ & $61$ & $1.806$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.233$ & $-0.387$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.069$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J072244.00$-$375945.0 & 5586090196673265920 & $\dots$ & 20070314_0720m40_081 & 07:22:44.00 & $-$37:59:45.0 & SOAR & $12.061$ & $11.556$ & $1.647$ & $12.080$ & $222.6$ & $1.2$ & $\dots$ & $\dots$ & $0.2346$ & $0.0118$ & $4.2626$ & $0.2144$ & $3.8373$ & $0.1738$ & $0.0453$ & $4.1250$ & $0.1959$ & $0.0475$ & $3.5253$ & $0.2122$ & $0.0602$ & $16.6098$ & $0.0125$ & $9.6378$ & $0.0137$ & $0.0171$ & $4714$ & $78$ & $4655$ & $92$ & $4714$ & $78$ & $\dots$ & $\dots$ & $3.197$ & $0.470$ & $1.175$ & $0.206$ & $1.175$ & $0.206$ & $-2.604$ & $0.150$ & $-3.379$ & $0.160$ & $-2.604$ & $0.150$ & $\dots$ & $\dots$ & $-0.291$ & $0.107$ & $0.369$ & $6.195$ & D & $0.991$ & I & $\dots$ & $\dots$ & $0.397$ & $0.040$ & $0.397$ & $0.040$ & D & $0.997$ & $57$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J072413.89$-$632314.4 & 5288719653377689728 & 463882068 & 20120213_0707m62_128 & 07:24:13.89 & $-$63:23:14.4 & $\dots$ & $12.941$ & $12.648$ & $1.222$ & $12.954$ & $64.0$ & $1.2$ & $60.3$ & $1.2$ & $0.7255$ & $0.0117$ & $1.3784$ & $0.0222$ & $1.3307$ & $0.0207$ & $0.0156$ & $1.3635$ & $0.0220$ & $0.0162$ & $1.3312$ & $0.0274$ & $0.0206$ & $-21.1996$ & $0.0191$ & $-3.8660$ & $0.0129$ & $0.0579$ & $5006$ & $54$ & $4881$ & $77$ & $\dots$ & $\dots$ & $5006$ & $54$ & $2.642$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.117$ & $-0.936$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J072511.28$-$494424.4 & 5505980780205056896 & 470439648 & 20091120_0710m48_123 & 07:25:11.28 & $-$49:44:24.4 & NTTE & $11.508$ & $11.137$ & $1.373$ & $11.514$ & $345.0$ & $1.0$ & $344.8$ & $0.4$ & $0.3833$ & $0.0111$ & $2.6089$ & $0.0756$ & $2.4432$ & $0.0663$ & $0.0271$ & $2.5056$ & $0.0724$ & $0.0289$ & $2.3199$ & $0.0773$ & $0.0333$ & $8.2616$ & $0.0125$ & $0.3014$ & $0.0131$ & $0.0072$ & $4808$ & $74$ & $4571$ & $92$ & $4867$ & $95$ & $4749$ & $53$ & $0.612$ & $0.470$ & $1.223$ & $0.225$ & $1.223$ & $0.225$ & $-1.895$ & $0.054$ & $-1.642$ & $0.160$ & $-1.959$ & $0.004$ & $-1.830$ & $0.104$ & $-0.377$ & $0.101$ & $0.203$ & $6.738$ & D & $0.998$ & I & $0.063$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J072611.02$-$402050.1 & 5584819676628737792 & 30051876 & 20110313_0720m40_121 & 07:26:11.02 & $-$40:20:50.1 & $\dots$ & $12.876$ & $12.306$ & $1.742$ & $12.887$ & $43.0$ & $0.7$ & $43.1$ & $0.4$ & $0.3053$ & $0.0102$ & $3.2755$ & $0.1094$ & $3.0184$ & $0.0929$ & $0.0308$ & $3.3052$ & $0.1278$ & $0.0387$ & $3.1881$ & $0.0832$ & $0.0261$ & $-2.3913$ & $0.0104$ & $0.0295$ & $0.0125$ & $0.0062$ & $4263$ & $52$ & $4360$ & $65$ & $\dots$ & $\dots$ & $4263$ & $52$ & $1.751$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.117$ & $-0.482$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.161$ & $0.411$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J072657.23$-$564750.1 & 5486367038952272640 & 471079967 & 20130112_0737m57_054 & 07:26:57.23 & $-$56:47:50.1 & NTTE & $12.335$ & $12.017$ & $1.214$ & $12.319$ & $63.5$ & $1.1$ & $66.3$ & $3.3$ & $0.5251$ & $0.0120$ & $1.9044$ & $0.0435$ & $1.8146$ & $0.0395$ & $0.0218$ & $1.8772$ & $0.0432$ & $0.0230$ & $1.7889$ & $0.0502$ & $0.0280$ & $19.4642$ & $0.0153$ & $-18.6407$ & $0.0138$ & $-0.1415$ & $5027$ & $51$ & $5326$ & $136$ & $4996$ & $46$ & $5057$ & $56$ & $4.106$ & $0.180$ & $1.263$ & $0.256$ & $1.263$ & $0.256$ & $-2.145$ & $0.083$ & $-1.624$ & $0.190$ & $-2.219$ & $0.054$ & $-2.070$ & $0.112$ & $0.196$ & $0.097$ & $0.686$ & $6.971$ & D & $0.994$ & I & $0.601$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J072711.84$-$404612.7 & 5584751820441782400 & 30036178 & 20080311_0720m40_120 & 07:27:11.84 & $-$40:46:12.7 & $\dots$ & $10.214$ & $10.271$ & $1.276$ & $10.601$ & $42.1$ & $0.8$ & $41.6$ & $0.6$ & $1.3136$ & $0.0130$ & $0.7613$ & $0.0075$ & $0.7465$ & $0.0072$ & $0.0097$ & $0.7541$ & $0.0070$ & $0.0093$ & $0.7394$ & $0.0105$ & $0.0143$ & $-4.1350$ & $0.0142$ & $12.2155$ & $0.0141$ & $0.0254$ & $5391$ & $163$ & $4972$ & $49$ & $\dots$ & $\dots$ & $5391$ & $163$ & $2.256$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.240$ & $0.525$ & $-0.176$ & $0.090$ & $\dots$ & $\dots$ & $-2.240$ & $0.525$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.163$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J072716.59$-$510516.5 & 5493655353637742720 & 468764617 & 20090201_0723m53_078 & 07:27:16.59 & $-$51:05:16.5 & $\dots$ & $10.645$ & $10.148$ & $1.626$ & $10.661$ & $1.8$ & $0.8$ & $4.2$ & $0.6$ & $1.3045$ & $0.0139$ & $0.7666$ & $0.0082$ & $0.7516$ & $0.0079$ & $0.0104$ & $0.7593$ & $0.0073$ & $0.0096$ & $0.7415$ & $0.0099$ & $0.0134$ & $21.6766$ & $0.0161$ & $-18.9699$ & $0.0192$ & $0.1573$ & $4306$ & $52$ & $4574$ & $55$ & $\dots$ & $\dots$ & $4306$ & $52$ & $2.176$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $-0.484$ & $0.080$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.145$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J072720.10$-$441546.0 & 5511891479838443904 & $\dots$ & 20121218_0732m44_047 & 07:27:20.10 & $-$44:15:46.0 & SOAR & $13.062$ & $12.563$ & $1.530$ & $13.022$ & $211.2$ & $0.7$ & $217.6$ & $2.2$ & $0.2759$ & $0.0108$ & $3.6245$ & $0.1419$ & $3.3124$ & $0.1185$ & $0.0358$ & $3.5069$ & $0.1161$ & $0.0331$ & $3.2720$ & $0.1931$ & $0.0590$ & $8.7542$ & $0.0126$ & $-8.1558$ & $0.0131$ & $-0.0309$ & $4861$ & $55$ & $5447$ & $214$ & $4861$ & $55$ & $\dots$ & $\dots$ & $3.330$ & $0.480$ & $1.480$ & $0.170$ & $1.480$ & $0.170$ & $-2.452$ & $0.075$ & $-2.524$ & $0.270$ & $-2.452$ & $0.075$ & $\dots$ & $\dots$ & $-0.128$ & $0.106$ & $0.352$ & $6.330$ & D & $0.995$ & I & $\dots$ & $\dots$ & $0.258$ & $0.040$ & $0.258$ & $0.040$ & D & $0.984$ & $64$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J072832.03$-$451945.7 & 5510847218670239872 & 470635386 & 20100216_0732m44_017 & 07:28:32.03 & $-$45:19:45.7 & $\dots$ & $11.160$ & $11.248$ & $1.211$ & $11.549$ & $33.9$ & $1.1$ & $29.5$ & $3.1$ & $1.0164$ & $0.0248$ & $0.9839$ & $0.0240$ & $0.9593$ & $0.0228$ & $0.0238$ & $0.9795$ & $0.0270$ & $0.0276$ & $0.9624$ & $0.0424$ & $0.0440$ & $0.4929$ & $0.0313$ & $-7.9608$ & $0.0314$ & $0.0509$ & $5010$ & $81$ & $5074$ & $69$ & $\dots$ & $\dots$ & $5010$ & $81$ & $3.536$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.307$ & $0.096$ & $0.090$ & $\dots$ & $\dots$ & $-1.420$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.019$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J072835.01$-$395519.3 & 5584814831905609728 & 30135303 & 20110313_0720m40_112 & 07:28:35.01 & $-$39:55:19.3 & $\dots$ & $12.934$ & $12.182$ & $1.991$ & $12.923$ & $42.1$ & $0.9$ & $42.6$ & $0.3$ & $0.5439$ & $0.0097$ & $1.8386$ & $0.0328$ & $1.7547$ & $0.0299$ & $0.0170$ & $1.8798$ & $0.0365$ & $0.0194$ & $1.7760$ & $0.0637$ & $0.0358$ & $-2.9274$ & $0.0100$ & $-0.6440$ & $0.0119$ & $0.0418$ & $4323$ & $56$ & $4302$ & $49$ & $\dots$ & $\dots$ & $4323$ & $56$ & $2.113$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.168$ & $0.011$ & $0.090$ & $\dots$ & $\dots$ & $-1.000$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.203$ & $0.086$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J072845.70$-$554903.2 & 5487299390453312256 & 468674114 & 20070119_0737m57_067 & 07:28:45.70 & $-$55:49:03.2 & $\dots$ & $11.337$ & $10.944$ & $1.429$ & $11.349$ & $53.0$ & $0.7$ & $52.8$ & $0.4$ & $0.4630$ & $0.0095$ & $2.1598$ & $0.0443$ & $2.0450$ & $0.0397$ & $0.0194$ & $2.0896$ & $0.0361$ & $0.0173$ & $1.9794$ & $0.0451$ & $0.0228$ & $-1.3596$ & $0.0125$ & $-9.8184$ & $0.0115$ & $-0.1595$ & $4537$ & $52$ & $4503$ & $68$ & $\dots$ & $\dots$ & $4537$ & $52$ & $1.879$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $-0.916$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.448$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J072852.29$-$592822.3 & 5293703808305015168 & 470959348 & 20060203_0736m57_013 & 07:28:52.29 & $-$59:28:22.3 & $\dots$ & $12.900$ & $13.178$ & $0.966$ & $13.379$ & $11.6$ & $1.4$ & $\dots$ & $\dots$ & $1.3227$ & $0.0374$ & $0.7560$ & $0.0214$ & $0.7415$ & $0.0206$ & $0.0277$ & $0.7347$ & $0.0202$ & $0.0274$ & $\dots$ & $\dots$ & $\dots$ & $-1.2660$ & $0.0526$ & $21.2217$ & $0.0553$ & $0.0328$ & $6242$ & $208$ & $6231$ & $83$ & $\dots$ & $\dots$ & $6242$ & $208$ & $4.027$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.850$ & $0.480$ & $-0.075$ & $0.120$ & $\dots$ & $\dots$ & $-2.850$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J072923.27$-$405526.2 & 5584550128780402944 & 30056314 & 20110129_0720m40_122 & 07:29:23.27 & $-$40:55:26.2 & NTTE & $12.528$ & $12.053$ & $1.638$ & $12.573$ & $309.3$ & $0.5$ & $309.6$ & $1.2$ & $0.1780$ & $0.0094$ & $5.6180$ & $0.2967$ & $4.9020$ & $0.2259$ & $0.0461$ & $5.5628$ & $0.2680$ & $0.0482$ & $5.0528$ & $0.0218$ & $0.0043$ & $1.5665$ & $0.0096$ & $-3.1406$ & $0.0122$ & $-0.0225$ & $4764$ & $132$ & $5024$ & $77$ & $4764$ & $132$ & $4881$ & $58$ & $2.926$ & $0.230$ & $0.942$ & $0.015$ & $0.942$ & $0.015$ & $-2.246$ & $0.010$ & $-1.361$ & $0.170$ & $-2.246$ & $0.010$ & $-1.470$ & $0.117$ & $-0.416$ & $0.149$ & $0.314$ & $6.498$ & D & $0.964$ & I & $0.405$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $65$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J072925.93$-$392621.9 & 5584968626094134912 & 30158151 & 20110209_0720m40_107 & 07:29:25.93 & $-$39:26:21.9 & $\dots$ & $11.873$ & $11.455$ & $1.808$ & $12.077$ & $22.6$ & $0.7$ & $23.5$ & $0.4$ & $0.7018$ & $0.0157$ & $1.4249$ & $0.0319$ & $1.3740$ & $0.0296$ & $0.0216$ & $1.4134$ & $0.0365$ & $0.0258$ & $1.3549$ & $0.0488$ & $0.0360$ & $3.0205$ & $0.0164$ & $-4.1335$ & $0.0187$ & $0.1622$ & $4518$ & $64$ & $4376$ & $49$ & $\dots$ & $\dots$ & $4518$ & $64$ & $1.997$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.140$ & $0.164$ & $-0.148$ & $0.090$ & $\dots$ & $\dots$ & $-2.140$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.077$ & $0.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J072928.30$-$654033.0 & 5287317810412334080 & 463795903 & 20070318_0721m66_093 & 07:29:28.30 & $-$65:40:33.0 & $\dots$ & $11.850$ & $11.502$ & $1.400$ & $11.892$ & $51.6$ & $1.0$ & $51.4$ & $0.3$ & $0.7282$ & $0.0315$ & $1.3732$ & $0.0594$ & $1.3259$ & $0.0554$ & $0.0418$ & $1.3555$ & $0.0570$ & $0.0420$ & $1.3183$ & $0.0459$ & $0.0348$ & $-9.1516$ & $0.0418$ & $12.2848$ & $0.0361$ & $0.0316$ & $6055$ & $116$ & $4658$ & $49$ & $\dots$ & $\dots$ & $6055$ & $116$ & $2.668$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.490$ & $0.418$ & $0.429$ & $0.090$ & $\dots$ & $\dots$ & $-2.490$ & $0.418$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.271$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J073023.50$-$662140.0 & 5287226860185342080 & 463785239 & 20111228_0721m66_092 & 07:30:23.50 & $-$66:21:40.0 & NTTE & $12.407$ & $12.049$ & $1.373$ & $12.426$ & $101.4$ & $1.2$ & $101.8$ & $0.6$ & $0.2823$ & $0.0120$ & $3.5423$ & $0.1506$ & $3.2436$ & $0.1263$ & $0.0389$ & $3.4903$ & $0.1289$ & $0.0369$ & $3.2017$ & $0.2084$ & $0.0651$ & $11.2431$ & $0.0153$ & $-11.3928$ & $0.0152$ & $-0.0646$ & $4683$ & $44$ & $4583$ & $68$ & $4681$ & $35$ & $4686$ & $53$ & $1.336$ & $0.150$ & $1.230$ & $0.314$ & $1.230$ & $0.314$ & $-1.312$ & $0.269$ & $-1.546$ & $0.140$ & $-1.782$ & $0.085$ & $-1.310$ & $0.103$ & $-0.790$ & $0.117$ & $-0.260$ & $6.858$ & D & $0.972$ & I & $0.536$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $86$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J073057.89$-$513555.5 & 5493476859096656640 & 468750277 & 20090201_0723m53_085 & 07:30:57.89 & $-$51:35:55.5 & $\dots$ & $11.095$ & $10.666$ & $1.543$ & $11.132$ & $1.7$ & $0.5$ & $-7.0$ & $0.3$ & $0.4985$ & $0.0120$ & $2.0060$ & $0.0483$ & $1.9066$ & $0.0436$ & $0.0229$ & $1.9613$ & $0.0381$ & $0.0194$ & $1.8498$ & $0.0607$ & $0.0328$ & $-3.8152$ & $0.0142$ & $0.3614$ & $0.0132$ & $0.0934$ & $4428$ & $52$ & $4354$ & $68$ & $\dots$ & $\dots$ & $4428$ & $52$ & $1.568$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-1.086$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.443$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J073111.76$-$500400.0 & 5493816951786433920 & 470217724 & 20070111_0745m49_028 & 07:31:11.76 & $-$50:04:00.0 & $\dots$ & $11.842$ & $11.525$ & $1.368$ & $11.899$ & $122.4$ & $1.1$ & $80.2$ & $2.0$ & $1.1323$ & $0.0124$ & $0.8832$ & $0.0097$ & $0.8633$ & $0.0092$ & $0.0107$ & $0.8727$ & $0.0100$ & $0.0115$ & $0.8745$ & $0.0165$ & $0.0189$ & $1.7934$ & $0.0156$ & $24.4060$ & $0.0157$ & $0.1876$ & $4780$ & $58$ & $4856$ & $64$ & $\dots$ & $\dots$ & $4780$ & $58$ & $3.658$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.119$ & $-0.053$ & $0.080$ & $\dots$ & $\dots$ & $-0.830$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.135$ & $0.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J073154.78$-$425034.9 & 5536125712547808384 & 470003555 & 20070311_0732m44_075 & 07:31:54.78 & $-$42:50:34.9 & $\dots$ & $12.586$ & $11.885$ & $1.927$ & $12.583$ & $76.0$ & $0.8$ & $74.6$ & $0.3$ & $0.4563$ & $0.0097$ & $2.1915$ & $0.0466$ & $2.0734$ & $0.0417$ & $0.0201$ & $2.1894$ & $0.0522$ & $0.0238$ & $2.0612$ & $0.0847$ & $0.0411$ & $-2.8759$ & $0.0117$ & $6.4782$ & $0.0123$ & $0.1614$ & $4297$ & $88$ & $4456$ & $65$ & $\dots$ & $\dots$ & $4297$ & $88$ & $2.068$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.427$ & $-0.201$ & $0.090$ & $\dots$ & $\dots$ & $-1.660$ & $0.427$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.065$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J073158.41$-$431901.8 & 5512034278912205184 & 469997408 & 20110131_0732m44_078 & 07:31:58.41 & $-$43:19:01.8 & $\dots$ & $12.070$ & $11.812$ & $1.147$ & $12.085$ & $32.0$ & $0.7$ & $33.3$ & $0.7$ & $2.0717$ & $0.0106$ & $0.4827$ & $0.0025$ & $0.4767$ & $0.0024$ & $0.0051$ & $0.4781$ & $0.0025$ & $0.0052$ & $0.4741$ & $0.0037$ & $0.0079$ & $-1.3693$ & $0.0129$ & $12.3147$ & $0.0133$ & $-0.1666$ & $6400$ & $185$ & $5094$ & $69$ & $\dots$ & $\dots$ & $6400$ & $185$ & $3.626$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.868$ & $0.037$ & $0.090$ & $\dots$ & $\dots$ & $-1.870$ & $0.868$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.071$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J073159.39$-$553800.3 & 5487281866986876416 & 468665140 & 20061124_0723m53_143 & 07:31:59.39 & $-$55:38:00.3 & $\dots$ & $11.893$ & $11.600$ & $1.211$ & $11.900$ & $15.6$ & $2.3$ & $27.5$ & $3.4$ & $0.4812$ & $0.0104$ & $2.0781$ & $0.0449$ & $1.9716$ & $0.0404$ & $0.0205$ & $2.0059$ & $0.0429$ & $0.0214$ & $1.9428$ & $0.0679$ & $0.0349$ & $-4.4394$ & $0.0125$ & $5.8528$ & $0.0137$ & $-0.0304$ & $5034$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5034$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.630$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J073223.89$-$544603.3 & 5489063552562827392 & 468668413 & 20060201_0720m52_137 & 07:32:23.89 & $-$54:46:03.3 & $\dots$ & $12.856$ & $12.640$ & $0.870$ & $12.808$ & $232.0$ & $5.1$ & $243.5$ & $2.0$ & $1.9814$ & $0.0173$ & $0.5047$ & $0.0044$ & $0.4982$ & $0.0043$ & $0.0086$ & $0.5004$ & $0.0045$ & $0.0090$ & $0.4984$ & $0.0045$ & $0.0090$ & $48.1183$ & $0.0196$ & $64.2406$ & $0.0213$ & $0.0464$ & $6070$ & $68$ & $3988$ & $119$ & $\dots$ & $\dots$ & $6070$ & $68$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.883$ & $0.130$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-0.883$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J073234.21$-$562648.4 & 5486478708102643200 & 468095618 & 20100410_0737m57_069 & 07:32:34.21 & $-$56:26:48.4 & $\dots$ & $10.966$ & $10.779$ & $0.962$ & $10.980$ & $43.3$ & $2.4$ & $\dots$ & $\dots$ & $7.8706$ & $0.0092$ & $0.1271$ & $0.0001$ & $0.1266$ & $0.0001$ & $0.0012$ & $0.1269$ & $0.0001$ & $0.0012$ & $0.1263$ & $0.0001$ & $0.0008$ & $-16.9461$ & $0.0122$ & $37.5347$ & $0.0114$ & $-0.0075$ & $5754$ & $75$ & $4834$ & $65$ & $\dots$ & $\dots$ & $5754$ & $75$ & $0.977$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.818$ & $0.214$ & $-0.425$ & $0.090$ & $\dots$ & $\dots$ & $-0.818$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.230$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J073252.00$-$564613.0 & 5486422839168546304 & 468089204 & 20090103_0737m57_061 & 07:32:52.00 & $-$56:46:13.0 & NTTE & $10.974$ & $10.582$ & $1.406$ & $10.976$ & $31.9$ & $3.2$ & $20.6$ & $0.5$ & $1.3088$ & $0.0110$ & $0.7641$ & $0.0064$ & $0.7492$ & $0.0062$ & $0.0082$ & $0.7591$ & $0.0056$ & $0.0074$ & $0.7555$ & $0.0096$ & $0.0127$ & $5.4374$ & $0.0162$ & $-0.2679$ & $0.0130$ & $0.1476$ & $4512$ & $50$ & $5684$ & $69$ & $4512$ & $50$ & $4673$ & $52$ & $2.815$ & $0.150$ & $2.074$ & $0.196$ & $2.074$ & $0.196$ & $-0.955$ & $0.109$ & $-0.019$ & $0.090$ & $-1.046$ & $0.102$ & $0.260$ & $0.106$ & $-0.392$ & $0.091$ & $-0.282$ & $7.193$ & D & $0.995$ & I & $0.152$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $31$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J073419.91$-$553345.0 & 5488770227774816896 & 468662399 & 20070108_0723m53_139 & 07:34:19.91 & $-$55:33:45.0 & $\dots$ & $11.654$ & $11.384$ & $1.121$ & $11.647$ & $253.6$ & $3.6$ & $250.3$ & $0.3$ & $1.1220$ & $0.0110$ & $0.8913$ & $0.0087$ & $0.8711$ & $0.0083$ & $0.0096$ & $0.8792$ & $0.0069$ & $0.0078$ & $0.8810$ & $0.0184$ & $0.0209$ & $-4.5489$ & $0.0138$ & $78.9456$ & $0.0136$ & $-0.0937$ & $5249$ & $55$ & $4028$ & $120$ & $\dots$ & $\dots$ & $5249$ & $55$ & $4.394$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.106$ & $-0.942$ & $0.190$ & $\dots$ & $\dots$ & $-1.290$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.477$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J073450.35$-$575059.5 & 5293945524766906240 & 468061922 & 20110127_0737m57_041 & 07:34:50.35 & $-$57:50:59.5 & $\dots$ & $11.735$ & $11.861$ & $1.234$ & $12.171$ & $32.1$ & $1.8$ & $32.7$ & $0.4$ & $1.4717$ & $0.0110$ & $0.6795$ & $0.0051$ & $0.6677$ & $0.0049$ & $0.0073$ & $0.6733$ & $0.0044$ & $0.0065$ & $0.6648$ & $0.0101$ & $0.0152$ & $-10.3478$ & $0.0145$ & $1.0922$ & $0.0126$ & $0.0503$ & $5081$ & $93$ & $5656$ & $104$ & $\dots$ & $\dots$ & $5081$ & $93$ & $4.698$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.340$ & $0.311$ & $-0.551$ & $0.110$ & $\dots$ & $\dots$ & $-2.340$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J073522.30$-$442501.0 & 5534999297246168320 & 469917028 & 20090316_0732m44_056 & 07:35:22.30 & $-$44:25:01.0 & NTTE & $10.745$ & $10.536$ & $1.006$ & $10.752$ & $179.3$ & $1.5$ & $178.7$ & $0.7$ & $2.0129$ & $0.0109$ & $0.4968$ & $0.0027$ & $0.4905$ & $0.0026$ & $0.0053$ & $0.4938$ & $0.0031$ & $0.0063$ & $0.4869$ & $0.0044$ & $0.0091$ & $78.6772$ & $0.0121$ & $-77.0403$ & $0.0133$ & $0.0439$ & $5342$ & $19$ & $5827$ & $94$ & $5342$ & $19$ & $5795$ & $77$ & $3.528$ & $0.250$ & $2.631$ & $0.087$ & $2.631$ & $0.087$ & $-1.734$ & $0.011$ & $-1.178$ & $0.180$ & $-1.734$ & $0.011$ & $-0.650$ & $0.166$ & $0.217$ & $0.111$ & $0.237$ & $6.933$ & D & $0.998$ & I & $0.620$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J073603.48$-$572448.2 & 5486131979685729024 & 468063920 & 20120215_0737m57_026 & 07:36:03.48 & $-$57:24:48.2 & $\dots$ & $12.358$ & $12.051$ & $1.273$ & $12.380$ & $263.0$ & $2.6$ & $263.7$ & $0.9$ & $0.4395$ & $0.0101$ & $2.2753$ & $0.0523$ & $2.1482$ & $0.0466$ & $0.0217$ & $2.1925$ & $0.0445$ & $0.0203$ & $2.1152$ & $0.0859$ & $0.0406$ & $8.1230$ & $0.0119$ & $-4.0649$ & $0.0132$ & $-0.1692$ & $4964$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4964$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.110$ & $0.108$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.110$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J073635.05$-$550328.7 & 5488822523296199552 & 468598696 & 20080315_0723m53_134 & 07:36:35.05 & $-$55:03:28.7 & $\dots$ & $11.239$ & $10.820$ & $1.530$ & $11.279$ & $28.4$ & $1.6$ & $28.8$ & $0.3$ & $0.4310$ & $0.0100$ & $2.3202$ & $0.0538$ & $2.1882$ & $0.0479$ & $0.0219$ & $2.2647$ & $0.0497$ & $0.0219$ & $2.1522$ & $0.0906$ & $0.0421$ & $-5.8833$ & $0.0135$ & $10.6407$ & $0.0112$ & $-0.0762$ & $4415$ & $52$ & $4420$ & $77$ & $\dots$ & $\dots$ & $4415$ & $52$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.114$ & $-1.137$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.307$ & $0.352$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J073652.51$-$591441.3 & 5293583510565440512 & 470945707 & 20100410_0737m57_014 & 07:36:52.51 & $-$59:14:41.3 & $\dots$ & $11.993$ & $11.620$ & $1.382$ & $12.001$ & $183.1$ & $1.1$ & $183.4$ & $0.5$ & $0.6865$ & $0.0097$ & $1.4567$ & $0.0206$ & $1.4035$ & $0.0191$ & $0.0136$ & $1.4309$ & $0.0189$ & $0.0132$ & $1.3844$ & $0.0281$ & $0.0203$ & $25.4473$ & $0.0127$ & $-2.7824$ & $0.0131$ & $-0.0137$ & $4920$ & $53$ & $4598$ & $77$ & $\dots$ & $\dots$ & $4920$ & $53$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-1.148$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.228$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J073710.73$-$501650.8 & 5493931949531599872 & 470179876 & 20080404_0745m49_022 & 07:37:10.73 & $-$50:16:50.8 & $\dots$ & $10.458$ & $10.255$ & $1.016$ & $10.476$ & $133.1$ & $1.4$ & $133.5$ & $0.4$ & $1.3400$ & $0.0109$ & $0.7463$ & $0.0061$ & $0.7321$ & $0.0058$ & $0.0080$ & $0.7405$ & $0.0062$ & $0.0084$ & $0.7383$ & $0.0148$ & $0.0201$ & $-28.0947$ & $0.0137$ & $16.3999$ & $0.0132$ & $0.0197$ & $5780$ & $57$ & $5348$ & $94$ & $\dots$ & $\dots$ & $5780$ & $57$ & $2.780$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-1.210$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.573$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J073741.88$-$562657.9 & 5487738503612923264 & 468074536 & 20110119_0737m57_072 & 07:37:41.88 & $-$56:26:57.9 & $\dots$ & $12.125$ & $11.693$ & $1.503$ & $12.137$ & $55.5$ & $1.0$ & $54.8$ & $2.0$ & $0.8584$ & $0.0097$ & $1.1650$ & $0.0132$ & $1.1307$ & $0.0124$ & $0.0110$ & $1.1580$ & $0.0122$ & $0.0105$ & $1.1301$ & $0.0196$ & $0.0173$ & $-11.2175$ & $0.0119$ & $17.6983$ & $0.0121$ & $0.0480$ & $4530$ & $53$ & $4747$ & $64$ & $\dots$ & $\dots$ & $4530$ & $53$ & $3.988$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-0.115$ & $0.080$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.118$ & $0.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J073749.66$-$441051.2 & 5534982800272550016 & 469906360 & 20091202_0732m44_107 & 07:37:49.66 & $-$44:10:51.2 & $\dots$ & $11.090$ & $11.003$ & $0.951$ & $11.199$ & $11.5$ & $4.9$ & $17.8$ & $4.9$ & $5.5767$ & $0.0768$ & $0.1793$ & $0.0025$ & $0.1785$ & $0.0024$ & $0.0137$ & $0.1786$ & $0.0022$ & $0.0123$ & $0.1841$ & $0.0070$ & $0.0380$ & $-20.5033$ & $0.0968$ & $20.6520$ & $0.0963$ & $0.0496$ & $6033$ & $75$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6033$ & $75$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J073818.14$-$430321.8 & 5535368320836407680 & 469855505 & 20071229_0732m44_085 & 07:38:18.14 & $-$43:03:21.8 & $\dots$ & $11.610$ & $10.904$ & $1.967$ & $11.629$ & $8.2$ & $1.3$ & $8.9$ & $0.6$ & $0.6986$ & $0.0124$ & $1.4314$ & $0.0254$ & $1.3801$ & $0.0236$ & $0.0171$ & $1.3924$ & $0.0250$ & $0.0180$ & $1.3601$ & $0.0518$ & $0.0381$ & $-3.8455$ & $0.0144$ & $7.4348$ & $0.0142$ & $0.0110$ & $4434$ & $55$ & $4557$ & $65$ & $\dots$ & $\dots$ & $4434$ & $55$ & $2.477$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.156$ & $-0.279$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.288$ & $0.502$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J073829.34$-$525003.0 & 5492335875263917056 & 468497932 & 20060308_0720m52_116 & 07:38:29.34 & $-$52:50:03.0 & $\dots$ & $12.927$ & $12.482$ & $1.429$ & $12.888$ & $52.0$ & $10.5$ & $19.3$ & $9.8$ & $1.8209$ & $0.0095$ & $0.5492$ & $0.0029$ & $0.5414$ & $0.0028$ & $0.0051$ & $0.5484$ & $0.0025$ & $0.0045$ & $\dots$ & $\dots$ & $\dots$ & $0.8222$ & $0.0111$ & $18.6991$ & $0.0138$ & $-0.1308$ & $4731$ & $63$ & $4007$ & $95$ & $\dots$ & $\dots$ & $4731$ & $63$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.119$ & $-0.528$ & $0.100$ & $\dots$ & $\dots$ & $-1.620$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J074034.25$-$460926.7 & 5531560471550208256 & 469505177 & 20110130_0732m44_135 & 07:40:34.25 & $-$46:09:26.7 & NTTE & $12.285$ & $11.883$ & $1.484$ & $12.317$ & $378.0$ & $1.2$ & $376.2$ & $0.9$ & $0.2449$ & $0.0093$ & $4.0833$ & $0.1551$ & $3.6914$ & $0.1267$ & $0.0343$ & $3.9504$ & $0.1498$ & $0.0379$ & $3.6287$ & $0.1222$ & $0.0337$ & $-1.1008$ & $0.0121$ & $9.6832$ & $0.0117$ & $-0.0012$ & $4659$ & $83$ & $4474$ & $77$ & $4699$ & $110$ & $4618$ & $56$ & $1.101$ & $0.230$ & $1.137$ & $0.242$ & $1.137$ & $0.242$ & $-2.000$ & $0.099$ & $-1.564$ & $0.170$ & $-1.959$ & $0.059$ & $-2.040$ & $0.138$ & $-0.410$ & $0.104$ & $0.210$ & $6.640$ & D & $0.996$ & I & $0.375$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J074059.58$-$450017.5 & 5531876954801497600 & 469879600 & 20111201_0732m44_100 & 07:40:59.58 & $-$45:00:17.5 & $\dots$ & $12.469$ & $12.218$ & $1.384$ & $12.601$ & $52.5$ & $1.4$ & $43.7$ & $6.2$ & $0.5807$ & $0.0150$ & $1.7221$ & $0.0445$ & $1.6483$ & $0.0408$ & $0.0247$ & $1.7243$ & $0.0438$ & $0.0254$ & $1.7189$ & $0.0717$ & $0.0417$ & $-2.8706$ & $0.0172$ & $3.7645$ & $0.0189$ & $0.0003$ & $5084$ & $56$ & $4957$ & $65$ & $\dots$ & $\dots$ & $5084$ & $56$ & $2.406$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.112$ & $-0.268$ & $0.090$ & $\dots$ & $\dots$ & $-1.000$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.113$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J074114.40$-$433936.0 & 5535092927533941248 & 469821551 & 20070125_0732m44_102 & 07:41:14.40 & $-$43:39:36.0 & SOAR & $11.141$ & $10.935$ & $1.096$ & $11.186$ & $474.8$ & $2.1$ & $475.3$ & $0.5$ & $1.3616$ & $0.0108$ & $0.7344$ & $0.0058$ & $0.7207$ & $0.0056$ & $0.0078$ & $0.7267$ & $0.0062$ & $0.0085$ & $0.7271$ & $0.0104$ & $0.0143$ & $39.4779$ & $0.0132$ & $58.6497$ & $0.0137$ & $0.2281$ & $5304$ & $37$ & $5368$ & $214$ & $5304$ & $37$ & $4300$ & $51$ & $3.602$ & $0.480$ & $2.447$ & $0.236$ & $2.447$ & $0.236$ & $-1.912$ & $0.088$ & $-1.937$ & $0.270$ & $-1.912$ & $0.088$ & $-0.320$ & $0.104$ & $0.244$ & $0.101$ & $0.254$ & $6.772$ & D & $0.995$ & I & $0.678$ & $0.326$ & $0.203$ & $0.043$ & $0.203$ & $0.043$ & D & $0.988$ & $46$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J074439.70$-$442514.0 & 5532006972050819584 & $\dots$ & 20111201_0732m44_113 & 07:44:39.70 & $-$44:25:14.0 & NTTE & $12.412$ & $12.021$ & $1.380$ & $12.402$ & $159.0$ & $1.6$ & $155.8$ & $0.7$ & $0.5065$ & $0.0115$ & $1.9743$ & $0.0448$ & $1.8779$ & $0.0406$ & $0.0216$ & $1.9246$ & $0.0413$ & $0.0214$ & $1.8897$ & $0.0742$ & $0.0393$ & $-24.9926$ & $0.0116$ & $1.2171$ & $0.0136$ & $0.0172$ & $5086$ & $69$ & $4489$ & $92$ & $5086$ & $69$ & $\dots$ & $\dots$ & $1.072$ & $0.470$ & $2.055$ & $0.577$ & $2.055$ & $0.577$ & $-2.800$ & $0.165$ & $-2.707$ & $0.160$ & $-2.800$ & $0.165$ & $\dots$ & $\dots$ & $0.404$ & $0.152$ & $0.434$ & $6.064$ & D & $0.996$ & I & $0.357$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $29$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J074527.59$-$453310.8 & 5530944775099284864 & 469864761 & 20070311_0732m44_126 & 07:45:27.59 & $-$45:33:10.8 & $\dots$ & $11.674$ & $11.387$ & $1.506$ & $11.833$ & $29.7$ & $1.1$ & $28.3$ & $1.1$ & $0.6475$ & $0.0180$ & $1.5444$ & $0.0429$ & $1.4848$ & $0.0397$ & $0.0267$ & $1.5069$ & $0.0356$ & $0.0237$ & $1.5253$ & $0.0603$ & $0.0395$ & $-1.4787$ & $0.0234$ & $4.4812$ & $0.0229$ & $0.2333$ & $4874$ & $63$ & $4647$ & $49$ & $\dots$ & $\dots$ & $4874$ & $63$ & $2.555$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.202$ & $-0.156$ & $0.090$ & $\dots$ & $\dots$ & $-1.100$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.138$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J074659.43$-$500538.6 & 5493242869278057216 & 467301280 & 20090322_0745m49_030 & 07:46:59.43 & $-$50:05:38.6 & $\dots$ & $11.099$ & $10.622$ & $1.609$ & $11.125$ & $32.6$ & $0.7$ & $32.4$ & $0.2$ & $1.3832$ & $0.0100$ & $0.7230$ & $0.0052$ & $0.7096$ & $0.0050$ & $0.0071$ & $0.7165$ & $0.0042$ & $0.0058$ & $0.7045$ & $0.0078$ & $0.0111$ & $-15.4608$ & $0.0131$ & $10.6637$ & $0.0133$ & $0.0985$ & $4710$ & $52$ & $4899$ & $55$ & $\dots$ & $\dots$ & $4710$ & $52$ & $2.424$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.102$ & $-0.460$ & $0.080$ & $\dots$ & $\dots$ & $-1.000$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.411$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J074745.83$-$610716.6 & 5289396952540173568 & 463665804 & 20061226_0754m62_066 & 07:47:45.83 & $-$61:07:16.6 & $\dots$ & $11.698$ & $11.214$ & $1.621$ & $11.723$ & $159.0$ & $0.7$ & $158.4$ & $0.6$ & $0.4649$ & $0.0171$ & $2.1510$ & $0.0791$ & $2.0371$ & $0.0710$ & $0.0348$ & $2.0994$ & $0.0727$ & $0.0346$ & $2.1395$ & $0.1639$ & $0.0766$ & $1.1943$ & $0.0199$ & $14.9266$ & $0.0237$ & $0.0987$ & $4319$ & $51$ & $4530$ & $77$ & $\dots$ & $\dots$ & $4319$ & $51$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.633$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.269$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J074824.30$-$483141.0 & 5518161651053204736 & 469359050 & 20110120_0745m49_050 & 07:48:24.30 & $-$48:31:41.0 & NTTE & $11.287$ & $11.045$ & $1.055$ & $11.280$ & $317.2$ & $0.9$ & $315.1$ & $0.7$ & $0.5639$ & $0.0120$ & $1.7734$ & $0.0377$ & $1.6952$ & $0.0345$ & $0.0203$ & $1.7131$ & $0.0367$ & $0.0214$ & $1.6624$ & $0.0197$ & $0.0119$ & $2.5188$ & $0.0133$ & $28.3065$ & $0.0153$ & $0.1164$ & $5463$ & $45$ & $5300$ & $214$ & $5463$ & $45$ & $5639$ & $58$ & $2.520$ & $0.480$ & $1.977$ & $0.309$ & $1.977$ & $0.309$ & $-2.106$ & $0.126$ & $-1.656$ & $0.270$ & $-2.106$ & $0.126$ & $-1.170$ & $0.122$ & $-0.025$ & $0.119$ & $0.035$ & $6.359$ & D & $0.977$ & I & $0.363$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $54$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J074944.69$-$641830.3 & 5287832072616866944 & 463525723 & 20061226_0754m62_008 & 07:49:44.69 & $-$64:18:30.3 & $\dots$ & $12.040$ & $11.934$ & $1.469$ & $12.360$ & $2.5$ & $0.9$ & $\dots$ & $\dots$ & $8.7214$ & $0.0127$ & $0.1147$ & $0.0002$ & $0.1143$ & $0.0002$ & $0.0015$ & $0.1146$ & $0.0002$ & $0.0014$ & $\dots$ & $\dots$ & $\dots$ & $-21.9963$ & $0.0216$ & $70.9453$ & $0.0148$ & $0.2199$ & $4477$ & $71$ & $4659$ & $64$ & $\dots$ & $\dots$ & $4477$ & $71$ & $4.788$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.941$ & $0.127$ & $0.003$ & $0.080$ & $\dots$ & $\dots$ & $-0.941$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.184$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J075014.20$-$412345.0 & 5535747343114193664 & $\dots$ & 20070120_0746m39_147 & 07:50:14.20 & $-$41:23:45.0 & NTTE & $11.054$ & $10.811$ & $1.088$ & $11.060$ & $403.1$ & $0.8$ & $398.9$ & $0.9$ & $1.0190$ & $0.0111$ & $0.9814$ & $0.0107$ & $0.9569$ & $0.0102$ & $0.0106$ & $0.9656$ & $0.0107$ & $0.0111$ & $0.9561$ & $0.0120$ & $0.0125$ & $-18.2050$ & $0.0117$ & $36.3072$ & $0.0130$ & $-0.0154$ & $5305$ & $46$ & $4846$ & $92$ & $5305$ & $46$ & $\dots$ & $\dots$ & $2.291$ & $0.470$ & $2.374$ & $0.017$ & $2.374$ & $0.017$ & $-1.927$ & $0.031$ & $-1.818$ & $0.160$ & $-1.927$ & $0.031$ & $\dots$ & $\dots$ & $0.400$ & $0.106$ & $0.410$ & $6.913$ & D & $0.999$ & I & $0.406$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $52$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J075202.82$-$594719.8 & 5294023731830219136 & 467907104 & 20060207_0736m57_134 & 07:52:02.82 & $-$59:47:19.8 & $\dots$ & $13.254$ & $13.012$ & $1.041$ & $13.242$ & $-4.4$ & $3.2$ & $\dots$ & $\dots$ & $2.6729$ & $0.0424$ & $0.3741$ & $0.0059$ & $0.3705$ & $0.0058$ & $0.0157$ & $0.3710$ & $0.0059$ & $0.0158$ & $\dots$ & $\dots$ & $\dots$ & $-26.6673$ & $0.0587$ & $55.2475$ & $0.0612$ & $-0.0691$ & $5719$ & $67$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5719$ & $67$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.962$ & $0.126$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-0.962$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J075224.98$-$540832.4 & 5488627355684379264 & 468161785 & 20070212_0801m53_026 & 07:52:24.98 & $-$54:08:32.4 & $\dots$ & $12.135$ & $11.661$ & $1.617$ & $12.169$ & $87.7$ & $1.0$ & $85.4$ & $5.3$ & $0.6045$ & $0.0107$ & $1.6543$ & $0.0293$ & $1.5860$ & $0.0269$ & $0.0170$ & $1.6341$ & $0.0264$ & $0.0162$ & $1.6153$ & $0.0469$ & $0.0290$ & $-2.6465$ & $0.0131$ & $3.2421$ & $0.0123$ & $-0.0103$ & $4429$ & $55$ & $4703$ & $49$ & $\dots$ & $\dots$ & $4429$ & $55$ & $3.438$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.145$ & $-0.061$ & $0.090$ & $\dots$ & $\dots$ & $-1.280$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.095$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J075408.71$-$654130.0 & 5275486240664958592 & 463539262 & 20090415_0817m67_052 & 07:54:08.71 & $-$65:41:30.0 & $\dots$ & $10.581$ & $10.132$ & $1.321$ & $10.484$ & $45.5$ & $2.0$ & $\dots$ & $\dots$ & $2.4384$ & $0.0151$ & $0.4101$ & $0.0025$ & $0.4058$ & $0.0025$ & $0.0061$ & $0.4084$ & $0.0023$ & $0.0057$ & $\dots$ & $\dots$ & $\dots$ & $-0.7717$ & $0.0199$ & $22.0841$ & $0.0187$ & $0.1167$ & $4791$ & $57$ & $4604$ & $64$ & $\dots$ & $\dots$ & $4791$ & $57$ & $4.059$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.138$ & $0.653$ & $0.080$ & $\dots$ & $\dots$ & $-1.100$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.028$ & $0.078$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J075448.08$-$591025.5 & 5294153027525500160 & 467856162 & 20110127_0737m57_124 & 07:54:48.08 & $-$59:10:25.5 & $\dots$ & $12.610$ & $12.052$ & $1.649$ & $12.577$ & $-12.5$ & $1.7$ & $-9.7$ & $0.6$ & $0.7723$ & $0.0112$ & $1.2948$ & $0.0188$ & $1.2527$ & $0.0176$ & $0.0140$ & $1.2956$ & $0.0211$ & $0.0163$ & $1.2948$ & $0.0287$ & $0.0222$ & $-5.9371$ & $0.0139$ & $2.5523$ & $0.0125$ & $0.1393$ & $4574$ & $54$ & $4800$ & $68$ & $\dots$ & $\dots$ & $4574$ & $54$ & $1.733$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.125$ & $-0.812$ & $0.140$ & $\dots$ & $\dots$ & $-1.390$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.132$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J075536.37$-$524632.9 & 5512781500142671360 & 468138517 & 20100208_0801m53_060 & 07:55:36.37 & $-$52:46:32.9 & $\dots$ & $11.086$ & $10.488$ & $1.821$ & $11.117$ & $39.7$ & $0.5$ & $30.1$ & $1.9$ & $0.8455$ & $0.0295$ & $1.1827$ & $0.0413$ & $1.1474$ & $0.0388$ & $0.0338$ & $1.1642$ & $0.0378$ & $0.0325$ & $1.1470$ & $0.0926$ & $0.0807$ & $-1.6962$ & $0.0335$ & $2.1794$ & $0.0331$ & $-0.0635$ & $4300$ & $66$ & $4283$ & $55$ & $\dots$ & $\dots$ & $4300$ & $66$ & $1.531$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.040$ & $0.246$ & $-0.426$ & $0.080$ & $\dots$ & $\dots$ & $-2.040$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.056$ & $0.052$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J075558.07$-$532307.1 & 5488688004922732032 & 468119148 & 20071230_0801m53_089 & 07:55:58.07 & $-$53:23:07.1 & $\dots$ & $11.016$ & $10.495$ & $1.688$ & $11.043$ & $220.2$ & $1.0$ & $221.3$ & $0.4$ & $0.6040$ & $0.0120$ & $1.6556$ & $0.0329$ & $1.5873$ & $0.0302$ & $0.0190$ & $1.6281$ & $0.0319$ & $0.0196$ & $1.5709$ & $0.0240$ & $0.0153$ & $8.3073$ & $0.0153$ & $-40.4216$ & $0.0141$ & $-0.0269$ & $4473$ & $52$ & $4492$ & $77$ & $\dots$ & $\dots$ & $4473$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.929$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.470$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J075601.30$-$570538.0 & 5295680352256476032 & 467769323 & 20110127_0737m57_104 & 07:56:01.30 & $-$57:05:38.0 & NTTE & $12.264$ & $11.877$ & $1.404$ & $12.270$ & $357.1$ & $1.9$ & $358.5$ & $0.4$ & $0.4300$ & $0.0093$ & $2.3256$ & $0.0503$ & $2.1930$ & $0.0447$ & $0.0204$ & $2.2762$ & $0.0508$ & $0.0223$ & $2.1269$ & $0.1041$ & $0.0490$ & $-7.8363$ & $0.0120$ & $9.6020$ & $0.0109$ & $0.2026$ & $4785$ & $92$ & $5285$ & $136$ & $4785$ & $92$ & $4846$ & $53$ & $3.836$ & $0.180$ & $1.482$ & $0.039$ & $1.482$ & $0.039$ & $-1.998$ & $0.045$ & $-1.535$ & $0.190$ & $-1.998$ & $0.045$ & $-1.270$ & $0.106$ & $-0.227$ & $0.107$ & $0.223$ & $6.655$ & D & $0.989$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $43$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J075612.91$-$673237.0 & 5273975614765544320 & 463164218 & 20120426_0817m67_031 & 07:56:12.91 & $-$67:32:37.0 & $\dots$ & $11.002$ & $10.755$ & $1.119$ & $11.016$ & $229.3$ & $0.7$ & $229.0$ & $0.6$ & $1.1530$ & $0.0105$ & $0.8673$ & $0.0079$ & $0.8482$ & $0.0076$ & $0.0089$ & $0.8626$ & $0.0084$ & $0.0097$ & $0.8599$ & $0.0101$ & $0.0117$ & $16.6269$ & $0.0129$ & $-38.5550$ & $0.0122$ & $-0.1989$ & $5222$ & $56$ & $4736$ & $92$ & $\dots$ & $\dots$ & $5222$ & $56$ & $1.308$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.050$ & $0.110$ & $-1.982$ & $0.160$ & $\dots$ & $\dots$ & $-2.050$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.060$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J075642.03$-$573834.7 & 5294898565129631872 & 467872675 & 20051207_0736m57_110 & 07:56:42.03 & $-$57:38:34.7 & $\dots$ & $12.259$ & $12.107$ & $0.868$ & $12.274$ & $13.7$ & $2.8$ & $13.7$ & $2.3$ & $2.9592$ & $0.0101$ & $0.3379$ & $0.0012$ & $0.3350$ & $0.0011$ & $0.0034$ & $0.3357$ & $0.0011$ & $0.0033$ & $0.3347$ & $0.0018$ & $0.0055$ & $4.9991$ & $0.0132$ & $22.8559$ & $0.0125$ & $0.1240$ & $6503$ & $69$ & $6231$ & $116$ & $\dots$ & $\dots$ & $6503$ & $69$ & $4.486$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.139$ & $-0.321$ & $0.120$ & $\dots$ & $\dots$ & $-0.960$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J075758.24$-$664227.3 & 5274586771433442176 & 463151532 & 20080401_0817m67_043 & 07:57:58.24 & $-$66:42:27.3 & $\dots$ & $11.615$ & $11.274$ & $1.359$ & $11.644$ & $146.6$ & $1.0$ & $147.2$ & $0.6$ & $0.6147$ & $0.0130$ & $1.6268$ & $0.0344$ & $1.5608$ & $0.0317$ & $0.0203$ & $1.5800$ & $0.0328$ & $0.0207$ & $1.5613$ & $0.0492$ & $0.0315$ & $-10.9322$ & $0.0143$ & $20.8645$ & $0.0159$ & $-0.0300$ & $4644$ & $52$ & $4588$ & $77$ & $\dots$ & $\dots$ & $4644$ & $52$ & $1.270$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.102$ & $-1.099$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.215$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J075804.26$-$544020.4 & 5296221823075330432 & 467733725 & 20110328_0801m53_017 & 07:58:04.26 & $-$54:40:20.4 & $\dots$ & $12.648$ & $12.092$ & $1.751$ & $12.679$ & $38.0$ & $1.6$ & $42.2$ & $0.7$ & $14.0367$ & $0.0104$ & $0.0712$ & $0.0001$ & $0.0711$ & $0.0001$ & $0.0007$ & $0.0713$ & $0.0001$ & $0.0007$ & $0.0711$ & $0.0001$ & $0.0011$ & $54.6296$ & $0.0138$ & $21.7811$ & $0.0122$ & $-0.1862$ & $4252$ & $65$ & $4193$ & $79$ & $\dots$ & $\dots$ & $4252$ & $65$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.064$ & $0.125$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-1.064$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.363$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J080152.20$-$582416.0 & 5294561629236338688 & $\dots$ & 20100315_0819m57_033 & 08:01:52.20 & $-$58:24:16.0 & NTTE & $10.074$ & $9.842$ & $1.115$ & $10.102$ & $213.1$ & $0.8$ & $\dots$ & $\dots$ & $1.6267$ & $0.0107$ & $0.6147$ & $0.0040$ & $0.6051$ & $0.0039$ & $0.0065$ & $0.6112$ & $0.0043$ & $0.0071$ & $0.6045$ & $0.0037$ & $0.0062$ & $84.5996$ & $0.0122$ & $-43.7906$ & $0.0126$ & $0.0443$ & $5471$ & $54$ & $4987$ & $68$ & $5471$ & $54$ & $\dots$ & $\dots$ & $2.131$ & $0.150$ & $1.968$ & $0.407$ & $1.968$ & $0.407$ & $-1.811$ & $0.059$ & $-1.517$ & $0.140$ & $-1.811$ & $0.059$ & $\dots$ & $\dots$ & $0.257$ & $0.103$ & $0.347$ & $6.966$ & D & $0.999$ & I & $0.508$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $80$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J080159.00$-$575203.0 & 5294657359766081920 & 467616045 & 20100315_0819m57_039 & 08:01:59.00 & $-$57:52:03.0 & NTTE & $10.315$ & $9.779$ & $1.590$ & $10.271$ & $141.3$ & $1.1$ & $140.5$ & $0.2$ & $0.6177$ & $0.0105$ & $1.6189$ & $0.0275$ & $1.5535$ & $0.0253$ & $0.0163$ & $1.5908$ & $0.0308$ & $0.0194$ & $1.5154$ & $0.0403$ & $0.0266$ & $-8.8078$ & $0.0137$ & $37.8044$ & $0.0140$ & $0.1135$ & $4554$ & $46$ & $4566$ & $77$ & $4577$ & $40$ & $4530$ & $53$ & $1.512$ & $0.230$ & $0.670$ & $0.032$ & $0.670$ & $0.032$ & $-1.959$ & $0.079$ & $-1.450$ & $0.170$ & $-2.168$ & $0.054$ & $-1.750$ & $0.103$ & $-0.649$ & $0.077$ & $0.041$ & $6.512$ & D & $0.997$ & I & $0.601$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J080220.64$-$510243.4 & 5513786934806763776 & 467084758 & 20100208_0801m53_076 & 08:02:20.64 & $-$51:02:43.4 & $\dots$ & $11.046$ & $10.354$ & $1.928$ & $11.053$ & $14.7$ & $0.7$ & $14.1$ & $0.5$ & $0.5829$ & $0.0106$ & $1.7156$ & $0.0312$ & $1.6423$ & $0.0286$ & $0.0174$ & $1.6643$ & $0.0277$ & $0.0166$ & $1.5593$ & $0.0621$ & $0.0398$ & $-5.8364$ & $0.0118$ & $13.5250$ & $0.0136$ & $-0.0307$ & $4551$ & $52$ & $4264$ & $68$ & $\dots$ & $\dots$ & $4551$ & $52$ & $0.968$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-1.367$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.368$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J080228.86$-$113745.9 & 3037749352499493760 & 73120988 & 20120331_0758m14_140 & 08:02:28.86 & $-$11:37:45.9 & $\dots$ & $11.113$ & $10.818$ & $1.225$ & $11.126$ & $98.4$ & $3.9$ & $101.9$ & $0.3$ & $0.5548$ & $0.0178$ & $1.8025$ & $0.0578$ & $1.7218$ & $0.0528$ & $0.0306$ & $1.7690$ & $0.0784$ & $0.0443$ & $1.6921$ & $0.0847$ & $0.0501$ & $15.8546$ & $0.0169$ & $-18.1736$ & $0.0131$ & $-0.0949$ & $4811$ & $54$ & $4011$ & $95$ & $\dots$ & $\dots$ & $4811$ & $54$ & $4.440$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.108$ & $-0.715$ & $0.100$ & $\dots$ & $\dots$ & $-1.610$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.286$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J080254.50$-$522431.0 & 5512848669130361600 & $\dots$ & 20091206_0801m53_081 & 08:02:54.50 & $-$52:24:31.0 & NTTE & $12.375$ & $11.565$ & $2.115$ & $12.392$ & $136.9$ & $0.4$ & $137.1$ & $1.0$ & $0.1635$ & $0.0133$ & $6.1162$ & $0.4975$ & $5.2770$ & $0.3704$ & $0.0702$ & $5.9200$ & $0.6476$ & $0.1094$ & $5.1413$ & $0.0304$ & $0.0059$ & $-0.2055$ & $0.0167$ & $-1.1696$ & $0.0140$ & $0.0487$ & $4343$ & $176$ & $4246$ & $92$ & $4343$ & $176$ & $\dots$ & $\dots$ & $1.006$ & $0.470$ & $0.283$ & $0.250$ & $0.283$ & $0.250$ & $-2.634$ & $0.104$ & $-1.841$ & $0.160$ & $-2.634$ & $0.104$ & $\dots$ & $\dots$ & $-0.604$ & $0.112$ & $0.156$ & $5.952$ & D & $0.974$ & I & $0.500$ & $0.425$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $66$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J080320.85$-$585652.1 & 5291530619275205760 & 467825834 & 20100413_0819m57_028 & 08:03:20.85 & $-$58:56:52.1 & NTTE & $11.198$ & $10.979$ & $1.087$ & $11.227$ & $128.5$ & $1.3$ & $128.2$ & $1.4$ & $1.8421$ & $0.0123$ & $0.5429$ & $0.0036$ & $0.5353$ & $0.0035$ & $0.0066$ & $0.5387$ & $0.0030$ & $0.0056$ & $0.5379$ & $0.0031$ & $0.0058$ & $-8.4537$ & $0.0171$ & $-6.4541$ & $0.0163$ & $-0.0493$ & $5458$ & $41$ & $5322$ & $328$ & $5353$ & $24$ & $5562$ & $57$ & $4.027$ & $0.460$ & $2.622$ & $0.226$ & $2.622$ & $0.226$ & $-1.716$ & $0.088$ & $-1.772$ & $0.260$ & $-1.841$ & $0.067$ & $-1.590$ & $0.108$ & $0.135$ & $0.100$ & $0.155$ & $6.869$ & D & $0.997$ & I & $0.701$ & $0.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J080330.70$-$091400.0 & 3039394359331695232 & 73227304 & 20100120_0812m09_047 & 08:03:30.70 & $-$09:14:00.0 & KPNK & $11.646$ & $11.317$ & $1.295$ & $11.656$ & $-24.6$ & $0.5$ & $-23.0$ & $1.0$ & $0.3199$ & $0.0249$ & $3.1260$ & $0.2433$ & $2.8910$ & $0.2081$ & $0.0720$ & $3.0056$ & $0.2467$ & $0.0821$ & $2.6693$ & $0.2440$ & $0.0914$ & $11.2554$ & $0.0276$ & $-18.6640$ & $0.0171$ & $0.0200$ & $4700$ & $51$ & $4698$ & $77$ & $4684$ & $48$ & $4716$ & $53$ & $1.978$ & $0.230$ & $1.140$ & $0.124$ & $1.140$ & $0.124$ & $-1.976$ & $0.102$ & $-1.572$ & $0.170$ & $-2.092$ & $0.100$ & $-1.860$ & $0.103$ & $-0.248$ & $0.076$ & $0.352$ & $6.806$ & D & $0.996$ & I & $0.602$ & $0.210$ & $0.342$ & $0.037$ & $0.342$ & $0.037$ & D & $0.980$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J080332.12$-$115504.5 & 3037682522807023488 & 73140952 & 20090318_0758m14_086 & 08:03:32.12 & $-$11:55:04.5 & $\dots$ & $10.828$ & $10.456$ & $1.437$ & $10.866$ & $62.7$ & $0.6$ & $63.5$ & $0.4$ & $0.4537$ & $0.0142$ & $2.2041$ & $0.0690$ & $2.0846$ & $0.0617$ & $0.0296$ & $2.0609$ & $0.0589$ & $0.0286$ & $2.0346$ & $0.0798$ & $0.0392$ & $-1.6931$ & $0.0137$ & $4.5864$ & $0.0110$ & $-0.1994$ & $4395$ & $52$ & $4468$ & $68$ & $\dots$ & $\dots$ & $4395$ & $52$ & $2.441$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-0.945$ & $0.140$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.625$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J080342.97$-$620941.6 & 5289612491179557888 & 459819383 & 20110206_0754m62_121 & 08:03:42.97 & $-$62:09:41.6 & $\dots$ & $11.940$ & $11.741$ & $1.308$ & $12.087$ & $30.6$ & $1.4$ & $33.1$ & $0.8$ & $0.6232$ & $0.0095$ & $1.6046$ & $0.0245$ & $1.5404$ & $0.0225$ & $0.0146$ & $1.5614$ & $0.0246$ & $0.0158$ & $1.5295$ & $0.0299$ & $0.0196$ & $-4.2158$ & $0.0108$ & $5.2703$ & $0.0119$ & $0.0457$ & $4920$ & $55$ & $4685$ & $65$ & $\dots$ & $\dots$ & $4920$ & $55$ & $1.861$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.559$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J080348.54$-$725857.8 & 5215080068264720512 & 463203013 & 20080128_0739m71_132 & 08:03:48.54 & $-$72:58:57.8 & $\dots$ & $11.086$ & $10.503$ & $1.785$ & $11.111$ & $9.9$ & $0.9$ & $15.8$ & $0.3$ & $0.8427$ & $0.0113$ & $1.1867$ & $0.0159$ & $1.1511$ & $0.0150$ & $0.0130$ & $1.1674$ & $0.0167$ & $0.0143$ & $1.1323$ & $0.0184$ & $0.0163$ & $-15.3170$ & $0.0150$ & $17.9452$ & $0.0145$ & $0.1557$ & $4270$ & $52$ & $4488$ & $65$ & $\dots$ & $\dots$ & $4270$ & $52$ & $2.140$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $-0.509$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.374$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J080438.38$-$640912.4 & 5277187700548644736 & 459569345 & 20110325_0754m62_136 & 08:04:38.38 & $-$64:09:12.4 & $\dots$ & $12.648$ & $12.243$ & $1.500$ & $12.686$ & $321.7$ & $1.8$ & $320.1$ & $0.8$ & $0.2120$ & $0.0111$ & $4.7170$ & $0.2470$ & $4.2017$ & $0.1960$ & $0.0466$ & $4.6214$ & $0.1970$ & $0.0426$ & $4.3014$ & $0.3011$ & $0.0700$ & $0.8305$ & $0.0161$ & $8.3410$ & $0.0123$ & $-0.0731$ & $4493$ & $52$ & $4686$ & $77$ & $\dots$ & $\dots$ & $4493$ & $52$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $-1.064$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.598$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J080450.94$-$734635.7 & 5214806770905920384 & 461747627 & 20110210_0739m71_138 & 08:04:50.94 & $-$73:46:35.7 & $\dots$ & $12.120$ & $11.570$ & $1.727$ & $12.142$ & $209.1$ & $0.7$ & $209.4$ & $0.4$ & $0.2429$ & $0.0101$ & $4.1169$ & $0.1712$ & $3.7189$ & $0.1397$ & $0.0376$ & $3.9111$ & $0.2040$ & $0.0522$ & $3.4510$ & $0.1614$ & $0.0468$ & $-6.1303$ & $0.0122$ & $17.1152$ & $0.0115$ & $0.0267$ & $4273$ & $52$ & $4287$ & $77$ & $\dots$ & $\dots$ & $4273$ & $52$ & $0.747$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $-1.282$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.297$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J080557.30$-$551519.0 & 5319910393077917952 & $\dots$ & 20070206_0801m53_142 & 08:05:57.30 & $-$55:15:19.0 & NTTE & $11.989$ & $11.519$ & $1.581$ & $12.006$ & $138.3$ & $1.1$ & $138.9$ & $0.9$ & $1.7511$ & $0.0121$ & $0.5711$ & $0.0039$ & $0.5627$ & $0.0038$ & $0.0068$ & $0.5680$ & $0.0044$ & $0.0077$ & $0.5666$ & $0.0003$ & $0.0004$ & $22.6346$ & $0.0140$ & $-122.4748$ & $0.0153$ & $0.0494$ & $4996$ & $146$ & $5570$ & $94$ & $4996$ & $146$ & $\dots$ & $\dots$ & $3.396$ & $0.250$ & $1.841$ & $0.451$ & $1.841$ & $0.451$ & $-2.309$ & $0.215$ & $-1.222$ & $0.180$ & $-2.309$ & $0.215$ & $\dots$ & $\dots$ & $0.241$ & $0.115$ & $0.451$ & $6.572$ & D & $0.994$ & I & $0.416$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J080609.58$-$554903.5 & 5319127575158790272 & 467672364 & 20070129_0819m57_060 & 08:06:09.58 & $-$55:49:03.5 & $\dots$ & $12.159$ & $11.781$ & $1.503$ & $12.225$ & $19.7$ & $2.9$ & $33.6$ & $11.3$ & $0.6001$ & $0.0143$ & $1.6664$ & $0.0397$ & $1.5972$ & $0.0365$ & $0.0228$ & $1.6291$ & $0.0411$ & $0.0252$ & $1.6199$ & $0.0734$ & $0.0453$ & $-2.0178$ & $0.0172$ & $-1.0459$ & $0.0173$ & $0.0484$ & $4897$ & $64$ & $4717$ & $64$ & $\dots$ & $\dots$ & $4897$ & $64$ & $4.278$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.117$ & $0.551$ & $0.080$ & $\dots$ & $\dots$ & $-1.000$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.119$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J080647.16$-$524257.9 & 5512607261908793088 & 466999203 & 20110328_0801m53_087 & 08:06:47.16 & $-$52:42:57.9 & $\dots$ & $13.025$ & $12.373$ & $1.857$ & $13.025$ & $25.5$ & $0.9$ & $27.4$ & $0.5$ & $0.4607$ & $0.0096$ & $2.1706$ & $0.0452$ & $2.0547$ & $0.0405$ & $0.0197$ & $2.1977$ & $0.0492$ & $0.0224$ & $\dots$ & $\dots$ & $\dots$ & $-4.9078$ & $0.0117$ & $5.8777$ & $0.0146$ & $0.0265$ & $4496$ & $52$ & $4489$ & $65$ & $\dots$ & $\dots$ & $4496$ & $52$ & $2.086$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.112$ & $-0.253$ & $0.090$ & $\dots$ & $\dots$ & $-1.100$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.149$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J080653.27$-$051711.4 & 3067798043209316352 & 74396372 & 20120330_0802m05_010 & 08:06:53.27 & $-$05:17:11.4 & $\dots$ & $10.047$ & $10.288$ & $1.091$ & $10.538$ & $23.8$ & $1.0$ & $\dots$ & $\dots$ & $11.7962$ & $0.0352$ & $0.0848$ & $0.0003$ & $0.0846$ & $0.0003$ & $0.0030$ & $0.0846$ & $0.0002$ & $0.0026$ & $\dots$ & $\dots$ & $\dots$ & $-20.4265$ & $0.0393$ & $-48.1138$ & $0.0267$ & $-0.0942$ & $5003$ & $96$ & $5202$ & $57$ & $\dots$ & $\dots$ & $5003$ & $96$ & $4.803$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.918$ & $0.138$ & $-0.112$ & $0.090$ & $\dots$ & $\dots$ & $-0.918$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.015$ & $0.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J080659.47$-$561034.8 & 5319103656480556288 & 467660606 & 20110331_0819m57_057 & 08:06:59.47 & $-$56:10:34.8 & $\dots$ & $12.591$ & $12.178$ & $1.460$ & $12.599$ & $102.8$ & $1.2$ & $104.6$ & $1.2$ & $0.5848$ & $0.0203$ & $1.7100$ & $0.0594$ & $1.6372$ & $0.0544$ & $0.0332$ & $1.7060$ & $0.0529$ & $0.0310$ & $1.6595$ & $0.0700$ & $0.0422$ & $6.7235$ & $0.0265$ & $13.3548$ & $0.0273$ & $0.2521$ & $4980$ & $53$ & $5075$ & $94$ & $\dots$ & $\dots$ & $4980$ & $53$ & $3.429$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.726$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.524$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J080715.32$-$671218.0 & 5274324915866445568 & 463095334 & 20071228_0817m67_032 & 08:07:15.32 & $-$67:12:18.0 & $\dots$ & $11.078$ & $10.518$ & $1.456$ & $10.937$ & $-9.2$ & $2.7$ & $\dots$ & $\dots$ & $1.2780$ & $0.0129$ & $0.7825$ & $0.0079$ & $0.7669$ & $0.0076$ & $0.0099$ & $0.7770$ & $0.0071$ & $0.0092$ & $0.7587$ & $0.0165$ & $0.0218$ & $-10.2499$ & $0.0150$ & $15.9460$ & $0.0149$ & $-0.1040$ & $4550$ & $55$ & $4685$ & $64$ & $\dots$ & $\dots$ & $4550$ & $55$ & $4.003$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.110$ & $0.573$ & $0.080$ & $\dots$ & $\dots$ & $-0.850$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.089$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J080719.67$-$521505.6 & 5512681066626200576 & 466978594 & 20110223_0801m53_090 & 08:07:19.67 & $-$52:15:05.6 & $\dots$ & $12.856$ & $12.108$ & $1.985$ & $12.845$ & $9.9$ & $0.7$ & $9.6$ & $0.4$ & $0.6896$ & $0.0090$ & $1.4501$ & $0.0189$ & $1.3974$ & $0.0176$ & $0.0126$ & $1.4639$ & $0.0177$ & $0.0121$ & $1.4211$ & $0.0345$ & $0.0243$ & $-4.1317$ & $0.0112$ & $1.4050$ & $0.0115$ & $0.1489$ & $4581$ & $53$ & $4351$ & $65$ & $\dots$ & $\dots$ & $4581$ & $53$ & $1.457$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.117$ & $-0.423$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.003$ & $0.075$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J080738.48$-$641744.3 & 5277172754063852544 & 459561859 & 20061226_0754m62_137 & 08:07:38.48 & $-$64:17:44.3 & $\dots$ & $11.646$ & $11.370$ & $1.263$ & $11.695$ & $15.5$ & $1.7$ & $11.1$ & $0.4$ & $1.6591$ & $0.0128$ & $0.6027$ & $0.0047$ & $0.5934$ & $0.0045$ & $0.0076$ & $0.5977$ & $0.0049$ & $0.0082$ & $0.5858$ & $0.0085$ & $0.0145$ & $-2.9194$ & $0.0179$ & $1.2817$ & $0.0159$ & $0.1804$ & $5990$ & $79$ & $4952$ & $49$ & $\dots$ & $\dots$ & $5990$ & $79$ & $3.487$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.268$ & $0.436$ & $0.090$ & $\dots$ & $\dots$ & $-1.330$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.210$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J080805.06$-$543549.0 & 5319999762757033216 & 466422159 & 20070212_0801m53_137 & 08:08:05.06 & $-$54:35:49.0 & $\dots$ & $11.592$ & $11.245$ & $1.373$ & $11.622$ & $158.2$ & $1.0$ & $157.2$ & $0.3$ & $0.9975$ & $0.0112$ & $1.0025$ & $0.0113$ & $0.9770$ & $0.0107$ & $0.0109$ & $0.9908$ & $0.0123$ & $0.0124$ & $0.9642$ & $0.0125$ & $0.0129$ & $-7.8800$ & $0.0141$ & $-14.7410$ & $0.0135$ & $-0.0421$ & $5254$ & $56$ & $5176$ & $94$ & $\dots$ & $\dots$ & $5254$ & $56$ & $3.129$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.117$ & $-0.873$ & $0.180$ & $\dots$ & $\dots$ & $-0.990$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.569$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J080810.57$-$080336.8 & 3063597187236865152 & 73918214 & 20090515_0812m09_065 & 08:08:10.57 & $-$08:03:36.8 & $\dots$ & $11.678$ & $11.369$ & $1.307$ & $11.714$ & $183.3$ & $0.8$ & $\dots$ & $\dots$ & $0.8095$ & $0.0228$ & $1.2353$ & $0.0348$ & $1.1969$ & $0.0327$ & $0.0273$ & $1.2057$ & $0.0354$ & $0.0293$ & $1.2222$ & $0.0635$ & $0.0520$ & $3.9426$ & $0.0267$ & $3.1388$ & $0.0190$ & $-0.0238$ & $4767$ & $53$ & $4965$ & $65$ & $\dots$ & $\dots$ & $4767$ & $53$ & $2.900$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $-0.491$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J080911.37$-$674029.0 & 5271251265470282752 & 463092471 & 20090415_0817m67_030 & 08:09:11.37 & $-$67:40:29.0 & NTTE & $10.338$ & $9.912$ & $1.456$ & $10.332$ & $206.4$ & $0.6$ & $205.2$ & $0.5$ & $0.5752$ & $0.0100$ & $1.7385$ & $0.0302$ & $1.6633$ & $0.0277$ & $0.0166$ & $1.7116$ & $0.0245$ & $0.0143$ & $1.6415$ & $0.0308$ & $0.0188$ & $7.8153$ & $0.0126$ & $3.5708$ & $0.0123$ & $0.0117$ & $4600$ & $84$ & $4570$ & $68$ & $4605$ & $114$ & $4594$ & $53$ & $1.261$ & $0.150$ & $1.233$ & $0.017$ & $1.233$ & $0.017$ & $-2.001$ & $0.082$ & $-1.531$ & $0.140$ & $-2.141$ & $0.055$ & $-1.860$ & $0.108$ & $-0.525$ & $0.093$ & $0.085$ & $6.514$ & D & $0.991$ & I & $0.366$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $115$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J080914.09$-$525443.6 & 5320439017652917888 & 466993148 & 20080302_0801m53_095 & 08:09:14.09 & $-$52:54:43.6 & $\dots$ & $12.198$ & $11.635$ & $1.757$ & $12.225$ & $-3.0$ & $3.5$ & $-4.2$ & $0.5$ & $1.0314$ & $0.0140$ & $0.9696$ & $0.0132$ & $0.9457$ & $0.0125$ & $0.0132$ & $0.9658$ & $0.0119$ & $0.0123$ & $0.9547$ & $0.0188$ & $0.0197$ & $-2.2221$ & $0.0165$ & $2.3239$ & $0.0153$ & $0.0717$ & $4711$ & $55$ & $4612$ & $87$ & $\dots$ & $\dots$ & $4711$ & $55$ & $3.980$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.138$ & $0.309$ & $0.090$ & $\dots$ & $\dots$ & $-1.290$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.273$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J080919.32$-$532936.6 & 5320359818456165376 & 466994311 & 20091206_0801m53_106 & 08:09:19.32 & $-$53:29:36.6 & $\dots$ & $11.385$ & $10.881$ & $1.686$ & $11.428$ & $39.6$ & $1.1$ & $38.9$ & $0.4$ & $0.5103$ & $0.0102$ & $1.9596$ & $0.0392$ & $1.8646$ & $0.0355$ & $0.0190$ & $1.9092$ & $0.0299$ & $0.0157$ & $1.8479$ & $0.0308$ & $0.0166$ & $-8.4512$ & $0.0122$ & $5.5150$ & $0.0138$ & $0.0285$ & $4643$ & $54$ & $4348$ & $68$ & $\dots$ & $\dots$ & $4643$ & $54$ & $1.354$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.122$ & $-1.154$ & $0.140$ & $\dots$ & $\dots$ & $-1.220$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J080921.85$-$091447.6 & 3038689915974593280 & 73699456 & 20080106_0812m09_099 & 08:09:21.85 & $-$09:14:47.6 & $\dots$ & $10.066$ & $10.057$ & $1.075$ & $10.300$ & $-1.1$ & $1.6$ & $0.5$ & $0.2$ & $3.1272$ & $0.0161$ & $0.3198$ & $0.0016$ & $0.3171$ & $0.0016$ & $0.0051$ & $0.3164$ & $0.0015$ & $0.0048$ & $0.3180$ & $0.0037$ & $0.0117$ & $-17.1546$ & $0.0180$ & $-45.8517$ & $0.0149$ & $-0.1341$ & $5369$ & $67$ & $5061$ & $94$ & $\dots$ & $\dots$ & $5369$ & $67$ & $3.036$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.125$ & $-0.764$ & $0.180$ & $\dots$ & $\dots$ & $-0.970$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.385$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J081125.20$-$810644.0 & 5196396651289488384 & 462347566 & 20070208_0859m80_031 & 08:11:25.20 & $-$81:06:44.0 & SOAR & $12.597$ & $12.131$ & $1.434$ & $12.539$ & $107.8$ & $2.2$ & $104.0$ & $0.9$ & $0.5071$ & $0.0111$ & $1.9720$ & $0.0432$ & $1.8758$ & $0.0391$ & $0.0208$ & $1.9503$ & $0.0377$ & $0.0193$ & $1.9062$ & $0.0320$ & $0.0168$ & $-1.1693$ & $0.0155$ & $5.3827$ & $0.0125$ & $-0.0923$ & $5045$ & $56$ & $5147$ & $328$ & $5009$ & $58$ & $5082$ & $55$ & $3.892$ & $0.460$ & $2.075$ & $0.146$ & $2.075$ & $0.146$ & $-1.667$ & $0.084$ & $-1.787$ & $0.260$ & $-1.743$ & $0.061$ & $-1.590$ & $0.106$ & $-0.114$ & $0.119$ & $-0.084$ & $6.679$ & D & $0.997$ & I & $\dots$ & $\dots$ & $0.059$ & $0.051$ & $0.059$ & $0.051$ & D & $0.980$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J081343.70$-$233253.0 & 5699623022882340352 & $\dots$ & 20061210_0821m22_025 & 08:13:43.70 & $-$23:32:53.0 & NTTE & $11.040$ & $10.731$ & $1.253$ & $11.051$ & $130.1$ & $0.5$ & $130.6$ & $0.2$ & $0.4913$ & $0.0125$ & $2.0354$ & $0.0518$ & $1.9331$ & $0.0467$ & $0.0242$ & $1.9394$ & $0.0475$ & $0.0245$ & $1.8356$ & $0.1028$ & $0.0560$ & $-7.7033$ & $0.0092$ & $-8.8757$ & $0.0100$ & $0.1354$ & $4911$ & $62$ & $4684$ & $51$ & $4911$ & $62$ & $\dots$ & $\dots$ & $1.568$ & $0.210$ & $1.016$ & $0.167$ & $1.016$ & $0.167$ & $-2.225$ & $0.030$ & $-1.613$ & $0.140$ & $-2.225$ & $0.030$ & $\dots$ & $\dots$ & $-0.161$ & $0.080$ & $0.509$ & $6.714$ & D & $0.997$ & I & $0.410$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $79$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J081556.70$-$220411.0 & 5700240261221834368 & $\dots$ & 20061210_0821m22_042 & 08:15:56.70 & $-$22:04:11.0 & NTTE & $11.393$ & $11.113$ & $1.175$ & $11.397$ & $266.5$ & $0.8$ & $265.9$ & $0.4$ & $0.6020$ & $0.0167$ & $1.6611$ & $0.0461$ & $1.5924$ & $0.0423$ & $0.0266$ & $1.5801$ & $0.0385$ & $0.0243$ & $1.5650$ & $0.0721$ & $0.0461$ & $-15.4393$ & $0.0126$ & $-17.5903$ & $0.0128$ & $0.1157$ & $4976$ & $68$ & $4692$ & $92$ & $4976$ & $68$ & $\dots$ & $\dots$ & $1.345$ & $0.470$ & $1.550$ & $0.288$ & $1.550$ & $0.288$ & $-1.908$ & $0.215$ & $-1.708$ & $0.160$ & $-1.908$ & $0.215$ & $\dots$ & $\dots$ & $0.147$ & $0.110$ & $0.487$ & $7.009$ & D & $0.998$ & I & $0.251$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $71$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J082213.85$-$621923.9 & 5277775458234535808 & 459296653 & 20090106_0842m61_031 & 08:22:13.85 & $-$62:19:23.9 & $\dots$ & $10.694$ & $10.263$ & $1.522$ & $10.718$ & $109.4$ & $0.9$ & $108.3$ & $0.5$ & $0.4919$ & $0.0145$ & $2.0329$ & $0.0599$ & $1.9309$ & $0.0541$ & $0.0280$ & $1.9962$ & $0.0612$ & $0.0306$ & $1.8950$ & $0.1179$ & $0.0622$ & $2.0667$ & $0.0222$ & $21.0483$ & $0.0182$ & $0.2909$ & $4571$ & $52$ & $4575$ & $77$ & $\dots$ & $\dots$ & $4571$ & $52$ & $1.233$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.102$ & $-1.382$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J082424.85$-$151625.0 & 5722320688084817280 & 71432161 & 20090419_0823m14_031 & 08:24:24.85 & $-$15:16:25.0 & $\dots$ & $11.056$ & $10.708$ & $1.388$ & $11.092$ & $309.1$ & $1.1$ & $307.8$ & $0.6$ & $0.3896$ & $0.0128$ & $2.5667$ & $0.0843$ & $2.4062$ & $0.0741$ & $0.0308$ & $2.3449$ & $0.0606$ & $0.0258$ & $2.3682$ & $0.1246$ & $0.0526$ & $0.4858$ & $0.0148$ & $-9.0019$ & $0.0127$ & $-0.0343$ & $4455$ & $52$ & $4510$ & $77$ & $\dots$ & $\dots$ & $4455$ & $52$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $-1.192$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.732$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J082554.09$-$085356.6 & 5752895529471991296 & 73895385 & 20110408_0832m08_034 & 08:25:54.09 & $-$08:53:56.6 & $\dots$ & $11.706$ & $11.444$ & $1.177$ & $11.730$ & $67.2$ & $1.9$ & $70.3$ & $7.9$ & $0.5622$ & $0.0194$ & $1.7787$ & $0.0614$ & $1.7001$ & $0.0561$ & $0.0330$ & $1.6831$ & $0.0418$ & $0.0248$ & $1.6556$ & $0.0277$ & $0.0167$ & $-3.9974$ & $0.0215$ & $3.7404$ & $0.0191$ & $-0.2089$ & $4847$ & $62$ & $5051$ & $49$ & $\dots$ & $\dots$ & $4847$ & $62$ & $3.512$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.176$ & $-0.121$ & $0.090$ & $\dots$ & $\dots$ & $-1.250$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.152$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J082644.76$-$620112.8 & 5277831189729871104 & 458861596 & 20070108_0842m61_037 & 08:26:44.76 & $-$62:01:12.8 & NTTE & $11.895$ & $11.295$ & $1.756$ & $11.884$ & $314.6$ & $0.7$ & $311.2$ & $0.4$ & $0.2302$ & $0.0106$ & $4.3440$ & $0.2000$ & $3.9032$ & $0.1615$ & $0.0414$ & $4.1034$ & $0.2008$ & $0.0489$ & $3.5834$ & $0.2605$ & $0.0727$ & $-3.4884$ & $0.0141$ & $14.0688$ & $0.0119$ & $-0.1274$ & $4580$ & $138$ & $4501$ & $92$ & $4580$ & $138$ & $5614$ & $70$ & $1.110$ & $0.470$ & $0.668$ & $0.179$ & $0.668$ & $0.179$ & $-2.675$ & $0.069$ & $-2.163$ & $0.160$ & $-2.675$ & $0.069$ & $-0.860$ & $0.212$ & $-0.424$ & $0.121$ & $0.316$ & $6.071$ & D & $0.993$ & I & $0.494$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J082838.80$-$482652.0 & 5515342297089012736 & $\dots$ & 20080305_0815m47_123 & 08:28:38.80 & $-$48:26:52.0 & NTTE & $11.821$ & $11.413$ & $1.469$ & $11.839$ & $133.9$ & $1.2$ & $133.7$ & $0.5$ & $0.5049$ & $0.0126$ & $1.9806$ & $0.0494$ & $1.8836$ & $0.0447$ & $0.0237$ & $1.9471$ & $0.0549$ & $0.0282$ & $1.9160$ & $0.0462$ & $0.0241$ & $8.5623$ & $0.0135$ & $-21.9221$ & $0.0141$ & $-0.0118$ & $4871$ & $80$ & $4593$ & $92$ & $4871$ & $80$ & $\dots$ & $\dots$ & $1.669$ & $0.470$ & $1.177$ & $0.144$ & $1.177$ & $0.144$ & $-2.200$ & $0.150$ & $-1.640$ & $0.160$ & $-2.200$ & $0.150$ & $\dots$ & $\dots$ & $-0.014$ & $0.101$ & $0.566$ & $6.796$ & D & $0.996$ & I & $0.266$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $46$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J082847.84$-$212445.0 & 5706107152183894016 & 71801837 & 20080209_0821m22_101 & 08:28:47.84 & $-$21:24:45.0 & $\dots$ & $10.945$ & $10.637$ & $1.129$ & $10.902$ & $3.6$ & $3.3$ & $13.1$ & $5.5$ & $1.1816$ & $0.0128$ & $0.8463$ & $0.0092$ & $0.8281$ & $0.0088$ & $0.0106$ & $0.8326$ & $0.0086$ & $0.0104$ & $0.8250$ & $0.0159$ & $0.0193$ & $-4.5739$ & $0.0113$ & $3.1357$ & $0.0109$ & $-0.0553$ & $5080$ & $60$ & $4857$ & $64$ & $\dots$ & $\dots$ & $5080$ & $60$ & $4.705$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.117$ & $0.203$ & $0.080$ & $\dots$ & $\dots$ & $-1.210$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.172$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J083040.04$-$074823.1 & 5754559090564664832 & 75427891 & 20061218_0832m08_096 & 08:30:40.04 & $-$07:48:23.1 & $\dots$ & $11.490$ & $11.148$ & $1.232$ & $11.458$ & $70.8$ & $1.2$ & $72.0$ & $1.4$ & $0.7067$ & $0.0198$ & $1.4150$ & $0.0396$ & $1.3648$ & $0.0369$ & $0.0270$ & $1.3510$ & $0.0311$ & $0.0230$ & $1.3174$ & $0.0390$ & $0.0296$ & $-3.4734$ & $0.0212$ & $5.8755$ & $0.0196$ & $-0.2626$ & $4718$ & $55$ & $4882$ & $55$ & $\dots$ & $\dots$ & $4718$ & $55$ & $1.770$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.128$ & $-0.403$ & $0.080$ & $\dots$ & $\dots$ & $-0.880$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.239$ & $0.092$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J083059.24$-$210039.7 & 5703236082506814336 & 71811226 & 20090322_0835m18_009 & 08:30:59.24 & $-$21:00:39.7 & $\dots$ & $10.168$ & $9.790$ & $1.054$ & $10.025$ & $107.8$ & $0.7$ & $108.6$ & $0.7$ & $1.4990$ & $0.0143$ & $0.6671$ & $0.0064$ & $0.6557$ & $0.0061$ & $0.0094$ & $0.6574$ & $0.0069$ & $0.0106$ & $0.6609$ & $0.0098$ & $0.0148$ & $18.4880$ & $0.0129$ & $-0.9509$ & $0.0134$ & $-0.2187$ & $5231$ & $54$ & $5201$ & $63$ & $\dots$ & $\dots$ & $5231$ & $54$ & $2.729$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.921$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $110$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J083112.33$-$601319.5 & 5302209492824299520 & 458922498 & 20100318_0842m61_061 & 08:31:12.33 & $-$60:13:19.5 & SOAR & $10.957$ & $10.669$ & $1.230$ & $10.978$ & $446.5$ & $0.7$ & $442.2$ & $0.4$ & $1.1305$ & $0.0092$ & $0.8846$ & $0.0072$ & $0.8647$ & $0.0069$ & $0.0080$ & $0.8752$ & $0.0075$ & $0.0086$ & $0.8630$ & $0.0076$ & $0.0088$ & $34.2944$ & $0.0114$ & $1.3886$ & $0.0112$ & $0.0861$ & $5087$ & $53$ & $4748$ & $92$ & $5007$ & $51$ & $5166$ & $55$ & $1.797$ & $0.470$ & $2.135$ & $0.176$ & $2.135$ & $0.176$ & $-1.850$ & $0.088$ & $-1.734$ & $0.160$ & $-1.879$ & $0.071$ & $-1.820$ & $0.104$ & $0.019$ & $0.116$ & $0.039$ & $6.619$ & D & $0.999$ & I & $0.242$ & $0.211$ & $-0.145$ & $0.052$ & $-0.145$ & $0.052$ & D & $0.989$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J083116.33$-$081459.3 & 5754480196309706624 & 75426234 & 20071217_0832m08_046 & 08:31:16.33 & $-$08:14:59.3 & $\dots$ & $10.496$ & $10.186$ & $1.240$ & $10.500$ & $197.2$ & $1.8$ & $193.7$ & $0.4$ & $1.0963$ & $0.0146$ & $0.9122$ & $0.0121$ & $0.8910$ & $0.0116$ & $0.0130$ & $0.8895$ & $0.0128$ & $0.0144$ & $0.8873$ & $0.0161$ & $0.0182$ & $6.7449$ & $0.0173$ & $0.2047$ & $0.0136$ & $-0.0361$ & $4692$ & $53$ & $4506$ & $77$ & $\dots$ & $\dots$ & $4692$ & $53$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $-0.708$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.117$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J083149.54$-$215343.3 & 5703107203426892544 & 47630687 & 20090416_0821m22_107 & 08:31:49.54 & $-$21:53:43.3 & $\dots$ & $10.907$ & $10.483$ & $1.524$ & $10.939$ & $41.0$ & $0.4$ & $42.2$ & $0.2$ & $0.6167$ & $0.0185$ & $1.6215$ & $0.0486$ & $1.5559$ & $0.0448$ & $0.0288$ & $1.5539$ & $0.0515$ & $0.0332$ & $1.5546$ & $0.0466$ & $0.0300$ & $-1.8888$ & $0.0175$ & $-1.5182$ & $0.0176$ & $-0.1418$ & $4292$ & $51$ & $4353$ & $49$ & $\dots$ & $\dots$ & $4292$ & $51$ & $2.033$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-0.133$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.116$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J083228.99$-$213727.3 & 5703121870736546304 & 47656186 & 20070128_0821m22_104 & 08:32:28.99 & $-$21:37:27.3 & $\dots$ & $12.228$ & $12.032$ & $1.294$ & $12.371$ & $-10.7$ & $2.6$ & $11.8$ & $17.7$ & $0.9878$ & $0.0124$ & $1.0124$ & $0.0127$ & $0.9864$ & $0.0121$ & $0.0122$ & $0.9972$ & $0.0113$ & $0.0113$ & $0.9963$ & $0.0134$ & $0.0134$ & $-5.2518$ & $0.0107$ & $-4.8080$ & $0.0116$ & $-0.1946$ & $4726$ & $82$ & $4817$ & $64$ & $\dots$ & $\dots$ & $4726$ & $82$ & $4.728$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.321$ & $0.503$ & $0.080$ & $\dots$ & $\dots$ & $-1.470$ & $0.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.183$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J083244.71$-$064756.2 & 5754912991573212928 & 75474255 & 20090402_0832m08_074 & 08:32:44.71 & $-$06:47:56.2 & $\dots$ & $11.392$ & $11.445$ & $1.181$ & $11.733$ & $-26.8$ & $0.8$ & $-27.0$ & $0.6$ & $0.7249$ & $0.0246$ & $1.3795$ & $0.0468$ & $1.3317$ & $0.0436$ & $0.0328$ & $1.3333$ & $0.0510$ & $0.0382$ & $1.3029$ & $0.0553$ & $0.0425$ & $-4.4531$ & $0.0282$ & $-0.2522$ & $0.0205$ & $-0.1096$ & $4810$ & $78$ & $5195$ & $74$ & $\dots$ & $\dots$ & $4810$ & $78$ & $3.288$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.145$ & $-0.536$ & $0.110$ & $\dots$ & $\dots$ & $-1.240$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.470$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J083324.42$-$152500.2 & 5710411568406200704 & 72359319 & 20061219_0823m14_126 & 08:33:24.42 & $-$15:25:00.2 & $\dots$ & $11.454$ & $11.202$ & $1.104$ & $11.457$ & $95.7$ & $1.2$ & $96.3$ & $0.3$ & $0.7138$ & $0.0172$ & $1.4010$ & $0.0338$ & $1.3517$ & $0.0314$ & $0.0232$ & $1.3523$ & $0.0281$ & $0.0208$ & $1.3599$ & $0.0444$ & $0.0327$ & $-8.3170$ & $0.0169$ & $4.5203$ & $0.0154$ & $-0.1547$ & $5010$ & $53$ & $5238$ & $74$ & $\dots$ & $\dots$ & $5010$ & $53$ & $3.388$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.668$ & $0.110$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J083417.29$-$613114.8 & 5301898159233141504 & 458821934 & 20110125_0842m61_049 & 08:34:17.29 & $-$61:31:14.8 & $\dots$ & $12.250$ & $12.157$ & $1.054$ & $12.392$ & $18.4$ & $0.8$ & $\dots$ & $\dots$ & $1.6898$ & $0.0172$ & $0.5918$ & $0.0060$ & $0.5828$ & $0.0058$ & $0.0100$ & $0.5904$ & $0.0066$ & $0.0111$ & $\dots$ & $\dots$ & $\dots$ & $1.6523$ & $0.0227$ & $1.5486$ & $0.0203$ & $0.0497$ & $5655$ & $114$ & $5287$ & $104$ & $\dots$ & $\dots$ & $5655$ & $114$ & $3.884$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.594$ & $0.194$ & $-0.472$ & $0.110$ & $\dots$ & $\dots$ & $-1.594$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.230$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J083540.99$-$605147.8 & 5302025565136746368 & 458739269 & 20100325_0842m61_053 & 08:35:40.99 & $-$60:51:47.8 & $\dots$ & $11.376$ & $10.991$ & $1.382$ & $11.373$ & $91.8$ & $0.5$ & $86.0$ & $1.0$ & $0.4658$ & $0.0119$ & $2.1468$ & $0.0548$ & $2.0333$ & $0.0492$ & $0.0242$ & $2.1012$ & $0.0526$ & $0.0251$ & $1.9781$ & $0.0585$ & $0.0296$ & $-9.5207$ & $0.0157$ & $17.5746$ & $0.0148$ & $-0.1027$ & $4844$ & $53$ & $4728$ & $68$ & $\dots$ & $\dots$ & $4844$ & $53$ & $1.678$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.108$ & $-1.345$ & $0.140$ & $\dots$ & $\dots$ & $-1.290$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J083610.07$-$675912.5 & 5271603693307818880 & 458426140 & 20120426_0817m67_126 & 08:36:10.07 & $-$67:59:12.5 & $\dots$ & $11.192$ & $10.966$ & $0.950$ & $11.162$ & $51.2$ & $0.8$ & $43.3$ & $1.5$ & $1.7325$ & $0.0342$ & $0.5772$ & $0.0114$ & $0.5687$ & $0.0111$ & $0.0194$ & $0.5684$ & $0.0097$ & $0.0171$ & $0.5817$ & $0.0110$ & $0.0189$ & $-34.4427$ & $0.0408$ & $46.9767$ & $0.0404$ & $0.0486$ & $5544$ & $58$ & $5642$ & $136$ & $\dots$ & $\dots$ & $5544$ & $58$ & $3.836$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.112$ & $-1.653$ & $0.190$ & $\dots$ & $\dots$ & $-1.680$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.631$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J083623.44$-$110341.3 & 5748411549255289216 & 72679826 & 20071217_0832m08_146 & 08:36:23.44 & $-$11:03:41.3 & $\dots$ & $10.304$ & $9.989$ & $1.286$ & $10.324$ & $114.9$ & $4.5$ & $122.3$ & $0.4$ & $0.6460$ & $0.0138$ & $1.5480$ & $0.0331$ & $1.4881$ & $0.0306$ & $0.0205$ & $1.4846$ & $0.0275$ & $0.0185$ & $1.4727$ & $0.0481$ & $0.0327$ & $5.0233$ & $0.0150$ & $-3.8449$ & $0.0130$ & $-0.0633$ & $4618$ & $52$ & $3984$ & $253$ & $\dots$ & $\dots$ & $4618$ & $52$ & $4.216$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $-0.752$ & $0.310$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J083626.70$-$790226.0 & 5209034261844278528 & 462258275 & 20100324_0859m80_064 & 08:36:26.70 & $-$79:02:26.0 & NTTE & $10.867$ & $10.403$ & $1.578$ & $10.888$ & $201.8$ & $0.9$ & $200.3$ & $0.3$ & $0.2742$ & $0.0133$ & $3.6470$ & $0.1769$ & $3.3311$ & $0.1476$ & $0.0443$ & $3.4312$ & $0.1792$ & $0.0522$ & $2.9953$ & $0.2361$ & $0.0788$ & $-3.9184$ & $0.0150$ & $20.3949$ & $0.0145$ & $-0.0504$ & $4278$ & $87$ & $4245$ & $92$ & $4326$ & $122$ & $4229$ & $52$ & $0.996$ & $0.470$ & $0.956$ & $0.026$ & $0.956$ & $0.026$ & $-2.069$ & $0.059$ & $-1.569$ & $0.160$ & $-2.228$ & $0.014$ & $-1.910$ & $0.104$ & $-0.833$ & $0.116$ & $-0.093$ & $6.268$ & D & $0.983$ & I & $0.322$ & $0.312$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J083710.94$-$753806.5 & 5216611378725475584 & 461557096 & 20100224_0807m76_102 & 08:37:10.94 & $-$75:38:06.5 & $\dots$ & $10.435$ & $9.964$ & $1.546$ & $10.432$ & $77.0$ & $0.9$ & $70.4$ & $10.4$ & $1.1815$ & $0.0134$ & $0.8464$ & $0.0096$ & $0.8282$ & $0.0092$ & $0.0111$ & $0.8400$ & $0.0086$ & $0.0102$ & $0.8254$ & $0.0129$ & $0.0156$ & $-20.7877$ & $0.0173$ & $21.9017$ & $0.0158$ & $0.0787$ & $4325$ & $51$ & $4310$ & $65$ & $\dots$ & $\dots$ & $4325$ & $51$ & $1.605$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.474$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.109$ & $0.458$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J083731.69$-$134536.0 & 5746700365565047808 & 72475159 & 20060130_0845m14_051 & 08:37:31.69 & $-$13:45:36.0 & $\dots$ & $14.217$ & $13.897$ & $1.246$ & $14.214$ & $18.1$ & $6.2$ & $\dots$ & $\dots$ & $0.2989$ & $0.0167$ & $3.3456$ & $0.1869$ & $3.0779$ & $0.1582$ & $0.0514$ & $2.9350$ & $0.1556$ & $0.0530$ & $2.6496$ & $0.2569$ & $0.0969$ & $-2.0909$ & $0.0174$ & $1.7137$ & $0.0172$ & $-0.1704$ & $4772$ & $58$ & $5628$ & $295$ & $\dots$ & $\dots$ & $4772$ & $58$ & $3.980$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.172$ & $-0.494$ & $0.220$ & $\dots$ & $\dots$ & $-0.850$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.598$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J083743.51$-$163949.7 & 5710015709860729600 & 72088859 & 20100122_0835m18_082 & 08:37:43.51 & $-$16:39:49.7 & $\dots$ & $10.358$ & $10.105$ & $1.098$ & $10.358$ & $11.1$ & $0.7$ & $15.3$ & $0.3$ & $1.6821$ & $0.0148$ & $0.5945$ & $0.0052$ & $0.5854$ & $0.0051$ & $0.0087$ & $0.5847$ & $0.0044$ & $0.0075$ & $0.5835$ & $0.0093$ & $0.0159$ & $13.1532$ & $0.0134$ & $-36.1932$ & $0.0134$ & $-0.2725$ & $5004$ & $54$ & $5113$ & $63$ & $\dots$ & $\dots$ & $5004$ & $54$ & $3.247$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $-0.985$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J083800.65$-$104212.1 & 5748518889077305600 & 75354995 & 20090113_0832m08_142 & 08:38:00.65 & $-$10:42:12.1 & $\dots$ & $11.866$ & $11.642$ & $1.198$ & $11.936$ & $34.7$ & $2.2$ & $48.5$ & $13.7$ & $7.2404$ & $0.0864$ & $0.1381$ & $0.0016$ & $0.1376$ & $0.0016$ & $0.0119$ & $0.1374$ & $0.0017$ & $0.0122$ & $0.1336$ & $0.0005$ & $0.0036$ & $-86.5000$ & $0.0906$ & $-3.0336$ & $0.0934$ & $-0.2532$ & $4766$ & $68$ & $4828$ & $64$ & $\dots$ & $\dots$ & $4766$ & $68$ & $4.562$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.127$ & $0.466$ & $0.080$ & $\dots$ & $\dots$ & $-1.360$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.139$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J083805.66$-$622713.1 & 5300840463407463168 & 458771252 & 20100325_0842m61_021 & 08:38:05.66 & $-$62:27:13.1 & $\dots$ & $11.637$ & $11.223$ & $1.474$ & $11.652$ & $86.5$ & $0.8$ & $86.2$ & $0.3$ & $0.5704$ & $0.0125$ & $1.7532$ & $0.0384$ & $1.6767$ & $0.0351$ & $0.0210$ & $1.7343$ & $0.0330$ & $0.0190$ & $1.7194$ & $0.0512$ & $0.0298$ & $-1.5165$ & $0.0151$ & $8.3708$ & $0.0142$ & $0.0279$ & $4576$ & $52$ & $4614$ & $68$ & $\dots$ & $\dots$ & $4576$ & $52$ & $2.033$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.857$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J083934.60$-$212207.0 & 5703296624365719552 & 47740244 & 20101213_0847m22_055 & 08:39:34.60 & $-$21:22:07.0 & NTTE & $10.533$ & $10.222$ & $1.200$ & $10.518$ & $142.9$ & $0.4$ & $142.1$ & $1.3$ & $0.7595$ & $0.0130$ & $1.3167$ & $0.0225$ & $1.2731$ & $0.0211$ & $0.0165$ & $1.2767$ & $0.0198$ & $0.0155$ & $1.2573$ & $0.0388$ & $0.0309$ & $4.8931$ & $0.0122$ & $-39.0745$ & $0.0108$ & $-0.1696$ & $4899$ & $55$ & $4704$ & $51$ & $4879$ & $56$ & $4919$ & $55$ & $1.651$ & $0.210$ & $1.165$ & $0.175$ & $1.165$ & $0.175$ & $-2.019$ & $0.056$ & $-1.704$ & $0.140$ & $-2.078$ & $0.003$ & $-1.960$ & $0.108$ & $-0.077$ & $0.105$ & $0.473$ & $6.884$ & D & $0.998$ & I & $0.312$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $90$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J084030.04$-$204934.5 & 5703420358081408512 & 71896446 & 20090118_0835m18_142 & 08:40:30.04 & $-$20:49:34.5 & $\dots$ & $10.746$ & $10.147$ & $1.979$ & $10.879$ & $31.3$ & $2.1$ & $32.3$ & $0.4$ & $0.3837$ & $0.0144$ & $2.6062$ & $0.0978$ & $2.4408$ & $0.0858$ & $0.0351$ & $2.3949$ & $0.0712$ & $0.0297$ & $2.3369$ & $0.1093$ & $0.0468$ & $-2.7428$ & $0.0133$ & $4.7180$ & $0.0148$ & $-0.1363$ & $6410$ & $70$ & $4425$ & $87$ & $\dots$ & $\dots$ & $6410$ & $70$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.153$ & $0.298$ & $0.090$ & $\dots$ & $\dots$ & $-1.210$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J084139.44$-$141321.7 & 5734559588234671360 & 72483962 & 20060130_0845m14_073 & 08:41:39.44 & $-$14:13:21.7 & KPNR & $13.342$ & $13.183$ & $0.685$ & $13.297$ & $347.3$ & $9.1$ & $\dots$ & $\dots$ & $1.5469$ & $0.0157$ & $0.6465$ & $0.0066$ & $0.6358$ & $0.0063$ & $0.0100$ & $0.6285$ & $0.0056$ & $0.0089$ & $0.6336$ & $0.0123$ & $0.0194$ & $-1.8610$ & $0.0167$ & $8.3041$ & $0.0139$ & $-0.0282$ & $6213$ & $25$ & $5311$ & $756$ & $6213$ & $25$ & $6348$ & $81$ & $4.035$ & $0.950$ & $3.774$ & $0.208$ & $3.774$ & $0.208$ & $-1.697$ & $0.116$ & $-2.247$ & $0.610$ & $-1.697$ & $0.116$ & $-2.280$ & $0.204$ & $0.216$ & $0.100$ & $0.216$ & $6.949$ & D & $0.962$ & I & $\dots$ & $\dots$ & $0.443$ & $0.040$ & $0.443$ & $0.040$ & D & $0.978$ & $13$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J084221.95$-$633837.7 & 5297713074381401088 & 458774328 & 20081216_0842m61_004 & 08:42:21.95 & $-$63:38:37.7 & $\dots$ & $10.874$ & $10.628$ & $1.585$ & $11.117$ & $9.2$ & $0.7$ & $0.2$ & $1.3$ & $0.8547$ & $0.0124$ & $1.1700$ & $0.0170$ & $1.1355$ & $0.0160$ & $0.0141$ & $1.1477$ & $0.0144$ & $0.0126$ & $1.1081$ & $0.0297$ & $0.0268$ & $-8.1504$ & $0.0180$ & $7.9854$ & $0.0149$ & $0.1845$ & $4310$ & $72$ & $4399$ & $65$ & $\dots$ & $\dots$ & $4310$ & $72$ & $1.605$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.321$ & $-0.386$ & $0.090$ & $\dots$ & $\dots$ & $-1.470$ & $0.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.033$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J084248.69$-$600658.6 & 5302438844077752064 & 458694619 & 20110107_0842m61_078 & 08:42:48.69 & $-$60:06:58.6 & $\dots$ & $12.044$ & $11.649$ & $1.427$ & $12.054$ & $-15.5$ & $1.1$ & $-15.1$ & $0.3$ & $1.3311$ & $0.0109$ & $0.7513$ & $0.0062$ & $0.7369$ & $0.0059$ & $0.0080$ & $0.7469$ & $0.0053$ & $0.0072$ & $0.7305$ & $0.0133$ & $0.0182$ & $-12.6824$ & $0.0133$ & $21.7027$ & $0.0126$ & $-0.1417$ & $4895$ & $53$ & $4670$ & $77$ & $\dots$ & $\dots$ & $4895$ & $53$ & $2.077$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.821$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.326$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J084515.60$-$600033.4 & 5301710555064139136 & 456927461 & 20110107_0842m61_079 & 08:45:15.60 & $-$60:00:33.4 & $\dots$ & $11.822$ & $11.265$ & $1.712$ & $11.828$ & $-1.8$ & $1.1$ & $1.1$ & $0.3$ & $1.2592$ & $0.0126$ & $0.7942$ & $0.0079$ & $0.7781$ & $0.0076$ & $0.0098$ & $0.7877$ & $0.0071$ & $0.0091$ & $0.7881$ & $0.0093$ & $0.0117$ & $2.5625$ & $0.0166$ & $-2.4600$ & $0.0179$ & $0.1667$ & $4372$ & $51$ & $4747$ & $49$ & $\dots$ & $\dots$ & $4372$ & $51$ & $3.454$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $0.161$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.098$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J084545.37$-$185005.9 & 5705404186294830848 & 72153547 & 20070412_0835m18_118 & 08:45:45.37 & $-$18:50:05.9 & $\dots$ & $12.262$ & $11.858$ & $1.533$ & $12.319$ & $40.8$ & $1.3$ & $51.3$ & $1.7$ & $0.8055$ & $0.0134$ & $1.2415$ & $0.0207$ & $1.2026$ & $0.0194$ & $0.0161$ & $1.2174$ & $0.0220$ & $0.0181$ & $1.1876$ & $0.0332$ & $0.0279$ & $5.3360$ & $0.0125$ & $1.5247$ & $0.0121$ & $-0.1722$ & $4315$ & $59$ & $4579$ & $49$ & $\dots$ & $\dots$ & $4315$ & $59$ & $3.171$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.128$ & $0.389$ & $0.090$ & $\dots$ & $\dots$ & $-1.120$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.109$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J084704.17$-$212852.6 & 5703885790799476992 & 47939013 & 20110409_0847m22_066 & 08:47:04.17 & $-$21:28:52.6 & $\dots$ & $11.856$ & $11.401$ & $1.402$ & $11.792$ & $27.8$ & $1.6$ & $26.7$ & $1.8$ & $0.8022$ & $0.0204$ & $1.2466$ & $0.0317$ & $1.2074$ & $0.0297$ & $0.0246$ & $1.2130$ & $0.0270$ & $0.0223$ & $1.2113$ & $0.0346$ & $0.0286$ & $-1.9658$ & $0.0209$ & $-1.2407$ & $0.0225$ & $-0.2332$ & $4685$ & $53$ & $4878$ & $49$ & $\dots$ & $\dots$ & $4685$ & $53$ & $3.553$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.057$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.237$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J084710.00$-$134958.5 & 5734862400609075584 & 72739546 & 20060206_0845m14_104 & 08:47:10.00 & $-$13:49:58.5 & $\dots$ & $12.358$ & $12.086$ & $1.157$ & $12.363$ & $20.2$ & $1.1$ & $48.2$ & $6.6$ & $0.4718$ & $0.0191$ & $2.1195$ & $0.0858$ & $2.0088$ & $0.0771$ & $0.0384$ & $2.0131$ & $0.0784$ & $0.0389$ & $2.0080$ & $0.0858$ & $0.0427$ & $-4.1955$ & $0.0185$ & $0.8226$ & $0.0159$ & $-0.3999$ & $4912$ & $57$ & $4762$ & $49$ & $\dots$ & $\dots$ & $4912$ & $57$ & $2.229$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-0.175$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.130$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J084748.71$-$220431.6 & 5702309331644392192 & 47918828 & 20070318_0847m22_119 & 08:47:48.71 & $-$22:04:31.6 & NTTE & $11.825$ & $11.536$ & $1.187$ & $11.826$ & $63.0$ & $1.2$ & $57.9$ & $1.6$ & $0.9529$ & $0.0254$ & $1.0494$ & $0.0280$ & $1.0216$ & $0.0265$ & $0.0259$ & $1.0239$ & $0.0241$ & $0.0236$ & $1.0459$ & $0.0347$ & $0.0332$ & $9.7647$ & $0.0246$ & $-11.3974$ & $0.0315$ & $-0.2508$ & $5149$ & $49$ & $5529$ & $136$ & $5132$ & $43$ & $5165$ & $55$ & $4.137$ & $0.180$ & $1.441$ & $0.245$ & $1.441$ & $0.245$ & $-1.707$ & $0.085$ & $-1.331$ & $0.190$ & $-1.884$ & $0.061$ & $-1.530$ & $0.108$ & $0.104$ & $0.102$ & $0.434$ & $7.157$ & D & $0.995$ & I & $0.521$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J084758.95$-$093400.0 & 5750162414149631488 & 75563043 & 20080412_0853m07_010 & 08:47:58.95 & $-$09:34:00.0 & $\dots$ & $10.526$ & $10.774$ & $1.051$ & $11.008$ & $3.4$ & $2.1$ & $1.7$ & $0.4$ & $1.5152$ & $0.0153$ & $0.6600$ & $0.0067$ & $0.6488$ & $0.0064$ & $0.0099$ & $0.6480$ & $0.0070$ & $0.0108$ & $\dots$ & $\dots$ & $\dots$ & $-4.2617$ & $0.0166$ & $1.5201$ & $0.0145$ & $-0.1954$ & $5131$ & $74$ & $5213$ & $76$ & $\dots$ & $\dots$ & $5131$ & $74$ & $3.707$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.131$ & $0.144$ & $0.100$ & $\dots$ & $\dots$ & $-0.960$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.106$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J084801.79$-$795837.2 & 5196901460268292608 & 462247852 & 20070208_0859m80_019 & 08:48:01.79 & $-$79:58:37.2 & $\dots$ & $12.143$ & $11.904$ & $1.135$ & $12.172$ & $41.0$ & $3.3$ & $\dots$ & $\dots$ & $0.5758$ & $0.0098$ & $1.7367$ & $0.0296$ & $1.6617$ & $0.0271$ & $0.0163$ & $1.6952$ & $0.0260$ & $0.0154$ & $1.6645$ & $0.0567$ & $0.0340$ & $2.6062$ & $0.0123$ & $13.1124$ & $0.0126$ & $0.0392$ & $5138$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5138$ & $54$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J084840.20$-$055929.7 & 5760432269363119616 & 75671808 & 20070119_0853m07_058 & 08:48:40.20 & $-$05:59:29.7 & KPNK & $11.565$ & $11.306$ & $1.137$ & $11.574$ & $-8.0$ & $0.7$ & $-8.6$ & $0.4$ & $0.4210$ & $0.0319$ & $2.3753$ & $0.1800$ & $2.2371$ & $0.1597$ & $0.0714$ & $2.1762$ & $0.1731$ & $0.0795$ & $2.2362$ & $0.3311$ & $0.1481$ & $17.5988$ & $0.0315$ & $-29.4971$ & $0.0236$ & $0.0833$ & $4868$ & $54$ & $4889$ & $77$ & $4858$ & $54$ & $4878$ & $54$ & $1.915$ & $0.230$ & $1.814$ & $0.137$ & $1.814$ & $0.137$ & $-1.707$ & $0.078$ & $-1.307$ & $0.170$ & $-1.763$ & $0.050$ & $-1.650$ & $0.106$ & $-0.163$ & $0.093$ & $0.047$ & $6.770$ & D & $0.994$ & I & $0.315$ & $0.206$ & $0.429$ & $0.042$ & $0.429$ & $0.042$ & D & $0.978$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J085002.16$-$793112.3 & 5196987187816300160 & 462248033 & 20070208_0859m80_066 & 08:50:02.16 & $-$79:31:12.3 & $\dots$ & $12.442$ & $12.009$ & $1.552$ & $12.481$ & $280.0$ & $3.8$ & $272.4$ & $0.9$ & $0.1574$ & $0.0107$ & $6.3532$ & $0.4319$ & $5.4526$ & $0.3181$ & $0.0583$ & $6.3131$ & $0.3217$ & $0.0510$ & $5.3057$ & $0.3379$ & $0.0637$ & $-4.3116$ & $0.0135$ & $11.3990$ & $0.0121$ & $0.0696$ & $4409$ & $54$ & $4596$ & $119$ & $\dots$ & $\dots$ & $4409$ & $54$ & $3.658$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.500$ & $0.119$ & $0.146$ & $0.140$ & $\dots$ & $\dots$ & $-2.500$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.309$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J085059.03$-$233122.4 & 5653873130020578816 & 47834977 & 20070413_0847m22_134 & 08:50:59.03 & $-$23:31:22.4 & $\dots$ & $12.144$ & $11.814$ & $1.345$ & $12.177$ & $193.9$ & $1.1$ & $199.2$ & $2.4$ & $0.4253$ & $0.0141$ & $2.3513$ & $0.0780$ & $2.2158$ & $0.0692$ & $0.0312$ & $2.2659$ & $0.0664$ & $0.0293$ & $2.1514$ & $0.0943$ & $0.0438$ & $-6.7696$ & $0.0142$ & $9.4245$ & $0.0129$ & $0.0040$ & $4754$ & $52$ & $4762$ & $77$ & $\dots$ & $\dots$ & $4754$ & $52$ & $2.265$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.955$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.362$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J085128.58$-$275448.5 & 5648921586782449792 & 47012054 & 20080226_0901m26_022 & 08:51:28.58 & $-$27:54:48.5 & $\dots$ & $10.774$ & $10.497$ & $1.515$ & $10.948$ & $34.8$ & $1.2$ & $37.3$ & $1.2$ & $0.8296$ & $0.0479$ & $1.2054$ & $0.0696$ & $1.1688$ & $0.0654$ & $0.0560$ & $1.2002$ & $0.0849$ & $0.0707$ & $1.1793$ & $0.0452$ & $0.0383$ & $-1.6604$ & $0.0401$ & $-0.0143$ & $0.0477$ & $0.1193$ & $4360$ & $69$ & $4367$ & $49$ & $\dots$ & $\dots$ & $4360$ & $69$ & $1.797$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.260$ & $-0.130$ & $0.090$ & $\dots$ & $\dots$ & $-1.750$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.114$ & $0.107$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J085209.84$-$260129.0 & 5652212356365320832 & 47176538 & 20070418_0901m26_043 & 08:52:09.84 & $-$26:01:29.0 & $\dots$ & $12.465$ & $12.094$ & $1.428$ & $12.499$ & $65.7$ & $0.7$ & $65.5$ & $1.1$ & $1.1966$ & $0.1674$ & $0.8357$ & $0.1169$ & $0.8179$ & $0.1120$ & $0.1369$ & $0.9555$ & $0.1518$ & $0.1589$ & $1.4419$ & $0.2051$ & $0.1423$ & $-2.7132$ & $0.1704$ & $3.4602$ & $0.1539$ & $-0.0677$ & $4514$ & $52$ & $4518$ & $65$ & $\dots$ & $\dots$ & $4514$ & $52$ & $2.059$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-0.269$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.040$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J085231.05$-$203005.5 & 5704064770676625536 & 47964250 & 20060107_0859m19_023 & 08:52:31.05 & $-$20:30:05.5 & $\dots$ & $12.444$ & $12.131$ & $1.243$ & $12.446$ & $162.1$ & $2.2$ & $163.6$ & $0.4$ & $0.9884$ & $0.0134$ & $1.0117$ & $0.0137$ & $0.9858$ & $0.0130$ & $0.0132$ & $0.9943$ & $0.0146$ & $0.0147$ & $0.9900$ & $0.0189$ & $0.0191$ & $36.1361$ & $0.0123$ & $-47.3826$ & $0.0117$ & $-0.1681$ & $5108$ & $54$ & $5054$ & $94$ & $\dots$ & $\dots$ & $5108$ & $54$ & $3.438$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $-0.975$ & $0.180$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.689$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J085302.12$-$120427.9 & 5736785068488140544 & 72891159 & 20080208_0844m12_106 & 08:53:02.12 & $-$12:04:27.9 & $\dots$ & $10.154$ & $9.906$ & $1.159$ & $10.183$ & $48.1$ & $2.6$ & $46.3$ & $3.0$ & $1.7375$ & $0.0250$ & $0.5755$ & $0.0083$ & $0.5671$ & $0.0080$ & $0.0142$ & $0.5660$ & $0.0077$ & $0.0137$ & $0.5610$ & $0.0162$ & $0.0288$ & $-4.2578$ & $0.0224$ & $17.2925$ & $0.0173$ & $-0.1903$ & $4865$ & $53$ & $4819$ & $65$ & $\dots$ & $\dots$ & $4865$ & $53$ & $3.238$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $-0.287$ & $0.090$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.285$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J085312.09$-$074321.1 & 5756823564825367936 & 75687608 & 20100410_0853m07_144 & 08:53:12.09 & $-$07:43:21.1 & $\dots$ & $8.989$ & $8.836$ & $1.166$ & $9.116$ & $24.6$ & $4.0$ & $\dots$ & $\dots$ & $21.0364$ & $0.1597$ & $0.0475$ & $0.0004$ & $0.0475$ & $0.0004$ & $0.0076$ & $0.0475$ & $0.0003$ & $0.0069$ & $\dots$ & $\dots$ & $\dots$ & $-35.9854$ & $0.1649$ & $-53.9976$ & $0.1256$ & $-0.3522$ & $4782$ & $72$ & $4907$ & $65$ & $\dots$ & $\dots$ & $4782$ & $72$ & $0.977$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.170$ & $-0.192$ & $0.090$ & $\dots$ & $\dots$ & $-1.780$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.323$ & $0.059$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J085420.25$-$115455.0 & 5736884196333355904 & 72892746 & 20070310_0844m12_105 & 08:54:20.25 & $-$11:54:55.0 & $\dots$ & $11.778$ & $11.475$ & $1.254$ & $11.795$ & $71.2$ & $2.6$ & $70.8$ & $0.6$ & $0.6346$ & $0.0192$ & $1.5758$ & $0.0477$ & $1.5138$ & $0.0440$ & $0.0291$ & $1.5101$ & $0.0411$ & $0.0272$ & $1.4802$ & $0.0551$ & $0.0372$ & $-1.3546$ & $0.0185$ & $6.2059$ & $0.0144$ & $-0.0884$ & $4682$ & $55$ & $4788$ & $65$ & $\dots$ & $\dots$ & $4682$ & $55$ & $2.841$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.145$ & $-0.453$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.501$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J085458.62$-$100126.8 & 5749522498379757568 & 75607534 & 20080312_0904m11_051 & 08:54:58.62 & $-$10:01:26.8 & $\dots$ & $10.510$ & $10.051$ & $1.393$ & $10.438$ & $64.9$ & $0.6$ & $65.7$ & $5.1$ & $0.6022$ & $0.0390$ & $1.6606$ & $0.1075$ & $1.5918$ & $0.0988$ & $0.0621$ & $1.5496$ & $0.0795$ & $0.0513$ & $1.5439$ & $0.1002$ & $0.0649$ & $-5.7084$ & $0.0374$ & $3.2727$ & $0.0304$ & $-0.0916$ & $4406$ & $52$ & $4493$ & $65$ & $\dots$ & $\dots$ & $4406$ & $52$ & $1.806$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $-0.431$ & $0.090$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.040$ & $0.098$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J085637.12$-$180521.7 & 5728947788261486336 & 72211653 & 20100421_0856m16_143 & 08:56:37.12 & $-$18:05:21.7 & $\dots$ & $10.740$ & $10.482$ & $1.094$ & $10.733$ & $110.3$ & $0.9$ & $112.5$ & $0.2$ & $1.5433$ & $0.0113$ & $0.6480$ & $0.0047$ & $0.6372$ & $0.0046$ & $0.0072$ & $0.6357$ & $0.0049$ & $0.0078$ & $0.6250$ & $0.0044$ & $0.0070$ & $7.9911$ & $0.0107$ & $19.7088$ & $0.0093$ & $-0.0135$ & $5734$ & $60$ & $5499$ & $94$ & $\dots$ & $\dots$ & $5734$ & $60$ & $2.503$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.135$ & $-1.105$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J085719.18$-$253927.1 & 5649598233109221376 & 47256828 & 20070418_0901m26_094 & 08:57:19.18 & $-$25:39:27.1 & $\dots$ & $12.423$ & $12.063$ & $1.492$ & $12.501$ & $17.6$ & $1.4$ & $57.4$ & $14.2$ & $0.4160$ & $0.0303$ & $2.4038$ & $0.1751$ & $2.2624$ & $0.1551$ & $0.0686$ & $2.3633$ & $0.1898$ & $0.0803$ & $2.5338$ & $0.2432$ & $0.0960$ & $-5.0685$ & $0.0327$ & $1.0628$ & $0.0255$ & $0.3276$ & $4655$ & $55$ & $4534$ & $49$ & $\dots$ & $\dots$ & $4655$ & $55$ & $2.095$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.106$ & $-0.078$ & $0.090$ & $\dots$ & $\dots$ & $-1.350$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.101$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J085741.58$-$045844.7 & 5760824623215302144 & 75981660 & 20070119_0853m07_086 & 08:57:41.58 & $-$04:58:44.7 & $\dots$ & $11.004$ & $11.052$ & $0.791$ & $11.196$ & $40.4$ & $3.9$ & $42.6$ & $0.7$ & $3.9732$ & $0.0195$ & $0.2517$ & $0.0012$ & $0.2501$ & $0.0012$ & $0.0049$ & $0.2494$ & $0.0013$ & $0.0053$ & $\dots$ & $\dots$ & $\dots$ & $-50.1520$ & $0.0208$ & $22.9766$ & $0.0147$ & $0.0099$ & $5750$ & $151$ & $5984$ & $76$ & $\dots$ & $\dots$ & $5750$ & $151$ & $4.082$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.283$ & $0.217$ & $0.115$ & $0.100$ & $\dots$ & $\dots$ & $-1.283$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J085805.90$-$080917.0 & 5755996908175855232 & 75639733 & 20080412_0853m07_134 & 08:58:05.90 & $-$08:09:17.0 & KPNR & $10.307$ & $9.982$ & $1.261$ & $10.306$ & $168.4$ & $1.4$ & $170.1$ & $0.4$ & $0.4327$ & $0.0179$ & $2.3111$ & $0.0956$ & $2.1801$ & $0.0851$ & $0.0390$ & $2.1972$ & $0.0946$ & $0.0430$ & $2.0853$ & $0.1354$ & $0.0649$ & $-2.3668$ & $0.0183$ & $8.8767$ & $0.0163$ & $-0.2530$ & $4775$ & $47$ & $4706$ & $92$ & $4770$ & $35$ & $4781$ & $59$ & $2.194$ & $0.470$ & $0.975$ & $0.174$ & $0.975$ & $0.174$ & $-3.136$ & $0.099$ & $-3.144$ & $0.160$ & $-2.961$ & $0.072$ & $-3.310$ & $0.125$ & $0.339$ & $0.141$ & $1.039$ & $6.333$ & D & $0.994$ & C & $\dots$ & $\dots$ & $0.525$ & $0.040$ & $0.525$ & $0.040$ & D & $0.995$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J085905.98$-$003725.9 & 5764550902481117312 & 76098979 & 20080510_0859m00_046 & 08:59:05.98 & $-$00:37:25.9 & $\dots$ & $8.512$ & $8.374$ & $0.611$ & $8.469$ & $20.3$ & $0.8$ & $21.0$ & $0.3$ & $12.0660$ & $0.0235$ & $0.0829$ & $0.0002$ & $0.0827$ & $0.0002$ & $0.0019$ & $0.0826$ & $0.0002$ & $0.0020$ & $0.0827$ & $0.0003$ & $0.0033$ & $78.2317$ & $0.0274$ & $-4.2420$ & $0.0171$ & $0.1344$ & $6475$ & $70$ & $6428$ & $70$ & $\dots$ & $\dots$ & $6475$ & $70$ & $4.223$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.142$ & $-0.568$ & $0.090$ & $\dots$ & $\dots$ & $-1.020$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.257$ & $0.107$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $134$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J085934.23$-$053404.4 & 5757742485964171520 & 75715795 & 20060316_0902m05_020 & 08:59:34.23 & $-$05:34:04.4 & $\dots$ & $10.614$ & $10.178$ & $1.197$ & $10.473$ & $138.8$ & $1.9$ & $119.7$ & $6.1$ & $2.8876$ & $0.0185$ & $0.3463$ & $0.0022$ & $0.3432$ & $0.0022$ & $0.0063$ & $0.3424$ & $0.0019$ & $0.0054$ & $0.3447$ & $0.0033$ & $0.0097$ & $-43.0840$ & $0.0206$ & $-47.5525$ & $0.0143$ & $-0.0219$ & $4737$ & $64$ & $4433$ & $65$ & $\dots$ & $\dots$ & $4737$ & $64$ & $1.540$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.149$ & $-0.177$ & $0.090$ & $\dots$ & $\dots$ & $-1.200$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.071$ & $0.092$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J085935.00$-$311616.0 & 5629363469649189248 & $\dots$ & 20070415_0847m30_120 & 08:59:35.00 & $-$31:16:16.0 & NTTE & $12.221$ & $11.728$ & $1.654$ & $12.257$ & $296.3$ & $3.2$ & $303.6$ & $0.3$ & $0.5281$ & $0.0144$ & $1.8936$ & $0.0516$ & $1.8047$ & $0.0469$ & $0.0260$ & $1.8546$ & $0.0479$ & $0.0258$ & $1.7894$ & $0.0785$ & $0.0439$ & $7.7970$ & $0.0105$ & $-7.3641$ & $0.0138$ & $0.4119$ & $4739$ & $195$ & $4482$ & $132$ & $4739$ & $195$ & $\dots$ & $\dots$ & $1.129$ & $0.470$ & $2.363$ & $0.054$ & $2.363$ & $0.054$ & $-1.719$ & $0.212$ & $-1.502$ & $0.220$ & $-1.719$ & $0.212$ & $\dots$ & $\dots$ & $-0.149$ & $0.091$ & $-0.129$ & $6.582$ & D & $0.994$ & I & $0.699$ & $0.446$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $16$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J085940.93$-$141515.1 & 5735340692462756864 & 72787935 & 20070323_0856m16_081 & 08:59:40.93 & $-$14:15:15.1 & NTTE & $11.920$ & $11.643$ & $1.208$ & $11.942$ & $387.5$ & $2.3$ & $384.8$ & $0.6$ & $0.3109$ & $0.0159$ & $3.2165$ & $0.1645$ & $2.9682$ & $0.1401$ & $0.0472$ & $2.9831$ & $0.1194$ & $0.0400$ & $2.8790$ & $0.1795$ & $0.0623$ & $-3.2755$ & $0.0142$ & $-0.9103$ & $0.0125$ & $-0.1514$ & $4835$ & $66$ & $3988$ & $120$ & $4885$ & $79$ & $4785$ & $54$ & $4.432$ & $0.210$ & $1.546$ & $0.337$ & $1.546$ & $0.337$ & $-1.681$ & $0.096$ & $-0.983$ & $0.190$ & $-1.701$ & $0.086$ & $-1.660$ & $0.106$ & $-0.055$ & $0.111$ & $0.295$ & $7.044$ & D & $0.997$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $18$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J085942.95$-$630111.9 & 5297949503741321472 & 457756104 & 20110107_0842m61_129 & 08:59:42.95 & $-$63:01:11.9 & $\dots$ & $12.901$ & $11.943$ & $2.457$ & $13.025$ & $9.3$ & $1.9$ & $9.4$ & $0.3$ & $0.1303$ & $0.0185$ & $7.6746$ & $1.0896$ & $6.3980$ & $0.7573$ & $0.1184$ & $6.7074$ & $0.9779$ & $0.1458$ & $5.7809$ & $0.8827$ & $0.1527$ & $-3.1729$ & $0.0287$ & $3.2612$ & $0.0233$ & $0.0353$ & $6444$ & $74$ & $4425$ & $87$ & $\dots$ & $\dots$ & $6444$ & $74$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.233$ & $0.298$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J085956.69$-$803421.1 & 5196625658946114560 & 461963318 & 20100324_0859m80_030 & 08:59:56.69 & $-$80:34:21.1 & $\dots$ & $11.048$ & $10.758$ & $1.262$ & $11.082$ & $222.1$ & $1.9$ & $225.9$ & $0.4$ & $0.9885$ & $0.0087$ & $1.0116$ & $0.0089$ & $0.9857$ & $0.0085$ & $0.0086$ & $0.9991$ & $0.0099$ & $0.0099$ & $0.9786$ & $0.0168$ & $0.0172$ & $15.1349$ & $0.0123$ & $-6.9350$ & $0.0102$ & $0.0628$ & $4858$ & $53$ & $5077$ & $87$ & $\dots$ & $\dots$ & $4858$ & $53$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.410$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090052.59$-$622252.8 & 5298037980069746432 & 457748273 & 20101214_0842m61_121 & 09:00:52.59 & $-$62:22:52.8 & $\dots$ & $11.340$ & $10.858$ & $1.607$ & $11.359$ & $163.4$ & $1.7$ & $164.5$ & $0.4$ & $0.2723$ & $0.0106$ & $3.6724$ & $0.1430$ & $3.3523$ & $0.1191$ & $0.0355$ & $3.4517$ & $0.1205$ & $0.0349$ & $3.1775$ & $0.1578$ & $0.0497$ & $8.8665$ & $0.0140$ & $-1.1027$ & $0.0134$ & $0.2533$ & $4406$ & $53$ & $4021$ & $95$ & $\dots$ & $\dots$ & $4406$ & $53$ & $4.743$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.330$ & $0.106$ & $-0.709$ & $0.100$ & $\dots$ & $\dots$ & $-2.330$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.284$ & $0.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090103.85$-$133446.5 & 5735451090301910016 & 88060529 & 20060227_0908m12_028 & 09:01:03.85 & $-$13:34:46.5 & $\dots$ & $11.596$ & $11.479$ & $0.636$ & $11.580$ & $38.6$ & $5.3$ & $36.3$ & $0.8$ & $2.5990$ & $0.0196$ & $0.3848$ & $0.0029$ & $0.3810$ & $0.0028$ & $0.0075$ & $0.3784$ & $0.0024$ & $0.0062$ & $0.3792$ & $0.0032$ & $0.0084$ & $-7.3491$ & $0.0182$ & $-6.7928$ & $0.0158$ & $-0.1813$ & $6499$ & $69$ & $6646$ & $204$ & $\dots$ & $\dots$ & $6499$ & $69$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.139$ & $0.023$ & $0.190$ & $\dots$ & $\dots$ & $-0.880$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090149.09$-$181514.1 & 5728803232545780736 & 87691909 & 20100420_0856m16_134 & 09:01:49.09 & $-$18:15:14.1 & $\dots$ & $11.324$ & $11.042$ & $1.164$ & $11.322$ & $-5.2$ & $0.8$ & $-3.9$ & $1.0$ & $0.8670$ & $0.0177$ & $1.1534$ & $0.0235$ & $1.1198$ & $0.0222$ & $0.0198$ & $1.1199$ & $0.0217$ & $0.0194$ & $1.1394$ & $0.0457$ & $0.0401$ & $-2.6587$ & $0.0159$ & $2.7490$ & $0.0146$ & $0.0532$ & $5064$ & $54$ & $5412$ & $74$ & $\dots$ & $\dots$ & $5064$ & $54$ & $3.297$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.527$ & $0.110$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090149.39$-$153528.2 & 5730507509929005824 & 87779859 & 20070112_0856m16_097 & 09:01:49.39 & $-$15:35:28.2 & $\dots$ & $11.317$ & $11.176$ & $1.224$ & $11.483$ & $31.4$ & $1.9$ & $34.0$ & $0.6$ & $0.8516$ & $0.0188$ & $1.1743$ & $0.0259$ & $1.1395$ & $0.0244$ & $0.0214$ & $1.1454$ & $0.0258$ & $0.0225$ & $1.1565$ & $0.0421$ & $0.0364$ & $-4.4207$ & $0.0173$ & $-7.0841$ & $0.0148$ & $-0.1697$ & $4806$ & $57$ & $4882$ & $64$ & $\dots$ & $\dots$ & $4806$ & $57$ & $3.707$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $-0.047$ & $0.080$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.270$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090158.69$-$195456.1 & 5680464440782427136 & 80986936 & 20100419_0909m20_055 & 09:01:58.69 & $-$19:54:56.1 & $\dots$ & $11.684$ & $11.365$ & $1.281$ & $11.698$ & $132.5$ & $1.0$ & $133.4$ & $0.7$ & $0.7949$ & $0.0199$ & $1.2580$ & $0.0315$ & $1.2182$ & $0.0295$ & $0.0242$ & $1.2167$ & $0.0290$ & $0.0238$ & $1.2346$ & $0.0379$ & $0.0307$ & $-8.3962$ & $0.0164$ & $7.2691$ & $0.0165$ & $-0.0867$ & $4907$ & $53$ & $5139$ & $94$ & $\dots$ & $\dots$ & $4907$ & $53$ & $3.610$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.964$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.730$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090246.58$-$632308.2 & 5297174897795972864 & 457762943 & 20100318_0842m61_129 & 09:02:46.58 & $-$63:23:08.2 & $\dots$ & $10.953$ & $10.704$ & $1.055$ & $10.939$ & $20.0$ & $0.5$ & $-1.0$ & $10.9$ & $0.9695$ & $0.0528$ & $1.0315$ & $0.0562$ & $1.0045$ & $0.0533$ & $0.0530$ & $1.0264$ & $0.0531$ & $0.0517$ & $0.9906$ & $0.0021$ & $0.0021$ & $-4.8358$ & $0.0677$ & $5.0973$ & $0.0547$ & $0.1577$ & $5706$ & $57$ & $5259$ & $69$ & $\dots$ & $\dots$ & $5706$ & $57$ & $3.322$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.122$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.147$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090301.04$-$072133.0 & 5756474435524192000 & 89188420 & 20070119_0853m07_118 & 09:03:01.04 & $-$07:21:33.0 & $\dots$ & $11.759$ & $11.467$ & $1.217$ & $11.771$ & $67.0$ & $5.9$ & $76.7$ & $2.1$ & $0.4373$ & $0.0266$ & $2.2868$ & $0.1391$ & $2.1584$ & $0.1239$ & $0.0574$ & $2.2182$ & $0.2518$ & $0.1135$ & $2.1705$ & $0.1212$ & $0.0558$ & $2.7311$ & $0.0279$ & $-2.4143$ & $0.0196$ & $-0.0509$ & $4743$ & $53$ & $4006$ & $120$ & $\dots$ & $\dots$ & $4743$ & $53$ & $4.773$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.108$ & $-0.757$ & $0.190$ & $\dots$ & $\dots$ & $-1.200$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.672$ & $0.387$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090305.06$-$204741.5 & 5656156368995636608 & 80980723 & 20100419_0909m20_041 & 09:03:05.06 & $-$20:47:41.5 & NTTE & $11.327$ & $11.024$ & $1.223$ & $11.331$ & $195.4$ & $1.0$ & $196.6$ & $0.7$ & $0.9080$ & $0.0185$ & $1.1013$ & $0.0224$ & $1.0707$ & $0.0212$ & $0.0198$ & $1.0681$ & $0.0210$ & $0.0197$ & $1.0770$ & $0.0358$ & $0.0332$ & $-16.8138$ & $0.0163$ & $-3.3358$ & $0.0172$ & $-0.2069$ & $4962$ & $82$ & $5357$ & $136$ & $4962$ & $82$ & $5057$ & $54$ & $3.972$ & $0.180$ & $1.658$ & $0.338$ & $1.658$ & $0.338$ & $-1.744$ & $0.155$ & $-1.489$ & $0.190$ & $-1.929$ & $0.043$ & $-1.410$ & $0.104$ & $-0.211$ & $0.109$ & $0.119$ & $6.805$ & D & $0.998$ & I & $0.711$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $64$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J090318.50$-$033542.8 & 5762554292444591360 & 89377112 & 20070420_0909m04_051 & 09:03:18.50 & $-$03:35:42.8 & $\dots$ & $10.760$ & $10.999$ & $0.678$ & $11.111$ & $-4.3$ & $1.1$ & $-1.1$ & $0.7$ & $2.8693$ & $0.0268$ & $0.3485$ & $0.0033$ & $0.3454$ & $0.0032$ & $0.0093$ & $0.3445$ & $0.0032$ & $0.0093$ & $0.3440$ & $0.0045$ & $0.0131$ & $6.8805$ & $0.0308$ & $-1.2575$ & $0.0239$ & $-0.2984$ & $6184$ & $104$ & $6070$ & $116$ & $\dots$ & $\dots$ & $6184$ & $104$ & $4.169$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.330$ & $0.360$ & $-0.308$ & $0.120$ & $\dots$ & $\dots$ & $-2.330$ & $0.360$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.120$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090353.14$-$674421.7 & 5223853239045575040 & 457997533 & 20070314_0910m65_008 & 09:03:53.14 & $-$67:44:21.7 & $\dots$ & $11.548$ & $11.566$ & $1.116$ & $11.826$ & $20.9$ & $2.1$ & $18.0$ & $0.4$ & $1.2064$ & $0.0124$ & $0.8289$ & $0.0085$ & $0.8114$ & $0.0082$ & $0.0101$ & $0.8181$ & $0.0078$ & $0.0095$ & $0.7981$ & $0.0106$ & $0.0133$ & $-5.4143$ & $0.0151$ & $-0.5669$ & $0.0134$ & $-0.0406$ & $5117$ & $63$ & $5079$ & $76$ & $\dots$ & $\dots$ & $5117$ & $63$ & $3.683$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.119$ & $-0.054$ & $0.100$ & $\dots$ & $\dots$ & $-1.070$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.192$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090411.10$-$354226.0 & 5624195425703464064 & $\dots$ & 20110210_0902m34_142 & 09:04:11.10 & $-$35:42:26.0 & SOAR & $11.304$ & $10.976$ & $1.269$ & $11.303$ & $147.4$ & $0.5$ & $147.9$ & $0.5$ & $1.0393$ & $0.0135$ & $0.9622$ & $0.0125$ & $0.9387$ & $0.0119$ & $0.0127$ & $0.9423$ & $0.0142$ & $0.0150$ & $0.9453$ & $0.0210$ & $0.0222$ & $3.7657$ & $0.0111$ & $-33.7856$ & $0.0138$ & $0.1704$ & $5270$ & $49$ & $5101$ & $90$ & $5270$ & $49$ & $\dots$ & $\dots$ & $2.158$ & $0.250$ & $2.038$ & $0.179$ & $2.038$ & $0.179$ & $-2.307$ & $0.075$ & $-2.033$ & $0.170$ & $-2.307$ & $0.075$ & $\dots$ & $\dots$ & $0.002$ & $0.099$ & $0.032$ & $6.155$ & D & $0.997$ & I & $0.369$ & $0.193$ & $0.007$ & $0.047$ & $0.007$ & $0.047$ & D & $0.993$ & $81$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J090425.58$-$015411.3 & 5763415446271974016 & 89436315 & 20110224_0909m04_067 & 09:04:25.58 & $-$01:54:11.3 & $\dots$ & $11.218$ & $11.106$ & $0.694$ & $11.222$ & $66.9$ & $1.0$ & $66.8$ & $0.5$ & $4.3316$ & $0.0210$ & $0.2309$ & $0.0011$ & $0.2295$ & $0.0011$ & $0.0048$ & $0.2290$ & $0.0012$ & $0.0052$ & $0.2284$ & $0.0014$ & $0.0062$ & $-81.3668$ & $0.0222$ & $12.5040$ & $0.0171$ & $-0.1116$ & $6076$ & $68$ & $5841$ & $136$ & $\dots$ & $\dots$ & $6076$ & $68$ & $3.924$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.123$ & $-1.018$ & $0.190$ & $\dots$ & $\dots$ & $-0.860$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090508.95$-$205042.6 & 5656143484093610368 & 80990512 & 20120324_0909m20_035 & 09:05:08.95 & $-$20:50:42.6 & $\dots$ & $12.597$ & $12.418$ & $1.298$ & $12.759$ & $-6.9$ & $4.5$ & $\dots$ & $\dots$ & $1.9789$ & $0.0121$ & $0.5053$ & $0.0031$ & $0.4988$ & $0.0030$ & $0.0060$ & $0.5020$ & $0.0027$ & $0.0054$ & $0.5005$ & $0.0015$ & $0.0029$ & $-9.3908$ & $0.0115$ & $7.6483$ & $0.0101$ & $0.0213$ & $4834$ & $59$ & $4846$ & $64$ & $\dots$ & $\dots$ & $4834$ & $59$ & $4.675$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.125$ & $0.462$ & $0.080$ & $\dots$ & $\dots$ & $-1.260$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.178$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090602.76$-$211215.6 & 5655363934645300864 & 80975370 & 20091216_0909m20_025 & 09:06:02.76 & $-$21:12:15.6 & $\dots$ & $12.096$ & $11.722$ & $1.414$ & $12.119$ & $189.5$ & $1.7$ & $191.6$ & $0.2$ & $0.3610$ & $0.0152$ & $2.7701$ & $0.1166$ & $2.5840$ & $0.1015$ & $0.0393$ & $2.5905$ & $0.0895$ & $0.0346$ & $2.5172$ & $0.1630$ & $0.0647$ & $3.5250$ & $0.0151$ & $-4.6730$ & $0.0120$ & $0.1505$ & $4602$ & $52$ & $4484$ & $77$ & $\dots$ & $\dots$ & $4602$ & $52$ & $1.129$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $-1.293$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.413$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090633.04$-$142948.1 & 5732188461345170560 & 88057875 & 20060123_0908m12_012 & 09:06:33.04 & $-$14:29:48.1 & $\dots$ & $13.318$ & $13.638$ & $0.934$ & $13.828$ & $-31.1$ & $3.4$ & $-35.7$ & $11.4$ & $1.7371$ & $0.0176$ & $0.5757$ & $0.0058$ & $0.5672$ & $0.0057$ & $0.0100$ & $0.5618$ & $0.0061$ & $0.0109$ & $\dots$ & $\dots$ & $\dots$ & $-4.2160$ & $0.0153$ & $2.0767$ & $0.0119$ & $-0.0262$ & $5518$ & $106$ & $5128$ & $317$ & $\dots$ & $\dots$ & $5518$ & $106$ & $3.884$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.810$ & $0.229$ & $-1.175$ & $0.300$ & $\dots$ & $\dots$ & $-2.810$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J090742.20$-$662236.0 & 5248157982236538112 & 457650324 & 20110108_0910m65_026 & 09:07:42.20 & $-$66:22:36.0 & NTTE & $11.819$ & $11.243$ & $1.747$ & $11.827$ & $424.4$ & $0.5$ & $420.7$ & $0.6$ & $0.1608$ & $0.0114$ & $6.2189$ & $0.4409$ & $5.3533$ & $0.3267$ & $0.0610$ & $5.9351$ & $0.3238$ & $0.0546$ & $5.5322$ & $0.1337$ & $0.0242$ & $-5.6279$ & $0.0134$ & $1.4327$ & $0.0128$ & $0.0008$ & $4434$ & $174$ & $4245$ & $51$ & $4434$ & $174$ & $4111$ & $52$ & $0.996$ & $0.210$ & $0.324$ & $0.146$ & $0.324$ & $0.146$ & $-2.375$ & $0.059$ & $-1.569$ & $0.140$ & $-2.375$ & $0.059$ & $-1.700$ & $0.108$ & $-0.600$ & $0.090$ & $0.170$ & $6.225$ & D & $0.990$ & I & $0.248$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $92$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J090749.00$-$323029.1 & 5628076255073302912 & 78538254 & 20100317_0902m34_085 & 09:07:49.00 & $-$32:30:29.1 & $\dots$ & $9.948$ & $9.610$ & $1.130$ & $9.876$ & $27.1$ & $0.9$ & $26.5$ & $0.3$ & $1.6907$ & $0.0336$ & $0.5915$ & $0.0118$ & $0.5825$ & $0.0114$ & $0.0196$ & $0.5813$ & $0.0115$ & $0.0198$ & $0.6049$ & $0.0172$ & $0.0285$ & $-8.2497$ & $0.0245$ & $6.4974$ & $0.0306$ & $0.2996$ & $6457$ & $70$ & $5076$ & $74$ & $\dots$ & $\dots$ & $6457$ & $70$ & $2.994$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.142$ & $-0.259$ & $0.110$ & $\dots$ & $\dots$ & $-1.040$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090833.40$-$211523.4 & 5679322426157092608 & 81028216 & 20120324_0909m20_016 & 09:08:33.40 & $-$21:15:23.4 & $\dots$ & $12.543$ & $12.510$ & $1.307$ & $12.855$ & $25.7$ & $1.5$ & $31.3$ & $1.1$ & $0.4968$ & $0.0134$ & $2.0129$ & $0.0543$ & $1.9128$ & $0.0490$ & $0.0256$ & $1.9696$ & $0.0539$ & $0.0274$ & $2.0127$ & $0.0860$ & $0.0427$ & $-2.7356$ & $0.0128$ & $1.4873$ & $0.0124$ & $0.0003$ & $4792$ & $63$ & $4813$ & $65$ & $\dots$ & $\dots$ & $4792$ & $63$ & $2.238$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.215$ & $-0.364$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.015$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090835.63$-$675645.0 & 5223808988003417984 & 457922123 & 20100327_0910m65_002 & 09:08:35.63 & $-$67:56:45.0 & $\dots$ & $10.822$ & $10.439$ & $1.425$ & $10.842$ & $95.1$ & $0.9$ & $95.6$ & $0.3$ & $0.7470$ & $0.0129$ & $1.3387$ & $0.0231$ & $1.2937$ & $0.0216$ & $0.0167$ & $1.3169$ & $0.0209$ & $0.0159$ & $1.3094$ & $0.0372$ & $0.0284$ & $-1.8446$ & $0.0171$ & $-4.9579$ & $0.0155$ & $0.0256$ & $4471$ & $52$ & $4329$ & $77$ & $\dots$ & $\dots$ & $4471$ & $52$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.101$ & $-0.944$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.526$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090836.84$-$062823.0 & 5758134668017775232 & 89223222 & 20060316_0902m05_134 & 09:08:36.84 & $-$06:28:23.0 & $\dots$ & $10.938$ & $11.154$ & $1.070$ & $11.395$ & $83.9$ & $3.5$ & $\dots$ & $\dots$ & $2.3423$ & $0.0535$ & $0.4269$ & $0.0098$ & $0.4222$ & $0.0095$ & $0.0226$ & $0.4208$ & $0.0098$ & $0.0233$ & $\dots$ & $\dots$ & $\dots$ & $-29.4307$ & $0.0814$ & $-6.4983$ & $0.0628$ & $-0.2772$ & $5041$ & $101$ & $4846$ & $95$ & $\dots$ & $\dots$ & $5041$ & $101$ & $3.675$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.168$ & $-0.263$ & $0.100$ & $\dots$ & $\dots$ & $-1.470$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.295$ & $0.525$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J090841.10$-$244411.0 & 5651062988755252352 & 80580498 & 20090201_0901m26_094 & 09:08:41.10 & $-$24:44:11.0 & NTTE & $11.469$ & $11.497$ & $1.447$ & $11.911$ & $35.3$ & $1.9$ & $38.1$ & $0.4$ & $0.7472$ & $0.0206$ & $1.3383$ & $0.0369$ & $1.2933$ & $0.0345$ & $0.0266$ & $1.3037$ & $0.0340$ & $0.0261$ & $1.2768$ & $0.0399$ & $0.0312$ & $-7.1339$ & $0.0173$ & $3.4740$ & $0.0197$ & $-0.0969$ & $5437$ & $251$ & $4576$ & $49$ & $5437$ & $251$ & $6180$ & $68$ & $2.283$ & $0.140$ & $2.128$ & $1.035$ & $2.128$ & $1.035$ & $-1.691$ & $0.401$ & $-0.045$ & $0.090$ & $-1.691$ & $0.401$ & $0.170$ & $0.147$ & $-0.094$ & $0.140$ & $-0.074$ & $6.665$ & D & $0.989$ & I & $-0.234$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $39$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J090851.10$-$023811.0 & 5763074494587493632 & 89411542 & 20081219_0909m04_081 & 09:08:51.10 & $-$02:38:11.0 & NTTE & $10.566$ & $10.439$ & $0.674$ & $10.550$ & $27.2$ & $1.0$ & $26.9$ & $0.9$ & $4.1134$ & $0.0367$ & $0.2431$ & $0.0022$ & $0.2416$ & $0.0021$ & $0.0089$ & $0.2415$ & $0.0020$ & $0.0083$ & $0.2380$ & $0.0026$ & $0.0108$ & $-42.4370$ & $0.0399$ & $57.0259$ & $0.0278$ & $-0.0248$ & $6325$ & $66$ & $6385$ & $116$ & $6325$ & $66$ & $6214$ & $68$ & $4.223$ & $0.200$ & $3.448$ & $0.686$ & $3.448$ & $0.686$ & $-1.375$ & $0.142$ & $-0.550$ & $0.120$ & $-1.375$ & $0.142$ & $-0.499$ & $0.125$ & $0.278$ & $0.118$ & $0.278$ & $7.333$ & D & $0.981$ & I & $0.381$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $53$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J090855.34$-$202335.3 & 5679441173414490368 & 81034109 & 20060220_0859m19_127 & 09:08:55.34 & $-$20:23:35.3 & $\dots$ & $12.980$ & $13.208$ & $0.986$ & $13.417$ & $-19.3$ & $6.5$ & $\dots$ & $\dots$ & $2.5390$ & $0.0160$ & $0.3939$ & $0.0025$ & $0.3899$ & $0.0024$ & $0.0062$ & $0.3881$ & $0.0020$ & $0.0051$ & $0.3879$ & $0.0035$ & $0.0091$ & $-1.8985$ & $0.0166$ & $-9.2120$ & $0.0127$ & $0.1055$ & $5630$ & $82$ & $7415$ & $361$ & $\dots$ & $\dots$ & $5630$ & $82$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.672$ & $0.280$ & $0.662$ & $0.340$ & $\dots$ & $\dots$ & $-1.672$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.308$ & $0.442$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J090906.06$-$195125.0 & 5680316212870337408 & 87710855 & 20091216_0909m20_044 & 09:09:06.06 & $-$19:51:25.0 & $\dots$ & $10.458$ & $10.156$ & $1.245$ & $10.472$ & $66.8$ & $0.8$ & $65.9$ & $0.8$ & $2.0625$ & $0.0149$ & $0.4848$ & $0.0035$ & $0.4788$ & $0.0034$ & $0.0071$ & $0.4779$ & $0.0040$ & $0.0084$ & $0.4796$ & $0.0043$ & $0.0090$ & $-37.4069$ & $0.0129$ & $-6.9069$ & $0.0111$ & $-0.0720$ & $4961$ & $53$ & $4925$ & $68$ & $\dots$ & $\dots$ & $4961$ & $53$ & $2.616$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.716$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.274$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090927.64$-$785518.4 & 5197064669027272448 & 461397901 & 20070208_0859m80_076 & 09:09:27.64 & $-$78:55:18.4 & $\dots$ & $12.097$ & $11.771$ & $1.279$ & $12.103$ & $67.6$ & $6.7$ & $77.6$ & $0.8$ & $0.6911$ & $0.0109$ & $1.4470$ & $0.0228$ & $1.3945$ & $0.0212$ & $0.0152$ & $1.4205$ & $0.0212$ & $0.0149$ & $1.3747$ & $0.0434$ & $0.0316$ & $-2.8702$ & $0.0137$ & $3.6057$ & $0.0119$ & $-0.0636$ & $4948$ & $53$ & $4173$ & $119$ & $\dots$ & $\dots$ & $4948$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090930.19$-$033454.7 & 5759878321660662528 & 89409096 & 20081219_0909m04_089 & 09:09:30.19 & $-$03:34:54.7 & $\dots$ & $10.034$ & $9.899$ & $0.710$ & $10.019$ & $-22.6$ & $1.3$ & $-22.3$ & $1.6$ & $7.6694$ & $0.0175$ & $0.1304$ & $0.0003$ & $0.1299$ & $0.0003$ & $0.0023$ & $0.1298$ & $0.0003$ & $0.0020$ & $0.1300$ & $0.0006$ & $0.0050$ & $-88.3534$ & $0.0189$ & $-19.8700$ & $0.0125$ & $-0.0458$ & $6037$ & $68$ & $5473$ & $94$ & $\dots$ & $\dots$ & $6037$ & $68$ & $3.280$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.951$ & $0.127$ & $-0.890$ & $0.180$ & $\dots$ & $\dots$ & $-0.951$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.183$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J090931.02$-$294602.8 & 5635337837877403520 & 78713653 & 20100119_0916m30_042 & 09:09:31.02 & $-$29:46:02.8 & $\dots$ & $12.730$ & $12.424$ & $1.672$ & $12.963$ & $23.0$ & $1.1$ & $22.8$ & $0.3$ & $0.3346$ & $0.0105$ & $2.9886$ & $0.0938$ & $2.7732$ & $0.0807$ & $0.0291$ & $2.9745$ & $0.1106$ & $0.0372$ & $2.9221$ & $0.1272$ & $0.0435$ & $-3.0853$ & $0.0098$ & $3.6545$ & $0.0107$ & $0.0975$ & $4263$ & $61$ & $4363$ & $49$ & $\dots$ & $\dots$ & $4263$ & $61$ & $2.068$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.160$ & $0.202$ & $0.037$ & $0.090$ & $\dots$ & $\dots$ & $-2.160$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.180$ & $0.107$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091043.10$-$144418.6 & 5731383034718059520 & 88091831 & 20111230_0917m15_038 & 09:10:43.10 & $-$14:44:18.6 & KPNR & $12.118$ & $11.779$ & $1.299$ & $12.121$ & $198.2$ & $0.7$ & $199.7$ & $0.6$ & $0.1815$ & $0.0189$ & $5.5096$ & $0.5737$ & $4.8193$ & $0.4390$ & $0.0911$ & $4.6815$ & $0.3232$ & $0.0690$ & $4.4207$ & $0.0435$ & $0.0098$ & $-3.6371$ & $0.0164$ & $-0.0032$ & $0.0142$ & $-0.1453$ & $4696$ & $77$ & $4846$ & $51$ & $4632$ & $94$ & $4760$ & $61$ & $2.300$ & $0.210$ & $1.319$ & $0.152$ & $1.319$ & $0.152$ & $-3.468$ & $0.129$ & $-3.062$ & $0.140$ & $-3.576$ & $0.123$ & $-3.360$ & $0.135$ & $-0.572$ & $0.129$ & $0.008$ & $4.970$ & D & $0.968$ & I & $0.610$ & $0.162$ & $-0.028$ & $0.053$ & $-0.028$ & $0.053$ & D & $0.984$ & $75$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J091051.20$-$553843.0 & 5310148722711465088 & $\dots$ & 20110204_0854m55_112 & 09:10:51.20 & $-$55:38:43.0 & NTTE & $10.165$ & $9.785$ & $1.498$ & $10.226$ & $-262.1$ & $29.3$ & $-3.7$ & $0.4$ & $0.8863$ & $0.0142$ & $1.1283$ & $0.0181$ & $1.0961$ & $0.0171$ & $0.0156$ & $1.1094$ & $0.0177$ & $0.0159$ & $1.0679$ & $0.0339$ & $0.0317$ & $-4.7315$ & $0.0165$ & $4.2781$ & $0.0154$ & $0.1838$ & $4536$ & $45$ & $3993$ & $142$ & $4536$ & $45$ & $\dots$ & $\dots$ & $0.515$ & $0.410$ & $1.592$ & $0.190$ & $1.592$ & $0.190$ & $-0.891$ & $0.243$ & $0.950$ & $0.150$ & $-1.079$ & $0.171$ & $\dots$ & $\dots$ & $-0.599$ & $0.116$ & $-0.219$ & $7.320$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $0$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J091137.44$-$020428.5 & 3841585364209614976 & 89474537 & 20040103_0909m03_088 & 09:11:37.44 & $-$02:04:28.5 & $\dots$ & $12.935$ & $12.737$ & $0.908$ & $12.919$ & $227.5$ & $3.9$ & $229.7$ & $3.0$ & $1.5207$ & $0.0160$ & $0.6576$ & $0.0069$ & $0.6465$ & $0.0067$ & $0.0103$ & $0.6461$ & $0.0065$ & $0.0101$ & $\dots$ & $\dots$ & $\dots$ & $-30.5114$ & $0.0192$ & $-31.9725$ & $0.0113$ & $0.0832$ & $5459$ & $67$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5459$ & $67$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.897$ & $0.123$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-0.897$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J091251.70$-$111532.6 & 5742154606537959296 & 88211417 & 20070222_0904m11_116 & 09:12:51.70 & $-$11:15:32.6 & NTTE & $11.338$ & $11.018$ & $1.298$ & $11.359$ & $114.1$ & $0.7$ & $113.6$ & $0.2$ & $0.4277$ & $0.0173$ & $2.3381$ & $0.0946$ & $2.2041$ & $0.0840$ & $0.0381$ & $2.1860$ & $0.0915$ & $0.0419$ & $2.1298$ & $0.1498$ & $0.0703$ & $5.4000$ & $0.0179$ & $-3.2401$ & $0.0129$ & $-0.0758$ & $4655$ & $83$ & $4856$ & $77$ & $4700$ & $113$ & $4609$ & $52$ & $2.300$ & $0.230$ & $1.418$ & $0.316$ & $1.418$ & $0.316$ & $-1.492$ & $0.097$ & $-1.105$ & $0.170$ & $-1.654$ & $0.091$ & $-1.330$ & $0.103$ & $-0.218$ & $0.082$ & $0.172$ & $7.110$ & D & $0.999$ & I & $0.500$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $70$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J091316.40$-$021843.6 & 3838561363635829632 & 89476745 & 20070420_0909m04_083 & 09:13:16.40 & $-$02:18:43.6 & $\dots$ & $10.838$ & $11.298$ & $1.132$ & $11.564$ & $17.2$ & $1.0$ & $\dots$ & $\dots$ & $9.3866$ & $0.0221$ & $0.1065$ & $0.0003$ & $0.1062$ & $0.0002$ & $0.0023$ & $0.1062$ & $0.0002$ & $0.0021$ & $\dots$ & $\dots$ & $\dots$ & $-43.4974$ & $0.0258$ & $-23.5618$ & $0.0203$ & $0.0031$ & $4837$ & $70$ & $4924$ & $64$ & $\dots$ & $\dots$ & $4837$ & $70$ & $4.478$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.110$ & $0.156$ & $0.046$ & $0.080$ & $\dots$ & $\dots$ & $-2.110$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.211$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J091327.48$-$154036.0 & 5731057197022982912 & 87850083 & 20080316_0917m15_066 & 09:13:27.48 & $-$15:40:36.0 & $\dots$ & $10.738$ & $10.360$ & $1.442$ & $10.772$ & $18.5$ & $0.8$ & $19.4$ & $0.5$ & $0.5501$ & $0.0171$ & $1.8179$ & $0.0565$ & $1.7358$ & $0.0515$ & $0.0297$ & $1.7264$ & $0.0523$ & $0.0303$ & $1.7072$ & $0.0715$ & $0.0419$ & $-4.0557$ & $0.0169$ & $1.1939$ & $0.0122$ & $0.1720$ & $4343$ & $52$ & $4365$ & $65$ & $\dots$ & $\dots$ & $4343$ & $52$ & $1.233$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $-0.501$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.013$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091415.94$-$043011.6 & 5758816433945467520 & 89405399 & 20080504_0909m04_127 & 09:14:15.94 & $-$04:30:11.6 & $\dots$ & $10.630$ & $10.582$ & $0.803$ & $10.729$ & $-6.5$ & $1.0$ & $-7.2$ & $1.0$ & $4.4121$ & $0.0173$ & $0.2266$ & $0.0009$ & $0.2253$ & $0.0009$ & $0.0039$ & $0.2252$ & $0.0009$ & $0.0039$ & $\dots$ & $\dots$ & $\dots$ & $-0.1685$ & $0.0177$ & $0.9007$ & $0.0135$ & $-0.2357$ & $5780$ & $135$ & $6413$ & $83$ & $\dots$ & $\dots$ & $5780$ & $135$ & $4.478$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.700$ & $0.300$ & $0.030$ & $0.120$ & $\dots$ & $\dots$ & $-2.700$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.012$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J091419.71$-$150041.1 & 5731675745329347072 & 88100618 & 20060227_0908m12_141 & 09:14:19.71 & $-$15:00:41.1 & $\dots$ & $11.615$ & $11.498$ & $0.653$ & $11.603$ & $3.8$ & $1.8$ & $\dots$ & $\dots$ & $2.9643$ & $0.0242$ & $0.3373$ & $0.0028$ & $0.3344$ & $0.0027$ & $0.0081$ & $0.3331$ & $0.0028$ & $0.0083$ & $0.3340$ & $0.0040$ & $0.0119$ & $-25.2147$ & $0.0235$ & $-23.4351$ & $0.0166$ & $0.0561$ & $6319$ & $68$ & $6907$ & $116$ & $\dots$ & $\dots$ & $6319$ & $68$ & $4.493$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.126$ & $-0.330$ & $0.120$ & $\dots$ & $\dots$ & $-0.940$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.398$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091421.90$-$164959.8 & 5682806370483827328 & 87843599 & 20060306_0924m17_044 & 09:14:21.90 & $-$16:49:59.8 & $\dots$ & $12.494$ & $13.102$ & $0.737$ & $13.230$ & $47.9$ & $1.6$ & $\dots$ & $\dots$ & $0.9381$ & $0.0147$ & $1.0660$ & $0.0167$ & $1.0372$ & $0.0158$ & $0.0152$ & $1.0207$ & $0.0152$ & $0.0149$ & $1.0173$ & $0.0284$ & $0.0279$ & $-11.6663$ & $0.0125$ & $1.6046$ & $0.0095$ & $0.1300$ & $6121$ & $125$ & $5975$ & $76$ & $\dots$ & $\dots$ & $6121$ & $125$ & $3.723$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.814$ & $0.411$ & $0.144$ & $0.100$ & $\dots$ & $\dots$ & $-2.814$ & $0.411$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.194$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J091422.23$-$340920.2 & 5624633031330069632 & 78076670 & 20100314_0902m34_107 & 09:14:22.23 & $-$34:09:20.2 & $\dots$ & $11.323$ & $10.760$ & $1.743$ & $11.342$ & $-0.4$ & $1.0$ & $0.6$ & $0.3$ & $0.6602$ & $0.0132$ & $1.5147$ & $0.0303$ & $1.4573$ & $0.0280$ & $0.0192$ & $1.4663$ & $0.0263$ & $0.0179$ & $1.4286$ & $0.0463$ & $0.0324$ & $-7.4771$ & $0.0097$ & $6.6346$ & $0.0126$ & $0.2437$ & $4284$ & $66$ & $4463$ & $65$ & $\dots$ & $\dots$ & $4284$ & $66$ & $2.149$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.283$ & $-0.222$ & $0.090$ & $\dots$ & $\dots$ & $-0.990$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.480$ & $0.443$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091422.29$-$213315.8 & 5676077531122478848 & 81041124 & 20091216_0909m20_132 & 09:14:22.29 & $-$21:33:15.8 & $\dots$ & $10.559$ & $10.210$ & $1.375$ & $10.588$ & $328.5$ & $1.0$ & $328.0$ & $0.4$ & $0.6379$ & $0.0184$ & $1.5676$ & $0.0452$ & $1.5063$ & $0.0417$ & $0.0277$ & $1.5014$ & $0.0435$ & $0.0289$ & $1.4771$ & $0.0658$ & $0.0446$ & $-29.1539$ & $0.0168$ & $-13.6862$ & $0.0139$ & $0.0905$ & $4575$ & $52$ & $4699$ & $77$ & $\dots$ & $\dots$ & $4575$ & $52$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.102$ & $-1.130$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.481$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091428.98$-$340104.0 & 5624683265267503232 & 78077436 & 20100317_0902m34_107 & 09:14:28.98 & $-$34:01:04.0 & $\dots$ & $10.832$ & $10.267$ & $1.748$ & $10.852$ & $65.9$ & $0.7$ & $65.7$ & $0.2$ & $0.8137$ & $0.0130$ & $1.2290$ & $0.0196$ & $1.1909$ & $0.0184$ & $0.0155$ & $1.1977$ & $0.0206$ & $0.0172$ & $1.1886$ & $0.0254$ & $0.0214$ & $-9.1908$ & $0.0091$ & $10.3987$ & $0.0124$ & $0.2335$ & $4260$ & $59$ & $4323$ & $49$ & $\dots$ & $\dots$ & $4260$ & $59$ & $2.024$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.219$ & $-0.124$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.098$ & $0.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091500.90$-$663644.0 & 5248033698764918144 & 457619406 & 20100112_0910m65_008 & 09:15:00.90 & $-$66:36:44.0 & NTTE & $12.290$ & $12.001$ & $1.241$ & $12.315$ & $226.9$ & $1.1$ & $227.7$ & $1.1$ & $0.4385$ & $0.0100$ & $2.2805$ & $0.0520$ & $2.1529$ & $0.0463$ & $0.0215$ & $2.2054$ & $0.0433$ & $0.0196$ & $2.1357$ & $0.0857$ & $0.0401$ & $-1.9023$ & $0.0147$ & $-0.0020$ & $0.0116$ & $0.0935$ & $5001$ & $63$ & $4558$ & $92$ & $5049$ & $71$ & $4953$ & $55$ & $0.554$ & $0.470$ & $1.675$ & $0.372$ & $1.675$ & $0.372$ & $-1.653$ & $0.086$ & $-1.693$ & $0.160$ & $-1.725$ & $0.060$ & $-1.580$ & $0.112$ & $0.100$ & $0.089$ & $0.360$ & $7.137$ & D & $0.994$ & I & $0.149$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J091520.91$-$161638.2 & 5682936933194410752 & 87976742 & 20070120_0917m15_018 & 09:15:20.91 & $-$16:16:38.2 & SOAR & $11.622$ & $11.287$ & $1.305$ & $11.631$ & $264.9$ & $0.8$ & $259.8$ & $1.7$ & $0.2261$ & $0.0245$ & $4.4228$ & $0.4793$ & $3.9667$ & $0.3855$ & $0.0972$ & $4.0054$ & $0.3699$ & $0.0923$ & $3.7506$ & $0.7965$ & $0.2124$ & $-16.2160$ & $0.0231$ & $-6.3828$ & $0.0167$ & $0.0165$ & $4563$ & $33$ & $4640$ & $68$ & $4528$ & $13$ & $4597$ & $53$ & $1.595$ & $0.150$ & $1.291$ & $0.039$ & $1.291$ & $0.039$ & $-1.949$ & $0.084$ & $-1.497$ & $0.140$ & $-2.078$ & $0.064$ & $-1.820$ & $0.103$ & $-0.412$ & $0.127$ & $0.148$ & $6.629$ & D & $0.999$ & I & $0.488$ & $0.179$ & $0.284$ & $0.033$ & $0.284$ & $0.033$ & D & $0.967$ & $79$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J091527.19$-$043112.0 & 5758766676749729280 & 89513677 & 20050426_0909m03_133 & 09:15:27.19 & $-$04:31:12.0 & $\dots$ & $12.457$ & $12.283$ & $0.876$ & $12.454$ & $108.8$ & $1.7$ & $105.1$ & $4.1$ & $3.7339$ & $0.0341$ & $0.2678$ & $0.0024$ & $0.2660$ & $0.0024$ & $0.0091$ & $0.2661$ & $0.0026$ & $0.0097$ & $0.2670$ & $0.0025$ & $0.0094$ & $6.0455$ & $0.0374$ & $-2.6054$ & $0.0263$ & $-0.0818$ & $5539$ & $67$ & $5272$ & $94$ & $\dots$ & $\dots$ & $5539$ & $67$ & $3.634$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.955$ & $0.123$ & $-0.849$ & $0.180$ & $\dots$ & $\dots$ & $-0.955$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.282$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091558.09$-$320148.2 & 5631134576723246464 & 78795264 & 20070111_0916m30_002 & 09:15:58.09 & $-$32:01:48.2 & $\dots$ & $11.590$ & $11.124$ & $1.568$ & $11.603$ & $28.5$ & $0.7$ & $29.2$ & $0.2$ & $0.4050$ & $0.0191$ & $2.4691$ & $0.1164$ & $2.3202$ & $0.1028$ & $0.0443$ & $2.3445$ & $0.0945$ & $0.0403$ & $2.2707$ & $0.0804$ & $0.0354$ & $-6.0370$ & $0.0116$ & $5.7836$ & $0.0180$ & $0.3313$ & $4395$ & $54$ & $4339$ & $65$ & $\dots$ & $\dots$ & $4395$ & $54$ & $1.512$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.820$ & $0.122$ & $-0.381$ & $0.090$ & $\dots$ & $\dots$ & $-1.820$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.124$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091615.91$-$341727.9 & 5624619489292211072 & 78324425 & 20120222_0902m34_112 & 09:16:15.91 & $-$34:17:27.9 & $\dots$ & $12.370$ & $11.917$ & $1.435$ & $12.326$ & $77.0$ & $4.6$ & $80.6$ & $3.0$ & $0.7871$ & $0.0154$ & $1.2705$ & $0.0249$ & $1.2299$ & $0.0233$ & $0.0189$ & $1.2512$ & $0.0200$ & $0.0160$ & $1.2449$ & $0.0303$ & $0.0244$ & $1.0024$ & $0.0120$ & $-6.6485$ & $0.0151$ & $0.2497$ & $4726$ & $67$ & $5080$ & $87$ & $\dots$ & $\dots$ & $4726$ & $67$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.224$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-1.260$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091651.20$-$292805.2 & 5635021350327326976 & 80604554 & 20100119_0916m30_033 & 09:16:51.20 & $-$29:28:05.2 & $\dots$ & $12.738$ & $12.398$ & $1.314$ & $12.746$ & $153.1$ & $0.9$ & $152.7$ & $0.9$ & $0.4761$ & $0.0108$ & $2.1004$ & $0.0476$ & $1.9916$ & $0.0428$ & $0.0215$ & $2.0612$ & $0.0453$ & $0.0220$ & $2.0678$ & $0.0584$ & $0.0282$ & $-10.4049$ & $0.0109$ & $-5.2315$ & $0.0108$ & $0.1449$ & $4776$ & $53$ & $4727$ & $77$ & $\dots$ & $\dots$ & $4776$ & $53$ & $2.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $-0.893$ & $0.170$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091704.84$-$152807.9 & 5731401039221226496 & 88220729 & 20080329_0917m15_014 & 09:17:04.84 & $-$15:28:07.9 & $\dots$ & $11.751$ & $11.439$ & $1.243$ & $11.754$ & $94.3$ & $0.8$ & $94.1$ & $0.4$ & $0.3029$ & $0.0327$ & $3.3014$ & $0.3564$ & $3.0404$ & $0.3023$ & $0.0994$ & $3.0204$ & $0.2186$ & $0.0724$ & $2.7943$ & $0.4406$ & $0.1577$ & $-3.3462$ & $0.0300$ & $-14.0997$ & $0.0212$ & $0.0290$ & $4709$ & $53$ & $4752$ & $77$ & $\dots$ & $\dots$ & $4709$ & $53$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.103$ & $-1.262$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.568$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091716.41$-$140007.6 & 5731845963473047296 & 88238708 & 20060123_0908m12_127 & 09:17:16.41 & $-$14:00:07.6 & $\dots$ & $13.382$ & $13.044$ & $1.113$ & $13.303$ & $-56.9$ & $9.5$ & $\dots$ & $\dots$ & $2.8820$ & $0.0452$ & $0.3470$ & $0.0054$ & $0.3439$ & $0.0053$ & $0.0155$ & $0.3415$ & $0.0052$ & $0.0151$ & $\dots$ & $\dots$ & $\dots$ & $0.0394$ & $0.0419$ & $-8.6381$ & $0.0370$ & $-0.1260$ & $4982$ & $67$ & $4008$ & $87$ & $\dots$ & $\dots$ & $4982$ & $67$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.127$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-0.850$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.611$ & $0.344$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J091743.62$-$133652.2 & 5731931068248894464 & 88245168 & 20060123_0908m12_122 & 09:17:43.62 & $-$13:36:52.2 & $\dots$ & $12.139$ & $11.906$ & $0.902$ & $12.085$ & $-1.0$ & $3.5$ & $-11.4$ & $3.9$ & $1.2574$ & $0.0983$ & $0.7953$ & $0.0622$ & $0.7792$ & $0.0597$ & $0.0766$ & $0.7174$ & $0.0551$ & $0.0768$ & $0.7222$ & $0.0773$ & $0.1070$ & $-10.8082$ & $0.0964$ & $-0.0017$ & $0.0786$ & $-0.1694$ & $5502$ & $71$ & $4717$ & $79$ & $\dots$ & $\dots$ & $5502$ & $71$ & $4.509$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.184$ & $-0.625$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.150$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091747.07$-$052555.7 & 5758468850833068160 & 89317001 & 20070420_0909m04_129 & 09:17:47.07 & $-$05:25:55.7 & $\dots$ & $11.793$ & $11.555$ & $1.253$ & $11.875$ & $2.5$ & $1.8$ & $20.3$ & $6.9$ & $0.6913$ & $0.0201$ & $1.4465$ & $0.0421$ & $1.3941$ & $0.0391$ & $0.0280$ & $1.4042$ & $0.0465$ & $0.0331$ & $1.4249$ & $0.0626$ & $0.0439$ & $-7.5761$ & $0.0231$ & $-2.6513$ & $0.0149$ & $-0.0921$ & $4652$ & $58$ & $4599$ & $49$ & $\dots$ & $\dots$ & $4652$ & $58$ & $3.070$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.160$ & $0.349$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.152$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091750.21$-$035920.0 & 5758905283933948928 & 89527607 & 20110224_0909m04_109 & 09:17:50.21 & $-$03:59:20.0 & $\dots$ & $11.856$ & $11.600$ & $1.231$ & $11.910$ & $19.8$ & $1.0$ & $15.0$ & $9.3$ & $0.7087$ & $0.0228$ & $1.4110$ & $0.0454$ & $1.3611$ & $0.0422$ & $0.0310$ & $1.3712$ & $0.0411$ & $0.0300$ & $1.3678$ & $0.0852$ & $0.0623$ & $0.3287$ & $0.0238$ & $4.4875$ & $0.0193$ & $-0.1490$ & $4701$ & $53$ & $4863$ & $73$ & $\dots$ & $\dots$ & $4701$ & $53$ & $4.067$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.427$ & $0.080$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.029$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091809.02$-$034038.6 & 3837426461477417856 & 89528519 & 20090222_0924m05_065 & 09:18:09.02 & $-$03:40:38.6 & $\dots$ & $11.126$ & $10.877$ & $1.346$ & $11.241$ & $-15.4$ & $5.0$ & $-10.1$ & $11.9$ & $1.9198$ & $0.0149$ & $0.5209$ & $0.0040$ & $0.5139$ & $0.0039$ & $0.0077$ & $0.5132$ & $0.0041$ & $0.0079$ & $\dots$ & $\dots$ & $\dots$ & $-13.7530$ & $0.0163$ & $-4.8554$ & $0.0115$ & $-0.2035$ & $4502$ & $58$ & $4759$ & $59$ & $\dots$ & $\dots$ & $4502$ & $58$ & $4.758$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.122$ & $0.647$ & $0.080$ & $\dots$ & $\dots$ & $-1.500$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2031$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J091825.86$-$143513.1 & 5731611733136522240 & 88239344 & 20080316_0917m15_052 & 09:18:25.86 & $-$14:35:13.1 & $\dots$ & $10.669$ & $10.447$ & $1.067$ & $10.687$ & $125.1$ & $1.2$ & $126.8$ & $0.4$ & $1.1170$ & $0.0149$ & $0.8953$ & $0.0119$ & $0.8749$ & $0.0114$ & $0.0130$ & $0.8794$ & $0.0104$ & $0.0118$ & $0.8732$ & $0.0246$ & $0.0282$ & $-9.0683$ & $0.0142$ & $-14.6051$ & $0.0115$ & $-0.0615$ & $5101$ & $54$ & $4984$ & $77$ & $\dots$ & $\dots$ & $5101$ & $54$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.923$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091841.20$-$023538.8 & 3838406122042054400 & 89571745 & 20110224_0909m04_099 & 09:18:41.20 & $-$02:35:38.8 & $\dots$ & $11.134$ & $11.347$ & $0.651$ & $11.453$ & $5.1$ & $1.0$ & $\dots$ & $\dots$ & $1.9978$ & $0.0296$ & $0.5006$ & $0.0074$ & $0.4941$ & $0.0072$ & $0.0146$ & $0.4892$ & $0.0075$ & $0.0153$ & $0.4923$ & $0.0127$ & $0.0258$ & $-13.1762$ & $0.0299$ & $-12.9499$ & $0.0270$ & $-0.3836$ & $6357$ & $141$ & $6120$ & $54$ & $\dots$ & $\dots$ & $6357$ & $141$ & $3.940$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.760$ & $0.427$ & $-0.248$ & $0.100$ & $\dots$ & $\dots$ & $-2.760$ & $0.427$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.173$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091858.90$-$231151.2 & 5674904519717542400 & 81150540 & 20070109_0923m24_064 & 09:18:58.90 & $-$23:11:51.2 & NTTE & $11.874$ & $11.531$ & $1.261$ & $11.854$ & $306.1$ & $0.8$ & $306.0$ & $0.8$ & $0.3002$ & $0.0196$ & $3.3311$ & $0.2175$ & $3.0656$ & $0.1842$ & $0.0601$ & $2.9567$ & $0.1247$ & $0.0422$ & $2.8751$ & $0.1693$ & $0.0589$ & $-10.4624$ & $0.0167$ & $13.2458$ & $0.0131$ & $0.1306$ & $4831$ & $50$ & $4596$ & $92$ & $4878$ & $46$ & $4784$ & $54$ & $1.770$ & $0.470$ & $1.035$ & $0.233$ & $1.035$ & $0.233$ & $-2.309$ & $0.069$ & $-2.033$ & $0.160$ & $-2.348$ & $0.035$ & $-2.270$ & $0.103$ & $-0.105$ & $0.095$ & $0.565$ & $6.686$ & D & $0.993$ & I & $0.522$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J091914.29$-$102047.8 & 5739693929579496448 & 89241476 & 20100321_0921m08_004 & 09:19:14.29 & $-$10:20:47.8 & $\dots$ & $10.690$ & $10.285$ & $1.446$ & $10.699$ & $2.0$ & $0.5$ & $13.1$ & $17.8$ & $0.7165$ & $0.0164$ & $1.3957$ & $0.0319$ & $1.3468$ & $0.0297$ & $0.0221$ & $1.3424$ & $0.0299$ & $0.0222$ & $1.3292$ & $0.0534$ & $0.0402$ & $-0.5096$ & $0.0167$ & $-9.9358$ & $0.0134$ & $-0.0898$ & $4325$ & $55$ & $4354$ & $68$ & $\dots$ & $\dots$ & $4325$ & $55$ & $1.494$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.125$ & $-0.743$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.245$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091920.12$-$093239.6 & 5742876642079105408 & 89246568 & 20060331_0911m08_128 & 09:19:20.12 & $-$09:32:39.6 & $\dots$ & $9.889$ & $9.720$ & $0.745$ & $9.850$ & $27.0$ & $1.8$ & $\dots$ & $\dots$ & $7.1141$ & $0.0383$ & $0.1406$ & $0.0008$ & $0.1401$ & $0.0008$ & $0.0054$ & $0.1400$ & $0.0007$ & $0.0053$ & $\dots$ & $\dots$ & $\dots$ & $-50.2484$ & $0.0359$ & $0.4682$ & $0.0290$ & $0.1366$ & $5994$ & $213$ & $6202$ & $54$ & $\dots$ & $\dots$ & $5994$ & $213$ & $4.402$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.894$ & $0.247$ & $0.303$ & $0.100$ & $\dots$ & $\dots$ & $-0.894$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.014$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J091931.22$-$694700.1 & 5222647972442924928 & 453670731 & 20100511_0948m69_033 & 09:19:31.22 & $-$69:47:00.1 & $\dots$ & $13.149$ & $12.783$ & $1.418$ & $13.182$ & $46.9$ & $1.2$ & $48.0$ & $1.1$ & $0.2939$ & $0.0117$ & $3.4025$ & $0.1355$ & $3.1260$ & $0.1143$ & $0.0366$ & $3.3535$ & $0.1162$ & $0.0347$ & $3.2163$ & $0.1539$ & $0.0479$ & $-4.0710$ & $0.0152$ & $6.6019$ & $0.0127$ & $0.0266$ & $4555$ & $55$ & $4544$ & $77$ & $\dots$ & $\dots$ & $4555$ & $55$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.141$ & $-0.996$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091943.33$-$342509.8 & 5629809566433736320 & 78352830 & 20100111_0932m33_034 & 09:19:43.33 & $-$34:25:09.8 & $\dots$ & $12.718$ & $12.269$ & $1.575$ & $12.753$ & $66.7$ & $0.5$ & $\dots$ & $\dots$ & $0.4431$ & $0.0098$ & $2.2568$ & $0.0499$ & $2.1317$ & $0.0445$ & $0.0209$ & $2.2423$ & $0.0487$ & $0.0217$ & $2.1949$ & $0.0581$ & $0.0265$ & $0.9641$ & $0.0074$ & $-0.4443$ & $0.0099$ & $0.2266$ & $4528$ & $52$ & $4399$ & $77$ & $\dots$ & $\dots$ & $4528$ & $52$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $-0.842$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J091946.68$-$135143.7 & 5737679692997107584 & 88251068 & 20111230_0917m15_137 & 09:19:46.68 & $-$13:51:43.7 & $\dots$ & $11.880$ & $11.594$ & $1.165$ & $11.875$ & $292.7$ & $1.0$ & $293.9$ & $0.9$ & $0.4115$ & $0.0165$ & $2.4301$ & $0.0974$ & $2.2857$ & $0.0862$ & $0.0377$ & $2.2501$ & $0.1382$ & $0.0614$ & $2.0990$ & $0.1488$ & $0.0709$ & $-11.1555$ & $0.0160$ & $-5.4136$ & $0.0176$ & $-0.0931$ & $4876$ & $54$ & $4725$ & $77$ & $\dots$ & $\dots$ & $4876$ & $54$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $-1.276$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092021.06$-$141705.6 & 5731648871718092544 & 88247912 & 20080329_0917m15_098 & 09:20:21.06 & $-$14:17:05.6 & $\dots$ & $12.009$ & $11.642$ & $1.374$ & $12.019$ & $13.8$ & $0.9$ & $11.5$ & $0.4$ & $0.2228$ & $0.0178$ & $4.4883$ & $0.3586$ & $4.0193$ & $0.2876$ & $0.0715$ & $3.9523$ & $0.2304$ & $0.0583$ & $3.8358$ & $0.3810$ & $0.0993$ & $6.9440$ & $0.0164$ & $-12.2852$ & $0.0190$ & $-0.2359$ & $4499$ & $53$ & $4620$ & $77$ & $\dots$ & $\dots$ & $4499$ & $53$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.119$ & $-1.295$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.500$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092035.28$-$125145.1 & 5737989106735906048 & 88308493 & 20080316_0917m15_082 & 09:20:35.28 & $-$12:51:45.1 & $\dots$ & $10.005$ & $9.883$ & $0.638$ & $9.985$ & $-16.2$ & $1.3$ & $-15.5$ & $0.7$ & $6.0984$ & $0.0173$ & $0.1640$ & $0.0005$ & $0.1633$ & $0.0005$ & $0.0028$ & $0.1633$ & $0.0005$ & $0.0031$ & $0.1632$ & $0.0009$ & $0.0053$ & $0.4025$ & $0.0165$ & $31.5673$ & $0.0129$ & $-0.1467$ & $6404$ & $69$ & $6437$ & $116$ & $\dots$ & $\dots$ & $6404$ & $69$ & $4.184$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.132$ & $-0.449$ & $0.120$ & $\dots$ & $\dots$ & $-0.910$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092118.75$-$031224.9 & 3837560223938898560 & 89537061 & 20060423_0923m05_073 & 09:21:18.75 & $-$03:12:24.9 & $\dots$ & $11.099$ & $11.322$ & $0.958$ & $11.521$ & $11.5$ & $1.7$ & $10.8$ & $0.4$ & $5.4890$ & $0.0173$ & $0.1822$ & $0.0006$ & $0.1813$ & $0.0006$ & $0.0031$ & $0.1810$ & $0.0006$ & $0.0030$ & $0.1809$ & $0.0013$ & $0.0073$ & $19.8951$ & $0.0171$ & $-40.5150$ & $0.0123$ & $-0.3130$ & $5328$ & $69$ & $5014$ & $64$ & $\dots$ & $\dots$ & $5328$ & $69$ & $3.772$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.933$ & $0.195$ & $0.087$ & $0.080$ & $\dots$ & $\dots$ & $-0.933$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.040$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J092147.90$-$021458.7 & 3838386266408829952 & 89582929 & 20060416_0928m00_013 & 09:21:47.90 & $-$02:14:58.7 & KPNK & $10.683$ & $10.393$ & $1.151$ & $10.667$ & $89.8$ & $0.5$ & $89.7$ & $0.4$ & $0.7188$ & $0.0200$ & $1.3912$ & $0.0387$ & $1.3426$ & $0.0361$ & $0.0269$ & $1.3346$ & $0.0331$ & $0.0248$ & $1.2831$ & $0.0739$ & $0.0576$ & $-9.3779$ & $0.0211$ & $-23.2353$ & $0.0152$ & $-0.1287$ & $4878$ & $54$ & $4754$ & $51$ & $4861$ & $53$ & $4895$ & $54$ & $1.410$ & $0.210$ & $1.709$ & $0.103$ & $1.709$ & $0.103$ & $-1.985$ & $0.062$ & $-1.646$ & $0.140$ & $-1.999$ & $0.019$ & $-1.970$ & $0.104$ & $-0.048$ & $0.118$ & $0.252$ & $6.697$ & D & $0.988$ & I & $0.202$ & $0.159$ & $0.330$ & $0.044$ & $0.330$ & $0.044$ & D & $0.979$ & $123$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J092322.50$-$075135.0 & 5744816966569350528 & 89302463 & 20050427_0922m07_035 & 09:23:22.50 & $-$07:51:35.0 & GEMS & $12.728$ & $12.480$ & $1.042$ & $12.710$ & $-123.7$ & $1.7$ & $-126.8$ & $1.5$ & $0.4767$ & $0.0146$ & $2.0978$ & $0.0642$ & $1.9893$ & $0.0578$ & $0.0290$ & $2.0027$ & $0.0653$ & $0.0326$ & $1.9517$ & $0.1311$ & $0.0672$ & $12.1915$ & $0.0132$ & $-15.5444$ & $0.0130$ & $-0.3402$ & $5157$ & $45$ & $4847$ & $86$ & $5212$ & $35$ & $5103$ & $55$ & $4.067$ & $0.180$ & $2.409$ & $0.259$ & $2.409$ & $0.259$ & $-1.560$ & $0.099$ & $-2.283$ & $0.130$ & $-1.649$ & $0.089$ & $-1.470$ & $0.108$ & $0.126$ & $0.089$ & $0.146$ & $7.016$ & D & $0.999$ & I & $\dots$ & $\dots$ & $0.234$ & $0.038$ & $0.234$ & $0.038$ & D & $0.994$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J092323.51$-$730627.1 & 5218686878723356416 & 461019309 & 20120527_0933m75_070 & 09:23:23.51 & $-$73:06:27.1 & $\dots$ & $11.768$ & $11.528$ & $1.122$ & $11.790$ & $26.4$ & $0.8$ & $14.3$ & $1.3$ & $0.6716$ & $0.0121$ & $1.4890$ & $0.0268$ & $1.4335$ & $0.0249$ & $0.0173$ & $1.4463$ & $0.0270$ & $0.0187$ & $1.4358$ & $0.0263$ & $0.0183$ & $-9.3570$ & $0.0159$ & $12.3219$ & $0.0167$ & $0.0423$ & $5164$ & $54$ & $5210$ & $94$ & $\dots$ & $\dots$ & $5164$ & $54$ & $2.737$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.825$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.374$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092335.01$-$260548.8 & 5638160937060966400 & 80789155 & 20060208_0932m27_058 & 09:23:35.01 & $-$26:05:48.8 & $\dots$ & $12.553$ & $12.769$ & $0.734$ & $12.897$ & $28.7$ & $2.0$ & $\dots$ & $\dots$ & $1.1272$ & $0.0119$ & $0.8872$ & $0.0094$ & $0.8672$ & $0.0089$ & $0.0103$ & $0.8668$ & $0.0090$ & $0.0103$ & $0.8566$ & $0.0110$ & $0.0128$ & $-11.0281$ & $0.0117$ & $6.0514$ & $0.0099$ & $0.1359$ & $6364$ & $73$ & $5637$ & $69$ & $\dots$ & $\dots$ & $6364$ & $73$ & $3.330$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.233$ & $-0.206$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.230$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092342.31$-$075720.8 & 5744803738070082304 & 89328577 & 20030412_0932m08_046 & 09:23:42.31 & $-$07:57:20.8 & $\dots$ & $12.797$ & $12.680$ & $0.631$ & $12.780$ & $383.5$ & $7.0$ & $391.4$ & $7.9$ & $1.8938$ & $0.0154$ & $0.5280$ & $0.0043$ & $0.5209$ & $0.0042$ & $0.0080$ & $0.5212$ & $0.0042$ & $0.0081$ & $0.5184$ & $0.0053$ & $0.0102$ & $-30.6729$ & $0.0163$ & $2.3614$ & $0.0179$ & $-0.4717$ & $6445$ & $96$ & $7239$ & $204$ & $\dots$ & $\dots$ & $6445$ & $96$ & $4.153$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.660$ & $0.259$ & $0.492$ & $0.190$ & $\dots$ & $\dots$ & $-2.660$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092407.71$-$350342.8 & 5629541899770761856 & 78422401 & 20110225_0932m33_024 & 09:24:07.71 & $-$35:03:42.8 & $\dots$ & $12.479$ & $12.275$ & $1.399$ & $12.665$ & $55.4$ & $15.6$ & $\dots$ & $\dots$ & $0.9552$ & $0.0104$ & $1.0469$ & $0.0114$ & $1.0192$ & $0.0108$ & $0.0106$ & $1.0427$ & $0.0119$ & $0.0115$ & $1.0453$ & $0.0246$ & $0.0235$ & $-13.8244$ & $0.0078$ & $11.7191$ & $0.0092$ & $0.1760$ & $4744$ & $83$ & $4150$ & $119$ & $\dots$ & $\dots$ & $4744$ & $83$ & $4.653$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.350$ & $-0.267$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.350$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092410.53$-$144505.2 & 5689477618631563648 & 88276416 & 20070120_0917m15_110 & 09:24:10.53 & $-$14:45:05.2 & $\dots$ & $11.459$ & $11.216$ & $1.082$ & $11.462$ & $155.5$ & $1.1$ & $154.2$ & $0.7$ & $0.6658$ & $0.0183$ & $1.5020$ & $0.0413$ & $1.4455$ & $0.0382$ & $0.0265$ & $1.4356$ & $0.0391$ & $0.0272$ & $1.4377$ & $0.0558$ & $0.0388$ & $-25.1588$ & $0.0167$ & $12.0702$ & $0.0133$ & $-0.1251$ & $5085$ & $54$ & $5119$ & $94$ & $\dots$ & $\dots$ & $5085$ & $54$ & $2.729$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.911$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.490$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092437.24$-$280434.9 & 5636721543199865472 & 80789960 & 20060125_0932m27_035 & 09:24:37.24 & $-$28:04:34.9 & $\dots$ & $12.613$ & $12.222$ & $1.388$ & $12.607$ & $38.0$ & $2.7$ & $41.5$ & $3.6$ & $0.5395$ & $0.0120$ & $1.8536$ & $0.0412$ & $1.7683$ & $0.0375$ & $0.0212$ & $1.8369$ & $0.0405$ & $0.0220$ & $1.8131$ & $0.0579$ & $0.0319$ & $-7.2302$ & $0.0111$ & $3.1621$ & $0.0102$ & $0.1947$ & $4579$ & $54$ & $4655$ & $64$ & $\dots$ & $\dots$ & $4579$ & $54$ & $3.804$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $0.218$ & $0.080$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.132$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092444.05$-$082149.8 & 5744565010903654656 & 89285580 & 20040301_0922m07_133 & 09:24:44.05 & $-$08:21:49.8 & $\dots$ & $13.265$ & $12.969$ & $1.198$ & $13.264$ & $145.2$ & $3.3$ & $138.7$ & $6.5$ & $0.2183$ & $0.0231$ & $4.5809$ & $0.4847$ & $4.0933$ & $0.3870$ & $0.0946$ & $3.5453$ & $0.1992$ & $0.0562$ & $3.4060$ & $0.4330$ & $0.1271$ & $-0.0033$ & $0.0220$ & $-8.0409$ & $0.0206$ & $-0.2633$ & $4781$ & $53$ & $4008$ & $79$ & $\dots$ & $\dots$ & $4781$ & $53$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.106$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-1.530$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.026$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092449.74$-$353649.8 & 5437338475442746880 & 78389311 & 20070327_0919m38_083 & 09:24:49.74 & $-$35:36:49.8 & $\dots$ & $11.492$ & $11.116$ & $1.534$ & $11.577$ & $37.8$ & $1.1$ & $35.5$ & $2.4$ & $0.6310$ & $0.0148$ & $1.5848$ & $0.0372$ & $1.5221$ & $0.0343$ & $0.0225$ & $1.5503$ & $0.0363$ & $0.0234$ & $1.5185$ & $0.0605$ & $0.0398$ & $-12.3792$ & $0.0117$ & $6.4187$ & $0.0141$ & $0.1892$ & $4424$ & $53$ & $4594$ & $49$ & $\dots$ & $\dots$ & $4424$ & $53$ & $3.155$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.125$ & $0.309$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.088$ & $0.092$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092506.43$-$100629.1 & 5741246684811084800 & 89271148 & 20070223_0921m08_142 & 09:25:06.43 & $-$10:06:29.1 & $\dots$ & $12.015$ & $11.827$ & $0.931$ & $12.016$ & $14.0$ & $3.9$ & $14.1$ & $1.6$ & $0.5249$ & $0.0182$ & $1.9051$ & $0.0661$ & $1.8152$ & $0.0600$ & $0.0330$ & $1.7901$ & $0.0558$ & $0.0312$ & $1.8726$ & $0.0924$ & $0.0494$ & $-7.2333$ & $0.0171$ & $-6.6200$ & $0.0135$ & $-0.1613$ & $5389$ & $55$ & $5544$ & $160$ & $\dots$ & $\dots$ & $5389$ & $55$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $0.322$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.050$ & $0.339$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092556.55$-$345037.3 & 5437489142895329536 & 78440829 & 20070301_0932m33_021 & 09:25:56.55 & $-$34:50:37.3 & NTTE & $11.464$ & $11.032$ & $1.508$ & $11.479$ & $210.1$ & $0.6$ & $209.4$ & $0.3$ & $0.3397$ & $0.0143$ & $2.9438$ & $0.1239$ & $2.7345$ & $0.1069$ & $0.0391$ & $2.7285$ & $0.1302$ & $0.0477$ & $2.6169$ & $0.1610$ & $0.0615$ & $3.5358$ & $0.0109$ & $-14.2278$ & $0.0139$ & $0.1731$ & $6676$ & $19$ & $4424$ & $77$ & $6676$ & $19$ & $4541$ & $54$ & $0.593$ & $0.230$ & $4.054$ & $0.100$ & $4.054$ & $0.100$ & $-2.530$ & $0.043$ & $-1.513$ & $0.170$ & $-2.530$ & $0.043$ & $-2.000$ & $0.119$ & $1.480$ & $0.384$ & $1.480$ & $7.380$ & D & $0.905$ & C & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J092557.17$-$712235.3 & 5219233537860830592 & 453730148 & 20100319_0948m69_017 & 09:25:57.17 & $-$71:22:35.3 & $\dots$ & $10.814$ & $10.400$ & $1.463$ & $10.824$ & $109.7$ & $0.5$ & $104.2$ & $4.6$ & $0.5659$ & $0.0111$ & $1.7671$ & $0.0347$ & $1.6895$ & $0.0317$ & $0.0188$ & $1.7229$ & $0.0290$ & $0.0168$ & $1.6344$ & $0.0527$ & $0.0322$ & $8.8238$ & $0.0134$ & $8.5410$ & $0.0130$ & $0.0796$ & $4543$ & $52$ & $4547$ & $68$ & $\dots$ & $\dots$ & $4543$ & $52$ & $0.815$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.104$ & $-1.358$ & $0.140$ & $\dots$ & $\dots$ & $-1.430$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092611.30$-$152623.0 & 5683238169316966144 & 88263540 & 20080316_0917m15_117 & 09:26:11.30 & $-$15:26:23.0 & NTTE & $10.720$ & $10.469$ & $1.095$ & $10.720$ & $387.6$ & $0.7$ & $387.7$ & $0.4$ & $0.8900$ & $0.0149$ & $1.1236$ & $0.0188$ & $1.0917$ & $0.0178$ & $0.0163$ & $1.0854$ & $0.0182$ & $0.0168$ & $1.0695$ & $0.0265$ & $0.0248$ & $-38.8120$ & $0.0141$ & $2.1508$ & $0.0126$ & $-0.2654$ & $5062$ & $51$ & $5166$ & $94$ & $5074$ & $46$ & $5050$ & $55$ & $3.188$ & $0.250$ & $2.141$ & $0.047$ & $2.141$ & $0.047$ & $-1.890$ & $0.096$ & $-1.565$ & $0.180$ & $-1.850$ & $0.084$ & $-1.930$ & $0.108$ & $0.240$ & $0.115$ & $0.260$ & $6.800$ & D & $0.999$ & I & $0.564$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J092652.31$-$031442.3 & 3837700377312080384 & 89558563 & 20090313_0924m05_078 & 09:26:52.31 & $-$03:14:42.3 & $\dots$ & $9.491$ & $9.392$ & $0.706$ & $9.512$ & $32.3$ & $0.9$ & $31.8$ & $0.9$ & $5.3368$ & $0.4746$ & $0.1874$ & $0.0167$ & $0.1865$ & $0.0165$ & $0.0885$ & $0.1811$ & $0.0151$ & $0.0834$ & $\dots$ & $\dots$ & $\dots$ & $-39.1839$ & $0.4706$ & $-28.6490$ & $0.3989$ & $-0.2976$ & $6156$ & $209$ & $5950$ & $57$ & $\dots$ & $\dots$ & $6156$ & $209$ & $3.932$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.770$ & $0.490$ & $-0.047$ & $0.090$ & $\dots$ & $\dots$ & $-2.770$ & $0.490$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.134$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J092738.34$-$223753.0 & 5675181841462017664 & 81235570 & 20120217_0923m24_081 & 09:27:38.34 & $-$22:37:53.0 & $\dots$ & $10.578$ & $10.371$ & $0.976$ & $10.576$ & $57.2$ & $1.1$ & $55.9$ & $0.5$ & $1.1890$ & $0.0196$ & $0.8410$ & $0.0139$ & $0.8230$ & $0.0133$ & $0.0161$ & $0.8302$ & $0.0113$ & $0.0136$ & $0.8547$ & $0.0199$ & $0.0232$ & $-7.9138$ & $0.0182$ & $-18.4942$ & $0.0112$ & $0.2805$ & $5391$ & $56$ & $4991$ & $63$ & $\dots$ & $\dots$ & $5391$ & $56$ & $1.815$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.112$ & $-1.129$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.215$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092739.06$-$654521.5 & 5247677594435670400 & 457382002 & 20110108_0910m65_112 & 09:27:39.06 & $-$65:45:21.5 & $\dots$ & $11.432$ & $10.928$ & $1.582$ & $11.416$ & $-3.1$ & $1.7$ & $3.0$ & $1.1$ & $1.0028$ & $0.0104$ & $0.9972$ & $0.0103$ & $0.9720$ & $0.0098$ & $0.0101$ & $0.9839$ & $0.0115$ & $0.0117$ & $0.9740$ & $0.0148$ & $0.0152$ & $-8.4893$ & $0.0119$ & $3.0852$ & $0.0123$ & $-0.0827$ & $4605$ & $55$ & $4806$ & $64$ & $\dots$ & $\dots$ & $4605$ & $55$ & $4.067$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.119$ & $0.544$ & $0.080$ & $\dots$ & $\dots$ & $-1.240$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.062$ & $0.065$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092820.10$-$125052.0 & 5738176259935051392 & 88350608 & 20040216_0937m12_034 & 09:28:20.10 & $-$12:50:52.0 & $\dots$ & $12.708$ & $12.473$ & $0.655$ & $12.579$ & $-54.8$ & $18.2$ & $\dots$ & $\dots$ & $1.3643$ & $0.0143$ & $0.7330$ & $0.0077$ & $0.7193$ & $0.0074$ & $0.0103$ & $0.7182$ & $0.0064$ & $0.0089$ & $0.7138$ & $0.0078$ & $0.0109$ & $-6.1444$ & $0.0141$ & $6.5418$ & $0.0110$ & $-0.1062$ & $6366$ & $183$ & $7531$ & $83$ & $\dots$ & $\dots$ & $6366$ & $183$ & $4.417$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.398$ & $0.554$ & $0.120$ & $\dots$ & $\dots$ & $-1.180$ & $0.398$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092824.12$-$211005.5 & 5675630472269487744 & 87920342 & 20060127_0940m21_041 & 09:28:24.12 & $-$21:10:05.5 & $\dots$ & $12.415$ & $12.513$ & $0.679$ & $12.626$ & $51.2$ & $1.7$ & $55.6$ & $3.0$ & $1.5321$ & $0.0163$ & $0.6527$ & $0.0069$ & $0.6418$ & $0.0067$ & $0.0105$ & $0.6411$ & $0.0070$ & $0.0109$ & $0.6428$ & $0.0143$ & $0.0223$ & $-8.4785$ & $0.0169$ & $-6.8051$ & $0.0092$ & $0.3072$ & $6284$ & $71$ & $5485$ & $94$ & $\dots$ & $\dots$ & $6284$ & $71$ & $2.943$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.311$ & $0.141$ & $-0.760$ & $0.180$ & $\dots$ & $\dots$ & $-1.311$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092828.25$-$103906.4 & 5740967477577230976 & 89275433 & 20040302_0937m12_057 & 09:28:28.25 & $-$10:39:06.4 & $\dots$ & $12.737$ & $13.109$ & $0.787$ & $13.251$ & $24.0$ & $4.8$ & $0.8$ & $3.3$ & $1.4144$ & $0.0132$ & $0.7070$ & $0.0066$ & $0.6943$ & $0.0064$ & $0.0092$ & $0.6849$ & $0.0062$ & $0.0090$ & $\dots$ & $\dots$ & $\dots$ & $-20.7413$ & $0.0135$ & $6.4690$ & $0.0109$ & $-0.2674$ & $5854$ & $94$ & $6643$ & $83$ & $\dots$ & $\dots$ & $5854$ & $94$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.713$ & $0.280$ & $-0.157$ & $0.120$ & $\dots$ & $\dots$ & $-1.713$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.136$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $101$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J092832.10$-$804139.0 & 5195915821111481088 & 460754317 & 20070208_0859m80_116 & 09:28:32.10 & $-$80:41:39.0 & SOAR & $12.394$ & $11.955$ & $1.488$ & $12.391$ & $364.0$ & $1.1$ & $365.4$ & $0.6$ & $0.1666$ & $0.0109$ & $6.0024$ & $0.3927$ & $5.1921$ & $0.2938$ & $0.0566$ & $5.6494$ & $0.5368$ & $0.0950$ & $5.6441$ & $0.4771$ & $0.0845$ & $-0.7586$ & $0.0130$ & $2.5921$ & $0.0115$ & $-0.0275$ & $4568$ & $70$ & $4479$ & $92$ & $4577$ & $85$ & $4558$ & $55$ & $1.063$ & $0.470$ & $0.566$ & $0.141$ & $0.566$ & $0.141$ & $-2.968$ & $0.066$ & $-2.370$ & $0.160$ & $-2.915$ & $0.021$ & $-3.020$ & $0.110$ & $-0.321$ & $0.119$ & $0.419$ & $5.881$ & D & $0.995$ & I & $0.563$ & $0.260$ & $0.516$ & $0.039$ & $0.516$ & $0.039$ & D & $0.992$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J092849.45$-$073858.6 & 5744965817251809920 & 89338564 & 20090701_0934m09_062 & 09:28:49.45 & $-$07:38:58.6 & NTTE & $11.049$ & $10.756$ & $1.265$ & $11.081$ & $128.5$ & $0.7$ & $131.2$ & $0.4$ & $0.5010$ & $0.0164$ & $1.9960$ & $0.0653$ & $1.8975$ & $0.0591$ & $0.0311$ & $1.8534$ & $0.0512$ & $0.0276$ & $1.8323$ & $0.0747$ & $0.0407$ & $-8.4434$ & $0.0136$ & $-1.3524$ & $0.0103$ & $-0.2430$ & $4702$ & $60$ & $4725$ & $68$ & $4759$ & $67$ & $4644$ & $53$ & $2.042$ & $0.150$ & $1.790$ & $0.213$ & $1.790$ & $0.213$ & $-1.547$ & $0.072$ & $-1.201$ & $0.140$ & $-1.663$ & $0.040$ & $-1.430$ & $0.104$ & $-0.254$ & $0.116$ & $-0.034$ & $6.849$ & D & $0.997$ & I & $0.437$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $94$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J092935.52$-$332223.6 & 5630125916545215360 & 78897533 & 20100111_0932m33_058 & 09:29:35.52 & $-$33:22:23.6 & $\dots$ & $13.324$ & $12.887$ & $1.486$ & $13.322$ & $199.9$ & $0.9$ & $201.0$ & $0.6$ & $0.1537$ & $0.0130$ & $6.5062$ & $0.5503$ & $5.5648$ & $0.4026$ & $0.0723$ & $5.6753$ & $0.3730$ & $0.0657$ & $5.4592$ & $0.7177$ & $0.1315$ & $2.6779$ & $0.0084$ & $-3.8833$ & $0.0118$ & $0.2301$ & $4443$ & $54$ & $4419$ & $77$ & $\dots$ & $\dots$ & $4443$ & $54$ & $0.805$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.131$ & $-1.368$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.219$ & $0.312$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092946.57$-$292825.2 & 5633338174121958272 & 80713263 & 20100224_0939m28_025 & 09:29:46.57 & $-$29:28:25.2 & $\dots$ & $11.768$ & $11.394$ & $1.423$ & $11.796$ & $32.4$ & $0.9$ & $32.7$ & $0.3$ & $0.3620$ & $0.0181$ & $2.7624$ & $0.1381$ & $2.5773$ & $0.1202$ & $0.0466$ & $2.6049$ & $0.1470$ & $0.0565$ & $2.5415$ & $0.2537$ & $0.0998$ & $-3.5577$ & $0.0166$ & $-0.7242$ & $0.0137$ & $0.1871$ & $4502$ & $52$ & $4447$ & $77$ & $\dots$ & $\dots$ & $4502$ & $52$ & $1.605$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-1.097$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J092949.74$-$290559.2 & 5633365176579363584 & 80719155 & 20060130_0932m27_018 & 09:29:49.74 & $-$29:05:59.2 & NTTE & $11.436$ & $11.155$ & $1.218$ & $11.458$ & $123.8$ & $0.8$ & $123.6$ & $0.4$ & $0.4058$ & $0.0151$ & $2.4643$ & $0.0917$ & $2.3159$ & $0.0810$ & $0.0350$ & $2.3401$ & $0.0679$ & $0.0290$ & $2.2660$ & $0.1053$ & $0.0465$ & $-5.5948$ & $0.0146$ & $3.5374$ & $0.0128$ & $0.1744$ & $4902$ & $42$ & $5370$ & $90$ & $4824$ & $28$ & $4980$ & $57$ & $2.994$ & $0.250$ & $0.721$ & $0.293$ & $0.721$ & $0.293$ & $-2.675$ & $0.065$ & $-1.792$ & $0.170$ & $-2.770$ & $0.016$ & $-2.580$ & $0.114$ & $-0.246$ & $0.111$ & $0.494$ & $6.249$ & D & $0.989$ & I & $0.565$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $84$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J092958.60$-$615619.0 & 5251007160473434368 & $\dots$ & 20070421_0919m59_143 & 09:29:58.60 & $-$61:56:19.0 & SOAR & $12.212$ & $11.640$ & $1.713$ & $12.204$ & $86.3$ & $1.1$ & $87.0$ & $0.4$ & $0.2452$ & $0.0103$ & $4.0783$ & $0.1713$ & $3.6873$ & $0.1400$ & $0.0380$ & $3.9483$ & $0.1580$ & $0.0400$ & $3.6202$ & $0.1537$ & $0.0425$ & $-2.5562$ & $0.0150$ & $7.1775$ & $0.0111$ & $0.2382$ & $4477$ & $48$ & $4466$ & $77$ & $4477$ & $48$ & $\dots$ & $\dots$ & $1.148$ & $0.230$ & $1.332$ & $0.057$ & $1.332$ & $0.057$ & $-2.049$ & $0.135$ & $-1.408$ & $0.170$ & $-2.049$ & $0.135$ & $\dots$ & $\dots$ & $-0.403$ & $0.113$ & $0.147$ & $6.528$ & D & $0.995$ & I & $0.373$ & $0.280$ & $0.367$ & $0.042$ & $0.367$ & $0.042$ & D & $0.880$ & $41$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J093038.45$-$270759.2 & 5637069023233549568 & 80829364 & 20090102_0939m28_051 & 09:30:38.45 & $-$27:07:59.2 & $\dots$ & $10.748$ & $10.355$ & $1.505$ & $10.800$ & $111.1$ & $0.9$ & $111.7$ & $0.3$ & $0.6627$ & $0.0141$ & $1.5090$ & $0.0321$ & $1.4520$ & $0.0297$ & $0.0205$ & $1.4580$ & $0.0272$ & $0.0187$ & $1.4511$ & $0.0409$ & $0.0282$ & $-12.1943$ & $0.0119$ & $17.3297$ & $0.0101$ & $0.2325$ & $4329$ & $51$ & $4296$ & $77$ & $\dots$ & $\dots$ & $4329$ & $51$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.706$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.092$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093044.45$-$193607.3 & 5678085819173198720 & 87949566 & 20070110_0931m19_125 & 09:30:44.45 & $-$19:36:07.3 & $\dots$ & $11.764$ & $11.607$ & $0.987$ & $11.817$ & $84.7$ & $2.2$ & $\dots$ & $\dots$ & $2.5396$ & $0.0270$ & $0.3938$ & $0.0042$ & $0.3898$ & $0.0041$ & $0.0105$ & $0.3889$ & $0.0037$ & $0.0095$ & $0.3884$ & $0.0083$ & $0.0214$ & $-37.9615$ & $0.0256$ & $13.0407$ & $0.0171$ & $0.0599$ & $5292$ & $60$ & $4960$ & $65$ & $\dots$ & $\dots$ & $5292$ & $60$ & $1.788$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.145$ & $-0.457$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.217$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093101.02$-$030405.2 & 3825665771574031616 & 89567252 & 20090317_0937m03_053 & 09:31:01.02 & $-$03:04:05.2 & KPNK & $10.505$ & $10.383$ & $0.685$ & $10.497$ & $123.9$ & $1.1$ & $124.7$ & $0.5$ & $5.0122$ & $0.0167$ & $0.1995$ & $0.0007$ & $0.1985$ & $0.0007$ & $0.0033$ & $0.1983$ & $0.0006$ & $0.0032$ & $0.1981$ & $0.0009$ & $0.0044$ & $0.5164$ & $0.0182$ & $-97.4184$ & $0.0138$ & $-0.1540$ & $6150$ & $49$ & $5683$ & $89$ & $6105$ & $27$ & $6194$ & $70$ & $3.707$ & $0.140$ & $3.485$ & $0.259$ & $3.485$ & $0.259$ & $-1.609$ & $0.086$ & $-1.700$ & $0.160$ & $-1.605$ & $0.035$ & $-1.613$ & $0.136$ & $0.316$ & $0.104$ & $0.316$ & $7.137$ & D & $0.976$ & I & $0.401$ & $0.180$ & $0.351$ & $0.034$ & $0.351$ & $0.034$ & D & $0.962$ & $90$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J093121.36$-$332635.4 & 5438050271777928960 & 78901016 & 20070301_0932m33_116 & 09:31:21.36 & $-$33:26:35.4 & NTTE & $11.214$ & $10.914$ & $1.173$ & $11.198$ & $158.5$ & $0.6$ & $159.2$ & $0.3$ & $0.8045$ & $0.0134$ & $1.2430$ & $0.0207$ & $1.2041$ & $0.0194$ & $0.0161$ & $1.2062$ & $0.0167$ & $0.0139$ & $1.1901$ & $0.0196$ & $0.0165$ & $-8.6854$ & $0.0093$ & $-8.4649$ & $0.0116$ & $0.2021$ & $4997$ & $96$ & $4660$ & $51$ & $4997$ & $96$ & $5083$ & $56$ & $1.447$ & $0.210$ & $1.193$ & $0.283$ & $1.193$ & $0.283$ & $-1.807$ & $0.215$ & $-1.790$ & $0.140$ & $-2.067$ & $0.085$ & $-1.420$ & $0.119$ & $-0.001$ & $0.129$ & $0.459$ & $7.082$ & D & $0.997$ & I & $0.468$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $84$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J093142.78$-$112435.2 & 5739929366801143296 & 88373251 & 20040302_0937m12_054 & 09:31:42.78 & $-$11:24:35.2 & $\dots$ & $9.704$ & $9.774$ & $0.946$ & $9.968$ & $-25.1$ & $3.9$ & $-23.1$ & $0.3$ & $3.8386$ & $0.0918$ & $0.2605$ & $0.0062$ & $0.2588$ & $0.0061$ & $0.0238$ & $0.2580$ & $0.0055$ & $0.0214$ & $\dots$ & $\dots$ & $\dots$ & $21.2354$ & $0.0915$ & $2.8436$ & $0.0660$ & $-0.2273$ & $5357$ & $74$ & $5573$ & $69$ & $\dots$ & $\dots$ & $5357$ & $74$ & $3.129$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.189$ & $0.088$ & $0.090$ & $\dots$ & $\dots$ & $-1.010$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.452$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J093232.97$-$175519.5 & 5678921516729771520 & 88491574 & 20060203_0923m17_120 & 09:32:32.97 & $-$17:55:19.5 & $\dots$ & $12.921$ & $13.068$ & $0.921$ & $13.254$ & $43.5$ & $4.8$ & $43.2$ & $4.1$ & $1.2377$ & $0.0119$ & $0.8080$ & $0.0078$ & $0.7913$ & $0.0075$ & $0.0094$ & $0.7824$ & $0.0067$ & $0.0086$ & $0.7849$ & $0.0195$ & $0.0248$ & $-15.6950$ & $0.0138$ & $-8.9954$ & $0.0088$ & $0.1069$ & $5487$ & $81$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5487$ & $81$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.038$ & $0.167$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-2.038$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093258.49$-$075712.8 & 5741975111264399872 & 89732230 & 20040301_0922m07_114 & 09:32:58.49 & $-$07:57:12.8 & $\dots$ & $13.253$ & $13.130$ & $0.650$ & $13.235$ & $68.9$ & $8.8$ & $\dots$ & $\dots$ & $1.4216$ & $0.0154$ & $0.7034$ & $0.0076$ & $0.6908$ & $0.0073$ & $0.0106$ & $0.6822$ & $0.0070$ & $0.0102$ & $0.6862$ & $0.0102$ & $0.0148$ & $-22.8171$ & $0.0158$ & $-50.9746$ & $0.0121$ & $-0.3498$ & $6333$ & $81$ & $6953$ & $174$ & $\dots$ & $\dots$ & $6333$ & $81$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.178$ & $0.207$ & $-1.428$ & $0.200$ & $\dots$ & $\dots$ & $-2.178$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.537$ & $0.506$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093334.56$-$104922.7 & 5740166036679823104 & 89657458 & 20070313_0933m12_075 & 09:33:34.56 & $-$10:49:22.7 & $\dots$ & $12.092$ & $11.922$ & $0.818$ & $12.074$ & $95.3$ & $1.7$ & $94.0$ & $3.0$ & $2.7355$ & $0.0717$ & $0.3656$ & $0.0096$ & $0.3621$ & $0.0094$ & $0.0260$ & $0.3633$ & $0.0097$ & $0.0266$ & $0.3642$ & $0.0166$ & $0.0456$ & $-57.4516$ & $0.0716$ & $17.1549$ & $0.0535$ & $-0.1980$ & $5749$ & $67$ & $5333$ & $136$ & $\dots$ & $\dots$ & $5749$ & $67$ & $3.948$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.903$ & $0.125$ & $-0.807$ & $0.190$ & $\dots$ & $\dots$ & $-0.903$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093344.50$-$045902.0 & 3824111989845039104 & 90000845 & 20070213_0937m05_022 & 09:33:44.50 & $-$04:59:02.0 & KPNK & $11.794$ & $11.616$ & $0.792$ & $11.760$ & $-4.6$ & $1.5$ & $-5.5$ & $0.6$ & $1.5379$ & $0.0192$ & $0.6502$ & $0.0081$ & $0.6394$ & $0.0079$ & $0.0123$ & $0.6325$ & $0.0081$ & $0.0128$ & $0.6393$ & $0.0026$ & $0.0041$ & $-1.0334$ & $0.0232$ & $-9.5369$ & $0.0170$ & $-0.2197$ & $5070$ & $166$ & $5637$ & $74$ & $5070$ & $166$ & $5934$ & $67$ & $3.396$ & $0.190$ & $2.956$ & $0.481$ & $2.956$ & $0.481$ & $-0.822$ & $0.042$ & $-0.577$ & $0.110$ & $-0.822$ & $0.042$ & $-0.072$ & $0.122$ & $-0.061$ & $0.112$ & $-0.031$ & $7.577$ & D & $0.994$ & I & $0.440$ & $0.190$ & $0.265$ & $0.047$ & $0.265$ & $0.047$ & D & $0.973$ & $44$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J093344.56$-$055945.6 & 3823696791061847424 & 89752365 & 20060423_0923m05_116 & 09:33:44.56 & $-$05:59:45.6 & $\dots$ & $11.209$ & $10.983$ & $1.282$ & $11.317$ & $16.2$ & $1.0$ & $10.9$ & $2.4$ & $0.7296$ & $0.0245$ & $1.3706$ & $0.0460$ & $1.3235$ & $0.0429$ & $0.0324$ & $1.3081$ & $0.0370$ & $0.0283$ & $1.2772$ & $0.0569$ & $0.0445$ & $-2.4198$ & $0.0215$ & $-6.9444$ & $0.0221$ & $-0.3427$ & $4602$ & $54$ & $4667$ & $49$ & $\dots$ & $\dots$ & $4602$ & $54$ & $3.520$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.117$ & $0.065$ & $0.090$ & $\dots$ & $\dots$ & $-1.370$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.120$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093355.17$+$012728.5 & 3841444042605443456 & 111414805 & 20060416_0928m00_091 & 09:33:55.17 & $+$01:27:28.5 & $\dots$ & $11.122$ & $10.813$ & $1.253$ & $11.133$ & $162.6$ & $5.9$ & $162.5$ & $0.8$ & $1.2770$ & $0.0154$ & $0.7831$ & $0.0094$ & $0.7675$ & $0.0091$ & $0.0118$ & $0.7663$ & $0.0084$ & $0.0110$ & $0.7692$ & $0.0112$ & $0.0145$ & $-4.5296$ & $0.0161$ & $-24.1044$ & $0.0144$ & $-0.4555$ & $4704$ & $52$ & $4444$ & $77$ & $\dots$ & $\dots$ & $4704$ & $52$ & $3.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.920$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.168$ & $0.347$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093405.87$-$025309.7 & 3825775005477214336 & 90023775 & 20070213_0937m05_071 & 09:34:05.87 & $-$02:53:09.7 & $\dots$ & $12.411$ & $11.990$ & $0.887$ & $12.164$ & $104.7$ & $1.9$ & $103.1$ & $1.8$ & $3.2480$ & $0.0173$ & $0.3079$ & $0.0016$ & $0.3054$ & $0.0016$ & $0.0053$ & $0.3046$ & $0.0017$ & $0.0057$ & $0.3031$ & $0.0025$ & $0.0082$ & $-12.0716$ & $0.0186$ & $-8.0857$ & $0.0148$ & $-0.3452$ & $5566$ & $104$ & $5743$ & $76$ & $\dots$ & $\dots$ & $5566$ & $104$ & $4.394$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.750$ & $0.291$ & $-0.048$ & $0.100$ & $\dots$ & $\dots$ & $-2.750$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.012$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $100$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J093412.20$-$334052.5 & 5437985331877362944 & 79807134 & 20100111_0932m33_041 & 09:34:12.20 & $-$33:40:52.5 & $\dots$ & $12.902$ & $12.674$ & $1.127$ & $12.939$ & $30.5$ & $2.2$ & $42.1$ & $7.7$ & $1.1151$ & $0.0113$ & $0.8968$ & $0.0091$ & $0.8763$ & $0.0087$ & $0.0099$ & $0.8833$ & $0.0096$ & $0.0109$ & $0.8756$ & $0.0070$ & $0.0080$ & $-14.5535$ & $0.0071$ & $-6.6043$ & $0.0098$ & $0.1656$ & $5192$ & $57$ & $4917$ & $79$ & $\dots$ & $\dots$ & $5192$ & $57$ & $4.200$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.135$ & $-0.336$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.266$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093440.84$-$842947.1 & 5191817941274550784 & 461919716 & 20100415_1058m84_031 & 09:34:40.84 & $-$84:29:47.1 & $\dots$ & $11.970$ & $11.571$ & $1.479$ & $12.003$ & $46.3$ & $0.5$ & $46.0$ & $0.3$ & $0.4865$ & $0.0280$ & $2.0555$ & $0.1183$ & $1.9512$ & $0.1066$ & $0.0546$ & $1.9536$ & $0.1411$ & $0.0722$ & $1.9945$ & $0.2153$ & $0.1079$ & $-13.9684$ & $0.0358$ & $0.7365$ & $0.0334$ & $0.0308$ & $4498$ & $53$ & $4538$ & $68$ & $\dots$ & $\dots$ & $4498$ & $53$ & $1.897$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.131$ & $-0.689$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093517.54$-$051902.3 & 3824040487229064960 & 89999619 & 20070213_0937m05_094 & 09:35:17.54 & $-$05:19:02.3 & $\dots$ & $12.317$ & $11.993$ & $1.326$ & $12.347$ & $181.7$ & $0.7$ & $181.4$ & $0.9$ & $0.3432$ & $0.0181$ & $2.9138$ & $0.1537$ & $2.7086$ & $0.1328$ & $0.0490$ & $2.7648$ & $0.1608$ & $0.0581$ & $2.9802$ & $0.2917$ & $0.0979$ & $-10.6634$ & $0.0189$ & $-4.4540$ & $0.0132$ & $-0.2803$ & $4518$ & $53$ & $4379$ & $77$ & $\dots$ & $\dots$ & $4518$ & $53$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.119$ & $-1.051$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.319$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093542.78$-$230338.0 & 5662979014740174464 & 81898668 & 20100226_0945m22_034 & 09:35:42.78 & $-$23:03:38.0 & $\dots$ & $11.450$ & $11.154$ & $1.261$ & $11.478$ & $168.1$ & $9.8$ & $176.2$ & $0.2$ & $0.6329$ & $0.0148$ & $1.5800$ & $0.0369$ & $1.5177$ & $0.0341$ & $0.0225$ & $1.5059$ & $0.0314$ & $0.0208$ & $1.4886$ & $0.0484$ & $0.0325$ & $-11.9861$ & $0.0164$ & $2.7360$ & $0.0199$ & $-0.2195$ & $4694$ & $53$ & $5423$ & $317$ & $\dots$ & $\dots$ & $4694$ & $53$ & $4.735$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $-0.928$ & $0.300$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.771$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093546.00$-$092629.0 & 5740781900630080768 & $\dots$ & 20070313_0933m12_077 & 09:35:46.00 & $-$09:26:29.0 & NTTE & $12.339$ & $12.224$ & $0.629$ & $12.324$ & $-5.8$ & $4.1$ & $-16.2$ & $3.0$ & $1.5902$ & $0.0161$ & $0.6289$ & $0.0064$ & $0.6187$ & $0.0062$ & $0.0100$ & $0.6166$ & $0.0056$ & $0.0092$ & $0.6142$ & $0.0116$ & $0.0188$ & $-5.1017$ & $0.0179$ & $2.8075$ & $0.0146$ & $-0.3478$ & $6632$ & $26$ & $5222$ & $386$ & $6632$ & $26$ & $\dots$ & $\dots$ & $1.978$ & $0.720$ & $3.892$ & $0.261$ & $3.892$ & $0.261$ & $-1.026$ & $0.062$ & $-1.690$ & $0.430$ & $-1.026$ & $0.062$ & $\dots$ & $\dots$ & $0.202$ & $0.130$ & $0.202$ & $7.606$ & D & $0.952$ & I & $0.766$ & $0.443$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $12$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J093604.57$-$040537.1 & 3825296511760857984 & 90018868 & 20040409_0943m05_056 & 09:36:04.57 & $-$04:05:37.1 & $\dots$ & $12.350$ & $12.805$ & $0.766$ & $12.941$ & $16.8$ & $1.3$ & $\dots$ & $\dots$ & $2.0454$ & $0.0185$ & $0.4889$ & $0.0044$ & $0.4828$ & $0.0043$ & $0.0089$ & $0.4823$ & $0.0044$ & $0.0090$ & $0.4832$ & $0.0067$ & $0.0139$ & $17.4089$ & $0.0182$ & $-13.5573$ & $0.0134$ & $-0.3701$ & $5968$ & $141$ & $5473$ & $136$ & $\dots$ & $\dots$ & $5968$ & $141$ & $4.027$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.930$ & $0.495$ & $-1.102$ & $0.190$ & $\dots$ & $\dots$ & $-2.930$ & $0.495$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J093611.79$-$202700.7 & 5677053828727586304 & 88396577 & 20080304_0931m19_137 & 09:36:11.79 & $-$20:27:00.7 & $\dots$ & $10.842$ & $10.573$ & $1.177$ & $10.859$ & $51.1$ & $1.3$ & $51.2$ & $0.5$ & $1.2396$ & $0.0145$ & $0.8067$ & $0.0094$ & $0.7901$ & $0.0091$ & $0.0115$ & $0.7895$ & $0.0092$ & $0.0116$ & $0.7817$ & $0.0148$ & $0.0190$ & $20.8357$ & $0.0170$ & $8.1541$ & $0.0151$ & $0.0794$ & $4872$ & $53$ & $4794$ & $77$ & $\dots$ & $\dots$ & $4872$ & $53$ & $3.288$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $-1.007$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.518$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093619.97$-$205314.7 & 5676959889203060096 & 88381997 & 20080304_0931m19_139 & 09:36:19.97 & $-$20:53:14.7 & $\dots$ & $8.334$ & $7.981$ & $1.316$ & $8.330$ & $110.0$ & $0.4$ & $109.2$ & $0.2$ & $1.2723$ & $0.0211$ & $0.7860$ & $0.0130$ & $0.7702$ & $0.0125$ & $0.0163$ & $0.7681$ & $0.0126$ & $0.0165$ & $0.7394$ & $0.0234$ & $0.0317$ & $-17.2565$ & $0.0232$ & $-19.2013$ & $0.0253$ & $-0.1736$ & $4597$ & $53$ & $4586$ & $68$ & $\dots$ & $\dots$ & $4597$ & $53$ & $1.531$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.104$ & $-1.368$ & $0.140$ & $\dots$ & $\dots$ & $-1.620$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.397$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J093632.44$-$112634.1 & 5691846104115971712 & 89658275 & 20060419_0945m12_050 & 09:36:32.44 & $-$11:26:34.1 & $\dots$ & $10.752$ & $10.879$ & $0.790$ & $11.023$ & $36.0$ & $1.0$ & $35.2$ & $0.5$ & $2.5976$ & $0.0443$ & $0.3850$ & $0.0066$ & $0.3812$ & $0.0064$ & $0.0169$ & $0.3804$ & $0.0061$ & $0.0161$ & $0.3838$ & $0.0036$ & $0.0093$ & $-23.8340$ & $0.0398$ & $7.9369$ & $0.0356$ & $-0.1588$ & $5829$ & $85$ & $5944$ & $76$ & $\dots$ & $\dots$ & $5829$ & $85$ & $3.924$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.109$ & $0.134$ & $0.002$ & $0.100$ & $\dots$ & $\dots$ & $-1.109$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.122$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093640.70$-$203839.0 & 5677034655993582080 & 88395842 & 20080129_0931m19_138 & 09:36:40.70 & $-$20:38:39.0 & NTTE & $10.451$ & $10.128$ & $1.239$ & $10.441$ & $274.7$ & $1.2$ & $275.3$ & $0.3$ & $0.6086$ & $0.0157$ & $1.6431$ & $0.0424$ & $1.5758$ & $0.0390$ & $0.0247$ & $1.5856$ & $0.0417$ & $0.0263$ & $1.5233$ & $0.0647$ & $0.0425$ & $11.3575$ & $0.0163$ & $-28.0997$ & $0.0157$ & $-0.1538$ & $4821$ & $54$ & $4522$ & $92$ & $4887$ & $53$ & $4756$ & $54$ & $3.371$ & $0.470$ & $1.296$ & $0.256$ & $1.296$ & $0.256$ & $-2.006$ & $0.076$ & $-1.913$ & $0.160$ & $-1.981$ & $0.041$ & $-2.030$ & $0.110$ & $-0.051$ & $0.103$ & $0.459$ & $6.883$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J093641.27$-$043504.6 & 3824512899271885184 & 90004929 & 20120312_0937m05_129 & 09:36:41.27 & $-$04:35:04.6 & $\dots$ & $10.174$ & $9.963$ & $0.386$ & $10.016$ & $-1.7$ & $2.0$ & $\dots$ & $\dots$ & $2.9936$ & $0.0232$ & $0.3340$ & $0.0026$ & $0.3312$ & $0.0025$ & $0.0077$ & $0.3304$ & $0.0022$ & $0.0068$ & $0.3307$ & $0.0028$ & $0.0083$ & $-2.2910$ & $0.0243$ & $-3.1383$ & $0.0215$ & $-0.4987$ & $4873$ & $68$ & $7017$ & $83$ & $\dots$ & $\dots$ & $4873$ & $68$ & $3.691$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.669$ & $0.127$ & $0.596$ & $0.120$ & $\dots$ & $\dots$ & $-1.669$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093724.52$-$174637.4 & 5678739689290304896 & 88506749 & 20090502_0931m19_094 & 09:37:24.52 & $-$17:46:37.4 & $\dots$ & $10.511$ & $10.433$ & $1.224$ & $10.739$ & $46.3$ & $0.9$ & $48.8$ & $0.4$ & $1.1847$ & $0.0155$ & $0.8441$ & $0.0110$ & $0.8260$ & $0.0106$ & $0.0128$ & $0.8274$ & $0.0104$ & $0.0126$ & $0.8280$ & $0.0183$ & $0.0221$ & $-15.6331$ & $0.0166$ & $7.3396$ & $0.0136$ & $0.1755$ & $4823$ & $62$ & $4710$ & $51$ & $\dots$ & $\dots$ & $4823$ & $62$ & $2.780$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $-0.010$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.131$ & $0.082$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093730.50$-$062655.0 & 3820702889618832000 & $\dots$ & 20070213_0937m05_139 & 09:37:30.50 & $-$06:26:55.0 & KPNR & $11.809$ & $11.633$ & $0.783$ & $11.775$ & $268.4$ & $1.3$ & $\dots$ & $\dots$ & $0.3995$ & $0.0222$ & $2.5031$ & $0.1391$ & $2.3502$ & $0.1226$ & $0.0522$ & $2.2031$ & $0.1458$ & $0.0662$ & $2.0405$ & $0.0867$ & $0.0425$ & $-17.0051$ & $0.0231$ & $-17.1818$ & $0.0162$ & $-0.3068$ & $6091$ & $64$ & $5667$ & $214$ & $6091$ & $64$ & $\dots$ & $\dots$ & $2.815$ & $0.480$ & $2.516$ & $0.424$ & $2.516$ & $0.424$ & $-1.702$ & $0.099$ & $-2.050$ & $0.270$ & $-1.702$ & $0.099$ & $\dots$ & $\dots$ & $0.034$ & $0.099$ & $0.054$ & $6.782$ & D & $0.868$ & I & $0.782$ & $0.281$ & $-0.079$ & $0.042$ & $-0.079$ & $0.042$ & L & $0.983$ & $49$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J093810.20$-$200003.0 & 5677448038005715712 & 88407915 & 20060131_0940m21_069 & 09:38:10.20 & $-$20:00:03.0 & NTTE & $12.633$ & $12.356$ & $1.127$ & $12.620$ & $-9.3$ & $10.8$ & $-11.1$ & $0.6$ & $5.8910$ & $0.0111$ & $0.1698$ & $0.0003$ & $0.1690$ & $0.0003$ & $0.0019$ & $0.1693$ & $0.0003$ & $0.0018$ & $0.1696$ & $0.0005$ & $0.0031$ & $67.5799$ & $0.0122$ & $-43.3512$ & $0.0104$ & $0.1853$ & $5304$ & $108$ & $4276$ & $246$ & $5304$ & $108$ & $5027$ & $66$ & $1.715$ & $1.010$ & $4.642$ & $0.943$ & $4.642$ & $0.943$ & $-1.297$ & $0.284$ & $-2.341$ & $0.150$ & $-1.297$ & $0.284$ & $-0.140$ & $0.124$ & $-0.038$ & $0.094$ & $-0.038$ & $7.095$ & D & $0.978$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $6$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J093843.26$-$052708.1 & 3824199091781381248 & 90006671 & 20070213_0937m05_127 & 09:38:43.26 & $-$05:27:08.1 & $\dots$ & $12.221$ & $11.923$ & $1.205$ & $12.221$ & $228.8$ & $1.3$ & $227.6$ & $0.7$ & $0.3371$ & $0.0211$ & $2.9665$ & $0.1857$ & $2.7541$ & $0.1600$ & $0.0581$ & $2.7428$ & $0.1401$ & $0.0511$ & $2.7990$ & $0.1720$ & $0.0614$ & $-16.6260$ & $0.0224$ & $-8.6430$ & $0.0151$ & $-0.3546$ & $4731$ & $53$ & $4835$ & $77$ & $\dots$ & $\dots$ & $4731$ & $53$ & $2.573$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.102$ & $-1.109$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.621$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093845.46$-$333905.8 & 5439301756533651200 & 79835550 & 20070315_0932m33_117 & 09:38:45.46 & $-$33:39:05.8 & $\dots$ & $11.564$ & $11.217$ & $1.367$ & $11.591$ & $322.2$ & $0.6$ & $323.9$ & $0.3$ & $0.3932$ & $0.0179$ & $2.5432$ & $0.1158$ & $2.3855$ & $0.1019$ & $0.0427$ & $2.4291$ & $0.0992$ & $0.0409$ & $2.3817$ & $0.1846$ & $0.0775$ & $-21.4250$ & $0.0113$ & $12.1366$ & $0.0152$ & $0.3051$ & $4644$ & $53$ & $4541$ & $77$ & $\dots$ & $\dots$ & $4644$ & $53$ & $1.242$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $-1.341$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093856.38$-$032451.8 & 3826939899391516928 & 90034109 & 20040409_0943m05_066 & 09:38:56.38 & $-$03:24:51.8 & $\dots$ & $11.854$ & $11.527$ & $1.193$ & $11.820$ & $52.9$ & $1.7$ & $41.7$ & $11.7$ & $0.8637$ & $0.0270$ & $1.1578$ & $0.0362$ & $1.1240$ & $0.0341$ & $0.0303$ & $1.1222$ & $0.0334$ & $0.0298$ & $1.1309$ & $0.0774$ & $0.0685$ & $-6.6428$ & $0.0313$ & $-12.6245$ & $0.0211$ & $-0.3580$ & $4821$ & $53$ & $5115$ & $76$ & $\dots$ & $\dots$ & $4821$ & $53$ & $3.988$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.224$ & $0.100$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J093931.13$-$280302.9 & 5657680674365717376 & 81441598 & 20120118_0939m28_072 & 09:39:31.13 & $-$28:03:02.9 & $\dots$ & $12.193$ & $11.954$ & $0.891$ & $12.129$ & $57.4$ & $2.7$ & $49.6$ & $8.2$ & $0.9133$ & $0.0220$ & $1.0949$ & $0.0264$ & $1.0646$ & $0.0249$ & $0.0234$ & $1.0581$ & $0.0239$ & $0.0225$ & $1.0466$ & $0.0210$ & $0.0201$ & $-10.9491$ & $0.0203$ & $-0.5356$ & $0.0159$ & $0.3148$ & $5758$ & $61$ & $5383$ & $65$ & $\dots$ & $\dots$ & $5758$ & $61$ & $2.283$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.112$ & $-0.383$ & $0.070$ & $\dots$ & $\dots$ & $-0.880$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.247$ & $0.094$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094017.76$-$160819.5 & 5685158805676023552 & 88780740 & 20080301_0947m15_035 & 09:40:17.76 & $-$16:08:19.5 & $\dots$ & $10.952$ & $10.638$ & $1.317$ & $10.988$ & $5.2$ & $0.8$ & $1.0$ & $0.3$ & $0.6233$ & $0.0140$ & $1.6044$ & $0.0360$ & $1.5401$ & $0.0332$ & $0.0216$ & $1.5298$ & $0.0282$ & $0.0184$ & $1.5527$ & $0.0890$ & $0.0573$ & $4.9270$ & $0.0155$ & $-18.5278$ & $0.0136$ & $0.0436$ & $4585$ & $52$ & $4524$ & $77$ & $\dots$ & $\dots$ & $4585$ & $52$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.887$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094022.28$-$014113.5 & 3827422241398731904 & 90100830 & 20070507_0949m00_028 & 09:40:22.28 & $-$01:41:13.5 & KPNK & $12.232$ & $11.976$ & $1.077$ & $12.220$ & $44.2$ & $1.0$ & $41.8$ & $0.5$ & $0.4394$ & $0.0191$ & $2.2758$ & $0.0989$ & $2.1487$ & $0.0882$ & $0.0410$ & $2.1028$ & $0.0919$ & $0.0437$ & $2.0613$ & $0.0943$ & $0.0457$ & $24.4244$ & $0.0190$ & $-17.7513$ & $0.0154$ & $-0.4010$ & $5028$ & $50$ & $5136$ & $328$ & $5034$ & $45$ & $5021$ & $55$ & $4.114$ & $0.460$ & $2.221$ & $0.062$ & $2.221$ & $0.062$ & $-1.825$ & $0.061$ & $-1.788$ & $0.260$ & $-1.840$ & $0.018$ & $-1.810$ & $0.104$ & $-0.015$ & $0.091$ & $-0.005$ & $6.600$ & D & $0.991$ & I & $0.709$ & $0.326$ & $0.202$ & $0.045$ & $0.202$ & $0.045$ & D & $0.978$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J094058.47$-$124326.5 & 5691466467662245248 & 88867554 & 20070214_0933m12_121 & 09:40:58.47 & $-$12:43:26.5 & $\dots$ & $12.106$ & $11.890$ & $1.002$ & $12.105$ & $19.2$ & $1.8$ & $34.6$ & $8.0$ & $1.5740$ & $0.0150$ & $0.6353$ & $0.0061$ & $0.6250$ & $0.0059$ & $0.0094$ & $0.6234$ & $0.0063$ & $0.0102$ & $0.6294$ & $0.0129$ & $0.0205$ & $-7.4016$ & $0.0145$ & $-30.0317$ & $0.0151$ & $-0.2383$ & $5212$ & $57$ & $4682$ & $79$ & $\dots$ & $\dots$ & $5212$ & $57$ & $4.130$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $-0.665$ & $0.090$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.066$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094058.94$-$234740.9 & 5662075177526101632 & 81895857 & 20060127_0940m21_150 & 09:40:58.94 & $-$23:47:40.9 & $\dots$ & $12.866$ & $12.802$ & $0.715$ & $12.923$ & $10.7$ & $2.3$ & $\dots$ & $\dots$ & $1.0267$ & $0.0193$ & $0.9740$ & $0.0183$ & $0.9499$ & $0.0174$ & $0.0183$ & $0.9493$ & $0.0164$ & $0.0173$ & $\dots$ & $\dots$ & $\dots$ & $-4.1653$ & $0.0186$ & $3.1917$ & $0.0178$ & $-0.0121$ & $6146$ & $151$ & $6149$ & $116$ & $\dots$ & $\dots$ & $6146$ & $151$ & $4.098$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.853$ & $0.262$ & $-0.288$ & $0.120$ & $\dots$ & $\dots$ & $-1.853$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.481$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J094106.73$-$792039.5 & 5202057589984976512 & 460739171 & 20100326_0859m80_101 & 09:41:06.73 & $-$79:20:39.5 & $\dots$ & $10.889$ & $10.371$ & $1.674$ & $10.912$ & $-35.5$ & $1.4$ & $-34.0$ & $0.1$ & $1.6875$ & $0.0125$ & $0.5926$ & $0.0044$ & $0.5836$ & $0.0043$ & $0.0073$ & $0.5880$ & $0.0031$ & $0.0053$ & $0.5776$ & $0.0060$ & $0.0104$ & $-27.2869$ & $0.0152$ & $31.5787$ & $0.0149$ & $0.0970$ & $4507$ & $52$ & $4753$ & $77$ & $\dots$ & $\dots$ & $4507$ & $52$ & $1.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $-0.962$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094115.74$-$372521.9 & 5433337245250079488 & 79248105 & 20110328_0950m37_035 & 09:41:15.74 & $-$37:25:21.9 & $\dots$ & $12.232$ & $11.846$ & $1.513$ & $12.296$ & $33.1$ & $1.0$ & $36.3$ & $2.3$ & $0.3103$ & $0.0130$ & $3.2227$ & $0.1350$ & $2.9735$ & $0.1149$ & $0.0387$ & $3.0674$ & $0.1602$ & $0.0522$ & $2.9032$ & $0.1776$ & $0.0612$ & $-5.5581$ & $0.0106$ & $3.9051$ & $0.0126$ & $0.2392$ & $4477$ & $55$ & $4831$ & $64$ & $\dots$ & $\dots$ & $4477$ & $55$ & $4.106$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.119$ & $0.153$ & $0.080$ & $\dots$ & $\dots$ & $-1.360$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.145$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094142.22$-$723501.4 & 5218301946574199936 & 453497988 & 20100320_0933m75_078 & 09:41:42.22 & $-$72:35:01.4 & $\dots$ & $10.639$ & $10.230$ & $1.506$ & $10.676$ & $23.8$ & $2.7$ & $15.1$ & $10.3$ & $1.3295$ & $0.0117$ & $0.7522$ & $0.0066$ & $0.7377$ & $0.0064$ & $0.0086$ & $0.7443$ & $0.0061$ & $0.0082$ & $0.7275$ & $0.0122$ & $0.0167$ & $-8.2525$ & $0.0165$ & $-7.3992$ & $0.0143$ & $0.0911$ & $4598$ & $55$ & $4451$ & $49$ & $\dots$ & $\dots$ & $4598$ & $55$ & $2.599$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.114$ & $0.255$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.181$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094152.17$-$083021.2 & 3819366600738656128 & 89742615 & 20030412_0932m08_108 & 09:41:52.17 & $-$08:30:21.2 & $\dots$ & $13.801$ & $13.372$ & $1.447$ & $13.787$ & $392.8$ & $3.6$ & $\dots$ & $\dots$ & $0.0342$ & $0.0152$ & $29.2398$ & $12.9955$ & $16.6113$ & $4.1942$ & $0.2525$ & $8.8284$ & $1.0803$ & $0.1224$ & $11.8237$ & $2.1126$ & $0.1787$ & $0.0835$ & $0.0161$ & $-3.2550$ & $0.0140$ & $-0.1897$ & $4321$ & $53$ & $3802$ & $95$ & $\dots$ & $\dots$ & $4321$ & $53$ & $4.432$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.117$ & $-0.513$ & $0.100$ & $\dots$ & $\dots$ & $-1.620$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094153.71$-$032941.0 & 3826199343950771584 & 90037111 & 20040310_0943m05_072 & 09:41:53.71 & $-$03:29:41.0 & $\dots$ & $12.118$ & $11.882$ & $0.976$ & $12.087$ & $84.7$ & $13.2$ & $\dots$ & $\dots$ & $1.1003$ & $0.0182$ & $0.9088$ & $0.0150$ & $0.8879$ & $0.0143$ & $0.0162$ & $0.8779$ & $0.0162$ & $0.0184$ & $0.8593$ & $0.0309$ & $0.0359$ & $-7.5708$ & $0.0178$ & $8.2210$ & $0.0123$ & $-0.1330$ & $5295$ & $57$ & $5884$ & $69$ & $\dots$ & $\dots$ & $5295$ & $57$ & $2.943$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.110$ & $0.204$ & $0.090$ & $\dots$ & $\dots$ & $-1.280$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094157.51$-$361936.5 & 5436549846427256448 & 79284388 & 20130403_0950m37_050 & 09:41:57.51 & $-$36:19:36.5 & $\dots$ & $12.604$ & $12.314$ & $1.288$ & $12.650$ & $15.6$ & $1.1$ & $15.1$ & $0.4$ & $0.3367$ & $0.0096$ & $2.9700$ & $0.0847$ & $2.7571$ & $0.0730$ & $0.0265$ & $2.9694$ & $0.0869$ & $0.0293$ & $2.8141$ & $0.1726$ & $0.0613$ & $-3.5499$ & $0.0072$ & $4.2143$ & $0.0086$ & $0.2310$ & $4939$ & $54$ & $4800$ & $65$ & $\dots$ & $\dots$ & $4939$ & $54$ & $2.068$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $-0.606$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.368$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094208.76$-$690056.4 & 5243585216456983808 & 453069798 & 20070411_0948m69_088 & 09:42:08.76 & $-$69:00:56.4 & $\dots$ & $11.587$ & $11.236$ & $1.401$ & $11.627$ & $-32.1$ & $1.3$ & $-19.0$ & $7.3$ & $0.8142$ & $0.0150$ & $1.2282$ & $0.0226$ & $1.1902$ & $0.0212$ & $0.0179$ & $1.2046$ & $0.0222$ & $0.0184$ & $1.1699$ & $0.0299$ & $0.0255$ & $-4.0894$ & $0.0177$ & $3.7300$ & $0.0159$ & $-0.0548$ & $4804$ & $55$ & $4779$ & $64$ & $\dots$ & $\dots$ & $4804$ & $55$ & $3.658$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.122$ & $-0.160$ & $0.080$ & $\dots$ & $\dots$ & $-1.090$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.181$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094214.93$-$024715.1 & 3827081358434385920 & 90129464 & 20040409_0943m05_075 & 09:42:14.93 & $-$02:47:15.1 & $\dots$ & $13.120$ & $13.364$ & $0.783$ & $13.505$ & $-0.1$ & $2.7$ & $\dots$ & $\dots$ & $1.3989$ & $0.0153$ & $0.7148$ & $0.0078$ & $0.7018$ & $0.0075$ & $0.0107$ & $0.6945$ & $0.0077$ & $0.0111$ & $\dots$ & $\dots$ & $\dots$ & $4.1107$ & $0.0168$ & $-13.6937$ & $0.0144$ & $-0.4315$ & $5834$ & $99$ & $4005$ & $87$ & $\dots$ & $\dots$ & $5834$ & $99$ & $4.758$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.002$ & $0.224$ & $-0.757$ & $0.160$ & $\dots$ & $\dots$ & $-2.002$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J094229.05$-$145917.7 & 5688752495007849472 & 88827466 & 20080301_0947m15_052 & 09:42:29.05 & $-$14:59:17.7 & $\dots$ & $8.591$ & $8.510$ & $0.781$ & $8.650$ & $-13.3$ & $0.8$ & $-12.6$ & $0.2$ & $8.1964$ & $0.0169$ & $0.1220$ & $0.0003$ & $0.1216$ & $0.0002$ & $0.0021$ & $0.1216$ & $0.0003$ & $0.0023$ & $0.1215$ & $0.0007$ & $0.0055$ & $12.3393$ & $0.0175$ & $-21.9881$ & $0.0160$ & $-0.0581$ & $5748$ & $70$ & $5828$ & $57$ & $\dots$ & $\dots$ & $5748$ & $70$ & $3.876$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.131$ & $0.173$ & $0.253$ & $0.090$ & $\dots$ & $\dots$ & $-1.131$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.020$ & $0.105$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $113$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J094249.55$-$045418.2 & 3824312826810964864 & 90044963 & 20040111_0943m05_050 & 09:42:49.55 & $-$04:54:18.2 & $\dots$ & $11.417$ & $11.343$ & $1.119$ & $11.604$ & $38.9$ & $3.1$ & $37.1$ & $0.5$ & $2.6575$ & $0.0240$ & $0.3763$ & $0.0034$ & $0.3726$ & $0.0033$ & $0.0089$ & $0.3720$ & $0.0032$ & $0.0085$ & $\dots$ & $\dots$ & $\dots$ & $-13.4129$ & $0.0259$ & $10.5511$ & $0.0214$ & $-0.1331$ & $4985$ & $53$ & $4899$ & $65$ & $\dots$ & $\dots$ & $4985$ & $53$ & $2.737$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-0.430$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.112$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J094303.19$-$135035.6 & 5690389873980026496 & 88873834 & 20070214_0933m12_131 & 09:43:03.19 & $-$13:50:35.6 & $\dots$ & $12.249$ & $11.954$ & $1.143$ & $12.225$ & $329.1$ & $2.2$ & $328.4$ & $1.9$ & $0.5279$ & $0.0163$ & $1.8943$ & $0.0585$ & $1.8054$ & $0.0531$ & $0.0294$ & $1.8308$ & $0.0585$ & $0.0319$ & $1.8736$ & $0.0380$ & $0.0203$ & $-22.2089$ & $0.0156$ & $-5.9360$ & $0.0168$ & $-0.0717$ & $4920$ & $53$ & $5331$ & $74$ & $\dots$ & $\dots$ & $4920$ & $53$ & $3.104$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.104$ & $-0.528$ & $0.110$ & $\dots$ & $\dots$ & $-1.230$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094321.21$-$382255.8 & 5432677435194590848 & 79184524 & 20130403_0950m37_021 & 09:43:21.21 & $-$38:22:55.8 & $\dots$ & $12.795$ & $12.481$ & $1.297$ & $12.822$ & $31.9$ & $1.6$ & $35.3$ & $0.9$ & $0.4476$ & $0.0245$ & $2.2341$ & $0.1223$ & $2.1115$ & $0.1092$ & $0.0517$ & $2.1833$ & $0.0975$ & $0.0447$ & $2.2070$ & $0.1070$ & $0.0485$ & $-9.0417$ & $0.0199$ & $0.5941$ & $0.0231$ & $0.2414$ & $4839$ & $53$ & $4798$ & $87$ & $\dots$ & $\dots$ & $4839$ & $53$ & $3.707$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $-0.748$ & $0.160$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.775$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094323.00$-$285809.5 & 5656814465361530880 & 81459145 & 20080507_0939m28_127 & 09:43:23.00 & $-$28:58:09.5 & $\dots$ & $9.922$ & $9.508$ & $1.252$ & $9.827$ & $323.1$ & $0.6$ & $318.1$ & $0.5$ & $0.8310$ & $0.0170$ & $1.2034$ & $0.0246$ & $1.1669$ & $0.0231$ & $0.0198$ & $1.1660$ & $0.0190$ & $0.0163$ & $\dots$ & $\dots$ & $\dots$ & $4.4203$ & $0.0156$ & $-27.7304$ & $0.0151$ & $0.2489$ & $4854$ & $53$ & $4704$ & $68$ & $\dots$ & $\dots$ & $4854$ & $53$ & $1.897$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.106$ & $-1.316$ & $0.140$ & $\dots$ & $\dots$ & $-1.350$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.374$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J094334.09$-$692146.6 & 5243542988338778112 & 453540066 & 20100511_0948m69_044 & 09:43:34.09 & $-$69:21:46.6 & $\dots$ & $12.523$ & $12.326$ & $1.434$ & $12.733$ & $-1.6$ & $1.7$ & $8.3$ & $2.3$ & $0.8429$ & $0.0153$ & $1.1864$ & $0.0215$ & $1.1509$ & $0.0203$ & $0.0176$ & $1.1784$ & $0.0224$ & $0.0190$ & $1.1598$ & $0.0414$ & $0.0357$ & $-6.5001$ & $0.0208$ & $3.7408$ & $0.0178$ & $0.1969$ & $4741$ & $62$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4741$ & $62$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.410$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.410$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094351.20$-$334026.0 & 5438592674611873024 & 79996003 & 20100215_0932m33_111 & 09:43:51.20 & $-$33:40:26.0 & NTTE & $11.890$ & $11.515$ & $1.409$ & $11.910$ & $-36.0$ & $38.0$ & $7.9$ & $0.8$ & $0.6006$ & $0.0227$ & $1.6650$ & $0.0629$ & $1.5959$ & $0.0578$ & $0.0362$ & $1.5892$ & $0.0432$ & $0.0272$ & $1.5865$ & $0.0306$ & $0.0193$ & $-8.5533$ & $0.0150$ & $2.0469$ & $0.0173$ & $0.2780$ & $4512$ & $151$ & $3600$ & $\dots$ & $4512$ & $151$ & $4615$ & $52$ & $5.500$ & $\dots$ & $1.980$ & $0.206$ & $1.980$ & $0.206$ & $-1.183$ & $0.057$ & $-3.000$ & $\dots$ & $-1.183$ & $0.057$ & $0.060$ & $0.104$ & $-0.348$ & $0.077$ & $-0.228$ & $7.019$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $1$ & RAVE DR5 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J094434.39$-$010013.1 & 3827925375343199360 & 90155745 & 20070507_0949m00_046 & 09:44:34.39 & $-$01:00:13.1 & $\dots$ & $11.339$ & $11.307$ & $0.339$ & $11.353$ & $38.6$ & $5.0$ & $\dots$ & $\dots$ & $1.4461$ & $0.0491$ & $0.6915$ & $0.0235$ & $0.6793$ & $0.0227$ & $0.0334$ & $0.6716$ & $0.0194$ & $0.0288$ & $0.6731$ & $0.0294$ & $0.0437$ & $-4.6776$ & $0.0523$ & $-1.0431$ & $0.0352$ & $-0.2216$ & $5959$ & $69$ & $7696$ & $83$ & $\dots$ & $\dots$ & $5959$ & $69$ & $4.247$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.035$ & $0.142$ & $0.179$ & $0.120$ & $\dots$ & $\dots$ & $-1.035$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094438.24$-$140650.4 & 5690320054991741184 & 88875735 & 20040216_0937m12_134 & 09:44:38.24 & $-$14:06:50.4 & $\dots$ & $13.007$ & $12.812$ & $0.956$ & $13.011$ & $-1.0$ & $5.9$ & $42.7$ & $19.1$ & $2.5919$ & $0.0146$ & $0.3858$ & $0.0022$ & $0.3820$ & $0.0021$ & $0.0056$ & $0.3819$ & $0.0021$ & $0.0055$ & $0.3820$ & $0.0015$ & $0.0041$ & $-29.3300$ & $0.0162$ & $1.9460$ & $0.0140$ & $0.0491$ & $5400$ & $72$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5400$ & $72$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.013$ & $0.130$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.013$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094449.52$-$270037.8 & 5658218090735958656 & 81834809 & 20100124_0939m28_088 & 09:44:49.52 & $-$27:00:37.8 & $\dots$ & $12.016$ & $11.558$ & $1.557$ & $12.032$ & $98.8$ & $0.7$ & $99.6$ & $0.6$ & $0.2685$ & $0.0156$ & $3.7244$ & $0.2164$ & $3.3956$ & $0.1799$ & $0.0530$ & $3.3769$ & $0.1376$ & $0.0407$ & $3.4703$ & $0.3347$ & $0.0964$ & $-6.8463$ & $0.0156$ & $-3.5020$ & $0.0154$ & $0.0957$ & $4263$ & $51$ & $4312$ & $77$ & $\dots$ & $\dots$ & $4263$ & $51$ & $1.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.104$ & $-1.317$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.515$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094511.17$-$354718.7 & 5433591404236818176 & 79848759 & 20130404_0950m37_023 & 09:45:11.17 & $-$35:47:18.7 & $\dots$ & $13.128$ & $12.685$ & $1.489$ & $13.122$ & $34.6$ & $3.1$ & $55.4$ & $6.2$ & $0.5183$ & $0.0112$ & $1.9294$ & $0.0417$ & $1.8372$ & $0.0378$ & $0.0206$ & $1.9083$ & $0.0350$ & $0.0183$ & $1.8745$ & $0.0637$ & $0.0340$ & $-2.6408$ & $0.0085$ & $0.5877$ & $0.0101$ & $0.2875$ & $4524$ & $64$ & $4193$ & $79$ & $\dots$ & $\dots$ & $4524$ & $64$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.219$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094634.80$-$062653.0 & 3820806273776737024 & 89790539 & 20070213_0937m05_126 & 09:46:34.80 & $-$06:26:53.0 & KPNK & $12.333$ & $11.938$ & $1.394$ & $12.325$ & $317.9$ & $0.9$ & $320.2$ & $0.5$ & $0.1327$ & $0.0182$ & $7.5358$ & $1.0335$ & $6.3012$ & $0.7226$ & $0.1147$ & $6.0699$ & $0.6239$ & $0.1028$ & $5.6286$ & $0.3607$ & $0.0641$ & $-2.5183$ & $0.0190$ & $-2.1009$ & $0.0151$ & $-0.0521$ & $4514$ & $66$ & $4401$ & $92$ & $4578$ & $80$ & $4450$ & $53$ & $1.242$ & $0.470$ & $0.997$ & $0.100$ & $0.997$ & $0.100$ & $-1.997$ & $0.128$ & $-1.712$ & $0.160$ & $-2.023$ & $0.149$ & $-1.970$ & $0.106$ & $-0.403$ & $0.098$ & $0.257$ & $6.690$ & D & $0.992$ & I & $0.477$ & $0.348$ & $0.464$ & $0.041$ & $0.464$ & $0.041$ & D & $0.986$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J094719.20$-$412704.0 & 5419363418834137600 & $\dots$ & 20080508_0938m41_110 & 09:47:19.20 & $-$41:27:04.0 & SOAR & $7.916$ & $7.541$ & $1.516$ & $7.992$ & $74.1$ & $0.3$ & $80.8$ & $1.8$ & $0.7226$ & $0.0220$ & $1.3839$ & $0.0421$ & $1.3358$ & $0.0393$ & $0.0294$ & $1.3518$ & $0.0394$ & $0.0291$ & $1.2460$ & $0.1111$ & $0.0891$ & $-19.6402$ & $0.0201$ & $-4.5608$ & $0.0208$ & $0.2674$ & $4880$ & $49$ & $4446$ & $51$ & $4880$ & $49$ & $\dots$ & $\dots$ & $1.034$ & $0.210$ & $1.576$ & $0.085$ & $1.576$ & $0.085$ & $-2.677$ & $0.110$ & $-2.753$ & $0.140$ & $-2.677$ & $0.110$ & $\dots$ & $\dots$ & $-0.305$ & $0.105$ & $0.065$ & $5.818$ & D & $0.991$ & I & $0.425$ & $0.160$ & $0.038$ & $0.046$ & $0.038$ & $0.046$ & D & $0.995$ & $75$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J094724.51$-$014432.3 & 3827544940024940672 & 90145920 & 20080409_0949m00_017 & 09:47:24.51 & $-$01:44:32.3 & $\dots$ & $10.505$ & $10.539$ & $1.317$ & $10.889$ & $35.2$ & $1.0$ & $\dots$ & $\dots$ & $1.2191$ & $0.0448$ & $0.8203$ & $0.0301$ & $0.8031$ & $0.0289$ & $0.0360$ & $0.7983$ & $0.0320$ & $0.0401$ & $\dots$ & $\dots$ & $\dots$ & $-11.2692$ & $0.0514$ & $-1.3385$ & $0.0612$ & $-0.5377$ & $4560$ & $76$ & $4772$ & $49$ & $\dots$ & $\dots$ & $4560$ & $76$ & $3.405$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.128$ & $-0.084$ & $0.090$ & $\dots$ & $\dots$ & $-1.110$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.033$ & $0.105$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J094741.69$-$030118.5 & 3826089152269516928 & 90074791 & 20040409_0943m05_084 & 09:47:41.69 & $-$03:01:18.5 & NTTE & $12.996$ & $12.760$ & $0.987$ & $12.969$ & $212.9$ & $2.0$ & $206.2$ & $2.4$ & $0.7730$ & $0.0322$ & $1.2937$ & $0.0539$ & $1.2516$ & $0.0504$ & $0.0403$ & $1.2500$ & $0.0569$ & $0.0456$ & $1.3021$ & $0.1008$ & $0.0774$ & $-1.5654$ & $0.0383$ & $-54.7071$ & $0.0329$ & $-0.1747$ & $5288$ & $50$ & $5782$ & $136$ & $5334$ & $44$ & $5242$ & $56$ & $3.956$ & $0.180$ & $2.743$ & $0.116$ & $2.743$ & $0.116$ & $-1.564$ & $0.126$ & $-1.541$ & $0.190$ & $-1.537$ & $0.142$ & $-1.590$ & $0.110$ & $0.156$ & $0.104$ & $0.176$ & $7.042$ & D & $0.991$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J094747.58$-$150126.5 & 5687202424131027072 & 88839873 & 20060424_0949m13_004 & 09:47:47.58 & $-$15:01:26.5 & $\dots$ & $11.238$ & $10.988$ & $1.062$ & $11.226$ & $78.1$ & $0.8$ & $77.4$ & $0.4$ & $0.8234$ & $0.0183$ & $1.2145$ & $0.0270$ & $1.1773$ & $0.0254$ & $0.0215$ & $1.1728$ & $0.0250$ & $0.0213$ & $1.2023$ & $0.0356$ & $0.0296$ & $16.4404$ & $0.0179$ & $-6.7929$ & $0.0147$ & $-0.0543$ & $5139$ & $54$ & $5166$ & $63$ & $\dots$ & $\dots$ & $5139$ & $54$ & $2.642$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.868$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094808.36$-$370428.0 & 5433277016928182272 & 79352896 & 20090322_0950m37_050 & 09:48:08.36 & $-$37:04:28.0 & $\dots$ & $10.554$ & $10.133$ & $1.520$ & $10.586$ & $8.0$ & $1.0$ & $15.6$ & $2.1$ & $0.8236$ & $0.0135$ & $1.2142$ & $0.0199$ & $1.1770$ & $0.0187$ & $0.0159$ & $1.1912$ & $0.0190$ & $0.0159$ & $1.1546$ & $0.0377$ & $0.0327$ & $-5.3203$ & $0.0106$ & $-1.1563$ & $0.0112$ & $0.2408$ & $4484$ & $63$ & $4736$ & $64$ & $\dots$ & $\dots$ & $4484$ & $63$ & $3.924$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.224$ & $0.175$ & $0.080$ & $\dots$ & $\dots$ & $-0.840$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.084$ & $0.062$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094822.59$-$345612.8 & 5435234418205293952 & 79904211 & 20111216_0950m37_073 & 09:48:22.59 & $-$34:56:12.8 & $\dots$ & $11.912$ & $11.553$ & $1.321$ & $11.904$ & $87.9$ & $1.1$ & $88.4$ & $0.5$ & $0.7045$ & $0.0177$ & $1.4194$ & $0.0357$ & $1.3689$ & $0.0332$ & $0.0242$ & $1.3896$ & $0.0308$ & $0.0221$ & $1.3698$ & $0.0449$ & $0.0328$ & $-13.8601$ & $0.0123$ & $6.3573$ & $0.0152$ & $0.2787$ & $4769$ & $53$ & $5034$ & $94$ & $\dots$ & $\dots$ & $4769$ & $53$ & $2.763$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.102$ & $-0.770$ & $0.180$ & $\dots$ & $\dots$ & $-1.040$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.513$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J094846.76$-$204428.0 & 5665162434378209536 & 88462163 & 20070328_0945m22_079 & 09:48:46.76 & $-$20:44:28.0 & NTTE & $12.094$ & $11.866$ & $1.093$ & $12.117$ & $156.5$ & $2.4$ & $157.3$ & $1.4$ & $0.4465$ & $0.0156$ & $2.2396$ & $0.0782$ & $2.1164$ & $0.0699$ & $0.0330$ & $2.0707$ & $0.0696$ & $0.0336$ & $2.0209$ & $0.0928$ & $0.0459$ & $-3.6769$ & $0.0171$ & $1.9490$ & $0.0135$ & $0.0189$ & $5038$ & $54$ & $3988$ & $120$ & $5062$ & $53$ & $5014$ & $55$ & $4.432$ & $0.210$ & $1.856$ & $0.363$ & $1.856$ & $0.363$ & $-1.901$ & $0.111$ & $-0.983$ & $0.190$ & $-1.832$ & $0.115$ & $-1.970$ & $0.106$ & $0.500$ & $0.127$ & $0.640$ & $7.169$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J094921.83$-$161722.0 & 5684624825278191744 & 88819759 & 20090303_0943m17_094 & 09:49:21.83 & $-$16:17:22.0 & SOAR & $11.329$ & $11.057$ & $1.188$ & $11.347$ & $391.8$ & $0.7$ & $391.3$ & $0.7$ & $0.3051$ & $0.0147$ & $3.2776$ & $0.1579$ & $3.0202$ & $0.1341$ & $0.0444$ & $2.9502$ & $0.1159$ & $0.0393$ & $2.6991$ & $0.2066$ & $0.0766$ & $-4.3227$ & $0.0143$ & $-8.1125$ & $0.0141$ & $-0.0102$ & $4757$ & $84$ & $4684$ & $51$ & $4757$ & $84$ & $4824$ & $53$ & $1.549$ & $0.210$ & $1.424$ & $0.146$ & $1.424$ & $0.146$ & $-2.793$ & $0.138$ & $-2.260$ & $0.140$ & $-2.793$ & $0.138$ & $-1.350$ & $0.103$ & $1.213$ & $0.114$ & $1.553$ & $7.190$ & D & $0.993$ & C & $0.627$ & $0.165$ & $0.789$ & $0.042$ & $0.789$ & $0.042$ & U & $0.713$ & $81$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J094937.96$-$155329.6 & 5685410151458136192 & 88835357 & 20040408_0953m16_061 & 09:49:37.96 & $-$15:53:29.6 & $\dots$ & $13.564$ & $13.801$ & $0.688$ & $13.916$ & $-8.1$ & $2.6$ & $\dots$ & $\dots$ & $0.7249$ & $0.0234$ & $1.3795$ & $0.0445$ & $1.3317$ & $0.0415$ & $0.0312$ & $1.2868$ & $0.0389$ & $0.0302$ & $\dots$ & $\dots$ & $\dots$ & $-3.5968$ & $0.0224$ & $-1.3842$ & $0.0188$ & $-0.0240$ & $6277$ & $157$ & $6692$ & $204$ & $\dots$ & $\dots$ & $6277$ & $157$ & $4.386$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.018$ & $0.263$ & $0.097$ & $0.190$ & $\dots$ & $\dots$ & $-1.018$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J095036.70$-$250628.0 & 5660010981883926912 & 81929350 & 20110130_1002m26_047 & 09:50:36.70 & $-$25:06:28.0 & NTTE & $13.004$ & $12.734$ & $1.130$ & $12.999$ & $422.6$ & $2.9$ & $425.0$ & $1.9$ & $0.2565$ & $0.0123$ & $3.8986$ & $0.1870$ & $3.5398$ & $0.1541$ & $0.0435$ & $3.6168$ & $0.1490$ & $0.0412$ & $3.6540$ & $0.0910$ & $0.0249$ & $-4.9434$ & $0.0111$ & $-3.0715$ & $0.0124$ & $-0.0050$ & $5076$ & $68$ & $4880$ & $247$ & $5068$ & $63$ & $5084$ & $74$ & $3.330$ & $0.610$ & $1.801$ & $0.392$ & $1.801$ & $0.392$ & $-2.853$ & $0.170$ & $-2.803$ & $0.200$ & $-2.655$ & $0.147$ & $-3.050$ & $0.193$ & $0.525$ & $0.118$ & $0.675$ & $6.252$ & D & $0.996$ & I & $0.779$ & $0.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $23$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J095053.87$-$305327.1 & 5464021217464122752 & 81390837 & 20070130_0956m31_051 & 09:50:53.87 & $-$30:53:27.1 & $\dots$ & $10.956$ & $10.694$ & $1.170$ & $10.977$ & $74.3$ & $0.9$ & $73.8$ & $0.5$ & $1.0439$ & $0.0138$ & $0.9579$ & $0.0127$ & $0.9347$ & $0.0121$ & $0.0129$ & $0.9382$ & $0.0115$ & $0.0123$ & $0.9377$ & $0.0228$ & $0.0243$ & $-1.5746$ & $0.0109$ & $14.1097$ & $0.0133$ & $0.1198$ & $4974$ & $53$ & $4757$ & $77$ & $\dots$ & $\dots$ & $4974$ & $53$ & $2.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-1.167$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.517$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095117.74$-$055817.7 & 3821680321096149504 & 90053666 & 20040210_0943m05_122 & 09:51:17.74 & $-$05:58:17.7 & $\dots$ & $13.421$ & $13.438$ & $1.139$ & $13.707$ & $16.9$ & $4.1$ & $\dots$ & $\dots$ & $3.4663$ & $0.0190$ & $0.2885$ & $0.0016$ & $0.2863$ & $0.0016$ & $0.0054$ & $0.2849$ & $0.0015$ & $0.0052$ & $0.2851$ & $0.0028$ & $0.0097$ & $4.9640$ & $0.0210$ & $1.9830$ & $0.0198$ & $-0.1878$ & $4947$ & $67$ & $4193$ & $87$ & $\dots$ & $\dots$ & $4947$ & $67$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.845$ & $0.178$ & $0.298$ & $0.090$ & $\dots$ & $\dots$ & $-0.845$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.242$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095229.88$-$205722.1 & 5670339175639950976 & 88602795 & 20120426_1002m19_025 & 09:52:29.88 & $-$20:57:22.1 & $\dots$ & $12.188$ & $11.879$ & $1.279$ & $12.210$ & $278.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1742$ & $0.0147$ & $5.7405$ & $0.4844$ & $4.9950$ & $0.3668$ & $0.0734$ & $4.9415$ & $0.5380$ & $0.1089$ & $4.4698$ & $0.2622$ & $0.0587$ & $-6.0070$ & $0.0149$ & $-5.8257$ & $0.0142$ & $0.1050$ & $4679$ & $57$ & $4038$ & $120$ & $\dots$ & $\dots$ & $4679$ & $57$ & $4.378$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.400$ & $0.131$ & $-1.342$ & $0.190$ & $\dots$ & $\dots$ & $-2.400$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.553$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095244.14$-$173532.3 & 5684151824823627904 & 88912753 & 20040408_0953m16_140 & 09:52:44.14 & $-$17:35:32.3 & $\dots$ & $13.130$ & $12.988$ & $0.773$ & $13.126$ & $144.8$ & $2.0$ & $\dots$ & $\dots$ & $1.4646$ & $0.0228$ & $0.6828$ & $0.0106$ & $0.6709$ & $0.0103$ & $0.0153$ & $0.6640$ & $0.0089$ & $0.0134$ & $0.6726$ & $0.0127$ & $0.0189$ & $1.4857$ & $0.0239$ & $0.4014$ & $0.0211$ & $0.0584$ & $5923$ & $67$ & $6667$ & $83$ & $\dots$ & $\dots$ & $5923$ & $67$ & $4.417$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.843$ & $0.127$ & $0.024$ & $0.120$ & $\dots$ & $\dots$ & $-0.843$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095246.91$-$085553.8 & 3771112024693016832 & 89912075 & 20040410_0958m09_052 & 09:52:46.91 & $-$08:55:53.8 & KPNR & $12.666$ & $12.370$ & $1.119$ & $12.631$ & $414.5$ & $1.0$ & $416.1$ & $1.3$ & $0.2610$ & $0.0151$ & $3.8314$ & $0.2217$ & $3.4843$ & $0.1833$ & $0.0526$ & $3.7798$ & $0.1499$ & $0.0397$ & $3.7546$ & $0.3419$ & $0.0911$ & $-9.0424$ & $0.0148$ & $5.1417$ & $0.0162$ & $-0.3196$ & $5065$ & $46$ & $4476$ & $92$ & $5069$ & $29$ & $5060$ & $64$ & $0.583$ & $0.470$ & $2.226$ & $0.225$ & $2.226$ & $0.225$ & $-2.819$ & $0.110$ & $-2.748$ & $0.160$ & $-2.808$ & $0.071$ & $-2.830$ & $0.149$ & $0.223$ & $0.134$ & $0.233$ & $5.844$ & D & $0.992$ & I & $0.500$ & $0.289$ & $0.092$ & $0.037$ & $0.092$ & $0.037$ & D & $0.976$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J095307.60$-$263426.8 & 5657554333607625344 & 81990371 & 20110130_1002m26_031 & 09:53:07.60 & $-$26:34:26.8 & $\dots$ & $12.591$ & $12.289$ & $1.204$ & $12.587$ & $105.6$ & $1.3$ & $165.8$ & $11.3$ & $0.3883$ & $0.0121$ & $2.5753$ & $0.0803$ & $2.4137$ & $0.0705$ & $0.0292$ & $2.4720$ & $0.0808$ & $0.0327$ & $2.4073$ & $0.1275$ & $0.0530$ & $-10.7276$ & $0.0124$ & $9.5664$ & $0.0122$ & $0.0484$ & $4861$ & $62$ & $5036$ & $77$ & $\dots$ & $\dots$ & $4861$ & $62$ & $3.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.176$ & $-0.911$ & $0.170$ & $\dots$ & $\dots$ & $-1.200$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.187$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095349.73$-$224449.6 & 5660973402451726976 & 88571475 & 20100226_0945m22_115 & 09:53:49.73 & $-$22:44:49.6 & $\dots$ & $11.597$ & $11.271$ & $1.272$ & $11.600$ & $160.8$ & $1.0$ & $162.2$ & $0.8$ & $0.3870$ & $0.0180$ & $2.5840$ & $0.1202$ & $2.4213$ & $0.1055$ & $0.0436$ & $2.3991$ & $0.1040$ & $0.0434$ & $2.2740$ & $0.0465$ & $0.0205$ & $10.9681$ & $0.0176$ & $-22.1268$ & $0.0163$ & $0.1098$ & $4647$ & $53$ & $4541$ & $77$ & $\dots$ & $\dots$ & $4647$ & $53$ & $0.930$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.104$ & $-1.313$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.310$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095352.23$-$152242.3 & 5686196542790125312 & 88945697 & 20060424_0949m13_142 & 09:53:52.23 & $-$15:22:42.3 & $\dots$ & $11.680$ & $11.325$ & $1.361$ & $11.696$ & $177.3$ & $0.7$ & $176.9$ & $0.6$ & $0.2447$ & $0.0217$ & $4.0866$ & $0.3624$ & $3.6941$ & $0.2961$ & $0.0802$ & $3.3162$ & $0.3474$ & $0.1047$ & $3.5697$ & $0.4752$ & $0.1331$ & $-1.6082$ & $0.0208$ & $-14.2570$ & $0.0202$ & $-0.0792$ & $4496$ & $52$ & $4587$ & $77$ & $\dots$ & $\dots$ & $4496$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.103$ & $-1.282$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095353.52$-$083919.3 & 3771498198087809792 & 89913633 & 20040304_0958m09_052 & 09:53:53.52 & $-$08:39:19.3 & $\dots$ & $12.467$ & $12.094$ & $1.344$ & $12.457$ & $-79.9$ & $2.0$ & $-80.1$ & $0.9$ & $0.2839$ & $0.0148$ & $3.5224$ & $0.1836$ & $3.2268$ & $0.1541$ & $0.0478$ & $3.3012$ & $0.1540$ & $0.0466$ & $3.2000$ & $0.2271$ & $0.0710$ & $-4.8250$ & $0.0158$ & $-6.5085$ & $0.0154$ & $-0.1539$ & $4533$ & $52$ & $4636$ & $77$ & $\dots$ & $\dots$ & $4533$ & $52$ & $2.406$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.715$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.319$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095409.54$-$010916.2 & 3832904337655453824 & 90295344 & 20060516_1003m02_050 & 09:54:09.54 & $-$01:09:16.2 & $\dots$ & $11.856$ & $11.557$ & $1.211$ & $11.858$ & $269.9$ & $0.8$ & $\dots$ & $\dots$ & $0.4974$ & $0.0197$ & $2.0105$ & $0.0796$ & $1.9106$ & $0.0719$ & $0.0376$ & $1.8429$ & $0.0694$ & $0.0376$ & $1.9007$ & $0.0282$ & $0.0148$ & $-30.6506$ & $0.0209$ & $-9.0721$ & $0.0199$ & $-0.1827$ & $4759$ & $53$ & $4615$ & $77$ & $\dots$ & $\dots$ & $4759$ & $53$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.102$ & $-1.133$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095414.16$-$204851.6 & 5670367110107817728 & 88604109 & 20080401_0945m22_094 & 09:54:14.16 & $-$20:48:51.6 & $\dots$ & $9.750$ & $9.480$ & $1.249$ & $9.797$ & $126.4$ & $0.8$ & $123.3$ & $0.2$ & $1.3392$ & $0.0137$ & $0.7467$ & $0.0076$ & $0.7325$ & $0.0074$ & $0.0100$ & $0.7309$ & $0.0067$ & $0.0091$ & $0.7294$ & $0.0130$ & $0.0178$ & $9.4477$ & $0.0147$ & $6.6695$ & $0.0118$ & $0.1652$ & $4702$ & $53$ & $4646$ & $68$ & $\dots$ & $\dots$ & $4702$ & $53$ & $1.879$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $-0.926$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.333$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $114$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095427.90$-$390012.0 & 5432057899051891072 & 79437144 & 20070129_0950m37_147 & 09:54:27.90 & $-$39:00:12.0 & $\dots$ & $12.163$ & $11.709$ & $1.543$ & $12.175$ & $13.8$ & $0.9$ & $13.6$ & $0.3$ & $0.7920$ & $0.0134$ & $1.2626$ & $0.0214$ & $1.2225$ & $0.0200$ & $0.0164$ & $1.2390$ & $0.0175$ & $0.0141$ & $1.2272$ & $0.0285$ & $0.0232$ & $5.2263$ & $0.0117$ & $-6.5931$ & $0.0126$ & $0.3146$ & $4462$ & $52$ & $5015$ & $65$ & $\dots$ & $\dots$ & $4462$ & $52$ & $3.129$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.110$ & $-0.291$ & $0.090$ & $\dots$ & $\dots$ & $-1.170$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.374$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095433.53$-$360620.3 & 5434870724671987456 & 80078968 & 20130403_0950m37_093 & 09:54:33.53 & $-$36:06:20.3 & $\dots$ & $12.740$ & $12.692$ & $1.158$ & $12.969$ & $17.6$ & $2.2$ & $20.3$ & $1.3$ & $3.3727$ & $0.0265$ & $0.2965$ & $0.0023$ & $0.2942$ & $0.0023$ & $0.0078$ & $0.2950$ & $0.0025$ & $0.0083$ & $\dots$ & $\dots$ & $\dots$ & $-26.9491$ & $0.0221$ & $15.7544$ & $0.0225$ & $0.4650$ & $5050$ & $67$ & $5036$ & $64$ & $\dots$ & $\dots$ & $5050$ & $67$ & $4.145$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.036$ & $0.159$ & $0.206$ & $0.080$ & $\dots$ & $\dots$ & $-1.036$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.244$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J095439.36$-$083630.1 & 3771519909147162624 & 89915494 & 20040211_0958m09_064 & 09:54:39.36 & $-$08:36:30.1 & $\dots$ & $13.777$ & $13.503$ & $1.121$ & $13.765$ & $45.0$ & $11.2$ & $\dots$ & $\dots$ & $0.1887$ & $0.0158$ & $5.2994$ & $0.4437$ & $4.6577$ & $0.3428$ & $0.0736$ & $4.2384$ & $0.2049$ & $0.0483$ & $3.7248$ & $0.0756$ & $0.0203$ & $-6.8869$ & $0.0170$ & $-1.3065$ & $0.0159$ & $-0.1080$ & $5026$ & $59$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5026$ & $59$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.164$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095515.20$-$074115.0 & 3771722945136355456 & $\dots$ & 20090307_0957m09_071 & 09:55:15.20 & $-$07:41:15.0 & KPNK & $10.122$ & $9.942$ & $0.741$ & $10.071$ & $143.4$ & $0.7$ & $\dots$ & $\dots$ & $7.6409$ & $0.0159$ & $0.1309$ & $0.0003$ & $0.1304$ & $0.0003$ & $0.0021$ & $0.1304$ & $0.0002$ & $0.0019$ & $0.1307$ & $0.0003$ & $0.0021$ & $-94.4092$ & $0.0175$ & $103.3090$ & $0.0212$ & $-0.4580$ & $5941$ & $36$ & $5535$ & $89$ & $5941$ & $36$ & $\dots$ & $\dots$ & $3.756$ & $0.140$ & $3.707$ & $0.346$ & $3.707$ & $0.346$ & $-1.348$ & $0.008$ & $-1.020$ & $0.160$ & $-1.348$ & $0.008$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.997$ & $\dots$ & $0.282$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.949$ & $115$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J095542.19$-$190241.3 & 5671746035128336000 & 88699057 & 20100115_1002m19_043 & 09:55:42.19 & $-$19:02:41.3 & $\dots$ & $9.917$ & $9.499$ & $1.135$ & $9.767$ & $35.1$ & $1.4$ & $\dots$ & $\dots$ & $1.8497$ & $0.0230$ & $0.5406$ & $0.0067$ & $0.5331$ & $0.0065$ & $0.0123$ & $0.5318$ & $0.0060$ & $0.0113$ & $0.5299$ & $0.0100$ & $0.0189$ & $-15.6539$ & $0.0245$ & $0.8247$ & $0.0191$ & $0.3528$ & $4909$ & $57$ & $4855$ & $64$ & $\dots$ & $\dots$ & $4909$ & $57$ & $3.868$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.119$ & $0.487$ & $0.080$ & $\dots$ & $\dots$ & $-1.270$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.097$ & $0.076$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095607.90$-$162107.2 & 5685876481827294336 & 88942003 & 20040408_0953m16_105 & 09:56:07.90 & $-$16:21:07.2 & $\dots$ & $10.298$ & $10.589$ & $0.656$ & $10.696$ & $15.6$ & $0.6$ & $16.0$ & $0.6$ & $4.2354$ & $0.0172$ & $0.2361$ & $0.0010$ & $0.2347$ & $0.0009$ & $0.0040$ & $0.2343$ & $0.0010$ & $0.0044$ & $\dots$ & $\dots$ & $\dots$ & $-14.8816$ & $0.0166$ & $1.8665$ & $0.0159$ & $-0.0729$ & $6459$ & $144$ & $6000$ & $57$ & $\dots$ & $\dots$ & $6459$ & $144$ & $4.067$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.110$ & $0.361$ & $-0.085$ & $0.090$ & $\dots$ & $\dots$ & $-3.110$ & $0.361$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.066$ & $0.105$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J095653.22$-$112106.3 & 3769573502983366016 & 89815189 & 20040211_0958m09_007 & 09:56:53.22 & $-$11:21:06.3 & $\dots$ & $13.566$ & $13.665$ & $1.024$ & $13.888$ & $-37.6$ & $3.5$ & $\dots$ & $\dots$ & $2.0694$ & $0.1066$ & $0.4832$ & $0.0249$ & $0.4772$ & $0.0243$ & $0.0509$ & $0.4671$ & $0.0251$ & $0.0537$ & $\dots$ & $\dots$ & $\dots$ & $-15.5192$ & $0.0887$ & $2.0960$ & $0.0885$ & $-0.0955$ & $5228$ & $78$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5228$ & $78$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.841$ & $0.126$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.841$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J095700.44$-$394727.7 & 5419957017674110848 & 79396824 & 20100211_1010m40_045 & 09:57:00.44 & $-$39:47:27.7 & $\dots$ & $11.791$ & $11.460$ & $1.027$ & $11.685$ & $3.0$ & $1.1$ & $8.1$ & $0.6$ & $2.0007$ & $0.0157$ & $0.4998$ & $0.0039$ & $0.4934$ & $0.0038$ & $0.0077$ & $0.4934$ & $0.0032$ & $0.0065$ & $0.4877$ & $0.0072$ & $0.0148$ & $-12.0651$ & $0.0124$ & $5.0878$ & $0.0137$ & $0.2193$ & $5191$ & $54$ & $5192$ & $76$ & $\dots$ & $\dots$ & $5191$ & $54$ & $3.723$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $0.001$ & $0.100$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.320$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095701.41$-$012131.5 & 3832686329410918272 & 90299291 & 20060516_1003m02_055 & 09:57:01.41 & $-$01:21:31.5 & NTTE & $11.066$ & $10.929$ & $0.745$ & $11.059$ & $76.8$ & $1.0$ & $81.8$ & $3.5$ & $3.5332$ & $0.0183$ & $0.2830$ & $0.0015$ & $0.2810$ & $0.0014$ & $0.0051$ & $0.2802$ & $0.0016$ & $0.0058$ & $\dots$ & $\dots$ & $\dots$ & $45.7830$ & $0.0264$ & $11.6911$ & $0.0319$ & $-0.7000$ & $6077$ & $73$ & $5326$ & $89$ & $5959$ & $78$ & $6195$ & $68$ & $4.184$ & $0.140$ & $3.721$ & $0.447$ & $3.721$ & $0.447$ & $-1.075$ & $0.095$ & $-1.575$ & $0.160$ & $-1.227$ & $0.064$ & $-0.923$ & $0.125$ & $0.235$ & $0.109$ & $0.235$ & $7.590$ & D & $0.991$ & I & $0.256$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $77$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6\\
J095722.92$-$094106.8 & 3770435657538447232 & 89854299 & 20070508_0950m09_123 & 09:57:22.92 & $-$09:41:06.8 & $\dots$ & $12.170$ & $12.421$ & $0.826$ & $12.576$ & $31.5$ & $1.2$ & $29.1$ & $4.8$ & $1.4969$ & $0.0220$ & $0.6680$ & $0.0098$ & $0.6566$ & $0.0095$ & $0.0144$ & $0.6570$ & $0.0090$ & $0.0137$ & $\dots$ & $\dots$ & $\dots$ & $-17.6640$ & $0.0247$ & $-2.3148$ & $0.0221$ & $0.1498$ & $5787$ & $145$ & $5432$ & $74$ & $\dots$ & $\dots$ & $5787$ & $145$ & $3.520$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.779$ & $0.228$ & $-0.316$ & $0.110$ & $\dots$ & $\dots$ & $-1.779$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.132$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J095741.07$-$384517.2 & 5421568180165014912 & 79599251 & 20130404_0950m37_089 & 09:57:41.07 & $-$38:45:17.2 & $\dots$ & $12.577$ & $12.338$ & $1.052$ & $12.572$ & $319.8$ & $2.0$ & $324.9$ & $0.8$ & $0.3951$ & $0.0100$ & $2.5310$ & $0.0641$ & $2.3747$ & $0.0564$ & $0.0237$ & $2.4173$ & $0.0572$ & $0.0237$ & $2.4552$ & $0.0999$ & $0.0407$ & $-28.1450$ & $0.0081$ & $7.9108$ & $0.0091$ & $0.1796$ & $5313$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5313$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.110$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.410$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095746.07$-$392307.3 & 5420003231522294400 & 79450634 & 20100316_1010m40_048 & 09:57:46.07 & $-$39:23:07.3 & NTTE & $11.107$ & $10.802$ & $1.235$ & $11.113$ & $128.6$ & $0.7$ & $128.3$ & $0.4$ & $0.5611$ & $0.0115$ & $1.7822$ & $0.0365$ & $1.7033$ & $0.0334$ & $0.0196$ & $1.7213$ & $0.0327$ & $0.0190$ & $1.6881$ & $0.0228$ & $0.0135$ & $-17.4423$ & $0.0095$ & $0.3343$ & $0.0101$ & $0.2717$ & $4897$ & $45$ & $4695$ & $92$ & $4844$ & $36$ & $4950$ & $55$ & $1.512$ & $0.470$ & $0.832$ & $0.133$ & $0.832$ & $0.133$ & $-2.123$ & $0.057$ & $-1.631$ & $0.160$ & $-2.325$ & $0.004$ & $-1.920$ & $0.110$ & $-0.457$ & $0.125$ & $0.243$ & $6.550$ & D & $0.988$ & I & $0.400$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J095746.72$-$123750.6 & 5687955379141510912 & 89051428 & 20070310_1004m12_037 & 09:57:46.72 & $-$12:37:50.6 & $\dots$ & $11.894$ & $11.535$ & $1.361$ & $11.906$ & $170.6$ & $0.8$ & $167.7$ & $5.5$ & $0.2438$ & $0.0232$ & $4.1017$ & $0.3903$ & $3.7064$ & $0.3187$ & $0.0860$ & $3.4934$ & $0.2154$ & $0.0616$ & $3.6179$ & $0.4395$ & $0.1215$ & $-2.2678$ & $0.0258$ & $-1.0675$ & $0.0207$ & $0.0901$ & $4504$ & $52$ & $4572$ & $77$ & $\dots$ & $\dots$ & $4504$ & $52$ & $1.678$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.110$ & $-1.151$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.422$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095801.81$-$144613.8 & 5686662628345164032 & 89017142 & 20070310_1004m12_013 & 09:58:01.81 & $-$14:46:13.8 & KPNR & $12.129$ & $11.853$ & $1.167$ & $12.134$ & $382.6$ & $2.4$ & $374.9$ & $3.1$ & $0.2789$ & $0.0156$ & $3.5855$ & $0.2006$ & $3.2798$ & $0.1678$ & $0.0512$ & $3.2158$ & $0.1603$ & $0.0498$ & $3.0442$ & $0.2749$ & $0.0903$ & $-1.2638$ & $0.0161$ & $5.3384$ & $0.0154$ & $-0.0946$ & $4920$ & $51$ & $5204$ & $328$ & $4908$ & $45$ & $4932$ & $57$ & $3.964$ & $0.460$ & $1.655$ & $0.395$ & $1.655$ & $0.395$ & $-2.546$ & $0.124$ & $-2.104$ & $0.260$ & $-2.481$ & $0.133$ & $-2.610$ & $0.114$ & $-0.208$ & $0.119$ & $0.132$ & $6.016$ & D & $0.995$ & I & $0.725$ & $0.353$ & $0.244$ & $0.044$ & $0.244$ & $0.044$ & D & $0.983$ & $28$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J095821.10$-$032357.0 & 3823257123849625856 & 90218987 & 20070330_1001m04_066 & 09:58:21.10 & $-$03:23:57.0 & SOAR & $11.533$ & $11.422$ & $0.619$ & $11.520$ & $2.8$ & $1.8$ & $5.6$ & $1.2$ & $2.3994$ & $0.0251$ & $0.4168$ & $0.0044$ & $0.4123$ & $0.0043$ & $0.0103$ & $0.4092$ & $0.0043$ & $0.0106$ & $0.4055$ & $0.0053$ & $0.0130$ & $-17.9074$ & $0.0228$ & $1.3608$ & $0.0215$ & $-0.1852$ & $4611$ & $121$ & $6214$ & $116$ & $4611$ & $121$ & $6498$ & $68$ & $3.844$ & $0.200$ & $1.512$ & $0.438$ & $1.512$ & $0.438$ & $-2.868$ & $0.111$ & $-0.634$ & $0.120$ & $-2.868$ & $0.111$ & $-0.320$ & $0.128$ & $-0.600$ & $0.146$ & $-0.150$ & $5.412$ & D & $0.981$ & I & $\dots$ & $\dots$ & $0.294$ & $0.044$ & $0.294$ & $0.044$ & D & $0.991$ & $33$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J095847.90$-$181319.0 & 5671943706702251904 & 88714711 & 20070217_1002m19_064 & 09:58:47.90 & $-$18:13:19.0 & KPNK & $11.001$ & $10.870$ & $0.668$ & $10.979$ & $315.6$ & $1.1$ & $314.7$ & $0.5$ & $0.8923$ & $0.0165$ & $1.1207$ & $0.0207$ & $1.0890$ & $0.0196$ & $0.0180$ & $1.0950$ & $0.0219$ & $0.0200$ & $1.0698$ & $0.0271$ & $0.0253$ & $-36.5650$ & $0.0193$ & $-2.0745$ & $0.0146$ & $0.1994$ & $6110$ & $82$ & $5644$ & $94$ & $6110$ & $82$ & $5248$ & $67$ & $2.371$ & $0.250$ & $1.872$ & $0.438$ & $1.872$ & $0.438$ & $-1.689$ & $0.017$ & $-1.456$ & $0.180$ & $-1.689$ & $0.017$ & $-0.143$ & $0.129$ & $0.384$ & $0.099$ & $0.514$ & $7.255$ & D & $0.786$ & I & $0.498$ & $0.219$ & $0.600$ & $0.029$ & $0.600$ & $0.029$ & L & $0.963$ & $62$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J095855.89$-$375252.8 & 5433734031508248960 & 79646932 & 20070129_0950m37_130 & 09:58:55.89 & $-$37:52:52.8 & $\dots$ & $12.307$ & $12.178$ & $1.314$ & $12.526$ & $33.8$ & $2.1$ & $38.1$ & $1.0$ & $0.7205$ & $0.0111$ & $1.3879$ & $0.0214$ & $1.3396$ & $0.0199$ & $0.0149$ & $1.3729$ & $0.0182$ & $0.0132$ & $1.3719$ & $0.0416$ & $0.0303$ & $-5.2988$ & $0.0085$ & $11.5481$ & $0.0099$ & $0.3038$ & $4733$ & $57$ & $4830$ & $109$ & $\dots$ & $\dots$ & $4733$ & $57$ & $3.642$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.164$ & $-0.261$ & $0.120$ & $\dots$ & $\dots$ & $-0.880$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.295$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095914.84$-$795249.7 & 5201875826969024640 & 460717101 & 20070208_0859m80_107 & 09:59:14.84 & $-$79:52:49.7 & $\dots$ & $11.819$ & $11.508$ & $1.262$ & $11.831$ & $155.0$ & $6.2$ & $148.9$ & $0.8$ & $0.6982$ & $0.0117$ & $1.4323$ & $0.0240$ & $1.3808$ & $0.0223$ & $0.0162$ & $1.4065$ & $0.0237$ & $0.0169$ & $1.3763$ & $0.0376$ & $0.0273$ & $-25.3776$ & $0.0151$ & $29.2817$ & $0.0164$ & $-0.1808$ & $4895$ & $54$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4895$ & $54$ & $4.425$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.114$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-1.340$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095918.95$-$355059.8 & 5434467306984545920 & 80128520 & 20110223_0950m37_101 & 09:59:18.95 & $-$35:50:59.8 & $\dots$ & $10.900$ & $10.428$ & $1.586$ & $10.917$ & $19.3$ & $0.6$ & $19.9$ & $1.1$ & $0.6334$ & $0.0164$ & $1.5788$ & $0.0409$ & $1.5165$ & $0.0377$ & $0.0249$ & $1.5278$ & $0.0334$ & $0.0219$ & $1.4844$ & $0.0480$ & $0.0323$ & $-2.9164$ & $0.0121$ & $-2.0332$ & $0.0122$ & $0.5008$ & $4281$ & $51$ & $4485$ & $49$ & $\dots$ & $\dots$ & $4281$ & $51$ & $2.494$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $-0.062$ & $0.090$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.048$ & $0.079$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J095940.97$-$822715.6 & 5192436691443559808 & 461930356 & 20100415_1058m84_057 & 09:59:40.97 & $-$82:27:15.6 & $\dots$ & $11.321$ & $11.028$ & $1.243$ & $11.343$ & $143.5$ & $0.7$ & $140.7$ & $0.9$ & $1.0478$ & $0.0220$ & $0.9544$ & $0.0200$ & $0.9313$ & $0.0191$ & $0.0205$ & $0.9418$ & $0.0212$ & $0.0225$ & $0.9141$ & $0.0229$ & $0.0250$ & $-33.4425$ & $0.0271$ & $-0.6852$ & $0.0233$ & $-0.0014$ & $4952$ & $53$ & $4935$ & $68$ & $\dots$ & $\dots$ & $4952$ & $53$ & $2.274$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $-0.936$ & $0.140$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100028.13$-$411713.5 & 5418887536457426560 & 433553282 & 20070516_1010m40_024 & 10:00:28.13 & $-$41:17:13.5 & $\dots$ & $11.409$ & $11.298$ & $1.179$ & $11.585$ & $20.1$ & $1.8$ & $1.8$ & $0.5$ & $0.8306$ & $0.0161$ & $1.2039$ & $0.0233$ & $1.1674$ & $0.0219$ & $0.0188$ & $1.1744$ & $0.0227$ & $0.0194$ & $1.1929$ & $0.0474$ & $0.0397$ & $-9.8411$ & $0.0141$ & $3.3500$ & $0.0154$ & $0.2466$ & $5262$ & $55$ & $5323$ & $69$ & $\dots$ & $\dots$ & $5262$ & $55$ & $3.330$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.114$ & $0.150$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.004$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100034.86$-$085448.3 & 3770595670839903488 & 89924945 & 20040410_0958m09_084 & 10:00:34.86 & $-$08:54:48.3 & $\dots$ & $11.502$ & $11.199$ & $1.035$ & $11.427$ & $-7.6$ & $5.8$ & $\dots$ & $\dots$ & $1.6713$ & $0.0166$ & $0.5983$ & $0.0059$ & $0.5892$ & $0.0058$ & $0.0098$ & $0.5854$ & $0.0053$ & $0.0091$ & $0.5895$ & $0.0086$ & $0.0147$ & $-15.3730$ & $0.0164$ & $2.1960$ & $0.0157$ & $-0.0597$ & $5212$ & $63$ & $6365$ & $106$ & $\dots$ & $\dots$ & $5212$ & $63$ & $3.188$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.125$ & $-0.268$ & $0.080$ & $\dots$ & $\dots$ & $-1.590$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.293$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100051.61$-$421722.7 & 5418498171903869312 & 433521621 & 20100316_1010m40_017 & 10:00:51.61 & $-$42:17:22.7 & NTTE & $11.910$ & $11.436$ & $1.640$ & $11.957$ & $160.6$ & $1.4$ & $160.0$ & $0.6$ & $0.1780$ & $0.0143$ & $5.6180$ & $0.4513$ & $4.9020$ & $0.3436$ & $0.0701$ & $5.0999$ & $0.3323$ & $0.0652$ & $4.3098$ & $0.3712$ & $0.0861$ & $-1.3305$ & $0.0122$ & $-5.7436$ & $0.0144$ & $0.2220$ & $4448$ & $104$ & $4624$ & $77$ & $4545$ & $155$ & $4351$ & $52$ & $1.933$ & $0.230$ & $0.925$ & $0.312$ & $0.925$ & $0.312$ & $-2.121$ & $0.138$ & $-1.411$ & $0.170$ & $-2.321$ & $0.172$ & $-1.920$ & $0.104$ & $-0.602$ & $0.092$ & $0.118$ & $6.427$ & D & $0.996$ & I & $0.500$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J100055.08$-$164436.0 & 5673850607758488320 & 88937042 & 20040303_0953m16_111 & 10:00:55.08 & $-$16:44:36.0 & $\dots$ & $13.208$ & $12.877$ & $1.296$ & $13.217$ & $4.9$ & $7.5$ & $\dots$ & $\dots$ & $1.0503$ & $0.0210$ & $0.9521$ & $0.0190$ & $0.9291$ & $0.0181$ & $0.0195$ & $0.9364$ & $0.0210$ & $0.0224$ & $0.8902$ & $0.0193$ & $0.0217$ & $0.1019$ & $0.0229$ & $-1.5426$ & $0.0204$ & $-0.0934$ & $4585$ & $82$ & $3802$ & $120$ & $\dots$ & $\dots$ & $4585$ & $82$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.164$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.370$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100103.46$-$244007.3 & 5659663334348261504 & 82132528 & 20080225_1002m26_073 & 10:01:03.46 & $-$24:40:07.3 & $\dots$ & $11.590$ & $11.313$ & $1.255$ & $11.633$ & $175.3$ & $1.2$ & $177.3$ & $0.2$ & $0.4984$ & $0.0251$ & $2.0064$ & $0.1010$ & $1.9069$ & $0.0913$ & $0.0479$ & $1.8761$ & $0.0958$ & $0.0511$ & $1.8257$ & $0.2159$ & $0.1182$ & $-6.6643$ & $0.0258$ & $-0.5805$ & $0.0220$ & $0.1523$ & $4700$ & $52$ & $4380$ & $77$ & $\dots$ & $\dots$ & $4700$ & $52$ & $1.186$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.102$ & $-1.328$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.253$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100109.20$-$033457.5 & 3823182971239264256 & 90221145 & 20040302_1009m04_047 & 10:01:09.20 & $-$03:34:57.5 & $\dots$ & $12.870$ & $12.637$ & $1.076$ & $12.881$ & $51.1$ & $2.7$ & $53.2$ & $1.8$ & $0.3309$ & $0.0244$ & $3.0221$ & $0.2228$ & $2.8019$ & $0.1916$ & $0.0684$ & $2.7695$ & $0.1489$ & $0.0538$ & $2.5825$ & $0.0102$ & $0.0040$ & $-0.4387$ & $0.0483$ & $-6.3111$ & $0.0677$ & $-0.9158$ & $5021$ & $53$ & $5040$ & $94$ & $\dots$ & $\dots$ & $5021$ & $53$ & $1.706$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.926$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100110.00$-$190319.9 & 5671043004816692608 & 88711016 & 20110430_1002m19_061 & 10:01:10.00 & $-$19:03:19.9 & $\dots$ & $11.825$ & $11.602$ & $0.919$ & $11.787$ & $43.4$ & $1.4$ & $51.5$ & $2.7$ & $1.0579$ & $0.0193$ & $0.9453$ & $0.0172$ & $0.9226$ & $0.0164$ & $0.0178$ & $0.9077$ & $0.0146$ & $0.0161$ & $0.9171$ & $0.0165$ & $0.0179$ & $-6.6971$ & $0.0223$ & $-1.3572$ & $0.0217$ & $0.0165$ & $5434$ & $56$ & $5544$ & $69$ & $\dots$ & $\dots$ & $5434$ & $56$ & $3.585$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.010$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.213$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100132.94$-$183812.9 & 5671128899866607488 & 88716440 & 20040210_1010m20_057 & 10:01:32.94 & $-$18:38:12.9 & $\dots$ & $13.276$ & $13.033$ & $1.017$ & $13.254$ & $301.9$ & $3.4$ & $299.2$ & $5.4$ & $0.7013$ & $0.0176$ & $1.4259$ & $0.0358$ & $1.3749$ & $0.0333$ & $0.0242$ & $1.3605$ & $0.0364$ & $0.0268$ & $1.3382$ & $0.0515$ & $0.0385$ & $-46.6098$ & $0.0187$ & $12.4148$ & $0.0196$ & $-0.2512$ & $5182$ & $54$ & $3988$ & $64$ & $\dots$ & $\dots$ & $5182$ & $54$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100224.48$-$035456.8 & 3822408747549576448 & 90217255 & 20060516_1003m02_008 & 10:02:24.48 & $-$03:54:56.8 & $\dots$ & $11.152$ & $10.864$ & $1.181$ & $11.151$ & $96.9$ & $1.1$ & $100.2$ & $0.5$ & $0.9170$ & $0.0178$ & $1.0905$ & $0.0212$ & $1.0604$ & $0.0200$ & $0.0189$ & $1.0611$ & $0.0172$ & $0.0162$ & $1.0595$ & $0.0232$ & $0.0219$ & $1.6677$ & $0.0202$ & $-5.4960$ & $0.0276$ & $-0.6654$ & $4790$ & $53$ & $4751$ & $77$ & $\dots$ & $\dots$ & $4790$ & $53$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-0.940$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100233.70$-$252331.9 & 5659389074917174784 & 82113331 & 20070308_1002m26_124 & 10:02:33.70 & $-$25:23:31.9 & $\dots$ & $12.041$ & $11.658$ & $1.469$ & $12.084$ & $257.8$ & $0.8$ & $257.8$ & $0.4$ & $0.2629$ & $0.0184$ & $3.8037$ & $0.2662$ & $3.4614$ & $0.2205$ & $0.0637$ & $3.4449$ & $0.1926$ & $0.0559$ & $3.1222$ & $0.1119$ & $0.0358$ & $-4.6403$ & $0.0174$ & $-6.7689$ & $0.0166$ & $0.1683$ & $4307$ & $51$ & $4268$ & $77$ & $\dots$ & $\dots$ & $4307$ & $51$ & $0.977$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.101$ & $-0.907$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100254.24$-$240547.7 & 5659799635133236480 & 82187995 & 20080225_1002m26_076 & 10:02:54.24 & $-$24:05:47.7 & $\dots$ & $11.668$ & $11.238$ & $1.508$ & $11.685$ & $270.0$ & $0.5$ & $269.2$ & $0.5$ & $0.1876$ & $0.0188$ & $5.3305$ & $0.5342$ & $4.6816$ & $0.4121$ & $0.0880$ & $4.7808$ & $0.5164$ & $0.1080$ & $4.0994$ & $0.0418$ & $0.0102$ & $-2.7848$ & $0.0188$ & $6.6265$ & $0.0208$ & $-0.0656$ & $4254$ & $52$ & $4446$ & $68$ & $\dots$ & $\dots$ & $4254$ & $52$ & $1.364$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.106$ & $-1.317$ & $0.140$ & $\dots$ & $\dots$ & $-1.650$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.460$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100254.90$-$111333.0 & 3766625330057013248 & 89868923 & 20090616_0957m09_137 & 10:02:54.90 & $-$11:13:33.0 & $\dots$ & $8.683$ & $8.381$ & $1.200$ & $8.677$ & $-5.4$ & $0.6$ & $-6.6$ & $1.3$ & $1.5675$ & $0.0365$ & $0.6380$ & $0.0149$ & $0.6275$ & $0.0144$ & $0.0229$ & $0.6321$ & $0.0133$ & $0.0210$ & $0.6317$ & $0.0245$ & $0.0388$ & $-2.6109$ & $0.0453$ & $5.8068$ & $0.0524$ & $-0.4937$ & $4866$ & $53$ & $4793$ & $51$ & $\dots$ & $\dots$ & $4866$ & $53$ & $2.703$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $0.026$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.013$ & $0.068$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $113$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J100310.23$-$203703.7 & 5667597405957214464 & 88719327 & 20080302_1002m19_146 & 10:03:10.23 & $-$20:37:03.7 & $\dots$ & $11.038$ & $10.803$ & $1.120$ & $11.065$ & $71.2$ & $0.8$ & $69.2$ & $0.4$ & $0.8738$ & $0.0145$ & $1.1444$ & $0.0190$ & $1.1114$ & $0.0179$ & $0.0161$ & $1.1095$ & $0.0184$ & $0.0165$ & $1.1023$ & $0.0358$ & $0.0324$ & $6.3937$ & $0.0158$ & $-47.7831$ & $0.0124$ & $0.1731$ & $4975$ & $54$ & $4878$ & $77$ & $\dots$ & $\dots$ & $4975$ & $54$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $-1.177$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.266$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100317.66$-$132306.8 & 3765367733568197248 & 89084897 & 20070310_1004m12_030 & 10:03:17.66 & $-$13:23:06.8 & $\dots$ & $11.680$ & $11.536$ & $0.755$ & $11.669$ & $70.6$ & $1.3$ & $\dots$ & $\dots$ & $4.1500$ & $0.0158$ & $0.2410$ & $0.0009$ & $0.2395$ & $0.0009$ & $0.0038$ & $0.2387$ & $0.0011$ & $0.0044$ & $0.2386$ & $0.0015$ & $0.0061$ & $-88.1670$ & $0.0156$ & $-18.1591$ & $0.0153$ & $-0.0607$ & $5996$ & $68$ & $5342$ & $94$ & $\dots$ & $\dots$ & $5996$ & $68$ & $3.602$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.944$ & $0.123$ & $-1.182$ & $0.180$ & $\dots$ & $\dots$ & $-0.944$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100326.08$-$685156.8 & 5243204613639018624 & 452969903 & 20100319_0948m69_114 & 10:03:26.08 & $-$68:51:56.8 & $\dots$ & $10.607$ & $10.119$ & $1.646$ & $10.643$ & $11.4$ & $0.9$ & $9.4$ & $0.2$ & $0.6404$ & $0.0150$ & $1.5615$ & $0.0366$ & $1.5006$ & $0.0338$ & $0.0225$ & $1.5282$ & $0.0315$ & $0.0206$ & $1.5100$ & $0.0525$ & $0.0348$ & $-1.2466$ & $0.0177$ & $15.4635$ & $0.0153$ & $0.0193$ & $4313$ & $51$ & $4411$ & $77$ & $\dots$ & $\dots$ & $4313$ & $51$ & $1.641$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.913$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.514$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100328.49$-$041223.4 & 3822338924265672576 & 90244173 & 20040302_1009m04_044 & 10:03:28.49 & $-$04:12:23.4 & $\dots$ & $13.061$ & $13.013$ & $1.315$ & $13.362$ & $-14.0$ & $2.7$ & $-16.0$ & $2.4$ & $5.1128$ & $0.0811$ & $0.1956$ & $0.0031$ & $0.1946$ & $0.0031$ & $0.0158$ & $0.1947$ & $0.0028$ & $0.0141$ & $\dots$ & $\dots$ & $\dots$ & $9.2385$ & $0.0952$ & $-17.4271$ & $0.1295$ & $-0.7683$ & $4508$ & $71$ & $4640$ & $64$ & $\dots$ & $\dots$ & $4508$ & $71$ & $4.471$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.129$ & $0.030$ & $0.080$ & $\dots$ & $\dots$ & $-1.050$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.229$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J100330.40$-$192832.0 & 5670820491150948864 & 88739769 & 20080302_1002m19_051 & 10:03:30.40 & $-$19:28:32.0 & NTTE & $11.446$ & $11.303$ & $0.753$ & $11.436$ & $-24.4$ & $7.4$ & $-0.3$ & $8.4$ & $3.4270$ & $0.0660$ & $0.2918$ & $0.0056$ & $0.2896$ & $0.0055$ & $0.0191$ & $0.2889$ & $0.0053$ & $0.0182$ & $0.2875$ & $0.0061$ & $0.0212$ & $1.5687$ & $0.0692$ & $-25.6781$ & $0.0662$ & $-0.1601$ & $5954$ & $67$ & $5307$ & $386$ & $5954$ & $67$ & $6046$ & $67$ & $1.466$ & $0.720$ & $3.609$ & $0.320$ & $3.609$ & $0.320$ & $-1.029$ & $0.047$ & $-2.071$ & $0.430$ & $-1.029$ & $0.047$ & $-0.126$ & $0.123$ & $0.024$ & $0.108$ & $0.024$ & $7.425$ & D & $0.986$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $4$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J100352.10$-$181446.0 & 5672646363351951104 & 88746813 & 20120426_1002m19_079 & 10:03:52.10 & $-$18:14:46.0 & $\dots$ & $12.132$ & $11.760$ & $1.382$ & $12.141$ & $-13.4$ & $0.9$ & $-13.5$ & $0.6$ & $0.2473$ & $0.0137$ & $4.0437$ & $0.2240$ & $3.6590$ & $0.1834$ & $0.0501$ & $3.6039$ & $0.1544$ & $0.0428$ & $3.5908$ & $0.1478$ & $0.0412$ & $13.1499$ & $0.0165$ & $-10.2356$ & $0.0150$ & $0.0535$ & $4430$ & $52$ & $4348$ & $77$ & $\dots$ & $\dots$ & $4430$ & $52$ & $0.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.112$ & $-1.236$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.142$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100358.58$-$090627.0 & 3770542138367588224 & 89956590 & 20040304_0958m09_106 & 10:03:58.58 & $-$09:06:27.0 & $\dots$ & $13.414$ & $13.018$ & $1.349$ & $13.383$ & $149.2$ & $2.8$ & $149.0$ & $2.9$ & $0.0670$ & $0.0209$ & $14.9254$ & $4.6558$ & $10.7527$ & $2.4165$ & $0.2247$ & $9.1852$ & $2.8904$ & $0.3147$ & $7.8138$ & $0.9822$ & $0.1257$ & $-3.1925$ & $0.0233$ & $-2.0077$ & $0.0199$ & $0.0103$ & $4564$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4564$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.119$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.560$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100410.38$-$424034.9 & 5418436698031414016 & 433506442 & 20100323_0959m44_082 & 10:04:10.38 & $-$42:40:34.9 & $\dots$ & $9.709$ & $9.455$ & $1.078$ & $9.700$ & $-5.2$ & $0.8$ & $-1.3$ & $0.3$ & $18.9692$ & $0.0138$ & $0.0527$ & $0.0000$ & $0.0526$ & $0.0000$ & $0.0007$ & $0.0527$ & $0.0000$ & $0.0007$ & $\dots$ & $\dots$ & $\dots$ & $13.5056$ & $0.0114$ & $-45.4736$ & $0.0134$ & $0.1322$ & $5425$ & $72$ & $5114$ & $57$ & $\dots$ & $\dots$ & $5425$ & $72$ & $4.562$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.255$ & $0.143$ & $0.176$ & $0.090$ & $\dots$ & $\dots$ & $-1.255$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.152$ & $0.054$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J100410.95$-$410944.8 & 5418672375775628800 & 79472746 & 20100110_1010m40_020 & 10:04:10.95 & $-$41:09:44.8 & $\dots$ & $12.758$ & $12.481$ & $1.208$ & $12.780$ & $72.5$ & $0.7$ & $73.1$ & $1.0$ & $0.4864$ & $0.0098$ & $2.0559$ & $0.0414$ & $1.9516$ & $0.0373$ & $0.0191$ & $2.0079$ & $0.0375$ & $0.0187$ & $2.0712$ & $0.0281$ & $0.0136$ & $-16.0079$ & $0.0086$ & $0.7787$ & $0.0090$ & $0.2985$ & $5019$ & $53$ & $4749$ & $77$ & $\dots$ & $\dots$ & $5019$ & $53$ & $2.140$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $-1.106$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.485$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100448.60$-$270650.0 & 5466493950395466112 & 82057034 & 20100418_1002m26_137 & 10:04:48.60 & $-$27:06:50.0 & SOAR & $11.857$ & $11.582$ & $1.132$ & $11.848$ & $256.8$ & $2.1$ & $\dots$ & $\dots$ & $0.4155$ & $0.0164$ & $2.4067$ & $0.0950$ & $2.2650$ & $0.0841$ & $0.0371$ & $2.2366$ & $0.1095$ & $0.0490$ & $2.1524$ & $0.1284$ & $0.0596$ & $6.7472$ & $0.0191$ & $-3.2025$ & $0.0153$ & $0.3160$ & $5157$ & $84$ & $5263$ & $328$ & $5239$ & $112$ & $5074$ & $57$ & $4.161$ & $0.460$ & $2.356$ & $0.285$ & $2.356$ & $0.285$ & $-2.524$ & $0.083$ & $-2.671$ & $0.260$ & $-2.427$ & $0.057$ & $-2.620$ & $0.108$ & $0.578$ & $0.108$ & $0.588$ & $6.494$ & D & $0.986$ & I & $\dots$ & $\dots$ & $0.697$ & $0.055$ & $0.697$ & $0.055$ & u & $0.142$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J100451.90$-$134119.0 & 3765294581685266944 & $\dots$ & 20060416_1009m12_021 & 10:04:51.90 & $-$13:41:19.0 & NTTE & $10.369$ & $10.231$ & $0.586$ & $10.321$ & $-6.0$ & $1.4$ & $-8.3$ & $1.8$ & $2.7563$ & $0.0174$ & $0.3628$ & $0.0023$ & $0.3594$ & $0.0022$ & $0.0063$ & $0.3595$ & $0.0022$ & $0.0061$ & $0.3585$ & $0.0045$ & $0.0127$ & $-31.9917$ & $0.0157$ & $9.8683$ & $0.0166$ & $-0.1286$ & $6690$ & $41$ & $6635$ & $54$ & $6690$ & $41$ & $\dots$ & $\dots$ & $4.145$ & $0.110$ & $3.327$ & $0.676$ & $3.327$ & $0.676$ & $-2.151$ & $0.071$ & $-0.180$ & $0.100$ & $-2.151$ & $0.071$ & $\dots$ & $\dots$ & $0.541$ & $0.118$ & $0.541$ & $6.820$ & D & $0.959$ & I & $-0.069$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $88$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J100458.62$-$024634.9 & 3829330654282624128 & 90331220 & 20080107_1001m04_081 & 10:04:58.62 & $-$02:46:34.9 & $\dots$ & $10.415$ & $10.067$ & $1.389$ & $10.452$ & $65.0$ & $1.9$ & $84.2$ & $6.5$ & $1.2282$ & $0.0175$ & $0.8142$ & $0.0116$ & $0.7973$ & $0.0111$ & $0.0140$ & $0.7916$ & $0.0103$ & $0.0130$ & $0.7924$ & $0.0152$ & $0.0192$ & $-26.4126$ & $0.0231$ & $3.8149$ & $0.0316$ & $-0.6163$ & $4429$ & $54$ & $4711$ & $64$ & $\dots$ & $\dots$ & $4429$ & $54$ & $4.075$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $0.131$ & $0.080$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.220$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100521.94$-$180930.4 & 5672624991595398144 & 88967781 & 20060311_1010m20_068 & 10:05:21.94 & $-$18:09:30.4 & $\dots$ & $12.061$ & $11.796$ & $1.124$ & $12.059$ & $138.7$ & $1.4$ & $139.1$ & $1.1$ & $0.6101$ & $0.0180$ & $1.6391$ & $0.0484$ & $1.5721$ & $0.0445$ & $0.0283$ & $1.5639$ & $0.0424$ & $0.0271$ & $1.5457$ & $0.0906$ & $0.0586$ & $4.2404$ & $0.0191$ & $-2.7135$ & $0.0169$ & $0.0749$ & $4929$ & $53$ & $5096$ & $94$ & $\dots$ & $\dots$ & $4929$ & $53$ & $2.616$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.103$ & $-0.896$ & $0.180$ & $\dots$ & $\dots$ & $-1.270$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.514$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100554.29$-$405234.0 & 5420180527771880704 & 79481857 & 20120216_1010m40_053 & 10:05:54.29 & $-$40:52:34.0 & $\dots$ & $13.174$ & $12.896$ & $1.359$ & $13.266$ & $31.5$ & $2.4$ & $8.0$ & $18.7$ & $0.6743$ & $0.0135$ & $1.4830$ & $0.0297$ & $1.4280$ & $0.0275$ & $0.0193$ & $1.4640$ & $0.0313$ & $0.0214$ & $1.4314$ & $0.0461$ & $0.0322$ & $-4.6598$ & $0.0110$ & $-0.3098$ & $0.0128$ & $0.2358$ & $4735$ & $55$ & $4954$ & $49$ & $\dots$ & $\dots$ & $4735$ & $55$ & $3.462$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.108$ & $0.320$ & $0.090$ & $\dots$ & $\dots$ & $-1.180$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.221$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100603.16$-$114029.2 & 3766768816323839232 & 89867319 & 20060416_1009m12_053 & 10:06:03.16 & $-$11:40:29.2 & NTTE & $10.029$ & $10.069$ & $0.747$ & $10.200$ & $83.7$ & $0.6$ & $\dots$ & $\dots$ & $4.5143$ & $0.3420$ & $0.2215$ & $0.0168$ & $0.2202$ & $0.0166$ & $0.0753$ & $0.2143$ & $0.0135$ & $0.0630$ & $\dots$ & $\dots$ & $\dots$ & $-11.7974$ & $0.2933$ & $-24.7775$ & $0.3178$ & $-0.3393$ & $6083$ & $69$ & $5589$ & $63$ & $5883$ & $78$ & $6083$ & $69$ & $3.626$ & $0.170$ & $3.973$ & $0.262$ & $3.973$ & $0.262$ & $-0.929$ & $0.127$ & $-1.043$ & $0.170$ & $0.066$ & $0.075$ & $-0.929$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.992$ & $\dots$ & $0.282$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $148$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J100629.78$-$030732.2 & 3828555391210962048 & 90333406 & 20080107_1001m04_090 & 10:06:29.78 & $-$03:07:32.2 & KPNK & $10.688$ & $10.482$ & $0.912$ & $10.665$ & $118.1$ & $3.2$ & $115.3$ & $1.0$ & $1.1146$ & $0.0179$ & $0.8972$ & $0.0144$ & $0.8767$ & $0.0138$ & $0.0157$ & $0.8784$ & $0.0131$ & $0.0150$ & $0.8926$ & $0.0211$ & $0.0237$ & $-7.8831$ & $0.0177$ & $-52.0925$ & $0.0186$ & $-0.2505$ & $5431$ & $52$ & $5143$ & $94$ & $5445$ & $48$ & $5416$ & $55$ & $1.924$ & $0.250$ & $2.265$ & $0.074$ & $2.265$ & $0.074$ & $-1.286$ & $0.098$ & $-1.442$ & $0.180$ & $-1.432$ & $0.092$ & $-1.140$ & $0.104$ & $-0.052$ & $0.102$ & $-0.032$ & $7.112$ & D & $0.988$ & I & $0.889$ & $0.218$ & $0.282$ & $0.045$ & $0.282$ & $0.045$ & D & $0.952$ & $30$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J100633.90$-$061435.0 & 3773582902198012800 & 90226715 & 20080107_1001m04_135 & 10:06:33.90 & $-$06:14:35.0 & KPNK & $10.902$ & $10.638$ & $1.141$ & $10.908$ & $86.0$ & $1.1$ & $86.2$ & $1.0$ & $0.7359$ & $0.0195$ & $1.3589$ & $0.0360$ & $1.3125$ & $0.0336$ & $0.0256$ & $1.3023$ & $0.0316$ & $0.0243$ & $1.2811$ & $0.0364$ & $0.0284$ & $-45.4126$ & $0.0208$ & $-12.8475$ & $0.0190$ & $-0.3661$ & $4891$ & $52$ & $4807$ & $86$ & $4888$ & $50$ & $4895$ & $54$ & $3.691$ & $0.180$ & $1.921$ & $0.106$ & $1.921$ & $0.106$ & $-1.737$ & $0.075$ & $-1.842$ & $0.130$ & $-1.733$ & $0.046$ & $-1.740$ & $0.104$ & $0.009$ & $0.085$ & $0.139$ & $6.832$ & D & $0.993$ & I & $\dots$ & $\dots$ & $0.354$ & $0.040$ & $0.354$ & $0.040$ & D & $0.972$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J100634.76$-$200556.3 & 5667723819730646528 & 88727187 & 20100115_1002m19_129 & 10:06:34.76 & $-$20:05:56.3 & $\dots$ & $10.790$ & $10.588$ & $1.002$ & $10.803$ & $18.2$ & $7.8$ & $2.5$ & $11.2$ & $1.4038$ & $0.0157$ & $0.7124$ & $0.0080$ & $0.6994$ & $0.0077$ & $0.0110$ & $0.6983$ & $0.0069$ & $0.0099$ & $0.6993$ & $0.0088$ & $0.0126$ & $-7.0431$ & $0.0163$ & $2.0388$ & $0.0153$ & $0.0127$ & $5264$ & $56$ & $4604$ & $64$ & $\dots$ & $\dots$ & $5264$ & $56$ & $4.501$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $0.572$ & $0.080$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.135$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100709.20$-$180947.0 & 5672613446722519168 & 88968367 & 20070514_1002m19_095 & 10:07:09.20 & $-$18:09:47.0 & NTTE & $12.133$ & $11.859$ & $1.182$ & $12.147$ & $264.4$ & $1.3$ & $264.3$ & $0.7$ & $0.3107$ & $0.0138$ & $3.2185$ & $0.1430$ & $2.9700$ & $0.1217$ & $0.0410$ & $2.9300$ & $0.1207$ & $0.0412$ & $2.7332$ & $0.2239$ & $0.0819$ & $-3.9339$ & $0.0180$ & $-12.5355$ & $0.0172$ & $-0.1407$ & $4849$ & $72$ & $3988$ & $87$ & $4863$ & $90$ & $4836$ & $54$ & $4.432$ & $0.170$ & $1.310$ & $0.240$ & $1.310$ & $0.240$ & $-1.965$ & $0.099$ & $-0.983$ & $0.160$ & $-1.989$ & $0.089$ & $-1.940$ & $0.108$ & $0.118$ & $0.111$ & $0.568$ & $7.033$ & D & $1.000$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J100709.90$-$175749.1 & 5672725738643514752 & 88968601 & 20070514_1002m19_088 & 10:07:09.90 & $-$17:57:49.1 & $\dots$ & $11.820$ & $11.616$ & $1.033$ & $11.843$ & $76.6$ & $1.5$ & $76.8$ & $0.6$ & $0.6271$ & $0.0186$ & $1.5946$ & $0.0473$ & $1.5312$ & $0.0436$ & $0.0285$ & $1.5298$ & $0.0484$ & $0.0317$ & $1.5568$ & $0.0869$ & $0.0558$ & $5.0417$ & $0.0191$ & $-7.0679$ & $0.0169$ & $-0.0325$ & $5153$ & $54$ & $5188$ & $94$ & $\dots$ & $\dots$ & $5153$ & $54$ & $2.590$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.856$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.562$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100715.53$-$042141.0 & 3828090710108683008 & 90247172 & 20060516_1003m02_144 & 10:07:15.53 & $-$04:21:41.0 & $\dots$ & $11.061$ & $10.838$ & $1.080$ & $11.083$ & $161.6$ & $0.8$ & $167.7$ & $1.8$ & $0.7894$ & $0.0357$ & $1.2668$ & $0.0573$ & $1.2264$ & $0.0537$ & $0.0438$ & $1.2239$ & $0.0422$ & $0.0345$ & $1.1700$ & $0.0748$ & $0.0639$ & $-10.1713$ & $0.0410$ & $-36.3999$ & $0.0399$ & $-0.3359$ & $5011$ & $53$ & $4675$ & $77$ & $\dots$ & $\dots$ & $5011$ & $53$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $-1.104$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.219$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100725.35$-$270544.1 & 5466812190291958528 & 82061949 & 20070308_1002m26_134 & 10:07:25.35 & $-$27:05:44.1 & $\dots$ & $11.604$ & $11.323$ & $1.051$ & $11.557$ & $-15.6$ & $1.1$ & $-11.8$ & $1.1$ & $2.2373$ & $0.0160$ & $0.4470$ & $0.0032$ & $0.4418$ & $0.0031$ & $0.0071$ & $0.4405$ & $0.0031$ & $0.0069$ & $0.4419$ & $0.0063$ & $0.0143$ & $-2.7550$ & $0.0162$ & $-24.6804$ & $0.0148$ & $0.2697$ & $5236$ & $54$ & $5440$ & $94$ & $\dots$ & $\dots$ & $5236$ & $54$ & $3.553$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $-0.874$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.486$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100728.02$-$223158.4 & 5666058231413378688 & 88634947 & 20110501_1019m22_041 & 10:07:28.02 & $-$22:31:58.4 & $\dots$ & $11.730$ & $11.557$ & $0.875$ & $11.727$ & $226.9$ & $0.9$ & $226.9$ & $1.5$ & $0.6704$ & $0.0164$ & $1.4916$ & $0.0365$ & $1.4360$ & $0.0338$ & $0.0235$ & $1.4380$ & $0.0262$ & $0.0182$ & $1.4653$ & $0.0730$ & $0.0498$ & $1.8718$ & $0.0160$ & $5.3525$ & $0.0169$ & $0.0224$ & $5586$ & $57$ & $5752$ & $94$ & $\dots$ & $\dots$ & $5586$ & $57$ & $3.363$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.112$ & $-1.020$ & $0.180$ & $\dots$ & $\dots$ & $-1.310$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100740.99$-$233907.7 & 5665648281078733056 & 88626581 & 20110130_1002m26_085 & 10:07:40.99 & $-$23:39:07.7 & $\dots$ & $12.583$ & $12.337$ & $1.074$ & $12.579$ & $-26.4$ & $1.1$ & $-20.9$ & $8.8$ & $0.9768$ & $0.0235$ & $1.0238$ & $0.0246$ & $0.9972$ & $0.0234$ & $0.0234$ & $1.0092$ & $0.0208$ & $0.0206$ & $0.9753$ & $0.0401$ & $0.0411$ & $-11.1717$ & $0.0224$ & $-0.1941$ & $0.0209$ & $0.0027$ & $5111$ & $54$ & $5115$ & $94$ & $\dots$ & $\dots$ & $5111$ & $54$ & $2.952$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.864$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100759.08$-$193709.0 & 5667774569064171136 & 88743094 & 20070217_1002m19_117 & 10:07:59.08 & $-$19:37:09.0 & $\dots$ & $11.738$ & $11.441$ & $1.288$ & $11.777$ & $75.5$ & $0.8$ & $74.1$ & $0.9$ & $0.5982$ & $0.0191$ & $1.6717$ & $0.0534$ & $1.6021$ & $0.0490$ & $0.0306$ & $1.5846$ & $0.0396$ & $0.0250$ & $1.5825$ & $0.0870$ & $0.0550$ & $-10.1079$ & $0.0204$ & $-1.2568$ & $0.0189$ & $-0.1271$ & $4655$ & $52$ & $4608$ & $77$ & $\dots$ & $\dots$ & $4655$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.815$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100800.00$-$273641.3 & 5465659970825328896 & 82059216 & 20100512_1002m26_133 & 10:08:00.00 & $-$27:36:41.3 & $\dots$ & $12.078$ & $11.773$ & $1.354$ & $12.141$ & $112.9$ & $7.9$ & $\dots$ & $\dots$ & $8.4340$ & $0.0155$ & $0.1186$ & $0.0002$ & $0.1182$ & $0.0002$ & $0.0018$ & $0.1183$ & $0.0003$ & $0.0022$ & $0.1182$ & $0.0001$ & $0.0012$ & $-65.1826$ & $0.0170$ & $54.3843$ & $0.0151$ & $0.2163$ & $4513$ & $67$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4513$ & $67$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.485$ & $0.124$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.485$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100800.70$-$100852.0 & 3767180828242390400 & 89900021 & 20040410_0958m09_119 & 10:08:00.70 & $-$10:08:52.0 & NTTE & $10.733$ & $10.435$ & $1.228$ & $10.743$ & $147.3$ & $0.5$ & $149.0$ & $0.9$ & $0.4937$ & $0.0200$ & $2.0255$ & $0.0821$ & $1.9242$ & $0.0740$ & $0.0385$ & $1.8781$ & $0.0633$ & $0.0337$ & $1.7907$ & $0.1112$ & $0.0621$ & $-15.8206$ & $0.0190$ & $3.0779$ & $0.0181$ & $-0.0611$ & $4571$ & $213$ & $4455$ & $51$ & $4571$ & $213$ & $4773$ & $53$ & $1.697$ & $0.210$ & $0.848$ & $0.156$ & $0.848$ & $0.156$ & $-2.747$ & $0.073$ & $-2.293$ & $0.140$ & $-2.747$ & $0.073$ & $-1.070$ & $0.104$ & $0.494$ & $0.131$ & $1.094$ & $6.777$ & D & $0.997$ & C & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $82$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J100824.90$-$231412.0 & 5665764386931083136 & 88637732 & 20110516_1019m22_034 & 10:08:24.90 & $-$23:14:12.0 & NTTE & $10.895$ & $10.636$ & $1.123$ & $10.898$ & $131.7$ & $0.7$ & $133.9$ & $0.3$ & $0.7942$ & $0.0139$ & $1.2591$ & $0.0220$ & $1.2192$ & $0.0207$ & $0.0169$ & $1.2153$ & $0.0205$ & $0.0169$ & $1.1947$ & $0.0307$ & $0.0257$ & $-16.2518$ & $0.0141$ & $8.0719$ & $0.0128$ & $0.1927$ & $5040$ & $46$ & $4707$ & $51$ & $5072$ & $38$ & $5009$ & $55$ & $3.618$ & $0.210$ & $1.784$ & $0.395$ & $1.784$ & $0.395$ & $-1.952$ & $0.068$ & $-2.108$ & $0.140$ & $-1.923$ & $0.029$ & $-1.980$ & $0.106$ & $0.297$ & $0.102$ & $0.497$ & $6.975$ & D & $0.998$ & I & $0.519$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $94$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J100833.76$-$200513.5 & 5667696052766406400 & 88735756 & 20110430_1002m19_126 & 10:08:33.76 & $-$20:05:13.5 & $\dots$ & $11.480$ & $11.516$ & $0.640$ & $11.619$ & $19.4$ & $1.2$ & $8.7$ & $0.8$ & $2.4757$ & $0.0157$ & $0.4039$ & $0.0026$ & $0.3997$ & $0.0025$ & $0.0063$ & $0.3974$ & $0.0020$ & $0.0051$ & $0.3979$ & $0.0038$ & $0.0095$ & $-12.7890$ & $0.0183$ & $19.3361$ & $0.0166$ & $-0.0278$ & $6501$ & $70$ & $5151$ & $94$ & $\dots$ & $\dots$ & $6501$ & $70$ & $2.176$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.147$ & $-0.854$ & $0.180$ & $\dots$ & $\dots$ & $-0.930$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.071$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100839.90$-$024009.0 & 3828599479050081408 & $\dots$ & 20110422_1013m00_011 & 10:08:39.90 & $-$02:40:09.0 & KPNK & $11.003$ & $10.889$ & $0.567$ & $10.975$ & $-7.1$ & $3.4$ & $-4.4$ & $1.7$ & $2.8231$ & $0.0181$ & $0.3542$ & $0.0023$ & $0.3510$ & $0.0022$ & $0.0064$ & $0.3502$ & $0.0021$ & $0.0059$ & $0.3508$ & $0.0034$ & $0.0098$ & $-19.4907$ & $0.0205$ & $14.8883$ & $0.0174$ & $-0.2037$ & $6596$ & $34$ & $5387$ & $654$ & $6596$ & $34$ & $\dots$ & $\dots$ & $4.332$ & $0.670$ & $3.676$ & $0.162$ & $3.676$ & $0.162$ & $-1.025$ & $0.120$ & $-1.866$ & $0.500$ & $-1.025$ & $0.120$ & $\dots$ & $\dots$ & $0.370$ & $0.124$ & $0.370$ & $7.775$ & D & $0.897$ & I & $\dots$ & $\dots$ & $0.280$ & $0.036$ & $0.280$ & $0.036$ & D & $0.952$ & $21$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J100905.39$-$210152.4 & 5667381528017162880 & 88729377 & 20110430_1002m19_135 & 10:09:05.39 & $-$21:01:52.4 & $\dots$ & $11.870$ & $12.165$ & $0.750$ & $12.297$ & $30.7$ & $2.0$ & $29.8$ & $4.1$ & $1.7846$ & $0.0594$ & $0.5603$ & $0.0187$ & $0.5523$ & $0.0181$ & $0.0328$ & $0.5496$ & $0.0181$ & $0.0329$ & $\dots$ & $\dots$ & $\dots$ & $-27.1221$ & $0.0644$ & $7.4101$ & $0.0603$ & $0.1140$ & $6042$ & $137$ & $6239$ & $83$ & $\dots$ & $\dots$ & $6042$ & $137$ & $4.192$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.515$ & $0.229$ & $0.072$ & $0.120$ & $\dots$ & $\dots$ & $-1.515$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.190$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J100924.08$-$342716.9 & 5458576225427901824 & 80339612 & 20110404_1015m34_037 & 10:09:24.08 & $-$34:27:16.9 & $\dots$ & $12.601$ & $12.255$ & $1.265$ & $12.580$ & $-5.6$ & $1.5$ & $-0.0$ & $5.4$ & $0.6757$ & $0.0135$ & $1.4799$ & $0.0296$ & $1.4251$ & $0.0274$ & $0.0192$ & $1.4533$ & $0.0254$ & $0.0175$ & $1.4573$ & $0.0695$ & $0.0477$ & $-9.6323$ & $0.0111$ & $3.6493$ & $0.0128$ & $0.0838$ & $4789$ & $59$ & $5013$ & $64$ & $\dots$ & $\dots$ & $4789$ & $59$ & $4.130$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.125$ & $0.168$ & $0.080$ & $\dots$ & $\dots$ & $-1.160$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.206$ & $0.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J100927.30$-$202951.0 & 5667482580007379840 & 88731058 & 20050420_1010m20_118 & 10:09:27.30 & $-$20:29:51.0 & SOAR & $10.838$ & $10.621$ & $1.109$ & $10.878$ & $22.5$ & $0.7$ & $23.4$ & $0.2$ & $2.4321$ & $0.0179$ & $0.4112$ & $0.0030$ & $0.4068$ & $0.0030$ & $0.0073$ & $0.4066$ & $0.0031$ & $0.0076$ & $0.4096$ & $0.0033$ & $0.0081$ & $-13.7060$ & $0.0189$ & $-6.2999$ & $0.0174$ & $-0.0043$ & $4820$ & $142$ & $5003$ & $49$ & $4820$ & $142$ & $5072$ & $54$ & $3.438$ & $0.140$ & $1.683$ & $0.637$ & $1.683$ & $0.637$ & $-1.104$ & $0.324$ & $0.084$ & $0.090$ & $-1.104$ & $0.324$ & $0.180$ & $0.108$ & $-0.245$ & $0.078$ & $0.015$ & $7.341$ & D & $0.906$ & I & $-0.061$ & $0.067$ & $0.269$ & $0.050$ & $0.269$ & $0.050$ & u & $0.188$ & $63$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J100953.91$-$222007.5 & 5666393891697542912 & 88663045 & 20050420_1010m20_004 & 10:09:53.91 & $-$22:20:07.5 & $\dots$ & $13.151$ & $12.727$ & $1.528$ & $13.185$ & $292.4$ & $1.8$ & $293.5$ & $0.7$ & $0.1158$ & $0.0141$ & $8.6356$ & $1.0515$ & $7.0522$ & $0.7012$ & $0.0994$ & $6.3369$ & $0.5768$ & $0.0910$ & $7.9457$ & $0.3784$ & $0.0476$ & $-3.6426$ & $0.0153$ & $-2.0598$ & $0.0164$ & $-0.0572$ & $4268$ & $52$ & $4797$ & $87$ & $\dots$ & $\dots$ & $4268$ & $52$ & $4.425$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.108$ & $-1.232$ & $0.160$ & $\dots$ & $\dots$ & $-1.750$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.863$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101007.11$-$194143.5 & 5669215406038048896 & 88750448 & 20070514_1002m19_120 & 10:10:07.11 & $-$19:41:43.5 & $\dots$ & $11.800$ & $11.713$ & $0.647$ & $11.818$ & $-10.5$ & $0.9$ & $\dots$ & $\dots$ & $2.6727$ & $0.0176$ & $0.3742$ & $0.0025$ & $0.3705$ & $0.0024$ & $0.0065$ & $0.3679$ & $0.0023$ & $0.0062$ & $0.3667$ & $0.0027$ & $0.0073$ & $-10.8000$ & $0.0203$ & $22.8450$ & $0.0178$ & $-0.0323$ & $6454$ & $70$ & $6423$ & $116$ & $\dots$ & $\dots$ & $6454$ & $70$ & $4.216$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.153$ & $-0.450$ & $0.120$ & $\dots$ & $\dots$ & $-1.090$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.188$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101007.42$+$005307.4 & 3834976268534210560 & 111459827 & 20100513_1013m00_065 & 10:10:07.42 & $+$00:53:07.4 & $\dots$ & $11.356$ & $11.576$ & $0.652$ & $11.682$ & $-26.9$ & $0.8$ & $-20.5$ & $0.9$ & $1.9894$ & $0.0233$ & $0.5027$ & $0.0059$ & $0.4962$ & $0.0057$ & $0.0116$ & $0.4908$ & $0.0058$ & $0.0118$ & $0.4904$ & $0.0106$ & $0.0216$ & $1.1034$ & $0.0276$ & $-15.2942$ & $0.0238$ & $-0.2521$ & $6298$ & $85$ & $5925$ & $136$ & $\dots$ & $\dots$ & $6298$ & $85$ & $3.715$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.277$ & $-0.711$ & $0.190$ & $\dots$ & $\dots$ & $-1.450$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.256$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101026.53$-$431822.4 & 5415251859520666240 & 413220875 & 20120329_0959m44_096 & 10:10:26.53 & $-$43:18:22.4 & $\dots$ & $12.716$ & $12.446$ & $1.430$ & $12.852$ & $10.6$ & $2.6$ & $1.4$ & $8.3$ & $0.7141$ & $0.0103$ & $1.4004$ & $0.0202$ & $1.3512$ & $0.0188$ & $0.0139$ & $1.3884$ & $0.0174$ & $0.0125$ & $1.3692$ & $0.0438$ & $0.0320$ & $-6.1368$ & $0.0089$ & $3.6154$ & $0.0094$ & $0.2581$ & $4555$ & $58$ & $4688$ & $87$ & $\dots$ & $\dots$ & $4555$ & $58$ & $4.161$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $0.683$ & $0.090$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.079$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101028.80$-$241349.0 & 5473413520666556416 & 82208496 & 20070308_1002m26_095 & 10:10:28.80 & $-$24:13:49.0 & NTTE & $11.605$ & $11.270$ & $1.296$ & $11.609$ & $140.5$ & $1.6$ & $140.6$ & $0.3$ & $0.2813$ & $0.0248$ & $3.5549$ & $0.3134$ & $3.2541$ & $0.2626$ & $0.0807$ & $3.0957$ & $0.3470$ & $0.1121$ & $2.9758$ & $0.1920$ & $0.0645$ & $9.2052$ & $0.0274$ & $-10.9138$ & $0.0252$ & $0.1096$ & $4672$ & $76$ & $4512$ & $92$ & $4721$ & $100$ & $4623$ & $53$ & $1.063$ & $0.470$ & $1.264$ & $0.278$ & $1.264$ & $0.278$ & $-1.765$ & $0.116$ & $-1.800$ & $0.160$ & $-1.850$ & $0.128$ & $-1.680$ & $0.104$ & $-0.052$ & $0.114$ & $0.398$ & $7.063$ & D & $0.998$ & I & $0.672$ & $0.330$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J101029.88$-$381838.5 & 5421046530619022208 & 79757998 & 20110331_1010m40_075 & 10:10:29.88 & $-$38:18:38.5 & $\dots$ & $11.923$ & $11.558$ & $1.402$ & $11.949$ & $5.6$ & $0.6$ & $6.8$ & $0.4$ & $0.3946$ & $0.0200$ & $2.5342$ & $0.1284$ & $2.3776$ & $0.1131$ & $0.0476$ & $2.3916$ & $0.0967$ & $0.0404$ & $2.4361$ & $0.1118$ & $0.0459$ & $-5.7859$ & $0.0161$ & $-6.3062$ & $0.0190$ & $0.5319$ & $4496$ & $52$ & $4581$ & $68$ & $\dots$ & $\dots$ & $4496$ & $52$ & $1.870$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.886$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.358$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101052.62$-$332508.3 & 5459021561997610880 & 81593164 & 20110204_1015m34_064 & 10:10:52.62 & $-$33:25:08.3 & $\dots$ & $12.368$ & $12.058$ & $1.349$ & $12.423$ & $7.2$ & $1.2$ & $6.1$ & $0.4$ & $0.2373$ & $0.0149$ & $4.2141$ & $0.2646$ & $3.7979$ & $0.2149$ & $0.0566$ & $4.2116$ & $0.2041$ & $0.0485$ & $3.9193$ & $0.2114$ & $0.0539$ & $-1.5189$ & $0.0113$ & $2.0125$ & $0.0135$ & $0.0818$ & $4568$ & $52$ & $4566$ & $77$ & $\dots$ & $\dots$ & $4568$ & $52$ & $0.602$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $-1.304$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101105.29$-$151852.9 & 5674235192013752576 & 89074615 & 20070319_1019m16_050 & 10:11:05.29 & $-$15:18:52.9 & $\dots$ & $11.783$ & $11.557$ & $0.981$ & $11.764$ & $28.5$ & $1.4$ & $25.8$ & $0.8$ & $0.7146$ & $0.0195$ & $1.3994$ & $0.0382$ & $1.3503$ & $0.0356$ & $0.0263$ & $1.3348$ & $0.0364$ & $0.0272$ & $1.2944$ & $0.0309$ & $0.0238$ & $-15.7663$ & $0.0180$ & $2.5259$ & $0.0190$ & $-0.1068$ & $5376$ & $56$ & $5112$ & $94$ & $\dots$ & $\dots$ & $5376$ & $56$ & $2.247$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.112$ & $-1.162$ & $0.180$ & $\dots$ & $\dots$ & $-1.070$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101109.19$-$123607.7 & 3765666972529481600 & 89115014 & 20040212_1014m13_066 & 10:11:09.19 & $-$12:36:07.7 & $\dots$ & $13.534$ & $13.251$ & $1.121$ & $13.513$ & $127.2$ & $2.1$ & $128.3$ & $2.7$ & $0.2276$ & $0.0161$ & $4.3937$ & $0.3108$ & $3.9432$ & $0.2503$ & $0.0635$ & $3.6547$ & $0.1434$ & $0.0392$ & $3.3294$ & $0.0706$ & $0.0212$ & $8.2490$ & $0.0158$ & $-10.1371$ & $0.0131$ & $-0.0226$ & $5021$ & $55$ & $3988$ & $64$ & $\dots$ & $\dots$ & $5021$ & $55$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.103$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-1.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101116.17$-$275044.9 & 5465776652201163392 & 82051918 & 20070323_1019m29_056 & 10:11:16.17 & $-$27:50:44.9 & $\dots$ & $12.194$ & $11.940$ & $1.168$ & $12.222$ & $14.0$ & $1.3$ & $9.8$ & $2.4$ & $0.6137$ & $0.0183$ & $1.6295$ & $0.0486$ & $1.5632$ & $0.0447$ & $0.0286$ & $1.6095$ & $0.0457$ & $0.0284$ & $1.5212$ & $0.0444$ & $0.0292$ & $-10.2892$ & $0.0153$ & $-0.1763$ & $0.0163$ & $-0.0156$ & $4884$ & $53$ & $4984$ & $65$ & $\dots$ & $\dots$ & $4884$ & $53$ & $3.062$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $-0.663$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101135.40$-$340610.6 & 5458567055673868800 & 80354125 & 20080305_1015m34_045 & 10:11:35.40 & $-$34:06:10.6 & $\dots$ & $11.825$ & $12.077$ & $1.158$ & $12.354$ & $-17.2$ & $3.4$ & $-24.5$ & $1.1$ & $0.7301$ & $0.0257$ & $1.3697$ & $0.0482$ & $1.3226$ & $0.0450$ & $0.0340$ & $1.3376$ & $0.0454$ & $0.0339$ & $\dots$ & $\dots$ & $\dots$ & $-3.8355$ & $0.0189$ & $4.9047$ & $0.0251$ & $0.0090$ & $5047$ & $93$ & $5754$ & $76$ & $\dots$ & $\dots$ & $5047$ & $93$ & $3.764$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.070$ & $0.180$ & $-0.025$ & $0.100$ & $\dots$ & $\dots$ & $-2.070$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.158$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J101153.41$-$391743.7 & 5420745161351882240 & 79712170 & 20130305_1010m40_128 & 10:11:53.41 & $-$39:17:43.7 & $\dots$ & $12.565$ & $12.282$ & $1.364$ & $12.654$ & $31.8$ & $0.8$ & $32.6$ & $0.4$ & $0.9266$ & $0.2956$ & $1.0792$ & $0.3443$ & $1.0498$ & $0.3257$ & $0.3103$ & $1.4562$ & $0.4858$ & $0.3336$ & $2.5329$ & $0.4441$ & $0.1753$ & $-3.1073$ & $0.2304$ & $1.2573$ & $0.2726$ & $0.3309$ & $4646$ & $53$ & $4415$ & $49$ & $\dots$ & $\dots$ & $4646$ & $53$ & $2.149$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $0.001$ & $0.090$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.114$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101206.54$-$112228.9 & 3766079873505535360 & 89886973 & 20040212_1014m13_072 & 10:12:06.54 & $-$11:22:28.9 & $\dots$ & $12.909$ & $12.687$ & $1.128$ & $12.952$ & $8.3$ & $6.3$ & $9.5$ & $5.9$ & $1.3420$ & $0.0179$ & $0.7452$ & $0.0099$ & $0.7310$ & $0.0096$ & $0.0131$ & $0.7347$ & $0.0093$ & $0.0126$ & $0.7219$ & $0.0186$ & $0.0258$ & $2.6027$ & $0.0227$ & $-13.6163$ & $0.0287$ & $-0.4877$ & $4966$ & $60$ & $3991$ & $64$ & $\dots$ & $\dots$ & $4966$ & $60$ & $4.440$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.117$ & $0.118$ & $0.080$ & $\dots$ & $\dots$ & $-0.830$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101219.70$-$322135.0 & 5459373341297312384 & 81631242 & 20110117_1015m34_071 & 10:12:19.70 & $-$32:21:35.0 & SOAR & $11.095$ & $10.752$ & $1.327$ & $11.107$ & $365.2$ & $5.3$ & $365.5$ & $0.4$ & $0.2962$ & $0.0127$ & $3.3761$ & $0.1448$ & $3.1037$ & $0.1223$ & $0.0394$ & $2.9822$ & $0.1202$ & $0.0403$ & $2.9686$ & $0.1800$ & $0.0606$ & $-9.9521$ & $0.0083$ & $2.3436$ & $0.0114$ & $0.0145$ & $4667$ & $59$ & $4688$ & $246$ & $4615$ & $63$ & $4718$ & $55$ & $2.415$ & $1.010$ & $0.621$ & $0.174$ & $0.621$ & $0.174$ & $-2.783$ & $0.073$ & $-2.745$ & $0.150$ & $-2.845$ & $0.036$ & $-2.720$ & $0.110$ & $-0.782$ & $0.110$ & $-0.012$ & $5.635$ & D & $0.991$ & I & $0.778$ & $0.305$ & $0.357$ & $0.046$ & $0.357$ & $0.046$ & D & $0.995$ & $8$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J101222.01$-$180805.4 & 5672476317006692480 & 88976842 & 20070217_1002m19_100 & 10:12:22.01 & $-$18:08:05.4 & $\dots$ & $11.609$ & $11.433$ & $0.995$ & $11.645$ & $68.1$ & $1.1$ & $67.5$ & $1.0$ & $0.7007$ & $0.0152$ & $1.4271$ & $0.0310$ & $1.3761$ & $0.0288$ & $0.0209$ & $1.3688$ & $0.0287$ & $0.0210$ & $1.4000$ & $0.0654$ & $0.0467$ & $0.3475$ & $0.0172$ & $-13.1042$ & $0.0184$ & $-0.0824$ & $5283$ & $54$ & $5226$ & $94$ & $\dots$ & $\dots$ & $5283$ & $54$ & $2.823$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-1.023$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.556$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101225.62$-$731827.6 & 5205874029207149952 & 453380356 & 20120111_1038m72_023 & 10:12:25.62 & $-$73:18:27.6 & $\dots$ & $11.650$ & $11.275$ & $1.391$ & $11.661$ & $5.8$ & $1.5$ & $-2.5$ & $11.9$ & $1.0797$ & $0.0106$ & $0.9262$ & $0.0091$ & $0.9044$ & $0.0087$ & $0.0096$ & $0.9152$ & $0.0109$ & $0.0119$ & $0.9010$ & $0.0074$ & $0.0082$ & $-10.0470$ & $0.0133$ & $41.8725$ & $0.0132$ & $0.1145$ & $4819$ & $54$ & $4765$ & $79$ & $\dots$ & $\dots$ & $4819$ & $54$ & $3.892$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.110$ & $-0.636$ & $0.090$ & $\dots$ & $\dots$ & $-1.180$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.120$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101244.45$-$221557.6 & 5666221745112895360 & 88667647 & 20060520_1020m20_018 & 10:12:44.45 & $-$22:15:57.6 & $\dots$ & $11.938$ & $11.856$ & $0.660$ & $11.963$ & $-11.5$ & $1.4$ & $-8.7$ & $1.8$ & $2.0827$ & $0.0166$ & $0.4801$ & $0.0038$ & $0.4742$ & $0.0037$ & $0.0079$ & $0.4713$ & $0.0035$ & $0.0075$ & $0.4767$ & $0.0073$ & $0.0153$ & $-13.6595$ & $0.0181$ & $-7.3944$ & $0.0183$ & $-0.0044$ & $6493$ & $70$ & $6476$ & $116$ & $\dots$ & $\dots$ & $6493$ & $70$ & $4.231$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.156$ & $-0.442$ & $0.120$ & $\dots$ & $\dots$ & $-0.960$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.281$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101309.27$-$025222.1 & 3828730046055992320 & 90350500 & 20060516_1003m02_120 & 10:13:09.27 & $-$02:52:22.1 & $\dots$ & $11.221$ & $11.051$ & $0.750$ & $11.183$ & $61.2$ & $0.8$ & $62.5$ & $1.2$ & $4.9619$ & $0.0175$ & $0.2015$ & $0.0007$ & $0.2005$ & $0.0007$ & $0.0035$ & $0.2001$ & $0.0007$ & $0.0036$ & $0.1997$ & $0.0012$ & $0.0061$ & $-55.7857$ & $0.0210$ & $-39.3306$ & $0.0229$ & $-0.4639$ & $5947$ & $67$ & $5827$ & $136$ & $\dots$ & $\dots$ & $5947$ & $67$ & $3.892$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.817$ & $0.126$ & $-0.997$ & $0.190$ & $\dots$ & $\dots$ & $-0.817$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101315.14$-$011719.9 & 3829184006919182464 & 90391406 & 20100513_1013m00_047 & 10:13:15.14 & $-$01:17:19.9 & $\dots$ & $12.298$ & $12.009$ & $1.217$ & $12.312$ & $-138.6$ & $1.4$ & $-129.3$ & $2.7$ & $0.5259$ & $0.0162$ & $1.9015$ & $0.0586$ & $1.8119$ & $0.0532$ & $0.0294$ & $1.8369$ & $0.0493$ & $0.0269$ & $1.8081$ & $0.0919$ & $0.0508$ & $-2.9952$ & $0.0165$ & $-11.5505$ & $0.0157$ & $-0.1598$ & $4750$ & $53$ & $5291$ & $69$ & $\dots$ & $\dots$ & $4750$ & $53$ & $3.642$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $0.147$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.003$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101318.79$-$112202.8 & 3766100558068016512 & 89887559 & 20070310_1004m12_100 & 10:13:18.79 & $-$11:22:02.8 & $\dots$ & $12.531$ & $12.142$ & $1.401$ & $12.533$ & $14.2$ & $0.9$ & $12.2$ & $0.9$ & $0.1601$ & $0.0161$ & $6.2461$ & $0.6281$ & $5.3735$ & $0.4649$ & $0.0865$ & $5.7567$ & $0.4665$ & $0.0810$ & $5.6143$ & $0.4572$ & $0.0814$ & $3.3614$ & $0.0164$ & $-7.7432$ & $0.0150$ & $-0.1780$ & $4458$ & $53$ & $4594$ & $77$ & $\dots$ & $\dots$ & $4458$ & $53$ & $1.261$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.930$ & $0.108$ & $-1.384$ & $0.170$ & $\dots$ & $\dots$ & $-1.930$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.335$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101323.59$+$004846.8 & 3831972437127072384 & 111461883 & 20100513_1013m00_072 & 10:13:23.59 & $+$00:48:46.8 & $\dots$ & $13.151$ & $12.555$ & $1.924$ & $13.251$ & $53.0$ & $3.1$ & $56.7$ & $4.3$ & $11.7485$ & $0.1878$ & $0.0851$ & $0.0014$ & $0.0849$ & $0.0014$ & $0.0159$ & $0.0848$ & $0.0013$ & $0.0154$ & $0.0810$ & $0.0027$ & $0.0338$ & $-86.7240$ & $0.2085$ & $-113.2257$ & $0.2032$ & $-0.2775$ & $5340$ & $75$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5340$ & $75$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.216$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.890$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101337.12$-$220920.2 & 5666226491052098176 & 88668212 & 20120516_1019m22_053 & 10:13:37.12 & $-$22:09:20.2 & $\dots$ & $12.819$ & $12.541$ & $1.301$ & $12.883$ & $47.7$ & $1.1$ & $124.5$ & $0.8$ & $0.4471$ & $0.0140$ & $2.2366$ & $0.0700$ & $2.1137$ & $0.0625$ & $0.0296$ & $2.1829$ & $0.0622$ & $0.0285$ & $2.1754$ & $0.0782$ & $0.0359$ & $-3.1806$ & $0.0155$ & $0.1275$ & $0.0139$ & $-0.0059$ & $4669$ & $52$ & $4441$ & $65$ & $\dots$ & $\dots$ & $4669$ & $52$ & $1.861$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-0.389$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.244$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101442.54$-$063904.0 & 3772792593856635776 & 92252462 & 20070418_1015m08_075 & 10:14:42.54 & $-$06:39:04.0 & $\dots$ & $11.127$ & $10.939$ & $0.860$ & $11.104$ & $140.5$ & $1.9$ & $140.6$ & $1.2$ & $0.8573$ & $0.0156$ & $1.1665$ & $0.0212$ & $1.1321$ & $0.0200$ & $0.0177$ & $1.1288$ & $0.0195$ & $0.0173$ & $1.1349$ & $0.0286$ & $0.0252$ & $36.2694$ & $0.0185$ & $-47.0738$ & $0.0168$ & $-0.1409$ & $5609$ & $260$ & $5752$ & $94$ & $\dots$ & $\dots$ & $5609$ & $260$ & $3.371$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.975$ & $-1.364$ & $0.180$ & $\dots$ & $\dots$ & $-1.610$ & $0.975$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.680$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101539.94$-$142154.9 & 3752875219892307072 & 90960345 & 20070319_1019m16_066 & 10:15:39.94 & $-$14:21:54.9 & $\dots$ & $12.301$ & $11.953$ & $1.361$ & $12.324$ & $304.4$ & $1.4$ & $303.6$ & $0.9$ & $0.2805$ & $0.0147$ & $3.5651$ & $0.1868$ & $3.2626$ & $0.1565$ & $0.0480$ & $3.3497$ & $0.1788$ & $0.0534$ & $3.0169$ & $0.2685$ & $0.0890$ & $-5.4860$ & $0.0160$ & $-7.3276$ & $0.0143$ & $0.0062$ & $4615$ & $52$ & $4716$ & $77$ & $\dots$ & $\dots$ & $4615$ & $52$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.103$ & $-1.185$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101556.76$-$035407.2 & 3780499109510223104 & 92578452 & 20040302_1009m04_113 & 10:15:56.76 & $-$03:54:07.2 & $\dots$ & $11.412$ & $11.191$ & $0.914$ & $11.374$ & $56.0$ & $4.0$ & $53.8$ & $1.4$ & $1.9045$ & $0.0204$ & $0.5251$ & $0.0056$ & $0.5180$ & $0.0055$ & $0.0106$ & $0.5152$ & $0.0054$ & $0.0104$ & $0.5122$ & $0.0116$ & $0.0226$ & $-28.5990$ & $0.0199$ & $-8.6179$ & $0.0188$ & $-0.2666$ & $5428$ & $57$ & $4772$ & $92$ & $\dots$ & $\dots$ & $5428$ & $57$ & $1.298$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.860$ & $0.112$ & $-2.576$ & $0.160$ & $\dots$ & $\dots$ & $-1.860$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.532$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101604.90$-$395551.0 & 5417661890229376000 & 82456641 & 20100110_1010m40_104 & 10:16:04.90 & $-$39:55:51.0 & NTTE & $12.802$ & $12.587$ & $0.944$ & $12.780$ & $156.3$ & $0.9$ & $154.6$ & $1.5$ & $0.3908$ & $0.0112$ & $2.5589$ & $0.0733$ & $2.3992$ & $0.0645$ & $0.0269$ & $2.4265$ & $0.0641$ & $0.0264$ & $2.4611$ & $0.0614$ & $0.0249$ & $16.1378$ & $0.0082$ & $-15.3100$ & $0.0099$ & $0.4188$ & $5631$ & $105$ & $5327$ & $214$ & $5598$ & $31$ & $5663$ & $179$ & $2.616$ & $0.480$ & $2.278$ & $0.331$ & $2.278$ & $0.331$ & $-1.938$ & $0.332$ & $-1.716$ & $0.270$ & $-1.906$ & $0.056$ & $-1.970$ & $0.608$ & $-0.363$ & $0.110$ & $-0.353$ & $6.139$ & D & $0.936$ & I & $0.589$ & $0.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J101610.37$-$061129.1 & 3778828951347605248 & 92551105 & 20040302_1009m04_137 & 10:16:10.37 & $-$06:11:29.1 & $\dots$ & $13.243$ & $12.911$ & $1.318$ & $13.261$ & $39.4$ & $1.8$ & $42.9$ & $1.1$ & $0.3052$ & $0.0277$ & $3.2765$ & $0.2974$ & $3.0193$ & $0.2525$ & $0.0836$ & $2.9115$ & $0.2175$ & $0.0747$ & $2.6205$ & $0.2604$ & $0.0994$ & $-0.2246$ & $0.0294$ & $-6.8122$ & $0.0341$ & $-0.5342$ & $4573$ & $54$ & $4963$ & $65$ & $\dots$ & $\dots$ & $4573$ & $54$ & $2.607$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.131$ & $-0.523$ & $0.090$ & $\dots$ & $\dots$ & $-1.210$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.281$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101611.13$-$344324.5 & 5446826470514702208 & 83327100 & 20110117_1015m34_026 & 10:16:11.13 & $-$34:43:24.5 & $\dots$ & $11.557$ & $11.177$ & $1.481$ & $11.610$ & $94.1$ & $1.0$ & $92.5$ & $0.4$ & $0.4194$ & $0.0165$ & $2.3844$ & $0.0938$ & $2.2452$ & $0.0832$ & $0.0370$ & $2.2658$ & $0.0881$ & $0.0389$ & $2.2576$ & $0.1263$ & $0.0559$ & $-0.4303$ & $0.0131$ & $-0.0863$ & $0.0166$ & $-0.0667$ & $4383$ & $51$ & $4479$ & $77$ & $\dots$ & $\dots$ & $4383$ & $51$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.874$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.592$ & $0.322$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101621.57$-$295952.1 & 5461939253540268288 & 85369324 & 20070209_1019m29_018 & 10:16:21.57 & $-$29:59:52.1 & NTTE & $11.674$ & $11.402$ & $1.104$ & $11.657$ & $408.2$ & $0.9$ & $407.0$ & $0.6$ & $0.5248$ & $0.0277$ & $1.9055$ & $0.1006$ & $1.8155$ & $0.0913$ & $0.0503$ & $1.7508$ & $0.0725$ & $0.0414$ & $1.6469$ & $0.1870$ & $0.1136$ & $4.7677$ & $0.0300$ & $-17.0028$ & $0.0278$ & $0.0357$ & $5060$ & $54$ & $4771$ & $92$ & $5063$ & $54$ & $5057$ & $55$ & $2.033$ & $0.470$ & $1.545$ & $0.248$ & $1.545$ & $0.248$ & $-2.085$ & $0.121$ & $-1.650$ & $0.160$ & $-2.119$ & $0.139$ & $-2.050$ & $0.103$ & $0.453$ & $0.081$ & $0.783$ & $7.128$ & D & $0.997$ & C & $0.241$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J101625.18$-$154059.7 & 3751838964542893184 & 90953085 & 20060331_1021m15_029 & 10:16:25.18 & $-$15:40:59.7 & $\dots$ & $11.273$ & $10.900$ & $1.404$ & $11.292$ & $67.8$ & $0.7$ & $69.6$ & $0.7$ & $0.5267$ & $0.0155$ & $1.8986$ & $0.0559$ & $1.8093$ & $0.0507$ & $0.0280$ & $1.7735$ & $0.0535$ & $0.0301$ & $1.7970$ & $0.0624$ & $0.0347$ & $-8.3700$ & $0.0166$ & $-7.5501$ & $0.0145$ & $-0.0592$ & $4455$ & $52$ & $4676$ & $68$ & $\dots$ & $\dots$ & $4455$ & $52$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.907$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101645.41$-$310843.6 & 5461010995147386112 & 85345088 & 20110405_1019m29_009 & 10:16:45.41 & $-$31:08:43.6 & $\dots$ & $11.480$ & $11.321$ & $1.079$ & $11.566$ & $13.4$ & $1.5$ & $16.4$ & $0.4$ & $8.1626$ & $0.0318$ & $0.1225$ & $0.0005$ & $0.1221$ & $0.0005$ & $0.0039$ & $0.1221$ & $0.0006$ & $0.0050$ & $0.1219$ & $0.0007$ & $0.0055$ & $-47.0756$ & $0.0203$ & $13.5435$ & $0.0298$ & $-0.2435$ & $4973$ & $73$ & $5038$ & $64$ & $\dots$ & $\dots$ & $4973$ & $73$ & $4.788$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.053$ & $0.240$ & $0.003$ & $0.080$ & $\dots$ & $\dots$ & $-2.053$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J101705.45$-$152401.5 & 3751897444817575296 & 90955534 & 20040212_1014m13_147 & 10:17:05.45 & $-$15:24:01.5 & $\dots$ & $13.288$ & $13.093$ & $0.908$ & $13.274$ & $349.3$ & $4.0$ & $\dots$ & $\dots$ & $1.1611$ & $0.0147$ & $0.8613$ & $0.0109$ & $0.8424$ & $0.0104$ & $0.0124$ & $0.8310$ & $0.0110$ & $0.0132$ & $0.8282$ & $0.0188$ & $0.0227$ & $-55.6855$ & $0.0152$ & $1.3656$ & $0.0132$ & $0.0208$ & $5597$ & $67$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5597$ & $67$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.225$ & $0.127$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-1.225$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101714.40$-$395315.4 & 5417619043635860480 & 82463723 & 20120216_1010m40_121 & 10:17:14.40 & $-$39:53:15.4 & $\dots$ & $13.083$ & $12.675$ & $1.447$ & $13.090$ & $184.2$ & $1.2$ & $182.7$ & $0.8$ & $0.2476$ & $0.0112$ & $4.0388$ & $0.1827$ & $3.6550$ & $0.1496$ & $0.0409$ & $3.8895$ & $0.1216$ & $0.0313$ & $3.7552$ & $0.2701$ & $0.0719$ & $-6.8587$ & $0.0081$ & $-1.2898$ & $0.0100$ & $0.3712$ & $4514$ & $52$ & $4653$ & $77$ & $\dots$ & $\dots$ & $4514$ & $52$ & $1.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $-0.932$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.484$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101719.32$-$174335.1 & 5669968159185054208 & 90880842 & 20090417_1008m18_107 & 10:17:19.32 & $-$17:43:35.1 & $\dots$ & $9.750$ & $9.587$ & $0.722$ & $9.711$ & $-45.1$ & $0.7$ & $-44.5$ & $0.4$ & $9.8105$ & $0.0142$ & $0.1019$ & $0.0001$ & $0.1017$ & $0.0001$ & $0.0014$ & $0.1016$ & $0.0001$ & $0.0014$ & $0.1018$ & $0.0003$ & $0.0025$ & $10.2289$ & $0.0169$ & $-45.3899$ & $0.0139$ & $0.1505$ & $6152$ & $68$ & $5335$ & $63$ & $\dots$ & $\dots$ & $6152$ & $68$ & $3.338$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.901$ & $0.127$ & $-1.219$ & $0.170$ & $\dots$ & $\dots$ & $-0.901$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.236$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J101748.80$-$481813.0 & 5359278711847784960 & $\dots$ & 20110327_1023m47_051 & 10:17:48.80 & $-$48:18:13.0 & NTTE & $12.222$ & $11.966$ & $1.088$ & $12.214$ & $198.9$ & $0.5$ & $199.4$ & $0.9$ & $0.6219$ & $0.0107$ & $1.6080$ & $0.0277$ & $1.5434$ & $0.0255$ & $0.0165$ & $1.5630$ & $0.0264$ & $0.0169$ & $1.5433$ & $0.0455$ & $0.0295$ & $-9.8589$ & $0.0102$ & $-4.2546$ & $0.0112$ & $0.0045$ & $5203$ & $35$ & $4721$ & $92$ & $5203$ & $35$ & $\dots$ & $\dots$ & $1.512$ & $0.470$ & $2.183$ & $0.188$ & $2.183$ & $0.188$ & $-1.931$ & $0.023$ & $-1.642$ & $0.160$ & $-1.931$ & $0.023$ & $\dots$ & $\dots$ & $0.400$ & $0.101$ & $0.410$ & $6.909$ & D & $0.986$ & I & $0.019$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $71$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J101749.21$-$093736.6 & 3768576276000946048 & 92111952 & 20040301_1025m08_024 & 10:17:49.21 & $-$09:37:36.6 & $\dots$ & $13.217$ & $12.947$ & $1.234$ & $13.258$ & $156.5$ & $2.4$ & $156.5$ & $0.7$ & $0.3403$ & $0.0235$ & $2.9386$ & $0.2029$ & $2.7300$ & $0.1751$ & $0.0642$ & $2.7255$ & $0.1902$ & $0.0698$ & $2.7629$ & $0.0901$ & $0.0326$ & $-10.1157$ & $0.0295$ & $-0.0706$ & $0.0374$ & $-0.5990$ & $4716$ & $57$ & $4008$ & $87$ & $\dots$ & $\dots$ & $4716$ & $57$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.128$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-0.920$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.584$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101813.47$-$212345.7 & 5667862701793121920 & 90544118 & 20040303_1010m20_128 & 10:18:13.47 & $-$21:23:45.7 & $\dots$ & $13.830$ & $14.119$ & $0.907$ & $14.300$ & $27.5$ & $4.5$ & $\dots$ & $\dots$ & $1.1783$ & $0.0318$ & $0.8487$ & $0.0229$ & $0.8304$ & $0.0219$ & $0.0264$ & $0.8163$ & $0.0190$ & $0.0233$ & $\dots$ & $\dots$ & $\dots$ & $-8.7949$ & $0.0374$ & $3.2940$ & $0.0343$ & $0.1235$ & $5513$ & $113$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5513$ & $113$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.133$ & $0.146$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-2.133$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J101822.95$-$384627.2 & 5420830541002376576 & 82520769 & 20070523_1010m40_094 & 10:18:22.95 & $-$38:46:27.2 & $\dots$ & $12.472$ & $12.142$ & $1.321$ & $12.494$ & $119.3$ & $1.4$ & $104.2$ & $2.6$ & $0.5305$ & $0.0131$ & $1.8850$ & $0.0465$ & $1.7969$ & $0.0423$ & $0.0235$ & $1.8456$ & $0.0467$ & $0.0253$ & $1.8483$ & $0.0557$ & $0.0301$ & $-15.0240$ & $0.0090$ & $2.7789$ & $0.0112$ & $0.4903$ & $4741$ & $53$ & $5063$ & $74$ & $\dots$ & $\dots$ & $4741$ & $53$ & $3.495$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $-0.491$ & $0.110$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.057$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101830.10$-$224614.2 & 5474018763161044608 & 90445680 & 20070120_1019m22_089 & 10:18:30.10 & $-$22:46:14.2 & $\dots$ & $12.293$ & $11.913$ & $1.416$ & $12.311$ & $69.9$ & $0.9$ & $69.1$ & $0.4$ & $0.2244$ & $0.0119$ & $4.4563$ & $0.2363$ & $3.9936$ & $0.1898$ & $0.0475$ & $3.9248$ & $0.1380$ & $0.0352$ & $3.8641$ & $0.2759$ & $0.0714$ & $-1.2363$ & $0.0113$ & $-3.0359$ & $0.0122$ & $0.0059$ & $4415$ & $52$ & $4416$ & $77$ & $\dots$ & $\dots$ & $4415$ & $52$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.110$ & $-1.188$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.577$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101832.85$-$080515.0 & 3769392805119259776 & 92217606 & 20040301_1025m08_041 & 10:18:32.85 & $-$08:05:15.0 & $\dots$ & $11.892$ & $11.637$ & $1.159$ & $11.915$ & $-24.7$ & $2.4$ & $-23.4$ & $0.9$ & $0.7818$ & $0.0195$ & $1.2791$ & $0.0319$ & $1.2379$ & $0.0299$ & $0.0241$ & $1.2200$ & $0.0317$ & $0.0260$ & $1.1887$ & $0.0819$ & $0.0689$ & $-6.5421$ & $0.0168$ & $-8.9602$ & $0.0203$ & $-0.4631$ & $4882$ & $53$ & $5104$ & $94$ & $\dots$ & $\dots$ & $4882$ & $53$ & $2.969$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.904$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.573$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101839.11$-$383334.6 & 5444853877935916800 & 82523302 & 20110331_1010m40_094 & 10:18:39.11 & $-$38:33:34.6 & $\dots$ & $12.101$ & $11.723$ & $1.395$ & $12.111$ & $372.3$ & $0.8$ & $372.2$ & $0.6$ & $0.2569$ & $0.0179$ & $3.8926$ & $0.2712$ & $3.5348$ & $0.2237$ & $0.0633$ & $3.5694$ & $0.1901$ & $0.0533$ & $3.6057$ & $0.4090$ & $0.1134$ & $-11.9743$ & $0.0132$ & $3.2834$ & $0.0163$ & $0.5667$ & $4523$ & $52$ & $4488$ & $77$ & $\dots$ & $\dots$ & $4523$ & $52$ & $1.261$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $-0.912$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101902.44$-$270010.6 & 5471886814411316608 & 85872734 & 20110405_1019m29_074 & 10:19:02.44 & $-$27:00:10.6 & $\dots$ & $12.703$ & $12.326$ & $1.244$ & $12.642$ & $-11.6$ & $3.6$ & $-20.9$ & $13.0$ & $1.2777$ & $0.0134$ & $0.7827$ & $0.0082$ & $0.7670$ & $0.0079$ & $0.0103$ & $0.7762$ & $0.0071$ & $0.0092$ & $0.7860$ & $0.0143$ & $0.0181$ & $7.9049$ & $0.0126$ & $-9.3041$ & $0.0165$ & $0.0659$ & $4779$ & $55$ & $5619$ & $74$ & $\dots$ & $\dots$ & $4779$ & $55$ & $0.987$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.108$ & $-0.452$ & $0.110$ & $\dots$ & $\dots$ & $-1.790$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101915.74$-$192446.8 & 5668720282207002112 & 90575752 & 20060406_1021m20_057 & 10:19:15.74 & $-$19:24:46.8 & NTTE & $11.244$ & $10.877$ & $1.430$ & $11.283$ & $86.7$ & $0.6$ & $86.0$ & $0.2$ & $0.3123$ & $0.0133$ & $3.2020$ & $0.1364$ & $2.9560$ & $0.1162$ & $0.0393$ & $2.8302$ & $0.0887$ & $0.0313$ & $2.8396$ & $0.1433$ & $0.0505$ & $-4.8767$ & $0.0146$ & $-1.9811$ & $0.0130$ & $0.0099$ & $4338$ & $53$ & $4459$ & $68$ & $4338$ & $53$ & $4358$ & $52$ & $1.522$ & $0.150$ & $0.838$ & $0.164$ & $0.838$ & $0.164$ & $-1.843$ & $0.062$ & $-1.133$ & $0.140$ & $-1.843$ & $0.062$ & $-1.300$ & $0.104$ & $-0.395$ & $0.101$ & $0.225$ & $6.812$ & D & $0.995$ & I & $0.421$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $91$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J101927.41$-$405127.9 & 5417328836987162496 & 82291683 & 20110331_1010m40_124 & 10:19:27.41 & $-$40:51:27.9 & $\dots$ & $12.551$ & $12.146$ & $1.436$ & $12.555$ & $43.1$ & $0.8$ & $38.5$ & $2.6$ & $0.4437$ & $0.0112$ & $2.2538$ & $0.0569$ & $2.1290$ & $0.0508$ & $0.0238$ & $2.2198$ & $0.0465$ & $0.0210$ & $2.2455$ & $0.1180$ & $0.0525$ & $-5.4983$ & $0.0089$ & $-5.0298$ & $0.0102$ & $0.3449$ & $4538$ & $52$ & $4531$ & $77$ & $\dots$ & $\dots$ & $4538$ & $52$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.861$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.465$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J101930.47$-$230356.4 & 5473994337683335680 & 90421369 & 20110516_1019m22_054 & 10:19:30.47 & $-$23:03:56.4 & $\dots$ & $10.749$ & $10.980$ & $0.646$ & $11.084$ & $12.7$ & $1.3$ & $18.9$ & $1.6$ & $3.5531$ & $0.0287$ & $0.2814$ & $0.0023$ & $0.2794$ & $0.0022$ & $0.0080$ & $0.2792$ & $0.0024$ & $0.0086$ & $\dots$ & $\dots$ & $\dots$ & $-22.1782$ & $0.0325$ & $3.7207$ & $0.0263$ & $0.1748$ & $6438$ & $127$ & $6216$ & $54$ & $\dots$ & $\dots$ & $6438$ & $127$ & $4.286$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.300$ & $0.422$ & $0.131$ & $0.100$ & $\dots$ & $\dots$ & $-2.300$ & $0.422$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.125$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J101943.26$-$045327.7 & 3779441306309863040 & 92568923 & 20040430_1009m04_121 & 10:19:43.26 & $-$04:53:27.7 & $\dots$ & $12.564$ & $12.684$ & $1.043$ & $12.915$ & $-13.5$ & $1.3$ & $-6.7$ & $1.0$ & $0.9589$ & $0.0738$ & $1.0429$ & $0.0803$ & $1.0153$ & $0.0761$ & $0.0749$ & $1.0062$ & $0.0963$ & $0.0957$ & $\dots$ & $\dots$ & $\dots$ & $3.0164$ & $0.0725$ & $-13.1905$ & $0.0764$ & $-0.3267$ & $5144$ & $92$ & $4962$ & $49$ & $\dots$ & $\dots$ & $5144$ & $92$ & $3.585$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.145$ & $-0.067$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.211$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J101949.30$-$490058.0 & 5359196355864216576 & $\dots$ & 20110119_1023m47_018 & 10:19:49.30 & $-$49:00:58.0 & SOAR & $11.697$ & $11.459$ & $1.260$ & $11.782$ & $254.3$ & $3.1$ & $260.2$ & $0.9$ & $0.5167$ & $0.0158$ & $1.9354$ & $0.0592$ & $1.8426$ & $0.0536$ & $0.0291$ & $1.8124$ & $0.0488$ & $0.0269$ & $1.8198$ & $0.0642$ & $0.0353$ & $-33.1328$ & $0.0157$ & $17.2591$ & $0.0146$ & $0.2240$ & $5136$ & $41$ & $4008$ & $87$ & $5136$ & $41$ & $\dots$ & $\dots$ & $4.810$ & $0.170$ & $2.254$ & $0.153$ & $2.254$ & $0.153$ & $-1.588$ & $0.061$ & $-0.759$ & $0.160$ & $-1.588$ & $0.061$ & $\dots$ & $\dots$ & $-0.004$ & $0.116$ & $0.016$ & $6.858$ & D & $0.999$ & I & $0.695$ & $0.318$ & $0.223$ & $0.041$ & $0.223$ & $0.041$ & D & $0.982$ & $27$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J102001.90$-$194824.0 & 5668319480154951680 & 90578985 & 20060520_1020m20_121 & 10:20:01.90 & $-$19:48:24.0 & SOAR & $12.384$ & $12.062$ & $1.308$ & $12.407$ & $118.1$ & $1.2$ & $116.7$ & $0.7$ & $0.1262$ & $0.0128$ & $7.9239$ & $0.8037$ & $6.5703$ & $0.5526$ & $0.0841$ & $6.6721$ & $0.5388$ & $0.0808$ & $6.6604$ & $0.5378$ & $0.0807$ & $3.2739$ & $0.0157$ & $-0.2568$ & $0.0151$ & $0.1451$ & $4708$ & $57$ & $5055$ & $214$ & $4773$ & $60$ & $4643$ & $54$ & $2.969$ & $0.480$ & $1.294$ & $0.147$ & $1.294$ & $0.147$ & $-2.186$ & $0.089$ & $-1.968$ & $0.270$ & $-2.222$ & $0.074$ & $-2.150$ & $0.104$ & $-0.321$ & $0.127$ & $0.279$ & $6.523$ & D & $0.996$ & I & $\dots$ & $\dots$ & $0.293$ & $0.040$ & $0.293$ & $0.040$ & D & $0.973$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J102004.55$-$340859.3 & 5446779535111499008 & 85194583 & 20110204_1015m34_108 & 10:20:04.55 & $-$34:08:59.3 & $\dots$ & $12.139$ & $11.894$ & $1.092$ & $12.143$ & $-0.5$ & $1.2$ & $\dots$ & $\dots$ & $0.5573$ & $0.0138$ & $1.7944$ & $0.0444$ & $1.7144$ & $0.0406$ & $0.0237$ & $1.7212$ & $0.0388$ & $0.0226$ & $1.6932$ & $0.0429$ & $0.0253$ & $-0.4588$ & $0.0115$ & $-8.5527$ & $0.0129$ & $0.1076$ & $5198$ & $55$ & $5205$ & $94$ & $\dots$ & $\dots$ & $5198$ & $55$ & $2.720$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $-0.998$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.610$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102020.10$-$331538.7 & 5447031834372683904 & 85208755 & 20060206_1013m35_089 & 10:20:20.10 & $-$33:15:38.7 & $\dots$ & $12.814$ & $12.537$ & $1.048$ & $12.770$ & $62.9$ & $13.0$ & $48.9$ & $1.7$ & $0.4302$ & $0.0125$ & $2.3245$ & $0.0675$ & $2.1920$ & $0.0601$ & $0.0274$ & $2.2623$ & $0.0827$ & $0.0365$ & $2.1861$ & $0.1005$ & $0.0460$ & $-2.4114$ & $0.0097$ & $5.1303$ & $0.0108$ & $0.1365$ & $5229$ & $54$ & $3988$ & $253$ & $\dots$ & $\dots$ & $5229$ & $54$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102037.51$-$164306.9 & 3748526818907796608 & 90905681 & 20110517_1019m16_034 & 10:20:37.51 & $-$16:43:06.9 & $\dots$ & $10.483$ & $10.257$ & $0.718$ & $10.379$ & $20.9$ & $0.6$ & $19.9$ & $0.5$ & $4.5561$ & $0.0205$ & $0.2195$ & $0.0010$ & $0.2182$ & $0.0010$ & $0.0045$ & $0.2179$ & $0.0011$ & $0.0051$ & $0.2178$ & $0.0021$ & $0.0094$ & $-4.7275$ & $0.0237$ & $-29.7966$ & $0.0168$ & $0.2057$ & $6421$ & $224$ & $5830$ & $57$ & $\dots$ & $\dots$ & $6421$ & $224$ & $3.683$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.030$ & $1.007$ & $-0.178$ & $0.090$ & $\dots$ & $\dots$ & $-2.030$ & $1.007$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.031$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J102044.18$-$423241.9 & 5416060760782040960 & 413087004 & 20100324_1033m43_045 & 10:20:44.18 & $-$42:32:41.9 & $\dots$ & $11.359$ & $11.103$ & $1.157$ & $11.380$ & $-11.2$ & $0.9$ & $-10.8$ & $0.3$ & $1.8261$ & $0.0162$ & $0.5476$ & $0.0049$ & $0.5399$ & $0.0047$ & $0.0087$ & $0.5410$ & $0.0054$ & $0.0099$ & $0.5301$ & $0.0058$ & $0.0109$ & $-17.9046$ & $0.0131$ & $1.1437$ & $0.0136$ & $0.3309$ & $5994$ & $71$ & $4863$ & $49$ & $\dots$ & $\dots$ & $5994$ & $71$ & $3.495$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.962$ & $0.143$ & $0.152$ & $0.090$ & $\dots$ & $\dots$ & $-0.962$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.085$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102046.32$-$771224.7 & 5204035847623544704 & 460366136 & 20120313_1043m78_061 & 10:20:46.32 & $-$77:12:24.7 & $\dots$ & $12.423$ & $11.686$ & $1.977$ & $12.418$ & $15.5$ & $1.1$ & $16.5$ & $0.4$ & $0.6861$ & $0.0132$ & $1.4575$ & $0.0280$ & $1.4043$ & $0.0260$ & $0.0185$ & $1.4507$ & $0.0265$ & $0.0183$ & $1.4085$ & $0.0527$ & $0.0374$ & $-20.3948$ & $0.0161$ & $17.2427$ & $0.0148$ & $-0.0823$ & $4302$ & $54$ & $4510$ & $77$ & $\dots$ & $\dots$ & $4302$ & $54$ & $1.751$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.149$ & $-0.654$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.244$ & $0.487$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102048.64$-$340115.6 & 5446804750862752256 & 85195707 & 20110404_1015m34_107 & 10:20:48.64 & $-$34:01:15.6 & $\dots$ & $12.887$ & $12.493$ & $1.430$ & $12.899$ & $298.4$ & $0.7$ & $299.1$ & $0.8$ & $0.2079$ & $0.0127$ & $4.8100$ & $0.2938$ & $4.2753$ & $0.2321$ & $0.0543$ & $4.4925$ & $0.2496$ & $0.0556$ & $4.4724$ & $0.1300$ & $0.0291$ & $-9.5880$ & $0.0096$ & $-2.8509$ & $0.0107$ & $0.0755$ & $4473$ & $52$ & $4534$ & $77$ & $\dots$ & $\dots$ & $4473$ & $52$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.103$ & $-1.161$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102110.59$-$203051.1 & 5668032984361017216 & 90562607 & 20040303_1010m20_113 & 10:21:10.59 & $-$20:30:51.1 & $\dots$ & $11.132$ & $11.098$ & $0.895$ & $11.274$ & $-6.6$ & $8.7$ & $\dots$ & $\dots$ & $3.4901$ & $0.0230$ & $0.2865$ & $0.0019$ & $0.2844$ & $0.0019$ & $0.0065$ & $0.2837$ & $0.0018$ & $0.0063$ & $\dots$ & $\dots$ & $\dots$ & $23.9417$ & $0.0271$ & $-17.8739$ & $0.0226$ & $0.0104$ & $5581$ & $114$ & $5408$ & $94$ & $\dots$ & $\dots$ & $5581$ & $114$ & $2.068$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.519$ & $0.245$ & $-0.642$ & $0.180$ & $\dots$ & $\dots$ & $-2.519$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.143$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J102113.14$-$333250.3 & 5447009607920027520 & 85207592 & 20060210_1013m35_093 & 10:21:13.14 & $-$33:32:50.3 & $\dots$ & $10.673$ & $10.551$ & $0.686$ & $10.665$ & $12.3$ & $0.8$ & $12.6$ & $0.4$ & $4.0104$ & $0.0158$ & $0.2494$ & $0.0010$ & $0.2477$ & $0.0010$ & $0.0039$ & $0.2478$ & $0.0011$ & $0.0043$ & $0.2476$ & $0.0016$ & $0.0065$ & $-32.1427$ & $0.0119$ & $32.6445$ & $0.0117$ & $0.0635$ & $6439$ & $69$ & $6501$ & $116$ & $\dots$ & $\dots$ & $6439$ & $69$ & $4.262$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.134$ & $-0.615$ & $0.120$ & $\dots$ & $\dots$ & $-0.900$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102149.87$-$012901.3 & 3830466754736544768 & 92684545 & 20100513_1013m00_127 & 10:21:49.87 & $-$01:29:01.3 & $\dots$ & $11.166$ & $11.510$ & $0.745$ & $11.641$ & $-6.6$ & $1.3$ & $-4.0$ & $2.8$ & $2.9151$ & $0.0266$ & $0.3430$ & $0.0031$ & $0.3400$ & $0.0031$ & $0.0090$ & $0.3385$ & $0.0026$ & $0.0076$ & $0.3392$ & $0.0049$ & $0.0145$ & $-20.0066$ & $0.0340$ & $6.6772$ & $0.0506$ & $-0.6830$ & $6043$ & $79$ & $6214$ & $83$ & $\dots$ & $\dots$ & $6043$ & $79$ & $4.539$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.472$ & $0.283$ & $-0.086$ & $0.120$ & $\dots$ & $\dots$ & $-1.472$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.136$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102157.77$-$034341.1 & 3780379159663787904 & 92588258 & 20120223_1026m04_050 & 10:21:57.77 & $-$03:43:41.1 & $\dots$ & $11.582$ & $11.480$ & $0.480$ & $11.549$ & $55.3$ & $3.8$ & $\dots$ & $\dots$ & $1.3207$ & $0.0626$ & $0.7572$ & $0.0359$ & $0.7426$ & $0.0345$ & $0.0465$ & $0.7378$ & $0.0339$ & $0.0459$ & $0.6634$ & $0.0122$ & $0.0185$ & $-17.0543$ & $0.0724$ & $6.1578$ & $0.0658$ & $-0.2340$ & $4375$ & $66$ & $7001$ & $83$ & $\dots$ & $\dots$ & $4375$ & $66$ & $3.940$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.150$ & $0.151$ & $0.120$ & $\dots$ & $\dots$ & $-1.010$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102237.80$-$340021.0 & 5446749367261495040 & 85202769 & 20110117_1015m34_101 & 10:22:37.80 & $-$34:00:21.0 & NTTE & $10.085$ & $9.736$ & $1.051$ & $9.970$ & $265.1$ & $0.3$ & $264.6$ & $0.4$ & $1.7482$ & $0.0146$ & $0.5720$ & $0.0048$ & $0.5636$ & $0.0046$ & $0.0082$ & $0.5662$ & $0.0039$ & $0.0069$ & $0.5634$ & $0.0093$ & $0.0166$ & $-56.7592$ & $0.0112$ & $-28.1945$ & $0.0125$ & $0.1203$ & $5242$ & $60$ & $4894$ & $51$ & $5219$ & $64$ & $5265$ & $56$ & $2.256$ & $0.210$ & $2.767$ & $0.048$ & $2.767$ & $0.048$ & $-1.902$ & $0.132$ & $-2.062$ & $0.140$ & $-1.773$ & $0.157$ & $-2.030$ & $0.106$ & $0.467$ & $0.141$ & $0.477$ & $7.005$ & D & $0.998$ & I & $0.381$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $130$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J102247.26$-$091714.0 & 3768223023530773120 & 92228182 & 20060524_1031m09_040 & 10:22:47.26 & $-$09:17:14.0 & NTTE & $12.360$ & $11.971$ & $1.448$ & $12.386$ & $90.0$ & $0.6$ & $91.0$ & $1.1$ & $0.1572$ & $0.0154$ & $6.3613$ & $0.6232$ & $5.4585$ & $0.4588$ & $0.0841$ & $5.3839$ & $0.5903$ & $0.1096$ & $5.2266$ & $0.5643$ & $0.1080$ & $-1.1536$ & $0.0148$ & $-6.2966$ & $0.0171$ & $-0.3016$ & $4373$ & $45$ & $4331$ & $77$ & $4373$ & $45$ & $4326$ & $54$ & $0.815$ & $0.230$ & $0.842$ & $0.104$ & $0.842$ & $0.104$ & $-1.872$ & $0.055$ & $-1.410$ & $0.170$ & $-1.872$ & $0.055$ & $-1.100$ & $0.138$ & $-0.476$ & $0.117$ & $0.164$ & $6.722$ & D & $0.993$ & I & $0.333$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $50$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J102320.43$-$153207.9 & 3751704686685307520 & 90967164 & 20040212_1014m13_133 & 10:23:20.43 & $-$15:32:07.9 & $\dots$ & $13.193$ & $12.954$ & $1.255$ & $13.275$ & $67.9$ & $3.5$ & $66.6$ & $1.1$ & $0.3053$ & $0.0220$ & $3.2755$ & $0.2360$ & $3.0184$ & $0.2004$ & $0.0664$ & $2.9597$ & $0.1662$ & $0.0562$ & $2.8532$ & $0.1433$ & $0.0502$ & $-0.8269$ & $0.0242$ & $-0.5865$ & $0.0206$ & $0.0495$ & $4761$ & $58$ & $4010$ & $79$ & $\dots$ & $\dots$ & $4761$ & $58$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.114$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.341$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102321.23$-$355624.5 & 5445733796474936704 & 83318348 & 20070415_1015m34_132 & 10:23:21.23 & $-$35:56:24.5 & $\dots$ & $11.930$ & $11.498$ & $1.432$ & $11.904$ & $14.0$ & $1.9$ & $11.1$ & $1.7$ & $0.6392$ & $0.0191$ & $1.5645$ & $0.0467$ & $1.5033$ & $0.0432$ & $0.0287$ & $1.5265$ & $0.0438$ & $0.0287$ & $1.5666$ & $0.0665$ & $0.0425$ & $-2.6844$ & $0.0164$ & $4.6851$ & $0.0178$ & $0.2216$ & $4449$ & $56$ & $4657$ & $64$ & $\dots$ & $\dots$ & $4449$ & $56$ & $3.900$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.110$ & $0.651$ & $0.080$ & $\dots$ & $\dots$ & $-1.870$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.068$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102321.29$-$365043.0 & 5445437100134028032 & 83180928 & 20080305_1015m34_139 & 10:23:21.29 & $-$36:50:43.0 & $\dots$ & $12.381$ & $12.069$ & $1.188$ & $12.359$ & $147.0$ & $1.2$ & $\dots$ & $\dots$ & $0.6006$ & $0.0154$ & $1.6650$ & $0.0427$ & $1.5959$ & $0.0392$ & $0.0246$ & $1.6273$ & $0.0398$ & $0.0245$ & $1.5492$ & $0.0542$ & $0.0350$ & $-2.9811$ & $0.0140$ & $11.0489$ & $0.0143$ & $0.0643$ & $4841$ & $53$ & $4700$ & $77$ & $\dots$ & $\dots$ & $4841$ & $53$ & $2.185$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $-0.941$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102352.21$-$130024.9 & 3754894747874054016 & 91002820 & 20040501_1014m13_107 & 10:23:52.21 & $-$13:00:24.9 & $\dots$ & $13.072$ & $13.606$ & $0.988$ & $13.816$ & $-12.6$ & $6.3$ & $\dots$ & $\dots$ & $1.6899$ & $0.0191$ & $0.5918$ & $0.0067$ & $0.5828$ & $0.0065$ & $0.0111$ & $0.5756$ & $0.0057$ & $0.0099$ & $\dots$ & $\dots$ & $\dots$ & $-3.8978$ & $0.0210$ & $-7.7133$ & $0.0194$ & $-0.1757$ & $5391$ & $205$ & $5306$ & $295$ & $\dots$ & $\dots$ & $5391$ & $205$ & $4.645$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.386$ & $0.396$ & $-0.549$ & $0.220$ & $\dots$ & $\dots$ & $-2.386$ & $0.396$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J102400.69$-$282900.9 & 5468500730914453632 & 85862020 & 20110405_1019m29_058 & 10:24:00.69 & $-$28:29:00.9 & $\dots$ & $12.937$ & $12.578$ & $1.391$ & $12.964$ & $35.3$ & $0.7$ & $36.4$ & $0.9$ & $0.1551$ & $0.0126$ & $6.4475$ & $0.5238$ & $5.5218$ & $0.3842$ & $0.0696$ & $5.7384$ & $0.3013$ & $0.0525$ & $5.3232$ & $0.6706$ & $0.1260$ & $5.1859$ & $0.0138$ & $-2.9997$ & $0.0146$ & $0.0090$ & $4445$ & $52$ & $4405$ & $77$ & $\dots$ & $\dots$ & $4445$ & $52$ & $1.317$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.102$ & $-1.273$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102404.47$-$423234.8 & 5416238641146787328 & 413075812 & 20080229_1033m43_047 & 10:24:04.47 & $-$42:32:34.8 & $\dots$ & $10.843$ & $10.639$ & $0.997$ & $10.852$ & $51.0$ & $0.9$ & $50.7$ & $0.5$ & $0.9632$ & $0.0109$ & $1.0382$ & $0.0117$ & $1.0109$ & $0.0111$ & $0.0110$ & $1.0187$ & $0.0112$ & $0.0110$ & $1.0247$ & $0.0130$ & $0.0126$ & $-16.0942$ & $0.0091$ & $-1.5111$ & $0.0097$ & $0.2468$ & $5420$ & $55$ & $5657$ & $94$ & $\dots$ & $\dots$ & $5420$ & $55$ & $3.421$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.102$ & $-0.926$ & $0.180$ & $\dots$ & $\dots$ & $-1.160$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.555$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102410.95$-$445256.1 & 5415580755238014464 & 413276403 & 20100324_1033m43_018 & 10:24:10.95 & $-$44:52:56.1 & $\dots$ & $11.945$ & $11.738$ & $1.375$ & $12.116$ & $14.6$ & $1.0$ & $14.9$ & $0.6$ & $0.6860$ & $0.0135$ & $1.4577$ & $0.0287$ & $1.4045$ & $0.0266$ & $0.0190$ & $1.4181$ & $0.0258$ & $0.0182$ & $1.4203$ & $0.0431$ & $0.0304$ & $-9.3595$ & $0.0122$ & $4.7425$ & $0.0127$ & $0.1805$ & $4679$ & $55$ & $4829$ & $65$ & $\dots$ & $\dots$ & $4679$ & $55$ & $2.283$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.131$ & $-0.270$ & $0.090$ & $\dots$ & $\dots$ & $-1.110$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102421.59$-$391322.6 & 5441586507335101696 & 82533610 & 20100110_1010m40_103 & 10:24:21.59 & $-$39:13:22.6 & $\dots$ & $12.686$ & $12.440$ & $1.112$ & $12.698$ & $91.7$ & $0.7$ & $91.6$ & $0.8$ & $0.4202$ & $0.0117$ & $2.3798$ & $0.0663$ & $2.2411$ & $0.0588$ & $0.0262$ & $2.3013$ & $0.0606$ & $0.0263$ & $2.3013$ & $0.0893$ & $0.0388$ & $3.1659$ & $0.0080$ & $7.7606$ & $0.0108$ & $0.5051$ & $5113$ & $54$ & $5143$ & $94$ & $\dots$ & $\dots$ & $5113$ & $54$ & $2.832$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $-0.868$ & $0.180$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102436.94$-$063029.7 & 3775670909138904192 & 92564173 & 20070417_1026m04_002 & 10:24:36.94 & $-$06:30:29.7 & $\dots$ & $11.398$ & $11.402$ & $1.307$ & $11.747$ & $6.4$ & $0.8$ & $5.2$ & $0.7$ & $0.2841$ & $0.0190$ & $3.5199$ & $0.2354$ & $3.2248$ & $0.1976$ & $0.0613$ & $3.2090$ & $0.1591$ & $0.0496$ & $3.3928$ & $0.1924$ & $0.0567$ & $-6.6215$ & $0.0165$ & $0.9700$ & $0.0181$ & $-0.2253$ & $4559$ & $52$ & $4432$ & $77$ & $\dots$ & $\dots$ & $4559$ & $52$ & $1.242$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.104$ & $-1.279$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.254$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J102454.22$-$393156.4 & 5441528542456790016 & 82531421 & 20130305_1010m40_116 & 10:24:54.22 & $-$39:31:56.4 & $\dots$ & $11.557$ & $11.470$ & $1.076$ & $11.713$ & $-5.3$ & $29.5$ & $\dots$ & $\dots$ & $4.7724$ & $0.0212$ & $0.2095$ & $0.0009$ & $0.2084$ & $0.0009$ & $0.0044$ & $0.2080$ & $0.0009$ & $0.0043$ & $0.2077$ & $0.0029$ & $0.0138$ & $-6.2000$ & $0.0140$ & $8.7664$ & $0.0191$ & $0.5078$ & $5228$ & $113$ & $6039$ & $106$ & $\dots$ & $\dots$ & $5228$ & $113$ & $3.104$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.406$ & $0.196$ & $0.747$ & $0.080$ & $\dots$ & $\dots$ & $-1.406$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102459.04$-$163939.9 & 3748556887974338304 & 90912021 & 20110517_1019m16_128 & 10:24:59.04 & $-$16:39:39.9 & $\dots$ & $11.290$ & $11.105$ & $0.879$ & $11.276$ & $242.3$ & $0.9$ & $239.9$ & $0.6$ & $0.7192$ & $0.0197$ & $1.3904$ & $0.0381$ & $1.3419$ & $0.0355$ & $0.0264$ & $1.3344$ & $0.0356$ & $0.0267$ & $1.3543$ & $0.0765$ & $0.0565$ & $-43.4481$ & $0.0214$ & $-16.5439$ & $0.0176$ & $-0.0525$ & $5655$ & $60$ & $5519$ & $94$ & $\dots$ & $\dots$ & $5655$ & $60$ & $2.815$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.125$ & $-1.345$ & $0.180$ & $\dots$ & $\dots$ & $-1.500$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102507.89$-$265225.1 & 5468933904136265344 & 86008432 & 20070209_1019m29_086 & 10:25:07.89 & $-$26:52:25.1 & $\dots$ & $11.376$ & $11.090$ & $1.131$ & $11.356$ & $319.4$ & $1.8$ & $313.6$ & $1.8$ & $0.4535$ & $0.0289$ & $2.2051$ & $0.1405$ & $2.0855$ & $0.1257$ & $0.0603$ & $2.1194$ & $0.1427$ & $0.0673$ & $2.1460$ & $0.0416$ & $0.0194$ & $-28.0042$ & $0.0272$ & $-17.9825$ & $0.0258$ & $0.0819$ & $4973$ & $54$ & $4852$ & $87$ & $\dots$ & $\dots$ & $4973$ & $54$ & $3.650$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.102$ & $-1.327$ & $0.160$ & $\dots$ & $\dots$ & $-1.430$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.605$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102510.77$-$255418.9 & 5469435002263438464 & 86041845 & 20030419_1029m24_011 & 10:25:10.77 & $-$25:54:18.9 & $\dots$ & $12.631$ & $12.345$ & $1.206$ & $12.643$ & $316.3$ & $1.9$ & $311.1$ & $0.9$ & $0.2759$ & $0.0148$ & $3.6245$ & $0.1944$ & $3.3124$ & $0.1624$ & $0.0490$ & $3.6243$ & $0.1267$ & $0.0350$ & $3.2023$ & $0.0891$ & $0.0278$ & $-3.5441$ & $0.0146$ & $-7.3011$ & $0.0164$ & $-0.0346$ & $4829$ & $53$ & $4008$ & $95$ & $\dots$ & $\dots$ & $4829$ & $53$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.102$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-1.660$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.587$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102515.40$-$355403.0 & 5445631507533275392 & 83320203 & 20080303_1015m34_126 & 10:25:15.40 & $-$35:54:03.0 & NTTE & $10.768$ & $10.440$ & $1.152$ & $10.715$ & $254.8$ & $3.7$ & $254.1$ & $0.6$ & $0.7603$ & $0.0152$ & $1.3153$ & $0.0263$ & $1.2718$ & $0.0246$ & $0.0193$ & $1.2850$ & $0.0226$ & $0.0176$ & $1.2426$ & $0.0413$ & $0.0332$ & $5.2279$ & $0.0132$ & $-4.1022$ & $0.0132$ & $0.1840$ & $4998$ & $50$ & $4728$ & $92$ & $5016$ & $45$ & $4981$ & $55$ & $1.044$ & $0.470$ & $1.547$ & $0.293$ & $1.547$ & $0.293$ & $-1.851$ & $0.106$ & $-1.821$ & $0.160$ & $-1.942$ & $0.104$ & $-1.760$ & $0.108$ & $-0.005$ & $0.114$ & $0.365$ & $6.944$ & D & $0.996$ & I & $0.200$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J102518.85$-$165116.1 & 3748357081800419328 & 90908412 & 20060331_1021m15_137 & 10:25:18.85 & $-$16:51:16.1 & $\dots$ & $10.539$ & $10.445$ & $0.690$ & $10.560$ & $75.7$ & $0.8$ & $74.1$ & $0.7$ & $5.3718$ & $0.0190$ & $0.1862$ & $0.0007$ & $0.1853$ & $0.0007$ & $0.0035$ & $0.1853$ & $0.0006$ & $0.0035$ & $0.1848$ & $0.0012$ & $0.0066$ & $-0.7779$ & $0.0254$ & $-13.7848$ & $0.0192$ & $0.2114$ & $6384$ & $70$ & $6183$ & $54$ & $\dots$ & $\dots$ & $6384$ & $70$ & $4.278$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.156$ & $-0.143$ & $0.100$ & $\dots$ & $\dots$ & $-0.850$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.073$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102531.47$-$424146.8 & 5416222865728531968 & 412983248 & 20120215_1033m43_048 & 10:25:31.47 & $-$42:41:46.8 & $\dots$ & $11.800$ & $11.852$ & $0.919$ & $12.037$ & $40.7$ & $2.8$ & $45.8$ & $0.7$ & $2.2569$ & $0.0367$ & $0.4431$ & $0.0072$ & $0.4380$ & $0.0070$ & $0.0161$ & $0.4357$ & $0.0068$ & $0.0156$ & $0.4411$ & $0.0076$ & $0.0171$ & $3.2149$ & $0.0083$ & $1.5239$ & $0.0099$ & $0.2940$ & $5138$ & $67$ & $6015$ & $204$ & $\dots$ & $\dots$ & $5138$ & $67$ & $4.200$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.124$ & $0.126$ & $0.190$ & $\dots$ & $\dots$ & $-0.970$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J102534.15$-$181228.8 & 3747367388191833728 & 90919328 & 20040211_1032m17_026 & 10:25:34.15 & $-$18:12:28.8 & $\dots$ & $13.362$ & $13.204$ & $0.702$ & $13.322$ & $-13.8$ & $6.2$ & $\dots$ & $\dots$ & $1.5474$ & $0.0187$ & $0.6462$ & $0.0078$ & $0.6356$ & $0.0076$ & $0.0119$ & $0.6292$ & $0.0078$ & $0.0124$ & $0.6265$ & $0.0028$ & $0.0044$ & $-4.8303$ & $0.0230$ & $-5.7916$ & $0.0357$ & $-0.6646$ & $6303$ & $69$ & $6906$ & $197$ & $\dots$ & $\dots$ & $6303$ & $69$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.958$ & $0.140$ & $-0.613$ & $0.150$ & $\dots$ & $\dots$ & $-0.958$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.470$ & $0.431$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102541.88$-$121423.7 & 3755088639878188032 & 92127028 & 20090131_1030m12_031 & 10:25:41.88 & $-$12:14:23.7 & $\dots$ & $11.525$ & $11.180$ & $1.380$ & $11.561$ & $113.0$ & $0.6$ & $113.0$ & $0.3$ & $0.3989$ & $0.0210$ & $2.5069$ & $0.1320$ & $2.3535$ & $0.1163$ & $0.0494$ & $2.3150$ & $0.0966$ & $0.0417$ & $2.3496$ & $0.2703$ & $0.1150$ & $-12.6832$ & $0.0232$ & $-5.1622$ & $0.0237$ & $-0.1841$ & $4475$ & $52$ & $4486$ & $68$ & $\dots$ & $\dots$ & $4475$ & $52$ & $1.317$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $-1.182$ & $0.140$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102543.14$-$172130.6 & 3748190200846516480 & 90933882 & 20070319_1019m16_128 & 10:25:43.14 & $-$17:21:30.6 & $\dots$ & $11.461$ & $11.311$ & $0.695$ & $11.427$ & $13.8$ & $1.8$ & $14.1$ & $0.8$ & $3.6238$ & $0.0168$ & $0.2760$ & $0.0013$ & $0.2740$ & $0.0013$ & $0.0046$ & $0.2733$ & $0.0012$ & $0.0043$ & $0.2730$ & $0.0018$ & $0.0065$ & $23.4308$ & $0.0193$ & $48.8205$ & $0.0162$ & $0.0614$ & $6276$ & $69$ & $6313$ & $174$ & $\dots$ & $\dots$ & $6276$ & $69$ & $4.231$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.043$ & $0.128$ & $-0.906$ & $0.200$ & $\dots$ & $\dots$ & $-1.043$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.639$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102545.91$-$154139.1 & 3749062044847690880 & 91004038 & 20060509_1031m16_052 & 10:25:45.91 & $-$15:41:39.1 & $\dots$ & $11.725$ & $11.453$ & $1.085$ & $11.700$ & $137.4$ & $1.4$ & $135.3$ & $1.0$ & $0.9742$ & $0.0194$ & $1.0265$ & $0.0204$ & $0.9998$ & $0.0194$ & $0.0194$ & $0.9961$ & $0.0235$ & $0.0236$ & $0.9899$ & $0.0455$ & $0.0459$ & $23.1786$ & $0.0176$ & $-24.6155$ & $0.0173$ & $-0.0453$ & $5130$ & $54$ & $4975$ & $77$ & $\dots$ & $\dots$ & $5130$ & $54$ & $2.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.103$ & $-1.292$ & $0.170$ & $\dots$ & $\dots$ & $-1.380$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102548.61$-$250554.8 & 5472504705586373888 & 86107085 & 20030419_1029m24_013 & 10:25:48.61 & $-$25:05:54.8 & $\dots$ & $12.535$ & $12.274$ & $1.175$ & $12.559$ & $302.8$ & $2.6$ & $305.5$ & $0.8$ & $0.3614$ & $0.0128$ & $2.7670$ & $0.0980$ & $2.5813$ & $0.0853$ & $0.0330$ & $2.6069$ & $0.0702$ & $0.0269$ & $2.6482$ & $0.1276$ & $0.0482$ & $-7.4210$ & $0.0122$ & $-2.9926$ & $0.0150$ & $-0.1374$ & $4854$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4854$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.108$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.370$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102559.74$-$150142.4 & 3752123669335047808 & 91008862 & 20060509_1031m16_057 & 10:25:59.74 & $-$15:01:42.4 & $\dots$ & $11.509$ & $11.127$ & $1.410$ & $11.523$ & $366.5$ & $0.7$ & $363.0$ & $2.6$ & $0.3062$ & $0.0199$ & $3.2658$ & $0.2122$ & $3.0102$ & $0.1803$ & $0.0599$ & $2.7747$ & $0.2464$ & $0.0888$ & $2.9440$ & $0.2875$ & $0.0977$ & $-19.6662$ & $0.0194$ & $-0.8497$ & $0.0171$ & $-0.0931$ & $4518$ & $52$ & $4543$ & $77$ & $\dots$ & $\dots$ & $4518$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.103$ & $-1.240$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.360$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102601.60$-$122157.2 & 3755039260638926336 & 92126770 & 20110403_1030m12_035 & 10:26:01.60 & $-$12:21:57.2 & $\dots$ & $12.043$ & $11.863$ & $0.888$ & $12.037$ & $105.3$ & $0.6$ & $103.8$ & $1.7$ & $0.5258$ & $0.0204$ & $1.9019$ & $0.0738$ & $1.8123$ & $0.0670$ & $0.0370$ & $1.7917$ & $0.0583$ & $0.0326$ & $1.7894$ & $0.0905$ & $0.0506$ & $-0.4179$ & $0.0194$ & $-22.5887$ & $0.0162$ & $-0.2162$ & $5588$ & $64$ & $5595$ & $94$ & $\dots$ & $\dots$ & $5588$ & $64$ & $3.146$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.156$ & $-1.436$ & $0.180$ & $\dots$ & $\dots$ & $-1.590$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.524$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102602.74$-$194732.1 & 5668507049966679808 & 90622026 & 20090611_1021m20_095 & 10:26:02.74 & $-$19:47:32.1 & $\dots$ & $9.346$ & $9.272$ & $0.647$ & $9.376$ & $30.9$ & $0.7$ & $31.9$ & $0.2$ & $8.1392$ & $0.0196$ & $0.1229$ & $0.0003$ & $0.1225$ & $0.0003$ & $0.0024$ & $0.1224$ & $0.0003$ & $0.0026$ & $0.1225$ & $0.0003$ & $0.0024$ & $-4.3679$ & $0.0164$ & $-19.5712$ & $0.0182$ & $-0.0860$ & $6459$ & $70$ & $6055$ & $70$ & $\dots$ & $\dots$ & $6459$ & $70$ & $3.860$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.159$ & $-0.348$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.086$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102610.14$-$171732.4 & 3748283964276617216 & 90934084 & 20060509_1031m16_021 & 10:26:10.14 & $-$17:17:32.4 & $\dots$ & $11.155$ & $11.030$ & $0.636$ & $11.131$ & $6.4$ & $1.0$ & $7.2$ & $0.8$ & $3.4049$ & $0.0159$ & $0.2937$ & $0.0014$ & $0.2915$ & $0.0014$ & $0.0046$ & $0.2910$ & $0.0014$ & $0.0047$ & $0.2907$ & $0.0020$ & $0.0068$ & $5.3618$ & $0.0180$ & $-20.3291$ & $0.0157$ & $0.0701$ & $6502$ & $69$ & $5958$ & $104$ & $\dots$ & $\dots$ & $6502$ & $69$ & $3.723$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.136$ & $-0.564$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.200$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102617.11$-$130855.3 & 3754119111140610304 & 91030739 & 20060325_1030m12_020 & 10:26:17.11 & $-$13:08:55.3 & $\dots$ & $11.298$ & $11.031$ & $1.278$ & $11.362$ & $107.1$ & $0.8$ & $128.2$ & $6.2$ & $1.3340$ & $0.0194$ & $0.7496$ & $0.0109$ & $0.7353$ & $0.0105$ & $0.0143$ & $0.7328$ & $0.0092$ & $0.0126$ & $0.7295$ & $0.0110$ & $0.0151$ & $-5.6928$ & $0.0202$ & $-6.3084$ & $0.0171$ & $-0.0448$ & $4703$ & $54$ & $4851$ & $55$ & $\dots$ & $\dots$ & $4703$ & $54$ & $3.618$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $-0.269$ & $0.080$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.119$ & $0.078$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102640.42$-$300001.7 & 5461400909457275136 & 85460535 & 20060209_1018m29_126 & 10:26:40.42 & $-$30:00:01.7 & $\dots$ & $11.627$ & $11.250$ & $1.295$ & $11.589$ & $-1.3$ & $4.1$ & $-2.3$ & $2.4$ & $1.2131$ & $0.0229$ & $0.8243$ & $0.0156$ & $0.8070$ & $0.0149$ & $0.0185$ & $0.8096$ & $0.0147$ & $0.0182$ & $0.8148$ & $0.0280$ & $0.0343$ & $-6.1369$ & $0.0151$ & $7.2993$ & $0.0237$ & $-0.4200$ & $4619$ & $55$ & $3989$ & $87$ & $\dots$ & $\dots$ & $4619$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.108$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.290$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102707.91$-$075958.3 & 3774431244138947072 & 92293531 & 20040301_1025m08_113 & 10:27:07.91 & $-$07:59:58.3 & $\dots$ & $10.674$ & $10.447$ & $0.983$ & $10.655$ & $197.4$ & $3.3$ & $194.9$ & $0.7$ & $0.7759$ & $0.0215$ & $1.2888$ & $0.0357$ & $1.2470$ & $0.0334$ & $0.0268$ & $1.2087$ & $0.0276$ & $0.0228$ & $1.1941$ & $0.0281$ & $0.0235$ & $12.2488$ & $0.0226$ & $-78.8797$ & $0.0202$ & $-0.0860$ & $5303$ & $56$ & $5020$ & $94$ & $\dots$ & $\dots$ & $5303$ & $56$ & $1.915$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.108$ & $-1.601$ & $0.180$ & $\dots$ & $\dots$ & $-1.570$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.347$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102716.28$-$052526.2 & 3776127137745177344 & 92597715 & 20120223_1026m04_146 & 10:27:16.28 & $-$05:25:26.2 & $\dots$ & $12.268$ & $11.958$ & $1.270$ & $12.286$ & $10.3$ & $0.6$ & $9.0$ & $1.0$ & $0.2484$ & $0.0183$ & $4.0258$ & $0.2966$ & $3.6443$ & $0.2430$ & $0.0667$ & $3.5017$ & $0.3276$ & $0.0936$ & $3.7323$ & $0.3714$ & $0.0995$ & $0.5146$ & $0.0191$ & $-15.5532$ & $0.0175$ & $-0.0267$ & $4638$ & $53$ & $4489$ & $68$ & $\dots$ & $\dots$ & $4638$ & $53$ & $1.522$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.103$ & $-1.440$ & $0.140$ & $\dots$ & $\dots$ & $-1.620$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.534$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102724.21$-$174151.2 & 3747412498232378240 & 90920802 & 20070319_1019m16_129 & 10:27:24.21 & $-$17:41:51.2 & $\dots$ & $11.986$ & $11.760$ & $1.038$ & $11.989$ & $190.0$ & $3.2$ & $192.4$ & $0.5$ & $0.5566$ & $0.0162$ & $1.7966$ & $0.0523$ & $1.7164$ & $0.0477$ & $0.0278$ & $1.6980$ & $0.0463$ & $0.0273$ & $1.7615$ & $0.0546$ & $0.0310$ & $1.6089$ & $0.0157$ & $-13.0894$ & $0.0152$ & $0.1338$ & $5205$ & $54$ & $3988$ & $79$ & $\dots$ & $\dots$ & $5205$ & $54$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $-0.513$ & $0.090$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102729.20$-$072408.0 & 3775310234965331712 & 92295349 & 20040510_1025m08_109 & 10:27:29.20 & $-$07:24:08.0 & GEMS & $12.662$ & $12.494$ & $0.857$ & $12.658$ & $28.9$ & $1.5$ & $29.9$ & $1.8$ & $0.3960$ & $0.0149$ & $2.5253$ & $0.0950$ & $2.3697$ & $0.0837$ & $0.0353$ & $2.3596$ & $0.0739$ & $0.0313$ & $2.5219$ & $0.1175$ & $0.0466$ & $9.0831$ & $0.0209$ & $-23.7760$ & $0.0227$ & $-0.5896$ & $5663$ & $42$ & $5077$ & $214$ & $5688$ & $24$ & $5638$ & $60$ & $1.879$ & $0.480$ & $2.801$ & $0.102$ & $2.801$ & $0.102$ & $-1.700$ & $0.129$ & $-1.860$ & $0.270$ & $-1.840$ & $0.133$ & $-1.560$ & $0.125$ & $-0.259$ & $0.119$ & $-0.239$ & $6.491$ & D & $0.961$ & I & $0.527$ & $0.348$ & $0.369$ & $0.044$ & $0.369$ & $0.044$ & D & $0.993$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J102730.27$-$441544.4 & 5367670738650029952 & 413036077 & 20080209_1033m43_019 & 10:27:30.27 & $-$44:15:44.4 & $\dots$ & $10.417$ & $10.048$ & $1.391$ & $10.434$ & $87.6$ & $0.9$ & $82.4$ & $0.5$ & $0.8140$ & $0.0133$ & $1.2285$ & $0.0201$ & $1.1905$ & $0.0188$ & $0.0158$ & $1.2058$ & $0.0224$ & $0.0186$ & $1.1892$ & $0.0262$ & $0.0220$ & $-10.7442$ & $0.0117$ & $-7.7525$ & $0.0121$ & $0.3758$ & $4562$ & $52$ & $4811$ & $68$ & $\dots$ & $\dots$ & $4562$ & $52$ & $2.229$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.101$ & $-0.983$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.488$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102756.38$-$061944.0 & 3775997296589347328 & 92592692 & 20070417_1026m04_149 & 10:27:56.38 & $-$06:19:44.0 & $\dots$ & $11.868$ & $11.567$ & $1.212$ & $11.869$ & $-9.2$ & $1.1$ & $-4.7$ & $0.6$ & $0.5827$ & $0.0181$ & $1.7161$ & $0.0533$ & $1.6428$ & $0.0489$ & $0.0297$ & $1.6199$ & $0.0503$ & $0.0311$ & $1.6024$ & $0.0619$ & $0.0387$ & $-0.1254$ & $0.0191$ & $0.7836$ & $0.0209$ & $-0.1853$ & $4757$ & $53$ & $4883$ & $77$ & $\dots$ & $\dots$ & $4757$ & $53$ & $2.746$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $-0.750$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102808.24$-$383403.1 & 5441675155460255488 & 83189992 & 20100120_1036m37_024 & 10:28:08.24 & $-$38:34:03.1 & $\dots$ & $12.016$ & $12.559$ & $0.886$ & $12.732$ & $0.9$ & $2.8$ & $-3.9$ & $0.9$ & $3.4835$ & $0.0136$ & $0.2871$ & $0.0011$ & $0.2849$ & $0.0011$ & $0.0039$ & $0.2852$ & $0.0011$ & $0.0040$ & $0.2862$ & $0.0020$ & $0.0071$ & $-0.2272$ & $0.0124$ & $-3.9968$ & $0.0120$ & $0.2068$ & $5688$ & $84$ & $5373$ & $104$ & $\dots$ & $\dots$ & $5688$ & $84$ & $4.765$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.910$ & $0.225$ & $-0.563$ & $0.110$ & $\dots$ & $\dots$ & $-2.910$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J102812.92$-$075839.5 & 3774513574367085184 & 92294021 & 20040510_1025m08_114 & 10:28:12.92 & $-$07:58:39.5 & KPNK & $12.538$ & $12.384$ & $0.847$ & $12.545$ & $80.5$ & $1.7$ & $82.0$ & $4.0$ & $0.4156$ & $0.0165$ & $2.4062$ & $0.0955$ & $2.2645$ & $0.0846$ & $0.0374$ & $2.3575$ & $0.0841$ & $0.0357$ & $2.4278$ & $0.1275$ & $0.0525$ & $5.8156$ & $0.0189$ & $-28.6779$ & $0.0164$ & $-0.1257$ & $5679$ & $50$ & $5535$ & $94$ & $5687$ & $42$ & $5671$ & $57$ & $2.711$ & $0.250$ & $2.349$ & $0.491$ & $2.349$ & $0.491$ & $-1.466$ & $0.153$ & $-1.444$ & $0.180$ & $-1.681$ & $0.193$ & $-1.250$ & $0.112$ & $-0.894$ & $0.136$ & $-0.874$ & $6.090$ & D & $0.822$ & I & $0.682$ & $0.240$ & $-0.284$ & $0.068$ & $-0.284$ & $0.068$ & D & $0.979$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J102813.30$-$294653.1 & 5461386169127203200 & 85893442 & 20110226_1019m29_120 & 10:28:13.30 & $-$29:46:53.1 & $\dots$ & $11.255$ & $10.995$ & $1.278$ & $11.326$ & $11.8$ & $3.3$ & $23.1$ & $6.4$ & $2.8748$ & $0.0205$ & $0.3479$ & $0.0025$ & $0.3447$ & $0.0024$ & $0.0071$ & $0.3454$ & $0.0020$ & $0.0059$ & $0.3499$ & $0.0012$ & $0.0034$ & $-9.6386$ & $0.0149$ & $-16.4064$ & $0.0226$ & $-0.3448$ & $4627$ & $53$ & $5572$ & $74$ & $\dots$ & $\dots$ & $4627$ & $53$ & $1.204$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $-0.358$ & $0.110$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102831.48$-$174349.2 & 3747492659501995520 & 90922154 & 20040211_1032m17_047 & 10:28:31.48 & $-$17:43:49.2 & $\dots$ & $13.299$ & $13.034$ & $1.116$ & $13.294$ & $182.1$ & $3.3$ & $184.7$ & $2.6$ & $0.4947$ & $0.0170$ & $2.0214$ & $0.0695$ & $1.9205$ & $0.0627$ & $0.0326$ & $1.8699$ & $0.0565$ & $0.0302$ & $1.9765$ & $0.0665$ & $0.0337$ & $-12.8293$ & $0.0178$ & $-3.8147$ & $0.0163$ & $-0.2229$ & $4987$ & $53$ & $5544$ & $160$ & $\dots$ & $\dots$ & $4987$ & $53$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $0.322$ & $0.140$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.099$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102844.69$-$112822.7 & 3755517140175366784 & 92136886 & 20060524_1031m09_008 & 10:28:44.69 & $-$11:28:22.7 & $\dots$ & $11.929$ & $11.705$ & $1.175$ & $11.990$ & $-34.1$ & $2.2$ & $-53.9$ & $19.9$ & $1.3302$ & $0.0218$ & $0.7518$ & $0.0123$ & $0.7374$ & $0.0119$ & $0.0161$ & $0.7357$ & $0.0096$ & $0.0131$ & $0.7585$ & $0.0147$ & $0.0193$ & $-6.6865$ & $0.0189$ & $-8.4420$ & $0.0212$ & $-0.2847$ & $4859$ & $69$ & $5053$ & $64$ & $\dots$ & $\dots$ & $4859$ & $69$ & $4.417$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.119$ & $0.008$ & $0.080$ & $\dots$ & $\dots$ & $-1.380$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102849.87$-$365733.6 & 5442383996864244352 & 83257053 & 20100217_1036m37_051 & 10:28:49.87 & $-$36:57:33.6 & $\dots$ & $10.275$ & $10.590$ & $0.691$ & $10.706$ & $21.1$ & $0.7$ & $\dots$ & $\dots$ & $4.6433$ & $0.0455$ & $0.2154$ & $0.0021$ & $0.2142$ & $0.0021$ & $0.0097$ & $0.2146$ & $0.0018$ & $0.0082$ & $\dots$ & $\dots$ & $\dots$ & $-20.4733$ & $0.0399$ & $-16.7782$ & $0.0421$ & $0.0817$ & $6279$ & $114$ & $5834$ & $57$ & $\dots$ & $\dots$ & $6279$ & $114$ & $3.916$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.232$ & $0.420$ & $-0.137$ & $0.090$ & $\dots$ & $\dots$ & $-2.232$ & $0.420$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.106$ & $0.107$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J102900.38$-$364621.7 & 5442483090347240192 & 83369446 & 20090320_1036m37_053 & 10:29:00.38 & $-$36:46:21.7 & $\dots$ & $10.511$ & $10.230$ & $1.254$ & $10.550$ & $49.9$ & $0.6$ & $48.2$ & $0.2$ & $1.1363$ & $0.0150$ & $0.8800$ & $0.0116$ & $0.8604$ & $0.0111$ & $0.0129$ & $0.8600$ & $0.0114$ & $0.0132$ & $0.8399$ & $0.0189$ & $0.0225$ & $3.7486$ & $0.0129$ & $-0.8198$ & $0.0126$ & $0.0923$ & $4702$ & $52$ & $4681$ & $68$ & $\dots$ & $\dots$ & $4702$ & $52$ & $1.861$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.829$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.261$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102906.66$-$213253.8 & 5475887421827617792 & 90597668 & 20120516_1019m22_102 & 10:29:06.66 & $-$21:32:53.8 & $\dots$ & $12.439$ & $12.103$ & $1.246$ & $12.419$ & $282.1$ & $0.6$ & $284.9$ & $2.1$ & $0.2978$ & $0.0178$ & $3.3580$ & $0.2007$ & $3.0883$ & $0.1698$ & $0.0550$ & $3.2844$ & $0.2020$ & $0.0615$ & $2.9920$ & $0.2426$ & $0.0811$ & $-11.8339$ & $0.0185$ & $-2.0881$ & $0.0176$ & $0.0518$ & $4726$ & $53$ & $4570$ & $68$ & $\dots$ & $\dots$ & $4726$ & $53$ & $1.429$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.106$ & $-1.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.440$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102927.96$-$272349.2 & 5468681119539744000 & 86061489 & 20070209_1019m29_096 & 10:29:27.96 & $-$27:23:49.2 & $\dots$ & $12.021$ & $11.698$ & $1.242$ & $12.012$ & $30.6$ & $1.5$ & $30.8$ & $1.9$ & $0.7082$ & $0.0197$ & $1.4120$ & $0.0393$ & $1.3620$ & $0.0365$ & $0.0268$ & $1.3688$ & $0.0423$ & $0.0309$ & $1.3699$ & $0.0820$ & $0.0598$ & $-6.2059$ & $0.0178$ & $0.7503$ & $0.0217$ & $0.0125$ & $4766$ & $60$ & $4880$ & $65$ & $\dots$ & $\dots$ & $4766$ & $60$ & $3.305$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.131$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.056$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102937.75$-$310050.3 & 5449236325124818944 & 85450295 & 20060122_1040m32_053 & 10:29:37.75 & $-$31:00:50.3 & $\dots$ & $13.047$ & $12.670$ & $1.353$ & $13.038$ & $89.1$ & $1.3$ & $91.5$ & $0.9$ & $0.3470$ & $0.0134$ & $2.8818$ & $0.1113$ & $2.6810$ & $0.0963$ & $0.0359$ & $2.7452$ & $0.1007$ & $0.0367$ & $2.8487$ & $0.0950$ & $0.0334$ & $-10.7739$ & $0.0094$ & $4.4055$ & $0.0126$ & $-0.2172$ & $4559$ & $52$ & $4608$ & $77$ & $\dots$ & $\dots$ & $4559$ & $52$ & $2.274$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.112$ & $-0.717$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.539$ & $0.335$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102948.45$-$434249.6 & 5368033989801709696 & 413014029 & 20110224_1033m43_017 & 10:29:48.45 & $-$43:42:49.6 & $\dots$ & $11.669$ & $12.017$ & $0.715$ & $12.139$ & $29.5$ & $3.4$ & $-9.9$ & $1.0$ & $2.0138$ & $0.0132$ & $0.4966$ & $0.0033$ & $0.4902$ & $0.0032$ & $0.0065$ & $0.4885$ & $0.0032$ & $0.0066$ & $0.4873$ & $0.0058$ & $0.0120$ & $-25.6587$ & $0.0114$ & $22.5612$ & $0.0128$ & $0.2603$ & $6463$ & $88$ & $5998$ & $160$ & $\dots$ & $\dots$ & $6463$ & $88$ & $4.386$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.394$ & $0.311$ & $0.140$ & $\dots$ & $\dots$ & $-1.150$ & $0.394$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.129$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J102956.18$-$453428.3 & 5367265465536134016 & 413292145 & 20100219_1033m43_004 & 10:29:56.18 & $-$45:34:28.3 & $\dots$ & $11.233$ & $10.731$ & $1.625$ & $11.243$ & $7.0$ & $0.6$ & $6.4$ & $0.6$ & $0.5359$ & $0.0131$ & $1.8660$ & $0.0456$ & $1.7797$ & $0.0415$ & $0.0233$ & $1.8075$ & $0.0405$ & $0.0224$ & $1.7992$ & $0.0654$ & $0.0364$ & $-16.7756$ & $0.0128$ & $0.1620$ & $0.0136$ & $0.1935$ & $4273$ & $51$ & $4363$ & $77$ & $\dots$ & $\dots$ & $4273$ & $51$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.847$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103016.34$-$302446.2 & 5449327756388551040 & 85465798 & 20070209_1019m29_127 & 10:30:16.34 & $-$30:24:46.2 & $\dots$ & $12.095$ & $11.693$ & $1.426$ & $12.097$ & $21.6$ & $1.5$ & $22.0$ & $1.1$ & $0.4354$ & $0.0180$ & $2.2967$ & $0.0950$ & $2.1673$ & $0.0846$ & $0.0390$ & $2.1994$ & $0.0946$ & $0.0430$ & $2.2704$ & $0.1843$ & $0.0812$ & $-3.9774$ & $0.0115$ & $3.8730$ & $0.0158$ & $-0.2420$ & $4389$ & $51$ & $4258$ & $77$ & $\dots$ & $\dots$ & $4389$ & $51$ & $1.129$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-1.121$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.505$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103019.55$-$415409.5 & 5368289518875494656 & 82366194 & 20120215_1033m43_054 & 10:30:19.55 & $-$41:54:09.5 & $\dots$ & $12.260$ & $12.411$ & $1.039$ & $12.641$ & $18.0$ & $1.0$ & $24.3$ & $1.5$ & $0.8855$ & $0.0146$ & $1.1293$ & $0.0186$ & $1.0971$ & $0.0176$ & $0.0160$ & $1.1128$ & $0.0167$ & $0.0150$ & $\dots$ & $\dots$ & $\dots$ & $-6.6646$ & $0.0098$ & $2.4497$ & $0.0124$ & $0.3810$ & $5375$ & $91$ & $5188$ & $94$ & $\dots$ & $\dots$ & $5375$ & $91$ & $3.313$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.910$ & $0.233$ & $-0.702$ & $0.180$ & $\dots$ & $\dots$ & $-1.910$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J103022.00$-$323213.4 & 5448796967149949696 & 85313374 & 20070217_1039m31_029 & 10:30:22.00 & $-$32:32:13.4 & $\dots$ & $11.765$ & $11.472$ & $1.210$ & $11.772$ & $6.2$ & $1.4$ & $5.7$ & $0.3$ & $0.6136$ & $0.0365$ & $1.6297$ & $0.0969$ & $1.5635$ & $0.0892$ & $0.0571$ & $1.5524$ & $0.0770$ & $0.0496$ & $1.4746$ & $0.0548$ & $0.0371$ & $-15.8221$ & $0.0221$ & $-1.2784$ & $0.0364$ & $-0.1364$ & $4842$ & $53$ & $5152$ & $94$ & $\dots$ & $\dots$ & $4842$ & $53$ & $2.694$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $-0.861$ & $0.180$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.567$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103028.50$-$754330.0 & 5204599042393910016 & $\dots$ & 20100220_1043m78_071 & 10:30:28.50 & $-$75:43:30.0 & NTTE & $11.510$ & $10.963$ & $1.694$ & $11.516$ & $270.3$ & $0.9$ & $269.5$ & $0.3$ & $0.5097$ & $0.0108$ & $1.9619$ & $0.0416$ & $1.8667$ & $0.0376$ & $0.0202$ & $1.9158$ & $0.0340$ & $0.0177$ & $1.8081$ & $0.0503$ & $0.0278$ & $2.3940$ & $0.0125$ & $2.4893$ & $0.0122$ & $0.0218$ & $4697$ & $106$ & $4477$ & $92$ & $4697$ & $106$ & $\dots$ & $\dots$ & $0.996$ & $0.470$ & $0.665$ & $0.250$ & $0.665$ & $0.250$ & $-2.636$ & $0.157$ & $-2.122$ & $0.160$ & $-2.636$ & $0.157$ & $\dots$ & $\dots$ & $-0.328$ & $0.115$ & $0.422$ & $6.216$ & D & $0.974$ & I & $0.500$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $66$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J103041.66$-$164033.6 & 3748694601805816704 & 90939653 & 20040311_1032m17_066 & 10:30:41.66 & $-$16:40:33.6 & $\dots$ & $13.260$ & $12.975$ & $1.218$ & $13.279$ & $27.8$ & $4.7$ & $36.7$ & $2.1$ & $0.4710$ & $0.0242$ & $2.1231$ & $0.1091$ & $2.0121$ & $0.0980$ & $0.0487$ & $2.0180$ & $0.0786$ & $0.0389$ & $2.0124$ & $0.0787$ & $0.0391$ & $-1.8556$ & $0.0267$ & $-4.8014$ & $0.0248$ & $0.0252$ & $4816$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4816$ & $55$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.135$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103105.35$-$355826.5 & 5442578129383670400 & 83386098 & 20100221_1036m37_061 & 10:31:05.35 & $-$35:58:26.5 & $\dots$ & $11.309$ & $11.158$ & $1.049$ & $11.391$ & $31.3$ & $2.9$ & $18.9$ & $16.0$ & $1.3540$ & $0.0178$ & $0.7386$ & $0.0097$ & $0.7246$ & $0.0093$ & $0.0129$ & $0.7232$ & $0.0095$ & $0.0131$ & $0.7269$ & $0.0184$ & $0.0253$ & $-25.7651$ & $0.0154$ & $14.1061$ & $0.0165$ & $0.0533$ & $5229$ & $105$ & $5781$ & $69$ & $\dots$ & $\dots$ & $5229$ & $105$ & $3.036$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.152$ & $0.131$ & $0.090$ & $\dots$ & $\dots$ & $-1.160$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103131.43$-$071627.5 & 3774938501251433088 & 92302539 & 20080510_1041m07_042 & 10:31:31.43 & $-$07:16:27.5 & $\dots$ & $12.351$ & $12.184$ & $1.370$ & $12.560$ & $12.9$ & $2.6$ & $8.7$ & $14.4$ & $0.8049$ & $0.0180$ & $1.2424$ & $0.0278$ & $1.2035$ & $0.0261$ & $0.0217$ & $1.2229$ & $0.0251$ & $0.0206$ & $1.2615$ & $0.0243$ & $0.0193$ & $-9.1982$ & $0.0174$ & $2.2541$ & $0.0201$ & $-0.2766$ & $4458$ & $59$ & $4817$ & $64$ & $\dots$ & $\dots$ & $4458$ & $59$ & $4.363$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.168$ & $0.576$ & $0.080$ & $\dots$ & $\dots$ & $-1.240$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.120$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103139.90$-$082759.0 & 3774234878233549440 & 92290397 & 20040510_1025m08_111 & 10:31:39.90 & $-$08:27:59.0 & NTTE & $12.174$ & $11.977$ & $0.949$ & $12.172$ & $276.8$ & $0.9$ & $274.5$ & $0.8$ & $1.2178$ & $0.0153$ & $0.8212$ & $0.0103$ & $0.8040$ & $0.0099$ & $0.0123$ & $0.7990$ & $0.0101$ & $0.0126$ & $0.8125$ & $0.0208$ & $0.0256$ & $-55.9819$ & $0.0144$ & $-11.1958$ & $0.0146$ & $-0.2930$ & $5402$ & $67$ & $4603$ & $49$ & $5406$ & $74$ & $5398$ & $60$ & $2.977$ & $0.140$ & $2.372$ & $0.618$ & $2.372$ & $0.618$ & $-2.102$ & $0.142$ & $0.006$ & $0.090$ & $-2.324$ & $0.155$ & $-1.880$ & $0.128$ & $0.531$ & $0.118$ & $0.541$ & $6.869$ & D & $0.992$ & I & $-0.100$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $29$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J103141.61$-$372847.2 & 5442202062046930048 & 83272177 & 20070521_1036m37_052 & 10:31:41.61 & $-$37:28:47.2 & $\dots$ & $11.865$ & $11.599$ & $1.190$ & $11.891$ & $39.7$ & $5.8$ & $48.7$ & $0.5$ & $0.7681$ & $0.0167$ & $1.3019$ & $0.0283$ & $1.2593$ & $0.0265$ & $0.0210$ & $1.2685$ & $0.0264$ & $0.0208$ & $1.2449$ & $0.0380$ & $0.0305$ & $-17.5371$ & $0.0149$ & $-3.8357$ & $0.0160$ & $0.1827$ & $4912$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4912$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103153.11$-$413348.6 & 5392316910259834368 & 82428596 & 20080209_1033m43_072 & 10:31:53.11 & $-$41:33:48.6 & $\dots$ & $10.273$ & $10.344$ & $1.105$ & $10.599$ & $22.2$ & $1.3$ & $19.8$ & $0.8$ & $1.2677$ & $0.0199$ & $0.7888$ & $0.0124$ & $0.7730$ & $0.0119$ & $0.0154$ & $0.7754$ & $0.0104$ & $0.0134$ & $0.7703$ & $0.0235$ & $0.0305$ & $-19.9169$ & $0.0145$ & $5.9634$ & $0.0178$ & $0.3418$ & $5195$ & $65$ & $5204$ & $69$ & $\dots$ & $\dots$ & $5195$ & $65$ & $3.338$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.141$ & $-0.139$ & $0.090$ & $\dots$ & $\dots$ & $-1.250$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.242$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103154.92$-$032901.8 & 3781000001480570624 & 92631243 & 20030518_1040m04_045 & 10:31:54.92 & $-$03:29:01.8 & $\dots$ & $12.836$ & $13.016$ & $1.066$ & $13.256$ & $-22.4$ & $21.2$ & $\dots$ & $\dots$ & $2.6441$ & $0.0595$ & $0.3782$ & $0.0085$ & $0.3745$ & $0.0083$ & $0.0223$ & $0.3732$ & $0.0094$ & $0.0253$ & $\dots$ & $\dots$ & $\dots$ & $-33.8637$ & $0.0602$ & $23.1874$ & $0.0563$ & $-0.1258$ & $5046$ & $70$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5046$ & $70$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.833$ & $0.146$ & $0.662$ & $0.140$ & $\dots$ & $\dots$ & $-1.833$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J103205.88$-$415849.8 & 5392290384540290176 & 82384651 & 20100219_1033m43_082 & 10:32:05.88 & $-$41:58:49.8 & NTTE & $11.384$ & $11.043$ & $1.393$ & $11.430$ & $173.1$ & $1.0$ & $174.8$ & $0.5$ & $0.3338$ & $0.0137$ & $2.9958$ & $0.1230$ & $2.7793$ & $0.1058$ & $0.0381$ & $2.8753$ & $0.1351$ & $0.0470$ & $2.6708$ & $0.1642$ & $0.0615$ & $-7.0281$ & $0.0103$ & $2.1703$ & $0.0121$ & $0.2627$ & $4594$ & $81$ & $4467$ & $77$ & $4626$ & $110$ & $4561$ & $52$ & $0.844$ & $0.230$ & $1.488$ & $0.254$ & $1.488$ & $0.254$ & $-1.503$ & $0.087$ & $-1.538$ & $0.170$ & $-1.675$ & $0.071$ & $-1.330$ & $0.102$ & $-0.550$ & $0.118$ & $-0.110$ & $6.817$ & D & $0.998$ & I & $0.250$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J103236.14$-$271856.5 & 5468295912513852288 & 86077857 & 20060508_1039m29_065 & 10:32:36.14 & $-$27:18:56.5 & $\dots$ & $12.027$ & $11.658$ & $1.372$ & $12.035$ & $53.1$ & $0.7$ & $56.0$ & $0.4$ & $0.4301$ & $0.0144$ & $2.3250$ & $0.0778$ & $2.1925$ & $0.0692$ & $0.0316$ & $2.1989$ & $0.0638$ & $0.0290$ & $2.1431$ & $0.1294$ & $0.0604$ & $-11.6333$ & $0.0161$ & $2.3602$ & $0.0149$ & $0.1682$ & $4528$ & $52$ & $4525$ & $77$ & $\dots$ & $\dots$ & $4528$ & $52$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.957$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103238.45$-$323905.7 & 5448058679451485056 & 85328792 & 20070416_1039m31_032 & 10:32:38.45 & $-$32:39:05.7 & $\dots$ & $12.398$ & $12.017$ & $1.341$ & $12.378$ & $51.0$ & $1.0$ & $50.7$ & $0.7$ & $0.4184$ & $0.0149$ & $2.3901$ & $0.0851$ & $2.2502$ & $0.0754$ & $0.0335$ & $2.2569$ & $0.0814$ & $0.0361$ & $2.2428$ & $0.1653$ & $0.0737$ & $-12.7468$ & $0.0120$ & $3.9015$ & $0.0148$ & $-0.1289$ & $4567$ & $52$ & $4598$ & $77$ & $\dots$ & $\dots$ & $4567$ & $52$ & $1.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.101$ & $-0.884$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103244.01$-$161446.3 & 3748825817350684544 & 90948534 & 20040509_1032m17_080 & 10:32:44.01 & $-$16:14:46.3 & NTTE & $12.702$ & $12.255$ & $1.515$ & $12.706$ & $312.4$ & $1.4$ & $313.5$ & $1.0$ & $0.1002$ & $0.0129$ & $9.9800$ & $1.2849$ & $7.9239$ & $0.8100$ & $0.1022$ & $7.4418$ & $0.4112$ & $0.0553$ & $7.4603$ & $0.4071$ & $0.0546$ & $-6.2968$ & $0.0160$ & $-2.3048$ & $0.0125$ & $0.0962$ & $4400$ & $74$ & $4467$ & $77$ & $4400$ & $74$ & $4285$ & $53$ & $1.485$ & $0.230$ & $0.844$ & $0.041$ & $0.844$ & $0.041$ & $-2.492$ & $0.158$ & $-1.544$ & $0.170$ & $-2.492$ & $0.158$ & $-1.860$ & $0.114$ & $-0.445$ & $0.116$ & $0.305$ & $6.243$ & D & $0.995$ & I & $0.610$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J103250.90$-$244852.0 & 5471057606548151296 & 90492618 & 20040508_1030m24_132 & 10:32:50.90 & $-$24:48:52.0 & NTTE & $12.935$ & $12.661$ & $1.088$ & $12.910$ & $510.8$ & $1.5$ & $521.0$ & $2.2$ & $0.3101$ & $0.0160$ & $3.2248$ & $0.1664$ & $2.9753$ & $0.1416$ & $0.0476$ & $2.9882$ & $0.1301$ & $0.0435$ & $2.8364$ & $0.2482$ & $0.0875$ & $-15.1023$ & $0.0172$ & $-17.3583$ & $0.0149$ & $0.1100$ & $5082$ & $41$ & $5098$ & $94$ & $5088$ & $27$ & $5076$ & $56$ & $2.068$ & $0.250$ & $1.682$ & $0.097$ & $1.682$ & $0.097$ & $-2.036$ & $0.060$ & $-1.524$ & $0.180$ & $-2.031$ & $0.010$ & $-2.040$ & $0.110$ & $0.164$ & $0.101$ & $0.474$ & $6.868$ & D & $0.999$ & I & $0.406$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J103254.50$-$213643.0 & 5475102645404998528 & $\dots$ & 20060406_1021m20_123 & 10:32:54.50 & $-$21:36:43.0 & NTTE & $10.092$ & $9.774$ & $0.597$ & $9.867$ & $-14.5$ & $12.8$ & $\dots$ & $\dots$ & $5.6620$ & $0.0363$ & $0.1766$ & $0.0011$ & $0.1758$ & $0.0011$ & $0.0064$ & $0.1759$ & $0.0011$ & $0.0060$ & $0.1752$ & $0.0020$ & $0.0112$ & $-38.1689$ & $0.0450$ & $3.1737$ & $0.0578$ & $-0.4925$ & $6514$ & $33$ & $5388$ & $386$ & $6514$ & $33$ & $\dots$ & $\dots$ & $1.522$ & $0.720$ & $3.509$ & $0.590$ & $3.509$ & $0.590$ & $-1.599$ & $0.113$ & $-1.631$ & $0.430$ & $-1.599$ & $0.113$ & $\dots$ & $\dots$ & $0.171$ & $0.090$ & $0.171$ & $7.002$ & D & $0.982$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $8$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J103321.64$-$184921.1 & 3554981578072167808 & 90924776 & 20040509_1032m17_144 & 10:33:21.64 & $-$18:49:21.1 & $\dots$ & $13.635$ & $13.331$ & $1.172$ & $13.615$ & $167.5$ & $1.9$ & $\dots$ & $\dots$ & $0.2626$ & $0.0250$ & $3.8081$ & $0.3625$ & $3.4650$ & $0.3002$ & $0.0866$ & $3.3205$ & $0.2871$ & $0.0865$ & $3.4905$ & $0.1310$ & $0.0375$ & $4.0389$ & $0.0207$ & $-5.9310$ & $0.0238$ & $-0.2081$ & $4881$ & $55$ & $3998$ & $120$ & $\dots$ & $\dots$ & $4881$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.128$ & $-0.973$ & $0.190$ & $\dots$ & $\dots$ & $-1.250$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103330.92$-$252516.5 & 5470835715654305920 & 86128414 & 20040204_1030m24_146 & 10:33:30.92 & $-$25:25:16.5 & $\dots$ & $10.717$ & $10.468$ & $1.161$ & $10.747$ & $35.4$ & $4.6$ & $\dots$ & $\dots$ & $1.7766$ & $0.0209$ & $0.5629$ & $0.0066$ & $0.5548$ & $0.0064$ & $0.0116$ & $0.5535$ & $0.0056$ & $0.0101$ & $0.5623$ & $0.0157$ & $0.0279$ & $-16.7568$ & $0.0282$ & $9.2345$ & $0.0227$ & $-0.0991$ & $4892$ & $74$ & $4671$ & $64$ & $\dots$ & $\dots$ & $4892$ & $74$ & $4.114$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.160$ & $0.691$ & $0.080$ & $\dots$ & $\dots$ & $-1.800$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.124$ & $0.058$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103334.07$-$331549.6 & 5447957421302722176 & 85319106 & 20060131_1040m32_026 & 10:33:34.07 & $-$33:15:49.6 & $\dots$ & $13.449$ & $13.018$ & $1.473$ & $13.447$ & $74.4$ & $1.9$ & $80.8$ & $4.1$ & $0.2765$ & $0.0123$ & $3.6166$ & $0.1609$ & $3.3058$ & $0.1344$ & $0.0407$ & $3.2729$ & $0.1402$ & $0.0428$ & $3.1247$ & $0.2678$ & $0.0857$ & $-7.9528$ & $0.0101$ & $5.1434$ & $0.0116$ & $0.0091$ & $4337$ & $54$ & $4370$ & $65$ & $\dots$ & $\dots$ & $4337$ & $54$ & $1.843$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.112$ & $-0.389$ & $0.090$ & $\dots$ & $\dots$ & $-1.000$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.134$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103339.43$-$215304.5 & 5475036915225144832 & 90608671 & 20030419_1029m24_084 & 10:33:39.43 & $-$21:53:04.5 & $\dots$ & $13.279$ & $13.019$ & $1.139$ & $13.288$ & $118.7$ & $3.5$ & $\dots$ & $\dots$ & $0.3639$ & $0.0181$ & $2.7480$ & $0.1367$ & $2.5648$ & $0.1191$ & $0.0464$ & $2.5812$ & $0.1251$ & $0.0485$ & $2.7322$ & $0.3373$ & $0.1235$ & $1.9232$ & $0.0185$ & $-8.0210$ & $0.0240$ & $-0.3181$ & $4940$ & $53$ & $4008$ & $79$ & $\dots$ & $\dots$ & $4940$ & $53$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-0.324$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.230$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103343.73$-$241221.0 & 5471151030676751744 & 90503087 & 20030419_1029m24_116 & 10:33:43.73 & $-$24:12:21.0 & $\dots$ & $13.054$ & $13.216$ & $0.668$ & $13.326$ & $-6.3$ & $8.4$ & $\dots$ & $\dots$ & $1.0051$ & $0.0158$ & $0.9949$ & $0.0156$ & $0.9698$ & $0.0149$ & $0.0153$ & $0.9521$ & $0.0132$ & $0.0139$ & $0.9528$ & $0.0200$ & $0.0209$ & $-5.5903$ & $0.0168$ & $4.8641$ & $0.0150$ & $0.1252$ & $6331$ & $84$ & $7417$ & $83$ & $\dots$ & $\dots$ & $6331$ & $84$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.251$ & $-0.082$ & $0.120$ & $\dots$ & $\dots$ & $-1.880$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103343.76$-$074958.0 & 3774668399348278400 & 92305127 & 20040510_1025m08_107 & 10:33:43.76 & $-$07:49:58.0 & $\dots$ & $13.345$ & $13.036$ & $1.228$ & $13.344$ & $64.6$ & $1.8$ & $65.7$ & $2.1$ & $0.4144$ & $0.0200$ & $2.4131$ & $0.1165$ & $2.2707$ & $0.1031$ & $0.0454$ & $2.2662$ & $0.1007$ & $0.0445$ & $2.1336$ & $0.2054$ & $0.0963$ & $-4.1984$ & $0.0220$ & $-9.5869$ & $0.0231$ & $-0.0141$ & $4771$ & $53$ & $4828$ & $49$ & $\dots$ & $\dots$ & $4771$ & $53$ & $3.642$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $-0.052$ & $0.090$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.210$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103351.02$-$141049.9 & 3750771132593967744 & 91036984 & 20060319_1043m14_043 & 10:33:51.02 & $-$14:10:49.9 & $\dots$ & $10.591$ & $10.216$ & $1.442$ & $10.628$ & $318.6$ & $0.6$ & $320.5$ & $0.7$ & $0.4662$ & $0.0187$ & $2.1450$ & $0.0860$ & $2.0317$ & $0.0772$ & $0.0380$ & $1.9465$ & $0.0821$ & $0.0422$ & $2.0940$ & $0.1123$ & $0.0536$ & $-16.1734$ & $0.0238$ & $-0.6240$ & $0.0182$ & $0.1384$ & $4389$ & $52$ & $4533$ & $68$ & $\dots$ & $\dots$ & $4389$ & $52$ & $1.345$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.110$ & $-0.926$ & $0.140$ & $\dots$ & $\dots$ & $-1.050$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.275$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103358.09$-$043906.6 & 3777742251606672000 & 92623901 & 20040312_1040m04_027 & 10:33:58.09 & $-$04:39:06.6 & $\dots$ & $12.438$ & $12.210$ & $1.182$ & $12.498$ & $15.3$ & $3.0$ & $20.7$ & $1.7$ & $0.5269$ & $0.0190$ & $1.8979$ & $0.0684$ & $1.8086$ & $0.0622$ & $0.0344$ & $1.8664$ & $0.0602$ & $0.0322$ & $1.9707$ & $0.0728$ & $0.0370$ & $-3.0514$ & $0.0206$ & $-1.5787$ & $0.0189$ & $-0.1973$ & $4804$ & $53$ & $4173$ & $87$ & $\dots$ & $\dots$ & $4804$ & $53$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $0.310$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.181$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103409.25$-$122537.5 & 3754417074496079232 & 92141117 & 20110403_1030m12_124 & 10:34:09.25 & $-$12:25:37.5 & $\dots$ & $12.112$ & $11.901$ & $1.007$ & $12.118$ & $92.9$ & $0.7$ & $94.3$ & $0.9$ & $6.0285$ & $0.0580$ & $0.1659$ & $0.0016$ & $0.1652$ & $0.0016$ & $0.0096$ & $0.1650$ & $0.0016$ & $0.0094$ & $0.1664$ & $0.0030$ & $0.0180$ & $-84.9129$ & $0.0697$ & $0.2840$ & $0.0544$ & $-0.0725$ & $5252$ & $66$ & $4823$ & $87$ & $\dots$ & $\dots$ & $5252$ & $66$ & $3.756$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.842$ & $0.123$ & $-0.913$ & $0.160$ & $\dots$ & $\dots$ & $-0.842$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103431.99$-$250623.5 & 5470848256958831232 & 86131179 & 20040402_1030m24_140 & 10:34:31.99 & $-$25:06:23.5 & $\dots$ & $11.135$ & $10.793$ & $1.314$ & $11.141$ & $137.3$ & $0.5$ & $136.8$ & $0.5$ & $0.5078$ & $0.0163$ & $1.9693$ & $0.0632$ & $1.8734$ & $0.0572$ & $0.0305$ & $1.8787$ & $0.0584$ & $0.0311$ & $1.8353$ & $0.1175$ & $0.0640$ & $-2.7298$ & $0.0186$ & $-24.5740$ & $0.0177$ & $-0.1266$ & $4599$ & $52$ & $4658$ & $68$ & $\dots$ & $\dots$ & $4599$ & $52$ & $2.068$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $-1.173$ & $0.140$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.448$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $100$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103445.54$-$051343.8 & 3777493899417750656 & 92608887 & 20050428_1040m04_021 & 10:34:45.54 & $-$05:13:43.8 & $\dots$ & $13.614$ & $13.146$ & $1.377$ & $13.525$ & $36.0$ & $4.3$ & $27.2$ & $9.8$ & $0.6234$ & $0.0165$ & $1.6041$ & $0.0425$ & $1.5399$ & $0.0391$ & $0.0254$ & $1.4970$ & $0.0306$ & $0.0204$ & $1.5636$ & $0.0767$ & $0.0491$ & $-9.1044$ & $0.0157$ & $0.2282$ & $0.0170$ & $-0.2055$ & $4451$ & $57$ & $4008$ & $95$ & $\dots$ & $\dots$ & $4451$ & $57$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.110$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-1.290$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.681$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103447.90$-$482355.0 & 5364648043745661312 & $\dots$ & 20110406_1023m47_122 & 10:34:47.90 & $-$48:23:55.0 & SOAR & $11.643$ & $11.348$ & $1.139$ & $11.618$ & $276.0$ & $0.5$ & $275.5$ & $0.5$ & $0.6995$ & $0.0133$ & $1.4296$ & $0.0272$ & $1.3784$ & $0.0253$ & $0.0183$ & $1.3871$ & $0.0219$ & $0.0158$ & $1.3410$ & $0.0474$ & $0.0354$ & $19.7121$ & $0.0116$ & $-0.1713$ & $0.0120$ & $0.2600$ & $5242$ & $37$ & $4611$ & $51$ & $5242$ & $37$ & $\dots$ & $\dots$ & $0.805$ & $0.210$ & $2.357$ & $0.168$ & $2.357$ & $0.168$ & $-1.977$ & $0.061$ & $-2.007$ & $0.140$ & $-1.977$ & $0.061$ & $\dots$ & $\dots$ & $0.331$ & $0.099$ & $0.341$ & $6.794$ & D & $0.999$ & I & $\dots$ & $\dots$ & $0.286$ & $0.043$ & $0.286$ & $0.043$ & D & $0.986$ & $76$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J103453.48$-$111722.1 & 3754823279618770688 & 92168489 & 20090131_1030m12_102 & 10:34:53.48 & $-$11:17:22.1 & SOAR & $10.863$ & $10.467$ & $1.491$ & $10.905$ & $185.1$ & $0.5$ & $185.1$ & $0.4$ & $0.1905$ & $0.0230$ & $5.2493$ & $0.6338$ & $4.6189$ & $0.4907$ & $0.1062$ & $4.3933$ & $0.4327$ & $0.0985$ & $3.0463$ & $0.2426$ & $0.0796$ & $-16.1359$ & $0.0274$ & $-8.8524$ & $0.0280$ & $-0.3336$ & $4347$ & $62$ & $4403$ & $68$ & $4416$ & $72$ & $4277$ & $52$ & $1.298$ & $0.150$ & $1.189$ & $0.107$ & $1.189$ & $0.107$ & $-2.082$ & $0.108$ & $-1.576$ & $0.140$ & $-2.133$ & $0.109$ & $-2.030$ & $0.106$ & $-0.599$ & $0.118$ & $0.061$ & $6.409$ & D & $0.994$ & I & $0.454$ & $0.164$ & $0.394$ & $0.037$ & $0.394$ & $0.037$ & D & $0.936$ & $100$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J103501.70$-$062100.7 & 3775125727465795328 & 92603820 & 20030518_1040m04_012 & 10:35:01.70 & $-$06:21:00.7 & $\dots$ & $13.871$ & $13.526$ & $1.286$ & $13.861$ & $273.3$ & $3.6$ & $\dots$ & $\dots$ & $0.0993$ & $0.0178$ & $10.0705$ & $1.8052$ & $7.9808$ & $1.1338$ & $0.1421$ & $8.2648$ & $0.6164$ & $0.0746$ & $7.2924$ & $0.7084$ & $0.0971$ & $-2.9953$ & $0.0212$ & $-3.8224$ & $0.0214$ & $-0.1911$ & $4610$ & $56$ & $4173$ & $87$ & $\dots$ & $\dots$ & $4610$ & $56$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.152$ & $0.310$ & $0.090$ & $\dots$ & $\dots$ & $-1.050$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.157$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103534.32$-$195221.7 & 3554579427398835456 & 90643493 & 20040509_1032m17_146 & 10:35:34.32 & $-$19:52:21.7 & KPNK & $13.419$ & $13.233$ & $0.748$ & $13.364$ & $36.2$ & $4.8$ & $\dots$ & $\dots$ & $1.7902$ & $0.0173$ & $0.5586$ & $0.0054$ & $0.5506$ & $0.0052$ & $0.0095$ & $0.5464$ & $0.0043$ & $0.0078$ & $0.5395$ & $0.0079$ & $0.0146$ & $-52.7198$ & $0.0154$ & $9.2401$ & $0.0153$ & $-0.0523$ & $5984$ & $52$ & $5349$ & $317$ & $5977$ & $35$ & $5990$ & $69$ & $4.145$ & $0.390$ & $4.068$ & $0.225$ & $4.068$ & $0.225$ & $-1.155$ & $0.116$ & $-1.562$ & $0.300$ & $-1.144$ & $0.084$ & $-1.166$ & $0.147$ & $0.343$ & $0.092$ & $0.343$ & $7.618$ & D & $0.984$ & I & $\dots$ & $\dots$ & $0.249$ & $0.037$ & $0.249$ & $0.037$ & D & $0.948$ & $16$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J103601.05$-$305159.4 & 5455014533606033536 & 85489034 & 20060122_1040m32_067 & 10:36:01.05 & $-$30:51:59.4 & $\dots$ & $11.536$ & $11.335$ & $0.967$ & $11.537$ & $274.2$ & $1.1$ & $274.4$ & $0.6$ & $1.8773$ & $0.0257$ & $0.5327$ & $0.0073$ & $0.5254$ & $0.0071$ & $0.0135$ & $0.5265$ & $0.0075$ & $0.0142$ & $0.5169$ & $0.0115$ & $0.0223$ & $-75.0935$ & $0.0198$ & $60.9734$ & $0.0250$ & $-0.1963$ & $5420$ & $55$ & $5143$ & $94$ & $\dots$ & $\dots$ & $5420$ & $55$ & $2.353$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $-1.108$ & $0.180$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.250$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103626.90$-$374618.0 & 5441394711275026432 & 83271639 & 20090320_1036m37_066 & 10:36:26.90 & $-$37:46:18.0 & NTTE & $11.050$ & $10.701$ & $1.395$ & $11.089$ & $145.5$ & $0.9$ & $147.3$ & $0.3$ & $0.3268$ & $0.0122$ & $3.0600$ & $0.1142$ & $2.8345$ & $0.0980$ & $0.0346$ & $2.8470$ & $0.0956$ & $0.0336$ & $2.6089$ & $0.1876$ & $0.0719$ & $-0.2870$ & $0.0105$ & $-5.2040$ & $0.0108$ & $0.1498$ & $4543$ & $66$ & $4477$ & $92$ & $4590$ & $80$ & $4495$ & $53$ & $0.996$ & $0.470$ & $0.707$ & $0.133$ & $0.707$ & $0.133$ & $-2.086$ & $0.092$ & $-1.569$ & $0.160$ & $-2.262$ & $0.081$ & $-1.910$ & $0.102$ & $-0.611$ & $0.117$ & $0.109$ & $6.453$ & D & $0.990$ & I & $0.323$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $69$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J103630.21$-$362559.4 & 5443782232054878976 & 83408056 & 20120121_1036m37_139 & 10:36:30.21 & $-$36:25:59.4 & $\dots$ & $12.293$ & $11.978$ & $1.298$ & $12.319$ & $173.2$ & $2.1$ & $166.7$ & $1.8$ & $0.2207$ & $0.0182$ & $4.5310$ & $0.3737$ & $4.0535$ & $0.2990$ & $0.0738$ & $4.3438$ & $0.5302$ & $0.1221$ & $3.6814$ & $0.3611$ & $0.0981$ & $-0.7462$ & $0.0159$ & $-8.9168$ & $0.0150$ & $0.1375$ & $4690$ & $54$ & $5439$ & $136$ & $\dots$ & $\dots$ & $4690$ & $54$ & $4.448$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.860$ & $0.108$ & $-1.092$ & $0.190$ & $\dots$ & $\dots$ & $-1.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103634.39$-$193435.5 & 3554683541701668992 & 90645340 & 20080208_1035m19_136 & 10:36:34.39 & $-$19:34:35.5 & NTTE & $12.096$ & $11.776$ & $1.143$ & $12.048$ & $177.0$ & $2.2$ & $173.0$ & $1.2$ & $0.3584$ & $0.0151$ & $2.7902$ & $0.1176$ & $2.6015$ & $0.1022$ & $0.0393$ & $2.7215$ & $0.1068$ & $0.0392$ & $2.5751$ & $0.2408$ & $0.0935$ & $12.0444$ & $0.0149$ & $-9.0071$ & $0.0156$ & $-0.1095$ & $4965$ & $49$ & $3988$ & $87$ & $4986$ & $40$ & $4944$ & $57$ & $4.432$ & $0.170$ & $1.536$ & $0.174$ & $1.536$ & $0.174$ & $-2.139$ & $0.076$ & $-0.983$ & $0.160$ & $-2.078$ & $0.023$ & $-2.200$ & $0.128$ & $0.229$ & $0.103$ & $0.619$ & $6.910$ & D & $0.996$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $25$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J103652.49$-$133318.9 & 3750912110600375424 & 91045021 & 20110403_1030m12_135 & 10:36:52.49 & $-$13:33:18.9 & $\dots$ & $12.140$ & $11.771$ & $1.390$ & $12.156$ & $54.8$ & $0.5$ & $55.8$ & $0.2$ & $0.3960$ & $0.0172$ & $2.5253$ & $0.1097$ & $2.3697$ & $0.0966$ & $0.0408$ & $2.3337$ & $0.0775$ & $0.0332$ & $2.2644$ & $0.1061$ & $0.0469$ & $-15.3606$ & $0.0172$ & $-5.9465$ & $0.0157$ & $-0.1493$ & $4452$ & $52$ & $4394$ & $68$ & $\dots$ & $\dots$ & $4452$ & $52$ & $1.586$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.852$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103710.42$-$320212.0 & 5448151038428238464 & 85442085 & 20070217_1039m31_114 & 10:37:10.42 & $-$32:02:12.0 & $\dots$ & $11.433$ & $11.080$ & $1.372$ & $11.457$ & $61.4$ & $0.8$ & $61.4$ & $0.3$ & $0.5665$ & $0.0147$ & $1.7652$ & $0.0458$ & $1.6878$ & $0.0419$ & $0.0248$ & $1.7045$ & $0.0374$ & $0.0219$ & $1.6499$ & $0.0422$ & $0.0256$ & $-6.9621$ & $0.0135$ & $-0.8772$ & $0.0168$ & $-0.3040$ & $4521$ & $52$ & $4485$ & $68$ & $\dots$ & $\dots$ & $4521$ & $52$ & $1.761$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $-0.767$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103711.20$-$115542.0 & 3754551768966473344 & 92150229 & 20040403_1042m11_039 & 10:37:11.20 & $-$11:55:42.0 & NTTE & $12.879$ & $12.644$ & $1.108$ & $12.901$ & $77.0$ & $1.3$ & $74.8$ & $3.5$ & $0.3077$ & $0.0175$ & $3.2499$ & $0.1848$ & $2.9967$ & $0.1572$ & $0.0524$ & $2.9444$ & $0.1528$ & $0.0519$ & $2.8584$ & $0.2521$ & $0.0882$ & $12.8816$ & $0.0167$ & $-17.4294$ & $0.0151$ & $-0.1825$ & $5009$ & $62$ & $4749$ & $92$ & $5008$ & $68$ & $5011$ & $55$ & $1.531$ & $0.470$ & $1.482$ & $0.051$ & $1.482$ & $0.051$ & $-2.022$ & $0.067$ & $-1.861$ & $0.160$ & $-2.083$ & $0.026$ & $-1.960$ & $0.108$ & $0.092$ & $0.105$ & $0.492$ & $6.900$ & D & $0.990$ & I & $0.515$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J103742.17$-$192124.1 & 3554694463802898816 & 90645919 & 20120320_1035m19_054 & 10:37:42.17 & $-$19:21:24.1 & $\dots$ & $13.004$ & $12.656$ & $1.201$ & $12.953$ & $114.0$ & $0.8$ & $117.2$ & $3.9$ & $0.4555$ & $0.0205$ & $2.1954$ & $0.0988$ & $2.0768$ & $0.0884$ & $0.0426$ & $2.1212$ & $0.0993$ & $0.0468$ & $2.1058$ & $0.2320$ & $0.1102$ & $-7.0570$ & $0.0205$ & $2.9744$ & $0.0234$ & $-0.2042$ & $4793$ & $54$ & $4775$ & $77$ & $\dots$ & $\dots$ & $4793$ & $54$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.128$ & $-0.686$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103742.22$-$104232.7 & 3760874643725352064 & 92176398 & 20090131_1030m12_097 & 10:37:42.22 & $-$10:42:32.7 & $\dots$ & $10.329$ & $9.966$ & $1.364$ & $10.339$ & $182.4$ & $0.6$ & $181.1$ & $0.4$ & $0.5228$ & $0.0233$ & $1.9128$ & $0.0852$ & $1.8222$ & $0.0774$ & $0.0425$ & $1.7690$ & $0.0625$ & $0.0353$ & $1.7739$ & $0.1727$ & $0.0974$ & $-3.5094$ & $0.0218$ & $-12.6487$ & $0.0207$ & $-0.2424$ & $4512$ & $52$ & $4576$ & $68$ & $\dots$ & $\dots$ & $4512$ & $52$ & $2.122$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.104$ & $-1.236$ & $0.140$ & $\dots$ & $\dots$ & $-1.360$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.610$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103748.90$-$350618.0 & 5444192384251748224 & 83725173 & 20070118_1036m37_078 & 10:37:48.90 & $-$35:06:18.0 & NTTE & $11.643$ & $11.322$ & $1.274$ & $11.651$ & $133.5$ & $1.4$ & $134.0$ & $0.5$ & $0.3671$ & $0.0173$ & $2.7241$ & $0.1284$ & $2.5439$ & $0.1120$ & $0.0440$ & $2.5080$ & $0.0942$ & $0.0375$ & $2.4537$ & $0.2934$ & $0.1196$ & $-15.6583$ & $0.0157$ & $1.0628$ & $0.0190$ & $-0.0276$ & $4780$ & $56$ & $4642$ & $92$ & $4791$ & $58$ & $4769$ & $54$ & $1.806$ & $0.470$ & $0.842$ & $0.015$ & $0.842$ & $0.015$ & $-2.219$ & $0.052$ & $-1.724$ & $0.160$ & $-2.368$ & $0.001$ & $-2.070$ & $0.102$ & $-0.149$ & $0.109$ & $0.521$ & $6.732$ & D & $0.996$ & I & $0.341$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J103904.45$-$262736.9 & 5469718440041958272 & 86360613 & 20120213_1037m25_087 & 10:39:04.45 & $-$26:27:36.9 & $\dots$ & $12.144$ & $11.902$ & $1.052$ & $12.136$ & $62.9$ & $0.6$ & $64.0$ & $0.6$ & $0.5775$ & $0.0162$ & $1.7316$ & $0.0486$ & $1.6570$ & $0.0445$ & $0.0268$ & $1.6691$ & $0.0448$ & $0.0268$ & $1.7237$ & $0.1038$ & $0.0602$ & $-13.5354$ & $0.0163$ & $-16.0380$ & $0.0157$ & $-0.0061$ & $5173$ & $54$ & $5138$ & $94$ & $\dots$ & $\dots$ & $5173$ & $54$ & $2.909$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.853$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.500$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103916.02$-$133013.9 & 3751233030556737024 & 91181484 & 20040403_1042m11_010 & 10:39:16.02 & $-$13:30:13.9 & $\dots$ & $12.229$ & $12.416$ & $0.847$ & $12.577$ & $60.9$ & $1.7$ & $34.8$ & $17.6$ & $2.1834$ & $0.0174$ & $0.4580$ & $0.0036$ & $0.4526$ & $0.0036$ & $0.0079$ & $0.4524$ & $0.0035$ & $0.0076$ & $0.4488$ & $0.0085$ & $0.0190$ & $-36.0775$ & $0.0208$ & $-3.1242$ & $0.0223$ & $-0.4866$ & $5683$ & $95$ & $5649$ & $76$ & $\dots$ & $\dots$ & $5683$ & $95$ & $4.051$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.213$ & $-0.227$ & $0.100$ & $\dots$ & $\dots$ & $-1.580$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103930.05$-$090439.9 & 3762271470168856576 & 92449067 & 20060524_1031m09_110 & 10:39:30.05 & $-$09:04:39.9 & $\dots$ & $12.043$ & $11.819$ & $1.007$ & $12.036$ & $45.3$ & $1.1$ & $\dots$ & $\dots$ & $0.5212$ & $0.0160$ & $1.9186$ & $0.0589$ & $1.8275$ & $0.0534$ & $0.0292$ & $1.7812$ & $0.0489$ & $0.0274$ & $1.8703$ & $0.0461$ & $0.0247$ & $2.6769$ & $0.0218$ & $-12.4089$ & $0.0229$ & $-0.5301$ & $5209$ & $54$ & $5254$ & $94$ & $\dots$ & $\dots$ & $5209$ & $54$ & $3.188$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.934$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.485$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J103945.76$-$042232.5 & 3778029434595435776 & 92813133 & 20050131_1040m04_053 & 10:39:45.76 & $-$04:22:32.5 & $\dots$ & $12.040$ & $12.511$ & $0.704$ & $12.630$ & $-0.8$ & $2.0$ & $3.8$ & $1.4$ & $2.0135$ & $0.0192$ & $0.4966$ & $0.0047$ & $0.4903$ & $0.0046$ & $0.0094$ & $0.4899$ & $0.0047$ & $0.0097$ & $0.4897$ & $0.0093$ & $0.0189$ & $-7.3641$ & $0.0171$ & $-3.6745$ & $0.0158$ & $-0.1845$ & $6259$ & $159$ & $5940$ & $76$ & $\dots$ & $\dots$ & $6259$ & $159$ & $4.003$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.690$ & $0.563$ & $-0.108$ & $0.100$ & $\dots$ & $\dots$ & $-2.690$ & $0.563$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.200$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J103956.86$-$055831.3 & 3776599622802945024 & 92794578 & 20060521_1037m04_148 & 10:39:56.86 & $-$05:58:31.3 & $\dots$ & $11.032$ & $10.861$ & $1.076$ & $11.105$ & $108.7$ & $0.9$ & $110.9$ & $0.3$ & $0.9171$ & $0.0167$ & $1.0904$ & $0.0199$ & $1.0603$ & $0.0188$ & $0.0177$ & $1.0625$ & $0.0215$ & $0.0203$ & $1.0782$ & $0.0317$ & $0.0294$ & $2.2959$ & $0.0172$ & $-25.7631$ & $0.0177$ & $-0.3471$ & $5059$ & $53$ & $5167$ & $63$ & $\dots$ & $\dots$ & $5059$ & $53$ & $2.772$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.723$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J104007.71$-$071130.4 & 3774769794936178432 & 92474486 & 20100315_1041m07_058 & 10:40:07.71 & $-$07:11:30.4 & $\dots$ & $11.670$ & $11.380$ & $1.239$ & $11.694$ & $23.5$ & $9.8$ & $17.6$ & $4.9$ & $0.9608$ & $0.0184$ & $1.0408$ & $0.0199$ & $1.0134$ & $0.0189$ & $0.0186$ & $1.0082$ & $0.0180$ & $0.0178$ & $1.0065$ & $0.0443$ & $0.0441$ & $3.2704$ & $0.0183$ & $-3.8689$ & $0.0163$ & $-0.1434$ & $4715$ & $62$ & $4008$ & $120$ & $\dots$ & $\dots$ & $4715$ & $62$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.114$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.240$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.394$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J104014.98$-$241909.6 & 5471333038507489536 & 90658350 & 20110525_1037m25_085 & 10:40:14.98 & $-$24:19:09.6 & $\dots$ & $10.889$ & $11.161$ & $0.975$ & $11.366$ & $17.3$ & $0.9$ & $18.1$ & $0.6$ & $6.9994$ & $0.0329$ & $0.1429$ & $0.0007$ & $0.1423$ & $0.0007$ & $0.0047$ & $0.1422$ & $0.0007$ & $0.0047$ & $\dots$ & $\dots$ & $\dots$ & $-30.9834$ & $0.0319$ & $-2.6398$ & $0.0295$ & $-0.0670$ & $5374$ & $90$ & $5158$ & $57$ & $\dots$ & $\dots$ & $5374$ & $90$ & $4.394$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.017$ & $0.130$ & $-0.214$ & $0.090$ & $\dots$ & $\dots$ & $-1.017$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.089$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J104018.96$-$410612.5 & 5392578250427878912 & 82864598 & 20100324_1033m43_088 & 10:40:18.96 & $-$41:06:12.5 & NTTE & $11.298$ & $11.056$ & $1.132$ & $11.323$ & $-30.9$ & $0.7$ & $-31.6$ & $0.3$ & $0.7349$ & $0.0173$ & $1.3607$ & $0.0320$ & $1.3142$ & $0.0299$ & $0.0227$ & $1.3093$ & $0.0254$ & $0.0194$ & $1.3078$ & $0.0417$ & $0.0319$ & $-28.6328$ & $0.0098$ & $-24.3743$ & $0.0159$ & $0.4625$ & $5045$ & $51$ & $4621$ & $92$ & $5056$ & $47$ & $5033$ & $54$ & $1.401$ & $0.470$ & $1.480$ & $0.273$ & $1.480$ & $0.273$ & $-1.824$ & $0.080$ & $-1.832$ & $0.160$ & $-1.937$ & $0.057$ & $-1.710$ & $0.103$ & $0.025$ & $0.115$ & $0.395$ & $7.001$ & D & $0.997$ & I & $0.445$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $69$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J104034.01$-$701249.8 & 5231352806004955008 & 451564798 & 20120111_1038m72_078 & 10:40:34.01 & $-$70:12:49.8 & NTTE & $11.409$ & $10.950$ & $1.570$ & $11.431$ & $353.0$ & $0.6$ & $353.3$ & $0.3$ & $0.2565$ & $0.0108$ & $3.8986$ & $0.1642$ & $3.5398$ & $0.1353$ & $0.0382$ & $3.7152$ & $0.1165$ & $0.0314$ & $3.2685$ & $0.1339$ & $0.0410$ & $-4.0517$ & $0.0125$ & $7.7211$ & $0.0121$ & $0.1302$ & $4593$ & $162$ & $4432$ & $92$ & $4593$ & $162$ & $4396$ & $52$ & $0.872$ & $0.470$ & $1.237$ & $0.228$ & $1.237$ & $0.228$ & $-1.918$ & $0.183$ & $-1.604$ & $0.160$ & $-2.251$ & $0.192$ & $-1.700$ & $0.106$ & $-0.655$ & $0.114$ & $-0.045$ & $6.467$ & D & $0.984$ & I & $0.313$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $71$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J104034.90$-$112021.6 & 3760592344115167616 & 92340495 & 20060519_1047m12_056 & 10:40:34.90 & $-$11:20:21.6 & $\dots$ & $11.457$ & $11.080$ & $1.364$ & $11.452$ & $-98.1$ & $0.4$ & $-98.9$ & $0.9$ & $0.2409$ & $0.0159$ & $4.1511$ & $0.2740$ & $3.7467$ & $0.2232$ & $0.0596$ & $3.6308$ & $0.1980$ & $0.0545$ & $3.7732$ & $0.1233$ & $0.0327$ & $-6.0568$ & $0.0176$ & $-13.0905$ & $0.0154$ & $-0.1235$ & $4483$ & $52$ & $4490$ & $68$ & $\dots$ & $\dots$ & $4483$ & $52$ & $1.586$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.104$ & $-1.106$ & $0.140$ & $\dots$ & $\dots$ & $-1.040$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.500$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104049.47$-$031350.4 & 3778401275684155136 & 92889592 & 20030518_1040m04_068 & 10:40:49.47 & $-$03:13:50.4 & $\dots$ & $13.341$ & $13.051$ & $1.252$ & $13.370$ & $2.3$ & $1.9$ & $3.6$ & $3.9$ & $0.4185$ & $0.0178$ & $2.3895$ & $0.1016$ & $2.2497$ & $0.0901$ & $0.0400$ & $2.1928$ & $0.1066$ & $0.0486$ & $2.1500$ & $0.0462$ & $0.0215$ & $-4.6071$ & $0.0175$ & $-5.5085$ & $0.0140$ & $-0.1064$ & $4720$ & $53$ & $3988$ & $64$ & $\dots$ & $\dots$ & $4720$ & $53$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104054.74$-$125854.6 & 3751377753774767232 & 92311990 & 20070210_1046m15_066 & 10:40:54.74 & $-$12:58:54.6 & $\dots$ & $11.570$ & $11.865$ & $0.850$ & $12.027$ & $28.8$ & $5.9$ & $30.3$ & $3.4$ & $1.8842$ & $0.0658$ & $0.5307$ & $0.0185$ & $0.5235$ & $0.0180$ & $0.0344$ & $0.5154$ & $0.0154$ & $0.0299$ & $0.5600$ & $0.0188$ & $0.0337$ & $21.4025$ & $0.0194$ & $-27.4315$ & $0.0139$ & $0.0590$ & $5645$ & $74$ & $4425$ & $119$ & $\dots$ & $\dots$ & $5645$ & $74$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.606$ & $0.230$ & $0.815$ & $0.140$ & $\dots$ & $\dots$ & $-1.606$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J104103.11$-$383111.0 & 5442605170497620480 & 83483862 & 20070521_1036m37_128 & 10:41:03.11 & $-$38:31:11.0 & $\dots$ & $12.047$ & $11.804$ & $1.137$ & $12.073$ & $146.5$ & $2.4$ & $150.5$ & $1.0$ & $0.4960$ & $0.0154$ & $2.0161$ & $0.0626$ & $1.9157$ & $0.0565$ & $0.0295$ & $1.9123$ & $0.0636$ & $0.0333$ & $1.8422$ & $0.1051$ & $0.0571$ & $3.6621$ & $0.0149$ & $-4.8434$ & $0.0125$ & $0.1220$ & $4993$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4993$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.102$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.790$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104106.16$-$422549.5 & 5391329819402014464 & 82676710 & 20070216_1033m43_107 & 10:41:06.16 & $-$42:25:49.5 & $\dots$ & $11.900$ & $11.888$ & $1.070$ & $12.130$ & $17.3$ & $1.9$ & $\dots$ & $\dots$ & $1.1740$ & $0.0201$ & $0.8518$ & $0.0146$ & $0.8333$ & $0.0140$ & $0.0168$ & $0.8412$ & $0.0135$ & $0.0160$ & $\dots$ & $\dots$ & $\dots$ & $-16.2298$ & $0.0139$ & $-1.0130$ & $0.0172$ & $0.3280$ & $5237$ & $71$ & $5059$ & $49$ & $\dots$ & $\dots$ & $5237$ & $71$ & $3.642$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.131$ & $0.147$ & $0.090$ & $\dots$ & $\dots$ & $-0.950$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.309$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J104120.41$-$174011.6 & 3555484978303218048 & 91075776 & 20060504_1048m19_056 & 10:41:20.41 & $-$17:40:11.6 & $\dots$ & $11.774$ & $11.394$ & $1.364$ & $11.766$ & $57.7$ & $2.3$ & $38.3$ & $11.2$ & $1.1548$ & $0.0239$ & $0.8660$ & $0.0179$ & $0.8469$ & $0.0171$ & $0.0202$ & $0.8501$ & $0.0206$ & $0.0242$ & $0.8325$ & $0.0227$ & $0.0272$ & $-12.1161$ & $0.0238$ & $3.1485$ & $0.0330$ & $-0.2572$ & $4483$ & $56$ & $4624$ & $64$ & $\dots$ & $\dots$ & $4483$ & $56$ & $4.317$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.112$ & $0.705$ & $0.080$ & $\dots$ & $\dots$ & $-0.980$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.070$ & $0.098$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104121.45$-$445159.8 & 5367028623857848960 & 412600744 & 20120215_1033m43_137 & 10:41:21.45 & $-$44:51:59.8 & $\dots$ & $11.880$ & $11.624$ & $1.172$ & $11.907$ & $17.0$ & $1.3$ & $15.9$ & $0.7$ & $1.0855$ & $0.0145$ & $0.9212$ & $0.0123$ & $0.8997$ & $0.0117$ & $0.0130$ & $0.9030$ & $0.0098$ & $0.0108$ & $0.8880$ & $0.0088$ & $0.0099$ & $12.8723$ & $0.0128$ & $-4.6635$ & $0.0144$ & $0.4397$ & $5197$ & $54$ & $4575$ & $77$ & $\dots$ & $\dots$ & $5197$ & $54$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-1.180$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.368$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104126.85$-$775415.1 & 5200931204746537856 & 460338864 & 20100220_1043m78_064 & 10:41:26.85 & $-$77:54:15.1 & $\dots$ & $11.022$ & $10.986$ & $1.477$ & $11.416$ & $1.7$ & $1.1$ & $-0.3$ & $0.4$ & $0.7941$ & $0.0108$ & $1.2593$ & $0.0171$ & $1.2194$ & $0.0161$ & $0.0132$ & $1.2361$ & $0.0152$ & $0.0123$ & $1.2020$ & $0.0335$ & $0.0279$ & $-7.2950$ & $0.0130$ & $2.6562$ & $0.0125$ & $0.1065$ & $5255$ & $148$ & $5034$ & $70$ & $\dots$ & $\dots$ & $5255$ & $148$ & $2.581$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.598$ & $-0.066$ & $0.080$ & $\dots$ & $\dots$ & $-1.560$ & $0.598$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.077$ & $0.109$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104159.90$-$181236.0 & 3555261300702201728 & 91057018 & 20040509_1032m17_123 & 10:41:59.90 & $-$18:12:36.0 & NTTE & $12.976$ & $12.842$ & $0.725$ & $12.967$ & $312.7$ & $2.1$ & $\dots$ & $\dots$ & $1.5852$ & $0.0223$ & $0.6308$ & $0.0089$ & $0.6207$ & $0.0086$ & $0.0138$ & $0.6214$ & $0.0095$ & $0.0153$ & $0.6097$ & $0.0159$ & $0.0260$ & $-45.7843$ & $0.0214$ & $-40.9380$ & $0.0228$ & $-0.2341$ & $6040$ & $54$ & $5256$ & $214$ & $5990$ & $40$ & $6090$ & $69$ & $2.892$ & $0.480$ & $3.511$ & $0.407$ & $3.511$ & $0.407$ & $-1.366$ & $0.081$ & $-1.677$ & $0.270$ & $-1.497$ & $0.033$ & $-1.235$ & $0.129$ & $0.087$ & $0.103$ & $0.087$ & $7.151$ & D & $0.980$ & I & $0.375$ & $0.362$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $29$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J104237.20$-$373442.0 & 5442670385281017088 & 83540236 & 20100217_1036m37_118 & 10:42:37.20 & $-$37:34:42.0 & NTTE & $11.533$ & $11.297$ & $1.151$ & $11.572$ & $163.0$ & $1.5$ & $162.1$ & $0.4$ & $0.3850$ & $0.0237$ & $2.5974$ & $0.1599$ & $2.4331$ & $0.1403$ & $0.0577$ & $2.4653$ & $0.1246$ & $0.0505$ & $2.3983$ & $0.1615$ & $0.0674$ & $-10.6077$ & $0.0211$ & $-7.7438$ & $0.0211$ & $0.2338$ & $4909$ & $60$ & $5001$ & $94$ & $4916$ & $66$ & $4903$ & $54$ & $2.176$ & $0.250$ & $1.051$ & $0.185$ & $1.051$ & $0.185$ & $-2.077$ & $0.066$ & $-1.352$ & $0.180$ & $-2.163$ & $0.028$ & $-1.990$ & $0.103$ & $-0.384$ & $0.087$ & $0.286$ & $6.639$ & D & $0.997$ & I & $0.305$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J104242.00$-$260656.7 & 5469836495806430208 & 86369977 & 20070326_1037m25_118 & 10:42:42.00 & $-$26:06:56.7 & $\dots$ & $12.493$ & $11.854$ & $1.805$ & $12.474$ & $51.7$ & $0.6$ & $50.7$ & $1.2$ & $16.4941$ & $0.0159$ & $0.0606$ & $0.0001$ & $0.0605$ & $0.0001$ & $0.0010$ & $0.0606$ & $0.0001$ & $0.0010$ & $0.0603$ & $0.0001$ & $0.0010$ & $116.6690$ & $0.0186$ & $-76.0416$ & $0.0197$ & $-0.3099$ & $5325$ & $75$ & $4219$ & $79$ & $\dots$ & $\dots$ & $5325$ & $75$ & $4.363$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.420$ & $0.184$ & $-0.342$ & $0.090$ & $\dots$ & $\dots$ & $-2.420$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.263$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104325.51$-$412653.6 & 5391778218279608832 & 82869664 & 20090117_1033m43_097 & 10:43:25.51 & $-$41:26:53.6 & $\dots$ & $11.436$ & $10.978$ & $1.487$ & $11.414$ & $375.8$ & $0.8$ & $377.2$ & $0.4$ & $0.2924$ & $0.0143$ & $3.4200$ & $0.1673$ & $3.1407$ & $0.1411$ & $0.0449$ & $3.1003$ & $0.1058$ & $0.0341$ & $2.9829$ & $0.1490$ & $0.0500$ & $-17.2941$ & $0.0089$ & $8.0758$ & $0.0127$ & $0.3469$ & $4345$ & $52$ & $4495$ & $77$ & $\dots$ & $\dots$ & $4345$ & $52$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.103$ & $-1.088$ & $0.170$ & $\dots$ & $\dots$ & $-1.130$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.449$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104334.81$-$084528.2 & 3762353628598933248 & 92452864 & 20070314_1041m07_135 & 10:43:34.81 & $-$08:45:28.2 & $\dots$ & $11.979$ & $11.813$ & $0.912$ & $11.995$ & $72.7$ & $0.9$ & $74.5$ & $1.8$ & $0.6004$ & $0.0187$ & $1.6656$ & $0.0519$ & $1.5964$ & $0.0477$ & $0.0299$ & $1.5671$ & $0.0511$ & $0.0326$ & $1.5924$ & $0.0722$ & $0.0453$ & $-8.3726$ & $0.0193$ & $-7.4935$ & $0.0172$ & $-0.1459$ & $5437$ & $57$ & $5365$ & $94$ & $\dots$ & $\dots$ & $5437$ & $57$ & $2.625$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.119$ & $-1.052$ & $0.180$ & $\dots$ & $\dots$ & $-1.020$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.436$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104355.68$-$125323.9 & 3751209356697134080 & 92316777 & 20060519_1047m12_030 & 10:43:55.68 & $-$12:53:23.9 & $\dots$ & $11.360$ & $11.036$ & $1.258$ & $11.358$ & $173.0$ & $1.2$ & $173.2$ & $0.3$ & $0.4302$ & $0.0205$ & $2.3245$ & $0.1108$ & $2.1920$ & $0.0985$ & $0.0449$ & $2.1158$ & $0.0841$ & $0.0398$ & $2.0691$ & $0.1969$ & $0.0952$ & $-8.4454$ & $0.0195$ & $-14.0068$ & $0.0191$ & $-0.2010$ & $4710$ & $53$ & $4941$ & $77$ & $\dots$ & $\dots$ & $4710$ & $53$ & $3.544$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $-1.457$ & $0.170$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.855$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104403.01$-$094738.7 & 3761378258705874944 & 92446703 & 20050221_1042m11_079 & 10:44:03.01 & $-$09:47:38.7 & $\dots$ & $13.522$ & $13.174$ & $1.297$ & $13.514$ & $164.3$ & $2.8$ & $\dots$ & $\dots$ & $0.1553$ & $0.0181$ & $6.4392$ & $0.7505$ & $5.5157$ & $0.5507$ & $0.0998$ & $4.3290$ & $0.2644$ & $0.0611$ & $4.9206$ & $0.3104$ & $0.0631$ & $-2.7377$ & $0.0197$ & $-5.7088$ & $0.0156$ & $-0.0014$ & $4566$ & $53$ & $4961$ & $87$ & $\dots$ & $\dots$ & $4566$ & $53$ & $4.355$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.110$ & $-0.960$ & $0.160$ & $\dots$ & $\dots$ & $-1.130$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.784$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104409.48$-$070142.3 & 3764274093159878912 & 92486449 & 20060418_1039m08_093 & 10:44:09.48 & $-$07:01:42.3 & $\dots$ & $11.640$ & $10.979$ & $1.459$ & $11.400$ & $167.8$ & $0.7$ & $168.9$ & $0.6$ & $0.2779$ & $0.0157$ & $3.5984$ & $0.2033$ & $3.2906$ & $0.1700$ & $0.0517$ & $3.2055$ & $0.1290$ & $0.0402$ & $3.3776$ & $0.2343$ & $0.0694$ & $-11.6110$ & $0.0188$ & $-10.0264$ & $0.0178$ & $0.0280$ & $4297$ & $52$ & $4269$ & $77$ & $\dots$ & $\dots$ & $4297$ & $52$ & $0.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $-1.093$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J104410.96$-$035856.3 & 3778105090444320256 & 92833105 & 20050428_1040m04_131 & 10:44:10.96 & $-$03:58:56.3 & KPNR & $12.927$ & $12.841$ & $0.649$ & $12.946$ & $100.2$ & $3.7$ & $\dots$ & $\dots$ & $1.4737$ & $0.0250$ & $0.6786$ & $0.0115$ & $0.6668$ & $0.0111$ & $0.0167$ & $0.6655$ & $0.0110$ & $0.0165$ & $0.6585$ & $0.0174$ & $0.0264$ & $-3.3165$ & $0.0246$ & $-60.3655$ & $0.0242$ & $-0.2713$ & $6337$ & $75$ & $6850$ & $174$ & $6261$ & $49$ & $6412$ & $101$ & $4.340$ & $0.270$ & $3.215$ & $0.298$ & $3.215$ & $0.298$ & $-2.223$ & $0.198$ & $-1.289$ & $0.200$ & $-2.105$ & $0.077$ & $-2.340$ & $0.318$ & $1.563$ & $0.118$ & $1.573$ & $7.780$ & D & $0.960$ & C & $0.658$ & $0.315$ & $0.511$ & $0.040$ & $0.511$ & $0.040$ & D & $0.981$ & $27$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J104419.16$-$173143.5 & 3556812191920831744 & 91087416 & 20060405_1034m17_109 & 10:44:19.16 & $-$17:31:43.5 & $\dots$ & $10.341$ & $9.991$ & $0.931$ & $10.180$ & $8.0$ & $1.0$ & $9.2$ & $0.1$ & $10.6814$ & $0.0192$ & $0.0936$ & $0.0002$ & $0.0934$ & $0.0002$ & $0.0018$ & $0.0934$ & $0.0001$ & $0.0014$ & $0.0933$ & $0.0003$ & $0.0032$ & $-72.8657$ & $0.0170$ & $-23.9014$ & $0.0147$ & $-0.0137$ & $5368$ & $82$ & $5620$ & $57$ & $\dots$ & $\dots$ & $5368$ & $82$ & $4.585$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.504$ & $0.243$ & $0.042$ & $0.090$ & $\dots$ & $\dots$ & $-1.504$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.132$ & $0.109$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J104423.82$-$162930.0 & 3557134696717751168 & 91096331 & 20110521_1046m15_010 & 10:44:23.82 & $-$16:29:30.0 & $\dots$ & $11.797$ & $11.395$ & $1.393$ & $11.782$ & $316.1$ & $1.1$ & $317.3$ & $0.4$ & $0.2778$ & $0.0230$ & $3.5997$ & $0.2980$ & $3.2916$ & $0.2492$ & $0.0757$ & $3.0567$ & $0.1229$ & $0.0402$ & $3.0390$ & $0.0045$ & $0.0015$ & $-13.0320$ & $0.0244$ & $-3.9744$ & $0.0228$ & $-0.2853$ & $4420$ & $52$ & $4487$ & $77$ & $\dots$ & $\dots$ & $4420$ & $52$ & $1.072$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $-1.229$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.507$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104523.77$-$231554.1 & 5471513289695211392 & 90704318 & 20070119_1053m22_025 & 10:45:23.77 & $-$23:15:54.1 & $\dots$ & $11.720$ & $12.135$ & $0.738$ & $12.263$ & $0.7$ & $1.3$ & $\dots$ & $\dots$ & $1.7895$ & $0.0312$ & $0.5588$ & $0.0097$ & $0.5508$ & $0.0095$ & $0.0172$ & $0.5502$ & $0.0094$ & $0.0172$ & $\dots$ & $\dots$ & $\dots$ & $-14.1053$ & $0.0381$ & $4.2482$ & $0.0341$ & $-0.0672$ & $6065$ & $174$ & $6181$ & $83$ & $\dots$ & $\dots$ & $6065$ & $174$ & $3.964$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.882$ & $0.377$ & $0.096$ & $0.120$ & $\dots$ & $\dots$ & $-1.882$ & $0.377$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.137$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J104602.15$-$163217.0 & 3557165822345342464 & 91097354 & 20070210_1046m15_008 & 10:46:02.15 & $-$16:32:17.0 & $\dots$ & $12.073$ & $12.068$ & $1.051$ & $12.302$ & $-8.4$ & $1.9$ & $-3.4$ & $3.0$ & $1.0073$ & $0.0176$ & $0.9928$ & $0.0173$ & $0.9678$ & $0.0165$ & $0.0170$ & $0.9654$ & $0.0155$ & $0.0161$ & $0.9840$ & $0.0295$ & $0.0299$ & $-6.1183$ & $0.0188$ & $1.3016$ & $0.0160$ & $-0.1858$ & $5090$ & $69$ & $5179$ & $69$ & $\dots$ & $\dots$ & $5090$ & $69$ & $2.362$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.233$ & $-0.181$ & $0.090$ & $\dots$ & $\dots$ & $-1.040$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.051$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104610.97$-$023806.7 & 3802294140097333632 & 92907373 & 20080503_1052m03_054 & 10:46:10.97 & $-$02:38:06.7 & $\dots$ & $10.204$ & $9.977$ & $1.007$ & $10.194$ & $78.1$ & $0.9$ & $76.6$ & $0.8$ & $1.1976$ & $0.0197$ & $0.8350$ & $0.0137$ & $0.8173$ & $0.0132$ & $0.0161$ & $0.8140$ & $0.0100$ & $0.0123$ & $0.8107$ & $0.0168$ & $0.0208$ & $6.4746$ & $0.0224$ & $4.8925$ & $0.0194$ & $-0.1386$ & $5201$ & $54$ & $4868$ & $68$ & $\dots$ & $\dots$ & $5201$ & $54$ & $1.770$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.106$ & $-1.412$ & $0.140$ & $\dots$ & $\dots$ & $-1.150$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.342$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104639.32$-$134115.7 & 3750342838455338240 & 91197927 & 20030509_1042m11_142 & 10:46:39.32 & $-$13:41:15.7 & $\dots$ & $13.521$ & $13.240$ & $1.156$ & $13.517$ & $34.7$ & $4.9$ & $\dots$ & $\dots$ & $0.1528$ & $0.0146$ & $6.5445$ & $0.6253$ & $5.5928$ & $0.4567$ & $0.0817$ & $4.8090$ & $0.3308$ & $0.0688$ & $5.3599$ & $0.4907$ & $0.0916$ & $4.1669$ & $0.0189$ & $-10.6633$ & $0.0134$ & $0.1895$ & $4935$ & $53$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4935$ & $53$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.102$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.210$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104652.53$-$211454.0 & 3550492237737350784 & 90797553 & 20070119_1053m22_051 & 10:46:52.53 & $-$21:14:54.0 & $\dots$ & $11.967$ & $11.704$ & $1.138$ & $11.973$ & $-1.6$ & $1.1$ & $-1.1$ & $0.8$ & $0.6599$ & $0.0196$ & $1.5154$ & $0.0450$ & $1.4579$ & $0.0417$ & $0.0286$ & $1.4486$ & $0.0371$ & $0.0256$ & $1.4500$ & $0.0804$ & $0.0554$ & $-4.8172$ & $0.0194$ & $-12.6890$ & $0.0207$ & $-0.1000$ & $4931$ & $53$ & $4761$ & $77$ & $\dots$ & $\dots$ & $4931$ & $53$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.898$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.088$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104701.00$-$270639.8 & 5457662673000714880 & 86352263 & 20050419_1051m27_064 & 10:47:01.00 & $-$27:06:39.8 & $\dots$ & $11.114$ & $10.952$ & $1.308$ & $11.297$ & $76.1$ & $1.3$ & $77.0$ & $2.2$ & $1.4749$ & $0.0189$ & $0.6780$ & $0.0087$ & $0.6663$ & $0.0084$ & $0.0126$ & $0.6655$ & $0.0075$ & $0.0112$ & $0.6569$ & $0.0023$ & $0.0036$ & $-18.0410$ & $0.0170$ & $-2.1937$ & $0.0176$ & $-0.1157$ & $4669$ & $87$ & $4748$ & $65$ & $\dots$ & $\dots$ & $4669$ & $87$ & $2.015$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.270$ & $0.321$ & $-0.362$ & $0.090$ & $\dots$ & $\dots$ & $-2.270$ & $0.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.209$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104708.66$-$273623.2 & 5457356940049519872 & 86344124 & 20060508_1039m29_093 & 10:47:08.66 & $-$27:36:23.2 & $\dots$ & $11.852$ & $11.346$ & $1.641$ & $11.867$ & $7.8$ & $1.0$ & $9.0$ & $0.3$ & $16.0964$ & $0.0283$ & $0.0621$ & $0.0001$ & $0.0620$ & $0.0001$ & $0.0018$ & $0.0620$ & $0.0001$ & $0.0020$ & $0.0624$ & $0.0002$ & $0.0039$ & $-93.7635$ & $0.0263$ & $-96.9906$ & $0.0274$ & $-0.3021$ & $4807$ & $53$ & $4409$ & $64$ & $\dots$ & $\dots$ & $4807$ & $53$ & $4.493$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $0.061$ & $0.080$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.105$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104737.06$-$302824.1 & 5454536654066914304 & 86164448 & 20070416_1039m31_095 & 10:47:37.06 & $-$30:28:24.1 & $\dots$ & $12.394$ & $12.066$ & $1.247$ & $12.383$ & $109.3$ & $2.2$ & $115.2$ & $0.6$ & $0.3499$ & $0.0144$ & $2.8580$ & $0.1176$ & $2.6603$ & $0.1019$ & $0.0383$ & $2.6335$ & $0.0776$ & $0.0295$ & $2.4773$ & $0.1508$ & $0.0609$ & $-15.9298$ & $0.0090$ & $0.5833$ & $0.0120$ & $-0.2262$ & $4741$ & $53$ & $4043$ & $120$ & $\dots$ & $\dots$ & $4741$ & $53$ & $4.750$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.101$ & $-0.785$ & $0.190$ & $\dots$ & $\dots$ & $-1.350$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.714$ & $0.380$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104742.49$-$370505.1 & 5395126295606592384 & 83703507 & 20060310_1036m38_097 & 10:47:42.49 & $-$37:05:05.1 & $\dots$ & $13.190$ & $13.082$ & $1.061$ & $13.320$ & $139.2$ & $9.3$ & $\dots$ & $\dots$ & $0.7943$ & $0.0185$ & $1.2590$ & $0.0293$ & $1.2191$ & $0.0275$ & $0.0226$ & $1.1970$ & $0.0291$ & $0.0243$ & $1.2269$ & $0.0309$ & $0.0252$ & $-9.3498$ & $0.0163$ & $19.5920$ & $0.0188$ & $0.0362$ & $5124$ & $54$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5124$ & $54$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104750.90$-$041838.0 & 3777294960828368256 & 92831229 & 20050131_1040m04_118 & 10:47:50.90 & $-$04:18:38.0 & KPNK & $13.501$ & $13.363$ & $0.705$ & $13.482$ & $-49.8$ & $3.8$ & $\dots$ & $\dots$ & $1.2741$ & $0.0345$ & $0.7849$ & $0.0213$ & $0.7692$ & $0.0204$ & $0.0265$ & $0.7558$ & $0.0212$ & $0.0281$ & $0.7646$ & $0.0440$ & $0.0576$ & $-15.0272$ & $0.0506$ & $-14.3664$ & $0.0354$ & $0.1331$ & $6159$ & $52$ & $5442$ & $234$ & $6172$ & $37$ & $6146$ & $68$ & $3.096$ & $0.590$ & $3.618$ & $0.224$ & $3.618$ & $0.224$ & $-1.004$ & $0.115$ & $-1.485$ & $0.240$ & $-1.212$ & $0.106$ & $-0.795$ & $0.124$ & $0.001$ & $0.095$ & $0.001$ & $7.427$ & D & $0.959$ & I & $0.788$ & $0.310$ & $-0.153$ & $0.044$ & $-0.153$ & $0.044$ & D & $0.957$ & $17$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J104755.72$-$021410.5 & 3802407527233599360 & 92916229 & 20070222_1052m03_057 & 10:47:55.72 & $-$02:14:10.5 & $\dots$ & $12.317$ & $11.962$ & $1.314$ & $12.310$ & $231.9$ & $0.6$ & $\dots$ & $\dots$ & $0.1749$ & $0.0137$ & $5.7176$ & $0.4479$ & $4.9776$ & $0.3394$ & $0.0682$ & $4.8640$ & $0.4633$ & $0.0953$ & $4.8731$ & $0.2821$ & $0.0579$ & $-1.7533$ & $0.0170$ & $-8.3328$ & $0.0122$ & $0.0173$ & $4571$ & $53$ & $4653$ & $77$ & $\dots$ & $\dots$ & $4571$ & $53$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.103$ & $-1.283$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.519$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104758.98$-$102233.6 & 3761108672198689024 & 92374378 & 20040403_1042m11_088 & 10:47:58.98 & $-$10:22:33.6 & $\dots$ & $11.415$ & $11.138$ & $1.180$ & $11.425$ & $165.8$ & $0.8$ & $167.3$ & $0.5$ & $0.9069$ & $0.0171$ & $1.1027$ & $0.0208$ & $1.0719$ & $0.0196$ & $0.0183$ & $1.0640$ & $0.0203$ & $0.0191$ & $1.0896$ & $0.0489$ & $0.0448$ & $4.5941$ & $0.0221$ & $-24.6682$ & $0.0189$ & $-0.1088$ & $4798$ & $52$ & $4737$ & $77$ & $\dots$ & $\dots$ & $4798$ & $52$ & $2.677$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $-0.756$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104817.10$-$681530.0 & 5232046043783053184 & $\dots$ & 20100118_1114m68_035 & 10:48:17.10 & $-$68:15:30.0 & NTTE & $10.542$ & $10.171$ & $1.431$ & $10.577$ & $83.9$ & $0.8$ & $83.4$ & $0.4$ & $0.5856$ & $0.0123$ & $1.7077$ & $0.0359$ & $1.6351$ & $0.0329$ & $0.0201$ & $1.6594$ & $0.0297$ & $0.0179$ & $1.5985$ & $0.0660$ & $0.0413$ & $10.7107$ & $0.0149$ & $6.8202$ & $0.0161$ & $0.1746$ & $4836$ & $108$ & $4452$ & $77$ & $4836$ & $108$ & $\dots$ & $\dots$ & $0.844$ & $0.230$ & $1.473$ & $0.170$ & $1.473$ & $0.170$ & $-1.769$ & $0.010$ & $-1.485$ & $0.170$ & $-1.769$ & $0.010$ & $\dots$ & $\dots$ & $-0.252$ & $0.088$ & $0.178$ & $6.839$ & D & $0.994$ & I & $0.079$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $65$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J104842.20$-$475801.0 & 5363088455220018944 & 413623766 & 20110305_1050m50_075 & 10:48:42.20 & $-$47:58:01.0 & NTTE & $11.730$ & $11.330$ & $1.489$ & $11.767$ & $38.5$ & $25.2$ & $-25.0$ & $0.3$ & $0.3906$ & $0.0134$ & $2.5602$ & $0.0878$ & $2.4004$ & $0.0772$ & $0.0322$ & $2.4581$ & $0.0822$ & $0.0334$ & $2.3762$ & $0.1322$ & $0.0556$ & $-8.2771$ & $0.0133$ & $2.6553$ & $0.0131$ & $0.3442$ & $4379$ & $50$ & $4637$ & $333$ & $4379$ & $50$ & $4534$ & $52$ & $4.432$ & $0.850$ & $1.572$ & $0.078$ & $1.572$ & $0.078$ & $-0.992$ & $0.169$ & $-2.626$ & $0.390$ & $-1.254$ & $0.133$ & $0.150$ & $0.106$ & $-0.648$ & $0.076$ & $-0.238$ & $7.200$ & D & $0.996$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $0$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J104915.56$-$210035.7 & 3550828653935624192 & 90813840 & 20070119_1053m22_061 & 10:49:15.56 & $-$21:00:35.7 & $\dots$ & $12.391$ & $12.095$ & $1.239$ & $12.408$ & $139.6$ & $3.1$ & $141.1$ & $0.9$ & $0.2653$ & $0.0154$ & $3.7693$ & $0.2188$ & $3.4329$ & $0.1815$ & $0.0529$ & $3.5575$ & $0.1876$ & $0.0527$ & $3.4152$ & $0.3601$ & $0.1055$ & $4.6154$ & $0.0177$ & $-10.7299$ & $0.0154$ & $-0.0963$ & $4743$ & $53$ & $4069$ & $120$ & $\dots$ & $\dots$ & $4743$ & $53$ & $4.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $-0.876$ & $0.190$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104921.90$-$115418.0 & 3757378888239312896 & 92338340 & 20050221_1042m11_111 & 10:49:21.90 & $-$11:54:18.0 & KPNR & $13.169$ & $12.927$ & $0.958$ & $13.126$ & $174.8$ & $6.6$ & $\dots$ & $\dots$ & $0.6317$ & $0.0228$ & $1.5830$ & $0.0571$ & $1.5205$ & $0.0527$ & $0.0347$ & $1.5170$ & $0.0576$ & $0.0380$ & $1.5479$ & $0.0462$ & $0.0299$ & $-15.4821$ & $0.0267$ & $-16.2047$ & $0.0223$ & $-0.1134$ & $5339$ & $48$ & $4634$ & $246$ & $5343$ & $38$ & $5335$ & $58$ & $2.362$ & $1.010$ & $2.874$ & $0.052$ & $2.874$ & $0.052$ & $-2.046$ & $0.108$ & $-2.766$ & $0.150$ & $-2.102$ & $0.097$ & $-1.990$ & $0.119$ & $0.286$ & $0.120$ & $0.296$ & $6.680$ & D & $0.997$ & I & $0.818$ & $0.244$ & $-0.002$ & $0.042$ & $-0.002$ & $0.042$ & D & $0.971$ & $14$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J104926.78$-$450115.6 & 5387803273290434688 & 412513488 & 20070309_1057m45_048 & 10:49:26.78 & $-$45:01:15.6 & $\dots$ & $12.130$ & $11.831$ & $1.322$ & $12.183$ & $0.3$ & $1.8$ & $21.9$ & $6.3$ & $0.7397$ & $0.0128$ & $1.3519$ & $0.0234$ & $1.3060$ & $0.0218$ & $0.0167$ & $1.3224$ & $0.0204$ & $0.0154$ & $1.2884$ & $0.0334$ & $0.0259$ & $-14.5569$ & $0.0101$ & $-0.1019$ & $0.0116$ & $0.3117$ & $4855$ & $54$ & $4904$ & $64$ & $\dots$ & $\dots$ & $4855$ & $54$ & $3.764$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.110$ & $0.119$ & $0.080$ & $\dots$ & $\dots$ & $-0.930$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.215$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104940.85$-$374056.8 & 5395037892297958656 & 83693697 & 20060310_1036m38_104 & 10:49:40.85 & $-$37:40:56.8 & $\dots$ & $12.589$ & $12.476$ & $0.663$ & $12.584$ & $198.4$ & $2.8$ & $\dots$ & $\dots$ & $2.0997$ & $0.0661$ & $0.4763$ & $0.0150$ & $0.4704$ & $0.0146$ & $0.0311$ & $0.4734$ & $0.0155$ & $0.0327$ & $0.4741$ & $0.0219$ & $0.0461$ & $-23.6913$ & $0.0739$ & $-19.9546$ & $0.0639$ & $0.0450$ & $6428$ & $71$ & $5609$ & $317$ & $\dots$ & $\dots$ & $6428$ & $71$ & $4.184$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.142$ & $-1.395$ & $0.300$ & $\dots$ & $\dots$ & $-1.550$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.885$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104943.63$-$092646.4 & 3761318575840392832 & 92462178 & 20060418_1039m08_122 & 10:49:43.63 & $-$09:26:46.4 & $\dots$ & $10.377$ & $10.100$ & $1.212$ & $10.401$ & $95.5$ & $0.7$ & $94.5$ & $0.1$ & $0.6320$ & $0.0197$ & $1.5823$ & $0.0493$ & $1.5198$ & $0.0455$ & $0.0299$ & $1.5059$ & $0.0387$ & $0.0257$ & $1.5271$ & $0.0494$ & $0.0324$ & $-11.5048$ & $0.0188$ & $-17.3296$ & $0.0205$ & $-0.1838$ & $4738$ & $53$ & $4701$ & $68$ & $\dots$ & $\dots$ & $4738$ & $53$ & $1.806$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $-1.069$ & $0.140$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J104950.17$-$085420.7 & 3763039930013119104 & 92467179 & 20050321_1058m07_025 & 10:49:50.17 & $-$08:54:20.7 & $\dots$ & $10.656$ & $10.873$ & $0.764$ & $11.008$ & $20.1$ & $1.1$ & $26.8$ & $4.1$ & $2.0163$ & $0.0243$ & $0.4960$ & $0.0060$ & $0.4896$ & $0.0058$ & $0.0119$ & $0.4855$ & $0.0077$ & $0.0159$ & $0.4920$ & $0.0181$ & $0.0368$ & $11.2392$ & $0.0293$ & $-14.0285$ & $0.0320$ & $-0.3021$ & $5922$ & $74$ & $6018$ & $83$ & $\dots$ & $\dots$ & $5922$ & $74$ & $4.035$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.881$ & $0.164$ & $0.263$ & $0.120$ & $\dots$ & $\dots$ & $-0.881$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.024$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J104959.04$-$411004.8 & 5391648544627042048 & 82924402 & 20070224_1059m39_024 & 10:49:59.04 & $-$41:10:04.8 & $\dots$ & $11.939$ & $11.709$ & $1.070$ & $11.950$ & $216.3$ & $1.9$ & $217.7$ & $0.8$ & $0.6300$ & $0.0172$ & $1.5873$ & $0.0433$ & $1.5244$ & $0.0400$ & $0.0262$ & $1.5250$ & $0.0352$ & $0.0231$ & $1.5347$ & $0.0809$ & $0.0527$ & $-16.3328$ & $0.0105$ & $7.2258$ & $0.0153$ & $0.2470$ & $5232$ & $54$ & $5434$ & $74$ & $\dots$ & $\dots$ & $5232$ & $54$ & $3.297$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.527$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105000.59$-$084635.1 & 3763043297267488128 & 92468442 & 20060522_1053m07_013 & 10:50:00.59 & $-$08:46:35.1 & $\dots$ & $11.665$ & $11.332$ & $1.356$ & $11.700$ & $215.3$ & $0.8$ & $213.2$ & $0.3$ & $0.3243$ & $0.0153$ & $3.0836$ & $0.1455$ & $2.8547$ & $0.1247$ & $0.0437$ & $2.8196$ & $0.1226$ & $0.0435$ & $2.8137$ & $0.2398$ & $0.0852$ & $-18.6920$ & $0.0212$ & $-10.9482$ & $0.0150$ & $0.0952$ & $4468$ & $52$ & $4334$ & $68$ & $\dots$ & $\dots$ & $4468$ & $52$ & $0.728$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $-1.129$ & $0.140$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.068$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105000.96$-$030838.0 & 3801454220587745792 & 92909592 & 20041231_1040m04_104 & 10:50:00.96 & $-$03:08:38.0 & $\dots$ & $13.781$ & $13.614$ & $0.862$ & $13.780$ & $-20.1$ & $4.5$ & $\dots$ & $\dots$ & $1.8193$ & $0.0168$ & $0.5497$ & $0.0051$ & $0.5419$ & $0.0049$ & $0.0091$ & $0.5369$ & $0.0041$ & $0.0077$ & $0.5398$ & $0.0050$ & $0.0093$ & $-32.3391$ & $0.0223$ & $-6.4172$ & $0.0155$ & $0.0034$ & $5597$ & $67$ & $4987$ & $119$ & $\dots$ & $\dots$ & $5597$ & $67$ & $3.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.097$ & $0.125$ & $0.076$ & $0.140$ & $\dots$ & $\dots$ & $-1.097$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105019.40$-$373838.1 & 5395040915955074176 & 83694608 & 20080530_1059m39_064 & 10:50:19.40 & $-$37:38:38.1 & $\dots$ & $10.963$ & $10.589$ & $1.410$ & $10.985$ & $321.6$ & $0.8$ & $317.5$ & $0.3$ & $0.3372$ & $0.0113$ & $2.9656$ & $0.0994$ & $2.7533$ & $0.0857$ & $0.0311$ & $2.7362$ & $0.0910$ & $0.0332$ & $2.6274$ & $0.0574$ & $0.0218$ & $-14.1733$ & $0.0117$ & $1.3196$ & $0.0112$ & $0.1530$ & $4460$ & $53$ & $4601$ & $77$ & $\dots$ & $\dots$ & $4460$ & $53$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.103$ & $-1.453$ & $0.170$ & $\dots$ & $\dots$ & $-1.960$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.393$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105027.26$-$230045.0 & 3549234430794364160 & 90714237 & 20030412_1047m24_086 & 10:50:27.26 & $-$23:00:45.0 & $\dots$ & $12.809$ & $12.582$ & $0.998$ & $12.795$ & $68.7$ & $2.8$ & $71.6$ & $1.0$ & $1.0419$ & $0.0147$ & $0.9598$ & $0.0135$ & $0.9364$ & $0.0129$ & $0.0138$ & $0.9414$ & $0.0142$ & $0.0151$ & $0.9404$ & $0.0157$ & $0.0167$ & $-2.0335$ & $0.0171$ & $-12.7780$ & $0.0150$ & $0.0768$ & $5315$ & $55$ & $5420$ & $328$ & $\dots$ & $\dots$ & $5315$ & $55$ & $4.524$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.110$ & $-1.954$ & $0.260$ & $\dots$ & $\dots$ & $-1.140$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.789$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105030.06$-$075836.7 & 3763161696630210688 & 92484163 & 20040531_1058m07_035 & 10:50:30.06 & $-$07:58:36.7 & $\dots$ & $13.270$ & $13.053$ & $1.161$ & $13.332$ & $37.0$ & $5.5$ & $\dots$ & $\dots$ & $0.3388$ & $0.0266$ & $2.9516$ & $0.2317$ & $2.7412$ & $0.1999$ & $0.0729$ & $2.7035$ & $0.1934$ & $0.0715$ & $3.0071$ & $0.3003$ & $0.0999$ & $-0.3701$ & $0.0249$ & $-3.6764$ & $0.0270$ & $-0.6270$ & $4830$ & $53$ & $5301$ & $275$ & $\dots$ & $\dots$ & $4830$ & $53$ & $4.200$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $0.126$ & $0.290$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J105101.66$-$420101.9 & 5391553226413723392 & 82828181 & 20120514_1059m35_063 & 10:51:01.66 & $-$42:01:01.9 & $\dots$ & $12.403$ & $12.148$ & $1.179$ & $12.434$ & $51.8$ & $2.7$ & $39.4$ & $1.5$ & $0.6293$ & $0.0204$ & $1.5891$ & $0.0515$ & $1.5260$ & $0.0475$ & $0.0311$ & $1.5590$ & $0.0511$ & $0.0328$ & $1.5230$ & $0.0512$ & $0.0336$ & $-13.2062$ & $0.0132$ & $5.2419$ & $0.0180$ & $0.2893$ & $5017$ & $53$ & $4195$ & $95$ & $\dots$ & $\dots$ & $5017$ & $53$ & $4.402$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.503$ & $0.100$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.201$ & $0.337$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105112.31$-$090554.2 & 3762834630576698752 & 92499635 & 20100315_1041m07_128 & 10:51:12.31 & $-$09:05:54.2 & $\dots$ & $10.015$ & $9.889$ & $0.695$ & $10.006$ & $-17.4$ & $0.8$ & $-15.4$ & $0.8$ & $5.0003$ & $0.0159$ & $0.2000$ & $0.0006$ & $0.1990$ & $0.0006$ & $0.0032$ & $0.1989$ & $0.0006$ & $0.0029$ & $0.1988$ & $0.0010$ & $0.0052$ & $-2.3823$ & $0.0277$ & $-2.1405$ & $0.0165$ & $0.3815$ & $6211$ & $81$ & $6034$ & $54$ & $\dots$ & $\dots$ & $6211$ & $81$ & $4.075$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.819$ & $0.386$ & $-0.085$ & $0.100$ & $\dots$ & $\dots$ & $-0.819$ & $0.386$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.163$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J105113.49$-$354022.7 & 5443353796179694208 & 83804099 & 20120515_1060m34_024 & 10:51:13.49 & $-$35:40:22.7 & $\dots$ & $12.273$ & $12.105$ & $0.932$ & $12.295$ & $16.6$ & $1.7$ & $-12.6$ & $14.4$ & $1.0968$ & $0.0123$ & $0.9117$ & $0.0102$ & $0.8906$ & $0.0098$ & $0.0110$ & $0.8911$ & $0.0100$ & $0.0113$ & $0.9057$ & $0.0143$ & $0.0158$ & $-9.6639$ & $0.0099$ & $-2.7191$ & $0.0123$ & $0.0302$ & $5431$ & $56$ & $5383$ & $69$ & $\dots$ & $\dots$ & $5431$ & $56$ & $2.642$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $-0.077$ & $0.090$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.169$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105136.93$-$211546.7 & 3550624484073516032 & 90829114 & 20090423_1053m22_054 & 10:51:36.93 & $-$21:15:46.7 & $\dots$ & $11.547$ & $11.221$ & $1.274$ & $11.551$ & $120.2$ & $0.9$ & $121.8$ & $0.4$ & $0.2595$ & $0.0196$ & $3.8536$ & $0.2911$ & $3.5026$ & $0.2405$ & $0.0687$ & $3.4191$ & $0.2426$ & $0.0710$ & $3.2966$ & $0.5089$ & $0.1544$ & $-6.4242$ & $0.0232$ & $-4.5490$ & $0.0191$ & $-0.0221$ & $4669$ & $53$ & $4582$ & $77$ & $\dots$ & $\dots$ & $4669$ & $53$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.103$ & $-1.376$ & $0.170$ & $\dots$ & $\dots$ & $-1.580$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105148.70$-$141716.3 & 3756019891867876736 & 91234324 & 20030519_1101m15_049 & 10:51:48.70 & $-$14:17:16.3 & $\dots$ & $12.561$ & $12.281$ & $1.183$ & $12.569$ & $231.0$ & $2.9$ & $227.7$ & $1.2$ & $0.2606$ & $0.0133$ & $3.8373$ & $0.1958$ & $3.4892$ & $0.1619$ & $0.0464$ & $3.5399$ & $0.1513$ & $0.0427$ & $3.7079$ & $0.2762$ & $0.0745$ & $1.8533$ & $0.0161$ & $-10.3988$ & $0.0130$ & $0.0185$ & $4842$ & $53$ & $4916$ & $77$ & $\dots$ & $\dots$ & $4842$ & $53$ & $1.751$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.104$ & $-1.135$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105159.77$-$090444.6 & 3762837241916882944 & 92499840 & 20060522_1053m07_009 & 10:51:59.77 & $-$09:04:44.6 & $\dots$ & $11.185$ & $11.031$ & $1.078$ & $11.275$ & $31.3$ & $1.8$ & $\dots$ & $\dots$ & $7.5019$ & $0.0538$ & $0.1333$ & $0.0010$ & $0.1328$ & $0.0009$ & $0.0071$ & $0.1330$ & $0.0008$ & $0.0059$ & $0.1315$ & $0.0036$ & $0.0273$ & $64.8664$ & $0.0529$ & $-37.3055$ & $0.0573$ & $-0.3701$ & $5029$ & $78$ & $5570$ & $69$ & $\dots$ & $\dots$ & $5029$ & $78$ & $3.561$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.228$ & $0.490$ & $0.090$ & $\dots$ & $\dots$ & $-1.140$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105202.52$-$183641.9 & 3555715742602175744 & 91108185 & 20060329_1048m20_087 & 10:52:02.52 & $-$18:36:41.9 & $\dots$ & $11.306$ & $11.062$ & $1.091$ & $11.312$ & $117.7$ & $0.8$ & $121.3$ & $1.5$ & $0.5804$ & $0.0201$ & $1.7229$ & $0.0597$ & $1.6491$ & $0.0547$ & $0.0331$ & $1.6048$ & $0.0460$ & $0.0287$ & $1.5823$ & $0.0719$ & $0.0454$ & $0.8175$ & $0.0223$ & $-24.3375$ & $0.0201$ & $-0.1273$ & $4987$ & $54$ & $4933$ & $77$ & $\dots$ & $\dots$ & $4987$ & $54$ & $2.415$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.112$ & $-1.171$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105211.69$-$253839.6 & 5458242046909094656 & 86445088 & 20030412_1047m24_131 & 10:52:11.69 & $-$25:38:39.6 & $\dots$ & $12.979$ & $12.703$ & $1.233$ & $13.014$ & $45.6$ & $5.0$ & $49.0$ & $0.7$ & $0.3785$ & $0.0154$ & $2.6420$ & $0.1075$ & $2.4722$ & $0.0941$ & $0.0381$ & $2.5532$ & $0.0901$ & $0.0353$ & $2.5303$ & $0.1283$ & $0.0507$ & $-3.1590$ & $0.0169$ & $-1.1280$ & $0.0145$ & $-0.0239$ & $4871$ & $53$ & $4873$ & $87$ & $\dots$ & $\dots$ & $4871$ & $53$ & $3.715$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.108$ & $-0.055$ & $0.090$ & $\dots$ & $\dots$ & $-1.070$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.180$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105215.77$-$272552.1 & 5456670535555944064 & 86413106 & 20060422_1056m26_012 & 10:52:15.77 & $-$27:25:52.1 & $\dots$ & $11.167$ & $10.956$ & $0.978$ & $11.162$ & $197.1$ & $1.2$ & $196.2$ & $0.6$ & $0.8534$ & $0.0221$ & $1.1718$ & $0.0303$ & $1.1371$ & $0.0286$ & $0.0251$ & $1.1406$ & $0.0256$ & $0.0224$ & $1.1467$ & $0.0541$ & $0.0471$ & $-43.2274$ & $0.0198$ & $-1.1246$ & $0.0202$ & $-0.1417$ & $5366$ & $55$ & $5609$ & $94$ & $\dots$ & $\dots$ & $5366$ & $55$ & $3.222$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.858$ & $0.180$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.507$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105243.12$-$140925.1 & 3756016833850792064 & 91240048 & 20030519_1101m15_051 & 10:52:43.12 & $-$14:09:25.1 & $\dots$ & $12.178$ & $11.806$ & $1.378$ & $12.186$ & $154.4$ & $3.1$ & $156.9$ & $0.8$ & $0.3827$ & $0.0150$ & $2.6130$ & $0.1024$ & $2.4468$ & $0.0898$ & $0.0367$ & $2.4393$ & $0.0934$ & $0.0383$ & $2.5713$ & $0.1866$ & $0.0726$ & $-2.8564$ & $0.0194$ & $-8.1086$ & $0.0168$ & $0.1228$ & $4445$ & $52$ & $4616$ & $77$ & $\dots$ & $\dots$ & $4445$ & $52$ & $3.113$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.796$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.718$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105252.90$-$262049.0 & 5457918549973306368 & 86438856 & 20080522_1056m28_070 & 10:52:52.90 & $-$26:20:49.0 & NTTE & $10.125$ & $9.711$ & $1.490$ & $10.149$ & $90.8$ & $0.4$ & $88.6$ & $0.2$ & $0.4945$ & $0.0153$ & $2.0222$ & $0.0626$ & $1.9212$ & $0.0565$ & $0.0294$ & $1.8867$ & $0.0440$ & $0.0233$ & $1.9392$ & $0.0846$ & $0.0436$ & $22.6505$ & $0.0170$ & $-25.8084$ & $0.0174$ & $-0.4541$ & $4426$ & $101$ & $4367$ & $77$ & $4510$ & $150$ & $4342$ & $52$ & $1.025$ & $0.230$ & $1.262$ & $0.090$ & $1.262$ & $0.090$ & $-1.678$ & $0.077$ & $-1.485$ & $0.170$ & $-1.865$ & $0.051$ & $-1.490$ & $0.103$ & $-0.692$ & $0.079$ & $-0.112$ & $6.640$ & D & $0.999$ & I & $0.380$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $70$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J105253.12$-$072733.0 & 3763300136312123136 & 92529651 & 20040531_1058m07_040 & 10:52:53.12 & $-$07:27:33.0 & $\dots$ & $11.621$ & $11.347$ & $1.246$ & $11.663$ & $39.1$ & $0.5$ & $39.9$ & $0.2$ & $0.4620$ & $0.0148$ & $2.1645$ & $0.0693$ & $2.0492$ & $0.0621$ & $0.0303$ & $2.0110$ & $0.0586$ & $0.0292$ & $2.0348$ & $0.0896$ & $0.0440$ & $-9.2710$ & $0.0170$ & $-7.0068$ & $0.0141$ & $0.0354$ & $4677$ & $53$ & $4656$ & $68$ & $\dots$ & $\dots$ & $4677$ & $53$ & $2.113$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.119$ & $-0.889$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.431$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $132$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J105301.89$-$180711.6 & 3555828713125845504 & 91127119 & 20100121_1104m17_038 & 10:53:01.89 & $-$18:07:11.6 & $\dots$ & $11.814$ & $12.161$ & $0.807$ & $12.310$ & $-2.6$ & $0.9$ & $2.7$ & $5.9$ & $2.2957$ & $0.0182$ & $0.4356$ & $0.0035$ & $0.4307$ & $0.0034$ & $0.0078$ & $0.4297$ & $0.0030$ & $0.0070$ & $\dots$ & $\dots$ & $\dots$ & $-17.1916$ & $0.0240$ & $1.3355$ & $0.0164$ & $0.0568$ & $5784$ & $120$ & $5835$ & $76$ & $\dots$ & $\dots$ & $5784$ & $120$ & $4.027$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.799$ & $0.205$ & $0.093$ & $0.100$ & $\dots$ & $\dots$ & $-2.799$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.083$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J105306.10$-$225310.0 & 3549276036141218176 & 90759424 & 20130111_1053m22_065 & 10:53:06.10 & $-$22:53:10.0 & NTTE & $12.388$ & $12.041$ & $1.309$ & $12.386$ & $128.5$ & $0.8$ & $127.4$ & $0.7$ & $0.1666$ & $0.0150$ & $6.0024$ & $0.5404$ & $5.1921$ & $0.4044$ & $0.0779$ & $5.2422$ & $0.4001$ & $0.0763$ & $5.4387$ & $0.5288$ & $0.0972$ & $4.8275$ & $0.0175$ & $-5.7572$ & $0.0141$ & $-0.0187$ & $4759$ & $62$ & $4482$ & $77$ & $4878$ & $70$ & $4640$ & $54$ & $1.129$ & $0.230$ & $1.227$ & $0.212$ & $1.227$ & $0.212$ & $-1.894$ & $0.081$ & $-1.544$ & $0.170$ & $-1.948$ & $0.048$ & $-1.840$ & $0.114$ & $-0.471$ & $0.099$ & $0.109$ & $6.645$ & D & $0.991$ & I & $0.196$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J105314.04$-$265104.7 & 5457816845147796224 & 86436015 & 20041229_1051m27_044 & 10:53:14.04 & $-$26:51:04.7 & $\dots$ & $12.473$ & $12.059$ & $1.367$ & $12.433$ & $-13.3$ & $1.8$ & $3.7$ & $6.6$ & $0.6867$ & $0.0210$ & $1.4562$ & $0.0445$ & $1.4031$ & $0.0413$ & $0.0295$ & $1.4351$ & $0.0410$ & $0.0285$ & $1.4457$ & $0.0844$ & $0.0584$ & $-7.7849$ & $0.0167$ & $4.7520$ & $0.0212$ & $-0.2650$ & $4555$ & $58$ & $5026$ & $49$ & $\dots$ & $\dots$ & $4555$ & $58$ & $3.561$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.135$ & $0.142$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.308$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105318.06$-$005530.7 & 3803159838000339200 & 93000186 & 20040213_1101m01_040 & 10:53:18.06 & $-$00:55:30.7 & $\dots$ & $12.329$ & $11.986$ & $1.285$ & $12.321$ & $213.5$ & $1.7$ & $213.2$ & $0.9$ & $0.2661$ & $0.0316$ & $3.7580$ & $0.4463$ & $3.4235$ & $0.3704$ & $0.1082$ & $3.5387$ & $0.2081$ & $0.0588$ & $3.3297$ & $0.6182$ & $0.1857$ & $-1.8283$ & $0.0198$ & $-8.3239$ & $0.0205$ & $-0.0909$ & $4640$ & $53$ & $5216$ & $94$ & $\dots$ & $\dots$ & $4640$ & $53$ & $2.729$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $-1.008$ & $0.180$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.679$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105329.69$-$352514.0 & 5449365036704614144 & 85588922 & 20100419_1060m34_031 & 10:53:29.69 & $-$35:25:14.0 & $\dots$ & $11.141$ & $10.923$ & $1.052$ & $11.157$ & $133.3$ & $1.1$ & $132.5$ & $0.8$ & $0.9227$ & $0.0144$ & $1.0838$ & $0.0169$ & $1.0541$ & $0.0160$ & $0.0152$ & $1.0569$ & $0.0171$ & $0.0162$ & $1.0291$ & $0.0116$ & $0.0113$ & $-18.4765$ & $0.0144$ & $20.0791$ & $0.0140$ & $0.2103$ & $5177$ & $54$ & $5488$ & $63$ & $\dots$ & $\dots$ & $5177$ & $54$ & $3.197$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.706$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105355.54$-$225844.1 & 3549293907501690496 & 90761324 & 20030412_1047m24_091 & 10:53:55.54 & $-$22:58:44.1 & $\dots$ & $14.850$ & $14.659$ & $0.850$ & $14.821$ & $23.1$ & $5.4$ & $\dots$ & $\dots$ & $0.9184$ & $0.0271$ & $1.0889$ & $0.0321$ & $1.0589$ & $0.0304$ & $0.0287$ & $1.0428$ & $0.0285$ & $0.0273$ & $1.0549$ & $0.0463$ & $0.0439$ & $0.1055$ & $0.0282$ & $-1.4968$ & $0.0240$ & $-0.0485$ & $4792$ & $67$ & $4173$ & $119$ & $\dots$ & $\dots$ & $4792$ & $67$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.143$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J105455.41$-$371112.2 & 5394971986022399488 & 83772145 & 20120514_1059m35_008 & 10:54:55.41 & $-$37:11:12.2 & $\dots$ & $12.381$ & $12.115$ & $1.159$ & $12.393$ & $18.5$ & $4.4$ & $64.8$ & $0.6$ & $0.3034$ & $0.0129$ & $3.2960$ & $0.1401$ & $3.0358$ & $0.1189$ & $0.0392$ & $3.1027$ & $0.1107$ & $0.0357$ & $3.1414$ & $0.2385$ & $0.0759$ & $-9.2494$ & $0.0131$ & $4.5362$ & $0.0120$ & $0.1322$ & $4930$ & $53$ & $4008$ & $253$ & $\dots$ & $\dots$ & $4930$ & $53$ & $4.810$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.102$ & $-0.759$ & $0.310$ & $\dots$ & $\dots$ & $-1.300$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.450$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105455.55$-$355158.3 & 5401255385737688192 & 83807433 & 20120515_1060m34_011 & 10:54:55.55 & $-$35:51:58.3 & $\dots$ & $12.294$ & $12.103$ & $1.010$ & $12.321$ & $242.5$ & $1.2$ & $244.6$ & $0.4$ & $0.4954$ & $0.0157$ & $2.0186$ & $0.0640$ & $1.9179$ & $0.0578$ & $0.0301$ & $1.9568$ & $0.0520$ & $0.0266$ & $1.9978$ & $0.0538$ & $0.0269$ & $-27.4050$ & $0.0152$ & $-0.6040$ & $0.0154$ & $0.1167$ & $5256$ & $55$ & $4853$ & $77$ & $\dots$ & $\dots$ & $5256$ & $55$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.110$ & $-1.167$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.317$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105505.26$-$013605.8 & 3802873891962610432 & 93000698 & 20050331_1101m01_029 & 10:55:05.26 & $-$01:36:05.8 & KPNK & $12.659$ & $12.512$ & $0.727$ & $12.637$ & $99.6$ & $1.4$ & $89.9$ & $4.5$ & $2.2473$ & $0.0158$ & $0.4450$ & $0.0031$ & $0.4399$ & $0.0031$ & $0.0070$ & $0.4388$ & $0.0031$ & $0.0071$ & $0.4386$ & $0.0051$ & $0.0116$ & $-29.7672$ & $0.0167$ & $12.3218$ & $0.0133$ & $-0.0315$ & $6036$ & $48$ & $5332$ & $94$ & $5999$ & $28$ & $6073$ & $68$ & $3.421$ & $0.250$ & $3.977$ & $0.196$ & $3.977$ & $0.196$ & $-1.108$ & $0.102$ & $-1.440$ & $0.180$ & $-1.150$ & $0.076$ & $-1.065$ & $0.127$ & $0.224$ & $0.117$ & $0.224$ & $7.546$ & D & $0.972$ & I & $0.512$ & $0.258$ & $0.298$ & $0.039$ & $0.298$ & $0.039$ & D & $0.966$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J105525.21$-$232511.7 & 3549010851977151488 & 90760015 & 20080225_1053m22_135 & 10:55:25.21 & $-$23:25:11.7 & $\dots$ & $11.300$ & $11.085$ & $0.991$ & $11.296$ & $67.6$ & $1.1$ & $66.7$ & $0.4$ & $0.7727$ & $0.0190$ & $1.2942$ & $0.0318$ & $1.2520$ & $0.0298$ & $0.0238$ & $1.2498$ & $0.0336$ & $0.0269$ & $1.2824$ & $0.0412$ & $0.0321$ & $12.4856$ & $0.0230$ & $-11.6699$ & $0.0211$ & $-0.2685$ & $5309$ & $55$ & $5509$ & $94$ & $\dots$ & $\dots$ & $5309$ & $55$ & $3.297$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-0.900$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.518$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105537.38$-$341617.3 & 5449553774746424832 & 85628782 & 20120515_1060m34_041 & 10:55:37.38 & $-$34:16:17.3 & $\dots$ & $12.854$ & $12.550$ & $1.311$ & $12.896$ & $111.5$ & $0.8$ & $115.6$ & $1.1$ & $0.3776$ & $0.0124$ & $2.6483$ & $0.0870$ & $2.4777$ & $0.0761$ & $0.0307$ & $2.5506$ & $0.0815$ & $0.0320$ & $2.5922$ & $0.2089$ & $0.0806$ & $-16.0030$ & $0.0106$ & $2.9872$ & $0.0110$ & $0.0046$ & $4609$ & $52$ & $4808$ & $65$ & $\dots$ & $\dots$ & $4609$ & $52$ & $3.503$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-0.465$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.325$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105541.25$-$483126.1 & 5362086078576039296 & 411703144 & 20090504_1050m50_083 & 10:55:41.25 & $-$48:31:26.1 & $\dots$ & $10.435$ & $10.110$ & $1.293$ & $10.448$ & $-7.1$ & $0.6$ & $-6.4$ & $0.4$ & $2.0135$ & $0.0109$ & $0.4966$ & $0.0027$ & $0.4903$ & $0.0026$ & $0.0053$ & $0.4917$ & $0.0026$ & $0.0053$ & $0.4893$ & $0.0049$ & $0.0099$ & $-27.3364$ & $0.0100$ & $2.6505$ & $0.0103$ & $0.1553$ & $6183$ & $73$ & $4754$ & $51$ & $\dots$ & $\dots$ & $6183$ & $73$ & $3.330$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.297$ & $0.183$ & $0.204$ & $0.090$ & $\dots$ & $\dots$ & $-1.297$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.054$ & $0.061$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105549.40$-$390744.1 & 5393915389707416704 & 83591475 & 20090328_1059m39_052 & 10:55:49.40 & $-$39:07:44.1 & $\dots$ & $11.640$ & $11.275$ & $1.399$ & $11.665$ & $163.7$ & $3.3$ & $168.1$ & $0.4$ & $0.3011$ & $0.0246$ & $3.3212$ & $0.2713$ & $3.0572$ & $0.2299$ & $0.0752$ & $3.2106$ & $0.2401$ & $0.0748$ & $2.8612$ & $0.2115$ & $0.0739$ & $-7.0792$ & $0.0216$ & $5.5334$ & $0.0272$ & $0.0777$ & $4610$ & $53$ & $5148$ & $136$ & $\dots$ & $\dots$ & $4610$ & $53$ & $4.570$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.102$ & $-1.435$ & $0.190$ & $\dots$ & $\dots$ & $-1.720$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.735$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105552.95$-$404009.0 & 5393212080223699840 & 83067950 & 20120224_1059m39_022 & 10:55:52.95 & $-$40:40:09.0 & $\dots$ & $12.729$ & $12.328$ & $1.470$ & $12.755$ & $37.5$ & $1.0$ & $\dots$ & $\dots$ & $0.5686$ & $0.0135$ & $1.7587$ & $0.0418$ & $1.6818$ & $0.0382$ & $0.0227$ & $1.7451$ & $0.0451$ & $0.0259$ & $1.7758$ & $0.0861$ & $0.0485$ & $-3.9180$ & $0.0138$ & $-1.9067$ & $0.0110$ & $0.2699$ & $4358$ & $53$ & $4581$ & $64$ & $\dots$ & $\dots$ & $4358$ & $53$ & $3.715$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $0.513$ & $0.080$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.056$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105620.61$-$322322.0 & 5450318588162841984 & 85771853 & 20070130_1060m34_071 & 10:56:20.61 & $-$32:23:22.0 & $\dots$ & $11.635$ & $11.363$ & $1.161$ & $11.642$ & $3.6$ & $1.0$ & $3.7$ & $0.5$ & $0.7185$ & $0.0214$ & $1.3918$ & $0.0415$ & $1.3432$ & $0.0386$ & $0.0287$ & $1.3501$ & $0.0359$ & $0.0266$ & $1.3787$ & $0.0395$ & $0.0286$ & $-16.3676$ & $0.0161$ & $-6.7743$ & $0.0192$ & $-0.1057$ & $4957$ & $53$ & $5076$ & $94$ & $\dots$ & $\dots$ & $4957$ & $53$ & $2.625$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $-0.753$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.320$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105624.03$-$343533.2 & 5449508179373688064 & 85626840 & 20110116_1060m34_031 & 10:56:24.03 & $-$34:35:33.2 & $\dots$ & $12.413$ & $12.095$ & $1.210$ & $12.395$ & $25.0$ & $4.4$ & $30.0$ & $9.6$ & $5.5044$ & $0.0130$ & $0.1817$ & $0.0004$ & $0.1808$ & $0.0004$ & $0.0024$ & $0.1811$ & $0.0004$ & $0.0022$ & $0.1809$ & $0.0004$ & $0.0019$ & $-1.8406$ & $0.0112$ & $-42.4280$ & $0.0126$ & $-0.0687$ & $4787$ & $67$ & $4719$ & $77$ & $\dots$ & $\dots$ & $4787$ & $67$ & $0.602$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.074$ & $0.129$ & $-0.613$ & $0.170$ & $\dots$ & $\dots$ & $-1.074$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.245$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105630.30$-$342842.0 & 5449533055822718848 & $\dots$ & 20070223_1060m34_041 & 10:56:30.30 & $-$34:28:42.0 & GEMS & $12.110$ & $11.750$ & $1.360$ & $12.120$ & $243.8$ & $0.8$ & $244.8$ & $0.9$ & $0.1891$ & $0.0126$ & $5.2882$ & $0.3524$ & $4.6490$ & $0.2723$ & $0.0586$ & $4.6817$ & $0.2629$ & $0.0562$ & $4.2490$ & $0.3931$ & $0.0925$ & $1.9335$ & $0.0119$ & $-2.1338$ & $0.0108$ & $0.1197$ & $4585$ & $60$ & $4665$ & $92$ & $4585$ & $60$ & $\dots$ & $\dots$ & $2.468$ & $0.470$ & $1.438$ & $0.308$ & $1.438$ & $0.308$ & $-2.896$ & $0.118$ & $-2.591$ & $0.160$ & $-2.896$ & $0.118$ & $\dots$ & $\dots$ & $-0.456$ & $0.123$ & $0.034$ & $5.568$ & D & $0.989$ & I & $0.797$ & $0.188$ & $0.261$ & $0.037$ & $0.261$ & $0.037$ & D & $0.978$ & $56$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J105642.15$-$273735.2 & 5456779421566345600 & 86416831 & 20070128_1056m28_028 & 10:56:42.15 & $-$27:37:35.2 & $\dots$ & $11.737$ & $11.580$ & $0.770$ & $11.718$ & $36.5$ & $0.9$ & $37.4$ & $1.1$ & $3.5919$ & $0.0192$ & $0.2784$ & $0.0015$ & $0.2764$ & $0.0015$ & $0.0053$ & $0.2758$ & $0.0013$ & $0.0046$ & $\dots$ & $\dots$ & $\dots$ & $-8.1151$ & $0.0175$ & $-38.5189$ & $0.0177$ & $-0.2278$ & $6072$ & $68$ & $5756$ & $136$ & $\dots$ & $\dots$ & $6072$ & $68$ & $3.812$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.851$ & $0.133$ & $-1.152$ & $0.190$ & $\dots$ & $\dots$ & $-0.851$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J105653.11$-$082025.1 & 3762960352859415424 & 92526572 & 20040531_1058m07_024 & 10:56:53.11 & $-$08:20:25.1 & $\dots$ & $13.815$ & $13.577$ & $1.097$ & $13.829$ & $55.6$ & $4.1$ & $\dots$ & $\dots$ & $0.3995$ & $0.0156$ & $2.5031$ & $0.0977$ & $2.3502$ & $0.0862$ & $0.0367$ & $2.2334$ & $0.0695$ & $0.0311$ & $2.2756$ & $0.1712$ & $0.0752$ & $-11.5223$ & $0.0178$ & $-3.1378$ & $0.0154$ & $-0.1405$ & $4999$ & $57$ & $5564$ & $160$ & $\dots$ & $\dots$ & $4999$ & $57$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.141$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.151$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105712.60$-$853016.0 & 5190822436575489408 & $\dots$ & 20100415_1058m84_014 & 10:57:12.60 & $-$85:30:16.0 & SOAR & $11.864$ & $11.407$ & $1.609$ & $11.909$ & $8.8$ & $0.7$ & $10.2$ & $0.5$ & $0.1390$ & $0.0106$ & $7.1942$ & $0.5486$ & $6.0606$ & $0.3893$ & $0.0642$ & $6.8211$ & $0.4574$ & $0.0671$ & $6.0580$ & $0.2960$ & $0.0489$ & $-5.6122$ & $0.0140$ & $12.2717$ & $0.0132$ & $0.0007$ & $4845$ & $194$ & $4536$ & $92$ & $4845$ & $194$ & $\dots$ & $\dots$ & $1.289$ & $0.470$ & $1.641$ & $0.473$ & $1.641$ & $0.473$ & $-2.151$ & $0.091$ & $-1.704$ & $0.160$ & $-2.151$ & $0.091$ & $\dots$ & $\dots$ & $-0.416$ & $0.093$ & $-0.056$ & $6.223$ & D & $0.921$ & I & $0.551$ & $0.280$ & $0.494$ & $0.052$ & $0.494$ & $0.052$ & u & $-0.453$ & $56$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J105730.47$-$392039.7 & 5393710193351232512 & 83606752 & 20120224_1059m39_071 & 10:57:30.47 & $-$39:20:39.7 & $\dots$ & $12.783$ & $12.451$ & $1.353$ & $12.818$ & $135.0$ & $0.9$ & $134.5$ & $0.9$ & $0.4648$ & $0.0201$ & $2.1515$ & $0.0930$ & $2.0375$ & $0.0834$ & $0.0410$ & $2.1455$ & $0.1041$ & $0.0485$ & $2.1097$ & $0.0790$ & $0.0374$ & $-9.7485$ & $0.0226$ & $6.5020$ & $0.0209$ & $0.2412$ & $4617$ & $52$ & $4622$ & $77$ & $\dots$ & $\dots$ & $4617$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $-0.786$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.269$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105730.54$-$133935.8 & 3564018807738274688 & 91256456 & 20060519_1047m12_122 & 10:57:30.54 & $-$13:39:35.8 & $\dots$ & $11.892$ & $11.543$ & $1.281$ & $11.876$ & $233.3$ & $1.1$ & $231.5$ & $0.5$ & $0.5706$ & $0.0142$ & $1.7525$ & $0.0436$ & $1.6762$ & $0.0399$ & $0.0238$ & $1.6703$ & $0.0472$ & $0.0283$ & $1.6545$ & $0.0219$ & $0.0132$ & $-2.7469$ & $0.0181$ & $-16.1615$ & $0.0135$ & $-0.0391$ & $4620$ & $52$ & $4505$ & $77$ & $\dots$ & $\dots$ & $4620$ & $52$ & $2.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.106$ & $-0.817$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105730.94$-$200820.4 & 3552295265007810944 & 90867645 & 20060504_1048m19_125 & 10:57:30.94 & $-$20:08:20.4 & $\dots$ & $11.609$ & $11.385$ & $1.063$ & $11.623$ & $134.4$ & $0.7$ & $136.5$ & $0.7$ & $0.8108$ & $0.0210$ & $1.2333$ & $0.0319$ & $1.1950$ & $0.0300$ & $0.0251$ & $1.2085$ & $0.0301$ & $0.0249$ & $1.2107$ & $0.0395$ & $0.0327$ & $-5.1751$ & $0.0229$ & $-27.5316$ & $0.0213$ & $-0.1005$ & $5088$ & $54$ & $4851$ & $77$ & $\dots$ & $\dots$ & $5088$ & $54$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $-1.397$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105735.61$-$160320.4 & 3556703512065211264 & 91218567 & 20100121_1104m17_061 & 10:57:35.61 & $-$16:03:20.4 & $\dots$ & $12.520$ & $12.161$ & $1.348$ & $12.526$ & $-18.9$ & $0.7$ & $-18.7$ & $0.8$ & $0.3363$ & $0.0155$ & $2.9735$ & $0.1370$ & $2.7601$ & $0.1181$ & $0.0428$ & $2.9023$ & $0.1136$ & $0.0391$ & $2.6587$ & $0.2984$ & $0.1122$ & $-0.3176$ & $0.0189$ & $-5.3858$ & $0.0138$ & $0.0716$ & $4503$ & $52$ & $4380$ & $77$ & $\dots$ & $\dots$ & $4503$ & $52$ & $1.623$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.961$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.491$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105805.29$-$352249.2 & 5401372384943642880 & 85606848 & 20100419_1060m34_041 & 10:58:05.29 & $-$35:22:49.2 & $\dots$ & $11.413$ & $11.106$ & $1.394$ & $11.494$ & $120.0$ & $0.6$ & $119.6$ & $0.2$ & $0.6234$ & $0.0176$ & $1.6041$ & $0.0453$ & $1.5399$ & $0.0417$ & $0.0271$ & $1.5550$ & $0.0377$ & $0.0243$ & $1.5312$ & $0.0076$ & $0.0050$ & $-12.0192$ & $0.0179$ & $-15.1748$ & $0.0163$ & $-0.0161$ & $4445$ & $52$ & $4416$ & $68$ & $\dots$ & $\dots$ & $4445$ & $52$ & $1.429$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.703$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.191$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105809.94$-$433634.9 & 5388208688139851904 & 82795872 & 20070524_1057m45_077 & 10:58:09.94 & $-$43:36:34.9 & $\dots$ & $12.966$ & $12.487$ & $1.594$ & $12.982$ & $51.8$ & $1.5$ & $36.6$ & $2.5$ & $0.4918$ & $0.0126$ & $2.0333$ & $0.0521$ & $1.9312$ & $0.0470$ & $0.0243$ & $2.0161$ & $0.0487$ & $0.0242$ & $1.9245$ & $0.1045$ & $0.0543$ & $-8.6596$ & $0.0081$ & $6.5513$ & $0.0102$ & $0.3218$ & $4494$ & $56$ & $4846$ & $65$ & $\dots$ & $\dots$ & $4494$ & $56$ & $3.429$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.160$ & $-0.269$ & $0.090$ & $\dots$ & $\dots$ & $-1.260$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.055$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105811.41$-$263418.1 & 5457201870253203584 & 86450470 & 20070422_1056m28_079 & 10:58:11.41 & $-$26:34:18.1 & NTTE & $10.264$ & $9.768$ & $1.516$ & $10.220$ & $118.5$ & $0.9$ & $119.4$ & $0.4$ & $0.4181$ & $0.0166$ & $2.3918$ & $0.0950$ & $2.2517$ & $0.0842$ & $0.0374$ & $2.2100$ & $0.0884$ & $0.0400$ & $2.0741$ & $0.1462$ & $0.0705$ & $6.2776$ & $0.0175$ & $-18.1048$ & $0.0164$ & $-0.1623$ & $4471$ & $72$ & $4408$ & $51$ & $4594$ & $90$ & $4348$ & $53$ & $0.776$ & $0.210$ & $0.875$ & $0.092$ & $0.875$ & $0.092$ & $-2.275$ & $0.096$ & $-1.838$ & $0.140$ & $-2.310$ & $0.079$ & $-2.240$ & $0.112$ & $-0.399$ & $0.091$ & $0.331$ & $6.486$ & D & $0.997$ & I & $0.348$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $75$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J105814.13$-$292612.4 & 5453188622749165056 & 86295164 & 20041229_1051m27_140 & 10:58:14.13 & $-$29:26:12.4 & $\dots$ & $10.874$ & $10.660$ & $1.054$ & $10.895$ & $-13.3$ & $2.5$ & $0.9$ & $13.8$ & $7.7020$ & $0.0157$ & $0.1298$ & $0.0003$ & $0.1294$ & $0.0003$ & $0.0020$ & $0.1294$ & $0.0002$ & $0.0018$ & $0.1294$ & $0.0003$ & $0.0024$ & $-58.5560$ & $0.0127$ & $6.9604$ & $0.0147$ & $-0.2909$ & $5104$ & $69$ & $5355$ & $69$ & $\dots$ & $\dots$ & $5104$ & $69$ & $1.806$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.744$ & $0.142$ & $0.325$ & $0.090$ & $\dots$ & $\dots$ & $-1.744$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105906.03$-$024822.6 & 3801668934593016448 & 92983639 & 20060529_1103m03_048 & 10:59:06.03 & $-$02:48:22.6 & $\dots$ & $11.540$ & $11.412$ & $1.118$ & $11.673$ & $5.0$ & $1.2$ & $\dots$ & $\dots$ & $1.3737$ & $0.0182$ & $0.7280$ & $0.0096$ & $0.7144$ & $0.0093$ & $0.0130$ & $0.7092$ & $0.0098$ & $0.0138$ & $0.7053$ & $0.0135$ & $0.0191$ & $-13.2192$ & $0.0215$ & $0.9462$ & $0.0169$ & $-0.1243$ & $4966$ & $55$ & $5027$ & $64$ & $\dots$ & $\dots$ & $4966$ & $55$ & $3.756$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-0.106$ & $0.080$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.009$ & $0.107$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105935.49$-$283138.0 & 5453676118716487296 & 86312465 & 20030420_1051m27_131 & 10:59:35.49 & $-$28:31:38.0 & $\dots$ & $11.623$ & $11.426$ & $1.041$ & $11.656$ & $323.2$ & $4.4$ & $325.8$ & $0.5$ & $0.9927$ & $0.0241$ & $1.0074$ & $0.0245$ & $0.9816$ & $0.0232$ & $0.0237$ & $0.9777$ & $0.0212$ & $0.0217$ & $0.9614$ & $0.0237$ & $0.0247$ & $-31.8486$ & $0.0177$ & $-14.4798$ & $0.0200$ & $-0.3780$ & $5150$ & $55$ & $5027$ & $214$ & $\dots$ & $\dots$ & $5150$ & $55$ & $2.703$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.106$ & $-1.987$ & $0.270$ & $\dots$ & $\dots$ & $-1.360$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.655$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J105941.40$-$205225.0 & 3551443968129803136 & 90861838 & 20040403_1052m20_117 & 10:59:41.40 & $-$20:52:25.0 & NTTE & $10.935$ & $10.569$ & $1.409$ & $10.964$ & $177.0$ & $1.2$ & $176.9$ & $0.5$ & $0.2822$ & $0.0148$ & $3.5436$ & $0.1858$ & $3.2446$ & $0.1558$ & $0.0480$ & $3.1964$ & $0.1494$ & $0.0467$ & $3.0505$ & $0.2019$ & $0.0662$ & $0.3301$ & $0.0165$ & $-4.0588$ & $0.0137$ & $0.0133$ & $4546$ & $86$ & $4485$ & $51$ & $4625$ & $117$ & $4467$ & $55$ & $1.251$ & $0.210$ & $0.496$ & $0.136$ & $0.496$ & $0.136$ & $-2.364$ & $0.098$ & $-2.024$ & $0.140$ & $-2.357$ & $0.070$ & $-2.370$ & $0.125$ & $-0.301$ & $0.107$ & $0.439$ & $6.505$ & D & $0.992$ & I & $0.740$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $77$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J110031.87$-$335721.7 & 5401910149208463616 & 85653918 & 20060201_1104m35_065 & 11:00:31.87 & $-$33:57:21.7 & $\dots$ & $12.673$ & $12.526$ & $0.750$ & $12.658$ & $7.3$ & $1.5$ & $9.3$ & $1.7$ & $1.9532$ & $0.0126$ & $0.5120$ & $0.0033$ & $0.5053$ & $0.0032$ & $0.0064$ & $0.5046$ & $0.0036$ & $0.0071$ & $0.5024$ & $0.0066$ & $0.0132$ & $20.7495$ & $0.0128$ & $-44.7160$ & $0.0112$ & $-0.0440$ & $6119$ & $68$ & $6313$ & $174$ & $\dots$ & $\dots$ & $6119$ & $68$ & $4.184$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.985$ & $0.127$ & $-0.913$ & $0.200$ & $\dots$ & $\dots$ & $-0.985$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.546$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110049.91$-$271718.5 & 5456896691353821440 & 86433061 & 20090429_1056m28_092 & 11:00:49.91 & $-$27:17:18.5 & $\dots$ & $11.349$ & $11.028$ & $1.275$ & $11.358$ & $221.0$ & $0.8$ & $222.7$ & $0.3$ & $0.5622$ & $0.0153$ & $1.7787$ & $0.0484$ & $1.7001$ & $0.0442$ & $0.0260$ & $1.7244$ & $0.0492$ & $0.0285$ & $1.7312$ & $0.0588$ & $0.0340$ & $16.2275$ & $0.0163$ & $-17.6639$ & $0.0149$ & $0.0751$ & $4666$ & $52$ & $4622$ & $77$ & $\dots$ & $\dots$ & $4666$ & $52$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.980$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.426$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110051.71$-$070851.7 & 3763567004104554240 & 92548576 & 20050321_1058m07_088 & 11:00:51.71 & $-$07:08:51.7 & $\dots$ & $10.965$ & $10.694$ & $1.168$ & $10.976$ & $13.9$ & $0.7$ & $\dots$ & $\dots$ & $1.0981$ & $0.0524$ & $0.9107$ & $0.0435$ & $0.8896$ & $0.0415$ & $0.0466$ & $0.8924$ & $0.0363$ & $0.0406$ & $0.9259$ & $0.1072$ & $0.1157$ & $-13.1208$ & $0.0423$ & $-8.1458$ & $0.0342$ & $-0.2538$ & $4843$ & $53$ & $4766$ & $68$ & $\dots$ & $\dots$ & $4843$ & $53$ & $1.870$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $-0.954$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.230$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110104.76$-$803819.1 & 5198882131685762048 & 460503070 & 20120313_1043m78_146 & 11:01:04.76 & $-$80:38:19.1 & $\dots$ & $11.658$ & $11.248$ & $1.500$ & $11.690$ & $105.5$ & $1.1$ & $103.1$ & $0.4$ & $0.2995$ & $0.0129$ & $3.3389$ & $0.1438$ & $3.0722$ & $0.1218$ & $0.0396$ & $3.1934$ & $0.1307$ & $0.0409$ & $2.9664$ & $0.1115$ & $0.0376$ & $-2.6372$ & $0.0146$ & $1.1771$ & $0.0132$ & $0.1207$ & $4362$ & $52$ & $4351$ & $77$ & $\dots$ & $\dots$ & $4362$ & $52$ & $1.233$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.110$ & $-1.361$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.691$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110106.58$-$193307.9 & 3552388581761193728 & 91116702 & 20100121_1104m17_013 & 11:01:06.58 & $-$19:33:07.9 & $\dots$ & $12.440$ & $12.099$ & $1.324$ & $12.452$ & $252.1$ & $0.8$ & $\dots$ & $\dots$ & $0.3138$ & $0.0153$ & $3.1867$ & $0.1554$ & $2.9429$ & $0.1325$ & $0.0450$ & $3.0240$ & $0.1551$ & $0.0513$ & $2.9612$ & $0.1292$ & $0.0436$ & $-21.4478$ & $0.0168$ & $-3.0319$ & $0.0150$ & $-0.1266$ & $4529$ & $52$ & $4537$ & $77$ & $\dots$ & $\dots$ & $4529$ & $52$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.929$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110118.98$-$301350.8 & 5452902681005955200 & 86262525 & 20040304_1114m29_033 & 11:01:18.98 & $-$30:13:50.8 & $\dots$ & $12.796$ & $13.098$ & $0.783$ & $13.239$ & $32.3$ & $3.2$ & $27.9$ & $1.6$ & $1.6293$ & $0.0221$ & $0.6138$ & $0.0083$ & $0.6041$ & $0.0081$ & $0.0134$ & $0.5981$ & $0.0081$ & $0.0135$ & $\dots$ & $\dots$ & $\dots$ & $-9.2920$ & $0.0641$ & $-0.1103$ & $0.0677$ & $-0.2286$ & $5942$ & $75$ & $7418$ & $204$ & $\dots$ & $\dots$ & $5942$ & $75$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.741$ & $0.158$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-1.741$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J110120.50$-$264011.0 & 3535418105119880448 & 86453337 & 20041229_1051m27_108 & 11:01:20.50 & $-$26:40:11.0 & KPNR & $13.056$ & $12.895$ & $0.855$ & $13.058$ & $30.6$ & $5.8$ & $\dots$ & $\dots$ & $2.5005$ & $0.0237$ & $0.3999$ & $0.0038$ & $0.3958$ & $0.0037$ & $0.0094$ & $0.3965$ & $0.0040$ & $0.0101$ & $0.4001$ & $0.0041$ & $0.0103$ & $-28.1770$ & $0.0243$ & $3.9715$ & $0.0222$ & $-0.0327$ & $4961$ & $84$ & $7418$ & $361$ & $4961$ & $84$ & $5831$ & $67$ & $4.432$ & $0.430$ & $2.030$ & $0.257$ & $2.030$ & $0.257$ & $-1.883$ & $0.079$ & $0.491$ & $0.340$ & $-1.883$ & $0.079$ & $-0.167$ & $0.123$ & $0.041$ & $0.105$ & $0.081$ & $6.628$ & D & $0.996$ & I & $\dots$ & $\dots$ & $0.344$ & $0.040$ & $0.344$ & $0.040$ & D & $0.988$ & $14$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J110138.20$-$502924.0 & 5361617927141929344 & $\dots$ & 20110305_1050m50_117 & 11:01:38.20 & $-$50:29:24.0 & SOAR & $12.001$ & $11.493$ & $1.624$ & $12.004$ & $392.0$ & $0.6$ & $391.3$ & $0.4$ & $0.2648$ & $0.0151$ & $3.7764$ & $0.2153$ & $3.4388$ & $0.1786$ & $0.0519$ & $3.4515$ & $0.1597$ & $0.0463$ & $3.1470$ & $0.1895$ & $0.0602$ & $-2.5210$ & $0.0132$ & $-0.9434$ & $0.0128$ & $0.0709$ & $4727$ & $72$ & $4518$ & $92$ & $4727$ & $72$ & $\dots$ & $\dots$ & $1.167$ & $0.470$ & $1.468$ & $0.244$ & $1.468$ & $0.244$ & $-2.455$ & $0.049$ & $-2.225$ & $0.160$ & $-2.455$ & $0.049$ & $\dots$ & $\dots$ & $-0.401$ & $0.124$ & $0.129$ & $6.104$ & D & $0.997$ & I & $0.369$ & $0.218$ & $0.289$ & $0.037$ & $0.289$ & $0.037$ & D & $0.992$ & $63$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J110143.83$-$343930.4 & 5401796104940236928 & 85645428 & 20120515_1060m34_067 & 11:01:43.83 & $-$34:39:30.4 & $\dots$ & $12.417$ & $12.178$ & $1.067$ & $12.418$ & $227.8$ & $0.7$ & $227.0$ & $0.6$ & $0.7933$ & $0.0213$ & $1.2606$ & $0.0338$ & $1.2206$ & $0.0317$ & $0.0260$ & $1.2375$ & $0.0304$ & $0.0245$ & $1.2122$ & $0.0298$ & $0.0246$ & $-35.1469$ & $0.0203$ & $0.9150$ & $0.0186$ & $-0.0712$ & $5137$ & $54$ & $4747$ & $77$ & $\dots$ & $\dots$ & $5137$ & $54$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.106$ & $-1.368$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.218$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110148.70$-$374953.0 & 5399911168350276864 & $\dots$ & 20080126_1059m39_081 & 11:01:48.70 & $-$37:49:53.0 & SOAR & $10.974$ & $10.493$ & $1.639$ & $11.013$ & $259.4$ & $1.0$ & $260.2$ & $0.6$ & $0.2688$ & $0.0139$ & $3.7202$ & $0.1924$ & $3.3921$ & $0.1599$ & $0.0472$ & $3.3438$ & $0.2021$ & $0.0605$ & $3.3194$ & $0.3763$ & $0.1134$ & $4.3311$ & $0.0142$ & $-8.4242$ & $0.0139$ & $0.1319$ & $4482$ & $89$ & $4493$ & $92$ & $4482$ & $89$ & $\dots$ & $\dots$ & $1.915$ & $0.470$ & $0.737$ & $0.080$ & $0.737$ & $0.080$ & $-2.390$ & $0.036$ & $-1.974$ & $0.160$ & $-2.390$ & $0.036$ & $\dots$ & $\dots$ & $-0.584$ & $0.128$ & $0.186$ & $6.226$ & D & $0.988$ & I & $\dots$ & $\dots$ & $0.460$ & $0.034$ & $0.460$ & $0.034$ & D & $0.997$ & $44$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J110205.39$-$290127.3 & 5453588810621563264 & 86314280 & 20040304_1114m29_046 & 11:02:05.39 & $-$29:01:27.3 & $\dots$ & $13.418$ & $13.127$ & $1.131$ & $13.393$ & $57.6$ & $4.3$ & $\dots$ & $\dots$ & $0.3494$ & $0.0142$ & $2.8620$ & $0.1163$ & $2.6638$ & $0.1008$ & $0.0378$ & $2.5844$ & $0.1039$ & $0.0402$ & $2.5639$ & $0.1780$ & $0.0694$ & $-5.6625$ & $0.0119$ & $-5.9415$ & $0.0122$ & $-0.2635$ & $4964$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4964$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110207.63$-$082136.1 & 3760280224547154560 & 92539776 & 20050321_1058m07_120 & 11:02:07.63 & $-$08:21:36.1 & $\dots$ & $12.162$ & $12.040$ & $1.428$ & $12.445$ & $64.6$ & $2.6$ & $65.4$ & $15.8$ & $0.7220$ & $0.0164$ & $1.3850$ & $0.0315$ & $1.3369$ & $0.0293$ & $0.0219$ & $1.3542$ & $0.0291$ & $0.0215$ & $1.3455$ & $0.0141$ & $0.0105$ & $-16.3973$ & $0.0228$ & $-3.9700$ & $0.0127$ & $0.1729$ & $4393$ & $82$ & $4850$ & $64$ & $\dots$ & $\dots$ & $4393$ & $82$ & $3.772$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.000$ & $0.210$ & $0.361$ & $0.080$ & $\dots$ & $\dots$ & $-2.000$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.117$ & $0.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110208.52$-$370100.5 & 5400163952945404032 & 83811814 & 20100419_1060m34_148 & 11:02:08.52 & $-$37:01:00.5 & $\dots$ & $11.602$ & $11.344$ & $1.149$ & $11.617$ & $52.8$ & $0.8$ & $60.4$ & $0.3$ & $0.9415$ & $0.0212$ & $1.0621$ & $0.0239$ & $1.0336$ & $0.0226$ & $0.0219$ & $1.0385$ & $0.0271$ & $0.0261$ & $1.0081$ & $0.0352$ & $0.0350$ & $-14.1572$ & $0.0191$ & $19.5679$ & $0.0194$ & $0.0429$ & $4976$ & $53$ & $5216$ & $136$ & $\dots$ & $\dots$ & $4976$ & $53$ & $3.650$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $-0.821$ & $0.190$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110222.57$-$353658.1 & 5401144614238053504 & 85610277 & 20070130_1060m34_139 & 11:02:22.57 & $-$35:36:58.1 & $\dots$ & $11.724$ & $11.521$ & $1.044$ & $11.752$ & $17.1$ & $0.6$ & $17.0$ & $0.6$ & $0.7044$ & $0.0223$ & $1.4196$ & $0.0449$ & $1.3691$ & $0.0418$ & $0.0305$ & $1.3891$ & $0.0498$ & $0.0358$ & $1.4526$ & $0.0841$ & $0.0579$ & $-13.3677$ & $0.0213$ & $1.8155$ & $0.0208$ & $0.0244$ & $5219$ & $54$ & $5149$ & $94$ & $\dots$ & $\dots$ & $5219$ & $54$ & $2.737$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.989$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110225.90$-$191608.0 & 3552423358112978176 & 91119533 & 20070526_1104m17_011 & 11:02:25.90 & $-$19:16:08.0 & NTTE & $11.706$ & $11.426$ & $1.187$ & $11.716$ & $82.4$ & $0.9$ & $85.1$ & $0.4$ & $0.3650$ & $0.0170$ & $2.7397$ & $0.1276$ & $2.5575$ & $0.1112$ & $0.0435$ & $2.5927$ & $0.1198$ & $0.0462$ & $2.4961$ & $0.1784$ & $0.0715$ & $6.8420$ & $0.0178$ & $-29.2908$ & $0.0162$ & $0.0771$ & $4858$ & $52$ & $4649$ & $92$ & $4912$ & $50$ & $4805$ & $54$ & $1.843$ & $0.470$ & $1.320$ & $0.265$ & $1.320$ & $0.265$ & $-1.870$ & $0.085$ & $-1.661$ & $0.160$ & $-1.939$ & $0.063$ & $-1.800$ & $0.106$ & $-0.069$ & $0.115$ & $0.391$ & $6.951$ & D & $0.994$ & I & $0.551$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J110229.03$-$021948.1 & 3801803964068927488 & 92993469 & 20040310_1101m01_001 & 11:02:29.03 & $-$02:19:48.1 & $\dots$ & $12.163$ & $11.897$ & $1.096$ & $12.148$ & $126.2$ & $3.0$ & $125.2$ & $0.8$ & $0.4574$ & $0.0163$ & $2.1863$ & $0.0779$ & $2.0687$ & $0.0698$ & $0.0337$ & $2.0045$ & $0.0564$ & $0.0281$ & $1.9762$ & $0.0700$ & $0.0354$ & $-24.5807$ & $0.0209$ & $-16.0000$ & $0.0171$ & $-0.0516$ & $5020$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5020$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.104$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.750$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110233.55$-$330739.8 & 5402056109376769280 & 85780119 & 20070130_1060m34_083 & 11:02:33.55 & $-$33:07:39.8 & $\dots$ & $11.882$ & $11.468$ & $1.477$ & $11.899$ & $102.9$ & $1.2$ & $104.0$ & $0.3$ & $0.1182$ & $0.0180$ & $8.4602$ & $1.2884$ & $6.9348$ & $0.8656$ & $0.1248$ & $6.9041$ & $0.9635$ & $0.1396$ & $4.7900$ & $0.3969$ & $0.0829$ & $-1.2906$ & $0.0161$ & $-2.7842$ & $0.0165$ & $-0.1877$ & $4359$ & $55$ & $4324$ & $77$ & $\dots$ & $\dots$ & $4359$ & $55$ & $0.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.156$ & $-1.287$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110248.60$-$030126.0 & 3789722087922000000 & 92987436 & 20060529_1103m03_061 & 11:02:48.60 & $-$03:01:26.0 & KPNR & $11.694$ & $11.424$ & $1.061$ & $11.662$ & $133.0$ & $0.9$ & $132.6$ & $0.5$ & $0.5416$ & $0.0172$ & $1.8464$ & $0.0586$ & $1.7618$ & $0.0534$ & $0.0303$ & $1.7070$ & $0.0466$ & $0.0273$ & $1.7157$ & $0.0782$ & $0.0456$ & $-7.9095$ & $0.0198$ & $-30.2082$ & $0.0187$ & $-0.3250$ & $5110$ & $38$ & $5377$ & $214$ & $5097$ & $20$ & $5123$ & $57$ & $3.263$ & $0.480$ & $2.349$ & $0.064$ & $2.349$ & $0.064$ & $-2.376$ & $0.109$ & $-2.202$ & $0.270$ & $-2.351$ & $0.108$ & $-2.400$ & $0.110$ & $0.382$ & $0.121$ & $0.392$ & $6.446$ & D & $0.998$ & I & $0.812$ & $0.269$ & $0.399$ & $0.042$ & $0.399$ & $0.042$ & D & $0.988$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J110306.52$-$105811.3 & 3758391607168061184 & 92438827 & 20060423_1110m10_034 & 11:03:06.52 & $-$10:58:11.3 & $\dots$ & $11.225$ & $10.994$ & $1.049$ & $11.227$ & $199.3$ & $1.1$ & $201.8$ & $0.5$ & $1.5837$ & $0.0241$ & $0.6314$ & $0.0096$ & $0.6212$ & $0.0093$ & $0.0150$ & $0.6168$ & $0.0084$ & $0.0135$ & $0.6182$ & $0.0035$ & $0.0057$ & $-16.8739$ & $0.0234$ & $7.2934$ & $0.0178$ & $-0.1308$ & $5111$ & $54$ & $5130$ & $136$ & $\dots$ & $\dots$ & $5111$ & $54$ & $3.820$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-0.887$ & $0.190$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110310.74$-$312028.7 & 5451939577539697792 & 85818678 & 20040410_1114m29_024 & 11:03:10.74 & $-$31:20:28.7 & $\dots$ & $12.061$ & $11.743$ & $1.244$ & $12.058$ & $45.9$ & $0.9$ & $47.7$ & $0.4$ & $0.5824$ & $0.0129$ & $1.7170$ & $0.0380$ & $1.6437$ & $0.0349$ & $0.0212$ & $1.6379$ & $0.0371$ & $0.0227$ & $1.6129$ & $0.0593$ & $0.0368$ & $-16.7964$ & $0.0121$ & $9.5621$ & $0.0107$ & $-0.0295$ & $4755$ & $52$ & $5031$ & $77$ & $\dots$ & $\dots$ & $4755$ & $52$ & $3.138$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.713$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.716$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110325.16$-$063945.3 & 3787560241904126336 & 92852881 & 20050321_1058m07_095 & 11:03:25.16 & $-$06:39:45.3 & $\dots$ & $13.132$ & $12.839$ & $1.122$ & $13.101$ & $2.2$ & $5.0$ & $-1.8$ & $2.8$ & $0.3771$ & $0.0175$ & $2.6518$ & $0.1231$ & $2.4808$ & $0.1077$ & $0.0434$ & $2.4903$ & $0.1024$ & $0.0411$ & $2.4441$ & $0.1411$ & $0.0577$ & $-2.1076$ & $0.0171$ & $-6.5785$ & $0.0144$ & $-0.0901$ & $4921$ & $54$ & $3988$ & $253$ & $\dots$ & $\dots$ & $4921$ & $54$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.110$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.420$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110350.67$-$053131.6 & 3787979568150851584 & 92857329 & 20070129_1107m06_061 & 11:03:50.67 & $-$05:31:31.6 & $\dots$ & $11.690$ & $11.335$ & $1.374$ & $11.713$ & $1.7$ & $1.4$ & $0.3$ & $0.5$ & $0.4418$ & $0.0172$ & $2.2635$ & $0.0881$ & $2.1377$ & $0.0786$ & $0.0368$ & $2.0621$ & $0.0555$ & $0.0269$ & $2.1456$ & $0.1163$ & $0.0542$ & $-10.4924$ & $0.0182$ & $-0.3191$ & $0.0188$ & $-0.3078$ & $4462$ & $52$ & $4269$ & $77$ & $\dots$ & $\dots$ & $4462$ & $52$ & $0.796$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-1.153$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110401.75$-$081324.5 & 3760368494715213312 & 93179993 & 20080313_1107m06_011 & 11:04:01.75 & $-$08:13:24.5 & $\dots$ & $10.114$ & $9.845$ & $1.130$ & $10.111$ & $21.3$ & $0.7$ & $20.8$ & $0.3$ & $1.6635$ & $0.0240$ & $0.6011$ & $0.0087$ & $0.5919$ & $0.0084$ & $0.0142$ & $0.5908$ & $0.0089$ & $0.0151$ & $0.5950$ & $0.0094$ & $0.0158$ & $18.4070$ & $0.0258$ & $-61.3293$ & $0.0241$ & $-0.1610$ & $4914$ & $53$ & $5035$ & $63$ & $\dots$ & $\dots$ & $4914$ & $53$ & $2.780$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $-0.952$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.388$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110404.75$-$825824.0 & 5197459599858992512 & 461784896 & 20100415_1058m84_072 & 11:04:04.75 & $-$82:58:24.0 & $\dots$ & $11.658$ & $11.137$ & $1.526$ & $11.594$ & $36.1$ & $0.7$ & $36.1$ & $0.4$ & $0.9851$ & $0.0141$ & $1.0151$ & $0.0145$ & $0.9890$ & $0.0138$ & $0.0139$ & $1.0017$ & $0.0138$ & $0.0138$ & $0.9787$ & $0.0214$ & $0.0219$ & $1.5707$ & $0.0166$ & $25.6242$ & $0.0161$ & $-0.0150$ & $4699$ & $52$ & $4564$ & $68$ & $\dots$ & $\dots$ & $4699$ & $52$ & $1.788$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.749$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.196$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110414.26$-$242819.7 & 3537017379142143360 & 91276163 & 20060527_1107m21_004 & 11:04:14.26 & $-$24:28:19.7 & $\dots$ & $11.742$ & $11.382$ & $1.414$ & $11.779$ & $126.4$ & $0.9$ & $125.6$ & $0.3$ & $0.2534$ & $0.0350$ & $3.9463$ & $0.5451$ & $3.5791$ & $0.4483$ & $0.1253$ & $3.4150$ & $0.2117$ & $0.0620$ & $2.9982$ & $0.6164$ & $0.2056$ & $9.5803$ & $0.0300$ & $-13.9665$ & $0.0339$ & $-0.1451$ & $4431$ & $52$ & $4559$ & $77$ & $\dots$ & $\dots$ & $4431$ & $52$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.106$ & $-1.058$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110457.78$-$382839.1 & 5396821849913640320 & 84576909 & 20100509_1059m39_090 & 11:04:57.78 & $-$38:28:39.1 & $\dots$ & $12.152$ & $11.904$ & $1.115$ & $12.163$ & $54.7$ & $0.6$ & $55.0$ & $0.5$ & $0.6170$ & $0.0135$ & $1.6207$ & $0.0355$ & $1.5552$ & $0.0327$ & $0.0210$ & $1.5638$ & $0.0317$ & $0.0203$ & $1.5395$ & $0.0293$ & $0.0190$ & $-4.4064$ & $0.0154$ & $0.4855$ & $0.0125$ & $0.1585$ & $5145$ & $54$ & $5133$ & $63$ & $\dots$ & $\dots$ & $5145$ & $54$ & $2.960$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.923$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.497$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110510.73$+$004838.1 & 3805047424587333760 & 111545753 & 20050331_1101m01_084 & 11:05:10.73 & $+$00:48:38.1 & $\dots$ & $12.901$ & $12.626$ & $1.077$ & $12.870$ & $77.4$ & $1.5$ & $78.6$ & $2.2$ & $0.5685$ & $0.0183$ & $1.7590$ & $0.0566$ & $1.6821$ & $0.0518$ & $0.0308$ & $1.7095$ & $0.0559$ & $0.0327$ & $1.6631$ & $0.1093$ & $0.0657$ & $-20.2937$ & $0.0214$ & $7.4133$ & $0.0204$ & $-0.3411$ & $5048$ & $54$ & $5108$ & $94$ & $\dots$ & $\dots$ & $5048$ & $54$ & $3.297$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $-0.988$ & $0.180$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.490$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110527.23$-$083234.1 & 3760157319763480704 & 93179699 & 20080313_1107m06_008 & 11:05:27.23 & $-$08:32:34.1 & $\dots$ & $10.782$ & $10.383$ & $1.423$ & $10.785$ & $11.2$ & $0.8$ & $11.9$ & $0.4$ & $0.6300$ & $0.0221$ & $1.5873$ & $0.0557$ & $1.5244$ & $0.0514$ & $0.0337$ & $1.5128$ & $0.0433$ & $0.0286$ & $1.4515$ & $0.1021$ & $0.0703$ & $-13.6313$ & $0.0212$ & $-6.4814$ & $0.0183$ & $-0.1230$ & $4345$ & $51$ & $4375$ & $77$ & $\dots$ & $\dots$ & $4345$ & $51$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.894$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.443$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110536.77$-$053953.2 & 3787796499464615168 & 93545578 & 20040531_1058m07_092 & 11:05:36.77 & $-$05:39:53.2 & $\dots$ & $13.238$ & $12.954$ & $1.186$ & $13.243$ & $60.3$ & $3.3$ & $71.6$ & $7.9$ & $5.5388$ & $0.0203$ & $0.1805$ & $0.0007$ & $0.1797$ & $0.0007$ & $0.0036$ & $0.1795$ & $0.0006$ & $0.0035$ & $0.1786$ & $0.0006$ & $0.0032$ & $-66.3184$ & $0.0243$ & $-28.7283$ & $0.0196$ & $-0.0738$ & $4840$ & $67$ & $4147$ & $120$ & $\dots$ & $\dots$ & $4840$ & $67$ & $4.532$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.836$ & $0.122$ & $-0.785$ & $0.190$ & $\dots$ & $\dots$ & $-0.836$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.714$ & $0.439$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110538.71$-$392858.6 & 5390717017759368704 & 84536118 & 20060126_1103m41_083 & 11:05:38.71 & $-$39:28:58.6 & $\dots$ & $11.299$ & $11.089$ & $0.989$ & $11.299$ & $54.8$ & $1.1$ & $53.9$ & $0.6$ & $0.9351$ & $0.0189$ & $1.0694$ & $0.0216$ & $1.0405$ & $0.0205$ & $0.0197$ & $1.0533$ & $0.0238$ & $0.0226$ & $1.0771$ & $0.0282$ & $0.0262$ & $-15.5086$ & $0.0203$ & $7.8328$ & $0.0172$ & $0.2367$ & $5517$ & $60$ & $5247$ & $94$ & $\dots$ & $\dots$ & $5517$ & $60$ & $2.538$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.138$ & $-1.188$ & $0.180$ & $\dots$ & $\dots$ & $-1.260$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.405$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110557.50$-$161713.0 & 3562398127599357696 & 91814874 & 20090422_1104m17_085 & 11:05:57.50 & $-$16:17:13.0 & NTTE & $11.789$ & $11.470$ & $1.248$ & $11.787$ & $403.4$ & $0.8$ & $\dots$ & $\dots$ & $0.3121$ & $0.0167$ & $3.2041$ & $0.1714$ & $2.9577$ & $0.1461$ & $0.0494$ & $2.9484$ & $0.1110$ & $0.0377$ & $3.0028$ & $0.1079$ & $0.0359$ & $-12.5343$ & $0.0169$ & $-28.3526$ & $0.0152$ & $-0.1668$ & $4745$ & $71$ & $4618$ & $92$ & $4793$ & $89$ & $4696$ & $53$ & $1.742$ & $0.470$ & $1.175$ & $0.218$ & $1.175$ & $0.218$ & $-1.942$ & $0.096$ & $-1.698$ & $0.160$ & $-2.094$ & $0.087$ & $-1.790$ & $0.104$ & $-0.243$ & $0.119$ & $0.337$ & $6.825$ & D & $0.994$ & I & $0.614$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J110624.04$-$105235.2 & 3758429128002245504 & 93083432 & 20060129_1117m10_039 & 11:06:24.04 & $-$10:52:35.2 & $\dots$ & $13.729$ & $13.437$ & $1.198$ & $13.732$ & $94.1$ & $2.7$ & $\dots$ & $\dots$ & $0.3675$ & $0.0184$ & $2.7211$ & $0.1362$ & $2.5413$ & $0.1188$ & $0.0468$ & $2.3670$ & $0.0862$ & $0.0364$ & $2.5205$ & $0.0338$ & $0.0134$ & $-12.1984$ & $0.0204$ & $-0.4601$ & $0.0165$ & $-0.0762$ & $4812$ & $53$ & $5141$ & $190$ & $\dots$ & $\dots$ & $4812$ & $53$ & $3.804$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $-0.276$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.420$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110636.29$-$135837.4 & 3563330479100008960 & 91860769 & 20040530_1101m15_089 & 11:06:36.29 & $-$13:58:37.4 & $\dots$ & $10.448$ & $10.325$ & $0.622$ & $10.424$ & $35.3$ & $0.9$ & $36.9$ & $0.5$ & $4.8867$ & $0.0245$ & $0.2046$ & $0.0010$ & $0.2036$ & $0.0010$ & $0.0050$ & $0.2034$ & $0.0013$ & $0.0065$ & $0.2041$ & $0.0019$ & $0.0095$ & $-17.5196$ & $0.0280$ & $-2.3537$ & $0.0203$ & $-0.0278$ & $6491$ & $70$ & $6379$ & $100$ & $\dots$ & $\dots$ & $6491$ & $70$ & $4.200$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.153$ & $-0.799$ & $0.160$ & $\dots$ & $\dots$ & $-0.950$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.372$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110655.71$-$295423.5 & 5452559526002264448 & 87060672 & 20100112_1056m28_129 & 11:06:55.71 & $-$29:54:23.5 & $\dots$ & $11.519$ & $11.199$ & $1.279$ & $11.531$ & $191.6$ & $0.7$ & $191.0$ & $2.4$ & $0.3424$ & $0.0178$ & $2.9206$ & $0.1518$ & $2.7144$ & $0.1312$ & $0.0483$ & $2.7691$ & $0.1161$ & $0.0419$ & $2.5015$ & $0.0995$ & $0.0398$ & $4.8496$ & $0.0146$ & $-13.9815$ & $0.0147$ & $-0.1715$ & $4672$ & $54$ & $4635$ & $77$ & $\dots$ & $\dots$ & $4672$ & $54$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.840$ & $0.112$ & $-1.431$ & $0.170$ & $\dots$ & $\dots$ & $-1.840$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.378$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110708.85$-$265824.9 & 3532345863471369216 & 87260212 & 20070128_1056m28_101 & 11:07:08.85 & $-$26:58:24.9 & SOAR & $11.749$ & $11.529$ & $0.905$ & $11.709$ & $49.0$ & $0.8$ & $47.7$ & $0.8$ & $0.5984$ & $0.0198$ & $1.6711$ & $0.0553$ & $1.6015$ & $0.0508$ & $0.0317$ & $1.5895$ & $0.0539$ & $0.0339$ & $1.6732$ & $0.0860$ & $0.0514$ & $-11.5579$ & $0.0174$ & $13.4680$ & $0.0167$ & $-0.1005$ & $5540$ & $43$ & $5055$ & $214$ & $5588$ & $29$ & $5492$ & $56$ & $1.906$ & $0.480$ & $2.637$ & $0.052$ & $2.637$ & $0.052$ & $-1.627$ & $0.123$ & $-1.928$ & $0.270$ & $-1.854$ & $0.139$ & $-1.400$ & $0.106$ & $0.025$ & $0.135$ & $0.045$ & $6.848$ & D & $0.994$ & I & $0.651$ & $0.324$ & $0.223$ & $0.038$ & $0.223$ & $0.038$ & D & $0.993$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J110721.02$+$001801.0 & 3804252340241719936 & 111547511 & 20100416_1113m01_061 & 11:07:21.02 & $+$00:18:01.0 & $\dots$ & $11.008$ & $10.734$ & $1.143$ & $11.006$ & $49.7$ & $0.5$ & $50.2$ & $0.6$ & $0.9876$ & $0.0123$ & $1.0126$ & $0.0126$ & $0.9866$ & $0.0120$ & $0.0121$ & $0.9808$ & $0.0105$ & $0.0107$ & $1.0147$ & $0.0204$ & $0.0201$ & $-1.2037$ & $0.0157$ & $-61.9155$ & $0.0118$ & $0.0632$ & $4891$ & $53$ & $4802$ & $68$ & $\dots$ & $\dots$ & $4891$ & $53$ & $2.176$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.101$ & $-0.999$ & $0.140$ & $\dots$ & $\dots$ & $-1.190$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110735.81$-$300645.9 & 5452493490882046464 & 87037701 & 20080531_1117m30_043 & 11:07:35.81 & $-$30:06:45.9 & $\dots$ & $10.917$ & $10.564$ & $1.395$ & $10.952$ & $47.2$ & $0.7$ & $46.1$ & $0.3$ & $0.4364$ & $0.0126$ & $2.2915$ & $0.0662$ & $2.1626$ & $0.0589$ & $0.0272$ & $2.1101$ & $0.0499$ & $0.0237$ & $2.0925$ & $0.0697$ & $0.0333$ & $-14.9231$ & $0.0110$ & $3.9080$ & $0.0108$ & $-0.0853$ & $4447$ & $52$ & $4421$ & $77$ & $\dots$ & $\dots$ & $4447$ & $52$ & $1.687$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-1.042$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.593$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110742.72$-$142857.9 & 3563247534691347840 & 91861456 & 20050301_1101m15_100 & 11:07:42.72 & $-$14:28:57.9 & $\dots$ & $12.129$ & $11.751$ & $1.385$ & $12.134$ & $28.8$ & $2.3$ & $50.7$ & $7.5$ & $0.5393$ & $0.0155$ & $1.8543$ & $0.0533$ & $1.7690$ & $0.0485$ & $0.0274$ & $1.7518$ & $0.0371$ & $0.0212$ & $1.6512$ & $0.0715$ & $0.0433$ & $-7.4012$ & $0.0183$ & $-3.7580$ & $0.0128$ & $0.0790$ & $4464$ & $54$ & $4576$ & $49$ & $\dots$ & $\dots$ & $4464$ & $54$ & $3.163$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $-0.165$ & $0.090$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.184$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110755.34$-$250009.1 & 3535993974334142208 & 91278812 & 20080129_1112m24_029 & 11:07:55.34 & $-$25:00:09.1 & $\dots$ & $10.279$ & $9.914$ & $1.370$ & $10.289$ & $14.7$ & $1.4$ & $34.9$ & $5.0$ & $1.9956$ & $0.0221$ & $0.5011$ & $0.0055$ & $0.4947$ & $0.0054$ & $0.0109$ & $0.4948$ & $0.0050$ & $0.0101$ & $0.4989$ & $0.0038$ & $0.0076$ & $-25.0163$ & $0.0234$ & $-19.7830$ & $0.0190$ & $0.0113$ & $4535$ & $52$ & $4825$ & $64$ & $\dots$ & $\dots$ & $4535$ & $52$ & $3.900$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-0.104$ & $0.080$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.197$ & $0.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110757.54$-$170105.8 & 3559294584231272064 & 91742675 & 20030519_1101m15_137 & 11:07:57.54 & $-$17:01:05.8 & $\dots$ & $13.306$ & $13.033$ & $1.136$ & $13.301$ & $180.7$ & $2.5$ & $\dots$ & $\dots$ & $0.1339$ & $0.0170$ & $7.4683$ & $0.9482$ & $6.2539$ & $0.6649$ & $0.1063$ & $5.9098$ & $0.5744$ & $0.0972$ & $5.7836$ & $1.2558$ & $0.2171$ & $-4.9215$ & $0.0174$ & $-4.3144$ & $0.0163$ & $-0.1462$ & $4938$ & $54$ & $3988$ & $79$ & $\dots$ & $\dots$ & $4938$ & $54$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.110$ & $-0.513$ & $0.090$ & $\dots$ & $\dots$ & $-1.150$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110815.61$-$424524.1 & 5389023357536953472 & 83878088 & 20060203_1103m41_137 & 11:08:15.61 & $-$42:45:24.1 & $\dots$ & $10.639$ & $10.689$ & $1.055$ & $10.924$ & $24.7$ & $0.8$ & $26.4$ & $0.4$ & $2.8662$ & $0.0134$ & $0.3489$ & $0.0016$ & $0.3458$ & $0.0016$ & $0.0046$ & $0.3466$ & $0.0014$ & $0.0040$ & $0.3433$ & $0.0016$ & $0.0046$ & $-2.4356$ & $0.0092$ & $-16.5806$ & $0.0127$ & $0.1289$ & $5243$ & $63$ & $5272$ & $70$ & $\dots$ & $\dots$ & $5243$ & $63$ & $3.602$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.172$ & $0.006$ & $0.080$ & $\dots$ & $\dots$ & $-0.980$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.027$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110819.63$-$202836.6 & 3551673353741942144 & 91446711 & 20060527_1107m21_075 & 11:08:19.63 & $-$20:28:36.6 & NTTE & $11.180$ & $10.864$ & $1.301$ & $11.207$ & $168.6$ & $0.6$ & $167.4$ & $0.5$ & $0.3723$ & $0.0189$ & $2.6860$ & $0.1364$ & $2.5107$ & $0.1191$ & $0.0475$ & $2.5190$ & $0.1459$ & $0.0579$ & $2.3559$ & $0.1120$ & $0.0475$ & $8.9966$ & $0.0164$ & $-12.1305$ & $0.0158$ & $0.0017$ & $4673$ & $84$ & $4505$ & $92$ & $4759$ & $116$ & $4587$ & $53$ & $1.157$ & $0.470$ & $1.322$ & $0.260$ & $1.322$ & $0.260$ & $-1.641$ & $0.091$ & $-1.589$ & $0.160$ & $-1.662$ & $0.078$ & $-1.620$ & $0.104$ & $-0.185$ & $0.101$ & $0.265$ & $7.054$ & D & $0.987$ & I & $0.547$ & $0.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J110831.89$-$132426.8 & 3564215036204420864 & 93050287 & 20040530_1101m15_092 & 11:08:31.89 & $-$13:24:26.8 & $\dots$ & $12.474$ & $12.270$ & $0.917$ & $12.454$ & $221.1$ & $2.5$ & $221.5$ & $1.4$ & $0.4790$ & $0.0143$ & $2.0877$ & $0.0623$ & $1.9802$ & $0.0561$ & $0.0283$ & $2.0187$ & $0.0551$ & $0.0273$ & $2.0957$ & $0.1530$ & $0.0730$ & $-27.8249$ & $0.0166$ & $2.0690$ & $0.0121$ & $0.0034$ & $5444$ & $56$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5444$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.106$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.230$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110842.12$-$715259.9 & 5228048258167217664 & 451513583 & 20100111_1038m72_111 & 11:08:42.12 & $-$71:52:59.9 & NTTE & $11.600$ & $11.113$ & $1.707$ & $11.673$ & $272.7$ & $0.8$ & $272.6$ & $0.5$ & $0.2451$ & $0.0121$ & $4.0800$ & $0.2014$ & $3.6887$ & $0.1646$ & $0.0446$ & $3.9128$ & $0.2123$ & $0.0543$ & $3.6333$ & $0.2316$ & $0.0637$ & $-6.6536$ & $0.0145$ & $0.7800$ & $0.0147$ & $0.0826$ & $4326$ & $52$ & $4376$ & $92$ & $4341$ & $51$ & $4310$ & $52$ & $1.110$ & $0.470$ & $0.633$ & $0.066$ & $0.633$ & $0.066$ & $-1.656$ & $0.066$ & $-1.629$ & $0.160$ & $-1.591$ & $0.025$ & $-1.720$ & $0.106$ & $-0.511$ & $0.120$ & $0.079$ & $6.853$ & D & $0.990$ & I & $0.459$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $11$ & RAVE DR6 & Average & NOMAD-1 & STARHORSE & RAVE DR6\\
J110845.26$-$164632.0 & 3559409551915497600 & 91815744 & 20050301_1101m15_132 & 11:08:45.26 & $-$16:46:32.0 & $\dots$ & $12.379$ & $12.913$ & $0.915$ & $13.097$ & $24.9$ & $3.2$ & $\dots$ & $\dots$ & $3.2700$ & $0.0232$ & $0.3058$ & $0.0022$ & $0.3034$ & $0.0021$ & $0.0070$ & $0.3034$ & $0.0020$ & $0.0065$ & $\dots$ & $\dots$ & $\dots$ & $-38.9273$ & $0.0308$ & $-4.4712$ & $0.0220$ & $0.2536$ & $5499$ & $176$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5499$ & $176$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.501$ & $0.233$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.501$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J110848.10$-$145737.0 & 3563021378893162752 & 91852642 & 20040530_1101m15_103 & 11:08:48.10 & $-$14:57:37.0 & NTTE & $12.069$ & $11.882$ & $0.893$ & $12.058$ & $-12.7$ & $1.3$ & $-11.2$ & $1.1$ & $1.9353$ & $0.0252$ & $0.5167$ & $0.0067$ & $0.5099$ & $0.0066$ & $0.0128$ & $0.5051$ & $0.0055$ & $0.0109$ & $0.5069$ & $0.0061$ & $0.0119$ & $15.8941$ & $0.0257$ & $-57.3125$ & $0.0226$ & $-0.2013$ & $5571$ & $55$ & $5712$ & $136$ & $5565$ & $42$ & $5578$ & $67$ & $4.043$ & $0.180$ & $3.295$ & $0.441$ & $3.295$ & $0.441$ & $-1.349$ & $0.108$ & $-1.567$ & $0.190$ & $-1.379$ & $0.090$ & $-1.319$ & $0.126$ & $0.325$ & $0.112$ & $0.335$ & $7.416$ & D & $0.986$ & I & $0.880$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J110855.72$-$064404.4 & 3784603822639525760 & 93541911 & 20070129_1107m06_104 & 11:08:55.72 & $-$06:44:04.4 & $\dots$ & $12.337$ & $11.923$ & $1.438$ & $12.332$ & $50.1$ & $0.8$ & $49.9$ & $0.7$ & $0.2648$ & $0.0150$ & $3.7764$ & $0.2139$ & $3.4388$ & $0.1774$ & $0.0516$ & $3.3816$ & $0.1502$ & $0.0444$ & $3.3664$ & $0.0692$ & $0.0206$ & $1.0977$ & $0.0172$ & $-2.2162$ & $0.0127$ & $0.0820$ & $4331$ & $51$ & $4352$ & $77$ & $\dots$ & $\dots$ & $4331$ & $51$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.907$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.480$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J110928.53$-$044701.9 & 3788324707427601280 & 93571290 & 20050418_1119m04_035 & 11:09:28.53 & $-$04:47:01.9 & $\dots$ & $12.306$ & $12.458$ & $1.166$ & $12.739$ & $13.4$ & $3.0$ & $11.4$ & $2.9$ & $3.8376$ & $0.0849$ & $0.2606$ & $0.0058$ & $0.2588$ & $0.0057$ & $0.0220$ & $0.2571$ & $0.0053$ & $0.0205$ & $\dots$ & $\dots$ & $\dots$ & $-54.0834$ & $0.0426$ & $4.1750$ & $0.0583$ & $-0.7190$ & $4853$ & $103$ & $4844$ & $87$ & $\dots$ & $\dots$ & $4853$ & $103$ & $4.114$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.945$ & $0.143$ & $-0.071$ & $0.090$ & $\dots$ & $\dots$ & $-0.945$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.265$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J110937.00$-$200528.0 & 3551709775066380928 & 91702953 & 20080304_1104m17_141 & 11:09:37.00 & $-$20:05:28.0 & NTTE & $10.684$ & $10.416$ & $1.213$ & $10.718$ & $222.2$ & $1.8$ & $220.1$ & $0.4$ & $0.5839$ & $0.0144$ & $1.7126$ & $0.0422$ & $1.6396$ & $0.0387$ & $0.0236$ & $1.6378$ & $0.0420$ & $0.0257$ & $1.6083$ & $0.0655$ & $0.0407$ & $11.0652$ & $0.0155$ & $-28.9829$ & $0.0123$ & $-0.0137$ & $4817$ & $66$ & $4513$ & $247$ & $4864$ & $78$ & $4770$ & $53$ & $1.420$ & $0.610$ & $1.783$ & $0.115$ & $1.783$ & $0.115$ & $-1.814$ & $0.072$ & $-1.625$ & $0.200$ & $-1.908$ & $0.040$ & $-1.720$ & $0.104$ & $-0.351$ & $0.120$ & $-0.121$ & $6.495$ & D & $0.999$ & I & $0.463$ & $0.415$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $23$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J110955.02$-$103703.3 & 3758825982980946176 & 93087885 & 20060131_1117m10_043 & 11:09:55.02 & $-$10:37:03.3 & $\dots$ & $13.935$ & $13.529$ & $1.346$ & $13.893$ & $-19.2$ & $20.7$ & $\dots$ & $\dots$ & $0.5882$ & $0.0172$ & $1.7001$ & $0.0497$ & $1.6281$ & $0.0456$ & $0.0280$ & $1.5924$ & $0.0463$ & $0.0291$ & $1.5619$ & $0.0600$ & $0.0384$ & $-3.2936$ & $0.0193$ & $-2.0773$ & $0.0140$ & $0.0572$ & $4554$ & $67$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4554$ & $67$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111004.33$-$325523.5 & 5403422767970281600 & 86611332 & 20070411_1117m30_013 & 11:10:04.33 & $-$32:55:23.5 & $\dots$ & $12.832$ & $12.405$ & $1.487$ & $12.840$ & $382.3$ & $1.3$ & $380.0$ & $0.6$ & $0.1139$ & $0.0133$ & $8.7796$ & $1.0252$ & $7.1480$ & $0.6795$ & $0.0951$ & $8.0433$ & $0.9693$ & $0.1205$ & $6.8572$ & $0.5323$ & $0.0776$ & $-11.4006$ & $0.0143$ & $2.2003$ & $0.0129$ & $-0.1233$ & $4302$ & $52$ & $4317$ & $77$ & $\dots$ & $\dots$ & $4302$ & $52$ & $1.223$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.114$ & $-1.116$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.549$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111009.11$-$113043.2 & 3566200444967034496 & 93081612 & 20060602_1114m13_066 & 11:10:09.11 & $-$11:30:43.2 & $\dots$ & $11.923$ & $11.638$ & $1.189$ & $11.929$ & $165.3$ & $1.1$ & $165.8$ & $0.7$ & $0.3698$ & $0.0173$ & $2.7042$ & $0.1265$ & $2.5265$ & $0.1104$ & $0.0437$ & $2.6004$ & $0.1127$ & $0.0433$ & $2.4432$ & $0.1362$ & $0.0557$ & $2.4649$ & $0.0184$ & $-12.2562$ & $0.0152$ & $-0.0603$ & $4869$ & $53$ & $4712$ & $77$ & $\dots$ & $\dots$ & $4869$ & $53$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $-1.182$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111014.82$-$172233.6 & 3559084508791558400 & 91742037 & 20090422_1104m17_102 & 11:10:14.82 & $-$17:22:33.6 & $\dots$ & $11.372$ & $11.052$ & $1.300$ & $11.393$ & $-16.3$ & $4.9$ & $-12.0$ & $2.4$ & $1.8869$ & $0.0181$ & $0.5300$ & $0.0051$ & $0.5228$ & $0.0049$ & $0.0095$ & $0.5220$ & $0.0044$ & $0.0084$ & $0.5391$ & $0.0121$ & $0.0225$ & $-3.5330$ & $0.0193$ & $0.2641$ & $0.0167$ & $0.0128$ & $4622$ & $70$ & $4830$ & $64$ & $\dots$ & $\dots$ & $4622$ & $70$ & $4.478$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.233$ & $0.454$ & $0.080$ & $\dots$ & $\dots$ & $-1.710$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111017.71$-$471423.0 & 5374443695915851648 & 410277358 & 20100612_1124m47_038 & 11:10:17.71 & $-$47:14:23.0 & $\dots$ & $11.777$ & $11.527$ & $1.063$ & $11.766$ & $23.9$ & $1.4$ & $26.4$ & $0.6$ & $1.4796$ & $0.0138$ & $0.6759$ & $0.0063$ & $0.6642$ & $0.0061$ & $0.0092$ & $0.6645$ & $0.0060$ & $0.0090$ & $0.6505$ & $0.0028$ & $0.0043$ & $-40.0981$ & $0.0118$ & $-21.0859$ & $0.0128$ & $0.3893$ & $5318$ & $55$ & $5070$ & $136$ & $\dots$ & $\dots$ & $5318$ & $55$ & $3.691$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.104$ & $-1.186$ & $0.190$ & $\dots$ & $\dots$ & $-1.420$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.358$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111017.89$-$424311.8 & 5389197389610996736 & 83879644 & 20060203_1103m41_136 & 11:10:17.89 & $-$42:43:11.8 & $\dots$ & $12.448$ & $12.778$ & $0.820$ & $12.930$ & $-33.1$ & $3.0$ & $-27.9$ & $1.9$ & $1.5639$ & $0.0999$ & $0.6394$ & $0.0408$ & $0.6290$ & $0.0395$ & $0.0628$ & $0.6186$ & $0.0345$ & $0.0558$ & $0.6142$ & $0.0457$ & $0.0744$ & $-2.4951$ & $0.0671$ & $-15.6761$ & $0.0805$ & $0.1496$ & $6028$ & $108$ & $3998$ & $95$ & $\dots$ & $\dots$ & $6028$ & $108$ & $4.577$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.724$ & $0.509$ & $-0.298$ & $0.100$ & $\dots$ & $\dots$ & $-1.724$ & $0.509$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111021.45$-$291726.0 & 5452649209216211584 & 87079905 & 20060528_1116m28_025 & 11:10:21.45 & $-$29:17:26.0 & $\dots$ & $11.637$ & $11.264$ & $1.393$ & $11.651$ & $321.0$ & $0.6$ & $320.6$ & $0.4$ & $0.2956$ & $0.0208$ & $3.3829$ & $0.2380$ & $3.1095$ & $0.2011$ & $0.0647$ & $2.8659$ & $0.1135$ & $0.0396$ & $2.8435$ & $0.1562$ & $0.0549$ & $-8.5830$ & $0.0168$ & $-9.1562$ & $0.0169$ & $-0.2818$ & $4465$ & $52$ & $4556$ & $68$ & $\dots$ & $\dots$ & $4465$ & $52$ & $1.270$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.102$ & $-1.261$ & $0.140$ & $\dots$ & $\dots$ & $-1.290$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.286$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111021.83$-$331956.1 & 5403260899243172864 & 86602500 & 20060201_1104m35_091 & 11:10:21.83 & $-$33:19:56.1 & $\dots$ & $12.404$ & $12.071$ & $1.299$ & $12.412$ & $144.3$ & $0.9$ & $144.9$ & $0.8$ & $0.3718$ & $0.0112$ & $2.6896$ & $0.0810$ & $2.5138$ & $0.0708$ & $0.0282$ & $2.4849$ & $0.0703$ & $0.0283$ & $2.6210$ & $0.0968$ & $0.0369$ & $1.9992$ & $0.0131$ & $-0.0638$ & $0.0107$ & $-0.1043$ & $4641$ & $53$ & $4721$ & $77$ & $\dots$ & $\dots$ & $4641$ & $53$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.114$ & $-0.818$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.519$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111022.02$-$355716.2 & 5400500644021610624 & 86467326 & 20070130_1060m34_131 & 11:10:22.02 & $-$35:57:16.2 & $\dots$ & $11.889$ & $11.558$ & $1.349$ & $11.923$ & $32.6$ & $2.0$ & $53.1$ & $3.4$ & $0.8693$ & $0.0210$ & $1.1504$ & $0.0278$ & $1.1169$ & $0.0262$ & $0.0235$ & $1.1222$ & $0.0256$ & $0.0228$ & $1.1204$ & $0.0425$ & $0.0379$ & $-4.4772$ & $0.0194$ & $-9.9226$ & $0.0182$ & $0.0165$ & $4580$ & $58$ & $4843$ & $49$ & $\dots$ & $\dots$ & $4580$ & $58$ & $3.642$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.160$ & $-0.020$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.208$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111022.52$-$330210.0 & 5403409230233431680 & 86609675 & 20070411_1117m30_012 & 11:10:22.52 & $-$33:02:10.0 & $\dots$ & $12.995$ & $12.678$ & $1.222$ & $12.983$ & $96.6$ & $1.3$ & $95.4$ & $1.5$ & $0.4816$ & $0.0129$ & $2.0764$ & $0.0556$ & $1.9701$ & $0.0501$ & $0.0254$ & $2.0211$ & $0.0591$ & $0.0292$ & $2.0304$ & $0.1022$ & $0.0503$ & $3.0883$ & $0.0126$ & $-2.7132$ & $0.0115$ & $-0.1576$ & $4801$ & $53$ & $4928$ & $77$ & $\dots$ & $\dots$ & $4801$ & $53$ & $2.789$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $-0.771$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.663$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111055.29$-$041620.3 & 3788554853250207232 & 93587388 & 20040215_1119m04_042 & 11:10:55.29 & $-$04:16:20.3 & $\dots$ & $13.348$ & $13.163$ & $0.861$ & $13.328$ & $54.4$ & $3.0$ & $\dots$ & $\dots$ & $1.2311$ & $0.0159$ & $0.8123$ & $0.0105$ & $0.7955$ & $0.0101$ & $0.0126$ & $0.7855$ & $0.0081$ & $0.0103$ & $0.7924$ & $0.0119$ & $0.0151$ & $-29.1623$ & $0.0165$ & $-27.3482$ & $0.0131$ & $-0.1945$ & $5686$ & $67$ & $4008$ & $79$ & $\dots$ & $\dots$ & $5686$ & $67$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.825$ & $0.122$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-0.825$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.665$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111057.11$-$185759.2 & 3552112471199989760 & 91722875 & 20090422_1104m17_125 & 11:10:57.11 & $-$18:57:59.2 & $\dots$ & $11.289$ & $11.093$ & $0.903$ & $11.272$ & $247.2$ & $0.9$ & $245.5$ & $0.7$ & $0.7890$ & $0.0204$ & $1.2674$ & $0.0328$ & $1.2270$ & $0.0307$ & $0.0250$ & $1.2329$ & $0.0321$ & $0.0260$ & $1.2753$ & $0.0546$ & $0.0428$ & $18.0240$ & $0.0188$ & $-28.3641$ & $0.0175$ & $-0.1306$ & $5469$ & $56$ & $5118$ & $94$ & $\dots$ & $\dots$ & $5469$ & $56$ & $1.861$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.106$ & $-1.459$ & $0.180$ & $\dots$ & $\dots$ & $-1.300$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.416$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111100.70$-$652538.0 & 5240053344619665536 & $\dots$ & 20070423_1100m65_119 & 11:11:00.70 & $-$65:25:38.0 & NTTE & $8.188$ & $8.031$ & $0.681$ & $8.143$ & $53.7$ & $0.6$ & $53.3$ & $0.2$ & $17.4961$ & $0.0159$ & $0.0572$ & $0.0001$ & $0.0571$ & $0.0001$ & $0.0009$ & $0.0571$ & $0.0001$ & $0.0012$ & $0.0570$ & $0.0001$ & $0.0021$ & $159.5264$ & $0.0164$ & $-200.7074$ & $0.0178$ & $0.2183$ & $6077$ & $60$ & $5605$ & $89$ & $6077$ & $60$ & $\dots$ & $\dots$ & $3.658$ & $0.140$ & $3.571$ & $0.619$ & $3.571$ & $0.619$ & $-1.383$ & $0.003$ & $-1.537$ & $0.160$ & $-1.383$ & $0.003$ & $\dots$ & $\dots$ & $0.523$ & $0.105$ & $0.523$ & $7.570$ & D & $0.995$ & I & $0.414$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $144$ & RAVE DR6 & Spectroscopic & NOMAD-1 & STARHORSE & RAVE DR6\\
J111102.99$-$463441.0 & 5374857726461512960 & 410211610 & 20070508_1124m47_047 & 11:11:02.99 & $-$46:34:41.0 & $\dots$ & $12.553$ & $12.073$ & $1.582$ & $12.560$ & $120.6$ & $1.5$ & $123.1$ & $0.5$ & $0.1526$ & $0.0122$ & $6.5531$ & $0.5239$ & $5.5991$ & $0.3825$ & $0.0683$ & $5.8909$ & $0.2906$ & $0.0493$ & $5.2447$ & $0.4681$ & $0.0892$ & $0.0111$ & $0.0100$ & $-4.5185$ & $0.0109$ & $0.3131$ & $4291$ & $53$ & $4519$ & $77$ & $\dots$ & $\dots$ & $4291$ & $53$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.930$ & $0.112$ & $-1.330$ & $0.170$ & $\dots$ & $\dots$ & $-1.930$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111107.09$-$230144.7 & 3537986942239024128 & 91419891 & 20110426_1112m24_072 & 11:11:07.09 & $-$23:01:44.7 & $\dots$ & $12.566$ & $12.346$ & $1.073$ & $12.588$ & $-46.5$ & $1.3$ & $-46.7$ & $0.9$ & $0.4729$ & $0.0140$ & $2.1146$ & $0.0626$ & $2.0044$ & $0.0562$ & $0.0281$ & $2.0695$ & $0.0571$ & $0.0276$ & $2.2081$ & $0.0825$ & $0.0374$ & $-2.9583$ & $0.0123$ & $-3.8533$ & $0.0110$ & $-0.1455$ & $5115$ & $54$ & $5061$ & $94$ & $\dots$ & $\dots$ & $5115$ & $54$ & $2.538$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-1.218$ & $0.180$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.580$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111119.28$-$115504.3 & 3565953123569900160 & 93088506 & 20060423_1110m10_141 & 11:11:19.28 & $-$11:55:04.3 & $\dots$ & $11.764$ & $11.492$ & $1.172$ & $11.776$ & $74.5$ & $1.3$ & $78.0$ & $0.4$ & $0.6003$ & $0.0182$ & $1.6658$ & $0.0505$ & $1.5967$ & $0.0464$ & $0.0291$ & $1.5810$ & $0.0388$ & $0.0246$ & $1.5490$ & $0.0634$ & $0.0409$ & $-17.2310$ & $0.0232$ & $1.4578$ & $0.0141$ & $0.0615$ & $4906$ & $55$ & $5053$ & $94$ & $\dots$ & $\dots$ & $4906$ & $55$ & $2.642$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.128$ & $-0.840$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.422$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111121.08$-$734854.4 & 5226099476881693056 & 451810805 & 20080418_1143m74_043 & 11:11:21.08 & $-$73:48:54.4 & $\dots$ & $11.260$ & $10.787$ & $1.529$ & $11.245$ & $40.1$ & $1.6$ & $35.1$ & $0.3$ & $3.1029$ & $0.0099$ & $0.3223$ & $0.0010$ & $0.3196$ & $0.0010$ & $0.0032$ & $0.3207$ & $0.0009$ & $0.0028$ & $0.3209$ & $0.0027$ & $0.0083$ & $24.4034$ & $0.0112$ & $-0.4965$ & $0.0117$ & $0.1554$ & $4925$ & $53$ & $5111$ & $104$ & $\dots$ & $\dots$ & $4925$ & $53$ & $3.731$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $-0.565$ & $0.110$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.259$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111125.27$-$250523.9 & 3536047266288311808 & 91295009 & 20050226_1114m23_004 & 11:11:25.27 & $-$25:05:23.9 & $\dots$ & $13.384$ & $13.139$ & $1.031$ & $13.365$ & $56.7$ & $2.8$ & $\dots$ & $\dots$ & $0.9002$ & $0.0151$ & $1.1109$ & $0.0186$ & $1.0797$ & $0.0176$ & $0.0163$ & $1.0642$ & $0.0168$ & $0.0158$ & $1.0477$ & $0.0306$ & $0.0292$ & $-22.7240$ & $0.0166$ & $4.4518$ & $0.0136$ & $-0.1012$ & $5268$ & $55$ & $5948$ & $190$ & $\dots$ & $\dots$ & $5268$ & $55$ & $4.098$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.108$ & $-0.375$ & $0.140$ & $\dots$ & $\dots$ & $-1.250$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.550$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111208.30$-$044840.0 & 3788265922210215808 & 93580704 & 20050418_1119m04_039 & 11:12:08.30 & $-$04:48:40.0 & KPNR & $13.807$ & $13.529$ & $1.064$ & $13.768$ & $-20.0$ & $3.0$ & $\dots$ & $\dots$ & $0.2006$ & $0.0207$ & $4.9850$ & $0.5144$ & $4.4131$ & $0.4031$ & $0.0914$ & $4.1125$ & $0.2868$ & $0.0697$ & $3.9818$ & $0.2124$ & $0.0534$ & $3.3080$ & $0.0203$ & $-13.3245$ & $0.0162$ & $-0.1231$ & $5086$ & $45$ & $4447$ & $247$ & $5087$ & $34$ & $5085$ & $56$ & $2.581$ & $0.610$ & $2.093$ & $0.211$ & $2.093$ & $0.211$ & $-2.067$ & $0.112$ & $-2.070$ & $0.200$ & $-2.084$ & $0.114$ & $-2.050$ & $0.110$ & $0.207$ & $0.115$ & $0.227$ & $6.590$ & D & $0.998$ & I & $0.838$ & $0.293$ & $0.533$ & $0.037$ & $0.533$ & $0.037$ & D & $0.937$ & $19$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J111209.52$-$175049.2 & 3558257534312243840 & 91746578 & 20060308_1122m18_040 & 11:12:09.52 & $-$17:50:49.2 & $\dots$ & $12.630$ & $12.412$ & $1.027$ & $12.637$ & $73.8$ & $1.0$ & $72.6$ & $0.9$ & $0.4115$ & $0.0141$ & $2.4301$ & $0.0833$ & $2.2857$ & $0.0737$ & $0.0322$ & $2.3169$ & $0.0769$ & $0.0332$ & $2.4447$ & $0.0918$ & $0.0376$ & $1.1471$ & $0.0159$ & $-8.3175$ & $0.0118$ & $0.0014$ & $5157$ & $54$ & $4944$ & $77$ & $\dots$ & $\dots$ & $5157$ & $54$ & $2.274$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-1.074$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.448$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111219.37$-$461321.2 & 5374878857700582016 & 410003354 & 20120229_1124m47_028 & 11:12:19.37 & $-$46:13:21.2 & $\dots$ & $12.414$ & $11.995$ & $1.323$ & $12.347$ & $38.9$ & $7.8$ & $\dots$ & $\dots$ & $0.6248$ & $0.0112$ & $1.6005$ & $0.0287$ & $1.5366$ & $0.0264$ & $0.0172$ & $1.5714$ & $0.0242$ & $0.0154$ & $1.5440$ & $0.0407$ & $0.0264$ & $-14.6464$ & $0.0093$ & $8.7089$ & $0.0095$ & $0.3180$ & $4790$ & $55$ & $5806$ & $275$ & $\dots$ & $\dots$ & $4790$ & $55$ & $4.810$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.131$ & $0.652$ & $0.290$ & $\dots$ & $\dots$ & $-0.900$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.250$ & $0.721$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111228.13$-$380355.8 & 5396715094206357376 & 84716391 & 20070213_1122m36_023 & 11:12:28.13 & $-$38:03:55.8 & $\dots$ & $11.655$ & $11.296$ & $1.388$ & $11.681$ & $67.1$ & $0.8$ & $65.9$ & $0.4$ & $0.4869$ & $0.0181$ & $2.0538$ & $0.0763$ & $1.9497$ & $0.0688$ & $0.0353$ & $1.9855$ & $0.0813$ & $0.0409$ & $1.9577$ & $0.0766$ & $0.0391$ & $-8.7460$ & $0.0178$ & $-2.9822$ & $0.0161$ & $0.0705$ & $4611$ & $52$ & $4617$ & $77$ & $\dots$ & $\dots$ & $4611$ & $52$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $-1.009$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.393$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111231.49$-$150237.3 & 3560049192805462016 & 91868271 & 20030519_1101m15_110 & 11:12:31.49 & $-$15:02:37.3 & $\dots$ & $13.906$ & $13.531$ & $1.426$ & $13.934$ & $50.5$ & $7.3$ & $59.1$ & $2.3$ & $0.0459$ & $0.0192$ & $21.7865$ & $9.1133$ & $13.9082$ & $3.7140$ & $0.2670$ & $9.6435$ & $1.3846$ & $0.1436$ & $11.1800$ & $0.2749$ & $0.0246$ & $1.1804$ & $0.0197$ & $-3.2529$ & $0.0145$ & $-0.0369$ & $4414$ & $52$ & $4173$ & $87$ & $\dots$ & $\dots$ & $4414$ & $52$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $0.491$ & $0.090$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111306.27$-$421643.2 & 5389280471458612096 & 84026078 & 20080404_1123m41_033 & 11:13:06.27 & $-$42:16:43.2 & $\dots$ & $10.156$ & $10.177$ & $1.328$ & $10.532$ & $16.5$ & $0.7$ & $18.3$ & $0.5$ & $1.3082$ & $0.0130$ & $0.7644$ & $0.0076$ & $0.7495$ & $0.0073$ & $0.0097$ & $0.7517$ & $0.0087$ & $0.0116$ & $0.7456$ & $0.0097$ & $0.0130$ & $-5.0870$ & $0.0082$ & $-0.2170$ & $0.0126$ & $-0.0441$ & $4817$ & $74$ & $4945$ & $51$ & $\dots$ & $\dots$ & $4817$ & $74$ & $2.634$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.550$ & $0.233$ & $0.084$ & $0.090$ & $\dots$ & $\dots$ & $-2.550$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.038$ & $0.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111308.14$-$151005.1 & 3560043489088899456 & 91868209 & 20120323_1114m13_010 & 11:13:08.14 & $-$15:10:05.1 & $\dots$ & $12.062$ & $11.838$ & $1.059$ & $12.075$ & $108.1$ & $2.3$ & $111.4$ & $0.9$ & $0.5812$ & $0.0188$ & $1.7206$ & $0.0557$ & $1.6469$ & $0.0510$ & $0.0310$ & $1.6446$ & $0.0439$ & $0.0267$ & $1.7173$ & $0.1021$ & $0.0594$ & $2.6562$ & $0.0155$ & $1.7356$ & $0.0135$ & $-0.1339$ & $5152$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5152$ & $54$ & $4.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111329.60$-$473531.0 & 5374372158939306368 & 410173468 & 20100415_1124m47_035 & 11:13:29.60 & $-$47:35:31.0 & NTTE & $11.984$ & $11.649$ & $1.315$ & $11.998$ & $164.2$ & $0.9$ & $165.5$ & $0.4$ & $0.2566$ & $0.0127$ & $3.8971$ & $0.1929$ & $3.5386$ & $0.1590$ & $0.0449$ & $3.6140$ & $0.1398$ & $0.0387$ & $3.5077$ & $0.3322$ & $0.0947$ & $-4.1874$ & $0.0108$ & $8.8237$ & $0.0107$ & $0.2548$ & $4741$ & $51$ & $4566$ & $92$ & $4726$ & $49$ & $4757$ & $54$ & $1.167$ & $0.470$ & $1.011$ & $0.137$ & $1.011$ & $0.137$ & $-2.227$ & $0.058$ & $-1.752$ & $0.160$ & $-2.324$ & $0.012$ & $-2.130$ & $0.103$ & $-0.287$ & $0.116$ & $0.433$ & $6.636$ & D & $0.991$ & I & $0.275$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J111338.32$-$193606.5 & 3551833813721595008 & 91717539 & 20040302_1122m18_022 & 11:13:38.32 & $-$19:36:06.5 & $\dots$ & $13.751$ & $13.491$ & $1.310$ & $13.838$ & $-205.1$ & $55.3$ & $\dots$ & $\dots$ & $3.0419$ & $0.0166$ & $0.3287$ & $0.0018$ & $0.3260$ & $0.0018$ & $0.0054$ & $0.3229$ & $0.0015$ & $0.0047$ & $0.3242$ & $0.0012$ & $0.0036$ & $-27.9609$ & $0.0178$ & $25.6899$ & $0.0138$ & $-0.0775$ & $4530$ & $70$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4530$ & $70$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.550$ & $0.150$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-2.550$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111410.00$-$113006.0 & 3566368257928246144 & 93093628 & 20060131_1117m10_129 & 11:14:10.00 & $-$11:30:06.0 & NTTE & $12.940$ & $12.654$ & $1.135$ & $12.922$ & $183.4$ & $1.3$ & $183.2$ & $6.1$ & $0.2943$ & $0.0188$ & $3.3979$ & $0.2171$ & $3.1221$ & $0.1832$ & $0.0587$ & $2.9345$ & $0.1135$ & $0.0387$ & $3.1125$ & $0.3115$ & $0.1001$ & $-5.2472$ & $0.0203$ & $0.4646$ & $0.0197$ & $-0.3403$ & $5017$ & $53$ & $4683$ & $92$ & $5084$ & $52$ & $4950$ & $54$ & $2.371$ & $0.470$ & $2.094$ & $0.034$ & $2.094$ & $0.034$ & $-1.621$ & $0.080$ & $-1.648$ & $0.160$ & $-1.662$ & $0.049$ & $-1.580$ & $0.110$ & $0.060$ & $0.112$ & $0.090$ & $6.899$ & D & $0.992$ & I & $0.776$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J111411.20$-$491302.0 & 5349985128479426560 & 411477043 & 20110312_1124m47_017 & 11:14:11.20 & $-$49:13:02.0 & NTTE & $12.319$ & $12.012$ & $1.198$ & $12.307$ & $15.0$ & $15.4$ & $2.1$ & $0.5$ & $1.4793$ & $0.0104$ & $0.6760$ & $0.0048$ & $0.6643$ & $0.0046$ & $0.0069$ & $0.6681$ & $0.0043$ & $0.0064$ & $0.6677$ & $0.0051$ & $0.0077$ & $-25.8391$ & $0.0090$ & $11.3171$ & $0.0097$ & $0.2736$ & $5082$ & $123$ & $4734$ & $246$ & $5082$ & $123$ & $5093$ & $53$ & $1.540$ & $1.010$ & $3.254$ & $0.464$ & $3.254$ & $0.464$ & $-0.982$ & $0.166$ & $-2.007$ & $0.150$ & $-0.982$ & $0.166$ & $0.000$ & $0.104$ & $-0.184$ & $0.086$ & $-0.174$ & $7.274$ & D & $0.998$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $3$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J111423.20$-$320851.0 & 5403837558732045184 & $\dots$ & 20080531_1117m30_011 & 11:14:23.20 & $-$32:08:51.0 & NTTE & $10.689$ & $10.256$ & $1.501$ & $10.700$ & $331.3$ & $0.8$ & $330.3$ & $0.5$ & $0.2672$ & $0.0143$ & $3.7425$ & $0.2003$ & $3.4106$ & $0.1663$ & $0.0488$ & $3.4058$ & $0.1845$ & $0.0542$ & $2.9001$ & $0.2816$ & $0.0971$ & $1.2340$ & $0.0128$ & $10.9977$ & $0.0129$ & $-0.0485$ & $4627$ & $85$ & $4674$ & $92$ & $4627$ & $85$ & $\dots$ & $\dots$ & $2.703$ & $0.470$ & $0.452$ & $0.250$ & $0.452$ & $0.250$ & $-2.545$ & $0.050$ & $-1.787$ & $0.160$ & $-2.545$ & $0.050$ & $\dots$ & $\dots$ & $-0.300$ & $0.101$ & $0.440$ & $6.325$ & D & $0.993$ & I & $0.756$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $53$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J111447.80$-$405219.0 & 5395422480850056960 & 84088957 & 20070310_1123m41_055 & 11:14:47.80 & $-$40:52:19.0 & GEMS & $11.881$ & $11.570$ & $1.189$ & $11.861$ & $29.9$ & $1.1$ & $28.6$ & $0.6$ & $0.3898$ & $0.0130$ & $2.5654$ & $0.0856$ & $2.4050$ & $0.0752$ & $0.0313$ & $2.4299$ & $0.0678$ & $0.0279$ & $2.4037$ & $0.1652$ & $0.0687$ & $-11.1417$ & $0.0134$ & $-2.1099$ & $0.0128$ & $0.2574$ & $5027$ & $55$ & $4792$ & $92$ & $5038$ & $54$ & $5016$ & $56$ & $1.641$ & $0.470$ & $1.994$ & $0.320$ & $1.994$ & $0.320$ & $-2.550$ & $0.113$ & $-2.220$ & $0.160$ & $-2.610$ & $0.115$ & $-2.490$ & $0.110$ & $-0.410$ & $0.139$ & $-0.380$ & $5.500$ & D & $0.978$ & I & $0.299$ & $0.214$ & $0.346$ & $0.040$ & $0.346$ & $0.040$ & D & $0.975$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J111533.20$-$432913.0 & 5377100116006359296 & 83888608 & 20110128_1123m41_017 & 11:15:33.20 & $-$43:29:13.0 & GEMS & $12.218$ & $11.854$ & $1.411$ & $12.250$ & $442.9$ & $1.9$ & $444.0$ & $0.4$ & $0.2152$ & $0.0127$ & $4.6468$ & $0.2742$ & $4.1459$ & $0.2183$ & $0.0527$ & $4.1838$ & $0.2113$ & $0.0505$ & $3.8353$ & $0.3047$ & $0.0794$ & $3.8565$ & $0.0093$ & $1.5893$ & $0.0111$ & $0.0368$ & $4631$ & $60$ & $4475$ & $92$ & $4665$ & $64$ & $4597$ & $57$ & $1.015$ & $0.470$ & $1.575$ & $0.159$ & $1.575$ & $0.159$ & $-2.459$ & $0.133$ & $-2.123$ & $0.160$ & $-2.417$ & $0.131$ & $-2.500$ & $0.135$ & $-0.367$ & $0.116$ & $0.073$ & $6.044$ & D & $0.993$ & I & $0.617$ & $0.264$ & $0.263$ & $0.046$ & $0.263$ & $0.046$ & D & $0.987$ & $30$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J111604.97$-$764439.9 & 5201287107212389248 & 460053398 & 20100220_1043m78_094 & 11:16:04.97 & $-$76:44:39.9 & $\dots$ & $11.458$ & $10.771$ & $1.956$ & $11.489$ & $-24.8$ & $3.3$ & $-22.8$ & $0.3$ & $0.8028$ & $0.0113$ & $1.2456$ & $0.0175$ & $1.2066$ & $0.0165$ & $0.0136$ & $1.2179$ & $0.0170$ & $0.0139$ & $1.1650$ & $0.0199$ & $0.0171$ & $-7.1958$ & $0.0130$ & $2.9545$ & $0.0122$ & $0.0894$ & $4458$ & $61$ & $4383$ & $49$ & $\dots$ & $\dots$ & $4458$ & $61$ & $2.362$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.210$ & $0.219$ & $0.090$ & $\dots$ & $\dots$ & $-1.550$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.086$ & $0.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111650.61$-$305822.5 & 5404028461438684800 & 87048030 & 20070411_1117m30_118 & 11:16:50.61 & $-$30:58:22.5 & $\dots$ & $12.719$ & $12.512$ & $0.932$ & $12.701$ & $259.9$ & $2.0$ & $265.0$ & $1.2$ & $0.4407$ & $0.0120$ & $2.2691$ & $0.0618$ & $2.1427$ & $0.0551$ & $0.0257$ & $2.1864$ & $0.0643$ & $0.0294$ & $2.2490$ & $0.0730$ & $0.0325$ & $7.2892$ & $0.0118$ & $-25.3350$ & $0.0105$ & $0.0118$ & $5467$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5467$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.104$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.320$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111652.48$-$163433.4 & 3558819251611444864 & 91836235 & 20060506_1122m17_058 & 11:16:52.48 & $-$16:34:33.4 & $\dots$ & $11.856$ & $11.483$ & $1.441$ & $11.895$ & $182.4$ & $0.9$ & $184.5$ & $0.4$ & $0.3135$ & $0.0268$ & $3.1898$ & $0.2727$ & $2.9455$ & $0.2325$ & $0.0789$ & $2.7629$ & $0.1504$ & $0.0544$ & $3.0087$ & $0.3362$ & $0.1117$ & $0.3585$ & $0.0291$ & $-7.4308$ & $0.0246$ & $-0.1160$ & $4357$ & $51$ & $4374$ & $77$ & $\dots$ & $\dots$ & $4357$ & $51$ & $1.034$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.102$ & $-1.116$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.204$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111654.00$-$725016.0 & 5227677344789700352 & $\dots$ & 20080418_1143m74_055 & 11:16:54.00 & $-$72:50:16.0 & NTTE & $11.409$ & $10.709$ & $1.997$ & $11.454$ & $206.4$ & $0.7$ & $209.6$ & $0.9$ & $0.2214$ & $0.0134$ & $4.5167$ & $0.2734$ & $4.0420$ & $0.2189$ & $0.0542$ & $4.1484$ & $0.2043$ & $0.0493$ & $3.6166$ & $0.0557$ & $0.0154$ & $-3.9030$ & $0.0161$ & $-3.4143$ & $0.0142$ & $0.0801$ & $4357$ & $118$ & $4245$ & $92$ & $4357$ & $118$ & $\dots$ & $\dots$ & $0.996$ & $0.470$ & $0.201$ & $0.250$ & $0.201$ & $0.250$ & $-3.021$ & $0.052$ & $-1.569$ & $0.160$ & $-3.021$ & $0.052$ & $\dots$ & $\dots$ & $-0.425$ & $0.130$ & $0.305$ & $5.714$ & D & $0.631$ & X & $0.117$ & $0.369$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $65$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J111702.68$-$253434.2 & 3532781751113952128 & 91293901 & 20110426_1112m24_140 & 11:17:02.68 & $-$25:34:34.2 & $\dots$ & $12.840$ & $12.416$ & $1.312$ & $12.763$ & $-47.7$ & $8.5$ & $-12.5$ & $13.2$ & $1.0995$ & $0.0140$ & $0.9095$ & $0.0116$ & $0.8885$ & $0.0111$ & $0.0124$ & $0.8994$ & $0.0110$ & $0.0122$ & $0.9454$ & $0.0079$ & $0.0083$ & $-13.6048$ & $0.0125$ & $17.5698$ & $0.0111$ & $-0.0411$ & $4621$ & $65$ & $5631$ & $69$ & $\dots$ & $\dots$ & $4621$ & $65$ & $2.909$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.380$ & $0.160$ & $0.554$ & $0.090$ & $\dots$ & $\dots$ & $-2.380$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111711.00$-$310951.0 & 5404020730497604352 & $\dots$ & 20060603_1117m30_127 & 11:17:11.00 & $-$31:09:51.0 & NTTE & $11.552$ & $11.411$ & $0.690$ & $11.526$ & $216.0$ & $1.1$ & $216.3$ & $1.1$ & $2.8989$ & $0.0194$ & $0.3450$ & $0.0023$ & $0.3419$ & $0.0023$ & $0.0066$ & $0.3404$ & $0.0018$ & $0.0054$ & $0.3370$ & $0.0036$ & $0.0107$ & $-157.4223$ & $0.0186$ & $-47.7025$ & $0.0165$ & $-0.0505$ & $6217$ & $50$ & $6332$ & $174$ & $6217$ & $50$ & $\dots$ & $\dots$ & $4.340$ & $0.270$ & $3.549$ & $0.515$ & $3.549$ & $0.515$ & $-1.849$ & $0.107$ & $-1.669$ & $0.200$ & $-1.849$ & $0.107$ & $\dots$ & $\dots$ & $0.408$ & $0.095$ & $0.408$ & $6.989$ & D & $0.907$ & I & $0.591$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J111711.38$-$210922.0 & 3539425511468932864 & 91456537 & 20040303_1114m23_081 & 11:17:11.38 & $-$21:09:22.0 & $\dots$ & $12.698$ & $12.478$ & $1.033$ & $12.705$ & $140.4$ & $5.4$ & $141.9$ & $1.2$ & $0.5678$ & $0.0136$ & $1.7612$ & $0.0422$ & $1.6841$ & $0.0386$ & $0.0229$ & $1.6976$ & $0.0405$ & $0.0239$ & $1.6288$ & $0.0385$ & $0.0236$ & $15.5138$ & $0.0141$ & $-32.6685$ & $0.0099$ & $-0.1996$ & $5119$ & $55$ & $5304$ & $136$ & $\dots$ & $\dots$ & $5119$ & $55$ & $3.964$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.117$ & $-1.240$ & $0.190$ & $\dots$ & $\dots$ & $-1.410$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.829$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111737.90$-$474343.0 & 5374180534674988928 & 410161303 & 20100317_1124m47_042 & 11:17:37.90 & $-$47:43:43.0 & NTTE & $11.423$ & $10.989$ & $1.507$ & $11.435$ & $302.8$ & $0.7$ & $302.0$ & $0.3$ & $0.2626$ & $0.0136$ & $3.8081$ & $0.1972$ & $3.4650$ & $0.1633$ & $0.0471$ & $3.5449$ & $0.1914$ & $0.0540$ & $3.2447$ & $0.2569$ & $0.0792$ & $-16.5751$ & $0.0115$ & $7.5217$ & $0.0111$ & $0.1987$ & $4514$ & $100$ & $4378$ & $77$ & $4605$ & $148$ & $4423$ & $53$ & $1.242$ & $0.230$ & $0.857$ & $0.265$ & $0.857$ & $0.265$ & $-2.114$ & $0.123$ & $-1.445$ & $0.170$ & $-2.107$ & $0.142$ & $-2.120$ & $0.103$ & $-0.451$ & $0.083$ & $0.249$ & $6.565$ & D & $0.993$ & I & $0.363$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J111749.12$-$410527.5 & 5383349121622585984 & 84153716 & 20100123_1123m41_053 & 11:17:49.12 & $-$41:05:27.5 & $\dots$ & $11.189$ & $10.818$ & $1.431$ & $11.224$ & $-16.9$ & $0.6$ & $-15.3$ & $0.3$ & $0.7114$ & $0.0138$ & $1.4057$ & $0.0273$ & $1.3561$ & $0.0254$ & $0.0187$ & $1.3578$ & $0.0252$ & $0.0186$ & $1.3735$ & $0.0448$ & $0.0326$ & $-9.8323$ & $0.0116$ & $8.2785$ & $0.0123$ & $0.0737$ & $4531$ & $52$ & $4669$ & $68$ & $\dots$ & $\dots$ & $4531$ & $52$ & $2.158$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.749$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111815.96$-$223319.3 & 3538424272989367552 & 91467319 & 20040529_1114m23_099 & 11:18:15.96 & $-$22:33:19.3 & $\dots$ & $12.973$ & $12.728$ & $1.063$ & $12.966$ & $80.8$ & $5.5$ & $77.1$ & $1.2$ & $0.4189$ & $0.0196$ & $2.3872$ & $0.1117$ & $2.2477$ & $0.0990$ & $0.0441$ & $2.3370$ & $0.0813$ & $0.0348$ & $2.6178$ & $0.2440$ & $0.0932$ & $-23.7510$ & $0.0206$ & $-1.4698$ & $0.0153$ & $0.0518$ & $5107$ & $54$ & $4193$ & $119$ & $\dots$ & $\dots$ & $5107$ & $54$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $0.298$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.363$ & $0.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111835.90$-$065045.0 & 3783989199935482624 & 93595252 & 20060521_1120m06_021 & 11:18:35.90 & $-$06:50:45.0 & KPNR & $11.846$ & $11.273$ & $1.262$ & $11.597$ & $116.1$ & $0.6$ & $116.3$ & $0.5$ & $0.2030$ & $0.0209$ & $4.9261$ & $0.5072$ & $4.3668$ & $0.3985$ & $0.0913$ & $4.1093$ & $0.2808$ & $0.0683$ & $4.3962$ & $0.3878$ & $0.0882$ & $-3.1196$ & $0.0248$ & $0.3806$ & $0.0212$ & $-0.0964$ & $4763$ & $83$ & $5208$ & $214$ & $4699$ & $105$ & $4827$ & $61$ & $3.146$ & $0.480$ & $1.317$ & $0.262$ & $1.317$ & $0.262$ & $-3.400$ & $0.092$ & $-2.903$ & $0.270$ & $-3.529$ & $0.049$ & $-3.270$ & $0.135$ & $-0.513$ & $0.142$ & $0.077$ & $5.107$ & D & $0.934$ & I & $0.788$ & $0.296$ & $0.394$ & $0.049$ & $0.394$ & $0.049$ & D & $0.979$ & $74$ & RAVE DR6 & Average & NOMAD-1 & STARHORSE & RAVE DR6\\
J111900.66$-$152535.9 & 3559790459679594624 & 91906476 & 20120323_1114m13_141 & 11:19:00.66 & $-$15:25:35.9 & $\dots$ & $12.544$ & $12.233$ & $1.219$ & $12.537$ & $85.9$ & $1.6$ & $87.2$ & $0.7$ & $0.5161$ & $0.0172$ & $1.9376$ & $0.0646$ & $1.8447$ & $0.0585$ & $0.0317$ & $1.8954$ & $0.0597$ & $0.0315$ & $1.9502$ & $0.1605$ & $0.0823$ & $-5.4175$ & $0.0196$ & $-8.5308$ & $0.0144$ & $0.0369$ & $4767$ & $53$ & $4764$ & $77$ & $\dots$ & $\dots$ & $4767$ & $53$ & $2.468$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.114$ & $-0.966$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.771$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111912.33$-$160946.8 & 3558932226430810496 & 91892157 & 20050228_1122m18_068 & 11:19:12.33 & $-$16:09:46.8 & NTTE & $12.371$ & $12.097$ & $1.024$ & $12.321$ & $94.0$ & $1.5$ & $92.4$ & $1.3$ & $0.4084$ & $0.0185$ & $2.4486$ & $0.1109$ & $2.3020$ & $0.0980$ & $0.0426$ & $2.2779$ & $0.0893$ & $0.0392$ & $2.1690$ & $0.0782$ & $0.0361$ & $-13.5618$ & $0.0185$ & $-14.1671$ & $0.0137$ & $0.0736$ & $4988$ & $208$ & $5595$ & $94$ & $4988$ & $208$ & $5221$ & $55$ & $3.371$ & $0.250$ & $1.377$ & $0.252$ & $1.377$ & $0.252$ & $-2.844$ & $0.106$ & $-1.585$ & $0.180$ & $-2.844$ & $0.106$ & $-1.080$ & $0.112$ & $1.168$ & $0.094$ & $1.528$ & $7.114$ & D & $0.997$ & C & $0.534$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $42$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J111930.96$-$245109.2 & 3534518738967562496 & 91359883 & 20050226_1114m23_136 & 11:19:30.96 & $-$24:51:09.2 & $\dots$ & $12.779$ & $13.107$ & $0.708$ & $13.226$ & $-8.5$ & $1.7$ & $-5.2$ & $4.2$ & $1.0866$ & $0.0174$ & $0.9203$ & $0.0147$ & $0.8988$ & $0.0141$ & $0.0156$ & $0.8847$ & $0.0146$ & $0.0165$ & $0.8820$ & $0.0240$ & $0.0272$ & $-4.3447$ & $0.0179$ & $-10.0108$ & $0.0139$ & $0.0674$ & $6185$ & $88$ & $5551$ & $74$ & $\dots$ & $\dots$ & $6185$ & $88$ & $3.618$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.080$ & $0.269$ & $-0.295$ & $0.110$ & $\dots$ & $\dots$ & $-2.080$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J111936.87$-$171159.1 & 3558537841057204096 & 91801112 & 20050228_1122m18_062 & 11:19:36.87 & $-$17:11:59.1 & $\dots$ & $13.436$ & $13.474$ & $0.735$ & $13.601$ & $-14.2$ & $2.5$ & $\dots$ & $\dots$ & $1.6596$ & $0.0693$ & $0.6026$ & $0.0252$ & $0.5933$ & $0.0244$ & $0.0411$ & $0.5932$ & $0.0252$ & $0.0425$ & $0.5655$ & $0.0308$ & $0.0544$ & $-15.6832$ & $0.0711$ & $-6.6463$ & $0.0596$ & $-0.1211$ & $6054$ & $71$ & $6949$ & $197$ & $\dots$ & $\dots$ & $6054$ & $71$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.892$ & $0.125$ & $-0.293$ & $0.150$ & $\dots$ & $\dots$ & $-0.892$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112013.91$-$221940.2 & 3538267523862753152 & 91473328 & 20090511_1123m20_006 & 11:20:13.91 & $-$22:19:40.2 & $\dots$ & $10.776$ & $10.481$ & $1.245$ & $10.797$ & $228.8$ & $2.9$ & $227.6$ & $0.5$ & $1.3617$ & $0.0179$ & $0.7344$ & $0.0097$ & $0.7206$ & $0.0093$ & $0.0129$ & $0.7175$ & $0.0088$ & $0.0123$ & $0.7237$ & $0.0188$ & $0.0260$ & $-34.6988$ & $0.0160$ & $-17.7440$ & $0.0134$ & $-0.0596$ & $4758$ & $53$ & $4930$ & $119$ & $\dots$ & $\dots$ & $4758$ & $53$ & $3.683$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.054$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.213$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112034.00$-$240615.0 & 3534655284567799424 & 91379245 & 20100122_1112m24_106 & 11:20:34.00 & $-$24:06:15.0 & GEMS & $11.967$ & $11.695$ & $1.046$ & $11.927$ & $115.4$ & $0.6$ & $\dots$ & $\dots$ & $0.3214$ & $0.0178$ & $3.1114$ & $0.1723$ & $2.8785$ & $0.1475$ & $0.0512$ & $2.7244$ & $0.1242$ & $0.0456$ & $2.9351$ & $0.2262$ & $0.0771$ & $-3.8375$ & $0.0186$ & $-9.5213$ & $0.0136$ & $0.0760$ & $5228$ & $55$ & $4745$ & $92$ & $5282$ & $50$ & $5175$ & $60$ & $1.770$ & $0.470$ & $2.514$ & $0.260$ & $2.514$ & $0.260$ & $-2.447$ & $0.115$ & $-3.064$ & $0.160$ & $-2.533$ & $0.094$ & $-2.360$ & $0.135$ & $-0.124$ & $0.140$ & $-0.114$ & $5.869$ & D & $0.968$ & I & $\dots$ & $\dots$ & $0.328$ & $0.037$ & $0.328$ & $0.037$ & D & $0.897$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J112044.41$-$063242.5 & 3784114574324934016 & 93598216 & 20060521_1120m06_058 & 11:20:44.41 & $-$06:32:42.5 & $\dots$ & $12.190$ & $11.614$ & $1.421$ & $12.015$ & $43.0$ & $0.9$ & $39.1$ & $3.6$ & $0.1898$ & $0.0186$ & $5.2687$ & $0.5163$ & $4.6339$ & $0.3994$ & $0.0862$ & $4.4740$ & $0.3540$ & $0.0791$ & $4.1829$ & $0.0455$ & $0.0109$ & $5.3873$ & $0.0207$ & $-12.2111$ & $0.0166$ & $0.0055$ & $4378$ & $52$ & $4449$ & $77$ & $\dots$ & $\dots$ & $4378$ & $52$ & $1.148$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $-1.305$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.516$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J112048.51$-$480242.5 & 5374484652722487168 & 410143426 & 20100226_1124m47_060 & 11:20:48.51 & $-$48:02:42.5 & $\dots$ & $11.590$ & $11.360$ & $1.084$ & $11.607$ & $48.1$ & $1.1$ & $44.9$ & $0.6$ & $0.7009$ & $0.0208$ & $1.4267$ & $0.0423$ & $1.3757$ & $0.0394$ & $0.0286$ & $1.3832$ & $0.0316$ & $0.0229$ & $1.3898$ & $0.0538$ & $0.0387$ & $-10.3014$ & $0.0158$ & $1.9134$ & $0.0164$ & $0.2261$ & $5202$ & $54$ & $4927$ & $77$ & $\dots$ & $\dots$ & $5202$ & $54$ & $2.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $-1.006$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.567$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112105.73$-$214512.0 & 3538576005593457920 & 91496714 & 20060531_1123m20_006 & 11:21:05.73 & $-$21:45:12.0 & $\dots$ & $11.773$ & $11.634$ & $0.754$ & $11.766$ & $40.9$ & $0.9$ & $41.8$ & $0.8$ & $2.9945$ & $0.0232$ & $0.3339$ & $0.0026$ & $0.3311$ & $0.0025$ & $0.0077$ & $0.3291$ & $0.0024$ & $0.0072$ & $0.3287$ & $0.0025$ & $0.0075$ & $-4.1797$ & $0.0201$ & $-26.4742$ & $0.0184$ & $-0.1301$ & $6007$ & $68$ & $5567$ & $94$ & $\dots$ & $\dots$ & $6007$ & $68$ & $3.454$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.866$ & $0.130$ & $-1.124$ & $0.180$ & $\dots$ & $\dots$ & $-0.866$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.356$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112109.82$-$255943.4 & 3533444962781764096 & 91351529 & 20080129_1112m24_128 & 11:21:09.82 & $-$25:59:43.4 & $\dots$ & $11.030$ & $10.893$ & $0.711$ & $11.014$ & $17.9$ & $1.5$ & $\dots$ & $\dots$ & $2.9982$ & $0.0562$ & $0.3335$ & $0.0063$ & $0.3307$ & $0.0061$ & $0.0186$ & $0.3314$ & $0.0079$ & $0.0239$ & $\dots$ & $\dots$ & $\dots$ & $-37.5200$ & $0.0859$ & $1.5651$ & $0.0582$ & $-0.1822$ & $6168$ & $168$ & $6160$ & $83$ & $\dots$ & $\dots$ & $6168$ & $168$ & $4.098$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.139$ & $0.346$ & $-0.228$ & $0.120$ & $\dots$ & $\dots$ & $-2.139$ & $0.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.164$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J112110.80$-$364120.0 & 5398706962599387136 & 84821039 & 20050615_1130m37_048 & 11:21:10.80 & $-$36:41:20.0 & NTTE & $12.468$ & $12.101$ & $1.362$ & $12.472$ & $157.1$ & $0.8$ & $156.4$ & $0.5$ & $0.2073$ & $0.0120$ & $4.8239$ & $0.2792$ & $4.2863$ & $0.2205$ & $0.0514$ & $4.3545$ & $0.1832$ & $0.0421$ & $4.5622$ & $0.3460$ & $0.0758$ & $-0.7760$ & $0.0130$ & $-7.5801$ & $0.0132$ & $0.1287$ & $4646$ & $55$ & $4524$ & $92$ & $4641$ & $55$ & $4651$ & $54$ & $1.512$ & $0.470$ & $0.805$ & $0.244$ & $0.805$ & $0.244$ & $-2.333$ & $0.107$ & $-1.838$ & $0.160$ & $-2.475$ & $0.102$ & $-2.190$ & $0.112$ & $-0.904$ & $0.164$ & $-0.114$ & $5.983$ & D & $0.979$ & I & $0.415$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J112125.57$-$243113.9 & 3534436138156276224 & 91379812 & 20070507_1112m24_116 & 11:21:25.57 & $-$24:31:13.9 & $\dots$ & $12.333$ & $12.029$ & $1.244$ & $12.345$ & $26.9$ & $0.9$ & $26.8$ & $1.1$ & $0.4183$ & $0.0131$ & $2.3906$ & $0.0749$ & $2.2507$ & $0.0664$ & $0.0295$ & $2.2500$ & $0.0519$ & $0.0231$ & $2.2767$ & $0.1071$ & $0.0470$ & $-7.5105$ & $0.0120$ & $0.7676$ & $0.0097$ & $0.0656$ & $4687$ & $52$ & $4805$ & $77$ & $\dots$ & $\dots$ & $4687$ & $52$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.910$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.499$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112139.91$-$252406.9 & 3534241455879417984 & 91360383 & 20080129_1112m24_125 & 11:21:39.91 & $-$25:24:06.9 & $\dots$ & $10.241$ & $9.899$ & $1.306$ & $10.244$ & $12.9$ & $0.7$ & $37.1$ & $6.0$ & $1.0384$ & $0.0218$ & $0.9630$ & $0.0202$ & $0.9395$ & $0.0192$ & $0.0205$ & $0.9391$ & $0.0194$ & $0.0207$ & $0.9279$ & $0.0275$ & $0.0296$ & $-25.8557$ & $0.0193$ & $-17.2149$ & $0.0178$ & $-0.0624$ & $4565$ & $52$ & $4618$ & $68$ & $\dots$ & $\dots$ & $4565$ & $52$ & $2.104$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $-0.879$ & $0.140$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.526$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112145.20$-$191226.0 & 3545892155963502848 & 91772961 & 20110423_1123m20_064 & 11:21:45.20 & $-$19:12:26.0 & $\dots$ & $10.985$ & $10.693$ & $1.292$ & $11.030$ & $-8.8$ & $1.3$ & $-15.9$ & $4.4$ & $1.4130$ & $0.0188$ & $0.7077$ & $0.0094$ & $0.6949$ & $0.0091$ & $0.0131$ & $0.6903$ & $0.0087$ & $0.0126$ & $0.7076$ & $0.0152$ & $0.0215$ & $-22.7387$ & $0.0172$ & $16.5407$ & $0.0128$ & $-0.1359$ & $4654$ & $57$ & $4839$ & $64$ & $\dots$ & $\dots$ & $4654$ & $57$ & $4.003$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.131$ & $0.397$ & $0.080$ & $\dots$ & $\dots$ & $-1.190$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.104$ & $0.063$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112147.68$-$143908.9 & 3561437528097964928 & 91916010 & 20060602_1114m13_125 & 11:21:47.68 & $-$14:39:08.9 & $\dots$ & $12.057$ & $11.706$ & $1.370$ & $12.081$ & $188.9$ & $0.9$ & $189.5$ & $1.0$ & $0.1733$ & $0.0177$ & $5.7703$ & $0.5894$ & $5.0176$ & $0.4456$ & $0.0888$ & $4.6996$ & $0.2385$ & $0.0507$ & $4.0771$ & $0.2464$ & $0.0604$ & $6.6908$ & $0.0196$ & $-8.2721$ & $0.0140$ & $-0.0673$ & $4460$ & $53$ & $4562$ & $77$ & $\dots$ & $\dots$ & $4460$ & $53$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.119$ & $-1.239$ & $0.170$ & $\dots$ & $\dots$ & $-1.560$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.456$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112205.70$-$301606.8 & 3482620347027691776 & 87150088 & 20070411_1117m30_116 & 11:22:05.70 & $-$30:16:06.8 & $\dots$ & $13.009$ & $12.638$ & $1.385$ & $13.021$ & $272.8$ & $1.6$ & $275.2$ & $0.9$ & $0.2483$ & $0.0131$ & $4.0274$ & $0.2125$ & $3.6456$ & $0.1741$ & $0.0478$ & $3.7586$ & $0.1924$ & $0.0512$ & $4.0349$ & $0.4153$ & $0.1029$ & $-9.7895$ & $0.0125$ & $-6.5698$ & $0.0106$ & $-0.0455$ & $4455$ & $52$ & $4500$ & $77$ & $\dots$ & $\dots$ & $4455$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.639$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.040$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112229.90$-$245854.0 & 3534362780114948224 & 91362522 & 20070507_1112m24_118 & 11:22:29.90 & $-$24:58:54.0 & NTTE & $12.344$ & $12.001$ & $1.370$ & $12.377$ & $99.3$ & $1.2$ & $99.0$ & $0.7$ & $0.1625$ & $0.0146$ & $6.1538$ & $0.5529$ & $5.3050$ & $0.4109$ & $0.0775$ & $5.4357$ & $0.3090$ & $0.0569$ & $4.3119$ & $0.0110$ & $0.0026$ & $-6.2193$ & $0.0141$ & $-3.9148$ & $0.0105$ & $0.0642$ & $4761$ & $178$ & $4245$ & $92$ & $4761$ & $178$ & $4455$ & $51$ & $0.996$ & $0.470$ & $2.574$ & $0.047$ & $2.574$ & $0.047$ & $-1.087$ & $0.344$ & $-1.569$ & $0.160$ & $-1.087$ & $0.344$ & $-0.490$ & $0.102$ & $0.930$ & $0.105$ & $0.950$ & $8.293$ & D & $0.997$ & C & $0.452$ & $0.486$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J112238.12$-$313240.1 & 3481637349272872448 & 87111989 & 20040304_1114m29_135 & 11:22:38.12 & $-$31:32:40.1 & $\dots$ & $13.191$ & $12.883$ & $1.229$ & $13.192$ & $204.2$ & $1.6$ & $205.6$ & $1.7$ & $0.0776$ & $0.0196$ & $12.8866$ & $3.2549$ & $9.6525$ & $1.8262$ & $0.1892$ & $10.3796$ & $1.9496$ & $0.1878$ & $7.0714$ & $1.0685$ & $0.1511$ & $-6.7886$ & $0.0187$ & $1.7799$ & $0.0163$ & $0.0127$ & $4761$ & $53$ & $4349$ & $92$ & $\dots$ & $\dots$ & $4761$ & $53$ & $2.485$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.104$ & $-2.568$ & $0.160$ & $\dots$ & $\dots$ & $-1.640$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112243.12$-$025411.3 & 3790394267483873664 & 93739781 & 20050418_1119m04_086 & 11:22:43.12 & $-$02:54:11.3 & $\dots$ & $12.833$ & $12.672$ & $0.661$ & $12.780$ & $1.2$ & $5.6$ & $\dots$ & $\dots$ & $1.7353$ & $0.0172$ & $0.5763$ & $0.0057$ & $0.5678$ & $0.0055$ & $0.0098$ & $0.5661$ & $0.0059$ & $0.0105$ & $0.5669$ & $0.0127$ & $0.0225$ & $-36.1162$ & $0.0192$ & $23.2255$ & $0.0161$ & $-0.2459$ & $6434$ & $69$ & $6920$ & $204$ & $\dots$ & $\dots$ & $6434$ & $69$ & $4.378$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.134$ & $0.097$ & $0.190$ & $\dots$ & $\dots$ & $-0.810$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.230$ & $0.381$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112243.40$-$020937.0 & 3790607572739648000 & $\dots$ & 20070506_1113m01_122 & 11:22:43.40 & $-$02:09:37.0 & NTTE & $11.789$ & $11.646$ & $0.643$ & $11.749$ & $256.5$ & $1.8$ & $\dots$ & $\dots$ & $1.9659$ & $0.0450$ & $0.5087$ & $0.0116$ & $0.5020$ & $0.0113$ & $0.0226$ & $0.4983$ & $0.0098$ & $0.0196$ & $0.4826$ & $0.0032$ & $0.0066$ & $101.4562$ & $0.0512$ & $-109.5567$ & $0.0358$ & $-0.0613$ & $6377$ & $36$ & $6981$ & $174$ & $6377$ & $36$ & $\dots$ & $\dots$ & $4.184$ & $0.270$ & $3.278$ & $0.486$ & $3.278$ & $0.486$ & $-2.748$ & $0.226$ & $-1.241$ & $0.200$ & $-2.748$ & $0.226$ & $\dots$ & $\dots$ & $1.144$ & $0.170$ & $1.144$ & $6.826$ & D & $0.811$ & C & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $54$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J112248.25$-$461301.3 & 5376183462606716416 & 409903589 & 20120518_1124m47_077 & 11:22:48.25 & $-$46:13:01.3 & $\dots$ & $12.874$ & $12.265$ & $1.582$ & $12.753$ & $37.4$ & $0.5$ & $38.5$ & $0.7$ & $0.2181$ & $0.0131$ & $4.5851$ & $0.2754$ & $4.0967$ & $0.2199$ & $0.0537$ & $4.4609$ & $0.3084$ & $0.0691$ & $4.6680$ & $0.4015$ & $0.0860$ & $-6.8326$ & $0.0093$ & $4.4469$ & $0.0107$ & $0.3351$ & $4266$ & $55$ & $4366$ & $68$ & $\dots$ & $\dots$ & $4266$ & $55$ & $1.540$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.164$ & $-0.879$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.315$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112249.20$-$043011.6 & 3786667163583868032 & 93633753 & 20060604_1130m04_035 & 11:22:49.20 & $-$04:30:11.6 & $\dots$ & $12.108$ & $11.864$ & $1.104$ & $12.119$ & $140.0$ & $1.2$ & $140.8$ & $0.6$ & $0.4636$ & $0.0122$ & $2.1570$ & $0.0568$ & $2.0425$ & $0.0509$ & $0.0249$ & $2.0104$ & $0.0490$ & $0.0244$ & $1.9321$ & $0.0531$ & $0.0275$ & $-22.3778$ & $0.0149$ & $-28.2377$ & $0.0108$ & $-0.0700$ & $4977$ & $54$ & $5630$ & $94$ & $\dots$ & $\dots$ & $4977$ & $54$ & $3.438$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.103$ & $-0.878$ & $0.180$ & $\dots$ & $\dots$ & $-1.430$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.531$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112251.91$-$223405.1 & 3538192069877054080 & 91476147 & 20050226_1114m23_104 & 11:22:51.91 & $-$22:34:05.1 & $\dots$ & $12.984$ & $12.685$ & $1.250$ & $13.003$ & $292.5$ & $2.3$ & $289.6$ & $1.3$ & $0.2061$ & $0.0135$ & $4.8520$ & $0.3178$ & $4.3085$ & $0.2506$ & $0.0582$ & $4.6068$ & $0.4145$ & $0.0900$ & $4.5397$ & $0.3295$ & $0.0726$ & $-9.3380$ & $0.0132$ & $-2.1514$ & $0.0110$ & $-0.2087$ & $4676$ & $53$ & $4183$ & $95$ & $\dots$ & $\dots$ & $4676$ & $53$ & $4.509$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $-0.516$ & $0.100$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.207$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112331.80$-$315917.0 & 3481564914647072000 & 86715965 & 20070411_1117m30_135 & 11:23:31.80 & $-$31:59:17.0 & NTTE & $12.882$ & $12.412$ & $1.565$ & $12.890$ & $227.5$ & $0.9$ & $229.1$ & $1.5$ & $0.0930$ & $0.0150$ & $10.7527$ & $1.7343$ & $8.4034$ & $1.0592$ & $0.1261$ & $9.2657$ & $1.0901$ & $0.1176$ & $8.6298$ & $1.4665$ & $0.1699$ & $-4.1732$ & $0.0131$ & $-4.3830$ & $0.0121$ & $-0.0383$ & $4428$ & $95$ & $4539$ & $92$ & $4428$ & $95$ & $4200$ & $53$ & $3.288$ & $0.470$ & $0.407$ & $0.250$ & $0.407$ & $0.250$ & $-2.546$ & $0.037$ & $-1.699$ & $0.160$ & $-2.546$ & $0.037$ & $-2.030$ & $0.114$ & $-0.615$ & $0.102$ & $0.145$ & $6.029$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $34$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J112340.30$-$242610.0 & 3534449847692008192 & 91381963 & 20100122_1112m24_111 & 11:23:40.30 & $-$24:26:10.0 & $\dots$ & $12.391$ & $12.028$ & $1.388$ & $12.413$ & $65.5$ & $0.6$ & $64.4$ & $0.4$ & $0.3495$ & $0.0134$ & $2.8612$ & $0.1097$ & $2.6631$ & $0.0950$ & $0.0357$ & $2.7848$ & $0.0998$ & $0.0358$ & $3.0023$ & $0.0895$ & $0.0298$ & $-8.7833$ & $0.0121$ & $2.1027$ & $0.0108$ & $-0.1167$ & $4418$ & $52$ & $4522$ & $77$ & $\dots$ & $\dots$ & $4418$ & $52$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.771$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.534$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112344.90$-$290327.5 & 3483260159716482816 & 87179848 & 20060528_1116m28_126 & 11:23:44.90 & $-$29:03:27.5 & $\dots$ & $10.568$ & $10.463$ & $0.646$ & $10.567$ & $5.1$ & $1.4$ & $3.3$ & $0.5$ & $4.5431$ & $0.0218$ & $0.2201$ & $0.0011$ & $0.2189$ & $0.0010$ & $0.0048$ & $0.2189$ & $0.0010$ & $0.0046$ & $0.2193$ & $0.0018$ & $0.0084$ & $-48.1888$ & $0.0200$ & $-2.8396$ & $0.0170$ & $-0.0929$ & $6485$ & $69$ & $5601$ & $94$ & $\dots$ & $\dots$ & $6485$ & $69$ & $3.454$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.132$ & $-0.995$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.248$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112350.48$-$263642.2 & 3533167164298992128 & 87366567 & 20080303_1133m26_041 & 11:23:50.48 & $-$26:36:42.2 & $\dots$ & $11.073$ & $10.793$ & $1.221$ & $11.098$ & $51.2$ & $1.1$ & $50.3$ & $0.4$ & $0.9663$ & $0.0166$ & $1.0349$ & $0.0178$ & $1.0078$ & $0.0169$ & $0.0167$ & $1.0109$ & $0.0201$ & $0.0199$ & $1.0174$ & $0.0253$ & $0.0248$ & $-10.7345$ & $0.0144$ & $6.1222$ & $0.0140$ & $-0.2819$ & $4767$ & $52$ & $4656$ & $77$ & $\dots$ & $\dots$ & $4767$ & $52$ & $1.951$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.949$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112354.63$-$795938.2 & 5199715252261177984 & 460432587 & 20060206_1148m79_026 & 11:23:54.63 & $-$79:59:38.2 & $\dots$ & $12.018$ & $11.599$ & $1.504$ & $12.044$ & $-7.7$ & $1.0$ & $-7.8$ & $1.0$ & $1.0053$ & $0.0124$ & $0.9947$ & $0.0123$ & $0.9696$ & $0.0117$ & $0.0120$ & $0.9862$ & $0.0117$ & $0.0118$ & $0.9693$ & $0.0199$ & $0.0205$ & $-18.6659$ & $0.0138$ & $7.6978$ & $0.0123$ & $0.0978$ & $4759$ & $53$ & $4692$ & $77$ & $\dots$ & $\dots$ & $4759$ & $53$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.112$ & $-1.071$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112358.66$-$433459.4 & 5376916360122893568 & 83960855 & 20060130_1132m43_035 & 11:23:58.66 & $-$43:34:59.4 & $\dots$ & $11.352$ & $11.239$ & $0.704$ & $11.357$ & $16.5$ & $0.9$ & $15.8$ & $0.6$ & $3.5180$ & $0.0199$ & $0.2843$ & $0.0016$ & $0.2822$ & $0.0016$ & $0.0056$ & $0.2813$ & $0.0014$ & $0.0048$ & $0.2816$ & $0.0022$ & $0.0078$ & $-8.5454$ & $0.0155$ & $-3.9965$ & $0.0166$ & $0.0546$ & $6338$ & $70$ & $6064$ & $116$ & $\dots$ & $\dots$ & $6338$ & $70$ & $3.892$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.181$ & $-0.581$ & $0.120$ & $\dots$ & $\dots$ & $-0.860$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112405.36$-$162916.3 & 3558682259334283648 & 91891570 & 20060506_1122m17_083 & 11:24:05.36 & $-$16:29:16.3 & $\dots$ & $11.461$ & $11.092$ & $1.154$ & $11.368$ & $34.1$ & $1.3$ & $34.1$ & $0.6$ & $0.8705$ & $0.0168$ & $1.1488$ & $0.0222$ & $1.1154$ & $0.0209$ & $0.0187$ & $1.1162$ & $0.0208$ & $0.0186$ & $1.1391$ & $0.0535$ & $0.0470$ & $-31.2894$ & $0.0187$ & $7.7308$ & $0.0133$ & $0.0541$ & $4886$ & $53$ & $4779$ & $68$ & $\dots$ & $\dots$ & $4886$ & $53$ & $2.077$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.955$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.282$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112405.49$-$020815.6 & 3790598841070257920 & 93747843 & 20060522_1125m01_007 & 11:24:05.49 & $-$02:08:15.6 & $\dots$ & $11.321$ & $11.048$ & $1.165$ & $11.329$ & $327.5$ & $0.9$ & $329.1$ & $0.7$ & $0.3647$ & $0.0146$ & $2.7420$ & $0.1098$ & $2.5595$ & $0.0956$ & $0.0374$ & $2.5314$ & $0.0850$ & $0.0336$ & $2.4972$ & $0.1280$ & $0.0512$ & $7.1860$ & $0.0155$ & $-24.7683$ & $0.0121$ & $-0.1379$ & $4896$ & $54$ & $5025$ & $94$ & $\dots$ & $\dots$ & $4896$ & $54$ & $2.424$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $-1.141$ & $0.180$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112408.92$-$322422.4 & 5402892494127872256 & 86709010 & 20070411_1117m30_136 & 11:24:08.92 & $-$32:24:22.4 & $\dots$ & $12.878$ & $12.635$ & $1.062$ & $12.873$ & $67.5$ & $3.3$ & $73.5$ & $1.9$ & $0.3945$ & $0.0146$ & $2.5349$ & $0.0938$ & $2.3781$ & $0.0826$ & $0.0347$ & $2.4321$ & $0.0841$ & $0.0346$ & $2.5590$ & $0.1050$ & $0.0410$ & $-0.3687$ & $0.0147$ & $-12.3011$ & $0.0130$ & $0.0284$ & $5135$ & $54$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5135$ & $54$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112414.13$-$154034.6 & 3560436530136497920 & 91898656 & 20040302_1122m18_076 & 11:24:14.13 & $-$15:40:34.6 & $\dots$ & $13.337$ & $13.076$ & $1.134$ & $13.343$ & $57.2$ & $1.5$ & $\dots$ & $\dots$ & $0.1204$ & $0.0140$ & $8.3056$ & $0.9658$ & $6.8306$ & $0.6532$ & $0.0956$ & $5.9122$ & $0.3154$ & $0.0533$ & $6.9124$ & $1.0503$ & $0.1519$ & $0.3112$ & $0.0158$ & $-9.1395$ & $0.0127$ & $-0.0625$ & $4923$ & $55$ & $4736$ & $77$ & $\dots$ & $\dots$ & $4923$ & $55$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.119$ & $-1.477$ & $0.170$ & $\dots$ & $\dots$ & $-1.510$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.554$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112414.45$-$211817.7 & 3544428293669293824 & 91499867 & 20110423_1123m20_147 & 11:24:14.45 & $-$21:18:17.7 & $\dots$ & $11.786$ & $11.481$ & $1.236$ & $11.793$ & $34.2$ & $1.0$ & $35.2$ & $0.8$ & $0.5549$ & $0.0216$ & $1.8021$ & $0.0701$ & $1.7215$ & $0.0640$ & $0.0372$ & $1.6907$ & $0.0576$ & $0.0340$ & $1.5742$ & $0.0739$ & $0.0469$ & $-11.5475$ & $0.0173$ & $2.5668$ & $0.0178$ & $-0.1323$ & $4724$ & $53$ & $4852$ & $77$ & $\dots$ & $\dots$ & $4724$ & $53$ & $3.405$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.744$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.698$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112423.07$-$264345.4 & 3533150705984787840 & 87364921 & 20090530_1135m25_031 & 11:24:23.07 & $-$26:43:45.4 & $\dots$ & $10.831$ & $10.507$ & $1.334$ & $10.865$ & $-19.9$ & $0.6$ & $-20.0$ & $0.4$ & $0.5891$ & $0.0157$ & $1.6975$ & $0.0452$ & $1.6258$ & $0.0415$ & $0.0255$ & $1.6149$ & $0.0369$ & $0.0228$ & $1.6141$ & $0.0803$ & $0.0497$ & $11.1173$ & $0.0133$ & $-16.4582$ & $0.0113$ & $-0.2316$ & $4545$ & $52$ & $4587$ & $77$ & $\dots$ & $\dots$ & $4545$ & $52$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.866$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.547$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112427.37$-$215509.5 & 3538347238455718016 & 91478963 & 20110423_1123m20_148 & 11:24:27.37 & $-$21:55:09.5 & SOAR & $11.298$ & $11.046$ & $1.137$ & $11.315$ & $110.8$ & $0.6$ & $109.7$ & $0.3$ & $0.4295$ & $0.0169$ & $2.3283$ & $0.0916$ & $2.1954$ & $0.0815$ & $0.0371$ & $2.1981$ & $0.1076$ & $0.0489$ & $2.0760$ & $0.1137$ & $0.0548$ & $2.5428$ & $0.0173$ & $-23.4756$ & $0.0124$ & $-0.0340$ & $4981$ & $66$ & $4676$ & $92$ & $5025$ & $75$ & $4936$ & $57$ & $1.614$ & $0.470$ & $1.819$ & $0.262$ & $1.819$ & $0.262$ & $-2.400$ & $0.112$ & $-2.241$ & $0.160$ & $-2.449$ & $0.102$ & $-2.350$ & $0.122$ & $0.451$ & $0.140$ & $0.661$ & $6.691$ & D & $0.987$ & I & $0.394$ & $0.198$ & $0.268$ & $0.042$ & $0.268$ & $0.042$ & D & $0.994$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J112505.97$-$213122.9 & 3544407024993637760 & 91508262 & 20110423_1123m20_141 & 11:25:05.97 & $-$21:31:22.9 & $\dots$ & $11.520$ & $11.262$ & $1.144$ & $11.534$ & $16.8$ & $0.9$ & $18.9$ & $0.4$ & $0.9409$ & $0.0190$ & $1.0628$ & $0.0215$ & $1.0342$ & $0.0203$ & $0.0197$ & $1.0293$ & $0.0215$ & $0.0209$ & $1.0436$ & $0.0381$ & $0.0365$ & $-31.0885$ & $0.0149$ & $-12.6334$ & $0.0144$ & $-0.1541$ & $4919$ & $53$ & $4867$ & $77$ & $\dots$ & $\dots$ & $4919$ & $53$ & $2.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.108$ & $-1.088$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.372$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112512.43$-$124710.1 & 3562280033178398720 & 93122559 & 20060602_1114m13_104 & 11:25:12.43 & $-$12:47:10.1 & $\dots$ & $11.790$ & $11.512$ & $1.111$ & $11.770$ & $127.2$ & $1.6$ & $129.4$ & $1.1$ & $0.5880$ & $0.0180$ & $1.7007$ & $0.0521$ & $1.6287$ & $0.0477$ & $0.0293$ & $1.6136$ & $0.0415$ & $0.0257$ & $1.5324$ & $0.0562$ & $0.0367$ & $-14.9641$ & $0.0228$ & $-11.8424$ & $0.0169$ & $-0.0307$ & $4939$ & $55$ & $5063$ & $94$ & $\dots$ & $\dots$ & $4939$ & $55$ & $2.866$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.114$ & $-1.195$ & $0.180$ & $\dots$ & $\dots$ & $-1.450$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.780$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112516.75$-$043506.3 & 3786607789956023040 & 93643856 & 20060521_1120m06_087 & 11:25:16.75 & $-$04:35:06.3 & $\dots$ & $10.819$ & $11.072$ & $0.692$ & $11.187$ & $14.2$ & $1.1$ & $19.2$ & $4.2$ & $2.3378$ & $0.0224$ & $0.4278$ & $0.0041$ & $0.4230$ & $0.0040$ & $0.0095$ & $0.4215$ & $0.0041$ & $0.0096$ & $0.4201$ & $0.0079$ & $0.0189$ & $-0.6089$ & $0.0258$ & $-9.1989$ & $0.0205$ & $-0.1404$ & $6171$ & $78$ & $6229$ & $83$ & $\dots$ & $\dots$ & $6171$ & $78$ & $4.075$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.531$ & $0.218$ & $-0.118$ & $0.120$ & $\dots$ & $\dots$ & $-1.531$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.154$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112518.86$-$172859.1 & 3546531315818044416 & 91808854 & 20050228_1122m18_091 & 11:25:18.86 & $-$17:28:59.1 & $\dots$ & $13.749$ & $13.540$ & $0.949$ & $13.736$ & $23.5$ & $3.8$ & $\dots$ & $\dots$ & $1.6200$ & $0.0983$ & $0.6173$ & $0.0375$ & $0.6075$ & $0.0363$ & $0.0597$ & $0.5938$ & $0.0284$ & $0.0479$ & $0.5941$ & $0.1126$ & $0.1895$ & $1.6000$ & $0.0973$ & $-12.7760$ & $0.0659$ & $-0.1025$ & $5350$ & $66$ & $4147$ & $95$ & $\dots$ & $\dots$ & $5350$ & $66$ & $4.501$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.911$ & $0.123$ & $-0.374$ & $0.100$ & $\dots$ & $\dots$ & $-0.911$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.250$ & $0.421$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112531.17$-$184513.4 & 3546109172072236160 & 91803965 & 20040409_1122m18_093 & 11:25:31.17 & $-$18:45:13.4 & NTTE & $12.610$ & $12.403$ & $0.969$ & $12.606$ & $189.2$ & $1.3$ & $189.3$ & $1.0$ & $0.6206$ & $0.0147$ & $1.6113$ & $0.0382$ & $1.5466$ & $0.0352$ & $0.0227$ & $1.5448$ & $0.0321$ & $0.0208$ & $1.5461$ & $0.0031$ & $0.0020$ & $-35.1347$ & $0.0151$ & $-21.9026$ & $0.0106$ & $-0.1109$ & $5315$ & $53$ & $5162$ & $214$ & $5336$ & $49$ & $5293$ & $58$ & $2.815$ & $0.480$ & $2.257$ & $0.461$ & $2.257$ & $0.461$ & $-2.103$ & $0.112$ & $-1.982$ & $0.270$ & $-2.155$ & $0.106$ & $-2.050$ & $0.117$ & $0.429$ & $0.120$ & $0.439$ & $6.766$ & D & $0.996$ & I & $0.579$ & $0.336$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J112552.10$-$364717.0 & 5398007432686723584 & 84834870 & 20050615_1130m37_061 & 11:25:52.10 & $-$36:47:17.0 & NTTE & $11.700$ & $11.354$ & $1.321$ & $11.706$ & $-90.5$ & $0.6$ & $-89.7$ & $0.4$ & $0.3257$ & $0.0180$ & $3.0703$ & $0.1697$ & $2.8433$ & $0.1455$ & $0.0512$ & $2.8972$ & $0.1552$ & $0.0536$ & $3.0831$ & $0.3301$ & $0.1071$ & $8.0553$ & $0.0185$ & $-15.4768$ & $0.0159$ & $0.0041$ & $4763$ & $77$ & $4596$ & $51$ & $4782$ & $99$ & $4743$ & $54$ & $1.485$ & $0.210$ & $1.026$ & $0.078$ & $1.026$ & $0.078$ & $-2.247$ & $0.147$ & $-1.837$ & $0.140$ & $-2.244$ & $0.186$ & $-2.250$ & $0.108$ & $-0.054$ & $0.077$ & $0.586$ & $6.769$ & D & $0.993$ & I & $0.398$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $78$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J112557.04$-$302645.5 & 3481816775826894208 & 87135268 & 20080701_1117m30_116 & 11:25:57.04 & $-$30:26:45.5 & $\dots$ & $10.385$ & $10.102$ & $1.236$ & $10.413$ & $14.9$ & $0.9$ & $14.8$ & $0.3$ & $1.0368$ & $0.0149$ & $0.9645$ & $0.0139$ & $0.9409$ & $0.0132$ & $0.0140$ & $0.9349$ & $0.0137$ & $0.0146$ & $0.9276$ & $0.0299$ & $0.0322$ & $-16.1224$ & $0.0135$ & $-5.8548$ & $0.0121$ & $-0.1943$ & $4759$ & $52$ & $4822$ & $68$ & $\dots$ & $\dots$ & $4759$ & $52$ & $2.176$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.912$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112619.58$-$105447.0 & 3589507686293459968 & 93148188 & 20060516_1128m13_074 & 11:26:19.58 & $-$10:54:47.0 & $\dots$ & $11.607$ & $11.290$ & $1.252$ & $11.609$ & $184.5$ & $0.7$ & $186.2$ & $0.5$ & $0.5818$ & $0.0179$ & $1.7188$ & $0.0529$ & $1.6453$ & $0.0485$ & $0.0295$ & $1.6103$ & $0.0418$ & $0.0259$ & $1.6969$ & $0.0603$ & $0.0356$ & $-24.4085$ & $0.0196$ & $-17.5220$ & $0.0155$ & $-0.1731$ & $4675$ & $52$ & $4588$ & $77$ & $\dots$ & $\dots$ & $4675$ & $52$ & $2.220$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.992$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112628.00$-$453212.2 & 5375582927399301760 & 409852434 & 20110312_1124m47_080 & 11:26:28.00 & $-$45:32:12.2 & $\dots$ & $12.080$ & $11.728$ & $1.410$ & $12.124$ & $73.4$ & $1.1$ & $75.1$ & $0.9$ & $0.4128$ & $0.0135$ & $2.4225$ & $0.0792$ & $2.2789$ & $0.0701$ & $0.0308$ & $2.3172$ & $0.0678$ & $0.0293$ & $2.2357$ & $0.1303$ & $0.0583$ & $0.8361$ & $0.0107$ & $8.2840$ & $0.0119$ & $0.0674$ & $4556$ & $52$ & $4411$ & $77$ & $\dots$ & $\dots$ & $4556$ & $52$ & $1.623$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.102$ & $-1.108$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.446$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112642.11$-$123240.5 & 3562267423154486528 & 93124682 & 20060129_1117m10_129 & 11:26:42.11 & $-$12:32:40.5 & $\dots$ & $13.113$ & $12.846$ & $1.155$ & $13.122$ & $110.7$ & $7.3$ & $106.3$ & $1.1$ & $0.6269$ & $0.0222$ & $1.5952$ & $0.0565$ & $1.5316$ & $0.0521$ & $0.0340$ & $1.5312$ & $0.0530$ & $0.0346$ & $1.5209$ & $0.0591$ & $0.0388$ & $0.9342$ & $0.0244$ & $-3.5033$ & $0.0149$ & $0.0434$ & $4844$ & $60$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4844$ & $60$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.180$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112651.40$-$180530.0 & 3546259049251415168 & 91805662 & 20060506_1122m17_119 & 11:26:51.40 & $-$18:05:30.0 & NTTE & $11.161$ & $10.913$ & $0.967$ & $11.115$ & $90.2$ & $0.7$ & $\dots$ & $\dots$ & $1.1018$ & $0.0189$ & $0.9076$ & $0.0156$ & $0.8867$ & $0.0149$ & $0.0168$ & $0.8854$ & $0.0143$ & $0.0162$ & $0.8811$ & $0.0153$ & $0.0174$ & $28.9594$ & $0.0225$ & $-64.9741$ & $0.0142$ & $0.0309$ & $5326$ & $72$ & $4822$ & $92$ & $5334$ & $75$ & $5317$ & $69$ & $1.788$ & $0.470$ & $2.376$ & $0.596$ & $2.376$ & $0.596$ & $-2.355$ & $0.152$ & $-2.571$ & $0.160$ & $-2.420$ & $0.123$ & $-2.290$ & $0.180$ & $0.496$ & $0.091$ & $0.506$ & $6.581$ & D & $0.999$ & I & $0.474$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J112717.14$-$450125.9 & 5375948858612426624 & 409838919 & 20070508_1124m47_079 & 11:27:17.14 & $-$45:01:25.9 & $\dots$ & $12.188$ & $12.090$ & $1.378$ & $12.470$ & $-7.7$ & $2.4$ & $8.5$ & $8.1$ & $0.6852$ & $0.0115$ & $1.4594$ & $0.0245$ & $1.4061$ & $0.0227$ & $0.0162$ & $1.4353$ & $0.0233$ & $0.0162$ & $1.4304$ & $0.0361$ & $0.0253$ & $-4.5932$ & $0.0094$ & $0.9326$ & $0.0088$ & $0.2200$ & $4579$ & $66$ & $5226$ & $76$ & $\dots$ & $\dots$ & $4579$ & $66$ & $4.239$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.700$ & $0.122$ & $0.149$ & $0.100$ & $\dots$ & $\dots$ & $-1.700$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.365$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112739.52$-$153039.5 & 3560340009334959232 & 91919254 & 20070330_1133m15_044 & 11:27:39.52 & $-$15:30:39.5 & $\dots$ & $12.806$ & $12.394$ & $1.328$ & $12.749$ & $14.8$ & $1.6$ & $23.6$ & $2.4$ & $5.5744$ & $0.0538$ & $0.1794$ & $0.0017$ & $0.1786$ & $0.0017$ & $0.0096$ & $0.1787$ & $0.0018$ & $0.0103$ & $0.1817$ & $0.0033$ & $0.0183$ & $5.7942$ & $0.0578$ & $-8.9668$ & $0.0439$ & $-0.0946$ & $4496$ & $66$ & $4582$ & $79$ & $\dots$ & $\dots$ & $4496$ & $66$ & $4.493$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.866$ & $0.133$ & $-0.489$ & $0.090$ & $\dots$ & $\dots$ & $-0.866$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.231$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112748.53$-$131550.5 & 3562009823900059648 & 93120203 & 20040203_1138m13_041 & 11:27:48.53 & $-$13:15:50.5 & $\dots$ & $12.245$ & $11.962$ & $0.955$ & $12.160$ & $159.8$ & $2.8$ & $157.7$ & $0.7$ & $0.4409$ & $0.0151$ & $2.2681$ & $0.0777$ & $2.1418$ & $0.0693$ & $0.0323$ & $2.1050$ & $0.0623$ & $0.0296$ & $2.0823$ & $0.0792$ & $0.0380$ & $-34.9722$ & $0.0172$ & $-0.4581$ & $0.0137$ & $-0.1252$ & $5311$ & $56$ & $5374$ & $94$ & $\dots$ & $\dots$ & $5311$ & $56$ & $2.755$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.117$ & $-1.219$ & $0.180$ & $\dots$ & $\dots$ & $-1.100$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.237$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112807.56$-$364321.7 & 5397835805792823680 & 84838184 & 20050527_1130m37_080 & 11:28:07.56 & $-$36:43:21.7 & $\dots$ & $12.192$ & $12.247$ & $0.761$ & $12.382$ & $5.8$ & $1.8$ & $1.7$ & $0.9$ & $1.3827$ & $0.0120$ & $0.7232$ & $0.0063$ & $0.7099$ & $0.0060$ & $0.0085$ & $0.7091$ & $0.0067$ & $0.0095$ & $0.7011$ & $0.0046$ & $0.0065$ & $-17.0347$ & $0.0125$ & $-1.0718$ & $0.0099$ & $0.2254$ & $6223$ & $73$ & $5923$ & $76$ & $\dots$ & $\dots$ & $6223$ & $73$ & $3.675$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.074$ & $0.144$ & $-0.220$ & $0.100$ & $\dots$ & $\dots$ & $-1.074$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112811.96$-$452119.9 & 5375917110211511552 & 409844445 & 20120229_1124m47_140 & 11:28:11.96 & $-$45:21:19.9 & $\dots$ & $12.060$ & $12.219$ & $0.997$ & $12.432$ & $9.6$ & $0.9$ & $9.5$ & $2.2$ & $4.3016$ & $0.0107$ & $0.2325$ & $0.0006$ & $0.2311$ & $0.0006$ & $0.0025$ & $0.2315$ & $0.0006$ & $0.0027$ & $\dots$ & $\dots$ & $\dots$ & $-5.2950$ & $0.0092$ & $-4.5742$ & $0.0091$ & $0.0706$ & $5566$ & $124$ & $5312$ & $76$ & $\dots$ & $\dots$ & $5566$ & $124$ & $4.145$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.367$ & $0.189$ & $-0.080$ & $0.100$ & $\dots$ & $\dots$ & $-1.367$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.195$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J112832.42$-$160615.9 & 3560254492243498752 & 91904575 & 20050228_1122m18_092 & 11:28:32.42 & $-$16:06:15.9 & $\dots$ & $13.781$ & $13.359$ & $1.269$ & $13.686$ & $102.6$ & $5.3$ & $\dots$ & $\dots$ & $0.2203$ & $0.0143$ & $4.5393$ & $0.2947$ & $4.0601$ & $0.2357$ & $0.0581$ & $3.7517$ & $0.1984$ & $0.0529$ & $4.2463$ & $0.2426$ & $0.0571$ & $-8.9419$ & $0.0160$ & $-1.7349$ & $0.0108$ & $-0.2304$ & $4640$ & $52$ & $4168$ & $158$ & $\dots$ & $\dots$ & $4640$ & $52$ & $4.432$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.319$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.272$ & $0.431$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112833.27$-$464804.1 & 5375365430255822976 & 410038714 & 20120229_1124m47_126 & 11:28:33.27 & $-$46:48:04.1 & $\dots$ & $12.363$ & $12.015$ & $1.401$ & $12.406$ & $9.7$ & $0.8$ & $16.5$ & $2.4$ & $0.4180$ & $0.0208$ & $2.3923$ & $0.1190$ & $2.2523$ & $0.1055$ & $0.0468$ & $2.2694$ & $0.1045$ & $0.0461$ & $2.2978$ & $0.1729$ & $0.0752$ & $-16.2039$ & $0.0153$ & $10.2846$ & $0.0166$ & $0.3037$ & $4621$ & $52$ & $4581$ & $77$ & $\dots$ & $\dots$ & $4621$ & $52$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $-0.900$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.608$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112846.00$-$501712.8 & 5372903550702225152 & 410712680 & 20110323_1119m52_090 & 11:28:46.00 & $-$50:17:12.8 & $\dots$ & $11.243$ & $10.988$ & $1.226$ & $11.295$ & $5.2$ & $0.7$ & $7.0$ & $0.2$ & $1.2349$ & $0.0135$ & $0.8098$ & $0.0089$ & $0.7931$ & $0.0085$ & $0.0107$ & $0.7952$ & $0.0082$ & $0.0103$ & $0.7890$ & $0.0042$ & $0.0053$ & $-0.6950$ & $0.0116$ & $1.9767$ & $0.0109$ & $0.2164$ & $6386$ & $192$ & $4898$ & $49$ & $\dots$ & $\dots$ & $6386$ & $192$ & $3.338$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.150$ & $0.819$ & $0.196$ & $0.090$ & $\dots$ & $\dots$ & $-2.150$ & $0.819$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.091$ & $0.072$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112854.75$-$322824.5 & 3478312185592419968 & 86723375 & 20090514_1139m32_040 & 11:28:54.75 & $-$32:28:24.5 & $\dots$ & $11.969$ & $11.616$ & $1.378$ & $11.996$ & $99.9$ & $0.6$ & $98.0$ & $0.3$ & $0.2171$ & $0.0235$ & $4.6062$ & $0.4986$ & $4.1135$ & $0.3976$ & $0.0967$ & $4.1501$ & $0.2608$ & $0.0628$ & $3.6436$ & $0.4059$ & $0.1114$ & $-6.5766$ & $0.0230$ & $1.6997$ & $0.0182$ & $-0.0426$ & $4459$ & $52$ & $4410$ & $77$ & $\dots$ & $\dots$ & $4459$ & $52$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.102$ & $-1.281$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.643$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112932.36$-$070809.8 & 3593087073382751872 & 93278709 & 20070410_1124m09_085 & 11:29:32.36 & $-$07:08:09.8 & $\dots$ & $12.347$ & $12.229$ & $0.681$ & $12.342$ & $22.3$ & $3.4$ & $16.8$ & $3.8$ & $2.4694$ & $0.0172$ & $0.4050$ & $0.0028$ & $0.4007$ & $0.0028$ & $0.0069$ & $0.3998$ & $0.0025$ & $0.0064$ & $0.4004$ & $0.0054$ & $0.0134$ & $-74.5325$ & $0.0193$ & $-34.7000$ & $0.0147$ & $-0.1093$ & $6215$ & $69$ & $6447$ & $529$ & $\dots$ & $\dots$ & $6215$ & $69$ & $4.019$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.454$ & $0.129$ & $-0.974$ & $0.400$ & $\dots$ & $\dots$ & $-1.454$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.653$ & $0.450$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112937.65$-$500012.9 & 5373006118826462848 & 410692998 & 20110323_1119m52_088 & 11:29:37.65 & $-$50:00:12.9 & $\dots$ & $11.540$ & $11.254$ & $1.440$ & $11.665$ & $23.2$ & $1.4$ & $-20.1$ & $9.2$ & $1.3138$ & $0.0189$ & $0.7612$ & $0.0109$ & $0.7464$ & $0.0105$ & $0.0141$ & $0.7521$ & $0.0093$ & $0.0124$ & $0.7381$ & $0.0034$ & $0.0046$ & $-31.1960$ & $0.0155$ & $14.6882$ & $0.0145$ & $0.3180$ & $4659$ & $58$ & $4669$ & $87$ & $\dots$ & $\dots$ & $4659$ & $58$ & $3.852$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.135$ & $0.685$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.048$ & $0.075$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112939.59$-$223411.3 & 3541051315504965760 & 91490057 & 20090511_1123m20_141 & 11:29:39.59 & $-$22:34:11.3 & $\dots$ & $10.357$ & $10.064$ & $1.251$ & $10.383$ & $4.0$ & $1.2$ & $2.4$ & $1.0$ & $1.3035$ & $0.0177$ & $0.7672$ & $0.0104$ & $0.7522$ & $0.0100$ & $0.0133$ & $0.7507$ & $0.0107$ & $0.0143$ & $0.7549$ & $0.0151$ & $0.0200$ & $4.5356$ & $0.0187$ & $-1.9148$ & $0.0135$ & $-0.1674$ & $4672$ & $53$ & $5080$ & $69$ & $\dots$ & $\dots$ & $4672$ & $53$ & $3.462$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $-0.211$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.174$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J112952.60$-$323233.0 & 3478301461056732544 & 86723936 & 20120522_1139m32_042 & 11:29:52.60 & $-$32:32:33.0 & NTTE & $12.725$ & $12.370$ & $1.439$ & $12.781$ & $154.3$ & $2.0$ & $154.2$ & $0.5$ & $0.1806$ & $0.0127$ & $5.5371$ & $0.3894$ & $4.8403$ & $0.2975$ & $0.0615$ & $5.0741$ & $0.2477$ & $0.0488$ & $5.2993$ & $0.8069$ & $0.1523$ & $-1.9341$ & $0.0137$ & $-5.5844$ & $0.0108$ & $0.0333$ & $4505$ & $127$ & $4477$ & $247$ & $4666$ & $203$ & $4344$ & $52$ & $0.996$ & $0.610$ & $2.543$ & $0.104$ & $2.543$ & $0.104$ & $-1.183$ & $0.149$ & $-1.569$ & $0.200$ & $-1.296$ & $0.190$ & $-1.070$ & $0.108$ & $-0.393$ & $0.114$ & $-0.373$ & $6.874$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $19$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J113002.36$-$730830.1 & 5226942767942465664 & 451739916 & 20120521_1143m74_062 & 11:30:02.36 & $-$73:08:30.1 & $\dots$ & $12.146$ & $11.780$ & $1.364$ & $12.153$ & $-36.5$ & $0.8$ & $-36.6$ & $0.7$ & $0.8074$ & $0.0089$ & $1.2385$ & $0.0137$ & $1.1999$ & $0.0128$ & $0.0107$ & $1.2210$ & $0.0133$ & $0.0109$ & $1.1918$ & $0.0120$ & $0.0100$ & $-0.9876$ & $0.0102$ & $-4.7010$ & $0.0106$ & $0.1358$ & $5313$ & $55$ & $5211$ & $94$ & $\dots$ & $\dots$ & $5313$ & $55$ & $2.599$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.110$ & $-0.963$ & $0.180$ & $\dots$ & $\dots$ & $-0.950$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.361$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113003.46$-$193704.9 & 3545218258415986304 & 91782857 & 20040409_1122m18_132 & 11:30:03.46 & $-$19:37:04.9 & $\dots$ & $13.016$ & $12.762$ & $1.143$ & $13.033$ & $116.8$ & $1.6$ & $117.5$ & $1.5$ & $0.3543$ & $0.0158$ & $2.8225$ & $0.1259$ & $2.6295$ & $0.1092$ & $0.0415$ & $2.6686$ & $0.1035$ & $0.0388$ & $2.5712$ & $0.1089$ & $0.0424$ & $0.5976$ & $0.0151$ & $-3.2222$ & $0.0117$ & $-0.0826$ & $4924$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4924$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.110$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.340$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113015.61$+$012255.7 & 3798431869281771264 & 111631549 & 20060522_1125m01_084 & 11:30:15.61 & $+$01:22:55.7 & $\dots$ & $11.287$ & $11.115$ & $0.835$ & $11.273$ & $214.3$ & $1.0$ & $214.6$ & $0.6$ & $0.6678$ & $0.0267$ & $1.4975$ & $0.0599$ & $1.4413$ & $0.0555$ & $0.0385$ & $1.4326$ & $0.0437$ & $0.0305$ & $1.4610$ & $0.0994$ & $0.0680$ & $11.2047$ & $0.0230$ & $5.7278$ & $0.0184$ & $-0.1180$ & $5590$ & $57$ & $5498$ & $94$ & $\dots$ & $\dots$ & $5590$ & $57$ & $2.599$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.110$ & $-1.334$ & $0.180$ & $\dots$ & $\dots$ & $-1.480$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113017.10$-$144933.0 & 3560951101578653184 & 91921922 & 20090222_1133m15_061 & 11:30:17.10 & $-$14:49:33.0 & KPNR & $11.714$ & $11.453$ & $0.993$ & $11.664$ & $-22.5$ & $2.9$ & $-24.3$ & $1.1$ & $0.7344$ & $0.0373$ & $1.3617$ & $0.0692$ & $1.3151$ & $0.0645$ & $0.0491$ & $1.3288$ & $0.0753$ & $0.0566$ & $1.4305$ & $0.1360$ & $0.0951$ & $-27.0488$ & $0.0380$ & $-11.8635$ & $0.0271$ & $-0.2748$ & $5264$ & $61$ & $5213$ & $392$ & $5271$ & $37$ & $5256$ & $84$ & $2.345$ & $0.830$ & $2.502$ & $0.196$ & $2.502$ & $0.196$ & $-2.419$ & $0.132$ & $-2.228$ & $0.380$ & $-2.428$ & $0.009$ & $-2.410$ & $0.255$ & $0.305$ & $0.114$ & $0.315$ & $6.326$ & D & $0.997$ & I & $0.631$ & $0.469$ & $0.278$ & $0.036$ & $0.278$ & $0.036$ & D & $0.987$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J113021.90$-$515603.0 & 5348639394968365824 & $\dots$ & 20100216_1119m52_114 & 11:30:21.90 & $-$51:56:03.0 & NTTE & $11.098$ & $10.600$ & $1.673$ & $11.140$ & $108.7$ & $0.7$ & $110.4$ & $0.8$ & $0.3242$ & $0.0117$ & $3.0845$ & $0.1113$ & $2.8555$ & $0.0954$ & $0.0334$ & $2.8810$ & $0.0848$ & $0.0294$ & $2.7156$ & $0.1688$ & $0.0622$ & $-6.0820$ & $0.0105$ & $-6.2595$ & $0.0106$ & $0.2585$ & $4644$ & $179$ & $4324$ & $51$ & $4644$ & $179$ & $\dots$ & $\dots$ & $0.863$ & $0.210$ & $1.932$ & $0.076$ & $1.932$ & $0.076$ & $-1.589$ & $0.187$ & $-1.561$ & $0.140$ & $-1.589$ & $0.187$ & $\dots$ & $\dots$ & $-0.512$ & $0.105$ & $-0.382$ & $6.459$ & D & $0.997$ & I & $0.395$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $111$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J113022.76$-$273211.0 & 3484978112274414336 & 87370409 & 20090530_1135m25_015 & 11:30:22.76 & $-$27:32:11.0 & $\dots$ & $10.994$ & $10.698$ & $1.256$ & $11.020$ & $20.2$ & $0.6$ & $28.4$ & $0.7$ & $0.7569$ & $0.0247$ & $1.3212$ & $0.0431$ & $1.2773$ & $0.0403$ & $0.0315$ & $1.2446$ & $0.0338$ & $0.0271$ & $1.2371$ & $0.0587$ & $0.0474$ & $-17.1740$ & $0.0210$ & $1.2485$ & $0.0183$ & $-0.2620$ & $4711$ & $53$ & $4729$ & $77$ & $\dots$ & $\dots$ & $4711$ & $53$ & $2.158$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $-0.712$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.273$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113036.25$-$433929.4 & 5382120726617344896 & 83984664 & 20110128_1123m41_141 & 11:30:36.25 & $-$43:39:29.4 & $\dots$ & $12.317$ & $12.013$ & $1.280$ & $12.345$ & $16.8$ & $3.6$ & $45.7$ & $0.7$ & $0.4780$ & $0.0126$ & $2.0921$ & $0.0551$ & $1.9841$ & $0.0496$ & $0.0250$ & $2.0215$ & $0.0469$ & $0.0232$ & $1.9015$ & $0.0910$ & $0.0479$ & $-7.9273$ & $0.0089$ & $5.9320$ & $0.0093$ & $0.0745$ & $4717$ & $52$ & $6005$ & $160$ & $\dots$ & $\dots$ & $4717$ & $52$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $0.322$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.198$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113110.33$-$734207.6 & 5226808421362900992 & 451772715 & 20090226_1143m74_053 & 11:31:10.33 & $-$73:42:07.6 & $\dots$ & $10.545$ & $9.870$ & $1.915$ & $10.560$ & $-13.2$ & $0.7$ & $-11.5$ & $0.2$ & $1.3376$ & $0.0105$ & $0.7476$ & $0.0059$ & $0.7334$ & $0.0056$ & $0.0077$ & $0.7389$ & $0.0053$ & $0.0072$ & $0.7321$ & $0.0051$ & $0.0069$ & $-8.1542$ & $0.0118$ & $3.5701$ & $0.0124$ & $0.1325$ & $4404$ & $54$ & $4408$ & $49$ & $\dots$ & $\dots$ & $4404$ & $54$ & $2.149$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.141$ & $-0.056$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.134$ & $0.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113113.80$-$272345.6 & 3484985911935072512 & 87371344 & 20090503_1135m25_014 & 11:31:13.80 & $-$27:23:45.6 & NTTE & $11.638$ & $11.301$ & $1.349$ & $11.666$ & $193.0$ & $1.2$ & $188.4$ & $1.6$ & $0.2096$ & $0.0249$ & $4.7710$ & $0.5668$ & $4.2445$ & $0.4486$ & $0.1057$ & $4.1702$ & $0.4099$ & $0.0983$ & $3.9916$ & $0.5024$ & $0.1259$ & $-2.3585$ & $0.0211$ & $-4.6978$ & $0.0179$ & $-0.1095$ & $4530$ & $27$ & $4641$ & $77$ & $4530$ & $27$ & $4545$ & $53$ & $3.577$ & $0.230$ & $1.253$ & $0.008$ & $1.253$ & $0.008$ & $-2.199$ & $0.009$ & $-1.543$ & $0.170$ & $-2.199$ & $0.009$ & $-1.550$ & $0.110$ & $-0.050$ & $0.128$ & $0.530$ & $6.761$ & D & $0.998$ & I & $0.858$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J113146.19$-$132151.0 & 3561219554214713984 & 93280828 & 20050221_1138m13_044 & 11:31:46.19 & $-$13:21:51.0 & $\dots$ & $13.196$ & $12.983$ & $0.933$ & $13.173$ & $-63.6$ & $6.4$ & $\dots$ & $\dots$ & $0.2453$ & $0.0247$ & $4.0766$ & $0.4105$ & $3.6860$ & $0.3356$ & $0.0910$ & $3.4745$ & $0.2502$ & $0.0720$ & $3.4000$ & $0.1084$ & $0.0319$ & $-4.1064$ & $0.0254$ & $-5.2879$ & $0.0193$ & $-0.0631$ & $5391$ & $56$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5391$ & $56$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.110$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-1.130$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113150.47$-$164436.3 & 3548139901329814656 & 92008216 & 20040302_1122m18_101 & 11:31:50.47 & $-$16:44:36.3 & $\dots$ & $13.688$ & $13.430$ & $1.147$ & $13.703$ & $28.0$ & $2.9$ & $\dots$ & $\dots$ & $0.1906$ & $0.0170$ & $5.2466$ & $0.4680$ & $4.6168$ & $0.3624$ & $0.0785$ & $4.0749$ & $0.1989$ & $0.0488$ & $3.7367$ & $0.2497$ & $0.0668$ & $-0.7326$ & $0.0181$ & $-6.4281$ & $0.0121$ & $-0.0851$ & $4869$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4869$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.122$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.440$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113201.22$-$430155.2 & 5382067537741578880 & 84252392 & 20110128_1123m41_125 & 11:32:01.22 & $-$43:01:55.2 & $\dots$ & $12.007$ & $11.861$ & $1.029$ & $12.086$ & $41.8$ & $1.2$ & $41.1$ & $0.7$ & $5.5556$ & $0.0526$ & $0.1800$ & $0.0017$ & $0.1792$ & $0.0017$ & $0.0094$ & $0.1792$ & $0.0018$ & $0.0103$ & $0.1776$ & $0.0022$ & $0.0121$ & $-9.0846$ & $0.0384$ & $41.0464$ & $0.0405$ & $0.0022$ & $5276$ & $67$ & $5113$ & $136$ & $\dots$ & $\dots$ & $5276$ & $67$ & $4.432$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.853$ & $0.124$ & $-1.022$ & $0.190$ & $\dots$ & $\dots$ & $-0.853$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.542$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113249.92$-$312048.0 & 3478841394282918016 & 87379193 & 20120522_1139m32_023 & 11:32:49.92 & $-$31:20:48.0 & $\dots$ & $12.674$ & $12.390$ & $1.170$ & $12.672$ & $214.9$ & $3.6$ & $205.1$ & $1.0$ & $0.2741$ & $0.0141$ & $3.6483$ & $0.1877$ & $3.3322$ & $0.1566$ & $0.0470$ & $3.3891$ & $0.1652$ & $0.0487$ & $3.3616$ & $0.3789$ & $0.1127$ & $-1.9856$ & $0.0119$ & $-7.7688$ & $0.0095$ & $-0.0678$ & $4905$ & $54$ & $3988$ & $253$ & $\dots$ & $\dots$ & $4905$ & $54$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.103$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.740$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113252.99$-$291313.8 & 3482327773855609856 & 87439897 & 20090227_1140m30_056 & 11:32:52.99 & $-$29:13:13.8 & SOAR & $10.773$ & $10.360$ & $1.477$ & $10.790$ & $73.6$ & $0.7$ & $73.5$ & $0.5$ & $0.2577$ & $0.0185$ & $3.8805$ & $0.2786$ & $3.5249$ & $0.2299$ & $0.0652$ & $3.5076$ & $0.2590$ & $0.0739$ & $3.1509$ & $0.0478$ & $0.0152$ & $-12.5635$ & $0.0154$ & $-1.2479$ & $0.0126$ & $-0.1584$ & $4410$ & $65$ & $4527$ & $68$ & $4475$ & $78$ & $4345$ & $53$ & $1.401$ & $0.150$ & $0.835$ & $0.029$ & $0.835$ & $0.029$ & $-2.175$ & $0.057$ & $-1.582$ & $0.140$ & $-2.129$ & $0.007$ & $-2.220$ & $0.106$ & $-0.562$ & $0.120$ & $0.168$ & $6.423$ & D & $0.992$ & I & $0.429$ & $0.158$ & $0.399$ & $0.040$ & $0.399$ & $0.040$ & D & $0.912$ & $126$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J113321.12$-$430409.1 & 5382058260612380160 & 84253838 & 20060126_1132m43_082 & 11:33:21.12 & $-$43:04:09.1 & $\dots$ & $12.948$ & $13.089$ & $0.703$ & $13.207$ & $-10.9$ & $1.8$ & $\dots$ & $\dots$ & $1.0302$ & $0.0116$ & $0.9707$ & $0.0109$ & $0.9468$ & $0.0104$ & $0.0110$ & $0.9362$ & $0.0095$ & $0.0101$ & $0.9354$ & $0.0180$ & $0.0193$ & $2.7335$ & $0.0088$ & $-1.6968$ & $0.0094$ & $-0.0613$ & $6316$ & $71$ & $6615$ & $204$ & $\dots$ & $\dots$ & $6316$ & $71$ & $4.075$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.888$ & $0.179$ & $0.139$ & $0.190$ & $\dots$ & $\dots$ & $-0.888$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113359.81$-$142747.5 & 3560884959082354816 & 92027572 & 20040203_1138m13_015 & 11:33:59.81 & $-$14:27:47.5 & $\dots$ & $13.457$ & $13.217$ & $1.014$ & $13.436$ & $13.2$ & $3.0$ & $\dots$ & $\dots$ & $0.4677$ & $0.0154$ & $2.1381$ & $0.0704$ & $2.0255$ & $0.0632$ & $0.0312$ & $1.9636$ & $0.0548$ & $0.0279$ & $2.0863$ & $0.1297$ & $0.0622$ & $-11.5109$ & $0.0154$ & $-2.6004$ & $0.0103$ & $-0.1186$ & $5160$ & $65$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5160$ & $65$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.197$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.250$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113403.47$-$052047.4 & 3785889156028227712 & 93811483 & 20060604_1130m04_133 & 11:34:03.47 & $-$05:20:47.4 & $\dots$ & $12.043$ & $11.769$ & $1.175$ & $12.054$ & $94.4$ & $0.7$ & $95.2$ & $0.7$ & $0.3648$ & $0.0145$ & $2.7412$ & $0.1090$ & $2.5589$ & $0.0949$ & $0.0371$ & $2.4846$ & $0.0766$ & $0.0308$ & $2.3581$ & $0.1934$ & $0.0820$ & $4.9549$ & $0.0235$ & $-15.5005$ & $0.0122$ & $0.2147$ & $4825$ & $53$ & $5285$ & $94$ & $\dots$ & $\dots$ & $4825$ & $53$ & $3.438$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $-1.004$ & $0.180$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.530$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113407.21$-$325128.3 & 3478125749652239488 & 86905449 & 20120522_1139m32_052 & 11:34:07.21 & $-$32:51:28.3 & $\dots$ & $12.733$ & $12.457$ & $1.231$ & $12.766$ & $300.5$ & $1.7$ & $307.2$ & $2.9$ & $0.2444$ & $0.0126$ & $4.0917$ & $0.2109$ & $3.6982$ & $0.1723$ & $0.0466$ & $4.0610$ & $0.1643$ & $0.0405$ & $3.6672$ & $0.4401$ & $0.1200$ & $-1.2467$ & $0.0140$ & $-8.3074$ & $0.0095$ & $0.0958$ & $4755$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4755$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.117$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.390$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113408.35$-$344910.1 & 5398601718720997248 & 86788307 & 20090514_1139m32_010 & 11:34:08.35 & $-$34:49:10.1 & $\dots$ & $11.661$ & $11.933$ & $0.970$ & $12.136$ & $39.2$ & $1.2$ & $38.1$ & $0.5$ & $4.8383$ & $0.0168$ & $0.2067$ & $0.0007$ & $0.2056$ & $0.0007$ & $0.0035$ & $0.2056$ & $0.0007$ & $0.0035$ & $\dots$ & $\dots$ & $\dots$ & $1.0052$ & $0.0169$ & $-38.2390$ & $0.0125$ & $0.0872$ & $5389$ & $69$ & $5375$ & $76$ & $\dots$ & $\dots$ & $5389$ & $69$ & $4.355$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.188$ & $0.169$ & $0.129$ & $0.100$ & $\dots$ & $\dots$ & $-1.188$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.349$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J113414.76$-$725537.7 & 5226960497568271232 & 451723240 & 20070313_1143m74_071 & 11:34:14.76 & $-$72:55:37.7 & $\dots$ & $11.421$ & $11.166$ & $1.122$ & $11.428$ & $-38.4$ & $1.1$ & $-42.1$ & $1.2$ & $2.9539$ & $0.0329$ & $0.3385$ & $0.0038$ & $0.3356$ & $0.0037$ & $0.0110$ & $0.3371$ & $0.0034$ & $0.0102$ & $0.3367$ & $0.0089$ & $0.0264$ & $-8.2699$ & $0.0385$ & $-13.5500$ & $0.0341$ & $0.0521$ & $6287$ & $69$ & $5561$ & $94$ & $\dots$ & $\dots$ & $6287$ & $69$ & $3.388$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.147$ & $-1.002$ & $0.180$ & $\dots$ & $\dots$ & $-1.010$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113417.90$-$412057.0 & 5382632652358260864 & 84418586 & 20100215_1123m41_107 & 11:34:17.90 & $-$41:20:57.0 & NTTE & $11.214$ & $10.884$ & $1.357$ & $11.253$ & $586.1$ & $0.7$ & $586.7$ & $0.3$ & $0.3783$ & $0.0147$ & $2.6434$ & $0.1027$ & $2.4734$ & $0.0899$ & $0.0364$ & $2.4955$ & $0.0873$ & $0.0350$ & $2.3547$ & $0.1320$ & $0.0561$ & $-7.0459$ & $0.0099$ & $0.2840$ & $0.0132$ & $-0.2212$ & $4681$ & $77$ & $4477$ & $92$ & $4763$ & $102$ & $4599$ & $53$ & $0.996$ & $0.470$ & $1.196$ & $0.209$ & $1.196$ & $0.209$ & $-1.936$ & $0.077$ & $-1.569$ & $0.160$ & $-1.902$ & $0.051$ & $-1.970$ & $0.103$ & $-0.260$ & $0.109$ & $0.320$ & $6.814$ & D & $0.998$ & I & $0.279$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J113444.13$-$052114.6 & 3785979212902321792 & 93811772 & 20060604_1130m04_132 & 11:34:44.13 & $-$05:21:14.6 & $\dots$ & $11.415$ & $11.447$ & $0.695$ & $11.563$ & $-12.0$ & $0.9$ & $-8.2$ & $3.9$ & $3.1188$ & $0.0215$ & $0.3206$ & $0.0022$ & $0.3180$ & $0.0022$ & $0.0068$ & $0.3155$ & $0.0019$ & $0.0061$ & $0.3138$ & $0.0029$ & $0.0091$ & $-10.5235$ & $0.0370$ & $5.4599$ & $0.0193$ & $0.2072$ & $6203$ & $74$ & $5962$ & $76$ & $\dots$ & $\dots$ & $6203$ & $74$ & $4.137$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.126$ & $-0.154$ & $0.100$ & $\dots$ & $\dots$ & $-0.860$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.038$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113446.66$-$215822.7 & 3541201742438144896 & 91634668 & 20110129_1143m22_042 & 11:34:46.66 & $-$21:58:22.7 & NTTE & $12.151$ & $11.857$ & $1.206$ & $12.155$ & $236.5$ & $0.7$ & $\dots$ & $\dots$ & $0.2860$ & $0.0150$ & $3.4965$ & $0.1834$ & $3.2051$ & $0.1541$ & $0.0481$ & $3.2167$ & $0.1340$ & $0.0417$ & $3.0238$ & $0.3434$ & $0.1136$ & $1.8569$ & $0.0159$ & $-3.7844$ & $0.0109$ & $0.0041$ & $4888$ & $58$ & $4672$ & $77$ & $4944$ & $60$ & $4832$ & $56$ & $2.086$ & $0.230$ & $1.241$ & $0.267$ & $1.241$ & $0.267$ & $-1.898$ & $0.097$ & $-1.546$ & $0.170$ & $-1.936$ & $0.062$ & $-1.860$ & $0.131$ & $-0.274$ & $0.095$ & $0.276$ & $6.808$ & D & $0.987$ & I & $0.632$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J113448.50$-$074055.0 & 3592888371015339136 & 93439674 & 20050419_1139m07_039 & 11:34:48.50 & $-$07:40:55.0 & KPNK & $12.348$ & $12.330$ & $0.758$ & $12.464$ & $186.4$ & $2.0$ & $162.9$ & $10.5$ & $2.7974$ & $0.0438$ & $0.3575$ & $0.0056$ & $0.3542$ & $0.0055$ & $0.0155$ & $0.3559$ & $0.0051$ & $0.0143$ & $0.3605$ & $0.0044$ & $0.0123$ & $-26.0357$ & $0.0537$ & $0.1191$ & $0.0366$ & $-0.1211$ & $5929$ & $58$ & $5445$ & $136$ & $5965$ & $39$ & $5894$ & $77$ & $4.539$ & $0.180$ & $4.079$ & $0.215$ & $4.079$ & $0.215$ & $-1.368$ & $0.094$ & $-1.668$ & $0.190$ & $-1.335$ & $0.057$ & $-1.400$ & $0.130$ & $0.184$ & $0.094$ & $0.184$ & $7.246$ & D & $0.988$ & I & $0.685$ & $0.253$ & $0.309$ & $0.044$ & $0.309$ & $0.044$ & D & $0.970$ & $33$ & RAVE DR6 & Average & UCAC4 & STARHORSE & RAVE DR6\\
J113450.35$-$384048.6 & 5385378579568641792 & 85009783 & 20100210_1146m38_034 & 11:34:50.35 & $-$38:40:48.6 & $\dots$ & $12.357$ & $12.017$ & $1.317$ & $12.366$ & $15.7$ & $0.7$ & $17.2$ & $0.4$ & $0.6313$ & $0.0118$ & $1.5840$ & $0.0296$ & $1.5214$ & $0.0273$ & $0.0180$ & $1.5555$ & $0.0324$ & $0.0209$ & $1.5522$ & $0.0478$ & $0.0308$ & $-10.1420$ & $0.0129$ & $-9.3103$ & $0.0094$ & $0.2232$ & $4725$ & $54$ & $5015$ & $65$ & $\dots$ & $\dots$ & $4725$ & $54$ & $2.832$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.131$ & $-0.624$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.450$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113458.43$-$144008.2 & 3560828093715400576 & 92027473 & 20060608_1133m15_080 & 11:34:58.43 & $-$14:40:08.2 & $\dots$ & $12.307$ & $11.975$ & $1.285$ & $12.310$ & $11.4$ & $1.7$ & $6.9$ & $2.4$ & $0.5966$ & $0.0187$ & $1.6762$ & $0.0525$ & $1.6062$ & $0.0482$ & $0.0300$ & $1.6257$ & $0.0521$ & $0.0321$ & $1.6538$ & $0.0971$ & $0.0587$ & $-0.1310$ & $0.0213$ & $-12.6205$ & $0.0140$ & $-0.1128$ & $4600$ & $52$ & $4751$ & $65$ & $\dots$ & $\dots$ & $4600$ & $52$ & $3.577$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.284$ & $0.090$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.286$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113507.09$-$321118.1 & 3478557101807671552 & 86919864 & 20040627_1138m31_024 & 11:35:07.09 & $-$32:11:18.1 & $\dots$ & $12.270$ & $12.708$ & $1.009$ & $12.925$ & $17.8$ & $4.4$ & $15.7$ & $16.1$ & $3.8785$ & $0.0174$ & $0.2578$ & $0.0012$ & $0.2561$ & $0.0011$ & $0.0045$ & $0.2566$ & $0.0010$ & $0.0040$ & $\dots$ & $\dots$ & $\dots$ & $-46.4548$ & $0.0196$ & $26.3841$ & $0.0120$ & $0.0930$ & $5219$ & $107$ & $4007$ & $120$ & $\dots$ & $\dots$ & $5219$ & $107$ & $4.803$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.988$ & $0.187$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.988$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.389$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J113508.30$-$111328.0 & 3586839652609297536 & $\dots$ & 20050418_1138m13_072 & 11:35:08.30 & $-$11:13:28.0 & NTTE & $12.681$ & $12.523$ & $0.672$ & $12.633$ & $112.3$ & $2.8$ & $117.0$ & $4.6$ & $2.6203$ & $0.0192$ & $0.3816$ & $0.0028$ & $0.3779$ & $0.0027$ & $0.0073$ & $0.3772$ & $0.0025$ & $0.0068$ & $0.3777$ & $0.0032$ & $0.0086$ & $-186.8415$ & $0.0294$ & $-50.7369$ & $0.0159$ & $0.0780$ & $6212$ & $55$ & $5457$ & $317$ & $6212$ & $55$ & $\dots$ & $\dots$ & $4.653$ & $0.390$ & $4.098$ & $0.416$ & $4.098$ & $0.416$ & $-1.234$ & $0.071$ & $-1.652$ & $0.300$ & $-1.234$ & $0.071$ & $\dots$ & $\dots$ & $0.250$ & $0.111$ & $0.250$ & $7.446$ & D & $0.976$ & I & $0.752$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $24$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J113523.63$-$124552.2 & 3585375584158971520 & 93288255 & 20090323_1143m11_026 & 11:35:23.63 & $-$12:45:52.2 & $\dots$ & $11.137$ & $10.739$ & $1.317$ & $11.089$ & $242.8$ & $0.7$ & $242.0$ & $0.2$ & $0.6321$ & $0.0160$ & $1.5820$ & $0.0400$ & $1.5195$ & $0.0369$ & $0.0243$ & $1.4985$ & $0.0258$ & $0.0172$ & $1.4927$ & $0.0590$ & $0.0395$ & $4.6620$ & $0.0153$ & $-24.8029$ & $0.0106$ & $-0.1658$ & $4545$ & $53$ & $4753$ & $68$ & $\dots$ & $\dots$ & $4545$ & $53$ & $2.512$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.125$ & $-0.900$ & $0.140$ & $\dots$ & $\dots$ & $-1.020$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.649$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113533.16$-$252004.9 & 3485734404475319552 & 91528770 & 20040507_1137m25_054 & 11:35:33.16 & $-$25:20:04.9 & $\dots$ & $11.501$ & $11.259$ & $1.058$ & $11.495$ & $54.1$ & $0.8$ & $53.8$ & $0.4$ & $0.7083$ & $0.0293$ & $1.4118$ & $0.0584$ & $1.3618$ & $0.0543$ & $0.0399$ & $1.3642$ & $0.0630$ & $0.0462$ & $1.4148$ & $0.0438$ & $0.0310$ & $-12.8428$ & $0.0246$ & $1.7245$ & $0.0216$ & $-0.2647$ & $5118$ & $54$ & $5389$ & $74$ & $\dots$ & $\dots$ & $5118$ & $54$ & $3.079$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.545$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113552.20$-$161630.0 & 3548371485965643520 & 92013814 & 20090222_1133m15_028 & 11:35:52.20 & $-$16:16:30.0 & NTTE & $11.301$ & $11.153$ & $0.755$ & $11.286$ & $94.4$ & $0.9$ & $92.3$ & $1.9$ & $3.6941$ & $0.1388$ & $0.2707$ & $0.0102$ & $0.2688$ & $0.0100$ & $0.0373$ & $0.2682$ & $0.0089$ & $0.0331$ & $0.2625$ & $0.0124$ & $0.0473$ & $-21.9896$ & $0.2151$ & $-36.4284$ & $0.1126$ & $0.1609$ & $5869$ & $67$ & $5355$ & $136$ & $5869$ & $67$ & $5950$ & $69$ & $3.940$ & $0.180$ & $3.331$ & $0.647$ & $3.331$ & $0.647$ & $-1.381$ & $0.079$ & $-1.626$ & $0.190$ & $-1.457$ & $0.013$ & $-0.850$ & $0.167$ & $0.247$ & $0.096$ & $0.257$ & $7.306$ & D & $0.992$ & I & $0.578$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $62$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J113602.70$-$245222.0 & 3533814055093290624 & $\dots$ & 20110325_1133m26_083 & 11:36:02.70 & $-$24:52:22.0 & GEMS & $11.923$ & $11.763$ & $0.723$ & $11.887$ & $164.1$ & $1.0$ & $164.7$ & $0.7$ & $3.6302$ & $0.0244$ & $0.2755$ & $0.0019$ & $0.2735$ & $0.0018$ & $0.0067$ & $0.2723$ & $0.0018$ & $0.0068$ & $0.2714$ & $0.0031$ & $0.0113$ & $-17.9080$ & $0.0193$ & $-211.8576$ & $0.0170$ & $-0.3697$ & $6240$ & $32$ & $5534$ & $328$ & $6240$ & $32$ & $\dots$ & $\dots$ & $3.860$ & $0.460$ & $4.111$ & $0.268$ & $4.111$ & $0.268$ & $-1.703$ & $0.100$ & $-1.896$ & $0.260$ & $-1.703$ & $0.100$ & $\dots$ & $\dots$ & $0.685$ & $0.097$ & $0.685$ & $7.412$ & D & $0.997$ & I & $0.454$ & $0.395$ & $0.300$ & $0.039$ & $0.300$ & $0.039$ & D & $0.988$ & $59$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J113612.24$-$135804.3 & 3584942514015822080 & 92029952 & 20060608_1133m15_084 & 11:36:12.24 & $-$13:58:04.3 & $\dots$ & $11.996$ & $11.674$ & $1.322$ & $12.026$ & $146.9$ & $1.0$ & $146.6$ & $0.4$ & $0.2090$ & $0.0194$ & $4.7847$ & $0.4441$ & $4.2553$ & $0.3513$ & $0.0826$ & $4.1068$ & $0.2540$ & $0.0619$ & $3.9007$ & $0.7439$ & $0.1907$ & $-4.8263$ & $0.0207$ & $-12.9622$ & $0.0173$ & $-0.2629$ & $4535$ & $53$ & $4539$ & $77$ & $\dots$ & $\dots$ & $4535$ & $53$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.106$ & $-1.433$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.508$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113612.95$-$124813.9 & 3585361256148108288 & 93288492 & 20050418_1138m13_099 & 11:36:12.95 & $-$12:48:13.9 & NTTE & $13.060$ & $12.795$ & $1.082$ & $13.041$ & $62.3$ & $1.2$ & $61.0$ & $1.0$ & $0.2734$ & $0.0157$ & $3.6576$ & $0.2100$ & $3.3400$ & $0.1751$ & $0.0524$ & $3.2622$ & $0.1596$ & $0.0489$ & $3.1366$ & $0.3910$ & $0.1247$ & $-8.5572$ & $0.0172$ & $-6.8681$ & $0.0104$ & $-0.1172$ & $5036$ & $51$ & $5341$ & $94$ & $5030$ & $45$ & $5042$ & $57$ & $3.421$ & $0.250$ & $1.535$ & $0.102$ & $1.535$ & $0.102$ & $-2.017$ & $0.089$ & $-1.685$ & $0.180$ & $-2.073$ & $0.055$ & $-1.960$ & $0.122$ & $0.238$ & $0.106$ & $0.588$ & $7.001$ & D & $0.991$ & I & $0.786$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J113615.87$-$273733.1 & 3484085274470884736 & 87589191 & 20060606_1133m26_139 & 11:36:15.87 & $-$27:37:33.1 & $\dots$ & $11.576$ & $12.088$ & $0.900$ & $12.267$ & $6.8$ & $1.2$ & $\dots$ & $\dots$ & $3.7993$ & $0.0425$ & $0.2632$ & $0.0029$ & $0.2614$ & $0.0029$ & $0.0111$ & $0.2621$ & $0.0029$ & $0.0111$ & $\dots$ & $\dots$ & $\dots$ & $-97.6740$ & $0.0358$ & $41.7548$ & $0.0267$ & $-0.1198$ & $5607$ & $157$ & $5461$ & $104$ & $\dots$ & $\dots$ & $5607$ & $157$ & $4.137$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.410$ & $0.258$ & $-0.385$ & $0.110$ & $\dots$ & $\dots$ & $-2.410$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.153$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J113616.10$-$225101.4 & 3540325294233475328 & 91615226 & 20080314_1143m22_026 & 11:36:16.10 & $-$22:51:01.4 & $\dots$ & $9.829$ & $9.931$ & $0.917$ & $10.115$ & $22.3$ & $0.8$ & $17.3$ & $0.2$ & $3.8605$ & $0.0208$ & $0.2590$ & $0.0014$ & $0.2573$ & $0.0014$ & $0.0054$ & $0.2569$ & $0.0014$ & $0.0054$ & $0.2584$ & $0.0015$ & $0.0058$ & $-0.3767$ & $0.0194$ & $-23.1687$ & $0.0151$ & $0.1823$ & $5452$ & $191$ & $5333$ & $64$ & $\dots$ & $\dots$ & $5452$ & $191$ & $4.114$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.160$ & $0.672$ & $-0.655$ & $0.080$ & $\dots$ & $\dots$ & $-2.160$ & $0.672$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.493$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113616.65$-$002019.3 & 3794246372112051968 & 93979226 & 20060522_1125m01_104 & 11:36:16.65 & $-$00:20:19.3 & $\dots$ & $11.367$ & $11.139$ & $1.148$ & $11.412$ & $57.1$ & $1.7$ & $60.3$ & $0.3$ & $0.8179$ & $0.0164$ & $1.2226$ & $0.0245$ & $1.1850$ & $0.0230$ & $0.0194$ & $1.1750$ & $0.0216$ & $0.0184$ & $1.1714$ & $0.0212$ & $0.0181$ & $-26.4393$ & $0.0197$ & $-26.7511$ & $0.0128$ & $-0.0603$ & $4840$ & $53$ & $4790$ & $77$ & $\dots$ & $\dots$ & $4840$ & $53$ & $2.265$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $-0.689$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.294$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113632.78$-$272446.6 & 3484840123565696000 & 87590061 & 20050612_1137m25_004 & 11:36:32.78 & $-$27:24:46.6 & $\dots$ & $13.214$ & $12.980$ & $1.112$ & $13.239$ & $-6.5$ & $2.1$ & $-5.5$ & $1.2$ & $0.4758$ & $0.0185$ & $2.1017$ & $0.0817$ & $1.9928$ & $0.0735$ & $0.0369$ & $1.9677$ & $0.0651$ & $0.0331$ & $1.9659$ & $0.1023$ & $0.0520$ & $-20.4167$ & $0.0158$ & $-5.0444$ & $0.0129$ & $-0.1284$ & $5013$ & $53$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5013$ & $53$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113635.05$-$083518.0 & 3591752030044072832 & 93432974 & 20060419_1132m08_118 & 11:36:35.05 & $-$08:35:18.0 & $\dots$ & $10.402$ & $10.079$ & $1.295$ & $10.418$ & $-31.4$ & $0.5$ & $-30.4$ & $0.3$ & $0.8602$ & $0.0224$ & $1.1625$ & $0.0303$ & $1.1284$ & $0.0285$ & $0.0253$ & $1.0796$ & $0.0367$ & $0.0340$ & $1.0583$ & $0.0024$ & $0.0022$ & $0.9055$ & $0.0227$ & $-13.1282$ & $0.0171$ & $-0.1792$ & $4575$ & $52$ & $4515$ & $68$ & $\dots$ & $\dots$ & $4575$ & $52$ & $1.924$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-1.105$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.565$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113701.70$-$540130.0 & 5345079588637510912 & $\dots$ & 20080127_1151m53_035 & 11:37:01.70 & $-$54:01:30.0 & SOAR & $10.807$ & $10.336$ & $1.621$ & $10.846$ & $111.0$ & $0.5$ & $112.8$ & $0.5$ & $0.3268$ & $0.0109$ & $3.0600$ & $0.1021$ & $2.8345$ & $0.0876$ & $0.0309$ & $2.9081$ & $0.0800$ & $0.0275$ & $2.6868$ & $0.1465$ & $0.0545$ & $1.6478$ & $0.0092$ & $2.7193$ & $0.0089$ & $0.1987$ & $4344$ & $46$ & $4355$ & $77$ & $4344$ & $46$ & $\dots$ & $\dots$ & $0.699$ & $0.230$ & $0.992$ & $0.072$ & $0.992$ & $0.072$ & $-2.057$ & $0.126$ & $-1.466$ & $0.170$ & $-2.057$ & $0.126$ & $\dots$ & $\dots$ & $-0.557$ & $0.119$ & $0.143$ & $6.516$ & D & $0.998$ & I & $0.135$ & $0.285$ & $0.413$ & $0.043$ & $0.413$ & $0.043$ & D & $0.993$ & $64$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J113725.39$-$204307.5 & 3541940648613501824 & 91644521 & 20060509_1142m19_032 & 11:37:25.39 & $-$20:43:07.5 & $\dots$ & $11.766$ & $11.472$ & $1.239$ & $11.785$ & $126.5$ & $0.8$ & $126.2$ & $0.7$ & $0.6089$ & $0.0207$ & $1.6423$ & $0.0558$ & $1.5751$ & $0.0514$ & $0.0326$ & $1.5717$ & $0.0524$ & $0.0333$ & $1.5172$ & $0.0956$ & $0.0630$ & $-39.2721$ & $0.0201$ & $-6.4374$ & $0.0154$ & $-0.0009$ & $4721$ & $52$ & $4641$ & $77$ & $\dots$ & $\dots$ & $4721$ & $52$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $-0.820$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.337$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113725.74$-$261801.4 & 3485337446418327808 & 91524386 & 20050226_1137m25_033 & 11:37:25.74 & $-$26:18:01.4 & $\dots$ & $12.003$ & $11.788$ & $0.979$ & $11.995$ & $52.3$ & $1.1$ & $50.8$ & $0.7$ & $2.1540$ & $0.0181$ & $0.4643$ & $0.0039$ & $0.4587$ & $0.0038$ & $0.0083$ & $0.4565$ & $0.0034$ & $0.0075$ & $0.4518$ & $0.0066$ & $0.0146$ & $-62.3192$ & $0.0160$ & $6.7838$ & $0.0120$ & $-0.1819$ & $5283$ & $55$ & $5102$ & $136$ & $\dots$ & $\dots$ & $5283$ & $55$ & $3.683$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $-0.987$ & $0.190$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.480$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113733.82$-$252722.9 & 3485675340085225344 & 91528591 & 20050226_1137m25_045 & 11:37:33.82 & $-$25:27:22.9 & $\dots$ & $13.141$ & $12.879$ & $1.097$ & $13.131$ & $18.3$ & $2.4$ & $23.1$ & $1.6$ & $4.6566$ & $0.0638$ & $0.2147$ & $0.0029$ & $0.2136$ & $0.0029$ & $0.0136$ & $0.2141$ & $0.0027$ & $0.0128$ & $0.2092$ & $0.0040$ & $0.0193$ & $-42.7934$ & $0.0550$ & $1.5318$ & $0.0445$ & $-0.1995$ & $5006$ & $66$ & $5080$ & $76$ & $\dots$ & $\dots$ & $5006$ & $66$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.807$ & $0.124$ & $0.132$ & $0.100$ & $\dots$ & $\dots$ & $-0.807$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.400$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113738.00$-$520225.0 & 5345681227653768064 & $\dots$ & 20060615_1151m53_056 & 11:37:38.00 & $-$52:02:25.0 & SOAR & $11.785$ & $11.487$ & $1.216$ & $11.790$ & $301.0$ & $0.7$ & $300.8$ & $0.4$ & $0.8335$ & $0.0139$ & $1.1998$ & $0.0200$ & $1.1635$ & $0.0188$ & $0.0162$ & $1.1737$ & $0.0181$ & $0.0155$ & $1.1564$ & $0.0403$ & $0.0349$ & $2.0685$ & $0.0124$ & $24.9575$ & $0.0122$ & $0.3820$ & $5242$ & $60$ & $4760$ & $51$ & $5242$ & $60$ & $\dots$ & $\dots$ & $1.270$ & $0.210$ & $2.259$ & $0.246$ & $2.259$ & $0.246$ & $-2.471$ & $0.136$ & $-2.514$ & $0.140$ & $-2.471$ & $0.136$ & $\dots$ & $\dots$ & $0.538$ & $0.107$ & $0.548$ & $6.507$ & D & $0.996$ & I & $0.422$ & $0.174$ & $0.204$ & $0.044$ & $0.204$ & $0.044$ & D & $0.991$ & $77$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J113744.87$-$392219.8 & 5384581811596909440 & 84902583 & 20070612_1146m38_023 & 11:37:44.87 & $-$39:22:19.8 & $\dots$ & $10.143$ & $9.854$ & $1.123$ & $10.117$ & $251.9$ & $0.5$ & $250.8$ & $0.2$ & $1.2527$ & $0.0136$ & $0.7983$ & $0.0087$ & $0.7820$ & $0.0083$ & $0.0106$ & $0.7838$ & $0.0093$ & $0.0119$ & $0.7707$ & $0.0127$ & $0.0164$ & $-5.7104$ & $0.0149$ & $-21.9636$ & $0.0112$ & $0.2048$ & $5155$ & $55$ & $4836$ & $92$ & $\dots$ & $\dots$ & $5155$ & $55$ & $3.756$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.108$ & $-1.979$ & $0.100$ & $\dots$ & $\dots$ & $-1.600$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113746.39$-$053914.2 & 3593746887734068736 & 93815118 & 20090419_1130m04_128 & 11:37:46.39 & $-$05:39:14.2 & NTTE & $11.146$ & $10.797$ & $1.416$ & $11.195$ & $227.6$ & $1.0$ & $227.7$ & $0.4$ & $0.2699$ & $0.0181$ & $3.7051$ & $0.2485$ & $3.3795$ & $0.2067$ & $0.0612$ & $3.2267$ & $0.1856$ & $0.0575$ & $3.2732$ & $0.1495$ & $0.0457$ & $-19.0413$ & $0.0187$ & $-3.9545$ & $0.0146$ & $-0.1990$ & $4547$ & $112$ & $4295$ & $77$ & $4719$ & $173$ & $4375$ & $52$ & $1.148$ & $0.230$ & $1.783$ & $0.146$ & $1.783$ & $0.146$ & $-1.245$ & $0.090$ & $-1.152$ & $0.170$ & $-1.229$ & $0.079$ & $-1.260$ & $0.101$ & $-0.284$ & $0.117$ & $-0.054$ & $7.131$ & D & $0.991$ & I & $0.417$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J113746.51$-$125627.0 & 3585301985599552256 & 93289188 & 20080401_1143m11_017 & 11:37:46.51 & $-$12:56:27.0 & $\dots$ & $10.822$ & $10.581$ & $1.122$ & $10.843$ & $16.9$ & $1.0$ & $16.6$ & $0.3$ & $1.4874$ & $0.0147$ & $0.6723$ & $0.0066$ & $0.6608$ & $0.0064$ & $0.0097$ & $0.6576$ & $0.0056$ & $0.0085$ & $0.6648$ & $0.0150$ & $0.0226$ & $17.4005$ & $0.0182$ & $2.2027$ & $0.0108$ & $-0.0060$ & $4926$ & $53$ & $4997$ & $77$ & $\dots$ & $\dots$ & $4926$ & $53$ & $3.561$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.704$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.670$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113747.07$-$004902.1 & 3794169062700766336 & 93978093 & 20040430_1146m01_052 & 11:37:47.07 & $-$00:49:02.1 & $\dots$ & $13.039$ & $12.766$ & $1.151$ & $13.041$ & $33.4$ & $3.7$ & $33.6$ & $3.2$ & $0.2782$ & $0.0206$ & $3.5945$ & $0.2662$ & $3.2873$ & $0.2226$ & $0.0677$ & $3.1055$ & $0.1257$ & $0.0405$ & $2.9787$ & $0.3542$ & $0.1189$ & $-4.5357$ & $0.0204$ & $-8.7080$ & $0.0161$ & $-0.1608$ & $4819$ & $53$ & $5744$ & $190$ & $\dots$ & $\dots$ & $4819$ & $53$ & $3.956$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.103$ & $-0.493$ & $0.140$ & $\dots$ & $\dots$ & $-1.330$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.597$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113757.90$-$353944.0 & 3464768882397930880 & 86748947 & 20060227_1130m37_091 & 11:37:57.90 & $-$35:39:44.0 & NTTE & $11.068$ & $10.802$ & $1.191$ & $11.094$ & $118.4$ & $0.9$ & $118.6$ & $0.4$ & $0.6407$ & $0.0165$ & $1.5608$ & $0.0402$ & $1.4999$ & $0.0371$ & $0.0247$ & $1.4927$ & $0.0308$ & $0.0206$ & $1.4450$ & $0.0454$ & $0.0314$ & $3.5146$ & $0.0172$ & $-18.7738$ & $0.0111$ & $0.1250$ & $4957$ & $54$ & $4950$ & $92$ & $4980$ & $55$ & $4933$ & $54$ & $3.238$ & $0.470$ & $1.710$ & $0.030$ & $1.710$ & $0.030$ & $-1.938$ & $0.057$ & $-1.828$ & $0.160$ & $-2.015$ & $0.012$ & $-1.860$ & $0.102$ & $0.036$ & $0.114$ & $0.346$ & $6.838$ & D & $0.999$ & I & $0.716$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J113809.24$-$825617.6 & 5197366794206603392 & 461773060 & 20100415_1058m84_094 & 11:38:09.24 & $-$82:56:17.6 & $\dots$ & $12.090$ & $11.606$ & $1.573$ & $12.088$ & $24.7$ & $1.1$ & $25.1$ & $0.5$ & $0.5465$ & $0.0101$ & $1.8298$ & $0.0338$ & $1.7467$ & $0.0308$ & $0.0176$ & $1.8071$ & $0.0310$ & $0.0171$ & $\dots$ & $\dots$ & $\dots$ & $-22.5654$ & $0.0117$ & $-4.0949$ & $0.0127$ & $0.0740$ & $4686$ & $53$ & $4383$ & $77$ & $\dots$ & $\dots$ & $4686$ & $53$ & $1.044$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $-1.117$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J113832.31$-$200848.0 & 3541995658554354944 & 91930581 & 20040607_1144m20_040 & 11:38:32.31 & $-$20:08:48.0 & $\dots$ & $10.757$ & $10.646$ & $0.669$ & $10.755$ & $-25.2$ & $0.9$ & $-26.0$ & $0.5$ & $4.4032$ & $0.0181$ & $0.2271$ & $0.0009$ & $0.2258$ & $0.0009$ & $0.0041$ & $0.2257$ & $0.0008$ & $0.0036$ & $0.2256$ & $0.0011$ & $0.0047$ & $-12.1589$ & $0.0191$ & $14.1282$ & $0.0129$ & $0.0114$ & $6396$ & $75$ & $5780$ & $136$ & $\dots$ & $\dots$ & $6396$ & $75$ & $3.723$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.264$ & $-0.999$ & $0.190$ & $\dots$ & $\dots$ & $-0.930$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113852.54$-$413536.1 & 5381060556890467456 & 84431623 & 20100309_1149m43_059 & 11:38:52.54 & $-$41:35:36.1 & $\dots$ & $10.565$ & $10.270$ & $1.291$ & $10.607$ & $20.5$ & $0.5$ & $21.6$ & $0.2$ & $0.7768$ & $0.0152$ & $1.2873$ & $0.0252$ & $1.2456$ & $0.0236$ & $0.0189$ & $1.2562$ & $0.0228$ & $0.0182$ & $1.2047$ & $0.0470$ & $0.0390$ & $-46.3217$ & $0.0109$ & $-2.2307$ & $0.0107$ & $-0.1531$ & $4706$ & $52$ & $4651$ & $68$ & $\dots$ & $\dots$ & $4706$ & $52$ & $2.095$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.966$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113855.56$-$353330.4 & 3464773997702002176 & 86795789 & 20060227_1130m37_093 & 11:38:55.56 & $-$35:33:30.4 & NTTE & $11.549$ & $11.296$ & $1.174$ & $11.581$ & $5.7$ & $2.3$ & $5.1$ & $0.6$ & $0.4003$ & $0.0234$ & $2.4981$ & $0.1460$ & $2.3458$ & $0.1288$ & $0.0549$ & $2.2919$ & $0.1404$ & $0.0612$ & $2.3403$ & $0.1942$ & $0.0830$ & $-8.3538$ & $0.0242$ & $2.4327$ & $0.0162$ & $0.1769$ & $4995$ & $53$ & $4474$ & $87$ & $5011$ & $52$ & $4979$ & $54$ & $4.585$ & $0.170$ & $0.921$ & $0.036$ & $0.921$ & $0.036$ & $-1.985$ & $0.099$ & $-1.520$ & $0.160$ & $-2.170$ & $0.095$ & $-1.800$ & $0.103$ & $-0.325$ & $0.086$ & $0.335$ & $6.780$ & D & $0.996$ & I & $0.659$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J113858.37$-$200140.7 & 3542002839739734400 & 91940247 & 20040607_1144m20_044 & 11:38:58.37 & $-$20:01:40.7 & $\dots$ & $13.376$ & $12.996$ & $1.421$ & $13.397$ & $33.8$ & $1.9$ & $36.0$ & $0.9$ & $0.1331$ & $0.0184$ & $7.5131$ & $1.0386$ & $6.2854$ & $0.7269$ & $0.1157$ & $5.2859$ & $0.3630$ & $0.0687$ & $\dots$ & $\dots$ & $\dots$ & $-0.3240$ & $0.0172$ & $-6.7554$ & $0.0134$ & $-0.1449$ & $4419$ & $52$ & $4705$ & $77$ & $\dots$ & $\dots$ & $4419$ & $52$ & $2.433$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.104$ & $-0.763$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.667$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J113900.98$-$055814.1 & 3593535330529053440 & 93823840 & 20050419_1139m07_075 & 11:39:00.98 & $-$05:58:14.1 & NTTE & $12.389$ & $12.094$ & $1.217$ & $12.397$ & $238.7$ & $0.9$ & $238.6$ & $1.0$ & $0.2742$ & $0.0166$ & $3.6470$ & $0.2208$ & $3.3311$ & $0.1842$ & $0.0553$ & $3.4528$ & $0.1564$ & $0.0453$ & $3.5811$ & $0.2546$ & $0.0711$ & $-11.6207$ & $0.0171$ & $-9.8368$ & $0.0136$ & $-0.1835$ & $4829$ & $61$ & $5248$ & $94$ & $4862$ & $68$ & $4796$ & $54$ & $2.935$ & $0.250$ & $1.299$ & $0.200$ & $1.299$ & $0.200$ & $-2.073$ & $0.095$ & $-1.487$ & $0.180$ & $-2.066$ & $0.083$ & $-2.080$ & $0.106$ & $0.073$ & $0.094$ & $0.563$ & $6.920$ & D & $0.992$ & I & $0.657$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J113917.95$-$304951.4 & 3478929217775078016 & 87416832 & 20120522_1139m32_007 & 11:39:17.95 & $-$30:49:51.4 & $\dots$ & $13.066$ & $12.802$ & $1.825$ & $13.434$ & $80.3$ & $25.1$ & $124.0$ & $0.5$ & $0.1234$ & $0.0162$ & $8.1037$ & $1.0639$ & $6.6934$ & $0.7258$ & $0.1084$ & $7.1878$ & $0.6277$ & $0.0873$ & $13.5804$ & $1.1891$ & $0.0876$ & $-1.7055$ & $0.0162$ & $-2.7772$ & $0.0101$ & $0.0297$ & $5177$ & $67$ & $3744$ & $333$ & $\dots$ & $\dots$ & $5177$ & $67$ & $4.690$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.969$ & $0.145$ & $-4.310$ & $0.390$ & $\dots$ & $\dots$ & $-0.969$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113930.74$-$341804.9 & 3477000158983223680 & 86890565 & 20120221_1139m32_078 & 11:39:30.74 & $-$34:18:04.9 & $\dots$ & $12.178$ & $11.923$ & $1.117$ & $12.183$ & $94.0$ & $0.9$ & $93.7$ & $0.6$ & $0.7195$ & $0.0157$ & $1.3899$ & $0.0303$ & $1.3414$ & $0.0282$ & $0.0211$ & $1.3431$ & $0.0290$ & $0.0216$ & $1.3124$ & $0.0472$ & $0.0359$ & $-7.5284$ & $0.0162$ & $-14.2101$ & $0.0113$ & $0.1401$ & $5095$ & $55$ & $4754$ & $77$ & $\dots$ & $\dots$ & $5095$ & $55$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.114$ & $-1.419$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113936.58$-$780833.4 & 5200210921550985728 & 460104926 & 20060206_1148m79_065 & 11:39:36.58 & $-$78:08:33.4 & $\dots$ & $12.852$ & $12.500$ & $1.419$ & $12.900$ & $43.8$ & $1.3$ & $43.2$ & $0.7$ & $0.3943$ & $0.0106$ & $2.5361$ & $0.0682$ & $2.3793$ & $0.0600$ & $0.0252$ & $2.4776$ & $0.0637$ & $0.0257$ & $2.4254$ & $0.0604$ & $0.0249$ & $-3.1305$ & $0.0123$ & $0.4075$ & $0.0121$ & $0.0581$ & $4653$ & $52$ & $4474$ & $77$ & $\dots$ & $\dots$ & $4653$ & $52$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.866$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.329$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113942.13$-$735554.9 & 5226752243191175424 & 451714824 & 20100211_1143m74_059 & 11:39:42.13 & $-$73:55:54.9 & $\dots$ & $11.620$ & $10.877$ & $2.008$ & $11.630$ & $-1.5$ & $0.8$ & $-2.7$ & $0.2$ & $1.4976$ & $0.0123$ & $0.6677$ & $0.0055$ & $0.6563$ & $0.0053$ & $0.0081$ & $0.6616$ & $0.0055$ & $0.0084$ & $0.6541$ & $0.0095$ & $0.0146$ & $-17.0902$ & $0.0148$ & $-5.7230$ & $0.0144$ & $0.1732$ & $4256$ & $51$ & $4763$ & $49$ & $\dots$ & $\dots$ & $4256$ & $51$ & $2.176$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-0.181$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.051$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J113943.63$-$102025.7 & 3586832711943307904 & 93409879 & 20080401_1143m11_059 & 11:39:43.63 & $-$10:20:25.7 & $\dots$ & $10.947$ & $10.625$ & $1.165$ & $10.906$ & $-29.9$ & $1.1$ & $-30.8$ & $0.3$ & $1.0889$ & $0.0174$ & $0.9184$ & $0.0147$ & $0.8969$ & $0.0140$ & $0.0156$ & $0.8922$ & $0.0125$ & $0.0140$ & $0.9141$ & $0.0217$ & $0.0237$ & $5.5072$ & $0.0183$ & $-24.6561$ & $0.0129$ & $-0.2757$ & $4811$ & $53$ & $5062$ & $94$ & $\dots$ & $\dots$ & $4811$ & $53$ & $2.686$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.700$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114014.70$-$012202.4 & 3793888893394120832 & 93981903 & 20040629_1146m01_042 & 11:40:14.70 & $-$01:22:02.4 & $\dots$ & $11.042$ & $10.860$ & $0.913$ & $11.043$ & $18.1$ & $2.6$ & $\dots$ & $\dots$ & $5.2164$ & $0.0185$ & $0.1917$ & $0.0007$ & $0.1908$ & $0.0007$ & $0.0035$ & $0.1905$ & $0.0007$ & $0.0038$ & $0.1909$ & $0.0002$ & $0.0012$ & $-112.9235$ & $0.0200$ & $-11.2775$ & $0.0165$ & $-0.3092$ & $4910$ & $56$ & $4785$ & $79$ & $\dots$ & $\dots$ & $4910$ & $56$ & $3.699$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.131$ & $-0.298$ & $0.090$ & $\dots$ & $\dots$ & $-1.290$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.281$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114015.54$-$224317.2 & 3540110511509026688 & 91627850 & 20100417_1143m22_025 & 11:40:15.54 & $-$22:43:17.2 & $\dots$ & $11.234$ & $11.395$ & $0.987$ & $11.604$ & $19.8$ & $1.6$ & $\dots$ & $\dots$ & $5.7223$ & $0.0244$ & $0.1748$ & $0.0007$ & $0.1740$ & $0.0007$ & $0.0042$ & $0.1737$ & $0.0008$ & $0.0045$ & $\dots$ & $\dots$ & $\dots$ & $14.0320$ & $0.0276$ & $-29.0545$ & $0.0182$ & $0.0866$ & $5301$ & $88$ & $5342$ & $104$ & $\dots$ & $\dots$ & $5301$ & $88$ & $4.653$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.138$ & $-0.301$ & $0.110$ & $\dots$ & $\dots$ & $-0.940$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.108$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J114020.80$-$270807.5 & 3484486390059120000 & 87599183 & 20040408_1137m25_144 & 11:40:20.80 & $-$27:08:07.5 & $\dots$ & $12.891$ & $12.639$ & $1.093$ & $12.889$ & $122.0$ & $1.1$ & $121.3$ & $1.2$ & $0.3569$ & $0.0148$ & $2.8019$ & $0.1162$ & $2.6116$ & $0.1009$ & $0.0387$ & $2.6855$ & $0.1063$ & $0.0396$ & $2.6403$ & $0.0864$ & $0.0327$ & $-10.9899$ & $0.0120$ & $2.5582$ & $0.0097$ & $-0.2133$ & $5055$ & $54$ & $4718$ & $77$ & $\dots$ & $\dots$ & $5055$ & $54$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $-1.098$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114022.11$-$261035.9 & 3485391975323734272 & 91530704 & 20050226_1137m25_117 & 11:40:22.11 & $-$26:10:35.9 & $\dots$ & $11.533$ & $11.300$ & $1.077$ & $11.544$ & $31.1$ & $0.9$ & $37.1$ & $0.9$ & $0.6584$ & $0.0247$ & $1.5188$ & $0.0570$ & $1.4611$ & $0.0527$ & $0.0361$ & $1.4606$ & $0.0503$ & $0.0344$ & $1.3860$ & $0.0351$ & $0.0253$ & $-26.8765$ & $0.0259$ & $3.9114$ & $0.0188$ & $-0.1771$ & $5042$ & $53$ & $4750$ & $77$ & $\dots$ & $\dots$ & $5042$ & $53$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-1.096$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114028.11$-$473123.6 & 5372129808054703616 & 409731265 & 20090417_1153m48_051 & 11:40:28.11 & $-$47:31:23.6 & $\dots$ & $10.921$ & $10.572$ & $1.367$ & $10.946$ & $141.9$ & $0.8$ & $142.1$ & $0.3$ & $0.5175$ & $0.0127$ & $1.9324$ & $0.0474$ & $1.8399$ & $0.0430$ & $0.0234$ & $1.8697$ & $0.0526$ & $0.0281$ & $1.8174$ & $0.0659$ & $0.0363$ & $-33.7020$ & $0.0100$ & $12.7349$ & $0.0099$ & $0.1872$ & $4685$ & $53$ & $4559$ & $77$ & $\dots$ & $\dots$ & $4685$ & $53$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.106$ & $-1.405$ & $0.170$ & $\dots$ & $\dots$ & $-1.560$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114029.41$-$222107.1 & 3540688133070577920 & 91629774 & 20060509_1142m19_003 & 11:40:29.41 & $-$22:21:07.1 & NTTE & $11.840$ & $11.522$ & $1.242$ & $11.837$ & $122.3$ & $1.0$ & $120.9$ & $0.4$ & $0.2395$ & $0.0179$ & $4.1754$ & $0.3121$ & $3.7665$ & $0.2539$ & $0.0674$ & $3.7638$ & $0.3505$ & $0.0931$ & $3.5434$ & $0.3788$ & $0.1069$ & $1.7822$ & $0.0175$ & $-16.1723$ & $0.0139$ & $-0.0626$ & $4791$ & $57$ & $5290$ & $328$ & $4828$ & $60$ & $4754$ & $54$ & $4.106$ & $0.460$ & $0.830$ & $0.020$ & $0.830$ & $0.020$ & $-2.265$ & $0.068$ & $-1.809$ & $0.260$ & $-2.340$ & $0.029$ & $-2.190$ & $0.106$ & $-0.380$ & $0.137$ & $0.350$ & $6.515$ & D & $0.986$ & I & $0.749$ & $0.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J114029.76$-$382021.9 & 5385017630519362432 & 85041586 & 20070209_1146m38_044 & 11:40:29.76 & $-$38:20:21.9 & NTTE & $12.050$ & $11.648$ & $1.350$ & $12.014$ & $30.0$ & $0.8$ & $28.8$ & $0.6$ & $0.2386$ & $0.0213$ & $4.1911$ & $0.3741$ & $3.7793$ & $0.3042$ & $0.0805$ & $3.8641$ & $0.2766$ & $0.0716$ & $3.4473$ & $0.3754$ & $0.1089$ & $-9.4794$ & $0.0216$ & $-2.2164$ & $0.0170$ & $0.2146$ & $4714$ & $54$ & $4638$ & $77$ & $4779$ & $55$ & $4649$ & $53$ & $0.834$ & $0.230$ & $1.233$ & $0.216$ & $1.233$ & $0.216$ & $-1.985$ & $0.056$ & $-1.453$ & $0.170$ & $-2.029$ & $0.008$ & $-1.940$ & $0.103$ & $-0.270$ & $0.101$ & $0.310$ & $6.755$ & D & $0.998$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J114039.51$-$040607.0 & 3792173822757580544 & 93855669 & 20040430_1146m01_013 & 11:40:39.51 & $-$04:06:07.0 & $\dots$ & $12.806$ & $12.442$ & $1.402$ & $12.834$ & $265.2$ & $4.5$ & $262.0$ & $0.9$ & $0.1755$ & $0.0153$ & $5.6980$ & $0.4967$ & $4.9628$ & $0.3768$ & $0.0759$ & $4.6730$ & $0.5367$ & $0.1149$ & $4.7735$ & $0.3516$ & $0.0737$ & $-4.2562$ & $0.0210$ & $-4.3909$ & $0.0131$ & $-0.1028$ & $4369$ & $52$ & $4363$ & $119$ & $\dots$ & $\dots$ & $4369$ & $52$ & $3.988$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.110$ & $-0.250$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114046.12$-$254453.8 & 3485473442262968832 & 91535376 & 20060606_1133m26_103 & 11:40:46.12 & $-$25:44:53.8 & NTTE & $12.307$ & $11.902$ & $1.427$ & $12.306$ & $261.8$ & $1.1$ & $263.0$ & $0.5$ & $0.1178$ & $0.0133$ & $8.4890$ & $0.9584$ & $6.9541$ & $0.6432$ & $0.0925$ & $7.1026$ & $0.6871$ & $0.0967$ & $6.0407$ & $0.5816$ & $0.0963$ & $-5.1964$ & $0.0120$ & $-2.9857$ & $0.0097$ & $-0.2008$ & $4521$ & $79$ & $4437$ & $92$ & $4631$ & $105$ & $4410$ & $53$ & $0.757$ & $0.470$ & $0.335$ & $0.032$ & $0.335$ & $0.032$ & $-2.328$ & $0.077$ & $-1.903$ & $0.160$ & $-2.395$ & $0.045$ & $-2.260$ & $0.108$ & $-0.153$ & $0.106$ & $0.547$ & $6.649$ & D & $0.996$ & I & $0.312$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J114047.27$-$083303.1 & 3591790650390480768 & 93449793 & 20080410_1148m06_018 & 11:40:47.27 & $-$08:33:03.1 & NTTE & $10.659$ & $10.350$ & $0.998$ & $10.564$ & $160.5$ & $0.8$ & $161.0$ & $1.6$ & $1.2109$ & $0.0486$ & $0.8258$ & $0.0331$ & $0.8085$ & $0.0318$ & $0.0393$ & $0.8076$ & $0.0303$ & $0.0376$ & $0.9261$ & $0.0932$ & $0.1006$ & $-25.9849$ & $0.0575$ & $-32.5980$ & $0.0339$ & $-0.1717$ & $5238$ & $45$ & $4925$ & $77$ & $5271$ & $36$ & $5204$ & $55$ & $1.806$ & $0.230$ & $2.608$ & $0.038$ & $2.608$ & $0.038$ & $-1.647$ & $0.074$ & $-1.467$ & $0.170$ & $-1.624$ & $0.044$ & $-1.670$ & $0.103$ & $0.310$ & $0.113$ & $0.330$ & $7.113$ & D & $0.993$ & I & $0.163$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J114048.62$-$140011.1 & 3572896986176543488 & 92037007 & 20070330_1133m15_092 & 11:40:48.62 & $-$14:00:11.1 & $\dots$ & $12.626$ & $12.246$ & $1.382$ & $12.627$ & $21.1$ & $3.0$ & $24.2$ & $0.8$ & $0.1509$ & $0.0180$ & $6.6269$ & $0.7905$ & $5.6529$ & $0.5752$ & $0.1018$ & $5.5857$ & $0.3583$ & $0.0641$ & $6.8176$ & $1.7024$ & $0.2497$ & $-0.6926$ & $0.0158$ & $-6.9052$ & $0.0123$ & $-0.0856$ & $4452$ & $53$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4452$ & $53$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.106$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114049.40$-$161540.0 & 3547665633860918528 & 92020273 & 20080315_1133m15_118 & 11:40:49.40 & $-$16:15:40.0 & NTTE & $10.652$ & $10.254$ & $1.352$ & $10.621$ & $173.4$ & $0.8$ & $175.6$ & $0.6$ & $0.3319$ & $0.0203$ & $3.0130$ & $0.1843$ & $2.7941$ & $0.1585$ & $0.0567$ & $2.7104$ & $0.1379$ & $0.0509$ & $2.2598$ & $0.1453$ & $0.0643$ & $-23.6604$ & $0.0236$ & $-7.3591$ & $0.0149$ & $-0.2099$ & $4607$ & $99$ & $4590$ & $92$ & $4702$ & $137$ & $4512$ & $61$ & $1.512$ & $0.470$ & $1.684$ & $0.103$ & $1.684$ & $0.103$ & $-1.892$ & $0.158$ & $-1.620$ & $0.160$ & $-1.854$ & $0.126$ & $-1.930$ & $0.189$ & $-0.203$ & $0.119$ & $0.097$ & $6.635$ & D & $0.993$ & I & $0.510$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J114105.73$-$013243.3 & 3793871060689209984 & 93982425 & 20040629_1146m01_045 & 11:41:05.73 & $-$01:32:43.3 & $\dots$ & $11.576$ & $11.302$ & $1.180$ & $11.589$ & $507.9$ & $1.3$ & $507.3$ & $0.8$ & $0.4024$ & $0.0202$ & $2.4851$ & $0.1247$ & $2.3343$ & $0.1101$ & $0.0472$ & $2.4435$ & $0.0897$ & $0.0367$ & $2.2428$ & $0.1225$ & $0.0546$ & $-8.7363$ & $0.0267$ & $0.0228$ & $0.0162$ & $-0.0264$ & $4759$ & $53$ & $4807$ & $77$ & $\dots$ & $\dots$ & $4759$ & $53$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.102$ & $-1.135$ & $0.170$ & $\dots$ & $\dots$ & $-1.350$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114106.39$-$372717.4 & 5385899163965156864 & 85075469 & 20050615_1130m37_116 & 11:41:06.39 & $-$37:27:17.4 & $\dots$ & $11.781$ & $11.395$ & $1.473$ & $11.823$ & $37.5$ & $1.1$ & $38.0$ & $0.5$ & $0.3392$ & $0.0180$ & $2.9481$ & $0.1564$ & $2.7382$ & $0.1350$ & $0.0493$ & $2.6832$ & $0.1143$ & $0.0426$ & $2.9308$ & $0.2311$ & $0.0788$ & $-9.0983$ & $0.0197$ & $1.8082$ & $0.0135$ & $0.2558$ & $4409$ & $52$ & $4332$ & $77$ & $\dots$ & $\dots$ & $4409$ & $52$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-1.104$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114106.97$-$064323.7 & 3592682109506474240 & 93817431 & 20060305_1139m07_090 & 11:41:06.97 & $-$06:43:23.7 & $\dots$ & $12.248$ & $12.104$ & $0.785$ & $12.246$ & $2.1$ & $2.5$ & $8.0$ & $1.2$ & $2.8302$ & $0.1348$ & $0.3533$ & $0.0168$ & $0.3501$ & $0.0165$ & $0.0472$ & $0.3506$ & $0.0155$ & $0.0441$ & $0.3458$ & $0.0025$ & $0.0071$ & $-13.7218$ & $0.1481$ & $23.5535$ & $0.0995$ & $-0.0975$ & $5840$ & $67$ & $5464$ & $136$ & $\dots$ & $\dots$ & $5840$ & $67$ & $3.980$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.858$ & $0.125$ & $-0.856$ & $0.190$ & $\dots$ & $\dots$ & $-0.858$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.358$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114108.90$-$453528.0 & 5378708937737332480 & 409499200 & 20060130_1132m43_139 & 11:41:08.90 & $-$45:35:28.0 & SOAR & $11.970$ & $11.607$ & $1.329$ & $11.962$ & $84.2$ & $1.1$ & $84.6$ & $0.4$ & $0.2638$ & $0.0168$ & $3.7908$ & $0.2414$ & $3.4507$ & $0.2000$ & $0.0580$ & $3.5018$ & $0.2686$ & $0.0767$ & $3.5680$ & $0.3031$ & $0.0849$ & $-1.0121$ & $0.0131$ & $-3.9961$ & $0.0128$ & $0.1842$ & $4762$ & $48$ & $4282$ & $92$ & $4835$ & $41$ & $4690$ & $56$ & $0.534$ & $0.470$ & $1.354$ & $0.108$ & $1.354$ & $0.108$ & $-2.624$ & $0.121$ & $-2.431$ & $0.160$ & $-2.507$ & $0.127$ & $-2.740$ & $0.114$ & $-0.056$ & $0.124$ & $0.504$ & $6.310$ & D & $0.998$ & I & $0.500$ & $0.185$ & $0.455$ & $0.036$ & $0.455$ & $0.036$ & D & $0.992$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J114113.76$-$334930.7 & 3477038190916317184 & 86893288 & 20120522_1139m32_086 & 11:41:13.76 & $-$33:49:30.7 & $\dots$ & $12.609$ & $12.378$ & $1.064$ & $12.617$ & $-32.2$ & $1.0$ & $-31.9$ & $0.9$ & $0.8429$ & $0.0121$ & $1.1864$ & $0.0170$ & $1.1509$ & $0.0160$ & $0.0139$ & $1.1617$ & $0.0133$ & $0.0114$ & $1.1372$ & $0.0213$ & $0.0187$ & $-6.0585$ & $0.0118$ & $2.0551$ & $0.0090$ & $0.0077$ & $5161$ & $54$ & $4898$ & $77$ & $\dots$ & $\dots$ & $5161$ & $54$ & $2.362$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $-1.128$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.265$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114132.46$-$002016.2 & 3795513559262872832 & 93994277 & 20040629_1146m01_064 & 11:41:32.46 & $-$00:20:16.2 & $\dots$ & $12.426$ & $12.168$ & $1.137$ & $12.436$ & $0.6$ & $1.0$ & $0.1$ & $0.7$ & $0.2704$ & $0.0156$ & $3.6982$ & $0.2134$ & $3.3738$ & $0.1776$ & $0.0526$ & $3.5325$ & $0.2536$ & $0.0718$ & $3.3966$ & $0.3614$ & $0.1064$ & $-8.1717$ & $0.0193$ & $-5.2123$ & $0.0114$ & $-0.0906$ & $4866$ & $53$ & $4998$ & $77$ & $\dots$ & $\dots$ & $4866$ & $53$ & $2.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.101$ & $-1.147$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.517$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114138.05$-$091824.5 & 3588641713512065664 & 93418406 & 20060614_1143m11_073 & 11:41:38.05 & $-$09:18:24.5 & $\dots$ & $10.789$ & $11.058$ & $0.654$ & $11.164$ & $-17.1$ & $0.8$ & $\dots$ & $\dots$ & $2.7040$ & $0.0322$ & $0.3698$ & $0.0044$ & $0.3663$ & $0.0043$ & $0.0118$ & $0.3641$ & $0.0043$ & $0.0118$ & $\dots$ & $\dots$ & $\dots$ & $-60.3216$ & $0.0685$ & $12.0138$ & $0.0598$ & $-0.4266$ & $6262$ & $95$ & $5734$ & $94$ & $\dots$ & $\dots$ & $6262$ & $95$ & $3.438$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.023$ & $0.167$ & $-0.850$ & $0.180$ & $\dots$ & $\dots$ & $-1.023$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J114138.76$-$045025.9 & 3599826602920322944 & 93849859 & 20050419_1139m07_079 & 11:41:38.76 & $-$04:50:25.9 & $\dots$ & $13.636$ & $13.287$ & $1.333$ & $13.645$ & $121.4$ & $1.4$ & $\dots$ & $\dots$ & $0.0958$ & $0.0151$ & $10.4384$ & $1.6453$ & $8.2102$ & $1.0178$ & $0.1240$ & $6.3052$ & $0.3597$ & $0.0570$ & $6.6071$ & $0.7994$ & $0.1210$ & $-1.3350$ & $0.0211$ & $-6.9717$ & $0.0124$ & $-0.0083$ & $4499$ & $53$ & $4193$ & $95$ & $\dots$ & $\dots$ & $4499$ & $53$ & $4.409$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.112$ & $-0.503$ & $0.100$ & $\dots$ & $\dots$ & $-1.280$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.201$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114200.14$-$161729.6 & 3547655463378370304 & 92020247 & 20060608_1133m15_120 & 11:42:00.14 & $-$16:17:29.6 & $\dots$ & $11.582$ & $11.419$ & $0.732$ & $11.545$ & $8.4$ & $1.2$ & $10.9$ & $0.8$ & $2.9764$ & $0.0221$ & $0.3360$ & $0.0025$ & $0.3331$ & $0.0025$ & $0.0074$ & $0.3329$ & $0.0020$ & $0.0061$ & $0.3327$ & $0.0033$ & $0.0100$ & $-25.8196$ & $0.0241$ & $31.5435$ & $0.0154$ & $0.0378$ & $6038$ & $68$ & $5396$ & $94$ & $\dots$ & $\dots$ & $6038$ & $68$ & $3.322$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.956$ & $0.131$ & $-1.372$ & $0.180$ & $\dots$ & $\dots$ & $-0.956$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114201.89$-$273751.7 & 3484225290406706048 & 87596411 & 20110325_1133m26_123 & 11:42:01.89 & $-$27:37:51.7 & $\dots$ & $12.177$ & $11.846$ & $1.226$ & $12.154$ & $82.4$ & $2.2$ & $86.5$ & $1.8$ & $1.3302$ & $0.0150$ & $0.7518$ & $0.0085$ & $0.7374$ & $0.0082$ & $0.0111$ & $0.7342$ & $0.0078$ & $0.0106$ & $0.7417$ & $0.0041$ & $0.0055$ & $-13.6200$ & $0.0150$ & $-18.8555$ & $0.0103$ & $-0.1641$ & $4829$ & $54$ & $4884$ & $64$ & $\dots$ & $\dots$ & $4829$ & $54$ & $3.739$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $0.025$ & $0.080$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.181$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114203.35$-$760038.3 & 5224834179515181696 & 459947965 & 20120530_1143m74_073 & 11:42:03.35 & $-$76:00:38.3 & $\dots$ & $12.158$ & $12.358$ & $1.600$ & $12.856$ & $-13.5$ & $1.8$ & $\dots$ & $\dots$ & $2.1815$ & $0.4024$ & $0.4584$ & $0.0846$ & $0.4530$ & $0.0826$ & $0.1823$ & $0.5512$ & $0.2245$ & $0.4073$ & $\dots$ & $\dots$ & $\dots$ & $-28.9656$ & $0.4689$ & $9.6410$ & $0.4214$ & $-0.0073$ & $5298$ & $59$ & $6099$ & $106$ & $\dots$ & $\dots$ & $5298$ & $59$ & $3.305$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.112$ & $-0.023$ & $0.080$ & $\dots$ & $\dots$ & $-1.330$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.242$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & UCAC4 & $\dots$ & RAVE DR6\\
J114209.18$-$015326.1 & 3793090510513188096 & 93962650 & 20040430_1146m01_034 & 11:42:09.18 & $-$01:53:26.1 & $\dots$ & $10.955$ & $10.750$ & $1.015$ & $10.969$ & $180.6$ & $0.8$ & $181.1$ & $0.7$ & $0.9259$ & $0.0160$ & $1.0800$ & $0.0187$ & $1.0505$ & $0.0177$ & $0.0168$ & $1.0503$ & $0.0159$ & $0.0151$ & $1.0601$ & $0.0372$ & $0.0351$ & $-48.1498$ & $0.0204$ & $-22.7693$ & $0.0123$ & $-0.0452$ & $5124$ & $54$ & $5200$ & $94$ & $\dots$ & $\dots$ & $5124$ & $54$ & $2.746$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-0.922$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.504$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114209.86$-$312549.3 & 3478657123006617472 & 87411480 & 20040627_1138m31_108 & 11:42:09.86 & $-$31:25:49.3 & NTTE & $11.517$ & $11.282$ & $1.150$ & $11.556$ & $23.3$ & $0.7$ & $22.4$ & $0.5$ & $0.6193$ & $0.0265$ & $1.6147$ & $0.0691$ & $1.5497$ & $0.0636$ & $0.0411$ & $1.5262$ & $0.0605$ & $0.0396$ & $1.4561$ & $0.0539$ & $0.0370$ & $-5.2966$ & $0.0300$ & $-7.1200$ & $0.0179$ & $0.0412$ & $4959$ & $63$ & $4620$ & $92$ & $5000$ & $73$ & $4918$ & $54$ & $1.687$ & $0.470$ & $2.093$ & $0.073$ & $2.093$ & $0.073$ & $-1.574$ & $0.078$ & $-1.652$ & $0.160$ & $-1.558$ & $0.053$ & $-1.590$ & $0.102$ & $0.065$ & $0.119$ & $0.095$ & $6.951$ & D & $0.997$ & I & $0.664$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J114231.45$-$425251.1 & 5379445202510568064 & 84389049 & 20120219_1149m43_047 & 11:42:31.45 & $-$42:52:51.1 & SOAR & $11.348$ & $11.125$ & $1.048$ & $11.357$ & $267.3$ & $7.7$ & $278.3$ & $0.8$ & $1.2655$ & $0.0220$ & $0.7902$ & $0.0137$ & $0.7743$ & $0.0132$ & $0.0170$ & $0.7729$ & $0.0126$ & $0.0163$ & $0.7596$ & $0.0090$ & $0.0118$ & $-53.7439$ & $0.0159$ & $30.2108$ & $0.0138$ & $0.0836$ & $5394$ & $61$ & $5132$ & $756$ & $5398$ & $64$ & $5389$ & $59$ & $3.900$ & $0.950$ & $2.865$ & $0.229$ & $2.865$ & $0.229$ & $-2.129$ & $0.103$ & $-1.954$ & $0.610$ & $-2.167$ & $0.086$ & $-2.090$ & $0.119$ & $0.372$ & $0.118$ & $0.382$ & $6.683$ & D & $0.991$ & I & $\dots$ & $\dots$ & $0.123$ & $0.043$ & $0.123$ & $0.043$ & D & $0.995$ & $8$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J114249.84$-$401820.1 & 5384240310158526592 & 84880339 & 20080402_1146m38_004 & 11:42:49.84 & $-$40:18:20.1 & $\dots$ & $10.662$ & $10.277$ & $1.408$ & $10.671$ & $87.1$ & $1.2$ & $84.7$ & $0.3$ & $0.5618$ & $0.0170$ & $1.7800$ & $0.0539$ & $1.7013$ & $0.0492$ & $0.0289$ & $1.7109$ & $0.0480$ & $0.0280$ & $1.6496$ & $0.0915$ & $0.0555$ & $-5.7114$ & $0.0107$ & $2.7665$ & $0.0113$ & $-0.2631$ & $4564$ & $52$ & $4364$ & $77$ & $\dots$ & $\dots$ & $4564$ & $52$ & $0.612$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.103$ & $-1.336$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.094$ & $0.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114250.80$-$550611.0 & 5344696718077588224 & $\dots$ & 20080127_1151m53_017 & 11:42:50.80 & $-$55:06:11.0 & NTTE & $10.905$ & $10.692$ & $1.599$ & $11.189$ & $294.5$ & $0.7$ & $297.3$ & $0.3$ & $0.3547$ & $0.0118$ & $2.8193$ & $0.0938$ & $2.6267$ & $0.0814$ & $0.0310$ & $2.6276$ & $0.0826$ & $0.0314$ & $2.4586$ & $0.0753$ & $0.0306$ & $-16.1220$ & $0.0113$ & $-1.0899$ & $0.0108$ & $0.3305$ & $4650$ & $84$ & $4780$ & $77$ & $4650$ & $84$ & $\dots$ & $\dots$ & $1.214$ & $0.230$ & $1.609$ & $0.252$ & $1.609$ & $0.252$ & $-2.140$ & $0.192$ & $-1.507$ & $0.170$ & $-2.140$ & $0.192$ & $\dots$ & $\dots$ & $-0.398$ & $0.109$ & $0.012$ & $6.302$ & D & $0.984$ & I & $0.339$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $53$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J114258.13$-$162539.8 & 3547603992489939968 & 92021411 & 20070330_1133m15_120 & 11:42:58.13 & $-$16:25:39.8 & $\dots$ & $12.263$ & $12.097$ & $0.879$ & $12.268$ & $301.1$ & $1.1$ & $300.4$ & $0.8$ & $0.4570$ & $0.0132$ & $2.1882$ & $0.0632$ & $2.0704$ & $0.0566$ & $0.0273$ & $2.0877$ & $0.0570$ & $0.0273$ & $1.9972$ & $0.0757$ & $0.0379$ & $-11.7481$ & $0.0163$ & $-26.2781$ & $0.0100$ & $-0.0263$ & $5512$ & $61$ & $5614$ & $94$ & $\dots$ & $\dots$ & $5512$ & $61$ & $2.909$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.145$ & $-1.017$ & $0.180$ & $\dots$ & $\dots$ & $-1.150$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114302.35$-$171641.0 & 3547273692324962560 & 92017739 & 20060617_1153m17_043 & 11:43:02.35 & $-$17:16:41.0 & $\dots$ & $11.359$ & $11.035$ & $1.314$ & $11.383$ & $24.6$ & $0.6$ & $48.6$ & $6.7$ & $0.5209$ & $0.0252$ & $1.9198$ & $0.0929$ & $1.8285$ & $0.0843$ & $0.0461$ & $1.8163$ & $0.0913$ & $0.0503$ & $\dots$ & $\dots$ & $\dots$ & $-14.6832$ & $0.0242$ & $-1.3062$ & $0.0176$ & $0.0221$ & $4553$ & $52$ & $4495$ & $68$ & $\dots$ & $\dots$ & $4553$ & $52$ & $1.382$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.861$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.188$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J114328.24$-$030241.1 & 3792651010804610176 & 93954069 & 20050426_1146m01_021 & 11:43:28.24 & $-$03:02:41.1 & $\dots$ & $12.295$ & $12.071$ & $0.978$ & $12.277$ & $126.6$ & $1.2$ & $127.1$ & $2.8$ & $0.9602$ & $0.0202$ & $1.0414$ & $0.0219$ & $1.0140$ & $0.0208$ & $0.0205$ & $1.0096$ & $0.0183$ & $0.0181$ & $1.0233$ & $0.0326$ & $0.0318$ & $5.2415$ & $0.0233$ & $-21.5592$ & $0.0143$ & $-0.0390$ & $5230$ & $55$ & $5315$ & $94$ & $\dots$ & $\dots$ & $5230$ & $55$ & $3.380$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $-1.181$ & $0.180$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.414$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114328.40$+$004310.0 & 3795938967183631488 & 111761475 & 20050426_1146m01_072 & 11:43:28.40 & $+$00:43:10.0 & NTTE & $12.089$ & $11.870$ & $0.960$ & $12.069$ & $-7.9$ & $0.9$ & $\dots$ & $\dots$ & $0.7621$ & $0.0156$ & $1.3122$ & $0.0269$ & $1.2689$ & $0.0251$ & $0.0198$ & $1.2440$ & $0.0236$ & $0.0190$ & $1.2687$ & $0.0437$ & $0.0344$ & $-9.6916$ & $0.0152$ & $-33.0321$ & $0.0112$ & $-0.2218$ & $5323$ & $45$ & $4977$ & $92$ & $5347$ & $32$ & $5299$ & $57$ & $1.915$ & $0.470$ & $2.349$ & $0.326$ & $2.349$ & $0.326$ & $-2.133$ & $0.101$ & $-1.633$ & $0.160$ & $-2.066$ & $0.092$ & $-2.200$ & $0.110$ & $0.249$ & $0.099$ & $0.259$ & $6.556$ & D & $0.954$ & I & $0.041$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J114348.67$-$345834.4 & 3464871136978462208 & 86812689 & 20120221_1139m32_081 & 11:43:48.67 & $-$34:58:34.4 & $\dots$ & $12.079$ & $11.740$ & $1.313$ & $12.088$ & $1.6$ & $1.4$ & $-9.7$ & $2.3$ & $0.6208$ & $0.0224$ & $1.6108$ & $0.0581$ & $1.5461$ & $0.0535$ & $0.0346$ & $1.5412$ & $0.0586$ & $0.0381$ & $1.5395$ & $0.0709$ & $0.0460$ & $-16.3226$ & $0.0222$ & $-0.7065$ & $0.0194$ & $0.0152$ & $4686$ & $52$ & $4725$ & $65$ & $\dots$ & $\dots$ & $4686$ & $52$ & $2.538$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.104$ & $-0.519$ & $0.090$ & $\dots$ & $\dots$ & $-1.070$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.089$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114408.88$-$063243.1 & 3592662803629414656 & 93822586 & 20060609_1148m06_057 & 11:44:08.88 & $-$06:32:43.1 & $\dots$ & $12.040$ & $12.309$ & $1.129$ & $12.574$ & $-14.7$ & $0.9$ & $-15.2$ & $1.3$ & $5.9694$ & $0.0427$ & $0.1675$ & $0.0012$ & $0.1668$ & $0.0012$ & $0.0071$ & $0.1672$ & $0.0010$ & $0.0060$ & $\dots$ & $\dots$ & $\dots$ & $-48.2351$ & $0.0548$ & $37.5607$ & $0.0362$ & $-0.2894$ & $4874$ & $108$ & $4834$ & $79$ & $\dots$ & $\dots$ & $4874$ & $108$ & $4.177$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.165$ & $-0.369$ & $0.090$ & $\dots$ & $\dots$ & $-1.450$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.154$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J114416.43$-$073016.6 & 3592300445828726272 & 93468414 & 20040402_1139m07_110 & 11:44:16.43 & $-$07:30:16.6 & $\dots$ & $12.964$ & $12.830$ & $0.749$ & $12.961$ & $141.9$ & $1.5$ & $131.2$ & $2.5$ & $2.2540$ & $0.0205$ & $0.4437$ & $0.0040$ & $0.4386$ & $0.0039$ & $0.0090$ & $0.4373$ & $0.0037$ & $0.0084$ & $0.4390$ & $0.0077$ & $0.0175$ & $-25.1716$ & $0.0253$ & $-19.3960$ & $0.0171$ & $-0.3365$ & $6009$ & $68$ & $6954$ & $116$ & $\dots$ & $\dots$ & $6009$ & $68$ & $4.432$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.878$ & $0.124$ & $-0.293$ & $0.120$ & $\dots$ & $\dots$ & $-0.878$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.216$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114419.79$-$031201.5 & 3792630536695936128 & 93953387 & 20040629_1146m01_011 & 11:44:19.79 & $-$03:12:01.5 & $\dots$ & $10.496$ & $10.256$ & $1.061$ & $10.493$ & $121.9$ & $0.6$ & $121.1$ & $0.4$ & $2.0306$ & $0.0187$ & $0.4925$ & $0.0045$ & $0.4862$ & $0.0044$ & $0.0091$ & $0.4839$ & $0.0039$ & $0.0081$ & $0.4905$ & $0.0093$ & $0.0190$ & $-46.9630$ & $0.0234$ & $-25.7335$ & $0.0144$ & $0.0313$ & $5031$ & $53$ & $4964$ & $77$ & $\dots$ & $\dots$ & $5031$ & $53$ & $2.529$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.102$ & $-0.853$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114427.73$-$161306.1 & 3547633404426393472 & 92022120 & 20060617_1153m17_054 & 11:44:27.73 & $-$16:13:06.1 & $\dots$ & $11.037$ & $10.779$ & $1.161$ & $11.058$ & $43.8$ & $0.7$ & $43.8$ & $0.7$ & $1.0015$ & $0.0190$ & $0.9985$ & $0.0189$ & $0.9732$ & $0.0180$ & $0.0185$ & $0.9676$ & $0.0148$ & $0.0153$ & $0.9813$ & $0.0240$ & $0.0244$ & $-17.2076$ & $0.0174$ & $0.9062$ & $0.0134$ & $-0.0844$ & $4838$ & $53$ & $4943$ & $68$ & $\dots$ & $\dots$ & $4838$ & $53$ & $2.607$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $-0.876$ & $0.140$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114433.96$-$133132.4 & 3573395305461788032 & 93301884 & 20050221_1138m13_117 & 11:44:33.96 & $-$13:31:32.4 & KPNR & $13.194$ & $12.944$ & $0.948$ & $13.139$ & $147.6$ & $2.7$ & $\dots$ & $\dots$ & $0.5034$ & $0.0211$ & $1.9865$ & $0.0833$ & $1.8889$ & $0.0753$ & $0.0399$ & $1.8196$ & $0.0681$ & $0.0374$ & $1.9896$ & $0.1689$ & $0.0849$ & $-26.1630$ & $0.0233$ & $3.3030$ & $0.0180$ & $-0.2110$ & $5315$ & $105$ & $5324$ & $654$ & $5251$ & $59$ & $5379$ & $151$ & $4.177$ & $0.670$ & $1.621$ & $0.229$ & $1.621$ & $0.229$ & $-2.709$ & $0.308$ & $-2.599$ & $0.500$ & $-2.778$ & $0.125$ & $-2.640$ & $0.490$ & $0.347$ & $0.440$ & $0.697$ & $6.418$ & D & $0.990$ & I & $0.874$ & $0.544$ & $0.415$ & $0.042$ & $0.415$ & $0.042$ & D & $0.975$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J114440.90$-$040951.0 & 3599974177996428032 & 93859833 & 20100124_1148m06_070 & 11:44:40.90 & $-$04:09:51.0 & KPNK & $11.083$ & $10.774$ & $1.223$ & $11.080$ & $291.6$ & $1.0$ & $291.5$ & $0.6$ & $0.3622$ & $0.0173$ & $2.7609$ & $0.1319$ & $2.5760$ & $0.1148$ & $0.0446$ & $2.5279$ & $0.1079$ & $0.0427$ & $2.4971$ & $0.1703$ & $0.0682$ & $-21.6926$ & $0.0262$ & $-35.0429$ & $0.0114$ & $0.0062$ & $4694$ & $66$ & $4704$ & $92$ & $4631$ & $76$ & $4758$ & $55$ & $1.420$ & $0.470$ & $0.662$ & $0.168$ & $0.662$ & $0.168$ & $-2.700$ & $0.068$ & $-2.183$ & $0.160$ & $-2.800$ & $0.027$ & $-2.600$ & $0.108$ & $-0.398$ & $0.110$ & $0.342$ & $6.072$ & D & $0.996$ & I & $0.295$ & $0.216$ & $0.126$ & $0.043$ & $0.126$ & $0.043$ & D & $0.973$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J114444.80$-$112817.0 & 3585893247976962304 & $\dots$ & 20090323_1143m11_128 & 11:44:44.80 & $-$11:28:17.0 & KPNK & $9.804$ & $9.639$ & $0.907$ & $9.820$ & $163.8$ & $1.0$ & $\dots$ & $\dots$ & $2.9049$ & $0.0175$ & $0.3442$ & $0.0021$ & $0.3412$ & $0.0020$ & $0.0060$ & $0.3401$ & $0.0023$ & $0.0069$ & $0.3410$ & $0.0042$ & $0.0125$ & $-190.2530$ & $0.0206$ & $-40.2971$ & $0.0131$ & $-0.1024$ & $5349$ & $34$ & $4835$ & $51$ & $5349$ & $34$ & $\dots$ & $\dots$ & $2.858$ & $0.210$ & $2.623$ & $0.355$ & $2.623$ & $0.355$ & $-2.473$ & $0.125$ & $-2.947$ & $0.140$ & $-2.473$ & $0.125$ & $\dots$ & $\dots$ & $0.369$ & $0.073$ & $0.379$ & $6.336$ & D & $0.987$ & I & $0.817$ & $0.141$ & $0.330$ & $0.050$ & $0.330$ & $0.050$ & D & $0.957$ & $89$ & RAVE DR6 & Spectroscopic & NOMAD-1 & STARHORSE & RAVE DR6\\
J114505.78$-$042141.0 & 3599774479197557376 & 93859505 & 20040629_1146m01_003 & 11:45:05.78 & $-$04:21:41.0 & $\dots$ & $13.071$ & $12.848$ & $0.974$ & $13.053$ & $132.0$ & $3.4$ & $129.3$ & $1.8$ & $1.1881$ & $0.0209$ & $0.8417$ & $0.0148$ & $0.8237$ & $0.0142$ & $0.0172$ & $0.8252$ & $0.0136$ & $0.0165$ & $0.7940$ & $0.0177$ & $0.0224$ & $-37.0910$ & $0.0240$ & $-8.5945$ & $0.0143$ & $-0.1382$ & $5226$ & $54$ & $3992$ & $120$ & $\dots$ & $\dots$ & $5226$ & $54$ & $4.524$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.106$ & $-0.804$ & $0.190$ & $\dots$ & $\dots$ & $-0.960$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114510.14$-$365716.3 & 3463672806743244032 & 85094541 & 20070612_1146m38_070 & 11:45:10.14 & $-$36:57:16.3 & $\dots$ & $10.689$ & $10.391$ & $1.294$ & $10.730$ & $41.9$ & $0.8$ & $41.4$ & $0.6$ & $0.8802$ & $0.0139$ & $1.1361$ & $0.0179$ & $1.1035$ & $0.0169$ & $0.0153$ & $1.0943$ & $0.0165$ & $0.0151$ & $1.0844$ & $0.0246$ & $0.0227$ & $-21.8123$ & $0.0140$ & $-9.3152$ & $0.0116$ & $0.0197$ & $4705$ & $52$ & $4562$ & $77$ & $\dots$ & $\dots$ & $4705$ & $52$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.102$ & $-1.102$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.394$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114515.88$-$220058.3 & 3540618756462187648 & 91649485 & 20060509_1142m19_147 & 11:45:15.88 & $-$22:00:58.3 & $\dots$ & $11.475$ & $11.239$ & $1.103$ & $11.493$ & $-35.3$ & $15.6$ & $-15.8$ & $0.3$ & $0.6034$ & $0.0249$ & $1.6573$ & $0.0684$ & $1.5888$ & $0.0629$ & $0.0396$ & $1.5363$ & $0.0500$ & $0.0325$ & $1.5089$ & $0.0681$ & $0.0451$ & $-1.0691$ & $0.0230$ & $-14.7410$ & $0.0198$ & $-0.2118$ & $5022$ & $58$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5022$ & $58$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.152$ & $0.491$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114519.29$-$303923.3 & 3480207331321229056 & 87424751 & 20070522_1139m32_091 & 11:45:19.29 & $-$30:39:23.3 & $\dots$ & $11.146$ & $10.793$ & $1.327$ & $11.147$ & $-26.0$ & $1.9$ & $11.0$ & $7.5$ & $1.5270$ & $0.0274$ & $0.6549$ & $0.0118$ & $0.6439$ & $0.0114$ & $0.0176$ & $0.6422$ & $0.0119$ & $0.0185$ & $0.6367$ & $0.0079$ & $0.0124$ & $-11.4307$ & $0.0276$ & $2.2322$ & $0.0210$ & $-0.0371$ & $4556$ & $62$ & $4703$ & $49$ & $\dots$ & $\dots$ & $4556$ & $62$ & $3.618$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.202$ & $0.565$ & $0.090$ & $\dots$ & $\dots$ & $-0.920$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.110$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114529.62$-$414231.2 & 5380902944470379264 & 84437728 & 20120219_1149m43_065 & 11:45:29.62 & $-$41:42:31.2 & $\dots$ & $11.536$ & $11.262$ & $1.178$ & $11.548$ & $99.6$ & $1.3$ & $98.6$ & $0.4$ & $0.8061$ & $0.0200$ & $1.2405$ & $0.0308$ & $1.2018$ & $0.0289$ & $0.0240$ & $1.2075$ & $0.0297$ & $0.0246$ & $1.2250$ & $0.0282$ & $0.0230$ & $-19.4225$ & $0.0158$ & $-20.8658$ & $0.0137$ & $-0.0701$ & $5013$ & $54$ & $5112$ & $94$ & $\dots$ & $\dots$ & $5013$ & $54$ & $2.256$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.103$ & $-1.142$ & $0.180$ & $\dots$ & $\dots$ & $-1.490$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114544.75$-$282901.5 & 3481111610916048256 & 87614146 & 20090227_1140m30_088 & 11:45:44.75 & $-$28:29:01.5 & $\dots$ & $10.558$ & $10.752$ & $0.698$ & $10.870$ & $3.0$ & $1.1$ & $2.9$ & $0.9$ & $4.4423$ & $0.0184$ & $0.2251$ & $0.0009$ & $0.2238$ & $0.0009$ & $0.0041$ & $0.2237$ & $0.0011$ & $0.0047$ & $0.2235$ & $0.0015$ & $0.0065$ & $-24.4597$ & $0.0209$ & $-5.5346$ & $0.0143$ & $0.1399$ & $6354$ & $74$ & $5694$ & $57$ & $\dots$ & $\dots$ & $6354$ & $74$ & $3.723$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.208$ & $-0.239$ & $0.090$ & $\dots$ & $\dots$ & $-1.280$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.028$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114548.25$-$014928.1 & 3792875109313771904 & 94012875 & 20040430_1146m01_060 & 11:45:48.25 & $-$01:49:28.1 & $\dots$ & $11.165$ & $10.833$ & $1.014$ & $11.052$ & $-41.3$ & $0.8$ & $-41.1$ & $0.4$ & $0.8855$ & $0.0204$ & $1.1293$ & $0.0260$ & $1.0971$ & $0.0246$ & $0.0224$ & $1.1028$ & $0.0214$ & $0.0194$ & $1.1506$ & $0.0458$ & $0.0398$ & $-32.1922$ & $0.0249$ & $-3.4368$ & $0.0148$ & $0.0535$ & $5125$ & $54$ & $5253$ & $94$ & $\dots$ & $\dots$ & $5125$ & $54$ & $2.625$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.763$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.363$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114600.95$-$190730.6 & 3543479827453292672 & 91977109 & 20040301_1144m20_094 & 11:46:00.95 & $-$19:07:30.6 & $\dots$ & $13.235$ & $12.961$ & $1.189$ & $13.252$ & $259.6$ & $2.4$ & $\dots$ & $\dots$ & $0.2456$ & $0.0178$ & $4.0717$ & $0.2951$ & $3.6819$ & $0.2413$ & $0.0655$ & $3.3904$ & $0.1481$ & $0.0437$ & $3.0928$ & $0.3914$ & $0.1265$ & $-8.7103$ & $0.0172$ & $-3.1256$ & $0.0130$ & $-0.1041$ & $4800$ & $53$ & $4791$ & $92$ & $\dots$ & $\dots$ & $4800$ & $53$ & $3.297$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.104$ & $-1.820$ & $0.160$ & $\dots$ & $\dots$ & $-1.580$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114626.14$-$141906.9 & 3572729757329728256 & 92061882 & 20050418_1138m13_122 & 11:46:26.14 & $-$14:19:06.9 & $\dots$ & $11.817$ & $11.459$ & $1.403$ & $11.851$ & $98.0$ & $0.7$ & $98.6$ & $0.4$ & $0.1563$ & $0.0233$ & $6.3980$ & $0.9538$ & $5.4855$ & $0.7011$ & $0.1278$ & $4.4299$ & $0.6674$ & $0.1507$ & $3.6973$ & $0.1615$ & $0.0437$ & $-1.4532$ & $0.0251$ & $-2.0756$ & $0.0165$ & $-0.0290$ & $4397$ & $53$ & $4399$ & $77$ & $\dots$ & $\dots$ & $4397$ & $53$ & $0.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.125$ & $-1.255$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.227$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114630.85$-$363420.3 & 3463778630440672896 & 86817236 & 20120329_1146m38_074 & 11:46:30.85 & $-$36:34:20.3 & $\dots$ & $12.724$ & $12.391$ & $1.405$ & $12.784$ & $83.3$ & $0.8$ & $85.1$ & $1.1$ & $0.1730$ & $0.0135$ & $5.7803$ & $0.4511$ & $5.0251$ & $0.3409$ & $0.0678$ & $5.3526$ & $0.3224$ & $0.0602$ & $4.9876$ & $0.4735$ & $0.0949$ & $-5.5834$ & $0.0135$ & $-2.0382$ & $0.0104$ & $0.1578$ & $4529$ & $53$ & $4893$ & $77$ & $\dots$ & $\dots$ & $4529$ & $53$ & $2.327$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.050$ & $0.106$ & $-1.298$ & $0.170$ & $\dots$ & $\dots$ & $-2.050$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.378$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114630.92$-$393748.1 & 5381655220879250432 & 84968497 & 20100210_1146m38_005 & 11:46:30.92 & $-$39:37:48.1 & $\dots$ & $12.441$ & $12.111$ & $1.262$ & $12.434$ & $35.7$ & $1.1$ & $34.8$ & $0.6$ & $0.4831$ & $0.0140$ & $2.0700$ & $0.0600$ & $1.9643$ & $0.0540$ & $0.0275$ & $1.9966$ & $0.0418$ & $0.0209$ & $2.0100$ & $0.0750$ & $0.0373$ & $-8.9227$ & $0.0158$ & $0.5923$ & $0.0103$ & $0.2941$ & $4798$ & $53$ & $4748$ & $77$ & $\dots$ & $\dots$ & $4798$ & $53$ & $2.113$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-1.095$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.642$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114637.20$-$075854.1 & 3589210130959671424 & 93514447 & 20060609_1148m06_006 & 11:46:37.20 & $-$07:58:54.1 & $\dots$ & $12.267$ & $11.995$ & $1.242$ & $12.310$ & $235.5$ & $0.9$ & $236.9$ & $0.6$ & $0.3505$ & $0.0204$ & $2.8531$ & $0.1661$ & $2.6560$ & $0.1439$ & $0.0542$ & $2.5784$ & $0.1063$ & $0.0412$ & $2.8478$ & $0.4552$ & $0.1599$ & $-6.1511$ & $0.0209$ & $-7.6612$ & $0.0124$ & $-0.1967$ & $4684$ & $52$ & $4929$ & $77$ & $\dots$ & $\dots$ & $4684$ & $52$ & $2.772$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $-0.875$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.609$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114638.83$-$042239.5 & 3599765442586433280 & 93905792 & 20100124_1148m06_072 & 11:46:38.83 & $-$04:22:39.5 & KPNK & $11.483$ & $11.088$ & $1.427$ & $11.492$ & $189.0$ & $1.1$ & $186.6$ & $0.3$ & $0.2271$ & $0.0205$ & $4.4033$ & $0.3975$ & $3.9510$ & $0.3200$ & $0.0810$ & $3.5306$ & $0.1879$ & $0.0532$ & $\dots$ & $\dots$ & $\dots$ & $-5.0399$ & $0.0272$ & $-4.8948$ & $0.0140$ & $-0.0567$ & $4326$ & $31$ & $4504$ & $92$ & $4326$ & $31$ & $4320$ & $52$ & $3.230$ & $0.470$ & $0.433$ & $0.057$ & $0.433$ & $0.057$ & $-2.322$ & $0.127$ & $-1.883$ & $0.160$ & $-2.322$ & $0.127$ & $-1.380$ & $0.103$ & $0.177$ & $0.113$ & $0.777$ & $6.885$ & D & $0.993$ & C & $\dots$ & $\dots$ & $0.274$ & $0.035$ & $0.274$ & $0.035$ & L & $0.955$ & $43$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6\\
J114647.25$-$091140.6 & 3588505721963829376 & 93481986 & 20060426_1156m10_053 & 11:46:47.25 & $-$09:11:40.6 & $\dots$ & $11.081$ & $10.812$ & $1.200$ & $11.107$ & $-62.5$ & $1.4$ & $-58.9$ & $5.2$ & $1.3810$ & $0.0182$ & $0.7241$ & $0.0095$ & $0.7107$ & $0.0092$ & $0.0129$ & $0.7103$ & $0.0108$ & $0.0152$ & $0.7170$ & $0.0117$ & $0.0163$ & $-15.6830$ & $0.0250$ & $-22.1249$ & $0.0152$ & $-0.2085$ & $4764$ & $57$ & $4876$ & $65$ & $\dots$ & $\dots$ & $4764$ & $57$ & $2.149$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.145$ & $-0.290$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.198$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114650.70$-$140643.0 & 3572742676591656832 & $\dots$ & 20090323_1143m11_141 & 11:46:50.70 & $-$14:06:43.0 & NTTE & $10.274$ & $10.145$ & $0.623$ & $10.243$ & $116.3$ & $2.2$ & $117.1$ & $0.5$ & $4.7032$ & $0.0311$ & $0.2126$ & $0.0014$ & $0.2115$ & $0.0014$ & $0.0066$ & $0.2115$ & $0.0013$ & $0.0060$ & $0.2100$ & $0.0029$ & $0.0136$ & $25.8044$ & $0.0302$ & $-196.2370$ & $0.0203$ & $-0.1830$ & $6434$ & $47$ & $7170$ & $100$ & $6434$ & $47$ & $\dots$ & $\dots$ & $4.425$ & $0.160$ & $2.033$ & $0.874$ & $2.033$ & $0.874$ & $-3.412$ & $0.243$ & $-1.749$ & $0.160$ & $-3.412$ & $0.243$ & $\dots$ & $\dots$ & $1.616$ & $0.456$ & $1.626$ & $6.644$ & D & $0.853$ & C & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $76$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J114653.30$-$185157.0 & 3543860498994891008 & 91990597 & 20040607_1144m20_082 & 11:46:53.30 & $-$18:51:57.0 & NTTE & $13.218$ & $12.903$ & $1.167$ & $13.185$ & $143.3$ & $1.2$ & $144.6$ & $4.5$ & $0.1525$ & $0.0178$ & $6.5574$ & $0.7654$ & $5.6022$ & $0.5587$ & $0.0997$ & $5.0901$ & $0.3608$ & $0.0709$ & $5.7282$ & $0.5712$ & $0.0997$ & $1.0221$ & $0.0187$ & $-7.1448$ & $0.0125$ & $0.0016$ & $4900$ & $53$ & $4371$ & $92$ & $4882$ & $36$ & $4918$ & $70$ & $2.176$ & $0.470$ & $1.350$ & $0.068$ & $1.350$ & $0.068$ & $-2.818$ & $0.133$ & $-2.500$ & $0.160$ & $-2.956$ & $0.069$ & $-2.680$ & $0.197$ & $0.005$ & $0.141$ & $0.555$ & $6.167$ & D & $0.992$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J114653.57$-$180332.9 & 3544118643709126272 & 91994763 & 20040607_1144m20_080 & 11:46:53.57 & $-$18:03:32.9 & $\dots$ & $11.218$ & $10.981$ & $1.017$ & $11.202$ & $99.8$ & $0.7$ & $99.8$ & $0.5$ & $0.7852$ & $0.0176$ & $1.2736$ & $0.0285$ & $1.2327$ & $0.0267$ & $0.0217$ & $1.2269$ & $0.0279$ & $0.0227$ & $1.2874$ & $0.0244$ & $0.0189$ & $1.5154$ & $0.0177$ & $3.5628$ & $0.0125$ & $-0.0832$ & $5172$ & $56$ & $5106$ & $63$ & $\dots$ & $\dots$ & $5172$ & $56$ & $2.918$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.131$ & $-0.969$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.517$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114659.12$-$365924.8 & 3463616078815423488 & 85152568 & 20100613_1146m38_042 & 11:46:59.12 & $-$36:59:24.8 & SOAR & $11.099$ & $10.857$ & $1.180$ & $11.144$ & $148.0$ & $1.0$ & $149.2$ & $0.4$ & $0.3912$ & $0.0134$ & $2.5562$ & $0.0876$ & $2.3969$ & $0.0770$ & $0.0321$ & $2.3940$ & $0.0807$ & $0.0337$ & $2.1753$ & $0.0757$ & $0.0348$ & $-14.7053$ & $0.0138$ & $3.1057$ & $0.0104$ & $0.2385$ & $5009$ & $59$ & $4544$ & $51$ & $5056$ & $62$ & $4961$ & $56$ & $0.920$ & $0.210$ & $1.833$ & $0.221$ & $1.833$ & $0.221$ & $-2.404$ & $0.122$ & $-2.384$ & $0.140$ & $-2.478$ & $0.135$ & $-2.330$ & $0.108$ & $0.290$ & $0.132$ & $0.470$ & $6.496$ & D & $0.992$ & I & $0.163$ & $0.381$ & $0.229$ & $0.042$ & $0.229$ & $0.042$ & D & $0.997$ & $87$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J114718.60$-$273425.0 & 3484273497118149504 & $\dots$ & 20070215_1154m28_049 & 11:47:18.60 & $-$27:34:25.0 & SOAR & $11.412$ & $10.957$ & $1.607$ & $11.458$ & $68.1$ & $0.6$ & $67.0$ & $0.3$ & $0.2220$ & $0.0205$ & $4.5045$ & $0.4160$ & $4.0323$ & $0.3333$ & $0.0827$ & $3.6541$ & $0.1787$ & $0.0489$ & $4.1899$ & $0.4387$ & $0.1047$ & $-6.4635$ & $0.0187$ & $-1.0513$ & $0.0190$ & $-0.0992$ & $4522$ & $80$ & $4415$ & $92$ & $4522$ & $80$ & $\dots$ & $\dots$ & $0.632$ & $0.470$ & $0.746$ & $0.122$ & $0.746$ & $0.122$ & $-2.527$ & $0.136$ & $-1.940$ & $0.160$ & $-2.527$ & $0.136$ & $\dots$ & $\dots$ & $-0.432$ & $0.127$ & $0.318$ & $6.221$ & D & $0.982$ & I & $0.283$ & $0.269$ & $0.676$ & $0.038$ & $0.676$ & $0.038$ & D & $0.939$ & $72$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J114719.80$-$054108.0 & 3598727915926715136 & 93872080 & 20050328_1139m07_095 & 11:47:19.80 & $-$05:41:08.0 & $\dots$ & $13.350$ & $13.185$ & $0.752$ & $13.318$ & $78.9$ & $7.4$ & $\dots$ & $\dots$ & $1.5311$ & $0.0315$ & $0.6531$ & $0.0134$ & $0.6422$ & $0.0130$ & $0.0202$ & $0.6364$ & $0.0132$ & $0.0208$ & $0.6427$ & $0.0090$ & $0.0140$ & $-0.0375$ & $0.0315$ & $5.0486$ & $0.0224$ & $-0.2496$ & $5921$ & $67$ & $7772$ & $361$ & $\dots$ & $\dots$ & $5921$ & $67$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.809$ & $0.123$ & $0.748$ & $0.340$ & $\dots$ & $\dots$ & $-0.809$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114723.33$-$081944.8 & 3589149451661738112 & 93508415 & 20060305_1139m07_125 & 11:47:23.33 & $-$08:19:44.8 & $\dots$ & $11.088$ & $10.705$ & $1.233$ & $11.015$ & $239.7$ & $0.7$ & $239.2$ & $0.3$ & $0.5835$ & $0.0179$ & $1.7138$ & $0.0526$ & $1.6407$ & $0.0482$ & $0.0294$ & $1.5537$ & $0.0301$ & $0.0194$ & $1.6021$ & $0.0607$ & $0.0379$ & $-38.3278$ & $0.0192$ & $0.2737$ & $0.0119$ & $-0.2309$ & $4750$ & $54$ & $4560$ & $92$ & $\dots$ & $\dots$ & $4750$ & $54$ & $1.082$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.117$ & $-1.638$ & $0.160$ & $\dots$ & $\dots$ & $-1.690$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114729.90$-$052145.0 & 3598883462462665472 & 93873257 & 20080410_1148m06_066 & 11:47:29.90 & $-$05:21:45.0 & KPNR & $11.013$ & $10.729$ & $1.135$ & $10.997$ & $168.0$ & $0.8$ & $166.9$ & $0.3$ & $0.5513$ & $0.0181$ & $1.8139$ & $0.0596$ & $1.7322$ & $0.0543$ & $0.0314$ & $1.7212$ & $0.0447$ & $0.0260$ & $1.6551$ & $0.1549$ & $0.0936$ & $-34.3698$ & $0.0229$ & $4.6801$ & $0.0128$ & $-0.1012$ & $4888$ & $55$ & $4465$ & $92$ & $4885$ & $53$ & $4892$ & $57$ & $0.757$ & $0.470$ & $1.564$ & $0.128$ & $1.564$ & $0.128$ & $-2.134$ & $0.134$ & $-2.004$ & $0.160$ & $-2.257$ & $0.136$ & $-2.010$ & $0.131$ & $-0.074$ & $0.092$ & $0.366$ & $6.662$ & D & $0.996$ & I & $0.500$ & $0.473$ & $0.052$ & $0.044$ & $0.052$ & $0.044$ & D & $0.991$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J114747.19$-$452254.3 & 5378576382167030144 & 409411609 & 20070207_1149m43_005 & 11:47:47.19 & $-$45:22:54.3 & $\dots$ & $11.785$ & $11.463$ & $1.337$ & $11.822$ & $157.6$ & $0.9$ & $156.6$ & $0.2$ & $0.4436$ & $0.0199$ & $2.2543$ & $0.1011$ & $2.1295$ & $0.0902$ & $0.0424$ & $2.1772$ & $0.0826$ & $0.0380$ & $2.1041$ & $0.0964$ & $0.0458$ & $-25.4225$ & $0.0162$ & $-0.1681$ & $0.0130$ & $0.2237$ & $4638$ & $53$ & $4754$ & $77$ & $\dots$ & $\dots$ & $4638$ & $53$ & $2.158$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.106$ & $-0.979$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.372$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114812.30$-$431460.0 & 5380678266141035520 & 84337787 & 20110520_1149m43a_041 & 11:48:12.30 & $-$43:14:60.0 & NTTE & $12.117$ & $11.673$ & $1.466$ & $12.098$ & $221.4$ & $0.9$ & $222.0$ & $0.7$ & $0.2460$ & $0.0158$ & $4.0650$ & $0.2611$ & $3.6765$ & $0.2136$ & $0.0581$ & $3.7169$ & $0.2708$ & $0.0729$ & $3.4558$ & $0.1429$ & $0.0414$ & $0.9279$ & $0.0123$ & $-12.8768$ & $0.0121$ & $0.0590$ & $4656$ & $83$ & $4636$ & $51$ & $4736$ & $112$ & $4575$ & $53$ & $1.401$ & $0.210$ & $1.290$ & $0.040$ & $1.290$ & $0.040$ & $-2.030$ & $0.057$ & $-1.744$ & $0.140$ & $-1.980$ & $0.006$ & $-2.080$ & $0.108$ & $-0.206$ & $0.106$ & $0.354$ & $6.754$ & D & $0.997$ & I & $0.410$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $76$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J114822.06$-$003031.8 & 3794814922703318272 & 94048971 & 20070412_1153m01_057 & 11:48:22.06 & $-$00:30:31.8 & NTTE & $11.377$ & $11.088$ & $1.183$ & $11.376$ & $41.4$ & $0.5$ & $40.2$ & $0.8$ & $0.3946$ & $0.0208$ & $2.5342$ & $0.1336$ & $2.3776$ & $0.1176$ & $0.0495$ & $2.2716$ & $0.0899$ & $0.0396$ & $2.2888$ & $0.1398$ & $0.0611$ & $20.6621$ & $0.0243$ & $-22.3593$ & $0.0139$ & $-0.0710$ & $4813$ & $61$ & $4484$ & $77$ & $4850$ & $68$ & $4775$ & $53$ & $0.767$ & $0.230$ & $1.260$ & $0.265$ & $1.260$ & $0.265$ & $-1.854$ & $0.073$ & $-1.544$ & $0.170$ & $-1.957$ & $0.041$ & $-1.750$ & $0.104$ & $-0.250$ & $0.106$ & $0.280$ & $6.856$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J114844.54$-$313059.1 & 3479169662925668992 & 87471757 & 20120221_1139m32_121 & 11:48:44.54 & $-$31:30:59.1 & $\dots$ & $12.324$ & $11.963$ & $1.470$ & $12.389$ & $98.6$ & $8.8$ & $87.4$ & $0.4$ & $0.1978$ & $0.0130$ & $5.0556$ & $0.3323$ & $4.4683$ & $0.2596$ & $0.0581$ & $4.6534$ & $0.3904$ & $0.0839$ & $4.3996$ & $0.7516$ & $0.1708$ & $-6.5018$ & $0.0138$ & $3.7273$ & $0.0108$ & $0.0612$ & $4334$ & $52$ & $4396$ & $119$ & $\dots$ & $\dots$ & $4334$ & $52$ & $4.728$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $0.785$ & $0.140$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114911.63$-$384921.4 & 5381796847425290112 & 85097613 & 20120329_1146m38_018 & 11:49:11.63 & $-$38:49:21.4 & $\dots$ & $13.084$ & $12.656$ & $1.526$ & $13.112$ & $163.9$ & $1.3$ & $168.0$ & $0.6$ & $0.1962$ & $0.0134$ & $5.0968$ & $0.3481$ & $4.5005$ & $0.2714$ & $0.0603$ & $4.7233$ & $0.2857$ & $0.0605$ & $4.3336$ & $0.2712$ & $0.0626$ & $-5.2139$ & $0.0142$ & $-2.1152$ & $0.0106$ & $0.1426$ & $4304$ & $52$ & $4392$ & $77$ & $\dots$ & $\dots$ & $4304$ & $52$ & $1.148$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.117$ & $-1.043$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114933.28$-$240221.8 & 3492032269640075136 & 91591289 & 20100209_1143m22_139 & 11:49:33.28 & $-$24:02:21.8 & $\dots$ & $11.699$ & $11.513$ & $0.858$ & $11.677$ & $103.3$ & $1.3$ & $103.2$ & $0.6$ & $0.6854$ & $0.0243$ & $1.4590$ & $0.0517$ & $1.4057$ & $0.0480$ & $0.0342$ & $1.4124$ & $0.0372$ & $0.0263$ & $1.4078$ & $0.1208$ & $0.0858$ & $0.1611$ & $0.0222$ & $3.5204$ & $0.0173$ & $-0.2439$ & $5647$ & $57$ & $5385$ & $94$ & $\dots$ & $\dots$ & $5647$ & $57$ & $2.512$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.117$ & $-1.166$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.337$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J114948.00$-$081721.0 & 3589047952995134720 & 93512313 & 20060305_1139m07_122 & 11:49:48.00 & $-$08:17:21.0 & KPNK & $12.154$ & $12.084$ & $0.925$ & $12.271$ & $33.2$ & $1.9$ & $42.2$ & $4.1$ & $0.1102$ & $0.0841$ & $9.0744$ & $6.9252$ & $7.3421$ & $4.5336$ & $0.6175$ & $4.6186$ & $1.7042$ & $0.3690$ & $\dots$ & $\dots$ & $\dots$ & $-0.7992$ & $0.0984$ & $-4.5712$ & $0.0570$ & $-0.0704$ & $5706$ & $72$ & $5054$ & $86$ & $5706$ & $72$ & $5496$ & $129$ & $3.956$ & $0.180$ & $1.419$ & $0.340$ & $1.419$ & $0.340$ & $-3.035$ & $0.193$ & $-1.757$ & $0.130$ & $-3.035$ & $0.193$ & $-0.150$ & $0.168$ & $2.636$ & $0.095$ & $2.746$ & $8.141$ & D & $0.992$ & C & $0.301$ & $0.222$ & $0.715$ & $0.045$ & $0.715$ & $0.045$ & D & $0.882$ & $35$ & RAVE DR6 & Spectroscopic & APASS & $\dots$ & RAVE DR6\\
J115019.75$-$175516.5 & 3544039341433226368 & 91996953 & 20070319_1153m17_029 & 11:50:19.75 & $-$17:55:16.5 & $\dots$ & $12.130$ & $11.876$ & $1.117$ & $12.136$ & $-28.2$ & $3.4$ & $-5.7$ & $7.2$ & $1.4281$ & $0.0160$ & $0.7002$ & $0.0078$ & $0.6877$ & $0.0076$ & $0.0110$ & $0.6862$ & $0.0083$ & $0.0121$ & $0.6756$ & $0.0197$ & $0.0292$ & $-8.5169$ & $0.0175$ & $-8.5051$ & $0.0106$ & $0.0163$ & $4929$ & $55$ & $5336$ & $74$ & $\dots$ & $\dots$ & $4929$ & $55$ & $1.485$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.108$ & $-0.415$ & $0.110$ & $\dots$ & $\dots$ & $-1.320$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.234$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115022.21$-$093651.4 & 3588046224885987840 & 93483996 & 20120324_1143m11_131 & 11:50:22.21 & $-$09:36:51.4 & $\dots$ & $11.734$ & $11.914$ & $0.750$ & $12.045$ & $-8.1$ & $2.4$ & $-9.3$ & $0.7$ & $2.6195$ & $0.0217$ & $0.3818$ & $0.0032$ & $0.3780$ & $0.0031$ & $0.0082$ & $0.3752$ & $0.0032$ & $0.0085$ & $0.3784$ & $0.0028$ & $0.0074$ & $3.4857$ & $0.0244$ & $-9.2673$ & $0.0150$ & $-0.0507$ & $5931$ & $75$ & $5623$ & $104$ & $\dots$ & $\dots$ & $5931$ & $75$ & $4.262$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.190$ & $-0.506$ & $0.110$ & $\dots$ & $\dots$ & $-1.310$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115041.13$-$273503.9 & 3487216546147992704 & 87645102 & 20050301_1201m27_034 & 11:50:41.13 & $-$27:35:03.9 & $\dots$ & $11.502$ & $11.347$ & $0.714$ & $11.469$ & $-9.0$ & $1.0$ & $-7.4$ & $2.1$ & $2.4582$ & $0.0280$ & $0.4068$ & $0.0046$ & $0.4025$ & $0.0045$ & $0.0113$ & $0.3996$ & $0.0042$ & $0.0106$ & $0.3968$ & $0.0085$ & $0.0214$ & $-21.8032$ & $0.0233$ & $26.1181$ & $0.0174$ & $-0.0890$ & $6456$ & $83$ & $5675$ & $94$ & $\dots$ & $\dots$ & $6456$ & $83$ & $3.462$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.361$ & $-0.976$ & $0.180$ & $\dots$ & $\dots$ & $-1.000$ & $0.361$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115102.30$-$694042.0 & 5233868351181382784 & $\dots$ & 20070328_1208m69_037 & 11:51:02.30 & $-$69:40:42.0 & NTTE & $11.889$ & $11.346$ & $1.701$ & $11.903$ & $220.6$ & $0.6$ & $220.4$ & $0.4$ & $0.2377$ & $0.0124$ & $4.2070$ & $0.2195$ & $3.7922$ & $0.1783$ & $0.0470$ & $4.0638$ & $0.2277$ & $0.0560$ & $3.7300$ & $0.3125$ & $0.0838$ & $-4.0853$ & $0.0134$ & $2.3394$ & $0.0149$ & $0.2215$ & $4585$ & $135$ & $4759$ & $92$ & $4585$ & $135$ & $\dots$ & $\dots$ & $2.494$ & $0.470$ & $0.891$ & $0.132$ & $0.891$ & $0.132$ & $-2.836$ & $0.163$ & $-2.008$ & $0.160$ & $-2.836$ & $0.163$ & $\dots$ & $\dots$ & $-0.457$ & $0.127$ & $0.293$ & $5.887$ & D & $0.993$ & I & $0.649$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $67$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J115106.73$-$191209.4 & 3543051155357867008 & 91979888 & 20050228_1144m20_093 & 11:51:06.73 & $-$19:12:09.4 & $\dots$ & $10.432$ & $10.062$ & $1.196$ & $10.355$ & $10.0$ & $1.5$ & $-5.3$ & $4.7$ & $1.4613$ & $0.0173$ & $0.6843$ & $0.0081$ & $0.6724$ & $0.0078$ & $0.0116$ & $0.6718$ & $0.0072$ & $0.0108$ & $0.6612$ & $0.0189$ & $0.0286$ & $2.0627$ & $0.0169$ & $6.6859$ & $0.0126$ & $-0.0447$ & $4786$ & $64$ & $4831$ & $51$ & $\dots$ & $\dots$ & $4786$ & $64$ & $3.610$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.184$ & $0.022$ & $0.090$ & $\dots$ & $\dots$ & $-1.390$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.157$ & $0.073$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $102$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115110.27$-$792531.5 & 5199988274742678656 & 460408414 & 20060309_1148m79_108 & 11:51:10.27 & $-$79:25:31.5 & $\dots$ & $13.483$ & $12.605$ & $2.182$ & $13.479$ & $-6.7$ & $0.9$ & $-5.2$ & $0.6$ & $0.7024$ & $0.0120$ & $1.4237$ & $0.0243$ & $1.3729$ & $0.0226$ & $0.0165$ & $1.4322$ & $0.0218$ & $0.0152$ & $1.4045$ & $0.0311$ & $0.0222$ & $-12.2657$ & $0.0135$ & $-1.3566$ & $0.0132$ & $0.1824$ & $4499$ & $69$ & $4338$ & $49$ & $\dots$ & $\dots$ & $4499$ & $69$ & $2.415$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.269$ & $-0.002$ & $0.090$ & $\dots$ & $\dots$ & $-1.490$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.208$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115112.88$-$143450.6 & 3572231781641807872 & 92063794 & 20050420_1200m15_049 & 11:51:12.88 & $-$14:34:50.6 & $\dots$ & $13.064$ & $12.755$ & $1.194$ & $13.048$ & $49.9$ & $5.3$ & $58.8$ & $6.6$ & $4.6691$ & $0.0317$ & $0.2142$ & $0.0015$ & $0.2130$ & $0.0014$ & $0.0068$ & $0.2134$ & $0.0013$ & $0.0059$ & $0.2106$ & $0.0018$ & $0.0085$ & $-75.4749$ & $0.0269$ & $-39.3506$ & $0.0211$ & $-0.1103$ & $4770$ & $67$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4770$ & $67$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.988$ & $0.126$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-0.988$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115113.12$-$300552.1 & 3479908092359677568 & 87514640 & 20100327_1154m28_012 & 11:51:13.12 & $-$30:05:52.1 & $\dots$ & $11.593$ & $11.281$ & $1.079$ & $11.526$ & $553.3$ & $0.9$ & $553.5$ & $0.3$ & $0.5766$ & $0.0226$ & $1.7343$ & $0.0680$ & $1.6595$ & $0.0622$ & $0.0375$ & $1.6232$ & $0.0571$ & $0.0352$ & $1.5824$ & $0.0742$ & $0.0469$ & $-41.4715$ & $0.0238$ & $-9.3902$ & $0.0166$ & $0.0861$ & $5050$ & $54$ & $4985$ & $77$ & $\dots$ & $\dots$ & $5050$ & $54$ & $2.468$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $-1.174$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.470$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115119.90$-$224632.0 & 3492259009553400192 & 91667171 & 20060407_1143m22_122 & 11:51:19.90 & $-$22:46:32.0 & NTTE & $11.512$ & $11.078$ & $1.541$ & $11.543$ & $243.3$ & $0.8$ & $242.0$ & $0.6$ & $0.1668$ & $0.0239$ & $5.9952$ & $0.8590$ & $5.1867$ & $0.6430$ & $0.1240$ & $5.0217$ & $0.5165$ & $0.1029$ & $4.3432$ & $0.5668$ & $0.1305$ & $-3.4676$ & $0.0212$ & $-19.6384$ & $0.0145$ & $-0.3285$ & $4297$ & $76$ & $4423$ & $92$ & $4369$ & $100$ & $4226$ & $53$ & $0.863$ & $0.470$ & $0.596$ & $0.043$ & $0.596$ & $0.043$ & $-2.305$ & $0.119$ & $-1.561$ & $0.160$ & $-2.519$ & $0.123$ & $-2.090$ & $0.114$ & $-0.841$ & $0.100$ & $-0.051$ & $6.074$ & D & $0.995$ & I & $0.275$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J115121.48$-$091547.2 & 3588087941905592448 & 93486610 & 20050427_1200m09_042 & 11:51:21.48 & $-$09:15:47.2 & $\dots$ & $12.796$ & $12.860$ & $0.732$ & $12.986$ & $1.9$ & $8.0$ & $\dots$ & $\dots$ & $1.3830$ & $0.0207$ & $0.7231$ & $0.0108$ & $0.7097$ & $0.0104$ & $0.0147$ & $0.7065$ & $0.0105$ & $0.0149$ & $0.6959$ & $0.0079$ & $0.0113$ & $-6.2110$ & $0.0209$ & $-5.1905$ & $0.0142$ & $-0.0858$ & $6049$ & $70$ & $5312$ & $275$ & $\dots$ & $\dots$ & $6049$ & $70$ & $4.043$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.919$ & $0.146$ & $0.502$ & $0.290$ & $\dots$ & $\dots$ & $-0.919$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.321$ & $0.851$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115155.60$-$473856.0 & 5371554866553160960 & 409627272 & 20110525_1153m48a_065 & 11:51:55.60 & $-$47:38:56.0 & SOAR & $11.587$ & $11.291$ & $1.206$ & $11.590$ & $403.1$ & $0.9$ & $401.9$ & $0.4$ & $0.4230$ & $0.0202$ & $2.3641$ & $0.1129$ & $2.2272$ & $0.1002$ & $0.0450$ & $2.2187$ & $0.0996$ & $0.0449$ & $2.1801$ & $0.1968$ & $0.0903$ & $9.6789$ & $0.0161$ & $-2.1455$ & $0.0147$ & $0.3533$ & $4930$ & $50$ & $4795$ & $92$ & $4919$ & $38$ & $4942$ & $62$ & $2.485$ & $0.470$ & $1.780$ & $0.130$ & $1.780$ & $0.130$ & $-2.275$ & $0.085$ & $-2.377$ & $0.160$ & $-2.209$ & $0.010$ & $-2.340$ & $0.160$ & $-0.050$ & $0.113$ & $0.190$ & $6.345$ & D & $1.000$ & I & $0.833$ & $0.169$ & $0.140$ & $0.043$ & $0.140$ & $0.043$ & D & $0.969$ & $69$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J115201.91$-$291758.9 & 3480109165548439936 & 87610857 & 20050301_1201m27_019 & 11:52:01.91 & $-$29:17:58.9 & $\dots$ & $11.988$ & $11.690$ & $1.215$ & $11.992$ & $45.5$ & $0.9$ & $44.8$ & $0.3$ & $0.5466$ & $0.0163$ & $1.8295$ & $0.0546$ & $1.7464$ & $0.0497$ & $0.0285$ & $1.7257$ & $0.0405$ & $0.0235$ & $1.6605$ & $0.0658$ & $0.0396$ & $4.3203$ & $0.0178$ & $-3.3111$ & $0.0123$ & $0.0778$ & $4800$ & $52$ & $4772$ & $77$ & $\dots$ & $\dots$ & $4800$ & $52$ & $2.077$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-1.073$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.480$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115206.44$-$213656.3 & 3494071348312200960 & 91683375 & 20040301_1144m20_132 & 11:52:06.44 & $-$21:36:56.3 & $\dots$ & $13.172$ & $13.767$ & $0.816$ & $13.918$ & $-29.1$ & $5.2$ & $\dots$ & $\dots$ & $1.2602$ & $0.0209$ & $0.7935$ & $0.0132$ & $0.7775$ & $0.0126$ & $0.0162$ & $0.7666$ & $0.0123$ & $0.0161$ & $\dots$ & $\dots$ & $\dots$ & $-9.2604$ & $0.0216$ & $-0.1180$ & $0.0127$ & $0.1138$ & $5762$ & $226$ & $7418$ & $204$ & $\dots$ & $\dots$ & $5762$ & $226$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.500$ & $0.563$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-2.500$ & $0.563$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J115211.79$-$413010.9 & 5380509873360408960 & 84500024 & 20110520_1149m43a_082 & 11:52:11.79 & $-$41:30:10.9 & $\dots$ & $11.460$ & $11.033$ & $1.520$ & $11.486$ & $158.3$ & $1.0$ & $157.2$ & $0.3$ & $0.2295$ & $0.0182$ & $4.3573$ & $0.3455$ & $3.9139$ & $0.2788$ & $0.0712$ & $3.8989$ & $0.2337$ & $0.0599$ & $3.5952$ & $0.2909$ & $0.0809$ & $-9.5299$ & $0.0134$ & $0.2306$ & $0.0131$ & $-0.0896$ & $4324$ & $52$ & $4428$ & $77$ & $\dots$ & $\dots$ & $4324$ & $52$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.830$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.523$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115230.20$-$150103.5 & 3572012772669390336 & 92060643 & 20050420_1200m15_040 & 11:52:30.20 & $-$15:01:03.5 & $\dots$ & $13.370$ & $13.162$ & $0.975$ & $13.367$ & $15.6$ & $2.7$ & $17.7$ & $8.1$ & $0.3120$ & $0.0173$ & $3.2051$ & $0.1777$ & $2.9586$ & $0.1514$ & $0.0512$ & $2.9921$ & $0.1185$ & $0.0396$ & $2.9066$ & $0.2658$ & $0.0914$ & $-7.6089$ & $0.0152$ & $-6.7156$ & $0.0122$ & $-0.1271$ & $5293$ & $57$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5293$ & $57$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.125$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.980$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115230.64$-$353423.0 & 3464172908438673536 & 86849106 & 20120329_1146m38_084 & 11:52:30.64 & $-$35:34:23.0 & $\dots$ & $12.606$ & $12.335$ & $1.137$ & $12.604$ & $228.3$ & $5.5$ & $230.8$ & $0.8$ & $0.2855$ & $0.0132$ & $3.5026$ & $0.1619$ & $3.2103$ & $0.1360$ & $0.0424$ & $3.4084$ & $0.1720$ & $0.0505$ & $3.2161$ & $0.3420$ & $0.1063$ & $-21.1107$ & $0.0130$ & $-4.1203$ & $0.0095$ & $0.0761$ & $5000$ & $55$ & $4192$ & $158$ & $\dots$ & $\dots$ & $5000$ & $55$ & $4.554$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.108$ & $-0.581$ & $0.180$ & $\dots$ & $\dots$ & $-1.710$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.549$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115255.32$-$252849.8 & 3490924992711222144 & 91575468 & 20030510_1201m27_060 & 11:52:55.32 & $-$25:28:49.8 & $\dots$ & $10.844$ & $10.577$ & $1.193$ & $10.870$ & $50.8$ & $4.6$ & $53.7$ & $2.1$ & $1.2693$ & $0.0390$ & $0.7878$ & $0.0242$ & $0.7720$ & $0.0232$ & $0.0301$ & $0.7639$ & $0.0222$ & $0.0291$ & $0.8099$ & $0.0198$ & $0.0245$ & $-11.4158$ & $0.0383$ & $-4.0771$ & $0.0264$ & $0.0192$ & $4850$ & $53$ & $4874$ & $65$ & $\dots$ & $\dots$ & $4850$ & $53$ & $3.322$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.291$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.131$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115300.18$-$070949.9 & 3595341488832643072 & 93533043 & 20060502_1201m05_025 & 11:53:00.18 & $-$07:09:49.9 & $\dots$ & $11.397$ & $11.043$ & $1.357$ & $11.412$ & $162.6$ & $0.8$ & $162.2$ & $0.4$ & $0.3284$ & $0.0245$ & $3.0451$ & $0.2272$ & $2.8217$ & $0.1951$ & $0.0691$ & $2.6877$ & $0.2153$ & $0.0801$ & $2.9781$ & $0.1484$ & $0.0498$ & $19.5110$ & $0.0240$ & $-13.1351$ & $0.0172$ & $-0.2746$ & $4483$ & $53$ & $4574$ & $77$ & $\dots$ & $\dots$ & $4483$ & $53$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $-1.156$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115314.25$-$344052.4 & 3464357351514200064 & 86866661 & 20060406_1205m35_051 & 11:53:14.25 & $-$34:40:52.4 & $\dots$ & $10.940$ & $10.782$ & $0.677$ & $10.894$ & $35.8$ & $0.9$ & $37.3$ & $0.8$ & $4.1313$ & $0.0233$ & $0.2421$ & $0.0014$ & $0.2405$ & $0.0013$ & $0.0056$ & $0.2401$ & $0.0013$ & $0.0054$ & $\dots$ & $\dots$ & $\dots$ & $4.8551$ & $0.0261$ & $-1.4165$ & $0.0194$ & $0.1081$ & $6458$ & $86$ & $5914$ & $64$ & $\dots$ & $\dots$ & $6458$ & $86$ & $3.868$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.221$ & $-0.580$ & $0.080$ & $\dots$ & $\dots$ & $-1.340$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.228$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J115329.53$-$332901.8 & 3466730445501710976 & 86973471 & 20080209_1202m33_042 & 11:53:29.53 & $-$33:29:01.8 & $\dots$ & $10.687$ & $10.387$ & $1.304$ & $10.730$ & $207.0$ & $0.9$ & $206.9$ & $0.3$ & $0.6065$ & $0.0148$ & $1.6488$ & $0.0402$ & $1.5810$ & $0.0370$ & $0.0234$ & $1.5737$ & $0.0381$ & $0.0242$ & $1.5552$ & $0.0639$ & $0.0411$ & $2.8350$ & $0.0173$ & $-14.2035$ & $0.0101$ & $0.2179$ & $4634$ & $52$ & $4507$ & $77$ & $\dots$ & $\dots$ & $4634$ & $52$ & $1.053$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $-1.238$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115337.30$-$020037.0 & 3602201479317188864 & $\dots$ & 20080504_1153m01_010 & 11:53:37.30 & $-$02:00:37.0 & KPNR & $9.545$ & $9.381$ & $0.954$ & $9.578$ & $3.8$ & $0.4$ & $2.5$ & $0.3$ & $2.5761$ & $0.0182$ & $0.3882$ & $0.0027$ & $0.3843$ & $0.0027$ & $0.0070$ & $0.3822$ & $0.0035$ & $0.0092$ & $0.3821$ & $0.0020$ & $0.0052$ & $-18.4522$ & $0.0230$ & $-121.5392$ & $0.0121$ & $-0.0877$ & $5146$ & $80$ & $5224$ & $169$ & $5146$ & $80$ & $\dots$ & $\dots$ & $3.675$ & $0.220$ & $2.315$ & $0.304$ & $2.315$ & $0.304$ & $-2.593$ & $0.138$ & $-2.343$ & $0.180$ & $-2.593$ & $0.138$ & $\dots$ & $\dots$ & $1.012$ & $0.089$ & $1.032$ & $6.869$ & D & $0.999$ & C & $0.519$ & $0.248$ & $0.211$ & $0.036$ & $0.211$ & $0.036$ & D & $0.961$ & $124$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J115341.55$-$430448.5 & 5379982485736291584 & 84465742 & 20120219_1149m43_099 & 11:53:41.55 & $-$43:04:48.5 & $\dots$ & $11.521$ & $11.158$ & $1.381$ & $11.540$ & $10.4$ & $0.6$ & $10.0$ & $0.6$ & $0.7094$ & $0.0467$ & $1.4096$ & $0.0928$ & $1.3598$ & $0.0864$ & $0.0635$ & $1.3059$ & $0.0680$ & $0.0521$ & $1.2847$ & $0.1142$ & $0.0889$ & $-2.4886$ & $0.0358$ & $-1.4312$ & $0.0303$ & $0.0462$ & $4716$ & $53$ & $4668$ & $77$ & $\dots$ & $\dots$ & $4716$ & $53$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $-1.051$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.510$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115404.82$-$384303.3 & 3460218313007637120 & 85120091 & 20120320_1146m38_102 & 11:54:04.82 & $-$38:43:03.3 & $\dots$ & $11.941$ & $12.026$ & $1.236$ & $12.338$ & $5.1$ & $0.9$ & $7.2$ & $0.7$ & $1.4646$ & $0.0228$ & $0.6828$ & $0.0106$ & $0.6709$ & $0.0103$ & $0.0153$ & $0.6772$ & $0.0113$ & $0.0166$ & $0.6673$ & $0.0090$ & $0.0135$ & $-19.3015$ & $0.0216$ & $8.9488$ & $0.0158$ & $0.0934$ & $4944$ & $79$ & $4984$ & $49$ & $\dots$ & $\dots$ & $4944$ & $79$ & $3.520$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.310$ & $0.242$ & $-0.130$ & $0.090$ & $\dots$ & $\dots$ & $-2.310$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.010$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115408.38$-$125455.9 & 3574753786438057856 & 93358568 & 20060416_1159m15_065 & 11:54:08.38 & $-$12:54:55.9 & NTTE & $11.079$ & $10.846$ & $1.071$ & $11.088$ & $28.6$ & $0.9$ & $26.0$ & $0.8$ & $0.4741$ & $0.0201$ & $2.1093$ & $0.0894$ & $1.9996$ & $0.0804$ & $0.0402$ & $2.0197$ & $0.0890$ & $0.0441$ & $1.9293$ & $0.1160$ & $0.0601$ & $-2.0290$ & $0.0228$ & $1.3302$ & $0.0131$ & $0.0132$ & $5059$ & $46$ & $4870$ & $51$ & $5053$ & $37$ & $5064$ & $55$ & $1.494$ & $0.210$ & $0.958$ & $0.023$ & $0.958$ & $0.023$ & $-2.057$ & $0.073$ & $-1.727$ & $0.140$ & $-2.193$ & $0.039$ & $-1.920$ & $0.106$ & $-0.280$ & $0.115$ & $0.380$ & $6.753$ & D & $0.994$ & I & $0.320$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $75$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J115411.61$-$155349.0 & 3568535910744397184 & 92053376 & 20040409_1200m15_034 & 11:54:11.61 & $-$15:53:49.0 & $\dots$ & $12.732$ & $12.379$ & $1.327$ & $12.734$ & $47.6$ & $1.1$ & $47.3$ & $0.5$ & $0.2789$ & $0.0151$ & $3.5855$ & $0.1941$ & $3.2798$ & $0.1624$ & $0.0495$ & $3.3673$ & $0.1425$ & $0.0423$ & $3.2832$ & $0.2117$ & $0.0645$ & $-4.1619$ & $0.0144$ & $-5.1475$ & $0.0092$ & $-0.0290$ & $4537$ & $52$ & $4488$ & $77$ & $\dots$ & $\dots$ & $4537$ & $52$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.918$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115422.00$-$133921.1 & 3572452233723094656 & 93353465 & 20090321_1159m15_062 & 11:54:22.00 & $-$13:39:21.1 & $\dots$ & $10.811$ & $10.727$ & $0.596$ & $10.819$ & $13.3$ & $1.2$ & $16.0$ & $0.7$ & $2.1819$ & $0.0214$ & $0.4583$ & $0.0045$ & $0.4529$ & $0.0044$ & $0.0097$ & $0.4519$ & $0.0042$ & $0.0092$ & $0.4525$ & $0.0107$ & $0.0235$ & $1.9872$ & $0.0204$ & $-4.7203$ & $0.0139$ & $-0.0689$ & $5799$ & $71$ & $6434$ & $83$ & $\dots$ & $\dots$ & $5799$ & $71$ & $4.082$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.858$ & $0.145$ & $-0.270$ & $0.120$ & $\dots$ & $\dots$ & $-0.858$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.195$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115436.13$-$013345.0 & 3602288924851706624 & 94059448 & 20070412_1153m01_058 & 11:54:36.13 & $-$01:33:45.0 & $\dots$ & $11.233$ & $10.982$ & $1.100$ & $11.235$ & $77.2$ & $0.8$ & $70.0$ & $5.2$ & $0.6328$ & $0.0229$ & $1.5803$ & $0.0572$ & $1.5179$ & $0.0528$ & $0.0348$ & $1.4781$ & $0.0507$ & $0.0343$ & $1.4500$ & $0.0879$ & $0.0606$ & $-51.7432$ & $0.0262$ & $-4.4789$ & $0.0174$ & $-0.1886$ & $4952$ & $54$ & $4825$ & $68$ & $\dots$ & $\dots$ & $4952$ & $54$ & $2.068$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.103$ & $-1.461$ & $0.140$ & $\dots$ & $\dots$ & $-1.550$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115437.84$-$355415.4 & 3463965581777303168 & 86839594 & 20070523_1202m33_015 & 11:54:37.84 & $-$35:54:15.4 & $\dots$ & $12.629$ & $12.446$ & $0.879$ & $12.617$ & $203.2$ & $2.3$ & $202.8$ & $1.2$ & $0.4703$ & $0.0127$ & $2.1263$ & $0.0574$ & $2.0149$ & $0.0516$ & $0.0256$ & $2.0354$ & $0.0452$ & $0.0222$ & $2.1029$ & $0.0691$ & $0.0328$ & $-14.7929$ & $0.0127$ & $4.2796$ & $0.0090$ & $0.1799$ & $5673$ & $58$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5673$ & $58$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.112$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.390$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115442.69$-$115125.3 & 3575158269278176768 & 93383357 & 20040704_1200m09_012 & 11:54:42.69 & $-$11:51:25.3 & $\dots$ & $12.546$ & $12.935$ & $0.838$ & $13.093$ & $-20.0$ & $2.8$ & $\dots$ & $\dots$ & $1.4454$ & $0.0215$ & $0.6919$ & $0.0103$ & $0.6796$ & $0.0099$ & $0.0146$ & $0.6765$ & $0.0091$ & $0.0135$ & $\dots$ & $\dots$ & $\dots$ & $-22.0578$ & $0.0248$ & $-8.3834$ & $0.0145$ & $-0.0270$ & $5767$ & $95$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5767$ & $95$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.230$ & $0.314$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-2.230$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.678$ & $0.373$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J115450.31$-$262125.9 & 3487449981915559680 & 91564677 & 20030510_1201m27_053 & 11:54:50.31 & $-$26:21:25.9 & $\dots$ & $12.489$ & $12.164$ & $1.176$ & $12.449$ & $61.8$ & $3.2$ & $59.3$ & $1.4$ & $0.3469$ & $0.0134$ & $2.8827$ & $0.1114$ & $2.6817$ & $0.0964$ & $0.0359$ & $2.5760$ & $0.0633$ & $0.0246$ & $2.5709$ & $0.2901$ & $0.1128$ & $-18.8673$ & $0.0138$ & $-6.2118$ & $0.0090$ & $0.1061$ & $4876$ & $55$ & $3988$ & $64$ & $\dots$ & $\dots$ & $4876$ & $55$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.119$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-1.420$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115454.09$-$261713.6 & 3487453628344007808 & 91564913 & 20060510_1148m25_120 & 11:54:54.09 & $-$26:17:13.6 & SOAR & $11.096$ & $10.814$ & $1.075$ & $11.058$ & $167.7$ & $0.5$ & $166.4$ & $0.4$ & $0.8413$ & $0.0146$ & $1.1886$ & $0.0206$ & $1.1530$ & $0.0194$ & $0.0168$ & $1.1471$ & $0.0195$ & $0.0170$ & $1.1176$ & $0.0257$ & $0.0230$ & $19.3352$ & $0.0163$ & $-41.3297$ & $0.0101$ & $0.1250$ & $5155$ & $50$ & $5172$ & $90$ & $5188$ & $45$ & $5121$ & $56$ & $2.815$ & $0.250$ & $2.431$ & $0.157$ & $2.431$ & $0.157$ & $-2.103$ & $0.089$ & $-2.050$ & $0.170$ & $-2.145$ & $0.071$ & $-2.060$ & $0.106$ & $0.426$ & $0.113$ & $0.436$ & $6.763$ & D & $0.971$ & I & $0.639$ & $0.192$ & $0.176$ & $0.040$ & $0.176$ & $0.040$ & D & $0.960$ & $95$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J115526.20$-$152926.8 & 3568924553744947328 & 92066143 & 20040409_1200m15_032 & 11:55:26.20 & $-$15:29:26.8 & $\dots$ & $10.482$ & $10.311$ & $0.996$ & $10.523$ & $-56.2$ & $0.8$ & $-57.6$ & $0.2$ & $1.6539$ & $0.0166$ & $0.6046$ & $0.0061$ & $0.5953$ & $0.0059$ & $0.0099$ & $0.5917$ & $0.0061$ & $0.0104$ & $0.5924$ & $0.0088$ & $0.0149$ & $-21.2156$ & $0.0182$ & $-20.9126$ & $0.0101$ & $-0.0083$ & $5261$ & $56$ & $4884$ & $68$ & $\dots$ & $\dots$ & $5261$ & $56$ & $2.265$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.122$ & $-1.163$ & $0.140$ & $\dots$ & $\dots$ & $-0.940$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.240$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115531.69$-$463930.9 & 5377516964054558592 & 409450659 & 20100518_1153m48_080 & 11:55:31.69 & $-$46:39:30.9 & $\dots$ & $12.505$ & $12.211$ & $1.429$ & $12.617$ & $316.7$ & $0.9$ & $316.2$ & $0.7$ & $0.2078$ & $0.0142$ & $4.8123$ & $0.3288$ & $4.2772$ & $0.2598$ & $0.0607$ & $4.3847$ & $0.2000$ & $0.0456$ & $4.2358$ & $0.2608$ & $0.0616$ & $-8.5230$ & $0.0112$ & $-1.0243$ & $0.0105$ & $0.1281$ & $4472$ & $53$ & $4506$ & $77$ & $\dots$ & $\dots$ & $4472$ & $53$ & $1.186$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.106$ & $-1.379$ & $0.170$ & $\dots$ & $\dots$ & $-1.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115539.77$-$204851.4 & 3494590146002985984 & 91694886 & 20040301_1144m20_119 & 11:55:39.77 & $-$20:48:51.4 & $\dots$ & $12.776$ & $12.620$ & $0.812$ & $12.770$ & $85.6$ & $3.0$ & $84.4$ & $3.5$ & $1.6695$ & $0.0176$ & $0.5990$ & $0.0063$ & $0.5898$ & $0.0061$ & $0.0104$ & $0.5877$ & $0.0060$ & $0.0103$ & $0.5889$ & $0.0031$ & $0.0052$ & $-32.1574$ & $0.0179$ & $-34.2381$ & $0.0112$ & $0.0413$ & $5765$ & $67$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5765$ & $67$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.813$ & $0.123$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-0.813$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.594$ & $0.315$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115542.71$-$214834.7 & 3493911884767802752 & 91689821 & 20060523_1202m21_033 & 11:55:42.71 & $-$21:48:34.7 & $\dots$ & $11.330$ & $11.140$ & $1.059$ & $11.377$ & $77.9$ & $0.7$ & $78.1$ & $0.5$ & $0.7397$ & $0.0245$ & $1.3519$ & $0.0448$ & $1.3060$ & $0.0418$ & $0.0320$ & $1.3082$ & $0.0386$ & $0.0295$ & $1.3147$ & $0.0292$ & $0.0222$ & $-8.0291$ & $0.0215$ & $0.1693$ & $0.0145$ & $-0.1956$ & $5083$ & $54$ & $5142$ & $63$ & $\dots$ & $\dots$ & $5083$ & $54$ & $2.668$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.765$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115545.10$-$141121.0 & 3572163680640700672 & 92072332 & 20090308_1202m13_027 & 11:55:45.10 & $-$14:11:21.0 & $\dots$ & $11.266$ & $11.071$ & $0.994$ & $11.283$ & $-17.6$ & $0.9$ & $-18.2$ & $0.4$ & $0.8128$ & $0.0233$ & $1.2303$ & $0.0353$ & $1.1922$ & $0.0331$ & $0.0278$ & $1.1919$ & $0.0421$ & $0.0354$ & $1.1613$ & $0.0570$ & $0.0491$ & $-26.6114$ & $0.0203$ & $-16.6458$ & $0.0149$ & $-0.1756$ & $5233$ & $55$ & $4988$ & $68$ & $\dots$ & $\dots$ & $5233$ & $55$ & $2.520$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.112$ & $-0.988$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115615.81$-$371414.1 & 3460815588339652992 & 85169177 & 20060207_1158m38_072 & 11:56:15.81 & $-$37:14:14.1 & $\dots$ & $11.259$ & $11.024$ & $1.285$ & $11.359$ & $41.7$ & $1.4$ & $\dots$ & $\dots$ & $0.8598$ & $0.0158$ & $1.1631$ & $0.0214$ & $1.1289$ & $0.0201$ & $0.0178$ & $1.1334$ & $0.0219$ & $0.0193$ & $1.1236$ & $0.0298$ & $0.0265$ & $-24.1512$ & $0.0148$ & $-2.3114$ & $0.0109$ & $0.1226$ & $4709$ & $58$ & $4991$ & $49$ & $\dots$ & $\dots$ & $4709$ & $58$ & $2.849$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.145$ & $-0.102$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.159$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115621.70$-$042313.0 & 3599211082567628544 & $\dots$ & 20050428_1207m04_035 & 11:56:21.70 & $-$04:23:13.0 & NTTE & $13.034$ & $12.883$ & $0.688$ & $12.998$ & $203.4$ & $2.6$ & $197.8$ & $3.0$ & $2.2287$ & $0.0172$ & $0.4487$ & $0.0035$ & $0.4435$ & $0.0034$ & $0.0076$ & $0.4421$ & $0.0037$ & $0.0084$ & $0.4465$ & $0.0060$ & $0.0133$ & $110.2385$ & $0.0243$ & $-140.5853$ & $0.0114$ & $-0.0318$ & $6092$ & $60$ & $5242$ & $392$ & $6092$ & $60$ & $\dots$ & $\dots$ & $2.520$ & $0.830$ & $3.680$ & $0.583$ & $3.680$ & $0.583$ & $-1.474$ & $0.116$ & $-1.656$ & $0.380$ & $-1.474$ & $0.116$ & $\dots$ & $\dots$ & $0.393$ & $0.116$ & $0.393$ & $7.349$ & D & $0.966$ & I & $0.556$ & $0.487$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $23$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J115628.89$-$031134.0 & 3601040772995413504 & 94024334 & 20040430_1146m01_126 & 11:56:28.89 & $-$03:11:34.0 & $\dots$ & $13.280$ & $13.155$ & $0.726$ & $13.280$ & $4.0$ & $2.3$ & $\dots$ & $\dots$ & $1.8046$ & $0.0163$ & $0.5541$ & $0.0050$ & $0.5463$ & $0.0049$ & $0.0089$ & $0.5394$ & $0.0051$ & $0.0095$ & $0.5468$ & $0.0089$ & $0.0162$ & $-41.9986$ & $0.0199$ & $-13.4526$ & $0.0114$ & $-0.2104$ & $6003$ & $68$ & $5438$ & $317$ & $\dots$ & $\dots$ & $6003$ & $68$ & $3.932$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.974$ & $0.124$ & $-1.249$ & $0.300$ & $\dots$ & $\dots$ & $-0.974$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115656.83$-$193224.9 & 3542819261483101184 & 91988222 & 20060420_1151m18_134 & 11:56:56.83 & $-$19:32:24.9 & $\dots$ & $11.145$ & $10.996$ & $0.812$ & $11.146$ & $-3.0$ & $12.0$ & $-13.2$ & $0.6$ & $3.5067$ & $0.0196$ & $0.2852$ & $0.0016$ & $0.2831$ & $0.0016$ & $0.0055$ & $0.2826$ & $0.0015$ & $0.0053$ & $0.2814$ & $0.0034$ & $0.0121$ & $-90.5141$ & $0.0234$ & $-19.1910$ & $0.0117$ & $0.1366$ & $5792$ & $67$ & $7881$ & $361$ & $\dots$ & $\dots$ & $5792$ & $67$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.842$ & $0.132$ & $0.662$ & $0.340$ & $\dots$ & $\dots$ & $-0.842$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115703.75$-$330844.6 & 3466807102077180032 & 86997887 & 20030420_1204m33_047 & 11:57:03.75 & $-$33:08:44.6 & $\dots$ & $13.483$ & $13.587$ & $1.091$ & $13.836$ & $22.0$ & $7.9$ & $\dots$ & $\dots$ & $2.7738$ & $0.0301$ & $0.3605$ & $0.0039$ & $0.3572$ & $0.0038$ & $0.0108$ & $0.3555$ & $0.0032$ & $0.0091$ & $0.3544$ & $0.0060$ & $0.0170$ & $-43.0002$ & $0.0304$ & $-4.5894$ & $0.0215$ & $0.1319$ & $5126$ & $82$ & $4177$ & $119$ & $\dots$ & $\dots$ & $5126$ & $82$ & $4.501$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.055$ & $0.151$ & $0.660$ & $0.140$ & $\dots$ & $\dots$ & $-1.055$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115719.00$-$010202.0 & 3602707563903491968 & 94067196 & 20040629_1146m01_104 & 11:57:19.00 & $-$01:02:02.0 & NTTE & $11.297$ & $11.110$ & $0.920$ & $11.295$ & $89.8$ & $1.0$ & $95.7$ & $2.6$ & $2.7361$ & $0.0283$ & $0.3655$ & $0.0038$ & $0.3620$ & $0.0037$ & $0.0102$ & $0.3592$ & $0.0032$ & $0.0089$ & $0.3599$ & $0.0072$ & $0.0199$ & $30.8962$ & $0.0352$ & $-143.6994$ & $0.0195$ & $-0.2581$ & $5438$ & $22$ & $5184$ & $136$ & $5438$ & $22$ & $5590$ & $67$ & $3.860$ & $0.180$ & $3.312$ & $0.484$ & $3.312$ & $0.484$ & $-1.460$ & $0.063$ & $-1.579$ & $0.190$ & $-1.460$ & $0.063$ & $-0.404$ & $0.123$ & $0.227$ & $0.095$ & $0.237$ & $7.207$ & D & $0.986$ & I & $0.515$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J115732.10$-$210709.0 & 3494525133082038272 & 91695682 & 20060523_1202m21_041 & 11:57:32.10 & $-$21:07:09.0 & NTTE & $12.062$ & $11.609$ & $1.552$ & $12.080$ & $80.2$ & $0.6$ & $84.4$ & $0.5$ & $0.1163$ & $0.0229$ & $8.5985$ & $1.6931$ & $7.0274$ & $1.1309$ & $0.1609$ & $6.7607$ & $0.4593$ & $0.0679$ & $5.2006$ & $0.8912$ & $0.1714$ & $-4.5909$ & $0.0240$ & $-7.8271$ & $0.0127$ & $-0.0185$ & $4383$ & $113$ & $4360$ & $92$ & $4383$ & $113$ & $4178$ & $54$ & $1.072$ & $0.470$ & $0.197$ & $0.135$ & $0.197$ & $0.135$ & $-2.627$ & $0.114$ & $-1.594$ & $0.160$ & $-2.627$ & $0.114$ & $-1.880$ & $0.141$ & $-0.113$ & $0.192$ & $0.607$ & $6.410$ & D & $0.991$ & I & $0.483$ & $0.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J115745.63$-$462659.2 & 5377501845769660544 & 409441857 & 20110525_1153m48a_082 & 11:57:45.63 & $-$46:26:59.2 & $\dots$ & $11.811$ & $11.479$ & $1.400$ & $11.869$ & $0.9$ & $1.4$ & $0.4$ & $0.3$ & $0.4421$ & $0.0155$ & $2.2619$ & $0.0793$ & $2.1363$ & $0.0707$ & $0.0331$ & $2.1891$ & $0.0700$ & $0.0320$ & $2.1361$ & $0.0616$ & $0.0288$ & $-14.6844$ & $0.0137$ & $-0.8402$ & $0.0123$ & $0.2130$ & $4486$ & $52$ & $4561$ & $77$ & $\dots$ & $\dots$ & $4486$ & $52$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.641$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.409$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115752.70$-$430645.0 & 5380131744440041984 & 84470336 & 20120219_1149m43_109 & 11:57:52.70 & $-$43:06:45.0 & $\dots$ & $11.344$ & $10.947$ & $1.465$ & $11.371$ & $12.7$ & $0.8$ & $13.5$ & $0.5$ & $0.4659$ & $0.0162$ & $2.1464$ & $0.0746$ & $2.0329$ & $0.0670$ & $0.0329$ & $2.0013$ & $0.0586$ & $0.0293$ & $2.0301$ & $0.0991$ & $0.0488$ & $-2.2450$ & $0.0130$ & $8.5285$ & $0.0126$ & $0.0691$ & $4480$ & $52$ & $4495$ & $68$ & $\dots$ & $\dots$ & $4480$ & $52$ & $1.568$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-1.086$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115801.30$-$152218.0 & 3568942352089533056 & 92068259 & 20040409_1200m15_140 & 11:58:01.30 & $-$15:22:18.0 & NTTE & $13.230$ & $12.966$ & $1.081$ & $13.212$ & $15.7$ & $1.9$ & $\dots$ & $\dots$ & $0.2660$ & $0.0196$ & $3.7594$ & $0.2770$ & $3.4247$ & $0.2299$ & $0.0671$ & $3.2795$ & $0.1600$ & $0.0488$ & $3.2152$ & $0.4328$ & $0.1346$ & $-9.9222$ & $0.0215$ & $-3.3612$ & $0.0111$ & $0.0717$ & $5038$ & $35$ & $4660$ & $92$ & $5038$ & $35$ & $5106$ & $59$ & $2.642$ & $0.470$ & $1.819$ & $0.407$ & $1.819$ & $0.407$ & $-2.953$ & $0.116$ & $-3.161$ & $0.160$ & $-2.953$ & $0.116$ & $-2.450$ & $0.125$ & $0.605$ & $0.124$ & $0.745$ & $6.222$ & D & $0.991$ & C & $0.812$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $29$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J115804.43$-$074251.0 & 3594389930238910720 & 93535297 & 20040408_1200m09_069 & 11:58:04.43 & $-$07:42:51.0 & $\dots$ & $13.673$ & $13.419$ & $1.039$ & $13.648$ & $133.4$ & $4.6$ & $\dots$ & $\dots$ & $0.2257$ & $0.0184$ & $4.4307$ & $0.3612$ & $3.9730$ & $0.2904$ & $0.0731$ & $3.7738$ & $0.2124$ & $0.0563$ & $3.8331$ & $0.0907$ & $0.0237$ & $-4.4685$ & $0.0201$ & $-4.9935$ & $0.0108$ & $0.0052$ & $5119$ & $54$ & $5762$ & $275$ & $\dots$ & $\dots$ & $5119$ & $54$ & $4.705$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $0.628$ & $0.290$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115807.01$-$320720.1 & 3467299305329283072 & 87012952 & 20100316_1202m33_067 & 11:58:07.01 & $-$32:07:20.1 & $\dots$ & $11.406$ & $11.033$ & $1.401$ & $11.424$ & $38.3$ & $0.6$ & $39.4$ & $0.3$ & $0.3078$ & $0.0233$ & $3.2489$ & $0.2459$ & $2.9958$ & $0.2091$ & $0.0698$ & $3.1150$ & $0.1764$ & $0.0566$ & $2.4933$ & $0.1789$ & $0.0717$ & $-11.6400$ & $0.0297$ & $-8.1000$ & $0.0162$ & $0.2806$ & $4458$ & $52$ & $4480$ & $68$ & $\dots$ & $\dots$ & $4458$ & $52$ & $1.669$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.108$ & $-1.211$ & $0.140$ & $\dots$ & $\dots$ & $-1.370$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115824.20$-$130521.0 & 3573954716362892672 & 93361651 & 20060426_1156m10_149 & 11:58:24.20 & $-$13:05:21.0 & NTTE & $11.611$ & $11.410$ & $0.833$ & $11.567$ & $9.4$ & $1.5$ & $8.6$ & $0.5$ & $2.4537$ & $0.0350$ & $0.4075$ & $0.0058$ & $0.4033$ & $0.0057$ & $0.0141$ & $0.4003$ & $0.0049$ & $0.0122$ & $0.3981$ & $0.0078$ & $0.0196$ & $50.5998$ & $0.0329$ & $-7.4128$ & $0.0204$ & $-0.1128$ & $5870$ & $81$ & $5320$ & $136$ & $5870$ & $81$ & $5871$ & $67$ & $4.463$ & $0.180$ & $3.917$ & $0.343$ & $3.917$ & $0.343$ & $-1.221$ & $0.051$ & $-1.567$ & $0.190$ & $-1.221$ & $0.051$ & $-0.548$ & $0.124$ & $0.359$ & $0.105$ & $0.359$ & $7.568$ & D & $0.996$ & I & $0.724$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J115910.68$-$160411.2 & 3568664824185362688 & 92055833 & 20040508_1200m15_015 & 11:59:10.68 & $-$16:04:11.2 & GEMS & $12.463$ & $12.253$ & $0.957$ & $12.451$ & $56.7$ & $1.1$ & $55.5$ & $1.0$ & $0.9286$ & $0.0166$ & $1.0769$ & $0.0193$ & $1.0476$ & $0.0182$ & $0.0174$ & $1.0527$ & $0.0186$ & $0.0176$ & $1.0645$ & $0.0192$ & $0.0180$ & $-56.8800$ & $0.0163$ & $-10.3786$ & $0.0102$ & $-0.0978$ & $5449$ & $28$ & $5258$ & $214$ & $5449$ & $28$ & $5492$ & $57$ & $3.363$ & $0.480$ & $3.159$ & $0.221$ & $3.159$ & $0.221$ & $-1.826$ & $0.079$ & $-1.758$ & $0.270$ & $-1.826$ & $0.079$ & $-1.300$ & $0.112$ & $0.344$ & $0.085$ & $0.354$ & $6.958$ & D & $0.998$ & I & $0.562$ & $0.329$ & $0.092$ & $0.045$ & $0.092$ & $0.045$ & D & $0.994$ & $40$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J115916.35$-$440116.8 & 5379692626984196352 & 84349133 & 20080316_1149m43_125 & 11:59:16.35 & $-$44:01:16.8 & $\dots$ & $10.582$ & $10.283$ & $1.280$ & $10.615$ & $24.9$ & $0.6$ & $26.5$ & $0.5$ & $1.2233$ & $0.0160$ & $0.8175$ & $0.0107$ & $0.8004$ & $0.0103$ & $0.0128$ & $0.8011$ & $0.0101$ & $0.0126$ & $0.7980$ & $0.0172$ & $0.0216$ & $-90.7420$ & $0.0118$ & $-5.6103$ & $0.0118$ & $0.0946$ & $4942$ & $53$ & $4639$ & $77$ & $\dots$ & $\dots$ & $4942$ & $53$ & $1.261$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.103$ & $-1.311$ & $0.170$ & $\dots$ & $\dots$ & $-1.380$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.201$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115919.50$-$343422.2 & 3465649694290258432 & 86872883 & 20090306_1202m33_028 & 11:59:19.50 & $-$34:34:22.2 & $\dots$ & $11.574$ & $11.250$ & $1.238$ & $11.563$ & $62.1$ & $1.9$ & $68.4$ & $9.4$ & $2.0233$ & $0.0224$ & $0.4942$ & $0.0055$ & $0.4880$ & $0.0053$ & $0.0109$ & $0.4898$ & $0.0058$ & $0.0118$ & $0.4908$ & $0.0073$ & $0.0148$ & $-3.4008$ & $0.0200$ & $-12.1010$ & $0.0136$ & $0.1945$ & $4773$ & $55$ & $5086$ & $64$ & $\dots$ & $\dots$ & $4773$ & $55$ & $4.720$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.135$ & $0.164$ & $0.080$ & $\dots$ & $\dots$ & $-0.970$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.251$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J115941.70$-$382043.0 & 3460473365345478016 & 85135651 & 20100210_1146m38_115 & 11:59:41.70 & $-$38:20:43.0 & NTTE & $12.257$ & $11.973$ & $1.167$ & $12.254$ & $50.1$ & $1.5$ & $50.3$ & $0.8$ & $1.1440$ & $0.0130$ & $0.8741$ & $0.0099$ & $0.8547$ & $0.0095$ & $0.0111$ & $0.8577$ & $0.0091$ & $0.0106$ & $0.8577$ & $0.0224$ & $0.0261$ & $-3.9999$ & $0.0139$ & $-1.8589$ & $0.0101$ & $0.1947$ & $5097$ & $80$ & $4794$ & $87$ & $5121$ & $106$ & $5073$ & $54$ & $3.844$ & $0.170$ & $2.013$ & $0.658$ & $2.013$ & $0.658$ & $-1.295$ & $0.151$ & $-1.568$ & $0.160$ & $-1.490$ & $0.200$ & $-1.100$ & $0.102$ & $-0.009$ & $0.091$ & $0.071$ & $7.206$ & D & $0.996$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J120020.05$-$163327.1 & 3568568346336510976 & 104330295 & 20070319_1153m17_102 & 12:00:20.05 & $-$16:33:27.1 & $\dots$ & $12.238$ & $11.964$ & $1.154$ & $12.240$ & $266.1$ & $1.8$ & $267.5$ & $2.1$ & $0.5135$ & $0.0195$ & $1.9474$ & $0.0740$ & $1.8536$ & $0.0670$ & $0.0361$ & $1.8615$ & $0.0621$ & $0.0334$ & $1.8036$ & $0.0930$ & $0.0516$ & $15.5027$ & $0.0206$ & $-19.6885$ & $0.0123$ & $-0.0547$ & $4928$ & $53$ & $4825$ & $79$ & $\dots$ & $\dots$ & $4928$ & $53$ & $3.650$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.103$ & $-0.262$ & $0.090$ & $\dots$ & $\dots$ & $-1.290$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.144$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120025.04$-$244111.6 & 3489537683914956928 & 103756658 & 20060619_1204m23_017 & 12:00:25.04 & $-$24:41:11.6 & $\dots$ & $11.671$ & $11.586$ & $1.119$ & $11.847$ & $126.0$ & $0.7$ & $126.4$ & $1.2$ & $0.6020$ & $0.0331$ & $1.6611$ & $0.0913$ & $1.5924$ & $0.0839$ & $0.0527$ & $1.5714$ & $0.0709$ & $0.0451$ & $1.6176$ & $0.0602$ & $0.0372$ & $-29.5199$ & $0.0289$ & $-6.1113$ & $0.0176$ & $0.1312$ & $5008$ & $53$ & $4973$ & $77$ & $\dots$ & $\dots$ & $5008$ & $53$ & $2.849$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $-0.840$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.500$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J120025.45$-$133452.9 & 3573725296389427072 & 105902323 & 20060616_1202m13_136 & 12:00:25.45 & $-$13:34:52.9 & $\dots$ & $12.222$ & $11.881$ & $1.314$ & $12.229$ & $164.0$ & $0.9$ & $162.6$ & $0.6$ & $0.2913$ & $0.0202$ & $3.4329$ & $0.2381$ & $3.1516$ & $0.2006$ & $0.0637$ & $3.1194$ & $0.1488$ & $0.0477$ & $3.1856$ & $0.2481$ & $0.0779$ & $2.7409$ & $0.0246$ & $-14.9686$ & $0.0135$ & $-0.0312$ & $4594$ & $54$ & $4572$ & $77$ & $\dots$ & $\dots$ & $4594$ & $54$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.119$ & $-1.176$ & $0.170$ & $\dots$ & $\dots$ & $-1.520$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120031.29$-$115349.4 & 3575297902958292224 & 105927990 & 20060426_1156m10_137 & 12:00:31.29 & $-$11:53:49.4 & $\dots$ & $11.349$ & $11.017$ & $1.332$ & $11.374$ & $140.9$ & $0.9$ & $141.2$ & $0.3$ & $0.4378$ & $0.0253$ & $2.2841$ & $0.1320$ & $2.1561$ & $0.1176$ & $0.0545$ & $2.0332$ & $0.0936$ & $0.0461$ & $2.1163$ & $0.0435$ & $0.0205$ & $-8.8735$ & $0.0258$ & $8.2531$ & $0.0184$ & $-0.2291$ & $4541$ & $53$ & $4567$ & $77$ & $\dots$ & $\dots$ & $4541$ & $53$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.112$ & $-1.144$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120056.16$-$204148.0 & 3494463255488990976 & 103884452 & 20030509_1208m21_058 & 12:00:56.16 & $-$20:41:48.0 & $\dots$ & $12.981$ & $12.663$ & $1.305$ & $13.007$ & $25.6$ & $10.2$ & $\dots$ & $\dots$ & $1.1655$ & $0.0182$ & $0.8580$ & $0.0134$ & $0.8393$ & $0.0128$ & $0.0153$ & $0.8475$ & $0.0106$ & $0.0125$ & $0.8618$ & $0.0053$ & $0.0062$ & $-17.7412$ & $0.0183$ & $0.5173$ & $0.0091$ & $-0.0060$ & $4586$ & $54$ & $4008$ & $79$ & $\dots$ & $\dots$ & $4586$ & $54$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.106$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-1.280$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.337$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120057.57$-$033331.2 & 3600860727964887680 & 106668455 & 20070412_1153m01_135 & 12:00:57.57 & $-$03:33:31.2 & $\dots$ & $11.125$ & $10.840$ & $1.195$ & $11.134$ & $71.4$ & $0.6$ & $72.6$ & $0.3$ & $0.6008$ & $0.0219$ & $1.6644$ & $0.0607$ & $1.5954$ & $0.0557$ & $0.0349$ & $1.5375$ & $0.0494$ & $0.0321$ & $1.6043$ & $0.0907$ & $0.0566$ & $20.3002$ & $0.0242$ & $-42.8861$ & $0.0142$ & $-0.2215$ & $4762$ & $53$ & $4605$ & $68$ & $\dots$ & $\dots$ & $4762$ & $53$ & $1.392$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.104$ & $-1.247$ & $0.140$ & $\dots$ & $\dots$ & $-1.260$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.292$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120116.20$-$041023.0 & 3600683844033781120 & 106573585 & 20060502_1201m05_074 & 12:01:16.20 & $-$04:10:23.0 & $\dots$ & $11.601$ & $11.351$ & $1.036$ & $11.579$ & $73.0$ & $2.0$ & $69.1$ & $0.5$ & $0.7266$ & $0.0347$ & $1.3763$ & $0.0657$ & $1.3287$ & $0.0613$ & $0.0461$ & $1.3623$ & $0.0511$ & $0.0375$ & $1.5040$ & $0.0048$ & $0.0032$ & $-11.1500$ & $0.0383$ & $-10.9534$ & $0.0220$ & $-0.2563$ & $5121$ & $54$ & $5146$ & $94$ & $\dots$ & $\dots$ & $5121$ & $54$ & $2.300$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.851$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120116.73$-$124224.8 & 3574071603896110976 & 105908415 & 20060616_1202m13_086 & 12:01:16.73 & $-$12:42:24.8 & $\dots$ & $12.131$ & $11.924$ & $0.941$ & $12.117$ & $33.4$ & $1.9$ & $41.6$ & $0.8$ & $4.7566$ & $0.0202$ & $0.2102$ & $0.0009$ & $0.2091$ & $0.0009$ & $0.0042$ & $0.2087$ & $0.0008$ & $0.0037$ & $0.2094$ & $0.0017$ & $0.0080$ & $3.9516$ & $0.0223$ & $65.9391$ & $0.0196$ & $-0.4983$ & $5418$ & $67$ & $5332$ & $136$ & $\dots$ & $\dots$ & $5418$ & $67$ & $4.122$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.018$ & $0.124$ & $-0.862$ & $0.190$ & $\dots$ & $\dots$ & $-1.018$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120123.36$-$180205.7 & 3567095069474667008 & 104249403 & 20060307_1200m15_150 & 12:01:23.36 & $-$18:02:05.7 & $\dots$ & $10.976$ & $10.627$ & $1.396$ & $11.015$ & $25.2$ & $0.6$ & $25.1$ & $0.6$ & $0.5777$ & $0.0207$ & $1.7310$ & $0.0620$ & $1.6565$ & $0.0568$ & $0.0343$ & $1.6040$ & $0.0487$ & $0.0304$ & $1.6342$ & $0.0745$ & $0.0456$ & $-14.8611$ & $0.0232$ & $-12.6944$ & $0.0231$ & $-0.4309$ & $4413$ & $52$ & $4496$ & $68$ & $\dots$ & $\dots$ & $4413$ & $52$ & $1.942$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $-0.655$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120130.73$-$120856.6 & 3574527836798635520 & 105926844 & 20070614_1202m13_109 & 12:01:30.73 & $-$12:08:56.6 & $\dots$ & $10.700$ & $10.487$ & $1.357$ & $10.856$ & $16.1$ & $1.3$ & $28.0$ & $5.3$ & $1.0640$ & $0.0213$ & $0.9398$ & $0.0188$ & $0.9174$ & $0.0179$ & $0.0195$ & $0.9088$ & $0.0180$ & $0.0198$ & $0.9182$ & $0.0309$ & $0.0337$ & $-22.3350$ & $0.0205$ & $-3.4373$ & $0.0199$ & $-0.4462$ & $4508$ & $56$ & $4648$ & $64$ & $\dots$ & $\dots$ & $4508$ & $56$ & $3.804$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.119$ & $0.352$ & $0.080$ & $\dots$ & $\dots$ & $-1.730$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.095$ & $0.088$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120156.48$-$015521.1 & 3602355136067752960 & 106678514 & 20080504_1153m01_118 & 12:01:56.48 & $-$01:55:21.1 & $\dots$ & $10.677$ & $10.340$ & $1.326$ & $10.694$ & $13.7$ & $0.9$ & $14.0$ & $0.3$ & $0.6956$ & $0.0216$ & $1.4376$ & $0.0446$ & $1.3858$ & $0.0415$ & $0.0299$ & $1.3742$ & $0.0341$ & $0.0248$ & $1.3862$ & $0.0636$ & $0.0459$ & $-7.5241$ & $0.0238$ & $1.9979$ & $0.0136$ & $-0.1839$ & $4495$ & $52$ & $4633$ & $77$ & $\dots$ & $\dots$ & $4495$ & $52$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.847$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.481$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120159.13$-$134607.9 & 3573658432338650624 & 105901955 & 20090308_1202m13_011 & 12:01:59.13 & $-$13:46:07.9 & $\dots$ & $12.092$ & $11.698$ & $1.467$ & $12.123$ & $71.1$ & $2.8$ & $91.3$ & $0.4$ & $0.2059$ & $0.0196$ & $4.8567$ & $0.4623$ & $4.3122$ & $0.3645$ & $0.0845$ & $3.9126$ & $0.2120$ & $0.0542$ & $3.5757$ & $0.3198$ & $0.0894$ & $-3.9760$ & $0.0225$ & $-6.6025$ & $0.0193$ & $-0.4317$ & $4298$ & $51$ & $4996$ & $87$ & $\dots$ & $\dots$ & $4298$ & $51$ & $4.301$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $-1.196$ & $0.160$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.806$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120203.14$-$065124.3 & 3594846738664048512 & 106527022 & 20120520_1207m08_060 & 12:02:03.14 & $-$06:51:24.3 & $\dots$ & $12.486$ & $12.195$ & $1.157$ & $12.472$ & $51.3$ & $1.3$ & $50.4$ & $0.8$ & $0.6072$ & $0.0197$ & $1.6469$ & $0.0534$ & $1.5793$ & $0.0491$ & $0.0311$ & $1.5965$ & $0.0546$ & $0.0342$ & $1.5617$ & $0.1245$ & $0.0797$ & $-6.4819$ & $0.0195$ & $-11.5608$ & $0.0128$ & $-0.2212$ & $4829$ & $53$ & $4637$ & $77$ & $\dots$ & $\dots$ & $4829$ & $53$ & $2.441$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-1.092$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.720$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120213.17$-$111220.7 & 3575454106625126912 & 105935571 & 20060616_1202m13_075 & 12:02:13.17 & $-$11:12:20.7 & $\dots$ & $11.804$ & $11.562$ & $1.036$ & $11.790$ & $-10.8$ & $1.0$ & $-7.6$ & $0.5$ & $0.8881$ & $0.0174$ & $1.1260$ & $0.0221$ & $1.0940$ & $0.0208$ & $0.0190$ & $1.0782$ & $0.0182$ & $0.0169$ & $1.0847$ & $0.0199$ & $0.0183$ & $-13.5674$ & $0.0222$ & $-13.3632$ & $0.0168$ & $-0.1774$ & $5159$ & $55$ & $4940$ & $77$ & $\dots$ & $\dots$ & $5159$ & $55$ & $1.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $-1.322$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.209$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120230.64$-$192127.6 & 3518828841181528064 & 104231913 & 20040410_1208m21_068 & 12:02:30.64 & $-$19:21:27.6 & $\dots$ & $12.667$ & $12.522$ & $0.819$ & $12.674$ & $60.3$ & $1.9$ & $60.1$ & $1.2$ & $3.1635$ & $0.0167$ & $0.3161$ & $0.0017$ & $0.3135$ & $0.0016$ & $0.0052$ & $0.3137$ & $0.0015$ & $0.0049$ & $0.3125$ & $0.0025$ & $0.0078$ & $47.2864$ & $0.0169$ & $-4.5582$ & $0.0174$ & $-0.2135$ & $5747$ & $67$ & $5122$ & $94$ & $\dots$ & $\dots$ & $5747$ & $67$ & $3.577$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.978$ & $0.125$ & $-1.437$ & $0.180$ & $\dots$ & $\dots$ & $-0.978$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.649$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120236.10$-$742422.6 & 5841453868171039232 & 398324397 & 20120521_1143m74_122 & 12:02:36.10 & $-$74:24:22.6 & $\dots$ & $12.282$ & $11.902$ & $1.389$ & $12.287$ & $-63.5$ & $1.1$ & $\dots$ & $\dots$ & $0.5895$ & $0.0092$ & $1.6964$ & $0.0265$ & $1.6247$ & $0.0243$ & $0.0149$ & $1.6619$ & $0.0323$ & $0.0194$ & $1.6233$ & $0.0294$ & $0.0181$ & $-10.3332$ & $0.0101$ & $-0.8263$ & $0.0109$ & $0.1289$ & $4940$ & $56$ & $4876$ & $65$ & $\dots$ & $\dots$ & $4940$ & $56$ & $2.185$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.141$ & $-0.494$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120258.10$-$025333.1 & 3601473362101614720 & 106671199 & 20040216_1207m04_062 & 12:02:58.10 & $-$02:53:33.1 & $\dots$ & $10.878$ & $10.698$ & $1.029$ & $10.923$ & $25.0$ & $11.5$ & $\dots$ & $\dots$ & $6.1809$ & $0.0418$ & $0.1618$ & $0.0011$ & $0.1611$ & $0.0011$ & $0.0067$ & $0.1608$ & $0.0010$ & $0.0064$ & $\dots$ & $\dots$ & $\dots$ & $36.8992$ & $0.0485$ & $-55.1793$ & $0.0236$ & $-0.1643$ & $5100$ & $69$ & $5392$ & $69$ & $\dots$ & $\dots$ & $5100$ & $69$ & $1.960$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.245$ & $0.161$ & $0.274$ & $0.090$ & $\dots$ & $\dots$ & $-1.245$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J120259.13$-$044626.1 & 3597590368068689536 & 106568156 & 20040216_1207m04_026 & 12:02:59.13 & $-$04:46:26.1 & $\dots$ & $13.060$ & $12.814$ & $1.116$ & $13.074$ & $48.7$ & $2.8$ & $46.7$ & $1.5$ & $0.3410$ & $0.0264$ & $2.9326$ & $0.2270$ & $2.7248$ & $0.1960$ & $0.0719$ & $2.8132$ & $0.1982$ & $0.0704$ & $2.8337$ & $0.1774$ & $0.0626$ & $2.9425$ & $0.0258$ & $-8.8795$ & $0.0166$ & $-0.2712$ & $4920$ & $53$ & $5080$ & $64$ & $\dots$ & $\dots$ & $4920$ & $53$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $0.132$ & $0.080$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.399$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120302.51$-$061654.1 & 3595716594096970624 & 106529921 & 20060502_1201m05_115 & 12:03:02.51 & $-$06:16:54.1 & $\dots$ & $11.481$ & $11.231$ & $1.113$ & $11.489$ & $-11.8$ & $1.0$ & $-10.4$ & $0.4$ & $1.0705$ & $0.0261$ & $0.9341$ & $0.0228$ & $0.9120$ & $0.0217$ & $0.0238$ & $0.8979$ & $0.0195$ & $0.0217$ & $0.8944$ & $0.0475$ & $0.0531$ & $16.7986$ & $0.0339$ & $-35.9000$ & $0.0236$ & $-0.2510$ & $4918$ & $53$ & $4845$ & $77$ & $\dots$ & $\dots$ & $4918$ & $53$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.752$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.256$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120303.92$-$065803.3 & 3594829769249596928 & 106526824 & 20040408_1200m09_079 & 12:03:03.92 & $-$06:58:03.3 & $\dots$ & $12.608$ & $12.369$ & $1.028$ & $12.594$ & $18.0$ & $6.1$ & $9.4$ & $2.2$ & $0.4076$ & $0.0159$ & $2.4534$ & $0.0957$ & $2.3063$ & $0.0846$ & $0.0367$ & $2.3388$ & $0.0817$ & $0.0350$ & $2.3612$ & $0.0189$ & $0.0080$ & $-15.4111$ & $0.0206$ & $-7.1690$ & $0.0140$ & $-0.2341$ & $5117$ & $54$ & $5023$ & $119$ & $\dots$ & $\dots$ & $5117$ & $54$ & $3.860$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $0.193$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120305.67$-$202626.5 & 3494490330962885504 & 104225640 & 20050419_1208m21_062 & 12:03:05.67 & $-$20:26:26.5 & $\dots$ & $10.114$ & $9.913$ & $1.053$ & $10.147$ & $2.7$ & $1.6$ & $2.2$ & $0.3$ & $1.3507$ & $0.0196$ & $0.7404$ & $0.0107$ & $0.7264$ & $0.0103$ & $0.0142$ & $0.7250$ & $0.0103$ & $0.0142$ & $0.7320$ & $0.0065$ & $0.0089$ & $-11.7222$ & $0.0198$ & $-25.7725$ & $0.0184$ & $-0.2472$ & $5117$ & $54$ & $5497$ & $63$ & $\dots$ & $\dots$ & $5117$ & $54$ & $3.180$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.705$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.522$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120314.34$-$190518.0 & 3518841008824792320 & 104232367 & 20060617_1153m17_128 & 12:03:14.34 & $-$19:05:18.0 & NTTE & $11.713$ & $11.448$ & $1.240$ & $11.761$ & $104.4$ & $0.7$ & $104.5$ & $0.6$ & $0.2173$ & $0.0200$ & $4.6019$ & $0.4236$ & $4.1102$ & $0.3379$ & $0.0822$ & $4.0305$ & $0.3828$ & $0.0950$ & $3.9225$ & $0.4761$ & $0.1214$ & $-18.6096$ & $0.0222$ & $-4.1164$ & $0.0205$ & $-0.1809$ & $4777$ & $62$ & $4712$ & $92$ & $4809$ & $69$ & $4745$ & $55$ & $1.623$ & $0.470$ & $0.788$ & $0.019$ & $0.788$ & $0.019$ & $-2.383$ & $0.068$ & $-1.911$ & $0.160$ & $-2.356$ & $0.023$ & $-2.410$ & $0.112$ & $-0.329$ & $0.106$ & $0.421$ & $6.468$ & D & $0.994$ & I & $0.495$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J120314.60$-$075556.6 & 3594148278198615424 & 106086603 & 20120520_1207m08_048 & 12:03:14.60 & $-$07:55:56.6 & $\dots$ & $12.145$ & $12.000$ & $0.716$ & $12.122$ & $-21.7$ & $1.1$ & $-22.3$ & $2.9$ & $2.5416$ & $0.0480$ & $0.3935$ & $0.0074$ & $0.3895$ & $0.0073$ & $0.0187$ & $0.3875$ & $0.0069$ & $0.0177$ & $0.4006$ & $0.0162$ & $0.0404$ & $-37.3376$ & $0.0570$ & $23.1515$ & $0.0376$ & $-0.3174$ & $6117$ & $68$ & $5705$ & $94$ & $\dots$ & $\dots$ & $6117$ & $68$ & $3.626$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.813$ & $0.124$ & $-0.906$ & $0.180$ & $\dots$ & $\dots$ & $-0.813$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.288$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120324.91$-$353405.3 & 3462484612630839552 & 96875391 & 20090202_1205m35_005 & 12:03:24.91 & $-$35:34:05.3 & SOAR & $10.640$ & $10.373$ & $1.113$ & $10.632$ & $71.2$ & $0.5$ & $80.1$ & $2.5$ & $0.8116$ & $0.0200$ & $1.2321$ & $0.0304$ & $1.1939$ & $0.0285$ & $0.0239$ & $1.1714$ & $0.0397$ & $0.0339$ & $1.1823$ & $0.0448$ & $0.0379$ & $-32.4066$ & $0.0206$ & $4.1848$ & $0.0134$ & $0.1458$ & $4995$ & $40$ & $5227$ & $63$ & $4950$ & $25$ & $5039$ & $54$ & $3.363$ & $0.170$ & $1.923$ & $0.191$ & $1.923$ & $0.191$ & $-1.738$ & $0.100$ & $-1.322$ & $0.170$ & $-1.856$ & $0.096$ & $-1.620$ & $0.103$ & $-0.182$ & $0.093$ & $-0.032$ & $6.660$ & D & $1.000$ & I & $0.444$ & $0.175$ & $0.367$ & $0.034$ & $0.367$ & $0.034$ & D & $0.978$ & $90$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J120330.21$-$754137.4 & 5838094005447195904 & 398385212 & 20110512_1143m74_141 & 12:03:30.21 & $-$75:41:37.4 & $\dots$ & $12.088$ & $11.677$ & $1.518$ & $12.129$ & $27.8$ & $1.4$ & $32.5$ & $1.1$ & $0.6187$ & $0.0097$ & $1.6163$ & $0.0253$ & $1.5511$ & $0.0233$ & $0.0150$ & $1.5792$ & $0.0237$ & $0.0150$ & $1.5444$ & $0.0370$ & $0.0240$ & $-5.8519$ & $0.0112$ & $-2.7522$ & $0.0115$ & $0.1665$ & $4838$ & $53$ & $4535$ & $77$ & $\dots$ & $\dots$ & $4838$ & $53$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $-1.238$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120407.64$-$073226.8 & 3594540151014509696 & 106091987 & 20060618_1207m08_047 & 12:04:07.64 & $-$07:32:26.8 & $\dots$ & $11.949$ & $11.578$ & $1.388$ & $11.963$ & $160.0$ & $0.9$ & $161.3$ & $1.4$ & $0.3665$ & $0.0196$ & $2.7285$ & $0.1459$ & $2.5478$ & $0.1272$ & $0.0499$ & $2.4858$ & $0.1383$ & $0.0556$ & $2.4388$ & $0.1504$ & $0.0617$ & $-17.4008$ & $0.0242$ & $-13.7010$ & $0.0185$ & $-0.3003$ & $4411$ & $52$ & $4492$ & $77$ & $\dots$ & $\dots$ & $4411$ & $52$ & $1.761$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $-0.664$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.257$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120416.17$-$182131.8 & 3567030473166283520 & 104248540 & 20060429_1207m16_009 & 12:04:16.17 & $-$18:21:31.8 & $\dots$ & $11.551$ & $11.188$ & $1.402$ & $11.580$ & $142.2$ & $0.8$ & $142.2$ & $0.8$ & $0.2466$ & $0.0207$ & $4.0552$ & $0.3404$ & $3.6684$ & $0.2786$ & $0.0759$ & $3.6022$ & $0.2536$ & $0.0704$ & $3.3199$ & $0.4899$ & $0.1476$ & $4.5624$ & $0.0225$ & $-11.8119$ & $0.0215$ & $-0.2449$ & $4418$ & $52$ & $4546$ & $68$ & $\dots$ & $\dots$ & $4418$ & $52$ & $1.503$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.108$ & $-1.122$ & $0.140$ & $\dots$ & $\dots$ & $-1.310$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120418.00$-$434424.0 & 6147540931631218560 & 94136362 & 20060122_1203m44_069 & 12:04:18.00 & $-$43:44:24.0 & NTTE & $13.286$ & $13.090$ & $0.771$ & $13.228$ & $-7.1$ & $11.8$ & $\dots$ & $\dots$ & $1.3780$ & $0.0123$ & $0.7257$ & $0.0065$ & $0.7123$ & $0.0062$ & $0.0088$ & $0.7042$ & $0.0054$ & $0.0076$ & $0.7081$ & $0.0093$ & $0.0131$ & $-29.8134$ & $0.0096$ & $-1.7973$ & $0.0096$ & $0.1185$ & $6362$ & $58$ & $5596$ & $614$ & $6362$ & $58$ & $6369$ & $69$ & $4.216$ & $0.700$ & $3.843$ & $0.298$ & $3.843$ & $0.298$ & $-1.258$ & $0.169$ & $-1.630$ & $0.520$ & $-1.258$ & $0.169$ & $-0.450$ & $0.163$ & $0.161$ & $0.119$ & $0.161$ & $7.333$ & D & $0.988$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $4$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J120424.40$-$165433.0 & 3567757456510680064 & 104331902 & 20090321_1159m15_135 & 12:04:24.40 & $-$16:54:33.0 & NTTE & $10.863$ & $10.736$ & $0.688$ & $10.851$ & $-8.2$ & $1.0$ & $-8.7$ & $0.8$ & $2.7996$ & $0.0189$ & $0.3572$ & $0.0024$ & $0.3539$ & $0.0024$ & $0.0067$ & $0.3539$ & $0.0028$ & $0.0080$ & $0.3510$ & $0.0016$ & $0.0046$ & $-23.4812$ & $0.0201$ & $19.5777$ & $0.0213$ & $-0.2815$ & $6374$ & $32$ & $6624$ & $54$ & $6374$ & $32$ & $6375$ & $68$ & $4.432$ & $0.110$ & $3.683$ & $0.330$ & $3.683$ & $0.330$ & $-0.839$ & $0.101$ & $-0.276$ & $0.100$ & $-0.839$ & $0.101$ & $-0.303$ & $0.134$ & $0.288$ & $0.123$ & $0.288$ & $7.879$ & D & $0.984$ & I & $0.123$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $90$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J120424.50$-$152238.6 & 3570252209738523392 & 104358338 & 20040508_1200m15_072 & 12:04:24.50 & $-$15:22:38.6 & $\dots$ & $13.035$ & $12.766$ & $1.337$ & $13.126$ & $12.1$ & $2.8$ & $\dots$ & $\dots$ & $4.7094$ & $0.0186$ & $0.2123$ & $0.0008$ & $0.2112$ & $0.0008$ & $0.0039$ & $0.2115$ & $0.0007$ & $0.0035$ & $0.2123$ & $0.0015$ & $0.0069$ & $-35.4439$ & $0.0219$ & $2.2629$ & $0.0175$ & $-0.2728$ & $4488$ & $68$ & $4699$ & $64$ & $\dots$ & $\dots$ & $4488$ & $68$ & $4.750$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.515$ & $0.161$ & $0.467$ & $0.080$ & $\dots$ & $\dots$ & $-1.515$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.167$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120454.90$-$780443.0 & 5836668351188823680 & $\dots$ & 20060210_1148m79_085 & 12:04:54.90 & $-$78:04:43.0 & SOAR & $11.562$ & $11.174$ & $1.447$ & $11.588$ & $375.1$ & $0.8$ & $373.4$ & $0.4$ & $0.4665$ & $0.0136$ & $2.1436$ & $0.0625$ & $2.0305$ & $0.0561$ & $0.0276$ & $2.0811$ & $0.0503$ & $0.0242$ & $2.0355$ & $0.1437$ & $0.0706$ & $-12.1123$ & $0.0144$ & $9.3331$ & $0.0154$ & $0.1119$ & $4902$ & $50$ & $4609$ & $92$ & $4902$ & $50$ & $\dots$ & $\dots$ & $0.709$ & $0.470$ & $1.798$ & $0.293$ & $1.798$ & $0.293$ & $-2.415$ & $0.136$ & $-2.161$ & $0.160$ & $-2.415$ & $0.136$ & $\dots$ & $\dots$ & $0.013$ & $0.124$ & $0.233$ & $6.248$ & D & $0.997$ & I & $0.117$ & $0.258$ & $0.078$ & $0.045$ & $0.078$ & $0.045$ & D & $0.985$ & $70$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J120456.30$-$075923.0 & 3594461329774715392 & $\dots$ & 20120520_1207m08_084 & 12:04:56.30 & $-$07:59:23.0 & KPNR & $12.935$ & $12.512$ & $1.448$ & $12.928$ & $386.9$ & $0.6$ & $387.2$ & $1.2$ & $0.0962$ & $0.0150$ & $10.3950$ & $1.6208$ & $8.1833$ & $1.0045$ & $0.1227$ & $8.5332$ & $1.1015$ & $0.1291$ & $8.0667$ & $0.3776$ & $0.0468$ & $-5.7879$ & $0.0198$ & $-4.1454$ & $0.0143$ & $-0.3276$ & $4452$ & $68$ & $4519$ & $92$ & $4452$ & $68$ & $\dots$ & $\dots$ & $1.025$ & $0.470$ & $0.449$ & $0.042$ & $0.449$ & $0.042$ & $-2.999$ & $0.088$ & $-2.391$ & $0.160$ & $-2.999$ & $0.088$ & $\dots$ & $\dots$ & $-0.340$ & $0.119$ & $0.400$ & $5.831$ & D & $0.989$ & I & $0.367$ & $0.217$ & $0.396$ & $0.040$ & $0.396$ & $0.040$ & D & $0.964$ & $64$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J120500.50$-$133651.0 & 3570774890078547840 & 105904460 & 20060616_1202m13_132 & 12:05:00.50 & $-$13:36:51.0 & KPNR & $11.767$ & $11.545$ & $0.978$ & $11.751$ & $240.5$ & $1.3$ & $244.3$ & $1.0$ & $1.0877$ & $0.0200$ & $0.9194$ & $0.0169$ & $0.8979$ & $0.0161$ & $0.0180$ & $0.8891$ & $0.0151$ & $0.0170$ & $0.9136$ & $0.0570$ & $0.0624$ & $-59.0211$ & $0.0228$ & $-54.3805$ & $0.0208$ & $-0.2808$ & $5321$ & $45$ & $5252$ & $214$ & $5296$ & $31$ & $5346$ & $59$ & $3.347$ & $0.480$ & $2.738$ & $0.036$ & $2.738$ & $0.036$ & $-2.153$ & $0.119$ & $-2.115$ & $0.270$ & $-2.205$ & $0.112$ & $-2.100$ & $0.125$ & $0.285$ & $0.116$ & $0.295$ & $6.572$ & D & $0.988$ & I & $0.765$ & $0.278$ & $0.234$ & $0.043$ & $0.234$ & $0.043$ & D & $0.990$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J120509.30$-$234917.4 & 3489697108804899328 & 103774839 & 20060523_1202m21_147 & 12:05:09.30 & $-$23:49:17.4 & $\dots$ & $11.687$ & $11.418$ & $1.181$ & $11.705$ & $-20.7$ & $5.6$ & $187.9$ & $1.0$ & $0.7135$ & $0.0321$ & $1.4015$ & $0.0631$ & $1.3523$ & $0.0587$ & $0.0434$ & $1.3705$ & $0.0570$ & $0.0416$ & $1.3686$ & $0.0694$ & $0.0507$ & $-2.0742$ & $0.0345$ & $-9.6424$ & $0.0391$ & $-0.1779$ & $4875$ & $53$ & $4685$ & $333$ & $\dots$ & $\dots$ & $4875$ & $53$ & $3.788$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.101$ & $-2.338$ & $0.390$ & $\dots$ & $\dots$ & $-0.950$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120509.40$-$120453.0 & 3574495710443399936 & 105930517 & 20070614_1202m13_096 & 12:05:09.40 & $-$12:04:53.0 & NTTE & $10.056$ & $9.539$ & $1.609$ & $10.041$ & $117.2$ & $0.6$ & $118.9$ & $0.5$ & $0.3465$ & $0.0181$ & $2.8860$ & $0.1508$ & $2.6846$ & $0.1304$ & $0.0486$ & $2.6036$ & $0.1079$ & $0.0414$ & $2.5681$ & $0.1515$ & $0.0590$ & $-12.9164$ & $0.0196$ & $-10.8104$ & $0.0165$ & $-0.3638$ & $4334$ & $128$ & $4338$ & $68$ & $4334$ & $128$ & $4104$ & $52$ & $1.025$ & $0.150$ & $0.790$ & $0.153$ & $0.790$ & $0.153$ & $-2.339$ & $0.047$ & $-1.517$ & $0.140$ & $-2.339$ & $0.047$ & $-1.640$ & $0.110$ & $-0.577$ & $0.112$ & $0.193$ & $6.284$ & D & $0.996$ & I & $0.325$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $115$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J120512.76$-$272725.1 & 3486486642227076608 & 97778314 & 20050301_1201m27_118 & 12:05:12.76 & $-$27:27:25.1 & $\dots$ & $12.975$ & $12.859$ & $0.660$ & $12.967$ & $-38.0$ & $4.2$ & $-31.3$ & $2.0$ & $1.1009$ & $0.0167$ & $0.9083$ & $0.0138$ & $0.8874$ & $0.0132$ & $0.0148$ & $0.8822$ & $0.0114$ & $0.0130$ & $0.8796$ & $0.0192$ & $0.0218$ & $-2.7211$ & $0.0163$ & $-0.6794$ & $0.0099$ & $0.1633$ & $6461$ & $69$ & $5511$ & $136$ & $\dots$ & $\dots$ & $6461$ & $69$ & $4.780$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.136$ & $-1.331$ & $0.190$ & $\dots$ & $\dots$ & $-0.840$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.473$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120624.87$-$474115.1 & 6131018677778160896 & 321428682 & 20060122_1203m44_149 & 12:06:24.87 & $-$47:41:15.1 & NTTE & $11.098$ & $10.703$ & $1.450$ & $11.119$ & $142.4$ & $0.6$ & $139.7$ & $0.3$ & $0.2553$ & $0.0128$ & $3.9170$ & $0.1964$ & $3.5549$ & $0.1618$ & $0.0455$ & $3.5979$ & $0.1684$ & $0.0468$ & $3.3110$ & $0.1903$ & $0.0575$ & $10.8572$ & $0.0111$ & $-1.1960$ & $0.0105$ & $0.3357$ & $4568$ & $61$ & $4416$ & $92$ & $4616$ & $68$ & $4519$ & $55$ & $1.195$ & $0.470$ & $0.626$ & $0.142$ & $0.626$ & $0.142$ & $-2.712$ & $0.104$ & $-2.273$ & $0.160$ & $-2.574$ & $0.098$ & $-2.850$ & $0.110$ & $-0.226$ & $0.105$ & $0.514$ & $6.232$ & D & $0.994$ & I & $0.580$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J120627.30$-$425341.0 & 6147906867141386496 & $\dots$ & 20110331_1217m44_056 & 12:06:27.30 & $-$42:53:41.0 & NTTE & $12.575$ & $12.015$ & $1.745$ & $12.598$ & $362.6$ & $3.5$ & $365.1$ & $0.6$ & $0.1406$ & $0.0145$ & $7.1124$ & $0.7335$ & $6.0024$ & $0.5224$ & $0.0870$ & $6.0529$ & $0.8382$ & $0.1385$ & $5.3718$ & $0.4285$ & $0.0798$ & $-5.1164$ & $0.0114$ & $-0.0797$ & $0.0103$ & $0.0993$ & $4282$ & $60$ & $4503$ & $246$ & $4282$ & $60$ & $\dots$ & $\dots$ & $1.715$ & $1.010$ & $0.265$ & $0.049$ & $0.265$ & $0.049$ & $-2.561$ & $0.030$ & $-1.675$ & $0.150$ & $-2.561$ & $0.030$ & $\dots$ & $\dots$ & $-0.612$ & $0.122$ & $0.148$ & $6.017$ & D & $0.983$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $14$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J120634.78$-$371659.4 & 3461386333657882240 & 94980497 & 20050530_1158m38_095 & 12:06:34.78 & $-$37:16:59.4 & $\dots$ & $12.454$ & $12.053$ & $1.397$ & $12.442$ & $63.9$ & $3.1$ & $66.2$ & $0.7$ & $0.1701$ & $0.0130$ & $5.8789$ & $0.4493$ & $5.0994$ & $0.3381$ & $0.0663$ & $5.3712$ & $0.3266$ & $0.0608$ & $5.1411$ & $0.6301$ & $0.1226$ & $-10.1531$ & $0.0129$ & $-2.2883$ & $0.0091$ & $0.1311$ & $4475$ & $53$ & $4181$ & $95$ & $\dots$ & $\dots$ & $4475$ & $53$ & $4.539$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.112$ & $-0.517$ & $0.100$ & $\dots$ & $\dots$ & $-1.530$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.207$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120636.53$-$272534.9 & 3486566288100384000 & 97779727 & 20070215_1154m28_106 & 12:06:36.53 & $-$27:25:34.9 & $\dots$ & $10.434$ & $10.780$ & $0.641$ & $10.883$ & $-19.1$ & $0.9$ & $-14.7$ & $2.3$ & $3.1601$ & $0.0438$ & $0.3164$ & $0.0044$ & $0.3139$ & $0.0043$ & $0.0137$ & $0.3144$ & $0.0040$ & $0.0129$ & $0.3135$ & $0.0053$ & $0.0168$ & $-11.0214$ & $0.0447$ & $-5.2296$ & $0.0526$ & $-0.1262$ & $6458$ & $71$ & $6495$ & $83$ & $\dots$ & $\dots$ & $6458$ & $71$ & $4.394$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.173$ & $-0.189$ & $0.120$ & $\dots$ & $\dots$ & $-1.040$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.193$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120643.86$-$095617.8 & 3581604358057878656 & 106049352 & 20120520_1207m08_007 & 12:06:43.86 & $-$09:56:17.8 & $\dots$ & $12.674$ & $12.279$ & $1.448$ & $12.694$ & $12.6$ & $1.6$ & $17.1$ & $0.6$ & $0.2293$ & $0.0177$ & $4.3611$ & $0.3366$ & $3.9170$ & $0.2716$ & $0.0693$ & $3.9064$ & $0.1954$ & $0.0500$ & $3.8731$ & $0.8032$ & $0.2074$ & $-4.8262$ & $0.0194$ & $1.6976$ & $0.0166$ & $-0.4781$ & $4337$ & $51$ & $4868$ & $87$ & $\dots$ & $\dots$ & $4337$ & $51$ & $4.223$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $-0.925$ & $0.160$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.770$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120647.15$-$175842.4 & 3519386400951670400 & 104251837 & 20080523_1214m18_053 & 12:06:47.15 & $-$17:58:42.4 & $\dots$ & $8.776$ & $8.338$ & $1.415$ & $8.736$ & $4.8$ & $0.5$ & $5.5$ & $0.2$ & $1.5179$ & $0.0250$ & $0.6588$ & $0.0109$ & $0.6477$ & $0.0105$ & $0.0162$ & $0.6423$ & $0.0125$ & $0.0195$ & $0.6486$ & $0.0083$ & $0.0129$ & $26.5269$ & $0.0238$ & $-21.6168$ & $0.0209$ & $-0.2784$ & $4431$ & $52$ & $4499$ & $68$ & $\dots$ & $\dots$ & $4431$ & $52$ & $1.870$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.839$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J120648.96$-$254131.4 & 3488424149217444992 & 103733747 & 20050301_1201m27_090 & 12:06:48.96 & $-$25:41:31.4 & GEMS & $13.166$ & $12.916$ & $1.035$ & $13.143$ & $210.0$ & $1.2$ & $214.9$ & $1.5$ & $0.3189$ & $0.0189$ & $3.1358$ & $0.1858$ & $2.8994$ & $0.1589$ & $0.0548$ & $2.9741$ & $0.1483$ & $0.0499$ & $2.9279$ & $0.0857$ & $0.0293$ & $-5.5451$ & $0.0193$ & $-1.5887$ & $0.0248$ & $-0.3986$ & $5290$ & $56$ & $4684$ & $92$ & $5321$ & $57$ & $5258$ & $56$ & $0.776$ & $0.470$ & $2.154$ & $0.339$ & $2.154$ & $0.339$ & $-1.695$ & $0.144$ & $-1.783$ & $0.160$ & $-1.640$ & $0.182$ & $-1.750$ & $0.106$ & $-0.141$ & $0.119$ & $-0.121$ & $6.614$ & D & $0.994$ & I & $0.142$ & $0.308$ & $0.316$ & $0.034$ & $0.316$ & $0.034$ & D & $0.995$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J120709.89$-$355146.0 & 3462356931843377536 & 96864514 & 20100316_1202m33_140 & 12:07:09.89 & $-$35:51:46.0 & $\dots$ & $11.311$ & $11.239$ & $0.653$ & $11.345$ & $39.4$ & $1.2$ & $37.6$ & $0.7$ & $3.2814$ & $0.0329$ & $0.3047$ & $0.0031$ & $0.3024$ & $0.0030$ & $0.0099$ & $0.3014$ & $0.0030$ & $0.0100$ & $0.2990$ & $0.0049$ & $0.0164$ & $0.6817$ & $0.0328$ & $-9.3114$ & $0.0198$ & $0.1966$ & $6503$ & $69$ & $6126$ & $83$ & $\dots$ & $\dots$ & $6503$ & $69$ & $4.122$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.136$ & $-0.263$ & $0.120$ & $\dots$ & $\dots$ & $-0.940$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.219$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120709.90$-$365324.0 & 3461402005994680576 & 94995860 & 20070602_1211m39_070 & 12:07:09.90 & $-$36:53:24.0 & NTTE & $10.139$ & $9.698$ & $1.487$ & $10.134$ & $141.8$ & $0.9$ & $139.2$ & $0.2$ & $0.4123$ & $0.0167$ & $2.4254$ & $0.0982$ & $2.2815$ & $0.0869$ & $0.0381$ & $2.2255$ & $0.0747$ & $0.0336$ & $2.1121$ & $0.0941$ & $0.0445$ & $-16.8164$ & $0.0174$ & $-16.9274$ & $0.0112$ & $0.2009$ & $4479$ & $118$ & $4476$ & $92$ & $4609$ & $182$ & $4349$ & $53$ & $0.996$ & $0.470$ & $1.712$ & $0.047$ & $1.712$ & $0.047$ & $-2.054$ & $0.134$ & $-1.569$ & $0.160$ & $-1.998$ & $0.154$ & $-2.110$ & $0.114$ & $-0.057$ & $0.116$ & $0.243$ & $6.619$ & D & $0.998$ & I & $0.274$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J120728.92$-$341719.4 & 3463070343089361152 & 97052172 & 20060607_1202m33_123 & 12:07:28.92 & $-$34:17:19.4 & $\dots$ & $11.401$ & $11.293$ & $0.696$ & $11.410$ & $-8.3$ & $1.4$ & $-5.5$ & $0.8$ & $4.0707$ & $0.0277$ & $0.2457$ & $0.0017$ & $0.2441$ & $0.0017$ & $0.0068$ & $0.2436$ & $0.0012$ & $0.0051$ & $0.2437$ & $0.0018$ & $0.0072$ & $-48.5303$ & $0.0292$ & $-11.8027$ & $0.0162$ & $0.3255$ & $6309$ & $70$ & $5769$ & $136$ & $\dots$ & $\dots$ & $6309$ & $70$ & $4.051$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.029$ & $0.176$ & $-1.054$ & $0.190$ & $\dots$ & $\dots$ & $-1.029$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.562$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120736.99$-$410043.4 & 6149010742456757504 & 94800711 & 20080210_1211m39_012 & 12:07:36.99 & $-$41:00:43.4 & $\dots$ & $10.681$ & $10.230$ & $1.555$ & $10.703$ & $124.7$ & $1.0$ & $125.3$ & $0.5$ & $0.4033$ & $0.0176$ & $2.4795$ & $0.1082$ & $2.3294$ & $0.0955$ & $0.0410$ & $2.2411$ & $0.0768$ & $0.0343$ & $2.3049$ & $0.0779$ & $0.0338$ & $-4.8822$ & $0.0125$ & $-8.8468$ & $0.0121$ & $0.0047$ & $4299$ & $52$ & $4270$ & $77$ & $\dots$ & $\dots$ & $4299$ & $52$ & $0.996$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.104$ & $-1.306$ & $0.170$ & $\dots$ & $\dots$ & $-1.380$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.315$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120740.27$-$315149.5 & 3472574762119117312 & 97599906 & 20060607_1202m33_084 & 12:07:40.27 & $-$31:51:49.5 & $\dots$ & $12.274$ & $11.941$ & $1.391$ & $12.327$ & $-20.3$ & $1.7$ & $28.0$ & $14.2$ & $0.6091$ & $0.0218$ & $1.6418$ & $0.0588$ & $1.5746$ & $0.0540$ & $0.0343$ & $1.5984$ & $0.0493$ & $0.0308$ & $1.5924$ & $0.0684$ & $0.0430$ & $-6.9228$ & $0.0242$ & $-1.4712$ & $0.0111$ & $0.3077$ & $4476$ & $55$ & $4738$ & $64$ & $\dots$ & $\dots$ & $4476$ & $55$ & $3.731$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $0.512$ & $0.080$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.062$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120744.83$-$163151.8 & 3567686194413202560 & 104340822 & 20040508_1200m15_127 & 12:07:44.83 & $-$16:31:51.8 & $\dots$ & $11.669$ & $11.341$ & $1.159$ & $11.619$ & $125.1$ & $0.6$ & $123.8$ & $0.4$ & $1.0007$ & $0.0200$ & $0.9993$ & $0.0200$ & $0.9740$ & $0.0190$ & $0.0195$ & $0.9628$ & $0.0190$ & $0.0197$ & $0.9616$ & $0.0397$ & $0.0413$ & $-18.9468$ & $0.0198$ & $10.5930$ & $0.0202$ & $-0.3172$ & $4887$ & $53$ & $4808$ & $77$ & $\dots$ & $\dots$ & $4887$ & $53$ & $2.256$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.112$ & $-0.811$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120800.97$-$304818.8 & 3472695158642564096 & 97615785 & 20060424_1200m31_102 & 12:08:00.97 & $-$30:48:18.8 & $\dots$ & $11.922$ & $11.360$ & $1.322$ & $11.713$ & $-41.6$ & $1.3$ & $-6.2$ & $3.9$ & $0.6380$ & $0.0236$ & $1.5674$ & $0.0580$ & $1.5060$ & $0.0535$ & $0.0355$ & $1.4956$ & $0.0495$ & $0.0331$ & $1.4754$ & $0.0893$ & $0.0605$ & $-1.5949$ & $0.0260$ & $-0.2765$ & $0.0143$ & $0.1770$ & $4597$ & $60$ & $4468$ & $49$ & $\dots$ & $\dots$ & $4597$ & $60$ & $2.158$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.114$ & $-0.023$ & $0.090$ & $\dots$ & $\dots$ & $-1.580$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.088$ & $0.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120810.33$-$433716.8 & 6147584023039985664 & 94154460 & 20110226_1217m44_056 & 12:08:10.33 & $-$43:37:16.8 & $\dots$ & $12.427$ & $12.012$ & $1.482$ & $12.445$ & $83.9$ & $1.7$ & $85.1$ & $0.9$ & $0.2463$ & $0.0114$ & $4.0601$ & $0.1879$ & $3.6724$ & $0.1537$ & $0.0419$ & $3.8673$ & $0.1798$ & $0.0465$ & $3.6823$ & $0.3150$ & $0.0856$ & $-8.9686$ & $0.0090$ & $7.9383$ & $0.0076$ & $0.1838$ & $4519$ & $52$ & $4193$ & $95$ & $\dots$ & $\dots$ & $4519$ & $52$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.106$ & $-0.528$ & $0.100$ & $\dots$ & $\dots$ & $-1.330$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120814.81$-$371242.4 & 3461379324270090752 & 94993729 & 20050530_1158m38_097 & 12:08:14.81 & $-$37:12:42.4 & $\dots$ & $12.802$ & $12.597$ & $0.932$ & $12.787$ & $228.8$ & $3.9$ & $227.4$ & $1.2$ & $0.4380$ & $0.0132$ & $2.2831$ & $0.0688$ & $2.1552$ & $0.0613$ & $0.0284$ & $2.2051$ & $0.0687$ & $0.0312$ & $2.3725$ & $0.0886$ & $0.0374$ & $13.9503$ & $0.0129$ & $-10.1424$ & $0.0090$ & $0.2600$ & $5503$ & $57$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5503$ & $57$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.114$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.220$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120821.88$-$432221.6 & 6147637521152700032 & 94163692 & 20100208_1217m44_054 & 12:08:21.88 & $-$43:22:21.6 & NTTE & $11.854$ & $11.307$ & $1.704$ & $11.865$ & $244.4$ & $0.7$ & $243.2$ & $0.3$ & $0.2334$ & $0.0255$ & $4.2845$ & $0.4681$ & $3.8551$ & $0.3790$ & $0.0983$ & $3.8623$ & $0.2868$ & $0.0743$ & $3.6460$ & $0.3096$ & $0.0849$ & $-24.0994$ & $0.0187$ & $4.5044$ & $0.0159$ & $0.0892$ & $4478$ & $119$ & $4469$ & $92$ & $4660$ & $186$ & $4295$ & $53$ & $1.503$ & $0.470$ & $2.031$ & $0.095$ & $2.031$ & $0.095$ & $-2.089$ & $0.077$ & $-1.609$ & $0.160$ & $-1.948$ & $0.043$ & $-2.230$ & $0.110$ & $-0.511$ & $0.117$ & $-0.481$ & $5.860$ & D & $0.981$ & I & $0.665$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J120825.37$-$480115.6 & 6130764209558186496 & 321444793 & 20100518_1153m48_104 & 12:08:25.37 & $-$48:01:15.6 & NTTE & $12.236$ & $11.904$ & $1.461$ & $12.326$ & $270.4$ & $0.4$ & $269.8$ & $0.5$ & $0.1979$ & $0.0133$ & $5.0531$ & $0.3396$ & $4.4663$ & $0.2653$ & $0.0594$ & $4.6429$ & $0.2106$ & $0.0453$ & $4.3104$ & $0.4413$ & $0.1024$ & $-13.3086$ & $0.0113$ & $-0.1203$ & $0.0096$ & $0.3298$ & $4521$ & $82$ & $4396$ & $51$ & $4586$ & $112$ & $4455$ & $53$ & $0.709$ & $0.210$ & $1.269$ & $0.001$ & $1.269$ & $0.001$ & $-2.071$ & $0.139$ & $-1.757$ & $0.140$ & $-2.182$ & $0.171$ & $-1.960$ & $0.106$ & $-0.593$ & $0.094$ & $0.027$ & $6.386$ & D & $0.991$ & I & $0.343$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $79$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J120826.39$-$091749.0 & 3581742660300973952 & 106070260 & 20050427_1200m09_112 & 12:08:26.39 & $-$09:17:49.0 & KPNR & $13.432$ & $13.050$ & $1.396$ & $13.438$ & $-4.3$ & $1.2$ & $-4.2$ & $0.8$ & $0.0851$ & $0.0147$ & $11.7509$ & $2.0298$ & $9.0009$ & $1.1909$ & $0.1323$ & $7.3586$ & $1.1911$ & $0.1619$ & $10.7914$ & $1.8503$ & $0.1715$ & $-3.5606$ & $0.0179$ & $-3.6280$ & $0.0136$ & $-0.3754$ & $4639$ & $50$ & $4448$ & $92$ & $4693$ & $45$ & $4584$ & $55$ & $0.554$ & $0.470$ & $0.809$ & $0.138$ & $0.809$ & $0.138$ & $-2.842$ & $0.131$ & $-2.361$ & $0.160$ & $-2.773$ & $0.151$ & $-2.910$ & $0.110$ & $-0.197$ & $0.094$ & $0.543$ & $6.131$ & D & $0.903$ & I & $0.466$ & $0.263$ & $0.361$ & $0.039$ & $0.361$ & $0.039$ & D & $0.931$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J120834.50$-$475800.2 & 6130767473733356544 & 321444618 & 20070218_1153m48_106 & 12:08:34.50 & $-$47:58:00.2 & $\dots$ & $11.782$ & $11.525$ & $1.311$ & $11.872$ & $1.6$ & $1.5$ & $4.6$ & $6.2$ & $0.9158$ & $0.0168$ & $1.0919$ & $0.0200$ & $1.0618$ & $0.0189$ & $0.0178$ & $1.0704$ & $0.0152$ & $0.0142$ & $1.0537$ & $0.0277$ & $0.0263$ & $-13.5717$ & $0.0153$ & $1.6549$ & $0.0122$ & $0.2831$ & $4701$ & $66$ & $4891$ & $49$ & $\dots$ & $\dots$ & $4701$ & $66$ & $3.536$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.219$ & $0.111$ & $0.090$ & $\dots$ & $\dots$ & $-0.950$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.209$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120840.95$-$320654.3 & 3472368805550758528 & 97114314 & 20060424_1200m31_119 & 12:08:40.95 & $-$32:06:54.3 & $\dots$ & $11.511$ & $11.199$ & $1.284$ & $11.533$ & $55.1$ & $0.5$ & $56.2$ & $0.4$ & $0.4647$ & $0.0210$ & $2.1519$ & $0.0972$ & $2.0379$ & $0.0872$ & $0.0428$ & $2.0599$ & $0.0783$ & $0.0380$ & $2.0724$ & $0.1504$ & $0.0726$ & $-14.8565$ & $0.0221$ & $7.4557$ & $0.0114$ & $0.3174$ & $4667$ & $52$ & $4643$ & $68$ & $\dots$ & $\dots$ & $4667$ & $52$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $-0.936$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120908.93$-$815433.2 & 5783844681553222272 & 407738506 & 20060206_1148m79_148 & 12:09:08.93 & $-$81:54:33.2 & $\dots$ & $12.393$ & $12.236$ & $0.856$ & $12.400$ & $41.8$ & $2.6$ & $45.0$ & $1.5$ & $2.4435$ & $0.0107$ & $0.4092$ & $0.0018$ & $0.4049$ & $0.0018$ & $0.0043$ & $0.4063$ & $0.0021$ & $0.0051$ & $0.4044$ & $0.0026$ & $0.0064$ & $11.9624$ & $0.0140$ & $0.4488$ & $0.0141$ & $0.0021$ & $6445$ & $70$ & $4008$ & $87$ & $\dots$ & $\dots$ & $6445$ & $70$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.142$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-1.060$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.376$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120911.23$-$161152.8 & 3569199362931020544 & 104347347 & 20040508_1200m15_121 & 12:09:11.23 & $-$16:11:52.8 & $\dots$ & $11.645$ & $11.265$ & $1.445$ & $11.679$ & $106.2$ & $0.7$ & $102.3$ & $1.7$ & $0.1879$ & $0.0235$ & $5.3220$ & $0.6656$ & $4.6751$ & $0.5136$ & $0.1099$ & $4.4774$ & $0.4442$ & $0.0992$ & $4.0241$ & $0.2880$ & $0.0716$ & $-12.5463$ & $0.0252$ & $-5.3832$ & $0.0227$ & $-0.2959$ & $4346$ & $52$ & $4515$ & $68$ & $\dots$ & $\dots$ & $4346$ & $52$ & $1.797$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $-1.178$ & $0.140$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.597$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120913.22$-$141531.3 & 3570484520225300352 & 104379228 & 20070614_1202m13_128 & 12:09:13.22 & $-$14:15:31.3 & $\dots$ & $10.741$ & $10.360$ & $1.398$ & $10.749$ & $269.3$ & $0.8$ & $269.5$ & $0.4$ & $0.3725$ & $0.0222$ & $2.6846$ & $0.1600$ & $2.5094$ & $0.1398$ & $0.0557$ & $2.4387$ & $0.1211$ & $0.0497$ & $2.2543$ & $0.2285$ & $0.1014$ & $3.0308$ & $0.0231$ & $-12.6630$ & $0.0222$ & $-0.4393$ & $4496$ & $55$ & $4955$ & $92$ & $\dots$ & $\dots$ & $4496$ & $55$ & $2.806$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.090$ & $0.125$ & $-1.925$ & $0.160$ & $\dots$ & $\dots$ & $-2.090$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.868$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J120920.84$-$203635.8 & 3517659858458494080 & 103895741 & 20090618_1207m19_138 & 12:09:20.84 & $-$20:36:35.8 & NTTE & $10.507$ & $10.262$ & $1.077$ & $10.506$ & $97.2$ & $0.4$ & $97.5$ & $0.3$ & $1.5939$ & $0.0191$ & $0.6274$ & $0.0075$ & $0.6173$ & $0.0073$ & $0.0118$ & $0.6175$ & $0.0081$ & $0.0131$ & $0.6138$ & $0.0091$ & $0.0149$ & $-27.9561$ & $0.0177$ & $-15.5235$ & $0.0182$ & $-0.3047$ & $5136$ & $44$ & $5284$ & $63$ & $5180$ & $33$ & $5092$ & $55$ & $3.163$ & $0.170$ & $2.265$ & $0.022$ & $2.265$ & $0.022$ & $-1.709$ & $0.083$ & $-1.416$ & $0.170$ & $-1.637$ & $0.059$ & $-1.780$ & $0.106$ & $0.243$ & $0.114$ & $0.263$ & $6.984$ & D & $0.997$ & I & $0.509$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $101$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J120922.20$-$463554.0 & 6143108976356488064 & 321255014 & 20060128_1203m44_140 & 12:09:22.20 & $-$46:35:54.0 & NTTE & $12.655$ & $12.294$ & $1.343$ & $12.657$ & $268.5$ & $1.4$ & $265.0$ & $1.4$ & $0.2593$ & $0.0112$ & $3.8565$ & $0.1666$ & $3.5051$ & $0.1376$ & $0.0393$ & $3.6432$ & $0.1304$ & $0.0358$ & $3.6392$ & $0.2377$ & $0.0653$ & $-12.0721$ & $0.0097$ & $-5.9414$ & $0.0097$ & $0.1607$ & $4801$ & $57$ & $4495$ & $247$ & $4822$ & $58$ & $4780$ & $57$ & $1.110$ & $0.610$ & $1.172$ & $0.092$ & $1.172$ & $0.092$ & $-2.771$ & $0.069$ & $-2.697$ & $0.200$ & $-2.622$ & $0.024$ & $-2.920$ & $0.114$ & $0.013$ & $0.113$ & $0.683$ & $6.342$ & D & $0.996$ & I & $0.696$ & $0.304$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J120937.55$-$173437.3 & 3519513394544619648 & 104261786 & 20090618_1207m19_076 & 12:09:37.55 & $-$17:34:37.3 & $\dots$ & $10.688$ & $10.922$ & $0.659$ & $11.030$ & $4.5$ & $1.2$ & $8.1$ & $4.2$ & $1.6941$ & $0.0184$ & $0.5903$ & $0.0064$ & $0.5814$ & $0.0062$ & $0.0107$ & $0.5773$ & $0.0058$ & $0.0101$ & $\dots$ & $\dots$ & $\dots$ & $-7.6101$ & $0.0194$ & $-0.5650$ & $0.0188$ & $-0.2070$ & $6402$ & $93$ & $6142$ & $54$ & $\dots$ & $\dots$ & $6402$ & $93$ & $3.715$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.200$ & $-0.047$ & $0.100$ & $\dots$ & $\dots$ & $-1.090$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.063$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $100$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J120949.24$-$341629.6 & 3463030382715488640 & 97053815 & 20090202_1205m35_083 & 12:09:49.24 & $-$34:16:29.6 & $\dots$ & $11.457$ & $11.112$ & $1.371$ & $11.488$ & $114.2$ & $0.9$ & $114.2$ & $0.3$ & $0.5489$ & $0.0233$ & $1.8218$ & $0.0773$ & $1.7394$ & $0.0705$ & $0.0405$ & $1.7438$ & $0.0676$ & $0.0387$ & $1.7066$ & $0.1785$ & $0.1046$ & $3.5548$ & $0.0229$ & $-5.1678$ & $0.0129$ & $0.1492$ & $4516$ & $52$ & $4698$ & $68$ & $\dots$ & $\dots$ & $4516$ & $52$ & $2.327$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.786$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.443$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121000.70$-$313036.0 & 3472599123174476800 & 97604681 & 20080614_1202m33_089 & 12:10:00.70 & $-$31:30:36.0 & NTTE & $10.734$ & $10.460$ & $1.189$ & $10.751$ & $336.2$ & $1.0$ & $336.4$ & $0.6$ & $0.5303$ & $0.0151$ & $1.8857$ & $0.0537$ & $1.7976$ & $0.0488$ & $0.0271$ & $1.7767$ & $0.0427$ & $0.0240$ & $1.7501$ & $0.0864$ & $0.0494$ & $-19.0708$ & $0.0167$ & $-23.2497$ & $0.0132$ & $-0.0163$ & $4914$ & $42$ & $4580$ & $92$ & $4904$ & $28$ & $4925$ & $56$ & $1.233$ & $0.470$ & $1.195$ & $0.112$ & $1.195$ & $0.112$ & $-2.570$ & $0.089$ & $-2.310$ & $0.160$ & $-2.450$ & $0.067$ & $-2.690$ & $0.110$ & $0.273$ & $0.105$ & $0.833$ & $6.693$ & D & $0.996$ & C & $0.257$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J121021.90$-$335611.8 & 3463146552990518400 & 97057147 & 20080209_1202m33_120 & 12:10:21.90 & $-$33:56:11.8 & $\dots$ & $10.830$ & $10.481$ & $1.263$ & $10.806$ & $-6.9$ & $1.4$ & $-16.1$ & $1.3$ & $1.1953$ & $0.0151$ & $0.8366$ & $0.0106$ & $0.8188$ & $0.0101$ & $0.0124$ & $0.8171$ & $0.0082$ & $0.0101$ & $0.8133$ & $0.0203$ & $0.0250$ & $-19.2422$ & $0.0148$ & $-3.1215$ & $0.0090$ & $0.1799$ & $4715$ & $53$ & $4861$ & $49$ & $\dots$ & $\dots$ & $4715$ & $53$ & $3.585$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.010$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.213$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121021.99$-$063754.0 & 3596205086496831744 & 106548194 & 20120520_1207m08_085 & 12:10:21.99 & $-$06:37:54.0 & $\dots$ & $12.755$ & $12.404$ & $1.329$ & $12.760$ & $97.7$ & $0.6$ & $98.4$ & $0.9$ & $0.1841$ & $0.0185$ & $5.4318$ & $0.5458$ & $4.7596$ & $0.4191$ & $0.0881$ & $5.2217$ & $0.3357$ & $0.0643$ & $5.8374$ & $0.2998$ & $0.0514$ & $-7.6282$ & $0.0222$ & $-2.9571$ & $0.0210$ & $-0.6354$ & $4551$ & $52$ & $4535$ & $77$ & $\dots$ & $\dots$ & $4551$ & $52$ & $1.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $-1.474$ & $0.170$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.217$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121022.59$-$490219.0 & 6129874739011931392 & 322238454 & 20100116_1223m49_046 & 12:10:22.59 & $-$49:02:19.0 & NTTE & $10.288$ & $9.972$ & $1.319$ & $10.322$ & $246.9$ & $0.7$ & $247.9$ & $0.4$ & $0.8123$ & $0.0156$ & $1.2311$ & $0.0236$ & $1.1929$ & $0.0222$ & $0.0186$ & $1.2080$ & $0.0260$ & $0.0215$ & $1.1904$ & $0.0316$ & $0.0265$ & $17.6055$ & $0.0129$ & $-32.2282$ & $0.0115$ & $0.2811$ & $4801$ & $54$ & $4948$ & $77$ & $4778$ & $52$ & $4824$ & $55$ & $2.686$ & $0.230$ & $1.042$ & $0.229$ & $1.042$ & $0.229$ & $-2.126$ & $0.065$ & $-1.633$ & $0.170$ & $-2.232$ & $0.012$ & $-2.020$ & $0.117$ & $-0.198$ & $0.103$ & $0.452$ & $6.756$ & D & $0.994$ & I & $0.714$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J121026.89$-$341959.8 & 3463031860184932480 & 97053607 & 20090527_1205m35_088 & 12:10:26.89 & $-$34:19:59.8 & $\dots$ & $10.640$ & $10.547$ & $0.659$ & $10.654$ & $-19.7$ & $0.9$ & $-18.6$ & $0.8$ & $3.9499$ & $0.0268$ & $0.2532$ & $0.0017$ & $0.2515$ & $0.0017$ & $0.0067$ & $0.2514$ & $0.0017$ & $0.0066$ & $0.2516$ & $0.0032$ & $0.0129$ & $-78.0812$ & $0.0270$ & $14.9617$ & $0.0152$ & $0.2899$ & $6474$ & $69$ & $6217$ & $116$ & $\dots$ & $\dots$ & $6474$ & $69$ & $4.011$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.136$ & $-0.641$ & $0.120$ & $\dots$ & $\dots$ & $-0.820$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.333$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121027.31$-$273349.7 & 3474516499653372416 & 97794078 & 20030510_1201m27_118 & 12:10:27.31 & $-$27:33:49.7 & $\dots$ & $12.681$ & $12.700$ & $0.790$ & $12.843$ & $11.0$ & $8.9$ & $22.8$ & $7.6$ & $1.3911$ & $0.0172$ & $0.7189$ & $0.0089$ & $0.7057$ & $0.0086$ & $0.0121$ & $0.7038$ & $0.0080$ & $0.0114$ & $0.7058$ & $0.0017$ & $0.0024$ & $18.9893$ & $0.0177$ & $4.6783$ & $0.0194$ & $-0.1736$ & $5981$ & $68$ & $7880$ & $204$ & $\dots$ & $\dots$ & $5981$ & $68$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.814$ & $0.138$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-0.814$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121043.47$-$365844.4 & 3461444440271733376 & 94997093 & 20060406_1205m35_133 & 12:10:43.47 & $-$36:58:44.4 & $\dots$ & $10.790$ & $10.374$ & $1.480$ & $10.806$ & $180.0$ & $0.7$ & $180.0$ & $0.4$ & $0.6026$ & $0.0140$ & $1.6595$ & $0.0386$ & $1.5908$ & $0.0354$ & $0.0223$ & $1.5797$ & $0.0375$ & $0.0237$ & $1.5638$ & $0.0602$ & $0.0385$ & $-7.9279$ & $0.0148$ & $0.5604$ & $0.0087$ & $0.3182$ & $4334$ & $51$ & $4461$ & $68$ & $\dots$ & $\dots$ & $4334$ & $51$ & $1.420$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-1.008$ & $0.140$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $100$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121050.96$-$472143.8 & 6131002837939245184 & 321411146 & 20060201_1203m44_142 & 12:10:50.96 & $-$47:21:43.8 & $\dots$ & $12.705$ & $12.558$ & $0.843$ & $12.717$ & $-44.3$ & $5.3$ & $-33.7$ & $2.1$ & $3.0394$ & $0.0173$ & $0.3290$ & $0.0019$ & $0.3262$ & $0.0018$ & $0.0056$ & $0.3266$ & $0.0017$ & $0.0054$ & $0.3246$ & $0.0043$ & $0.0133$ & $-29.6807$ & $0.0148$ & $-1.0381$ & $0.0131$ & $0.2317$ & $5859$ & $67$ & $7418$ & $361$ & $\dots$ & $\dots$ & $5859$ & $67$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.129$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-0.840$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121055.58$-$320210.3 & 3472358738147884032 & 97119867 & 20050130_1204m33_093 & 12:10:55.58 & $-$32:02:10.3 & $\dots$ & $12.514$ & $12.233$ & $1.168$ & $12.515$ & $149.5$ & $1.6$ & $\dots$ & $\dots$ & $0.4642$ & $0.0143$ & $2.1542$ & $0.0664$ & $2.0400$ & $0.0595$ & $0.0292$ & $2.1034$ & $0.0633$ & $0.0301$ & $2.0734$ & $0.0789$ & $0.0381$ & $10.7476$ & $0.0177$ & $-30.4295$ & $0.0131$ & $0.0436$ & $4901$ & $54$ & $4893$ & $77$ & $\dots$ & $\dots$ & $4901$ & $54$ & $2.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.110$ & $-1.008$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121056.67$-$311001.7 & 3472703778640127616 & 97618159 & 20070418_1217m29_012 & 12:10:56.67 & $-$31:10:01.7 & $\dots$ & $11.663$ & $11.531$ & $0.779$ & $11.672$ & $97.1$ & $3.7$ & $93.1$ & $1.1$ & $3.1377$ & $0.0190$ & $0.3187$ & $0.0019$ & $0.3161$ & $0.0019$ & $0.0060$ & $0.3149$ & $0.0018$ & $0.0057$ & $0.3118$ & $0.0018$ & $0.0058$ & $66.8559$ & $0.0206$ & $-45.4194$ & $0.0172$ & $-0.2339$ & $5976$ & $67$ & $6990$ & $361$ & $\dots$ & $\dots$ & $5976$ & $67$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.811$ & $0.124$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-0.811$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.474$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121058.84$-$040838.5 & 3597896375898790016 & 106591974 & 20040216_1207m04_085 & 12:10:58.84 & $-$04:08:38.5 & $\dots$ & $13.176$ & $12.837$ & $1.273$ & $13.166$ & $220.1$ & $1.2$ & $218.2$ & $1.3$ & $0.0970$ & $0.0252$ & $10.3093$ & $2.6783$ & $8.1301$ & $1.6657$ & $0.2049$ & $5.6418$ & $0.3878$ & $0.0687$ & $6.1604$ & $0.7392$ & $0.1200$ & $-5.7634$ & $0.0257$ & $-2.3561$ & $0.0218$ & $-0.3894$ & $4628$ & $55$ & $4945$ & $92$ & $\dots$ & $\dots$ & $4628$ & $55$ & $3.011$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.128$ & $-1.695$ & $0.160$ & $\dots$ & $\dots$ & $-1.890$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121104.20$-$392228.0 & 6149631313690593664 & 94853271 & 20100616_1211m39_050 & 12:11:04.20 & $-$39:22:28.0 & NTTE & $11.955$ & $11.554$ & $1.443$ & $11.966$ & $253.7$ & $1.1$ & $254.5$ & $0.4$ & $0.2337$ & $0.0209$ & $4.2790$ & $0.3827$ & $3.8506$ & $0.3099$ & $0.0805$ & $3.7815$ & $0.2603$ & $0.0688$ & $3.7123$ & $0.2077$ & $0.0560$ & $-10.0029$ & $0.0164$ & $0.9716$ & $0.0142$ & $-0.0824$ & $4536$ & $93$ & $4688$ & $86$ & $4649$ & $134$ & $4423$ & $53$ & $3.658$ & $0.180$ & $1.073$ & $0.278$ & $1.073$ & $0.278$ & $-1.963$ & $0.148$ & $-1.741$ & $0.130$ & $-2.006$ & $0.190$ & $-1.920$ & $0.106$ & $-0.508$ & $0.094$ & $0.152$ & $6.619$ & D & $0.989$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J121114.90$-$045400.4 & 3596685160761296512 & 106585999 & 20050428_1207m04_119 & 12:11:14.90 & $-$04:54:00.4 & $\dots$ & $11.178$ & $10.864$ & $1.241$ & $11.178$ & $-71.9$ & $0.7$ & $-72.1$ & $0.6$ & $0.6693$ & $0.0222$ & $1.4941$ & $0.0496$ & $1.4382$ & $0.0459$ & $0.0319$ & $1.3999$ & $0.0448$ & $0.0320$ & $1.3902$ & $0.0971$ & $0.0699$ & $-1.6811$ & $0.0248$ & $-20.5246$ & $0.0191$ & $-0.3942$ & $4695$ & $52$ & $4613$ & $68$ & $\dots$ & $\dots$ & $4695$ & $52$ & $2.033$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $-0.953$ & $0.140$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.305$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121114.91$-$334300.1 & 3463155830119936256 & 97069530 & 20090430_1205m35_086 & 12:11:14.91 & $-$33:43:00.1 & $\dots$ & $9.738$ & $9.583$ & $0.719$ & $9.706$ & $12.3$ & $1.0$ & $11.8$ & $0.2$ & $10.1251$ & $0.0190$ & $0.0988$ & $0.0002$ & $0.0985$ & $0.0002$ & $0.0019$ & $0.0985$ & $0.0002$ & $0.0018$ & $0.0983$ & $0.0003$ & $0.0032$ & $-38.9268$ & $0.0176$ & $56.1543$ & $0.0102$ & $0.1873$ & $6213$ & $68$ & $6032$ & $70$ & $\dots$ & $\dots$ & $6213$ & $68$ & $4.011$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.845$ & $0.125$ & $-0.650$ & $0.090$ & $\dots$ & $\dots$ & $-0.845$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.187$ & $0.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J121123.00$-$461138.0 & 6143170063673448704 & 321236881 & 20110226_1217m44_012 & 12:11:23.00 & $-$46:11:38.0 & NTTE & $12.479$ & $12.044$ & $1.560$ & $12.519$ & $355.4$ & $2.8$ & $356.3$ & $0.6$ & $0.1613$ & $0.0165$ & $6.1996$ & $0.6342$ & $5.3390$ & $0.4703$ & $0.0881$ & $5.5902$ & $0.6697$ & $0.1198$ & $4.9687$ & $0.5438$ & $0.1094$ & $-14.4944$ & $0.0125$ & $1.5520$ & $0.0108$ & $0.2997$ & $4479$ & $137$ & $4352$ & $294$ & $4706$ & $223$ & $4253$ & $52$ & $1.063$ & $0.850$ & $2.955$ & $0.072$ & $2.955$ & $0.072$ & $-1.527$ & $0.222$ & $-1.540$ & $0.340$ & $-1.644$ & $0.339$ & $-1.410$ & $0.104$ & $-0.548$ & $0.090$ & $-0.528$ & $6.375$ & D & $0.989$ & I & $0.781$ & $0.416$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $14$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J121126.10$-$275642.9 & 3474445065757443200 & 97794641 & 20030510_1201m27_120 & 12:11:26.10 & $-$27:56:42.9 & $\dots$ & $12.394$ & $12.152$ & $1.042$ & $12.382$ & $185.0$ & $5.1$ & $187.1$ & $1.0$ & $0.2595$ & $0.0149$ & $3.8536$ & $0.2213$ & $3.5026$ & $0.1828$ & $0.0522$ & $3.6044$ & $0.2042$ & $0.0567$ & $3.7131$ & $0.1432$ & $0.0386$ & $-8.5232$ & $0.0165$ & $-10.5617$ & $0.0126$ & $-0.1039$ & $5226$ & $59$ & $4126$ & $87$ & $\dots$ & $\dots$ & $5226$ & $59$ & $4.509$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.145$ & $-1.026$ & $0.160$ & $\dots$ & $\dots$ & $-1.230$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.089$ & $0.352$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121153.00$-$153008.0 & 3569534198581497600 & 104372040 & 20040409_1200m15_113 & 12:11:53.00 & $-$15:30:08.0 & NTTE & $13.056$ & $12.557$ & $1.611$ & $13.062$ & $326.2$ & $1.0$ & $326.3$ & $0.6$ & $0.0824$ & $0.0166$ & $12.1359$ & $2.4449$ & $9.2251$ & $1.4127$ & $0.1531$ & $9.4741$ & $1.1594$ & $0.1224$ & $7.9395$ & $0.6814$ & $0.0858$ & $-4.3542$ & $0.0185$ & $-2.7238$ & $0.0177$ & $-0.2455$ & $4476$ & $149$ & $4245$ & $92$ & $4476$ & $149$ & $4129$ & $52$ & $0.996$ & $0.470$ & $0.990$ & $0.179$ & $0.990$ & $0.179$ & $-2.262$ & $0.092$ & $-1.569$ & $0.160$ & $-2.408$ & $0.098$ & $-1.790$ & $0.119$ & $-0.715$ & $0.118$ & $0.055$ & $6.223$ & D & $0.996$ & I & $0.535$ & $0.393$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $42$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J121156.37$-$502352.7 & 6126506552639610624 & 322332881 & 20070413_1223m49_028 & 12:11:56.37 & $-$50:23:52.7 & $\dots$ & $11.329$ & $11.129$ & $1.114$ & $11.388$ & $-30.5$ & $1.0$ & $-31.4$ & $0.4$ & $0.8238$ & $0.0186$ & $1.2139$ & $0.0274$ & $1.1767$ & $0.0258$ & $0.0219$ & $1.1785$ & $0.0227$ & $0.0192$ & $1.2043$ & $0.0402$ & $0.0333$ & $4.2457$ & $0.0174$ & $1.5385$ & $0.0170$ & $0.4040$ & $5209$ & $55$ & $5264$ & $94$ & $\dots$ & $\dots$ & $5209$ & $55$ & $3.280$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.117$ & $-0.776$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.489$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121207.30$-$234250.7 & 3489842076835875200 & 103796711 & 20060619_1204m23_109 & 12:12:07.30 & $-$23:42:50.7 & $\dots$ & $11.610$ & $12.191$ & $0.918$ & $12.376$ & $-11.0$ & $1.2$ & $-10.4$ & $2.2$ & $3.3329$ & $0.0181$ & $0.3000$ & $0.0016$ & $0.2977$ & $0.0016$ & $0.0054$ & $0.2985$ & $0.0016$ & $0.0053$ & $\dots$ & $\dots$ & $\dots$ & $-0.5711$ & $0.0190$ & $-12.2572$ & $0.0201$ & $-0.2646$ & $5587$ & $116$ & $5367$ & $104$ & $\dots$ & $\dots$ & $5587$ & $116$ & $3.788$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.272$ & $0.248$ & $-0.513$ & $0.110$ & $\dots$ & $\dots$ & $-2.272$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.190$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J121210.41$-$170056.7 & 3521059445332045824 & 104343035 & 20050428_1223m16_034 & 12:12:10.41 & $-$17:00:56.7 & $\dots$ & $12.219$ & $12.023$ & $0.944$ & $12.217$ & $191.3$ & $2.8$ & $188.0$ & $0.6$ & $2.1793$ & $0.0168$ & $0.4589$ & $0.0035$ & $0.4535$ & $0.0035$ & $0.0076$ & $0.4522$ & $0.0034$ & $0.0076$ & $0.4505$ & $0.0047$ & $0.0105$ & $-66.2361$ & $0.0174$ & $4.2271$ & $0.0160$ & $-0.2234$ & $5429$ & $67$ & $5486$ & $104$ & $\dots$ & $\dots$ & $5429$ & $67$ & $3.860$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.892$ & $0.126$ & $-0.480$ & $0.110$ & $\dots$ & $\dots$ & $-0.892$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121214.56$-$245332.1 & 3488578806696059264 & 103782931 & 20060619_1204m23_133 & 12:12:14.56 & $-$24:53:32.1 & $\dots$ & $12.045$ & $11.828$ & $1.004$ & $12.044$ & $60.8$ & $1.6$ & $61.6$ & $1.2$ & $4.8259$ & $0.0287$ & $0.2072$ & $0.0012$ & $0.2061$ & $0.0012$ & $0.0059$ & $0.2056$ & $0.0015$ & $0.0071$ & $0.2071$ & $0.0013$ & $0.0062$ & $-37.2549$ & $0.0312$ & $-74.4639$ & $0.0301$ & $-0.0850$ & $5373$ & $67$ & $5081$ & $87$ & $\dots$ & $\dots$ & $5373$ & $67$ & $4.098$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.124$ & $-0.852$ & $0.160$ & $\dots$ & $\dots$ & $-0.870$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121215.16$-$222922.9 & 3490216666704579456 & 103876219 & 20060619_1204m23_100 & 12:12:15.16 & $-$22:29:22.9 & $\dots$ & $12.058$ & $11.808$ & $1.103$ & $12.063$ & $36.0$ & $1.1$ & $32.0$ & $0.5$ & $0.5509$ & $0.0223$ & $1.8152$ & $0.0735$ & $1.7334$ & $0.0670$ & $0.0387$ & $1.7133$ & $0.0660$ & $0.0385$ & $1.7793$ & $0.0401$ & $0.0225$ & $-17.9931$ & $0.0244$ & $-8.3743$ & $0.0252$ & $-0.1993$ & $5067$ & $54$ & $4822$ & $77$ & $\dots$ & $\dots$ & $5067$ & $54$ & $2.050$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $-0.954$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121218.86$-$330819.5 & 3463245577756696320 & 97104729 & 20080209_1202m33_108 & 12:12:18.86 & $-$33:08:19.5 & $\dots$ & $11.024$ & $10.733$ & $1.258$ & $11.055$ & $91.5$ & $0.8$ & $93.3$ & $0.2$ & $0.9157$ & $0.0137$ & $1.0921$ & $0.0163$ & $1.0619$ & $0.0154$ & $0.0145$ & $1.0569$ & $0.0139$ & $0.0132$ & $1.0474$ & $0.0175$ & $0.0167$ & $-24.5252$ & $0.0142$ & $-36.0043$ & $0.0142$ & $-0.0867$ & $4717$ & $52$ & $4807$ & $77$ & $\dots$ & $\dots$ & $4717$ & $52$ & $2.274$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.821$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121326.20$-$181545.0 & 3519221852164479616 & 104259392 & 20040706_1223m16_024 & 12:13:26.20 & $-$18:15:45.0 & NTTE & $12.760$ & $12.620$ & $0.690$ & $12.735$ & $-21.6$ & $9.9$ & $-18.8$ & $1.4$ & $1.5875$ & $0.0179$ & $0.6299$ & $0.0071$ & $0.6198$ & $0.0069$ & $0.0111$ & $0.6186$ & $0.0065$ & $0.0105$ & $0.6090$ & $0.0154$ & $0.0253$ & $-5.4669$ & $0.0178$ & $8.4537$ & $0.0193$ & $-0.3345$ & $6322$ & $41$ & $6062$ & $945$ & $6322$ & $41$ & $6370$ & $68$ & $4.378$ & $0.850$ & $3.796$ & $0.272$ & $3.796$ & $0.272$ & $-0.857$ & $0.093$ & $-1.510$ & $0.790$ & $-0.857$ & $0.093$ & $-0.345$ & $0.126$ & $0.232$ & $0.106$ & $0.232$ & $7.805$ & D & $0.998$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $7$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J121359.85$-$790542.6 & 5788305885562843904 & 407375302 & 20060210_1148m79_111 & 12:13:59.85 & $-$79:05:42.6 & $\dots$ & $11.954$ & $11.226$ & $2.007$ & $11.978$ & $-9.0$ & $0.9$ & $-8.1$ & $0.2$ & $1.3615$ & $0.0129$ & $0.7345$ & $0.0070$ & $0.7207$ & $0.0067$ & $0.0093$ & $0.7310$ & $0.0075$ & $0.0103$ & $0.7204$ & $0.0111$ & $0.0155$ & $-15.7910$ & $0.0139$ & $-0.4939$ & $0.0145$ & $0.1840$ & $4453$ & $105$ & $4646$ & $49$ & $\dots$ & $\dots$ & $4453$ & $105$ & $2.823$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.525$ & $0.423$ & $0.090$ & $\dots$ & $\dots$ & $-1.570$ & $0.525$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.216$ & $0.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121401.72$-$441257.2 & 6144681484141948416 & 94126369 & 20060128_1203m44_106 & 12:14:01.72 & $-$44:12:57.2 & $\dots$ & $12.892$ & $12.768$ & $0.717$ & $12.890$ & $-5.9$ & $7.4$ & $\dots$ & $\dots$ & $1.5943$ & $0.0148$ & $0.6272$ & $0.0058$ & $0.6172$ & $0.0056$ & $0.0091$ & $0.6170$ & $0.0064$ & $0.0104$ & $0.6111$ & $0.0112$ & $0.0183$ & $-25.7014$ & $0.0125$ & $1.2269$ & $0.0101$ & $0.1958$ & $6439$ & $87$ & $6252$ & $197$ & $\dots$ & $\dots$ & $6439$ & $87$ & $4.720$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.437$ & $-0.543$ & $0.150$ & $\dots$ & $\dots$ & $-0.890$ & $0.437$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121422.12$-$075518.6 & 3582327153810274816 & 106167453 & 20120520_1207m08_105 & 12:14:22.12 & $-$07:55:18.6 & $\dots$ & $12.691$ & $12.346$ & $1.300$ & $12.687$ & $74.7$ & $0.8$ & $75.3$ & $0.6$ & $0.3484$ & $0.0146$ & $2.8703$ & $0.1203$ & $2.6709$ & $0.1042$ & $0.0390$ & $2.6695$ & $0.0852$ & $0.0319$ & $2.7436$ & $0.0371$ & $0.0135$ & $-6.4584$ & $0.0188$ & $-3.0612$ & $0.0124$ & $-0.3567$ & $4580$ & $52$ & $4532$ & $68$ & $\dots$ & $\dots$ & $4580$ & $52$ & $1.742$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.918$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121455.23$-$084253.3 & 3582203390032721408 & 106152752 & 20120520_1207m08_120 & 12:14:55.23 & $-$08:42:53.3 & $\dots$ & $12.157$ & $11.954$ & $0.891$ & $12.129$ & $162.9$ & $0.7$ & $164.3$ & $0.6$ & $0.5429$ & $0.0197$ & $1.8420$ & $0.0668$ & $1.7578$ & $0.0609$ & $0.0346$ & $1.7796$ & $0.0500$ & $0.0281$ & $1.8838$ & $0.0797$ & $0.0423$ & $-8.5998$ & $0.0210$ & $-9.5007$ & $0.0189$ & $-0.2636$ & $5603$ & $57$ & $5491$ & $94$ & $\dots$ & $\dots$ & $5603$ & $57$ & $2.634$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.110$ & $-1.346$ & $0.180$ & $\dots$ & $\dots$ & $-1.270$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.524$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121509.16$-$090643.1 & 3581423389611449984 & 106125242 & 20040705_1223m10_058 & 12:15:09.16 & $-$09:06:43.1 & $\dots$ & $14.013$ & $13.669$ & $1.235$ & $13.980$ & $5.0$ & $11.9$ & $\dots$ & $\dots$ & $0.6415$ & $0.0196$ & $1.5588$ & $0.0476$ & $1.4981$ & $0.0440$ & $0.0294$ & $1.4682$ & $0.0519$ & $0.0353$ & $1.4936$ & $0.1070$ & $0.0716$ & $-7.4384$ & $0.0241$ & $-1.5039$ & $0.0193$ & $-0.2916$ & $4786$ & $60$ & $4008$ & $253$ & $\dots$ & $\dots$ & $4786$ & $60$ & $4.810$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.135$ & $-0.759$ & $0.310$ & $\dots$ & $\dots$ & $-1.050$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.704$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121523.44$-$784830.0 & 5788363609923424384 & 407368579 & 20120412_1226m79_046 & 12:15:23.44 & $-$78:48:30.0 & $\dots$ & $11.865$ & $11.320$ & $1.744$ & $11.902$ & $148.0$ & $0.8$ & $147.6$ & $0.4$ & $0.7047$ & $0.0143$ & $1.4190$ & $0.0288$ & $1.3686$ & $0.0268$ & $0.0196$ & $1.4019$ & $0.0289$ & $0.0206$ & $1.3939$ & $0.0300$ & $0.0215$ & $2.2496$ & $0.0185$ & $-2.4953$ & $0.0167$ & $0.0463$ & $4640$ & $53$ & $4564$ & $77$ & $\dots$ & $\dots$ & $4640$ & $53$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.112$ & $-0.701$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.294$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121538.10$-$194711.0 & 3518003215323804928 & 104268665 & 20050419_1208m21_091 & 12:15:38.10 & $-$19:47:11.0 & NTTE & $12.250$ & $11.996$ & $1.121$ & $12.258$ & $219.9$ & $1.5$ & $223.7$ & $0.5$ & $0.4487$ & $0.0200$ & $2.2287$ & $0.0993$ & $2.1066$ & $0.0888$ & $0.0421$ & $2.0613$ & $0.0769$ & $0.0373$ & $1.9652$ & $0.1457$ & $0.0742$ & $-32.2774$ & $0.0202$ & $-4.1428$ & $0.0207$ & $-0.3144$ & $5000$ & $49$ & $4875$ & $87$ & $5037$ & $44$ & $4964$ & $54$ & $3.796$ & $0.170$ & $1.661$ & $0.297$ & $1.661$ & $0.297$ & $-1.714$ & $0.114$ & $-1.576$ & $0.160$ & $-1.757$ & $0.119$ & $-1.670$ & $0.108$ & $-0.027$ & $0.114$ & $0.273$ & $6.989$ & D & $0.980$ & I & $0.751$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J121539.40$-$273147.0 & 3475970431982611712 & $\dots$ & 20040210_1226m28_047 & 12:15:39.40 & $-$27:31:47.0 & NTTE & $11.401$ & $10.969$ & $1.498$ & $11.411$ & $156.3$ & $1.2$ & $154.9$ & $0.7$ & $0.2071$ & $0.0178$ & $4.8286$ & $0.4150$ & $4.2900$ & $0.3276$ & $0.0764$ & $3.9532$ & $0.2152$ & $0.0544$ & $4.3152$ & $0.6102$ & $0.1414$ & $-10.7916$ & $0.0192$ & $2.3590$ & $0.0170$ & $-0.3050$ & $4587$ & $114$ & $3988$ & $87$ & $4587$ & $114$ & $\dots$ & $\dots$ & $4.432$ & $0.170$ & $0.315$ & $0.250$ & $0.315$ & $0.250$ & $-2.504$ & $0.120$ & $-0.743$ & $0.160$ & $-2.504$ & $0.120$ & $\dots$ & $\dots$ & $-0.384$ & $0.113$ & $0.356$ & $6.282$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $67$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J121554.17$-$283349.5 & 3474156851976374144 & 97810910 & 20060520_1210m26_135 & 12:15:54.17 & $-$28:33:49.5 & $\dots$ & $11.219$ & $11.125$ & $0.572$ & $11.212$ & $-21.1$ & $1.3$ & $-20.2$ & $0.9$ & $2.2456$ & $0.0226$ & $0.4453$ & $0.0045$ & $0.4402$ & $0.0044$ & $0.0099$ & $0.4389$ & $0.0040$ & $0.0092$ & $0.4367$ & $0.0050$ & $0.0115$ & $-13.1230$ & $0.0222$ & $-0.6938$ & $0.0194$ & $-0.2946$ & $4967$ & $54$ & $6553$ & $116$ & $\dots$ & $\dots$ & $4967$ & $54$ & $4.122$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.104$ & $-0.315$ & $0.120$ & $\dots$ & $\dots$ & $-1.250$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.275$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121601.95$-$081022.4 & 3583758129537500160 & 106157006 & 20120520_1207m08_113 & 12:16:01.95 & $-$08:10:22.4 & $\dots$ & $12.479$ & $12.169$ & $1.226$ & $12.477$ & $197.2$ & $0.9$ & $197.3$ & $1.2$ & $0.4486$ & $0.0184$ & $2.2292$ & $0.0914$ & $2.1070$ & $0.0817$ & $0.0388$ & $2.1537$ & $0.0799$ & $0.0371$ & $2.1060$ & $0.1719$ & $0.0816$ & $-11.1805$ & $0.0201$ & $-4.4579$ & $0.0136$ & $-0.1994$ & $4716$ & $52$ & $4684$ & $68$ & $\dots$ & $\dots$ & $4716$ & $52$ & $2.050$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.716$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.181$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121609.70$-$455054.0 & 6143527924646331904 & 321168857 & 20060311_1203m44_124 & 12:16:09.70 & $-$45:50:54.0 & NTTE & $13.209$ & $12.980$ & $1.106$ & $13.236$ & $39.8$ & $3.4$ & $54.0$ & $2.3$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.9313$ & $0.4282$ & $0.1461$ & $3.0988$ & $0.2733$ & $0.0882$ & $-1.3426$ & $0.4199$ & $-14.5242$ & $0.3783$ & $0.2734$ & $5283$ & $87$ & $4740$ & $132$ & $5335$ & $119$ & $5231$ & $55$ & $1.119$ & $0.470$ & $2.858$ & $0.860$ & $2.858$ & $0.860$ & $-0.854$ & $0.100$ & $-1.554$ & $0.220$ & $-1.058$ & $0.080$ & $-0.650$ & $0.119$ & $-0.293$ & $0.096$ & $-0.273$ & $7.303$ & D & $0.997$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $15$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J121612.58$-$492028.0 & 6129973587677789696 & 322244243 & 20110408_1223m49_049 & 12:16:12.58 & $-$49:20:28.0 & $\dots$ & $12.450$ & $12.111$ & $1.420$ & $12.512$ & $-30.6$ & $0.8$ & $-30.6$ & $0.5$ & $0.2487$ & $0.0430$ & $4.0209$ & $0.6952$ & $3.6403$ & $0.5698$ & $0.1565$ & $3.2874$ & $0.2984$ & $0.0908$ & $3.1428$ & $0.4515$ & $0.1437$ & $-16.4876$ & $0.0366$ & $0.5697$ & $0.0355$ & $0.1969$ & $4532$ & $52$ & $4415$ & $65$ & $\dots$ & $\dots$ & $4532$ & $52$ & $1.687$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.559$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.026$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121616.85$-$491616.0 & 6129974794569528320 & 322243929 & 20070416_1223m49_047 & 12:16:16.85 & $-$49:16:16.0 & $\dots$ & $12.575$ & $12.181$ & $1.471$ & $12.609$ & $162.1$ & $1.5$ & $183.9$ & $1.7$ & $0.3118$ & $0.0181$ & $3.2072$ & $0.1862$ & $2.9603$ & $0.1586$ & $0.0536$ & $3.1309$ & $0.1628$ & $0.0520$ & $3.1221$ & $0.2129$ & $0.0682$ & $-12.4714$ & $0.0145$ & $0.8535$ & $0.0139$ & $0.2596$ & $4436$ & $52$ & $4515$ & $77$ & $\dots$ & $\dots$ & $4436$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $-0.826$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.146$ & $0.337$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121617.21$-$194208.6 & 3518004929014800896 & 104272618 & 20070130_1214m18_008 & 12:16:17.21 & $-$19:42:08.6 & $\dots$ & $12.027$ & $11.675$ & $1.360$ & $12.045$ & $26.6$ & $1.1$ & $13.6$ & $0.5$ & $0.3612$ & $0.0220$ & $2.7685$ & $0.1686$ & $2.5826$ & $0.1467$ & $0.0568$ & $2.5486$ & $0.1651$ & $0.0648$ & $2.8634$ & $0.2112$ & $0.0738$ & $-12.9477$ & $0.0235$ & $0.6071$ & $0.0217$ & $-0.2194$ & $4481$ & $52$ & $4718$ & $77$ & $\dots$ & $\dots$ & $4481$ & $52$ & $1.843$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.668$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.254$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121619.96$-$480831.7 & 6130302002360602496 & 321378890 & 20120318_1223m49_019 & 12:16:19.96 & $-$48:08:31.7 & $\dots$ & $12.191$ & $11.966$ & $1.108$ & $12.222$ & $239.8$ & $4.4$ & $230.2$ & $0.7$ & $0.4206$ & $0.0177$ & $2.3776$ & $0.1001$ & $2.2391$ & $0.0887$ & $0.0396$ & $2.1723$ & $0.0789$ & $0.0363$ & $2.1121$ & $0.0854$ & $0.0404$ & $3.5415$ & $0.0147$ & $-8.3161$ & $0.0123$ & $0.3691$ & $5148$ & $59$ & $5544$ & $275$ & $\dots$ & $\dots$ & $5148$ & $59$ & $4.043$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.152$ & $0.322$ & $0.290$ & $\dots$ & $\dots$ & $-1.350$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121650.60$-$095229.0 & 3581056668123915264 & 106118013 & 20120520_1207m08_130 & 12:16:50.60 & $-$09:52:29.0 & NTTE & $12.804$ & $12.448$ & $1.355$ & $12.816$ & $44.9$ & $0.7$ & $48.2$ & $0.6$ & $0.1804$ & $0.0151$ & $5.5432$ & $0.4640$ & $4.8450$ & $0.3545$ & $0.0732$ & $4.5989$ & $0.5429$ & $0.1181$ & $4.9650$ & $0.4656$ & $0.0938$ & $-8.6984$ & $0.0179$ & $-1.0579$ & $0.0135$ & $-0.1420$ & $4655$ & $91$ & $4477$ & $92$ & $4769$ & $130$ & $4541$ & $53$ & $0.996$ & $0.470$ & $1.791$ & $0.161$ & $1.791$ & $0.161$ & $-1.733$ & $0.095$ & $-1.569$ & $0.160$ & $-1.635$ & $0.086$ & $-1.830$ & $0.103$ & $-0.243$ & $0.091$ & $-0.023$ & $6.674$ & D & $0.982$ & I & $0.290$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J121657.80$-$495912.7 & 6126902411186280960 & 322299362 & 20070416_1223m49_030 & 12:16:57.80 & $-$49:59:12.7 & $\dots$ & $12.111$ & $11.747$ & $1.419$ & $12.147$ & $-0.1$ & $1.0$ & $-1.3$ & $0.7$ & $0.4375$ & $0.0177$ & $2.2857$ & $0.0925$ & $2.1575$ & $0.0824$ & $0.0382$ & $2.2014$ & $0.0741$ & $0.0337$ & $2.1520$ & $0.1802$ & $0.0837$ & $-12.0010$ & $0.0166$ & $0.0016$ & $0.0145$ & $0.2581$ & $4644$ & $52$ & $4822$ & $77$ & $\dots$ & $\dots$ & $4644$ & $52$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $-0.816$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121702.60$-$342743.0 & 3462134486897360768 & 96997506 & 20110409_1226m34_039 & 12:17:02.60 & $-$34:27:43.0 & NTTE & $11.400$ & $11.155$ & $1.117$ & $11.416$ & $47.3$ & $0.8$ & $\dots$ & $\dots$ & $0.6669$ & $0.0189$ & $1.4995$ & $0.0425$ & $1.4432$ & $0.0394$ & $0.0273$ & $1.4282$ & $0.0378$ & $0.0265$ & $1.3904$ & $0.0467$ & $0.0336$ & $-13.5274$ & $0.0218$ & $-25.4779$ & $0.0176$ & $-0.0068$ & $5015$ & $51$ & $4730$ & $92$ & $5029$ & $48$ & $5000$ & $54$ & $1.466$ & $0.470$ & $1.577$ & $0.307$ & $1.577$ & $0.307$ & $-1.767$ & $0.092$ & $-1.596$ & $0.160$ & $-1.813$ & $0.077$ & $-1.720$ & $0.106$ & $0.183$ & $0.118$ & $0.453$ & $7.116$ & D & $0.998$ & I & $0.306$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J121715.21$-$275314.1 & 3475712282972505216 & 97831182 & 20090318_1228m28_047 & 12:17:15.21 & $-$27:53:14.1 & $\dots$ & $11.512$ & $11.292$ & $1.150$ & $11.566$ & $10.1$ & $0.8$ & $9.9$ & $0.6$ & $1.1449$ & $0.0196$ & $0.8734$ & $0.0150$ & $0.8540$ & $0.0143$ & $0.0167$ & $0.8501$ & $0.0125$ & $0.0147$ & $0.8418$ & $0.0199$ & $0.0237$ & $-17.1837$ & $0.0216$ & $-20.2470$ & $0.0156$ & $-0.1184$ & $4933$ & $53$ & $4575$ & $77$ & $\dots$ & $\dots$ & $4933$ & $53$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-1.041$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121723.45$-$464703.3 & 6131225523406573440 & 321314243 & 20100328_1217m44_149 & 12:17:23.45 & $-$46:47:03.3 & $\dots$ & $11.642$ & $11.337$ & $1.225$ & $11.643$ & $59.5$ & $1.7$ & $58.8$ & $1.1$ & $0.7424$ & $0.0261$ & $1.3470$ & $0.0474$ & $1.3014$ & $0.0442$ & $0.0340$ & $1.3139$ & $0.0340$ & $0.0259$ & $1.3226$ & $0.0663$ & $0.0501$ & $3.2081$ & $0.0224$ & $-11.7242$ & $0.0177$ & $0.2419$ & $4822$ & $53$ & $4709$ & $77$ & $\dots$ & $\dots$ & $4822$ & $53$ & $3.585$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $-0.972$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.789$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121731.40$-$373250.0 & 6151332876654195968 & 95038446 & 20070301_1211m39_091 & 12:17:31.40 & $-$37:32:50.0 & NTTE & $11.701$ & $11.345$ & $1.313$ & $11.692$ & $199.9$ & $0.8$ & $198.7$ & $0.4$ & $0.3241$ & $0.0260$ & $3.0855$ & $0.2475$ & $2.8563$ & $0.2121$ & $0.0743$ & $2.8245$ & $0.2147$ & $0.0760$ & $2.7708$ & $0.2229$ & $0.0805$ & $-23.9914$ & $0.0197$ & $-2.5139$ & $0.0179$ & $-0.1601$ & $4686$ & $43$ & $4730$ & $92$ & $4667$ & $32$ & $4705$ & $53$ & $2.006$ & $0.470$ & $0.765$ & $0.028$ & $0.765$ & $0.028$ & $-2.019$ & $0.072$ & $-1.649$ & $0.160$ & $-2.258$ & $0.040$ & $-1.780$ & $0.103$ & $-0.313$ & $0.110$ & $0.337$ & $6.748$ & D & $0.994$ & I & $0.658$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J121745.43$-$453140.2 & 6143541256224928640 & 321135878 & 20060122_1203m44_120 & 12:17:45.43 & $-$45:31:40.2 & $\dots$ & $13.013$ & $12.726$ & $1.166$ & $13.007$ & $43.4$ & $2.8$ & $39.0$ & $1.3$ & $0.4251$ & $0.0135$ & $2.3524$ & $0.0747$ & $2.2168$ & $0.0663$ & $0.0299$ & $2.2944$ & $0.0743$ & $0.0324$ & $2.1509$ & $0.1501$ & $0.0698$ & $-3.5229$ & $0.0114$ & $3.7122$ & $0.0097$ & $0.2432$ & $5080$ & $54$ & $4022$ & $95$ & $\dots$ & $\dots$ & $5080$ & $54$ & $4.440$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.114$ & $-0.697$ & $0.100$ & $\dots$ & $\dots$ & $-0.840$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.279$ & $0.465$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121746.69$-$154649.5 & 3521622356630182400 & 104399667 & 20050428_1223m16_047 & 12:17:46.69 & $-$15:46:49.5 & $\dots$ & $12.818$ & $12.785$ & $0.702$ & $12.904$ & $12.3$ & $2.2$ & $17.5$ & $2.0$ & $1.5680$ & $0.0166$ & $0.6378$ & $0.0068$ & $0.6274$ & $0.0065$ & $0.0104$ & $0.6252$ & $0.0063$ & $0.0101$ & $0.6297$ & $0.0102$ & $0.0162$ & $-13.0739$ & $0.0201$ & $6.2099$ & $0.0161$ & $-0.0898$ & $6178$ & $71$ & $6441$ & $83$ & $\dots$ & $\dots$ & $6178$ & $71$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.882$ & $0.185$ & $-0.140$ & $0.120$ & $\dots$ & $\dots$ & $-0.882$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.252$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121747.86$-$082505.9 & 3582985486396801536 & 106154723 & 20060625_1227m09_047 & 12:17:47.86 & $-$08:25:05.9 & $\dots$ & $11.791$ & $11.653$ & $0.686$ & $11.767$ & $18.6$ & $2.8$ & $20.6$ & $1.5$ & $2.6655$ & $0.0253$ & $0.3752$ & $0.0036$ & $0.3715$ & $0.0035$ & $0.0094$ & $0.3686$ & $0.0034$ & $0.0093$ & $0.3721$ & $0.0072$ & $0.0194$ & $-26.8920$ & $0.0241$ & $7.1800$ & $0.0201$ & $-0.2118$ & $6358$ & $69$ & $5005$ & $77$ & $\dots$ & $\dots$ & $6358$ & $69$ & $3.146$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.130$ & $-0.951$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121748.74$-$324316.4 & 3469133599961428480 & 97179238 & 20050130_1204m33_107 & 12:17:48.74 & $-$32:43:16.4 & $\dots$ & $13.139$ & $13.344$ & $0.837$ & $13.502$ & $56.5$ & $5.8$ & $\dots$ & $\dots$ & $1.6439$ & $0.0229$ & $0.6083$ & $0.0085$ & $0.5988$ & $0.0082$ & $0.0137$ & $0.5959$ & $0.0088$ & $0.0148$ & $0.6054$ & $0.0122$ & $0.0201$ & $-28.3738$ & $0.0229$ & $12.9433$ & $0.0202$ & $0.0234$ & $5841$ & $68$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5841$ & $68$ & $4.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.807$ & $0.160$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.807$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121758.62$-$241501.2 & 3489035928655207168 & 103840854 & 20070419_1226m24_043 & 12:17:58.62 & $-$24:15:01.2 & $\dots$ & $13.742$ & $12.939$ & $2.037$ & $13.710$ & $4.4$ & $1.7$ & $5.4$ & $1.3$ & $12.5249$ & $0.0226$ & $0.0798$ & $0.0001$ & $0.0797$ & $0.0001$ & $0.0018$ & $0.0797$ & $0.0001$ & $0.0019$ & $0.0801$ & $0.0002$ & $0.0020$ & $-124.0381$ & $0.0218$ & $51.5736$ & $0.0219$ & $-0.2419$ & $5691$ & $67$ & $4214$ & $64$ & $\dots$ & $\dots$ & $5691$ & $67$ & $4.765$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.127$ & $-0.061$ & $0.080$ & $\dots$ & $\dots$ & $-0.890$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121813.19$-$351620.2 & 3462036973959904000 & 96987523 & 20080206_1226m34_031 & 12:18:13.19 & $-$35:16:20.2 & $\dots$ & $11.013$ & $10.633$ & $1.460$ & $11.055$ & $202.1$ & $0.9$ & $202.1$ & $0.4$ & $0.3857$ & $0.0175$ & $2.5927$ & $0.1176$ & $2.4290$ & $0.1032$ & $0.0425$ & $2.3529$ & $0.0852$ & $0.0362$ & $2.4640$ & $0.1605$ & $0.0651$ & $12.8194$ & $0.0208$ & $-6.9111$ & $0.0170$ & $0.1865$ & $4354$ & $52$ & $4464$ & $77$ & $\dots$ & $\dots$ & $4354$ & $52$ & $1.157$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $-1.316$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121846.50$-$161051.0 & 3521175856125903616 & 104400802 & 20090315_1222m14_009 & 12:18:46.50 & $-$16:10:51.0 & NTTE & $11.850$ & $11.509$ & $1.266$ & $11.835$ & $335.1$ & $1.1$ & $332.8$ & $0.6$ & $0.1897$ & $0.0213$ & $5.2715$ & $0.5919$ & $4.6361$ & $0.4578$ & $0.0987$ & $4.4278$ & $0.3307$ & $0.0747$ & $4.4880$ & $0.4992$ & $0.1112$ & $-8.1369$ & $0.0238$ & $-3.1014$ & $0.0201$ & $-0.1286$ & $4810$ & $69$ & $5452$ & $214$ & $4827$ & $71$ & $4792$ & $66$ & $2.900$ & $0.480$ & $1.821$ & $0.350$ & $1.821$ & $0.350$ & $-3.361$ & $0.163$ & $-1.908$ & $0.270$ & $-3.442$ & $0.157$ & $-3.280$ & $0.168$ & $-0.484$ & $0.111$ & $-0.394$ & $4.675$ & D & $0.902$ & I & $0.149$ & $0.348$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J121917.71$-$424922.1 & 6145049507001853568 & 94365992 & 20100514_1217m44_080 & 12:19:17.71 & $-$42:49:22.1 & $\dots$ & $12.671$ & $12.280$ & $1.417$ & $12.679$ & $6.0$ & $0.7$ & $1.6$ & $1.4$ & $0.4198$ & $0.0140$ & $2.3821$ & $0.0794$ & $2.2432$ & $0.0704$ & $0.0314$ & $2.3377$ & $0.0700$ & $0.0300$ & $2.4123$ & $0.0764$ & $0.0317$ & $-8.4349$ & $0.0104$ & $-9.9125$ & $0.0082$ & $0.2164$ & $4509$ & $52$ & $4802$ & $55$ & $\dots$ & $\dots$ & $4509$ & $52$ & $2.573$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-0.621$ & $0.080$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121920.34$-$172154.6 & 3520836313191203584 & 104303221 & 20070130_1214m18_090 & 12:19:20.34 & $-$17:21:54.6 & KPNR & $12.110$ & $11.810$ & $1.132$ & $12.076$ & $-76.1$ & $2.9$ & $-78.3$ & $0.5$ & $0.4291$ & $0.0196$ & $2.3305$ & $0.1064$ & $2.1973$ & $0.0946$ & $0.0431$ & $2.1435$ & $0.0851$ & $0.0397$ & $2.0638$ & $0.1397$ & $0.0677$ & $-1.5389$ & $0.0198$ & $-27.7601$ & $0.0188$ & $-0.3646$ & $5070$ & $50$ & $5466$ & $654$ & $5060$ & $44$ & $5079$ & $57$ & $4.075$ & $0.670$ & $1.815$ & $0.359$ & $1.815$ & $0.359$ & $-2.657$ & $0.115$ & $-2.378$ & $0.500$ & $-2.874$ & $0.117$ & $-2.440$ & $0.112$ & $0.536$ & $0.156$ & $0.706$ & $6.479$ & D & $0.993$ & C & $0.885$ & $0.557$ & $0.365$ & $0.037$ & $0.365$ & $0.037$ & D & $0.958$ & $23$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J121926.76$-$143521.0 & 3569839003820798336 & 104442576 & 20090315_1222m14_051 & 12:19:26.76 & $-$14:35:21.0 & $\dots$ & $11.268$ & $10.919$ & $1.384$ & $11.302$ & $42.1$ & $0.8$ & $41.3$ & $0.4$ & $0.4035$ & $0.0238$ & $2.4783$ & $0.1462$ & $2.3283$ & $0.1290$ & $0.0554$ & $2.3467$ & $0.1141$ & $0.0486$ & $2.0567$ & $0.2218$ & $0.1079$ & $-13.6772$ & $0.0243$ & $0.7146$ & $0.0226$ & $-0.3514$ & $4446$ & $52$ & $4422$ & $77$ & $\dots$ & $\dots$ & $4446$ & $52$ & $1.751$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.112$ & $-0.861$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121952.62$-$233322.5 & 3513116538973522944 & 103844914 & 20060331_1217m24_085 & 12:19:52.62 & $-$23:33:22.5 & $\dots$ & $11.422$ & $11.026$ & $1.414$ & $11.423$ & $283.9$ & $1.0$ & $281.6$ & $0.4$ & $0.3228$ & $0.0166$ & $3.0979$ & $0.1593$ & $2.8670$ & $0.1364$ & $0.0476$ & $2.9449$ & $0.1713$ & $0.0582$ & $2.8825$ & $0.1247$ & $0.0433$ & $-2.0578$ & $0.0175$ & $-4.9038$ & $0.0192$ & $-0.2656$ & $4471$ & $52$ & $4666$ & $68$ & $\dots$ & $\dots$ & $4471$ & $52$ & $2.042$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.103$ & $-1.273$ & $0.140$ & $\dots$ & $\dots$ & $-1.510$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.719$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J121955.80$-$191748.0 & 3518124299042176000 & 104276528 & 20070130_1214m18_120 & 12:19:55.80 & $-$19:17:48.0 & NTTE & $12.141$ & $11.812$ & $1.210$ & $12.112$ & $16.7$ & $0.8$ & $15.3$ & $0.5$ & $0.2843$ & $0.0188$ & $3.5174$ & $0.2326$ & $3.2227$ & $0.1953$ & $0.0606$ & $3.0475$ & $0.1514$ & $0.0497$ & $2.8334$ & $0.2378$ & $0.0839$ & $-0.8295$ & $0.0214$ & $-15.5201$ & $0.0205$ & $-0.2707$ & $4839$ & $62$ & $4681$ & $92$ & $4873$ & $66$ & $4805$ & $58$ & $1.512$ & $0.470$ & $1.106$ & $0.172$ & $1.106$ & $0.172$ & $-1.989$ & $0.099$ & $-1.707$ & $0.160$ & $-2.078$ & $0.052$ & $-1.900$ & $0.145$ & $-0.011$ & $0.103$ & $0.529$ & $6.970$ & D & $0.993$ & I & $0.385$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J122006.99$-$221435.1 & 3514103075781711616 & 103911954 & 20090503_1226m24_066 & 12:20:06.99 & $-$22:14:35.1 & $\dots$ & $10.351$ & $9.968$ & $1.287$ & $10.303$ & $114.2$ & $1.3$ & $110.6$ & $3.9$ & $0.5958$ & $0.0249$ & $1.6784$ & $0.0701$ & $1.6082$ & $0.0644$ & $0.0400$ & $1.5907$ & $0.0607$ & $0.0382$ & $1.5331$ & $0.0825$ & $0.0538$ & $-24.5471$ & $0.0260$ & $-10.4366$ & $0.0275$ & $-0.2429$ & $4692$ & $74$ & $4699$ & $77$ & $\dots$ & $\dots$ & $4692$ & $74$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.030$ & $0.269$ & $-1.453$ & $0.170$ & $\dots$ & $\dots$ & $-2.030$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.282$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122007.07$-$090856.5 & 3581200360549699072 & 106130517 & 20060625_1227m09_040 & 12:20:07.07 & $-$09:08:56.5 & $\dots$ & $12.318$ & $11.980$ & $1.283$ & $12.313$ & $-20.7$ & $1.1$ & $-20.8$ & $0.8$ & $0.4166$ & $0.0173$ & $2.4004$ & $0.0997$ & $2.2594$ & $0.0883$ & $0.0391$ & $2.1923$ & $0.0737$ & $0.0336$ & $2.1503$ & $0.1742$ & $0.0810$ & $-4.1073$ & $0.0213$ & $1.0825$ & $0.0144$ & $-0.0933$ & $4677$ & $52$ & $4729$ & $77$ & $\dots$ & $\dots$ & $4677$ & $52$ & $2.203$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-0.972$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.521$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122010.90$-$302626.9 & 3472989003123479552 & 97702901 & 20070314_1217m29_137 & 12:20:10.90 & $-$30:26:26.9 & $\dots$ & $11.710$ & $12.207$ & $0.731$ & $12.334$ & $-27.6$ & $2.1$ & $-28.2$ & $1.5$ & $2.1695$ & $0.0143$ & $0.4609$ & $0.0030$ & $0.4555$ & $0.0030$ & $0.0065$ & $0.4554$ & $0.0032$ & $0.0071$ & $\dots$ & $\dots$ & $\dots$ & $-17.0607$ & $0.0146$ & $9.6057$ & $0.0133$ & $-0.2311$ & $6210$ & $249$ & $5887$ & $104$ & $\dots$ & $\dots$ & $6210$ & $249$ & $3.828$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.610$ & $0.602$ & $-0.698$ & $0.110$ & $\dots$ & $\dots$ & $-2.610$ & $0.602$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J122013.07$-$263755.7 & 3476308875405158400 & 97841349 & 20090318_1228m28_061 & 12:20:13.07 & $-$26:37:55.7 & $\dots$ & $11.014$ & $10.832$ & $1.089$ & $11.081$ & $60.7$ & $1.6$ & $59.5$ & $0.4$ & $0.9077$ & $0.0197$ & $1.1017$ & $0.0239$ & $1.0710$ & $0.0226$ & $0.0211$ & $1.0749$ & $0.0230$ & $0.0214$ & $1.1015$ & $0.0324$ & $0.0294$ & $-8.3618$ & $0.0215$ & $-3.7526$ & $0.0158$ & $-0.0989$ & $5088$ & $54$ & $5222$ & $65$ & $\dots$ & $\dots$ & $5088$ & $54$ & $3.313$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.510$ & $0.070$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.098$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122106.79$-$040438.8 & 3693050208110921344 & 106650562 & 20050418_1230m05_055 & 12:21:06.79 & $-$04:04:38.8 & $\dots$ & $10.210$ & $9.990$ & $1.024$ & $10.213$ & $56.1$ & $0.7$ & $54.2$ & $0.3$ & $1.2493$ & $0.0177$ & $0.8004$ & $0.0113$ & $0.7841$ & $0.0109$ & $0.0139$ & $0.7800$ & $0.0107$ & $0.0138$ & $0.7865$ & $0.0156$ & $0.0198$ & $-26.9185$ & $0.0203$ & $4.7095$ & $0.0169$ & $-0.3920$ & $5182$ & $54$ & $5239$ & $63$ & $\dots$ & $\dots$ & $5182$ & $54$ & $3.388$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $-0.800$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $110$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122108.91$-$271959.6 & 3475837322356384512 & 97835862 & 20090318_1228m28_056 & 12:21:08.91 & $-$27:19:59.6 & $\dots$ & $10.171$ & $10.040$ & $0.642$ & $10.143$ & $-3.5$ & $1.8$ & $-2.1$ & $1.3$ & $5.6230$ & $0.0248$ & $0.1778$ & $0.0008$ & $0.1770$ & $0.0008$ & $0.0044$ & $0.1767$ & $0.0007$ & $0.0042$ & $0.1766$ & $0.0015$ & $0.0084$ & $-42.1838$ & $0.0270$ & $-4.8904$ & $0.0212$ & $-0.2334$ & $6487$ & $69$ & $6259$ & $54$ & $\dots$ & $\dots$ & $6487$ & $69$ & $4.011$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.134$ & $0.014$ & $0.100$ & $\dots$ & $\dots$ & $-0.850$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.142$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $104$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122113.30$-$353501.0 & 3461782432721716992 & 96986150 & 20040531_1232m34_024 & 12:21:13.30 & $-$35:35:01.0 & NTTE & $13.350$ & $12.919$ & $1.522$ & $13.373$ & $144.2$ & $6.0$ & $145.7$ & $0.9$ & $0.2139$ & $0.0204$ & $4.6751$ & $0.4459$ & $4.1684$ & $0.3545$ & $0.0850$ & $4.4351$ & $0.4033$ & $0.0909$ & $3.9488$ & $0.2588$ & $0.0655$ & $-7.6668$ & $0.0209$ & $1.0283$ & $0.0182$ & $-0.0144$ & $4251$ & $51$ & $4028$ & $333$ & $4251$ & $51$ & $4253$ & $51$ & $5.176$ & $0.850$ & $1.168$ & $0.238$ & $1.168$ & $0.238$ & $-1.581$ & $0.119$ & $-2.979$ & $0.390$ & $-1.732$ & $0.112$ & $-0.350$ & $0.101$ & $-0.334$ & $0.128$ & $0.176$ & $7.025$ & D & $0.990$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $10$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J122123.03$-$291358.4 & 3474624591094097664 & 97808118 & 20070314_1217m29_110 & 12:21:23.03 & $-$29:13:58.4 & $\dots$ & $11.979$ & $11.772$ & $0.963$ & $11.972$ & $80.4$ & $2.2$ & $80.1$ & $0.6$ & $1.1401$ & $0.3803$ & $0.8771$ & $0.2926$ & $0.8576$ & $0.2797$ & $0.3261$ & $0.7900$ & $0.1398$ & $0.1769$ & $0.7978$ & $0.6833$ & $0.8565$ & $-43.1085$ & $0.3257$ & $-61.9966$ & $0.3133$ & $-0.3709$ & $5416$ & $55$ & $5328$ & $94$ & $\dots$ & $\dots$ & $5416$ & $55$ & $3.388$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.895$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.585$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J122154.90$-$480216.9 & 6130189852173140224 & 321370099 & 20100515_1223m49_071 & 12:21:54.90 & $-$48:02:16.9 & $\dots$ & $13.041$ & $12.841$ & $1.557$ & $13.315$ & $1.0$ & $1.0$ & $3.1$ & $0.7$ & $0.4062$ & $0.0158$ & $2.4618$ & $0.0958$ & $2.3137$ & $0.0846$ & $0.0366$ & $2.4190$ & $0.0910$ & $0.0376$ & $2.2382$ & $0.1062$ & $0.0474$ & $-7.1585$ & $0.0132$ & $0.4230$ & $0.0110$ & $0.4343$ & $4301$ & $107$ & $4528$ & $65$ & $\dots$ & $\dots$ & $4301$ & $107$ & $2.077$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.589$ & $-0.193$ & $0.090$ & $\dots$ & $\dots$ & $-1.190$ & $0.589$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.140$ & $0.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122217.70$-$225952.6 & 3513250572016846208 & 103914671 & 20060331_1217m24_091 & 12:22:17.70 & $-$22:59:52.6 & $\dots$ & $11.163$ & $10.741$ & $1.471$ & $11.168$ & $44.7$ & $0.7$ & $44.6$ & $0.3$ & $0.4614$ & $0.0184$ & $2.1673$ & $0.0864$ & $2.0517$ & $0.0775$ & $0.0378$ & $1.9601$ & $0.0695$ & $0.0354$ & $1.8933$ & $0.1197$ & $0.0632$ & $-13.1834$ & $0.0210$ & $-14.1012$ & $0.0173$ & $-0.2729$ & $4311$ & $52$ & $4330$ & $77$ & $\dots$ & $\dots$ & $4311$ & $52$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.112$ & $-1.058$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.476$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122231.80$-$240555.6 & 3512840905152243456 & 103851131 & 20050228_1232m22_025 & 12:22:31.80 & $-$24:05:55.6 & $\dots$ & $13.254$ & $12.895$ & $1.305$ & $13.239$ & $-8.2$ & $2.4$ & $55.1$ & $10.9$ & $0.5471$ & $0.0183$ & $1.8278$ & $0.0611$ & $1.7449$ & $0.0557$ & $0.0319$ & $1.7589$ & $0.0538$ & $0.0306$ & $1.9146$ & $0.1082$ & $0.0565$ & $-10.8540$ & $0.0188$ & $-0.1756$ & $0.0153$ & $-0.3052$ & $4645$ & $56$ & $4658$ & $65$ & $\dots$ & $\dots$ & $4645$ & $56$ & $1.852$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $-0.460$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.216$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122237.41$-$174550.2 & 3520015081084477056 & 104317707 & 20080523_1214m18_099 & 12:22:37.41 & $-$17:45:50.2 & $\dots$ & $10.714$ & $10.451$ & $1.121$ & $10.713$ & $45.1$ & $1.7$ & $\dots$ & $\dots$ & $1.1103$ & $0.0149$ & $0.9007$ & $0.0121$ & $0.8800$ & $0.0115$ & $0.0131$ & $0.8770$ & $0.0121$ & $0.0138$ & $0.8923$ & $0.0086$ & $0.0096$ & $-12.5565$ & $0.0159$ & $-9.8228$ & $0.0135$ & $-0.2769$ & $5007$ & $53$ & $4963$ & $68$ & $\dots$ & $\dots$ & $5007$ & $53$ & $2.149$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-0.882$ & $0.140$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.188$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122239.09$-$422157.4 & 6145086516738624128 & 94397450 & 20080507_1217m44_082 & 12:22:39.09 & $-$42:21:57.4 & NTTE & $10.791$ & $10.485$ & $1.265$ & $10.810$ & $-13.0$ & $0.8$ & $-13.6$ & $0.3$ & $0.4981$ & $0.0171$ & $2.0076$ & $0.0689$ & $1.9080$ & $0.0623$ & $0.0326$ & $1.9025$ & $0.0659$ & $0.0346$ & $1.7718$ & $0.0797$ & $0.0450$ & $-14.6968$ & $0.0134$ & $-4.5586$ & $0.0087$ & $0.4318$ & $4870$ & $63$ & $4649$ & $77$ & $4957$ & $72$ & $4783$ & $53$ & $1.614$ & $0.230$ & $1.402$ & $0.267$ & $1.402$ & $0.267$ & $-1.809$ & $0.097$ & $-1.519$ & $0.170$ & $-1.858$ & $0.089$ & $-1.760$ & $0.104$ & $-0.309$ & $0.110$ & $0.161$ & $6.782$ & D & $0.996$ & I & $0.341$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J122243.13$-$270336.8 & 3476220154264687872 & 97847485 & 20070314_1217m29_087 & 12:22:43.13 & $-$27:03:36.8 & $\dots$ & $11.523$ & $11.421$ & $0.664$ & $11.530$ & $9.8$ & $11.9$ & $12.9$ & $0.7$ & $2.9448$ & $0.0289$ & $0.3396$ & $0.0033$ & $0.3366$ & $0.0033$ & $0.0097$ & $0.3357$ & $0.0028$ & $0.0083$ & $0.3352$ & $0.0040$ & $0.0120$ & $-0.0204$ & $0.0299$ & $4.0112$ & $0.0250$ & $-0.3203$ & $6442$ & $72$ & $6073$ & $945$ & $\dots$ & $\dots$ & $6442$ & $72$ & $3.780$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.192$ & $-1.385$ & $0.790$ & $\dots$ & $\dots$ & $-1.140$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122244.88$-$145340.5 & 3521783954775656320 & 104449527 & 20040706_1223m16_074 & 12:22:44.88 & $-$14:53:40.5 & KPNR & $13.013$ & $12.761$ & $0.961$ & $12.961$ & $114.6$ & $1.7$ & $116.8$ & $2.4$ & $0.5697$ & $0.0207$ & $1.7553$ & $0.0638$ & $1.6787$ & $0.0583$ & $0.0347$ & $1.5897$ & $0.0691$ & $0.0435$ & $1.6802$ & $0.1257$ & $0.0748$ & $3.2878$ & $0.0204$ & $-24.1317$ & $0.0184$ & $-0.2136$ & $5349$ & $105$ & $5464$ & $214$ & $5287$ & $56$ & $5411$ & $154$ & $3.313$ & $0.480$ & $2.415$ & $0.212$ & $2.415$ & $0.212$ & $-2.640$ & $0.284$ & $-2.170$ & $0.270$ & $-2.530$ & $0.082$ & $-2.750$ & $0.485$ & $0.365$ & $0.134$ & $0.375$ & $6.165$ & D & $0.975$ & I & $0.571$ & $0.378$ & $0.047$ & $0.059$ & $0.047$ & $0.059$ & D & $0.905$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J122246.93$-$312540.4 & 3469693972934300160 & 97684351 & 20090505_1217m29_142 & 12:22:46.93 & $-$31:25:40.4 & $\dots$ & $11.456$ & $11.222$ & $1.138$ & $11.491$ & $74.2$ & $1.2$ & $76.3$ & $0.5$ & $0.9809$ & $0.0439$ & $1.0195$ & $0.0456$ & $0.9931$ & $0.0433$ & $0.0436$ & $0.9980$ & $0.0484$ & $0.0485$ & $0.9676$ & $0.0995$ & $0.1029$ & $-3.8068$ & $0.0523$ & $-15.9387$ & $0.0442$ & $-0.1234$ & $4986$ & $53$ & $4425$ & $77$ & $\dots$ & $\dots$ & $4986$ & $53$ & $1.091$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-1.384$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.368$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122259.99$-$261837.5 & 3476335263684286720 & 103814590 & 20060705_1226m24_012 & 12:22:59.99 & $-$26:18:37.5 & $\dots$ & $11.895$ & $11.623$ & $1.211$ & $11.923$ & $-4.2$ & $1.3$ & $-3.8$ & $0.9$ & $0.8499$ & $0.0306$ & $1.1766$ & $0.0424$ & $1.1417$ & $0.0399$ & $0.0349$ & $1.1478$ & $0.0438$ & $0.0381$ & $1.1246$ & $0.0361$ & $0.0321$ & $-21.1088$ & $0.0372$ & $-8.8407$ & $0.0239$ & $-0.1386$ & $4849$ & $53$ & $4574$ & $77$ & $\dots$ & $\dots$ & $4849$ & $53$ & $1.715$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $-1.054$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.367$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122319.03$-$174201.3 & 3520038273907945728 & 104318956 & 20080523_1214m18_101 & 12:23:19.03 & $-$17:42:01.3 & $\dots$ & $11.763$ & $11.381$ & $1.618$ & $11.889$ & $-1.1$ & $1.1$ & $-0.5$ & $0.7$ & $15.4792$ & $0.0301$ & $0.0646$ & $0.0001$ & $0.0645$ & $0.0001$ & $0.0019$ & $0.0645$ & $0.0001$ & $0.0017$ & $0.0647$ & $0.0000$ & $0.0006$ & $30.2709$ & $0.0318$ & $-98.2989$ & $0.0284$ & $-0.3599$ & $5282$ & $81$ & $4425$ & $64$ & $\dots$ & $\dots$ & $5282$ & $81$ & $4.638$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.290$ & $0.196$ & $0.040$ & $0.080$ & $\dots$ & $\dots$ & $-2.290$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.189$ & $0.092$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122321.10$-$530554.0 & 6077210331071536896 & $\dots$ & 20080304_1225m54_071 & 12:23:21.10 & $-$53:05:54.0 & SOAR & $10.502$ & $10.143$ & $1.375$ & $10.521$ & $267.4$ & $1.0$ & $266.2$ & $0.3$ & $0.5404$ & $0.0132$ & $1.8505$ & $0.0452$ & $1.7655$ & $0.0411$ & $0.0233$ & $1.7779$ & $0.0386$ & $0.0217$ & $1.7821$ & $0.0653$ & $0.0366$ & $-6.8923$ & $0.0089$ & $16.5246$ & $0.0108$ & $0.6224$ & $4843$ & $86$ & $4755$ & $92$ & $4843$ & $86$ & $\dots$ & $\dots$ & $1.457$ & $0.470$ & $1.510$ & $0.206$ & $1.510$ & $0.206$ & $-2.363$ & $0.008$ & $-2.127$ & $0.160$ & $-2.363$ & $0.008$ & $\dots$ & $\dots$ & $-0.049$ & $0.115$ & $0.441$ & $6.508$ & D & $0.992$ & I & $0.511$ & $0.221$ & $0.231$ & $0.038$ & $0.231$ & $0.038$ & D & $0.995$ & $51$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J122332.40$-$143110.0 & 3527816150443442176 & 104457771 & 20090315_1222m14_060 & 12:23:32.40 & $-$14:31:10.0 & NTTE & $10.907$ & $10.445$ & $1.562$ & $10.921$ & $144.4$ & $0.7$ & $145.3$ & $0.9$ & $0.2118$ & $0.0197$ & $4.7214$ & $0.4392$ & $4.2052$ & $0.3484$ & $0.0828$ & $3.9462$ & $0.2840$ & $0.0720$ & $\dots$ & $\dots$ & $\dots$ & $-14.5255$ & $0.0231$ & $-5.0554$ & $0.0142$ & $-0.1309$ & $4382$ & $101$ & $4350$ & $51$ & $4554$ & $149$ & $4210$ & $52$ & $0.641$ & $0.210$ & $0.470$ & $0.133$ & $0.470$ & $0.133$ & $-2.149$ & $0.105$ & $-1.687$ & $0.140$ & $-2.137$ & $0.103$ & $-2.160$ & $0.106$ & $-0.544$ & $0.090$ & $0.186$ & $6.467$ & D & $0.982$ & I & $0.303$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $88$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6\\
J122335.35$-$103504.5 & 3577792492978869760 & 106033862 & 20060625_1227m09_012 & 12:23:35.35 & $-$10:35:04.5 & $\dots$ & $12.013$ & $11.740$ & $1.074$ & $11.983$ & $131.9$ & $2.8$ & $135.8$ & $1.3$ & $0.8372$ & $0.0163$ & $1.1945$ & $0.0233$ & $1.1585$ & $0.0219$ & $0.0189$ & $1.1395$ & $0.0199$ & $0.0174$ & $1.1403$ & $0.0267$ & $0.0234$ & $-17.8738$ & $0.0182$ & $3.0777$ & $0.0130$ & $-0.1489$ & $5044$ & $54$ & $6007$ & $83$ & $\dots$ & $\dots$ & $5044$ & $54$ & $4.043$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.103$ & $-0.068$ & $0.120$ & $\dots$ & $\dots$ & $-1.360$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.066$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122343.03$-$185735.0 & 3519604516570782336 & 104285237 & 20120614_1235m19_045 & 12:23:43.03 & $-$18:57:35.0 & $\dots$ & $12.259$ & $12.065$ & $0.846$ & $12.225$ & $11.4$ & $1.0$ & $10.8$ & $1.1$ & $1.9993$ & $0.0149$ & $0.5002$ & $0.0037$ & $0.4938$ & $0.0036$ & $0.0074$ & $0.4922$ & $0.0041$ & $0.0083$ & $0.4939$ & $0.0036$ & $0.0073$ & $-8.0815$ & $0.0157$ & $-6.2833$ & $0.0128$ & $-0.1695$ & $5674$ & $67$ & $5239$ & $94$ & $\dots$ & $\dots$ & $5674$ & $67$ & $2.763$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.822$ & $0.124$ & $-1.000$ & $0.180$ & $\dots$ & $\dots$ & $-0.822$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.290$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122343.13$-$442956.0 & 6143735251308519296 & 94203925 & 20060204_1235m45_050 & 12:23:43.13 & $-$44:29:56.0 & $\dots$ & $13.662$ & $13.336$ & $1.301$ & $13.678$ & $38.9$ & $8.4$ & $\dots$ & $\dots$ & $0.8010$ & $0.0137$ & $1.2484$ & $0.0214$ & $1.2092$ & $0.0200$ & $0.0166$ & $1.1900$ & $0.0170$ & $0.0143$ & $1.1949$ & $0.0354$ & $0.0296$ & $-2.8972$ & $0.0113$ & $-1.1801$ & $0.0089$ & $0.3985$ & $4684$ & $57$ & $3988$ & $253$ & $\dots$ & $\dots$ & $4684$ & $57$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.145$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.180$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122349.04$-$811526.0 & 5784078091555473152 & 407718237 & 20060206_1148m79_137 & 12:23:49.04 & $-$81:15:26.0 & $\dots$ & $10.586$ & $10.221$ & $1.523$ & $10.676$ & $11.0$ & $1.1$ & $\dots$ & $\dots$ & $2.0874$ & $0.0191$ & $0.4791$ & $0.0044$ & $0.4732$ & $0.0043$ & $0.0090$ & $0.4760$ & $0.0044$ & $0.0092$ & $0.4732$ & $0.0099$ & $0.0210$ & $-20.0514$ & $0.0219$ & $-18.9156$ & $0.0225$ & $0.0546$ & $4810$ & $57$ & $4920$ & $79$ & $\dots$ & $\dots$ & $4810$ & $57$ & $4.363$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.125$ & $-0.395$ & $0.090$ & $\dots$ & $\dots$ & $-1.230$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.042$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122350.83$-$224059.8 & 3513285584590232320 & 103920930 & 20050421_1232m22_040 & 12:23:50.83 & $-$22:40:59.8 & $\dots$ & $13.156$ & $12.715$ & $1.371$ & $13.091$ & $18.0$ & $1.3$ & $18.2$ & $1.2$ & $0.3786$ & $0.0163$ & $2.6413$ & $0.1137$ & $2.4716$ & $0.0996$ & $0.0403$ & $2.5058$ & $0.1025$ & $0.0409$ & $2.6327$ & $0.0910$ & $0.0345$ & $-3.3119$ & $0.0171$ & $-8.0712$ & $0.0156$ & $-0.3209$ & $4516$ & $53$ & $4334$ & $77$ & $\dots$ & $\dots$ & $4516$ & $53$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.117$ & $-0.911$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.503$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122415.00$-$461322.5 & 6131345404532674304 & 321157820 & 20100514_1217m44_136 & 12:24:15.00 & $-$46:13:22.5 & $\dots$ & $12.819$ & $12.482$ & $1.438$ & $12.892$ & $25.9$ & $2.5$ & $36.0$ & $0.6$ & $0.2476$ & $0.0135$ & $4.0388$ & $0.2202$ & $3.6550$ & $0.1803$ & $0.0493$ & $3.8724$ & $0.2033$ & $0.0525$ & $3.7670$ & $0.2885$ & $0.0766$ & $-9.9887$ & $0.0130$ & $0.8354$ & $0.0093$ & $0.3502$ & $4436$ & $52$ & $4411$ & $87$ & $\dots$ & $\dots$ & $4436$ & $52$ & $4.493$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.114$ & $-0.084$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122436.03$-$454321.3 & 6133058684164795648 & 321117686 & 20070326_1217m44_129 & 12:24:36.03 & $-$45:43:21.3 & $\dots$ & $11.431$ & $11.037$ & $1.504$ & $11.482$ & $192.7$ & $1.0$ & $192.3$ & $0.5$ & $0.2564$ & $0.0174$ & $3.9002$ & $0.2647$ & $3.5411$ & $0.2182$ & $0.0616$ & $3.5727$ & $0.1994$ & $0.0558$ & $3.3280$ & $0.4094$ & $0.1230$ & $-5.5300$ & $0.0152$ & $-4.6765$ & $0.0103$ & $0.4291$ & $4309$ & $52$ & $4541$ & $77$ & $\dots$ & $\dots$ & $4309$ & $52$ & $1.715$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $-0.956$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122458.07$-$483910.1 & 6127121488876141184 & 322087144 & 20120318_1223m49_140 & 12:24:58.07 & $-$48:39:10.1 & $\dots$ & $12.590$ & $12.151$ & $1.535$ & $12.613$ & $27.0$ & $0.8$ & $25.8$ & $0.5$ & $0.1879$ & $0.0141$ & $5.3220$ & $0.3994$ & $4.6751$ & $0.3082$ & $0.0659$ & $4.9514$ & $0.3412$ & $0.0689$ & $4.5049$ & $0.4171$ & $0.0926$ & $-4.0714$ & $0.0113$ & $0.5572$ & $0.0088$ & $0.4271$ & $4340$ & $52$ & $4359$ & $77$ & $\dots$ & $\dots$ & $4340$ & $52$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.112$ & $-1.183$ & $0.170$ & $\dots$ & $\dots$ & $-1.200$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.524$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122504.32$-$040233.7 & 3693097658909134592 & 106664907 & 20050418_1230m05_065 & 12:25:04.32 & $-$04:02:33.7 & $\dots$ & $10.061$ & $9.721$ & $1.290$ & $10.058$ & $142.4$ & $0.5$ & $142.4$ & $0.3$ & $0.6246$ & $0.0175$ & $1.6010$ & $0.0449$ & $1.5370$ & $0.0413$ & $0.0269$ & $1.5318$ & $0.0350$ & $0.0229$ & $1.4825$ & $0.0402$ & $0.0271$ & $2.0113$ & $0.0237$ & $1.3033$ & $0.0140$ & $-0.1478$ & $4598$ & $52$ & $4576$ & $68$ & $\dots$ & $\dots$ & $4598$ & $52$ & $1.942$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $-1.086$ & $0.140$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.448$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $118$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122510.35$-$040721.4 & 3693093565803903744 & 106664824 & 20030519_1229m05_063 & 12:25:10.35 & $-$04:07:21.4 & $\dots$ & $13.314$ & $13.010$ & $1.238$ & $13.323$ & $-93.3$ & $2.5$ & $-91.5$ & $0.9$ & $0.1759$ & $0.0170$ & $5.6850$ & $0.5494$ & $4.9529$ & $0.4170$ & $0.0842$ & $4.9438$ & $0.5356$ & $0.1083$ & $5.2414$ & $0.4414$ & $0.0842$ & $3.0499$ & $0.0209$ & $-15.5500$ & $0.0144$ & $-0.2094$ & $4706$ & $53$ & $5080$ & $76$ & $\dots$ & $\dots$ & $4706$ & $53$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.106$ & $0.132$ & $0.100$ & $\dots$ & $\dots$ & $-1.480$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.261$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122515.65$-$342101.0 & 3467945921245123840 & 97026552 & 20060517_1223m32_148 & 12:25:15.65 & $-$34:21:01.0 & $\dots$ & $11.857$ & $11.465$ & $1.399$ & $11.855$ & $103.8$ & $0.8$ & $103.3$ & $0.3$ & $0.2540$ & $0.0327$ & $3.9370$ & $0.5069$ & $3.5714$ & $0.4171$ & $0.1168$ & $3.8126$ & $0.3114$ & $0.0817$ & $2.5321$ & $0.7947$ & $0.3139$ & $-0.6304$ & $0.0350$ & $-0.3362$ & $0.0328$ & $-0.2080$ & $4449$ & $52$ & $4392$ & $68$ & $\dots$ & $\dots$ & $4449$ & $52$ & $0.583$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $-1.407$ & $0.140$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.087$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J122528.10$-$185550.4 & 3516606079642439808 & 104287367 & 20040706_1223m16_149 & 12:25:28.10 & $-$18:55:50.4 & $\dots$ & $11.311$ & $10.961$ & $1.299$ & $11.302$ & $93.6$ & $0.6$ & $89.7$ & $0.5$ & $0.5971$ & $0.0226$ & $1.6748$ & $0.0634$ & $1.6049$ & $0.0582$ & $0.0363$ & $1.5766$ & $0.0554$ & $0.0351$ & $1.6560$ & $0.0316$ & $0.0191$ & $-11.6956$ & $0.0251$ & $-14.3801$ & $0.0212$ & $-0.2640$ & $4579$ & $52$ & $4598$ & $77$ & $\dots$ & $\dots$ & $4579$ & $52$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $-0.888$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122538.28$-$071704.5 & 3583488581686197632 & 106216111 & 20080623_1227m09_072 & 12:25:38.28 & $-$07:17:04.5 & $\dots$ & $10.649$ & $10.351$ & $1.241$ & $10.665$ & $88.7$ & $1.4$ & $90.9$ & $1.0$ & $0.9792$ & $0.0171$ & $1.0212$ & $0.0178$ & $0.9948$ & $0.0169$ & $0.0170$ & $0.9853$ & $0.0154$ & $0.0157$ & $0.9768$ & $0.0242$ & $0.0248$ & $-16.7475$ & $0.0223$ & $-3.1522$ & $0.0144$ & $-0.0642$ & $4649$ & $52$ & $4784$ & $65$ & $\dots$ & $\dots$ & $4649$ & $52$ & $2.336$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.256$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.181$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122538.96$-$343032.0 & 3467927813662972032 & 97025925 & 20070220_1226m34_118 & 12:25:38.96 & $-$34:30:32.0 & $\dots$ & $11.918$ & $11.914$ & $1.169$ & $12.197$ & $-2.0$ & $1.1$ & $1.1$ & $0.4$ & $1.4828$ & $0.0295$ & $0.6744$ & $0.0134$ & $0.6628$ & $0.0130$ & $0.0196$ & $0.6669$ & $0.0131$ & $0.0196$ & $0.6822$ & $0.0125$ & $0.0183$ & $-16.4470$ & $0.0295$ & $12.5311$ & $0.0264$ & $-0.1318$ & $4902$ & $56$ & $4963$ & $49$ & $\dots$ & $\dots$ & $4902$ & $56$ & $3.512$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.141$ & $0.081$ & $0.090$ & $\dots$ & $\dots$ & $-1.160$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.133$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122540.96$-$061758.3 & 3584456736034319232 & 106625174 & 20060525_1221m07_093 & 12:25:40.96 & $-$06:17:58.3 & $\dots$ & $11.798$ & $11.552$ & $1.126$ & $11.816$ & $170.3$ & $0.9$ & $169.2$ & $0.4$ & $1.0038$ & $0.0195$ & $0.9962$ & $0.0194$ & $0.9711$ & $0.0184$ & $0.0189$ & $0.9610$ & $0.0145$ & $0.0150$ & $0.9415$ & $0.0142$ & $0.0151$ & $22.2238$ & $0.0278$ & $-33.8687$ & $0.0163$ & $-0.1066$ & $4914$ & $53$ & $4773$ & $77$ & $\dots$ & $\dots$ & $4914$ & $53$ & $2.274$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.831$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.326$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122604.37$-$401808.7 & 6149860493145356928 & 94888469 & 20050531_1227m39_028 & 12:26:04.37 & $-$40:18:08.7 & $\dots$ & $12.900$ & $13.139$ & $0.906$ & $13.319$ & $25.9$ & $2.3$ & $27.1$ & $1.8$ & $1.0594$ & $0.0161$ & $0.9439$ & $0.0143$ & $0.9213$ & $0.0137$ & $0.0148$ & $0.9096$ & $0.0147$ & $0.0161$ & $\dots$ & $\dots$ & $\dots$ & $-13.0957$ & $0.0137$ & $3.3871$ & $0.0125$ & $-0.0239$ & $5651$ & $107$ & $6237$ & $83$ & $\dots$ & $\dots$ & $5651$ & $107$ & $4.043$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.220$ & $0.264$ & $0.322$ & $0.120$ & $\dots$ & $\dots$ & $-3.220$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.030$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J122626.67$-$162339.4 & 3520638469817885824 & 104422000 & 20060503_1228m17_066 & 12:26:26.67 & $-$16:23:39.4 & $\dots$ & $11.311$ & $11.222$ & $0.645$ & $11.326$ & $39.4$ & $13.9$ & $30.6$ & $16.5$ & $2.9190$ & $0.0388$ & $0.3426$ & $0.0046$ & $0.3396$ & $0.0045$ & $0.0132$ & $0.3376$ & $0.0047$ & $0.0139$ & $0.3375$ & $0.0059$ & $0.0173$ & $-11.9721$ & $0.0424$ & $18.7261$ & $0.0310$ & $-0.3208$ & $6343$ & $212$ & $6698$ & $83$ & $\dots$ & $\dots$ & $6343$ & $212$ & $3.916$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $1.231$ & $0.583$ & $0.120$ & $\dots$ & $\dots$ & $-1.350$ & $1.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122637.50$-$091706.7 & 3579634621632036224 & 106148026 & 20040303_1223m10_084 & 12:26:37.50 & $-$09:17:06.7 & $\dots$ & $13.480$ & $13.208$ & $1.122$ & $13.470$ & $17.7$ & $5.7$ & $\dots$ & $\dots$ & $0.2775$ & $0.0214$ & $3.6036$ & $0.2779$ & $3.2949$ & $0.2323$ & $0.0705$ & $3.2425$ & $0.2113$ & $0.0652$ & $3.2486$ & $0.3863$ & $0.1189$ & $-7.4742$ & $0.0196$ & $-3.2928$ & $0.0162$ & $-0.3617$ & $4925$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4925$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.102$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.470$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122640.25$-$231732.0 & 3513010092503900032 & 103916997 & 20050228_1232m22_030 & 12:26:40.25 & $-$23:17:32.0 & $\dots$ & $13.296$ & $12.973$ & $1.225$ & $13.280$ & $99.5$ & $6.9$ & $105.2$ & $1.1$ & $0.1630$ & $0.0165$ & $6.1350$ & $0.6210$ & $5.2910$ & $0.4619$ & $0.0873$ & $4.9559$ & $0.3181$ & $0.0642$ & $5.3760$ & $0.2898$ & $0.0539$ & $-6.7793$ & $0.0193$ & $1.3147$ & $0.0129$ & $-0.1840$ & $4838$ & $64$ & $4009$ & $95$ & $\dots$ & $\dots$ & $4838$ & $64$ & $4.803$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.193$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-1.810$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122740.64$-$210410.7 & 3513919457340141696 & 103954026 & 20080326_1235m19_022 & 12:27:40.64 & $-$21:04:10.7 & $\dots$ & $10.499$ & $10.106$ & $1.476$ & $10.536$ & $-7.3$ & $0.5$ & $-10.1$ & $0.5$ & $0.4185$ & $0.0176$ & $2.3895$ & $0.1005$ & $2.2497$ & $0.0891$ & $0.0396$ & $2.2306$ & $0.0888$ & $0.0398$ & $2.1235$ & $0.0153$ & $0.0072$ & $-24.9743$ & $0.0198$ & $-1.4906$ & $0.0141$ & $-0.4153$ & $4341$ & $53$ & $4370$ & $68$ & $\dots$ & $\dots$ & $4341$ & $53$ & $0.632$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.125$ & $-1.316$ & $0.140$ & $\dots$ & $\dots$ & $-1.330$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.194$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122745.36$-$214909.9 & 3513799331399938944 & 103947002 & 20120614_1235m19_015 & 12:27:45.36 & $-$21:49:09.9 & $\dots$ & $12.180$ & $12.271$ & $1.190$ & $12.562$ & $-18.8$ & $1.1$ & $-20.3$ & $3.3$ & $1.9837$ & $0.0148$ & $0.5041$ & $0.0038$ & $0.4976$ & $0.0037$ & $0.0074$ & $0.4996$ & $0.0035$ & $0.0070$ & $0.5034$ & $0.0073$ & $0.0145$ & $0.1158$ & $0.0159$ & $-21.4888$ & $0.0133$ & $-0.2899$ & $4831$ & $59$ & $4905$ & $64$ & $\dots$ & $\dots$ & $4831$ & $59$ & $3.900$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.145$ & $-0.137$ & $0.080$ & $\dots$ & $\dots$ & $-1.440$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122806.53$-$331917.8 & 3468446817511036160 & 97172393 & 20040531_1232m34_057 & 12:28:06.53 & $-$33:19:17.8 & NTTE & $12.967$ & $12.674$ & $1.126$ & $12.938$ & $213.6$ & $1.4$ & $232.0$ & $2.7$ & $0.2389$ & $0.0181$ & $4.1859$ & $0.3171$ & $3.7750$ & $0.2579$ & $0.0683$ & $3.6294$ & $0.2792$ & $0.0769$ & $3.6618$ & $0.3216$ & $0.0878$ & $-0.2229$ & $0.0212$ & $-6.9046$ & $0.0181$ & $-0.1056$ & $5045$ & $49$ & $5521$ & $136$ & $5036$ & $44$ & $5054$ & $55$ & $4.035$ & $0.180$ & $1.047$ & $0.114$ & $1.047$ & $0.114$ & $-2.112$ & $0.078$ & $-1.482$ & $0.190$ & $-2.213$ & $0.053$ & $-2.010$ & $0.103$ & $0.084$ & $0.099$ & $0.634$ & $6.952$ & D & $0.997$ & I & $0.640$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J122808.39$-$140243.0 & 3527895074762371968 & 104464757 & 20080310_1222m14_117 & 12:28:08.39 & $-$14:02:43.0 & $\dots$ & $10.024$ & $9.721$ & $1.332$ & $10.078$ & $1.9$ & $2.3$ & $1.1$ & $1.6$ & $2.0826$ & $0.0155$ & $0.4802$ & $0.0036$ & $0.4742$ & $0.0035$ & $0.0074$ & $0.4722$ & $0.0034$ & $0.0072$ & $0.4759$ & $0.0039$ & $0.0083$ & $-26.2620$ & $0.0220$ & $9.7817$ & $0.0137$ & $-0.0339$ & $4539$ & $59$ & $4808$ & $119$ & $\dots$ & $\dots$ & $4539$ & $59$ & $4.106$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.145$ & $0.651$ & $0.140$ & $\dots$ & $\dots$ & $-1.430$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.036$ & $0.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122808.55$-$131100.2 & 3576421573777600256 & 105989970 & 20100416_1222m14_098 & 12:28:08.55 & $-$13:11:00.2 & NTTE & $11.497$ & $11.171$ & $1.027$ & $11.396$ & $93.1$ & $1.4$ & $91.5$ & $0.4$ & $1.2016$ & $0.0300$ & $0.8322$ & $0.0208$ & $0.8146$ & $0.0199$ & $0.0244$ & $0.8065$ & $0.0245$ & $0.0304$ & $0.7719$ & $0.0398$ & $0.0515$ & $-17.7669$ & $0.0351$ & $-44.4474$ & $0.0294$ & $-0.3054$ & $5214$ & $42$ & $4548$ & $92$ & $5248$ & $26$ & $5179$ & $57$ & $1.063$ & $0.470$ & $2.487$ & $0.424$ & $2.487$ & $0.424$ & $-1.546$ & $0.087$ & $-1.572$ & $0.160$ & $-1.562$ & $0.046$ & $-1.530$ & $0.128$ & $0.245$ & $0.102$ & $0.265$ & $7.149$ & D & $0.996$ & I & $0.067$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J122809.45$-$125024.5 & 3576449130287733888 & 105995253 & 20070128_1222m14_092 & 12:28:09.45 & $-$12:50:24.5 & $\dots$ & $11.914$ & $11.638$ & $1.173$ & $11.922$ & $28.4$ & $1.3$ & $29.2$ & $0.3$ & $0.8398$ & $0.0271$ & $1.1908$ & $0.0384$ & $1.1550$ & $0.0362$ & $0.0313$ & $1.1396$ & $0.0368$ & $0.0323$ & $1.0760$ & $0.0495$ & $0.0461$ & $5.9468$ & $0.0323$ & $-6.1094$ & $0.0253$ & $-0.1871$ & $4852$ & $53$ & $4541$ & $77$ & $\dots$ & $\dots$ & $4852$ & $53$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $-1.045$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.217$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122812.90$-$430836.1 & 6145512435757171200 & 94276213 & 20110326_1217m44_099 & 12:28:12.90 & $-$43:08:36.1 & $\dots$ & $12.120$ & $11.817$ & $1.348$ & $12.182$ & $127.7$ & $0.8$ & $127.7$ & $0.8$ & $0.2200$ & $0.0212$ & $4.5455$ & $0.4380$ & $4.0650$ & $0.3503$ & $0.0862$ & $3.7076$ & $0.2244$ & $0.0605$ & $3.8982$ & $0.4007$ & $0.1028$ & $3.9047$ & $0.0176$ & $-14.7428$ & $0.0127$ & $0.2355$ & $4578$ & $53$ & $4471$ & $77$ & $\dots$ & $\dots$ & $4578$ & $53$ & $1.148$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.112$ & $-1.325$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J122852.07$-$071918.7 & 3583405156241155712 & 106406901 & 20060625_1227m09_079 & 12:28:52.07 & $-$07:19:18.7 & $\dots$ & $12.019$ & $11.733$ & $1.215$ & $12.035$ & $103.3$ & $1.4$ & $103.7$ & $1.0$ & $0.3927$ & $0.0187$ & $2.5465$ & $0.1213$ & $2.3883$ & $0.1067$ & $0.0447$ & $2.3498$ & $0.1093$ & $0.0465$ & $2.3016$ & $0.2095$ & $0.0910$ & $2.7139$ & $0.0212$ & $-24.4706$ & $0.0166$ & $-0.2800$ & $4705$ & $53$ & $4623$ & $77$ & $\dots$ & $\dots$ & $4705$ & $53$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.103$ & $-1.094$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.294$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122856.79$-$054230.6 & 3680577485643411200 & 106827298 & 20030519_1229m05_021 & 12:28:56.79 & $-$05:42:30.6 & $\dots$ & $13.105$ & $12.865$ & $1.034$ & $13.092$ & $0.6$ & $2.2$ & $\dots$ & $\dots$ & $0.3655$ & $0.0199$ & $2.7360$ & $0.1490$ & $2.5543$ & $0.1298$ & $0.0508$ & $2.5714$ & $0.1268$ & $0.0493$ & $2.8685$ & $0.2497$ & $0.0871$ & $10.5666$ & $0.0235$ & $-27.7206$ & $0.0180$ & $-0.2486$ & $5130$ & $55$ & $5379$ & $94$ & $\dots$ & $\dots$ & $5130$ & $55$ & $3.363$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.106$ & $-1.521$ & $0.180$ & $\dots$ & $\dots$ & $-1.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.676$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122859.28$-$293749.4 & 3471584239581184896 & 97907168 & 20060606_1240m29_039 & 12:28:59.28 & $-$29:37:49.4 & $\dots$ & $11.986$ & $11.753$ & $1.060$ & $11.990$ & $51.0$ & $1.1$ & $51.7$ & $0.4$ & $0.5709$ & $0.0193$ & $1.7516$ & $0.0592$ & $1.6753$ & $0.0542$ & $0.0323$ & $1.6498$ & $0.0446$ & $0.0270$ & $1.7303$ & $0.0309$ & $0.0178$ & $-14.3775$ & $0.0230$ & $-10.9613$ & $0.0192$ & $-0.3026$ & $5154$ & $54$ & $5330$ & $74$ & $\dots$ & $\dots$ & $5154$ & $54$ & $3.272$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $-0.490$ & $0.110$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122917.24$-$223527.0 & 3513433644998919424 & 104086276 & 20060421_1223m22_125 & 12:29:17.24 & $-$22:35:27.0 & $\dots$ & $11.768$ & $11.348$ & $1.381$ & $11.729$ & $40.8$ & $2.9$ & $35.4$ & $5.9$ & $1.0507$ & $0.0238$ & $0.9517$ & $0.0216$ & $0.9288$ & $0.0205$ & $0.0221$ & $0.9330$ & $0.0187$ & $0.0200$ & $0.9515$ & $0.0429$ & $0.0450$ & $5.0078$ & $0.0251$ & $-13.5022$ & $0.0184$ & $-0.2343$ & $4487$ & $55$ & $4633$ & $64$ & $\dots$ & $\dots$ & $4487$ & $55$ & $4.455$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.117$ & $0.695$ & $0.080$ & $\dots$ & $\dots$ & $-0.860$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.095$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122920.01$-$325603.4 & 3468551988374028800 & 97433028 & 20040531_1232m34_069 & 12:29:20.01 & $-$32:56:03.4 & $\dots$ & $13.294$ & $12.924$ & $1.379$ & $13.304$ & $85.0$ & $1.1$ & $85.0$ & $1.3$ & $0.2113$ & $0.0203$ & $4.7326$ & $0.4547$ & $4.2141$ & $0.3605$ & $0.0855$ & $4.2806$ & $0.3328$ & $0.0777$ & $4.2365$ & $0.8351$ & $0.1971$ & $-6.6965$ & $0.0211$ & $4.4262$ & $0.0194$ & $-0.0509$ & $4508$ & $52$ & $4595$ & $77$ & $\dots$ & $\dots$ & $4508$ & $52$ & $2.140$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $-0.939$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.776$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J122927.00$-$044233.0 & 3680805531226852224 & 106855692 & 20080522_1231m04_030 & 12:29:27.00 & $-$04:42:33.0 & NTTE & $11.092$ & $10.743$ & $1.320$ & $11.094$ & $148.3$ & $0.5$ & $147.1$ & $0.5$ & $0.2408$ & $0.0180$ & $4.1528$ & $0.3104$ & $3.7481$ & $0.2529$ & $0.0675$ & $3.5695$ & $0.1879$ & $0.0526$ & $3.4425$ & $0.1250$ & $0.0363$ & $-17.5125$ & $0.0251$ & $-7.2519$ & $0.0163$ & $-0.1631$ & $4682$ & $78$ & $4641$ & $51$ & $4772$ & $103$ & $4592$ & $54$ & $1.706$ & $0.210$ & $1.812$ & $0.163$ & $1.812$ & $0.163$ & $-2.276$ & $0.100$ & $-1.806$ & $0.140$ & $-2.141$ & $0.094$ & $-2.410$ & $0.106$ & $-0.105$ & $0.128$ & $0.135$ & $6.289$ & D & $0.993$ & I & $0.426$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $77$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J122930.50$-$121410.8 & 3576633882600898560 & 106262242 & 20040705_1223m10_132 & 12:29:30.50 & $-$12:14:10.8 & GEMS & $13.425$ & $13.076$ & $1.240$ & $13.390$ & $136.6$ & $1.5$ & $137.5$ & $1.2$ & $0.1485$ & $0.0148$ & $6.7340$ & $0.6711$ & $5.7307$ & $0.4860$ & $0.0848$ & $5.2159$ & $0.3153$ & $0.0604$ & $5.7160$ & $0.5525$ & $0.0967$ & $-7.2905$ & $0.0186$ & $-7.5533$ & $0.0140$ & $-0.1700$ & $4752$ & $48$ & $4592$ & $92$ & $4784$ & $41$ & $4719$ & $55$ & $0.525$ & $0.470$ & $1.839$ & $0.132$ & $1.839$ & $0.132$ & $-1.600$ & $0.102$ & $-1.845$ & $0.160$ & $-1.749$ & $0.079$ & $-1.450$ & $0.125$ & $-0.244$ & $0.118$ & $-0.054$ & $6.776$ & D & $0.998$ & I & $0.521$ & $0.326$ & $0.293$ & $0.037$ & $0.293$ & $0.037$ & D & $0.995$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J122934.45$-$313108.8 & 3470382159838138496 & 97854118 & 20060517_1223m32_099 & 12:29:34.45 & $-$31:31:08.8 & $\dots$ & $11.182$ & $11.495$ & $1.017$ & $11.715$ & $36.9$ & $1.1$ & $36.2$ & $0.5$ & $0.8876$ & $0.0290$ & $1.1266$ & $0.0368$ & $1.0946$ & $0.0347$ & $0.0317$ & $1.0862$ & $0.0286$ & $0.0264$ & $\dots$ & $\dots$ & $\dots$ & $0.4594$ & $0.0332$ & $-2.0136$ & $0.0265$ & $-0.1061$ & $5334$ & $63$ & $5293$ & $69$ & $\dots$ & $\dots$ & $5334$ & $63$ & $3.371$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.117$ & $-0.107$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.229$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J122952.88$-$171407.5 & 3520290538812082176 & 104512674 & 20050428_1223m16_120 & 12:29:52.88 & $-$17:14:07.5 & $\dots$ & $12.785$ & $12.643$ & $0.651$ & $12.749$ & $-63.8$ & $24.2$ & $\dots$ & $\dots$ & $1.5574$ & $0.1501$ & $0.6421$ & $0.0619$ & $0.6316$ & $0.0599$ & $0.0948$ & $0.6313$ & $0.0507$ & $0.0803$ & $0.6482$ & $0.1200$ & $0.1851$ & $2.6327$ & $0.1676$ & $-2.4794$ & $0.1256$ & $-0.1837$ & $6393$ & $206$ & $7649$ & $174$ & $\dots$ & $\dots$ & $6393$ & $206$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.700$ & $0.548$ & $-0.973$ & $0.200$ & $\dots$ & $\dots$ & $-2.700$ & $0.548$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123022.71$-$514259.2 & 6079025556035745664 & 322426058 & 20110408_1223m49_142 & 12:30:22.71 & $-$51:42:59.2 & $\dots$ & $12.463$ & $12.061$ & $1.452$ & $12.479$ & $49.4$ & $2.3$ & $49.8$ & $1.1$ & $0.5819$ & $0.0126$ & $1.7185$ & $0.0372$ & $1.6450$ & $0.0341$ & $0.0207$ & $1.6823$ & $0.0338$ & $0.0201$ & $1.6401$ & $0.0354$ & $0.0216$ & $-8.9361$ & $0.0113$ & $2.9537$ & $0.0103$ & $0.3375$ & $4586$ & $53$ & $4008$ & $95$ & $\dots$ & $\dots$ & $4586$ & $53$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.528$ & $0.100$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123049.64$-$450934.0 & 6132993297582451840 & 320815580 & 20110326_1217m44_122 & 12:30:49.64 & $-$45:09:34.0 & $\dots$ & $12.171$ & $11.898$ & $1.209$ & $12.198$ & $-81.5$ & $1.2$ & $-80.8$ & $0.5$ & $0.6222$ & $0.0272$ & $1.6072$ & $0.0703$ & $1.5427$ & $0.0647$ & $0.0420$ & $1.5805$ & $0.0675$ & $0.0427$ & $1.6825$ & $0.0786$ & $0.0467$ & $-13.6627$ & $0.0234$ & $6.3040$ & $0.0152$ & $0.5191$ & $4889$ & $53$ & $4768$ & $77$ & $\dots$ & $\dots$ & $4889$ & $53$ & $2.986$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $-1.031$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.803$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123050.92$-$451108.4 & 6132993022704538240 & 320815623 & 20080209_1245m44_034 & 12:30:50.92 & $-$45:11:08.4 & $\dots$ & $10.394$ & $9.993$ & $1.484$ & $10.427$ & $53.4$ & $0.9$ & $52.7$ & $0.2$ & $0.4398$ & $0.0175$ & $2.2738$ & $0.0905$ & $2.1468$ & $0.0807$ & $0.0376$ & $2.1785$ & $0.0650$ & $0.0298$ & $2.0391$ & $0.1806$ & $0.0886$ & $-20.4820$ & $0.0144$ & $5.4276$ & $0.0095$ & $0.5355$ & $4356$ & $53$ & $4373$ & $77$ & $\dots$ & $\dots$ & $4356$ & $53$ & $0.805$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.119$ & $-1.420$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.261$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123103.00$-$184523.3 & 3517030697289062272 & 104499029 & 20040706_1223m16_137 & 12:31:03.00 & $-$18:45:23.3 & $\dots$ & $13.354$ & $13.068$ & $1.143$ & $13.339$ & $68.2$ & $3.3$ & $\dots$ & $\dots$ & $0.2919$ & $0.0147$ & $3.4258$ & $0.1725$ & $3.1456$ & $0.1455$ & $0.0462$ & $3.0390$ & $0.1383$ & $0.0455$ & $2.9360$ & $0.1471$ & $0.0501$ & $-6.3006$ & $0.0169$ & $-9.8212$ & $0.0119$ & $-0.2108$ & $4920$ & $56$ & $4005$ & $120$ & $\dots$ & $\dots$ & $4920$ & $56$ & $4.765$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.141$ & $-0.757$ & $0.190$ & $\dots$ & $\dots$ & $-1.110$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.703$ & $0.389$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123116.96$-$082807.7 & 3580110985044765184 & 106392020 & 20060625_1227m09_103 & 12:31:16.96 & $-$08:28:07.7 & $\dots$ & $12.210$ & $11.890$ & $1.303$ & $12.233$ & $31.9$ & $1.1$ & $32.4$ & $1.3$ & $0.2362$ & $0.0165$ & $4.2337$ & $0.2957$ & $3.8139$ & $0.2400$ & $0.0629$ & $3.7019$ & $0.2384$ & $0.0644$ & $3.5820$ & $0.1005$ & $0.0280$ & $-9.7866$ & $0.0207$ & $-1.5392$ & $0.0160$ & $-0.2292$ & $4551$ & $52$ & $4439$ & $77$ & $\dots$ & $\dots$ & $4551$ & $52$ & $1.233$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $-1.177$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123119.36$-$410410.1 & 6146943110839532928 & 94676057 & 20050531_1227m39_137 & 12:31:19.36 & $-$41:04:10.1 & NTTE & $12.906$ & $12.508$ & $1.449$ & $12.923$ & $78.4$ & $1.0$ & $79.3$ & $0.4$ & $0.1409$ & $0.0156$ & $7.0972$ & $0.7858$ & $5.9916$ & $0.5600$ & $0.0935$ & $6.2243$ & $0.4701$ & $0.0755$ & $6.3806$ & $0.9695$ & $0.1520$ & $-1.1854$ & $0.0136$ & $-5.2326$ & $0.0129$ & $-0.1206$ & $4600$ & $90$ & $4615$ & $92$ & $4714$ & $122$ & $4485$ & $59$ & $1.540$ & $0.470$ & $1.331$ & $0.157$ & $1.331$ & $0.157$ & $-2.226$ & $0.146$ & $-1.906$ & $0.160$ & $-2.022$ & $0.132$ & $-2.430$ & $0.160$ & $-0.257$ & $0.117$ & $0.323$ & $6.527$ & D & $0.993$ & I & $0.698$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J123124.54$-$174815.4 & 3517152365121870720 & 104510978 & 20100315_1235m19_070 & 12:31:24.54 & $-$17:48:15.4 & $\dots$ & $10.202$ & $10.536$ & $0.767$ & $10.673$ & $3.7$ & $0.9$ & $3.7$ & $0.7$ & $3.6640$ & $0.1212$ & $0.2729$ & $0.0090$ & $0.2710$ & $0.0089$ & $0.0328$ & $0.2679$ & $0.0079$ & $0.0294$ & $\dots$ & $\dots$ & $\dots$ & $24.4315$ & $0.1403$ & $-5.2921$ & $0.0926$ & $-0.1666$ & $5943$ & $99$ & $5748$ & $65$ & $\dots$ & $\dots$ & $5943$ & $99$ & $3.593$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.011$ & $0.150$ & $-0.354$ & $0.070$ & $\dots$ & $\dots$ & $-1.011$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.123$ & $0.081$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J123124.57$-$043314.8 & 3680823295211676672 & 106857821 & 20030519_1229m05_098 & 12:31:24.57 & $-$04:33:14.8 & $\dots$ & $13.134$ & $12.866$ & $1.100$ & $13.119$ & $108.0$ & $3.2$ & $110.2$ & $1.6$ & $0.1767$ & $0.0225$ & $5.6593$ & $0.7206$ & $4.9334$ & $0.5476$ & $0.1110$ & $5.0667$ & $0.3146$ & $0.0621$ & $4.5780$ & $0.8759$ & $0.1913$ & $-10.8307$ & $0.0314$ & $-3.1227$ & $0.0214$ & $-0.1664$ & $5029$ & $57$ & $4384$ & $77$ & $\dots$ & $\dots$ & $5029$ & $57$ & $3.180$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.030$ & $0.125$ & $-1.272$ & $0.170$ & $\dots$ & $\dots$ & $-2.030$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.084$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123138.92$-$471518.3 & 6131793043204694144 & 321036385 & 20070413_1223m49_087 & 12:31:38.92 & $-$47:15:18.3 & $\dots$ & $11.427$ & $10.976$ & $1.496$ & $11.416$ & $174.6$ & $0.8$ & $169.6$ & $1.4$ & $0.3137$ & $0.0409$ & $3.1878$ & $0.4156$ & $2.9438$ & $0.3544$ & $0.1204$ & $2.8573$ & $0.3412$ & $0.1194$ & $2.9297$ & $0.2757$ & $0.0941$ & $-24.8340$ & $0.0312$ & $-8.2469$ & $0.0241$ & $0.4131$ & $4380$ & $52$ & $4356$ & $77$ & $\dots$ & $\dots$ & $4380$ & $52$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.122$ & $-0.935$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.381$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123146.01$-$444136.1 & 6133208698781702400 & 94445623 & 20100217_1245m44_039 & 12:31:46.01 & $-$44:41:36.1 & $\dots$ & $11.404$ & $11.519$ & $1.201$ & $11.815$ & $-46.9$ & $1.2$ & $-53.6$ & $0.4$ & $0.6647$ & $0.0204$ & $1.5044$ & $0.0462$ & $1.4478$ & $0.0428$ & $0.0295$ & $1.4553$ & $0.0489$ & $0.0336$ & $1.4335$ & $0.0658$ & $0.0459$ & $-10.6161$ & $0.0159$ & $-0.1700$ & $0.0132$ & $0.3288$ & $4903$ & $143$ & $4945$ & $77$ & $\dots$ & $\dots$ & $4903$ & $143$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.653$ & $-0.642$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.653$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.143$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123224.51$-$080922.9 & 3580149291857191936 & 106398237 & 20050418_1230m05_148 & 12:32:24.51 & $-$08:09:22.9 & $\dots$ & $13.428$ & $13.301$ & $0.757$ & $13.434$ & $-14.7$ & $5.3$ & $\dots$ & $\dots$ & $1.9323$ & $0.0152$ & $0.5175$ & $0.0041$ & $0.5106$ & $0.0040$ & $0.0078$ & $0.5067$ & $0.0041$ & $0.0081$ & $0.5087$ & $0.0033$ & $0.0065$ & $-9.4814$ & $0.0178$ & $-16.7204$ & $0.0146$ & $-0.2492$ & $5901$ & $67$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5901$ & $67$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.814$ & $0.125$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-0.814$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123230.56$-$230055.5 & 3501431131255871360 & 104084341 & 20030609_1232m22_055 & 12:32:30.56 & $-$23:00:55.5 & $\dots$ & $12.897$ & $12.571$ & $1.259$ & $12.893$ & $96.0$ & $2.5$ & $\dots$ & $\dots$ & $0.3330$ & $0.0147$ & $3.0030$ & $0.1326$ & $2.7855$ & $0.1141$ & $0.0409$ & $2.8063$ & $0.0978$ & $0.0349$ & $2.7580$ & $0.1522$ & $0.0552$ & $-8.0096$ & $0.0163$ & $-14.3596$ & $0.0139$ & $-0.3584$ & $4759$ & $53$ & $4388$ & $77$ & $\dots$ & $\dots$ & $4759$ & $53$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $-1.296$ & $0.170$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.489$ & $0.330$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123242.20$-$213555.0 & 3515132184305249408 & 104116940 & 20050228_1232m22_090 & 12:32:42.20 & $-$21:35:55.0 & GEMS & $13.224$ & $12.969$ & $1.072$ & $13.211$ & $119.7$ & $2.3$ & $\dots$ & $\dots$ & $0.3128$ & $0.0170$ & $3.1969$ & $0.1737$ & $2.9516$ & $0.1481$ & $0.0502$ & $2.9648$ & $0.1168$ & $0.0394$ & $2.9295$ & $0.1404$ & $0.0479$ & $-12.8952$ & $0.0198$ & $-14.1512$ & $0.0136$ & $-0.2281$ & $5130$ & $48$ & $4584$ & $92$ & $5165$ & $35$ & $5095$ & $62$ & $1.586$ & $0.470$ & $2.322$ & $0.203$ & $2.322$ & $0.203$ & $-2.219$ & $0.144$ & $-2.344$ & $0.160$ & $-2.277$ & $0.136$ & $-2.160$ & $0.152$ & $0.423$ & $0.115$ & $0.433$ & $6.644$ & D & $0.999$ & I & $0.525$ & $0.288$ & $0.226$ & $0.039$ & $0.226$ & $0.039$ & D & $0.991$ & $27$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J123247.97$-$344924.8 & 6158208633961185408 & 97265741 & 20040531_1232m34_129 & 12:32:47.97 & $-$34:49:24.8 & $\dots$ & $12.366$ & $12.130$ & $1.001$ & $12.344$ & $67.5$ & $1.2$ & $68.9$ & $1.4$ & $0.3881$ & $0.0191$ & $2.5767$ & $0.1268$ & $2.4149$ & $0.1114$ & $0.0461$ & $2.3504$ & $0.1111$ & $0.0473$ & $2.2071$ & $0.1662$ & $0.0753$ & $-6.7428$ & $0.0163$ & $2.2040$ & $0.0146$ & $-0.3357$ & $5269$ & $55$ & $4970$ & $77$ & $\dots$ & $\dots$ & $5269$ & $55$ & $2.459$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.112$ & $-1.153$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123249.01$-$354141.9 & 6157736535452646400 & 97232504 & 20040531_1232m34_143 & 12:32:49.01 & $-$35:41:41.9 & $\dots$ & $11.511$ & $11.374$ & $0.827$ & $11.528$ & $-61.2$ & $29.0$ & $\dots$ & $\dots$ & $3.7847$ & $0.0249$ & $0.2642$ & $0.0017$ & $0.2624$ & $0.0017$ & $0.0065$ & $0.2617$ & $0.0018$ & $0.0069$ & $\dots$ & $\dots$ & $\dots$ & $-19.6418$ & $0.0200$ & $-10.8414$ & $0.0201$ & $-0.2586$ & $5810$ & $206$ & $7703$ & $116$ & $\dots$ & $\dots$ & $5810$ & $206$ & $4.355$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.409$ & $0.554$ & $-0.333$ & $0.120$ & $\dots$ & $\dots$ & $-1.409$ & $0.554$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J123332.92$-$103440.9 & 3578540126525955584 & 106276394 & 20040705_1223m10_110 & 12:33:32.92 & $-$10:34:40.9 & $\dots$ & $12.667$ & $12.404$ & $1.095$ & $12.655$ & $6.7$ & $3.8$ & $6.8$ & $0.8$ & $0.9471$ & $0.0239$ & $1.0559$ & $0.0266$ & $1.0276$ & $0.0252$ & $0.0246$ & $1.0389$ & $0.0257$ & $0.0248$ & $1.0585$ & $0.0310$ & $0.0293$ & $-10.3425$ & $0.0248$ & $8.6502$ & $0.0201$ & $-0.2028$ & $4997$ & $53$ & $4025$ & $158$ & $\dots$ & $\dots$ & $4997$ & $53$ & $4.660$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.687$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123340.08$-$342932.1 & 6158242821901975680 & 97269474 & 20040628_1232m34_113 & 12:33:40.08 & $-$34:29:32.1 & $\dots$ & $12.225$ & $12.046$ & $0.836$ & $12.203$ & $-15.2$ & $1.2$ & $-13.6$ & $0.9$ & $0.4999$ & $0.0181$ & $2.0004$ & $0.0724$ & $1.9015$ & $0.0654$ & $0.0344$ & $1.9006$ & $0.0639$ & $0.0336$ & $1.8303$ & $0.0360$ & $0.0197$ & $3.5908$ & $0.0158$ & $-3.5336$ & $0.0131$ & $-0.3306$ & $5763$ & $60$ & $5448$ & $94$ & $\dots$ & $\dots$ & $5763$ & $60$ & $2.441$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.125$ & $-1.503$ & $0.180$ & $\dots$ & $\dots$ & $-1.200$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.691$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123359.39$-$324635.9 & 6160173770478603520 & 97440329 & 20040531_1232m34_083 & 12:33:59.39 & $-$32:46:35.9 & $\dots$ & $12.684$ & $12.399$ & $1.022$ & $12.622$ & $-14.3$ & $3.6$ & $-11.6$ & $6.8$ & $1.5399$ & $0.0148$ & $0.6494$ & $0.0062$ & $0.6386$ & $0.0060$ & $0.0095$ & $0.6409$ & $0.0067$ & $0.0104$ & $0.6508$ & $0.0083$ & $0.0127$ & $-55.5342$ & $0.0161$ & $12.5716$ & $0.0120$ & $-0.0590$ & $5272$ & $61$ & $5437$ & $74$ & $\dots$ & $\dots$ & $5272$ & $61$ & $2.789$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.141$ & $-0.268$ & $0.110$ & $\dots$ & $\dots$ & $-1.390$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.293$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123359.80$-$294404.0 & 3471719754389184384 & 97911929 & 20050226_1226m28_129 & 12:33:59.80 & $-$29:44:04.0 & NTTE & $11.216$ & $10.962$ & $1.094$ & $11.213$ & $68.5$ & $0.4$ & $67.9$ & $0.6$ & $0.4754$ & $0.0229$ & $2.1035$ & $0.1013$ & $1.9944$ & $0.0911$ & $0.0457$ & $1.9701$ & $0.0840$ & $0.0426$ & $1.9463$ & $0.1163$ & $0.0598$ & $-25.3459$ & $0.0297$ & $4.2514$ & $0.0187$ & $0.0595$ & $5110$ & $36$ & $4709$ & $51$ & $5109$ & $17$ & $5111$ & $55$ & $1.015$ & $0.210$ & $1.386$ & $0.185$ & $1.386$ & $0.185$ & $-2.019$ & $0.058$ & $-1.841$ & $0.140$ & $-2.117$ & $0.008$ & $-1.920$ & $0.108$ & $-0.294$ & $0.091$ & $0.216$ & $6.627$ & D & $0.998$ & I & $0.138$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $83$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J123413.09$-$314957.9 & 3470139270848630400 & 97454378 & 20040531_1232m34_078 & 12:34:13.09 & $-$31:49:57.9 & NTTE & $10.202$ & $9.839$ & $1.292$ & $10.177$ & $206.6$ & $0.7$ & $207.2$ & $0.2$ & $0.7931$ & $0.0165$ & $1.2609$ & $0.0262$ & $1.2209$ & $0.0246$ & $0.0201$ & $1.2111$ & $0.0245$ & $0.0202$ & $1.2056$ & $0.0310$ & $0.0257$ & $-13.3762$ & $0.0227$ & $-51.2835$ & $0.0155$ & $0.1550$ & $4727$ & $60$ & $5061$ & $63$ & $4766$ & $68$ & $4688$ & $53$ & $3.028$ & $0.170$ & $1.849$ & $0.068$ & $1.849$ & $0.068$ & $-1.545$ & $0.095$ & $-1.093$ & $0.170$ & $-1.689$ & $0.087$ & $-1.400$ & $0.102$ & $-0.295$ & $0.116$ & $-0.105$ & $6.780$ & D & $0.997$ & I & $0.713$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $100$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J123425.12$-$190701.4 & 3516764065719327616 & 104479389 & 20100315_1235m19_058 & 12:34:25.12 & $-$19:07:01.4 & $\dots$ & $10.664$ & $10.933$ & $0.975$ & $11.138$ & $3.7$ & $1.4$ & $0.9$ & $7.9$ & $5.2129$ & $0.0254$ & $0.1918$ & $0.0009$ & $0.1909$ & $0.0009$ & $0.0048$ & $0.1907$ & $0.0010$ & $0.0050$ & $\dots$ & $\dots$ & $\dots$ & $-36.0393$ & $0.0288$ & $-82.1711$ & $0.0182$ & $-0.3471$ & $5318$ & $147$ & $5409$ & $64$ & $\dots$ & $\dots$ & $5318$ & $147$ & $4.363$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.122$ & $0.211$ & $-0.501$ & $0.080$ & $\dots$ & $\dots$ & $-1.122$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.114$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J123438.59$-$074935.0 & 3580274807981215488 & 106412712 & 20060625_1227m09_096 & 12:34:38.59 & $-$07:49:35.0 & GEMS & $12.078$ & $11.863$ & $1.097$ & $12.115$ & $196.9$ & $1.0$ & $201.5$ & $0.9$ & $0.3609$ & $0.0240$ & $2.7709$ & $0.1843$ & $2.5846$ & $0.1603$ & $0.0620$ & $2.3612$ & $0.1576$ & $0.0668$ & $2.7424$ & $0.0929$ & $0.0339$ & $-27.9962$ & $0.0280$ & $2.5009$ & $0.0221$ & $-0.2561$ & $4994$ & $49$ & $5291$ & $328$ & $5010$ & $43$ & $4977$ & $55$ & $3.715$ & $0.460$ & $2.027$ & $0.199$ & $2.027$ & $0.199$ & $-1.997$ & $0.143$ & $-1.788$ & $0.260$ & $-2.043$ & $0.180$ & $-1.950$ & $0.106$ & $0.181$ & $0.122$ & $0.221$ & $6.654$ & D & $0.999$ & I & $\dots$ & $\dots$ & $0.143$ & $0.048$ & $0.143$ & $0.048$ & D & $0.997$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J123441.08$-$281133.5 & 3472150964810448128 & 98028704 & 20040627_1226m28_112 & 12:34:41.08 & $-$28:11:33.5 & $\dots$ & $11.179$ & $11.065$ & $0.668$ & $11.175$ & $21.0$ & $0.6$ & $20.1$ & $0.9$ & $3.1632$ & $0.0210$ & $0.3161$ & $0.0021$ & $0.3136$ & $0.0021$ & $0.0066$ & $0.3130$ & $0.0020$ & $0.0063$ & $0.3124$ & $0.0029$ & $0.0093$ & $-0.9235$ & $0.0179$ & $-14.2747$ & $0.0137$ & $-0.0887$ & $6399$ & $183$ & $6201$ & $54$ & $\dots$ & $\dots$ & $6399$ & $183$ & $4.145$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.380$ & $0.710$ & $-0.129$ & $0.100$ & $\dots$ & $\dots$ & $-2.380$ & $0.710$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.124$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J123445.05$-$222702.3 & 3501476078089667712 & 104091227 & 20050228_1232m22_104 & 12:34:45.05 & $-$22:27:02.3 & $\dots$ & $12.529$ & $12.333$ & $0.791$ & $12.477$ & $50.1$ & $2.3$ & $53.9$ & $1.2$ & $1.9581$ & $0.0165$ & $0.5107$ & $0.0043$ & $0.5040$ & $0.0042$ & $0.0083$ & $0.5056$ & $0.0040$ & $0.0078$ & $0.5075$ & $0.0082$ & $0.0162$ & $-21.6604$ & $0.0173$ & $-55.6955$ & $0.0123$ & $-0.2437$ & $5895$ & $68$ & $5579$ & $94$ & $\dots$ & $\dots$ & $5895$ & $68$ & $3.544$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.978$ & $0.125$ & $-0.971$ & $0.180$ & $\dots$ & $\dots$ & $-0.978$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123445.71$-$415559.9 & 6146083563327489408 & 94644051 & 20050531_1227m39_140 & 12:34:45.71 & $-$41:55:59.9 & $\dots$ & $12.018$ & $11.625$ & $1.456$ & $12.044$ & $71.5$ & $0.7$ & $66.2$ & $3.7$ & $0.4344$ & $0.0178$ & $2.3020$ & $0.0943$ & $2.1720$ & $0.0840$ & $0.0387$ & $2.1887$ & $0.0931$ & $0.0426$ & $2.2201$ & $0.0654$ & $0.0295$ & $-10.7800$ & $0.0154$ & $3.8503$ & $0.0146$ & $-0.0235$ & $4435$ & $54$ & $4416$ & $77$ & $\dots$ & $\dots$ & $4435$ & $54$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.131$ & $-0.696$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.368$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123452.55$-$224139.7 & 3501463193187753472 & 104085967 & 20070419_1226m24_094 & 12:34:52.55 & $-$22:41:39.7 & NTTE & $12.954$ & $12.610$ & $1.265$ & $12.935$ & $346.3$ & $3.2$ & $345.0$ & $0.9$ & $0.1569$ & $0.0133$ & $6.3735$ & $0.5403$ & $5.4675$ & $0.3976$ & $0.0727$ & $5.5477$ & $0.3392$ & $0.0611$ & $5.5685$ & $0.5376$ & $0.0965$ & $-3.0200$ & $0.0147$ & $3.7441$ & $0.0107$ & $-0.2233$ & $4778$ & $45$ & $3988$ & $120$ & $4822$ & $35$ & $4733$ & $56$ & $4.432$ & $0.210$ & $1.074$ & $0.122$ & $1.074$ & $0.122$ & $-2.479$ & $0.114$ & $-0.983$ & $0.190$ & $-2.528$ & $0.110$ & $-2.430$ & $0.117$ & $-0.173$ & $0.123$ & $0.527$ & $6.478$ & D & $0.951$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $16$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J123453.20$-$080544.0 & 3580232790317327360 & 106402672 & 20060625_1227m09_097 & 12:34:53.20 & $-$08:05:44.0 & NTTE & $11.602$ & $11.501$ & $0.662$ & $11.609$ & $-18.5$ & $2.1$ & $-17.3$ & $0.8$ & $2.4753$ & $0.0360$ & $0.4040$ & $0.0059$ & $0.3998$ & $0.0058$ & $0.0144$ & $0.3958$ & $0.0046$ & $0.0116$ & $0.4031$ & $0.0041$ & $0.0101$ & $-26.2339$ & $0.0445$ & $17.8986$ & $0.0340$ & $-0.2289$ & $6412$ & $47$ & $4966$ & $77$ & $6412$ & $47$ & $6256$ & $68$ & $2.015$ & $0.230$ & $3.905$ & $0.526$ & $3.905$ & $0.526$ & $-1.355$ & $0.134$ & $-1.563$ & $0.170$ & $-1.526$ & $0.103$ & $-0.599$ & $0.133$ & $-0.011$ & $0.117$ & $-0.011$ & $7.064$ & D & $0.975$ & I & $0.636$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $31$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J123458.75$-$810640.9 & 5783984461266779136 & 407714465 & 20060206_1148m79_135 & 12:34:58.75 & $-$81:06:40.9 & $\dots$ & $11.417$ & $10.748$ & $1.964$ & $11.471$ & $42.3$ & $0.8$ & $42.1$ & $0.2$ & $0.9019$ & $0.0134$ & $1.1088$ & $0.0165$ & $1.0777$ & $0.0156$ & $0.0144$ & $1.0864$ & $0.0147$ & $0.0135$ & $1.0548$ & $0.0263$ & $0.0249$ & $-3.9299$ & $0.0140$ & $3.7767$ & $0.0144$ & $-0.0159$ & $4323$ & $60$ & $4397$ & $49$ & $\dots$ & $\dots$ & $4323$ & $60$ & $2.397$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.700$ & $0.202$ & $0.078$ & $0.090$ & $\dots$ & $\dots$ & $-1.700$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123504.04$-$104013.2 & 3578352487995291008 & 106277117 & 20090710_1239m08_013 & 12:35:04.04 & $-$10:40:13.2 & $\dots$ & $11.243$ & $10.979$ & $1.083$ & $11.225$ & $-1.6$ & $0.7$ & $0.8$ & $1.1$ & $0.8052$ & $0.0186$ & $1.2419$ & $0.0287$ & $1.2031$ & $0.0269$ & $0.0224$ & $1.1992$ & $0.0243$ & $0.0203$ & $1.2169$ & $0.0291$ & $0.0239$ & $-19.3855$ & $0.0223$ & $-13.9441$ & $0.0170$ & $-0.1653$ & $5012$ & $54$ & $4993$ & $63$ & $\dots$ & $\dots$ & $5012$ & $54$ & $2.194$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $-0.923$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123504.19$-$225424.0 & 3501444501490129664 & 104085495 & 20060705_1226m24_097 & 12:35:04.19 & $-$22:54:24.0 & $\dots$ & $12.063$ & $12.498$ & $1.161$ & $12.777$ & $33.2$ & $1.5$ & $35.6$ & $6.5$ & $3.4150$ & $0.0139$ & $0.2928$ & $0.0012$ & $0.2906$ & $0.0012$ & $0.0040$ & $0.2911$ & $0.0012$ & $0.0040$ & $\dots$ & $\dots$ & $\dots$ & $43.7363$ & $0.0153$ & $-21.0649$ & $0.0112$ & $-0.2429$ & $4895$ & $91$ & $4815$ & $64$ & $\dots$ & $\dots$ & $4895$ & $91$ & $3.972$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.045$ & $0.150$ & $-0.065$ & $0.080$ & $\dots$ & $\dots$ & $-1.045$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.262$ & $0.500$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J123537.38$-$413829.4 & 6146105695296129536 & 94682434 & 20050602_1227m39_138 & 12:35:37.38 & $-$41:38:29.4 & $\dots$ & $13.057$ & $12.646$ & $1.472$ & $13.074$ & $30.4$ & $1.0$ & $29.9$ & $0.9$ & $0.2571$ & $0.0144$ & $3.8895$ & $0.2179$ & $3.5323$ & $0.1797$ & $0.0509$ & $3.7600$ & $0.2010$ & $0.0535$ & $3.4538$ & $0.2710$ & $0.0785$ & $-6.2506$ & $0.0112$ & $3.7423$ & $0.0115$ & $-0.0666$ & $4414$ & $61$ & $4359$ & $77$ & $\dots$ & $\dots$ & $4414$ & $61$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.224$ & $-0.855$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.650$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123542.86$-$181134.9 & 3516973660123947776 & 104523236 & 20080326_1235m19_075 & 12:35:42.86 & $-$18:11:34.9 & $\dots$ & $10.474$ & $10.253$ & $1.077$ & $10.497$ & $-36.8$ & $3.5$ & $\dots$ & $\dots$ & $8.8925$ & $0.0157$ & $0.1125$ & $0.0002$ & $0.1121$ & $0.0002$ & $0.0018$ & $0.1120$ & $0.0002$ & $0.0017$ & $0.1117$ & $0.0005$ & $0.0045$ & $34.0178$ & $0.0161$ & $-51.1726$ & $0.0126$ & $-0.3864$ & $5012$ & $68$ & $5582$ & $69$ & $\dots$ & $\dots$ & $5012$ & $68$ & $2.309$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.242$ & $0.127$ & $0.385$ & $0.090$ & $\dots$ & $\dots$ & $-1.242$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123545.38$-$763639.4 & 5836873547545643264 & 407110090 & 20070308_1259m74_016 & 12:35:45.38 & $-$76:36:39.4 & $\dots$ & $12.306$ & $11.499$ & $1.983$ & $12.235$ & $53.7$ & $1.1$ & $54.6$ & $0.3$ & $0.5500$ & $0.0136$ & $1.8182$ & $0.0450$ & $1.7361$ & $0.0410$ & $0.0236$ & $1.7984$ & $0.0488$ & $0.0271$ & $1.7083$ & $0.0603$ & $0.0353$ & $-3.4305$ & $0.0139$ & $1.7844$ & $0.0155$ & $0.1209$ & $4353$ & $54$ & $4333$ & $65$ & $\dots$ & $\dots$ & $4353$ & $54$ & $2.131$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.138$ & $-0.229$ & $0.090$ & $\dots$ & $\dots$ & $-1.450$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.189$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123550.13$-$313111.2 & 3470243728748948096 & 97875968 & 20040531_1232m34_080 & 12:35:50.13 & $-$31:31:11.2 & SOAR & $10.730$ & $10.439$ & $1.118$ & $10.699$ & $200.6$ & $0.4$ & $200.2$ & $1.3$ & $0.8103$ & $0.0189$ & $1.2341$ & $0.0288$ & $1.1957$ & $0.0270$ & $0.0226$ & $1.1742$ & $0.0256$ & $0.0218$ & $1.1551$ & $0.0284$ & $0.0246$ & $9.1519$ & $0.0192$ & $-9.6405$ & $0.0144$ & $-0.0111$ & $5123$ & $53$ & $4896$ & $51$ & $5139$ & $45$ & $5106$ & $61$ & $2.503$ & $0.210$ & $2.224$ & $0.203$ & $2.224$ & $0.203$ & $-2.428$ & $0.113$ & $-2.402$ & $0.140$ & $-2.316$ & $0.087$ & $-2.540$ & $0.138$ & $0.789$ & $0.118$ & $0.799$ & $6.801$ & D & $0.976$ & C & $0.604$ & $0.153$ & $0.272$ & $0.043$ & $0.272$ & $0.043$ & D & $0.991$ & $90$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J123551.38$-$055551.9 & 3679667807273976832 & 106844605 & 20060608_1231m04_132 & 12:35:51.38 & $-$05:55:51.9 & $\dots$ & $11.690$ & $12.009$ & $0.878$ & $12.180$ & $41.2$ & $0.9$ & $\dots$ & $\dots$ & $2.4688$ & $0.0228$ & $0.4051$ & $0.0037$ & $0.4008$ & $0.0037$ & $0.0091$ & $0.3992$ & $0.0030$ & $0.0076$ & $\dots$ & $\dots$ & $\dots$ & $19.3076$ & $0.0252$ & $-43.5737$ & $0.0185$ & $-0.2284$ & $5529$ & $75$ & $5758$ & $76$ & $\dots$ & $\dots$ & $5529$ & $75$ & $3.868$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.156$ & $0.133$ & $-0.177$ & $0.100$ & $\dots$ & $\dots$ & $-1.156$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.079$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J123619.43$-$203126.7 & 3515313569364243712 & 104139497 & 20100315_1235m19_035 & 12:36:19.43 & $-$20:31:26.7 & NTTE & $11.655$ & $11.350$ & $1.292$ & $11.688$ & $123.3$ & $0.9$ & $110.2$ & $3.0$ & $0.3128$ & $0.0257$ & $3.1969$ & $0.2627$ & $2.9516$ & $0.2239$ & $0.0759$ & $2.7176$ & $0.1476$ & $0.0543$ & $2.9638$ & $0.5156$ & $0.1740$ & $-14.2229$ & $0.0283$ & $-2.7376$ & $0.0178$ & $-0.3157$ & $4707$ & $79$ & $4536$ & $92$ & $4777$ & $105$ & $4636$ & $54$ & $0.728$ & $0.470$ & $1.285$ & $0.241$ & $1.285$ & $0.241$ & $-1.734$ & $0.087$ & $-1.617$ & $0.160$ & $-1.757$ & $0.062$ & $-1.710$ & $0.112$ & $-0.182$ & $0.114$ & $0.298$ & $6.994$ & D & $0.997$ & I & $0.296$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J123707.67$-$115725.1 & 3530038263443123712 & 106278678 & 20050427_1246m11_034 & 12:37:07.67 & $-$11:57:25.1 & $\dots$ & $12.446$ & $12.953$ & $0.960$ & $13.153$ & $-8.4$ & $2.2$ & $-6.1$ & $3.0$ & $2.3815$ & $0.0553$ & $0.4199$ & $0.0098$ & $0.4154$ & $0.0095$ & $0.0230$ & $0.4130$ & $0.0113$ & $0.0273$ & $\dots$ & $\dots$ & $\dots$ & $-6.7022$ & $0.0627$ & $-5.1482$ & $0.0482$ & $-0.2501$ & $5365$ & $143$ & $5032$ & $79$ & $\dots$ & $\dots$ & $5365$ & $143$ & $4.216$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.521$ & $0.254$ & $-0.310$ & $0.090$ & $\dots$ & $\dots$ & $-2.521$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J123713.05$-$235207.4 & 3500378353169045376 & 104001796 & 20100211_1226m24_106 & 12:37:13.05 & $-$23:52:07.4 & $\dots$ & $11.966$ & $11.505$ & $1.497$ & $11.946$ & $47.1$ & $0.7$ & $49.0$ & $0.3$ & $0.2629$ & $0.0323$ & $3.8037$ & $0.4673$ & $3.4614$ & $0.3870$ & $0.1118$ & $3.2519$ & $0.2462$ & $0.0757$ & $2.7236$ & $0.1766$ & $0.0648$ & $-4.4397$ & $0.0329$ & $1.0742$ & $0.0236$ & $-0.1879$ & $4345$ & $53$ & $4370$ & $77$ & $\dots$ & $\dots$ & $4345$ & $53$ & $1.623$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.131$ & $-1.079$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.508$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123740.04$-$122634.4 & 3529799218447518080 & 106254353 & 20050322_1246m11_028 & 12:37:40.04 & $-$12:26:34.4 & $\dots$ & $12.951$ & $12.649$ & $1.175$ & $12.934$ & $102.5$ & $2.9$ & $105.5$ & $1.3$ & $0.2736$ & $0.0141$ & $3.6550$ & $0.1884$ & $3.3378$ & $0.1571$ & $0.0471$ & $3.1583$ & $0.1220$ & $0.0386$ & $3.3295$ & $0.2127$ & $0.0639$ & $-9.1016$ & $0.0177$ & $-4.6900$ & $0.0138$ & $-0.2599$ & $4870$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4870$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.104$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.990$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123749.33$-$094930.2 & 3578990823214167296 & 106376062 & 20050322_1246m11_057 & 12:37:49.33 & $-$09:49:30.2 & NTTE & $12.073$ & $11.689$ & $1.356$ & $12.058$ & $125.0$ & $0.7$ & $125.1$ & $1.1$ & $0.1532$ & $0.0244$ & $6.5274$ & $1.0396$ & $5.5804$ & $0.7598$ & $0.1362$ & $5.0709$ & $0.6127$ & $0.1208$ & $4.9016$ & $0.3933$ & $0.0802$ & $-2.2746$ & $0.0270$ & $-3.7404$ & $0.0212$ & $-0.1861$ & $4621$ & $77$ & $4514$ & $92$ & $4743$ & $101$ & $4498$ & $53$ & $1.429$ & $0.470$ & $1.423$ & $0.032$ & $1.423$ & $0.032$ & $-2.035$ & $0.079$ & $-1.778$ & $0.160$ & $-1.930$ & $0.055$ & $-2.140$ & $0.103$ & $-0.069$ & $0.117$ & $0.421$ & $6.816$ & D & $0.989$ & I & $0.534$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J123800.58$-$110527.1 & 3578285864462068608 & 106289339 & 20070222_1247m09_026 & 12:38:00.58 & $-$11:05:27.1 & $\dots$ & $12.036$ & $11.735$ & $1.270$ & $12.063$ & $27.3$ & $1.0$ & $26.9$ & $0.4$ & $0.4062$ & $0.0250$ & $2.4618$ & $0.1515$ & $2.3137$ & $0.1338$ & $0.0578$ & $2.1787$ & $0.1541$ & $0.0707$ & $2.1652$ & $0.0501$ & $0.0231$ & $-11.3943$ & $0.0284$ & $-5.6918$ & $0.0180$ & $-0.1408$ & $4624$ & $52$ & $4714$ & $77$ & $\dots$ & $\dots$ & $4624$ & $52$ & $2.095$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-0.937$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123824.61$-$292725.4 & 3471083034077503744 & 97922990 & 20040627_1226m28_124 & 12:38:24.61 & $-$29:27:25.4 & $\dots$ & $10.785$ & $10.641$ & $0.769$ & $10.778$ & $36.6$ & $1.0$ & $35.9$ & $0.5$ & $4.6597$ & $0.0170$ & $0.2146$ & $0.0008$ & $0.2134$ & $0.0008$ & $0.0036$ & $0.2132$ & $0.0009$ & $0.0040$ & $0.2133$ & $0.0011$ & $0.0054$ & $-9.2805$ & $0.0238$ & $80.1598$ & $0.0133$ & $0.1816$ & $6093$ & $68$ & $5548$ & $136$ & $\dots$ & $\dots$ & $6093$ & $68$ & $3.932$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.129$ & $-1.300$ & $0.190$ & $\dots$ & $\dots$ & $-1.090$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.582$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123825.47$-$160556.6 & 3523487575027403136 & 104660860 & 20070223_1243m14_014 & 12:38:25.47 & $-$16:05:56.6 & $\dots$ & $12.098$ & $11.824$ & $1.194$ & $12.117$ & $83.0$ & $7.2$ & $95.3$ & $0.6$ & $0.6426$ & $0.0206$ & $1.5562$ & $0.0499$ & $1.4957$ & $0.0461$ & $0.0308$ & $1.4714$ & $0.0400$ & $0.0272$ & $1.5396$ & $0.0606$ & $0.0394$ & $-5.3127$ & $0.0234$ & $0.9768$ & $0.0154$ & $-0.4445$ & $4790$ & $54$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4790$ & $54$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.117$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123842.35$-$335049.3 & 6159822613952387840 & 97409531 & 20060607_1251m34_048 & 12:38:42.35 & $-$33:50:49.3 & $\dots$ & $12.503$ & $12.178$ & $1.330$ & $12.534$ & $54.1$ & $1.1$ & $53.9$ & $0.6$ & $0.3821$ & $0.0160$ & $2.6171$ & $0.1096$ & $2.4504$ & $0.0961$ & $0.0392$ & $2.5085$ & $0.0932$ & $0.0372$ & $2.5323$ & $0.2140$ & $0.0845$ & $-14.2467$ & $0.0148$ & $-0.1212$ & $0.0111$ & $-0.3513$ & $4594$ & $52$ & $4383$ & $77$ & $\dots$ & $\dots$ & $4594$ & $52$ & $1.110$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.108$ & $-1.120$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.227$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123848.53$-$401228.1 & 6147039038932126208 & 95112003 & 20120214_1237m39_034 & 12:38:48.53 & $-$40:12:28.1 & $\dots$ & $12.097$ & $11.788$ & $1.275$ & $12.118$ & $66.7$ & $0.7$ & $66.2$ & $0.7$ & $0.7774$ & $0.0161$ & $1.2863$ & $0.0266$ & $1.2447$ & $0.0249$ & $0.0200$ & $1.2414$ & $0.0260$ & $0.0209$ & $1.2192$ & $0.0359$ & $0.0294$ & $12.0697$ & $0.0147$ & $-16.5055$ & $0.0131$ & $-0.0897$ & $4765$ & $53$ & $4688$ & $77$ & $\dots$ & $\dots$ & $4765$ & $53$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.106$ & $-0.912$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123859.00$-$412708.0 & 6146166958709555840 & 94685454 & 20050526_1227m39_130 & 12:38:59.00 & $-$41:27:08.0 & NTTE & $13.659$ & $13.341$ & $1.214$ & $13.644$ & $65.7$ & $3.1$ & $\dots$ & $\dots$ & $0.2582$ & $0.0200$ & $3.8730$ & $0.3000$ & $3.5186$ & $0.2476$ & $0.0704$ & $3.3718$ & $0.1913$ & $0.0567$ & $3.2270$ & $0.3088$ & $0.0957$ & $-1.6467$ & $0.0172$ & $1.8903$ & $0.0153$ & $-0.0364$ & $4976$ & $75$ & $4422$ & $247$ & $5003$ & $87$ & $4949$ & $63$ & $1.270$ & $0.610$ & $1.785$ & $0.418$ & $1.785$ & $0.418$ & $-1.508$ & $0.123$ & $-1.703$ & $0.200$ & $-1.646$ & $0.056$ & $-1.370$ & $0.189$ & $-0.049$ & $0.086$ & $0.151$ & $7.073$ & D & $0.998$ & I & $0.625$ & $0.448$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J123859.70$-$025609.0 & 3682902025022841856 & 106986744 & 20060506_1242m02_038 & 12:38:59.70 & $-$02:56:09.0 & NTTE & $11.165$ & $10.880$ & $1.197$ & $11.175$ & $-49.7$ & $0.7$ & $-50.9$ & $0.2$ & $0.3715$ & $0.0232$ & $2.6918$ & $0.1681$ & $2.5157$ & $0.1468$ & $0.0584$ & $2.4918$ & $0.1233$ & $0.0495$ & $2.4650$ & $0.3659$ & $0.1484$ & $-6.2166$ & $0.0259$ & $-12.9268$ & $0.0182$ & $-0.2370$ & $4812$ & $52$ & $4775$ & $51$ & $4818$ & $50$ & $4806$ & $54$ & $1.242$ & $0.210$ & $0.839$ & $0.037$ & $0.839$ & $0.037$ & $-2.271$ & $0.055$ & $-1.844$ & $0.140$ & $-2.322$ & $0.005$ & $-2.220$ & $0.104$ & $-0.023$ & $0.087$ & $0.617$ & $6.776$ & D & $0.997$ & I & $0.263$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $92$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J123934.30$-$410520.0 & 6146180835746797440 & 94695197 & 20050602_1227m39_127 & 12:39:34.30 & $-$41:05:20.0 & GEMS & $12.966$ & $12.646$ & $1.226$ & $12.954$ & $133.5$ & $1.6$ & $135.6$ & $2.1$ & $0.4332$ & $0.0157$ & $2.3084$ & $0.0837$ & $2.1777$ & $0.0745$ & $0.0342$ & $2.2338$ & $0.0754$ & $0.0338$ & $2.2892$ & $0.0798$ & $0.0349$ & $-13.2915$ & $0.0128$ & $4.0047$ & $0.0115$ & $-0.0447$ & $5048$ & $57$ & $4470$ & $92$ & $5091$ & $58$ & $5004$ & $57$ & $1.034$ & $0.470$ & $2.409$ & $0.249$ & $2.409$ & $0.249$ & $-2.085$ & $0.087$ & $-2.113$ & $0.160$ & $-1.910$ & $0.057$ & $-2.260$ & $0.117$ & $0.316$ & $0.115$ & $0.326$ & $6.671$ & D & $0.986$ & I & $0.547$ & $0.269$ & $0.228$ & $0.040$ & $0.228$ & $0.040$ & D & $0.983$ & $30$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J123936.80$-$505715.1 & 6078990131157070336 & 321963866 & 20080624_1254m49_027 & 12:39:36.80 & $-$50:57:15.1 & $\dots$ & $11.166$ & $10.735$ & $1.517$ & $11.187$ & $-39.7$ & $1.3$ & $-42.0$ & $0.2$ & $0.4545$ & $0.0130$ & $2.2002$ & $0.0629$ & $2.0812$ & $0.0563$ & $0.0271$ & $2.0821$ & $0.0513$ & $0.0246$ & $2.0582$ & $0.0603$ & $0.0293$ & $-21.7508$ & $0.0107$ & $-2.8550$ & $0.0094$ & $0.5161$ & $4480$ & $52$ & $4597$ & $77$ & $\dots$ & $\dots$ & $4480$ & $52$ & $1.317$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.102$ & $-1.192$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J123947.65$-$304324.2 & 3470643877965896832 & 97893395 & 20060510_1247m32_064 & 12:39:47.65 & $-$30:43:24.2 & $\dots$ & $10.962$ & $11.298$ & $0.738$ & $11.426$ & $-13.5$ & $1.3$ & $-11.4$ & $1.1$ & $4.0214$ & $0.0261$ & $0.2487$ & $0.0016$ & $0.2471$ & $0.0016$ & $0.0064$ & $0.2464$ & $0.0014$ & $0.0057$ & $\dots$ & $\dots$ & $\dots$ & $-37.8912$ & $0.0268$ & $6.7198$ & $0.0230$ & $-0.1447$ & $6143$ & $146$ & $5730$ & $57$ & $\dots$ & $\dots$ & $6143$ & $146$ & $3.699$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.659$ & $0.301$ & $-0.079$ & $0.090$ & $\dots$ & $\dots$ & $-1.659$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.087$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J124022.22$-$385136.9 & 6153259839500435840 & 95160119 & 20050615_1227m39_103 & 12:40:22.22 & $-$38:51:36.9 & $\dots$ & $13.574$ & $13.167$ & $1.506$ & $13.613$ & $255.8$ & $2.7$ & $256.9$ & $1.7$ & $0.0263$ & $0.0142$ & $38.0228$ & $20.5294$ & $19.1205$ & $5.1914$ & $0.2715$ & $10.6482$ & $2.4879$ & $0.2336$ & $9.5622$ & $1.3868$ & $0.1450$ & $-4.3091$ & $0.0125$ & $-1.4272$ & $0.0100$ & $-0.0346$ & $4328$ & $54$ & $3973$ & $253$ & $\dots$ & $\dots$ & $4328$ & $54$ & $4.765$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.122$ & $-1.097$ & $0.310$ & $\dots$ & $\dots$ & $-1.990$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124026.85$-$454121.2 & 6132274629294601472 & 320835345 & 20120224_1245m44_058 & 12:40:26.85 & $-$45:41:21.2 & $\dots$ & $12.050$ & $11.836$ & $1.066$ & $12.076$ & $-24.1$ & $0.5$ & $-24.3$ & $1.8$ & $0.4966$ & $0.0150$ & $2.0137$ & $0.0608$ & $1.9135$ & $0.0549$ & $0.0287$ & $1.9078$ & $0.0594$ & $0.0311$ & $1.8335$ & $0.0850$ & $0.0464$ & $-19.4399$ & $0.0128$ & $-10.8886$ & $0.0121$ & $0.1036$ & $5223$ & $54$ & $4975$ & $77$ & $\dots$ & $\dots$ & $5223$ & $54$ & $2.441$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $-1.053$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124031.11$-$363018.2 & 6157026903776278912 & 95335641 & 20080509_1251m34_022 & 12:40:31.11 & $-$36:30:18.2 & $\dots$ & $9.454$ & $9.350$ & $0.657$ & $9.456$ & $-10.7$ & $1.0$ & $-11.3$ & $0.6$ & $7.6056$ & $0.0159$ & $0.1315$ & $0.0003$ & $0.1310$ & $0.0003$ & $0.0021$ & $0.1310$ & $0.0003$ & $0.0022$ & $0.1309$ & $0.0004$ & $0.0029$ & $-3.4219$ & $0.0137$ & $26.8453$ & $0.0128$ & $-0.2234$ & $6452$ & $69$ & $5819$ & $89$ & $\dots$ & $\dots$ & $6452$ & $69$ & $3.756$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.139$ & $-0.769$ & $0.160$ & $\dots$ & $\dots$ & $-0.860$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.295$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124032.33$-$182212.1 & 3522172013660337536 & 104527316 & 20030617_1247m17_022 & 12:40:32.33 & $-$18:22:12.1 & $\dots$ & $13.533$ & $13.204$ & $1.329$ & $13.559$ & $74.8$ & $3.1$ & $75.9$ & $1.2$ & $0.0775$ & $0.0166$ & $12.9032$ & $2.7638$ & $9.6618$ & $1.5496$ & $0.1604$ & $7.7768$ & $1.1223$ & $0.1443$ & $7.8496$ & $1.2857$ & $0.1638$ & $2.0115$ & $0.0180$ & $-2.5020$ & $0.0140$ & $-0.4016$ & $4535$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4535$ & $53$ & $4.440$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.117$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.620$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124051.98$-$383109.4 & 6153282379488845952 & 95281913 & 20120509_1237m39_084 & 12:40:51.98 & $-$38:31:09.4 & $\dots$ & $11.928$ & $11.545$ & $1.519$ & $11.998$ & $79.5$ & $0.7$ & $78.1$ & $0.3$ & $0.3107$ & $0.0170$ & $3.2185$ & $0.1761$ & $2.9700$ & $0.1500$ & $0.0505$ & $2.9727$ & $0.1566$ & $0.0527$ & $2.9955$ & $0.3335$ & $0.1113$ & $-6.0016$ & $0.0165$ & $-10.3531$ & $0.0120$ & $-0.0924$ & $4262$ & $51$ & $4307$ & $77$ & $\dots$ & $\dots$ & $4262$ & $51$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.914$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.506$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124055.26$-$113105.3 & 3530160824630884352 & 106287205 & 20030619_1246m11_033 & 12:40:55.26 & $-$11:31:05.3 & $\dots$ & $10.794$ & $10.501$ & $1.216$ & $10.804$ & $55.5$ & $1.5$ & $55.3$ & $0.7$ & $1.1156$ & $0.0161$ & $0.8964$ & $0.0129$ & $0.8760$ & $0.0124$ & $0.0141$ & $0.8707$ & $0.0133$ & $0.0153$ & $0.8734$ & $0.0161$ & $0.0185$ & $-41.9847$ & $0.0208$ & $0.5627$ & $0.0156$ & $-0.2388$ & $4755$ & $52$ & $5044$ & $94$ & $\dots$ & $\dots$ & $4755$ & $52$ & $2.651$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.745$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.271$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124057.14$-$174210.6 & 3522979806813994624 & 104539267 & 20120614_1235m19_088 & 12:40:57.14 & $-$17:42:10.6 & $\dots$ & $12.428$ & $12.198$ & $0.994$ & $12.410$ & $71.9$ & $0.9$ & $\dots$ & $\dots$ & $0.4980$ & $0.0150$ & $2.0080$ & $0.0605$ & $1.9084$ & $0.0546$ & $0.0286$ & $1.9474$ & $0.0607$ & $0.0312$ & $2.0098$ & $0.0503$ & $0.0250$ & $-16.4508$ & $0.0156$ & $4.0260$ & $0.0112$ & $-0.3369$ & $5245$ & $56$ & $5504$ & $63$ & $\dots$ & $\dots$ & $5245$ & $56$ & $3.121$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.119$ & $-0.777$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.443$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124057.20$-$405143.0 & 6146211729448785408 & 94697852 & 20060627_1237m39_148 & 12:40:57.20 & $-$40:51:43.0 & NTTE & $11.217$ & $10.951$ & $1.150$ & $11.225$ & $245.8$ & $1.8$ & $248.0$ & $0.4$ & $1.3970$ & $0.0176$ & $0.7158$ & $0.0090$ & $0.7027$ & $0.0087$ & $0.0124$ & $0.7023$ & $0.0114$ & $0.0162$ & $0.7000$ & $0.0106$ & $0.0152$ & $2.8152$ & $0.0143$ & $-25.5073$ & $0.0126$ & $-0.1056$ & $5199$ & $49$ & $5529$ & $89$ & $5189$ & $41$ & $5209$ & $57$ & $4.803$ & $0.140$ & $1.865$ & $0.381$ & $1.865$ & $0.381$ & $-1.537$ & $0.100$ & $-1.649$ & $0.160$ & $-1.663$ & $0.075$ & $-1.410$ & $0.125$ & $0.138$ & $0.095$ & $0.288$ & $7.181$ & D & $0.998$ & I & $0.505$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $88$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J124102.73$-$195627.4 & 3515687575116244864 & 104486357 & 20120614_1235m19_118 & 12:41:02.73 & $-$19:56:27.4 & $\dots$ & $12.416$ & $12.179$ & $1.084$ & $12.426$ & $34.5$ & $1.6$ & $34.8$ & $0.9$ & $0.8008$ & $0.0165$ & $1.2488$ & $0.0257$ & $1.2095$ & $0.0241$ & $0.0200$ & $1.2183$ & $0.0215$ & $0.0176$ & $1.2455$ & $0.0420$ & $0.0337$ & $-28.8430$ & $0.0172$ & $1.0115$ & $0.0146$ & $-0.4156$ & $5063$ & $56$ & $5110$ & $94$ & $\dots$ & $\dots$ & $5063$ & $56$ & $3.438$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.125$ & $-0.764$ & $0.180$ & $\dots$ & $\dots$ & $-1.170$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124118.35$-$153210.9 & 3523885258934819456 & 104668724 & 20030617_1247m17_063 & 12:41:18.35 & $-$15:32:10.9 & $\dots$ & $12.808$ & $12.535$ & $1.151$ & $12.810$ & $105.6$ & $3.8$ & $108.0$ & $0.6$ & $0.4679$ & $0.0142$ & $2.1372$ & $0.0649$ & $2.0247$ & $0.0582$ & $0.0288$ & $2.0507$ & $0.0603$ & $0.0294$ & $\dots$ & $\dots$ & $\dots$ & $-5.8050$ & $0.0166$ & $-0.7255$ & $0.0122$ & $-0.4265$ & $4895$ & $57$ & $4008$ & $120$ & $\dots$ & $\dots$ & $4895$ & $57$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.149$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.110$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.226$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J124120.15$-$080546.6 & 3675346971390616192 & 106433534 & 20080625_1247m09_062 & 12:41:20.15 & $-$08:05:46.6 & $\dots$ & $10.928$ & $10.642$ & $0.980$ & $10.849$ & $59.9$ & $1.6$ & $68.1$ & $2.4$ & $4.6732$ & $0.1629$ & $0.2140$ & $0.0075$ & $0.2128$ & $0.0074$ & $0.0347$ & $0.2152$ & $0.0071$ & $0.0331$ & $0.2111$ & $0.0220$ & $0.1040$ & $-60.8402$ & $0.1969$ & $-45.1889$ & $0.1443$ & $-0.2674$ & $5251$ & $54$ & $4875$ & $77$ & $\dots$ & $\dots$ & $5251$ & $54$ & $2.068$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-1.203$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.107$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124143.06$-$184158.9 & 3522101919794138368 & 104497529 & 20120614_1235m19_103 & 12:41:43.06 & $-$18:41:58.9 & $\dots$ & $12.530$ & $12.882$ & $1.038$ & $13.111$ & $-10.7$ & $1.3$ & $-8.0$ & $1.0$ & $1.1087$ & $0.0397$ & $0.9020$ & $0.0323$ & $0.8813$ & $0.0308$ & $0.0350$ & $0.8791$ & $0.0283$ & $0.0322$ & $\dots$ & $\dots$ & $\dots$ & $6.4174$ & $0.0469$ & $-4.0290$ & $0.0285$ & $-0.1573$ & $5194$ & $118$ & $5037$ & $64$ & $\dots$ & $\dots$ & $5194$ & $118$ & $3.715$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.330$ & $0.274$ & $-0.105$ & $0.080$ & $\dots$ & $\dots$ & $-2.330$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.115$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J124148.00$-$471621.0 & 6128896890917744640 & 321013863 & 20060306_1235m45_142 & 12:41:48.00 & $-$47:16:21.0 & NTTE & $12.011$ & $11.703$ & $1.144$ & $11.975$ & $128.9$ & $1.3$ & $129.1$ & $0.3$ & $0.3935$ & $0.0165$ & $2.5413$ & $0.1066$ & $2.3838$ & $0.0938$ & $0.0393$ & $2.3727$ & $0.0834$ & $0.0352$ & $2.2900$ & $0.2230$ & $0.0974$ & $-18.0046$ & $0.0140$ & $3.3310$ & $0.0144$ & $0.1324$ & $5037$ & $55$ & $4723$ & $92$ & $5049$ & $55$ & $5026$ & $55$ & $1.457$ & $0.470$ & $1.042$ & $0.107$ & $1.042$ & $0.107$ & $-1.941$ & $0.086$ & $-1.606$ & $0.160$ & $-2.131$ & $0.065$ & $-1.750$ & $0.106$ & $-0.304$ & $0.123$ & $0.316$ & $6.805$ & D & $0.993$ & I & $0.348$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J124151.04$-$154901.8 & 3523818085646292480 & 104668162 & 20080530_1243m14_119 & 12:41:51.04 & $-$15:49:01.8 & $\dots$ & $10.546$ & $10.397$ & $0.849$ & $10.559$ & $6.3$ & $1.2$ & $6.2$ & $0.3$ & $6.5217$ & $0.1032$ & $0.1533$ & $0.0024$ & $0.1527$ & $0.0024$ & $0.0158$ & $0.1534$ & $0.0026$ & $0.0172$ & $0.1517$ & $0.0049$ & $0.0320$ & $11.4971$ & $0.1036$ & $-96.5587$ & $0.0634$ & $-0.3711$ & $5970$ & $69$ & $5541$ & $76$ & $\dots$ & $\dots$ & $5970$ & $69$ & $3.916$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.989$ & $0.154$ & $-0.014$ & $0.100$ & $\dots$ & $\dots$ & $-0.989$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.045$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124154.70$-$085701.0 & 3579143105574568832 & $\dots$ & 20070222_1247m09_052 & 12:41:54.70 & $-$08:57:01.0 & NTTE & $11.641$ & $11.512$ & $0.645$ & $11.616$ & $41.5$ & $2.2$ & $\dots$ & $\dots$ & $3.4292$ & $0.0259$ & $0.2916$ & $0.0022$ & $0.2894$ & $0.0022$ & $0.0075$ & $0.2874$ & $0.0021$ & $0.0071$ & $0.2898$ & $0.0047$ & $0.0162$ & $-90.2281$ & $0.0326$ & $-141.8941$ & $0.0228$ & $-0.1664$ & $6347$ & $44$ & $6283$ & $174$ & $6347$ & $44$ & $\dots$ & $\dots$ & $4.027$ & $0.270$ & $3.688$ & $0.534$ & $3.688$ & $0.534$ & $-2.114$ & $0.125$ & $-1.325$ & $0.200$ & $-2.114$ & $0.125$ & $\dots$ & $\dots$ & $0.696$ & $0.116$ & $0.696$ & $7.012$ & D & $0.961$ & I & $0.251$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $39$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J124210.90$-$180726.6 & 3522203590259929088 & 104530964 & 20030617_1247m17_021 & 12:42:10.90 & $-$18:07:26.6 & $\dots$ & $11.886$ & $11.542$ & $1.339$ & $11.902$ & $-11.1$ & $1.9$ & $-11.7$ & $0.6$ & $0.4553$ & $0.0249$ & $2.1964$ & $0.1201$ & $2.0777$ & $0.1075$ & $0.0517$ & $2.0184$ & $0.0889$ & $0.0440$ & $1.9680$ & $0.1137$ & $0.0578$ & $-3.8191$ & $0.0275$ & $-0.0209$ & $0.0187$ & $-0.3599$ & $4525$ & $52$ & $4899$ & $65$ & $\dots$ & $\dots$ & $4525$ & $52$ & $2.900$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-0.573$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124216.69$-$110156.4 & 3530567953169579776 & 106293459 & 20080625_1247m09_021 & 12:42:16.69 & $-$11:01:56.4 & $\dots$ & $10.789$ & $10.471$ & $1.281$ & $10.803$ & $-39.6$ & $0.6$ & $-40.2$ & $0.2$ & $0.6358$ & $0.0219$ & $1.5728$ & $0.0542$ & $1.5110$ & $0.0500$ & $0.0331$ & $1.4839$ & $0.0443$ & $0.0299$ & $1.5592$ & $0.0398$ & $0.0256$ & $-10.5472$ & $0.0217$ & $-9.1878$ & $0.0175$ & $-0.3144$ & $4619$ & $52$ & $4683$ & $68$ & $\dots$ & $\dots$ & $4619$ & $52$ & $1.761$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.103$ & $-0.997$ & $0.140$ & $\dots$ & $\dots$ & $-1.350$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124224.12$-$065640.3 & 3676317084243807232 & 106841123 & 20090710_1239m08_078 & 12:42:24.12 & $-$06:56:40.3 & $\dots$ & $11.510$ & $11.240$ & $1.156$ & $11.516$ & $-21.9$ & $0.5$ & $-22.3$ & $0.4$ & $0.8802$ & $0.0239$ & $1.1361$ & $0.0308$ & $1.1035$ & $0.0291$ & $0.0264$ & $1.0948$ & $0.0239$ & $0.0218$ & $1.0847$ & $0.0374$ & $0.0345$ & $-5.0715$ & $0.0292$ & $-0.8890$ & $0.0280$ & $-0.4335$ & $4841$ & $53$ & $4792$ & $68$ & $\dots$ & $\dots$ & $4841$ & $53$ & $2.336$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $-0.901$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124227.83$-$060819.1 & 3676937449320236800 & 106843955 & 20090413_1239m08_080 & 12:42:27.83 & $-$06:08:19.1 & $\dots$ & $10.215$ & $10.084$ & $1.217$ & $10.387$ & $-4.6$ & $1.5$ & $-5.1$ & $0.4$ & $2.8688$ & $0.0167$ & $0.3486$ & $0.0020$ & $0.3454$ & $0.0020$ & $0.0058$ & $0.3439$ & $0.0022$ & $0.0063$ & $0.3439$ & $0.0022$ & $0.0064$ & $-44.3665$ & $0.0215$ & $-32.7090$ & $0.0183$ & $-0.3390$ & $4697$ & $59$ & $5029$ & $51$ & $\dots$ & $\dots$ & $4697$ & $59$ & $3.577$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.156$ & $0.218$ & $0.090$ & $\dots$ & $\dots$ & $-1.220$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.259$ & $0.105$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124229.99$-$042817.0 & 3680264983822629760 & 106933213 & 20060506_1242m02_148 & 12:42:29.99 & $-$04:28:17.0 & $\dots$ & $11.022$ & $11.487$ & $0.771$ & $11.624$ & $-23.0$ & $1.2$ & $\dots$ & $\dots$ & $2.6258$ & $0.0279$ & $0.3808$ & $0.0040$ & $0.3771$ & $0.0040$ & $0.0105$ & $0.3741$ & $0.0038$ & $0.0101$ & $0.3755$ & $0.0059$ & $0.0158$ & $-30.1317$ & $0.0287$ & $5.5999$ & $0.0264$ & $-0.3739$ & $5868$ & $115$ & $5677$ & $69$ & $\dots$ & $\dots$ & $5868$ & $115$ & $3.602$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.430$ & $0.427$ & $-0.251$ & $0.090$ & $\dots$ & $\dots$ & $-2.430$ & $0.427$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.092$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J124236.50$-$365230.7 & 6154003246799880448 & 95397614 & 20090201_1245m36_029 & 12:42:36.50 & $-$36:52:30.7 & $\dots$ & $10.022$ & $9.946$ & $0.741$ & $10.075$ & $27.1$ & $0.8$ & $28.1$ & $0.3$ & $9.1078$ & $0.0168$ & $0.1098$ & $0.0002$ & $0.1095$ & $0.0002$ & $0.0018$ & $0.1095$ & $0.0002$ & $0.0018$ & $0.1096$ & $0.0003$ & $0.0028$ & $-33.9081$ & $0.0149$ & $12.9144$ & $0.0113$ & $-0.0943$ & $6128$ & $68$ & $5221$ & $89$ & $\dots$ & $\dots$ & $6128$ & $68$ & $3.691$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.949$ & $0.130$ & $-1.237$ & $0.160$ & $\dots$ & $\dots$ & $-0.949$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124244.89$-$131503.4 & 3528909717836300160 & 106297862 & 20080530_1243m14_071 & 12:42:44.89 & $-$13:15:03.4 & NTTE & $10.274$ & $10.097$ & $0.709$ & $10.217$ & $-5.7$ & $0.6$ & $-5.5$ & $0.6$ & $5.4901$ & $0.0196$ & $0.1821$ & $0.0007$ & $0.1813$ & $0.0006$ & $0.0036$ & $0.1811$ & $0.0006$ & $0.0035$ & $0.1812$ & $0.0014$ & $0.0075$ & $-95.7259$ & $0.0224$ & $-63.4538$ & $0.0164$ & $-0.5201$ & $6179$ & $70$ & $6004$ & $89$ & $6175$ & $69$ & $6182$ & $71$ & $4.019$ & $0.140$ & $3.905$ & $0.469$ & $3.905$ & $0.469$ & $-1.715$ & $0.124$ & $-1.587$ & $0.160$ & $-1.652$ & $0.112$ & $-1.777$ & $0.136$ & $0.483$ & $0.120$ & $0.483$ & $7.198$ & D & $0.973$ & I & $0.444$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $87$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J124252.20$-$050943.1 & 3680153898788531200 & 106930271 & 20080522_1231m04_120 & 12:42:52.20 & $-$05:09:43.1 & $\dots$ & $10.711$ & $10.415$ & $1.276$ & $10.745$ & $161.4$ & $0.8$ & $158.9$ & $0.3$ & $0.5047$ & $0.0182$ & $1.9814$ & $0.0715$ & $1.8843$ & $0.0646$ & $0.0343$ & $1.8439$ & $0.0663$ & $0.0360$ & $1.7932$ & $0.1360$ & $0.0759$ & $-1.6984$ & $0.0226$ & $-30.5221$ & $0.0215$ & $-0.4110$ & $4605$ & $53$ & $4447$ & $77$ & $\dots$ & $\dots$ & $4605$ & $53$ & $1.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $-1.399$ & $0.170$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124253.77$-$291513.4 & 3494888285453163904 & 97987502 & 20040704_1252m28_031 & 12:42:53.77 & $-$29:15:13.4 & $\dots$ & $11.284$ & $11.135$ & $0.663$ & $11.243$ & $-14.4$ & $0.9$ & $-11.7$ & $1.4$ & $3.1497$ & $0.0316$ & $0.3175$ & $0.0032$ & $0.3149$ & $0.0031$ & $0.0100$ & $0.3148$ & $0.0029$ & $0.0091$ & $0.3114$ & $0.0033$ & $0.0107$ & $6.1618$ & $0.0348$ & $-27.3799$ & $0.0237$ & $-0.0144$ & $6470$ & $69$ & $6297$ & $174$ & $\dots$ & $\dots$ & $6470$ & $69$ & $4.137$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.142$ & $-0.730$ & $0.200$ & $\dots$ & $\dots$ & $-1.000$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.437$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124254.81$-$390549.6 & 6153194590357450368 & 95215998 & 20060627_1237m39_108 & 12:42:54.81 & $-$39:05:49.6 & $\dots$ & $11.418$ & $11.087$ & $1.297$ & $11.428$ & $-14.6$ & $7.9$ & $\dots$ & $\dots$ & $0.7548$ & $0.0243$ & $1.3249$ & $0.0427$ & $1.2807$ & $0.0399$ & $0.0311$ & $1.2825$ & $0.0387$ & $0.0302$ & $1.2292$ & $0.0521$ & $0.0424$ & $-11.7462$ & $0.0227$ & $-2.6993$ & $0.0177$ & $-0.0891$ & $4667$ & $56$ & $4008$ & $79$ & $\dots$ & $\dots$ & $4667$ & $56$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.122$ & $-0.528$ & $0.090$ & $\dots$ & $\dots$ & $-1.240$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124257.95$-$250130.9 & 3500010321715954176 & 104020639 & 20070210_1248m24_033 & 12:42:57.95 & $-$25:01:30.9 & $\dots$ & $11.780$ & $11.896$ & $0.841$ & $12.055$ & $65.8$ & $1.5$ & $61.6$ & $3.4$ & $3.2203$ & $0.1054$ & $0.3105$ & $0.0102$ & $0.3080$ & $0.0100$ & $0.0325$ & $0.3078$ & $0.0093$ & $0.0303$ & $\dots$ & $\dots$ & $\dots$ & $-31.9413$ & $0.1109$ & $-28.7668$ & $0.0673$ & $-0.0768$ & $5922$ & $53$ & $5680$ & $136$ & $\dots$ & $\dots$ & $5922$ & $53$ & $4.130$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.867$ & $0.103$ & $-1.147$ & $0.190$ & $\dots$ & $\dots$ & $-0.867$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.510$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J124307.88$-$140657.5 & 3527143726067783936 & 104754956 & 20080530_1243m14_120 & 12:43:07.88 & $-$14:06:57.5 & $\dots$ & $10.690$ & $10.488$ & $0.983$ & $10.696$ & $103.9$ & $0.5$ & $104.2$ & $0.4$ & $0.9033$ & $0.0181$ & $1.1071$ & $0.0222$ & $1.0761$ & $0.0210$ & $0.0195$ & $1.0631$ & $0.0210$ & $0.0197$ & $1.0514$ & $0.0319$ & $0.0304$ & $-27.4795$ & $0.0196$ & $3.3133$ & $0.0157$ & $-0.4835$ & $5289$ & $62$ & $5251$ & $63$ & $\dots$ & $\dots$ & $5289$ & $62$ & $2.866$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.156$ & $-1.286$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124308.89$-$332824.0 & 6159186791289241600 & 97484535 & 20060607_1251m34_056 & 12:43:08.89 & $-$33:28:24.0 & $\dots$ & $13.074$ & $12.664$ & $1.435$ & $13.073$ & $278.9$ & $1.0$ & $278.8$ & $1.7$ & $0.1296$ & $0.0154$ & $7.7160$ & $0.9169$ & $6.4267$ & $0.6361$ & $0.0990$ & $6.7661$ & $1.0156$ & $0.1501$ & $5.4957$ & $0.6898$ & $0.1255$ & $-14.0046$ & $0.0148$ & $0.9106$ & $0.0115$ & $-0.3783$ & $4414$ & $52$ & $4390$ & $77$ & $\dots$ & $\dots$ & $4414$ & $52$ & $1.053$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.700$ & $0.106$ & $-1.279$ & $0.170$ & $\dots$ & $\dots$ & $-1.700$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124318.13$-$022735.9 & 3683002561617549056 & 107043963 & 20060506_1242m02_090 & 12:43:18.13 & $-$02:27:35.9 & $\dots$ & $11.001$ & $10.734$ & $1.114$ & $10.993$ & $-27.7$ & $1.2$ & $-28.6$ & $0.5$ & $1.4395$ & $0.0158$ & $0.6947$ & $0.0076$ & $0.6824$ & $0.0074$ & $0.0108$ & $0.6777$ & $0.0071$ & $0.0104$ & $0.6839$ & $0.0148$ & $0.0216$ & $-37.6467$ & $0.0198$ & $0.0478$ & $0.0173$ & $-0.2692$ & $4937$ & $53$ & $5113$ & $74$ & $\dots$ & $\dots$ & $4937$ & $53$ & $3.138$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.538$ & $0.110$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.327$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124320.00$-$512541.5 & 6078525656213168000 & 321974446 & 20110616_1254m49_020 & 12:43:20.00 & $-$51:25:41.5 & $\dots$ & $12.096$ & $11.696$ & $1.508$ & $12.143$ & $-14.7$ & $3.3$ & $-13.8$ & $0.7$ & $0.5252$ & $0.0161$ & $1.9040$ & $0.0584$ & $1.8142$ & $0.0530$ & $0.0292$ & $1.8276$ & $0.0588$ & $0.0322$ & $1.8395$ & $0.0708$ & $0.0385$ & $-15.4529$ & $0.0135$ & $-0.3015$ & $0.0116$ & $0.5210$ & $4526$ & $52$ & $4585$ & $65$ & $\dots$ & $\dots$ & $4526$ & $52$ & $2.274$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.498$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.405$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124324.79$-$245451.2 & 3500012658177485312 & 104020984 & 20060329_1253m24_036 & 12:43:24.79 & $-$24:54:51.2 & $\dots$ & $10.580$ & $10.267$ & $1.233$ & $10.577$ & $71.3$ & $1.6$ & $70.3$ & $0.3$ & $1.3592$ & $0.0211$ & $0.7357$ & $0.0114$ & $0.7219$ & $0.0110$ & $0.0152$ & $0.7218$ & $0.0111$ & $0.0154$ & $0.7180$ & $0.0143$ & $0.0199$ & $-20.8780$ & $0.0219$ & $-10.9884$ & $0.0162$ & $-0.0844$ & $4850$ & $53$ & $4794$ & $77$ & $\dots$ & $\dots$ & $4850$ & $53$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.101$ & $-0.958$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124334.06$-$451528.6 & 6132380560367712640 & 320798383 & 20080528_1245m44_041 & 12:43:34.06 & $-$45:15:28.6 & $\dots$ & $11.089$ & $10.703$ & $1.446$ & $11.117$ & $143.3$ & $1.2$ & $141.2$ & $0.4$ & $0.3774$ & $0.0156$ & $2.6497$ & $0.1095$ & $2.4789$ & $0.0959$ & $0.0387$ & $2.4957$ & $0.0948$ & $0.0380$ & $2.3197$ & $0.0971$ & $0.0419$ & $-17.7879$ & $0.0122$ & $1.5572$ & $0.0150$ & $0.0789$ & $4421$ & $53$ & $4560$ & $77$ & $\dots$ & $\dots$ & $4421$ & $53$ & $1.605$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.125$ & $-1.238$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.536$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124344.84$-$125055.9 & 3529063924341910400 & 106302825 & 20070223_1243m14_077 & 12:43:44.84 & $-$12:50:55.9 & $\dots$ & $11.676$ & $11.448$ & $1.042$ & $11.678$ & $-24.6$ & $1.5$ & $-26.1$ & $0.4$ & $1.3348$ & $0.0309$ & $0.7492$ & $0.0173$ & $0.7349$ & $0.0167$ & $0.0227$ & $0.7260$ & $0.0166$ & $0.0229$ & $0.7425$ & $0.0130$ & $0.0175$ & $-6.4357$ & $0.0371$ & $-16.8187$ & $0.0241$ & $-0.5134$ & $5156$ & $54$ & $5042$ & $77$ & $\dots$ & $\dots$ & $5156$ & $54$ & $3.330$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-1.038$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.495$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124346.03$-$045735.6 & 3680183070206411520 & 106931154 & 20110423_1252m04_039 & 12:43:46.03 & $-$04:57:35.6 & $\dots$ & $10.756$ & $10.444$ & $1.350$ & $10.810$ & $8.3$ & $1.1$ & $9.1$ & $0.5$ & $0.6716$ & $0.0190$ & $1.4890$ & $0.0421$ & $1.4335$ & $0.0390$ & $0.0272$ & $1.3820$ & $0.0489$ & $0.0354$ & $1.5287$ & $0.0579$ & $0.0378$ & $-6.8274$ & $0.0274$ & $-10.3472$ & $0.0269$ & $-0.5461$ & $4446$ & $52$ & $4530$ & $77$ & $\dots$ & $\dots$ & $4446$ & $52$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.645$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.174$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124347.07$-$053328.7 & 3677122029834635136 & 106905542 & 20040629_1252m05_041 & 12:43:47.07 & $-$05:33:28.7 & $\dots$ & $13.445$ & $13.193$ & $1.183$ & $13.481$ & $66.1$ & $11.7$ & $43.8$ & $1.3$ & $0.3184$ & $0.0149$ & $3.1407$ & $0.1470$ & $2.9036$ & $0.1256$ & $0.0433$ & $2.7590$ & $0.1003$ & $0.0364$ & $3.1534$ & $0.2801$ & $0.0888$ & $-6.8927$ & $0.0199$ & $0.8168$ & $0.0169$ & $-0.3642$ & $4775$ & $53$ & $4008$ & $119$ & $\dots$ & $\dots$ & $4775$ & $53$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $0.298$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124352.83$-$294442.7 & 3470796095902389632 & 97976511 & 20100414_1240m29_070 & 12:43:52.83 & $-$29:44:42.7 & $\dots$ & $10.834$ & $10.460$ & $1.404$ & $10.853$ & $63.1$ & $0.8$ & $63.3$ & $0.2$ & $0.4997$ & $0.0145$ & $2.0012$ & $0.0581$ & $1.9022$ & $0.0525$ & $0.0276$ & $1.8741$ & $0.0496$ & $0.0265$ & $1.8467$ & $0.0894$ & $0.0484$ & $-19.7675$ & $0.0172$ & $-17.4870$ & $0.0109$ & $-0.0078$ & $4445$ & $52$ & $4482$ & $77$ & $\dots$ & $\dots$ & $4445$ & $52$ & $2.095$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $-0.908$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.591$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124359.98$-$133331.8 & 3528698744747381504 & 106296782 & 20060609_1243m14_072 & 12:43:59.98 & $-$13:33:31.8 & $\dots$ & $12.119$ & $11.870$ & $1.121$ & $12.131$ & $-21.9$ & $1.3$ & $-21.7$ & $0.6$ & $0.9299$ & $0.0207$ & $1.0754$ & $0.0239$ & $1.0461$ & $0.0227$ & $0.0217$ & $1.0403$ & $0.0201$ & $0.0194$ & $1.0309$ & $0.0343$ & $0.0333$ & $-39.0561$ & $0.0272$ & $-2.2225$ & $0.0175$ & $-0.4100$ & $4978$ & $53$ & $4998$ & $77$ & $\dots$ & $\dots$ & $4978$ & $53$ & $2.798$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.781$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.553$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124403.64$-$105253.3 & 3530586022096144768 & 106330572 & 20070222_1247m09_022 & 12:44:03.64 & $-$10:52:53.3 & $\dots$ & $12.465$ & $12.109$ & $1.379$ & $12.490$ & $59.5$ & $1.2$ & $60.2$ & $0.8$ & $0.1907$ & $0.0163$ & $5.2438$ & $0.4482$ & $4.6147$ & $0.3471$ & $0.0752$ & $4.4623$ & $0.2529$ & $0.0567$ & $4.0954$ & $0.1391$ & $0.0340$ & $-0.0258$ & $0.0194$ & $-11.1773$ & $0.0147$ & $-0.3671$ & $4451$ & $52$ & $4528$ & $77$ & $\dots$ & $\dots$ & $4451$ & $52$ & $1.251$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.106$ & $-1.178$ & $0.170$ & $\dots$ & $\dots$ & $-1.630$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124404.01$-$050356.9 & 3677176936696564992 & 106930781 & 20110423_1252m04_038 & 12:44:04.01 & $-$05:03:56.9 & $\dots$ & $11.020$ & $10.725$ & $1.338$ & $11.085$ & $24.7$ & $1.8$ & $24.8$ & $0.5$ & $13.3910$ & $0.1054$ & $0.0747$ & $0.0006$ & $0.0745$ & $0.0006$ & $0.0079$ & $0.0744$ & $0.0006$ & $0.0075$ & $0.0743$ & $0.0003$ & $0.0035$ & $50.4361$ & $0.1325$ & $57.2508$ & $0.1169$ & $-0.3878$ & $4449$ & $65$ & $4505$ & $64$ & $\dots$ & $\dots$ & $4449$ & $65$ & $4.743$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.844$ & $0.122$ & $-0.261$ & $0.080$ & $\dots$ & $\dots$ & $-0.844$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.195$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124412.48$-$381540.2 & 6153630404982149248 & 95341369 & 20120214_1237m39_095 & 12:44:12.48 & $-$38:15:40.2 & $\dots$ & $12.237$ & $11.961$ & $1.163$ & $12.241$ & $16.0$ & $0.9$ & $4.9$ & $2.1$ & $0.7707$ & $0.0158$ & $1.2975$ & $0.0266$ & $1.2552$ & $0.0249$ & $0.0198$ & $1.2562$ & $0.0219$ & $0.0174$ & $1.2572$ & $0.0493$ & $0.0392$ & $-9.0934$ & $0.0137$ & $-23.3641$ & $0.0106$ & $-0.0784$ & $4910$ & $53$ & $4894$ & $77$ & $\dots$ & $\dots$ & $4910$ & $53$ & $2.265$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-0.955$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124413.66$-$340651.0 & 6159006265224268928 & 97352655 & 20060607_1251m34_050 & 12:44:13.66 & $-$34:06:51.0 & GEMS & $12.834$ & $12.593$ & $1.022$ & $12.815$ & $96.7$ & $2.6$ & $97.7$ & $2.5$ & $0.4082$ & $0.0133$ & $2.4498$ & $0.0798$ & $2.3031$ & $0.0705$ & $0.0306$ & $2.3648$ & $0.0711$ & $0.0300$ & $2.5509$ & $0.0871$ & $0.0342$ & $9.0959$ & $0.0132$ & $-1.9630$ & $0.0101$ & $-0.3525$ & $5273$ & $51$ & $5802$ & $136$ & $5286$ & $44$ & $5260$ & $57$ & $3.748$ & $0.180$ & $2.417$ & $0.316$ & $2.417$ & $0.316$ & $-2.095$ & $0.103$ & $-1.573$ & $0.190$ & $-2.079$ & $0.093$ & $-2.110$ & $0.112$ & $0.026$ & $0.115$ & $0.036$ & $6.371$ & D & $0.998$ & I & $0.816$ & $0.224$ & $0.185$ & $0.047$ & $0.185$ & $0.047$ & D & $0.991$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J124421.83$-$260425.7 & 3496807757876642816 & 104009696 & 20080531_1248m24_016 & 12:44:21.83 & $-$26:04:25.7 & $\dots$ & $10.083$ & $10.339$ & $0.927$ & $10.527$ & $41.6$ & $1.5$ & $40.6$ & $0.3$ & $7.8653$ & $0.0246$ & $0.1271$ & $0.0004$ & $0.1267$ & $0.0004$ & $0.0031$ & $0.1266$ & $0.0004$ & $0.0030$ & $\dots$ & $\dots$ & $\dots$ & $47.7817$ & $0.0554$ & $-26.0090$ & $0.0299$ & $0.1425$ & $5563$ & $105$ & $5735$ & $76$ & $\dots$ & $\dots$ & $5563$ & $105$ & $3.956$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.445$ & $0.144$ & $0.096$ & $0.100$ & $\dots$ & $\dots$ & $-1.445$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.023$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J124445.96$-$192027.2 & 3521819551463452544 & 104553610 & 20100315_1235m19_108 & 12:44:45.96 & $-$19:20:27.2 & $\dots$ & $11.412$ & $11.014$ & $1.311$ & $11.360$ & $30.0$ & $2.3$ & $23.9$ & $1.9$ & $1.2717$ & $0.0285$ & $0.7863$ & $0.0176$ & $0.7706$ & $0.0169$ & $0.0220$ & $0.7660$ & $0.0190$ & $0.0248$ & $0.7680$ & $0.0096$ & $0.0125$ & $-16.8676$ & $0.0337$ & $5.2714$ & $0.0184$ & $-0.2286$ & $4611$ & $63$ & $4648$ & $64$ & $\dots$ & $\dots$ & $4611$ & $63$ & $4.270$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.215$ & $0.653$ & $0.080$ & $\dots$ & $\dots$ & $-0.810$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.133$ & $0.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124504.07$-$044828.4 & 3677188790806310400 & 106933708 & 20070310_1252m04_033 & 12:45:04.07 & $-$04:48:28.4 & $\dots$ & $11.873$ & $11.748$ & $0.753$ & $11.880$ & $-79.7$ & $1.1$ & $-82.9$ & $0.8$ & $2.4240$ & $0.0270$ & $0.4125$ & $0.0046$ & $0.4082$ & $0.0045$ & $0.0110$ & $0.4045$ & $0.0043$ & $0.0106$ & $0.4060$ & $0.0063$ & $0.0154$ & $-80.0723$ & $0.0348$ & $-45.6130$ & $0.0286$ & $-0.2622$ & $5925$ & $68$ & $5553$ & $136$ & $\dots$ & $\dots$ & $5925$ & $68$ & $4.122$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.113$ & $0.123$ & $-1.340$ & $0.190$ & $\dots$ & $\dots$ & $-1.113$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.426$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124515.49$-$150356.4 & 3523985069679335552 & 104746340 & 20050426_1247m17_075 & 12:45:15.49 & $-$15:03:56.4 & $\dots$ & $12.904$ & $12.596$ & $1.305$ & $12.940$ & $-2.2$ & $1.3$ & $-2.0$ & $0.6$ & $0.3520$ & $0.0153$ & $2.8409$ & $0.1235$ & $2.6455$ & $0.1071$ & $0.0405$ & $2.6352$ & $0.0909$ & $0.0345$ & $2.8790$ & $0.2429$ & $0.0844$ & $-5.9853$ & $0.0191$ & $-2.5270$ & $0.0133$ & $-0.2983$ & $4595$ & $52$ & $4680$ & $77$ & $\dots$ & $\dots$ & $4595$ & $52$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.832$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124522.22$-$012517.7 & 3683502461450973312 & 107069685 & 20060506_1242m02_089 & 12:45:22.22 & $-$01:25:17.7 & $\dots$ & $11.113$ & $10.859$ & $1.228$ & $11.167$ & $15.4$ & $2.1$ & $14.6$ & $0.6$ & $1.6477$ & $0.0196$ & $0.6069$ & $0.0072$ & $0.5975$ & $0.0070$ & $0.0117$ & $0.5952$ & $0.0067$ & $0.0113$ & $0.6085$ & $0.0121$ & $0.0199$ & $-25.8880$ & $0.0226$ & $-3.9138$ & $0.0197$ & $-0.3696$ & $4695$ & $58$ & $5007$ & $49$ & $\dots$ & $\dots$ & $4695$ & $58$ & $3.602$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.141$ & $0.315$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.205$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124528.37$-$293928.2 & 3494807368268634624 & 97978344 & 20080417_1240m29_118 & 12:45:28.37 & $-$29:39:28.2 & $\dots$ & $10.838$ & $10.480$ & $1.392$ & $10.866$ & $36.4$ & $0.8$ & $35.9$ & $0.2$ & $0.6621$ & $0.0148$ & $1.5103$ & $0.0338$ & $1.4533$ & $0.0313$ & $0.0215$ & $1.4391$ & $0.0271$ & $0.0188$ & $1.4403$ & $0.0358$ & $0.0249$ & $-9.8250$ & $0.0178$ & $-2.4246$ & $0.0109$ & $-0.0341$ & $4464$ & $52$ & $4412$ & $77$ & $\dots$ & $\dots$ & $4464$ & $52$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $-0.696$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124533.70$-$155404.0 & 3523626701903600128 & 104722502 & 20050420_1247m17_067 & 12:45:33.70 & $-$15:54:04.0 & GEMS & $13.239$ & $12.942$ & $1.202$ & $13.239$ & $69.3$ & $1.6$ & $\dots$ & $\dots$ & $0.1757$ & $0.0197$ & $5.6915$ & $0.6381$ & $4.9579$ & $0.4842$ & $0.0977$ & $4.9059$ & $0.4289$ & $0.0874$ & $4.7664$ & $1.7307$ & $0.3631$ & $-3.8000$ & $0.0225$ & $-12.2952$ & $0.0158$ & $-0.4476$ & $4874$ & $45$ & $4497$ & $92$ & $4917$ & $34$ & $4831$ & $56$ & $1.960$ & $0.470$ & $1.811$ & $0.147$ & $1.811$ & $0.147$ & $-2.235$ & $0.068$ & $-2.263$ & $0.160$ & $-2.240$ & $0.018$ & $-2.230$ & $0.117$ & $-0.241$ & $0.118$ & $-0.011$ & $6.184$ & D & $0.997$ & I & $0.752$ & $0.263$ & $0.126$ & $0.048$ & $0.126$ & $0.048$ & D & $0.992$ & $28$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6\\
J124535.34$-$340505.7 & 6158909813142564608 & 97353104 & 20060607_1251m34_057 & 12:45:35.34 & $-$34:05:05.7 & $\dots$ & $12.852$ & $12.615$ & $1.100$ & $12.868$ & $148.7$ & $1.3$ & $150.3$ & $0.8$ & $0.3973$ & $0.0140$ & $2.5170$ & $0.0887$ & $2.3624$ & $0.0781$ & $0.0331$ & $2.4344$ & $0.0764$ & $0.0314$ & $2.4996$ & $0.0688$ & $0.0275$ & $-11.6496$ & $0.0119$ & $-7.3176$ & $0.0092$ & $-0.2066$ & $5073$ & $53$ & $5457$ & $94$ & $\dots$ & $\dots$ & $5073$ & $53$ & $3.238$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.727$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.657$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124537.80$-$092704.0 & 3674940186448245760 & 106464727 & 20050322_1246m11_075 & 12:45:37.80 & $-$09:27:04.0 & GEMS & $12.753$ & $12.528$ & $0.945$ & $12.722$ & $130.9$ & $1.5$ & $130.4$ & $1.1$ & $0.8103$ & $0.0144$ & $1.2341$ & $0.0219$ & $1.1957$ & $0.0206$ & $0.0172$ & $1.1942$ & $0.0188$ & $0.0157$ & $1.2000$ & $0.0555$ & $0.0463$ & $-12.8761$ & $0.0175$ & $-17.0398$ & $0.0159$ & $-0.3547$ & $5450$ & $46$ & $5101$ & $214$ & $5557$ & $32$ & $5343$ & $59$ & $2.520$ & $0.480$ & $3.288$ & $0.202$ & $3.288$ & $0.202$ & $-1.744$ & $0.136$ & $-1.831$ & $0.270$ & $-1.568$ & $0.143$ & $-1.920$ & $0.128$ & $0.817$ & $0.150$ & $0.827$ & $7.513$ & D & $0.988$ & C & $0.492$ & $0.335$ & $0.478$ & $0.032$ & $0.478$ & $0.032$ & D & $0.962$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J124543.20$-$205217.7 & 3503466365934430720 & 104198143 & 20060626_1235m19_125 & 12:45:43.20 & $-$20:52:17.7 & $\dots$ & $12.044$ & $11.818$ & $1.093$ & $12.069$ & $66.1$ & $1.2$ & $66.0$ & $0.6$ & $0.4848$ & $0.0263$ & $2.0627$ & $0.1119$ & $1.9577$ & $0.1008$ & $0.0515$ & $1.9005$ & $0.0853$ & $0.0449$ & $1.8188$ & $0.0154$ & $0.0085$ & $-14.8846$ & $0.0294$ & $-13.8881$ & $0.0171$ & $-0.1869$ & $5044$ & $53$ & $5461$ & $74$ & $\dots$ & $\dots$ & $5044$ & $53$ & $3.371$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.495$ & $0.110$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.469$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124543.27$-$402121.9 & 6152146206020527744 & 95166190 & 20120509_1237m39_128 & 12:45:43.27 & $-$40:21:21.9 & $\dots$ & $11.434$ & $11.112$ & $1.316$ & $11.461$ & $8.6$ & $0.6$ & $6.5$ & $0.4$ & $0.9256$ & $0.0207$ & $1.0804$ & $0.0242$ & $1.0509$ & $0.0229$ & $0.0218$ & $1.0697$ & $0.0288$ & $0.0269$ & $1.0623$ & $0.0279$ & $0.0263$ & $-5.1219$ & $0.0158$ & $8.8443$ & $0.0139$ & $-0.1365$ & $4675$ & $53$ & $4620$ & $77$ & $\dots$ & $\dots$ & $4675$ & $53$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $-0.671$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.242$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124547.64$-$313006.4 & 6160590283522417024 & 97545931 & 20080417_1240m29_143 & 12:45:47.64 & $-$31:30:06.4 & $\dots$ & $11.047$ & $10.779$ & $1.104$ & $11.034$ & $22.0$ & $7.9$ & $\dots$ & $\dots$ & $2.6853$ & $0.0206$ & $0.3724$ & $0.0029$ & $0.3688$ & $0.0028$ & $0.0076$ & $0.3695$ & $0.0031$ & $0.0083$ & $0.3713$ & $0.0067$ & $0.0181$ & $-27.1187$ & $0.0172$ & $-10.6591$ & $0.0117$ & $-0.3462$ & $5054$ & $61$ & $6008$ & $106$ & $\dots$ & $\dots$ & $5054$ & $61$ & $3.602$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.117$ & $-1.544$ & $0.080$ & $\dots$ & $\dots$ & $-1.550$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.502$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124553.45$-$295549.7 & 6184944878394302976 & 97975804 & 20040704_1252m28_022 & 12:45:53.45 & $-$29:55:49.7 & $\dots$ & $12.360$ & $11.900$ & $1.506$ & $12.346$ & $101.5$ & $1.3$ & $103.2$ & $0.3$ & $0.1703$ & $0.0196$ & $5.8720$ & $0.6758$ & $5.0942$ & $0.5086$ & $0.0998$ & $4.8092$ & $0.4815$ & $0.1001$ & $5.2475$ & $0.9100$ & $0.1734$ & $3.1228$ & $0.0271$ & $-6.6945$ & $0.0130$ & $0.1189$ & $4279$ & $52$ & $4383$ & $77$ & $\dots$ & $\dots$ & $4279$ & $52$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.104$ & $-1.135$ & $0.170$ & $\dots$ & $\dots$ & $-1.530$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.727$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124554.91$-$343456.5 & 6158790348628231808 & 97341504 & 20040402_1259m34_035 & 12:45:54.91 & $-$34:34:56.5 & $\dots$ & $12.749$ & $12.391$ & $1.407$ & $12.785$ & $5.0$ & $2.1$ & $2.6$ & $0.7$ & $0.2397$ & $0.0148$ & $4.1719$ & $0.2576$ & $3.7636$ & $0.2096$ & $0.0557$ & $3.9290$ & $0.2202$ & $0.0560$ & $4.4662$ & $0.3573$ & $0.0800$ & $-0.8304$ & $0.0129$ & $-0.2447$ & $0.0092$ & $-0.1685$ & $4428$ & $52$ & $4615$ & $87$ & $\dots$ & $\dots$ & $4428$ & $52$ & $4.035$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $-0.068$ & $0.090$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.256$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124622.89$-$452942.5 & 6129371712440769664 & 320766835 & 20090502_1245m44_043 & 12:46:22.89 & $-$45:29:42.5 & $\dots$ & $11.346$ & $10.928$ & $1.445$ & $11.341$ & $-27.2$ & $1.4$ & $-18.6$ & $9.5$ & $0.7651$ & $0.0185$ & $1.3070$ & $0.0316$ & $1.2641$ & $0.0296$ & $0.0234$ & $1.2576$ & $0.0294$ & $0.0234$ & $1.2282$ & $0.0273$ & $0.0222$ & $-0.5707$ & $0.0187$ & $0.2398$ & $0.0138$ & $0.1383$ & $4446$ & $52$ & $4655$ & $49$ & $\dots$ & $\dots$ & $4446$ & $52$ & $3.618$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $0.209$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.102$ & $0.075$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124624.03$-$231533.0 & 3501786617109628160 & 104060892 & 20070210_1248m24_067 & 12:46:24.03 & $-$23:15:33.0 & $\dots$ & $12.222$ & $12.002$ & $1.112$ & $12.260$ & $101.1$ & $1.7$ & $98.1$ & $1.0$ & $0.9787$ & $0.0208$ & $1.0218$ & $0.0217$ & $0.9953$ & $0.0206$ & $0.0207$ & $0.9962$ & $0.0183$ & $0.0184$ & $0.9855$ & $0.0490$ & $0.0497$ & $-25.4657$ & $0.0239$ & $-28.5101$ & $0.0155$ & $-0.2132$ & $5043$ & $53$ & $4694$ & $77$ & $\dots$ & $\dots$ & $5043$ & $53$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.861$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.218$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124642.97$-$285357.2 & 3494958173160262528 & 97994185 & 20040528_1252m28_038 & 12:46:42.97 & $-$28:53:57.2 & $\dots$ & $13.472$ & $13.200$ & $1.139$ & $13.470$ & $30.8$ & $3.8$ & $\dots$ & $\dots$ & $0.4302$ & $0.0203$ & $2.3245$ & $0.1097$ & $2.1920$ & $0.0975$ & $0.0445$ & $2.0972$ & $0.0837$ & $0.0399$ & $2.0481$ & $0.2292$ & $0.1119$ & $-5.0861$ & $0.0249$ & $-0.5953$ & $0.0140$ & $-0.0237$ & $4983$ & $53$ & $5116$ & $160$ & $\dots$ & $\dots$ & $4983$ & $53$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $0.148$ & $0.140$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.354$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124652.00$-$371013.0 & 6153831100213915776 & 95393395 & 20100219_1251m34_009 & 12:46:52.00 & $-$37:10:13.0 & NTTE & $11.707$ & $11.424$ & $1.200$ & $11.719$ & $47.8$ & $1.2$ & $53.0$ & $0.5$ & $0.4296$ & $0.0195$ & $2.3277$ & $0.1057$ & $2.1949$ & $0.0939$ & $0.0428$ & $2.2224$ & $0.0781$ & $0.0352$ & $2.3503$ & $0.1458$ & $0.0621$ & $-0.3050$ & $0.0160$ & $-8.6754$ & $0.0141$ & $-0.1674$ & $4826$ & $57$ & $4680$ & $92$ & $4794$ & $59$ & $4857$ & $54$ & $1.373$ & $0.470$ & $0.788$ & $0.024$ & $0.788$ & $0.024$ & $-2.096$ & $0.073$ & $-1.709$ & $0.160$ & $-2.282$ & $0.036$ & $-1.910$ & $0.110$ & $-0.202$ & $0.110$ & $0.448$ & $6.782$ & D & $0.994$ & I & $0.372$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J124653.15$-$191203.6 & 3509839204048563584 & 104557286 & 20070410_1256m19_044 & 12:46:53.15 & $-$19:12:03.6 & $\dots$ & $12.718$ & $12.333$ & $1.442$ & $12.745$ & $139.7$ & $1.0$ & $140.1$ & $0.7$ & $0.1760$ & $0.0146$ & $5.6818$ & $0.4713$ & $4.9505$ & $0.3578$ & $0.0723$ & $5.0299$ & $0.3511$ & $0.0698$ & $4.8107$ & $0.4054$ & $0.0843$ & $-6.3855$ & $0.0173$ & $-2.3166$ & $0.0118$ & $-0.2501$ & $4352$ & $52$ & $4322$ & $77$ & $\dots$ & $\dots$ & $4352$ & $52$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $-1.126$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.536$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124655.48$-$232535.4 & 3501769716413580928 & 104060434 & 20040705_1257m22_031 & 12:46:55.48 & $-$23:25:35.4 & $\dots$ & $12.935$ & $12.631$ & $1.306$ & $12.975$ & $-31.0$ & $2.2$ & $-26.6$ & $1.4$ & $0.2303$ & $0.0152$ & $4.3422$ & $0.2866$ & $3.9017$ & $0.2314$ & $0.0593$ & $4.3389$ & $0.3379$ & $0.0779$ & $4.0583$ & $0.1144$ & $0.0282$ & $-6.5507$ & $0.0172$ & $-10.6146$ & $0.0129$ & $-0.2136$ & $4638$ & $52$ & $4016$ & $120$ & $\dots$ & $\dots$ & $4638$ & $52$ & $4.773$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.102$ & $-0.988$ & $0.190$ & $\dots$ & $\dots$ & $-1.240$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.795$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124655.71$-$425619.5 & 6139556866602388480 & 94596795 & 20120420_1245m44_082 & 12:46:55.71 & $-$42:56:19.5 & $\dots$ & $12.506$ & $12.297$ & $1.020$ & $12.518$ & $-55.3$ & $1.0$ & $-58.3$ & $1.8$ & $4.1209$ & $0.1256$ & $0.2427$ & $0.0074$ & $0.2411$ & $0.0073$ & $0.0303$ & $0.2410$ & $0.0080$ & $0.0330$ & $0.2267$ & $0.0156$ & $0.0689$ & $-52.5824$ & $0.1514$ & $3.1576$ & $0.1037$ & $-0.0384$ & $5326$ & $67$ & $4922$ & $87$ & $\dots$ & $\dots$ & $5326$ & $67$ & $4.192$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.123$ & $-0.808$ & $0.160$ & $\dots$ & $\dots$ & $-0.990$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124701.51$-$440533.7 & 6132687422893514496 & 94540738 & 20100217_1245m44_071 & 12:47:01.51 & $-$44:05:33.7 & $\dots$ & $11.829$ & $11.525$ & $1.157$ & $11.802$ & $84.7$ & $2.2$ & $87.3$ & $0.7$ & $1.1180$ & $0.0166$ & $0.8945$ & $0.0133$ & $0.8741$ & $0.0127$ & $0.0145$ & $0.8737$ & $0.0124$ & $0.0142$ & $0.8556$ & $0.0063$ & $0.0074$ & $6.3947$ & $0.0158$ & $-15.1453$ & $0.0126$ & $0.0216$ & $5017$ & $54$ & $4171$ & $79$ & $\dots$ & $\dots$ & $5017$ & $54$ & $4.440$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $-0.513$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.168$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124718.30$-$555047.0 & 6061657601655174528 & $\dots$ & 20110617_1300m54_025 & 12:47:18.30 & $-$55:50:47.0 & SOAR & $11.324$ & $11.033$ & $1.366$ & $11.407$ & $163.5$ & $2.2$ & $162.6$ & $0.5$ & $0.6875$ & $0.0219$ & $1.4545$ & $0.0463$ & $1.4015$ & $0.0430$ & $0.0307$ & $1.4166$ & $0.0527$ & $0.0372$ & $1.3478$ & $0.0836$ & $0.0620$ & $-29.3721$ & $0.0143$ & $4.9142$ & $0.0172$ & $0.4859$ & $4917$ & $156$ & $3988$ & $87$ & $4917$ & $156$ & $\dots$ & $\dots$ & $4.432$ & $0.170$ & $1.678$ & $0.264$ & $1.678$ & $0.264$ & $-2.090$ & $0.227$ & $-0.983$ & $0.160$ & $-2.336$ & $0.227$ & $\dots$ & $\dots$ & $1.347$ & $0.116$ & $1.467$ & $7.807$ & D & $0.999$ & C & $\dots$ & $\dots$ & $0.052$ & $0.042$ & $0.052$ & $0.042$ & D & $0.760$ & $28$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J124722.91$-$282259.8 & 3495057885121102592 & 98089276 & 20100414_1240m29_094 & 12:47:22.91 & $-$28:22:59.8 & $\dots$ & $10.764$ & $10.485$ & $1.219$ & $10.789$ & $241.1$ & $0.6$ & $241.7$ & $0.2$ & $0.6883$ & $0.0154$ & $1.4529$ & $0.0325$ & $1.4000$ & $0.0302$ & $0.0216$ & $1.3942$ & $0.0271$ & $0.0194$ & $1.3792$ & $0.0549$ & $0.0398$ & $-34.8591$ & $0.0189$ & $-19.0159$ & $0.0135$ & $-0.0801$ & $4815$ & $53$ & $4773$ & $68$ & $\dots$ & $\dots$ & $4815$ & $53$ & $2.371$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.103$ & $-1.373$ & $0.140$ & $\dots$ & $\dots$ & $-1.710$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.518$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $110$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124753.30$-$390802.0 & 6152769899695112448 & 95215089 & 20120509_1237m39_107 & 12:47:53.30 & $-$39:08:02.0 & NTTE & $12.227$ & $11.783$ & $1.564$ & $12.260$ & $27.9$ & $0.6$ & $26.2$ & $1.0$ & $0.1243$ & $0.0150$ & $8.0451$ & $0.9708$ & $6.6534$ & $0.6640$ & $0.0998$ & $6.8387$ & $0.7894$ & $0.1154$ & $5.8209$ & $0.5698$ & $0.0979$ & $-7.8714$ & $0.0131$ & $-2.9449$ & $0.0112$ & $-0.0771$ & $4380$ & $93$ & $4375$ & $92$ & $4503$ & $134$ & $4257$ & $52$ & $1.167$ & $0.470$ & $0.353$ & $0.250$ & $0.353$ & $0.250$ & $-2.532$ & $0.128$ & $-2.167$ & $0.160$ & $-2.734$ & $0.152$ & $-2.330$ & $0.104$ & $-0.320$ & $0.098$ & $0.420$ & $6.318$ & D & $0.993$ & I & $0.836$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J124753.79$-$510437.1 & 6078516722680456704 & 321941462 & 20100506_1254m49_012 & 12:47:53.79 & $-$51:04:37.1 & $\dots$ & $12.032$ & $11.668$ & $1.499$ & $12.110$ & $-47.7$ & $2.6$ & $-24.7$ & $5.8$ & $0.9144$ & $0.0201$ & $1.0936$ & $0.0240$ & $1.0634$ & $0.0227$ & $0.0214$ & $1.0771$ & $0.0261$ & $0.0243$ & $1.0726$ & $0.0147$ & $0.0137$ & $-3.0635$ & $0.0160$ & $-0.8157$ & $0.0136$ & $0.5908$ & $4510$ & $55$ & $4617$ & $87$ & $\dots$ & $\dots$ & $4510$ & $55$ & $3.868$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.122$ & $0.698$ & $0.090$ & $\dots$ & $\dots$ & $-1.170$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.108$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124807.77$-$423656.6 & 6139614797121466496 & 94601222 & 20080209_1245m44_080 & 12:48:07.77 & $-$42:36:56.6 & $\dots$ & $10.544$ & $10.221$ & $1.339$ & $10.582$ & $104.8$ & $1.1$ & $101.7$ & $0.6$ & $0.5483$ & $0.0153$ & $1.8238$ & $0.0509$ & $1.7413$ & $0.0464$ & $0.0266$ & $1.7363$ & $0.0458$ & $0.0264$ & $1.7645$ & $0.0605$ & $0.0343$ & $-32.0739$ & $0.0131$ & $1.7721$ & $0.0102$ & $0.0869$ & $4621$ & $53$ & $4406$ & $77$ & $\dots$ & $\dots$ & $4621$ & $53$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.106$ & $-1.350$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.497$ & $0.312$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124807.79$-$443916.8 & 6138425847095084288 & 320712741 & 20090227_1245m44_090 & 12:48:07.79 & $-$44:39:16.8 & $\dots$ & $9.733$ & $9.561$ & $1.097$ & $9.813$ & $4.8$ & $3.5$ & $11.9$ & $6.7$ & $6.6057$ & $0.1968$ & $0.1514$ & $0.0045$ & $0.1508$ & $0.0045$ & $0.0297$ & $0.1513$ & $0.0041$ & $0.0272$ & $0.1486$ & $0.0089$ & $0.0601$ & $-39.8450$ & $0.1864$ & $-16.9525$ & $0.1389$ & $0.0824$ & $5118$ & $61$ & $5724$ & $74$ & $\dots$ & $\dots$ & $5118$ & $61$ & $1.034$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.160$ & $-0.411$ & $0.110$ & $\dots$ & $\dots$ & $-0.890$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J124828.60$-$463558.7 & 6129025709877347456 & 320913984 & 20060204_1235m45_125 & 12:48:28.60 & $-$46:35:58.7 & $\dots$ & $13.419$ & $13.197$ & $1.046$ & $13.428$ & $73.5$ & $10.1$ & $\dots$ & $\dots$ & $0.3104$ & $0.0138$ & $3.2216$ & $0.1432$ & $2.9727$ & $0.1219$ & $0.0410$ & $2.8978$ & $0.0993$ & $0.0343$ & $3.2652$ & $0.2740$ & $0.0839$ & $-9.0405$ & $0.0124$ & $-0.3831$ & $0.0104$ & $0.2209$ & $5286$ & $54$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5286$ & $54$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124829.30$-$162737.0 & 3522888139327505536 & 104719443 & 20050420_1247m17_087 & 12:48:29.30 & $-$16:27:37.0 & KPNR & $12.812$ & $12.559$ & $1.074$ & $12.802$ & $205.1$ & $1.8$ & $205.2$ & $1.1$ & $0.3499$ & $0.0143$ & $2.8580$ & $0.1168$ & $2.6603$ & $0.1012$ & $0.0380$ & $2.6787$ & $0.0836$ & $0.0312$ & $2.4889$ & $0.1205$ & $0.0484$ & $-24.1045$ & $0.0170$ & $0.7265$ & $0.0137$ & $-0.4494$ & $5071$ & $46$ & $5042$ & $86$ & $5065$ & $35$ & $5077$ & $56$ & $3.932$ & $0.180$ & $2.168$ & $0.079$ & $2.168$ & $0.079$ & $-2.119$ & $0.113$ & $-2.137$ & $0.130$ & $-2.198$ & $0.113$ & $-2.040$ & $0.112$ & $0.212$ & $0.082$ & $0.222$ & $6.533$ & D & $0.985$ & I & $0.778$ & $0.213$ & $0.361$ & $0.040$ & $0.361$ & $0.040$ & D & $0.907$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J124836.53$-$184457.2 & 3509947712102332032 & 104560999 & 20050426_1247m17_147 & 12:48:36.53 & $-$18:44:57.2 & $\dots$ & $11.516$ & $11.237$ & $1.117$ & $11.497$ & $61.4$ & $1.8$ & $62.0$ & $0.5$ & $0.9385$ & $0.0276$ & $1.0655$ & $0.0313$ & $1.0368$ & $0.0297$ & $0.0286$ & $1.0219$ & $0.0247$ & $0.0241$ & $0.9936$ & $0.0579$ & $0.0583$ & $-9.4947$ & $0.0324$ & $2.2245$ & $0.0199$ & $-0.3688$ & $4984$ & $54$ & $5068$ & $94$ & $\dots$ & $\dots$ & $4984$ & $54$ & $3.561$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.112$ & $-1.322$ & $0.180$ & $\dots$ & $\dots$ & $-1.120$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.691$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124854.26$-$275810.6 & 3495446871719066240 & 98098794 & 20040216_1252m28_043 & 12:48:54.26 & $-$27:58:10.6 & NTTE & $12.844$ & $12.599$ & $1.119$ & $12.860$ & $74.0$ & $3.6$ & $\dots$ & $\dots$ & $0.3335$ & $0.0159$ & $2.9985$ & $0.1430$ & $2.7816$ & $0.1230$ & $0.0442$ & $2.7628$ & $0.1089$ & $0.0394$ & $2.6107$ & $0.1247$ & $0.0478$ & $-25.4778$ & $0.0172$ & $7.9510$ & $0.0125$ & $-0.1310$ & $5045$ & $39$ & $4008$ & $95$ & $5082$ & $24$ & $5007$ & $54$ & $4.810$ & $0.200$ & $2.009$ & $0.039$ & $2.009$ & $0.039$ & $-1.715$ & $0.056$ & $-0.307$ & $0.100$ & $-1.749$ & $0.008$ & $-1.680$ & $0.104$ & $0.043$ & $0.115$ & $0.103$ & $6.818$ & D & $0.999$ & I & $-0.277$ & $0.680$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $16$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J124905.52$-$512509.0 & 6078387701864361472 & 321998151 & 20100506_1254m49_013 & 12:49:05.52 & $-$51:25:09.0 & $\dots$ & $11.211$ & $11.284$ & $1.296$ & $11.623$ & $-1.7$ & $0.9$ & $-2.7$ & $0.3$ & $1.1347$ & $0.0235$ & $0.8813$ & $0.0183$ & $0.8615$ & $0.0174$ & $0.0202$ & $0.8658$ & $0.0181$ & $0.0209$ & $0.8537$ & $0.0283$ & $0.0332$ & $-11.7686$ & $0.0208$ & $-0.2451$ & $0.0174$ & $0.6176$ & $4997$ & $68$ & $5247$ & $69$ & $\dots$ & $\dots$ & $4997$ & $68$ & $3.479$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.310$ & $0.193$ & $-0.030$ & $0.090$ & $\dots$ & $\dots$ & $-2.310$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.214$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J124934.76$-$140937.3 & 3525638464585164928 & 104764469 & 20070223_1243m14_103 & 12:49:34.76 & $-$14:09:37.3 & NTTE & $11.719$ & $11.381$ & $1.328$ & $11.736$ & $3.3$ & $0.5$ & $2.2$ & $0.6$ & $0.3265$ & $0.0217$ & $3.0628$ & $0.2036$ & $2.8369$ & $0.1746$ & $0.0616$ & $2.6573$ & $0.1157$ & $0.0435$ & $3.0317$ & $0.3027$ & $0.0998$ & $5.4362$ & $0.0286$ & $-20.6551$ & $0.0191$ & $-0.4389$ & $4582$ & $74$ & $4595$ & $77$ & $4612$ & $96$ & $4551$ & $52$ & $1.660$ & $0.230$ & $1.286$ & $0.231$ & $1.286$ & $0.231$ & $-1.647$ & $0.083$ & $-1.427$ & $0.170$ & $-1.834$ & $0.062$ & $-1.460$ & $0.103$ & $-0.513$ & $0.090$ & $0.007$ & $6.790$ & D & $0.997$ & I & $0.593$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J124953.25$-$421232.5 & 6139652210580095232 & 94721045 & 20060628_1245m44_080 & 12:49:53.25 & $-$42:12:32.5 & $\dots$ & $11.711$ & $11.826$ & $1.326$ & $12.180$ & $-35.5$ & $0.8$ & $-34.8$ & $0.5$ & $0.6430$ & $0.0225$ & $1.5552$ & $0.0544$ & $1.4948$ & $0.0503$ & $0.0336$ & $1.5269$ & $0.0518$ & $0.0339$ & $\dots$ & $\dots$ & $\dots$ & $-8.5452$ & $0.0211$ & $6.0213$ & $0.0163$ & $0.1038$ & $4665$ & $74$ & $4862$ & $49$ & $\dots$ & $\dots$ & $4665$ & $74$ & $3.355$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.125$ & $-0.041$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.068$ & $0.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J125000.14$-$400825.9 & 6152109234942405760 & 95184625 & 20090504_1237m39_119 & 12:50:00.14 & $-$40:08:25.9 & $\dots$ & $12.777$ & $12.489$ & $1.216$ & $12.792$ & $-42.9$ & $0.7$ & $-3.5$ & $0.8$ & $0.6366$ & $0.0158$ & $1.5708$ & $0.0390$ & $1.5092$ & $0.0360$ & $0.0238$ & $1.5324$ & $0.0368$ & $0.0240$ & $1.5868$ & $0.0797$ & $0.0502$ & $-29.1886$ & $0.0126$ & $-3.1261$ & $0.0118$ & $-0.0330$ & $4908$ & $53$ & $4542$ & $55$ & $\dots$ & $\dots$ & $4908$ & $53$ & $2.380$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $-0.249$ & $0.080$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.045$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125012.34$-$423509.5 & 6139582155370083840 & 94616165 & 20120224_1245m44_140 & 12:50:12.34 & $-$42:35:09.5 & $\dots$ & $12.239$ & $11.881$ & $1.306$ & $12.226$ & $-49.2$ & $7.3$ & $65.0$ & $13.4$ & $1.4683$ & $0.0149$ & $0.6811$ & $0.0069$ & $0.6692$ & $0.0067$ & $0.0100$ & $0.6721$ & $0.0069$ & $0.0103$ & $0.6798$ & $0.0129$ & $0.0189$ & $8.1740$ & $0.0149$ & $-6.3895$ & $0.0107$ & $0.0284$ & $4714$ & $78$ & $4008$ & $95$ & $\dots$ & $\dots$ & $4714$ & $78$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.138$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-0.860$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.660$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125019.49$-$411552.3 & 6139985396964082304 & 94759759 & 20050616_1257m40_019 & 12:50:19.49 & $-$41:15:52.3 & $\dots$ & $12.194$ & $11.825$ & $1.423$ & $12.227$ & $-49.8$ & $0.9$ & $-51.4$ & $0.5$ & $0.5263$ & $0.0149$ & $1.9001$ & $0.0538$ & $1.8106$ & $0.0488$ & $0.0270$ & $1.8163$ & $0.0377$ & $0.0208$ & $1.7937$ & $0.1031$ & $0.0575$ & $-8.5758$ & $0.0135$ & $-3.0042$ & $0.0123$ & $0.0007$ & $4538$ & $54$ & $4524$ & $77$ & $\dots$ & $\dots$ & $4538$ & $54$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.128$ & $-0.902$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.217$ & $0.376$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125033.05$-$192228.8 & 3509853940081336704 & 104565276 & 20110425_1256m19_042 & 12:50:33.05 & $-$19:22:28.8 & $\dots$ & $12.989$ & $12.676$ & $1.266$ & $13.002$ & $266.0$ & $1.6$ & $265.7$ & $1.5$ & $0.1761$ & $0.0143$ & $5.6786$ & $0.4611$ & $4.9480$ & $0.3501$ & $0.0708$ & $5.4314$ & $0.6031$ & $0.1110$ & $4.6710$ & $0.4274$ & $0.0915$ & $-9.9857$ & $0.0173$ & $-1.4959$ & $0.0123$ & $-0.2541$ & $4715$ & $62$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4715$ & $62$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.190$ & $0.180$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-2.190$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125035.57$-$511054.4 & 6078408764384257664 & 321938349 & 20070411_1254m49_011 & 12:50:35.57 & $-$51:10:54.4 & $\dots$ & $12.360$ & $11.979$ & $1.536$ & $12.442$ & $28.7$ & $0.7$ & $27.6$ & $0.4$ & $0.5190$ & $0.0183$ & $1.9268$ & $0.0679$ & $1.8349$ & $0.0616$ & $0.0336$ & $1.8608$ & $0.0607$ & $0.0326$ & $1.8155$ & $0.0540$ & $0.0298$ & $-4.9818$ & $0.0144$ & $-7.3766$ & $0.0121$ & $0.5972$ & $4458$ & $52$ & $4619$ & $65$ & $\dots$ & $\dots$ & $4458$ & $52$ & $1.942$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.112$ & $-0.527$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125039.90$-$030749.0 & 3682285675740566656 & 107052956 & 20040629_1252m05_074 & 12:50:39.90 & $-$03:07:49.0 & KPNR & $12.829$ & $12.649$ & $0.870$ & $12.817$ & $394.9$ & $1.6$ & $396.1$ & $1.1$ & $0.7881$ & $0.0146$ & $1.2689$ & $0.0235$ & $1.2284$ & $0.0220$ & $0.0179$ & $1.2211$ & $0.0187$ & $0.0153$ & $1.2565$ & $0.0262$ & $0.0209$ & $-46.6528$ & $0.0185$ & $-40.8859$ & $0.0173$ & $-0.3715$ & $5503$ & $113$ & $4769$ & $92$ & $5486$ & $38$ & $5521$ & $188$ & $1.761$ & $0.470$ & $3.157$ & $0.004$ & $3.157$ & $0.004$ & $-2.321$ & $0.372$ & $-2.426$ & $0.160$ & $-2.262$ & $0.120$ & $-2.380$ & $0.623$ & $0.204$ & $0.114$ & $0.214$ & $6.323$ & D & $0.996$ & I & $0.485$ & $0.291$ & $0.348$ & $0.051$ & $0.348$ & $0.051$ & D & $0.962$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J125047.60$-$132556.0 & 3525750065015898496 & $\dots$ & 20030619_1246m11_141 & 12:50:47.60 & $-$13:25:56.0 & NTTE & $11.115$ & $10.947$ & $0.825$ & $11.101$ & $32.9$ & $1.8$ & $31.3$ & $0.2$ & $6.8740$ & $0.0967$ & $0.1455$ & $0.0020$ & $0.1449$ & $0.0020$ & $0.0140$ & $0.1443$ & $0.0022$ & $0.0153$ & $0.1428$ & $0.0038$ & $0.0267$ & $-212.1055$ & $0.0969$ & $28.0312$ & $0.0683$ & $-0.4848$ & $5604$ & $80$ & $5250$ & $94$ & $5604$ & $80$ & $\dots$ & $\dots$ & $3.155$ & $0.250$ & $3.002$ & $0.831$ & $3.002$ & $0.831$ & $-1.746$ & $0.200$ & $-1.563$ & $0.180$ & $-1.746$ & $0.200$ & $\dots$ & $\dots$ & $0.257$ & $0.109$ & $0.277$ & $6.961$ & D & $0.992$ & I & $0.378$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $64$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J125048.31$-$094518.6 & 3626658947245417728 & 106474504 & 20030619_1246m11_087 & 12:50:48.31 & $-$09:45:18.6 & $\dots$ & $13.350$ & $13.041$ & $1.244$ & $13.356$ & $-6.8$ & $1.8$ & $\dots$ & $\dots$ & $0.2792$ & $0.0159$ & $3.5817$ & $0.2040$ & $3.2765$ & $0.1707$ & $0.0521$ & $3.1723$ & $0.1414$ & $0.0446$ & $2.9904$ & $0.3173$ & $0.1061$ & $-5.9411$ & $0.0215$ & $-1.5292$ & $0.0142$ & $-0.5651$ & $4697$ & $53$ & $3988$ & $64$ & $\dots$ & $\dots$ & $4697$ & $53$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.114$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-0.900$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125053.83$-$325049.6 & 6159468816021791232 & 97517369 & 20040402_1259m34_057 & 12:50:53.83 & $-$32:50:49.6 & $\dots$ & $13.228$ & $12.902$ & $1.152$ & $13.177$ & $208.2$ & $1.3$ & $209.1$ & $1.7$ & $0.2934$ & $0.0142$ & $3.4083$ & $0.1650$ & $3.1309$ & $0.1392$ & $0.0445$ & $3.1423$ & $0.1221$ & $0.0388$ & $2.9922$ & $0.2046$ & $0.0684$ & $-8.2724$ & $0.0139$ & $-15.7848$ & $0.0099$ & $-0.2597$ & $4964$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4964$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125100.56$-$195915.1 & 3509537967927175040 & 104561899 & 20070410_1256m19_033 & 12:51:00.56 & $-$19:59:15.1 & $\dots$ & $13.101$ & $12.675$ & $1.214$ & $12.977$ & $-20.2$ & $1.5$ & $-18.0$ & $2.0$ & $0.4768$ & $0.0167$ & $2.0973$ & $0.0735$ & $1.9889$ & $0.0661$ & $0.0332$ & $2.0207$ & $0.0687$ & $0.0340$ & $2.0059$ & $0.0821$ & $0.0409$ & $-19.7333$ & $0.0193$ & $-6.5940$ & $0.0149$ & $-0.3334$ & $4790$ & $74$ & $4465$ & $77$ & $\dots$ & $\dots$ & $4790$ & $74$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.140$ & $-1.332$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.579$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J125101.05$-$254230.5 & 3498175309823677696 & 104028172 & 20060329_1253m24_013 & 12:51:01.05 & $-$25:42:30.5 & $\dots$ & $10.965$ & $11.110$ & $0.844$ & $11.270$ & $56.0$ & $1.2$ & $53.7$ & $1.3$ & $2.7156$ & $0.5949$ & $0.3682$ & $0.0807$ & $0.3648$ & $0.0791$ & $0.2170$ & $0.3091$ & $0.0458$ & $0.1482$ & $\dots$ & $\dots$ & $\dots$ & $-49.8337$ & $0.7972$ & $-45.0410$ & $0.5698$ & $0.0731$ & $5889$ & $67$ & $5087$ & $136$ & $\dots$ & $\dots$ & $5889$ & $67$ & $3.996$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.854$ & $0.123$ & $-1.201$ & $0.190$ & $\dots$ & $\dots$ & $-0.854$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J125143.53$-$304602.5 & 6184611447197145728 & 97956751 & 20040528_1252m28_002 & 12:51:43.53 & $-$30:46:02.5 & GEMS & $12.807$ & $12.530$ & $1.123$ & $12.793$ & $181.4$ & $5.4$ & $187.5$ & $1.6$ & $0.2855$ & $0.0127$ & $3.5026$ & $0.1558$ & $3.2103$ & $0.1309$ & $0.0408$ & $3.1742$ & $0.1211$ & $0.0382$ & $3.2400$ & $0.1132$ & $0.0349$ & $-5.8359$ & $0.0126$ & $-6.1177$ & $0.0093$ & $-0.3239$ & $5085$ & $45$ & $3988$ & $120$ & $5122$ & $36$ & $5048$ & $55$ & $4.432$ & $0.210$ & $2.190$ & $0.240$ & $2.190$ & $0.240$ & $-2.021$ & $0.136$ & $-0.983$ & $0.190$ & $-2.091$ & $0.168$ & $-1.950$ & $0.104$ & $0.290$ & $0.111$ & $0.300$ & $6.709$ & D & $0.997$ & I & $\dots$ & $\dots$ & $0.302$ & $0.047$ & $0.302$ & $0.047$ & D & $0.987$ & $15$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J125154.54$-$301950.5 & 6184685732952185344 & 97966893 & 20060510_1247m32_083 & 12:51:54.54 & $-$30:19:50.5 & $\dots$ & $11.654$ & $11.371$ & $1.287$ & $11.706$ & $101.0$ & $1.8$ & $94.6$ & $4.5$ & $0.3339$ & $0.0203$ & $2.9949$ & $0.1821$ & $2.7785$ & $0.1567$ & $0.0564$ & $2.6217$ & $0.1254$ & $0.0478$ & $2.6895$ & $0.2131$ & $0.0792$ & $-5.6610$ & $0.0210$ & $-4.7131$ & $0.0143$ & $-0.3509$ & $4687$ & $54$ & $4875$ & $65$ & $\dots$ & $\dots$ & $4687$ & $54$ & $2.265$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.106$ & $-0.426$ & $0.090$ & $\dots$ & $\dots$ & $-1.060$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.063$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125201.45$-$360921.9 & 6155363480122342656 & 97316812 & 20100219_1251m34_003 & 12:52:01.45 & $-$36:09:21.9 & NTTE & $11.063$ & $10.760$ & $1.244$ & $11.075$ & $135.1$ & $0.7$ & $\dots$ & $\dots$ & $0.4486$ & $0.0148$ & $2.2292$ & $0.0735$ & $2.1070$ & $0.0657$ & $0.0312$ & $2.1068$ & $0.0677$ & $0.0321$ & $2.0527$ & $0.0640$ & $0.0312$ & $-1.3398$ & $0.0135$ & $-16.5688$ & $0.0094$ & $-0.1423$ & $4779$ & $59$ & $4693$ & $68$ & $4799$ & $64$ & $4758$ & $54$ & $1.779$ & $0.150$ & $1.050$ & $0.214$ & $1.050$ & $0.214$ & $-2.087$ & $0.086$ & $-1.561$ & $0.140$ & $-2.184$ & $0.068$ & $-1.990$ & $0.104$ & $-0.235$ & $0.118$ & $0.415$ & $6.758$ & D & $0.997$ & I & $0.406$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $76$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J125219.30$-$081043.0 & 3627469115516368000 & 106510424 & 20070222_1247m09_090 & 12:52:19.30 & $-$08:10:43.0 & NTTE & $11.840$ & $11.482$ & $1.350$ & $11.847$ & $-40.0$ & $0.8$ & $-38.9$ & $0.2$ & $0.2041$ & $0.0252$ & $4.8996$ & $0.6049$ & $4.3459$ & $0.4760$ & $0.1095$ & $4.3064$ & $0.4230$ & $0.0982$ & $4.5996$ & $0.4718$ & $0.1026$ & $-0.6908$ & $0.0306$ & $-17.6900$ & $0.0232$ & $-0.6525$ & $4609$ & $89$ & $4477$ & $92$ & $4722$ & $124$ & $4496$ & $53$ & $0.996$ & $0.470$ & $0.923$ & $0.230$ & $0.923$ & $0.230$ & $-2.020$ & $0.090$ & $-1.569$ & $0.160$ & $-1.980$ & $0.071$ & $-2.060$ & $0.108$ & $-0.451$ & $0.112$ & $0.219$ & $6.629$ & D & $0.986$ & I & $0.238$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J125235.36$-$291259.3 & 6185042494411197824 & 98009175 & 20060508_1255m27_010 & 12:52:35.36 & $-$29:12:59.3 & $\dots$ & $11.390$ & $11.148$ & $1.071$ & $11.390$ & $-4.2$ & $0.8$ & $-1.1$ & $0.4$ & $9.3275$ & $0.0250$ & $0.1072$ & $0.0003$ & $0.1069$ & $0.0003$ & $0.0027$ & $0.1069$ & $0.0003$ & $0.0024$ & $0.1068$ & $0.0004$ & $0.0033$ & $-92.3600$ & $0.0249$ & $11.8116$ & $0.0191$ & $-0.4677$ & $5794$ & $72$ & $5114$ & $64$ & $\dots$ & $\dots$ & $5794$ & $72$ & $4.705$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.904$ & $0.159$ & $-0.125$ & $0.080$ & $\dots$ & $\dots$ & $-0.904$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.011$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125310.21$-$055740.0 & 3677553622508690816 & 106926195 & 20080626_1252m04_035 & 12:53:10.21 & $-$05:57:40.0 & $\dots$ & $10.389$ & $10.144$ & $1.094$ & $10.395$ & $-36.1$ & $0.8$ & $-36.6$ & $0.3$ & $2.2478$ & $0.0203$ & $0.4449$ & $0.0040$ & $0.4398$ & $0.0039$ & $0.0089$ & $0.4376$ & $0.0035$ & $0.0079$ & $0.4334$ & $0.0053$ & $0.0123$ & $-41.6201$ & $0.0239$ & $-20.1492$ & $0.0174$ & $-0.4185$ & $4989$ & $53$ & $5078$ & $94$ & $\dots$ & $\dots$ & $4989$ & $53$ & $3.396$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.809$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125314.00$-$412904.0 & 6139786664532755328 & 94739073 & 20050610_1257m40_019 & 12:53:14.00 & $-$41:29:04.0 & $\dots$ & $13.385$ & $13.096$ & $1.216$ & $13.399$ & $54.4$ & $1.9$ & $53.4$ & $1.5$ & $0.4422$ & $0.0149$ & $2.2614$ & $0.0762$ & $2.1358$ & $0.0680$ & $0.0318$ & $2.0553$ & $0.0671$ & $0.0326$ & $2.1566$ & $0.0267$ & $0.0124$ & $3.9277$ & $0.0142$ & $-5.3133$ & $0.0101$ & $0.0996$ & $4902$ & $56$ & $4830$ & $109$ & $\dots$ & $\dots$ & $4902$ & $56$ & $3.642$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.145$ & $-0.261$ & $0.120$ & $\dots$ & $\dots$ & $-0.810$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.295$ & $0.545$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125318.73$-$452316.0 & 6135148615254141056 & 320742709 & 20060216_1308m45_040 & 12:53:18.73 & $-$45:23:16.0 & $\dots$ & $12.083$ & $11.883$ & $0.867$ & $12.050$ & $-13.2$ & $1.1$ & $-15.5$ & $0.8$ & $1.7938$ & $0.0731$ & $0.5575$ & $0.0227$ & $0.5495$ & $0.0221$ & $0.0402$ & $0.5428$ & $0.0216$ & $0.0397$ & $0.5509$ & $0.0316$ & $0.0573$ & $-47.3485$ & $0.0731$ & $-18.6020$ & $0.0569$ & $0.1578$ & $5822$ & $67$ & $4987$ & $77$ & $\dots$ & $\dots$ & $5822$ & $67$ & $3.213$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.815$ & $0.123$ & $-1.315$ & $0.170$ & $\dots$ & $\dots$ & $-0.815$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125323.19$-$150749.1 & 3524488684660377216 & 104762117 & 20050420_1247m17_088 & 12:53:23.19 & $-$15:07:49.1 & $\dots$ & $13.740$ & $13.526$ & $1.033$ & $13.753$ & $68.4$ & $5.8$ & $\dots$ & $\dots$ & $0.2206$ & $0.0172$ & $4.5331$ & $0.3534$ & $4.0552$ & $0.2828$ & $0.0697$ & $3.8131$ & $0.1850$ & $0.0485$ & $4.0177$ & $0.1190$ & $0.0296$ & $-5.1951$ & $0.0216$ & $-3.2345$ & $0.0166$ & $-0.4946$ & $5169$ & $54$ & $5651$ & $275$ & $\dots$ & $\dots$ & $5169$ & $54$ & $4.378$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $0.311$ & $0.290$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125334.10$-$184655.5 & 3510275057329840768 & 104580115 & 20050420_1247m17_134 & 12:53:34.10 & $-$18:46:55.5 & $\dots$ & $13.328$ & $13.167$ & $0.804$ & $13.315$ & $112.6$ & $2.9$ & $\dots$ & $\dots$ & $2.1236$ & $0.0150$ & $0.4709$ & $0.0033$ & $0.4652$ & $0.0032$ & $0.0070$ & $0.4603$ & $0.0030$ & $0.0066$ & $0.4593$ & $0.0045$ & $0.0099$ & $-7.5523$ & $0.0191$ & $-10.9147$ & $0.0123$ & $-0.2919$ & $5868$ & $68$ & $5797$ & $317$ & $\dots$ & $\dots$ & $5868$ & $68$ & $4.270$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.133$ & $-1.015$ & $0.300$ & $\dots$ & $\dots$ & $-0.840$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.820$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125335.07$-$073413.0 & 3675648203217431424 & 106521268 & 20070222_1247m09_087 & 12:53:35.07 & $-$07:34:13.0 & $\dots$ & $11.487$ & $11.214$ & $1.143$ & $11.485$ & $84.1$ & $1.2$ & $83.8$ & $0.4$ & $1.0711$ & $0.0220$ & $0.9336$ & $0.0192$ & $0.9115$ & $0.0183$ & $0.0201$ & $0.9087$ & $0.0168$ & $0.0185$ & $0.9084$ & $0.0280$ & $0.0308$ & $-7.8995$ & $0.0261$ & $-29.7872$ & $0.0213$ & $-0.5591$ & $4872$ & $53$ & $4723$ & $77$ & $\dots$ & $\dots$ & $4872$ & $53$ & $2.283$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.765$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125342.86$-$445647.6 & 6135358205355639424 & 320706109 & 20100217_1245m44_120 & 12:53:42.86 & $-$44:56:47.6 & NTTE & $11.999$ & $11.550$ & $1.386$ & $11.934$ & $205.0$ & $0.9$ & $\dots$ & $\dots$ & $0.1612$ & $0.0176$ & $6.2035$ & $0.6773$ & $5.3419$ & $0.5022$ & $0.0940$ & $5.4488$ & $0.4540$ & $0.0833$ & $\dots$ & $\dots$ & $\dots$ & $11.6597$ & $0.0154$ & $-8.8855$ & $0.0124$ & $0.1422$ & $4631$ & $47$ & $4744$ & $92$ & $4654$ & $39$ & $4608$ & $55$ & $1.987$ & $0.470$ & $0.638$ & $0.340$ & $0.638$ & $0.340$ & $-2.662$ & $0.062$ & $-1.811$ & $0.160$ & $-2.674$ & $0.011$ & $-2.650$ & $0.112$ & $-0.742$ & $0.117$ & $0.028$ & $5.796$ & D & $0.983$ & I & $0.463$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $53$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6\\
J125345.25$-$463149.1 & 6134243682824718976 & 320887362 & 20120420_1245m44_136 & 12:53:45.25 & $-$46:31:49.1 & $\dots$ & $12.769$ & $12.403$ & $1.391$ & $12.788$ & $-17.4$ & $1.3$ & $-23.5$ & $5.4$ & $0.4335$ & $0.0127$ & $2.3068$ & $0.0676$ & $2.1763$ & $0.0601$ & $0.0276$ & $2.2395$ & $0.0526$ & $0.0235$ & $2.1940$ & $0.1253$ & $0.0571$ & $-9.4449$ & $0.0116$ & $-0.4227$ & $0.0092$ & $0.2523$ & $4552$ & $54$ & $4780$ & $49$ & $\dots$ & $\dots$ & $4552$ & $54$ & $3.462$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.114$ & $-0.169$ & $0.090$ & $\dots$ & $\dots$ & $-1.540$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.132$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125357.04$-$415330.4 & 6139727355326777856 & 94728088 & 20120223_1303m39_061 & 12:53:57.04 & $-$41:53:30.4 & $\dots$ & $12.692$ & $12.270$ & $1.509$ & $12.717$ & $117.4$ & $0.7$ & $116.4$ & $0.8$ & $0.1612$ & $0.0136$ & $6.2035$ & $0.5234$ & $5.3419$ & $0.3881$ & $0.0726$ & $5.7744$ & $0.3527$ & $0.0611$ & $5.1253$ & $0.3886$ & $0.0758$ & $-3.2084$ & $0.0135$ & $-1.5386$ & $0.0093$ & $0.0699$ & $4351$ & $53$ & $4447$ & $77$ & $\dots$ & $\dots$ & $4351$ & $53$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.122$ & $-1.347$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125357.43$-$380135.6 & 6154258058620751488 & 95371348 & 20080329_1303m39_059 & 12:53:57.43 & $-$38:01:35.6 & SOAR & $10.936$ & $10.675$ & $1.139$ & $10.945$ & $174.2$ & $0.8$ & $\dots$ & $\dots$ & $0.6494$ & $0.0165$ & $1.5399$ & $0.0391$ & $1.4806$ & $0.0362$ & $0.0244$ & $1.4826$ & $0.0455$ & $0.0307$ & $1.4453$ & $0.0526$ & $0.0364$ & $-33.0701$ & $0.0133$ & $-55.5632$ & $0.0105$ & $-0.1126$ & $5050$ & $55$ & $4727$ & $92$ & $5091$ & $54$ & $5009$ & $57$ & $1.549$ & $0.470$ & $2.062$ & $0.192$ & $2.062$ & $0.192$ & $-2.341$ & $0.134$ & $-2.237$ & $0.160$ & $-2.292$ & $0.153$ & $-2.390$ & $0.114$ & $0.394$ & $0.119$ & $0.434$ & $6.523$ & D & $0.988$ & I & $0.408$ & $0.240$ & $0.268$ & $0.044$ & $0.268$ & $0.044$ & D & $0.998$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J125411.11$-$284948.6 & 6185430106619686528 & 98016614 & 20040528_1252m28_066 & 12:54:11.11 & $-$28:49:48.6 & NTTE & $11.405$ & $11.015$ & $1.448$ & $11.430$ & $47.2$ & $0.9$ & $48.3$ & $1.2$ & $0.2526$ & $0.0200$ & $3.9588$ & $0.3134$ & $3.5894$ & $0.2577$ & $0.0718$ & $3.5729$ & $0.1830$ & $0.0512$ & $3.5725$ & $0.5634$ & $0.1577$ & $-5.3065$ & $0.0225$ & $-2.0685$ & $0.0127$ & $-0.3547$ & $4517$ & $95$ & $4484$ & $92$ & $4612$ & $137$ & $4421$ & $53$ & $0.996$ & $0.470$ & $0.794$ & $0.090$ & $0.794$ & $0.090$ & $-2.139$ & $0.063$ & $-1.851$ & $0.160$ & $-2.147$ & $0.022$ & $-2.130$ & $0.103$ & $-0.624$ & $0.113$ & $0.116$ & $6.407$ & D & $0.993$ & I & $0.478$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J125417.70$-$384745.7 & 6152674177760192768 & 95249359 & 20060218_1257m40_066 & 12:54:17.70 & $-$38:47:45.7 & $\dots$ & $13.038$ & $12.672$ & $1.299$ & $13.013$ & $-15.5$ & $1.6$ & $-20.8$ & $0.8$ & $0.3502$ & $0.0134$ & $2.8555$ & $0.1093$ & $2.6582$ & $0.0947$ & $0.0356$ & $2.6956$ & $0.0820$ & $0.0304$ & $2.5142$ & $0.2121$ & $0.0843$ & $-5.6753$ & $0.0108$ & $-7.4089$ & $0.0095$ & $-0.0581$ & $4685$ & $52$ & $4796$ & $77$ & $\dots$ & $\dots$ & $4685$ & $52$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $-1.028$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125427.23$-$393738.3 & 6140593839210186752 & 95198962 & 20110427_1303m39_042 & 12:54:27.23 & $-$39:37:38.3 & $\dots$ & $12.815$ & $12.460$ & $1.370$ & $12.836$ & $21.0$ & $1.5$ & $23.3$ & $0.9$ & $0.2970$ & $0.0136$ & $3.3670$ & $0.1542$ & $3.0960$ & $0.1304$ & $0.0421$ & $3.3006$ & $0.1322$ & $0.0400$ & $3.1389$ & $0.2150$ & $0.0685$ & $-1.7052$ & $0.0113$ & $-1.1229$ & $0.0095$ & $0.0825$ & $4594$ & $53$ & $4520$ & $77$ & $\dots$ & $\dots$ & $4594$ & $53$ & $1.063$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.117$ & $-1.178$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.330$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125427.73$-$433339.1 & 6138579671345869312 & 94575561 & 20120224_1245m44_125 & 12:54:27.73 & $-$43:33:39.1 & $\dots$ & $12.104$ & $11.844$ & $1.081$ & $12.089$ & $-63.5$ & $1.5$ & $-65.0$ & $1.0$ & $0.5539$ & $0.0157$ & $1.8054$ & $0.0512$ & $1.7244$ & $0.0467$ & $0.0271$ & $1.7178$ & $0.0485$ & $0.0282$ & $1.7186$ & $0.0451$ & $0.0263$ & $-21.5089$ & $0.0123$ & $-4.0648$ & $0.0114$ & $-0.0243$ & $5170$ & $54$ & $4856$ & $64$ & $\dots$ & $\dots$ & $5170$ & $54$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.253$ & $0.080$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.299$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125429.69$-$164722.8 & 3522586220306719360 & 104736017 & 20030617_1247m17_107 & 12:54:29.69 & $-$16:47:22.8 & $\dots$ & $12.852$ & $12.683$ & $0.827$ & $12.837$ & $71.5$ & $3.2$ & $74.7$ & $6.7$ & $2.3669$ & $0.0808$ & $0.4225$ & $0.0144$ & $0.4179$ & $0.0141$ & $0.0338$ & $0.4173$ & $0.0132$ & $0.0317$ & $0.4316$ & $0.0147$ & $0.0340$ & $-47.6028$ & $0.1007$ & $-55.3765$ & $0.0693$ & $-0.3469$ & $5785$ & $67$ & $5367$ & $328$ & $\dots$ & $\dots$ & $5785$ & $67$ & $4.455$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.988$ & $0.124$ & $-1.973$ & $0.260$ & $\dots$ & $\dots$ & $-0.988$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.369$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125431.71$-$425303.8 & 6138844898463792896 & 94612610 & 20060628_1245m44_091 & 12:54:31.71 & $-$42:53:03.8 & $\dots$ & $11.681$ & $11.321$ & $1.351$ & $11.688$ & $210.5$ & $1.0$ & $209.8$ & $0.4$ & $0.4492$ & $0.0260$ & $2.2262$ & $0.1289$ & $2.1044$ & $0.1151$ & $0.0547$ & $2.0883$ & $0.1107$ & $0.0530$ & $2.0502$ & $0.1322$ & $0.0645$ & $-2.4300$ & $0.0239$ & $-21.1384$ & $0.0170$ & $0.0481$ & $4658$ & $53$ & $4722$ & $77$ & $\dots$ & $\dots$ & $4658$ & $53$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.112$ & $-1.269$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125445.25$-$395810.0 & 6140445164621595648 & 95190813 & 20070524_1303m39_034 & 12:54:45.25 & $-$39:58:10.0 & $\dots$ & $12.415$ & $11.965$ & $1.567$ & $12.444$ & $106.7$ & $1.0$ & $108.0$ & $0.4$ & $0.1650$ & $0.0168$ & $6.0606$ & $0.6171$ & $5.2356$ & $0.4605$ & $0.0880$ & $5.7327$ & $0.4027$ & $0.0702$ & $5.1073$ & $0.1142$ & $0.0224$ & $-1.5489$ & $0.0141$ & $-3.2021$ & $0.0116$ & $-0.0238$ & $4254$ & $52$ & $4406$ & $77$ & $\dots$ & $\dots$ & $4254$ & $52$ & $0.872$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.122$ & $-1.351$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.277$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125540.29$-$411043.2 & 6140127513136979584 & 94766690 & 20120229_1303m39_020 & 12:55:40.29 & $-$41:10:43.2 & $\dots$ & $12.962$ & $12.644$ & $1.283$ & $12.977$ & $18.2$ & $2.3$ & $17.0$ & $1.5$ & $0.3130$ & $0.0153$ & $3.1949$ & $0.1562$ & $2.9499$ & $0.1331$ & $0.0451$ & $2.9497$ & $0.1136$ & $0.0385$ & $2.7476$ & $0.2912$ & $0.1060$ & $-12.6985$ & $0.0127$ & $-5.1740$ & $0.0097$ & $0.0367$ & $4758$ & $54$ & $5080$ & $160$ & $\dots$ & $\dots$ & $4758$ & $54$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.119$ & $0.132$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.297$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125552.45$-$380034.3 & 6154250258959287296 & 95370868 & 20110427_1303m39_062 & 12:55:52.45 & $-$38:00:34.3 & GEMS & $12.800$ & $12.685$ & $1.246$ & $13.002$ & $98.3$ & $1.2$ & $96.7$ & $1.5$ & $0.1592$ & $0.0154$ & $6.2814$ & $0.6076$ & $5.3996$ & $0.4490$ & $0.0832$ & $5.3789$ & $0.3914$ & $0.0728$ & $5.5699$ & $0.9428$ & $0.1693$ & $-9.8690$ & $0.0125$ & $-0.2168$ & $0.0105$ & $-0.0533$ & $4762$ & $52$ & $4748$ & $92$ & $4768$ & $47$ & $4755$ & $56$ & $3.593$ & $0.470$ & $1.428$ & $0.245$ & $1.428$ & $0.245$ & $-2.113$ & $0.129$ & $-2.106$ & $0.160$ & $-2.136$ & $0.127$ & $-2.090$ & $0.131$ & $-0.228$ & $0.126$ & $0.262$ & $6.579$ & D & $0.988$ & I & $\dots$ & $\dots$ & $0.713$ & $0.036$ & $0.713$ & $0.036$ & D & $0.998$ & $81$ & RAVE DR6 & Average & SPM4 & STARHORSE & RAVE DR6\\
J125621.30$-$225529.0 & 3499183390187177984 & 104915578 & 20070210_1248m24_092 & 12:56:21.30 & $-$22:55:29.0 & NTTE & $12.065$ & $11.791$ & $1.188$ & $12.081$ & $35.3$ & $1.9$ & $33.6$ & $1.4$ & $0.4917$ & $0.0196$ & $2.0338$ & $0.0811$ & $1.9316$ & $0.0731$ & $0.0379$ & $1.8899$ & $0.0675$ & $0.0357$ & $1.8093$ & $0.1143$ & $0.0632$ & $-52.6735$ & $0.0224$ & $-5.3590$ & $0.0173$ & $-0.0285$ & $5009$ & $55$ & $4980$ & $87$ & $5028$ & $56$ & $4991$ & $54$ & $3.964$ & $0.170$ & $1.805$ & $0.203$ & $1.805$ & $0.203$ & $-1.546$ & $0.057$ & $-1.617$ & $0.160$ & $-1.642$ & $0.010$ & $-1.450$ & $0.104$ & $-0.029$ & $0.118$ & $0.171$ & $7.055$ & D & $0.991$ & I & $0.826$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $30$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J125623.88$-$090252.8 & 3627120570330454400 & 107231624 & 20070222_1247m09_103 & 12:56:23.88 & $-$09:02:52.8 & KPNK & $11.726$ & $11.569$ & $0.715$ & $11.691$ & $46.5$ & $1.5$ & $45.0$ & $0.4$ & $0.6200$ & $0.0218$ & $1.6129$ & $0.0567$ & $1.5480$ & $0.0522$ & $0.0337$ & $1.4746$ & $0.0386$ & $0.0262$ & $1.4880$ & $0.0309$ & $0.0208$ & $-26.2756$ & $0.0248$ & $-15.7911$ & $0.0186$ & $-0.5262$ & $6083$ & $158$ & $5326$ & $214$ & $6157$ & $81$ & $6008$ & $234$ & $1.933$ & $0.480$ & $2.100$ & $0.512$ & $2.100$ & $0.512$ & $-1.269$ & $0.461$ & $-1.897$ & $0.270$ & $-1.507$ & $0.080$ & $-1.030$ & $0.841$ & $0.127$ & $0.090$ & $0.167$ & $7.328$ & D & $0.847$ & I & $0.769$ & $0.292$ & $0.422$ & $0.041$ & $0.422$ & $0.041$ & L & $0.972$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J125631.40$-$083410.0 & 3627221072565204864 & $\dots$ & 20080625_1247m09_101 & 12:56:31.40 & $-$08:34:10.0 & NTTE & $10.871$ & $10.424$ & $1.536$ & $10.887$ & $106.9$ & $0.4$ & $104.7$ & $0.6$ & $0.2092$ & $0.0225$ & $4.7801$ & $0.5141$ & $4.2517$ & $0.4067$ & $0.0957$ & $3.6863$ & $0.2027$ & $0.0550$ & $3.6281$ & $0.1854$ & $0.0511$ & $-10.6561$ & $0.0249$ & $-8.5232$ & $0.0153$ & $-0.5403$ & $4581$ & $142$ & $4419$ & $51$ & $4581$ & $142$ & $\dots$ & $\dots$ & $1.326$ & $0.210$ & $0.586$ & $0.250$ & $0.586$ & $0.250$ & $-2.639$ & $0.166$ & $-1.674$ & $0.140$ & $-2.639$ & $0.166$ & $\dots$ & $\dots$ & $-0.388$ & $0.115$ & $0.352$ & $6.143$ & D & $0.986$ & I & $0.195$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $77$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J125635.10$-$462318.0 & 6134328310860149632 & $\dots$ & 20060628_1245m44_131 & 12:56:35.10 & $-$46:23:18.0 & NTTE & $12.010$ & $11.524$ & $1.606$ & $12.025$ & $-52.1$ & $1.2$ & $-54.8$ & $0.4$ & $0.1472$ & $0.0199$ & $6.7935$ & $0.9184$ & $5.7737$ & $0.6634$ & $0.1149$ & $5.5585$ & $0.6772$ & $0.1218$ & $4.8263$ & $0.2933$ & $0.0608$ & $-4.1208$ & $0.0196$ & $-2.3991$ & $0.0137$ & $0.2504$ & $4582$ & $144$ & $4436$ & $92$ & $4582$ & $144$ & $\dots$ & $\dots$ & $2.042$ & $0.470$ & $0.583$ & $0.250$ & $0.583$ & $0.250$ & $-2.678$ & $0.173$ & $-1.914$ & $0.160$ & $-2.678$ & $0.173$ & $\dots$ & $\dots$ & $-0.434$ & $0.120$ & $0.316$ & $6.068$ & D & $0.985$ & I & $0.824$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J125654.21$-$393714.9 & 6140570199708970624 & 96083897 & 20050624_1257m40_047 & 12:56:54.21 & $-$39:37:14.9 & $\dots$ & $12.458$ & $12.050$ & $1.472$ & $12.478$ & $11.4$ & $0.7$ & $11.2$ & $0.7$ & $0.3101$ & $0.0150$ & $3.2248$ & $0.1560$ & $2.9753$ & $0.1328$ & $0.0446$ & $3.1395$ & $0.1474$ & $0.0470$ & $3.0488$ & $0.1806$ & $0.0593$ & $-1.9946$ & $0.0134$ & $-3.2473$ & $0.0102$ & $-0.0157$ & $4400$ & $52$ & $4428$ & $77$ & $\dots$ & $\dots$ & $4400$ & $52$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $-0.869$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.254$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125705.66$-$184423.7 & 3510053368297900544 & 105348063 & 20030617_1247m17_129 & 12:57:05.66 & $-$18:44:23.7 & $\dots$ & $13.172$ & $12.949$ & $1.023$ & $13.172$ & $19.3$ & $1.9$ & $17.6$ & $2.1$ & $0.3014$ & $0.0192$ & $3.3179$ & $0.2114$ & $3.0544$ & $0.1791$ & $0.0586$ & $3.0542$ & $0.1475$ & $0.0483$ & $3.0951$ & $0.1089$ & $0.0352$ & $-0.8355$ & $0.0216$ & $-17.6827$ & $0.0184$ & $-0.3809$ & $5278$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5278$ & $55$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125716.68$-$433531.8 & 6135588797858442112 & 95441317 & 20080209_1245m44_101 & 12:57:16.68 & $-$43:35:31.8 & NTTE & $10.457$ & $10.155$ & $1.146$ & $10.427$ & $137.4$ & $1.4$ & $137.5$ & $0.8$ & $0.9242$ & $0.0138$ & $1.0820$ & $0.0162$ & $1.0524$ & $0.0153$ & $0.0145$ & $1.0538$ & $0.0144$ & $0.0136$ & $1.0230$ & $0.0253$ & $0.0248$ & $-10.6235$ & $0.0138$ & $1.0720$ & $0.0098$ & $0.1606$ & $4982$ & $67$ & $3988$ & $87$ & $4957$ & $78$ & $5007$ & $56$ & $4.432$ & $0.170$ & $1.652$ & $0.367$ & $1.652$ & $0.367$ & $-2.057$ & $0.130$ & $-0.983$ & $0.160$ & $-1.953$ & $0.142$ & $-2.160$ & $0.117$ & $0.330$ & $0.120$ & $0.620$ & $6.993$ & D & $0.997$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J125722.52$-$372040.6 & 6154385322794628224 & 96300567 & 20120330_1303m39_012 & 12:57:22.52 & $-$37:20:40.6 & $\dots$ & $11.768$ & $11.937$ & $0.673$ & $12.048$ & $-3.7$ & $4.9$ & $10.5$ & $0.8$ & $1.2620$ & $0.0335$ & $0.7924$ & $0.0210$ & $0.7764$ & $0.0202$ & $0.0260$ & $0.7692$ & $0.0179$ & $0.0233$ & $0.7935$ & $0.0252$ & $0.0318$ & $0.5156$ & $0.0305$ & $-2.3423$ & $0.0200$ & $-0.0641$ & $6344$ & $83$ & $6993$ & $361$ & $\dots$ & $\dots$ & $6344$ & $83$ & $4.153$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.166$ & $0.033$ & $0.340$ & $\dots$ & $\dots$ & $-1.490$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.473$ & $0.510$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125728.30$-$512522.0 & 6081346139752486784 & 321886619 & 20110616_1254m49_145 & 12:57:28.30 & $-$51:25:22.0 & NTTE & $11.920$ & $11.556$ & $1.346$ & $11.920$ & $37.9$ & $2.4$ & $41.3$ & $0.9$ & $0.3853$ & $0.0189$ & $2.5954$ & $0.1273$ & $2.4313$ & $0.1117$ & $0.0460$ & $2.4721$ & $0.1250$ & $0.0505$ & $2.1566$ & $0.1680$ & $0.0779$ & $-10.4861$ & $0.0161$ & $-1.9033$ & $0.0139$ & $0.2450$ & $4985$ & $45$ & $4612$ & $86$ & $4998$ & $33$ & $4972$ & $58$ & $3.650$ & $0.180$ & $1.513$ & $0.283$ & $1.513$ & $0.283$ & $-2.356$ & $0.108$ & $-2.109$ & $0.130$ & $-2.281$ & $0.094$ & $-2.430$ & $0.122$ & $0.294$ & $0.116$ & $0.724$ & $6.798$ & D & $0.996$ & C & $0.560$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J125736.10$-$125929.2 & 3526001578300285184 & 107103515 & 20110702_1304m14_062 & 12:57:36.10 & $-$12:59:29.2 & $\dots$ & $12.828$ & $12.559$ & $1.129$ & $12.825$ & $-6.8$ & $0.7$ & $-7.2$ & $0.5$ & $0.4278$ & $0.0149$ & $2.3375$ & $0.0814$ & $2.2036$ & $0.0724$ & $0.0328$ & $2.2823$ & $0.0810$ & $0.0355$ & $2.3951$ & $0.0887$ & $0.0370$ & $-7.5134$ & $0.0190$ & $-7.3992$ & $0.0141$ & $-0.5305$ & $4949$ & $57$ & $4733$ & $77$ & $\dots$ & $\dots$ & $4949$ & $57$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.138$ & $-1.205$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.273$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125740.90$-$403917.6 & 6140165377569963008 & 95664821 & 20080229_1303m39_028 & 12:57:40.90 & $-$40:39:17.6 & $\dots$ & $10.858$ & $10.653$ & $1.097$ & $10.905$ & $-12.4$ & $0.8$ & $-15.0$ & $0.6$ & $1.0032$ & $0.0140$ & $0.9968$ & $0.0139$ & $0.9716$ & $0.0132$ & $0.0136$ & $0.9715$ & $0.0128$ & $0.0131$ & $0.9683$ & $0.0291$ & $0.0301$ & $-16.5094$ & $0.0128$ & $-30.5183$ & $0.0099$ & $0.0514$ & $5139$ & $54$ & $4795$ & $77$ & $\dots$ & $\dots$ & $5139$ & $54$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-1.094$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125746.68$-$452325.6 & 6134453723905663104 & 320736800 & 20120420_1245m44_122 & 12:57:46.68 & $-$45:23:25.6 & $\dots$ & $12.781$ & $12.424$ & $1.478$ & $12.855$ & $103.9$ & $0.8$ & $102.0$ & $0.7$ & $0.2547$ & $0.0128$ & $3.9262$ & $0.1973$ & $3.5625$ & $0.1625$ & $0.0456$ & $3.7544$ & $0.1561$ & $0.0416$ & $3.6483$ & $0.1424$ & $0.0390$ & $-8.0402$ & $0.0114$ & $0.1338$ & $0.0090$ & $0.1877$ & $4400$ & $52$ & $4579$ & $77$ & $\dots$ & $\dots$ & $4400$ & $52$ & $2.140$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.112$ & $-0.988$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.556$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125748.90$-$230315.0 & 3498979087182790016 & 104816545 & 20060327_1259m20_004 & 12:57:48.90 & $-$23:03:15.0 & NTTE & $11.657$ & $11.197$ & $1.617$ & $11.704$ & $-39.6$ & $0.8$ & $-39.2$ & $0.8$ & $0.1200$ & $0.0224$ & $8.3333$ & $1.5556$ & $6.8493$ & $1.0509$ & $0.1534$ & $7.3020$ & $1.3371$ & $0.1831$ & $5.1373$ & $0.2968$ & $0.0578$ & $-5.8673$ & $0.0237$ & $-4.1622$ & $0.0226$ & $-0.4280$ & $4389$ & $97$ & $4732$ & $68$ & $4559$ & $142$ & $4219$ & $53$ & $1.770$ & $0.150$ & $0.465$ & $0.130$ & $0.465$ & $0.130$ & $-2.300$ & $0.098$ & $-1.528$ & $0.140$ & $-2.320$ & $0.085$ & $-2.280$ & $0.110$ & $-0.570$ & $0.113$ & $0.190$ & $6.320$ & D & $0.991$ & I & $0.418$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $90$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J125750.70$-$362026.9 & 6154653328753394304 & 96349191 & 20100215_1251m34_131 & 12:57:50.70 & $-$36:20:26.9 & $\dots$ & $12.011$ & $11.648$ & $1.373$ & $12.025$ & $213.7$ & $0.6$ & $213.8$ & $0.6$ & $0.3173$ & $0.0173$ & $3.1516$ & $0.1718$ & $2.9129$ & $0.1468$ & $0.0504$ & $2.8565$ & $0.1516$ & $0.0531$ & $2.8590$ & $0.1742$ & $0.0609$ & $-9.8822$ & $0.0148$ & $-12.3689$ & $0.0129$ & $-0.1384$ & $4474$ & $53$ & $4356$ & $77$ & $\dots$ & $\dots$ & $4474$ & $53$ & $0.958$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.114$ & $-1.315$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125755.60$-$492403.3 & 6084763323113451648 & 321588953 & 20100505_1254m49_080 & 12:57:55.60 & $-$49:24:03.3 & $\dots$ & $11.574$ & $11.051$ & $1.613$ & $11.556$ & $200.3$ & $0.8$ & $204.0$ & $2.5$ & $0.4709$ & $0.0196$ & $2.1236$ & $0.0884$ & $2.0125$ & $0.0794$ & $0.0394$ & $2.0512$ & $0.0749$ & $0.0365$ & $1.9878$ & $0.0660$ & $0.0332$ & $0.4039$ & $0.0151$ & $-5.9308$ & $0.0134$ & $0.1738$ & $4425$ & $52$ & $4463$ & $77$ & $\dots$ & $\dots$ & $4425$ & $52$ & $0.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.103$ & $-1.430$ & $0.170$ & $\dots$ & $\dots$ & $-1.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.273$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125756.25$-$444646.2 & 6135278735581394944 & 319054907 & 20060210_1308m45_051 & 12:57:56.25 & $-$44:46:46.2 & $\dots$ & $11.694$ & $11.349$ & $1.356$ & $11.717$ & $28.2$ & $0.7$ & $26.3$ & $0.3$ & $0.4406$ & $0.0229$ & $2.2696$ & $0.1180$ & $2.1432$ & $0.1052$ & $0.0491$ & $2.1610$ & $0.1042$ & $0.0482$ & $2.1538$ & $0.0620$ & $0.0288$ & $-5.3966$ & $0.0228$ & $-2.0838$ & $0.0158$ & $0.1478$ & $4581$ & $52$ & $4787$ & $77$ & $\dots$ & $\dots$ & $4581$ & $52$ & $2.564$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $-0.845$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.649$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125758.87$-$183206.4 & 3510156202698876032 & 105349593 & 20080510_1256m19_082 & 12:57:58.87 & $-$18:32:06.4 & $\dots$ & $12.499$ & $12.148$ & $1.363$ & $12.520$ & $82.6$ & $0.9$ & $83.9$ & $1.0$ & $0.3219$ & $0.0142$ & $3.1066$ & $0.1370$ & $2.8744$ & $0.1173$ & $0.0408$ & $3.0250$ & $0.1232$ & $0.0407$ & $2.9842$ & $0.1186$ & $0.0397$ & $-11.6223$ & $0.0167$ & $2.7566$ & $0.0136$ & $-0.2838$ & $4553$ & $52$ & $4555$ & $77$ & $\dots$ & $\dots$ & $4553$ & $52$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-1.071$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.491$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125801.95$-$464702.0 & 6134074735990956416 & 320894691 & 20060220_1308m45_025 & 12:58:01.95 & $-$46:47:02.0 & $\dots$ & $12.716$ & $12.455$ & $1.113$ & $12.714$ & $54.4$ & $2.2$ & $56.7$ & $2.4$ & $0.6489$ & $0.0177$ & $1.5411$ & $0.0420$ & $1.4817$ & $0.0389$ & $0.0262$ & $1.4979$ & $0.0383$ & $0.0255$ & $1.5319$ & $0.0876$ & $0.0572$ & $-45.8507$ & $0.0173$ & $-22.2298$ & $0.0136$ & $0.2501$ & $5157$ & $55$ & $3995$ & $79$ & $\dots$ & $\dots$ & $5157$ & $55$ & $4.570$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $-0.519$ & $0.090$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125803.45$-$442258.8 & 6135307219804638976 & 319043052 & 20060220_1308m45_054 & 12:58:03.45 & $-$44:22:58.8 & $\dots$ & $12.239$ & $12.266$ & $0.964$ & $12.467$ & $10.9$ & $1.5$ & $12.0$ & $1.4$ & $4.1854$ & $0.0204$ & $0.2389$ & $0.0012$ & $0.2375$ & $0.0012$ & $0.0048$ & $0.2378$ & $0.0014$ & $0.0057$ & $\dots$ & $\dots$ & $\dots$ & $-8.4048$ & $0.0189$ & $-6.5708$ & $0.0165$ & $0.0236$ & $5453$ & $74$ & $5333$ & $104$ & $\dots$ & $\dots$ & $5453$ & $74$ & $4.570$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.478$ & $0.159$ & $-0.315$ & $0.110$ & $\dots$ & $\dots$ & $-2.478$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.292$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J125806.04$-$275639.3 & 6185602661226281216 & 99018205 & 20040301_1252m28_098 & 12:58:06.04 & $-$27:56:39.3 & $\dots$ & $12.563$ & $12.398$ & $1.434$ & $12.806$ & $-29.3$ & $2.7$ & $-28.2$ & $3.7$ & $8.8968$ & $0.3729$ & $0.1124$ & $0.0047$ & $0.1121$ & $0.0047$ & $0.0418$ & $0.1137$ & $0.0045$ & $0.0400$ & $\dots$ & $\dots$ & $\dots$ & $-1.1920$ & $0.4247$ & $39.8241$ & $0.2711$ & $-0.6087$ & $4369$ & $65$ & $4417$ & $64$ & $\dots$ & $\dots$ & $4369$ & $65$ & $4.067$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.812$ & $0.122$ & $-0.044$ & $0.080$ & $\dots$ & $\dots$ & $-0.812$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.250$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J125808.47$-$340233.3 & 6156098297485425152 & 98226447 & 20060510_1247m32_126 & 12:58:08.47 & $-$34:02:33.3 & $\dots$ & $11.235$ & $11.605$ & $0.682$ & $11.718$ & $-18.3$ & $1.4$ & $-15.2$ & $0.4$ & $2.3127$ & $0.0230$ & $0.4324$ & $0.0043$ & $0.4276$ & $0.0042$ & $0.0098$ & $0.4249$ & $0.0043$ & $0.0101$ & $\dots$ & $\dots$ & $\dots$ & $-24.4942$ & $0.0193$ & $2.7424$ & $0.0173$ & $-0.2720$ & $6337$ & $145$ & $6148$ & $83$ & $\dots$ & $\dots$ & $6337$ & $145$ & $4.067$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.295$ & $0.162$ & $0.120$ & $\dots$ & $\dots$ & $-1.090$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.037$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J125814.98$-$402632.9 & 6140309035634641024 & 95668170 & 20060702_1303m39_028 & 12:58:14.98 & $-$40:26:32.9 & $\dots$ & $11.223$ & $11.010$ & $1.105$ & $11.265$ & $113.0$ & $0.8$ & $111.6$ & $0.6$ & $1.2513$ & $0.0165$ & $0.7992$ & $0.0105$ & $0.7829$ & $0.0101$ & $0.0129$ & $0.7811$ & $0.0091$ & $0.0116$ & $0.7714$ & $0.0143$ & $0.0185$ & $1.4396$ & $0.0152$ & $2.5696$ & $0.0120$ & $0.0407$ & $5123$ & $58$ & $4773$ & $77$ & $\dots$ & $\dots$ & $5123$ & $58$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.135$ & $-1.372$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.173$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125816.50$-$240302.4 & 3498779216584867968 & 104806425 & 20060329_1253m24_099 & 12:58:16.50 & $-$24:03:02.4 & $\dots$ & $11.310$ & $11.002$ & $0.901$ & $11.181$ & $35.1$ & $1.4$ & $\dots$ & $\dots$ & $5.0433$ & $0.0439$ & $0.1983$ & $0.0017$ & $0.1973$ & $0.0017$ & $0.0087$ & $0.1969$ & $0.0018$ & $0.0092$ & $\dots$ & $\dots$ & $\dots$ & $30.0980$ & $0.0630$ & $-23.6297$ & $0.0819$ & $-0.5625$ & $5812$ & $157$ & $5539$ & $76$ & $\dots$ & $\dots$ & $5812$ & $157$ & $4.075$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.218$ & $0.205$ & $-0.102$ & $0.100$ & $\dots$ & $\dots$ & $-1.218$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J125816.96$-$111613.5 & 3625462163198482944 & 107133248 & 20050428_1309m11_039 & 12:58:16.96 & $-$11:16:13.5 & $\dots$ & $11.871$ & $11.543$ & $1.282$ & $11.877$ & $108.0$ & $0.9$ & $109.0$ & $0.7$ & $0.5415$ & $0.0211$ & $1.8467$ & $0.0720$ & $1.7621$ & $0.0655$ & $0.0372$ & $1.7332$ & $0.0630$ & $0.0363$ & $1.8576$ & $0.1584$ & $0.0853$ & $-7.3987$ & $0.0272$ & $1.5765$ & $0.0205$ & $-0.4275$ & $4610$ & $52$ & $4576$ & $77$ & $\dots$ & $\dots$ & $4610$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $-0.794$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.361$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125820.39$-$185516.8 & 3510038211357345024 & 105347197 & 20110425_1256m19_068 & 12:58:20.39 & $-$18:55:16.8 & $\dots$ & $12.223$ & $12.052$ & $0.876$ & $12.222$ & $-49.8$ & $1.1$ & $-59.9$ & $1.4$ & $3.6090$ & $0.0395$ & $0.2771$ & $0.0030$ & $0.2751$ & $0.0030$ & $0.0109$ & $0.2748$ & $0.0030$ & $0.0108$ & $0.2709$ & $0.0060$ & $0.0221$ & $-16.0153$ & $0.0561$ & $-26.5254$ & $0.0293$ & $-0.1806$ & $5707$ & $67$ & $5274$ & $104$ & $\dots$ & $\dots$ & $5707$ & $67$ & $3.658$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.861$ & $0.123$ & $-0.366$ & $0.110$ & $\dots$ & $\dots$ & $-0.861$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.028$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125821.62$-$392930.1 & 6140563400777912192 & 96087700 & 20120223_1303m39_030 & 12:58:21.62 & $-$39:29:30.1 & $\dots$ & $12.600$ & $12.270$ & $1.327$ & $12.625$ & $33.3$ & $0.5$ & $32.9$ & $0.6$ & $0.6150$ & $0.0137$ & $1.6260$ & $0.0362$ & $1.5601$ & $0.0333$ & $0.0214$ & $1.6121$ & $0.0360$ & $0.0224$ & $1.5992$ & $0.0268$ & $0.0168$ & $-21.0310$ & $0.0113$ & $10.0014$ & $0.0089$ & $-0.0424$ & $4691$ & $52$ & $4825$ & $68$ & $\dots$ & $\dots$ & $4691$ & $52$ & $2.468$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.765$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125834.90$-$292744.2 & 6184424603236187392 & 98890028 & 20060508_1255m27_148 & 12:58:34.90 & $-$29:27:44.2 & $\dots$ & $11.962$ & $11.584$ & $1.378$ & $11.963$ & $9.2$ & $0.7$ & $12.5$ & $0.7$ & $0.4899$ & $0.0227$ & $2.0412$ & $0.0946$ & $1.9384$ & $0.0853$ & $0.0440$ & $1.9472$ & $0.0927$ & $0.0476$ & $1.7539$ & $0.1153$ & $0.0658$ & $-15.1115$ & $0.0262$ & $2.5264$ & $0.0178$ & $-0.2999$ & $4534$ & $52$ & $4405$ & $77$ & $\dots$ & $\dots$ & $4534$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.704$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.070$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125838.45$-$451620.2 & 6134455579331553536 & 319093152 & 20120619_1313m44_031 & 12:58:38.45 & $-$45:16:20.2 & GEMS & $12.806$ & $12.514$ & $1.232$ & $12.824$ & $-11.2$ & $2.1$ & $-10.5$ & $0.9$ & $0.2463$ & $0.0139$ & $4.0601$ & $0.2291$ & $3.6724$ & $0.1875$ & $0.0510$ & $3.8162$ & $0.1732$ & $0.0454$ & $3.7019$ & $0.2391$ & $0.0646$ & $-11.0947$ & $0.0134$ & $1.6400$ & $0.0105$ & $0.1889$ & $4901$ & $60$ & $4866$ & $177$ & $4871$ & $63$ & $4931$ & $57$ & $4.169$ & $0.140$ & $1.780$ & $0.233$ & $1.780$ & $0.233$ & $-2.596$ & $0.063$ & $-2.162$ & $0.190$ & $-2.632$ & $0.009$ & $-2.560$ & $0.117$ & $-0.068$ & $0.129$ & $0.122$ & $5.956$ & D & $0.986$ & I & $0.648$ & $0.254$ & $-0.012$ & $0.045$ & $-0.012$ & $0.045$ & D & $0.977$ & $21$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J125845.38$-$391735.3 & 6142070315823469184 & 96088877 & 20050624_1257m40_075 & 12:58:45.38 & $-$39:17:35.3 & $\dots$ & $13.091$ & $12.967$ & $0.727$ & $13.092$ & $-18.3$ & $2.1$ & $-18.6$ & $3.8$ & $1.7501$ & $0.0295$ & $0.5714$ & $0.0096$ & $0.5630$ & $0.0094$ & $0.0166$ & $0.5608$ & $0.0084$ & $0.0150$ & $0.5655$ & $0.0151$ & $0.0267$ & $-24.4227$ & $0.0315$ & $6.5460$ & $0.0197$ & $0.0687$ & $6357$ & $69$ & $5796$ & $136$ & $\dots$ & $\dots$ & $6357$ & $69$ & $4.394$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.134$ & $-0.971$ & $0.190$ & $\dots$ & $\dots$ & $-0.850$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.583$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125849.73$-$365832.8 & 6154420442743214592 & 96337189 & 20080212_1251m34_139 & 12:58:49.73 & $-$36:58:32.8 & $\dots$ & $9.625$ & $9.505$ & $0.861$ & $9.670$ & $-31.1$ & $38.0$ & $\dots$ & $\dots$ & $9.6797$ & $0.0156$ & $0.1033$ & $0.0002$ & $0.1030$ & $0.0002$ & $0.0016$ & $0.1030$ & $0.0001$ & $0.0014$ & $0.1026$ & $0.0003$ & $0.0034$ & $-74.5498$ & $0.0145$ & $-64.0091$ & $0.0109$ & $-0.0963$ & $5666$ & $154$ & $5998$ & $106$ & $\dots$ & $\dots$ & $5666$ & $154$ & $2.176$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.899$ & $0.216$ & $0.628$ & $0.080$ & $\dots$ & $\dots$ & $-0.899$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J125855.30$-$361654.0 & 6155015312893326976 & $\dots$ & 20070329_1251m34_134 & 12:58:55.30 & $-$36:16:54.0 & NTTE & $10.879$ & $10.687$ & $0.937$ & $10.878$ & $285.7$ & $0.9$ & $288.4$ & $0.7$ & $2.7763$ & $0.0151$ & $0.3602$ & $0.0020$ & $0.3568$ & $0.0019$ & $0.0054$ & $0.3565$ & $0.0016$ & $0.0044$ & $0.3565$ & $0.0031$ & $0.0086$ & $73.1457$ & $0.0136$ & $-78.1778$ & $0.0098$ & $-0.0779$ & $5418$ & $42$ & $5266$ & $136$ & $5418$ & $42$ & $\dots$ & $\dots$ & $3.836$ & $0.180$ & $2.736$ & $0.506$ & $2.736$ & $0.506$ & $-1.491$ & $0.155$ & $-1.557$ & $0.190$ & $-1.491$ & $0.155$ & $\dots$ & $\dots$ & $0.226$ & $0.110$ & $0.246$ & $7.185$ & D & $0.997$ & I & $0.603$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J125905.20$-$705454.0 & 5843786928764630272 & $\dots$ & 20070217_1306m69_008 & 12:59:05.20 & $-$70:54:54.0 & NTTE & $12.488$ & $11.817$ & $2.100$ & $12.633$ & $202.4$ & $0.8$ & $199.2$ & $0.7$ & $0.1302$ & $0.0125$ & $7.6805$ & $0.7374$ & $6.4020$ & $0.5123$ & $0.0800$ & $7.3869$ & $0.6616$ & $0.0896$ & $5.7126$ & $0.0609$ & $0.0107$ & $-8.5173$ & $0.0107$ & $-0.7560$ & $0.0149$ & $0.2034$ & $4253$ & $148$ & $4444$ & $77$ & $4253$ & $148$ & $\dots$ & $\dots$ & $1.053$ & $0.230$ & $0.491$ & $0.101$ & $0.491$ & $0.101$ & $-2.651$ & $0.091$ & $-1.540$ & $0.170$ & $-2.651$ & $0.091$ & $\dots$ & $\dots$ & $-0.747$ & $0.128$ & $0.023$ & $5.802$ & D & $0.942$ & I & $0.399$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J125905.38$-$455132.5 & 6134368271236920064 & 320749978 & 20130402_1313m44_027 & 12:59:05.38 & $-$45:51:32.5 & $\dots$ & $11.867$ & $11.536$ & $1.411$ & $11.932$ & $-14.9$ & $1.1$ & $11.0$ & $9.8$ & $0.7394$ & $0.0199$ & $1.3524$ & $0.0364$ & $1.3065$ & $0.0340$ & $0.0260$ & $1.3180$ & $0.0364$ & $0.0276$ & $1.3159$ & $0.0433$ & $0.0329$ & $-19.7372$ & $0.0204$ & $5.4224$ & $0.0160$ & $0.2122$ & $4487$ & $55$ & $4771$ & $49$ & $\dots$ & $\dots$ & $4487$ & $55$ & $3.561$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.131$ & $-0.033$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.137$ & $0.088$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125906.15$-$071923.3 & 3629086909437698560 & 107261799 & 20040629_1252m05_133 & 12:59:06.15 & $-$07:19:23.3 & $\dots$ & $10.020$ & $9.870$ & $1.154$ & $10.146$ & $137.7$ & $0.4$ & $138.2$ & $1.0$ & $1.4861$ & $0.0246$ & $0.6729$ & $0.0111$ & $0.6613$ & $0.0108$ & $0.0163$ & $0.6620$ & $0.0120$ & $0.0181$ & $0.6748$ & $0.0181$ & $0.0269$ & $10.7680$ & $0.0304$ & $-30.7937$ & $0.0191$ & $-0.5613$ & $4881$ & $53$ & $4776$ & $68$ & $\dots$ & $\dots$ & $4881$ & $53$ & $2.203$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $-1.140$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.420$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125914.60$-$704959.0 & 5843799233869928192 & $\dots$ & 20110620_1306m69_015 & 12:59:14.60 & $-$70:49:59.0 & NTTE & $12.351$ & $11.725$ & $1.935$ & $12.428$ & $201.8$ & $0.9$ & $202.7$ & $0.9$ & $0.1267$ & $0.0126$ & $7.8927$ & $0.7849$ & $6.5488$ & $0.5404$ & $0.0825$ & $7.0231$ & $0.5289$ & $0.0753$ & $6.2189$ & $0.0052$ & $0.0008$ & $-8.4742$ & $0.0113$ & $-0.9599$ & $0.0147$ & $0.1687$ & $4259$ & $86$ & $4319$ & $92$ & $4259$ & $86$ & $\dots$ & $\dots$ & $0.651$ & $0.470$ & $0.285$ & $0.013$ & $0.285$ & $0.013$ & $-3.215$ & $0.064$ & $-1.569$ & $0.160$ & $-3.215$ & $0.064$ & $\dots$ & $\dots$ & $-0.216$ & $0.228$ & $0.544$ & $5.759$ & D & $0.847$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $60$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J125927.74$-$283734.2 & 6185329947982280064 & 98901182 & 20080627_1303m29_059 & 12:59:27.74 & $-$28:37:34.2 & $\dots$ & $10.642$ & $10.324$ & $1.318$ & $10.674$ & $-11.1$ & $0.6$ & $-11.0$ & $0.1$ & $0.8931$ & $0.0145$ & $1.1197$ & $0.0182$ & $1.0880$ & $0.0172$ & $0.0158$ & $1.0820$ & $0.0174$ & $0.0161$ & $1.0579$ & $0.0355$ & $0.0335$ & $-2.1477$ & $0.0156$ & $-16.1874$ & $0.0123$ & $-0.4243$ & $4622$ & $52$ & $4611$ & $77$ & $\dots$ & $\dots$ & $4622$ & $52$ & $1.779$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.102$ & $-0.949$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125929.01$-$474612.7 & 6085925060225423616 & 320959060 & 20100505_1254m49_082 & 12:59:29.01 & $-$47:46:12.7 & $\dots$ & $11.710$ & $11.264$ & $1.534$ & $11.725$ & $-28.5$ & $1.2$ & $-28.3$ & $0.2$ & $0.5220$ & $0.0192$ & $1.9157$ & $0.0705$ & $1.8248$ & $0.0639$ & $0.0350$ & $1.8541$ & $0.0582$ & $0.0314$ & $1.8357$ & $0.0774$ & $0.0422$ & $-21.3864$ & $0.0161$ & $-4.8374$ & $0.0122$ & $0.2004$ & $4403$ & $52$ & $4573$ & $65$ & $\dots$ & $\dots$ & $4403$ & $52$ & $2.077$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.515$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.381$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125942.10$-$045008.5 & 3678088019518411136 & 107620417 & 20070310_1252m04_116 & 12:59:42.10 & $-$04:50:08.5 & $\dots$ & $12.611$ & $12.290$ & $0.713$ & $12.411$ & $-33.7$ & $2.1$ & $\dots$ & $\dots$ & $1.8332$ & $0.0316$ & $0.5455$ & $0.0094$ & $0.5379$ & $0.0091$ & $0.0170$ & $0.5361$ & $0.0079$ & $0.0148$ & $\dots$ & $\dots$ & $\dots$ & $-35.1461$ & $0.0419$ & $20.8163$ & $0.0244$ & $-0.5324$ & $6032$ & $190$ & $6266$ & $83$ & $\dots$ & $\dots$ & $6032$ & $190$ & $4.114$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.043$ & $0.387$ & $0.074$ & $0.120$ & $\dots$ & $\dots$ & $-2.043$ & $0.387$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J125944.72$-$473544.9 & 6085940212870205312 & 320951857 & 20100311_1254m49_081 & 12:59:44.72 & $-$47:35:44.9 & $\dots$ & $11.428$ & $11.157$ & $1.380$ & $11.538$ & $-36.9$ & $0.7$ & $-33.3$ & $0.3$ & $0.7797$ & $0.0178$ & $1.2825$ & $0.0293$ & $1.2412$ & $0.0274$ & $0.0221$ & $1.2386$ & $0.0264$ & $0.0213$ & $1.2043$ & $0.0457$ & $0.0380$ & $-10.8459$ & $0.0170$ & $-2.7027$ & $0.0135$ & $0.1758$ & $4706$ & $55$ & $4804$ & $55$ & $\dots$ & $\dots$ & $4706$ & $55$ & $2.538$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.138$ & $-0.421$ & $0.080$ & $\dots$ & $\dots$ & $-1.170$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.299$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125946.10$-$221826.0 & 3505223385515745920 & 104922562 & 20050421_1257m22_125 & 12:59:46.10 & $-$22:18:26.0 & GEMS & $13.593$ & $13.410$ & $1.001$ & $13.625$ & $6.1$ & $2.7$ & $\dots$ & $\dots$ & $0.7738$ & $0.0158$ & $1.2923$ & $0.0264$ & $1.2503$ & $0.0247$ & $0.0198$ & $1.2183$ & $0.0273$ & $0.0224$ & $1.2129$ & $0.0205$ & $0.0169$ & $-17.5232$ & $0.0216$ & $1.6053$ & $0.0148$ & $-0.0446$ & $5491$ & $48$ & $4795$ & $247$ & $5521$ & $30$ & $5460$ & $66$ & $1.317$ & $0.610$ & $3.206$ & $0.325$ & $3.206$ & $0.325$ & $-1.912$ & $0.141$ & $-2.269$ & $0.200$ & $-1.934$ & $0.117$ & $-1.890$ & $0.164$ & $0.315$ & $0.138$ & $0.315$ & $6.833$ & D & $0.999$ & I & $0.560$ & $0.373$ & $0.294$ & $0.044$ & $0.294$ & $0.044$ & D & $0.988$ & $22$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J125946.71$-$453247.6 & 6134392735370541184 & 319103786 & 20060312_1308m45_043 & 12:59:46.71 & $-$45:32:47.6 & $\dots$ & $13.070$ & $12.864$ & $1.075$ & $13.107$ & $17.6$ & $3.4$ & $8.0$ & $3.5$ & $0.3739$ & $0.0142$ & $2.6745$ & $0.1016$ & $2.5006$ & $0.0888$ & $0.0355$ & $2.5640$ & $0.0744$ & $0.0290$ & $2.6971$ & $0.1549$ & $0.0574$ & $-6.2865$ & $0.0136$ & $-1.9310$ & $0.0117$ & $0.1374$ & $5197$ & $54$ & $5519$ & $136$ & $\dots$ & $\dots$ & $5197$ & $54$ & $4.247$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $-0.773$ & $0.190$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.581$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125952.08$-$394608.7 & 6140357448506291072 & 96080883 & 20080229_1303m39_044 & 12:59:52.08 & $-$39:46:08.7 & $\dots$ & $10.727$ & $10.365$ & $1.424$ & $10.768$ & $36.9$ & $2.8$ & $31.6$ & $0.8$ & $0.4990$ & $0.0185$ & $2.0040$ & $0.0743$ & $1.9048$ & $0.0671$ & $0.0352$ & $1.8634$ & $0.0644$ & $0.0346$ & $1.8217$ & $0.1365$ & $0.0749$ & $-12.3809$ & $0.0172$ & $7.0747$ & $0.0130$ & $-0.0559$ & $4496$ & $52$ & $5080$ & $76$ & $\dots$ & $\dots$ & $4496$ & $52$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.106$ & $0.322$ & $0.100$ & $\dots$ & $\dots$ & $-1.430$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.055$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J125953.53$-$324953.9 & 6180400734276267392 & 98359212 & 20060607_1251m34_093 & 12:59:53.53 & $-$32:49:53.9 & $\dots$ & $12.730$ & $12.536$ & $1.480$ & $12.968$ & $204.4$ & $1.2$ & $204.7$ & $1.4$ & $0.1671$ & $0.0141$ & $5.9844$ & $0.5050$ & $5.1787$ & $0.3781$ & $0.0730$ & $4.8782$ & $0.4965$ & $0.1018$ & $5.3033$ & $0.6114$ & $0.1153$ & $-2.9588$ & $0.0157$ & $-2.9326$ & $0.0106$ & $-0.1983$ & $4358$ & $52$ & $4192$ & $79$ & $\dots$ & $\dots$ & $4358$ & $52$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.110$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-1.670$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.433$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J125959.87$-$450154.6 & 6134465333196700928 & 319088416 & 20120331_1313m44_043 & 12:59:59.87 & $-$45:01:54.6 & NTTE & $12.717$ & $12.461$ & $1.173$ & $12.745$ & $193.2$ & $2.7$ & $189.7$ & $1.2$ & $0.2614$ & $0.0115$ & $3.8256$ & $0.1683$ & $3.4795$ & $0.1392$ & $0.0400$ & $3.6629$ & $0.1591$ & $0.0434$ & $3.6015$ & $0.2538$ & $0.0705$ & $-24.8181$ & $0.0120$ & $-5.6748$ & $0.0091$ & $0.2814$ & $4911$ & $68$ & $3988$ & $120$ & $4875$ & $82$ & $4947$ & $54$ & $4.432$ & $0.210$ & $0.839$ & $0.431$ & $0.839$ & $0.431$ & $-1.919$ & $0.133$ & $-0.983$ & $0.190$ & $-2.097$ & $0.161$ & $-1.740$ & $0.104$ & $-0.601$ & $0.106$ & $0.079$ & $6.590$ & D & $0.984$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J130005.20$-$223051.0 & 3505028840676902528 & 104922062 & 20050421_1257m22_140 & 13:00:05.20 & $-$22:30:51.0 & SOAR & $13.442$ & $13.272$ & $0.782$ & $13.413$ & $-41.2$ & $11.2$ & $\dots$ & $\dots$ & $1.0190$ & $0.0152$ & $0.9814$ & $0.0146$ & $0.9569$ & $0.0139$ & $0.0145$ & $0.9404$ & $0.0145$ & $0.0154$ & $0.9454$ & $0.0202$ & $0.0214$ & $-11.0595$ & $0.0173$ & $-0.3713$ & $0.0135$ & $-0.2170$ & $6271$ & $98$ & $5424$ & $386$ & $6271$ & $98$ & $6269$ & $68$ & $1.466$ & $0.720$ & $3.679$ & $0.213$ & $3.679$ & $0.213$ & $-0.979$ & $0.090$ & $-1.596$ & $0.430$ & $-0.979$ & $0.090$ & $-0.411$ & $0.124$ & $0.460$ & $0.114$ & $0.460$ & $7.911$ & D & $0.962$ & I & $\dots$ & $\dots$ & $0.706$ & $0.043$ & $0.706$ & $0.043$ & u & $0.239$ & $7$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J130012.25$-$233512.0 & 3498887587199657088 & 104817892 & 20060329_1253m24_096 & 13:00:12.25 & $-$23:35:12.0 & $\dots$ & $11.390$ & $11.214$ & $0.868$ & $11.381$ & $-36.4$ & $1.3$ & $-36.3$ & $0.6$ & $4.2569$ & $0.0215$ & $0.2349$ & $0.0012$ & $0.2335$ & $0.0012$ & $0.0050$ & $0.2331$ & $0.0014$ & $0.0060$ & $\dots$ & $\dots$ & $\dots$ & $-27.8106$ & $0.0273$ & $23.7434$ & $0.0211$ & $-0.2027$ & $5933$ & $143$ & $5358$ & $74$ & $\dots$ & $\dots$ & $5933$ & $143$ & $3.577$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.966$ & $0.259$ & $-0.388$ & $0.110$ & $\dots$ & $\dots$ & $-1.966$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.267$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J130017.90$-$345927.4 & 6155244767226152704 & 98190801 & 20040402_1259m34_017 & 13:00:17.90 & $-$34:59:27.4 & $\dots$ & $13.299$ & $13.009$ & $1.268$ & $13.336$ & $-7.3$ & $1.1$ & $-7.5$ & $1.9$ & $0.2958$ & $0.0161$ & $3.3807$ & $0.1840$ & $3.1075$ & $0.1555$ & $0.0500$ & $3.0272$ & $0.1226$ & $0.0405$ & $3.0695$ & $0.1308$ & $0.0426$ & $-3.1944$ & $0.0137$ & $-3.6378$ & $0.0118$ & $-0.2274$ & $4656$ & $52$ & $4985$ & $65$ & $\dots$ & $\dots$ & $4656$ & $52$ & $3.297$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.447$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.531$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130024.35$-$111646.0 & 3622541100105376512 & 107135864 & 20050331_1309m11_039 & 13:00:24.35 & $-$11:16:46.0 & $\dots$ & $12.523$ & $12.605$ & $0.955$ & $12.803$ & $3.1$ & $2.2$ & $-1.0$ & $2.1$ & $1.7182$ & $0.0170$ & $0.5820$ & $0.0058$ & $0.5733$ & $0.0056$ & $0.0097$ & $0.5723$ & $0.0058$ & $0.0101$ & $0.5873$ & $0.0115$ & $0.0195$ & $-35.3296$ & $0.0204$ & $-21.7539$ & $0.0161$ & $-0.5158$ & $5350$ & $71$ & $5700$ & $76$ & $\dots$ & $\dots$ & $5350$ & $71$ & $4.309$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.294$ & $0.142$ & $0.075$ & $0.100$ & $\dots$ & $\dots$ & $-1.294$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.266$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130025.56$-$163642.2 & 3512174699889346432 & 105495744 & 20060602_1304m14_010 & 13:00:25.56 & $-$16:36:42.2 & KPNR & $11.996$ & $11.697$ & $1.169$ & $11.979$ & $160.8$ & $0.9$ & $175.8$ & $3.1$ & $0.2262$ & $0.0190$ & $4.4209$ & $0.3713$ & $3.9651$ & $0.2987$ & $0.0753$ & $3.7790$ & $0.2516$ & $0.0666$ & $3.7215$ & $0.2295$ & $0.0617$ & $2.2061$ & $0.0199$ & $-11.5524$ & $0.0155$ & $-0.4162$ & $4930$ & $44$ & $4650$ & $92$ & $4932$ & $31$ & $4928$ & $56$ & $0.815$ & $0.470$ & $1.527$ & $0.203$ & $1.527$ & $0.203$ & $-2.340$ & $0.100$ & $-1.952$ & $0.160$ & $-2.359$ & $0.085$ & $-2.320$ & $0.114$ & $-0.100$ & $0.111$ & $0.340$ & $6.430$ & D & $0.983$ & I & $0.104$ & $0.255$ & $0.641$ & $0.032$ & $0.641$ & $0.032$ & D & $0.905$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J130028.22$-$170127.5 & 3512006719424288128 & 105392619 & 20110323_1304m14_009 & 13:00:28.22 & $-$17:01:27.5 & $\dots$ & $11.558$ & $11.319$ & $1.020$ & $11.541$ & $325.5$ & $13.4$ & $15.4$ & $0.7$ & $1.6579$ & $0.0241$ & $0.6032$ & $0.0088$ & $0.5939$ & $0.0085$ & $0.0143$ & $0.5912$ & $0.0081$ & $0.0137$ & $0.5984$ & $0.0216$ & $0.0362$ & $-36.8198$ & $0.0297$ & $6.3844$ & $0.0210$ & $-0.2864$ & $5238$ & $55$ & $4008$ & $119$ & $\dots$ & $\dots$ & $5238$ & $55$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $0.815$ & $0.140$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130028.98$-$171706.4 & 3511787332494670080 & 105390673 & 20050321_1311m17_034 & 13:00:28.98 & $-$17:17:06.4 & $\dots$ & $13.775$ & $13.486$ & $1.156$ & $13.763$ & $53.6$ & $2.4$ & $\dots$ & $\dots$ & $0.0763$ & $0.0172$ & $13.1062$ & $2.9545$ & $9.7752$ & $1.6435$ & $0.1681$ & $7.8474$ & $0.8534$ & $0.1087$ & $7.5244$ & $1.3586$ & $0.1806$ & $-7.3341$ & $0.0203$ & $-0.7657$ & $0.0148$ & $-0.2969$ & $4969$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4969$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.104$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.670$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130042.73$-$080724.3 & 3628797733584059648 & 107257873 & 20060603_1308m09_056 & 13:00:42.73 & $-$08:07:24.3 & $\dots$ & $12.140$ & $11.926$ & $1.075$ & $12.169$ & $13.3$ & $4.4$ & $5.9$ & $7.4$ & $3.4130$ & $0.0164$ & $0.2930$ & $0.0014$ & $0.2908$ & $0.0014$ & $0.0048$ & $0.2900$ & $0.0015$ & $0.0052$ & $0.2899$ & $0.0005$ & $0.0016$ & $-53.2172$ & $0.0208$ & $-37.5571$ & $0.0143$ & $-0.5331$ & $5032$ & $67$ & $5820$ & $74$ & $\dots$ & $\dots$ & $5032$ & $67$ & $1.138$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.377$ & $0.131$ & $-0.346$ & $0.110$ & $\dots$ & $\dots$ & $-1.377$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130043.30$-$091049.6 & 3626455778112398848 & 107236584 & 20070526_1308m09_043 & 13:00:43.30 & $-$09:10:49.6 & $\dots$ & $11.371$ & $11.156$ & $0.943$ & $11.350$ & $-71.1$ & $0.8$ & $-71.3$ & $0.2$ & $0.5270$ & $0.0220$ & $1.8975$ & $0.0792$ & $1.8083$ & $0.0719$ & $0.0398$ & $1.6799$ & $0.0456$ & $0.0271$ & $1.6246$ & $0.0513$ & $0.0315$ & $-25.6440$ & $0.0257$ & $-8.2300$ & $0.0195$ & $-0.4694$ & $5368$ & $56$ & $5527$ & $94$ & $\dots$ & $\dots$ & $5368$ & $56$ & $3.553$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.112$ & $-1.099$ & $0.180$ & $\dots$ & $\dots$ & $-1.570$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130048.14$-$125500.2 & 3622043747187840768 & 107106984 & 20040304_1309m11_022 & 13:00:48.14 & $-$12:55:00.2 & $\dots$ & $14.147$ & $13.894$ & $1.206$ & $14.193$ & $204.8$ & $4.1$ & $\dots$ & $\dots$ & $0.1412$ & $0.0190$ & $7.0822$ & $0.9530$ & $5.9809$ & $0.6796$ & $0.1136$ & $4.9785$ & $0.4027$ & $0.0809$ & $5.0823$ & $0.7211$ & $0.1419$ & $-8.6390$ & $0.0229$ & $-2.5916$ & $0.0189$ & $-0.3390$ & $4770$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4770$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130103.21$-$403828.0 & 6139519586286185600 & 95669725 & 20080329_1303m39_027 & 13:01:03.21 & $-$40:38:28.0 & $\dots$ & $11.038$ & $10.725$ & $1.334$ & $11.082$ & $182.6$ & $1.2$ & $189.1$ & $4.5$ & $0.6105$ & $0.0182$ & $1.6380$ & $0.0488$ & $1.5711$ & $0.0449$ & $0.0286$ & $1.5681$ & $0.0471$ & $0.0300$ & $1.5049$ & $0.0830$ & $0.0551$ & $-45.6329$ & $0.0161$ & $-1.1955$ & $0.0118$ & $0.0644$ & $4702$ & $53$ & $5071$ & $94$ & $\dots$ & $\dots$ & $4702$ & $53$ & $2.746$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.103$ & $-0.922$ & $0.180$ & $\dots$ & $\dots$ & $-1.260$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130105.47$-$153607.8 & 3524259947586167040 & 105503907 & 20110702_1304m14_014 & 13:01:05.47 & $-$15:36:07.8 & $\dots$ & $11.955$ & $12.107$ & $0.886$ & $12.281$ & $7.7$ & $1.4$ & $8.0$ & $2.7$ & $1.8336$ & $0.0182$ & $0.5454$ & $0.0054$ & $0.5378$ & $0.0053$ & $0.0098$ & $0.5387$ & $0.0068$ & $0.0126$ & $0.5341$ & $0.0077$ & $0.0145$ & $-44.1020$ & $0.0225$ & $7.8278$ & $0.0150$ & $-0.4096$ & $5737$ & $68$ & $5430$ & $69$ & $\dots$ & $\dots$ & $5737$ & $68$ & $3.634$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.159$ & $-0.052$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.181$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130105.86$-$441438.4 & 6135672669979759872 & 319036652 & 20120331_1313m44_032 & 13:01:05.86 & $-$44:14:38.4 & $\dots$ & $12.211$ & $11.746$ & $1.495$ & $12.186$ & $47.9$ & $0.8$ & $\dots$ & $\dots$ & $0.2915$ & $0.0189$ & $3.4305$ & $0.2224$ & $3.1496$ & $0.1875$ & $0.0595$ & $3.1426$ & $0.2136$ & $0.0680$ & $3.1006$ & $0.1994$ & $0.0643$ & $-12.2717$ & $0.0147$ & $-3.9161$ & $0.0129$ & $0.0425$ & $4341$ & $51$ & $4572$ & $68$ & $\dots$ & $\dots$ & $4341$ & $51$ & $1.897$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $-0.995$ & $0.140$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.574$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130113.38$-$205926.3 & 3505479193767820672 & 104957400 & 20040705_1257m22_084 & 13:01:13.38 & $-$20:59:26.3 & $\dots$ & $13.618$ & $13.294$ & $1.270$ & $13.622$ & $-89.7$ & $1.7$ & $\dots$ & $\dots$ & $0.2844$ & $0.0191$ & $3.5162$ & $0.2361$ & $3.2216$ & $0.1982$ & $0.0615$ & $3.0704$ & $0.1440$ & $0.0469$ & $3.0941$ & $0.0659$ & $0.0213$ & $-4.6403$ & $0.0190$ & $-5.2559$ & $0.0177$ & $-0.1575$ & $4773$ & $53$ & $4756$ & $77$ & $\dots$ & $\dots$ & $4773$ & $53$ & $2.823$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-0.688$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.655$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130114.00$-$363957.4 & 6154757816717422976 & 96345323 & 20060607_1251m34_134 & 13:01:14.00 & $-$36:39:57.4 & $\dots$ & $12.754$ & $12.382$ & $1.425$ & $12.786$ & $166.9$ & $1.1$ & $170.3$ & $1.3$ & $0.1358$ & $0.0171$ & $7.3638$ & $0.9272$ & $6.1805$ & $0.6532$ & $0.1057$ & $6.6270$ & $1.0785$ & $0.1627$ & $5.6665$ & $0.0200$ & $0.0035$ & $1.3226$ & $0.0127$ & $-4.4029$ & $0.0147$ & $-0.2757$ & $4372$ & $53$ & $4896$ & $77$ & $\dots$ & $\dots$ & $4372$ & $53$ & $2.573$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.117$ & $-1.020$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130117.73$-$485844.6 & 6084866260588196480 & 321558595 & 20100513_1254m49_094 & 13:01:17.73 & $-$48:58:44.6 & $\dots$ & $13.196$ & $12.810$ & $1.391$ & $13.196$ & $-9.2$ & $1.0$ & $-16.1$ & $2.3$ & $0.4310$ & $0.0189$ & $2.3202$ & $0.1017$ & $2.1882$ & $0.0905$ & $0.0414$ & $2.2834$ & $0.0821$ & $0.0360$ & $2.2126$ & $0.1478$ & $0.0668$ & $-12.4367$ & $0.0169$ & $-0.2492$ & $0.0134$ & $0.2459$ & $4727$ & $53$ & $4644$ & $77$ & $\dots$ & $\dots$ & $4727$ & $53$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.119$ & $-0.887$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.203$ & $0.334$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130119.30$-$454552.0 & 6134559551899489024 & 319106894 & 20130404_1313m44_026 & 13:01:19.30 & $-$45:45:52.0 & NTTE & $12.644$ & $12.315$ & $1.291$ & $12.652$ & $204.4$ & $0.9$ & $215.1$ & $2.4$ & $0.2221$ & $0.0134$ & $4.5025$ & $0.2716$ & $4.0306$ & $0.2177$ & $0.0540$ & $4.2541$ & $0.1782$ & $0.0419$ & $4.0696$ & $0.1623$ & $0.0399$ & $-20.1624$ & $0.0124$ & $-2.1595$ & $0.0088$ & $0.1666$ & $4769$ & $51$ & $4765$ & $92$ & $4764$ & $44$ & $4775$ & $59$ & $3.512$ & $0.470$ & $0.767$ & $0.025$ & $0.767$ & $0.025$ & $-2.417$ & $0.122$ & $-1.954$ & $0.160$ & $-2.333$ & $0.103$ & $-2.500$ & $0.141$ & $0.050$ & $0.108$ & $0.710$ & $6.723$ & D & $0.998$ & C & $0.781$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J130124.67$-$101312.8 & 3626043152014346112 & 107228355 & 20070526_1308m09_023 & 13:01:24.67 & $-$10:13:12.8 & $\dots$ & $11.431$ & $11.237$ & $0.919$ & $11.422$ & $-2.2$ & $1.2$ & $2.3$ & $4.6$ & $5.5919$ & $0.0618$ & $0.1788$ & $0.0020$ & $0.1780$ & $0.0020$ & $0.0110$ & $0.1773$ & $0.0021$ & $0.0118$ & $0.1762$ & $0.0009$ & $0.0051$ & $15.6411$ & $0.0776$ & $-69.1086$ & $0.0611$ & $-0.4592$ & $5450$ & $67$ & $5132$ & $136$ & $\dots$ & $\dots$ & $5450$ & $67$ & $4.455$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.107$ & $0.126$ & $-0.984$ & $0.190$ & $\dots$ & $\dots$ & $-1.107$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130149.67$-$055803.3 & 3677752118716726656 & 107600604 & 20080626_1252m04_125 & 13:01:49.67 & $-$05:58:03.3 & $\dots$ & $10.518$ & $10.175$ & $1.348$ & $10.540$ & $-19.1$ & $0.4$ & $-20.7$ & $0.3$ & $0.8982$ & $0.0176$ & $1.1133$ & $0.0218$ & $1.0820$ & $0.0206$ & $0.0190$ & $1.0664$ & $0.0203$ & $0.0190$ & $1.0930$ & $0.0292$ & $0.0267$ & $-18.9295$ & $0.0213$ & $-10.8224$ & $0.0130$ & $-0.3678$ & $4480$ & $53$ & $4561$ & $68$ & $\dots$ & $\dots$ & $4480$ & $53$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.122$ & $-0.736$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.267$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130150.41$-$434957.0 & 6135719532364310656 & 95436661 & 20130402_1313m44_047 & 13:01:50.41 & $-$43:49:57.0 & $\dots$ & $12.372$ & $12.011$ & $1.391$ & $12.397$ & $118.1$ & $0.8$ & $118.2$ & $0.5$ & $0.4143$ & $0.0150$ & $2.4137$ & $0.0874$ & $2.2712$ & $0.0774$ & $0.0341$ & $2.3179$ & $0.0831$ & $0.0358$ & $2.2767$ & $0.1317$ & $0.0579$ & $2.4576$ & $0.0152$ & $-5.0659$ & $0.0119$ & $0.1221$ & $4575$ & $52$ & $4529$ & $77$ & $\dots$ & $\dots$ & $4575$ & $52$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $-1.011$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130160.00$-$084328.0 & 3626496838000069376 & 107239039 & 20060603_1308m09_053 & 13:01:60.00 & $-$08:43:28.0 & NTTE & $11.884$ & $11.600$ & $1.212$ & $11.901$ & $-78.6$ & $1.4$ & $-80.5$ & $0.8$ & $0.2350$ & $0.0227$ & $4.2553$ & $0.4110$ & $3.8314$ & $0.3332$ & $0.0870$ & $3.6766$ & $0.3293$ & $0.0896$ & $3.2829$ & $0.7454$ & $0.2271$ & $5.8722$ & $0.0285$ & $-18.9541$ & $0.0183$ & $-0.4529$ & $4577$ & $150$ & $4693$ & $92$ & $4577$ & $150$ & $4769$ & $52$ & $0.583$ & $0.470$ & $0.842$ & $0.115$ & $0.842$ & $0.115$ & $-2.399$ & $0.162$ & $-1.893$ & $0.160$ & $-2.513$ & $0.043$ & $-0.590$ & $0.103$ & $-0.098$ & $0.166$ & $0.602$ & $6.633$ & D & $0.997$ & I & $0.139$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $37$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J130200.41$-$202750.4 & 3508875482106848000 & 104964880 & 20040213_1257m22_083 & 13:02:00.41 & $-$20:27:50.4 & $\dots$ & $13.215$ & $12.961$ & $1.131$ & $13.227$ & $27.5$ & $4.3$ & $25.6$ & $3.3$ & $0.2908$ & $0.0179$ & $3.4388$ & $0.2117$ & $3.1566$ & $0.1784$ & $0.0565$ & $3.0286$ & $0.1471$ & $0.0486$ & $2.8748$ & $0.0550$ & $0.0191$ & $-12.9173$ & $0.0192$ & $0.7741$ & $0.0175$ & $-0.1967$ & $5084$ & $54$ & $4827$ & $142$ & $\dots$ & $\dots$ & $5084$ & $54$ & $3.642$ & $0.410$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $0.147$ & $0.150$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.242$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130206.08$-$324512.2 & 6180299682285418880 & 98360925 & 20040508_1259m34_079 & 13:02:06.08 & $-$32:45:12.2 & $\dots$ & $11.643$ & $11.276$ & $1.334$ & $11.634$ & $82.7$ & $0.6$ & $81.1$ & $0.1$ & $0.2841$ & $0.0214$ & $3.5199$ & $0.2651$ & $3.2248$ & $0.2225$ & $0.0690$ & $3.2659$ & $0.1826$ & $0.0559$ & $3.1248$ & $0.2523$ & $0.0808$ & $-19.4925$ & $0.0227$ & $-11.7193$ & $0.0198$ & $-0.4024$ & $4596$ & $52$ & $4613$ & $68$ & $\dots$ & $\dots$ & $4596$ & $52$ & $1.697$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.102$ & $-1.325$ & $0.140$ & $\dots$ & $\dots$ & $-1.400$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.597$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130208.25$-$123213.3 & 3622128031626102016 & 107112423 & 20110702_1304m14_073 & 13:02:08.25 & $-$12:32:13.3 & $\dots$ & $12.392$ & $12.257$ & $0.756$ & $12.391$ & $107.3$ & $1.0$ & $111.0$ & $1.8$ & $2.9990$ & $0.0145$ & $0.3334$ & $0.0016$ & $0.3306$ & $0.0016$ & $0.0048$ & $0.3303$ & $0.0015$ & $0.0046$ & $0.3305$ & $0.0017$ & $0.0050$ & $40.6277$ & $0.0167$ & $-80.1023$ & $0.0118$ & $-0.3817$ & $5963$ & $68$ & $5600$ & $94$ & $\dots$ & $\dots$ & $5963$ & $68$ & $3.536$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.158$ & $0.128$ & $-1.148$ & $0.180$ & $\dots$ & $\dots$ & $-1.158$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130218.07$-$342134.1 & 6155290087721158656 & 98223766 & 20080212_1251m34_107 & 13:02:18.07 & $-$34:21:34.1 & NTTE & $11.003$ & $10.737$ & $1.152$ & $11.012$ & $55.7$ & $1.7$ & $57.5$ & $1.3$ & $0.5160$ & $0.0162$ & $1.9380$ & $0.0608$ & $1.8450$ & $0.0551$ & $0.0299$ & $1.8653$ & $0.0561$ & $0.0301$ & $1.8766$ & $0.1145$ & $0.0610$ & $-31.3636$ & $0.0165$ & $1.5797$ & $0.0136$ & $-0.2897$ & $4908$ & $66$ & $3988$ & $120$ & $4882$ & $78$ & $4933$ & $54$ & $4.432$ & $0.210$ & $1.087$ & $0.234$ & $1.087$ & $0.234$ & $-1.965$ & $0.077$ & $-0.743$ & $0.190$ & $-2.150$ & $0.050$ & $-1.780$ & $0.103$ & $-0.391$ & $0.116$ & $0.229$ & $6.694$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $23$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J130223.27$-$103031.6 & 3625974501257124224 & 107143210 & 20060603_1308m09_025 & 13:02:23.27 & $-$10:30:31.6 & $\dots$ & $11.903$ & $11.739$ & $0.801$ & $11.886$ & $31.5$ & $1.2$ & $20.6$ & $2.2$ & $4.4654$ & $0.1365$ & $0.2239$ & $0.0068$ & $0.2226$ & $0.0068$ & $0.0304$ & $0.2234$ & $0.0075$ & $0.0336$ & $0.2215$ & $0.0077$ & $0.0347$ & $-16.5161$ & $0.1584$ & $1.9678$ & $0.1328$ & $-0.5111$ & $5811$ & $67$ & $5314$ & $94$ & $\dots$ & $\dots$ & $5811$ & $67$ & $3.553$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.124$ & $-0.990$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.465$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130231.22$-$144805.1 & 3524746142180047360 & 105526774 & 20070214_1304m14_048 & 13:02:31.22 & $-$14:48:05.1 & NTTE & $12.320$ & $12.170$ & $0.715$ & $12.291$ & $148.2$ & $3.9$ & $150.0$ & $3.1$ & $2.4287$ & $0.0223$ & $0.4117$ & $0.0038$ & $0.4074$ & $0.0037$ & $0.0091$ & $0.4063$ & $0.0038$ & $0.0094$ & $0.4003$ & $0.0054$ & $0.0136$ & $-40.5720$ & $0.0227$ & $-88.4348$ & $0.0143$ & $-0.2485$ & $6107$ & $57$ & $5885$ & $317$ & $6067$ & $44$ & $6146$ & $70$ & $4.340$ & $0.390$ & $3.113$ & $0.452$ & $3.113$ & $0.452$ & $-1.555$ & $0.133$ & $-1.572$ & $0.300$ & $-1.597$ & $0.127$ & $-1.512$ & $0.138$ & $0.491$ & $0.107$ & $0.501$ & $7.376$ & D & $0.851$ & I & $0.789$ & $0.329$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J130231.52$-$075848.6 & 3628792721357813248 & 107258982 & 20090415_1308m09_061 & 13:02:31.52 & $-$07:58:48.6 & NTTE & $10.273$ & $9.820$ & $1.470$ & $10.247$ & $152.7$ & $0.8$ & $151.8$ & $0.4$ & $0.4015$ & $0.0208$ & $2.4907$ & $0.1290$ & $2.3392$ & $0.1138$ & $0.0487$ & $2.2780$ & $0.1124$ & $0.0494$ & $2.1845$ & $0.0661$ & $0.0302$ & $-17.1682$ & $0.0292$ & $-9.8147$ & $0.0180$ & $-0.5833$ & $4362$ & $79$ & $4400$ & $68$ & $4423$ & $107$ & $4301$ & $52$ & $0.930$ & $0.150$ & $0.979$ & $0.065$ & $0.979$ & $0.065$ & $-1.684$ & $0.080$ & $-1.396$ & $0.140$ & $-1.818$ & $0.053$ & $-1.550$ & $0.106$ & $-0.611$ & $0.098$ & $0.019$ & $6.765$ & D & $0.987$ & I & $0.392$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $78$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J130237.41$-$120757.5 & 3622248909185716608 & 107114162 & 20110702_1304m14_075 & 13:02:37.41 & $-$12:07:57.5 & $\dots$ & $12.882$ & $13.369$ & $1.099$ & $13.622$ & $48.6$ & $1.2$ & $46.6$ & $2.3$ & $3.0687$ & $0.0443$ & $0.3259$ & $0.0047$ & $0.3231$ & $0.0046$ & $0.0143$ & $0.3214$ & $0.0038$ & $0.0117$ & $\dots$ & $\dots$ & $\dots$ & $11.9410$ & $0.0470$ & $-61.7005$ & $0.0332$ & $-0.4571$ & $5006$ & $85$ & $4917$ & $79$ & $\dots$ & $\dots$ & $5006$ & $85$ & $4.317$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.815$ & $0.139$ & $-0.508$ & $0.090$ & $\dots$ & $\dots$ & $-0.815$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.281$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J130237.85$-$204858.9 & 3505859689215268608 & 104957936 & 20080510_1256m19_131 & 13:02:37.85 & $-$20:48:58.9 & $\dots$ & $12.507$ & $12.119$ & $1.456$ & $12.539$ & $122.5$ & $1.3$ & $122.3$ & $0.9$ & $0.1577$ & $0.0143$ & $6.3412$ & $0.5750$ & $5.4437$ & $0.4238$ & $0.0778$ & $5.6104$ & $0.4475$ & $0.0798$ & $4.7829$ & $0.5946$ & $0.1243$ & $5.4756$ & $0.0181$ & $-12.1440$ & $0.0134$ & $-0.1470$ & $4423$ & $52$ & $4477$ & $77$ & $\dots$ & $\dots$ & $4423$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $-1.187$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.684$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130300.62$-$201050.2 & 3508910322881631744 & 104978771 & 20060327_1259m20_098 & 13:03:00.62 & $-$20:10:50.2 & $\dots$ & $10.344$ & $10.480$ & $0.776$ & $10.619$ & $16.7$ & $0.9$ & $22.9$ & $2.2$ & $3.9773$ & $0.0662$ & $0.2514$ & $0.0042$ & $0.2498$ & $0.0041$ & $0.0165$ & $0.2486$ & $0.0034$ & $0.0137$ & $\dots$ & $\dots$ & $\dots$ & $29.5487$ & $0.0747$ & $-6.9659$ & $0.0641$ & $-0.3482$ & $6118$ & $97$ & $6168$ & $54$ & $\dots$ & $\dots$ & $6118$ & $97$ & $4.019$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.105$ & $0.171$ & $-0.083$ & $0.100$ & $\dots$ & $\dots$ & $-1.105$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.025$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J130326.76$-$132918.3 & 3621246601257620096 & 107114740 & 20040304_1309m11_014 & 13:03:26.76 & $-$13:29:18.3 & $\dots$ & $13.357$ & $13.129$ & $1.004$ & $13.345$ & $32.9$ & $2.4$ & $\dots$ & $\dots$ & $0.4047$ & $0.0185$ & $2.4710$ & $0.1130$ & $2.3218$ & $0.0997$ & $0.0430$ & $2.1202$ & $0.0672$ & $0.0317$ & $2.3894$ & $0.1093$ & $0.0457$ & $-10.3974$ & $0.0180$ & $-8.0808$ & $0.0124$ & $-0.3287$ & $5226$ & $60$ & $5826$ & $94$ & $\dots$ & $\dots$ & $5226$ & $60$ & $3.479$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.138$ & $-1.570$ & $0.180$ & $\dots$ & $\dots$ & $-1.890$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.736$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130336.11$-$254815.1 & 6187763850113876480 & 99091490 & 20080524_1311m24_021 & 13:03:36.11 & $-$25:48:15.1 & $\dots$ & $12.036$ & $11.778$ & $1.136$ & $12.047$ & $59.2$ & $1.0$ & $56.4$ & $0.5$ & $0.5985$ & $0.0266$ & $1.6708$ & $0.0743$ & $1.6013$ & $0.0682$ & $0.0426$ & $1.6062$ & $0.0787$ & $0.0490$ & $1.6292$ & $0.0490$ & $0.0301$ & $-4.8011$ & $0.0274$ & $2.1035$ & $0.0183$ & $-0.4537$ & $5094$ & $53$ & $4900$ & $77$ & $\dots$ & $\dots$ & $5094$ & $53$ & $1.843$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-1.080$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.279$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130404.20$-$240837.0 & 3497886511926347904 & 104822698 & 20050421_1257m22_131 & 13:04:04.20 & $-$24:08:37.0 & GEMS & $11.934$ & $11.625$ & $1.223$ & $11.931$ & $115.7$ & $0.9$ & $113.9$ & $1.7$ & $0.2910$ & $0.0325$ & $3.4364$ & $0.3838$ & $3.1546$ & $0.3234$ & $0.1025$ & $2.9353$ & $0.2550$ & $0.0869$ & $2.4828$ & $0.4920$ & $0.1982$ & $-26.1303$ & $0.0342$ & $-31.4527$ & $0.0264$ & $-0.5854$ & $4995$ & $55$ & $4477$ & $92$ & $4986$ & $56$ & $5003$ & $55$ & $0.996$ & $0.470$ & $1.934$ & $0.300$ & $1.934$ & $0.300$ & $-2.071$ & $0.100$ & $-2.122$ & $0.160$ & $-2.131$ & $0.093$ & $-2.010$ & $0.106$ & $0.318$ & $0.113$ & $0.418$ & $6.778$ & D & $0.998$ & I & $0.407$ & $0.227$ & $0.150$ & $0.048$ & $0.150$ & $0.048$ & D & $0.987$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J130410.99$-$375838.4 & 6142251249910130944 & 96309845 & 20050624_1257m40_088 & 13:04:10.99 & $-$37:58:38.4 & $\dots$ & $12.527$ & $12.387$ & $0.667$ & $12.496$ & $-37.5$ & $2.0$ & $-34.6$ & $0.8$ & $2.0592$ & $0.0144$ & $0.4856$ & $0.0034$ & $0.4796$ & $0.0033$ & $0.0069$ & $0.4786$ & $0.0033$ & $0.0069$ & $0.4773$ & $0.0046$ & $0.0097$ & $-19.0204$ & $0.0156$ & $-2.9142$ & $0.0125$ & $-0.1948$ & $6383$ & $69$ & $6157$ & $116$ & $\dots$ & $\dots$ & $6383$ & $69$ & $4.027$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.132$ & $-0.550$ & $0.120$ & $\dots$ & $\dots$ & $-0.820$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130414.29$-$180301.3 & 3510948680000533760 & 105395523 & 20050427_1311m17_025 & 13:04:14.29 & $-$18:03:01.3 & $\dots$ & $13.973$ & $13.560$ & $1.448$ & $13.975$ & $125.6$ & $2.0$ & $\dots$ & $\dots$ & $0.0811$ & $0.0208$ & $12.3305$ & $3.1624$ & $9.3371$ & $1.8134$ & $0.1942$ & $9.2618$ & $0.8788$ & $0.0949$ & $7.5129$ & $0.8550$ & $0.1138$ & $-7.2316$ & $0.0250$ & $-1.3309$ & $0.0227$ & $-0.3450$ & $4411$ & $52$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4411$ & $52$ & $4.448$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.106$ & $-0.753$ & $0.160$ & $\dots$ & $\dots$ & $-1.720$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130414.31$-$275345.9 & 6186868199109412608 & 99036376 & 20070330_1303m29_076 & 13:04:14.31 & $-$27:53:45.9 & $\dots$ & $12.459$ & $12.179$ & $1.155$ & $12.456$ & $7.3$ & $2.6$ & $12.6$ & $1.3$ & $0.7960$ & $0.0172$ & $1.2563$ & $0.0271$ & $1.2165$ & $0.0255$ & $0.0209$ & $1.2301$ & $0.0273$ & $0.0222$ & $1.2641$ & $0.0331$ & $0.0262$ & $-13.5175$ & $0.0167$ & $-11.1165$ & $0.0144$ & $-0.4552$ & $4956$ & $53$ & $4008$ & $95$ & $\dots$ & $\dots$ & $4956$ & $53$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.602$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130422.70$-$215342.0 & 3505177304810657408 & 104942229 & 20050421_1257m22_095 & 13:04:22.70 & $-$21:53:42.0 & NTTE & $13.688$ & $13.351$ & $1.294$ & $13.690$ & $-28.4$ & $3.9$ & $\dots$ & $\dots$ & $0.1555$ & $0.0162$ & $6.4309$ & $0.6700$ & $5.5096$ & $0.4918$ & $0.0893$ & $4.9908$ & $0.3581$ & $0.0718$ & $5.1512$ & $0.6868$ & $0.1333$ & $1.0315$ & $0.0183$ & $-3.6960$ & $0.0147$ & $-0.2881$ & $4617$ & $43$ & $4477$ & $246$ & $4617$ & $43$ & $4710$ & $53$ & $0.996$ & $1.010$ & $1.468$ & $0.276$ & $1.468$ & $0.276$ & $-1.682$ & $0.088$ & $-1.569$ & $0.150$ & $-1.682$ & $0.088$ & $-0.820$ & $0.110$ & $-0.047$ & $0.091$ & $0.343$ & $7.091$ & D & $0.996$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $10$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J130455.00$-$371249.0 & 6142685939255724544 & $\dots$ & 20100226_1303m39_076 & 13:04:55.00 & $-$37:12:49.0 & NTTE & $11.038$ & $10.915$ & $0.635$ & $11.016$ & $-39.8$ & $3.3$ & $-32.6$ & $1.9$ & $2.8042$ & $0.0180$ & $0.3566$ & $0.0023$ & $0.3533$ & $0.0022$ & $0.0064$ & $0.3537$ & $0.0022$ & $0.0061$ & $0.3520$ & $0.0041$ & $0.0117$ & $2.6295$ & $0.0190$ & $-2.9007$ & $0.0161$ & $-0.1718$ & $6487$ & $25$ & $5728$ & $317$ & $6487$ & $25$ & $\dots$ & $\dots$ & $4.363$ & $0.390$ & $3.177$ & $0.599$ & $3.177$ & $0.599$ & $-2.026$ & $0.130$ & $-1.702$ & $0.300$ & $-2.026$ & $0.130$ & $\dots$ & $\dots$ & $0.529$ & $0.131$ & $0.529$ & $6.933$ & D & $0.994$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $18$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J130504.46$-$335202.0 & 6179339808634787584 & 98247759 & 20080403_1315m34_047 & 13:05:04.46 & $-$33:52:02.0 & $\dots$ & $10.807$ & $10.548$ & $1.183$ & $10.836$ & $41.2$ & $0.8$ & $40.9$ & $0.4$ & $0.5683$ & $0.0158$ & $1.7596$ & $0.0489$ & $1.6827$ & $0.0447$ & $0.0266$ & $1.6678$ & $0.0415$ & $0.0249$ & $1.6202$ & $0.0551$ & $0.0340$ & $-10.8451$ & $0.0148$ & $1.3921$ & $0.0135$ & $-0.3131$ & $4838$ & $53$ & $5001$ & $65$ & $\dots$ & $\dots$ & $4838$ & $53$ & $2.686$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.636$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130510.89$-$123005.4 & 3622163559595679744 & 107123477 & 20050428_1309m11_016 & 13:05:10.89 & $-$12:30:05.4 & $\dots$ & $12.687$ & $12.562$ & $0.802$ & $12.709$ & $-12.4$ & $3.4$ & $\dots$ & $\dots$ & $1.7787$ & $0.0162$ & $0.5622$ & $0.0051$ & $0.5541$ & $0.0050$ & $0.0090$ & $0.5537$ & $0.0051$ & $0.0093$ & $0.5626$ & $0.0102$ & $0.0181$ & $-14.1609$ & $0.0190$ & $8.8085$ & $0.0164$ & $-0.4232$ & $5834$ & $68$ & $6673$ & $116$ & $\dots$ & $\dots$ & $5834$ & $68$ & $4.425$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.132$ & $-0.344$ & $0.120$ & $\dots$ & $\dots$ & $-0.830$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.183$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130513.83$-$294934.1 & 6184254488171582720 & 98879993 & 20120319_1303m29_137 & 13:05:13.83 & $-$29:49:34.1 & $\dots$ & $11.233$ & $10.976$ & $1.254$ & $11.296$ & $52.4$ & $1.4$ & $-40.4$ & $16.9$ & $1.1602$ & $0.0182$ & $0.8619$ & $0.0135$ & $0.8430$ & $0.0129$ & $0.0153$ & $0.8406$ & $0.0137$ & $0.0163$ & $0.8303$ & $0.0196$ & $0.0236$ & $-12.1622$ & $0.0179$ & $-6.9147$ & $0.0140$ & $-0.3581$ & $4768$ & $59$ & $5009$ & $64$ & $\dots$ & $\dots$ & $4768$ & $59$ & $3.764$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $-0.198$ & $0.080$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.227$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130514.03$-$435753.0 & 6135738464581373184 & 319014384 & 20130404_1313m44_050 & 13:05:14.03 & $-$43:57:53.0 & $\dots$ & $12.998$ & $12.526$ & $1.587$ & $13.016$ & $119.1$ & $0.8$ & $118.6$ & $0.9$ & $0.2064$ & $0.0145$ & $4.8450$ & $0.3404$ & $4.3029$ & $0.2685$ & $0.0624$ & $4.5695$ & $0.2814$ & $0.0616$ & $4.9882$ & $0.3927$ & $0.0787$ & $-5.2015$ & $0.0133$ & $-4.7934$ & $0.0091$ & $0.2278$ & $4271$ & $52$ & $4348$ & $77$ & $\dots$ & $\dots$ & $4271$ & $52$ & $1.148$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.122$ & $-1.254$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.497$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130520.78$-$335608.8 & 6179336235221983232 & 98247412 & 20040706_1259m34_106 & 13:05:20.78 & $-$33:56:08.8 & $\dots$ & $10.958$ & $11.257$ & $0.784$ & $11.399$ & $-17.8$ & $0.8$ & $-17.4$ & $0.7$ & $2.8059$ & $0.0208$ & $0.3564$ & $0.0026$ & $0.3531$ & $0.0026$ & $0.0073$ & $0.3518$ & $0.0030$ & $0.0086$ & $\dots$ & $\dots$ & $\dots$ & $-23.6157$ & $0.0191$ & $-13.6433$ & $0.0157$ & $-0.2728$ & $5910$ & $120$ & $6314$ & $54$ & $\dots$ & $\dots$ & $5910$ & $120$ & $4.332$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.400$ & $0.237$ & $-0.153$ & $0.100$ & $\dots$ & $\dots$ & $-2.400$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.170$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J130521.40$-$113722.0 & 3622283406363148672 & 107145313 & 20050330_1309m11_030 & 13:05:21.40 & $-$11:37:22.0 & GEMS & $13.370$ & $13.079$ & $1.202$ & $13.375$ & $-8.4$ & $3.3$ & $\dots$ & $\dots$ & $0.1161$ & $0.0179$ & $8.6133$ & $1.3280$ & $7.0373$ & $0.8865$ & $0.1260$ & $6.2413$ & $0.5339$ & $0.0855$ & $5.8360$ & $1.3513$ & $0.2315$ & $-2.9674$ & $0.0195$ & $-10.7054$ & $0.0159$ & $-0.4610$ & $4853$ & $45$ & $4991$ & $392$ & $4824$ & $33$ & $4883$ & $56$ & $1.951$ & $0.830$ & $1.031$ & $0.146$ & $1.031$ & $0.146$ & $-2.782$ & $0.076$ & $-1.898$ & $0.380$ & $-2.923$ & $0.042$ & $-2.640$ & $0.110$ & $-0.050$ & $0.102$ & $0.670$ & $6.318$ & D & $0.992$ & I & $0.476$ & $0.496$ & $0.387$ & $0.043$ & $0.387$ & $0.043$ & D & $0.943$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J130522.07$-$502504.6 & 6081468086767630080 & 321777515 & 20120628_1254m49_123 & 13:05:22.07 & $-$50:25:04.6 & $\dots$ & $12.994$ & $12.449$ & $1.675$ & $12.990$ & $-7.9$ & $1.1$ & $-7.1$ & $0.5$ & $0.3566$ & $0.0213$ & $2.8043$ & $0.1675$ & $2.6137$ & $0.1455$ & $0.0557$ & $2.8110$ & $0.1784$ & $0.0635$ & $2.8327$ & $0.1557$ & $0.0550$ & $-3.9332$ & $0.0166$ & $-0.1407$ & $0.0153$ & $0.2632$ & $4267$ & $58$ & $4398$ & $65$ & $\dots$ & $\dots$ & $4267$ & $58$ & $1.568$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.202$ & $-0.544$ & $0.090$ & $\dots$ & $\dots$ & $-1.120$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.154$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130522.22$-$225546.1 & 3504203416682307968 & 104835599 & 20050421_1257m22_117 & 13:05:22.22 & $-$22:55:46.1 & $\dots$ & $13.964$ & $13.605$ & $1.244$ & $13.920$ & $-55.4$ & $6.1$ & $\dots$ & $\dots$ & $3.8849$ & $0.0213$ & $0.2574$ & $0.0014$ & $0.2557$ & $0.0014$ & $0.0054$ & $0.2544$ & $0.0017$ & $0.0066$ & $0.2541$ & $0.0015$ & $0.0057$ & $-95.6243$ & $0.0259$ & $4.1938$ & $0.0165$ & $-0.4737$ & $4851$ & $66$ & $5611$ & $275$ & $\dots$ & $\dots$ & $4851$ & $66$ & $4.348$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.817$ & $0.122$ & $0.305$ & $0.290$ & $\dots$ & $\dots$ & $-0.817$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130524.50$-$393126.0 & 6141169948942690048 & 96101007 & 20120229_1303m39_035 & 13:05:24.50 & $-$39:31:26.0 & GEMS & $12.828$ & $12.541$ & $1.131$ & $12.807$ & $267.1$ & $1.0$ & $\dots$ & $\dots$ & $0.4443$ & $0.0168$ & $2.2507$ & $0.0851$ & $2.1263$ & $0.0760$ & $0.0357$ & $2.1952$ & $0.0779$ & $0.0355$ & $2.3114$ & $0.0223$ & $0.0096$ & $-13.5359$ & $0.0162$ & $-6.7179$ & $0.0128$ & $-0.1275$ & $5185$ & $60$ & $4852$ & $92$ & $5250$ & $61$ & $5120$ & $59$ & $1.223$ & $0.470$ & $2.613$ & $0.285$ & $2.613$ & $0.285$ & $-2.183$ & $0.145$ & $-1.635$ & $0.160$ & $-2.175$ & $0.161$ & $-2.190$ & $0.128$ & $0.435$ & $0.113$ & $0.445$ & $6.692$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.086$ & $0.052$ & $0.086$ & $0.052$ & D & $0.988$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J130526.74$-$505004.5 & 6081255292605241216 & 321785669 & 20120628_1254m49_128 & 13:05:26.74 & $-$50:50:04.5 & $\dots$ & $12.711$ & $12.370$ & $1.350$ & $12.735$ & $112.1$ & $1.2$ & $111.7$ & $1.3$ & $0.4599$ & $0.0125$ & $2.1744$ & $0.0591$ & $2.0580$ & $0.0529$ & $0.0257$ & $2.1062$ & $0.0512$ & $0.0243$ & $2.0420$ & $0.0543$ & $0.0266$ & $-22.9146$ & $0.0101$ & $-16.4221$ & $0.0089$ & $0.3108$ & $4979$ & $53$ & $4952$ & $77$ & $\dots$ & $\dots$ & $4979$ & $53$ & $2.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $-0.844$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.569$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130537.62$-$020757.1 & 3685328028710083456 & 107728297 & 20060601_1312m04_065 & 13:05:37.62 & $-$02:07:57.1 & $\dots$ & $12.035$ & $11.700$ & $1.288$ & $12.036$ & $47.2$ & $0.8$ & $\dots$ & $\dots$ & $0.3787$ & $0.0205$ & $2.6406$ & $0.1429$ & $2.4710$ & $0.1252$ & $0.0507$ & $2.4685$ & $0.1540$ & $0.0624$ & $2.6068$ & $0.3029$ & $0.1162$ & $-4.8106$ & $0.0299$ & $-1.4997$ & $0.0184$ & $-0.5129$ & $4562$ & $52$ & $4673$ & $77$ & $\dots$ & $\dots$ & $4562$ & $52$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-1.122$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.515$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130603.58$-$212555.7 & 3505568082410947456 & 104945644 & 20100419_1256m19_130 & 13:06:03.58 & $-$21:25:55.7 & $\dots$ & $11.491$ & $11.253$ & $0.852$ & $11.416$ & $-31.1$ & $1.6$ & $-30.4$ & $1.5$ & $4.7481$ & $0.0204$ & $0.2106$ & $0.0009$ & $0.2095$ & $0.0009$ & $0.0043$ & $0.2087$ & $0.0008$ & $0.0040$ & $0.2101$ & $0.0018$ & $0.0085$ & $-118.1847$ & $0.0283$ & $-14.8239$ & $0.0170$ & $-0.1135$ & $6154$ & $102$ & $5413$ & $74$ & $\dots$ & $\dots$ & $6154$ & $102$ & $3.330$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.642$ & $0.273$ & $-0.248$ & $0.110$ & $\dots$ & $\dots$ & $-1.642$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.208$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130604.30$-$094730.0 & 3626138328489647232 & 107240991 & 20090415_1308m09_050 & 13:06:04.30 & $-$09:47:30.0 & NTTE & $10.530$ & $10.229$ & $1.149$ & $10.502$ & $137.9$ & $0.4$ & $136.0$ & $0.3$ & $0.7939$ & $0.0177$ & $1.2596$ & $0.0281$ & $1.2197$ & $0.0263$ & $0.0216$ & $1.2094$ & $0.0317$ & $0.0262$ & $1.1994$ & $0.0396$ & $0.0331$ & $-34.0499$ & $0.0213$ & $-34.6210$ & $0.0149$ & $-0.5077$ & $4917$ & $57$ & $4645$ & $51$ & $4925$ & $58$ & $4909$ & $55$ & $1.204$ & $0.210$ & $1.605$ & $0.148$ & $1.605$ & $0.148$ & $-2.033$ & $0.067$ & $-1.842$ & $0.140$ & $-2.125$ & $0.017$ & $-1.940$ & $0.117$ & $0.026$ & $0.115$ & $0.406$ & $6.803$ & D & $0.996$ & I & $0.271$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $99$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J130605.83$-$355124.1 & 6154914359686251392 & 96376525 & 20130403_1315m34_053 & 13:06:05.83 & $-$35:51:24.1 & $\dots$ & $12.059$ & $11.838$ & $0.983$ & $12.046$ & $4.3$ & $2.4$ & $3.3$ & $5.2$ & $1.0887$ & $0.0168$ & $0.9185$ & $0.0142$ & $0.8971$ & $0.0135$ & $0.0151$ & $0.8927$ & $0.0143$ & $0.0160$ & $0.8890$ & $0.0014$ & $0.0016$ & $-50.8017$ & $0.0164$ & $5.3145$ & $0.0167$ & $-0.3044$ & $5302$ & $56$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5302$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.108$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.560$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130606.34$-$400928.8 & 6141001590521425792 & 95690592 & 20110427_1303m39_128 & 13:06:06.34 & $-$40:09:28.8 & $\dots$ & $13.122$ & $12.703$ & $1.484$ & $13.137$ & $-19.2$ & $1.0$ & $-21.9$ & $0.8$ & $0.2579$ & $0.0157$ & $3.8775$ & $0.2360$ & $3.5224$ & $0.1948$ & $0.0553$ & $3.6899$ & $0.1821$ & $0.0494$ & $3.7447$ & $0.1394$ & $0.0372$ & $-4.5099$ & $0.0142$ & $-7.9480$ & $0.0128$ & $-0.1523$ & $4374$ & $52$ & $4485$ & $77$ & $\dots$ & $\dots$ & $4374$ & $52$ & $2.265$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.717$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.584$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130615.37$-$274655.4 & 6186216669750246656 & 99041118 & 20040509_1318m28_043 & 13:06:15.37 & $-$27:46:55.4 & $\dots$ & $12.918$ & $12.695$ & $0.950$ & $12.891$ & $93.3$ & $2.4$ & $104.0$ & $2.3$ & $0.3749$ & $0.0149$ & $2.6674$ & $0.1060$ & $2.4944$ & $0.0927$ & $0.0372$ & $2.5652$ & $0.0905$ & $0.0353$ & $2.6885$ & $0.2044$ & $0.0760$ & $-4.4398$ & $0.0178$ & $-2.0469$ & $0.0116$ & $-0.3029$ & $5439$ & $55$ & $5054$ & $87$ & $\dots$ & $\dots$ & $5439$ & $55$ & $4.417$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.104$ & $-1.449$ & $0.160$ & $\dots$ & $\dots$ & $-1.140$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.806$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130617.62$-$274523.3 & 6186216875908681088 & 99041129 & 20040430_1318m28_043 & 13:06:17.62 & $-$27:45:23.3 & NTTE & $12.978$ & $12.643$ & $1.426$ & $13.047$ & $198.8$ & $1.5$ & $197.7$ & $1.0$ & $0.1064$ & $0.0151$ & $9.3985$ & $1.3338$ & $7.5529$ & $0.8614$ & $0.1140$ & $6.7589$ & $1.0600$ & $0.1568$ & $6.7047$ & $1.4717$ & $0.2195$ & $-4.1292$ & $0.0209$ & $-4.8539$ & $0.0122$ & $-0.3170$ & $4500$ & $31$ & $4542$ & $87$ & $4500$ & $31$ & $4422$ & $52$ & $4.153$ & $0.170$ & $1.406$ & $0.015$ & $1.406$ & $0.015$ & $-2.222$ & $0.041$ & $-1.627$ & $0.160$ & $-2.222$ & $0.041$ & $-1.430$ & $0.106$ & $-0.489$ & $0.103$ & $0.081$ & $6.289$ & D & $0.998$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J130618.15$-$192021.1 & 3509072702709670400 & 105361801 & 20080510_1256m19_107 & 13:06:18.15 & $-$19:20:21.1 & $\dots$ & $12.358$ & $11.963$ & $1.410$ & $12.359$ & $155.5$ & $0.6$ & $156.4$ & $0.6$ & $0.3528$ & $0.0186$ & $2.8345$ & $0.1494$ & $2.6399$ & $0.1296$ & $0.0491$ & $2.6041$ & $0.1133$ & $0.0435$ & $2.6546$ & $0.3642$ & $0.1372$ & $-7.5328$ & $0.0198$ & $-9.9376$ & $0.0169$ & $-0.3552$ & $4470$ & $53$ & $4560$ & $77$ & $\dots$ & $\dots$ & $4470$ & $53$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.125$ & $-0.865$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.422$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130621.84$-$313614.0 & 6180946779238242560 & 98416793 & 20120523_1303m29_146 & 13:06:21.84 & $-$31:36:14.0 & $\dots$ & $11.907$ & $11.680$ & $1.076$ & $11.923$ & $-35.3$ & $0.6$ & $\dots$ & $\dots$ & $0.5528$ & $0.0176$ & $1.8090$ & $0.0576$ & $1.7277$ & $0.0525$ & $0.0304$ & $1.7100$ & $0.0467$ & $0.0273$ & $1.6635$ & $0.0552$ & $0.0332$ & $-11.6122$ & $0.0197$ & $13.4986$ & $0.0146$ & $-0.2497$ & $5126$ & $54$ & $4856$ & $77$ & $\dots$ & $\dots$ & $5126$ & $54$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-1.102$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130624.44$-$302609.0 & 6181153826725390592 & 98873235 & 20120523_1303m29_136 & 13:06:24.44 & $-$30:26:09.0 & $\dots$ & $12.555$ & $12.157$ & $1.469$ & $12.583$ & $107.4$ & $0.8$ & $107.4$ & $0.2$ & $0.1367$ & $0.0141$ & $7.3153$ & $0.7545$ & $6.1463$ & $0.5327$ & $0.0867$ & $6.5801$ & $1.0192$ & $0.1549$ & $5.3606$ & $0.9748$ & $0.1818$ & $0.8822$ & $0.0153$ & $-5.8788$ & $0.0105$ & $-0.2312$ & $4373$ & $52$ & $4425$ & $77$ & $\dots$ & $\dots$ & $4373$ & $52$ & $1.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.104$ & $-1.317$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130633.48$-$315355.2 & 6180727426668616576 & 98414143 & 20090422_1314m32_049 & 13:06:33.48 & $-$31:53:55.2 & $\dots$ & $10.631$ & $10.283$ & $1.406$ & $10.677$ & $32.6$ & $0.6$ & $32.7$ & $0.2$ & $0.7565$ & $0.0164$ & $1.3219$ & $0.0287$ & $1.2780$ & $0.0268$ & $0.0210$ & $1.2681$ & $0.0237$ & $0.0187$ & $1.2569$ & $0.0366$ & $0.0291$ & $11.9835$ & $0.0165$ & $-7.9755$ & $0.0143$ & $-0.3927$ & $4439$ & $52$ & $4440$ & $68$ & $\dots$ & $\dots$ & $4439$ & $52$ & $1.906$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.783$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.344$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $115$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130636.85$-$182428.6 & 3510874944002054912 & 105371448 & 20060520_1311m17_025 & 13:06:36.85 & $-$18:24:28.6 & $\dots$ & $11.532$ & $11.270$ & $1.111$ & $11.527$ & $105.7$ & $0.8$ & $106.4$ & $0.7$ & $0.6633$ & $0.0170$ & $1.5076$ & $0.0386$ & $1.4507$ & $0.0358$ & $0.0247$ & $1.4387$ & $0.0283$ & $0.0197$ & $1.4152$ & $0.0397$ & $0.0280$ & $-27.8638$ & $0.0224$ & $-18.8901$ & $0.0169$ & $-0.0857$ & $5070$ & $54$ & $4992$ & $94$ & $\dots$ & $\dots$ & $5070$ & $54$ & $2.095$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $-1.154$ & $0.180$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130644.30$-$252051.0 & 6187886033343782016 & 104791507 & 20060531_1311m24_034 & 13:06:44.30 & $-$25:20:51.0 & NTTE & $11.892$ & $11.559$ & $1.354$ & $11.927$ & $141.2$ & $0.5$ & $142.0$ & $0.4$ & $0.2305$ & $0.0229$ & $4.3384$ & $0.4310$ & $3.8986$ & $0.3481$ & $0.0893$ & $3.7436$ & $0.4731$ & $0.1264$ & $3.7344$ & $0.4383$ & $0.1174$ & $-1.6230$ & $0.0244$ & $-0.7911$ & $0.0159$ & $-0.4261$ & $4763$ & $63$ & $4664$ & $92$ & $4820$ & $73$ & $4706$ & $54$ & $1.401$ & $0.470$ & $0.987$ & $0.084$ & $0.987$ & $0.084$ & $-2.251$ & $0.080$ & $-1.887$ & $0.160$ & $-2.252$ & $0.056$ & $-2.250$ & $0.104$ & $-0.412$ & $0.115$ & $0.318$ & $6.497$ & D & $0.987$ & I & $0.449$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J130646.90$-$274545.5 & 6186239514680233600 & 99041205 & 20110409_1303m29_082 & 13:06:46.90 & $-$27:45:45.5 & $\dots$ & $13.294$ & $12.374$ & $2.210$ & $13.269$ & $7.6$ & $1.1$ & $8.5$ & $0.1$ & $22.4712$ & $0.0237$ & $0.0445$ & $0.0000$ & $0.0444$ & $0.0000$ & $0.0011$ & $0.0445$ & $0.0000$ & $0.0011$ & $0.0445$ & $0.0001$ & $0.0020$ & $-110.5689$ & $0.0239$ & $-12.9536$ & $0.0175$ & $-0.2390$ & $5187$ & $59$ & $4075$ & $64$ & $\dots$ & $\dots$ & $5187$ & $59$ & $4.668$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.149$ & $-0.058$ & $0.080$ & $\dots$ & $\dots$ & $-1.260$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.141$ & $0.073$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130704.46$-$273736.6 & 6186242881934607616 & 99047277 & 20060518_1318m27_035 & 13:07:04.46 & $-$27:37:36.6 & $\dots$ & $11.650$ & $11.720$ & $1.276$ & $12.050$ & $-39.2$ & $1.5$ & $\dots$ & $\dots$ & $0.8596$ & $0.0196$ & $1.1633$ & $0.0265$ & $1.1292$ & $0.0250$ & $0.0221$ & $1.1213$ & $0.0263$ & $0.0235$ & $1.1715$ & $0.0443$ & $0.0379$ & $-29.4727$ & $0.0241$ & $1.9612$ & $0.0156$ & $-0.3266$ & $4727$ & $59$ & $5280$ & $74$ & $\dots$ & $\dots$ & $4727$ & $59$ & $3.045$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.160$ & $-0.253$ & $0.110$ & $\dots$ & $\dots$ & $-1.690$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.219$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130712.90$-$370618.0 & 6142676490327784704 & 96330124 & 20100226_1303m39_080 & 13:07:12.90 & $-$37:06:18.0 & NTTE & $11.142$ & $10.974$ & $0.813$ & $11.124$ & $-5.6$ & $5.5$ & $-1.5$ & $0.6$ & $2.2423$ & $0.0165$ & $0.4460$ & $0.0033$ & $0.4409$ & $0.0032$ & $0.0073$ & $0.4400$ & $0.0029$ & $0.0066$ & $0.4364$ & $0.0005$ & $0.0012$ & $1.1614$ & $0.0140$ & $-6.6727$ & $0.0145$ & $-0.3143$ & $5729$ & $112$ & $5272$ & $386$ & $5729$ & $112$ & $5921$ & $67$ & $3.238$ & $0.720$ & $2.915$ & $0.635$ & $2.915$ & $0.635$ & $-1.007$ & $0.123$ & $-1.707$ & $0.430$ & $-1.007$ & $0.123$ & $-0.188$ & $0.121$ & $0.112$ & $0.094$ & $0.132$ & $7.555$ & D & $0.997$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $14$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J130714.57$-$193357.4 & 3506051489570217088 & 105359931 & 20110425_1256m19_111 & 13:07:14.57 & $-$19:33:57.4 & $\dots$ & $13.315$ & $12.860$ & $1.529$ & $13.318$ & $-871.3$ & $14.6$ & $247.0$ & $1.3$ & $0.1276$ & $0.0197$ & $7.8370$ & $1.2099$ & $6.5104$ & $0.8350$ & $0.1283$ & $5.4793$ & $0.3594$ & $0.0656$ & $8.1738$ & $1.3888$ & $0.1699$ & $-5.3360$ & $0.0217$ & $-2.4955$ & $0.0182$ & $-0.3750$ & $4303$ & $52$ & $4637$ & $333$ & $\dots$ & $\dots$ & $4303$ & $52$ & $4.432$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.000$ & $0.103$ & $-5.749$ & $0.390$ & $\dots$ & $\dots$ & $-2.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130721.86$-$491220.7 & 6084951202161480064 & 320285155 & 20100505_1254m49_107 & 13:07:21.86 & $-$49:12:20.7 & $\dots$ & $11.892$ & $11.547$ & $1.360$ & $11.918$ & $-65.7$ & $1.6$ & $-64.2$ & $3.4$ & $0.6991$ & $0.0207$ & $1.4304$ & $0.0424$ & $1.3791$ & $0.0394$ & $0.0285$ & $1.3827$ & $0.0386$ & $0.0279$ & $1.3758$ & $0.0431$ & $0.0313$ & $-7.0733$ & $0.0209$ & $-4.0170$ & $0.0146$ & $0.3153$ & $4766$ & $53$ & $4451$ & $77$ & $\dots$ & $\dots$ & $4766$ & $53$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.697$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.000$ & $0.436$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130722.15$-$311903.6 & 6181050889245245952 & 98425686 & 20070330_1303m29_142 & 13:07:22.15 & $-$31:19:03.6 & $\dots$ & $12.807$ & $12.552$ & $1.173$ & $12.836$ & $26.6$ & $3.8$ & $26.8$ & $1.7$ & $0.2013$ & $0.0130$ & $4.9677$ & $0.3208$ & $4.3995$ & $0.2516$ & $0.0572$ & $4.2659$ & $0.2266$ & $0.0531$ & $4.6102$ & $0.4622$ & $0.1003$ & $-8.6899$ & $0.0150$ & $-1.6704$ & $0.0110$ & $-0.2389$ & $4926$ & $54$ & $4008$ & $120$ & $\dots$ & $\dots$ & $4926$ & $54$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.106$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.920$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.418$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130722.99$-$142904.3 & 3524817262542859392 & 105540495 & 20040410_1311m17_071 & 13:07:22.99 & $-$14:29:04.3 & $\dots$ & $11.390$ & $11.259$ & $0.731$ & $11.385$ & $75.9$ & $1.2$ & $74.9$ & $1.8$ & $3.9297$ & $0.0205$ & $0.2545$ & $0.0013$ & $0.2528$ & $0.0013$ & $0.0052$ & $0.2519$ & $0.0011$ & $0.0045$ & $0.2511$ & $0.0012$ & $0.0049$ & $-15.9896$ & $0.0230$ & $9.4716$ & $0.0162$ & $-0.2556$ & $6140$ & $68$ & $6462$ & $174$ & $\dots$ & $\dots$ & $6140$ & $68$ & $4.200$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.961$ & $0.132$ & $-0.780$ & $0.200$ & $\dots$ & $\dots$ & $-0.961$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.405$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130728.24$-$093114.9 & 3627650771157485440 & 107244616 & 20070526_1308m09_116 & 13:07:28.24 & $-$09:31:14.9 & KPNR & $11.738$ & $11.443$ & $1.176$ & $11.729$ & $52.3$ & $0.7$ & $52.7$ & $0.8$ & $0.3309$ & $0.0270$ & $3.0221$ & $0.2466$ & $2.8019$ & $0.2120$ & $0.0757$ & $2.5303$ & $0.1261$ & $0.0498$ & $2.9094$ & $0.2182$ & $0.0750$ & $4.1687$ & $0.0331$ & $-31.3954$ & $0.0242$ & $-0.3460$ & $4832$ & $48$ & $4646$ & $92$ & $4817$ & $41$ & $4847$ & $54$ & $1.420$ & $0.470$ & $1.532$ & $0.188$ & $1.532$ & $0.188$ & $-2.067$ & $0.096$ & $-1.966$ & $0.160$ & $-2.154$ & $0.086$ & $-1.980$ & $0.106$ & $-0.076$ & $0.116$ & $0.334$ & $6.697$ & D & $0.988$ & I & $0.518$ & $0.254$ & $0.212$ & $0.046$ & $0.212$ & $0.046$ & D & $0.991$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J130739.50$-$035134.2 & 3684064857352891008 & 107641210 & 20060601_1312m04_061 & 13:07:39.50 & $-$03:51:34.2 & $\dots$ & $12.475$ & $12.084$ & $1.309$ & $12.429$ & $-5.1$ & $2.1$ & $-18.0$ & $14.4$ & $5.3685$ & $0.0468$ & $0.1863$ & $0.0016$ & $0.1854$ & $0.0016$ & $0.0087$ & $0.1860$ & $0.0015$ & $0.0082$ & $0.1895$ & $0.0042$ & $0.0221$ & $-5.8939$ & $0.0551$ & $-0.5102$ & $0.0364$ & $-0.4069$ & $4486$ & $67$ & $4744$ & $64$ & $\dots$ & $\dots$ & $4486$ & $67$ & $4.788$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.173$ & $0.223$ & $0.080$ & $\dots$ & $\dots$ & $-1.640$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.174$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130744.20$-$154542.0 & 3512478130739436032 & $\dots$ & 20110702_1304m14_139 & 13:07:44.20 & $-$15:45:42.0 & KPNR & $12.066$ & $11.913$ & $0.695$ & $12.029$ & $227.3$ & $2.5$ & $226.8$ & $2.4$ & $2.0506$ & $0.0192$ & $0.4877$ & $0.0046$ & $0.4816$ & $0.0045$ & $0.0092$ & $0.4778$ & $0.0048$ & $0.0100$ & $0.4891$ & $0.0052$ & $0.0105$ & $-100.1364$ & $0.0227$ & $-42.0335$ & $0.0174$ & $-0.3271$ & $6210$ & $33$ & $5846$ & $328$ & $6210$ & $33$ & $\dots$ & $\dots$ & $3.691$ & $0.460$ & $3.035$ & $0.340$ & $3.035$ & $0.340$ & $-2.405$ & $0.078$ & $-2.089$ & $0.260$ & $-2.405$ & $0.078$ & $\dots$ & $\dots$ & $0.820$ & $0.121$ & $0.830$ & $6.855$ & D & $0.800$ & C & $0.524$ & $0.375$ & $0.257$ & $0.049$ & $0.257$ & $0.049$ & D & $0.913$ & $29$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J130744.46$-$133005.2 & 3621026625917065472 & 105548020 & 20110702_1304m14_091 & 13:07:44.46 & $-$13:30:05.2 & $\dots$ & $12.738$ & $12.435$ & $1.231$ & $12.744$ & $-59.1$ & $0.7$ & $-57.0$ & $2.0$ & $0.3054$ & $0.0152$ & $3.2744$ & $0.1630$ & $3.0175$ & $0.1384$ & $0.0459$ & $3.3632$ & $0.2516$ & $0.0748$ & $2.8085$ & $0.5307$ & $0.1890$ & $3.6257$ & $0.0192$ & $-5.1677$ & $0.0129$ & $-0.2993$ & $4726$ & $53$ & $4641$ & $77$ & $\dots$ & $\dots$ & $4726$ & $53$ & $1.879$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $-1.122$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.388$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130756.35$-$424642.7 & 6135870405977845504 & 95507794 & 20120619_1313m44_068 & 13:07:56.35 & $-$42:46:42.7 & $\dots$ & $12.072$ & $12.332$ & $0.925$ & $12.519$ & $-1.8$ & $1.0$ & $-1.4$ & $0.8$ & $3.1673$ & $0.0230$ & $0.3157$ & $0.0023$ & $0.3132$ & $0.0023$ & $0.0072$ & $0.3144$ & $0.0024$ & $0.0077$ & $\dots$ & $\dots$ & $\dots$ & $-34.5082$ & $0.0241$ & $-16.6011$ & $0.0175$ & $0.0283$ & $5591$ & $119$ & $5512$ & $57$ & $\dots$ & $\dots$ & $5591$ & $119$ & $3.948$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.643$ & $0.163$ & $-0.147$ & $0.090$ & $\dots$ & $\dots$ & $-1.643$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.176$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J130815.95$-$102805.6 & 3623020762052923904 & 107155908 & 20040304_1309m11_061 & 13:08:15.95 & $-$10:28:05.6 & $\dots$ & $13.469$ & $13.134$ & $1.305$ & $13.477$ & $-56.9$ & $2.6$ & $-54.0$ & $4.4$ & $0.1431$ & $0.0204$ & $6.9881$ & $0.9962$ & $5.9137$ & $0.7134$ & $0.1206$ & $4.8631$ & $0.3982$ & $0.0819$ & $6.2205$ & $1.7250$ & $0.2773$ & $2.7505$ & $0.0194$ & $-8.6204$ & $0.0155$ & $-0.3356$ & $4597$ & $58$ & $4012$ & $87$ & $\dots$ & $\dots$ & $4597$ & $58$ & $4.803$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.176$ & $-0.298$ & $0.090$ & $\dots$ & $\dots$ & $-1.340$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.219$ & $0.388$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130829.01$-$393550.8 & 6141121849605696128 & 96105652 & 20100226_1303m39_121 & 13:08:29.01 & $-$39:35:50.8 & $\dots$ & $11.332$ & $11.094$ & $1.360$ & $11.464$ & $-7.2$ & $1.1$ & $-6.7$ & $1.1$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4.3098$ & $2.9573$ & $0.6862$ & $2.0203$ & $0.4493$ & $0.2224$ & $-1.0721$ & $0.2247$ & $5.4753$ & $0.2431$ & $-0.1458$ & $4627$ & $52$ & $4492$ & $65$ & $\dots$ & $\dots$ & $4627$ & $52$ & $1.531$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.444$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.124$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130844.11$-$495530.4 & 6081861780646535680 & 321747337 & 20120618_1325m49_033 & 13:08:44.11 & $-$49:55:30.4 & $\dots$ & $12.565$ & $12.260$ & $1.209$ & $12.560$ & $96.2$ & $1.3$ & $96.5$ & $0.8$ & $0.4587$ & $0.0139$ & $2.1801$ & $0.0661$ & $2.0631$ & $0.0592$ & $0.0287$ & $2.1001$ & $0.0496$ & $0.0236$ & $2.1094$ & $0.0603$ & $0.0286$ & $-25.5275$ & $0.0121$ & $-14.4068$ & $0.0102$ & $0.3814$ & $5187$ & $55$ & $5020$ & $77$ & $\dots$ & $\dots$ & $5187$ & $55$ & $3.454$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.108$ & $-1.104$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.517$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130856.40$-$250257.4 & 6187873771212201728 & 104794588 & 20090515_1311m24_021 & 13:08:56.40 & $-$25:02:57.4 & $\dots$ & $10.970$ & $10.912$ & $0.918$ & $11.097$ & $3.3$ & $0.5$ & $2.7$ & $0.7$ & $6.1395$ & $0.0192$ & $0.1629$ & $0.0005$ & $0.1622$ & $0.0005$ & $0.0031$ & $0.1621$ & $0.0005$ & $0.0033$ & $\dots$ & $\dots$ & $\dots$ & $-7.7650$ & $0.0192$ & $-11.9209$ & $0.0146$ & $-0.4498$ & $5658$ & $95$ & $5552$ & $57$ & $\dots$ & $\dots$ & $5658$ & $95$ & $4.262$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.175$ & $0.211$ & $-0.167$ & $0.090$ & $\dots$ & $\dots$ & $-2.175$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.127$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J130858.51$-$271218.9 & 6186636094780726016 & 99050670 & 20070330_1303m29_085 & 13:08:58.51 & $-$27:12:18.9 & NTTE & $12.987$ & $12.593$ & $1.450$ & $13.010$ & $115.8$ & $1.9$ & $114.2$ & $0.5$ & $0.1045$ & $0.0135$ & $9.5694$ & $1.2362$ & $7.6628$ & $0.7927$ & $0.1034$ & $7.7974$ & $1.5004$ & $0.1924$ & $8.0925$ & $1.0203$ & $0.1261$ & $-3.7640$ & $0.0137$ & $-4.5192$ & $0.0105$ & $-0.3012$ & $4526$ & $72$ & $3988$ & $87$ & $4586$ & $91$ & $4466$ & $54$ & $4.432$ & $0.170$ & $0.522$ & $0.250$ & $0.522$ & $0.250$ & $-2.691$ & $0.054$ & $-0.983$ & $0.160$ & $-2.671$ & $0.000$ & $-2.710$ & $0.108$ & $-0.228$ & $0.104$ & $0.512$ & $6.251$ & D & $0.996$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J130912.31$-$295539.0 & 6182683556637767680 & 98883124 & 20120319_1303m29_118 & 13:09:12.31 & $-$29:55:39.0 & $\dots$ & $11.164$ & $10.898$ & $1.124$ & $11.161$ & $252.1$ & $1.6$ & $250.7$ & $2.1$ & $0.7537$ & $0.0175$ & $1.3268$ & $0.0308$ & $1.2825$ & $0.0288$ & $0.0224$ & $1.2692$ & $0.0257$ & $0.0202$ & $1.2490$ & $0.0376$ & $0.0301$ & $-1.0067$ & $0.0170$ & $-45.6692$ & $0.0137$ & $-0.2898$ & $5050$ & $57$ & $5464$ & $136$ & $\dots$ & $\dots$ & $5050$ & $57$ & $3.691$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.070$ & $0.119$ & $-1.485$ & $0.190$ & $\dots$ & $\dots$ & $-2.070$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.568$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130927.89$-$371832.6 & 6142567187703976192 & 96386669 & 20120229_1303m39_084 & 13:09:27.89 & $-$37:18:32.6 & GEMS & $12.648$ & $12.260$ & $1.395$ & $12.648$ & $129.8$ & $0.9$ & $129.1$ & $2.2$ & $0.1502$ & $0.0142$ & $6.6578$ & $0.6294$ & $5.6754$ & $0.4574$ & $0.0806$ & $5.5462$ & $0.3066$ & $0.0553$ & $5.5368$ & $0.7395$ & $0.1336$ & $0.0291$ & $0.0155$ & $-4.6017$ & $0.0123$ & $-0.1034$ & $4557$ & $48$ & $4536$ & $92$ & $4585$ & $41$ & $4529$ & $55$ & $1.204$ & $0.470$ & $1.135$ & $0.174$ & $1.135$ & $0.174$ & $-2.579$ & $0.105$ & $-2.043$ & $0.160$ & $-2.498$ & $0.098$ & $-2.660$ & $0.112$ & $-0.580$ & $0.119$ & $0.130$ & $5.981$ & D & $0.995$ & I & $0.547$ & $0.264$ & $0.522$ & $0.047$ & $0.522$ & $0.047$ & D & $0.996$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J130940.66$-$274550.3 & 6186556143965121152 & 99100736 & 20120523_1303m29_090 & 13:09:40.66 & $-$27:45:50.3 & $\dots$ & $12.389$ & $12.069$ & $1.268$ & $12.396$ & $131.8$ & $0.7$ & $133.4$ & $1.6$ & $0.2861$ & $0.0178$ & $3.4953$ & $0.2175$ & $3.2041$ & $0.1827$ & $0.0570$ & $3.2630$ & $0.1276$ & $0.0391$ & $3.2032$ & $0.2816$ & $0.0879$ & $-7.1423$ & $0.0177$ & $-6.8294$ & $0.0135$ & $-0.3324$ & $4705$ & $53$ & $4769$ & $77$ & $\dots$ & $\dots$ & $4705$ & $53$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $-1.332$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130947.59$-$103646.0 & 3622847387108470272 & 107199027 & 20050330_1309m11_083 & 13:09:47.59 & $-$10:36:46.0 & $\dots$ & $11.832$ & $11.757$ & $0.803$ & $11.905$ & $-39.7$ & $3.0$ & $-40.4$ & $1.0$ & $3.7197$ & $0.0143$ & $0.2688$ & $0.0010$ & $0.2670$ & $0.0010$ & $0.0038$ & $0.2655$ & $0.0013$ & $0.0048$ & $0.2655$ & $0.0012$ & $0.0045$ & $-127.6366$ & $0.0174$ & $-10.4605$ & $0.0125$ & $-0.3679$ & $5806$ & $68$ & $5254$ & $94$ & $\dots$ & $\dots$ & $5806$ & $68$ & $3.438$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.047$ & $0.129$ & $-0.811$ & $0.180$ & $\dots$ & $\dots$ & $-1.047$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.505$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130948.12$-$353018.5 & 6166946525883488512 & 98257477 & 20090308_1315m34_019 & 13:09:48.12 & $-$35:30:18.5 & $\dots$ & $11.715$ & $11.247$ & $1.360$ & $11.618$ & $-44.8$ & $1.5$ & $-55.1$ & $1.5$ & $0.8595$ & $0.0187$ & $1.1635$ & $0.0253$ & $1.1293$ & $0.0238$ & $0.0211$ & $1.1295$ & $0.0216$ & $0.0192$ & $1.1541$ & $0.0313$ & $0.0271$ & $-21.0315$ & $0.0191$ & $0.5083$ & $0.0155$ & $-0.2172$ & $4504$ & $65$ & $4736$ & $64$ & $\dots$ & $\dots$ & $4504$ & $65$ & $4.532$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.119$ & $0.193$ & $0.080$ & $\dots$ & $\dots$ & $-1.360$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.154$ & $0.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130948.40$-$500153.9 & 6081846314463359232 & 320544407 & 20120618_1325m49_031 & 13:09:48.40 & $-$50:01:53.9 & $\dots$ & $12.638$ & $12.323$ & $1.245$ & $12.639$ & $-68.6$ & $1.3$ & $-68.9$ & $1.4$ & $0.5340$ & $0.0145$ & $1.8727$ & $0.0508$ & $1.7857$ & $0.0462$ & $0.0259$ & $1.8273$ & $0.0438$ & $0.0240$ & $1.8776$ & $0.1184$ & $0.0631$ & $-18.4950$ & $0.0117$ & $4.8588$ & $0.0093$ & $0.2815$ & $5130$ & $54$ & $4917$ & $77$ & $\dots$ & $\dots$ & $5130$ & $54$ & $2.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.960$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.456$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130949.00$-$092538.0 & 3624664772454126080 & 107281515 & 20060603_1308m09_099 & 13:09:49.00 & $-$09:25:38.0 & KPNR & $12.200$ & $11.908$ & $1.141$ & $12.178$ & $72.5$ & $1.2$ & $71.0$ & $1.0$ & $0.3691$ & $0.0194$ & $2.7093$ & $0.1424$ & $2.5310$ & $0.1243$ & $0.0491$ & $2.4129$ & $0.1055$ & $0.0437$ & $2.4317$ & $0.2410$ & $0.0991$ & $3.4075$ & $0.0211$ & $0.9708$ & $0.0164$ & $-0.4005$ & $4947$ & $47$ & $4554$ & $92$ & $4967$ & $37$ & $4928$ & $58$ & $3.405$ & $0.470$ & $2.066$ & $0.095$ & $2.066$ & $0.095$ & $-1.703$ & $0.108$ & $-2.050$ & $0.160$ & $-1.765$ & $0.074$ & $-1.640$ & $0.141$ & $-0.017$ & $0.115$ & $0.033$ & $6.760$ & D & $0.994$ & I & $\dots$ & $\dots$ & $0.166$ & $0.049$ & $0.166$ & $0.049$ & D & $0.991$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J130951.81$-$192024.4 & 3507570018207317248 & 105414384 & 20070319_1318m19_037 & 13:09:51.81 & $-$19:20:24.4 & $\dots$ & $12.916$ & $12.305$ & $1.519$ & $12.758$ & $-29.5$ & $2.3$ & $-12.9$ & $5.3$ & $0.7671$ & $0.0173$ & $1.3036$ & $0.0294$ & $1.2609$ & $0.0275$ & $0.0218$ & $1.2935$ & $0.0335$ & $0.0259$ & $1.2960$ & $0.0495$ & $0.0382$ & $-11.1536$ & $0.0214$ & $2.2987$ & $0.0143$ & $-0.1964$ & $4282$ & $80$ & $4524$ & $49$ & $\dots$ & $\dots$ & $4282$ & $80$ & $3.577$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.350$ & $0.720$ & $0.090$ & $\dots$ & $\dots$ & $-1.390$ & $0.350$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.088$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130952.75$-$390030.8 & 6141524335284036480 & 96192235 & 20120223_1303m39_124 & 13:09:52.75 & $-$39:00:30.8 & $\dots$ & $12.834$ & $12.465$ & $1.211$ & $12.765$ & $-3.4$ & $0.6$ & $-3.7$ & $0.6$ & $0.2630$ & $0.0124$ & $3.8023$ & $0.1793$ & $3.4602$ & $0.1485$ & $0.0429$ & $3.6197$ & $0.1496$ & $0.0413$ & $3.7717$ & $0.1510$ & $0.0400$ & $-8.4314$ & $0.0155$ & $-1.0960$ & $0.0112$ & $-0.1105$ & $4882$ & $53$ & $4788$ & $77$ & $\dots$ & $\dots$ & $4882$ & $53$ & $2.520$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.102$ & $-1.027$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.576$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130958.16$-$175101.5 & 3510824057229315840 & 105451197 & 20060520_1311m17_038 & 13:09:58.16 & $-$17:51:01.5 & $\dots$ & $11.566$ & $11.255$ & $1.158$ & $11.532$ & $5.8$ & $1.1$ & $-7.5$ & $7.5$ & $1.5888$ & $0.0218$ & $0.6294$ & $0.0086$ & $0.6193$ & $0.0084$ & $0.0135$ & $0.6163$ & $0.0064$ & $0.0104$ & $0.6264$ & $0.0149$ & $0.0237$ & $-13.2112$ & $0.0296$ & $-32.7950$ & $0.0196$ & $-0.1789$ & $4991$ & $58$ & $5074$ & $74$ & $\dots$ & $\dots$ & $4991$ & $58$ & $3.462$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.108$ & $-0.508$ & $0.110$ & $\dots$ & $\dots$ & $-1.200$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.197$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J130958.87$-$175906.4 & 3510808767145827456 & 105450598 & 20050427_1311m17_127 & 13:09:58.87 & $-$17:59:06.4 & $\dots$ & $13.303$ & $12.977$ & $1.300$ & $13.319$ & $111.6$ & $1.5$ & $\dots$ & $\dots$ & $0.2120$ & $0.0162$ & $4.7170$ & $0.3604$ & $4.2017$ & $0.2860$ & $0.0681$ & $4.0285$ & $0.3823$ & $0.0949$ & $4.4108$ & $0.1842$ & $0.0418$ & $-6.1212$ & $0.0196$ & $-9.0577$ & $0.0163$ & $-0.2817$ & $4676$ & $52$ & $4677$ & $77$ & $\dots$ & $\dots$ & $4676$ & $52$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-1.190$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131011.61$-$235415.1 & 3503942381453995648 & 104880479 & 20060531_1311m24_063 & 13:10:11.61 & $-$23:54:15.1 & $\dots$ & $12.023$ & $11.666$ & $1.454$ & $12.085$ & $-47.1$ & $1.4$ & $-18.5$ & $17.4$ & $0.9989$ & $0.0180$ & $1.0011$ & $0.0180$ & $0.9757$ & $0.0171$ & $0.0176$ & $0.9729$ & $0.0180$ & $0.0185$ & $0.9868$ & $0.0168$ & $0.0170$ & $-2.7734$ & $0.0217$ & $2.7141$ & $0.0128$ & $-0.3731$ & $4484$ & $64$ & $4660$ & $64$ & $\dots$ & $\dots$ & $4484$ & $64$ & $3.828$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.119$ & $0.572$ & $0.080$ & $\dots$ & $\dots$ & $-1.060$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.064$ & $0.109$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131013.05$-$334236.9 & 6179216354094895744 & 98311723 & 20090308_1315m34_056 & 13:10:13.05 & $-$33:42:36.9 & NTTE & $10.860$ & $10.512$ & $1.366$ & $10.886$ & $35.0$ & $0.6$ & $31.6$ & $0.6$ & $0.3496$ & $0.0132$ & $2.8604$ & $0.1080$ & $2.6624$ & $0.0936$ & $0.0351$ & $2.6398$ & $0.1019$ & $0.0386$ & $2.5941$ & $0.1322$ & $0.0510$ & $-12.3658$ & $0.0130$ & $-6.4563$ & $0.0110$ & $-0.2888$ & $4610$ & $68$ & $4604$ & $92$ & $4675$ & $82$ & $4545$ & $53$ & $1.540$ & $0.470$ & $1.268$ & $0.207$ & $1.268$ & $0.207$ & $-2.103$ & $0.112$ & $-1.633$ & $0.160$ & $-2.075$ & $0.120$ & $-2.130$ & $0.104$ & $-0.360$ & $0.107$ & $0.240$ & $6.567$ & D & $0.996$ & I & $0.390$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $69$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J131015.13$-$170824.3 & 3511428754265045120 & 105461694 & 20080507_1304m14_141 & 13:10:15.13 & $-$17:08:24.3 & $\dots$ & $11.130$ & $10.914$ & $1.009$ & $11.132$ & $58.9$ & $1.0$ & $58.0$ & $0.6$ & $0.7952$ & $0.0236$ & $1.2575$ & $0.0373$ & $1.2177$ & $0.0350$ & $0.0287$ & $1.2066$ & $0.0301$ & $0.0250$ & $1.1988$ & $0.0170$ & $0.0142$ & $-52.7034$ & $0.0261$ & $-25.2577$ & $0.0170$ & $-0.0986$ & $5307$ & $54$ & $5316$ & $94$ & $\dots$ & $\dots$ & $5307$ & $54$ & $2.677$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-1.006$ & $0.180$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.499$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131018.00$-$705820.0 & 5843650765438959872 & $\dots$ & 20100508_1306m69_035 & 13:10:18.00 & $-$70:58:20.0 & SOAR & $11.062$ & $10.714$ & $1.332$ & $11.071$ & $279.2$ & $1.5$ & $278.5$ & $0.8$ & $0.6135$ & $0.0179$ & $1.6300$ & $0.0476$ & $1.5637$ & $0.0438$ & $0.0280$ & $1.6026$ & $0.0427$ & $0.0266$ & $1.5483$ & $0.0384$ & $0.0248$ & $-35.9173$ & $0.0163$ & $-2.9946$ & $0.0230$ & $0.1620$ & $4885$ & $49$ & $5243$ & $94$ & $4885$ & $49$ & $\dots$ & $\dots$ & $2.406$ & $0.250$ & $1.819$ & $0.197$ & $1.819$ & $0.197$ & $-2.251$ & $0.038$ & $-1.375$ & $0.180$ & $-2.251$ & $0.038$ & $\dots$ & $\dots$ & $-0.161$ & $0.116$ & $0.069$ & $6.248$ & D & $0.999$ & I & $0.232$ & $0.236$ & $0.139$ & $0.042$ & $0.139$ & $0.042$ & D & $0.995$ & $44$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J131033.08$-$183059.7 & 3510711185488805248 & 105426288 & 20060614_1318m19_045 & 13:10:33.08 & $-$18:30:59.7 & $\dots$ & $12.656$ & $12.220$ & $1.477$ & $12.650$ & $38.0$ & $0.7$ & $37.8$ & $2.9$ & $0.2544$ & $0.0214$ & $3.9308$ & $0.3307$ & $3.5663$ & $0.2722$ & $0.0763$ & $4.1372$ & $0.6301$ & $0.1523$ & $4.0077$ & $0.3594$ & $0.0897$ & $-4.0731$ & $0.0276$ & $-7.0281$ & $0.0198$ & $-0.2901$ & $4325$ & $51$ & $4427$ & $77$ & $\dots$ & $\dots$ & $4325$ & $51$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.675$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.405$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131040.57$-$190016.1 & 3507594340606725376 & 105416998 & 20120623_1318m19_043 & 13:10:40.57 & $-$19:00:16.1 & $\dots$ & $12.630$ & $12.355$ & $1.123$ & $12.618$ & $92.3$ & $1.4$ & $93.5$ & $1.5$ & $0.4562$ & $0.0164$ & $2.1920$ & $0.0788$ & $2.0738$ & $0.0705$ & $0.0340$ & $2.1118$ & $0.0775$ & $0.0367$ & $2.2072$ & $0.0471$ & $0.0213$ & $-5.6010$ & $0.0219$ & $-14.2275$ & $0.0153$ & $-0.2089$ & $5056$ & $53$ & $5009$ & $94$ & $\dots$ & $\dots$ & $5056$ & $53$ & $2.256$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.849$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131040.85$-$095711.2 & 3624566507898262144 & 107279862 & 20050428_1309m11_086 & 13:10:40.85 & $-$09:57:11.2 & $\dots$ & $13.623$ & $13.489$ & $0.930$ & $13.678$ & $12.9$ & $4.0$ & $\dots$ & $\dots$ & $2.8472$ & $0.1769$ & $0.3512$ & $0.0218$ & $0.3480$ & $0.0214$ & $0.0616$ & $0.3513$ & $0.0212$ & $0.0604$ & $0.3219$ & $0.0204$ & $0.0634$ & $-31.5134$ & $0.2041$ & $-5.7804$ & $0.1497$ & $-0.3910$ & $5435$ & $67$ & $5004$ & $253$ & $\dots$ & $\dots$ & $5435$ & $67$ & $4.355$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.886$ & $0.128$ & $-1.269$ & $0.310$ & $\dots$ & $\dots$ & $-0.886$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131047.31$-$215921.1 & 3504703934991151616 & 104988927 & 20060320_1316m20_016 & 13:10:47.31 & $-$21:59:21.1 & $\dots$ & $10.368$ & $9.996$ & $1.470$ & $10.423$ & $68.8$ & $0.5$ & $61.3$ & $2.9$ & $0.4854$ & $0.0270$ & $2.0602$ & $0.1146$ & $1.9554$ & $0.1032$ & $0.0528$ & $1.9263$ & $0.0924$ & $0.0479$ & $1.9094$ & $0.0919$ & $0.0481$ & $-14.4947$ & $0.0319$ & $-13.9508$ & $0.0190$ & $-0.5044$ & $4402$ & $52$ & $4428$ & $68$ & $\dots$ & $\dots$ & $4402$ & $52$ & $1.308$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-1.002$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131055.16$-$484403.6 & 6084991196899106176 & 320259469 & 20080415_1325m49_045 & 13:10:55.16 & $-$48:44:03.6 & $\dots$ & $10.895$ & $10.502$ & $1.491$ & $10.940$ & $59.3$ & $8.6$ & $\dots$ & $\dots$ & $3.0837$ & $0.0180$ & $0.3243$ & $0.0019$ & $0.3216$ & $0.0019$ & $0.0058$ & $0.3215$ & $0.0020$ & $0.0062$ & $\dots$ & $\dots$ & $\dots$ & $-2.6276$ & $0.0208$ & $-3.1334$ & $0.0118$ & $0.4135$ & $4487$ & $77$ & $4649$ & $64$ & $\dots$ & $\dots$ & $4487$ & $77$ & $4.705$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.288$ & $0.811$ & $0.080$ & $\dots$ & $\dots$ & $-1.010$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.228$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J131100.14$-$091904.2 & 3624669690192641024 & 107281972 & 20050331_1309m11_080 & 13:11:00.14 & $-$09:19:04.2 & $\dots$ & $13.959$ & $13.715$ & $1.046$ & $13.946$ & $-8.6$ & $2.6$ & $\dots$ & $\dots$ & $2.8700$ & $0.0452$ & $0.3484$ & $0.0055$ & $0.3453$ & $0.0054$ & $0.0156$ & $0.3436$ & $0.0052$ & $0.0152$ & $\dots$ & $\dots$ & $\dots$ & $-41.7424$ & $0.0530$ & $-30.4786$ & $0.0371$ & $-0.3385$ & $5129$ & $66$ & $4842$ & $95$ & $\dots$ & $\dots$ & $5129$ & $66$ & $3.996$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.875$ & $0.123$ & $-0.540$ & $0.100$ & $\dots$ & $\dots$ & $-0.875$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J131113.54$-$411158.8 & 6137778887580648448 & 95708825 & 20080329_1303m39_132 & 13:11:13.54 & $-$41:11:58.8 & $\dots$ & $10.736$ & $10.119$ & $1.738$ & $10.698$ & $-39.8$ & $0.5$ & $-45.2$ & $1.0$ & $0.5927$ & $0.0212$ & $1.6872$ & $0.0603$ & $1.6163$ & $0.0554$ & $0.0343$ & $1.5895$ & $0.0528$ & $0.0332$ & $1.5661$ & $0.0615$ & $0.0393$ & $-9.6154$ & $0.0174$ & $-5.8103$ & $0.0177$ & $-0.1624$ & $5153$ & $73$ & $4286$ & $65$ & $\dots$ & $\dots$ & $5153$ & $73$ & $1.806$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.246$ & $-0.248$ & $0.090$ & $\dots$ & $\dots$ & $-1.050$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.043$ & $0.070$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131122.80$-$412511.2 & 6137678930805702912 & 95701075 & 20100608_1303m39_137 & 13:11:22.80 & $-$41:25:11.2 & $\dots$ & $12.359$ & $11.885$ & $1.489$ & $12.321$ & $84.4$ & $1.3$ & $78.6$ & $2.4$ & $0.2321$ & $0.0137$ & $4.3085$ & $0.2543$ & $3.8745$ & $0.2057$ & $0.0531$ & $3.8629$ & $0.1770$ & $0.0458$ & $3.8744$ & $0.0279$ & $0.0072$ & $-7.9512$ & $0.0155$ & $-6.9933$ & $0.0124$ & $-0.0277$ & $4393$ & $52$ & $4534$ & $77$ & $\dots$ & $\dots$ & $4393$ & $52$ & $1.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.110$ & $-1.133$ & $0.170$ & $\dots$ & $\dots$ & $-1.350$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131123.00$-$314617.5 & 6180779683534583424 & 98475939 & 20120523_1303m29_137 & 13:11:23.00 & $-$31:46:17.5 & $\dots$ & $11.808$ & $11.619$ & $1.059$ & $11.856$ & $33.0$ & $0.7$ & $33.0$ & $1.2$ & $0.5535$ & $0.0215$ & $1.8067$ & $0.0702$ & $1.7256$ & $0.0640$ & $0.0371$ & $1.7093$ & $0.0664$ & $0.0388$ & $1.6609$ & $0.0696$ & $0.0419$ & $-5.0378$ & $0.0178$ & $-6.1657$ & $0.0153$ & $-0.2842$ & $5157$ & $54$ & $4906$ & $77$ & $\dots$ & $\dots$ & $5157$ & $54$ & $2.185$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-1.000$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.337$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131126.19$-$155624.4 & 3512422163020797696 & 105551796 & 20070214_1304m14_128 & 13:11:26.19 & $-$15:56:24.4 & $\dots$ & $12.900$ & $12.646$ & $1.120$ & $12.908$ & $32.6$ & $2.0$ & $33.9$ & $2.6$ & $0.7006$ & $0.0131$ & $1.4273$ & $0.0267$ & $1.3763$ & $0.0248$ & $0.0180$ & $1.3816$ & $0.0233$ & $0.0169$ & $1.4270$ & $0.0196$ & $0.0138$ & $-28.6076$ & $0.0170$ & $11.4427$ & $0.0124$ & $-0.0741$ & $5009$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5009$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.128$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-0.840$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131129.59$-$373451.2 & 6142498914902769536 & 96384322 & 20120223_1303m39_133 & 13:11:29.59 & $-$37:34:51.2 & $\dots$ & $12.836$ & $12.453$ & $1.371$ & $12.829$ & $91.2$ & $4.2$ & $71.0$ & $5.9$ & $0.1688$ & $0.0148$ & $5.9242$ & $0.5194$ & $5.1335$ & $0.3900$ & $0.0760$ & $5.5283$ & $0.4051$ & $0.0733$ & $4.7669$ & $0.2002$ & $0.0420$ & $-3.2143$ & $0.0160$ & $-4.1737$ & $0.0129$ & $-0.0688$ & $4514$ & $53$ & $4004$ & $158$ & $\dots$ & $\dots$ & $4514$ & $53$ & $4.750$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.970$ & $0.106$ & $-0.635$ & $0.180$ & $\dots$ & $\dots$ & $-1.970$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.254$ & $0.372$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131138.49$-$335113.2 & 6179196764747209088 & 98304926 & 20040402_1259m34_108 & 13:11:38.49 & $-$33:51:13.2 & $\dots$ & $12.514$ & $12.212$ & $1.248$ & $12.529$ & $183.2$ & $1.1$ & $183.7$ & $0.6$ & $0.3431$ & $0.0116$ & $2.9146$ & $0.0985$ & $2.7093$ & $0.0851$ & $0.0314$ & $2.7544$ & $0.0903$ & $0.0328$ & $2.8887$ & $0.1827$ & $0.0632$ & $-21.6129$ & $0.0134$ & $3.9612$ & $0.0103$ & $-0.1681$ & $4732$ & $53$ & $4699$ & $77$ & $\dots$ & $\dots$ & $4732$ & $53$ & $2.450$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.102$ & $-1.004$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.661$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131141.13$-$083809.8 & 3627825902744593152 & 107290692 & 20050331_1309m11_077 & 13:11:41.13 & $-$08:38:09.8 & $\dots$ & $11.312$ & $11.002$ & $1.236$ & $11.314$ & $107.3$ & $0.7$ & $106.8$ & $0.4$ & $0.5205$ & $0.0228$ & $1.9212$ & $0.0842$ & $1.8298$ & $0.0763$ & $0.0417$ & $1.8187$ & $0.0692$ & $0.0381$ & $1.7215$ & $0.1776$ & $0.1032$ & $-45.7406$ & $0.0275$ & $-9.5139$ & $0.0201$ & $-0.2970$ & $4703$ & $53$ & $4884$ & $77$ & $\dots$ & $\dots$ & $4703$ & $53$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.102$ & $-0.924$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.422$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131149.54$-$334219.3 & 6179575580862720512 & 98312916 & 20080523_1315m34_064 & 13:11:49.54 & $-$33:42:19.3 & $\dots$ & $11.550$ & $11.222$ & $1.132$ & $11.489$ & $-20.9$ & $4.8$ & $20.6$ & $13.8$ & $1.8560$ & $0.0200$ & $0.5388$ & $0.0058$ & $0.5313$ & $0.0056$ & $0.0106$ & $0.5300$ & $0.0056$ & $0.0106$ & $0.5351$ & $0.0056$ & $0.0105$ & $-15.8335$ & $0.0197$ & $-21.2317$ & $0.0175$ & $-0.2449$ & $4981$ & $56$ & $4776$ & $49$ & $\dots$ & $\dots$ & $4981$ & $56$ & $1.101$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $-0.098$ & $0.090$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.361$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131154.02$-$160812.7 & 3511644980098575488 & 105551630 & 20080507_1304m14_129 & 13:11:54.02 & $-$16:08:12.7 & $\dots$ & $11.071$ & $10.923$ & $0.775$ & $11.062$ & $37.4$ & $1.4$ & $38.5$ & $2.8$ & $4.9161$ & $0.0446$ & $0.2034$ & $0.0018$ & $0.2023$ & $0.0018$ & $0.0090$ & $0.2023$ & $0.0018$ & $0.0089$ & $0.2032$ & $0.0029$ & $0.0140$ & $-42.3032$ & $0.0506$ & $-35.7924$ & $0.0388$ & $-0.1451$ & $6017$ & $68$ & $5838$ & $104$ & $\dots$ & $\dots$ & $6017$ & $68$ & $3.956$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.823$ & $0.124$ & $-0.703$ & $0.110$ & $\dots$ & $\dots$ & $-0.823$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.274$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131212.71$-$211328.6 & 3504885491848461824 & 104999061 & 20040408_1321m22_052 & 13:12:12.71 & $-$21:13:28.6 & $\dots$ & $13.445$ & $13.221$ & $1.056$ & $13.457$ & $130.8$ & $1.7$ & $\dots$ & $\dots$ & $0.6262$ & $0.0140$ & $1.5969$ & $0.0357$ & $1.5333$ & $0.0329$ & $0.0215$ & $1.4958$ & $0.0314$ & $0.0210$ & $1.5136$ & $0.0409$ & $0.0271$ & $-38.7045$ & $0.0163$ & $-10.1525$ & $0.0101$ & $-0.4075$ & $5277$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5277$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131217.44$-$300403.9 & 6182643394399228672 & 98943767 & 20080627_1303m29_117 & 13:12:17.44 & $-$30:04:03.9 & $\dots$ & $10.798$ & $10.566$ & $1.017$ & $10.787$ & $168.0$ & $0.7$ & $169.0$ & $0.5$ & $0.8686$ & $0.0165$ & $1.1513$ & $0.0219$ & $1.1178$ & $0.0206$ & $0.0184$ & $1.1082$ & $0.0173$ & $0.0157$ & $1.0967$ & $0.0388$ & $0.0353$ & $1.0997$ & $0.0167$ & $-50.8372$ & $0.0151$ & $-0.3962$ & $5252$ & $55$ & $5053$ & $94$ & $\dots$ & $\dots$ & $5252$ & $55$ & $2.485$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.103$ & $-1.246$ & $0.180$ & $\dots$ & $\dots$ & $-1.270$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.484$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131222.83$-$063001.6 & 3628721699778507776 & 107645528 & 20050426_1315m05_014 & 13:12:22.83 & $-$06:30:01.6 & $\dots$ & $9.536$ & $9.454$ & $0.631$ & $9.555$ & $26.3$ & $0.8$ & $27.0$ & $0.9$ & $6.5904$ & $0.0318$ & $0.1517$ & $0.0007$ & $0.1511$ & $0.0007$ & $0.0048$ & $0.1508$ & $0.0007$ & $0.0046$ & $0.1512$ & $0.0012$ & $0.0082$ & $36.9626$ & $0.0365$ & $-25.3319$ & $0.0234$ & $-0.3776$ & $6448$ & $69$ & $6266$ & $70$ & $\dots$ & $\dots$ & $6448$ & $69$ & $3.860$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.150$ & $-0.480$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.175$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J131231.11$-$293331.5 & 6182763717906798464 & 98947208 & 20110409_1303m29_110 & 13:12:31.11 & $-$29:33:31.5 & $\dots$ & $12.317$ & $11.986$ & $1.282$ & $12.319$ & $8.8$ & $0.5$ & $7.5$ & $0.8$ & $0.3094$ & $0.0161$ & $3.2321$ & $0.1682$ & $2.9815$ & $0.1431$ & $0.0480$ & $3.0235$ & $0.1669$ & $0.0552$ & $3.0937$ & $0.1497$ & $0.0484$ & $-6.6095$ & $0.0185$ & $-4.8480$ & $0.0135$ & $-0.1883$ & $4652$ & $52$ & $4548$ & $68$ & $\dots$ & $\dots$ & $4652$ & $52$ & $1.317$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $-1.345$ & $0.140$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131239.04$-$234422.6 & 6194121333720381056 & 104882420 & 20050221_1321m22_024 & 13:12:39.04 & $-$23:44:22.6 & $\dots$ & $11.601$ & $11.265$ & $1.226$ & $11.573$ & $-43.3$ & $12.4$ & $\dots$ & $\dots$ & $1.9406$ & $0.0271$ & $0.5153$ & $0.0072$ & $0.5085$ & $0.0070$ & $0.0138$ & $0.5082$ & $0.0066$ & $0.0130$ & $0.5066$ & $0.0077$ & $0.0152$ & $-14.5670$ & $0.0242$ & $-20.7848$ & $0.0202$ & $-0.4432$ & $4975$ & $55$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4975$ & $55$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $0.491$ & $0.140$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131243.13$-$175436.8 & 3511139131734441728 & 105455632 & 20120510_1318m19_062 & 13:12:43.13 & $-$17:54:36.8 & $\dots$ & $12.054$ & $11.606$ & $0.798$ & $11.752$ & $40.0$ & $1.2$ & $45.5$ & $1.4$ & $2.9825$ & $0.0368$ & $0.3353$ & $0.0041$ & $0.3324$ & $0.0041$ & $0.0122$ & $0.3309$ & $0.0039$ & $0.0119$ & $\dots$ & $\dots$ & $\dots$ & $-72.4923$ & $0.0419$ & $-46.0997$ & $0.0292$ & $-0.2720$ & $5945$ & $161$ & $5864$ & $104$ & $\dots$ & $\dots$ & $5945$ & $161$ & $4.011$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.112$ & $0.209$ & $-0.442$ & $0.110$ & $\dots$ & $\dots$ & $-1.112$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.263$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J131246.14$-$213258.4 & 3504816974234531840 & 104999968 & 20120623_1318m19_011 & 13:12:46.14 & $-$21:32:58.4 & $\dots$ & $12.317$ & $11.914$ & $1.448$ & $12.329$ & $205.7$ & $1.6$ & $206.4$ & $0.9$ & $0.3127$ & $0.0177$ & $3.1980$ & $0.1810$ & $2.9525$ & $0.1543$ & $0.0523$ & $2.9978$ & $0.1334$ & $0.0445$ & $2.9162$ & $0.0182$ & $0.0063$ & $1.0524$ & $0.0201$ & $-11.8144$ & $0.0126$ & $-0.4178$ & $4465$ & $52$ & $4449$ & $77$ & $\dots$ & $\dots$ & $4465$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-1.077$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.679$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131252.43$-$350241.8 & 6167010400637195008 & 98265776 & 20040508_1259m34_120 & 13:12:52.43 & $-$35:02:41.8 & $\dots$ & $10.610$ & $10.565$ & $0.822$ & $10.718$ & $32.6$ & $0.7$ & $32.7$ & $1.8$ & $3.7205$ & $0.1573$ & $0.2688$ & $0.0114$ & $0.2669$ & $0.0112$ & $0.0420$ & $0.2620$ & $0.0089$ & $0.0339$ & $\dots$ & $\dots$ & $\dots$ & $-10.1323$ & $0.1394$ & $-19.9465$ & $0.1327$ & $-0.3639$ & $5814$ & $98$ & $5996$ & $57$ & $\dots$ & $\dots$ & $5814$ & $98$ & $4.075$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.727$ & $0.233$ & $0.100$ & $0.090$ & $\dots$ & $\dots$ & $-2.727$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.044$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J131254.18$-$413458.0 & 6137708033503312768 & 95702428 & 20120223_1303m39_089 & 13:12:54.18 & $-$41:34:58.0 & $\dots$ & $12.821$ & $12.381$ & $1.453$ & $12.799$ & $2.5$ & $1.1$ & $0.7$ & $0.6$ & $0.3050$ & $0.0123$ & $3.2787$ & $0.1322$ & $3.0211$ & $0.1123$ & $0.0372$ & $3.2244$ & $0.1357$ & $0.0421$ & $3.2041$ & $0.2064$ & $0.0644$ & $-11.1141$ & $0.0131$ & $-0.8232$ & $0.0125$ & $-0.0231$ & $4452$ & $52$ & $4499$ & $77$ & $\dots$ & $\dots$ & $4452$ & $52$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-1.025$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.620$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131254.83$-$171753.7 & 3511244757865963392 & 105465744 & 20050427_1311m17_124 & 13:12:54.83 & $-$17:17:53.7 & $\dots$ & $12.885$ & $12.696$ & $0.872$ & $12.865$ & $32.7$ & $2.0$ & $32.0$ & $15.2$ & $0.3718$ & $0.0190$ & $2.6896$ & $0.1374$ & $2.5138$ & $0.1201$ & $0.0478$ & $2.5789$ & $0.1158$ & $0.0449$ & $2.9500$ & $0.0722$ & $0.0245$ & $-12.0567$ & $0.0217$ & $1.9817$ & $0.0149$ & $-0.3558$ & $5655$ & $57$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5655$ & $57$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.108$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-1.160$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.544$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131304.18$-$401601.2 & 6137843170354273792 & 95745608 & 20120223_1303m39_104 & 13:13:04.18 & $-$40:16:01.2 & $\dots$ & $12.776$ & $12.456$ & $1.234$ & $12.767$ & $53.1$ & $1.2$ & $52.6$ & $1.3$ & $0.4976$ & $0.0245$ & $2.0096$ & $0.0989$ & $1.9099$ & $0.0894$ & $0.0468$ & $1.9962$ & $0.0971$ & $0.0486$ & $2.1166$ & $0.1271$ & $0.0601$ & $-3.9783$ & $0.0154$ & $2.6847$ & $0.0222$ & $-0.3773$ & $4899$ & $53$ & $4681$ & $77$ & $\dots$ & $\dots$ & $4899$ & $53$ & $2.104$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $-0.986$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.394$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131324.76$-$162804.6 & 3511571381539051904 & 105552220 & 20070214_1304m14_131 & 13:13:24.76 & $-$16:28:04.6 & $\dots$ & $13.075$ & $12.725$ & $1.316$ & $13.074$ & $152.4$ & $1.6$ & $150.0$ & $1.0$ & $0.1314$ & $0.0179$ & $7.6104$ & $1.0367$ & $6.3532$ & $0.7225$ & $0.1137$ & $5.6383$ & $0.4092$ & $0.0726$ & $5.9227$ & $1.6144$ & $0.2726$ & $7.3184$ & $0.0210$ & $-9.6301$ & $0.0151$ & $-0.2327$ & $4620$ & $54$ & $4731$ & $77$ & $\dots$ & $\dots$ & $4620$ & $54$ & $3.610$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.131$ & $-1.062$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131326.48$-$385550.7 & 6141355495826688512 & 96198624 & 20050625_1327m39_044 & 13:13:26.48 & $-$38:55:50.7 & $\dots$ & $11.939$ & $11.661$ & $1.126$ & $11.925$ & $52.4$ & $1.6$ & $53.3$ & $0.7$ & $0.4195$ & $0.0127$ & $2.3838$ & $0.0722$ & $2.2447$ & $0.0640$ & $0.0285$ & $2.2537$ & $0.0760$ & $0.0337$ & $2.2501$ & $0.1173$ & $0.0521$ & $0.0234$ & $0.0128$ & $-2.4707$ & $0.0134$ & $-0.2224$ & $5053$ & $54$ & $5439$ & $136$ & $\dots$ & $\dots$ & $5053$ & $54$ & $3.731$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.102$ & $-0.806$ & $0.190$ & $\dots$ & $\dots$ & $-1.210$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.582$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131340.43$-$484713.8 & 6082071856087797504 & 320258076 & 20120618_1325m49_049 & 13:13:40.43 & $-$48:47:13.8 & $\dots$ & $13.124$ & $12.657$ & $1.595$ & $13.151$ & $220.2$ & $1.0$ & $219.9$ & $1.4$ & $0.1633$ & $0.0138$ & $6.1237$ & $0.5175$ & $5.2826$ & $0.3851$ & $0.0729$ & $5.3056$ & $0.2943$ & $0.0555$ & $4.7036$ & $0.5510$ & $0.1171$ & $-11.5597$ & $0.0128$ & $-6.1911$ & $0.0085$ & $0.3105$ & $4328$ & $57$ & $4505$ & $77$ & $\dots$ & $\dots$ & $4328$ & $57$ & $1.308$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.189$ & $-0.934$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131434.13$-$260658.3 & 6192804977783588864 & 99145034 & 20040509_1318m28_069 & 13:14:34.13 & $-$26:06:58.3 & NTTE & $10.059$ & $9.836$ & $0.931$ & $10.025$ & $73.2$ & $0.3$ & $\dots$ & $\dots$ & $1.4343$ & $0.0176$ & $0.6972$ & $0.0086$ & $0.6848$ & $0.0083$ & $0.0121$ & $0.6835$ & $0.0076$ & $0.0112$ & $0.6936$ & $0.0147$ & $0.0211$ & $-73.8918$ & $0.0182$ & $44.6938$ & $0.0131$ & $-0.2452$ & $5516$ & $61$ & $5136$ & $63$ & $5526$ & $66$ & $5506$ & $57$ & $2.590$ & $0.170$ & $2.454$ & $0.391$ & $2.454$ & $0.391$ & $-1.426$ & $0.069$ & $-1.448$ & $0.170$ & $-1.611$ & $0.025$ & $-1.240$ & $0.112$ & $-0.404$ & $0.149$ & $-0.384$ & $6.620$ & D & $0.979$ & I & $0.470$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $107$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J131442.89$-$231614.5 & 6194517119251208192 & 104888955 & 20080524_1311m24_090 & 13:14:42.89 & $-$23:16:14.5 & $\dots$ & $12.131$ & $11.892$ & $1.116$ & $12.152$ & $119.4$ & $0.9$ & $119.3$ & $1.8$ & $0.4536$ & $0.0220$ & $2.2046$ & $0.1069$ & $2.0851$ & $0.0956$ & $0.0459$ & $1.9983$ & $0.0736$ & $0.0368$ & $1.9806$ & $0.1547$ & $0.0781$ & $10.2115$ & $0.0270$ & $-30.8754$ & $0.0162$ & $-0.3335$ & $5146$ & $54$ & $5145$ & $94$ & $\dots$ & $\dots$ & $5146$ & $54$ & $2.309$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $-0.938$ & $0.180$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.401$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131456.88$-$475719.0 & 6085175193297246208 & 320166375 & 20060220_1308m45_143 & 13:14:56.88 & $-$47:57:19.0 & $\dots$ & $11.906$ & $12.157$ & $0.786$ & $12.299$ & $-16.5$ & $3.5$ & $\dots$ & $\dots$ & $1.7155$ & $0.0290$ & $0.5829$ & $0.0099$ & $0.5742$ & $0.0096$ & $0.0167$ & $0.5748$ & $0.0097$ & $0.0169$ & $\dots$ & $\dots$ & $\dots$ & $-21.8239$ & $0.0158$ & $-6.4597$ & $0.0143$ & $0.2075$ & $6352$ & $79$ & $5564$ & $160$ & $\dots$ & $\dots$ & $6352$ & $79$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.273$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.260$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.192$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J131459.82$-$123841.3 & 3621506253504654592 & 107165445 & 20050330_1309m11_131 & 13:14:59.82 & $-$12:38:41.3 & NTTE & $12.685$ & $12.532$ & $0.762$ & $12.667$ & $39.1$ & $1.3$ & $35.0$ & $2.7$ & $2.4472$ & $0.0165$ & $0.4086$ & $0.0028$ & $0.4043$ & $0.0027$ & $0.0067$ & $0.4035$ & $0.0028$ & $0.0068$ & $0.4028$ & $0.0038$ & $0.0095$ & $6.5500$ & $0.0203$ & $-58.6830$ & $0.0134$ & $-0.3011$ & $5919$ & $76$ & $5069$ & $94$ & $5870$ & $85$ & $5967$ & $67$ & $3.503$ & $0.250$ & $3.962$ & $0.420$ & $3.962$ & $0.420$ & $-0.928$ & $0.116$ & $-1.248$ & $0.180$ & $-1.047$ & $0.108$ & $-0.809$ & $0.123$ & $0.250$ & $0.099$ & $0.250$ & $7.752$ & D & $0.998$ & I & $0.507$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J131507.24$-$152859.8 & 3607789227472852736 & 105558708 & 20070214_1304m14_120 & 13:15:07.24 & $-$15:28:59.8 & $\dots$ & $12.422$ & $12.110$ & $1.290$ & $12.446$ & $-25.7$ & $0.8$ & $-25.3$ & $0.6$ & $0.3303$ & $0.0152$ & $3.0276$ & $0.1393$ & $2.8066$ & $0.1197$ & $0.0427$ & $2.7517$ & $0.1001$ & $0.0364$ & $2.7455$ & $0.0650$ & $0.0237$ & $0.3970$ & $0.0189$ & $-14.9071$ & $0.0132$ & $-0.1968$ & $4637$ & $53$ & $4781$ & $77$ & $\dots$ & $\dots$ & $4637$ & $53$ & $2.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.112$ & $-0.675$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131514.78$-$433015.1 & 6136294302069879168 & 318934931 & 20060220_1308m45_087 & 13:15:14.78 & $-$43:30:15.1 & $\dots$ & $12.862$ & $12.817$ & $1.428$ & $13.222$ & $24.8$ & $4.3$ & $19.0$ & $1.7$ & $0.0856$ & $0.0326$ & $11.6822$ & $4.4491$ & $8.9606$ & $2.6175$ & $0.2921$ & $6.6642$ & $1.1112$ & $0.1667$ & $4.6472$ & $0.7635$ & $0.1643$ & $-10.2532$ & $0.0320$ & $-2.8177$ & $0.0303$ & $-0.2004$ & $4637$ & $75$ & $5636$ & $74$ & $\dots$ & $\dots$ & $4637$ & $75$ & $2.185$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.110$ & $0.164$ & $-0.387$ & $0.110$ & $\dots$ & $\dots$ & $-2.110$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.212$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131521.78$-$252746.0 & 6192868470284093696 & 99155163 & 20090326_1311m24_129 & 13:15:21.78 & $-$25:27:46.0 & $\dots$ & $10.454$ & $10.314$ & $1.203$ & $10.611$ & $5.4$ & $1.8$ & $\dots$ & $\dots$ & $2.6294$ & $0.0226$ & $0.3803$ & $0.0033$ & $0.3766$ & $0.0032$ & $0.0085$ & $0.3761$ & $0.0031$ & $0.0082$ & $0.3741$ & $0.0063$ & $0.0169$ & $8.0592$ & $0.0252$ & $-18.2679$ & $0.0206$ & $-0.5209$ & $4862$ & $58$ & $5030$ & $64$ & $\dots$ & $\dots$ & $4862$ & $58$ & $4.293$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.106$ & $0.516$ & $0.080$ & $\dots$ & $\dots$ & $-1.030$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.133$ & $0.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131527.56$-$385808.9 & 6141386724532189440 & 96198114 & 20050625_1327m39_045 & 13:15:27.56 & $-$38:58:08.9 & $\dots$ & $12.568$ & $12.508$ & $0.728$ & $12.634$ & $47.3$ & $31.1$ & $\dots$ & $\dots$ & $1.9369$ & $0.0167$ & $0.5163$ & $0.0045$ & $0.5095$ & $0.0043$ & $0.0085$ & $0.5094$ & $0.0045$ & $0.0089$ & $0.5101$ & $0.0071$ & $0.0139$ & $-29.5286$ & $0.0173$ & $-10.9302$ & $0.0147$ & $-0.0309$ & $6266$ & $184$ & $7418$ & $174$ & $\dots$ & $\dots$ & $6266$ & $184$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.379$ & $0.466$ & $-1.706$ & $0.200$ & $\dots$ & $\dots$ & $-2.379$ & $0.466$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131545.42$-$051335.8 & 3635676901098199808 & 107655342 & 20060601_1312m04_117 & 13:15:45.42 & $-$05:13:35.8 & $\dots$ & $12.208$ & $11.956$ & $1.121$ & $12.218$ & $-21.9$ & $1.0$ & $-15.7$ & $1.8$ & $0.5073$ & $0.0193$ & $1.9712$ & $0.0750$ & $1.8751$ & $0.0679$ & $0.0362$ & $1.8538$ & $0.0691$ & $0.0372$ & $1.8426$ & $0.0546$ & $0.0296$ & $-1.8185$ & $0.0226$ & $-13.7253$ & $0.0203$ & $-0.5496$ & $4935$ & $53$ & $4823$ & $77$ & $\dots$ & $\dots$ & $4935$ & $53$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.102$ & $-1.214$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131548.10$-$443935.0 & 6088136212471062016 & 318988719 & 20090321_1313m44_067 & 13:15:48.10 & $-$44:39:35.0 & NTTE & $11.313$ & $11.016$ & $1.164$ & $11.296$ & $318.8$ & $0.6$ & $318.7$ & $1.2$ & $0.4166$ & $0.0200$ & $2.4004$ & $0.1152$ & $2.2594$ & $0.1021$ & $0.0452$ & $2.2255$ & $0.0919$ & $0.0413$ & $2.1962$ & $0.1507$ & $0.0686$ & $7.6213$ & $0.0177$ & $-13.6534$ & $0.0193$ & $-0.2260$ & $5038$ & $47$ & $4697$ & $92$ & $5036$ & $39$ & $5040$ & $55$ & $1.531$ & $0.470$ & $1.025$ & $0.141$ & $1.025$ & $0.141$ & $-2.131$ & $0.074$ & $-1.850$ & $0.160$ & $-2.252$ & $0.041$ & $-2.010$ & $0.106$ & $-0.330$ & $0.090$ & $0.380$ & $6.679$ & D & $0.991$ & I & $0.326$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J131554.17$-$202417.7 & 3506465799295345408 & 105044804 & 20050221_1321m22_065 & 13:15:54.17 & $-$20:24:17.7 & $\dots$ & $13.166$ & $12.771$ & $1.529$ & $13.229$ & $63.7$ & $1.4$ & $62.7$ & $0.9$ & $0.1806$ & $0.0173$ & $5.5371$ & $0.5304$ & $4.8403$ & $0.4053$ & $0.0837$ & $5.0576$ & $0.5148$ & $0.1018$ & $5.2538$ & $0.2561$ & $0.0487$ & $-7.0368$ & $0.0177$ & $-5.2870$ & $0.0130$ & $-0.4258$ & $4312$ & $52$ & $4540$ & $77$ & $\dots$ & $\dots$ & $4312$ & $52$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $-0.935$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131557.59$-$093727.2 & 3624447588843646592 & 107297861 & 20090415_1308m09_114 & 13:15:57.59 & $-$09:37:27.2 & $\dots$ & $10.372$ & $10.658$ & $0.699$ & $10.776$ & $-10.9$ & $0.8$ & $\dots$ & $\dots$ & $3.1720$ & $0.0861$ & $0.3153$ & $0.0086$ & $0.3127$ & $0.0084$ & $0.0269$ & $0.3110$ & $0.0071$ & $0.0228$ & $0.3136$ & $0.0139$ & $0.0443$ & $-18.3680$ & $0.0982$ & $-20.4139$ & $0.0646$ & $-0.3718$ & $6159$ & $72$ & $6033$ & $70$ & $\dots$ & $\dots$ & $6159$ & $72$ & $4.011$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.049$ & $0.208$ & $-0.505$ & $0.090$ & $\dots$ & $\dots$ & $-1.049$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.165$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131601.72$-$800929.2 & 5784427083417470208 & 407604107 & 20050626_1357m79_027 & 13:16:01.72 & $-$80:09:29.2 & $\dots$ & $13.344$ & $13.040$ & $1.420$ & $13.441$ & $-15.2$ & $3.3$ & $-14.1$ & $1.2$ & $0.3776$ & $0.0108$ & $2.6483$ & $0.0757$ & $2.4777$ & $0.0663$ & $0.0268$ & $2.4975$ & $0.0637$ & $0.0255$ & $2.4743$ & $0.1657$ & $0.0670$ & $-19.7212$ & $0.0115$ & $-3.0134$ & $0.0136$ & $0.0032$ & $4660$ & $56$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4660$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131606.08$-$471616.2 & 6086897196001754240 & 320139809 & 20110405_1313m44_149 & 13:16:06.08 & $-$47:16:16.2 & $\dots$ & $12.655$ & $12.273$ & $1.436$ & $12.682$ & $4.4$ & $1.9$ & $4.7$ & $0.9$ & $0.3058$ & $0.0203$ & $3.2701$ & $0.2171$ & $3.0139$ & $0.1844$ & $0.0612$ & $3.1408$ & $0.1709$ & $0.0544$ & $3.1013$ & $0.2516$ & $0.0811$ & $1.2227$ & $0.0190$ & $-5.5511$ & $0.0159$ & $-0.0325$ & $4507$ & $52$ & $4497$ & $77$ & $\dots$ & $\dots$ & $4507$ & $52$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.926$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.630$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131606.34$-$193531.5 & 3507349153808982016 & 105052130 & 20080316_1318m19_023 & 13:16:06.34 & $-$19:35:31.5 & $\dots$ & $11.075$ & $10.768$ & $1.245$ & $11.084$ & $27.7$ & $0.9$ & $26.2$ & $0.9$ & $0.8237$ & $0.0174$ & $1.2140$ & $0.0256$ & $1.1769$ & $0.0241$ & $0.0205$ & $1.1594$ & $0.0236$ & $0.0203$ & $1.1586$ & $0.0452$ & $0.0390$ & $-4.5155$ & $0.0236$ & $-8.2374$ & $0.0124$ & $-0.3333$ & $4791$ & $53$ & $5160$ & $136$ & $\dots$ & $\dots$ & $4791$ & $53$ & $3.658$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.110$ & $-0.860$ & $0.190$ & $\dots$ & $\dots$ & $-1.130$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.722$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131610.09$-$471919.2 & 6086709183815551360 & 320140067 & 20130404_1313m44_149 & 13:16:10.09 & $-$47:19:19.2 & $\dots$ & $12.812$ & $12.394$ & $1.469$ & $12.820$ & $-48.6$ & $1.1$ & $-47.8$ & $1.7$ & $0.2684$ & $0.0144$ & $3.7258$ & $0.1999$ & $3.3967$ & $0.1661$ & $0.0489$ & $3.6145$ & $0.2083$ & $0.0576$ & $3.5247$ & $0.3163$ & $0.0897$ & $-6.4573$ & $0.0141$ & $-2.3830$ & $0.0103$ & $0.0509$ & $4464$ & $53$ & $4655$ & $77$ & $\dots$ & $\dots$ & $4464$ & $53$ & $1.997$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.119$ & $-0.893$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.572$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131620.85$-$220811.4 & 3504534678919817856 & 105004535 & 20050420_1321m22_037 & 13:16:20.85 & $-$22:08:11.4 & $\dots$ & $13.383$ & $12.991$ & $1.459$ & $13.411$ & $-35.1$ & $3.8$ & $-26.3$ & $10.4$ & $6.1451$ & $0.0198$ & $0.1627$ & $0.0005$ & $0.1620$ & $0.0005$ & $0.0032$ & $0.1619$ & $0.0005$ & $0.0029$ & $0.1624$ & $0.0016$ & $0.0096$ & $-32.5946$ & $0.0222$ & $-13.3723$ & $0.0143$ & $-0.3498$ & $4401$ & $66$ & $4193$ & $87$ & $\dots$ & $\dots$ & $4401$ & $66$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.124$ & $-0.079$ & $0.090$ & $\dots$ & $\dots$ & $-0.980$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.168$ & $0.705$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131645.51$-$042610.4 & 3635792723480539136 & 107691693 & 20060601_1312m04_114 & 13:16:45.51 & $-$04:26:10.4 & $\dots$ & $11.960$ & $11.823$ & $0.841$ & $11.982$ & $-2.3$ & $1.1$ & $-1.3$ & $1.4$ & $4.2418$ & $0.0342$ & $0.2357$ & $0.0019$ & $0.2343$ & $0.0019$ & $0.0080$ & $0.2332$ & $0.0018$ & $0.0076$ & $0.2361$ & $0.0049$ & $0.0207$ & $-45.0146$ & $0.0432$ & $23.3227$ & $0.0292$ & $-0.4734$ & $5654$ & $67$ & $5312$ & $94$ & $\dots$ & $\dots$ & $5654$ & $67$ & $3.020$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.804$ & $0.121$ & $-0.698$ & $0.180$ & $\dots$ & $\dots$ & $-0.804$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.153$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131648.24$-$274335.2 & 6186407125779976960 & 99118846 & 20100318_1326m29_055 & 13:16:48.24 & $-$27:43:35.2 & SOAR & $11.473$ & $11.230$ & $1.111$ & $11.487$ & $68.1$ & $0.9$ & $68.1$ & $1.0$ & $0.7291$ & $0.0211$ & $1.3716$ & $0.0397$ & $1.3243$ & $0.0370$ & $0.0279$ & $1.3305$ & $0.0312$ & $0.0235$ & $1.3178$ & $0.0247$ & $0.0187$ & $-60.6517$ & $0.0223$ & $-4.1717$ & $0.0151$ & $-0.2698$ & $5108$ & $49$ & $4769$ & $86$ & $5165$ & $43$ & $5051$ & $55$ & $3.756$ & $0.180$ & $2.297$ & $0.204$ & $2.297$ & $0.204$ & $-1.747$ & $0.090$ & $-2.138$ & $0.130$ & $-1.714$ & $0.075$ & $-1.780$ & $0.104$ & $0.284$ & $0.088$ & $0.304$ & $6.987$ & D & $0.991$ & I & $\dots$ & $\dots$ & $0.338$ & $0.041$ & $0.338$ & $0.041$ & D & $0.997$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J131700.15$-$181615.6 & 3508077648981840896 & 105443834 & 20060520_1311m17_130 & 13:17:00.15 & $-$18:16:15.6 & $\dots$ & $12.092$ & $11.672$ & $1.488$ & $12.108$ & $103.0$ & $0.7$ & $101.6$ & $0.7$ & $0.1591$ & $0.0317$ & $6.2854$ & $1.2523$ & $5.4025$ & $0.9252$ & $0.1713$ & $4.7664$ & $0.4695$ & $0.0985$ & $4.0565$ & $0.7149$ & $0.1762$ & $0.5439$ & $0.0330$ & $-11.4090$ & $0.0177$ & $-0.4516$ & $4339$ & $52$ & $4464$ & $77$ & $\dots$ & $\dots$ & $4339$ & $52$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.103$ & $-1.137$ & $0.170$ & $\dots$ & $\dots$ & $-1.230$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.518$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131725.28$-$242120.1 & 6193785978377737472 & 104871891 & 20080524_1311m24_103 & 13:17:25.28 & $-$24:21:20.1 & SOAR & $12.369$ & $11.987$ & $1.399$ & $12.377$ & $168.9$ & $0.8$ & $168.9$ & $0.6$ & $0.1685$ & $0.0181$ & $5.9347$ & $0.6375$ & $5.1414$ & $0.4785$ & $0.0931$ & $5.2683$ & $0.4057$ & $0.0770$ & $5.5282$ & $0.0193$ & $0.0035$ & $-5.6639$ & $0.0193$ & $-9.4023$ & $0.0129$ & $-0.2946$ & $4634$ & $54$ & $4499$ & $92$ & $4668$ & $53$ & $4600$ & $55$ & $0.534$ & $0.470$ & $1.283$ & $0.199$ & $1.283$ & $0.199$ & $-2.821$ & $0.101$ & $-2.371$ & $0.160$ & $-2.751$ & $0.093$ & $-2.890$ & $0.108$ & $-0.272$ & $0.126$ & $0.328$ & $5.937$ & D & $0.983$ & I & $0.500$ & $0.203$ & $0.387$ & $0.043$ & $0.387$ & $0.043$ & D & $0.995$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J131726.78$-$474542.9 & 6086635894493211520 & 320157763 & 20080410_1325m49_060 & 13:17:26.78 & $-$47:45:42.9 & $\dots$ & $10.986$ & $10.717$ & $1.123$ & $10.980$ & $134.5$ & $1.3$ & $130.7$ & $3.1$ & $1.1826$ & $0.0402$ & $0.8456$ & $0.0287$ & $0.8274$ & $0.0275$ & $0.0333$ & $0.8516$ & $0.0261$ & $0.0307$ & $0.8423$ & $0.0562$ & $0.0667$ & $-35.4988$ & $0.0407$ & $-20.3229$ & $0.0318$ & $0.0017$ & $5304$ & $54$ & $4773$ & $77$ & $\dots$ & $\dots$ & $5304$ & $54$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-1.162$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131737.09$-$062347.5 & 3634505783775620352 & 107657243 & 20080312_1312m04_139 & 13:17:37.09 & $-$06:23:47.5 & $\dots$ & $9.000$ & $8.902$ & $0.637$ & $9.004$ & $-65.5$ & $0.6$ & $\dots$ & $\dots$ & $8.9022$ & $0.0193$ & $0.1123$ & $0.0002$ & $0.1120$ & $0.0002$ & $0.0022$ & $0.1119$ & $0.0002$ & $0.0020$ & $0.1118$ & $0.0004$ & $0.0039$ & $45.5911$ & $0.0227$ & $0.3450$ & $0.0158$ & $-0.4739$ & $6402$ & $72$ & $6203$ & $70$ & $\dots$ & $\dots$ & $6402$ & $72$ & $4.027$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.196$ & $-0.460$ & $0.090$ & $\dots$ & $\dots$ & $-1.170$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.113$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J131744.55$-$460402.4 & 6087027629870881536 & 319161311 & 20120619_1313m44_143 & 13:17:44.55 & $-$46:04:02.4 & $\dots$ & $12.719$ & $12.387$ & $1.349$ & $12.752$ & $23.6$ & $0.8$ & $25.3$ & $1.0$ & $0.3164$ & $0.0215$ & $3.1606$ & $0.2148$ & $2.9206$ & $0.1834$ & $0.0628$ & $3.1470$ & $0.1336$ & $0.0425$ & $3.1448$ & $0.0747$ & $0.0238$ & $-3.1090$ & $0.0152$ & $-3.1504$ & $0.0186$ & $-0.0930$ & $4644$ & $52$ & $4727$ & $68$ & $\dots$ & $\dots$ & $4644$ & $52$ & $2.555$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $-1.078$ & $0.140$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.591$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131747.18$-$262858.1 & 6192548688495132928 & 99156841 & 20070523_1311m24_136 & 13:17:47.18 & $-$26:28:58.1 & $\dots$ & $12.639$ & $12.394$ & $1.159$ & $12.672$ & $43.4$ & $1.3$ & $40.7$ & $1.7$ & $0.3658$ & $0.0149$ & $2.7337$ & $0.1114$ & $2.5523$ & $0.0971$ & $0.0380$ & $2.5685$ & $0.1104$ & $0.0430$ & $2.5315$ & $0.1636$ & $0.0646$ & $-17.6465$ & $0.0160$ & $-7.5082$ & $0.0113$ & $-0.1489$ & $4926$ & $54$ & $5092$ & $136$ & $\dots$ & $\dots$ & $4926$ & $54$ & $4.114$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $-1.288$ & $0.190$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.742$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131751.68$-$151455.4 & 3607878940749765248 & 105569771 & 20040410_1311m17_093 & 13:17:51.68 & $-$15:14:55.4 & $\dots$ & $13.504$ & $13.238$ & $1.143$ & $13.510$ & $-22.1$ & $2.0$ & $\dots$ & $\dots$ & $0.5536$ & $0.0179$ & $1.8064$ & $0.0584$ & $1.7253$ & $0.0533$ & $0.0309$ & $1.6716$ & $0.0500$ & $0.0299$ & $1.5918$ & $0.0382$ & $0.0240$ & $-17.8543$ & $0.0206$ & $-12.8950$ & $0.0134$ & $-0.4922$ & $4963$ & $53$ & $4923$ & $95$ & $\dots$ & $\dots$ & $4963$ & $53$ & $3.699$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.264$ & $0.100$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.165$ & $0.446$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131808.15$-$101835.7 & 3623647522335787136 & 107218000 & 20040304_1309m11_102 & 13:18:08.15 & $-$10:18:35.7 & $\dots$ & $11.182$ & $10.837$ & $1.269$ & $11.165$ & $-32.3$ & $3.4$ & $-31.1$ & $1.1$ & $0.7140$ & $0.0183$ & $1.4006$ & $0.0359$ & $1.3514$ & $0.0334$ & $0.0247$ & $1.3279$ & $0.0308$ & $0.0232$ & $1.3417$ & $0.0449$ & $0.0334$ & $-15.6274$ & $0.0232$ & $-8.4505$ & $0.0133$ & $-0.2885$ & $4630$ & $52$ & $4731$ & $65$ & $\dots$ & $\dots$ & $4630$ & $52$ & $3.396$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.101$ & $-0.302$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.199$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131809.20$-$103648.6 & 3623585876669817344 & 107216259 & 20040304_1309m11_106 & 13:18:09.20 & $-$10:36:48.6 & $\dots$ & $12.431$ & $12.139$ & $1.172$ & $12.423$ & $65.5$ & $3.3$ & $64.2$ & $3.4$ & $0.6320$ & $0.0148$ & $1.5823$ & $0.0371$ & $1.5198$ & $0.0342$ & $0.0225$ & $1.5261$ & $0.0293$ & $0.0192$ & $1.6150$ & $0.1022$ & $0.0633$ & $3.3130$ & $0.0205$ & $-8.0241$ & $0.0112$ & $-0.2225$ & $4825$ & $53$ & $4637$ & $77$ & $\dots$ & $\dots$ & $4825$ & $53$ & $3.096$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $-0.711$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131810.62$-$183037.8 & 3507868084641750656 & 105443066 & 20040410_1311m17_134 & 13:18:10.62 & $-$18:30:37.8 & $\dots$ & $13.748$ & $13.565$ & $0.824$ & $13.719$ & $11.5$ & $3.0$ & $\dots$ & $\dots$ & $2.0182$ & $0.0210$ & $0.4955$ & $0.0052$ & $0.4892$ & $0.0050$ & $0.0103$ & $0.4856$ & $0.0063$ & $0.0129$ & $0.4874$ & $0.0110$ & $0.0225$ & $-71.4376$ & $0.0225$ & $-15.2684$ & $0.0133$ & $-0.3465$ & $5907$ & $68$ & $7418$ & $361$ & $\dots$ & $\dots$ & $5907$ & $68$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.023$ & $0.124$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-1.023$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131814.10$-$262217.0 & 6192573290067916160 & 99157341 & 20040509_1318m28_075 & 13:18:14.10 & $-$26:22:17.0 & GEMS & $12.664$ & $12.500$ & $0.910$ & $12.682$ & $-60.3$ & $1.4$ & $-55.2$ & $0.5$ & $0.2166$ & $0.0156$ & $4.6168$ & $0.3325$ & $4.1220$ & $0.2651$ & $0.0643$ & $4.2263$ & $0.3060$ & $0.0724$ & $4.5909$ & $0.1513$ & $0.0330$ & $-7.3124$ & $0.0157$ & $-5.9865$ & $0.0110$ & $-0.2181$ & $5591$ & $129$ & $4926$ & $92$ & $5626$ & $47$ & $5555$ & $211$ & $0.767$ & $0.470$ & $2.914$ & $0.246$ & $2.914$ & $0.246$ & $-2.182$ & $0.430$ & $-2.073$ & $0.160$ & $-2.254$ & $0.127$ & $-2.110$ & $0.732$ & $0.090$ & $0.135$ & $0.100$ & $6.348$ & D & $0.939$ & I & $0.119$ & $0.314$ & $0.601$ & $0.035$ & $0.601$ & $0.035$ & D & $0.893$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J131816.99$-$125303.4 & 3609519137220994176 & 107176804 & 20050330_1309m11_129 & 13:18:16.99 & $-$12:53:03.4 & $\dots$ & $13.135$ & $13.010$ & $0.823$ & $13.163$ & $-42.4$ & $9.4$ & $\dots$ & $\dots$ & $1.4770$ & $0.0160$ & $0.6770$ & $0.0073$ & $0.6653$ & $0.0071$ & $0.0106$ & $0.6604$ & $0.0071$ & $0.0108$ & $0.6630$ & $0.0134$ & $0.0202$ & $-6.6930$ & $0.0227$ & $-11.4140$ & $0.0155$ & $-0.1010$ & $5790$ & $83$ & $6678$ & $174$ & $\dots$ & $\dots$ & $5790$ & $83$ & $4.003$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.872$ & $0.159$ & $-0.743$ & $0.200$ & $\dots$ & $\dots$ & $-0.872$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.518$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131825.26$-$242428.8 & 6194144797125799296 & 104872635 & 20050420_1321m22_009 & 13:18:25.26 & $-$24:24:28.8 & $\dots$ & $12.602$ & $12.293$ & $1.271$ & $12.620$ & $180.0$ & $1.1$ & $182.3$ & $2.0$ & $0.2878$ & $0.0247$ & $3.4746$ & $0.2982$ & $3.1867$ & $0.2508$ & $0.0787$ & $3.1064$ & $0.2193$ & $0.0706$ & $3.3837$ & $0.3894$ & $0.1151$ & $2.8535$ & $0.0191$ & $-12.6201$ & $0.0170$ & $-0.4375$ & $4751$ & $53$ & $4602$ & $77$ & $\dots$ & $\dots$ & $4751$ & $53$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.102$ & $-1.234$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131838.94$-$181340.2 & 3508069402644696192 & 105445087 & 20060320_1316m20_079 & 13:18:38.94 & $-$18:13:40.2 & $\dots$ & $10.651$ & $10.444$ & $0.911$ & $10.627$ & $60.9$ & $1.8$ & $111.2$ & $17.9$ & $9.0137$ & $0.0276$ & $0.1109$ & $0.0003$ & $0.1106$ & $0.0003$ & $0.0031$ & $0.1106$ & $0.0003$ & $0.0026$ & $0.1097$ & $0.0002$ & $0.0019$ & $-34.6572$ & $0.0310$ & $-14.6699$ & $0.0196$ & $-0.4302$ & $5602$ & $67$ & $5286$ & $74$ & $\dots$ & $\dots$ & $5602$ & $67$ & $3.036$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.961$ & $0.123$ & $-0.606$ & $0.110$ & $\dots$ & $\dots$ & $-0.961$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.023$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131841.42$-$194408.4 & 3506606841725569280 & 105052901 & 20120623_1318m19_010 & 13:18:41.42 & $-$19:44:08.4 & $\dots$ & $12.390$ & $12.111$ & $1.166$ & $12.392$ & $-61.6$ & $0.9$ & $-59.6$ & $1.2$ & $0.8888$ & $0.0143$ & $1.1251$ & $0.0181$ & $1.0931$ & $0.0171$ & $0.0156$ & $1.0978$ & $0.0172$ & $0.0157$ & $1.0786$ & $0.0303$ & $0.0281$ & $-33.7106$ & $0.0171$ & $-11.3236$ & $0.0099$ & $-0.2964$ & $4960$ & $53$ & $4920$ & $77$ & $\dots$ & $\dots$ & $4960$ & $53$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.742$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.210$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131855.40$-$295007.0 & 6182882740040369152 & 98964362 & 20040509_1318m28_001 & 13:18:55.40 & $-$29:50:07.0 & GEMS & $13.108$ & $12.718$ & $1.417$ & $13.117$ & $31.4$ & $1.2$ & $33.5$ & $0.7$ & $0.0872$ & $0.0135$ & $11.4679$ & $1.7754$ & $8.8339$ & $1.0535$ & $0.1193$ & $9.1391$ & $1.2595$ & $0.1378$ & $7.8367$ & $0.6879$ & $0.0878$ & $-8.2944$ & $0.0147$ & $2.6667$ & $0.0107$ & $-0.1763$ & $4523$ & $74$ & $4655$ & $92$ & $4571$ & $94$ & $4476$ & $54$ & $3.405$ & $0.470$ & $1.100$ & $0.206$ & $1.100$ & $0.206$ & $-2.485$ & $0.108$ & $-1.893$ & $0.160$ & $-2.499$ & $0.109$ & $-2.470$ & $0.106$ & $-0.618$ & $0.119$ & $0.112$ & $6.057$ & D & $0.997$ & I & $0.799$ & $0.226$ & $0.263$ & $0.043$ & $0.263$ & $0.043$ & D & $0.998$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J131933.94$-$260308.1 & 6192678804529495424 & 99162112 & 20080524_1311m24_133 & 13:19:33.94 & $-$26:03:08.1 & $\dots$ & $12.148$ & $11.792$ & $1.404$ & $12.185$ & $127.9$ & $4.4$ & $127.0$ & $0.8$ & $0.2197$ & $0.0165$ & $4.5517$ & $0.3418$ & $4.0700$ & $0.2733$ & $0.0672$ & $3.7257$ & $0.1692$ & $0.0454$ & $3.6979$ & $0.0850$ & $0.0230$ & $-10.7902$ & $0.0177$ & $-6.6936$ & $0.0130$ & $-0.2161$ & $4455$ & $52$ & $4617$ & $119$ & $\dots$ & $\dots$ & $4455$ & $52$ & $4.043$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.104$ & $0.673$ & $0.140$ & $\dots$ & $\dots$ & $-1.230$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.235$ & $0.454$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J131938.45$-$270613.3 & 6189455934085004416 & 99131462 & 20040430_1318m28_083 & 13:19:38.45 & $-$27:06:13.3 & GEMS & $13.002$ & $12.749$ & $1.152$ & $13.024$ & $158.8$ & $1.3$ & $159.1$ & $1.2$ & $0.2012$ & $0.0131$ & $4.9702$ & $0.3236$ & $4.4014$ & $0.2538$ & $0.0577$ & $4.4655$ & $0.2389$ & $0.0535$ & $4.5473$ & $0.2886$ & $0.0635$ & $-7.1981$ & $0.0154$ & $-5.0237$ & $0.0108$ & $-0.2727$ & $4936$ & $45$ & $4597$ & $92$ & $4927$ & $37$ & $4945$ & $54$ & $1.157$ & $0.470$ & $1.763$ & $0.149$ & $1.763$ & $0.149$ & $-1.648$ & $0.097$ & $-1.939$ & $0.160$ & $-1.805$ & $0.090$ & $-1.490$ & $0.103$ & $-0.259$ & $0.120$ & $-0.009$ & $6.773$ & D & $0.998$ & I & $0.698$ & $0.312$ & $0.472$ & $0.035$ & $0.472$ & $0.035$ & D & $0.998$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J131947.00$-$042310.0 & 3636133400286350976 & 107696082 & 20060601_1312m04_115 & 13:19:47.00 & $-$04:23:10.0 & KPNK & $12.235$ & $11.953$ & $1.139$ & $12.223$ & $-37.8$ & $0.9$ & $-38.1$ & $1.3$ & $0.2016$ & $0.0251$ & $4.9603$ & $0.6176$ & $4.3937$ & $0.4845$ & $0.1103$ & $4.1874$ & $0.4039$ & $0.0965$ & $4.1113$ & $0.1089$ & $0.0265$ & $-7.5686$ & $0.0306$ & $-0.0147$ & $0.0246$ & $-0.6178$ & $4892$ & $53$ & $4502$ & $92$ & $4804$ & $49$ & $4979$ & $57$ & $1.503$ & $0.470$ & $0.893$ & $0.151$ & $0.893$ & $0.151$ & $-2.901$ & $0.060$ & $-2.747$ & $0.160$ & $-2.921$ & $0.009$ & $-2.880$ & $0.110$ & $-0.807$ & $0.097$ & $-0.047$ & $5.482$ & D & $0.981$ & I & $0.348$ & $0.221$ & $0.293$ & $0.041$ & $0.293$ & $0.041$ & D & $0.967$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J131951.56$-$144755.5 & 3607922513193985024 & 105593386 & 20060617_1324m14_027 & 13:19:51.56 & $-$14:47:55.5 & $\dots$ & $11.198$ & $10.783$ & $1.419$ & $11.184$ & $42.4$ & $0.7$ & $\dots$ & $\dots$ & $0.3974$ & $0.0229$ & $2.5164$ & $0.1450$ & $2.3618$ & $0.1277$ & $0.0541$ & $2.2116$ & $0.1017$ & $0.0460$ & $2.4880$ & $0.2510$ & $0.1009$ & $-9.4498$ & $0.0237$ & $-14.6526$ & $0.0139$ & $-0.4808$ & $4406$ & $52$ & $4463$ & $68$ & $\dots$ & $\dots$ & $4406$ & $52$ & $1.167$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.112$ & $-1.153$ & $0.140$ & $\dots$ & $\dots$ & $-1.280$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132021.10$-$452953.4 & 6087885897475953024 & 319140244 & 20120619_1313m44_125 & 13:20:21.10 & $-$45:29:53.4 & $\dots$ & $12.386$ & $12.141$ & $1.104$ & $12.395$ & $-50.2$ & $0.8$ & $-48.1$ & $0.4$ & $0.5194$ & $0.0147$ & $1.9253$ & $0.0545$ & $1.8335$ & $0.0494$ & $0.0270$ & $1.8789$ & $0.0521$ & $0.0278$ & $1.9567$ & $0.0561$ & $0.0287$ & $-9.7204$ & $0.0148$ & $-1.4963$ & $0.0132$ & $-0.1466$ & $5122$ & $54$ & $5325$ & $94$ & $\dots$ & $\dots$ & $5122$ & $54$ & $3.288$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.720$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.563$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132021.93$-$251347.7 & 6192933822506617088 & 99172655 & 20060531_1311m24_118 & 13:20:21.93 & $-$25:13:47.7 & $\dots$ & $12.203$ & $11.829$ & $1.430$ & $12.235$ & $56.3$ & $0.8$ & $57.1$ & $0.4$ & $0.1450$ & $0.0226$ & $6.8966$ & $1.0749$ & $5.8480$ & $0.7729$ & $0.1322$ & $5.5441$ & $0.6641$ & $0.1198$ & $4.0639$ & $0.6802$ & $0.1674$ & $-8.9609$ & $0.0204$ & $-6.4022$ & $0.0148$ & $-0.2983$ & $4452$ & $52$ & $4458$ & $77$ & $\dots$ & $\dots$ & $4452$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.103$ & $-1.260$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.552$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132025.97$-$181355.9 & 3507965945472574336 & 105448381 & 20050321_1311m17_126 & 13:20:25.97 & $-$18:13:55.9 & $\dots$ & $12.970$ & $12.663$ & $1.181$ & $12.950$ & $119.9$ & $1.2$ & $121.3$ & $1.8$ & $0.2189$ & $0.0156$ & $4.5683$ & $0.3256$ & $4.0833$ & $0.2601$ & $0.0637$ & $4.0056$ & $0.2077$ & $0.0519$ & $4.0791$ & $0.2981$ & $0.0731$ & $-2.1639$ & $0.0189$ & $-9.0362$ & $0.0098$ & $-0.2410$ & $4920$ & $57$ & $5004$ & $77$ & $\dots$ & $\dots$ & $4920$ & $57$ & $2.477$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.131$ & $-1.368$ & $0.170$ & $\dots$ & $\dots$ & $-1.810$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.626$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132031.44$-$182636.3 & 3507907533917364864 & 105446781 & 20120510_1318m19_086 & 13:20:31.44 & $-$18:26:36.3 & $\dots$ & $11.739$ & $11.343$ & $1.370$ & $11.719$ & $35.3$ & $0.6$ & $35.2$ & $0.7$ & $0.2102$ & $0.0217$ & $4.7574$ & $0.4911$ & $4.2337$ & $0.3890$ & $0.0919$ & $3.9004$ & $0.2006$ & $0.0514$ & $3.3259$ & $0.4408$ & $0.1325$ & $4.9110$ & $0.0245$ & $-12.4089$ & $0.0154$ & $-0.3724$ & $4557$ & $53$ & $4577$ & $68$ & $\dots$ & $\dots$ & $4557$ & $53$ & $1.091$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.103$ & $-1.261$ & $0.140$ & $\dots$ & $\dots$ & $-1.640$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.235$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132034.36$-$375337.8 & 6165477952009028352 & 96265748 & 20120620_1329m39_056 & 13:20:34.36 & $-$37:53:37.8 & $\dots$ & $12.734$ & $12.626$ & $1.169$ & $12.908$ & $-22.8$ & $1.0$ & $-23.0$ & $1.6$ & $0.5183$ & $0.0179$ & $1.9294$ & $0.0666$ & $1.8372$ & $0.0604$ & $0.0329$ & $1.8286$ & $0.0589$ & $0.0322$ & $1.8138$ & $0.0968$ & $0.0534$ & $-2.4805$ & $0.0140$ & $2.4279$ & $0.0164$ & $-0.3666$ & $4905$ & $56$ & $4774$ & $65$ & $\dots$ & $\dots$ & $4905$ & $56$ & $3.528$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $-0.466$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.378$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132040.88$-$811512.8 & 5783521566868892288 & 407676090 & 20100323_1226m79_132 & 13:20:40.88 & $-$81:15:12.8 & $\dots$ & $10.521$ & $9.930$ & $1.812$ & $10.554$ & $58.2$ & $0.7$ & $50.0$ & $4.1$ & $2.7203$ & $0.0164$ & $0.3676$ & $0.0022$ & $0.3641$ & $0.0022$ & $0.0060$ & $0.3654$ & $0.0021$ & $0.0057$ & $0.3608$ & $0.0006$ & $0.0018$ & $-10.6944$ & $0.0185$ & $2.1990$ & $0.0195$ & $0.0274$ & $4552$ & $52$ & $4623$ & $49$ & $\dots$ & $\dots$ & $4552$ & $52$ & $2.555$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $-0.148$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.145$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132042.25$-$030149.4 & 3636561556986795520 & 107782492 & 20060319_1330m03_043 & 13:20:42.25 & $-$03:01:49.4 & $\dots$ & $11.707$ & $11.392$ & $1.319$ & $11.742$ & $71.0$ & $3.5$ & $86.5$ & $2.5$ & $0.5122$ & $0.0302$ & $1.9524$ & $0.1151$ & $1.8580$ & $0.1043$ & $0.0561$ & $1.8657$ & $0.1474$ & $0.0790$ & $1.9283$ & $0.1111$ & $0.0576$ & $-12.3952$ & $0.0387$ & $-2.6690$ & $0.0247$ & $-0.5163$ & $4523$ & $53$ & $5231$ & $76$ & $\dots$ & $\dots$ & $4523$ & $53$ & $4.192$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.103$ & $-0.198$ & $0.100$ & $\dots$ & $\dots$ & $-1.280$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.355$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132045.61$-$445052.9 & 6087991828548054272 & 318982641 & 20120619_1313m44_127 & 13:20:45.61 & $-$44:50:52.9 & $\dots$ & $12.464$ & $12.258$ & $1.074$ & $12.501$ & $300.9$ & $1.1$ & $300.9$ & $1.1$ & $0.5845$ & $0.0146$ & $1.7109$ & $0.0427$ & $1.6380$ & $0.0392$ & $0.0239$ & $1.7034$ & $0.0379$ & $0.0222$ & $1.6761$ & $0.0609$ & $0.0363$ & $7.4286$ & $0.0150$ & $-5.1448$ & $0.0136$ & $-0.0315$ & $5169$ & $56$ & $5246$ & $94$ & $\dots$ & $\dots$ & $5169$ & $56$ & $2.642$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.950$ & $0.108$ & $-1.503$ & $0.180$ & $\dots$ & $\dots$ & $-1.950$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.461$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132047.20$-$212101.0 & 3506103162321048832 & 105019168 & 20120623_1318m19_147 & 13:20:47.20 & $-$21:21:01.0 & $\dots$ & $12.877$ & $12.564$ & $1.416$ & $12.963$ & $93.9$ & $1.1$ & $95.0$ & $0.4$ & $0.1346$ & $0.0146$ & $7.4294$ & $0.8059$ & $6.2267$ & $0.5661$ & $0.0909$ & $6.6104$ & $0.8887$ & $0.1344$ & $6.2092$ & $0.6458$ & $0.1040$ & $-2.9316$ & $0.0172$ & $0.7961$ & $0.0102$ & $-0.2110$ & $4525$ & $53$ & $4815$ & $77$ & $\dots$ & $\dots$ & $4525$ & $53$ & $3.313$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.930$ & $0.106$ & $-1.646$ & $0.170$ & $\dots$ & $\dots$ & $-1.930$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132048.73$-$523025.4 & 6068469827797997952 & 324138980 & 20100623_1334m54_057 & 13:20:48.73 & $-$52:30:25.4 & $\dots$ & $11.814$ & $11.237$ & $1.730$ & $11.811$ & $-14.4$ & $0.7$ & $-18.6$ & $2.2$ & $0.6255$ & $0.0250$ & $1.5987$ & $0.0639$ & $1.5349$ & $0.0589$ & $0.0384$ & $1.5549$ & $0.0523$ & $0.0336$ & $1.5747$ & $0.1293$ & $0.0821$ & $-11.2619$ & $0.0264$ & $1.1500$ & $0.0159$ & $0.4258$ & $4394$ & $64$ & $4481$ & $65$ & $\dots$ & $\dots$ & $4394$ & $64$ & $2.389$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.150$ & $0.219$ & $-0.441$ & $0.090$ & $\dots$ & $\dots$ & $-2.150$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132049.66$-$314844.6 & 6181350467508819200 & 98473078 & 20090429_1314m32_102 & 13:20:49.66 & $-$31:48:44.6 & $\dots$ & $11.730$ & $11.349$ & $1.268$ & $11.676$ & $-30.3$ & $0.9$ & $-32.5$ & $0.7$ & $0.8734$ & $0.0212$ & $1.1450$ & $0.0278$ & $1.1119$ & $0.0262$ & $0.0236$ & $1.1137$ & $0.0285$ & $0.0256$ & $1.1168$ & $0.0449$ & $0.0402$ & $-8.7535$ & $0.0205$ & $0.1632$ & $0.0239$ & $-0.3988$ & $4809$ & $88$ & $5111$ & $49$ & $\dots$ & $\dots$ & $4809$ & $88$ & $3.255$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.060$ & $0.283$ & $-0.152$ & $0.090$ & $\dots$ & $\dots$ & $-3.060$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.227$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J132112.28$-$400904.3 & 6138067612462177792 & 95764839 & 20070322_1329m39_025 & 13:21:12.28 & $-$40:09:04.3 & $\dots$ & $11.914$ & $11.527$ & $1.422$ & $11.929$ & $-26.2$ & $0.6$ & $-28.4$ & $1.8$ & $0.4785$ & $0.0160$ & $2.0899$ & $0.0699$ & $1.9822$ & $0.0629$ & $0.0317$ & $2.0133$ & $0.0714$ & $0.0355$ & $1.9672$ & $0.1190$ & $0.0605$ & $-16.6984$ & $0.0170$ & $-5.4016$ & $0.0169$ & $-0.2731$ & $4487$ & $52$ & $4503$ & $77$ & $\dots$ & $\dots$ & $4487$ & $52$ & $1.475$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-0.856$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.187$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132113.63$-$174509.9 & 3508018756390881920 & 105477010 & 20060614_1318m19_085 & 13:21:13.63 & $-$17:45:09.9 & NTTE & $11.773$ & $11.561$ & $0.984$ & $11.769$ & $80.7$ & $0.6$ & $\dots$ & $\dots$ & $1.8448$ & $0.0247$ & $0.5421$ & $0.0073$ & $0.5345$ & $0.0071$ & $0.0132$ & $0.5296$ & $0.0077$ & $0.0146$ & $0.5451$ & $0.0207$ & $0.0379$ & $-85.6188$ & $0.0270$ & $-13.4717$ & $0.0182$ & $-0.3704$ & $5391$ & $43$ & $4881$ & $77$ & $5403$ & $30$ & $5379$ & $56$ & $1.715$ & $0.230$ & $2.592$ & $0.540$ & $2.592$ & $0.540$ & $-1.498$ & $0.058$ & $-1.472$ & $0.170$ & $-1.516$ & $0.012$ & $-1.480$ & $0.104$ & $0.231$ & $0.122$ & $0.251$ & $7.183$ & D & $0.997$ & I & $0.121$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $69$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J132120.81$-$455330.5 & 6087116793392105600 & 319154091 & 20060312_1308m45_117 & 13:21:20.81 & $-$45:53:30.5 & $\dots$ & $13.412$ & $13.001$ & $1.426$ & $13.404$ & $-17.8$ & $2.9$ & $-17.3$ & $0.7$ & $0.1892$ & $0.0216$ & $5.2854$ & $0.6034$ & $4.6468$ & $0.4664$ & $0.1004$ & $4.5595$ & $0.4062$ & $0.0891$ & $4.4379$ & $0.5106$ & $0.1151$ & $-6.0328$ & $0.0183$ & $-4.9042$ & $0.0158$ & $0.0206$ & $4445$ & $52$ & $4617$ & $119$ & $\dots$ & $\dots$ & $4445$ & $52$ & $4.043$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $0.322$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.264$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132120.95$-$262235.8 & 6192597990424859904 & 99161039 & 20040509_1318m28_081 & 13:21:20.95 & $-$26:22:35.8 & $\dots$ & $12.732$ & $12.500$ & $1.117$ & $12.760$ & $-45.3$ & $1.8$ & $-43.0$ & $2.1$ & $0.6584$ & $0.0172$ & $1.5188$ & $0.0397$ & $1.4611$ & $0.0367$ & $0.0251$ & $1.4763$ & $0.0389$ & $0.0264$ & $1.5121$ & $0.0760$ & $0.0502$ & $-11.2928$ & $0.0218$ & $-2.5796$ & $0.0140$ & $-0.2672$ & $5036$ & $54$ & $4829$ & $77$ & $\dots$ & $\dots$ & $5036$ & $54$ & $2.450$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.887$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.337$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132139.30$-$113805.0 & 3611175349625141760 & $\dots$ & 20060617_1324m14_072 & 13:21:39.30 & $-$11:38:05.0 & KPNR & $11.547$ & $11.226$ & $1.295$ & $11.565$ & $-35.3$ & $0.8$ & $-35.0$ & $0.3$ & $0.2032$ & $0.0283$ & $4.9213$ & $0.6854$ & $4.3630$ & $0.5387$ & $0.1235$ & $4.1737$ & $0.4667$ & $0.1118$ & $4.0763$ & $0.4575$ & $0.1122$ & $-7.1766$ & $0.0314$ & $-6.8200$ & $0.0197$ & $-0.4329$ & $4672$ & $66$ & $4938$ & $90$ & $4672$ & $66$ & $\dots$ & $\dots$ & $0.863$ & $0.250$ & $1.214$ & $0.096$ & $1.214$ & $0.096$ & $-2.537$ & $0.132$ & $-2.608$ & $0.170$ & $-2.537$ & $0.132$ & $\dots$ & $\dots$ & $-0.226$ & $0.137$ & $0.454$ & $6.347$ & D & $0.992$ & I & $0.400$ & $0.368$ & $0.376$ & $0.041$ & $0.376$ & $0.041$ & D & $0.995$ & $78$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J132141.80$-$432006.0 & 6136718030660672640 & 318912635 & 20070315_1313m44_098 & 13:21:41.80 & $-$43:20:06.0 & SOAR & $11.418$ & $11.108$ & $1.229$ & $11.417$ & $203.3$ & $0.7$ & $202.3$ & $0.3$ & $0.4906$ & $0.0169$ & $2.0383$ & $0.0702$ & $1.9357$ & $0.0633$ & $0.0327$ & $1.9493$ & $0.0597$ & $0.0306$ & $1.8897$ & $0.0684$ & $0.0362$ & $-16.4289$ & $0.0166$ & $-1.3608$ & $0.0163$ & $-0.0467$ & $5059$ & $65$ & $4747$ & $92$ & $5117$ & $74$ & $5000$ & $56$ & $1.466$ & $0.470$ & $1.796$ & $0.192$ & $1.796$ & $0.192$ & $-2.181$ & $0.148$ & $-2.408$ & $0.160$ & $-2.121$ & $0.187$ & $-2.240$ & $0.108$ & $-0.036$ & $0.116$ & $0.204$ & $6.453$ & D & $0.986$ & I & $\dots$ & $\dots$ & $0.476$ & $0.035$ & $0.476$ & $0.035$ & D & $0.982$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J132144.19$-$200315.9 & 3506897284595081216 & 105054533 & 20120623_1318m19_145 & 13:21:44.19 & $-$20:03:15.9 & $\dots$ & $12.739$ & $12.376$ & $1.371$ & $12.751$ & $-45.9$ & $0.9$ & $-44.1$ & $1.9$ & $0.4013$ & $0.0150$ & $2.4919$ & $0.0931$ & $2.3403$ & $0.0822$ & $0.0351$ & $2.3611$ & $0.1111$ & $0.0471$ & $2.3604$ & $0.1032$ & $0.0437$ & $-18.0554$ & $0.0176$ & $-12.5099$ & $0.0116$ & $-0.3482$ & $4539$ & $53$ & $4573$ & $77$ & $\dots$ & $\dots$ & $4539$ & $53$ & $1.761$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.117$ & $-0.673$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.151$ & $0.341$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132147.33$-$143550.9 & 3608258310917048576 & 105594748 & 20060617_1324m14_127 & 13:21:47.33 & $-$14:35:50.9 & $\dots$ & $11.586$ & $11.235$ & $1.312$ & $11.582$ & $142.9$ & $0.6$ & $143.5$ & $0.5$ & $0.4564$ & $0.0256$ & $2.1911$ & $0.1229$ & $2.0730$ & $0.1100$ & $0.0531$ & $2.1170$ & $0.1101$ & $0.0520$ & $2.0207$ & $0.1447$ & $0.0716$ & $-12.4596$ & $0.0295$ & $-4.3287$ & $0.0170$ & $-0.4640$ & $4667$ & $53$ & $4583$ & $68$ & $\dots$ & $\dots$ & $4667$ & $53$ & $1.279$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $-1.302$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.414$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132156.87$-$434508.9 & 6088655937874443392 & 318925294 & 20120331_1313m44_125 & 13:21:56.87 & $-$43:45:08.9 & $\dots$ & $12.286$ & $11.873$ & $1.492$ & $12.311$ & $21.9$ & $0.9$ & $21.9$ & $0.4$ & $0.3489$ & $0.0172$ & $2.8662$ & $0.1413$ & $2.6674$ & $0.1224$ & $0.0459$ & $2.6978$ & $0.1176$ & $0.0436$ & $2.7969$ & $0.2031$ & $0.0726$ & $-9.1543$ & $0.0176$ & $-5.5883$ & $0.0157$ & $0.0361$ & $4448$ & $52$ & $4480$ & $77$ & $\dots$ & $\dots$ & $4448$ & $52$ & $1.761$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-0.636$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.060$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132157.23$-$241639.3 & 6193414343447546624 & 104877494 & 20080508_1332m23_033 & 13:21:57.23 & $-$24:16:39.3 & $\dots$ & $11.252$ & $10.814$ & $1.563$ & $11.292$ & $38.7$ & $0.8$ & $38.1$ & $0.4$ & $0.2152$ & $0.0166$ & $4.6468$ & $0.3584$ & $4.1459$ & $0.2853$ & $0.0688$ & $3.9309$ & $0.2426$ & $0.0617$ & $3.7991$ & $0.1396$ & $0.0367$ & $-2.3665$ & $0.0188$ & $0.4876$ & $0.0137$ & $-0.3776$ & $4265$ & $51$ & $4368$ & $77$ & $\dots$ & $\dots$ & $4265$ & $51$ & $0.930$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $-1.180$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.293$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132159.51$-$212550.9 & 6196341900531496832 & 105019062 & 20050420_1321m22_119 & 13:21:59.51 & $-$21:25:50.9 & $\dots$ & $13.015$ & $12.737$ & $1.224$ & $13.043$ & $112.3$ & $1.3$ & $103.8$ & $9.1$ & $0.3364$ & $0.1042$ & $2.9727$ & $0.9208$ & $2.7594$ & $0.7934$ & $0.2875$ & $2.6036$ & $0.3146$ & $0.1208$ & $2.6027$ & $0.4694$ & $0.1803$ & $-19.7270$ & $0.1111$ & $-23.3782$ & $0.0695$ & $-0.2754$ & $4880$ & $55$ & $4860$ & $87$ & $\dots$ & $\dots$ & $4880$ & $55$ & $4.059$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.106$ & $-1.104$ & $0.160$ & $\dots$ & $\dots$ & $-1.560$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.236$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132201.75$-$402202.7 & 6138014492306793728 & 95736895 & 20050602_1327m39_013 & 13:22:01.75 & $-$40:22:02.7 & $\dots$ & $12.971$ & $12.578$ & $1.431$ & $12.984$ & $-36.5$ & $1.0$ & $-36.6$ & $0.9$ & $0.3350$ & $0.0142$ & $2.9851$ & $0.1265$ & $2.7701$ & $0.1090$ & $0.0393$ & $2.8403$ & $0.1017$ & $0.0358$ & $2.9644$ & $0.1618$ & $0.0546$ & $-9.1331$ & $0.0136$ & $-4.3636$ & $0.0133$ & $-0.0650$ & $4477$ & $63$ & $4470$ & $77$ & $\dots$ & $\dots$ & $4477$ & $63$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.237$ & $-0.693$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.093$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132204.94$-$283758.2 & 6183078109514041600 & 99004123 & 20110622_1326m29_045 & 13:22:04.94 & $-$28:37:58.2 & $\dots$ & $12.042$ & $11.736$ & $1.319$ & $12.086$ & $37.6$ & $1.5$ & $17.1$ & $16.6$ & $0.5527$ & $0.0146$ & $1.8093$ & $0.0478$ & $1.7280$ & $0.0436$ & $0.0252$ & $1.6985$ & $0.0408$ & $0.0240$ & $1.7160$ & $0.0647$ & $0.0377$ & $-12.0677$ & $0.0156$ & $0.6880$ & $0.0113$ & $-0.2020$ & $4607$ & $58$ & $4173$ & $79$ & $\dots$ & $\dots$ & $4607$ & $58$ & $4.440$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.135$ & $-0.293$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.283$ & $0.385$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132209.79$-$435410.3 & 6088604260826828160 & 318927429 & 20120221_1313m44_097 & 13:22:09.79 & $-$43:54:10.3 & SOAR & $12.359$ & $12.044$ & $1.248$ & $12.361$ & $-72.0$ & $0.7$ & $-73.1$ & $0.5$ & $0.2366$ & $0.0118$ & $4.2265$ & $0.2108$ & $3.8081$ & $0.1711$ & $0.0449$ & $3.8483$ & $0.2309$ & $0.0600$ & $3.6695$ & $0.2268$ & $0.0618$ & $-8.6014$ & $0.0124$ & $-3.4805$ & $0.0101$ & $-0.0259$ & $4955$ & $55$ & $4851$ & $92$ & $4977$ & $54$ & $4933$ & $56$ & $1.751$ & $0.470$ & $1.375$ & $0.305$ & $1.375$ & $0.305$ & $-2.497$ & $0.136$ & $-2.250$ & $0.160$ & $-2.523$ & $0.160$ & $-2.470$ & $0.112$ & $-0.380$ & $0.115$ & $0.210$ & $6.143$ & D & $0.982$ & I & $0.566$ & $0.205$ & $0.281$ & $0.045$ & $0.281$ & $0.045$ & D & $0.995$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J132214.83$-$172516.9 & 3604295872873414400 & 105644192 & 20070319_1318m19_085 & 13:22:14.83 & $-$17:25:16.9 & $\dots$ & $12.435$ & $12.306$ & $0.679$ & $12.418$ & $13.1$ & $5.0$ & $\dots$ & $\dots$ & $1.4855$ & $0.0163$ & $0.6732$ & $0.0074$ & $0.6616$ & $0.0071$ & $0.0108$ & $0.6608$ & $0.0069$ & $0.0104$ & $0.6569$ & $0.0108$ & $0.0164$ & $-10.0581$ & $0.0184$ & $-7.6717$ & $0.0122$ & $-0.3366$ & $6422$ & $70$ & $6286$ & $116$ & $\dots$ & $\dots$ & $6422$ & $70$ & $3.748$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.147$ & $-0.657$ & $0.120$ & $\dots$ & $\dots$ & $-1.230$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132215.83$-$483206.7 & 6083363816609738880 & 320231284 & 20080410_1325m49_053 & 13:22:15.83 & $-$48:32:06.7 & $\dots$ & $11.401$ & $10.974$ & $1.500$ & $11.417$ & $36.3$ & $1.1$ & $38.7$ & $0.7$ & $0.6495$ & $0.0290$ & $1.5396$ & $0.0687$ & $1.4804$ & $0.0636$ & $0.0429$ & $1.4975$ & $0.0590$ & $0.0394$ & $1.4731$ & $0.0671$ & $0.0455$ & $-5.6269$ & $0.0237$ & $-4.9199$ & $0.0228$ & $-0.1227$ & $4489$ & $52$ & $4853$ & $65$ & $\dots$ & $\dots$ & $4489$ & $52$ & $2.167$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.117$ & $-0.430$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.238$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132219.39$-$522304.1 & 6068307379260969344 & 324127730 & 20110424_1334m54_061 & 13:22:19.39 & $-$52:23:04.1 & $\dots$ & $11.835$ & $11.205$ & $1.813$ & $11.830$ & $9.0$ & $0.9$ & $8.9$ & $0.9$ & $0.5815$ & $0.0230$ & $1.7197$ & $0.0680$ & $1.6461$ & $0.0623$ & $0.0379$ & $1.6582$ & $0.0460$ & $0.0277$ & $1.5955$ & $0.0714$ & $0.0447$ & $2.0646$ & $0.0274$ & $-1.3827$ & $0.0157$ & $0.4718$ & $4261$ & $56$ & $4532$ & $49$ & $\dots$ & $\dots$ & $4261$ & $56$ & $2.033$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.164$ & $-0.141$ & $0.090$ & $\dots$ & $\dots$ & $-1.410$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.153$ & $0.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132227.75$-$283133.2 & 6183080450270322944 & 99215894 & 20060518_1318m27_135 & 13:22:27.75 & $-$28:31:33.2 & $\dots$ & $11.186$ & $11.045$ & $0.895$ & $11.222$ & $11.7$ & $0.9$ & $15.5$ & $0.6$ & $5.0335$ & $0.0219$ & $0.1987$ & $0.0009$ & $0.1976$ & $0.0009$ & $0.0043$ & $0.1974$ & $0.0008$ & $0.0039$ & $0.1964$ & $0.0018$ & $0.0091$ & $-62.5221$ & $0.0229$ & $-27.4033$ & $0.0166$ & $-0.2023$ & $5605$ & $111$ & $5717$ & $76$ & $\dots$ & $\dots$ & $5605$ & $111$ & $4.425$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.277$ & $0.287$ & $0.100$ & $\dots$ & $\dots$ & $-1.980$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.132$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132244.57$-$084953.1 & 3624233080997035264 & 107475931 & 20080504_1328m08_031 & 13:22:44.57 & $-$08:49:53.1 & $\dots$ & $10.162$ & $9.951$ & $1.036$ & $10.179$ & $-35.4$ & $0.5$ & $-34.5$ & $0.3$ & $1.3415$ & $0.0210$ & $0.7454$ & $0.0117$ & $0.7313$ & $0.0112$ & $0.0154$ & $0.7288$ & $0.0111$ & $0.0153$ & $0.7445$ & $0.0109$ & $0.0146$ & $-28.4571$ & $0.0272$ & $-23.9446$ & $0.0096$ & $-0.3555$ & $5138$ & $54$ & $5089$ & $63$ & $\dots$ & $\dots$ & $5138$ & $54$ & $2.772$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.933$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132248.37$-$293411.0 & 6182247329694838272 & 99183657 & 20110622_1326m29_030 & 13:22:48.37 & $-$29:34:11.0 & $\dots$ & $11.870$ & $11.724$ & $0.756$ & $11.857$ & $-26.0$ & $1.7$ & $-23.8$ & $2.5$ & $3.6127$ & $0.0175$ & $0.2768$ & $0.0013$ & $0.2748$ & $0.0013$ & $0.0048$ & $0.2734$ & $0.0013$ & $0.0047$ & $0.2734$ & $0.0022$ & $0.0079$ & $-77.1940$ & $0.0189$ & $-5.9968$ & $0.0143$ & $-0.2618$ & $6053$ & $68$ & $5567$ & $136$ & $\dots$ & $\dots$ & $6053$ & $68$ & $3.988$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.975$ & $0.124$ & $-1.031$ & $0.190$ & $\dots$ & $\dots$ & $-0.975$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.479$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132251.42$-$052758.0 & 3635046052005945472 & 107827554 & 20060416_1600m05_067 & 13:22:51.42 & $-$05:27:58.0 & $\dots$ & $10.777$ & $10.456$ & $1.243$ & $10.771$ & $9.9$ & $0.7$ & $88.1$ & $2.7$ & $1.3828$ & $0.0186$ & $0.7232$ & $0.0097$ & $0.7098$ & $0.0094$ & $0.0132$ & $0.7040$ & $0.0083$ & $0.0117$ & $0.7059$ & $0.0191$ & $0.0271$ & $5.9396$ & $0.0235$ & $-36.8067$ & $0.0156$ & $-0.2755$ & $4672$ & $56$ & $4903$ & $55$ & $\dots$ & $\dots$ & $4672$ & $56$ & $2.318$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.122$ & $-0.393$ & $0.080$ & $\dots$ & $\dots$ & $-1.100$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.050$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $118$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132311.36$-$483117.7 & 6083356875942602112 & 320130518 & 20120618_1325m49_066 & 13:23:11.36 & $-$48:31:17.7 & $\dots$ & $12.461$ & $12.129$ & $1.249$ & $12.446$ & $33.9$ & $1.1$ & $40.1$ & $2.3$ & $0.4747$ & $0.0233$ & $2.1066$ & $0.1034$ & $1.9972$ & $0.0929$ & $0.0465$ & $1.9946$ & $0.0869$ & $0.0436$ & $1.9476$ & $0.0974$ & $0.0500$ & $-1.4214$ & $0.0204$ & $-3.7489$ & $0.0182$ & $0.0386$ & $4926$ & $53$ & $4979$ & $77$ & $\dots$ & $\dots$ & $4926$ & $53$ & $3.313$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-0.796$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.572$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132316.65$-$403546.9 & 6137268916046743680 & 95912122 & 20070322_1329m39_021 & 13:23:16.65 & $-$40:35:46.9 & $\dots$ & $11.667$ & $11.334$ & $1.306$ & $11.679$ & $95.7$ & $0.8$ & $94.0$ & $1.1$ & $0.6126$ & $0.0184$ & $1.6324$ & $0.0490$ & $1.5659$ & $0.0451$ & $0.0288$ & $1.5376$ & $0.0390$ & $0.0254$ & $1.4964$ & $0.0695$ & $0.0465$ & $-40.6591$ & $0.0173$ & $-23.6888$ & $0.0143$ & $-0.0689$ & $4732$ & $54$ & $4956$ & $77$ & $\dots$ & $\dots$ & $4732$ & $54$ & $2.185$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.117$ & $-0.864$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132328.22$-$065354.9 & 3631472025036142208 & 107505473 & 20080504_1328m08_066 & 13:23:28.22 & $-$06:53:54.9 & $\dots$ & $11.069$ & $10.794$ & $1.081$ & $11.040$ & $50.8$ & $1.2$ & $53.2$ & $0.7$ & $1.3109$ & $0.0243$ & $0.7628$ & $0.0141$ & $0.7480$ & $0.0136$ & $0.0182$ & $0.7410$ & $0.0124$ & $0.0167$ & $0.7274$ & $0.0064$ & $0.0089$ & $-14.0299$ & $0.0249$ & $-7.0545$ & $0.0134$ & $-0.3418$ & $5027$ & $53$ & $4810$ & $77$ & $\dots$ & $\dots$ & $5027$ & $53$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-1.075$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132341.70$-$520905.8 & 6068504363638005632 & 324122176 & 20090428_1334m54_062 & 13:23:41.70 & $-$52:09:05.8 & $\dots$ & $11.348$ & $10.761$ & $1.753$ & $11.349$ & $-44.1$ & $0.8$ & $-37.2$ & $4.3$ & $0.6749$ & $0.0261$ & $1.4817$ & $0.0573$ & $1.4267$ & $0.0531$ & $0.0372$ & $1.4249$ & $0.0483$ & $0.0339$ & $1.3864$ & $0.0513$ & $0.0370$ & $-2.7830$ & $0.0226$ & $1.1791$ & $0.0165$ & $0.0961$ & $4289$ & $73$ & $4365$ & $49$ & $\dots$ & $\dots$ & $4289$ & $73$ & $2.086$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.307$ & $-0.143$ & $0.090$ & $\dots$ & $\dots$ & $-1.960$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.125$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132404.68$-$504130.1 & 6082142907723178624 & 320615492 & 20120618_1325m49_004 & 13:24:04.68 & $-$50:41:30.1 & $\dots$ & $12.900$ & $12.718$ & $1.627$ & $13.231$ & $-54.9$ & $1.1$ & $\dots$ & $\dots$ & $0.1634$ & $0.0153$ & $6.1200$ & $0.5730$ & $5.2798$ & $0.4265$ & $0.0808$ & $5.5540$ & $0.3359$ & $0.0605$ & $5.5761$ & $0.1322$ & $0.0237$ & $-5.2155$ & $0.0158$ & $-2.3431$ & $0.0145$ & $-0.0650$ & $4334$ & $60$ & $4404$ & $77$ & $\dots$ & $\dots$ & $4334$ & $60$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.202$ & $-1.087$ & $0.170$ & $\dots$ & $\dots$ & $-1.800$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.671$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J132414.31$-$180621.0 & 3604007152287271296 & 105616057 & 20060522_1332m16_021 & 13:24:14.31 & $-$18:06:21.0 & NTTE & $11.533$ & $11.258$ & $1.187$ & $11.548$ & $-43.2$ & $0.7$ & $-42.7$ & $1.0$ & $0.4186$ & $0.0165$ & $2.3889$ & $0.0942$ & $2.2492$ & $0.0835$ & $0.0371$ & $2.2082$ & $0.1013$ & $0.0459$ & $2.1928$ & $0.1246$ & $0.0568$ & $-25.0649$ & $0.0201$ & $-4.0905$ & $0.0132$ & $-0.4404$ & $5020$ & $48$ & $5194$ & $214$ & $5037$ & $39$ & $5003$ & $57$ & $2.866$ & $0.480$ & $1.778$ & $0.413$ & $1.778$ & $0.413$ & $-2.460$ & $0.089$ & $-1.962$ & $0.270$ & $-2.429$ & $0.066$ & $-2.490$ & $0.112$ & $0.379$ & $0.114$ & $0.579$ & $6.549$ & D & $0.993$ & I & $0.402$ & $0.324$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $64$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J132418.00$-$280356.0 & 6189105151220002816 & 99224325 & 20110622_1326m29_069 & 13:24:18.00 & $-$28:03:56.0 & NTTE & $12.133$ & $11.933$ & $1.175$ & $12.218$ & $52.1$ & $0.7$ & $42.8$ & $1.8$ & $0.2936$ & $0.0210$ & $3.4060$ & $0.2436$ & $3.1289$ & $0.2056$ & $0.0657$ & $3.1603$ & $0.1732$ & $0.0548$ & $3.0706$ & $0.3002$ & $0.0978$ & $-12.7454$ & $0.0182$ & $-11.4430$ & $0.0151$ & $-0.3404$ & $4757$ & $169$ & $4894$ & $92$ & $4757$ & $169$ & $4899$ & $53$ & $2.555$ & $0.470$ & $1.167$ & $0.196$ & $1.167$ & $0.196$ & $-2.589$ & $0.029$ & $-1.713$ & $0.160$ & $-2.589$ & $0.029$ & $-1.080$ & $0.108$ & $0.717$ & $0.137$ & $1.197$ & $7.038$ & D & $0.997$ & C & $0.433$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J132431.70$-$481447.0 & 6083454869924852608 & 320113112 & 20120419_1325m49_070 & 13:24:31.70 & $-$48:14:47.0 & $\dots$ & $12.810$ & $12.600$ & $1.239$ & $12.914$ & $-46.8$ & $1.6$ & $-45.5$ & $0.9$ & $0.8256$ & $0.0158$ & $1.2112$ & $0.0232$ & $1.1743$ & $0.0218$ & $0.0186$ & $1.1871$ & $0.0217$ & $0.0183$ & $1.1975$ & $0.0374$ & $0.0312$ & $-17.1347$ & $0.0154$ & $-3.1465$ & $0.0134$ & $0.0622$ & $4877$ & $57$ & $5075$ & $76$ & $\dots$ & $\dots$ & $4877$ & $57$ & $3.764$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.138$ & $-0.065$ & $0.100$ & $\dots$ & $\dots$ & $-1.630$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.020$ & $0.398$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J132434.47$-$322542.9 & 6169242512320360960 & 98675875 & 20040531_1327m33_071 & 13:24:34.47 & $-$32:25:42.9 & $\dots$ & $12.467$ & $12.369$ & $0.631$ & $12.469$ & $-50.6$ & $1.2$ & $-48.5$ & $3.0$ & $1.8766$ & $0.0158$ & $0.5329$ & $0.0045$ & $0.5256$ & $0.0044$ & $0.0083$ & $0.5228$ & $0.0038$ & $0.0072$ & $0.5276$ & $0.0079$ & $0.0150$ & $-16.5169$ & $0.0138$ & $4.8059$ & $0.0125$ & $-0.1814$ & $6454$ & $70$ & $6208$ & $174$ & $\dots$ & $\dots$ & $6454$ & $70$ & $3.932$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.173$ & $-0.969$ & $0.200$ & $\dots$ & $\dots$ & $-0.890$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.554$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132447.54$-$131937.7 & 3610005984649547776 & 105802658 & 20080331_1324m14_070 & 13:24:47.54 & $-$13:19:37.7 & $\dots$ & $11.004$ & $10.832$ & $0.741$ & $10.961$ & $-1.6$ & $1.7$ & $\dots$ & $\dots$ & $4.0162$ & $0.0370$ & $0.2490$ & $0.0023$ & $0.2474$ & $0.0023$ & $0.0092$ & $0.2468$ & $0.0025$ & $0.0101$ & $\dots$ & $\dots$ & $\dots$ & $-6.5861$ & $0.0457$ & $-9.0665$ & $0.0263$ & $-0.3322$ & $6092$ & $173$ & $5563$ & $74$ & $\dots$ & $\dots$ & $6092$ & $173$ & $3.593$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.905$ & $0.218$ & $-0.268$ & $0.110$ & $\dots$ & $\dots$ & $-0.905$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.255$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J132448.36$-$505423.6 & 6082122154441218688 & 320622592 & 20120618_1325m49_008 & 13:24:48.36 & $-$50:54:23.6 & $\dots$ & $12.850$ & $12.574$ & $1.277$ & $12.905$ & $-65.6$ & $1.5$ & $-66.1$ & $1.1$ & $0.4794$ & $0.0136$ & $2.0859$ & $0.0592$ & $1.9786$ & $0.0532$ & $0.0269$ & $2.0383$ & $0.0438$ & $0.0215$ & $2.0654$ & $0.0856$ & $0.0415$ & $-13.4678$ & $0.0113$ & $1.4068$ & $0.0121$ & $0.0173$ & $5050$ & $54$ & $5070$ & $136$ & $\dots$ & $\dots$ & $5050$ & $54$ & $3.667$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $-0.709$ & $0.190$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132503.36$-$355049.2 & 6166219606962395136 & 96712899 & 20130403_1315m34_096 & 13:25:03.36 & $-$35:50:49.2 & $\dots$ & $12.253$ & $11.977$ & $1.200$ & $12.273$ & $161.8$ & $1.3$ & $161.8$ & $0.7$ & $0.7120$ & $0.0133$ & $1.4045$ & $0.0262$ & $1.3550$ & $0.0244$ & $0.0180$ & $1.3683$ & $0.0248$ & $0.0181$ & $1.3105$ & $0.0396$ & $0.0303$ & $2.9003$ & $0.0124$ & $-31.2734$ & $0.0106$ & $-0.1944$ & $4829$ & $53$ & $4936$ & $77$ & $\dots$ & $\dots$ & $4829$ & $53$ & $2.755$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.713$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.570$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132517.50$-$472427.0 & 6083694219882056320 & 320021014 & 20100324_1325m49_076 & 13:25:17.50 & $-$47:24:27.0 & NTTE & $12.004$ & $11.529$ & $1.589$ & $12.020$ & $228.6$ & $0.6$ & $\dots$ & $\dots$ & $0.1902$ & $0.0206$ & $5.2576$ & $0.5694$ & $4.6253$ & $0.4407$ & $0.0953$ & $4.3155$ & $0.5094$ & $0.1180$ & $4.4875$ & $0.2762$ & $0.0616$ & $-2.7343$ & $0.0160$ & $-6.6446$ & $0.0138$ & $-0.0964$ & $4434$ & $109$ & $4260$ & $92$ & $4592$ & $166$ & $4276$ & $53$ & $1.006$ & $0.470$ & $1.482$ & $0.255$ & $1.482$ & $0.255$ & $-1.893$ & $0.100$ & $-1.569$ & $0.160$ & $-1.875$ & $0.086$ & $-1.910$ & $0.114$ & $-0.437$ & $0.113$ & $0.023$ & $6.560$ & D & $0.997$ & I & $0.481$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J132518.50$-$230005.0 & 6195839423717709184 & 105096178 & 20060420_1328m24_064 & 13:25:18.50 & $-$23:00:05.0 & NTTE & $11.457$ & $11.096$ & $1.442$ & $11.508$ & $201.7$ & $0.7$ & $200.1$ & $0.8$ & $0.1910$ & $0.0177$ & $5.2356$ & $0.4852$ & $4.6083$ & $0.3759$ & $0.0816$ & $4.5180$ & $0.2835$ & $0.0627$ & $4.3548$ & $0.4418$ & $0.1015$ & $-11.0191$ & $0.0182$ & $-10.0015$ & $0.0141$ & $-0.2804$ & $4557$ & $73$ & $4489$ & $77$ & $4651$ & $92$ & $4463$ & $54$ & $1.034$ & $0.230$ & $0.508$ & $0.036$ & $0.508$ & $0.036$ & $-2.198$ & $0.087$ & $-1.560$ & $0.170$ & $-2.315$ & $0.052$ & $-2.080$ & $0.122$ & $-0.564$ & $0.117$ & $0.176$ & $6.408$ & D & $0.994$ & I & $0.194$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J132521.43$-$073501.6 & 3631095201785529984 & 107501734 & 20080504_1328m08_062 & 13:25:21.43 & $-$07:35:01.6 & $\dots$ & $9.656$ & $9.605$ & $0.624$ & $9.704$ & $6.5$ & $0.7$ & $6.5$ & $1.0$ & $7.0443$ & $0.0236$ & $0.1420$ & $0.0005$ & $0.1414$ & $0.0005$ & $0.0033$ & $0.1413$ & $0.0004$ & $0.0027$ & $0.1413$ & $0.0006$ & $0.0044$ & $20.6670$ & $0.0221$ & $-37.0417$ & $0.0103$ & $-0.2332$ & $6397$ & $69$ & $6137$ & $70$ & $\dots$ & $\dots$ & $6397$ & $69$ & $3.996$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.156$ & $-0.353$ & $0.090$ & $\dots$ & $\dots$ & $-1.050$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.113$ & $0.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J132528.67$-$425607.2 & 6088706068732342528 & 95785986 & 20120221_1313m44_096 & 13:25:28.67 & $-$42:56:07.2 & $\dots$ & $12.116$ & $11.833$ & $1.183$ & $12.122$ & $232.1$ & $0.7$ & $230.7$ & $2.2$ & $0.5783$ & $0.0146$ & $1.7292$ & $0.0437$ & $1.6548$ & $0.0400$ & $0.0242$ & $1.6513$ & $0.0414$ & $0.0251$ & $1.6345$ & $0.0613$ & $0.0375$ & $7.5545$ & $0.0152$ & $-35.5529$ & $0.0125$ & $-0.0236$ & $4990$ & $54$ & $4928$ & $77$ & $\dots$ & $\dots$ & $4990$ & $54$ & $2.327$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.103$ & $-1.076$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.360$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132534.82$-$370604.7 & 6162992540334686848 & 96672833 & 20090701_1329m39_070 & 13:25:34.82 & $-$37:06:04.7 & $\dots$ & $11.837$ & $11.471$ & $1.406$ & $11.865$ & $87.6$ & $0.8$ & $85.2$ & $0.5$ & $0.2845$ & $0.0237$ & $3.5149$ & $0.2928$ & $3.2206$ & $0.2458$ & $0.0763$ & $3.1557$ & $0.2379$ & $0.0754$ & $2.8838$ & $0.6262$ & $0.2171$ & $-5.8147$ & $0.0191$ & $-3.9157$ & $0.0182$ & $-0.2959$ & $4449$ & $52$ & $4564$ & $77$ & $\dots$ & $\dots$ & $4449$ & $52$ & $2.300$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $-1.055$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.593$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132541.60$-$461054.6 & 6086873453423155968 & 319177551 & 20120331_1313m44_096 & 13:25:41.60 & $-$46:10:54.6 & $\dots$ & $11.713$ & $11.521$ & $1.042$ & $11.751$ & $60.7$ & $4.4$ & $\dots$ & $\dots$ & $0.6403$ & $0.0182$ & $1.5618$ & $0.0444$ & $1.5008$ & $0.0410$ & $0.0273$ & $1.5069$ & $0.0423$ & $0.0281$ & $1.5339$ & $0.0462$ & $0.0301$ & $-3.3913$ & $0.0185$ & $-3.7313$ & $0.0173$ & $-0.0468$ & $5247$ & $55$ & $4014$ & $119$ & $\dots$ & $\dots$ & $5247$ & $55$ & $4.803$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.106$ & $-0.298$ & $0.140$ & $\dots$ & $\dots$ & $-1.040$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.281$ & $0.721$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132545.54$-$174754.7 & 3604042504162287232 & 105620239 & 20080316_1318m19_098 & 13:25:45.54 & $-$17:47:54.7 & NTTE & $10.837$ & $10.483$ & $1.368$ & $10.858$ & $17.8$ & $0.7$ & $17.4$ & $0.5$ & $0.3619$ & $0.0169$ & $2.7632$ & $0.1290$ & $2.5780$ & $0.1123$ & $0.0436$ & $2.5569$ & $0.0841$ & $0.0329$ & $2.5944$ & $0.2198$ & $0.0847$ & $-27.8791$ & $0.0177$ & $-15.7031$ & $0.0119$ & $-0.3602$ & $4675$ & $60$ & $5036$ & $214$ & $4719$ & $65$ & $4630$ & $55$ & $3.011$ & $0.480$ & $0.878$ & $0.197$ & $0.878$ & $0.197$ & $-2.557$ & $0.056$ & $-1.826$ & $0.270$ & $-2.643$ & $0.000$ & $-2.470$ & $0.112$ & $-0.656$ & $0.114$ & $0.104$ & $5.977$ & D & $0.990$ & I & $0.694$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J132557.30$-$472008.7 & 6083717584507845888 & 320012153 & 20120419_1325m49_077 & 13:25:57.30 & $-$47:20:08.7 & $\dots$ & $13.160$ & $12.735$ & $1.369$ & $13.110$ & $222.5$ & $3.4$ & $221.7$ & $3.9$ & $0.2009$ & $0.0203$ & $4.9776$ & $0.5030$ & $4.4072$ & $0.3943$ & $0.0895$ & $4.3498$ & $0.3107$ & $0.0714$ & $4.2158$ & $0.1511$ & $0.0358$ & $-2.6914$ & $0.0139$ & $-6.5206$ & $0.0173$ & $-0.2508$ & $4634$ & $53$ & $4013$ & $95$ & $\dots$ & $\dots$ & $4634$ & $53$ & $4.554$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.108$ & $-0.739$ & $0.100$ & $\dots$ & $\dots$ & $-1.040$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.339$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J132604.55$-$152502.2 & 3604978051118532096 & 105767064 & 20060522_1332m16_054 & 13:26:04.55 & $-$15:25:02.2 & $\dots$ & $11.461$ & $11.140$ & $1.278$ & $11.471$ & $-23.0$ & $0.8$ & $-22.6$ & $0.8$ & $0.3257$ & $0.0206$ & $3.0703$ & $0.1942$ & $2.8433$ & $0.1665$ & $0.0586$ & $2.8615$ & $0.1398$ & $0.0488$ & $2.6361$ & $0.3784$ & $0.1435$ & $-8.0346$ & $0.0232$ & $-6.3617$ & $0.0140$ & $-0.4077$ & $4689$ & $53$ & $4616$ & $92$ & $\dots$ & $\dots$ & $4689$ & $53$ & $1.382$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.104$ & $-1.721$ & $0.160$ & $\dots$ & $\dots$ & $-1.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132609.10$-$472720.0 & 6083712907264019968 & 320017826 & 20100324_1325m49_077 & 13:26:09.10 & $-$47:27:20.0 & NTTE & $12.310$ & $11.696$ & $1.556$ & $12.169$ & $237.0$ & $0.5$ & $\dots$ & $\dots$ & $0.2522$ & $0.0339$ & $3.9651$ & $0.5330$ & $3.5945$ & $0.4380$ & $0.1219$ & $3.4478$ & $0.3394$ & $0.0984$ & $5.1953$ & $1.0803$ & $0.2079$ & $-3.1125$ & $0.0293$ & $-6.2509$ & $0.0247$ & $-0.2868$ & $4398$ & $101$ & $4470$ & $92$ & $4437$ & $134$ & $4359$ & $67$ & $0.996$ & $0.470$ & $0.378$ & $0.112$ & $0.378$ & $0.112$ & $-2.246$ & $0.133$ & $-1.569$ & $0.160$ & $-2.301$ & $0.019$ & $-2.190$ & $0.246$ & $0.008$ & $0.089$ & $0.648$ & $6.832$ & D & $0.998$ & I & $0.325$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $56$ & RAVE DR6 & Average & NOMAD-1 & STARHORSE & RAVE DR6\\
J132610.90$-$202137.9 & 6196801251578903936 & 105250037 & 20120510_1318m19_126 & 13:26:10.90 & $-$20:21:37.9 & $\dots$ & $11.157$ & $11.068$ & $0.693$ & $11.183$ & $29.5$ & $1.0$ & $31.0$ & $0.7$ & $3.0929$ & $0.0274$ & $0.3233$ & $0.0029$ & $0.3206$ & $0.0028$ & $0.0088$ & $0.3204$ & $0.0032$ & $0.0100$ & $0.3180$ & $0.0036$ & $0.0113$ & $21.7563$ & $0.0276$ & $-13.2359$ & $0.0233$ & $-0.4782$ & $6388$ & $69$ & $6445$ & $116$ & $\dots$ & $\dots$ & $6388$ & $69$ & $4.153$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.139$ & $-0.592$ & $0.120$ & $\dots$ & $\dots$ & $-1.050$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132614.09$-$193552.2 & 3506830356119273728 & 105255087 & 20120623_1318m19_115 & 13:26:14.09 & $-$19:35:52.2 & $\dots$ & $12.640$ & $12.343$ & $1.268$ & $12.669$ & $188.1$ & $0.8$ & $187.9$ & $1.1$ & $0.2135$ & $0.0151$ & $4.6838$ & $0.3313$ & $4.1754$ & $0.2632$ & $0.0630$ & $4.3407$ & $0.1993$ & $0.0459$ & $4.3442$ & $0.2391$ & $0.0550$ & $-11.6051$ & $0.0176$ & $-11.3930$ & $0.0120$ & $-0.3333$ & $4756$ & $54$ & $4773$ & $77$ & $\dots$ & $\dots$ & $4756$ & $54$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.117$ & $-1.227$ & $0.170$ & $\dots$ & $\dots$ & $-1.580$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.575$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132614.56$-$472122.9 & 6083715797801414528 & 320013102 & 20100519_1325m49_076 & 13:26:14.56 & $-$47:21:22.9 & $\dots$ & $11.481$ & $10.869$ & $1.841$ & $11.512$ & $244.7$ & $0.6$ & $242.7$ & $0.5$ & $0.1401$ & $0.0219$ & $7.1378$ & $1.1158$ & $6.0205$ & $0.7938$ & $0.1318$ & $5.9203$ & $0.6800$ & $0.1149$ & $4.5939$ & $0.6757$ & $0.1471$ & $-2.6101$ & $0.0164$ & $-6.8673$ & $0.0205$ & $-0.2331$ & $4820$ & $54$ & $4277$ & $77$ & $\dots$ & $\dots$ & $4820$ & $54$ & $1.101$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.106$ & $-1.312$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132616.94$-$474958.8 & 6083505516180739328 & 320099164 & 20120419_1325m49_074 & 13:26:16.94 & $-$47:49:58.8 & $\dots$ & $12.727$ & $12.351$ & $1.431$ & $12.757$ & $241.9$ & $1.2$ & $\dots$ & $\dots$ & $0.1661$ & $0.0160$ & $6.0205$ & $0.5799$ & $5.2056$ & $0.4336$ & $0.0833$ & $5.5615$ & $0.3996$ & $0.0719$ & $4.5453$ & $0.5495$ & $0.1209$ & $-2.9040$ & $0.0120$ & $-6.5723$ & $0.0138$ & $-0.0309$ & $4569$ & $53$ & $4851$ & $77$ & $\dots$ & $\dots$ & $4569$ & $53$ & $3.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.106$ & $-1.599$ & $0.170$ & $\dots$ & $\dots$ & $-1.990$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132617.90$-$094518.0 & 3623922812559566848 & 107472181 & 20050531_1332m10_046 & 13:26:17.90 & $-$09:45:18.0 & KPNR & $13.276$ & $13.027$ & $1.108$ & $13.284$ & $107.5$ & $1.8$ & $\dots$ & $\dots$ & $0.1738$ & $0.0175$ & $5.7537$ & $0.5793$ & $5.0050$ & $0.4384$ & $0.0876$ & $4.0256$ & $0.2217$ & $0.0551$ & $4.6980$ & $0.5840$ & $0.1243$ & $-12.9095$ & $0.0206$ & $-10.0334$ & $0.0123$ & $-0.3492$ & $4988$ & $48$ & $4558$ & $92$ & $4927$ & $37$ & $5050$ & $59$ & $1.724$ & $0.470$ & $1.731$ & $0.134$ & $1.731$ & $0.134$ & $-2.593$ & $0.095$ & $-2.424$ & $0.160$ & $-2.585$ & $0.064$ & $-2.600$ & $0.125$ & $0.167$ & $0.125$ & $0.417$ & $6.254$ & D & $0.988$ & I & $0.545$ & $0.266$ & $0.034$ & $0.037$ & $0.034$ & $0.037$ & D & $0.961$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J132624.27$-$472709.1 & 6083702599336150144 & 320018276 & 20120419_1325m49_078 & 13:26:24.27 & $-$47:27:09.1 & $\dots$ & $12.980$ & $12.869$ & $1.354$ & $13.237$ & $242.6$ & $1.4$ & $\dots$ & $\dots$ & $0.1010$ & $0.0282$ & $9.9010$ & $2.7644$ & $7.8740$ & $1.7484$ & $0.2220$ & $7.5043$ & $1.1237$ & $0.1497$ & $5.2567$ & $0.1539$ & $0.0293$ & $-3.5853$ & $0.0224$ & $-6.4164$ & $0.0274$ & $-0.1511$ & $4763$ & $71$ & $5147$ & $94$ & $\dots$ & $\dots$ & $4763$ & $71$ & $2.668$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.233$ & $-1.124$ & $0.180$ & $\dots$ & $\dots$ & $-1.740$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.319$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J132629.11$-$270232.7 & 6189336190396990592 & 99325208 & 20100318_1326m29_076 & 13:26:29.11 & $-$27:02:32.7 & $\dots$ & $10.277$ & $10.012$ & $1.122$ & $10.274$ & $69.4$ & $0.8$ & $67.4$ & $5.5$ & $0.8241$ & $0.0218$ & $1.2134$ & $0.0321$ & $1.1763$ & $0.0302$ & $0.0256$ & $1.1729$ & $0.0268$ & $0.0228$ & $1.1531$ & $0.0576$ & $0.0499$ & $19.8069$ & $0.0230$ & $-8.4697$ & $0.0171$ & $-0.2139$ & $4984$ & $53$ & $5375$ & $63$ & $\dots$ & $\dots$ & $4984$ & $53$ & $3.363$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.102$ & $-0.933$ & $0.170$ & $\dots$ & $\dots$ & $-1.200$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132630.77$-$164107.9 & 3604271344315760640 & 105657218 & 20060522_1332m16_038 & 13:26:30.77 & $-$16:41:07.9 & $\dots$ & $11.860$ & $11.527$ & $1.312$ & $11.875$ & $169.6$ & $1.3$ & $171.6$ & $0.8$ & $0.2891$ & $0.0223$ & $3.4590$ & $0.2668$ & $3.1736$ & $0.2246$ & $0.0708$ & $3.0417$ & $0.1461$ & $0.0480$ & $2.9921$ & $0.2848$ & $0.0952$ & $-8.2150$ & $0.0250$ & $-3.6526$ & $0.0157$ & $-0.3685$ & $4622$ & $53$ & $4523$ & $77$ & $\dots$ & $\dots$ & $4622$ & $53$ & $0.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.104$ & $-1.370$ & $0.170$ & $\dots$ & $\dots$ & $-1.620$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.120$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132635.55$-$280344.1 & 6189116391150601088 & 99227622 & 20080330_1326m29_065 & 13:26:35.55 & $-$28:03:44.1 & $\dots$ & $10.162$ & $9.802$ & $1.411$ & $10.198$ & $97.5$ & $0.6$ & $98.2$ & $1.1$ & $0.7509$ & $0.0255$ & $1.3317$ & $0.0452$ & $1.2872$ & $0.0422$ & $0.0328$ & $1.2701$ & $0.0358$ & $0.0282$ & $1.2778$ & $0.0582$ & $0.0455$ & $-1.0444$ & $0.0262$ & $-9.9092$ & $0.0171$ & $-0.1536$ & $4398$ & $52$ & $4468$ & $68$ & $\dots$ & $\dots$ & $4398$ & $52$ & $1.512$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $-1.092$ & $0.140$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.362$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132639.17$-$200930.8 & 3506660309774483712 & 105251037 & 20060320_1316m20_111 & 13:26:39.17 & $-$20:09:30.8 & $\dots$ & $10.923$ & $10.852$ & $0.902$ & $11.032$ & $-26.8$ & $2.4$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5661$ & $67$ & $5164$ & $136$ & $\dots$ & $\dots$ & $5661$ & $67$ & $4.455$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.812$ & $0.123$ & $-1.033$ & $0.190$ & $\dots$ & $\dots$ & $-0.812$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.736$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & $\dots$ & RAVE DR6\\
J132644.21$-$473357.3 & 6083698033814482176 & 320033309 & 20120419_1325m49_079 & 13:26:44.21 & $-$47:33:57.3 & $\dots$ & $12.710$ & $12.551$ & $1.391$ & $12.937$ & $251.5$ & $1.5$ & $\dots$ & $\dots$ & $0.2125$ & $0.0173$ & $4.7059$ & $0.3831$ & $4.1929$ & $0.3041$ & $0.0725$ & $4.1996$ & $0.2409$ & $0.0574$ & $\dots$ & $\dots$ & $\dots$ & $-4.0808$ & $0.0157$ & $-6.4286$ & $0.0193$ & $-0.0465$ & $4666$ & $55$ & $4674$ & $77$ & $\dots$ & $\dots$ & $4666$ & $55$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.240$ & $0.114$ & $-1.539$ & $0.170$ & $\dots$ & $\dots$ & $-2.240$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.318$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J132654.30$-$474605.0 & 6083504451028980096 & 320096405 & 20100612_1325m49_077 & 13:26:54.30 & $-$47:46:05.0 & NTTE & $12.334$ & $11.927$ & $1.495$ & $12.367$ & $240.4$ & $0.6$ & $241.5$ & $1.1$ & $0.1860$ & $0.0206$ & $5.3763$ & $0.5954$ & $4.7170$ & $0.4583$ & $0.0972$ & $4.3597$ & $0.4166$ & $0.0956$ & $4.3321$ & $0.5183$ & $0.1196$ & $-3.4418$ & $0.0171$ & $-6.7808$ & $0.0218$ & $-0.0262$ & $4488$ & $70$ & $4556$ & $51$ & $4516$ & $87$ & $4460$ & $53$ & $1.214$ & $0.210$ & $1.424$ & $0.005$ & $1.424$ & $0.005$ & $-2.206$ & $0.105$ & $-1.743$ & $0.140$ & $-2.262$ & $0.103$ & $-2.150$ & $0.106$ & $-0.545$ & $0.134$ & $0.035$ & $6.259$ & D & $0.957$ & I & $0.374$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $91$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J132658.87$-$101627.0 & 3611745377685290752 & 107388769 & 20050427_1332m10_054 & 13:26:58.87 & $-$10:16:27.0 & $\dots$ & $11.698$ & $11.449$ & $1.134$ & $11.716$ & $96.6$ & $0.8$ & $96.9$ & $0.7$ & $0.6128$ & $0.0198$ & $1.6319$ & $0.0527$ & $1.5654$ & $0.0485$ & $0.0310$ & $1.5408$ & $0.0548$ & $0.0356$ & $1.5043$ & $0.0652$ & $0.0433$ & $-10.3611$ & $0.0236$ & $-19.0020$ & $0.0130$ & $-0.2530$ & $4916$ & $53$ & $4896$ & $77$ & $\dots$ & $\dots$ & $4916$ & $53$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $-0.982$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.603$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132706.72$-$315644.4 & 6169652041745954304 & 98691246 & 20040628_1327m33_074 & 13:27:06.72 & $-$31:56:44.4 & $\dots$ & $10.453$ & $10.420$ & $0.422$ & $10.478$ & $3.0$ & $1.6$ & $\dots$ & $\dots$ & $2.0980$ & $0.0205$ & $0.4766$ & $0.0047$ & $0.4708$ & $0.0045$ & $0.0097$ & $0.4704$ & $0.0044$ & $0.0095$ & $0.4723$ & $0.0100$ & $0.0212$ & $-24.4968$ & $0.0206$ & $-8.5946$ & $0.0150$ & $-0.1835$ & $5406$ & $76$ & $7707$ & $83$ & $\dots$ & $\dots$ & $5406$ & $76$ & $4.378$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.259$ & $0.057$ & $0.120$ & $\dots$ & $\dots$ & $-1.490$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132710.70$-$344253.6 & 6167968174047248128 & 98526892 & 20040531_1327m33_008 & 13:27:10.70 & $-$34:42:53.6 & NTTE & $11.347$ & $11.026$ & $1.265$ & $11.351$ & $180.2$ & $0.6$ & $180.1$ & $0.4$ & $0.3893$ & $0.0221$ & $2.5687$ & $0.1458$ & $2.4079$ & $0.1281$ & $0.0532$ & $2.3707$ & $0.1154$ & $0.0487$ & $2.3033$ & $0.1024$ & $0.0445$ & $15.7408$ & $0.0209$ & $-16.8447$ & $0.0170$ & $-0.1525$ & $4763$ & $68$ & $4499$ & $77$ & $4828$ & $84$ & $4697$ & $53$ & $0.767$ & $0.230$ & $1.504$ & $0.292$ & $1.504$ & $0.292$ & $-1.615$ & $0.092$ & $-1.534$ & $0.170$ & $-1.679$ & $0.082$ & $-1.550$ & $0.102$ & $-0.229$ & $0.089$ & $0.161$ & $6.976$ & D & $0.997$ & I & $0.167$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J132713.48$-$293830.2 & 6182026151762861056 & 99182798 & 20040430_1318m28_130 & 13:27:13.48 & $-$29:38:30.2 & $\dots$ & $12.235$ & $12.221$ & $0.139$ & $12.250$ & $37.4$ & $9.3$ & $\dots$ & $\dots$ & $0.3046$ & $0.0258$ & $3.2830$ & $0.2781$ & $3.0248$ & $0.2361$ & $0.0780$ & $2.8714$ & $0.1997$ & $0.0695$ & $2.4134$ & $0.2962$ & $0.1227$ & $-3.8722$ & $0.0264$ & $-3.5710$ & $0.0219$ & $-0.2874$ & $4862$ & $66$ & $7629$ & $83$ & $\dots$ & $\dots$ & $4862$ & $66$ & $4.043$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.816$ & $0.141$ & $0.132$ & $0.120$ & $\dots$ & $\dots$ & $-0.816$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132730.14$-$475902.3 & 6083486102928612864 & 320100878 & 20120618_1325m49_081 & 13:27:30.14 & $-$47:59:02.3 & $\dots$ & $13.180$ & $12.716$ & $1.869$ & $13.377$ & $12.2$ & $1.1$ & $\dots$ & $\dots$ & $10.6346$ & $0.0212$ & $0.0940$ & $0.0002$ & $0.0938$ & $0.0002$ & $0.0020$ & $0.0940$ & $0.0002$ & $0.0022$ & $0.0940$ & $0.0007$ & $0.0075$ & $30.2077$ & $0.0171$ & $22.9029$ & $0.0209$ & $-0.0735$ & $4856$ & $56$ & $4358$ & $64$ & $\dots$ & $\dots$ & $4856$ & $56$ & $4.720$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.130$ & $0.125$ & $0.278$ & $0.080$ & $\dots$ & $\dots$ & $-2.130$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.212$ & $0.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J132731.43$-$850620.3 & 5769571818034590336 & 408954350 & 20100519_1430m84_030 & 13:27:31.43 & $-$85:06:20.3 & $\dots$ & $12.229$ & $11.770$ & $1.603$ & $12.269$ & $-3.4$ & $1.5$ & $-2.6$ & $0.8$ & $0.6498$ & $0.0109$ & $1.5389$ & $0.0258$ & $1.4797$ & $0.0239$ & $0.0161$ & $1.5214$ & $0.0235$ & $0.0154$ & $1.4884$ & $0.0352$ & $0.0237$ & $-1.9365$ & $0.0125$ & $-2.1112$ & $0.0134$ & $-0.0594$ & $4499$ & $52$ & $4873$ & $65$ & $\dots$ & $\dots$ & $4499$ & $52$ & $2.211$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.225$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.010$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132731.77$-$475807.3 & 6083486167337401472 & 320098635 & 20120419_1325m49_082 & 13:27:31.77 & $-$47:58:07.3 & $\dots$ & $13.017$ & $12.660$ & $1.312$ & $13.007$ & $239.1$ & $1.0$ & $236.8$ & $1.4$ & $0.1607$ & $0.0199$ & $6.2228$ & $0.7706$ & $5.3562$ & $0.5709$ & $0.1066$ & $5.5455$ & $0.5542$ & $0.0999$ & $5.7777$ & $0.6729$ & $0.1165$ & $-3.5010$ & $0.0191$ & $-6.3654$ & $0.0169$ & $0.0268$ & $4767$ & $63$ & $4654$ & $92$ & $\dots$ & $\dots$ & $4767$ & $63$ & $0.987$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.189$ & $-1.697$ & $0.160$ & $\dots$ & $\dots$ & $-1.890$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.310$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132738.12$-$135847.5 & 3608222920386453504 & 105798763 & 20060617_1324m14_114 & 13:27:38.12 & $-$13:58:47.5 & $\dots$ & $11.276$ & $10.994$ & $1.220$ & $11.298$ & $-112.4$ & $0.7$ & $-111.7$ & $1.2$ & $0.5678$ & $0.0196$ & $1.7612$ & $0.0608$ & $1.6841$ & $0.0556$ & $0.0330$ & $1.6123$ & $0.0382$ & $0.0237$ & $1.7479$ & $0.1093$ & $0.0625$ & $-33.5919$ & $0.0224$ & $-8.0964$ & $0.0123$ & $-0.2657$ & $4753$ & $53$ & $4717$ & $68$ & $\dots$ & $\dots$ & $4753$ & $53$ & $1.834$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.101$ & $-1.100$ & $0.140$ & $\dots$ & $\dots$ & $-1.230$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.349$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132745.22$-$210129.4 & 6196687353341128320 & 105229028 & 20120623_1318m19_131 & 13:27:45.22 & $-$21:01:29.4 & $\dots$ & $12.460$ & $12.151$ & $1.259$ & $12.473$ & $-14.8$ & $3.9$ & $3.9$ & $12.2$ & $5.6389$ & $0.0886$ & $0.1773$ & $0.0028$ & $0.1765$ & $0.0028$ & $0.0156$ & $0.1768$ & $0.0026$ & $0.0145$ & $0.1755$ & $0.0007$ & $0.0042$ & $-76.7982$ & $0.0917$ & $-19.7887$ & $0.0696$ & $-0.4793$ & $4730$ & $69$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4730$ & $69$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.348$ & $0.146$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.348$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132748.74$-$183027.0 & 3603175161287604096 & 105612557 & 20120324_1339m18_037 & 13:27:48.74 & $-$18:30:27.0 & $\dots$ & $12.076$ & $11.923$ & $0.815$ & $12.074$ & $-5.6$ & $6.2$ & $-8.3$ & $2.2$ & $2.5383$ & $0.0228$ & $0.3940$ & $0.0035$ & $0.3900$ & $0.0035$ & $0.0089$ & $0.3878$ & $0.0032$ & $0.0083$ & $0.3877$ & $0.0060$ & $0.0156$ & $-66.4773$ & $0.0268$ & $-24.2433$ & $0.0170$ & $-0.4132$ & $5957$ & $68$ & $7418$ & $361$ & $\dots$ & $\dots$ & $5957$ & $68$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.123$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-0.900$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132757.31$-$473638.1 & 6083511735292872320 & 320035268 & 20120618_1325m49_083 & 13:27:57.31 & $-$47:36:38.1 & NTTE & $12.710$ & $12.382$ & $1.404$ & $12.774$ & $252.5$ & $1.0$ & $\dots$ & $\dots$ & $0.1838$ & $0.0157$ & $5.4407$ & $0.4647$ & $4.7664$ & $0.3567$ & $0.0748$ & $5.1350$ & $0.5247$ & $0.1022$ & $4.7136$ & $0.3957$ & $0.0839$ & $-3.4546$ & $0.0140$ & $-7.2116$ & $0.0123$ & $-0.0332$ & $4602$ & $32$ & $4663$ & $92$ & $4596$ & $8$ & $4608$ & $56$ & $1.669$ & $0.470$ & $1.216$ & $0.183$ & $1.216$ & $0.183$ & $-2.189$ & $0.070$ & $-1.705$ & $0.160$ & $-2.327$ & $0.001$ & $-2.050$ & $0.138$ & $-0.354$ & $0.121$ & $0.296$ & $6.537$ & D & $0.983$ & I & $0.688$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $20$ & RAVE DR6 & Average & NOMAD-1 & STARHORSE & RAVE DR6\\
J132800.63$-$182840.0 & 3603176810555049600 & 105612594 & 20070319_1318m19_103 & 13:28:00.63 & $-$18:28:40.0 & $\dots$ & $12.589$ & $12.283$ & $1.297$ & $12.623$ & $31.4$ & $1.0$ & $30.5$ & $0.7$ & $0.3569$ & $0.0156$ & $2.8019$ & $0.1225$ & $2.6116$ & $0.1064$ & $0.0407$ & $2.7082$ & $0.1199$ & $0.0443$ & $2.6940$ & $0.2126$ & $0.0789$ & $-4.9244$ & $0.0169$ & $1.8281$ & $0.0132$ & $-0.4791$ & $4687$ & $52$ & $4734$ & $77$ & $\dots$ & $\dots$ & $4687$ & $52$ & $1.997$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-0.912$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132800.80$-$473247.0 & 6083516476936968064 & 320029425 & 20100612_1325m49_082 & 13:28:00.80 & $-$47:32:47.0 & NTTE & $12.429$ & $12.159$ & $1.412$ & $12.555$ & $248.6$ & $0.6$ & $\dots$ & $\dots$ & $0.1665$ & $0.0150$ & $6.0060$ & $0.5411$ & $5.1948$ & $0.4048$ & $0.0779$ & $5.7342$ & $0.4818$ & $0.0840$ & $5.2391$ & $0.0680$ & $0.0130$ & $-3.7495$ & $0.0158$ & $-7.0498$ & $0.0126$ & $0.0347$ & $4630$ & $36$ & $4570$ & $51$ & $4650$ & $18$ & $4610$ & $54$ & $1.289$ & $0.210$ & $1.560$ & $0.026$ & $1.560$ & $0.026$ & $-2.359$ & $0.060$ & $-1.759$ & $0.140$ & $-2.438$ & $0.012$ & $-2.280$ & $0.108$ & $-0.604$ & $0.113$ & $-0.154$ & $5.917$ & D & $0.952$ & I & $0.381$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $81$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J132802.08$-$200933.1 & 6196901341496343808 & 105251664 & 20120623_1318m19_123 & 13:28:02.08 & $-$20:09:33.1 & $\dots$ & $12.441$ & $12.210$ & $0.920$ & $12.395$ & $-40.6$ & $2.0$ & $-44.0$ & $2.0$ & $1.3801$ & $0.0678$ & $0.7246$ & $0.0356$ & $0.7112$ & $0.0343$ & $0.0482$ & $0.6963$ & $0.0319$ & $0.0459$ & $0.7274$ & $0.0647$ & $0.0889$ & $-40.1252$ & $0.0747$ & $-14.3903$ & $0.0565$ & $-0.3163$ & $5565$ & $56$ & $5082$ & $136$ & $\dots$ & $\dots$ & $5565$ & $56$ & $3.707$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $-0.777$ & $0.190$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.080$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132816.82$-$285617.3 & 6188240110448197888 & 99193198 & 20110622_1326m29_061 & 13:28:16.82 & $-$28:56:17.3 & $\dots$ & $12.439$ & $12.127$ & $1.383$ & $12.509$ & $-78.7$ & $8.7$ & $\dots$ & $\dots$ & $1.9977$ & $0.0179$ & $0.5006$ & $0.0045$ & $0.4941$ & $0.0044$ & $0.0088$ & $0.4976$ & $0.0038$ & $0.0076$ & $\dots$ & $\dots$ & $\dots$ & $-40.0632$ & $0.0175$ & $0.9892$ & $0.0123$ & $-0.0458$ & $4467$ & $76$ & $5636$ & $69$ & $\dots$ & $\dots$ & $4467$ & $76$ & $2.703$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.237$ & $0.456$ & $0.090$ & $\dots$ & $\dots$ & $-1.570$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J132818.20$-$180405.0 & 3603227594247381376 & $\dots$ & 20060620_1339m18_040 & 13:28:18.20 & $-$18:04:05.0 & NTTE & $11.667$ & $11.522$ & $0.799$ & $11.668$ & $37.7$ & $1.6$ & $35.7$ & $1.7$ & $5.3626$ & $0.0511$ & $0.1865$ & $0.0018$ & $0.1856$ & $0.0018$ & $0.0095$ & $0.1851$ & $0.0014$ & $0.0075$ & $0.1850$ & $0.0037$ & $0.0202$ & $-104.2440$ & $0.0501$ & $-7.5334$ & $0.0314$ & $-0.3233$ & $5805$ & $74$ & $5644$ & $136$ & $5805$ & $74$ & $\dots$ & $\dots$ & $4.600$ & $0.180$ & $3.801$ & $0.431$ & $3.801$ & $0.431$ & $-1.352$ & $0.066$ & $-1.596$ & $0.190$ & $-1.352$ & $0.066$ & $\dots$ & $\dots$ & $0.185$ & $0.095$ & $0.185$ & $7.263$ & D & $0.996$ & I & $0.526$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $42$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J132825.95$-$224902.8 & 6195199233072787456 & 105101439 & 20050221_1321m22_116 & 13:28:25.95 & $-$22:49:02.8 & $\dots$ & $12.780$ & $12.405$ & $1.433$ & $12.812$ & $103.1$ & $0.7$ & $105.2$ & $1.1$ & $0.2335$ & $0.0187$ & $4.2827$ & $0.3430$ & $3.8536$ & $0.2777$ & $0.0721$ & $3.7500$ & $0.2491$ & $0.0664$ & $4.2733$ & $0.5928$ & $0.1387$ & $-6.1321$ & $0.0233$ & $-7.6939$ & $0.0143$ & $-0.1616$ & $4444$ & $52$ & $4361$ & $77$ & $\dots$ & $\dots$ & $4444$ & $52$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $-0.931$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.373$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132826.62$-$121816.2 & 3610913799001349120 & 107364323 & 20050531_1332m10_009 & 13:28:26.62 & $-$12:18:16.2 & $\dots$ & $12.154$ & $11.954$ & $0.960$ & $12.153$ & $42.5$ & $1.4$ & $44.8$ & $0.8$ & $0.4779$ & $0.0204$ & $2.0925$ & $0.0893$ & $1.9845$ & $0.0803$ & $0.0405$ & $1.9621$ & $0.0687$ & $0.0350$ & $2.0283$ & $0.0625$ & $0.0308$ & $-40.8934$ & $0.0244$ & $-0.7583$ & $0.0140$ & $-0.2004$ & $5355$ & $56$ & $5378$ & $94$ & $\dots$ & $\dots$ & $5355$ & $56$ & $2.841$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.112$ & $-0.965$ & $0.180$ & $\dots$ & $\dots$ & $-1.030$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.452$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132835.28$-$382224.4 & 6162260819643026304 & 96518780 & 20080328_1329m39_064 & 13:28:35.28 & $-$38:22:24.4 & $\dots$ & $10.160$ & $9.817$ & $1.428$ & $10.222$ & $-5.1$ & $1.0$ & $\dots$ & $\dots$ & $1.0611$ & $0.0159$ & $0.9424$ & $0.0141$ & $0.9199$ & $0.0135$ & $0.0146$ & $0.9172$ & $0.0140$ & $0.0153$ & $0.9118$ & $0.0290$ & $0.0318$ & $-12.9551$ & $0.0157$ & $-3.0842$ & $0.0132$ & $-0.1768$ & $4407$ & $55$ & $4698$ & $64$ & $\dots$ & $\dots$ & $4407$ & $55$ & $3.900$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $0.514$ & $0.080$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.066$ & $0.086$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132842.60$-$202258.6 & 6196882890316845184 & 105257258 & 20070319_1318m19_124 & 13:28:42.60 & $-$20:22:58.6 & $\dots$ & $12.822$ & $12.540$ & $1.302$ & $12.882$ & $-85.7$ & $12.3$ & $-66.5$ & $13.9$ & $0.9642$ & $0.0159$ & $1.0371$ & $0.0171$ & $1.0099$ & $0.0162$ & $0.0161$ & $1.0193$ & $0.0182$ & $0.0179$ & $1.0819$ & $0.0375$ & $0.0347$ & $-36.2257$ & $0.0182$ & $-9.4855$ & $0.0115$ & $-0.2698$ & $4668$ & $71$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4668$ & $71$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.131$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.470$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132846.90$-$173136.0 & 3603399259796052992 & 105661027 & 20110307_1339m18_047 & 13:28:46.90 & $-$17:31:36.0 & NTTE & $10.930$ & $10.579$ & $1.366$ & $10.952$ & $-9.7$ & $0.8$ & $-10.7$ & $0.5$ & $0.3383$ & $0.0151$ & $2.9560$ & $0.1319$ & $2.7450$ & $0.1138$ & $0.0414$ & $2.6912$ & $0.1362$ & $0.0506$ & $2.5269$ & $0.1992$ & $0.0788$ & $-9.4846$ & $0.0161$ & $-7.6990$ & $0.0093$ & $-0.2159$ & $4684$ & $60$ & $4883$ & $92$ & $4749$ & $66$ & $4619$ & $54$ & $3.297$ & $0.470$ & $0.959$ & $0.174$ & $0.959$ & $0.174$ & $-2.443$ & $0.147$ & $-2.123$ & $0.160$ & $-2.415$ & $0.185$ & $-2.470$ & $0.108$ & $-0.261$ & $0.116$ & $0.469$ & $6.456$ & D & $0.994$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J132847.37$-$510224.2 & 6070076076845967104 & 324033118 & 20120618_1325m49_144 & 13:28:47.37 & $-$51:02:24.2 & NTTE & $12.735$ & $12.268$ & $1.540$ & $12.733$ & $162.0$ & $0.9$ & $167.2$ & $1.0$ & $0.1364$ & $0.0133$ & $7.3314$ & $0.7149$ & $6.1576$ & $0.5043$ & $0.0819$ & $6.9188$ & $0.6474$ & $0.0936$ & $6.3192$ & $0.2168$ & $0.0343$ & $-12.3498$ & $0.0129$ & $-3.7598$ & $0.0128$ & $-0.0228$ & $4693$ & $72$ & $4376$ & $92$ & $4761$ & $88$ & $4624$ & $56$ & $3.421$ & $0.470$ & $1.229$ & $0.026$ & $1.229$ & $0.026$ & $-2.466$ & $0.146$ & $-2.316$ & $0.160$ & $-2.271$ & $0.166$ & $-2.660$ & $0.125$ & $-0.545$ & $0.119$ & $0.125$ & $6.089$ & D & $0.961$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J132850.41$-$032425.6 & 3637003874194090496 & 107880136 & 20040409_1337m03_045 & 13:28:50.41 & $-$03:24:25.6 & $\dots$ & $12.635$ & $12.799$ & $0.682$ & $12.912$ & $-17.2$ & $4.1$ & $\dots$ & $\dots$ & $1.3062$ & $0.0147$ & $0.7656$ & $0.0086$ & $0.7506$ & $0.0083$ & $0.0110$ & $0.7492$ & $0.0072$ & $0.0096$ & $0.7497$ & $0.0145$ & $0.0194$ & $1.7473$ & $0.0181$ & $1.6281$ & $0.0092$ & $-0.2045$ & $6218$ & $71$ & $7418$ & $361$ & $\dots$ & $\dots$ & $6218$ & $71$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.149$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-0.890$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.050$ & $0.342$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132855.49$-$162925.4 & 3604642390834813056 & 105674164 & 20030716_1334m16_026 & 13:28:55.49 & $-$16:29:25.4 & $\dots$ & $13.724$ & $13.473$ & $1.148$ & $13.746$ & $4.4$ & $2.4$ & $\dots$ & $\dots$ & $0.2952$ & $0.0169$ & $3.3875$ & $0.1939$ & $3.1133$ & $0.1638$ & $0.0526$ & $3.0531$ & $0.2366$ & $0.0775$ & $2.9270$ & $0.2600$ & $0.0888$ & $-6.3655$ & $0.0185$ & $-1.3049$ & $0.0120$ & $-0.2767$ & $4979$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4979$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.108$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.400$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132906.90$-$341804.0 & 6168006656954209152 & 98542287 & 20120624_1339m33_033 & 13:29:06.90 & $-$34:18:04.0 & NTTE & $12.753$ & $12.453$ & $1.346$ & $12.817$ & $329.1$ & $1.5$ & $\dots$ & $\dots$ & $0.1526$ & $0.0142$ & $6.5531$ & $0.6098$ & $5.5991$ & $0.4452$ & $0.0795$ & $5.6478$ & $0.3898$ & $0.0690$ & $5.4031$ & $1.2670$ & $0.2345$ & $-8.7168$ & $0.0145$ & $-1.4144$ & $0.0118$ & $-0.1475$ & $4680$ & $59$ & $4937$ & $77$ & $4785$ & $64$ & $4575$ & $54$ & $2.677$ & $0.230$ & $0.858$ & $0.231$ & $0.858$ & $0.231$ & $-2.329$ & $0.082$ & $-1.579$ & $0.170$ & $-2.348$ & $0.050$ & $-2.310$ & $0.114$ & $-0.230$ & $0.080$ & $0.500$ & $6.601$ & D & $0.994$ & I & $0.609$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J132908.47$-$025826.6 & 3637163436523208064 & 107974356 & 20100319_1331m03_048 & 13:29:08.47 & $-$02:58:26.6 & $\dots$ & $11.738$ & $11.501$ & $1.237$ & $11.813$ & $-31.6$ & $2.3$ & $-35.3$ & $6.3$ & $1.6525$ & $0.0671$ & $0.6051$ & $0.0246$ & $0.5958$ & $0.0238$ & $0.0400$ & $0.5960$ & $0.0236$ & $0.0396$ & $0.5542$ & $0.0643$ & $0.1160$ & $-22.8277$ & $0.0770$ & $-11.7627$ & $0.0426$ & $-0.1965$ & $4695$ & $53$ & $4665$ & $87$ & $\dots$ & $\dots$ & $4695$ & $53$ & $4.309$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $0.789$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.127$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132924.24$-$174726.9 & 3603327894619482240 & 105634658 & 20050421_1334m16_016 & 13:29:24.24 & $-$17:47:26.9 & $\dots$ & $13.049$ & $12.835$ & $1.029$ & $13.060$ & $23.4$ & $2.4$ & $13.8$ & $4.3$ & $3.0731$ & $0.0200$ & $0.3254$ & $0.0021$ & $0.3227$ & $0.0021$ & $0.0065$ & $0.3229$ & $0.0025$ & $0.0079$ & $0.3189$ & $0.0023$ & $0.0071$ & $-24.5130$ & $0.0228$ & $-32.9209$ & $0.0135$ & $-0.2268$ & $5285$ & $66$ & $5443$ & $76$ & $\dots$ & $\dots$ & $5285$ & $66$ & $3.980$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.808$ & $0.122$ & $-0.207$ & $0.100$ & $\dots$ & $\dots$ & $-0.808$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.226$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132928.80$-$514414.9 & 6069842155747940480 & 324066194 & 20110703_1334m54_071 & 13:29:28.80 & $-$51:44:14.9 & $\dots$ & $12.700$ & $12.208$ & $1.522$ & $12.662$ & $-9.1$ & $0.8$ & $-7.8$ & $3.0$ & $0.6227$ & $0.0277$ & $1.6059$ & $0.0714$ & $1.5415$ & $0.0658$ & $0.0427$ & $1.6092$ & $0.0625$ & $0.0389$ & $1.6141$ & $0.0680$ & $0.0421$ & $-3.7254$ & $0.0263$ & $-0.9460$ & $0.0314$ & $-0.0974$ & $4761$ & $53$ & $5021$ & $65$ & $\dots$ & $\dots$ & $4761$ & $53$ & $2.616$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.294$ & $0.070$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.214$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132938.09$-$513341.6 & 6069859030685558016 & 324064008 & 20100522_1325m49_148 & 13:29:38.09 & $-$51:33:41.6 & $\dots$ & $11.989$ & $11.421$ & $1.738$ & $12.000$ & $-37.1$ & $1.3$ & $-35.2$ & $0.4$ & $0.6492$ & $0.0297$ & $1.5404$ & $0.0705$ & $1.4810$ & $0.0651$ & $0.0440$ & $1.5265$ & $0.0695$ & $0.0455$ & $1.6328$ & $0.1945$ & $0.1191$ & $-5.5993$ & $0.0243$ & $-0.9397$ & $0.0269$ & $-0.0794$ & $4326$ & $52$ & $4681$ & $65$ & $\dots$ & $\dots$ & $4326$ & $52$ & $2.113$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.114$ & $-0.375$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132945.20$-$094200.9 & 3611884397186053632 & 107481765 & 20050531_1332m10_059 & 13:29:45.20 & $-$09:42:00.9 & $\dots$ & $12.700$ & $12.508$ & $0.874$ & $12.678$ & $40.8$ & $1.4$ & $43.3$ & $1.7$ & $0.3996$ & $0.0174$ & $2.5025$ & $0.1090$ & $2.3496$ & $0.0961$ & $0.0409$ & $2.4059$ & $0.0932$ & $0.0387$ & $2.5127$ & $0.2048$ & $0.0815$ & $-26.1298$ & $0.0196$ & $-10.4498$ & $0.0095$ & $-0.1370$ & $5542$ & $57$ & $5669$ & $94$ & $\dots$ & $\dots$ & $5542$ & $57$ & $3.355$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.112$ & $-0.961$ & $0.180$ & $\dots$ & $\dots$ & $-1.490$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J132950.59$-$211634.6 & 6196497309628256256 & 105240734 & 20050221_1321m22_097 & 13:29:50.59 & $-$21:16:34.6 & $\dots$ & $13.001$ & $12.543$ & $1.543$ & $13.009$ & $80.6$ & $7.4$ & $\dots$ & $\dots$ & $8.2061$ & $0.0149$ & $0.1219$ & $0.0002$ & $0.1215$ & $0.0002$ & $0.0018$ & $0.1217$ & $0.0002$ & $0.0017$ & $0.1224$ & $0.0003$ & $0.0026$ & $-61.2458$ & $0.0162$ & $-8.6447$ & $0.0112$ & $-0.2845$ & $4250$ & $69$ & $4006$ & $87$ & $\dots$ & $\dots$ & $4250$ & $69$ & $4.788$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.822$ & $0.135$ & $-0.777$ & $0.160$ & $\dots$ & $\dots$ & $-0.822$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.617$ & $0.333$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133018.30$-$215613.0 & 6196390863158712576 & 105232136 & 20050221_1321m22_106 & 13:30:18.30 & $-$21:56:13.0 & GEMS & $13.297$ & $13.048$ & $1.101$ & $13.301$ & $-44.4$ & $2.0$ & $-43.1$ & $1.6$ & $0.3234$ & $0.0154$ & $3.0921$ & $0.1472$ & $2.8620$ & $0.1261$ & $0.0441$ & $2.8541$ & $0.1095$ & $0.0384$ & $2.7927$ & $0.1836$ & $0.0657$ & $0.0340$ & $0.0166$ & $-17.0015$ & $0.0120$ & $-0.3597$ & $5174$ & $53$ & $4697$ & $92$ & $5214$ & $49$ & $5135$ & $56$ & $3.380$ & $0.470$ & $2.462$ & $0.220$ & $2.462$ & $0.220$ & $-2.083$ & $0.099$ & $-2.431$ & $0.160$ & $-2.106$ & $0.087$ & $-2.060$ & $0.110$ & $0.414$ & $0.114$ & $0.424$ & $6.771$ & D & $0.997$ & I & $\dots$ & $\dots$ & $0.096$ & $0.043$ & $0.096$ & $0.043$ & D & $0.992$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J133103.61$-$785515.2 & 5784795454170447872 & 407481962 & 20100708_1417m79_040 & 13:31:03.61 & $-$78:55:15.2 & $\dots$ & $11.581$ & $11.206$ & $1.448$ & $11.621$ & $24.6$ & $1.0$ & $22.4$ & $0.7$ & $0.3566$ & $0.0112$ & $2.8043$ & $0.0881$ & $2.6137$ & $0.0765$ & $0.0293$ & $2.7140$ & $0.0715$ & $0.0264$ & $2.6230$ & $0.1668$ & $0.0636$ & $-6.1266$ & $0.0106$ & $-14.0263$ & $0.0132$ & $0.1194$ & $4519$ & $52$ & $4595$ & $77$ & $\dots$ & $\dots$ & $4519$ & $52$ & $1.475$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $-1.140$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.486$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133105.43$-$253726.2 & 6190068465140842112 & 99375809 & 20060420_1328m24_148 & 13:31:05.43 & $-$25:37:26.2 & $\dots$ & $11.855$ & $11.470$ & $1.433$ & $11.877$ & $129.5$ & $1.1$ & $123.5$ & $2.9$ & $0.2042$ & $0.0231$ & $4.8972$ & $0.5540$ & $4.3440$ & $0.4359$ & $0.1003$ & $4.1163$ & $0.2684$ & $0.0652$ & $3.5647$ & $0.8383$ & $0.2352$ & $-10.4876$ & $0.0244$ & $-1.9672$ & $0.0160$ & $-0.3082$ & $4392$ & $52$ & $4484$ & $77$ & $\dots$ & $\dots$ & $4392$ & $52$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.114$ & $-1.104$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133110.99$-$114751.2 & 3610584293405714048 & 107372875 & 20060617_1324m14_089 & 13:31:10.99 & $-$11:47:51.2 & $\dots$ & $11.290$ & $10.903$ & $1.424$ & $11.306$ & $-35.4$ & $0.6$ & $\dots$ & $\dots$ & $0.4473$ & $0.0224$ & $2.2356$ & $0.1120$ & $2.1128$ & $0.1000$ & $0.0473$ & $2.0881$ & $0.2290$ & $0.1097$ & $2.1980$ & $0.0991$ & $0.0451$ & $-7.2149$ & $0.0251$ & $-5.4345$ & $0.0213$ & $-0.4924$ & $4390$ & $52$ & $4466$ & $77$ & $\dots$ & $\dots$ & $4390$ & $52$ & $1.751$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.832$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133112.72$-$405244.3 & 6160987482099921920 & 95841551 & 20080328_1329m39_148 & 13:31:12.72 & $-$40:52:44.3 & $\dots$ & $10.672$ & $10.361$ & $1.277$ & $10.691$ & $-17.5$ & $4.3$ & $-9.2$ & $19.3$ & $2.2389$ & $0.0175$ & $0.4466$ & $0.0035$ & $0.4415$ & $0.0034$ & $0.0077$ & $0.4402$ & $0.0040$ & $0.0090$ & $0.4433$ & $0.0080$ & $0.0180$ & $-22.7818$ & $0.0172$ & $4.2153$ & $0.0156$ & $0.0060$ & $4741$ & $60$ & $4626$ & $64$ & $\dots$ & $\dots$ & $4741$ & $60$ & $4.059$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.128$ & $0.725$ & $0.080$ & $\dots$ & $\dots$ & $-1.030$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.063$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133126.68$-$142727.6 & 3606635667976624512 & 105808791 & 20120322_1324m14_115 & 13:31:26.68 & $-$14:27:27.6 & $\dots$ & $11.840$ & $12.294$ & $0.738$ & $12.422$ & $4.2$ & $1.4$ & $2.9$ & $3.5$ & $2.2547$ & $0.0205$ & $0.4435$ & $0.0040$ & $0.4385$ & $0.0039$ & $0.0090$ & $0.4384$ & $0.0040$ & $0.0092$ & $0.4391$ & $0.0080$ & $0.0183$ & $-13.7345$ & $0.0231$ & $-0.7408$ & $0.0148$ & $-0.3274$ & $6118$ & $161$ & $5599$ & $104$ & $\dots$ & $\dots$ & $6118$ & $161$ & $3.739$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.790$ & $0.578$ & $-0.565$ & $0.110$ & $\dots$ & $\dots$ & $-2.790$ & $0.578$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J133143.89$-$401224.7 & 6161150312899132544 & 95929069 & 20050616_1327m39_131 & 13:31:43.89 & $-$40:12:24.7 & $\dots$ & $12.850$ & $12.549$ & $1.226$ & $12.857$ & $-13.4$ & $1.1$ & $-12.7$ & $2.2$ & $0.4633$ & $0.0152$ & $2.1584$ & $0.0708$ & $2.0437$ & $0.0635$ & $0.0311$ & $2.1053$ & $0.0651$ & $0.0309$ & $2.1208$ & $0.1002$ & $0.0473$ & $-10.2687$ & $0.0157$ & $1.6214$ & $0.0147$ & $-0.1370$ & $4830$ & $53$ & $5051$ & $74$ & $\dots$ & $\dots$ & $4830$ & $53$ & $3.197$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.614$ & $0.110$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133157.46$-$192944.5 & 6293020201319879296 & 105264974 & 20090406_1333m19_054 & 13:31:57.46 & $-$19:29:44.5 & $\dots$ & $10.625$ & $10.375$ & $1.133$ & $10.642$ & $-1.0$ & $1.1$ & $-0.6$ & $0.6$ & $1.3222$ & $0.0285$ & $0.7563$ & $0.0163$ & $0.7417$ & $0.0157$ & $0.0211$ & $0.7400$ & $0.0154$ & $0.0209$ & $0.7520$ & $0.0147$ & $0.0195$ & $-34.8429$ & $0.0236$ & $-12.2717$ & $0.0129$ & $-0.1486$ & $5060$ & $54$ & $4889$ & $68$ & $\dots$ & $\dots$ & $5060$ & $54$ & $3.520$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.106$ & $-1.238$ & $0.140$ & $\dots$ & $\dots$ & $-1.370$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133200.91$-$282300.2 & 6188211007748337152 & 99236726 & 20060616_1326m29_100 & 13:32:00.91 & $-$28:23:00.2 & $\dots$ & $12.250$ & $12.387$ & $1.093$ & $12.637$ & $-15.8$ & $2.0$ & $-12.1$ & $1.8$ & $4.4179$ & $0.0324$ & $0.2264$ & $0.0017$ & $0.2250$ & $0.0016$ & $0.0073$ & $0.2256$ & $0.0016$ & $0.0071$ & $\dots$ & $\dots$ & $\dots$ & $-24.8882$ & $0.0296$ & $16.0572$ & $0.0214$ & $-0.1173$ & $5022$ & $103$ & $5166$ & $76$ & $\dots$ & $\dots$ & $5022$ & $103$ & $4.378$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.849$ & $0.138$ & $0.120$ & $0.100$ & $\dots$ & $\dots$ & $-1.849$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.262$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J133204.48$-$442356.3 & 6087640946899085696 & 318654802 & 20050711_1340m44_044 & 13:32:04.48 & $-$44:23:56.3 & $\dots$ & $11.668$ & $11.548$ & $0.708$ & $11.668$ & $10.5$ & $1.2$ & $11.2$ & $0.7$ & $3.2607$ & $0.0192$ & $0.3067$ & $0.0018$ & $0.3043$ & $0.0018$ & $0.0058$ & $0.3029$ & $0.0016$ & $0.0054$ & $0.3014$ & $0.0030$ & $0.0101$ & $-15.9468$ & $0.0189$ & $0.7310$ & $0.0184$ & $-0.1864$ & $6434$ & $71$ & $5788$ & $104$ & $\dots$ & $\dots$ & $6434$ & $71$ & $3.707$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.153$ & $-0.555$ & $0.110$ & $\dots$ & $\dots$ & $-1.230$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133205.59$-$111208.0 & 3611482766204250112 & 107394151 & 20060523_1338m11_039 & 13:32:05.59 & $-$11:12:08.0 & $\dots$ & $11.197$ & $11.048$ & $0.764$ & $11.183$ & $36.6$ & $1.3$ & $39.8$ & $1.3$ & $3.6934$ & $0.0181$ & $0.2708$ & $0.0013$ & $0.2689$ & $0.0013$ & $0.0049$ & $0.2678$ & $0.0013$ & $0.0048$ & $0.2683$ & $0.0015$ & $0.0057$ & $-55.4868$ & $0.0214$ & $-32.6913$ & $0.0118$ & $-0.2406$ & $5939$ & $68$ & $5503$ & $94$ & $\dots$ & $\dots$ & $5939$ & $68$ & $3.129$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.123$ & $-0.902$ & $0.180$ & $\dots$ & $\dots$ & $-1.130$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.216$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133210.74$-$382855.4 & 6161880148102084864 & 96515535 & 20110528_1329m39a_066 & 13:32:10.74 & $-$38:28:55.4 & $\dots$ & $10.099$ & $9.606$ & $1.361$ & $9.977$ & $-27.6$ & $0.5$ & $-32.3$ & $0.6$ & $0.7479$ & $0.0642$ & $1.3371$ & $0.1148$ & $1.2922$ & $0.1072$ & $0.0830$ & $1.2701$ & $0.0914$ & $0.0720$ & $1.2057$ & $0.0368$ & $0.0305$ & $-0.4960$ & $0.0669$ & $-1.8960$ & $0.0637$ & $-0.1808$ & $4536$ & $52$ & $4332$ & $55$ & $\dots$ & $\dots$ & $4536$ & $52$ & $1.577$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.106$ & $-0.420$ & $0.080$ & $\dots$ & $\dots$ & $-1.470$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.060$ & $0.052$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133231.68$-$322320.8 & 6168651348725208832 & 98594042 & 20040531_1327m33_088 & 13:32:31.68 & $-$32:23:20.8 & $\dots$ & $10.034$ & $10.120$ & $1.103$ & $10.375$ & $-34.9$ & $0.5$ & $\dots$ & $\dots$ & $2.3173$ & $0.0175$ & $0.4315$ & $0.0033$ & $0.4267$ & $0.0032$ & $0.0075$ & $0.4258$ & $0.0032$ & $0.0075$ & $0.4248$ & $0.0042$ & $0.0099$ & $-28.2957$ & $0.0141$ & $5.2775$ & $0.0145$ & $-0.3685$ & $5060$ & $63$ & $5113$ & $65$ & $\dots$ & $\dots$ & $5060$ & $63$ & $2.841$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.460$ & $0.152$ & $-0.462$ & $0.070$ & $\dots$ & $\dots$ & $-2.460$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.112$ & $0.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133232.17$-$233449.5 & 6194863912090278272 & 105089280 & 20040408_1321m22_125 & 13:32:32.17 & $-$23:34:49.5 & $\dots$ & $12.313$ & $11.998$ & $1.227$ & $12.306$ & $-23.4$ & $1.6$ & $\dots$ & $\dots$ & $0.7525$ & $0.0266$ & $1.3289$ & $0.0470$ & $1.2845$ & $0.0439$ & $0.0342$ & $1.2883$ & $0.0378$ & $0.0293$ & $1.2749$ & $0.0860$ & $0.0674$ & $-18.7762$ & $0.0291$ & $-2.8832$ & $0.0175$ & $-0.1734$ & $4861$ & $53$ & $4810$ & $79$ & $\dots$ & $\dots$ & $4861$ & $53$ & $3.723$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.265$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.213$ & $0.494$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133232.44$-$515623.3 & 6069118647041472896 & 324069754 & 20110506_1334m54_073 & 13:32:32.44 & $-$51:56:23.3 & $\dots$ & $11.875$ & $11.425$ & $1.636$ & $11.943$ & $-4.3$ & $0.9$ & $-10.0$ & $0.4$ & $0.4785$ & $0.0196$ & $2.0899$ & $0.0856$ & $1.9822$ & $0.0770$ & $0.0389$ & $2.0076$ & $0.0629$ & $0.0313$ & $1.9485$ & $0.1107$ & $0.0568$ & $-1.8061$ & $0.0201$ & $0.4654$ & $0.0201$ & $0.1504$ & $4456$ & $68$ & $4390$ & $77$ & $\dots$ & $\dots$ & $4456$ & $68$ & $0.525$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.283$ & $-1.058$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133234.80$-$201850.5 & 6196667355972823296 & 105259749 & 20110307_1339m18_015 & 13:32:34.80 & $-$20:18:50.5 & $\dots$ & $11.934$ & $11.604$ & $1.314$ & $11.952$ & $-77.5$ & $2.7$ & $-74.4$ & $0.7$ & $0.2239$ & $0.0306$ & $4.4663$ & $0.6104$ & $4.0016$ & $0.4900$ & $0.1224$ & $3.9032$ & $0.5190$ & $0.1330$ & $3.1856$ & $0.5876$ & $0.1845$ & $-5.1705$ & $0.0309$ & $-9.2968$ & $0.0196$ & $-0.2398$ & $4662$ & $53$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4662$ & $53$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.104$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.730$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133245.30$-$240326.0 & 6191744872480931712 & 105081663 & 20070422_1332m23_083 & 13:32:45.30 & $-$24:03:26.0 & NTTE & $12.439$ & $12.039$ & $1.421$ & $12.441$ & $81.1$ & $0.7$ & $79.5$ & $0.5$ & $0.1364$ & $0.0317$ & $7.3314$ & $1.7038$ & $6.1576$ & $1.2020$ & $0.1952$ & $5.1571$ & $0.4745$ & $0.0920$ & $3.8776$ & $1.5595$ & $0.4022$ & $-8.0347$ & $0.0268$ & $-1.1438$ & $0.0191$ & $-0.3772$ & $4589$ & $115$ & $4477$ & $92$ & $4589$ & $115$ & $4438$ & $52$ & $0.996$ & $0.470$ & $0.419$ & $0.188$ & $0.419$ & $0.188$ & $-2.440$ & $0.078$ & $-1.569$ & $0.160$ & $-2.440$ & $0.078$ & $-1.380$ & $0.104$ & $0.087$ & $0.084$ & $0.747$ & $6.737$ & D & $0.997$ & C & $0.252$ & $0.349$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $50$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6\\
J133256.18$-$334820.0 & 6167952987044468224 & 98553771 & 20120624_1339m33_047 & 13:32:56.18 & $-$33:48:20.0 & $\dots$ & $12.173$ & $12.070$ & $0.632$ & $12.170$ & $-10.8$ & $1.0$ & $-11.9$ & $2.1$ & $1.9398$ & $0.0155$ & $0.5155$ & $0.0041$ & $0.5087$ & $0.0040$ & $0.0079$ & $0.5064$ & $0.0032$ & $0.0062$ & $0.5086$ & $0.0046$ & $0.0091$ & $-19.3736$ & $0.0171$ & $-1.8108$ & $0.0117$ & $0.0038$ & $6486$ & $70$ & $6252$ & $116$ & $\dots$ & $\dots$ & $6486$ & $70$ & $3.940$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.156$ & $-0.712$ & $0.120$ & $\dots$ & $\dots$ & $-1.060$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133303.85$-$413907.5 & 6112900203622032000 & 95835409 & 20070322_1329m39_146 & 13:33:03.85 & $-$41:39:07.5 & $\dots$ & $11.739$ & $11.433$ & $1.275$ & $11.763$ & $-52.7$ & $2.1$ & $-56.9$ & $0.8$ & $0.4231$ & $0.0182$ & $2.3635$ & $0.1017$ & $2.2267$ & $0.0902$ & $0.0405$ & $2.2464$ & $0.0887$ & $0.0395$ & $2.2247$ & $0.1037$ & $0.0466$ & $-9.2194$ & $0.0186$ & $-11.4911$ & $0.0186$ & $-0.3185$ & $4750$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4750$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.106$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.980$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133328.43$-$405455.4 & 6113028636025821824 & 95844332 & 20120620_1329m39_142 & 13:33:28.43 & $-$40:54:55.4 & $\dots$ & $12.776$ & $12.445$ & $1.327$ & $12.800$ & $11.8$ & $0.6$ & $11.0$ & $0.3$ & $0.2720$ & $0.0139$ & $3.6765$ & $0.1879$ & $3.3557$ & $0.1565$ & $0.0466$ & $3.4898$ & $0.1406$ & $0.0403$ & $3.5550$ & $0.2372$ & $0.0667$ & $-6.9581$ & $0.0137$ & $3.8861$ & $0.0125$ & $-0.1413$ & $4606$ & $52$ & $4617$ & $77$ & $\dots$ & $\dots$ & $4606$ & $52$ & $1.915$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $-1.094$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.509$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133347.70$-$170523.6 & 3603765633390482304 & 105670497 & 20060620_1339m18_058 & 13:33:47.70 & $-$17:05:23.6 & $\dots$ & $12.192$ & $11.910$ & $1.194$ & $12.204$ & $18.7$ & $1.6$ & $18.9$ & $0.9$ & $0.8191$ & $0.0206$ & $1.2209$ & $0.0307$ & $1.1833$ & $0.0288$ & $0.0244$ & $1.1810$ & $0.0308$ & $0.0261$ & $1.1437$ & $0.0788$ & $0.0689$ & $-29.6772$ & $0.0239$ & $-4.4071$ & $0.0127$ & $-0.1031$ & $4894$ & $53$ & $5055$ & $94$ & $\dots$ & $\dots$ & $4894$ & $53$ & $2.371$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.883$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133352.82$-$262354.0 & 6189034271375786496 & 99351323 & 20030709_1343m27_046 & 13:33:52.82 & $-$26:23:54.0 & SOAR & $11.072$ & $10.801$ & $1.074$ & $11.044$ & $66.6$ & $1.6$ & $65.2$ & $0.6$ & $0.8536$ & $0.0152$ & $1.1715$ & $0.0209$ & $1.1369$ & $0.0196$ & $0.0173$ & $1.1276$ & $0.0172$ & $0.0153$ & $1.1090$ & $0.0333$ & $0.0300$ & $-76.2232$ & $0.0181$ & $-21.0288$ & $0.0110$ & $-0.0970$ & $5177$ & $55$ & $4629$ & $92$ & $5218$ & $52$ & $5135$ & $58$ & $1.987$ & $0.470$ & $2.454$ & $0.162$ & $2.454$ & $0.162$ & $-2.194$ & $0.130$ & $-2.091$ & $0.160$ & $-2.238$ & $0.138$ & $-2.150$ & $0.122$ & $0.613$ & $0.117$ & $0.623$ & $6.859$ & D & $0.987$ & I & $0.039$ & $0.165$ & $0.195$ & $0.041$ & $0.195$ & $0.041$ & D & $0.964$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J133402.98$-$341544.9 & 6167875952509518976 & 98545672 & 20110720_1339m33_022 & 13:34:02.98 & $-$34:15:44.9 & $\dots$ & $12.327$ & $11.992$ & $1.339$ & $12.352$ & $147.9$ & $0.7$ & $149.2$ & $1.2$ & $0.2492$ & $0.0158$ & $4.0128$ & $0.2544$ & $3.6337$ & $0.2086$ & $0.0574$ & $3.5074$ & $0.1844$ & $0.0526$ & $3.4811$ & $0.2811$ & $0.0807$ & $-3.2425$ & $0.0172$ & $-16.0168$ & $0.0114$ & $-0.0247$ & $4541$ & $52$ & $4636$ & $77$ & $\dots$ & $\dots$ & $4541$ & $52$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $-1.131$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.326$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133403.61$-$122545.4 & 3610302509191313664 & 107369010 & 20060617_1324m14_098 & 13:34:03.61 & $-$12:25:45.4 & $\dots$ & $11.040$ & $10.824$ & $0.976$ & $11.030$ & $-78.1$ & $0.7$ & $-78.1$ & $0.4$ & $0.6845$ & $0.0166$ & $1.4609$ & $0.0354$ & $1.4075$ & $0.0329$ & $0.0234$ & $1.3723$ & $0.0266$ & $0.0194$ & $1.3609$ & $0.0479$ & $0.0352$ & $-13.2443$ & $0.0208$ & $-16.6717$ & $0.0111$ & $-0.2444$ & $5307$ & $55$ & $5331$ & $94$ & $\dots$ & $\dots$ & $5307$ & $55$ & $2.660$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.104$ & $-1.134$ & $0.180$ & $\dots$ & $\dots$ & $-1.560$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133405.11$-$474937.0 & 6083068872615146368 & 320065122 & 20100324_1325m49_091 & 13:34:05.11 & $-$47:49:37.0 & $\dots$ & $11.354$ & $10.929$ & $1.494$ & $11.369$ & $33.8$ & $0.5$ & $34.9$ & $0.6$ & $0.3025$ & $0.0174$ & $3.3058$ & $0.1902$ & $3.0441$ & $0.1612$ & $0.0530$ & $3.0746$ & $0.1392$ & $0.0453$ & $2.8103$ & $0.1974$ & $0.0703$ & $-12.0635$ & $0.0161$ & $3.5441$ & $0.0140$ & $-0.1275$ & $4393$ & $52$ & $4408$ & $68$ & $\dots$ & $\dots$ & $4393$ & $52$ & $1.082$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.108$ & $-1.436$ & $0.140$ & $\dots$ & $\dots$ & $-1.570$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.360$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133410.60$-$343714.7 & 6164829691122549248 & 96749082 & 20040531_1327m33_121 & 13:34:10.60 & $-$34:37:14.7 & $\dots$ & $13.181$ & $12.933$ & $1.186$ & $13.222$ & $-39.8$ & $1.2$ & $-35.9$ & $1.1$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7106$ & $0.6374$ & $0.2351$ & $\dots$ & $\dots$ & $\dots$ & $-10.9762$ & $0.2913$ & $-2.6088$ & $0.2167$ & $-0.0972$ & $4855$ & $53$ & $4723$ & $65$ & $\dots$ & $\dots$ & $4855$ & $53$ & $2.564$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.275$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.290$ & $0.572$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J133413.55$-$391436.9 & 6161590598586626944 & 95962541 & 20110328_1329m39_122 & 13:34:13.55 & $-$39:14:36.9 & $\dots$ & $11.720$ & $11.303$ & $1.027$ & $11.527$ & $-12.7$ & $0.9$ & $-14.4$ & $0.8$ & $7.8460$ & $0.0198$ & $0.1275$ & $0.0003$ & $0.1270$ & $0.0003$ & $0.0025$ & $0.1270$ & $0.0003$ & $0.0027$ & $0.1271$ & $0.0004$ & $0.0032$ & $-34.6933$ & $0.2028$ & $-40.8168$ & $0.1162$ & $0.0181$ & $5216$ & $69$ & $4975$ & $64$ & $\dots$ & $\dots$ & $5216$ & $69$ & $4.355$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.556$ & $0.163$ & $-0.137$ & $0.080$ & $\dots$ & $\dots$ & $-1.556$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.101$ & $0.076$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J133421.92$-$273814.7 & 6188637553836584832 & 99247450 & 20100318_1326m29_098 & 13:34:21.92 & $-$27:38:14.7 & $\dots$ & $11.456$ & $11.071$ & $1.426$ & $11.475$ & $60.1$ & $0.9$ & $60.6$ & $0.5$ & $0.3063$ & $0.0318$ & $3.2648$ & $0.3389$ & $3.0093$ & $0.2880$ & $0.0957$ & $3.1497$ & $0.2907$ & $0.0923$ & $2.7767$ & $0.2645$ & $0.0953$ & $-3.9377$ & $0.0248$ & $2.7655$ & $0.0200$ & $-0.2165$ & $4398$ & $52$ & $4324$ & $77$ & $\dots$ & $\dots$ & $4398$ & $52$ & $0.709$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.112$ & $-1.404$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.213$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133424.57$-$221428.7 & 6195581966198167936 & 105131831 & 20060420_1328m24_093 & 13:34:24.57 & $-$22:14:28.7 & $\dots$ & $11.775$ & $11.391$ & $1.434$ & $11.799$ & $41.2$ & $1.1$ & $45.6$ & $3.3$ & $0.3689$ & $0.0273$ & $2.7108$ & $0.2006$ & $2.5323$ & $0.1751$ & $0.0691$ & $2.4301$ & $0.1455$ & $0.0599$ & $2.7301$ & $0.2444$ & $0.0895$ & $-5.1705$ & $0.0286$ & $0.0947$ & $0.0216$ & $-0.3274$ & $4424$ & $52$ & $4468$ & $77$ & $\dots$ & $\dots$ & $4424$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $-1.087$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.561$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133435.78$-$061826.9 & 3631014422040498048 & 107886813 & 20060416_1600m05_097 & 13:34:35.78 & $-$06:18:26.9 & $\dots$ & $11.279$ & $10.913$ & $1.074$ & $11.156$ & $-13.7$ & $1.7$ & $-21.8$ & $18.5$ & $1.6627$ & $0.0206$ & $0.6014$ & $0.0075$ & $0.5922$ & $0.0072$ & $0.0122$ & $0.5902$ & $0.0079$ & $0.0134$ & $0.5953$ & $0.0153$ & $0.0257$ & $-5.5121$ & $0.0246$ & $-12.4737$ & $0.0129$ & $-0.1861$ & $5017$ & $56$ & $4704$ & $65$ & $\dots$ & $\dots$ & $5017$ & $56$ & $1.978$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.114$ & $-0.466$ & $0.090$ & $\dots$ & $\dots$ & $-1.270$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.094$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133446.52$-$331331.4 & 6168367335424506368 & 98635934 & 20060509_1334m31_005 & 13:34:46.52 & $-$33:13:31.4 & $\dots$ & $10.813$ & $10.706$ & $0.658$ & $10.813$ & $36.2$ & $1.2$ & $35.1$ & $0.6$ & $4.1571$ & $0.0266$ & $0.2406$ & $0.0015$ & $0.2391$ & $0.0015$ & $0.0064$ & $0.2389$ & $0.0014$ & $0.0058$ & $0.2382$ & $0.0026$ & $0.0107$ & $6.1629$ & $0.0238$ & $2.4672$ & $0.0180$ & $-0.1450$ & $6364$ & $69$ & $5826$ & $74$ & $\dots$ & $\dots$ & $6364$ & $69$ & $3.642$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.150$ & $-0.534$ & $0.110$ & $\dots$ & $\dots$ & $-0.930$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.168$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133508.30$-$180724.9 & 3603071777129834368 & 105690415 & 20060522_1332m16_148 & 13:35:08.30 & $-$18:07:24.9 & NTTE & $11.584$ & $11.382$ & $0.997$ & $11.595$ & $-20.1$ & $1.5$ & $-14.6$ & $1.6$ & $2.1600$ & $0.0373$ & $0.4630$ & $0.0080$ & $0.4575$ & $0.0078$ & $0.0171$ & $0.4538$ & $0.0073$ & $0.0161$ & $0.4598$ & $0.0107$ & $0.0234$ & $-34.7072$ & $0.0425$ & $-6.3294$ & $0.0308$ & $-0.4554$ & $5349$ & $45$ & $4992$ & $86$ & $5366$ & $34$ & $5332$ & $56$ & $4.082$ & $0.180$ & $2.423$ & $0.464$ & $2.423$ & $0.464$ & $-1.809$ & $0.087$ & $-1.919$ & $0.130$ & $-1.827$ & $0.066$ & $-1.790$ & $0.108$ & $0.345$ & $0.106$ & $0.355$ & $6.976$ & D & $0.997$ & I & $0.503$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J133512.50$-$375719.3 & 6161991198775939968 & 96585498 & 20110328_1329m39_090 & 13:35:12.50 & $-$37:57:19.3 & $\dots$ & $11.060$ & $10.756$ & $0.918$ & $10.941$ & $-22.5$ & $0.8$ & $\dots$ & $\dots$ & $6.5839$ & $0.0212$ & $0.1519$ & $0.0005$ & $0.1513$ & $0.0005$ & $0.0032$ & $0.1512$ & $0.0005$ & $0.0032$ & $0.1511$ & $0.0008$ & $0.0053$ & $-47.7367$ & $0.0176$ & $-3.7348$ & $0.0148$ & $-0.0876$ & $5486$ & $114$ & $5361$ & $57$ & $\dots$ & $\dots$ & $5486$ & $114$ & $4.332$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.551$ & $0.155$ & $-0.079$ & $0.090$ & $\dots$ & $\dots$ & $-1.551$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.035$ & $0.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J133514.03$-$011052.4 & 3638534188221336960 & 108048787 & 20100319_1331m03_083 & 13:35:14.03 & $-$01:10:52.4 & KPNR & $11.932$ & $11.555$ & $1.289$ & $11.891$ & $105.6$ & $0.8$ & $104.4$ & $0.4$ & $0.1861$ & $0.0272$ & $5.3735$ & $0.7854$ & $4.7148$ & $0.6046$ & $0.1282$ & $4.2071$ & $0.3062$ & $0.0728$ & $4.2839$ & $0.1466$ & $0.0342$ & $4.9253$ & $0.0258$ & $-10.4171$ & $0.0173$ & $-0.1963$ & $4651$ & $62$ & $4491$ & $92$ & $4654$ & $70$ & $4648$ & $55$ & $0.767$ & $0.470$ & $1.013$ & $0.123$ & $1.013$ & $0.123$ & $-2.652$ & $0.115$ & $-2.304$ & $0.160$ & $-2.633$ & $0.124$ & $-2.670$ & $0.106$ & $-0.404$ & $0.117$ & $0.336$ & $6.114$ & D & $0.991$ & I & $0.500$ & $0.198$ & $0.307$ & $0.047$ & $0.307$ & $0.047$ & D & $0.992$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J133515.64$-$345510.6 & 6164807322932332160 & 96801737 & 20070328_1339m33_019 & 13:35:15.64 & $-$34:55:10.6 & $\dots$ & $11.224$ & $11.122$ & $0.676$ & $11.233$ & $-27.2$ & $1.7$ & $-30.7$ & $2.2$ & $3.8114$ & $0.0203$ & $0.2624$ & $0.0014$ & $0.2606$ & $0.0014$ & $0.0053$ & $0.2602$ & $0.0014$ & $0.0055$ & $0.2600$ & $0.0018$ & $0.0071$ & $37.9691$ & $0.0204$ & $-8.2615$ & $0.0158$ & $-0.0887$ & $6356$ & $69$ & $6453$ & $116$ & $\dots$ & $\dots$ & $6356$ & $69$ & $4.231$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.134$ & $-0.416$ & $0.120$ & $\dots$ & $\dots$ & $-0.930$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.271$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133525.47$-$214157.9 & 6195707104365336960 & 105267544 & 20060420_1328m24_089 & 13:35:25.47 & $-$21:41:57.9 & $\dots$ & $12.042$ & $11.575$ & $1.550$ & $12.045$ & $-132.1$ & $2.6$ & $-133.7$ & $0.8$ & $0.1165$ & $0.0151$ & $8.5837$ & $1.1126$ & $7.0175$ & $0.7436$ & $0.1060$ & $6.9999$ & $0.7639$ & $0.1091$ & $5.9604$ & $0.8075$ & $0.1355$ & $-1.4613$ & $0.0174$ & $-10.5060$ & $0.0118$ & $-0.1801$ & $4305$ & $53$ & $3828$ & $120$ & $\dots$ & $\dots$ & $4305$ & $53$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.190$ & $0.112$ & $-1.240$ & $0.190$ & $\dots$ & $\dots$ & $-2.190$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133530.74$-$144516.8 & 3606389622186108288 & 105837353 & 20050421_1334m16_082 & 13:35:30.74 & $-$14:45:16.8 & $\dots$ & $13.642$ & $13.340$ & $1.235$ & $13.652$ & $-65.3$ & $2.4$ & $\dots$ & $\dots$ & $0.2801$ & $0.0173$ & $3.5702$ & $0.2205$ & $3.2669$ & $0.1846$ & $0.0565$ & $3.1570$ & $0.1654$ & $0.0524$ & $3.0630$ & $0.2363$ & $0.0771$ & $-10.9408$ & $0.0172$ & $0.1081$ & $0.0128$ & $-0.3374$ & $4731$ & $53$ & $4185$ & $87$ & $\dots$ & $\dots$ & $4731$ & $53$ & $4.795$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $-0.112$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.172$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133548.83$-$145323.9 & 3606370105854703616 & 105835592 & 20050421_1334m16_083 & 13:35:48.83 & $-$14:53:23.9 & $\dots$ & $10.096$ & $9.804$ & $1.245$ & $10.120$ & $-85.2$ & $0.4$ & $\dots$ & $\dots$ & $1.1901$ & $0.0181$ & $0.8403$ & $0.0128$ & $0.8223$ & $0.0122$ & $0.0149$ & $0.8120$ & $0.0111$ & $0.0136$ & $0.7897$ & $0.0253$ & $0.0320$ & $-17.7276$ & $0.0201$ & $-7.3728$ & $0.0165$ & $-0.4516$ & $4735$ & $52$ & $4725$ & $68$ & $\dots$ & $\dots$ & $4735$ & $52$ & $2.283$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.966$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.381$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $106$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133551.55$-$511017.4 & 6069919087202355712 & 323892588 & 20120222_1325m49_088 & 13:35:51.55 & $-$51:10:17.4 & NTTE & $12.246$ & $11.977$ & $1.156$ & $12.254$ & $74.3$ & $1.0$ & $\dots$ & $\dots$ & $0.2579$ & $0.0151$ & $3.8775$ & $0.2270$ & $3.5224$ & $0.1873$ & $0.0532$ & $3.5605$ & $0.1864$ & $0.0524$ & $3.5204$ & $0.2061$ & $0.0585$ & $-11.3397$ & $0.0146$ & $-11.4405$ & $0.0136$ & $-0.1787$ & $5262$ & $65$ & $4971$ & $92$ & $5204$ & $46$ & $5319$ & $84$ & $2.122$ & $0.470$ & $1.662$ & $0.272$ & $1.662$ & $0.272$ & $-2.244$ & $0.161$ & $-1.699$ & $0.160$ & $-2.067$ & $0.075$ & $-2.420$ & $0.246$ & $-0.131$ & $0.093$ & $0.239$ & $6.425$ & D & $0.976$ & I & $0.579$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J133603.53$-$402604.6 & 6113067771767805056 & 95974522 & 20050625_1327m39_127 & 13:36:03.53 & $-$40:26:04.6 & $\dots$ & $11.977$ & $11.870$ & $1.115$ & $12.130$ & $-25.8$ & $1.3$ & $-22.9$ & $1.0$ & $0.7790$ & $0.0198$ & $1.2837$ & $0.0326$ & $1.2422$ & $0.0306$ & $0.0246$ & $1.2322$ & $0.0275$ & $0.0223$ & $1.1861$ & $0.0420$ & $0.0354$ & $-12.2727$ & $0.0175$ & $-6.9637$ & $0.0137$ & $-0.0247$ & $5005$ & $59$ & $4863$ & $77$ & $\dots$ & $\dots$ & $5005$ & $59$ & $2.247$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.122$ & $-1.112$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133609.40$-$440854.0 & 6111481627465700352 & 318639970 & 20100215_1341m43_034 & 13:36:09.40 & $-$44:08:54.0 & NTTE & $11.492$ & $11.233$ & $1.083$ & $11.479$ & $181.4$ & $1.3$ & $181.9$ & $0.4$ & $0.5122$ & $0.0150$ & $1.9524$ & $0.0572$ & $1.8580$ & $0.0518$ & $0.0279$ & $1.8601$ & $0.0598$ & $0.0322$ & $1.8100$ & $0.1004$ & $0.0555$ & $-8.0895$ & $0.0170$ & $-19.2019$ & $0.0119$ & $0.0741$ & $5234$ & $38$ & $5101$ & $214$ & $5221$ & $19$ & $5248$ & $58$ & $2.397$ & $0.480$ & $1.800$ & $0.282$ & $1.800$ & $0.282$ & $-2.217$ & $0.125$ & $-1.660$ & $0.270$ & $-2.343$ & $0.133$ & $-2.090$ & $0.117$ & $0.178$ & $0.102$ & $0.428$ & $6.641$ & D & $0.989$ & I & $0.291$ & $0.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J133614.93$-$322128.8 & 6168681486512479488 & 98649774 & 20080310_1339m33_067 & 13:36:14.93 & $-$32:21:28.8 & $\dots$ & $10.835$ & $10.647$ & $1.387$ & $11.031$ & $82.7$ & $3.6$ & $79.8$ & $5.0$ & $1.6933$ & $0.0159$ & $0.5906$ & $0.0055$ & $0.5816$ & $0.0054$ & $0.0092$ & $0.5799$ & $0.0051$ & $0.0087$ & $0.5745$ & $0.0152$ & $0.0265$ & $16.5891$ & $0.0144$ & $-15.7045$ & $0.0113$ & $-0.1471$ & $4459$ & $54$ & $4597$ & $64$ & $\dots$ & $\dots$ & $4459$ & $54$ & $4.059$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $0.802$ & $0.080$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.076$ & $0.085$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133616.80$-$812250.2 & 5783402613458047872 & 407687334 & 20120530_1417m79_013 & 13:36:16.80 & $-$81:22:50.2 & $\dots$ & $12.431$ & $11.653$ & $2.069$ & $12.447$ & $-17.0$ & $1.2$ & $-16.5$ & $0.2$ & $1.6296$ & $0.0117$ & $0.6136$ & $0.0044$ & $0.6040$ & $0.0043$ & $0.0071$ & $0.6114$ & $0.0042$ & $0.0068$ & $0.6079$ & $0.0055$ & $0.0090$ & $-1.9052$ & $0.0128$ & $2.6977$ & $0.0129$ & $0.0654$ & $4366$ & $75$ & $4589$ & $49$ & $\dots$ & $\dots$ & $4366$ & $75$ & $2.952$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.340$ & $-0.041$ & $0.090$ & $\dots$ & $\dots$ & $-1.300$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.263$ & $0.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133654.03$-$301522.0 & 6175773400934422272 & 98814393 & 20110622_1326m29_124 & 13:36:54.03 & $-$30:15:22.0 & $\dots$ & $11.787$ & $11.658$ & $0.625$ & $11.757$ & $3.1$ & $1.4$ & $3.6$ & $0.6$ & $2.1867$ & $0.0222$ & $0.4573$ & $0.0046$ & $0.4519$ & $0.0045$ & $0.0100$ & $0.4480$ & $0.0044$ & $0.0098$ & $0.4457$ & $0.0043$ & $0.0096$ & $-11.2235$ & $0.0234$ & $-2.1807$ & $0.0215$ & $-0.3000$ & $6460$ & $70$ & $6554$ & $116$ & $\dots$ & $\dots$ & $6460$ & $70$ & $4.278$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.163$ & $-0.579$ & $0.120$ & $\dots$ & $\dots$ & $-0.950$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.397$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133703.34$-$423403.5 & 6112557843192738688 & 318547390 & 20100226_1341m43_064 & 13:37:03.34 & $-$42:34:03.5 & NTTE & $12.130$ & $11.702$ & $1.480$ & $12.134$ & $254.0$ & $1.5$ & $256.6$ & $1.5$ & $0.1430$ & $0.0217$ & $6.9930$ & $1.0612$ & $5.9172$ & $0.7598$ & $0.1284$ & $6.0954$ & $0.8299$ & $0.1361$ & $5.0863$ & $0.4121$ & $0.0810$ & $-5.9864$ & $0.0203$ & $-8.8865$ & $0.0190$ & $-0.0409$ & $4525$ & $78$ & $3999$ & $86$ & $4582$ & $103$ & $4467$ & $54$ & $4.409$ & $0.180$ & $0.649$ & $0.250$ & $0.649$ & $0.250$ & $-2.576$ & $0.056$ & $-1.781$ & $0.130$ & $-2.571$ & $0.001$ & $-2.580$ & $0.110$ & $-0.290$ & $0.113$ & $0.450$ & $6.304$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $28$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J133710.43$-$330018.6 & 6168457113125112832 & 98638065 & 20120624_1339m33_064 & 13:37:10.43 & $-$33:00:18.6 & GEMS & $12.407$ & $12.135$ & $1.091$ & $12.384$ & $257.5$ & $0.7$ & $258.0$ & $1.0$ & $0.3791$ & $0.0165$ & $2.6378$ & $0.1148$ & $2.4685$ & $0.1005$ & $0.0407$ & $2.4170$ & $0.0886$ & $0.0366$ & $2.4144$ & $0.2112$ & $0.0875$ & $4.5945$ & $0.0160$ & $-7.0693$ & $0.0116$ & $-0.0055$ & $5069$ & $36$ & $4646$ & $92$ & $5084$ & $17$ & $5054$ & $55$ & $0.996$ & $0.470$ & $2.258$ & $0.212$ & $2.258$ & $0.212$ & $-2.127$ & $0.118$ & $-1.997$ & $0.160$ & $-2.194$ & $0.127$ & $-2.060$ & $0.108$ & $0.421$ & $0.104$ & $0.431$ & $6.734$ & D & $0.999$ & I & $0.182$ & $0.275$ & $0.147$ & $0.051$ & $0.147$ & $0.051$ & D & $0.994$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J133710.53$-$203443.2 & 6291910523505003520 & 105278600 & 20040529_1345m21_046 & 13:37:10.53 & $-$20:34:43.2 & $\dots$ & $13.169$ & $12.826$ & $1.306$ & $13.170$ & $-109.2$ & $5.5$ & $-107.3$ & $3.5$ & $0.4365$ & $0.0150$ & $2.2910$ & $0.0787$ & $2.1622$ & $0.0701$ & $0.0324$ & $2.1907$ & $0.0597$ & $0.0272$ & $2.2195$ & $0.0613$ & $0.0276$ & $-15.1408$ & $0.0189$ & $0.3851$ & $0.0132$ & $-0.2236$ & $4672$ & $84$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4672$ & $84$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.326$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.420$ & $0.326$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133722.37$-$170428.7 & 3603657919906462336 & 105719929 & 20030716_1334m16_138 & 13:37:22.37 & $-$17:04:28.7 & $\dots$ & $13.040$ & $12.780$ & $1.133$ & $13.047$ & $46.9$ & $4.2$ & $52.8$ & $3.0$ & $0.6829$ & $0.0210$ & $1.4643$ & $0.0450$ & $1.4106$ & $0.0418$ & $0.0296$ & $1.4269$ & $0.0385$ & $0.0270$ & $1.4399$ & $0.0287$ & $0.0200$ & $-15.8941$ & $0.0242$ & $-0.6095$ & $0.0175$ & $-0.2781$ & $5013$ & $54$ & $4011$ & $79$ & $\dots$ & $\dots$ & $5013$ & $54$ & $4.803$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.348$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133746.80$-$040357.1 & 3633753644807178496 & 107935036 & 20060707_1331m03_122 & 13:37:46.80 & $-$04:03:57.1 & $\dots$ & $12.310$ & $11.974$ & $1.383$ & $12.356$ & $10.9$ & $0.8$ & $11.2$ & $0.7$ & $0.2333$ & $0.0185$ & $4.2863$ & $0.3399$ & $3.8565$ & $0.2751$ & $0.0713$ & $3.4439$ & $0.2877$ & $0.0835$ & $3.8331$ & $0.5232$ & $0.1365$ & $-3.1940$ & $0.0220$ & $-0.6586$ & $0.0120$ & $-0.1690$ & $4403$ & $52$ & $4509$ & $77$ & $\dots$ & $\dots$ & $4403$ & $52$ & $1.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-0.961$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.509$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133748.90$-$082617.0 & 3618441781454913920 & $\dots$ & 20060324_1341m10_071 & 13:37:48.90 & $-$08:26:17.0 & NTTE & $11.506$ & $11.061$ & $1.534$ & $11.522$ & $10.8$ & $1.7$ & $4.8$ & $1.0$ & $0.1167$ & $0.0220$ & $8.5690$ & $1.6154$ & $7.0077$ & $1.0804$ & $0.1542$ & $6.8606$ & $1.2116$ & $0.1766$ & $5.3174$ & $0.6261$ & $0.1177$ & $-7.1791$ & $0.0271$ & $-1.9652$ & $0.0140$ & $-0.2389$ & $4502$ & $116$ & $5015$ & $214$ & $4502$ & $116$ & $\dots$ & $\dots$ & $1.195$ & $0.480$ & $0.603$ & $0.250$ & $0.603$ & $0.250$ & $-2.940$ & $0.100$ & $-1.742$ & $0.270$ & $-2.940$ & $0.100$ & $\dots$ & $\dots$ & $-0.285$ & $0.107$ & $0.455$ & $5.945$ & D & $0.986$ & I & $0.462$ & $0.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $33$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J133758.68$-$453327.1 & 6108295135387191936 & 318841367 & 20070616_1341m43_011 & 13:37:58.68 & $-$45:33:27.1 & $\dots$ & $12.881$ & $10.719$ & $3.804$ & $13.027$ & $-37.5$ & $1.7$ & $\dots$ & $\dots$ & $0.3658$ & $0.0447$ & $2.7337$ & $0.3341$ & $2.5523$ & $0.2912$ & $0.1141$ & $2.4384$ & $0.2279$ & $0.0935$ & $2.6638$ & $0.7919$ & $0.2973$ & $-6.8186$ & $0.0489$ & $-2.5451$ & $0.0434$ & $0.0593$ & $5836$ & $89$ & $3813$ & $79$ & $\dots$ & $\dots$ & $5836$ & $89$ & $4.130$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.430$ & $0.264$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-2.430$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133809.29$-$194449.7 & 6292816963467443456 & 105307873 & 20110307_1339m18_010 & 13:38:09.29 & $-$19:44:49.7 & $\dots$ & $11.321$ & $10.912$ & $1.344$ & $11.275$ & $-10.4$ & $6.2$ & $\dots$ & $\dots$ & $2.6023$ & $0.0231$ & $0.3843$ & $0.0034$ & $0.3805$ & $0.0033$ & $0.0088$ & $0.3798$ & $0.0035$ & $0.0093$ & $\dots$ & $\dots$ & $\dots$ & $-17.6425$ & $0.0318$ & $-2.8224$ & $0.0307$ & $-0.6111$ & $4610$ & $61$ & $4485$ & $87$ & $\dots$ & $\dots$ & $4610$ & $61$ & $4.417$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $0.786$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.165$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J133814.50$-$362034.6 & 6164443934339254016 & 96755137 & 20060521_1349m36_039 & 13:38:14.50 & $-$36:20:34.6 & $\dots$ & $11.373$ & $11.103$ & $1.316$ & $11.452$ & $-25.6$ & $1.6$ & $-13.9$ & $4.8$ & $1.3450$ & $0.0203$ & $0.7435$ & $0.0112$ & $0.7294$ & $0.0108$ & $0.0148$ & $0.7284$ & $0.0122$ & $0.0167$ & $0.7254$ & $0.0049$ & $0.0067$ & $-5.3051$ & $0.0196$ & $-9.5507$ & $0.0148$ & $-0.1466$ & $4592$ & $54$ & $4642$ & $64$ & $\dots$ & $\dots$ & $4592$ & $54$ & $3.884$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $0.756$ & $0.080$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.058$ & $0.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133815.60$-$433332.7 & 6111522859152282752 & 318627541 & 20110331_1341m43_054 & 13:38:15.60 & $-$43:33:32.7 & $\dots$ & $12.208$ & $11.881$ & $1.292$ & $12.219$ & $250.1$ & $0.8$ & $250.2$ & $0.5$ & $0.3814$ & $0.0179$ & $2.6219$ & $0.1231$ & $2.4546$ & $0.1078$ & $0.0439$ & $2.3602$ & $0.0901$ & $0.0382$ & $2.4146$ & $0.2049$ & $0.0848$ & $14.8644$ & $0.0134$ & $-7.3175$ & $0.0146$ & $-0.1733$ & $4769$ & $53$ & $4809$ & $77$ & $\dots$ & $\dots$ & $4769$ & $53$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.103$ & $-1.082$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.420$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133817.26$-$213512.2 & 6195538909150136960 & 105271911 & 20040529_1345m21_029 & 13:38:17.26 & $-$21:35:12.2 & $\dots$ & $12.510$ & $12.262$ & $1.050$ & $12.495$ & $271.6$ & $1.6$ & $277.5$ & $1.7$ & $1.0372$ & $0.0157$ & $0.9641$ & $0.0146$ & $0.9406$ & $0.0139$ & $0.0148$ & $0.9466$ & $0.0159$ & $0.0168$ & $0.9444$ & $0.0173$ & $0.0183$ & $5.8606$ & $0.0175$ & $-33.4721$ & $0.0161$ & $-0.4561$ & $5240$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5240$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.104$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.360$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133817.66$-$103120.8 & 3616797908492273024 & 107444607 & 20050531_1332m10_121 & 13:38:17.66 & $-$10:31:20.8 & $\dots$ & $12.551$ & $12.356$ & $0.993$ & $12.567$ & $3.1$ & $1.3$ & $5.2$ & $1.0$ & $0.3781$ & $0.0161$ & $2.6448$ & $0.1126$ & $2.4746$ & $0.0986$ & $0.0398$ & $2.4577$ & $0.0857$ & $0.0349$ & $2.4387$ & $0.1237$ & $0.0507$ & $-39.0500$ & $0.0171$ & $-3.6388$ & $0.0138$ & $-0.3923$ & $5313$ & $55$ & $4955$ & $77$ & $\dots$ & $\dots$ & $5313$ & $55$ & $2.140$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $-1.197$ & $0.170$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133835.96$-$491009.3 & 6070693624427140480 & 320317989 & 20080628_1355m48_030 & 13:38:35.96 & $-$49:10:09.3 & $\dots$ & $10.439$ & $9.970$ & $1.518$ & $10.422$ & $-37.9$ & $0.6$ & $-37.6$ & $0.4$ & $0.3602$ & $0.0164$ & $2.7762$ & $0.1264$ & $2.5893$ & $0.1100$ & $0.0425$ & $2.5735$ & $0.1009$ & $0.0392$ & $2.4752$ & $0.1673$ & $0.0676$ & $-30.5168$ & $0.0157$ & $-17.4438$ & $0.0153$ & $0.1529$ & $4408$ & $52$ & $4476$ & $68$ & $\dots$ & $\dots$ & $4408$ & $52$ & $0.930$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.110$ & $-1.313$ & $0.140$ & $\dots$ & $\dots$ & $-1.310$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133837.26$-$182830.4 & 6293525942308855040 & 105686963 & 20120324_1339m18_049 & 13:38:37.26 & $-$18:28:30.4 & $\dots$ & $11.958$ & $11.672$ & $1.165$ & $11.952$ & $-8.6$ & $0.8$ & $-8.6$ & $0.7$ & $0.8164$ & $0.0206$ & $1.2249$ & $0.0309$ & $1.1871$ & $0.0290$ & $0.0245$ & $1.1808$ & $0.0249$ & $0.0211$ & $1.1886$ & $0.0026$ & $0.0022$ & $-8.1754$ & $0.0275$ & $-15.7029$ & $0.0166$ & $-0.2325$ & $4978$ & $54$ & $4683$ & $77$ & $\dots$ & $\dots$ & $4978$ & $54$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.110$ & $-1.077$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.182$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133841.69$-$183918.7 & 6293503131738019584 & 105686427 & 20050418_1334m16_144 & 13:38:41.69 & $-$18:39:18.7 & $\dots$ & $11.423$ & $11.045$ & $1.344$ & $11.408$ & $113.9$ & $0.6$ & $112.8$ & $2.3$ & $0.6784$ & $0.0221$ & $1.4741$ & $0.0480$ & $1.4196$ & $0.0445$ & $0.0314$ & $1.4055$ & $0.0412$ & $0.0293$ & $1.4061$ & $0.0739$ & $0.0526$ & $-26.9623$ & $0.0200$ & $-0.5843$ & $0.0148$ & $-0.3577$ & $4612$ & $52$ & $4557$ & $68$ & $\dots$ & $\dots$ & $4612$ & $52$ & $1.770$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.939$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J133858.03$-$034557.7 & 3634152565665232640 & 107936056 & 20050601_1337m03_088 & 13:38:58.03 & $-$03:45:57.7 & KPNR & $13.033$ & $12.872$ & $0.786$ & $13.014$ & $74.1$ & $3.6$ & $\dots$ & $\dots$ & $1.2111$ & $0.0174$ & $0.8257$ & $0.0119$ & $0.8083$ & $0.0114$ & $0.0141$ & $0.8068$ & $0.0105$ & $0.0131$ & $0.8235$ & $0.0285$ & $0.0346$ & $-51.3113$ & $0.0247$ & $-53.3552$ & $0.0112$ & $-0.0634$ & $5832$ & $51$ & $5488$ & $654$ & $5821$ & $32$ & $5842$ & $69$ & $3.996$ & $0.670$ & $3.454$ & $0.275$ & $3.454$ & $0.275$ & $-1.995$ & $0.123$ & $-1.948$ & $0.500$ & $-2.159$ & $0.120$ & $-1.830$ & $0.126$ & $0.305$ & $0.142$ & $0.305$ & $6.740$ & D & $0.988$ & I & $0.888$ & $0.438$ & $0.163$ & $0.043$ & $0.163$ & $0.043$ & D & $0.946$ & $17$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J133931.40$-$125721.0 & 3607218821456201600 & 105882178 & 20060727_1344m12_034 & 13:39:31.40 & $-$12:57:21.0 & KPNR & $12.119$ & $11.715$ & $1.434$ & $12.123$ & $-27.2$ & $0.5$ & $-26.3$ & $0.6$ & $0.1524$ & $0.0181$ & $6.5617$ & $0.7793$ & $5.6054$ & $0.5687$ & $0.1015$ & $5.5408$ & $0.5024$ & $0.0907$ & $5.4402$ & $0.6435$ & $0.1183$ & $-9.9453$ & $0.0213$ & $2.5759$ & $0.0147$ & $-0.3709$ & $4590$ & $79$ & $4481$ & $92$ & $4602$ & $100$ & $4577$ & $59$ & $1.006$ & $0.470$ & $0.407$ & $0.149$ & $0.407$ & $0.149$ & $-3.196$ & $0.094$ & $-2.414$ & $0.160$ & $-3.012$ & $0.060$ & $-3.380$ & $0.128$ & $-0.086$ & $0.115$ & $0.674$ & $5.908$ & D & $0.959$ & I & $0.321$ & $0.239$ & $0.368$ & $0.048$ & $0.368$ & $0.048$ & D & $0.969$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J134004.05$-$120310.6 & 3610387549543891968 & 107414591 & 20050427_1332m10_133 & 13:40:04.05 & $-$12:03:10.6 & $\dots$ & $13.224$ & $12.895$ & $1.302$ & $13.238$ & $12.3$ & $1.4$ & $12.7$ & $1.8$ & $0.2278$ & $0.0191$ & $4.3898$ & $0.3681$ & $3.9401$ & $0.2965$ & $0.0753$ & $3.7705$ & $0.4294$ & $0.1139$ & $4.2528$ & $0.7995$ & $0.1880$ & $1.2114$ & $0.0218$ & $0.4275$ & $0.0146$ & $-0.2731$ & $4652$ & $52$ & $5080$ & $76$ & $\dots$ & $\dots$ & $4652$ & $52$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $0.132$ & $0.100$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134005.90$-$502148.9 & 6070352402165654272 & 320417827 & 20110306_1325m49_122 & 13:40:05.90 & $-$50:21:48.9 & $\dots$ & $11.786$ & $11.331$ & $1.607$ & $11.832$ & $-2.1$ & $0.7$ & $-1.8$ & $1.7$ & $0.5360$ & $0.0368$ & $1.8657$ & $0.1281$ & $1.7794$ & $0.1165$ & $0.0655$ & $1.7967$ & $0.1151$ & $0.0641$ & $1.8127$ & $0.0654$ & $0.0361$ & $-6.4444$ & $0.0366$ & $-1.9442$ & $0.0345$ & $0.0473$ & $4357$ & $63$ & $4375$ & $65$ & $\dots$ & $\dots$ & $4357$ & $63$ & $1.843$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.228$ & $-0.459$ & $0.090$ & $\dots$ & $\dots$ & $-1.730$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.110$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134027.21$-$001603.1 & 3661978731062860672 & 108058365 & 20070412_1350m01_051 & 13:40:27.21 & $-$00:16:03.1 & KPNK & $12.014$ & $11.673$ & $1.315$ & $12.021$ & $-125.6$ & $1.0$ & $-125.6$ & $0.8$ & $0.1069$ & $0.0236$ & $9.3545$ & $2.0652$ & $7.5245$ & $1.3362$ & $0.1776$ & $6.8008$ & $0.8447$ & $0.1242$ & $5.8798$ & $0.5769$ & $0.0981$ & $-3.9191$ & $0.0265$ & $-6.4941$ & $0.0176$ & $-0.1265$ & $4612$ & $73$ & $4629$ & $92$ & $4615$ & $90$ & $4609$ & $55$ & $1.605$ & $0.470$ & $0.865$ & $0.125$ & $0.865$ & $0.125$ & $-2.647$ & $0.079$ & $-2.160$ & $0.160$ & $-2.623$ & $0.043$ & $-2.670$ & $0.114$ & $-0.820$ & $0.136$ & $-0.050$ & $5.733$ & D & $0.984$ & I & $0.721$ & $0.238$ & $0.438$ & $0.054$ & $0.438$ & $0.054$ & D & $0.981$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J134030.85$-$420245.5 & 6111943658567171584 & 95859879 & 20110331_1341m43_075 & 13:40:30.85 & $-$42:02:45.5 & $\dots$ & $12.310$ & $11.964$ & $1.385$ & $12.347$ & $-18.7$ & $0.9$ & $-15.7$ & $1.1$ & $0.5031$ & $0.0143$ & $1.9877$ & $0.0565$ & $1.8900$ & $0.0511$ & $0.0270$ & $1.8971$ & $0.0529$ & $0.0279$ & $1.8836$ & $0.1006$ & $0.0534$ & $-9.4589$ & $0.0149$ & $-14.4746$ & $0.0133$ & $-0.1241$ & $4546$ & $52$ & $4774$ & $79$ & $\dots$ & $\dots$ & $4546$ & $52$ & $3.739$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-0.431$ & $0.090$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.037$ & $0.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134035.11$-$040409.9 & 3633929570963535616 & 107942706 & 20060319_1330m03_120 & 13:40:35.11 & $-$04:04:09.9 & $\dots$ & $11.204$ & $10.964$ & $1.120$ & $11.225$ & $148.0$ & $3.6$ & $144.3$ & $0.7$ & $0.4100$ & $0.0281$ & $2.4390$ & $0.1672$ & $2.2936$ & $0.1478$ & $0.0644$ & $2.3328$ & $0.1235$ & $0.0529$ & $2.1345$ & $0.4511$ & $0.2114$ & $-2.2576$ & $0.0319$ & $-6.8602$ & $0.0199$ & $-0.3646$ & $4939$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4939$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.940$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134039.62$-$190857.9 & 6293238729255646464 & 105327025 & 20120324_1339m18_124 & 13:40:39.62 & $-$19:08:57.9 & $\dots$ & $11.570$ & $11.430$ & $0.658$ & $11.537$ & $3.3$ & $2.3$ & $5.5$ & $4.2$ & $1.2934$ & $0.0226$ & $0.7732$ & $0.0135$ & $0.7579$ & $0.0130$ & $0.0171$ & $0.7491$ & $0.0159$ & $0.0212$ & $0.7457$ & $0.0234$ & $0.0314$ & $-19.7483$ & $0.0276$ & $-0.2775$ & $0.0220$ & $-0.3932$ & $5723$ & $120$ & $6269$ & $83$ & $\dots$ & $\dots$ & $5723$ & $120$ & $3.667$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.418$ & $0.205$ & $0.122$ & $0.120$ & $\dots$ & $\dots$ & $-1.418$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134054.63$-$094156.9 & 3616951114269961728 & 107463098 & 20050427_1332m10_108 & 13:40:54.63 & $-$09:41:56.9 & $\dots$ & $11.668$ & $11.565$ & $0.643$ & $11.668$ & $-30.6$ & $1.5$ & $-28.6$ & $1.6$ & $2.7864$ & $0.0211$ & $0.3589$ & $0.0027$ & $0.3556$ & $0.0027$ & $0.0075$ & $0.3524$ & $0.0025$ & $0.0071$ & $0.3523$ & $0.0049$ & $0.0140$ & $-2.2199$ & $0.0295$ & $12.4139$ & $0.0162$ & $-0.2663$ & $6424$ & $70$ & $6740$ & $174$ & $\dots$ & $\dots$ & $6424$ & $70$ & $4.409$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.144$ & $-0.885$ & $0.200$ & $\dots$ & $\dots$ & $-1.120$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.754$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134057.97$-$224435.6 & 6192343217259691392 & 105191987 & 20070422_1332m23_101 & 13:40:57.97 & $-$22:44:35.6 & $\dots$ & $12.411$ & $12.458$ & $1.396$ & $12.846$ & $36.1$ & $1.3$ & $34.3$ & $2.2$ & $4.8734$ & $0.0567$ & $0.2052$ & $0.0024$ & $0.2041$ & $0.0024$ & $0.0116$ & $0.2044$ & $0.0027$ & $0.0133$ & $\dots$ & $\dots$ & $\dots$ & $33.1418$ & $0.0623$ & $-42.6071$ & $0.0432$ & $-0.2486$ & $4452$ & $71$ & $4800$ & $64$ & $\dots$ & $\dots$ & $4452$ & $71$ & $4.524$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.197$ & $0.129$ & $0.417$ & $0.080$ & $\dots$ & $\dots$ & $-1.197$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.167$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J134100.77$-$175128.4 & 6293661358333248128 & 105708904 & 20120324_1339m18_096 & 13:41:00.77 & $-$17:51:28.4 & $\dots$ & $12.285$ & $12.030$ & $1.108$ & $12.287$ & $138.0$ & $1.0$ & $136.6$ & $1.6$ & $0.5564$ & $0.0149$ & $1.7973$ & $0.0481$ & $1.7170$ & $0.0439$ & $0.0256$ & $1.7234$ & $0.0470$ & $0.0273$ & $1.8344$ & $0.0700$ & $0.0382$ & $-2.8536$ & $0.0158$ & $-3.9623$ & $0.0145$ & $-0.4530$ & $5162$ & $55$ & $5235$ & $94$ & $\dots$ & $\dots$ & $5162$ & $55$ & $2.651$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.112$ & $-0.830$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134103.92$-$003349.0 & 3661931142824744960 & 108066287 & 20070412_1350m01_049 & 13:41:03.92 & $-$00:33:49.0 & $\dots$ & $11.047$ & $10.778$ & $1.175$ & $11.063$ & $20.4$ & $1.0$ & $18.6$ & $0.3$ & $1.0942$ & $0.0156$ & $0.9139$ & $0.0130$ & $0.8927$ & $0.0124$ & $0.0139$ & $0.8883$ & $0.0120$ & $0.0135$ & $0.8881$ & $0.0176$ & $0.0198$ & $-28.6618$ & $0.0166$ & $-1.6071$ & $0.0113$ & $-0.1559$ & $4791$ & $52$ & $4749$ & $68$ & $\dots$ & $\dots$ & $4791$ & $52$ & $1.915$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.681$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.140$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134105.43$-$091134.6 & 3618107353825818880 & 107543288 & 20050427_1332m10_101 & 13:41:05.43 & $-$09:11:34.6 & GEMS & $12.627$ & $12.429$ & $0.883$ & $12.602$ & $124.9$ & $1.6$ & $115.8$ & $3.4$ & $1.1777$ & $0.0420$ & $0.8491$ & $0.0303$ & $0.8308$ & $0.0290$ & $0.0349$ & $0.8091$ & $0.0271$ & $0.0335$ & $0.8018$ & $0.0016$ & $0.0020$ & $-56.3298$ & $0.0369$ & $-76.3181$ & $0.0259$ & $-0.1837$ & $5593$ & $112$ & $5038$ & $214$ & $5616$ & $26$ & $5569$ & $198$ & $2.247$ & $0.480$ & $3.565$ & $0.216$ & $3.565$ & $0.216$ & $-2.077$ & $0.389$ & $-1.859$ & $0.270$ & $-2.013$ & $0.100$ & $-2.140$ & $0.677$ & $0.685$ & $0.101$ & $0.685$ & $7.038$ & D & $0.998$ & I & $0.432$ & $0.354$ & $0.355$ & $0.044$ & $0.355$ & $0.044$ & D & $0.992$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J134123.87$-$284027.6 & 6176264298517634304 & 99277340 & 20030709_1343m27_012 & 13:41:23.87 & $-$28:40:27.6 & $\dots$ & $12.944$ & $12.723$ & $1.003$ & $12.938$ & $-31.7$ & $3.2$ & $-25.2$ & $1.5$ & $0.2907$ & $0.0215$ & $3.4400$ & $0.2544$ & $3.1576$ & $0.2144$ & $0.0679$ & $3.0199$ & $0.1458$ & $0.0483$ & $2.8611$ & $0.0054$ & $0.0019$ & $-6.8722$ & $0.0210$ & $2.8802$ & $0.0195$ & $-0.4001$ & $5270$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5270$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.103$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.130$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134129.36$-$091443.6 & 3618094572003146112 & 107542239 & 20070327_1347m07_016 & 13:41:29.36 & $-$09:14:43.6 & $\dots$ & $11.914$ & $11.727$ & $0.868$ & $11.895$ & $-52.3$ & $7.1$ & $-42.7$ & $2.2$ & $0.5836$ & $0.0202$ & $1.7135$ & $0.0593$ & $1.6404$ & $0.0544$ & $0.0331$ & $1.5787$ & $0.0524$ & $0.0332$ & $1.6775$ & $0.1655$ & $0.0986$ & $-22.6098$ & $0.0236$ & $-9.1383$ & $0.0157$ & $-0.1638$ & $5592$ & $57$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5592$ & $57$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.108$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-1.230$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134158.07$-$452619.2 & 6108123306638086016 & 318844502 & 20070326_1341m43_146 & 13:41:58.07 & $-$45:26:19.2 & $\dots$ & $11.309$ & $11.051$ & $1.135$ & $11.319$ & $-8.2$ & $1.1$ & $-3.3$ & $2.3$ & $0.5496$ & $0.0300$ & $1.8195$ & $0.0993$ & $1.7373$ & $0.0905$ & $0.0521$ & $1.7364$ & $0.0972$ & $0.0560$ & $1.6505$ & $0.2360$ & $0.1430$ & $2.7037$ & $0.0246$ & $3.2196$ & $0.0218$ & $-0.1276$ & $5052$ & $54$ & $4820$ & $65$ & $\dots$ & $\dots$ & $5052$ & $54$ & $2.371$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-0.275$ & $0.090$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.105$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134212.60$-$141735.0 & 3606079010151272320 & 105860752 & 20080409_1344m12_011 & 13:42:12.60 & $-$14:17:35.0 & KPNR & $10.245$ & $9.818$ & $1.527$ & $10.275$ & $162.6$ & $0.6$ & $161.9$ & $0.3$ & $0.3795$ & $0.0179$ & $2.6350$ & $0.1243$ & $2.4661$ & $0.1089$ & $0.0441$ & $2.3275$ & $0.1347$ & $0.0579$ & $2.2173$ & $0.1539$ & $0.0694$ & $-2.8900$ & $0.0216$ & $-18.6554$ & $0.0149$ & $-0.3199$ & $4382$ & $70$ & $4354$ & $51$ & $4474$ & $88$ & $4291$ & $53$ & $1.279$ & $0.210$ & $0.836$ & $0.127$ & $0.836$ & $0.127$ & $-2.463$ & $0.143$ & $-1.725$ & $0.140$ & $-2.586$ & $0.182$ & $-2.340$ & $0.104$ & $-0.501$ & $0.102$ & $0.250$ & $6.217$ & D & $0.991$ & I & $0.318$ & $0.169$ & $0.263$ & $0.041$ & $0.263$ & $0.041$ & D & $0.992$ & $92$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J134231.33$-$451248.8 & 6108223671432799360 & 318827468 & 20110406_1341m43_144 & 13:42:31.33 & $-$45:12:48.8 & $\dots$ & $12.597$ & $12.195$ & $1.466$ & $12.620$ & $-97.8$ & $0.7$ & $-94.6$ & $1.2$ & $0.1901$ & $0.0140$ & $5.2604$ & $0.3874$ & $4.6275$ & $0.2998$ & $0.0648$ & $4.7360$ & $0.3072$ & $0.0649$ & $5.0121$ & $0.6908$ & $0.1378$ & $-7.8729$ & $0.0127$ & $-7.1070$ & $0.0128$ & $-0.0043$ & $4420$ & $52$ & $4328$ & $77$ & $\dots$ & $\dots$ & $4420$ & $52$ & $1.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.104$ & $-1.296$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134243.87$-$370908.6 & 6163401867897344768 & 96647865 & 20110329_1354m38_049 & 13:42:43.87 & $-$37:09:08.6 & $\dots$ & $11.849$ & $11.610$ & $1.096$ & $11.861$ & $-7.3$ & $0.8$ & $-7.8$ & $0.8$ & $7.6863$ & $0.0185$ & $0.1301$ & $0.0003$ & $0.1297$ & $0.0003$ & $0.0024$ & $0.1295$ & $0.0003$ & $0.0026$ & $0.1293$ & $0.0002$ & $0.0012$ & $-104.9054$ & $0.0187$ & $-0.9281$ & $0.0174$ & $-0.1864$ & $5672$ & $68$ & $5064$ & $64$ & $\dots$ & $\dots$ & $5672$ & $68$ & $4.371$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.896$ & $0.128$ & $-0.130$ & $0.080$ & $\dots$ & $\dots$ & $-0.896$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.023$ & $0.089$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134244.77$-$035954.8 & 3633910260789588608 & 107949942 & 20040409_1337m03_110 & 13:42:44.77 & $-$03:59:54.8 & $\dots$ & $10.848$ & $11.160$ & $0.751$ & $11.292$ & $-86.5$ & $1.4$ & $\dots$ & $\dots$ & $4.4287$ & $0.3329$ & $0.2258$ & $0.0170$ & $0.2245$ & $0.0168$ & $0.0747$ & $0.2265$ & $0.0161$ & $0.0712$ & $\dots$ & $\dots$ & $\dots$ & $-113.6318$ & $0.3498$ & $14.5868$ & $0.2847$ & $-0.3403$ & $5904$ & $71$ & $5429$ & $136$ & $\dots$ & $\dots$ & $5904$ & $71$ & $3.683$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.335$ & $0.126$ & $-1.308$ & $0.190$ & $\dots$ & $\dots$ & $-1.335$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J134246.34$-$074135.1 & 3618564170843197824 & 107573990 & 20090329_1343m06_014 & 13:42:46.34 & $-$07:41:35.1 & $\dots$ & $10.295$ & $10.220$ & $0.611$ & $10.316$ & $-8.7$ & $2.2$ & $-14.9$ & $1.0$ & $3.8047$ & $0.0299$ & $0.2628$ & $0.0021$ & $0.2610$ & $0.0020$ & $0.0078$ & $0.2610$ & $0.0021$ & $0.0081$ & $0.2603$ & $0.0036$ & $0.0138$ & $19.7161$ & $0.0315$ & $28.7213$ & $0.0327$ & $-0.5989$ & $6506$ & $69$ & $6667$ & $54$ & $\dots$ & $\dots$ & $6506$ & $69$ & $4.301$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.136$ & $-0.262$ & $0.100$ & $\dots$ & $\dots$ & $-0.810$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.024$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134254.10$-$071701.0 & 3620124270467822848 & 107575832 & 20070327_1347m07_041 & 13:42:54.10 & $-$07:17:01.0 & KPNR & $12.030$ & $11.676$ & $1.368$ & $12.050$ & $148.7$ & $0.7$ & $149.7$ & $0.7$ & $0.1247$ & $0.0149$ & $8.0192$ & $0.9582$ & $6.6357$ & $0.6561$ & $0.0989$ & $5.6807$ & $0.3241$ & $0.0571$ & $5.5733$ & $0.0869$ & $0.0156$ & $2.5447$ & $0.0193$ & $2.5065$ & $0.0162$ & $-0.3981$ & $4547$ & $66$ & $5146$ & $214$ & $4515$ & $77$ & $4578$ & $55$ & $3.121$ & $0.480$ & $0.659$ & $0.086$ & $0.659$ & $0.086$ & $-3.033$ & $0.059$ & $-2.136$ & $0.270$ & $-2.955$ & $0.010$ & $-3.110$ & $0.108$ & $-0.893$ & $0.166$ & $-0.143$ & $5.254$ & D & $0.986$ & I & $0.852$ & $0.255$ & $0.294$ & $0.041$ & $0.294$ & $0.041$ & L & $0.981$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J134259.33$-$420116.0 & 6112302378537927808 & 318532471 & 20100502_1341m43_078 & 13:42:59.33 & $-$42:01:16.0 & $\dots$ & $11.719$ & $11.346$ & $1.434$ & $11.754$ & $83.5$ & $0.5$ & $84.2$ & $0.3$ & $0.3847$ & $0.0266$ & $2.5994$ & $0.1797$ & $2.4349$ & $0.1577$ & $0.0648$ & $2.3966$ & $0.1561$ & $0.0651$ & $2.3291$ & $0.0963$ & $0.0413$ & $-6.7448$ & $0.0267$ & $-1.4026$ & $0.0206$ & $0.0395$ & $4444$ & $54$ & $4541$ & $68$ & $\dots$ & $\dots$ & $4444$ & $54$ & $1.614$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.138$ & $-0.950$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.330$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134307.90$-$355950.2 & 6164044399301602944 & 96773264 & 20100708_1339m33_146 & 13:43:07.90 & $-$35:59:50.2 & $\dots$ & $11.836$ & $11.385$ & $1.114$ & $11.644$ & $-177.6$ & $6.2$ & $\dots$ & $\dots$ & $6.4022$ & $0.0200$ & $0.1562$ & $0.0005$ & $0.1556$ & $0.0005$ & $0.0031$ & $0.1554$ & $0.0005$ & $0.0031$ & $0.1552$ & $0.0003$ & $0.0022$ & $0.8772$ & $0.0238$ & $21.3503$ & $0.0179$ & $-0.0207$ & $4981$ & $94$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4981$ & $94$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.492$ & $0.153$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.492$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134308.65$-$101316.6 & 3616861714526495104 & 107462038 & 20060523_1338m11_094 & 13:43:08.65 & $-$10:13:16.6 & $\dots$ & $11.224$ & $11.011$ & $1.063$ & $11.249$ & $49.0$ & $0.8$ & $50.6$ & $0.3$ & $0.8063$ & $0.0207$ & $1.2402$ & $0.0318$ & $1.2015$ & $0.0299$ & $0.0249$ & $1.1930$ & $0.0319$ & $0.0267$ & $1.2337$ & $0.0272$ & $0.0221$ & $-28.6225$ & $0.0237$ & $-14.7956$ & $0.0212$ & $-0.4666$ & $5148$ & $54$ & $4955$ & $77$ & $\dots$ & $\dots$ & $5148$ & $54$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.910$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.431$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134314.27$-$190425.9 & 6292504156704893696 & 105328596 & 20080313_1339m18_132 & 13:43:14.27 & $-$19:04:25.9 & NTTE & $11.025$ & $10.683$ & $1.262$ & $11.006$ & $184.0$ & $0.9$ & $\dots$ & $\dots$ & $0.3766$ & $0.0192$ & $2.6553$ & $0.1354$ & $2.4839$ & $0.1185$ & $0.0477$ & $2.4551$ & $0.1189$ & $0.0484$ & $2.3908$ & $0.1094$ & $0.0458$ & $-27.8200$ & $0.0195$ & $3.2415$ & $0.0163$ & $-0.3968$ & $4906$ & $80$ & $4437$ & $92$ & $4958$ & $105$ & $4854$ & $56$ & $1.063$ & $0.470$ & $1.975$ & $0.491$ & $1.975$ & $0.491$ & $-2.565$ & $0.138$ & $-3.748$ & $0.160$ & $-2.459$ & $0.168$ & $-2.670$ & $0.108$ & $-0.138$ & $0.135$ & $-0.098$ & $5.767$ & D & $0.993$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J134319.30$-$235814.0 & 6191935642043619456 & 105153994 & 20090505_1332m23_113 & 13:43:19.30 & $-$23:58:14.0 & SOAR & $11.698$ & $11.407$ & $1.131$ & $11.673$ & $2.8$ & $0.8$ & $3.0$ & $0.1$ & $0.4315$ & $0.0209$ & $2.3175$ & $0.1122$ & $2.1858$ & $0.0999$ & $0.0457$ & $2.1441$ & $0.0787$ & $0.0367$ & $2.1999$ & $0.2843$ & $0.1292$ & $-18.5992$ & $0.0236$ & $-27.9847$ & $0.0208$ & $-0.4110$ & $5108$ & $63$ & $5398$ & $214$ & $5173$ & $69$ & $5044$ & $58$ & $3.313$ & $0.480$ & $2.219$ & $0.240$ & $2.219$ & $0.240$ & $-2.564$ & $0.117$ & $-2.977$ & $0.270$ & $-2.477$ & $0.119$ & $-2.650$ & $0.114$ & $0.548$ & $0.118$ & $0.558$ & $6.424$ & D & $0.981$ & I & $\dots$ & $\dots$ & $0.254$ & $0.043$ & $0.254$ & $0.043$ & D & $0.964$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J134319.84$-$200619.5 & 6291999996263791872 & 105298018 & 20040529_1345m21_062 & 13:43:19.84 & $-$20:06:19.5 & $\dots$ & $13.019$ & $12.791$ & $1.062$ & $13.029$ & $-57.5$ & $1.7$ & $-58.1$ & $2.5$ & $0.8127$ & $0.0152$ & $1.2305$ & $0.0230$ & $1.1923$ & $0.0216$ & $0.0181$ & $1.1921$ & $0.0221$ & $0.0186$ & $1.1749$ & $0.0052$ & $0.0044$ & $-50.3806$ & $0.0180$ & $-14.7226$ & $0.0138$ & $-0.3369$ & $5242$ & $55$ & $4363$ & $86$ & $\dots$ & $\dots$ & $5242$ & $55$ & $4.378$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.108$ & $-2.255$ & $0.130$ & $\dots$ & $\dots$ & $-1.540$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134328.74$-$081833.9 & 3618306713323357184 & 107554623 & 20040629_1354m08_040 & 13:43:28.74 & $-$08:18:33.9 & $\dots$ & $10.558$ & $10.448$ & $0.624$ & $10.547$ & $-40.9$ & $1.4$ & $-38.4$ & $0.6$ & $4.6552$ & $0.0226$ & $0.2148$ & $0.0010$ & $0.2136$ & $0.0010$ & $0.0048$ & $0.2131$ & $0.0009$ & $0.0042$ & $0.2145$ & $0.0021$ & $0.0097$ & $12.3869$ & $0.0265$ & $2.5206$ & $0.0235$ & $-0.4470$ & $6494$ & $69$ & $6323$ & $116$ & $\dots$ & $\dots$ & $6494$ & $69$ & $4.011$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.136$ & $-0.442$ & $0.120$ & $\dots$ & $\dots$ & $-0.900$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.190$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134332.34$-$183947.8 & 6293364176660209664 & 105334108 & 20080313_1339m18_125 & 13:43:32.34 & $-$18:39:47.8 & $\dots$ & $11.062$ & $10.693$ & $1.353$ & $11.061$ & $60.5$ & $0.9$ & $61.0$ & $0.3$ & $0.5212$ & $0.0177$ & $1.9186$ & $0.0652$ & $1.8275$ & $0.0591$ & $0.0323$ & $1.8020$ & $0.0551$ & $0.0306$ & $1.7575$ & $0.0960$ & $0.0546$ & $-5.3984$ & $0.0170$ & $-0.7456$ & $0.0132$ & $-0.3061$ & $4612$ & $53$ & $4456$ & $77$ & $\dots$ & $\dots$ & $4612$ & $53$ & $0.901$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $-1.353$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134333.10$-$171711.0 & 6295208852229737984 & 105715850 & 20050418_1334m16_129 & 13:43:33.10 & $-$17:17:11.0 & KPNR & $13.458$ & $13.060$ & $1.476$ & $13.490$ & $282.5$ & $1.3$ & $286.2$ & $4.8$ & $0.0517$ & $0.0137$ & $19.3424$ & $5.1255$ & $12.8700$ & $2.2692$ & $0.1763$ & $9.9744$ & $1.2589$ & $0.1262$ & $7.0941$ & $0.9789$ & $0.1380$ & $-8.1189$ & $0.0179$ & $-6.0606$ & $0.0124$ & $-0.2399$ & $4543$ & $66$ & $4479$ & $77$ & $4638$ & $80$ & $4448$ & $53$ & $1.044$ & $0.230$ & $1.289$ & $0.357$ & $1.289$ & $0.357$ & $-2.091$ & $0.134$ & $-1.561$ & $0.170$ & $-2.292$ & $0.164$ & $-1.890$ & $0.104$ & $-0.404$ & $0.113$ & $0.186$ & $6.525$ & D & $0.956$ & I & $0.186$ & $0.315$ & $0.466$ & $0.037$ & $0.466$ & $0.037$ & D & $0.842$ & $29$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J134340.68$-$112620.5 & 3616437165599142784 & 107436176 & 20080409_1344m12_074 & 13:43:40.68 & $-$11:26:20.5 & NTTE & $10.238$ & $9.935$ & $1.275$ & $10.265$ & $-30.4$ & $0.5$ & $\dots$ & $\dots$ & $0.5227$ & $0.0160$ & $1.9131$ & $0.0586$ & $1.8225$ & $0.0531$ & $0.0292$ & $1.7822$ & $0.0438$ & $0.0246$ & $1.7839$ & $0.0812$ & $0.0455$ & $-13.8957$ & $0.0175$ & $-3.8992$ & $0.0160$ & $-0.4069$ & $4716$ & $50$ & $4707$ & $68$ & $4732$ & $47$ & $4699$ & $54$ & $1.697$ & $0.150$ & $0.862$ & $0.242$ & $0.862$ & $0.242$ & $-2.103$ & $0.056$ & $-1.503$ & $0.140$ & $-2.286$ & $0.004$ & $-1.920$ & $0.108$ & $-0.564$ & $0.121$ & $0.146$ & $6.473$ & D & $0.992$ & I & $0.376$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $83$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J134343.70$-$230304.1 & 6192152658150855552 & 105168675 & 20030509_1345m21_006 & 13:43:43.70 & $-$23:03:04.1 & $\dots$ & $11.659$ & $11.485$ & $1.163$ & $11.765$ & $75.1$ & $3.0$ & $74.9$ & $0.7$ & $1.0332$ & $0.0196$ & $0.9679$ & $0.0184$ & $0.9441$ & $0.0175$ & $0.0185$ & $0.9353$ & $0.0196$ & $0.0209$ & $0.9375$ & $0.0190$ & $0.0202$ & $-34.6045$ & $0.0227$ & $9.1351$ & $0.0155$ & $-0.1609$ & $4934$ & $53$ & $4894$ & $65$ & $\dots$ & $\dots$ & $4934$ & $53$ & $2.485$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.499$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.050$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134346.35$-$080606.0 & 3618345883425109632 & 107555189 & 20070327_1347m07_011 & 13:43:46.35 & $-$08:06:06.0 & $\dots$ & $12.089$ & $11.837$ & $1.241$ & $12.151$ & $-25.3$ & $3.5$ & $-30.2$ & $17.7$ & $1.2466$ & $0.0178$ & $0.8022$ & $0.0115$ & $0.7858$ & $0.0110$ & $0.0140$ & $0.7817$ & $0.0097$ & $0.0124$ & $0.7972$ & $0.0123$ & $0.0154$ & $-9.7861$ & $0.0184$ & $2.8593$ & $0.0211$ & $-0.5393$ & $4709$ & $61$ & $4490$ & $119$ & $\dots$ & $\dots$ & $4709$ & $61$ & $4.600$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.125$ & $0.750$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.181$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134354.26$-$335857.1 & 6165118965759297280 & 98620990 & 20030420_1353m32_023 & 13:43:54.26 & $-$33:58:57.1 & $\dots$ & $13.472$ & $13.142$ & $1.185$ & $13.432$ & $-51.2$ & $2.2$ & $-56.0$ & $5.9$ & $0.3250$ & $0.0185$ & $3.0769$ & $0.1751$ & $2.8490$ & $0.1502$ & $0.0527$ & $2.7512$ & $0.1489$ & $0.0541$ & $3.0198$ & $0.1614$ & $0.0535$ & $-10.1819$ & $0.0180$ & $8.0612$ & $0.0187$ & $-0.3082$ & $4834$ & $54$ & $3988$ & $95$ & $\dots$ & $\dots$ & $4834$ & $54$ & $4.440$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.122$ & $-0.293$ & $0.100$ & $\dots$ & $\dots$ & $-0.860$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134357.19$-$025800.2 & 3634311342016099200 & 108037167 & 20050428_1337m03_101 & 13:43:57.19 & $-$02:58:00.2 & $\dots$ & $13.240$ & $12.953$ & $1.176$ & $13.238$ & $-13.3$ & $1.5$ & $-10.6$ & $5.3$ & $5.3875$ & $0.1014$ & $0.1856$ & $0.0035$ & $0.1847$ & $0.0035$ & $0.0187$ & $0.1846$ & $0.0029$ & $0.0158$ & $0.1830$ & $0.0059$ & $0.0324$ & $-92.0937$ & $0.1268$ & $-42.9237$ & $0.0867$ & $-0.2453$ & $4802$ & $66$ & $4604$ & $65$ & $\dots$ & $\dots$ & $4802$ & $66$ & $3.642$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.953$ & $0.122$ & $-0.261$ & $0.090$ & $\dots$ & $\dots$ & $-0.953$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.295$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134430.44$-$025538.6 & 3658144729721222272 & 108037434 & 20040409_1337m03_101 & 13:44:30.44 & $-$02:55:38.6 & $\dots$ & $11.494$ & $11.300$ & $0.957$ & $11.499$ & $-55.9$ & $0.8$ & $-54.9$ & $1.2$ & $0.6025$ & $0.0208$ & $1.6598$ & $0.0573$ & $1.5911$ & $0.0527$ & $0.0331$ & $1.5577$ & $0.0446$ & $0.0286$ & $1.5386$ & $0.0308$ & $0.0200$ & $0.7666$ & $0.0272$ & $-13.7998$ & $0.0200$ & $-0.2913$ & $5325$ & $56$ & $4820$ & $92$ & $\dots$ & $\dots$ & $5325$ & $56$ & $1.852$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $-1.683$ & $0.160$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.422$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134434.79$-$374506.5 & 6163319679404280960 & 96609621 & 20050624_1355m38_045 & 13:44:34.79 & $-$37:45:06.5 & $\dots$ & $11.721$ & $11.755$ & $0.658$ & $11.862$ & $-31.4$ & $1.8$ & $\dots$ & $\dots$ & $1.8835$ & $0.0248$ & $0.5309$ & $0.0070$ & $0.5237$ & $0.0068$ & $0.0130$ & $0.5189$ & $0.0079$ & $0.0152$ & $0.5128$ & $0.0110$ & $0.0214$ & $-14.5764$ & $0.0235$ & $-4.6973$ & $0.0235$ & $-0.3043$ & $6417$ & $75$ & $6405$ & $83$ & $\dots$ & $\dots$ & $6417$ & $75$ & $4.130$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.221$ & $-0.137$ & $0.120$ & $\dots$ & $\dots$ & $-0.990$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.132$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134436.68$-$414316.3 & 6112289699794699264 & 95864339 & 20070616_1341m43_077 & 13:44:36.68 & $-$41:43:16.3 & $\dots$ & $10.621$ & $10.393$ & $1.073$ & $10.635$ & $-22.1$ & $1.0$ & $-22.1$ & $0.3$ & $1.1351$ & $0.0188$ & $0.8810$ & $0.0146$ & $0.8613$ & $0.0139$ & $0.0162$ & $0.8608$ & $0.0133$ & $0.0155$ & $0.8618$ & $0.0160$ & $0.0186$ & $-39.9794$ & $0.0197$ & $-16.7239$ & $0.0164$ & $0.0620$ & $5191$ & $57$ & $4767$ & $92$ & $\dots$ & $\dots$ & $5191$ & $57$ & $1.110$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.180$ & $0.117$ & $-2.233$ & $0.160$ & $\dots$ & $\dots$ & $-2.180$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134509.04$-$442046.1 & 6108473535450898944 & 318694276 & 20100505_1341m43_091 & 13:45:09.04 & $-$44:20:46.1 & NTTE & $11.524$ & $11.225$ & $1.210$ & $11.525$ & $-49.1$ & $0.6$ & $-49.5$ & $0.6$ & $0.4167$ & $0.0297$ & $2.3998$ & $0.1710$ & $2.2589$ & $0.1515$ & $0.0671$ & $2.2509$ & $0.1085$ & $0.0482$ & $2.2383$ & $0.1086$ & $0.0485$ & $-17.1485$ & $0.0302$ & $4.7260$ & $0.0220$ & $-0.1257$ & $4848$ & $70$ & $4780$ & $68$ & $4848$ & $70$ & $4867$ & $54$ & $2.122$ & $0.150$ & $0.919$ & $0.109$ & $0.919$ & $0.109$ & $-2.266$ & $0.014$ & $-1.527$ & $0.140$ & $-2.266$ & $0.014$ & $-1.720$ & $0.112$ & $-0.207$ & $0.116$ & $0.483$ & $6.647$ & D & $0.991$ & I & $0.596$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $76$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J134509.20$-$430336.9 & 6111956062431145856 & 318564433 & 20110406_1341m43_095 & 13:45:09.20 & $-$43:03:36.9 & $\dots$ & $12.424$ & $12.018$ & $1.419$ & $12.418$ & $-41.4$ & $0.7$ & $-49.5$ & $5.3$ & $0.4189$ & $0.0157$ & $2.3872$ & $0.0895$ & $2.2477$ & $0.0793$ & $0.0353$ & $2.2775$ & $0.0960$ & $0.0421$ & $2.3766$ & $0.1420$ & $0.0597$ & $-10.9540$ & $0.0159$ & $-2.5313$ & $0.0125$ & $0.0710$ & $4430$ & $52$ & $4554$ & $77$ & $\dots$ & $\dots$ & $4430$ & $52$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $-0.647$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.137$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134509.54$-$475844.8 & 6094877043381522688 & 319814380 & 20120411_1355m48_037 & 13:45:09.54 & $-$47:58:44.8 & $\dots$ & $11.697$ & $11.468$ & $1.002$ & $11.683$ & $346.5$ & $1.1$ & $345.6$ & $1.9$ & $1.8800$ & $0.0195$ & $0.5319$ & $0.0055$ & $0.5247$ & $0.0054$ & $0.0102$ & $0.5230$ & $0.0048$ & $0.0091$ & $0.5208$ & $0.0042$ & $0.0081$ & $24.9129$ & $0.0195$ & $-38.7306$ & $0.0153$ & $0.1671$ & $5460$ & $56$ & $5435$ & $94$ & $\dots$ & $\dots$ & $5460$ & $56$ & $3.180$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $-0.856$ & $0.180$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.212$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134516.40$-$310959.0 & 6174643622673848320 & 98792263 & 20040502_1353m32_056 & 13:45:16.40 & $-$31:09:59.0 & NTTE & $13.178$ & $12.776$ & $1.496$ & $13.217$ & $44.1$ & $1.6$ & $40.6$ & $1.7$ & $0.0733$ & $0.0145$ & $13.6426$ & $2.6987$ & $10.0705$ & $1.4705$ & $0.1460$ & $9.8594$ & $1.7682$ & $0.1793$ & $8.9818$ & $0.5233$ & $0.0583$ & $-7.6617$ & $0.0160$ & $-4.7664$ & $0.0143$ & $-0.2528$ & $4426$ & $90$ & $4477$ & $92$ & $4576$ & $128$ & $4276$ & $53$ & $1.006$ & $0.470$ & $1.607$ & $0.119$ & $1.607$ & $0.119$ & $-2.100$ & $0.088$ & $-1.569$ & $0.160$ & $-2.290$ & $0.062$ & $-1.910$ & $0.114$ & $-0.835$ & $0.114$ & $-0.425$ & $5.905$ & D & $0.985$ & I & $0.417$ & $0.368$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $27$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J134522.70$-$165106.9 & 6295251355226239104 & 105742824 & 20050421_1334m16_121 & 13:45:22.70 & $-$16:51:06.9 & KPNR & $13.019$ & $12.885$ & $0.793$ & $13.029$ & $6.9$ & $1.9$ & $6.2$ & $1.5$ & $1.8337$ & $0.0489$ & $0.5453$ & $0.0145$ & $0.5377$ & $0.0141$ & $0.0263$ & $0.5383$ & $0.0156$ & $0.0290$ & $0.5518$ & $0.0015$ & $0.0027$ & $-21.7754$ & $0.0566$ & $-6.7135$ & $0.0454$ & $-0.3283$ & $6064$ & $55$ & $5355$ & $654$ & $6062$ & $41$ & $6065$ & $69$ & $4.758$ & $0.670$ & $3.857$ & $0.180$ & $3.857$ & $0.180$ & $-1.291$ & $0.101$ & $-2.045$ & $0.500$ & $-1.308$ & $0.067$ & $-1.273$ & $0.134$ & $0.220$ & $0.122$ & $0.220$ & $7.359$ & D & $0.942$ & I & $0.762$ & $0.489$ & $0.370$ & $0.036$ & $0.370$ & $0.036$ & D & $0.902$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J134557.28$-$064035.6 & 3620270750328269952 & 107587899 & 20050426_1354m08_059 & 13:45:57.28 & $-$06:40:35.6 & $\dots$ & $13.430$ & $13.578$ & $1.144$ & $13.850$ & $3.7$ & $9.5$ & $\dots$ & $\dots$ & $3.0784$ & $0.0187$ & $0.3248$ & $0.0020$ & $0.3221$ & $0.0019$ & $0.0060$ & $0.3209$ & $0.0021$ & $0.0066$ & $\dots$ & $\dots$ & $\dots$ & $-20.0548$ & $0.0199$ & $0.1733$ & $0.0165$ & $-0.3156$ & $4828$ & $87$ & $4278$ & $119$ & $\dots$ & $\dots$ & $4828$ & $87$ & $4.780$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.903$ & $0.135$ & $0.299$ & $0.140$ & $\dots$ & $\dots$ & $-1.903$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J134603.40$-$052414.0 & 3632800196427376896 & 107918498 & 20050428_1337m03_129 & 13:46:03.40 & $-$05:24:14.0 & GEMS & $12.879$ & $12.639$ & $0.970$ & $12.842$ & $174.9$ & $2.3$ & $177.7$ & $1.8$ & $0.4238$ & $0.0179$ & $2.3596$ & $0.0997$ & $2.2232$ & $0.0885$ & $0.0398$ & $2.2472$ & $0.0921$ & $0.0410$ & $2.1293$ & $0.2322$ & $0.1090$ & $-14.4648$ & $0.0215$ & $-27.1917$ & $0.0170$ & $-0.2946$ & $5372$ & $83$ & $5490$ & $214$ & $5386$ & $51$ & $5358$ & $114$ & $3.213$ & $0.480$ & $2.880$ & $0.269$ & $2.880$ & $0.269$ & $-2.831$ & $0.230$ & $-1.982$ & $0.270$ & $-2.622$ & $0.130$ & $-3.040$ & $0.330$ & $0.855$ & $0.131$ & $0.865$ & $6.464$ & D & $0.995$ & C & $0.580$ & $0.359$ & $0.535$ & $0.039$ & $0.535$ & $0.039$ & D & $0.972$ & $28$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J134604.49$-$160935.3 & 6295428544101435008 & 105752438 & 20060620_1339m18_090 & 13:46:04.49 & $-$16:09:35.3 & $\dots$ & $12.014$ & $11.782$ & $1.062$ & $12.019$ & $-48.6$ & $2.2$ & $-44.8$ & $1.4$ & $1.5273$ & $0.0168$ & $0.6548$ & $0.0072$ & $0.6438$ & $0.0070$ & $0.0108$ & $0.6380$ & $0.0077$ & $0.0120$ & $0.6308$ & $0.0128$ & $0.0202$ & $-14.0162$ & $0.0194$ & $-19.3350$ & $0.0159$ & $-0.3225$ & $5221$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5221$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134604.90$-$102121.5 & 3617026709989971968 & 107460634 & 20060324_1341m10_110 & 13:46:04.90 & $-$10:21:21.5 & $\dots$ & $9.705$ & $9.454$ & $1.060$ & $9.691$ & $12.7$ & $0.5$ & $\dots$ & $\dots$ & $3.7886$ & $0.0174$ & $0.2639$ & $0.0012$ & $0.2622$ & $0.0012$ & $0.0046$ & $0.2612$ & $0.0010$ & $0.0039$ & $0.2626$ & $0.0017$ & $0.0063$ & $-39.0067$ & $0.0204$ & $-76.6030$ & $0.0165$ & $-0.3519$ & $5126$ & $54$ & $5181$ & $63$ & $\dots$ & $\dots$ & $5126$ & $54$ & $3.238$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.774$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J134615.05$-$801904.7 & 5783671993807673984 & 407555127 & 20120530_1417m79_022 & 13:46:15.05 & $-$80:19:04.7 & $\dots$ & $11.508$ & $11.094$ & $1.530$ & $11.553$ & $95.1$ & $0.6$ & $93.0$ & $0.3$ & $0.3434$ & $0.0116$ & $2.9121$ & $0.0984$ & $2.7071$ & $0.0850$ & $0.0314$ & $2.7978$ & $0.0864$ & $0.0309$ & $2.6247$ & $0.1468$ & $0.0559$ & $-16.5537$ & $0.0117$ & $-15.4748$ & $0.0136$ & $0.0923$ & $4400$ & $52$ & $4498$ & $68$ & $\dots$ & $\dots$ & $4400$ & $52$ & $1.373$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $-1.195$ & $0.140$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134616.56$-$092233.0 & 3617394080017327872 & 109768918 & 20040629_1354m08_028 & 13:46:16.56 & $-$09:22:33.0 & $\dots$ & $12.521$ & $12.329$ & $0.882$ & $12.501$ & $5.0$ & $4.6$ & $-5.7$ & $2.2$ & $3.9681$ & $0.1106$ & $0.2520$ & $0.0070$ & $0.2504$ & $0.0069$ & $0.0277$ & $0.2506$ & $0.0070$ & $0.0280$ & $0.2510$ & $0.0128$ & $0.0511$ & $-55.9741$ & $0.1296$ & $-24.5602$ & $0.1310$ & $-0.4820$ & $5600$ & $67$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5600$ & $67$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.965$ & $0.122$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-0.965$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134616.79$-$072133.9 & 3619899836952494592 & 109808061 & 20070327_1347m07_101 & 13:46:16.79 & $-$07:21:33.9 & $\dots$ & $11.562$ & $11.345$ & $1.082$ & $11.591$ & $111.4$ & $0.7$ & $109.6$ & $1.0$ & $0.5937$ & $0.0201$ & $1.6844$ & $0.0570$ & $1.6137$ & $0.0523$ & $0.0324$ & $1.5757$ & $0.0457$ & $0.0290$ & $1.5692$ & $0.0978$ & $0.0623$ & $-16.0965$ & $0.0225$ & $-32.3445$ & $0.0208$ & $-0.4570$ & $5024$ & $54$ & $5445$ & $94$ & $\dots$ & $\dots$ & $5024$ & $54$ & $3.429$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.103$ & $-1.213$ & $0.180$ & $\dots$ & $\dots$ & $-1.410$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.594$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134625.18$-$143027.7 & 3606022484086727168 & 108672669 & 20030717_1356m14_036 & 13:46:25.18 & $-$14:30:27.7 & $\dots$ & $12.810$ & $12.664$ & $0.837$ & $12.821$ & $61.1$ & $3.2$ & $64.8$ & $2.3$ & $2.8860$ & $0.0164$ & $0.3465$ & $0.0020$ & $0.3434$ & $0.0019$ & $0.0056$ & $0.3431$ & $0.0019$ & $0.0056$ & $0.3462$ & $0.0032$ & $0.0091$ & $-86.9488$ & $0.0178$ & $17.8170$ & $0.0149$ & $-0.3787$ & $5786$ & $67$ & $4008$ & $95$ & $\dots$ & $\dots$ & $5786$ & $67$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.866$ & $0.123$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-0.866$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.319$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134640.71$-$315450.2 & 6171590412025738112 & 101647759 & 20030420_1353m32_049 & 13:46:40.71 & $-$31:54:50.2 & $\dots$ & $12.144$ & $11.896$ & $1.032$ & $12.122$ & $150.5$ & $3.1$ & $153.3$ & $1.7$ & $0.5638$ & $0.0153$ & $1.7737$ & $0.0481$ & $1.6955$ & $0.0440$ & $0.0259$ & $1.6937$ & $0.0328$ & $0.0194$ & $1.7741$ & $0.0816$ & $0.0460$ & $-17.4127$ & $0.0141$ & $-34.2811$ & $0.0140$ & $-0.2982$ & $5183$ & $57$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5183$ & $57$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.117$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.990$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134643.87$-$191520.5 & 6292521577092081152 & 108237664 & 20050301_1345m21_078 & 13:46:43.87 & $-$19:15:20.5 & $\dots$ & $12.669$ & $12.461$ & $0.918$ & $12.646$ & $7.0$ & $3.5$ & $11.1$ & $5.1$ & $3.1318$ & $0.0212$ & $0.3193$ & $0.0022$ & $0.3167$ & $0.0021$ & $0.0067$ & $0.3164$ & $0.0021$ & $0.0067$ & $0.3164$ & $0.0048$ & $0.0151$ & $-35.5245$ & $0.0261$ & $-43.5086$ & $0.0202$ & $-0.1933$ & $5721$ & $67$ & $5619$ & $136$ & $\dots$ & $\dots$ & $5721$ & $67$ & $4.532$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.988$ & $0.128$ & $-1.007$ & $0.190$ & $\dots$ & $\dots$ & $-0.988$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.577$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134646.80$-$100155.0 & 3617064192168693504 & 109686986 & 20040629_1354m08_022 & 13:46:46.80 & $-$10:01:55.0 & NTTE & $12.735$ & $12.465$ & $1.205$ & $12.763$ & $-8.6$ & $5.0$ & $7.6$ & $1.1$ & $0.6480$ & $0.0193$ & $1.5432$ & $0.0460$ & $1.4837$ & $0.0425$ & $0.0286$ & $1.5072$ & $0.0398$ & $0.0264$ & $1.5543$ & $0.1279$ & $0.0823$ & $-13.5835$ & $0.0205$ & $-5.8593$ & $0.0188$ & $-0.4599$ & $4941$ & $142$ & $3968$ & $246$ & $4941$ & $142$ & $4812$ & $53$ & $1.577$ & $1.010$ & $2.565$ & $0.507$ & $2.565$ & $0.507$ & $-0.809$ & $0.168$ & $-1.842$ & $0.150$ & $-0.809$ & $0.168$ & $-0.260$ & $0.119$ & $-0.120$ & $0.085$ & $-0.090$ & $7.531$ & D & $0.996$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $4$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J134651.15$-$734627.9 & 5791454096598777728 & 396236836 & 20090516_1412m73_042 & 13:46:51.15 & $-$73:46:27.9 & $\dots$ & $10.781$ & $10.206$ & $1.738$ & $10.785$ & $1.7$ & $0.7$ & $-12.8$ & $5.6$ & $0.7931$ & $0.0175$ & $1.2609$ & $0.0278$ & $1.2209$ & $0.0261$ & $0.0214$ & $1.2377$ & $0.0276$ & $0.0223$ & $1.1980$ & $0.0487$ & $0.0407$ & $-3.7137$ & $0.0174$ & $-8.1069$ & $0.0207$ & $0.0571$ & $4260$ & $51$ & $4354$ & $51$ & $\dots$ & $\dots$ & $4260$ & $51$ & $1.834$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.106$ & $-0.165$ & $0.090$ & $\dots$ & $\dots$ & $-1.060$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.003$ & $0.074$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134706.81$-$090550.5 & 3617406247659969408 & 109771024 & 20090329_1343m06_141 & 13:47:06.81 & $-$09:05:50.5 & $\dots$ & $11.641$ & $11.271$ & $1.388$ & $11.655$ & $179.4$ & $0.9$ & $179.1$ & $0.4$ & $0.3448$ & $0.0218$ & $2.9002$ & $0.1834$ & $2.6969$ & $0.1586$ & $0.0588$ & $2.6256$ & $0.1081$ & $0.0412$ & $2.8159$ & $0.2696$ & $0.0957$ & $10.8486$ & $0.0257$ & $-18.8354$ & $0.0191$ & $-0.2822$ & $4439$ & $52$ & $4584$ & $68$ & $\dots$ & $\dots$ & $4439$ & $52$ & $1.824$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.103$ & $-0.952$ & $0.140$ & $\dots$ & $\dots$ & $-1.180$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.165$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134713.70$-$353751.0 & 6163974202356292352 & 100261756 & 20120624_1339m33_137 & 13:47:13.70 & $-$35:37:51.0 & NTTE & $12.779$ & $12.446$ & $1.320$ & $12.798$ & $137.8$ & $3.1$ & $141.9$ & $1.5$ & $0.2126$ & $0.0164$ & $4.7037$ & $0.3628$ & $4.1911$ & $0.2881$ & $0.0687$ & $4.2019$ & $0.2721$ & $0.0648$ & $4.2827$ & $0.1699$ & $0.0397$ & $-9.0234$ & $0.0154$ & $-1.3120$ & $0.0152$ & $-0.1820$ & $4662$ & $58$ & $4267$ & $294$ & $4717$ & $64$ & $4607$ & $53$ & $1.148$ & $0.850$ & $1.347$ & $0.279$ & $1.347$ & $0.279$ & $-1.646$ & $0.096$ & $-1.503$ & $0.340$ & $-1.712$ & $0.089$ & $-1.580$ & $0.103$ & $-0.317$ & $0.072$ & $0.143$ & $6.927$ & D & $0.998$ & I & $0.623$ & $0.599$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $12$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J134723.50$-$060812.0 & 3620325206217720320 & $\dots$ & 20090329_1343m06_101 & 13:47:23.50 & $-$06:08:12.0 & KPNR & $10.276$ & $9.901$ & $1.280$ & $10.233$ & $924.9$ & $50.5$ & $-46.6$ & $0.5$ & $22.4063$ & $0.0166$ & $0.0446$ & $0.0000$ & $0.0446$ & $0.0000$ & $0.0007$ & $0.0446$ & $0.0000$ & $0.0007$ & $0.0445$ & $0.0000$ & $0.0007$ & $-342.8617$ & $0.0202$ & $-573.1119$ & $0.0137$ & $-0.1056$ & $4658$ & $99$ & $4964$ & $177$ & $4658$ & $99$ & $\dots$ & $\dots$ & $4.554$ & $0.140$ & $4.741$ & $0.070$ & $4.741$ & $0.070$ & $-1.026$ & $0.271$ & $-3.337$ & $0.190$ & $-1.026$ & $0.271$ & $\dots$ & $\dots$ & $-0.210$ & $0.113$ & $-0.210$ & $7.194$ & D & $0.996$ & I & $\dots$ & $\dots$ & $0.334$ & $0.043$ & $0.334$ & $0.043$ & D & $0.993$ & $16$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J134723.67$-$314409.3 & 6171599311197968640 & 101649799 & 20110720_1339m33_091 & 13:47:23.67 & $-$31:44:09.3 & SOAR & $12.003$ & $11.790$ & $1.005$ & $12.006$ & $54.6$ & $0.7$ & $51.6$ & $0.8$ & $0.7534$ & $0.0198$ & $1.3273$ & $0.0349$ & $1.2830$ & $0.0326$ & $0.0254$ & $1.2384$ & $0.0273$ & $0.0220$ & $1.2932$ & $0.0409$ & $0.0316$ & $-20.5443$ & $0.0202$ & $-17.8633$ & $0.0194$ & $-0.3457$ & $5302$ & $54$ & $5136$ & $328$ & $5345$ & $51$ & $5258$ & $57$ & $3.908$ & $0.460$ & $2.742$ & $0.248$ & $2.742$ & $0.248$ & $-1.977$ & $0.131$ & $-2.033$ & $0.260$ & $-1.983$ & $0.147$ & $-1.970$ & $0.114$ & $0.405$ & $0.118$ & $0.415$ & $6.868$ & D & $0.990$ & I & $0.598$ & $0.369$ & $0.365$ & $0.043$ & $0.365$ & $0.043$ & D & $0.989$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J134729.13$-$260625.4 & 6178369936299497344 & 102382778 & 20050301_1343m27_080 & 13:47:29.13 & $-$26:06:25.4 & $\dots$ & $10.800$ & $10.688$ & $0.662$ & $10.796$ & $-7.0$ & $0.9$ & $-7.5$ & $0.7$ & $4.5024$ & $0.0215$ & $0.2221$ & $0.0011$ & $0.2208$ & $0.0010$ & $0.0047$ & $0.2206$ & $0.0010$ & $0.0044$ & $0.2210$ & $0.0015$ & $0.0067$ & $21.0161$ & $0.0204$ & $3.3851$ & $0.0200$ & $-0.3944$ & $6411$ & $69$ & $5557$ & $94$ & $\dots$ & $\dots$ & $6411$ & $69$ & $3.322$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.150$ & $-0.950$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134733.04$-$212603.0 & 6288627725381959168 & 108119852 & 20050301_1345m21_134 & 13:47:33.04 & $-$21:26:03.0 & NTTE & $12.267$ & $11.879$ & $1.391$ & $12.265$ & $22.2$ & $0.9$ & $22.8$ & $0.5$ & $0.2145$ & $0.0172$ & $4.6620$ & $0.3738$ & $4.1580$ & $0.2974$ & $0.0715$ & $4.1870$ & $0.2874$ & $0.0686$ & $4.1296$ & $0.8865$ & $0.2147$ & $-2.8339$ & $0.0191$ & $-12.8302$ & $0.0180$ & $-0.3814$ & $4539$ & $57$ & $4529$ & $77$ & $4587$ & $61$ & $4490$ & $53$ & $1.614$ & $0.230$ & $1.227$ & $0.212$ & $1.227$ & $0.212$ & $-1.871$ & $0.083$ & $-1.572$ & $0.170$ & $-1.981$ & $0.061$ & $-1.760$ & $0.104$ & $-0.346$ & $0.114$ & $0.204$ & $6.763$ & D & $0.995$ & I & $0.673$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J134736.18$-$213051.6 & 6288626076114503424 & 108119327 & 20080522_1354m22_056 & 13:47:36.18 & $-$21:30:51.6 & $\dots$ & $10.450$ & $10.289$ & $0.839$ & $10.447$ & $19.6$ & $0.7$ & $21.2$ & $1.3$ & $3.2494$ & $0.0232$ & $0.3077$ & $0.0022$ & $0.3053$ & $0.0022$ & $0.0071$ & $0.3055$ & $0.0023$ & $0.0074$ & $0.3043$ & $0.0014$ & $0.0045$ & $-3.2343$ & $0.0247$ & $-8.2103$ & $0.0252$ & $-0.4913$ & $6059$ & $70$ & $5700$ & $76$ & $\dots$ & $\dots$ & $6059$ & $70$ & $3.788$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.153$ & $0.129$ & $0.256$ & $0.100$ & $\dots$ & $\dots$ & $-1.153$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.116$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134803.52$-$351305.2 & 6164197849893129728 & 100271150 & 20070328_1339m33_133 & 13:48:03.52 & $-$35:13:05.2 & $\dots$ & $11.031$ & $10.938$ & $0.493$ & $11.009$ & $-4.4$ & $3.2$ & $\dots$ & $\dots$ & $1.6404$ & $0.0186$ & $0.6096$ & $0.0069$ & $0.6001$ & $0.0067$ & $0.0112$ & $0.5966$ & $0.0062$ & $0.0104$ & $0.5965$ & $0.0054$ & $0.0090$ & $-19.8881$ & $0.0226$ & $-2.8204$ & $0.0184$ & $-0.1865$ & $5311$ & $98$ & $6934$ & $204$ & $\dots$ & $\dots$ & $5311$ & $98$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.219$ & $0.132$ & $0.190$ & $\dots$ & $\dots$ & $-0.940$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134804.04$-$125643.8 & 3613024659463637888 & 108705384 & 20040704_1356m14_054 & 13:48:04.04 & $-$12:56:43.8 & $\dots$ & $13.507$ & $13.276$ & $1.123$ & $13.539$ & $92.3$ & $2.9$ & $\dots$ & $\dots$ & $0.2563$ & $0.0168$ & $3.9017$ & $0.2557$ & $3.5423$ & $0.2108$ & $0.0595$ & $3.3713$ & $0.1605$ & $0.0476$ & $3.3470$ & $0.1064$ & $0.0318$ & $-4.3410$ & $0.0225$ & $0.5358$ & $0.0190$ & $-0.4888$ & $5047$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5047$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.112$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-0.830$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134806.35$-$292931.0 & 6175460491093681280 & 101821133 & 20070317_1348m28_002 & 13:48:06.35 & $-$29:29:31.0 & $\dots$ & $11.963$ & $11.780$ & $0.848$ & $11.942$ & $-12.1$ & $1.4$ & $\dots$ & $\dots$ & $3.6715$ & $0.0453$ & $0.2724$ & $0.0034$ & $0.2705$ & $0.0033$ & $0.0123$ & $0.2690$ & $0.0039$ & $0.0147$ & $0.2651$ & $0.0036$ & $0.0137$ & $-59.8837$ & $0.0482$ & $-27.1983$ & $0.0534$ & $-0.4698$ & $5742$ & $67$ & $5327$ & $136$ & $\dots$ & $\dots$ & $5742$ & $67$ & $4.432$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.849$ & $0.122$ & $-1.304$ & $0.190$ & $\dots$ & $\dots$ & $-0.849$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.605$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134810.27$-$504248.3 & 6069438153945206016 & 323848262 & 20110330_1355m48_011 & 13:48:10.27 & $-$50:42:48.3 & $\dots$ & $12.644$ & $12.081$ & $1.721$ & $12.650$ & $-4.7$ & $1.0$ & $-8.1$ & $0.7$ & $0.2859$ & $0.0137$ & $3.4977$ & $0.1676$ & $3.2062$ & $0.1408$ & $0.0439$ & $3.4133$ & $0.1372$ & $0.0402$ & $3.4377$ & $0.3336$ & $0.0970$ & $-13.5120$ & $0.0123$ & $1.2962$ & $0.0121$ & $0.0287$ & $4267$ & $54$ & $4281$ & $65$ & $\dots$ & $\dots$ & $4267$ & $54$ & $1.354$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.152$ & $-0.570$ & $0.090$ & $\dots$ & $\dots$ & $-1.260$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.083$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134856.70$-$384206.9 & 6114984430989229312 & 99662067 & 20050615_1355m38_037 & 13:48:56.70 & $-$38:42:06.9 & $\dots$ & $12.985$ & $13.492$ & $0.793$ & $13.636$ & $-37.4$ & $2.8$ & $\dots$ & $\dots$ & $1.6118$ & $0.0142$ & $0.6204$ & $0.0055$ & $0.6106$ & $0.0053$ & $0.0087$ & $0.6061$ & $0.0054$ & $0.0089$ & $\dots$ & $\dots$ & $\dots$ & $-14.2896$ & $0.0177$ & $-1.2094$ & $0.0147$ & $-0.0662$ & $6016$ & $129$ & $6954$ & $361$ & $\dots$ & $\dots$ & $6016$ & $129$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.090$ & $0.337$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-3.090$ & $0.337$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.216$ & $0.478$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J134907.31$-$424522.1 & 6109080328432086528 & 318558994 & 20060309_1340m44_090 & 13:49:07.31 & $-$42:45:22.1 & GEMS & $12.077$ & $11.892$ & $0.824$ & $12.046$ & $242.4$ & $1.0$ & $241.7$ & $3.6$ & $0.6101$ & $0.0255$ & $1.6391$ & $0.0685$ & $1.5721$ & $0.0630$ & $0.0401$ & $1.5863$ & $0.0706$ & $0.0445$ & $1.7798$ & $0.0721$ & $0.0405$ & $7.9629$ & $0.0255$ & $-1.9243$ & $0.0215$ & $-0.1742$ & $5912$ & $94$ & $5285$ & $214$ & $5949$ & $38$ & $5875$ & $150$ & $1.806$ & $0.480$ & $3.575$ & $0.146$ & $3.575$ & $0.146$ & $-1.990$ & $0.306$ & $-1.889$ & $0.270$ & $-1.970$ & $0.145$ & $-2.010$ & $0.466$ & $0.123$ & $0.127$ & $0.123$ & $6.563$ & D & $0.770$ & I & $0.480$ & $0.329$ & $0.612$ & $0.041$ & $0.612$ & $0.041$ & D & $0.976$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J134919.76$-$072104.7 & 3619940209645191296 & 109812334 & 20070327_1347m07_120 & 13:49:19.76 & $-$07:21:04.7 & $\dots$ & $12.351$ & $12.054$ & $1.293$ & $12.392$ & $200.7$ & $0.9$ & $200.2$ & $1.0$ & $0.2626$ & $0.0162$ & $3.8081$ & $0.2349$ & $3.4650$ & $0.1945$ & $0.0561$ & $3.3711$ & $0.1524$ & $0.0452$ & $3.6519$ & $0.3647$ & $0.0999$ & $-5.9239$ & $0.0162$ & $-7.8717$ & $0.0135$ & $-0.2629$ & $4587$ & $52$ & $4628$ & $77$ & $\dots$ & $\dots$ & $4587$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $-1.170$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.401$ & $0.336$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134923.94$-$192220.6 & 6292342356696785024 & 108240989 & 20060424_1349m20_074 & 13:49:23.94 & $-$19:22:20.6 & $\dots$ & $11.469$ & $11.234$ & $1.024$ & $11.457$ & $28.0$ & $1.9$ & $25.6$ & $0.6$ & $1.7412$ & $0.0210$ & $0.5743$ & $0.0069$ & $0.5659$ & $0.0067$ & $0.0119$ & $0.5616$ & $0.0060$ & $0.0106$ & $0.5637$ & $0.0087$ & $0.0155$ & $-53.9800$ & $0.0253$ & $-43.9329$ & $0.0239$ & $-0.4579$ & $5326$ & $55$ & $5069$ & $94$ & $\dots$ & $\dots$ & $5326$ & $55$ & $2.573$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-1.000$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.602$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134925.99$-$463215.4 & 6107081308909873920 & 319557493 & 20060309_1340m44_137 & 13:49:25.99 & $-$46:32:15.4 & $\dots$ & $13.522$ & $13.111$ & $1.453$ & $13.529$ & $-56.9$ & $0.9$ & $\dots$ & $\dots$ & $0.1933$ & $0.0191$ & $5.1733$ & $0.5112$ & $4.5600$ & $0.3972$ & $0.0871$ & $4.2852$ & $0.2983$ & $0.0696$ & $4.3371$ & $0.4039$ & $0.0931$ & $-4.4059$ & $0.0164$ & $-4.0597$ & $0.0163$ & $0.0284$ & $4483$ & $52$ & $4702$ & $77$ & $\dots$ & $\dots$ & $4483$ & $52$ & $2.389$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.686$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134932.43$-$274035.8 & 6177961673887899264 & 102273489 & 20070519_1348m28_083 & 13:49:32.43 & $-$27:40:35.8 & $\dots$ & $13.130$ & $12.788$ & $1.283$ & $13.122$ & $134.0$ & $1.8$ & $132.3$ & $1.0$ & $0.2136$ & $0.0169$ & $4.6816$ & $0.3704$ & $4.1736$ & $0.2944$ & $0.0705$ & $4.2917$ & $0.3662$ & $0.0853$ & $4.6114$ & $0.3121$ & $0.0677$ & $-2.6923$ & $0.0191$ & $-5.0476$ & $0.0205$ & $-0.3927$ & $4649$ & $52$ & $5205$ & $94$ & $\dots$ & $\dots$ & $4649$ & $52$ & $3.197$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.102$ & $-0.857$ & $0.180$ & $\dots$ & $\dots$ & $-1.230$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.743$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134943.94$-$231913.9 & 6287365176794819968 & 108080369 & 20070614_1354m22_025 & 13:49:43.94 & $-$23:19:13.9 & $\dots$ & $10.800$ & $10.731$ & $1.089$ & $10.980$ & $-8.1$ & $1.3$ & $-9.9$ & $0.6$ & $1.2844$ & $0.0163$ & $0.7786$ & $0.0099$ & $0.7631$ & $0.0095$ & $0.0124$ & $0.7556$ & $0.0087$ & $0.0115$ & $0.7660$ & $0.0108$ & $0.0140$ & $-5.5162$ & $0.0183$ & $-8.9114$ & $0.0171$ & $-0.3502$ & $5098$ & $58$ & $5114$ & $74$ & $\dots$ & $\dots$ & $5098$ & $58$ & $3.163$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $-0.310$ & $0.110$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134947.10$-$742340.0 & 5791166123324327680 & 405825494 & 20100512_1412m73_028 & 13:49:47.10 & $-$74:23:40.0 & GEMS & $12.453$ & $12.071$ & $1.376$ & $12.450$ & $195.3$ & $0.9$ & $196.3$ & $0.6$ & $0.3043$ & $0.0106$ & $3.2862$ & $0.1145$ & $3.0276$ & $0.0972$ & $0.0321$ & $3.2346$ & $0.1171$ & $0.0362$ & $3.1084$ & $0.1595$ & $0.0513$ & $-8.4947$ & $0.0100$ & $-8.5820$ & $0.0125$ & $0.1714$ & $4930$ & $64$ & $4634$ & $92$ & $4952$ & $72$ & $4908$ & $56$ & $1.897$ & $0.470$ & $1.983$ & $0.323$ & $1.983$ & $0.323$ & $-2.568$ & $0.129$ & $-2.317$ & $0.160$ & $-2.686$ & $0.146$ & $-2.450$ & $0.112$ & $0.049$ & $0.122$ & $0.089$ & $5.951$ & D & $0.991$ & I & $0.356$ & $0.200$ & $0.287$ & $0.045$ & $0.287$ & $0.045$ & D & $0.963$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J134954.40$-$080158.1 & 3619056301079793280 & 109785517 & 20070327_1347m07_137 & 13:49:54.40 & $-$08:01:58.1 & $\dots$ & $11.940$ & $11.768$ & $0.944$ & $11.962$ & $-41.6$ & $1.0$ & $-42.9$ & $1.1$ & $0.4981$ & $0.0185$ & $2.0076$ & $0.0746$ & $1.9080$ & $0.0674$ & $0.0353$ & $1.8409$ & $0.0594$ & $0.0322$ & $1.9095$ & $0.0581$ & $0.0304$ & $-10.2767$ & $0.0224$ & $1.9237$ & $0.0180$ & $-0.2566$ & $5361$ & $55$ & $5463$ & $94$ & $\dots$ & $\dots$ & $5361$ & $55$ & $3.371$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $-0.914$ & $0.180$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.466$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J134957.53$-$091731.0 & 3617214211082266624 & 109773202 & 20070327_1347m07_144 & 13:49:57.53 & $-$09:17:31.0 & $\dots$ & $11.737$ & $11.601$ & $0.733$ & $11.728$ & $-23.1$ & $1.1$ & $-22.6$ & $1.5$ & $3.3879$ & $0.0248$ & $0.2952$ & $0.0022$ & $0.2929$ & $0.0021$ & $0.0073$ & $0.2916$ & $0.0022$ & $0.0077$ & $0.2869$ & $0.0047$ & $0.0164$ & $3.5349$ & $0.0262$ & $11.1489$ & $0.0256$ & $-0.4957$ & $6080$ & $68$ & $5947$ & $136$ & $\dots$ & $\dots$ & $6080$ & $68$ & $4.192$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.026$ & $0.125$ & $-1.001$ & $0.190$ & $\dots$ & $\dots$ & $-1.026$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.450$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135012.91$-$313422.4 & 6171931054473430528 & 101654690 & 20040502_1353m32_063 & 13:50:12.91 & $-$31:34:22.4 & $\dots$ & $11.658$ & $11.537$ & $0.660$ & $11.645$ & $-12.1$ & $1.5$ & $-10.6$ & $1.4$ & $2.8578$ & $0.0172$ & $0.3499$ & $0.0021$ & $0.3468$ & $0.0021$ & $0.0060$ & $0.3444$ & $0.0021$ & $0.0061$ & $0.3445$ & $0.0033$ & $0.0095$ & $-24.8265$ & $0.0184$ & $-19.7767$ & $0.0205$ & $-0.2976$ & $6375$ & $70$ & $6626$ & $116$ & $\dots$ & $\dots$ & $6375$ & $70$ & $4.440$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.170$ & $-0.559$ & $0.120$ & $\dots$ & $\dots$ & $-0.920$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.503$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135016.55$-$274351.4 & 6177962700384016384 & 102273594 & 20070317_1348m28_105 & 13:50:16.55 & $-$27:43:51.4 & $\dots$ & $12.660$ & $12.114$ & $1.316$ & $12.463$ & $93.0$ & $8.8$ & $42.3$ & $19.8$ & $2.6964$ & $0.0168$ & $0.3709$ & $0.0023$ & $0.3673$ & $0.0023$ & $0.0062$ & $0.3692$ & $0.0019$ & $0.0051$ & $0.3687$ & $0.0021$ & $0.0056$ & $-27.5968$ & $0.0168$ & $-58.6709$ & $0.0208$ & $-0.5241$ & $4544$ & $71$ & $5415$ & $158$ & $\dots$ & $\dots$ & $4544$ & $71$ & $2.806$ & $0.370$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.560$ & $0.147$ & $0.481$ & $0.140$ & $\dots$ & $\dots$ & $-2.560$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135035.80$-$080157.9 & 3619045310259424512 & 109786392 & 20040629_1354m08_053 & 13:50:35.80 & $-$08:01:57.9 & $\dots$ & $13.119$ & $12.883$ & $1.149$ & $13.157$ & $-80.3$ & $1.5$ & $-79.3$ & $3.2$ & $0.3862$ & $0.0186$ & $2.5893$ & $0.1247$ & $2.4260$ & $0.1095$ & $0.0451$ & $2.4081$ & $0.1076$ & $0.0447$ & $2.6250$ & $0.3483$ & $0.1327$ & $-9.3790$ & $0.0226$ & $-3.4977$ & $0.0176$ & $-0.3541$ & $4880$ & $53$ & $4640$ & $77$ & $\dots$ & $\dots$ & $4880$ & $53$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-1.108$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.231$ & $0.319$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135035.99$-$211608.6 & 6288815432632588160 & 108124728 & 20030509_1345m21_117 & 13:50:35.99 & $-$21:16:08.6 & $\dots$ & $12.927$ & $12.691$ & $1.044$ & $12.922$ & $38.1$ & $6.3$ & $33.7$ & $1.8$ & $0.3933$ & $0.0189$ & $2.5426$ & $0.1222$ & $2.3849$ & $0.1075$ & $0.0451$ & $2.4697$ & $0.1033$ & $0.0418$ & $2.6303$ & $0.1734$ & $0.0659$ & $-15.2964$ & $0.0194$ & $-4.4575$ & $0.0159$ & $-0.2775$ & $5218$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5218$ & $54$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135037.44$-$122241.7 & 3613164812836396032 & 109654565 & 20060306_1356m14_062 & 13:50:37.44 & $-$12:22:41.7 & $\dots$ & $12.000$ & $11.753$ & $1.100$ & $12.006$ & $23.1$ & $2.2$ & $24.4$ & $0.5$ & $1.1818$ & $0.0171$ & $0.8462$ & $0.0122$ & $0.8280$ & $0.0117$ & $0.0142$ & $0.8173$ & $0.0106$ & $0.0130$ & $0.8272$ & $0.0107$ & $0.0129$ & $22.6138$ & $0.0188$ & $-31.8318$ & $0.0198$ & $-0.5572$ & $5060$ & $54$ & $5478$ & $160$ & $\dots$ & $\dots$ & $5060$ & $54$ & $3.764$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.106$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.245$ & $0.319$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135147.10$-$365820.0 & 6115765152964596736 & 100106646 & 20110329_1354m38_064 & 13:51:47.10 & $-$36:58:20.0 & NTTE & $12.624$ & $12.046$ & $1.680$ & $12.590$ & $-47.4$ & $0.7$ & $-50.5$ & $1.2$ & $0.0954$ & $0.0204$ & $10.4822$ & $2.2415$ & $8.2372$ & $1.3842$ & $0.1680$ & $6.9147$ & $0.5017$ & $0.0726$ & $7.4136$ & $1.1972$ & $0.1615$ & $-1.9856$ & $0.0243$ & $-5.7198$ & $0.0217$ & $-0.0558$ & $4328$ & $149$ & $4474$ & $92$ & $4328$ & $149$ & $4051$ & $59$ & $0.996$ & $0.470$ & $0.726$ & $0.257$ & $0.726$ & $0.257$ & $-2.740$ & $0.117$ & $-1.569$ & $0.160$ & $-2.740$ & $0.117$ & $-1.970$ & $0.184$ & $-0.849$ & $0.110$ & $-0.079$ & $5.611$ & D & $0.939$ & I & $0.286$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $56$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J135155.70$-$334611.5 & 6170378750212649856 & 100331547 & 20110720_1339m33_113 & 13:51:55.70 & $-$33:46:11.5 & $\dots$ & $12.252$ & $11.988$ & $1.155$ & $12.264$ & $31.7$ & $0.7$ & $31.5$ & $1.7$ & $0.6444$ & $0.0138$ & $1.5518$ & $0.0332$ & $1.4916$ & $0.0307$ & $0.0206$ & $1.4910$ & $0.0332$ & $0.0223$ & $1.5277$ & $0.0258$ & $0.0169$ & $-5.6639$ & $0.0169$ & $7.3945$ & $0.0241$ & $-0.5189$ & $4921$ & $53$ & $4733$ & $68$ & $\dots$ & $\dots$ & $4921$ & $53$ & $2.006$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-1.199$ & $0.140$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135201.19$-$422853.8 & 6109099947841925504 & 308135062 & 20120615_1341m43_097 & 13:52:01.19 & $-$42:28:53.8 & $\dots$ & $12.476$ & $12.193$ & $1.183$ & $12.481$ & $-0.8$ & $2.5$ & $-5.0$ & $5.0$ & $0.4495$ & $0.0161$ & $2.2247$ & $0.0797$ & $2.1030$ & $0.0712$ & $0.0339$ & $2.1382$ & $0.0673$ & $0.0315$ & $2.1305$ & $0.1117$ & $0.0524$ & $-3.8899$ & $0.0188$ & $-18.3237$ & $0.0209$ & $-0.2033$ & $4907$ & $54$ & $4831$ & $87$ & $\dots$ & $\dots$ & $4907$ & $54$ & $3.658$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.110$ & $-0.053$ & $0.090$ & $\dots$ & $\dots$ & $-1.020$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.253$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135204.10$-$510624.3 & 6090370454459410560 & 323195453 & 20100604_1400m53_066 & 13:52:04.10 & $-$51:06:24.3 & $\dots$ & $11.387$ & $10.942$ & $1.567$ & $11.421$ & $-76.4$ & $1.5$ & $-75.0$ & $0.2$ & $0.6472$ & $0.0184$ & $1.5451$ & $0.0439$ & $1.4854$ & $0.0406$ & $0.0273$ & $1.4798$ & $0.0407$ & $0.0275$ & $1.4926$ & $0.0320$ & $0.0215$ & $-21.6114$ & $0.0193$ & $-3.0620$ & $0.0166$ & $0.0886$ & $4590$ & $55$ & $4637$ & $65$ & $\dots$ & $\dots$ & $4590$ & $55$ & $2.336$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.141$ & $-0.456$ & $0.090$ & $\dots$ & $\dots$ & $-1.200$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.341$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135204.25$-$430906.3 & 6108814349695293184 & 308148133 & 20100502_1341m43_104 & 13:52:04.25 & $-$43:09:06.3 & $\dots$ & $11.262$ & $11.034$ & $1.046$ & $11.266$ & $-17.3$ & $0.9$ & $-17.3$ & $0.5$ & $3.3369$ & $0.0145$ & $0.2997$ & $0.0013$ & $0.2974$ & $0.0013$ & $0.0043$ & $0.2972$ & $0.0015$ & $0.0050$ & $0.2946$ & $0.0004$ & $0.0013$ & $-62.1073$ & $0.0178$ & $-98.1296$ & $0.0208$ & $-0.2574$ & $5353$ & $79$ & $5096$ & $94$ & $\dots$ & $\dots$ & $5353$ & $79$ & $3.520$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.274$ & $-0.740$ & $0.180$ & $\dots$ & $\dots$ & $-0.880$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135204.86$-$091534.6 & 3618664020242613376 & 109787171 & 20040629_1354m08_035 & 13:52:04.86 & $-$09:15:34.6 & $\dots$ & $12.944$ & $12.799$ & $0.788$ & $12.942$ & $82.9$ & $4.2$ & $\dots$ & $\dots$ & $1.6215$ & $0.0168$ & $0.6167$ & $0.0064$ & $0.6070$ & $0.0062$ & $0.0102$ & $0.6034$ & $0.0056$ & $0.0093$ & $0.6127$ & $0.0112$ & $0.0182$ & $15.6439$ & $0.0209$ & $-3.3332$ & $0.0162$ & $-0.2522$ & $5847$ & $67$ & $5627$ & $190$ & $\dots$ & $\dots$ & $5847$ & $67$ & $4.114$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.835$ & $0.124$ & $-0.482$ & $0.140$ & $\dots$ & $\dots$ & $-0.835$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.593$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135215.58$-$185212.4 & 6293862087924853504 & 108257713 & 20040529_1345m21_088 & 13:52:15.58 & $-$18:52:12.4 & $\dots$ & $12.887$ & $12.734$ & $0.770$ & $12.872$ & $0.0$ & $2.2$ & $\dots$ & $\dots$ & $2.3451$ & $0.0167$ & $0.4264$ & $0.0030$ & $0.4217$ & $0.0030$ & $0.0070$ & $0.4214$ & $0.0032$ & $0.0076$ & $0.4242$ & $0.0029$ & $0.0068$ & $-7.0320$ & $0.0199$ & $18.6985$ & $0.0220$ & $-0.5043$ & $6058$ & $68$ & $6722$ & $197$ & $\dots$ & $\dots$ & $6058$ & $68$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.125$ & $-0.293$ & $0.150$ & $\dots$ & $\dots$ & $-0.800$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.511$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135246.60$-$150842.6 & 6295948991058578688 & 108680516 & 20040704_1356m14_021 & 13:52:46.60 & $-$15:08:42.6 & NTTE & $12.834$ & $12.541$ & $1.143$ & $12.813$ & $226.3$ & $1.6$ & $227.0$ & $1.9$ & $0.5229$ & $0.0176$ & $1.9124$ & $0.0644$ & $1.8218$ & $0.0584$ & $0.0321$ & $1.8391$ & $0.0524$ & $0.0285$ & $1.8330$ & $0.1150$ & $0.0628$ & $-10.4890$ & $0.0192$ & $-32.1464$ & $0.0192$ & $-0.4290$ & $5060$ & $47$ & $5054$ & $87$ & $5104$ & $39$ & $5015$ & $54$ & $3.972$ & $0.170$ & $1.985$ & $0.456$ & $1.985$ & $0.456$ & $-1.556$ & $0.069$ & $-1.585$ & $0.160$ & $-1.672$ & $0.032$ & $-1.440$ & $0.106$ & $-0.043$ & $0.116$ & $0.027$ & $6.901$ & D & $0.998$ & I & $0.680$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J135251.15$-$192531.2 & 6290778679363501952 & 108251110 & 20060424_1349m20_090 & 13:52:51.15 & $-$19:25:31.2 & $\dots$ & $11.710$ & $11.392$ & $1.258$ & $11.714$ & $-26.3$ & $0.8$ & $-27.2$ & $0.9$ & $0.5585$ & $0.0182$ & $1.7905$ & $0.0583$ & $1.7109$ & $0.0533$ & $0.0311$ & $1.6687$ & $0.0501$ & $0.0300$ & $1.7020$ & $0.0295$ & $0.0173$ & $-4.8245$ & $0.0203$ & $-16.0725$ & $0.0189$ & $-0.2877$ & $4763$ & $53$ & $4789$ & $77$ & $\dots$ & $\dots$ & $4763$ & $53$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $-0.886$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.479$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135254.30$-$451157.0 & 6107763628896758784 & 319353302 & 20060310_1340m44_119 & 13:52:54.30 & $-$45:11:57.0 & NTTE & $13.400$ & $13.228$ & $0.707$ & $13.347$ & $8.0$ & $8.1$ & $\dots$ & $\dots$ & $1.0098$ & $0.0209$ & $0.9903$ & $0.0205$ & $0.9654$ & $0.0195$ & $0.0202$ & $0.9535$ & $0.0157$ & $0.0165$ & $0.9419$ & $0.0366$ & $0.0388$ & $-1.7037$ & $0.0193$ & $-1.6406$ & $0.0138$ & $0.1946$ & $6257$ & $36$ & $5250$ & $\dots$ & $6257$ & $36$ & $6350$ & $68$ & $4.780$ & $\dots$ & $3.521$ & $0.380$ & $3.521$ & $0.380$ & $-0.949$ & $0.098$ & $-2.000$ & $\dots$ & $-0.949$ & $0.098$ & $-0.355$ & $0.124$ & $0.119$ & $0.121$ & $0.119$ & $7.600$ & D & $0.989$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $12$ & RAVE DR5 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J135301.50$-$480510.0 & 6094695967560292096 & 319798854 & 20070311_1355m48_116 & 13:53:01.50 & $-$48:05:10.0 & NTTE & $11.788$ & $11.448$ & $1.304$ & $11.791$ & $138.4$ & $0.7$ & $139.1$ & $0.4$ & $0.3753$ & $0.0269$ & $2.6645$ & $0.1910$ & $2.4919$ & $0.1670$ & $0.0670$ & $2.5559$ & $0.1891$ & $0.0740$ & $2.3550$ & $0.1951$ & $0.0829$ & $-21.4751$ & $0.0251$ & $4.8381$ & $0.0230$ & $0.0742$ & $4783$ & $68$ & $4534$ & $92$ & $4809$ & $81$ & $4756$ & $54$ & $1.223$ & $0.470$ & $1.312$ & $0.275$ & $1.312$ & $0.275$ & $-1.691$ & $0.108$ & $-1.614$ & $0.160$ & $-1.892$ & $0.098$ & $-1.490$ & $0.117$ & $-0.251$ & $0.086$ & $0.219$ & $6.958$ & D & $0.996$ & I & $0.576$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J135301.63$-$290001.2 & 6176806190246829184 & 101848467 & 20060426_1357m30_066 & 13:53:01.63 & $-$29:00:01.2 & $\dots$ & $11.306$ & $11.651$ & $0.708$ & $11.771$ & $-18.8$ & $1.6$ & $-19.0$ & $1.5$ & $2.2032$ & $0.0187$ & $0.4539$ & $0.0039$ & $0.4486$ & $0.0038$ & $0.0084$ & $0.4433$ & $0.0037$ & $0.0083$ & $\dots$ & $\dots$ & $\dots$ & $-32.2559$ & $0.0216$ & $-6.8957$ & $0.0252$ & $-0.5533$ & $6225$ & $131$ & $6257$ & $83$ & $\dots$ & $\dots$ & $6225$ & $131$ & $4.098$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.296$ & $-0.070$ & $0.120$ & $\dots$ & $\dots$ & $-1.640$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.245$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J135302.51$-$002526.1 & 3659142781337256064 & 110269719 & 20040605_1358m01_055 & 13:53:02.51 & $-$00:25:26.1 & $\dots$ & $12.979$ & $12.799$ & $0.846$ & $12.959$ & $-44.1$ & $2.1$ & $-44.1$ & $2.9$ & $3.3754$ & $0.0811$ & $0.2963$ & $0.0071$ & $0.2940$ & $0.0070$ & $0.0238$ & $0.2932$ & $0.0068$ & $0.0233$ & $0.2974$ & $0.0104$ & $0.0351$ & $15.3824$ & $0.0679$ & $11.4645$ & $0.0518$ & $-0.1577$ & $5665$ & $67$ & $5078$ & $79$ & $\dots$ & $\dots$ & $5665$ & $67$ & $4.051$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.803$ & $0.122$ & $-0.670$ & $0.090$ & $\dots$ & $\dots$ & $-0.803$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.274$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135302.52$-$271518.4 & 6177624669278133376 & 102290068 & 20070317_1348m28_086 & 13:53:02.52 & $-$27:15:18.4 & $\dots$ & $12.545$ & $12.090$ & $1.502$ & $12.534$ & $48.8$ & $2.8$ & $58.1$ & $0.6$ & $0.0976$ & $0.0136$ & $10.2459$ & $1.4277$ & $8.0906$ & $0.8902$ & $0.1100$ & $8.8097$ & $1.1162$ & $0.1267$ & $6.5771$ & $0.8768$ & $0.1333$ & $-4.8242$ & $0.0153$ & $-4.7629$ & $0.0153$ & $-0.3347$ & $4294$ & $53$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4294$ & $53$ & $4.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.040$ & $0.108$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.040$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135305.80$-$443804.0 & 6107795579151078528 & $\dots$ & 20110331_1341m43_122 & 13:53:05.80 & $-$44:38:04.0 & GEMS & $12.175$ & $11.882$ & $1.243$ & $12.198$ & $-21.2$ & $0.8$ & $-18.5$ & $0.2$ & $0.1897$ & $0.0240$ & $5.2715$ & $0.6669$ & $4.6361$ & $0.5158$ & $0.1113$ & $4.6853$ & $0.6608$ & $0.1410$ & $4.6442$ & $0.6521$ & $0.1404$ & $-12.1629$ & $0.0219$ & $-1.5001$ & $0.0220$ & $0.0003$ & $4978$ & $46$ & $4599$ & $92$ & $4978$ & $46$ & $\dots$ & $\dots$ & $0.564$ & $0.470$ & $2.476$ & $0.330$ & $2.476$ & $0.330$ & $-3.088$ & $0.143$ & $-3.792$ & $0.160$ & $-3.088$ & $0.143$ & $\dots$ & $\dots$ & $-0.111$ & $0.133$ & $-0.101$ & $5.241$ & D & $0.890$ & I & $\dots$ & $\dots$ & $0.405$ & $0.040$ & $0.405$ & $0.040$ & D & $0.953$ & $50$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J135317.05$-$353830.5 & 6121893968216024064 & 100169124 & 20110329_1354m38_075 & 13:53:17.05 & $-$35:38:30.5 & $\dots$ & $11.702$ & $11.584$ & $0.644$ & $11.687$ & $-41.6$ & $1.0$ & $-39.9$ & $1.3$ & $1.6240$ & $0.0234$ & $0.6158$ & $0.0089$ & $0.6061$ & $0.0086$ & $0.0142$ & $0.5990$ & $0.0081$ & $0.0135$ & $0.6013$ & $0.0130$ & $0.0216$ & $-19.5389$ & $0.0200$ & $0.8606$ & $0.0236$ & $-0.3865$ & $5338$ & $135$ & $6418$ & $83$ & $\dots$ & $\dots$ & $5338$ & $135$ & $4.090$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.670$ & $0.427$ & $-0.152$ & $0.120$ & $\dots$ & $\dots$ & $-2.670$ & $0.427$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.148$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135320.21$-$195433.9 & 6289250667438546304 & 108229746 & 20040529_1345m21_097 & 13:53:20.21 & $-$19:54:33.9 & $\dots$ & $11.933$ & $11.814$ & $0.675$ & $11.926$ & $-73.2$ & $1.8$ & $-72.4$ & $0.8$ & $2.4755$ & $0.0164$ & $0.4040$ & $0.0027$ & $0.3998$ & $0.0026$ & $0.0066$ & $0.3960$ & $0.0027$ & $0.0068$ & $0.3934$ & $0.0043$ & $0.0109$ & $-3.9294$ & $0.0189$ & $10.4274$ & $0.0164$ & $-0.3332$ & $6465$ & $69$ & $6427$ & $116$ & $\dots$ & $\dots$ & $6465$ & $69$ & $4.340$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.142$ & $-0.509$ & $0.120$ & $\dots$ & $\dots$ & $-0.820$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135328.21$-$012809.5 & 3658730219663187456 & 110262665 & 20040605_1358m01_054 & 13:53:28.21 & $-$01:28:09.5 & $\dots$ & $13.641$ & $13.215$ & $1.432$ & $13.622$ & $21.0$ & $1.5$ & $\dots$ & $\dots$ & $0.1029$ & $0.0158$ & $9.7182$ & $1.4922$ & $7.7580$ & $0.9509$ & $0.1226$ & $6.1309$ & $0.5300$ & $0.0865$ & $6.5386$ & $0.1461$ & $0.0223$ & $-1.3399$ & $0.0176$ & $-4.2312$ & $0.0121$ & $-0.0812$ & $4369$ & $52$ & $4415$ & $77$ & $\dots$ & $\dots$ & $4369$ & $52$ & $0.757$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.108$ & $-1.313$ & $0.170$ & $\dots$ & $\dots$ & $-1.510$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.208$ & $0.357$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135333.51$-$435635.0 & 6107969478088509952 & 318673961 & 20100505_1341m43_113 & 13:53:33.51 & $-$43:56:35.0 & NTTE & $13.016$ & $12.607$ & $1.472$ & $13.035$ & $91.1$ & $1.4$ & $106.3$ & $2.0$ & $0.1072$ & $0.0157$ & $9.3284$ & $1.3662$ & $7.5075$ & $0.8849$ & $0.1179$ & $7.1356$ & $0.5150$ & $0.0722$ & $6.7064$ & $1.0949$ & $0.1633$ & $4.7640$ & $0.0180$ & $-0.7339$ & $0.0205$ & $-0.0803$ & $4515$ & $89$ & $4624$ & $87$ & $4662$ & $126$ & $4368$ & $53$ & $3.731$ & $0.170$ & $0.957$ & $0.281$ & $0.957$ & $0.281$ & $-1.848$ & $0.117$ & $-1.562$ & $0.160$ & $-2.025$ & $0.124$ & $-1.670$ & $0.110$ & $-0.562$ & $0.091$ & $0.088$ & $6.670$ & D & $0.987$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J135337.98$-$163557.5 & 6295482214013371648 & 108596078 & 20060306_1356m14_006 & 13:53:37.98 & $-$16:35:57.5 & $\dots$ & $12.283$ & $12.000$ & $1.139$ & $12.269$ & $235.9$ & $1.4$ & $239.6$ & $1.0$ & $0.3067$ & $0.0197$ & $3.2605$ & $0.2094$ & $3.0057$ & $0.1780$ & $0.0592$ & $2.9533$ & $0.2026$ & $0.0686$ & $3.1014$ & $0.3413$ & $0.1101$ & $-0.6916$ & $0.0198$ & $-24.3355$ & $0.0215$ & $-0.5592$ & $5041$ & $55$ & $5614$ & $94$ & $\dots$ & $\dots$ & $5041$ & $55$ & $3.371$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.104$ & $-1.261$ & $0.180$ & $\dots$ & $\dots$ & $-1.740$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.707$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135407.13$-$375522.5 & 6115375028199518464 & 99697428 & 20050528_1355m38_064 & 13:54:07.13 & $-$37:55:22.5 & $\dots$ & $12.197$ & $12.053$ & $0.746$ & $12.184$ & $17.6$ & $3.3$ & $18.6$ & $1.6$ & $2.5449$ & $0.0178$ & $0.3929$ & $0.0027$ & $0.3890$ & $0.0027$ & $0.0069$ & $0.3877$ & $0.0026$ & $0.0067$ & $0.3839$ & $0.0038$ & $0.0098$ & $27.0924$ & $0.0189$ & $-25.6207$ & $0.0248$ & $-0.3868$ & $6137$ & $68$ & $5936$ & $136$ & $\dots$ & $\dots$ & $6137$ & $68$ & $3.844$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.978$ & $0.125$ & $-0.792$ & $0.190$ & $\dots$ & $\dots$ & $-0.978$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.584$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135411.74$-$374903.7 & 6115387711238411264 & 99698143 & 20110329_1354m38_130 & 13:54:11.74 & $-$37:49:03.7 & $\dots$ & $12.202$ & $11.811$ & $1.491$ & $12.249$ & $19.2$ & $0.6$ & $19.5$ & $1.1$ & $0.2826$ & $0.0152$ & $3.5386$ & $0.1903$ & $3.2404$ & $0.1596$ & $0.0493$ & $3.1735$ & $0.1300$ & $0.0410$ & $3.0530$ & $0.1874$ & $0.0614$ & $-7.0983$ & $0.0141$ & $-1.1340$ & $0.0207$ & $-0.4664$ & $4313$ & $51$ & $4365$ & $77$ & $\dots$ & $\dots$ & $4313$ & $51$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-1.051$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.516$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135413.83$-$444045.5 & 6107874366031149184 & 318718917 & 20100502_1341m43_120 & 13:54:13.83 & $-$44:40:45.5 & $\dots$ & $12.385$ & $12.191$ & $1.028$ & $12.416$ & $-48.3$ & $2.5$ & $\dots$ & $\dots$ & $0.4801$ & $0.0253$ & $2.0829$ & $0.1098$ & $1.9759$ & $0.0988$ & $0.0500$ & $2.0089$ & $0.0886$ & $0.0441$ & $2.1357$ & $0.0945$ & $0.0443$ & $-21.1963$ & $0.0185$ & $-1.3626$ & $0.0240$ & $-0.2372$ & $5252$ & $54$ & $5544$ & $160$ & $\dots$ & $\dots$ & $5252$ & $54$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $0.322$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.084$ & $0.388$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135426.67$-$193321.9 & 6290764626230526208 & 108251546 & 20050301_1345m21_095 & 13:54:26.67 & $-$19:33:21.9 & $\dots$ & $11.503$ & $11.137$ & $1.388$ & $11.521$ & $45.3$ & $1.3$ & $43.7$ & $0.3$ & $0.5312$ & $0.0173$ & $1.8825$ & $0.0613$ & $1.7947$ & $0.0557$ & $0.0310$ & $1.7578$ & $0.0569$ & $0.0324$ & $1.7291$ & $0.1085$ & $0.0627$ & $-15.9277$ & $0.0219$ & $-8.1525$ & $0.0235$ & $-0.5381$ & $4554$ & $52$ & $4730$ & $77$ & $\dots$ & $\dots$ & $4554$ & $52$ & $2.077$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.634$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135432.54$-$021156.3 & 3657890776894934272 & 110240876 & 20070412_1350m01_120 & 13:54:32.54 & $-$02:11:56.3 & $\dots$ & $12.059$ & $11.720$ & $1.253$ & $12.039$ & $-52.7$ & $0.8$ & $-51.7$ & $0.5$ & $0.4720$ & $0.0163$ & $2.1186$ & $0.0732$ & $2.0080$ & $0.0657$ & $0.0327$ & $1.9501$ & $0.0607$ & $0.0311$ & $1.9351$ & $0.1391$ & $0.0719$ & $-13.0944$ & $0.0201$ & $4.7692$ & $0.0136$ & $-0.1705$ & $4687$ & $52$ & $4857$ & $77$ & $\dots$ & $\dots$ & $4687$ & $52$ & $2.220$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.809$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.326$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135434.40$-$304518.7 & 6172088254571750144 & 101786615 & 20030420_1353m32_080 & 13:54:34.40 & $-$30:45:18.7 & $\dots$ & $13.200$ & $13.359$ & $0.707$ & $13.478$ & $-11.4$ & $5.0$ & $\dots$ & $\dots$ & $0.9297$ & $0.0199$ & $1.0756$ & $0.0230$ & $1.0464$ & $0.0218$ & $0.0208$ & $1.0195$ & $0.0193$ & $0.0190$ & $1.0233$ & $0.0317$ & $0.0310$ & $-3.4149$ & $0.0204$ & $-5.1145$ & $0.0195$ & $-0.2128$ & $6191$ & $81$ & $7186$ & $83$ & $\dots$ & $\dots$ & $6191$ & $81$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.866$ & $0.134$ & $0.119$ & $0.120$ & $\dots$ & $\dots$ & $-0.866$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135434.45$-$103638.6 & 3613839947335860736 & 109695116 & 20110705_1403m10a_041 & 13:54:34.45 & $-$10:36:38.6 & $\dots$ & $11.680$ & $11.386$ & $1.223$ & $11.693$ & $-246.3$ & $0.7$ & $-246.1$ & $1.0$ & $0.4374$ & $0.0194$ & $2.2862$ & $0.1014$ & $2.1580$ & $0.0903$ & $0.0419$ & $2.1663$ & $0.1081$ & $0.0499$ & $2.2017$ & $0.1983$ & $0.0900$ & $-25.8637$ & $0.0234$ & $-11.1738$ & $0.0181$ & $-0.1876$ & $4767$ & $53$ & $4728$ & $68$ & $\dots$ & $\dots$ & $4767$ & $53$ & $1.824$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.102$ & $-1.149$ & $0.140$ & $\dots$ & $\dots$ & $-1.210$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135439.20$-$412746.0 & 6110665270141152384 & 308077893 & 20110305_1408m42_049 & 13:54:39.20 & $-$41:27:46.0 & NTTE & $11.221$ & $10.949$ & $1.116$ & $11.209$ & $262.0$ & $1.1$ & $262.8$ & $0.4$ & $0.6511$ & $0.0142$ & $1.5359$ & $0.0335$ & $1.4769$ & $0.0310$ & $0.0210$ & $1.4425$ & $0.0266$ & $0.0184$ & $1.4236$ & $0.0365$ & $0.0256$ & $-28.6536$ & $0.0156$ & $-24.4993$ & $0.0174$ & $-0.2634$ & $5072$ & $45$ & $4739$ & $92$ & $5067$ & $28$ & $5077$ & $62$ & $1.251$ & $0.470$ & $1.745$ & $0.361$ & $1.745$ & $0.361$ & $-2.278$ & $0.131$ & $-2.012$ & $0.160$ & $-2.255$ & $0.113$ & $-2.300$ & $0.149$ & $0.546$ & $0.129$ & $0.786$ & $6.938$ & D & $0.996$ & C & $0.166$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J135442.13$-$074741.9 & 3619112071231098880 & 109828917 & 20070327_1347m07_121 & 13:54:42.13 & $-$07:47:41.9 & $\dots$ & $12.083$ & $11.865$ & $1.048$ & $12.097$ & $22.1$ & $0.9$ & $22.8$ & $2.1$ & $0.5115$ & $0.0136$ & $1.9550$ & $0.0520$ & $1.8605$ & $0.0471$ & $0.0253$ & $1.8186$ & $0.0495$ & $0.0272$ & $1.8833$ & $0.0782$ & $0.0415$ & $-18.3401$ & $0.0164$ & $-0.4341$ & $0.0121$ & $-0.2165$ & $5099$ & $53$ & $5201$ & $94$ & $\dots$ & $\dots$ & $5099$ & $53$ & $3.247$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.783$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.645$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135446.49$-$321712.0 & 6170913426397750528 & 101636092 & 20060607_1403m32_039 & 13:54:46.49 & $-$32:17:12.0 & $\dots$ & $12.305$ & $12.027$ & $1.163$ & $12.307$ & $111.5$ & $1.0$ & $110.9$ & $1.0$ & $0.2726$ & $0.0193$ & $3.6684$ & $0.2597$ & $3.3490$ & $0.2165$ & $0.0646$ & $3.2648$ & $0.1867$ & $0.0572$ & $3.1295$ & $0.2631$ & $0.0841$ & $-18.3750$ & $0.0177$ & $-10.1783$ & $0.0208$ & $-0.5630$ & $4918$ & $55$ & $4895$ & $77$ & $\dots$ & $\dots$ & $4918$ & $55$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.114$ & $-1.315$ & $0.170$ & $\dots$ & $\dots$ & $-1.610$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.517$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135455.40$-$091237.0 & 3615676544070828800 & 109792030 & 20050426_1354m08_130 & 13:54:55.40 & $-$09:12:37.0 & GEMS & $13.380$ & $13.143$ & $1.029$ & $13.369$ & $275.5$ & $3.9$ & $\dots$ & $\dots$ & $0.1998$ & $0.0169$ & $5.0050$ & $0.4233$ & $4.4287$ & $0.3315$ & $0.0748$ & $3.8311$ & $0.1784$ & $0.0466$ & $3.9186$ & $0.1274$ & $0.0325$ & $-17.5508$ & $0.0174$ & $-12.3499$ & $0.0169$ & $-0.4739$ & $5194$ & $52$ & $5212$ & $392$ & $5224$ & $47$ & $5164$ & $57$ & $1.924$ & $0.830$ & $2.129$ & $0.278$ & $2.129$ & $0.278$ & $-2.247$ & $0.127$ & $-1.896$ & $0.380$ & $-2.214$ & $0.141$ & $-2.280$ & $0.112$ & $-0.236$ & $0.112$ & $-0.226$ & $5.957$ & D & $0.970$ & I & $0.751$ & $0.454$ & $0.270$ & $0.037$ & $0.270$ & $0.037$ & D & $0.989$ & $19$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J135456.36$-$014840.2 & 3658658412105554816 & 110244960 & 20080503_1350m01_128 & 13:54:56.36 & $-$01:48:40.2 & $\dots$ & $11.221$ & $10.811$ & $1.418$ & $11.211$ & $10.9$ & $0.9$ & $10.5$ & $0.5$ & $0.3110$ & $0.0207$ & $3.2154$ & $0.2140$ & $2.9674$ & $0.1823$ & $0.0614$ & $2.8913$ & $0.1567$ & $0.0542$ & $3.2649$ & $0.3134$ & $0.0960$ & $-0.3966$ & $0.0230$ & $-15.6401$ & $0.0151$ & $-0.1827$ & $4382$ & $52$ & $4467$ & $77$ & $\dots$ & $\dots$ & $4382$ & $52$ & $1.270$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.102$ & $-1.119$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.393$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135456.90$-$325703.0 & 6170808423037019904 & $\dots$ & 20060426_1357m30_004 & 13:54:56.90 & $-$32:57:03.0 & NTTE & $10.719$ & $10.573$ & $0.728$ & $10.699$ & $-120.1$ & $1.5$ & $-122.0$ & $1.1$ & $3.7433$ & $0.0183$ & $0.2671$ & $0.0013$ & $0.2653$ & $0.0013$ & $0.0049$ & $0.2653$ & $0.0012$ & $0.0045$ & $0.2628$ & $0.0024$ & $0.0092$ & $-37.1740$ & $0.0191$ & $-218.8141$ & $0.0205$ & $-0.2661$ & $6044$ & $54$ & $5053$ & $214$ & $6044$ & $54$ & $\dots$ & $\dots$ & $2.729$ & $0.480$ & $3.460$ & $0.406$ & $3.460$ & $0.406$ & $-1.924$ & $0.107$ & $-1.921$ & $0.270$ & $-1.924$ & $0.107$ & $\dots$ & $\dots$ & $0.339$ & $0.116$ & $0.339$ & $6.845$ & D & $0.990$ & I & $-0.002$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $49$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J135457.16$-$384614.4 & 6114562287244757376 & 99654044 & 20110514_1354m38_022 & 13:54:57.16 & $-$38:46:14.4 & $\dots$ & $10.896$ & $10.537$ & $1.386$ & $10.920$ & $249.7$ & $0.8$ & $239.8$ & $3.1$ & $0.3303$ & $0.0182$ & $3.0276$ & $0.1668$ & $2.8066$ & $0.1434$ & $0.0511$ & $2.8456$ & $0.1655$ & $0.0581$ & $2.5690$ & $0.1180$ & $0.0459$ & $7.9992$ & $0.0191$ & $-4.9128$ & $0.0213$ & $-0.2667$ & $4492$ & $52$ & $4529$ & $68$ & $\dots$ & $\dots$ & $4492$ & $52$ & $1.091$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.103$ & $-1.364$ & $0.140$ & $\dots$ & $\dots$ & $-1.740$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.262$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135502.57$-$453018.7 & 6107512802805865600 & 319357139 & 20060309_1340m44_119 & 13:55:02.57 & $-$45:30:18.7 & $\dots$ & $14.147$ & $13.576$ & $1.777$ & $14.178$ & $-28.3$ & $5.7$ & $\dots$ & $\dots$ & $6.5603$ & $0.0168$ & $0.1524$ & $0.0004$ & $0.1518$ & $0.0004$ & $0.0026$ & $0.1515$ & $0.0003$ & $0.0022$ & $0.1514$ & $0.0001$ & $0.0010$ & $-126.3326$ & $0.0155$ & $-42.1312$ & $0.0143$ & $0.1229$ & $6330$ & $78$ & $4538$ & $119$ & $\dots$ & $\dots$ & $6330$ & $78$ & $4.743$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.242$ & $0.300$ & $0.140$ & $\dots$ & $\dots$ & $-1.170$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.297$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135503.06$-$122522.1 & 3612739301836488064 & 108724705 & 20070612_1403m10_023 & 13:55:03.06 & $-$12:25:22.1 & $\dots$ & $10.518$ & $10.213$ & $1.301$ & $10.555$ & $69.6$ & $0.8$ & $67.8$ & $1.1$ & $0.5432$ & $0.0197$ & $1.8409$ & $0.0668$ & $1.7569$ & $0.0608$ & $0.0346$ & $1.7363$ & $0.0625$ & $0.0360$ & $1.7468$ & $0.1097$ & $0.0628$ & $-9.0571$ & $0.0234$ & $1.6402$ & $0.0200$ & $-0.3145$ & $4660$ & $53$ & $4616$ & $77$ & $\dots$ & $\dots$ & $4660$ & $53$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.103$ & $-1.426$ & $0.170$ & $\dots$ & $\dots$ & $-1.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.284$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135506.57$-$255949.8 & 6178551076544145408 & 102405673 & 20090503_1348m28_087 & 13:55:06.57 & $-$25:59:49.8 & $\dots$ & $11.595$ & $11.379$ & $1.146$ & $11.651$ & $-25.8$ & $5.5$ & $\dots$ & $\dots$ & $1.5448$ & $0.0190$ & $0.6473$ & $0.0080$ & $0.6366$ & $0.0077$ & $0.0121$ & $0.6320$ & $0.0074$ & $0.0116$ & $\dots$ & $\dots$ & $\dots$ & $-6.0712$ & $0.0256$ & $-12.0089$ & $0.0236$ & $-0.2707$ & $4941$ & $64$ & $5607$ & $69$ & $\dots$ & $\dots$ & $4941$ & $64$ & $3.003$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.114$ & $0.585$ & $0.090$ & $\dots$ & $\dots$ & $-1.180$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J135508.64$-$475716.7 & 6094689675436411392 & 319796358 & 20110330_1355m48_062 & 13:55:08.64 & $-$47:57:16.7 & $\dots$ & $12.299$ & $12.255$ & $1.511$ & $12.704$ & $-74.2$ & $0.8$ & $\dots$ & $\dots$ & $0.2889$ & $0.0166$ & $3.4614$ & $0.1989$ & $3.1756$ & $0.1674$ & $0.0527$ & $3.3543$ & $0.1459$ & $0.0435$ & $3.6171$ & $0.3483$ & $0.0963$ & $-7.2377$ & $0.0143$ & $-4.3847$ & $0.0141$ & $-0.0835$ & $4396$ & $52$ & $4461$ & $68$ & $\dots$ & $\dots$ & $4396$ & $52$ & $1.354$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $-0.812$ & $0.140$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.221$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135524.33$-$020720.1 & 3657881366622418176 & 110243752 & 20040605_1358m01_146 & 13:55:24.33 & $-$02:07:20.1 & KPNK & $10.956$ & $10.578$ & $1.190$ & $10.870$ & $-38.2$ & $0.7$ & $-38.3$ & $1.4$ & $0.5714$ & $0.0256$ & $1.7501$ & $0.0784$ & $1.6739$ & $0.0717$ & $0.0429$ & $1.6253$ & $0.0687$ & $0.0422$ & $1.6634$ & $0.1226$ & $0.0737$ & $-26.7731$ & $0.0223$ & $9.4171$ & $0.0157$ & $-0.3196$ & $4832$ & $52$ & $5371$ & $94$ & $4810$ & $50$ & $4853$ & $54$ & $3.355$ & $0.250$ & $1.568$ & $0.093$ & $1.568$ & $0.093$ & $-1.964$ & $0.063$ & $-1.436$ & $0.180$ & $-1.958$ & $0.022$ & $-1.970$ & $0.103$ & $-0.158$ & $0.120$ & $0.242$ & $6.708$ & D & $0.988$ & I & $0.616$ & $0.195$ & $0.371$ & $0.043$ & $0.371$ & $0.043$ & D & $0.980$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J135528.07$-$453519.3 & 6107590623314222720 & 319368619 & 20060309_1340m44_121 & 13:55:28.07 & $-$45:35:19.3 & GEMS & $12.628$ & $12.257$ & $1.323$ & $12.610$ & $108.5$ & $0.7$ & $107.8$ & $1.0$ & $0.1942$ & $0.0159$ & $5.1493$ & $0.4216$ & $4.5413$ & $0.3279$ & $0.0722$ & $4.8373$ & $0.3089$ & $0.0639$ & $5.5473$ & $0.7193$ & $0.1297$ & $0.6645$ & $0.0153$ & $-1.8643$ & $0.0148$ & $0.2246$ & $4679$ & $48$ & $4694$ & $92$ & $4694$ & $39$ & $4664$ & $56$ & $1.531$ & $0.470$ & $1.531$ & $0.254$ & $1.531$ & $0.254$ & $-2.538$ & $0.111$ & $-1.928$ & $0.160$ & $-2.536$ & $0.099$ & $-2.540$ & $0.122$ & $-0.310$ & $0.110$ & $0.120$ & $6.012$ & D & $0.996$ & I & $0.550$ & $0.260$ & $0.343$ & $0.047$ & $0.343$ & $0.047$ & D & $0.989$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J135539.04$-$023828.6 & 3657782582374600832 & 110238445 & 20040605_1358m01_015 & 13:55:39.04 & $-$02:38:28.6 & $\dots$ & $13.180$ & $13.038$ & $0.788$ & $13.181$ & $9.0$ & $2.8$ & $\dots$ & $\dots$ & $1.7888$ & $0.0687$ & $0.5590$ & $0.0215$ & $0.5510$ & $0.0209$ & $0.0379$ & $0.5505$ & $0.0199$ & $0.0361$ & $0.5304$ & $0.0059$ & $0.0110$ & $-20.2238$ & $0.0838$ & $2.2524$ & $0.0530$ & $-0.0734$ & $5873$ & $67$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5873$ & $67$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.122$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-0.930$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135553.60$-$074530.5 & 3619298610250367616 & 109829279 & 20050426_1354m08_086 & 13:55:53.60 & $-$07:45:30.5 & $\dots$ & $12.934$ & $12.752$ & $0.849$ & $12.914$ & $-118.2$ & $2.9$ & $\dots$ & $\dots$ & $1.4220$ & $0.0174$ & $0.7032$ & $0.0086$ & $0.6906$ & $0.0083$ & $0.0120$ & $0.6907$ & $0.0094$ & $0.0136$ & $0.6948$ & $0.0065$ & $0.0093$ & $-29.4098$ & $0.0193$ & $-23.1543$ & $0.0156$ & $-0.3720$ & $5639$ & $67$ & $7418$ & $204$ & $\dots$ & $\dots$ & $5639$ & $67$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.133$ & $0.124$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-1.133$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135555.20$-$684217.0 & 5847304545666816384 & $\dots$ & 20110407_1403m68_053 & 13:55:55.20 & $-$68:42:17.0 & NTTE & $12.688$ & $12.178$ & $1.596$ & $12.673$ & $158.1$ & $0.8$ & $158.8$ & $0.5$ & $0.1925$ & $0.0093$ & $5.1948$ & $0.2510$ & $4.5767$ & $0.1948$ & $0.0426$ & $5.0799$ & $0.2011$ & $0.0396$ & $5.1196$ & $0.4803$ & $0.0938$ & $-17.8189$ & $0.0085$ & $-9.6358$ & $0.0106$ & $0.1084$ & $4708$ & $128$ & $4437$ & $92$ & $4708$ & $128$ & $\dots$ & $\dots$ & $1.157$ & $0.470$ & $0.946$ & $0.012$ & $0.946$ & $0.012$ & $-2.428$ & $0.134$ & $-1.806$ & $0.160$ & $-2.428$ & $0.134$ & $\dots$ & $\dots$ & $-0.282$ & $0.090$ & $0.458$ & $6.460$ & D & $0.989$ & I & $0.231$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $67$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J135629.23$-$003641.7 & 3660391379869696640 & 110273159 & 20040302_1358m01_107 & 13:56:29.23 & $-$00:36:41.7 & $\dots$ & $13.571$ & $13.303$ & $1.150$ & $13.577$ & $-13.3$ & $3.1$ & $\dots$ & $\dots$ & $0.2071$ & $0.0155$ & $4.8286$ & $0.3614$ & $4.2900$ & $0.2853$ & $0.0665$ & $3.8876$ & $0.1642$ & $0.0422$ & $3.9536$ & $0.6274$ & $0.1587$ & $-11.7297$ & $0.0175$ & $-9.6547$ & $0.0126$ & $-0.1213$ & $4882$ & $53$ & $3802$ & $120$ & $\dots$ & $\dots$ & $4882$ & $53$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135631.07$-$113555.1 & 3612947384411914368 & 109671563 & 20110705_1403m10a_026 & 13:56:31.07 & $-$11:35:55.1 & $\dots$ & $11.364$ & $11.047$ & $1.221$ & $11.352$ & $-43.0$ & $2.2$ & $-12.0$ & $5.9$ & $3.4623$ & $0.0190$ & $0.2888$ & $0.0016$ & $0.2867$ & $0.0016$ & $0.0054$ & $0.2860$ & $0.0015$ & $0.0053$ & $0.2906$ & $0.0002$ & $0.0007$ & $-16.1328$ & $0.0232$ & $-20.4672$ & $0.0184$ & $-0.2843$ & $4763$ & $65$ & $4904$ & $64$ & $\dots$ & $\dots$ & $4763$ & $65$ & $4.780$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.138$ & $0.261$ & $0.080$ & $\dots$ & $\dots$ & $-1.030$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.128$ & $0.084$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135634.69$-$490714.6 & 6093830647608846080 & 319885915 & 20100420_1355m48_035 & 13:56:34.69 & $-$49:07:14.6 & $\dots$ & $11.528$ & $11.282$ & $1.315$ & $11.631$ & $20.2$ & $5.6$ & $4.9$ & $2.7$ & $7.6217$ & $0.0284$ & $0.1312$ & $0.0005$ & $0.1308$ & $0.0005$ & $0.0037$ & $0.1307$ & $0.0005$ & $0.0035$ & $\dots$ & $\dots$ & $\dots$ & $-26.1658$ & $0.0269$ & $-21.1442$ & $0.0273$ & $0.0018$ & $4814$ & $71$ & $4193$ & $95$ & $\dots$ & $\dots$ & $4814$ & $71$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.206$ & $0.133$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-1.206$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J135703.09$-$125004.6 & 3612522521951221888 & 108723911 & 20060517_1352m15_083 & 13:57:03.09 & $-$12:50:04.6 & $\dots$ & $11.699$ & $11.283$ & $1.468$ & $11.709$ & $202.3$ & $0.8$ & $202.0$ & $0.8$ & $0.1856$ & $0.0214$ & $5.3879$ & $0.6212$ & $4.7259$ & $0.4779$ & $0.1011$ & $4.4002$ & $0.2798$ & $0.0636$ & $4.4878$ & $0.6706$ & $0.1494$ & $4.8080$ & $0.0257$ & $-12.9294$ & $0.0202$ & $-0.3372$ & $4382$ & $52$ & $4578$ & $77$ & $\dots$ & $\dots$ & $4382$ & $52$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $-1.389$ & $0.170$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135713.58$-$055038.3 & 3620536282386262272 & 110120905 & 20080411_1347m07_101 & 13:57:13.58 & $-$05:50:38.3 & $\dots$ & $10.567$ & $10.201$ & $1.391$ & $10.587$ & $-92.9$ & $0.6$ & $-94.6$ & $0.4$ & $0.7220$ & $0.0169$ & $1.3850$ & $0.0324$ & $1.3369$ & $0.0302$ & $0.0226$ & $1.3167$ & $0.0282$ & $0.0214$ & $1.3015$ & $0.0633$ & $0.0486$ & $-20.0354$ & $0.0192$ & $-10.4505$ & $0.0140$ & $-0.3095$ & $4386$ & $51$ & $4328$ & $68$ & $\dots$ & $\dots$ & $4386$ & $51$ & $1.549$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.784$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135726.91$-$292101.3 & 6173812426242794240 & 101893828 & 20070519_1348m28_129 & 13:57:26.91 & $-$29:21:01.3 & $\dots$ & $12.246$ & $12.123$ & $0.774$ & $12.261$ & $151.1$ & $3.6$ & $149.8$ & $1.6$ & $2.8163$ & $0.0162$ & $0.3551$ & $0.0020$ & $0.3518$ & $0.0020$ & $0.0057$ & $0.3514$ & $0.0021$ & $0.0059$ & $0.3492$ & $0.0039$ & $0.0113$ & $-64.6236$ & $0.0162$ & $-39.4371$ & $0.0172$ & $-0.3713$ & $5979$ & $68$ & $5450$ & $317$ & $\dots$ & $\dots$ & $5979$ & $68$ & $4.378$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.856$ & $0.125$ & $-0.835$ & $0.300$ & $\dots$ & $\dots$ & $-0.856$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.734$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135729.10$-$190820.0 & 6290849215610955136 & $\dots$ & 20060424_1349m20_096 & 13:57:29.10 & $-$19:08:20.0 & NTTE & $12.150$ & $11.727$ & $1.532$ & $12.187$ & $140.2$ & $0.9$ & $141.3$ & $0.6$ & $0.0894$ & $0.0175$ & $11.1857$ & $2.1896$ & $8.6655$ & $1.3141$ & $0.1516$ & $6.9043$ & $1.5694$ & $0.2273$ & $5.5985$ & $0.6893$ & $0.1231$ & $-1.1972$ & $0.0220$ & $-7.9821$ & $0.0182$ & $-0.1393$ & $4555$ & $118$ & $4635$ & $92$ & $4555$ & $118$ & $\dots$ & $\dots$ & $2.892$ & $0.470$ & $0.625$ & $0.250$ & $0.625$ & $0.250$ & $-2.777$ & $0.101$ & $-1.908$ & $0.160$ & $-2.777$ & $0.101$ & $\dots$ & $\dots$ & $-0.420$ & $0.109$ & $0.310$ & $5.963$ & D & $0.995$ & I & $0.621$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J135730.16$-$311355.3 & 6173314961654164608 & 101729529 & 20060426_1357m30_098 & 13:57:30.16 & $-$31:13:55.3 & $\dots$ & $11.546$ & $11.242$ & $1.319$ & $11.593$ & $329.6$ & $0.7$ & $329.4$ & $0.6$ & $0.3278$ & $0.0183$ & $3.0506$ & $0.1703$ & $2.8265$ & $0.1462$ & $0.0517$ & $2.7021$ & $0.1150$ & $0.0426$ & $2.6274$ & $0.1449$ & $0.0552$ & $12.2806$ & $0.0245$ & $-3.0891$ & $0.0343$ & $-0.6177$ & $4572$ & $52$ & $4559$ & $77$ & $\dots$ & $\dots$ & $4572$ & $52$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.102$ & $-1.286$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.378$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135731.14$-$364249.9 & 6121542811689960576 & 100188643 & 20120528_1354m38_081 & 13:57:31.14 & $-$36:42:49.9 & $\dots$ & $10.074$ & $9.649$ & $1.328$ & $10.004$ & $-9.5$ & $0.5$ & $-16.6$ & $4.2$ & $0.8917$ & $0.0351$ & $1.1215$ & $0.0441$ & $1.0897$ & $0.0417$ & $0.0382$ & $1.0682$ & $0.0428$ & $0.0401$ & $1.0509$ & $0.0877$ & $0.0835$ & $-24.7483$ & $0.0408$ & $-5.5013$ & $0.0593$ & $-0.5093$ & $4600$ & $52$ & $4635$ & $68$ & $\dots$ & $\dots$ & $4600$ & $52$ & $1.987$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.101$ & $-0.902$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $139$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135735.40$-$303249.0 & 6173420239892923008 & 101857204 & 20040627_1353m32_083 & 13:57:35.40 & $-$30:32:49.0 & GEMS & $12.503$ & $12.289$ & $0.960$ & $12.489$ & $-24.0$ & $1.6$ & $-25.7$ & $1.3$ & $0.6744$ & $0.0181$ & $1.4828$ & $0.0398$ & $1.4278$ & $0.0369$ & $0.0258$ & $1.4203$ & $0.0349$ & $0.0246$ & $1.4389$ & $0.0400$ & $0.0278$ & $-65.1504$ & $0.0188$ & $0.0650$ & $0.0185$ & $-0.3032$ & $5403$ & $51$ & $4743$ & $92$ & $5437$ & $42$ & $5368$ & $59$ & $1.298$ & $0.470$ & $3.423$ & $0.217$ & $3.423$ & $0.217$ & $-2.195$ & $0.114$ & $-2.315$ & $0.160$ & $-2.149$ & $0.109$ & $-2.240$ & $0.119$ & $0.561$ & $0.097$ & $0.561$ & $6.796$ & D & $0.997$ & I & $0.327$ & $0.268$ & $0.442$ & $0.047$ & $0.442$ & $0.047$ & D & $0.963$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J135738.16$-$135633.6 & 6302163916110583424 & 108735934 & 20060306_1356m14_085 & 13:57:38.16 & $-$13:56:33.6 & $\dots$ & $13.493$ & $13.126$ & $1.334$ & $13.484$ & $-0.4$ & $2.7$ & $-24.2$ & $9.8$ & $1.0795$ & $0.0149$ & $0.9264$ & $0.0128$ & $0.9046$ & $0.0122$ & $0.0135$ & $0.8931$ & $0.0127$ & $0.0142$ & $0.9202$ & $0.0330$ & $0.0358$ & $-16.8248$ & $0.0180$ & $-8.1589$ & $0.0158$ & $-0.3024$ & $4634$ & $64$ & $4895$ & $64$ & $\dots$ & $\dots$ & $4634$ & $64$ & $4.317$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.125$ & $0.494$ & $0.080$ & $\dots$ & $\dots$ & $-1.340$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.155$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135751.44$-$474234.1 & 6095094604947613184 & 319689386 & 20070311_1355m48_118 & 13:57:51.44 & $-$47:42:34.1 & $\dots$ & $11.838$ & $11.564$ & $1.402$ & $11.955$ & $-92.3$ & $1.5$ & $-77.5$ & $16.2$ & $0.5581$ & $0.0374$ & $1.7918$ & $0.1201$ & $1.7120$ & $0.1096$ & $0.0640$ & $1.6909$ & $0.1349$ & $0.0798$ & $1.6090$ & $0.1455$ & $0.0905$ & $-9.3248$ & $0.0337$ & $-2.4460$ & $0.0271$ & $0.1479$ & $4635$ & $75$ & $4319$ & $49$ & $\dots$ & $\dots$ & $4635$ & $75$ & $1.770$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.307$ & $-0.039$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.074$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135821.17$-$165806.0 & 6294577762619553920 & 108619344 & 20060603_1359m16_083 & 13:58:21.17 & $-$16:58:06.0 & $\dots$ & $11.927$ & $11.739$ & $0.819$ & $11.892$ & $35.6$ & $1.2$ & $36.1$ & $1.5$ & $0.5621$ & $0.0181$ & $1.7790$ & $0.0573$ & $1.7004$ & $0.0523$ & $0.0308$ & $1.6624$ & $0.0540$ & $0.0325$ & $1.6703$ & $0.0485$ & $0.0290$ & $-55.2869$ & $0.0189$ & $-5.7837$ & $0.0169$ & $-0.3116$ & $5840$ & $64$ & $5882$ & $94$ & $\dots$ & $\dots$ & $5840$ & $64$ & $3.322$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.145$ & $-1.068$ & $0.180$ & $\dots$ & $\dots$ & $-1.450$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135823.47$-$375738.5 & 6114679213433236352 & 99757687 & 20120528_1354m38_061 & 13:58:23.47 & $-$37:57:38.5 & $\dots$ & $11.687$ & $11.311$ & $1.400$ & $11.702$ & $-32.7$ & $0.5$ & $-11.5$ & $8.8$ & $0.6688$ & $0.0261$ & $1.4952$ & $0.0584$ & $1.4393$ & $0.0541$ & $0.0376$ & $1.4187$ & $0.0434$ & $0.0306$ & $1.4088$ & $0.0993$ & $0.0705$ & $-8.6781$ & $0.0259$ & $-4.9192$ & $0.0292$ & $-0.2762$ & $4469$ & $52$ & $4624$ & $49$ & $\dots$ & $\dots$ & $4469$ & $52$ & $3.544$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $0.111$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.059$ & $0.078$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135837.60$-$285504.8 & 6173853451770785152 & 101901624 & 20080531_1348m28_125 & 13:58:37.60 & $-$28:55:04.8 & $\dots$ & $10.579$ & $10.299$ & $1.240$ & $10.612$ & $6.5$ & $0.6$ & $5.3$ & $0.6$ & $0.8961$ & $0.0166$ & $1.1159$ & $0.0207$ & $1.0845$ & $0.0195$ & $0.0180$ & $1.0716$ & $0.0190$ & $0.0177$ & $1.0819$ & $0.0284$ & $0.0262$ & $-5.0641$ & $0.0181$ & $-7.5593$ & $0.0198$ & $-0.2912$ & $4730$ & $52$ & $4706$ & $68$ & $\dots$ & $\dots$ & $4730$ & $52$ & $1.997$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.102$ & $-1.189$ & $0.140$ & $\dots$ & $\dots$ & $-1.090$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.525$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135852.61$-$195823.9 & 6290464253397808512 & 108273733 & 20030619_1408m19_031 & 13:58:52.61 & $-$19:58:23.9 & $\dots$ & $13.258$ & $12.947$ & $1.205$ & $13.245$ & $47.1$ & $4.6$ & $\dots$ & $\dots$ & $0.1830$ & $0.0171$ & $5.4645$ & $0.5106$ & $4.7847$ & $0.3915$ & $0.0818$ & $4.3977$ & $0.3136$ & $0.0713$ & $5.7816$ & $0.8464$ & $0.1464$ & $-4.7995$ & $0.0209$ & $2.4638$ & $0.0171$ & $-0.1847$ & $4843$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4843$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135854.40$-$382010.8 & 6114632346749902592 & 99724193 & 20120528_1354m38_116 & 13:58:54.40 & $-$38:20:10.8 & $\dots$ & $10.530$ & $10.275$ & $1.017$ & $10.496$ & $-22.2$ & $0.5$ & $-22.8$ & $0.8$ & $2.2798$ & $0.0223$ & $0.4386$ & $0.0043$ & $0.4337$ & $0.0042$ & $0.0097$ & $0.4330$ & $0.0041$ & $0.0094$ & $0.4360$ & $0.0033$ & $0.0075$ & $-30.2659$ & $0.0246$ & $-91.9228$ & $0.0261$ & $-0.1525$ & $5314$ & $55$ & $5206$ & $63$ & $\dots$ & $\dots$ & $5314$ & $55$ & $3.263$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-1.145$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135900.15$-$064631.2 & 3619643925621331200 & 109879832 & 20050426_1354m08_089 & 13:59:00.15 & $-$06:46:31.2 & KPNR & $12.508$ & $12.308$ & $0.955$ & $12.506$ & $54.0$ & $3.9$ & $55.4$ & $1.5$ & $0.6850$ & $0.0155$ & $1.4599$ & $0.0330$ & $1.4065$ & $0.0307$ & $0.0218$ & $1.4116$ & $0.0365$ & $0.0259$ & $1.3926$ & $0.0486$ & $0.0349$ & $-27.9782$ & $0.0176$ & $-24.6750$ & $0.0146$ & $-0.3028$ & $5305$ & $47$ & $5303$ & $328$ & $5296$ & $31$ & $5313$ & $62$ & $4.425$ & $0.460$ & $2.884$ & $0.026$ & $2.884$ & $0.026$ & $-2.152$ & $0.103$ & $-2.027$ & $0.260$ & $-2.064$ & $0.065$ & $-2.240$ & $0.141$ & $0.257$ & $0.104$ & $0.267$ & $6.545$ & D & $0.996$ & I & $0.602$ & $0.412$ & $0.393$ & $0.039$ & $0.393$ & $0.039$ & D & $0.985$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J135907.63$-$401918.6 & 6111191906152738688 & 99540935 & 20050615_1355m38_148 & 13:59:07.63 & $-$40:19:18.6 & $\dots$ & $12.445$ & $12.403$ & $0.839$ & $12.562$ & $-4.0$ & $12.8$ & $\dots$ & $\dots$ & $1.3452$ & $0.0148$ & $0.7434$ & $0.0082$ & $0.7293$ & $0.0079$ & $0.0108$ & $0.7320$ & $0.0086$ & $0.0118$ & $0.7146$ & $0.0143$ & $0.0200$ & $-20.4970$ & $0.0171$ & $-5.8123$ & $0.0181$ & $-0.2066$ & $5937$ & $112$ & $6470$ & $197$ & $\dots$ & $\dots$ & $5937$ & $112$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.124$ & $0.204$ & $-0.278$ & $0.150$ & $\dots$ & $\dots$ & $-1.124$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135913.65$-$792521.9 & 5785274360207261312 & 407497608 & 20100325_1417m79_028 & 13:59:13.65 & $-$79:25:21.9 & $\dots$ & $10.052$ & $9.740$ & $1.147$ & $10.013$ & $14.3$ & $0.6$ & $19.5$ & $1.6$ & $1.5780$ & $0.0559$ & $0.6337$ & $0.0224$ & $0.6234$ & $0.0217$ & $0.0349$ & $0.6255$ & $0.0199$ & $0.0319$ & $0.6496$ & $0.0276$ & $0.0425$ & $-20.8519$ & $0.0600$ & $-10.3577$ & $0.0591$ & $-0.0057$ & $5092$ & $58$ & $5121$ & $70$ & $\dots$ & $\dots$ & $5092$ & $58$ & $3.462$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.152$ & $0.192$ & $0.080$ & $\dots$ & $\dots$ & $-0.930$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.030$ & $0.065$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135913.72$-$325859.1 & 6170710837083260288 & 101678973 & 20080529_1403m32_059 & 13:59:13.72 & $-$32:58:59.1 & $\dots$ & $11.041$ & $11.264$ & $0.744$ & $11.394$ & $23.1$ & $0.8$ & $21.4$ & $0.7$ & $3.6446$ & $0.0423$ & $0.2744$ & $0.0032$ & $0.2724$ & $0.0031$ & $0.0115$ & $0.2719$ & $0.0035$ & $0.0127$ & $\dots$ & $\dots$ & $\dots$ & $-13.5318$ & $0.0379$ & $-25.4941$ & $0.0348$ & $-0.1424$ & $6122$ & $69$ & $5679$ & $76$ & $\dots$ & $\dots$ & $6122$ & $69$ & $3.764$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.965$ & $0.129$ & $0.064$ & $0.100$ & $\dots$ & $\dots$ & $-0.965$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.087$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J135921.02$-$275327.9 & 6177312515350308352 & 102310990 & 20060530_1410m26_025 & 13:59:21.02 & $-$27:53:27.9 & $\dots$ & $11.074$ & $10.824$ & $1.046$ & $11.055$ & $66.2$ & $0.7$ & $64.7$ & $1.2$ & $0.9084$ & $0.0148$ & $1.1008$ & $0.0179$ & $1.0702$ & $0.0170$ & $0.0158$ & $1.0689$ & $0.0179$ & $0.0168$ & $1.0702$ & $0.0269$ & $0.0251$ & $4.2139$ & $0.0184$ & $3.7142$ & $0.0167$ & $-0.1101$ & $5155$ & $54$ & $5028$ & $94$ & $\dots$ & $\dots$ & $5155$ & $54$ & $2.158$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.901$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.206$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135934.30$-$121555.0 & 3612661408309418112 & 108766145 & 20040704_1356m14_081 & 13:59:34.30 & $-$12:15:55.0 & NTTE & $13.603$ & $13.259$ & $1.294$ & $13.598$ & $-11.8$ & $1.7$ & $\dots$ & $\dots$ & $0.1733$ & $0.0188$ & $5.7703$ & $0.6260$ & $5.0176$ & $0.4733$ & $0.0943$ & $4.4829$ & $0.5985$ & $0.1335$ & $4.9017$ & $0.4099$ & $0.0836$ & $-3.2200$ & $0.0194$ & $-4.9500$ & $0.0179$ & $-0.4576$ & $4723$ & $56$ & $4507$ & $92$ & $4745$ & $59$ & $4701$ & $54$ & $1.888$ & $0.470$ & $1.409$ & $0.150$ & $1.409$ & $0.150$ & $-1.974$ & $0.060$ & $-1.653$ & $0.160$ & $-2.087$ & $0.012$ & $-1.860$ & $0.108$ & $-0.541$ & $0.123$ & $-0.001$ & $6.455$ & D & $0.993$ & I & $0.571$ & $0.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $27$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J135938.14$-$094144.8 & 3615482544692238464 & 109748237 & 20060728_1403m10_058 & 13:59:38.14 & $-$09:41:44.8 & $\dots$ & $12.185$ & $11.876$ & $1.292$ & $12.214$ & $-38.5$ & $1.0$ & $-37.2$ & $0.7$ & $0.2717$ & $0.0154$ & $3.6805$ & $0.2086$ & $3.3591$ & $0.1738$ & $0.0517$ & $3.2161$ & $0.1358$ & $0.0422$ & $3.0786$ & $0.2324$ & $0.0755$ & $-24.1175$ & $0.0169$ & $-9.5415$ & $0.0142$ & $-0.2755$ & $4592$ & $52$ & $4544$ & $77$ & $\dots$ & $\dots$ & $4592$ & $52$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $-0.997$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.301$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135940.12$-$213146.8 & 6288049206171683840 & 108175554 & 20060424_1349m20_120 & 13:59:40.12 & $-$21:31:46.8 & $\dots$ & $11.055$ & $10.799$ & $1.102$ & $11.054$ & $-35.7$ & $0.7$ & $-34.6$ & $0.3$ & $0.9720$ & $0.0196$ & $1.0288$ & $0.0207$ & $1.0020$ & $0.0197$ & $0.0196$ & $1.0011$ & $0.0202$ & $0.0202$ & $1.0144$ & $0.0450$ & $0.0443$ & $5.9777$ & $0.0181$ & $-13.7160$ & $0.0173$ & $-0.2942$ & $5052$ & $53$ & $5112$ & $63$ & $\dots$ & $\dots$ & $5052$ & $53$ & $2.607$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.743$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135940.67$-$113251.6 & 3612911031808991744 & 109712560 & 20110705_1403m10a_025 & 13:59:40.67 & $-$11:32:51.6 & $\dots$ & $11.705$ & $11.389$ & $1.176$ & $11.674$ & $-41.2$ & $1.0$ & $-42.8$ & $1.6$ & $0.5166$ & $0.0206$ & $1.9357$ & $0.0772$ & $1.8430$ & $0.0700$ & $0.0380$ & $1.7709$ & $0.0578$ & $0.0327$ & $1.7938$ & $0.1060$ & $0.0591$ & $-26.6909$ & $0.0210$ & $-2.1970$ & $0.0173$ & $-0.3474$ & $4897$ & $53$ & $4729$ & $77$ & $\dots$ & $\dots$ & $4897$ & $53$ & $1.715$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.104$ & $-1.420$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J135942.27$-$162258.5 & 6294808492558489472 & 108640382 & 20030717_1356m14_145 & 13:59:42.27 & $-$16:22:58.5 & $\dots$ & $13.291$ & $13.117$ & $0.790$ & $13.261$ & $-91.0$ & $3.5$ & $\dots$ & $\dots$ & $1.4764$ & $0.0156$ & $0.6773$ & $0.0072$ & $0.6656$ & $0.0069$ & $0.0104$ & $0.6582$ & $0.0060$ & $0.0091$ & $\dots$ & $\dots$ & $\dots$ & $6.0180$ & $0.0178$ & $-17.7654$ & $0.0144$ & $-0.2719$ & $6019$ & $68$ & $6953$ & $116$ & $\dots$ & $\dots$ & $6019$ & $68$ & $4.432$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.848$ & $0.124$ & $-0.522$ & $0.120$ & $\dots$ & $\dots$ & $-0.848$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.259$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J135943.20$-$241658.0 & 6274909977795701632 & 102495183 & 20040530_1408m25_054 & 13:59:43.20 & $-$24:16:58.0 & GEMS & $13.141$ & $12.749$ & $1.373$ & $13.126$ & $114.0$ & $1.6$ & $112.9$ & $2.0$ & $0.1038$ & $0.0176$ & $9.6339$ & $1.6335$ & $7.7042$ & $1.0446$ & $0.1356$ & $7.5497$ & $0.5594$ & $0.0741$ & $9.2583$ & $0.7174$ & $0.0775$ & $-2.3634$ & $0.0227$ & $-7.3475$ & $0.0186$ & $-0.1195$ & $4622$ & $68$ & $4507$ & $92$ & $4640$ & $81$ & $4603$ & $56$ & $1.401$ & $0.470$ & $1.885$ & $0.196$ & $1.885$ & $0.196$ & $-2.843$ & $0.127$ & $-2.392$ & $0.160$ & $-2.725$ & $0.142$ & $-2.960$ & $0.112$ & $-0.110$ & $0.090$ & $-0.040$ & $5.547$ & D & $0.927$ & I & $0.544$ & $0.290$ & $0.577$ & $0.056$ & $0.577$ & $0.056$ & D & $0.936$ & $27$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J135958.09$-$373434.1 & 6120695603621311744 & 99767973 & 20050615_1355m38_095 & 13:59:58.09 & $-$37:34:34.1 & $\dots$ & $13.148$ & $12.885$ & $1.131$ & $13.151$ & $284.4$ & $3.5$ & $281.9$ & $5.6$ & $0.2761$ & $0.0156$ & $3.6219$ & $0.2046$ & $3.3102$ & $0.1709$ & $0.0516$ & $3.2125$ & $0.1244$ & $0.0387$ & $3.0621$ & $0.1750$ & $0.0572$ & $-5.3099$ & $0.0163$ & $-7.5386$ & $0.0180$ & $-0.1998$ & $5001$ & $54$ & $3997$ & $120$ & $\dots$ & $\dots$ & $5001$ & $54$ & $4.615$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.110$ & $-0.846$ & $0.190$ & $\dots$ & $\dots$ & $-1.390$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140002.34$-$731155.3 & 5791543427613444096 & 396213573 & 20110521_1412m73_061 & 14:00:02.34 & $-$73:11:55.3 & $\dots$ & $12.028$ & $11.597$ & $1.574$ & $12.080$ & $45.9$ & $0.7$ & $47.4$ & $0.4$ & $0.5194$ & $0.0126$ & $1.9253$ & $0.0467$ & $1.8335$ & $0.0424$ & $0.0231$ & $1.8898$ & $0.0417$ & $0.0221$ & $1.8454$ & $0.0954$ & $0.0517$ & $-12.4532$ & $0.0115$ & $-7.6450$ & $0.0150$ & $-0.0636$ & $4460$ & $53$ & $4622$ & $77$ & $\dots$ & $\dots$ & $4460$ & $53$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.119$ & $-0.766$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140005.69$-$482447.1 & 6094251623121446144 & 319755943 & 20090709_1355m48_109 & 14:00:05.69 & $-$48:24:47.1 & $\dots$ & $11.997$ & $11.588$ & $1.471$ & $12.016$ & $-48.7$ & $0.6$ & $-46.6$ & $0.4$ & $0.3535$ & $0.0257$ & $2.8289$ & $0.2057$ & $2.6350$ & $0.1784$ & $0.0677$ & $2.5320$ & $0.1380$ & $0.0545$ & $2.2984$ & $0.1884$ & $0.0820$ & $-3.1857$ & $0.0257$ & $-11.8863$ & $0.0226$ & $0.1269$ & $4490$ & $52$ & $4445$ & $68$ & $\dots$ & $\dots$ & $4490$ & $52$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.907$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.515$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140007.91$-$264823.0 & 6177522345977682048 & 102349488 & 20070301_1410m26_033 & 14:00:07.91 & $-$26:48:23.0 & $\dots$ & $12.036$ & $11.713$ & $1.272$ & $12.042$ & $-83.2$ & $0.7$ & $-82.6$ & $0.7$ & $0.4119$ & $0.0179$ & $2.4278$ & $0.1055$ & $2.2836$ & $0.0933$ & $0.0409$ & $2.2539$ & $0.1022$ & $0.0453$ & $2.2091$ & $0.1535$ & $0.0695$ & $-17.7502$ & $0.0186$ & $-3.6020$ & $0.0191$ & $-0.2771$ & $4662$ & $52$ & $4662$ & $77$ & $\dots$ & $\dots$ & $4662$ & $52$ & $2.194$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-0.846$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140015.67$-$383513.1 & 6114426841160061312 & 99717206 & 20110514_1354m38_131 & 14:00:15.67 & $-$38:35:13.1 & $\dots$ & $11.018$ & $10.792$ & $1.046$ & $11.023$ & $15.7$ & $0.9$ & $18.7$ & $0.6$ & $0.9171$ & $0.0150$ & $1.0904$ & $0.0178$ & $1.0603$ & $0.0169$ & $0.0159$ & $1.0594$ & $0.0134$ & $0.0126$ & $1.0946$ & $0.0298$ & $0.0272$ & $-23.8780$ & $0.0171$ & $-2.9887$ & $0.0177$ & $-0.1319$ & $5238$ & $54$ & $4805$ & $77$ & $\dots$ & $\dots$ & $5238$ & $54$ & $1.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-1.129$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.301$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140017.20$-$393936.0 & 6111235061984342272 & 99571514 & 20050624_1355m38_139 & 14:00:17.20 & $-$39:39:36.0 & NTTE & $13.682$ & $13.618$ & $1.295$ & $13.958$ & $-45.4$ & $3.1$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3.9475$ & $0.4104$ & $0.1040$ & $\dots$ & $\dots$ & $\dots$ & $1.4399$ & $0.3171$ & $-4.5507$ & $0.4642$ & $-0.5579$ & $4795$ & $73$ & $4974$ & $247$ & $4894$ & $85$ & $4696$ & $61$ & $2.763$ & $0.610$ & $1.836$ & $0.449$ & $1.836$ & $0.449$ & $-2.058$ & $0.093$ & $-1.768$ & $0.200$ & $-2.026$ & $0.071$ & $-2.090$ & $0.114$ & $-0.118$ & $0.112$ & $0.062$ & $6.434$ & D & $0.974$ & I & $0.748$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $22$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6\\
J140027.10$-$422921.0 & 6110401799667730688 & 308122856 & 20120511_1408m42_041 & 14:00:27.10 & $-$42:29:21.0 & $\dots$ & $11.956$ & $11.701$ & $1.157$ & $11.978$ & $21.4$ & $3.6$ & $20.4$ & $7.6$ & $2.0003$ & $0.0265$ & $0.4999$ & $0.0066$ & $0.4935$ & $0.0065$ & $0.0131$ & $0.4932$ & $0.0069$ & $0.0139$ & $0.4884$ & $0.0142$ & $0.0291$ & $16.4883$ & $0.0172$ & $-4.2401$ & $0.0280$ & $-0.3400$ & $4971$ & $62$ & $4914$ & $64$ & $\dots$ & $\dots$ & $4971$ & $62$ & $4.788$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.125$ & $0.466$ & $0.080$ & $\dots$ & $\dots$ & $-1.130$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140028.33$-$100440.5 & 3615410114363766272 & 109745256 & 20060728_1403m10_051 & 14:00:28.33 & $-$10:04:40.5 & GEMS & $11.923$ & $11.722$ & $0.954$ & $11.919$ & $-66.0$ & $0.7$ & $-67.6$ & $1.6$ & $1.0425$ & $0.0187$ & $0.9592$ & $0.0172$ & $0.9359$ & $0.0164$ & $0.0175$ & $0.9168$ & $0.0161$ & $0.0175$ & $0.9224$ & $0.0348$ & $0.0377$ & $-64.3620$ & $0.0215$ & $-36.4595$ & $0.0163$ & $-0.3157$ & $5406$ & $48$ & $5000$ & $92$ & $5462$ & $39$ & $5350$ & $57$ & $2.397$ & $0.470$ & $3.172$ & $0.231$ & $3.172$ & $0.231$ & $-1.949$ & $0.100$ & $-1.958$ & $0.160$ & $-1.857$ & $0.089$ & $-2.040$ & $0.110$ & $0.527$ & $0.109$ & $0.537$ & $7.018$ & D & $0.997$ & I & $0.512$ & $0.198$ & $0.231$ & $0.040$ & $0.231$ & $0.040$ & D & $0.991$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J140039.21$-$475400.5 & 6094281756615251712 & 319741182 & 20070309_1355m48_105 & 14:00:39.21 & $-$47:54:00.5 & $\dots$ & $11.881$ & $11.555$ & $1.312$ & $11.903$ & $-0.0$ & $0.8$ & $-0.2$ & $0.6$ & $0.7358$ & $0.0274$ & $1.3591$ & $0.0506$ & $1.3127$ & $0.0472$ & $0.0360$ & $1.3165$ & $0.0451$ & $0.0342$ & $1.3523$ & $0.0670$ & $0.0495$ & $5.0326$ & $0.0264$ & $-10.1639$ & $0.0234$ & $0.1832$ & $4766$ & $53$ & $4729$ & $68$ & $\dots$ & $\dots$ & $4766$ & $53$ & $2.555$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.990$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.571$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140045.01$-$003750.0 & 3660347330685202944 & 110311839 & 20040302_1358m01_101 & 14:00:45.01 & $-$00:37:50.0 & $\dots$ & $13.517$ & $13.284$ & $1.118$ & $13.545$ & $25.5$ & $2.8$ & $\dots$ & $\dots$ & $0.3393$ & $0.0147$ & $2.9472$ & $0.1277$ & $2.7375$ & $0.1102$ & $0.0402$ & $2.6138$ & $0.1055$ & $0.0404$ & $2.6375$ & $0.0574$ & $0.0218$ & $-4.0138$ & $0.0183$ & $-2.6663$ & $0.0145$ & $0.0291$ & $4966$ & $53$ & $3802$ & $120$ & $\dots$ & $\dots$ & $4966$ & $53$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140053.07$-$183248.6 & 6291255936129312000 & 108307539 & 20030619_1408m19_049 & 14:00:53.07 & $-$18:32:48.6 & $\dots$ & $12.848$ & $12.577$ & $1.094$ & $12.828$ & $-43.8$ & $2.5$ & $-39.3$ & $1.6$ & $0.4139$ & $0.0154$ & $2.4160$ & $0.0899$ & $2.2732$ & $0.0796$ & $0.0350$ & $2.3093$ & $0.0781$ & $0.0338$ & $2.4642$ & $0.0795$ & $0.0323$ & $-21.8841$ & $0.0205$ & $-13.0347$ & $0.0152$ & $-0.1619$ & $5103$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5103$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.110$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.890$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140058.02$-$111952.5 & 3614421825209288960 & 109720851 & 20060728_1403m10_032 & 14:00:58.02 & $-$11:19:52.5 & $\dots$ & $12.329$ & $12.020$ & $1.196$ & $12.314$ & $17.1$ & $1.2$ & $20.6$ & $0.5$ & $0.8191$ & $0.0156$ & $1.2209$ & $0.0233$ & $1.1833$ & $0.0218$ & $0.0185$ & $1.1849$ & $0.0205$ & $0.0173$ & $1.2044$ & $0.0396$ & $0.0329$ & $-34.4048$ & $0.0189$ & $-31.1927$ & $0.0154$ & $-0.2021$ & $4831$ & $53$ & $4916$ & $79$ & $\dots$ & $\dots$ & $4831$ & $53$ & $3.675$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.419$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140058.08$-$053054.8 & 3643832150640120832 & 110167393 & 20070222_1405m05_028 & 14:00:58.08 & $-$05:30:54.8 & $\dots$ & $12.038$ & $11.759$ & $1.186$ & $12.049$ & $-70.0$ & $1.6$ & $-75.4$ & $0.6$ & $0.6003$ & $0.0168$ & $1.6658$ & $0.0466$ & $1.5967$ & $0.0428$ & $0.0268$ & $1.5603$ & $0.0491$ & $0.0315$ & $1.5569$ & $0.0560$ & $0.0360$ & $-7.9465$ & $0.0201$ & $-9.4472$ & $0.0151$ & $-0.2429$ & $4780$ & $53$ & $4489$ & $77$ & $\dots$ & $\dots$ & $4780$ & $53$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-0.874$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.050$ & $0.416$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140101.83$-$362909.1 & 6120813698042484864 & 100195098 & 20120528_1354m38_094 & 14:01:01.83 & $-$36:29:09.1 & $\dots$ & $11.306$ & $11.013$ & $1.213$ & $11.315$ & $130.0$ & $0.7$ & $128.9$ & $0.7$ & $0.3857$ & $0.0154$ & $2.5927$ & $0.1035$ & $2.4290$ & $0.0909$ & $0.0374$ & $2.3747$ & $0.0806$ & $0.0339$ & $2.3214$ & $0.1858$ & $0.0800$ & $-20.9209$ & $0.0184$ & $-24.1275$ & $0.0294$ & $-0.5458$ & $4833$ & $54$ & $4572$ & $92$ & $\dots$ & $\dots$ & $4833$ & $54$ & $1.034$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.103$ & $-1.646$ & $0.160$ & $\dots$ & $\dots$ & $-1.760$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.287$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140112.24$-$403729.8 & 6111117654758000640 & 99536439 & 20120511_1408m42_065 & 14:01:12.24 & $-$40:37:29.8 & $\dots$ & $12.228$ & $11.849$ & $1.390$ & $12.235$ & $-75.0$ & $0.7$ & $-74.9$ & $0.8$ & $0.6641$ & $0.0129$ & $1.5058$ & $0.0292$ & $1.4491$ & $0.0271$ & $0.0187$ & $1.4555$ & $0.0294$ & $0.0202$ & $1.4496$ & $0.0446$ & $0.0307$ & $-10.9090$ & $0.0146$ & $-7.6197$ & $0.0185$ & $-0.3978$ & $4517$ & $52$ & $4970$ & $65$ & $\dots$ & $\dots$ & $4517$ & $52$ & $2.883$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.323$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.281$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140114.13$-$291205.1 & 6174155886187407360 & 101898703 & 20060418_1358m26_148 & 14:01:14.13 & $-$29:12:05.1 & $\dots$ & $10.844$ & $10.639$ & $1.028$ & $10.864$ & $-34.6$ & $0.8$ & $-38.0$ & $0.4$ & $0.9557$ & $0.0137$ & $1.0464$ & $0.0150$ & $1.0186$ & $0.0142$ & $0.0140$ & $1.0130$ & $0.0140$ & $0.0138$ & $1.0248$ & $0.0264$ & $0.0258$ & $-13.3889$ & $0.0181$ & $-10.8645$ & $0.0251$ & $-0.6028$ & $5205$ & $54$ & $4874$ & $77$ & $\dots$ & $\dots$ & $5205$ & $54$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $-0.959$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.263$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140130.38$-$305925.6 & 6172586058461423616 & 101736462 & 20110627_1403m32a_066 & 14:01:30.38 & $-$30:59:25.6 & $\dots$ & $11.200$ & $10.846$ & $1.350$ & $11.212$ & $-18.0$ & $0.7$ & $-18.5$ & $0.3$ & $0.6913$ & $0.0181$ & $1.4465$ & $0.0379$ & $1.3941$ & $0.0352$ & $0.0252$ & $1.3818$ & $0.0339$ & $0.0246$ & $1.3809$ & $0.0453$ & $0.0328$ & $-11.3919$ & $0.0198$ & $-2.8044$ & $0.0223$ & $-0.4487$ & $4506$ & $52$ & $4506$ & $68$ & $\dots$ & $\dots$ & $4506$ & $52$ & $1.466$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.101$ & $-0.789$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.175$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140136.23$-$140622.9 & 6301923947698149248 & 108738825 & 20040704_1356m14_108 & 14:01:36.23 & $-$14:06:22.9 & $\dots$ & $10.957$ & $10.570$ & $1.226$ & $10.877$ & $-86.8$ & $3.2$ & $\dots$ & $\dots$ & $3.0473$ & $0.0134$ & $0.3282$ & $0.0014$ & $0.3254$ & $0.0014$ & $0.0044$ & $0.3244$ & $0.0013$ & $0.0040$ & $0.3277$ & $0.0018$ & $0.0055$ & $-9.1358$ & $0.0155$ & $-13.5019$ & $0.0126$ & $-0.2777$ & $4832$ & $56$ & $4619$ & $64$ & $\dots$ & $\dots$ & $4832$ & $56$ & $4.585$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.104$ & $0.651$ & $0.080$ & $\dots$ & $\dots$ & $-1.040$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.099$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140155.59$-$373815.5 & 6120682886221460608 & 99764817 & 20050615_1355m38_097 & 14:01:55.59 & $-$37:38:15.5 & $\dots$ & $13.249$ & $12.933$ & $1.243$ & $13.248$ & $31.7$ & $2.9$ & $37.9$ & $1.6$ & $0.1642$ & $0.0344$ & $6.0901$ & $1.2759$ & $5.2576$ & $0.9509$ & $0.1809$ & $4.8220$ & $0.5709$ & $0.1184$ & $5.0273$ & $0.9876$ & $0.1964$ & $5.9213$ & $0.0288$ & $-7.3026$ & $0.0414$ & $-0.5866$ & $4818$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4818$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.240$ & $0.110$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.240$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140200.49$-$324638.7 & 6170691836148922112 & 101684252 & 20040502_1353m32_115 & 14:02:00.49 & $-$32:46:38.7 & $\dots$ & $12.306$ & $12.172$ & $0.784$ & $12.314$ & $-43.1$ & $1.7$ & $-44.8$ & $0.7$ & $3.0039$ & $0.0141$ & $0.3329$ & $0.0016$ & $0.3300$ & $0.0015$ & $0.0047$ & $0.3299$ & $0.0015$ & $0.0045$ & $0.3305$ & $0.0028$ & $0.0085$ & $2.4819$ & $0.0165$ & $-11.7925$ & $0.0188$ & $-0.4528$ & $5983$ & $68$ & $5287$ & $94$ & $\dots$ & $\dots$ & $5983$ & $68$ & $3.561$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.123$ & $-0.991$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.492$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140206.89$-$135654.3 & 6302303073050798848 & 108740438 & 20060517_1352m15_101 & 14:02:06.89 & $-$13:56:54.3 & $\dots$ & $11.814$ & $11.310$ & $1.234$ & $11.621$ & $-90.0$ & $0.6$ & $-89.8$ & $0.2$ & $0.8285$ & $0.0200$ & $1.2070$ & $0.0291$ & $1.1703$ & $0.0274$ & $0.0234$ & $1.1688$ & $0.0277$ & $0.0237$ & $1.1973$ & $0.0442$ & $0.0369$ & $-4.5819$ & $0.0259$ & $7.5955$ & $0.0179$ & $-0.0535$ & $4822$ & $53$ & $4773$ & $68$ & $\dots$ & $\dots$ & $4822$ & $53$ & $2.503$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-1.007$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140207.91$-$330306.7 & 6170671877437089792 & 100396635 & 20040502_1353m32_120 & 14:02:07.91 & $-$33:03:06.7 & $\dots$ & $10.638$ & $10.542$ & $0.867$ & $10.710$ & $20.3$ & $0.7$ & $21.8$ & $1.9$ & $2.9741$ & $0.1007$ & $0.3362$ & $0.0114$ & $0.3333$ & $0.0112$ & $0.0336$ & $0.3302$ & $0.0116$ & $0.0351$ & $0.3273$ & $0.0157$ & $0.0481$ & $-25.3844$ & $0.1220$ & $-6.1710$ & $0.1622$ & $-0.4942$ & $5642$ & $57$ & $5310$ & $65$ & $\dots$ & $\dots$ & $5642$ & $57$ & $3.512$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $-0.665$ & $0.070$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.201$ & $0.097$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140211.91$-$252408.0 & 6274013802803979008 & 102464152 & 20120228_1410m26_053 & 14:02:11.91 & $-$25:24:08.0 & $\dots$ & $12.053$ & $11.658$ & $1.388$ & $12.043$ & $30.2$ & $0.7$ & $31.0$ & $0.2$ & $0.3538$ & $0.0137$ & $2.8265$ & $0.1094$ & $2.6330$ & $0.0950$ & $0.0361$ & $2.5793$ & $0.0721$ & $0.0279$ & $2.5128$ & $0.1468$ & $0.0584$ & $-1.0199$ & $0.0166$ & $-0.7837$ & $0.0175$ & $-0.4596$ & $4502$ & $52$ & $4491$ & $77$ & $\dots$ & $\dots$ & $4502$ & $52$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.861$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.314$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140229.43$-$205925.7 & 6289594191806749568 & 108185119 & 20070223_1354m22_096 & 14:02:29.43 & $-$20:59:25.7 & $\dots$ & $12.011$ & $11.820$ & $1.004$ & $12.036$ & $-46.4$ & $3.2$ & $-45.2$ & $0.5$ & $0.6280$ & $0.0288$ & $1.5924$ & $0.0730$ & $1.5291$ & $0.0673$ & $0.0440$ & $1.5538$ & $0.0599$ & $0.0385$ & $1.6792$ & $0.2177$ & $0.1297$ & $-4.0879$ & $0.0234$ & $-12.4349$ & $0.0228$ & $-0.5744$ & $5311$ & $55$ & $4800$ & $120$ & $\dots$ & $\dots$ & $5311$ & $55$ & $4.660$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.108$ & $-1.492$ & $0.190$ & $\dots$ & $\dots$ & $-1.010$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140230.10$-$053905.0 & 3643857920443831168 & $\dots$ & 20070222_1405m05_020 & 14:02:30.10 & $-$05:39:05.0 & KPNK & $11.125$ & $11.008$ & $0.599$ & $11.101$ & $82.5$ & $2.6$ & $79.9$ & $0.5$ & $4.2079$ & $0.0271$ & $0.2376$ & $0.0015$ & $0.2362$ & $0.0015$ & $0.0064$ & $0.2357$ & $0.0014$ & $0.0061$ & $0.2371$ & $0.0025$ & $0.0106$ & $-54.6274$ & $0.0237$ & $-395.9811$ & $0.0197$ & $-0.3095$ & $6504$ & $38$ & $6952$ & $383$ & $6504$ & $38$ & $\dots$ & $\dots$ & $4.432$ & $0.460$ & $3.582$ & $0.250$ & $3.582$ & $0.250$ & $-3.067$ & $0.086$ & $-2.039$ & $0.410$ & $-3.067$ & $0.086$ & $\dots$ & $\dots$ & $1.259$ & $0.290$ & $1.259$ & $6.622$ & D & $0.950$ & C & $\dots$ & $\dots$ & $0.187$ & $0.061$ & $0.187$ & $0.061$ & D & $0.951$ & $62$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J140231.90$+$094110.0 & 3723554268436602240 & $\dots$ & 20120429_1402p09_119 & 14:02:31.90 & $+$09:41:10.0 & KPNR & $6.216$ & $5.875$ & $1.219$ & $6.179$ & $-24.2$ & $0.5$ & $-26.2$ & $0.2$ & $3.0991$ & $0.0332$ & $0.3227$ & $0.0035$ & $0.3200$ & $0.0034$ & $0.0106$ & $0.3188$ & $0.0034$ & $0.0107$ & $\dots$ & $\dots$ & $\dots$ & $-189.5386$ & $0.0310$ & $-70.4150$ & $0.0250$ & $-0.3514$ & $4626$ & $151$ & $4540$ & $51$ & $4626$ & $151$ & $\dots$ & $\dots$ & $1.531$ & $0.210$ & $0.908$ & $0.193$ & $0.908$ & $0.193$ & $-2.987$ & $0.045$ & $-2.786$ & $0.140$ & $-2.987$ & $0.045$ & $\dots$ & $\dots$ & $-0.325$ & $0.156$ & $0.415$ & $5.858$ & D & $0.996$ & I & $0.577$ & $0.155$ & $0.244$ & $0.044$ & $0.244$ & $0.044$ & D & $0.995$ & $214$ & RAVE DR6 & Spectroscopic & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J140240.57$-$205309.8 & 6289597460277977472 & 108186486 & 20070614_1354m22_096 & 14:02:40.57 & $-$20:53:09.8 & $\dots$ & $10.391$ & $10.188$ & $1.294$ & $10.527$ & $-48.3$ & $4.1$ & $-30.1$ & $17.1$ & $2.0414$ & $0.0358$ & $0.4899$ & $0.0086$ & $0.4837$ & $0.0084$ & $0.0173$ & $0.4813$ & $0.0076$ & $0.0158$ & $0.5023$ & $0.0117$ & $0.0233$ & $10.4150$ & $0.0326$ & $-12.2772$ & $0.0271$ & $-0.5537$ & $4663$ & $57$ & $4646$ & $64$ & $\dots$ & $\dots$ & $4663$ & $57$ & $4.286$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.131$ & $0.815$ & $0.080$ & $\dots$ & $\dots$ & $-1.340$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.063$ & $0.078$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140242.24$-$091503.2 & 3615851606937614976 & 109754016 & 20050426_1354m08_121 & 14:02:42.24 & $-$09:15:03.2 & $\dots$ & $13.045$ & $12.819$ & $0.984$ & $13.027$ & $94.9$ & $4.2$ & $93.7$ & $1.5$ & $1.1010$ & $0.0149$ & $0.9083$ & $0.0123$ & $0.8873$ & $0.0117$ & $0.0132$ & $0.8904$ & $0.0119$ & $0.0133$ & $0.9157$ & $0.0184$ & $0.0200$ & $-27.7702$ & $0.0190$ & $-19.0336$ & $0.0135$ & $-0.2088$ & $5252$ & $55$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5252$ & $55$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.600$ & $0.356$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140308.59$-$321401.3 & 6172262595884207616 & 101707891 & 20040627_1353m32_108 & 14:03:08.59 & $-$32:14:01.3 & SOAR & $11.038$ & $10.642$ & $1.448$ & $11.057$ & $192.9$ & $0.4$ & $192.5$ & $0.7$ & $0.2579$ & $0.0199$ & $3.8775$ & $0.2992$ & $3.5224$ & $0.2469$ & $0.0701$ & $3.4029$ & $0.2032$ & $0.0597$ & $3.2019$ & $0.2147$ & $0.0671$ & $-20.6575$ & $0.0215$ & $-7.0147$ & $0.0243$ & $-0.3196$ & $4526$ & $46$ & $4664$ & $92$ & $4583$ & $38$ & $4468$ & $54$ & $2.345$ & $0.470$ & $0.905$ & $0.171$ & $0.905$ & $0.171$ & $-2.644$ & $0.097$ & $-2.159$ & $0.160$ & $-2.538$ & $0.084$ & $-2.750$ & $0.110$ & $-0.342$ & $0.138$ & $0.408$ & $6.194$ & D & $0.993$ & I & $0.784$ & $0.168$ & $0.504$ & $0.034$ & $0.504$ & $0.034$ & D & $0.995$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J140320.79$-$225049.8 & 6275656610614656384 & 108157990 & 20070223_1354m22_117 & 14:03:20.79 & $-$22:50:49.8 & GEMS & $12.026$ & $11.793$ & $0.985$ & $12.001$ & $-9.8$ & $1.3$ & $-3.7$ & $2.2$ & $0.6612$ & $0.0175$ & $1.5124$ & $0.0400$ & $1.4552$ & $0.0371$ & $0.0255$ & $1.4794$ & $0.0427$ & $0.0289$ & $1.4468$ & $0.0116$ & $0.0080$ & $-69.5719$ & $0.0222$ & $-14.7075$ & $0.0219$ & $-0.3427$ & $5408$ & $50$ & $5196$ & $214$ & $5470$ & $43$ & $5346$ & $56$ & $2.875$ & $0.480$ & $2.938$ & $0.362$ & $2.938$ & $0.362$ & $-1.920$ & $0.125$ & $-1.763$ & $0.270$ & $-1.970$ & $0.143$ & $-1.870$ & $0.106$ & $0.152$ & $0.116$ & $0.162$ & $6.672$ & D & $0.998$ & I & $0.559$ & $0.342$ & $0.108$ & $0.056$ & $0.108$ & $0.056$ & D & $0.984$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J140322.21$-$204321.6 & 6289606252074909952 & 108196969 & 20040705_1408m19_016 & 14:03:22.21 & $-$20:43:21.6 & GEMS & $12.894$ & $12.646$ & $1.099$ & $12.899$ & $106.6$ & $2.3$ & $108.9$ & $1.1$ & $0.2470$ & $0.0168$ & $4.0486$ & $0.2754$ & $3.6630$ & $0.2254$ & $0.0615$ & $3.5467$ & $0.2489$ & $0.0702$ & $3.9407$ & $0.3815$ & $0.0968$ & $-7.6740$ & $0.0187$ & $-9.4256$ & $0.0159$ & $-0.3214$ & $5157$ & $45$ & $5437$ & $654$ & $5191$ & $31$ & $5122$ & $59$ & $4.638$ & $0.670$ & $2.474$ & $0.164$ & $2.474$ & $0.164$ & $-2.537$ & $0.094$ & $-2.493$ & $0.500$ & $-2.533$ & $0.063$ & $-2.540$ & $0.125$ & $0.334$ & $0.113$ & $0.344$ & $6.237$ & D & $0.985$ & I & $0.829$ & $0.535$ & $0.238$ & $0.041$ & $0.238$ & $0.041$ & D & $0.961$ & $23$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J140324.66$-$151605.0 & 6300989324159517952 & 108660574 & 20080629_1359m16_090 & 14:03:24.66 & $-$15:16:05.0 & $\dots$ & $11.828$ & $11.771$ & $0.998$ & $11.985$ & $-27.4$ & $0.9$ & $\dots$ & $\dots$ & $4.3450$ & $0.0250$ & $0.2301$ & $0.0013$ & $0.2288$ & $0.0013$ & $0.0057$ & $0.2277$ & $0.0012$ & $0.0052$ & $\dots$ & $\dots$ & $\dots$ & $12.4216$ & $0.0300$ & $-15.7051$ & $0.0233$ & $-0.2129$ & $5413$ & $161$ & $5551$ & $76$ & $\dots$ & $\dots$ & $5413$ & $161$ & $4.106$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.140$ & $0.295$ & $-0.095$ & $0.100$ & $\dots$ & $\dots$ & $-3.140$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.124$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J140329.00$-$525043.0 & 6089098697467644416 & $\dots$ & 20080517_1407m53_081 & 14:03:29.00 & $-$52:50:43.0 & NTTE & $10.599$ & $10.393$ & $1.053$ & $10.627$ & $117.0$ & $3.4$ & $115.7$ & $0.6$ & $2.6555$ & $0.0157$ & $0.3766$ & $0.0022$ & $0.3729$ & $0.0022$ & $0.0059$ & $0.3728$ & $0.0022$ & $0.0059$ & $0.3660$ & $0.0042$ & $0.0115$ & $-82.7072$ & $0.0161$ & $-43.9348$ & $0.0175$ & $-0.1226$ & $5439$ & $32$ & $4658$ & $92$ & $5439$ & $32$ & $\dots$ & $\dots$ & $1.053$ & $0.470$ & $2.657$ & $0.367$ & $2.657$ & $0.367$ & $-1.786$ & $0.142$ & $-1.922$ & $0.160$ & $-1.786$ & $0.142$ & $\dots$ & $\dots$ & $0.425$ & $0.102$ & $0.435$ & $7.079$ & D & $0.994$ & I & $0.214$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $35$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J140335.40$-$333526.0 & 6122537457396114944 & 100398571 & 20040627_1353m32_127 & 14:03:35.40 & $-$33:35:26.0 & NTTE & $11.544$ & $11.305$ & $1.008$ & $11.522$ & $261.4$ & $0.7$ & $\dots$ & $\dots$ & $0.8833$ & $0.0202$ & $1.1321$ & $0.0259$ & $1.0997$ & $0.0244$ & $0.0222$ & $1.0898$ & $0.0344$ & $0.0315$ & $1.0685$ & $0.0437$ & $0.0409$ & $-35.3223$ & $0.0216$ & $-60.2072$ & $0.0226$ & $-0.3471$ & $5318$ & $59$ & $4787$ & $92$ & $5314$ & $58$ & $5322$ & $59$ & $2.318$ & $0.470$ & $2.162$ & $0.440$ & $2.162$ & $0.440$ & $-2.383$ & $0.133$ & $-3.385$ & $0.160$ & $-2.345$ & $0.149$ & $-2.420$ & $0.117$ & $0.514$ & $0.116$ & $0.524$ & $6.571$ & D & $0.999$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J140338.61$-$124347.7 & 6302681064532652160 & 108779512 & 20060306_1356m14_093 & 14:03:38.61 & $-$12:43:47.7 & $\dots$ & $12.560$ & $12.234$ & $1.283$ & $12.568$ & $-89.5$ & $1.0$ & $-88.8$ & $0.7$ & $0.2888$ & $0.0138$ & $3.4626$ & $0.1655$ & $3.1766$ & $0.1393$ & $0.0438$ & $3.2915$ & $0.1275$ & $0.0387$ & $3.2485$ & $0.0388$ & $0.0120$ & $-23.2495$ & $0.0161$ & $-6.6858$ & $0.0123$ & $-0.1438$ & $4689$ & $53$ & $4580$ & $77$ & $\dots$ & $\dots$ & $4689$ & $53$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $-1.311$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140338.98$-$184014.0 & 6291076475215929984 & 108313130 & 20080530_1359m16_143 & 14:03:38.98 & $-$18:40:14.0 & $\dots$ & $11.096$ & $10.758$ & $1.329$ & $11.114$ & $-0.2$ & $0.6$ & $-1.5$ & $0.2$ & $0.3543$ & $0.0175$ & $2.8225$ & $0.1394$ & $2.6295$ & $0.1210$ & $0.0460$ & $2.4176$ & $0.0781$ & $0.0323$ & $2.3881$ & $0.0717$ & $0.0300$ & $-9.0224$ & $0.0174$ & $-9.0606$ & $0.0154$ & $-0.3526$ & $4642$ & $52$ & $4542$ & $68$ & $\dots$ & $\dots$ & $4642$ & $52$ & $1.138$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $-1.162$ & $0.140$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.333$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140403.69$-$244442.7 & 6274072596612176640 & 102485128 & 20070301_1410m26_065 & 14:04:03.69 & $-$24:44:42.7 & $\dots$ & $12.269$ & $11.985$ & $1.175$ & $12.270$ & $19.2$ & $1.1$ & $\dots$ & $\dots$ & $0.7694$ & $0.0166$ & $1.2997$ & $0.0280$ & $1.2572$ & $0.0262$ & $0.0209$ & $1.2580$ & $0.0222$ & $0.0177$ & $1.1929$ & $0.0271$ & $0.0227$ & $3.1361$ & $0.0194$ & $-5.9255$ & $0.0207$ & $-0.3907$ & $4890$ & $53$ & $5203$ & $74$ & $\dots$ & $\dots$ & $4890$ & $53$ & $3.138$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.648$ & $0.110$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140408.46$-$850757.6 & 5769702045739909760 & 408964717 & 20100513_1430m84_014 & 14:04:08.46 & $-$85:07:57.6 & $\dots$ & $12.025$ & $11.719$ & $1.259$ & $12.041$ & $124.7$ & $1.1$ & $123.8$ & $0.8$ & $0.5757$ & $0.0095$ & $1.7370$ & $0.0287$ & $1.6620$ & $0.0262$ & $0.0158$ & $1.6983$ & $0.0278$ & $0.0164$ & $1.6364$ & $0.0364$ & $0.0223$ & $-14.3930$ & $0.0099$ & $7.4518$ & $0.0108$ & $0.0337$ & $4965$ & $56$ & $5285$ & $74$ & $\dots$ & $\dots$ & $4965$ & $56$ & $3.569$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.141$ & $-0.668$ & $0.110$ & $\dots$ & $\dots$ & $-0.850$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140412.60$-$255225.0 & 6273750950805695232 & $\dots$ & 20040530_1408m25_011 & 14:04:12.60 & $-$25:52:25.0 & GEMS & $12.983$ & $12.468$ & $1.568$ & $12.947$ & $-2.4$ & $0.9$ & $-0.2$ & $2.5$ & $0.0814$ & $0.0133$ & $12.2850$ & $2.0073$ & $9.3110$ & $1.1530$ & $0.1238$ & $9.8791$ & $1.6085$ & $0.1628$ & $10.0541$ & $1.0057$ & $0.1000$ & $-1.6376$ & $0.0165$ & $-3.6024$ & $0.0148$ & $-0.1711$ & $4513$ & $144$ & $4454$ & $92$ & $4513$ & $144$ & $\dots$ & $\dots$ & $1.392$ & $0.470$ & $1.024$ & $0.281$ & $1.024$ & $0.281$ & $-2.801$ & $0.182$ & $-1.909$ & $0.160$ & $-2.801$ & $0.182$ & $\dots$ & $\dots$ & $-0.687$ & $0.124$ & $0.073$ & $5.702$ & D & $0.982$ & I & $0.367$ & $0.263$ & $0.440$ & $0.042$ & $0.440$ & $0.042$ & D & $0.995$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J140423.05$-$060746.2 & 3643546964811721984 & 109897456 & 20070222_1405m05_119 & 14:04:23.05 & $-$06:07:46.2 & $\dots$ & $11.885$ & $11.745$ & $0.732$ & $11.871$ & $-37.1$ & $1.3$ & $-35.7$ & $0.6$ & $3.3176$ & $0.0174$ & $0.3014$ & $0.0016$ & $0.2991$ & $0.0016$ & $0.0052$ & $0.2969$ & $0.0015$ & $0.0049$ & $0.2967$ & $0.0029$ & $0.0097$ & $-15.0951$ & $0.0202$ & $-24.6043$ & $0.0147$ & $-0.1989$ & $5980$ & $68$ & $5591$ & $94$ & $\dots$ & $\dots$ & $5980$ & $68$ & $3.471$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.918$ & $0.123$ & $-1.006$ & $0.180$ & $\dots$ & $\dots$ & $-0.918$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140429.77$-$051410.6 & 3643901729110339328 & 110186252 & 20040706_1414m05_045 & 14:04:29.77 & $-$05:14:10.6 & $\dots$ & $13.505$ & $13.140$ & $1.345$ & $13.503$ & $932.1$ & $58.8$ & $12.9$ & $1.7$ & $0.0501$ & $0.0153$ & $19.9601$ & $6.0956$ & $13.1406$ & $2.6419$ & $0.2011$ & $9.9481$ & $0.7375$ & $0.0741$ & $10.2695$ & $1.9888$ & $0.1937$ & $-4.6811$ & $0.0168$ & $-5.8012$ & $0.0132$ & $-0.2024$ & $4542$ & $55$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4542$ & $55$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.600$ & $0.119$ & $0.662$ & $0.140$ & $\dots$ & $\dots$ & $-2.600$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140429.89$-$152518.6 & 6300968987489360384 & 108660254 & 20080629_1359m16_092 & 14:04:29.89 & $-$15:25:18.6 & $\dots$ & $11.588$ & $11.178$ & $1.504$ & $11.623$ & $-3.2$ & $0.8$ & $5.3$ & $5.5$ & $0.2988$ & $0.0228$ & $3.3467$ & $0.2554$ & $3.0788$ & $0.2161$ & $0.0702$ & $2.9213$ & $0.1364$ & $0.0467$ & $2.8892$ & $0.2645$ & $0.0915$ & $-3.8958$ & $0.0243$ & $-3.1890$ & $0.0183$ & $-0.1730$ & $4312$ & $51$ & $4298$ & $68$ & $\dots$ & $\dots$ & $4312$ & $51$ & $1.176$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-1.035$ & $0.140$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140436.91$-$423210.2 & 6109617268061150336 & 308185583 & 20110223_1408m42_047 & 14:04:36.91 & $-$42:32:10.2 & $\dots$ & $11.492$ & $11.263$ & $1.099$ & $11.516$ & $-13.9$ & $2.4$ & $-29.6$ & $9.2$ & $1.6970$ & $0.0175$ & $0.5893$ & $0.0061$ & $0.5804$ & $0.0059$ & $0.0102$ & $0.5799$ & $0.0059$ & $0.0101$ & $0.5795$ & $0.0093$ & $0.0160$ & $2.7982$ & $0.0246$ & $-12.8202$ & $0.0196$ & $0.1100$ & $5075$ & $57$ & $4657$ & $64$ & $\dots$ & $\dots$ & $5075$ & $57$ & $4.402$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.114$ & $0.166$ & $0.080$ & $\dots$ & $\dots$ & $-0.830$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.178$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140438.88$-$142759.3 & 6301471979699255808 & 108743787 & 20030717_1356m14_116 & 14:04:38.88 & $-$14:27:59.3 & $\dots$ & $13.486$ & $13.241$ & $1.085$ & $13.488$ & $101.1$ & $5.3$ & $\dots$ & $\dots$ & $0.7343$ & $0.0190$ & $1.3618$ & $0.0352$ & $1.3153$ & $0.0329$ & $0.0250$ & $1.2858$ & $0.0242$ & $0.0188$ & $1.2416$ & $0.0248$ & $0.0200$ & $-28.2393$ & $0.0197$ & $-24.3281$ & $0.0167$ & $-0.3942$ & $5107$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5107$ & $55$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.112$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-1.050$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140441.86$-$402212.2 & 6111039245834588800 & 99548617 & 20050624_1355m38_136 & 14:04:41.86 & $-$40:22:12.2 & $\dots$ & $12.779$ & $12.626$ & $0.712$ & $12.747$ & $69.1$ & $2.4$ & $72.8$ & $1.4$ & $1.9249$ & $0.0128$ & $0.5195$ & $0.0035$ & $0.5126$ & $0.0034$ & $0.0066$ & $0.5131$ & $0.0035$ & $0.0068$ & $0.5119$ & $0.0070$ & $0.0137$ & $-52.8556$ & $0.0156$ & $5.0951$ & $0.0163$ & $-0.1481$ & $6284$ & $71$ & $5843$ & $136$ & $\dots$ & $\dots$ & $6284$ & $71$ & $3.804$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.616$ & $0.145$ & $-1.283$ & $0.190$ & $\dots$ & $\dots$ & $-1.616$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.532$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140452.42$-$150405.8 & 6301014853444526464 & 108661647 & 20080629_1359m16_091 & 14:04:52.42 & $-$15:04:05.8 & $\dots$ & $11.732$ & $11.502$ & $1.117$ & $11.763$ & $-23.0$ & $0.6$ & $-23.0$ & $2.1$ & $0.5611$ & $0.0189$ & $1.7822$ & $0.0600$ & $1.7033$ & $0.0548$ & $0.0322$ & $1.6582$ & $0.0454$ & $0.0274$ & $1.6205$ & $0.0807$ & $0.0498$ & $-4.8250$ & $0.0221$ & $-6.4781$ & $0.0173$ & $-0.2704$ & $5063$ & $53$ & $5108$ & $94$ & $\dots$ & $\dots$ & $5063$ & $53$ & $3.163$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.856$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140458.78$-$153934.0 & 6300774477010406528 & 108660052 & 20070314_1359m16_100 & 14:04:58.78 & $-$15:39:34.0 & $\dots$ & $13.214$ & $12.837$ & $1.422$ & $13.239$ & $39.6$ & $1.2$ & $38.2$ & $0.8$ & $0.2310$ & $0.0209$ & $4.3290$ & $0.3917$ & $3.8911$ & $0.3164$ & $0.0813$ & $3.9980$ & $0.3512$ & $0.0878$ & $4.0960$ & $0.5325$ & $0.1300$ & $-13.0247$ & $0.0229$ & $3.1713$ & $0.0173$ & $-0.1326$ & $4455$ & $52$ & $4659$ & $65$ & $\dots$ & $\dots$ & $4455$ & $52$ & $2.336$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $-0.610$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140519.88$-$231814.3 & 6275428942988031360 & 102521354 & 20040530_1408m25_071 & 14:05:19.88 & $-$23:18:14.3 & $\dots$ & $12.201$ & $11.944$ & $1.126$ & $12.208$ & $-70.5$ & $1.4$ & $-69.5$ & $0.6$ & $0.8735$ & $0.0184$ & $1.1448$ & $0.0241$ & $1.1117$ & $0.0227$ & $0.0205$ & $1.1056$ & $0.0173$ & $0.0157$ & $1.1157$ & $0.0503$ & $0.0451$ & $-11.8044$ & $0.0259$ & $-0.6444$ & $0.0185$ & $-0.0260$ & $5023$ & $53$ & $5183$ & $94$ & $\dots$ & $\dots$ & $5023$ & $53$ & $3.297$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-0.900$ & $0.180$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.593$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140526.97$-$254018.9 & 6273782630484467968 & 102378252 & 20040408_1408m25_035 & 14:05:26.97 & $-$25:40:18.9 & $\dots$ & $12.708$ & $12.551$ & $0.980$ & $12.757$ & $15.3$ & $5.5$ & $22.9$ & $0.8$ & $3.7481$ & $0.0964$ & $0.2668$ & $0.0069$ & $0.2650$ & $0.0068$ & $0.0255$ & $0.2658$ & $0.0065$ & $0.0246$ & $0.2511$ & $0.0078$ & $0.0311$ & $-19.5398$ & $0.1043$ & $-85.2251$ & $0.1136$ & $-0.3929$ & $5379$ & $67$ & $5564$ & $275$ & $\dots$ & $\dots$ & $5379$ & $67$ & $4.432$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.162$ & $0.123$ & $0.310$ & $0.290$ & $\dots$ & $\dots$ & $-1.162$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.139$ & $0.462$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140549.83$-$314114.7 & 6172348525293090048 & 101715596 & 20040502_1353m32_104 & 14:05:49.83 & $-$31:41:14.7 & $\dots$ & $12.699$ & $12.476$ & $1.021$ & $12.699$ & $45.5$ & $1.7$ & $48.7$ & $0.7$ & $0.4081$ & $0.0145$ & $2.4504$ & $0.0871$ & $2.3036$ & $0.0769$ & $0.0334$ & $2.3471$ & $0.0587$ & $0.0250$ & $2.4454$ & $0.0156$ & $0.0064$ & $-25.8184$ & $0.0166$ & $-20.1259$ & $0.0170$ & $-0.1990$ & $5256$ & $54$ & $5319$ & $94$ & $\dots$ & $\dots$ & $5256$ & $54$ & $3.305$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.882$ & $0.180$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.753$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140605.15$-$773910.8 & 5786280099809448320 & 407387683 & 20070411_1417m79_069 & 14:06:05.15 & $-$77:39:10.8 & $\dots$ & $12.258$ & $11.860$ & $1.364$ & $12.233$ & $87.7$ & $1.2$ & $86.9$ & $0.7$ & $0.2866$ & $0.0102$ & $3.4892$ & $0.1242$ & $3.1990$ & $0.1044$ & $0.0326$ & $3.3353$ & $0.1303$ & $0.0391$ & $3.1952$ & $0.1151$ & $0.0360$ & $-13.4248$ & $0.0103$ & $-0.6331$ & $0.0122$ & $0.0307$ & $4713$ & $54$ & $4697$ & $77$ & $\dots$ & $\dots$ & $4713$ & $54$ & $1.251$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.050$ & $0.106$ & $-1.414$ & $0.170$ & $\dots$ & $\dots$ & $-2.050$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.238$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140608.10$-$155009.8 & 6300709330946525184 & 108658300 & 20040704_1356m14_129 & 14:06:08.10 & $-$15:50:09.8 & $\dots$ & $12.768$ & $12.484$ & $1.220$ & $12.789$ & $-116.9$ & $1.6$ & $-118.2$ & $2.6$ & $0.3733$ & $0.0160$ & $2.6788$ & $0.1148$ & $2.5044$ & $0.1004$ & $0.0401$ & $2.5007$ & $0.0839$ & $0.0335$ & $2.3854$ & $0.1335$ & $0.0560$ & $-8.6208$ & $0.0201$ & $-1.5517$ & $0.0151$ & $-0.1800$ & $4836$ & $53$ & $5044$ & $74$ & $\dots$ & $\dots$ & $4836$ & $53$ & $3.138$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $-0.396$ & $0.110$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140625.39$-$432617.7 & 6109323114340336128 & 308319748 & 20120514_1408m42_017 & 14:06:25.39 & $-$43:26:17.7 & $\dots$ & $12.548$ & $12.304$ & $1.093$ & $12.554$ & $131.0$ & $2.6$ & $133.1$ & $2.5$ & $0.4022$ & $0.0164$ & $2.4863$ & $0.1014$ & $2.3354$ & $0.0894$ & $0.0383$ & $2.3389$ & $0.0844$ & $0.0361$ & $2.2941$ & $0.1302$ & $0.0568$ & $-24.5517$ & $0.0196$ & $-9.0735$ & $0.0180$ & $0.0402$ & $5111$ & $54$ & $5541$ & $104$ & $\dots$ & $\dots$ & $5111$ & $54$ & $3.707$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $-0.702$ & $0.110$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.481$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140644.67$-$300430.7 & 6173061665959678208 & 101879353 & 20060607_1403m32_081 & 14:06:44.67 & $-$30:04:30.7 & $\dots$ & $12.264$ & $11.956$ & $1.234$ & $12.267$ & $-96.8$ & $2.4$ & $\dots$ & $\dots$ & $1.1120$ & $0.0403$ & $0.8993$ & $0.0326$ & $0.8787$ & $0.0311$ & $0.0354$ & $0.8824$ & $0.0324$ & $0.0367$ & $0.8499$ & $0.0558$ & $0.0656$ & $6.9013$ & $0.0442$ & $-21.7618$ & $0.0506$ & $-0.4349$ & $4743$ & $57$ & $4441$ & $64$ & $\dots$ & $\dots$ & $4743$ & $57$ & $4.409$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.125$ & $-0.024$ & $0.080$ & $\dots$ & $\dots$ & $-1.140$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.197$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140646.04$-$304957.9 & 6172459786422970240 & 101755918 & 20080509_1403m32_085 & 14:06:46.04 & $-$30:49:57.9 & $\dots$ & $10.270$ & $10.162$ & $0.655$ & $10.268$ & $14.3$ & $0.8$ & $\dots$ & $\dots$ & $5.7378$ & $0.0298$ & $0.1743$ & $0.0009$ & $0.1735$ & $0.0009$ & $0.0052$ & $0.1735$ & $0.0008$ & $0.0046$ & $0.1748$ & $0.0015$ & $0.0088$ & $21.4927$ & $0.0328$ & $-14.1058$ & $0.0433$ & $-0.3935$ & $6419$ & $69$ & $6361$ & $70$ & $\dots$ & $\dots$ & $6419$ & $69$ & $4.278$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.134$ & $-0.634$ & $0.090$ & $\dots$ & $\dots$ & $-1.110$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.305$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140649.33$-$364133.5 & 6120665362754198784 & 99798156 & 20050528_1355m38_097 & 14:06:49.33 & $-$36:41:33.5 & $\dots$ & $12.457$ & $12.168$ & $1.213$ & $12.470$ & $175.0$ & $3.9$ & $177.0$ & $1.3$ & $0.2969$ & $0.0154$ & $3.3681$ & $0.1747$ & $3.0969$ & $0.1477$ & $0.0477$ & $3.2136$ & $0.1475$ & $0.0459$ & $3.2015$ & $0.2104$ & $0.0657$ & $-16.9864$ & $0.0171$ & $-27.0024$ & $0.0171$ & $-0.1437$ & $4859$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4859$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.150$ & $0.104$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.150$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140659.22$-$135753.8 & 6301516333825655168 & 108751305 & 20040704_1356m14_109 & 14:06:59.22 & $-$13:57:53.8 & NTTE & $11.819$ & $11.457$ & $1.416$ & $11.856$ & $-18.5$ & $0.7$ & $-20.4$ & $3.1$ & $0.2600$ & $0.0174$ & $3.8462$ & $0.2574$ & $3.4965$ & $0.2127$ & $0.0608$ & $3.3900$ & $0.1887$ & $0.0557$ & $3.6084$ & $0.2880$ & $0.0798$ & $-6.5987$ & $0.0178$ & $-6.5807$ & $0.0147$ & $-0.2206$ & $4591$ & $91$ & $4371$ & $92$ & $4712$ & $130$ & $4470$ & $52$ & $1.034$ & $0.470$ & $1.577$ & $0.176$ & $1.577$ & $0.176$ & $-1.629$ & $0.075$ & $-1.581$ & $0.160$ & $-1.597$ & $0.046$ & $-1.660$ & $0.103$ & $-0.287$ & $0.089$ & $0.073$ & $6.874$ & D & $0.996$ & I & $0.438$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J140704.11$-$502622.7 & 6090612312659104384 & 323142614 & 20110326_1355m48_135 & 14:07:04.11 & $-$50:26:22.7 & $\dots$ & $11.497$ & $11.461$ & $0.936$ & $11.652$ & $-80.1$ & $2.5$ & $-79.3$ & $0.5$ & $4.2387$ & $0.0343$ & $0.2359$ & $0.0019$ & $0.2345$ & $0.0019$ & $0.0080$ & $0.2339$ & $0.0017$ & $0.0073$ & $0.2294$ & $0.0057$ & $0.0246$ & $-45.8854$ & $0.0385$ & $-33.4401$ & $0.1256$ & $-0.7915$ & $6304$ & $80$ & $5231$ & $104$ & $\dots$ & $\dots$ & $6304$ & $80$ & $4.486$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.170$ & $-0.579$ & $0.110$ & $\dots$ & $\dots$ & $-1.100$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140707.02$-$401903.7 & 6111016774566632320 & 99551269 & 20110226_1408m42_075 & 14:07:07.02 & $-$40:19:03.7 & $\dots$ & $10.455$ & $10.118$ & $1.340$ & $10.478$ & $226.7$ & $0.5$ & $\dots$ & $\dots$ & $0.7992$ & $0.0166$ & $1.2513$ & $0.0260$ & $1.2118$ & $0.0244$ & $0.0201$ & $1.2084$ & $0.0229$ & $0.0190$ & $1.2210$ & $0.0300$ & $0.0246$ & $-30.4098$ & $0.0170$ & $-1.7672$ & $0.0177$ & $-0.2129$ & $4566$ & $53$ & $4760$ & $68$ & $\dots$ & $\dots$ & $4566$ & $53$ & $2.353$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.112$ & $-1.009$ & $0.140$ & $\dots$ & $\dots$ & $-1.130$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.521$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $100$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140722.51$-$295446.7 & 6173087951159563776 & 101881077 & 20070602_1403m32_082 & 14:07:22.51 & $-$29:54:46.7 & $\dots$ & $10.481$ & $10.267$ & $1.040$ & $10.496$ & $27.7$ & $0.7$ & $25.5$ & $0.6$ & $1.5242$ & $0.0204$ & $0.6561$ & $0.0088$ & $0.6451$ & $0.0085$ & $0.0132$ & $0.6412$ & $0.0088$ & $0.0137$ & $0.6370$ & $0.0156$ & $0.0244$ & $-20.2440$ & $0.0219$ & $-6.7633$ & $0.0208$ & $-0.2358$ & $5184$ & $56$ & $5016$ & $68$ & $\dots$ & $\dots$ & $5184$ & $56$ & $2.763$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.114$ & $-1.291$ & $0.140$ & $\dots$ & $\dots$ & $-1.530$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140729.19$-$390934.2 & 6117305225155572864 & 99597149 & 20050624_1355m38_124 & 14:07:29.19 & $-$39:09:34.2 & $\dots$ & $11.591$ & $11.888$ & $0.713$ & $12.009$ & $-32.7$ & $2.8$ & $-14.2$ & $10.8$ & $1.7727$ & $0.0192$ & $0.5641$ & $0.0061$ & $0.5560$ & $0.0059$ & $0.0107$ & $0.5528$ & $0.0054$ & $0.0098$ & $\dots$ & $\dots$ & $\dots$ & $9.7070$ & $0.0200$ & $-11.3406$ & $0.0221$ & $-0.1684$ & $6406$ & $203$ & $6167$ & $106$ & $\dots$ & $\dots$ & $6406$ & $203$ & $3.297$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.640$ & $0.543$ & $-0.023$ & $0.080$ & $\dots$ & $\dots$ & $-2.640$ & $0.543$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.391$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J140730.07$-$304624.0 & 6172834960406114048 & 101756247 & 20080529_1403m32_085 & 14:07:30.07 & $-$30:46:24.0 & $\dots$ & $11.544$ & $11.418$ & $0.888$ & $11.592$ & $-67.1$ & $1.6$ & $-70.8$ & $1.1$ & $4.6991$ & $0.1039$ & $0.2128$ & $0.0047$ & $0.2116$ & $0.0047$ & $0.0220$ & $0.2124$ & $0.0053$ & $0.0249$ & $0.2118$ & $0.0014$ & $0.0066$ & $-106.2799$ & $0.1204$ & $52.7007$ & $0.1404$ & $-0.5419$ & $5727$ & $68$ & $5117$ & $94$ & $\dots$ & $\dots$ & $5727$ & $68$ & $3.053$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.908$ & $0.150$ & $-0.774$ & $0.180$ & $\dots$ & $\dots$ & $-0.908$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.309$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140734.02$-$210437.6 & 6289429093263871488 & 108194488 & 20100315_1414m20_034 & 14:07:34.02 & $-$21:04:37.6 & $\dots$ & $10.117$ & $10.163$ & $0.835$ & $10.320$ & $14.7$ & $1.9$ & $-7.6$ & $1.1$ & $6.5015$ & $0.0383$ & $0.1538$ & $0.0009$ & $0.1532$ & $0.0009$ & $0.0059$ & $0.1531$ & $0.0008$ & $0.0051$ & $\dots$ & $\dots$ & $\dots$ & $-10.5729$ & $0.1136$ & $-14.9898$ & $0.0953$ & $-0.3714$ & $5775$ & $95$ & $3993$ & $79$ & $\dots$ & $\dots$ & $5775$ & $95$ & $4.184$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.201$ & $0.127$ & $-0.723$ & $0.090$ & $\dots$ & $\dots$ & $-1.201$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J140741.34$-$152918.5 & 6300746160290142464 & 108662371 & 20070314_1359m16_098 & 14:07:41.34 & $-$15:29:18.5 & $\dots$ & $12.623$ & $12.358$ & $1.203$ & $12.656$ & $51.0$ & $1.2$ & $\dots$ & $\dots$ & $0.4905$ & $0.0153$ & $2.0387$ & $0.0636$ & $1.9361$ & $0.0574$ & $0.0296$ & $1.9728$ & $0.0515$ & $0.0261$ & $1.9872$ & $0.1256$ & $0.0632$ & $-3.6634$ & $0.0186$ & $-11.7463$ & $0.0142$ & $-0.0481$ & $4862$ & $53$ & $4891$ & $77$ & $\dots$ & $\dots$ & $4862$ & $53$ & $3.495$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.106$ & $-0.757$ & $0.170$ & $\dots$ & $\dots$ & $-1.200$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.553$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140741.72$-$175143.4 & 6291224806206592256 & 108324544 & 20080629_1359m16_125 & 14:07:41.72 & $-$17:51:43.4 & $\dots$ & $10.769$ & $10.556$ & $1.059$ & $10.792$ & $28.6$ & $0.5$ & $29.4$ & $1.3$ & $1.0264$ & $0.0167$ & $0.9743$ & $0.0159$ & $0.9502$ & $0.0151$ & $0.0159$ & $0.9470$ & $0.0156$ & $0.0164$ & $\dots$ & $\dots$ & $\dots$ & $16.3412$ & $0.0208$ & $-10.4789$ & $0.0161$ & $-0.1605$ & $5232$ & $55$ & $4990$ & $68$ & $\dots$ & $\dots$ & $5232$ & $55$ & $2.247$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $-1.162$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.368$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J140757.20$-$171711.0 & 6297263697727324288 & $\dots$ & 20040705_1408m19_074 & 14:07:57.20 & $-$17:17:11.0 & KPNR & $13.407$ & $12.944$ & $1.536$ & $13.406$ & $320.4$ & $1.0$ & $\dots$ & $\dots$ & $0.0125$ & $0.0163$ & $80.0000$ & $104.3200$ & $25.9740$ & $10.9968$ & $0.4234$ & $16.3464$ & $3.2055$ & $0.1961$ & $11.1644$ & $1.2734$ & $0.1141$ & $-4.2205$ & $0.0192$ & $0.6291$ & $0.0139$ & $-0.0567$ & $4551$ & $51$ & $4609$ & $92$ & $4551$ & $51$ & $\dots$ & $\dots$ & $0.767$ & $0.470$ & $0.617$ & $0.069$ & $0.617$ & $0.069$ & $-3.241$ & $0.104$ & $-2.723$ & $0.160$ & $-3.241$ & $0.104$ & $\dots$ & $\dots$ & $-0.607$ & $0.119$ & $0.133$ & $5.322$ & D & $0.606$ & X & $0.485$ & $0.245$ & $0.299$ & $0.046$ & $0.299$ & $0.046$ & D & $0.905$ & $39$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J140802.58$-$733421.0 & 5791276010073268864 & 396163346 & 20080614_1412m73_035 & 14:08:02.58 & $-$73:34:21.0 & $\dots$ & $11.199$ & $10.774$ & $1.532$ & $11.234$ & $292.5$ & $0.6$ & $294.1$ & $0.4$ & $0.5278$ & $0.0116$ & $1.8947$ & $0.0416$ & $1.8057$ & $0.0378$ & $0.0209$ & $1.8231$ & $0.0368$ & $0.0202$ & $1.7681$ & $0.0443$ & $0.0251$ & $-4.1441$ & $0.0109$ & $19.5595$ & $0.0132$ & $0.0883$ & $4565$ & $52$ & $4477$ & $77$ & $\dots$ & $\dots$ & $4565$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $-1.070$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140806.70$-$121145.9 & 6304233605015807616 & 108920363 & 20040605_1418m11_035 & 14:08:06.70 & $-$12:11:45.9 & $\dots$ & $12.507$ & $12.329$ & $0.811$ & $12.479$ & $26.3$ & $2.2$ & $\dots$ & $\dots$ & $0.4151$ & $0.0190$ & $2.4091$ & $0.1103$ & $2.2671$ & $0.0977$ & $0.0431$ & $2.2675$ & $0.0804$ & $0.0355$ & $2.2796$ & $0.1450$ & $0.0636$ & $12.1521$ & $0.0236$ & $-36.2849$ & $0.0222$ & $-0.5412$ & $5805$ & $136$ & $7142$ & $116$ & $\dots$ & $\dots$ & $5805$ & $136$ & $4.394$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.427$ & $-0.309$ & $0.120$ & $\dots$ & $\dots$ & $-1.980$ & $0.427$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140819.28$-$130247.2 & 6302431299301465728 & 108915644 & 20060429_1412m13_052 & 14:08:19.28 & $-$13:02:47.2 & $\dots$ & $11.602$ & $11.561$ & $1.152$ & $11.836$ & $-8.1$ & $0.8$ & $\dots$ & $\dots$ & $1.4299$ & $0.0202$ & $0.6993$ & $0.0099$ & $0.6869$ & $0.0095$ & $0.0139$ & $0.6839$ & $0.0098$ & $0.0144$ & $0.6783$ & $0.0070$ & $0.0104$ & $-9.8369$ & $0.0242$ & $0.8625$ & $0.0179$ & $-0.1545$ & $4949$ & $65$ & $5135$ & $69$ & $\dots$ & $\dots$ & $4949$ & $65$ & $3.405$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.172$ & $-0.035$ & $0.090$ & $\dots$ & $\dots$ & $-1.250$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.017$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140821.66$-$323146.1 & 6124210845374021632 & 100603626 & 20060607_1403m32_109 & 14:08:21.66 & $-$32:31:46.1 & $\dots$ & $12.371$ & $12.027$ & $1.335$ & $12.386$ & $5.1$ & $0.9$ & $7.0$ & $0.9$ & $0.1931$ & $0.0150$ & $5.1787$ & $0.4023$ & $4.5641$ & $0.3125$ & $0.0685$ & $4.2851$ & $0.3150$ & $0.0735$ & $4.8299$ & $0.5810$ & $0.1203$ & $-1.6513$ & $0.0162$ & $-0.5935$ & $0.0175$ & $-0.2912$ & $4584$ & $52$ & $4562$ & $77$ & $\dots$ & $\dots$ & $4584$ & $52$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.102$ & $-1.405$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.688$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140821.98$-$370425.5 & 6120584651728785792 & 99996595 & 20110403_1418m36_033 & 14:08:21.98 & $-$37:04:25.5 & $\dots$ & $12.433$ & $12.028$ & $1.454$ & $12.446$ & $-135.4$ & $1.2$ & $-133.4$ & $0.6$ & $0.2728$ & $0.0133$ & $3.6657$ & $0.1787$ & $3.3467$ & $0.1490$ & $0.0445$ & $3.3658$ & $0.1222$ & $0.0363$ & $3.3105$ & $0.2518$ & $0.0761$ & $-5.2745$ & $0.0137$ & $-1.3849$ & $0.0147$ & $-0.2166$ & $4382$ & $51$ & $4343$ & $77$ & $\dots$ & $\dots$ & $4382$ & $51$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.102$ & $-0.919$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.355$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140828.30$-$193035.0 & 6290169859159577216 & 108441656 & 20040607_1408m19_041 & 14:08:28.30 & $-$19:30:35.0 & NTTE & $13.149$ & $12.717$ & $1.358$ & $13.087$ & $-50.2$ & $6.0$ & $-24.4$ & $2.1$ & $0.2593$ & $0.0237$ & $3.8565$ & $0.3525$ & $3.5051$ & $0.2912$ & $0.0831$ & $3.8085$ & $0.2342$ & $0.0615$ & $3.1792$ & $0.2344$ & $0.0737$ & $-8.2950$ & $0.0229$ & $-3.8597$ & $0.0217$ & $-0.4567$ & $4554$ & $48$ & $3842$ & $177$ & $4554$ & $48$ & $4558$ & $52$ & $5.176$ & $0.140$ & $1.696$ & $0.443$ & $1.696$ & $0.443$ & $-1.227$ & $0.133$ & $-2.669$ & $0.190$ & $-1.227$ & $0.133$ & $-0.370$ & $0.106$ & $-0.094$ & $0.119$ & $0.146$ & $7.349$ & D & $0.992$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $15$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J140830.94$-$150907.2 & 6301179543966339456 & 108822026 & 20080314_1359m16_098 & 14:08:30.94 & $-$15:09:07.2 & $\dots$ & $10.806$ & $10.481$ & $1.276$ & $10.812$ & $8.5$ & $2.2$ & $\dots$ & $\dots$ & $10.0419$ & $0.0814$ & $0.0996$ & $0.0008$ & $0.0993$ & $0.0008$ & $0.0081$ & $0.0994$ & $0.0009$ & $0.0093$ & $0.0992$ & $0.0022$ & $0.0217$ & $27.4682$ & $0.0837$ & $22.8530$ & $0.0672$ & $-0.2003$ & $4688$ & $66$ & $4770$ & $64$ & $\dots$ & $\dots$ & $4688$ & $66$ & $4.440$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.801$ & $0.122$ & $0.149$ & $0.080$ & $\dots$ & $\dots$ & $-0.801$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.188$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140835.27$-$153123.2 & 6301116695708825600 & 108820993 & 20060617_1418m14_030 & 14:08:35.27 & $-$15:31:23.2 & KPNR & $11.450$ & $11.190$ & $1.109$ & $11.446$ & $109.4$ & $2.0$ & $111.8$ & $0.5$ & $0.6174$ & $0.0161$ & $1.6197$ & $0.0422$ & $1.5542$ & $0.0389$ & $0.0250$ & $1.5202$ & $0.0371$ & $0.0244$ & $1.4848$ & $0.0626$ & $0.0422$ & $-16.3071$ & $0.0213$ & $2.4467$ & $0.0164$ & $-0.0903$ & $5094$ & $44$ & $4743$ & $86$ & $5077$ & $30$ & $5111$ & $58$ & $4.169$ & $0.180$ & $2.350$ & $0.159$ & $2.350$ & $0.159$ & $-2.385$ & $0.101$ & $-2.720$ & $0.130$ & $-2.439$ & $0.079$ & $-2.330$ & $0.122$ & $0.220$ & $0.097$ & $0.230$ & $6.275$ & D & $0.991$ & I & $0.629$ & $0.229$ & $0.316$ & $0.043$ & $0.316$ & $0.043$ & D & $0.988$ & $28$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J140843.08$-$431602.5 & 6097688765193491456 & 308245668 & 20120325_1408m42_039 & 14:08:43.08 & $-$43:16:02.5 & $\dots$ & $12.112$ & $11.715$ & $1.438$ & $12.125$ & $186.2$ & $1.3$ & $185.9$ & $1.1$ & $0.2172$ & $0.0211$ & $4.6041$ & $0.4473$ & $4.1118$ & $0.3567$ & $0.0868$ & $4.0022$ & $0.4667$ & $0.1166$ & $3.4582$ & $0.3250$ & $0.0940$ & $-4.6210$ & $0.0224$ & $-4.9849$ & $0.0325$ & $-0.3795$ & $4420$ & $53$ & $4495$ & $77$ & $\dots$ & $\dots$ & $4420$ & $53$ & $1.119$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.122$ & $-1.376$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.317$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140853.08$-$045534.9 & 3644112693608452992 & 110337343 & 20070222_1405m05_127 & 14:08:53.08 & $-$04:55:34.9 & $\dots$ & $11.826$ & $11.632$ & $0.917$ & $11.817$ & $-57.9$ & $1.2$ & $-62.0$ & $0.3$ & $4.6399$ & $0.1731$ & $0.2155$ & $0.0080$ & $0.2143$ & $0.0080$ & $0.0371$ & $0.2132$ & $0.0076$ & $0.0355$ & $0.2181$ & $0.0059$ & $0.0272$ & $-21.4902$ & $0.1807$ & $12.0957$ & $0.1328$ & $0.0894$ & $5406$ & $67$ & $4656$ & $77$ & $\dots$ & $\dots$ & $5406$ & $67$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.128$ & $0.122$ & $-0.694$ & $0.170$ & $\dots$ & $\dots$ & $-1.128$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.122$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140858.04$-$130414.5 & 6303919698741033984 & 108915775 & 20060728_1403m10_141 & 14:08:58.04 & $-$13:04:14.5 & $\dots$ & $12.443$ & $12.101$ & $1.340$ & $12.462$ & $21.6$ & $1.1$ & $21.5$ & $0.6$ & $0.3257$ & $0.0199$ & $3.0703$ & $0.1876$ & $2.8433$ & $0.1609$ & $0.0566$ & $2.9441$ & $0.1535$ & $0.0521$ & $2.6943$ & $0.2255$ & $0.0837$ & $-13.8819$ & $0.0219$ & $-1.2839$ & $0.0169$ & $-0.2233$ & $4571$ & $52$ & $4499$ & $77$ & $\dots$ & $\dots$ & $4571$ & $52$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $-1.096$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.397$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140900.42$-$243759.0 & 6274405405038121600 & 102686588 & 20060530_1410m26_075 & 14:09:00.42 & $-$24:37:59.0 & $\dots$ & $11.588$ & $11.287$ & $1.005$ & $11.503$ & $10.4$ & $8.8$ & $\dots$ & $\dots$ & $2.7115$ & $0.0171$ & $0.3688$ & $0.0023$ & $0.3653$ & $0.0023$ & $0.0062$ & $0.3642$ & $0.0028$ & $0.0076$ & $0.3686$ & $0.0019$ & $0.0052$ & $-19.9384$ & $0.0179$ & $6.4974$ & $0.0162$ & $-0.2840$ & $5284$ & $67$ & $5920$ & $69$ & $\dots$ & $\dots$ & $5284$ & $67$ & $2.780$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.114$ & $0.248$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140905.56$-$133208.0 & 6301648073358314240 & 108903435 & 20040607_1418m11_023 & 14:09:05.56 & $-$13:32:08.0 & $\dots$ & $13.240$ & $13.003$ & $0.990$ & $13.213$ & $-5.9$ & $2.1$ & $-35.8$ & $2.0$ & $0.5352$ & $0.0243$ & $1.8685$ & $0.0848$ & $1.7819$ & $0.0772$ & $0.0433$ & $1.7369$ & $0.0712$ & $0.0410$ & $1.7357$ & $0.0954$ & $0.0549$ & $-7.9068$ & $0.0258$ & $-0.7609$ & $0.0194$ & $-0.1137$ & $5414$ & $72$ & $5892$ & $76$ & $\dots$ & $\dots$ & $5414$ & $72$ & $4.090$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.215$ & $-0.245$ & $0.100$ & $\dots$ & $\dots$ & $-1.520$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140908.10$-$482640.0 & 6091099529443028992 & 322784881 & 20110330_1355m48_111 & 14:09:08.10 & $-$48:26:40.0 & NTTE & $12.675$ & $12.237$ & $1.499$ & $12.679$ & $262.5$ & $1.0$ & $263.3$ & $1.0$ & $0.2329$ & $0.0133$ & $4.2937$ & $0.2452$ & $3.8625$ & $0.1984$ & $0.0514$ & $4.1475$ & $0.2330$ & $0.0562$ & $4.2231$ & $0.2588$ & $0.0613$ & $-3.1526$ & $0.0125$ & $-10.5824$ & $0.0175$ & $-0.2542$ & $4691$ & $70$ & $4523$ & $92$ & $4701$ & $87$ & $4681$ & $54$ & $1.345$ & $0.470$ & $0.806$ & $0.007$ & $0.806$ & $0.007$ & $-2.194$ & $0.096$ & $-1.828$ & $0.160$ & $-2.317$ & $0.084$ & $-2.070$ & $0.108$ & $-0.669$ & $0.090$ & $0.081$ & $6.317$ & D & $0.992$ & I & $0.469$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J140912.33$-$285519.2 & 6173301496933681408 & 102119739 & 20070615_1410m26_001 & 14:09:12.33 & $-$28:55:19.2 & $\dots$ & $10.734$ & $10.530$ & $1.033$ & $10.757$ & $105.9$ & $0.8$ & $105.5$ & $0.9$ & $1.0455$ & $0.0218$ & $0.9565$ & $0.0199$ & $0.9333$ & $0.0190$ & $0.0203$ & $0.9296$ & $0.0160$ & $0.0172$ & $0.9802$ & $0.0268$ & $0.0273$ & $-25.6077$ & $0.0247$ & $-10.2207$ & $0.0288$ & $-0.5670$ & $5175$ & $54$ & $5338$ & $136$ & $\dots$ & $\dots$ & $5175$ & $54$ & $3.667$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $-1.065$ & $0.190$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.480$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140924.72$-$145301.8 & 6301211429803283456 & 108822715 & 20120520_1418m14_041 & 14:09:24.72 & $-$14:53:01.8 & $\dots$ & $12.143$ & $11.997$ & $0.814$ & $12.148$ & $-79.7$ & $3.4$ & $-76.1$ & $4.6$ & $2.4703$ & $0.0187$ & $0.4048$ & $0.0031$ & $0.4006$ & $0.0030$ & $0.0075$ & $0.3979$ & $0.0031$ & $0.0077$ & $0.3999$ & $0.0054$ & $0.0134$ & $-27.6566$ & $0.0205$ & $-41.8771$ & $0.0195$ & $-0.2618$ & $5886$ & $68$ & $5333$ & $317$ & $\dots$ & $\dots$ & $5886$ & $68$ & $4.011$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.085$ & $0.123$ & $-1.304$ & $0.300$ & $\dots$ & $\dots$ & $-1.085$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J140924.96$-$220528.1 & 6277032202740282240 & 108335012 & 20100415_1414m20_020 & 14:09:24.96 & $-$22:05:28.1 & $\dots$ & $11.233$ & $11.110$ & $0.617$ & $11.207$ & $1.6$ & $1.3$ & $2.6$ & $1.9$ & $2.2337$ & $0.0238$ & $0.4477$ & $0.0048$ & $0.4425$ & $0.0047$ & $0.0105$ & $0.4395$ & $0.0048$ & $0.0109$ & $0.4414$ & $0.0043$ & $0.0097$ & $4.6427$ & $0.0227$ & $3.7266$ & $0.0198$ & $-0.3163$ & $5790$ & $69$ & $6219$ & $116$ & $\dots$ & $\dots$ & $5790$ & $69$ & $3.715$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.816$ & $0.134$ & $-0.456$ & $0.120$ & $\dots$ & $\dots$ & $-0.816$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141009.02$-$081312.9 & 3639292610726481408 & 110006739 & 20040408_1414m05_010 & 14:10:09.02 & $-$08:13:12.9 & $\dots$ & $10.905$ & $10.623$ & $1.146$ & $10.895$ & $11.8$ & $0.8$ & $11.3$ & $1.0$ & $1.4443$ & $0.0163$ & $0.6924$ & $0.0078$ & $0.6801$ & $0.0075$ & $0.0111$ & $0.6760$ & $0.0067$ & $0.0099$ & $0.6792$ & $0.0157$ & $0.0231$ & $-48.6378$ & $0.0187$ & $14.1377$ & $0.0162$ & $-0.4595$ & $4883$ & $53$ & $4890$ & $77$ & $\dots$ & $\dots$ & $4883$ & $53$ & $2.238$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-0.877$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.342$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141015.90$-$034355.0 & 3646021450089606912 & 110361877 & 20070222_1405m05_086 & 14:10:15.90 & $-$03:43:55.0 & KPNR & $12.078$ & $11.859$ & $0.980$ & $12.066$ & $73.8$ & $1.6$ & $69.3$ & $2.0$ & $0.8123$ & $0.0154$ & $1.2311$ & $0.0233$ & $1.1929$ & $0.0219$ & $0.0184$ & $1.1756$ & $0.0217$ & $0.0184$ & $1.1640$ & $0.0192$ & $0.0165$ & $1.5128$ & $0.0178$ & $-29.5159$ & $0.0136$ & $-0.1392$ & $5278$ & $42$ & $4841$ & $92$ & $5260$ & $28$ & $5295$ & $56$ & $2.300$ & $0.470$ & $2.687$ & $0.084$ & $2.687$ & $0.084$ & $-2.001$ & $0.117$ & $-1.997$ & $0.160$ & $-2.171$ & $0.127$ & $-1.830$ & $0.106$ & $0.136$ & $0.126$ & $0.146$ & $6.575$ & D & $1.000$ & I & $0.388$ & $0.223$ & $0.214$ & $0.040$ & $0.214$ & $0.040$ & D & $0.985$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J141025.99$-$261908.3 & 6270675548063464064 & 102571359 & 20120228_1410m26_015 & 14:10:25.99 & $-$26:19:08.3 & $\dots$ & $11.726$ & $11.555$ & $0.783$ & $11.696$ & $5.7$ & $1.2$ & $7.7$ & $1.0$ & $4.4593$ & $0.0137$ & $0.2243$ & $0.0007$ & $0.2230$ & $0.0007$ & $0.0031$ & $0.2221$ & $0.0008$ & $0.0034$ & $0.2219$ & $0.0014$ & $0.0063$ & $-30.4861$ & $0.0192$ & $-63.3084$ & $0.0155$ & $-0.0538$ & $5941$ & $68$ & $5503$ & $94$ & $\dots$ & $\dots$ & $5941$ & $68$ & $3.585$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.953$ & $0.123$ & $-0.972$ & $0.180$ & $\dots$ & $\dots$ & $-0.953$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141040.19$-$431606.8 & 6097699897748747904 & 308247536 & 20060307_1411m43_120 & 14:10:40.19 & $-$43:16:06.8 & $\dots$ & $12.510$ & $12.122$ & $1.466$ & $12.546$ & $150.0$ & $0.8$ & $149.5$ & $0.8$ & $0.2460$ & $0.0156$ & $4.0650$ & $0.2578$ & $3.6765$ & $0.2109$ & $0.0574$ & $3.8493$ & $0.2002$ & $0.0520$ & $3.2565$ & $0.4519$ & $0.1388$ & $-3.2583$ & $0.0181$ & $-11.7487$ & $0.0185$ & $-0.1384$ & $4364$ & $52$ & $4589$ & $77$ & $\dots$ & $\dots$ & $4364$ & $52$ & $2.095$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.117$ & $-0.966$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.559$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141045.95$-$065744.9 & 3640279010095511296 & 110030974 & 20040408_1414m05_012 & 14:10:45.95 & $-$06:57:44.9 & $\dots$ & $13.563$ & $13.365$ & $1.089$ & $13.614$ & $74.5$ & $4.6$ & $\dots$ & $\dots$ & $0.1971$ & $0.0174$ & $5.0736$ & $0.4479$ & $4.4823$ & $0.3496$ & $0.0780$ & $3.9703$ & $0.2082$ & $0.0524$ & $3.6890$ & $0.3774$ & $0.1023$ & $-14.1613$ & $0.0177$ & $-2.9036$ & $0.0142$ & $-0.2373$ & $4995$ & $58$ & $3988$ & $253$ & $\dots$ & $\dots$ & $4995$ & $58$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.141$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.690$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141048.82$-$144754.4 & 6301169098605671296 & 108824458 & 20090423_1418m14_031 & 14:10:48.82 & $-$14:47:54.4 & $\dots$ & $10.730$ & $10.608$ & $1.343$ & $10.970$ & $32.2$ & $0.5$ & $30.7$ & $1.1$ & $0.5763$ & $0.0181$ & $1.7352$ & $0.0545$ & $1.6603$ & $0.0499$ & $0.0301$ & $1.6559$ & $0.0404$ & $0.0244$ & $1.6417$ & $0.0717$ & $0.0437$ & $1.0717$ & $0.0170$ & $-10.2638$ & $0.0157$ & $-0.3410$ & $4569$ & $52$ & $4610$ & $77$ & $\dots$ & $\dots$ & $4569$ & $52$ & $1.715$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.102$ & $-1.064$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J141049.01$-$120931.8 & 6304131316074357760 & 108922165 & 20030617_1418m12_039 & 14:10:49.01 & $-$12:09:31.8 & $\dots$ & $13.620$ & $13.349$ & $1.089$ & $13.598$ & $-54.8$ & $3.5$ & $\dots$ & $\dots$ & $0.7236$ & $0.0163$ & $1.3820$ & $0.0311$ & $1.3340$ & $0.0290$ & $0.0217$ & $1.3084$ & $0.0252$ & $0.0193$ & $1.3116$ & $0.0412$ & $0.0314$ & $-3.5982$ & $0.0186$ & $-20.0144$ & $0.0148$ & $-0.1690$ & $5077$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5077$ & $55$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.119$ & $0.119$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141049.12$-$144804.2 & 6301169098605671168 & 108824458 & 20080606_1418m14_034 & 14:10:49.12 & $-$14:48:04.2 & $\dots$ & $10.226$ & $10.081$ & $0.608$ & $10.176$ & $-29.0$ & $0.7$ & $\dots$ & $\dots$ & $3.9147$ & $0.0213$ & $0.2554$ & $0.0014$ & $0.2538$ & $0.0014$ & $0.0054$ & $0.2533$ & $0.0014$ & $0.0054$ & $0.2525$ & $0.0011$ & $0.0044$ & $-31.2029$ & $0.0223$ & $-0.8703$ & $0.0188$ & $-0.2481$ & $4569$ & $52$ & $6673$ & $54$ & $\dots$ & $\dots$ & $4569$ & $52$ & $4.278$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.102$ & $0.029$ & $0.100$ & $\dots$ & $\dots$ & $-1.420$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J141058.60$-$274538.0 & 6270201903366049152 & 102138630 & 20040530_1408m25_148 & 14:10:58.60 & $-$27:45:38.0 & GEMS & $12.612$ & $12.256$ & $1.320$ & $12.608$ & $299.0$ & $0.7$ & $299.4$ & $1.0$ & $0.1880$ & $0.0138$ & $5.3191$ & $0.3904$ & $4.6729$ & $0.3013$ & $0.0645$ & $5.3386$ & $0.2785$ & $0.0522$ & $4.7522$ & $0.6063$ & $0.1276$ & $-9.5940$ & $0.0154$ & $-6.1140$ & $0.0146$ & $-0.2233$ & $4569$ & $42$ & $4591$ & $92$ & $4559$ & $32$ & $4578$ & $53$ & $1.044$ & $0.470$ & $1.358$ & $0.160$ & $1.358$ & $0.160$ & $-1.911$ & $0.092$ & $-1.766$ & $0.160$ & $-2.082$ & $0.081$ & $-1.740$ & $0.103$ & $-0.415$ & $0.125$ & $0.115$ & $6.634$ & D & $0.997$ & I & $0.505$ & $0.292$ & $0.279$ & $0.037$ & $0.279$ & $0.037$ & D & $0.990$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J141100.10$-$042836.0 & 3644244639299340928 & 110357178 & 20040706_1414m05_057 & 14:11:00.10 & $-$04:28:36.0 & $\dots$ & $12.979$ & $12.848$ & $0.719$ & $12.970$ & $-75.0$ & $4.7$ & $\dots$ & $\dots$ & $1.5753$ & $0.0160$ & $0.6348$ & $0.0064$ & $0.6245$ & $0.0062$ & $0.0100$ & $0.6228$ & $0.0066$ & $0.0105$ & $0.6241$ & $0.0070$ & $0.0112$ & $-12.6240$ & $0.0196$ & $-9.5513$ & $0.0158$ & $-0.3553$ & $6065$ & $68$ & $5936$ & $317$ & $\dots$ & $\dots$ & $6065$ & $68$ & $4.478$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.934$ & $0.124$ & $-1.275$ & $0.300$ & $\dots$ & $\dots$ & $-0.934$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.792$ & $0.348$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141102.73$-$231329.2 & 6276145103015280640 & 102726934 & 20040408_1408m25_080 & 14:11:02.73 & $-$23:13:29.2 & $\dots$ & $10.945$ & $10.591$ & $1.358$ & $10.960$ & $205.7$ & $0.7$ & $205.0$ & $1.0$ & $0.4546$ & $0.0173$ & $2.1997$ & $0.0837$ & $2.0807$ & $0.0749$ & $0.0360$ & $2.0404$ & $0.0752$ & $0.0369$ & $2.1147$ & $0.0849$ & $0.0402$ & $-0.0552$ & $0.0206$ & $-8.3658$ & $0.0174$ & $-0.2688$ & $4557$ & $53$ & $4576$ & $68$ & $\dots$ & $\dots$ & $4557$ & $53$ & $1.261$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.103$ & $-1.363$ & $0.140$ & $\dots$ & $\dots$ & $-1.660$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141126.20$-$113746.0 & 6304185780555303168 & $\dots$ & 20040605_1418m11_044 & 14:11:26.20 & $-$11:37:46.0 & KPNR & $12.370$ & $11.804$ & $1.624$ & $12.316$ & $93.5$ & $0.5$ & $91.8$ & $1.3$ & $0.0282$ & $0.0153$ & $35.4610$ & $19.2395$ & $18.4502$ & $5.2083$ & $0.2823$ & $13.4835$ & $2.6390$ & $0.1957$ & $8.5943$ & $0.4972$ & $0.0579$ & $-1.2610$ & $0.0185$ & $-4.6942$ & $0.0174$ & $-0.1809$ & $4301$ & $71$ & $4504$ & $92$ & $4301$ & $71$ & $\dots$ & $\dots$ & $1.641$ & $0.470$ & $0.658$ & $0.204$ & $0.658$ & $0.204$ & $-3.308$ & $0.171$ & $-2.454$ & $0.160$ & $-3.308$ & $0.171$ & $\dots$ & $\dots$ & $0.237$ & $0.088$ & $0.977$ & $6.099$ & D & $0.995$ & C & $0.295$ & $0.194$ & $0.546$ & $0.048$ & $0.546$ & $0.048$ & D & $0.992$ & $68$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J141141.94$-$784501.1 & 5785408053945093248 & 407447030 & 20120312_1417m79_066 & 14:11:41.94 & $-$78:45:01.1 & $\dots$ & $11.525$ & $11.131$ & $1.486$ & $11.566$ & $-7.8$ & $0.7$ & $-8.2$ & $0.5$ & $0.5628$ & $0.0124$ & $1.7768$ & $0.0391$ & $1.6984$ & $0.0358$ & $0.0211$ & $1.7182$ & $0.0321$ & $0.0187$ & $1.7104$ & $0.0753$ & $0.0440$ & $-7.8159$ & $0.0126$ & $-1.7440$ & $0.0134$ & $-0.0192$ & $4460$ & $52$ & $4551$ & $77$ & $\dots$ & $\dots$ & $4460$ & $52$ & $1.779$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.112$ & $-0.863$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141153.18$-$093923.2 & 3614923790922650368 & 109937406 & 20080627_1421m08_028 & 14:11:53.18 & $-$09:39:23.2 & $\dots$ & $10.670$ & $10.441$ & $1.238$ & $10.754$ & $7.8$ & $2.1$ & $5.8$ & $0.4$ & $0.9535$ & $0.0195$ & $1.0488$ & $0.0214$ & $1.0209$ & $0.0203$ & $0.0199$ & $1.0077$ & $0.0197$ & $0.0195$ & $1.0050$ & $0.0392$ & $0.0390$ & $-4.9206$ & $0.0237$ & $0.3152$ & $0.0182$ & $-0.2227$ & $4699$ & $53$ & $4680$ & $77$ & $\dots$ & $\dots$ & $4699$ & $53$ & $1.279$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $-1.020$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141154.49$-$115641.2 & 6304161350781551616 & 108922709 & 20040605_1418m11_036 & 14:11:54.49 & $-$11:56:41.2 & $\dots$ & $10.936$ & $10.612$ & $1.235$ & $10.924$ & $-72.7$ & $0.8$ & $\dots$ & $\dots$ & $0.9713$ & $0.0161$ & $1.0295$ & $0.0171$ & $1.0027$ & $0.0162$ & $0.0161$ & $0.9915$ & $0.0151$ & $0.0152$ & $0.9824$ & $0.0211$ & $0.0215$ & $-24.4852$ & $0.0165$ & $9.4465$ & $0.0166$ & $-0.4255$ & $4746$ & $53$ & $4757$ & $77$ & $\dots$ & $\dots$ & $4746$ & $53$ & $2.309$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $-0.832$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.368$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141156.95$-$285931.1 & 6269312565961945984 & 102099464 & 20040507_1419m30_062 & 14:11:56.95 & $-$28:59:31.1 & $\dots$ & $12.976$ & $12.689$ & $1.157$ & $12.966$ & $-51.8$ & $1.1$ & $-51.4$ & $1.2$ & $0.5024$ & $0.0153$ & $1.9904$ & $0.0606$ & $1.8925$ & $0.0548$ & $0.0290$ & $1.9037$ & $0.0445$ & $0.0234$ & $1.9318$ & $0.1085$ & $0.0562$ & $-10.1970$ & $0.0169$ & $-9.8509$ & $0.0159$ & $-0.1923$ & $4908$ & $53$ & $5127$ & $74$ & $\dots$ & $\dots$ & $4908$ & $53$ & $3.163$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-0.468$ & $0.110$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.558$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141157.53$-$415037.3 & 6109918495587141888 & 308153316 & 20110509_1408m42_107 & 14:11:57.53 & $-$41:50:37.3 & $\dots$ & $10.633$ & $10.250$ & $1.403$ & $10.643$ & $91.6$ & $0.3$ & $94.7$ & $0.2$ & $0.4649$ & $0.0268$ & $2.1510$ & $0.1240$ & $2.0371$ & $0.1112$ & $0.0546$ & $1.9872$ & $0.0903$ & $0.0455$ & $1.9527$ & $0.0513$ & $0.0263$ & $-33.1616$ & $0.0231$ & $-20.8917$ & $0.0345$ & $-0.5634$ & $4486$ & $52$ & $4482$ & $68$ & $\dots$ & $\dots$ & $4486$ & $52$ & $1.392$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.110$ & $-1.176$ & $0.140$ & $\dots$ & $\dots$ & $-1.250$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.381$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $114$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141202.51$-$193422.4 & 6290014686285522432 & 108440957 & 20070413_1414m20_062 & 14:12:02.51 & $-$19:34:22.4 & $\dots$ & $12.394$ & $11.986$ & $1.242$ & $12.301$ & $11.8$ & $1.2$ & $12.8$ & $0.9$ & $0.6385$ & $0.0150$ & $1.5662$ & $0.0368$ & $1.5049$ & $0.0340$ & $0.0226$ & $1.5110$ & $0.0416$ & $0.0276$ & $1.4983$ & $0.0418$ & $0.0279$ & $-4.0608$ & $0.0166$ & $-7.2584$ & $0.0138$ & $-0.1696$ & $4810$ & $53$ & $4952$ & $65$ & $\dots$ & $\dots$ & $4810$ & $53$ & $2.362$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.493$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.134$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141205.91$-$442305.1 & 6097343282320554368 & 308900387 & 20110509_1408m42_146 & 14:12:05.91 & $-$44:23:05.1 & $\dots$ & $11.352$ & $11.064$ & $1.210$ & $11.364$ & $359.0$ & $0.9$ & $362.4$ & $0.4$ & $0.6857$ & $0.0179$ & $1.4584$ & $0.0381$ & $1.4051$ & $0.0353$ & $0.0252$ & $1.3797$ & $0.0354$ & $0.0256$ & $1.3815$ & $0.0832$ & $0.0602$ & $-10.1799$ & $0.0183$ & $-18.5171$ & $0.0195$ & $-0.1225$ & $4915$ & $54$ & $4781$ & $68$ & $\dots$ & $\dots$ & $4915$ & $54$ & $1.897$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.108$ & $-1.347$ & $0.140$ & $\dots$ & $\dots$ & $-1.350$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.382$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141222.99$-$252504.6 & 6271116761463091072 & 102586586 & 20120228_1410m26_084 & 14:12:22.99 & $-$25:25:04.6 & $\dots$ & $12.089$ & $11.876$ & $0.977$ & $12.082$ & $-53.2$ & $1.0$ & $-53.2$ & $1.1$ & $0.6001$ & $0.0161$ & $1.6664$ & $0.0447$ & $1.5972$ & $0.0411$ & $0.0257$ & $1.5873$ & $0.0479$ & $0.0301$ & $1.5819$ & $0.0705$ & $0.0446$ & $-16.3422$ & $0.0182$ & $0.7107$ & $0.0174$ & $-0.2609$ & $5371$ & $55$ & $5138$ & $94$ & $\dots$ & $\dots$ & $5371$ & $55$ & $2.485$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $-1.175$ & $0.180$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.541$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141231.50$-$050201.0 & 3644131046004201216 & 110341110 & 20060505_1415m07_072 & 14:12:31.50 & $-$05:02:01.0 & KPNR & $11.623$ & $11.374$ & $1.069$ & $11.615$ & $64.6$ & $0.9$ & $63.2$ & $0.9$ & $0.4437$ & $0.0212$ & $2.2538$ & $0.1077$ & $2.1290$ & $0.0961$ & $0.0451$ & $2.0719$ & $0.0935$ & $0.0451$ & $2.1712$ & $0.2053$ & $0.0946$ & $-18.9248$ & $0.0258$ & $3.0952$ & $0.0189$ & $-0.0707$ & $5050$ & $46$ & $4868$ & $92$ & $5008$ & $35$ & $5092$ & $58$ & $2.086$ & $0.470$ & $2.043$ & $0.168$ & $2.043$ & $0.168$ & $-2.550$ & $0.109$ & $-2.447$ & $0.160$ & $-2.549$ & $0.104$ & $-2.550$ & $0.114$ & $0.415$ & $0.165$ & $0.445$ & $6.325$ & D & $0.998$ & I & $0.673$ & $0.196$ & $0.379$ & $0.038$ & $0.379$ & $0.038$ & D & $0.991$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J141235.40$-$331813.0 & 6123914217752694784 & 100572049 & 20080318_1403m32_126 & 14:12:35.40 & $-$33:18:13.0 & GEMS & $10.440$ & $10.303$ & $0.711$ & $10.424$ & $3.5$ & $1.4$ & $2.6$ & $0.4$ & $2.8726$ & $0.0170$ & $0.3481$ & $0.0021$ & $0.3450$ & $0.0020$ & $0.0059$ & $0.3447$ & $0.0018$ & $0.0051$ & $0.3447$ & $0.0025$ & $0.0074$ & $-18.0269$ & $0.0214$ & $-5.2043$ & $0.0182$ & $-0.1068$ & $6147$ & $78$ & $6154$ & $116$ & $6147$ & $78$ & $6263$ & $68$ & $4.067$ & $0.200$ & $3.518$ & $0.194$ & $3.518$ & $0.194$ & $-1.091$ & $0.113$ & $-0.680$ & $0.120$ & $-1.114$ & $0.106$ & $-0.447$ & $0.123$ & $0.586$ & $0.122$ & $0.586$ & $7.925$ & D & $0.995$ & I & $0.487$ & $0.175$ & $0.444$ & $0.039$ & $0.444$ & $0.039$ & D & $0.994$ & $51$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J141237.24$-$381514.0 & 6117275538349122432 & 99861107 & 20110403_1418m36_013 & 14:12:37.24 & $-$38:15:14.0 & $\dots$ & $12.309$ & $12.033$ & $1.185$ & $12.322$ & $241.6$ & $1.4$ & $241.2$ & $0.3$ & $0.4519$ & $0.0131$ & $2.2129$ & $0.0641$ & $2.0925$ & $0.0574$ & $0.0274$ & $2.1039$ & $0.0512$ & $0.0243$ & $2.0145$ & $0.0767$ & $0.0381$ & $-1.0738$ & $0.0133$ & $-13.2197$ & $0.0145$ & $-0.1975$ & $4871$ & $53$ & $5000$ & $94$ & $\dots$ & $\dots$ & $4871$ & $53$ & $2.194$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $-0.971$ & $0.180$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141242.50$-$161639.9 & 6297816790732048768 & 108801940 & 20120520_1418m14_059 & 14:12:42.50 & $-$16:16:39.9 & $\dots$ & $12.118$ & $11.992$ & $0.696$ & $12.109$ & $24.1$ & $60.2$ & $\dots$ & $\dots$ & $2.6008$ & $0.0256$ & $0.3845$ & $0.0038$ & $0.3807$ & $0.0037$ & $0.0097$ & $0.3799$ & $0.0030$ & $0.0080$ & $0.3783$ & $0.0069$ & $0.0183$ & $-5.0734$ & $0.0266$ & $-92.7038$ & $0.0277$ & $-0.5011$ & $6319$ & $73$ & $7881$ & $361$ & $\dots$ & $\dots$ & $6319$ & $73$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.181$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-1.470$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141253.24$-$355255.7 & 6121113143162018432 & 100424571 & 20050630_1423m36_043 & 14:12:53.24 & $-$35:52:55.7 & NTTE & $12.907$ & $12.637$ & $1.051$ & $12.871$ & $321.9$ & $1.7$ & $321.5$ & $3.2$ & $0.3791$ & $0.0176$ & $2.6378$ & $0.1225$ & $2.4685$ & $0.1072$ & $0.0434$ & $2.5234$ & $0.1052$ & $0.0417$ & $2.5666$ & $0.0771$ & $0.0300$ & $-20.1632$ & $0.0183$ & $-11.0868$ & $0.0201$ & $-0.2814$ & $5191$ & $46$ & $4879$ & $92$ & $5188$ & $34$ & $5193$ & $58$ & $1.373$ & $0.470$ & $2.081$ & $0.134$ & $2.081$ & $0.134$ & $-2.185$ & $0.075$ & $-1.698$ & $0.160$ & $-2.120$ & $0.027$ & $-2.250$ & $0.122$ & $0.406$ & $0.111$ & $0.426$ & $6.671$ & D & $0.994$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J141320.98$-$252934.5 & 6271196652151187584 & 102597331 & 20070615_1410m26_085 & 14:13:20.98 & $-$25:29:34.5 & $\dots$ & $9.935$ & $9.625$ & $1.048$ & $9.858$ & $104.6$ & $0.5$ & $103.2$ & $0.4$ & $3.2956$ & $0.0224$ & $0.3034$ & $0.0021$ & $0.3011$ & $0.0020$ & $0.0067$ & $0.3005$ & $0.0016$ & $0.0055$ & $0.2993$ & $0.0030$ & $0.0099$ & $-56.2342$ & $0.0246$ & $-94.7232$ & $0.0240$ & $-0.3335$ & $5177$ & $54$ & $4949$ & $68$ & $\dots$ & $\dots$ & $5177$ & $54$ & $2.503$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $-1.125$ & $0.140$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.217$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J141324.57$-$371054.2 & 6117914251525186560 & 99987550 & 20050630_1423m36_028 & 14:13:24.57 & $-$37:10:54.2 & $\dots$ & $11.696$ & $11.272$ & $1.491$ & $11.710$ & $36.3$ & $0.6$ & $37.4$ & $0.5$ & $0.2022$ & $0.0149$ & $4.9456$ & $0.3644$ & $4.3821$ & $0.2861$ & $0.0653$ & $4.3956$ & $0.2506$ & $0.0570$ & $3.8857$ & $0.4677$ & $0.1204$ & $-7.0929$ & $0.0174$ & $2.8754$ & $0.0167$ & $-0.0597$ & $4283$ & $52$ & $4296$ & $68$ & $\dots$ & $\dots$ & $4283$ & $52$ & $0.968$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.117$ & $-1.305$ & $0.140$ & $\dots$ & $\dots$ & $-1.090$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.360$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141342.34$-$262437.5 & 6270803022692632576 & 102563414 & 20120228_1410m26_135 & 14:13:42.34 & $-$26:24:37.5 & $\dots$ & $11.999$ & $11.721$ & $1.110$ & $11.978$ & $218.3$ & $0.9$ & $218.5$ & $0.9$ & $0.6981$ & $0.0241$ & $1.4325$ & $0.0495$ & $1.3810$ & $0.0460$ & $0.0333$ & $1.3751$ & $0.0470$ & $0.0342$ & $1.4191$ & $0.1167$ & $0.0822$ & $1.7717$ & $0.0268$ & $-24.1647$ & $0.0284$ & $-0.4261$ & $5018$ & $54$ & $4787$ & $77$ & $\dots$ & $\dots$ & $5018$ & $54$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.106$ & $-1.125$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.307$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141357.69$-$362217.9 & 6118084985063493632 & 100023520 & 20050602_1423m36_041 & 14:13:57.69 & $-$36:22:17.9 & $\dots$ & $13.077$ & $12.834$ & $0.995$ & $13.047$ & $133.3$ & $2.4$ & $135.5$ & $2.7$ & $0.6905$ & $0.0153$ & $1.4482$ & $0.0321$ & $1.3957$ & $0.0298$ & $0.0214$ & $1.4015$ & $0.0317$ & $0.0226$ & $1.3769$ & $0.0784$ & $0.0569$ & $-15.6236$ & $0.0183$ & $-12.7924$ & $0.0182$ & $-0.0809$ & $5292$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5292$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.112$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.140$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141418.48$-$455659.6 & 6095898524043437184 & 309210841 & 20120527_1423m46_050 & 14:14:18.48 & $-$45:56:59.6 & $\dots$ & $10.814$ & $10.552$ & $1.025$ & $10.776$ & $79.9$ & $0.6$ & $80.2$ & $0.9$ & $1.0908$ & $0.0190$ & $0.9168$ & $0.0160$ & $0.8954$ & $0.0152$ & $0.0170$ & $0.8968$ & $0.0160$ & $0.0179$ & $0.9053$ & $0.0406$ & $0.0448$ & $-15.1956$ & $0.0193$ & $-15.3105$ & $0.0202$ & $-0.1251$ & $5336$ & $55$ & $5292$ & $63$ & $\dots$ & $\dots$ & $5336$ & $55$ & $2.668$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $-1.005$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.344$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141420.00$-$222055.0 & 6276315084936757760 & 108342959 & 20060509_1423m23_046 & 14:14:20.00 & $-$22:20:55.0 & GEMS & $11.897$ & $11.519$ & $1.369$ & $11.894$ & $-1.3$ & $0.7$ & $-0.1$ & $0.4$ & $0.1918$ & $0.0188$ & $5.2138$ & $0.5110$ & $4.5914$ & $0.3963$ & $0.0863$ & $4.4092$ & $0.3208$ & $0.0728$ & $4.1494$ & $0.5335$ & $0.1286$ & $-11.9552$ & $0.0199$ & $-8.7990$ & $0.0170$ & $-0.2328$ & $4624$ & $64$ & $4634$ & $92$ & $4642$ & $74$ & $4605$ & $54$ & $1.242$ & $0.470$ & $1.433$ & $0.213$ & $1.433$ & $0.213$ & $-2.400$ & $0.079$ & $-1.767$ & $0.160$ & $-2.359$ & $0.054$ & $-2.440$ & $0.103$ & $-0.309$ & $0.116$ & $0.221$ & $6.251$ & D & $0.999$ & I & $0.294$ & $0.249$ & $0.307$ & $0.046$ & $0.307$ & $0.046$ & D & $0.990$ & $66$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J141445.25$-$371529.4 & 6117717095347893632 & 99986300 & 20050724_1423m36_028 & 14:14:45.25 & $-$37:15:29.4 & $\dots$ & $11.214$ & $11.095$ & $0.643$ & $11.198$ & $-33.6$ & $0.8$ & $-31.8$ & $1.3$ & $3.9375$ & $0.0195$ & $0.2540$ & $0.0013$ & $0.2523$ & $0.0012$ & $0.0049$ & $0.2514$ & $0.0012$ & $0.0048$ & $0.2515$ & $0.0017$ & $0.0068$ & $-18.5680$ & $0.0207$ & $17.3707$ & $0.0217$ & $-0.2170$ & $6464$ & $80$ & $6177$ & $100$ & $\dots$ & $\dots$ & $6464$ & $80$ & $3.884$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.238$ & $-0.785$ & $0.160$ & $\dots$ & $\dots$ & $-1.660$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141445.46$-$725818.8 & 5797366990949138816 & 396152976 & 20110323_1412m73_094 & 14:14:45.46 & $-$72:58:18.8 & $\dots$ & $11.402$ & $11.118$ & $1.250$ & $11.436$ & $180.0$ & $0.9$ & $176.8$ & $0.7$ & $0.7983$ & $0.0195$ & $1.2527$ & $0.0306$ & $1.2132$ & $0.0287$ & $0.0237$ & $1.2115$ & $0.0257$ & $0.0212$ & $1.2011$ & $0.0408$ & $0.0340$ & $-26.4868$ & $0.0183$ & $-19.2456$ & $0.0224$ & $0.2174$ & $5027$ & $54$ & $5083$ & $136$ & $\dots$ & $\dots$ & $5027$ & $54$ & $3.723$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $-1.107$ & $0.190$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141451.39$-$111923.8 & 6304583631965693568 & 109916986 & 20030617_1418m12_052 & 14:14:51.39 & $-$11:19:23.8 & $\dots$ & $13.024$ & $12.732$ & $1.157$ & $13.009$ & $-56.9$ & $2.5$ & $-56.2$ & $2.0$ & $0.2571$ & $0.0157$ & $3.8895$ & $0.2375$ & $3.5323$ & $0.1959$ & $0.0555$ & $3.6351$ & $0.2476$ & $0.0681$ & $3.5200$ & $0.3745$ & $0.1064$ & $-14.2438$ & $0.0179$ & $-3.3370$ & $0.0149$ & $-0.3631$ & $4928$ & $55$ & $4761$ & $92$ & $\dots$ & $\dots$ & $4928$ & $55$ & $1.715$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.120$ & $0.106$ & $-1.729$ & $0.160$ & $\dots$ & $\dots$ & $-2.120$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.333$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141505.96$-$193525.7 & 6278015857625912960 & 108452889 & 20040705_1408m19_121 & 14:15:05.96 & $-$19:35:25.7 & $\dots$ & $13.173$ & $12.988$ & $0.783$ & $13.129$ & $37.9$ & $15.8$ & $\dots$ & $\dots$ & $1.5044$ & $0.0209$ & $0.6647$ & $0.0092$ & $0.6534$ & $0.0089$ & $0.0137$ & $0.6475$ & $0.0084$ & $0.0130$ & $0.6438$ & $0.0149$ & $0.0231$ & $-18.4324$ & $0.0197$ & $2.9011$ & $0.0179$ & $-0.4555$ & $6027$ & $142$ & $7121$ & $529$ & $\dots$ & $\dots$ & $6027$ & $142$ & $4.394$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.059$ & $0.207$ & $-0.961$ & $0.400$ & $\dots$ & $\dots$ & $-1.059$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.752$ & $0.594$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141506.48$-$092237.2 & 3638915920619968640 & 109947012 & 20040607_1418m11_072 & 14:15:06.48 & $-$09:22:37.2 & $\dots$ & $13.100$ & $12.824$ & $1.008$ & $13.042$ & $153.3$ & $2.2$ & $150.8$ & $1.8$ & $0.5671$ & $0.0218$ & $1.7634$ & $0.0678$ & $1.6861$ & $0.0620$ & $0.0368$ & $1.6931$ & $0.0738$ & $0.0436$ & $1.7789$ & $0.0573$ & $0.0322$ & $-25.2909$ & $0.0267$ & $-30.6529$ & $0.0252$ & $-0.5205$ & $5198$ & $59$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5198$ & $59$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.138$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.600$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141525.60$-$074554.6 & 3639389573908084736 & 110021115 & 20100320_1421m08_051 & 14:15:25.60 & $-$07:45:54.6 & $\dots$ & $11.824$ & $11.516$ & $0.847$ & $11.678$ & $9.8$ & $1.6$ & $10.9$ & $1.5$ & $4.1261$ & $0.0206$ & $0.2424$ & $0.0012$ & $0.2408$ & $0.0012$ & $0.0050$ & $0.2397$ & $0.0014$ & $0.0060$ & $0.2402$ & $0.0020$ & $0.0083$ & $2.3145$ & $0.0430$ & $-53.7195$ & $0.0337$ & $-0.1606$ & $5643$ & $79$ & $5079$ & $87$ & $\dots$ & $\dots$ & $5643$ & $79$ & $4.027$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.304$ & $0.133$ & $0.090$ & $\dots$ & $\dots$ & $-1.530$ & $0.304$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.290$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J141528.00$-$193833.0 & 6278012112414500864 & 108451561 & 20100315_1414m20_061 & 14:15:28.00 & $-$19:38:33.0 & NTTE & $11.297$ & $10.983$ & $1.282$ & $11.316$ & $-38.1$ & $0.7$ & $-37.7$ & $0.5$ & $0.9420$ & $0.0286$ & $1.0616$ & $0.0322$ & $1.0331$ & $0.0305$ & $0.0295$ & $1.0336$ & $0.0282$ & $0.0273$ & $1.0740$ & $0.0248$ & $0.0231$ & $-15.4646$ & $0.0205$ & $-5.1137$ & $0.0189$ & $-0.3038$ & $4968$ & $202$ & $4866$ & $49$ & $4968$ & $202$ & $4716$ & $52$ & $3.421$ & $0.140$ & $2.166$ & $0.686$ & $2.166$ & $0.686$ & $-0.974$ & $0.213$ & $-0.134$ & $0.090$ & $-1.054$ & $0.246$ & $-0.410$ & $0.103$ & $-0.214$ & $0.078$ & $-0.174$ & $7.282$ & D & $0.997$ & I & $0.075$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J141544.13$-$063831.9 & 3640651813256839936 & 110046928 & 20040303_1414m05_030 & 14:15:44.13 & $-$06:38:31.9 & $\dots$ & $11.033$ & $11.004$ & $1.077$ & $11.248$ & $-35.5$ & $1.8$ & $-33.6$ & $0.9$ & $1.4802$ & $0.0155$ & $0.6756$ & $0.0071$ & $0.6639$ & $0.0068$ & $0.0103$ & $0.6612$ & $0.0068$ & $0.0102$ & $0.6683$ & $0.0084$ & $0.0126$ & $-4.0299$ & $0.0155$ & $-0.8993$ & $0.0115$ & $-0.0999$ & $5030$ & $67$ & $4779$ & $65$ & $\dots$ & $\dots$ & $5030$ & $67$ & $3.205$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.122$ & $-0.425$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.090$ & $0.071$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141559.60$-$321926.0 & 6124372404864685184 & $\dots$ & 20060510_1412m34_080 & 14:15:59.60 & $-$32:19:26.0 & NTTE & $11.470$ & $11.058$ & $1.479$ & $11.489$ & $-165.6$ & $0.4$ & $-167.4$ & $0.8$ & $0.2006$ & $0.0176$ & $4.9850$ & $0.4374$ & $4.4131$ & $0.3428$ & $0.0777$ & $3.9778$ & $0.4007$ & $0.1007$ & $4.2323$ & $0.0358$ & $0.0085$ & $-10.6918$ & $0.0183$ & $-6.9135$ & $0.0189$ & $-0.2981$ & $4573$ & $91$ & $4588$ & $92$ & $4573$ & $91$ & $\dots$ & $\dots$ & $1.034$ & $0.470$ & $0.609$ & $0.250$ & $0.609$ & $0.250$ & $-2.738$ & $0.000$ & $-2.298$ & $0.160$ & $-2.738$ & $0.000$ & $\dots$ & $\dots$ & $-0.372$ & $0.120$ & $0.378$ & $6.070$ & D & $0.991$ & I & $0.497$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $71$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J141601.96$-$061420.2 & 3640715855513276928 & 110048252 & 20040303_1414m05_047 & 14:16:01.96 & $-$06:14:20.2 & $\dots$ & $12.424$ & $12.087$ & $1.363$ & $12.459$ & $66.8$ & $1.4$ & $67.0$ & $1.0$ & $0.1885$ & $0.0146$ & $5.3050$ & $0.4109$ & $4.6620$ & $0.3173$ & $0.0681$ & $5.1449$ & $0.3676$ & $0.0715$ & $4.7561$ & $0.3157$ & $0.0664$ & $-2.3673$ & $0.0163$ & $-11.3466$ & $0.0129$ & $0.0140$ & $4455$ & $53$ & $4639$ & $77$ & $\dots$ & $\dots$ & $4455$ & $53$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.117$ & $-1.073$ & $0.170$ & $\dots$ & $\dots$ & $-1.230$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.567$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141607.13$-$292505.3 & 6269052359662541440 & 102106351 & 20070416_1425m30_052 & 14:16:07.13 & $-$29:25:05.3 & $\dots$ & $12.898$ & $12.580$ & $1.271$ & $12.908$ & $-32.1$ & $1.5$ & $-30.6$ & $1.6$ & $0.2889$ & $0.0182$ & $3.4614$ & $0.2181$ & $3.1756$ & $0.1835$ & $0.0578$ & $3.0197$ & $0.1445$ & $0.0479$ & $3.2038$ & $0.3851$ & $0.1202$ & $-14.0362$ & $0.0186$ & $-10.2326$ & $0.0182$ & $-0.2840$ & $4670$ & $53$ & $4553$ & $77$ & $\dots$ & $\dots$ & $4670$ & $53$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.112$ & $-1.110$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.370$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141629.92$-$140437.7 & 6302823790590128384 & 108910902 & 20120520_1418m14_023 & 14:16:29.92 & $-$14:04:37.7 & $\dots$ & $12.400$ & $12.134$ & $1.104$ & $12.389$ & $-84.0$ & $1.0$ & $-82.9$ & $1.0$ & $0.5118$ & $0.0153$ & $1.9539$ & $0.0584$ & $1.8594$ & $0.0529$ & $0.0284$ & $1.8923$ & $0.0423$ & $0.0224$ & $1.9739$ & $0.0595$ & $0.0302$ & $-12.7739$ & $0.0167$ & $1.8441$ & $0.0141$ & $-0.1847$ & $5071$ & $54$ & $4755$ & $77$ & $\dots$ & $\dots$ & $5071$ & $54$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.923$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141633.58$-$193513.5 & 6284005996973993984 & 108454582 & 20040705_1408m19_119 & 14:16:33.58 & $-$19:35:13.5 & $\dots$ & $12.925$ & $12.761$ & $0.801$ & $12.908$ & $59.0$ & $1.8$ & $60.7$ & $2.7$ & $2.0945$ & $0.0187$ & $0.4774$ & $0.0043$ & $0.4716$ & $0.0042$ & $0.0088$ & $0.4704$ & $0.0041$ & $0.0088$ & $0.4697$ & $0.0050$ & $0.0107$ & $26.5707$ & $0.0189$ & $-5.6594$ & $0.0168$ & $-0.3029$ & $5981$ & $68$ & $5653$ & $136$ & $\dots$ & $\dots$ & $5981$ & $68$ & $4.417$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.819$ & $0.124$ & $-1.272$ & $0.190$ & $\dots$ & $\dots$ & $-0.819$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.617$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141638.74$-$432602.6 & 6097509991472971648 & 308787263 & 20120514_1408m42_126 & 14:16:38.74 & $-$43:26:02.6 & $\dots$ & $12.795$ & $12.452$ & $1.309$ & $12.798$ & $-70.3$ & $3.0$ & $-69.3$ & $1.5$ & $0.7280$ & $0.0184$ & $1.3736$ & $0.0347$ & $1.3263$ & $0.0324$ & $0.0244$ & $1.3417$ & $0.0353$ & $0.0263$ & $1.3165$ & $0.0673$ & $0.0511$ & $0.3689$ & $0.0169$ & $-3.6520$ & $0.0194$ & $-0.3086$ & $4788$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4788$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141640.80$-$242200.0 & 6272774000363969920 & $\dots$ & 20100225_1410m26_087 & 14:16:40.80 & $-$24:22:00.0 & SOAR & $10.877$ & $10.483$ & $1.372$ & $10.860$ & $0.4$ & $1.1$ & $0.6$ & $0.6$ & $0.3435$ & $0.0178$ & $2.9112$ & $0.1509$ & $2.7064$ & $0.1304$ & $0.0482$ & $2.6882$ & $0.1227$ & $0.0456$ & $2.5902$ & $0.1887$ & $0.0728$ & $-12.6175$ & $0.0193$ & $-5.7052$ & $0.0161$ & $-0.1635$ & $4755$ & $51$ & $5029$ & $92$ & $4755$ & $51$ & $\dots$ & $\dots$ & $3.070$ & $0.470$ & $0.992$ & $0.221$ & $0.992$ & $0.221$ & $-2.803$ & $0.053$ & $-2.389$ & $0.160$ & $-2.803$ & $0.053$ & $\dots$ & $\dots$ & $-0.336$ & $0.127$ & $0.414$ & $6.042$ & D & $0.976$ & I & $0.852$ & $0.166$ & $0.381$ & $0.043$ & $0.381$ & $0.043$ & D & $0.984$ & $66$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J141642.64$-$405057.0 & 6115952546679909504 & 307803060 & 20120514_1408m42_091 & 14:16:42.64 & $-$40:50:57.0 & $\dots$ & $12.405$ & $12.129$ & $1.170$ & $12.412$ & $55.9$ & $3.4$ & $61.7$ & $1.0$ & $0.3367$ & $0.0144$ & $2.9700$ & $0.1270$ & $2.7571$ & $0.1095$ & $0.0397$ & $2.8675$ & $0.0934$ & $0.0326$ & $2.6952$ & $0.2737$ & $0.1016$ & $-30.7112$ & $0.0147$ & $-0.4260$ & $0.0162$ & $-0.2740$ & $4989$ & $56$ & $5607$ & $614$ & $\dots$ & $\dots$ & $4989$ & $56$ & $3.908$ & $0.700$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.070$ & $0.117$ & $-0.968$ & $0.520$ & $\dots$ & $\dots$ & $-2.070$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.550$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141646.86$-$161204.4 & 6297785351571237248 & 108815478 & 20060617_1418m14_007 & 14:16:46.86 & $-$16:12:04.4 & $\dots$ & $11.865$ & $11.431$ & $1.557$ & $11.904$ & $64.9$ & $0.6$ & $66.1$ & $0.8$ & $0.2039$ & $0.0193$ & $4.9044$ & $0.4642$ & $4.3497$ & $0.3652$ & $0.0839$ & $4.1813$ & $0.3353$ & $0.0802$ & $4.1098$ & $0.2265$ & $0.0551$ & $-6.3987$ & $0.0210$ & $-9.2142$ & $0.0167$ & $-0.1391$ & $4256$ & $52$ & $4372$ & $77$ & $\dots$ & $\dots$ & $4256$ & $52$ & $0.949$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $-1.273$ & $0.170$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.249$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141657.68$-$142016.3 & 6299790993923248896 & 108909912 & 20120520_1418m14_018 & 14:16:57.68 & $-$14:20:16.3 & $\dots$ & $12.695$ & $12.374$ & $1.267$ & $12.700$ & $-28.2$ & $1.5$ & $-25.3$ & $1.2$ & $0.4635$ & $0.0164$ & $2.1575$ & $0.0763$ & $2.0429$ & $0.0684$ & $0.0335$ & $2.0766$ & $0.0708$ & $0.0341$ & $2.0788$ & $0.0365$ & $0.0175$ & $-36.7574$ & $0.0184$ & $-0.5738$ & $0.0160$ & $-0.2374$ & $4720$ & $53$ & $4519$ & $77$ & $\dots$ & $\dots$ & $4720$ & $53$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.660$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.061$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141719.21$-$453348.0 & 6096295997496618496 & 309199015 & 20120318_1423m46_062 & 14:17:19.21 & $-$45:33:48.0 & $\dots$ & $11.989$ & $11.558$ & $1.526$ & $12.015$ & $141.7$ & $1.1$ & $141.5$ & $0.5$ & $0.1935$ & $0.0195$ & $5.1680$ & $0.5208$ & $4.5558$ & $0.4047$ & $0.0888$ & $4.6822$ & $0.3408$ & $0.0728$ & $3.6865$ & $0.2391$ & $0.0649$ & $-9.8456$ & $0.0180$ & $2.0010$ & $0.0303$ & $-0.4186$ & $4351$ & $52$ & $4308$ & $77$ & $\dots$ & $\dots$ & $4351$ & $52$ & $0.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.117$ & $-1.338$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141727.79$-$133259.8 & 6302949860766025216 & 108914123 & 20040607_1418m11_005 & 14:17:27.79 & $-$13:32:59.8 & $\dots$ & $12.221$ & $11.807$ & $1.530$ & $12.266$ & $-24.4$ & $0.8$ & $-20.3$ & $0.4$ & $0.2561$ & $0.0207$ & $3.9047$ & $0.3156$ & $3.5448$ & $0.2601$ & $0.0734$ & $3.4105$ & $0.1915$ & $0.0561$ & $3.5079$ & $0.6027$ & $0.1718$ & $-10.2934$ & $0.0178$ & $-3.8158$ & $0.0158$ & $-0.3569$ & $4263$ & $52$ & $5042$ & $79$ & $\dots$ & $\dots$ & $4263$ & $52$ & $3.739$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.117$ & $-0.457$ & $0.090$ & $\dots$ & $\dots$ & $-1.000$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.149$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141729.36$-$342153.1 & 6122817076947937408 & 100481311 & 20050531_1423m36_066 & 14:17:29.36 & $-$34:21:53.1 & $\dots$ & $12.321$ & $12.220$ & $0.653$ & $12.326$ & $16.7$ & $1.9$ & $18.2$ & $3.3$ & $2.1249$ & $0.0187$ & $0.4706$ & $0.0041$ & $0.4649$ & $0.0040$ & $0.0087$ & $0.4648$ & $0.0038$ & $0.0082$ & $0.4619$ & $0.0058$ & $0.0126$ & $-11.2161$ & $0.0223$ & $-3.8685$ & $0.0221$ & $-0.0715$ & $6508$ & $69$ & $5572$ & $94$ & $\dots$ & $\dots$ & $6508$ & $69$ & $3.238$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.144$ & $-0.708$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.558$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141744.82$-$130127.3 & 6303041803130116864 & 108924871 & 20120520_1418m14_005 & 14:17:44.82 & $-$13:01:27.3 & $\dots$ & $12.568$ & $12.360$ & $0.979$ & $12.567$ & $-13.4$ & $4.5$ & $-3.4$ & $1.9$ & $1.8336$ & $0.0154$ & $0.5454$ & $0.0046$ & $0.5378$ & $0.0045$ & $0.0083$ & $0.5391$ & $0.0045$ & $0.0083$ & $0.5503$ & $0.0081$ & $0.0147$ & $-59.0218$ & $0.0195$ & $42.1668$ & $0.0159$ & $-0.2496$ & $5453$ & $67$ & $5630$ & $190$ & $\dots$ & $\dots$ & $5453$ & $67$ & $3.699$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.865$ & $0.123$ & $-0.572$ & $0.140$ & $\dots$ & $\dots$ & $-0.865$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141751.70$-$264342.0 & 6269993850853482624 & 102560121 & 20060530_1410m26_120 & 14:17:51.70 & $-$26:43:42.0 & NTTE & $11.772$ & $11.378$ & $1.410$ & $11.773$ & $299.7$ & $0.6$ & $299.1$ & $0.6$ & $0.1714$ & $0.0156$ & $5.8343$ & $0.5310$ & $5.0659$ & $0.4003$ & $0.0790$ & $5.0252$ & $0.4144$ & $0.0825$ & $4.7274$ & $0.2917$ & $0.0617$ & $-7.7727$ & $0.0188$ & $-13.9014$ & $0.0212$ & $-0.4035$ & $4587$ & $73$ & $4696$ & $51$ & $4681$ & $93$ & $4493$ & $53$ & $1.119$ & $0.210$ & $0.898$ & $0.205$ & $0.898$ & $0.205$ & $-2.287$ & $0.085$ & $-1.804$ & $0.140$ & $-2.113$ & $0.067$ & $-2.460$ & $0.103$ & $-0.079$ & $0.119$ & $0.611$ & $6.754$ & D & $0.995$ & I & $0.390$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $79$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J141754.04$-$311055.4 & 6124585568384617472 & 101964915 & 20060720_1425m30_032 & 14:17:54.04 & $-$31:10:55.4 & $\dots$ & $11.798$ & $11.653$ & $0.851$ & $11.816$ & $22.6$ & $1.5$ & $23.2$ & $0.7$ & $3.2088$ & $0.0171$ & $0.3116$ & $0.0017$ & $0.3091$ & $0.0016$ & $0.0053$ & $0.3079$ & $0.0016$ & $0.0053$ & $0.3061$ & $0.0030$ & $0.0098$ & $-26.0183$ & $0.0181$ & $-31.5746$ & $0.0174$ & $-0.2298$ & $6011$ & $68$ & $6049$ & $83$ & $\dots$ & $\dots$ & $6011$ & $68$ & $4.570$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.806$ & $0.126$ & $0.290$ & $0.120$ & $\dots$ & $\dots$ & $-0.806$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.221$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141757.04$-$131847.0 & 6302962436430298112 & 108914834 & 20040605_1418m11_146 & 14:17:57.04 & $-$13:18:47.0 & $\dots$ & $12.793$ & $12.526$ & $1.097$ & $12.778$ & $31.8$ & $1.1$ & $32.0$ & $3.6$ & $1.0711$ & $0.0166$ & $0.9336$ & $0.0145$ & $0.9115$ & $0.0138$ & $0.0151$ & $0.9157$ & $0.0131$ & $0.0143$ & $0.9341$ & $0.0258$ & $0.0276$ & $-18.9027$ & $0.0187$ & $-27.2061$ & $0.0172$ & $-0.3621$ & $5106$ & $56$ & $4991$ & $87$ & $\dots$ & $\dots$ & $5106$ & $56$ & $4.106$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.125$ & $-0.968$ & $0.160$ & $\dots$ & $\dots$ & $-0.890$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141801.06$-$342732.4 & 6122813366095825152 & 100480811 & 20060510_1412m34_114 & 14:18:01.06 & $-$34:27:32.4 & $\dots$ & $11.510$ & $11.276$ & $1.077$ & $11.520$ & $-109.2$ & $0.8$ & $-108.8$ & $0.6$ & $0.7415$ & $0.0166$ & $1.3486$ & $0.0302$ & $1.3029$ & $0.0282$ & $0.0216$ & $1.3029$ & $0.0239$ & $0.0183$ & $1.3392$ & $0.0591$ & $0.0441$ & $-7.3814$ & $0.0178$ & $5.2812$ & $0.0160$ & $-0.1582$ & $5142$ & $54$ & $5452$ & $74$ & $\dots$ & $\dots$ & $5142$ & $54$ & $3.429$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.633$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141808.70$-$284208.0 & 6269208597689497856 & 102172461 & 20030709_1419m30_073 & 14:18:08.70 & $-$28:42:08.0 & SOAR & $10.705$ & $10.415$ & $1.247$ & $10.732$ & $174.2$ & $2.7$ & $172.8$ & $0.3$ & $0.4559$ & $0.0200$ & $2.1935$ & $0.0962$ & $2.0751$ & $0.0861$ & $0.0415$ & $1.9943$ & $0.0715$ & $0.0359$ & $2.0906$ & $0.0652$ & $0.0312$ & $-1.2889$ & $0.0203$ & $-20.2067$ & $0.0173$ & $-0.1614$ & $4839$ & $62$ & $4893$ & $92$ & $4897$ & $67$ & $4780$ & $57$ & $1.270$ & $0.470$ & $1.643$ & $0.209$ & $1.643$ & $0.209$ & $-2.590$ & $0.129$ & $-1.835$ & $0.160$ & $-2.520$ & $0.133$ & $-2.660$ & $0.125$ & $0.047$ & $0.116$ & $0.397$ & $6.237$ & D & $0.993$ & I & $0.155$ & $0.300$ & $0.354$ & $0.042$ & $0.354$ & $0.042$ & D & $0.985$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J141810.57$-$333452.6 & 6123299006637317632 & 100631228 & 20060510_1412m34_086 & 14:18:10.57 & $-$33:34:52.6 & $\dots$ & $11.431$ & $11.016$ & $1.502$ & $11.460$ & $-17.8$ & $0.8$ & $-18.3$ & $0.5$ & $0.2535$ & $0.0145$ & $3.9448$ & $0.2256$ & $3.5778$ & $0.1856$ & $0.0519$ & $3.4341$ & $0.1370$ & $0.0399$ & $3.6203$ & $0.2797$ & $0.0773$ & $0.3291$ & $0.0174$ & $-14.2848$ & $0.0139$ & $-0.0088$ & $4301$ & $51$ & $4278$ & $77$ & $\dots$ & $\dots$ & $4301$ & $51$ & $0.680$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $-1.268$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141816.75$-$120806.8 & 6303662511803934848 & 108955380 & 20060429_1412m13_096 & 14:18:16.75 & $-$12:08:06.8 & KPNR & $11.993$ & $11.628$ & $1.334$ & $11.986$ & $158.7$ & $0.5$ & $154.9$ & $0.7$ & $0.2002$ & $0.0150$ & $4.9950$ & $0.3743$ & $4.4209$ & $0.2932$ & $0.0663$ & $4.1235$ & $0.2035$ & $0.0494$ & $4.4679$ & $0.3412$ & $0.0764$ & $-14.3353$ & $0.0170$ & $-1.5506$ & $0.0149$ & $-0.1909$ & $4672$ & $56$ & $4752$ & $92$ & $4687$ & $58$ & $4657$ & $55$ & $2.389$ & $0.470$ & $0.941$ & $0.106$ & $0.941$ & $0.106$ & $-2.591$ & $0.123$ & $-2.242$ & $0.160$ & $-2.572$ & $0.136$ & $-2.610$ & $0.110$ & $-0.332$ & $0.122$ & $0.418$ & $6.257$ & D & $0.998$ & I & $0.613$ & $0.202$ & $0.206$ & $0.041$ & $0.206$ & $0.041$ & D & $0.990$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J141823.16$-$163246.7 & 6296999196461506688 & 108842882 & 20060508_1428m16_043 & 14:18:23.16 & $-$16:32:46.7 & $\dots$ & $11.711$ & $11.363$ & $1.349$ & $11.729$ & $-18.1$ & $0.7$ & $-21.9$ & $0.4$ & $0.2965$ & $0.0231$ & $3.3727$ & $0.2628$ & $3.1008$ & $0.2221$ & $0.0716$ & $2.7942$ & $0.1382$ & $0.0495$ & $2.9175$ & $0.2691$ & $0.0922$ & $-8.9903$ & $0.0195$ & $-0.3770$ & $0.0181$ & $-0.4151$ & $4588$ & $53$ & $4480$ & $68$ & $\dots$ & $\dots$ & $4588$ & $53$ & $1.373$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $-1.266$ & $0.140$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141834.50$-$354658.2 & 6119601142876291968 & 100068596 & 20120413_1418m36_062 & 14:18:34.50 & $-$35:46:58.2 & $\dots$ & $11.255$ & $10.923$ & $1.245$ & $11.239$ & $75.7$ & $2.9$ & $94.2$ & $5.1$ & $3.0923$ & $0.0230$ & $0.3234$ & $0.0024$ & $0.3207$ & $0.0024$ & $0.0074$ & $0.3203$ & $0.0020$ & $0.0062$ & $0.3177$ & $0.0005$ & $0.0016$ & $13.6278$ & $0.0189$ & $-9.7326$ & $0.0199$ & $-0.2387$ & $4749$ & $76$ & $4625$ & $64$ & $\dots$ & $\dots$ & $4749$ & $76$ & $4.765$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.152$ & $0.620$ & $0.080$ & $\dots$ & $\dots$ & $-0.990$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.205$ & $0.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141851.11$-$264517.5 & 6270072328496410496 & 102608949 & 20070301_1410m26_114 & 14:18:51.11 & $-$26:45:17.5 & $\dots$ & $12.180$ & $11.949$ & $1.023$ & $12.172$ & $157.0$ & $2.5$ & $154.6$ & $1.6$ & $1.3826$ & $0.0161$ & $0.7233$ & $0.0084$ & $0.7099$ & $0.0081$ & $0.0114$ & $0.7070$ & $0.0067$ & $0.0094$ & $\dots$ & $\dots$ & $\dots$ & $-30.3188$ & $0.0182$ & $-77.5622$ & $0.0203$ & $-0.4947$ & $5227$ & $54$ & $5109$ & $136$ & $\dots$ & $\dots$ & $5227$ & $54$ & $4.247$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.103$ & $-1.133$ & $0.190$ & $\dots$ & $\dots$ & $-1.210$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.804$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J141903.50$-$200005.3 & 6283745752019692928 & 108419382 & 20060606_1414m20_111 & 14:19:03.50 & $-$20:00:05.3 & $\dots$ & $11.643$ & $11.301$ & $1.337$ & $11.660$ & $40.5$ & $1.1$ & $39.8$ & $0.5$ & $0.4226$ & $0.0169$ & $2.3663$ & $0.0946$ & $2.2292$ & $0.0840$ & $0.0377$ & $2.1790$ & $0.0849$ & $0.0389$ & $2.1699$ & $0.0795$ & $0.0366$ & $-9.6923$ & $0.0215$ & $5.0389$ & $0.0171$ & $-0.1258$ & $4685$ & $52$ & $4893$ & $77$ & $\dots$ & $\dots$ & $4685$ & $52$ & $2.909$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $-0.824$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.637$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141908.74$-$064659.7 & 3639965752360829824 & 110074742 & 20070323_1421m08_071 & 14:19:08.74 & $-$06:46:59.7 & $\dots$ & $12.743$ & $12.500$ & $1.073$ & $12.743$ & $16.8$ & $2.6$ & $23.8$ & $2.2$ & $0.8125$ & $0.0242$ & $1.2308$ & $0.0367$ & $1.1926$ & $0.0344$ & $0.0289$ & $1.1985$ & $0.0299$ & $0.0250$ & $1.2816$ & $0.0481$ & $0.0376$ & $-12.2183$ & $0.0243$ & $-8.6624$ & $0.0200$ & $-0.1549$ & $5051$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5051$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.110$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.930$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141911.56$-$184654.8 & 6284166834909565824 & 108501179 & 20080524_1414m20_085 & 14:19:11.56 & $-$18:46:54.8 & $\dots$ & $10.312$ & $9.939$ & $1.350$ & $10.305$ & $-0.5$ & $0.8$ & $-33.5$ & $10.1$ & $1.0566$ & $0.0246$ & $0.9464$ & $0.0220$ & $0.9237$ & $0.0210$ & $0.0227$ & $0.9152$ & $0.0201$ & $0.0219$ & $0.9174$ & $0.0301$ & $0.0328$ & $-9.7691$ & $0.0298$ & $1.4819$ & $0.0302$ & $-0.4996$ & $4569$ & $52$ & $4666$ & $55$ & $\dots$ & $\dots$ & $4569$ & $52$ & $2.389$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.106$ & $-0.216$ & $0.080$ & $\dots$ & $\dots$ & $-0.940$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.068$ & $0.062$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141913.96$-$084441.1 & 6329210630843656704 & 110049584 & 20100320_1421m08_028 & 14:19:13.96 & $-$08:44:41.1 & KPNK & $10.771$ & $10.492$ & $1.070$ & $10.733$ & $-5.3$ & $0.8$ & $-2.8$ & $2.4$ & $0.8339$ & $0.0251$ & $1.1992$ & $0.0361$ & $1.1629$ & $0.0339$ & $0.0292$ & $1.1316$ & $0.0274$ & $0.0242$ & $1.1165$ & $0.0500$ & $0.0448$ & $-27.4163$ & $0.0278$ & $4.2563$ & $0.0234$ & $-0.2181$ & $5071$ & $45$ & $5378$ & $214$ & $5057$ & $33$ & $5084$ & $56$ & $3.113$ & $0.480$ & $2.218$ & $0.086$ & $2.218$ & $0.086$ & $-2.106$ & $0.059$ & $-1.744$ & $0.270$ & $-2.071$ & $0.006$ & $-2.140$ & $0.112$ & $0.160$ & $0.117$ & $0.170$ & $6.494$ & D & $0.998$ & I & $0.714$ & $0.279$ & $0.223$ & $0.041$ & $0.223$ & $0.041$ & D & $0.955$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J141917.09$-$131527.1 & 6302978173190545920 & 108936991 & 20120520_1418m14_141 & 14:19:17.09 & $-$13:15:27.1 & $\dots$ & $12.595$ & $12.176$ & $1.478$ & $12.607$ & $27.6$ & $0.8$ & $28.5$ & $0.7$ & $0.2876$ & $0.0157$ & $3.4771$ & $0.1898$ & $3.1888$ & $0.1596$ & $0.0501$ & $3.2858$ & $0.1981$ & $0.0603$ & $3.2995$ & $0.2457$ & $0.0745$ & $-7.1045$ & $0.0165$ & $-13.6356$ & $0.0162$ & $-0.3924$ & $4363$ & $52$ & $4276$ & $77$ & $\dots$ & $\dots$ & $4363$ & $52$ & $1.251$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $-0.941$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141928.15$-$465822.6 & 6093103217588956928 & 309302488 & 20120613_1423m46_046 & 14:19:28.15 & $-$46:58:22.6 & $\dots$ & $12.797$ & $12.364$ & $1.514$ & $12.814$ & $200.9$ & $0.9$ & $200.6$ & $0.8$ & $0.1808$ & $0.0170$ & $5.5310$ & $0.5201$ & $4.8356$ & $0.3975$ & $0.0822$ & $4.9816$ & $0.4285$ & $0.0860$ & $4.6556$ & $0.6594$ & $0.1416$ & $-5.1593$ & $0.0176$ & $-0.8109$ & $0.0282$ & $-0.2378$ & $4334$ & $51$ & $4441$ & $77$ & $\dots$ & $\dots$ & $4334$ & $51$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-1.004$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141931.03$-$031934.7 & 3646249147780040704 & 110411629 & 20060614_1423m02_008 & 14:19:31.03 & $-$03:19:34.7 & $\dots$ & $12.297$ & $12.014$ & $1.303$ & $12.357$ & $12.1$ & $2.3$ & $-5.0$ & $5.9$ & $0.6459$ & $0.0151$ & $1.5482$ & $0.0362$ & $1.4883$ & $0.0334$ & $0.0225$ & $1.4967$ & $0.0341$ & $0.0228$ & $1.5427$ & $0.0183$ & $0.0119$ & $-13.6256$ & $0.0175$ & $-1.6349$ & $0.0154$ & $-0.2721$ & $4612$ & $60$ & $4848$ & $64$ & $\dots$ & $\dots$ & $4612$ & $60$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.131$ & $0.028$ & $0.080$ & $\dots$ & $\dots$ & $-1.050$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.239$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141933.30$-$185402.1 & 6284153228453144960 & 108501482 & 20040705_1408m19_108 & 14:19:33.30 & $-$18:54:02.1 & $\dots$ & $13.361$ & $13.441$ & $0.816$ & $13.592$ & $22.6$ & $11.3$ & $\dots$ & $\dots$ & $1.2382$ & $0.0148$ & $0.8076$ & $0.0097$ & $0.7910$ & $0.0093$ & $0.0117$ & $0.7819$ & $0.0083$ & $0.0106$ & $0.7758$ & $0.0136$ & $0.0175$ & $-7.5133$ & $0.0195$ & $-7.4647$ & $0.0142$ & $-0.0650$ & $5916$ & $69$ & $6136$ & $361$ & $\dots$ & $\dots$ & $5916$ & $69$ & $4.600$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.949$ & $0.132$ & $0.486$ & $0.340$ & $\dots$ & $\dots$ & $-0.949$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141938.11$-$371553.4 & 6117763309197561344 & 100034817 & 20110403_1418m36_014 & 14:19:38.11 & $-$37:15:53.4 & $\dots$ & $12.363$ & $12.044$ & $1.263$ & $12.368$ & $-42.1$ & $1.0$ & $-41.8$ & $0.7$ & $0.3923$ & $0.0166$ & $2.5491$ & $0.1079$ & $2.3906$ & $0.0949$ & $0.0397$ & $2.3744$ & $0.0781$ & $0.0329$ & $2.4225$ & $0.2171$ & $0.0896$ & $-3.4196$ & $0.0156$ & $4.8364$ & $0.0185$ & $-0.3017$ & $4683$ & $53$ & $4728$ & $77$ & $\dots$ & $\dots$ & $4683$ & $53$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $-0.741$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.288$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J141941.33$-$134906.5 & 6299917579495363968 & 108932161 & 20040607_1418m11_148 & 14:19:41.33 & $-$13:49:06.5 & $\dots$ & $13.784$ & $13.078$ & $1.938$ & $13.783$ & $-5.6$ & $1.8$ & $-3.9$ & $2.1$ & $9.9623$ & $0.0159$ & $0.1004$ & $0.0002$ & $0.1001$ & $0.0002$ & $0.0016$ & $0.1000$ & $0.0001$ & $0.0014$ & $0.0999$ & $0.0000$ & $0.0004$ & $-43.4712$ & $0.0166$ & $-23.5084$ & $0.0151$ & $-0.3072$ & $5432$ & $70$ & $4333$ & $64$ & $\dots$ & $\dots$ & $5432$ & $70$ & $4.386$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.018$ & $0.194$ & $0.112$ & $0.080$ & $\dots$ & $\dots$ & $-1.018$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.213$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142016.41$-$120454.1 & 6303678390298802944 & 108956179 & 20080606_1418m14_077 & 14:20:16.41 & $-$12:04:54.1 & $\dots$ & $10.475$ & $10.221$ & $1.094$ & $10.471$ & $9.5$ & $1.4$ & $3.1$ & $1.4$ & $1.4088$ & $0.0553$ & $0.7098$ & $0.0279$ & $0.6970$ & $0.0269$ & $0.0385$ & $0.7161$ & $0.0259$ & $0.0362$ & $0.7038$ & $0.0711$ & $0.1010$ & $-40.3371$ & $0.0585$ & $-9.4922$ & $0.0479$ & $-0.2473$ & $5137$ & $54$ & $4933$ & $77$ & $\dots$ & $\dots$ & $5137$ & $54$ & $3.155$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $-1.069$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142020.82$-$342129.3 & 6119826439679877376 & 100524479 & 20120529_1418m36_078 & 14:20:20.82 & $-$34:21:29.3 & $\dots$ & $10.963$ & $10.651$ & $1.292$ & $10.989$ & $222.8$ & $0.6$ & $223.9$ & $0.3$ & $0.4445$ & $0.0154$ & $2.2497$ & $0.0779$ & $2.1254$ & $0.0696$ & $0.0327$ & $2.0654$ & $0.0585$ & $0.0283$ & $2.0181$ & $0.0938$ & $0.0465$ & $-4.3264$ & $0.0170$ & $-18.2964$ & $0.0151$ & $-0.1045$ & $4686$ & $53$ & $4642$ & $51$ & $\dots$ & $\dots$ & $4686$ & $53$ & $1.475$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.930$ & $0.104$ & $-1.629$ & $0.140$ & $\dots$ & $\dots$ & $-1.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142023.35$-$434348.0 & 6102730476979410176 & 308783660 & 20110226_1408m42_127 & 14:20:23.35 & $-$43:43:48.0 & $\dots$ & $10.779$ & $10.676$ & $1.188$ & $10.966$ & $-70.7$ & $0.7$ & $\dots$ & $\dots$ & $0.9874$ & $0.0197$ & $1.0128$ & $0.0202$ & $0.9868$ & $0.0192$ & $0.0194$ & $0.9863$ & $0.0164$ & $0.0167$ & $0.9806$ & $0.0335$ & $0.0341$ & $-13.2826$ & $0.0169$ & $-2.7435$ & $0.0181$ & $-0.2155$ & $4935$ & $58$ & $4999$ & $55$ & $\dots$ & $\dots$ & $4935$ & $58$ & $2.694$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.135$ & $-0.420$ & $0.080$ & $\dots$ & $\dots$ & $-1.290$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.214$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142026.87$-$422901.4 & 6103611220153837184 & 307996454 & 20110223_1408m42_114 & 14:20:26.87 & $-$42:29:01.4 & $\dots$ & $10.861$ & $10.616$ & $1.172$ & $10.899$ & $-0.8$ & $1.5$ & $0.9$ & $1.3$ & $0.6759$ & $0.0144$ & $1.4795$ & $0.0315$ & $1.4247$ & $0.0292$ & $0.0205$ & $1.4256$ & $0.0319$ & $0.0224$ & $1.3790$ & $0.0388$ & $0.0282$ & $-26.4208$ & $0.0144$ & $-24.3705$ & $0.0178$ & $-0.2295$ & $4973$ & $70$ & $5209$ & $94$ & $\dots$ & $\dots$ & $4973$ & $70$ & $3.577$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.134$ & $-1.041$ & $0.180$ & $\dots$ & $\dots$ & $-1.050$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.664$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142027.20$-$025442.0 & 3646333608312623872 & 110485211 & 20060614_1423m02_147 & 14:20:27.20 & $-$02:54:42.0 & KPNR & $11.937$ & $11.681$ & $1.233$ & $11.992$ & $-39.8$ & $7.2$ & $-38.9$ & $0.6$ & $0.7605$ & $0.0131$ & $1.3149$ & $0.0227$ & $1.2715$ & $0.0212$ & $0.0167$ & $1.2588$ & $0.0208$ & $0.0165$ & $1.2466$ & $0.0395$ & $0.0317$ & $-15.6348$ & $0.0223$ & $-18.6410$ & $0.0138$ & $0.3784$ & $4786$ & $37$ & $4390$ & $246$ & $4813$ & $22$ & $4760$ & $53$ & $1.186$ & $1.010$ & $2.697$ & $0.107$ & $2.697$ & $0.107$ & $-0.857$ & $0.111$ & $-2.134$ & $0.150$ & $-1.064$ & $0.112$ & $-0.650$ & $0.110$ & $-0.216$ & $0.078$ & $-0.196$ & $7.377$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.271$ & $0.037$ & $0.271$ & $0.037$ & D & $0.989$ & $2$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J142029.77$-$221710.8 & 6276462105960911232 & 102800680 & 20030720_1431m23_048 & 14:20:29.77 & $-$22:17:10.8 & $\dots$ & $12.693$ & $12.307$ & $1.414$ & $12.705$ & $86.5$ & $2.2$ & $87.2$ & $0.6$ & $0.1449$ & $0.0169$ & $6.9013$ & $0.8049$ & $5.8514$ & $0.5786$ & $0.0989$ & $5.6376$ & $0.5198$ & $0.0922$ & $6.1375$ & $0.6242$ & $0.1017$ & $-2.9478$ & $0.0182$ & $-3.7012$ & $0.0159$ & $-0.3431$ & $4531$ & $54$ & $4657$ & $77$ & $\dots$ & $\dots$ & $4531$ & $54$ & $3.626$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.117$ & $-1.409$ & $0.170$ & $\dots$ & $\dots$ & $-1.800$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142032.87$-$314136.3 & 6123761106463197952 & 100682356 & 20070416_1425m30_021 & 14:20:32.87 & $-$31:41:36.3 & $\dots$ & $12.810$ & $12.496$ & $1.296$ & $12.835$ & $-51.0$ & $1.3$ & $-52.3$ & $1.5$ & $0.3795$ & $0.0194$ & $2.6350$ & $0.1347$ & $2.4661$ & $0.1180$ & $0.0478$ & $2.5066$ & $0.1000$ & $0.0399$ & $2.4435$ & $0.2260$ & $0.0925$ & $-3.8968$ & $0.0206$ & $1.3448$ & $0.0191$ & $-0.2839$ & $4681$ & $52$ & $4687$ & $77$ & $\dots$ & $\dots$ & $4681$ & $52$ & $2.068$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $-0.974$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.534$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142037.92$-$170248.3 & 6296734287174911360 & 108533075 & 20120520_1418m14_079 & 14:20:37.92 & $-$17:02:48.3 & $\dots$ & $12.321$ & $12.008$ & $1.250$ & $12.326$ & $262.6$ & $4.5$ & $257.1$ & $1.0$ & $0.5596$ & $0.0160$ & $1.7870$ & $0.0511$ & $1.7077$ & $0.0467$ & $0.0273$ & $1.7324$ & $0.0484$ & $0.0279$ & $1.7096$ & $0.0409$ & $0.0239$ & $-2.3125$ & $0.0192$ & $-31.4927$ & $0.0172$ & $-0.2167$ & $4814$ & $53$ & $4828$ & $142$ & $\dots$ & $\dots$ & $4814$ & $53$ & $3.642$ & $0.410$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $0.147$ & $0.150$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142038.90$-$300340.0 & 6220737211694998144 & 102050614 & 20030419_1418m30_057 & 14:20:38.90 & $-$30:03:40.0 & NTTE & $11.518$ & $11.084$ & $1.503$ & $11.528$ & $90.7$ & $2.4$ & $90.1$ & $0.5$ & $0.2048$ & $0.0215$ & $4.8828$ & $0.5126$ & $4.3328$ & $0.4036$ & $0.0932$ & $3.9094$ & $0.2287$ & $0.0585$ & $4.5259$ & $0.2607$ & $0.0576$ & $-19.2304$ & $0.0223$ & $0.8625$ & $0.0184$ & $-0.1010$ & $4462$ & $81$ & $4112$ & $92$ & $4568$ & $109$ & $4356$ & $53$ & $1.447$ & $0.470$ & $0.299$ & $0.250$ & $0.299$ & $0.250$ & $-2.409$ & $0.076$ & $-1.923$ & $0.160$ & $-2.518$ & $0.042$ & $-2.300$ & $0.110$ & $-0.222$ & $0.103$ & $0.488$ & $6.509$ & D & $0.996$ & I & $0.572$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J142043.78$-$074058.8 & 3639578792987397504 & 110058971 & 20040303_1414m05_136 & 14:20:43.78 & $-$07:40:58.8 & $\dots$ & $13.488$ & $13.355$ & $1.001$ & $13.569$ & $21.6$ & $12.0$ & $\dots$ & $\dots$ & $1.2204$ & $0.0221$ & $0.8194$ & $0.0148$ & $0.8023$ & $0.0142$ & $0.0177$ & $0.7929$ & $0.0145$ & $0.0183$ & $0.8018$ & $0.0109$ & $0.0136$ & $12.8524$ & $0.0227$ & $-17.0710$ & $0.0204$ & $-0.0765$ & $5226$ & $68$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5226$ & $68$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.180$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-0.960$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142045.10$-$053051.7 & 3642316370782096384 & 110384847 & 20040408_1414m05_111 & 14:20:45.10 & $-$05:30:51.7 & $\dots$ & $13.496$ & $13.341$ & $0.816$ & $13.492$ & $-78.3$ & $3.3$ & $\dots$ & $\dots$ & $1.9860$ & $0.0194$ & $0.5035$ & $0.0049$ & $0.4970$ & $0.0048$ & $0.0096$ & $0.4946$ & $0.0048$ & $0.0098$ & $0.4929$ & $0.0079$ & $0.0160$ & $-31.6781$ & $0.0160$ & $-16.7226$ & $0.0156$ & $-0.2970$ & $5771$ & $67$ & $5681$ & $317$ & $\dots$ & $\dots$ & $5771$ & $67$ & $4.301$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.849$ & $0.125$ & $-0.794$ & $0.300$ & $\dots$ & $\dots$ & $-0.849$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.680$ & $0.349$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142103.20$-$325313.4 & 6123436789188423424 & 100644995 & 20030709_1419m30_146 & 14:21:03.20 & $-$32:53:13.4 & $\dots$ & $10.742$ & $10.490$ & $1.067$ & $10.730$ & $-118.0$ & $9.0$ & $\dots$ & $\dots$ & $3.0087$ & $0.0143$ & $0.3324$ & $0.0016$ & $0.3295$ & $0.0016$ & $0.0047$ & $0.3294$ & $0.0014$ & $0.0043$ & $0.3292$ & $0.0024$ & $0.0074$ & $-37.4111$ & $0.0153$ & $-10.6487$ & $0.0146$ & $-0.1530$ & $5162$ & $56$ & $6170$ & $106$ & $\dots$ & $\dots$ & $5162$ & $56$ & $3.020$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.110$ & $-0.210$ & $0.080$ & $\dots$ & $\dots$ & $-1.020$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.116$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142103.50$-$374549.0 & 6116981453348894464 & $\dots$ & 20050724_1423m36_007 & 14:21:03.50 & $-$37:45:49.0 & NTTE & $12.815$ & $12.357$ & $1.558$ & $12.831$ & $405.2$ & $1.0$ & $405.5$ & $1.4$ & $0.0487$ & $0.0191$ & $20.5339$ & $8.0533$ & $13.3869$ & $3.4229$ & $0.2557$ & $12.5793$ & $2.2219$ & $0.1766$ & $8.8721$ & $0.7051$ & $0.0795$ & $-0.2195$ & $0.0205$ & $0.0486$ & $0.0243$ & $-0.4018$ & $4529$ & $148$ & $4601$ & $77$ & $4529$ & $148$ & $\dots$ & $\dots$ & $3.454$ & $0.230$ & $0.375$ & $0.139$ & $0.375$ & $0.139$ & $-2.417$ & $0.126$ & $-1.600$ & $0.170$ & $-2.417$ & $0.126$ & $\dots$ & $\dots$ & $-0.358$ & $0.102$ & $0.392$ & $6.405$ & D & $0.969$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $46$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J142109.68$-$480020.7 & 6092811847010506624 & 314562295 & 20120522_1423m46_021 & 14:21:09.68 & $-$48:00:20.7 & $\dots$ & $11.690$ & $12.097$ & $0.842$ & $12.256$ & $-21.8$ & $2.7$ & $-18.0$ & $0.4$ & $2.9946$ & $0.0173$ & $0.3339$ & $0.0019$ & $0.3311$ & $0.0019$ & $0.0057$ & $0.3315$ & $0.0018$ & $0.0055$ & $\dots$ & $\dots$ & $\dots$ & $-13.6866$ & $0.0179$ & $-13.7360$ & $0.0277$ & $-0.2230$ & $6236$ & $161$ & $5809$ & $76$ & $\dots$ & $\dots$ & $6236$ & $161$ & $4.106$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.191$ & $0.622$ & $0.083$ & $0.100$ & $\dots$ & $\dots$ & $-2.191$ & $0.622$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J142118.73$-$361846.4 & 6119327016585017088 & 100063188 & 20050602_1423m36_046 & 14:21:18.73 & $-$36:18:46.4 & $\dots$ & $12.963$ & $12.759$ & $1.276$ & $13.089$ & $1.5$ & $1.5$ & $27.6$ & $4.0$ & $0.3089$ & $0.0167$ & $3.2373$ & $0.1750$ & $2.9860$ & $0.1489$ & $0.0499$ & $2.9538$ & $0.1283$ & $0.0434$ & $3.1334$ & $0.4512$ & $0.1440$ & $2.0446$ & $0.0190$ & $-7.2419$ & $0.0181$ & $-0.3187$ & $4688$ & $55$ & $4778$ & $79$ & $\dots$ & $\dots$ & $4688$ & $55$ & $3.658$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.141$ & $-0.635$ & $0.090$ & $\dots$ & $\dots$ & $-1.020$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142132.58$-$103452.2 & 6328692932665537792 & 109961224 & 20040605_1418m11_086 & 14:21:32.58 & $-$10:34:52.2 & $\dots$ & $13.197$ & $12.822$ & $1.369$ & $13.197$ & $221.6$ & $2.8$ & $225.5$ & $2.6$ & $0.0434$ & $0.0191$ & $23.0415$ & $10.1404$ & $14.4092$ & $3.9657$ & $0.2752$ & $12.0179$ & $2.7290$ & $0.2271$ & $7.9225$ & $0.4378$ & $0.0553$ & $-11.7217$ & $0.0201$ & $-0.8144$ & $0.0173$ & $-0.1569$ & $4527$ & $53$ & $4010$ & $120$ & $\dots$ & $\dots$ & $4527$ & $53$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.112$ & $-1.000$ & $0.190$ & $\dots$ & $\dots$ & $-1.770$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.800$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142137.85$-$150137.3 & 6299470039607156096 & 108875906 & 20120520_1418m14_072 & 14:21:37.85 & $-$15:01:37.3 & $\dots$ & $12.893$ & $12.538$ & $1.327$ & $12.893$ & $-7.5$ & $1.7$ & $46.2$ & $16.2$ & $0.7480$ & $0.0151$ & $1.3369$ & $0.0270$ & $1.2920$ & $0.0252$ & $0.0195$ & $1.3045$ & $0.0258$ & $0.0198$ & $1.3337$ & $0.0461$ & $0.0346$ & $-15.2536$ & $0.0163$ & $-6.7073$ & $0.0138$ & $-0.2298$ & $4624$ & $55$ & $4878$ & $64$ & $\dots$ & $\dots$ & $4624$ & $55$ & $4.098$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $0.305$ & $0.080$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.124$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142141.94$-$041153.4 & 3642763833359308032 & 110408371 & 20060614_1423m02_006 & 14:21:41.94 & $-$04:11:53.4 & $\dots$ & $11.772$ & $12.128$ & $1.137$ & $12.396$ & $-17.4$ & $1.2$ & $-27.2$ & $0.7$ & $6.0559$ & $0.0155$ & $0.1651$ & $0.0004$ & $0.1644$ & $0.0004$ & $0.0025$ & $0.1646$ & $0.0005$ & $0.0027$ & $0.1648$ & $0.0007$ & $0.0044$ & $-31.1318$ & $0.0210$ & $-15.3406$ & $0.0127$ & $0.1878$ & $5919$ & $76$ & $5029$ & $79$ & $\dots$ & $\dots$ & $5919$ & $76$ & $4.524$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.265$ & $0.271$ & $-0.562$ & $0.090$ & $\dots$ & $\dots$ & $-1.265$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J142213.88$-$213310.2 & 6276789833441350016 & 108395916 & 20040410_1431m23_057 & 14:22:13.88 & $-$21:33:10.2 & $\dots$ & $11.082$ & $10.949$ & $0.685$ & $11.063$ & $-12.3$ & $2.0$ & $\dots$ & $\dots$ & $3.3118$ & $0.0161$ & $0.3020$ & $0.0015$ & $0.2996$ & $0.0014$ & $0.0048$ & $0.2989$ & $0.0013$ & $0.0045$ & $0.2982$ & $0.0020$ & $0.0067$ & $-4.9689$ & $0.0201$ & $16.6750$ & $0.0153$ & $-0.1039$ & $6496$ & $69$ & $6758$ & $116$ & $\dots$ & $\dots$ & $6496$ & $69$ & $4.247$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.136$ & $-0.425$ & $0.120$ & $\dots$ & $\dots$ & $-0.900$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.300$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142214.80$-$153104.4 & 6298666507062162048 & 108874538 & 20060617_1418m14_127 & 14:22:14.80 & $-$15:31:04.4 & $\dots$ & $11.941$ & $11.561$ & $1.382$ & $11.942$ & $-91.0$ & $0.6$ & $-90.2$ & $0.7$ & $0.5281$ & $0.0203$ & $1.8936$ & $0.0728$ & $1.8047$ & $0.0661$ & $0.0366$ & $1.7848$ & $0.0637$ & $0.0357$ & $1.7626$ & $0.1131$ & $0.0642$ & $-6.9669$ & $0.0209$ & $-8.8183$ & $0.0180$ & $-0.2192$ & $4560$ & $52$ & $4611$ & $68$ & $\dots$ & $\dots$ & $4560$ & $52$ & $1.942$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.729$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.330$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142217.07$-$130052.4 & 6300358552377676160 & 108939774 & 20040607_1418m11_132 & 14:22:17.07 & $-$13:00:52.4 & KPNR & $13.392$ & $13.189$ & $0.955$ & $13.387$ & $46.0$ & $1.5$ & $53.3$ & $5.7$ & $0.1333$ & $0.0178$ & $7.5019$ & $1.0018$ & $6.2775$ & $0.7014$ & $0.1117$ & $5.4933$ & $0.5651$ & $0.1029$ & $5.2784$ & $0.6022$ & $0.1141$ & $-17.9174$ & $0.0229$ & $-3.0792$ & $0.0169$ & $-0.0245$ & $5523$ & $50$ & $4606$ & $86$ & $5523$ & $50$ & $5453$ & $58$ & $4.011$ & $0.180$ & $2.791$ & $0.438$ & $2.791$ & $0.438$ & $-1.844$ & $0.124$ & $-2.130$ & $0.130$ & $-2.014$ & $0.119$ & $-1.500$ & $0.119$ & $-0.392$ & $0.167$ & $-0.382$ & $6.204$ & D & $0.928$ & I & $0.658$ & $0.229$ & $0.324$ & $0.040$ & $0.324$ & $0.040$ & u & $0.511$ & $38$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J142221.04$-$743108.4 & 5796230164645455232 & 405796275 & 20100421_1412m73_117 & 14:22:21.04 & $-$74:31:08.4 & $\dots$ & $11.049$ & $11.322$ & $0.974$ & $11.527$ & $6.4$ & $1.2$ & $\dots$ & $\dots$ & $0.9671$ & $0.0475$ & $1.0340$ & $0.0508$ & $1.0069$ & $0.0482$ & $0.0478$ & $1.0427$ & $0.0629$ & $0.0603$ & $\dots$ & $\dots$ & $\dots$ & $-8.3723$ & $0.0478$ & $-1.1936$ & $0.0476$ & $0.1992$ & $5704$ & $73$ & $4857$ & $77$ & $\dots$ & $\dots$ & $5704$ & $73$ & $0.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.131$ & $-0.653$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.261$ & $0.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J142232.03$-$232000.8 & 6273316987310103040 & 102792887 & 20100511_1430m24_056 & 14:22:32.03 & $-$23:20:00.8 & $\dots$ & $12.680$ & $12.375$ & $1.269$ & $12.702$ & $124.0$ & $2.1$ & $121.6$ & $5.5$ & $0.2905$ & $0.0197$ & $3.4423$ & $0.2334$ & $3.1596$ & $0.1967$ & $0.0622$ & $3.2094$ & $0.1919$ & $0.0598$ & $3.1759$ & $0.5166$ & $0.1627$ & $-10.8592$ & $0.0213$ & $-0.4862$ & $0.0212$ & $-0.2871$ & $4753$ & $53$ & $5979$ & $160$ & $\dots$ & $\dots$ & $4753$ & $53$ & $4.059$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.106$ & $-0.085$ & $0.140$ & $\dots$ & $\dots$ & $-1.270$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.088$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142235.62$-$381946.9 & 6116720113176673152 & 99902676 & 20120413_1418m36_141 & 14:22:35.62 & $-$38:19:46.9 & $\dots$ & $11.224$ & $10.827$ & $1.429$ & $11.232$ & $-8.9$ & $0.7$ & $-9.8$ & $0.6$ & $0.4257$ & $0.0169$ & $2.3491$ & $0.0933$ & $2.2139$ & $0.0828$ & $0.0374$ & $2.2083$ & $0.0783$ & $0.0355$ & $2.2389$ & $0.0905$ & $0.0404$ & $-2.0700$ & $0.0207$ & $-5.3833$ & $0.0176$ & $-0.1537$ & $4424$ & $52$ & $4618$ & $77$ & $\dots$ & $\dots$ & $4424$ & $52$ & $1.915$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.102$ & $-0.957$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.577$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142235.62$-$205650.6 & 6282829141575072896 & 108402081 & 20100415_1414m20_118 & 14:22:35.62 & $-$20:56:50.6 & $\dots$ & $11.311$ & $11.178$ & $0.693$ & $11.294$ & $-60.4$ & $1.5$ & $-60.1$ & $0.6$ & $3.3005$ & $0.0214$ & $0.3030$ & $0.0020$ & $0.3006$ & $0.0019$ & $0.0064$ & $0.2991$ & $0.0018$ & $0.0060$ & $0.3020$ & $0.0035$ & $0.0118$ & $-37.7042$ & $0.0218$ & $14.5698$ & $0.0194$ & $-0.3835$ & $6409$ & $69$ & $6056$ & $174$ & $\dots$ & $\dots$ & $6409$ & $69$ & $3.876$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.136$ & $-0.737$ & $0.200$ & $\dots$ & $\dots$ & $-0.870$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.407$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142241.61$-$474848.1 & 6092817211427607552 & 314558707 & 20120509_1423m46_008 & 14:22:41.61 & $-$47:48:48.1 & $\dots$ & $11.432$ & $10.993$ & $1.520$ & $11.446$ & $17.2$ & $0.5$ & $19.4$ & $0.4$ & $0.4371$ & $0.0196$ & $2.2878$ & $0.1026$ & $2.1594$ & $0.0914$ & $0.0423$ & $2.1585$ & $0.0794$ & $0.0368$ & $2.0433$ & $0.1435$ & $0.0702$ & $4.3782$ & $0.0208$ & $-0.9877$ & $0.0247$ & $-0.1505$ & $4465$ & $52$ & $4603$ & $68$ & $\dots$ & $\dots$ & $4465$ & $52$ & $1.924$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $-0.909$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.462$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142242.50$-$321640.0 & 6123479287889740544 & 100671384 & 20030419_1418m30_138 & 14:22:42.50 & $-$32:16:40.0 & NTTE & $12.820$ & $12.471$ & $1.313$ & $12.819$ & $55.8$ & $3.5$ & $56.5$ & $1.2$ & $0.0995$ & $0.0151$ & $10.0503$ & $1.5252$ & $7.9681$ & $0.9587$ & $0.1203$ & $8.3115$ & $0.9378$ & $0.1128$ & $6.8618$ & $0.5172$ & $0.0754$ & $2.4504$ & $0.0167$ & $-2.3009$ & $0.0200$ & $-0.4891$ & $4706$ & $55$ & $5358$ & $328$ & $\dots$ & $\dots$ & $4706$ & $55$ & $4.705$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.880$ & $0.108$ & $-2.462$ & $0.260$ & $\dots$ & $\dots$ & $-2.880$ & $0.108$ & $-0.024$ & $0.111$ & $-0.024$ & $5.526$ & D & $0.993$ & I & $0.524$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142242.50$-$294421.3 & 6220862139407502464 & 102052767 & 20070416_1425m30_048 & 14:22:42.50 & $-$29:44:21.3 & $\dots$ & $12.091$ & $12.237$ & $0.877$ & $12.408$ & $-64.0$ & $1.5$ & $-63.8$ & $0.9$ & $3.4060$ & $0.0422$ & $0.2936$ & $0.0036$ & $0.2914$ & $0.0036$ & $0.0123$ & $0.2909$ & $0.0035$ & $0.0119$ & $0.2904$ & $0.0066$ & $0.0226$ & $-15.2547$ & $0.0420$ & $-38.5977$ & $0.0396$ & $-0.3365$ & $4690$ & $32$ & $5440$ & $69$ & $4690$ & $32$ & $5725$ & $73$ & $3.593$ & $0.150$ & $0.775$ & $0.252$ & $0.775$ & $0.252$ & $-2.865$ & $0.068$ & $-0.234$ & $0.090$ & $-2.849$ & $0.027$ & $-1.094$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.203$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J142308.38$-$474011.3 & 6092843904646390400 & 314524120 & 20120527_1423m46_022 & 14:23:08.38 & $-$47:40:11.3 & $\dots$ & $11.839$ & $11.431$ & $1.409$ & $11.826$ & $192.8$ & $1.0$ & $193.6$ & $0.7$ & $0.3019$ & $0.0203$ & $3.3124$ & $0.2227$ & $3.0497$ & $0.1888$ & $0.0619$ & $2.8979$ & $0.1815$ & $0.0626$ & $3.0291$ & $0.1615$ & $0.0533$ & $-26.3051$ & $0.0224$ & $13.2093$ & $0.0256$ & $-0.4179$ & $4714$ & $55$ & $4622$ & $92$ & $\dots$ & $\dots$ & $4714$ & $55$ & $1.503$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.680$ & $0.110$ & $-2.176$ & $0.160$ & $\dots$ & $\dots$ & $-2.680$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.510$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142308.38$-$055734.4 & 3641524825489233024 & 110092184 & 20040303_1414m05_113 & 14:23:08.38 & $-$05:57:34.4 & $\dots$ & $13.196$ & $12.976$ & $0.997$ & $13.189$ & $21.9$ & $3.4$ & $21.7$ & $8.4$ & $1.2887$ & $0.0167$ & $0.7760$ & $0.0101$ & $0.7606$ & $0.0097$ & $0.0127$ & $0.7591$ & $0.0087$ & $0.0114$ & $0.7589$ & $0.0255$ & $0.0336$ & $-22.4645$ & $0.0178$ & $-69.8583$ & $0.0154$ & $-0.3063$ & $5234$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5234$ & $54$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142311.33$-$322545.4 & 6123473652892651392 & 100659251 & 20080625_1425m30_005 & 14:23:11.33 & $-$32:25:45.4 & $\dots$ & $10.575$ & $10.251$ & $1.289$ & $10.587$ & $-37.0$ & $1.3$ & $-36.6$ & $0.5$ & $0.6992$ & $0.0216$ & $1.4302$ & $0.0442$ & $1.3789$ & $0.0411$ & $0.0298$ & $1.3650$ & $0.0371$ & $0.0272$ & $1.3463$ & $0.0341$ & $0.0253$ & $-37.8818$ & $0.0229$ & $-25.9057$ & $0.0261$ & $-0.4371$ & $4669$ & $52$ & $4634$ & $77$ & $\dots$ & $\dots$ & $4669$ & $52$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-1.289$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.533$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142313.05$-$185155.9 & 6284116390518695680 & 108512087 & 20060729_1433m18_033 & 14:23:13.05 & $-$18:51:55.9 & $\dots$ & $12.293$ & $11.940$ & $1.342$ & $12.302$ & $-70.3$ & $0.6$ & $-63.6$ & $0.7$ & $0.3466$ & $0.0292$ & $2.8852$ & $0.2431$ & $2.6838$ & $0.2103$ & $0.0784$ & $2.6782$ & $0.1610$ & $0.0601$ & $2.3681$ & $0.2769$ & $0.1169$ & $-8.3264$ & $0.0222$ & $2.2096$ & $0.0198$ & $-0.3699$ & $4588$ & $54$ & $4701$ & $77$ & $\dots$ & $\dots$ & $4588$ & $54$ & $2.113$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.131$ & $-1.026$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.526$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142324.17$-$300406.0 & 6220772430426619264 & 102062783 & 20090319_1425m30_078 & 14:23:24.17 & $-$30:04:06.0 & $\dots$ & $10.734$ & $10.576$ & $0.682$ & $10.690$ & $14.7$ & $1.0$ & $13.6$ & $0.5$ & $3.2660$ & $0.0183$ & $0.3062$ & $0.0017$ & $0.3038$ & $0.0017$ & $0.0056$ & $0.3034$ & $0.0014$ & $0.0046$ & $0.3045$ & $0.0026$ & $0.0086$ & $-8.3058$ & $0.0232$ & $2.1980$ & $0.0235$ & $-0.3552$ & $6451$ & $70$ & $6674$ & $116$ & $\dots$ & $\dots$ & $6451$ & $70$ & $4.493$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.159$ & $-0.391$ & $0.120$ & $\dots$ & $\dots$ & $-0.860$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142325.68$-$250835.7 & 6272531180094391424 & 102661247 & 20090719_1430m24_030 & 14:23:25.68 & $-$25:08:35.7 & $\dots$ & $12.078$ & $11.799$ & $1.176$ & $12.084$ & $-32.3$ & $0.6$ & $-29.1$ & $3.2$ & $0.7620$ & $0.0411$ & $1.3123$ & $0.0708$ & $1.2690$ & $0.0662$ & $0.0522$ & $1.2677$ & $0.0713$ & $0.0562$ & $1.2615$ & $0.1548$ & $0.1227$ & $-39.4214$ & $0.0483$ & $7.0612$ & $0.0376$ & $-0.1104$ & $4901$ & $54$ & $4802$ & $77$ & $\dots$ & $\dots$ & $4901$ & $54$ & $2.274$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.112$ & $-1.005$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142326.80$-$283420.2 & 6221547375669354624 & 102184143 & 20040507_1419m30_084 & 14:23:26.80 & $-$28:34:20.2 & GEMS & $12.720$ & $12.471$ & $1.086$ & $12.719$ & $132.9$ & $1.1$ & $135.3$ & $1.0$ & $0.4037$ & $0.0177$ & $2.4771$ & $0.1086$ & $2.3272$ & $0.0959$ & $0.0412$ & $2.3633$ & $0.0914$ & $0.0387$ & $2.3488$ & $0.1026$ & $0.0437$ & $-19.3856$ & $0.0170$ & $-23.8843$ & $0.0157$ & $-0.2054$ & $5150$ & $49$ & $5168$ & $214$ & $5161$ & $39$ & $5139$ & $58$ & $2.994$ & $0.480$ & $2.326$ & $0.256$ & $2.326$ & $0.256$ & $-2.214$ & $0.104$ & $-1.726$ & $0.270$ & $-2.228$ & $0.083$ & $-2.200$ & $0.125$ & $0.538$ & $0.102$ & $0.548$ & $6.764$ & D & $0.999$ & I & $0.522$ & $0.333$ & $0.273$ & $0.036$ & $0.273$ & $0.036$ & D & $0.994$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J142327.74$-$283828.5 & 6221476564544890368 & 102183997 & 20090811_1425m30_073 & 14:23:27.74 & $-$28:38:28.5 & $\dots$ & $11.979$ & $11.597$ & $1.433$ & $12.005$ & $82.2$ & $0.9$ & $81.4$ & $0.6$ & $0.2337$ & $0.0200$ & $4.2790$ & $0.3662$ & $3.8506$ & $0.2965$ & $0.0770$ & $3.9557$ & $0.2707$ & $0.0684$ & $3.4852$ & $0.4530$ & $0.1300$ & $-10.7036$ & $0.0209$ & $-14.3522$ & $0.0181$ & $-0.1550$ & $4413$ & $52$ & $4627$ & $77$ & $\dots$ & $\dots$ & $4413$ & $52$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.108$ & $-0.843$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.597$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142329.16$-$161718.7 & 6298565760013310592 & 108857917 & 20040401_1430m16_042 & 14:23:29.16 & $-$16:17:18.7 & $\dots$ & $13.076$ & $12.847$ & $1.065$ & $13.086$ & $-126.9$ & $2.6$ & $\dots$ & $\dots$ & $0.3688$ & $0.0158$ & $2.7115$ & $0.1162$ & $2.5329$ & $0.1014$ & $0.0400$ & $2.5994$ & $0.0943$ & $0.0363$ & $2.8453$ & $0.1008$ & $0.0354$ & $-19.7178$ & $0.0178$ & $-5.3786$ & $0.0154$ & $-0.2657$ & $5141$ & $55$ & $4033$ & $64$ & $\dots$ & $\dots$ & $5141$ & $55$ & $4.773$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.112$ & $-0.288$ & $0.080$ & $\dots$ & $\dots$ & $-1.050$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.215$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142341.64$-$151022.4 & 6298704848233693312 & 108885871 & 20030518_1430m16_061 & 14:23:41.64 & $-$15:10:22.4 & $\dots$ & $13.324$ & $13.142$ & $0.828$ & $13.297$ & $38.8$ & $7.4$ & $\dots$ & $\dots$ & $1.7321$ & $0.0136$ & $0.5773$ & $0.0045$ & $0.5688$ & $0.0044$ & $0.0077$ & $0.5628$ & $0.0040$ & $0.0071$ & $0.5671$ & $0.0063$ & $0.0110$ & $-15.6824$ & $0.0144$ & $-21.5070$ & $0.0125$ & $-0.2030$ & $5963$ & $68$ & $7418$ & $361$ & $\dots$ & $\dots$ & $5963$ & $68$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.841$ & $0.124$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-0.841$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.434$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142344.74$-$323514.6 & 6123456855275661184 & 100657198 & 20080725_1425m30_004 & 14:23:44.74 & $-$32:35:14.6 & $\dots$ & $10.175$ & $10.364$ & $0.629$ & $10.464$ & $-11.0$ & $1.1$ & $-10.4$ & $1.2$ & $3.2912$ & $0.0222$ & $0.3038$ & $0.0020$ & $0.3015$ & $0.0020$ & $0.0067$ & $0.3017$ & $0.0022$ & $0.0075$ & $0.2999$ & $0.0034$ & $0.0112$ & $-4.5526$ & $0.0254$ & $-7.5222$ & $0.0268$ & $-0.4451$ & $5988$ & $114$ & $6267$ & $83$ & $\dots$ & $\dots$ & $5988$ & $114$ & $4.043$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.212$ & $-0.093$ & $0.120$ & $\dots$ & $\dots$ & $-1.040$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.084$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142347.34$-$140643.8 & 6299671529409171712 & 108940233 & 20040607_1418m11_140 & 14:23:47.34 & $-$14:06:43.8 & $\dots$ & $11.943$ & $11.632$ & $1.266$ & $11.958$ & $32.6$ & $1.0$ & $32.2$ & $0.7$ & $0.5526$ & $0.0167$ & $1.8096$ & $0.0547$ & $1.7283$ & $0.0499$ & $0.0289$ & $1.6930$ & $0.0409$ & $0.0242$ & $1.6121$ & $0.0859$ & $0.0533$ & $-24.0062$ & $0.0176$ & $8.2506$ & $0.0168$ & $-0.2859$ & $4720$ & $52$ & $4715$ & $77$ & $\dots$ & $\dots$ & $4720$ & $52$ & $2.424$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.829$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.665$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142354.21$-$200332.5 & 6283037945705239936 & 108427720 & 20100415_1414m20_103 & 14:23:54.21 & $-$20:03:32.5 & $\dots$ & $11.566$ & $11.194$ & $1.317$ & $11.543$ & $0.4$ & $0.7$ & $2.9$ & $0.4$ & $0.6696$ & $0.0153$ & $1.4934$ & $0.0341$ & $1.4376$ & $0.0316$ & $0.0220$ & $1.4227$ & $0.0341$ & $0.0240$ & $1.4072$ & $0.0586$ & $0.0416$ & $-13.6032$ & $0.0206$ & $-1.1458$ & $0.0164$ & $-0.1553$ & $4641$ & $52$ & $4719$ & $55$ & $\dots$ & $\dots$ & $4641$ & $52$ & $2.424$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.434$ & $0.080$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.071$ & $0.073$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142355.50$-$202104.2 & 6282925314482946048 & 108423734 & 20100315_1414m20_111 & 14:23:55.50 & $-$20:21:04.2 & $\dots$ & $10.657$ & $10.276$ & $1.485$ & $10.710$ & $-88.6$ & $0.4$ & $-92.4$ & $4.6$ & $0.6902$ & $0.0364$ & $1.4489$ & $0.0764$ & $1.3963$ & $0.0710$ & $0.0508$ & $1.3710$ & $0.0596$ & $0.0434$ & $1.4308$ & $0.1215$ & $0.0849$ & $-10.5306$ & $0.0420$ & $-0.6355$ & $0.0362$ & $-0.2521$ & $4333$ & $53$ & $4355$ & $68$ & $\dots$ & $\dots$ & $4333$ & $53$ & $1.549$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.125$ & $-0.889$ & $0.140$ & $\dots$ & $\dots$ & $-1.000$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.381$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142359.62$-$064232.1 & 3639747327504044672 & 110086231 & 20040303_1414m05_121 & 14:23:59.62 & $-$06:42:32.1 & $\dots$ & $13.427$ & $13.196$ & $1.094$ & $13.447$ & $23.2$ & $3.7$ & $\dots$ & $\dots$ & $0.2513$ & $0.0148$ & $3.9793$ & $0.2344$ & $3.6062$ & $0.1925$ & $0.0534$ & $3.4155$ & $0.1470$ & $0.0430$ & $3.5060$ & $0.0791$ & $0.0226$ & $2.2227$ & $0.0163$ & $-6.3567$ & $0.0140$ & $-0.1827$ & $5014$ & $53$ & $6007$ & $76$ & $\dots$ & $\dots$ & $5014$ & $53$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $0.322$ & $0.100$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.034$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142400.13$-$150408.6 & 6298799651047921664 & 108886032 & 20040401_1430m16_062 & 14:24:00.13 & $-$15:04:08.6 & $\dots$ & $13.677$ & $13.347$ & $1.235$ & $13.658$ & $-72.7$ & $3.9$ & $\dots$ & $\dots$ & $0.4248$ & $0.0142$ & $2.3540$ & $0.0787$ & $2.2183$ & $0.0699$ & $0.0315$ & $2.1091$ & $0.0756$ & $0.0358$ & $2.1553$ & $0.0807$ & $0.0374$ & $-8.9383$ & $0.0163$ & $-1.4247$ & $0.0153$ & $-0.3060$ & $4841$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4841$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142404.10$-$374541.9 & 6118236683307818112 & 99941682 & 20050602_1423m36_139 & 14:24:04.10 & $-$37:45:41.9 & $\dots$ & $12.965$ & $12.608$ & $1.312$ & $12.955$ & $-47.5$ & $1.6$ & $-47.3$ & $1.0$ & $0.1423$ & $0.0158$ & $7.0274$ & $0.7803$ & $5.9418$ & $0.5578$ & $0.0939$ & $5.6173$ & $0.7202$ & $0.1282$ & $5.8947$ & $0.1573$ & $0.0267$ & $-1.0000$ & $0.0199$ & $-2.2834$ & $0.0173$ & $0.0065$ & $4639$ & $53$ & $4747$ & $77$ & $\dots$ & $\dots$ & $4639$ & $53$ & $1.951$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.106$ & $-1.549$ & $0.170$ & $\dots$ & $\dots$ & $-1.750$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.787$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142434.51$-$014300.6 & 3652517497930344320 & 110501264 & 20060614_1423m02_109 & 14:24:34.51 & $-$01:43:00.6 & $\dots$ & $11.993$ & $11.663$ & $1.282$ & $11.996$ & $99.9$ & $0.5$ & $100.9$ & $0.8$ & $0.4053$ & $0.0257$ & $2.4673$ & $0.1565$ & $2.3186$ & $0.1382$ & $0.0596$ & $2.3793$ & $0.1898$ & $0.0798$ & $2.2348$ & $0.0766$ & $0.0343$ & $-12.9738$ & $0.0221$ & $-4.3965$ & $0.0181$ & $0.0565$ & $4626$ & $52$ & $4619$ & $77$ & $\dots$ & $\dots$ & $4626$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.882$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142439.81$-$075026.4 & 6329747020719146880 & 110068361 & 20060505_1415m07_117 & 14:24:39.81 & $-$07:50:26.4 & $\dots$ & $11.270$ & $10.992$ & $1.189$ & $11.283$ & $-29.0$ & $1.1$ & $-30.4$ & $0.3$ & $0.9787$ & $0.0167$ & $1.0218$ & $0.0174$ & $0.9953$ & $0.0165$ & $0.0166$ & $0.9905$ & $0.0179$ & $0.0181$ & $0.9859$ & $0.0239$ & $0.0242$ & $6.6384$ & $0.0189$ & $-22.1428$ & $0.0160$ & $-0.0171$ & $4797$ & $53$ & $4764$ & $77$ & $\dots$ & $\dots$ & $4797$ & $53$ & $3.230$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.717$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.766$ & $0.403$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142449.98$-$320128.6 & 6219568323458460288 & 100687070 & 20040507_1419m30_139 & 14:24:49.98 & $-$32:01:28.6 & $\dots$ & $10.552$ & $10.179$ & $1.335$ & $10.538$ & $-28.1$ & $0.9$ & $-49.4$ & $11.6$ & $1.3975$ & $0.0285$ & $0.7156$ & $0.0146$ & $0.7025$ & $0.0141$ & $0.0200$ & $0.6963$ & $0.0153$ & $0.0220$ & $0.7076$ & $0.0245$ & $0.0346$ & $-31.4123$ & $0.0348$ & $-5.6327$ & $0.0263$ & $0.0807$ & $4589$ & $55$ & $4664$ & $51$ & $\dots$ & $\dots$ & $4589$ & $55$ & $3.230$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.125$ & $0.052$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.085$ & $0.063$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142459.39$-$355113.4 & 6119445699426633216 & 100076296 & 20120413_1418m36_095 & 14:24:59.39 & $-$35:51:13.4 & $\dots$ & $11.421$ & $11.091$ & $1.281$ & $11.424$ & $79.7$ & $0.9$ & $79.2$ & $0.8$ & $0.5370$ & $0.0159$ & $1.8622$ & $0.0551$ & $1.7762$ & $0.0502$ & $0.0282$ & $1.7716$ & $0.0513$ & $0.0289$ & $1.7438$ & $0.0877$ & $0.0503$ & $-16.8550$ & $0.0176$ & $-0.8254$ & $0.0164$ & $-0.1697$ & $4686$ & $53$ & $4579$ & $77$ & $\dots$ & $\dots$ & $4686$ & $53$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.104$ & $-1.329$ & $0.170$ & $\dots$ & $\dots$ & $-1.230$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.454$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142459.43$-$101614.1 & 6328057513728682752 & 109971590 & 20040605_1418m11_093 & 14:24:59.43 & $-$10:16:14.1 & $\dots$ & $11.856$ & $11.516$ & $1.349$ & $11.881$ & $-64.7$ & $0.8$ & $-64.0$ & $0.5$ & $0.4783$ & $0.0205$ & $2.0907$ & $0.0896$ & $1.9829$ & $0.0806$ & $0.0407$ & $1.9270$ & $0.0701$ & $0.0364$ & $2.0555$ & $0.0888$ & $0.0432$ & $-2.4409$ & $0.0211$ & $-7.5996$ & $0.0190$ & $-0.2773$ & $4535$ & $52$ & $4398$ & $77$ & $\dots$ & $\dots$ & $4535$ & $52$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.901$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142519.72$-$165553.8 & 6296785380104791040 & 108547378 & 20040409_1430m16_036 & 14:25:19.72 & $-$16:55:53.8 & $\dots$ & $10.819$ & $10.798$ & $1.172$ & $11.081$ & $14.0$ & $0.7$ & $12.7$ & $0.5$ & $2.0404$ & $0.0182$ & $0.4901$ & $0.0044$ & $0.4839$ & $0.0043$ & $0.0088$ & $0.4816$ & $0.0039$ & $0.0080$ & $0.4765$ & $0.0077$ & $0.0161$ & $-20.5403$ & $0.0212$ & $-19.0568$ & $0.0182$ & $-0.3457$ & $4947$ & $78$ & $5091$ & $70$ & $\dots$ & $\dots$ & $4947$ & $78$ & $3.396$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.138$ & $-0.234$ & $0.080$ & $\dots$ & $\dots$ & $-1.160$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142522.38$-$114203.0 & 6327580433056707968 & 108968825 & 20060527_1430m10_025 & 14:25:22.38 & $-$11:42:03.0 & $\dots$ & $10.856$ & $10.617$ & $1.063$ & $10.855$ & $2.2$ & $0.7$ & $2.4$ & $0.6$ & $2.0048$ & $0.0155$ & $0.4988$ & $0.0039$ & $0.4924$ & $0.0038$ & $0.0076$ & $0.4898$ & $0.0033$ & $0.0066$ & $0.4941$ & $0.0039$ & $0.0078$ & $6.1340$ & $0.0147$ & $-47.9900$ & $0.0123$ & $-0.1902$ & $5174$ & $61$ & $5361$ & $63$ & $\dots$ & $\dots$ & $5174$ & $61$ & $3.388$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.168$ & $-1.032$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142533.97$-$330109.7 & 6120382758203711104 & 100653237 & 20040507_1419m30_141 & 14:25:33.97 & $-$33:01:09.7 & $\dots$ & $10.850$ & $10.532$ & $1.283$ & $10.865$ & $68.2$ & $0.4$ & $63.2$ & $0.5$ & $1.0178$ & $0.0360$ & $0.9825$ & $0.0348$ & $0.9580$ & $0.0330$ & $0.0345$ & $0.9453$ & $0.0354$ & $0.0375$ & $0.9361$ & $0.0388$ & $0.0414$ & $-11.3641$ & $0.0479$ & $-16.1974$ & $0.0372$ & $0.0243$ & $4698$ & $52$ & $4712$ & $68$ & $\dots$ & $\dots$ & $4698$ & $52$ & $2.238$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.819$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142538.75$-$754245.5 & 5787102710608561792 & 406009447 & 20100630_1412m73_143 & 14:25:38.75 & $-$75:42:45.5 & $\dots$ & $11.803$ & $11.605$ & $1.470$ & $12.031$ & $72.0$ & $1.5$ & $\dots$ & $\dots$ & $1.1917$ & $0.0248$ & $0.8391$ & $0.0175$ & $0.8212$ & $0.0167$ & $0.0204$ & $0.8262$ & $0.0195$ & $0.0236$ & $0.8111$ & $0.0439$ & $0.0542$ & $-8.6172$ & $0.0228$ & $2.3141$ & $0.0284$ & $0.0704$ & $4582$ & $71$ & $4648$ & $64$ & $\dots$ & $\dots$ & $4582$ & $71$ & $3.988$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.228$ & $0.641$ & $0.080$ & $\dots$ & $\dots$ & $-1.190$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.104$ & $0.098$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142542.60$-$244404.2 & 6272573653026206848 & 102672436 & 20090306_1430m24_038 & 14:25:42.60 & $-$24:44:04.2 & $\dots$ & $11.312$ & $11.191$ & $0.691$ & $11.306$ & $0.5$ & $2.5$ & $-1.8$ & $0.7$ & $3.5115$ & $0.0217$ & $0.2848$ & $0.0018$ & $0.2827$ & $0.0017$ & $0.0061$ & $0.2818$ & $0.0018$ & $0.0065$ & $0.2833$ & $0.0025$ & $0.0087$ & $10.3020$ & $0.0235$ & $6.5122$ & $0.0219$ & $-0.3482$ & $6370$ & $71$ & $6693$ & $83$ & $\dots$ & $\dots$ & $6370$ & $71$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.181$ & $-0.107$ & $0.120$ & $\dots$ & $\dots$ & $-1.050$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.286$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142544.35$-$011022.8 & 3652748502746481280 & 110520969 & 20080507_1423m02_083 & 14:25:44.35 & $-$01:10:22.8 & $\dots$ & $8.987$ & $8.909$ & $0.622$ & $9.007$ & $-38.0$ & $0.7$ & $-37.2$ & $0.4$ & $8.6275$ & $0.0171$ & $0.1159$ & $0.0002$ & $0.1156$ & $0.0002$ & $0.0020$ & $0.1155$ & $0.0002$ & $0.0020$ & $0.1156$ & $0.0003$ & $0.0027$ & $-92.7109$ & $0.0206$ & $-50.8665$ & $0.0152$ & $-0.0492$ & $6465$ & $69$ & $6452$ & $70$ & $\dots$ & $\dots$ & $6465$ & $69$ & $4.184$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.136$ & $-0.485$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.109$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J142546.30$-$154630.0 & 6298610530751953920 & 108867994 & 20080606_1418m14_126 & 14:25:46.30 & $-$15:46:30.0 & KPNR & $10.911$ & $10.472$ & $1.539$ & $10.936$ & $17.5$ & $1.0$ & $16.5$ & $0.2$ & $0.2318$ & $0.0149$ & $4.3141$ & $0.2773$ & $3.8790$ & $0.2242$ & $0.0578$ & $3.6872$ & $0.2291$ & $0.0621$ & $3.6271$ & $0.3420$ & $0.0943$ & $-8.7475$ & $0.0207$ & $-11.0176$ & $0.0188$ & $-0.4687$ & $4365$ & $52$ & $4414$ & $92$ & $4442$ & $52$ & $4287$ & $53$ & $2.538$ & $0.470$ & $1.375$ & $0.136$ & $1.375$ & $0.136$ & $-2.518$ & $0.134$ & $-2.182$ & $0.160$ & $-2.695$ & $0.164$ & $-2.340$ & $0.104$ & $-0.246$ & $0.119$ & $0.334$ & $6.246$ & D & $0.993$ & I & $0.794$ & $0.164$ & $0.407$ & $0.045$ & $0.407$ & $0.045$ & D & $0.970$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J142547.00$-$150804.0 & 6298788003096699008 & 108888412 & 20090423_1418m14_120 & 14:25:47.00 & $-$15:08:04.0 & KPNR & $11.782$ & $11.453$ & $1.309$ & $11.799$ & $55.1$ & $0.8$ & $54.1$ & $0.4$ & $0.2490$ & $0.0187$ & $4.0161$ & $0.3016$ & $3.6364$ & $0.2473$ & $0.0680$ & $3.5390$ & $0.1828$ & $0.0517$ & $3.4229$ & $0.0358$ & $0.0105$ & $-9.7957$ & $0.0194$ & $-23.9848$ & $0.0157$ & $-0.1067$ & $4714$ & $53$ & $4893$ & $92$ & $4712$ & $52$ & $4716$ & $55$ & $1.614$ & $0.470$ & $0.864$ & $0.111$ & $0.864$ & $0.111$ & $-2.617$ & $0.115$ & $-1.922$ & $0.160$ & $-2.554$ & $0.123$ & $-2.680$ & $0.106$ & $-0.194$ & $0.121$ & $0.526$ & $6.339$ & D & $0.991$ & I & $0.358$ & $0.232$ & $0.433$ & $0.043$ & $0.433$ & $0.043$ & D & $0.991$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J142547.90$-$715433.8 & 5797521266173754112 & 395857610 & 20110511_1412m73_083 & 14:25:47.90 & $-$71:54:33.8 & $\dots$ & $12.100$ & $11.805$ & $1.543$ & $12.271$ & $-0.0$ & $0.6$ & $3.9$ & $0.5$ & $0.5137$ & $0.0121$ & $1.9467$ & $0.0459$ & $1.8529$ & $0.0415$ & $0.0224$ & $1.9131$ & $0.0455$ & $0.0238$ & $1.9028$ & $0.0800$ & $0.0420$ & $-3.2280$ & $0.0108$ & $-0.7119$ & $0.0120$ & $0.1895$ & $4591$ & $57$ & $4669$ & $65$ & $\dots$ & $\dots$ & $4591$ & $57$ & $2.265$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.145$ & $-0.278$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.150$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142606.42$-$120222.2 & 6303538133846853248 & 108967674 & 20080722_1436m12_040 & 14:26:06.42 & $-$12:02:22.2 & $\dots$ & $9.724$ & $9.428$ & $1.212$ & $9.729$ & $87.3$ & $0.9$ & $89.1$ & $0.2$ & $2.5916$ & $0.0177$ & $0.3859$ & $0.0026$ & $0.3820$ & $0.0026$ & $0.0068$ & $0.3804$ & $0.0026$ & $0.0068$ & $0.3804$ & $0.0055$ & $0.0144$ & $-18.0101$ & $0.0211$ & $-48.9841$ & $0.0178$ & $-0.0867$ & $4855$ & $53$ & $4997$ & $77$ & $\dots$ & $\dots$ & $4855$ & $53$ & $3.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.698$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.505$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J142618.37$-$241244.0 & 6272978616902415616 & 102774021 & 20090317_1431m23_024 & 14:26:18.37 & $-$24:12:44.0 & $\dots$ & $8.507$ & $8.693$ & $0.720$ & $8.817$ & $-32.2$ & $0.8$ & $-30.8$ & $0.5$ & $5.5382$ & $0.0202$ & $0.1806$ & $0.0007$ & $0.1797$ & $0.0007$ & $0.0036$ & $0.1794$ & $0.0007$ & $0.0038$ & $0.1787$ & $0.0012$ & $0.0068$ & $-26.8528$ & $0.0231$ & $-5.5885$ & $0.0191$ & $-0.2082$ & $6237$ & $111$ & $6185$ & $54$ & $\dots$ & $\dots$ & $6237$ & $111$ & $3.980$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.930$ & $0.446$ & $-0.049$ & $0.100$ & $\dots$ & $\dots$ & $-1.930$ & $0.446$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.129$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $166$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142621.87$-$143710.0 & 6298841909230630784 & 108895979 & 20120520_1418m14_111 & 14:26:21.87 & $-$14:37:10.0 & $\dots$ & $12.549$ & $12.295$ & $1.100$ & $12.548$ & $-30.7$ & $1.6$ & $\dots$ & $\dots$ & $0.4733$ & $0.0169$ & $2.1128$ & $0.0754$ & $2.0028$ & $0.0678$ & $0.0338$ & $2.0339$ & $0.0740$ & $0.0364$ & $2.0928$ & $0.0684$ & $0.0327$ & $2.7877$ & $0.0174$ & $-5.7102$ & $0.0162$ & $-0.3276$ & $5100$ & $54$ & $5135$ & $94$ & $\dots$ & $\dots$ & $5100$ & $54$ & $3.171$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.894$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.601$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142625.45$-$235334.3 & 6273057541221502464 & 102777506 & 20030710_1431m23_023 & 14:26:25.45 & $-$23:53:34.3 & $\dots$ & $13.636$ & $13.364$ & $1.147$ & $13.637$ & $-22.7$ & $19.6$ & $\dots$ & $\dots$ & $0.2538$ & $0.0165$ & $3.9401$ & $0.2562$ & $3.5740$ & $0.2108$ & $0.0590$ & $3.3932$ & $0.1605$ & $0.0473$ & $3.4301$ & $0.0722$ & $0.0211$ & $-21.8977$ & $0.0173$ & $-5.8166$ & $0.0162$ & $-0.2812$ & $5022$ & $54$ & $4008$ & $119$ & $\dots$ & $\dots$ & $5022$ & $54$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.104$ & $0.652$ & $0.140$ & $\dots$ & $\dots$ & $-1.340$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142654.66$-$015945.6 & 3652436413242798592 & 110502853 & 20040301_1433m02_049 & 14:26:54.66 & $-$01:59:45.6 & $\dots$ & $11.722$ & $11.397$ & $1.171$ & $11.680$ & $-54.8$ & $1.6$ & $-52.6$ & $4.3$ & $0.6697$ & $0.0255$ & $1.4932$ & $0.0569$ & $1.4374$ & $0.0527$ & $0.0367$ & $1.4193$ & $0.0500$ & $0.0352$ & $1.3764$ & $0.0503$ & $0.0365$ & $-19.2857$ & $0.0276$ & $-7.8302$ & $0.0217$ & $-0.0611$ & $4846$ & $53$ & $5087$ & $94$ & $\dots$ & $\dots$ & $4846$ & $53$ & $2.668$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.101$ & $-0.727$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.273$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142716.49$-$172734.2 & 6284698822442485632 & 108541325 & 20090720_1433m18_052 & 14:27:16.49 & $-$17:27:34.2 & $\dots$ & $12.740$ & $12.402$ & $1.315$ & $12.751$ & $7.0$ & $1.3$ & $10.2$ & $1.4$ & $0.5358$ & $0.0175$ & $1.8664$ & $0.0610$ & $1.7800$ & $0.0554$ & $0.0311$ & $1.8290$ & $0.0505$ & $0.0276$ & $1.8958$ & $0.0634$ & $0.0334$ & $5.9955$ & $0.0224$ & $-3.5638$ & $0.0163$ & $0.0005$ & $4838$ & $53$ & $4846$ & $65$ & $\dots$ & $\dots$ & $4838$ & $53$ & $2.546$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.110$ & $-0.484$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.141$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142724.91$-$182440.4 & 6284425976056218112 & 108517412 & 20070423_1425m18_120 & 14:27:24.91 & $-$18:24:40.4 & $\dots$ & $9.298$ & $9.124$ & $0.819$ & $9.276$ & $-45.8$ & $0.4$ & $-45.8$ & $0.1$ & $17.8159$ & $0.0228$ & $0.0561$ & $0.0001$ & $0.0560$ & $0.0001$ & $0.0013$ & $0.0560$ & $0.0001$ & $0.0013$ & $0.0559$ & $0.0001$ & $0.0025$ & $-72.6669$ & $0.0203$ & $-313.5344$ & $0.0166$ & $-0.2135$ & $5240$ & $71$ & $5261$ & $63$ & $\dots$ & $\dots$ & $5240$ & $71$ & $3.569$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.139$ & $-1.251$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $125$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J142751.77$-$373800.5 & 6118209023718978432 & 100733668 & 20110403_1418m36_126 & 14:27:51.77 & $-$37:38:00.5 & $\dots$ & $12.041$ & $11.743$ & $1.211$ & $12.043$ & $162.9$ & $1.3$ & $161.5$ & $0.7$ & $0.6726$ & $0.0151$ & $1.4868$ & $0.0334$ & $1.4314$ & $0.0309$ & $0.0216$ & $1.4263$ & $0.0368$ & $0.0258$ & $1.3839$ & $0.0389$ & $0.0281$ & $-7.0306$ & $0.0166$ & $-0.5734$ & $0.0149$ & $-0.1955$ & $4839$ & $53$ & $4672$ & $77$ & $\dots$ & $\dots$ & $4839$ & $53$ & $2.468$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-1.084$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142803.33$-$354357.1 & 6119068287755125632 & 100850045 & 20050531_1423m36_107 & 14:28:03.33 & $-$35:43:57.1 & $\dots$ & $12.407$ & $11.996$ & $1.293$ & $12.334$ & $-35.4$ & $2.3$ & $-65.6$ & $17.8$ & $0.7132$ & $0.0199$ & $1.4021$ & $0.0391$ & $1.3528$ & $0.0364$ & $0.0269$ & $1.3634$ & $0.0391$ & $0.0287$ & $1.3817$ & $0.0378$ & $0.0273$ & $-0.1331$ & $0.0200$ & $-2.6992$ & $0.0232$ & $-0.3510$ & $4672$ & $65$ & $4896$ & $64$ & $\dots$ & $\dots$ & $4672$ & $65$ & $4.270$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.119$ & $0.344$ & $0.080$ & $\dots$ & $\dots$ & $-1.260$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.154$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142826.27$-$080350.8 & 6329516844831945600 & 110621278 & 20100320_1421m08_108 & 14:28:26.27 & $-$08:03:50.8 & $\dots$ & $11.126$ & $10.728$ & $1.436$ & $11.137$ & $-68.7$ & $0.8$ & $-69.9$ & $0.2$ & $0.2703$ & $0.0140$ & $3.6996$ & $0.1916$ & $3.3750$ & $0.1595$ & $0.0472$ & $3.0808$ & $0.1062$ & $0.0345$ & $3.3142$ & $0.0866$ & $0.0261$ & $-0.8217$ & $0.0173$ & $-5.0083$ & $0.0144$ & $-0.1865$ & $4370$ & $52$ & $4370$ & $77$ & $\dots$ & $\dots$ & $4370$ & $52$ & $1.034$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.103$ & $-1.433$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.434$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142839.10$-$204459.6 & 6282744818481814016 & 108979393 & 20060405_1433m18_010 & 14:28:39.10 & $-$20:44:59.6 & NTTE & $10.592$ & $10.297$ & $1.249$ & $10.615$ & $52.6$ & $0.5$ & $48.4$ & $1.0$ & $0.5725$ & $0.0265$ & $1.7467$ & $0.0809$ & $1.6708$ & $0.0740$ & $0.0443$ & $1.5683$ & $0.0439$ & $0.0280$ & $1.6732$ & $0.1671$ & $0.0999$ & $-13.1456$ & $0.0283$ & $-9.7426$ & $0.0214$ & $-0.1162$ & $4884$ & $58$ & $4696$ & $68$ & $4939$ & $62$ & $4828$ & $55$ & $1.447$ & $0.150$ & $1.290$ & $0.244$ & $1.290$ & $0.244$ & $-1.944$ & $0.088$ & $-1.552$ & $0.140$ & $-1.878$ & $0.065$ & $-2.010$ & $0.110$ & $-0.167$ & $0.103$ & $0.353$ & $6.839$ & D & $0.996$ & I & $0.299$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $109$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J142851.05$-$081508.5 & 6329497637738170752 & 110620576 & 20100320_1421m08_111 & 14:28:51.05 & $-$08:15:08.5 & $\dots$ & $11.142$ & $10.906$ & $0.997$ & $11.119$ & $-58.6$ & $0.8$ & $-57.2$ & $0.3$ & $0.8742$ & $0.0176$ & $1.1439$ & $0.0230$ & $1.1109$ & $0.0217$ & $0.0196$ & $1.1035$ & $0.0204$ & $0.0184$ & $\dots$ & $\dots$ & $\dots$ & $-29.6558$ & $0.0195$ & $2.6446$ & $0.0171$ & $-0.2535$ & $5252$ & $55$ & $5102$ & $94$ & $\dots$ & $\dots$ & $5252$ & $55$ & $2.607$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $-0.895$ & $0.180$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.370$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J142856.54$-$125939.7 & 6300227366896684160 & 109430404 & 20040605_1418m11_123 & 14:28:56.54 & $-$12:59:39.7 & $\dots$ & $13.581$ & $13.339$ & $1.036$ & $13.567$ & $-133.3$ & $2.9$ & $\dots$ & $\dots$ & $0.2336$ & $0.0171$ & $4.2808$ & $0.3134$ & $3.8521$ & $0.2537$ & $0.0659$ & $3.6104$ & $0.1752$ & $0.0485$ & $3.6316$ & $0.0852$ & $0.0235$ & $-11.8659$ & $0.0224$ & $-1.6752$ & $0.0218$ & $-0.3887$ & $5285$ & $55$ & $5544$ & $160$ & $\dots$ & $\dots$ & $5285$ & $55$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.110$ & $0.322$ & $0.140$ & $\dots$ & $\dots$ & $-1.060$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.006$ & $0.345$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142901.34$-$231725.9 & 6273197694594181504 & 103476716 & 20030720_1431m23_055 & 14:29:01.34 & $-$23:17:25.9 & $\dots$ & $13.649$ & $13.366$ & $1.226$ & $13.674$ & $40.9$ & $2.6$ & $\dots$ & $\dots$ & $0.3120$ & $0.0144$ & $3.2051$ & $0.1479$ & $2.9586$ & $0.1260$ & $0.0426$ & $2.8708$ & $0.1491$ & $0.0519$ & $3.1259$ & $0.2553$ & $0.0817$ & $2.3476$ & $0.0164$ & $-8.1196$ & $0.0145$ & $-0.2468$ & $4842$ & $54$ & $4008$ & $87$ & $\dots$ & $\dots$ & $4842$ & $54$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.119$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-0.960$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.580$ & $0.319$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142901.60$-$092525.9 & 6328514120291194496 & 110555555 & 20070323_1421m08_125 & 14:29:01.60 & $-$09:25:25.9 & $\dots$ & $12.161$ & $11.906$ & $1.013$ & $12.125$ & $26.3$ & $2.0$ & $-21.4$ & $12.9$ & $2.3539$ & $0.0330$ & $0.4248$ & $0.0060$ & $0.4202$ & $0.0058$ & $0.0139$ & $0.4169$ & $0.0060$ & $0.0143$ & $0.4256$ & $0.0068$ & $0.0159$ & $-8.3466$ & $0.0334$ & $-6.5463$ & $0.0284$ & $-0.1003$ & $5259$ & $61$ & $5179$ & $74$ & $\dots$ & $\dots$ & $5259$ & $61$ & $2.327$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.119$ & $-0.333$ & $0.110$ & $\dots$ & $\dots$ & $-0.950$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.264$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142902.96$-$170210.6 & 6286214911538667776 & 109108977 & 20090711_1433m18_063 & 14:29:02.96 & $-$17:02:10.6 & $\dots$ & $10.338$ & $10.070$ & $1.149$ & $10.344$ & $26.3$ & $0.6$ & $26.8$ & $0.4$ & $4.3733$ & $0.0266$ & $0.2287$ & $0.0014$ & $0.2273$ & $0.0014$ & $0.0060$ & $0.2268$ & $0.0013$ & $0.0058$ & $0.2276$ & $0.0029$ & $0.0127$ & $-33.8287$ & $0.0198$ & $-44.0328$ & $0.0193$ & $-0.4645$ & $5184$ & $54$ & $5238$ & $63$ & $\dots$ & $\dots$ & $5184$ & $54$ & $3.479$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.729$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.235$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $117$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142913.49$-$171722.7 & 6286195021545880576 & 109103947 & 20040401_1430m16_011 & 14:29:13.49 & $-$17:17:22.7 & $\dots$ & $13.302$ & $12.848$ & $1.535$ & $13.309$ & $-40.7$ & $1.4$ & $-42.1$ & $1.7$ & $0.1881$ & $0.0244$ & $5.3163$ & $0.6896$ & $4.6707$ & $0.5323$ & $0.1140$ & $5.0610$ & $0.8065$ & $0.1594$ & $5.3049$ & $0.5299$ & $0.0999$ & $-8.0462$ & $0.0202$ & $-2.1090$ & $0.0168$ & $-0.3862$ & $4392$ & $51$ & $4678$ & $65$ & $\dots$ & $\dots$ & $4392$ & $51$ & $2.538$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.308$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142921.59$-$424742.7 & 6103016727959691776 & 308487457 & 20110301_1433m40_010 & 14:29:21.59 & $-$42:47:42.7 & $\dots$ & $10.904$ & $10.589$ & $1.309$ & $10.934$ & $-45.1$ & $1.1$ & $-44.0$ & $0.3$ & $1.2882$ & $0.1048$ & $0.7763$ & $0.0632$ & $0.7609$ & $0.0607$ & $0.0797$ & $0.8115$ & $0.0613$ & $0.0756$ & $0.8535$ & $0.0789$ & $0.0925$ & $-6.8402$ & $0.0995$ & $-0.6502$ & $0.1159$ & $-0.1966$ & $4814$ & $54$ & $5005$ & $49$ & $\dots$ & $\dots$ & $4814$ & $54$ & $3.618$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.117$ & $0.155$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.121$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142923.08$-$085931.5 & 6328636273456958464 & 110560086 & 20030618_1437m09_038 & 14:29:23.08 & $-$08:59:31.5 & $\dots$ & $11.828$ & $11.559$ & $1.102$ & $11.812$ & $-124.4$ & $2.8$ & $-121.9$ & $0.7$ & $1.4231$ & $0.0173$ & $0.7027$ & $0.0085$ & $0.6901$ & $0.0082$ & $0.0119$ & $0.6859$ & $0.0085$ & $0.0123$ & $0.6699$ & $0.0152$ & $0.0227$ & $-25.8046$ & $0.0213$ & $-29.5738$ & $0.0188$ & $-0.2874$ & $5031$ & $53$ & $4009$ & $79$ & $\dots$ & $\dots$ & $5031$ & $53$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142924.97$-$305825.2 & 6219732670384234624 & 101289931 & 20090811_1425m30_117 & 14:29:24.97 & $-$30:58:25.2 & $\dots$ & $11.058$ & $11.323$ & $0.699$ & $11.441$ & $5.6$ & $1.7$ & $4.9$ & $1.2$ & $2.2793$ & $0.0997$ & $0.4387$ & $0.0192$ & $0.4338$ & $0.0188$ & $0.0432$ & $0.4283$ & $0.0154$ & $0.0359$ & $0.4296$ & $0.0315$ & $0.0734$ & $-18.1441$ & $0.1094$ & $-12.7230$ & $0.1029$ & $-0.3116$ & $6381$ & $91$ & $6270$ & $83$ & $\dots$ & $\dots$ & $6381$ & $91$ & $4.059$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.456$ & $-0.143$ & $0.120$ & $\dots$ & $\dots$ & $-1.020$ & $0.456$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142934.85$-$180208.2 & 6284459781742673920 & 109084586 & 20100616_1433m18_041 & 14:29:34.85 & $-$18:02:08.2 & $\dots$ & $12.003$ & $11.712$ & $1.230$ & $12.022$ & $-24.8$ & $1.2$ & $-23.5$ & $0.8$ & $0.8251$ & $0.0153$ & $1.2120$ & $0.0225$ & $1.1750$ & $0.0211$ & $0.0180$ & $1.1601$ & $0.0207$ & $0.0179$ & $1.1249$ & $0.0125$ & $0.0111$ & $-13.6248$ & $0.0182$ & $0.4335$ & $0.0165$ & $-0.3112$ & $4784$ & $53$ & $4898$ & $77$ & $\dots$ & $\dots$ & $4784$ & $53$ & $3.536$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.750$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.565$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142940.10$-$213257.0 & 6279560087347814400 & 108971245 & 20060406_1431m23_073 & 14:29:40.10 & $-$21:32:57.0 & SOAR & $11.168$ & $11.007$ & $0.798$ & $11.153$ & $-3.7$ & $2.8$ & $-16.8$ & $1.0$ & $3.3922$ & $0.0232$ & $0.2948$ & $0.0020$ & $0.2926$ & $0.0020$ & $0.0068$ & $0.2917$ & $0.0018$ & $0.0061$ & $0.2898$ & $0.0022$ & $0.0075$ & $24.3920$ & $0.0247$ & $-14.4449$ & $0.0203$ & $-0.2679$ & $5992$ & $51$ & $5277$ & $392$ & $5932$ & $35$ & $6052$ & $67$ & $3.338$ & $0.830$ & $3.897$ & $0.198$ & $3.897$ & $0.198$ & $-0.816$ & $0.125$ & $-1.702$ & $0.380$ & $-1.061$ & $0.126$ & $-0.570$ & $0.123$ & $-0.018$ & $0.094$ & $-0.018$ & $7.596$ & D & $0.998$ & I & $0.699$ & $0.378$ & $-0.106$ & $0.041$ & $-0.106$ & $0.041$ & D & $0.981$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J142940.52$-$405238.2 & 6103459143952207744 & 307862473 & 20110430_1433m40_082 & 14:29:40.52 & $-$40:52:38.2 & $\dots$ & $12.519$ & $12.220$ & $1.213$ & $12.522$ & $118.0$ & $1.1$ & $\dots$ & $\dots$ & $0.5426$ & $0.0163$ & $1.8430$ & $0.0554$ & $1.7587$ & $0.0504$ & $0.0287$ & $1.8185$ & $0.0443$ & $0.0244$ & $1.8926$ & $0.0795$ & $0.0420$ & $-1.9627$ & $0.0170$ & $-4.9374$ & $0.0158$ & $-0.1578$ & $4975$ & $53$ & $4869$ & $77$ & $\dots$ & $\dots$ & $4975$ & $53$ & $2.050$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.973$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142942.50$-$041708.0 & 3642233804329851136 & 110846653 & 20060506_1432m04_149 & 14:29:42.50 & $-$04:17:08.0 & KPNR & $11.011$ & $10.990$ & $0.877$ & $11.161$ & $-5.1$ & $18.9$ & $\dots$ & $\dots$ & $3.0049$ & $0.0162$ & $0.3328$ & $0.0018$ & $0.3299$ & $0.0018$ & $0.0053$ & $0.3287$ & $0.0017$ & $0.0051$ & $0.3283$ & $0.0027$ & $0.0083$ & $-23.8211$ & $0.0185$ & $-1.3979$ & $0.0160$ & $-0.1857$ & $5876$ & $87$ & $7649$ & $383$ & $5876$ & $87$ & $5841$ & $170$ & $4.432$ & $0.460$ & $3.683$ & $0.214$ & $3.683$ & $0.214$ & $-0.842$ & $0.338$ & $-3.566$ & $0.410$ & $-1.143$ & $0.214$ & $0.150$ & $0.205$ & $-0.152$ & $0.126$ & $-0.152$ & $7.436$ & D & $0.978$ & I & $\dots$ & $\dots$ & $-0.079$ & $0.046$ & $-0.079$ & $0.046$ & D & $0.930$ & $61$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J142944.35$-$030735.7 & 3649129563302826240 & 110866577 & 20040408_1433m02_031 & 14:29:44.35 & $-$03:07:35.7 & $\dots$ & $13.329$ & $13.078$ & $1.024$ & $13.302$ & $71.2$ & $3.6$ & $\dots$ & $\dots$ & $0.2203$ & $0.0145$ & $4.5393$ & $0.2988$ & $4.0601$ & $0.2390$ & $0.0589$ & $3.6318$ & $0.1690$ & $0.0465$ & $4.0001$ & $0.4977$ & $0.1244$ & $-7.9908$ & $0.0157$ & $1.5339$ & $0.0130$ & $-0.1466$ & $5262$ & $54$ & $5334$ & $317$ & $\dots$ & $\dots$ & $5262$ & $54$ & $4.122$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.102$ & $-1.067$ & $0.300$ & $\dots$ & $\dots$ & $-1.200$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.723$ & $0.337$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J142948.46$-$212908.2 & 6279654404829493888 & 108973592 & 20040410_1431m23_071 & 14:29:48.46 & $-$21:29:08.2 & $\dots$ & $13.342$ & $13.040$ & $1.236$ & $13.352$ & $-92.8$ & $2.2$ & $\dots$ & $\dots$ & $0.4397$ & $0.0150$ & $2.2743$ & $0.0776$ & $2.1473$ & $0.0692$ & $0.0322$ & $2.1140$ & $0.0594$ & $0.0281$ & $1.9701$ & $0.0751$ & $0.0381$ & $-7.2874$ & $0.0163$ & $-3.1270$ & $0.0136$ & $-0.2274$ & $4823$ & $55$ & $4990$ & $95$ & $\dots$ & $\dots$ & $4823$ & $55$ & $3.658$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.131$ & $-0.270$ & $0.100$ & $\dots$ & $\dots$ & $-0.910$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.003$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143038.58$-$065452.1 & 6331380482681216896 & 110644223 & 20040410_1438m09_061 & 14:30:38.58 & $-$06:54:52.1 & $\dots$ & $13.299$ & $13.134$ & $1.047$ & $13.366$ & $-60.1$ & $4.7$ & $\dots$ & $\dots$ & $0.5830$ & $0.0150$ & $1.7153$ & $0.0441$ & $1.6420$ & $0.0404$ & $0.0246$ & $1.5833$ & $0.0361$ & $0.0228$ & $1.6268$ & $0.0382$ & $0.0235$ & $-14.2186$ & $0.0172$ & $-15.9133$ & $0.0142$ & $-0.1320$ & $5163$ & $65$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5163$ & $65$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.206$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-0.910$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143047.12$-$171445.6 & 6286028441238246016 & 109106602 & 20040409_1430m16_148 & 14:30:47.12 & $-$17:14:45.6 & $\dots$ & $13.874$ & $13.532$ & $1.279$ & $13.864$ & $75.7$ & $3.0$ & $\dots$ & $\dots$ & $0.2314$ & $0.0218$ & $4.3215$ & $0.4071$ & $3.8850$ & $0.3290$ & $0.0847$ & $3.6188$ & $0.2229$ & $0.0616$ & $3.2763$ & $0.1430$ & $0.0436$ & $-22.0314$ & $0.0198$ & $-13.2678$ & $0.0180$ & $-0.2960$ & $4976$ & $56$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4976$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.050$ & $0.117$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.050$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143056.08$-$011514.1 & 3652605600594658048 & 110946428 & 20040301_1433m02_063 & 14:30:56.08 & $-$01:15:14.1 & $\dots$ & $12.520$ & $12.273$ & $0.902$ & $12.452$ & $-37.6$ & $2.8$ & $-40.2$ & $1.4$ & $0.3980$ & $0.0214$ & $2.5126$ & $0.1351$ & $2.3585$ & $0.1190$ & $0.0505$ & $2.3529$ & $0.0896$ & $0.0381$ & $2.4620$ & $0.0902$ & $0.0366$ & $-6.6269$ & $0.0211$ & $-14.1704$ & $0.0185$ & $-0.4697$ & $5479$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5479$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.110$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.170$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143105.70$-$154214.2 & 6298473989447886592 & 109336480 & 20060508_1428m16_086 & 14:31:05.70 & $-$15:42:14.2 & $\dots$ & $11.483$ & $11.104$ & $1.334$ & $11.462$ & $-121.3$ & $1.4$ & $-121.8$ & $4.0$ & $0.7736$ & $0.0225$ & $1.2927$ & $0.0376$ & $1.2506$ & $0.0352$ & $0.0281$ & $1.2334$ & $0.0338$ & $0.0274$ & $1.2267$ & $0.0706$ & $0.0576$ & $2.8995$ & $0.0234$ & $-11.2214$ & $0.0197$ & $-0.1757$ & $4685$ & $53$ & $4493$ & $65$ & $\dots$ & $\dots$ & $4685$ & $53$ & $1.960$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $-0.239$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.082$ & $0.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143109.49$-$073251.8 & 6331059975041773696 & 110629177 & 20040410_1438m09_055 & 14:31:09.49 & $-$07:32:51.8 & $\dots$ & $11.251$ & $10.996$ & $1.138$ & $11.265$ & $102.9$ & $0.8$ & $102.6$ & $0.6$ & $0.6692$ & $0.0196$ & $1.4943$ & $0.0438$ & $1.4384$ & $0.0406$ & $0.0282$ & $1.4063$ & $0.0321$ & $0.0228$ & $1.4205$ & $0.0366$ & $0.0257$ & $-1.1717$ & $0.0240$ & $-7.8765$ & $0.0196$ & $-0.2765$ & $4981$ & $55$ & $5232$ & $94$ & $\dots$ & $\dots$ & $4981$ & $55$ & $3.280$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.110$ & $-1.432$ & $0.180$ & $\dots$ & $\dots$ & $-1.890$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143115.11$-$400348.0 & 6104259549758475136 & 307711883 & 20060227_1440m41_054 & 14:31:15.11 & $-$40:03:48.0 & $\dots$ & $11.205$ & $11.086$ & $0.720$ & $11.209$ & $-32.4$ & $1.1$ & $-33.9$ & $0.1$ & $3.6749$ & $0.0328$ & $0.2721$ & $0.0024$ & $0.2702$ & $0.0024$ & $0.0089$ & $0.2699$ & $0.0022$ & $0.0082$ & $0.2702$ & $0.0032$ & $0.0119$ & $-24.0458$ & $0.0281$ & $30.1516$ & $0.0272$ & $-0.2118$ & $6402$ & $69$ & $5475$ & $94$ & $\dots$ & $\dots$ & $6402$ & $69$ & $3.247$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.139$ & $-1.034$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143125.87$-$420954.1 & 6103067614733439232 & 308460329 & 20120222_1433m40_014 & 14:31:25.87 & $-$42:09:54.1 & $\dots$ & $11.994$ & $11.523$ & $1.595$ & $12.018$ & $-2.3$ & $1.0$ & $0.7$ & $0.5$ & $0.3567$ & $0.0229$ & $2.8035$ & $0.1800$ & $2.6130$ & $0.1564$ & $0.0598$ & $2.6676$ & $0.1759$ & $0.0660$ & $2.6990$ & $0.1235$ & $0.0458$ & $-4.6017$ & $0.0191$ & $-2.6161$ & $0.0211$ & $-0.3318$ & $4261$ & $51$ & $4325$ & $77$ & $\dots$ & $\dots$ & $4261$ & $51$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.663$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.398$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143126.51$-$224018.2 & 6279226381272378112 & 103501315 & 20040410_1431m23_082 & 14:31:26.51 & $-$22:40:18.2 & $\dots$ & $13.023$ & $12.722$ & $1.255$ & $13.042$ & $142.2$ & $1.2$ & $\dots$ & $\dots$ & $0.4683$ & $0.0194$ & $2.1354$ & $0.0885$ & $2.0231$ & $0.0794$ & $0.0392$ & $2.0828$ & $0.0773$ & $0.0371$ & $2.1868$ & $0.0956$ & $0.0437$ & $3.6501$ & $0.0198$ & $-2.2948$ & $0.0174$ & $-0.3103$ & $4770$ & $53$ & $4895$ & $65$ & $\dots$ & $\dots$ & $4770$ & $53$ & $3.503$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.412$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143130.59$-$025644.6 & 3649124924738190592 & 110869407 & 20040408_1433m02_126 & 14:31:30.59 & $-$02:56:44.6 & $\dots$ & $13.406$ & $13.101$ & $1.122$ & $13.364$ & $18.0$ & $2.2$ & $\dots$ & $\dots$ & $0.2453$ & $0.0145$ & $4.0766$ & $0.2410$ & $3.6860$ & $0.1970$ & $0.0534$ & $3.4018$ & $0.1569$ & $0.0461$ & $3.1397$ & $0.1930$ & $0.0615$ & $-12.2511$ & $0.0159$ & $-5.6043$ & $0.0140$ & $-0.2582$ & $5041$ & $55$ & $5703$ & $317$ & $\dots$ & $\dots$ & $5041$ & $55$ & $3.715$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.060$ & $0.104$ & $-0.988$ & $0.300$ & $\dots$ & $\dots$ & $-2.060$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.392$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143131.29$-$081501.8 & 6330940093914517504 & 110623489 & 20070323_1421m08_107 & 14:31:31.29 & $-$08:15:01.8 & $\dots$ & $12.909$ & $12.608$ & $1.162$ & $12.887$ & $65.4$ & $2.9$ & $61.4$ & $2.0$ & $0.3065$ & $0.0189$ & $3.2626$ & $0.2012$ & $3.0075$ & $0.1710$ & $0.0568$ & $2.9409$ & $0.1399$ & $0.0476$ & $3.0800$ & $0.3333$ & $0.1082$ & $-14.4059$ & $0.0188$ & $-7.8062$ & $0.0170$ & $-0.2777$ & $4894$ & $65$ & $4050$ & $120$ & $\dots$ & $\dots$ & $4894$ & $65$ & $4.409$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.970$ & $0.193$ & $-0.904$ & $0.190$ & $\dots$ & $\dots$ & $-1.970$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.462$ & $0.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143133.95$-$071709.1 & 6331073371044118144 & 110630432 & 20070323_1421m08_101 & 14:31:33.95 & $-$07:17:09.1 & $\dots$ & $12.786$ & $12.517$ & $1.238$ & $12.830$ & $123.8$ & $2.0$ & $121.9$ & $0.7$ & $0.3110$ & $0.0131$ & $3.2154$ & $0.1354$ & $2.9674$ & $0.1153$ & $0.0389$ & $2.9470$ & $0.0945$ & $0.0321$ & $2.9852$ & $0.2214$ & $0.0742$ & $-2.6041$ & $0.0167$ & $-1.5566$ & $0.0135$ & $0.0135$ & $4749$ & $53$ & $5245$ & $94$ & $\dots$ & $\dots$ & $4749$ & $53$ & $2.780$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $-0.686$ & $0.180$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.518$ & $0.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143135.06$-$282922.0 & 6222853427981155584 & 102871297 & 20090228_1427m28_118 & 14:31:35.06 & $-$28:29:22.0 & $\dots$ & $11.482$ & $11.166$ & $1.283$ & $11.500$ & $34.1$ & $1.0$ & $35.0$ & $1.0$ & $2.5697$ & $0.0192$ & $0.3892$ & $0.0029$ & $0.3853$ & $0.0028$ & $0.0074$ & $0.3847$ & $0.0031$ & $0.0081$ & $0.3887$ & $0.0057$ & $0.0146$ & $-19.0011$ & $0.0205$ & $-22.3620$ & $0.0184$ & $-0.1968$ & $4536$ & $67$ & $4918$ & $49$ & $\dots$ & $\dots$ & $4536$ & $67$ & $3.520$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.221$ & $0.133$ & $0.442$ & $0.090$ & $\dots$ & $\dots$ & $-1.221$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.156$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143143.47$-$721940.1 & 5797072085620901376 & 395867620 & 20100217_1412m73_093 & 14:31:43.47 & $-$72:19:40.1 & SOAR & $11.180$ & $10.765$ & $1.483$ & $11.199$ & $-70.7$ & $0.4$ & $-70.6$ & $0.4$ & $0.5194$ & $0.0101$ & $1.9253$ & $0.0374$ & $1.8335$ & $0.0340$ & $0.0185$ & $1.8586$ & $0.0336$ & $0.0181$ & $1.7773$ & $0.0421$ & $0.0237$ & $-10.2667$ & $0.0084$ & $-9.5580$ & $0.0101$ & $0.0357$ & $4630$ & $58$ & $4565$ & $68$ & $4638$ & $62$ & $4621$ & $53$ & $1.568$ & $0.150$ & $1.855$ & $0.012$ & $1.855$ & $0.012$ & $-1.570$ & $0.069$ & $-1.370$ & $0.140$ & $-1.560$ & $0.027$ & $-1.580$ & $0.110$ & $-0.193$ & $0.115$ & $-0.013$ & $6.847$ & D & $0.999$ & I & $0.481$ & $0.176$ & $0.296$ & $0.039$ & $0.296$ & $0.039$ & D & $0.974$ & $85$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J143214.34$-$230437.8 & 6279154019663391488 & 103491482 & 20030720_1431m23_050 & 14:32:14.34 & $-$23:04:37.8 & $\dots$ & $12.842$ & $12.530$ & $1.279$ & $12.861$ & $65.6$ & $2.5$ & $66.3$ & $0.3$ & $0.2473$ & $0.0191$ & $4.0437$ & $0.3123$ & $3.6590$ & $0.2557$ & $0.0699$ & $3.7999$ & $0.2140$ & $0.0563$ & $4.6637$ & $0.6332$ & $0.1358$ & $-22.5552$ & $0.0218$ & $-0.4815$ & $0.0189$ & $-0.3470$ & $4752$ & $54$ & $4711$ & $77$ & $\dots$ & $\dots$ & $4752$ & $54$ & $1.605$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.122$ & $-1.147$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143237.47$-$363026.9 & 6118756717948701568 & 100757397 & 20050724_1423m36_113 & 14:32:37.47 & $-$36:30:26.9 & GEMS & $13.117$ & $12.804$ & $1.253$ & $13.123$ & $143.5$ & $1.5$ & $145.1$ & $1.5$ & $0.1889$ & $0.0179$ & $5.2938$ & $0.5016$ & $4.6533$ & $0.3876$ & $0.0833$ & $4.6544$ & $0.3200$ & $0.0688$ & $4.0881$ & $0.6411$ & $0.1568$ & $8.9855$ & $0.0190$ & $-3.3385$ & $0.0179$ & $-0.2413$ & $4740$ & $41$ & $4450$ & $92$ & $4725$ & $29$ & $4755$ & $54$ & $3.487$ & $0.470$ & $1.649$ & $0.248$ & $1.649$ & $0.248$ & $-1.980$ & $0.103$ & $-2.066$ & $0.160$ & $-2.070$ & $0.101$ & $-1.890$ & $0.104$ & $-0.059$ & $0.070$ & $0.281$ & $6.731$ & D & $0.999$ & I & $\dots$ & $\dots$ & $0.380$ & $0.036$ & $0.380$ & $0.036$ & D & $0.997$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J143242.42$-$415320.5 & 6103170109832554112 & 307912630 & 20110306_1433m40_020 & 14:32:42.42 & $-$41:53:20.5 & $\dots$ & $11.555$ & $11.173$ & $1.382$ & $11.555$ & $-94.7$ & $1.6$ & $\dots$ & $\dots$ & $0.9440$ & $0.0172$ & $1.0593$ & $0.0193$ & $1.0309$ & $0.0183$ & $0.0177$ & $1.0343$ & $0.0178$ & $0.0172$ & $1.0336$ & $0.0343$ & $0.0332$ & $-10.6285$ & $0.0207$ & $-2.2290$ & $0.0185$ & $-0.0015$ & $4593$ & $54$ & $4603$ & $49$ & $\dots$ & $\dots$ & $4593$ & $54$ & $3.536$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $-0.016$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.160$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143332.86$-$143842.5 & 6299061571037452416 & 109367064 & 20030518_1430m16_082 & 14:33:32.86 & $-$14:38:42.5 & $\dots$ & $13.293$ & $13.081$ & $1.273$ & $13.410$ & $66.5$ & $8.7$ & $65.3$ & $1.7$ & $0.3599$ & $0.0224$ & $2.7785$ & $0.1729$ & $2.5913$ & $0.1504$ & $0.0580$ & $2.5167$ & $0.1262$ & $0.0502$ & $2.4770$ & $0.2455$ & $0.0991$ & $-1.6806$ & $0.0183$ & $-11.6104$ & $0.0173$ & $-0.3011$ & $4711$ & $55$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4711$ & $55$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.135$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.130$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143336.29$-$425304.3 & 6099974929044349696 & 308475751 & 20110423_1433m40_150 & 14:33:36.29 & $-$42:53:04.3 & $\dots$ & $10.266$ & $9.925$ & $1.393$ & $10.312$ & $21.2$ & $0.5$ & $20.0$ & $0.4$ & $0.9481$ & $0.0181$ & $1.0547$ & $0.0201$ & $1.0266$ & $0.0191$ & $0.0186$ & $1.0264$ & $0.0189$ & $0.0184$ & $1.0325$ & $0.0173$ & $0.0167$ & $-8.7174$ & $0.0193$ & $-12.1610$ & $0.0177$ & $0.0409$ & $4646$ & $52$ & $4654$ & $68$ & $\dots$ & $\dots$ & $4646$ & $52$ & $1.924$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.832$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143345.10$-$405529.0 & 6103414609429959552 & 307888446 & 20110430_1433m40_146 & 14:33:45.10 & $-$40:55:29.0 & GEMS & $13.044$ & $12.747$ & $1.198$ & $13.042$ & $-56.3$ & $1.2$ & $-51.2$ & $2.4$ & $0.3694$ & $0.0186$ & $2.7071$ & $0.1363$ & $2.5291$ & $0.1190$ & $0.0470$ & $2.5542$ & $0.0939$ & $0.0368$ & $2.5189$ & $0.1574$ & $0.0625$ & $-16.0821$ & $0.0165$ & $-15.8348$ & $0.0165$ & $-0.1787$ & $5008$ & $54$ & $4598$ & $92$ & $5038$ & $51$ & $4978$ & $58$ & $1.669$ & $0.470$ & $2.119$ & $0.357$ & $2.119$ & $0.357$ & $-2.149$ & $0.106$ & $-2.106$ & $0.160$ & $-2.128$ & $0.084$ & $-2.170$ & $0.128$ & $0.296$ & $0.117$ & $0.316$ & $6.597$ & D & $0.998$ & I & $0.718$ & $0.246$ & $0.512$ & $0.034$ & $0.512$ & $0.034$ & D & $0.988$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J143350.20$-$351033.0 & 6118975520762820608 & 100865363 & 20050531_1423m36_101 & 14:33:50.20 & $-$35:10:33.0 & GEMS & $12.748$ & $12.481$ & $1.100$ & $12.735$ & $-175.5$ & $1.2$ & $-174.7$ & $1.4$ & $0.2903$ & $0.0150$ & $3.4447$ & $0.1780$ & $3.1616$ & $0.1499$ & $0.0474$ & $2.9647$ & $0.0908$ & $0.0306$ & $3.2046$ & $0.1626$ & $0.0508$ & $-15.6231$ & $0.0182$ & $-0.2097$ & $0.0154$ & $-0.0289$ & $5072$ & $40$ & $4884$ & $92$ & $5078$ & $25$ & $5067$ & $56$ & $1.195$ & $0.470$ & $1.889$ & $0.256$ & $1.889$ & $0.256$ & $-2.080$ & $0.094$ & $-2.203$ & $0.160$ & $-2.139$ & $0.076$ & $-2.020$ & $0.112$ & $-0.242$ & $0.127$ & $-0.112$ & $6.238$ & D & $0.994$ & I & $0.684$ & $0.295$ & $0.410$ & $0.035$ & $0.410$ & $0.035$ & D & $0.989$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J143351.52$-$325826.0 & 6216307451146006656 & 101195419 & 20060421_1435m32_110 & 14:33:51.52 & $-$32:58:26.0 & $\dots$ & $11.660$ & $11.791$ & $0.763$ & $11.927$ & $-38.4$ & $1.1$ & $-37.6$ & $5.0$ & $2.1502$ & $0.0230$ & $0.4651$ & $0.0050$ & $0.4595$ & $0.0049$ & $0.0106$ & $0.4568$ & $0.0045$ & $0.0099$ & $\dots$ & $\dots$ & $\dots$ & $-28.0794$ & $0.0283$ & $-8.3340$ & $0.0383$ & $-0.6844$ & $6079$ & $201$ & $6303$ & $83$ & $\dots$ & $\dots$ & $6079$ & $201$ & $4.177$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.367$ & $0.360$ & $-0.249$ & $0.120$ & $\dots$ & $\dots$ & $-1.367$ & $0.360$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.265$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J143405.21$-$044127.6 & 3641950680086504960 & 110855440 & 20040408_1433m02_149 & 14:34:05.21 & $-$04:41:27.6 & $\dots$ & $10.739$ & $11.019$ & $0.726$ & $11.144$ & $-23.4$ & $1.3$ & $-22.2$ & $0.6$ & $2.4172$ & $0.0226$ & $0.4137$ & $0.0039$ & $0.4093$ & $0.0038$ & $0.0093$ & $0.4063$ & $0.0037$ & $0.0091$ & $0.4090$ & $0.0056$ & $0.0137$ & $6.9345$ & $0.0292$ & $-2.4872$ & $0.0232$ & $-0.2265$ & $6208$ & $84$ & $5615$ & $69$ & $\dots$ & $\dots$ & $6208$ & $84$ & $3.618$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.658$ & $0.296$ & $-0.201$ & $0.090$ & $\dots$ & $\dots$ & $-1.658$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.024$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143410.20$-$481836.4 & 5899713381551574912 & 314627428 & 20110503_1423m46_129 & 14:34:10.20 & $-$48:18:36.4 & $\dots$ & $10.839$ & $10.558$ & $1.229$ & $10.867$ & $-47.8$ & $1.2$ & $-23.1$ & $13.1$ & $1.2529$ & $0.0175$ & $0.7981$ & $0.0111$ & $0.7819$ & $0.0107$ & $0.0137$ & $0.7827$ & $0.0100$ & $0.0128$ & $0.7791$ & $0.0087$ & $0.0112$ & $-5.7471$ & $0.0179$ & $-2.1131$ & $0.0273$ & $-0.3506$ & $5046$ & $56$ & $4907$ & $49$ & $\dots$ & $\dots$ & $5046$ & $56$ & $2.397$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $0.118$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.262$ & $0.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143441.87$-$163750.5 & 6286171863082414976 & 109124002 & 20040409_1430m16_107 & 14:34:41.87 & $-$16:37:50.5 & $\dots$ & $13.655$ & $13.321$ & $1.159$ & $13.598$ & $42.3$ & $2.4$ & $\dots$ & $\dots$ & $0.4070$ & $0.0185$ & $2.4570$ & $0.1117$ & $2.3095$ & $0.0987$ & $0.0427$ & $2.2059$ & $0.0758$ & $0.0344$ & $2.1481$ & $0.0692$ & $0.0322$ & $-10.5873$ & $0.0165$ & $-10.8619$ & $0.0145$ & $-0.2432$ & $5059$ & $54$ & $3991$ & $87$ & $\dots$ & $\dots$ & $5059$ & $54$ & $4.493$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $-0.755$ & $0.160$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143446.20$-$174712.0 & 6285188483074844416 & 109099664 & 20060508_1428m16_131 & 14:34:46.20 & $-$17:47:12.0 & NTTE & $11.140$ & $10.865$ & $1.069$ & $11.105$ & $-14.5$ & $0.6$ & $\dots$ & $\dots$ & $1.3188$ & $0.0259$ & $0.7583$ & $0.0149$ & $0.7436$ & $0.0143$ & $0.0193$ & $0.7405$ & $0.0142$ & $0.0192$ & $0.7326$ & $0.0171$ & $0.0233$ & $-37.7729$ & $0.0243$ & $-40.9288$ & $0.0220$ & $-0.3555$ & $5172$ & $43$ & $4787$ & $68$ & $5202$ & $32$ & $5141$ & $54$ & $1.512$ & $0.150$ & $2.477$ & $0.057$ & $2.477$ & $0.057$ & $-1.474$ & $0.085$ & $-1.545$ & $0.140$ & $-1.628$ & $0.066$ & $-1.320$ & $0.104$ & $-0.032$ & $0.097$ & $-0.012$ & $6.944$ & D & $0.999$ & I & $0.241$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $85$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J143449.71$-$180829.1 & 6285160960923541376 & 109098332 & 20090720_1433m18_029 & 14:34:49.71 & $-$18:08:29.1 & $\dots$ & $12.344$ & $11.967$ & $1.369$ & $12.342$ & $13.1$ & $1.0$ & $12.0$ & $0.5$ & $0.2808$ & $0.0135$ & $3.5613$ & $0.1712$ & $3.2595$ & $0.1434$ & $0.0440$ & $3.1996$ & $0.1262$ & $0.0394$ & $3.5092$ & $0.1721$ & $0.0490$ & $-13.4428$ & $0.0175$ & $-5.3667$ & $0.0143$ & $-0.2270$ & $4549$ & $52$ & $4946$ & $77$ & $\dots$ & $\dots$ & $4549$ & $52$ & $3.561$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $-1.364$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143520.43$-$172906.1 & 6285291772743662464 & 109117948 & 20060508_1428m16_118 & 14:35:20.43 & $-$17:29:06.1 & $\dots$ & $11.740$ & $11.450$ & $1.110$ & $11.708$ & $-94.6$ & $0.8$ & $-95.1$ & $1.2$ & $1.5696$ & $0.0212$ & $0.6371$ & $0.0086$ & $0.6267$ & $0.0083$ & $0.0133$ & $0.6223$ & $0.0080$ & $0.0129$ & $0.6139$ & $0.0061$ & $0.0099$ & $-16.1546$ & $0.0223$ & $-11.2467$ & $0.0179$ & $-0.2732$ & $5075$ & $55$ & $5027$ & $94$ & $\dots$ & $\dots$ & $5075$ & $55$ & $2.866$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.117$ & $-0.765$ & $0.180$ & $\dots$ & $\dots$ & $-0.990$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143522.08$-$844323.1 & 5769816910345801600 & 408955891 & 20090220_1430m84_030 & 14:35:22.08 & $-$84:43:23.1 & $\dots$ & $8.657$ & $8.289$ & $1.381$ & $8.670$ & $-0.8$ & $1.0$ & $-6.4$ & $5.5$ & $1.9043$ & $0.0580$ & $0.5251$ & $0.0160$ & $0.5181$ & $0.0156$ & $0.0300$ & $0.5235$ & $0.0149$ & $0.0285$ & $0.5242$ & $0.0295$ & $0.0563$ & $-2.1644$ & $0.0683$ & $-5.4471$ & $0.0681$ & $-0.0326$ & $4665$ & $53$ & $4577$ & $49$ & $\dots$ & $\dots$ & $4665$ & $53$ & $2.389$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.189$ & $0.072$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J143524.17$-$182709.9 & 6285070663531122432 & 109093881 & 20100616_1433m18_033 & 14:35:24.17 & $-$18:27:09.9 & NTTE & $12.431$ & $12.009$ & $1.451$ & $12.426$ & $1.2$ & $0.8$ & $-1.9$ & $0.8$ & $0.1297$ & $0.0131$ & $7.7101$ & $0.7787$ & $6.4226$ & $0.5404$ & $0.0841$ & $6.5278$ & $0.6626$ & $0.1015$ & $5.6246$ & $0.2322$ & $0.0413$ & $2.3442$ & $0.0194$ & $-4.3195$ & $0.0139$ & $0.0811$ & $4540$ & $55$ & $5038$ & $92$ & $4597$ & $56$ & $4483$ & $54$ & $4.340$ & $0.170$ & $0.571$ & $0.250$ & $0.571$ & $0.250$ & $-2.573$ & $0.055$ & $-2.171$ & $0.100$ & $-2.665$ & $0.000$ & $-2.480$ & $0.110$ & $-0.397$ & $0.107$ & $0.343$ & $6.200$ & D & $0.989$ & I & $0.743$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $75$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J143538.28$-$021143.5 & 3649250337783308672 & 110935220 & 20040301_1433m02_074 & 14:35:38.28 & $-$02:11:43.5 & $\dots$ & $13.229$ & $13.374$ & $0.853$ & $13.537$ & $-116.5$ & $3.9$ & $\dots$ & $\dots$ & $1.7025$ & $0.0140$ & $0.5874$ & $0.0048$ & $0.5785$ & $0.0047$ & $0.0081$ & $0.5719$ & $0.0049$ & $0.0085$ & $\dots$ & $\dots$ & $\dots$ & $-34.3093$ & $0.0162$ & $-20.4668$ & $0.0135$ & $-0.1406$ & $5688$ & $100$ & $4193$ & $87$ & $\dots$ & $\dots$ & $5688$ & $100$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.803$ & $0.135$ & $0.298$ & $0.090$ & $\dots$ & $\dots$ & $-0.803$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.216$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J143546.81$-$112412.3 & 6324834574565092864 & 109469398 & 20080505_1436m12_072 & 14:35:46.81 & $-$11:24:12.3 & $\dots$ & $10.122$ & $9.720$ & $1.264$ & $10.045$ & $-15.6$ & $0.8$ & $-15.6$ & $0.3$ & $1.2793$ & $0.0167$ & $0.7817$ & $0.0102$ & $0.7661$ & $0.0098$ & $0.0128$ & $0.7583$ & $0.0109$ & $0.0144$ & $0.7582$ & $0.0138$ & $0.0182$ & $-9.3807$ & $0.0216$ & $-9.5264$ & $0.0206$ & $-0.1593$ & $4814$ & $55$ & $4856$ & $77$ & $\dots$ & $\dots$ & $4814$ & $55$ & $2.283$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.125$ & $-1.245$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143600.52$-$003250.4 & 3650123899771443840 & 110966889 & 20040301_1433m02_080 & 14:36:00.52 & $-$00:32:50.4 & $\dots$ & $13.336$ & $13.114$ & $0.947$ & $13.309$ & $-110.6$ & $2.7$ & $\dots$ & $\dots$ & $0.2482$ & $0.0144$ & $4.0290$ & $0.2338$ & $3.6470$ & $0.1915$ & $0.0525$ & $3.3746$ & $0.1349$ & $0.0400$ & $3.5259$ & $0.1007$ & $0.0286$ & $-16.6745$ & $0.0156$ & $-4.4795$ & $0.0142$ & $-0.0308$ & $5331$ & $56$ & $3802$ & $120$ & $\dots$ & $\dots$ & $5331$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143608.67$-$244004.4 & 6272009809719670272 & 103383476 & 20080706_1430m24_123 & 14:36:08.67 & $-$24:40:04.4 & $\dots$ & $11.548$ & $11.314$ & $1.071$ & $11.556$ & $26.5$ & $0.9$ & $27.9$ & $0.8$ & $0.7637$ & $0.0189$ & $1.3094$ & $0.0324$ & $1.2663$ & $0.0303$ & $0.0239$ & $1.2641$ & $0.0399$ & $0.0315$ & $1.2845$ & $0.0547$ & $0.0426$ & $11.0473$ & $0.0261$ & $-34.9344$ & $0.0248$ & $-0.2536$ & $5197$ & $54$ & $5084$ & $63$ & $\dots$ & $\dots$ & $5197$ & $54$ & $2.477$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $-0.956$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.413$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143611.64$-$165806.0 & 6286089670291898752 & 109119779 & 20040401_1430m16_108 & 14:36:11.64 & $-$16:58:06.0 & $\dots$ & $13.235$ & $12.936$ & $1.081$ & $13.182$ & $-31.8$ & $6.0$ & $\dots$ & $\dots$ & $2.1724$ & $0.0157$ & $0.4603$ & $0.0033$ & $0.4549$ & $0.0032$ & $0.0071$ & $0.4546$ & $0.0032$ & $0.0070$ & $0.4518$ & $0.0050$ & $0.0111$ & $-33.4812$ & $0.0180$ & $-1.6092$ & $0.0177$ & $-0.4491$ & $5106$ & $71$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5106$ & $71$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.443$ & $0.172$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-1.443$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.554$ & $0.315$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143622.50$-$203158.7 & 6280054008586955776 & 108994344 & 20060516_1442m20_043 & 14:36:22.50 & $-$20:31:58.7 & $\dots$ & $11.673$ & $11.435$ & $1.069$ & $11.676$ & $-8.9$ & $0.9$ & $\dots$ & $\dots$ & $2.4201$ & $0.0245$ & $0.4132$ & $0.0042$ & $0.4088$ & $0.0041$ & $0.0100$ & $0.4068$ & $0.0039$ & $0.0096$ & $0.4034$ & $0.0055$ & $0.0137$ & $-34.1055$ & $0.0208$ & $-39.1484$ & $0.0195$ & $-0.4543$ & $5190$ & $54$ & $5128$ & $136$ & $\dots$ & $\dots$ & $5190$ & $54$ & $3.691$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $-1.056$ & $0.190$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143622.76$-$061410.9 & 6331627696703330560 & 110684002 & 20060601_1438m05_120 & 14:36:22.76 & $-$06:14:10.9 & $\dots$ & $12.208$ & $11.973$ & $1.099$ & $12.226$ & $-39.4$ & $0.6$ & $-38.5$ & $1.7$ & $0.4394$ & $0.0224$ & $2.2758$ & $0.1160$ & $2.1487$ & $0.1034$ & $0.0481$ & $2.0600$ & $0.0775$ & $0.0376$ & $1.9911$ & $0.1264$ & $0.0635$ & $-7.9202$ & $0.0240$ & $-9.3190$ & $0.0202$ & $-0.2307$ & $5054$ & $54$ & $5161$ & $94$ & $\dots$ & $\dots$ & $5054$ & $54$ & $2.703$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.739$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.422$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143626.18$-$261320.0 & 6223541344302981120 & 103065059 & 20060422_1440m26_050 & 14:36:26.18 & $-$26:13:20.0 & $\dots$ & $11.070$ & $10.796$ & $1.221$ & $11.101$ & $154.8$ & $0.7$ & $153.3$ & $0.4$ & $1.2924$ & $0.0151$ & $0.7738$ & $0.0090$ & $0.7585$ & $0.0087$ & $0.0115$ & $0.7550$ & $0.0092$ & $0.0122$ & $0.7656$ & $0.0108$ & $0.0142$ & $-18.2658$ & $0.0175$ & $-6.3916$ & $0.0164$ & $-0.2028$ & $4838$ & $53$ & $4681$ & $77$ & $\dots$ & $\dots$ & $4838$ & $53$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.863$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.157$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143637.70$-$333310.7 & 6215473815182625024 & 101213463 & 20050601_1448m34_044 & 14:36:37.70 & $-$33:33:10.7 & $\dots$ & $11.897$ & $11.638$ & $1.317$ & $11.988$ & $-69.3$ & $1.8$ & $-68.5$ & $0.9$ & $0.4375$ & $0.0246$ & $2.2857$ & $0.1285$ & $2.1575$ & $0.1145$ & $0.0531$ & $2.0695$ & $0.1126$ & $0.0544$ & $2.0239$ & $0.1273$ & $0.0629$ & $-4.3342$ & $0.0210$ & $3.4539$ & $0.0223$ & $-0.3788$ & $4619$ & $54$ & $4831$ & $64$ & $\dots$ & $\dots$ & $4619$ & $54$ & $3.772$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.122$ & $0.264$ & $0.080$ & $\dots$ & $\dots$ & $-0.960$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.179$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143642.48$-$071509.9 & 6331121238455373696 & 110668499 & 20060601_1438m05_007 & 14:36:42.48 & $-$07:15:09.9 & $\dots$ & $11.933$ & $11.671$ & $1.082$ & $11.917$ & $34.6$ & $1.3$ & $38.0$ & $2.4$ & $7.0477$ & $0.0673$ & $0.1419$ & $0.0014$ & $0.1414$ & $0.0013$ & $0.0095$ & $0.1413$ & $0.0014$ & $0.0101$ & $0.1389$ & $0.0017$ & $0.0122$ & $46.3808$ & $0.0830$ & $-38.8163$ & $0.0645$ & $0.0210$ & $5110$ & $66$ & $5161$ & $136$ & $\dots$ & $\dots$ & $5110$ & $66$ & $4.075$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.945$ & $0.123$ & $-0.841$ & $0.190$ & $\dots$ & $\dots$ & $-0.945$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.557$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143650.32$-$171427.4 & 6285325337912699264 & 109145324 & 20090404_1433m18_087 & 14:36:50.32 & $-$17:14:27.4 & $\dots$ & $10.696$ & $10.343$ & $1.187$ & $10.633$ & $30.0$ & $1.1$ & $30.4$ & $0.4$ & $1.4561$ & $0.0200$ & $0.6868$ & $0.0094$ & $0.6747$ & $0.0091$ & $0.0135$ & $0.6727$ & $0.0092$ & $0.0137$ & $0.6504$ & $0.0173$ & $0.0267$ & $-46.2789$ & $0.0272$ & $-7.4641$ & $0.0225$ & $-0.0165$ & $4904$ & $54$ & $5248$ & $64$ & $\dots$ & $\dots$ & $4904$ & $54$ & $3.675$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.114$ & $-0.499$ & $0.080$ & $\dots$ & $\dots$ & $-1.010$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.142$ & $0.098$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $100$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143658.24$-$050631.5 & 6332046786727633024 & 110881392 & 20060601_1438m05_065 & 14:36:58.24 & $-$05:06:31.5 & $\dots$ & $12.114$ & $11.872$ & $1.138$ & $12.142$ & $102.2$ & $1.1$ & $101.3$ & $1.9$ & $0.4651$ & $0.0152$ & $2.1501$ & $0.0703$ & $2.0362$ & $0.0630$ & $0.0310$ & $1.9724$ & $0.0566$ & $0.0287$ & $1.8944$ & $0.0631$ & $0.0333$ & $5.2463$ & $0.0211$ & $-10.6772$ & $0.0156$ & $0.0033$ & $4999$ & $53$ & $4943$ & $77$ & $\dots$ & $\dots$ & $4999$ & $53$ & $2.564$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-1.039$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.601$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143713.91$-$261207.4 & 6223545050857476352 & 103065298 & 20060316_1443m26_048 & 14:37:13.91 & $-$26:12:07.4 & $\dots$ & $11.228$ & $10.983$ & $1.109$ & $11.239$ & $112.6$ & $1.3$ & $110.8$ & $0.4$ & $2.2082$ & $0.0164$ & $0.4529$ & $0.0034$ & $0.4476$ & $0.0033$ & $0.0073$ & $0.4462$ & $0.0034$ & $0.0077$ & $0.4446$ & $0.0054$ & $0.0122$ & $8.6071$ & $0.0183$ & $-90.7797$ & $0.0154$ & $-0.1290$ & $5099$ & $53$ & $5228$ & $94$ & $\dots$ & $\dots$ & $5099$ & $53$ & $3.138$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.807$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.398$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143722.04$-$102919.9 & 6325185726795223296 & 110577368 & 20090724_1436m12_078 & 14:37:22.04 & $-$10:29:19.9 & $\dots$ & $13.092$ & $12.809$ & $1.217$ & $13.113$ & $-43.0$ & $1.1$ & $-40.2$ & $1.4$ & $0.3911$ & $0.0157$ & $2.5569$ & $0.1026$ & $2.3975$ & $0.0902$ & $0.0376$ & $2.4290$ & $0.0836$ & $0.0344$ & $2.4982$ & $0.0529$ & $0.0212$ & $-2.9503$ & $0.0206$ & $-11.3100$ & $0.0195$ & $-0.4285$ & $4912$ & $53$ & $4960$ & $77$ & $\dots$ & $\dots$ & $4912$ & $53$ & $2.772$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-0.780$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.588$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143748.06$-$235517.5 & 6278077013664207744 & 103440873 & 20090317_1431m23_121 & 14:37:48.06 & $-$23:55:17.5 & $\dots$ & $11.016$ & $10.628$ & $1.472$ & $11.056$ & $-37.9$ & $0.6$ & $-37.2$ & $0.4$ & $0.7700$ & $0.0147$ & $1.2987$ & $0.0248$ & $1.2563$ & $0.0232$ & $0.0185$ & $1.2404$ & $0.0203$ & $0.0163$ & $\dots$ & $\dots$ & $\dots$ & $-12.6152$ & $0.0166$ & $-12.6559$ & $0.0146$ & $-0.2633$ & $4407$ & $52$ & $4523$ & $55$ & $\dots$ & $\dots$ & $4407$ & $52$ & $2.024$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.594$ & $0.080$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $114$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J143757.07$-$280154.1 & 6222199351704309632 & 102930932 & 20040510_1442m28_047 & 14:37:57.07 & $-$28:01:54.1 & SOAR & $12.396$ & $12.059$ & $1.188$ & $12.350$ & $-219.0$ & $0.7$ & $-235.6$ & $4.4$ & $0.2596$ & $0.0170$ & $3.8521$ & $0.2523$ & $3.5014$ & $0.2084$ & $0.0595$ & $3.5171$ & $0.1931$ & $0.0549$ & $3.7194$ & $0.4005$ & $0.1077$ & $-0.8010$ & $0.0165$ & $-14.6599$ & $0.0149$ & $-0.2081$ & $5034$ & $53$ & $4942$ & $92$ & $5067$ & $51$ & $5001$ & $55$ & $2.468$ & $0.470$ & $1.765$ & $0.270$ & $1.765$ & $0.270$ & $-2.288$ & $0.100$ & $-2.109$ & $0.160$ & $-2.395$ & $0.091$ & $-2.180$ & $0.108$ & $0.060$ & $0.108$ & $0.350$ & $6.492$ & D & $0.992$ & I & $0.613$ & $0.213$ & $0.037$ & $0.042$ & $0.037$ & $0.042$ & D & $0.996$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J143811.20$-$212009.0 & 6279766520655845504 & 103554648 & 20060516_1442m20_025 & 14:38:11.20 & $-$21:20:09.0 & NTTE & $11.373$ & $10.994$ & $1.435$ & $11.403$ & $7.5$ & $0.7$ & $9.1$ & $0.4$ & $0.2619$ & $0.0208$ & $3.8183$ & $0.3032$ & $3.4734$ & $0.2509$ & $0.0722$ & $3.2836$ & $0.1729$ & $0.0527$ & $3.0707$ & $0.2972$ & $0.0968$ & $-15.2473$ & $0.0179$ & $-27.5327$ & $0.0176$ & $-0.3316$ & $4542$ & $105$ & $4879$ & $51$ & $4542$ & $105$ & $4456$ & $52$ & $3.330$ & $0.210$ & $1.186$ & $0.198$ & $1.186$ & $0.198$ & $-2.860$ & $0.065$ & $-2.080$ & $0.140$ & $-2.860$ & $0.065$ & $-1.220$ & $0.104$ & $0.556$ & $0.112$ & $1.106$ & $6.676$ & D & $0.998$ & C & $0.781$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $86$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J143812.84$-$251525.6 & 6223893428541641984 & 103400216 & 20090317_1431m23_133 & 14:38:12.84 & $-$25:15:25.6 & $\dots$ & $11.614$ & $11.263$ & $1.334$ & $11.621$ & $-13.5$ & $0.9$ & $-14.3$ & $0.4$ & $0.4604$ & $0.0204$ & $2.1720$ & $0.0962$ & $2.0559$ & $0.0862$ & $0.0419$ & $2.0521$ & $0.0811$ & $0.0395$ & $1.9243$ & $0.1537$ & $0.0799$ & $-11.8257$ & $0.0238$ & $-5.1147$ & $0.0225$ & $-0.3207$ & $4601$ & $52$ & $4465$ & $68$ & $\dots$ & $\dots$ & $4601$ & $52$ & $1.382$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.909$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.207$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143819.34$-$052356.4 & 6331976482407344640 & 110880872 & 20080326_1438m05_101 & 14:38:19.34 & $-$05:23:56.4 & $\dots$ & $10.697$ & $10.345$ & $1.408$ & $10.740$ & $8.2$ & $0.6$ & $8.6$ & $0.4$ & $0.6983$ & $0.0152$ & $1.4320$ & $0.0312$ & $1.3806$ & $0.0290$ & $0.0210$ & $1.3635$ & $0.0271$ & $0.0199$ & $1.3613$ & $0.0571$ & $0.0420$ & $-32.7283$ & $0.0187$ & $4.0255$ & $0.0144$ & $-0.0880$ & $4441$ & $52$ & $4528$ & $68$ & $\dots$ & $\dots$ & $4441$ & $52$ & $1.978$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.759$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143820.35$-$073604.1 & 6330346014038316544 & 110665502 & 20040409_1438m09_074 & 14:38:20.35 & $-$07:36:04.1 & $\dots$ & $12.536$ & $12.205$ & $1.262$ & $12.529$ & $181.5$ & $1.0$ & $179.5$ & $1.2$ & $0.2342$ & $0.0190$ & $4.2699$ & $0.3464$ & $3.8432$ & $0.2806$ & $0.0730$ & $3.6016$ & $0.1688$ & $0.0469$ & $3.8878$ & $0.5693$ & $0.1464$ & $6.2407$ & $0.0188$ & $-22.8655$ & $0.0180$ & $-0.3980$ & $4720$ & $53$ & $4830$ & $77$ & $\dots$ & $\dots$ & $4720$ & $53$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.103$ & $-1.140$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.599$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143820.88$-$035248.9 & 3648033659447740288 & 110899489 & 20060601_1438m05_075 & 14:38:20.88 & $-$03:52:48.9 & $\dots$ & $11.691$ & $11.883$ & $0.926$ & $12.070$ & $-3.6$ & $1.2$ & $-6.4$ & $0.9$ & $4.7446$ & $0.0238$ & $0.2108$ & $0.0011$ & $0.2096$ & $0.0010$ & $0.0050$ & $0.2090$ & $0.0010$ & $0.0046$ & $\dots$ & $\dots$ & $\dots$ & $41.1750$ & $0.0247$ & $-14.4960$ & $0.0238$ & $-0.2648$ & $5652$ & $125$ & $5055$ & $79$ & $\dots$ & $\dots$ & $5652$ & $125$ & $3.844$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.158$ & $-0.479$ & $0.090$ & $\dots$ & $\dots$ & $-0.950$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.083$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J143837.78$-$271339.5 & 6222659359883602816 & 103033208 & 20070419_1445m28_056 & 14:38:37.78 & $-$27:13:39.5 & $\dots$ & $13.101$ & $12.642$ & $1.553$ & $13.114$ & $-28.9$ & $1.0$ & $-30.8$ & $1.1$ & $0.1952$ & $0.0157$ & $5.1230$ & $0.4120$ & $4.5208$ & $0.3209$ & $0.0710$ & $4.7096$ & $0.3016$ & $0.0640$ & $4.5950$ & $0.6037$ & $0.1314$ & $-3.7872$ & $0.0173$ & $-0.3943$ & $0.0142$ & $-0.0833$ & $4254$ & $51$ & $4355$ & $77$ & $\dots$ & $\dots$ & $4254$ & $51$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $-0.765$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.370$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143837.90$-$013905.8 & 3649671343362010880 & 110978754 & 20040529_1433m02_096 & 14:38:37.90 & $-$01:39:05.8 & $\dots$ & $12.562$ & $12.365$ & $0.995$ & $12.577$ & $0.5$ & $2.0$ & $\dots$ & $\dots$ & $4.1883$ & $0.0358$ & $0.2388$ & $0.0020$ & $0.2373$ & $0.0020$ & $0.0085$ & $0.2373$ & $0.0022$ & $0.0095$ & $0.2380$ & $0.0019$ & $0.0078$ & $-5.3815$ & $0.0447$ & $8.2592$ & $0.0354$ & $-0.0176$ & $5254$ & $66$ & $4896$ & $65$ & $\dots$ & $\dots$ & $5254$ & $66$ & $3.577$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.952$ & $0.122$ & $-0.522$ & $0.090$ & $\dots$ & $\dots$ & $-0.952$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.315$ & $0.371$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143839.18$-$123901.8 & 6323531893804670976 & 109479220 & 20080505_1436m12_146 & 14:38:39.18 & $-$12:39:01.8 & $\dots$ & $11.327$ & $10.896$ & $1.522$ & $11.350$ & $40.3$ & $2.1$ & $51.7$ & $0.9$ & $0.3434$ & $0.0207$ & $2.9121$ & $0.1755$ & $2.7071$ & $0.1517$ & $0.0560$ & $2.4834$ & $0.1730$ & $0.0697$ & $2.4800$ & $0.2306$ & $0.0930$ & $-15.0634$ & $0.0222$ & $-1.5279$ & $0.0225$ & $-0.4560$ & $4258$ & $51$ & $4461$ & $77$ & $\dots$ & $\dots$ & $4258$ & $51$ & $0.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $-0.897$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.041$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143849.37$-$155417.4 & 6286675263312921856 & 109380643 & 20060729_1433m18_084 & 14:38:49.37 & $-$15:54:17.4 & $\dots$ & $12.104$ & $11.849$ & $1.130$ & $12.114$ & $-4.5$ & $2.3$ & $-4.9$ & $1.0$ & $0.5551$ & $0.0169$ & $1.8015$ & $0.0548$ & $1.7209$ & $0.0500$ & $0.0291$ & $1.6902$ & $0.0418$ & $0.0247$ & $1.7282$ & $0.0422$ & $0.0244$ & $-11.8985$ & $0.0190$ & $-13.8634$ & $0.0153$ & $-0.2217$ & $5134$ & $54$ & $5754$ & $136$ & $\dots$ & $\dots$ & $5134$ & $54$ & $3.683$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $-0.929$ & $0.190$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.620$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143854.03$-$301243.8 & 6218699090798710016 & 101339212 & 20040510_1442m28_008 & 14:38:54.03 & $-$30:12:43.8 & $\dots$ & $12.997$ & $12.699$ & $1.190$ & $12.991$ & $-11.9$ & $1.9$ & $-12.1$ & $2.0$ & $0.2397$ & $0.0151$ & $4.1719$ & $0.2628$ & $3.7636$ & $0.2139$ & $0.0568$ & $3.7900$ & $0.2511$ & $0.0662$ & $3.8054$ & $0.4380$ & $0.1151$ & $-2.8802$ & $0.0170$ & $-7.1232$ & $0.0185$ & $-0.4370$ & $4939$ & $53$ & $3996$ & $95$ & $\dots$ & $\dots$ & $4939$ & $53$ & $4.600$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $-0.520$ & $0.100$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143859.08$-$352818.2 & 6202967553306088576 & 100883829 & 20120402_1441m34_016 & 14:38:59.08 & $-$35:28:18.2 & $\dots$ & $10.000$ & $9.290$ & $1.357$ & $9.659$ & $4.5$ & $0.6$ & $\dots$ & $\dots$ & $1.4415$ & $0.0229$ & $0.6937$ & $0.0110$ & $0.6814$ & $0.0106$ & $0.0156$ & $0.6764$ & $0.0105$ & $0.0155$ & $0.6787$ & $0.0141$ & $0.0207$ & $-9.2911$ & $0.0291$ & $-6.2594$ & $0.0202$ & $-0.0774$ & $4579$ & $54$ & $4839$ & $49$ & $\dots$ & $\dots$ & $4579$ & $54$ & $3.544$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $0.361$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.072$ & $0.070$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143859.12$-$084837.0 & 6329877583429112320 & 110606493 & 20040409_1438m09_040 & 14:38:59.12 & $-$08:48:37.0 & $\dots$ & $12.700$ & $12.460$ & $1.073$ & $12.702$ & $35.4$ & $1.4$ & $39.4$ & $4.3$ & $1.6868$ & $0.0139$ & $0.5928$ & $0.0049$ & $0.5838$ & $0.0047$ & $0.0081$ & $0.5841$ & $0.0043$ & $0.0073$ & $0.5933$ & $0.0013$ & $0.0022$ & $-23.1252$ & $0.0166$ & $-33.6396$ & $0.0138$ & $-0.1464$ & $5129$ & $69$ & $5058$ & $79$ & $\dots$ & $\dots$ & $5129$ & $69$ & $4.035$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.237$ & $-0.524$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143901.00$-$061853.5 & 6331568116916554368 & 110686335 & 20080721_1438m05_054 & 14:39:01.00 & $-$06:18:53.5 & $\dots$ & $10.642$ & $10.274$ & $1.381$ & $10.655$ & $-986.3$ & $36.5$ & $65.0$ & $0.3$ & $0.7097$ & $0.0186$ & $1.4090$ & $0.0369$ & $1.3592$ & $0.0344$ & $0.0253$ & $1.3254$ & $0.0291$ & $0.0219$ & $1.3099$ & $0.0896$ & $0.0684$ & $-4.0702$ & $0.0178$ & $-5.5340$ & $0.0142$ & $-0.0799$ & $4461$ & $52$ & $4008$ & $119$ & $\dots$ & $\dots$ & $4461$ & $52$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $0.815$ & $0.140$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143904.24$-$403810.9 & 6104793229514707584 & 307870787 & 20110430_1433m40_095 & 14:39:04.24 & $-$40:38:10.9 & $\dots$ & $12.880$ & $12.607$ & $1.452$ & $13.024$ & $-0.5$ & $1.8$ & $-2.5$ & $11.2$ & $0.5691$ & $0.0220$ & $1.7572$ & $0.0679$ & $1.6804$ & $0.0621$ & $0.0370$ & $1.7217$ & $0.0559$ & $0.0325$ & $1.7601$ & $0.1146$ & $0.0651$ & $-3.9520$ & $0.0197$ & $-3.6730$ & $0.0217$ & $-0.2526$ & $4418$ & $58$ & $4599$ & $49$ & $\dots$ & $\dots$ & $4418$ & $58$ & $3.610$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.135$ & $0.551$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.108$ & $0.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143909.33$-$111524.2 & 6324807842688722560 & 109500222 & 20090724_1436m12_091 & 14:39:09.33 & $-$11:15:24.2 & $\dots$ & $13.048$ & $12.738$ & $1.304$ & $13.081$ & $43.2$ & $1.9$ & $41.7$ & $1.2$ & $0.1475$ & $0.0182$ & $6.7797$ & $0.8365$ & $5.7637$ & $0.6046$ & $0.1049$ & $5.2583$ & $0.7301$ & $0.1388$ & $5.4611$ & $0.7452$ & $0.1365$ & $5.3242$ & $0.0195$ & $-11.2665$ & $0.0156$ & $-0.0924$ & $4687$ & $53$ & $3989$ & $95$ & $\dots$ & $\dots$ & $4687$ & $53$ & $4.455$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $-0.523$ & $0.100$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143911.13$-$115709.0 & 6323995750272558976 & 109494791 & 20090724_1436m12_087 & 14:39:11.13 & $-$11:57:09.0 & $\dots$ & $12.756$ & $12.352$ & $1.487$ & $12.788$ & $26.0$ & $0.8$ & $25.5$ & $1.0$ & $0.1361$ & $0.0149$ & $7.3475$ & $0.8044$ & $6.1690$ & $0.5670$ & $0.0919$ & $5.9681$ & $0.4207$ & $0.0705$ & $5.9154$ & $0.2928$ & $0.0495$ & $-4.5577$ & $0.0180$ & $-1.6312$ & $0.0155$ & $-0.2061$ & $4320$ & $51$ & $4572$ & $77$ & $\dots$ & $\dots$ & $4320$ & $51$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-0.883$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143915.72$-$192725.6 & 6281762271699066752 & 109054834 & 20060418_1446m21_061 & 14:39:15.72 & $-$19:27:25.6 & $\dots$ & $9.246$ & $8.939$ & $1.283$ & $9.273$ & $-136.9$ & $0.5$ & $-138.0$ & $0.3$ & $1.4907$ & $0.0239$ & $0.6708$ & $0.0108$ & $0.6593$ & $0.0104$ & $0.0158$ & $0.6562$ & $0.0107$ & $0.0163$ & $0.6598$ & $0.0209$ & $0.0316$ & $-45.5347$ & $0.0270$ & $-44.3037$ & $0.0203$ & $-0.1213$ & $4729$ & $54$ & $4725$ & $68$ & $\dots$ & $\dots$ & $4729$ & $54$ & $1.733$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.122$ & $-0.957$ & $0.140$ & $\dots$ & $\dots$ & $-1.020$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.238$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $174$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143926.81$-$194913.3 & 6281699599535107456 & 109036901 & 20060418_1446m21_058 & 14:39:26.81 & $-$19:49:13.3 & NTTE & $11.304$ & $11.041$ & $1.134$ & $11.308$ & $80.0$ & $1.1$ & $89.1$ & $0.1$ & $0.8928$ & $0.0186$ & $1.1201$ & $0.0233$ & $1.0884$ & $0.0220$ & $0.0202$ & $1.0920$ & $0.0231$ & $0.0211$ & $1.0961$ & $0.0456$ & $0.0416$ & $-70.5778$ & $0.0207$ & $-49.5763$ & $0.0178$ & $-0.3656$ & $5000$ & $128$ & $5058$ & $214$ & $5000$ & $128$ & $5081$ & $58$ & $1.770$ & $0.480$ & $1.512$ & $0.320$ & $1.512$ & $0.320$ & $-2.830$ & $0.036$ & $-1.909$ & $0.270$ & $-2.830$ & $0.036$ & $-1.860$ & $0.135$ & $1.365$ & $0.093$ & $1.645$ & $7.245$ & D & $0.998$ & C & $0.274$ & $0.368$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J143927.83$-$075147.9 & 6330276779165518976 & 110666205 & 20040409_1438m09_082 & 14:39:27.83 & $-$07:51:47.9 & $\dots$ & $11.702$ & $11.485$ & $0.941$ & $11.677$ & $-128.3$ & $0.7$ & $-132.0$ & $0.8$ & $0.6757$ & $0.0208$ & $1.4799$ & $0.0456$ & $1.4251$ & $0.0422$ & $0.0296$ & $1.4222$ & $0.0400$ & $0.0281$ & $1.4674$ & $0.0884$ & $0.0603$ & $-42.3072$ & $0.0187$ & $-9.8493$ & $0.0186$ & $-0.4255$ & $5445$ & $57$ & $4881$ & $92$ & $\dots$ & $\dots$ & $5445$ & $57$ & $1.660$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.114$ & $-1.629$ & $0.160$ & $\dots$ & $\dots$ & $-1.410$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143929.30$-$293333.0 & 6218757747168312192 & 102898207 & 20070322_1445m28_021 & 14:39:29.30 & $-$29:33:33.0 & NTTE & $12.253$ & $11.843$ & $1.452$ & $12.260$ & $2.3$ & $0.6$ & $1.0$ & $0.7$ & $0.1464$ & $0.0163$ & $6.8306$ & $0.7605$ & $5.8005$ & $0.5484$ & $0.0945$ & $5.7465$ & $0.3753$ & $0.0653$ & $5.3136$ & $0.2973$ & $0.0559$ & $-3.7842$ & $0.0212$ & $-6.3350$ & $0.0163$ & $0.0572$ & $4567$ & $72$ & $5097$ & $94$ & $4656$ & $91$ & $4478$ & $53$ & $3.355$ & $0.250$ & $0.712$ & $0.007$ & $0.712$ & $0.007$ & $-2.287$ & $0.069$ & $-1.681$ & $0.180$ & $-2.323$ & $0.032$ & $-2.250$ & $0.106$ & $-0.380$ & $0.111$ & $0.360$ & $6.503$ & D & $0.993$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J143933.70$-$434528.6 & 6099730081546096768 & 308660884 & 20110328_1450m44_055 & 14:39:33.70 & $-$43:45:28.6 & $\dots$ & $11.377$ & $10.860$ & $1.387$ & $11.244$ & $55.4$ & $1.1$ & $54.1$ & $0.2$ & $0.4106$ & $0.0159$ & $2.4355$ & $0.0943$ & $2.2904$ & $0.0834$ & $0.0364$ & $2.2856$ & $0.0915$ & $0.0400$ & $2.2403$ & $0.1341$ & $0.0599$ & $-13.1204$ & $0.0149$ & $-3.5949$ & $0.0139$ & $0.0451$ & $4592$ & $53$ & $4442$ & $77$ & $\dots$ & $\dots$ & $4592$ & $53$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.125$ & $-0.877$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143937.20$-$194747.8 & 6281696816397422976 & 109037439 & 20100616_1433m18_129 & 14:39:37.20 & $-$19:47:47.8 & $\dots$ & $12.195$ & $11.879$ & $1.242$ & $12.194$ & $23.0$ & $0.6$ & $22.4$ & $1.0$ & $0.7357$ & $0.0229$ & $1.3592$ & $0.0423$ & $1.3129$ & $0.0395$ & $0.0301$ & $1.3067$ & $0.0363$ & $0.0278$ & $1.3106$ & $0.0437$ & $0.0333$ & $-12.3088$ & $0.0233$ & $-0.2466$ & $0.0199$ & $-0.3402$ & $4830$ & $53$ & $4863$ & $77$ & $\dots$ & $\dots$ & $4830$ & $53$ & $2.283$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $-0.937$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143937.60$-$195211.0 & 6281695540790955776 & 109037337 & 20090720_1433m18_135 & 14:39:37.60 & $-$19:52:11.0 & NTTE & $12.694$ & $12.338$ & $1.332$ & $12.694$ & $13.7$ & $0.9$ & $14.6$ & $1.8$ & $0.2409$ & $0.0180$ & $4.1511$ & $0.3102$ & $3.7467$ & $0.2527$ & $0.0674$ & $3.7726$ & $0.2209$ & $0.0585$ & $3.7652$ & $0.2243$ & $0.0596$ & $-13.5086$ & $0.0207$ & $-2.2392$ & $0.0184$ & $-0.4649$ & $4698$ & $74$ & $4478$ & $92$ & $4736$ & $95$ & $4659$ & $54$ & $0.996$ & $0.470$ & $1.193$ & $0.264$ & $1.193$ & $0.264$ & $-1.736$ & $0.103$ & $-1.569$ & $0.160$ & $-1.862$ & $0.094$ & $-1.610$ & $0.112$ & $-0.304$ & $0.081$ & $0.226$ & $6.920$ & D & $0.997$ & I & $0.350$ & $0.317$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J143944.11$-$214657.4 & 6278986314076863744 & 103551763 & 20040410_1431m23_098 & 14:39:44.11 & $-$21:46:57.4 & $\dots$ & $13.350$ & $12.946$ & $1.479$ & $13.377$ & $-38.2$ & $0.9$ & $-35.0$ & $3.1$ & $0.2344$ & $0.0162$ & $4.2662$ & $0.2948$ & $3.8402$ & $0.2389$ & $0.0622$ & $3.8613$ & $0.2545$ & $0.0659$ & $3.9905$ & $0.0211$ & $0.0053$ & $-3.0746$ & $0.0153$ & $-3.1222$ & $0.0142$ & $-0.2523$ & $4345$ & $52$ & $4467$ & $65$ & $\dots$ & $\dots$ & $4345$ & $52$ & $2.318$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $-0.446$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143945.53$-$340959.3 & 6215194607942353408 & 100917308 & 20050626_1448m34_034 & 14:39:45.53 & $-$34:09:59.3 & $\dots$ & $12.081$ & $11.940$ & $0.751$ & $12.072$ & $39.8$ & $1.3$ & $\dots$ & $\dots$ & $2.9451$ & $0.0165$ & $0.3395$ & $0.0019$ & $0.3366$ & $0.0019$ & $0.0056$ & $0.3346$ & $0.0017$ & $0.0052$ & $0.3363$ & $0.0030$ & $0.0089$ & $-59.5331$ & $0.0210$ & $-38.6453$ & $0.0186$ & $-0.0312$ & $6118$ & $68$ & $6572$ & $116$ & $\dots$ & $\dots$ & $6118$ & $68$ & $4.493$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.008$ & $0.128$ & $-0.435$ & $0.120$ & $\dots$ & $\dots$ & $-1.008$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.330$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J143955.57$-$292216.5 & 6221769133422392064 & 102899186 & 20040510_1442m28_011 & 14:39:55.57 & $-$29:22:16.5 & $\dots$ & $12.774$ & $12.442$ & $1.347$ & $12.806$ & $11.4$ & $1.3$ & $\dots$ & $\dots$ & $0.3716$ & $0.0133$ & $2.6911$ & $0.0963$ & $2.5151$ & $0.0841$ & $0.0335$ & $2.5516$ & $0.0984$ & $0.0386$ & $2.5338$ & $0.0589$ & $0.0232$ & $0.6036$ & $0.0151$ & $1.9537$ & $0.0136$ & $-0.1947$ & $4613$ & $53$ & $4794$ & $77$ & $\dots$ & $\dots$ & $4613$ & $53$ & $3.297$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.114$ & $-0.739$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144005.39$-$302445.6 & 6218634842383465856 & 101333566 & 20040510_1442m28_004 & 14:40:05.39 & $-$30:24:45.6 & $\dots$ & $13.163$ & $12.882$ & $1.162$ & $13.161$ & $28.2$ & $2.4$ & $27.4$ & $2.1$ & $0.4625$ & $0.0165$ & $2.1622$ & $0.0771$ & $2.0471$ & $0.0691$ & $0.0338$ & $2.0545$ & $0.0749$ & $0.0365$ & $2.0180$ & $0.1144$ & $0.0567$ & $-10.3354$ & $0.0189$ & $-5.2902$ & $0.0177$ & $-0.3333$ & $5010$ & $54$ & $3991$ & $120$ & $\dots$ & $\dots$ & $5010$ & $54$ & $4.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144014.32$-$460445.9 & 6098507970073604608 & 314373506 & 20120716_1450m44_026 & 14:40:14.32 & $-$46:04:45.9 & $\dots$ & $12.512$ & $12.022$ & $1.607$ & $12.524$ & $-142.0$ & $0.7$ & $-132.5$ & $1.0$ & $0.2055$ & $0.0142$ & $4.8662$ & $0.3363$ & $4.3197$ & $0.2650$ & $0.0613$ & $4.4963$ & $0.3174$ & $0.0706$ & $4.1515$ & $0.3788$ & $0.0912$ & $-8.0360$ & $0.0148$ & $-5.1520$ & $0.0144$ & $-0.1081$ & $4272$ & $51$ & $4427$ & $77$ & $\dots$ & $\dots$ & $4272$ & $51$ & $0.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.104$ & $-1.054$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.146$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144026.30$-$042434.0 & 6338104850982961536 & 110888764 & 20040529_1433m02_134 & 14:40:26.30 & $-$04:24:34.0 & KPNK & $12.821$ & $12.464$ & $1.399$ & $12.854$ & $-5.8$ & $0.9$ & $-7.5$ & $1.1$ & $0.1207$ & $0.0143$ & $8.2850$ & $0.9816$ & $6.8166$ & $0.6645$ & $0.0975$ & $7.1092$ & $0.7581$ & $0.1066$ & $6.5637$ & $0.7446$ & $0.1134$ & $-8.8913$ & $0.0157$ & $0.0178$ & $0.0138$ & $-0.2111$ & $4523$ & $51$ & $4436$ & $92$ & $4506$ & $48$ & $4541$ & $53$ & $1.354$ & $0.470$ & $0.807$ & $0.086$ & $0.807$ & $0.086$ & $-2.258$ & $0.080$ & $-1.654$ & $0.160$ & $-2.326$ & $0.057$ & $-2.190$ & $0.103$ & $-0.496$ & $0.124$ & $0.244$ & $6.416$ & D & $0.993$ & I & $0.275$ & $0.295$ & $0.452$ & $0.038$ & $0.452$ & $0.038$ & D & $0.983$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J144034.18$-$130356.5 & 6323304290601880832 & 109475799 & 20040502_1450m13_046 & 14:40:34.18 & $-$13:03:56.5 & $\dots$ & $11.380$ & $11.261$ & $0.859$ & $11.426$ & $-20.2$ & $15.5$ & $\dots$ & $\dots$ & $3.3822$ & $0.4381$ & $0.2957$ & $0.0383$ & $0.2934$ & $0.0377$ & $0.1285$ & $0.2871$ & $0.0285$ & $0.0993$ & $0.2665$ & $0.0502$ & $0.1885$ & $-11.0590$ & $0.4809$ & $7.6925$ & $0.3747$ & $0.0433$ & $5738$ & $177$ & $6647$ & $204$ & $\dots$ & $\dots$ & $5738$ & $177$ & $3.956$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.327$ & $0.285$ & $0.096$ & $0.190$ & $\dots$ & $\dots$ & $-1.327$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144035.45$-$170730.6 & 6285647529178965248 & 109148120 & 20040409_1430m16_116 & 14:40:35.45 & $-$17:07:30.6 & $\dots$ & $12.735$ & $12.513$ & $0.972$ & $12.717$ & $34.1$ & $1.3$ & $36.4$ & $1.2$ & $0.4653$ & $0.0182$ & $2.1492$ & $0.0841$ & $2.0354$ & $0.0754$ & $0.0370$ & $2.1054$ & $0.0654$ & $0.0310$ & $1.9452$ & $0.2653$ & $0.1364$ & $-9.9623$ & $0.0183$ & $-8.8624$ & $0.0172$ & $-0.3927$ & $5404$ & $56$ & $4468$ & $86$ & $\dots$ & $\dots$ & $5404$ & $56$ & $4.371$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.110$ & $-2.104$ & $0.130$ & $\dots$ & $\dots$ & $-1.410$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144047.30$-$242318.0 & 6230001383136408192 & 103448020 & 20100511_1430m24_114 & 14:40:47.30 & $-$24:23:18.0 & NTTE & $12.699$ & $12.451$ & $1.163$ & $12.730$ & $-11.0$ & $1.6$ & $-11.7$ & $1.1$ & $0.2964$ & $0.0173$ & $3.3738$ & $0.1969$ & $3.1017$ & $0.1664$ & $0.0537$ & $2.9165$ & $0.1228$ & $0.0421$ & $3.5106$ & $0.4039$ & $0.1151$ & $-0.2577$ & $0.0190$ & $-0.9449$ & $0.0181$ & $-0.2397$ & $5030$ & $55$ & $5565$ & $94$ & $4998$ & $53$ & $5061$ & $56$ & $3.171$ & $0.250$ & $0.934$ & $0.249$ & $0.934$ & $0.249$ & $-2.490$ & $0.073$ & $-1.542$ & $0.180$ & $-2.599$ & $0.038$ & $-2.380$ & $0.108$ & $-0.022$ & $0.105$ & $0.658$ & $6.598$ & D & $0.991$ & I & $0.683$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J144049.60$-$264017.8 & 6222797593405814528 & 103048996 & 20040510_1442m28_071 & 14:40:49.60 & $-$26:40:17.8 & $\dots$ & $12.700$ & $12.913$ & $1.198$ & $13.208$ & $-22.6$ & $1.5$ & $-26.4$ & $1.0$ & $3.9445$ & $0.0251$ & $0.2535$ & $0.0016$ & $0.2519$ & $0.0016$ & $0.0063$ & $0.2521$ & $0.0016$ & $0.0062$ & $\dots$ & $\dots$ & $\dots$ & $-24.3133$ & $0.0263$ & $-8.7967$ & $0.0345$ & $-0.7329$ & $4886$ & $105$ & $5055$ & $64$ & $\dots$ & $\dots$ & $4886$ & $105$ & $4.270$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.103$ & $0.158$ & $-0.011$ & $0.080$ & $\dots$ & $\dots$ & $-2.103$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.026$ & $0.377$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J144049.65$-$810929.4 & 5772715704032927104 & 408651948 & 20080506_1417m79_141 & 14:40:49.65 & $-$81:09:29.4 & $\dots$ & $10.735$ & $10.317$ & $1.507$ & $10.763$ & $9.8$ & $1.4$ & $10.7$ & $0.3$ & $1.5797$ & $0.0118$ & $0.6330$ & $0.0047$ & $0.6228$ & $0.0046$ & $0.0073$ & $0.6279$ & $0.0044$ & $0.0071$ & $0.6196$ & $0.0077$ & $0.0125$ & $-42.2284$ & $0.0141$ & $-26.0029$ & $0.0140$ & $0.0636$ & $4647$ & $52$ & $4715$ & $77$ & $\dots$ & $\dots$ & $4647$ & $52$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $-0.871$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.252$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144126.61$-$400318.1 & 6104836449765515648 & 306485681 & 20060308_1440m41_073 & 14:41:26.61 & $-$40:03:18.1 & $\dots$ & $12.408$ & $12.280$ & $0.685$ & $12.393$ & $-62.4$ & $2.2$ & $-68.4$ & $2.7$ & $2.0728$ & $0.0202$ & $0.4824$ & $0.0047$ & $0.4765$ & $0.0046$ & $0.0096$ & $0.4751$ & $0.0041$ & $0.0087$ & $0.4778$ & $0.0054$ & $0.0113$ & $-14.8332$ & $0.0190$ & $-14.7110$ & $0.0192$ & $-0.1801$ & $6416$ & $69$ & $6707$ & $204$ & $\dots$ & $\dots$ & $6416$ & $69$ & $4.051$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.153$ & $0.132$ & $0.190$ & $\dots$ & $\dots$ & $-0.810$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144129.43$-$343004.3 & 6215144820681550080 & 100920134 & 20050626_1448m34_039 & 14:41:29.43 & $-$34:30:04.3 & $\dots$ & $13.806$ & $13.462$ & $1.314$ & $13.810$ & $45.5$ & $1.8$ & $\dots$ & $\dots$ & $0.2010$ & $0.0170$ & $4.9751$ & $0.4208$ & $4.4053$ & $0.3299$ & $0.0749$ & $3.9692$ & $0.2390$ & $0.0602$ & $4.3344$ & $0.5484$ & $0.1265$ & $1.3054$ & $0.0164$ & $-2.1461$ & $0.0173$ & $-0.2725$ & $4632$ & $52$ & $5075$ & $87$ & $\dots$ & $\dots$ & $4632$ & $52$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $0.322$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.301$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144147.71$-$175549.2 & 6284984076991099008 & 109136551 & 20120517_1433m18_117 & 14:41:47.71 & $-$17:55:49.2 & $\dots$ & $12.346$ & $12.658$ & $0.800$ & $12.804$ & $39.3$ & $1.3$ & $35.7$ & $1.6$ & $0.8048$ & $0.0450$ & $1.2425$ & $0.0695$ & $1.2037$ & $0.0652$ & $0.0542$ & $1.1994$ & $0.0510$ & $0.0425$ & $\dots$ & $\dots$ & $\dots$ & $3.4323$ & $0.0597$ & $1.5327$ & $0.0467$ & $0.0402$ & $6070$ & $146$ & $6006$ & $116$ & $\dots$ & $\dots$ & $6070$ & $146$ & $3.788$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.105$ & $0.249$ & $-0.595$ & $0.120$ & $\dots$ & $\dots$ & $-1.105$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J144204.64$-$343324.2 & 6203134099256368896 & 100920284 & 20050626_1448m34_030 & 14:42:04.64 & $-$34:33:24.2 & GEMS & $13.188$ & $12.913$ & $1.137$ & $13.182$ & $80.9$ & $1.9$ & $80.6$ & $1.2$ & $0.2380$ & $0.0180$ & $4.2017$ & $0.3178$ & $3.7879$ & $0.2583$ & $0.0682$ & $3.4332$ & $0.1396$ & $0.0407$ & $3.4876$ & $0.6715$ & $0.1925$ & $-4.9555$ & $0.0160$ & $1.6960$ & $0.0151$ & $-0.2309$ & $5008$ & $49$ & $5285$ & $136$ & $4989$ & $38$ & $5026$ & $59$ & $4.177$ & $0.180$ & $2.007$ & $0.174$ & $2.007$ & $0.174$ & $-2.232$ & $0.130$ & $-1.736$ & $0.190$ & $-2.293$ & $0.121$ & $-2.170$ & $0.138$ & $0.293$ & $0.090$ & $0.353$ & $6.551$ & D & $0.997$ & I & $0.638$ & $0.271$ & $0.183$ & $0.042$ & $0.183$ & $0.042$ & D & $0.967$ & $29$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J144206.80$-$195816.0 & 6281494982998110720 & 109045123 & 20060729_1433m18_132 & 14:42:06.80 & $-$19:58:16.0 & GEMS & $12.466$ & $12.130$ & $1.292$ & $12.468$ & $140.8$ & $1.1$ & $141.9$ & $0.7$ & $0.2443$ & $0.0133$ & $4.0933$ & $0.2228$ & $3.6996$ & $0.1820$ & $0.0492$ & $3.6811$ & $0.1443$ & $0.0392$ & $3.6006$ & $0.3110$ & $0.0864$ & $-25.6693$ & $0.0182$ & $-11.1562$ & $0.0194$ & $-0.5077$ & $4816$ & $48$ & $4672$ & $92$ & $4875$ & $41$ & $4756$ & $54$ & $1.595$ & $0.470$ & $1.823$ & $0.193$ & $1.823$ & $0.193$ & $-1.920$ & $0.089$ & $-1.777$ & $0.160$ & $-1.949$ & $0.065$ & $-1.890$ & $0.112$ & $-0.085$ & $0.087$ & $0.135$ & $6.645$ & D & $1.000$ & I & $0.630$ & $0.291$ & $0.188$ & $0.045$ & $0.188$ & $0.045$ & D & $0.995$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J144223.98$-$170041.6 & 6285663403378087680 & 109155935 & 20100616_1433m18_098 & 14:42:23.98 & $-$17:00:41.6 & $\dots$ & $12.082$ & $11.811$ & $1.166$ & $12.092$ & $-17.3$ & $0.9$ & $-14.6$ & $1.6$ & $0.6014$ & $0.0207$ & $1.6628$ & $0.0572$ & $1.5939$ & $0.0526$ & $0.0330$ & $1.5821$ & $0.0528$ & $0.0334$ & $1.6532$ & $0.0484$ & $0.0293$ & $-11.6132$ & $0.0209$ & $-1.7025$ & $0.0164$ & $-0.2480$ & $4992$ & $53$ & $4877$ & $68$ & $\dots$ & $\dots$ & $4992$ & $53$ & $2.176$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.922$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144240.50$-$280130.7 & 6222365790279209344 & 102941597 & 20090322_1445m28_058 & 14:42:40.50 & $-$28:01:30.7 & $\dots$ & $11.693$ & $11.471$ & $1.067$ & $11.711$ & $-48.9$ & $0.9$ & $-51.2$ & $0.2$ & $0.7446$ & $0.0174$ & $1.3430$ & $0.0314$ & $1.2977$ & $0.0293$ & $0.0226$ & $1.3014$ & $0.0262$ & $0.0201$ & $1.3046$ & $0.0347$ & $0.0266$ & $-11.3285$ & $0.0177$ & $-7.5966$ & $0.0160$ & $-0.2688$ & $5263$ & $54$ & $4958$ & $77$ & $\dots$ & $\dots$ & $5263$ & $54$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-1.181$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144312.72$-$164907.8 & 6285762015827134976 & 109157751 & 20090720_1433m18_098 & 14:43:12.72 & $-$16:49:07.8 & $\dots$ & $12.299$ & $12.057$ & $1.040$ & $12.287$ & $29.1$ & $0.9$ & $26.9$ & $2.2$ & $0.5114$ & $0.0210$ & $1.9554$ & $0.0803$ & $1.8608$ & $0.0727$ & $0.0391$ & $1.8788$ & $0.0616$ & $0.0328$ & $1.9255$ & $0.0545$ & $0.0283$ & $-9.6195$ & $0.0200$ & $-17.1191$ & $0.0152$ & $-0.3023$ & $5260$ & $55$ & $5344$ & $94$ & $\dots$ & $\dots$ & $5260$ & $55$ & $3.396$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.106$ & $-1.032$ & $0.180$ & $\dots$ & $\dots$ & $-1.190$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.553$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144324.57$-$064529.8 & 6330823403947786496 & 110681800 & 20030618_1437m09_087 & 14:43:24.57 & $-$06:45:29.8 & $\dots$ & $11.305$ & $11.162$ & $1.123$ & $11.424$ & $-34.0$ & $2.6$ & $-34.0$ & $0.7$ & $1.0072$ & $0.0175$ & $0.9929$ & $0.0173$ & $0.9679$ & $0.0164$ & $0.0169$ & $0.9612$ & $0.0141$ & $0.0146$ & $0.9777$ & $0.0160$ & $0.0164$ & $0.0521$ & $0.0169$ & $-0.0801$ & $0.0155$ & $-0.2529$ & $5006$ & $63$ & $3988$ & $64$ & $\dots$ & $\dots$ & $5006$ & $63$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.156$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-1.050$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144335.43$-$210023.1 & 6279125157483853440 & 103566412 & 20080812_1449m22_056 & 14:43:35.43 & $-$21:00:23.1 & $\dots$ & $11.577$ & $11.224$ & $1.340$ & $11.585$ & $-46.1$ & $0.9$ & $-48.2$ & $0.7$ & $0.3794$ & $0.0244$ & $2.6357$ & $0.1695$ & $2.4667$ & $0.1485$ & $0.0602$ & $2.4186$ & $0.1539$ & $0.0636$ & $2.3070$ & $0.1045$ & $0.0453$ & $-6.7044$ & $0.0303$ & $-0.5325$ & $0.0332$ & $-0.5529$ & $4633$ & $53$ & $4699$ & $77$ & $\dots$ & $\dots$ & $4633$ & $53$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.117$ & $-0.958$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.636$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144340.17$-$101744.1 & 6326485486978277248 & 110591360 & 20090724_1436m12_092 & 14:43:40.17 & $-$10:17:44.1 & $\dots$ & $12.760$ & $12.510$ & $1.121$ & $12.772$ & $90.9$ & $1.2$ & $89.4$ & $3.2$ & $0.4263$ & $0.0147$ & $2.3458$ & $0.0809$ & $2.2109$ & $0.0719$ & $0.0325$ & $2.2581$ & $0.0732$ & $0.0324$ & $2.3466$ & $0.0672$ & $0.0286$ & $-8.7112$ & $0.0160$ & $-2.1138$ & $0.0143$ & $-0.2173$ & $5090$ & $54$ & $4938$ & $77$ & $\dots$ & $\dots$ & $5090$ & $54$ & $2.256$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.112$ & $-0.974$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.418$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144349.69$-$112406.8 & 6324098417170599680 & 109507565 & 20090724_1436m12_100 & 14:43:49.69 & $-$11:24:06.8 & $\dots$ & $12.670$ & $12.332$ & $1.172$ & $12.615$ & $-146.5$ & $1.4$ & $-149.3$ & $1.1$ & $0.2628$ & $0.0136$ & $3.8052$ & $0.1969$ & $3.4626$ & $0.1631$ & $0.0471$ & $3.5310$ & $0.1675$ & $0.0474$ & $3.4409$ & $0.1358$ & $0.0395$ & $-19.7141$ & $0.0164$ & $-8.8630$ & $0.0166$ & $-0.3958$ & $4892$ & $53$ & $5027$ & $94$ & $\dots$ & $\dots$ & $4892$ & $53$ & $2.660$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.103$ & $-1.054$ & $0.180$ & $\dots$ & $\dots$ & $-1.420$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144352.00$-$210628.0 & 6279119247608858624 & $\dots$ & 20080705_1449m22_053 & 14:43:52.00 & $-$21:06:28.0 & NTTE & $10.930$ & $10.429$ & $1.623$ & $10.940$ & $32.1$ & $0.9$ & $32.2$ & $0.5$ & $0.2313$ & $0.0192$ & $4.3234$ & $0.3589$ & $3.8865$ & $0.2900$ & $0.0746$ & $3.8179$ & $0.3040$ & $0.0796$ & $3.6215$ & $0.3452$ & $0.0953$ & $-9.3872$ & $0.0243$ & $4.2435$ & $0.0255$ & $-0.6141$ & $4410$ & $133$ & $4539$ & $92$ & $4410$ & $133$ & $\dots$ & $\dots$ & $1.960$ & $0.470$ & $0.213$ & $0.029$ & $0.213$ & $0.029$ & $-2.854$ & $0.073$ & $-1.700$ & $0.160$ & $-2.854$ & $0.073$ & $\dots$ & $\dots$ & $-0.289$ & $0.149$ & $0.451$ & $6.027$ & D & $0.979$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J144357.98$-$154409.0 & 6309915885403663872 & 109393080 & 20060721_1451m15_039 & 14:43:57.98 & $-$15:44:09.0 & $\dots$ & $12.245$ & $11.855$ & $1.431$ & $12.261$ & $32.5$ & $0.8$ & $30.0$ & $0.6$ & $0.1650$ & $0.0165$ & $6.0606$ & $0.6061$ & $5.2356$ & $0.4523$ & $0.0864$ & $4.7757$ & $0.4581$ & $0.0959$ & $5.0467$ & $0.3910$ & $0.0775$ & $-9.2524$ & $0.0214$ & $-3.8727$ & $0.0152$ & $-0.0615$ & $4443$ & $53$ & $4602$ & $77$ & $\dots$ & $\dots$ & $4443$ & $53$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.114$ & $-1.290$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.426$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144401.70$-$032734.2 & 6338637259424536064 & 110912786 & 20080326_1438m05_087 & 14:44:01.70 & $-$03:27:34.2 & $\dots$ & $9.772$ & $9.428$ & $1.165$ & $9.709$ & $-25.2$ & $0.6$ & $-24.8$ & $0.3$ & $3.7327$ & $0.0166$ & $0.2679$ & $0.0012$ & $0.2660$ & $0.0012$ & $0.0044$ & $0.2653$ & $0.0010$ & $0.0038$ & $0.2651$ & $0.0022$ & $0.0084$ & $-37.7519$ & $0.0220$ & $33.5042$ & $0.0254$ & $-0.6272$ & $5002$ & $53$ & $5067$ & $63$ & $\dots$ & $\dots$ & $5002$ & $53$ & $3.180$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.828$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.397$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J144403.96$-$223056.9 & 6278648042452723328 & 103540335 & 20070319_1449m22_020 & 14:44:03.96 & $-$22:30:56.9 & $\dots$ & $12.885$ & $12.561$ & $1.248$ & $12.879$ & $7.0$ & $1.4$ & $4.4$ & $0.9$ & $0.4475$ & $0.0155$ & $2.2346$ & $0.0774$ & $2.1119$ & $0.0691$ & $0.0327$ & $2.1651$ & $0.0691$ & $0.0319$ & $2.2107$ & $0.0529$ & $0.0239$ & $-6.5300$ & $0.0173$ & $-12.5450$ & $0.0138$ & $-0.0919$ & $4801$ & $53$ & $4749$ & $77$ & $\dots$ & $\dots$ & $4801$ & $53$ & $1.879$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.110$ & $-0.935$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144419.82$-$101821.9 & 6326474457502261376 & 110591916 & 20090724_1436m12_093 & 14:44:19.82 & $-$10:18:21.9 & $\dots$ & $13.020$ & $12.717$ & $1.231$ & $13.027$ & $-75.8$ & $1.5$ & $-75.5$ & $1.1$ & $0.2058$ & $0.0167$ & $4.8591$ & $0.3943$ & $4.3141$ & $0.3108$ & $0.0720$ & $4.3979$ & $0.2322$ & $0.0528$ & $4.5633$ & $0.5416$ & $0.1187$ & $-8.4360$ & $0.0203$ & $-7.5690$ & $0.0173$ & $-0.0491$ & $4829$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4829$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.110$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.210$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144421.56$-$445256.3 & 6098664276818374784 & 308732727 & 20110728_1450m44a_047 & 14:44:21.56 & $-$44:52:56.3 & $\dots$ & $14.120$ & $12.057$ & $3.591$ & $14.152$ & $-111.8$ & $2.6$ & $\dots$ & $\dots$ & $0.0588$ & $0.0471$ & $17.0068$ & $13.6228$ & $11.7925$ & $6.5498$ & $0.5554$ & $8.1210$ & $1.9105$ & $0.2353$ & $6.6472$ & $1.1750$ & $0.1768$ & $-7.4365$ & $0.0463$ & $-3.2724$ & $0.0547$ & $-0.2620$ & $5346$ & $69$ & $3802$ & $120$ & $\dots$ & $\dots$ & $5346$ & $69$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.005$ & $0.134$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.005$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J144424.80$-$160308.4 & 6285828643655952384 & 109165447 & 20060420_1448m16_051 & 14:44:24.80 & $-$16:03:08.4 & $\dots$ & $11.570$ & $11.294$ & $1.174$ & $11.579$ & $-34.4$ & $1.3$ & $-36.1$ & $0.7$ & $1.1829$ & $0.0224$ & $0.8454$ & $0.0160$ & $0.8272$ & $0.0153$ & $0.0185$ & $0.8214$ & $0.0131$ & $0.0159$ & $0.7977$ & $0.0174$ & $0.0218$ & $13.1265$ & $0.0233$ & $-10.7900$ & $0.0205$ & $-0.2703$ & $4974$ & $53$ & $4957$ & $77$ & $\dots$ & $\dots$ & $4974$ & $53$ & $3.421$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.926$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.575$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144440.44$-$394510.0 & 6105228082061293184 & 306494990 & 20120515_1433m40_103 & 14:44:40.44 & $-$39:45:10.0 & $\dots$ & $12.735$ & $12.474$ & $1.208$ & $12.773$ & $5.6$ & $1.1$ & $6.2$ & $1.9$ & $0.7934$ & $0.2841$ & $1.2604$ & $0.4513$ & $1.2204$ & $0.4231$ & $0.3467$ & $1.6896$ & $0.6492$ & $0.3842$ & $2.4124$ & $1.5907$ & $0.6594$ & $-3.9821$ & $0.3032$ & $3.7747$ & $0.2479$ & $-0.0723$ & $4864$ & $53$ & $5024$ & $74$ & $\dots$ & $\dots$ & $4864$ & $53$ & $2.780$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.424$ & $0.110$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & $\dots$ & RAVE DR6\\
J144446.09$-$271925.5 & 6222510479137210880 & 103213663 & 20030807_1442m28_086 & 14:44:46.09 & $-$27:19:25.5 & $\dots$ & $12.773$ & $12.500$ & $1.185$ & $12.789$ & $-28.3$ & $1.8$ & $-28.3$ & $2.3$ & $0.2763$ & $0.0131$ & $3.6193$ & $0.1716$ & $3.3080$ & $0.1433$ & $0.0433$ & $3.5508$ & $0.1695$ & $0.0477$ & $3.2668$ & $0.3983$ & $0.1219$ & $0.6311$ & $0.0155$ & $-2.7151$ & $0.0130$ & $-0.0740$ & $4990$ & $54$ & $4370$ & $92$ & $\dots$ & $\dots$ & $4990$ & $54$ & $0.776$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.108$ & $-2.200$ & $0.160$ & $\dots$ & $\dots$ & $-1.620$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.639$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144456.08$-$170950.3 & 6285549672644275200 & 109254714 & 20100319_1451m15_024 & 14:44:56.08 & $-$17:09:50.3 & $\dots$ & $11.661$ & $11.387$ & $1.108$ & $11.644$ & $-18.4$ & $1.3$ & $-23.6$ & $2.9$ & $5.2943$ & $0.2362$ & $0.1889$ & $0.0084$ & $0.1880$ & $0.0083$ & $0.0444$ & $0.1845$ & $0.0083$ & $0.0449$ & $0.1752$ & $0.0102$ & $0.0583$ & $-22.2603$ & $0.2449$ & $11.7076$ & $0.2087$ & $-0.1977$ & $5151$ & $66$ & $5104$ & $79$ & $\dots$ & $\dots$ & $5151$ & $66$ & $4.788$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.925$ & $0.124$ & $-0.527$ & $0.090$ & $\dots$ & $\dots$ & $-0.925$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.153$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144507.79$-$103751.7 & 6325710571799759872 & 110701544 & 20070318_1453m09_024 & 14:45:07.79 & $-$10:37:51.7 & NTTE & $12.466$ & $12.397$ & $1.063$ & $12.635$ & $301.4$ & $1.2$ & $300.1$ & $2.6$ & $0.6349$ & $0.0143$ & $1.5751$ & $0.0355$ & $1.5131$ & $0.0327$ & $0.0216$ & $1.5301$ & $0.0301$ & $0.0197$ & $1.4967$ & $0.0224$ & $0.0150$ & $-8.8285$ & $0.0173$ & $-31.0082$ & $0.0153$ & $-0.1335$ & $5206$ & $44$ & $5285$ & $94$ & $5224$ & $34$ & $5187$ & $55$ & $3.602$ & $0.250$ & $2.087$ & $0.456$ & $2.087$ & $0.456$ & $-1.683$ & $0.074$ & $-1.576$ & $0.180$ & $-1.715$ & $0.043$ & $-1.650$ & $0.104$ & $0.287$ & $0.109$ & $0.317$ & $7.064$ & D & $0.997$ & I & $0.615$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J144507.85$-$090041.0 & 6326902755936998784 & 110720702 & 20090808_1453m09_046 & 14:45:07.85 & $-$09:00:41.0 & $\dots$ & $10.414$ & $10.252$ & $0.763$ & $10.388$ & $-122.1$ & $0.7$ & $-125.4$ & $1.5$ & $4.0414$ & $0.1670$ & $0.2474$ & $0.0102$ & $0.2459$ & $0.0101$ & $0.0411$ & $0.2450$ & $0.0108$ & $0.0443$ & $0.2521$ & $0.0154$ & $0.0612$ & $-40.4502$ & $0.1602$ & $-4.0796$ & $0.1530$ & $-0.2808$ & $6126$ & $68$ & $5943$ & $89$ & $\dots$ & $\dots$ & $6126$ & $68$ & $3.748$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.834$ & $0.125$ & $-0.961$ & $0.160$ & $\dots$ & $\dots$ & $-0.834$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.248$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144508.34$-$301657.4 & 6218510494490983296 & 101525406 & 20060528_1455m30_040 & 14:45:08.34 & $-$30:16:57.4 & $\dots$ & $12.048$ & $11.640$ & $1.452$ & $12.057$ & $157.1$ & $0.5$ & $160.2$ & $9.2$ & $0.2182$ & $0.0187$ & $4.5830$ & $0.3928$ & $4.0950$ & $0.3136$ & $0.0766$ & $4.0026$ & $0.2724$ & $0.0680$ & $4.6639$ & $0.4155$ & $0.0891$ & $-9.2518$ & $0.0223$ & $-4.7515$ & $0.0180$ & $-0.1544$ & $4410$ & $55$ & $4579$ & $92$ & $\dots$ & $\dots$ & $4410$ & $55$ & $1.559$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.128$ & $-1.797$ & $0.160$ & $\dots$ & $\dots$ & $-1.140$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.617$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144520.82$-$112916.8 & 6324083878705235456 & 109598588 & 20090724_1436m12_103 & 14:45:20.82 & $-$11:29:16.8 & NTTE & $12.869$ & $12.478$ & $1.278$ & $12.809$ & $110.6$ & $1.1$ & $113.1$ & $0.2$ & $0.2128$ & $0.0216$ & $4.6992$ & $0.4770$ & $4.1876$ & $0.3788$ & $0.0905$ & $4.3636$ & $0.3381$ & $0.0775$ & $4.6237$ & $0.4573$ & $0.0989$ & $-0.6780$ & $0.0202$ & $-1.9476$ & $0.0184$ & $-0.3384$ & $4750$ & $51$ & $4571$ & $77$ & $4799$ & $49$ & $4700$ & $53$ & $1.364$ & $0.230$ & $1.345$ & $0.275$ & $1.345$ & $0.275$ & $-1.779$ & $0.082$ & $-1.547$ & $0.170$ & $-1.878$ & $0.060$ & $-1.680$ & $0.103$ & $-0.288$ & $0.105$ & $0.202$ & $6.853$ & D & $0.994$ & I & $0.405$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J144522.16$-$151536.5 & 6309962060596553344 & 109515196 & 20060801_1451m15_047 & 14:45:22.16 & $-$15:15:36.5 & KPNR & $12.498$ & $12.273$ & $1.029$ & $12.498$ & $83.2$ & $2.5$ & $89.2$ & $1.9$ & $0.6613$ & $0.0172$ & $1.5122$ & $0.0393$ & $1.4550$ & $0.0364$ & $0.0250$ & $1.4629$ & $0.0310$ & $0.0212$ & $1.4033$ & $0.0699$ & $0.0498$ & $-2.8462$ & $0.0163$ & $-1.6769$ & $0.0146$ & $-0.2640$ & $5297$ & $63$ & $4601$ & $92$ & $5256$ & $49$ & $5338$ & $77$ & $1.715$ & $0.470$ & $2.451$ & $0.242$ & $2.451$ & $0.242$ & $-2.487$ & $0.133$ & $-2.639$ & $0.160$ & $-2.473$ & $0.056$ & $-2.500$ & $0.210$ & $0.399$ & $0.095$ & $0.409$ & $6.352$ & D & $0.995$ & I & $0.605$ & $0.264$ & $0.192$ & $0.040$ & $0.192$ & $0.040$ & D & $0.992$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J144533.22$-$365615.4 & 6201850071534827776 & 306045435 & 20120424_1456m38_056 & 14:45:33.22 & $-$36:56:15.4 & $\dots$ & $12.469$ & $12.256$ & $0.990$ & $12.466$ & $166.1$ & $1.8$ & $166.3$ & $0.9$ & $0.4108$ & $0.0210$ & $2.4343$ & $0.1244$ & $2.2894$ & $0.1101$ & $0.0481$ & $2.2760$ & $0.0944$ & $0.0415$ & $2.2618$ & $0.0906$ & $0.0400$ & $-8.6018$ & $0.0237$ & $-16.1318$ & $0.0218$ & $-0.2904$ & $5334$ & $55$ & $6007$ & $83$ & $\dots$ & $\dots$ & $5334$ & $55$ & $4.043$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.108$ & $-0.068$ & $0.120$ & $\dots$ & $\dots$ & $-1.150$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.065$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144535.22$-$221453.2 & 6278752358618514432 & 103660558 & 20030808_1452m20_018 & 14:45:35.22 & $-$22:14:53.2 & $\dots$ & $13.178$ & $12.819$ & $1.316$ & $13.168$ & $107.0$ & $1.9$ & $105.6$ & $2.5$ & $0.2062$ & $0.0151$ & $4.8497$ & $0.3551$ & $4.3066$ & $0.2801$ & $0.0650$ & $4.3305$ & $0.2685$ & $0.0620$ & $4.5685$ & $0.5807$ & $0.1271$ & $0.3218$ & $0.0164$ & $-6.6991$ & $0.0162$ & $-0.3504$ & $4686$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4686$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144538.78$-$101803.9 & 6325725385142153856 & 110702072 & 20060705_1453m09_026 & 14:45:38.78 & $-$10:18:03.9 & $\dots$ & $12.247$ & $11.996$ & $1.038$ & $12.224$ & $30.5$ & $1.4$ & $28.6$ & $1.3$ & $1.4149$ & $0.0171$ & $0.7068$ & $0.0085$ & $0.6940$ & $0.0082$ & $0.0119$ & $0.6926$ & $0.0093$ & $0.0134$ & $0.6847$ & $0.0188$ & $0.0275$ & $-27.1810$ & $0.0181$ & $-2.8385$ & $0.0154$ & $-0.2268$ & $5267$ & $55$ & $5390$ & $136$ & $\dots$ & $\dots$ & $5267$ & $55$ & $3.948$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.110$ & $-0.883$ & $0.190$ & $\dots$ & $\dots$ & $-1.220$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144548.77$-$165433.2 & 6285582902807078784 & 109271843 & 20060721_1451m15_021 & 14:45:48.77 & $-$16:54:33.2 & $\dots$ & $11.956$ & $11.704$ & $1.049$ & $11.937$ & $-111.6$ & $0.9$ & $-112.2$ & $1.4$ & $0.5509$ & $0.0159$ & $1.8152$ & $0.0524$ & $1.7334$ & $0.0478$ & $0.0276$ & $1.6843$ & $0.0393$ & $0.0233$ & $1.6888$ & $0.0239$ & $0.0142$ & $-22.3775$ & $0.0191$ & $-16.4427$ & $0.0161$ & $-0.1501$ & $5263$ & $56$ & $5141$ & $94$ & $\dots$ & $\dots$ & $5263$ & $56$ & $2.185$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.110$ & $-1.404$ & $0.180$ & $\dots$ & $\dots$ & $-1.690$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.249$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144549.33$-$294206.1 & 6218600066031033472 & 101531267 & 20090731_1439m31_090 & 14:45:49.33 & $-$29:42:06.1 & $\dots$ & $10.367$ & $10.241$ & $0.760$ & $10.375$ & $2.5$ & $0.6$ & $0.7$ & $0.7$ & $6.6836$ & $0.0153$ & $0.1496$ & $0.0003$ & $0.1490$ & $0.0003$ & $0.0023$ & $0.1489$ & $0.0003$ & $0.0021$ & $0.1486$ & $0.0004$ & $0.0024$ & $-26.6951$ & $0.0167$ & $-24.1874$ & $0.0151$ & $-0.1865$ & $6379$ & $69$ & $5503$ & $65$ & $\dots$ & $\dots$ & $6379$ & $69$ & $3.462$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.132$ & $-0.635$ & $0.070$ & $\dots$ & $\dots$ & $-0.840$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.089$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144549.55$-$444218.9 & 6098692451812481664 & 308730566 & 20110728_1450m44a_041 & 14:45:49.55 & $-$44:42:18.9 & $\dots$ & $12.130$ & $11.673$ & $1.547$ & $12.141$ & $-117.3$ & $3.7$ & $-116.0$ & $0.6$ & $0.2100$ & $0.0228$ & $4.7619$ & $0.5170$ & $4.2373$ & $0.4094$ & $0.0966$ & $3.8796$ & $0.2438$ & $0.0628$ & $3.6460$ & $0.2941$ & $0.0807$ & $-9.9326$ & $0.0263$ & $0.0933$ & $0.0243$ & $-0.2008$ & $4475$ & $53$ & $4008$ & $120$ & $\dots$ & $\dots$ & $4475$ & $53$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.240$ & $0.104$ & $-1.000$ & $0.190$ & $\dots$ & $\dots$ & $-2.240$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.709$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144604.69$-$391238.4 & 6105339755511784704 & 306460790 & 20110330_1456m38_028 & 14:46:04.69 & $-$39:12:38.4 & $\dots$ & $11.152$ & $10.832$ & $1.343$ & $11.194$ & $-10.7$ & $1.8$ & $-44.3$ & $17.1$ & $1.2416$ & $0.0284$ & $0.8054$ & $0.0184$ & $0.7889$ & $0.0177$ & $0.0224$ & $0.7892$ & $0.0152$ & $0.0192$ & $0.7895$ & $0.0259$ & $0.0327$ & $-22.9316$ & $0.0285$ & $-8.4513$ & $0.0251$ & $-0.1135$ & $4678$ & $69$ & $4685$ & $49$ & $\dots$ & $\dots$ & $4678$ & $69$ & $3.618$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.131$ & $0.381$ & $0.090$ & $\dots$ & $\dots$ & $-1.000$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.123$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144607.52$-$213547.1 & 6278854578840100096 & 103673157 & 20100615_1449m22_053 & 14:46:07.52 & $-$21:35:47.1 & $\dots$ & $12.026$ & $11.643$ & $1.390$ & $12.029$ & $40.4$ & $1.6$ & $37.1$ & $5.7$ & $0.7255$ & $0.0140$ & $1.3784$ & $0.0266$ & $1.3307$ & $0.0248$ & $0.0186$ & $1.3308$ & $0.0237$ & $0.0178$ & $1.3517$ & $0.0470$ & $0.0348$ & $-4.3824$ & $0.0151$ & $-0.9458$ & $0.0131$ & $-0.1771$ & $4526$ & $52$ & $5056$ & $87$ & $\dots$ & $\dots$ & $4526$ & $52$ & $4.765$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.843$ & $0.160$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144611.85$-$025028.2 & 3648622821586123264 & 111042554 & 20060722_1453m02_034 & 14:46:11.85 & $-$02:50:28.2 & $\dots$ & $11.858$ & $11.653$ & $1.027$ & $11.877$ & $-9.3$ & $1.0$ & $-9.8$ & $0.9$ & $0.5994$ & $0.0140$ & $1.6683$ & $0.0390$ & $1.5990$ & $0.0358$ & $0.0224$ & $1.5659$ & $0.0297$ & $0.0190$ & $1.6050$ & $0.0712$ & $0.0444$ & $-12.6862$ & $0.0177$ & $-3.5249$ & $0.0147$ & $-0.0598$ & $5266$ & $58$ & $5292$ & $94$ & $\dots$ & $\dots$ & $5266$ & $58$ & $2.737$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.138$ & $-1.009$ & $0.180$ & $\dots$ & $\dots$ & $-1.040$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.394$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144614.20$-$123902.0 & 6311746984580674816 & 109587123 & 20060518_1446m14_074 & 14:46:14.20 & $-$12:39:02.0 & NTTE & $11.808$ & $11.372$ & $1.452$ & $11.789$ & $-32.5$ & $1.1$ & $-31.7$ & $0.9$ & $0.2444$ & $0.0153$ & $4.0917$ & $0.2561$ & $3.6982$ & $0.2093$ & $0.0566$ & $3.6199$ & $0.1539$ & $0.0425$ & $3.9006$ & $0.4738$ & $0.1215$ & $-1.1499$ & $0.0195$ & $-13.4007$ & $0.0173$ & $-0.1153$ & $4578$ & $74$ & $4498$ & $92$ & $4687$ & $95$ & $4469$ & $54$ & $1.345$ & $0.470$ & $0.810$ & $0.282$ & $0.810$ & $0.282$ & $-2.353$ & $0.058$ & $-1.895$ & $0.160$ & $-2.386$ & $0.005$ & $-2.320$ & $0.110$ & $-0.417$ & $0.111$ & $0.323$ & $6.400$ & D & $0.989$ & I & $0.526$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J144618.24$-$395323.5 & 6102214977825630976 & 306497135 & 20110430_1433m40_103 & 14:46:18.24 & $-$39:53:23.5 & $\dots$ & $12.472$ & $12.198$ & $1.165$ & $12.478$ & $216.9$ & $2.9$ & $217.6$ & $1.6$ & $0.3923$ & $0.0170$ & $2.5491$ & $0.1105$ & $2.3906$ & $0.0972$ & $0.0406$ & $2.3600$ & $0.0836$ & $0.0354$ & $2.2949$ & $0.1372$ & $0.0598$ & $0.1357$ & $0.0204$ & $-2.3033$ & $0.0203$ & $-0.2546$ & $4977$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4977$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.108$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144623.92$-$375654.8 & 6201549668642336256 & 306256081 & 20120519_1456m38_049 & 14:46:23.92 & $-$37:56:54.8 & $\dots$ & $12.865$ & $12.494$ & $1.374$ & $12.871$ & $-21.7$ & $0.7$ & $-17.0$ & $1.4$ & $0.3154$ & $0.0152$ & $3.1706$ & $0.1528$ & $2.9291$ & $0.1304$ & $0.0445$ & $3.0647$ & $0.1389$ & $0.0453$ & $2.8904$ & $0.2610$ & $0.0903$ & $-10.1564$ & $0.0163$ & $-8.3387$ & $0.0144$ & $0.0138$ & $4519$ & $52$ & $4418$ & $77$ & $\dots$ & $\dots$ & $4519$ & $52$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.624$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.150$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144646.42$-$404525.7 & 6102104988002059520 & 307207709 & 20120515_1433m40_113 & 14:46:46.42 & $-$40:45:25.7 & $\dots$ & $12.705$ & $12.389$ & $1.261$ & $12.713$ & $77.8$ & $1.1$ & $77.3$ & $1.0$ & $0.6032$ & $0.0227$ & $1.6578$ & $0.0624$ & $1.5893$ & $0.0573$ & $0.0361$ & $1.5997$ & $0.0544$ & $0.0340$ & $1.6364$ & $0.1056$ & $0.0646$ & $-13.6688$ & $0.0229$ & $-33.7695$ & $0.0192$ & $-0.1155$ & $4732$ & $53$ & $4873$ & $65$ & $\dots$ & $\dots$ & $4732$ & $53$ & $3.363$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $-0.548$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144654.61$-$133135.1 & 6311526322044686976 & 109541486 & 20040502_1450m13_052 & 14:46:54.61 & $-$13:31:35.1 & KPNR & $13.709$ & $13.439$ & $1.058$ & $13.676$ & $-182.4$ & $3.5$ & $\dots$ & $\dots$ & $0.1809$ & $0.0221$ & $5.5279$ & $0.6753$ & $4.8333$ & $0.5163$ & $0.1068$ & $4.0726$ & $0.2569$ & $0.0631$ & $4.8688$ & $1.0812$ & $0.2221$ & $-7.4752$ & $0.0241$ & $-1.4199$ & $0.0252$ & $-0.4979$ & $5239$ & $61$ & $4424$ & $333$ & $5245$ & $45$ & $5232$ & $77$ & $4.448$ & $0.850$ & $1.709$ & $0.206$ & $1.709$ & $0.206$ & $-2.379$ & $0.166$ & $-2.848$ & $0.390$ & $-2.268$ & $0.113$ & $-2.490$ & $0.219$ & $-0.205$ & $0.134$ & $0.095$ & $6.146$ & D & $0.712$ & I & $\dots$ & $\dots$ & $-0.004$ & $0.068$ & $-0.004$ & $0.068$ & D & $0.946$ & $13$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J144656.88$-$292411.5 & 6218996817929968000 & 101534577 & 20080703_1445m28_010 & 14:46:56.88 & $-$29:24:11.5 & $\dots$ & $10.560$ & $10.946$ & $0.778$ & $11.085$ & $-29.6$ & $1.9$ & $\dots$ & $\dots$ & $4.2332$ & $0.1432$ & $0.2362$ & $0.0080$ & $0.2348$ & $0.0079$ & $0.0336$ & $0.2370$ & $0.0070$ & $0.0296$ & $\dots$ & $\dots$ & $\dots$ & $21.0270$ & $0.2329$ & $-4.7728$ & $0.3247$ & $-0.8138$ & $6276$ & $70$ & $5270$ & $136$ & $\dots$ & $\dots$ & $6276$ & $70$ & $4.145$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.056$ & $0.157$ & $-0.950$ & $0.190$ & $\dots$ & $\dots$ & $-1.056$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.464$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J144657.20$-$751009.0 & 5792996088629735168 & 405956362 & 20100512_1412m73_128 & 14:46:57.20 & $-$75:10:09.0 & GEMS & $12.396$ & $12.062$ & $1.232$ & $12.372$ & $312.1$ & $1.0$ & $314.8$ & $0.6$ & $0.6850$ & $0.0088$ & $1.4599$ & $0.0188$ & $1.4065$ & $0.0174$ & $0.0124$ & $1.4352$ & $0.0167$ & $0.0117$ & $1.4059$ & $0.0305$ & $0.0217$ & $10.8936$ & $0.0085$ & $9.0864$ & $0.0107$ & $-0.0089$ & $5116$ & $57$ & $4839$ & $92$ & $5166$ & $57$ & $5066$ & $56$ & $1.429$ & $0.470$ & $2.226$ & $0.269$ & $2.226$ & $0.269$ & $-2.128$ & $0.144$ & $-1.756$ & $0.160$ & $-2.116$ & $0.176$ & $-2.140$ & $0.112$ & $0.365$ & $0.106$ & $0.375$ & $6.677$ & D & $0.998$ & I & $0.084$ & $0.259$ & $0.347$ & $0.042$ & $0.347$ & $0.042$ & D & $0.973$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J144720.15$-$403245.3 & 6102131689819183104 & 307205153 & 20100803_1456m38_017 & 14:47:20.15 & $-$40:32:45.3 & $\dots$ & $10.765$ & $10.379$ & $1.482$ & $10.813$ & $-52.1$ & $1.2$ & $-75.4$ & $7.0$ & $0.8318$ & $0.0232$ & $1.2022$ & $0.0335$ & $1.1658$ & $0.0315$ & $0.0270$ & $1.1538$ & $0.0278$ & $0.0241$ & $1.1699$ & $0.0384$ & $0.0328$ & $-7.1528$ & $0.0253$ & $-0.2231$ & $0.0229$ & $-0.0782$ & $4333$ & $52$ & $4391$ & $65$ & $\dots$ & $\dots$ & $4333$ & $52$ & $1.549$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $-0.463$ & $0.090$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.011$ & $0.063$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144735.01$-$080021.7 & 6327487867921440000 & 110728485 & 20040410_1438m09_103 & 14:47:35.01 & $-$08:00:21.7 & $\dots$ & $12.565$ & $12.311$ & $1.053$ & $12.546$ & $-47.7$ & $5.4$ & $\dots$ & $\dots$ & $3.7747$ & $0.0609$ & $0.2649$ & $0.0043$ & $0.2631$ & $0.0042$ & $0.0160$ & $0.2628$ & $0.0050$ & $0.0192$ & $0.2614$ & $0.0066$ & $0.0251$ & $17.8211$ & $0.0673$ & $-9.8294$ & $0.0678$ & $-0.5601$ & $5177$ & $70$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5177$ & $70$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.133$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.680$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144735.65$-$324047.3 & 6215735224066606208 & 101358925 & 20050526_1448m34_074 & 14:47:35.65 & $-$32:40:47.3 & $\dots$ & $13.091$ & $12.792$ & $1.243$ & $13.108$ & $-27.2$ & $1.3$ & $-25.6$ & $1.0$ & $0.3376$ & $0.0169$ & $2.9621$ & $0.1483$ & $2.7503$ & $0.1278$ & $0.0465$ & $2.7758$ & $0.1219$ & $0.0439$ & $2.6351$ & $0.1754$ & $0.0666$ & $-9.4400$ & $0.0180$ & $0.3611$ & $0.0230$ & $-0.5214$ & $4793$ & $53$ & $4848$ & $77$ & $\dots$ & $\dots$ & $4793$ & $53$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $-1.205$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.537$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144739.80$-$331528.0 & 6203668839864228608 & 101071744 & 20050601_1448m34_117 & 14:47:39.80 & $-$33:15:28.0 & NTTE & $12.751$ & $12.497$ & $1.096$ & $12.749$ & $-11.8$ & $1.2$ & $-11.7$ & $0.9$ & $0.4661$ & $0.0169$ & $2.1455$ & $0.0778$ & $2.0321$ & $0.0698$ & $0.0343$ & $2.0814$ & $0.0585$ & $0.0281$ & $2.2432$ & $0.1292$ & $0.0576$ & $-39.5999$ & $0.0198$ & $-11.8154$ & $0.0185$ & $-0.1384$ & $5094$ & $43$ & $4619$ & $92$ & $5120$ & $31$ & $5068$ & $55$ & $1.824$ & $0.470$ & $1.946$ & $0.395$ & $1.946$ & $0.395$ & $-1.809$ & $0.063$ & $-1.638$ & $0.160$ & $-1.818$ & $0.018$ & $-1.800$ & $0.108$ & $0.192$ & $0.089$ & $0.292$ & $6.913$ & D & $0.997$ & I & $0.429$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J144741.34$-$094903.1 & 6326609701728589184 & 110709587 & 20070318_1453m09_025 & 14:47:41.34 & $-$09:49:03.1 & $\dots$ & $13.042$ & $12.666$ & $1.385$ & $13.049$ & $10.6$ & $1.0$ & $9.0$ & $0.8$ & $0.1804$ & $0.0167$ & $5.5432$ & $0.5131$ & $4.8450$ & $0.3920$ & $0.0809$ & $4.7676$ & $0.3365$ & $0.0706$ & $4.8948$ & $0.5665$ & $0.1157$ & $-3.7674$ & $0.0211$ & $-6.4117$ & $0.0179$ & $-0.2372$ & $4541$ & $52$ & $4463$ & $77$ & $\dots$ & $\dots$ & $4541$ & $52$ & $1.110$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.103$ & $-1.313$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.345$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144744.03$-$205856.1 & 6280400865850023424 & 103680143 & 20100615_1449m22_059 & 14:47:44.03 & $-$20:58:56.1 & $\dots$ & $12.236$ & $11.857$ & $1.418$ & $12.256$ & $211.4$ & $1.0$ & $213.1$ & $1.2$ & $0.2164$ & $0.0110$ & $4.6211$ & $0.2349$ & $4.1254$ & $0.1872$ & $0.0454$ & $3.9711$ & $0.1877$ & $0.0473$ & $3.8688$ & $0.0671$ & $0.0173$ & $8.5883$ & $0.0137$ & $-11.8061$ & $0.0118$ & $-0.1092$ & $4518$ & $53$ & $4758$ & $77$ & $\dots$ & $\dots$ & $4518$ & $53$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.114$ & $-1.188$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144750.43$-$392610.4 & 6102321286855710976 & 306435077 & 20060227_1440m41_091 & 14:47:50.43 & $-$39:26:10.4 & $\dots$ & $11.165$ & $11.187$ & $0.836$ & $11.345$ & $-42.9$ & $1.5$ & $-40.1$ & $0.5$ & $3.0082$ & $0.0256$ & $0.3324$ & $0.0028$ & $0.3296$ & $0.0028$ & $0.0084$ & $0.3294$ & $0.0026$ & $0.0079$ & $0.3255$ & $0.0036$ & $0.0111$ & $-8.7667$ & $0.0240$ & $-37.3901$ & $0.0259$ & $-0.2871$ & $5998$ & $74$ & $5688$ & $94$ & $\dots$ & $\dots$ & $5998$ & $74$ & $3.577$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.023$ & $0.179$ & $-0.895$ & $0.180$ & $\dots$ & $\dots$ & $-2.023$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144754.90$-$344829.8 & 6203233295820970112 & 101035586 & 20050626_1448m34_106 & 14:47:54.90 & $-$34:48:29.8 & $\dots$ & $13.824$ & $13.504$ & $1.281$ & $13.836$ & $147.0$ & $4.6$ & $\dots$ & $\dots$ & $0.1608$ & $0.0156$ & $6.2189$ & $0.6033$ & $5.3533$ & $0.4471$ & $0.0835$ & $4.5018$ & $0.2037$ & $0.0452$ & $4.4737$ & $0.8285$ & $0.1852$ & $-16.4164$ & $0.0158$ & $-5.5681$ & $0.0156$ & $-0.2679$ & $4738$ & $53$ & $4027$ & $120$ & $\dots$ & $\dots$ & $4738$ & $53$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.112$ & $-0.934$ & $0.190$ & $\dots$ & $\dots$ & $-1.110$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.174$ & $0.341$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144755.00$-$271617.0 & 6222475711377282432 & 103128021 & 20060616_1445m28_090 & 14:47:55.00 & $-$27:16:17.0 & NTTE & $11.720$ & $11.281$ & $1.526$ & $11.738$ & $105.8$ & $0.8$ & $105.2$ & $0.9$ & $0.2067$ & $0.0173$ & $4.8379$ & $0.4049$ & $4.2974$ & $0.3195$ & $0.0743$ & $4.1465$ & $0.2088$ & $0.0503$ & $4.3878$ & $0.5100$ & $0.1162$ & $-1.0946$ & $0.0211$ & $-2.7219$ & $0.0194$ & $-0.2646$ & $4465$ & $63$ & $4756$ & $92$ & $4529$ & $69$ & $4400$ & $57$ & $2.247$ & $0.470$ & $0.520$ & $0.250$ & $0.520$ & $0.250$ & $-2.417$ & $0.079$ & $-1.706$ & $0.160$ & $-2.644$ & $0.001$ & $-2.190$ & $0.156$ & $-0.913$ & $0.136$ & $-0.123$ & $5.890$ & D & $0.968$ & I & $0.781$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J144802.10$-$185017.9 & 6282042818962956672 & 109189898 & 20050427_1452m20_065 & 14:48:02.10 & $-$18:50:17.9 & $\dots$ & $12.905$ & $12.491$ & $1.445$ & $12.905$ & $-48.7$ & $2.0$ & $-52.6$ & $0.8$ & $0.2808$ & $0.0232$ & $3.5613$ & $0.2942$ & $3.2595$ & $0.2465$ & $0.0756$ & $3.3233$ & $0.2335$ & $0.0703$ & $3.6696$ & $0.2780$ & $0.0758$ & $-6.6739$ & $0.0232$ & $-0.2612$ & $0.0227$ & $-0.5166$ & $4415$ & $52$ & $4711$ & $77$ & $\dots$ & $\dots$ & $4415$ & $52$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $-0.713$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.335$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144804.77$-$225814.1 & 6230613570594294144 & 103615193 & 20070319_1449m22_118 & 14:48:04.77 & $-$22:58:14.1 & $\dots$ & $12.204$ & $12.420$ & $0.784$ & $12.562$ & $-39.3$ & $1.0$ & $-39.2$ & $1.6$ & $1.3140$ & $0.0166$ & $0.7610$ & $0.0096$ & $0.7463$ & $0.0092$ & $0.0124$ & $0.7450$ & $0.0101$ & $0.0136$ & $0.7390$ & $0.0145$ & $0.0196$ & $1.2838$ & $0.0196$ & $-4.0826$ & $0.0197$ & $-0.4322$ & $6190$ & $115$ & $6248$ & $116$ & $\dots$ & $\dots$ & $6190$ & $115$ & $4.043$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.772$ & $0.331$ & $-0.652$ & $0.120$ & $\dots$ & $\dots$ & $-2.772$ & $0.331$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.512$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144812.12$-$162049.0 & 6309625644397380608 & 109276248 & 20100319_1451m15_013 & 14:48:12.12 & $-$16:20:49.0 & $\dots$ & $11.079$ & $10.782$ & $1.239$ & $11.095$ & $122.4$ & $0.6$ & $123.8$ & $0.5$ & $0.6199$ & $0.0162$ & $1.6132$ & $0.0422$ & $1.5482$ & $0.0388$ & $0.0251$ & $1.5434$ & $0.0472$ & $0.0306$ & $1.5225$ & $0.0599$ & $0.0393$ & $-18.1753$ & $0.0201$ & $2.0674$ & $0.0197$ & $-0.1609$ & $4847$ & $53$ & $4724$ & $77$ & $\dots$ & $\dots$ & $4847$ & $53$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.103$ & $-1.429$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144813.08$-$131851.4 & 6311558349617104128 & 109542359 & 20100319_1451m15_070 & 14:48:13.08 & $-$13:18:51.4 & $\dots$ & $11.596$ & $11.132$ & $1.441$ & $11.544$ & $-95.0$ & $1.7$ & $-43.6$ & $11.2$ & $0.6671$ & $0.0214$ & $1.4990$ & $0.0481$ & $1.4428$ & $0.0445$ & $0.0309$ & $1.4365$ & $0.0572$ & $0.0398$ & $\dots$ & $\dots$ & $\dots$ & $-12.1037$ & $0.0203$ & $-4.3086$ & $0.0180$ & $-0.2158$ & $4403$ & $110$ & $4768$ & $64$ & $\dots$ & $\dots$ & $4403$ & $110$ & $3.996$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.202$ & $-0.149$ & $0.080$ & $\dots$ & $\dots$ & $-1.090$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.215$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J144815.71$-$153907.2 & 6309875714573227008 & 109282007 & 20060721_1451m15_065 & 14:48:15.71 & $-$15:39:07.2 & $\dots$ & $11.929$ & $11.677$ & $1.151$ & $11.951$ & $79.1$ & $0.6$ & $78.6$ & $0.5$ & $0.6669$ & $0.0240$ & $1.4995$ & $0.0540$ & $1.4432$ & $0.0500$ & $0.0346$ & $1.4551$ & $0.0526$ & $0.0361$ & $1.5177$ & $0.0729$ & $0.0481$ & $-8.5946$ & $0.0243$ & $5.1061$ & $0.0179$ & $-0.0419$ & $5006$ & $57$ & $5009$ & $68$ & $\dots$ & $\dots$ & $5006$ & $57$ & $2.883$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.141$ & $-0.701$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144819.21$-$024852.8 & 6338787617639524480 & 111045058 & 20070809_1453m02_025 & 14:48:19.21 & $-$02:48:52.8 & $\dots$ & $11.310$ & $10.939$ & $1.443$ & $11.352$ & $67.0$ & $0.4$ & $66.5$ & $0.8$ & $0.2805$ & $0.0179$ & $3.5651$ & $0.2275$ & $3.2626$ & $0.1905$ & $0.0584$ & $3.0131$ & $0.1306$ & $0.0434$ & $3.5276$ & $0.3605$ & $0.1022$ & $-4.7354$ & $0.0170$ & $-20.2323$ & $0.0188$ & $-0.3656$ & $4424$ & $53$ & $4433$ & $68$ & $\dots$ & $\dots$ & $4424$ & $53$ & $0.987$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.103$ & $-1.472$ & $0.140$ & $\dots$ & $\dots$ & $-1.790$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.143$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144826.82$-$014440.8 & 3650250755925674496 & 111098928 & 20070809_1453m02_054 & 14:48:26.82 & $-$01:44:40.8 & $\dots$ & $11.437$ & $11.234$ & $1.048$ & $11.466$ & $-42.8$ & $0.8$ & $-42.4$ & $0.9$ & $0.5713$ & $0.0154$ & $1.7504$ & $0.0472$ & $1.6742$ & $0.0432$ & $0.0258$ & $1.6228$ & $0.0398$ & $0.0246$ & $1.6115$ & $0.0509$ & $0.0316$ & $-26.4750$ & $0.0177$ & $4.0034$ & $0.0166$ & $-0.2644$ & $5147$ & $54$ & $5057$ & $94$ & $\dots$ & $\dots$ & $5147$ & $54$ & $2.229$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $-1.121$ & $0.180$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.309$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144828.90$-$332451.1 & 6203674784099410688 & 101070930 & 20120402_1441m34_099 & 14:48:28.90 & $-$33:24:51.1 & $\dots$ & $11.478$ & $11.162$ & $1.283$ & $11.496$ & $92.1$ & $0.9$ & $82.5$ & $1.3$ & $0.5286$ & $0.0173$ & $1.8918$ & $0.0619$ & $1.8031$ & $0.0562$ & $0.0312$ & $1.8051$ & $0.0552$ & $0.0306$ & $1.7798$ & $0.0512$ & $0.0287$ & $-8.9900$ & $0.0202$ & $-15.2538$ & $0.0189$ & $-0.2384$ & $4678$ & $52$ & $4696$ & $77$ & $\dots$ & $\dots$ & $4678$ & $52$ & $2.158$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $-0.665$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.317$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144830.91$-$043552.4 & 6338259744683941120 & 111024143 & 20050731_1456m05_050 & 14:48:30.91 & $-$04:35:52.4 & $\dots$ & $12.475$ & $12.129$ & $1.308$ & $12.474$ & $131.5$ & $1.1$ & $134.2$ & $0.9$ & $0.3909$ & $0.0137$ & $2.5582$ & $0.0897$ & $2.3987$ & $0.0788$ & $0.0329$ & $2.4563$ & $0.0824$ & $0.0335$ & $2.5908$ & $0.1731$ & $0.0668$ & $2.6520$ & $0.0172$ & $-2.9770$ & $0.0138$ & $0.0642$ & $4666$ & $52$ & $4752$ & $77$ & $\dots$ & $\dots$ & $4666$ & $52$ & $2.300$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.977$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.552$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144835.09$-$180526.7 & 6282382739854669952 & 109197061 & 20030808_1452m20_069 & 14:48:35.09 & $-$18:05:26.7 & $\dots$ & $11.202$ & $10.809$ & $1.409$ & $11.204$ & $115.8$ & $0.8$ & $113.5$ & $0.3$ & $0.2905$ & $0.0175$ & $3.4423$ & $0.2074$ & $3.1596$ & $0.1747$ & $0.0553$ & $2.8851$ & $0.1264$ & $0.0438$ & $2.8754$ & $0.3262$ & $0.1135$ & $2.6777$ & $0.0212$ & $-11.8290$ & $0.0165$ & $-0.1000$ & $4481$ & $52$ & $4640$ & $68$ & $\dots$ & $\dots$ & $4481$ & $52$ & $2.185$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.102$ & $-1.139$ & $0.140$ & $\dots$ & $\dots$ & $-1.390$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.462$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144835.88$-$284241.6 & 6219047983878042240 & 103094620 & 20090322_1445m28_083 & 14:48:35.88 & $-$28:42:41.6 & $\dots$ & $11.763$ & $11.429$ & $1.304$ & $11.773$ & $160.7$ & $0.8$ & $158.5$ & $0.5$ & $0.4670$ & $0.0194$ & $2.1413$ & $0.0890$ & $2.0284$ & $0.0798$ & $0.0394$ & $1.8986$ & $0.1137$ & $0.0599$ & $2.0283$ & $0.1326$ & $0.0654$ & $-26.4055$ & $0.0201$ & $-14.1530$ & $0.0185$ & $-0.1545$ & $4792$ & $57$ & $4838$ & $77$ & $\dots$ & $\dots$ & $4792$ & $57$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.700$ & $0.138$ & $-1.381$ & $0.170$ & $\dots$ & $\dots$ & $-1.700$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.626$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144839.09$-$381834.0 & 6201477165293464960 & 306265314 & 20110825_1456m38_042 & 14:48:39.09 & $-$38:18:34.0 & $\dots$ & $11.958$ & $11.833$ & $1.245$ & $12.149$ & $-60.5$ & $0.9$ & $\dots$ & $\dots$ & $0.7369$ & $0.0438$ & $1.3570$ & $0.0807$ & $1.3108$ & $0.0753$ & $0.0574$ & $1.3197$ & $0.0865$ & $0.0656$ & $1.4079$ & $0.1688$ & $0.1199$ & $-1.0156$ & $0.0513$ & $-0.5924$ & $0.0525$ & $-0.2435$ & $4777$ & $62$ & $4859$ & $65$ & $\dots$ & $\dots$ & $4777$ & $62$ & $2.485$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.125$ & $-0.314$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.167$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144845.10$-$241715.0 & 6230193527089399552 & 103594685 & 20060527_1459m24_038 & 14:48:45.10 & $-$24:17:15.0 & NTTE & $12.015$ & $11.544$ & $1.587$ & $12.034$ & $432.1$ & $1.3$ & $433.1$ & $1.3$ & $0.1475$ & $0.0157$ & $6.7797$ & $0.7216$ & $5.7637$ & $0.5216$ & $0.0905$ & $5.7308$ & $0.4492$ & $0.0784$ & $5.5949$ & $0.3043$ & $0.0544$ & $-7.2455$ & $0.0167$ & $-11.0980$ & $0.0147$ & $-0.2086$ & $4409$ & $90$ & $4536$ & $77$ & $4547$ & $127$ & $4272$ & $53$ & $2.371$ & $0.230$ & $0.297$ & $0.250$ & $0.297$ & $0.250$ & $-2.363$ & $0.119$ & $-1.128$ & $0.170$ & $-2.446$ & $0.132$ & $-2.280$ & $0.106$ & $-0.423$ & $0.090$ & $0.317$ & $6.384$ & D & $0.985$ & I & $0.299$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J144852.04$-$132515.7 & 6311367236456585088 & 109545936 & 20060721_1451m15_072 & 14:48:52.04 & $-$13:25:15.7 & $\dots$ & $12.215$ & $11.896$ & $1.199$ & $12.192$ & $278.5$ & $1.0$ & $277.7$ & $1.0$ & $0.3972$ & $0.0160$ & $2.5176$ & $0.1014$ & $2.3629$ & $0.0893$ & $0.0378$ & $2.2556$ & $0.0869$ & $0.0385$ & $2.2578$ & $0.1192$ & $0.0528$ & $15.0184$ & $0.0171$ & $-18.1640$ & $0.0149$ & $-0.0976$ & $4874$ & $54$ & $4526$ & $77$ & $\dots$ & $\dots$ & $4874$ & $54$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.104$ & $-1.416$ & $0.170$ & $\dots$ & $\dots$ & $-1.630$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.349$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144910.80$-$100804.2 & 6325788641420487552 & 110713054 & 20090808_1453m09_029 & 14:49:10.80 & $-$10:08:04.2 & $\dots$ & $10.391$ & $10.475$ & $0.882$ & $10.648$ & $0.8$ & $1.2$ & $-0.5$ & $0.8$ & $7.1063$ & $0.0219$ & $0.1407$ & $0.0004$ & $0.1402$ & $0.0004$ & $0.0031$ & $0.1399$ & $0.0004$ & $0.0030$ & $0.1402$ & $0.0007$ & $0.0050$ & $-63.3624$ & $0.0264$ & $-34.8822$ & $0.0294$ & $-0.6100$ & $5838$ & $75$ & $5422$ & $70$ & $\dots$ & $\dots$ & $5838$ & $75$ & $3.503$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.889$ & $0.131$ & $-0.221$ & $0.080$ & $\dots$ & $\dots$ & $-0.889$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.072$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144913.17$-$245950.9 & 6229019416172975232 & 103275530 & 20060422_1440m26_096 & 14:49:13.17 & $-$24:59:50.9 & $\dots$ & $10.781$ & $10.655$ & $0.662$ & $10.763$ & $-36.9$ & $1.3$ & $-33.9$ & $1.3$ & $2.7885$ & $0.0140$ & $0.3586$ & $0.0018$ & $0.3553$ & $0.0018$ & $0.0050$ & $0.3545$ & $0.0016$ & $0.0044$ & $0.3563$ & $0.0027$ & $0.0076$ & $-26.5179$ & $0.0187$ & $-4.8024$ & $0.0152$ & $0.0156$ & $6429$ & $186$ & $6452$ & $83$ & $\dots$ & $\dots$ & $6429$ & $186$ & $4.019$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.430$ & $0.700$ & $-0.100$ & $0.120$ & $\dots$ & $\dots$ & $-2.430$ & $0.700$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.165$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144920.47$-$374056.4 & 6201571379695863296 & 306250948 & 20120519_1456m38_051 & 14:49:20.47 & $-$37:40:56.4 & $\dots$ & $12.614$ & $12.217$ & $1.425$ & $12.620$ & $-2.3$ & $0.7$ & $-4.8$ & $0.6$ & $0.3385$ & $0.0158$ & $2.9542$ & $0.1379$ & $2.7435$ & $0.1189$ & $0.0433$ & $2.8942$ & $0.1103$ & $0.0381$ & $3.0111$ & $0.2511$ & $0.0834$ & $-7.9446$ & $0.0167$ & $-8.6616$ & $0.0144$ & $0.0406$ & $4446$ & $52$ & $4514$ & $68$ & $\dots$ & $\dots$ & $4446$ & $52$ & $1.447$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.845$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.221$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144922.80$-$150552.4 & 6310023190866653440 & 109526066 & 20040304_1450m13_013 & 14:49:22.80 & $-$15:05:52.4 & $\dots$ & $10.705$ & $10.349$ & $1.433$ & $10.757$ & $-55.4$ & $1.5$ & $-44.1$ & $1.6$ & $0.5082$ & $0.0190$ & $1.9677$ & $0.0736$ & $1.8720$ & $0.0666$ & $0.0356$ & $1.8385$ & $0.0693$ & $0.0377$ & $1.8233$ & $0.1050$ & $0.0576$ & $-15.0027$ & $0.0208$ & $-3.0462$ & $0.0174$ & $-0.1306$ & $4418$ & $51$ & $4462$ & $77$ & $\dots$ & $\dots$ & $4418$ & $51$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.101$ & $-0.624$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.262$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144926.41$-$211744.7 & 6280330707560096512 & 103682296 & 20060516_1442m20_123 & 14:49:26.41 & $-$21:17:44.7 & $\dots$ & $11.629$ & $11.151$ & $1.465$ & $11.575$ & $78.1$ & $0.8$ & $77.6$ & $0.3$ & $0.4061$ & $0.0176$ & $2.4624$ & $0.1067$ & $2.3143$ & $0.0943$ & $0.0407$ & $2.3008$ & $0.0852$ & $0.0370$ & $2.4082$ & $0.2283$ & $0.0948$ & $-12.4713$ & $0.0219$ & $-17.6456$ & $0.0218$ & $-0.4154$ & $4426$ & $52$ & $4497$ & $68$ & $\dots$ & $\dots$ & $4426$ & $52$ & $1.577$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.871$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144932.66$-$375107.9 & 6201516301035271680 & 306257549 & 20110528_1456m38_051 & 14:49:32.66 & $-$37:51:07.9 & $\dots$ & $11.859$ & $11.532$ & $1.288$ & $11.868$ & $-112.3$ & $1.6$ & $-110.1$ & $0.6$ & $0.3558$ & $0.0174$ & $2.8106$ & $0.1374$ & $2.6192$ & $0.1194$ & $0.0456$ & $2.5958$ & $0.1295$ & $0.0499$ & $2.4945$ & $0.2057$ & $0.0824$ & $-6.4900$ & $0.0192$ & $-15.4652$ & $0.0157$ & $-0.1059$ & $4697$ & $53$ & $4426$ & $77$ & $\dots$ & $\dots$ & $4697$ & $53$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.103$ & $-1.410$ & $0.170$ & $\dots$ & $\dots$ & $-1.640$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.616$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144939.33$-$144156.2 & 6310087198762896640 & 109530398 & 20040304_1450m13_014 & 14:49:39.33 & $-$14:41:56.2 & $\dots$ & $13.772$ & $13.394$ & $1.399$ & $13.784$ & $-46.0$ & $2.2$ & $\dots$ & $\dots$ & $0.0928$ & $0.0224$ & $10.7759$ & $2.6011$ & $8.4175$ & $1.5871$ & $0.1886$ & $6.1187$ & $0.8575$ & $0.1401$ & $6.2036$ & $1.3577$ & $0.2189$ & $-6.7004$ & $0.0248$ & $1.2172$ & $0.0270$ & $-0.5779$ & $4485$ & $53$ & $3988$ & $79$ & $\dots$ & $\dots$ & $4485$ & $53$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.114$ & $-0.513$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144940.66$-$743006.6 & 5793228742724844288 & 405914402 & 20080412_1412m73_120 & 14:49:40.66 & $-$74:30:06.6 & SOAR & $10.997$ & $10.684$ & $1.267$ & $11.010$ & $138.3$ & $1.0$ & $138.2$ & $0.5$ & $0.9149$ & $0.0104$ & $1.0930$ & $0.0124$ & $1.0628$ & $0.0117$ & $0.0111$ & $1.0673$ & $0.0112$ & $0.0105$ & $1.0400$ & $0.0181$ & $0.0174$ & $-34.1249$ & $0.0100$ & $-21.7955$ & $0.0115$ & $0.0761$ & $4910$ & $56$ & $4745$ & $77$ & $4898$ & $59$ & $4921$ & $53$ & $1.942$ & $0.230$ & $2.046$ & $0.208$ & $2.046$ & $0.208$ & $-1.505$ & $0.109$ & $-1.370$ & $0.170$ & $-1.719$ & $0.116$ & $-1.290$ & $0.102$ & $0.049$ & $0.111$ & $0.099$ & $7.024$ & D & $0.988$ & I & $0.210$ & $0.211$ & $0.185$ & $0.043$ & $0.185$ & $0.043$ & D & $0.994$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J144948.09$-$443211.1 & 6100161429402882560 & 313600599 & 20100720_1450m44_058 & 14:49:48.09 & $-$44:32:11.1 & $\dots$ & $11.034$ & $10.726$ & $1.339$ & $11.086$ & $47.2$ & $0.8$ & $47.7$ & $0.5$ & $1.4250$ & $0.0155$ & $0.7018$ & $0.0076$ & $0.6892$ & $0.0074$ & $0.0107$ & $0.6869$ & $0.0065$ & $0.0094$ & $0.6835$ & $0.0095$ & $0.0139$ & $-7.1460$ & $0.0173$ & $-23.6315$ & $0.0212$ & $-0.4320$ & $4845$ & $53$ & $5027$ & $87$ & $\dots$ & $\dots$ & $4845$ & $53$ & $3.820$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.791$ & $0.160$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.473$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144948.20$-$405827.0 & 6101871277362147712 & 307216494 & 20110528_1456m38_011 & 14:49:48.20 & $-$40:58:27.0 & GEMS & $11.654$ & $11.379$ & $1.098$ & $11.632$ & $153.4$ & $2.6$ & $148.0$ & $1.0$ & $1.0013$ & $0.0205$ & $0.9987$ & $0.0204$ & $0.9734$ & $0.0194$ & $0.0200$ & $0.9642$ & $0.0176$ & $0.0183$ & $0.9511$ & $0.0414$ & $0.0435$ & $10.7566$ & $0.0227$ & $-28.2621$ & $0.0191$ & $-0.1355$ & $5190$ & $46$ & $4455$ & $92$ & $5235$ & $37$ & $5146$ & $55$ & $2.977$ & $0.470$ & $2.715$ & $0.182$ & $2.715$ & $0.182$ & $-1.505$ & $0.141$ & $-1.802$ & $0.160$ & $-1.680$ & $0.175$ & $-1.330$ & $0.106$ & $0.150$ & $0.104$ & $0.170$ & $7.095$ & D & $1.000$ & I & $\dots$ & $\dots$ & $0.160$ & $0.051$ & $0.160$ & $0.051$ & D & $0.998$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J144948.67$-$170752.9 & 6306522135389042944 & 109266299 & 20060520_1500m17_046 & 14:49:48.67 & $-$17:07:52.9 & $\dots$ & $11.361$ & $10.992$ & $1.390$ & $11.378$ & $86.5$ & $0.9$ & $93.8$ & $3.8$ & $0.9297$ & $0.0728$ & $1.0756$ & $0.0842$ & $1.0464$ & $0.0797$ & $0.0762$ & $1.0333$ & $0.0708$ & $0.0685$ & $1.0223$ & $0.0883$ & $0.0864$ & $-10.3520$ & $0.0756$ & $-4.0729$ & $0.0744$ & $-0.4745$ & $4539$ & $52$ & $5001$ & $84$ & $\dots$ & $\dots$ & $4539$ & $52$ & $4.720$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $-0.860$ & $0.150$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.446$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J144957.90$-$140243.0 & 6311272059980840320 & 109543471 & 20060801_1451m15_071 & 14:49:57.90 & $-$14:02:43.0 & GEMS & $12.348$ & $12.075$ & $1.103$ & $12.329$ & $-61.3$ & $1.4$ & $-60.6$ & $0.5$ & $0.5429$ & $0.0226$ & $1.8420$ & $0.0767$ & $1.7578$ & $0.0698$ & $0.0397$ & $1.7935$ & $0.0708$ & $0.0394$ & $1.8041$ & $0.0749$ & $0.0415$ & $0.5076$ & $0.0149$ & $-12.3773$ & $0.0138$ & $-0.3051$ & $5156$ & $54$ & $5414$ & $214$ & $5207$ & $52$ & $5105$ & $56$ & $2.986$ & $0.480$ & $2.910$ & $0.078$ & $2.910$ & $0.078$ & $-2.093$ & $0.126$ & $-1.781$ & $0.270$ & $-2.166$ & $0.142$ & $-2.020$ & $0.110$ & $0.421$ & $0.120$ & $0.431$ & $6.768$ & D & $0.998$ & I & $0.743$ & $0.291$ & $0.365$ & $0.037$ & $0.365$ & $0.037$ & D & $0.996$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J145006.79$-$082151.7 & 6327232089733218688 & 110733758 & 20090814_1453m09_057 & 14:50:06.79 & $-$08:21:51.7 & $\dots$ & $11.550$ & $11.256$ & $1.217$ & $11.559$ & $1.3$ & $1.0$ & $3.0$ & $3.5$ & $0.8904$ & $0.0310$ & $1.1231$ & $0.0391$ & $1.0912$ & $0.0369$ & $0.0338$ & $1.0969$ & $0.0325$ & $0.0296$ & $1.0952$ & $0.0777$ & $0.0710$ & $-5.2038$ & $0.0409$ & $-21.3969$ & $0.0416$ & $-0.5859$ & $4812$ & $53$ & $4577$ & $77$ & $\dots$ & $\dots$ & $4812$ & $53$ & $1.641$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.884$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.171$ & $0.334$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145015.77$-$305650.2 & 6217677614442350080 & 101417196 & 20090728_1445m28_144 & 14:50:15.77 & $-$30:56:50.2 & $\dots$ & $10.480$ & $10.125$ & $1.380$ & $10.506$ & $-121.0$ & $0.6$ & $\dots$ & $\dots$ & $0.6700$ & $0.0261$ & $1.4925$ & $0.0581$ & $1.4368$ & $0.0539$ & $0.0375$ & $1.4136$ & $0.0605$ & $0.0428$ & $1.3538$ & $0.0890$ & $0.0658$ & $-50.5516$ & $0.0243$ & $-6.7498$ & $0.0248$ & $-0.3595$ & $4609$ & $52$ & $4552$ & $77$ & $\dots$ & $\dots$ & $4609$ & $52$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.102$ & $-1.298$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.498$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145017.47$-$173014.5 & 6282443178634744064 & 109261503 & 20060721_1451m15_004 & 14:50:17.47 & $-$17:30:14.5 & $\dots$ & $12.321$ & $11.890$ & $1.477$ & $12.320$ & $177.3$ & $0.7$ & $176.1$ & $0.5$ & $0.2030$ & $0.0167$ & $4.9261$ & $0.4053$ & $4.3668$ & $0.3185$ & $0.0729$ & $4.1969$ & $0.1900$ & $0.0453$ & $3.8136$ & $0.3068$ & $0.0804$ & $0.8663$ & $0.0177$ & $-15.1607$ & $0.0164$ & $-0.2736$ & $4367$ & $52$ & $4406$ & $77$ & $\dots$ & $\dots$ & $4367$ & $52$ & $0.805$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.103$ & $-1.255$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.195$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145028.20$-$451645.0 & 5907903270013224448 & 313624726 & 20110728_1450m44a_070 & 14:50:28.20 & $-$45:16:45.0 & $\dots$ & $11.390$ & $11.111$ & $1.197$ & $11.405$ & $4.9$ & $2.0$ & $5.0$ & $1.6$ & $9.5202$ & $0.0210$ & $0.1050$ & $0.0002$ & $0.1048$ & $0.0002$ & $0.0022$ & $0.1048$ & $0.0002$ & $0.0022$ & $0.1043$ & $0.0004$ & $0.0038$ & $-80.6775$ & $0.0266$ & $-85.4996$ & $0.0224$ & $0.0354$ & $5819$ & $73$ & $5092$ & $64$ & $\dots$ & $\dots$ & $5819$ & $73$ & $4.278$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.638$ & $0.171$ & $0.314$ & $0.080$ & $\dots$ & $\dots$ & $-1.638$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.331$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145033.99$-$174050.4 & 6282420222033347200 & 109260369 & 20090810_1451m15_005 & 14:50:33.99 & $-$17:40:50.4 & $\dots$ & $10.401$ & $10.241$ & $1.122$ & $10.503$ & $13.5$ & $2.2$ & $\dots$ & $\dots$ & $3.6857$ & $0.0231$ & $0.2713$ & $0.0017$ & $0.2694$ & $0.0017$ & $0.0062$ & $0.2686$ & $0.0018$ & $0.0068$ & $0.2662$ & $0.0037$ & $0.0138$ & $-12.7414$ & $0.0232$ & $-13.9025$ & $0.0201$ & $-0.2229$ & $5058$ & $87$ & $5085$ & $69$ & $\dots$ & $\dots$ & $5058$ & $87$ & $1.364$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.224$ & $-0.053$ & $0.090$ & $\dots$ & $\dots$ & $-1.080$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.379$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145039.49$-$231604.0 & 6230394733420632832 & 103620087 & 20100615_1449m22_146 & 14:50:39.49 & $-$23:16:04.0 & $\dots$ & $11.888$ & $11.601$ & $1.220$ & $11.906$ & $259.8$ & $0.9$ & $256.9$ & $0.9$ & $0.4665$ & $0.0153$ & $2.1436$ & $0.0703$ & $2.0305$ & $0.0631$ & $0.0311$ & $1.9561$ & $0.0465$ & $0.0238$ & $1.9817$ & $0.1175$ & $0.0593$ & $8.1949$ & $0.0158$ & $-24.8582$ & $0.0150$ & $-0.2752$ & $4931$ & $54$ & $4787$ & $77$ & $\dots$ & $\dots$ & $4931$ & $54$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.103$ & $-1.255$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.229$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145045.50$-$351259.0 & 6202432198521300992 & 100972336 & 20050601_1448m34_129 & 14:50:45.50 & $-$35:12:59.0 & $\dots$ & $13.222$ & $12.976$ & $1.091$ & $13.226$ & $-57.4$ & $1.7$ & $-55.2$ & $4.1$ & $0.3423$ & $0.0210$ & $2.9214$ & $0.1792$ & $2.7152$ & $0.1548$ & $0.0570$ & $2.7762$ & $0.1481$ & $0.0533$ & $2.9214$ & $0.0339$ & $0.0116$ & $-0.7098$ & $0.0207$ & $3.1417$ & $0.0202$ & $-0.2275$ & $5127$ & $54$ & $4711$ & $92$ & $\dots$ & $\dots$ & $5127$ & $54$ & $1.025$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $-1.656$ & $0.160$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145050.24$-$372345.8 & 6201623679518324352 & 306067184 & 20110825_1456m38_056 & 14:50:50.24 & $-$37:23:45.8 & $\dots$ & $12.481$ & $12.064$ & $1.476$ & $12.494$ & $100.2$ & $0.8$ & $99.4$ & $0.7$ & $0.1335$ & $0.0165$ & $7.4906$ & $0.9258$ & $6.2696$ & $0.6486$ & $0.1034$ & $6.6110$ & $0.6677$ & $0.1010$ & $6.0069$ & $1.2186$ & $0.2029$ & $-6.2151$ & $0.0151$ & $-2.4343$ & $0.0146$ & $-0.0779$ & $4341$ & $52$ & $4419$ & $77$ & $\dots$ & $\dots$ & $4341$ & $52$ & $0.796$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.106$ & $-1.409$ & $0.170$ & $\dots$ & $\dots$ & $-1.550$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.214$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145052.60$-$113721.0 & 6313333678643217280 & 109609920 & 20090814_1453m09_004 & 14:50:52.60 & $-$11:37:21.0 & KPNR & $11.751$ & $11.430$ & $1.113$ & $11.688$ & $128.6$ & $1.5$ & $125.7$ & $1.3$ & $0.3649$ & $0.0159$ & $2.7405$ & $0.1194$ & $2.5582$ & $0.1041$ & $0.0407$ & $2.4192$ & $0.0967$ & $0.0400$ & $2.5320$ & $0.1692$ & $0.0668$ & $-23.0274$ & $0.0182$ & $-18.6350$ & $0.0171$ & $-0.3316$ & $5119$ & $53$ & $5107$ & $214$ & $5083$ & $48$ & $5154$ & $58$ & $2.943$ & $0.480$ & $1.546$ & $0.139$ & $1.546$ & $0.139$ & $-2.553$ & $0.080$ & $-2.114$ & $0.270$ & $-2.686$ & $0.043$ & $-2.420$ & $0.117$ & $-0.629$ & $0.092$ & $-0.199$ & $5.678$ & D & $0.960$ & I & $0.567$ & $0.342$ & $0.384$ & $0.037$ & $0.384$ & $0.037$ & D & $0.979$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J145054.97$-$193652.5 & 6281193308791637888 & 109179873 & 20030717_1452m20_048 & 14:50:54.97 & $-$19:36:52.5 & $\dots$ & $13.176$ & $12.892$ & $1.131$ & $13.158$ & $95.8$ & $2.3$ & $\dots$ & $\dots$ & $0.2134$ & $0.0175$ & $4.6860$ & $0.3843$ & $4.1771$ & $0.3053$ & $0.0731$ & $4.2854$ & $0.4386$ & $0.1023$ & $4.2423$ & $0.4806$ & $0.1133$ & $-13.1386$ & $0.0202$ & $-24.7315$ & $0.0176$ & $-0.1976$ & $5046$ & $59$ & $4409$ & $86$ & $\dots$ & $\dots$ & $5046$ & $59$ & $4.402$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.145$ & $-1.803$ & $0.130$ & $\dots$ & $\dots$ & $-1.900$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.243$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145108.66$-$281429.8 & 6219176248781211904 & 103109712 & 20060316_1443m26_135 & 14:51:08.66 & $-$28:14:29.8 & $\dots$ & $10.667$ & $10.209$ & $1.475$ & $10.639$ & $188.3$ & $1.1$ & $186.2$ & $0.5$ & $0.4415$ & $0.0158$ & $2.2650$ & $0.0811$ & $2.1390$ & $0.0723$ & $0.0338$ & $2.0821$ & $0.0767$ & $0.0368$ & $2.1680$ & $0.1116$ & $0.0515$ & $-14.1656$ & $0.0161$ & $-16.6150$ & $0.0131$ & $-0.0831$ & $4470$ & $52$ & $4539$ & $68$ & $\dots$ & $\dots$ & $4470$ & $52$ & $1.242$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.103$ & $-1.393$ & $0.140$ & $\dots$ & $\dots$ & $-1.320$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145116.08$-$260617.2 & 6228650706116502656 & 103245181 & 20060527_1459m24_018 & 14:51:16.08 & $-$26:06:17.2 & $\dots$ & $11.837$ & $11.638$ & $0.763$ & $11.773$ & $-43.4$ & $1.7$ & $\dots$ & $\dots$ & $3.1519$ & $0.1515$ & $0.3173$ & $0.0152$ & $0.3147$ & $0.0150$ & $0.0477$ & $0.3111$ & $0.0142$ & $0.0456$ & $\dots$ & $\dots$ & $\dots$ & $-11.4211$ & $0.1436$ & $-0.2850$ & $0.1263$ & $-0.0309$ & $6376$ & $252$ & $5970$ & $104$ & $\dots$ & $\dots$ & $6376$ & $252$ & $3.683$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.950$ & $0.691$ & $-0.271$ & $0.110$ & $\dots$ & $\dots$ & $-1.950$ & $0.691$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.126$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J145116.28$-$290631.5 & 6219055057688244480 & 101545223 & 20040510_1442m28_126 & 14:51:16.28 & $-$29:06:31.5 & GEMS & $12.745$ & $12.421$ & $1.306$ & $12.766$ & $98.8$ & $1.4$ & $97.7$ & $2.2$ & $0.2774$ & $0.0143$ & $3.6049$ & $0.1858$ & $3.2960$ & $0.1553$ & $0.0471$ & $3.5545$ & $0.1142$ & $0.0321$ & $3.4624$ & $0.2684$ & $0.0775$ & $-6.8984$ & $0.0163$ & $-20.7011$ & $0.0181$ & $-0.4981$ & $4838$ & $58$ & $4680$ & $92$ & $4826$ & $61$ & $4850$ & $55$ & $1.204$ & $0.470$ & $1.651$ & $0.222$ & $1.651$ & $0.222$ & $-2.445$ & $0.131$ & $-2.285$ & $0.160$ & $-2.409$ & $0.153$ & $-2.480$ & $0.108$ & $-0.102$ & $0.115$ & $0.258$ & $6.243$ & D & $0.998$ & I & $0.590$ & $0.288$ & $0.243$ & $0.051$ & $0.243$ & $0.051$ & D & $0.997$ & $30$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J145131.90$-$044618.7 & 6337514653759006848 & 111029237 & 20040607_1456m05_057 & 14:51:31.90 & $-$04:46:18.7 & $\dots$ & $13.211$ & $13.679$ & $0.999$ & $13.892$ & $40.2$ & $3.1$ & $\dots$ & $\dots$ & $2.1491$ & $0.0181$ & $0.4653$ & $0.0039$ & $0.4597$ & $0.0038$ & $0.0083$ & $0.4561$ & $0.0039$ & $0.0085$ & $0.4578$ & $0.0052$ & $0.0114$ & $6.3111$ & $0.0232$ & $-27.6836$ & $0.0245$ & $-0.5735$ & $5345$ & $89$ & $5997$ & $76$ & $\dots$ & $\dots$ & $5345$ & $89$ & $4.059$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.127$ & $0.262$ & $0.124$ & $0.100$ & $\dots$ & $\dots$ & $-2.127$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.035$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J145148.51$-$274548.7 & 6225385805121105536 & 103112989 & 20060616_1445m28_102 & 14:51:48.51 & $-$27:45:48.7 & $\dots$ & $12.133$ & $11.600$ & $1.574$ & $12.083$ & $175.2$ & $1.1$ & $175.4$ & $0.6$ & $0.2546$ & $0.0161$ & $3.9277$ & $0.2484$ & $3.5638$ & $0.2045$ & $0.0574$ & $3.4763$ & $0.1579$ & $0.0454$ & $3.3074$ & $0.1726$ & $0.0522$ & $-11.7481$ & $0.0174$ & $-11.8118$ & $0.0177$ & $-0.3696$ & $4284$ & $52$ & $4323$ & $77$ & $\dots$ & $\dots$ & $4284$ & $52$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.119$ & $-1.044$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145151.50$-$110840.0 & 6325459921803535104 & 109611620 & 20060705_1453m09_005 & 14:51:51.50 & $-$11:08:40.0 & GEMS & $12.199$ & $11.905$ & $1.146$ & $12.177$ & $173.0$ & $1.1$ & $173.2$ & $3.2$ & $0.4936$ & $0.0181$ & $2.0259$ & $0.0743$ & $1.9246$ & $0.0670$ & $0.0348$ & $1.8813$ & $0.0587$ & $0.0312$ & $1.8704$ & $0.1317$ & $0.0704$ & $-4.6074$ & $0.0177$ & $-24.0046$ & $0.0150$ & $-0.3207$ & $5107$ & $43$ & $4602$ & $92$ & $5182$ & $31$ & $5031$ & $55$ & $1.270$ & $0.470$ & $2.416$ & $0.148$ & $2.416$ & $0.148$ & $-1.861$ & $0.132$ & $-1.725$ & $0.160$ & $-1.772$ & $0.156$ & $-1.950$ & $0.108$ & $0.426$ & $0.084$ & $0.436$ & $7.005$ & D & $0.998$ & I & $0.128$ & $0.302$ & $0.256$ & $0.039$ & $0.256$ & $0.039$ & D & $0.994$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J145155.48$-$165325.5 & 6306506192470424448 & 109269213 & 20060721_1451m15_139 & 14:51:55.48 & $-$16:53:25.5 & $\dots$ & $11.872$ & $11.626$ & $1.042$ & $11.856$ & $168.5$ & $1.1$ & $167.6$ & $1.6$ & $0.6137$ & $0.0214$ & $1.6295$ & $0.0568$ & $1.5632$ & $0.0523$ & $0.0335$ & $1.5404$ & $0.0433$ & $0.0281$ & $1.6018$ & $0.0718$ & $0.0448$ & $-28.3918$ & $0.0246$ & $-24.0035$ & $0.0192$ & $-0.1520$ & $5288$ & $55$ & $5421$ & $94$ & $\dots$ & $\dots$ & $5288$ & $55$ & $3.011$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $-1.112$ & $0.180$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.422$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145200.35$-$154800.6 & 6309737970677416960 & 109288949 & 20060420_1448m16_119 & 14:52:00.35 & $-$15:48:00.6 & $\dots$ & $10.804$ & $10.922$ & $0.699$ & $11.040$ & $-6.4$ & $1.3$ & $-4.1$ & $1.9$ & $3.5746$ & $0.0209$ & $0.2798$ & $0.0016$ & $0.2777$ & $0.0016$ & $0.0058$ & $0.2769$ & $0.0016$ & $0.0058$ & $0.2773$ & $0.0028$ & $0.0103$ & $-24.1147$ & $0.0261$ & $-3.8555$ & $0.0255$ & $-0.3726$ & $6409$ & $99$ & $5896$ & $74$ & $\dots$ & $\dots$ & $6409$ & $99$ & $3.642$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.196$ & $-0.261$ & $0.110$ & $\dots$ & $\dots$ & $-1.140$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.035$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145206.97$-$275949.0 & 6225190538727922048 & 103111065 & 20070322_1445m28_106 & 14:52:06.97 & $-$27:59:49.0 & $\dots$ & $12.563$ & $12.066$ & $1.466$ & $12.490$ & $-22.1$ & $1.9$ & $-22.4$ & $0.7$ & $0.2175$ & $0.0144$ & $4.5977$ & $0.3044$ & $4.1068$ & $0.2429$ & $0.0591$ & $4.2413$ & $0.2016$ & $0.0475$ & $4.2639$ & $0.2035$ & $0.0477$ & $-5.0931$ & $0.0169$ & $2.5601$ & $0.0145$ & $-0.1555$ & $4491$ & $52$ & $4726$ & $77$ & $\dots$ & $\dots$ & $4491$ & $52$ & $3.471$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.106$ & $-1.185$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145219.90$-$721140.2 & 5796947153614614016 & 405326417 & 20090701_1514m71_030 & 14:52:19.90 & $-$72:11:40.2 & $\dots$ & $11.483$ & $11.226$ & $1.151$ & $11.501$ & $41.0$ & $1.1$ & $42.5$ & $0.5$ & $0.8288$ & $0.0144$ & $1.2066$ & $0.0210$ & $1.1699$ & $0.0197$ & $0.0168$ & $1.1725$ & $0.0206$ & $0.0175$ & $1.1747$ & $0.0208$ & $0.0177$ & $-17.5127$ & $0.0121$ & $-7.8437$ & $0.0151$ & $0.0856$ & $5239$ & $54$ & $5065$ & $94$ & $\dots$ & $\dots$ & $5239$ & $54$ & $2.875$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.889$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.595$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145220.41$-$283927.2 & 6219103543574665344 & 103104930 & 20090322_1445m28_116 & 14:52:20.41 & $-$28:39:27.2 & $\dots$ & $11.868$ & $11.518$ & $1.124$ & $11.781$ & $-56.6$ & $1.3$ & $-57.0$ & $1.2$ & $0.5838$ & $0.0156$ & $1.7129$ & $0.0458$ & $1.6399$ & $0.0420$ & $0.0256$ & $1.5981$ & $0.0427$ & $0.0267$ & $1.5973$ & $0.0769$ & $0.0482$ & $-7.9670$ & $0.0190$ & $-8.3959$ & $0.0149$ & $0.0198$ & $5179$ & $54$ & $5312$ & $94$ & $\dots$ & $\dots$ & $5179$ & $54$ & $3.495$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $-0.929$ & $0.180$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.739$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145237.82$-$394929.1 & 6102073480123935232 & 307087259 & 20120519_1456m38_010 & 14:52:37.82 & $-$39:49:29.1 & $\dots$ & $12.580$ & $12.280$ & $1.320$ & $12.631$ & $48.0$ & $0.9$ & $47.8$ & $1.0$ & $0.2635$ & $0.0184$ & $3.7951$ & $0.2650$ & $3.4542$ & $0.2195$ & $0.0636$ & $3.5198$ & $0.1958$ & $0.0556$ & $3.4757$ & $0.5985$ & $0.1722$ & $0.5602$ & $0.0192$ & $-3.5067$ & $0.0188$ & $-0.0942$ & $4709$ & $53$ & $4546$ & $77$ & $\dots$ & $\dots$ & $4709$ & $53$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $-1.037$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.279$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145238.72$-$035412.9 & 6338405704851918976 & 111073062 & 20050320_1456m05_072 & 14:52:38.72 & $-$03:54:12.9 & KPNR & $11.719$ & $11.407$ & $1.185$ & $11.696$ & $-51.4$ & $0.8$ & $-51.7$ & $0.7$ & $0.3407$ & $0.0153$ & $2.9351$ & $0.1318$ & $2.7270$ & $0.1138$ & $0.0417$ & $2.6741$ & $0.1096$ & $0.0410$ & $2.6121$ & $0.2074$ & $0.0794$ & $-3.4871$ & $0.0161$ & $-7.2298$ & $0.0160$ & $-0.2867$ & $4923$ & $56$ & $4690$ & $92$ & $4886$ & $58$ & $4959$ & $55$ & $2.131$ & $0.470$ & $1.032$ & $0.127$ & $1.032$ & $0.127$ & $-2.240$ & $0.084$ & $-2.021$ & $0.160$ & $-2.350$ & $0.064$ & $-2.130$ & $0.104$ & $-0.387$ & $0.116$ & $0.323$ & $6.513$ & D & $0.995$ & I & $0.652$ & $0.203$ & $0.217$ & $0.040$ & $0.217$ & $0.040$ & D & $0.986$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J145244.26$-$261546.0 & 6228631048050786304 & 103283584 & 20040410_1504m25_028 & 14:52:44.26 & $-$26:15:46.0 & $\dots$ & $12.851$ & $12.524$ & $1.275$ & $12.854$ & $-48.8$ & $2.4$ & $-50.0$ & $1.5$ & $0.4028$ & $0.0152$ & $2.4826$ & $0.0937$ & $2.3321$ & $0.0827$ & $0.0354$ & $2.3424$ & $0.0824$ & $0.0352$ & $2.2844$ & $0.1219$ & $0.0534$ & $-33.2088$ & $0.0168$ & $-9.0765$ & $0.0141$ & $-0.1913$ & $4906$ & $53$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4906$ & $53$ & $4.448$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $-0.744$ & $0.190$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145259.78$-$284820.7 & 6219087703735201408 & 101581588 & 20080512_1445m28_118 & 14:52:59.78 & $-$28:48:20.7 & $\dots$ & $10.393$ & $10.272$ & $0.741$ & $10.401$ & $-6.4$ & $0.7$ & $-6.0$ & $0.5$ & $3.4748$ & $0.0179$ & $0.2878$ & $0.0015$ & $0.2856$ & $0.0015$ & $0.0051$ & $0.2857$ & $0.0014$ & $0.0048$ & $0.2848$ & $0.0018$ & $0.0063$ & $-13.9127$ & $0.0195$ & $-9.0339$ & $0.0177$ & $-0.1984$ & $6474$ & $217$ & $6268$ & $54$ & $\dots$ & $\dots$ & $6474$ & $217$ & $4.161$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $1.206$ & $-0.007$ & $0.100$ & $\dots$ & $\dots$ & $-1.490$ & $1.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.203$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145301.90$-$734037.1 & 5793708091128162816 & 405614961 & 20100703_1514m71_016 & 14:53:01.90 & $-$73:40:37.1 & $\dots$ & $12.489$ & $12.145$ & $1.386$ & $12.529$ & $69.1$ & $1.4$ & $67.9$ & $0.8$ & $0.2467$ & $0.0119$ & $4.0535$ & $0.1955$ & $3.6670$ & $0.1600$ & $0.0436$ & $3.8808$ & $0.1470$ & $0.0379$ & $3.6246$ & $0.2848$ & $0.0786$ & $-3.1497$ & $0.0109$ & $-5.3938$ & $0.0129$ & $-0.0647$ & $4658$ & $53$ & $4429$ & $77$ & $\dots$ & $\dots$ & $4658$ & $53$ & $0.757$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $-1.324$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145314.34$-$255954.2 & 6228667679828142976 & 103289983 & 20070327_1505m25_035 & 14:53:14.34 & $-$25:59:54.2 & $\dots$ & $12.465$ & $12.132$ & $1.337$ & $12.491$ & $-22.7$ & $1.1$ & $-25.1$ & $1.0$ & $0.4418$ & $0.0148$ & $2.2635$ & $0.0758$ & $2.1377$ & $0.0676$ & $0.0316$ & $2.1595$ & $0.0642$ & $0.0297$ & $2.2819$ & $0.1628$ & $0.0713$ & $-9.7904$ & $0.0204$ & $-8.8804$ & $0.0168$ & $-0.1482$ & $4763$ & $53$ & $4800$ & $77$ & $\dots$ & $\dots$ & $4763$ & $53$ & $2.529$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-1.137$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.612$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145317.08$-$262128.1 & 6225626877342644736 & 103282245 & 20100804_1505m25_034 & 14:53:17.08 & $-$26:21:28.1 & $\dots$ & $12.721$ & $12.243$ & $1.597$ & $12.739$ & $92.8$ & $2.6$ & $95.3$ & $0.6$ & $0.1486$ & $0.0145$ & $6.7295$ & $0.6566$ & $5.7274$ & $0.4756$ & $0.0830$ & $5.9888$ & $0.4339$ & $0.0725$ & $5.3520$ & $0.8748$ & $0.1634$ & $-9.0129$ & $0.0150$ & $-6.5545$ & $0.0136$ & $-0.1473$ & $4286$ & $52$ & $5001$ & $87$ & $\dots$ & $\dots$ & $4286$ & $52$ & $4.698$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $-1.094$ & $0.160$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.543$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145318.77$-$382004.4 & 6198523602183259264 & 306378339 & 20120424_1456m38_040 & 14:53:18.77 & $-$38:20:04.4 & $\dots$ & $12.947$ & $12.500$ & $1.488$ & $12.937$ & $-106.0$ & $0.9$ & $-105.7$ & $1.7$ & $0.2227$ & $0.0158$ & $4.4903$ & $0.3186$ & $4.0209$ & $0.2554$ & $0.0635$ & $4.2127$ & $0.2530$ & $0.0601$ & $4.4589$ & $0.4823$ & $0.1082$ & $1.0426$ & $0.0169$ & $-1.3347$ & $0.0145$ & $-0.0063$ & $4318$ & $51$ & $4381$ & $77$ & $\dots$ & $\dots$ & $4318$ & $51$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.841$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145319.67$-$384528.4 & 6198408844956699904 & 306412675 & 20120519_1456m38_038 & 14:53:19.67 & $-$38:45:28.4 & $\dots$ & $12.735$ & $12.401$ & $1.298$ & $12.742$ & $119.8$ & $0.7$ & $115.8$ & $1.1$ & $0.1635$ & $0.0173$ & $6.1162$ & $0.6472$ & $5.2770$ & $0.4818$ & $0.0913$ & $5.1927$ & $0.3804$ & $0.0732$ & $5.0715$ & $0.9133$ & $0.1801$ & $-4.1838$ & $0.0169$ & $-5.3719$ & $0.0156$ & $-0.0514$ & $4709$ & $58$ & $4685$ & $77$ & $\dots$ & $\dots$ & $4709$ & $58$ & $0.891$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.000$ & $0.145$ & $-1.404$ & $0.170$ & $\dots$ & $\dots$ & $-2.000$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.094$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145333.10$-$442830.0 & 5908044209357677440 & 313443580 & 20100719_1450m44_064 & 14:53:33.10 & $-$44:28:30.0 & SOAR & $10.920$ & $10.569$ & $1.325$ & $10.923$ & $54.7$ & $0.9$ & $53.8$ & $0.5$ & $0.5129$ & $0.0144$ & $1.9497$ & $0.0547$ & $1.8556$ & $0.0496$ & $0.0267$ & $1.8404$ & $0.0446$ & $0.0242$ & $1.8270$ & $0.0538$ & $0.0295$ & $0.7968$ & $0.0136$ & $3.3837$ & $0.0129$ & $-0.2894$ & $4977$ & $65$ & $5333$ & $214$ & $5015$ & $70$ & $4940$ & $61$ & $3.003$ & $0.480$ & $1.753$ & $0.234$ & $1.753$ & $0.234$ & $-2.609$ & $0.130$ & $-2.038$ & $0.270$ & $-2.528$ & $0.118$ & $-2.690$ & $0.141$ & $-0.229$ & $0.123$ & $-0.009$ & $5.812$ & D & $0.977$ & I & $0.699$ & $0.305$ & $0.434$ & $0.045$ & $0.434$ & $0.045$ & D & $0.971$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J145340.50$-$770751.8 & 5791923450619661056 & 406505208 & 20100522_1542m76_033 & 14:53:40.50 & $-$77:07:51.8 & $\dots$ & $12.039$ & $11.703$ & $1.327$ & $12.057$ & $-35.5$ & $1.4$ & $-37.4$ & $0.3$ & $0.7510$ & $0.0108$ & $1.3316$ & $0.0191$ & $1.2870$ & $0.0179$ & $0.0139$ & $1.3060$ & $0.0167$ & $0.0127$ & $1.2898$ & $0.0151$ & $0.0117$ & $-17.7006$ & $0.0102$ & $-13.2106$ & $0.0126$ & $0.0181$ & $4737$ & $52$ & $5037$ & $94$ & $\dots$ & $\dots$ & $4737$ & $52$ & $2.220$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.724$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.153$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145347.59$-$141528.7 & 6310546657184597632 & 109553941 & 20060801_1451m15_085 & 14:53:47.59 & $-$14:15:28.7 & $\dots$ & $12.444$ & $12.228$ & $0.999$ & $12.442$ & $3.3$ & $1.2$ & $1.1$ & $0.7$ & $0.3979$ & $0.0180$ & $2.5132$ & $0.1137$ & $2.3590$ & $0.1002$ & $0.0425$ & $2.3432$ & $0.0779$ & $0.0333$ & $2.2376$ & $0.0664$ & $0.0297$ & $-37.0255$ & $0.0193$ & $-4.7941$ & $0.0175$ & $-0.3811$ & $5350$ & $56$ & $4858$ & $92$ & $\dots$ & $\dots$ & $5350$ & $56$ & $1.270$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.108$ & $-1.681$ & $0.160$ & $\dots$ & $\dots$ & $-1.550$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.139$ & $0.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145359.12$-$133559.9 & 6310653893928413696 & 109567038 & 20060721_1451m15_077 & 14:53:59.12 & $-$13:35:59.9 & $\dots$ & $11.965$ & $11.795$ & $0.805$ & $11.942$ & $-96.9$ & $1.9$ & $-93.8$ & $1.6$ & $2.5554$ & $0.0251$ & $0.3913$ & $0.0038$ & $0.3874$ & $0.0038$ & $0.0097$ & $0.3847$ & $0.0049$ & $0.0127$ & $0.3813$ & $0.0072$ & $0.0189$ & $-15.6999$ & $0.0202$ & $-81.9335$ & $0.0173$ & $-0.1081$ & $5940$ & $68$ & $5281$ & $94$ & $\dots$ & $\dots$ & $5940$ & $68$ & $3.146$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.193$ & $0.130$ & $-1.478$ & $0.180$ & $\dots$ & $\dots$ & $-1.193$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.597$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145419.40$-$335448.0 & 6204842942184624000 & 101089495 & 20050601_1448m34_114 & 14:54:19.40 & $-$33:54:48.0 & GEMS & $13.709$ & $13.426$ & $1.143$ & $13.697$ & $332.9$ & $1.9$ & $\dots$ & $\dots$ & $0.1364$ & $0.0183$ & $7.3314$ & $0.9836$ & $6.1576$ & $0.6939$ & $0.1127$ & $5.3396$ & $0.7827$ & $0.1466$ & $5.9940$ & $0.6258$ & $0.1044$ & $-16.0266$ & $0.0197$ & $-5.5728$ & $0.0172$ & $-0.2336$ & $5104$ & $46$ & $5027$ & $92$ & $5131$ & $35$ & $5077$ & $58$ & $3.413$ & $0.470$ & $2.494$ & $0.350$ & $2.494$ & $0.350$ & $-2.427$ & $0.117$ & $-2.211$ & $0.160$ & $-2.434$ & $0.115$ & $-2.420$ & $0.119$ & $0.397$ & $0.115$ & $0.407$ & $6.410$ & D & $0.998$ & I & $0.829$ & $0.252$ & $0.141$ & $0.047$ & $0.141$ & $0.047$ & D & $0.963$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J145422.35$-$354045.9 & 6202441853607978368 & 100981738 & 20050601_1448m34_138 & 14:54:22.35 & $-$35:40:45.9 & $\dots$ & $13.458$ & $13.908$ & $0.869$ & $14.076$ & $-34.2$ & $3.4$ & $\dots$ & $\dots$ & $1.4768$ & $0.0409$ & $0.6771$ & $0.0188$ & $0.6654$ & $0.0181$ & $0.0272$ & $0.6607$ & $0.0172$ & $0.0261$ & $0.6590$ & $0.0244$ & $0.0370$ & $-3.9754$ & $0.0510$ & $-3.1274$ & $0.0453$ & $-0.1888$ & $5778$ & $73$ & $5550$ & $160$ & $\dots$ & $\dots$ & $5778$ & $73$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.091$ & $0.222$ & $0.132$ & $0.140$ & $\dots$ & $\dots$ & $-1.091$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.045$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J145425.00$-$290347.0 & 6218317495849139968 & 101577009 & 20070322_1445m28_126 & 14:54:25.00 & $-$29:03:47.0 & NTTE & $12.694$ & $12.218$ & $1.572$ & $12.700$ & $236.9$ & $2.4$ & $229.5$ & $0.6$ & $0.1333$ & $0.0119$ & $7.5019$ & $0.6697$ & $6.2775$ & $0.4689$ & $0.0747$ & $6.3868$ & $0.4004$ & $0.0627$ & $5.8953$ & $0.6781$ & $0.1150$ & $-7.6959$ & $0.0148$ & $-4.7870$ & $0.0125$ & $-0.0316$ & $4488$ & $100$ & $4268$ & $247$ & $4644$ & $146$ & $4333$ & $54$ & $1.345$ & $0.610$ & $1.880$ & $0.200$ & $1.880$ & $0.200$ & $-2.024$ & $0.158$ & $-1.664$ & $0.200$ & $-2.177$ & $0.190$ & $-1.870$ & $0.125$ & $-0.459$ & $0.089$ & $-0.319$ & $6.087$ & D & $0.995$ & I & $0.763$ & $0.413$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $22$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J145426.62$-$074523.6 & 6333292670840963072 & 110759137 & 20040607_1456m05_004 & 14:54:26.62 & $-$07:45:23.6 & $\dots$ & $13.370$ & $13.049$ & $1.191$ & $13.341$ & $-90.8$ & $2.4$ & $-92.7$ & $2.6$ & $0.1804$ & $0.0134$ & $5.5432$ & $0.4117$ & $4.8450$ & $0.3145$ & $0.0649$ & $4.7769$ & $0.2065$ & $0.0432$ & $4.3411$ & $0.4626$ & $0.1066$ & $-7.2867$ & $0.0164$ & $-2.2042$ & $0.0130$ & $0.1094$ & $4912$ & $53$ & $3989$ & $120$ & $\dots$ & $\dots$ & $4912$ & $53$ & $4.455$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.103$ & $-0.744$ & $0.190$ & $\dots$ & $\dots$ & $-1.350$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145433.22$-$382934.2 & 6198504601247809920 & 306381428 & 20120519_1456m38_116 & 14:54:33.22 & $-$38:29:34.2 & $\dots$ & $12.823$ & $12.450$ & $1.372$ & $12.827$ & $-69.2$ & $0.6$ & $-69.7$ & $1.1$ & $0.3472$ & $0.0145$ & $2.8802$ & $0.1203$ & $2.6795$ & $0.1041$ & $0.0389$ & $2.7544$ & $0.1295$ & $0.0470$ & $3.0059$ & $0.1719$ & $0.0572$ & $-8.4775$ & $0.0175$ & $-1.8076$ & $0.0155$ & $-0.2008$ & $4539$ & $52$ & $4591$ & $68$ & $\dots$ & $\dots$ & $4539$ & $52$ & $2.042$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.715$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145433.94$-$254115.0 & 6229048793750109696 & 103293665 & 20100804_1505m25_041 & 14:54:33.94 & $-$25:41:15.0 & $\dots$ & $11.603$ & $12.093$ & $0.861$ & $12.259$ & $-44.9$ & $1.6$ & $-41.9$ & $2.4$ & $2.1102$ & $0.0490$ & $0.4739$ & $0.0110$ & $0.4681$ & $0.0107$ & $0.0229$ & $0.4642$ & $0.0093$ & $0.0199$ & $\dots$ & $\dots$ & $\dots$ & $-19.5375$ & $0.0536$ & $-4.3677$ & $0.0421$ & $-0.0996$ & $5977$ & $184$ & $5952$ & $76$ & $\dots$ & $\dots$ & $5977$ & $184$ & $3.683$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.062$ & $0.389$ & $-0.079$ & $0.100$ & $\dots$ & $\dots$ & $-2.062$ & $0.389$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.102$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $104$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J145444.31$-$160454.8 & 6306706372306689920 & 109312092 & 20040304_1450m13_142 & 14:54:44.31 & $-$16:04:54.8 & $\dots$ & $13.116$ & $12.860$ & $1.116$ & $13.120$ & $-81.9$ & $3.6$ & $-78.1$ & $2.4$ & $0.5271$ & $0.0156$ & $1.8972$ & $0.0561$ & $1.8080$ & $0.0510$ & $0.0282$ & $1.8127$ & $0.0442$ & $0.0244$ & $1.7932$ & $0.0013$ & $0.0007$ & $-16.8381$ & $0.0204$ & $-28.3650$ & $0.0159$ & $-0.0404$ & $5136$ & $60$ & $5491$ & $328$ & $\dots$ & $\dots$ & $5136$ & $60$ & $4.184$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.149$ & $-1.858$ & $0.260$ & $\dots$ & $\dots$ & $-1.680$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.761$ & $0.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145539.40$-$230545.0 & 6231116051705003520 & 103646006 & 20050427_1452m20_147 & 14:55:39.40 & $-$23:05:45.0 & GEMS & $12.747$ & $12.354$ & $1.435$ & $12.763$ & $-1.4$ & $1.2$ & $-1.5$ & $0.8$ & $0.1945$ & $0.0143$ & $5.1414$ & $0.3780$ & $4.5351$ & $0.2941$ & $0.0649$ & $4.7614$ & $0.4030$ & $0.0846$ & $4.2691$ & $0.7408$ & $0.1735$ & $-8.6312$ & $0.0177$ & $-1.4569$ & $0.0155$ & $-0.3226$ & $4518$ & $44$ & $4747$ & $92$ & $4533$ & $33$ & $4503$ & $54$ & $3.421$ & $0.470$ & $1.456$ & $0.281$ & $1.456$ & $0.281$ & $-1.850$ & $0.096$ & $-1.728$ & $0.160$ & $-2.000$ & $0.063$ & $-1.700$ & $0.128$ & $-0.505$ & $0.110$ & $-0.015$ & $6.565$ & D & $0.999$ & I & $\dots$ & $\dots$ & $0.202$ & $0.036$ & $0.202$ & $0.036$ & D & $0.995$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J145546.99$-$390718.1 & 6198148909236235264 & 306424102 & 20120424_1456m38_118 & 14:55:46.99 & $-$39:07:18.1 & $\dots$ & $12.690$ & $12.305$ & $1.456$ & $12.724$ & $209.6$ & $1.0$ & $209.2$ & $0.9$ & $0.1599$ & $0.0147$ & $6.2539$ & $0.5749$ & $5.3792$ & $0.4254$ & $0.0791$ & $5.3512$ & $0.4023$ & $0.0752$ & $5.4626$ & $0.7009$ & $0.1283$ & $-1.4159$ & $0.0157$ & $-3.6409$ & $0.0135$ & $-0.0820$ & $4436$ & $54$ & $4460$ & $77$ & $\dots$ & $\dots$ & $4436$ & $54$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.119$ & $-1.420$ & $0.170$ & $\dots$ & $\dots$ & $-1.870$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.532$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145552.66$-$144048.4 & 6310318925134765312 & 109552063 & 20040502_1450m13_127 & 14:55:52.66 & $-$14:40:48.4 & $\dots$ & $13.916$ & $13.478$ & $1.481$ & $13.911$ & $12.7$ & $2.2$ & $\dots$ & $\dots$ & $4.6089$ & $0.2266$ & $0.2170$ & $0.0107$ & $0.2158$ & $0.0105$ & $0.0489$ & $0.2137$ & $0.0095$ & $0.0445$ & $0.1901$ & $0.0004$ & $0.0020$ & $20.2798$ & $0.2277$ & $-19.8252$ & $0.1718$ & $-0.1905$ & $4304$ & $66$ & $4405$ & $87$ & $\dots$ & $\dots$ & $4304$ & $66$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.134$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-1.270$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.207$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145600.59$-$361137.3 & 6202085405677835008 & 306013209 & 20110528_1456m38_075 & 14:56:00.59 & $-$36:11:37.3 & $\dots$ & $11.674$ & $11.340$ & $1.504$ & $11.785$ & $11.5$ & $0.8$ & $8.8$ & $0.3$ & $0.4384$ & $0.0264$ & $2.2810$ & $0.1374$ & $2.1533$ & $0.1224$ & $0.0568$ & $2.1755$ & $0.1039$ & $0.0478$ & $2.1854$ & $0.1551$ & $0.0710$ & $2.3809$ & $0.0274$ & $1.1634$ & $0.0229$ & $0.0036$ & $4307$ & $53$ & $4516$ & $65$ & $\dots$ & $\dots$ & $4307$ & $53$ & $1.687$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.114$ & $-0.452$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.020$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145601.56$-$295704.3 & 6218008567436222464 & 101554811 & 20090728_1445m28_129 & 14:56:01.56 & $-$29:57:04.3 & $\dots$ & $11.194$ & $10.826$ & $1.348$ & $11.191$ & $67.4$ & $1.2$ & $68.0$ & $0.7$ & $1.6082$ & $0.0172$ & $0.6218$ & $0.0067$ & $0.6119$ & $0.0064$ & $0.0105$ & $0.6096$ & $0.0068$ & $0.0111$ & $0.6195$ & $0.0123$ & $0.0198$ & $4.7993$ & $0.0180$ & $-29.4983$ & $0.0162$ & $-0.2614$ & $4734$ & $52$ & $4954$ & $65$ & $\dots$ & $\dots$ & $4734$ & $52$ & $3.634$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.497$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145604.50$-$395035.0 & 6197363381199525504 & 307084949 & 20110327_1456m38_009 & 14:56:04.50 & $-$39:50:35.0 & NTTE & $11.071$ & $10.720$ & $1.472$ & $11.148$ & $-0.9$ & $0.5$ & $-3.1$ & $0.5$ & $0.2709$ & $0.0163$ & $3.6914$ & $0.2221$ & $3.3681$ & $0.1849$ & $0.0549$ & $3.2571$ & $0.1402$ & $0.0430$ & $3.1689$ & $0.0954$ & $0.0301$ & $-6.4442$ & $0.0169$ & $5.0794$ & $0.0145$ & $0.0927$ & $4525$ & $82$ & $4245$ & $92$ & $4603$ & $111$ & $4446$ & $53$ & $0.996$ & $0.470$ & $1.321$ & $0.019$ & $1.321$ & $0.019$ & $-2.119$ & $0.065$ & $-1.569$ & $0.160$ & $-2.127$ & $0.025$ & $-2.110$ & $0.104$ & $-0.464$ & $0.119$ & $0.126$ & $6.437$ & D & $0.995$ & I & $0.202$ & $0.341$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J145626.53$-$431735.0 & 5908527925753300352 & 308606812 & 20110721_1450m44_090 & 14:56:26.53 & $-$43:17:35.0 & $\dots$ & $12.761$ & $12.317$ & $1.485$ & $12.752$ & $1.6$ & $0.7$ & $2.6$ & $0.5$ & $0.2353$ & $0.0135$ & $4.2499$ & $0.2438$ & $3.8270$ & $0.1977$ & $0.0517$ & $4.0513$ & $0.1941$ & $0.0479$ & $3.6081$ & $0.2187$ & $0.0606$ & $-13.7682$ & $0.0185$ & $-7.3637$ & $0.0150$ & $0.0206$ & $4484$ & $52$ & $4532$ & $77$ & $\dots$ & $\dots$ & $4484$ & $52$ & $0.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $-1.358$ & $0.170$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145632.43$-$002741.6 & 3650783125711956480 & 111166813 & 20120715_1453m02_080 & 14:56:32.43 & $-$00:27:41.6 & $\dots$ & $12.566$ & $12.181$ & $1.338$ & $12.541$ & $-52.7$ & $0.8$ & $-49.6$ & $0.7$ & $0.2377$ & $0.0164$ & $4.2070$ & $0.2903$ & $3.7922$ & $0.2358$ & $0.0622$ & $3.6900$ & $0.1689$ & $0.0458$ & $4.0931$ & $0.2545$ & $0.0622$ & $-25.4472$ & $0.0187$ & $1.8871$ & $0.0175$ & $-0.1818$ & $4551$ & $52$ & $4492$ & $77$ & $\dots$ & $\dots$ & $4551$ & $52$ & $0.525$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.102$ & $-1.321$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.124$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145640.30$-$395726.7 & 6197358291658453504 & 307094966 & 20110510_1456m38b_143 & 14:56:40.30 & $-$39:57:26.7 & $\dots$ & $12.007$ & $11.701$ & $1.241$ & $12.015$ & $33.2$ & $1.6$ & $44.8$ & $4.2$ & $0.7343$ & $0.0425$ & $1.3618$ & $0.0788$ & $1.3153$ & $0.0735$ & $0.0559$ & $1.3278$ & $0.0827$ & $0.0623$ & $1.5042$ & $0.1793$ & $0.1192$ & $-1.8009$ & $0.0491$ & $-20.3292$ & $0.0403$ & $-0.0141$ & $4842$ & $53$ & $5407$ & $74$ & $\dots$ & $\dots$ & $4842$ & $53$ & $3.129$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.248$ & $0.110$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.221$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145641.00$-$275044.0 & 6225152163197769216 & 103164821 & 20120721_1445m28_116 & 14:56:41.00 & $-$27:50:44.0 & NTTE & $12.598$ & $12.038$ & $1.692$ & $12.590$ & $46.4$ & $0.9$ & $44.3$ & $0.8$ & $0.1526$ & $0.0178$ & $6.5531$ & $0.7644$ & $5.5991$ & $0.5580$ & $0.0997$ & $5.4350$ & $1.0125$ & $0.1863$ & $7.1487$ & $0.6922$ & $0.0968$ & $-4.2013$ & $0.0172$ & $-4.4011$ & $0.0166$ & $-0.3529$ & $4525$ & $164$ & $4385$ & $\dots$ & $4525$ & $164$ & $4133$ & $53$ & $0.090$ & $\dots$ & $0.404$ & $0.250$ & $0.404$ & $0.250$ & $-2.411$ & $0.049$ & $-1.700$ & $\dots$ & $-2.537$ & $0.043$ & $-2.030$ & $0.108$ & $-0.597$ & $0.103$ & $0.173$ & $6.192$ & D & $0.992$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $41$ & RAVE DR4 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J145641.08$-$135705.2 & 6310572877961247488 & 109562441 & 20040304_1450m13_109 & 14:56:41.08 & $-$13:57:05.2 & $\dots$ & $12.968$ & $12.765$ & $0.869$ & $12.933$ & $-37.9$ & $3.7$ & $-40.0$ & $5.2$ & $2.0561$ & $0.0354$ & $0.4864$ & $0.0084$ & $0.4803$ & $0.0082$ & $0.0170$ & $0.4793$ & $0.0082$ & $0.0171$ & $0.4679$ & $0.0177$ & $0.0379$ & $-29.6380$ & $0.0418$ & $-17.4884$ & $0.0308$ & $-0.1246$ & $5787$ & $67$ & $5029$ & $94$ & $\dots$ & $\dots$ & $5787$ & $67$ & $1.978$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.916$ & $0.122$ & $-1.208$ & $0.180$ & $\dots$ & $\dots$ & $-0.916$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.028$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145645.60$-$161543.0 & 6306638855420816256 & 109306779 & 20060721_1451m15_124 & 14:56:45.60 & $-$16:15:43.0 & NTTE & $11.778$ & $11.557$ & $0.958$ & $11.755$ & $-84.3$ & $1.4$ & $-87.0$ & $0.7$ & $0.4293$ & $0.0172$ & $2.3294$ & $0.0933$ & $2.1964$ & $0.0830$ & $0.0378$ & $2.1239$ & $0.0740$ & $0.0349$ & $2.0162$ & $0.1007$ & $0.0499$ & $-15.1177$ & $0.0237$ & $-8.8990$ & $0.0188$ & $-0.0247$ & $5610$ & $132$ & $5442$ & $94$ & $5640$ & $77$ & $5579$ & $187$ & $2.642$ & $0.250$ & $2.779$ & $0.648$ & $2.779$ & $0.648$ & $-2.397$ & $0.346$ & $-1.567$ & $0.180$ & $-2.274$ & $0.098$ & $-2.520$ & $0.593$ & $-0.111$ & $0.115$ & $-0.101$ & $5.932$ & D & $0.961$ & I & $0.179$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J145649.18$-$133213.3 & 6312097866229015168 & 109574733 & 20060721_1451m15_086 & 14:56:49.18 & $-$13:32:13.3 & $\dots$ & $12.153$ & $11.746$ & $1.439$ & $12.157$ & $-101.5$ & $0.9$ & $-98.0$ & $1.7$ & $0.3750$ & $0.0187$ & $2.6667$ & $0.1330$ & $2.4938$ & $0.1163$ & $0.0466$ & $2.4460$ & $0.0980$ & $0.0401$ & $2.3612$ & $0.1024$ & $0.0433$ & $-9.1259$ & $0.0294$ & $-0.7609$ & $0.0354$ & $-0.7580$ & $4418$ & $51$ & $4536$ & $77$ & $\dots$ & $\dots$ & $4418$ & $51$ & $2.113$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.738$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.528$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145707.31$-$091236.4 & 6326142645509767424 & 110750311 & 20060705_1453m09_140 & 14:57:07.31 & $-$09:12:36.4 & $\dots$ & $11.710$ & $11.521$ & $0.867$ & $11.689$ & $166.6$ & $2.7$ & $168.1$ & $0.3$ & $0.5961$ & $0.0249$ & $1.6776$ & $0.0701$ & $1.6075$ & $0.0643$ & $0.0400$ & $1.5602$ & $0.0509$ & $0.0326$ & $1.6368$ & $0.0281$ & $0.0172$ & $-20.7020$ & $0.0250$ & $-11.2730$ & $0.0216$ & $-0.3020$ & $5694$ & $58$ & $6445$ & $197$ & $\dots$ & $\dots$ & $5694$ & $58$ & $4.200$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.114$ & $-0.558$ & $0.150$ & $\dots$ & $\dots$ & $-1.310$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145742.06$-$004543.3 & 6340921563550687360 & 111163601 & 20120715_1453m02_087 & 14:57:42.06 & $-$00:45:43.3 & $\dots$ & $12.686$ & $12.368$ & $1.216$ & $12.671$ & $9.6$ & $0.8$ & $10.7$ & $1.2$ & $0.2763$ & $0.0132$ & $3.6193$ & $0.1729$ & $3.3080$ & $0.1444$ & $0.0437$ & $3.3618$ & $0.1339$ & $0.0398$ & $3.4781$ & $0.1110$ & $0.0319$ & $-8.8128$ & $0.0144$ & $-7.2244$ & $0.0122$ & $0.0658$ & $4793$ & $53$ & $4590$ & $77$ & $\dots$ & $\dots$ & $4793$ & $53$ & $0.796$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.103$ & $-1.409$ & $0.170$ & $\dots$ & $\dots$ & $-1.580$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.115$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145749.66$-$093415.6 & 6326068810727038976 & 110747399 & 20060523_1502m11_066 & 14:57:49.66 & $-$09:34:15.6 & $\dots$ & $11.074$ & $10.860$ & $1.103$ & $11.114$ & $9.6$ & $0.8$ & $9.0$ & $0.3$ & $0.9369$ & $0.0140$ & $1.0673$ & $0.0159$ & $1.0385$ & $0.0151$ & $0.0145$ & $1.0363$ & $0.0142$ & $0.0137$ & $1.0428$ & $0.0293$ & $0.0281$ & $-6.3429$ & $0.0159$ & $-4.7926$ & $0.0140$ & $-0.2554$ & $5132$ & $54$ & $5086$ & $63$ & $\dots$ & $\dots$ & $5132$ & $54$ & $2.789$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $-0.856$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.449$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145756.94$-$330348.2 & 6204991410615249152 & 101111771 & 20050626_1448m34_101 & 14:57:56.94 & $-$33:03:48.2 & NTTE & $13.067$ & $12.640$ & $1.557$ & $13.114$ & $-31.5$ & $0.7$ & $-31.7$ & $0.6$ & $0.0766$ & $0.0158$ & $13.0548$ & $2.6928$ & $9.7466$ & $1.5009$ & $0.1540$ & $10.2720$ & $1.7901$ & $0.1743$ & $7.4801$ & $1.3567$ & $0.1814$ & $3.6416$ & $0.0202$ & $-2.0465$ & $0.0179$ & $-0.2554$ & $4413$ & $48$ & $4923$ & $77$ & $4413$ & $48$ & $4319$ & $52$ & $2.599$ & $0.230$ & $0.269$ & $0.002$ & $0.269$ & $0.002$ & $-2.483$ & $0.046$ & $-1.650$ & $0.170$ & $-2.483$ & $0.046$ & $-1.670$ & $0.106$ & $-0.338$ & $0.115$ & $0.412$ & $6.359$ & D & $0.986$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $50$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J145757.71$-$162706.4 & 6306816499563985536 & 109307045 & 20060520_1500m17_068 & 14:57:57.71 & $-$16:27:06.4 & $\dots$ & $11.838$ & $11.521$ & $1.285$ & $11.855$ & $-17.7$ & $0.6$ & $-30.5$ & $5.1$ & $0.4616$ & $0.0323$ & $2.1664$ & $0.1516$ & $2.0509$ & $0.1359$ & $0.0662$ & $1.8811$ & $0.1151$ & $0.0612$ & $1.9418$ & $0.1201$ & $0.0618$ & $-11.1673$ & $0.0398$ & $-1.5498$ & $0.0422$ & $-0.5327$ & $4788$ & $53$ & $4714$ & $77$ & $\dots$ & $\dots$ & $4788$ & $53$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-0.975$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145804.46$-$094840.5 & 6326025723615090048 & 110746486 & 20060417_1502m08_020 & 14:58:04.46 & $-$09:48:40.5 & $\dots$ & $11.376$ & $11.103$ & $1.217$ & $11.406$ & $129.8$ & $0.9$ & $130.6$ & $0.4$ & $0.3942$ & $0.0223$ & $2.5368$ & $0.1435$ & $2.3798$ & $0.1263$ & $0.0531$ & $2.2997$ & $0.1154$ & $0.0502$ & $2.3491$ & $0.1182$ & $0.0503$ & $-10.0420$ & $0.0255$ & $-8.3186$ & $0.0261$ & $-0.5196$ & $4865$ & $55$ & $4834$ & $68$ & $\dots$ & $\dots$ & $4865$ & $55$ & $1.797$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.122$ & $-1.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.590$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145812.25$-$013130.8 & 6340798104715264640 & 111149018 & 20120715_1453m02_090 & 14:58:12.25 & $-$01:31:30.8 & KPNK & $12.466$ & $12.167$ & $1.171$ & $12.450$ & $152.8$ & $1.0$ & $153.6$ & $2.4$ & $0.4130$ & $0.0167$ & $2.4213$ & $0.0979$ & $2.2779$ & $0.0867$ & $0.0380$ & $2.2862$ & $0.0949$ & $0.0415$ & $2.2340$ & $0.1635$ & $0.0732$ & $-4.1966$ & $0.0196$ & $-9.1096$ & $0.0208$ & $-0.4514$ & $4891$ & $44$ & $4634$ & $92$ & $4878$ & $33$ & $4903$ & $54$ & $1.261$ & $0.470$ & $1.856$ & $0.121$ & $1.856$ & $0.121$ & $-1.893$ & $0.073$ & $-1.703$ & $0.160$ & $-1.865$ & $0.043$ & $-1.920$ & $0.103$ & $0.003$ & $0.116$ & $0.183$ & $6.720$ & D & $0.997$ & I & $0.428$ & $0.274$ & $0.425$ & $0.038$ & $0.425$ & $0.038$ & D & $0.971$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J145817.56$-$121023.9 & 6313101995223065728 & 109628001 & 20060826_1508m12_044 & 14:58:17.56 & $-$12:10:23.9 & $\dots$ & $12.783$ & $12.420$ & $1.384$ & $12.803$ & $-36.0$ & $0.9$ & $-35.9$ & $1.0$ & $0.2492$ & $0.0192$ & $4.0128$ & $0.3092$ & $3.6337$ & $0.2535$ & $0.0698$ & $3.7176$ & $0.2109$ & $0.0567$ & $3.9335$ & $0.5384$ & $0.1369$ & $-15.4584$ & $0.0282$ & $-2.1486$ & $0.0347$ & $-0.7899$ & $4530$ & $52$ & $4492$ & $77$ & $\dots$ & $\dots$ & $4530$ & $52$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.106$ & $-1.046$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145819.80$-$261319.0 & 6225957894766380416 & 103211787 & 20060701_1505m25_033 & 14:58:19.80 & $-$26:13:19.0 & NTTE & $12.651$ & $12.093$ & $1.681$ & $12.637$ & $348.5$ & $0.8$ & $347.7$ & $0.9$ & $0.0799$ & $0.0134$ & $12.5156$ & $2.0990$ & $9.4429$ & $1.1948$ & $0.1265$ & $10.1768$ & $1.0753$ & $0.1057$ & $6.7593$ & $1.1326$ & $0.1676$ & $-1.0250$ & $0.0166$ & $-5.7978$ & $0.0133$ & $0.0021$ & $4364$ & $114$ & $4296$ & $92$ & $4560$ & $174$ & $4169$ & $54$ & $0.834$ & $0.470$ & $0.717$ & $0.158$ & $0.717$ & $0.158$ & $-2.088$ & $0.117$ & $-1.688$ & $0.160$ & $-2.325$ & $0.095$ & $-1.850$ & $0.138$ & $-0.709$ & $0.105$ & $0.031$ & $6.373$ & D & $0.990$ & I & $0.191$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J145834.20$-$030446.0 & 6339316139135257728 & 111088819 & 20060524_1502m04_066 & 14:58:34.20 & $-$03:04:46.0 & NTTE & $12.264$ & $11.759$ & $1.583$ & $12.247$ & $46.8$ & $0.7$ & $47.4$ & $0.9$ & $0.1400$ & $0.0130$ & $7.1429$ & $0.6633$ & $6.0241$ & $0.4718$ & $0.0783$ & $5.9159$ & $0.3627$ & $0.0613$ & $5.5844$ & $0.0943$ & $0.0169$ & $-10.4517$ & $0.0145$ & $-4.4978$ & $0.0134$ & $-0.0288$ & $4434$ & $102$ & $4245$ & $92$ & $4564$ & $151$ & $4303$ & $52$ & $0.996$ & $0.470$ & $0.603$ & $0.043$ & $0.603$ & $0.043$ & $-2.179$ & $0.053$ & $-1.569$ & $0.160$ & $-2.318$ & $0.002$ & $-2.040$ & $0.104$ & $-0.728$ & $0.122$ & $0.042$ & $6.293$ & D & $0.986$ & I & $0.193$ & $0.393$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J145846.10$-$323916.0 & 6205039995284404480 & 101136418 & 20050626_1448m34_099 & 14:58:46.10 & $-$32:39:16.0 & NTTE & $12.337$ & $12.051$ & $1.134$ & $12.318$ & $4.8$ & $1.2$ & $7.1$ & $1.3$ & $0.6881$ & $0.0143$ & $1.4533$ & $0.0302$ & $1.4004$ & $0.0280$ & $0.0200$ & $1.4033$ & $0.0277$ & $0.0198$ & $1.3672$ & $0.0400$ & $0.0293$ & $2.2980$ & $0.0154$ & $-14.2653$ & $0.0148$ & $-0.2007$ & $5119$ & $50$ & $5213$ & $136$ & $5110$ & $45$ & $5127$ & $55$ & $4.090$ & $0.180$ & $2.357$ & $0.106$ & $2.357$ & $0.106$ & $-1.640$ & $0.068$ & $-1.602$ & $0.190$ & $-1.710$ & $0.027$ & $-1.570$ & $0.108$ & $0.065$ & $0.117$ & $0.085$ & $6.875$ & D & $0.996$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J145848.84$-$380905.7 & 6198714848487185536 & 306194666 & 20120330_1456m38_096 & 14:58:48.84 & $-$38:09:05.7 & $\dots$ & $12.129$ & $11.793$ & $1.421$ & $12.195$ & $-28.9$ & $0.9$ & $-29.6$ & $1.1$ & $0.2855$ & $0.0189$ & $3.5026$ & $0.2319$ & $3.2103$ & $0.1948$ & $0.0607$ & $3.1224$ & $0.1657$ & $0.0531$ & $2.9607$ & $0.1790$ & $0.0604$ & $-13.0840$ & $0.0187$ & $-2.0320$ & $0.0170$ & $-0.1859$ & $4463$ & $52$ & $4546$ & $77$ & $\dots$ & $\dots$ & $4463$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $-1.027$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145859.36$-$121448.4 & 6312348280002447232 & 109627281 & 20070413_1508m12_043 & 14:58:59.36 & $-$12:14:48.4 & $\dots$ & $11.645$ & $11.391$ & $1.043$ & $11.622$ & $-117.1$ & $1.7$ & $-113.0$ & $3.1$ & $0.5469$ & $0.0348$ & $1.8285$ & $0.1163$ & $1.7455$ & $0.1060$ & $0.0607$ & $1.6233$ & $0.0735$ & $0.0453$ & $1.5297$ & $0.0761$ & $0.0498$ & $-13.7647$ & $0.0329$ & $5.1768$ & $0.0287$ & $-0.2879$ & $5216$ & $56$ & $4938$ & $77$ & $\dots$ & $\dots$ & $5216$ & $56$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.114$ & $-1.287$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.502$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145903.83$-$145406.8 & 6307251322052981760 & 109558975 & 20040502_1450m13_125 & 14:59:03.83 & $-$14:54:06.8 & $\dots$ & $12.829$ & $12.391$ & $1.468$ & $12.816$ & $30.8$ & $1.1$ & $33.3$ & $1.4$ & $0.2648$ & $0.0165$ & $3.7764$ & $0.2353$ & $3.4388$ & $0.1951$ & $0.0567$ & $3.5592$ & $0.1941$ & $0.0545$ & $3.6590$ & $0.3328$ & $0.0910$ & $-11.8734$ & $0.0184$ & $-8.4328$ & $0.0157$ & $-0.3167$ & $4401$ & $52$ & $4291$ & $77$ & $\dots$ & $\dots$ & $4401$ & $52$ & $0.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $-0.907$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.180$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145914.42$-$384252.7 & 6198265736648319744 & 306211594 & 20110528_1456m38_103 & 14:59:14.42 & $-$38:42:52.7 & $\dots$ & $11.754$ & $11.434$ & $1.264$ & $11.759$ & $48.4$ & $1.4$ & $46.1$ & $0.6$ & $0.4259$ & $0.0204$ & $2.3480$ & $0.1125$ & $2.2129$ & $0.0999$ & $0.0451$ & $2.1964$ & $0.1017$ & $0.0463$ & $2.2625$ & $0.1385$ & $0.0612$ & $-6.8863$ & $0.0211$ & $-0.2513$ & $0.0161$ & $0.0931$ & $4767$ & $53$ & $4666$ & $77$ & $\dots$ & $\dots$ & $4767$ & $53$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $-0.952$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.449$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145928.05$-$403210.9 & 6197083486770676864 & 307155570 & 20110803_1456m38_145 & 14:59:28.05 & $-$40:32:10.9 & NTTE & $12.062$ & $11.766$ & $1.232$ & $12.076$ & $280.9$ & $1.1$ & $281.6$ & $1.4$ & $0.4100$ & $0.0212$ & $2.4390$ & $0.1261$ & $2.2936$ & $0.1115$ & $0.0486$ & $2.1690$ & $0.1414$ & $0.0652$ & $2.1836$ & $0.3124$ & $0.1430$ & $8.0532$ & $0.0206$ & $-15.2689$ & $0.0230$ & $-0.2343$ & $4870$ & $69$ & $4412$ & $92$ & $4920$ & $84$ & $4819$ & $54$ & $1.091$ & $0.470$ & $1.673$ & $0.377$ & $1.673$ & $0.377$ & $-1.682$ & $0.084$ & $-1.835$ & $0.160$ & $-1.683$ & $0.064$ & $-1.680$ & $0.104$ & $-0.067$ & $0.116$ & $0.233$ & $6.981$ & D & $0.999$ & I & $0.700$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J145929.80$-$385256.0 & 6197512846061046144 & 306420817 & 20110327_1456m38_121 & 14:59:29.80 & $-$38:52:56.0 & NTTE & $11.082$ & $10.612$ & $1.558$ & $11.086$ & $304.6$ & $0.4$ & $\dots$ & $\dots$ & $0.2052$ & $0.0149$ & $4.8733$ & $0.3539$ & $4.3253$ & $0.2787$ & $0.0644$ & $4.2322$ & $0.2068$ & $0.0489$ & $3.5266$ & $0.2910$ & $0.0825$ & $-12.7605$ & $0.0133$ & $-7.2198$ & $0.0122$ & $-0.0551$ & $4582$ & $129$ & $4544$ & $51$ & $4582$ & $129$ & $5690$ & $68$ & $1.261$ & $0.210$ & $0.338$ & $0.250$ & $0.338$ & $0.250$ & $-2.737$ & $0.170$ & $-2.070$ & $0.140$ & $-2.737$ & $0.170$ & $0.150$ & $0.141$ & $-0.487$ & $0.115$ & $0.263$ & $5.956$ & D & $0.987$ & I & $0.446$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $121$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J145934.02$-$075808.5 & 6332514457126655488 & 110768164 & 20050320_1456m05_144 & 14:59:34.02 & $-$07:58:08.5 & $\dots$ & $12.386$ & $12.130$ & $0.818$ & $12.282$ & $-8.5$ & $2.0$ & $-10.3$ & $2.7$ & $2.4090$ & $0.0236$ & $0.4151$ & $0.0041$ & $0.4107$ & $0.0040$ & $0.0097$ & $0.4098$ & $0.0038$ & $0.0094$ & $0.4139$ & $0.0063$ & $0.0152$ & $-43.2179$ & $0.0182$ & $-37.0852$ & $0.0185$ & $-0.3531$ & $5912$ & $67$ & $5023$ & $94$ & $\dots$ & $\dots$ & $5912$ & $67$ & $2.538$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.827$ & $0.124$ & $-1.157$ & $0.180$ & $\dots$ & $\dots$ & $-0.827$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.416$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145935.07$-$723629.2 & 5793877072332499328 & 405375329 & 20070330_1514m71_023 & 14:59:35.07 & $-$72:36:29.2 & $\dots$ & $12.800$ & $13.004$ & $0.767$ & $13.141$ & $-17.9$ & $2.0$ & $-13.5$ & $3.2$ & $0.6488$ & $0.0129$ & $1.5413$ & $0.0306$ & $1.4819$ & $0.0283$ & $0.0191$ & $1.4757$ & $0.0296$ & $0.0201$ & $1.4778$ & $0.0567$ & $0.0384$ & $-8.3789$ & $0.0233$ & $-7.4389$ & $0.0278$ & $0.1594$ & $5913$ & $69$ & $4953$ & $49$ & $\dots$ & $\dots$ & $5913$ & $69$ & $3.462$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.893$ & $0.181$ & $0.122$ & $0.090$ & $\dots$ & $\dots$ & $-0.893$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.237$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J145941.98$-$364003.5 & 6199095073352461696 & 306030757 & 20120519_1456m38_085 & 14:59:41.98 & $-$36:40:03.5 & $\dots$ & $12.620$ & $12.326$ & $1.157$ & $12.603$ & $-12.4$ & $0.8$ & $-12.4$ & $0.7$ & $0.4490$ & $0.0150$ & $2.2272$ & $0.0744$ & $2.1053$ & $0.0665$ & $0.0316$ & $2.1442$ & $0.0578$ & $0.0269$ & $2.1674$ & $0.0915$ & $0.0422$ & $-0.1835$ & $0.0168$ & $1.7994$ & $0.0146$ & $0.0635$ & $4970$ & $53$ & $4982$ & $68$ & $\dots$ & $\dots$ & $4970$ & $53$ & $2.729$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.940$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.491$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145948.27$-$713119.0 & 5798492001813665920 & 405298265 & 20060707_1514m71_043 & 14:59:48.27 & $-$71:31:19.0 & $\dots$ & $12.055$ & $11.661$ & $1.446$ & $12.075$ & $116.7$ & $0.9$ & $115.6$ & $1.3$ & $0.3479$ & $0.0120$ & $2.8744$ & $0.0991$ & $2.6745$ & $0.0858$ & $0.0321$ & $2.7454$ & $0.0929$ & $0.0338$ & $2.5948$ & $0.0668$ & $0.0257$ & $-5.8345$ & $0.0099$ & $-6.9244$ & $0.0123$ & $0.1482$ & $4499$ & $52$ & $4592$ & $77$ & $\dots$ & $\dots$ & $4499$ & $52$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-0.876$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145952.60$-$225943.4 & 6231172848352350208 & 103643742 & 20060510_1459m24_075 & 14:59:52.60 & $-$22:59:43.4 & $\dots$ & $11.919$ & $11.477$ & $1.528$ & $11.935$ & $50.8$ & $0.8$ & $50.4$ & $0.6$ & $0.2521$ & $0.0144$ & $3.9667$ & $0.2266$ & $3.5958$ & $0.1862$ & $0.0518$ & $3.5448$ & $0.1860$ & $0.0525$ & $3.5455$ & $0.3887$ & $0.1096$ & $-11.3875$ & $0.0187$ & $-11.7801$ & $0.0148$ & $-0.2471$ & $4368$ & $52$ & $4589$ & $68$ & $\dots$ & $\dots$ & $4368$ & $52$ & $1.969$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $-1.127$ & $0.140$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.562$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J145953.00$-$134311.9 & 6311905516117305472 & 109565962 & 20060826_1508m12_028 & 14:59:53.00 & $-$13:43:11.9 & $\dots$ & $13.122$ & $12.775$ & $1.304$ & $13.119$ & $61.7$ & $1.7$ & $60.7$ & $4.2$ & $0.1922$ & $0.0150$ & $5.2029$ & $0.4061$ & $4.5830$ & $0.3151$ & $0.0687$ & $4.5538$ & $0.3150$ & $0.0692$ & $4.3498$ & $0.1963$ & $0.0451$ & $-21.2440$ & $0.0168$ & $-1.5652$ & $0.0143$ & $-0.1801$ & $4718$ & $53$ & $5208$ & $76$ & $\dots$ & $\dots$ & $4718$ & $53$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.104$ & $-0.053$ & $0.100$ & $\dots$ & $\dots$ & $-1.330$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.092$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150002.09$-$261143.1 & 6225796369634822656 & 117857260 & 20070614_1505m25_025 & 15:00:02.09 & $-$26:11:43.1 & $\dots$ & $11.690$ & $11.213$ & $1.582$ & $11.701$ & $-83.0$ & $0.9$ & $-88.1$ & $4.4$ & $0.2181$ & $0.0207$ & $4.5851$ & $0.4352$ & $4.0967$ & $0.3474$ & $0.0848$ & $3.8762$ & $0.2157$ & $0.0556$ & $4.1093$ & $0.3180$ & $0.0774$ & $-1.4435$ & $0.0251$ & $-9.5490$ & $0.0218$ & $-0.2406$ & $4316$ & $51$ & $4545$ & $77$ & $\dots$ & $\dots$ & $4316$ & $51$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.870$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150009.61$-$334814.7 & 6204157710222549248 & 112698306 & 20050526_1448m34_108 & 15:00:09.61 & $-$33:48:14.7 & $\dots$ & $13.830$ & $13.489$ & $1.403$ & $13.881$ & $61.0$ & $10.1$ & $88.4$ & $2.9$ & $0.2912$ & $0.0155$ & $3.4341$ & $0.1828$ & $3.1526$ & $0.1541$ & $0.0489$ & $3.0124$ & $0.1230$ & $0.0408$ & $3.0899$ & $0.1676$ & $0.0542$ & $-2.6682$ & $0.0176$ & $-8.7280$ & $0.0161$ & $-0.2497$ & $4568$ & $53$ & $4533$ & $119$ & $\dots$ & $\dots$ & $4568$ & $53$ & $4.363$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $0.664$ & $0.140$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150018.05$-$212554.8 & 6232476383810252928 & 118491688 & 20100615_1449m22_107 & 15:00:18.05 & $-$21:25:54.8 & $\dots$ & $12.708$ & $12.278$ & $1.467$ & $12.703$ & $10.2$ & $2.4$ & $37.1$ & $6.0$ & $0.6814$ & $0.0174$ & $1.4676$ & $0.0375$ & $1.4136$ & $0.0348$ & $0.0246$ & $1.4509$ & $0.0409$ & $0.0282$ & $1.4801$ & $0.0341$ & $0.0230$ & $-10.6095$ & $0.0197$ & $-5.3306$ & $0.0177$ & $-0.2954$ & $4407$ & $69$ & $4772$ & $64$ & $\dots$ & $\dots$ & $4407$ & $69$ & $3.996$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.202$ & $0.518$ & $0.080$ & $\dots$ & $\dots$ & $-0.900$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.109$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150024.98$-$380407.3 & 6198672384150669184 & 306193966 & 20050726_1506m38_044 & 15:00:24.98 & $-$38:04:07.3 & $\dots$ & $12.866$ & $12.503$ & $1.269$ & $12.830$ & $-13.5$ & $2.1$ & $3.4$ & $6.1$ & $1.0033$ & $0.0219$ & $0.9967$ & $0.0218$ & $0.9715$ & $0.0207$ & $0.0213$ & $0.9848$ & $0.0215$ & $0.0219$ & $1.0246$ & $0.0354$ & $0.0345$ & $0.2170$ & $0.0217$ & $-3.8986$ & $0.0187$ & $-0.2412$ & $4754$ & $65$ & $4820$ & $64$ & $\dots$ & $\dots$ & $4754$ & $65$ & $3.675$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.131$ & $0.145$ & $0.080$ & $\dots$ & $\dots$ & $-1.100$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.232$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150025.00$-$061337.4 & 6333870769143059968 & 168863693 & 20080310_1508m06_033 & 15:00:25.00 & $-$06:13:37.4 & NTTE & $10.180$ & $9.827$ & $1.313$ & $10.175$ & $-80.4$ & $0.5$ & $\dots$ & $\dots$ & $0.5790$ & $0.0175$ & $1.7271$ & $0.0522$ & $1.6529$ & $0.0478$ & $0.0289$ & $1.6218$ & $0.0441$ & $0.0272$ & $1.5753$ & $0.0778$ & $0.0494$ & $-15.6908$ & $0.0182$ & $11.7057$ & $0.0182$ & $-0.3115$ & $4703$ & $70$ & $5072$ & $63$ & $4745$ & $86$ & $4660$ & $54$ & $3.355$ & $0.170$ & $1.184$ & $0.183$ & $1.184$ & $0.183$ & $-2.168$ & $0.109$ & $-1.563$ & $0.170$ & $-2.225$ & $0.113$ & $-2.110$ & $0.104$ & $-0.245$ & $0.107$ & $0.395$ & $6.657$ & D & $0.990$ & I & $0.690$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $111$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150036.60$-$440252.2 & 5908221127650652928 & 313411453 & 20130404_1450m44_120 & 15:00:36.60 & $-$44:02:52.2 & $\dots$ & $11.851$ & $11.595$ & $1.097$ & $11.847$ & $298.7$ & $1.0$ & $297.7$ & $0.8$ & $0.4783$ & $0.0157$ & $2.0907$ & $0.0686$ & $1.9829$ & $0.0617$ & $0.0311$ & $1.9634$ & $0.0997$ & $0.0508$ & $1.9170$ & $0.0766$ & $0.0400$ & $-15.5129$ & $0.0175$ & $-26.5964$ & $0.0162$ & $-0.2004$ & $5267$ & $55$ & $5555$ & $94$ & $\dots$ & $\dots$ & $5267$ & $55$ & $3.213$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.103$ & $-1.233$ & $0.180$ & $\dots$ & $\dots$ & $-1.620$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.569$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150047.90$-$260538.0 & 6225880516635590400 & 117859350 & 20070327_1505m25_025 & 15:00:47.90 & $-$26:05:38.0 & NTTE & $12.382$ & $11.903$ & $1.613$ & $12.408$ & $135.5$ & $0.6$ & $134.7$ & $0.9$ & $0.1665$ & $0.0143$ & $6.0060$ & $0.5158$ & $5.1948$ & $0.3859$ & $0.0743$ & $5.1529$ & $0.3139$ & $0.0609$ & $4.8913$ & $0.8680$ & $0.1775$ & $-10.7321$ & $0.0172$ & $-1.2790$ & $0.0134$ & $-0.0095$ & $4422$ & $96$ & $4481$ & $77$ & $4540$ & $137$ & $4304$ & $55$ & $1.438$ & $0.230$ & $0.526$ & $0.250$ & $0.526$ & $0.250$ & $-2.349$ & $0.136$ & $-1.342$ & $0.170$ & $-2.468$ & $0.140$ & $-2.230$ & $0.131$ & $-0.433$ & $0.116$ & $0.317$ & $6.398$ & D & $0.991$ & I & $0.212$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $66$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150058.88$-$423456.7 & 5908638873349008640 & 307617268 & 20120329_1514m42_043 & 15:00:58.88 & $-$42:34:56.7 & $\dots$ & $13.126$ & $12.322$ & $1.957$ & $13.040$ & $-6.1$ & $6.8$ & $6.1$ & $4.4$ & $6.4854$ & $0.2790$ & $0.1542$ & $0.0066$ & $0.1536$ & $0.0066$ & $0.0428$ & $0.1506$ & $0.0060$ & $0.0400$ & $\dots$ & $\dots$ & $\dots$ & $-21.8533$ & $0.3238$ & $-23.9255$ & $0.2779$ & $-0.0522$ & $5783$ & $79$ & $3802$ & $87$ & $\dots$ & $\dots$ & $5783$ & $79$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.184$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.210$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J150100.27$-$012528.0 & 6340626997513676032 & 169204525 & 20060416_1502m03_072 & 15:01:00.27 & $-$01:25:28.0 & $\dots$ & $10.984$ & $10.616$ & $1.366$ & $10.990$ & $-147.3$ & $0.8$ & $-148.9$ & $0.7$ & $0.4900$ & $0.0169$ & $2.0408$ & $0.0704$ & $1.9380$ & $0.0635$ & $0.0328$ & $1.8883$ & $0.0603$ & $0.0319$ & $1.9236$ & $0.1035$ & $0.0538$ & $-3.0239$ & $0.0173$ & $-8.7805$ & $0.0145$ & $-0.1064$ & $4526$ & $52$ & $4475$ & $68$ & $\dots$ & $\dots$ & $4526$ & $52$ & $1.326$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.102$ & $-1.367$ & $0.140$ & $\dots$ & $\dots$ & $-1.400$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150110.11$-$714803.7 & 5798414894249957504 & 405352164 & 20120723_1514m71_050 & 15:01:10.11 & $-$71:48:03.7 & $\dots$ & $12.120$ & $11.764$ & $1.365$ & $12.137$ & $142.1$ & $0.6$ & $142.6$ & $0.5$ & $0.6063$ & $0.0112$ & $1.6493$ & $0.0305$ & $1.5815$ & $0.0280$ & $0.0177$ & $1.6034$ & $0.0321$ & $0.0200$ & $1.5343$ & $0.0351$ & $0.0229$ & $1.2791$ & $0.0096$ & $7.5202$ & $0.0117$ & $-0.0030$ & $4675$ & $52$ & $4738$ & $68$ & $\dots$ & $\dots$ & $4675$ & $52$ & $2.176$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $-0.835$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.367$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150113.03$-$060815.3 & 6333966087353383168 & 168864533 & 20050320_1456m05_127 & 15:01:13.03 & $-$06:08:15.3 & KPNR & $11.946$ & $11.701$ & $0.983$ & $11.908$ & $79.2$ & $1.1$ & $80.0$ & $1.3$ & $0.7174$ & $0.0158$ & $1.3939$ & $0.0307$ & $1.3452$ & $0.0286$ & $0.0213$ & $1.3220$ & $0.0467$ & $0.0353$ & $1.3182$ & $0.0186$ & $0.0141$ & $-41.6206$ & $0.0168$ & $-16.3917$ & $0.0148$ & $-0.1571$ & $5348$ & $46$ & $4625$ & $92$ & $5334$ & $35$ & $5361$ & $57$ & $1.270$ & $0.470$ & $2.590$ & $0.032$ & $2.590$ & $0.032$ & $-1.915$ & $0.080$ & $-2.025$ & $0.160$ & $-1.990$ & $0.048$ & $-1.840$ & $0.112$ & $-0.099$ & $0.117$ & $-0.089$ & $6.426$ & D & $0.987$ & I & $0.033$ & $0.214$ & $0.078$ & $0.044$ & $0.078$ & $0.044$ & D & $0.985$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150114.56$-$292135.1 & 6224018085677163392 & 113526795 & 20060528_1455m30_091 & 15:01:14.56 & $-$29:21:35.1 & SOAR & $11.958$ & $11.604$ & $1.294$ & $11.943$ & $-35.3$ & $1.0$ & $-32.9$ & $0.8$ & $0.2434$ & $0.0193$ & $4.1085$ & $0.3258$ & $3.7120$ & $0.2659$ & $0.0716$ & $3.6292$ & $0.2626$ & $0.0724$ & $3.4854$ & $0.2796$ & $0.0802$ & $-3.1151$ & $0.0256$ & $-25.8610$ & $0.0264$ & $-0.5874$ & $4845$ & $52$ & $4724$ & $92$ & $4884$ & $49$ & $4805$ & $55$ & $0.690$ & $0.470$ & $1.435$ & $0.169$ & $1.435$ & $0.169$ & $-2.291$ & $0.097$ & $-2.218$ & $0.160$ & $-2.251$ & $0.088$ & $-2.330$ & $0.106$ & $-0.056$ & $0.120$ & $0.474$ & $6.613$ & D & $0.985$ & I & $0.510$ & $0.244$ & $0.417$ & $0.038$ & $0.417$ & $0.038$ & D & $0.992$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150141.23$-$141400.5 & 6308802801679320192 & 166598629 & 20090515_1502m13_012 & 15:01:41.23 & $-$14:14:00.5 & $\dots$ & $10.921$ & $10.525$ & $1.419$ & $10.925$ & $45.0$ & $0.8$ & $43.3$ & $0.1$ & $0.6235$ & $0.0197$ & $1.6038$ & $0.0507$ & $1.5396$ & $0.0467$ & $0.0303$ & $1.5206$ & $0.0456$ & $0.0300$ & $1.4886$ & $0.1023$ & $0.0687$ & $-9.7857$ & $0.0223$ & $0.0021$ & $0.0168$ & $-0.1567$ & $4503$ & $52$ & $4573$ & $77$ & $\dots$ & $\dots$ & $4503$ & $52$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-0.813$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.167$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150143.66$-$163700.4 & 6306013198945059712 & 166272890 & 20060801_1451m15_122 & 15:01:43.66 & $-$16:37:00.4 & $\dots$ & $12.263$ & $12.475$ & $1.224$ & $12.782$ & $38.4$ & $0.7$ & $39.6$ & $0.8$ & $1.2876$ & $0.0159$ & $0.7766$ & $0.0096$ & $0.7613$ & $0.0092$ & $0.0121$ & $0.7660$ & $0.0087$ & $0.0114$ & $0.7663$ & $0.0196$ & $0.0256$ & $16.8637$ & $0.0183$ & $-8.2114$ & $0.0141$ & $-0.0764$ & $4867$ & $64$ & $4875$ & $64$ & $\dots$ & $\dots$ & $4867$ & $64$ & $3.788$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.219$ & $-0.174$ & $0.080$ & $\dots$ & $\dots$ & $-0.860$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.136$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J150153.96$-$154939.5 & 6306943454501385728 & 166287090 & 20060801_1451m15_115 & 15:01:53.96 & $-$15:49:39.5 & $\dots$ & $12.701$ & $12.807$ & $1.069$ & $13.048$ & $-11.4$ & $1.5$ & $-16.8$ & $2.4$ & $1.4826$ & $0.0205$ & $0.6745$ & $0.0093$ & $0.6629$ & $0.0090$ & $0.0136$ & $0.6623$ & $0.0079$ & $0.0120$ & $0.6691$ & $0.0163$ & $0.0243$ & $3.8495$ & $0.0209$ & $12.0473$ & $0.0182$ & $-0.3294$ & $5230$ & $60$ & $4828$ & $77$ & $\dots$ & $\dots$ & $5230$ & $60$ & $2.300$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.135$ & $-0.870$ & $0.170$ & $\dots$ & $\dots$ & $-1.730$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.171$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150159.97$-$261349.5 & 6225828809526332416 & 117863010 & 20080802_1505m25_029 & 15:01:59.97 & $-$26:13:49.5 & $\dots$ & $11.506$ & $11.175$ & $1.287$ & $11.511$ & $-78.7$ & $1.0$ & $-77.1$ & $0.9$ & $0.7246$ & $0.0156$ & $1.3801$ & $0.0297$ & $1.3323$ & $0.0277$ & $0.0208$ & $1.3206$ & $0.0267$ & $0.0203$ & $1.2877$ & $0.0506$ & $0.0393$ & $-55.9218$ & $0.0187$ & $-4.3356$ & $0.0152$ & $-0.0839$ & $4892$ & $53$ & $4555$ & $77$ & $\dots$ & $\dots$ & $4892$ & $53$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $-1.310$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150202.80$-$371322.0 & 6198863767893020288 & 306094012 & 20050726_1506m38_066 & 15:02:02.80 & $-$37:13:22.0 & NTTE & $12.420$ & $12.176$ & $0.979$ & $12.382$ & $-24.9$ & $1.9$ & $-21.7$ & $3.0$ & $0.9432$ & $0.0183$ & $1.0602$ & $0.0206$ & $1.0318$ & $0.0195$ & $0.0189$ & $1.0333$ & $0.0192$ & $0.0185$ & $1.0564$ & $0.0432$ & $0.0409$ & $-79.2322$ & $0.0175$ & $-9.0640$ & $0.0149$ & $-0.1353$ & $5388$ & $47$ & $5532$ & $136$ & $5376$ & $38$ & $5401$ & $57$ & $4.660$ & $0.180$ & $2.954$ & $0.069$ & $2.954$ & $0.069$ & $-1.784$ & $0.079$ & $-1.567$ & $0.190$ & $-1.798$ & $0.050$ & $-1.770$ & $0.108$ & $0.195$ & $0.105$ & $0.205$ & $6.851$ & D & $0.994$ & I & $0.571$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $30$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150202.95$-$052857.4 & 6334216501126508032 & 168870971 & 20060703_1508m06_053 & 15:02:02.95 & $-$05:28:57.4 & NTTE & $11.285$ & $10.908$ & $1.376$ & $11.287$ & $-10.2$ & $0.5$ & $-9.5$ & $0.8$ & $0.3436$ & $0.0163$ & $2.9104$ & $0.1381$ & $2.7056$ & $0.1193$ & $0.0441$ & $2.6002$ & $0.0871$ & $0.0335$ & $2.7127$ & $0.2468$ & $0.0910$ & $-6.6480$ & $0.0182$ & $-18.4725$ & $0.0183$ & $-0.4771$ & $4559$ & $47$ & $4445$ & $92$ & $4581$ & $41$ & $4536$ & $53$ & $0.853$ & $0.470$ & $0.772$ & $0.022$ & $0.772$ & $0.022$ & $-2.030$ & $0.074$ & $-1.581$ & $0.160$ & $-2.240$ & $0.045$ & $-1.820$ & $0.103$ & $-0.533$ & $0.086$ & $0.167$ & $6.567$ & D & $0.995$ & I & $0.214$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150208.02$-$440435.7 & 5908212056679724928 & 313406342 & 20110328_1450m44_107 & 15:02:08.02 & $-$44:04:35.7 & $\dots$ & $10.716$ & $10.274$ & $1.513$ & $10.723$ & $80.9$ & $0.5$ & $81.0$ & $1.0$ & $0.7807$ & $0.0228$ & $1.2809$ & $0.0374$ & $1.2396$ & $0.0350$ & $0.0283$ & $1.2317$ & $0.0341$ & $0.0277$ & $1.2330$ & $0.0427$ & $0.0346$ & $-3.1479$ & $0.0257$ & $-9.4982$ & $0.0347$ & $-0.4972$ & $4430$ & $52$ & $4527$ & $68$ & $\dots$ & $\dots$ & $4430$ & $52$ & $1.951$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.102$ & $-0.795$ & $0.140$ & $\dots$ & $\dots$ & $-1.120$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.381$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150208.95$-$201638.8 & 6232691514428520448 & 118503860 & 20080704_1507m19_026 & 15:02:08.95 & $-$20:16:38.8 & $\dots$ & $8.707$ & $9.022$ & $0.703$ & $9.140$ & $-23.6$ & $0.8$ & $-23.1$ & $0.6$ & $6.5793$ & $0.1809$ & $0.1520$ & $0.0042$ & $0.1514$ & $0.0041$ & $0.0274$ & $0.1503$ & $0.0045$ & $0.0298$ & $0.1518$ & $0.0076$ & $0.0502$ & $-8.5755$ & $0.1891$ & $-17.1723$ & $0.1529$ & $-0.1678$ & $6420$ & $203$ & $6052$ & $54$ & $\dots$ & $\dots$ & $6420$ & $203$ & $3.988$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.230$ & $0.829$ & $-0.090$ & $0.100$ & $\dots$ & $\dots$ & $-2.230$ & $0.829$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.067$ & $0.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $131$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150211.83$-$123826.0 & 6312264648399323392 & 166626683 & 20040430_1508m10_013 & 15:02:11.83 & $-$12:38:26.0 & $\dots$ & $13.184$ & $12.890$ & $1.135$ & $13.158$ & $23.1$ & $9.4$ & $34.0$ & $1.4$ & $0.6209$ & $0.0172$ & $1.6106$ & $0.0446$ & $1.5458$ & $0.0411$ & $0.0266$ & $1.5462$ & $0.0342$ & $0.0221$ & $1.5723$ & $0.0747$ & $0.0475$ & $-27.2912$ & $0.0195$ & $-15.8026$ & $0.0150$ & $-0.0578$ & $5042$ & $53$ & $4189$ & $119$ & $\dots$ & $\dots$ & $5042$ & $53$ & $4.728$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $0.482$ & $0.140$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150212.02$-$093319.3 & 6320043658805514240 & 168802185 & 20060523_1502m11_074 & 15:02:12.02 & $-$09:33:19.3 & $\dots$ & $11.868$ & $11.439$ & $1.518$ & $11.892$ & $-57.4$ & $0.5$ & $-58.2$ & $0.9$ & $0.2296$ & $0.0176$ & $4.3554$ & $0.3339$ & $3.9124$ & $0.2694$ & $0.0689$ & $3.4868$ & $0.1762$ & $0.0505$ & $3.2995$ & $0.3478$ & $0.1054$ & $-3.7338$ & $0.0271$ & $-0.9993$ & $0.0297$ & $-0.7039$ & $4288$ & $52$ & $4435$ & $77$ & $\dots$ & $\dots$ & $4288$ & $52$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.112$ & $-1.097$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.407$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150214.64$-$140243.2 & 6308830216455661184 & 166602010 & 20060826_1508m12_023 & 15:02:14.64 & $-$14:02:43.2 & $\dots$ & $13.030$ & $12.739$ & $1.164$ & $13.019$ & $153.6$ & $2.5$ & $\dots$ & $\dots$ & $0.4056$ & $0.0209$ & $2.4655$ & $0.1270$ & $2.3170$ & $0.1122$ & $0.0484$ & $2.3712$ & $0.1070$ & $0.0451$ & $2.4995$ & $0.0729$ & $0.0292$ & $-11.5616$ & $0.0245$ & $-2.2755$ & $0.0266$ & $-0.5407$ & $5041$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5041$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.125$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.570$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J150221.96$-$780347.8 & 5791638196072667136 & 406658089 & 20070326_1542m76_022 & 15:02:21.96 & $-$78:03:47.8 & $\dots$ & $10.989$ & $10.592$ & $1.413$ & $10.990$ & $52.2$ & $1.0$ & $49.7$ & $0.2$ & $1.5456$ & $0.0119$ & $0.6470$ & $0.0050$ & $0.6363$ & $0.0048$ & $0.0076$ & $0.6399$ & $0.0052$ & $0.0081$ & $0.6243$ & $0.0109$ & $0.0175$ & $-21.4904$ & $0.0137$ & $-2.6840$ & $0.0132$ & $-0.0507$ & $4539$ & $52$ & $4674$ & $65$ & $\dots$ & $\dots$ & $4539$ & $52$ & $2.238$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.102$ & $-0.623$ & $0.090$ & $\dots$ & $\dots$ & $-1.200$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.181$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150223.73$-$194824.5 & 6256927533843613696 & 118506161 & 20060730_1507m19_026 & 15:02:23.73 & $-$19:48:24.5 & NTTE & $11.335$ & $10.881$ & $1.544$ & $11.347$ & $69.1$ & $0.4$ & $71.5$ & $6.4$ & $0.2785$ & $0.0154$ & $3.5907$ & $0.1986$ & $3.2841$ & $0.1661$ & $0.0506$ & $3.3023$ & $0.1489$ & $0.0451$ & $3.2490$ & $0.3013$ & $0.0927$ & $2.1716$ & $0.0200$ & $-10.6825$ & $0.0165$ & $-0.0901$ & $4430$ & $99$ & $4397$ & $77$ & $4562$ & $143$ & $4298$ & $56$ & $1.091$ & $0.230$ & $0.980$ & $0.257$ & $0.980$ & $0.257$ & $-2.254$ & $0.166$ & $-1.521$ & $0.170$ & $-2.388$ & $0.186$ & $-2.120$ & $0.145$ & $-0.553$ & $0.102$ & $0.197$ & $6.373$ & D & $0.993$ & I & $0.276$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150228.42$-$130610.0 & 6312046081806965248 & 166625060 & 20060626_1508m12_034 & 15:02:28.42 & $-$13:06:10.0 & $\dots$ & $12.200$ & $11.797$ & $1.384$ & $12.179$ & $122.8$ & $0.9$ & $123.9$ & $0.4$ & $0.1736$ & $0.0178$ & $5.7604$ & $0.5906$ & $5.0100$ & $0.4468$ & $0.0892$ & $4.7003$ & $0.6249$ & $0.1330$ & $4.6628$ & $0.2103$ & $0.0451$ & $-1.0872$ & $0.0193$ & $-13.6783$ & $0.0140$ & $-0.0501$ & $4543$ & $53$ & $4557$ & $77$ & $\dots$ & $\dots$ & $4543$ & $53$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $-1.457$ & $0.170$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.486$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150231.07$-$131603.3 & 6312017425785958784 & 166621065 & 20120614_1508m12_050 & 15:02:31.07 & $-$13:16:03.3 & $\dots$ & $12.786$ & $12.368$ & $1.465$ & $12.792$ & $118.3$ & $1.4$ & $119.1$ & $1.1$ & $0.1939$ & $0.0156$ & $5.1573$ & $0.4149$ & $4.5475$ & $0.3226$ & $0.0709$ & $5.0363$ & $0.3096$ & $0.0615$ & $5.2938$ & $0.6131$ & $0.1158$ & $-4.1128$ & $0.0189$ & $-8.6034$ & $0.0157$ & $-0.0850$ & $4384$ & $52$ & $4506$ & $77$ & $\dots$ & $\dots$ & $4384$ & $52$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.104$ & $-0.883$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.626$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150234.99$-$702605.2 & 5798846319438144384 & 401988186 & 20080317_1514m71_064 & 15:02:34.99 & $-$70:26:05.2 & $\dots$ & $10.920$ & $10.470$ & $1.543$ & $10.935$ & $275.5$ & $1.1$ & $273.3$ & $0.7$ & $0.2012$ & $0.0118$ & $4.9702$ & $0.2915$ & $4.4014$ & $0.2286$ & $0.0519$ & $4.4895$ & $0.2340$ & $0.0521$ & $4.1045$ & $0.2869$ & $0.0699$ & $-2.0030$ & $0.0101$ & $-4.1361$ & $0.0120$ & $0.1993$ & $4342$ & $52$ & $4540$ & $77$ & $\dots$ & $\dots$ & $4342$ & $52$ & $0.882$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.108$ & $-1.331$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150238.53$-$460206.7 & 5906748301775834752 & 313866500 & 20100722_1450m44_128 & 15:02:38.53 & $-$46:02:06.7 & GEMS & $11.056$ & $10.727$ & $1.310$ & $11.074$ & $-30.8$ & $1.0$ & $-31.4$ & $0.4$ & $0.6392$ & $0.0147$ & $1.5645$ & $0.0360$ & $1.5033$ & $0.0332$ & $0.0221$ & $1.5020$ & $0.0312$ & $0.0208$ & $1.4897$ & $0.0417$ & $0.0280$ & $-7.8205$ & $0.0154$ & $-12.8466$ & $0.0168$ & $-0.1902$ & $4979$ & $58$ & $4916$ & $77$ & $4980$ & $59$ & $4977$ & $56$ & $2.660$ & $0.230$ & $1.980$ & $0.234$ & $1.980$ & $0.234$ & $-2.350$ & $0.098$ & $-1.643$ & $0.170$ & $-2.250$ & $0.084$ & $-2.450$ & $0.112$ & $0.127$ & $0.092$ & $0.177$ & $6.257$ & D & $0.996$ & I & $0.410$ & $0.199$ & $0.386$ & $0.033$ & $0.386$ & $0.033$ & D & $0.986$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150238.63$-$053636.3 & 6334023811713880064 & 168870837 & 20080310_1508m06_042 & 15:02:38.63 & $-$05:36:36.3 & $\dots$ & $9.832$ & $9.525$ & $1.341$ & $9.886$ & $-40.9$ & $0.7$ & $1.3$ & $17.7$ & $2.3151$ & $0.0196$ & $0.4319$ & $0.0037$ & $0.4271$ & $0.0036$ & $0.0084$ & $0.4261$ & $0.0037$ & $0.0087$ & $0.4254$ & $0.0041$ & $0.0096$ & $-38.9978$ & $0.0242$ & $-49.7707$ & $0.0209$ & $-0.1729$ & $4582$ & $52$ & $4818$ & $51$ & $\dots$ & $\dots$ & $4582$ & $52$ & $3.553$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.073$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.072$ & $0.056$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150242.65$-$065627.6 & 6333018991228883712 & 168854351 & 20090514_1508m06_027 & 15:02:42.65 & $-$06:56:27.6 & $\dots$ & $12.109$ & $11.891$ & $1.108$ & $12.148$ & $94.8$ & $1.4$ & $95.1$ & $0.7$ & $0.5688$ & $0.0157$ & $1.7581$ & $0.0485$ & $1.6812$ & $0.0444$ & $0.0264$ & $1.6644$ & $0.0378$ & $0.0227$ & $1.7323$ & $0.0500$ & $0.0289$ & $-5.9832$ & $0.0187$ & $0.7437$ & $0.0166$ & $-0.1444$ & $5050$ & $54$ & $5106$ & $94$ & $\dots$ & $\dots$ & $5050$ & $54$ & $3.263$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.737$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.631$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150243.55$-$765959.8 & 5791846072488962176 & 406507453 & 20100327_1542m76_034 & 15:02:43.55 & $-$76:59:59.8 & $\dots$ & $12.076$ & $12.200$ & $1.182$ & $12.488$ & $-17.4$ & $0.9$ & $-16.3$ & $1.0$ & $1.5147$ & $0.0119$ & $0.6602$ & $0.0052$ & $0.6491$ & $0.0050$ & $0.0077$ & $0.6567$ & $0.0044$ & $0.0068$ & $0.6509$ & $0.0092$ & $0.0141$ & $1.6205$ & $0.0110$ & $1.2748$ & $0.0139$ & $-0.1449$ & $5075$ & $68$ & $5181$ & $69$ & $\dots$ & $\dots$ & $5075$ & $68$ & $3.593$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.860$ & $0.197$ & $-0.125$ & $0.090$ & $\dots$ & $\dots$ & $-1.860$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.079$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150259.89$-$075611.1 & 6332337160877128832 & 168820705 & 20080310_1508m06_016 & 15:02:59.89 & $-$07:56:11.1 & $\dots$ & $10.759$ & $10.481$ & $1.243$ & $10.796$ & $-125.1$ & $0.7$ & $\dots$ & $\dots$ & $1.1511$ & $0.0206$ & $0.8687$ & $0.0155$ & $0.8495$ & $0.0149$ & $0.0175$ & $0.8456$ & $0.0130$ & $0.0154$ & $0.8436$ & $0.0265$ & $0.0314$ & $-17.7064$ & $0.0276$ & $-14.4124$ & $0.0262$ & $-0.3600$ & $4780$ & $53$ & $4760$ & $68$ & $\dots$ & $\dots$ & $4780$ & $53$ & $2.077$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.868$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.301$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150307.71$-$164109.3 & 6306002964038786560 & 166275268 & 20060520_1500m17_078 & 15:03:07.71 & $-$16:41:09.3 & $\dots$ & $11.904$ & $11.526$ & $1.414$ & $11.924$ & $-6.1$ & $2.2$ & $-9.4$ & $1.6$ & $0.9918$ & $0.0187$ & $1.0083$ & $0.0190$ & $0.9825$ & $0.0181$ & $0.0184$ & $0.9810$ & $0.0175$ & $0.0178$ & $0.9777$ & $0.0261$ & $0.0267$ & $-9.9566$ & $0.0189$ & $-6.3637$ & $0.0191$ & $-0.4004$ & $4478$ & $54$ & $4736$ & $64$ & $\dots$ & $\dots$ & $4478$ & $54$ & $4.027$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.110$ & $0.647$ & $0.080$ & $\dots$ & $\dots$ & $-0.970$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.079$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150313.30$-$123802.0 & 6312451084339470080 & 166627606 & 20060826_1508m12_042 & 15:03:13.30 & $-$12:38:02.0 & NTTE & $12.616$ & $12.175$ & $1.361$ & $12.546$ & $93.8$ & $1.1$ & $94.1$ & $0.8$ & $0.1994$ & $0.0154$ & $5.0150$ & $0.3873$ & $4.4366$ & $0.3031$ & $0.0683$ & $4.6689$ & $0.3768$ & $0.0807$ & $4.7308$ & $0.3436$ & $0.0726$ & $3.9737$ & $0.0198$ & $-5.0420$ & $0.0223$ & $-0.5872$ & $4675$ & $69$ & $4325$ & $77$ & $4760$ & $84$ & $4590$ & $53$ & $1.148$ & $0.230$ & $1.157$ & $0.258$ & $1.157$ & $0.258$ & $-1.890$ & $0.092$ & $-1.492$ & $0.170$ & $-2.013$ & $0.092$ & $-1.540$ & $0.112$ & $-0.301$ & $0.109$ & $0.289$ & $6.829$ & D & $0.992$ & I & $0.463$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150338.43$-$094958.6 & 6319973668018498304 & 168802492 & 20050331_1508m10_050 & 15:03:38.43 & $-$09:49:58.6 & $\dots$ & $9.354$ & $9.348$ & $0.417$ & $9.406$ & $-7.2$ & $7.4$ & $\dots$ & $\dots$ & $4.4277$ & $0.0178$ & $0.2259$ & $0.0009$ & $0.2245$ & $0.0009$ & $0.0040$ & $0.2241$ & $0.0010$ & $0.0043$ & $0.2243$ & $0.0019$ & $0.0087$ & $-17.6173$ & $0.0206$ & $-9.9042$ & $0.0186$ & $-0.3091$ & $5957$ & $68$ & $7861$ & $54$ & $\dots$ & $\dots$ & $5957$ & $68$ & $4.317$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.126$ & $-0.186$ & $0.100$ & $\dots$ & $\dots$ & $-0.940$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.125$ & $0.066$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150349.00$-$163850.0 & 6306001727088200064 & 166280060 & 20070326_1507m19_071 & 15:03:49.00 & $-$16:38:50.0 & KPNR & $12.941$ & $12.646$ & $1.217$ & $12.949$ & $99.6$ & $2.7$ & $91.4$ & $2.0$ & $0.5976$ & $0.0148$ & $1.6734$ & $0.0414$ & $1.6036$ & $0.0381$ & $0.0237$ & $1.6085$ & $0.0389$ & $0.0242$ & $1.5604$ & $0.0258$ & $0.0165$ & $12.3778$ & $0.0172$ & $-15.0589$ & $0.0156$ & $-0.3898$ & $4944$ & $70$ & $4404$ & $246$ & $5009$ & $87$ & $4880$ & $54$ & $1.242$ & $1.010$ & $2.752$ & $0.224$ & $2.752$ & $0.224$ & $-0.834$ & $0.134$ & $-2.264$ & $0.150$ & $-0.918$ & $0.153$ & $-0.750$ & $0.114$ & $0.009$ & $0.085$ & $0.029$ & $7.625$ & D & $0.983$ & I & $0.837$ & $0.261$ & $0.252$ & $0.037$ & $0.252$ & $0.037$ & D & $0.915$ & $9$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150400.68$-$213006.7 & 6231791839039004288 & 118497195 & 20120518_1507m19_072 & 15:04:00.68 & $-$21:30:06.7 & $\dots$ & $12.970$ & $12.556$ & $1.506$ & $13.002$ & $-62.4$ & $2.1$ & $-61.5$ & $1.4$ & $0.1568$ & $0.0154$ & $6.3776$ & $0.6264$ & $5.4705$ & $0.4609$ & $0.0842$ & $5.1217$ & $0.2962$ & $0.0578$ & $6.2950$ & $0.5353$ & $0.0850$ & $-7.9221$ & $0.0180$ & $0.1293$ & $0.0170$ & $-0.3525$ & $4399$ & $55$ & $4000$ & $87$ & $\dots$ & $\dots$ & $4399$ & $55$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.138$ & $-0.778$ & $0.160$ & $\dots$ & $\dots$ & $-1.730$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.545$ & $0.309$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150403.37$-$203127.9 & 6232628979704776448 & 118507313 & 20070326_1507m19_013 & 15:04:03.37 & $-$20:31:27.9 & $\dots$ & $12.598$ & $12.320$ & $1.137$ & $12.589$ & $163.0$ & $1.0$ & $162.5$ & $0.7$ & $0.5197$ & $0.0140$ & $1.9242$ & $0.0518$ & $1.8325$ & $0.0470$ & $0.0257$ & $1.8777$ & $0.0434$ & $0.0231$ & $1.9863$ & $0.1104$ & $0.0556$ & $-9.6456$ & $0.0173$ & $-2.5586$ & $0.0129$ & $0.0627$ & $5036$ & $55$ & $5212$ & $94$ & $\dots$ & $\dots$ & $5036$ & $55$ & $2.892$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.108$ & $-1.106$ & $0.180$ & $\dots$ & $\dots$ & $-1.580$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.394$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150403.90$-$120708.0 & 6312682222299526144 & 166683596 & 20120614_1508m12_027 & 15:04:03.90 & $-$12:07:08.0 & NTTE & $12.784$ & $12.460$ & $1.233$ & $12.770$ & $47.6$ & $0.7$ & $47.5$ & $1.0$ & $0.1597$ & $0.0167$ & $6.2617$ & $0.6548$ & $5.3850$ & $0.4843$ & $0.0899$ & $5.5155$ & $0.4826$ & $0.0875$ & $5.9988$ & $1.3930$ & $0.2322$ & $-8.9971$ & $0.0178$ & $-3.4918$ & $0.0156$ & $-0.3028$ & $4836$ & $63$ & $4477$ & $92$ & $4850$ & $73$ & $4822$ & $53$ & $0.996$ & $0.470$ & $1.387$ & $0.283$ & $1.387$ & $0.283$ & $-1.630$ & $0.103$ & $-1.569$ & $0.160$ & $-1.839$ & $0.103$ & $-1.420$ & $0.103$ & $-0.399$ & $0.129$ & $0.071$ & $6.871$ & D & $0.996$ & I & $0.364$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150411.88$-$151033.3 & 6308495415163592704 & 166302061 & 20090415_1508m12_010 & 15:04:11.88 & $-$15:10:33.3 & NTTE & $10.447$ & $9.980$ & $1.551$ & $10.450$ & $99.3$ & $0.3$ & $95.4$ & $0.4$ & $0.4205$ & $0.0144$ & $2.3781$ & $0.0814$ & $2.2396$ & $0.0722$ & $0.0323$ & $2.1647$ & $0.0569$ & $0.0263$ & $2.1067$ & $0.0899$ & $0.0427$ & $-1.7298$ & $0.0171$ & $-21.8701$ & $0.0124$ & $0.0341$ & $4366$ & $55$ & $4467$ & $68$ & $4414$ & $57$ & $4318$ & $52$ & $1.429$ & $0.150$ & $0.934$ & $0.028$ & $0.934$ & $0.028$ & $-2.198$ & $0.100$ & $-1.498$ & $0.140$ & $-2.346$ & $0.096$ & $-2.050$ & $0.103$ & $-0.685$ & $0.127$ & $0.075$ & $6.307$ & D & $0.992$ & I & $0.479$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $101$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150415.31$-$221419.4 & 6231611381693102336 & 118423172 & 20060325_1513m22_034 & 15:04:15.31 & $-$22:14:19.4 & $\dots$ & $10.586$ & $10.306$ & $1.133$ & $10.572$ & $-93.6$ & $0.7$ & $-93.9$ & $0.6$ & $2.7811$ & $0.0178$ & $0.3596$ & $0.0023$ & $0.3562$ & $0.0023$ & $0.0063$ & $0.3555$ & $0.0024$ & $0.0067$ & $0.3558$ & $0.0048$ & $0.0134$ & $-24.6022$ & $0.0193$ & $-9.4750$ & $0.0165$ & $-0.2724$ & $5180$ & $54$ & $5135$ & $94$ & $\dots$ & $\dots$ & $5180$ & $54$ & $2.634$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.984$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.260$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150415.90$-$711631.0 & 5798548519271106176 & 405292173 & 20070330_1514m71_086 & 15:04:15.90 & $-$71:16:31.0 & $\dots$ & $12.414$ & $12.555$ & $1.155$ & $12.831$ & $24.2$ & $1.8$ & $33.6$ & $1.0$ & $0.4751$ & $0.0202$ & $2.1048$ & $0.0895$ & $1.9956$ & $0.0804$ & $0.0403$ & $2.1263$ & $0.0782$ & $0.0368$ & $\dots$ & $\dots$ & $\dots$ & $-3.2638$ & $0.0175$ & $-6.3409$ & $0.0206$ & $0.2204$ & $5061$ & $57$ & $4984$ & $64$ & $\dots$ & $\dots$ & $5061$ & $57$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $-0.245$ & $0.080$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J150419.10$-$173922.3 & 6305680326095648640 & 166237008 & 20080813_1507m19_070 & 15:04:19.10 & $-$17:39:22.3 & $\dots$ & $11.955$ & $11.514$ & $1.512$ & $11.963$ & $-103.4$ & $1.0$ & $-103.6$ & $0.4$ & $0.2931$ & $0.0161$ & $3.4118$ & $0.1874$ & $3.1338$ & $0.1581$ & $0.0505$ & $3.0913$ & $0.1429$ & $0.0462$ & $3.0814$ & $0.2554$ & $0.0829$ & $-16.1390$ & $0.0179$ & $-0.8002$ & $0.0154$ & $-0.2357$ & $4300$ & $52$ & $4399$ & $77$ & $\dots$ & $\dots$ & $4300$ & $52$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.119$ & $-0.894$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.309$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150425.81$-$120953.3 & 6312678232273480320 & 166683688 & 20060826_1508m12_041 & 15:04:25.81 & $-$12:09:53.3 & $\dots$ & $12.989$ & $12.669$ & $1.236$ & $12.981$ & $-4.2$ & $4.1$ & $-20.5$ & $12.1$ & $1.7774$ & $0.0230$ & $0.5626$ & $0.0073$ & $0.5545$ & $0.0071$ & $0.0128$ & $0.5557$ & $0.0076$ & $0.0137$ & $0.5698$ & $0.0181$ & $0.0317$ & $-14.5061$ & $0.0237$ & $-12.9805$ & $0.0168$ & $0.0685$ & $4823$ & $57$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4823$ & $57$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.128$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.040$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150430.60$-$110843.0 & 6312907892764705792 & 166699230 & 20060826_1508m12_064 & 15:04:30.60 & $-$11:08:43.0 & NTTE & $12.627$ & $12.302$ & $1.182$ & $12.590$ & $105.8$ & $1.7$ & $108.0$ & $2.6$ & $0.2619$ & $0.0160$ & $3.8183$ & $0.2333$ & $3.4734$ & $0.1930$ & $0.0556$ & $3.5293$ & $0.1508$ & $0.0427$ & $3.5910$ & $0.1882$ & $0.0524$ & $1.2321$ & $0.0188$ & $-18.2411$ & $0.0162$ & $-0.1678$ & $5052$ & $43$ & $5632$ & $214$ & $5038$ & $24$ & $5066$ & $62$ & $3.288$ & $0.480$ & $1.214$ & $0.090$ & $1.214$ & $0.090$ & $-2.488$ & $0.137$ & $-2.100$ & $0.270$ & $-2.576$ & $0.121$ & $-2.400$ & $0.152$ & $-0.425$ & $0.127$ & $0.255$ & $6.197$ & D & $0.966$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150431.32$-$100728.1 & 6319773659981634304 & 168806619 & 20030710_1508m10_038 & 15:04:31.32 & $-$10:07:28.1 & $\dots$ & $12.400$ & $12.019$ & $1.423$ & $12.421$ & $-56.5$ & $2.3$ & $-55.8$ & $3.9$ & $0.4349$ & $0.0131$ & $2.2994$ & $0.0693$ & $2.1697$ & $0.0617$ & $0.0284$ & $2.1824$ & $0.0666$ & $0.0305$ & $2.1366$ & $0.1575$ & $0.0737$ & $-9.8859$ & $0.0151$ & $2.5696$ & $0.0143$ & $-0.2668$ & $4460$ & $52$ & $4599$ & $65$ & $\dots$ & $\dots$ & $4460$ & $52$ & $2.068$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.104$ & $-0.506$ & $0.090$ & $\dots$ & $\dots$ & $-1.140$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.198$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150436.81$-$123108.8 & 6312456994214527872 & 166682852 & 20080531_1508m12_029 & 15:04:36.81 & $-$12:31:08.8 & $\dots$ & $10.134$ & $9.915$ & $0.891$ & $10.090$ & $53.0$ & $0.9$ & $57.5$ & $1.1$ & $1.5350$ & $0.0181$ & $0.6515$ & $0.0077$ & $0.6406$ & $0.0074$ & $0.0116$ & $0.6378$ & $0.0078$ & $0.0122$ & $0.6364$ & $0.0164$ & $0.0258$ & $-84.6868$ & $0.0188$ & $-1.1926$ & $0.0172$ & $-0.3250$ & $5678$ & $57$ & $5593$ & $63$ & $\dots$ & $\dots$ & $5678$ & $57$ & $2.918$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.112$ & $-1.197$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.483$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150438.44$-$074837.6 & 6332707829439139200 & 168824292 & 20090417_1508m06_009 & 15:04:38.44 & $-$07:48:37.6 & $\dots$ & $11.665$ & $11.384$ & $1.226$ & $11.691$ & $-53.2$ & $1.3$ & $-52.9$ & $0.7$ & $0.7996$ & $0.0175$ & $1.2506$ & $0.0274$ & $1.2112$ & $0.0257$ & $0.0212$ & $1.2020$ & $0.0243$ & $0.0202$ & $1.2130$ & $0.0444$ & $0.0366$ & $-37.4971$ & $0.0221$ & $10.5574$ & $0.0162$ & $0.0552$ & $4805$ & $53$ & $4811$ & $65$ & $\dots$ & $\dots$ & $4805$ & $53$ & $2.616$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-0.623$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150441.14$-$064210.9 & 6333120597271443456 & 168860637 & 20080310_1508m06_026 & 15:04:41.14 & $-$06:42:10.9 & $\dots$ & $10.845$ & $10.476$ & $1.464$ & $10.900$ & $-61.3$ & $0.5$ & $-61.6$ & $0.5$ & $0.6054$ & $0.0156$ & $1.6518$ & $0.0426$ & $1.5838$ & $0.0391$ & $0.0247$ & $1.5518$ & $0.0451$ & $0.0290$ & $1.5993$ & $0.0271$ & $0.0169$ & $-8.3094$ & $0.0182$ & $-22.3928$ & $0.0155$ & $-0.1804$ & $4352$ & $51$ & $4487$ & $68$ & $\dots$ & $\dots$ & $4352$ & $51$ & $1.475$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-0.904$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.318$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $101$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150446.00$-$103006.1 & 6319698923254910080 & 166704220 & 20050331_1508m10_033 & 15:04:46.00 & $-$10:30:06.1 & $\dots$ & $10.297$ & $10.180$ & $0.839$ & $10.338$ & $-44.5$ & $1.0$ & $\dots$ & $\dots$ & $5.9302$ & $0.0319$ & $0.1686$ & $0.0009$ & $0.1679$ & $0.0009$ & $0.0054$ & $0.1676$ & $0.0010$ & $0.0058$ & $0.1670$ & $0.0013$ & $0.0078$ & $-0.2910$ & $0.0313$ & $0.0654$ & $0.0244$ & $-0.2090$ & $5972$ & $88$ & $6060$ & $70$ & $\dots$ & $\dots$ & $5972$ & $88$ & $4.216$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.918$ & $0.295$ & $-0.595$ & $0.090$ & $\dots$ & $\dots$ & $-0.918$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.143$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150448.90$-$253736.6 & 6227375066473935232 & 117982472 & 20110525_1505m25_044 & 15:04:48.90 & $-$25:37:36.6 & $\dots$ & $12.427$ & $12.323$ & $0.768$ & $12.459$ & $-27.9$ & $3.5$ & $-29.6$ & $1.2$ & $2.1321$ & $0.0173$ & $0.4690$ & $0.0038$ & $0.4634$ & $0.0037$ & $0.0080$ & $0.4632$ & $0.0034$ & $0.0073$ & $0.4621$ & $0.0064$ & $0.0138$ & $-13.4314$ & $0.0171$ & $5.6156$ & $0.0149$ & $-0.1947$ & $6488$ & $75$ & $7130$ & $204$ & $\dots$ & $\dots$ & $6488$ & $75$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.264$ & $0.119$ & $0.190$ & $\dots$ & $\dots$ & $-0.900$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150452.38$-$243614.4 & 6227684510274553984 & 118009337 & 20100804_1505m25_070 & 15:04:52.38 & $-$24:36:14.4 & $\dots$ & $12.430$ & $12.102$ & $1.349$ & $12.467$ & $-133.5$ & $1.9$ & $-135.8$ & $1.3$ & $0.5541$ & $0.0187$ & $1.8047$ & $0.0609$ & $1.7238$ & $0.0556$ & $0.0322$ & $1.7462$ & $0.0466$ & $0.0267$ & $1.7402$ & $0.0446$ & $0.0256$ & $-8.4268$ & $0.0208$ & $-16.7625$ & $0.0187$ & $-0.2469$ & $4721$ & $53$ & $4743$ & $77$ & $\dots$ & $\dots$ & $4721$ & $53$ & $1.298$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $-0.895$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.042$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150453.30$-$193927.4 & 6256757590577613824 & 166218157 & 20090401_1507m19_024 & 15:04:53.30 & $-$19:39:27.4 & $\dots$ & $10.821$ & $10.687$ & $0.702$ & $10.805$ & $0.9$ & $3.4$ & $0.0$ & $0.5$ & $4.3644$ & $0.0186$ & $0.2291$ & $0.0010$ & $0.2278$ & $0.0010$ & $0.0042$ & $0.2275$ & $0.0010$ & $0.0043$ & $0.2280$ & $0.0019$ & $0.0081$ & $15.8144$ & $0.0205$ & $-0.1899$ & $0.0210$ & $-0.4905$ & $6368$ & $69$ & $6719$ & $197$ & $\dots$ & $\dots$ & $6368$ & $69$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.134$ & $-0.293$ & $0.150$ & $\dots$ & $\dots$ & $-0.960$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150455.46$-$104701.0 & 6313675150018694144 & 166703087 & 20090415_1508m12_070 & 15:04:55.46 & $-$10:47:01.0 & $\dots$ & $11.929$ & $11.460$ & $1.575$ & $11.943$ & $-22.6$ & $2.9$ & $-28.3$ & $1.0$ & $0.2406$ & $0.0205$ & $4.1563$ & $0.3541$ & $3.7509$ & $0.2884$ & $0.0769$ & $3.4743$ & $0.1762$ & $0.0507$ & $3.0848$ & $0.7614$ & $0.2468$ & $-18.0601$ & $0.0240$ & $-8.8742$ & $0.0274$ & $-0.6428$ & $4282$ & $51$ & $4484$ & $77$ & $\dots$ & $\dots$ & $4282$ & $51$ & $0.930$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $-0.894$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.042$ & $0.413$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150503.35$-$192626.6 & 6256958010931555968 & 166218748 & 20080813_1507m19_035 & 15:05:03.35 & $-$19:26:26.6 & $\dots$ & $11.695$ & $11.433$ & $1.048$ & $11.665$ & $-68.1$ & $0.9$ & $-69.5$ & $0.9$ & $0.7005$ & $0.0183$ & $1.4276$ & $0.0373$ & $1.3765$ & $0.0347$ & $0.0252$ & $1.3602$ & $0.0307$ & $0.0225$ & $1.4056$ & $0.0497$ & $0.0354$ & $-14.8583$ & $0.0228$ & $-2.6123$ & $0.0247$ & $-0.6393$ & $5245$ & $55$ & $4955$ & $77$ & $\dots$ & $\dots$ & $5245$ & $55$ & $2.477$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $-1.084$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.446$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150505.30$-$035039.5 & 6335990906735348352 & 169139444 & 20060416_1502m03_125 & 15:05:05.30 & $-$03:50:39.5 & $\dots$ & $10.231$ & $9.879$ & $1.321$ & $10.230$ & $60.8$ & $0.6$ & $59.5$ & $0.3$ & $1.4693$ & $0.0190$ & $0.6806$ & $0.0088$ & $0.6688$ & $0.0085$ & $0.0127$ & $0.6636$ & $0.0096$ & $0.0144$ & $0.6620$ & $0.0113$ & $0.0170$ & $8.6214$ & $0.0166$ & $-9.4314$ & $0.0174$ & $-0.1935$ & $4869$ & $53$ & $4766$ & $68$ & $\dots$ & $\dots$ & $4869$ & $53$ & $2.149$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $-1.465$ & $0.140$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.500$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $141$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150511.50$-$401718.3 & 6197140283418698240 & 307139697 & 20050729_1506m38_005 & 15:05:11.50 & $-$40:17:18.3 & $\dots$ & $13.784$ & $13.366$ & $1.438$ & $13.776$ & $-61.9$ & $1.6$ & $-46.7$ & $8.4$ & $0.2063$ & $0.0237$ & $4.8473$ & $0.5569$ & $4.3048$ & $0.4392$ & $0.1020$ & $3.8566$ & $0.3976$ & $0.1031$ & $3.4080$ & $0.6391$ & $0.1875$ & $-5.8030$ & $0.0210$ & $1.5132$ & $0.0219$ & $-0.3887$ & $4420$ & $52$ & $4365$ & $77$ & $\dots$ & $\dots$ & $4420$ & $52$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.999$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.531$ & $0.352$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150516.67$-$304813.5 & 6211622633960647296 & 113437351 & 20050612_1511m31_044 & 15:05:16.67 & $-$30:48:13.5 & $\dots$ & $13.201$ & $12.846$ & $1.411$ & $13.243$ & $-91.4$ & $3.5$ & $-102.1$ & $5.0$ & $0.5694$ & $0.0153$ & $1.7562$ & $0.0472$ & $1.6795$ & $0.0432$ & $0.0257$ & $1.6976$ & $0.0384$ & $0.0226$ & $1.6678$ & $0.0251$ & $0.0151$ & $-6.2922$ & $0.0184$ & $-5.4799$ & $0.0178$ & $-0.4421$ & $4654$ & $60$ & $4943$ & $64$ & $\dots$ & $\dots$ & $4654$ & $60$ & $4.713$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.114$ & $0.187$ & $0.080$ & $\dots$ & $\dots$ & $-1.580$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.297$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150546.43$-$381827.8 & 6197952852570486656 & 306655165 & 20120424_1456m38_109 & 15:05:46.43 & $-$38:18:27.8 & $\dots$ & $12.860$ & $12.480$ & $1.413$ & $12.877$ & $132.6$ & $0.6$ & $131.6$ & $1.0$ & $0.2092$ & $0.0174$ & $4.7801$ & $0.3976$ & $4.2517$ & $0.3145$ & $0.0740$ & $4.3262$ & $0.2928$ & $0.0677$ & $4.1703$ & $0.2784$ & $0.0667$ & $6.3896$ & $0.0181$ & $-2.3564$ & $0.0191$ & $-0.2545$ & $4470$ & $54$ & $4484$ & $77$ & $\dots$ & $\dots$ & $4470$ & $54$ & $1.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.122$ & $-1.388$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150547.89$-$094427.0 & 6319811829355170688 & 168810045 & 20050331_1508m10_044 & 15:05:47.89 & $-$09:44:27.0 & $\dots$ & $12.835$ & $12.523$ & $1.218$ & $12.827$ & $89.7$ & $1.4$ & $90.0$ & $1.6$ & $0.3941$ & $0.0156$ & $2.5374$ & $0.1004$ & $2.3804$ & $0.0884$ & $0.0371$ & $2.4016$ & $0.0715$ & $0.0298$ & $2.3422$ & $0.1851$ & $0.0790$ & $-20.2004$ & $0.0209$ & $-14.4195$ & $0.0154$ & $0.1900$ & $4832$ & $53$ & $5068$ & $136$ & $\dots$ & $\dots$ & $4832$ & $53$ & $3.788$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $-0.837$ & $0.190$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.735$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150602.15$-$044058.0 & 6335863225947484288 & 169125642 & 20060416_1502m03_141 & 15:06:02.15 & $-$04:40:58.0 & $\dots$ & $11.398$ & $11.092$ & $1.265$ & $11.417$ & $5.5$ & $1.0$ & $6.1$ & $1.4$ & $0.4067$ & $0.0165$ & $2.4588$ & $0.0998$ & $2.3111$ & $0.0881$ & $0.0381$ & $2.2323$ & $0.0736$ & $0.0330$ & $2.3040$ & $0.0067$ & $0.0029$ & $-14.0019$ & $0.0171$ & $-3.7287$ & $0.0142$ & $-0.0996$ & $4759$ & $53$ & $4702$ & $77$ & $\dots$ & $\dots$ & $4759$ & $53$ & $1.761$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.103$ & $-1.247$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150605.28$-$055755.8 & 6334687641859122176 & 168876967 & 20080310_1508m06_038 & 15:06:05.28 & $-$05:57:55.8 & $\dots$ & $10.932$ & $10.511$ & $1.506$ & $10.956$ & $28.0$ & $0.9$ & $28.1$ & $0.9$ & $0.5108$ & $0.0166$ & $1.9577$ & $0.0636$ & $1.8629$ & $0.0576$ & $0.0309$ & $1.8258$ & $0.0540$ & $0.0296$ & $1.8643$ & $0.0548$ & $0.0294$ & $11.3259$ & $0.0202$ & $-15.4084$ & $0.0162$ & $0.0645$ & $4280$ & $51$ & $4358$ & $68$ & $\dots$ & $\dots$ & $4280$ & $51$ & $1.494$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-0.905$ & $0.140$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.374$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150612.93$-$151907.3 & 6308433915528475264 & 166305074 & 20060327_1514m16_055 & 15:06:12.93 & $-$15:19:07.3 & $\dots$ & $10.665$ & $10.250$ & $1.477$ & $10.681$ & $-17.5$ & $0.8$ & $-22.0$ & $0.3$ & $0.6367$ & $0.0196$ & $1.5706$ & $0.0483$ & $1.5090$ & $0.0446$ & $0.0296$ & $1.4791$ & $0.0412$ & $0.0279$ & $1.4005$ & $0.0535$ & $0.0382$ & $-12.6893$ & $0.0234$ & $3.3465$ & $0.0189$ & $-0.0896$ & $4394$ & $52$ & $4533$ & $68$ & $\dots$ & $\dots$ & $4394$ & $52$ & $1.761$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $-0.968$ & $0.140$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.449$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150617.20$-$014036.0 & 6339862974371393536 & 169216389 & 20050530_1512m01_034 & 15:06:17.20 & $-$01:40:36.0 & SOAR & $13.180$ & $12.874$ & $1.184$ & $13.162$ & $-64.6$ & $1.0$ & $-62.8$ & $3.1$ & $0.1797$ & $0.0182$ & $5.5648$ & $0.5636$ & $4.8614$ & $0.4301$ & $0.0885$ & $4.5665$ & $0.4044$ & $0.0886$ & $5.5178$ & $0.4950$ & $0.0897$ & $0.3570$ & $0.0179$ & $-15.2711$ & $0.0181$ & $-0.3475$ & $4918$ & $44$ & $4727$ & $92$ & $4943$ & $33$ & $4893$ & $55$ & $2.220$ & $0.470$ & $1.799$ & $0.111$ & $1.799$ & $0.111$ & $-2.134$ & $0.133$ & $-1.715$ & $0.160$ & $-2.098$ & $0.158$ & $-2.170$ & $0.108$ & $0.031$ & $0.118$ & $0.261$ & $6.557$ & D & $0.996$ & I & $0.355$ & $0.246$ & $0.412$ & $0.042$ & $0.412$ & $0.042$ & D & $0.973$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150619.12$-$135256.1 & 6308894301662536704 & 166630175 & 20120614_1508m12_063 & 15:06:19.12 & $-$13:52:56.1 & $\dots$ & $12.770$ & $12.626$ & $1.358$ & $12.996$ & $-30.4$ & $3.0$ & $-31.8$ & $1.7$ & $0.5238$ & $0.0234$ & $1.9091$ & $0.0853$ & $1.8188$ & $0.0774$ & $0.0426$ & $1.8325$ & $0.0794$ & $0.0434$ & $2.0360$ & $0.1189$ & $0.0584$ & $-2.9729$ & $0.0224$ & $-4.6733$ & $0.0168$ & $-0.4194$ & $4576$ & $55$ & $4735$ & $65$ & $\dots$ & $\dots$ & $4576$ & $55$ & $1.978$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.117$ & $-0.206$ & $0.090$ & $\dots$ & $\dots$ & $-1.230$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.138$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150628.70$-$142804.0 & 6308649591606192512 & 166614293 & 20060504_1517m14_040 & 15:06:28.70 & $-$14:28:04.0 & KPNR & $11.313$ & $11.097$ & $0.950$ & $11.293$ & $5.6$ & $1.0$ & $4.9$ & $0.6$ & $2.5188$ & $0.0144$ & $0.3970$ & $0.0023$ & $0.3930$ & $0.0022$ & $0.0057$ & $0.3906$ & $0.0017$ & $0.0044$ & $0.3902$ & $0.0056$ & $0.0143$ & $-53.0197$ & $0.0175$ & $-14.9542$ & $0.0139$ & $-0.1339$ & $5530$ & $119$ & $4556$ & $86$ & $5525$ & $39$ & $5536$ & $199$ & $4.090$ & $0.180$ & $3.555$ & $0.036$ & $3.555$ & $0.036$ & $-2.256$ & $0.392$ & $-3.530$ & $0.130$ & $-2.252$ & $0.112$ & $-2.260$ & $0.672$ & $0.440$ & $0.131$ & $0.440$ & $6.614$ & D & $0.995$ & I & $\dots$ & $\dots$ & $0.481$ & $0.041$ & $0.481$ & $0.041$ & D & $0.990$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150631.06$-$192325.8 & 6256861833727059712 & 166221966 & 20060520_1500m17_132 & 15:06:31.06 & $-$19:23:25.8 & $\dots$ & $11.615$ & $11.186$ & $1.443$ & $11.598$ & $-19.6$ & $0.6$ & $-19.9$ & $0.5$ & $0.3055$ & $0.0185$ & $3.2733$ & $0.1982$ & $3.0166$ & $0.1683$ & $0.0558$ & $3.0221$ & $0.1574$ & $0.0521$ & $3.0051$ & $0.2343$ & $0.0780$ & $-7.1628$ & $0.0205$ & $-7.3528$ & $0.0162$ & $-0.0048$ & $4420$ & $52$ & $4545$ & $68$ & $\dots$ & $\dots$ & $4420$ & $52$ & $2.122$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $-1.036$ & $0.140$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.666$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150640.15$-$232646.2 & 6228273333110832256 & 118413868 & 20070327_1505m25_076 & 15:06:40.15 & $-$23:26:46.2 & $\dots$ & $12.292$ & $11.804$ & $1.571$ & $12.285$ & $25.0$ & $0.9$ & $22.3$ & $0.4$ & $0.2350$ & $0.0136$ & $4.2553$ & $0.2463$ & $3.8314$ & $0.1996$ & $0.0521$ & $3.8131$ & $0.1790$ & $0.0469$ & $3.8172$ & $0.0043$ & $0.0011$ & $-5.4713$ & $0.0158$ & $4.0733$ & $0.0129$ & $-0.1905$ & $4302$ & $53$ & $4433$ & $77$ & $\dots$ & $\dots$ & $4302$ & $53$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.128$ & $-1.102$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.592$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150651.84$-$384344.1 & 6197735733383877376 & 306673248 & 20120424_1456m38_116 & 15:06:51.84 & $-$38:43:44.1 & $\dots$ & $12.800$ & $12.430$ & $1.360$ & $12.800$ & $111.9$ & $0.8$ & $111.7$ & $1.2$ & $0.1898$ & $0.0208$ & $5.2687$ & $0.5774$ & $4.6339$ & $0.4466$ & $0.0964$ & $4.4388$ & $0.2741$ & $0.0617$ & $4.9400$ & $0.3779$ & $0.0765$ & $-10.0344$ & $0.0202$ & $-0.7862$ & $0.0234$ & $-0.3748$ & $4562$ & $53$ & $4567$ & $77$ & $\dots$ & $\dots$ & $4562$ & $53$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.110$ & $-1.403$ & $0.170$ & $\dots$ & $\dots$ & $-1.630$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.450$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150657.92$-$395308.3 & 6005373940722354304 & 307128175 & 20120330_1456m38_129 & 15:06:57.92 & $-$39:53:08.3 & $\dots$ & $12.298$ & $12.041$ & $1.112$ & $12.299$ & $37.2$ & $0.8$ & $37.2$ & $0.8$ & $0.5239$ & $0.0143$ & $1.9088$ & $0.0521$ & $1.8185$ & $0.0473$ & $0.0260$ & $1.8275$ & $0.0439$ & $0.0240$ & $1.8808$ & $0.0755$ & $0.0401$ & $2.3475$ & $0.0165$ & $5.4934$ & $0.0146$ & $0.0834$ & $5090$ & $53$ & $4944$ & $77$ & $\dots$ & $\dots$ & $5090$ & $53$ & $2.424$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.876$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150703.67$-$082251.9 & 6320605608030521728 & 168824773 & 20040430_1508m10_073 & 15:07:03.67 & $-$08:22:51.9 & $\dots$ & $12.984$ & $12.636$ & $1.255$ & $12.956$ & $-153.2$ & $0.7$ & $-153.5$ & $1.7$ & $0.1828$ & $0.0144$ & $5.4705$ & $0.4309$ & $4.7893$ & $0.3303$ & $0.0690$ & $4.5729$ & $0.2268$ & $0.0496$ & $4.7450$ & $0.9518$ & $0.2006$ & $-2.7923$ & $0.0169$ & $-0.8138$ & $0.0129$ & $-0.0246$ & $4765$ & $53$ & $4978$ & $77$ & $\dots$ & $\dots$ & $4765$ & $53$ & $2.686$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.106$ & $-1.155$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.555$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150721.38$-$141636.1 & 6308658933159235328 & 166615806 & 20060626_1508m12_005 & 15:07:21.38 & $-$14:16:36.1 & $\dots$ & $11.468$ & $11.951$ & $1.081$ & $12.197$ & $3.0$ & $0.7$ & $3.2$ & $1.4$ & $5.3246$ & $0.0186$ & $0.1878$ & $0.0007$ & $0.1869$ & $0.0006$ & $0.0035$ & $0.1868$ & $0.0007$ & $0.0035$ & $\dots$ & $\dots$ & $\dots$ & $-79.3188$ & $0.0203$ & $-34.9685$ & $0.0164$ & $-0.2459$ & $5066$ & $85$ & $5290$ & $76$ & $\dots$ & $\dots$ & $5066$ & $85$ & $4.278$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.192$ & $0.201$ & $0.100$ & $\dots$ & $\dots$ & $-1.600$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.016$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J150722.29$-$255616.3 & 6226593176273190784 & 117985883 & 20100509_1505m25_030 & 15:07:22.29 & $-$25:56:16.3 & $\dots$ & $12.261$ & $11.864$ & $1.401$ & $12.256$ & $41.5$ & $1.1$ & $34.7$ & $2.7$ & $0.3380$ & $0.0137$ & $2.9586$ & $0.1199$ & $2.7473$ & $0.1034$ & $0.0376$ & $2.7407$ & $0.0929$ & $0.0339$ & $2.7051$ & $0.1394$ & $0.0515$ & $0.3808$ & $0.0153$ & $-9.5301$ & $0.0135$ & $-0.1430$ & $4596$ & $52$ & $4650$ & $77$ & $\dots$ & $\dots$ & $4596$ & $52$ & $1.605$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.853$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.327$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150722.99$-$112625.7 & 6312828831007440768 & 166701085 & 20120614_1508m12_012 & 15:07:22.99 & $-$11:26:25.7 & $\dots$ & $12.501$ & $12.188$ & $1.205$ & $12.486$ & $282.3$ & $1.2$ & $281.4$ & $2.7$ & $0.3983$ & $0.0250$ & $2.5107$ & $0.1576$ & $2.3568$ & $0.1389$ & $0.0589$ & $2.3304$ & $0.1257$ & $0.0539$ & $2.1869$ & $0.2113$ & $0.0966$ & $2.0948$ & $0.0252$ & $-25.4196$ & $0.0241$ & $-0.3173$ & $4899$ & $54$ & $5106$ & $136$ & $\dots$ & $\dots$ & $4899$ & $54$ & $3.972$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.108$ & $-1.240$ & $0.190$ & $\dots$ & $\dots$ & $-1.230$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150726.58$-$064912.7 & 6332894407113808000 & 168886768 & 20070328_1508m06_047 & 15:07:26.58 & $-$06:49:12.7 & $\dots$ & $12.409$ & $12.168$ & $1.167$ & $12.450$ & $-69.5$ & $1.0$ & $-70.4$ & $0.5$ & $0.6423$ & $0.0130$ & $1.5569$ & $0.0315$ & $1.4963$ & $0.0291$ & $0.0195$ & $1.5185$ & $0.0379$ & $0.0249$ & $1.5277$ & $0.0413$ & $0.0270$ & $-2.2729$ & $0.0143$ & $-7.4272$ & $0.0114$ & $-0.0631$ & $4938$ & $53$ & $4918$ & $77$ & $\dots$ & $\dots$ & $4938$ & $53$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $-0.997$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150734.27$-$231934.1 & 6228281025395447296 & 118460161 & 20030420_1504m25_083 & 15:07:34.27 & $-$23:19:34.1 & $\dots$ & $12.482$ & $12.169$ & $1.192$ & $12.461$ & $-7.4$ & $3.3$ & $-7.0$ & $1.5$ & $0.3466$ & $0.0145$ & $2.8852$ & $0.1207$ & $2.6838$ & $0.1044$ & $0.0389$ & $2.7677$ & $0.2145$ & $0.0775$ & $2.6685$ & $0.2156$ & $0.0808$ & $-29.9277$ & $0.0171$ & $-14.0383$ & $0.0149$ & $-0.2398$ & $5004$ & $54$ & $4773$ & $77$ & $\dots$ & $\dots$ & $5004$ & $54$ & $2.468$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $-1.389$ & $0.170$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.606$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150741.99$-$174946.7 & 6257600434959771904 & 166256356 & 20120518_1507m19_007 & 15:07:41.99 & $-$17:49:46.7 & $\dots$ & $12.246$ & $12.080$ & $0.827$ & $12.235$ & $-17.9$ & $0.9$ & $\dots$ & $\dots$ & $2.2778$ & $0.0198$ & $0.4390$ & $0.0038$ & $0.4341$ & $0.0037$ & $0.0086$ & $0.4336$ & $0.0041$ & $0.0094$ & $0.4284$ & $0.0045$ & $0.0106$ & $19.8014$ & $0.0226$ & $-35.6018$ & $0.0197$ & $-0.2649$ & $5906$ & $68$ & $5308$ & $94$ & $\dots$ & $\dots$ & $5906$ & $68$ & $3.405$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.942$ & $0.125$ & $-1.132$ & $0.180$ & $\dots$ & $\dots$ & $-0.942$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.301$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150742.66$-$241532.7 & 6227623178146292096 & 118427360 & 20110525_1505m25_085 & 15:07:42.66 & $-$24:15:32.7 & $\dots$ & $12.970$ & $12.583$ & $1.469$ & $13.009$ & $57.6$ & $0.7$ & $57.5$ & $2.2$ & $0.1712$ & $0.0137$ & $5.8411$ & $0.4674$ & $5.0710$ & $0.3523$ & $0.0695$ & $5.1628$ & $0.5290$ & $0.1025$ & $4.8570$ & $0.4950$ & $0.1019$ & $-14.4393$ & $0.0163$ & $-0.7012$ & $0.0139$ & $-0.2393$ & $4470$ & $52$ & $4401$ & $77$ & $\dots$ & $\dots$ & $4470$ & $52$ & $1.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.108$ & $-1.328$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150743.05$-$162618.7 & 6306069037815659648 & 166321864 & 20050421_1512m17_051 & 15:07:43.05 & $-$16:26:18.7 & KPNR & $13.365$ & $13.125$ & $1.058$ & $13.361$ & $10.1$ & $4.7$ & $\dots$ & $\dots$ & $0.3271$ & $0.0183$ & $3.0572$ & $0.1710$ & $2.8321$ & $0.1468$ & $0.0518$ & $2.7940$ & $0.1811$ & $0.0648$ & $2.6937$ & $0.3224$ & $0.1197$ & $-21.0287$ & $0.0189$ & $4.5695$ & $0.0198$ & $-0.5074$ & $5319$ & $48$ & $5460$ & $654$ & $5358$ & $38$ & $5279$ & $57$ & $4.554$ & $0.670$ & $2.602$ & $0.203$ & $2.602$ & $0.203$ & $-2.188$ & $0.087$ & $-2.012$ & $0.500$ & $-2.196$ & $0.061$ & $-2.180$ & $0.112$ & $0.350$ & $0.102$ & $0.360$ & $6.602$ & D & $0.985$ & I & $0.879$ & $0.433$ & $0.249$ & $0.031$ & $0.249$ & $0.031$ & D & $0.991$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150746.04$-$450137.4 & 5907258543888180992 & 313757364 & 20130403_1514m42_008 & 15:07:46.04 & $-$45:01:37.4 & $\dots$ & $12.523$ & $12.070$ & $1.535$ & $12.531$ & $7.8$ & $1.4$ & $6.6$ & $0.4$ & $0.5272$ & $0.0146$ & $1.8968$ & $0.0525$ & $1.8077$ & $0.0477$ & $0.0264$ & $1.8273$ & $0.0510$ & $0.0279$ & $1.8533$ & $0.0539$ & $0.0291$ & $-16.9892$ & $0.0170$ & $-5.3905$ & $0.0133$ & $-0.1769$ & $4582$ & $52$ & $4507$ & $77$ & $\dots$ & $\dots$ & $4582$ & $52$ & $0.796$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $-1.244$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.268$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150751.10$-$105113.0 & 6318912708017335296 & 166724363 & 20060523_1502m11_109 & 15:07:51.10 & $-$10:51:13.0 & KPNR & $11.844$ & $11.399$ & $1.484$ & $11.834$ & $21.3$ & $0.6$ & $22.6$ & $0.7$ & $0.1883$ & $0.0181$ & $5.3107$ & $0.5105$ & $4.6664$ & $0.3941$ & $0.0845$ & $4.3130$ & $0.2689$ & $0.0624$ & $4.9616$ & $0.0821$ & $0.0165$ & $-3.5548$ & $0.0218$ & $-7.2351$ & $0.0188$ & $-0.1144$ & $4482$ & $61$ & $4477$ & $92$ & $4461$ & $66$ & $4503$ & $55$ & $0.996$ & $0.470$ & $0.382$ & $0.084$ & $0.382$ & $0.084$ & $-3.062$ & $0.105$ & $-2.413$ & $0.160$ & $-3.054$ & $0.098$ & $-3.070$ & $0.112$ & $-0.247$ & $0.098$ & $0.493$ & $5.861$ & D & $0.992$ & I & $0.500$ & $0.134$ & $0.446$ & $0.035$ & $0.446$ & $0.035$ & D & $0.992$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150757.00$-$065959.0 & 6332876707552333312 & 168885959 & 20060517_1517m07_047 & 15:07:57.00 & $-$06:59:59.0 & KPNK & $11.545$ & $11.122$ & $1.527$ & $11.579$ & $147.4$ & $0.6$ & $147.9$ & $0.9$ & $0.1490$ & $0.0171$ & $6.7114$ & $0.7702$ & $5.7143$ & $0.5584$ & $0.0977$ & $5.4737$ & $0.4796$ & $0.0876$ & $4.2896$ & $0.6096$ & $0.1421$ & $-14.7270$ & $0.0181$ & $-1.5947$ & $0.0161$ & $-0.2480$ & $4330$ & $48$ & $4525$ & $51$ & $4355$ & $44$ & $4305$ & $52$ & $1.063$ & $0.210$ & $0.862$ & $0.127$ & $0.862$ & $0.127$ & $-2.184$ & $0.106$ & $-1.734$ & $0.140$ & $-2.268$ & $0.107$ & $-2.100$ & $0.104$ & $-0.298$ & $0.123$ & $0.412$ & $6.658$ & D & $0.981$ & I & $0.442$ & $0.188$ & $0.425$ & $0.033$ & $0.425$ & $0.033$ & D & $0.982$ & $78$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150819.90$-$393317.0 & 6005408403539925504 & $\dots$ & 20110528_1456m38_124 & 15:08:19.90 & $-$39:33:17.0 & SOAR & $11.618$ & $11.157$ & $1.562$ & $11.634$ & $198.5$ & $0.9$ & $\dots$ & $\dots$ & $0.2199$ & $0.0238$ & $4.5475$ & $0.4922$ & $4.0667$ & $0.3936$ & $0.0968$ & $3.9635$ & $0.2518$ & $0.0635$ & $4.0329$ & $0.2210$ & $0.0548$ & $-2.0761$ & $0.0252$ & $-8.3370$ & $0.0212$ & $-0.1045$ & $4492$ & $80$ & $4764$ & $51$ & $4492$ & $80$ & $\dots$ & $\dots$ & $1.843$ & $0.210$ & $0.553$ & $0.100$ & $0.553$ & $0.100$ & $-2.845$ & $0.121$ & $-2.083$ & $0.140$ & $-2.845$ & $0.121$ & $\dots$ & $\dots$ & $-0.395$ & $0.108$ & $0.335$ & $5.920$ & D & $0.988$ & I & $0.596$ & $0.161$ & $0.410$ & $0.046$ & $0.410$ & $0.046$ & D & $0.980$ & $83$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J150821.80$-$085010.4 & 6320525725934951040 & 168837515 & 20030710_1508m10_070 & 15:08:21.80 & $-$08:50:10.4 & $\dots$ & $12.927$ & $12.643$ & $1.114$ & $12.902$ & $-290.0$ & $3.7$ & $-282.0$ & $5.6$ & $0.5015$ & $0.0196$ & $1.9940$ & $0.0779$ & $1.8957$ & $0.0704$ & $0.0372$ & $1.8640$ & $0.0651$ & $0.0349$ & $1.8293$ & $0.0068$ & $0.0037$ & $-36.4121$ & $0.0188$ & $-9.2601$ & $0.0151$ & $-0.0864$ & $5087$ & $57$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5087$ & $57$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.128$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.420$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150824.43$-$262436.6 & 6226514664270875520 & 118018962 & 20100518_1505m25_136 & 15:08:24.43 & $-$26:24:36.6 & NTTE & $12.040$ & $11.771$ & $1.138$ & $12.040$ & $-17.0$ & $0.7$ & $-17.4$ & $0.4$ & $0.3762$ & $0.0163$ & $2.6582$ & $0.1152$ & $2.4863$ & $0.1008$ & $0.0405$ & $2.4396$ & $0.1042$ & $0.0427$ & $2.3719$ & $0.1671$ & $0.0705$ & $-21.1372$ & $0.0186$ & $-0.4233$ & $0.0154$ & $-0.0698$ & $5151$ & $56$ & $4834$ & $92$ & $5114$ & $57$ & $5188$ & $55$ & $1.531$ & $0.470$ & $1.665$ & $0.032$ & $1.665$ & $0.032$ & $-1.710$ & $0.101$ & $-1.643$ & $0.160$ & $-1.920$ & $0.095$ & $-1.500$ & $0.106$ & $-0.343$ & $0.135$ & $-0.003$ & $6.717$ & D & $0.997$ & I & $0.424$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $74$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150833.86$-$145916.6 & 6308559706530555392 & 166637587 & 20090710_1514m16_060 & 15:08:33.86 & $-$14:59:16.6 & SOAR & $11.465$ & $11.057$ & $1.471$ & $11.484$ & $16.0$ & $0.7$ & $14.7$ & $0.4$ & $0.2601$ & $0.0177$ & $3.8447$ & $0.2616$ & $3.4953$ & $0.2162$ & $0.0619$ & $3.4139$ & $0.1683$ & $0.0493$ & $3.4817$ & $0.2140$ & $0.0615$ & $-16.5195$ & $0.0190$ & $-0.9701$ & $0.0153$ & $-0.1801$ & $4551$ & $64$ & $4462$ & $51$ & $4599$ & $75$ & $4503$ & $54$ & $0.670$ & $0.210$ & $0.947$ & $0.061$ & $0.947$ & $0.061$ & $-2.577$ & $0.112$ & $-2.159$ & $0.140$ & $-2.513$ & $0.118$ & $-2.640$ & $0.106$ & $-0.466$ & $0.131$ & $0.284$ & $6.137$ & D & $0.999$ & I & $0.500$ & $0.208$ & $0.544$ & $0.046$ & $0.544$ & $0.046$ & D & $0.919$ & $88$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150842.91$-$193449.9 & 6256797138636840448 & 166240512 & 20040409_1512m17_005 & 15:08:42.91 & $-$19:34:49.9 & $\dots$ & $11.359$ & $10.949$ & $1.398$ & $11.338$ & $-27.6$ & $2.0$ & $-61.5$ & $18.8$ & $1.4228$ & $0.0201$ & $0.7028$ & $0.0099$ & $0.6902$ & $0.0096$ & $0.0139$ & $0.6875$ & $0.0107$ & $0.0155$ & $0.6831$ & $0.0220$ & $0.0321$ & $-11.5668$ & $0.0248$ & $5.3114$ & $0.0200$ & $-0.1083$ & $4498$ & $64$ & $4850$ & $64$ & $\dots$ & $\dots$ & $4498$ & $64$ & $4.027$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.125$ & $0.374$ & $0.080$ & $\dots$ & $\dots$ & $-0.840$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.118$ & $0.075$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150843.65$-$202951.9 & 6255894233431715584 & 118551040 & 20120516_1507m19_141 & 15:08:43.65 & $-$20:29:51.9 & $\dots$ & $12.937$ & $12.427$ & $1.560$ & $12.903$ & $0.6$ & $0.9$ & $0.1$ & $0.7$ & $0.1610$ & $0.0158$ & $6.2112$ & $0.6095$ & $5.3476$ & $0.4518$ & $0.0845$ & $4.9276$ & $0.2879$ & $0.0584$ & $4.9469$ & $0.0425$ & $0.0086$ & $-8.3814$ & $0.0166$ & $0.8708$ & $0.0135$ & $-0.2138$ & $4257$ & $52$ & $4451$ & $77$ & $\dots$ & $\dots$ & $4257$ & $52$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.108$ & $-0.921$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.609$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150847.38$-$700019.4 & 5799049763449590400 & 401962455 & 20090524_1514m71_070 & 15:08:47.38 & $-$70:00:19.4 & $\dots$ & $11.242$ & $10.966$ & $1.174$ & $11.250$ & $133.1$ & $0.8$ & $130.6$ & $0.4$ & $1.0444$ & $0.0139$ & $0.9575$ & $0.0127$ & $0.9342$ & $0.0121$ & $0.0130$ & $0.9408$ & $0.0117$ & $0.0125$ & $0.9268$ & $0.0162$ & $0.0175$ & $23.3690$ & $0.0113$ & $3.7785$ & $0.0128$ & $0.1161$ & $5035$ & $54$ & $4989$ & $77$ & $\dots$ & $\dots$ & $5035$ & $54$ & $3.197$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $-1.042$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.393$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150848.92$-$064810.9 & 6332887157209042944 & 168887534 & 20060417_1502m08_090 & 15:08:48.92 & $-$06:48:10.9 & $\dots$ & $10.928$ & $10.584$ & $1.374$ & $10.961$ & $54.3$ & $1.4$ & $52.2$ & $1.8$ & $0.4421$ & $0.0180$ & $2.2619$ & $0.0921$ & $2.1363$ & $0.0821$ & $0.0385$ & $2.0978$ & $0.0755$ & $0.0360$ & $2.0205$ & $0.1268$ & $0.0628$ & $-5.7222$ & $0.0180$ & $-4.9698$ & $0.0153$ & $-0.2329$ & $4526$ & $52$ & $4547$ & $77$ & $\dots$ & $\dots$ & $4526$ & $52$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.103$ & $-1.356$ & $0.170$ & $\dots$ & $\dots$ & $-1.630$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.496$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150855.53$-$275056.7 & 6212671091317144192 & 117894889 & 20110525_1505m25_144 & 15:08:55.53 & $-$27:50:56.7 & $\dots$ & $12.503$ & $12.189$ & $1.241$ & $12.503$ & $-100.0$ & $1.2$ & $-99.6$ & $0.8$ & $0.8430$ & $0.0140$ & $1.1862$ & $0.0197$ & $1.1507$ & $0.0185$ & $0.0161$ & $1.1648$ & $0.0197$ & $0.0169$ & $1.1831$ & $0.0361$ & $0.0305$ & $3.6799$ & $0.0159$ & $0.8276$ & $0.0152$ & $-0.3344$ & $5059$ & $53$ & $4866$ & $77$ & $\dots$ & $\dots$ & $5059$ & $53$ & $2.529$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-1.008$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150900.19$-$412928.7 & 6004680836080097024 & 307434508 & 20120329_1514m42_030 & 15:09:00.19 & $-$41:29:28.7 & $\dots$ & $12.491$ & $12.110$ & $1.436$ & $12.519$ & $84.3$ & $0.8$ & $85.6$ & $0.9$ & $0.3585$ & $0.0226$ & $2.7894$ & $0.1758$ & $2.6008$ & $0.1529$ & $0.0588$ & $2.7185$ & $0.1712$ & $0.0630$ & $2.7508$ & $0.4290$ & $0.1559$ & $-7.8142$ & $0.0284$ & $-3.7534$ & $0.0221$ & $0.2101$ & $4490$ & $52$ & $4438$ & $77$ & $\dots$ & $\dots$ & $4490$ & $52$ & $1.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.855$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.327$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150914.26$-$184515.5 & 6257284217992401152 & 166253187 & 20060520_1500m17_125 & 15:09:14.26 & $-$18:45:15.5 & $\dots$ & $10.962$ & $10.655$ & $1.224$ & $10.961$ & $-174.2$ & $0.8$ & $-163.5$ & $0.4$ & $0.8432$ & $0.0204$ & $1.1860$ & $0.0287$ & $1.1505$ & $0.0270$ & $0.0235$ & $1.1343$ & $0.0261$ & $0.0231$ & $1.1435$ & $0.0260$ & $0.0228$ & $-61.5008$ & $0.0218$ & $-8.7763$ & $0.0185$ & $-0.2214$ & $4842$ & $53$ & $4857$ & $68$ & $\dots$ & $\dots$ & $4842$ & $53$ & $2.327$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $-0.988$ & $0.140$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.423$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150916.60$-$231537.0 & 6228256806076848384 & 118462379 & 20090815_1505m25_082 & 15:09:16.60 & $-$23:15:37.0 & NTTE & $11.628$ & $11.186$ & $1.371$ & $11.562$ & $170.9$ & $12.7$ & $211.1$ & $1.2$ & $0.3341$ & $0.0177$ & $2.9931$ & $0.1586$ & $2.7770$ & $0.1365$ & $0.0492$ & $2.7451$ & $0.1878$ & $0.0684$ & $2.6860$ & $0.1328$ & $0.0494$ & $-11.3300$ & $0.0210$ & $-6.9916$ & $0.0186$ & $-0.2628$ & $4767$ & $60$ & $3888$ & $65$ & $4842$ & $66$ & $4692$ & $54$ & $2.371$ & $0.170$ & $1.006$ & $0.135$ & $1.006$ & $0.135$ & $-2.380$ & $0.083$ & $-0.206$ & $0.090$ & $-2.300$ & $0.061$ & $-2.460$ & $0.104$ & $-0.069$ & $0.114$ & $0.611$ & $6.661$ & D & $0.995$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $27$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150925.30$-$301718.5 & 6211743550178845952 & 113594545 & 20050625_1511m31_093 & 15:09:25.30 & $-$30:17:18.5 & GEMS & $12.814$ & $12.540$ & $1.112$ & $12.798$ & $291.7$ & $1.3$ & $295.9$ & $1.9$ & $0.3054$ & $0.0138$ & $3.2744$ & $0.1480$ & $3.0175$ & $0.1257$ & $0.0416$ & $2.9410$ & $0.1655$ & $0.0563$ & $2.7779$ & $0.1345$ & $0.0484$ & $9.6963$ & $0.0170$ & $-16.5074$ & $0.0173$ & $-0.4592$ & $5486$ & $59$ & $4884$ & $92$ & $5540$ & $42$ & $5432$ & $76$ & $1.595$ & $0.470$ & $2.553$ & $0.258$ & $2.553$ & $0.258$ & $-1.792$ & $0.172$ & $-1.854$ & $0.160$ & $-1.883$ & $0.116$ & $-1.700$ & $0.228$ & $-0.290$ & $0.075$ & $-0.280$ & $6.358$ & D & $0.937$ & I & $0.348$ & $0.267$ & $0.131$ & $0.051$ & $0.131$ & $0.051$ & D & $0.975$ & $30$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J150929.98$-$432550.5 & 6003634655070303360 & 310303178 & 20110331_1514m42_025 & 15:09:29.98 & $-$43:25:50.5 & $\dots$ & $11.730$ & $11.365$ & $1.277$ & $11.696$ & $44.9$ & $1.5$ & $58.9$ & $3.9$ & $0.6297$ & $0.0572$ & $1.5881$ & $0.1443$ & $1.5251$ & $0.1330$ & $0.0872$ & $1.4128$ & $0.0801$ & $0.0567$ & $1.3694$ & $0.1309$ & $0.0956$ & $-10.3625$ & $0.0657$ & $-8.5886$ & $0.0536$ & $-0.0781$ & $4896$ & $55$ & $4928$ & $79$ & $\dots$ & $\dots$ & $4896$ & $55$ & $4.471$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.112$ & $-0.698$ & $0.090$ & $\dots$ & $\dots$ & $-1.170$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.018$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150933.20$-$705222.8 & 5798581989967038976 & 402007131 & 20100508_1514m71_061 & 15:09:33.20 & $-$70:52:22.8 & $\dots$ & $12.326$ & $12.006$ & $1.287$ & $12.341$ & $153.1$ & $1.8$ & $157.1$ & $0.8$ & $0.2942$ & $0.0104$ & $3.3990$ & $0.1202$ & $3.1230$ & $0.1014$ & $0.0325$ & $3.1971$ & $0.1244$ & $0.0389$ & $3.1380$ & $0.1641$ & $0.0523$ & $-13.6700$ & $0.0084$ & $-9.2087$ & $0.0105$ & $-0.0049$ & $4761$ & $53$ & $4555$ & $77$ & $\dots$ & $\dots$ & $4761$ & $53$ & $0.920$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.102$ & $-1.302$ & $0.170$ & $\dots$ & $\dots$ & $-1.640$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150936.64$-$043653.1 & 6335646514781876864 & 169153387 & 20060828_1508m06_081 & 15:09:36.64 & $-$04:36:53.1 & $\dots$ & $12.760$ & $12.152$ & $1.551$ & $12.622$ & $29.4$ & $13.8$ & $\dots$ & $\dots$ & $2.4756$ & $0.0161$ & $0.4039$ & $0.0026$ & $0.3997$ & $0.0026$ & $0.0064$ & $0.4022$ & $0.0024$ & $0.0060$ & $\dots$ & $\dots$ & $\dots$ & $-5.3807$ & $0.0172$ & $-12.4342$ & $0.0167$ & $-0.2695$ & $4259$ & $55$ & $4008$ & $87$ & $\dots$ & $\dots$ & $4259$ & $55$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.131$ & $0.106$ & $0.090$ & $\dots$ & $\dots$ & $-1.240$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.087$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J150937.63$-$155729.2 & 6307609105712939136 & 166330590 & 20060425_1517m14_026 & 15:09:37.63 & $-$15:57:29.2 & $\dots$ & $11.941$ & $11.624$ & $1.414$ & $12.021$ & $20.4$ & $0.9$ & $21.2$ & $1.9$ & $0.6170$ & $0.0147$ & $1.6207$ & $0.0386$ & $1.5552$ & $0.0356$ & $0.0229$ & $1.5323$ & $0.0352$ & $0.0230$ & $1.5350$ & $0.0647$ & $0.0421$ & $-2.6374$ & $0.0170$ & $-5.0783$ & $0.0141$ & $-0.1638$ & $4487$ & $53$ & $4751$ & $49$ & $\dots$ & $\dots$ & $4487$ & $53$ & $3.471$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.005$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.082$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150937.98$-$333702.4 & 6201394083446450304 & 112873102 & 20050625_1511m31_004 & 15:09:37.98 & $-$33:37:02.4 & $\dots$ & $12.890$ & $12.402$ & $1.608$ & $12.905$ & $26.1$ & $1.1$ & $21.2$ & $0.5$ & $0.1856$ & $0.0149$ & $5.3879$ & $0.4325$ & $4.7259$ & $0.3328$ & $0.0704$ & $4.6633$ & $0.2668$ & $0.0572$ & $4.6284$ & $0.3704$ & $0.0800$ & $-6.7251$ & $0.0148$ & $-10.6546$ & $0.0120$ & $-0.0540$ & $4493$ & $52$ & $4605$ & $87$ & $\dots$ & $\dots$ & $4493$ & $52$ & $3.804$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $-1.366$ & $0.160$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150939.50$-$211928.1 & 6255597743249320448 & 118547154 & 20120516_1507m19_146 & 15:09:39.50 & $-$21:19:28.1 & $\dots$ & $12.855$ & $12.525$ & $1.286$ & $12.860$ & $24.8$ & $1.0$ & $24.4$ & $2.1$ & $0.1974$ & $0.0165$ & $5.0659$ & $0.4234$ & $4.4763$ & $0.3306$ & $0.0739$ & $4.4029$ & $0.2163$ & $0.0491$ & $4.7318$ & $0.7986$ & $0.1688$ & $-18.7854$ & $0.0167$ & $-26.1903$ & $0.0141$ & $-0.2959$ & $4817$ & $55$ & $4385$ & $92$ & $\dots$ & $\dots$ & $4817$ & $55$ & $1.044$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.112$ & $-1.977$ & $0.160$ & $\dots$ & $\dots$ & $-1.940$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.621$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150943.66$-$143617.1 & 6308599976144061824 & 166644853 & 20050418_1512m17_072 & 15:09:43.66 & $-$14:36:17.1 & $\dots$ & $13.669$ & $13.282$ & $1.400$ & $13.673$ & $-156.7$ & $1.1$ & $\dots$ & $\dots$ & $0.1254$ & $0.0152$ & $7.9745$ & $0.9666$ & $6.6050$ & $0.6631$ & $0.1004$ & $5.8208$ & $0.4393$ & $0.0755$ & $5.9248$ & $0.4055$ & $0.0684$ & $-1.3922$ & $0.0186$ & $-3.3727$ & $0.0159$ & $-0.1628$ & $4559$ & $53$ & $4630$ & $77$ & $\dots$ & $\dots$ & $4559$ & $53$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.108$ & $-1.417$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.688$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150947.61$-$125244.8 & 6309473194534880640 & 166708433 & 20070413_1508m12_110 & 15:09:47.61 & $-$12:52:44.8 & $\dots$ & $11.653$ & $11.183$ & $1.548$ & $11.652$ & $65.5$ & $0.7$ & $66.7$ & $1.1$ & $0.2611$ & $0.0271$ & $3.8300$ & $0.3975$ & $3.4831$ & $0.3288$ & $0.0944$ & $3.3328$ & $0.2358$ & $0.0708$ & $3.5417$ & $0.3040$ & $0.0858$ & $-3.2817$ & $0.0285$ & $-8.2416$ & $0.0304$ & $-0.5041$ & $4262$ & $52$ & $4271$ & $68$ & $\dots$ & $\dots$ & $4262$ & $52$ & $0.641$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $-1.338$ & $0.140$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.155$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150948.98$-$180248.1 & 6257538381272185728 & 166257701 & 20070326_1507m19_091 & 15:09:48.98 & $-$18:02:48.1 & $\dots$ & $13.333$ & $12.969$ & $1.418$ & $13.369$ & $16.2$ & $3.2$ & $5.3$ & $4.7$ & $0.5727$ & $0.0208$ & $1.7461$ & $0.0634$ & $1.6703$ & $0.0580$ & $0.0347$ & $1.6651$ & $0.0515$ & $0.0310$ & $1.6529$ & $0.0906$ & $0.0548$ & $-3.2919$ & $0.0188$ & $-5.0773$ & $0.0150$ & $-0.2612$ & $4463$ & $55$ & $4202$ & $87$ & $\dots$ & $\dots$ & $4463$ & $55$ & $4.803$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.110$ & $-0.095$ & $0.090$ & $\dots$ & $\dots$ & $-1.110$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.216$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150951.12$-$024734.4 & 6336527708927783424 & 169184183 & 20060416_1502m03_110 & 15:09:51.12 & $-$02:47:34.4 & $\dots$ & $11.660$ & $11.228$ & $1.544$ & $11.695$ & $19.1$ & $0.7$ & $18.3$ & $0.4$ & $0.5800$ & $0.0185$ & $1.7241$ & $0.0550$ & $1.6502$ & $0.0504$ & $0.0305$ & $1.6604$ & $0.0498$ & $0.0300$ & $1.6961$ & $0.0951$ & $0.0561$ & $-15.7112$ & $0.0184$ & $3.7113$ & $0.0160$ & $-0.1259$ & $4394$ & $52$ & $4569$ & $77$ & $\dots$ & $\dots$ & $4394$ & $52$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.871$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.642$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150951.14$-$234732.4 & 6228018693096065536 & 118440619 & 20080311_1505m25_083 & 15:09:51.14 & $-$23:47:32.4 & $\dots$ & $10.600$ & $10.170$ & $1.484$ & $10.604$ & $-44.9$ & $0.8$ & $-44.6$ & $0.3$ & $0.6212$ & $0.0192$ & $1.6098$ & $0.0498$ & $1.5451$ & $0.0458$ & $0.0297$ & $1.5019$ & $0.0386$ & $0.0257$ & $1.5063$ & $0.0781$ & $0.0518$ & $-11.4823$ & $0.0192$ & $-4.5611$ & $0.0199$ & $-0.5849$ & $4432$ & $52$ & $4419$ & $77$ & $\dots$ & $\dots$ & $4432$ & $52$ & $1.678$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-1.111$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J150956.23$-$122928.4 & 6309502670893947648 & 166709318 & 20120614_1508m12_126 & 15:09:56.23 & $-$12:29:28.4 & $\dots$ & $12.947$ & $12.512$ & $1.487$ & $12.947$ & $59.0$ & $0.7$ & $58.6$ & $1.9$ & $0.2916$ & $0.0171$ & $3.4294$ & $0.2011$ & $3.1486$ & $0.1695$ & $0.0538$ & $3.2470$ & $0.1644$ & $0.0506$ & $3.3576$ & $0.5612$ & $0.1671$ & $-2.6874$ & $0.0180$ & $-5.9370$ & $0.0145$ & $-0.1744$ & $4361$ & $52$ & $4330$ & $77$ & $\dots$ & $\dots$ & $4361$ & $52$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $-0.943$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.579$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151018.52$-$092925.4 & 6319880828005526656 & 168831127 & 20060331_1514m11_067 & 15:10:18.52 & $-$09:29:25.4 & $\dots$ & $11.999$ & $11.602$ & $1.392$ & $11.989$ & $-13.8$ & $0.8$ & $-14.7$ & $0.7$ & $0.2945$ & $0.0158$ & $3.3956$ & $0.1822$ & $3.1201$ & $0.1538$ & $0.0493$ & $3.0315$ & $0.1515$ & $0.0500$ & $3.2665$ & $0.2153$ & $0.0659$ & $-3.6831$ & $0.0180$ & $-9.8840$ & $0.0160$ & $-0.3220$ & $4562$ & $53$ & $4697$ & $77$ & $\dots$ & $\dots$ & $4562$ & $53$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.108$ & $-1.385$ & $0.170$ & $\dots$ & $\dots$ & $-1.530$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.527$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151018.60$-$331517.3 & 6201440469093236480 & 112879693 & 20050612_1511m31_004 & 15:10:18.60 & $-$33:15:17.3 & $\dots$ & $12.648$ & $12.162$ & $1.638$ & $12.682$ & $49.9$ & $1.1$ & $47.6$ & $1.6$ & $0.3534$ & $0.0221$ & $2.8297$ & $0.1770$ & $2.6357$ & $0.1535$ & $0.0582$ & $2.7158$ & $0.1536$ & $0.0566$ & $2.6476$ & $0.2404$ & $0.0908$ & $-3.4587$ & $0.0223$ & $-14.6382$ & $0.0193$ & $-0.1247$ & $4390$ & $52$ & $4586$ & $77$ & $\dots$ & $\dots$ & $4390$ & $52$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.728$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.209$ & $0.403$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151022.18$-$173947.6 & 6257691316467545984 & 166307938 & 20050421_1512m17_067 & 15:10:22.18 & $-$17:39:47.6 & $\dots$ & $12.770$ & $12.532$ & $1.120$ & $12.793$ & $-19.6$ & $1.3$ & $-20.4$ & $0.7$ & $0.3826$ & $0.0174$ & $2.6137$ & $0.1189$ & $2.4474$ & $0.1042$ & $0.0426$ & $2.4897$ & $0.1032$ & $0.0415$ & $2.4413$ & $0.1310$ & $0.0537$ & $0.9558$ & $0.0211$ & $-12.9885$ & $0.0225$ & $-0.5914$ & $5072$ & $54$ & $5083$ & $94$ & $\dots$ & $\dots$ & $5072$ & $54$ & $2.832$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.707$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.420$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151033.37$-$024613.6 & 6336547598920744704 & 169184755 & 20050530_1512m01_005 & 15:10:33.37 & $-$02:46:13.6 & $\dots$ & $12.248$ & $12.094$ & $1.061$ & $12.332$ & $-118.6$ & $1.5$ & $-119.6$ & $2.1$ & $4.7024$ & $0.0328$ & $0.2127$ & $0.0015$ & $0.2115$ & $0.0015$ & $0.0069$ & $0.2116$ & $0.0014$ & $0.0064$ & $\dots$ & $\dots$ & $\dots$ & $-77.3479$ & $0.0327$ & $19.3652$ & $0.0306$ & $-0.2183$ & $5464$ & $67$ & $5641$ & $136$ & $\dots$ & $\dots$ & $5464$ & $67$ & $4.130$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.271$ & $0.125$ & $-1.018$ & $0.190$ & $\dots$ & $\dots$ & $-1.271$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J151111.26$-$130207.2 & 6309409418564025856 & 166663170 & 20090415_1508m12_121 & 15:11:11.26 & $-$13:02:07.2 & $\dots$ & $11.346$ & $11.040$ & $1.215$ & $11.343$ & $274.9$ & $0.9$ & $274.7$ & $0.3$ & $0.4340$ & $0.0207$ & $2.3041$ & $0.1099$ & $2.1739$ & $0.0978$ & $0.0450$ & $2.1297$ & $0.0833$ & $0.0391$ & $2.1808$ & $0.1586$ & $0.0727$ & $-10.1849$ & $0.0213$ & $-22.1263$ & $0.0157$ & $-0.0380$ & $4892$ & $53$ & $4792$ & $68$ & $\dots$ & $\dots$ & $4892$ & $53$ & $1.978$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.854$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.374$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151115.78$-$725154.3 & 5795111411562833152 & 405530999 & 20090524_1514m71_113 & 15:11:15.78 & $-$72:51:54.3 & SOAR & $11.344$ & $10.960$ & $1.371$ & $11.336$ & $120.0$ & $0.6$ & $119.4$ & $0.4$ & $0.3852$ & $0.0132$ & $2.5961$ & $0.0890$ & $2.4319$ & $0.0781$ & $0.0321$ & $2.4620$ & $0.0671$ & $0.0273$ & $2.3172$ & $0.1045$ & $0.0451$ & $-13.6073$ & $0.0122$ & $3.7373$ & $0.0163$ & $0.1053$ & $4769$ & $76$ & $4696$ & $92$ & $4836$ & $98$ & $4701$ & $54$ & $1.770$ & $0.470$ & $1.674$ & $0.298$ & $1.674$ & $0.298$ & $-2.243$ & $0.106$ & $-2.135$ & $0.160$ & $-2.225$ & $0.106$ & $-2.260$ & $0.106$ & $0.080$ & $0.116$ & $0.460$ & $6.647$ & D & $0.977$ & I & $0.717$ & $0.225$ & $0.405$ & $0.038$ & $0.405$ & $0.038$ & D & $0.997$ & $64$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J151116.80$+$002525.0 & 4419748572829678848 & 304410984 & 20060522_1517m01_059 & 15:11:16.80 & $+$00:25:25.0 & KPNR & $11.775$ & $11.404$ & $1.331$ & $11.761$ & $-152.6$ & $0.5$ & $-153.8$ & $0.6$ & $0.1375$ & $0.0193$ & $7.2727$ & $1.0208$ & $6.1162$ & $0.7220$ & $0.1180$ & $5.6877$ & $0.5541$ & $0.0974$ & $4.5652$ & $0.6147$ & $0.1347$ & $-13.5858$ & $0.0187$ & $-10.9159$ & $0.0171$ & $-0.0392$ & $4612$ & $61$ & $4637$ & $92$ & $4602$ & $59$ & $4622$ & $63$ & $0.853$ & $0.470$ & $0.826$ & $0.193$ & $0.826$ & $0.193$ & $-2.769$ & $0.117$ & $-2.286$ & $0.160$ & $-2.768$ & $0.058$ & $-2.770$ & $0.176$ & $-0.754$ & $0.124$ & $0.016$ & $5.677$ & D & $0.990$ & I & $0.369$ & $0.238$ & $0.362$ & $0.035$ & $0.362$ & $0.035$ & D & $0.993$ & $64$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J151132.71$-$115222.9 & 6318553751830683264 & 166717577 & 20060331_1514m11_032 & 15:11:32.71 & $-$11:52:22.9 & $\dots$ & $12.436$ & $12.111$ & $1.253$ & $12.430$ & $66.4$ & $3.2$ & $68.4$ & $0.8$ & $0.5964$ & $0.0151$ & $1.6767$ & $0.0425$ & $1.6067$ & $0.0390$ & $0.0243$ & $1.6336$ & $0.0422$ & $0.0258$ & $1.5805$ & $0.0766$ & $0.0485$ & $-5.4796$ & $0.0153$ & $-8.8526$ & $0.0123$ & $-0.0745$ & $4798$ & $53$ & $4573$ & $77$ & $\dots$ & $\dots$ & $4798$ & $53$ & $3.487$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-0.833$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.253$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151135.58$-$172326.0 & 6257720453525857280 & 166312657 & 20100715_1507m19_082 & 15:11:35.58 & $-$17:23:26.0 & $\dots$ & $11.899$ & $11.593$ & $1.269$ & $11.920$ & $37.3$ & $0.8$ & $37.4$ & $0.3$ & $0.7190$ & $0.0123$ & $1.3908$ & $0.0238$ & $1.3423$ & $0.0222$ & $0.0165$ & $1.3282$ & $0.0206$ & $0.0155$ & $1.3470$ & $0.0381$ & $0.0283$ & $-13.8672$ & $0.0148$ & $3.9009$ & $0.0123$ & $-0.1843$ & $4737$ & $53$ & $4778$ & $65$ & $\dots$ & $\dots$ & $4737$ & $53$ & $3.618$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.578$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151135.75$-$141538.7 & 6308984495976257664 & 166663230 & 20090515_1502m13_116 & 15:11:35.75 & $-$14:15:38.7 & $\dots$ & $10.307$ & $9.955$ & $1.460$ & $10.376$ & $-6.3$ & $0.7$ & $-1.4$ & $0.5$ & $1.1881$ & $0.0381$ & $0.8417$ & $0.0270$ & $0.8237$ & $0.0258$ & $0.0314$ & $0.8066$ & $0.0223$ & $0.0276$ & $0.8171$ & $0.0381$ & $0.0467$ & $-26.8819$ & $0.0425$ & $-20.2343$ & $0.0383$ & $-0.2981$ & $4465$ & $52$ & $4447$ & $68$ & $\dots$ & $\dots$ & $4465$ & $52$ & $1.951$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $-0.664$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151145.13$-$152345.0 & 6307727646810137344 & 166647630 & 20120614_1508m12_080 & 15:11:45.13 & $-$15:23:45.0 & $\dots$ & $12.515$ & $12.283$ & $1.164$ & $12.563$ & $-175.2$ & $1.5$ & $-177.0$ & $1.2$ & $0.4028$ & $0.0180$ & $2.4826$ & $0.1109$ & $2.3321$ & $0.0979$ & $0.0420$ & $2.3347$ & $0.0890$ & $0.0381$ & $2.3267$ & $0.1805$ & $0.0776$ & $-14.2369$ & $0.0207$ & $-5.4677$ & $0.0165$ & $-0.0777$ & $5032$ & $53$ & $5063$ & $94$ & $\dots$ & $\dots$ & $5032$ & $53$ & $2.336$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.665$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151155.81$-$110533.6 & 6318671296495871744 & 166731020 & 20060523_1502m11_112 & 15:11:55.81 & $-$11:05:33.6 & $\dots$ & $12.049$ & $11.612$ & $1.484$ & $12.046$ & $53.2$ & $1.6$ & $54.6$ & $0.7$ & $0.1773$ & $0.0215$ & $5.6402$ & $0.6839$ & $4.9188$ & $0.5202$ & $0.1058$ & $4.6531$ & $0.3122$ & $0.0671$ & $4.4710$ & $0.7016$ & $0.1569$ & $-8.2241$ & $0.0230$ & $-13.1584$ & $0.0161$ & $0.2037$ & $4374$ & $52$ & $4576$ & $77$ & $\dots$ & $\dots$ & $4374$ & $52$ & $2.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $-1.165$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.879$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151159.60$-$201914.4 & 6255939171673148160 & 166245729 & 20100715_1507m19_135 & 15:11:59.60 & $-$20:19:14.4 & $\dots$ & $12.426$ & $11.987$ & $1.466$ & $12.412$ & $-51.7$ & $6.7$ & $-191.5$ & $0.2$ & $0.1998$ & $0.0233$ & $5.0050$ & $0.5837$ & $4.4287$ & $0.4570$ & $0.1032$ & $3.7667$ & $0.1819$ & $0.0483$ & $3.9239$ & $0.4420$ & $0.1127$ & $-7.4972$ & $0.0262$ & $-5.3900$ & $0.0295$ & $-0.6606$ & $4512$ & $52$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4512$ & $52$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151202.06$-$233640.8 & 6228036422721052800 & 118474654 & 20120718_1523m22_029 & 15:12:02.06 & $-$23:36:40.8 & $\dots$ & $13.047$ & $12.562$ & $1.584$ & $13.051$ & $-44.1$ & $0.7$ & $-45.5$ & $0.7$ & $0.1706$ & $0.0148$ & $5.8617$ & $0.5085$ & $5.0865$ & $0.3829$ & $0.0753$ & $5.4012$ & $0.5468$ & $0.1012$ & $4.5537$ & $0.5337$ & $0.1172$ & $-15.1050$ & $0.0165$ & $-5.1261$ & $0.0140$ & $-0.2199$ & $4303$ & $52$ & $4393$ & $77$ & $\dots$ & $\dots$ & $4303$ & $52$ & $1.101$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.117$ & $-1.160$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.345$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151208.25$-$055124.4 & 6334555872262617600 & 168917953 & 20060517_1517m07_065 & 15:12:08.25 & $-$05:51:24.4 & $\dots$ & $11.551$ & $11.201$ & $1.256$ & $11.522$ & $-20.4$ & $1.5$ & $1.5$ & $5.0$ & $2.8413$ & $0.0182$ & $0.3520$ & $0.0023$ & $0.3488$ & $0.0022$ & $0.0063$ & $0.3477$ & $0.0019$ & $0.0055$ & $0.3481$ & $0.0020$ & $0.0058$ & $11.0451$ & $0.0193$ & $-30.2821$ & $0.0166$ & $-0.0890$ & $4756$ & $59$ & $4975$ & $59$ & $\dots$ & $\dots$ & $4756$ & $59$ & $4.463$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $0.164$ & $0.080$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.198$ & $0.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151214.74$-$022447.5 & 4415025547617593856 & 169249243 & 20080722_1523m02_038 & 15:12:14.74 & $-$02:24:47.5 & $\dots$ & $11.528$ & $11.203$ & $1.253$ & $11.523$ & $36.4$ & $1.3$ & $36.6$ & $0.6$ & $0.8839$ & $0.0228$ & $1.1313$ & $0.0292$ & $1.0990$ & $0.0275$ & $0.0251$ & $1.0979$ & $0.0315$ & $0.0287$ & $1.1319$ & $0.0349$ & $0.0308$ & $-1.5578$ & $0.0227$ & $-8.9803$ & $0.0189$ & $0.0052$ & $4889$ & $53$ & $4855$ & $77$ & $\dots$ & $\dots$ & $4889$ & $53$ & $2.300$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.851$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.484$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151234.18$-$191226.7 & 6256449589882808448 & 166258756 & 20060506_1516m21_069 & 15:12:34.18 & $-$19:12:26.7 & $\dots$ & $11.822$ & $11.529$ & $1.193$ & $11.822$ & $-123.4$ & $0.9$ & $-125.3$ & $0.5$ & $0.6871$ & $0.0172$ & $1.4554$ & $0.0364$ & $1.4023$ & $0.0338$ & $0.0241$ & $1.3965$ & $0.0307$ & $0.0220$ & $1.4067$ & $0.0443$ & $0.0315$ & $-23.0030$ & $0.0190$ & $-5.9819$ & $0.0148$ & $-0.1112$ & $4939$ & $54$ & $4871$ & $77$ & $\dots$ & $\dots$ & $4939$ & $54$ & $2.068$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.108$ & $-1.223$ & $0.170$ & $\dots$ & $\dots$ & $-1.230$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151241.70$-$180223.1 & 6257432858219015680 & 166311979 & 20120518_1507m19_128 & 15:12:41.70 & $-$18:02:23.1 & $\dots$ & $12.475$ & $12.208$ & $1.151$ & $12.482$ & $163.8$ & $1.5$ & $163.2$ & $1.4$ & $0.5504$ & $0.0152$ & $1.8169$ & $0.0502$ & $1.7349$ & $0.0458$ & $0.0264$ & $1.7815$ & $0.0513$ & $0.0288$ & $1.8414$ & $0.1055$ & $0.0573$ & $-9.7619$ & $0.0153$ & $-9.1476$ & $0.0139$ & $-0.2829$ & $5008$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5008$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.400$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151244.14$-$031137.5 & 6336460054602167808 & 169192643 & 20080416_1523m02_030 & 15:12:44.14 & $-$03:11:37.5 & $\dots$ & $11.797$ & $11.387$ & $1.385$ & $11.770$ & $-40.5$ & $0.8$ & $-41.3$ & $0.5$ & $0.6593$ & $0.0184$ & $1.5168$ & $0.0423$ & $1.4592$ & $0.0392$ & $0.0268$ & $1.4361$ & $0.0349$ & $0.0243$ & $1.4183$ & $0.0545$ & $0.0384$ & $-5.7418$ & $0.0207$ & $-3.3318$ & $0.0188$ & $-0.1815$ & $4600$ & $52$ & $4788$ & $77$ & $\dots$ & $\dots$ & $4600$ & $52$ & $2.424$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.857$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.553$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151245.73$-$223516.3 & 6228399983106766976 & 118528488 & 20080403_1523m22_039 & 15:12:45.73 & $-$22:35:16.3 & $\dots$ & $10.649$ & $10.301$ & $1.361$ & $10.672$ & $-61.0$ & $1.3$ & $-65.9$ & $0.3$ & $0.9892$ & $0.0189$ & $1.0109$ & $0.0193$ & $0.9850$ & $0.0183$ & $0.0186$ & $0.9724$ & $0.0184$ & $0.0190$ & $0.9772$ & $0.0112$ & $0.0114$ & $-10.0983$ & $0.0210$ & $-26.3763$ & $0.0179$ & $-0.3035$ & $4688$ & $52$ & $4869$ & $87$ & $\dots$ & $\dots$ & $4688$ & $52$ & $3.900$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.748$ & $0.160$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.648$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151304.75$-$243820.9 & 6227155301590434816 & 118446040 & 20040410_1504m25_106 & 15:13:04.75 & $-$24:38:20.9 & $\dots$ & $13.218$ & $12.954$ & $1.189$ & $13.245$ & $-79.2$ & $2.7$ & $-72.0$ & $3.3$ & $0.3076$ & $0.0165$ & $3.2510$ & $0.1744$ & $2.9976$ & $0.1483$ & $0.0495$ & $2.9264$ & $0.1352$ & $0.0462$ & $2.7437$ & $0.1521$ & $0.0554$ & $-13.7056$ & $0.0173$ & $-7.0727$ & $0.0147$ & $-0.1672$ & $5021$ & $58$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5021$ & $58$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.450$ & $0.119$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.450$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151333.22$-$414658.2 & 6004225638265511552 & 310039626 & 20120329_1514m42_139 & 15:13:33.22 & $-$41:46:58.2 & $\dots$ & $12.465$ & $11.996$ & $1.401$ & $12.387$ & $5.3$ & $1.4$ & $\dots$ & $\dots$ & $0.5833$ & $0.0159$ & $1.7144$ & $0.0467$ & $1.6412$ & $0.0428$ & $0.0261$ & $1.6562$ & $0.0449$ & $0.0271$ & $1.6154$ & $0.0675$ & $0.0418$ & $-0.9320$ & $0.0202$ & $-1.4603$ & $0.0154$ & $0.0202$ & $4571$ & $57$ & $4747$ & $49$ & $\dots$ & $\dots$ & $4571$ & $57$ & $3.188$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.125$ & $0.293$ & $0.090$ & $\dots$ & $\dots$ & $-1.120$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.138$ & $0.105$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151335.50$-$124434.4 & 6309259232147407616 & 166715327 & 20030710_1508m10_143 & 15:13:35.50 & $-$12:44:34.4 & KPNR & $12.742$ & $12.462$ & $1.145$ & $12.734$ & $15.3$ & $5.2$ & $25.1$ & $2.4$ & $0.3187$ & $0.0162$ & $3.1377$ & $0.1595$ & $2.9011$ & $0.1363$ & $0.0470$ & $2.7724$ & $0.0920$ & $0.0332$ & $2.9028$ & $0.1151$ & $0.0397$ & $-17.1601$ & $0.0160$ & $-25.6841$ & $0.0137$ & $-0.3333$ & $5097$ & $59$ & $6183$ & $383$ & $5038$ & $44$ & $5155$ & $74$ & $3.884$ & $0.460$ & $1.776$ & $0.251$ & $1.776$ & $0.251$ & $-2.846$ & $0.135$ & $-1.786$ & $0.410$ & $-2.771$ & $0.077$ & $-2.920$ & $0.193$ & $0.593$ & $0.146$ & $0.743$ & $6.327$ & D & $0.995$ & C & $0.710$ & $0.402$ & $0.144$ & $0.035$ & $0.144$ & $0.035$ & D & $0.981$ & $31$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J151341.16$-$390704.9 & 6006977578430854912 & 306735264 & 20050726_1506m38_117 & 15:13:41.16 & $-$39:07:04.9 & $\dots$ & $10.705$ & $10.404$ & $1.151$ & $10.678$ & $-12.8$ & $4.1$ & $\dots$ & $\dots$ & $5.2148$ & $0.0233$ & $0.1918$ & $0.0009$ & $0.1908$ & $0.0008$ & $0.0044$ & $0.1905$ & $0.0007$ & $0.0034$ & $0.1904$ & $0.0010$ & $0.0052$ & $-59.0926$ & $0.0216$ & $-78.0321$ & $0.0175$ & $-0.1666$ & $5015$ & $59$ & $4710$ & $64$ & $\dots$ & $\dots$ & $5015$ & $59$ & $4.577$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.117$ & $0.487$ & $0.080$ & $\dots$ & $\dots$ & $-1.260$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.184$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151343.65$-$253548.9 & 6226494220223567616 & 118086384 & 20040410_1504m25_118 & 15:13:43.65 & $-$25:35:48.9 & $\dots$ & $12.856$ & $12.502$ & $1.333$ & $12.860$ & $112.5$ & $0.9$ & $108.8$ & $0.9$ & $0.2235$ & $0.0179$ & $4.4743$ & $0.3583$ & $4.0080$ & $0.2875$ & $0.0717$ & $4.1039$ & $0.2788$ & $0.0679$ & $4.2558$ & $0.5870$ & $0.1379$ & $-3.5290$ & $0.0243$ & $-1.7997$ & $0.0249$ & $-0.6819$ & $4695$ & $52$ & $4523$ & $77$ & $\dots$ & $\dots$ & $4695$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $-1.267$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.656$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151354.04$-$200404.5 & 6256344655241731712 & 166248520 & 20060325_1513m22_079 & 15:13:54.04 & $-$20:04:04.5 & $\dots$ & $11.231$ & $10.752$ & $1.572$ & $11.234$ & $-79.2$ & $0.8$ & $-80.4$ & $0.8$ & $0.2728$ & $0.0152$ & $3.6657$ & $0.2042$ & $3.3467$ & $0.1702$ & $0.0509$ & $3.2025$ & $0.1660$ & $0.0518$ & $3.0526$ & $0.1599$ & $0.0524$ & $-13.2011$ & $0.0158$ & $-15.2334$ & $0.0131$ & $-0.2873$ & $4312$ & $53$ & $4399$ & $77$ & $\dots$ & $\dots$ & $4312$ & $53$ & $0.891$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.117$ & $-1.477$ & $0.170$ & $\dots$ & $\dots$ & $-1.520$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.299$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151419.95$-$435955.5 & 6003445088089668864 & 310626462 & 20130402_1514m42_078 & 15:14:19.95 & $-$43:59:55.5 & $\dots$ & $11.660$ & $11.235$ & $1.430$ & $11.641$ & $158.6$ & $1.4$ & $154.5$ & $1.0$ & $0.2759$ & $0.0232$ & $3.6245$ & $0.3048$ & $3.3124$ & $0.2545$ & $0.0768$ & $3.3312$ & $0.2441$ & $0.0733$ & $3.3505$ & $0.3234$ & $0.0965$ & $-9.4700$ & $0.0257$ & $3.6596$ & $0.0241$ & $-0.3502$ & $4703$ & $55$ & $4970$ & $92$ & $\dots$ & $\dots$ & $4703$ & $55$ & $3.113$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.430$ & $0.114$ & $-2.033$ & $0.160$ & $\dots$ & $\dots$ & $-2.430$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.767$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151423.20$-$035035.0 & 6336157615890401152 & 169189482 & 20070328_1508m06_088 & 15:14:23.20 & $-$03:50:35.0 & KPNR & $12.699$ & $12.366$ & $1.168$ & $12.648$ & $-138.8$ & $2.5$ & $-146.3$ & $1.5$ & $0.4065$ & $0.0168$ & $2.4600$ & $0.1017$ & $2.3121$ & $0.0898$ & $0.0388$ & $2.3157$ & $0.0741$ & $0.0320$ & $2.2437$ & $0.1477$ & $0.0658$ & $-28.5404$ & $0.0166$ & $0.5325$ & $0.0145$ & $-0.0982$ & $5036$ & $41$ & $4841$ & $247$ & $5023$ & $26$ & $5050$ & $56$ & $3.561$ & $0.610$ & $2.047$ & $0.159$ & $2.047$ & $0.159$ & $-2.339$ & $0.067$ & $-1.935$ & $0.200$ & $-2.357$ & $0.028$ & $-2.320$ & $0.106$ & $0.079$ & $0.113$ & $0.109$ & $6.200$ & D & $0.995$ & I & $\dots$ & $\dots$ & $0.282$ & $0.039$ & $0.282$ & $0.039$ & D & $0.987$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J151425.85$-$152217.4 & 6307552515224370560 & 166651550 & 20050418_1512m17_086 & 15:14:25.85 & $-$15:22:17.4 & $\dots$ & $12.328$ & $12.089$ & $1.427$ & $12.493$ & $-77.7$ & $1.7$ & $-61.5$ & $4.5$ & $0.1783$ & $0.1071$ & $5.6085$ & $3.3689$ & $4.8948$ & $2.5660$ & $0.5242$ & $3.0030$ & $0.3215$ & $0.1071$ & $4.6052$ & $0.1289$ & $0.0280$ & $-2.5259$ & $0.1092$ & $-0.5252$ & $0.0965$ & $-0.3480$ & $4485$ & $57$ & $4606$ & $64$ & $\dots$ & $\dots$ & $4485$ & $57$ & $3.675$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.138$ & $0.507$ & $0.080$ & $\dots$ & $\dots$ & $-1.680$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.071$ & $0.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151426.14$-$151957.6 & 6307552931836663168 & 166651573 & 20060818_1523m16_047 & 15:14:26.14 & $-$15:19:57.6 & $\dots$ & $11.532$ & $11.972$ & $0.745$ & $12.102$ & $-32.2$ & $1.3$ & $-36.2$ & $2.7$ & $2.4570$ & $0.0186$ & $0.4070$ & $0.0031$ & $0.4027$ & $0.0030$ & $0.0075$ & $0.4013$ & $0.0032$ & $0.0079$ & $0.3997$ & $0.0050$ & $0.0125$ & $-17.2616$ & $0.0221$ & $-4.6399$ & $0.0176$ & $-0.0783$ & $6264$ & $109$ & $6137$ & $83$ & $\dots$ & $\dots$ & $6264$ & $109$ & $3.699$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.632$ & $0.499$ & $0.018$ & $0.120$ & $\dots$ & $\dots$ & $-1.632$ & $0.499$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.173$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J151430.30$-$393905.0 & 6005262855688645888 & 306953911 & 20050726_1506m38_129 & 15:14:30.30 & $-$39:39:05.0 & GEMS & $12.528$ & $12.124$ & $1.498$ & $12.566$ & $97.8$ & $1.0$ & $\dots$ & $\dots$ & $0.1036$ & $0.0211$ & $9.6525$ & $1.9659$ & $7.7160$ & $1.2562$ & $0.1628$ & $8.5019$ & $1.2083$ & $0.1421$ & $6.9342$ & $0.7691$ & $0.1109$ & $-4.4416$ & $0.0214$ & $-10.3912$ & $0.0173$ & $-0.0686$ & $4458$ & $75$ & $4589$ & $92$ & $4498$ & $93$ & $4418$ & $57$ & $1.382$ & $0.470$ & $0.961$ & $0.202$ & $0.961$ & $0.202$ & $-2.626$ & $0.114$ & $-1.853$ & $0.160$ & $-2.642$ & $0.087$ & $-2.610$ & $0.141$ & $-0.495$ & $0.127$ & $0.255$ & $6.059$ & D & $0.994$ & I & $0.384$ & $0.275$ & $0.430$ & $0.042$ & $0.430$ & $0.042$ & D & $0.991$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J151439.39$-$175425.2 & 6257448904216828032 & 166314762 & 20050421_1512m17_133 & 15:14:39.39 & $-$17:54:25.2 & $\dots$ & $12.466$ & $12.180$ & $1.149$ & $12.454$ & $117.1$ & $1.0$ & $\dots$ & $\dots$ & $0.5525$ & $0.0152$ & $1.8100$ & $0.0498$ & $1.7286$ & $0.0454$ & $0.0263$ & $1.7702$ & $0.0467$ & $0.0264$ & $1.8634$ & $0.0924$ & $0.0496$ & $-30.7754$ & $0.0170$ & $-28.0365$ & $0.0132$ & $-0.0587$ & $5064$ & $55$ & $5164$ & $94$ & $\dots$ & $\dots$ & $5064$ & $55$ & $3.363$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.104$ & $-1.395$ & $0.180$ & $\dots$ & $\dots$ & $-1.790$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.587$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151444.18$-$285309.3 & 6212310142265359232 & 117910219 & 20050527_1511m31_077 & 15:14:44.18 & $-$28:53:09.3 & $\dots$ & $12.701$ & $12.498$ & $1.025$ & $12.721$ & $23.1$ & $3.0$ & $26.7$ & $3.0$ & $2.9318$ & $0.0136$ & $0.3411$ & $0.0016$ & $0.3381$ & $0.0016$ & $0.0046$ & $0.3386$ & $0.0012$ & $0.0036$ & $0.3378$ & $0.0036$ & $0.0107$ & $-40.7133$ & $0.0155$ & $-36.5046$ & $0.0125$ & $-0.2431$ & $5990$ & $68$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5990$ & $68$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.827$ & $0.126$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-0.827$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151445.78$-$230039.6 & 6228172586061733120 & 118490798 & 20100521_1523m22_035 & 15:14:45.78 & $-$23:00:39.6 & $\dots$ & $12.831$ & $12.489$ & $1.288$ & $12.825$ & $-97.0$ & $0.9$ & $-94.3$ & $5.3$ & $0.5920$ & $0.0150$ & $1.6892$ & $0.0428$ & $1.6181$ & $0.0393$ & $0.0243$ & $1.6367$ & $0.0345$ & $0.0211$ & $1.6692$ & $0.0238$ & $0.0143$ & $-9.9797$ & $0.0163$ & $-10.8508$ & $0.0125$ & $-0.0670$ & $4883$ & $53$ & $4739$ & $77$ & $\dots$ & $\dots$ & $4883$ & $53$ & $2.327$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.758$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.295$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151446.18$-$062843.0 & 6322446504029280128 & 168915762 & 20080310_1508m06_122 & 15:14:46.18 & $-$06:28:43.0 & $\dots$ & $10.479$ & $10.242$ & $1.041$ & $10.472$ & $10.7$ & $0.5$ & $11.2$ & $0.4$ & $1.2388$ & $0.0149$ & $0.8072$ & $0.0097$ & $0.7906$ & $0.0093$ & $0.0118$ & $0.7893$ & $0.0110$ & $0.0139$ & $0.7912$ & $0.0149$ & $0.0188$ & $4.5694$ & $0.0182$ & $-0.8725$ & $0.0162$ & $-0.1962$ & $5232$ & $54$ & $5185$ & $63$ & $\dots$ & $\dots$ & $5232$ & $54$ & $2.952$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $-1.000$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151448.17$-$430336.6 & 6003557998499018752 & 310275725 & 20110422_1514m42_048 & 15:14:48.17 & $-$43:03:36.6 & $\dots$ & $11.836$ & $11.544$ & $1.154$ & $11.820$ & $138.9$ & $1.7$ & $139.9$ & $1.4$ & $0.4416$ & $0.0227$ & $2.2645$ & $0.1164$ & $2.1386$ & $0.1038$ & $0.0485$ & $2.1448$ & $0.0981$ & $0.0457$ & $2.2062$ & $0.1909$ & $0.0865$ & $0.7609$ & $0.0250$ & $-2.3037$ & $0.0172$ & $-0.0146$ & $5108$ & $54$ & $4686$ & $77$ & $\dots$ & $\dots$ & $5108$ & $54$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.104$ & $-1.391$ & $0.170$ & $\dots$ & $\dots$ & $-1.380$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.265$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151459.16$-$754244.7 & 5792320133799604480 & 406248072 & 20060814_1542m76_049 & 15:14:59.16 & $-$75:42:44.7 & $\dots$ & $13.331$ & $12.929$ & $1.474$ & $13.358$ & $-24.6$ & $1.7$ & $-24.6$ & $1.0$ & $0.1752$ & $0.0144$ & $5.7078$ & $0.4691$ & $4.9702$ & $0.3557$ & $0.0716$ & $5.1051$ & $0.3658$ & $0.0716$ & $4.2510$ & $0.5787$ & $0.1361$ & $-6.1585$ & $0.0131$ & $-10.6529$ & $0.0167$ & $-0.0531$ & $4502$ & $53$ & $4542$ & $77$ & $\dots$ & $\dots$ & $4502$ & $53$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.122$ & $-0.640$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151459.41$-$040720.7 & 6335393184726893952 & 169173364 & 20070328_1508m06_091 & 15:14:59.41 & $-$04:07:20.7 & SOAR & $12.865$ & $12.376$ & $1.562$ & $12.853$ & $96.0$ & $1.0$ & $95.7$ & $1.0$ & $0.0857$ & $0.0164$ & $11.6686$ & $2.2330$ & $8.9526$ & $1.3144$ & $0.1468$ & $7.5743$ & $0.5285$ & $0.0698$ & $6.8178$ & $0.2470$ & $0.0362$ & $-10.4148$ & $0.0170$ & $-2.4649$ & $0.0156$ & $-0.3183$ & $4382$ & $61$ & $4336$ & $92$ & $4482$ & $70$ & $4281$ & $53$ & $1.186$ & $0.470$ & $0.775$ & $0.027$ & $0.775$ & $0.027$ & $-2.169$ & $0.115$ & $-1.764$ & $0.160$ & $-2.407$ & $0.115$ & $-1.930$ & $0.114$ & $-0.478$ & $0.123$ & $0.232$ & $6.493$ & D & $0.999$ & I & $0.532$ & $0.323$ & $0.503$ & $0.047$ & $0.503$ & $0.047$ & D & $0.878$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J151500.40$-$745408.0 & 5792639610639679104 & 406208139 & 20070326_1542m76_058 & 15:15:00.40 & $-$74:54:08.0 & SOAR & $10.819$ & $10.437$ & $1.415$ & $10.835$ & $397.6$ & $0.4$ & $395.9$ & $0.3$ & $0.3857$ & $0.0118$ & $2.5927$ & $0.0793$ & $2.4290$ & $0.0696$ & $0.0287$ & $2.4574$ & $0.0714$ & $0.0290$ & $2.3215$ & $0.0986$ & $0.0425$ & $-22.2601$ & $0.0108$ & $-11.3068$ & $0.0122$ & $-0.0448$ & $4645$ & $56$ & $4860$ & $51$ & $4663$ & $57$ & $4627$ & $54$ & $1.577$ & $0.210$ & $0.904$ & $0.086$ & $0.904$ & $0.086$ & $-2.476$ & $0.070$ & $-1.732$ & $0.140$ & $-2.441$ & $0.036$ & $-2.510$ & $0.104$ & $-0.404$ & $0.132$ & $0.336$ & $6.290$ & D & $0.998$ & I & $0.249$ & $0.161$ & $0.609$ & $0.031$ & $0.609$ & $0.031$ & D & $0.864$ & $86$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J151505.24$-$194443.4 & 6256357265265085440 & 166251580 & 20060730_1507m19_120 & 15:15:05.24 & $-$19:44:43.4 & $\dots$ & $11.212$ & $10.992$ & $1.038$ & $11.221$ & $-56.4$ & $0.8$ & $-56.3$ & $0.3$ & $0.8743$ & $0.0196$ & $1.1438$ & $0.0256$ & $1.1107$ & $0.0242$ & $0.0218$ & $1.1064$ & $0.0241$ & $0.0218$ & $1.1358$ & $0.0642$ & $0.0565$ & $-13.8047$ & $0.0247$ & $-2.0864$ & $0.0256$ & $-0.6702$ & $5364$ & $55$ & $5541$ & $63$ & $\dots$ & $\dots$ & $5364$ & $55$ & $3.388$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.876$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.514$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151505.51$-$132953.4 & 6309133995196866176 & 166670717 & 20100413_1508m12_121 & 15:15:05.51 & $-$13:29:53.4 & $\dots$ & $11.980$ & $12.524$ & $0.870$ & $12.693$ & $8.6$ & $1.0$ & $8.5$ & $1.3$ & $2.2274$ & $0.0199$ & $0.4490$ & $0.0040$ & $0.4438$ & $0.0039$ & $0.0088$ & $0.4443$ & $0.0037$ & $0.0083$ & $\dots$ & $\dots$ & $\dots$ & $9.2297$ & $0.0250$ & $-4.6536$ & $0.0199$ & $-0.0577$ & $5922$ & $143$ & $5827$ & $104$ & $\dots$ & $\dots$ & $5922$ & $143$ & $3.988$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.132$ & $0.200$ & $-0.310$ & $0.110$ & $\dots$ & $\dots$ & $-1.132$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.187$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J151506.81$-$115310.7 & 6315520542846995328 & 166729682 & 20030710_1508m10_134 & 15:15:06.81 & $-$11:53:10.7 & $\dots$ & $12.914$ & $12.582$ & $1.237$ & $12.895$ & $-27.2$ & $4.1$ & $-25.5$ & $0.5$ & $0.2481$ & $0.0177$ & $4.0306$ & $0.2876$ & $3.6483$ & $0.2356$ & $0.0646$ & $3.5870$ & $0.1462$ & $0.0408$ & $3.8687$ & $0.3673$ & $0.0949$ & $-8.6801$ & $0.0175$ & $-6.8308$ & $0.0133$ & $-0.1138$ & $4878$ & $53$ & $3988$ & $64$ & $\dots$ & $\dots$ & $4878$ & $53$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151506.93$-$232207.8 & 6228111155152489344 & 118488191 & 20060506_1516m21_005 & 15:15:06.93 & $-$23:22:07.8 & $\dots$ & $11.499$ & $11.288$ & $0.993$ & $11.500$ & $-24.7$ & $1.7$ & $-72.0$ & $2.7$ & $2.8182$ & $0.0274$ & $0.3548$ & $0.0034$ & $0.3516$ & $0.0034$ & $0.0096$ & $0.3506$ & $0.0043$ & $0.0124$ & $0.3500$ & $0.0021$ & $0.0059$ & $-40.1908$ & $0.0339$ & $-71.7077$ & $0.0271$ & $-0.0655$ & $5579$ & $67$ & $5679$ & $104$ & $\dots$ & $\dots$ & $5579$ & $67$ & $3.658$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.214$ & $0.127$ & $-0.662$ & $0.110$ & $\dots$ & $\dots$ & $-1.214$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.084$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151519.84$-$042507.8 & 6335369540930977280 & 169284752 & 20060820_1523m02_019 & 15:15:19.84 & $-$04:25:07.8 & $\dots$ & $12.559$ & $12.245$ & $1.175$ & $12.530$ & $14.4$ & $1.6$ & $15.6$ & $0.7$ & $0.2947$ & $0.0159$ & $3.3933$ & $0.1831$ & $3.1182$ & $0.1546$ & $0.0496$ & $3.1634$ & $0.2041$ & $0.0645$ & $3.3242$ & $0.3163$ & $0.0951$ & $2.2434$ & $0.0179$ & $-11.9180$ & $0.0155$ & $-0.1195$ & $4958$ & $53$ & $5291$ & $94$ & $\dots$ & $\dots$ & $4958$ & $53$ & $3.634$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.102$ & $-0.849$ & $0.180$ & $\dots$ & $\dots$ & $-1.300$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.740$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151525.54$-$752856.1 & 5792517874093508352 & 406245274 & 20080725_1542m76_055 & 15:15:25.54 & $-$75:28:56.1 & $\dots$ & $11.064$ & $10.786$ & $1.222$ & $11.091$ & $130.8$ & $0.7$ & $129.5$ & $0.3$ & $1.0565$ & $0.0105$ & $0.9465$ & $0.0094$ & $0.9238$ & $0.0090$ & $0.0097$ & $0.9311$ & $0.0089$ & $0.0095$ & $0.9068$ & $0.0168$ & $0.0185$ & $-15.6610$ & $0.0100$ & $26.1135$ & $0.0109$ & $-0.0564$ & $4934$ & $53$ & $4789$ & $77$ & $\dots$ & $\dots$ & $4934$ & $53$ & $2.529$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $-1.137$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.480$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151531.06$-$141841.4 & 6308203911439668992 & 166758319 & 20060826_1508m12_133 & 15:15:31.06 & $-$14:18:41.4 & $\dots$ & $12.822$ & $12.524$ & $1.266$ & $12.849$ & $146.3$ & $6.1$ & $130.7$ & $1.9$ & $0.5452$ & $0.0263$ & $1.8342$ & $0.0885$ & $1.7507$ & $0.0806$ & $0.0460$ & $1.7805$ & $0.0930$ & $0.0522$ & $2.0806$ & $0.1126$ & $0.0541$ & $6.9519$ & $0.0355$ & $-2.2763$ & $0.0245$ & $0.1082$ & $4825$ & $53$ & $4172$ & $119$ & $\dots$ & $\dots$ & $4825$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.532$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151537.25$-$232140.8 & 6228099678999851008 & 118610453 & 20070414_1523m22_025 & 15:15:37.25 & $-$23:21:40.8 & $\dots$ & $11.179$ & $10.808$ & $1.425$ & $11.211$ & $-3.8$ & $1.0$ & $-4.0$ & $0.5$ & $0.4747$ & $0.0180$ & $2.1066$ & $0.0799$ & $1.9972$ & $0.0718$ & $0.0359$ & $1.9415$ & $0.0629$ & $0.0324$ & $1.9718$ & $0.1248$ & $0.0633$ & $-4.5951$ & $0.0201$ & $-19.5773$ & $0.0156$ & $-0.0263$ & $4572$ & $52$ & $4546$ & $77$ & $\dots$ & $\dots$ & $4572$ & $52$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-1.019$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.653$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151537.50$-$174954.6 & 6258948603717383424 & 166469819 & 20080803_1523m16_019 & 15:15:37.50 & $-$17:49:54.6 & $\dots$ & $12.058$ & $11.630$ & $1.527$ & $12.087$ & $58.8$ & $1.8$ & $62.8$ & $0.8$ & $0.1893$ & $0.0176$ & $5.2826$ & $0.4911$ & $4.6447$ & $0.3797$ & $0.0817$ & $4.2053$ & $0.2636$ & $0.0627$ & $4.3670$ & $0.1187$ & $0.0272$ & $-2.4030$ & $0.0221$ & $-6.5628$ & $0.0181$ & $-0.1355$ & $4320$ & $53$ & $3810$ & $120$ & $\dots$ & $\dots$ & $4320$ & $53$ & $4.788$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.110$ & $-1.280$ & $0.190$ & $\dots$ & $\dots$ & $-1.770$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151542.74$-$105816.5 & 6318729639331542400 & 166888514 & 20070615_1508m12_092 & 15:15:42.74 & $-$10:58:16.5 & $\dots$ & $10.788$ & $10.422$ & $1.338$ & $10.781$ & $-56.1$ & $1.5$ & $\dots$ & $\dots$ & $1.5854$ & $0.0204$ & $0.6308$ & $0.0081$ & $0.6206$ & $0.0079$ & $0.0127$ & $0.6167$ & $0.0066$ & $0.0106$ & $0.6154$ & $0.0111$ & $0.0180$ & $-13.9056$ & $0.0213$ & $-11.4538$ & $0.0183$ & $-0.1447$ & $4662$ & $55$ & $4780$ & $49$ & $\dots$ & $\dots$ & $4662$ & $55$ & $3.585$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.106$ & $-0.050$ & $0.090$ & $\dots$ & $\dots$ & $-1.100$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.149$ & $0.086$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151546.45$-$172335.2 & 6258978500986588544 & 166475749 & 20080803_1523m16_025 & 15:15:46.45 & $-$17:23:35.2 & $\dots$ & $11.457$ & $11.210$ & $1.101$ & $11.463$ & $-2.7$ & $1.9$ & $-3.8$ & $0.5$ & $0.8577$ & $0.0185$ & $1.1659$ & $0.0251$ & $1.1316$ & $0.0237$ & $0.0209$ & $1.1247$ & $0.0218$ & $0.0194$ & $1.1550$ & $0.0540$ & $0.0467$ & $-9.1912$ & $0.0218$ & $-17.2785$ & $0.0182$ & $-0.1906$ & $5145$ & $54$ & $5326$ & $136$ & $\dots$ & $\dots$ & $5145$ & $54$ & $4.440$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $-1.062$ & $0.190$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151557.35$-$105422.1 & 6318736167681836416 & 166888618 & 20070811_1523m09_021 & 15:15:57.35 & $-$10:54:22.1 & KPNR & $10.977$ & $10.646$ & $1.291$ & $10.983$ & $143.1$ & $1.0$ & $145.5$ & $1.1$ & $0.5720$ & $0.0192$ & $1.7483$ & $0.0587$ & $1.6722$ & $0.0537$ & $0.0321$ & $1.6685$ & $0.0494$ & $0.0296$ & $1.6001$ & $0.0638$ & $0.0399$ & $3.0263$ & $0.0219$ & $-22.6336$ & $0.0152$ & $-0.1116$ & $4762$ & $41$ & $4587$ & $77$ & $4762$ & $41$ & $4767$ & $53$ & $0.805$ & $0.230$ & $1.489$ & $0.120$ & $1.489$ & $0.120$ & $-2.155$ & $0.099$ & $-1.462$ & $0.170$ & $-2.155$ & $0.099$ & $-1.610$ & $0.104$ & $-0.006$ & $0.127$ & $0.454$ & $6.729$ & D & $0.996$ & I & $\dots$ & $\dots$ & $0.476$ & $0.033$ & $0.476$ & $0.033$ & D & $0.991$ & $43$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J151558.26$-$203820.9 & 6255692782285749504 & 166343923 & 20060325_1513m22_087 & 15:15:58.26 & $-$20:38:20.9 & SOAR & $11.636$ & $11.296$ & $1.291$ & $11.633$ & $61.4$ & $1.3$ & $60.6$ & $0.6$ & $0.2348$ & $0.0152$ & $4.2589$ & $0.2757$ & $3.8344$ & $0.2235$ & $0.0583$ & $3.7796$ & $0.2309$ & $0.0611$ & $3.6025$ & $0.0820$ & $0.0228$ & $-19.2522$ & $0.0183$ & $-19.5749$ & $0.0143$ & $-0.0849$ & $4891$ & $67$ & $4625$ & $92$ & $4919$ & $78$ & $4862$ & $56$ & $0.651$ & $0.470$ & $1.470$ & $0.299$ & $1.470$ & $0.299$ & $-2.685$ & $0.116$ & $-2.391$ & $0.160$ & $-2.770$ & $0.121$ & $-2.600$ & $0.110$ & $-0.034$ & $0.124$ & $0.456$ & $6.201$ & D & $0.991$ & I & $0.212$ & $0.345$ & $0.294$ & $0.043$ & $0.294$ & $0.043$ & D & $0.978$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J151608.70$-$212160.0 & 6252630230089605504 & $\dots$ & 20080303_1523m22_057 & 15:16:08.70 & $-$21:21:60.0 & NTTE & $10.845$ & $10.371$ & $1.598$ & $10.867$ & $182.1$ & $0.3$ & $178.6$ & $0.6$ & $0.2550$ & $0.0160$ & $3.9216$ & $0.2461$ & $3.5587$ & $0.2026$ & $0.0569$ & $3.4257$ & $0.1933$ & $0.0564$ & $3.3899$ & $0.1563$ & $0.0461$ & $-13.6933$ & $0.0180$ & $-9.7838$ & $0.0155$ & $-0.1767$ & $4520$ & $68$ & $4272$ & $51$ & $4520$ & $68$ & $\dots$ & $\dots$ & $1.044$ & $0.210$ & $1.372$ & $0.247$ & $1.372$ & $0.247$ & $-2.829$ & $0.110$ & $-2.090$ & $0.140$ & $-2.829$ & $0.110$ & $\dots$ & $\dots$ & $0.119$ & $0.144$ & $0.659$ & $6.260$ & D & $0.998$ & I & $0.422$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $81$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J151609.04$-$165950.5 & 6259205000381759488 & 166497860 & 20100415_1523m16_024 & 15:16:09.04 & $-$16:59:50.5 & $\dots$ & $12.189$ & $11.832$ & $1.366$ & $12.206$ & $66.5$ & $0.9$ & $62.7$ & $1.1$ & $0.4152$ & $0.0249$ & $2.4085$ & $0.1444$ & $2.2665$ & $0.1279$ & $0.0564$ & $2.2018$ & $0.1353$ & $0.0615$ & $2.2422$ & $0.1972$ & $0.0880$ & $0.2663$ & $0.0268$ & $-5.2223$ & $0.0223$ & $-0.1791$ & $4575$ & $52$ & $4431$ & $77$ & $\dots$ & $\dots$ & $4575$ & $52$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $-0.901$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.198$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151619.57$-$070755.9 & 6322260583485110272 & 169015013 & 20090417_1508m06_128 & 15:16:19.57 & $-$07:07:55.9 & $\dots$ & $11.639$ & $11.406$ & $0.970$ & $11.609$ & $17.7$ & $1.6$ & $20.9$ & $0.6$ & $2.9615$ & $0.0223$ & $0.3377$ & $0.0025$ & $0.3347$ & $0.0025$ & $0.0075$ & $0.3335$ & $0.0020$ & $0.0061$ & $0.3356$ & $0.0060$ & $0.0179$ & $-27.3350$ & $0.0240$ & $-41.6353$ & $0.0194$ & $-0.0255$ & $5448$ & $67$ & $5941$ & $104$ & $\dots$ & $\dots$ & $5448$ & $67$ & $4.200$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.896$ & $0.124$ & $-0.370$ & $0.110$ & $\dots$ & $\dots$ & $-0.896$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.326$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151621.63$-$013951.9 & 4415186802165535872 & 169380453 & 20050530_1512m01_080 & 15:16:21.63 & $-$01:39:51.9 & KPNR & $13.575$ & $13.341$ & $1.076$ & $13.584$ & $-96.2$ & $3.4$ & $\dots$ & $\dots$ & $3.7147$ & $0.4584$ & $0.2692$ & $0.0332$ & $0.2673$ & $0.0328$ & $0.1225$ & $0.2997$ & $0.0300$ & $0.1002$ & $\dots$ & $\dots$ & $\dots$ & $-2.8709$ & $0.5116$ & $-28.7575$ & $0.4195$ & $-0.0328$ & $5504$ & $59$ & $4567$ & $177$ & $5504$ & $59$ & $5342$ & $69$ & $4.577$ & $0.140$ & $4.131$ & $0.071$ & $4.131$ & $0.071$ & $-1.984$ & $0.172$ & $-2.708$ & $0.190$ & $-1.984$ & $0.172$ & $-1.421$ & $0.135$ & $0.152$ & $0.118$ & $0.152$ & $6.598$ & D & $0.892$ & I & $0.694$ & $0.290$ & $0.254$ & $0.043$ & $0.254$ & $0.043$ & D & $0.988$ & $23$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6\\
J151624.94$-$101134.2 & 6319195935341027456 & 168924743 & 20060629_1523m09_026 & 15:16:24.94 & $-$10:11:34.2 & $\dots$ & $12.219$ & $11.814$ & $1.454$ & $12.232$ & $-56.1$ & $0.8$ & $-55.6$ & $0.6$ & $0.3925$ & $0.0141$ & $2.5478$ & $0.0915$ & $2.3895$ & $0.0805$ & $0.0337$ & $2.3987$ & $0.0758$ & $0.0316$ & $2.3876$ & $0.1698$ & $0.0711$ & $0.5507$ & $0.0157$ & $-2.6810$ & $0.0141$ & $-0.2495$ & $4412$ & $52$ & $4567$ & $77$ & $\dots$ & $\dots$ & $4412$ & $52$ & $1.951$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $-0.739$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151628.09$-$694813.9 & 5799111645317828224 & 401967309 & 20070330_1514m71_077 & 15:16:28.09 & $-$69:48:13.9 & $\dots$ & $13.070$ & $13.080$ & $1.286$ & $13.415$ & $46.2$ & $4.7$ & $55.7$ & $2.6$ & $0.4218$ & $0.0206$ & $2.3708$ & $0.1158$ & $2.2331$ & $0.1027$ & $0.0460$ & $2.2106$ & $0.1182$ & $0.0535$ & $\dots$ & $\dots$ & $\dots$ & $-3.7763$ & $0.0152$ & $0.3113$ & $0.0206$ & $0.1901$ & $4753$ & $89$ & $5526$ & $160$ & $\dots$ & $\dots$ & $4753$ & $89$ & $3.650$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.000$ & $0.193$ & $0.335$ & $0.140$ & $\dots$ & $\dots$ & $-2.000$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J151630.40$-$105335.0 & 6315733294050821120 & 166888936 & 20090415_1508m12_094 & 15:16:30.40 & $-$10:53:35.0 & KPNR & $11.684$ & $11.413$ & $1.107$ & $11.669$ & $-56.4$ & $0.5$ & $-57.3$ & $0.6$ & $0.5197$ & $0.1627$ & $1.9242$ & $0.6024$ & $1.8325$ & $0.5464$ & $0.2981$ & $1.4709$ & $0.1280$ & $0.0870$ & $1.4687$ & $0.2230$ & $0.1518$ & $-26.7831$ & $0.1944$ & $-18.9452$ & $0.1372$ & $0.1187$ & $5169$ & $43$ & $4976$ & $92$ & $5156$ & $29$ & $5183$ & $56$ & $1.879$ & $0.470$ & $1.854$ & $0.118$ & $1.854$ & $0.118$ & $-2.160$ & $0.110$ & $-1.949$ & $0.160$ & $-2.270$ & $0.110$ & $-2.050$ & $0.110$ & $-0.185$ & $0.094$ & $-0.005$ & $6.265$ & D & $0.990$ & I & $0.609$ & $0.232$ & $0.087$ & $0.046$ & $0.087$ & $0.046$ & D & $0.980$ & $69$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J151633.17$-$075703.3 & 6321959209923920768 & 169011496 & 20060817_1523m09_056 & 15:16:33.17 & $-$07:57:03.3 & $\dots$ & $12.719$ & $12.293$ & $1.462$ & $12.715$ & $-99.8$ & $0.6$ & $-102.2$ & $0.7$ & $0.1208$ & $0.0126$ & $8.2781$ & $0.8634$ & $6.8120$ & $0.5847$ & $0.0858$ & $7.2946$ & $0.7134$ & $0.0978$ & $7.0767$ & $0.8534$ & $0.1206$ & $-0.3834$ & $0.0145$ & $-6.9449$ & $0.0123$ & $-0.1779$ & $4436$ & $53$ & $4651$ & $77$ & $\dots$ & $\dots$ & $4436$ & $53$ & $2.441$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.160$ & $0.106$ & $-1.524$ & $0.170$ & $\dots$ & $\dots$ & $-2.160$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.701$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151633.61$-$165453.0 & 6259207092029827456 & 166498917 & 20060628_1523m16_026 & 15:16:33.61 & $-$16:54:53.0 & $\dots$ & $11.962$ & $11.583$ & $1.407$ & $11.977$ & $-61.9$ & $0.8$ & $-61.6$ & $0.4$ & $0.4710$ & $0.0139$ & $2.1231$ & $0.0627$ & $2.0121$ & $0.0563$ & $0.0280$ & $1.9997$ & $0.0603$ & $0.0302$ & $1.9651$ & $0.1598$ & $0.0813$ & $-3.9228$ & $0.0158$ & $-5.8614$ & $0.0137$ & $-0.2499$ & $4496$ & $52$ & $4566$ & $77$ & $\dots$ & $\dots$ & $4496$ & $52$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.842$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.414$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151645.47$-$195303.9 & 6256176116428446976 & 166350166 & 20070326_1507m19_120 & 15:16:45.47 & $-$19:53:03.9 & $\dots$ & $12.587$ & $12.298$ & $1.214$ & $12.600$ & $7.5$ & $2.0$ & $6.4$ & $1.3$ & $5.3703$ & $0.0394$ & $0.1862$ & $0.0014$ & $0.1853$ & $0.0014$ & $0.0073$ & $0.1858$ & $0.0013$ & $0.0069$ & $0.1866$ & $0.0015$ & $0.0081$ & $20.9077$ & $0.0454$ & $-3.5855$ & $0.0364$ & $-0.0615$ & $4950$ & $66$ & $4974$ & $79$ & $\dots$ & $\dots$ & $4950$ & $66$ & $4.208$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.025$ & $0.123$ & $-0.486$ & $0.090$ & $\dots$ & $\dots$ & $-1.025$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.205$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151645.75$-$184308.2 & 6256592595113969920 & 166373916 & 20030511_1512m17_142 & 15:16:45.75 & $-$18:43:08.2 & $\dots$ & $13.261$ & $13.178$ & $0.788$ & $13.321$ & $20.7$ & $4.5$ & $\dots$ & $\dots$ & $1.7766$ & $0.0161$ & $0.5629$ & $0.0051$ & $0.5548$ & $0.0050$ & $0.0089$ & $0.5505$ & $0.0056$ & $0.0102$ & $0.5454$ & $0.0074$ & $0.0135$ & $-6.3097$ & $0.0161$ & $-12.2171$ & $0.0137$ & $-0.1834$ & $6146$ & $72$ & $6949$ & $197$ & $\dots$ & $\dots$ & $6146$ & $72$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.134$ & $-0.522$ & $0.150$ & $\dots$ & $\dots$ & $-1.090$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.495$ & $0.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151645.90$-$113628.0 & 6315623171089371392 & 166883930 & 20090415_1508m12_101 & 15:16:45.90 & $-$11:36:28.0 & NTTE & $10.595$ & $10.363$ & $1.076$ & $10.606$ & $41.2$ & $0.7$ & $40.3$ & $1.5$ & $0.5285$ & $0.0278$ & $1.8921$ & $0.0995$ & $1.8034$ & $0.0904$ & $0.0501$ & $1.7872$ & $0.1168$ & $0.0654$ & $1.8368$ & $0.1327$ & $0.0722$ & $-2.3551$ & $0.0200$ & $-3.9716$ & $0.0184$ & $-0.2979$ & $5166$ & $37$ & $5030$ & $63$ & $5166$ & $37$ & $5278$ & $56$ & $1.770$ & $0.170$ & $1.313$ & $0.247$ & $1.313$ & $0.247$ & $-1.991$ & $0.070$ & $-1.507$ & $0.170$ & $-2.051$ & $0.045$ & $-1.550$ & $0.112$ & $-0.395$ & $0.117$ & $0.175$ & $6.614$ & D & $0.975$ & I & $0.377$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $91$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J151650.08$-$140617.1 & 6308303309867085696 & 166760612 & 20060626_1508m12_129 & 15:16:50.08 & $-$14:06:17.1 & $\dots$ & $12.540$ & $12.107$ & $1.536$ & $12.569$ & $-55.6$ & $0.9$ & $-54.7$ & $0.5$ & $0.1339$ & $0.0135$ & $7.4683$ & $0.7530$ & $6.2539$ & $0.5280$ & $0.0844$ & $6.3931$ & $0.7620$ & $0.1192$ & $5.9611$ & $0.4645$ & $0.0779$ & $5.4450$ & $0.0162$ & $4.1888$ & $0.0126$ & $0.0320$ & $4355$ & $53$ & $4640$ & $77$ & $\dots$ & $\dots$ & $4355$ & $53$ & $0.901$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.119$ & $-1.520$ & $0.170$ & $\dots$ & $\dots$ & $-1.940$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151653.63$-$113234.0 & 6315627882669659008 & 166884056 & 20080531_1508m12_101 & 15:16:53.63 & $-$11:32:34.0 & $\dots$ & $9.184$ & $9.108$ & $0.744$ & $9.238$ & $34.6$ & $0.7$ & $\dots$ & $\dots$ & $10.7553$ & $0.1079$ & $0.0930$ & $0.0009$ & $0.0928$ & $0.0009$ & $0.0100$ & $0.0926$ & $0.0009$ & $0.0092$ & $0.0928$ & $0.0019$ & $0.0207$ & $68.2648$ & $0.0947$ & $3.2453$ & $0.0798$ & $-0.0787$ & $6405$ & $70$ & $5969$ & $64$ & $\dots$ & $\dots$ & $6405$ & $70$ & $3.940$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.144$ & $-0.538$ & $0.080$ & $\dots$ & $\dots$ & $-1.070$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.127$ & $0.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $119$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151656.72$-$055515.7 & 6334876276822792704 & 169037718 & 20060703_1508m06_111 & 15:16:56.72 & $-$05:55:15.7 & $\dots$ & $11.315$ & $10.888$ & $1.483$ & $11.321$ & $63.8$ & $0.7$ & $63.8$ & $0.2$ & $0.4105$ & $0.0158$ & $2.4361$ & $0.0938$ & $2.2910$ & $0.0829$ & $0.0362$ & $2.2686$ & $0.0853$ & $0.0376$ & $2.2394$ & $0.1568$ & $0.0700$ & $-2.8863$ & $0.0203$ & $-9.1237$ & $0.0165$ & $-0.1089$ & $4353$ & $51$ & $4436$ & $77$ & $\dots$ & $\dots$ & $4353$ & $51$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.801$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.464$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151704.43$-$144128.5 & 6307987170210102912 & 166741532 & 20070320_1523m16_057 & 15:17:04.43 & $-$14:41:28.5 & $\dots$ & $13.032$ & $12.604$ & $1.517$ & $13.056$ & $96.9$ & $1.0$ & $98.5$ & $0.9$ & $0.2447$ & $0.0141$ & $4.0866$ & $0.2355$ & $3.6941$ & $0.1924$ & $0.0521$ & $3.8920$ & $0.2171$ & $0.0558$ & $3.9536$ & $0.2249$ & $0.0569$ & $-14.1572$ & $0.0192$ & $-4.6353$ & $0.0140$ & $0.0622$ & $4381$ & $54$ & $4506$ & $77$ & $\dots$ & $\dots$ & $4381$ & $54$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.138$ & $-0.812$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.262$ & $0.330$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151706.30$-$131711.8 & 6314420859420463360 & 166850280 & 20060504_1517m14_075 & 15:17:06.30 & $-$13:17:11.8 & $\dots$ & $11.407$ & $10.972$ & $1.578$ & $11.457$ & $-73.9$ & $0.7$ & $-75.7$ & $0.2$ & $0.2290$ & $0.0138$ & $4.3668$ & $0.2632$ & $3.9216$ & $0.2122$ & $0.0541$ & $3.6205$ & $0.2353$ & $0.0650$ & $3.5861$ & $0.0207$ & $0.0058$ & $-22.9033$ & $0.0163$ & $-0.5957$ & $0.0123$ & $-0.0741$ & $4269$ & $52$ & $4386$ & $68$ & $\dots$ & $\dots$ & $4269$ & $52$ & $1.354$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.103$ & $-1.235$ & $0.140$ & $\dots$ & $\dots$ & $-1.300$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.541$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151722.34$-$231039.4 & 6252125004499830656 & 118617414 & 20060816_1523m22_027 & 15:17:22.34 & $-$23:10:39.4 & $\dots$ & $12.298$ & $12.033$ & $1.112$ & $12.291$ & $107.9$ & $2.1$ & $112.8$ & $1.7$ & $1.5664$ & $0.0179$ & $0.6384$ & $0.0073$ & $0.6280$ & $0.0071$ & $0.0112$ & $0.6276$ & $0.0064$ & $0.0102$ & $0.6307$ & $0.0082$ & $0.0130$ & $-67.5557$ & $0.0191$ & $-28.2876$ & $0.0164$ & $-0.2631$ & $5252$ & $55$ & $5183$ & $136$ & $\dots$ & $\dots$ & $5252$ & $55$ & $4.630$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.108$ & $-1.090$ & $0.190$ & $\dots$ & $\dots$ & $-1.130$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.699$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151726.30$-$171951.0 & 6258993481832485376 & 166480519 & 20080523_1523m16_021 & 15:17:26.30 & $-$17:19:51.0 & KPNR & $12.437$ & $12.096$ & $1.276$ & $12.426$ & $-138.5$ & $1.3$ & $-140.0$ & $1.0$ & $0.2799$ & $0.0156$ & $3.5727$ & $0.1991$ & $3.2690$ & $0.1667$ & $0.0510$ & $3.2949$ & $0.1541$ & $0.0468$ & $3.5251$ & $0.2425$ & $0.0688$ & $-12.7618$ & $0.0166$ & $0.1324$ & $0.0152$ & $-0.3556$ & $4864$ & $42$ & $4586$ & $92$ & $4868$ & $28$ & $4859$ & $56$ & $2.960$ & $0.470$ & $1.532$ & $0.062$ & $1.532$ & $0.062$ & $-2.493$ & $0.116$ & $-2.219$ & $0.160$ & $-2.415$ & $0.122$ & $-2.570$ & $0.110$ & $0.143$ & $0.114$ & $0.553$ & $6.490$ & D & $0.990$ & I & $0.760$ & $0.217$ & $0.356$ & $0.039$ & $0.356$ & $0.039$ & D & $0.939$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J151732.26$-$095945.2 & 6319228057399929728 & 168929364 & 20060629_1523m09_028 & 15:17:32.26 & $-$09:59:45.2 & $\dots$ & $12.311$ & $11.918$ & $1.270$ & $12.246$ & $-92.7$ & $0.7$ & $-92.3$ & $0.9$ & $0.3787$ & $0.0163$ & $2.6406$ & $0.1137$ & $2.4710$ & $0.0995$ & $0.0403$ & $2.4084$ & $0.1292$ & $0.0537$ & $2.4328$ & $0.2277$ & $0.0936$ & $-22.9059$ & $0.0168$ & $-7.4205$ & $0.0152$ & $-0.1777$ & $4768$ & $53$ & $4786$ & $77$ & $\dots$ & $\dots$ & $4768$ & $53$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.104$ & $-1.148$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.266$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151736.70$-$082130.7 & 6321178213071044736 & 168951630 & 20100422_1523m09_056 & 15:17:36.70 & $-$08:21:30.7 & $\dots$ & $11.982$ & $11.535$ & $1.418$ & $11.935$ & $-150.8$ & $1.1$ & $-151.3$ & $0.4$ & $0.4263$ & $0.0142$ & $2.3458$ & $0.0781$ & $2.2109$ & $0.0694$ & $0.0314$ & $2.1737$ & $0.0722$ & $0.0332$ & $2.2622$ & $0.1616$ & $0.0714$ & $0.3709$ & $0.0171$ & $-1.0160$ & $0.0139$ & $-0.1056$ & $4484$ & $52$ & $4340$ & $77$ & $\dots$ & $\dots$ & $4484$ & $52$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.959$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.426$ & $0.449$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151846.02$-$741313.2 & 5792735229496010496 & 406179987 & 20060814_1542m76_065 & 15:18:46.02 & $-$74:13:13.2 & $\dots$ & $12.923$ & $12.603$ & $1.219$ & $12.907$ & $116.6$ & $1.6$ & $118.3$ & $1.1$ & $0.4424$ & $0.0095$ & $2.2604$ & $0.0485$ & $2.1349$ & $0.0433$ & $0.0203$ & $2.2255$ & $0.0351$ & $0.0158$ & $2.2107$ & $0.0615$ & $0.0278$ & $-8.1903$ & $0.0088$ & $6.9877$ & $0.0103$ & $0.0187$ & $5023$ & $54$ & $4690$ & $77$ & $\dots$ & $\dots$ & $5023$ & $54$ & $1.204$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $-1.145$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151849.31$-$431947.9 & 6000862270865137280 & 310579137 & 20130402_1514m42_098 & 15:18:49.31 & $-$43:19:47.9 & $\dots$ & $11.989$ & $11.586$ & $1.407$ & $11.980$ & $246.7$ & $1.6$ & $245.6$ & $0.8$ & $0.4068$ & $0.0176$ & $2.4582$ & $0.1064$ & $2.3105$ & $0.0940$ & $0.0407$ & $2.3069$ & $0.0737$ & $0.0319$ & $2.2282$ & $0.1332$ & $0.0598$ & $-11.4308$ & $0.0218$ & $-12.4129$ & $0.0223$ & $-0.4232$ & $4556$ & $52$ & $4643$ & $77$ & $\dots$ & $\dots$ & $4556$ & $52$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $-0.693$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.056$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151855.70$-$314338.4 & 6207953391860099200 & 113873826 & 20050612_1511m31_128 & 15:18:55.70 & $-$31:43:38.4 & $\dots$ & $12.755$ & $12.313$ & $1.312$ & $12.661$ & $-38.5$ & $1.8$ & $-36.3$ & $1.2$ & $0.5795$ & $0.0230$ & $1.7256$ & $0.0685$ & $1.6515$ & $0.0627$ & $0.0380$ & $1.7054$ & $0.0613$ & $0.0359$ & $1.7410$ & $0.1476$ & $0.0848$ & $2.0959$ & $0.0180$ & $-7.7087$ & $0.0159$ & $-0.1241$ & $4918$ & $53$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4918$ & $53$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.101$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.810$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151859.74$-$113355.4 & 6315451097520394752 & 166887589 & 20060817_1523m09_011 & 15:18:59.74 & $-$11:33:55.4 & $\dots$ & $12.994$ & $12.616$ & $1.451$ & $13.032$ & $-34.0$ & $0.9$ & $\dots$ & $\dots$ & $0.2008$ & $0.0138$ & $4.9801$ & $0.3423$ & $4.4092$ & $0.2683$ & $0.0608$ & $4.5535$ & $0.2559$ & $0.0562$ & $4.3011$ & $0.4544$ & $0.1057$ & $-13.8113$ & $0.0168$ & $-11.1344$ & $0.0124$ & $-0.0275$ & $4530$ & $53$ & $4406$ & $77$ & $\dots$ & $\dots$ & $4530$ & $53$ & $0.891$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.114$ & $-1.029$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.093$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151907.82$-$381409.5 & 6006947105643982976 & 306610485 & 20050729_1506m38_110 & 15:19:07.82 & $-$38:14:09.5 & $\dots$ & $12.812$ & $12.891$ & $1.258$ & $13.213$ & $-101.3$ & $2.0$ & $-109.5$ & $1.7$ & $0.4267$ & $0.0164$ & $2.3436$ & $0.0901$ & $2.2090$ & $0.0800$ & $0.0362$ & $2.2507$ & $0.0904$ & $0.0402$ & $2.3383$ & $0.1495$ & $0.0639$ & $-8.2908$ & $0.0207$ & $-4.8070$ & $0.0171$ & $-0.2172$ & $4808$ & $56$ & $4708$ & $77$ & $\dots$ & $\dots$ & $4808$ & $56$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.141$ & $-0.658$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.136$ & $0.351$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151907.89$-$162441.4 & 6259344638358421504 & 166509133 & 20080803_1523m16_033 & 15:19:07.89 & $-$16:24:41.4 & $\dots$ & $11.422$ & $11.069$ & $1.315$ & $11.417$ & $-106.8$ & $1.1$ & $-106.4$ & $0.6$ & $0.3127$ & $0.0139$ & $3.1980$ & $0.1422$ & $2.9525$ & $0.1212$ & $0.0410$ & $2.8287$ & $0.1956$ & $0.0692$ & $2.9074$ & $0.2283$ & $0.0785$ & $-9.8051$ & $0.0165$ & $-12.1393$ & $0.0142$ & $-0.2900$ & $4696$ & $54$ & $4831$ & $77$ & $\dots$ & $\dots$ & $4696$ & $54$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.090$ & $0.108$ & $-1.360$ & $0.170$ & $\dots$ & $\dots$ & $-2.090$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151908.60$-$213417.0 & 6252400363443112576 & $\dots$ & 20060325_1513m22_109 & 15:19:08.60 & $-$21:34:17.0 & NTTE & $11.176$ & $10.639$ & $1.627$ & $11.152$ & $13.7$ & $0.6$ & $9.8$ & $1.8$ & $0.1927$ & $0.0133$ & $5.1894$ & $0.3582$ & $4.5725$ & $0.2781$ & $0.0608$ & $4.4053$ & $0.2901$ & $0.0659$ & $3.9985$ & $0.1912$ & $0.0478$ & $1.6242$ & $0.0172$ & $-5.3831$ & $0.0141$ & $-0.1015$ & $4554$ & $144$ & $4374$ & $92$ & $4554$ & $144$ & $\dots$ & $\dots$ & $1.015$ & $0.470$ & $0.980$ & $0.257$ & $0.980$ & $0.257$ & $-2.336$ & $0.171$ & $-1.819$ & $0.160$ & $-2.336$ & $0.171$ & $\dots$ & $\dots$ & $-0.429$ & $0.082$ & $0.321$ & $6.415$ & D & $0.991$ & I & $0.532$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $74$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J151908.69$-$225013.8 & 6251415304101639936 & 118700210 & 20080331_1523m22_052 & 15:19:08.69 & $-$22:50:13.8 & NTTE & $12.118$ & $11.680$ & $1.462$ & $12.102$ & $144.2$ & $0.8$ & $\dots$ & $\dots$ & $0.2329$ & $0.0186$ & $4.2937$ & $0.3429$ & $3.8625$ & $0.2775$ & $0.0718$ & $3.7116$ & $0.2471$ & $0.0666$ & $4.0254$ & $0.5069$ & $0.1259$ & $-4.1582$ & $0.0187$ & $-13.3501$ & $0.0153$ & $-0.2367$ & $4498$ & $64$ & $4509$ & $77$ & $4524$ & $74$ & $4472$ & $53$ & $1.870$ & $0.230$ & $1.081$ & $0.009$ & $1.081$ & $0.009$ & $-2.010$ & $0.097$ & $-1.429$ & $0.170$ & $-2.240$ & $0.079$ & $-1.780$ & $0.114$ & $-0.578$ & $0.123$ & $0.092$ & $6.512$ & D & $0.996$ & I & $0.489$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J151915.55$-$165216.3 & 6259104876104195200 & 166504171 & 20060504_1517m14_144 & 15:19:15.55 & $-$16:52:16.3 & $\dots$ & $11.432$ & $11.005$ & $1.571$ & $11.487$ & $161.5$ & $0.7$ & $159.0$ & $0.9$ & $0.1942$ & $0.0164$ & $5.1493$ & $0.4349$ & $4.5413$ & $0.3382$ & $0.0745$ & $4.3152$ & $0.2172$ & $0.0503$ & $3.8619$ & $0.2896$ & $0.0750$ & $-4.7577$ & $0.0206$ & $-13.6582$ & $0.0198$ & $-0.4741$ & $4255$ & $56$ & $4342$ & $77$ & $\dots$ & $\dots$ & $4255$ & $56$ & $0.699$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.820$ & $0.128$ & $-1.445$ & $0.170$ & $\dots$ & $\dots$ & $-1.820$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151918.80$-$783356.5 & 5779375377244813312 & 406684935 & 20090405_1542m76_009 & 15:19:18.80 & $-$78:33:56.5 & $\dots$ & $11.537$ & $11.300$ & $1.072$ & $11.541$ & $27.8$ & $2.1$ & $23.8$ & $0.6$ & $1.8875$ & $0.0138$ & $0.5298$ & $0.0039$ & $0.5226$ & $0.0038$ & $0.0072$ & $0.5241$ & $0.0039$ & $0.0075$ & $0.5207$ & $0.0062$ & $0.0119$ & $-31.8255$ & $0.0154$ & $-11.8411$ & $0.0157$ & $-0.3268$ & $5282$ & $55$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5282$ & $55$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.591$ & $0.336$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151919.20$-$083234.0 & 6321114853712863232 & $\dots$ & 20060817_1523m09_052 & 15:19:19.20 & $-$08:32:34.0 & KPNR & $12.254$ & $12.132$ & $0.670$ & $12.242$ & $-17.9$ & $3.1$ & $-20.8$ & $11.5$ & $2.1875$ & $0.0280$ & $0.4571$ & $0.0059$ & $0.4518$ & $0.0057$ & $0.0126$ & $0.4510$ & $0.0049$ & $0.0109$ & $0.4475$ & $0.0078$ & $0.0174$ & $-139.5432$ & $0.0180$ & $-78.0016$ & $0.0167$ & $-0.2665$ & $6507$ & $24$ & $5664$ & $328$ & $6507$ & $24$ & $\dots$ & $\dots$ & $4.130$ & $0.460$ & $4.032$ & $0.072$ & $4.032$ & $0.072$ & $-2.364$ & $0.052$ & $-2.940$ & $0.260$ & $-2.364$ & $0.052$ & $\dots$ & $\dots$ & $0.899$ & $0.134$ & $0.899$ & $6.965$ & D & $0.715$ & C & $\dots$ & $\dots$ & $0.182$ & $0.052$ & $0.182$ & $0.052$ & u & $0.688$ & $25$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J151927.91$-$243301.2 & 6227037138448646912 & 118595417 & 20100414_1523m22_012 & 15:19:27.91 & $-$24:33:01.2 & $\dots$ & $12.277$ & $11.866$ & $1.510$ & $12.314$ & $-5.5$ & $0.5$ & $-5.1$ & $0.7$ & $0.1860$ & $0.0129$ & $5.3763$ & $0.3729$ & $4.7170$ & $0.2870$ & $0.0608$ & $4.4891$ & $0.2069$ & $0.0461$ & $4.6907$ & $0.4974$ & $0.1060$ & $-10.6397$ & $0.0144$ & $-2.9085$ & $0.0128$ & $-0.3816$ & $4404$ & $52$ & $4488$ & $68$ & $\dots$ & $\dots$ & $4404$ & $52$ & $1.364$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.103$ & $-1.369$ & $0.140$ & $\dots$ & $\dots$ & $-1.590$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.405$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151938.90$-$705907.5 & 5795931406723060224 & 402053932 & 20100510_1514m71_094 & 15:19:38.90 & $-$70:59:07.5 & $\dots$ & $11.790$ & $11.787$ & $1.215$ & $12.089$ & $-17.7$ & $1.4$ & $-15.3$ & $0.5$ & $0.6416$ & $0.0145$ & $1.5586$ & $0.0352$ & $1.4979$ & $0.0325$ & $0.0217$ & $1.5170$ & $0.0315$ & $0.0208$ & $1.4937$ & $0.0483$ & $0.0323$ & $-0.9455$ & $0.0110$ & $-5.2752$ & $0.0131$ & $0.1277$ & $4905$ & $67$ & $4925$ & $65$ & $\dots$ & $\dots$ & $4905$ & $67$ & $2.185$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.138$ & $-0.215$ & $0.090$ & $\dots$ & $\dots$ & $-1.730$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.058$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151940.55$-$022739.0 & 4414828528877447296 & 169383767 & 20060608_1523m02_040 & 15:19:40.55 & $-$02:27:39.0 & $\dots$ & $12.455$ & $11.933$ & $1.658$ & $12.464$ & $-10.2$ & $0.6$ & $-11.7$ & $1.3$ & $0.1820$ & $0.0184$ & $5.4945$ & $0.5555$ & $4.8077$ & $0.4253$ & $0.0885$ & $4.4211$ & $0.3047$ & $0.0689$ & $4.8836$ & $0.5174$ & $0.1060$ & $-18.2506$ & $0.0217$ & $-1.3510$ & $0.0217$ & $-0.4080$ & $4264$ & $52$ & $4428$ & $77$ & $\dots$ & $\dots$ & $4264$ & $52$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $-1.063$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J151954.56$-$242127.8 & 6227043323201901952 & 118619895 & 20100323_1523m22_014 & 15:19:54.56 & $-$24:21:27.8 & NTTE & $12.370$ & $12.039$ & $1.242$ & $12.354$ & $-101.2$ & $1.3$ & $\dots$ & $\dots$ & $0.2644$ & $0.0148$ & $3.7821$ & $0.2117$ & $3.4435$ & $0.1755$ & $0.0510$ & $3.3713$ & $0.1315$ & $0.0390$ & $3.3723$ & $0.3334$ & $0.0989$ & $-13.4482$ & $0.0169$ & $-8.7796$ & $0.0147$ & $-0.2752$ & $4948$ & $54$ & $4845$ & $77$ & $4962$ & $53$ & $4934$ & $55$ & $1.924$ & $0.230$ & $1.277$ & $0.155$ & $1.277$ & $0.155$ & $-2.151$ & $0.146$ & $-1.612$ & $0.170$ & $-2.252$ & $0.185$ & $-2.050$ & $0.106$ & $-0.278$ & $0.094$ & $0.312$ & $6.591$ & D & $0.992$ & I & $0.384$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J151958.52$-$143954.5 & 6308023866410584064 & 166771571 & 20030815_1529m13_026 & 15:19:58.52 & $-$14:39:54.5 & $\dots$ & $12.690$ & $12.329$ & $1.262$ & $12.653$ & $14.7$ & $2.4$ & $15.5$ & $1.1$ & $0.2950$ & $0.0151$ & $3.3898$ & $0.1735$ & $3.1153$ & $0.1465$ & $0.0470$ & $3.2322$ & $0.1965$ & $0.0608$ & $3.2259$ & $0.1547$ & $0.0480$ & $-2.6072$ & $0.0165$ & $-2.5100$ & $0.0134$ & $-0.1816$ & $4887$ & $58$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4887$ & $58$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.156$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.420$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152002.93$-$222226.3 & 6252276530945666944 & 118726936 & 20030619_1524m21_037 & 15:20:02.93 & $-$22:22:26.3 & $\dots$ & $13.900$ & $13.885$ & $0.990$ & $14.096$ & $-22.9$ & $5.2$ & $\dots$ & $\dots$ & $1.1129$ & $0.0450$ & $0.8986$ & $0.0363$ & $0.8780$ & $0.0347$ & $0.0395$ & $0.8686$ & $0.0417$ & $0.0480$ & $\dots$ & $\dots$ & $\dots$ & $-0.1035$ & $0.0488$ & $-2.0399$ & $0.0383$ & $-0.1657$ & $5478$ & $124$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5478$ & $124$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.160$ & $0.187$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-2.160$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.679$ & $0.366$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J152008.30$-$291644.0 & 6212809835940995072 & 118118905 & 20050612_1511m31_093 & 15:20:08.30 & $-$29:16:44.0 & NTTE & $13.190$ & $12.580$ & $1.763$ & $13.173$ & $68.3$ & $1.3$ & $68.8$ & $1.1$ & $0.2143$ & $0.0187$ & $4.6664$ & $0.4072$ & $4.1615$ & $0.3238$ & $0.0778$ & $4.4601$ & $0.3284$ & $0.0736$ & $\dots$ & $\dots$ & $\dots$ & $2.6519$ & $0.0208$ & $-6.6717$ & $0.0176$ & $-0.0418$ & $4598$ & $120$ & $4485$ & $77$ & $4598$ & $120$ & $4608$ & $55$ & $1.494$ & $0.230$ & $1.086$ & $0.137$ & $1.086$ & $0.137$ & $-2.151$ & $0.109$ & $-1.324$ & $0.170$ & $-2.151$ & $0.109$ & $-1.420$ & $0.141$ & $-0.329$ & $0.103$ & $0.331$ & $6.610$ & D & $0.992$ & I & $0.394$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $28$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6\\
J152022.04$-$121124.5 & 6315330872794956928 & 166876337 & 20060331_1514m11_120 & 15:20:22.04 & $-$12:11:24.5 & $\dots$ & $9.367$ & $9.088$ & $1.326$ & $9.442$ & $-78.9$ & $0.9$ & $-85.7$ & $14.8$ & $2.7464$ & $0.0275$ & $0.3641$ & $0.0036$ & $0.3607$ & $0.0036$ & $0.0099$ & $0.3588$ & $0.0035$ & $0.0098$ & $0.3598$ & $0.0078$ & $0.0216$ & $-30.5770$ & $0.0295$ & $-26.0100$ & $0.0235$ & $-0.2766$ & $4722$ & $59$ & $4879$ & $51$ & $\dots$ & $\dots$ & $4722$ & $59$ & $3.487$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.110$ & $-0.120$ & $0.090$ & $\dots$ & $\dots$ & $-1.130$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.142$ & $0.069$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $119$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152022.19$-$091626.9 & 6319374979641226496 & 168953064 & 20060817_1523m09_047 & 15:20:22.19 & $-$09:16:26.9 & KPNR & $12.682$ & $12.319$ & $1.406$ & $12.712$ & $-31.6$ & $2.0$ & $-32.4$ & $0.8$ & $0.2111$ & $0.0171$ & $4.7371$ & $0.3837$ & $4.2176$ & $0.3042$ & $0.0721$ & $4.1405$ & $0.2085$ & $0.0504$ & $4.7878$ & $0.6466$ & $0.1350$ & $-3.4009$ & $0.0209$ & $-15.3164$ & $0.0164$ & $-0.0051$ & $4519$ & $39$ & $4008$ & $86$ & $4519$ & $39$ & $4508$ & $56$ & $4.810$ & $0.180$ & $1.609$ & $0.148$ & $1.609$ & $0.148$ & $-1.415$ & $0.160$ & $-2.648$ & $0.130$ & $-1.679$ & $0.136$ & $-1.170$ & $0.152$ & $-0.236$ & $0.113$ & $0.094$ & $7.109$ & D & $0.996$ & I & $\dots$ & $\dots$ & $0.270$ & $0.040$ & $0.270$ & $0.040$ & D & $0.977$ & $26$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J152023.13$-$742700.7 & 5792680498736650112 & 406188548 & 20080314_1542m76_064 & 15:20:23.13 & $-$74:27:00.7 & $\dots$ & $10.712$ & $10.331$ & $1.424$ & $10.734$ & $62.2$ & $0.7$ & $60.5$ & $0.3$ & $0.7943$ & $0.0107$ & $1.2590$ & $0.0170$ & $1.2191$ & $0.0159$ & $0.0130$ & $1.2314$ & $0.0139$ & $0.0113$ & $1.2097$ & $0.0285$ & $0.0236$ & $4.3946$ & $0.0088$ & $0.7493$ & $0.0120$ & $-0.0837$ & $4529$ & $52$ & $4293$ & $77$ & $\dots$ & $\dots$ & $4529$ & $52$ & $0.996$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-1.144$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.305$ & $0.334$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152027.20$-$743713.1 & 5792669705477195520 & 406189500 & 20100618_1542m76_065 & 15:20:27.20 & $-$74:37:13.1 & $\dots$ & $12.248$ & $11.934$ & $1.241$ & $12.248$ & $17.8$ & $1.5$ & $19.1$ & $0.4$ & $0.6137$ & $0.0096$ & $1.6295$ & $0.0255$ & $1.5632$ & $0.0235$ & $0.0150$ & $1.5928$ & $0.0201$ & $0.0126$ & $1.5391$ & $0.0470$ & $0.0305$ & $-11.0605$ & $0.0093$ & $-1.2441$ & $0.0103$ & $-0.0805$ & $4923$ & $53$ & $5457$ & $74$ & $\dots$ & $\dots$ & $4923$ & $53$ & $3.163$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.310$ & $0.110$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.325$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152028.98$-$234457.4 & 6251286798679707776 & 118629414 & 20060325_1513m22_135 & 15:20:28.98 & $-$23:44:57.4 & $\dots$ & $11.476$ & $11.060$ & $1.503$ & $11.504$ & $316.5$ & $0.6$ & $317.1$ & $0.7$ & $0.3722$ & $0.0172$ & $2.6867$ & $0.1242$ & $2.5113$ & $0.1085$ & $0.0432$ & $2.4979$ & $0.1058$ & $0.0423$ & $2.5367$ & $0.1911$ & $0.0753$ & $1.2347$ & $0.0197$ & $-8.8244$ & $0.0191$ & $-0.3887$ & $4384$ & $52$ & $4514$ & $77$ & $\dots$ & $\dots$ & $4384$ & $52$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-1.051$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.535$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152031.38$-$192124.3 & 6256264764554452480 & 166382012 & 20060506_1516m21_084 & 15:20:31.38 & $-$19:21:24.3 & $\dots$ & $11.965$ & $11.636$ & $1.323$ & $11.988$ & $-13.3$ & $0.9$ & $-24.9$ & $1.0$ & $0.9571$ & $0.0696$ & $1.0448$ & $0.0760$ & $1.0172$ & $0.0720$ & $0.0708$ & $0.9903$ & $0.0722$ & $0.0729$ & $1.1449$ & $0.1627$ & $0.1421$ & $-6.5361$ & $0.0693$ & $-13.2848$ & $0.0592$ & $-0.2393$ & $4751$ & $54$ & $4647$ & $77$ & $\dots$ & $\dots$ & $4751$ & $54$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.128$ & $-0.641$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.049$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152032.68$-$830248.4 & 5771518164068430848 & 408801233 & 20100621_1430m84_095 & 15:20:32.68 & $-$83:02:48.4 & $\dots$ & $11.290$ & $10.955$ & $1.356$ & $11.323$ & $-28.8$ & $1.6$ & $-28.1$ & $3.6$ & $1.2844$ & $0.0179$ & $0.7786$ & $0.0109$ & $0.7631$ & $0.0104$ & $0.0137$ & $0.7714$ & $0.0113$ & $0.0146$ & $0.7635$ & $0.0158$ & $0.0207$ & $-11.3135$ & $0.0207$ & $-11.7839$ & $0.0200$ & $0.0805$ & $4640$ & $57$ & $4625$ & $64$ & $\dots$ & $\dots$ & $4640$ & $57$ & $3.707$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.135$ & $0.407$ & $0.080$ & $\dots$ & $\dots$ & $-0.900$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.134$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152037.57$-$160421.1 & 6259733281359378304 & 166521665 & 20050421_1512m17_101 & 15:20:37.57 & $-$16:04:21.1 & $\dots$ & $12.668$ & $12.911$ & $0.910$ & $13.093$ & $-13.7$ & $1.4$ & $-12.9$ & $3.5$ & $2.4237$ & $0.0281$ & $0.4126$ & $0.0048$ & $0.4082$ & $0.0047$ & $0.0115$ & $0.4080$ & $0.0043$ & $0.0105$ & $\dots$ & $\dots$ & $\dots$ & $4.9818$ & $0.0337$ & $-1.8960$ & $0.0276$ & $-0.2848$ & $5694$ & $135$ & $5318$ & $104$ & $\dots$ & $\dots$ & $5694$ & $135$ & $3.675$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.087$ & $0.165$ & $-0.490$ & $0.110$ & $\dots$ & $\dots$ & $-1.087$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.448$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J152039.88$-$060045.1 & 6322827759686293248 & 169050493 & 20060517_1517m07_083 & 15:20:39.88 & $-$06:00:45.1 & $\dots$ & $10.703$ & $10.874$ & $0.914$ & $11.057$ & $1.3$ & $1.6$ & $\dots$ & $\dots$ & $5.6977$ & $0.0183$ & $0.1755$ & $0.0006$ & $0.1747$ & $0.0006$ & $0.0032$ & $0.1745$ & $0.0006$ & $0.0035$ & $\dots$ & $\dots$ & $\dots$ & $-6.9483$ & $0.0196$ & $9.9695$ & $0.0154$ & $-0.0792$ & $5624$ & $100$ & $5657$ & $57$ & $\dots$ & $\dots$ & $5624$ & $100$ & $4.607$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.542$ & $0.129$ & $-0.122$ & $0.090$ & $\dots$ & $\dots$ & $-1.542$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.305$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J152040.20$-$231243.0 & 6251344007644295680 & $\dots$ & 20100414_1523m22_024 & 15:20:40.20 & $-$23:12:43.0 & NTTE & $12.010$ & $11.861$ & $0.811$ & $12.011$ & $-77.5$ & $1.2$ & $-77.5$ & $1.6$ & $2.7118$ & $0.0151$ & $0.3688$ & $0.0021$ & $0.3653$ & $0.0020$ & $0.0055$ & $0.3626$ & $0.0019$ & $0.0051$ & $0.3649$ & $0.0034$ & $0.0094$ & $-172.5293$ & $0.0170$ & $-121.3501$ & $0.0135$ & $-0.1583$ & $6046$ & $77$ & $5578$ & $94$ & $6046$ & $77$ & $\dots$ & $\dots$ & $3.446$ & $0.250$ & $3.247$ & $0.749$ & $3.247$ & $0.749$ & $-1.602$ & $0.129$ & $-1.579$ & $0.180$ & $-1.602$ & $0.129$ & $\dots$ & $\dots$ & $0.403$ & $0.115$ & $0.413$ & $7.241$ & D & $0.959$ & I & $0.426$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $67$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J152048.02$-$025427.6 & 4414048051716490496 & 169320809 & 20080722_1523m02_021 & 15:20:48.02 & $-$02:54:27.6 & $\dots$ & $10.970$ & $10.741$ & $1.186$ & $11.030$ & $-26.0$ & $1.2$ & $-21.0$ & $0.5$ & $3.1573$ & $0.0170$ & $0.3167$ & $0.0017$ & $0.3141$ & $0.0017$ & $0.0053$ & $0.3140$ & $0.0017$ & $0.0053$ & $\dots$ & $\dots$ & $\dots$ & $16.3100$ & $0.0175$ & $-2.9432$ & $0.0167$ & $-0.3042$ & $5084$ & $81$ & $5247$ & $69$ & $\dots$ & $\dots$ & $5084$ & $81$ & $3.503$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.030$ & $0.135$ & $-0.104$ & $0.090$ & $\dots$ & $\dots$ & $-2.030$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.029$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J152053.47$-$225956.7 & 6251395169295027200 & 118714908 & 20060506_1516m21_142 & 15:20:53.47 & $-$22:59:56.7 & $\dots$ & $11.105$ & $10.932$ & $0.795$ & $11.077$ & $33.6$ & $0.9$ & $35.8$ & $0.7$ & $5.3549$ & $0.0199$ & $0.1867$ & $0.0007$ & $0.1858$ & $0.0007$ & $0.0037$ & $0.1857$ & $0.0006$ & $0.0033$ & $0.1860$ & $0.0010$ & $0.0053$ & $30.2688$ & $0.0223$ & $-25.4177$ & $0.0186$ & $-0.0562$ & $6258$ & $69$ & $5132$ & $94$ & $\dots$ & $\dots$ & $6258$ & $69$ & $2.353$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.915$ & $0.142$ & $-1.168$ & $0.180$ & $\dots$ & $\dots$ & $-0.915$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.094$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152105.24$-$203532.6 & 6253030349243727872 & 166357264 & 20030619_1524m21_064 & 15:21:05.24 & $-$20:35:32.6 & $\dots$ & $13.462$ & $13.076$ & $1.337$ & $13.435$ & $-15.1$ & $7.8$ & $-8.3$ & $3.5$ & $0.5798$ & $0.0152$ & $1.7247$ & $0.0452$ & $1.6507$ & $0.0414$ & $0.0251$ & $1.6137$ & $0.0412$ & $0.0255$ & $1.6571$ & $0.0576$ & $0.0348$ & $3.9133$ & $0.0177$ & $-14.8646$ & $0.0143$ & $-0.0889$ & $4745$ & $53$ & $3988$ & $79$ & $\dots$ & $\dots$ & $4745$ & $53$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $-0.513$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152110.29$-$060756.3 & 6322811163932641152 & 169050573 & 20060517_1517m07_086 & 15:21:10.29 & $-$06:07:56.3 & KPNR & $11.088$ & $10.777$ & $1.222$ & $11.083$ & $-11.8$ & $0.7$ & $-12.0$ & $0.5$ & $0.4641$ & $0.0150$ & $2.1547$ & $0.0696$ & $2.0404$ & $0.0624$ & $0.0306$ & $1.9897$ & $0.0566$ & $0.0284$ & $2.0837$ & $0.0931$ & $0.0447$ & $-10.3861$ & $0.0162$ & $-39.7101$ & $0.0139$ & $-0.1710$ & $4819$ & $50$ & $4594$ & $51$ & $4785$ & $45$ & $4853$ & $54$ & $1.110$ & $0.210$ & $1.316$ & $0.120$ & $1.316$ & $0.120$ & $-2.173$ & $0.087$ & $-1.925$ & $0.140$ & $-2.286$ & $0.069$ & $-2.060$ & $0.104$ & $-0.180$ & $0.128$ & $0.410$ & $6.667$ & D & $0.983$ & I & $0.304$ & $0.169$ & $0.228$ & $0.038$ & $0.228$ & $0.038$ & D & $0.985$ & $75$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J152112.47$-$215741.7 & 6252325115615921024 & 118756713 & 20100521_1523m22_065 & 15:21:12.47 & $-$21:57:41.7 & $\dots$ & $12.989$ & $12.663$ & $1.238$ & $12.975$ & $-4.4$ & $1.1$ & $-2.0$ & $1.4$ & $0.5141$ & $0.0182$ & $1.9451$ & $0.0689$ & $1.8515$ & $0.0624$ & $0.0337$ & $1.8939$ & $0.0726$ & $0.0383$ & $1.8700$ & $0.0371$ & $0.0198$ & $0.6995$ & $0.0197$ & $1.1847$ & $0.0195$ & $-0.5124$ & $4865$ & $53$ & $4663$ & $65$ & $\dots$ & $\dots$ & $4865$ & $53$ & $2.050$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-0.505$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.032$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152116.38$-$440737.3 & 6000578596871610880 & 310620936 & 20120329_1514m42_088 & 15:21:16.38 & $-$44:07:37.3 & NTTE & $12.255$ & $11.966$ & $1.207$ & $12.265$ & $237.4$ & $2.0$ & $236.9$ & $0.4$ & $0.4366$ & $0.0152$ & $2.2904$ & $0.0797$ & $2.1617$ & $0.0710$ & $0.0329$ & $2.0819$ & $0.0466$ & $0.0224$ & $2.1110$ & $0.0886$ & $0.0420$ & $7.0692$ & $0.0188$ & $-16.5738$ & $0.0149$ & $-0.2693$ & $5109$ & $42$ & $4692$ & $92$ & $5064$ & $28$ & $5154$ & $56$ & $3.180$ & $0.470$ & $1.682$ & $0.343$ & $1.682$ & $0.343$ & $-2.221$ & $0.113$ & $-2.014$ & $0.160$ & $-2.351$ & $0.118$ & $-2.090$ & $0.108$ & $0.391$ & $0.115$ & $0.671$ & $6.880$ & D & $0.994$ & I & $0.586$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J152116.40$-$084052.0 & 6320931132191803904 & 168959100 & 20060817_1523m09_069 & 15:21:16.40 & $-$08:40:52.0 & KPNR & $12.851$ & $12.622$ & $1.074$ & $12.865$ & $101.2$ & $1.6$ & $97.4$ & $1.4$ & $0.2856$ & $0.0167$ & $3.5014$ & $0.2047$ & $3.2092$ & $0.1720$ & $0.0536$ & $3.0179$ & $0.1089$ & $0.0361$ & $3.2203$ & $0.2176$ & $0.0676$ & $-11.1414$ & $0.0207$ & $-7.3349$ & $0.0171$ & $-0.1128$ & $5161$ & $47$ & $4940$ & $247$ & $5109$ & $34$ & $5213$ & $61$ & $3.536$ & $0.610$ & $1.746$ & $0.223$ & $1.746$ & $0.223$ & $-2.281$ & $0.116$ & $-2.092$ & $0.200$ & $-2.222$ & $0.096$ & $-2.340$ & $0.135$ & $-0.320$ & $0.115$ & $-0.060$ & $6.089$ & D & $0.934$ & I & $0.807$ & $0.268$ & $0.590$ & $0.042$ & $0.590$ & $0.042$ & D & $0.989$ & $24$ & RAVE DR6 & Average & UCAC4 & STARHORSE & RAVE DR6\\
J152116.73$-$170326.6 & 6259060650824605952 & 166512412 & 20100415_1523m16_020 & 15:21:16.73 & $-$17:03:26.6 & $\dots$ & $11.963$ & $11.746$ & $1.034$ & $11.973$ & $88.2$ & $1.0$ & $85.5$ & $0.5$ & $0.6151$ & $0.0155$ & $1.6258$ & $0.0410$ & $1.5598$ & $0.0377$ & $0.0242$ & $1.5396$ & $0.0316$ & $0.0205$ & $1.5566$ & $0.0296$ & $0.0190$ & $-2.8361$ & $0.0187$ & $-18.6199$ & $0.0143$ & $-0.0637$ & $5321$ & $56$ & $4838$ & $77$ & $\dots$ & $\dots$ & $5321$ & $56$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.119$ & $-1.153$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.166$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152132.02$-$035007.9 & 4413657067957519104 & 169315959 & 20060820_1523m02_009 & 15:21:32.02 & $-$03:50:07.9 & $\dots$ & $13.233$ & $12.844$ & $1.424$ & $13.247$ & $-53.1$ & $1.1$ & $-48.1$ & $2.1$ & $0.1173$ & $0.0155$ & $8.5251$ & $1.1265$ & $6.9784$ & $0.7548$ & $0.1082$ & $6.9715$ & $0.9580$ & $0.1374$ & $7.0533$ & $1.3715$ & $0.1944$ & $-6.7449$ & $0.0168$ & $-2.6123$ & $0.0140$ & $-0.1378$ & $4528$ & $53$ & $4608$ & $77$ & $\dots$ & $\dots$ & $4528$ & $53$ & $0.564$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.104$ & $-1.375$ & $0.170$ & $\dots$ & $\dots$ & $-1.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152140.00$-$353810.0 & 6199959495651403776 & $\dots$ & 20050728_1530m35_034 & 15:21:40.00 & $-$35:38:10.0 & GEMS & $12.209$ & $12.023$ & $1.023$ & $12.246$ & $79.3$ & $1.9$ & $79.4$ & $0.9$ & $0.5909$ & $0.0161$ & $1.6923$ & $0.0461$ & $1.6210$ & $0.0423$ & $0.0261$ & $1.6393$ & $0.0409$ & $0.0249$ & $1.6439$ & $0.1001$ & $0.0609$ & $-2.6778$ & $0.0177$ & $24.2540$ & $0.0142$ & $-0.2277$ & $6029$ & $72$ & $5586$ & $214$ & $6029$ & $72$ & $\dots$ & $\dots$ & $2.841$ & $0.480$ & $3.024$ & $0.473$ & $3.024$ & $0.473$ & $-2.955$ & $0.227$ & $-2.029$ & $0.270$ & $-2.955$ & $0.227$ & $\dots$ & $\dots$ & $1.151$ & $0.097$ & $1.161$ & $6.636$ & D & $0.845$ & C & $0.596$ & $0.336$ & $0.928$ & $0.044$ & $0.928$ & $0.044$ & L & $0.956$ & $41$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J152141.12$-$155317.8 & 6259759978875924480 & 166747984 & 20060425_1517m14_127 & 15:21:41.12 & $-$15:53:17.8 & $\dots$ & $11.520$ & $11.140$ & $1.431$ & $11.546$ & $64.4$ & $0.7$ & $65.1$ & $0.5$ & $0.3488$ & $0.0194$ & $2.8670$ & $0.1595$ & $2.6681$ & $0.1381$ & $0.0518$ & $2.6065$ & $0.1391$ & $0.0534$ & $2.5835$ & $0.1973$ & $0.0764$ & $-5.4492$ & $0.0201$ & $-15.6021$ & $0.0180$ & $-0.2872$ & $4460$ & $52$ & $4357$ & $68$ & $\dots$ & $\dots$ & $4460$ & $52$ & $0.602$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.102$ & $-1.315$ & $0.140$ & $\dots$ & $\dots$ & $-1.340$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.117$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152210.37$-$200843.3 & 6253188919437837568 & 166365795 & 20030905_1524m21_068 & 15:22:10.37 & $-$20:08:43.3 & $\dots$ & $13.479$ & $13.016$ & $1.494$ & $13.455$ & $-42.2$ & $1.5$ & $-35.2$ & $3.8$ & $0.1453$ & $0.0195$ & $6.8823$ & $0.9236$ & $5.8377$ & $0.6645$ & $0.1138$ & $5.2480$ & $0.4655$ & $0.0887$ & $4.8603$ & $0.4088$ & $0.0841$ & $-1.3394$ & $0.0227$ & $-3.5725$ & $0.0184$ & $-0.2243$ & $4516$ & $53$ & $4578$ & $77$ & $\dots$ & $\dots$ & $4516$ & $53$ & $2.415$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.114$ & $-0.696$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.009$ & $0.416$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152214.23$-$772820.6 & 5779725743498412416 & 406622339 & 20070808_1542m76_021 & 15:22:14.23 & $-$77:28:20.6 & $\dots$ & $10.306$ & $9.972$ & $1.478$ & $10.403$ & $-5.8$ & $0.8$ & $-62.6$ & $12.7$ & $1.0260$ & $0.0135$ & $0.9747$ & $0.0128$ & $0.9506$ & $0.0122$ & $0.0128$ & $0.9584$ & $0.0115$ & $0.0120$ & $0.9422$ & $0.0204$ & $0.0216$ & $4.4328$ & $0.0136$ & $-13.9046$ & $0.0142$ & $-0.1602$ & $4487$ & $66$ & $4401$ & $77$ & $\dots$ & $\dots$ & $4487$ & $66$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.130$ & $0.176$ & $-0.624$ & $0.170$ & $\dots$ & $\dots$ & $-2.130$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.037$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152225.50$-$171520.7 & 6258300033592981888 & 166515265 & 20040409_1512m17_115 & 15:22:25.50 & $-$17:15:20.7 & KPNR & $13.026$ & $12.694$ & $1.224$ & $13.000$ & $-145.9$ & $1.5$ & $-144.9$ & $1.8$ & $0.2293$ & $0.0160$ & $4.3611$ & $0.3043$ & $3.9170$ & $0.2455$ & $0.0627$ & $4.0192$ & $0.2934$ & $0.0730$ & $4.1219$ & $0.3275$ & $0.0794$ & $-9.4206$ & $0.0182$ & $1.0781$ & $0.0146$ & $-0.0577$ & $4945$ & $43$ & $4740$ & $92$ & $4961$ & $30$ & $4928$ & $56$ & $0.757$ & $0.470$ & $1.609$ & $0.177$ & $1.609$ & $0.177$ & $-2.414$ & $0.102$ & $-1.993$ & $0.160$ & $-2.387$ & $0.089$ & $-2.440$ & $0.114$ & $0.233$ & $0.088$ & $0.603$ & $6.619$ & D & $0.990$ & I & $0.159$ & $0.302$ & $0.345$ & $0.036$ & $0.345$ & $0.036$ & D & $0.938$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J152232.92$-$095905.8 & 6316270341057945088 & 168943395 & 20060629_1523m09_148 & 15:22:32.92 & $-$09:59:05.8 & $\dots$ & $11.902$ & $11.659$ & $1.131$ & $11.924$ & $-45.9$ & $0.8$ & $\dots$ & $\dots$ & $0.6492$ & $0.0220$ & $1.5404$ & $0.0522$ & $1.4810$ & $0.0483$ & $0.0326$ & $1.4701$ & $0.0391$ & $0.0266$ & $1.5286$ & $0.0463$ & $0.0303$ & $-5.0104$ & $0.0212$ & $8.0627$ & $0.0208$ & $-0.2749$ & $5118$ & $64$ & $4970$ & $77$ & $\dots$ & $\dots$ & $5118$ & $64$ & $2.389$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.202$ & $-0.942$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152240.63$-$242915.6 & 6250999581325169792 & 118625579 & 20100414_1523m22_007 & 15:22:40.63 & $-$24:29:15.6 & $\dots$ & $11.983$ & $11.748$ & $1.189$ & $12.038$ & $-84.0$ & $0.6$ & $-86.9$ & $2.6$ & $0.8580$ & $0.0454$ & $1.1655$ & $0.0617$ & $1.1312$ & $0.0581$ & $0.0514$ & $1.1279$ & $0.0631$ & $0.0559$ & $1.0591$ & $0.1618$ & $0.1528$ & $-7.4976$ & $0.0504$ & $-11.3187$ & $0.0404$ & $-0.1274$ & $5070$ & $54$ & $5032$ & $63$ & $\dots$ & $\dots$ & $5070$ & $54$ & $2.789$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $-0.780$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.327$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152241.34$-$165333.1 & 6259441189223497216 & 166517932 & 20080406_1523m16_017 & 15:22:41.34 & $-$16:53:33.1 & $\dots$ & $10.365$ & $10.201$ & $0.786$ & $10.343$ & $-16.7$ & $1.2$ & $-15.9$ & $1.7$ & $2.7665$ & $0.0181$ & $0.3615$ & $0.0024$ & $0.3581$ & $0.0023$ & $0.0065$ & $0.3574$ & $0.0025$ & $0.0071$ & $0.3572$ & $0.0046$ & $0.0128$ & $-12.3955$ & $0.0208$ & $-1.0013$ & $0.0173$ & $-0.2158$ & $6212$ & $143$ & $6164$ & $83$ & $\dots$ & $\dots$ & $6212$ & $143$ & $3.828$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.656$ & $-0.084$ & $0.120$ & $\dots$ & $\dots$ & $-1.940$ & $0.656$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.215$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J152242.60$-$173634.0 & 6258232207469205888 & 166496758 & 20120720_1523m16_072 & 15:22:42.60 & $-$17:36:34.0 & NTTE & $13.108$ & $12.591$ & $1.679$ & $13.134$ & $233.0$ & $0.4$ & $233.5$ & $1.2$ & $0.0299$ & $0.0145$ & $33.4448$ & $16.2191$ & $17.8891$ & $4.6403$ & $0.2594$ & $15.8773$ & $2.8317$ & $0.1783$ & $10.2609$ & $0.1169$ & $0.0114$ & $-4.2839$ & $0.0168$ & $-2.5235$ & $0.0134$ & $-0.1129$ & $4350$ & $100$ & $4437$ & $92$ & $4558$ & $143$ & $4143$ & $57$ & $1.157$ & $0.470$ & $0.315$ & $0.250$ & $0.315$ & $0.250$ & $-2.261$ & $0.122$ & $-1.729$ & $0.160$ & $-2.451$ & $0.080$ & $-2.070$ & $0.164$ & $-0.765$ & $0.136$ & $0.015$ & $6.184$ & D & $0.887$ & I & $0.313$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J152250.86$-$241128.1 & 6251024977472644224 & 118627269 & 20120718_1523m22_010 & 15:22:50.86 & $-$24:11:28.1 & $\dots$ & $12.980$ & $12.585$ & $1.477$ & $13.015$ & $38.0$ & $0.7$ & $39.1$ & $0.8$ & $0.3046$ & $0.0161$ & $3.2830$ & $0.1735$ & $3.0248$ & $0.1473$ & $0.0487$ & $3.1058$ & $0.1541$ & $0.0496$ & $3.2182$ & $0.2199$ & $0.0683$ & $-2.6075$ & $0.0197$ & $-3.2973$ & $0.0130$ & $-0.0497$ & $4490$ & $52$ & $4400$ & $77$ & $\dots$ & $\dots$ & $4490$ & $52$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.927$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152252.97$-$173133.9 & 6258233165245061504 & 166497264 & 20070320_1523m16_005 & 15:22:52.97 & $-$17:31:33.9 & NTTE & $12.153$ & $11.978$ & $0.791$ & $12.122$ & $-166.4$ & $1.9$ & $-174.6$ & $13.0$ & $2.7388$ & $0.0172$ & $0.3651$ & $0.0023$ & $0.3617$ & $0.0023$ & $0.0062$ & $0.3603$ & $0.0022$ & $0.0060$ & $0.3588$ & $0.0034$ & $0.0095$ & $-63.7034$ & $0.0226$ & $-44.4146$ & $0.0154$ & $0.0702$ & $6179$ & $73$ & $6363$ & $174$ & $6158$ & $72$ & $6200$ & $75$ & $4.378$ & $0.270$ & $3.508$ & $0.663$ & $3.508$ & $0.663$ & $-2.257$ & $0.135$ & $-1.521$ & $0.200$ & $-2.243$ & $0.113$ & $-2.271$ & $0.156$ & $0.571$ & $0.114$ & $0.571$ & $6.744$ & D & $0.905$ & I & $0.283$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J152256.72$-$175610.3 & 6258187264931332096 & 166494887 & 20090710_1514m16_128 & 15:22:56.72 & $-$17:56:10.3 & NTTE & $11.656$ & $11.238$ & $1.455$ & $11.657$ & $-45.1$ & $0.6$ & $-45.9$ & $0.3$ & $0.2411$ & $0.0197$ & $4.1477$ & $0.3389$ & $3.7439$ & $0.2761$ & $0.0738$ & $3.4806$ & $0.2195$ & $0.0631$ & $3.8097$ & $0.4755$ & $0.1248$ & $-23.8462$ & $0.0214$ & $-1.1102$ & $0.0175$ & $-0.1513$ & $4565$ & $77$ & $4543$ & $51$ & $4646$ & $101$ & $4484$ & $53$ & $1.549$ & $0.210$ & $0.497$ & $0.021$ & $0.497$ & $0.021$ & $-2.305$ & $0.057$ & $-1.796$ & $0.140$ & $-2.330$ & $0.007$ & $-2.280$ & $0.106$ & $-0.321$ & $0.094$ & $0.419$ & $6.544$ & D & $0.996$ & I & $0.608$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $81$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J152258.45$-$173808.2 & 6258228256099489920 & 166496815 & 20060818_1523m16_002 & 15:22:58.45 & $-$17:38:08.2 & $\dots$ & $12.020$ & $11.680$ & $1.348$ & $12.045$ & $-32.1$ & $0.9$ & $-31.7$ & $0.5$ & $0.3851$ & $0.0186$ & $2.5967$ & $0.1254$ & $2.4325$ & $0.1101$ & $0.0452$ & $2.3709$ & $0.1131$ & $0.0477$ & $2.4350$ & $0.1865$ & $0.0766$ & $-4.7342$ & $0.0213$ & $-13.1004$ & $0.0165$ & $-0.0750$ & $4665$ & $53$ & $4714$ & $77$ & $\dots$ & $\dots$ & $4665$ & $53$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $-0.969$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.552$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152329.44$-$225841.7 & 6251431208358556928 & 118731534 & 20110405_1523m22_033 & 15:23:29.44 & $-$22:58:41.7 & $\dots$ & $12.631$ & $12.305$ & $1.260$ & $12.628$ & $50.4$ & $1.6$ & $52.1$ & $0.4$ & $0.4370$ & $0.0174$ & $2.2883$ & $0.0911$ & $2.1598$ & $0.0812$ & $0.0376$ & $2.1810$ & $0.0786$ & $0.0360$ & $2.1297$ & $0.0885$ & $0.0416$ & $3.6907$ & $0.0187$ & $-18.6661$ & $0.0173$ & $-0.4718$ & $4908$ & $53$ & $4683$ & $77$ & $\dots$ & $\dots$ & $4908$ & $53$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.106$ & $-1.108$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.600$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152338.00$-$011807.0 & 4415433883044289536 & 169438236 & 20070523_1523m02_079 & 15:23:38.00 & $-$01:18:07.0 & NTTE & $11.192$ & $10.795$ & $1.380$ & $11.175$ & $-161.5$ & $0.6$ & $-160.1$ & $0.2$ & $0.4277$ & $0.0162$ & $2.3381$ & $0.0886$ & $2.2041$ & $0.0787$ & $0.0357$ & $2.1255$ & $0.0850$ & $0.0400$ & $2.0916$ & $0.0613$ & $0.0293$ & $-13.3417$ & $0.0178$ & $-12.1163$ & $0.0139$ & $0.0366$ & $4689$ & $80$ & $4619$ & $68$ & $4768$ & $107$ & $4610$ & $53$ & $1.392$ & $0.150$ & $1.454$ & $0.276$ & $1.454$ & $0.276$ & $-1.728$ & $0.123$ & $-1.570$ & $0.140$ & $-1.905$ & $0.143$ & $-1.550$ & $0.103$ & $-0.567$ & $0.108$ & $-0.087$ & $6.615$ & D & $0.983$ & I & $0.545$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $92$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J152351.29$-$211425.7 & 6252748835605456384 & 118827121 & 20120718_1523m22_075 & 15:23:51.29 & $-$21:14:25.7 & $\dots$ & $12.277$ & $12.026$ & $1.222$ & $12.332$ & $16.3$ & $2.8$ & $31.8$ & $3.6$ & $1.7421$ & $0.0133$ & $0.5740$ & $0.0044$ & $0.5656$ & $0.0043$ & $0.0075$ & $0.5655$ & $0.0040$ & $0.0070$ & $0.5611$ & $0.0033$ & $0.0058$ & $-2.1523$ & $0.0143$ & $9.7338$ & $0.0111$ & $-0.0645$ & $4930$ & $57$ & $4698$ & $65$ & $\dots$ & $\dots$ & $4930$ & $57$ & $1.053$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.110$ & $-0.204$ & $0.090$ & $\dots$ & $\dots$ & $-1.080$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.235$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152352.31$-$074149.1 & 6321287511398217088 & 169058502 & 20100805_1523m09_080 & 15:23:52.31 & $-$07:41:49.1 & $\dots$ & $12.400$ & $11.997$ & $1.290$ & $12.334$ & $78.7$ & $1.1$ & $85.3$ & $1.7$ & $0.3582$ & $0.0169$ & $2.7917$ & $0.1317$ & $2.6028$ & $0.1145$ & $0.0440$ & $2.5233$ & $0.0755$ & $0.0299$ & $2.7655$ & $0.2094$ & $0.0757$ & $3.9905$ & $0.0226$ & $-17.6299$ & $0.0176$ & $0.0481$ & $4718$ & $53$ & $4637$ & $77$ & $\dots$ & $\dots$ & $4718$ & $53$ & $1.308$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.104$ & $-1.151$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.103$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152423.29$-$092207.6 & 6317830410618873856 & 168985573 & 20060517_1517m07_131 & 15:24:23.29 & $-$09:22:07.6 & $\dots$ & $11.745$ & $11.356$ & $1.497$ & $11.797$ & $97.8$ & $0.8$ & $99.8$ & $0.8$ & $0.1938$ & $0.0206$ & $5.1600$ & $0.5485$ & $4.5496$ & $0.4264$ & $0.0937$ & $4.4301$ & $0.3514$ & $0.0793$ & $3.7443$ & $0.2902$ & $0.0775$ & $6.1299$ & $0.0184$ & $-10.2609$ & $0.0140$ & $-0.1099$ & $4389$ & $52$ & $4513$ & $77$ & $\dots$ & $\dots$ & $4389$ & $52$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $-1.201$ & $0.170$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.555$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152445.82$-$240415.5 & 6251040886031864576 & 118671368 & 20100414_1523m22_137 & 15:24:45.82 & $-$24:04:15.5 & $\dots$ & $12.251$ & $12.065$ & $1.023$ & $12.288$ & $-100.5$ & $6.1$ & $\dots$ & $\dots$ & $3.3671$ & $0.0145$ & $0.2970$ & $0.0013$ & $0.2947$ & $0.0013$ & $0.0043$ & $0.2943$ & $0.0012$ & $0.0040$ & $0.2960$ & $0.0021$ & $0.0070$ & $-26.3929$ & $0.0161$ & $20.0188$ & $0.0126$ & $-0.1769$ & $5381$ & $162$ & $5770$ & $69$ & $\dots$ & $\dots$ & $5381$ & $162$ & $1.261$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.341$ & $0.205$ & $0.197$ & $0.090$ & $\dots$ & $\dots$ & $-1.341$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152447.08$-$132141.5 & 6314267129655092864 & 166908299 & 20050806_1529m13_039 & 15:24:47.08 & $-$13:21:41.5 & $\dots$ & $12.306$ & $11.952$ & $1.393$ & $12.339$ & $-28.8$ & $0.7$ & $-31.3$ & $0.3$ & $0.1812$ & $0.0139$ & $5.5188$ & $0.4233$ & $4.8263$ & $0.3238$ & $0.0671$ & $4.7121$ & $0.2350$ & $0.0499$ & $4.4402$ & $0.4366$ & $0.0983$ & $-6.9893$ & $0.0156$ & $-7.8654$ & $0.0120$ & $-0.0820$ & $4622$ & $53$ & $4722$ & $77$ & $\dots$ & $\dots$ & $4622$ & $53$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.103$ & $-1.382$ & $0.170$ & $\dots$ & $\dots$ & $-1.640$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.372$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152503.04$-$170332.8 & 6258628787569737600 & 166564876 & 20100415_1523m16_027 & 15:25:03.04 & $-$17:03:32.8 & $\dots$ & $12.345$ & $12.021$ & $1.251$ & $12.340$ & $-13.3$ & $1.6$ & $-15.0$ & $0.9$ & $0.3219$ & $0.0132$ & $3.1066$ & $0.1274$ & $2.8744$ & $0.1091$ & $0.0379$ & $2.8572$ & $0.0827$ & $0.0290$ & $2.9442$ & $0.1574$ & $0.0535$ & $-8.9528$ & $0.0151$ & $-2.0817$ & $0.0125$ & $-0.1727$ & $4860$ & $54$ & $4606$ & $77$ & $\dots$ & $\dots$ & $4860$ & $54$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.110$ & $-1.329$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.504$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152515.40$-$220930.7 & 6251873766090039040 & 118816026 & 20100323_1523m22_066 & 15:25:15.40 & $-$22:09:30.7 & $\dots$ & $12.577$ & $12.084$ & $1.573$ & $12.567$ & $-25.4$ & $1.1$ & $-25.3$ & $0.7$ & $0.1658$ & $0.0152$ & $6.0314$ & $0.5529$ & $5.2138$ & $0.4132$ & $0.0792$ & $5.3423$ & $0.3238$ & $0.0606$ & $4.8375$ & $0.3041$ & $0.0629$ & $-9.1189$ & $0.0189$ & $-1.1592$ & $0.0150$ & $-0.3700$ & $4269$ & $52$ & $4469$ & $77$ & $\dots$ & $\dots$ & $4269$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.114$ & $-1.146$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.526$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152518.30$-$081958.6 & 6321048784232587008 & 168994766 & 20100422_1523m09_072 & 15:25:18.30 & $-$08:19:58.6 & $\dots$ & $11.514$ & $11.409$ & $0.736$ & $11.537$ & $-80.3$ & $1.4$ & $-79.4$ & $1.2$ & $3.5758$ & $0.0158$ & $0.2797$ & $0.0012$ & $0.2776$ & $0.0012$ & $0.0044$ & $0.2761$ & $0.0014$ & $0.0049$ & $0.2765$ & $0.0017$ & $0.0062$ & $-39.5523$ & $0.0185$ & $-1.5455$ & $0.0150$ & $-0.1783$ & $6242$ & $68$ & $5556$ & $94$ & $\dots$ & $\dots$ & $6242$ & $68$ & $3.577$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.944$ & $0.132$ & $-1.150$ & $0.180$ & $\dots$ & $\dots$ & $-0.944$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.648$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152524.59$-$230847.6 & 6251246254187408768 & 118776858 & 20060627_1523m22_123 & 15:25:24.59 & $-$23:08:47.6 & $\dots$ & $12.230$ & $11.512$ & $1.531$ & $11.971$ & $-45.9$ & $0.7$ & $-45.2$ & $0.7$ & $0.2739$ & $0.0169$ & $3.6510$ & $0.2253$ & $3.3344$ & $0.1879$ & $0.0564$ & $3.2973$ & $0.1780$ & $0.0540$ & $3.1785$ & $0.4570$ & $0.1438$ & $-5.7809$ & $0.0186$ & $0.3104$ & $0.0139$ & $-0.0146$ & $4320$ & $52$ & $4390$ & $77$ & $\dots$ & $\dots$ & $4320$ & $52$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $-1.085$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $101$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J152529.03$-$140924.3 & 6266034715640725632 & 166828265 & 20030717_1529m13_012 & 15:25:29.03 & $-$14:09:24.3 & $\dots$ & $12.970$ & $12.592$ & $1.416$ & $12.991$ & $70.0$ & $2.3$ & $75.1$ & $2.9$ & $0.3398$ & $0.0154$ & $2.9429$ & $0.1334$ & $2.7337$ & $0.1151$ & $0.0421$ & $2.7544$ & $0.1161$ & $0.0422$ & $2.8332$ & $0.2157$ & $0.0761$ & $-0.4999$ & $0.0197$ & $-8.6257$ & $0.0144$ & $-0.0948$ & $4543$ & $52$ & $4752$ & $49$ & $\dots$ & $\dots$ & $4543$ & $52$ & $3.322$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $-0.231$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.212$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152550.33$-$202728.7 & 6252945171452553984 & 166405934 & 20100414_1523m22_079 & 15:25:50.33 & $-$20:27:28.7 & $\dots$ & $12.174$ & $11.739$ & $1.502$ & $12.183$ & $35.7$ & $0.5$ & $33.5$ & $1.0$ & $0.1702$ & $0.0139$ & $5.8754$ & $0.4798$ & $5.0968$ & $0.3611$ & $0.0708$ & $4.7500$ & $0.2475$ & $0.0521$ & $4.3903$ & $0.2631$ & $0.0599$ & $-10.2263$ & $0.0159$ & $-1.6972$ & $0.0126$ & $-0.1201$ & $4428$ & $52$ & $4520$ & $68$ & $\dots$ & $\dots$ & $4428$ & $52$ & $1.540$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $-1.317$ & $0.140$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152553.11$-$143517.8 & 6265967576711970304 & 166824759 & 20050418_1529m13_014 & 15:25:53.11 & $-$14:35:17.8 & $\dots$ & $13.188$ & $12.935$ & $1.201$ & $13.231$ & $-73.2$ & $4.6$ & $-12.4$ & $8.9$ & $3.7944$ & $0.0161$ & $0.2635$ & $0.0011$ & $0.2618$ & $0.0011$ & $0.0042$ & $0.2617$ & $0.0010$ & $0.0038$ & $0.2615$ & $0.0011$ & $0.0041$ & $-6.6088$ & $0.0199$ & $39.4704$ & $0.0148$ & $-0.1249$ & $5010$ & $71$ & $4841$ & $87$ & $\dots$ & $\dots$ & $5010$ & $71$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.944$ & $0.131$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-0.944$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152554.23$-$132203.6 & 6314240535217596288 & 166910517 & 20100415_1523m16_077 & 15:25:54.23 & $-$13:22:03.6 & $\dots$ & $12.486$ & $12.128$ & $1.362$ & $12.500$ & $-34.1$ & $4.7$ & $-39.4$ & $1.4$ & $0.2098$ & $0.0164$ & $4.7664$ & $0.3726$ & $4.2409$ & $0.2950$ & $0.0696$ & $4.2952$ & $0.3533$ & $0.0823$ & $4.1266$ & $0.3893$ & $0.0943$ & $-7.1869$ & $0.0186$ & $-3.0497$ & $0.0165$ & $-0.2989$ & $4733$ & $54$ & $3988$ & $253$ & $\dots$ & $\dots$ & $4733$ & $54$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.104$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152601.07$-$091138.7 & 6317828550897175936 & 168990124 & 20070811_1523m09_120 & 15:26:01.07 & $-$09:11:38.7 & KPNR & $11.130$ & $10.746$ & $1.390$ & $11.132$ & $-165.0$ & $1.2$ & $-162.4$ & $0.6$ & $0.3278$ & $0.0197$ & $3.0506$ & $0.1833$ & $2.8265$ & $0.1574$ & $0.0557$ & $2.6923$ & $0.1196$ & $0.0444$ & $2.8825$ & $0.0963$ & $0.0334$ & $-22.6854$ & $0.0185$ & $-28.2045$ & $0.0180$ & $-0.3527$ & $4642$ & $71$ & $4332$ & $92$ & $4642$ & $71$ & $4703$ & $54$ & $0.602$ & $0.470$ & $0.635$ & $0.168$ & $0.635$ & $0.168$ & $-3.137$ & $0.104$ & $-2.885$ & $0.160$ & $-3.137$ & $0.104$ & $-2.120$ & $0.103$ & $-0.544$ & $0.115$ & $0.196$ & $5.489$ & D & $0.977$ & I & $0.500$ & $0.203$ & $0.281$ & $0.043$ & $0.281$ & $0.043$ & D & $0.973$ & $50$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J152602.03$-$215636.4 & 6251900979002526464 & 118828649 & 20110405_1523m22_085 & 15:26:02.03 & $-$21:56:36.4 & $\dots$ & $12.788$ & $12.337$ & $1.479$ & $12.769$ & $-2.5$ & $1.1$ & $33.0$ & $10.6$ & $0.5476$ & $0.0182$ & $1.8262$ & $0.0607$ & $1.7434$ & $0.0553$ & $0.0317$ & $1.7997$ & $0.0485$ & $0.0269$ & $1.8024$ & $0.0843$ & $0.0468$ & $-5.7569$ & $0.0186$ & $-5.1774$ & $0.0171$ & $-0.3799$ & $4423$ & $73$ & $4620$ & $49$ & $\dots$ & $\dots$ & $4423$ & $73$ & $3.585$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.251$ & $0.149$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.138$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152612.99$-$091305.9 & 6317827554464038656 & 168989888 & 20060517_1517m07_127 & 15:26:12.99 & $-$09:13:05.9 & $\dots$ & $12.168$ & $11.679$ & $1.611$ & $12.183$ & $-71.6$ & $1.9$ & $-72.5$ & $0.4$ & $0.1482$ & $0.0222$ & $6.7476$ & $1.0108$ & $5.7405$ & $0.7316$ & $0.1274$ & $4.8974$ & $0.3972$ & $0.0811$ & $5.1273$ & $0.4366$ & $0.0851$ & $-1.8854$ & $0.0205$ & $-12.3302$ & $0.0195$ & $-0.2907$ & $4267$ & $52$ & $4392$ & $77$ & $\dots$ & $\dots$ & $4267$ & $52$ & $1.053$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $-1.167$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152645.01$+$000824.9 & 4417250551130964992 & 304431168 & 20060522_1517m01_101 & 15:26:45.01 & $+$00:08:24.9 & $\dots$ & $11.561$ & $11.226$ & $1.294$ & $11.565$ & $-14.8$ & $0.8$ & $-30.4$ & $4.9$ & $1.1444$ & $0.0175$ & $0.8738$ & $0.0134$ & $0.8544$ & $0.0128$ & $0.0150$ & $0.8500$ & $0.0140$ & $0.0165$ & $0.8589$ & $0.0250$ & $0.0291$ & $-14.3062$ & $0.0205$ & $-3.1771$ & $0.0187$ & $-0.1470$ & $4669$ & $52$ & $4834$ & $49$ & $\dots$ & $\dots$ & $4669$ & $52$ & $3.512$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.113$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.096$ & $0.094$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152648.20$-$234043.1 & 6239138844459589248 & 118777403 & 20100414_1523m22_125 & 15:26:48.20 & $-$23:40:43.1 & NTTE & $11.914$ & $11.725$ & $0.879$ & $11.897$ & $79.4$ & $0.7$ & $77.6$ & $1.0$ & $0.5680$ & $0.0176$ & $1.7606$ & $0.0546$ & $1.6835$ & $0.0499$ & $0.0296$ & $1.6317$ & $0.0440$ & $0.0270$ & $1.6665$ & $0.0524$ & $0.0314$ & $-14.1927$ & $0.0207$ & $-39.0044$ & $0.0153$ & $-0.1029$ & $5799$ & $130$ & $5370$ & $214$ & $5849$ & $54$ & $5749$ & $206$ & $2.274$ & $0.480$ & $3.131$ & $0.550$ & $3.131$ & $0.550$ & $-1.827$ & $0.422$ & $-1.773$ & $0.270$ & $-1.843$ & $0.136$ & $-1.810$ & $0.707$ & $-0.120$ & $0.138$ & $-0.110$ & $6.493$ & D & $0.916$ & I & $0.654$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $74$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J152658.70$-$742921.0 & 5793977059162535680 & 406218964 & 20090709_1542m76_069 & 15:26:58.70 & $-$74:29:21.0 & NTTE & $12.270$ & $11.819$ & $1.615$ & $12.325$ & $230.9$ & $0.7$ & $231.7$ & $0.4$ & $0.1384$ & $0.0101$ & $7.2254$ & $0.5273$ & $6.0827$ & $0.3737$ & $0.0614$ & $6.6262$ & $0.4269$ & $0.0644$ & $5.8858$ & $0.4716$ & $0.0801$ & $-16.0298$ & $0.0087$ & $-9.1327$ & $0.0100$ & $0.0879$ & $4256$ & $58$ & $4305$ & $77$ & $4256$ & $58$ & $4200$ & $53$ & $1.006$ & $0.230$ & $1.661$ & $0.047$ & $1.661$ & $0.047$ & $-3.137$ & $0.098$ & $-1.558$ & $0.170$ & $-3.137$ & $0.098$ & $-1.570$ & $0.122$ & $-0.498$ & $0.110$ & $-0.228$ & $5.065$ & D & $0.778$ & I & $0.407$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $62$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J152707.12$-$151345.9 & 6265707237270574976 & 166801623 & 20080523_1523m16_095 & 15:27:07.12 & $-$15:13:45.9 & $\dots$ & $12.137$ & $11.847$ & $1.198$ & $12.142$ & $-24.8$ & $1.4$ & $-25.9$ & $0.5$ & $0.8755$ & $0.0125$ & $1.1422$ & $0.0163$ & $1.1093$ & $0.0154$ & $0.0139$ & $1.0980$ & $0.0146$ & $0.0133$ & $1.0757$ & $0.0156$ & $0.0145$ & $-10.2657$ & $0.0154$ & $-0.2831$ & $0.0132$ & $-0.3256$ & $4970$ & $53$ & $4745$ & $77$ & $\dots$ & $\dots$ & $4970$ & $53$ & $2.122$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $-1.186$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.529$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152713.50$-$233618.0 & 6239162964995926016 & $\dots$ & 20090317_1523m22_135 & 15:27:13.50 & $-$23:36:18.0 & SOAR & $10.843$ & $10.692$ & $0.743$ & $10.822$ & $0.7$ & $1.5$ & $3.8$ & $0.5$ & $6.5603$ & $0.1420$ & $0.1524$ & $0.0033$ & $0.1518$ & $0.0033$ & $0.0216$ & $0.1523$ & $0.0032$ & $0.0210$ & $0.1530$ & $0.0045$ & $0.0294$ & $-229.7352$ & $0.1754$ & $-99.4120$ & $0.1278$ & $-0.0767$ & $6255$ & $46$ & $5685$ & $328$ & $6255$ & $46$ & $\dots$ & $\dots$ & $4.153$ & $0.460$ & $4.199$ & $0.179$ & $4.199$ & $0.179$ & $-1.973$ & $0.107$ & $-2.161$ & $0.260$ & $-1.973$ & $0.107$ & $\dots$ & $\dots$ & $0.765$ & $0.135$ & $0.765$ & $7.222$ & D & $0.987$ & C & $0.428$ & $0.437$ & $0.297$ & $0.044$ & $0.297$ & $0.044$ & D & $0.988$ & $47$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J152729.18$-$714058.7 & 5795652233844508160 & 402210665 & 20070330_1514m71_108 & 15:27:29.18 & $-$71:40:58.7 & $\dots$ & $12.975$ & $12.678$ & $1.226$ & $12.985$ & $-24.6$ & $4.1$ & $-27.5$ & $2.4$ & $0.3913$ & $0.0112$ & $2.5556$ & $0.0731$ & $2.3964$ & $0.0643$ & $0.0268$ & $2.4844$ & $0.0682$ & $0.0275$ & $2.4538$ & $0.1004$ & $0.0409$ & $-1.2658$ & $0.0091$ & $-3.3014$ & $0.0110$ & $0.0941$ & $4947$ & $53$ & $4008$ & $158$ & $\dots$ & $\dots$ & $4947$ & $53$ & $4.810$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $-0.307$ & $0.180$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.619$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152729.45$-$163213.5 & 6258762824910791936 & 166576256 & 20060818_1523m16_119 & 15:27:29.45 & $-$16:32:13.5 & $\dots$ & $12.392$ & $11.951$ & $1.475$ & $12.381$ & $-34.7$ & $0.7$ & $-34.2$ & $1.0$ & $0.3865$ & $0.0147$ & $2.5873$ & $0.0984$ & $2.4242$ & $0.0864$ & $0.0356$ & $2.4290$ & $0.0841$ & $0.0346$ & $2.5582$ & $0.1249$ & $0.0488$ & $-2.5864$ & $0.0155$ & $-0.4912$ & $0.0124$ & $-0.1708$ & $4426$ & $52$ & $4571$ & $77$ & $\dots$ & $\dots$ & $4426$ & $52$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.699$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.318$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152731.75$-$734925.3 & 5794219123518464896 & 406123882 & 20060729_1514m71_142 & 15:27:31.75 & $-$73:49:25.3 & $\dots$ & $12.388$ & $12.032$ & $1.378$ & $12.412$ & $61.8$ & $0.8$ & $62.7$ & $0.6$ & $0.3932$ & $0.0097$ & $2.5432$ & $0.0627$ & $2.3855$ & $0.0552$ & $0.0231$ & $2.4741$ & $0.0759$ & $0.0307$ & $2.3862$ & $0.0566$ & $0.0237$ & $1.5187$ & $0.0079$ & $-0.2302$ & $0.0099$ & $-0.0149$ & $4585$ & $52$ & $4741$ & $77$ & $\dots$ & $\dots$ & $4585$ & $52$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-1.019$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152746.79$-$020354.2 & 4414534340798228224 & 169423985 & 20060522_1517m01_122 & 15:27:46.79 & $-$02:03:54.2 & $\dots$ & $11.926$ & $11.583$ & $1.308$ & $11.929$ & $-117.2$ & $0.9$ & $-123.0$ & $2.5$ & $0.5719$ & $0.0194$ & $1.7486$ & $0.0593$ & $1.6725$ & $0.0543$ & $0.0324$ & $1.6260$ & $0.0531$ & $0.0327$ & $1.6063$ & $0.0698$ & $0.0434$ & $-17.6847$ & $0.0216$ & $-24.4903$ & $0.0194$ & $-0.2645$ & $4801$ & $53$ & $4731$ & $77$ & $\dots$ & $\dots$ & $4801$ & $53$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $-1.172$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.342$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152751.28$-$145525.0 & 6265743864751827968 & 166824448 & 20060504_1517m14_114 & 15:27:51.28 & $-$14:55:25.0 & $\dots$ & $11.926$ & $11.519$ & $1.515$ & $11.970$ & $-74.6$ & $1.1$ & $-75.4$ & $1.1$ & $0.1748$ & $0.0176$ & $5.7208$ & $0.5760$ & $4.9801$ & $0.4365$ & $0.0876$ & $4.8954$ & $0.4671$ & $0.0954$ & $4.3147$ & $0.8934$ & $0.2071$ & $-6.7290$ & $0.0216$ & $-2.0547$ & $0.0154$ & $0.1007$ & $4392$ & $52$ & $4530$ & $77$ & $\dots$ & $\dots$ & $4392$ & $52$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.103$ & $-1.221$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152804.60$-$214505.0 & 6251990005084665984 & 118843484 & 20100414_1523m22_092 & 15:28:04.60 & $-$21:45:05.0 & NTTE & $12.441$ & $12.091$ & $1.346$ & $12.454$ & $-141.5$ & $0.6$ & $-141.7$ & $0.6$ & $0.2702$ & $0.0172$ & $3.7010$ & $0.2356$ & $3.3761$ & $0.1960$ & $0.0581$ & $3.4495$ & $0.1916$ & $0.0555$ & $3.2836$ & $0.2188$ & $0.0666$ & $-13.4540$ & $0.0212$ & $-4.4090$ & $0.0170$ & $-0.3173$ & $4758$ & $57$ & $4568$ & $77$ & $4782$ & $61$ & $4735$ & $54$ & $1.233$ & $0.230$ & $1.567$ & $0.013$ & $1.567$ & $0.013$ & $-1.878$ & $0.065$ & $-1.561$ & $0.170$ & $-2.016$ & $0.021$ & $-1.740$ & $0.108$ & $-0.424$ & $0.106$ & $-0.004$ & $6.548$ & D & $0.995$ & I & $0.285$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J152818.00$-$181231.2 & 6255312282547480320 & 166551706 & 20060502_1533m18_038 & 15:28:18.00 & $-$18:12:31.2 & $\dots$ & $11.631$ & $11.341$ & $1.248$ & $11.658$ & $124.6$ & $1.5$ & $124.3$ & $0.8$ & $1.0069$ & $0.0180$ & $0.9931$ & $0.0178$ & $0.9681$ & $0.0169$ & $0.0174$ & $0.9577$ & $0.0162$ & $0.0169$ & $0.9456$ & $0.0303$ & $0.0320$ & $13.3260$ & $0.0204$ & $-9.4726$ & $0.0167$ & $-0.2542$ & $4841$ & $54$ & $5066$ & $74$ & $\dots$ & $\dots$ & $4841$ & $54$ & $3.405$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $-0.523$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152819.60$-$240036.3 & 6239091118783233536 & 118686292 & 20080331_1523m22_134 & 15:28:19.60 & $-$24:00:36.3 & $\dots$ & $11.687$ & $11.447$ & $1.235$ & $11.758$ & $15.0$ & $2.4$ & $-13.7$ & $12.4$ & $6.4882$ & $0.0196$ & $0.1541$ & $0.0005$ & $0.1535$ & $0.0005$ & $0.0030$ & $0.1533$ & $0.0004$ & $0.0028$ & $0.1529$ & $0.0013$ & $0.0082$ & $-13.2582$ & $0.0226$ & $-21.6859$ & $0.0176$ & $-0.1414$ & $4898$ & $69$ & $4669$ & $64$ & $\dots$ & $\dots$ & $4898$ & $69$ & $4.728$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.946$ & $0.178$ & $0.403$ & $0.080$ & $\dots$ & $\dots$ & $-0.946$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152843.70$-$220202.0 & 6251793020705679232 & 118842035 & 20120718_1523m22_093 & 15:28:43.70 & $-$22:02:02.0 & GEMS & $12.941$ & $12.482$ & $1.440$ & $12.894$ & $12.0$ & $0.6$ & $11.3$ & $1.1$ & $0.1136$ & $0.0151$ & $8.8028$ & $1.1701$ & $7.1633$ & $0.7748$ & $0.1082$ & $7.2029$ & $0.8917$ & $0.1238$ & $8.2580$ & $0.2122$ & $0.0257$ & $-4.5548$ & $0.0177$ & $-6.9688$ & $0.0147$ & $-0.3186$ & $4596$ & $66$ & $4546$ & $92$ & $4613$ & $78$ & $4579$ & $54$ & $1.289$ & $0.470$ & $1.248$ & $0.275$ & $1.248$ & $0.275$ & $-2.582$ & $0.101$ & $-2.060$ & $0.160$ & $-2.704$ & $0.096$ & $-2.460$ & $0.106$ & $-0.637$ & $0.128$ & $0.033$ & $5.881$ & D & $0.995$ & I & $0.301$ & $0.212$ & $0.178$ & $0.052$ & $0.178$ & $0.052$ & D & $0.993$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J152849.51$-$200531.0 & 6254433360440179456 & 166447610 & 20060426_1533m18_010 & 15:28:49.51 & $-$20:05:31.0 & $\dots$ & $11.481$ & $11.260$ & $1.034$ & $11.487$ & $68.3$ & $0.8$ & $68.8$ & $0.6$ & $0.7708$ & $0.0174$ & $1.2974$ & $0.0293$ & $1.2550$ & $0.0274$ & $0.0218$ & $1.2489$ & $0.0295$ & $0.0236$ & $1.2692$ & $0.0496$ & $0.0391$ & $-18.5884$ & $0.0199$ & $-36.2072$ & $0.0162$ & $-0.2404$ & $5376$ & $56$ & $5140$ & $94$ & $\dots$ & $\dots$ & $5376$ & $56$ & $2.512$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.110$ & $-1.186$ & $0.180$ & $\dots$ & $\dots$ & $-1.260$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152850.17$-$281639.0 & 6213294033372283648 & 118339868 & 20050624_1533m27_047 & 15:28:50.17 & $-$28:16:39.0 & $\dots$ & $13.243$ & $12.782$ & $1.447$ & $13.196$ & $27.9$ & $1.6$ & $24.9$ & $4.2$ & $2.9336$ & $0.0148$ & $0.3409$ & $0.0017$ & $0.3379$ & $0.0017$ & $0.0050$ & $0.3390$ & $0.0016$ & $0.0048$ & $0.3394$ & $0.0026$ & $0.0078$ & $12.0640$ & $0.0167$ & $-9.7096$ & $0.0130$ & $-0.1871$ & $5213$ & $67$ & $6094$ & $116$ & $\dots$ & $\dots$ & $5213$ & $67$ & $3.812$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.558$ & $0.129$ & $-0.697$ & $0.120$ & $\dots$ & $\dots$ & $-1.558$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152853.46$-$043218.2 & 4401575432329399040 & 169346129 & 20060608_1523m02_138 & 15:28:53.46 & $-$04:32:18.2 & $\dots$ & $12.022$ & $11.977$ & $0.993$ & $12.189$ & $154.5$ & $2.5$ & $154.0$ & $1.5$ & $0.5072$ & $0.0133$ & $1.9716$ & $0.0517$ & $1.8755$ & $0.0468$ & $0.0249$ & $1.8502$ & $0.0388$ & $0.0210$ & $1.8800$ & $0.0284$ & $0.0151$ & $7.3933$ & $0.0134$ & $-17.5681$ & $0.0114$ & $-0.1671$ & $5495$ & $58$ & $5548$ & $94$ & $\dots$ & $\dots$ & $5495$ & $58$ & $3.272$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.117$ & $-1.277$ & $0.180$ & $\dots$ & $\dots$ & $-1.600$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152854.86$-$201231.4 & 6254427003888565632 & 166447096 & 20070813_1539m19_031 & 15:28:54.86 & $-$20:12:31.4 & $\dots$ & $8.817$ & $8.666$ & $0.830$ & $8.822$ & $7.4$ & $0.9$ & $7.8$ & $0.2$ & $8.6686$ & $0.0196$ & $0.1154$ & $0.0003$ & $0.1150$ & $0.0003$ & $0.0023$ & $0.1149$ & $0.0003$ & $0.0023$ & $0.1154$ & $0.0005$ & $0.0046$ & $-16.7247$ & $0.0252$ & $-14.8605$ & $0.0168$ & $-0.0649$ & $5151$ & $63$ & $5832$ & $57$ & $\dots$ & $\dots$ & $5151$ & $63$ & $3.924$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.160$ & $0.213$ & $0.090$ & $\dots$ & $\dots$ & $-1.350$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.024$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J152858.20$-$094338.0 & 6317641466417577728 & 168998569 & 20060817_1523m09_117 & 15:28:58.20 & $-$09:43:38.0 & NTTE & $13.196$ & $12.852$ & $1.439$ & $13.262$ & $-42.9$ & $0.9$ & $-39.7$ & $1.9$ & $0.1625$ & $0.0155$ & $6.1538$ & $0.5870$ & $5.3050$ & $0.4362$ & $0.0822$ & $5.4040$ & $0.4831$ & $0.0894$ & $5.8663$ & $0.6284$ & $0.1071$ & $-2.1446$ & $0.0166$ & $-8.4374$ & $0.0127$ & $-0.0421$ & $4611$ & $61$ & $4607$ & $77$ & $4636$ & $49$ & $4586$ & $74$ & $1.392$ & $0.230$ & $1.618$ & $0.123$ & $1.618$ & $0.123$ & $-2.206$ & $0.147$ & $-1.549$ & $0.170$ & $-2.311$ & $0.020$ & $-2.100$ & $0.274$ & $-0.440$ & $0.108$ & $-0.030$ & $6.194$ & D & $0.986$ & I & $0.535$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J152911.99$-$131028.8 & 6266575606641817472 & 166919981 & 20110408_1538m12_034 & 15:29:11.99 & $-$13:10:28.8 & $\dots$ & $13.126$ & $12.717$ & $1.465$ & $13.141$ & $-15.6$ & $1.6$ & $-13.2$ & $0.6$ & $0.2525$ & $0.0133$ & $3.9604$ & $0.2086$ & $3.5907$ & $0.1715$ & $0.0478$ & $3.7188$ & $0.1804$ & $0.0485$ & $3.6515$ & $0.2765$ & $0.0757$ & $-2.8957$ & $0.0147$ & $-0.7787$ & $0.0112$ & $-0.1583$ & $4467$ & $54$ & $4262$ & $77$ & $\dots$ & $\dots$ & $4467$ & $54$ & $0.930$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.145$ & $-1.150$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.237$ & $0.335$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152913.97$-$203251.9 & 6253632572378403456 & 166423327 & 20100323_1523m22_087 & 15:29:13.97 & $-$20:32:51.9 & $\dots$ & $12.285$ & $11.871$ & $1.496$ & $12.311$ & $72.7$ & $0.8$ & $77.6$ & $1.6$ & $0.5586$ & $0.0209$ & $1.7902$ & $0.0670$ & $1.7106$ & $0.0612$ & $0.0358$ & $1.7076$ & $0.0697$ & $0.0408$ & $1.5784$ & $0.1116$ & $0.0707$ & $6.3073$ & $0.0234$ & $-4.0137$ & $0.0184$ & $-0.2199$ & $4389$ & $54$ & $4447$ & $49$ & $\dots$ & $\dots$ & $4389$ & $54$ & $2.424$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.119$ & $0.013$ & $0.090$ & $\dots$ & $\dots$ & $-1.030$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.138$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152915.48$-$094105.9 & 6317643454986417792 & 168999013 & 20100422_1523m09_130 & 15:29:15.48 & $-$09:41:05.9 & NTTE & $12.210$ & $11.941$ & $1.272$ & $12.270$ & $17.5$ & $1.3$ & $18.4$ & $0.3$ & $0.5122$ & $0.0145$ & $1.9524$ & $0.0553$ & $1.8580$ & $0.0501$ & $0.0269$ & $1.8269$ & $0.0444$ & $0.0243$ & $1.7825$ & $0.0565$ & $0.0317$ & $-7.4405$ & $0.0149$ & $0.0554$ & $0.0120$ & $-0.1296$ & $4956$ & $63$ & $4686$ & $92$ & $4998$ & $72$ & $4914$ & $55$ & $3.479$ & $0.470$ & $1.483$ & $0.294$ & $1.483$ & $0.294$ & $-1.861$ & $0.160$ & $-1.852$ & $0.160$ & $-1.871$ & $0.207$ & $-1.850$ & $0.112$ & $0.126$ & $0.090$ & $0.476$ & $7.045$ & D & $0.997$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J152916.91$-$280003.2 & 6213333748931391360 & 118351880 & 20050624_1533m27_057 & 15:29:16.91 & $-$28:00:03.2 & $\dots$ & $12.678$ & $12.940$ & $1.214$ & $13.243$ & $-71.2$ & $1.1$ & $-62.0$ & $2.5$ & $2.1029$ & $0.1360$ & $0.4755$ & $0.0308$ & $0.4697$ & $0.0300$ & $0.0639$ & $0.4765$ & $0.0334$ & $0.0700$ & $\dots$ & $\dots$ & $\dots$ & $-16.0051$ & $0.0446$ & $-2.5569$ & $0.0436$ & $-0.7677$ & $5604$ & $148$ & $5521$ & $76$ & $\dots$ & $\dots$ & $5604$ & $148$ & $3.739$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.629$ & $0.213$ & $0.025$ & $0.100$ & $\dots$ & $\dots$ & $-1.629$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.092$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J152920.57$-$181953.0 & 6255294243684863488 & 166552315 & 20080523_1523m16_142 & 15:29:20.57 & $-$18:19:53.0 & $\dots$ & $11.847$ & $11.587$ & $1.136$ & $11.855$ & $170.2$ & $1.6$ & $169.9$ & $0.9$ & $0.8655$ & $0.0156$ & $1.1554$ & $0.0208$ & $1.1217$ & $0.0196$ & $0.0175$ & $1.1020$ & $0.0196$ & $0.0178$ & $1.0991$ & $0.0283$ & $0.0258$ & $-9.6919$ & $0.0191$ & $-34.0204$ & $0.0133$ & $0.0291$ & $5083$ & $55$ & $5158$ & $136$ & $\dots$ & $\dots$ & $5083$ & $55$ & $3.908$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.108$ & $-1.454$ & $0.190$ & $\dots$ & $\dots$ & $-1.610$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.885$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152940.74$-$210119.5 & 6253600102425477120 & 166414277 & 20030619_1524m21_100 & 15:29:40.74 & $-$21:01:19.5 & $\dots$ & $13.665$ & $13.336$ & $1.278$ & $13.668$ & $28.2$ & $4.5$ & $\dots$ & $\dots$ & $0.3224$ & $0.0166$ & $3.1017$ & $0.1597$ & $2.8703$ & $0.1368$ & $0.0476$ & $2.7620$ & $0.1178$ & $0.0426$ & $2.9001$ & $0.1755$ & $0.0605$ & $-14.6594$ & $0.0174$ & $-12.3867$ & $0.0138$ & $-0.2029$ & $4844$ & $54$ & $4888$ & $65$ & $\dots$ & $\dots$ & $4844$ & $54$ & $3.421$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.114$ & $-0.606$ & $0.090$ & $\dots$ & $\dots$ & $-1.020$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J152950.08$-$113957.6 & 6314880042964621696 & 166939328 & 20030717_1529m13_075 & 15:29:50.08 & $-$11:39:57.6 & $\dots$ & $12.678$ & $12.365$ & $1.250$ & $12.683$ & $85.0$ & $2.2$ & $84.4$ & $1.4$ & $0.5483$ & $0.0139$ & $1.8238$ & $0.0462$ & $1.7413$ & $0.0421$ & $0.0242$ & $1.7738$ & $0.0497$ & $0.0280$ & $1.9039$ & $0.0188$ & $0.0099$ & $-13.1260$ & $0.0215$ & $-15.9027$ & $0.0137$ & $0.3159$ & $5017$ & $54$ & $4961$ & $77$ & $\dots$ & $\dots$ & $5017$ & $54$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $-1.161$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.256$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153003.15$-$230701.5 & 6239555834242764928 & 118807506 & 20030905_1524m21_133 & 15:30:03.15 & $-$23:07:01.5 & $\dots$ & $12.908$ & $12.604$ & $1.176$ & $12.889$ & $50.5$ & $3.4$ & $43.9$ & $1.2$ & $0.2632$ & $0.0145$ & $3.7994$ & $0.2093$ & $3.4578$ & $0.1734$ & $0.0501$ & $3.5832$ & $0.2472$ & $0.0690$ & $3.5506$ & $0.3077$ & $0.0867$ & $0.9092$ & $0.0166$ & $-7.6932$ & $0.0133$ & $-0.1303$ & $5049$ & $53$ & $4782$ & $77$ & $\dots$ & $\dots$ & $5049$ & $53$ & $2.095$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.709$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.024$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153013.89$-$714711.9 & 5795600183147004160 & 402245453 & 20100426_1514m71_108 & 15:30:13.89 & $-$71:47:11.9 & $\dots$ & $12.442$ & $12.005$ & $1.548$ & $12.473$ & $43.1$ & $0.9$ & $41.3$ & $1.2$ & $0.2033$ & $0.0120$ & $4.9188$ & $0.2903$ & $4.3611$ & $0.2282$ & $0.0523$ & $4.7127$ & $0.2459$ & $0.0522$ & $4.2611$ & $0.3858$ & $0.0905$ & $-9.6173$ & $0.0101$ & $-4.4325$ & $0.0123$ & $0.1869$ & $4296$ & $56$ & $4464$ & $77$ & $\dots$ & $\dots$ & $4296$ & $56$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.176$ & $-1.129$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.579$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153016.81$-$214028.0 & 6251829751265833984 & 118847621 & 20120718_1523m22_102 & 15:30:16.81 & $-$21:40:28.0 & $\dots$ & $12.597$ & $12.221$ & $1.394$ & $12.608$ & $113.8$ & $0.5$ & $113.0$ & $1.2$ & $0.2012$ & $0.0139$ & $4.9702$ & $0.3434$ & $4.4014$ & $0.2693$ & $0.0612$ & $4.5001$ & $0.3950$ & $0.0878$ & $4.3317$ & $0.1192$ & $0.0275$ & $-22.7494$ & $0.0152$ & $-4.2251$ & $0.0133$ & $-0.3286$ & $4608$ & $53$ & $4540$ & $68$ & $\dots$ & $\dots$ & $4608$ & $53$ & $1.512$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.106$ & $-1.388$ & $0.140$ & $\dots$ & $\dots$ & $-1.290$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.516$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153017.88$-$003324.1 & 4416956122532195456 & 169459503 & 20060820_1523m02_092 & 15:30:17.88 & $-$00:33:24.1 & $\dots$ & $12.627$ & $13.129$ & $1.014$ & $13.348$ & $-16.7$ & $2.0$ & $\dots$ & $\dots$ & $1.2835$ & $0.1094$ & $0.7791$ & $0.0664$ & $0.7637$ & $0.0638$ & $0.0835$ & $0.7668$ & $0.0583$ & $0.0761$ & $\dots$ & $\dots$ & $\dots$ & $5.6217$ & $0.0998$ & $-7.0548$ & $0.1044$ & $-0.4856$ & $5371$ & $185$ & $5930$ & $76$ & $\dots$ & $\dots$ & $5371$ & $185$ & $4.137$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.283$ & $0.121$ & $0.100$ & $\dots$ & $\dots$ & $-1.230$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.215$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J153019.03$-$085149.2 & 6317899057079965568 & 169008024 & 20060629_1523m09_111 & 15:30:19.03 & $-$08:51:49.2 & $\dots$ & $12.315$ & $11.959$ & $1.336$ & $12.318$ & $-36.6$ & $0.9$ & $-35.2$ & $0.3$ & $0.5711$ & $0.0179$ & $1.7510$ & $0.0549$ & $1.6748$ & $0.0502$ & $0.0300$ & $1.6542$ & $0.0495$ & $0.0299$ & $1.6490$ & $0.0650$ & $0.0394$ & $-10.0004$ & $0.0190$ & $0.4454$ & $0.0164$ & $-0.1400$ & $4746$ & $53$ & $4564$ & $77$ & $\dots$ & $\dots$ & $4746$ & $53$ & $2.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.844$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153106.30$-$110801.0 & 6316594250311801600 & 168978942 & 20060508_1532m11_136 & 15:31:06.30 & $-$11:08:01.0 & KPNR & $11.585$ & $11.318$ & $1.142$ & $11.589$ & $87.3$ & $0.7$ & $87.3$ & $0.7$ & $0.3494$ & $0.0198$ & $2.8620$ & $0.1622$ & $2.6638$ & $0.1405$ & $0.0527$ & $2.5839$ & $0.1073$ & $0.0415$ & $2.4746$ & $0.0266$ & $0.0107$ & $-3.3036$ & $0.0253$ & $-4.6525$ & $0.0191$ & $-0.1897$ & $5397$ & $58$ & $5157$ & $214$ & $5408$ & $57$ & $5387$ & $58$ & $1.669$ & $0.480$ & $1.265$ & $0.321$ & $1.265$ & $0.321$ & $-2.156$ & $0.125$ & $-1.925$ & $0.270$ & $-2.391$ & $0.131$ & $-1.920$ & $0.119$ & $-0.238$ & $0.119$ & $0.382$ & $6.656$ & D & $0.959$ & I & $0.508$ & $0.327$ & $-0.121$ & $0.039$ & $-0.121$ & $0.039$ & L & $0.981$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J153106.42$-$072757.4 & 6321520470424716416 & 169081222 & 20060817_1523m09_092 & 15:31:06.42 & $-$07:27:57.4 & $\dots$ & $12.189$ & $12.006$ & $0.850$ & $12.168$ & $6.4$ & $1.7$ & $\dots$ & $\dots$ & $2.7275$ & $0.0128$ & $0.3666$ & $0.0017$ & $0.3632$ & $0.0017$ & $0.0046$ & $0.3620$ & $0.0020$ & $0.0056$ & $0.3625$ & $0.0026$ & $0.0072$ & $21.5302$ & $0.0154$ & $-9.5225$ & $0.0120$ & $-0.1673$ & $5998$ & $68$ & $5513$ & $136$ & $\dots$ & $\dots$ & $5998$ & $68$ & $3.892$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.124$ & $-0.948$ & $0.190$ & $\dots$ & $\dots$ & $-0.830$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.627$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153107.42$-$194612.8 & 6254529464628315264 & 166463085 & 20110526_1539m19_034 & 15:31:07.42 & $-$19:46:12.8 & $\dots$ & $12.794$ & $12.522$ & $1.227$ & $12.830$ & $-75.3$ & $1.0$ & $-76.6$ & $1.2$ & $0.6516$ & $0.0182$ & $1.5347$ & $0.0429$ & $1.4758$ & $0.0396$ & $0.0269$ & $1.4919$ & $0.0416$ & $0.0279$ & $1.5754$ & $0.0570$ & $0.0362$ & $-3.2810$ & $0.0202$ & $-5.7118$ & $0.0172$ & $-0.3202$ & $4903$ & $53$ & $4971$ & $65$ & $\dots$ & $\dots$ & $4903$ & $53$ & $2.309$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-0.617$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.214$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153115.89$-$232136.2 & 6239513296886749184 & 118808852 & 20080331_1523m22_119 & 15:31:15.89 & $-$23:21:36.2 & $\dots$ & $11.338$ & $11.097$ & $0.861$ & $11.262$ & $136.8$ & $1.2$ & $135.0$ & $1.3$ & $0.1063$ & $0.0189$ & $9.4073$ & $1.6726$ & $7.5586$ & $1.0798$ & $0.1429$ & $6.7472$ & $0.8838$ & $0.1310$ & $4.9966$ & $0.7034$ & $0.1408$ & $-9.4609$ & $0.0261$ & $-3.0620$ & $0.0177$ & $0.0969$ & $5888$ & $96$ & $5863$ & $94$ & $\dots$ & $\dots$ & $5888$ & $96$ & $1.824$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.210$ & $-1.099$ & $0.180$ & $\dots$ & $\dots$ & $-0.930$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153116.40$-$820654.7 & 5771958312320705024 & 408747244 & 20080614_1637m81_027 & 15:31:16.40 & $-$82:06:54.7 & $\dots$ & $10.955$ & $10.423$ & $1.683$ & $10.969$ & $136.6$ & $1.8$ & $138.6$ & $0.3$ & $0.4419$ & $0.0111$ & $2.2630$ & $0.0568$ & $2.1372$ & $0.0507$ & $0.0237$ & $2.1707$ & $0.0524$ & $0.0241$ & $2.0687$ & $0.0287$ & $0.0139$ & $-28.3913$ & $0.0128$ & $-19.9571$ & $0.0137$ & $-0.1108$ & $4324$ & $51$ & $4443$ & $77$ & $\dots$ & $\dots$ & $4324$ & $51$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.102$ & $-0.934$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.327$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153119.10$-$242413.6 & 6238861973685207168 & 118689649 & 20060816_1523m22_133 & 15:31:19.10 & $-$24:24:13.6 & GEMS & $12.099$ & $11.726$ & $1.386$ & $12.109$ & $-59.0$ & $3.1$ & $-57.3$ & $0.7$ & $0.3810$ & $0.0181$ & $2.6247$ & $0.1247$ & $2.4570$ & $0.1093$ & $0.0445$ & $2.4631$ & $0.1145$ & $0.0465$ & $2.5321$ & $0.1160$ & $0.0458$ & $-12.5117$ & $0.0195$ & $4.0942$ & $0.0137$ & $-0.1041$ & $4765$ & $56$ & $3988$ & $120$ & $4734$ & $58$ & $4796$ & $53$ & $4.432$ & $0.210$ & $1.723$ & $0.188$ & $1.723$ & $0.188$ & $-1.806$ & $0.086$ & $-0.983$ & $0.190$ & $-2.001$ & $0.069$ & $-1.610$ & $0.103$ & $-0.413$ & $0.120$ & $-0.113$ & $6.511$ & D & $0.999$ & I & $\dots$ & $\dots$ & $0.145$ & $0.035$ & $0.145$ & $0.035$ & D & $0.999$ & $17$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J153131.85$-$773651.7 & 5779525048265699200 & 406636367 & 20070808_1542m76_028 & 15:31:31.85 & $-$77:36:51.7 & $\dots$ & $10.711$ & $10.337$ & $1.511$ & $10.786$ & $14.4$ & $1.0$ & $-11.1$ & $8.3$ & $0.7736$ & $0.0148$ & $1.2927$ & $0.0247$ & $1.2506$ & $0.0231$ & $0.0185$ & $1.2715$ & $0.0239$ & $0.0188$ & $1.2458$ & $0.0309$ & $0.0248$ & $-2.6226$ & $0.0125$ & $-2.1699$ & $0.0155$ & $-0.0722$ & $4361$ & $52$ & $4479$ & $65$ & $\dots$ & $\dots$ & $4361$ & $52$ & $1.697$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.108$ & $-0.390$ & $0.090$ & $\dots$ & $\dots$ & $-1.040$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.077$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153138.23$-$231456.2 & 6239515697769286784 & 118810865 & 20110405_1523m22_119 & 15:31:38.23 & $-$23:14:56.2 & $\dots$ & $12.683$ & $12.437$ & $0.939$ & $12.629$ & $22.2$ & $19.9$ & $20.7$ & $2.6$ & $2.7453$ & $0.0172$ & $0.3643$ & $0.0023$ & $0.3608$ & $0.0022$ & $0.0062$ & $0.3611$ & $0.0023$ & $0.0064$ & $0.3614$ & $0.0027$ & $0.0074$ & $-39.5242$ & $0.0217$ & $-8.5871$ & $0.0165$ & $-0.1443$ & $5742$ & $67$ & $5852$ & $275$ & $\dots$ & $\dots$ & $5742$ & $67$ & $4.371$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.876$ & $0.126$ & $0.493$ & $0.290$ & $\dots$ & $\dots$ & $-0.876$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153139.56$-$070456.5 & 6321566894727545600 & 169102684 & 20090414_1538m05_026 & 15:31:39.56 & $-$07:04:56.5 & $\dots$ & $12.248$ & $12.032$ & $1.478$ & $12.463$ & $-29.7$ & $0.9$ & $-31.0$ & $0.5$ & $0.3603$ & $0.0166$ & $2.7755$ & $0.1279$ & $2.5887$ & $0.1112$ & $0.0430$ & $2.6390$ & $0.1176$ & $0.0445$ & $2.6054$ & $0.0416$ & $0.0160$ & $-4.2997$ & $0.0187$ & $-2.1460$ & $0.0145$ & $-0.1198$ & $4401$ & $51$ & $4509$ & $77$ & $\dots$ & $\dots$ & $4401$ & $51$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.647$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.392$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153149.47$-$754649.3 & 5780334318883936768 & 406377870 & 20080714_1542m76_054 & 15:31:49.47 & $-$75:46:49.3 & $\dots$ & $11.650$ & $11.219$ & $1.483$ & $11.653$ & $9.3$ & $0.8$ & $9.3$ & $0.4$ & $0.3272$ & $0.0131$ & $3.0562$ & $0.1224$ & $2.8313$ & $0.1050$ & $0.0371$ & $2.8883$ & $0.0938$ & $0.0325$ & $2.7490$ & $0.1064$ & $0.0387$ & $-10.1194$ & $0.0112$ & $3.7973$ & $0.0146$ & $0.0822$ & $4440$ & $52$ & $4480$ & $77$ & $\dots$ & $\dots$ & $4440$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.102$ & $-1.199$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.452$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153151.23$-$204947.5 & 6253583094355232384 & 166427201 & 20100604_1539m19_024 & 15:31:51.23 & $-$20:49:47.5 & $\dots$ & $12.608$ & $12.154$ & $1.585$ & $12.644$ & $-19.0$ & $1.3$ & $22.9$ & $5.8$ & $0.4269$ & $0.0162$ & $2.3425$ & $0.0889$ & $2.2080$ & $0.0790$ & $0.0358$ & $2.2724$ & $0.0749$ & $0.0330$ & $2.3753$ & $0.1972$ & $0.0830$ & $0.4515$ & $0.0173$ & $-2.3829$ & $0.0135$ & $-0.1615$ & $4294$ & $55$ & $4617$ & $49$ & $\dots$ & $\dots$ & $4294$ & $55$ & $3.503$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.114$ & $-0.007$ & $0.090$ & $\dots$ & $\dots$ & $-1.240$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.202$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153157.13$-$210817.5 & 6253539079530309376 & 166426601 & 20100613_1539m19_018 & 15:31:57.13 & $-$21:08:17.5 & $\dots$ & $13.081$ & $12.619$ & $1.560$ & $13.095$ & $-139.5$ & $1.2$ & $-158.9$ & $0.3$ & $0.1443$ & $0.0135$ & $6.9300$ & $0.6483$ & $5.8720$ & $0.4655$ & $0.0793$ & $5.8472$ & $0.4335$ & $0.0741$ & $6.2622$ & $0.0806$ & $0.0129$ & $-13.5253$ & $0.0192$ & $-0.1051$ & $0.0125$ & $0.1410$ & $4389$ & $52$ & $4579$ & $77$ & $\dots$ & $\dots$ & $4389$ & $52$ & $1.326$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.114$ & $-1.172$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153158.87$-$763039.7 & 5780204679589802880 & 406394207 & 20100512_1542m76_040 & 15:31:58.87 & $-$76:30:39.7 & $\dots$ & $12.918$ & $12.508$ & $1.476$ & $12.937$ & $143.1$ & $0.9$ & $144.5$ & $1.2$ & $0.2069$ & $0.0114$ & $4.8333$ & $0.2663$ & $4.2937$ & $0.2102$ & $0.0489$ & $4.6811$ & $0.1949$ & $0.0416$ & $4.3418$ & $0.2311$ & $0.0532$ & $-8.1196$ & $0.0119$ & $-8.7832$ & $0.0124$ & $-0.0963$ & $4384$ & $52$ & $4410$ & $77$ & $\dots$ & $\dots$ & $4384$ & $52$ & $1.623$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.114$ & $-0.902$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.460$ & $0.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153201.93$-$221109.3 & 6251740450305390080 & 118846843 & 20100323_1523m22_107 & 15:32:01.93 & $-$22:11:09.3 & SOAR & $12.090$ & $11.712$ & $1.219$ & $12.017$ & $310.0$ & $1.3$ & $310.5$ & $0.7$ & $0.4279$ & $0.0203$ & $2.3370$ & $0.1109$ & $2.2031$ & $0.0985$ & $0.0447$ & $2.0238$ & $0.0659$ & $0.0326$ & $2.2170$ & $0.1697$ & $0.0766$ & $-7.9009$ & $0.0231$ & $-16.4286$ & $0.0195$ & $-0.3232$ & $5200$ & $58$ & $5186$ & $214$ & $5265$ & $55$ & $5135$ & $61$ & $2.729$ & $0.480$ & $1.824$ & $0.223$ & $1.824$ & $0.223$ & $-2.406$ & $0.114$ & $-2.147$ & $0.270$ & $-2.271$ & $0.090$ & $-2.540$ & $0.138$ & $0.150$ & $0.125$ & $0.400$ & $6.424$ & D & $0.985$ & I & $0.776$ & $0.277$ & $0.603$ & $0.040$ & $0.603$ & $0.040$ & D & $0.997$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J153211.18$-$143556.7 & 6265814370935837952 & 166846464 & 20090717_1538m12_017 & 15:32:11.18 & $-$14:35:56.7 & GEMS & $12.692$ & $12.341$ & $1.338$ & $12.701$ & $-22.0$ & $1.3$ & $-20.1$ & $0.9$ & $0.1956$ & $0.0140$ & $5.1125$ & $0.3659$ & $4.5126$ & $0.2851$ & $0.0632$ & $4.8863$ & $0.2100$ & $0.0430$ & $4.2850$ & $0.3710$ & $0.0866$ & $-1.8202$ & $0.0158$ & $-13.3398$ & $0.0135$ & $-0.1599$ & $4792$ & $49$ & $4347$ & $86$ & $4838$ & $45$ & $4746$ & $54$ & $4.153$ & $0.180$ & $1.819$ & $0.160$ & $1.819$ & $0.160$ & $-1.813$ & $0.084$ & $-1.923$ & $0.130$ & $-1.845$ & $0.058$ & $-1.780$ & $0.110$ & $-0.187$ & $0.119$ & $0.033$ & $6.650$ & D & $0.999$ & I & $\dots$ & $\dots$ & $0.323$ & $0.040$ & $0.323$ & $0.040$ & D & $0.994$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J153214.06$-$040458.1 & 4401804366970223744 & 169366768 & 20070412_1538m05_066 & 15:32:14.06 & $-$04:04:58.1 & $\dots$ & $12.396$ & $11.908$ & $1.564$ & $12.386$ & $-166.4$ & $1.4$ & $-165.8$ & $0.6$ & $0.2258$ & $0.0158$ & $4.4287$ & $0.3099$ & $3.9714$ & $0.2492$ & $0.0627$ & $3.7970$ & $0.1643$ & $0.0433$ & $3.9708$ & $0.0341$ & $0.0086$ & $-18.6856$ & $0.0165$ & $-1.7495$ & $0.0136$ & $-0.0596$ & $4349$ & $52$ & $4465$ & $77$ & $\dots$ & $\dots$ & $4349$ & $52$ & $0.958$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $-1.172$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153220.80$-$062416.0 & 4400120297409691776 & 169110414 & 20060819_1538m05_033 & 15:32:20.80 & $-$06:24:16.0 & NTTE & $12.860$ & $12.650$ & $0.904$ & $12.830$ & $-96.2$ & $4.4$ & $-98.0$ & $2.9$ & $2.3976$ & $0.0150$ & $0.4171$ & $0.0026$ & $0.4126$ & $0.0026$ & $0.0062$ & $0.4133$ & $0.0028$ & $0.0067$ & $0.4083$ & $0.0060$ & $0.0147$ & $-37.7739$ & $0.0173$ & $-23.8122$ & $0.0142$ & $-0.1263$ & $5746$ & $88$ & $5007$ & $120$ & $5746$ & $88$ & $5803$ & $67$ & $4.743$ & $0.210$ & $3.682$ & $0.571$ & $3.682$ & $0.571$ & $-0.888$ & $0.101$ & $-1.549$ & $0.190$ & $-0.888$ & $0.101$ & $-0.254$ & $0.128$ & $0.251$ & $0.088$ & $0.251$ & $7.793$ & D & $0.989$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $18$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J153221.64$-$123456.2 & 6266715313338577024 & 166937274 & 20090717_1538m12_036 & 15:32:21.64 & $-$12:34:56.2 & GEMS & $13.125$ & $12.830$ & $1.285$ & $13.164$ & $160.3$ & $1.8$ & $\dots$ & $\dots$ & $0.2128$ & $0.0158$ & $4.6992$ & $0.3489$ & $4.1876$ & $0.2771$ & $0.0662$ & $4.2551$ & $0.3207$ & $0.0754$ & $4.5435$ & $0.4505$ & $0.0992$ & $-4.7927$ & $0.0179$ & $-6.1820$ & $0.0129$ & $-0.0655$ & $4933$ & $54$ & $5025$ & $214$ & $4989$ & $53$ & $4877$ & $55$ & $2.686$ & $0.480$ & $1.948$ & $0.260$ & $1.948$ & $0.260$ & $-2.385$ & $0.135$ & $-2.053$ & $0.270$ & $-2.419$ & $0.161$ & $-2.350$ & $0.108$ & $0.063$ & $0.115$ & $0.153$ & $6.198$ & D & $0.998$ & I & $0.759$ & $0.297$ & $0.126$ & $0.047$ & $0.126$ & $0.047$ & D & $0.996$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J153229.34$-$112959.1 & 6316376100332821248 & 166942278 & 20090717_1538m12_053 & 15:32:29.34 & $-$11:29:59.1 & $\dots$ & $12.624$ & $12.494$ & $0.733$ & $12.621$ & $11.0$ & $4.4$ & $4.7$ & $2.1$ & $1.4618$ & $0.0162$ & $0.6841$ & $0.0076$ & $0.6721$ & $0.0073$ & $0.0109$ & $0.6713$ & $0.0074$ & $0.0111$ & $0.6620$ & $0.0182$ & $0.0276$ & $-12.7705$ & $0.0194$ & $1.6978$ & $0.0146$ & $-0.1546$ & $4872$ & $68$ & $7186$ & $204$ & $\dots$ & $\dots$ & $4872$ & $68$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.177$ & $-0.099$ & $0.190$ & $\dots$ & $\dots$ & $-1.150$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.112$ & $0.514$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153232.30$-$110609.0 & 6316427532564434944 & $\dots$ & 20080503_1523m09_132 & 15:32:32.30 & $-$11:06:09.0 & NTTE & $12.178$ & $11.591$ & $1.763$ & $12.185$ & $49.1$ & $1.0$ & $46.5$ & $1.7$ & $0.1061$ & $0.0168$ & $9.4251$ & $1.4924$ & $7.5700$ & $0.9627$ & $0.1272$ & $7.2532$ & $0.9073$ & $0.1251$ & $5.6093$ & $0.7793$ & $0.1389$ & $3.3639$ & $0.0210$ & $-8.0895$ & $0.0143$ & $0.0172$ & $4508$ & $156$ & $4296$ & $92$ & $4508$ & $156$ & $\dots$ & $\dots$ & $1.063$ & $0.470$ & $0.314$ & $0.038$ & $0.314$ & $0.038$ & $-2.612$ & $0.090$ & $-1.811$ & $0.160$ & $-2.612$ & $0.090$ & $\dots$ & $\dots$ & $-0.251$ & $0.103$ & $0.489$ & $6.307$ & D & $0.973$ & I & $0.462$ & $0.333$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $39$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J153240.22$-$220743.8 & 6251739488232705920 & 120696967 & 20100410_1523m22_107 & 15:32:40.22 & $-$22:07:43.8 & $\dots$ & $11.902$ & $11.535$ & $1.047$ & $11.767$ & $-47.8$ & $1.5$ & $-47.6$ & $0.6$ & $0.8197$ & $0.0238$ & $1.2200$ & $0.0354$ & $1.1825$ & $0.0333$ & $0.0281$ & $1.1716$ & $0.0501$ & $0.0428$ & $1.2177$ & $0.0473$ & $0.0388$ & $-58.5647$ & $0.0280$ & $-16.6619$ & $0.0226$ & $-0.2019$ & $5696$ & $60$ & $5362$ & $94$ & $\dots$ & $\dots$ & $5696$ & $60$ & $1.870$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.125$ & $-1.335$ & $0.180$ & $\dots$ & $\dots$ & $-1.510$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153243.00$-$233342.2 & 6239305523548990336 & 120663719 & 20100414_1523m22_120 & 15:32:43.00 & $-$23:33:42.2 & $\dots$ & $12.274$ & $11.800$ & $1.530$ & $12.260$ & $47.9$ & $0.6$ & $47.1$ & $0.7$ & $0.3988$ & $0.0153$ & $2.5075$ & $0.0962$ & $2.3540$ & $0.0848$ & $0.0360$ & $2.3488$ & $0.0923$ & $0.0393$ & $2.3379$ & $0.1006$ & $0.0430$ & $-8.3726$ & $0.0178$ & $-7.2719$ & $0.0131$ & $-0.1926$ & $4370$ & $52$ & $4440$ & $68$ & $\dots$ & $\dots$ & $4370$ & $52$ & $1.751$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.119$ & $-0.654$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.267$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153246.09$-$124031.8 & 6266701917337531008 & 168118839 & 20090717_1538m12_034 & 15:32:46.09 & $-$12:40:31.8 & $\dots$ & $12.829$ & $12.443$ & $1.411$ & $12.839$ & $-59.0$ & $1.6$ & $-58.4$ & $1.4$ & $0.3692$ & $0.0146$ & $2.7086$ & $0.1071$ & $2.5304$ & $0.0935$ & $0.0369$ & $2.5840$ & $0.1073$ & $0.0415$ & $2.9147$ & $0.3175$ & $0.1089$ & $-10.4688$ & $0.0179$ & $-9.0406$ & $0.0127$ & $-0.0078$ & $4559$ & $52$ & $4527$ & $77$ & $\dots$ & $\dots$ & $4559$ & $52$ & $1.715$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.727$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.079$ & $0.401$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153251.25$-$212558.3 & 6253328866649182464 & 166944356 & 20060813_1539m19_016 & 15:32:51.25 & $-$21:25:58.3 & $\dots$ & $12.846$ & $12.492$ & $1.296$ & $12.831$ & $157.4$ & $1.1$ & $158.1$ & $0.9$ & $0.5429$ & $0.0152$ & $1.8420$ & $0.0516$ & $1.7578$ & $0.0470$ & $0.0267$ & $1.7948$ & $0.0547$ & $0.0305$ & $1.7618$ & $0.1034$ & $0.0587$ & $-7.5905$ & $0.0184$ & $-13.2645$ & $0.0138$ & $-0.1087$ & $4955$ & $53$ & $4641$ & $77$ & $\dots$ & $\dots$ & $4955$ & $53$ & $1.186$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.103$ & $-1.359$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.180$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153252.61$-$112430.5 & 6316383002343516672 & 168128942 & 20070411_1538m12_058 & 15:32:52.61 & $-$11:24:30.5 & $\dots$ & $13.102$ & $12.740$ & $1.389$ & $13.125$ & $14.6$ & $1.2$ & $17.1$ & $2.0$ & $0.2490$ & $0.0144$ & $4.0161$ & $0.2323$ & $3.6364$ & $0.1904$ & $0.0524$ & $3.7525$ & $0.2024$ & $0.0539$ & $3.8511$ & $0.1726$ & $0.0448$ & $-2.4903$ & $0.0177$ & $-1.6888$ & $0.0127$ & $-0.0171$ & $4690$ & $53$ & $4680$ & $77$ & $\dots$ & $\dots$ & $4690$ & $53$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $-0.952$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.530$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153256.02$-$171742.2 & 6255487276689868928 & 167159679 & 20060628_1523m16_128 & 15:32:56.02 & $-$17:17:42.2 & $\dots$ & $11.339$ & $11.003$ & $1.211$ & $11.304$ & $-113.1$ & $0.9$ & $-111.9$ & $0.5$ & $0.9464$ & $0.0486$ & $1.0566$ & $0.0543$ & $1.0284$ & $0.0514$ & $0.0500$ & $1.0287$ & $0.0453$ & $0.0440$ & $1.1122$ & $0.0857$ & $0.0770$ & $-17.0734$ & $0.0610$ & $10.6456$ & $0.0433$ & $-0.0386$ & $4902$ & $53$ & $5198$ & $94$ & $\dots$ & $\dots$ & $4902$ & $53$ & $3.305$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $-0.758$ & $0.180$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.521$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153301.01$-$173213.9 & 6255445220375955072 & 167153370 & 20030618_1543m18_045 & 15:33:01.01 & $-$17:32:13.9 & $\dots$ & $13.513$ & $13.197$ & $1.154$ & $13.473$ & $627.5$ & $21.8$ & $\dots$ & $\dots$ & $0.2511$ & $0.0140$ & $3.9825$ & $0.2220$ & $3.6088$ & $0.1823$ & $0.0505$ & $3.3706$ & $0.1224$ & $0.0363$ & $3.1950$ & $0.1755$ & $0.0549$ & $-9.6776$ & $0.0149$ & $0.4947$ & $0.0117$ & $-0.1838$ & $5031$ & $55$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5031$ & $55$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.112$ & $0.662$ & $0.140$ & $\dots$ & $\dots$ & $-1.600$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153303.82$-$203133.5 & 6253688333932928000 & 166974196 & 20120719_1539m19_021 & 15:33:03.82 & $-$20:31:33.5 & $\dots$ & $13.014$ & $12.495$ & $1.536$ & $12.958$ & $-1.5$ & $4.7$ & $-5.7$ & $5.6$ & $6.4311$ & $0.0175$ & $0.1555$ & $0.0004$ & $0.1549$ & $0.0004$ & $0.0027$ & $0.1551$ & $0.0004$ & $0.0027$ & $0.1553$ & $0.0005$ & $0.0032$ & $-15.3970$ & $0.0194$ & $-19.7715$ & $0.0178$ & $-0.3809$ & $4381$ & $67$ & $4193$ & $64$ & $\dots$ & $\dots$ & $4381$ & $67$ & $4.810$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.146$ & $0.130$ & $0.106$ & $0.080$ & $\dots$ & $\dots$ & $-1.146$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.071$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153336.62$-$235547.2 & 6239280230482058112 & 120657789 & 20120718_1523m22_126 & 15:33:36.62 & $-$23:55:47.2 & $\dots$ & $13.015$ & $12.500$ & $1.687$ & $13.048$ & $70.1$ & $0.7$ & $70.3$ & $0.9$ & $0.1589$ & $0.0154$ & $6.2933$ & $0.6099$ & $5.4083$ & $0.4505$ & $0.0833$ & $5.5708$ & $0.4128$ & $0.0741$ & $5.3274$ & $0.4999$ & $0.0938$ & $-6.3391$ & $0.0185$ & $-8.4346$ & $0.0123$ & $-0.1673$ & $4333$ & $58$ & $4469$ & $77$ & $\dots$ & $\dots$ & $4333$ & $58$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.189$ & $-1.201$ & $0.170$ & $\dots$ & $\dots$ & $-1.560$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.407$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153337.82$-$153026.7 & 6264937029380347776 & 167964954 & 20120321_1532m16_107 & 15:33:37.82 & $-$15:30:26.7 & $\dots$ & $12.061$ & $11.733$ & $1.350$ & $12.099$ & $-13.2$ & $0.7$ & $-12.2$ & $2.1$ & $0.2275$ & $0.0135$ & $4.3956$ & $0.2608$ & $3.9448$ & $0.2101$ & $0.0533$ & $3.8262$ & $0.2393$ & $0.0625$ & $3.8568$ & $0.0681$ & $0.0177$ & $-6.4898$ & $0.0163$ & $-9.1726$ & $0.0126$ & $-0.0937$ & $4656$ & $52$ & $4848$ & $68$ & $\dots$ & $\dots$ & $4656$ & $52$ & $2.318$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $-0.919$ & $0.140$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.521$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153343.45$-$105757.1 & 6316432583445972352 & 169464581 & 20060606_1538m12_063 & 15:33:43.45 & $-$10:57:57.1 & $\dots$ & $12.504$ & $12.058$ & $1.491$ & $12.496$ & $-74.4$ & $1.2$ & $-74.1$ & $1.0$ & $0.4315$ & $0.0156$ & $2.3175$ & $0.0838$ & $2.1858$ & $0.0745$ & $0.0341$ & $2.2299$ & $0.0823$ & $0.0369$ & $2.2771$ & $0.1659$ & $0.0728$ & $-9.5811$ & $0.0197$ & $-1.3935$ & $0.0130$ & $0.1153$ & $4521$ & $52$ & $4452$ & $77$ & $\dots$ & $\dots$ & $4521$ & $52$ & $1.261$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $-0.961$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.158$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153401.24$-$162246.7 & 6264564535457015552 & 167955944 & 20120720_1523m16_107 & 15:34:01.24 & $-$16:22:46.7 & $\dots$ & $12.669$ & $12.368$ & $1.303$ & $12.711$ & $81.6$ & $0.8$ & $79.5$ & $1.2$ & $0.2886$ & $0.0163$ & $3.4650$ & $0.1957$ & $3.1786$ & $0.1647$ & $0.0518$ & $3.3686$ & $0.1774$ & $0.0527$ & $3.4407$ & $0.1969$ & $0.0572$ & $-8.9046$ & $0.0191$ & $-7.7820$ & $0.0145$ & $-0.1128$ & $4727$ & $54$ & $4589$ & $77$ & $\dots$ & $\dots$ & $4727$ & $54$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.119$ & $-1.375$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153406.43$-$114554.4 & 6316311778902944384 & 168128287 & 20060801_1538m12_046 & 15:34:06.43 & $-$11:45:54.4 & $\dots$ & $12.607$ & $12.167$ & $1.471$ & $12.594$ & $44.1$ & $1.1$ & $44.1$ & $1.4$ & $0.2051$ & $0.0179$ & $4.8757$ & $0.4255$ & $4.3271$ & $0.3352$ & $0.0775$ & $4.6747$ & $0.4744$ & $0.1015$ & $4.8144$ & $0.4091$ & $0.0850$ & $-16.5803$ & $0.0224$ & $-3.6037$ & $0.0161$ & $-0.0435$ & $4550$ & $53$ & $4470$ & $77$ & $\dots$ & $\dots$ & $4550$ & $53$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.108$ & $-1.296$ & $0.170$ & $\dots$ & $\dots$ & $-1.580$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153417.11$-$210205.2 & 6253367899312046848 & 166951757 & 20110526_1539m19_015 & 15:34:17.11 & $-$21:02:05.2 & $\dots$ & $13.099$ & $12.781$ & $1.198$ & $13.076$ & $235.9$ & $1.3$ & $231.4$ & $1.0$ & $0.4018$ & $0.0161$ & $2.4888$ & $0.0997$ & $2.3375$ & $0.0880$ & $0.0376$ & $2.3818$ & $0.0934$ & $0.0392$ & $2.4254$ & $0.1334$ & $0.0550$ & $-1.3447$ & $0.0196$ & $-19.3469$ & $0.0180$ & $-0.4678$ & $5061$ & $54$ & $5131$ & $94$ & $\dots$ & $\dots$ & $5061$ & $54$ & $2.238$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $-0.867$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.361$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153421.90$-$085747.0 & 6318046980050025216 & 169493051 & 20080401_1523m09_108 & 15:34:21.90 & $-$08:57:47.0 & SOAR & $10.178$ & $9.780$ & $1.283$ & $10.113$ & $126.7$ & $0.6$ & $126.8$ & $0.7$ & $0.6923$ & $0.0229$ & $1.4445$ & $0.0478$ & $1.3922$ & $0.0444$ & $0.0319$ & $1.3658$ & $0.0510$ & $0.0373$ & $1.3444$ & $0.0334$ & $0.0249$ & $-3.2950$ & $0.0201$ & $-35.0116$ & $0.0189$ & $-0.3091$ & $4899$ & $58$ & $4291$ & $51$ & $4874$ & $57$ & $4923$ & $59$ & $2.015$ & $0.210$ & $1.341$ & $0.273$ & $1.341$ & $0.273$ & $-3.064$ & $0.102$ & $-4.216$ & $0.140$ & $-3.038$ & $0.082$ & $-3.090$ & $0.122$ & $-0.059$ & $0.105$ & $0.481$ & $5.847$ & D & $0.974$ & I & $\dots$ & $\dots$ & $0.306$ & $0.049$ & $0.306$ & $0.049$ & D & $0.989$ & $79$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J153422.56$-$173828.0 & 6255413639475089792 & 167154310 & 20060806_1539m19_064 & 15:34:22.56 & $-$17:38:28.0 & $\dots$ & $12.546$ & $12.098$ & $1.452$ & $12.515$ & $-61.3$ & $0.8$ & $-61.3$ & $0.8$ & $0.1466$ & $0.0142$ & $6.8213$ & $0.6607$ & $5.7937$ & $0.4767$ & $0.0823$ & $6.3277$ & $0.7251$ & $0.1146$ & $5.4480$ & $0.1603$ & $0.0294$ & $-6.9643$ & $0.0172$ & $3.4302$ & $0.0128$ & $0.0111$ & $4434$ & $52$ & $4731$ & $77$ & $\dots$ & $\dots$ & $4434$ & $52$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.104$ & $-0.980$ & $0.170$ & $\dots$ & $\dots$ & $-1.560$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153431.66$-$173549.3 & 6255415499195895040 & 167154705 & 20060502_1533m18_087 & 15:34:31.66 & $-$17:35:49.3 & $\dots$ & $11.086$ & $11.409$ & $0.854$ & $11.572$ & $-33.2$ & $1.2$ & $\dots$ & $\dots$ & $2.8928$ & $0.0324$ & $0.3457$ & $0.0039$ & $0.3426$ & $0.0038$ & $0.0111$ & $0.3406$ & $0.0032$ & $0.0095$ & $\dots$ & $\dots$ & $\dots$ & $-15.3879$ & $0.0363$ & $-11.7524$ & $0.0265$ & $-0.0463$ & $5876$ & $179$ & $5579$ & $76$ & $\dots$ & $\dots$ & $5876$ & $179$ & $3.691$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.021$ & $0.226$ & $0.152$ & $0.100$ & $\dots$ & $\dots$ & $-1.021$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.068$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J153449.42$-$065000.8 & 4400029892642364288 & 169609909 & 20050816_1525m06_118 & 15:34:49.42 & $-$06:50:00.8 & $\dots$ & $12.408$ & $12.140$ & $1.076$ & $12.383$ & $-13.1$ & $0.8$ & $-13.8$ & $1.3$ & $0.5365$ & $0.0245$ & $1.8639$ & $0.0851$ & $1.7778$ & $0.0774$ & $0.0436$ & $1.8373$ & $0.0652$ & $0.0355$ & $1.9109$ & $0.0703$ & $0.0368$ & $-3.3908$ & $0.0180$ & $-6.1035$ & $0.0171$ & $-0.1746$ & $5317$ & $55$ & $5195$ & $94$ & $\dots$ & $\dots$ & $5317$ & $55$ & $2.875$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.110$ & $-1.006$ & $0.180$ & $\dots$ & $\dots$ & $-0.970$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.485$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153503.54$-$105913.7 & 6316511615140953600 & 169466442 & 20050418_1529m13_085 & 15:35:03.54 & $-$10:59:13.7 & $\dots$ & $12.410$ & $12.594$ & $0.889$ & $12.769$ & $-7.2$ & $1.6$ & $-8.0$ & $0.9$ & $2.2142$ & $0.0174$ & $0.4516$ & $0.0035$ & $0.4464$ & $0.0035$ & $0.0078$ & $0.4467$ & $0.0038$ & $0.0084$ & $\dots$ & $\dots$ & $\dots$ & $-2.4698$ & $0.0244$ & $4.1750$ & $0.0222$ & $-0.3875$ & $5984$ & $84$ & $5505$ & $74$ & $\dots$ & $\dots$ & $5984$ & $84$ & $3.355$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.315$ & $0.151$ & $-0.318$ & $0.110$ & $\dots$ & $\dots$ & $-1.315$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.119$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J153508.00$-$152434.0 & 6264753342218932736 & 167993772 & 20070320_1523m16_107 & 15:35:08.00 & $-$15:24:34.0 & KPNR & $12.971$ & $12.597$ & $1.436$ & $13.006$ & $-106.7$ & $1.4$ & $-108.1$ & $1.7$ & $0.1610$ & $0.0167$ & $6.2112$ & $0.6443$ & $5.3476$ & $0.4776$ & $0.0893$ & $5.2373$ & $0.4831$ & $0.0922$ & $5.3192$ & $0.9143$ & $0.1719$ & $-3.1148$ & $0.0185$ & $-11.0360$ & $0.0141$ & $-0.1281$ & $4634$ & $54$ & $5484$ & $214$ & $4665$ & $53$ & $4602$ & $54$ & $3.053$ & $0.480$ & $1.134$ & $0.098$ & $1.134$ & $0.098$ & $-2.509$ & $0.118$ & $-2.555$ & $0.270$ & $-2.568$ & $0.127$ & $-2.450$ & $0.108$ & $-0.312$ & $0.138$ & $0.388$ & $6.309$ & D & $0.976$ & I & $\dots$ & $\dots$ & $0.293$ & $0.042$ & $0.293$ & $0.042$ & D & $0.967$ & $28$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J153518.64$-$145527.6 & 6264994650662003712 & 167996516 & 20050418_1529m13_138 & 15:35:18.64 & $-$14:55:27.6 & $\dots$ & $13.154$ & $12.996$ & $0.784$ & $13.137$ & $331.1$ & $4.1$ & $\dots$ & $\dots$ & $2.3668$ & $0.0164$ & $0.4225$ & $0.0029$ & $0.4179$ & $0.0029$ & $0.0069$ & $0.4168$ & $0.0026$ & $0.0062$ & $0.4157$ & $0.0028$ & $0.0067$ & $-28.1689$ & $0.0190$ & $-103.1416$ & $0.0151$ & $-0.1658$ & $6364$ & $154$ & $6931$ & $529$ & $\dots$ & $\dots$ & $6364$ & $154$ & $4.417$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.770$ & $0.514$ & $-1.232$ & $0.400$ & $\dots$ & $\dots$ & $-2.770$ & $0.514$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.687$ & $0.481$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153539.50$-$173455.0 & 6255408386736238592 & 167158273 & 20060806_1539m19_066 & 15:35:39.50 & $-$17:34:55.0 & NTTE & $12.156$ & $11.875$ & $1.153$ & $12.150$ & $85.8$ & $1.6$ & $84.0$ & $0.9$ & $0.3658$ & $0.0124$ & $2.7337$ & $0.0927$ & $2.5523$ & $0.0808$ & $0.0316$ & $2.4965$ & $0.0972$ & $0.0389$ & $2.4291$ & $0.1547$ & $0.0637$ & $-13.5184$ & $0.0147$ & $-14.3100$ & $0.0118$ & $-0.1505$ & $5088$ & $43$ & $4702$ & $92$ & $5085$ & $28$ & $5090$ & $57$ & $1.034$ & $0.470$ & $1.806$ & $0.383$ & $1.806$ & $0.383$ & $-2.482$ & $0.124$ & $-2.427$ & $0.160$ & $-2.493$ & $0.135$ & $-2.470$ & $0.112$ & $0.421$ & $0.114$ & $0.621$ & $6.569$ & D & $0.993$ & I & $0.291$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J153542.36$-$031806.7 & 4401974550754056320 & 170139272 & 20060525_1532m04_085 & 15:35:42.36 & $-$03:18:06.7 & $\dots$ & $12.568$ & $12.220$ & $1.298$ & $12.560$ & $-16.7$ & $1.0$ & $-16.0$ & $1.0$ & $1.0370$ & $0.0196$ & $0.9643$ & $0.0182$ & $0.9407$ & $0.0173$ & $0.0184$ & $0.9515$ & $0.0158$ & $0.0166$ & $0.9796$ & $0.0259$ & $0.0265$ & $6.5774$ & $0.0231$ & $-8.6899$ & $0.0247$ & $-0.6127$ & $4991$ & $53$ & $4833$ & $77$ & $\dots$ & $\dots$ & $4991$ & $53$ & $2.104$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-1.164$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.366$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153551.76$-$210436.7 & 6253408581242577536 & 166956229 & 20080304_1539m19_014 & 15:35:51.76 & $-$21:04:36.7 & $\dots$ & $11.173$ & $10.735$ & $1.485$ & $11.170$ & $12.9$ & $0.9$ & $14.0$ & $0.3$ & $0.6950$ & $0.0163$ & $1.4388$ & $0.0337$ & $1.3870$ & $0.0314$ & $0.0226$ & $1.3747$ & $0.0260$ & $0.0189$ & $1.4043$ & $0.0354$ & $0.0252$ & $-8.8874$ & $0.0234$ & $-2.2458$ & $0.0159$ & $-0.0437$ & $4436$ & $52$ & $4415$ & $77$ & $\dots$ & $\dots$ & $4436$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.874$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.206$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153558.47$-$131804.7 & 6266416868952173056 & 168097440 & 20090613_1538m11_009 & 15:35:58.47 & $-$13:18:04.7 & $\dots$ & $10.579$ & $10.312$ & $1.120$ & $10.573$ & $-21.8$ & $0.8$ & $-24.4$ & $0.3$ & $0.9760$ & $0.0218$ & $1.0246$ & $0.0229$ & $0.9980$ & $0.0217$ & $0.0218$ & $0.9807$ & $0.0167$ & $0.0171$ & $0.9890$ & $0.0263$ & $0.0266$ & $-37.5885$ & $0.0268$ & $-14.1543$ & $0.0232$ & $-0.5019$ & $5200$ & $55$ & $5370$ & $63$ & $\dots$ & $\dots$ & $5200$ & $55$ & $2.599$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.108$ & $-0.943$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.310$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153608.05$-$190629.3 & 6254219883385677952 & 167118528 & 20030617_1543m18_022 & 15:36:08.05 & $-$19:06:29.3 & $\dots$ & $13.800$ & $13.463$ & $1.327$ & $13.818$ & $-103.4$ & $2.1$ & $\dots$ & $\dots$ & $0.1023$ & $0.0155$ & $9.7752$ & $1.4811$ & $7.7942$ & $0.9416$ & $0.1208$ & $6.2107$ & $0.5948$ & $0.0958$ & $6.6573$ & $0.4400$ & $0.0661$ & $-0.0559$ & $0.0200$ & $-3.2889$ & $0.0156$ & $-0.3440$ & $4727$ & $56$ & $5362$ & $94$ & $\dots$ & $\dots$ & $4727$ & $56$ & $3.454$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.131$ & $-1.337$ & $0.180$ & $\dots$ & $\dots$ & $-1.960$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.623$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153614.54$-$145017.6 & 6265371336473383936 & 168002625 & 20030815_1529m13_131 & 15:36:14.54 & $-$14:50:17.6 & $\dots$ & $13.203$ & $13.033$ & $0.856$ & $13.197$ & $11.1$ & $3.7$ & $15.4$ & $2.8$ & $1.6897$ & $0.0142$ & $0.5918$ & $0.0050$ & $0.5829$ & $0.0048$ & $0.0083$ & $0.5781$ & $0.0046$ & $0.0080$ & $0.5756$ & $0.0068$ & $0.0117$ & $-24.7450$ & $0.0178$ & $-10.4289$ & $0.0124$ & $0.0160$ & $5971$ & $68$ & $5983$ & $136$ & $\dots$ & $\dots$ & $5971$ & $68$ & $4.402$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.125$ & $-1.302$ & $0.190$ & $\dots$ & $\dots$ & $-0.980$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.573$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153621.05$-$190316.3 & 6254226033778854656 & 167118755 & 20060426_1533m18_136 & 15:36:21.05 & $-$19:03:16.3 & $\dots$ & $11.657$ & $11.344$ & $1.341$ & $11.705$ & $-259.3$ & $0.8$ & $-259.0$ & $0.3$ & $0.4164$ & $0.0160$ & $2.4015$ & $0.0923$ & $2.2604$ & $0.0818$ & $0.0362$ & $2.2236$ & $0.0865$ & $0.0389$ & $2.2283$ & $0.1075$ & $0.0483$ & $-21.5036$ & $0.0212$ & $-17.2199$ & $0.0160$ & $-0.2177$ & $4684$ & $53$ & $4573$ & $68$ & $\dots$ & $\dots$ & $4684$ & $53$ & $1.176$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.112$ & $-1.348$ & $0.140$ & $\dots$ & $\dots$ & $-1.450$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153627.81$-$115944.3 & 6268272088663723264 & 168131035 & 20050418_1529m13_094 & 15:36:27.81 & $-$11:59:44.3 & $\dots$ & $9.752$ & $9.535$ & $0.970$ & $9.737$ & $-64.7$ & $1.5$ & $-63.5$ & $2.0$ & $11.7160$ & $0.0635$ & $0.0854$ & $0.0005$ & $0.0852$ & $0.0005$ & $0.0054$ & $0.0851$ & $0.0004$ & $0.0050$ & $0.0851$ & $0.0017$ & $0.0200$ & $-196.2587$ & $0.0717$ & $-3.8764$ & $0.0534$ & $-0.0256$ & $5958$ & $69$ & $5263$ & $104$ & $\dots$ & $\dots$ & $5958$ & $69$ & $3.996$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.219$ & $0.140$ & $-0.380$ & $0.110$ & $\dots$ & $\dots$ & $-1.219$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.236$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J153628.70$-$264050.0 & 6234529137659216128 & $\dots$ & 20050530_1533m27_090 & 15:36:28.70 & $-$26:40:50.0 & NTTE & $12.959$ & $12.439$ & $1.635$ & $12.956$ & $-117.3$ & $1.9$ & $-118.2$ & $0.7$ & $0.1171$ & $0.0146$ & $8.5397$ & $1.0647$ & $6.9881$ & $0.7130$ & $0.1020$ & $6.5420$ & $0.8194$ & $0.1252$ & $8.3899$ & $0.8816$ & $0.1051$ & $-6.3880$ & $0.0171$ & $-0.5339$ & $0.0128$ & $0.0084$ & $4573$ & $108$ & $3988$ & $87$ & $4573$ & $108$ & $\dots$ & $\dots$ & $4.432$ & $0.170$ & $0.415$ & $0.091$ & $0.415$ & $0.091$ & $-2.697$ & $0.172$ & $-0.983$ & $0.160$ & $-2.697$ & $0.172$ & $\dots$ & $\dots$ & $-0.229$ & $0.102$ & $0.511$ & $6.244$ & D & $0.983$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $26$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J153707.89$-$120819.5 & 6268219380825164288 & 168131163 & 20030815_1529m13_100 & 15:37:07.89 & $-$12:08:19.5 & $\dots$ & $12.204$ & $11.842$ & $1.343$ & $12.204$ & $-78.3$ & $2.9$ & $-78.7$ & $0.8$ & $0.3668$ & $0.0161$ & $2.7263$ & $0.1197$ & $2.5458$ & $0.1043$ & $0.0410$ & $2.5020$ & $0.1035$ & $0.0414$ & $2.6360$ & $0.0888$ & $0.0337$ & $-8.9063$ & $0.0183$ & $4.4016$ & $0.0134$ & $-0.1942$ & $4714$ & $54$ & $5017$ & $77$ & $\dots$ & $\dots$ & $4714$ & $54$ & $3.536$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.119$ & $-1.373$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.809$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153714.19$-$142500.9 & 6265411365568680064 & 168016015 & 20060801_1538m12_006 & 15:37:14.19 & $-$14:25:00.9 & $\dots$ & $12.496$ & $12.081$ & $1.455$ & $12.499$ & $-20.0$ & $1.0$ & $-18.7$ & $0.6$ & $0.4447$ & $0.0146$ & $2.2487$ & $0.0738$ & $2.1245$ & $0.0659$ & $0.0310$ & $2.1422$ & $0.0644$ & $0.0301$ & $2.2211$ & $0.0002$ & $0.0001$ & $-0.1646$ & $0.0161$ & $-8.9716$ & $0.0135$ & $-0.2968$ & $4547$ & $52$ & $4560$ & $77$ & $\dots$ & $\dots$ & $4547$ & $52$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.856$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.381$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153715.59$-$064213.6 & 4397149412694952704 & 169625764 & 20080804_1538m05_019 & 15:37:15.59 & $-$06:42:13.6 & $\dots$ & $11.329$ & $11.006$ & $1.270$ & $11.334$ & $-31.9$ & $1.4$ & $-29.6$ & $0.3$ & $1.0854$ & $0.0185$ & $0.9213$ & $0.0157$ & $0.8998$ & $0.0150$ & $0.0166$ & $0.8964$ & $0.0114$ & $0.0128$ & $0.9023$ & $0.0263$ & $0.0291$ & $-24.3013$ & $0.0220$ & $4.2414$ & $0.0175$ & $-0.1212$ & $4882$ & $53$ & $4863$ & $65$ & $\dots$ & $\dots$ & $4882$ & $53$ & $3.322$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.546$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153731.41$-$192649.3 & 6254149407260900224 & 167129245 & 20100604_1539m19_041 & 15:37:31.41 & $-$19:26:49.3 & $\dots$ & $12.879$ & $12.398$ & $1.594$ & $12.892$ & $-25.1$ & $2.1$ & $-15.3$ & $1.2$ & $0.1038$ & $0.0147$ & $9.6339$ & $1.3643$ & $7.7042$ & $0.8725$ & $0.1133$ & $8.4828$ & $1.2817$ & $0.1511$ & $7.5550$ & $1.0014$ & $0.1326$ & $-4.8696$ & $0.0179$ & $-4.9689$ & $0.0129$ & $0.0557$ & $4266$ & $53$ & $4631$ & $87$ & $\dots$ & $\dots$ & $4266$ & $53$ & $3.650$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.010$ & $0.122$ & $-1.214$ & $0.160$ & $\dots$ & $\dots$ & $-2.010$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.848$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153733.13$-$123931.1 & 6267975426683562496 & 168134128 & 20110527_1538m12_043 & 15:37:33.13 & $-$12:39:31.1 & $\dots$ & $12.934$ & $12.469$ & $1.485$ & $12.904$ & $-82.5$ & $1.4$ & $\dots$ & $\dots$ & $0.2557$ & $0.0148$ & $3.9108$ & $0.2264$ & $3.5499$ & $0.1865$ & $0.0525$ & $3.6618$ & $0.1963$ & $0.0536$ & $3.7340$ & $0.6100$ & $0.1634$ & $-4.8347$ & $0.0158$ & $0.8115$ & $0.0132$ & $-0.3560$ & $4460$ & $52$ & $4520$ & $77$ & $\dots$ & $\dots$ & $4460$ & $52$ & $1.298$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.103$ & $-1.061$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.249$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153735.89$-$025256.1 & 4403495793811003520 & 170240298 & 20060525_1532m04_091 & 15:37:35.89 & $-$02:52:56.1 & $\dots$ & $12.279$ & $11.811$ & $1.560$ & $12.286$ & $-10.1$ & $0.8$ & $-10.7$ & $0.8$ & $0.4208$ & $0.0150$ & $2.3764$ & $0.0847$ & $2.2381$ & $0.0751$ & $0.0336$ & $2.2025$ & $0.0687$ & $0.0312$ & $2.1977$ & $0.0614$ & $0.0280$ & $-10.1351$ & $0.0162$ & $-5.6584$ & $0.0119$ & $-0.0248$ & $4437$ & $52$ & $4517$ & $77$ & $\dots$ & $\dots$ & $4437$ & $52$ & $1.915$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.765$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153738.22$-$754448.8 & 5780349235311051392 & 406372855 & 20060814_1542m76_070 & 15:37:38.22 & $-$75:44:48.8 & $\dots$ & $12.903$ & $12.627$ & $1.042$ & $12.857$ & $18.0$ & $19.7$ & $-5.6$ & $16.0$ & $0.9685$ & $0.0108$ & $1.0325$ & $0.0115$ & $1.0055$ & $0.0109$ & $0.0109$ & $1.0199$ & $0.0120$ & $0.0118$ & $1.0066$ & $0.0048$ & $0.0048$ & $-3.9158$ & $0.0096$ & $-9.2689$ & $0.0116$ & $-0.0800$ & $5328$ & $59$ & $4008$ & $253$ & $\dots$ & $\dots$ & $5328$ & $59$ & $4.810$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $-0.759$ & $0.310$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.518$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153743.03$-$122748.8 & 6267986971556412032 & 168135994 & 20080529_1538m12_125 & 15:37:43.03 & $-$12:27:48.8 & $\dots$ & $11.061$ & $10.741$ & $1.375$ & $11.119$ & $279.3$ & $0.5$ & $278.7$ & $0.3$ & $0.5215$ & $0.0173$ & $1.9175$ & $0.0636$ & $1.8265$ & $0.0577$ & $0.0316$ & $1.7917$ & $0.0473$ & $0.0264$ & $1.7226$ & $0.0720$ & $0.0418$ & $-7.8201$ & $0.0221$ & $-29.1065$ & $0.0161$ & $-0.0921$ & $4648$ & $53$ & $4642$ & $68$ & $\dots$ & $\dots$ & $4648$ & $53$ & $1.595$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $-1.299$ & $0.140$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153801.59$-$083433.6 & 6318165104533722112 & 169594236 & 20050730_1546m09_047 & 15:38:01.59 & $-$08:34:33.6 & $\dots$ & $12.411$ & $12.198$ & $0.856$ & $12.361$ & $-78.0$ & $1.5$ & $-76.0$ & $0.6$ & $2.5690$ & $0.0176$ & $0.3893$ & $0.0027$ & $0.3854$ & $0.0026$ & $0.0068$ & $0.3861$ & $0.0024$ & $0.0062$ & $0.3864$ & $0.0027$ & $0.0069$ & $-18.9930$ & $0.0208$ & $-28.2181$ & $0.0151$ & $-0.0398$ & $5959$ & $68$ & $5756$ & $94$ & $\dots$ & $\dots$ & $5959$ & $68$ & $3.446$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.883$ & $0.123$ & $-0.995$ & $0.180$ & $\dots$ & $\dots$ & $-0.883$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153816.74$-$122916.6 & 6267985013050685440 & 168136264 & 20030717_1529m13_102 & 15:38:16.74 & $-$12:29:16.6 & $\dots$ & $13.024$ & $12.650$ & $1.379$ & $13.031$ & $36.3$ & $2.9$ & $34.4$ & $1.5$ & $0.3637$ & $0.0128$ & $2.7495$ & $0.0968$ & $2.5661$ & $0.0843$ & $0.0328$ & $2.5843$ & $0.0940$ & $0.0364$ & $2.6499$ & $0.1872$ & $0.0707$ & $-3.9358$ & $0.0155$ & $8.1466$ & $0.0121$ & $-0.2148$ & $4617$ & $52$ & $4488$ & $65$ & $\dots$ & $\dots$ & $4617$ & $52$ & $3.347$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.630$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153830.86$-$180424.4 & 6255142030043852928 & 167170344 & 20030618_1543m18_030 & 15:38:30.86 & $-$18:04:24.4 & NTTE & $10.844$ & $10.599$ & $1.150$ & $10.873$ & $132.9$ & $2.6$ & $132.4$ & $0.3$ & $0.9972$ & $0.0149$ & $1.0028$ & $0.0150$ & $0.9773$ & $0.0142$ & $0.0146$ & $0.9705$ & $0.0159$ & $0.0164$ & $0.9694$ & $0.0166$ & $0.0171$ & $-49.5568$ & $0.0197$ & $-38.0878$ & $0.0161$ & $-0.2047$ & $5044$ & $47$ & $4616$ & $92$ & $5058$ & $39$ & $5029$ & $55$ & $1.289$ & $0.470$ & $1.538$ & $0.184$ & $1.538$ & $0.184$ & $-2.018$ & $0.097$ & $-2.221$ & $0.160$ & $-2.116$ & $0.084$ & $-1.920$ & $0.110$ & $0.106$ & $0.092$ & $0.486$ & $6.898$ & D & $0.997$ & I & $0.251$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J153841.33$-$762614.4 & 5780249965726280960 & 406420058 & 20100709_1542m76_036 & 15:38:41.33 & $-$76:26:14.4 & $\dots$ & $12.492$ & $12.104$ & $1.299$ & $12.445$ & $19.5$ & $2.3$ & $-9.2$ & $17.6$ & $0.5451$ & $0.0127$ & $1.8345$ & $0.0427$ & $1.7510$ & $0.0389$ & $0.0222$ & $1.8062$ & $0.0382$ & $0.0212$ & $1.7935$ & $0.0658$ & $0.0367$ & $0.4763$ & $0.0119$ & $-11.5458$ & $0.0125$ & $-0.0765$ & $4685$ & $55$ & $4877$ & $64$ & $\dots$ & $\dots$ & $4685$ & $55$ & $4.394$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.135$ & $0.174$ & $0.080$ & $\dots$ & $\dots$ & $-0.830$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.165$ & $0.084$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153841.66$-$203559.0 & 6253441497871877760 & 167002509 & 20060813_1539m19_009 & 15:38:41.66 & $-$20:35:59.0 & $\dots$ & $12.170$ & $12.606$ & $1.097$ & $12.859$ & $30.3$ & $1.2$ & $\dots$ & $\dots$ & $3.0927$ & $0.0233$ & $0.3233$ & $0.0024$ & $0.3206$ & $0.0024$ & $0.0075$ & $0.3207$ & $0.0020$ & $0.0062$ & $\dots$ & $\dots$ & $\dots$ & $-0.5269$ & $0.0348$ & $4.1549$ & $0.0304$ & $-0.4443$ & $5404$ & $137$ & $5577$ & $76$ & $\dots$ & $\dots$ & $5404$ & $137$ & $3.988$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.250$ & $0.216$ & $0.203$ & $0.100$ & $\dots$ & $\dots$ & $-3.250$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.031$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J153849.19$-$055735.2 & 4400205337760870144 & 169635197 & 20060509_1532m04_133 & 15:38:49.19 & $-$05:57:35.2 & $\dots$ & $10.989$ & $11.001$ & $1.380$ & $11.382$ & $-23.9$ & $0.6$ & $-23.8$ & $1.6$ & $0.9197$ & $0.0269$ & $1.0873$ & $0.0318$ & $1.0574$ & $0.0301$ & $0.0284$ & $1.0427$ & $0.0316$ & $0.0303$ & $1.0366$ & $0.0413$ & $0.0398$ & $-13.6196$ & $0.0329$ & $2.9356$ & $0.0301$ & $-0.4671$ & $4662$ & $79$ & $4869$ & $65$ & $\dots$ & $\dots$ & $4662$ & $79$ & $2.875$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.131$ & $-0.323$ & $0.090$ & $\dots$ & $\dots$ & $-1.350$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.265$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153908.48$-$171435.7 & 6261256517285241344 & 167182550 & 20050419_1543m18_057 & 15:39:08.48 & $-$17:14:35.7 & $\dots$ & $12.494$ & $12.166$ & $1.296$ & $12.505$ & $-67.3$ & $1.3$ & $-68.7$ & $1.1$ & $0.4720$ & $0.0143$ & $2.1186$ & $0.0642$ & $2.0080$ & $0.0577$ & $0.0287$ & $2.0557$ & $0.0620$ & $0.0302$ & $2.1240$ & $0.0930$ & $0.0438$ & $-5.9903$ & $0.0166$ & $3.4779$ & $0.0121$ & $-0.1287$ & $4677$ & $52$ & $4659$ & $77$ & $\dots$ & $\dots$ & $4677$ & $52$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.649$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.059$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153910.59$-$154639.2 & 6261691649011823872 & 167985697 & 20030618_1543m18_070 & 15:39:10.59 & $-$15:46:39.2 & $\dots$ & $13.566$ & $13.123$ & $1.440$ & $13.535$ & $331.9$ & $69.6$ & $\dots$ & $\dots$ & $0.7699$ & $0.0146$ & $1.2989$ & $0.0246$ & $1.2564$ & $0.0230$ & $0.0183$ & $1.2402$ & $0.0216$ & $0.0174$ & $\dots$ & $\dots$ & $\dots$ & $-7.1457$ & $0.0176$ & $-5.5975$ & $0.0135$ & $-0.2620$ & $4440$ & $75$ & $3617$ & $158$ & $\dots$ & $\dots$ & $4440$ & $75$ & $4.432$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.307$ & $-0.293$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J153910.62$-$175908.0 & 6261137185913488512 & 167172451 & 20030809_1543m18_086 & 15:39:10.62 & $-$17:59:08.0 & $\dots$ & $13.836$ & $13.409$ & $1.508$ & $13.856$ & $155.2$ & $2.1$ & $153.4$ & $2.9$ & $0.1832$ & $0.0209$ & $5.4585$ & $0.6227$ & $4.7801$ & $0.4776$ & $0.0999$ & $4.5274$ & $0.4310$ & $0.0952$ & $4.6762$ & $0.9803$ & $0.2096$ & $-7.9110$ & $0.0277$ & $1.7327$ & $0.0205$ & $0.0166$ & $4325$ & $55$ & $4010$ & $79$ & $\dots$ & $\dots$ & $4325$ & $55$ & $4.765$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.160$ & $-0.526$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153913.28$-$782320.3 & 5779427878925193088 & 408032768 & 20060814_1542m76_002 & 15:39:13.28 & $-$78:23:20.3 & $\dots$ & $13.009$ & $12.760$ & $1.101$ & $13.013$ & $-12.6$ & $2.2$ & $\dots$ & $\dots$ & $0.6024$ & $0.0113$ & $1.6600$ & $0.0311$ & $1.5913$ & $0.0286$ & $0.0180$ & $1.6139$ & $0.0313$ & $0.0194$ & $1.5650$ & $0.0568$ & $0.0363$ & $-29.4822$ & $0.0108$ & $-19.6292$ & $0.0112$ & $-0.1062$ & $5221$ & $56$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5221$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.106$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J153955.19$-$195500.6 & 6253919849849493120 & 167019148 & 20100514_1539m19_035 & 15:39:55.19 & $-$19:55:00.6 & $\dots$ & $12.822$ & $12.627$ & $1.022$ & $12.849$ & $-56.4$ & $1.8$ & $-62.4$ & $2.0$ & $0.4859$ & $0.0192$ & $2.0580$ & $0.0813$ & $1.9535$ & $0.0733$ & $0.0375$ & $1.9922$ & $0.0971$ & $0.0487$ & $2.2055$ & $0.0980$ & $0.0444$ & $-12.8493$ & $0.0201$ & $-11.0089$ & $0.0138$ & $-0.3986$ & $5431$ & $55$ & $5477$ & $74$ & $\dots$ & $\dots$ & $5431$ & $55$ & $2.274$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-0.625$ & $0.110$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.243$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154012.73$-$721901.1 & 5794782421372923648 & 402740600 & 20120723_1514m71_102 & 15:40:12.73 & $-$72:19:01.1 & $\dots$ & $12.149$ & $11.746$ & $1.427$ & $12.150$ & $9.0$ & $1.3$ & $9.1$ & $0.7$ & $0.3940$ & $0.0109$ & $2.5381$ & $0.0702$ & $2.3810$ & $0.0618$ & $0.0260$ & $2.4455$ & $0.0551$ & $0.0225$ & $2.3831$ & $0.0667$ & $0.0280$ & $-11.9127$ & $0.0084$ & $-11.3816$ & $0.0105$ & $0.1770$ & $4468$ & $52$ & $4596$ & $65$ & $\dots$ & $\dots$ & $4468$ & $52$ & $1.870$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.505$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.002$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154023.52$-$733247.0 & 5794135594993024128 & 406134773 & 20100426_1514m71_135 & 15:40:23.52 & $-$73:32:47.0 & $\dots$ & $12.579$ & $12.121$ & $1.541$ & $12.586$ & $77.2$ & $1.2$ & $77.5$ & $0.4$ & $0.2946$ & $0.0112$ & $3.3944$ & $0.1290$ & $3.1192$ & $0.1090$ & $0.0349$ & $3.3200$ & $0.1182$ & $0.0356$ & $3.0746$ & $0.3599$ & $0.1171$ & $-3.0596$ & $0.0094$ & $-7.2016$ & $0.0109$ & $0.1686$ & $4295$ & $65$ & $4401$ & $77$ & $\dots$ & $\dots$ & $4295$ & $65$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.269$ & $-0.654$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.128$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154037.04$-$124842.6 & 6267924917868329856 & 168139201 & 20060421_1548m14_058 & 15:40:37.04 & $-$12:48:42.6 & $\dots$ & $11.738$ & $11.406$ & $1.280$ & $11.738$ & $-53.5$ & $0.9$ & $-55.0$ & $1.0$ & $0.7965$ & $0.0223$ & $1.2555$ & $0.0352$ & $1.2158$ & $0.0330$ & $0.0271$ & $1.2077$ & $0.0371$ & $0.0308$ & $1.2516$ & $0.0372$ & $0.0297$ & $-8.4987$ & $0.0246$ & $-7.7131$ & $0.0196$ & $-0.0825$ & $4864$ & $53$ & $4974$ & $77$ & $\dots$ & $\dots$ & $4864$ & $53$ & $2.415$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.706$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154039.61$-$210248.8 & 6241402945057338496 & 166973075 & 20100315_1539m19_003 & 15:40:39.61 & $-$21:02:48.8 & $\dots$ & $12.442$ & $12.018$ & $1.491$ & $12.456$ & $20.7$ & $0.7$ & $20.2$ & $0.6$ & $0.2922$ & $0.0142$ & $3.4223$ & $0.1663$ & $3.1427$ & $0.1402$ & $0.0446$ & $3.1921$ & $0.1430$ & $0.0448$ & $2.9986$ & $0.3055$ & $0.1019$ & $-2.5404$ & $0.0178$ & $-3.9674$ & $0.0126$ & $-0.1573$ & $4492$ & $52$ & $4524$ & $77$ & $\dots$ & $\dots$ & $4492$ & $52$ & $1.251$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-1.068$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154106.80$-$101625.0 & 6316903934637102720 & 169485404 & 20050730_1546m09_023 & 15:41:06.80 & $-$10:16:25.0 & NTTE & $12.570$ & $12.011$ & $1.710$ & $12.572$ & $-240.2$ & $1.0$ & $-238.8$ & $1.0$ & $0.1331$ & $0.0171$ & $7.5131$ & $0.9653$ & $6.2854$ & $0.6755$ & $0.1075$ & $5.8136$ & $0.6478$ & $0.1114$ & $5.8529$ & $0.3730$ & $0.0637$ & $2.0422$ & $0.0195$ & $-3.0640$ & $0.0128$ & $-0.0015$ & $4568$ & $166$ & $4245$ & $77$ & $4568$ & $166$ & $4141$ & $54$ & $0.996$ & $0.230$ & $1.893$ & $0.054$ & $1.893$ & $0.054$ & $-2.218$ & $0.241$ & $-1.306$ & $0.170$ & $-2.437$ & $0.241$ & $-1.880$ & $0.145$ & $-0.796$ & $0.117$ & $-0.686$ & $5.526$ & D & $0.938$ & I & $0.185$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J154110.75$-$164654.1 & 6261370763414329472 & 167979941 & 20060421_1548m14_016 & 15:41:10.75 & $-$16:46:54.1 & $\dots$ & $11.237$ & $11.519$ & $0.988$ & $11.729$ & $-1.2$ & $1.2$ & $0.2$ & $1.9$ & $5.0097$ & $0.0237$ & $0.1996$ & $0.0009$ & $0.1986$ & $0.0009$ & $0.0047$ & $0.1981$ & $0.0009$ & $0.0045$ & $\dots$ & $\dots$ & $\dots$ & $43.7295$ & $0.0290$ & $-68.4329$ & $0.0212$ & $0.0486$ & $5471$ & $161$ & $5569$ & $76$ & $\dots$ & $\dots$ & $5471$ & $161$ & $4.262$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.113$ & $0.194$ & $-0.076$ & $0.100$ & $\dots$ & $\dots$ & $-1.113$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.171$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J154110.98$-$124705.0 & 6267923062442442752 & 168140165 & 20060606_1538m12_120 & 15:41:10.98 & $-$12:47:05.0 & $\dots$ & $12.150$ & $11.727$ & $1.481$ & $12.159$ & $-142.0$ & $0.7$ & $-140.8$ & $0.6$ & $0.3467$ & $0.0171$ & $2.8843$ & $0.1423$ & $2.6831$ & $0.1231$ & $0.0459$ & $2.6337$ & $0.1214$ & $0.0461$ & $2.9076$ & $0.0925$ & $0.0318$ & $-0.9087$ & $0.0185$ & $2.8515$ & $0.0136$ & $-0.2018$ & $4464$ & $52$ & $4516$ & $77$ & $\dots$ & $\dots$ & $4464$ & $52$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.976$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.388$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154111.44$-$032740.2 & 4402649307296044032 & 170155433 & 20070412_1538m05_081 & 15:41:11.44 & $-$03:27:40.2 & $\dots$ & $12.658$ & $12.101$ & $1.732$ & $12.677$ & $-71.2$ & $0.9$ & $-63.2$ & $0.8$ & $0.1569$ & $0.0171$ & $6.3735$ & $0.6946$ & $5.4675$ & $0.5112$ & $0.0935$ & $5.9534$ & $0.5595$ & $0.0940$ & $5.8950$ & $1.0446$ & $0.1772$ & $-8.6557$ & $0.0174$ & $-6.8318$ & $0.0129$ & $-0.0559$ & $4250$ & $51$ & $4368$ & $77$ & $\dots$ & $\dots$ & $4250$ & $51$ & $1.261$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-1.169$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.304$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154120.03$-$185658.8 & 6254278329299724288 & 167147134 & 20110526_1539m19_041 & 15:41:20.03 & $-$18:56:58.8 & $\dots$ & $12.302$ & $12.058$ & $1.067$ & $12.298$ & $35.1$ & $0.8$ & $35.1$ & $1.3$ & $1.6436$ & $0.0138$ & $0.6084$ & $0.0051$ & $0.5989$ & $0.0050$ & $0.0083$ & $0.5986$ & $0.0045$ & $0.0076$ & $0.6033$ & $0.0017$ & $0.0028$ & $6.7793$ & $0.0164$ & $-36.5128$ & $0.0124$ & $-0.1605$ & $5269$ & $55$ & $5280$ & $136$ & $\dots$ & $\dots$ & $5269$ & $55$ & $4.509$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $-1.195$ & $0.190$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154123.49$-$104019.8 & 6268828853864765696 & 169483745 & 20060801_1538m12_081 & 15:41:23.49 & $-$10:40:19.8 & NTTE & $12.446$ & $11.990$ & $1.462$ & $12.413$ & $-84.7$ & $1.1$ & $-83.7$ & $0.8$ & $0.1574$ & $0.0149$ & $6.3532$ & $0.6014$ & $5.4526$ & $0.4430$ & $0.0812$ & $5.4831$ & $0.4715$ & $0.0860$ & $4.6277$ & $0.6815$ & $0.1473$ & $-2.2353$ & $0.0180$ & $2.2158$ & $0.0130$ & $-0.0985$ & $4636$ & $66$ & $4659$ & $92$ & $4717$ & $77$ & $4554$ & $54$ & $1.751$ & $0.470$ & $0.917$ & $0.172$ & $0.917$ & $0.172$ & $-2.335$ & $0.058$ & $-1.753$ & $0.160$ & $-2.369$ & $0.003$ & $-2.300$ & $0.112$ & $-0.265$ & $0.100$ & $0.465$ & $6.560$ & D & $0.984$ & I & $0.546$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J154131.30$-$183647.1 & 6260303064605590784 & 167150152 & 20100514_1539m19_089 & 15:41:31.30 & $-$18:36:47.1 & $\dots$ & $12.770$ & $12.351$ & $1.475$ & $12.781$ & $-75.9$ & $0.7$ & $-75.1$ & $0.9$ & $0.3258$ & $0.0148$ & $3.0694$ & $0.1394$ & $2.8425$ & $0.1196$ & $0.0421$ & $2.9535$ & $0.1471$ & $0.0498$ & $2.7486$ & $0.1735$ & $0.0631$ & $-4.9790$ & $0.0165$ & $-7.6891$ & $0.0113$ & $-0.0297$ & $4419$ & $52$ & $4531$ & $68$ & $\dots$ & $\dots$ & $4419$ & $52$ & $1.779$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $-0.920$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154158.41$-$170011.9 & 6261351659399682944 & 168020787 & 20080522_1539m19_078 & 15:41:58.41 & $-$17:00:11.9 & $\dots$ & $11.827$ & $11.499$ & $1.240$ & $11.813$ & $-135.8$ & $1.0$ & $-136.9$ & $0.9$ & $0.3816$ & $0.0193$ & $2.6205$ & $0.1325$ & $2.4534$ & $0.1162$ & $0.0474$ & $2.2995$ & $0.0942$ & $0.0410$ & $2.4290$ & $0.1305$ & $0.0537$ & $-10.6003$ & $0.0217$ & $-9.3072$ & $0.0157$ & $-0.1539$ & $4822$ & $55$ & $4539$ & $77$ & $\dots$ & $\dots$ & $4822$ & $55$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.125$ & $-1.612$ & $0.170$ & $\dots$ & $\dots$ & $-1.690$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.535$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154200.32$-$151534.9 & 6262110803459156096 & 168052472 & 20060421_1548m14_027 & 15:42:00.32 & $-$15:15:34.9 & $\dots$ & $11.754$ & $11.291$ & $1.474$ & $11.720$ & $-134.6$ & $0.8$ & $-116.1$ & $4.5$ & $0.1705$ & $0.0163$ & $5.8651$ & $0.5607$ & $5.0891$ & $0.4221$ & $0.0830$ & $5.0261$ & $0.4150$ & $0.0826$ & $\dots$ & $\dots$ & $\dots$ & $-3.1465$ & $0.0187$ & $-2.7669$ & $0.0139$ & $-0.1660$ & $4566$ & $55$ & $4695$ & $92$ & $\dots$ & $\dots$ & $4566$ & $55$ & $0.977$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.800$ & $0.114$ & $-1.996$ & $0.160$ & $\dots$ & $\dots$ & $-2.800$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.159$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J154204.10$-$013121.0 & 4404247589182844672 & 170295133 & 20060522_1544m00_021 & 15:42:04.10 & $-$01:31:21.0 & NTTE & $12.123$ & $11.759$ & $1.320$ & $12.110$ & $24.8$ & $0.8$ & $26.7$ & $0.5$ & $0.2860$ & $0.0214$ & $3.4965$ & $0.2616$ & $3.2051$ & $0.2198$ & $0.0686$ & $2.9500$ & $0.1467$ & $0.0497$ & $3.0299$ & $0.4651$ & $0.1535$ & $-4.0803$ & $0.0220$ & $-19.5240$ & $0.0202$ & $-0.1935$ & $4810$ & $56$ & $4680$ & $92$ & $4823$ & $58$ & $4798$ & $54$ & $1.082$ & $0.470$ & $1.200$ & $0.176$ & $1.200$ & $0.176$ & $-2.061$ & $0.092$ & $-1.714$ & $0.160$ & $-2.131$ & $0.077$ & $-1.990$ & $0.106$ & $-0.039$ & $0.112$ & $0.501$ & $6.870$ & D & $0.995$ & I & $0.160$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J154204.17$-$731505.2 & 5794520668886242176 & 406132525 & 20060729_1514m71_131 & 15:42:04.17 & $-$73:15:05.2 & $\dots$ & $11.985$ & $11.708$ & $1.106$ & $11.964$ & $-45.8$ & $1.2$ & $-43.4$ & $0.8$ & $0.6068$ & $0.0108$ & $1.6480$ & $0.0293$ & $1.5803$ & $0.0270$ & $0.0171$ & $1.5865$ & $0.0279$ & $0.0176$ & $1.5978$ & $0.0320$ & $0.0200$ & $3.2341$ & $0.0090$ & $8.6645$ & $0.0117$ & $0.0914$ & $5149$ & $54$ & $4951$ & $77$ & $\dots$ & $\dots$ & $5149$ & $54$ & $2.564$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-1.000$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.497$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154204.25$-$174545.5 & 6260421884879846016 & 167237991 & 20060813_1539m19_080 & 15:42:04.25 & $-$17:45:45.5 & $\dots$ & $13.054$ & $12.656$ & $1.403$ & $13.048$ & $156.9$ & $0.8$ & $157.1$ & $1.4$ & $0.1811$ & $0.0170$ & $5.5218$ & $0.5183$ & $4.8286$ & $0.3964$ & $0.0821$ & $4.7509$ & $0.3667$ & $0.0772$ & $4.7366$ & $1.4262$ & $0.3011$ & $-0.9541$ & $0.0228$ & $-8.7677$ & $0.0180$ & $-0.3358$ & $4595$ & $53$ & $4487$ & $77$ & $\dots$ & $\dots$ & $4595$ & $53$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.108$ & $-1.456$ & $0.170$ & $\dots$ & $\dots$ & $-1.650$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.547$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J154206.10$-$091201.2 & 6317135450555329280 & 169554552 & 20070814_1553m09_037 & 15:42:06.10 & $-$09:12:01.2 & $\dots$ & $10.058$ & $9.655$ & $1.408$ & $10.049$ & $-21.8$ & $0.5$ & $-21.9$ & $0.4$ & $0.9095$ & $0.0197$ & $1.0995$ & $0.0238$ & $1.0689$ & $0.0225$ & $0.0211$ & $1.0550$ & $0.0223$ & $0.0211$ & $1.0362$ & $0.0429$ & $0.0414$ & $-7.5303$ & $0.0229$ & $-11.1274$ & $0.0166$ & $-0.2064$ & $4566$ & $52$ & $4558$ & $68$ & $\dots$ & $\dots$ & $4566$ & $52$ & $1.942$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.910$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154208.90$-$011211.0 & 4404274114900921088 & 170318273 & 20060815_1551m01_045 & 15:42:08.90 & $-$01:12:11.0 & NTTE & $13.007$ & $12.676$ & $1.271$ & $13.004$ & $-169.6$ & $1.1$ & $-166.7$ & $1.0$ & $0.2064$ & $0.0144$ & $4.8450$ & $0.3380$ & $4.3029$ & $0.2666$ & $0.0620$ & $4.2572$ & $0.2337$ & $0.0549$ & $4.4402$ & $0.5416$ & $0.1220$ & $-18.6986$ & $0.0145$ & $-1.9856$ & $0.0119$ & $-0.1492$ & $4815$ & $56$ & $4430$ & $92$ & $4826$ & $59$ & $4805$ & $53$ & $2.943$ & $0.470$ & $1.496$ & $0.137$ & $1.496$ & $0.137$ & $-1.950$ & $0.074$ & $-1.822$ & $0.160$ & $-2.179$ & $0.044$ & $-1.720$ & $0.103$ & $-0.349$ & $0.105$ & $0.101$ & $6.581$ & D & $0.997$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J154225.16$-$213853.7 & 6241136446630056064 & 167027505 & 20100514_1539m19_140 & 15:42:25.16 & $-$21:38:53.7 & $\dots$ & $12.665$ & $12.228$ & $1.443$ & $12.641$ & $53.1$ & $1.1$ & $52.4$ & $0.7$ & $0.3462$ & $0.0124$ & $2.8885$ & $0.1035$ & $2.6867$ & $0.0895$ & $0.0333$ & $2.7983$ & $0.0888$ & $0.0317$ & $2.9315$ & $0.1097$ & $0.0374$ & $-14.1488$ & $0.0160$ & $-9.4698$ & $0.0125$ & $-0.3406$ & $4641$ & $53$ & $4609$ & $77$ & $\dots$ & $\dots$ & $4641$ & $53$ & $1.082$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $-1.219$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.273$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154226.76$-$355459.4 & 6013038056464899456 & 114806404 & 20050728_1530m35_120 & 15:42:26.76 & $-$35:54:59.4 & $\dots$ & $12.274$ & $11.981$ & $1.203$ & $12.278$ & $-107.3$ & $1.3$ & $-106.4$ & $0.6$ & $2.7680$ & $0.0155$ & $0.3613$ & $0.0020$ & $0.3579$ & $0.0020$ & $0.0055$ & $0.3580$ & $0.0018$ & $0.0051$ & $0.3578$ & $0.0037$ & $0.0104$ & $3.1372$ & $0.0185$ & $-40.0117$ & $0.0161$ & $-0.4208$ & $6426$ & $69$ & $5755$ & $104$ & $\dots$ & $\dots$ & $6426$ & $69$ & $3.988$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.139$ & $-0.292$ & $0.110$ & $\dots$ & $\dots$ & $-0.960$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.093$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154227.10$-$195744.9 & 6253955210319808000 & 167077632 & 20100315_1539m19_016 & 15:42:27.10 & $-$19:57:44.9 & $\dots$ & $12.474$ & $12.153$ & $1.332$ & $12.509$ & $177.0$ & $1.0$ & $173.8$ & $0.7$ & $0.2081$ & $0.0146$ & $4.8054$ & $0.3371$ & $4.2717$ & $0.2664$ & $0.0624$ & $4.2936$ & $0.2032$ & $0.0473$ & $4.7051$ & $0.2923$ & $0.0621$ & $-8.9237$ & $0.0171$ & $-3.7870$ & $0.0137$ & $-0.3650$ & $4742$ & $53$ & $4607$ & $77$ & $\dots$ & $\dots$ & $4742$ & $53$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $-1.140$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154228.59$-$113216.4 & 6268161587745551616 & 169513530 & 20070810_1538m12_096 & 15:42:28.59 & $-$11:32:16.4 & $\dots$ & $10.342$ & $10.269$ & $0.761$ & $10.404$ & $13.2$ & $0.9$ & $13.6$ & $0.9$ & $3.4244$ & $0.0214$ & $0.2920$ & $0.0018$ & $0.2898$ & $0.0018$ & $0.0062$ & $0.2895$ & $0.0019$ & $0.0066$ & $0.2902$ & $0.0037$ & $0.0126$ & $11.5550$ & $0.0248$ & $5.4815$ & $0.0177$ & $-0.0498$ & $6190$ & $182$ & $6558$ & $83$ & $\dots$ & $\dots$ & $6190$ & $182$ & $4.161$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.590$ & $0.661$ & $-0.097$ & $0.120$ & $\dots$ & $\dots$ & $-2.590$ & $0.661$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.166$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154230.90$-$210731.0 & 6241720871419986432 & 167062611 & 20110526_1539m19_142 & 15:42:30.90 & $-$21:07:31.0 & SOAR & $12.530$ & $12.162$ & $1.306$ & $12.507$ & $90.0$ & $0.7$ & $89.5$ & $0.4$ & $0.1866$ & $0.0129$ & $5.3591$ & $0.3705$ & $4.7037$ & $0.2854$ & $0.0607$ & $4.7659$ & $0.2893$ & $0.0607$ & $4.7730$ & $0.5683$ & $0.1191$ & $2.6450$ & $0.0148$ & $-13.9303$ & $0.0109$ & $-0.1456$ & $5000$ & $71$ & $4580$ & $92$ & $5058$ & $85$ & $4942$ & $57$ & $1.233$ & $0.470$ & $2.310$ & $0.275$ & $2.310$ & $0.275$ & $-2.799$ & $0.114$ & $-2.416$ & $0.160$ & $-2.867$ & $0.113$ & $-2.730$ & $0.114$ & $-0.413$ & $0.172$ & $-0.403$ & $5.228$ & D & $0.897$ & I & $\dots$ & $\dots$ & $0.043$ & $0.047$ & $0.043$ & $0.047$ & D & $0.965$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J154231.44$-$180435.6 & 6260393125778519040 & 167232584 & 20080820_1539m19_077 & 15:42:31.44 & $-$18:04:35.6 & $\dots$ & $12.775$ & $12.262$ & $1.624$ & $12.774$ & $39.2$ & $0.9$ & $41.5$ & $1.3$ & $0.1528$ & $0.0180$ & $6.5445$ & $0.7709$ & $5.5928$ & $0.5630$ & $0.1007$ & $6.1263$ & $0.5320$ & $0.0868$ & $5.5010$ & $0.2361$ & $0.0429$ & $-3.6548$ & $0.0201$ & $-8.0236$ & $0.0166$ & $-0.4408$ & $4257$ & $53$ & $4488$ & $77$ & $\dots$ & $\dots$ & $4257$ & $53$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.117$ & $-1.322$ & $0.170$ & $\dots$ & $\dots$ & $-1.650$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.563$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154247.49$-$140848.3 & 6265331994571209344 & 168152231 & 20110527_1538m12_138 & 15:42:47.49 & $-$14:08:48.3 & $\dots$ & $13.199$ & $12.828$ & $1.335$ & $13.186$ & $-71.6$ & $1.1$ & $-76.6$ & $2.2$ & $0.2403$ & $0.0179$ & $4.1615$ & $0.3100$ & $3.7552$ & $0.2524$ & $0.0672$ & $3.8693$ & $0.2594$ & $0.0670$ & $3.9538$ & $0.7521$ & $0.1902$ & $1.0161$ & $0.0222$ & $-8.5222$ & $0.0195$ & $-0.5548$ & $4776$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4776$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.135$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.800$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154255.50$-$113841.0 & 6268147362813842432 & 169513642 & 20080828_1538m12_101 & 15:42:55.50 & $-$11:38:41.0 & NTTE & $12.406$ & $11.967$ & $1.573$ & $12.449$ & $260.2$ & $0.6$ & $265.2$ & $5.7$ & $0.2506$ & $0.0158$ & $3.9904$ & $0.2516$ & $3.6153$ & $0.2065$ & $0.0571$ & $3.6225$ & $0.1983$ & $0.0547$ & $\dots$ & $\dots$ & $\dots$ & $-8.2314$ & $0.0201$ & $-20.3902$ & $0.0144$ & $-0.0763$ & $4648$ & $146$ & $4478$ & $92$ & $4648$ & $146$ & $4413$ & $53$ & $1.326$ & $0.470$ & $0.826$ & $0.140$ & $0.826$ & $0.140$ & $-2.324$ & $0.166$ & $-1.717$ & $0.160$ & $-2.488$ & $0.183$ & $-1.680$ & $0.108$ & $-0.345$ & $0.080$ & $0.405$ & $6.511$ & D & $0.992$ & I & $0.435$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $64$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6\\
J154256.31$-$215454.3 & 6241064982671733888 & 167023870 & 20080304_1539m19_146 & 15:42:56.31 & $-$21:54:54.3 & $\dots$ & $9.597$ & $9.817$ & $0.878$ & $9.988$ & $-15.9$ & $1.3$ & $-12.5$ & $0.7$ & $6.9109$ & $0.0163$ & $0.1447$ & $0.0003$ & $0.1442$ & $0.0003$ & $0.0023$ & $0.1441$ & $0.0004$ & $0.0025$ & $0.1443$ & $0.0007$ & $0.0051$ & $-33.2036$ & $0.0235$ & $-18.0749$ & $0.0163$ & $-0.3211$ & $6240$ & $93$ & $6076$ & $83$ & $\dots$ & $\dots$ & $6240$ & $93$ & $4.106$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.351$ & $0.153$ & $0.120$ & $\dots$ & $\dots$ & $-1.790$ & $0.351$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.141$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154303.79$-$091055.9 & 6317124180561228928 & 169554826 & 20050730_1546m09_040 & 15:43:03.79 & $-$09:10:55.9 & $\dots$ & $12.613$ & $12.295$ & $1.209$ & $12.595$ & $-143.7$ & $1.1$ & $-142.8$ & $0.6$ & $0.5460$ & $0.0182$ & $1.8315$ & $0.0611$ & $1.7483$ & $0.0556$ & $0.0318$ & $1.8131$ & $0.0597$ & $0.0329$ & $1.8876$ & $0.0822$ & $0.0436$ & $1.1394$ & $0.0205$ & $-16.0105$ & $0.0151$ & $-0.2131$ & $4997$ & $55$ & $5176$ & $94$ & $\dots$ & $\dots$ & $4997$ & $55$ & $2.590$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.119$ & $-0.894$ & $0.180$ & $\dots$ & $\dots$ & $-1.160$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154305.14$-$193009.0 & 6254007849439371392 & 167191520 & 20080511_1539m19_117 & 15:43:05.14 & $-$19:30:09.0 & $\dots$ & $10.003$ & $9.583$ & $1.248$ & $9.901$ & $80.8$ & $0.8$ & $\dots$ & $\dots$ & $1.9453$ & $0.0165$ & $0.5141$ & $0.0044$ & $0.5073$ & $0.0042$ & $0.0084$ & $0.5059$ & $0.0037$ & $0.0074$ & $0.5030$ & $0.0071$ & $0.0142$ & $-52.5652$ & $0.0189$ & $-26.0135$ & $0.0123$ & $-0.0408$ & $4937$ & $53$ & $4780$ & $68$ & $\dots$ & $\dots$ & $4937$ & $53$ & $2.353$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.931$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154313.17$-$174921.1 & 6260406629155833728 & 167238888 & 20120719_1539m19_083 & 15:43:13.17 & $-$17:49:21.1 & $\dots$ & $12.789$ & $12.461$ & $1.215$ & $12.763$ & $7.4$ & $0.8$ & $7.7$ & $1.8$ & $0.3867$ & $0.0131$ & $2.5860$ & $0.0876$ & $2.4231$ & $0.0769$ & $0.0317$ & $2.4387$ & $0.0778$ & $0.0319$ & $2.4021$ & $0.1227$ & $0.0511$ & $-10.2761$ & $0.0158$ & $-18.5496$ & $0.0114$ & $-0.1146$ & $5019$ & $57$ & $5214$ & $94$ & $\dots$ & $\dots$ & $5019$ & $57$ & $3.438$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.840$ & $0.128$ & $-1.557$ & $0.180$ & $\dots$ & $\dots$ & $-1.840$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.652$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154314.98$-$125345.0 & 6267158966279714304 & 168191190 & 20060801_1538m12_117 & 15:43:14.98 & $-$12:53:45.0 & $\dots$ & $12.416$ & $12.111$ & $1.201$ & $12.407$ & $45.4$ & $1.8$ & $45.9$ & $0.8$ & $0.6034$ & $0.0140$ & $1.6573$ & $0.0385$ & $1.5888$ & $0.0353$ & $0.0222$ & $1.6189$ & $0.0348$ & $0.0215$ & $1.7239$ & $0.1083$ & $0.0628$ & $-5.3156$ & $0.0181$ & $-5.7116$ & $0.0144$ & $-0.1656$ & $5052$ & $53$ & $5204$ & $94$ & $\dots$ & $\dots$ & $5052$ & $53$ & $3.171$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.714$ & $0.180$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154318.69$-$725429.8 & 5794544755055347072 & 402758019 & 20100426_1514m71_127 & 15:43:18.69 & $-$72:54:29.8 & $\dots$ & $12.310$ & $11.917$ & $1.370$ & $12.293$ & $244.0$ & $0.7$ & $243.4$ & $0.5$ & $0.2563$ & $0.0087$ & $3.9017$ & $0.1324$ & $3.5423$ & $0.1092$ & $0.0308$ & $3.6411$ & $0.1232$ & $0.0338$ & $3.4916$ & $0.0948$ & $0.0271$ & $-3.9121$ & $0.0074$ & $11.0389$ & $0.0089$ & $0.0657$ & $4600$ & $53$ & $4551$ & $77$ & $\dots$ & $\dots$ & $4600$ & $53$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $-1.367$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.382$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154334.40$-$220310.1 & 6241047768442645376 & 167024130 & 20060813_1539m19_144 & 15:43:34.40 & $-$22:03:10.1 & $\dots$ & $13.570$ & $12.823$ & $1.741$ & $13.404$ & $229.0$ & $1.8$ & $226.4$ & $0.9$ & $0.1690$ & $0.0175$ & $5.9172$ & $0.6127$ & $5.1282$ & $0.4602$ & $0.0897$ & $5.1964$ & $0.4371$ & $0.0841$ & $4.9226$ & $0.5851$ & $0.1189$ & $-9.5964$ & $0.0233$ & $-2.9700$ & $0.0163$ & $-0.1451$ & $4250$ & $52$ & $4262$ & $77$ & $\dots$ & $\dots$ & $4250$ & $52$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.119$ & $-1.093$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.562$ & $0.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154340.46$-$054157.2 & 4397553831113254912 & 170159700 & 20090729_1538m05_111 & 15:43:40.46 & $-$05:41:57.2 & $\dots$ & $10.320$ & $10.164$ & $0.916$ & $10.348$ & $-44.4$ & $0.8$ & $\dots$ & $\dots$ & $9.1003$ & $0.0205$ & $0.1099$ & $0.0002$ & $0.1096$ & $0.0002$ & $0.0022$ & $0.1094$ & $0.0002$ & $0.0019$ & $\dots$ & $\dots$ & $\dots$ & $-40.8343$ & $0.0246$ & $-1.1746$ & $0.0164$ & $-0.0991$ & $5864$ & $145$ & $5570$ & $57$ & $\dots$ & $\dots$ & $5864$ & $145$ & $4.615$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.202$ & $0.041$ & $0.090$ & $\dots$ & $\dots$ & $-1.040$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.044$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J154346.18$-$105104.6 & 6268772057217468928 & 169522141 & 20070411_1538m12_089 & 15:43:46.18 & $-$10:51:04.6 & $\dots$ & $12.734$ & $12.380$ & $1.472$ & $12.807$ & $-6.5$ & $1.4$ & $-5.5$ & $1.6$ & $0.2239$ & $0.0182$ & $4.4663$ & $0.3630$ & $4.0016$ & $0.2914$ & $0.0728$ & $4.2015$ & $0.3178$ & $0.0756$ & $3.9565$ & $0.4869$ & $0.1231$ & $-19.4291$ & $0.0220$ & $-0.0414$ & $0.0159$ & $-0.2992$ & $4517$ & $52$ & $4495$ & $77$ & $\dots$ & $\dots$ & $4517$ & $52$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $-1.152$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.607$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154354.04$-$093353.3 & 6317052506146717312 & 169550186 & 20080504_1553m09_034 & 15:43:54.04 & $-$09:33:53.3 & $\dots$ & $11.272$ & $10.893$ & $1.355$ & $11.261$ & $36.8$ & $0.4$ & $37.1$ & $0.6$ & $0.4367$ & $0.0180$ & $2.2899$ & $0.0944$ & $2.1612$ & $0.0841$ & $0.0389$ & $2.1159$ & $0.0968$ & $0.0458$ & $2.1238$ & $0.1030$ & $0.0485$ & $-20.4406$ & $0.0188$ & $-19.5212$ & $0.0135$ & $-0.1933$ & $4730$ & $53$ & $4723$ & $68$ & $\dots$ & $\dots$ & $4730$ & $53$ & $1.951$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.102$ & $-1.136$ & $0.140$ & $\dots$ & $\dots$ & $-1.160$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.422$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154356.16$-$161615.3 & 6261778063752855424 & 168028674 & 20070417_1554m15_036 & 15:43:56.16 & $-$16:16:15.3 & $\dots$ & $12.440$ & $12.027$ & $1.496$ & $12.468$ & $45.6$ & $1.2$ & $46.0$ & $0.4$ & $0.2997$ & $0.0129$ & $3.3367$ & $0.1436$ & $3.0703$ & $0.1216$ & $0.0396$ & $3.1107$ & $0.1365$ & $0.0439$ & $3.1840$ & $0.0806$ & $0.0253$ & $-2.2494$ & $0.0158$ & $0.6290$ & $0.0116$ & $-0.1780$ & $4339$ & $52$ & $4304$ & $77$ & $\dots$ & $\dots$ & $4339$ & $52$ & $1.242$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $-0.960$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.372$ & $0.435$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154402.12$-$111120.4 & 6268572255333638912 & 169516482 & 20050730_1546m09_006 & 15:44:02.12 & $-$11:11:20.4 & $\dots$ & $12.040$ & $12.381$ & $1.004$ & $12.596$ & $34.3$ & $2.0$ & $13.5$ & $15.8$ & $2.6739$ & $0.0374$ & $0.3740$ & $0.0052$ & $0.3704$ & $0.0051$ & $0.0139$ & $0.3711$ & $0.0063$ & $0.0171$ & $\dots$ & $\dots$ & $\dots$ & $3.5961$ & $0.0478$ & $-17.3841$ & $0.0333$ & $0.0016$ & $5705$ & $174$ & $5723$ & $76$ & $\dots$ & $\dots$ & $5705$ & $174$ & $4.035$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.136$ & $0.313$ & $0.022$ & $0.100$ & $\dots$ & $\dots$ & $-2.136$ & $0.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.021$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J154422.02$-$124730.4 & 6267213327685841792 & 168191731 & 20080413_1538m12_117 & 15:44:22.02 & $-$12:47:30.4 & $\dots$ & $11.777$ & $11.384$ & $1.391$ & $11.770$ & $-269.2$ & $0.8$ & $-268.5$ & $0.5$ & $0.3604$ & $0.0209$ & $2.7747$ & $0.1609$ & $2.5880$ & $0.1400$ & $0.0541$ & $2.4847$ & $0.1291$ & $0.0520$ & $2.6100$ & $0.1559$ & $0.0597$ & $-23.7171$ & $0.0266$ & $-9.9956$ & $0.0205$ & $-0.2508$ & $4667$ & $53$ & $4654$ & $77$ & $\dots$ & $\dots$ & $4667$ & $53$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $-1.378$ & $0.170$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154424.00$-$172049.0 & 6260549703106150912 & 167241597 & 20070419_1539m19_084 & 15:44:24.00 & $-$17:20:49.0 & NTTE & $11.856$ & $11.452$ & $1.313$ & $11.799$ & $11.9$ & $1.7$ & $12.4$ & $0.6$ & $0.2783$ & $0.0180$ & $3.5932$ & $0.2324$ & $3.2862$ & $0.1944$ & $0.0592$ & $3.0552$ & $0.1938$ & $0.0634$ & $3.2260$ & $0.3061$ & $0.0949$ & $3.0972$ & $0.0236$ & $-7.1045$ & $0.0166$ & $0.1141$ & $4827$ & $50$ & $4648$ & $92$ & $4810$ & $41$ & $4845$ & $58$ & $1.382$ & $0.470$ & $0.684$ & $0.327$ & $0.684$ & $0.327$ & $-2.733$ & $0.074$ & $-2.238$ & $0.160$ & $-2.735$ & $0.020$ & $-2.730$ & $0.128$ & $-0.462$ & $0.107$ & $0.288$ & $5.985$ & D & $0.979$ & I & $0.314$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J154425.88$-$753425.7 & 5781808596472403840 & 406370162 & 20090525_1542m76_082 & 15:44:25.88 & $-$75:34:25.7 & $\dots$ & $11.303$ & $11.133$ & $1.302$ & $11.475$ & $19.1$ & $0.7$ & $20.2$ & $0.5$ & $1.0309$ & $0.0144$ & $0.9700$ & $0.0135$ & $0.9462$ & $0.0129$ & $0.0136$ & $0.9574$ & $0.0135$ & $0.0141$ & $0.9416$ & $0.0202$ & $0.0214$ & $-13.2675$ & $0.0128$ & $-10.9575$ & $0.0148$ & $0.0365$ & $4685$ & $55$ & $4805$ & $49$ & $\dots$ & $\dots$ & $4685$ & $55$ & $3.213$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $-0.068$ & $0.090$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.129$ & $0.098$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154429.92$-$164557.9 & 6261698722816636544 & 168026002 & 20080529_1554m15_029 & 15:44:29.92 & $-$16:45:57.9 & $\dots$ & $12.699$ & $12.149$ & $1.568$ & $12.628$ & $-45.6$ & $2.6$ & $-46.5$ & $0.4$ & $2.3046$ & $0.3952$ & $0.4339$ & $0.0744$ & $0.4291$ & $0.0728$ & $0.1696$ & $0.5917$ & $0.2040$ & $0.3447$ & $2.9081$ & $0.0400$ & $0.0137$ & $-3.2656$ & $0.5245$ & $-4.3077$ & $0.3817$ & $-0.3112$ & $4285$ & $52$ & $4634$ & $87$ & $\dots$ & $\dots$ & $4285$ & $52$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.119$ & $0.119$ & $0.090$ & $\dots$ & $\dots$ & $-1.000$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $1.049$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154433.77$-$162221.5 & 6261774073722860544 & 168030490 & 20060421_1548m14_010 & 15:44:33.77 & $-$16:22:21.5 & $\dots$ & $11.371$ & $11.109$ & $1.139$ & $11.379$ & $-36.4$ & $0.9$ & $-32.9$ & $0.4$ & $0.5756$ & $0.0208$ & $1.7373$ & $0.0628$ & $1.6622$ & $0.0575$ & $0.0346$ & $1.5792$ & $0.0682$ & $0.0432$ & $1.5745$ & $0.0620$ & $0.0394$ & $-16.7396$ & $0.0255$ & $5.1072$ & $0.0225$ & $-0.5096$ & $5102$ & $55$ & $5044$ & $94$ & $\dots$ & $\dots$ & $5102$ & $55$ & $2.291$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $-1.296$ & $0.180$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154438.18$-$085641.2 & 4395596661758440960 & 169559220 & 20060608_1553m09_039 & 15:44:38.18 & $-$08:56:41.2 & $\dots$ & $12.445$ & $11.968$ & $1.563$ & $12.445$ & $-8.5$ & $0.9$ & $-7.4$ & $0.4$ & $0.1694$ & $0.0146$ & $5.9032$ & $0.5088$ & $5.1177$ & $0.3824$ & $0.0747$ & $4.8990$ & $0.2554$ & $0.0521$ & $5.0101$ & $0.3023$ & $0.0603$ & $-6.5831$ & $0.0170$ & $-8.1210$ & $0.0126$ & $-0.0644$ & $4362$ & $54$ & $4590$ & $77$ & $\dots$ & $\dots$ & $4362$ & $54$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.128$ & $-1.389$ & $0.170$ & $\dots$ & $\dots$ & $-1.740$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.550$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154444.68$-$142240.1 & 6266763416971528960 & 168155337 & 20090717_1538m12_135 & 15:44:44.68 & $-$14:22:40.1 & $\dots$ & $12.456$ & $12.165$ & $1.174$ & $12.450$ & $33.9$ & $0.9$ & $34.4$ & $1.0$ & $0.5634$ & $0.0138$ & $1.7749$ & $0.0435$ & $1.6966$ & $0.0397$ & $0.0234$ & $1.7413$ & $0.0367$ & $0.0211$ & $1.8579$ & $0.0533$ & $0.0287$ & $-7.7680$ & $0.0158$ & $-5.0684$ & $0.0122$ & $-0.2312$ & $5112$ & $54$ & $5065$ & $94$ & $\dots$ & $\dots$ & $5112$ & $54$ & $2.789$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.696$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.497$ & $0.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154446.39$-$131408.2 & 6267087571043568256 & 168165619 & 20060606_1538m12_126 & 15:44:46.39 & $-$13:14:08.2 & $\dots$ & $12.457$ & $12.039$ & $1.476$ & $12.469$ & $-45.2$ & $1.7$ & $-43.0$ & $1.3$ & $0.3296$ & $0.0122$ & $3.0340$ & $0.1123$ & $2.8121$ & $0.0965$ & $0.0343$ & $2.8519$ & $0.1000$ & $0.0351$ & $2.8818$ & $0.1823$ & $0.0633$ & $1.0690$ & $0.0142$ & $-5.3578$ & $0.0107$ & $-0.1599$ & $4502$ & $53$ & $4635$ & $77$ & $\dots$ & $\dots$ & $4502$ & $53$ & $2.564$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.112$ & $-0.951$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.781$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154448.00$-$085541.0 & 4395619961960914688 & $\dots$ & 20050602_1549m08_022 & 15:44:48.00 & $-$08:55:41.0 & KPNK & $13.017$ & $12.491$ & $1.624$ & $13.003$ & $-127.9$ & $0.9$ & $-127.3$ & $0.7$ & $0.1165$ & $0.0145$ & $8.5837$ & $1.0684$ & $7.0175$ & $0.7141$ & $0.1018$ & $6.5039$ & $0.5657$ & $0.0870$ & $7.9746$ & $1.1875$ & $0.1489$ & $-3.7392$ & $0.0166$ & $-2.8143$ & $0.0123$ & $-0.1091$ & $4491$ & $104$ & $4396$ & $92$ & $4491$ & $104$ & $\dots$ & $\dots$ & $0.882$ & $0.470$ & $0.495$ & $0.125$ & $0.495$ & $0.125$ & $-2.712$ & $0.107$ & $-1.867$ & $0.160$ & $-2.712$ & $0.107$ & $\dots$ & $\dots$ & $-0.542$ & $0.130$ & $0.208$ & $5.926$ & D & $0.980$ & I & $0.240$ & $0.311$ & $0.701$ & $0.044$ & $0.701$ & $0.044$ & L & $0.975$ & $49$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J154454.03$-$192054.3 & 6260005513569854592 & 167198020 & 20060605_1539m19_117 & 15:44:54.03 & $-$19:20:54.3 & $\dots$ & $12.643$ & $12.197$ & $1.520$ & $12.651$ & $44.5$ & $0.8$ & $45.8$ & $0.9$ & $0.1850$ & $0.0146$ & $5.4054$ & $0.4266$ & $4.7393$ & $0.3279$ & $0.0692$ & $4.9364$ & $0.3824$ & $0.0775$ & $5.2444$ & $0.2925$ & $0.0558$ & $-10.1315$ & $0.0173$ & $-2.5815$ & $0.0121$ & $-0.1794$ & $4332$ & $53$ & $4395$ & $77$ & $\dots$ & $\dots$ & $4332$ & $53$ & $1.138$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.122$ & $-1.162$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154457.15$-$111556.8 & 6268558404064153728 & 169519224 & 20050730_1546m09_004 & 15:44:57.15 & $-$11:15:56.8 & $\dots$ & $12.216$ & $11.700$ & $1.630$ & $12.214$ & $196.8$ & $1.0$ & $\dots$ & $\dots$ & $0.2868$ & $0.0156$ & $3.4868$ & $0.1897$ & $3.1969$ & $0.1594$ & $0.0499$ & $3.1470$ & $0.1649$ & $0.0524$ & $3.2518$ & $0.3803$ & $0.1169$ & $-8.7575$ & $0.0204$ & $-8.4442$ & $0.0142$ & $-0.0651$ & $4329$ & $51$ & $4521$ & $68$ & $\dots$ & $\dots$ & $4329$ & $51$ & $1.261$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $-1.129$ & $0.140$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.344$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154500.80$-$114456.9 & 6268456394300103680 & 168205598 & 20060606_1538m12_101 & 15:45:00.80 & $-$11:44:56.9 & $\dots$ & $12.407$ & $11.883$ & $1.676$ & $12.424$ & $-70.4$ & $0.8$ & $-70.3$ & $0.5$ & $0.3159$ & $0.0133$ & $3.1656$ & $0.1333$ & $2.9248$ & $0.1138$ & $0.0389$ & $2.9097$ & $0.0999$ & $0.0343$ & $3.0856$ & $0.1949$ & $0.0632$ & $-3.2145$ & $0.0152$ & $-1.7150$ & $0.0107$ & $-0.1103$ & $4256$ & $51$ & $4429$ & $77$ & $\dots$ & $\dots$ & $4256$ & $51$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.851$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154503.55$-$144102.2 & 6262248173693922048 & 168059407 & 20090717_1538m12_139 & 15:45:03.55 & $-$14:41:02.2 & $\dots$ & $12.381$ & $12.098$ & $1.140$ & $12.368$ & $67.5$ & $1.5$ & $67.4$ & $0.8$ & $0.5512$ & $0.0143$ & $1.8142$ & $0.0471$ & $1.7325$ & $0.0429$ & $0.0248$ & $1.7537$ & $0.0499$ & $0.0285$ & $1.8268$ & $0.0724$ & $0.0396$ & $-2.8142$ & $0.0163$ & $-10.5674$ & $0.0125$ & $-0.1827$ & $5183$ & $55$ & $5256$ & $94$ & $\dots$ & $\dots$ & $5183$ & $55$ & $3.138$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.114$ & $-0.769$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.489$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154508.17$-$744618.6 & 5781912633467549056 & 406295277 & 20100425_1542m76_079 & 15:45:08.17 & $-$74:46:18.6 & $\dots$ & $12.492$ & $12.100$ & $1.511$ & $12.549$ & $26.5$ & $0.5$ & $26.6$ & $0.4$ & $0.3568$ & $0.0096$ & $2.8027$ & $0.0754$ & $2.6123$ & $0.0655$ & $0.0251$ & $2.7696$ & $0.0714$ & $0.0258$ & $2.7524$ & $0.1088$ & $0.0395$ & $-0.2927$ & $0.0092$ & $-5.8634$ & $0.0099$ & $-0.0779$ & $4374$ & $52$ & $4319$ & $68$ & $\dots$ & $\dots$ & $4374$ & $52$ & $1.382$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.112$ & $-0.880$ & $0.140$ & $\dots$ & $\dots$ & $-0.960$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.255$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154520.40$-$132704.0 & 6266893129284556928 & 168165242 & 20060421_1548m14_072 & 15:45:20.40 & $-$13:27:04.0 & NTTE & $11.959$ & $11.347$ & $1.674$ & $11.888$ & $37.7$ & $0.7$ & $36.0$ & $0.5$ & $0.1524$ & $0.0180$ & $6.5617$ & $0.7750$ & $5.6054$ & $0.5656$ & $0.1009$ & $5.4612$ & $0.8568$ & $0.1569$ & $4.5804$ & $0.4717$ & $0.1030$ & $-6.7179$ & $0.0221$ & $-5.8238$ & $0.0166$ & $-0.3135$ & $4393$ & $97$ & $4369$ & $92$ & $4558$ & $141$ & $4228$ & $53$ & $0.996$ & $0.470$ & $0.483$ & $0.250$ & $0.483$ & $0.250$ & $-2.356$ & $0.147$ & $-1.807$ & $0.160$ & $-2.592$ & $0.175$ & $-2.120$ & $0.119$ & $-0.792$ & $0.121$ & $-0.002$ & $6.072$ & D & $0.992$ & I & $0.318$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J154525.30$-$190630.7 & 6260018565972458752 & 167206861 & 20110526_1539m19_113 & 15:45:25.30 & $-$19:06:30.7 & $\dots$ & $13.063$ & $12.727$ & $1.116$ & $12.987$ & $-18.5$ & $1.6$ & $\dots$ & $\dots$ & $0.4481$ & $0.0181$ & $2.2316$ & $0.0901$ & $2.1093$ & $0.0805$ & $0.0382$ & $2.1952$ & $0.0817$ & $0.0372$ & $2.1846$ & $0.2135$ & $0.0977$ & $-3.4346$ & $0.0220$ & $-1.4954$ & $0.0158$ & $-0.3509$ & $5162$ & $55$ & $5138$ & $94$ & $\dots$ & $\dots$ & $5162$ & $55$ & $1.987$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $-0.960$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.627$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J154526.04$-$075825.2 & 4395964177820857088 & 169649196 & 20060424_1547m07_050 & 15:45:26.04 & $-$07:58:25.2 & $\dots$ & $11.796$ & $11.446$ & $1.349$ & $11.812$ & $77.2$ & $0.7$ & $78.0$ & $0.3$ & $0.7879$ & $0.0263$ & $1.2692$ & $0.0424$ & $1.2287$ & $0.0397$ & $0.0323$ & $1.2389$ & $0.0415$ & $0.0335$ & $1.2156$ & $0.0660$ & $0.0543$ & $11.2411$ & $0.0278$ & $-26.8980$ & $0.0177$ & $0.1470$ & $4727$ & $52$ & $4653$ & $77$ & $\dots$ & $\dots$ & $4727$ & $52$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.961$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154542.97$-$035007.1 & 4402389998650148224 & 170202757 & 20060819_1538m05_094 & 15:45:42.97 & $-$03:50:07.1 & $\dots$ & $13.287$ & $12.756$ & $1.418$ & $13.156$ & $74.0$ & $10.2$ & $\dots$ & $\dots$ & $5.0572$ & $0.0171$ & $0.1977$ & $0.0007$ & $0.1967$ & $0.0007$ & $0.0034$ & $0.1970$ & $0.0008$ & $0.0040$ & $0.1962$ & $0.0020$ & $0.0102$ & $4.1267$ & $0.0178$ & $-3.9165$ & $0.0123$ & $0.0086$ & $4743$ & $70$ & $3617$ & $87$ & $\dots$ & $\dots$ & $4743$ & $70$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.151$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.670$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154547.44$-$202221.2 & 6241863979728133504 & 167082338 & 20100613_1539m19_127 & 15:45:47.44 & $-$20:22:21.2 & $\dots$ & $12.645$ & $12.577$ & $1.411$ & $12.973$ & $3.6$ & $1.4$ & $7.5$ & $0.9$ & $0.8082$ & $0.0179$ & $1.2373$ & $0.0274$ & $1.1988$ & $0.0257$ & $0.0215$ & $1.2161$ & $0.0285$ & $0.0234$ & $1.2165$ & $0.0532$ & $0.0438$ & $-3.2015$ & $0.0180$ & $-9.8780$ & $0.0122$ & $-0.2484$ & $4600$ & $101$ & $4839$ & $49$ & $\dots$ & $\dots$ & $4600$ & $101$ & $3.446$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.080$ & $0.369$ & $0.200$ & $0.090$ & $\dots$ & $\dots$ & $-2.080$ & $0.369$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.178$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154548.12$-$202127.1 & 6241864568142696832 & 167084316 & 20050419_1543m18_144 & 15:45:48.12 & $-$20:21:27.1 & $\dots$ & $10.947$ & $10.656$ & $1.231$ & $10.966$ & $244.3$ & $0.6$ & $243.3$ & $0.4$ & $0.7096$ & $0.0198$ & $1.4092$ & $0.0393$ & $1.3594$ & $0.0366$ & $0.0269$ & $1.3326$ & $0.0395$ & $0.0296$ & $1.3492$ & $0.0506$ & $0.0375$ & $-4.4659$ & $0.0195$ & $-35.9021$ & $0.0130$ & $-0.1222$ & $4935$ & $54$ & $4711$ & $77$ & $\dots$ & $\dots$ & $4935$ & $54$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $-1.412$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154552.17$-$764932.7 & 5780032713400640384 & 406434468 & 20080624_1542m76_058 & 15:45:52.17 & $-$76:49:32.7 & $\dots$ & $11.334$ & $10.995$ & $1.336$ & $11.354$ & $123.6$ & $0.8$ & $126.0$ & $1.1$ & $0.8784$ & $0.0308$ & $1.1384$ & $0.0399$ & $1.1057$ & $0.0377$ & $0.0341$ & $1.1186$ & $0.0388$ & $0.0347$ & $1.0900$ & $0.0601$ & $0.0551$ & $-27.7621$ & $0.0298$ & $8.3110$ & $0.0320$ & $0.1415$ & $4618$ & $52$ & $4689$ & $77$ & $\dots$ & $\dots$ & $4618$ & $52$ & $2.203$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $-0.733$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154606.16$-$145749.2 & 6262180966045600000 & 168058827 & 20100806_1554m15_050 & 15:46:06.16 & $-$14:57:49.2 & $\dots$ & $13.065$ & $12.693$ & $1.276$ & $13.023$ & $-168.2$ & $2.6$ & $-169.4$ & $2.4$ & $0.2636$ & $0.0163$ & $3.7936$ & $0.2346$ & $3.4530$ & $0.1944$ & $0.0563$ & $3.5445$ & $0.1994$ & $0.0563$ & $3.3521$ & $0.4595$ & $0.1371$ & $-12.6093$ & $0.0179$ & $-11.9179$ & $0.0143$ & $-0.1488$ & $4841$ & $56$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4841$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.128$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.810$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154607.56$-$191711.4 & 6248002999823584512 & 167207289 & 20070419_1539m19_114 & 15:46:07.56 & $-$19:17:11.4 & $\dots$ & $11.459$ & $11.209$ & $1.401$ & $11.600$ & $119.7$ & $8.5$ & $99.3$ & $7.5$ & $2.2713$ & $0.0219$ & $0.4403$ & $0.0042$ & $0.4353$ & $0.0041$ & $0.0095$ & $0.4341$ & $0.0041$ & $0.0094$ & $0.4255$ & $0.0017$ & $0.0040$ & $-57.1655$ & $0.0276$ & $-76.6554$ & $0.0217$ & $-0.4849$ & $4607$ & $94$ & $3996$ & $95$ & $\dots$ & $\dots$ & $4607$ & $94$ & $4.585$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.290$ & $0.197$ & $-0.430$ & $0.100$ & $\dots$ & $\dots$ & $-2.290$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154609.45$-$241830.2 & 6239749107770208256 & 120737601 & 20050531_1552m24_026 & 15:46:09.45 & $-$24:18:30.2 & $\dots$ & $12.006$ & $11.532$ & $1.470$ & $11.958$ & $19.0$ & $1.0$ & $21.9$ & $1.0$ & $0.5046$ & $0.0220$ & $1.9818$ & $0.0864$ & $1.8847$ & $0.0781$ & $0.0415$ & $1.8664$ & $0.0818$ & $0.0438$ & $1.9121$ & $0.1287$ & $0.0673$ & $-7.2771$ & $0.0223$ & $-0.0752$ & $0.0156$ & $0.0308$ & $4711$ & $53$ & $4651$ & $77$ & $\dots$ & $\dots$ & $4711$ & $53$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.104$ & $-1.098$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.397$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154618.60$-$752330.0 & 5781834778601453696 & $\dots$ & 20100709_1542m76_081 & 15:46:18.60 & $-$75:23:30.0 & GEMS & $12.306$ & $12.414$ & $1.338$ & $12.774$ & $23.0$ & $0.7$ & $27.4$ & $1.0$ & $0.1381$ & $0.0115$ & $7.2411$ & $0.6030$ & $6.0938$ & $0.4271$ & $0.0701$ & $6.8700$ & $0.5064$ & $0.0737$ & $6.6296$ & $0.8718$ & $0.1315$ & $-0.9722$ & $0.0102$ & $0.9558$ & $0.0134$ & $0.0115$ & $4753$ & $82$ & $4729$ & $92$ & $4753$ & $82$ & $\dots$ & $\dots$ & $1.466$ & $0.470$ & $1.308$ & $0.283$ & $1.308$ & $0.283$ & $-2.419$ & $0.064$ & $-1.869$ & $0.160$ & $-2.419$ & $0.064$ & $\dots$ & $\dots$ & $-0.518$ & $0.127$ & $0.122$ & $6.133$ & D & $0.992$ & I & $0.352$ & $0.220$ & $0.436$ & $0.037$ & $0.436$ & $0.037$ & D & $0.989$ & $69$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J154633.49$-$023739.3 & 4403184052204762496 & 170290445 & 20080626_1551m01_023 & 15:46:33.49 & $-$02:37:39.3 & $\dots$ & $12.700$ & $12.160$ & $1.673$ & $12.700$ & $-129.4$ & $1.2$ & $-130.9$ & $0.4$ & $0.2153$ & $0.0144$ & $4.6447$ & $0.3107$ & $4.1442$ & $0.2473$ & $0.0597$ & $4.2666$ & $0.2357$ & $0.0552$ & $4.1719$ & $0.0588$ & $0.0141$ & $-1.3351$ & $0.0154$ & $-2.5274$ & $0.0112$ & $0.0413$ & $4274$ & $51$ & $4430$ & $77$ & $\dots$ & $\dots$ & $4274$ & $51$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.816$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.542$ & $0.401$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154635.00$-$154043.0 & 6261918251484745088 & $\dots$ & 20080703_1554m15_039 & 15:46:35.00 & $-$15:40:43.0 & NTTE & $12.449$ & $11.927$ & $1.609$ & $12.430$ & $-103.1$ & $0.7$ & $-103.5$ & $0.6$ & $0.1455$ & $0.0145$ & $6.8729$ & $0.6849$ & $5.8309$ & $0.4930$ & $0.0845$ & $5.6790$ & $0.4289$ & $0.0755$ & $5.4875$ & $0.1743$ & $0.0318$ & $6.1720$ & $0.0175$ & $-7.1709$ & $0.0149$ & $-0.4984$ & $4704$ & $139$ & $4875$ & $77$ & $4704$ & $139$ & $\dots$ & $\dots$ & $2.485$ & $0.230$ & $1.474$ & $0.058$ & $1.474$ & $0.058$ & $-2.027$ & $0.148$ & $-1.463$ & $0.170$ & $-2.027$ & $0.148$ & $\dots$ & $\dots$ & $-0.730$ & $0.116$ & $-0.200$ & $6.203$ & D & $0.938$ & I & $0.642$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J154642.20$-$132459.7 & 6266972672078310656 & 168166521 & 20090717_1538m12_125 & 15:46:42.20 & $-$13:24:59.7 & $\dots$ & $12.927$ & $12.434$ & $1.544$ & $12.900$ & $128.1$ & $1.0$ & $128.7$ & $0.7$ & $0.1759$ & $0.0152$ & $5.6850$ & $0.4913$ & $4.9529$ & $0.3729$ & $0.0753$ & $5.1590$ & $0.4330$ & $0.0839$ & $4.8691$ & $0.5374$ & $0.1104$ & $-2.5957$ & $0.0171$ & $-7.7050$ & $0.0136$ & $-0.2051$ & $4401$ & $52$ & $4437$ & $77$ & $\dots$ & $\dots$ & $4401$ & $52$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $-1.130$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154643.03$-$205857.2 & 6241637961370439936 & 167072902 & 20100604_1539m19_133 & 15:46:43.03 & $-$20:58:57.2 & $\dots$ & $12.012$ & $11.805$ & $0.849$ & $11.966$ & $248.7$ & $7.3$ & $269.7$ & $1.9$ & $3.9005$ & $0.0301$ & $0.2564$ & $0.0020$ & $0.2547$ & $0.0020$ & $0.0077$ & $0.2535$ & $0.0019$ & $0.0076$ & $0.2524$ & $0.0037$ & $0.0145$ & $-48.6418$ & $0.0386$ & $-97.3186$ & $0.0251$ & $-0.0342$ & $6302$ & $76$ & $7649$ & $361$ & $\dots$ & $\dots$ & $6302$ & $76$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.178$ & $0.166$ & $0.157$ & $0.340$ & $\dots$ & $\dots$ & $-2.178$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154644.50$-$041257.7 & 4402317327803393024 & 170201018 & 20070412_1538m05_097 & 15:46:44.50 & $-$04:12:57.7 & $\dots$ & $12.512$ & $12.071$ & $1.496$ & $12.512$ & $-4.4$ & $2.7$ & $-4.0$ & $0.6$ & $0.2898$ & $0.0157$ & $3.4507$ & $0.1869$ & $3.1666$ & $0.1574$ & $0.0497$ & $3.1765$ & $0.1858$ & $0.0585$ & $3.2757$ & $0.2757$ & $0.0842$ & $-7.2888$ & $0.0167$ & $3.3185$ & $0.0125$ & $-0.0868$ & $4669$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4669$ & $54$ & $4.448$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.950$ & $0.117$ & $-0.810$ & $0.190$ & $\dots$ & $\dots$ & $-1.950$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154650.55$-$172929.0 & 6260477753814244608 & 167245038 & 20100806_1554m15_020 & 15:46:50.55 & $-$17:29:29.0 & $\dots$ & $12.501$ & $12.177$ & $1.282$ & $12.510$ & $-72.4$ & $1.2$ & $-72.1$ & $0.7$ & $0.5625$ & $0.0140$ & $1.7778$ & $0.0442$ & $1.6992$ & $0.0404$ & $0.0238$ & $1.7465$ & $0.0465$ & $0.0266$ & $1.7482$ & $0.0602$ & $0.0344$ & $-11.3556$ & $0.0170$ & $-24.1673$ & $0.0137$ & $-0.3449$ & $4888$ & $53$ & $4691$ & $77$ & $\dots$ & $\dots$ & $4888$ & $53$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $-1.326$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154651.97$-$154831.3 & 6261913406761625984 & 168054444 & 20070417_1554m15_038 & 15:46:51.97 & $-$15:48:31.3 & $\dots$ & $12.158$ & $11.711$ & $1.483$ & $12.145$ & $145.0$ & $1.6$ & $146.3$ & $0.8$ & $0.2514$ & $0.0159$ & $3.9777$ & $0.2516$ & $3.6049$ & $0.2066$ & $0.0573$ & $3.5028$ & $0.1804$ & $0.0515$ & $3.3702$ & $0.1296$ & $0.0385$ & $-0.4730$ & $0.0229$ & $-16.0475$ & $0.0163$ & $-0.3270$ & $4481$ & $53$ & $4008$ & $79$ & $\dots$ & $\dots$ & $4481$ & $53$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.125$ & $-0.528$ & $0.090$ & $\dots$ & $\dots$ & $-1.300$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.411$ & $0.336$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154657.63$-$042739.1 & 4399300950793197824 & 170211323 & 20080415_1538m05_101 & 15:46:57.63 & $-$04:27:39.1 & $\dots$ & $12.015$ & $11.555$ & $1.571$ & $12.036$ & $-179.6$ & $0.8$ & $-177.3$ & $0.6$ & $0.3490$ & $0.0186$ & $2.8653$ & $0.1527$ & $2.6667$ & $0.1323$ & $0.0496$ & $2.6338$ & $0.1115$ & $0.0423$ & $2.6904$ & $0.2545$ & $0.0946$ & $-27.2417$ & $0.0197$ & $0.8215$ & $0.0147$ & $-0.0950$ & $4499$ & $52$ & $4599$ & $77$ & $\dots$ & $\dots$ & $4499$ & $52$ & $1.251$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.106$ & $-1.029$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154657.99$-$021431.9 & 4403212776946445696 & 170308831 & 20060607_1551m01_074 & 15:46:57.99 & $-$02:14:31.9 & $\dots$ & $12.265$ & $11.896$ & $1.343$ & $12.258$ & $-170.4$ & $0.9$ & $-170.4$ & $0.9$ & $0.3554$ & $0.0149$ & $2.8137$ & $0.1180$ & $2.6219$ & $0.1024$ & $0.0391$ & $2.5192$ & $0.0866$ & $0.0344$ & $2.7291$ & $0.1657$ & $0.0607$ & $-9.2523$ & $0.0162$ & $-12.2016$ & $0.0122$ & $-0.1376$ & $4791$ & $54$ & $4479$ & $92$ & $\dots$ & $\dots$ & $4791$ & $54$ & $1.091$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.108$ & $-1.649$ & $0.160$ & $\dots$ & $\dots$ & $-1.630$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154736.69$-$150152.3 & 6263663863632768768 & 168072733 & 20060705_1554m15_056 & 15:47:36.69 & $-$15:01:52.3 & $\dots$ & $12.812$ & $12.591$ & $0.903$ & $12.771$ & $62.1$ & $2.1$ & $62.7$ & $1.9$ & $2.5751$ & $0.0139$ & $0.3883$ & $0.0021$ & $0.3845$ & $0.0021$ & $0.0053$ & $0.3846$ & $0.0022$ & $0.0057$ & $0.3856$ & $0.0042$ & $0.0110$ & $-17.3929$ & $0.0178$ & $-1.4859$ & $0.0145$ & $-0.3492$ & $5849$ & $67$ & $5951$ & $104$ & $\dots$ & $\dots$ & $5849$ & $67$ & $3.715$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.842$ & $0.133$ & $-0.438$ & $0.110$ & $\dots$ & $\dots$ & $-0.842$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.225$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154736.90$-$152447.0 & 6261959070853732352 & 168062910 & 20100806_1554m15_049 & 15:47:36.90 & $-$15:24:47.0 & KPNR & $12.634$ & $12.426$ & $0.918$ & $12.611$ & $36.8$ & $1.5$ & $46.2$ & $2.2$ & $0.3024$ & $0.0209$ & $3.3069$ & $0.2286$ & $3.0451$ & $0.1938$ & $0.0636$ & $2.9925$ & $0.2444$ & $0.0817$ & $2.7832$ & $0.1418$ & $0.0510$ & $-7.0040$ & $0.0184$ & $-1.8769$ & $0.0148$ & $-0.3391$ & $5831$ & $102$ & $5306$ & $214$ & $5861$ & $64$ & $5801$ & $140$ & $1.888$ & $0.480$ & $1.901$ & $0.457$ & $1.901$ & $0.457$ & $-2.006$ & $0.283$ & $-1.983$ & $0.270$ & $-2.032$ & $0.124$ & $-1.980$ & $0.441$ & $0.350$ & $0.124$ & $0.480$ & $6.904$ & D & $0.695$ & X & $0.782$ & $0.300$ & $0.729$ & $0.046$ & $0.729$ & $0.046$ & L & $0.903$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J154737.40$-$141954.5 & 6263773265040236416 & 168167754 & 20060421_1548m14_070 & 15:47:37.40 & $-$14:19:54.5 & $\dots$ & $11.497$ & $11.254$ & $1.046$ & $11.486$ & $-8.2$ & $3.6$ & $-8.9$ & $0.6$ & $0.8086$ & $0.0216$ & $1.2367$ & $0.0330$ & $1.1982$ & $0.0310$ & $0.0259$ & $1.1873$ & $0.0307$ & $0.0258$ & $1.1882$ & $0.0202$ & $0.0170$ & $-33.0974$ & $0.0271$ & $-24.5759$ & $0.0180$ & $-0.2411$ & $5435$ & $56$ & $4008$ & $253$ & $\dots$ & $\dots$ & $5435$ & $56$ & $4.810$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.110$ & $-0.759$ & $0.310$ & $\dots$ & $\dots$ & $-1.130$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.482$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154746.62$-$154202.9 & 6261938691229372544 & 168062482 & 20060705_1554m15_043 & 15:47:46.62 & $-$15:42:02.9 & $\dots$ & $12.955$ & $12.486$ & $1.463$ & $12.909$ & $-27.6$ & $1.0$ & $-30.9$ & $1.4$ & $0.2359$ & $0.0136$ & $4.2391$ & $0.2444$ & $3.8183$ & $0.1983$ & $0.0519$ & $3.9399$ & $0.2121$ & $0.0538$ & $3.8016$ & $0.1811$ & $0.0476$ & $-1.2288$ & $0.0161$ & $2.0848$ & $0.0119$ & $-0.1108$ & $4572$ & $52$ & $4593$ & $77$ & $\dots$ & $\dots$ & $4572$ & $52$ & $1.326$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $-1.305$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.454$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154755.20$-$083710.0 & 4395681191014838400 & 169652520 & 20080504_1553m09_047 & 15:47:55.20 & $-$08:37:10.0 & NTTE & $11.190$ & $10.552$ & $1.761$ & $11.145$ & $-11.2$ & $0.7$ & $-15.1$ & $0.4$ & $0.1648$ & $0.0170$ & $6.0680$ & $0.6259$ & $5.2411$ & $0.4670$ & $0.0891$ & $4.8695$ & $0.3219$ & $0.0661$ & $4.5553$ & $0.0602$ & $0.0132$ & $-8.3312$ & $0.0202$ & $-3.9717$ & $0.0123$ & $0.0996$ & $4417$ & $137$ & $4839$ & $51$ & $4417$ & $137$ & $4028$ & $74$ & $1.595$ & $0.210$ & $0.199$ & $0.063$ & $0.199$ & $0.063$ & $-3.098$ & $0.096$ & $-1.854$ & $0.140$ & $-3.098$ & $0.096$ & $-1.460$ & $0.364$ & $-0.127$ & $0.134$ & $0.623$ & $5.955$ & D & $0.953$ & I & $0.412$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $97$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J154755.50$-$154344.0 & 6261891416528785152 & 168062501 & 20100610_1554m15_042 & 15:47:55.50 & $-$15:43:44.0 & KPNR & $13.422$ & $12.904$ & $1.522$ & $13.358$ & $184.3$ & $0.9$ & $184.1$ & $1.1$ & $0.0982$ & $0.0148$ & $10.1833$ & $1.5348$ & $8.0515$ & $0.9594$ & $0.1192$ & $7.6559$ & $0.9026$ & $0.1179$ & $7.7673$ & $0.7210$ & $0.0928$ & $-7.7023$ & $0.0170$ & $-1.3455$ & $0.0125$ & $-0.2363$ & $4575$ & $56$ & $4702$ & $92$ & $4634$ & $58$ & $4517$ & $55$ & $2.468$ & $0.470$ & $0.938$ & $0.061$ & $0.938$ & $0.061$ & $-2.506$ & $0.108$ & $-2.120$ & $0.160$ & $-2.561$ & $0.098$ & $-2.450$ & $0.117$ & $-0.474$ & $0.128$ & $0.276$ & $6.200$ & D & $0.980$ & I & $0.873$ & $0.203$ & $0.211$ & $0.042$ & $0.211$ & $0.042$ & D & $0.945$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J154756.97$-$052321.0 & 4398984501901361536 & 170179375 & 20080804_1538m05_110 & 15:47:56.97 & $-$05:23:21.0 & $\dots$ & $12.021$ & $11.630$ & $1.416$ & $12.029$ & $-104.8$ & $1.4$ & $-104.5$ & $0.4$ & $0.4434$ & $0.0199$ & $2.2553$ & $0.1012$ & $2.1304$ & $0.0903$ & $0.0424$ & $2.0939$ & $0.0806$ & $0.0385$ & $2.1741$ & $0.1743$ & $0.0802$ & $-5.6712$ & $0.0206$ & $2.8782$ & $0.0149$ & $0.0759$ & $4700$ & $53$ & $4494$ & $77$ & $\dots$ & $\dots$ & $4700$ & $53$ & $1.678$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $-1.182$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154758.70$-$203043.0 & 6241679678390298880 & 167100709 & 20120719_1539m19_126 & 15:47:58.70 & $-$20:30:43.0 & NTTE & $13.049$ & $12.593$ & $1.578$ & $13.078$ & $-305.8$ & $1.0$ & $-305.0$ & $0.8$ & $0.0723$ & $0.0141$ & $13.8313$ & $2.6974$ & $10.1729$ & $1.4592$ & $0.1434$ & $10.4416$ & $1.0983$ & $0.1052$ & $8.0653$ & $1.1119$ & $0.1379$ & $-9.6900$ & $0.0165$ & $-11.0648$ & $0.0119$ & $-0.1183$ & $4506$ & $95$ & $4260$ & $92$ & $4584$ & $136$ & $4429$ & $54$ & $1.101$ & $0.470$ & $0.653$ & $0.250$ & $0.653$ & $0.250$ & $-2.669$ & $0.109$ & $-1.813$ & $0.160$ & $-2.878$ & $0.108$ & $-2.460$ & $0.110$ & $-0.869$ & $0.083$ & $-0.099$ & $5.662$ & D & $0.893$ & I & $0.291$ & $0.348$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J154821.67$-$224446.3 & 6240389500275602560 & 167034034 & 20050801_1552m24_066 & 15:48:21.67 & $-$22:44:46.3 & $\dots$ & $12.410$ & $11.991$ & $1.439$ & $12.401$ & $37.6$ & $1.3$ & $37.7$ & $0.6$ & $0.7755$ & $0.0147$ & $1.2895$ & $0.0244$ & $1.2477$ & $0.0229$ & $0.0183$ & $1.2589$ & $0.0238$ & $0.0189$ & $1.2762$ & $0.0304$ & $0.0238$ & $0.5940$ & $0.0158$ & $-23.5482$ & $0.0109$ & $-0.0216$ & $5052$ & $53$ & $5157$ & $94$ & $\dots$ & $\dots$ & $5052$ & $53$ & $2.477$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.966$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.489$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154828.06$-$240740.8 & 6236775925250906496 & 120761700 & 20050801_1552m24_044 & 15:48:28.06 & $-$24:07:40.8 & $\dots$ & $13.344$ & $12.988$ & $1.299$ & $13.329$ & $-25.6$ & $2.1$ & $-30.1$ & $2.8$ & $0.4625$ & $0.0176$ & $2.1622$ & $0.0823$ & $2.0471$ & $0.0738$ & $0.0360$ & $2.0171$ & $0.0692$ & $0.0343$ & $1.9671$ & $0.0690$ & $0.0351$ & $-5.0272$ & $0.0202$ & $-19.2680$ & $0.0161$ & $-0.3670$ & $5095$ & $57$ & $5091$ & $94$ & $\dots$ & $\dots$ & $5095$ & $57$ & $3.288$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.131$ & $-0.881$ & $0.180$ & $\dots$ & $\dots$ & $-1.400$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.630$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154858.15$-$671643.0 & 5820805044118546560 & 401392420 & 20120530_1602m68_061 & 15:48:58.15 & $-$67:16:43.0 & $\dots$ & $11.893$ & $11.521$ & $1.436$ & $11.931$ & $308.9$ & $1.0$ & $308.3$ & $0.3$ & $0.3349$ & $0.0157$ & $2.9860$ & $0.1400$ & $2.7709$ & $0.1205$ & $0.0435$ & $2.8191$ & $0.1234$ & $0.0438$ & $2.7026$ & $0.1852$ & $0.0685$ & $0.2031$ & $0.0098$ & $-0.2761$ & $0.0141$ & $0.1230$ & $4510$ & $52$ & $4541$ & $77$ & $\dots$ & $\dots$ & $4510$ & $52$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $-1.115$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J154935.61$-$153452.9 & 6261897287744631808 & 168069377 & 20060705_1554m15_053 & 15:49:35.61 & $-$15:34:52.9 & KPNR & $12.636$ & $12.284$ & $1.178$ & $12.570$ & $176.0$ & $0.9$ & $177.4$ & $0.9$ & $0.3386$ & $0.0149$ & $2.9533$ & $0.1300$ & $2.7427$ & $0.1121$ & $0.0409$ & $2.6389$ & $0.1071$ & $0.0406$ & $2.9930$ & $0.2517$ & $0.0841$ & $2.3451$ & $0.0174$ & $-12.2131$ & $0.0106$ & $-0.0062$ & $5145$ & $32$ & $4770$ & $92$ & $5145$ & $32$ & $5210$ & $56$ & $0.987$ & $0.470$ & $1.500$ & $0.234$ & $1.500$ & $0.234$ & $-2.529$ & $0.086$ & $-2.064$ & $0.160$ & $-2.529$ & $0.086$ & $-1.910$ & $0.106$ & $-0.170$ & $0.113$ & $0.300$ & $6.201$ & D & $0.945$ & I & $0.109$ & $0.288$ & $0.418$ & $0.044$ & $0.418$ & $0.044$ & D & $0.932$ & $46$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J154944.86$-$061657.3 & 4396626599212829056 & 169700493 & 20050711_1549m08_077 & 15:49:44.86 & $-$06:16:57.3 & $\dots$ & $12.050$ & $12.398$ & $1.043$ & $12.628$ & $-6.7$ & $2.5$ & $2.5$ & $0.8$ & $0.4921$ & $0.0234$ & $2.0321$ & $0.0966$ & $1.9301$ & $0.0872$ & $0.0452$ & $2.0250$ & $0.0849$ & $0.0419$ & $\dots$ & $\dots$ & $\dots$ & $-0.2898$ & $0.0207$ & $-8.6445$ & $0.0164$ & $-0.1336$ & $5480$ & $141$ & $5988$ & $106$ & $\dots$ & $\dots$ & $5480$ & $141$ & $3.146$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.398$ & $-0.098$ & $0.080$ & $\dots$ & $\dots$ & $-1.150$ & $0.398$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.117$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J155002.26$-$031031.5 & 4402857600330790912 & 170225200 & 20060815_1551m01_009 & 15:50:02.26 & $-$03:10:31.5 & $\dots$ & $12.820$ & $12.554$ & $1.117$ & $12.814$ & $8.2$ & $1.5$ & $10.9$ & $0.9$ & $2.6327$ & $0.0152$ & $0.3798$ & $0.0022$ & $0.3761$ & $0.0022$ & $0.0057$ & $0.3767$ & $0.0019$ & $0.0050$ & $0.3748$ & $0.0035$ & $0.0093$ & $0.3591$ & $0.0182$ & $-12.1330$ & $0.0126$ & $-0.0912$ & $4872$ & $60$ & $5871$ & $76$ & $\dots$ & $\dots$ & $4872$ & $60$ & $4.153$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.164$ & $0.266$ & $0.100$ & $\dots$ & $\dots$ & $-1.370$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.207$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155011.21$-$010910.3 & 4404146434116052096 & 170341481 & 20060521_1544m00_135 & 15:50:11.21 & $-$01:09:10.3 & $\dots$ & $11.391$ & $10.955$ & $1.543$ & $11.421$ & $-32.2$ & $0.5$ & $-30.8$ & $0.3$ & $0.1808$ & $0.0151$ & $5.5310$ & $0.4619$ & $4.8356$ & $0.3531$ & $0.0730$ & $4.6902$ & $0.3108$ & $0.0663$ & $3.9314$ & $0.4720$ & $0.1201$ & $-10.3868$ & $0.0174$ & $-4.2757$ & $0.0134$ & $-0.0446$ & $4341$ & $52$ & $4514$ & $51$ & $\dots$ & $\dots$ & $4341$ & $52$ & $1.242$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.010$ & $0.104$ & $-1.691$ & $0.140$ & $\dots$ & $\dots$ & $-2.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155113.23$-$780908.4 & 5779062016430816768 & 408027809 & 20100512_1542m76_140 & 15:51:13.23 & $-$78:09:08.4 & $\dots$ & $13.207$ & $12.792$ & $1.453$ & $13.210$ & $-68.0$ & $1.1$ & $-66.1$ & $1.3$ & $0.2600$ & $0.0102$ & $3.8462$ & $0.1509$ & $3.4965$ & $0.1247$ & $0.0357$ & $3.7631$ & $0.1356$ & $0.0360$ & $3.6719$ & $0.2669$ & $0.0727$ & $-10.2959$ & $0.0105$ & $-5.7298$ & $0.0122$ & $0.0629$ & $4399$ & $53$ & $4385$ & $77$ & $\dots$ & $\dots$ & $4399$ & $53$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.125$ & $-0.702$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.345$ & $0.398$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155116.00$-$684159.5 & 5820394513958891264 & 401734776 & 20110426_1602m68_041 & 15:51:16.00 & $-$68:41:59.5 & $\dots$ & $12.386$ & $11.915$ & $1.582$ & $12.403$ & $8.5$ & $0.7$ & $6.4$ & $1.4$ & $0.1617$ & $0.0108$ & $6.1843$ & $0.4131$ & $5.3277$ & $0.3065$ & $0.0575$ & $5.6742$ & $0.3282$ & $0.0578$ & $5.0548$ & $0.4691$ & $0.0928$ & $-1.4965$ & $0.0073$ & $-2.3676$ & $0.0104$ & $0.1220$ & $4286$ & $53$ & $4512$ & $77$ & $\dots$ & $\dots$ & $4286$ & $53$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.119$ & $-1.302$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155127.60$-$143356.1 & 6263610502960263552 & 168175389 & 20090711_1554m15_065 & 15:51:27.60 & $-$14:33:56.1 & $\dots$ & $12.891$ & $12.484$ & $1.392$ & $12.870$ & $-237.6$ & $0.8$ & $\dots$ & $\dots$ & $0.3053$ & $0.0135$ & $3.2755$ & $0.1448$ & $3.0184$ & $0.1230$ & $0.0407$ & $3.1329$ & $0.1419$ & $0.0453$ & $3.0323$ & $0.3484$ & $0.1149$ & $-15.1131$ & $0.0154$ & $2.6403$ & $0.0094$ & $-0.0561$ & $4672$ & $52$ & $4626$ & $77$ & $\dots$ & $\dots$ & $4672$ & $52$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $-1.048$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155133.86$-$694211.3 & 5819206285484386304 & 401809348 & 20110525_1602m68a_014 & 15:51:33.86 & $-$69:42:11.3 & $\dots$ & $10.792$ & $10.541$ & $1.314$ & $10.890$ & $-33.8$ & $1.2$ & $9.3$ & $7.3$ & $1.1093$ & $0.0130$ & $0.9015$ & $0.0106$ & $0.8808$ & $0.0101$ & $0.0115$ & $0.8873$ & $0.0085$ & $0.0096$ & $0.8689$ & $0.0169$ & $0.0195$ & $-9.3361$ & $0.0099$ & $-6.8979$ & $0.0121$ & $0.0854$ & $4683$ & $59$ & $4876$ & $64$ & $\dots$ & $\dots$ & $4683$ & $59$ & $3.860$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $0.515$ & $0.080$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.106$ & $0.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155149.06$-$113024.4 & 6267786997878958592 & 169537094 & 20070525_1553m09_002 & 15:51:49.06 & $-$11:30:24.4 & $\dots$ & $11.966$ & $11.462$ & $1.691$ & $12.012$ & $54.8$ & $0.7$ & $55.8$ & $0.5$ & $0.2954$ & $0.0253$ & $3.3852$ & $0.2899$ & $3.1114$ & $0.2449$ & $0.0787$ & $3.1375$ & $0.2379$ & $0.0758$ & $2.7327$ & $0.2357$ & $0.0862$ & $-5.6571$ & $0.0286$ & $-2.9228$ & $0.0258$ & $-0.3576$ & $4280$ & $51$ & $4412$ & $77$ & $\dots$ & $\dots$ & $4280$ & $51$ & $0.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $-1.194$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.185$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155149.79$-$145953.2 & 6263444339266544384 & 168084200 & 20080529_1554m15_064 & 15:51:49.79 & $-$14:59:53.2 & $\dots$ & $12.118$ & $11.838$ & $1.143$ & $12.109$ & $-56.6$ & $1.2$ & $-57.4$ & $0.5$ & $0.6481$ & $0.0162$ & $1.5430$ & $0.0386$ & $1.4835$ & $0.0357$ & $0.0240$ & $1.4742$ & $0.0366$ & $0.0248$ & $1.4723$ & $0.0720$ & $0.0489$ & $-37.9173$ & $0.0182$ & $0.4948$ & $0.0113$ & $-0.1030$ & $5242$ & $54$ & $5419$ & $94$ & $\dots$ & $\dots$ & $5242$ & $54$ & $3.305$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-0.777$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155152.40$-$073529.0 & 4396144703885650816 & $\dots$ & 20060608_1553m09_071 & 15:51:52.40 & $-$07:35:29.0 & NTTE & $12.589$ & $12.051$ & $1.682$ & $12.597$ & $-46.7$ & $1.5$ & $-45.6$ & $0.8$ & $0.1223$ & $0.0226$ & $8.1766$ & $1.5110$ & $6.7431$ & $1.0276$ & $0.1524$ & $5.2775$ & $1.4523$ & $0.2752$ & $6.6207$ & $1.1512$ & $0.1739$ & $-3.6621$ & $0.0182$ & $-6.6646$ & $0.0164$ & $-0.1944$ & $4603$ & $175$ & $4387$ & $92$ & $4603$ & $175$ & $\dots$ & $\dots$ & $1.186$ & $0.470$ & $2.188$ & $0.032$ & $2.188$ & $0.032$ & $-2.128$ & $0.101$ & $-1.753$ & $0.160$ & $-2.128$ & $0.101$ & $\dots$ & $\dots$ & $-0.601$ & $0.108$ & $-0.591$ & $5.711$ & D & $0.968$ & I & $0.584$ & $0.348$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $25$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J155201.35$-$093513.8 & 4347337039131143552 & 169756591 & 20050730_1546m09_112 & 15:52:01.35 & $-$09:35:13.8 & $\dots$ & $11.229$ & $10.987$ & $1.062$ & $11.225$ & $54.5$ & $0.7$ & $54.6$ & $0.6$ & $0.9707$ & $0.0311$ & $1.0302$ & $0.0330$ & $1.0033$ & $0.0313$ & $0.0312$ & $1.0108$ & $0.0243$ & $0.0240$ & $0.9843$ & $0.0811$ & $0.0823$ & $-55.7940$ & $0.0251$ & $-48.4485$ & $0.0246$ & $-0.3619$ & $5546$ & $56$ & $5039$ & $90$ & $\dots$ & $\dots$ & $5546$ & $56$ & $2.113$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-1.644$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.484$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155211.10$-$143037.0 & 6263600710434942976 & $\dots$ & 20060618_1554m15_065 & 15:52:11.10 & $-$14:30:37.0 & NTTE & $11.805$ & $11.609$ & $0.852$ & $11.772$ & $-58.2$ & $1.1$ & $-46.2$ & $6.2$ & $4.5218$ & $0.0255$ & $0.2212$ & $0.0012$ & $0.2199$ & $0.0012$ & $0.0056$ & $0.2191$ & $0.0012$ & $0.0055$ & $0.2193$ & $0.0018$ & $0.0082$ & $-270.8978$ & $0.0287$ & $-139.3216$ & $0.0182$ & $-0.0571$ & $5993$ & $59$ & $5794$ & $136$ & $5993$ & $59$ & $\dots$ & $\dots$ & $3.964$ & $0.180$ & $3.230$ & $0.745$ & $3.230$ & $0.745$ & $-1.597$ & $0.056$ & $-1.553$ & $0.190$ & $-1.597$ & $0.056$ & $\dots$ & $\dots$ & $0.273$ & $0.136$ & $0.283$ & $7.116$ & D & $0.985$ & I & $0.502$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J155216.00$-$143703.3 & 6263596037510508800 & 168549295 & 20090711_1554m15_064 & 15:52:16.00 & $-$14:37:03.3 & $\dots$ & $13.185$ & $12.718$ & $1.530$ & $13.177$ & $-20.3$ & $1.1$ & $-20.5$ & $0.7$ & $0.1629$ & $0.0162$ & $6.1387$ & $0.6105$ & $5.2938$ & $0.4540$ & $0.0858$ & $5.2940$ & $0.3582$ & $0.0677$ & $5.4001$ & $0.6217$ & $0.1151$ & $0.6408$ & $0.0162$ & $-8.1564$ & $0.0106$ & $-0.0531$ & $4407$ & $52$ & $4537$ & $77$ & $\dots$ & $\dots$ & $4407$ & $52$ & $1.326$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.110$ & $-1.233$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.491$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155234.36$-$101400.2 & 4347148472888163328 & 169746741 & 20080512_1553m09_010 & 15:52:34.36 & $-$10:14:00.2 & NTTE & $11.954$ & $11.515$ & $1.529$ & $11.973$ & $-139.4$ & $0.7$ & $-140.8$ & $0.4$ & $0.3613$ & $0.0192$ & $2.7678$ & $0.1471$ & $2.5820$ & $0.1280$ & $0.0496$ & $2.5516$ & $0.1313$ & $0.0515$ & $2.6360$ & $0.1108$ & $0.0420$ & $-8.7402$ & $0.0211$ & $-5.2812$ & $0.0163$ & $-0.2643$ & $4657$ & $84$ & $4636$ & $92$ & $4710$ & $115$ & $4604$ & $53$ & $1.270$ & $0.470$ & $1.240$ & $0.010$ & $1.240$ & $0.010$ & $-2.041$ & $0.056$ & $-1.660$ & $0.160$ & $-2.011$ & $0.007$ & $-2.070$ & $0.104$ & $-0.182$ & $0.094$ & $0.398$ & $6.787$ & D & $0.986$ & I & $0.409$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J155236.80$-$174838.1 & 6248594056042249984 & 167716753 & 20100610_1554m15_004 & 15:52:36.80 & $-$17:48:38.1 & $\dots$ & $12.510$ & $12.827$ & $1.051$ & $13.061$ & $7.3$ & $1.4$ & $\dots$ & $\dots$ & $2.2451$ & $0.0582$ & $0.4454$ & $0.0115$ & $0.4403$ & $0.0113$ & $0.0256$ & $0.4399$ & $0.0104$ & $0.0237$ & $\dots$ & $\dots$ & $\dots$ & $-12.8776$ & $0.3636$ & $-47.7205$ & $0.4149$ & $-0.9666$ & $5460$ & $126$ & $5524$ & $76$ & $\dots$ & $\dots$ & $5460$ & $126$ & $4.075$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.545$ & $0.185$ & $0.020$ & $0.100$ & $\dots$ & $\dots$ & $-1.545$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.157$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J155238.51$-$152325.1 & 6262665094759147136 & 168315308 & 20080610_1554m15_053 & 15:52:38.51 & $-$15:23:25.1 & $\dots$ & $12.255$ & $11.837$ & $1.445$ & $12.250$ & $4.2$ & $0.8$ & $4.4$ & $0.5$ & $0.4610$ & $0.0177$ & $2.1692$ & $0.0833$ & $2.0534$ & $0.0746$ & $0.0363$ & $2.0643$ & $0.1123$ & $0.0544$ & $2.0710$ & $0.1313$ & $0.0634$ & $-10.6158$ & $0.0233$ & $-2.4658$ & $0.0148$ & $0.0209$ & $4612$ & $53$ & $4449$ & $77$ & $\dots$ & $\dots$ & $4612$ & $53$ & $1.091$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $-1.364$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155245.44$-$044929.2 & 4399112595005311744 & 170367370 & 20060524_1600m03_025 & 15:52:45.44 & $-$04:49:29.2 & $\dots$ & $12.130$ & $11.563$ & $1.701$ & $12.119$ & $-26.9$ & $0.8$ & $-28.8$ & $0.5$ & $0.3444$ & $0.0224$ & $2.9036$ & $0.1889$ & $2.6998$ & $0.1633$ & $0.0605$ & $2.6861$ & $0.1514$ & $0.0564$ & $2.8345$ & $0.1642$ & $0.0579$ & $-16.2752$ & $0.0217$ & $-3.4590$ & $0.0158$ & $-0.1217$ & $4866$ & $53$ & $4665$ & $77$ & $\dots$ & $\dots$ & $4866$ & $53$ & $1.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $-1.461$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155248.00$-$742529.0 & 5782026707798508160 & 406281883 & 20100522_1542m76_078 & 15:52:48.00 & $-$74:25:29.0 & $\dots$ & $12.152$ & $11.899$ & $1.188$ & $12.190$ & $104.0$ & $1.2$ & $104.9$ & $1.0$ & $0.6104$ & $0.0111$ & $1.6383$ & $0.0298$ & $1.5713$ & $0.0274$ & $0.0174$ & $1.5915$ & $0.0300$ & $0.0189$ & $1.6041$ & $0.0371$ & $0.0231$ & $-27.6096$ & $0.0087$ & $-17.0376$ & $0.0109$ & $-0.0073$ & $4953$ & $53$ & $4812$ & $77$ & $\dots$ & $\dots$ & $4953$ & $53$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.867$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155256.01$-$101315.4 & 4347146857980449536 & 169746976 & 20060608_1553m09_010 & 15:52:56.01 & $-$10:13:15.4 & $\dots$ & $12.437$ & $11.918$ & $1.690$ & $12.467$ & $-96.0$ & $1.1$ & $\dots$ & $\dots$ & $0.1723$ & $0.0180$ & $5.8038$ & $0.6063$ & $5.0429$ & $0.4577$ & $0.0908$ & $4.6765$ & $0.3275$ & $0.0700$ & $5.0819$ & $0.5017$ & $0.0987$ & $-5.7109$ & $0.0205$ & $-7.6517$ & $0.0142$ & $-0.0434$ & $4290$ & $52$ & $4515$ & $92$ & $\dots$ & $\dots$ & $4290$ & $52$ & $0.544$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.106$ & $-1.595$ & $0.160$ & $\dots$ & $\dots$ & $-1.610$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.148$ & $0.309$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155304.72$-$060619.8 & 4398079054075869312 & 169944083 & 20050602_1549m08_082 & 15:53:04.72 & $-$06:06:19.8 & $\dots$ & $11.427$ & $11.051$ & $1.308$ & $11.397$ & $-317.9$ & $0.7$ & $-318.5$ & $0.4$ & $0.7370$ & $0.0257$ & $1.3569$ & $0.0473$ & $1.3106$ & $0.0441$ & $0.0337$ & $1.2831$ & $0.0323$ & $0.0252$ & $1.2797$ & $0.0593$ & $0.0463$ & $-24.6530$ & $0.0232$ & $21.9101$ & $0.0203$ & $-0.2162$ & $4967$ & $54$ & $4778$ & $51$ & $\dots$ & $\dots$ & $4967$ & $54$ & $1.660$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $-1.640$ & $0.140$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.584$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155312.76$-$823946.5 & 5768912012276380416 & 408776496 & 20060805_1637m81_012 & 15:53:12.76 & $-$82:39:46.5 & $\dots$ & $13.046$ & $12.684$ & $1.379$ & $13.064$ & $-93.1$ & $2.0$ & $-97.7$ & $0.8$ & $0.2492$ & $0.0100$ & $4.0128$ & $0.1610$ & $3.6337$ & $0.1320$ & $0.0363$ & $3.8708$ & $0.1586$ & $0.0410$ & $3.7430$ & $0.3222$ & $0.0861$ & $-6.9398$ & $0.0109$ & $-6.7520$ & $0.0112$ & $0.0161$ & $4600$ & $52$ & $4175$ & $95$ & $\dots$ & $\dots$ & $4600$ & $52$ & $4.478$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $-0.295$ & $0.100$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.282$ & $0.380$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155314.66$-$102531.9 & 4346388469834992256 & 169746445 & 20050711_1549m08_144 & 15:53:14.66 & $-$10:25:31.9 & $\dots$ & $12.774$ & $12.527$ & $1.084$ & $12.774$ & $-117.9$ & $1.5$ & $-116.7$ & $1.2$ & $0.4785$ & $0.0146$ & $2.0899$ & $0.0638$ & $1.9822$ & $0.0574$ & $0.0289$ & $2.0117$ & $0.0534$ & $0.0265$ & $2.0639$ & $0.1067$ & $0.0517$ & $-22.0919$ & $0.0171$ & $-11.8499$ & $0.0112$ & $0.0584$ & $5590$ & $58$ & $5559$ & $94$ & $\dots$ & $\dots$ & $5590$ & $58$ & $3.247$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.122$ & $-0.898$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.563$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155330.01$-$744639.3 & 5781947684694450176 & 406301592 & 20080624_1542m76_079 & 15:53:30.01 & $-$74:46:39.3 & $\dots$ & $11.355$ & $11.075$ & $1.298$ & $11.415$ & $-3.8$ & $0.6$ & $\dots$ & $\dots$ & $0.8314$ & $0.0314$ & $1.2028$ & $0.0454$ & $1.1663$ & $0.0427$ & $0.0366$ & $1.1755$ & $0.0468$ & $0.0398$ & $\dots$ & $\dots$ & $\dots$ & $-3.8266$ & $0.0269$ & $-4.6167$ & $0.0350$ & $0.1939$ & $4740$ & $142$ & $4762$ & $55$ & $\dots$ & $\dots$ & $4740$ & $142$ & $2.468$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.189$ & $-0.211$ & $0.080$ & $\dots$ & $\dots$ & $-1.180$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.096$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J155338.52$-$070842.2 & 4396276095524888960 & 169934420 & 20070814_1553m09_077 & 15:53:38.52 & $-$07:08:42.2 & $\dots$ & $9.953$ & $9.506$ & $1.412$ & $9.902$ & $53.6$ & $0.6$ & $53.6$ & $0.5$ & $0.8283$ & $0.0175$ & $1.2073$ & $0.0255$ & $1.1705$ & $0.0240$ & $0.0205$ & $1.1581$ & $0.0231$ & $0.0199$ & $1.1618$ & $0.0416$ & $0.0358$ & $-22.6887$ & $0.0177$ & $-22.8745$ & $0.0126$ & $-0.2040$ & $4608$ & $52$ & $4522$ & $77$ & $\dots$ & $\dots$ & $4608$ & $52$ & $1.641$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-1.395$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155348.08$-$174033.4 & 6248599317383176320 & 168227804 & 20090711_1554m15_004 & 15:53:48.08 & $-$17:40:33.4 & GEMS & $12.903$ & $12.589$ & $1.115$ & $12.849$ & $-127.4$ & $1.2$ & $-124.5$ & $1.2$ & $1.1574$ & $0.0147$ & $0.8640$ & $0.0110$ & $0.8450$ & $0.0105$ & $0.0124$ & $0.8474$ & $0.0104$ & $0.0122$ & $0.8510$ & $0.0254$ & $0.0298$ & $-42.7479$ & $0.0224$ & $-19.8650$ & $0.0128$ & $0.3325$ & $5376$ & $59$ & $4950$ & $92$ & $5437$ & $60$ & $5314$ & $57$ & $3.238$ & $0.470$ & $3.084$ & $0.338$ & $3.084$ & $0.338$ & $-2.008$ & $0.102$ & $-1.894$ & $0.160$ & $-1.906$ & $0.094$ & $-2.110$ & $0.110$ & $0.404$ & $0.116$ & $0.414$ & $6.836$ & D & $0.999$ & I & $0.354$ & $0.226$ & $0.185$ & $0.043$ & $0.185$ & $0.043$ & D & $0.998$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J155352.50$-$145144.0 & 6263532192816450816 & 168550306 & 20100806_1554m15_076 & 15:53:52.50 & $-$14:51:44.0 & KPNR & $12.878$ & $12.539$ & $1.204$ & $12.836$ & $50.6$ & $2.5$ & $50.0$ & $1.1$ & $0.3510$ & $0.0145$ & $2.8490$ & $0.1177$ & $2.6525$ & $0.1020$ & $0.0385$ & $2.6307$ & $0.0867$ & $0.0330$ & $2.5687$ & $0.1945$ & $0.0757$ & $-24.6066$ & $0.0163$ & $-17.1885$ & $0.0110$ & $-0.2527$ & $5015$ & $41$ & $4776$ & $247$ & $4977$ & $26$ & $5053$ & $57$ & $1.797$ & $0.610$ & $2.011$ & $0.122$ & $2.011$ & $0.122$ & $-2.563$ & $0.108$ & $-2.229$ & $0.200$ & $-2.576$ & $0.106$ & $-2.550$ & $0.110$ & $0.311$ & $0.103$ & $0.361$ & $6.228$ & D & $0.997$ & I & $0.419$ & $0.348$ & $0.239$ & $0.032$ & $0.239$ & $0.032$ & D & $0.979$ & $19$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J155404.06$-$140636.6 & 6263643350870538368 & 168566970 & 20060421_1548m14_111 & 15:54:04.06 & $-$14:06:36.6 & $\dots$ & $11.766$ & $11.374$ & $1.463$ & $11.797$ & $-136.4$ & $1.1$ & $-136.4$ & $0.4$ & $0.4522$ & $0.0238$ & $2.2114$ & $0.1164$ & $2.0912$ & $0.1041$ & $0.0498$ & $2.0522$ & $0.0947$ & $0.0461$ & $2.1148$ & $0.0764$ & $0.0361$ & $-22.6469$ & $0.0297$ & $-14.5429$ & $0.0188$ & $-0.1967$ & $4500$ & $52$ & $4486$ & $77$ & $\dots$ & $\dots$ & $4500$ & $52$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.101$ & $-1.018$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.464$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155410.90$-$074139.8 & 4348180948665680640 & 169901594 & 20050730_1546m09_097 & 15:54:10.90 & $-$07:41:39.8 & $\dots$ & $14.185$ & $14.539$ & $1.432$ & $14.946$ & $-20.0$ & $12.6$ & $\dots$ & $\dots$ & $3.1698$ & $0.0219$ & $0.3155$ & $0.0022$ & $0.3129$ & $0.0021$ & $0.0069$ & $0.3117$ & $0.0021$ & $0.0067$ & $0.3117$ & $0.0035$ & $0.0112$ & $9.8442$ & $0.0260$ & $-5.3844$ & $0.0179$ & $-0.2048$ & $4598$ & $67$ & $4008$ & $158$ & $\dots$ & $\dots$ & $4598$ & $67$ & $4.810$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.017$ & $0.192$ & $-0.528$ & $0.180$ & $\dots$ & $\dots$ & $-1.017$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J155411.84$-$134647.8 & 6264039587374004608 & 168569734 & 20060705_1554m15_075 & 15:54:11.84 & $-$13:46:47.8 & $\dots$ & $12.661$ & $12.257$ & $1.482$ & $12.689$ & $3.3$ & $1.6$ & $2.1$ & $0.9$ & $0.3024$ & $0.0154$ & $3.3069$ & $0.1684$ & $3.0451$ & $0.1428$ & $0.0469$ & $3.1941$ & $0.1403$ & $0.0439$ & $3.2953$ & $0.2899$ & $0.0880$ & $-1.3956$ & $0.0188$ & $4.7242$ & $0.0109$ & $0.0173$ & $4449$ & $53$ & $4403$ & $77$ & $\dots$ & $\dots$ & $4449$ & $53$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.119$ & $-1.270$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.509$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155414.10$-$085203.0 & 4347758942359022336 & 169890531 & 20060418_1550m08_120 & 15:54:14.10 & $-$08:52:03.0 & KPNR & $11.197$ & $10.860$ & $1.318$ & $11.210$ & $-20.7$ & $22.9$ & $-9.6$ & $0.5$ & $2.7571$ & $0.0173$ & $0.3627$ & $0.0023$ & $0.3593$ & $0.0022$ & $0.0062$ & $0.3586$ & $0.0020$ & $0.0054$ & $0.3567$ & $0.0016$ & $0.0044$ & $-48.9397$ & $0.0219$ & $-16.2445$ & $0.0192$ & $-0.4085$ & $5037$ & $80$ & $5095$ & $756$ & $5071$ & $107$ & $5002$ & $54$ & $4.161$ & $0.950$ & $3.141$ & $0.265$ & $3.141$ & $0.265$ & $-0.831$ & $0.160$ & $-2.219$ & $0.610$ & $-1.072$ & $0.208$ & $-0.590$ & $0.112$ & $0.017$ & $0.119$ & $0.027$ & $7.626$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.532$ & $0.042$ & $0.532$ & $0.042$ & D & $0.983$ & $8$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J155423.90$-$154832.0 & 6262590224888928768 & $\dots$ & 20060523_1548m14_130 & 15:54:23.90 & $-$15:48:32.0 & KPNR & $12.306$ & $11.741$ & $1.663$ & $12.275$ & $218.9$ & $1.0$ & $221.4$ & $0.5$ & $0.1709$ & $0.0184$ & $5.8514$ & $0.6300$ & $5.0787$ & $0.4746$ & $0.0934$ & $4.4253$ & $0.2373$ & $0.0536$ & $4.2279$ & $0.5174$ & $0.1224$ & $-9.3619$ & $0.0221$ & $-14.2201$ & $0.0130$ & $-0.0535$ & $4439$ & $48$ & $4452$ & $92$ & $4439$ & $48$ & $\dots$ & $\dots$ & $3.053$ & $0.470$ & $0.524$ & $0.010$ & $0.524$ & $0.010$ & $-2.786$ & $0.145$ & $-2.190$ & $0.160$ & $-2.786$ & $0.145$ & $\dots$ & $\dots$ & $-0.309$ & $0.105$ & $0.431$ & $6.075$ & D & $0.985$ & I & $\dots$ & $\dots$ & $0.334$ & $0.049$ & $0.334$ & $0.049$ & D & $0.945$ & $37$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J155427.30$+$002137.0 & 4410409355427187072 & 304461437 & 20080404_1551m01_080 & 15:54:27.30 & $+$00:21:37.0 & GEMS & $10.759$ & $10.535$ & $0.979$ & $10.742$ & $-44.8$ & $1.3$ & $-45.7$ & $0.5$ & $0.7032$ & $0.0141$ & $1.4221$ & $0.0285$ & $1.3714$ & $0.0265$ & $0.0193$ & $1.3618$ & $0.0309$ & $0.0227$ & $1.3501$ & $0.0156$ & $0.0116$ & $-12.0612$ & $0.0152$ & $-10.9281$ & $0.0111$ & $-0.0872$ & $5543$ & $35$ & $5115$ & $214$ & $5543$ & $35$ & $5464$ & $57$ & $2.327$ & $0.480$ & $2.673$ & $0.160$ & $2.673$ & $0.160$ & $-2.145$ & $0.126$ & $-1.909$ & $0.270$ & $-2.145$ & $0.126$ & $-0.780$ & $0.119$ & $0.048$ & $0.136$ & $0.058$ & $6.343$ & D & $0.962$ & I & $0.489$ & $0.320$ & $0.402$ & $0.053$ & $0.402$ & $0.053$ & D & $0.988$ & $50$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J155437.08$-$761735.9 & 5781569143461410944 & 406416533 & 20100709_1542m76_133 & 15:54:37.08 & $-$76:17:35.9 & $\dots$ & $12.600$ & $12.791$ & $1.132$ & $13.058$ & $-6.8$ & $2.2$ & $-14.3$ & $1.5$ & $3.1037$ & $0.0132$ & $0.3222$ & $0.0014$ & $0.3195$ & $0.0013$ & $0.0042$ & $0.3208$ & $0.0014$ & $0.0044$ & $\dots$ & $\dots$ & $\dots$ & $-3.4370$ & $0.0136$ & $9.3210$ & $0.0128$ & $-0.0357$ & $5005$ & $79$ & $5086$ & $64$ & $\dots$ & $\dots$ & $5005$ & $79$ & $4.803$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.980$ & $0.196$ & $-0.112$ & $0.080$ & $\dots$ & $\dots$ & $-2.980$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.155$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J155459.08$-$033113.1 & 4399797556389742848 & 170405631 & 20070611_1551m01_141 & 15:54:59.08 & $-$03:31:13.1 & $\dots$ & $10.825$ & $10.084$ & $1.980$ & $10.817$ & $-46.3$ & $0.9$ & $-47.8$ & $0.3$ & $2.3134$ & $0.0191$ & $0.4323$ & $0.0036$ & $0.4275$ & $0.0035$ & $0.0082$ & $0.4236$ & $0.0033$ & $0.0077$ & $0.4230$ & $0.0054$ & $0.0128$ & $-22.9270$ & $0.0197$ & $-7.6792$ & $0.0142$ & $-0.0397$ & $4577$ & $54$ & $4550$ & $49$ & $\dots$ & $\dots$ & $4577$ & $54$ & $1.987$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.125$ & $-0.156$ & $0.090$ & $\dots$ & $\dots$ & $-1.200$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.151$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155500.26$-$162518.2 & 6262332900507656192 & 168257724 & 20100610_1554m15_061 & 15:55:00.26 & $-$16:25:18.2 & NTTE & $13.155$ & $12.711$ & $1.496$ & $13.152$ & $337.1$ & $1.3$ & $340.5$ & $1.2$ & $0.1938$ & $0.0175$ & $5.1600$ & $0.4659$ & $4.5496$ & $0.3622$ & $0.0796$ & $4.6104$ & $0.4688$ & $0.1017$ & $4.3317$ & $0.4620$ & $0.1067$ & $-1.0603$ & $0.0197$ & $-9.6434$ & $0.0134$ & $-0.0944$ & $4756$ & $97$ & $4415$ & $92$ & $4834$ & $142$ & $4677$ & $53$ & $0.651$ & $0.470$ & $2.438$ & $0.158$ & $2.438$ & $0.158$ & $-1.494$ & $0.143$ & $-1.569$ & $0.160$ & $-1.608$ & $0.182$ & $-1.380$ & $0.103$ & $-0.341$ & $0.090$ & $-0.321$ & $6.615$ & D & $0.995$ & I & $0.214$ & $0.361$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $29$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J155511.03$-$072323.8 & 4396254307150961536 & 169936110 & 20060608_1553m09_083 & 15:55:11.03 & $-$07:23:23.8 & $\dots$ & $12.064$ & $11.803$ & $1.173$ & $12.087$ & $-193.0$ & $1.8$ & $-193.2$ & $0.9$ & $0.8664$ & $0.0197$ & $1.1542$ & $0.0262$ & $1.1206$ & $0.0247$ & $0.0221$ & $1.1044$ & $0.0296$ & $0.0268$ & $1.0571$ & $0.0319$ & $0.0301$ & $-48.6996$ & $0.0238$ & $-19.0722$ & $0.0194$ & $-0.2593$ & $5152$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5152$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155513.96$-$762600.7 & 5781518978244303744 & 407826076 & 20090405_1542m76_094 & 15:55:13.96 & $-$76:26:00.7 & $\dots$ & $11.826$ & $11.473$ & $1.377$ & $11.851$ & $28.3$ & $2.0$ & $27.2$ & $0.5$ & $0.2803$ & $0.0113$ & $3.5676$ & $0.1438$ & $3.2648$ & $0.1204$ & $0.0369$ & $3.3657$ & $0.1052$ & $0.0313$ & $3.3064$ & $0.1955$ & $0.0591$ & $-8.5061$ & $0.0116$ & $-3.8065$ & $0.0118$ & $-0.0786$ & $4509$ & $52$ & $4554$ & $64$ & $\dots$ & $\dots$ & $4509$ & $52$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.110$ & $0.047$ & $0.080$ & $\dots$ & $\dots$ & $-1.090$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.419$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155530.79$-$143459.8 & 6263566316336901248 & 168560984 & 20060421_1548m14_114 & 15:55:30.79 & $-$14:34:59.8 & $\dots$ & $11.504$ & $11.161$ & $1.293$ & $11.500$ & $-19.1$ & $1.3$ & $-19.4$ & $0.5$ & $0.5826$ & $0.0173$ & $1.7164$ & $0.0510$ & $1.6431$ & $0.0467$ & $0.0284$ & $1.6030$ & $0.0592$ & $0.0369$ & $1.6526$ & $0.0695$ & $0.0421$ & $-2.5046$ & $0.0205$ & $-8.9182$ & $0.0148$ & $-0.2454$ & $4813$ & $53$ & $4948$ & $77$ & $\dots$ & $\dots$ & $4813$ & $53$ & $2.353$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.102$ & $-0.873$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155604.00$-$214620.5 & 6246500792063534592 & 167355845 & 20050630_1552m24_083 & 15:56:04.00 & $-$21:46:20.5 & $\dots$ & $12.059$ & $12.306$ & $0.989$ & $12.516$ & $-40.8$ & $1.8$ & $-43.1$ & $2.7$ & $1.5747$ & $0.0169$ & $0.6350$ & $0.0068$ & $0.6247$ & $0.0066$ & $0.0106$ & $0.6261$ & $0.0068$ & $0.0108$ & $0.6273$ & $0.0105$ & $0.0168$ & $-17.0783$ & $0.0193$ & $-2.2536$ & $0.0130$ & $-0.1416$ & $6384$ & $127$ & $5849$ & $104$ & $\dots$ & $\dots$ & $6384$ & $127$ & $4.043$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.040$ & $0.365$ & $-0.515$ & $0.110$ & $\dots$ & $\dots$ & $-3.040$ & $0.365$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155616.00$-$061826.0 & 4397879247897644160 & 169950493 & 20080819_1606m05_027 & 15:56:16.00 & $-$06:18:26.0 & NTTE & $13.029$ & $12.413$ & $1.737$ & $12.991$ & $278.5$ & $1.6$ & $279.5$ & $0.9$ & $0.1398$ & $0.0171$ & $7.1531$ & $0.8749$ & $6.0314$ & $0.6221$ & $0.1031$ & $5.9642$ & $0.3991$ & $0.0669$ & $6.0198$ & $0.3243$ & $0.0539$ & $-5.1752$ & $0.0185$ & $-3.7410$ & $0.0109$ & $-0.0071$ & $4433$ & $133$ & $4696$ & $86$ & $4636$ & $211$ & $4230$ & $55$ & $3.739$ & $0.180$ & $2.119$ & $0.119$ & $2.119$ & $0.119$ & $-1.999$ & $0.153$ & $-1.811$ & $0.130$ & $-1.768$ & $0.168$ & $-2.230$ & $0.138$ & $-0.265$ & $0.117$ & $-0.245$ & $6.186$ & D & $0.988$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J155621.39$-$140119.8 & 6263974097713061248 & 168573996 & 20080318_1554m15_080 & 15:56:21.39 & $-$14:01:19.8 & $\dots$ & $10.100$ & $9.542$ & $1.102$ & $9.797$ & $-103.5$ & $1.1$ & $-104.7$ & $0.2$ & $1.7881$ & $0.0157$ & $0.5593$ & $0.0049$ & $0.5512$ & $0.0048$ & $0.0087$ & $0.5478$ & $0.0049$ & $0.0090$ & $0.5515$ & $0.0104$ & $0.0188$ & $-43.2382$ & $0.0178$ & $-35.0419$ & $0.0119$ & $-0.0694$ & $5249$ & $54$ & $5374$ & $94$ & $\dots$ & $\dots$ & $5249$ & $54$ & $3.188$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $-1.012$ & $0.180$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.642$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155651.25$-$030111.8 & 4399930906534306688 & 170532883 & 20050330_1604m03_050 & 15:56:51.25 & $-$03:01:11.8 & $\dots$ & $12.224$ & $11.962$ & $1.062$ & $12.200$ & $-56.2$ & $3.9$ & $-52.0$ & $0.6$ & $2.4677$ & $0.0151$ & $0.4052$ & $0.0025$ & $0.4010$ & $0.0024$ & $0.0061$ & $0.3992$ & $0.0022$ & $0.0054$ & $0.3971$ & $0.0019$ & $0.0048$ & $-53.4455$ & $0.0180$ & $15.1253$ & $0.0134$ & $-0.0568$ & $6453$ & $71$ & $3999$ & $253$ & $\dots$ & $\dots$ & $6453$ & $71$ & $4.645$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.173$ & $-0.752$ & $0.310$ & $\dots$ & $\dots$ & $-0.990$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155737.10$-$130253.0 & 6264188536839570048 & 168637255 & 20090416_1608m12_034 & 15:57:37.10 & $-$13:02:53.0 & GEMS & $12.133$ & $11.848$ & $1.112$ & $12.107$ & $-108.3$ & $1.6$ & $-103.0$ & $2.9$ & $1.1062$ & $0.0200$ & $0.9040$ & $0.0163$ & $0.8832$ & $0.0156$ & $0.0177$ & $0.8774$ & $0.0168$ & $0.0191$ & $0.8505$ & $0.0227$ & $0.0267$ & $-66.5392$ & $0.0247$ & $-5.0549$ & $0.0157$ & $-0.0377$ & $5376$ & $49$ & $5201$ & $214$ & $5388$ & $40$ & $5365$ & $57$ & $2.122$ & $0.480$ & $2.945$ & $0.280$ & $2.945$ & $0.280$ & $-1.970$ & $0.096$ & $-1.874$ & $0.270$ & $-2.039$ & $0.077$ & $-1.900$ & $0.114$ & $0.297$ & $0.104$ & $0.307$ & $6.767$ & D & $0.997$ & I & $0.404$ & $0.316$ & $0.066$ & $0.044$ & $0.066$ & $0.044$ & D & $0.993$ & $66$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J155743.23$-$783559.4 & 5778989551742481280 & 408052068 & 20090709_1542m76_140 & 15:57:43.23 & $-$78:35:59.4 & $\dots$ & $12.499$ & $12.126$ & $1.434$ & $12.534$ & $221.7$ & $6.6$ & $215.5$ & $0.7$ & $0.2325$ & $0.0091$ & $4.3011$ & $0.1683$ & $3.8685$ & $0.1362$ & $0.0352$ & $4.1383$ & $0.1405$ & $0.0340$ & $4.2028$ & $0.2272$ & $0.0541$ & $-10.2271$ & $0.0088$ & $-9.9431$ & $0.0107$ & $0.0514$ & $4527$ & $52$ & $4404$ & $119$ & $\dots$ & $\dots$ & $4527$ & $52$ & $4.425$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $0.662$ & $0.140$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.268$ & $0.769$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155751.80$-$083955.0 & 4347826768481974656 & 169909265 & 20070814_1553m09_101 & 15:57:51.80 & $-$08:39:55.0 & NTTE & $10.398$ & $10.024$ & $1.481$ & $10.457$ & $-22.7$ & $0.8$ & $-22.1$ & $0.3$ & $0.7963$ & $0.0150$ & $1.2558$ & $0.0237$ & $1.2161$ & $0.0222$ & $0.0182$ & $1.2023$ & $0.0189$ & $0.0157$ & $1.2155$ & $0.0381$ & $0.0314$ & $-32.1635$ & $0.0174$ & $-19.3375$ & $0.0115$ & $-0.0327$ & $4572$ & $158$ & $4460$ & $92$ & $4572$ & $158$ & $4614$ & $52$ & $1.410$ & $0.470$ & $0.699$ & $0.093$ & $0.699$ & $0.093$ & $-2.684$ & $0.116$ & $-1.701$ & $0.160$ & $-2.684$ & $0.116$ & $-0.590$ & $0.102$ & $0.377$ & $0.123$ & $0.987$ & $6.733$ & D & $0.996$ & C & $0.437$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $56$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J155803.83$-$061632.2 & 4397928661501564800 & 169967022 & 20060524_1600m03_004 & 15:58:03.83 & $-$06:16:32.2 & $\dots$ & $11.117$ & $10.886$ & $0.966$ & $11.087$ & $31.3$ & $0.7$ & $29.2$ & $0.4$ & $4.9582$ & $0.0153$ & $0.2017$ & $0.0006$ & $0.2006$ & $0.0006$ & $0.0031$ & $0.2004$ & $0.0008$ & $0.0039$ & $0.2013$ & $0.0010$ & $0.0050$ & $19.9436$ & $0.0166$ & $-103.7411$ & $0.0114$ & $0.0740$ & $6180$ & $68$ & $5620$ & $136$ & $\dots$ & $\dots$ & $6180$ & $68$ & $3.924$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.821$ & $0.129$ & $-0.979$ & $0.190$ & $\dots$ & $\dots$ & $-0.821$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.315$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155827.04$-$113653.2 & 4343008949047731840 & 169727387 & 20070823_1608m12_046 & 15:58:27.04 & $-$11:36:53.2 & NTTE & $10.445$ & $10.011$ & $1.486$ & $10.446$ & $-247.6$ & $1.2$ & $-247.8$ & $0.2$ & $0.8648$ & $0.0170$ & $1.1563$ & $0.0227$ & $1.1226$ & $0.0214$ & $0.0191$ & $1.1124$ & $0.0212$ & $0.0191$ & $1.1018$ & $0.0403$ & $0.0366$ & $-45.1620$ & $0.0196$ & $-13.3547$ & $0.0120$ & $0.0307$ & $4771$ & $69$ & $4646$ & $77$ & $4778$ & $85$ & $4764$ & $54$ & $1.494$ & $0.230$ & $1.268$ & $0.191$ & $1.268$ & $0.191$ & $-1.875$ & $0.063$ & $-1.587$ & $0.170$ & $-2.010$ & $0.016$ & $-1.740$ & $0.110$ & $-0.307$ & $0.102$ & $0.243$ & $6.798$ & D & $0.993$ & I & $0.360$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J155829.63$-$122434.4 & 4342895871148449152 & 168649494 & 20090416_1608m12_038 & 15:58:29.63 & $-$12:24:34.4 & KPNR & $12.331$ & $12.031$ & $1.200$ & $12.326$ & $83.2$ & $0.8$ & $82.3$ & $0.5$ & $0.3745$ & $0.0168$ & $2.6702$ & $0.1198$ & $2.4969$ & $0.1047$ & $0.0419$ & $2.5663$ & $0.1141$ & $0.0445$ & $2.6228$ & $0.2913$ & $0.1110$ & $-8.8986$ & $0.0208$ & $-0.6041$ & $0.0145$ & $-0.0413$ & $5136$ & $39$ & $5155$ & $214$ & $5073$ & $18$ & $5199$ & $61$ & $2.677$ & $0.480$ & $1.440$ & $0.153$ & $1.440$ & $0.153$ & $-2.529$ & $0.104$ & $-2.738$ & $0.270$ & $-2.677$ & $0.072$ & $-2.380$ & $0.135$ & $-0.873$ & $0.111$ & $-0.353$ & $5.548$ & D & $0.981$ & I & $\dots$ & $\dots$ & $0.096$ & $0.039$ & $0.096$ & $0.039$ & D & $0.982$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J155846.99$-$033950.8 & 4399628987513294976 & 170420670 & 20060815_1551m01_134 & 15:58:46.99 & $-$03:39:50.8 & NTTE & $12.713$ & $12.311$ & $1.382$ & $12.693$ & $1.1$ & $1.0$ & $2.9$ & $1.0$ & $0.7642$ & $0.0148$ & $1.3086$ & $0.0253$ & $1.2655$ & $0.0237$ & $0.0187$ & $1.2917$ & $0.0255$ & $0.0198$ & $1.2833$ & $0.0045$ & $0.0035$ & $-34.3704$ & $0.0160$ & $-20.8283$ & $0.0114$ & $-0.0782$ & $5216$ & $57$ & $4896$ & $92$ & $5216$ & $57$ & $5161$ & $58$ & $3.003$ & $0.470$ & $1.994$ & $0.641$ & $1.994$ & $0.641$ & $-2.685$ & $0.159$ & $-2.164$ & $0.160$ & $-2.685$ & $0.159$ & $-2.080$ & $0.122$ & $1.224$ & $0.105$ & $1.264$ & $7.009$ & D & $0.996$ & C & $0.378$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $54$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J155847.73$-$175759.4 & 6248435902467580416 & 167756099 & 20060509_1604m17_034 & 15:58:47.73 & $-$17:57:59.4 & $\dots$ & $12.018$ & $11.473$ & $1.703$ & $12.030$ & $-12.1$ & $2.6$ & $-7.4$ & $0.7$ & $7.2356$ & $0.0230$ & $0.1382$ & $0.0004$ & $0.1377$ & $0.0004$ & $0.0032$ & $0.1376$ & $0.0004$ & $0.0032$ & $\dots$ & $\dots$ & $\dots$ & $-13.3238$ & $0.0279$ & $-21.3674$ & $0.0188$ & $-0.1583$ & $4376$ & $66$ & $4577$ & $64$ & $\dots$ & $\dots$ & $4376$ & $66$ & $4.773$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.125$ & $0.653$ & $0.080$ & $\dots$ & $\dots$ & $-1.500$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.260$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J155849.78$-$843238.1 & 5768102325041827968 & 409077884 & 20100621_1430m84_117 & 15:58:49.78 & $-$84:32:38.1 & $\dots$ & $8.932$ & $8.527$ & $1.470$ & $8.954$ & $21.6$ & $0.7$ & $21.8$ & $0.2$ & $3.2615$ & $0.5169$ & $0.3066$ & $0.0486$ & $0.3042$ & $0.0478$ & $0.1572$ & $0.3251$ & $0.0305$ & $0.0937$ & $0.5115$ & $0.2220$ & $0.4339$ & $-20.8809$ & $0.5236$ & $-14.1628$ & $0.5733$ & $0.0076$ & $4375$ & $52$ & $4318$ & $68$ & $\dots$ & $\dots$ & $4375$ & $52$ & $1.429$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.106$ & $-0.892$ & $0.140$ & $\dots$ & $\dots$ & $-1.310$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.335$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J155855.14$-$094257.2 & 4346849921119777408 & 169779141 & 20100612_1553m09_133 & 15:58:55.14 & $-$09:42:57.2 & $\dots$ & $13.345$ & $12.856$ & $1.599$ & $13.353$ & $97.4$ & $2.0$ & $97.5$ & $1.2$ & $0.1297$ & $0.0146$ & $7.7101$ & $0.8679$ & $6.4226$ & $0.6022$ & $0.0938$ & $6.2583$ & $0.5263$ & $0.0841$ & $5.7020$ & $0.9702$ & $0.1701$ & $7.7088$ & $0.0175$ & $-11.9203$ & $0.0122$ & $-0.1593$ & $4498$ & $55$ & $3823$ & $120$ & $\dots$ & $\dots$ & $4498$ & $55$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.149$ & $-1.250$ & $0.190$ & $\dots$ & $\dots$ & $-1.080$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155902.88$-$131214.7 & 6264190838942379904 & 168638123 & 20060530_1608m12_028 & 15:59:02.88 & $-$13:12:14.7 & $\dots$ & $12.108$ & $11.626$ & $1.565$ & $12.105$ & $-32.2$ & $0.9$ & $-32.8$ & $0.4$ & $0.3636$ & $0.0207$ & $2.7503$ & $0.1566$ & $2.5667$ & $0.1364$ & $0.0531$ & $2.5379$ & $0.1068$ & $0.0421$ & $2.3924$ & $0.1796$ & $0.0751$ & $-3.2298$ & $0.0228$ & $-2.3771$ & $0.0148$ & $-0.1442$ & $4404$ & $52$ & $4498$ & $77$ & $\dots$ & $\dots$ & $4404$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $-0.930$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155929.51$-$091425.4 & 4346938706683612288 & 169782184 & 20050602_1549m08_124 & 15:59:29.51 & $-$09:14:25.4 & $\dots$ & $13.554$ & $13.052$ & $1.636$ & $13.571$ & $8.3$ & $1.4$ & $6.0$ & $1.1$ & $0.2793$ & $0.0141$ & $3.5804$ & $0.1807$ & $3.2755$ & $0.1513$ & $0.0462$ & $3.1502$ & $0.1307$ & $0.0415$ & $3.1509$ & $0.2481$ & $0.0787$ & $-8.2305$ & $0.0156$ & $2.6894$ & $0.0105$ & $-0.1820$ & $4424$ & $54$ & $4578$ & $77$ & $\dots$ & $\dots$ & $4424$ & $54$ & $1.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.141$ & $-0.932$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.485$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155932.12$-$075249.6 & 4349440473594712832 & 169923837 & 20050711_1549m08_110 & 15:59:32.12 & $-$07:52:49.6 & $\dots$ & $13.364$ & $13.026$ & $1.262$ & $13.350$ & $166.7$ & $2.8$ & $167.5$ & $4.2$ & $0.3094$ & $0.0139$ & $3.2321$ & $0.1452$ & $2.9815$ & $0.1236$ & $0.0414$ & $2.8848$ & $0.1198$ & $0.0415$ & $2.8575$ & $0.1696$ & $0.0594$ & $-2.9386$ & $0.0176$ & $-18.5525$ & $0.0112$ & $-0.0947$ & $4938$ & $55$ & $5064$ & $119$ & $\dots$ & $\dots$ & $4938$ & $55$ & $3.996$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.114$ & $0.309$ & $0.140$ & $\dots$ & $\dots$ & $-1.660$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155934.79$-$025027.6 & 4405930666608979456 & 170547967 & 20050421_1604m03_057 & 15:59:34.79 & $-$02:50:27.6 & $\dots$ & $13.323$ & $12.679$ & $1.807$ & $13.300$ & $-120.5$ & $1.1$ & $-121.5$ & $1.0$ & $0.1472$ & $0.0161$ & $6.7935$ & $0.7430$ & $5.7737$ & $0.5367$ & $0.0930$ & $5.8375$ & $0.4712$ & $0.0807$ & $6.2263$ & $0.7179$ & $0.1153$ & $-5.2132$ & $0.0171$ & $-2.3007$ & $0.0131$ & $-0.1483$ & $4317$ & $53$ & $4603$ & $92$ & $\dots$ & $\dots$ & $4317$ & $53$ & $0.891$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.108$ & $-1.584$ & $0.160$ & $\dots$ & $\dots$ & $-1.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155936.91$-$044219.4 & 4398670144655115648 & 170389254 & 20060812_1606m05_042 & 15:59:36.91 & $-$04:42:19.4 & $\dots$ & $13.158$ & $12.632$ & $1.629$ & $13.147$ & $-199.4$ & $1.2$ & $-201.7$ & $1.0$ & $0.2658$ & $0.0204$ & $3.7622$ & $0.2887$ & $3.4270$ & $0.2396$ & $0.0699$ & $3.5335$ & $0.2215$ & $0.0627$ & $3.6306$ & $0.2214$ & $0.0610$ & $-18.9791$ & $0.0194$ & $1.4342$ & $0.0181$ & $-0.4234$ & $4571$ & $53$ & $4617$ & $77$ & $\dots$ & $\dots$ & $4571$ & $53$ & $1.186$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.108$ & $-1.328$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155938.49$-$780306.3 & 5779030611630263424 & 408045701 & 20080314_1542m76_139 & 15:59:38.49 & $-$78:03:06.3 & $\dots$ & $10.502$ & $10.099$ & $1.482$ & $10.532$ & $-13.0$ & $0.6$ & $-12.5$ & $0.3$ & $0.4945$ & $0.0129$ & $2.0222$ & $0.0528$ & $1.9212$ & $0.0476$ & $0.0248$ & $1.9445$ & $0.0582$ & $0.0299$ & $1.8641$ & $0.0932$ & $0.0500$ & $-23.8333$ & $0.0123$ & $-11.3140$ & $0.0142$ & $0.0363$ & $4392$ & $52$ & $4481$ & $77$ & $\dots$ & $\dots$ & $4392$ & $52$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.104$ & $-1.347$ & $0.170$ & $\dots$ & $\dots$ & $-1.750$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.477$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155944.73$-$123402.4 & 4342691018389691008 & 168650695 & 20060502_1602m11_010 & 15:59:44.73 & $-$12:34:02.4 & $\dots$ & $11.702$ & $11.350$ & $1.293$ & $11.688$ & $-35.8$ & $0.9$ & $-36.1$ & $0.3$ & $0.7725$ & $0.0211$ & $1.2945$ & $0.0354$ & $1.2523$ & $0.0331$ & $0.0264$ & $1.2388$ & $0.0301$ & $0.0243$ & $1.2570$ & $0.0439$ & $0.0349$ & $-21.1365$ & $0.0240$ & $-3.8930$ & $0.0193$ & $-0.3617$ & $4972$ & $53$ & $4982$ & $77$ & $\dots$ & $\dots$ & $4972$ & $53$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-1.161$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.363$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J155959.09$-$001335.2 & 4409884613498331136 & 170605036 & 20060815_1551m01_098 & 15:59:59.09 & $-$00:13:35.2 & $\dots$ & $12.270$ & $12.720$ & $1.003$ & $12.936$ & $16.3$ & $1.6$ & $23.1$ & $2.3$ & $2.8322$ & $0.0857$ & $0.3531$ & $0.0107$ & $0.3499$ & $0.0105$ & $0.0300$ & $0.3501$ & $0.0103$ & $0.0293$ & $\dots$ & $\dots$ & $\dots$ & $6.0594$ & $0.0780$ & $-0.4248$ & $0.0656$ & $-0.2947$ & $5485$ & $160$ & $5207$ & $104$ & $\dots$ & $\dots$ & $5485$ & $160$ & $3.972$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.760$ & $0.264$ & $-0.309$ & $0.110$ & $\dots$ & $\dots$ & $-2.760$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.199$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J155959.93$-$803952.0 & 5778171098476182144 & 408206170 & 20060805_1637m81_044 & 15:59:59.93 & $-$80:39:52.0 & $\dots$ & $12.912$ & $12.490$ & $1.500$ & $12.932$ & $-27.0$ & $1.1$ & $-25.3$ & $1.2$ & $0.2924$ & $0.0096$ & $3.4200$ & $0.1123$ & $3.1407$ & $0.0947$ & $0.0302$ & $3.3934$ & $0.0990$ & $0.0292$ & $3.1276$ & $0.2444$ & $0.0781$ & $-14.0005$ & $0.0108$ & $-8.3965$ & $0.0112$ & $-0.1143$ & $4641$ & $53$ & $4921$ & $77$ & $\dots$ & $\dots$ & $4641$ & $53$ & $2.220$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.114$ & $-1.201$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.601$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160009.77$-$125145.4 & 4342667756846748928 & 168651844 & 20120626_1608m12_045 & 16:00:09.77 & $-$12:51:45.4 & $\dots$ & $12.872$ & $12.376$ & $1.561$ & $12.852$ & $-0.1$ & $1.3$ & $2.5$ & $0.5$ & $0.2345$ & $0.0153$ & $4.2644$ & $0.2782$ & $3.8388$ & $0.2255$ & $0.0587$ & $3.9363$ & $0.1739$ & $0.0442$ & $3.7392$ & $0.4530$ & $0.1211$ & $-2.9486$ & $0.0179$ & $-9.9215$ & $0.0138$ & $-0.4240$ & $4455$ & $52$ & $4505$ & $77$ & $\dots$ & $\dots$ & $4455$ & $52$ & $1.101$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.104$ & $-1.130$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.349$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160022.55$-$084435.3 & 4347063703113466752 & 169915461 & 20060730_1553m09_111 & 16:00:22.55 & $-$08:44:35.3 & $\dots$ & $12.559$ & $12.019$ & $1.658$ & $12.550$ & $20.9$ & $0.8$ & $25.7$ & $6.5$ & $0.3812$ & $0.0181$ & $2.6233$ & $0.1246$ & $2.4558$ & $0.1092$ & $0.0444$ & $2.5159$ & $0.1254$ & $0.0498$ & $2.4456$ & $0.2809$ & $0.1149$ & $4.1677$ & $0.0204$ & $-2.7877$ & $0.0141$ & $-0.1064$ & $4267$ & $53$ & $4311$ & $77$ & $\dots$ & $\dots$ & $4267$ & $53$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.125$ & $-0.657$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.089$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160023.49$-$140112.1 & 6263315902564502784 & 168608539 & 20060811_1608m12_021 & 16:00:23.49 & $-$14:01:12.1 & $\dots$ & $12.284$ & $11.961$ & $1.317$ & $12.310$ & $104.5$ & $1.2$ & $\dots$ & $\dots$ & $0.4060$ & $0.0181$ & $2.4631$ & $0.1098$ & $2.3148$ & $0.0970$ & $0.0419$ & $2.4183$ & $0.0809$ & $0.0335$ & $2.2771$ & $0.1600$ & $0.0702$ & $-3.1184$ & $0.0216$ & $-12.8781$ & $0.0137$ & $-0.0463$ & $4885$ & $53$ & $4764$ & $77$ & $\dots$ & $\dots$ & $4885$ & $53$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-1.106$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160035.52$-$123315.5 & 4342693556708717952 & 168655051 & 20070415_1608m12_036 & 16:00:35.52 & $-$12:33:15.5 & $\dots$ & $12.713$ & $12.160$ & $1.685$ & $12.707$ & $-0.2$ & $0.9$ & $-2.6$ & $0.6$ & $0.1954$ & $0.0172$ & $5.1177$ & $0.4505$ & $4.5167$ & $0.3509$ & $0.0777$ & $4.5206$ & $0.2669$ & $0.0590$ & $5.0349$ & $0.0395$ & $0.0078$ & $-7.8714$ & $0.0201$ & $-6.7675$ & $0.0126$ & $-0.0415$ & $4252$ & $52$ & $4506$ & $77$ & $\dots$ & $\dots$ & $4252$ & $52$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.108$ & $-1.033$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.507$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160042.37$-$080005.9 & 4349422503446474368 & 169928102 & 20100612_1553m09_101 & 16:00:42.37 & $-$08:00:05.9 & $\dots$ & $12.880$ & $13.187$ & $1.319$ & $13.538$ & $16.3$ & $1.6$ & $15.1$ & $4.3$ & $4.5352$ & $0.0589$ & $0.2205$ & $0.0029$ & $0.2192$ & $0.0028$ & $0.0129$ & $0.2185$ & $0.0026$ & $0.0119$ & $\dots$ & $\dots$ & $\dots$ & $-1.9897$ & $0.0669$ & $12.4431$ & $0.0445$ & $0.0062$ & $4785$ & $98$ & $4602$ & $64$ & $\dots$ & $\dots$ & $4785$ & $98$ & $4.539$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.055$ & $0.156$ & $-0.119$ & $0.080$ & $\dots$ & $\dots$ & $-1.055$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.152$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J160045.86$-$094028.6 & 4346860572638430080 & 169783538 & 20080504_1553m09_124 & 16:00:45.86 & $-$09:40:28.6 & $\dots$ & $10.607$ & $10.467$ & $0.812$ & $10.617$ & $-11.4$ & $1.4$ & $\dots$ & $\dots$ & $1.8562$ & $0.0320$ & $0.5387$ & $0.0093$ & $0.5313$ & $0.0090$ & $0.0170$ & $0.5290$ & $0.0077$ & $0.0146$ & $0.5587$ & $0.0214$ & $0.0382$ & $5.9846$ & $0.0370$ & $-2.7943$ & $0.0233$ & $-0.1112$ & $4959$ & $54$ & $6486$ & $83$ & $\dots$ & $\dots$ & $4959$ & $54$ & $3.699$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.112$ & $-0.063$ & $0.120$ & $\dots$ & $\dots$ & $-1.250$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.051$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160049.59$-$254115.6 & 6235818628585599488 & 121379964 & 20050630_1552m24_132 & 16:00:49.59 & $-$25:41:15.6 & $\dots$ & $13.282$ & $12.844$ & $1.389$ & $13.229$ & $-27.1$ & $1.3$ & $-48.7$ & $6.8$ & $0.4755$ & $0.0189$ & $2.1030$ & $0.0836$ & $1.9940$ & $0.0751$ & $0.0377$ & $2.0244$ & $0.0740$ & $0.0366$ & $2.0333$ & $0.0992$ & $0.0488$ & $-4.7404$ & $0.0183$ & $-2.8010$ & $0.0117$ & $-0.0689$ & $4558$ & $53$ & $4629$ & $49$ & $\dots$ & $\dots$ & $4558$ & $53$ & $3.626$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $0.571$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.125$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160053.93$-$730354.1 & 5782567500024925056 & 402931351 & 20100813_1636m72_034 & 16:00:53.93 & $-$73:03:54.1 & $\dots$ & $11.085$ & $10.781$ & $1.334$ & $11.138$ & $-11.1$ & $1.0$ & $-7.9$ & $0.2$ & $0.9490$ & $0.0130$ & $1.0537$ & $0.0144$ & $1.0256$ & $0.0137$ & $0.0133$ & $1.0328$ & $0.0128$ & $0.0124$ & $1.0099$ & $0.0113$ & $0.0112$ & $-5.3377$ & $0.0097$ & $-5.1577$ & $0.0131$ & $0.0625$ & $4955$ & $56$ & $4814$ & $49$ & $\dots$ & $\dots$ & $4955$ & $56$ & $3.305$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.128$ & $0.281$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.242$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160105.54$-$023853.5 & 4405776391384145920 & 170553372 & 20090614_1610m02_033 & 16:01:05.54 & $-$02:38:53.5 & $\dots$ & $11.333$ & $10.976$ & $1.292$ & $11.313$ & $107.2$ & $1.2$ & $112.5$ & $0.4$ & $1.0747$ & $0.0270$ & $0.9305$ & $0.0234$ & $0.9085$ & $0.0223$ & $0.0245$ & $0.9029$ & $0.0251$ & $0.0278$ & $0.9295$ & $0.0354$ & $0.0381$ & $-12.6837$ & $0.0300$ & $-45.3481$ & $0.0220$ & $0.0607$ & $5262$ & $55$ & $5427$ & $63$ & $\dots$ & $\dots$ & $5262$ & $55$ & $3.070$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-0.899$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160112.73$-$755308.0 & 5781561206361971328 & 407819720 & 20120331_1542m76_094 & 16:01:12.73 & $-$75:53:08.0 & $\dots$ & $12.773$ & $12.488$ & $1.192$ & $12.780$ & $48.8$ & $0.8$ & $49.1$ & $0.8$ & $0.5843$ & $0.0101$ & $1.7114$ & $0.0296$ & $1.6385$ & $0.0271$ & $0.0165$ & $1.6771$ & $0.0271$ & $0.0161$ & $1.6526$ & $0.0340$ & $0.0206$ & $-18.4826$ & $0.0083$ & $-7.7161$ & $0.0115$ & $0.0707$ & $4854$ & $54$ & $5023$ & $77$ & $\dots$ & $\dots$ & $4854$ & $54$ & $2.926$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $-0.815$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.595$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160119.00$-$144010.5 & 6262949795251141120 & 168593993 & 20060618_1554m15_094 & 16:01:19.00 & $-$14:40:10.5 & $\dots$ & $11.790$ & $12.012$ & $0.944$ & $12.206$ & $-9.0$ & $1.8$ & $-10.3$ & $0.8$ & $3.5225$ & $0.0229$ & $0.2839$ & $0.0018$ & $0.2818$ & $0.0018$ & $0.0065$ & $0.2813$ & $0.0018$ & $0.0064$ & $\dots$ & $\dots$ & $\dots$ & $9.7125$ & $0.0262$ & $-8.8819$ & $0.0165$ & $-0.0784$ & $6045$ & $104$ & $5728$ & $76$ & $\dots$ & $\dots$ & $6045$ & $104$ & $4.067$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.805$ & $0.318$ & $-0.168$ & $0.100$ & $\dots$ & $\dots$ & $-2.805$ & $0.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.184$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J160119.83$-$284213.7 & 6041201634494722816 & 120223952 & 20050807_1611m27_027 & 16:01:19.83 & $-$28:42:13.7 & $\dots$ & $13.351$ & $12.969$ & $1.438$ & $13.379$ & $51.1$ & $1.4$ & $\dots$ & $\dots$ & $0.1563$ & $0.0159$ & $6.3980$ & $0.6508$ & $5.4855$ & $0.4784$ & $0.0872$ & $5.2946$ & $0.4137$ & $0.0781$ & $4.9465$ & $0.6139$ & $0.1241$ & $-3.0846$ & $0.0225$ & $-5.0243$ & $0.0132$ & $-0.1077$ & $4530$ & $52$ & $4551$ & $77$ & $\dots$ & $\dots$ & $4530$ & $52$ & $1.034$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $-1.136$ & $0.170$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.197$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160131.26$-$170653.9 & 6250007242023291392 & 168292716 & 20060705_1554m15_133 & 16:01:31.26 & $-$17:06:53.9 & $\dots$ & $13.294$ & $12.708$ & $1.725$ & $13.279$ & $-11.8$ & $0.8$ & $-17.7$ & $1.1$ & $0.1745$ & $0.0175$ & $5.7307$ & $0.5747$ & $4.9875$ & $0.4353$ & $0.0873$ & $4.9758$ & $0.3564$ & $0.0716$ & $4.7544$ & $0.1965$ & $0.0413$ & $-10.0291$ & $0.0194$ & $-6.5331$ & $0.0126$ & $-0.2139$ & $4362$ & $52$ & $4280$ & $77$ & $\dots$ & $\dots$ & $4362$ & $52$ & $1.233$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $-1.167$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.418$ & $0.320$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160134.93$-$763559.1 & 5781504920809131264 & 407828521 & 20100709_1542m76_125 & 16:01:34.93 & $-$76:35:59.1 & $\dots$ & $12.815$ & $12.562$ & $1.048$ & $12.794$ & $-70.8$ & $1.5$ & $-64.2$ & $1.0$ & $0.4038$ & $0.0106$ & $2.4765$ & $0.0650$ & $2.3267$ & $0.0574$ & $0.0247$ & $2.4154$ & $0.0605$ & $0.0250$ & $2.4573$ & $0.0890$ & $0.0362$ & $-5.5291$ & $0.0099$ & $-1.3278$ & $0.0110$ & $0.0024$ & $5178$ & $54$ & $4876$ & $77$ & $\dots$ & $\dots$ & $5178$ & $54$ & $1.879$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $-0.897$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.165$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160143.91$-$120320.1 & 4342924149213444864 & 169731075 & 20070415_1608m12_038 & 16:01:43.91 & $-$12:03:20.1 & $\dots$ & $12.570$ & $12.142$ & $1.463$ & $12.565$ & $119.9$ & $1.8$ & $118.8$ & $0.5$ & $0.3872$ & $0.0158$ & $2.5826$ & $0.1054$ & $2.4201$ & $0.0925$ & $0.0382$ & $2.5017$ & $0.1019$ & $0.0407$ & $2.4360$ & $0.0523$ & $0.0215$ & $-1.6333$ & $0.0171$ & $-16.0819$ & $0.0118$ & $-0.1807$ & $4772$ & $53$ & $4008$ & $87$ & $\dots$ & $\dots$ & $4772$ & $53$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.102$ & $-1.000$ & $0.160$ & $\dots$ & $\dots$ & $-1.510$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.785$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160209.27$-$135556.8 & 6263274224202916608 & 168611601 & 20080524_1608m12_019 & 16:02:09.27 & $-$13:55:56.8 & $\dots$ & $10.612$ & $10.208$ & $1.475$ & $10.637$ & $-14.5$ & $0.5$ & $-14.8$ & $0.4$ & $0.9781$ & $0.0192$ & $1.0224$ & $0.0201$ & $0.9959$ & $0.0190$ & $0.0191$ & $0.9825$ & $0.0193$ & $0.0196$ & $0.9889$ & $0.0437$ & $0.0441$ & $-20.4327$ & $0.0268$ & $-21.4521$ & $0.0157$ & $-0.0478$ & $4543$ & $52$ & $4592$ & $68$ & $\dots$ & $\dots$ & $4543$ & $52$ & $1.924$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $-0.938$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $119$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160237.78$-$155159.5 & 6250791022017076224 & 168480039 & 20100610_1554m15_111 & 16:02:37.78 & $-$15:51:59.5 & $\dots$ & $12.892$ & $12.426$ & $1.515$ & $12.876$ & $-6.2$ & $1.4$ & $\dots$ & $\dots$ & $0.3366$ & $0.0191$ & $2.9709$ & $0.1686$ & $2.7579$ & $0.1453$ & $0.0527$ & $2.8848$ & $0.1660$ & $0.0575$ & $2.8329$ & $0.1225$ & $0.0433$ & $0.4331$ & $0.0278$ & $-7.7270$ & $0.0181$ & $-0.1182$ & $4585$ & $52$ & $4422$ & $77$ & $\dots$ & $\dots$ & $4585$ & $52$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $-0.953$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.339$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160245.00$-$152101.7 & 6262834179032374784 & 168485929 & 20080318_1554m15_107 & 16:02:45.00 & $-$15:21:01.7 & NTTE & $10.345$ & $10.024$ & $1.215$ & $10.327$ & $99.7$ & $0.9$ & $100.2$ & $0.6$ & $3.5119$ & $0.0204$ & $0.2847$ & $0.0017$ & $0.2827$ & $0.0016$ & $0.0058$ & $0.2818$ & $0.0018$ & $0.0063$ & $0.2823$ & $0.0022$ & $0.0078$ & $-29.0678$ & $0.0231$ & $-32.4091$ & $0.0135$ & $-0.0417$ & $5291$ & $62$ & $5188$ & $214$ & $5275$ & $65$ & $5306$ & $58$ & $3.213$ & $0.480$ & $2.067$ & $0.518$ & $2.067$ & $0.518$ & $-2.021$ & $0.151$ & $-1.804$ & $0.270$ & $-2.122$ & $0.180$ & $-1.920$ & $0.122$ & $0.357$ & $0.100$ & $0.397$ & $6.806$ & D & $0.995$ & I & $0.642$ & $0.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J160245.41$-$155145.4 & 6250791090735531264 & 168480087 & 20080610_1554m15_114 & 16:02:45.41 & $-$15:51:45.4 & $\dots$ & $12.673$ & $12.136$ & $1.626$ & $12.648$ & $-147.5$ & $0.6$ & $-148.8$ & $0.4$ & $0.1242$ & $0.0193$ & $8.0515$ & $1.2512$ & $6.6578$ & $0.8555$ & $0.1285$ & $7.1534$ & $1.2053$ & $0.1685$ & $5.7620$ & $0.5676$ & $0.0985$ & $-8.9418$ & $0.0252$ & $-12.7769$ & $0.0164$ & $-0.1083$ & $4400$ & $54$ & $4466$ & $92$ & $\dots$ & $\dots$ & $4400$ & $54$ & $1.447$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.125$ & $-1.649$ & $0.160$ & $\dots$ & $\dots$ & $-1.710$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.572$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160245.43$-$141549.3 & 6263249897507140736 & 168679316 & 20080627_1608m12_015 & 16:02:45.43 & $-$14:15:49.3 & $\dots$ & $12.157$ & $12.543$ & $1.052$ & $12.777$ & $-10.9$ & $2.9$ & $-7.0$ & $2.0$ & $3.7661$ & $0.0272$ & $0.2655$ & $0.0019$ & $0.2637$ & $0.0019$ & $0.0072$ & $0.2639$ & $0.0017$ & $0.0065$ & $\dots$ & $\dots$ & $\dots$ & $15.9701$ & $0.0325$ & $-9.6621$ & $0.0212$ & $-0.1316$ & $5684$ & $86$ & $5080$ & $87$ & $\dots$ & $\dots$ & $5684$ & $86$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.918$ & $0.198$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-1.918$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.348$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J160248.48$-$092828.8 & 4346778830823522176 & 169854693 & 20100612_1553m09_120 & 16:02:48.48 & $-$09:28:28.8 & $\dots$ & $13.137$ & $12.741$ & $1.335$ & $13.100$ & $-103.6$ & $2.6$ & $-106.4$ & $1.4$ & $0.2606$ & $0.0172$ & $3.8373$ & $0.2533$ & $3.4892$ & $0.2094$ & $0.0600$ & $3.5891$ & $0.1717$ & $0.0478$ & $4.0031$ & $0.3367$ & $0.0841$ & $-21.6243$ & $0.0222$ & $-22.7825$ & $0.0118$ & $-0.1273$ & $4923$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4923$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.104$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160253.80$-$822652.0 & 5768895377865607808 & 408776837 & 20090512_1637m81_020 & 16:02:53.80 & $-$82:26:52.0 & SOAR & $12.353$ & $12.051$ & $1.216$ & $12.354$ & $82.3$ & $0.8$ & $86.9$ & $1.0$ & $0.2728$ & $0.0108$ & $3.6657$ & $0.1451$ & $3.3467$ & $0.1210$ & $0.0361$ & $3.5186$ & $0.1451$ & $0.0413$ & $3.3073$ & $0.2744$ & $0.0830$ & $-7.5474$ & $0.0115$ & $0.5023$ & $0.0125$ & $-0.0977$ & $5009$ & $44$ & $4432$ & $92$ & $5007$ & $30$ & $5010$ & $58$ & $1.512$ & $0.470$ & $2.078$ & $0.176$ & $2.078$ & $0.176$ & $-2.944$ & $0.133$ & $-3.226$ & $0.160$ & $-3.078$ & $0.149$ & $-2.810$ & $0.117$ & $-0.502$ & $0.127$ & $-0.502$ & $4.984$ & D & $0.953$ & I & $0.514$ & $0.213$ & $0.179$ & $0.037$ & $0.179$ & $0.037$ & U & $0.960$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J160254.48$-$151041.2 & 6262859983195943040 & 168657751 & 20100614_1554m15_101 & 16:02:54.48 & $-$15:10:41.2 & $\dots$ & $12.908$ & $12.473$ & $1.457$ & $12.893$ & $128.1$ & $1.1$ & $129.3$ & $0.8$ & $0.3257$ & $0.0173$ & $3.0703$ & $0.1631$ & $2.8433$ & $0.1399$ & $0.0492$ & $2.9340$ & $0.1547$ & $0.0527$ & $2.9953$ & $0.2375$ & $0.0793$ & $-5.4042$ & $0.0190$ & $-5.6181$ & $0.0110$ & $-0.0816$ & $4754$ & $53$ & $4396$ & $77$ & $\dots$ & $\dots$ & $4754$ & $53$ & $0.977$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $-1.399$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.130$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160300.25$-$105305.7 & 4343518778848044800 & 169803510 & 20060530_1608m12_056 & 16:03:00.25 & $-$10:53:05.7 & $\dots$ & $12.090$ & $11.658$ & $1.482$ & $12.091$ & $-86.1$ & $0.7$ & $-86.3$ & $0.6$ & $0.2997$ & $0.0174$ & $3.3367$ & $0.1937$ & $3.0703$ & $0.1640$ & $0.0534$ & $3.0037$ & $0.1625$ & $0.0541$ & $3.2084$ & $0.2657$ & $0.0828$ & $-4.8967$ & $0.0208$ & $-6.1325$ & $0.0128$ & $-0.1908$ & $4794$ & $54$ & $4683$ & $51$ & $\dots$ & $\dots$ & $4794$ & $54$ & $1.401$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.080$ & $0.106$ & $-1.787$ & $0.140$ & $\dots$ & $\dots$ & $-2.080$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.312$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160322.36$-$101015.5 & 4346598304751463168 & 169843081 & 20060502_1602m11_061 & 16:03:22.36 & $-$10:10:15.5 & $\dots$ & $11.525$ & $11.340$ & $1.498$ & $11.782$ & $-24.5$ & $0.7$ & $-24.3$ & $0.5$ & $1.0071$ & $0.0289$ & $0.9930$ & $0.0285$ & $0.9680$ & $0.0271$ & $0.0280$ & $0.9724$ & $0.0302$ & $0.0310$ & $0.9950$ & $0.0391$ & $0.0393$ & $-1.7874$ & $0.0304$ & $5.0553$ & $0.0219$ & $-0.2147$ & $4703$ & $59$ & $4823$ & $65$ & $\dots$ & $\dots$ & $4703$ & $59$ & $2.590$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.122$ & $-0.284$ & $0.090$ & $\dots$ & $\dots$ & $-1.310$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.183$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160326.06$-$151536.9 & 6262856822100334464 & 168658241 & 20060705_1554m15_104 & 16:03:26.06 & $-$15:15:36.9 & $\dots$ & $12.262$ & $12.127$ & $0.688$ & $12.242$ & $-62.0$ & $3.6$ & $-62.0$ & $0.8$ & $1.2295$ & $0.0214$ & $0.8133$ & $0.0142$ & $0.7965$ & $0.0136$ & $0.0170$ & $0.7975$ & $0.0134$ & $0.0168$ & $0.8121$ & $0.0263$ & $0.0324$ & $-3.8678$ & $0.0250$ & $-2.6645$ & $0.0136$ & $0.1348$ & $5711$ & $88$ & $6923$ & $204$ & $\dots$ & $\dots$ & $5711$ & $88$ & $4.027$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.394$ & $0.496$ & $0.190$ & $\dots$ & $\dots$ & $-0.920$ & $0.394$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160334.40$-$062337.0 & 4349839287077651712 & 170055580 & 20100608_1606m05_018 & 16:03:34.40 & $-$06:23:37.0 & NTTE & $13.125$ & $12.674$ & $1.543$ & $13.140$ & $122.6$ & $3.1$ & $120.9$ & $4.1$ & $0.1340$ & $0.0178$ & $7.4627$ & $0.9913$ & $6.2500$ & $0.6953$ & $0.1113$ & $6.4397$ & $0.8476$ & $0.1316$ & $6.4737$ & $0.8625$ & $0.1332$ & $-5.4150$ & $0.0214$ & $0.2850$ & $0.0171$ & $-0.4635$ & $4548$ & $225$ & $4727$ & $86$ & $4548$ & $225$ & $4535$ & $53$ & $4.493$ & $0.180$ & $1.494$ & $0.123$ & $1.494$ & $0.123$ & $-3.314$ & $0.262$ & $-2.145$ & $0.130$ & $-3.314$ & $0.262$ & $0.020$ & $0.125$ & $1.260$ & $0.187$ & $1.650$ & $6.766$ & D & $0.996$ & C & $0.545$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J160356.28$-$243441.1 & 6236023446989246976 & 121624149 & 20050630_1552m24_118 & 16:03:56.28 & $-$24:34:41.1 & $\dots$ & $13.400$ & $13.091$ & $1.279$ & $13.423$ & $49.8$ & $1.9$ & $52.5$ & $2.4$ & $0.4501$ & $0.0156$ & $2.2217$ & $0.0770$ & $2.1004$ & $0.0688$ & $0.0328$ & $2.0287$ & $0.0556$ & $0.0274$ & $2.0919$ & $0.1023$ & $0.0489$ & $-5.3600$ & $0.0170$ & $-3.1639$ & $0.0093$ & $-0.0244$ & $4734$ & $52$ & $4540$ & $77$ & $\dots$ & $\dots$ & $4734$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.738$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.418$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160427.00$-$841742.0 & 5768205301177727488 & 409075898 & 20100322_1430m84_117 & 16:04:27.00 & $-$84:17:42.0 & $\dots$ & $11.020$ & $10.696$ & $1.344$ & $11.059$ & $-11.6$ & $2.2$ & $13.5$ & $8.2$ & $0.8776$ & $0.0106$ & $1.1395$ & $0.0138$ & $1.1067$ & $0.0130$ & $0.0117$ & $1.1179$ & $0.0137$ & $0.0122$ & $1.0969$ & $0.0150$ & $0.0137$ & $-11.4067$ & $0.0118$ & $-17.4794$ & $0.0124$ & $0.0094$ & $4600$ & $54$ & $5057$ & $64$ & $\dots$ & $\dots$ & $4600$ & $54$ & $3.772$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.122$ & $-0.058$ & $0.080$ & $\dots$ & $\dots$ & $-1.160$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.017$ & $0.401$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160429.02$-$132624.7 & 4341782473886691712 & 168744955 & 20080503_1608m12_019 & 16:04:29.02 & $-$13:26:24.7 & $\dots$ & $11.223$ & $11.352$ & $0.945$ & $11.546$ & $4.6$ & $0.9$ & $5.3$ & $0.7$ & $3.3758$ & $0.0238$ & $0.2962$ & $0.0021$ & $0.2940$ & $0.0021$ & $0.0070$ & $0.2929$ & $0.0019$ & $0.0066$ & $0.2923$ & $0.0047$ & $0.0161$ & $-1.4505$ & $0.0291$ & $-15.2031$ & $0.0160$ & $-0.1462$ & $6057$ & $81$ & $5968$ & $76$ & $\dots$ & $\dots$ & $6057$ & $81$ & $4.130$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.809$ & $0.167$ & $0.105$ & $0.100$ & $\dots$ & $\dots$ & $-0.809$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.041$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160456.62$-$693713.7 & 5819347778885483520 & 402376948 & 20110514_1602m68b_146 & 16:04:56.62 & $-$69:37:13.7 & $\dots$ & $11.702$ & $11.448$ & $1.110$ & $11.705$ & $28.7$ & $1.1$ & $29.5$ & $0.5$ & $0.7361$ & $0.0136$ & $1.3585$ & $0.0251$ & $1.3122$ & $0.0234$ & $0.0178$ & $1.3207$ & $0.0238$ & $0.0180$ & $1.3252$ & $0.0391$ & $0.0295$ & $-8.8845$ & $0.0095$ & $-12.0911$ & $0.0118$ & $0.0922$ & $5161$ & $54$ & $5059$ & $94$ & $\dots$ & $\dots$ & $5161$ & $54$ & $2.485$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.794$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.473$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160503.55$-$060100.7 & 4350253150127209728 & 170432100 & 20060614_1606m05_012 & 16:05:03.55 & $-$06:01:00.7 & $\dots$ & $12.394$ & $12.008$ & $1.405$ & $12.402$ & $-37.7$ & $0.9$ & $-38.8$ & $0.5$ & $0.2041$ & $0.0168$ & $4.8996$ & $0.4033$ & $4.3459$ & $0.3173$ & $0.0730$ & $4.3830$ & $0.3170$ & $0.0723$ & $4.1502$ & $0.6528$ & $0.1573$ & $-6.1758$ & $0.0187$ & $4.3953$ & $0.0144$ & $-0.3203$ & $4750$ & $54$ & $4720$ & $77$ & $\dots$ & $\dots$ & $4750$ & $54$ & $0.690$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.830$ & $0.106$ & $-1.445$ & $0.170$ & $\dots$ & $\dots$ & $-1.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160513.23$-$123154.2 & 4341988426159469568 & 168759511 & 20100606_1608m12_033 & 16:05:13.23 & $-$12:31:54.2 & $\dots$ & $12.820$ & $12.323$ & $1.535$ & $12.785$ & $-84.1$ & $1.0$ & $-84.4$ & $0.5$ & $0.1777$ & $0.0194$ & $5.6275$ & $0.6144$ & $4.9092$ & $0.4675$ & $0.0952$ & $4.9294$ & $0.6219$ & $0.1262$ & $\dots$ & $\dots$ & $\dots$ & $-9.0336$ & $0.0177$ & $-11.8380$ & $0.0122$ & $-0.2587$ & $4588$ & $57$ & $4988$ & $214$ & $\dots$ & $\dots$ & $4588$ & $57$ & $1.457$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.630$ & $0.135$ & $-1.671$ & $0.270$ & $\dots$ & $\dots$ & $-2.630$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.293$ & $0.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J160557.51$-$071937.7 & 4349532420254754688 & 170047659 & 20060422_1615m07_036 & 16:05:57.51 & $-$07:19:37.7 & $\dots$ & $11.709$ & $11.315$ & $1.521$ & $11.769$ & $-19.3$ & $0.9$ & $-19.5$ & $0.3$ & $0.6050$ & $0.0296$ & $1.6529$ & $0.0809$ & $1.5848$ & $0.0743$ & $0.0469$ & $1.5604$ & $0.0798$ & $0.0511$ & $1.5925$ & $0.0898$ & $0.0564$ & $4.7914$ & $0.0338$ & $-1.8935$ & $0.0261$ & $-0.3372$ & $4458$ & $52$ & $4565$ & $77$ & $\dots$ & $\dots$ & $4458$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.710$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.418$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160632.15$-$782318.8 & 5778819780275233280 & 408055457 & 20080714_1542m76_139 & 16:06:32.15 & $-$78:23:18.8 & $\dots$ & $11.845$ & $11.492$ & $1.342$ & $11.854$ & $-34.8$ & $5.0$ & $-36.5$ & $0.4$ & $0.9267$ & $0.0124$ & $1.0791$ & $0.0144$ & $1.0496$ & $0.0137$ & $0.0130$ & $1.0598$ & $0.0145$ & $0.0137$ & $1.0485$ & $0.0174$ & $0.0166$ & $-26.7819$ & $0.0116$ & $-22.5404$ & $0.0149$ & $-0.0907$ & $4726$ & $52$ & $4010$ & $95$ & $\dots$ & $\dots$ & $4726$ & $52$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.421$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160642.30$-$163245.0 & 6250459450536755328 & $\dots$ & 20060318_1603m16_109 & 16:06:42.30 & $-$16:32:45.0 & NTTE & $9.834$ & $9.110$ & $1.825$ & $9.742$ & $-185.4$ & $0.4$ & $-182.9$ & $1.0$ & $0.5627$ & $0.0167$ & $1.7771$ & $0.0527$ & $1.6987$ & $0.0482$ & $0.0284$ & $1.6538$ & $0.0471$ & $0.0284$ & $1.7088$ & $0.0875$ & $0.0512$ & $-2.3648$ & $0.0205$ & $-22.9735$ & $0.0140$ & $-0.1979$ & $4580$ & $103$ & $4370$ & $51$ & $4580$ & $103$ & $\dots$ & $\dots$ & $0.534$ & $0.210$ & $0.268$ & $0.250$ & $0.268$ & $0.250$ & $-2.279$ & $0.175$ & $-1.979$ & $0.140$ & $-2.279$ & $0.175$ & $\dots$ & $\dots$ & $-0.216$ & $0.099$ & $0.494$ & $6.645$ & D & $0.994$ & I & $0.186$ & $0.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $113$ & RAVE DR6 & Spectroscopic & NOMAD-1 & STARHORSE & RAVE DR6\\
J160654.83$-$792930.7 & 5778374095809515264 & 408157938 & 20100511_1637m81_061 & 16:06:54.83 & $-$79:29:30.7 & SOAR & $12.590$ & $12.265$ & $1.384$ & $12.648$ & $184.0$ & $1.6$ & $183.5$ & $0.9$ & $0.2231$ & $0.0089$ & $4.4823$ & $0.1788$ & $4.0145$ & $0.1434$ & $0.0357$ & $4.3609$ & $0.1834$ & $0.0420$ & $4.2638$ & $0.2415$ & $0.0566$ & $-17.0866$ & $0.0089$ & $-12.6287$ & $0.0103$ & $-0.0108$ & $4817$ & $75$ & $4785$ & $92$ & $4817$ & $95$ & $4817$ & $55$ & $2.529$ & $0.470$ & $1.504$ & $0.262$ & $1.504$ & $0.262$ & $-2.617$ & $0.074$ & $-2.297$ & $0.160$ & $-2.584$ & $0.041$ & $-2.650$ & $0.106$ & $-0.307$ & $0.141$ & $0.163$ & $5.976$ & D & $0.977$ & I & $0.627$ & $0.217$ & $0.056$ & $0.047$ & $0.056$ & $0.047$ & D & $0.989$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J160703.06$-$110856.5 & 4343284582869234816 & 169810254 & 20060530_1608m12_070 & 16:07:03.06 & $-$11:08:56.5 & $\dots$ & $12.018$ & $11.534$ & $1.615$ & $12.040$ & $40.4$ & $0.7$ & $39.4$ & $0.3$ & $0.3433$ & $0.0217$ & $2.9129$ & $0.1841$ & $2.7078$ & $0.1591$ & $0.0588$ & $2.6530$ & $0.1437$ & $0.0542$ & $2.6944$ & $0.0262$ & $0.0097$ & $-2.3682$ & $0.0248$ & $-7.8010$ & $0.0150$ & $-0.1045$ & $4475$ & $52$ & $4342$ & $77$ & $\dots$ & $\dots$ & $4475$ & $52$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $-1.208$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.620$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160708.39$-$025922.7 & 4405024531590242560 & 170614408 & 20030716_1604m03_090 & 16:07:08.39 & $-$02:59:22.7 & $\dots$ & $13.046$ & $12.735$ & $1.129$ & $13.000$ & $-79.9$ & $2.4$ & $-82.7$ & $1.8$ & $0.5491$ & $0.0186$ & $1.8212$ & $0.0617$ & $1.7388$ & $0.0562$ & $0.0323$ & $1.7115$ & $0.0657$ & $0.0384$ & $1.7168$ & $0.1709$ & $0.0995$ & $-9.9222$ & $0.0192$ & $-9.1422$ & $0.0131$ & $-0.2521$ & $5426$ & $61$ & $4008$ & $79$ & $\dots$ & $\dots$ & $5426$ & $61$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.152$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-0.970$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.323$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160717.68$-$142247.0 & 4341471625632542464 & 168691177 & 20080605_1608m12_004 & 16:07:17.68 & $-$14:22:47.0 & $\dots$ & $12.538$ & $11.864$ & $1.791$ & $12.475$ & $-22.1$ & $2.2$ & $-23.0$ & $5.8$ & $13.2218$ & $0.0750$ & $0.0756$ & $0.0004$ & $0.0755$ & $0.0004$ & $0.0057$ & $0.0755$ & $0.0004$ & $0.0059$ & $0.0747$ & $0.0005$ & $0.0068$ & $-62.1580$ & $0.1086$ & $-131.5789$ & $0.0745$ & $0.2636$ & $5299$ & $66$ & $4450$ & $87$ & $\dots$ & $\dots$ & $5299$ & $66$ & $4.638$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.168$ & $-0.106$ & $0.090$ & $\dots$ & $\dots$ & $-1.680$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.219$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160726.09$-$035241.9 & 4404646505748905088 & 170500176 & 20060524_1600m03_114 & 16:07:26.09 & $-$03:52:41.9 & $\dots$ & $11.990$ & $11.496$ & $1.552$ & $11.967$ & $28.6$ & $1.1$ & $28.8$ & $0.4$ & $0.3015$ & $0.0269$ & $3.3167$ & $0.2959$ & $3.0534$ & $0.2508$ & $0.0821$ & $2.8684$ & $0.1766$ & $0.0616$ & $2.8236$ & $0.1516$ & $0.0537$ & $-4.1812$ & $0.0300$ & $-15.0743$ & $0.0250$ & $-0.3913$ & $4488$ & $52$ & $4535$ & $77$ & $\dots$ & $\dots$ & $4488$ & $52$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.103$ & $-1.240$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160737.00$-$772306.0 & 5779170146528697344 & 407879386 & 20070808_1542m76_136 & 16:07:37.00 & $-$77:23:06.0 & NTTE & $10.247$ & $9.819$ & $1.530$ & $10.277$ & $23.2$ & $0.7$ & $22.9$ & $0.5$ & $0.8576$ & $0.0130$ & $1.1660$ & $0.0177$ & $1.1317$ & $0.0167$ & $0.0147$ & $1.1453$ & $0.0178$ & $0.0155$ & $1.1175$ & $0.0227$ & $0.0203$ & $-2.2819$ & $0.0106$ & $-17.6778$ & $0.0127$ & $0.0719$ & $4274$ & $84$ & $4344$ & $65$ & $4274$ & $84$ & $4279$ & $51$ & $1.742$ & $0.170$ & $0.975$ & $0.182$ & $0.975$ & $0.182$ & $-1.309$ & $0.105$ & $-0.490$ & $0.090$ & $-1.495$ & $0.105$ & $-0.280$ & $0.102$ & $-0.590$ & $0.120$ & $-0.060$ & $7.061$ & D & $0.991$ & I & $0.267$ & $0.345$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J160739.18$-$030818.9 & 4404972648385038080 & 170614475 & 20100608_1606m05_080 & 16:07:39.18 & $-$03:08:18.9 & $\dots$ & $13.418$ & $12.879$ & $1.650$ & $13.406$ & $-3.7$ & $0.7$ & $-1.7$ & $0.5$ & $0.2349$ & $0.0177$ & $4.2571$ & $0.3208$ & $3.8329$ & $0.2600$ & $0.0678$ & $4.0062$ & $0.3291$ & $0.0821$ & $3.6338$ & $0.1323$ & $0.0364$ & $-0.6253$ & $0.0179$ & $-8.4715$ & $0.0136$ & $-0.1731$ & $4307$ & $53$ & $4416$ & $77$ & $\dots$ & $\dots$ & $4307$ & $53$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.135$ & $-0.658$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160742.98$-$014843.2 & 4406267598203788032 & 170628843 & 20080331_1617m01_029 & 16:07:42.98 & $-$01:48:43.2 & $\dots$ & $10.070$ & $9.582$ & $1.626$ & $10.094$ & $-15.5$ & $0.5$ & $-15.1$ & $0.3$ & $0.7559$ & $0.0171$ & $1.3229$ & $0.0299$ & $1.2789$ & $0.0280$ & $0.0219$ & $1.2669$ & $0.0211$ & $0.0167$ & $1.2625$ & $0.0410$ & $0.0324$ & $-8.3960$ & $0.0189$ & $-5.2017$ & $0.0135$ & $-0.0134$ & $4300$ & $52$ & $4602$ & $68$ & $\dots$ & $\dots$ & $4300$ & $52$ & $1.969$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.110$ & $-1.018$ & $0.140$ & $\dots$ & $\dots$ & $-1.390$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.502$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160753.58$-$034136.9 & 4404656435713316352 & 170501033 & 20100608_1606m05_078 & 16:07:53.58 & $-$03:41:36.9 & $\dots$ & $13.277$ & $12.821$ & $1.450$ & $13.237$ & $-31.5$ & $0.6$ & $-34.7$ & $1.0$ & $0.2503$ & $0.0149$ & $3.9952$ & $0.2378$ & $3.6193$ & $0.1952$ & $0.0539$ & $3.7177$ & $0.1665$ & $0.0448$ & $3.7655$ & $0.2440$ & $0.0648$ & $-6.2515$ & $0.0172$ & $-11.5822$ & $0.0119$ & $-0.0231$ & $4692$ & $53$ & $4634$ & $77$ & $\dots$ & $\dots$ & $4692$ & $53$ & $1.270$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $-1.343$ & $0.170$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.252$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160800.94$-$795336.9 & 5778312115139758592 & 408164637 & 20090817_1637m81_057 & 16:08:00.94 & $-$79:53:36.9 & $\dots$ & $13.083$ & $12.700$ & $1.485$ & $13.135$ & $79.3$ & $1.4$ & $77.2$ & $1.2$ & $0.4452$ & $0.0118$ & $2.2462$ & $0.0595$ & $2.1222$ & $0.0531$ & $0.0250$ & $2.2110$ & $0.0520$ & $0.0235$ & $2.1612$ & $0.1004$ & $0.0465$ & $-2.0314$ & $0.0116$ & $-3.6980$ & $0.0135$ & $-0.0105$ & $4653$ & $52$ & $4599$ & $77$ & $\dots$ & $\dots$ & $4653$ & $52$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-1.005$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.244$ & $0.309$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160811.34$-$155837.0 & 6250554695731846912 & 168526186 & 20060509_1604m17_085 & 16:08:11.34 & $-$15:58:37.0 & $\dots$ & $11.399$ & $10.991$ & $1.424$ & $11.394$ & $-54.2$ & $0.7$ & $-53.3$ & $1.0$ & $0.9493$ & $0.0203$ & $1.0534$ & $0.0225$ & $1.0253$ & $0.0213$ & $0.0208$ & $1.0128$ & $0.0179$ & $0.0177$ & $1.0074$ & $0.0375$ & $0.0372$ & $-24.7289$ & $0.0214$ & $-4.2045$ & $0.0183$ & $-0.3365$ & $4870$ & $53$ & $4629$ & $68$ & $\dots$ & $\dots$ & $4870$ & $53$ & $1.669$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.102$ & $-1.191$ & $0.140$ & $\dots$ & $\dots$ & $-1.100$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $101$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160816.29$-$140956.3 & 4341482483309883008 & 168724350 & 20120626_1608m12_073 & 16:08:16.29 & $-$14:09:56.3 & $\dots$ & $12.949$ & $12.386$ & $1.656$ & $12.916$ & $37.7$ & $0.8$ & $39.4$ & $1.1$ & $0.1771$ & $0.0141$ & $5.6465$ & $0.4496$ & $4.9237$ & $0.3418$ & $0.0694$ & $5.0736$ & $0.3662$ & $0.0722$ & $5.1468$ & $0.4127$ & $0.0802$ & $-11.2164$ & $0.0189$ & $-3.2415$ & $0.0162$ & $-0.3396$ & $4281$ & $52$ & $4438$ & $77$ & $\dots$ & $\dots$ & $4281$ & $52$ & $0.593$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.112$ & $-1.314$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.172$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160827.45$-$051045.8 & 4350404504774451712 & 170469575 & 20060524_1600m03_129 & 16:08:27.45 & $-$05:10:45.8 & $\dots$ & $11.661$ & $11.373$ & $1.202$ & $11.670$ & $-17.8$ & $1.5$ & $-16.8$ & $0.5$ & $0.9308$ & $0.0267$ & $1.0743$ & $0.0308$ & $1.0452$ & $0.0292$ & $0.0279$ & $1.0474$ & $0.0331$ & $0.0316$ & $1.0286$ & $0.0448$ & $0.0436$ & $-8.6458$ & $0.0290$ & $0.8374$ & $0.0185$ & $-0.0486$ & $5339$ & $57$ & $5140$ & $94$ & $\dots$ & $\dots$ & $5339$ & $57$ & $1.770$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.131$ & $-1.319$ & $0.180$ & $\dots$ & $\dots$ & $-1.000$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.405$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160913.98$-$771910.5 & 5779169081378126080 & 407878588 & 20060814_1542m76_127 & 16:09:13.98 & $-$77:19:10.5 & $\dots$ & $13.019$ & $12.737$ & $1.283$ & $13.070$ & $28.9$ & $1.9$ & $33.7$ & $1.0$ & $0.2788$ & $0.0112$ & $3.5868$ & $0.1441$ & $3.2808$ & $0.1206$ & $0.0367$ & $3.2981$ & $0.2179$ & $0.0661$ & $3.2082$ & $0.2320$ & $0.0723$ & $-1.2559$ & $0.0104$ & $-8.0544$ & $0.0121$ & $0.1069$ & $4701$ & $53$ & $4171$ & $95$ & $\dots$ & $\dots$ & $4701$ & $53$ & $4.417$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.114$ & $-0.512$ & $0.100$ & $\dots$ & $\dots$ & $-1.210$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.205$ & $0.360$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160915.47$-$791453.2 & 5778754045795687040 & 408153858 & 20090417_1637m81_064 & 16:09:15.47 & $-$79:14:53.2 & $\dots$ & $12.565$ & $12.199$ & $1.519$ & $12.652$ & $127.5$ & $0.9$ & $135.8$ & $0.5$ & $0.3264$ & $0.0101$ & $3.0637$ & $0.0948$ & $2.8377$ & $0.0813$ & $0.0287$ & $3.0425$ & $0.0843$ & $0.0277$ & $2.9363$ & $0.1418$ & $0.0483$ & $-10.0762$ & $0.0099$ & $-1.2338$ & $0.0117$ & $-0.0577$ & $4419$ & $52$ & $4547$ & $77$ & $\dots$ & $\dots$ & $4419$ & $52$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-0.931$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.133$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160920.69$-$821912.1 & 5768984992360726272 & 408774532 & 20090720_1637m81_019 & 16:09:20.69 & $-$82:19:12.1 & $\dots$ & $13.168$ & $12.800$ & $1.363$ & $13.172$ & $8.6$ & $9.5$ & $14.1$ & $14.2$ & $3.6211$ & $0.1842$ & $0.2762$ & $0.0140$ & $0.2742$ & $0.0138$ & $0.0505$ & $0.2521$ & $0.0063$ & $0.0250$ & $0.2557$ & $0.0088$ & $0.0343$ & $-8.5408$ & $0.2350$ & $-8.8322$ & $0.2504$ & $-0.1308$ & $4615$ & $67$ & $4008$ & $253$ & $\dots$ & $\dots$ & $4615$ & $67$ & $4.810$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.126$ & $-0.759$ & $0.310$ & $\dots$ & $\dots$ & $-1.550$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.462$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160921.95$-$111539.9 & 4343223521314352128 & 169829613 & 20060811_1608m12_072 & 16:09:21.95 & $-$11:15:39.9 & $\dots$ & $12.350$ & $12.005$ & $1.347$ & $12.370$ & $-134.4$ & $0.9$ & $-135.3$ & $1.1$ & $0.8961$ & $0.0136$ & $1.1159$ & $0.0169$ & $1.0845$ & $0.0160$ & $0.0147$ & $1.0869$ & $0.0146$ & $0.0135$ & $\dots$ & $\dots$ & $\dots$ & $-28.0730$ & $0.0166$ & $-19.1769$ & $0.0124$ & $0.1320$ & $5055$ & $54$ & $5431$ & $136$ & $\dots$ & $\dots$ & $5055$ & $54$ & $3.940$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.104$ & $-1.290$ & $0.190$ & $\dots$ & $\dots$ & $-1.420$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.841$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J160926.28$-$145655.5 & 6250919974110114944 & 168703184 & 20060506_1618m14_028 & 16:09:26.28 & $-$14:56:55.5 & $\dots$ & $12.037$ & $11.507$ & $1.660$ & $12.039$ & $106.5$ & $0.6$ & $97.6$ & $2.9$ & $0.3042$ & $0.0229$ & $3.2873$ & $0.2475$ & $3.0285$ & $0.2100$ & $0.0694$ & $2.8918$ & $0.1540$ & $0.0533$ & $2.4854$ & $0.3412$ & $0.1373$ & $-20.3423$ & $0.0273$ & $-14.6555$ & $0.0203$ & $-0.1028$ & $4511$ & $52$ & $4473$ & $77$ & $\dots$ & $\dots$ & $4511$ & $52$ & $1.110$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.102$ & $-1.354$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.356$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160928.01$-$024836.8 & 4405007489159846912 & 170631186 & 20060812_1606m05_083 & 16:09:28.01 & $-$02:48:36.8 & $\dots$ & $13.099$ & $12.714$ & $1.439$ & $13.125$ & $-9.0$ & $1.1$ & $-9.3$ & $1.1$ & $0.3456$ & $0.0170$ & $2.8935$ & $0.1423$ & $2.6911$ & $0.1231$ & $0.0457$ & $2.7096$ & $0.1208$ & $0.0446$ & $2.6676$ & $0.0133$ & $0.0050$ & $-15.7776$ & $0.0170$ & $3.6369$ & $0.0128$ & $-0.1628$ & $4635$ & $52$ & $4522$ & $77$ & $\dots$ & $\dots$ & $4635$ & $52$ & $1.279$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.104$ & $-1.100$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.314$ & $0.376$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160931.52$-$102129.9 & 4343619178003217664 & 169868404 & 20090528_1602m11_103 & 16:09:31.52 & $-$10:21:29.9 & $\dots$ & $10.597$ & $10.187$ & $1.453$ & $10.604$ & $-33.6$ & $0.6$ & $-32.5$ & $0.5$ & $1.4884$ & $0.0201$ & $0.6719$ & $0.0091$ & $0.6603$ & $0.0088$ & $0.0133$ & $0.6544$ & $0.0077$ & $0.0117$ & $0.6621$ & $0.0155$ & $0.0234$ & $-2.2379$ & $0.0222$ & $-26.2368$ & $0.0174$ & $-0.1323$ & $4838$ & $53$ & $4841$ & $68$ & $\dots$ & $\dots$ & $4838$ & $53$ & $2.590$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.659$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $112$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160940.35$-$021032.2 & 4405488830435178752 & 170644674 & 20080625_1617m01_026 & 16:09:40.35 & $-$02:10:32.2 & $\dots$ & $12.499$ & $12.071$ & $1.492$ & $12.509$ & $-36.7$ & $0.7$ & $-36.2$ & $0.7$ & $0.2309$ & $0.0168$ & $4.3309$ & $0.3151$ & $3.8926$ & $0.2546$ & $0.0654$ & $3.9809$ & $0.2916$ & $0.0732$ & $4.1540$ & $0.4037$ & $0.0972$ & $-4.8901$ & $0.0162$ & $-17.8035$ & $0.0109$ & $-0.0724$ & $4477$ & $52$ & $4568$ & $77$ & $\dots$ & $\dots$ & $4477$ & $52$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-1.158$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J160951.18$-$094117.5 & 4345208968734336768 & 169880846 & 20090528_1602m11_098 & 16:09:51.18 & $-$09:41:17.5 & SOAR & $10.485$ & $10.092$ & $1.455$ & $10.510$ & $129.6$ & $0.6$ & $129.1$ & $0.3$ & $0.5866$ & $0.0153$ & $1.7047$ & $0.0445$ & $1.6324$ & $0.0408$ & $0.0250$ & $1.6164$ & $0.0432$ & $0.0267$ & $1.6143$ & $0.0887$ & $0.0550$ & $-36.4090$ & $0.0174$ & $-28.4487$ & $0.0130$ & $-0.0938$ & $4758$ & $50$ & $4569$ & $51$ & $4707$ & $45$ & $4809$ & $56$ & $0.747$ & $0.210$ & $0.994$ & $0.189$ & $0.994$ & $0.189$ & $-2.738$ & $0.066$ & $-2.528$ & $0.140$ & $-2.805$ & $0.019$ & $-2.670$ & $0.112$ & $-0.865$ & $0.091$ & $-0.095$ & $5.597$ & D & $0.987$ & I & $0.500$ & $0.146$ & $0.426$ & $0.043$ & $0.426$ & $0.043$ & D & $0.902$ & $115$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J160954.03$-$122414.1 & 4342332783754973696 & 169813535 & 20110412_1608m12_109 & 16:09:54.03 & $-$12:24:14.1 & $\dots$ & $12.775$ & $12.422$ & $1.360$ & $12.792$ & $-13.1$ & $0.8$ & $-12.5$ & $0.9$ & $0.3625$ & $0.0167$ & $2.7586$ & $0.1271$ & $2.5740$ & $0.1106$ & $0.0430$ & $2.5040$ & $0.1561$ & $0.0623$ & $2.4995$ & $0.2466$ & $0.0986$ & $-12.2670$ & $0.0177$ & $-17.2476$ & $0.0133$ & $-0.1684$ & $5075$ & $55$ & $4982$ & $77$ & $\dots$ & $\dots$ & $5075$ & $55$ & $2.318$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.119$ & $-0.890$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.477$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161009.08$-$772436.1 & 5779156054737495680 & 407879960 & 20100522_1542m76_125 & 16:10:09.08 & $-$77:24:36.1 & $\dots$ & $11.745$ & $11.577$ & $1.022$ & $11.800$ & $0.5$ & $7.5$ & $-22.0$ & $11.2$ & $5.1682$ & $0.0447$ & $0.1935$ & $0.0017$ & $0.1925$ & $0.0017$ & $0.0086$ & $0.1926$ & $0.0015$ & $0.0079$ & $0.1917$ & $0.0006$ & $0.0032$ & $0.6418$ & $0.0383$ & $-17.5328$ & $0.0490$ & $0.1117$ & $5310$ & $69$ & $5843$ & $69$ & $\dots$ & $\dots$ & $5310$ & $69$ & $2.668$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.962$ & $0.126$ & $0.436$ & $0.090$ & $\dots$ & $\dots$ & $-0.962$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161022.60$-$033039.6 & 4404767623828111360 & 170521994 & 20100608_1606m05_082 & 16:10:22.60 & $-$03:30:39.6 & $\dots$ & $13.017$ & $12.695$ & $1.195$ & $12.988$ & $-33.1$ & $0.7$ & $-34.6$ & $1.2$ & $0.4723$ & $0.0170$ & $2.1173$ & $0.0762$ & $2.0068$ & $0.0685$ & $0.0341$ & $2.0718$ & $0.0740$ & $0.0357$ & $2.0558$ & $0.1275$ & $0.0620$ & $-9.3974$ & $0.0161$ & $-17.2518$ & $0.0101$ & $-0.1518$ & $5199$ & $54$ & $5039$ & $94$ & $\dots$ & $\dots$ & $5199$ & $54$ & $2.291$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.966$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161032.20$-$684837.3 & 5820990655416354688 & 402308413 & 20120402_1602m68_118 & 16:10:32.20 & $-$68:48:37.3 & $\dots$ & $12.076$ & $11.676$ & $1.422$ & $12.078$ & $129.6$ & $0.6$ & $128.2$ & $0.6$ & $0.3183$ & $0.0104$ & $3.1417$ & $0.1027$ & $2.9044$ & $0.0877$ & $0.0302$ & $2.9541$ & $0.0801$ & $0.0271$ & $2.8712$ & $0.1647$ & $0.0573$ & $-3.3155$ & $0.0070$ & $0.3322$ & $0.0093$ & $0.0997$ & $4476$ & $52$ & $4619$ & $68$ & $\dots$ & $\dots$ & $4476$ & $52$ & $2.122$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-1.085$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.642$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161038.44$-$664414.3 & 5821818690758268672 & 399984537 & 20110325_1602m68_085 & 16:10:38.44 & $-$66:44:14.3 & $\dots$ & $11.109$ & $10.717$ & $1.397$ & $11.106$ & $-109.0$ & $0.5$ & $-109.9$ & $0.4$ & $0.4111$ & $0.0125$ & $2.4325$ & $0.0740$ & $2.2878$ & $0.0654$ & $0.0286$ & $2.3192$ & $0.0666$ & $0.0287$ & $2.2312$ & $0.1174$ & $0.0526$ & $-25.5365$ & $0.0062$ & $-15.5254$ & $0.0102$ & $0.2189$ & $4532$ & $53$ & $4673$ & $68$ & $\dots$ & $\dots$ & $4532$ & $53$ & $1.623$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.104$ & $-1.404$ & $0.140$ & $\dots$ & $\dots$ & $-1.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.464$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $107$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161059.54$-$025029.3 & 4405180112486245888 & 170636840 & 20060603_1617m01_018 & 16:10:59.54 & $-$02:50:29.3 & $\dots$ & $12.488$ & $12.106$ & $1.376$ & $12.485$ & $-58.7$ & $0.9$ & $-57.9$ & $0.6$ & $0.3218$ & $0.0166$ & $3.1075$ & $0.1603$ & $2.8752$ & $0.1372$ & $0.0477$ & $2.9049$ & $0.1479$ & $0.0509$ & $3.0090$ & $0.2448$ & $0.0813$ & $-14.6227$ & $0.0176$ & $3.6894$ & $0.0111$ & $0.0907$ & $4752$ & $53$ & $4851$ & $77$ & $\dots$ & $\dots$ & $4752$ & $53$ & $1.091$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.104$ & $-1.405$ & $0.170$ & $\dots$ & $\dots$ & $-1.620$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.137$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161115.25$-$010215.1 & 4406417337944816896 & 170688790 & 20080325_1617m01_038 & 16:11:15.25 & $-$01:02:15.1 & $\dots$ & $11.480$ & $11.703$ & $0.767$ & $11.839$ & $-20.1$ & $1.2$ & $\dots$ & $\dots$ & $2.5181$ & $0.0217$ & $0.3971$ & $0.0034$ & $0.3931$ & $0.0034$ & $0.0085$ & $0.3894$ & $0.0032$ & $0.0082$ & $\dots$ & $\dots$ & $\dots$ & $-0.7798$ & $0.0232$ & $-3.1954$ & $0.0151$ & $-0.1006$ & $6247$ & $191$ & $6198$ & $83$ & $\dots$ & $\dots$ & $6247$ & $191$ & $4.137$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.079$ & $0.510$ & $-0.171$ & $0.120$ & $\dots$ & $\dots$ & $-2.079$ & $0.510$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J161124.65$-$105011.8 & 4343354814173097472 & 169869531 & 20120419_1608m12_079 & 16:11:24.65 & $-$10:50:11.8 & $\dots$ & $12.818$ & $12.384$ & $1.549$ & $12.853$ & $78.0$ & $1.1$ & $76.4$ & $0.6$ & $0.1259$ & $0.0137$ & $7.9428$ & $0.8643$ & $6.5833$ & $0.5938$ & $0.0902$ & $6.6127$ & $0.6116$ & $0.0925$ & $6.0708$ & $0.5598$ & $0.0922$ & $-7.8152$ & $0.0180$ & $-13.6655$ & $0.0140$ & $-0.2220$ & $4556$ & $52$ & $4785$ & $92$ & $\dots$ & $\dots$ & $4556$ & $52$ & $2.485$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $-1.654$ & $0.160$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.736$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161127.52$-$134013.3 & 4329610334710491776 & 168778783 & 20120626_1608m12_081 & 16:11:27.52 & $-$13:40:13.3 & $\dots$ & $12.793$ & $12.410$ & $1.399$ & $12.800$ & $-59.2$ & $1.5$ & $\dots$ & $\dots$ & $0.4395$ & $0.0175$ & $2.2753$ & $0.0906$ & $2.1482$ & $0.0808$ & $0.0376$ & $2.1910$ & $0.0746$ & $0.0341$ & $2.2609$ & $0.1352$ & $0.0598$ & $-1.6732$ & $0.0232$ & $-4.7979$ & $0.0165$ & $0.0807$ & $4708$ & $52$ & $4636$ & $77$ & $\dots$ & $\dots$ & $4708$ & $52$ & $1.475$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.659$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.040$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161145.50$-$144534.0 & 4329401839815765248 & 168729549 & 20080627_1608m12_147 & 16:11:45.50 & $-$14:45:34.0 & KPNR & $12.716$ & $12.205$ & $1.605$ & $12.705$ & $19.3$ & $9.4$ & $6.8$ & $1.0$ & $0.5176$ & $0.0132$ & $1.9320$ & $0.0493$ & $1.8396$ & $0.0447$ & $0.0243$ & $1.9076$ & $0.0477$ & $0.0250$ & $1.8965$ & $0.0666$ & $0.0351$ & $-8.3659$ & $0.0148$ & $-10.5245$ & $0.0105$ & $0.0277$ & $4580$ & $63$ & $4245$ & $246$ & $4580$ & $63$ & $4631$ & $52$ & $0.996$ & $1.010$ & $2.405$ & $0.034$ & $2.405$ & $0.034$ & $-1.224$ & $0.227$ & $-2.413$ & $0.150$ & $-1.224$ & $0.227$ & $-0.400$ & $0.103$ & $-0.323$ & $0.091$ & $-0.303$ & $6.903$ & D & $0.994$ & I & $\dots$ & $\dots$ & $0.404$ & $0.039$ & $0.404$ & $0.039$ & D & $0.984$ & $2$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J161148.01$-$112505.5 & 4342540144775150208 & 169833760 & 20120419_1608m12_098 & 16:11:48.01 & $-$11:25:05.5 & $\dots$ & $13.390$ & $12.874$ & $1.617$ & $13.382$ & $43.0$ & $1.2$ & $43.0$ & $1.1$ & $0.1284$ & $0.0171$ & $7.7882$ & $1.0372$ & $6.4767$ & $0.7173$ & $0.1108$ & $5.6360$ & $0.3444$ & $0.0611$ & $5.7486$ & $0.9394$ & $0.1634$ & $-6.5961$ & $0.0205$ & $-6.1029$ & $0.0154$ & $0.1241$ & $4495$ & $52$ & $4557$ & $77$ & $\dots$ & $\dots$ & $4495$ & $52$ & $1.251$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.103$ & $-1.148$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.218$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161156.70$-$803442.0 & 5775252242998941824 & 408225928 & 20090817_1637m81_039 & 16:11:56.70 & $-$80:34:42.0 & SOAR & $13.330$ & $12.753$ & $1.751$ & $13.339$ & $195.7$ & $1.2$ & $195.0$ & $0.9$ & $0.3089$ & $0.0151$ & $3.2373$ & $0.1582$ & $2.9860$ & $0.1346$ & $0.0451$ & $3.2614$ & $0.1565$ & $0.0480$ & $3.1518$ & $0.1881$ & $0.0597$ & $-4.6645$ & $0.0173$ & $-3.5225$ & $0.0186$ & $-0.0671$ & $4467$ & $76$ & $4993$ & $77$ & $4604$ & $99$ & $4329$ & $54$ & $2.468$ & $0.230$ & $0.842$ & $0.146$ & $0.842$ & $0.146$ & $-2.419$ & $0.149$ & $-1.578$ & $0.170$ & $-2.447$ & $0.181$ & $-2.390$ & $0.117$ & $0.619$ & $0.095$ & $1.109$ & $7.120$ & D & $0.998$ & C & $0.687$ & $0.232$ & $0.437$ & $0.048$ & $0.437$ & $0.048$ & D & $0.949$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J161203.09$-$661548.9 & 5821857723423028224 & 399943443 & 20110724_1602m68_083 & 16:12:03.09 & $-$66:15:48.9 & $\dots$ & $12.661$ & $12.158$ & $1.556$ & $12.631$ & $-12.4$ & $3.2$ & $-15.8$ & $1.1$ & $2.6031$ & $0.7066$ & $0.3842$ & $0.1043$ & $0.3804$ & $0.1022$ & $0.2688$ & $1.5791$ & $0.5676$ & $0.3594$ & $1.6116$ & $0.6128$ & $0.3802$ & $-20.2949$ & $0.3659$ & $-58.6814$ & $0.6575$ & $-0.1553$ & $4288$ & $52$ & $4297$ & $64$ & $\dots$ & $\dots$ & $4288$ & $52$ & $4.463$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.119$ & $0.411$ & $0.080$ & $\dots$ & $\dots$ & $-1.290$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.419$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & $\dots$ & RAVE DR6\\
J161203.17$-$101246.6 & 4344931823084086400 & 169882679 & 20050530_1607m11_090 & 16:12:03.17 & $-$10:12:46.6 & $\dots$ & $12.660$ & $12.282$ & $1.278$ & $12.613$ & $-241.8$ & $1.4$ & $-239.7$ & $1.2$ & $1.3387$ & $0.0142$ & $0.7470$ & $0.0079$ & $0.7328$ & $0.0076$ & $0.0104$ & $0.7383$ & $0.0076$ & $0.0103$ & $0.7514$ & $0.0154$ & $0.0205$ & $-51.2539$ & $0.0171$ & $-40.0849$ & $0.0141$ & $-0.1253$ & $5198$ & $55$ & $5131$ & $94$ & $\dots$ & $\dots$ & $5198$ & $55$ & $3.642$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $-1.285$ & $0.180$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.529$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161228.33$-$084808.4 & 4345393308730036736 & 170019213 & 20090415_1621m08_031 & 16:12:28.33 & $-$08:48:08.4 & NTTE & $10.571$ & $10.061$ & $1.620$ & $10.569$ & $-19.5$ & $0.4$ & $-21.9$ & $0.2$ & $0.3874$ & $0.0168$ & $2.5813$ & $0.1119$ & $2.4190$ & $0.0983$ & $0.0406$ & $2.3848$ & $0.0956$ & $0.0401$ & $2.3318$ & $0.1746$ & $0.0749$ & $-11.6385$ & $0.0191$ & $-5.0101$ & $0.0161$ & $-0.1963$ & $4531$ & $90$ & $4425$ & $51$ & $4634$ & $128$ & $4428$ & $52$ & $1.308$ & $0.210$ & $0.916$ & $0.312$ & $0.916$ & $0.312$ & $-2.080$ & $0.133$ & $-1.782$ & $0.140$ & $-2.290$ & $0.161$ & $-1.870$ & $0.104$ & $-0.600$ & $0.089$ & $0.120$ & $6.470$ & D & $0.994$ & I & $0.458$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $92$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J161228.35$-$054141.9 & 4356126432001878912 & 170467624 & 20060615_1606m05_120 & 16:12:28.35 & $-$05:41:41.9 & NTTE & $12.150$ & $11.663$ & $1.629$ & $12.178$ & $216.5$ & $0.7$ & $217.4$ & $1.4$ & $0.3923$ & $0.0162$ & $2.5491$ & $0.1053$ & $2.3906$ & $0.0926$ & $0.0387$ & $2.3814$ & $0.0891$ & $0.0374$ & $2.2234$ & $0.1018$ & $0.0458$ & $0.4557$ & $0.0205$ & $-25.6064$ & $0.0162$ & $0.0171$ & $4687$ & $82$ & $4665$ & $77$ & $4729$ & $111$ & $4645$ & $53$ & $1.317$ & $0.230$ & $1.870$ & $0.034$ & $1.870$ & $0.034$ & $-1.729$ & $0.106$ & $-1.555$ & $0.170$ & $-1.917$ & $0.108$ & $-1.540$ & $0.103$ & $-0.552$ & $0.104$ & $-0.342$ & $6.359$ & D & $0.988$ & I & $0.404$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J161246.55$-$753510.3 & 5780925826079924224 & 407790493 & 20060728_1542m76_105 & 16:12:46.55 & $-$75:35:10.3 & $\dots$ & $12.031$ & $11.722$ & $1.310$ & $12.068$ & $38.5$ & $1.8$ & $40.5$ & $0.8$ & $0.6234$ & $0.0102$ & $1.6041$ & $0.0262$ & $1.5399$ & $0.0242$ & $0.0157$ & $1.5607$ & $0.0203$ & $0.0130$ & $1.5250$ & $0.0283$ & $0.0186$ & $-1.6925$ & $0.0092$ & $1.5879$ & $0.0100$ & $0.0107$ & $4601$ & $52$ & $5059$ & $87$ & $\dots$ & $\dots$ & $4601$ & $52$ & $3.699$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $0.144$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.289$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161250.22$-$120846.0 & 4342171121185751552 & 169824005 & 20110412_1608m12_112 & 16:12:50.22 & $-$12:08:46.0 & $\dots$ & $12.910$ & $12.579$ & $1.298$ & $12.919$ & $-115.5$ & $1.0$ & $\dots$ & $\dots$ & $0.5062$ & $0.0146$ & $1.9755$ & $0.0570$ & $1.8790$ & $0.0515$ & $0.0274$ & $1.9069$ & $0.0503$ & $0.0264$ & $1.9276$ & $0.1760$ & $0.0913$ & $-9.7414$ & $0.0179$ & $3.2470$ & $0.0155$ & $-0.2815$ & $5145$ & $54$ & $5074$ & $94$ & $\dots$ & $\dots$ & $5145$ & $54$ & $2.353$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-0.863$ & $0.180$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161252.40$-$035620.9 & 4356642682773626880 & 170524987 & 20060614_1606m05_099 & 16:12:52.40 & $-$03:56:20.9 & $\dots$ & $12.347$ & $11.928$ & $1.470$ & $12.355$ & $-38.1$ & $1.4$ & $-40.3$ & $0.9$ & $0.4807$ & $0.0484$ & $2.0803$ & $0.2095$ & $1.9736$ & $0.1885$ & $0.0955$ & $1.8362$ & $0.2001$ & $0.1090$ & $1.9101$ & $0.3892$ & $0.2038$ & $0.0843$ & $0.0498$ & $-9.1187$ & $0.0311$ & $-0.0263$ & $4583$ & $52$ & $4546$ & $65$ & $\dots$ & $\dots$ & $4583$ & $52$ & $1.915$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $-0.562$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.182$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161257.99$-$074149.5 & 4348895459423466624 & 170076162 & 20100514_1621m08_048 & 16:12:57.99 & $-$07:41:49.5 & $\dots$ & $13.297$ & $12.860$ & $1.619$ & $13.368$ & $-88.0$ & $0.9$ & $-88.1$ & $1.0$ & $0.2093$ & $0.0159$ & $4.7778$ & $0.3630$ & $4.2499$ & $0.2872$ & $0.0676$ & $4.3456$ & $0.3295$ & $0.0758$ & $4.4593$ & $0.4026$ & $0.0903$ & $-5.6687$ & $0.0202$ & $-4.8936$ & $0.0158$ & $-0.1859$ & $4377$ & $52$ & $4817$ & $77$ & $\dots$ & $\dots$ & $4377$ & $52$ & $2.433$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.104$ & $-1.082$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.812$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161326.74$-$855907.2 & 5765712158560970752 & 409126886 & 20090220_1430m84_132 & 16:13:26.74 & $-$85:59:07.2 & $\dots$ & $11.173$ & $10.734$ & $1.513$ & $11.184$ & $48.3$ & $9.6$ & $60.5$ & $1.1$ & $0.4173$ & $0.0162$ & $2.3964$ & $0.0930$ & $2.2558$ & $0.0824$ & $0.0365$ & $2.2824$ & $0.0926$ & $0.0406$ & $2.1550$ & $0.1361$ & $0.0632$ & $-12.4109$ & $0.0201$ & $1.8431$ & $0.0203$ & $0.1120$ & $4304$ & $51$ & $3637$ & $119$ & $\dots$ & $\dots$ & $4304$ & $51$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $0.106$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161329.06$-$114220.0 & 4342470050908944512 & 169834537 & 20120419_1608m12_103 & 16:13:29.06 & $-$11:42:20.0 & $\dots$ & $12.780$ & $12.419$ & $1.274$ & $12.749$ & $90.7$ & $1.2$ & $89.6$ & $1.0$ & $1.1444$ & $0.0136$ & $0.8738$ & $0.0104$ & $0.8544$ & $0.0099$ & $0.0116$ & $0.8581$ & $0.0101$ & $0.0117$ & $0.8651$ & $0.0050$ & $0.0058$ & $-6.6229$ & $0.0162$ & $-58.6412$ & $0.0116$ & $-0.0934$ & $5288$ & $67$ & $4709$ & $92$ & $\dots$ & $\dots$ & $5288$ & $67$ & $2.113$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.440$ & $0.164$ & $-1.997$ & $0.160$ & $\dots$ & $\dots$ & $-2.440$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.102$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161346.92$-$141706.3 & 4329516463904223488 & 174224140 & 20100606_1608m12_138 & 16:13:46.92 & $-$14:17:06.3 & $\dots$ & $12.310$ & $12.047$ & $0.977$ & $12.252$ & $-13.1$ & $2.1$ & $-12.1$ & $0.6$ & $2.4711$ & $0.0147$ & $0.4047$ & $0.0024$ & $0.4005$ & $0.0024$ & $0.0059$ & $0.3997$ & $0.0022$ & $0.0056$ & $0.3970$ & $0.0057$ & $0.0144$ & $-7.8613$ & $0.0190$ & $20.7288$ & $0.0174$ & $-0.4593$ & $6354$ & $73$ & $5995$ & $136$ & $\dots$ & $\dots$ & $6354$ & $73$ & $3.956$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.200$ & $-0.731$ & $0.190$ & $\dots$ & $\dots$ & $-1.180$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.456$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161400.09$-$664751.4 & 5821767735264000000 & 399997433 & 20120411_1602m68_087 & 16:14:00.09 & $-$66:47:51.4 & $\dots$ & $11.806$ & $11.749$ & $1.317$ & $12.099$ & $-70.2$ & $1.5$ & $-72.4$ & $0.5$ & $0.5907$ & $0.0151$ & $1.6929$ & $0.0433$ & $1.6215$ & $0.0397$ & $0.0245$ & $1.6290$ & $0.0435$ & $0.0267$ & $1.5816$ & $0.0440$ & $0.0278$ & $-0.2124$ & $0.0085$ & $-3.7933$ & $0.0141$ & $0.1065$ & $4651$ & $54$ & $4851$ & $49$ & $\dots$ & $\dots$ & $4651$ & $54$ & $3.520$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.114$ & $-0.064$ & $0.090$ & $\dots$ & $\dots$ & $-1.320$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.074$ & $0.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161405.53$-$115133.4 & 4342276227624157312 & 192099826 & 20090430_1615m13_071 & 16:14:05.53 & $-$11:51:33.4 & $\dots$ & $10.488$ & $10.513$ & $1.061$ & $10.750$ & $-44.9$ & $1.0$ & $-43.6$ & $2.5$ & $2.2407$ & $0.0199$ & $0.4463$ & $0.0040$ & $0.4412$ & $0.0039$ & $0.0088$ & $0.4396$ & $0.0036$ & $0.0081$ & $0.4352$ & $0.0037$ & $0.0085$ & $-7.4111$ & $0.0240$ & $-7.7933$ & $0.0169$ & $0.0629$ & $5901$ & $74$ & $6081$ & $54$ & $\dots$ & $\dots$ & $5901$ & $74$ & $3.683$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.141$ & $0.153$ & $0.100$ & $\dots$ & $\dots$ & $-1.040$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.121$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161408.07$-$094533.8 & 4345063730116485760 & 192190343 & 20070328_1621m08_024 & 16:14:08.07 & $-$09:45:33.8 & $\dots$ & $12.050$ & $12.608$ & $0.876$ & $12.778$ & $-52.7$ & $1.2$ & $-53.1$ & $2.5$ & $1.4293$ & $0.0173$ & $0.6996$ & $0.0085$ & $0.6871$ & $0.0082$ & $0.0119$ & $0.6856$ & $0.0082$ & $0.0119$ & $\dots$ & $\dots$ & $\dots$ & $-8.2650$ & $0.0212$ & $1.3345$ & $0.0204$ & $-0.4161$ & $6407$ & $321$ & $6081$ & $83$ & $\dots$ & $\dots$ & $6407$ & $321$ & $3.691$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.470$ & $0.735$ & $-0.153$ & $0.120$ & $\dots$ & $\dots$ & $-2.470$ & $0.735$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.082$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J161419.60$-$761246.8 & 5780871705194565248 & 407812652 & 20090709_1542m76_108 & 16:14:19.60 & $-$76:12:46.8 & $\dots$ & $12.110$ & $11.869$ & $1.046$ & $12.101$ & $4.5$ & $2.3$ & $80.4$ & $0.9$ & $0.5619$ & $0.0089$ & $1.7797$ & $0.0282$ & $1.7010$ & $0.0258$ & $0.0151$ & $1.7156$ & $0.0246$ & $0.0144$ & $1.6950$ & $0.0700$ & $0.0413$ & $-0.2809$ & $0.0078$ & $-5.1391$ & $0.0090$ & $0.0689$ & $5201$ & $55$ & $5584$ & $74$ & $\dots$ & $\dots$ & $5201$ & $55$ & $1.870$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.110$ & $-0.461$ & $0.110$ & $\dots$ & $\dots$ & $-0.900$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.216$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J161424.80$+$001148.0 & 4408142609129458560 & $\dots$ & 20080625_1617m01_055 & 16:14:24.80 & $+$00:11:48.0 & SOAR & $12.163$ & $11.868$ & $1.186$ & $12.158$ & $-72.3$ & $1.2$ & $-72.5$ & $0.6$ & $0.2812$ & $0.0185$ & $3.5562$ & $0.2340$ & $3.2552$ & $0.1960$ & $0.0602$ & $3.0180$ & $0.1636$ & $0.0542$ & $2.8651$ & $0.2276$ & $0.0794$ & $-19.2273$ & $0.0181$ & $-11.4196$ & $0.0124$ & $-0.2449$ & $5014$ & $35$ & $4842$ & $77$ & $5014$ & $35$ & $\dots$ & $\dots$ & $1.706$ & $0.230$ & $1.612$ & $0.101$ & $1.612$ & $0.101$ & $-2.131$ & $0.029$ & $-1.556$ & $0.170$ & $-2.131$ & $0.029$ & $\dots$ & $\dots$ & $-0.477$ & $0.133$ & $-0.067$ & $6.232$ & D & $0.996$ & I & $0.104$ & $0.226$ & $0.394$ & $0.043$ & $0.394$ & $0.043$ & D & $0.846$ & $38$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J161426.30$-$065849.0 & 4349032864015826432 & 192530738 & 20100415_1621m08_057 & 16:14:26.30 & $-$06:58:49.0 & NTTE & $12.970$ & $12.573$ & $1.430$ & $12.979$ & $-28.0$ & $0.8$ & $-27.2$ & $0.7$ & $0.2332$ & $0.0172$ & $4.2882$ & $0.3163$ & $3.8580$ & $0.2560$ & $0.0664$ & $3.8475$ & $0.2430$ & $0.0632$ & $3.8972$ & $0.4491$ & $0.1152$ & $-6.8931$ & $0.0181$ & $2.8510$ & $0.0133$ & $-0.0197$ & $4776$ & $73$ & $4699$ & $92$ & $4773$ & $93$ & $4779$ & $54$ & $1.742$ & $0.470$ & $1.025$ & $0.178$ & $1.025$ & $0.178$ & $-2.087$ & $0.074$ & $-1.688$ & $0.160$ & $-2.223$ & $0.041$ & $-1.950$ & $0.106$ & $-0.311$ & $0.107$ & $0.369$ & $6.712$ & D & $0.996$ & I & $0.478$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J161429.00$-$103614.0 & 4344107155003706496 & $\dots$ & 20080627_1608m12_094 & 16:14:29.00 & $-$10:36:14.0 & KPNR & $12.801$ & $12.186$ & $1.764$ & $12.780$ & $-290.4$ & $1.0$ & $-286.1$ & $1.2$ & $0.1080$ & $0.0176$ & $9.2593$ & $1.5089$ & $7.4627$ & $0.9802$ & $0.1313$ & $8.7970$ & $1.3230$ & $0.1504$ & $7.1560$ & $0.7411$ & $0.1036$ & $-4.3344$ & $0.0199$ & $-2.6529$ & $0.0144$ & $0.0432$ & $4477$ & $111$ & $4489$ & $92$ & $4477$ & $111$ & $\dots$ & $\dots$ & $0.651$ & $0.470$ & $0.480$ & $0.082$ & $0.480$ & $0.082$ & $-2.738$ & $0.078$ & $-2.077$ & $0.160$ & $-2.738$ & $0.078$ & $\dots$ & $\dots$ & $-0.597$ & $0.109$ & $0.163$ & $5.855$ & D & $0.970$ & I & $0.500$ & $0.286$ & $0.453$ & $0.041$ & $0.453$ & $0.041$ & D & $0.988$ & $52$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J161436.10$-$113652.4 & 4342492174282150912 & 192113019 & 20100615_1608m12_100 & 16:14:36.10 & $-$11:36:52.4 & KPNR & $13.040$ & $12.555$ & $1.562$ & $13.031$ & $-769.2$ & $47.1$ & $103.5$ & $0.8$ & $0.1754$ & $0.0160$ & $5.7013$ & $0.5201$ & $4.9652$ & $0.3945$ & $0.0794$ & $4.8624$ & $0.2698$ & $0.0555$ & $5.0739$ & $0.5982$ & $0.1179$ & $-0.4980$ & $0.0199$ & $-12.2671$ & $0.0149$ & $-0.2405$ & $4672$ & $45$ & $3637$ & $119$ & $4679$ & $35$ & $4664$ & $55$ & $4.810$ & $0.230$ & $1.300$ & $0.041$ & $1.300$ & $0.041$ & $-2.617$ & $0.105$ & $-0.096$ & $0.140$ & $-2.703$ & $0.100$ & $-2.530$ & $0.110$ & $-0.383$ & $0.138$ & $0.237$ & $6.050$ & D & $0.981$ & I & $\dots$ & $\dots$ & $0.308$ & $0.039$ & $0.308$ & $0.039$ & D & $0.984$ & $2$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J161436.28$-$021222.4 & 4405327614542087424 & 194091873 & 20060703_1617m01_017 & 16:14:36.28 & $-$02:12:22.4 & $\dots$ & $13.023$ & $12.559$ & $1.528$ & $13.017$ & $32.6$ & $1.3$ & $32.3$ & $1.3$ & $0.3152$ & $0.0132$ & $3.1726$ & $0.1329$ & $2.9308$ & $0.1134$ & $0.0387$ & $3.0768$ & $0.1061$ & $0.0345$ & $2.9932$ & $0.0859$ & $0.0287$ & $-3.7020$ & $0.0140$ & $-1.5678$ & $0.0090$ & $-0.0884$ & $4385$ & $51$ & $4550$ & $77$ & $\dots$ & $\dots$ & $4385$ & $51$ & $1.706$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.101$ & $-0.708$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.349$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161436.75$-$025521.7 & 4405145782806929664 & 194078186 & 20050421_1604m03_104 & 16:14:36.75 & $-$02:55:21.7 & $\dots$ & $12.851$ & $12.522$ & $1.342$ & $12.884$ & $33.7$ & $1.8$ & $34.6$ & $0.7$ & $0.2393$ & $0.0204$ & $4.1789$ & $0.3562$ & $3.7693$ & $0.2898$ & $0.0769$ & $3.9030$ & $0.2556$ & $0.0655$ & $3.8025$ & $0.4438$ & $0.1167$ & $0.4050$ & $0.0193$ & $-10.2684$ & $0.0144$ & $-0.0442$ & $4818$ & $57$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4818$ & $57$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.135$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.990$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161442.32$-$091736.9 & 4345117228232621184 & 192435531 & 20060531_1621m08_026 & 16:14:42.32 & $-$09:17:36.9 & $\dots$ & $11.978$ & $12.127$ & $1.142$ & $12.398$ & $17.0$ & $1.3$ & $14.4$ & $1.4$ & $2.2279$ & $0.0211$ & $0.4489$ & $0.0043$ & $0.4437$ & $0.0042$ & $0.0094$ & $0.4434$ & $0.0048$ & $0.0109$ & $\dots$ & $\dots$ & $\dots$ & $8.2930$ & $0.0232$ & $-0.5834$ & $0.0199$ & $-0.1771$ & $5610$ & $101$ & $5714$ & $76$ & $\dots$ & $\dots$ & $5610$ & $101$ & $3.780$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.244$ & $0.192$ & $0.071$ & $0.100$ & $\dots$ & $\dots$ & $-2.244$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.023$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J161446.03$-$760149.8 & 5780875523424416256 & 407797700 & 20080729_1542m76_107 & 16:14:46.03 & $-$76:01:49.8 & $\dots$ & $10.126$ & $9.931$ & $1.253$ & $10.250$ & $46.3$ & $4.0$ & $\dots$ & $\dots$ & $2.1900$ & $0.0705$ & $0.4566$ & $0.0147$ & $0.4513$ & $0.0144$ & $0.0318$ & $0.4516$ & $0.0136$ & $0.0300$ & $0.4523$ & $0.0044$ & $0.0098$ & $-3.2153$ & $0.0639$ & $-7.4324$ & $0.0728$ & $0.0164$ & $4751$ & $57$ & $5021$ & $64$ & $\dots$ & $\dots$ & $4751$ & $57$ & $4.471$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.117$ & $0.566$ & $0.080$ & $\dots$ & $\dots$ & $-1.490$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.216$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161448.16$-$060609.8 & 4355336810854077824 & 193803744 & 20060621_1621m08_064 & 16:14:48.16 & $-$06:06:09.8 & $\dots$ & $13.138$ & $12.474$ & $1.810$ & $13.097$ & $-135.7$ & $1.0$ & $-138.1$ & $0.6$ & $0.1868$ & $0.0147$ & $5.3533$ & $0.4213$ & $4.6992$ & $0.3246$ & $0.0691$ & $4.9378$ & $0.2900$ & $0.0587$ & $5.1542$ & $0.1852$ & $0.0359$ & $2.2353$ & $0.0181$ & $-6.0793$ & $0.0121$ & $0.1756$ & $4322$ & $52$ & $4612$ & $77$ & $\dots$ & $\dots$ & $4322$ & $52$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.108$ & $-1.409$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161451.39$-$042359.9 & 4356566335434986624 & 193872137 & 20060615_1606m05_104 & 16:14:51.39 & $-$04:23:59.9 & $\dots$ & $11.346$ & $11.475$ & $0.837$ & $11.632$ & $-2.6$ & $1.5$ & $-0.9$ & $1.3$ & $2.3295$ & $0.0250$ & $0.4293$ & $0.0046$ & $0.4245$ & $0.0045$ & $0.0106$ & $0.4207$ & $0.0040$ & $0.0094$ & $0.4328$ & $0.0080$ & $0.0185$ & $1.4519$ & $0.0287$ & $-4.0524$ & $0.0193$ & $0.2422$ & $6346$ & $111$ & $6105$ & $83$ & $\dots$ & $\dots$ & $6346$ & $111$ & $4.122$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.255$ & $-0.071$ & $0.120$ & $\dots$ & $\dots$ & $-1.210$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.243$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161509.18$-$013620.3 & 4407071611782432384 & 194136819 & 20080625_1617m01_133 & 16:15:09.18 & $-$01:36:20.3 & $\dots$ & $12.473$ & $12.033$ & $1.535$ & $12.495$ & $75.9$ & $1.0$ & $63.5$ & $2.6$ & $0.2672$ & $0.0238$ & $3.7425$ & $0.3334$ & $3.4106$ & $0.2769$ & $0.0812$ & $3.4052$ & $0.2576$ & $0.0756$ & $3.2312$ & $0.3851$ & $0.1192$ & $2.3362$ & $0.0268$ & $-0.6595$ & $0.0170$ & $-0.1206$ & $4344$ & $52$ & $4358$ & $77$ & $\dots$ & $\dots$ & $4344$ & $52$ & $1.242$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $-0.969$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.245$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161509.62$-$760413.0 & 5780874664430938368 & 407798629 & 20120331_1542m76_103 & 16:15:09.62 & $-$76:04:13.0 & $\dots$ & $12.680$ & $12.720$ & $1.291$ & $13.057$ & $-52.8$ & $1.2$ & $-51.9$ & $1.1$ & $6.1127$ & $0.0120$ & $0.1636$ & $0.0003$ & $0.1629$ & $0.0003$ & $0.0020$ & $0.1633$ & $0.0003$ & $0.0019$ & $\dots$ & $\dots$ & $\dots$ & $-35.9191$ & $0.0110$ & $-121.2093$ & $0.0125$ & $0.0214$ & $4920$ & $67$ & $4671$ & $64$ & $\dots$ & $\dots$ & $4920$ & $67$ & $4.348$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.228$ & $-0.046$ & $0.080$ & $\dots$ & $\dots$ & $-0.990$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.177$ & $0.094$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J161519.97$-$691328.7 & 5820908260761474944 & 402389032 & 20100807_1602m68_125 & 16:15:19.97 & $-$69:13:28.7 & $\dots$ & $10.935$ & $10.601$ & $1.425$ & $11.004$ & $-20.7$ & $1.9$ & $10.9$ & $7.5$ & $0.8028$ & $0.0152$ & $1.2456$ & $0.0236$ & $1.2066$ & $0.0221$ & $0.0183$ & $1.2121$ & $0.0230$ & $0.0190$ & $1.2176$ & $0.0382$ & $0.0314$ & $-0.6004$ & $0.0101$ & $-1.8207$ & $0.0147$ & $0.1970$ & $4464$ & $59$ & $4580$ & $102$ & $\dots$ & $\dots$ & $4464$ & $59$ & $3.577$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.138$ & $0.634$ & $0.100$ & $\dots$ & $\dots$ & $-1.530$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.061$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161522.30$-$134154.9 & 4329935476616808064 & 174289577 & 20090416_1608m12_128 & 16:15:22.30 & $-$13:41:54.9 & $\dots$ & $12.228$ & $11.856$ & $1.296$ & $12.196$ & $103.9$ & $0.9$ & $\dots$ & $\dots$ & $2.2461$ & $0.0165$ & $0.4452$ & $0.0033$ & $0.4401$ & $0.0032$ & $0.0073$ & $0.4388$ & $0.0031$ & $0.0070$ & $0.4410$ & $0.0076$ & $0.0173$ & $-69.3737$ & $0.0200$ & $-54.4021$ & $0.0137$ & $0.0297$ & $5470$ & $55$ & $5683$ & $104$ & $\dots$ & $\dots$ & $5470$ & $55$ & $3.900$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.473$ & $0.110$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.237$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161527.20$-$141858.5 & 4329337140429004032 & 174226968 & 20060530_1608m12_137 & 16:15:27.20 & $-$14:18:58.5 & $\dots$ & $11.859$ & $11.344$ & $1.582$ & $11.831$ & $0.7$ & $0.7$ & $-3.6$ & $0.4$ & $0.8228$ & $0.0216$ & $1.2154$ & $0.0319$ & $1.1781$ & $0.0300$ & $0.0254$ & $1.1727$ & $0.0275$ & $0.0234$ & $1.1857$ & $0.0490$ & $0.0413$ & $-2.6911$ & $0.0226$ & $-7.9856$ & $0.0165$ & $-0.0423$ & $4712$ & $52$ & $4839$ & $77$ & $\dots$ & $\dots$ & $4712$ & $52$ & $2.247$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.993$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.458$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161531.50$-$063205.0 & 4349258813655994752 & 192536463 & 20060614_1606m05_128 & 16:15:31.50 & $-$06:32:05.0 & NTTE & $12.725$ & $12.024$ & $1.866$ & $12.682$ & $19.8$ & $0.8$ & $20.0$ & $0.4$ & $0.1622$ & $0.0157$ & $6.1652$ & $0.5968$ & $5.3135$ & $0.4433$ & $0.0834$ & $5.5312$ & $0.5024$ & $0.0908$ & $5.3800$ & $0.0418$ & $0.0078$ & $-7.6977$ & $0.0178$ & $0.2622$ & $0.0135$ & $-0.0581$ & $4334$ & $126$ & $4341$ & $92$ & $4512$ & $201$ & $4157$ & $52$ & $0.738$ & $0.470$ & $1.885$ & $0.133$ & $1.885$ & $0.133$ & $-1.620$ & $0.113$ & $-1.564$ & $0.160$ & $-1.849$ & $0.120$ & $-1.390$ & $0.106$ & $-0.921$ & $0.086$ & $-0.721$ & $6.089$ & D & $0.979$ & I & $0.456$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J161531.81$-$805331.9 & 5775138473607107840 & 408228504 & 20090512_1637m81_041 & 16:15:31.81 & $-$80:53:31.9 & $\dots$ & $12.589$ & $12.135$ & $1.526$ & $12.592$ & $-15.7$ & $0.8$ & $-16.3$ & $1.9$ & $0.4534$ & $0.0096$ & $2.2056$ & $0.0467$ & $2.0859$ & $0.0418$ & $0.0200$ & $2.1847$ & $0.0484$ & $0.0222$ & $2.0823$ & $0.0630$ & $0.0302$ & $-9.3102$ & $0.0109$ & $-7.7207$ & $0.0119$ & $-0.1910$ & $4452$ & $52$ & $4535$ & $77$ & $\dots$ & $\dots$ & $4452$ & $52$ & $2.050$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.706$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.582$ & $0.331$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161545.55$-$762458.8 & 5780813705952388992 & 407859729 & 20100425_1542m76_109 & 16:15:45.55 & $-$76:24:58.8 & $\dots$ & $12.365$ & $11.859$ & $1.275$ & $12.188$ & $-96.0$ & $0.8$ & $-95.6$ & $0.8$ & $0.4615$ & $0.0088$ & $2.1668$ & $0.0413$ & $2.0513$ & $0.0370$ & $0.0181$ & $2.0756$ & $0.0373$ & $0.0180$ & $2.0144$ & $0.0814$ & $0.0404$ & $-8.8329$ & $0.0082$ & $1.5174$ & $0.0093$ & $0.0853$ & $4734$ & $52$ & $4638$ & $68$ & $\dots$ & $\dots$ & $4734$ & $52$ & $1.669$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $-1.161$ & $0.140$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161555.25$-$004906.2 & 4407186927364194944 & 194143467 & 20070329_1617m01_057 & 16:15:55.25 & $-$00:49:06.2 & $\dots$ & $11.625$ & $11.345$ & $1.337$ & $11.704$ & $-82.7$ & $0.9$ & $-83.8$ & $0.5$ & $0.4194$ & $0.0238$ & $2.3844$ & $0.1353$ & $2.2452$ & $0.1200$ & $0.0534$ & $2.2216$ & $0.1223$ & $0.0550$ & $2.1266$ & $0.0304$ & $0.0143$ & $-8.9635$ & $0.0249$ & $-5.6940$ & $0.0165$ & $-0.2816$ & $4641$ & $53$ & $4845$ & $77$ & $\dots$ & $\dots$ & $4641$ & $53$ & $2.140$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.110$ & $-1.227$ & $0.170$ & $\dots$ & $\dots$ & $-1.200$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.573$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161611.82$-$090242.5 & 4345128017190691584 & 192441221 & 20060529_1615m07_148 & 16:16:11.82 & $-$09:02:42.5 & $\dots$ & $12.054$ & $12.240$ & $1.196$ & $12.534$ & $-32.6$ & $1.7$ & $-32.0$ & $1.8$ & $3.7535$ & $0.0165$ & $0.2664$ & $0.0012$ & $0.2646$ & $0.0012$ & $0.0044$ & $0.2649$ & $0.0012$ & $0.0045$ & $\dots$ & $\dots$ & $\dots$ & $-22.2663$ & $0.0188$ & $-23.6667$ & $0.0129$ & $-0.1392$ & $5429$ & $89$ & $5739$ & $76$ & $\dots$ & $\dots$ & $5429$ & $89$ & $4.493$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.978$ & $0.133$ & $0.225$ & $0.100$ & $\dots$ & $\dots$ & $-0.978$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.135$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J161618.16$-$830749.8 & 5768661662924027648 & 409036111 & 20060805_1637m81_006 & 16:16:18.16 & $-$83:07:49.8 & $\dots$ & $12.886$ & $12.635$ & $1.193$ & $12.928$ & $77.0$ & $1.4$ & $75.6$ & $1.1$ & $0.3115$ & $0.0106$ & $3.2103$ & $0.1092$ & $2.9630$ & $0.0931$ & $0.0314$ & $3.0255$ & $0.0995$ & $0.0329$ & $3.0179$ & $0.2152$ & $0.0713$ & $-1.8808$ & $0.0109$ & $1.8328$ & $0.0125$ & $-0.1172$ & $4959$ & $54$ & $4893$ & $77$ & $\dots$ & $\dots$ & $4959$ & $54$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.114$ & $-0.997$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.479$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161625.45$-$033651.4 & 4357008515205635584 & 193882288 & 20080522_1617m01_002 & 16:16:25.45 & $-$03:36:51.4 & $\dots$ & $12.171$ & $11.664$ & $1.650$ & $12.191$ & $-131.7$ & $0.9$ & $-134.9$ & $1.2$ & $0.1990$ & $0.0156$ & $5.0251$ & $0.3939$ & $4.4444$ & $0.3081$ & $0.0693$ & $4.1298$ & $0.2097$ & $0.0508$ & $4.3409$ & $0.2309$ & $0.0532$ & $-2.9062$ & $0.0203$ & $-5.5368$ & $0.0135$ & $0.2385$ & $4342$ & $52$ & $4439$ & $77$ & $\dots$ & $\dots$ & $4342$ & $52$ & $0.882$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $-1.424$ & $0.170$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.173$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161629.07$-$090447.3 & 4345499789558948608 & 192441319 & 20100507_1621m08_025 & 16:16:29.07 & $-$09:04:47.3 & $\dots$ & $12.610$ & $12.263$ & $1.334$ & $12.621$ & $227.4$ & $1.3$ & $228.4$ & $0.5$ & $0.4752$ & $0.0149$ & $2.1044$ & $0.0660$ & $1.9952$ & $0.0593$ & $0.0297$ & $2.0103$ & $0.0659$ & $0.0328$ & $2.1056$ & $0.0797$ & $0.0378$ & $-3.6470$ & $0.0179$ & $-31.9942$ & $0.0127$ & $-0.0701$ & $5058$ & $55$ & $5577$ & $136$ & $\dots$ & $\dots$ & $5058$ & $55$ & $3.932$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.108$ & $-1.530$ & $0.190$ & $\dots$ & $\dots$ & $-1.650$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.826$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161631.91$-$113921.1 & 4342295911458200192 & 192115342 & 20110412_1608m12_105 & 16:16:31.91 & $-$11:39:21.1 & $\dots$ & $13.154$ & $12.967$ & $1.365$ & $13.340$ & $-88.5$ & $1.0$ & $-90.1$ & $8.1$ & $4.7061$ & $0.1164$ & $0.2125$ & $0.0053$ & $0.2113$ & $0.0052$ & $0.0246$ & $0.2107$ & $0.0050$ & $0.0237$ & $0.2064$ & $0.0111$ & $0.0539$ & $-9.2271$ & $0.1378$ & $21.4453$ & $0.1156$ & $-0.2630$ & $5185$ & $67$ & $5060$ & $79$ & $\dots$ & $\dots$ & $5185$ & $67$ & $4.425$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.916$ & $0.124$ & $-0.604$ & $0.090$ & $\dots$ & $\dots$ & $-0.916$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.301$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161632.40$-$043028.7 & 4356363853496322560 & 193871435 & 20080819_1606m05_107 & 16:16:32.40 & $-$04:30:28.7 & $\dots$ & $12.710$ & $12.183$ & $1.651$ & $12.710$ & $-154.1$ & $0.7$ & $-142.8$ & $2.1$ & $0.2446$ & $0.0171$ & $4.0883$ & $0.2858$ & $3.6955$ & $0.2335$ & $0.0632$ & $3.8179$ & $0.2676$ & $0.0701$ & $3.6781$ & $0.2180$ & $0.0593$ & $-6.3939$ & $0.0222$ & $-7.1968$ & $0.0140$ & $0.1975$ & $4298$ & $51$ & $4247$ & $77$ & $\dots$ & $\dots$ & $4298$ & $51$ & $0.699$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $-1.157$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.141$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161635.38$-$064744.9 & 4349051413976979200 & 192536060 & 20100415_1621m08_063 & 16:16:35.38 & $-$06:47:44.9 & $\dots$ & $12.510$ & $12.258$ & $1.003$ & $12.473$ & $-15.6$ & $1.2$ & $-15.5$ & $1.3$ & $4.0495$ & $0.0133$ & $0.2469$ & $0.0008$ & $0.2454$ & $0.0008$ & $0.0033$ & $0.2455$ & $0.0007$ & $0.0029$ & $0.2457$ & $0.0012$ & $0.0048$ & $-93.8398$ & $0.4202$ & $-1.2457$ & $0.2841$ & $0.3312$ & $6101$ & $68$ & $5762$ & $136$ & $\dots$ & $\dots$ & $6101$ & $68$ & $4.035$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.984$ & $0.130$ & $-0.916$ & $0.190$ & $\dots$ & $\dots$ & $-0.984$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.347$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J161635.62$-$040115.0 & 4356960033614704128 & 193881051 & 20090324_1622m04_042 & 16:16:35.62 & $-$04:01:15.0 & SOAR & $11.168$ & $10.734$ & $1.529$ & $11.192$ & $127.2$ & $0.7$ & $125.0$ & $0.8$ & $0.3778$ & $0.0185$ & $2.6469$ & $0.1296$ & $2.4765$ & $0.1135$ & $0.0458$ & $2.3747$ & $0.0950$ & $0.0400$ & $2.1866$ & $0.1349$ & $0.0617$ & $-3.0774$ & $0.0216$ & $-15.6360$ & $0.0163$ & $0.0738$ & $4559$ & $63$ & $4378$ & $51$ & $4594$ & $73$ & $4524$ & $53$ & $1.410$ & $0.210$ & $1.396$ & $0.038$ & $1.396$ & $0.038$ & $-1.940$ & $0.082$ & $-1.876$ & $0.140$ & $-1.970$ & $0.060$ & $-1.910$ & $0.104$ & $-0.473$ & $0.119$ & $0.047$ & $6.537$ & D & $0.999$ & I & $0.625$ & $0.180$ & $0.535$ & $0.030$ & $0.535$ & $0.030$ & D & $0.714$ & $87$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J161647.99$-$644049.6 & 5828063916801429120 & 399703613 & 20120330_1637m65_044 & 16:16:47.99 & $-$64:40:49.6 & $\dots$ & $12.020$ & $12.307$ & $1.079$ & $12.552$ & $-13.4$ & $3.1$ & $-13.6$ & $1.1$ & $5.0771$ & $0.0229$ & $0.1970$ & $0.0009$ & $0.1960$ & $0.0009$ & $0.0045$ & $0.1966$ & $0.0009$ & $0.0046$ & $\dots$ & $\dots$ & $\dots$ & $-30.3215$ & $0.0171$ & $-57.6938$ & $0.0207$ & $-0.0127$ & $5339$ & $68$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5339$ & $68$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.817$ & $0.153$ & $0.119$ & $0.140$ & $\dots$ & $\dots$ & $-0.817$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J161655.90$-$000310.2 & 4408093921379975680 & 194163232 & 20070329_1617m01_031 & 16:16:55.90 & $-$00:03:10.2 & $\dots$ & $11.614$ & $11.200$ & $1.544$ & $11.666$ & $-83.1$ & $1.1$ & $-84.4$ & $0.4$ & $0.3604$ & $0.0249$ & $2.7747$ & $0.1917$ & $2.5880$ & $0.1668$ & $0.0644$ & $2.5207$ & $0.1417$ & $0.0562$ & $2.5592$ & $0.4714$ & $0.1842$ & $-9.6278$ & $0.0252$ & $-7.1078$ & $0.0203$ & $-0.2380$ & $4276$ & $51$ & $4607$ & $77$ & $\dots$ & $\dots$ & $4276$ & $51$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.888$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.507$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161712.42$-$140252.4 & 4329720453372331392 & 174292345 & 20050730_1625m15_056 & 16:17:12.42 & $-$14:02:52.4 & $\dots$ & $13.613$ & $13.233$ & $1.340$ & $13.594$ & $-196.5$ & $5.8$ & $\dots$ & $\dots$ & $0.1697$ & $0.0177$ & $5.8928$ & $0.6146$ & $5.1099$ & $0.4622$ & $0.0904$ & $4.6347$ & $0.2842$ & $0.0613$ & $4.8105$ & $0.7580$ & $0.1576$ & $-20.3902$ & $0.0194$ & $0.6631$ & $0.0139$ & $-0.2936$ & $5084$ & $54$ & $4008$ & $120$ & $\dots$ & $\dots$ & $5084$ & $54$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.103$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.380$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.378$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161752.06$-$023900.7 & 4357221270704726912 & 194088528 & 20080522_1617m01_004 & 16:17:52.06 & $-$02:39:00.7 & $\dots$ & $11.041$ & $10.757$ & $1.222$ & $11.062$ & $-44.1$ & $1.1$ & $-45.4$ & $0.2$ & $12.3964$ & $0.0214$ & $0.0807$ & $0.0001$ & $0.0805$ & $0.0001$ & $0.0017$ & $0.0805$ & $0.0001$ & $0.0018$ & $0.0807$ & $0.0000$ & $0.0003$ & $-131.8651$ & $0.0228$ & $-64.3867$ & $0.0156$ & $0.0822$ & $5722$ & $74$ & $4821$ & $59$ & $\dots$ & $\dots$ & $5722$ & $74$ & $4.371$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.125$ & $0.191$ & $0.017$ & $0.080$ & $\dots$ & $\dots$ & $-1.125$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.010$ & $0.075$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161756.20$-$290239.7 & 6038888639991072768 & 145860750 & 20050807_1611m27_131 & 16:17:56.20 & $-$29:02:39.7 & $\dots$ & $11.437$ & $11.242$ & $0.952$ & $11.438$ & $-30.2$ & $1.2$ & $-29.9$ & $2.4$ & $2.6056$ & $0.0908$ & $0.3838$ & $0.0134$ & $0.3800$ & $0.0131$ & $0.0345$ & $0.3785$ & $0.0132$ & $0.0350$ & $0.3768$ & $0.0234$ & $0.0620$ & $-8.5945$ & $0.1175$ & $-5.1799$ & $0.0808$ & $-0.3360$ & $4745$ & $55$ & $6223$ & $83$ & $\dots$ & $\dots$ & $4745$ & $55$ & $3.748$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.122$ & $0.317$ & $0.120$ & $\dots$ & $\dots$ & $-1.160$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.234$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161757.52$-$212026.1 & 6244327027513695616 & 171127580 & 20050601_1609m19_130 & 16:17:57.52 & $-$21:20:26.1 & $\dots$ & $13.132$ & $12.524$ & $1.798$ & $13.139$ & $-11.0$ & $0.9$ & $-10.9$ & $0.5$ & $0.1373$ & $0.0179$ & $7.2833$ & $0.9495$ & $6.1237$ & $0.6712$ & $0.1096$ & $6.0639$ & $0.4862$ & $0.0802$ & $5.7884$ & $0.2595$ & $0.0448$ & $-0.1261$ & $0.0225$ & $-4.0220$ & $0.0181$ & $-0.3272$ & $4278$ & $51$ & $4294$ & $77$ & $\dots$ & $\dots$ & $4278$ & $51$ & $1.261$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.980$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161757.74$-$144107.0 & 4328513120886751104 & 174231057 & 20050626_1625m15_055 & 16:17:57.74 & $-$14:41:07.0 & $\dots$ & $13.589$ & $13.231$ & $1.261$ & $13.554$ & $-19.3$ & $1.8$ & $\dots$ & $\dots$ & $0.3300$ & $0.0154$ & $3.0303$ & $0.1414$ & $2.8090$ & $0.1215$ & $0.0433$ & $2.7273$ & $0.1035$ & $0.0380$ & $2.8046$ & $0.0493$ & $0.0176$ & $-8.7967$ & $0.0205$ & $-19.4916$ & $0.0150$ & $-0.1715$ & $5278$ & $54$ & $5245$ & $94$ & $\dots$ & $\dots$ & $5278$ & $54$ & $3.355$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-1.040$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.857$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161805.59$-$120715.5 & 4342218159666330624 & 192110668 & 20090430_1615m13_084 & 16:18:05.59 & $-$12:07:15.5 & $\dots$ & $11.311$ & $10.869$ & $1.493$ & $11.308$ & $-23.9$ & $0.6$ & $-24.0$ & $0.4$ & $1.1098$ & $0.0181$ & $0.9011$ & $0.0147$ & $0.8804$ & $0.0140$ & $0.0159$ & $0.8744$ & $0.0143$ & $0.0164$ & $0.8815$ & $0.0186$ & $0.0211$ & $-15.1486$ & $0.0213$ & $-11.9786$ & $0.0161$ & $-0.0252$ & $4840$ & $53$ & $4675$ & $68$ & $\dots$ & $\dots$ & $4840$ & $53$ & $2.033$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.110$ & $-1.081$ & $0.140$ & $\dots$ & $\dots$ & $-1.030$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.423$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161815.43$-$072442.5 & 4345963405508607360 & 192528467 & 20070416_1621m08_057 & 16:18:15.43 & $-$07:24:42.5 & $\dots$ & $13.022$ & $12.682$ & $1.307$ & $13.027$ & $-306.9$ & $2.2$ & $-306.3$ & $2.0$ & $0.3864$ & $0.0168$ & $2.5880$ & $0.1125$ & $2.4248$ & $0.0988$ & $0.0407$ & $2.4259$ & $0.0950$ & $0.0392$ & $2.3148$ & $0.1076$ & $0.0465$ & $-19.4939$ & $0.0204$ & $-4.6018$ & $0.0126$ & $0.1407$ & $5057$ & $54$ & $5565$ & $76$ & $\dots$ & $\dots$ & $5057$ & $54$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $-0.142$ & $0.100$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.250$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161821.47$-$023635.3 & 4357222370216341760 & 194090379 & 20090614_1610m02_117 & 16:18:21.47 & $-$02:36:35.3 & $\dots$ & $11.648$ & $11.096$ & $1.648$ & $11.622$ & $-98.6$ & $0.9$ & $-98.9$ & $0.2$ & $0.4627$ & $0.0227$ & $2.1612$ & $0.1060$ & $2.0462$ & $0.0950$ & $0.0464$ & $2.0165$ & $0.1074$ & $0.0532$ & $2.0891$ & $0.1322$ & $0.0633$ & $-6.8718$ & $0.0241$ & $-5.1578$ & $0.0195$ & $0.0857$ & $4256$ & $51$ & $4308$ & $77$ & $\dots$ & $\dots$ & $4256$ & $51$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.643$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.358$ & $0.362$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161836.31$-$080143.8 & 4345860425075502720 & 192522729 & 20060621_1621m08_065 & 16:18:36.31 & $-$08:01:43.8 & $\dots$ & $12.696$ & $12.272$ & $1.464$ & $12.696$ & $15.5$ & $0.7$ & $14.9$ & $0.6$ & $0.2848$ & $0.0151$ & $3.5112$ & $0.1862$ & $3.2175$ & $0.1563$ & $0.0486$ & $3.2431$ & $0.1316$ & $0.0406$ & $3.3419$ & $0.1205$ & $0.0361$ & $1.7009$ & $0.0164$ & $7.1826$ & $0.0108$ & $0.1093$ & $4773$ & $53$ & $4656$ & $92$ & $\dots$ & $\dots$ & $4773$ & $53$ & $1.223$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.103$ & $-1.646$ & $0.160$ & $\dots$ & $\dots$ & $-1.580$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161836.92$-$131249.0 & 4330070647827056640 & 174315786 & 20090619_1608m12_120 & 16:18:36.92 & $-$13:12:49.0 & $\dots$ & $12.698$ & $12.290$ & $1.375$ & $12.668$ & $-5.6$ & $1.2$ & $-3.5$ & $0.7$ & $1.9979$ & $0.0145$ & $0.5005$ & $0.0036$ & $0.4941$ & $0.0035$ & $0.0072$ & $0.4970$ & $0.0038$ & $0.0076$ & $0.4859$ & $0.0066$ & $0.0136$ & $13.0262$ & $0.0179$ & $3.7344$ & $0.0135$ & $-0.1855$ & $5306$ & $55$ & $5920$ & $104$ & $\dots$ & $\dots$ & $5306$ & $55$ & $3.892$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.110$ & $-0.314$ & $0.110$ & $\dots$ & $\dots$ & $-1.190$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.236$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161839.38$-$082445.2 & 4345551260446933888 & 192468019 & 20060621_1621m08_085 & 16:18:39.38 & $-$08:24:45.2 & $\dots$ & $13.000$ & $12.714$ & $1.290$ & $13.051$ & $-110.8$ & $1.2$ & $-113.2$ & $4.9$ & $0.6263$ & $0.0154$ & $1.5967$ & $0.0393$ & $1.5330$ & $0.0362$ & $0.0236$ & $1.5367$ & $0.0466$ & $0.0304$ & $1.5817$ & $0.0510$ & $0.0322$ & $-2.1165$ & $0.0167$ & $-1.6800$ & $0.0120$ & $0.0550$ & $5032$ & $53$ & $4979$ & $77$ & $\dots$ & $\dots$ & $5032$ & $53$ & $3.610$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-1.013$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.714$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161841.36$-$690859.6 & 5808903822860693888 & 402343640 & 20120402_1602m68_126 & 16:18:41.36 & $-$69:08:59.6 & $\dots$ & $12.321$ & $11.942$ & $1.372$ & $12.318$ & $7.0$ & $0.6$ & $6.2$ & $0.8$ & $0.3948$ & $0.0103$ & $2.5329$ & $0.0661$ & $2.3764$ & $0.0582$ & $0.0245$ & $2.4571$ & $0.0679$ & $0.0276$ & $2.3344$ & $0.1311$ & $0.0562$ & $-1.3268$ & $0.0068$ & $-12.0509$ & $0.0092$ & $0.0719$ & $4533$ & $52$ & $4492$ & $77$ & $\dots$ & $\dots$ & $4533$ & $52$ & $1.687$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-1.132$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.540$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161842.70$-$091926.1 & 4345419250331824128 & 192446205 & 20080523_1621m08_028 & 16:18:42.70 & $-$09:19:26.1 & $\dots$ & $12.318$ & $11.861$ & $1.599$ & $12.359$ & $-189.6$ & $0.9$ & $-191.6$ & $0.4$ & $0.2360$ & $0.0155$ & $4.2373$ & $0.2783$ & $3.8168$ & $0.2258$ & $0.0592$ & $3.6332$ & $0.1587$ & $0.0437$ & $3.4923$ & $0.5566$ & $0.1594$ & $-8.5885$ & $0.0182$ & $-6.4388$ & $0.0123$ & $0.0994$ & $4571$ & $52$ & $4634$ & $77$ & $\dots$ & $\dots$ & $4571$ & $52$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $-1.522$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.476$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161843.10$-$063056.0 & 4355086912477851904 & 192544598 & 20060529_1615m07_101 & 16:18:43.10 & $-$06:30:56.0 & KPNR & $12.133$ & $11.787$ & $1.244$ & $12.102$ & $82.5$ & $1.0$ & $80.2$ & $0.7$ & $0.4891$ & $0.0177$ & $2.0446$ & $0.0740$ & $1.9414$ & $0.0667$ & $0.0344$ & $1.8356$ & $0.0511$ & $0.0278$ & $1.7763$ & $0.0823$ & $0.0463$ & $9.7757$ & $0.0181$ & $-26.8236$ & $0.0145$ & $-0.0647$ & $5610$ & $108$ & $5063$ & $214$ & $5559$ & $39$ & $5660$ & $176$ & $1.223$ & $0.480$ & $1.841$ & $0.311$ & $1.841$ & $0.311$ & $-2.565$ & $0.325$ & $-2.619$ & $0.270$ & $-2.589$ & $0.110$ & $-2.540$ & $0.539$ & $-0.081$ & $0.145$ & $0.059$ & $5.924$ & D & $0.973$ & I & $0.603$ & $0.390$ & $0.443$ & $0.046$ & $0.443$ & $0.046$ & D & $0.974$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J161846.98$-$014539.6 & 4406877891578582912 & 194105457 & 20060518_1627m02_053 & 16:18:46.98 & $-$01:45:39.6 & NTTE & $12.046$ & $11.737$ & $1.196$ & $12.031$ & $-312.0$ & $1.0$ & $-310.5$ & $0.4$ & $0.4810$ & $0.0206$ & $2.0790$ & $0.0890$ & $1.9724$ & $0.0801$ & $0.0406$ & $1.8727$ & $0.0602$ & $0.0322$ & $1.8431$ & $0.1282$ & $0.0695$ & $-28.9240$ & $0.0234$ & $-0.7710$ & $0.0142$ & $0.3753$ & $5019$ & $49$ & $4750$ & $92$ & $5005$ & $42$ & $5033$ & $55$ & $1.373$ & $0.470$ & $1.530$ & $0.266$ & $1.530$ & $0.266$ & $-1.978$ & $0.135$ & $-1.874$ & $0.160$ & $-2.075$ & $0.159$ & $-1.880$ & $0.110$ & $0.211$ & $0.115$ & $0.561$ & $7.013$ & D & $0.991$ & I & $0.314$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J161909.38$-$050819.0 & 4355521833748640128 & 193830836 & 20060510_1615m07_084 & 16:19:09.38 & $-$05:08:19.0 & $\dots$ & $11.614$ & $11.389$ & $0.919$ & $11.574$ & $73.5$ & $0.9$ & $75.1$ & $0.6$ & $3.7155$ & $0.0270$ & $0.2691$ & $0.0020$ & $0.2673$ & $0.0019$ & $0.0072$ & $0.2662$ & $0.0017$ & $0.0066$ & $0.2657$ & $0.0017$ & $0.0062$ & $-35.7258$ & $0.0310$ & $-86.9322$ & $0.0225$ & $-0.0216$ & $5968$ & $68$ & $5566$ & $94$ & $\dots$ & $\dots$ & $5968$ & $68$ & $3.593$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.951$ & $0.126$ & $-0.915$ & $0.180$ & $\dots$ & $\dots$ & $-0.951$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161914.22$-$070439.4 & 4351980792129793152 & 192540335 & 20070416_1621m08_070 & 16:19:14.22 & $-$07:04:39.4 & $\dots$ & $13.045$ & $12.634$ & $1.466$ & $13.059$ & $65.8$ & $1.8$ & $62.6$ & $1.3$ & $0.5323$ & $0.0162$ & $1.8786$ & $0.0572$ & $1.7912$ & $0.0520$ & $0.0290$ & $1.8468$ & $0.0560$ & $0.0303$ & $1.8792$ & $0.0700$ & $0.0372$ & $3.0160$ & $0.0163$ & $-10.0870$ & $0.0147$ & $-0.3042$ & $4849$ & $53$ & $5495$ & $160$ & $\dots$ & $\dots$ & $4849$ & $53$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $0.300$ & $0.140$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.007$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161926.59$-$100956.6 & 4344203534069651072 & 192198531 & 20100514_1621m08_009 & 16:19:26.59 & $-$10:09:56.6 & $\dots$ & $13.177$ & $12.816$ & $1.317$ & $13.165$ & $34.7$ & $3.0$ & $35.8$ & $1.9$ & $0.3231$ & $0.0186$ & $3.0950$ & $0.1782$ & $2.8645$ & $0.1526$ & $0.0533$ & $2.7542$ & $0.1292$ & $0.0469$ & $2.5217$ & $0.3328$ & $0.1320$ & $-6.6872$ & $0.0202$ & $-3.6960$ & $0.0135$ & $0.0702$ & $5079$ & $55$ & $5511$ & $76$ & $\dots$ & $\dots$ & $5079$ & $55$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.108$ & $-0.061$ & $0.100$ & $\dots$ & $\dots$ & $-1.710$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.031$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161932.31$-$054732.7 & 4355411985664972288 & 193816892 & 20100514_1621m08_074 & 16:19:32.31 & $-$05:47:32.7 & $\dots$ & $12.855$ & $12.389$ & $1.501$ & $12.832$ & $-141.8$ & $0.7$ & $-142.2$ & $1.5$ & $0.3431$ & $0.0154$ & $2.9146$ & $0.1308$ & $2.7093$ & $0.1130$ & $0.0417$ & $2.8345$ & $0.1152$ & $0.0406$ & $2.7728$ & $0.2021$ & $0.0729$ & $0.0471$ & $0.0175$ & $-16.3693$ & $0.0118$ & $0.1792$ & $4996$ & $56$ & $5421$ & $94$ & $\dots$ & $\dots$ & $4996$ & $56$ & $3.330$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.080$ & $0.112$ & $-1.393$ & $0.180$ & $\dots$ & $\dots$ & $-2.080$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.610$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J161943.12$-$022430.5 & 4358730552275110272 & 194120942 & 20060518_1627m02_046 & 16:19:43.12 & $-$02:24:30.5 & NTTE & $12.296$ & $11.987$ & $1.155$ & $12.263$ & $-223.1$ & $1.1$ & $-226.0$ & $1.2$ & $0.8493$ & $0.0178$ & $1.1774$ & $0.0247$ & $1.1425$ & $0.0232$ & $0.0203$ & $1.1409$ & $0.0261$ & $0.0229$ & $1.1659$ & $0.0182$ & $0.0156$ & $-15.0973$ & $0.0212$ & $-24.7647$ & $0.0139$ & $0.3250$ & $5207$ & $46$ & $4963$ & $92$ & $5213$ & $35$ & $5200$ & $58$ & $2.581$ & $0.470$ & $2.080$ & $0.243$ & $2.080$ & $0.243$ & $-1.990$ & $0.107$ & $-1.901$ & $0.160$ & $-2.230$ & $0.089$ & $-1.750$ & $0.125$ & $0.166$ & $0.111$ & $0.186$ & $6.626$ & D & $0.998$ & I & $0.378$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J161958.10$-$154631.1 & 4328178461332527872 & 174239101 & 20050730_1625m15_039 & 16:19:58.10 & $-$15:46:31.1 & $\dots$ & $13.926$ & $13.582$ & $1.329$ & $13.938$ & $-11.8$ & $17.2$ & $\dots$ & $\dots$ & $1.5472$ & $0.0190$ & $0.6463$ & $0.0079$ & $0.6356$ & $0.0077$ & $0.0121$ & $0.6290$ & $0.0066$ & $0.0106$ & $0.6325$ & $0.0206$ & $0.0326$ & $7.5465$ & $0.0241$ & $-4.6150$ & $0.0175$ & $-0.0140$ & $5220$ & $61$ & $5564$ & $275$ & $\dots$ & $\dots$ & $5220$ & $61$ & $4.432$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.114$ & $0.310$ & $0.290$ & $\dots$ & $\dots$ & $-1.120$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.240$ & $0.692$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162005.81$-$093134.2 & 4344664263801062144 & 192470825 & 20050418_1621m07_004 & 16:20:05.81 & $-$09:31:34.2 & $\dots$ & $12.751$ & $12.403$ & $1.364$ & $12.775$ & $-50.2$ & $1.0$ & $-47.4$ & $1.1$ & $0.5625$ & $0.0152$ & $1.7778$ & $0.0480$ & $1.6992$ & $0.0439$ & $0.0258$ & $1.7365$ & $0.0358$ & $0.0206$ & $1.7161$ & $0.0640$ & $0.0373$ & $4.2610$ & $0.0157$ & $-7.7554$ & $0.0110$ & $-0.0186$ & $4983$ & $53$ & $4796$ & $77$ & $\dots$ & $\dots$ & $4983$ & $53$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-1.074$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.539$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162015.59$-$083659.6 & 4345622625624046848 & 192492115 & 20060510_1615m07_137 & 16:20:15.59 & $-$08:36:59.6 & $\dots$ & $11.779$ & $11.412$ & $1.401$ & $11.803$ & $-109.5$ & $0.8$ & $-98.3$ & $3.5$ & $1.1095$ & $0.0294$ & $0.9013$ & $0.0239$ & $0.8807$ & $0.0228$ & $0.0259$ & $0.8831$ & $0.0230$ & $0.0261$ & $0.9069$ & $0.0280$ & $0.0309$ & $4.3429$ & $0.0368$ & $-18.7452$ & $0.0253$ & $0.1421$ & $4836$ & $53$ & $4952$ & $77$ & $\dots$ & $\dots$ & $4836$ & $53$ & $3.347$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.694$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.666$ & $0.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162025.58$-$094142.8 & 4344640864819193344 & 192232127 & 20060531_1621m08_004 & 16:20:25.58 & $-$09:41:42.8 & $\dots$ & $12.382$ & $11.973$ & $1.507$ & $12.419$ & $-70.7$ & $0.7$ & $-70.1$ & $0.4$ & $0.5556$ & $0.0133$ & $1.7999$ & $0.0431$ & $1.7194$ & $0.0393$ & $0.0229$ & $1.7280$ & $0.0431$ & $0.0249$ & $1.7352$ & $0.0859$ & $0.0495$ & $-22.1539$ & $0.0152$ & $3.8772$ & $0.0106$ & $0.1077$ & $4680$ & $53$ & $4639$ & $77$ & $\dots$ & $\dots$ & $4680$ & $53$ & $1.641$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.106$ & $-1.080$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162038.58$-$063753.4 & 4355026404978510208 & 192570808 & 20060621_1621m08_072 & 16:20:38.58 & $-$06:37:53.4 & $\dots$ & $13.103$ & $12.530$ & $1.699$ & $13.086$ & $121.5$ & $1.0$ & $120.7$ & $1.2$ & $0.1693$ & $0.0150$ & $5.9067$ & $0.5233$ & $5.1203$ & $0.3933$ & $0.0768$ & $5.1813$ & $0.3877$ & $0.0748$ & $4.3831$ & $0.6925$ & $0.1580$ & $-5.0317$ & $0.0176$ & $-2.8348$ & $0.0115$ & $0.0973$ & $4407$ & $52$ & $4531$ & $92$ & $\dots$ & $\dots$ & $4407$ & $52$ & $1.354$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.110$ & $-1.611$ & $0.160$ & $\dots$ & $\dots$ & $-1.160$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.721$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162039.74$-$133318.6 & 4329811682775521920 & 174328731 & 20050626_1625m15_065 & 16:20:39.74 & $-$13:33:18.6 & $\dots$ & $13.815$ & $13.422$ & $1.437$ & $13.831$ & $-51.3$ & $1.6$ & $\dots$ & $\dots$ & $0.2011$ & $0.0172$ & $4.9727$ & $0.4253$ & $4.4033$ & $0.3335$ & $0.0757$ & $3.9503$ & $0.3363$ & $0.0851$ & $4.2919$ & $0.5450$ & $0.1270$ & $-3.6051$ & $0.0231$ & $-12.1660$ & $0.0163$ & $0.1383$ & $4935$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4935$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.330$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162049.53$-$075926.6 & 4345682892605288704 & 192546024 & 20090812_1621m08_042 & 16:20:49.53 & $-$07:59:26.6 & $\dots$ & $13.033$ & $12.549$ & $1.558$ & $13.024$ & $282.5$ & $1.1$ & $281.8$ & $0.5$ & $0.2643$ & $0.0162$ & $3.7836$ & $0.2319$ & $3.4447$ & $0.1922$ & $0.0558$ & $3.5788$ & $0.1970$ & $0.0550$ & $3.7659$ & $0.4448$ & $0.1181$ & $-3.4969$ & $0.0190$ & $3.0341$ & $0.0134$ & $0.1120$ & $4495$ & $52$ & $4487$ & $77$ & $\dots$ & $\dots$ & $4495$ & $52$ & $0.544$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.103$ & $-1.270$ & $0.170$ & $\dots$ & $\dots$ & $-1.600$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162051.23$-$091258.0 & 4344697283509758080 & 192476123 & 20050421_1621m07_006 & 16:20:51.23 & $-$09:12:58.0 & KPNR & $12.662$ & $12.233$ & $1.439$ & $12.643$ & $45.2$ & $1.0$ & $47.6$ & $0.7$ & $0.3531$ & $0.0151$ & $2.8321$ & $0.1211$ & $2.6378$ & $0.1051$ & $0.0398$ & $2.7780$ & $0.1215$ & $0.0437$ & $2.7096$ & $0.0738$ & $0.0272$ & $-2.9435$ & $0.0159$ & $-20.6455$ & $0.0122$ & $-0.1343$ & $4908$ & $58$ & $4858$ & $92$ & $4908$ & $58$ & $5004$ & $62$ & $1.770$ & $0.470$ & $1.589$ & $0.311$ & $1.589$ & $0.311$ & $-3.103$ & $0.136$ & $-2.309$ & $0.160$ & $-3.103$ & $0.136$ & $-2.590$ & $0.149$ & $0.415$ & $0.119$ & $0.755$ & $6.082$ & D & $0.994$ & C & $0.197$ & $0.279$ & $0.325$ & $0.072$ & $0.325$ & $0.072$ & U & $0.974$ & $52$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J162055.33$-$165410.0 & 4324949230041465216 & 173882684 & 20050528_1625m15_016 & 16:20:55.33 & $-$16:54:10.0 & $\dots$ & $14.046$ & $13.705$ & $1.288$ & $14.041$ & $-38.3$ & $13.4$ & $\dots$ & $\dots$ & $0.1794$ & $0.0188$ & $5.5741$ & $0.5841$ & $4.8685$ & $0.4456$ & $0.0915$ & $4.0379$ & $0.2429$ & $0.0602$ & $4.0577$ & $0.8716$ & $0.2148$ & $-21.4800$ & $0.0223$ & $-9.3843$ & $0.0174$ & $-0.2086$ & $5136$ & $56$ & $4187$ & $119$ & $\dots$ & $\dots$ & $5136$ & $56$ & $4.758$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.150$ & $0.106$ & $0.816$ & $0.140$ & $\dots$ & $\dots$ & $-2.150$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.337$ & $0.487$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162133.93$-$075800.0 & 4345685435225896960 & 192548133 & 20060531_1621m08_125 & 16:21:33.93 & $-$07:58:00.0 & $\dots$ & $12.220$ & $11.856$ & $1.267$ & $12.183$ & $-9.4$ & $1.0$ & $-11.4$ & $0.8$ & $0.7252$ & $0.0181$ & $1.3789$ & $0.0344$ & $1.3312$ & $0.0321$ & $0.0241$ & $1.3293$ & $0.0333$ & $0.0251$ & $1.2943$ & $0.0766$ & $0.0592$ & $-20.0007$ & $0.0196$ & $-7.6761$ & $0.0162$ & $-0.0660$ & $5115$ & $54$ & $4773$ & $77$ & $\dots$ & $\dots$ & $5115$ & $54$ & $1.761$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.102$ & $-1.027$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162159.59$-$171440.9 & 4324878002304008448 & 173878589 & 20050730_1625m15_012 & 16:21:59.59 & $-$17:14:40.9 & $\dots$ & $13.782$ & $13.307$ & $1.546$ & $13.775$ & $-11.1$ & $4.2$ & $\dots$ & $\dots$ & $0.1127$ & $0.0171$ & $8.8731$ & $1.3463$ & $7.2098$ & $0.8889$ & $0.1233$ & $5.8783$ & $0.4823$ & $0.0820$ & $5.8461$ & $1.3405$ & $0.2293$ & $-5.0758$ & $0.0213$ & $-6.1711$ & $0.0169$ & $-0.2660$ & $4681$ & $52$ & $4193$ & $119$ & $\dots$ & $\dots$ & $4681$ & $52$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.102$ & $0.298$ & $0.140$ & $\dots$ & $\dots$ & $-1.200$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.286$ & $0.447$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162201.71$-$764658.4 & 5780605696396397184 & 407870460 & 20090320_1542m76_119 & 16:22:01.71 & $-$76:46:58.4 & $\dots$ & $11.551$ & $11.151$ & $1.330$ & $11.507$ & $46.9$ & $1.4$ & $46.4$ & $0.6$ & $0.8904$ & $0.0116$ & $1.1231$ & $0.0146$ & $1.0912$ & $0.0138$ & $0.0127$ & $1.1044$ & $0.0138$ & $0.0125$ & $1.0924$ & $0.0227$ & $0.0208$ & $6.6453$ & $0.0108$ & $-7.8132$ & $0.0121$ & $0.0327$ & $4709$ & $53$ & $4655$ & $77$ & $\dots$ & $\dots$ & $4709$ & $53$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.114$ & $-0.858$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.246$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162204.58$-$080411.6 & 4345671137275940480 & 192548345 & 20100514_1621m08_127 & 16:22:04.58 & $-$08:04:11.6 & $\dots$ & $12.437$ & $12.485$ & $0.993$ & $12.697$ & $58.8$ & $1.2$ & $58.9$ & $6.3$ & $2.4076$ & $0.0163$ & $0.4154$ & $0.0028$ & $0.4109$ & $0.0028$ & $0.0067$ & $0.4114$ & $0.0023$ & $0.0057$ & $0.4110$ & $0.0053$ & $0.0129$ & $-0.3006$ & $0.0176$ & $-20.0577$ & $0.0130$ & $-0.0545$ & $6003$ & $68$ & $5488$ & $104$ & $\dots$ & $\dots$ & $6003$ & $68$ & $3.675$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.817$ & $0.146$ & $-0.672$ & $0.110$ & $\dots$ & $\dots$ & $-0.817$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162205.95$-$080500.7 & 4345670935416398848 & 192548340 & 20090421_1612m07_114 & 16:22:05.95 & $-$08:05:00.7 & $\dots$ & $11.298$ & $10.776$ & $1.556$ & $11.249$ & $-19.8$ & $0.8$ & $-19.7$ & $0.6$ & $0.9838$ & $0.0160$ & $1.0165$ & $0.0165$ & $0.9903$ & $0.0157$ & $0.0158$ & $0.9782$ & $0.0158$ & $0.0161$ & $0.9904$ & $0.0414$ & $0.0417$ & $-10.8500$ & $0.0167$ & $-11.1047$ & $0.0134$ & $-0.1593$ & $4536$ & $52$ & $4757$ & $51$ & $\dots$ & $\dots$ & $4536$ & $52$ & $2.926$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $-0.197$ & $0.090$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.049$ & $0.063$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162214.96$-$103134.6 & 4343978988882200192 & 192213501 & 20090710_1621m08_148 & 16:22:14.96 & $-$10:31:34.6 & $\dots$ & $13.072$ & $12.644$ & $1.482$ & $13.077$ & $17.3$ & $0.7$ & $18.0$ & $2.5$ & $0.3742$ & $0.0238$ & $2.6724$ & $0.1700$ & $2.4988$ & $0.1486$ & $0.0595$ & $2.4835$ & $0.1376$ & $0.0554$ & $2.3515$ & $0.3483$ & $0.1481$ & $4.4391$ & $0.0280$ & $-4.0972$ & $0.0204$ & $-0.1049$ & $4703$ & $53$ & $4490$ & $77$ & $\dots$ & $\dots$ & $4703$ & $53$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.104$ & $-1.130$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162217.90$-$062304.0 & 4355130789862950784 & 193834764 & 20070602_1621m08_076 & 16:22:17.90 & $-$06:23:04.0 & KPNR & $10.132$ & $10.022$ & $1.110$ & $10.280$ & $21.4$ & $7.8$ & $\dots$ & $\dots$ & $8.1107$ & $0.0202$ & $0.1233$ & $0.0003$ & $0.1229$ & $0.0003$ & $0.0025$ & $0.1228$ & $0.0003$ & $0.0025$ & $\dots$ & $\dots$ & $\dots$ & $-26.4720$ & $0.0188$ & $-27.5318$ & $0.0151$ & $-0.0659$ & $5882$ & $66$ & $5424$ & $214$ & $5882$ & $66$ & $6034$ & $189$ & $1.466$ & $0.480$ & $3.623$ & $0.262$ & $3.623$ & $0.262$ & $-1.860$ & $0.466$ & $-2.151$ & $0.270$ & $-1.204$ & $0.170$ & $-1.860$ & $0.466$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.977$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.869$ & $71$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6\\
J162302.92$-$031347.0 & 4358429354809273600 & 194113471 & 20060703_1617m01_141 & 16:23:02.92 & $-$03:13:47.0 & $\dots$ & $12.146$ & $11.977$ & $0.868$ & $12.145$ & $118.5$ & $2.6$ & $114.6$ & $1.2$ & $2.1482$ & $0.1119$ & $0.4655$ & $0.0242$ & $0.4599$ & $0.0237$ & $0.0515$ & $0.4524$ & $0.0216$ & $0.0478$ & $0.4518$ & $0.0470$ & $0.1040$ & $-56.9596$ & $0.1155$ & $-59.3600$ & $0.0898$ & $-0.0242$ & $6474$ & $70$ & $5662$ & $136$ & $\dots$ & $\dots$ & $6474$ & $70$ & $4.114$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.156$ & $-1.237$ & $0.190$ & $\dots$ & $\dots$ & $-0.840$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.549$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162310.99$-$804821.1 & 5775187200013861376 & 408233289 & 20100325_1637m81_087 & 16:23:10.99 & $-$80:48:21.1 & $\dots$ & $12.956$ & $12.608$ & $1.275$ & $12.938$ & $60.4$ & $1.2$ & $62.4$ & $1.7$ & $0.5615$ & $0.0113$ & $1.7809$ & $0.0358$ & $1.7021$ & $0.0327$ & $0.0192$ & $1.7456$ & $0.0320$ & $0.0183$ & $1.7285$ & $0.0580$ & $0.0336$ & $-5.2098$ & $0.0125$ & $-2.6648$ & $0.0132$ & $-0.2060$ & $5026$ & $56$ & $5301$ & $94$ & $\dots$ & $\dots$ & $5026$ & $56$ & $3.305$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.119$ & $-1.217$ & $0.180$ & $\dots$ & $\dots$ & $-1.580$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.511$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162318.32$-$053243.0 & 4355616842721779200 & 193859056 & 20070416_1621m08_077 & 16:23:18.32 & $-$05:32:43.0 & $\dots$ & $13.377$ & $12.851$ & $1.626$ & $13.364$ & $111.5$ & $10.2$ & $105.4$ & $1.3$ & $0.1203$ & $0.0152$ & $8.3126$ & $1.0503$ & $6.8353$ & $0.7102$ & $0.1039$ & $6.3886$ & $0.3955$ & $0.0619$ & $7.0551$ & $0.6332$ & $0.0897$ & $-5.1318$ & $0.0178$ & $-10.2615$ & $0.0122$ & $0.2545$ & $4415$ & $52$ & $3431$ & $253$ & $\dots$ & $\dots$ & $4415$ & $52$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $-1.232$ & $0.310$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162404.69$-$785202.9 & 5778824590637996544 & 408147460 & 20080601_1637m81_071 & 16:24:04.69 & $-$78:52:02.9 & $\dots$ & $10.273$ & $9.843$ & $1.567$ & $10.323$ & $20.9$ & $5.9$ & $23.3$ & $0.3$ & $0.6081$ & $0.0125$ & $1.6445$ & $0.0338$ & $1.5770$ & $0.0311$ & $0.0197$ & $1.5869$ & $0.0310$ & $0.0196$ & $1.5675$ & $0.0444$ & $0.0283$ & $-4.6960$ & $0.0114$ & $-21.7808$ & $0.0125$ & $0.0561$ & $4398$ & $51$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4398$ & $51$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162413.67$-$051632.3 & 4355650957644671104 & 193865477 & 20050421_1621m07_077 & 16:24:13.67 & $-$05:16:32.3 & $\dots$ & $12.070$ & $11.673$ & $1.321$ & $12.024$ & $-37.9$ & $1.4$ & $-36.0$ & $3.0$ & $0.7938$ & $0.0201$ & $1.2598$ & $0.0319$ & $1.2198$ & $0.0299$ & $0.0245$ & $1.2175$ & $0.0302$ & $0.0248$ & $1.2401$ & $0.0570$ & $0.0460$ & $-31.3305$ & $0.0219$ & $-24.9350$ & $0.0172$ & $-0.1354$ & $4993$ & $54$ & $4929$ & $77$ & $\dots$ & $\dots$ & $4993$ & $54$ & $2.441$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.103$ & $-1.023$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162445.66$-$765853.5 & 5780587275276527360 & 407946204 & 20050717_1538m76_117 & 16:24:45.66 & $-$76:58:53.5 & $\dots$ & $12.809$ & $13.010$ & $0.892$ & $13.186$ & $107.1$ & $2.4$ & $106.9$ & $4.8$ & $1.9770$ & $0.0113$ & $0.5058$ & $0.0029$ & $0.4993$ & $0.0028$ & $0.0056$ & $0.4990$ & $0.0030$ & $0.0060$ & $0.4973$ & $0.0052$ & $0.0104$ & $-25.1908$ & $0.0105$ & $-49.7378$ & $0.0118$ & $0.0304$ & $5817$ & $90$ & $6677$ & $204$ & $\dots$ & $\dots$ & $5817$ & $90$ & $4.409$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.890$ & $0.238$ & $0.072$ & $0.190$ & $\dots$ & $\dots$ & $-2.890$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162446.14$-$013224.1 & 4358899537763989888 & 194176072 & 20030519_1634m02_051 & 16:24:46.14 & $-$01:32:24.1 & $\dots$ & $10.923$ & $11.080$ & $1.019$ & $11.302$ & $-9.3$ & $2.8$ & $\dots$ & $\dots$ & $3.2648$ & $0.0315$ & $0.3063$ & $0.0030$ & $0.3039$ & $0.0029$ & $0.0096$ & $0.3034$ & $0.0031$ & $0.0101$ & $\dots$ & $\dots$ & $\dots$ & $-9.9056$ & $0.0354$ & $-33.9132$ & $0.0239$ & $0.3478$ & $5396$ & $146$ & $5219$ & $69$ & $\dots$ & $\dots$ & $5396$ & $146$ & $3.313$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.224$ & $-0.205$ & $0.090$ & $\dots$ & $\dots$ & $-1.200$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.148$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J162534.72$-$755413.4 & 5781217574618145664 & 407815695 & 20090514_1542m76_107 & 16:25:34.72 & $-$75:54:13.4 & $\dots$ & $11.629$ & $11.426$ & $1.098$ & $11.679$ & $51.2$ & $1.3$ & $52.9$ & $0.5$ & $0.6869$ & $0.0122$ & $1.4558$ & $0.0259$ & $1.4027$ & $0.0240$ & $0.0171$ & $1.4154$ & $0.0247$ & $0.0174$ & $1.3933$ & $0.0217$ & $0.0156$ & $-1.1986$ & $0.0112$ & $-12.3269$ & $0.0126$ & $0.1139$ & $5125$ & $54$ & $5012$ & $94$ & $\dots$ & $\dots$ & $5125$ & $54$ & $2.327$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $-0.920$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.490$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162541.27$-$071515.4 & 4351822187577177728 & 192699411 & 20070328_1621m08_086 & 16:25:41.27 & $-$07:15:15.4 & $\dots$ & $12.069$ & $11.807$ & $0.978$ & $12.012$ & $-94.8$ & $2.9$ & $-63.2$ & $7.1$ & $2.9295$ & $0.0145$ & $0.3414$ & $0.0017$ & $0.3384$ & $0.0017$ & $0.0049$ & $0.3356$ & $0.0017$ & $0.0051$ & $0.3356$ & $0.0041$ & $0.0122$ & $2.7682$ & $0.0151$ & $11.6037$ & $0.0112$ & $0.0138$ & $6334$ & $71$ & $5747$ & $136$ & $\dots$ & $\dots$ & $6334$ & $71$ & $4.027$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.181$ & $-0.867$ & $0.190$ & $\dots$ & $\dots$ & $-0.940$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.277$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162553.72$-$061718.8 & 4352470933796877312 & 193925859 & 20060604_1633m04_016 & 16:25:53.72 & $-$06:17:18.8 & NTTE & $12.576$ & $11.962$ & $1.718$ & $12.529$ & $-95.4$ & $0.6$ & $-95.4$ & $0.4$ & $0.2089$ & $0.0133$ & $4.7870$ & $0.3048$ & $4.2571$ & $0.2410$ & $0.0566$ & $4.3263$ & $0.1997$ & $0.0462$ & $4.3592$ & $0.3205$ & $0.0735$ & $-9.4157$ & $0.0154$ & $-6.8416$ & $0.0114$ & $0.0988$ & $4441$ & $139$ & $4482$ & $77$ & $4441$ & $139$ & $4427$ & $52$ & $0.824$ & $0.230$ & $0.458$ & $0.196$ & $0.458$ & $0.196$ & $-2.724$ & $0.020$ & $-1.505$ & $0.170$ & $-2.724$ & $0.020$ & $-1.780$ & $0.103$ & $-0.574$ & $0.126$ & $0.176$ & $5.882$ & D & $0.976$ & I & $0.147$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J162554.99$-$005141.0 & 4407370541507146496 & 194271812 & 20060518_1627m02_075 & 16:25:54.99 & $-$00:51:41.0 & $\dots$ & $12.331$ & $12.045$ & $1.227$ & $12.352$ & $-1.3$ & $1.1$ & $-1.9$ & $0.6$ & $0.7838$ & $0.0162$ & $1.2758$ & $0.0264$ & $1.2349$ & $0.0247$ & $0.0200$ & $1.2401$ & $0.0224$ & $0.0181$ & $1.2666$ & $0.0284$ & $0.0224$ & $-13.8380$ & $0.0164$ & $7.1507$ & $0.0120$ & $0.1191$ & $4844$ & $53$ & $4944$ & $77$ & $\dots$ & $\dots$ & $4844$ & $53$ & $2.590$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $-0.752$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162608.99$-$062248.1 & 4352091189968518528 & 193925054 & 20060531_1621m08_086 & 16:26:08.99 & $-$06:22:48.1 & $\dots$ & $12.685$ & $12.202$ & $1.458$ & $12.622$ & $-33.7$ & $1.4$ & $-37.5$ & $2.2$ & $0.8905$ & $0.0278$ & $1.1230$ & $0.0351$ & $1.0911$ & $0.0331$ & $0.0303$ & $1.1126$ & $0.0390$ & $0.0351$ & $1.1539$ & $0.0503$ & $0.0436$ & $-22.3686$ & $0.0339$ & $-9.5308$ & $0.0244$ & $0.2361$ & $5006$ & $54$ & $4744$ & $77$ & $\dots$ & $\dots$ & $5006$ & $54$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-1.144$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162615.74$-$023815.4 & 4358524638661809920 & 194203636 & 20080625_1617m01_131 & 16:26:15.74 & $-$02:38:15.4 & $\dots$ & $12.589$ & $12.156$ & $1.443$ & $12.569$ & $37.0$ & $2.1$ & $36.5$ & $0.7$ & $0.3739$ & $0.0168$ & $2.6745$ & $0.1202$ & $2.5006$ & $0.1051$ & $0.0420$ & $2.6491$ & $0.1120$ & $0.0423$ & $2.6909$ & $0.2460$ & $0.0914$ & $3.5736$ & $0.0183$ & $-12.1136$ & $0.0126$ & $0.1748$ & $4811$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4811$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.125$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.990$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162633.27$-$060824.0 & 4352479729889900672 & 193929910 & 20050421_1621m07_092 & 16:26:33.27 & $-$06:08:24.0 & $\dots$ & $12.966$ & $12.429$ & $1.604$ & $12.929$ & $-25.5$ & $4.2$ & $-27.8$ & $1.8$ & $0.6036$ & $0.0155$ & $1.6567$ & $0.0425$ & $1.5883$ & $0.0391$ & $0.0246$ & $1.6160$ & $0.0454$ & $0.0281$ & $1.6468$ & $0.0619$ & $0.0376$ & $-6.0817$ & $0.0182$ & $-0.7699$ & $0.0140$ & $0.0651$ & $4578$ & $56$ & $4191$ & $95$ & $\dots$ & $\dots$ & $4578$ & $56$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.135$ & $-0.316$ & $0.100$ & $\dots$ & $\dots$ & $-1.250$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.274$ & $0.700$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162636.20$-$033331.0 & 4357597063163345792 & 194027298 & 20060616_1633m04_044 & 16:26:36.20 & $-$03:33:31.0 & GEMS & $13.199$ & $12.745$ & $1.439$ & $13.155$ & $16.0$ & $1.8$ & $-1.3$ & $5.2$ & $0.2779$ & $0.0145$ & $3.5984$ & $0.1878$ & $3.2906$ & $0.1570$ & $0.0477$ & $3.3780$ & $0.1992$ & $0.0590$ & $\dots$ & $\dots$ & $\dots$ & $0.5211$ & $0.0179$ & $-13.8392$ & $0.0120$ & $0.2321$ & $4958$ & $59$ & $4857$ & $86$ & $5031$ & $62$ & $4885$ & $56$ & $4.501$ & $0.180$ & $2.095$ & $0.193$ & $2.095$ & $0.193$ & $-2.249$ & $0.107$ & $-2.379$ & $0.130$ & $-2.087$ & $0.096$ & $-2.410$ & $0.117$ & $0.370$ & $0.114$ & $0.390$ & $6.571$ & D & $0.995$ & I & $0.787$ & $0.211$ & $0.431$ & $0.042$ & $0.431$ & $0.042$ & D & $0.939$ & $39$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6\\
J162642.24$-$073408.6 & 4351762053738596480 & 192683900 & 20070602_1621m08_101 & 16:26:42.24 & $-$07:34:08.6 & $\dots$ & $10.547$ & $10.120$ & $1.448$ & $10.535$ & $-54.2$ & $0.4$ & $-58.4$ & $0.7$ & $1.8726$ & $0.0167$ & $0.5340$ & $0.0048$ & $0.5267$ & $0.0046$ & $0.0088$ & $0.5245$ & $0.0045$ & $0.0086$ & $0.5253$ & $0.0049$ & $0.0094$ & $-19.6701$ & $0.0184$ & $-14.1346$ & $0.0138$ & $0.0074$ & $4800$ & $53$ & $4637$ & $68$ & $\dots$ & $\dots$ & $4800$ & $53$ & $2.033$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.914$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.300$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $116$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162715.63$-$094143.0 & 4344458758205148160 & 192585552 & 20090710_1621m08_127 & 16:27:15.63 & $-$09:41:43.0 & $\dots$ & $12.614$ & $13.130$ & $1.087$ & $13.378$ & $-100.0$ & $0.8$ & $\dots$ & $\dots$ & $1.2400$ & $0.0178$ & $0.8065$ & $0.0116$ & $0.7899$ & $0.0111$ & $0.0141$ & $0.7762$ & $0.0108$ & $0.0139$ & $\dots$ & $\dots$ & $\dots$ & $-20.8759$ & $0.0256$ & $-0.7890$ & $0.0163$ & $0.3155$ & $5938$ & $73$ & $5323$ & $69$ & $\dots$ & $\dots$ & $5938$ & $73$ & $3.569$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.159$ & $-0.091$ & $0.090$ & $\dots$ & $\dots$ & $-1.050$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.099$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J162717.54$-$053639.0 & 4352580330906316032 & 193946814 & 20080704_1633m04_019 & 16:27:17.54 & $-$05:36:39.0 & $\dots$ & $12.749$ & $12.216$ & $1.632$ & $12.732$ & $56.4$ & $1.4$ & $56.7$ & $0.9$ & $0.2130$ & $0.0127$ & $4.6948$ & $0.2799$ & $4.1841$ & $0.2223$ & $0.0531$ & $4.5076$ & $0.2323$ & $0.0515$ & $4.6889$ & $0.7566$ & $0.1614$ & $-2.9383$ & $0.0130$ & $-5.2548$ & $0.0094$ & $0.0773$ & $4514$ & $54$ & $4528$ & $86$ & $\dots$ & $\dots$ & $4514$ & $54$ & $3.980$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.000$ & $0.117$ & $-1.737$ & $0.130$ & $\dots$ & $\dots$ & $-2.000$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.680$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162722.50$-$084836.0 & 4350762533245253632 & 192609374 & 20100415_1621m08_113 & 16:27:22.50 & $-$08:48:36.0 & KPNR & $12.773$ & $12.330$ & $1.499$ & $12.772$ & $116.9$ & $1.3$ & $112.6$ & $0.6$ & $0.2650$ & $0.0153$ & $3.7736$ & $0.2179$ & $3.4364$ & $0.1807$ & $0.0526$ & $3.5247$ & $0.1718$ & $0.0487$ & $3.3900$ & $0.2891$ & $0.0853$ & $0.5543$ & $0.0150$ & $-14.7008$ & $0.0116$ & $-0.1578$ & $4741$ & $61$ & $4876$ & $92$ & $4751$ & $59$ & $4731$ & $63$ & $1.888$ & $0.470$ & $0.768$ & $0.224$ & $0.768$ & $0.224$ & $-2.794$ & $0.137$ & $-1.983$ & $0.160$ & $-2.698$ & $0.114$ & $-2.890$ & $0.160$ & $-0.074$ & $0.083$ & $0.656$ & $6.292$ & D & $0.942$ & I & $0.422$ & $0.227$ & $0.240$ & $0.049$ & $0.240$ & $0.049$ & D & $0.956$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J162730.08$-$030544.0 & 4357650217678900736 & 194200601 & 20090724_1633m04_056 & 16:27:30.08 & $-$03:05:44.0 & $\dots$ & $13.026$ & $12.643$ & $1.250$ & $12.962$ & $15.3$ & $1.7$ & $19.0$ & $1.0$ & $0.5237$ & $0.0151$ & $1.9095$ & $0.0551$ & $1.8192$ & $0.0500$ & $0.0275$ & $1.8722$ & $0.0550$ & $0.0294$ & $1.9516$ & $0.0982$ & $0.0503$ & $-17.4287$ & $0.0179$ & $-26.7422$ & $0.0130$ & $0.0576$ & $5357$ & $56$ & $5487$ & $94$ & $\dots$ & $\dots$ & $5357$ & $56$ & $3.087$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.112$ & $-0.852$ & $0.180$ & $\dots$ & $\dots$ & $-1.180$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.344$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162738.08$-$005123.0 & 4359323536938047488 & 194274127 & 20060703_1617m01_110 & 16:27:38.08 & $-$00:51:23.0 & $\dots$ & $12.678$ & $12.363$ & $1.200$ & $12.659$ & $3.9$ & $2.1$ & $11.9$ & $1.0$ & $0.3098$ & $0.0154$ & $3.2279$ & $0.1605$ & $2.9780$ & $0.1366$ & $0.0459$ & $2.9363$ & $0.2311$ & $0.0787$ & $3.0085$ & $0.2364$ & $0.0786$ & $-14.9112$ & $0.0169$ & $-0.5157$ & $0.0125$ & $0.1387$ & $4929$ & $54$ & $3650$ & $120$ & $\dots$ & $\dots$ & $4929$ & $54$ & $4.455$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.106$ & $-1.718$ & $0.190$ & $\dots$ & $\dots$ & $-1.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162742.90$-$642113.7 & 5827935995501251328 & 399246677 & 20120624_1637m65_027 & 16:27:42.90 & $-$64:21:13.7 & $\dots$ & $12.933$ & $12.497$ & $1.441$ & $12.908$ & $-92.5$ & $0.8$ & $-91.9$ & $0.7$ & $0.4247$ & $0.0106$ & $2.3546$ & $0.0588$ & $2.2188$ & $0.0522$ & $0.0235$ & $2.2863$ & $0.0588$ & $0.0257$ & $2.2317$ & $0.0799$ & $0.0358$ & $-11.4820$ & $0.0091$ & $-9.3786$ & $0.0100$ & $-0.0823$ & $4505$ & $52$ & $4450$ & $77$ & $\dots$ & $\dots$ & $4505$ & $52$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.709$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162743.46$-$774701.8 & 5780398816411198208 & 407971794 & 20080314_1542m76_127 & 16:27:43.46 & $-$77:47:01.8 & $\dots$ & $10.597$ & $10.211$ & $1.311$ & $10.558$ & $-11.4$ & $1.5$ & $-23.9$ & $12.0$ & $1.3567$ & $0.0145$ & $0.7371$ & $0.0079$ & $0.7232$ & $0.0076$ & $0.0105$ & $0.7271$ & $0.0077$ & $0.0107$ & $0.7209$ & $0.0134$ & $0.0187$ & $-11.8506$ & $0.0130$ & $-12.4388$ & $0.0146$ & $0.0217$ & $4765$ & $56$ & $4760$ & $49$ & $\dots$ & $\dots$ & $4765$ & $56$ & $3.536$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $0.016$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.170$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162800.63$-$053738.3 & 4352569133929322880 & 193947408 & 20030619_1621m07_091 & 16:28:00.63 & $-$05:37:38.3 & $\dots$ & $12.802$ & $12.576$ & $0.954$ & $12.773$ & $2.4$ & $4.2$ & $-0.1$ & $1.8$ & $2.1894$ & $0.0137$ & $0.4567$ & $0.0029$ & $0.4514$ & $0.0028$ & $0.0062$ & $0.4512$ & $0.0031$ & $0.0068$ & $0.4531$ & $0.0045$ & $0.0098$ & $5.1368$ & $0.0161$ & $5.0673$ & $0.0115$ & $0.1444$ & $6434$ & $69$ & $5230$ & $94$ & $\dots$ & $\dots$ & $6434$ & $69$ & $2.220$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.150$ & $-0.934$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.026$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162831.90$-$081405.7 & 4350825411566845568 & 192624331 & 20100324_1621m08_111 & 16:28:31.90 & $-$08:14:05.7 & $\dots$ & $11.715$ & $11.317$ & $1.458$ & $11.738$ & $-45.3$ & $0.6$ & $-45.1$ & $0.5$ & $0.9651$ & $0.0210$ & $1.0362$ & $0.0225$ & $1.0090$ & $0.0214$ & $0.0212$ & $1.0063$ & $0.0228$ & $0.0226$ & $1.0207$ & $0.0285$ & $0.0280$ & $-10.3899$ & $0.0236$ & $-5.6919$ & $0.0168$ & $-0.0507$ & $4814$ & $53$ & $4939$ & $55$ & $\dots$ & $\dots$ & $4814$ & $53$ & $2.832$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.578$ & $0.080$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162842.54$-$714331.1 & 5806883234029517952 & 402877575 & 20050809_1641m72_061 & 16:28:42.54 & $-$71:43:31.1 & $\dots$ & $13.103$ & $12.870$ & $1.033$ & $13.097$ & $155.3$ & $1.2$ & $\dots$ & $\dots$ & $0.3634$ & $0.0117$ & $2.7518$ & $0.0886$ & $2.5681$ & $0.0772$ & $0.0300$ & $2.6674$ & $0.0987$ & $0.0370$ & $2.7104$ & $0.1487$ & $0.0549$ & $-10.4765$ & $0.0093$ & $-6.7101$ & $0.0114$ & $0.1214$ & $5234$ & $57$ & $5847$ & $136$ & $\dots$ & $\dots$ & $5234$ & $57$ & $3.756$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.131$ & $-0.874$ & $0.190$ & $\dots$ & $\dots$ & $-1.200$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.696$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162843.72$-$673535.1 & 5809476294773601408 & 400959022 & 20120326_1602m68_103 & 16:28:43.72 & $-$67:35:35.1 & $\dots$ & $12.406$ & $12.036$ & $1.348$ & $12.401$ & $46.4$ & $2.3$ & $43.8$ & $0.3$ & $0.2338$ & $0.0137$ & $4.2772$ & $0.2506$ & $3.8491$ & $0.2030$ & $0.0527$ & $4.0150$ & $0.1855$ & $0.0462$ & $3.7675$ & $0.2507$ & $0.0665$ & $-14.4870$ & $0.0078$ & $-8.1779$ & $0.0115$ & $0.1277$ & $4614$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4614$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.131$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.750$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162853.00$-$055539.4 & 4352498077990292096 & 193940281 & 20050421_1621m07_097 & 16:28:53.00 & $-$05:55:39.4 & $\dots$ & $13.132$ & $12.618$ & $1.582$ & $13.105$ & $25.8$ & $3.2$ & $24.1$ & $0.6$ & $0.2564$ & $0.0131$ & $3.9002$ & $0.1993$ & $3.5411$ & $0.1643$ & $0.0464$ & $3.6076$ & $0.1739$ & $0.0482$ & $3.4364$ & $0.4518$ & $0.1315$ & $-10.8060$ & $0.0145$ & $-6.9799$ & $0.0115$ & $0.0065$ & $4696$ & $53$ & $3802$ & $253$ & $\dots$ & $\dots$ & $4696$ & $53$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.106$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.790$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162856.15$-$101457.1 & 4332405774303403776 & 192378558 & 20060331_1625m10_116 & 16:28:56.15 & $-$10:14:57.1 & KPNR & $10.508$ & $10.156$ & $1.292$ & $10.493$ & $60.6$ & $0.8$ & $60.0$ & $1.6$ & $1.2688$ & $0.0164$ & $0.7881$ & $0.0102$ & $0.7723$ & $0.0098$ & $0.0127$ & $0.7629$ & $0.0092$ & $0.0120$ & $0.7653$ & $0.0150$ & $0.0196$ & $-10.6523$ & $0.0168$ & $-20.1593$ & $0.0125$ & $-0.0580$ & $5198$ & $53$ & $4940$ & $51$ & $5166$ & $48$ & $5230$ & $57$ & $1.651$ & $0.210$ & $1.741$ & $0.120$ & $1.741$ & $0.120$ & $-2.116$ & $0.116$ & $-1.924$ & $0.140$ & $-2.231$ & $0.115$ & $-2.000$ & $0.117$ & $-0.176$ & $0.113$ & $0.084$ & $6.398$ & D & $0.996$ & I & $0.462$ & $0.164$ & $0.213$ & $0.041$ & $0.213$ & $0.041$ & D & $0.992$ & $103$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J162904.07$-$801338.8 & 5775228740937988352 & 408191127 & 20060805_1637m81_096 & 16:29:04.07 & $-$80:13:38.8 & $\dots$ & $13.328$ & $12.895$ & $1.598$ & $13.392$ & $115.3$ & $1.1$ & $115.2$ & $2.3$ & $0.2608$ & $0.0140$ & $3.8344$ & $0.2058$ & $3.4868$ & $0.1702$ & $0.0488$ & $3.7523$ & $0.1754$ & $0.0467$ & $3.6555$ & $0.2093$ & $0.0573$ & $-1.8356$ & $0.0147$ & $0.4694$ & $0.0157$ & $-0.0145$ & $4370$ & $54$ & $4441$ & $65$ & $\dots$ & $\dots$ & $4370$ & $54$ & $1.861$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.145$ & $-0.496$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.109$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162909.60$-$130118.0 & 4330652156335763200 & 174500297 & 20050626_1625m15_082 & 16:29:09.60 & $-$13:01:18.0 & NTTE & $13.544$ & $13.011$ & $1.624$ & $13.522$ & $212.4$ & $1.0$ & $211.5$ & $0.9$ & $0.1521$ & $0.0143$ & $6.5746$ & $0.6181$ & $5.6148$ & $0.4508$ & $0.0803$ & $5.1056$ & $0.4143$ & $0.0811$ & $5.2102$ & $0.2743$ & $0.0526$ & $2.3086$ & $0.0182$ & $-14.4152$ & $0.0157$ & $-0.2862$ & $4685$ & $76$ & $4377$ & $92$ & $4705$ & $93$ & $4666$ & $58$ & $1.354$ & $0.470$ & $0.570$ & $0.250$ & $0.570$ & $0.250$ & $-2.231$ & $0.137$ & $-1.940$ & $0.160$ & $-2.461$ & $0.118$ & $-2.000$ & $0.156$ & $-0.546$ & $0.090$ & $0.204$ & $6.403$ & D & $0.994$ & I & $0.667$ & $0.335$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $25$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J162940.07$-$084954.1 & 4350588840470123008 & 192617974 & 20100514_1621m08_120 & 16:29:40.07 & $-$08:49:54.1 & $\dots$ & $12.342$ & $12.143$ & $0.997$ & $12.356$ & $-36.3$ & $1.1$ & $\dots$ & $\dots$ & $3.6107$ & $0.0143$ & $0.2770$ & $0.0011$ & $0.2750$ & $0.0011$ & $0.0039$ & $0.2751$ & $0.0010$ & $0.0036$ & $0.2761$ & $0.0012$ & $0.0044$ & $3.0059$ & $0.0151$ & $-5.7937$ & $0.0117$ & $-0.1063$ & $6398$ & $69$ & $5433$ & $74$ & $\dots$ & $\dots$ & $6398$ & $69$ & $3.462$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.153$ & $-0.331$ & $0.110$ & $\dots$ & $\dots$ & $-0.840$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.013$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162945.80$-$732424.9 & 5805543169871738368 & 404600811 & 20110705_1636m72_016 & 16:29:45.80 & $-$73:24:24.9 & $\dots$ & $11.663$ & $11.228$ & $1.532$ & $11.688$ & $335.9$ & $1.0$ & $335.1$ & $0.4$ & $0.2587$ & $0.0132$ & $3.8655$ & $0.1972$ & $3.5125$ & $0.1629$ & $0.0464$ & $3.5550$ & $0.1429$ & $0.0402$ & $3.3757$ & $0.1926$ & $0.0570$ & $1.2178$ & $0.0109$ & $6.7990$ & $0.0127$ & $0.0705$ & $4269$ & $51$ & $4388$ & $77$ & $\dots$ & $\dots$ & $4269$ & $51$ & $1.195$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $-1.026$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J162952.02$-$730102.0 & 5805659851244012160 & 404553959 & 20050724_1641m72_054 & 16:29:52.02 & $-$73:01:02.0 & $\dots$ & $12.783$ & $12.675$ & $1.412$ & $13.071$ & $-987.6$ & $9.6$ & $45.7$ & $8.8$ & $0.7318$ & $0.0113$ & $1.3665$ & $0.0211$ & $1.3196$ & $0.0197$ & $0.0149$ & $1.3486$ & $0.0197$ & $0.0146$ & $1.2749$ & $0.0145$ & $0.0114$ & $0.7047$ & $0.0092$ & $0.9762$ & $0.0105$ & $0.0262$ & $4494$ & $98$ & $5312$ & $275$ & $\dots$ & $\dots$ & $4494$ & $98$ & $4.043$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.407$ & $0.502$ & $0.290$ & $\dots$ & $\dots$ & $-1.920$ & $0.407$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J163001.02$-$065655.5 & 4352174336241821312 & 192715700 & 20100415_1621m08_099 & 16:30:01.02 & $-$06:56:55.5 & $\dots$ & $12.202$ & $12.495$ & $1.021$ & $12.717$ & $-12.8$ & $0.9$ & $-12.5$ & $1.2$ & $2.0850$ & $0.0595$ & $0.4796$ & $0.0137$ & $0.4737$ & $0.0134$ & $0.0282$ & $0.4696$ & $0.0117$ & $0.0248$ & $\dots$ & $\dots$ & $\dots$ & $5.0800$ & $0.0680$ & $0.9692$ & $0.0435$ & $0.2641$ & $6451$ & $124$ & $5687$ & $104$ & $\dots$ & $\dots$ & $6451$ & $124$ & $3.772$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.384$ & $-0.530$ & $0.110$ & $\dots$ & $\dots$ & $-1.310$ & $0.384$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.123$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J163027.69$-$094946.6 & 4332444429008032640 & 192596915 & 20050801_1639m11_051 & 16:30:27.69 & $-$09:49:46.6 & $\dots$ & $13.382$ & $12.869$ & $1.661$ & $13.402$ & $21.5$ & $1.5$ & $25.6$ & $3.3$ & $0.1704$ & $0.0148$ & $5.8685$ & $0.5097$ & $5.0916$ & $0.3837$ & $0.0754$ & $5.0506$ & $0.2690$ & $0.0533$ & $5.1563$ & $0.9034$ & $0.1752$ & $1.3807$ & $0.0171$ & $-6.3122$ & $0.0144$ & $-0.1622$ & $4353$ & $52$ & $4537$ & $77$ & $\dots$ & $\dots$ & $4353$ & $52$ & $1.641$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.106$ & $-1.060$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.587$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J163101.13$-$102505.7 & 4332361686461765504 & 192381879 & 20050801_1639m11_044 & 16:31:01.13 & $-$10:25:05.7 & $\dots$ & $13.217$ & $12.743$ & $1.549$ & $13.212$ & $173.9$ & $1.5$ & $177.3$ & $0.8$ & $0.3109$ & $0.0157$ & $3.2165$ & $0.1624$ & $2.9682$ & $0.1383$ & $0.0466$ & $3.1028$ & $0.1451$ & $0.0468$ & $2.9904$ & $0.1934$ & $0.0647$ & $1.5881$ & $0.0179$ & $-10.2070$ & $0.0130$ & $0.0265$ & $4734$ & $56$ & $5288$ & $94$ & $\dots$ & $\dots$ & $4734$ & $56$ & $3.347$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.135$ & $-1.139$ & $0.180$ & $\dots$ & $\dots$ & $-1.920$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.671$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J163129.04$-$634318.5 & 5828353535042361856 & 400205289 & 20100814_1637m65_065 & 16:31:29.04 & $-$63:43:18.5 & $\dots$ & $10.080$ & $9.749$ & $1.371$ & $10.125$ & $123.4$ & $0.6$ & $124.0$ & $0.8$ & $0.7114$ & $0.0128$ & $1.4057$ & $0.0253$ & $1.3561$ & $0.0235$ & $0.0174$ & $1.3616$ & $0.0205$ & $0.0151$ & $1.3225$ & $0.0408$ & $0.0309$ & $-23.2190$ & $0.0104$ & $-3.0230$ & $0.0111$ & $-0.0177$ & $4645$ & $52$ & $4599$ & $68$ & $\dots$ & $\dots$ & $4645$ & $52$ & $1.678$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-1.242$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $127$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J163214.56$-$004505.2 & 4359199979318217984 & 194320805 & 20060518_1627m02_087 & 16:32:14.56 & $-$00:45:05.2 & $\dots$ & $12.167$ & $11.945$ & $1.075$ & $12.189$ & $-99.9$ & $0.9$ & $-100.6$ & $0.6$ & $0.5638$ & $0.0190$ & $1.7737$ & $0.0598$ & $1.6955$ & $0.0546$ & $0.0322$ & $1.7045$ & $0.0487$ & $0.0285$ & $1.8190$ & $0.1073$ & $0.0590$ & $-3.7326$ & $0.0188$ & $-5.5964$ & $0.0146$ & $0.1268$ & $5226$ & $54$ & $5080$ & $94$ & $\dots$ & $\dots$ & $5226$ & $54$ & $2.450$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-1.073$ & $0.180$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J163235.69$-$024901.4 & 4358082497547242240 & 194235296 & 20030519_1634m02_032 & 16:32:35.69 & $-$02:49:01.4 & $\dots$ & $12.641$ & $12.257$ & $1.368$ & $12.631$ & $141.5$ & $2.7$ & $141.3$ & $0.4$ & $0.6122$ & $0.0151$ & $1.6335$ & $0.0403$ & $1.5669$ & $0.0371$ & $0.0237$ & $1.6018$ & $0.0395$ & $0.0246$ & $1.6673$ & $0.0461$ & $0.0277$ & $-3.6430$ & $0.0172$ & $-4.0052$ & $0.0116$ & $0.1594$ & $4993$ & $54$ & $4964$ & $77$ & $\dots$ & $\dots$ & $4993$ & $54$ & $2.935$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $-0.931$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.449$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J163259.48$-$100248.7 & 4338377531190900992 & 192420889 & 20050601_1639m11_058 & 16:32:59.48 & $-$10:02:48.7 & $\dots$ & $13.560$ & $13.019$ & $1.685$ & $13.566$ & $48.7$ & $1.6$ & $56.0$ & $0.9$ & $0.1242$ & $0.0141$ & $8.0515$ & $0.9141$ & $6.6578$ & $0.6250$ & $0.0939$ & $5.7883$ & $0.3725$ & $0.0644$ & $6.0545$ & $0.8397$ & $0.1387$ & $-12.4395$ & $0.0155$ & $-16.7947$ & $0.0106$ & $0.0496$ & $4467$ & $53$ & $4607$ & $87$ & $\dots$ & $\dots$ & $4467$ & $53$ & $3.836$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.020$ & $0.110$ & $-1.599$ & $0.160$ & $\dots$ & $\dots$ & $-2.020$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J163310.47$-$024438.5 & 4358090292910367744 & 194237129 & 20070822_1633m04_072 & 16:33:10.47 & $-$02:44:38.5 & $\dots$ & $11.743$ & $11.198$ & $1.638$ & $11.718$ & $-198.0$ & $1.3$ & $-198.9$ & $2.5$ & $0.3721$ & $0.0247$ & $2.6874$ & $0.1784$ & $2.5119$ & $0.1559$ & $0.0620$ & $2.5617$ & $0.1770$ & $0.0691$ & $2.3470$ & $0.5004$ & $0.2132$ & $-31.3107$ & $0.0268$ & $0.2813$ & $0.0199$ & $0.2287$ & $4497$ & $53$ & $4530$ & $77$ & $\dots$ & $\dots$ & $4497$ & $53$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.125$ & $-1.295$ & $0.170$ & $\dots$ & $\dots$ & $-1.230$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J163340.92$-$044336.2 & 4354196338120853248 & 194043215 & 20080704_1633m04_010 & 16:33:40.92 & $-$04:43:36.2 & $\dots$ & $11.513$ & $11.635$ & $1.467$ & $12.060$ & $-29.6$ & $1.1$ & $\dots$ & $\dots$ & $12.8076$ & $0.0258$ & $0.0781$ & $0.0002$ & $0.0779$ & $0.0002$ & $0.0020$ & $0.0779$ & $0.0002$ & $0.0024$ & $0.0782$ & $0.0003$ & $0.0041$ & $-79.9334$ & $0.0342$ & $27.1582$ & $0.0225$ & $0.1598$ & $4504$ & $72$ & $4526$ & $64$ & $\dots$ & $\dots$ & $4504$ & $72$ & $4.758$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.230$ & $0.255$ & $-0.127$ & $0.080$ & $\dots$ & $\dots$ & $-2.230$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.150$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J163401.38$-$062344.5 & 4351565382891499648 & 193967416 & 20100413_1633m04_149 & 16:34:01.38 & $-$06:23:44.5 & $\dots$ & $12.816$ & $12.382$ & $1.491$ & $12.820$ & $-165.7$ & $1.2$ & $-160.4$ & $0.6$ & $0.2347$ & $0.0156$ & $4.2608$ & $0.2832$ & $3.8358$ & $0.2295$ & $0.0598$ & $3.9479$ & $0.2611$ & $0.0661$ & $3.4404$ & $0.5138$ & $0.1493$ & $-23.6662$ & $0.0159$ & $0.2514$ & $0.0121$ & $-0.1871$ & $4807$ & $54$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4807$ & $54$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J163406.52$-$052119.4 & 4353951975959211648 & 193992022 & 20090724_1633m04_004 & 16:34:06.52 & $-$05:21:19.4 & $\dots$ & $12.943$ & $12.513$ & $1.489$ & $12.950$ & $-137.8$ & $1.4$ & $-140.5$ & $0.7$ & $0.4640$ & $0.0135$ & $2.1552$ & $0.0627$ & $2.0408$ & $0.0562$ & $0.0276$ & $2.0937$ & $0.0546$ & $0.0261$ & $2.0985$ & $0.0527$ & $0.0251$ & $-5.1580$ & $0.0153$ & $0.2269$ & $0.0109$ & $0.0565$ & $4842$ & $53$ & $4617$ & $64$ & $\dots$ & $\dots$ & $4842$ & $53$ & $4.051$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $-0.068$ & $0.080$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.189$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J163422.92$-$051200.2 & 4353955515012705664 & 193992574 & 20090719_1633m04_009 & 16:34:22.92 & $-$05:12:00.2 & $\dots$ & $13.090$ & $12.765$ & $1.205$ & $13.063$ & $-145.2$ & $1.4$ & $-146.8$ & $1.2$ & $0.5039$ & $0.0157$ & $1.9845$ & $0.0618$ & $1.8871$ & $0.0559$ & $0.0296$ & $1.9382$ & $0.0540$ & $0.0279$ & $1.8785$ & $0.0564$ & $0.0300$ & $1.4761$ & $0.0177$ & $-6.2061$ & $0.0132$ & $-0.2276$ & $5457$ & $56$ & $4831$ & $77$ & $\dots$ & $\dots$ & $5457$ & $56$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $-1.051$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.509$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J163517.97$-$800801.3 & 5775598687942469504 & 408191968 & 20100511_1637m81_031 & 16:35:17.97 & $-$80:08:01.3 & $\dots$ & $12.572$ & $12.281$ & $1.235$ & $12.592$ & $29.9$ & $1.7$ & $27.7$ & $0.6$ & $0.5095$ & $0.0083$ & $1.9627$ & $0.0320$ & $1.8674$ & $0.0289$ & $0.0155$ & $1.9422$ & $0.0353$ & $0.0182$ & $1.9197$ & $0.0499$ & $0.0260$ & $-3.0251$ & $0.0089$ & $-16.8509$ & $0.0099$ & $-0.0617$ & $5016$ & $54$ & $6006$ & $76$ & $\dots$ & $\dots$ & $5016$ & $54$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $0.322$ & $0.100$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.094$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J163545.34$-$020126.5 & 4358245019107355264 & 194261889 & 20090719_1633m04_077 & 16:35:45.34 & $-$02:01:26.5 & $\dots$ & $12.636$ & $12.836$ & $1.015$ & $13.056$ & $41.5$ & $3.3$ & $-0.5$ & $8.8$ & $2.0478$ & $0.0825$ & $0.4883$ & $0.0197$ & $0.4822$ & $0.0192$ & $0.0398$ & $0.4901$ & $0.0222$ & $0.0454$ & $\dots$ & $\dots$ & $\dots$ & $8.8588$ & $0.0908$ & $-10.7593$ & $0.0691$ & $0.1791$ & $5809$ & $89$ & $5921$ & $76$ & $\dots$ & $\dots$ & $5809$ & $89$ & $4.130$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.056$ & $0.137$ & $-0.047$ & $0.100$ & $\dots$ & $\dots$ & $-1.056$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.003$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J163607.74$-$144444.7 & 4326953914616391936 & 174454351 & 20050528_1625m15_104 & 16:36:07.74 & $-$14:44:44.7 & $\dots$ & $11.853$ & $11.120$ & $2.010$ & $11.874$ & $44.0$ & $0.8$ & $44.9$ & $0.2$ & $0.8353$ & $0.0241$ & $1.1972$ & $0.0345$ & $1.1610$ & $0.0325$ & $0.0280$ & $1.1477$ & $0.0318$ & $0.0277$ & $1.1798$ & $0.0460$ & $0.0390$ & $9.2512$ & $0.0254$ & $-2.5740$ & $0.0164$ & $0.0972$ & $4560$ & $52$ & $4470$ & $65$ & $\dots$ & $\dots$ & $4560$ & $52$ & $2.059$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $-0.260$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.036$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J163637.60$-$032334.0 & 4354802482560690048 & 194076140 & 20060508_1627m02_118 & 16:36:37.60 & $-$03:23:34.0 & NTTE & $11.737$ & $11.171$ & $1.722$ & $11.740$ & $-143.9$ & $0.7$ & $-144.1$ & $0.3$ & $0.3168$ & $0.0252$ & $3.1566$ & $0.2511$ & $2.9172$ & $0.2144$ & $0.0735$ & $2.8435$ & $0.1999$ & $0.0703$ & $2.7300$ & $0.2122$ & $0.0777$ & $-5.3898$ & $0.0301$ & $-16.6109$ & $0.0231$ & $0.0281$ & $4637$ & $105$ & $4614$ & $92$ & $4703$ & $153$ & $4571$ & $57$ & $1.006$ & $0.470$ & $0.907$ & $0.040$ & $0.907$ & $0.040$ & $-2.485$ & $0.216$ & $-1.885$ & $0.160$ & $-2.660$ & $0.286$ & $-2.310$ & $0.145$ & $-0.385$ & $0.112$ & $0.355$ & $6.300$ & D & $0.977$ & I & $0.236$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J163726.01$-$001052.5 & 4383341853049890048 & 194338685 & 20050328_1634m02_079 & 16:37:26.01 & $-$00:10:52.5 & $\dots$ & $13.788$ & $13.424$ & $1.369$ & $13.799$ & $94.1$ & $3.0$ & $\dots$ & $\dots$ & $0.0963$ & $0.0158$ & $10.3842$ & $1.7037$ & $8.1766$ & $1.0563$ & $0.1292$ & $6.9360$ & $0.7829$ & $0.1129$ & $\dots$ & $\dots$ & $\dots$ & $-1.6736$ & $0.0179$ & $-14.8019$ & $0.0126$ & $0.0877$ & $4595$ & $52$ & $5059$ & $102$ & $\dots$ & $\dots$ & $4595$ & $52$ & $3.642$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $0.147$ & $0.100$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.330$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J163727.40$-$064838.0 & 4351312048540627968 & 192766113 & 20100413_1633m04_144 & 16:37:27.40 & $-$06:48:38.0 & GEMS & $12.761$ & $12.370$ & $1.326$ & $12.723$ & $23.2$ & $1.7$ & $22.8$ & $1.5$ & $0.4346$ & $0.0163$ & $2.3010$ & $0.0863$ & $2.1711$ & $0.0768$ & $0.0354$ & $2.1578$ & $0.0689$ & $0.0319$ & $2.1552$ & $0.1314$ & $0.0610$ & $-3.2133$ & $0.0203$ & $-25.1427$ & $0.0130$ & $0.2159$ & $5406$ & $63$ & $5430$ & $214$ & $5391$ & $68$ & $5422$ & $57$ & $3.255$ & $0.480$ & $2.520$ & $0.253$ & $2.520$ & $0.253$ & $-2.041$ & $0.132$ & $-1.962$ & $0.270$ & $-2.192$ & $0.152$ & $-1.890$ & $0.112$ & $-0.498$ & $0.101$ & $-0.488$ & $5.901$ & D & $0.957$ & I & $\dots$ & $\dots$ & $0.045$ & $0.033$ & $0.045$ & $0.033$ & D & $0.967$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J163830.03$-$090804.8 & 4338368700736092928 & 193348843 & 20050801_1639m11_072 & 16:38:30.03 & $-$09:08:04.8 & $\dots$ & $11.334$ & $11.139$ & $1.808$ & $11.761$ & $-73.4$ & $0.7$ & $-72.1$ & $0.3$ & $0.4298$ & $0.0194$ & $2.3267$ & $0.1050$ & $2.1939$ & $0.0934$ & $0.0426$ & $2.1803$ & $0.0903$ & $0.0414$ & $2.1207$ & $0.1820$ & $0.0858$ & $-13.6901$ & $0.0234$ & $-3.7674$ & $0.0159$ & $0.0709$ & $4378$ & $67$ & $4326$ & $77$ & $\dots$ & $\dots$ & $4378$ & $67$ & $0.920$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.124$ & $-1.333$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J163834.52$-$041453.9 & 4354135079005208064 & 194422108 & 20060616_1633m04_110 & 16:38:34.52 & $-$04:14:53.9 & $\dots$ & $13.175$ & $12.656$ & $1.687$ & $13.205$ & $19.8$ & $1.4$ & $23.1$ & $0.6$ & $0.9018$ & $0.0127$ & $1.1089$ & $0.0156$ & $1.0778$ & $0.0148$ & $0.0137$ & $1.0930$ & $0.0153$ & $0.0140$ & $1.0939$ & $0.0111$ & $0.0101$ & $0.5100$ & $0.0141$ & $-22.3230$ & $0.0120$ & $-0.1635$ & $4805$ & $53$ & $4515$ & $77$ & $\dots$ & $\dots$ & $4805$ & $53$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $-0.955$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.162$ & $0.351$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J163841.84$-$031213.6 & 4354832096360017664 & 194754519 & 20050328_1634m02_122 & 16:38:41.84 & $-$03:12:13.6 & $\dots$ & $13.239$ & $12.894$ & $1.342$ & $13.256$ & $52.2$ & $1.3$ & $50.7$ & $0.7$ & $0.4914$ & $0.0186$ & $2.0350$ & $0.0770$ & $1.9327$ & $0.0695$ & $0.0359$ & $1.9832$ & $0.0800$ & $0.0404$ & $2.0465$ & $0.1558$ & $0.0761$ & $-3.8362$ & $0.0180$ & $2.3618$ & $0.0134$ & $-0.1824$ & $5182$ & $57$ & $5489$ & $94$ & $\dots$ & $\dots$ & $5182$ & $57$ & $3.330$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.131$ & $-0.835$ & $0.180$ & $\dots$ & $\dots$ & $-1.070$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.569$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J163903.95$-$234251.6 & 6048062960706040832 & 171870144 & 20050727_1628m23_116 & 16:39:03.95 & $-$23:42:51.6 & $\dots$ & $12.241$ & $11.958$ & $1.124$ & $12.221$ & $-19.7$ & $1.1$ & $-17.5$ & $1.1$ & $3.9587$ & $0.0159$ & $0.2526$ & $0.0010$ & $0.2510$ & $0.0010$ & $0.0040$ & $0.2508$ & $0.0010$ & $0.0041$ & $\dots$ & $\dots$ & $\dots$ & $13.6493$ & $0.0169$ & $-9.3226$ & $0.0119$ & $-0.1071$ & $6173$ & $84$ & $6067$ & $83$ & $\dots$ & $\dots$ & $6173$ & $84$ & $3.964$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.225$ & $-0.139$ & $0.120$ & $\dots$ & $\dots$ & $-0.980$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.047$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J163915.33$-$033725.7 & 4354753966612623104 & 194440286 & 20100413_1633m04_101 & 16:39:15.33 & $-$03:37:25.7 & $\dots$ & $13.526$ & $12.929$ & $1.746$ & $13.513$ & $69.1$ & $1.4$ & $66.4$ & $2.3$ & $0.4063$ & $0.0160$ & $2.4612$ & $0.0969$ & $2.3132$ & $0.0856$ & $0.0370$ & $2.3237$ & $0.0896$ & $0.0386$ & $2.3212$ & $0.1345$ & $0.0579$ & $-8.3747$ & $0.0196$ & $-8.0144$ & $0.0143$ & $0.1034$ & $4448$ & $54$ & $4714$ & $64$ & $\dots$ & $\dots$ & $4448$ & $54$ & $3.860$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.135$ & $-0.262$ & $0.080$ & $\dots$ & $\dots$ & $-1.140$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.201$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J163931.08$-$052251.6 & 4353242309922352000 & 194362680 & 20060406_1634m07_089 & 16:39:31.08 & $-$05:22:51.6 & NTTE & $11.298$ & $10.697$ & $1.783$ & $11.303$ & $-108.7$ & $0.6$ & $-109.3$ & $0.3$ & $0.4575$ & $0.0136$ & $2.1858$ & $0.0650$ & $2.0683$ & $0.0582$ & $0.0281$ & $2.0358$ & $0.0561$ & $0.0275$ & $1.9806$ & $0.1027$ & $0.0519$ & $-27.9249$ & $0.0143$ & $-11.0933$ & $0.0116$ & $-0.0917$ & $4545$ & $99$ & $4616$ & $92$ & $4570$ & $145$ & $4519$ & $54$ & $1.289$ & $0.470$ & $0.988$ & $0.249$ & $0.988$ & $0.249$ & $-2.277$ & $0.093$ & $-1.770$ & $0.160$ & $-2.303$ & $0.075$ & $-2.250$ & $0.110$ & $-0.348$ & $0.104$ & $0.412$ & $6.565$ & D & $0.994$ & I & $0.444$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J163948.22$-$730147.3 & 5805613469896087296 & 404580080 & 20110413_1636m72_044 & 16:39:48.22 & $-$73:01:47.3 & NTTE & $10.335$ & $9.980$ & $1.246$ & $10.297$ & $-35.2$ & $0.6$ & $-35.0$ & $0.3$ & $0.7836$ & $0.0109$ & $1.2762$ & $0.0178$ & $1.2352$ & $0.0166$ & $0.0135$ & $1.2432$ & $0.0174$ & $0.0140$ & $1.2233$ & $0.0229$ & $0.0188$ & $-7.5020$ & $0.0091$ & $-8.4154$ & $0.0103$ & $0.1246$ & $4852$ & $67$ & $4690$ & $51$ & $4862$ & $79$ & $4841$ & $55$ & $1.879$ & $0.210$ & $0.979$ & $0.135$ & $0.979$ & $0.135$ & $-2.165$ & $0.058$ & $-1.783$ & $0.140$ & $-2.389$ & $0.001$ & $-1.940$ & $0.114$ & $-0.172$ & $0.096$ & $0.478$ & $6.743$ & D & $0.994$ & I & $0.416$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $85$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J164004.36$-$005440.7 & 4382447778297676800 & 194854723 & 20050419_1634m02_087 & 16:40:04.36 & $-$00:54:40.7 & KPNR & $13.773$ & $13.327$ & $1.459$ & $13.747$ & $-253.9$ & $2.2$ & $\dots$ & $\dots$ & $0.0891$ & $0.0151$ & $11.2233$ & $1.9020$ & $8.6881$ & $1.1398$ & $0.1312$ & $6.8542$ & $0.5601$ & $0.0817$ & $7.6521$ & $0.7051$ & $0.0921$ & $1.6673$ & $0.0193$ & $-11.6060$ & $0.0133$ & $-0.0952$ & $4635$ & $82$ & $3248$ & $177$ & $4747$ & $111$ & $4523$ & $53$ & $4.082$ & $0.140$ & $1.145$ & $0.203$ & $1.145$ & $0.203$ & $-2.006$ & $0.119$ & $-4.197$ & $0.190$ & $-2.231$ & $0.133$ & $-1.780$ & $0.104$ & $-0.244$ & $0.112$ & $0.356$ & $6.780$ & D & $0.986$ & I & $\dots$ & $\dots$ & $0.418$ & $0.054$ & $0.418$ & $0.054$ & D & $0.861$ & $22$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J164021.53$-$033424.6 & 4354748709572507264 & 194442628 & 20030519_1634m02_132 & 16:40:21.53 & $-$03:34:24.6 & $\dots$ & $13.375$ & $13.000$ & $1.363$ & $13.372$ & $-11.4$ & $5.7$ & $-14.1$ & $2.0$ & $0.4000$ & $0.0147$ & $2.5000$ & $0.0919$ & $2.3474$ & $0.0810$ & $0.0345$ & $2.3167$ & $0.0737$ & $0.0318$ & $2.3862$ & $0.0488$ & $0.0204$ & $1.9745$ & $0.0158$ & $1.0201$ & $0.0121$ & $-0.1085$ & $5093$ & $54$ & $4015$ & $79$ & $\dots$ & $\dots$ & $5093$ & $54$ & $4.803$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164040.64$-$004742.2 & 4382449869944538880 & 194870204 & 20050419_1634m02_088 & 16:40:40.64 & $-$00:47:42.2 & $\dots$ & $12.150$ & $11.907$ & $1.064$ & $12.146$ & $-17.5$ & $1.8$ & $-17.9$ & $0.7$ & $0.6872$ & $0.0166$ & $1.4552$ & $0.0352$ & $1.4021$ & $0.0326$ & $0.0233$ & $1.4094$ & $0.0282$ & $0.0200$ & $1.4465$ & $0.0483$ & $0.0334$ & $-20.5048$ & $0.0187$ & $-8.2018$ & $0.0150$ & $-0.0797$ & $5408$ & $55$ & $4978$ & $94$ & $\dots$ & $\dots$ & $5408$ & $55$ & $1.660$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-1.511$ & $0.180$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.636$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164129.27$-$031205.1 & 4354867280733252736 & 194763395 & 20090719_1633m04_101 & 16:41:29.27 & $-$03:12:05.1 & $\dots$ & $12.883$ & $12.398$ & $1.568$ & $12.878$ & $88.3$ & $0.8$ & $88.7$ & $0.5$ & $0.5085$ & $0.0148$ & $1.9666$ & $0.0572$ & $1.8709$ & $0.0518$ & $0.0277$ & $1.9102$ & $0.0626$ & $0.0328$ & $2.0055$ & $0.0825$ & $0.0411$ & $-11.4300$ & $0.0179$ & $-33.9094$ & $0.0154$ & $-0.0233$ & $4706$ & $52$ & $4617$ & $77$ & $\dots$ & $\dots$ & $4706$ & $52$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-1.038$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.378$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164136.33$-$135102.0 & 4327455120120902016 & 175566825 & 20050601_1639m11_150 & 16:41:36.33 & $-$13:51:02.0 & $\dots$ & $11.860$ & $11.400$ & $1.564$ & $11.878$ & $-25.4$ & $0.7$ & $-24.4$ & $0.5$ & $2.7094$ & $0.2601$ & $0.3691$ & $0.0354$ & $0.3656$ & $0.0348$ & $0.0951$ & $0.3632$ & $0.0329$ & $0.0907$ & $0.3938$ & $0.0053$ & $0.0134$ & $-66.6493$ & $0.3084$ & $-22.2491$ & $0.1983$ & $-0.2147$ & $5453$ & $59$ & $5190$ & $63$ & $\dots$ & $\dots$ & $5453$ & $59$ & $3.544$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.135$ & $-0.704$ & $0.170$ & $\dots$ & $\dots$ & $-1.200$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.320$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164149.99$-$172731.1 & 4131973291416427136 & 174759686 & 20050716_1644m19_070 & 16:41:49.99 & $-$17:27:31.1 & $\dots$ & $13.203$ & $12.154$ & $2.355$ & $13.157$ & $21.5$ & $1.0$ & $21.5$ & $0.8$ & $0.7465$ & $0.0220$ & $1.3396$ & $0.0395$ & $1.2945$ & $0.0369$ & $0.0285$ & $1.3284$ & $0.0429$ & $0.0323$ & $1.3378$ & $0.0590$ & $0.0441$ & $3.1238$ & $0.0279$ & $-9.0529$ & $0.0181$ & $0.0503$ & $4870$ & $72$ & $4511$ & $65$ & $\dots$ & $\dots$ & $4870$ & $72$ & $2.520$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.246$ & $-0.281$ & $0.090$ & $\dots$ & $\dots$ & $-1.770$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.287$ & $0.810$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164239.40$-$830637.0 & 5768700008393198464 & 409047847 & 20090417_1637m81_146 & 16:42:39.40 & $-$83:06:37.0 & SOAR & $12.217$ & $11.851$ & $1.229$ & $12.160$ & $125.0$ & $1.1$ & $\dots$ & $\dots$ & $0.4146$ & $0.0107$ & $2.4120$ & $0.0622$ & $2.2696$ & $0.0551$ & $0.0243$ & $2.3294$ & $0.0684$ & $0.0294$ & $2.2209$ & $0.0972$ & $0.0438$ & $-12.1411$ & $0.0118$ & $-5.5886$ & $0.0118$ & $-0.0753$ & $5037$ & $46$ & $4652$ & $92$ & $5076$ & $36$ & $4998$ & $57$ & $1.997$ & $0.470$ & $2.231$ & $0.200$ & $2.231$ & $0.200$ & $-2.458$ & $0.121$ & $-3.259$ & $0.160$ & $-2.486$ & $0.128$ & $-2.430$ & $0.114$ & $0.384$ & $0.116$ & $0.394$ & $6.366$ & D & $0.985$ & I & $\dots$ & $\dots$ & $0.156$ & $0.051$ & $0.156$ & $0.051$ & D & $0.996$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J164246.45$-$724302.4 & 5806019876882475904 & 404576472 & 20110407_1636m72_132 & 16:42:46.45 & $-$72:43:02.4 & $\dots$ & $13.019$ & $12.868$ & $1.391$ & $13.254$ & $22.1$ & $1.9$ & $23.2$ & $0.6$ & $0.2512$ & $0.0121$ & $3.9809$ & $0.1918$ & $3.6075$ & $0.1575$ & $0.0437$ & $3.7968$ & $0.1559$ & $0.0411$ & $3.7768$ & $0.2164$ & $0.0573$ & $-2.9395$ & $0.0094$ & $-4.2275$ & $0.0122$ & $0.1302$ & $4513$ & $52$ & $5060$ & $158$ & $\dots$ & $\dots$ & $4513$ & $52$ & $3.642$ & $0.370$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.108$ & $0.147$ & $0.140$ & $\dots$ & $\dots$ & $-1.150$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.016$ & $0.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164450.49$-$664422.8 & 5815485503775185792 & 401069156 & 20120624_1637m65_086 & 16:44:50.49 & $-$66:44:22.8 & $\dots$ & $12.373$ & $12.190$ & $1.080$ & $12.435$ & $-4.8$ & $0.9$ & $-6.6$ & $1.0$ & $0.4253$ & $0.0119$ & $2.3513$ & $0.0658$ & $2.2158$ & $0.0584$ & $0.0264$ & $2.2417$ & $0.0559$ & $0.0249$ & $2.2439$ & $0.0998$ & $0.0445$ & $-8.3986$ & $0.0080$ & $-16.6964$ & $0.0100$ & $-0.1626$ & $5170$ & $57$ & $5182$ & $94$ & $\dots$ & $\dots$ & $5170$ & $57$ & $3.121$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.128$ & $-0.989$ & $0.180$ & $\dots$ & $\dots$ & $-1.190$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.498$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164500.08$-$651922.3 & 5815964925208765440 & 400979367 & 20100721_1637m65_135 & 16:45:00.08 & $-$65:19:22.3 & $\dots$ & $10.312$ & $9.942$ & $1.353$ & $10.309$ & $0.6$ & $3.3$ & $2.9$ & $5.0$ & $2.9258$ & $0.0434$ & $0.3418$ & $0.0051$ & $0.3388$ & $0.0050$ & $0.0147$ & $0.3383$ & $0.0049$ & $0.0145$ & $0.3371$ & $0.0024$ & $0.0071$ & $-27.6181$ & $0.0252$ & $-21.7782$ & $0.0345$ & $-0.2105$ & $4604$ & $60$ & $4616$ & $64$ & $\dots$ & $\dots$ & $4604$ & $60$ & $3.964$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.122$ & $0.675$ & $0.080$ & $\dots$ & $\dots$ & $-1.440$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.110$ & $0.066$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164528.90$-$121244.0 & 4333907466669008512 & $\dots$ & 20050801_1639m11_129 & 16:45:28.90 & $-$12:12:44.0 & SOAR & $12.713$ & $12.275$ & $1.468$ & $12.701$ & $-71.2$ & $1.1$ & $-71.1$ & $0.6$ & $0.4397$ & $0.0132$ & $2.2743$ & $0.0683$ & $2.1473$ & $0.0609$ & $0.0283$ & $2.2309$ & $0.0646$ & $0.0290$ & $2.2241$ & $0.0639$ & $0.0287$ & $-9.9318$ & $0.0139$ & $-6.6006$ & $0.0100$ & $-0.1946$ & $5435$ & $84$ & $4979$ & $214$ & $5435$ & $84$ & $\dots$ & $\dots$ & $1.401$ & $0.480$ & $1.798$ & $0.189$ & $1.798$ & $0.189$ & $-2.562$ & $0.155$ & $-2.333$ & $0.270$ & $-2.562$ & $0.155$ & $\dots$ & $\dots$ & $-0.090$ & $0.107$ & $0.110$ & $5.978$ & D & $0.982$ & I & $0.632$ & $0.337$ & $0.415$ & $0.044$ & $0.415$ & $0.044$ & D & $0.987$ & $53$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J164551.20$-$042947.0 & 4353736643479056384 & 194463259 & 20060425_1642m06_085 & 16:45:51.20 & $-$04:29:47.0 & NTTE & $12.203$ & $11.532$ & $1.849$ & $12.180$ & $-205.0$ & $0.6$ & $-205.6$ & $0.8$ & $0.1929$ & $0.0156$ & $5.1840$ & $0.4192$ & $4.5683$ & $0.3256$ & $0.0713$ & $4.4371$ & $0.3967$ & $0.0894$ & $4.7219$ & $0.5640$ & $0.1194$ & $-2.6185$ & $0.0172$ & $-4.8958$ & $0.0140$ & $-0.0054$ & $4386$ & $103$ & $4341$ & $51$ & $4511$ & $153$ & $4260$ & $54$ & $0.544$ & $0.210$ & $0.585$ & $0.250$ & $0.585$ & $0.250$ & $-2.394$ & $0.088$ & $-2.014$ & $0.140$ & $-2.608$ & $0.053$ & $-2.180$ & $0.122$ & $-0.702$ & $0.099$ & $0.078$ & $6.114$ & D & $0.978$ & I & $0.500$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $81$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J164552.76$-$641218.7 & 5816307869757556864 & 400521573 & 20120330_1637m65_094 & 16:45:52.76 & $-$64:12:18.7 & $\dots$ & $12.000$ & $11.561$ & $1.467$ & $11.986$ & $-130.0$ & $0.8$ & $-129.6$ & $0.6$ & $0.2993$ & $0.0174$ & $3.3411$ & $0.1942$ & $3.0741$ & $0.1644$ & $0.0535$ & $3.0342$ & $0.1779$ & $0.0586$ & $3.3404$ & $0.3077$ & $0.0921$ & $-4.6493$ & $0.0129$ & $-0.4449$ & $0.0139$ & $-0.0866$ & $4432$ & $52$ & $4252$ & $77$ & $\dots$ & $\dots$ & $4432$ & $52$ & $0.805$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-1.143$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.243$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J164554.03$-$640712.8 & 5816310137500337152 & 400520820 & 20100722_1637m65_089 & 16:45:54.03 & $-$64:07:12.8 & $\dots$ & $10.737$ & $10.412$ & $1.369$ & $10.787$ & $1.0$ & $0.6$ & $0.8$ & $0.2$ & $0.6683$ & $0.0134$ & $1.4963$ & $0.0300$ & $1.4403$ & $0.0278$ & $0.0193$ & $1.4443$ & $0.0282$ & $0.0195$ & $1.4234$ & $0.0420$ & $0.0295$ & $6.9758$ & $0.0108$ & $-23.6014$ & $0.0100$ & $-0.0370$ & $4613$ & $52$ & $4584$ & $68$ & $\dots$ & $\dots$ & $4613$ & $52$ & $1.475$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.102$ & $-1.181$ & $0.140$ & $\dots$ & $\dots$ & $-1.350$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $131$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164557.29$-$175330.1 & 4133201411544193792 & 174816094 & 20050716_1644m19_083 & 16:45:57.29 & $-$17:53:30.1 & $\dots$ & $12.156$ & $11.288$ & $2.130$ & $12.125$ & $-42.9$ & $0.8$ & $-53.2$ & $1.8$ & $1.0890$ & $0.0651$ & $0.9183$ & $0.0549$ & $0.8969$ & $0.0524$ & $0.0584$ & $0.9115$ & $0.0516$ & $0.0566$ & $0.8561$ & $0.0511$ & $0.0597$ & $0.7636$ & $0.0825$ & $2.1737$ & $0.0562$ & $0.1191$ & $4765$ & $96$ & $4577$ & $65$ & $\dots$ & $\dots$ & $4765$ & $96$ & $2.194$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.441$ & $-0.258$ & $0.090$ & $\dots$ & $\dots$ & $-1.150$ & $0.441$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.001$ & $0.078$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164601.23$-$011259.6 & 4382192137547030272 & 194897247 & 20060526_1653m01_049 & 16:46:01.23 & $-$01:12:59.6 & $\dots$ & $12.634$ & $12.159$ & $1.579$ & $12.645$ & $-164.2$ & $1.1$ & $-165.9$ & $0.4$ & $0.3237$ & $0.0131$ & $3.0893$ & $0.1250$ & $2.8596$ & $0.1071$ & $0.0375$ & $3.0025$ & $0.1057$ & $0.0352$ & $3.0450$ & $0.2497$ & $0.0820$ & $-0.3969$ & $0.0156$ & $-6.6646$ & $0.0123$ & $0.0508$ & $4326$ & $52$ & $4442$ & $77$ & $\dots$ & $\dots$ & $4326$ & $52$ & $1.641$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $-0.865$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.448$ & $0.315$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164601.55$-$040518.8 & 4353801514665601280 & 194481011 & 20060407_1643m03_123 & 16:46:01.55 & $-$04:05:18.8 & $\dots$ & $10.463$ & $10.216$ & $1.066$ & $10.456$ & $-19.1$ & $1.0$ & $-19.5$ & $1.5$ & $6.3898$ & $0.0403$ & $0.1565$ & $0.0010$ & $0.1559$ & $0.0010$ & $0.0063$ & $0.1560$ & $0.0010$ & $0.0066$ & $0.1541$ & $0.0035$ & $0.0225$ & $-74.8832$ & $0.0436$ & $-22.6004$ & $0.0306$ & $-0.0949$ & $5870$ & $67$ & $5652$ & $89$ & $\dots$ & $\dots$ & $5870$ & $67$ & $3.972$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.815$ & $0.123$ & $-0.913$ & $0.160$ & $\dots$ & $\dots$ & $-0.815$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.407$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164605.69$-$052448.2 & 4353373181868790656 & 194401394 & 20050602_1652m06_050 & 16:46:05.69 & $-$05:24:48.2 & $\dots$ & $12.773$ & $12.131$ & $1.735$ & $12.708$ & $-104.2$ & $0.8$ & $-105.9$ & $0.6$ & $0.3935$ & $0.0163$ & $2.5413$ & $0.1053$ & $2.3838$ & $0.0926$ & $0.0389$ & $2.4648$ & $0.0862$ & $0.0350$ & $2.7401$ & $0.1992$ & $0.0727$ & $-2.5749$ & $0.0204$ & $-9.5769$ & $0.0158$ & $-0.3418$ & $4442$ & $53$ & $4625$ & $77$ & $\dots$ & $\dots$ & $4442$ & $53$ & $1.751$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.128$ & $-0.929$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164605.74$-$803143.4 & 5775387551648834048 & 408480393 & 20090817_1637m81_076 & 16:46:05.74 & $-$80:31:43.4 & $\dots$ & $13.198$ & $12.747$ & $1.435$ & $13.155$ & $108.4$ & $1.7$ & $116.1$ & $4.0$ & $0.1882$ & $0.0136$ & $5.3135$ & $0.3840$ & $4.6685$ & $0.2964$ & $0.0635$ & $4.7959$ & $0.2735$ & $0.0570$ & $4.7685$ & $0.6624$ & $0.1389$ & $-8.2122$ & $0.0141$ & $-11.8603$ & $0.0153$ & $-0.0665$ & $4748$ & $63$ & $4518$ & $77$ & $\dots$ & $\dots$ & $4748$ & $63$ & $0.968$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.215$ & $-1.336$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.393$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164642.99$-$821618.5 & 5774756221518978176 & 408547266 & 20090817_1637m81_035 & 16:46:42.99 & $-$82:16:18.5 & $\dots$ & $12.930$ & $12.732$ & $1.312$ & $13.079$ & $-43.1$ & $5.3$ & $-40.1$ & $0.9$ & $0.5782$ & $0.0122$ & $1.7295$ & $0.0365$ & $1.6551$ & $0.0334$ & $0.0202$ & $1.7005$ & $0.0329$ & $0.0194$ & $1.6862$ & $0.0739$ & $0.0439$ & $-18.5251$ & $0.0130$ & $-5.9747$ & $0.0130$ & $-0.0728$ & $4777$ & $53$ & $5072$ & $160$ & $\dots$ & $\dots$ & $4777$ & $53$ & $3.675$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.114$ & $0.153$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.333$ & $0.453$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164709.61$-$022516.2 & 4378858147713456384 & 194820059 & 20060526_1653m01_030 & 16:47:09.61 & $-$02:25:16.2 & $\dots$ & $12.795$ & $12.300$ & $1.632$ & $12.816$ & $-188.6$ & $1.2$ & $-180.5$ & $1.4$ & $0.2699$ & $0.0185$ & $3.7051$ & $0.2540$ & $3.3795$ & $0.2113$ & $0.0625$ & $3.4891$ & $0.1862$ & $0.0534$ & $3.7547$ & $0.5504$ & $0.1466$ & $-3.1604$ & $0.0208$ & $-5.8564$ & $0.0174$ & $-0.0179$ & $4312$ & $52$ & $4372$ & $77$ & $\dots$ & $\dots$ & $4312$ & $52$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.112$ & $-0.941$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.630$ & $0.309$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164717.63$-$815210.3 & 5774791169669166208 & 408542888 & 20080803_1637m81_033 & 16:47:17.63 & $-$81:52:10.3 & $\dots$ & $11.841$ & $11.487$ & $1.352$ & $11.854$ & $39.3$ & $1.1$ & $40.7$ & $0.5$ & $0.4332$ & $0.0119$ & $2.3084$ & $0.0634$ & $2.1777$ & $0.0564$ & $0.0259$ & $2.2398$ & $0.0577$ & $0.0257$ & $2.2182$ & $0.0734$ & $0.0331$ & $-19.4458$ & $0.0165$ & $-28.5412$ & $0.0135$ & $-0.1586$ & $4679$ & $53$ & $5110$ & $94$ & $\dots$ & $\dots$ & $4679$ & $53$ & $2.772$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $-1.109$ & $0.180$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.715$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164735.40$-$034601.0 & 4353837214433588736 & 194496102 & 20060525_1642m06_086 & 16:47:35.40 & $-$03:46:01.0 & NTTE & $12.578$ & $12.218$ & $1.337$ & $12.577$ & $43.0$ & $1.7$ & $42.8$ & $0.8$ & $0.3399$ & $0.0138$ & $2.9420$ & $0.1194$ & $2.7330$ & $0.1031$ & $0.0377$ & $2.8731$ & $0.0911$ & $0.0317$ & $2.8471$ & $0.1575$ & $0.0553$ & $-5.4116$ & $0.0158$ & $-8.1114$ & $0.0123$ & $0.0236$ & $4704$ & $21$ & $4685$ & $92$ & $4704$ & $21$ & $4890$ & $53$ & $0.891$ & $0.470$ & $0.967$ & $0.195$ & $0.967$ & $0.195$ & $-2.323$ & $0.009$ & $-1.790$ & $0.160$ & $-2.323$ & $0.009$ & $-1.340$ & $0.106$ & $-0.265$ & $0.108$ & $0.465$ & $6.572$ & D & $0.999$ & I & $0.571$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $31$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J164806.14$-$015426.5 & 4379087597747205120 & 194840933 & 20060517_1653m01_030 & 16:48:06.14 & $-$01:54:26.5 & $\dots$ & $11.882$ & $11.441$ & $1.522$ & $11.895$ & $-23.0$ & $0.9$ & $-23.3$ & $1.6$ & $0.5709$ & $0.0482$ & $1.7516$ & $0.1479$ & $1.6753$ & $0.1353$ & $0.0808$ & $1.6800$ & $0.1599$ & $0.0952$ & $1.5934$ & $0.1911$ & $0.1200$ & $-2.7150$ & $0.0519$ & $-14.1688$ & $0.0424$ & $-0.0238$ & $4467$ & $52$ & $4614$ & $65$ & $\dots$ & $\dots$ & $4467$ & $52$ & $2.095$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.589$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164810.90$-$705447.2 & 5807722092685428352 & 404334236 & 20110506_1636m72_083 & 16:48:10.90 & $-$70:54:47.2 & $\dots$ & $11.612$ & $11.385$ & $1.140$ & $11.655$ & $155.1$ & $0.9$ & $154.3$ & $0.9$ & $0.7543$ & $0.0156$ & $1.3257$ & $0.0274$ & $1.2816$ & $0.0256$ & $0.0200$ & $1.2975$ & $0.0266$ & $0.0205$ & $1.3022$ & $0.0393$ & $0.0302$ & $-25.4688$ & $0.0117$ & $-1.2514$ & $0.0146$ & $0.0950$ & $5027$ & $54$ & $4896$ & $77$ & $\dots$ & $\dots$ & $5027$ & $54$ & $2.477$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $-0.937$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.502$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164823.06$-$014814.1 & 4379096703077229568 & 194841870 & 20060517_1653m01_039 & 16:48:23.06 & $-$01:48:14.1 & $\dots$ & $11.876$ & $11.554$ & $1.298$ & $11.894$ & $38.6$ & $0.7$ & $36.2$ & $0.4$ & $0.7497$ & $0.0188$ & $1.3339$ & $0.0334$ & $1.2892$ & $0.0312$ & $0.0242$ & $1.2734$ & $0.0270$ & $0.0212$ & $1.3221$ & $0.0474$ & $0.0358$ & $-7.2855$ & $0.0215$ & $-0.2844$ & $0.0170$ & $-0.1316$ & $4924$ & $53$ & $5030$ & $94$ & $\dots$ & $\dots$ & $4924$ & $53$ & $2.711$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.748$ & $0.180$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.520$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164842.30$-$724036.0 & 5805824335610612608 & 404573340 & 20110505_1636m72_120 & 16:48:42.30 & $-$72:40:36.0 & SOAR & $11.943$ & $11.493$ & $1.540$ & $11.958$ & $90.4$ & $0.7$ & $88.7$ & $0.3$ & $0.1744$ & $0.0132$ & $5.7339$ & $0.4340$ & $4.9900$ & $0.3287$ & $0.0659$ & $5.3243$ & $0.4384$ & $0.0823$ & $4.4519$ & $0.4047$ & $0.0909$ & $-6.6516$ & $0.0094$ & $1.3855$ & $0.0120$ & $0.0690$ & $4362$ & $49$ & $4977$ & $92$ & $4400$ & $43$ & $4324$ & $54$ & $2.960$ & $0.470$ & $0.613$ & $0.115$ & $0.613$ & $0.115$ & $-2.418$ & $0.095$ & $-1.746$ & $0.160$ & $-2.436$ & $0.067$ & $-2.400$ & $0.122$ & $-0.522$ & $0.118$ & $0.228$ & $6.240$ & D & $0.996$ & I & $0.871$ & $0.140$ & $0.337$ & $0.041$ & $0.337$ & $0.041$ & D & $0.990$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J164849.50$-$785459.0 & 5777088461778223232 & 408456736 & 20070603_1637m81_076 & 16:48:49.50 & $-$78:54:59.0 & NTTE & $10.663$ & $10.376$ & $1.704$ & $10.935$ & $223.4$ & $0.6$ & $222.0$ & $2.6$ & $0.2222$ & $0.0176$ & $4.5005$ & $0.3565$ & $4.0290$ & $0.2857$ & $0.0709$ & $4.0209$ & $0.3815$ & $0.0949$ & $3.6312$ & $0.2443$ & $0.0673$ & $1.4567$ & $0.0163$ & $-0.6516$ & $0.0184$ & $-0.0430$ & $4447$ & $133$ & $4403$ & $77$ & $4447$ & $133$ & $4024$ & $100$ & $1.888$ & $0.230$ & $0.294$ & $0.250$ & $0.294$ & $0.250$ & $-2.640$ & $0.026$ & $-1.357$ & $0.170$ & $-2.640$ & $0.026$ & $-1.240$ & $0.525$ & $-0.574$ & $0.159$ & $0.176$ & $5.966$ & D & $0.930$ & I & $0.364$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $68$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J164900.30$-$825308.1 & 5767981275683602304 & 409049724 & 20080409_1637m81_148 & 16:49:00.30 & $-$82:53:08.1 & $\dots$ & $9.974$ & $9.678$ & $1.190$ & $9.970$ & $-1.0$ & $2.7$ & $\dots$ & $\dots$ & $2.5713$ & $0.0144$ & $0.3889$ & $0.0022$ & $0.3850$ & $0.0021$ & $0.0055$ & $0.3867$ & $0.0021$ & $0.0053$ & $0.3823$ & $0.0006$ & $0.0017$ & $-8.6007$ & $0.0210$ & $-14.7595$ & $0.0155$ & $-0.1071$ & $4975$ & $60$ & $4840$ & $64$ & $\dots$ & $\dots$ & $4975$ & $60$ & $4.286$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.131$ & $0.530$ & $0.080$ & $\dots$ & $\dots$ & $-1.580$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.128$ & $0.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J164905.55$-$610849.1 & 5818595369336895104 & 369870528 & 20120329_1705m61_036 & 16:49:05.55 & $-$61:08:49.1 & $\dots$ & $12.840$ & $12.096$ & $1.430$ & $12.502$ & $-38.1$ & $0.9$ & $-40.6$ & $0.7$ & $0.5109$ & $0.0131$ & $1.9573$ & $0.0502$ & $1.8625$ & $0.0454$ & $0.0244$ & $1.9031$ & $0.0444$ & $0.0233$ & $1.8759$ & $0.0629$ & $0.0335$ & $-13.1642$ & $0.0109$ & $-4.5503$ & $0.0107$ & $-0.2195$ & $4705$ & $52$ & $4574$ & $77$ & $\dots$ & $\dots$ & $4705$ & $52$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.979$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.274$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J164942.30$-$704856.0 & 5807815345012821888 & $\dots$ & 20110707_1636m72_085 & 16:49:42.30 & $-$70:48:56.0 & SOAR & $11.674$ & $11.271$ & $1.516$ & $11.723$ & $43.5$ & $0.6$ & $42.3$ & $0.4$ & $0.1838$ & $0.0141$ & $5.4407$ & $0.4174$ & $4.7664$ & $0.3203$ & $0.0672$ & $4.9629$ & $0.3433$ & $0.0692$ & $4.2658$ & $0.3512$ & $0.0823$ & $-6.1681$ & $0.0112$ & $-8.1085$ & $0.0127$ & $0.1054$ & $4514$ & $107$ & $4541$ & $51$ & $4514$ & $107$ & $\dots$ & $\dots$ & $0.796$ & $0.210$ & $0.559$ & $0.128$ & $0.559$ & $0.128$ & $-2.613$ & $0.118$ & $-2.007$ & $0.140$ & $-2.613$ & $0.118$ & $\dots$ & $\dots$ & $-0.333$ & $0.094$ & $0.417$ & $6.234$ & D & $0.999$ & I & $0.267$ & $0.231$ & $0.553$ & $0.061$ & $0.553$ & $0.061$ & D & $0.994$ & $87$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J165030.63$-$721157.4 & 5805954455935100800 & 404568563 & 20110705_1636m72_099 & 16:50:30.63 & $-$72:11:57.4 & $\dots$ & $11.810$ & $12.009$ & $1.067$ & $12.249$ & $-12.1$ & $1.0$ & $\dots$ & $\dots$ & $6.3245$ & $0.0157$ & $0.1581$ & $0.0004$ & $0.1575$ & $0.0004$ & $0.0025$ & $0.1575$ & $0.0004$ & $0.0024$ & $\dots$ & $\dots$ & $\dots$ & $-26.3031$ & $0.0125$ & $-50.5098$ & $0.0149$ & $0.0440$ & $5183$ & $102$ & $4870$ & $73$ & $\dots$ & $\dots$ & $5183$ & $102$ & $4.532$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.149$ & $-0.517$ & $0.080$ & $\dots$ & $\dots$ & $-1.170$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.128$ & $0.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J165038.26$-$180144.3 & 4132402027934941184 & 175165981 & 20050716_1644m19_098 & 16:50:38.26 & $-$18:01:44.3 & $\dots$ & $13.093$ & $12.212$ & $2.189$ & $13.091$ & $-29.4$ & $0.8$ & $-28.6$ & $0.3$ & $0.7512$ & $0.0165$ & $1.3312$ & $0.0292$ & $1.2867$ & $0.0273$ & $0.0212$ & $1.3230$ & $0.0312$ & $0.0236$ & $1.3257$ & $0.0008$ & $0.0006$ & $3.2104$ & $0.0178$ & $-2.9873$ & $0.0132$ & $-0.1634$ & $4565$ & $54$ & $4475$ & $49$ & $\dots$ & $\dots$ & $4565$ & $54$ & $2.415$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.128$ & $-0.043$ & $0.090$ & $\dots$ & $\dots$ & $-1.490$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.189$ & $0.109$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165048.91$-$704359.8 & 5807816959920617600 & 404334881 & 20050809_1641m72_083 & 16:50:48.91 & $-$70:43:59.8 & $\dots$ & $13.221$ & $12.922$ & $1.227$ & $13.230$ & $-25.8$ & $1.7$ & $\dots$ & $\dots$ & $0.5668$ & $0.0149$ & $1.7643$ & $0.0464$ & $1.6869$ & $0.0424$ & $0.0251$ & $1.7147$ & $0.0407$ & $0.0237$ & $1.7027$ & $0.0513$ & $0.0302$ & $-16.9070$ & $0.0110$ & $-26.2422$ & $0.0135$ & $0.1070$ & $4843$ & $53$ & $4173$ & $95$ & $\dots$ & $\dots$ & $4843$ & $53$ & $4.440$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $-0.513$ & $0.100$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.205$ & $0.320$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165055.69$-$721801.5 & 5805930094885196928 & 404569093 & 20050724_1641m72_116 & 16:50:55.69 & $-$72:18:01.5 & $\dots$ & $12.833$ & $12.975$ & $1.071$ & $13.216$ & $21.4$ & $1.6$ & $31.1$ & $1.9$ & $0.3665$ & $0.0134$ & $2.7285$ & $0.0998$ & $2.5478$ & $0.0870$ & $0.0341$ & $2.6314$ & $0.0814$ & $0.0309$ & $2.6522$ & $0.1900$ & $0.0716$ & $-3.1490$ & $0.0107$ & $-4.5425$ & $0.0129$ & $0.0152$ & $5187$ & $56$ & $4956$ & $77$ & $\dots$ & $\dots$ & $5187$ & $56$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.122$ & $-0.979$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165055.71$-$620139.5 & 5818422810418122624 & 369949880 & 20110824_1705m61_053 & 16:50:55.71 & $-$62:01:39.5 & $\dots$ & $12.830$ & $12.000$ & $1.863$ & $12.656$ & $42.9$ & $12.0$ & $-124.2$ & $0.3$ & $0.2357$ & $0.0131$ & $4.2427$ & $0.2358$ & $3.8212$ & $0.1913$ & $0.0501$ & $4.1462$ & $0.2316$ & $0.0558$ & $4.0994$ & $0.5376$ & $0.1311$ & $-3.7109$ & $0.0117$ & $-7.2496$ & $0.0116$ & $-0.1084$ & $6469$ & $70$ & $3988$ & $119$ & $\dots$ & $\dots$ & $6469$ & $70$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.163$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-1.020$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J165137.61$-$201806.5 & 4127481442825913088 & 173474425 & 20050716_1644m19_129 & 16:51:37.61 & $-$20:18:06.5 & $\dots$ & $12.266$ & $11.607$ & $1.826$ & $12.240$ & $-72.1$ & $0.7$ & $-73.6$ & $0.4$ & $0.8032$ & $0.0232$ & $1.2450$ & $0.0360$ & $1.2060$ & $0.0337$ & $0.0280$ & $1.2085$ & $0.0373$ & $0.0309$ & $1.1952$ & $0.0456$ & $0.0382$ & $2.2744$ & $0.0258$ & $-10.9970$ & $0.0172$ & $-0.0627$ & $4661$ & $52$ & $4593$ & $77$ & $\dots$ & $\dots$ & $4661$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $-0.891$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.418$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165143.93$-$202926.5 & 4127427257516770304 & 173432278 & 20050716_1644m19_128 & 16:51:43.93 & $-$20:29:26.5 & NTTE & $12.864$ & $12.460$ & $1.331$ & $12.816$ & $-52.9$ & $1.5$ & $-53.8$ & $2.7$ & $3.2421$ & $0.0533$ & $0.3084$ & $0.0051$ & $0.3060$ & $0.0050$ & $0.0163$ & $0.3072$ & $0.0053$ & $0.0174$ & $0.3124$ & $0.0064$ & $0.0204$ & $1.2021$ & $0.0660$ & $13.3904$ & $0.0464$ & $0.0758$ & $6388$ & $81$ & $4998$ & $94$ & $6388$ & $81$ & $6199$ & $69$ & $1.345$ & $0.250$ & $2.245$ & $0.907$ & $2.245$ & $0.907$ & $-2.360$ & $0.057$ & $-1.568$ & $0.180$ & $-2.360$ & $0.057$ & $-1.099$ & $0.136$ & $0.740$ & $0.174$ & $0.750$ & $6.820$ & D & $0.984$ & C & $0.346$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J165147.38$-$602958.1 & 5914714641479507072 & 369727466 & 20120612_1705m61_030 & 16:51:47.38 & $-$60:29:58.1 & $\dots$ & $12.803$ & $12.412$ & $1.361$ & $12.783$ & $83.1$ & $1.0$ & $80.1$ & $1.0$ & $0.5560$ & $0.0111$ & $1.7986$ & $0.0359$ & $1.7182$ & $0.0328$ & $0.0191$ & $1.7680$ & $0.0317$ & $0.0179$ & $1.7455$ & $0.0487$ & $0.0279$ & $-10.2824$ & $0.0093$ & $-12.4486$ & $0.0091$ & $-0.1404$ & $4782$ & $53$ & $4988$ & $79$ & $\dots$ & $\dots$ & $4782$ & $53$ & $3.683$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.663$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165158.20$-$003706.4 & 4379692367799156224 & 195067100 & 20060517_1653m01_072 & 16:51:58.20 & $-$00:37:06.4 & $\dots$ & $12.115$ & $11.588$ & $1.717$ & $12.154$ & $-10.5$ & $0.8$ & $-11.6$ & $0.4$ & $0.6346$ & $0.0154$ & $1.5758$ & $0.0382$ & $1.5138$ & $0.0353$ & $0.0233$ & $1.5038$ & $0.0374$ & $0.0248$ & $1.4465$ & $0.0351$ & $0.0243$ & $-2.3695$ & $0.0167$ & $-7.0683$ & $0.0145$ & $0.1009$ & $4260$ & $52$ & $4504$ & $77$ & $\dots$ & $\dots$ & $4260$ & $52$ & $2.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.122$ & $-0.695$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165208.46$-$192919.8 & 4130551240628699008 & 174907784 & 20050810_1644m19_117 & 16:52:08.46 & $-$19:29:19.8 & $\dots$ & $12.476$ & $12.004$ & $1.539$ & $12.468$ & $-18.4$ & $0.7$ & $-25.0$ & $1.9$ & $1.1827$ & $0.0200$ & $0.8455$ & $0.0143$ & $0.8273$ & $0.0137$ & $0.0165$ & $0.8326$ & $0.0129$ & $0.0155$ & $0.8267$ & $0.0083$ & $0.0100$ & $10.0216$ & $0.0271$ & $-1.8346$ & $0.0175$ & $0.3775$ & $4793$ & $53$ & $4723$ & $49$ & $\dots$ & $\dots$ & $4793$ & $53$ & $2.986$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $0.006$ & $0.090$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165212.13$-$004648.8 & 4379640896910970624 & 195065720 & 20060517_1653m01_064 & 16:52:12.13 & $-$00:46:48.8 & $\dots$ & $12.129$ & $11.701$ & $1.547$ & $12.169$ & $-72.2$ & $0.8$ & $-73.8$ & $0.3$ & $0.5439$ & $0.0156$ & $1.8386$ & $0.0527$ & $1.7547$ & $0.0480$ & $0.0274$ & $1.7329$ & $0.0475$ & $0.0274$ & $1.8443$ & $0.0806$ & $0.0437$ & $4.0111$ & $0.0173$ & $3.4869$ & $0.0151$ & $-0.1034$ & $4450$ & $52$ & $4572$ & $77$ & $\dots$ & $\dots$ & $4450$ & $52$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.860$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.312$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165228.58$-$705047.4 & 5807627637761938944 & 404341640 & 20050809_1641m72_084 & 16:52:28.58 & $-$70:50:47.4 & $\dots$ & $12.866$ & $12.493$ & $1.353$ & $12.860$ & $15.2$ & $3.2$ & $14.4$ & $0.9$ & $0.4661$ & $0.0111$ & $2.1455$ & $0.0511$ & $2.0321$ & $0.0458$ & $0.0226$ & $2.1143$ & $0.0477$ & $0.0226$ & $2.0856$ & $0.0591$ & $0.0283$ & $-3.3866$ & $0.0073$ & $-13.3509$ & $0.0114$ & $-0.0116$ & $4610$ & $52$ & $4858$ & $77$ & $\dots$ & $\dots$ & $4610$ & $52$ & $1.706$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-0.726$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.109$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165254.19$-$004510.6 & 4379639385082425088 & 195068015 & 20060517_1653m01_069 & 16:52:54.19 & $-$00:45:10.6 & NTTE & $12.061$ & $11.597$ & $1.546$ & $12.065$ & $-102.3$ & $0.6$ & $-103.7$ & $0.3$ & $0.4878$ & $0.0171$ & $2.0500$ & $0.0719$ & $1.9463$ & $0.0648$ & $0.0333$ & $1.9268$ & $0.0561$ & $0.0291$ & $1.8534$ & $0.0576$ & $0.0311$ & $-28.1741$ & $0.0186$ & $-28.9921$ & $0.0151$ & $0.0993$ & $4676$ & $86$ & $4636$ & $92$ & $4740$ & $116$ & $4612$ & $56$ & $1.549$ & $0.470$ & $2.207$ & $0.016$ & $2.207$ & $0.016$ & $-2.197$ & $0.113$ & $-1.612$ & $0.160$ & $-1.984$ & $0.100$ & $-2.410$ & $0.125$ & $0.011$ & $0.122$ & $0.021$ & $6.254$ & D & $0.982$ & I & $0.471$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J165300.50$-$005507.0 & 4379623644026064896 & 195050180 & 20060526_1653m01_096 & 16:53:00.50 & $-$00:55:07.0 & NTTE & $12.679$ & $12.267$ & $1.485$ & $12.702$ & $-28.9$ & $0.8$ & $-29.1$ & $0.5$ & $0.2320$ & $0.0119$ & $4.3103$ & $0.2211$ & $3.8760$ & $0.1788$ & $0.0461$ & $4.2283$ & $0.2445$ & $0.0578$ & $4.1875$ & $0.0979$ & $0.0234$ & $-4.2047$ & $0.0129$ & $-11.0271$ & $0.0110$ & $0.0677$ & $4643$ & $69$ & $4441$ & $77$ & $4643$ & $69$ & $4586$ & $52$ & $1.641$ & $0.230$ & $0.923$ & $0.168$ & $0.923$ & $0.168$ & $-1.965$ & $0.215$ & $-1.479$ & $0.170$ & $-2.140$ & $0.094$ & $-1.430$ & $0.103$ & $-0.540$ & $0.107$ & $0.140$ & $6.605$ & D & $0.993$ & I & $0.668$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $42$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J165327.63$-$013650.6 & 4379255582509345152 & 195042554 & 20060526_1653m01_121 & 16:53:27.63 & $-$01:36:50.6 & $\dots$ & $12.259$ & $11.933$ & $1.197$ & $12.228$ & $-29.4$ & $2.7$ & $-28.2$ & $0.6$ & $1.0751$ & $0.0127$ & $0.9301$ & $0.0110$ & $0.9082$ & $0.0105$ & $0.0115$ & $0.9043$ & $0.0112$ & $0.0124$ & $0.9004$ & $0.0017$ & $0.0019$ & $-59.1742$ & $0.0141$ & $-34.6595$ & $0.0119$ & $-0.1214$ & $5298$ & $56$ & $5356$ & $654$ & $\dots$ & $\dots$ & $5298$ & $56$ & $3.948$ & $0.670$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.108$ & $-1.812$ & $0.500$ & $\dots$ & $\dots$ & $-1.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165336.69$-$804836.3 & 5775325188722749824 & 408530307 & 20100325_1637m81_084 & 16:53:36.69 & $-$80:48:36.3 & $\dots$ & $12.987$ & $12.467$ & $1.559$ & $12.942$ & $3.7$ & $2.5$ & $5.4$ & $9.8$ & $0.6168$ & $0.0101$ & $1.6213$ & $0.0265$ & $1.5557$ & $0.0244$ & $0.0157$ & $1.6207$ & $0.0264$ & $0.0163$ & $1.5981$ & $0.0412$ & $0.0258$ & $4.9999$ & $0.0092$ & $-5.2089$ & $0.0113$ & $-0.1953$ & $4387$ & $55$ & $4688$ & $64$ & $\dots$ & $\dots$ & $4387$ & $55$ & $4.059$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.125$ & $0.481$ & $0.080$ & $\dots$ & $\dots$ & $-1.520$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.088$ & $0.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165350.08$-$622926.2 & 5818188270852184320 & 400379243 & 20110329_1705m61_017 & 16:53:50.08 & $-$62:29:26.2 & $\dots$ & $10.781$ & $10.409$ & $1.428$ & $10.814$ & $62.4$ & $0.8$ & $53.5$ & $6.3$ & $0.9020$ & $0.0181$ & $1.1086$ & $0.0222$ & $1.0776$ & $0.0210$ & $0.0195$ & $1.0804$ & $0.0213$ & $0.0197$ & $1.0578$ & $0.0479$ & $0.0453$ & $1.8571$ & $0.0145$ & $2.4370$ & $0.0168$ & $-0.0910$ & $4535$ & $52$ & $4645$ & $49$ & $\dots$ & $\dots$ & $4535$ & $52$ & $3.471$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $0.334$ & $0.090$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.027$ & $0.061$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165404.12$-$705857.8 & 5807610904569295104 & 404343157 & 20110705_1636m72_090 & 16:54:04.12 & $-$70:58:57.8 & $\dots$ & $11.240$ & $11.005$ & $1.144$ & $11.277$ & $3.5$ & $0.7$ & $4.7$ & $0.4$ & $0.8979$ & $0.0115$ & $1.1137$ & $0.0143$ & $1.0824$ & $0.0135$ & $0.0124$ & $1.0885$ & $0.0121$ & $0.0111$ & $1.0809$ & $0.0324$ & $0.0300$ & $-1.4562$ & $0.0086$ & $-12.6014$ & $0.0106$ & $0.0347$ & $5032$ & $53$ & $5179$ & $63$ & $\dots$ & $\dots$ & $5032$ & $53$ & $2.780$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.724$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.446$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $107$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165409.90$-$600306.2 & 5914797375420682752 & 369707330 & 20120329_1705m61_056 & 16:54:09.90 & $-$60:03:06.2 & $\dots$ & $12.593$ & $12.160$ & $1.526$ & $12.617$ & $-36.8$ & $0.7$ & $-35.5$ & $0.5$ & $0.2497$ & $0.0120$ & $4.0048$ & $0.1925$ & $3.6271$ & $0.1579$ & $0.0435$ & $3.8185$ & $0.1591$ & $0.0417$ & $3.8925$ & $0.2953$ & $0.0759$ & $-1.8905$ & $0.0092$ & $-15.2513$ & $0.0087$ & $-0.0632$ & $4380$ & $52$ & $4543$ & $77$ & $\dots$ & $\dots$ & $4380$ & $52$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $-0.742$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165412.49$-$814936.9 & 5774883833585811712 & 408543885 & 20090720_1637m81_134 & 16:54:12.49 & $-$81:49:36.9 & $\dots$ & $12.873$ & $12.785$ & $1.431$ & $13.191$ & $20.1$ & $2.1$ & $15.7$ & $3.0$ & $6.0663$ & $0.1729$ & $0.1648$ & $0.0047$ & $0.1641$ & $0.0047$ & $0.0284$ & $0.1641$ & $0.0041$ & $0.0250$ & $0.1595$ & $0.0080$ & $0.0500$ & $21.3052$ & $0.2019$ & $-64.4365$ & $0.1883$ & $-0.0892$ & $4488$ & $68$ & $4572$ & $64$ & $\dots$ & $\dots$ & $4488$ & $68$ & $4.184$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.221$ & $0.150$ & $0.080$ & $\dots$ & $\dots$ & $-1.210$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.203$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165427.08$-$751112.9 & 5802154028357023360 & 404770876 & 20120623_1636m72_084 & 16:54:27.08 & $-$75:11:12.9 & $\dots$ & $16.880$ & $13.694$ & $5.042$ & $17.303$ & $98.3$ & $10.8$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.5940$ & $0.0408$ & $-2.4130$ & $0.0438$ & $-0.0457$ & $4923$ & $64$ & $3658$ & $119$ & $\dots$ & $\dots$ & $4923$ & $64$ & $4.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.145$ & $-0.107$ & $0.140$ & $\dots$ & $\dots$ & $-1.500$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4$ & RAVE DR6 & Photometric & NOMAD-1 & $\dots$ & RAVE DR6\\
J165454.01$-$801348.6 & 5775372192845215360 & 408479370 & 20100513_1637m81_133 & 16:54:54.01 & $-$80:13:48.6 & $\dots$ & $13.269$ & $12.891$ & $1.385$ & $13.274$ & $31.2$ & $1.2$ & $34.8$ & $1.1$ & $0.4167$ & $0.0133$ & $2.3998$ & $0.0766$ & $2.2589$ & $0.0679$ & $0.0300$ & $2.3857$ & $0.0605$ & $0.0254$ & $2.3742$ & $0.0837$ & $0.0353$ & $3.6185$ & $0.0138$ & $-2.2646$ & $0.0145$ & $0.0396$ & $4667$ & $53$ & $4737$ & $65$ & $\dots$ & $\dots$ & $4667$ & $53$ & $3.479$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-0.446$ & $0.090$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165620.39$-$074049.7 & 4339882453371942272 & 193727780 & 20050602_1652m06_136 & 16:56:20.39 & $-$07:40:49.7 & $\dots$ & $13.798$ & $12.943$ & $2.103$ & $13.760$ & $4.7$ & $1.1$ & $6.2$ & $0.4$ & $0.9198$ & $0.0168$ & $1.0872$ & $0.0199$ & $1.0573$ & $0.0188$ & $0.0178$ & $1.0612$ & $0.0155$ & $0.0146$ & $1.0439$ & $0.0202$ & $0.0194$ & $5.8558$ & $0.0195$ & $-4.5672$ & $0.0142$ & $0.0356$ & $4845$ & $58$ & $4768$ & $49$ & $\dots$ & $\dots$ & $4845$ & $58$ & $2.858$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.160$ & $-0.021$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.250$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165657.63$-$672929.1 & 5814591222860998144 & 403584935 & 20120819_1712m68_058 & 16:56:57.63 & $-$67:29:29.1 & $\dots$ & $12.190$ & $11.784$ & $1.483$ & $12.217$ & $51.2$ & $1.0$ & $51.3$ & $0.3$ & $0.5599$ & $0.0153$ & $1.7860$ & $0.0488$ & $1.7068$ & $0.0446$ & $0.0261$ & $1.7391$ & $0.0442$ & $0.0254$ & $1.6732$ & $0.0714$ & $0.0427$ & $-3.4940$ & $0.0107$ & $-5.2874$ & $0.0134$ & $-0.1794$ & $4347$ & $55$ & $4307$ & $49$ & $\dots$ & $\dots$ & $4347$ & $55$ & $2.397$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.164$ & $0.263$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.087$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J165816.46$-$161927.2 & 4133096511267484928 & 175735861 & 20050728_1658m14_002 & 16:58:16.46 & $-$16:19:27.2 & $\dots$ & $13.551$ & $12.915$ & $1.672$ & $13.455$ & $49.0$ & $6.2$ & $62.9$ & $1.9$ & $0.1987$ & $0.0151$ & $5.0327$ & $0.3825$ & $4.4504$ & $0.2991$ & $0.0672$ & $4.4643$ & $0.2919$ & $0.0654$ & $4.5111$ & $0.6416$ & $0.1422$ & $-6.3374$ & $0.0162$ & $-9.9192$ & $0.0126$ & $-0.1796$ & $4855$ & $54$ & $3825$ & $158$ & $\dots$ & $\dots$ & $4855$ & $54$ & $4.750$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.119$ & $-0.544$ & $0.180$ & $\dots$ & $\dots$ & $-1.320$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165921.70$-$682720.0 & 5814249343463066752 & 403648484 & 20110627_1712m68_046 & 16:59:21.70 & $-$68:27:20.0 & SOAR & $13.084$ & $12.663$ & $1.494$ & $13.102$ & $468.7$ & $0.8$ & $471.4$ & $0.6$ & $0.0783$ & $0.0107$ & $12.7714$ & $1.7453$ & $9.5877$ & $0.9836$ & $0.1026$ & $11.0066$ & $1.1125$ & $0.1011$ & $8.2170$ & $0.6536$ & $0.0795$ & $-8.6866$ & $0.0064$ & $-2.3086$ & $0.0097$ & $0.0501$ & $4461$ & $68$ & $4477$ & $92$ & $4565$ & $83$ & $4358$ & $53$ & $0.996$ & $0.470$ & $1.280$ & $0.024$ & $1.280$ & $0.024$ & $-2.285$ & $0.111$ & $-1.569$ & $0.160$ & $-2.219$ & $0.115$ & $-2.350$ & $0.106$ & $-0.530$ & $0.117$ & $0.110$ & $6.255$ & D & $0.994$ & I & $0.278$ & $0.292$ & $0.528$ & $0.034$ & $0.528$ & $0.034$ & D & $0.985$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J165929.92$-$130657.3 & 4140877269717762560 & 193101669 & 20050728_1658m14_075 & 16:59:29.92 & $-$13:06:57.3 & $\dots$ & $12.876$ & $12.378$ & $1.517$ & $12.830$ & $4.6$ & $2.9$ & $-0.9$ & $11.7$ & $1.2844$ & $0.0146$ & $0.7786$ & $0.0089$ & $0.7631$ & $0.0085$ & $0.0111$ & $0.7707$ & $0.0092$ & $0.0119$ & $0.7868$ & $0.0124$ & $0.0158$ & $-5.8861$ & $0.0183$ & $-3.2403$ & $0.0131$ & $0.1731$ & $5258$ & $58$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5258$ & $58$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165932.49$-$614440.7 & 5818295408817078912 & 370192963 & 20120404_1705m61_039 & 16:59:32.49 & $-$61:44:40.7 & $\dots$ & $11.961$ & $11.580$ & $1.434$ & $11.987$ & $78.6$ & $1.0$ & $80.1$ & $0.4$ & $0.4469$ & $0.0226$ & $2.2376$ & $0.1132$ & $2.1146$ & $0.1011$ & $0.0478$ & $2.1408$ & $0.1005$ & $0.0469$ & $2.1950$ & $0.1626$ & $0.0741$ & $-5.3864$ & $0.0208$ & $-9.7137$ & $0.0197$ & $-0.0511$ & $4555$ & $52$ & $4483$ & $77$ & $\dots$ & $\dots$ & $4555$ & $52$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.864$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.054$ & $0.355$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J165944.01$-$622710.2 & 5818234901316528128 & 370231592 & 20120612_1705m61_071 & 16:59:44.01 & $-$62:27:10.2 & $\dots$ & $12.718$ & $12.372$ & $1.345$ & $12.736$ & $73.9$ & $1.5$ & $75.0$ & $0.6$ & $0.3020$ & $0.0111$ & $3.3113$ & $0.1217$ & $3.0488$ & $0.1032$ & $0.0338$ & $3.2350$ & $0.1134$ & $0.0351$ & $3.1758$ & $0.1764$ & $0.0555$ & $-8.9871$ & $0.0092$ & $-12.7408$ & $0.0098$ & $-0.0864$ & $4709$ & $53$ & $4673$ & $77$ & $\dots$ & $\dots$ & $4709$ & $53$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $-0.891$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.279$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J170126.19$-$670143.2 & 5814994846708817280 & 403550119 & 20110525_1712m68_065 & 17:01:26.19 & $-$67:01:43.2 & $\dots$ & $13.333$ & $12.898$ & $1.464$ & $13.321$ & $-23.6$ & $0.8$ & $-22.3$ & $1.3$ & $0.2374$ & $0.0152$ & $4.2123$ & $0.2697$ & $3.7965$ & $0.2191$ & $0.0577$ & $3.9946$ & $0.2376$ & $0.0595$ & $3.9329$ & $0.2118$ & $0.0539$ & $-2.5802$ & $0.0108$ & $-7.4516$ & $0.0122$ & $-0.0181$ & $4382$ & $54$ & $4561$ & $77$ & $\dots$ & $\dots$ & $4382$ & $54$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.149$ & $-0.647$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.395$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J170131.16$-$700649.3 & 5808014253537700096 & 404388115 & 20110620_1712m68_016 & 17:01:31.16 & $-$70:06:49.3 & GEMS & $11.505$ & $11.141$ & $1.358$ & $11.510$ & $89.2$ & $0.8$ & $88.5$ & $0.6$ & $0.2897$ & $0.0175$ & $3.4518$ & $0.2085$ & $3.1676$ & $0.1756$ & $0.0554$ & $3.1719$ & $0.1824$ & $0.0575$ & $3.0555$ & $0.2387$ & $0.0781$ & $-12.6529$ & $0.0112$ & $-14.7897$ & $0.0169$ & $-0.0096$ & $4618$ & $50$ & $4847$ & $92$ & $4585$ & $46$ & $4651$ & $55$ & $2.485$ & $0.470$ & $1.314$ & $0.261$ & $1.314$ & $0.261$ & $-2.668$ & $0.096$ & $-1.851$ & $0.160$ & $-2.676$ & $0.085$ & $-2.660$ & $0.106$ & $-0.378$ & $0.133$ & $0.242$ & $6.004$ & D & $0.993$ & I & $0.466$ & $0.187$ & $0.390$ & $0.042$ & $0.390$ & $0.042$ & D & $0.992$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J170200.70$-$801220.0 & 5775451662621746688 & 408495114 & 20060805_1637m81_101 & 17:02:00.70 & $-$80:12:20.0 & SOAR & $12.658$ & $12.355$ & $1.219$ & $12.659$ & $65.9$ & $1.4$ & $67.1$ & $0.9$ & $0.4010$ & $0.0104$ & $2.4938$ & $0.0647$ & $2.3419$ & $0.0570$ & $0.0244$ & $2.4081$ & $0.0472$ & $0.0196$ & $2.3012$ & $0.0852$ & $0.0370$ & $-6.3584$ & $0.0127$ & $4.7667$ & $0.0105$ & $-0.0041$ & $5050$ & $49$ & $4752$ & $92$ & $5064$ & $43$ & $5037$ & $55$ & $3.305$ & $0.470$ & $2.200$ & $0.214$ & $2.200$ & $0.214$ & $-1.984$ & $0.142$ & $-2.067$ & $0.160$ & $-2.098$ & $0.180$ & $-1.870$ & $0.104$ & $0.301$ & $0.120$ & $0.311$ & $6.757$ & D & $0.991$ & I & $0.878$ & $0.176$ & $0.058$ & $0.040$ & $0.058$ & $0.040$ & D & $0.997$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J170216.48$-$630808.2 & 5817368206978961664 & 400468734 & 20120619_1705m61_073 & 17:02:16.48 & $-$63:08:08.2 & $\dots$ & $12.293$ & $12.268$ & $1.385$ & $12.651$ & $-12.6$ & $0.9$ & $\dots$ & $\dots$ & $0.5290$ & $0.0112$ & $1.8904$ & $0.0400$ & $1.8018$ & $0.0364$ & $0.0202$ & $1.8554$ & $0.0394$ & $0.0213$ & $1.8603$ & $0.0611$ & $0.0329$ & $-2.0711$ & $0.0101$ & $-8.3568$ & $0.0105$ & $0.1168$ & $4635$ & $57$ & $4841$ & $49$ & $\dots$ & $\dots$ & $4635$ & $57$ & $2.494$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.164$ & $-0.153$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.015$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J170233.48$-$601047.3 & 5914561495812191744 & 369985047 & 20100804_1705m61_059 & 17:02:33.48 & $-$60:10:47.3 & $\dots$ & $12.300$ & $12.014$ & $1.253$ & $12.333$ & $-80.9$ & $0.9$ & $-74.9$ & $0.6$ & $0.4219$ & $0.0316$ & $2.3702$ & $0.1775$ & $2.2326$ & $0.1575$ & $0.0706$ & $2.0392$ & $0.0977$ & $0.0479$ & $1.9891$ & $0.2671$ & $0.1343$ & $-2.6715$ & $0.0236$ & $-6.6242$ & $0.0248$ & $0.0019$ & $5762$ & $73$ & $4852$ & $49$ & $\dots$ & $\dots$ & $5762$ & $73$ & $2.772$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.159$ & $0.007$ & $0.090$ & $\dots$ & $\dots$ & $-1.180$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.086$ & $0.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J170256.47$-$623628.6 & 5817479365030208256 & 370248140 & 20120329_1705m61_005 & 17:02:56.47 & $-$62:36:28.6 & $\dots$ & $12.626$ & $12.163$ & $1.580$ & $12.649$ & $192.4$ & $1.2$ & $192.1$ & $0.7$ & $0.1973$ & $0.0127$ & $5.0684$ & $0.3262$ & $4.4783$ & $0.2547$ & $0.0569$ & $4.8341$ & $0.2964$ & $0.0613$ & $4.6349$ & $0.3657$ & $0.0789$ & $-3.6640$ & $0.0101$ & $2.5796$ & $0.0101$ & $-0.0635$ & $4281$ & $51$ & $4507$ & $77$ & $\dots$ & $\dots$ & $4281$ & $51$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-0.853$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J170306.90$-$831830.0 & 5767905546819378176 & 409130547 & 20100511_1637m81_141 & 17:03:06.90 & $-$83:18:30.0 & SOAR & $13.048$ & $12.656$ & $1.414$ & $13.054$ & $-37.0$ & $8.8$ & $-43.9$ & $0.5$ & $0.4868$ & $0.0105$ & $2.0542$ & $0.0443$ & $1.9501$ & $0.0399$ & $0.0205$ & $2.0291$ & $0.0441$ & $0.0217$ & $2.0449$ & $0.0729$ & $0.0356$ & $-6.6406$ & $0.0112$ & $-5.0781$ & $0.0119$ & $-0.1561$ & $4671$ & $41$ & $4376$ & $246$ & $4671$ & $41$ & $4606$ & $52$ & $1.223$ & $1.010$ & $2.299$ & $0.131$ & $2.299$ & $0.131$ & $-1.165$ & $0.193$ & $-2.136$ & $0.150$ & $-1.353$ & $0.146$ & $-0.750$ & $0.102$ & $-0.133$ & $0.118$ & $-0.113$ & $7.152$ & D & $0.995$ & I & $\dots$ & $\dots$ & $0.307$ & $0.044$ & $0.307$ & $0.044$ & D & $0.976$ & $2$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J170323.98$-$793714.2 & 5775496815617513984 & 408486196 & 20080409_1637m81_085 & 17:03:23.98 & $-$79:37:14.2 & $\dots$ & $10.916$ & $10.596$ & $1.455$ & $11.015$ & $69.7$ & $1.2$ & $50.4$ & $14.6$ & $1.4826$ & $0.0161$ & $0.6745$ & $0.0073$ & $0.6629$ & $0.0071$ & $0.0107$ & $0.6664$ & $0.0066$ & $0.0099$ & $0.6610$ & $0.0115$ & $0.0174$ & $0.1671$ & $0.0151$ & $9.2564$ & $0.0165$ & $-0.0422$ & $4594$ & $54$ & $4730$ & $64$ & $\dots$ & $\dots$ & $4594$ & $54$ & $3.739$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $0.288$ & $0.080$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.077$ & $0.109$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J170333.03$-$854613.4 & 5766998140488836224 & 409194493 & 20080728_1852m84_018 & 17:03:33.03 & $-$85:46:13.4 & $\dots$ & $11.126$ & $10.895$ & $1.123$ & $11.158$ & $6.8$ & $1.8$ & $6.0$ & $0.6$ & $0.8917$ & $0.0098$ & $1.1215$ & $0.0123$ & $1.0897$ & $0.0116$ & $0.0107$ & $1.1009$ & $0.0110$ & $0.0100$ & $1.0936$ & $0.0213$ & $0.0195$ & $2.8268$ & $0.0108$ & $-15.2648$ & $0.0109$ & $0.0025$ & $5130$ & $54$ & $5479$ & $94$ & $\dots$ & $\dots$ & $5130$ & $54$ & $2.883$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-0.757$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.631$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J170426.36$-$010909.8 & 4379986349721109888 & 200348257 & 20050816_1704m01_079 & 17:04:26.36 & $-$01:09:09.8 & $\dots$ & $12.671$ & $12.055$ & $1.799$ & $12.671$ & $9.1$ & $2.1$ & $14.1$ & $0.3$ & $0.6990$ & $0.0163$ & $1.4306$ & $0.0334$ & $1.3793$ & $0.0310$ & $0.0225$ & $1.4014$ & $0.0283$ & $0.0202$ & $1.4313$ & $0.0736$ & $0.0515$ & $5.7564$ & $0.0155$ & $-12.3659$ & $0.0122$ & $0.1337$ & $4373$ & $54$ & $4411$ & $87$ & $\dots$ & $\dots$ & $4373$ & $54$ & $4.493$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.141$ & $-0.084$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.188$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J170442.90$-$602213.1 & 5914543770497816064 & 370050334 & 20120329_1705m61_066 & 17:04:42.90 & $-$60:22:13.1 & $\dots$ & $11.979$ & $11.654$ & $1.292$ & $11.992$ & $155.1$ & $0.8$ & $153.7$ & $1.5$ & $0.3237$ & $0.0171$ & $3.0893$ & $0.1632$ & $2.8596$ & $0.1398$ & $0.0489$ & $2.8452$ & $0.1116$ & $0.0392$ & $2.7710$ & $0.1723$ & $0.0622$ & $-8.8426$ & $0.0126$ & $-14.6248$ & $0.0130$ & $0.0138$ & $4816$ & $53$ & $4661$ & $77$ & $\dots$ & $\dots$ & $4816$ & $53$ & $1.233$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $-1.238$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.213$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J170532.32$-$622409.2 & 5817497197735550848 & 372457794 & 20110708_1705m61_144 & 17:05:32.32 & $-$62:24:09.2 & $\dots$ & $10.225$ & $9.723$ & $1.186$ & $10.012$ & $12.2$ & $0.4$ & $13.3$ & $0.3$ & $0.9585$ & $0.0124$ & $1.0433$ & $0.0135$ & $1.0157$ & $0.0128$ & $0.0126$ & $1.0180$ & $0.0120$ & $0.0117$ & $1.0132$ & $0.0163$ & $0.0161$ & $-29.0221$ & $0.0110$ & $-12.7133$ & $0.0101$ & $0.1064$ & $5038$ & $54$ & $4754$ & $68$ & $\dots$ & $\dots$ & $5038$ & $54$ & $1.614$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $-1.562$ & $0.140$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.420$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J170537.84$-$820420.4 & 5774114450325062016 & 408550945 & 20090817_1637m81_134 & 17:05:37.84 & $-$82:04:20.4 & $\dots$ & $13.014$ & $12.705$ & $1.300$ & $13.047$ & $132.9$ & $3.3$ & $136.3$ & $0.7$ & $0.4413$ & $0.0114$ & $2.2660$ & $0.0585$ & $2.1400$ & $0.0522$ & $0.0244$ & $2.2275$ & $0.0496$ & $0.0222$ & $2.2225$ & $0.0572$ & $0.0257$ & $-18.2268$ & $0.0128$ & $0.5598$ & $0.0133$ & $-0.1984$ & $4783$ & $54$ & $5544$ & $160$ & $\dots$ & $\dots$ & $4783$ & $54$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.122$ & $0.322$ & $0.140$ & $\dots$ & $\dots$ & $-1.120$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.052$ & $0.387$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J170638.26$-$784145.9 & 5777153264243828992 & 408356109 & 20060722_1637m81_087 & 17:06:38.26 & $-$78:41:45.9 & $\dots$ & $11.872$ & $11.527$ & $1.358$ & $11.896$ & $-18.8$ & $1.0$ & $-20.1$ & $0.4$ & $0.4534$ & $0.0126$ & $2.2056$ & $0.0613$ & $2.0859$ & $0.0548$ & $0.0263$ & $2.1518$ & $0.0510$ & $0.0237$ & $2.0767$ & $0.0798$ & $0.0384$ & $-7.5695$ & $0.0108$ & $-12.7210$ & $0.0136$ & $0.0560$ & $4626$ & $52$ & $4556$ & $77$ & $\dots$ & $\dots$ & $4626$ & $52$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.873$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.466$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J170649.44$-$665223.7 & 5814829022304019840 & 403557397 & 20120618_1712m68_010 & 17:06:49.44 & $-$66:52:23.7 & $\dots$ & $12.437$ & $12.491$ & $1.128$ & $12.756$ & $14.3$ & $3.2$ & $25.7$ & $0.8$ & $0.9650$ & $0.0124$ & $1.0363$ & $0.0133$ & $1.0091$ & $0.0126$ & $0.0125$ & $1.0184$ & $0.0118$ & $0.0116$ & $1.0160$ & $0.0248$ & $0.0244$ & $2.5901$ & $0.0090$ & $-9.6356$ & $0.0101$ & $-0.1920$ & $5033$ & $64$ & $5010$ & $87$ & $\dots$ & $\dots$ & $5033$ & $64$ & $4.082$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.128$ & $-0.069$ & $0.090$ & $\dots$ & $\dots$ & $-1.100$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.172$ & $0.769$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J170830.39$-$683651.9 & 5814198143148172544 & 403763037 & 20110627_1712m68_051 & 17:08:30.39 & $-$68:36:51.9 & $\dots$ & $12.683$ & $12.850$ & $0.955$ & $13.048$ & $-43.6$ & $1.6$ & $\dots$ & $\dots$ & $2.7564$ & $0.0116$ & $0.3628$ & $0.0015$ & $0.3594$ & $0.0015$ & $0.0042$ & $0.3600$ & $0.0014$ & $0.0040$ & $\dots$ & $\dots$ & $\dots$ & $7.7426$ & $0.0068$ & $-4.6135$ & $0.0097$ & $0.0199$ & $5490$ & $73$ & $5032$ & $79$ & $\dots$ & $\dots$ & $5490$ & $73$ & $4.192$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.574$ & $0.133$ & $-0.361$ & $0.090$ & $\dots$ & $\dots$ & $-1.574$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.370$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J170921.68$-$595142.8 & 5914287653007540992 & 369580466 & 20100830_1705m61_083 & 17:09:21.68 & $-$59:51:42.8 & $\dots$ & $12.449$ & $12.103$ & $1.316$ & $12.452$ & $-16.6$ & $1.1$ & $-16.9$ & $0.6$ & $0.4089$ & $0.0114$ & $2.4456$ & $0.0682$ & $2.2994$ & $0.0603$ & $0.0262$ & $2.3410$ & $0.0556$ & $0.0237$ & $2.2543$ & $0.0587$ & $0.0260$ & $-4.0102$ & $0.0095$ & $1.4346$ & $0.0086$ & $0.0004$ & $4806$ & $53$ & $4726$ & $77$ & $\dots$ & $\dots$ & $4806$ & $53$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $-0.956$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J170923.42$-$093820.3 & 4335417882111089024 & 196223161 & 20050725_1711m09_035 & 17:09:23.42 & $-$09:38:20.3 & $\dots$ & $13.040$ & $12.371$ & $1.895$ & $13.049$ & $-23.9$ & $1.0$ & $-25.2$ & $0.4$ & $0.7715$ & $0.0158$ & $1.2962$ & $0.0265$ & $1.2539$ & $0.0248$ & $0.0198$ & $1.2797$ & $0.0233$ & $0.0182$ & $1.2929$ & $0.0389$ & $0.0301$ & $0.0140$ & $0.0176$ & $7.0543$ & $0.0128$ & $0.0421$ & $4585$ & $94$ & $4577$ & $49$ & $\dots$ & $\dots$ & $4585$ & $94$ & $2.194$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.407$ & $-0.140$ & $0.090$ & $\dots$ & $\dots$ & $-1.990$ & $0.407$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.145$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J170932.00$-$602727.0 & 5914151996449647232 & 372313764 & 20100830_1705m61_080 & 17:09:32.00 & $-$60:27:27.0 & NTTE & $12.529$ & $12.154$ & $1.417$ & $12.553$ & $332.5$ & $1.1$ & $334.0$ & $0.9$ & $0.1983$ & $0.0116$ & $5.0429$ & $0.2950$ & $4.4583$ & $0.2306$ & $0.0517$ & $4.6980$ & $0.3251$ & $0.0692$ & $4.9238$ & $0.4813$ & $0.0977$ & $-8.6804$ & $0.0102$ & $-16.5227$ & $0.0095$ & $0.0036$ & $4703$ & $64$ & $4428$ & $92$ & $4731$ & $73$ & $4675$ & $55$ & $1.475$ & $0.470$ & $0.760$ & $0.255$ & $0.760$ & $0.255$ & $-2.576$ & $0.081$ & $-2.244$ & $0.160$ & $-2.642$ & $0.053$ & $-2.510$ & $0.108$ & $-0.220$ & $0.126$ & $0.500$ & $6.354$ & D & $0.986$ & I & $0.498$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $28$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J171006.56$-$622644.3 & 5913514868127289984 & 372476379 & 20120404_1705m61_082 & 17:10:06.56 & $-$62:26:44.3 & $\dots$ & $11.545$ & $11.121$ & $1.486$ & $11.556$ & $-28.0$ & $1.3$ & $-25.7$ & $0.5$ & $0.5290$ & $0.0296$ & $1.8904$ & $0.1058$ & $1.8018$ & $0.0961$ & $0.0533$ & $1.8399$ & $0.1098$ & $0.0597$ & $1.8607$ & $0.1573$ & $0.0845$ & $-3.2322$ & $0.0241$ & $-7.2543$ & $0.0258$ & $0.1247$ & $4402$ & $52$ & $4500$ & $49$ & $\dots$ & $\dots$ & $4402$ & $52$ & $1.960$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.108$ & $-0.121$ & $0.090$ & $\dots$ & $\dots$ & $-1.190$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.051$ & $0.081$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171009.08$-$100828.5 & 4335337411602028288 & 196212635 & 20050725_1711m09_130 & 17:10:09.08 & $-$10:08:28.5 & $\dots$ & $13.489$ & $12.714$ & $2.042$ & $13.490$ & $-36.3$ & $1.0$ & $-35.7$ & $0.6$ & $0.7382$ & $0.0144$ & $1.3546$ & $0.0264$ & $1.3086$ & $0.0247$ & $0.0188$ & $1.3240$ & $0.0269$ & $0.0203$ & $1.3468$ & $0.0340$ & $0.0253$ & $-3.5571$ & $0.0162$ & $-10.9735$ & $0.0122$ & $0.1790$ & $4408$ & $92$ & $4477$ & $49$ & $\dots$ & $\dots$ & $4408$ & $92$ & $2.573$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.422$ & $0.346$ & $0.090$ & $\dots$ & $\dots$ & $-1.990$ & $0.422$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.199$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171020.86$-$614723.1 & 5913571802214947840 & 372441715 & 20100715_1705m61_125 & 17:10:20.86 & $-$61:47:23.1 & $\dots$ & $12.196$ & $11.910$ & $1.239$ & $12.223$ & $232.6$ & $1.1$ & $233.8$ & $0.8$ & $0.3897$ & $0.0127$ & $2.5661$ & $0.0836$ & $2.4056$ & $0.0735$ & $0.0306$ & $2.4537$ & $0.0740$ & $0.0302$ & $2.4192$ & $0.1822$ & $0.0753$ & $-2.3602$ & $0.0115$ & $-4.8046$ & $0.0113$ & $0.1272$ & $4887$ & $54$ & $4661$ & $77$ & $\dots$ & $\dots$ & $4887$ & $54$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.110$ & $-1.329$ & $0.170$ & $\dots$ & $\dots$ & $-1.380$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.295$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171031.73$-$810446.3 & 5774569480637212672 & 408537875 & 20080726_1637m81_120 & 17:10:31.73 & $-$81:04:46.3 & $\dots$ & $9.542$ & $9.290$ & $1.438$ & $9.700$ & $-0.6$ & $1.0$ & $9.1$ & $9.2$ & $3.5241$ & $0.0199$ & $0.2838$ & $0.0016$ & $0.2817$ & $0.0016$ & $0.0056$ & $0.2829$ & $0.0017$ & $0.0059$ & $0.2808$ & $0.0032$ & $0.0114$ & $-5.9629$ & $0.0212$ & $4.0319$ & $0.0241$ & $0.1457$ & $4692$ & $63$ & $5055$ & $59$ & $\dots$ & $\dots$ & $4692$ & $63$ & $4.255$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.117$ & $-0.003$ & $0.080$ & $\dots$ & $\dots$ & $-1.220$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.234$ & $0.068$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $113$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171129.04$-$090736.4 & 4335743788527033728 & 196329459 & 20050725_1711m09_128 & 17:11:29.04 & $-$09:07:36.4 & $\dots$ & $12.573$ & $11.933$ & $1.828$ & $12.567$ & $-60.2$ & $0.8$ & $-60.2$ & $0.4$ & $0.9792$ & $0.0166$ & $1.0212$ & $0.0173$ & $0.9948$ & $0.0164$ & $0.0165$ & $1.0032$ & $0.0168$ & $0.0167$ & $1.0018$ & $0.0132$ & $0.0132$ & $-2.8375$ & $0.0167$ & $0.1216$ & $0.0130$ & $0.0810$ & $4681$ & $60$ & $4836$ & $49$ & $\dots$ & $\dots$ & $4681$ & $60$ & $2.634$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.180$ & $-0.184$ & $0.090$ & $\dots$ & $\dots$ & $-1.610$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.209$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171136.58$-$794005.2 & 5776243212212462592 & 408491277 & 20100613_1637m81_098 & 17:11:36.58 & $-$79:40:05.2 & $\dots$ & $13.030$ & $12.709$ & $1.307$ & $13.054$ & $5.3$ & $2.4$ & $9.1$ & $1.5$ & $2.0276$ & $0.0181$ & $0.4932$ & $0.0044$ & $0.4869$ & $0.0043$ & $0.0088$ & $0.4921$ & $0.0042$ & $0.0085$ & $0.4918$ & $0.0011$ & $0.0023$ & $-3.6074$ & $0.0166$ & $-32.1766$ & $0.0219$ & $0.0782$ & $5310$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5310$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171155.12$-$811649.1 & 5774540034341380352 & 408538804 & 20060805_1637m81_120 & 17:11:55.12 & $-$81:16:49.1 & $\dots$ & $13.138$ & $12.594$ & $1.661$ & $13.126$ & $-61.2$ & $0.8$ & $-61.1$ & $0.7$ & $0.4567$ & $0.0106$ & $2.1896$ & $0.0508$ & $2.0717$ & $0.0455$ & $0.0220$ & $2.1773$ & $0.0549$ & $0.0252$ & $2.0990$ & $0.1156$ & $0.0551$ & $-16.6343$ & $0.0117$ & $-8.0236$ & $0.0127$ & $-0.1132$ & $4311$ & $55$ & $4294$ & $77$ & $\dots$ & $\dots$ & $4311$ & $55$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.156$ & $-0.732$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.193$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171158.40$-$722949.0 & 5804337761529134592 & 404699754 & 20110707_1636m72_110 & 17:11:58.40 & $-$72:29:49.0 & $\dots$ & $11.275$ & $10.952$ & $1.169$ & $11.234$ & $194.7$ & $0.8$ & $199.0$ & $2.7$ & $0.4904$ & $0.0126$ & $2.0392$ & $0.0524$ & $1.9365$ & $0.0472$ & $0.0244$ & $1.9549$ & $0.0545$ & $0.0279$ & $1.9111$ & $0.0231$ & $0.0121$ & $-23.1982$ & $0.0100$ & $0.8905$ & $0.0115$ & $0.0385$ & $4920$ & $55$ & $4829$ & $77$ & $\dots$ & $\dots$ & $4920$ & $55$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.108$ & $-1.498$ & $0.170$ & $\dots$ & $\dots$ & $-1.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171245.24$-$740136.0 & 5802460860821278336 & 405097012 & 20110503_1636m72_126 & 17:12:45.24 & $-$74:01:36.0 & $\dots$ & $10.769$ & $10.552$ & $1.000$ & $10.766$ & $41.4$ & $0.9$ & $39.0$ & $0.4$ & $0.7056$ & $0.0127$ & $1.4172$ & $0.0255$ & $1.3669$ & $0.0237$ & $0.0174$ & $1.3823$ & $0.0228$ & $0.0165$ & $1.3382$ & $0.0327$ & $0.0245$ & $-13.4293$ & $0.0092$ & $-22.5423$ & $0.0121$ & $0.0577$ & $5273$ & $55$ & $4898$ & $77$ & $\dots$ & $\dots$ & $5273$ & $55$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $-1.141$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171318.23$-$794628.2 & 5776238642367813504 & 408491704 & 20060805_1637m81_099 & 17:13:18.23 & $-$79:46:28.2 & $\dots$ & $13.198$ & $12.744$ & $1.541$ & $13.209$ & $-18.1$ & $3.2$ & $-17.3$ & $1.6$ & $2.9904$ & $0.1159$ & $0.3344$ & $0.0130$ & $0.3315$ & $0.0127$ & $0.0384$ & $0.3243$ & $0.0122$ & $0.0375$ & $\dots$ & $\dots$ & $\dots$ & $-3.2215$ & $0.1084$ & $-5.8812$ & $0.1326$ & $0.0140$ & $4712$ & $67$ & $5496$ & $76$ & $\dots$ & $\dots$ & $4712$ & $67$ & $3.820$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.862$ & $0.140$ & $-0.234$ & $0.100$ & $\dots$ & $\dots$ & $-1.862$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J171334.94$-$624653.4 & 5913316474997828224 & 372532019 & 20110711_1705m61_144 & 17:13:34.94 & $-$62:46:53.4 & $\dots$ & $11.470$ & $11.264$ & $1.434$ & $11.672$ & $-74.4$ & $1.2$ & $-77.3$ & $1.1$ & $0.5082$ & $0.0206$ & $1.9677$ & $0.0798$ & $1.8720$ & $0.0722$ & $0.0386$ & $1.9154$ & $0.0720$ & $0.0376$ & $1.9083$ & $0.1481$ & $0.0776$ & $-2.1853$ & $0.0166$ & $-4.3201$ & $0.0184$ & $0.1195$ & $4479$ & $55$ & $4668$ & $65$ & $\dots$ & $\dots$ & $4479$ & $55$ & $2.149$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.141$ & $-0.403$ & $0.090$ & $\dots$ & $\dots$ & $-1.260$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.068$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171404.70$-$592318.7 & 5915777933628169728 & 372018777 & 20110807_1705m61_134 & 17:14:04.70 & $-$59:23:18.7 & $\dots$ & $12.799$ & $12.318$ & $1.925$ & $13.015$ & $-105.3$ & $12.7$ & $-100.4$ & $0.4$ & $0.1616$ & $0.0129$ & $6.1881$ & $0.4940$ & $5.3305$ & $0.3665$ & $0.0688$ & $6.0388$ & $0.4246$ & $0.0703$ & $5.6334$ & $0.6352$ & $0.1127$ & $-4.7606$ & $0.0105$ & $-5.4046$ & $0.0093$ & $0.1286$ & $4948$ & $63$ & $4145$ & $119$ & $\dots$ & $\dots$ & $4948$ & $63$ & $4.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.202$ & $0.487$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.380$ & $0.887$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171413.61$-$615736.4 & 5913458415076855552 & 372495147 & 20120404_1705m61_096 & 17:14:13.61 & $-$61:57:36.4 & $\dots$ & $11.621$ & $11.358$ & $1.205$ & $11.656$ & $-85.3$ & $0.7$ & $-75.6$ & $3.6$ & $0.6603$ & $0.0190$ & $1.5145$ & $0.0436$ & $1.4571$ & $0.0403$ & $0.0277$ & $1.4466$ & $0.0441$ & $0.0305$ & $1.4351$ & $0.0532$ & $0.0371$ & $-15.3549$ & $0.0149$ & $-7.7279$ & $0.0158$ & $-0.0214$ & $4912$ & $54$ & $5172$ & $63$ & $\dots$ & $\dots$ & $4912$ & $54$ & $3.138$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.112$ & $-0.722$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.498$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171420.53$-$703301.8 & 5805018874624901888 & 404435992 & 20120819_1712m68_146 & 17:14:20.53 & $-$70:33:01.8 & $\dots$ & $12.022$ & $11.637$ & $1.428$ & $12.042$ & $67.9$ & $1.8$ & $67.0$ & $0.4$ & $0.2994$ & $0.0133$ & $3.3400$ & $0.1484$ & $3.0731$ & $0.1256$ & $0.0409$ & $3.2122$ & $0.1362$ & $0.0424$ & $2.9181$ & $0.1817$ & $0.0623$ & $-13.0656$ & $0.0087$ & $-19.5780$ & $0.0129$ & $-0.0270$ & $4433$ & $53$ & $4476$ & $77$ & $\dots$ & $\dots$ & $4433$ & $53$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.119$ & $-0.901$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171446.03$-$603810.4 & 5913921172035359360 & 372331579 & 20120619_1705m61_118 & 17:14:46.03 & $-$60:38:10.4 & $\dots$ & $12.415$ & $12.175$ & $1.409$ & $12.570$ & $-57.8$ & $1.8$ & $-42.6$ & $5.4$ & $0.6507$ & $0.0129$ & $1.5368$ & $0.0305$ & $1.4778$ & $0.0282$ & $0.0191$ & $1.5189$ & $0.0379$ & $0.0249$ & $1.5431$ & $0.0833$ & $0.0540$ & $1.3940$ & $0.0103$ & $-7.5333$ & $0.0109$ & $0.1316$ & $4546$ & $68$ & $4665$ & $49$ & $\dots$ & $\dots$ & $4546$ & $68$ & $3.280$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.188$ & $0.378$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.110$ & $0.077$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171446.73$-$032313.6 & 4366668343330188416 & 200290861 & 20050809_1723m04_054 & 17:14:46.73 & $-$03:23:13.6 & $\dots$ & $13.239$ & $12.600$ & $1.927$ & $13.298$ & $-26.3$ & $0.9$ & $-24.5$ & $0.7$ & $0.6863$ & $0.0148$ & $1.4571$ & $0.0314$ & $1.4039$ & $0.0292$ & $0.0208$ & $1.4297$ & $0.0315$ & $0.0220$ & $1.4366$ & $0.0431$ & $0.0300$ & $-3.8339$ & $0.0139$ & $-11.6957$ & $0.0103$ & $0.2874$ & $4667$ & $53$ & $4544$ & $65$ & $\dots$ & $\dots$ & $4667$ & $53$ & $2.158$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.114$ & $-0.299$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.134$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171459.78$-$650100.7 & 5816583018228765312 & 403374821 & 20110509_1738m64_030 & 17:14:59.78 & $-$65:01:00.7 & $\dots$ & $10.898$ & $10.491$ & $1.527$ & $10.949$ & $333.8$ & $0.5$ & $334.3$ & $0.5$ & $0.2949$ & $0.0126$ & $3.3910$ & $0.1449$ & $3.1162$ & $0.1224$ & $0.0393$ & $3.1389$ & $0.1386$ & $0.0442$ & $2.8919$ & $0.1373$ & $0.0475$ & $-25.6045$ & $0.0083$ & $0.9722$ & $0.0100$ & $-0.2984$ & $4260$ & $52$ & $4406$ & $68$ & $\dots$ & $\dots$ & $4260$ & $52$ & $1.006$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.106$ & $-1.297$ & $0.140$ & $\dots$ & $\dots$ & $-1.430$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171505.20$-$795114.4 & 5776226337283764352 & 408493102 & 20090527_1637m81_099 & 17:15:05.20 & $-$79:51:14.4 & $\dots$ & $12.215$ & $11.831$ & $1.464$ & $12.254$ & $4.4$ & $1.1$ & $5.3$ & $0.6$ & $2.6572$ & $0.0097$ & $0.3763$ & $0.0014$ & $0.3727$ & $0.0013$ & $0.0036$ & $0.3746$ & $0.0011$ & $0.0031$ & $0.3716$ & $0.0004$ & $0.0011$ & $-12.1396$ & $0.0097$ & $-4.2023$ & $0.0109$ & $-0.0661$ & $4824$ & $54$ & $5455$ & $76$ & $\dots$ & $\dots$ & $4824$ & $54$ & $3.723$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.108$ & $-0.155$ & $0.100$ & $\dots$ & $\dots$ & $-1.490$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.139$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171516.37$-$803719.3 & 5774674312198751488 & 408504795 & 20100511_1637m81_108 & 17:15:16.37 & $-$80:37:19.3 & $\dots$ & $14.300$ & $13.526$ & $2.694$ & $14.801$ & $1.1$ & $11.9$ & $\dots$ & $\dots$ & $22.4191$ & $0.0117$ & $0.0446$ & $0.0000$ & $0.0446$ & $0.0000$ & $0.0005$ & $0.0445$ & $0.0000$ & $0.0005$ & $0.0445$ & $0.0000$ & $0.0011$ & $0.6934$ & $0.0187$ & $-2.8612$ & $0.0184$ & $0.0423$ & $4882$ & $57$ & $4164$ & $333$ & $\dots$ & $\dots$ & $4882$ & $57$ & $4.106$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.131$ & $-4.918$ & $0.390$ & $\dots$ & $\dots$ & $-1.800$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J171601.39$-$092016.8 & 4359495541789203968 & 196357856 & 20050725_1711m09_109 & 17:16:01.39 & $-$09:20:16.8 & $\dots$ & $11.628$ & $10.842$ & $1.994$ & $11.585$ & $-14.4$ & $1.0$ & $-18.1$ & $0.3$ & $1.7853$ & $0.0215$ & $0.5601$ & $0.0067$ & $0.5521$ & $0.0066$ & $0.0119$ & $0.5468$ & $0.0052$ & $0.0096$ & $0.5511$ & $0.0095$ & $0.0172$ & $-7.1509$ & $0.0215$ & $-27.2045$ & $0.0165$ & $0.0054$ & $4672$ & $63$ & $4743$ & $51$ & $\dots$ & $\dots$ & $4672$ & $63$ & $2.634$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.197$ & $-0.201$ & $0.090$ & $\dots$ & $\dots$ & $-1.760$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.059$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171635.46$-$051208.3 & 4361660888202832896 & 199900944 & 20050809_1723m04_034 & 17:16:35.46 & $-$05:12:08.3 & $\dots$ & $12.444$ & $11.720$ & $1.948$ & $12.432$ & $-16.7$ & $0.7$ & $-15.7$ & $0.4$ & $1.0618$ & $0.0218$ & $0.9418$ & $0.0193$ & $0.9193$ & $0.0184$ & $0.0200$ & $0.9215$ & $0.0201$ & $0.0218$ & $0.9301$ & $0.0257$ & $0.0276$ & $0.3887$ & $0.0235$ & $-9.6192$ & $0.0162$ & $0.3722$ & $4552$ & $53$ & $4626$ & $49$ & $\dots$ & $\dots$ & $4552$ & $53$ & $2.815$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.117$ & $-0.027$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.228$ & $0.092$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171640.06$-$095435.7 & 4167260261683342336 & 196319795 & 20050725_1711m09_114 & 17:16:40.06 & $-$09:54:35.7 & $\dots$ & $12.036$ & $11.628$ & $1.466$ & $12.053$ & $-19.1$ & $1.4$ & $-20.0$ & $1.4$ & $3.6262$ & $0.0555$ & $0.2758$ & $0.0042$ & $0.2738$ & $0.0042$ & $0.0152$ & $0.2731$ & $0.0045$ & $0.0165$ & $0.2658$ & $0.0083$ & $0.0313$ & $-6.3367$ & $0.0574$ & $-11.9180$ & $0.0457$ & $-0.1849$ & $6403$ & $70$ & $5487$ & $70$ & $\dots$ & $\dots$ & $6403$ & $70$ & $3.512$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.166$ & $-0.088$ & $0.080$ & $\dots$ & $\dots$ & $-0.910$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.071$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171647.22$-$052644.6 & 4361643880132344832 & 199810303 & 20050805_1723m04_028 & 17:16:47.22 & $-$05:26:44.6 & $\dots$ & $12.489$ & $11.856$ & $1.812$ & $12.480$ & $26.4$ & $1.0$ & $26.7$ & $0.5$ & $0.8779$ & $0.0209$ & $1.1391$ & $0.0271$ & $1.1063$ & $0.0256$ & $0.0231$ & $1.1022$ & $0.0200$ & $0.0181$ & $1.1033$ & $0.0270$ & $0.0245$ & $10.1952$ & $0.0178$ & $-9.7668$ & $0.0131$ & $0.1221$ & $4867$ & $54$ & $4915$ & $65$ & $\dots$ & $\dots$ & $4867$ & $54$ & $2.283$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.112$ & $-0.507$ & $0.090$ & $\dots$ & $\dots$ & $-1.050$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.320$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171738.07$-$564925.9 & 5916492650546161024 & 370794302 & 20120718_1726m56_038 & 17:17:38.07 & $-$56:49:25.9 & $\dots$ & $12.920$ & $12.525$ & $1.373$ & $12.903$ & $63.5$ & $0.8$ & $64.8$ & $1.3$ & $0.4770$ & $0.0135$ & $2.0964$ & $0.0593$ & $1.9881$ & $0.0534$ & $0.0268$ & $2.0332$ & $0.0641$ & $0.0315$ & $2.0609$ & $0.0999$ & $0.0485$ & $-2.5007$ & $0.0092$ & $-1.4506$ & $0.0078$ & $0.2119$ & $4853$ & $53$ & $4908$ & $68$ & $\dots$ & $\dots$ & $4853$ & $53$ & $2.309$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $-0.701$ & $0.140$ & $\dots$ & $\dots$ & $-1.000$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171811.89$-$580202.5 & 5916324768865205120 & 371928102 & 20110406_1726m56_016 & 17:18:11.89 & $-$58:02:02.5 & $\dots$ & $12.389$ & $11.930$ & $1.497$ & $12.371$ & $183.2$ & $0.5$ & $181.8$ & $0.5$ & $0.1843$ & $0.0158$ & $5.4259$ & $0.4652$ & $4.7551$ & $0.3573$ & $0.0751$ & $5.0222$ & $0.4086$ & $0.0814$ & $4.7650$ & $0.5215$ & $0.1094$ & $-6.6460$ & $0.0120$ & $-21.6698$ & $0.0104$ & $0.2975$ & $4457$ & $52$ & $4418$ & $77$ & $\dots$ & $\dots$ & $4457$ & $52$ & $1.119$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.110$ & $-1.386$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171813.40$-$682301.0 & 5811260802137318912 & 403792739 & 20120618_1712m68_134 & 17:18:13.40 & $-$68:23:01.0 & NTTE & $12.779$ & $12.510$ & $1.220$ & $12.815$ & $155.4$ & $1.6$ & $158.0$ & $0.9$ & $0.2720$ & $0.0103$ & $3.6765$ & $0.1392$ & $3.3557$ & $0.1160$ & $0.0346$ & $3.6204$ & $0.1068$ & $0.0295$ & $3.5166$ & $0.2224$ & $0.0632$ & $-17.3821$ & $0.0060$ & $-6.8898$ & $0.0093$ & $0.1222$ & $4926$ & $50$ & $4621$ & $247$ & $4938$ & $39$ & $4914$ & $60$ & $1.195$ & $0.610$ & $1.364$ & $0.192$ & $1.364$ & $0.192$ & $-2.563$ & $0.153$ & $-2.238$ & $0.200$ & $-2.606$ & $0.160$ & $-2.520$ & $0.145$ & $0.200$ & $0.122$ & $0.720$ & $6.587$ & D & $0.978$ & C & $0.365$ & $0.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $17$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J171823.19$-$592421.8 & 5915601878640008576 & 372068904 & 20110824_1705m61_128 & 17:18:23.19 & $-$59:24:21.8 & $\dots$ & $12.253$ & $11.812$ & $1.506$ & $12.258$ & $120.8$ & $0.4$ & $122.9$ & $2.2$ & $0.1140$ & $0.0159$ & $8.7719$ & $1.2235$ & $7.1429$ & $0.8112$ & $0.1136$ & $7.4865$ & $0.8029$ & $0.1072$ & $5.8022$ & $0.5451$ & $0.0939$ & $-8.2600$ & $0.0125$ & $-9.7087$ & $0.0117$ & $0.1208$ & $4418$ & $54$ & $4476$ & $92$ & $\dots$ & $\dots$ & $4418$ & $54$ & $0.930$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.450$ & $0.110$ & $-1.903$ & $0.160$ & $\dots$ & $\dots$ & $-2.450$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171826.25$-$801536.3 & 5774714543155837824 & 408566578 & 20050729_1646m82_093 & 17:18:26.25 & $-$80:15:36.3 & $\dots$ & $12.758$ & $12.396$ & $1.601$ & $12.895$ & $40.3$ & $7.7$ & $14.7$ & $4.1$ & $0.9742$ & $0.0117$ & $1.0265$ & $0.0123$ & $0.9998$ & $0.0117$ & $0.0117$ & $1.0267$ & $0.0108$ & $0.0105$ & $1.0112$ & $0.0209$ & $0.0206$ & $-11.6580$ & $0.0117$ & $-13.2997$ & $0.0133$ & $-0.2391$ & $4316$ & $57$ & $4617$ & $87$ & $\dots$ & $\dots$ & $4316$ & $57$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.114$ & $0.322$ & $0.090$ & $\dots$ & $\dots$ & $-1.790$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.233$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171830.32$-$064510.1 & 4360451876387236864 & 199954821 & 20050805_1723m04_013 & 17:18:30.32 & $-$06:45:10.1 & $\dots$ & $13.001$ & $12.404$ & $1.670$ & $12.942$ & $-32.8$ & $1.4$ & $-32.3$ & $0.9$ & $2.9960$ & $0.0164$ & $0.3338$ & $0.0018$ & $0.3309$ & $0.0018$ & $0.0054$ & $0.3326$ & $0.0018$ & $0.0053$ & $0.3346$ & $0.0024$ & $0.0071$ & $0.4208$ & $0.0146$ & $-8.7278$ & $0.0109$ & $0.3527$ & $5821$ & $68$ & $5768$ & $104$ & $\dots$ & $\dots$ & $5821$ & $68$ & $3.683$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.136$ & $-0.349$ & $0.110$ & $\dots$ & $\dots$ & $-0.940$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.217$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171844.14$-$681840.9 & 5811636560236146816 & 403783339 & 20120816_1712m68_124 & 17:18:44.14 & $-$68:18:40.9 & $\dots$ & $13.008$ & $12.690$ & $1.360$ & $13.060$ & $23.3$ & $1.3$ & $21.8$ & $3.1$ & $0.4359$ & $0.0105$ & $2.2941$ & $0.0553$ & $2.1650$ & $0.0492$ & $0.0227$ & $2.2425$ & $0.0574$ & $0.0256$ & $2.2315$ & $0.0845$ & $0.0379$ & $-11.1862$ & $0.0061$ & $-11.1660$ & $0.0093$ & $0.1210$ & $4570$ & $52$ & $4935$ & $77$ & $\dots$ & $\dots$ & $4570$ & $52$ & $1.298$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $-0.631$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.147$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171848.70$-$832250.0 & 5773896472143856640 & 409136244 & 20090512_1637m81_139 & 17:18:48.70 & $-$83:22:50.0 & GEMS & $12.241$ & $11.904$ & $1.295$ & $12.243$ & $92.9$ & $1.6$ & $95.7$ & $0.5$ & $0.2608$ & $0.0089$ & $3.8344$ & $0.1309$ & $3.4868$ & $0.1082$ & $0.0310$ & $3.5591$ & $0.0999$ & $0.0281$ & $3.4606$ & $0.1672$ & $0.0483$ & $-5.9615$ & $0.0114$ & $1.8199$ & $0.0105$ & $-0.0761$ & $4817$ & $54$ & $4800$ & $92$ & $4836$ & $48$ & $4797$ & $59$ & $2.755$ & $0.470$ & $1.588$ & $0.368$ & $1.588$ & $0.368$ & $-2.258$ & $0.118$ & $-1.778$ & $0.160$ & $-2.405$ & $0.083$ & $-2.110$ & $0.152$ & $-0.201$ & $0.123$ & $0.209$ & $6.381$ & D & $0.995$ & I & $0.687$ & $0.230$ & $0.316$ & $0.043$ & $0.316$ & $0.043$ & D & $0.983$ & $31$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J171855.41$-$090734.9 & 4167454218109246720 & 196602150 & 20050725_1711m09_106 & 17:18:55.41 & $-$09:07:34.9 & $\dots$ & $11.869$ & $11.176$ & $1.882$ & $11.845$ & $-2.8$ & $1.3$ & $-2.9$ & $0.6$ & $1.3074$ & $0.0230$ & $0.7649$ & $0.0135$ & $0.7500$ & $0.0129$ & $0.0172$ & $0.7445$ & $0.0148$ & $0.0199$ & $0.7589$ & $0.0202$ & $0.0267$ & $-0.5992$ & $0.0261$ & $-4.1315$ & $0.0161$ & $0.1684$ & $4861$ & $54$ & $4875$ & $51$ & $\dots$ & $\dots$ & $4861$ & $54$ & $2.625$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.112$ & $-0.093$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.094$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171919.57$-$560725.2 & 5922554842267879936 & 370732745 & 20110406_1726m56_055 & 17:19:19.57 & $-$56:07:25.2 & $\dots$ & $12.613$ & $12.116$ & $1.625$ & $12.628$ & $-61.2$ & $1.2$ & $-64.5$ & $0.4$ & $0.2902$ & $0.0143$ & $3.4459$ & $0.1698$ & $3.1626$ & $0.1430$ & $0.0452$ & $3.3965$ & $0.1679$ & $0.0494$ & $3.6319$ & $0.5137$ & $0.1415$ & $3.2999$ & $0.0110$ & $-14.8457$ & $0.0093$ & $0.1733$ & $4281$ & $51$ & $4469$ & $77$ & $\dots$ & $\dots$ & $4281$ & $51$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.714$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.350$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171921.18$-$611846.5 & 5913822795799444992 & 372418982 & 20120619_1705m61_107 & 17:19:21.18 & $-$61:18:46.5 & $\dots$ & $12.725$ & $12.367$ & $1.392$ & $12.754$ & $271.5$ & $0.8$ & $271.9$ & $0.9$ & $0.1853$ & $0.0111$ & $5.3967$ & $0.3233$ & $4.7326$ & $0.2486$ & $0.0525$ & $4.9507$ & $0.3986$ & $0.0805$ & $4.7528$ & $0.7355$ & $0.1547$ & $0.0527$ & $0.0093$ & $5.7050$ & $0.0094$ & $0.1372$ & $4567$ & $53$ & $4461$ & $77$ & $\dots$ & $\dots$ & $4567$ & $53$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.108$ & $-1.393$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.579$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171934.24$-$790753.9 & 5776366151356662656 & 408364691 & 20100325_1637m81_093 & 17:19:34.24 & $-$79:07:53.9 & $\dots$ & $13.377$ & $12.843$ & $1.705$ & $13.402$ & $73.5$ & $1.1$ & $\dots$ & $\dots$ & $0.5689$ & $0.0134$ & $1.7578$ & $0.0414$ & $1.6810$ & $0.0379$ & $0.0225$ & $1.7383$ & $0.0347$ & $0.0200$ & $1.7121$ & $0.0804$ & $0.0469$ & $7.3731$ & $0.0130$ & $-19.7491$ & $0.0139$ & $-0.0174$ & $4432$ & $55$ & $4767$ & $77$ & $\dots$ & $\dots$ & $4432$ & $55$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.420$ & $0.131$ & $-0.909$ & $0.170$ & $\dots$ & $\dots$ & $-2.420$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.318$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171935.81$-$674733.6 & 5811679990946310912 & 403778623 & 20100805_1712m68_082 & 17:19:35.81 & $-$67:47:33.6 & $\dots$ & $10.617$ & $10.396$ & $1.362$ & $10.767$ & $-24.8$ & $0.5$ & $-23.0$ & $0.4$ & $1.0130$ & $0.0130$ & $0.9872$ & $0.0127$ & $0.9625$ & $0.0120$ & $0.0125$ & $0.9654$ & $0.0120$ & $0.0124$ & $0.9579$ & $0.0167$ & $0.0175$ & $0.4632$ & $0.0095$ & $-7.9418$ & $0.0108$ & $-0.0581$ & $4562$ & $53$ & $4713$ & $65$ & $\dots$ & $\dots$ & $4562$ & $53$ & $2.397$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.122$ & $-0.450$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.184$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171936.20$-$110025.2 & 4142926935491940608 & 195992174 & 20050725_1711m09_127 & 17:19:36.20 & $-$11:00:25.2 & $\dots$ & $12.852$ & $12.147$ & $1.964$ & $12.870$ & $-181.9$ & $0.7$ & $-183.0$ & $0.8$ & $0.4699$ & $0.0158$ & $2.1281$ & $0.0716$ & $2.0165$ & $0.0642$ & $0.0319$ & $2.0667$ & $0.0713$ & $0.0345$ & $2.1405$ & $0.1484$ & $0.0694$ & $0.9378$ & $0.0194$ & $-7.6115$ & $0.0122$ & $0.0149$ & $4309$ & $52$ & $4377$ & $77$ & $\dots$ & $\dots$ & $4309$ & $52$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $-0.859$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J171955.51$-$601112.8 & 5913998000409685632 & 372105635 & 20120329_1705m61_099 & 17:19:55.51 & $-$60:11:12.8 & $\dots$ & $11.705$ & $11.549$ & $1.250$ & $11.867$ & $-49.9$ & $0.6$ & $-49.7$ & $0.5$ & $0.4019$ & $0.0151$ & $2.4882$ & $0.0935$ & $2.3370$ & $0.0825$ & $0.0353$ & $2.3532$ & $0.0708$ & $0.0301$ & $2.4231$ & $0.1452$ & $0.0599$ & $1.0148$ & $0.0127$ & $-11.0242$ & $0.0117$ & $0.0397$ & $4824$ & $53$ & $4877$ & $77$ & $\dots$ & $\dots$ & $4824$ & $53$ & $2.564$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.106$ & $-1.119$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.635$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J172123.84$-$602226.3 & 5913992051866768896 & 372381574 & 20100830_1705m61_107 & 17:21:23.84 & $-$60:22:26.3 & $\dots$ & $12.536$ & $12.137$ & $1.426$ & $12.541$ & $8.0$ & $1.4$ & $9.4$ & $1.1$ & $0.2533$ & $0.0122$ & $3.9479$ & $0.1901$ & $3.5804$ & $0.1564$ & $0.0437$ & $3.7819$ & $0.1738$ & $0.0460$ & $3.5639$ & $0.2263$ & $0.0635$ & $-2.4051$ & $0.0094$ & $-1.8857$ & $0.0092$ & $0.2010$ & $4481$ & $52$ & $4477$ & $77$ & $\dots$ & $\dots$ & $4481$ & $52$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.112$ & $-1.047$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172125.38$-$801618.1 & 5774666920557025152 & 408566978 & 20090817_1637m81_106 & 17:21:25.38 & $-$80:16:18.1 & $\dots$ & $12.584$ & $12.300$ & $1.230$ & $12.609$ & $48.3$ & $1.8$ & $50.9$ & $0.8$ & $0.8982$ & $0.0102$ & $1.1133$ & $0.0126$ & $1.0820$ & $0.0119$ & $0.0110$ & $1.1051$ & $0.0116$ & $0.0105$ & $1.1328$ & $0.0206$ & $0.0182$ & $7.0003$ & $0.0097$ & $-18.9320$ & $0.0103$ & $-0.0953$ & $4963$ & $53$ & $5252$ & $104$ & $\dots$ & $\dots$ & $4963$ & $53$ & $3.699$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.324$ & $0.110$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.229$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172129.21$-$683718.9 & 5811239842696654080 & 403801709 & 20050717_1720m68_132 & 17:21:29.21 & $-$68:37:18.9 & $\dots$ & $11.687$ & $11.334$ & $1.441$ & $11.745$ & $33.1$ & $0.5$ & $34.7$ & $0.2$ & $0.7194$ & $0.0205$ & $1.3900$ & $0.0396$ & $1.3416$ & $0.0369$ & $0.0275$ & $1.3522$ & $0.0446$ & $0.0330$ & $1.3118$ & $0.0505$ & $0.0385$ & $3.1561$ & $0.0130$ & $-16.8687$ & $0.0193$ & $0.1983$ & $4430$ & $52$ & $4550$ & $77$ & $\dots$ & $\dots$ & $4430$ & $52$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $-0.626$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.089$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172215.24$-$674738.4 & 5811759293222894720 & 403783781 & 20110519_1712m68_085 & 17:22:15.24 & $-$67:47:38.4 & $\dots$ & $11.164$ & $10.808$ & $1.341$ & $11.169$ & $-50.7$ & $0.8$ & $-50.1$ & $0.4$ & $0.6213$ & $0.0169$ & $1.6095$ & $0.0438$ & $1.5449$ & $0.0403$ & $0.0261$ & $1.5460$ & $0.0338$ & $0.0219$ & $1.5453$ & $0.0391$ & $0.0253$ & $6.6284$ & $0.0102$ & $-2.6212$ & $0.0131$ & $-0.0646$ & $4600$ & $52$ & $4632$ & $68$ & $\dots$ & $\dots$ & $4600$ & $52$ & $2.059$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-0.782$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172251.81$-$794831.7 & 5776182051878354688 & 408557944 & 20050729_1646m82_090 & 17:22:51.81 & $-$79:48:31.7 & $\dots$ & $12.950$ & $12.650$ & $1.266$ & $12.975$ & $65.1$ & $4.8$ & $70.4$ & $0.7$ & $0.8328$ & $0.0102$ & $1.2008$ & $0.0147$ & $1.1644$ & $0.0138$ & $0.0119$ & $1.1836$ & $0.0148$ & $0.0125$ & $1.1883$ & $0.0157$ & $0.0132$ & $-10.2817$ & $0.0104$ & $-7.1111$ & $0.0113$ & $0.0435$ & $4926$ & $53$ & $5130$ & $275$ & $\dots$ & $\dots$ & $4926$ & $53$ & $3.699$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $0.541$ & $0.290$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.312$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172257.40$-$712300.0 & 5804686822112336256 & 404861360 & 20110525_1712m68_145 & 17:22:57.40 & $-$71:23:00.0 & GEMS & $12.909$ & $12.633$ & $1.192$ & $12.925$ & $283.9$ & $2.3$ & $278.6$ & $0.8$ & $0.2031$ & $0.0108$ & $4.9237$ & $0.2618$ & $4.3649$ & $0.2058$ & $0.0471$ & $4.5016$ & $0.2091$ & $0.0465$ & $4.4806$ & $0.4195$ & $0.0936$ & $-19.1066$ & $0.0083$ & $-3.5375$ & $0.0107$ & $0.0256$ & $5025$ & $50$ & $5031$ & $392$ & $5077$ & $42$ & $4973$ & $58$ & $1.770$ & $0.830$ & $2.355$ & $0.304$ & $2.355$ & $0.304$ & $-2.709$ & $0.111$ & $-2.704$ & $0.380$ & $-2.598$ & $0.105$ & $-2.820$ & $0.117$ & $0.291$ & $0.134$ & $0.301$ & $6.022$ & D & $0.993$ & I & $0.691$ & $0.465$ & $0.231$ & $0.031$ & $0.231$ & $0.031$ & D & $0.944$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J172311.45$-$671046.8 & 5811803823444846464 & 403728001 & 20110428_1712m68_088 & 17:23:11.45 & $-$67:10:46.8 & $\dots$ & $12.286$ & $11.841$ & $1.520$ & $12.295$ & $22.9$ & $0.5$ & $19.8$ & $0.3$ & $0.2274$ & $0.0153$ & $4.3975$ & $0.2959$ & $3.9463$ & $0.2383$ & $0.0604$ & $4.0945$ & $0.1946$ & $0.0475$ & $4.0062$ & $0.5554$ & $0.1386$ & $-1.9654$ & $0.0112$ & $-2.6240$ & $0.0131$ & $-0.0191$ & $4272$ & $53$ & $4279$ & $68$ & $\dots$ & $\dots$ & $4272$ & $53$ & $1.053$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.138$ & $-1.157$ & $0.140$ & $\dots$ & $\dots$ & $-1.210$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172330.64$-$580659.2 & 5916098028955888384 & 371976559 & 20120521_1726m56_017 & 17:23:30.64 & $-$58:06:59.2 & $\dots$ & $12.580$ & $12.517$ & $1.147$ & $12.789$ & $-36.5$ & $1.7$ & $-41.0$ & $1.6$ & $0.5990$ & $0.0148$ & $1.6694$ & $0.0412$ & $1.6000$ & $0.0379$ & $0.0237$ & $1.6157$ & $0.0383$ & $0.0237$ & $1.6036$ & $0.0410$ & $0.0256$ & $0.4731$ & $0.0105$ & $0.2077$ & $0.0098$ & $0.1625$ & $5050$ & $67$ & $5713$ & $160$ & $\dots$ & $\dots$ & $5050$ & $67$ & $3.658$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.125$ & $0.130$ & $0.140$ & $\dots$ & $\dots$ & $-1.020$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.244$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J172359.41$-$614725.7 & 5910793091505218048 & 372660328 & 20110824_1705m61_103 & 17:23:59.41 & $-$61:47:25.7 & $\dots$ & $12.351$ & $12.033$ & $1.234$ & $12.344$ & $76.6$ & $2.0$ & $87.1$ & $2.6$ & $0.8054$ & $0.0120$ & $1.2416$ & $0.0185$ & $1.2028$ & $0.0174$ & $0.0144$ & $1.2163$ & $0.0219$ & $0.0180$ & $1.2039$ & $0.0236$ & $0.0196$ & $2.4219$ & $0.0096$ & $-14.0411$ & $0.0100$ & $0.1149$ & $4820$ & $53$ & $5060$ & $79$ & $\dots$ & $\dots$ & $4820$ & $53$ & $4.278$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $-0.516$ & $0.090$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.092$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172359.91$-$660346.5 & 5813469824080802432 & 403454643 & 20110423_1738m64_016 & 17:23:59.91 & $-$66:03:46.5 & $\dots$ & $10.844$ & $10.498$ & $1.408$ & $10.893$ & $-61.4$ & $0.8$ & $-59.3$ & $0.3$ & $0.6447$ & $0.0164$ & $1.5511$ & $0.0395$ & $1.4910$ & $0.0365$ & $0.0245$ & $1.4969$ & $0.0365$ & $0.0244$ & $1.4488$ & $0.0541$ & $0.0374$ & $0.7133$ & $0.0100$ & $-12.6003$ & $0.0121$ & $-0.0930$ & $4420$ & $52$ & $4573$ & $77$ & $\dots$ & $\dots$ & $4420$ & $52$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.685$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.312$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172423.52$-$045457.4 & 4363043803250318080 & 200104354 & 20050805_1723m04_053 & 17:24:23.52 & $-$04:54:57.4 & $\dots$ & $11.816$ & $11.069$ & $2.038$ & $11.842$ & $2.1$ & $1.0$ & $4.7$ & $0.4$ & $1.4155$ & $0.0222$ & $0.7065$ & $0.0111$ & $0.6937$ & $0.0107$ & $0.0154$ & $0.6906$ & $0.0111$ & $0.0161$ & $0.6781$ & $0.0185$ & $0.0272$ & $-3.3012$ & $0.0230$ & $4.4010$ & $0.0163$ & $0.3420$ & $4898$ & $54$ & $4773$ & $65$ & $\dots$ & $\dots$ & $4898$ & $54$ & $1.960$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.114$ & $-0.501$ & $0.090$ & $\dots$ & $\dots$ & $-0.970$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.190$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172435.92$-$051602.2 & 4362259778444397824 & 200128934 & 20050809_1723m04_132 & 17:24:35.92 & $-$05:16:02.2 & $\dots$ & $12.637$ & $12.026$ & $1.843$ & $12.670$ & $-73.2$ & $1.0$ & $-69.9$ & $0.4$ & $0.9538$ & $0.0141$ & $1.0484$ & $0.0155$ & $1.0206$ & $0.0147$ & $0.0144$ & $1.0295$ & $0.0140$ & $0.0136$ & $1.0570$ & $0.0299$ & $0.0283$ & $1.8836$ & $0.0136$ & $-17.8886$ & $0.0103$ & $0.2194$ & $5045$ & $56$ & $4915$ & $77$ & $\dots$ & $\dots$ & $5045$ & $56$ & $2.291$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.131$ & $-0.803$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.460$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172445.12$-$834436.0 & 5767690111259636736 & 409145876 & 20080516_1852m84_039 & 17:24:45.12 & $-$83:44:36.0 & $\dots$ & $11.089$ & $10.668$ & $1.499$ & $11.110$ & $134.0$ & $1.0$ & $134.2$ & $0.5$ & $0.6298$ & $0.0107$ & $1.5878$ & $0.0270$ & $1.5249$ & $0.0249$ & $0.0163$ & $1.5493$ & $0.0226$ & $0.0146$ & $1.5298$ & $0.0364$ & $0.0238$ & $-15.3822$ & $0.0121$ & $-13.8323$ & $0.0120$ & $-0.1003$ & $4387$ & $52$ & $4499$ & $77$ & $\dots$ & $\dots$ & $4387$ & $52$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $-0.923$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.512$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172522.31$-$682714.9 & 5811433116225614464 & 404079640 & 20110525_1712m68_106 & 17:25:22.31 & $-$68:27:14.9 & $\dots$ & $12.892$ & $12.639$ & $1.047$ & $12.871$ & $-43.6$ & $1.1$ & $-42.0$ & $1.6$ & $0.2739$ & $0.0128$ & $3.6510$ & $0.1706$ & $3.3344$ & $0.1423$ & $0.0427$ & $3.3138$ & $0.2350$ & $0.0709$ & $3.1090$ & $0.2702$ & $0.0869$ & $-6.2824$ & $0.0074$ & $-5.3414$ & $0.0116$ & $0.1580$ & $5223$ & $55$ & $5468$ & $94$ & $\dots$ & $\dots$ & $5223$ & $55$ & $3.062$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $-0.976$ & $0.180$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.553$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172556.30$-$673831.7 & 5811600688671480704 & 404024378 & 20120420_1712m68_096 & 17:25:56.30 & $-$67:38:31.7 & $\dots$ & $12.686$ & $12.303$ & $1.397$ & $12.692$ & $79.7$ & $0.7$ & $76.2$ & $0.4$ & $0.3091$ & $0.0098$ & $3.2352$ & $0.1026$ & $2.9842$ & $0.0873$ & $0.0292$ & $3.1586$ & $0.0997$ & $0.0315$ & $3.1693$ & $0.2825$ & $0.0891$ & $-8.5852$ & $0.0074$ & $-3.9882$ & $0.0081$ & $-0.0377$ & $4477$ & $52$ & $4379$ & $77$ & $\dots$ & $\dots$ & $4477$ & $52$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $-0.910$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172616.10$-$694720.7 & 5810887243061783040 & 404793910 & 20110620_1712m68_134 & 17:26:16.10 & $-$69:47:20.7 & $\dots$ & $11.289$ & $10.883$ & $1.423$ & $11.285$ & $35.3$ & $1.1$ & $37.1$ & $0.3$ & $0.5531$ & $0.0120$ & $1.8080$ & $0.0392$ & $1.7268$ & $0.0358$ & $0.0207$ & $1.7403$ & $0.0350$ & $0.0201$ & $1.6906$ & $0.0440$ & $0.0260$ & $-0.3112$ & $0.0078$ & $7.1312$ & $0.0109$ & $0.0869$ & $4446$ & $52$ & $4532$ & $77$ & $\dots$ & $\dots$ & $4446$ & $52$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.736$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.287$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172619.46$-$630603.2 & 5910293264696875648 & 372736308 & 20110830_1738m64_061 & 17:26:19.46 & $-$63:06:03.2 & $\dots$ & $12.552$ & $12.141$ & $1.539$ & $12.605$ & $130.2$ & $1.2$ & $142.8$ & $1.1$ & $0.0840$ & $0.0136$ & $11.9048$ & $1.9274$ & $9.0909$ & $1.1240$ & $0.1236$ & $10.7974$ & $1.3678$ & $0.1267$ & $6.6849$ & $0.5534$ & $0.0828$ & $-11.4450$ & $0.0082$ & $-8.1824$ & $0.0095$ & $-0.3440$ & $4259$ & $52$ & $4457$ & $77$ & $\dots$ & $\dots$ & $4259$ & $52$ & $0.690$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.106$ & $-1.087$ & $0.170$ & $\dots$ & $\dots$ & $-1.580$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172726.58$-$560200.5 & 5922416132002725376 & 370778689 & 20120411_1726m56_103 & 17:27:26.58 & $-$56:02:00.5 & $\dots$ & $11.947$ & $11.536$ & $1.556$ & $12.009$ & $377.5$ & $0.6$ & $377.2$ & $0.4$ & $0.2929$ & $0.0230$ & $3.4141$ & $0.2681$ & $3.1358$ & $0.2262$ & $0.0721$ & $3.1379$ & $0.2266$ & $0.0722$ & $3.3509$ & $0.5123$ & $0.1529$ & $-0.2257$ & $0.0192$ & $1.4226$ & $0.0193$ & $-0.1756$ & $4334$ & $51$ & $4443$ & $68$ & $\dots$ & $\dots$ & $4334$ & $51$ & $1.475$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.799$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172728.68$-$615320.9 & 5910753513392348032 & 372702303 & 20050724_1746m63_051 & 17:27:28.68 & $-$61:53:20.9 & $\dots$ & $13.487$ & $13.026$ & $1.392$ & $13.412$ & $-31.4$ & $1.7$ & $-30.6$ & $1.3$ & $0.0800$ & $0.0139$ & $12.5000$ & $2.1719$ & $9.4340$ & $1.2371$ & $0.1311$ & $8.1074$ & $1.0554$ & $0.1302$ & $6.9675$ & $0.5123$ & $0.0735$ & $-1.3237$ & $0.0101$ & $-1.9955$ & $0.0111$ & $0.2510$ & $4538$ & $54$ & $4008$ & $87$ & $\dots$ & $\dots$ & $4538$ & $54$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.117$ & $-1.000$ & $0.160$ & $\dots$ & $\dots$ & $-1.960$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.684$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172747.26$-$623232.5 & 5910335763389718912 & 372730305 & 20110830_1738m64_066 & 17:27:47.26 & $-$62:32:32.5 & $\dots$ & $11.985$ & $11.652$ & $1.326$ & $12.006$ & $-10.5$ & $0.7$ & $-10.3$ & $0.8$ & $0.6722$ & $0.0165$ & $1.4877$ & $0.0365$ & $1.4323$ & $0.0338$ & $0.0236$ & $1.4542$ & $0.0360$ & $0.0247$ & $1.4642$ & $0.0514$ & $0.0351$ & $0.1567$ & $0.0109$ & $-5.9318$ & $0.0126$ & $-0.1925$ & $5938$ & $69$ & $4761$ & $49$ & $\dots$ & $\dots$ & $5938$ & $69$ & $3.421$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.832$ & $0.136$ & $0.292$ & $0.090$ & $\dots$ & $\dots$ & $-0.832$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.204$ & $0.109$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172834.37$-$565358.7 & 5919273693413188736 & 370998898 & 20120718_1726m56_099 & 17:28:34.37 & $-$56:53:58.7 & $\dots$ & $12.625$ & $12.434$ & $1.083$ & $12.680$ & $-76.6$ & $1.8$ & $-74.2$ & $2.2$ & $0.4632$ & $0.0125$ & $2.1589$ & $0.0583$ & $2.0442$ & $0.0522$ & $0.0256$ & $2.1104$ & $0.0623$ & $0.0295$ & $2.2183$ & $0.0593$ & $0.0267$ & $0.7609$ & $0.0112$ & $-10.7916$ & $0.0107$ & $-0.1663$ & $5258$ & $55$ & $5208$ & $94$ & $\dots$ & $\dots$ & $5258$ & $55$ & $2.780$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.108$ & $-1.021$ & $0.180$ & $\dots$ & $\dots$ & $-1.110$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.567$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172854.78$-$642201.0 & 5814050400576803456 & 403362648 & 20050724_1746m63_023 & 17:28:54.78 & $-$64:22:01.0 & $\dots$ & $12.082$ & $12.078$ & $1.118$ & $12.339$ & $11.0$ & $1.9$ & $10.2$ & $0.9$ & $1.3426$ & $0.0118$ & $0.7448$ & $0.0065$ & $0.7307$ & $0.0063$ & $0.0086$ & $0.7333$ & $0.0069$ & $0.0094$ & $0.7307$ & $0.0111$ & $0.0151$ & $28.4795$ & $0.0079$ & $-3.5018$ & $0.0088$ & $-0.0577$ & $5084$ & $61$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5084$ & $61$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.176$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-0.820$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172920.12$-$564358.0 & 5919367254981827840 & 370995034 & 20120521_1726m56_031 & 17:29:20.12 & $-$56:43:58.0 & $\dots$ & $12.764$ & $12.483$ & $1.399$ & $12.873$ & $-51.3$ & $1.6$ & $-92.3$ & $7.4$ & $0.3987$ & $0.0129$ & $2.5082$ & $0.0812$ & $2.3546$ & $0.0715$ & $0.0304$ & $2.4155$ & $0.0815$ & $0.0337$ & $2.3703$ & $0.1211$ & $0.0511$ & $0.0196$ & $0.0114$ & $-1.9618$ & $0.0106$ & $-0.1944$ & $4568$ & $54$ & $4793$ & $64$ & $\dots$ & $\dots$ & $4568$ & $54$ & $4.027$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.104$ & $0.070$ & $0.080$ & $\dots$ & $\dots$ & $-1.050$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.177$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J172927.82$-$832650.4 & 5773705436296094336 & 409152530 & 20050729_1646m82_134 & 17:29:27.82 & $-$83:26:50.4 & $\dots$ & $13.390$ & $12.955$ & $1.554$ & $13.427$ & $75.5$ & $3.6$ & $76.4$ & $1.4$ & $0.1211$ & $0.0146$ & $8.2576$ & $0.9956$ & $6.7981$ & $0.6747$ & $0.0993$ & $6.4546$ & $0.4730$ & $0.0733$ & $6.7242$ & $0.8998$ & $0.1338$ & $-2.4014$ & $0.0149$ & $-0.1020$ & $0.0178$ & $-0.1134$ & $4508$ & $58$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4508$ & $58$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.030$ & $0.125$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-3.030$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J173003.57$-$665747.6 & 5813130899624861056 & 404021550 & 20110627_1712m68_094 & 17:30:03.57 & $-$66:57:47.6 & $\dots$ & $13.088$ & $12.717$ & $1.397$ & $13.106$ & $-52.3$ & $0.9$ & $-51.5$ & $0.5$ & $0.2194$ & $0.0121$ & $4.5579$ & $0.2514$ & $4.0750$ & $0.2009$ & $0.0493$ & $4.2792$ & $0.2240$ & $0.0523$ & $3.8960$ & $0.2961$ & $0.0760$ & $0.5639$ & $0.0074$ & $-4.2282$ & $0.0091$ & $0.0412$ & $4460$ & $52$ & $4322$ & $77$ & $\dots$ & $\dots$ & $4460$ & $52$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.908$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.177$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J173140.68$-$572323.5 & 5919195804190339584 & 371041194 & 20110823_1726m56_016 & 17:31:40.68 & $-$57:23:23.5 & $\dots$ & $12.917$ & $12.550$ & $1.409$ & $12.945$ & $3.5$ & $0.8$ & $4.1$ & $0.7$ & $0.2004$ & $0.0128$ & $4.9900$ & $0.3187$ & $4.4170$ & $0.2497$ & $0.0565$ & $4.6805$ & $0.2839$ & $0.0607$ & $4.5361$ & $0.3568$ & $0.0787$ & $-1.1310$ & $0.0118$ & $-12.8393$ & $0.0115$ & $-0.1688$ & $4476$ & $52$ & $4640$ & $77$ & $\dots$ & $\dots$ & $4476$ & $52$ & $2.140$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.881$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.643$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J173208.50$-$560706.0 & 5919773112211278208 & 370918808 & 20120718_1726m56_118 & 17:32:08.50 & $-$56:07:06.0 & NTTE & $12.488$ & $12.183$ & $1.352$ & $12.549$ & $-36.5$ & $1.1$ & $-40.1$ & $1.3$ & $0.1901$ & $0.0134$ & $5.2604$ & $0.3708$ & $4.6275$ & $0.2869$ & $0.0620$ & $4.9229$ & $0.3881$ & $0.0788$ & $5.0539$ & $0.4180$ & $0.0827$ & $-7.5440$ & $0.0139$ & $-14.9000$ & $0.0118$ & $-0.2567$ & $4816$ & $80$ & $4579$ & $92$ & $4847$ & $102$ & $4785$ & $59$ & $2.158$ & $0.470$ & $1.480$ & $0.207$ & $1.480$ & $0.207$ & $-3.013$ & $0.151$ & $-1.690$ & $0.160$ & $-2.805$ & $0.180$ & $-3.220$ & $0.122$ & $0.114$ & $0.122$ & $0.524$ & $5.941$ & D & $0.962$ & I & $0.100$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J173245.17$-$542752.1 & 5921463680056651008 & 370612229 & 20110406_1726m56_082 & 17:32:45.17 & $-$54:27:52.1 & $\dots$ & $12.226$ & $11.911$ & $1.258$ & $12.233$ & $-22.9$ & $0.6$ & $-25.3$ & $2.0$ & $0.5972$ & $0.0150$ & $1.6745$ & $0.0421$ & $1.6046$ & $0.0386$ & $0.0241$ & $1.6046$ & $0.0368$ & $0.0229$ & $1.5885$ & $0.0444$ & $0.0280$ & $-3.9180$ & $0.0154$ & $-7.5934$ & $0.0133$ & $-0.1187$ & $5024$ & $55$ & $4813$ & $77$ & $\dots$ & $\dots$ & $5024$ & $55$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.112$ & $-1.403$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.393$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J173322.80$-$573908.0 & 5919154606862667776 & 371107062 & 20120510_1726m56_058 & 17:33:22.80 & $-$57:39:08.0 & NTTE & $11.803$ & $11.433$ & $1.469$ & $11.859$ & $113.8$ & $0.5$ & $113.3$ & $0.6$ & $0.2489$ & $0.0243$ & $4.0177$ & $0.3922$ & $3.6377$ & $0.3216$ & $0.0884$ & $3.4309$ & $0.2698$ & $0.0786$ & $3.6622$ & $0.3226$ & $0.0881$ & $-12.8224$ & $0.0208$ & $-1.0038$ & $0.0201$ & $-0.0727$ & $4434$ & $50$ & $4451$ & $68$ & $4487$ & $47$ & $4382$ & $52$ & $1.279$ & $0.150$ & $1.104$ & $0.012$ & $1.104$ & $0.012$ & $-1.857$ & $0.064$ & $-1.532$ & $0.140$ & $-1.924$ & $0.024$ & $-1.790$ & $0.104$ & $-0.659$ & $0.112$ & $-0.009$ & $6.564$ & D & $0.991$ & I & $0.459$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $103$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J173346.93$-$633003.5 & 5910070510512532224 & 403808843 & 20050806_1746m63_030 & 17:33:46.93 & $-$63:30:03.5 & $\dots$ & $13.213$ & $13.047$ & $0.860$ & $13.212$ & $-29.6$ & $2.9$ & $\dots$ & $\dots$ & $2.4423$ & $0.0160$ & $0.4095$ & $0.0027$ & $0.4051$ & $0.0026$ & $0.0065$ & $0.4040$ & $0.0027$ & $0.0067$ & $0.4049$ & $0.0050$ & $0.0123$ & $-2.7079$ & $0.0100$ & $-23.0597$ & $0.0114$ & $-0.2193$ & $5769$ & $67$ & $5342$ & $136$ & $\dots$ & $\dots$ & $5769$ & $67$ & $4.090$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.877$ & $0.138$ & $-0.756$ & $0.190$ & $\dots$ & $\dots$ & $-0.877$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.528$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J173356.93$-$012453.4 & 4370487428250990464 & 201892278 & 20050811_1734m00_004 & 17:33:56.93 & $-$01:24:53.4 & $\dots$ & $12.683$ & $12.165$ & $1.610$ & $12.669$ & $-151.4$ & $0.7$ & $-142.9$ & $1.4$ & $0.5581$ & $0.0167$ & $1.7918$ & $0.0536$ & $1.7120$ & $0.0489$ & $0.0286$ & $1.7586$ & $0.0504$ & $0.0287$ & $1.8177$ & $0.0379$ & $0.0208$ & $-7.4437$ & $0.0168$ & $4.2444$ & $0.0134$ & $0.0512$ & $4492$ & $52$ & $4501$ & $77$ & $\dots$ & $\dots$ & $4492$ & $52$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.700$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.039$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J173502.18$-$570641.5 & 5919288090145765248 & 371083629 & 20120718_1726m56_107 & 17:35:02.18 & $-$57:06:41.5 & $\dots$ & $12.767$ & $12.387$ & $1.346$ & $12.751$ & $1.2$ & $3.2$ & $-15.7$ & $7.5$ & $0.5576$ & $0.0132$ & $1.7934$ & $0.0425$ & $1.7135$ & $0.0388$ & $0.0226$ & $1.7617$ & $0.0459$ & $0.0261$ & $1.7948$ & $0.0711$ & $0.0396$ & $1.0053$ & $0.0137$ & $-2.5166$ & $0.0121$ & $-0.2168$ & $4591$ & $53$ & $4886$ & $95$ & $\dots$ & $\dots$ & $4591$ & $53$ & $4.137$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $-0.281$ & $0.100$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.477$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J173517.28$-$634513.6 & 5910014675936618496 & 403815799 & 20100723_1738m64_055 & 17:35:17.28 & $-$63:45:13.6 & $\dots$ & $10.142$ & $9.870$ & $1.338$ & $10.229$ & $-1.6$ & $1.1$ & $-2.0$ & $0.2$ & $0.9567$ & $0.0133$ & $1.0453$ & $0.0145$ & $1.0176$ & $0.0138$ & $0.0135$ & $1.0199$ & $0.0127$ & $0.0125$ & $1.0141$ & $0.0216$ & $0.0213$ & $-3.1208$ & $0.0087$ & $-10.5147$ & $0.0097$ & $-0.1827$ & $4560$ & $52$ & $4600$ & $55$ & $\dots$ & $\dots$ & $4560$ & $52$ & $1.697$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $-0.303$ & $0.080$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.050$ & $0.054$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J173548.64$-$625029.1 & 5910444310109703424 & 373064674 & 20050724_1746m63_050 & 17:35:48.64 & $-$62:50:29.1 & $\dots$ & $12.937$ & $12.805$ & $0.711$ & $12.926$ & $-12.8$ & $2.1$ & $\dots$ & $\dots$ & $1.7223$ & $0.0189$ & $0.5806$ & $0.0064$ & $0.5720$ & $0.0062$ & $0.0108$ & $0.5730$ & $0.0052$ & $0.0090$ & $0.5729$ & $0.0128$ & $0.0223$ & $-5.8979$ & $0.0114$ & $-18.4310$ & $0.0118$ & $-0.3120$ & $6208$ & $69$ & $6447$ & $116$ & $\dots$ & $\dots$ & $6208$ & $69$ & $4.363$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.965$ & $0.137$ & $-0.546$ & $0.120$ & $\dots$ & $\dots$ & $-0.965$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.450$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J173600.10$-$514530.0 & 5922161461936784384 & 364091137 & 20110602_1744m52a_056 & 17:36:00.10 & $-$51:45:30.0 & NTTE & $12.228$ & $11.854$ & $1.362$ & $12.225$ & $-123.3$ & $1.5$ & $-120.0$ & $1.8$ & $0.3607$ & $0.0140$ & $2.7724$ & $0.1076$ & $2.5860$ & $0.0936$ & $0.0362$ & $2.5969$ & $0.0842$ & $0.0324$ & $2.5741$ & $0.1366$ & $0.0530$ & $1.9481$ & $0.0157$ & $-20.6027$ & $0.0111$ & $-0.2733$ & $4862$ & $62$ & $4708$ & $92$ & $4826$ & $61$ & $4899$ & $64$ & $0.996$ & $0.470$ & $1.012$ & $0.129$ & $1.012$ & $0.129$ & $-2.356$ & $0.088$ & $-2.122$ & $0.160$ & $-2.332$ & $0.003$ & $-2.380$ & $0.172$ & $0.109$ & $0.114$ & $0.749$ & $6.823$ & D & $0.993$ & C & $0.348$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J173600.43$-$590333.3 & 5912892372750217216 & 372216107 & 20100828_1726m56_138 & 17:36:00.43 & $-$59:03:33.3 & $\dots$ & $10.436$ & $10.558$ & $0.879$ & $10.730$ & $3.0$ & $2.2$ & $\dots$ & $\dots$ & $5.6736$ & $0.0773$ & $0.1763$ & $0.0024$ & $0.1755$ & $0.0024$ & $0.0136$ & $0.1753$ & $0.0022$ & $0.0127$ & $\dots$ & $\dots$ & $\dots$ & $-59.9219$ & $0.0514$ & $-72.7288$ & $0.0564$ & $0.5148$ & $5744$ & $84$ & $5067$ & $94$ & $\dots$ & $\dots$ & $5744$ & $84$ & $2.918$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.099$ & $0.210$ & $-0.882$ & $0.180$ & $\dots$ & $\dots$ & $-1.099$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.117$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J173605.56$-$680158.5 & 5810768598885828864 & 404096149 & 20120819_1712m68_104 & 17:36:05.56 & $-$68:01:58.5 & $\dots$ & $11.201$ & $10.899$ & $1.321$ & $11.250$ & $-17.0$ & $2.2$ & $-16.2$ & $0.6$ & $1.0017$ & $0.0139$ & $0.9983$ & $0.0139$ & $0.9730$ & $0.0132$ & $0.0135$ & $0.9770$ & $0.0140$ & $0.0143$ & $0.9668$ & $0.0187$ & $0.0193$ & $-9.0055$ & $0.0085$ & $-19.2655$ & $0.0123$ & $0.0431$ & $4639$ & $52$ & $4553$ & $77$ & $\dots$ & $\dots$ & $4639$ & $52$ & $1.843$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.924$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.464$ & $0.467$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J173644.17$-$631457.4 & 5910054430154557440 & 373068854 & 20120820_1738m64_013 & 17:36:44.17 & $-$63:14:57.4 & $\dots$ & $12.216$ & $11.727$ & $1.465$ & $12.151$ & $-22.5$ & $1.0$ & $-20.7$ & $0.5$ & $0.2973$ & $0.0164$ & $3.3636$ & $0.1855$ & $3.0931$ & $0.1569$ & $0.0507$ & $3.1273$ & $0.1433$ & $0.0458$ & $3.1691$ & $0.0389$ & $0.0123$ & $2.6708$ & $0.0106$ & $-14.4575$ & $0.0122$ & $-0.2509$ & $4334$ & $51$ & $4426$ & $77$ & $\dots$ & $\dots$ & $4334$ & $51$ & $1.298$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.876$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.286$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J173738.68$-$800548.4 & 5775993588713416704 & 408566193 & 20050729_1646m82_096 & 17:37:38.68 & $-$80:05:48.4 & $\dots$ & $12.725$ & $12.493$ & $1.085$ & $12.740$ & $128.5$ & $3.6$ & $121.1$ & $1.2$ & $0.4569$ & $0.0099$ & $2.1887$ & $0.0474$ & $2.0708$ & $0.0425$ & $0.0205$ & $2.1136$ & $0.0432$ & $0.0204$ & $2.2195$ & $0.1068$ & $0.0481$ & $3.6751$ & $0.0089$ & $-17.7896$ & $0.0110$ & $0.0724$ & $5305$ & $55$ & $4844$ & $119$ & $\dots$ & $\dots$ & $5305$ & $55$ & $3.658$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $0.146$ & $0.140$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J173756.45$-$652725.9 & 5813734016103287680 & 403886789 & 20120412_1738m64_138 & 17:37:56.45 & $-$65:27:25.9 & $\dots$ & $11.734$ & $11.496$ & $1.126$ & $11.760$ & $-9.8$ & $1.2$ & $-10.0$ & $0.7$ & $0.6696$ & $0.0157$ & $1.4934$ & $0.0350$ & $1.4376$ & $0.0324$ & $0.0226$ & $1.4468$ & $0.0366$ & $0.0253$ & $1.4697$ & $0.0349$ & $0.0237$ & $-4.0441$ & $0.0108$ & $-9.3472$ & $0.0120$ & $-0.1864$ & $4998$ & $53$ & $4881$ & $77$ & $\dots$ & $\dots$ & $4998$ & $53$ & $1.715$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.850$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J173807.23$-$815921.0 & 5774261651741009024 & 408631987 & 20080624_1637m81_127 & 17:38:07.23 & $-$81:59:21.0 & $\dots$ & $11.664$ & $11.444$ & $1.117$ & $11.705$ & $72.4$ & $8.8$ & $61.2$ & $0.7$ & $0.7486$ & $0.0124$ & $1.3358$ & $0.0221$ & $1.2910$ & $0.0207$ & $0.0160$ & $1.3038$ & $0.0190$ & $0.0146$ & $1.3014$ & $0.0327$ & $0.0251$ & $5.4900$ & $0.0154$ & $-3.9321$ & $0.0169$ & $-0.3682$ & $5264$ & $54$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5264$ & $54$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $0.662$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J173820.70$-$643250.3 & 5909861289761481344 & 403846643 & 20120412_1738m64_137 & 17:38:20.70 & $-$64:32:50.3 & $\dots$ & $11.434$ & $11.192$ & $1.062$ & $11.430$ & $-104.2$ & $0.9$ & $-104.4$ & $0.4$ & $1.1095$ & $0.0199$ & $0.9013$ & $0.0162$ & $0.8807$ & $0.0154$ & $0.0175$ & $0.8797$ & $0.0135$ & $0.0153$ & $0.8603$ & $0.0159$ & $0.0185$ & $-4.7268$ & $0.0132$ & $-28.6849$ & $0.0140$ & $-0.2204$ & $5160$ & $54$ & $5152$ & $94$ & $\dots$ & $\dots$ & $5160$ & $54$ & $2.823$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $-0.820$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J173836.40$-$535829.0 & 5921376578117781760 & 370589064 & 20110510_1744m52_012 & 17:38:36.40 & $-$53:58:29.0 & NTTE & $11.051$ & $10.727$ & $1.392$ & $11.113$ & $19.2$ & $0.6$ & $19.8$ & $0.5$ & $0.3856$ & $0.0120$ & $2.5934$ & $0.0807$ & $2.4295$ & $0.0708$ & $0.0292$ & $2.4205$ & $0.0832$ & $0.0344$ & $2.4243$ & $0.1095$ & $0.0452$ & $3.2034$ & $0.0122$ & $-17.5929$ & $0.0105$ & $-0.1551$ & $4760$ & $73$ & $4658$ & $51$ & $4773$ & $89$ & $4746$ & $56$ & $1.336$ & $0.210$ & $0.969$ & $0.080$ & $0.969$ & $0.080$ & $-2.491$ & $0.128$ & $-1.939$ & $0.140$ & $-2.451$ & $0.137$ & $-2.530$ & $0.119$ & $-0.570$ & $0.124$ & $0.190$ & $6.129$ & D & $0.994$ & I & $0.285$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $96$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J173842.75$-$572748.5 & 5919077641048292096 & 371683869 & 20120521_1726m56_121 & 17:38:42.75 & $-$57:27:48.5 & $\dots$ & $12.894$ & $12.557$ & $1.346$ & $12.920$ & $-281.8$ & $1.0$ & $-281.7$ & $3.4$ & $0.1041$ & $0.0127$ & $9.6061$ & $1.1719$ & $7.6864$ & $0.7503$ & $0.0976$ & $8.3764$ & $0.7473$ & $0.0892$ & $8.0688$ & $0.6116$ & $0.0758$ & $-1.9901$ & $0.0118$ & $-9.8172$ & $0.0109$ & $-0.1842$ & $4613$ & $52$ & $4491$ & $77$ & $\dots$ & $\dots$ & $4613$ & $52$ & $1.148$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.104$ & $-1.122$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J173848.49$-$603425.7 & 5912271801511976192 & 372990679 & 20100806_1757m59_033 & 17:38:48.49 & $-$60:34:25.7 & $\dots$ & $9.877$ & $9.477$ & $1.108$ & $9.734$ & $96.1$ & $0.9$ & $94.9$ & $0.3$ & $1.7670$ & $0.0125$ & $0.5659$ & $0.0040$ & $0.5577$ & $0.0039$ & $0.0070$ & $0.5589$ & $0.0036$ & $0.0065$ & $0.5605$ & $0.0060$ & $0.0107$ & $-7.1933$ & $0.0099$ & $-23.9200$ & $0.0099$ & $0.3101$ & $5066$ & $53$ & $5120$ & $63$ & $\dots$ & $\dots$ & $5066$ & $53$ & $2.406$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.752$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.205$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J173904.22$-$535009.5 & 5921382045628109312 & 370581736 & 20110510_1744m52_017 & 17:39:04.22 & $-$53:50:09.5 & $\dots$ & $11.465$ & $11.205$ & $1.395$ & $11.593$ & $4.0$ & $1.2$ & $-1.9$ & $2.3$ & $0.9466$ & $0.0159$ & $1.0564$ & $0.0177$ & $1.0282$ & $0.0168$ & $0.0163$ & $1.0345$ & $0.0168$ & $0.0163$ & $1.0554$ & $0.0298$ & $0.0282$ & $0.3772$ & $0.0161$ & $-11.8421$ & $0.0133$ & $-0.0924$ & $4678$ & $54$ & $4716$ & $51$ & $\dots$ & $\dots$ & $4678$ & $54$ & $3.163$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.112$ & $-0.157$ & $0.090$ & $\dots$ & $\dots$ & $-0.980$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.031$ & $0.064$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J174006.82$-$610212.9 & 5912245962988846592 & 372996877 & 20100902_1757m59_026 & 17:40:06.82 & $-$61:02:12.9 & SOAR & $10.283$ & $9.969$ & $1.165$ & $10.249$ & $262.4$ & $0.5$ & $249.3$ & $5.9$ & $0.8377$ & $0.0166$ & $1.1937$ & $0.0237$ & $1.1578$ & $0.0223$ & $0.0192$ & $1.1693$ & $0.0188$ & $0.0161$ & $1.1524$ & $0.0425$ & $0.0368$ & $-2.8419$ & $0.0133$ & $-51.2681$ & $0.0137$ & $0.2827$ & $5043$ & $61$ & $4722$ & $51$ & $5127$ & $67$ & $4958$ & $55$ & $1.475$ & $0.210$ & $2.123$ & $0.199$ & $2.123$ & $0.199$ & $-2.296$ & $0.131$ & $-2.004$ & $0.140$ & $-2.252$ & $0.155$ & $-2.340$ & $0.106$ & $0.460$ & $0.105$ & $0.480$ & $6.614$ & D & $0.992$ & I & $0.238$ & $0.155$ & $0.401$ & $0.033$ & $0.401$ & $0.033$ & D & $0.988$ & $106$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J174037.70$-$585647.0 & 5912859662278432000 & 372801520 & 20110406_1726m56_137 & 17:40:37.70 & $-$58:56:47.0 & NTTE & $11.611$ & $11.697$ & $1.358$ & $12.067$ & $92.5$ & $0.5$ & $94.3$ & $1.3$ & $0.2599$ & $0.0200$ & $3.8476$ & $0.2961$ & $3.4977$ & $0.2447$ & $0.0700$ & $3.3868$ & $0.1941$ & $0.0573$ & $3.5367$ & $0.2372$ & $0.0671$ & $-3.5523$ & $0.0156$ & $-7.6318$ & $0.0160$ & $0.3908$ & $4716$ & $90$ & $4663$ & $51$ & $4716$ & $90$ & $6504$ & $68$ & $1.669$ & $0.210$ & $1.468$ & $0.380$ & $1.468$ & $0.380$ & $-1.953$ & $0.005$ & $-1.662$ & $0.140$ & $-1.953$ & $0.005$ & $0.210$ & $0.134$ & $-0.153$ & $0.102$ & $0.317$ & $6.794$ & D & $0.995$ & I & $0.466$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $77$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J174057.40$-$533947.0 & 5921751030547464960 & 371156737 & 20100704_1744m52_012 & 17:40:57.40 & $-$53:39:47.0 & NTTE & $11.094$ & $10.560$ & $1.505$ & $11.006$ & $23.0$ & $0.6$ & $\dots$ & $\dots$ & $0.3986$ & $0.0119$ & $2.5088$ & $0.0749$ & $2.3552$ & $0.0660$ & $0.0280$ & $2.3262$ & $0.0604$ & $0.0260$ & $2.4412$ & $0.0050$ & $0.0021$ & $3.2362$ & $0.0133$ & $-18.0093$ & $0.0110$ & $-0.3530$ & $4617$ & $47$ & $4048$ & $86$ & $4672$ & $41$ & $4562$ & $54$ & $4.432$ & $0.180$ & $0.748$ & $0.285$ & $0.748$ & $0.285$ & $-2.427$ & $0.054$ & $-1.893$ & $0.130$ & $-2.454$ & $0.002$ & $-2.400$ & $0.106$ & $-0.463$ & $0.083$ & $0.287$ & $6.290$ & D & $0.992$ & I & $0.651$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $69$ & RAVE DR6 & Average & NOMAD-1 & STARHORSE & RAVE DR6\\
J174109.10$-$533915.0 & 5921750652602232192 & 371158556 & 20110510_1744m52_053 & 17:41:09.10 & $-$53:39:15.0 & NTTE & $11.095$ & $10.765$ & $1.470$ & $11.192$ & $15.2$ & $0.5$ & $14.7$ & $0.2$ & $0.4202$ & $0.0139$ & $2.3798$ & $0.0787$ & $2.2411$ & $0.0698$ & $0.0312$ & $2.1922$ & $0.0790$ & $0.0361$ & $2.4454$ & $0.0035$ & $0.0014$ & $3.5970$ & $0.0157$ & $-17.4134$ & $0.0121$ & $-0.3040$ & $4648$ & $68$ & $4611$ & $51$ & $4669$ & $81$ & $4627$ & $54$ & $1.110$ & $0.210$ & $0.675$ & $0.354$ & $0.675$ & $0.354$ & $-2.349$ & $0.134$ & $-1.650$ & $0.140$ & $-2.317$ & $0.156$ & $-2.380$ & $0.112$ & $-0.322$ & $0.109$ & $0.418$ & $6.499$ & D & $0.997$ & I & $0.074$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $102$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J174136.55$-$020534.4 & 4369453371926697600 & 201832655 & 20050811_1734m00_138 & 17:41:36.55 & $-$02:05:34.4 & $\dots$ & $12.890$ & $12.361$ & $1.750$ & $12.947$ & $26.1$ & $0.9$ & $27.9$ & $0.8$ & $0.4322$ & $0.0128$ & $2.3137$ & $0.0685$ & $2.1825$ & $0.0610$ & $0.0279$ & $2.2800$ & $0.0732$ & $0.0321$ & $2.3403$ & $0.1511$ & $0.0646$ & $-2.1202$ & $0.0138$ & $-5.9745$ & $0.0103$ & $0.3826$ & $4393$ & $52$ & $4449$ & $77$ & $\dots$ & $\dots$ & $4393$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $-0.637$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.186$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J174145.10$-$533142.0 & 5921729727509662720 & 371140076 & 20110602_1744m52a_016 & 17:41:45.10 & $-$53:31:42.0 & NTTE & $12.339$ & $12.013$ & $1.213$ & $12.314$ & $21.4$ & $0.8$ & $\dots$ & $\dots$ & $0.3801$ & $0.0141$ & $2.6309$ & $0.0976$ & $2.4624$ & $0.0855$ & $0.0347$ & $2.5087$ & $0.0815$ & $0.0325$ & $2.4370$ & $0.0022$ & $0.0009$ & $3.1133$ & $0.0177$ & $-17.8332$ & $0.0140$ & $-0.2497$ & $5263$ & $73$ & $4771$ & $92$ & $5323$ & $88$ & $5204$ & $58$ & $1.091$ & $0.470$ & $2.285$ & $0.624$ & $2.285$ & $0.624$ & $-2.340$ & $0.136$ & $-2.014$ & $0.160$ & $-2.289$ & $0.155$ & $-2.390$ & $0.117$ & $-0.484$ & $0.133$ & $-0.474$ & $5.616$ & D & $0.800$ & I & $0.105$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J174148.40$-$534035.0 & 5921704954138315008 & 371163162 & 20110510_1744m52_011 & 17:41:48.40 & $-$53:40:35.0 & NTTE & $10.770$ & $10.310$ & $1.569$ & $10.791$ & $20.3$ & $0.5$ & $20.2$ & $1.4$ & $0.3741$ & $0.0157$ & $2.6731$ & $0.1122$ & $2.4994$ & $0.0981$ & $0.0392$ & $2.4754$ & $0.0988$ & $0.0399$ & $2.4377$ & $0.0028$ & $0.0011$ & $3.1390$ & $0.0172$ & $-17.5581$ & $0.0150$ & $-0.4280$ & $4530$ & $57$ & $4553$ & $51$ & $4579$ & $59$ & $4482$ & $54$ & $1.091$ & $0.210$ & $0.591$ & $0.161$ & $0.591$ & $0.161$ & $-2.540$ & $0.101$ & $-1.682$ & $0.140$ & $-2.529$ & $0.090$ & $-2.550$ & $0.112$ & $-0.328$ & $0.116$ & $0.422$ & $6.312$ & D & $0.993$ & I & $0.144$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $92$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J174205.49$-$564348.4 & 5919461950418921344 & 371664272 & 20110823_1726m56_110 & 17:42:05.49 & $-$56:43:48.4 & $\dots$ & $12.743$ & $12.452$ & $1.196$ & $12.746$ & $-11.0$ & $2.1$ & $-2.9$ & $0.7$ & $0.6686$ & $0.0179$ & $1.4957$ & $0.0400$ & $1.4397$ & $0.0371$ & $0.0258$ & $1.4633$ & $0.0401$ & $0.0274$ & $1.4874$ & $0.0369$ & $0.0248$ & $-10.6998$ & $0.0151$ & $-20.2743$ & $0.0151$ & $-0.2786$ & $4966$ & $53$ & $5170$ & $160$ & $\dots$ & $\dots$ & $4966$ & $53$ & $3.658$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.053$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.129$ & $0.304$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J174238.12$-$691610.6 & 5810551647193014016 & 404188919 & 20110525_1712m68_119 & 17:42:38.12 & $-$69:16:10.6 & $\dots$ & $12.941$ & $12.713$ & $1.141$ & $12.983$ & $-8.2$ & $7.5$ & $-21.9$ & $2.1$ & $1.1035$ & $0.2462$ & $0.9062$ & $0.2022$ & $0.8853$ & $0.1930$ & $0.2180$ & $1.0391$ & $0.3085$ & $0.2969$ & $1.4135$ & $0.8409$ & $0.5949$ & $-23.1686$ & $0.1676$ & $-44.6144$ & $0.2207$ & $0.0038$ & $5003$ & $54$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5003$ & $54$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.117$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J174351.10$-$535933.0 & 5921684136450078592 & 371182971 & 20110603_1744m52_150 & 17:43:51.10 & $-$53:59:33.0 & NTTE & $12.023$ & $11.732$ & $1.172$ & $12.016$ & $23.2$ & $0.7$ & $23.1$ & $0.7$ & $0.3905$ & $0.0151$ & $2.5608$ & $0.0990$ & $2.4010$ & $0.0870$ & $0.0363$ & $2.3841$ & $0.0741$ & $0.0311$ & $2.3186$ & $0.0962$ & $0.0415$ & $3.3741$ & $0.0163$ & $-17.4239$ & $0.0128$ & $-0.3113$ & $5118$ & $48$ & $4653$ & $92$ & $5091$ & $34$ & $5146$ & $62$ & $0.891$ & $0.470$ & $0.979$ & $0.028$ & $0.979$ & $0.028$ & $-2.549$ & $0.076$ & $-2.573$ & $0.160$ & $-2.548$ & $0.011$ & $-2.550$ & $0.141$ & $-0.477$ & $0.116$ & $0.273$ & $6.154$ & D & $0.921$ & I & $0.497$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J174410.19$-$563640.3 & 5918808977951344640 & 371627390 & 20110429_1726m56_111 & 17:44:10.19 & $-$56:36:40.3 & $\dots$ & $12.210$ & $11.700$ & $1.587$ & $12.190$ & $117.2$ & $2.5$ & $116.0$ & $1.0$ & $0.1571$ & $0.0144$ & $6.3654$ & $0.5835$ & $5.4615$ & $0.4295$ & $0.0786$ & $5.3257$ & $0.6074$ & $0.1140$ & $\dots$ & $\dots$ & $\dots$ & $-11.5129$ & $0.0150$ & $-11.5981$ & $0.0128$ & $-0.0919$ & $4277$ & $53$ & $3994$ & $95$ & $\dots$ & $\dots$ & $4277$ & $53$ & $4.554$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.100$ & $0.110$ & $-0.518$ & $0.100$ & $\dots$ & $\dots$ & $-2.100$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J174503.96$-$814539.7 & 5774244952908368512 & 408626477 & 20100325_1637m81_121 & 17:45:03.96 & $-$81:45:39.7 & GEMS & $13.052$ & $12.772$ & $1.260$ & $13.095$ & $155.7$ & $1.1$ & $\dots$ & $\dots$ & $0.5728$ & $0.0117$ & $1.7458$ & $0.0357$ & $1.6700$ & $0.0326$ & $0.0195$ & $1.7025$ & $0.0310$ & $0.0182$ & $1.6216$ & $0.0140$ & $0.0086$ & $6.6530$ & $0.0127$ & $-4.4341$ & $0.0125$ & $-0.1659$ & $5082$ & $49$ & $4577$ & $92$ & $5154$ & $44$ & $5009$ & $54$ & $1.540$ & $0.470$ & $2.334$ & $0.330$ & $2.334$ & $0.330$ & $-1.675$ & $0.102$ & $-1.951$ & $0.160$ & $-1.689$ & $0.100$ & $-1.660$ & $0.104$ & $0.119$ & $0.116$ & $0.139$ & $6.894$ & D & $1.000$ & I & $0.743$ & $0.267$ & $0.298$ & $0.042$ & $0.298$ & $0.042$ & D & $0.996$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J174506.03$-$663851.4 & 5812769572605471872 & 404121851 & 20050717_1720m68_101 & 17:45:06.03 & $-$66:38:51.4 & $\dots$ & $13.734$ & $13.451$ & $1.401$ & $13.842$ & $246.3$ & $4.4$ & $\dots$ & $\dots$ & $0.0744$ & $0.0133$ & $13.4409$ & $2.4027$ & $9.9602$ & $1.3194$ & $0.1325$ & $8.5161$ & $0.8622$ & $0.1012$ & $7.3372$ & $0.7978$ & $0.1087$ & $-6.3550$ & $0.0103$ & $-9.5438$ & $0.0125$ & $-0.0029$ & $4505$ & $64$ & $3955$ & $95$ & $\dots$ & $\dots$ & $4505$ & $64$ & $4.501$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.830$ & $0.224$ & $-0.607$ & $0.100$ & $\dots$ & $\dots$ & $-1.830$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J174739.18$-$663823.4 & 5812778334339265152 & 404128080 & 20120412_1738m64_144 & 17:47:39.18 & $-$66:38:23.4 & $\dots$ & $11.766$ & $11.581$ & $1.238$ & $11.893$ & $-24.3$ & $2.0$ & $-36.1$ & $5.4$ & $0.8996$ & $0.0606$ & $1.1116$ & $0.0749$ & $1.0804$ & $0.0707$ & $0.0655$ & $1.0834$ & $0.0818$ & $0.0755$ & $1.2193$ & $0.1922$ & $0.1576$ & $-1.9902$ & $0.0442$ & $-9.3864$ & $0.0468$ & $-0.1186$ & $4804$ & $53$ & $4860$ & $49$ & $\dots$ & $\dots$ & $4804$ & $53$ & $3.180$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $0.489$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.205$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J174834.05$-$614607.3 & 5911402324031188736 & 373115018 & 20120810_1757m59_064 & 17:48:34.05 & $-$61:46:07.3 & $\dots$ & $12.643$ & $12.302$ & $1.317$ & $12.652$ & $78.2$ & $1.6$ & $77.3$ & $0.6$ & $0.2316$ & $0.0135$ & $4.3178$ & $0.2517$ & $3.8820$ & $0.2034$ & $0.0524$ & $4.0323$ & $0.2512$ & $0.0623$ & $4.3070$ & $0.3658$ & $0.0849$ & $-7.6924$ & $0.0076$ & $-19.3454$ & $0.0085$ & $-0.3852$ & $4692$ & $53$ & $4796$ & $77$ & $\dots$ & $\dots$ & $4692$ & $53$ & $1.706$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.106$ & $-1.203$ & $0.170$ & $\dots$ & $\dots$ & $-1.780$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.389$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J174835.20$-$624534.3 & 5909750655707471488 & 373160729 & 20110830_1738m64_089 & 17:48:35.20 & $-$62:45:34.3 & $\dots$ & $12.210$ & $11.784$ & $1.495$ & $12.224$ & $-26.1$ & $0.6$ & $-25.9$ & $0.4$ & $0.3041$ & $0.0170$ & $3.2884$ & $0.1838$ & $3.0294$ & $0.1560$ & $0.0515$ & $3.0286$ & $0.1582$ & $0.0522$ & $3.0527$ & $0.2695$ & $0.0883$ & $-11.1761$ & $0.0108$ & $-15.5978$ & $0.0117$ & $-0.0493$ & $4327$ & $51$ & $4367$ & $77$ & $\dots$ & $\dots$ & $4327$ & $51$ & $1.678$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-0.934$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.538$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J174838.29$-$632645.4 & 5909616240409296896 & 403910808 & 20050806_1746m63_083 & 17:48:38.29 & $-$63:26:45.4 & $\dots$ & $13.195$ & $12.873$ & $1.271$ & $13.201$ & $-6.0$ & $1.3$ & $-6.8$ & $1.0$ & $0.3747$ & $0.0152$ & $2.6688$ & $0.1083$ & $2.4956$ & $0.0947$ & $0.0379$ & $2.5717$ & $0.0907$ & $0.0353$ & $2.9232$ & $0.2108$ & $0.0721$ & $-8.2552$ & $0.0099$ & $-5.0959$ & $0.0111$ & $-0.1152$ & $4709$ & $52$ & $4665$ & $77$ & $\dots$ & $\dots$ & $4709$ & $52$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.993$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.541$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J174938.05$-$651554.8 & 5908852148545821184 & 403964606 & 20050806_1746m63_148 & 17:49:38.05 & $-$65:15:54.8 & $\dots$ & $13.180$ & $12.957$ & $1.170$ & $13.240$ & $-30.8$ & $0.9$ & $-27.1$ & $1.9$ & $1.4141$ & $0.0170$ & $0.7072$ & $0.0085$ & $0.6944$ & $0.0082$ & $0.0118$ & $0.6971$ & $0.0084$ & $0.0121$ & $\dots$ & $\dots$ & $\dots$ & $14.5563$ & $0.0128$ & $-17.8751$ & $0.0152$ & $-0.0223$ & $5002$ & $127$ & $5404$ & $76$ & $\dots$ & $\dots$ & $5002$ & $127$ & $3.868$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.650$ & $0.311$ & $0.306$ & $0.100$ & $\dots$ & $\dots$ & $-2.650$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.079$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J175004.21$-$744004.0 & 5802968972631444736 & 405247239 & 20100717_1801m72_004 & 17:50:04.21 & $-$74:40:04.0 & $\dots$ & $10.451$ & $10.190$ & $1.186$ & $10.480$ & $180.1$ & $1.0$ & $178.2$ & $0.5$ & $1.5061$ & $0.0132$ & $0.6640$ & $0.0058$ & $0.6527$ & $0.0056$ & $0.0086$ & $0.6569$ & $0.0056$ & $0.0085$ & $0.6495$ & $0.0043$ & $0.0066$ & $-53.8769$ & $0.0116$ & $-36.2849$ & $0.0156$ & $0.2550$ & $4874$ & $53$ & $4942$ & $77$ & $\dots$ & $\dots$ & $4874$ & $53$ & $2.900$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $-0.949$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.533$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J175126.26$-$603028.8 & 5911677682973216512 & 372962779 & 20050806_1746m63_078 & 17:51:26.26 & $-$60:30:28.8 & $\dots$ & $11.865$ & $11.731$ & $1.061$ & $11.968$ & $85.7$ & $2.4$ & $87.3$ & $0.7$ & $0.6340$ & $0.0170$ & $1.5773$ & $0.0423$ & $1.5152$ & $0.0390$ & $0.0258$ & $1.5250$ & $0.0382$ & $0.0250$ & $1.5049$ & $0.0638$ & $0.0424$ & $-4.3144$ & $0.0114$ & $-5.4031$ & $0.0132$ & $0.3611$ & $5193$ & $56$ & $5403$ & $74$ & $\dots$ & $\dots$ & $5193$ & $56$ & $2.711$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.119$ & $-0.646$ & $0.110$ & $\dots$ & $\dots$ & $-1.160$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J175159.80$-$475131.0 & 5948006754062604928 & 362888392 & 20100906_1759m48_042 & 17:51:59.80 & $-$47:51:31.0 & NTTE & $10.925$ & $10.424$ & $1.658$ & $10.955$ & $59.5$ & $0.4$ & $60.6$ & $1.4$ & $0.2515$ & $0.0191$ & $3.9761$ & $0.3020$ & $3.6036$ & $0.2480$ & $0.0688$ & $3.4975$ & $0.2121$ & $0.0606$ & $3.2198$ & $0.1587$ & $0.0493$ & $-2.2690$ & $0.0178$ & $-16.7839$ & $0.0130$ & $0.0425$ & $4498$ & $136$ & $4245$ & $51$ & $4498$ & $136$ & $4220$ & $66$ & $0.996$ & $0.210$ & $0.154$ & $0.019$ & $0.154$ & $0.019$ & $-2.490$ & $0.106$ & $-1.569$ & $0.140$ & $-2.601$ & $0.106$ & $-2.030$ & $0.251$ & $-0.288$ & $0.172$ & $0.452$ & $6.392$ & D & $0.990$ & I & $0.188$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $87$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J175217.09$-$591619.3 & 5917859691397640192 & 372923512 & 20100806_1757m59_061 & 17:52:17.09 & $-$59:16:19.3 & $\dots$ & $10.657$ & $10.312$ & $1.312$ & $10.659$ & $40.6$ & $1.0$ & $45.6$ & $0.4$ & $1.1094$ & $0.0140$ & $0.9014$ & $0.0114$ & $0.8807$ & $0.0109$ & $0.0123$ & $0.8812$ & $0.0114$ & $0.0130$ & $0.8723$ & $0.0139$ & $0.0160$ & $1.4556$ & $0.0126$ & $-21.6179$ & $0.0116$ & $-0.1080$ & $4664$ & $52$ & $4593$ & $68$ & $\dots$ & $\dots$ & $4664$ & $52$ & $1.457$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.855$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.117$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $110$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J175254.27$-$782402.5 & 5776623368358032000 & 408443683 & 20050630_1746m76_143 & 17:52:54.27 & $-$78:24:02.5 & $\dots$ & $12.182$ & $11.836$ & $1.270$ & $12.164$ & $69.4$ & $0.8$ & $69.0$ & $1.1$ & $0.4906$ & $0.0104$ & $2.0383$ & $0.0432$ & $1.9357$ & $0.0390$ & $0.0201$ & $1.9592$ & $0.0383$ & $0.0195$ & $1.9254$ & $0.0677$ & $0.0352$ & $-10.8193$ & $0.0098$ & $-31.2156$ & $0.0113$ & $0.0802$ & $4899$ & $53$ & $4960$ & $77$ & $\dots$ & $\dots$ & $4899$ & $53$ & $2.309$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.103$ & $-1.085$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J175312.69$-$705344.7 & 5809842913170628736 & 404965746 & 20100717_1801m72_064 & 17:53:12.69 & $-$70:53:44.7 & $\dots$ & $10.571$ & $10.159$ & $1.490$ & $10.596$ & $-11.6$ & $1.0$ & $-11.4$ & $0.3$ & $0.6557$ & $0.0117$ & $1.5251$ & $0.0272$ & $1.4669$ & $0.0252$ & $0.0172$ & $1.4805$ & $0.0272$ & $0.0183$ & $1.4188$ & $0.0160$ & $0.0113$ & $-1.8893$ & $0.0083$ & $-22.5167$ & $0.0112$ & $0.0331$ & $4297$ & $51$ & $4296$ & $77$ & $\dots$ & $\dots$ & $4297$ & $51$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.869$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.317$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J175318.20$-$582817.3 & 5918003040226875648 & 372915391 & 20120810_1757m59_012 & 17:53:18.20 & $-$58:28:17.3 & $\dots$ & $12.722$ & $12.415$ & $1.223$ & $12.721$ & $162.8$ & $1.6$ & $159.0$ & $1.4$ & $0.3397$ & $0.0130$ & $2.9438$ & $0.1127$ & $2.7345$ & $0.0972$ & $0.0355$ & $2.7018$ & $0.0788$ & $0.0292$ & $2.7172$ & $0.1280$ & $0.0471$ & $-2.1236$ & $0.0128$ & $1.5395$ & $0.0116$ & $-0.0342$ & $4864$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4864$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.117$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.490$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J175324.27$-$722839.6 & 5803625690312340224 & 405018507 & 20110423_1801m72_022 & 17:53:24.27 & $-$72:28:39.6 & $\dots$ & $10.932$ & $10.543$ & $1.445$ & $10.956$ & $35.1$ & $1.1$ & $33.2$ & $10.5$ & $1.7170$ & $0.0150$ & $0.5824$ & $0.0051$ & $0.5737$ & $0.0049$ & $0.0086$ & $0.5752$ & $0.0047$ & $0.0082$ & $0.5770$ & $0.0088$ & $0.0152$ & $-8.2176$ & $0.0104$ & $2.7070$ & $0.0144$ & $-0.0203$ & $4392$ & $53$ & $4600$ & $49$ & $\dots$ & $\dots$ & $4392$ & $53$ & $3.536$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.106$ & $0.560$ & $0.090$ & $\dots$ & $\dots$ & $-1.370$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.059$ & $0.075$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J175600.42$-$530644.3 & 5944963129757771136 & 365149190 & 20100901_1744m52_122 & 17:56:00.42 & $-$53:06:44.3 & $\dots$ & $10.295$ & $9.854$ & $1.478$ & $10.284$ & $-166.1$ & $0.4$ & $-165.5$ & $0.2$ & $0.6273$ & $0.0190$ & $1.5941$ & $0.0483$ & $1.5307$ & $0.0445$ & $0.0291$ & $1.5127$ & $0.0407$ & $0.0269$ & $1.4765$ & $0.0436$ & $0.0295$ & $-18.9209$ & $0.0199$ & $-42.7178$ & $0.0159$ & $-0.2934$ & $4438$ & $52$ & $4468$ & $68$ & $\dots$ & $\dots$ & $4438$ & $52$ & $1.242$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $-0.989$ & $0.140$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $109$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J175718.60$-$835358.0 & 5773623900636966400 & $\dots$ & 20060604_1852m84_041 & 17:57:18.60 & $-$83:53:58.0 & SOAR & $12.488$ & $11.965$ & $1.671$ & $12.504$ & $106.3$ & $0.4$ & $107.1$ & $0.7$ & $0.1043$ & $0.0103$ & $9.5877$ & $0.9468$ & $7.6746$ & $0.6067$ & $0.0790$ & $8.9257$ & $0.9465$ & $0.1060$ & $6.4829$ & $0.3001$ & $0.0463$ & $-0.8463$ & $0.0131$ & $-6.4397$ & $0.0112$ & $0.0429$ & $4405$ & $67$ & $4506$ & $92$ & $4405$ & $67$ & $\dots$ & $\dots$ & $1.233$ & $0.470$ & $0.393$ & $0.061$ & $0.393$ & $0.061$ & $-2.561$ & $0.085$ & $-2.011$ & $0.160$ & $-2.561$ & $0.085$ & $\dots$ & $\dots$ & $-0.504$ & $0.129$ & $0.246$ & $6.115$ & D & $0.779$ & I & $0.655$ & $0.269$ & $0.168$ & $0.040$ & $0.168$ & $0.040$ & D & $0.964$ & $70$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J175801.43$-$653054.3 & 5908868366341830784 & 403990519 & 20120412_1738m64_128 & 17:58:01.43 & $-$65:30:54.3 & $\dots$ & $11.894$ & $11.552$ & $1.258$ & $11.874$ & $-11.7$ & $1.0$ & $1.0$ & $16.2$ & $0.7937$ & $0.0149$ & $1.2599$ & $0.0237$ & $1.2200$ & $0.0222$ & $0.0182$ & $1.2307$ & $0.0233$ & $0.0189$ & $1.2213$ & $0.0230$ & $0.0189$ & $10.4087$ & $0.0106$ & $1.0566$ & $0.0120$ & $-0.0692$ & $4716$ & $59$ & $4522$ & $77$ & $\dots$ & $\dots$ & $4716$ & $59$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.135$ & $-0.719$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.112$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J175805.40$-$630700.9 & 5910982933361619072 & 373190855 & 20110830_1738m64_101 & 17:58:05.40 & $-$63:07:00.9 & $\dots$ & $12.181$ & $11.828$ & $1.417$ & $12.227$ & $-0.3$ & $0.9$ & $-0.1$ & $0.4$ & $0.3111$ & $0.0156$ & $3.2144$ & $0.1612$ & $2.9665$ & $0.1373$ & $0.0463$ & $3.0215$ & $0.1877$ & $0.0621$ & $2.8752$ & $0.0509$ & $0.0177$ & $2.4864$ & $0.0092$ & $-1.9108$ & $0.0106$ & $-0.0461$ & $4442$ & $52$ & $4594$ & $77$ & $\dots$ & $\dots$ & $4442$ & $52$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.114$ & $-0.876$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.401$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J175830.42$-$641657.4 & 5909328237081286656 & 403951195 & 20120412_1738m64_109 & 17:58:30.42 & $-$64:16:57.4 & $\dots$ & $11.998$ & $11.626$ & $1.444$ & $12.039$ & $69.4$ & $0.9$ & $69.8$ & $0.5$ & $0.2162$ & $0.0166$ & $4.6253$ & $0.3551$ & $4.1288$ & $0.2830$ & $0.0685$ & $4.0286$ & $0.2553$ & $0.0634$ & $3.9668$ & $0.2784$ & $0.0702$ & $-4.8077$ & $0.0103$ & $-15.8349$ & $0.0123$ & $-0.0769$ & $4359$ & $52$ & $4537$ & $77$ & $\dots$ & $\dots$ & $4359$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.108$ & $-0.852$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.513$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J175927.05$-$472324.8 & 5953804577634557696 & 363046770 & 20100910_1759m48_060 & 17:59:27.05 & $-$47:23:24.8 & $\dots$ & $11.003$ & $10.300$ & $1.612$ & $10.804$ & $345.3$ & $0.5$ & $345.1$ & $0.8$ & $0.2906$ & $0.0184$ & $3.4412$ & $0.2179$ & $3.1586$ & $0.1836$ & $0.0581$ & $3.1286$ & $0.1534$ & $0.0490$ & $2.9109$ & $0.2704$ & $0.0929$ & $-7.2280$ & $0.0171$ & $-2.7697$ & $0.0126$ & $-0.2055$ & $4264$ & $52$ & $4496$ & $68$ & $\dots$ & $\dots$ & $4264$ & $52$ & $1.373$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $-1.307$ & $0.140$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J175937.29$-$633720.0 & 5909464748322949376 & 403940597 & 20050808_1746m63_120 & 17:59:37.29 & $-$63:37:20.0 & $\dots$ & $12.081$ & $12.260$ & $0.683$ & $12.373$ & $-9.0$ & $1.1$ & $-10.9$ & $1.8$ & $1.9300$ & $0.0312$ & $0.5181$ & $0.0084$ & $0.5112$ & $0.0082$ & $0.0160$ & $0.5097$ & $0.0079$ & $0.0155$ & $0.5128$ & $0.0138$ & $0.0268$ & $3.2040$ & $0.0197$ & $-15.4368$ & $0.0224$ & $-0.0229$ & $6310$ & $70$ & $6629$ & $116$ & $\dots$ & $\dots$ & $6310$ & $70$ & $4.440$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.873$ & $0.175$ & $-0.540$ & $0.120$ & $\dots$ & $\dots$ & $-0.873$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J180030.30$-$474248.5 & 6719394390925437952 & 473570596 & 20120721_1759m48_018 & 18:00:30.30 & $-$47:42:48.5 & $\dots$ & $12.905$ & $12.522$ & $1.353$ & $12.890$ & $8.9$ & $0.8$ & $10.0$ & $1.0$ & $0.1933$ & $0.0139$ & $5.1733$ & $0.3720$ & $4.5600$ & $0.2890$ & $0.0634$ & $4.7157$ & $0.3124$ & $0.0662$ & $4.2889$ & $0.1634$ & $0.0381$ & $1.7108$ & $0.0149$ & $-3.0592$ & $0.0116$ & $0.0297$ & $4745$ & $54$ & $4580$ & $77$ & $\dots$ & $\dots$ & $4745$ & $54$ & $1.623$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.950$ & $0.104$ & $-1.520$ & $0.170$ & $\dots$ & $\dots$ & $-1.950$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.537$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J180135.28$-$530934.8 & 6701659199643888000 & 477031356 & 20110510_1744m52_119 & 18:01:35.28 & $-$53:09:34.8 & $\dots$ & $11.227$ & $10.860$ & $1.333$ & $11.217$ & $-25.4$ & $0.6$ & $-22.4$ & $0.5$ & $0.5755$ & $0.0141$ & $1.7376$ & $0.0426$ & $1.6625$ & $0.0390$ & $0.0234$ & $1.6667$ & $0.0430$ & $0.0258$ & $1.6715$ & $0.0647$ & $0.0387$ & $5.1644$ & $0.0148$ & $-16.1729$ & $0.0131$ & $-0.0338$ & $4728$ & $52$ & $4663$ & $68$ & $\dots$ & $\dots$ & $4728$ & $52$ & $1.788$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $-1.157$ & $0.140$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J180136.04$-$503654.0 & 6705934307004094080 & 474640031 & 20100910_1759m48_149 & 18:01:36.04 & $-$50:36:54.0 & $\dots$ & $10.063$ & $9.650$ & $1.396$ & $10.039$ & $36.2$ & $1.1$ & $41.5$ & $0.4$ & $1.8758$ & $0.0154$ & $0.5331$ & $0.0044$ & $0.5258$ & $0.0043$ & $0.0081$ & $0.5267$ & $0.0043$ & $0.0081$ & $0.5255$ & $0.0067$ & $0.0128$ & $-2.2225$ & $0.0144$ & $-5.0661$ & $0.0118$ & $0.1118$ & $4634$ & $55$ & $4628$ & $55$ & $\dots$ & $\dots$ & $4634$ & $55$ & $1.345$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $-0.364$ & $0.080$ & $\dots$ & $\dots$ & $-0.800$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.251$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J180212.02$-$680508.4 & 6435999529467307264 & 482249274 & 20110521_1820m67_024 & 18:02:12.02 & $-$68:05:08.4 & $\dots$ & $11.818$ & $11.587$ & $1.293$ & $11.925$ & $-23.4$ & $0.6$ & $-23.1$ & $0.3$ & $0.6170$ & $0.0199$ & $1.6207$ & $0.0523$ & $1.5552$ & $0.0481$ & $0.0309$ & $1.5593$ & $0.0459$ & $0.0294$ & $1.4953$ & $0.0532$ & $0.0356$ & $-3.3843$ & $0.0106$ & $-13.0445$ & $0.0170$ & $0.0345$ & $4663$ & $52$ & $4443$ & $77$ & $\dots$ & $\dots$ & $4663$ & $52$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.927$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.231$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J180223.59$-$643905.7 & 6630432114839470848 & 482073327 & 20050724_1746m63_133 & 18:02:23.59 & $-$64:39:05.7 & $\dots$ & $13.153$ & $12.872$ & $1.395$ & $13.260$ & $-53.6$ & $1.8$ & $-54.4$ & $1.0$ & $0.4690$ & $0.0149$ & $2.1322$ & $0.0677$ & $2.0202$ & $0.0608$ & $0.0301$ & $2.0850$ & $0.0563$ & $0.0270$ & $2.0397$ & $0.0462$ & $0.0227$ & $-5.2142$ & $0.0104$ & $-7.1303$ & $0.0113$ & $0.0756$ & $4455$ & $54$ & $4684$ & $102$ & $\dots$ & $\dots$ & $4455$ & $54$ & $2.832$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.131$ & $0.343$ & $0.100$ & $\dots$ & $\dots$ & $-1.030$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.258$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J180242.30$-$440443.0 & 6723961693523895808 & 203074355 & 20100830_1812m43_034 & 18:02:42.30 & $-$44:04:43.0 & NTTE & $12.632$ & $12.215$ & $1.447$ & $12.630$ & $-225.8$ & $1.8$ & $-226.1$ & $2.2$ & $0.2354$ & $0.0145$ & $4.2481$ & $0.2617$ & $3.8256$ & $0.2122$ & $0.0555$ & $4.0011$ & $0.2128$ & $0.0532$ & $3.9184$ & $0.5715$ & $0.1459$ & $-12.6960$ & $0.0149$ & $-17.6506$ & $0.0107$ & $0.0947$ & $4463$ & $139$ & $4959$ & $87$ & $4463$ & $139$ & $4540$ & $52$ & $3.683$ & $0.170$ & $0.732$ & $0.094$ & $0.732$ & $0.094$ & $-2.749$ & $0.011$ & $-1.527$ & $0.160$ & $-2.749$ & $0.011$ & $-1.300$ & $0.106$ & $0.279$ & $0.118$ & $0.919$ & $6.600$ & D & $0.978$ & C & $0.663$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J180322.57$-$454837.5 & 6720554169542669952 & 473194932 & 20100906_1759m48_080 & 18:03:22.57 & $-$45:48:37.5 & $\dots$ & $11.299$ & $10.759$ & $1.677$ & $11.301$ & $42.3$ & $0.7$ & $35.4$ & $3.5$ & $0.4533$ & $0.0166$ & $2.2060$ & $0.0808$ & $2.0864$ & $0.0723$ & $0.0346$ & $2.0484$ & $0.0755$ & $0.0368$ & $1.9916$ & $0.0322$ & $0.0162$ & $-1.7929$ & $0.0171$ & $1.1384$ & $0.0129$ & $0.2772$ & $4415$ & $52$ & $4366$ & $77$ & $\dots$ & $\dots$ & $4415$ & $52$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $-1.273$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J180427.84$-$850109.7 & 6346774504465993856 & 484973209 & 20100512_1852m84_022 & 18:04:27.84 & $-$85:01:09.7 & $\dots$ & $12.154$ & $11.792$ & $1.292$ & $12.130$ & $232.0$ & $1.2$ & $232.3$ & $0.6$ & $0.5290$ & $0.0119$ & $1.8904$ & $0.0425$ & $1.8018$ & $0.0386$ & $0.0214$ & $1.8266$ & $0.0357$ & $0.0196$ & $1.7583$ & $0.0577$ & $0.0328$ & $-8.3185$ & $0.0153$ & $-11.4986$ & $0.0144$ & $-0.0391$ & $4848$ & $54$ & $4653$ & $92$ & $\dots$ & $\dots$ & $4848$ & $54$ & $0.670$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $-1.646$ & $0.160$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.153$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J180447.54$-$494520.5 & 6706184853923891968 & 474594201 & 20110703_1759m48_145 & 18:04:47.54 & $-$49:45:20.5 & $\dots$ & $11.988$ & $11.605$ & $1.516$ & $12.056$ & $-72.5$ & $1.2$ & $-54.9$ & $8.0$ & $0.7239$ & $0.0166$ & $1.3814$ & $0.0317$ & $1.3335$ & $0.0295$ & $0.0221$ & $1.3442$ & $0.0331$ & $0.0246$ & $1.2868$ & $0.0570$ & $0.0443$ & $-3.2294$ & $0.0169$ & $-10.0390$ & $0.0134$ & $0.0825$ & $4346$ & $62$ & $4652$ & $49$ & $\dots$ & $\dots$ & $4346$ & $62$ & $3.272$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.210$ & $0.371$ & $0.090$ & $\dots$ & $\dots$ & $-1.100$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.123$ & $0.089$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J180506.40$-$490758.0 & 6706278866473320192 & $\dots$ & 20100910_1759m48_135 & 18:05:06.40 & $-$49:07:58.0 & NTTE & $11.075$ & $10.586$ & $1.603$ & $11.085$ & $167.1$ & $2.5$ & $167.2$ & $0.8$ & $0.2349$ & $0.0170$ & $4.2571$ & $0.3081$ & $3.8329$ & $0.2497$ & $0.0652$ & $3.8013$ & $0.2142$ & $0.0563$ & $3.5674$ & $0.4195$ & $0.1176$ & $-3.0789$ & $0.0146$ & $-4.2936$ & $0.0120$ & $0.1546$ & $4557$ & $124$ & $3617$ & $92$ & $4557$ & $124$ & $\dots$ & $\dots$ & $4.432$ & $0.170$ & $0.607$ & $0.250$ & $0.607$ & $0.250$ & $-2.680$ & $0.001$ & $-4.264$ & $0.100$ & $-2.680$ & $0.001$ & $\dots$ & $\dots$ & $-0.427$ & $0.111$ & $0.323$ & $6.073$ & D & $0.991$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $77$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J180517.86$-$492746.1 & 6706255841143350656 & 474590371 & 20120721_1759m48_140 & 18:05:17.86 & $-$49:27:46.1 & $\dots$ & $12.637$ & $12.224$ & $1.466$ & $12.649$ & $68.7$ & $0.8$ & $73.8$ & $11.6$ & $0.3945$ & $0.0135$ & $2.5349$ & $0.0867$ & $2.3781$ & $0.0763$ & $0.0321$ & $2.4798$ & $0.0692$ & $0.0279$ & $2.5180$ & $0.1250$ & $0.0496$ & $1.3918$ & $0.0131$ & $-6.5065$ & $0.0102$ & $0.0804$ & $4466$ & $52$ & $4623$ & $65$ & $\dots$ & $\dots$ & $4466$ & $52$ & $3.371$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.380$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J180518.11$-$841934.6 & 6347054811210433920 & 484945837 & 20080726_1852m84_035 & 18:05:18.11 & $-$84:19:34.6 & $\dots$ & $11.765$ & $11.133$ & $1.558$ & $11.607$ & $20.8$ & $3.7$ & $-4.5$ & $8.2$ & $1.0676$ & $0.0130$ & $0.9367$ & $0.0114$ & $0.9144$ & $0.0109$ & $0.0119$ & $0.9246$ & $0.0101$ & $0.0109$ & $0.9256$ & $0.0211$ & $0.0227$ & $-4.0727$ & $0.0163$ & $-20.1933$ & $0.0153$ & $-0.0697$ & $4327$ & $54$ & $4510$ & $102$ & $\dots$ & $\dots$ & $4327$ & $54$ & $3.036$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.117$ & $0.724$ & $0.100$ & $\dots$ & $\dots$ & $-1.150$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.106$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J180518.31$-$461623.1 & 6719767262813277696 & 473305182 & 20100910_1759m48_083 & 18:05:18.31 & $-$46:16:23.1 & $\dots$ & $11.096$ & $10.638$ & $1.548$ & $11.107$ & $339.9$ & $0.6$ & $357.1$ & $0.3$ & $0.3236$ & $0.0175$ & $3.0902$ & $0.1671$ & $2.8604$ & $0.1432$ & $0.0501$ & $2.7487$ & $0.1414$ & $0.0515$ & $2.5782$ & $0.0902$ & $0.0350$ & $-2.7375$ & $0.0175$ & $-11.0119$ & $0.0136$ & $0.2235$ & $4392$ & $53$ & $4507$ & $68$ & $\dots$ & $\dots$ & $4392$ & $53$ & $1.072$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.230$ & $0.104$ & $-1.373$ & $0.140$ & $\dots$ & $\dots$ & $-2.230$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.342$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J180624.39$-$423842.5 & 6724386306846531072 & 203733778 & 20110902_1812m43_058 & 18:06:24.39 & $-$42:38:42.5 & $\dots$ & $12.507$ & $12.088$ & $1.577$ & $12.573$ & $-40.8$ & $1.1$ & $-42.2$ & $0.7$ & $0.2666$ & $0.1037$ & $3.7509$ & $1.4590$ & $3.4176$ & $1.2112$ & $0.3544$ & $3.0256$ & $0.6862$ & $0.2268$ & $3.6500$ & $1.0323$ & $0.2828$ & $2.8409$ & $0.0977$ & $-5.4164$ & $0.0787$ & $0.1958$ & $4276$ & $54$ & $4372$ & $65$ & $\dots$ & $\dots$ & $4276$ & $54$ & $1.924$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.141$ & $-0.571$ & $0.090$ & $\dots$ & $\dots$ & $-1.470$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J180706.35$-$434713.6 & 6724035704403417856 & 203120625 & 20110503_1812m43_049 & 18:07:06.35 & $-$43:47:13.6 & $\dots$ & $13.220$ & $10.706$ & $4.282$ & $13.506$ & $2.4$ & $2.7$ & $\dots$ & $\dots$ & $0.4970$ & $0.0835$ & $2.0121$ & $0.3380$ & $1.9120$ & $0.3053$ & $0.1597$ & $1.9680$ & $0.1922$ & $0.0977$ & $\dots$ & $\dots$ & $\dots$ & $3.1286$ & $0.0744$ & $-2.2892$ & $0.0647$ & $0.1951$ & $4588$ & $54$ & $3784$ & $86$ & $\dots$ & $\dots$ & $4588$ & $54$ & $4.043$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.950$ & $0.117$ & $-4.236$ & $0.130$ & $\dots$ & $\dots$ & $-1.950$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J180729.15$-$422622.3 & 6724398229679045760 & 203828475 & 20110504_1812m43_062 & 18:07:29.15 & $-$42:26:22.3 & $\dots$ & $11.796$ & $11.465$ & $1.319$ & $11.815$ & $-50.5$ & $0.7$ & $\dots$ & $\dots$ & $0.7271$ & $0.0166$ & $1.3753$ & $0.0314$ & $1.3278$ & $0.0293$ & $0.0220$ & $1.3374$ & $0.0306$ & $0.0229$ & $1.3386$ & $0.0380$ & $0.0284$ & $-0.3469$ & $0.0169$ & $-5.7249$ & $0.0127$ & $0.1579$ & $5438$ & $65$ & $4746$ & $49$ & $\dots$ & $\dots$ & $5438$ & $65$ & $2.406$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.172$ & $-0.124$ & $0.090$ & $\dots$ & $\dots$ & $-1.310$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.065$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J180804.69$-$434424.4 & 6724031473834166784 & 203209374 & 20120821_1812m43_033 & 18:08:04.69 & $-$43:44:24.4 & $\dots$ & $12.512$ & $12.252$ & $1.594$ & $12.746$ & $-162.7$ & $1.0$ & $\dots$ & $\dots$ & $0.1981$ & $0.0139$ & $5.0480$ & $0.3542$ & $4.4623$ & $0.2768$ & $0.0620$ & $4.8161$ & $0.2951$ & $0.0613$ & $5.0910$ & $0.3937$ & $0.0773$ & $0.4629$ & $0.0139$ & $-8.7292$ & $0.0106$ & $0.0416$ & $4308$ & $52$ & $4385$ & $77$ & $\dots$ & $\dots$ & $4308$ & $52$ & $0.757$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.110$ & $-1.355$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.153$ & $0.327$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J180811.49$-$802007.9 & 6363687673360520704 & 484567667 & 20060721_1859m79_026 & 18:08:11.49 & $-$80:20:07.9 & $\dots$ & $11.363$ & $10.942$ & $1.430$ & $11.348$ & $87.2$ & $0.9$ & $85.8$ & $0.3$ & $0.5224$ & $0.0128$ & $1.9142$ & $0.0469$ & $1.8235$ & $0.0426$ & $0.0233$ & $1.8320$ & $0.0515$ & $0.0281$ & $1.8541$ & $0.0664$ & $0.0358$ & $3.1270$ & $0.0123$ & $-41.5437$ & $0.0142$ & $-0.0528$ & $4639$ & $53$ & $4659$ & $77$ & $\dots$ & $\dots$ & $4639$ & $53$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.104$ & $-1.136$ & $0.170$ & $\dots$ & $\dots$ & $-1.530$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J180816.52$-$534228.8 & 6653441354160789632 & 477113796 & 20110702_1812m55a_066 & 18:08:16.52 & $-$53:42:28.8 & $\dots$ & $10.161$ & $9.784$ & $1.473$ & $10.212$ & $-178.0$ & $0.6$ & $-176.8$ & $0.6$ & $0.5116$ & $0.0196$ & $1.9547$ & $0.0749$ & $1.8601$ & $0.0678$ & $0.0365$ & $1.8651$ & $0.0725$ & $0.0389$ & $1.8151$ & $0.1097$ & $0.0604$ & $6.8236$ & $0.0188$ & $-36.4059$ & $0.0156$ & $0.1970$ & $4469$ & $52$ & $4480$ & $68$ & $\dots$ & $\dots$ & $4469$ & $52$ & $0.632$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.102$ & $-1.526$ & $0.140$ & $\dots$ & $\dots$ & $-1.770$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.088$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181047.50$-$652210.0 & 6629461727107239296 & 482119257 & 20050815_1833m66_044 & 18:10:47.50 & $-$65:22:10.0 & $\dots$ & $12.609$ & $12.517$ & $0.707$ & $12.637$ & $107.6$ & $11.2$ & $-20.5$ & $1.7$ & $2.2173$ & $0.0122$ & $0.4510$ & $0.0025$ & $0.4458$ & $0.0024$ & $0.0054$ & $0.4457$ & $0.0025$ & $0.0056$ & $0.4443$ & $0.0031$ & $0.0070$ & $33.2159$ & $0.0083$ & $4.7575$ & $0.0091$ & $0.0072$ & $6201$ & $68$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6201$ & $68$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.849$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.849$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181114.48$-$610628.3 & 6634319708779568384 & 478052769 & 20120810_1757m59_097 & 18:11:14.48 & $-$61:06:28.3 & $\dots$ & $12.574$ & $12.232$ & $1.396$ & $12.620$ & $81.0$ & $0.8$ & $80.4$ & $0.4$ & $0.3056$ & $0.0140$ & $3.2723$ & $0.1499$ & $3.0157$ & $0.1273$ & $0.0422$ & $3.1793$ & $0.1097$ & $0.0345$ & $3.1537$ & $0.3919$ & $0.1243$ & $-2.1481$ & $0.0102$ & $-6.7459$ & $0.0101$ & $-0.3222$ & $4523$ & $52$ & $4529$ & $77$ & $\dots$ & $\dots$ & $4523$ & $52$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-0.911$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.368$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181136.98$-$422114.5 & 6724736471262044800 & 203874279 & 20110504_1812m43_067 & 18:11:36.98 & $-$42:21:14.5 & $\dots$ & $11.531$ & $11.224$ & $1.267$ & $11.550$ & $-143.6$ & $0.9$ & $-144.7$ & $0.6$ & $0.8419$ & $0.0195$ & $1.1878$ & $0.0275$ & $1.1522$ & $0.0259$ & $0.0225$ & $1.1573$ & $0.0275$ & $0.0238$ & $1.1688$ & $0.0451$ & $0.0386$ & $-16.2586$ & $0.0175$ & $-56.6233$ & $0.0140$ & $0.1118$ & $4866$ & $54$ & $4869$ & $77$ & $\dots$ & $\dots$ & $4866$ & $54$ & $2.122$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.112$ & $-0.919$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181235.50$-$642741.0 & 6629746741137712768 & 482093726 & 20050807_1833m66_055 & 18:12:35.50 & $-$64:27:41.0 & GEMS & $12.810$ & $12.426$ & $1.464$ & $12.849$ & $216.2$ & $1.1$ & $210.2$ & $1.5$ & $0.1137$ & $0.0119$ & $8.7951$ & $0.9205$ & $7.1582$ & $0.6098$ & $0.0852$ & $8.0131$ & $0.8666$ & $0.1081$ & $7.3322$ & $0.1566$ & $0.0214$ & $-4.9368$ & $0.0083$ & $-12.9650$ & $0.0095$ & $0.1224$ & $4453$ & $72$ & $4601$ & $92$ & $4504$ & $90$ & $4401$ & $54$ & $1.345$ & $0.470$ & $1.099$ & $0.206$ & $1.099$ & $0.206$ & $-2.496$ & $0.112$ & $-1.740$ & $0.160$ & $-2.532$ & $0.109$ & $-2.460$ & $0.114$ & $-0.794$ & $0.127$ & $-0.044$ & $5.890$ & D & $0.994$ & I & $0.461$ & $0.282$ & $0.243$ & $0.057$ & $0.243$ & $0.057$ & D & $0.982$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J181322.05$-$420911.5 & 6724733756842931072 & 203886597 & 20110822_1812m43_075 & 18:13:22.05 & $-$42:09:11.5 & $\dots$ & $12.828$ & $12.546$ & $1.349$ & $12.911$ & $222.6$ & $0.8$ & $224.9$ & $0.3$ & $0.2550$ & $0.0139$ & $3.9216$ & $0.2138$ & $3.5587$ & $0.1760$ & $0.0495$ & $3.6957$ & $0.1788$ & $0.0484$ & $3.7782$ & $0.2131$ & $0.0564$ & $-10.4192$ & $0.0144$ & $-9.2691$ & $0.0113$ & $0.2850$ & $4625$ & $53$ & $4467$ & $77$ & $\dots$ & $\dots$ & $4625$ & $53$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.108$ & $-1.370$ & $0.170$ & $\dots$ & $\dots$ & $-1.650$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181354.51$-$391357.6 & 6727538812840346368 & 206389369 & 20110721_1824m39_039 & 18:13:54.51 & $-$39:13:57.6 & $\dots$ & $12.358$ & $11.914$ & $1.293$ & $12.252$ & $-102.0$ & $1.2$ & $-100.7$ & $3.1$ & $0.3618$ & $0.0190$ & $2.7640$ & $0.1451$ & $2.5786$ & $0.1263$ & $0.0490$ & $2.6012$ & $0.1272$ & $0.0489$ & $2.5600$ & $0.2295$ & $0.0896$ & $-0.9966$ & $0.0175$ & $0.9194$ & $0.0141$ & $0.2583$ & $4773$ & $53$ & $4930$ & $65$ & $\dots$ & $\dots$ & $4773$ & $53$ & $3.347$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $-0.648$ & $0.090$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181431.93$-$473535.3 & 6707579893658918144 & 473822758 & 20120721_1759m48_108 & 18:14:31.93 & $-$47:35:35.3 & $\dots$ & $12.693$ & $12.361$ & $1.243$ & $12.676$ & $-32.3$ & $1.2$ & $-35.8$ & $4.9$ & $0.4725$ & $0.0117$ & $2.1164$ & $0.0524$ & $2.0060$ & $0.0471$ & $0.0235$ & $2.0609$ & $0.0519$ & $0.0252$ & $2.0805$ & $0.0793$ & $0.0381$ & $6.8920$ & $0.0115$ & $-2.2318$ & $0.0096$ & $0.1982$ & $4856$ & $55$ & $4774$ & $65$ & $\dots$ & $\dots$ & $4856$ & $55$ & $2.220$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.125$ & $-0.604$ & $0.090$ & $\dots$ & $\dots$ & $-0.920$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.158$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181434.52$-$393753.7 & 6725838937841332352 & 206695974 & 20110905_1824m39_033 & 18:14:34.52 & $-$39:37:53.7 & $\dots$ & $12.450$ & $10.315$ & $3.664$ & $12.484$ & $-40.0$ & $2.4$ & $\dots$ & $\dots$ & $0.4004$ & $0.0398$ & $2.4975$ & $0.2483$ & $2.3452$ & $0.2189$ & $0.0933$ & $2.1307$ & $0.1613$ & $0.0757$ & $2.4104$ & $0.0481$ & $0.0200$ & $3.9422$ & $0.0378$ & $-1.6705$ & $0.0291$ & $0.1594$ & $5309$ & $72$ & $4060$ & $79$ & $\dots$ & $\dots$ & $5309$ & $72$ & $4.417$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.172$ & $-0.397$ & $0.090$ & $\dots$ & $\dots$ & $-1.710$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.259$ & $0.349$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J181541.96$-$410453.4 & 6724937372657051520 & 206399392 & 20110822_1812m43_078 & 18:15:41.96 & $-$41:04:53.4 & $\dots$ & $13.339$ & $12.898$ & $1.497$ & $13.339$ & $-291.2$ & $0.7$ & $-292.5$ & $1.5$ & $0.1470$ & $0.0173$ & $6.8027$ & $0.8006$ & $5.7803$ & $0.5780$ & $0.1000$ & $5.7194$ & $0.5171$ & $0.0904$ & $5.6010$ & $1.2077$ & $0.2156$ & $-1.6272$ & $0.0182$ & $-6.0690$ & $0.0136$ & $0.0985$ & $4376$ & $53$ & $4373$ & $77$ & $\dots$ & $\dots$ & $4376$ & $53$ & $0.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.125$ & $-1.133$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181602.00$-$403824.0 & 6724987537876108416 & 206424312 & 20120722_1824m39_021 & 18:16:02.00 & $-$40:38:24.0 & $\dots$ & $12.774$ & $12.330$ & $1.473$ & $12.758$ & $-54.7$ & $0.7$ & $-52.3$ & $1.5$ & $0.1493$ & $0.0142$ & $6.6979$ & $0.6370$ & $5.7045$ & $0.4621$ & $0.0810$ & $5.9643$ & $0.3437$ & $0.0576$ & $5.5849$ & $0.5268$ & $0.0943$ & $-0.2085$ & $0.0140$ & $-11.3488$ & $0.0112$ & $-0.0080$ & $4436$ & $53$ & $4476$ & $77$ & $\dots$ & $\dots$ & $4436$ & $53$ & $0.863$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.108$ & $-1.382$ & $0.170$ & $\dots$ & $\dots$ & $-1.960$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.202$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181604.35$-$400644.2 & 6725755752911009792 & 206499745 & 20120722_1824m39_028 & 18:16:04.35 & $-$40:06:44.2 & $\dots$ & $12.970$ & $12.632$ & $1.398$ & $13.022$ & $-64.1$ & $1.0$ & $-64.3$ & $0.3$ & $0.2780$ & $0.0140$ & $3.5971$ & $0.1812$ & $3.2895$ & $0.1515$ & $0.0461$ & $3.3974$ & $0.1575$ & $0.0464$ & $3.4119$ & $0.1912$ & $0.0560$ & $-1.2018$ & $0.0141$ & $-6.2197$ & $0.0111$ & $0.3593$ & $4538$ & $52$ & $4518$ & $77$ & $\dots$ & $\dots$ & $4538$ & $52$ & $1.475$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.875$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.261$ & $0.421$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181645.29$-$652506.3 & 6437316400796630656 & 482176949 & 20050807_1833m66_044 & 18:16:45.29 & $-$65:25:06.3 & $\dots$ & $12.746$ & $12.561$ & $1.079$ & $12.806$ & $-25.4$ & $1.2$ & $-22.9$ & $1.1$ & $0.4098$ & $0.0121$ & $2.4402$ & $0.0721$ & $2.2946$ & $0.0637$ & $0.0278$ & $2.3696$ & $0.0540$ & $0.0228$ & $2.4846$ & $0.0671$ & $0.0270$ & $-9.9823$ & $0.0088$ & $-3.8003$ & $0.0091$ & $-0.0527$ & $5141$ & $54$ & $4950$ & $77$ & $\dots$ & $\dots$ & $5141$ & $54$ & $2.309$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.987$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.567$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181707.73$-$625701.1 & 6630696027692069376 & 478150661 & 20120724_1834m62_032 & 18:17:07.73 & $-$62:57:01.1 & $\dots$ & $12.785$ & $12.218$ & $1.469$ & $12.644$ & $-21.1$ & $2.2$ & $-37.1$ & $1.2$ & $0.6232$ & $0.0130$ & $1.6046$ & $0.0335$ & $1.5404$ & $0.0308$ & $0.0200$ & $1.5936$ & $0.0320$ & $0.0201$ & $1.6017$ & $0.0510$ & $0.0318$ & $2.2742$ & $0.0078$ & $-10.1945$ & $0.0082$ & $0.0411$ & $4322$ & $56$ & $4600$ & $102$ & $\dots$ & $\dots$ & $4322$ & $56$ & $3.528$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.156$ & $0.682$ & $0.100$ & $\dots$ & $\dots$ & $-0.830$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.118$ & $0.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181728.87$-$651538.0 & 6437322826069450496 & 482176524 & 20050807_1833m66_048 & 18:17:28.87 & $-$65:15:38.0 & $\dots$ & $13.200$ & $13.429$ & $1.161$ & $13.708$ & $-25.3$ & $1.4$ & $\dots$ & $\dots$ & $2.5104$ & $0.0898$ & $0.3983$ & $0.0142$ & $0.3943$ & $0.0140$ & $0.0354$ & $0.3948$ & $0.0124$ & $0.0315$ & $\dots$ & $\dots$ & $\dots$ & $3.2151$ & $0.0667$ & $-29.1949$ & $0.0670$ & $0.0238$ & $4929$ & $79$ & $5230$ & $76$ & $\dots$ & $\dots$ & $4929$ & $79$ & $4.516$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.969$ & $0.133$ & $0.100$ & $0.100$ & $\dots$ & $\dots$ & $-0.969$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.166$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J181808.48$-$752911.3 & 6414386974854146176 & 482973140 & 20050630_1746m76_098 & 18:18:08.48 & $-$75:29:11.3 & $\dots$ & $12.845$ & $12.530$ & $1.238$ & $12.842$ & $8.5$ & $3.4$ & $10.0$ & $1.0$ & $2.1396$ & $0.0102$ & $0.4674$ & $0.0022$ & $0.4618$ & $0.0022$ & $0.0047$ & $0.4643$ & $0.0020$ & $0.0044$ & $0.4641$ & $0.0022$ & $0.0047$ & $21.1470$ & $0.0080$ & $-7.3565$ & $0.0106$ & $-0.0133$ & $5057$ & $53$ & $5080$ & $87$ & $\dots$ & $\dots$ & $5057$ & $53$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.379$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181816.88$-$634611.0 & 6629852981449266688 & 482138774 & 20120719_1834m62_055 & 18:18:16.88 & $-$63:46:11.0 & $\dots$ & $13.090$ & $12.846$ & $1.289$ & $13.182$ & $195.0$ & $1.3$ & $193.1$ & $0.6$ & $0.4520$ & $0.0141$ & $2.2124$ & $0.0690$ & $2.0921$ & $0.0617$ & $0.0295$ & $2.1384$ & $0.0581$ & $0.0272$ & $2.2158$ & $0.1561$ & $0.0704$ & $-10.5683$ & $0.0096$ & $1.4466$ & $0.0109$ & $0.2025$ & $4679$ & $53$ & $4805$ & $77$ & $\dots$ & $\dots$ & $4679$ & $53$ & $2.406$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $-0.705$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181824.30$-$383521.0 & 6727490296893442176 & 207962874 & 20110721_1824m39_053 & 18:18:24.30 & $-$38:35:21.0 & NTTE & $12.276$ & $11.841$ & $1.539$ & $12.305$ & $-156.8$ & $0.6$ & $-154.0$ & $0.7$ & $0.1105$ & $0.0186$ & $9.0498$ & $1.5233$ & $7.3260$ & $0.9983$ & $0.1363$ & $7.6900$ & $1.1749$ & $0.1528$ & $5.9754$ & $0.5349$ & $0.0895$ & $-1.3895$ & $0.0182$ & $-5.7533$ & $0.0143$ & $0.2772$ & $4486$ & $88$ & $4543$ & $92$ & $4596$ & $122$ & $4377$ & $53$ & $1.251$ & $0.470$ & $0.586$ & $0.020$ & $0.586$ & $0.020$ & $-2.420$ & $0.054$ & $-1.702$ & $0.160$ & $-2.390$ & $0.004$ & $-2.450$ & $0.104$ & $-0.428$ & $0.110$ & $0.322$ & $6.332$ & D & $0.982$ & I & $0.396$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J181836.14$-$561230.4 & 6649298424402121600 & 477470696 & 20120822_1812m55_087 & 18:18:36.14 & $-$56:12:30.4 & $\dots$ & $12.218$ & $11.921$ & $1.244$ & $12.237$ & $-9.6$ & $0.8$ & $-12.1$ & $1.7$ & $0.5322$ & $0.0195$ & $1.8790$ & $0.0688$ & $1.7915$ & $0.0626$ & $0.0349$ & $1.8092$ & $0.0564$ & $0.0312$ & $1.7372$ & $0.0923$ & $0.0532$ & $-2.1124$ & $0.0195$ & $-2.4624$ & $0.0176$ & $0.1996$ & $4877$ & $54$ & $4774$ & $77$ & $\dots$ & $\dots$ & $4877$ & $54$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $-0.948$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.198$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181844.80$-$435742.0 & 6721204423275467904 & 203473127 & 20110822_1812m43_134 & 18:18:44.80 & $-$43:57:42.0 & NTTE & $13.216$ & $12.672$ & $1.688$ & $13.221$ & $-211.4$ & $0.7$ & $-212.2$ & $0.3$ & $0.0888$ & $0.0174$ & $11.2613$ & $2.2066$ & $8.7108$ & $1.3203$ & $0.1516$ & $8.4244$ & $1.0419$ & $0.1237$ & $7.9343$ & $0.8117$ & $0.1023$ & $-1.9619$ & $0.0149$ & $-6.9336$ & $0.0117$ & $0.1391$ & $4330$ & $86$ & $4470$ & $92$ & $4330$ & $86$ & $4053$ & $65$ & $0.593$ & $0.470$ & $0.294$ & $0.124$ & $0.294$ & $0.124$ & $-2.692$ & $0.070$ & $-1.994$ & $0.160$ & $-2.692$ & $0.070$ & $-1.410$ & $0.255$ & $-0.655$ & $0.090$ & $0.105$ & $5.843$ & D & $0.951$ & I & $0.266$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $61$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J181844.95$-$391442.7 & 6727316642774921344 & 206828724 & 20120722_1824m39_038 & 18:18:44.95 & $-$39:14:42.7 & $\dots$ & $12.919$ & $12.472$ & $1.463$ & $12.895$ & $-39.5$ & $0.8$ & $-39.1$ & $0.8$ & $0.2605$ & $0.0141$ & $3.8388$ & $0.2078$ & $3.4904$ & $0.1718$ & $0.0492$ & $3.6449$ & $0.1932$ & $0.0530$ & $3.5699$ & $0.3329$ & $0.0933$ & $-1.0827$ & $0.0141$ & $-7.1226$ & $0.0110$ & $0.2023$ & $4446$ & $53$ & $4590$ & $77$ & $\dots$ & $\dots$ & $4446$ & $53$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.122$ & $-0.705$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.416$ & $0.373$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181845.93$-$513209.7 & 6702050591423302656 & 475486763 & 20120723_1826m50_026 & 18:18:45.93 & $-$51:32:09.7 & $\dots$ & $12.725$ & $12.436$ & $1.265$ & $12.761$ & $-9.8$ & $1.6$ & $-8.0$ & $1.1$ & $0.3367$ & $0.0119$ & $2.9700$ & $0.1050$ & $2.7571$ & $0.0905$ & $0.0328$ & $2.7949$ & $0.1106$ & $0.0396$ & $2.7762$ & $0.2133$ & $0.0768$ & $5.3345$ & $0.0130$ & $3.5911$ & $0.0119$ & $0.2877$ & $4803$ & $53$ & $5183$ & $94$ & $\dots$ & $\dots$ & $4803$ & $53$ & $3.313$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.103$ & $-1.038$ & $0.180$ & $\dots$ & $\dots$ & $-1.350$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181853.90$-$385005.4 & 6727472120588203776 & 207937704 & 20120722_1824m39_045 & 18:18:53.90 & $-$38:50:05.4 & $\dots$ & $12.840$ & $12.555$ & $1.388$ & $12.939$ & $-20.7$ & $0.9$ & $-20.9$ & $0.1$ & $0.5060$ & $0.0163$ & $1.9763$ & $0.0637$ & $1.8797$ & $0.0576$ & $0.0306$ & $1.9243$ & $0.0705$ & $0.0366$ & $1.9840$ & $0.1125$ & $0.0567$ & $1.2189$ & $0.0144$ & $-7.8456$ & $0.0113$ & $0.2889$ & $5032$ & $70$ & $4579$ & $49$ & $\dots$ & $\dots$ & $5032$ & $70$ & $2.616$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.251$ & $0.337$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.231$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J181916.43$-$413009.2 & 6724701866682538752 & 204463997 & 20110902_1812m43_088 & 18:19:16.43 & $-$41:30:09.2 & $\dots$ & $12.570$ & $12.149$ & $1.358$ & $12.519$ & $-48.1$ & $0.9$ & $-47.1$ & $1.2$ & $0.1635$ & $0.0123$ & $6.1162$ & $0.4601$ & $5.2770$ & $0.3425$ & $0.0649$ & $5.7353$ & $0.3542$ & $0.0618$ & $4.8755$ & $0.6072$ & $0.1245$ & $-7.8420$ & $0.0127$ & $-7.4384$ & $0.0098$ & $0.1469$ & $4592$ & $53$ & $4523$ & $77$ & $\dots$ & $\dots$ & $4592$ & $53$ & $1.034$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.112$ & $-1.176$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J181934.32$-$512225.7 & 6702245269397832576 & 475487219 & 20050807_1822m52_064 & 18:19:34.32 & $-$51:22:25.7 & $\dots$ & $12.924$ & $12.555$ & $1.450$ & $12.971$ & $59.1$ & $2.2$ & $66.7$ & $1.4$ & $0.1498$ & $0.0132$ & $6.6756$ & $0.5882$ & $5.6883$ & $0.4271$ & $0.0751$ & $5.9056$ & $0.4370$ & $0.0740$ & $6.0955$ & $0.7277$ & $0.1194$ & $-4.7536$ & $0.0135$ & $-7.9108$ & $0.0121$ & $0.0927$ & $4488$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4488$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.300$ & $0.117$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-2.300$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182000.82$-$783106.8 & 6364845184226628736 & 484457490 & 20080912_1859m79_048 & 18:20:00.82 & $-$78:31:06.8 & $\dots$ & $11.865$ & $11.689$ & $0.800$ & $11.836$ & $30.4$ & $1.5$ & $33.3$ & $1.2$ & $3.3485$ & $0.0101$ & $0.2986$ & $0.0009$ & $0.2963$ & $0.0009$ & $0.0030$ & $0.2959$ & $0.0009$ & $0.0030$ & $0.2938$ & $0.0017$ & $0.0056$ & $-26.3306$ & $0.0094$ & $12.7933$ & $0.0106$ & $0.0815$ & $6405$ & $69$ & $6303$ & $83$ & $\dots$ & $\dots$ & $6405$ & $69$ & $4.363$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.132$ & $-0.179$ & $0.120$ & $\dots$ & $\dots$ & $-1.090$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.133$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182015.97$-$422956.3 & 6721588599508855936 & 204261010 & 20110822_1812m43_097 & 18:20:15.97 & $-$42:29:56.3 & $\dots$ & $12.916$ & $12.654$ & $1.133$ & $12.921$ & $2.8$ & $0.8$ & $\dots$ & $\dots$ & $0.4043$ & $0.0155$ & $2.4734$ & $0.0948$ & $2.3240$ & $0.0837$ & $0.0360$ & $2.3585$ & $0.0882$ & $0.0374$ & $2.3792$ & $0.0806$ & $0.0339$ & $6.4302$ & $0.0137$ & $0.0512$ & $0.0111$ & $0.1705$ & $5043$ & $54$ & $4889$ & $77$ & $\dots$ & $\dots$ & $5043$ & $54$ & $2.238$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.983$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182024.91$-$394935.6 & 6726528464737776512 & 206728449 & 20120722_1824m39_050 & 18:20:24.91 & $-$39:49:35.6 & $\dots$ & $12.464$ & $12.325$ & $1.441$ & $12.737$ & $-69.9$ & $1.1$ & $-67.3$ & $1.0$ & $0.5437$ & $0.0136$ & $1.8392$ & $0.0460$ & $1.7553$ & $0.0419$ & $0.0239$ & $1.8067$ & $0.0410$ & $0.0227$ & $1.8270$ & $0.0480$ & $0.0263$ & $-1.2817$ & $0.0129$ & $-3.3605$ & $0.0107$ & $0.1828$ & $4483$ & $56$ & $4535$ & $49$ & $\dots$ & $\dots$ & $4483$ & $56$ & $2.424$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.156$ & $-0.035$ & $0.090$ & $\dots$ & $\dots$ & $-1.470$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.270$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182041.17$-$601304.5 & 6634749759561176064 & 478017772 & 20120724_1834m62_063 & 18:20:41.17 & $-$60:13:04.5 & $\dots$ & $12.919$ & $12.569$ & $1.462$ & $12.991$ & $-27.2$ & $0.8$ & $-25.9$ & $0.9$ & $0.2838$ & $0.0131$ & $3.5236$ & $0.1626$ & $3.2279$ & $0.1365$ & $0.0423$ & $3.4435$ & $0.1423$ & $0.0413$ & $3.3109$ & $0.2203$ & $0.0665$ & $0.1625$ & $0.0116$ & $-6.9341$ & $0.0105$ & $-0.6317$ & $4463$ & $52$ & $4577$ & $77$ & $\dots$ & $\dots$ & $4463$ & $52$ & $2.104$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.108$ & $-0.947$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.572$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182044.85$-$605308.9 & 6634659908844959232 & 478125758 & 20120724_1834m62_056 & 18:20:44.85 & $-$60:53:08.9 & $\dots$ & $13.079$ & $12.633$ & $1.605$ & $13.133$ & $9.5$ & $0.6$ & $4.3$ & $1.2$ & $0.4386$ & $0.0213$ & $2.2800$ & $0.1107$ & $2.1524$ & $0.0987$ & $0.0458$ & $2.2495$ & $0.1135$ & $0.0505$ & $2.3892$ & $0.1975$ & $0.0827$ & $0.0982$ & $0.0184$ & $-4.6500$ & $0.0169$ & $-0.4248$ & $4281$ & $53$ & $4459$ & $65$ & $\dots$ & $\dots$ & $4281$ & $53$ & $2.086$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.128$ & $-0.435$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.026$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182051.57$-$390717.6 & 6727403817755506816 & 206844679 & 20120428_1824m39_045 & 18:20:51.57 & $-$39:07:17.6 & $\dots$ & $11.070$ & $10.739$ & $1.388$ & $11.123$ & $33.1$ & $8.6$ & $36.5$ & $0.3$ & $1.0769$ & $0.0149$ & $0.9286$ & $0.0128$ & $0.9067$ & $0.0122$ & $0.0135$ & $0.9061$ & $0.0129$ & $0.0143$ & $0.9145$ & $0.0220$ & $0.0240$ & $-5.2182$ & $0.0146$ & $-7.7888$ & $0.0116$ & $0.0499$ & $5472$ & $64$ & $4425$ & $119$ & $\dots$ & $\dots$ & $5472$ & $64$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.152$ & $0.815$ & $0.140$ & $\dots$ & $\dots$ & $-1.450$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182129.88$-$673629.7 & 6435900951377350912 & 482314690 & 20110521_1820m67_061 & 18:21:29.88 & $-$67:36:29.7 & $\dots$ & $11.601$ & $11.388$ & $1.121$ & $11.650$ & $-46.5$ & $0.7$ & $-47.6$ & $0.3$ & $0.7506$ & $0.0174$ & $1.3323$ & $0.0309$ & $1.2877$ & $0.0289$ & $0.0224$ & $1.2960$ & $0.0273$ & $0.0210$ & $1.3180$ & $0.0523$ & $0.0397$ & $-3.1436$ & $0.0121$ & $-0.4509$ & $0.0152$ & $-0.0526$ & $5139$ & $54$ & $4961$ & $77$ & $\dots$ & $\dots$ & $5139$ & $54$ & $2.581$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.991$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182142.14$-$592457.7 & 6635592157267594112 & 478011291 & 20050907_1806m57_132 & 18:21:42.14 & $-$59:24:57.7 & $\dots$ & $13.407$ & $13.313$ & $1.148$ & $13.586$ & $-47.0$ & $4.6$ & $\dots$ & $\dots$ & $0.2524$ & $0.0143$ & $3.9620$ & $0.2245$ & $3.5920$ & $0.1845$ & $0.0514$ & $3.4428$ & $0.1475$ & $0.0429$ & $3.3518$ & $0.1067$ & $0.0318$ & $2.5937$ & $0.0107$ & $-4.7807$ & $0.0099$ & $-0.3469$ & $5006$ & $56$ & $5226$ & $275$ & $\dots$ & $\dots$ & $5006$ & $56$ & $3.764$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.135$ & $0.332$ & $0.290$ & $\dots$ & $\dots$ & $-0.860$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.967$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182150.66$-$511424.1 & 6702151677772057344 & 475485029 & 20120529_1826m50_020 & 18:21:50.66 & $-$51:14:24.1 & $\dots$ & $13.100$ & $12.501$ & $1.485$ & $12.936$ & $9.9$ & $0.9$ & $8.2$ & $1.6$ & $0.2405$ & $0.0133$ & $4.1580$ & $0.2299$ & $3.7523$ & $0.1873$ & $0.0499$ & $3.9429$ & $0.2171$ & $0.0551$ & $3.9054$ & $0.3295$ & $0.0844$ & $2.0411$ & $0.0117$ & $-2.9634$ & $0.0104$ & $0.0774$ & $4336$ & $52$ & $4464$ & $77$ & $\dots$ & $\dots$ & $4336$ & $52$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-0.933$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J182155.00$-$151452.0 & 6631085632764603904 & 478160316 & 20120724_1834m62_042 & 18:21:55.00 & $-$62:36:30.6 & KPNR & $12.370$ & $12.381$ & $1.145$ & $12.653$ & $33.0$ & $0.9$ & $33.9$ & $1.1$ & $1.0932$ & $0.0126$ & $0.9147$ & $0.0105$ & $0.8935$ & $0.0101$ & $0.0113$ & $0.9052$ & $0.0115$ & $0.0127$ & $0.8945$ & $0.0190$ & $0.0213$ & $3.0542$ & $0.0242$ & $2.4798$ & $0.0181$ & $0.1918$ & $4982$ & $59$ & $5090$ & $76$ & $\dots$ & $\dots$ & $4982$ & $59$ & $3.675$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.168$ & $-0.054$ & $0.100$ & $\dots$ & $\dots$ & $-0.920$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.106$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182155.20$-$380321.3 & 6727894229976754304 & 208211365 & 20110721_1824m39_058 & 18:21:55.20 & $-$38:03:21.3 & $\dots$ & $12.522$ & $12.083$ & $1.554$ & $12.555$ & $20.3$ & $0.9$ & $\dots$ & $\dots$ & $0.2305$ & $0.0143$ & $4.3384$ & $0.2691$ & $3.8986$ & $0.2174$ & $0.0558$ & $3.9815$ & $0.1802$ & $0.0453$ & $4.0152$ & $0.3514$ & $0.0875$ & $-0.1171$ & $0.0145$ & $-4.9196$ & $0.0110$ & $-0.1255$ & $4337$ & $52$ & $4509$ & $77$ & $\dots$ & $\dots$ & $4337$ & $52$ & $0.709$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.106$ & $-1.404$ & $0.170$ & $\dots$ & $\dots$ & $-1.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.164$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182228.59$-$513853.0 & 6702080377015338368 & 475497099 & 20120402_1826m50_018 & 18:22:28.59 & $-$51:38:53.0 & $\dots$ & $11.520$ & $11.168$ & $1.363$ & $11.540$ & $15.1$ & $1.0$ & $15.9$ & $0.6$ & $0.5594$ & $0.0211$ & $1.7876$ & $0.0674$ & $1.7082$ & $0.0616$ & $0.0360$ & $1.7258$ & $0.0640$ & $0.0371$ & $1.6762$ & $0.1018$ & $0.0607$ & $-13.0881$ & $0.0163$ & $-25.5777$ & $0.0153$ & $-0.0990$ & $4546$ & $52$ & $4530$ & $77$ & $\dots$ & $\dots$ & $4546$ & $52$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.954$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182234.90$-$431058.0 & 6721265583607792256 & 203586824 & 20110822_1812m43_106 & 18:22:34.90 & $-$43:10:58.0 & NTTE & $12.758$ & $12.336$ & $1.499$ & $12.778$ & $-61.0$ & $0.7$ & $-61.0$ & $0.8$ & $0.1473$ & $0.0150$ & $6.7889$ & $0.6913$ & $5.7703$ & $0.4995$ & $0.0866$ & $6.1845$ & $0.4376$ & $0.0708$ & $5.3045$ & $0.5129$ & $0.0967$ & $-5.1442$ & $0.0160$ & $-3.2986$ & $0.0118$ & $0.3677$ & $4337$ & $50$ & $4403$ & $77$ & $4365$ & $47$ & $4308$ & $52$ & $1.223$ & $0.230$ & $0.599$ & $0.082$ & $0.599$ & $0.082$ & $-1.979$ & $0.068$ & $-1.539$ & $0.170$ & $-2.208$ & $0.029$ & $-1.750$ & $0.106$ & $-0.737$ & $0.107$ & $-0.007$ & $6.444$ & D & $0.984$ & I & $0.569$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J182304.95$-$422347.9 & 6723035561124695552 & 204324802 & 20110822_1812m43_099 & 18:23:04.95 & $-$42:23:47.9 & $\dots$ & $13.184$ & $12.883$ & $1.519$ & $13.336$ & $151.7$ & $0.9$ & $153.3$ & $2.1$ & $0.1411$ & $0.0166$ & $7.0872$ & $0.8338$ & $5.9844$ & $0.5945$ & $0.0993$ & $6.0183$ & $0.5416$ & $0.0900$ & $5.5799$ & $1.0130$ & $0.1816$ & $-11.2822$ & $0.0168$ & $2.2546$ & $0.0136$ & $0.0868$ & $4334$ & $54$ & $4415$ & $77$ & $\dots$ & $\dots$ & $4334$ & $54$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.145$ & $-0.909$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.297$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182338.76$-$621216.6 & 6631285404580719360 & 478159322 & 20110907_1834m62_045 & 18:23:38.76 & $-$62:12:16.6 & $\dots$ & $11.011$ & $10.781$ & $1.171$ & $11.064$ & $51.3$ & $2.5$ & $57.4$ & $0.4$ & $0.9847$ & $0.0133$ & $1.0155$ & $0.0137$ & $0.9894$ & $0.0130$ & $0.0132$ & $0.9917$ & $0.0138$ & $0.0139$ & $0.9926$ & $0.0244$ & $0.0245$ & $-14.0720$ & $0.0101$ & $-67.8579$ & $0.0095$ & $-0.3203$ & $4946$ & $53$ & $4663$ & $77$ & $\dots$ & $\dots$ & $4946$ & $53$ & $0.757$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.103$ & $-1.272$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.067$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182428.77$-$652227.1 & 6437627700026180224 & 482194415 & 20050814_2314m31_075 & 18:24:28.77 & $-$65:22:27.1 & $\dots$ & $12.706$ & $12.525$ & $1.001$ & $12.739$ & $-44.5$ & $1.3$ & $49.3$ & $1.0$ & $0.4399$ & $0.0108$ & $2.2732$ & $0.0558$ & $2.1464$ & $0.0498$ & $0.0232$ & $2.2076$ & $0.0576$ & $0.0261$ & $2.2589$ & $0.1189$ & $0.0527$ & $-16.7710$ & $0.0071$ & $-3.2555$ & $0.0087$ & $0.0977$ & $5344$ & $55$ & $5531$ & $74$ & $\dots$ & $\dots$ & $5344$ & $55$ & $3.087$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $-0.655$ & $0.110$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182555.62$-$513103.3 & 6654059241034327168 & 475518853 & 20050816_1822m52_075 & 18:25:55.62 & $-$51:31:03.3 & $\dots$ & $13.079$ & $12.737$ & $1.350$ & $13.103$ & $-106.9$ & $1.4$ & $-108.7$ & $1.5$ & $0.3356$ & $0.0184$ & $2.9797$ & $0.1634$ & $2.7655$ & $0.1407$ & $0.0509$ & $2.7704$ & $0.1228$ & $0.0443$ & $2.5787$ & $0.2360$ & $0.0915$ & $1.5179$ & $0.0187$ & $-9.5950$ & $0.0165$ & $0.2398$ & $4555$ & $53$ & $4873$ & $77$ & $\dots$ & $\dots$ & $4555$ & $53$ & $2.520$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.119$ & $-0.767$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.707$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182618.32$-$505217.2 & 6702179539224837248 & 475507830 & 20120529_1826m50_144 & 18:26:18.32 & $-$50:52:17.2 & $\dots$ & $12.330$ & $11.982$ & $1.261$ & $12.306$ & $-9.1$ & $1.0$ & $-7.9$ & $2.0$ & $0.6352$ & $0.0220$ & $1.5743$ & $0.0545$ & $1.5124$ & $0.0503$ & $0.0333$ & $1.5534$ & $0.0505$ & $0.0325$ & $1.5994$ & $0.0733$ & $0.0458$ & $-2.1674$ & $0.0170$ & $-10.9531$ & $0.0150$ & $-0.1403$ & $4817$ & $82$ & $4711$ & $49$ & $\dots$ & $\dots$ & $4817$ & $82$ & $2.815$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.630$ & $0.168$ & $0.005$ & $0.090$ & $\dots$ & $\dots$ & $-2.630$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.205$ & $0.081$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J182619.60$-$522307.4 & 6653773303587600512 & 475564884 & 20050807_1822m52_132 & 18:26:19.60 & $-$52:23:07.4 & $\dots$ & $13.703$ & $13.334$ & $1.457$ & $13.753$ & $15.1$ & $3.7$ & $\dots$ & $\dots$ & $3.2818$ & $0.2091$ & $0.3047$ & $0.0194$ & $0.3023$ & $0.0191$ & $0.0632$ & $0.2633$ & $0.0366$ & $0.1391$ & $0.2623$ & $0.0161$ & $0.0612$ & $-2.5376$ & $0.1914$ & $-19.0464$ & $0.1826$ & $0.3850$ & $4312$ & $68$ & $4193$ & $79$ & $\dots$ & $\dots$ & $4312$ & $68$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.153$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-1.400$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182713.20$-$614426.2 & 6631337184706820736 & 478307585 & 20120412_1834m62_041 & 18:27:13.20 & $-$61:44:26.2 & $\dots$ & $11.778$ & $11.463$ & $1.291$ & $11.801$ & $-4.5$ & $1.0$ & $-4.7$ & $0.5$ & $0.7527$ & $0.0197$ & $1.3286$ & $0.0348$ & $1.2842$ & $0.0325$ & $0.0253$ & $1.2913$ & $0.0324$ & $0.0251$ & $1.3045$ & $0.0537$ & $0.0412$ & $-7.0560$ & $0.0153$ & $-6.1708$ & $0.0139$ & $-0.2509$ & $4795$ & $52$ & $5079$ & $104$ & $\dots$ & $\dots$ & $4795$ & $52$ & $3.796$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.678$ & $0.110$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182727.51$-$432954.3 & 6721946662343069312 & 203572661 & 20100803_1812m43_111 & 18:27:27.51 & $-$43:29:54.3 & $\dots$ & $10.261$ & $10.036$ & $1.194$ & $10.329$ & $-88.0$ & $0.8$ & $\dots$ & $\dots$ & $1.2801$ & $0.0154$ & $0.7812$ & $0.0094$ & $0.7656$ & $0.0090$ & $0.0118$ & $0.7640$ & $0.0090$ & $0.0118$ & $0.7566$ & $0.0153$ & $0.0202$ & $9.9141$ & $0.0175$ & $-22.6973$ & $0.0145$ & $0.1284$ & $4906$ & $54$ & $4923$ & $68$ & $\dots$ & $\dots$ & $4906$ & $54$ & $2.300$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.112$ & $-0.813$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.214$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $106$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182732.59$-$604213.9 & 6634577887850687616 & 478298652 & 20120719_1834m62_012 & 18:27:32.59 & $-$60:42:13.9 & $\dots$ & $12.943$ & $12.587$ & $1.455$ & $13.006$ & $46.2$ & $0.7$ & $43.8$ & $1.0$ & $0.2061$ & $0.0127$ & $4.8520$ & $0.2990$ & $4.3085$ & $0.2358$ & $0.0547$ & $4.4348$ & $0.2482$ & $0.0560$ & $4.4905$ & $0.5120$ & $0.1140$ & $1.4558$ & $0.0104$ & $-7.9368$ & $0.0099$ & $-0.2919$ & $4427$ & $52$ & $4408$ & $77$ & $\dots$ & $\dots$ & $4427$ & $52$ & $1.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-1.054$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.359$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182742.83$-$513704.2 & 6654045943815581696 & 475585651 & 20120529_1826m50_139 & 18:27:42.83 & $-$51:37:04.2 & $\dots$ & $12.858$ & $12.519$ & $1.525$ & $12.976$ & $62.9$ & $0.9$ & $64.0$ & $2.9$ & $0.3062$ & $0.0126$ & $3.2658$ & $0.1344$ & $3.0102$ & $0.1142$ & $0.0379$ & $3.1810$ & $0.1281$ & $0.0403$ & $2.9653$ & $0.1524$ & $0.0514$ & $-6.1341$ & $0.0117$ & $-0.9921$ & $0.0102$ & $0.0980$ & $4310$ & $56$ & $4510$ & $77$ & $\dots$ & $\dots$ & $4310$ & $56$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.170$ & $0.141$ & $-0.637$ & $0.170$ & $\dots$ & $\dots$ & $-2.170$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.389$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182801.08$-$370913.6 & 6728002604915682432 & 208617596 & 20110905_1824m39_082 & 18:28:01.08 & $-$37:09:13.6 & $\dots$ & $12.791$ & $11.067$ & $3.515$ & $13.088$ & $54.5$ & $1.2$ & $\dots$ & $\dots$ & $0.1745$ & $0.0499$ & $5.7307$ & $1.6387$ & $4.9875$ & $1.2413$ & $0.2489$ & $4.5097$ & $0.6928$ & $0.1536$ & $4.5360$ & $0.3691$ & $0.0814$ & $1.5843$ & $0.0496$ & $-2.3670$ & $0.0394$ & $0.1141$ & $4699$ & $54$ & $3933$ & $64$ & $\dots$ & $\dots$ & $4699$ & $54$ & $4.137$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.112$ & $-0.071$ & $0.080$ & $\dots$ & $\dots$ & $-1.560$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182810.38$-$511317.4 & 6655570111746314624 & 475576176 & 20120723_1826m50_133 & 18:28:10.38 & $-$51:13:17.4 & $\dots$ & $12.672$ & $12.294$ & $1.444$ & $12.707$ & $127.6$ & $0.7$ & $127.8$ & $1.0$ & $0.1392$ & $0.0159$ & $7.1839$ & $0.8206$ & $6.0533$ & $0.5826$ & $0.0962$ & $6.4604$ & $0.3973$ & $0.0615$ & $5.9559$ & $0.9119$ & $0.1531$ & $-6.5353$ & $0.0141$ & $-9.6937$ & $0.0113$ & $-0.1871$ & $4427$ & $53$ & $4540$ & $92$ & $\dots$ & $\dots$ & $4427$ & $53$ & $1.678$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.360$ & $0.106$ & $-1.662$ & $0.160$ & $\dots$ & $\dots$ & $-2.360$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.551$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182813.81$-$475123.7 & 6705120015571628160 & 474489626 & 20120811_1837m45_015 & 18:28:13.81 & $-$47:51:23.7 & $\dots$ & $12.747$ & $12.436$ & $1.306$ & $12.780$ & $-12.7$ & $1.2$ & $-20.1$ & $2.3$ & $0.2291$ & $0.0132$ & $4.3649$ & $0.2515$ & $3.9200$ & $0.2028$ & $0.0517$ & $4.0305$ & $0.2080$ & $0.0516$ & $4.0130$ & $0.4754$ & $0.1185$ & $-9.2529$ & $0.0141$ & $-22.6488$ & $0.0117$ & $0.3577$ & $4601$ & $53$ & $5306$ & $136$ & $\dots$ & $\dots$ & $4601$ & $53$ & $3.868$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $-0.966$ & $0.190$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.684$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182827.53$-$780556.9 & 6364955375907795712 & 484454853 & 20060804_1859m79_055 & 18:28:27.53 & $-$78:05:56.9 & $\dots$ & $13.059$ & $12.653$ & $1.382$ & $13.034$ & $135.8$ & $1.3$ & $136.2$ & $0.7$ & $0.3021$ & $0.0121$ & $3.3102$ & $0.1326$ & $3.0479$ & $0.1124$ & $0.0369$ & $3.1938$ & $0.1526$ & $0.0478$ & $3.1840$ & $0.0157$ & $0.0049$ & $5.6691$ & $0.0106$ & $-25.4089$ & $0.0119$ & $-0.0526$ & $4654$ & $53$ & $4572$ & $77$ & $\dots$ & $\dots$ & $4654$ & $53$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $-0.715$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.209$ & $0.335$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182841.32$-$633809.0 & 6629998701099758464 & 482160012 & 20110901_1834m62_015 & 18:28:41.32 & $-$63:38:09.0 & $\dots$ & $12.886$ & $12.607$ & $1.214$ & $12.909$ & $-31.3$ & $1.8$ & $-35.7$ & $0.9$ & $1.7531$ & $0.0134$ & $0.5704$ & $0.0044$ & $0.5621$ & $0.0042$ & $0.0075$ & $0.5656$ & $0.0040$ & $0.0071$ & $0.5658$ & $0.0073$ & $0.0129$ & $20.8725$ & $0.0093$ & $-37.4360$ & $0.0099$ & $0.1810$ & $4922$ & $53$ & $5178$ & $136$ & $\dots$ & $\dots$ & $4922$ & $53$ & $3.916$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.949$ & $0.190$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.739$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182842.20$-$851959.6 & 6345977942648978048 & 484980077 & 20090504_1852m84_021 & 18:28:42.20 & $-$85:19:59.6 & $\dots$ & $11.645$ & $11.300$ & $1.281$ & $11.633$ & $44.4$ & $1.0$ & $44.4$ & $0.5$ & $0.8711$ & $0.0142$ & $1.1480$ & $0.0187$ & $1.1147$ & $0.0176$ & $0.0158$ & $1.1273$ & $0.0186$ & $0.0165$ & $1.1096$ & $0.0305$ & $0.0274$ & $15.0642$ & $0.0168$ & $-26.0104$ & $0.0200$ & $-0.1991$ & $4937$ & $53$ & $5241$ & $74$ & $\dots$ & $\dots$ & $4937$ & $53$ & $3.322$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-0.528$ & $0.110$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.282$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182843.57$-$844134.6 & 6346808658045118976 & 484977422 & 20080805_1852m84_022 & 18:28:43.57 & $-$84:41:34.6 & NTTE & $11.527$ & $11.023$ & $1.615$ & $11.529$ & $-50.8$ & $0.9$ & $-50.3$ & $2.0$ & $0.5478$ & $0.0234$ & $1.8255$ & $0.0780$ & $1.7428$ & $0.0711$ & $0.0408$ & $1.7594$ & $0.0711$ & $0.0404$ & $1.7940$ & $0.0541$ & $0.0301$ & $-10.4795$ & $0.0301$ & $-15.6098$ & $0.0239$ & $-0.0647$ & $4341$ & $51$ & $4566$ & $77$ & $\dots$ & $\dots$ & $4341$ & $51$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $-0.966$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $0.947$ & $\dots$ & $0.266$ & $0.378$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182912.04$-$382643.6 & 6726932741419475712 & 209368932 & 20110721_1824m39_092 & 18:29:12.04 & $-$38:26:43.6 & $\dots$ & $12.402$ & $12.052$ & $1.316$ & $12.401$ & $-68.8$ & $0.7$ & $-67.3$ & $1.8$ & $0.1929$ & $0.0138$ & $5.1840$ & $0.3709$ & $4.5683$ & $0.2880$ & $0.0630$ & $4.7161$ & $0.3244$ & $0.0688$ & $4.6194$ & $0.7232$ & $0.1566$ & $-3.0431$ & $0.0154$ & $-5.8876$ & $0.0118$ & $-0.0038$ & $4669$ & $53$ & $4706$ & $77$ & $\dots$ & $\dots$ & $4669$ & $53$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.103$ & $-1.199$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.452$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182939.88$-$634339.3 & 6629983823333009408 & 482387397 & 20110517_1834m62_012 & 18:29:39.88 & $-$63:43:39.3 & $\dots$ & $11.328$ & $10.896$ & $1.563$ & $11.373$ & $25.1$ & $2.0$ & $30.3$ & $0.2$ & $1.1590$ & $0.0175$ & $0.8628$ & $0.0130$ & $0.8439$ & $0.0125$ & $0.0148$ & $0.8439$ & $0.0119$ & $0.0141$ & $0.8586$ & $0.0273$ & $0.0318$ & $-5.7388$ & $0.0105$ & $1.8305$ & $0.0113$ & $0.1073$ & $4730$ & $53$ & $4863$ & $64$ & $\dots$ & $\dots$ & $4730$ & $53$ & $3.667$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $0.298$ & $0.080$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.267$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182942.64$-$455839.6 & 6708530215301156224 & 474212098 & 20120811_1837m45_034 & 18:29:42.64 & $-$45:58:39.6 & $\dots$ & $12.677$ & $12.354$ & $1.324$ & $12.707$ & $-351.7$ & $0.9$ & $-351.8$ & $0.5$ & $0.2292$ & $0.0132$ & $4.3630$ & $0.2513$ & $3.9185$ & $0.2027$ & $0.0517$ & $4.0780$ & $0.1905$ & $0.0467$ & $4.0590$ & $0.3220$ & $0.0793$ & $-8.6879$ & $0.0132$ & $-16.5713$ & $0.0113$ & $0.2911$ & $4579$ & $54$ & $4379$ & $77$ & $\dots$ & $\dots$ & $4579$ & $54$ & $0.564$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.119$ & $-1.220$ & $0.170$ & $\dots$ & $\dots$ & $-1.560$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J182943.60$-$492425.0 & 6703993600267239808 & 475414043 & 20120723_1826m50_094 & 18:29:43.60 & $-$49:24:25.0 & NTTE & $12.762$ & $12.387$ & $1.453$ & $12.805$ & $19.5$ & $0.7$ & $21.0$ & $0.8$ & $0.1575$ & $0.0127$ & $6.3492$ & $0.5120$ & $5.4496$ & $0.3772$ & $0.0692$ & $5.8224$ & $0.4748$ & $0.0815$ & $6.0966$ & $0.5507$ & $0.0903$ & $-1.0783$ & $0.0123$ & $-4.7538$ & $0.0107$ & $0.1975$ & $4491$ & $83$ & $4763$ & $77$ & $4585$ & $113$ & $4397$ & $52$ & $2.059$ & $0.230$ & $0.790$ & $0.010$ & $0.790$ & $0.010$ & $-2.106$ & $0.058$ & $-1.492$ & $0.170$ & $-2.301$ & $0.010$ & $-1.910$ & $0.106$ & $-0.672$ & $0.097$ & $0.058$ & $6.382$ & D & $0.914$ & I & $0.678$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J182944.74$-$770614.5 & 6413282657159638272 & 484423967 & 20090422_1859m79_062 & 18:29:44.74 & $-$77:06:14.5 & $\dots$ & $11.335$ & $11.232$ & $0.724$ & $11.357$ & $16.5$ & $5.2$ & $18.2$ & $0.9$ & $3.5287$ & $0.0319$ & $0.2834$ & $0.0026$ & $0.2813$ & $0.0025$ & $0.0090$ & $0.2814$ & $0.0025$ & $0.0090$ & $0.2802$ & $0.0050$ & $0.0177$ & $12.7920$ & $0.0285$ & $-5.1274$ & $0.0347$ & $-0.0222$ & $6484$ & $69$ & $6674$ & $361$ & $\dots$ & $\dots$ & $6484$ & $69$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.134$ & $-0.165$ & $0.340$ & $\dots$ & $\dots$ & $-0.870$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.481$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183002.99$-$390543.0 & 6726852270917014912 & 208877475 & 20120722_1824m39_110 & 18:30:02.99 & $-$39:05:43.0 & $\dots$ & $13.050$ & $12.511$ & $1.344$ & $12.874$ & $-1.0$ & $0.8$ & $1.9$ & $3.1$ & $0.3472$ & $0.0155$ & $2.8802$ & $0.1286$ & $2.6795$ & $0.1113$ & $0.0415$ & $2.6848$ & $0.0998$ & $0.0372$ & $2.8338$ & $0.1419$ & $0.0501$ & $-8.1168$ & $0.0167$ & $-2.5548$ & $0.0126$ & $0.1373$ & $4575$ & $52$ & $4681$ & $77$ & $\dots$ & $\dots$ & $4575$ & $52$ & $2.477$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-0.908$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.725$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183012.61$-$490955.7 & 6704771092427433344 & 475412582 & 20110430_1826m50_083 & 18:30:12.61 & $-$49:09:55.7 & $\dots$ & $10.967$ & $10.699$ & $1.409$ & $11.094$ & $-24.1$ & $0.6$ & $-24.7$ & $0.2$ & $0.4605$ & $0.0156$ & $2.1716$ & $0.0736$ & $2.0555$ & $0.0659$ & $0.0321$ & $2.0512$ & $0.0655$ & $0.0319$ & $1.9759$ & $0.0635$ & $0.0321$ & $-2.4396$ & $0.0165$ & $-10.5573$ & $0.0144$ & $0.4044$ & $4427$ & $52$ & $4606$ & $68$ & $\dots$ & $\dots$ & $4427$ & $52$ & $2.015$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.856$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.523$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J183015.44$-$472631.0 & 6708157205986830976 & 474446281 & 20120811_1837m45_018 & 18:30:15.44 & $-$47:26:31.0 & $\dots$ & $12.870$ & $12.502$ & $1.443$ & $12.915$ & $-95.2$ & $1.0$ & $-96.3$ & $5.2$ & $0.1257$ & $0.0118$ & $7.9554$ & $0.7468$ & $6.5920$ & $0.5128$ & $0.0778$ & $6.8755$ & $0.5725$ & $0.0833$ & $6.7133$ & $0.1852$ & $0.0276$ & $-0.6492$ & $0.0118$ & $-2.9104$ & $0.0096$ & $0.1542$ & $4355$ & $53$ & $4508$ & $77$ & $\dots$ & $\dots$ & $4355$ & $53$ & $0.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.110$ & $-1.401$ & $0.170$ & $\dots$ & $\dots$ & $-1.870$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.076$ & $0.351$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183030.91$-$553438.9 & 6649212147099180928 & 477746307 & 20120822_1812m55_105 & 18:30:30.91 & $-$55:34:38.9 & $\dots$ & $12.310$ & $11.965$ & $1.417$ & $12.364$ & $13.3$ & $1.1$ & $0.4$ & $2.3$ & $0.5427$ & $0.0238$ & $1.8426$ & $0.0808$ & $1.7584$ & $0.0736$ & $0.0418$ & $1.7650$ & $0.0731$ & $0.0414$ & $1.7059$ & $0.0741$ & $0.0434$ & $5.1311$ & $0.0240$ & $5.0980$ & $0.0210$ & $-0.1678$ & $4493$ & $54$ & $4707$ & $49$ & $\dots$ & $\dots$ & $4493$ & $54$ & $3.322$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.138$ & $0.189$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.181$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183034.14$-$605658.0 & 6631512827389549568 & 478303806 & 20110901_1834m62_069 & 18:30:34.14 & $-$60:56:58.0 & $\dots$ & $12.784$ & $12.654$ & $1.246$ & $12.971$ & $-31.8$ & $10.4$ & $\dots$ & $\dots$ & $3.3446$ & $0.0134$ & $0.2990$ & $0.0012$ & $0.2967$ & $0.0012$ & $0.0040$ & $0.2974$ & $0.0010$ & $0.0035$ & $0.2985$ & $0.0042$ & $0.0141$ & $-37.5923$ & $0.0115$ & $-46.0899$ & $0.0106$ & $-0.2468$ & $4879$ & $123$ & $5895$ & $69$ & $\dots$ & $\dots$ & $4879$ & $123$ & $2.256$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.084$ & $0.294$ & $0.416$ & $0.090$ & $\dots$ & $\dots$ & $-1.084$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183049.94$-$603223.0 & 6634540160857946240 & 478302230 & 20120526_1834m62_009 & 18:30:49.94 & $-$60:32:23.0 & $\dots$ & $12.241$ & $11.931$ & $1.518$ & $12.384$ & $-36.7$ & $2.6$ & $-18.3$ & $4.1$ & $0.6487$ & $0.0131$ & $1.5415$ & $0.0311$ & $1.4821$ & $0.0288$ & $0.0194$ & $1.5108$ & $0.0302$ & $0.0200$ & $1.4831$ & $0.0254$ & $0.0171$ & $4.3545$ & $0.0104$ & $-8.2577$ & $0.0094$ & $-0.1194$ & $4298$ & $52$ & $4617$ & $64$ & $\dots$ & $\dots$ & $4298$ & $52$ & $4.051$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $0.132$ & $0.080$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.262$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183108.20$-$491105.0 & 6704020293481925888 & 475413114 & 20120723_1826m50_085 & 18:31:08.20 & $-$49:11:05.0 & NTTE & $12.861$ & $12.449$ & $1.499$ & $12.891$ & $-175.8$ & $0.7$ & $-175.5$ & $1.0$ & $0.1413$ & $0.0145$ & $7.0771$ & $0.7262$ & $5.9773$ & $0.5181$ & $0.0867$ & $6.2557$ & $0.4964$ & $0.0794$ & $6.3222$ & $0.3553$ & $0.0562$ & $0.7169$ & $0.0151$ & $-0.9021$ & $0.0124$ & $0.2197$ & $4757$ & $146$ & $4430$ & $92$ & $4757$ & $146$ & $4309$ & $52$ & $1.364$ & $0.470$ & $1.411$ & $0.075$ & $1.411$ & $0.075$ & $-2.382$ & $0.179$ & $-1.741$ & $0.160$ & $-2.537$ & $0.179$ & $-1.940$ & $0.104$ & $-0.379$ & $0.135$ & $0.191$ & $6.239$ & D & $0.946$ & I & $0.487$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $70$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J183117.30$-$663246.7 & 6436533479797206016 & 482325505 & 20110521_1820m67_091 & 18:31:17.30 & $-$66:32:46.7 & $\dots$ & $11.611$ & $11.368$ & $1.176$ & $11.653$ & $-91.4$ & $0.7$ & $-92.9$ & $0.4$ & $1.1878$ & $0.0181$ & $0.8419$ & $0.0128$ & $0.8239$ & $0.0123$ & $0.0149$ & $0.8236$ & $0.0115$ & $0.0139$ & $0.8099$ & $0.0172$ & $0.0212$ & $4.9384$ & $0.0131$ & $-17.5454$ & $0.0162$ & $0.0864$ & $4937$ & $53$ & $5151$ & $94$ & $\dots$ & $\dots$ & $4937$ & $53$ & $3.347$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.102$ & $-0.807$ & $0.180$ & $\dots$ & $\dots$ & $-1.040$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183131.85$-$511041.2 & 6655582206374488704 & 475598224 & 20120529_1826m50_119 & 18:31:31.85 & $-$51:10:41.2 & $\dots$ & $12.713$ & $12.370$ & $1.388$ & $12.755$ & $-171.0$ & $0.6$ & $-171.7$ & $0.8$ & $0.2038$ & $0.0121$ & $4.9068$ & $0.2913$ & $4.3516$ & $0.2291$ & $0.0527$ & $4.5147$ & $0.2177$ & $0.0482$ & $4.5077$ & $0.4845$ & $0.1075$ & $-7.6473$ & $0.0123$ & $-2.0292$ & $0.0121$ & $0.4709$ & $4481$ & $52$ & $4586$ & $68$ & $\dots$ & $\dots$ & $4481$ & $52$ & $1.861$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.110$ & $-0.944$ & $0.140$ & $\dots$ & $\dots$ & $-1.110$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183133.29$-$642954.9 & 6437826539833599616 & 482402107 & 20050815_1833m66_079 & 18:31:33.29 & $-$64:29:54.9 & $\dots$ & $12.959$ & $12.577$ & $1.385$ & $12.959$ & $-1.9$ & $3.9$ & $-13.5$ & $4.2$ & $0.4471$ & $0.0123$ & $2.2366$ & $0.0615$ & $2.1137$ & $0.0550$ & $0.0260$ & $2.1810$ & $0.0499$ & $0.0229$ & $2.1777$ & $0.0715$ & $0.0328$ & $1.0509$ & $0.0089$ & $1.8655$ & $0.0097$ & $0.0979$ & $4489$ & $56$ & $4828$ & $102$ & $\dots$ & $\dots$ & $4489$ & $56$ & $3.642$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.149$ & $0.147$ & $0.100$ & $\dots$ & $\dots$ & $-1.000$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183153.04$-$412048.2 & 6723007656702790016 & 205309079 & 20120722_1824m39_140 & 18:31:53.04 & $-$41:20:48.2 & $\dots$ & $12.720$ & $12.476$ & $1.471$ & $12.903$ & $118.7$ & $0.8$ & $117.0$ & $3.0$ & $0.1521$ & $0.0141$ & $6.5746$ & $0.6095$ & $5.6148$ & $0.4445$ & $0.0792$ & $5.8043$ & $0.4316$ & $0.0744$ & $5.9156$ & $0.7649$ & $0.1293$ & $-2.7064$ & $0.0172$ & $-8.2112$ & $0.0138$ & $-0.1746$ & $4380$ & $53$ & $4394$ & $92$ & $\dots$ & $\dots$ & $4380$ & $53$ & $1.119$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.110$ & $-1.619$ & $0.160$ & $\dots$ & $\dots$ & $-1.790$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.668$ & $0.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J183155.19$-$603333.2 & 6634559196153004032 & 478313228 & 20120518_1834m62_075 & 18:31:55.19 & $-$60:33:33.2 & $\dots$ & $12.720$ & $12.370$ & $1.485$ & $12.805$ & $-103.9$ & $0.8$ & $-103.8$ & $0.6$ & $0.2594$ & $0.0117$ & $3.8551$ & $0.1739$ & $3.5039$ & $0.1436$ & $0.0410$ & $3.7008$ & $0.1419$ & $0.0384$ & $3.5106$ & $0.2250$ & $0.0641$ & $-0.3850$ & $0.0096$ & $-3.9317$ & $0.0095$ & $-0.1713$ & $4335$ & $52$ & $4465$ & $77$ & $\dots$ & $\dots$ & $4335$ & $52$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.112$ & $-0.938$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183158.53$-$461828.1 & 6708540699324611712 & 475751252 & 20120811_1837m45_022 & 18:31:58.53 & $-$46:18:28.1 & $\dots$ & $12.820$ & $13.001$ & $1.382$ & $13.382$ & $-9.2$ & $1.6$ & $-31.2$ & $3.8$ & $0.3562$ & $0.0190$ & $2.8074$ & $0.1497$ & $2.6164$ & $0.1301$ & $0.0497$ & $2.5977$ & $0.1391$ & $0.0535$ & $\dots$ & $\dots$ & $\dots$ & $-0.4835$ & $0.0164$ & $-5.6910$ & $0.0152$ & $0.1496$ & $4588$ & $65$ & $4586$ & $77$ & $\dots$ & $\dots$ & $4588$ & $65$ & $0.853$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.900$ & $0.172$ & $-0.785$ & $0.170$ & $\dots$ & $\dots$ & $-2.900$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.214$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J183201.77$-$603750.4 & 6634546830945842688 & 478313557 & 20120724_1834m62_072 & 18:32:01.77 & $-$60:37:50.4 & $\dots$ & $12.565$ & $12.255$ & $1.405$ & $12.648$ & $-23.3$ & $0.6$ & $-24.4$ & $0.6$ & $0.3509$ & $0.0116$ & $2.8498$ & $0.0942$ & $2.6532$ & $0.0817$ & $0.0308$ & $2.8151$ & $0.0974$ & $0.0346$ & $2.7002$ & $0.1268$ & $0.0470$ & $1.8947$ & $0.0098$ & $-1.5912$ & $0.0088$ & $-0.1888$ & $4484$ & $52$ & $4472$ & $77$ & $\dots$ & $\dots$ & $4484$ & $52$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-1.033$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.527$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183212.50$-$622538.0 & 6631137623344534272 & 478335581 & 20120419_1834m62_117 & 18:32:12.50 & $-$62:25:38.0 & $\dots$ & $11.554$ & $11.333$ & $1.292$ & $11.671$ & $-87.0$ & $0.9$ & $-89.1$ & $1.1$ & $1.2922$ & $0.0156$ & $0.7739$ & $0.0093$ & $0.7586$ & $0.0090$ & $0.0118$ & $0.7596$ & $0.0096$ & $0.0126$ & $0.7646$ & $0.0097$ & $0.0127$ & $-4.3949$ & $0.0131$ & $-47.5280$ & $0.0113$ & $-0.1840$ & $4875$ & $60$ & $4914$ & $77$ & $\dots$ & $\dots$ & $4875$ & $60$ & $2.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.164$ & $-0.665$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.170$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183221.07$-$601446.0 & 6634616615574558976 & 478232380 & 20110517_1834m62_074 & 18:32:21.07 & $-$60:14:46.0 & $\dots$ & $10.070$ & $9.873$ & $1.092$ & $10.123$ & $-2.8$ & $1.1$ & $-7.8$ & $0.6$ & $1.5350$ & $0.0251$ & $0.6515$ & $0.0107$ & $0.6406$ & $0.0103$ & $0.0161$ & $0.6436$ & $0.0091$ & $0.0142$ & $0.6336$ & $0.0228$ & $0.0360$ & $4.4778$ & $0.0210$ & $-13.9473$ & $0.0190$ & $-0.3362$ & $5108$ & $54$ & $4934$ & $77$ & $\dots$ & $\dots$ & $5108$ & $54$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.110$ & $-1.003$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.242$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183227.35$-$610833.7 & 6631515576169435008 & 478310353 & 20050906_1846m60_027 & 18:32:27.35 & $-$61:08:33.7 & $\dots$ & $13.031$ & $12.780$ & $1.326$ & $13.134$ & $-81.7$ & $2.1$ & $\dots$ & $\dots$ & $0.5038$ & $0.0136$ & $1.9849$ & $0.0536$ & $1.8875$ & $0.0485$ & $0.0257$ & $1.9451$ & $0.0569$ & $0.0292$ & $1.9748$ & $0.0966$ & $0.0489$ & $2.8814$ & $0.0110$ & $-10.1658$ & $0.0101$ & $-0.1327$ & $4736$ & $56$ & $4862$ & $64$ & $\dots$ & $\dots$ & $4736$ & $56$ & $3.723$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.088$ & $0.080$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.165$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183236.02$-$524312.2 & 6654456718783378176 & 475640271 & 20050807_1822m52_119 & 18:32:36.02 & $-$52:43:12.2 & $\dots$ & $12.074$ & $11.848$ & $1.024$ & $12.071$ & $-24.5$ & $1.2$ & $\dots$ & $\dots$ & $0.9680$ & $0.0232$ & $1.0331$ & $0.0248$ & $1.0060$ & $0.0235$ & $0.0233$ & $0.9936$ & $0.0231$ & $0.0233$ & $1.0047$ & $0.0345$ & $0.0344$ & $-1.7568$ & $0.0240$ & $-6.0445$ & $0.0218$ & $0.3425$ & $5234$ & $56$ & $4993$ & $49$ & $\dots$ & $\dots$ & $5234$ & $56$ & $2.798$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.119$ & $-0.043$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.175$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183247.00$-$571452.7 & 6649569630111277440 & 477789024 & 20120512_1846m57_043 & 18:32:47.00 & $-$57:14:52.7 & $\dots$ & $11.720$ & $11.380$ & $1.264$ & $11.705$ & $103.0$ & $2.4$ & $105.0$ & $1.2$ & $0.7999$ & $0.0342$ & $1.2502$ & $0.0535$ & $1.2108$ & $0.0501$ & $0.0414$ & $1.2250$ & $0.0501$ & $0.0409$ & $1.2741$ & $0.0715$ & $0.0561$ & $-9.0042$ & $0.0276$ & $-11.8535$ & $0.0200$ & $-0.3675$ & $4732$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4732$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.100$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183248.21$-$342208.2 & 6734890976548361984 & 217232760 & 20120404_1835m34_048 & 18:32:48.21 & $-$34:22:08.2 & $\dots$ & $9.910$ & $9.709$ & $1.156$ & $9.985$ & $7.4$ & $1.1$ & $6.8$ & $0.4$ & $1.6965$ & $0.0141$ & $0.5894$ & $0.0049$ & $0.5806$ & $0.0048$ & $0.0082$ & $0.5789$ & $0.0040$ & $0.0070$ & $0.5797$ & $0.0081$ & $0.0139$ & $-20.8363$ & $0.0160$ & $-16.2206$ & $0.0128$ & $0.0870$ & $5088$ & $53$ & $5340$ & $94$ & $\dots$ & $\dots$ & $5088$ & $53$ & $3.079$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.766$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.611$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183258.37$-$511524.1 & 6655525645946114432 & 475607377 & 20120529_1826m50_121 & 18:32:58.37 & $-$51:15:24.1 & $\dots$ & $12.510$ & $12.214$ & $1.238$ & $12.527$ & $-49.8$ & $0.7$ & $-48.4$ & $1.3$ & $0.2329$ & $0.0145$ & $4.2937$ & $0.2673$ & $3.8625$ & $0.2163$ & $0.0560$ & $3.9653$ & $0.1796$ & $0.0453$ & $4.0009$ & $0.5455$ & $0.1364$ & $-4.7191$ & $0.0128$ & $-1.2147$ & $0.0117$ & $0.2673$ & $4777$ & $53$ & $4635$ & $77$ & $\dots$ & $\dots$ & $4777$ & $53$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.104$ & $-1.429$ & $0.170$ & $\dots$ & $\dots$ & $-1.770$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183331.88$-$484040.4 & 6704881593344267392 & 476444492 & 20120723_1826m50_089 & 18:33:31.88 & $-$48:40:40.4 & NTTE & $12.639$ & $12.406$ & $1.059$ & $12.642$ & $123.5$ & $1.2$ & $\dots$ & $\dots$ & $0.3615$ & $0.0121$ & $2.7663$ & $0.0926$ & $2.5806$ & $0.0806$ & $0.0312$ & $2.5662$ & $0.0665$ & $0.0259$ & $2.5729$ & $0.2012$ & $0.0782$ & $-0.2887$ & $0.0123$ & $-32.0620$ & $0.0106$ & $0.1810$ & $5182$ & $67$ & $5321$ & $214$ & $5196$ & $77$ & $5168$ & $58$ & $2.651$ & $0.480$ & $2.194$ & $0.556$ & $2.194$ & $0.556$ & $-2.376$ & $0.142$ & $-2.177$ & $0.270$ & $-2.382$ & $0.170$ & $-2.370$ & $0.114$ & $0.452$ & $0.096$ & $0.462$ & $6.516$ & D & $0.997$ & I & $0.679$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J183348.83$-$605352.9 & 6631522757353936256 & 478315747 & 20120724_1834m62_078 & 18:33:48.83 & $-$60:53:52.9 & $\dots$ & $12.919$ & $12.563$ & $1.456$ & $12.983$ & $-23.0$ & $0.7$ & $-22.6$ & $0.9$ & $0.2503$ & $0.0117$ & $3.9952$ & $0.1868$ & $3.6193$ & $0.1533$ & $0.0423$ & $3.7652$ & $0.1801$ & $0.0478$ & $4.0173$ & $0.3362$ & $0.0837$ & $-4.4275$ & $0.0099$ & $-10.8432$ & $0.0097$ & $-0.0802$ & $4440$ & $52$ & $4524$ & $77$ & $\dots$ & $\dots$ & $4440$ & $52$ & $1.148$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.104$ & $-1.284$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183357.50$-$442533.0 & 6709510159344825472 & $\dots$ & 20120824_1837m45_061 & 18:33:57.50 & $-$44:25:33.0 & NTTE & $11.920$ & $11.532$ & $1.499$ & $11.973$ & $32.4$ & $1.0$ & $37.5$ & $0.7$ & $0.1666$ & $0.0159$ & $6.0024$ & $0.5729$ & $5.1921$ & $0.4286$ & $0.0826$ & $4.8510$ & $0.4405$ & $0.0908$ & $4.9234$ & $0.2025$ & $0.0411$ & $1.0856$ & $0.0164$ & $-10.6260$ & $0.0138$ & $0.3747$ & $4621$ & $120$ & $4576$ & $86$ & $4621$ & $120$ & $\dots$ & $\dots$ & $3.707$ & $0.180$ & $0.750$ & $0.175$ & $0.750$ & $0.175$ & $-2.706$ & $0.113$ & $-2.101$ & $0.130$ & $-2.706$ & $0.113$ & $\dots$ & $\dots$ & $-0.472$ & $0.102$ & $0.278$ & $6.002$ & D & $0.981$ & I & $0.728$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $62$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J183407.03$-$431854.3 & 6721815133270593792 & 204776147 & 20120515_1837m45_073 & 18:34:07.03 & $-$43:18:54.3 & $\dots$ & $12.447$ & $12.323$ & $1.243$ & $12.638$ & $-57.3$ & $2.7$ & $-62.1$ & $13.0$ & $0.6126$ & $0.0148$ & $1.6324$ & $0.0394$ & $1.5659$ & $0.0363$ & $0.0232$ & $1.5911$ & $0.0338$ & $0.0213$ & $1.5617$ & $0.0863$ & $0.0553$ & $2.3455$ & $0.0151$ & $2.5061$ & $0.0130$ & $0.1969$ & $4719$ & $70$ & $4886$ & $64$ & $\dots$ & $\dots$ & $4719$ & $70$ & $4.137$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.131$ & $0.089$ & $0.080$ & $\dots$ & $\dots$ & $-1.740$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.248$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183449.93$-$460052.5 & 6708571481347017728 & 475764811 & 20110725_1837m45_048 & 18:34:49.93 & $-$46:00:52.5 & $\dots$ & $12.774$ & $12.392$ & $1.514$ & $12.842$ & $-78.3$ & $0.7$ & $-77.8$ & $1.5$ & $0.1430$ & $0.0131$ & $6.9930$ & $0.6406$ & $5.9172$ & $0.4587$ & $0.0775$ & $6.2527$ & $0.7917$ & $0.1266$ & $7.5433$ & $0.8751$ & $0.1160$ & $-1.1291$ & $0.0125$ & $-17.3851$ & $0.0109$ & $0.4683$ & $4301$ & $55$ & $4408$ & $68$ & $\dots$ & $\dots$ & $4301$ & $55$ & $1.326$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.131$ & $-1.284$ & $0.140$ & $\dots$ & $\dots$ & $-1.270$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.449$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183509.47$-$442406.7 & 6709513698397736704 & 204633174 & 20120515_1837m45_066 & 18:35:09.47 & $-$44:24:06.7 & $\dots$ & $12.573$ & $12.213$ & $1.446$ & $12.627$ & $30.3$ & $0.6$ & $28.7$ & $1.2$ & $0.1739$ & $0.0150$ & $5.7504$ & $0.4960$ & $5.0025$ & $0.3754$ & $0.0750$ & $5.0390$ & $0.3004$ & $0.0596$ & $4.6642$ & $0.7743$ & $0.1660$ & $0.2619$ & $0.0141$ & $-5.3706$ & $0.0119$ & $0.4362$ & $4357$ & $52$ & $4433$ & $77$ & $\dots$ & $\dots$ & $4357$ & $52$ & $0.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.104$ & $-1.297$ & $0.170$ & $\dots$ & $\dots$ & $-1.380$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.199$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183516.69$-$462911.8 & 6708312580718349696 & 475779457 & 20120811_1837m45_145 & 18:35:16.69 & $-$46:29:11.8 & $\dots$ & $12.750$ & $12.362$ & $1.474$ & $12.791$ & $-94.2$ & $0.8$ & $-93.1$ & $0.6$ & $0.1497$ & $0.0144$ & $6.6800$ & $0.6426$ & $5.6915$ & $0.4665$ & $0.0820$ & $5.9212$ & $0.4129$ & $0.0697$ & $5.8575$ & $0.0164$ & $0.0028$ & $-0.3631$ & $0.0178$ & $-9.7000$ & $0.0133$ & $-0.2562$ & $4336$ & $52$ & $4358$ & $77$ & $\dots$ & $\dots$ & $4336$ & $52$ & $1.475$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $-1.090$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.524$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183538.17$-$500156.1 & 6703775415926647424 & 476498323 & 20110831_1826m50_106 & 18:35:38.17 & $-$50:01:56.1 & $\dots$ & $13.128$ & $12.739$ & $1.491$ & $13.177$ & $78.1$ & $1.2$ & $77.7$ & $1.1$ & $0.2051$ & $0.0141$ & $4.8757$ & $0.3352$ & $4.3271$ & $0.2640$ & $0.0610$ & $4.4603$ & $0.3163$ & $0.0709$ & $4.0091$ & $0.3458$ & $0.0863$ & $-9.3645$ & $0.0136$ & $-9.1700$ & $0.0122$ & $0.2103$ & $4304$ & $53$ & $4356$ & $77$ & $\dots$ & $\dots$ & $4304$ & $53$ & $1.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.128$ & $-1.155$ & $0.170$ & $\dots$ & $\dots$ & $-1.130$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.271$ & $0.348$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183540.04$-$453727.6 & 6708597324173992320 & 475766155 & 20110701_1837m45_129 & 18:35:40.04 & $-$45:37:27.6 & $\dots$ & $12.288$ & $12.026$ & $1.332$ & $12.383$ & $-110.5$ & $1.2$ & $-102.3$ & $4.1$ & $0.6331$ & $0.0181$ & $1.5795$ & $0.0452$ & $1.5172$ & $0.0417$ & $0.0275$ & $1.5451$ & $0.0409$ & $0.0265$ & $1.5461$ & $0.0966$ & $0.0625$ & $-3.5716$ & $0.0148$ & $-13.1293$ & $0.0133$ & $0.3432$ & $4552$ & $55$ & $4730$ & $49$ & $\dots$ & $\dots$ & $4552$ & $55$ & $3.454$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $0.130$ & $0.090$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.176$ & $0.116$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183542.08$-$444041.6 & 6709447452821989760 & 475787031 & 20120515_1837m45_081 & 18:35:42.08 & $-$44:40:41.6 & $\dots$ & $12.675$ & $12.515$ & $1.299$ & $12.857$ & $-81.8$ & $0.6$ & $\dots$ & $\dots$ & $0.2966$ & $0.0138$ & $3.3715$ & $0.1569$ & $3.0998$ & $0.1326$ & $0.0428$ & $3.1818$ & $0.1406$ & $0.0442$ & $3.1159$ & $0.0394$ & $0.0126$ & $-2.4718$ & $0.0131$ & $4.7712$ & $0.0110$ & $0.4131$ & $4616$ & $53$ & $4621$ & $77$ & $\dots$ & $\dots$ & $4616$ & $53$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.117$ & $-0.909$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183556.22$-$440610.7 & 6710082725719651840 & 204704403 & 20120811_1837m45_073 & 18:35:56.22 & $-$44:06:10.7 & $\dots$ & $12.239$ & $12.046$ & $1.058$ & $12.282$ & $-44.2$ & $0.8$ & $-48.2$ & $1.2$ & $0.5089$ & $0.0174$ & $1.9650$ & $0.0672$ & $1.8695$ & $0.0608$ & $0.0325$ & $1.8922$ & $0.0579$ & $0.0306$ & $2.0418$ & $0.0713$ & $0.0349$ & $-5.4916$ & $0.0165$ & $-4.3373$ & $0.0132$ & $0.1849$ & $5113$ & $54$ & $4909$ & $77$ & $\dots$ & $\dots$ & $5113$ & $54$ & $2.573$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-1.050$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183612.10$-$733344.0 & 6418205892271978624 & $\dots$ & 20100715_1905m74_056 & 18:36:12.10 & $-$73:33:44.0 & GEMS & $11.798$ & $11.425$ & $1.339$ & $11.786$ & $39.9$ & $1.3$ & $41.9$ & $0.7$ & $0.3458$ & $0.0149$ & $2.8918$ & $0.1246$ & $2.6896$ & $0.1078$ & $0.0401$ & $2.6694$ & $0.0987$ & $0.0370$ & $2.6002$ & $0.1141$ & $0.0439$ & $-7.7820$ & $0.0122$ & $-1.2185$ & $0.0156$ & $0.1367$ & $4846$ & $60$ & $4740$ & $92$ & $4846$ & $60$ & $\dots$ & $\dots$ & $2.703$ & $0.470$ & $2.050$ & $0.251$ & $2.050$ & $0.251$ & $-2.861$ & $0.134$ & $-2.343$ & $0.160$ & $-2.861$ & $0.134$ & $\dots$ & $\dots$ & $0.239$ & $0.123$ & $0.259$ & $5.828$ & D & $0.995$ & I & $0.579$ & $0.217$ & $0.302$ & $0.045$ & $0.302$ & $0.045$ & D & $0.972$ & $33$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J183618.89$-$753029.5 & 6413683016831819904 & 483049260 & 20100521_1905m74_024 & 18:36:18.89 & $-$75:30:29.5 & $\dots$ & $12.820$ & $12.535$ & $1.308$ & $12.880$ & $0.5$ & $1.3$ & $8.2$ & $1.9$ & $0.5912$ & $0.0097$ & $1.6915$ & $0.0278$ & $1.6202$ & $0.0255$ & $0.0157$ & $1.6653$ & $0.0299$ & $0.0179$ & $1.6420$ & $0.0436$ & $0.0266$ & $3.9112$ & $0.0086$ & $-33.4293$ & $0.0101$ & $0.0698$ & $4751$ & $52$ & $4756$ & $65$ & $\dots$ & $\dots$ & $4751$ & $52$ & $2.274$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.634$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183619.62$-$782410.4 & 6364894627891094016 & 484526104 & 20090801_1859m79_054 & 18:36:19.62 & $-$78:24:10.4 & $\dots$ & $12.534$ & $12.030$ & $1.558$ & $12.504$ & $-26.4$ & $0.7$ & $-25.9$ & $0.5$ & $0.2866$ & $0.0140$ & $3.4892$ & $0.1704$ & $3.1990$ & $0.1433$ & $0.0448$ & $3.4135$ & $0.1776$ & $0.0520$ & $3.4735$ & $0.2068$ & $0.0595$ & $-2.8305$ & $0.0124$ & $-4.4564$ & $0.0151$ & $0.0354$ & $4340$ & $51$ & $4298$ & $77$ & $\dots$ & $\dots$ & $4340$ & $51$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-1.013$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.479$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183636.13$-$713659.8 & 6419377078314777856 & 482875507 & 20100717_1801m72_111 & 18:36:36.13 & $-$71:36:59.8 & NTTE & $10.898$ & $10.584$ & $1.291$ & $10.922$ & $-70.7$ & $0.5$ & $-68.6$ & $0.3$ & $0.3649$ & $0.0108$ & $2.7405$ & $0.0811$ & $2.5582$ & $0.0707$ & $0.0276$ & $2.6076$ & $0.0777$ & $0.0298$ & $2.5023$ & $0.1011$ & $0.0404$ & $-3.5792$ & $0.0082$ & $-11.6349$ & $0.0102$ & $-0.0100$ & $4745$ & $44$ & $4675$ & $51$ & $4709$ & $29$ & $4780$ & $59$ & $0.757$ & $0.210$ & $0.740$ & $0.316$ & $0.740$ & $0.316$ & $-2.933$ & $0.077$ & $-2.095$ & $0.140$ & $-2.945$ & $0.023$ & $-2.920$ & $0.131$ & $-0.668$ & $0.108$ & $0.082$ & $5.579$ & D & $0.961$ & I & $0.076$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $76$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J183637.17$-$614732.1 & 6631193114322432896 & 478347225 & 20120719_1834m62_126 & 18:36:37.17 & $-$61:47:32.1 & $\dots$ & $12.843$ & $12.529$ & $1.244$ & $12.844$ & $-111.3$ & $1.1$ & $-141.8$ & $7.8$ & $0.7635$ & $0.0155$ & $1.3098$ & $0.0266$ & $1.2666$ & $0.0249$ & $0.0196$ & $1.2861$ & $0.0283$ & $0.0220$ & $1.2446$ & $0.0223$ & $0.0179$ & $-1.2545$ & $0.0127$ & $-9.7716$ & $0.0108$ & $-0.2778$ & $4911$ & $55$ & $4881$ & $87$ & $\dots$ & $\dots$ & $4911$ & $55$ & $3.788$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.106$ & $-0.780$ & $0.160$ & $\dots$ & $\dots$ & $-1.140$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.199$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183731.48$-$760512.6 & 6413594952822302976 & 484474952 & 20090618_1905m74_019 & 18:37:31.48 & $-$76:05:12.6 & $\dots$ & $12.860$ & $12.489$ & $1.420$ & $12.890$ & $68.0$ & $0.9$ & $70.8$ & $0.8$ & $0.3558$ & $0.0092$ & $2.8106$ & $0.0727$ & $2.6192$ & $0.0631$ & $0.0241$ & $2.7319$ & $0.0808$ & $0.0296$ & $\dots$ & $\dots$ & $\dots$ & $-12.3146$ & $0.0084$ & $-21.9682$ & $0.0095$ & $-0.0277$ & $4637$ & $52$ & $4688$ & $77$ & $\dots$ & $\dots$ & $4637$ & $52$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.880$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.320$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J183732.74$-$624936.2 & 6630140705599911936 & 478356639 & 20120518_1834m62_124 & 18:37:32.74 & $-$62:49:36.2 & $\dots$ & $12.521$ & $12.256$ & $1.225$ & $12.563$ & $-93.4$ & $1.4$ & $-95.6$ & $1.2$ & $0.5645$ & $0.0131$ & $1.7715$ & $0.0411$ & $1.6935$ & $0.0376$ & $0.0222$ & $1.7434$ & $0.0343$ & $0.0197$ & $1.7807$ & $0.0894$ & $0.0502$ & $-4.5512$ & $0.0112$ & $-17.0859$ & $0.0101$ & $-0.1017$ & $5017$ & $53$ & $5818$ & $94$ & $\dots$ & $\dots$ & $5017$ & $53$ & $3.634$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.946$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.778$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183750.81$-$735103.3 & 6415181479381906816 & 483019695 & 20090618_1905m74_044 & 18:37:50.81 & $-$73:51:03.3 & $\dots$ & $13.110$ & $12.798$ & $1.331$ & $13.154$ & $21.7$ & $2.5$ & $23.9$ & $0.9$ & $0.6519$ & $0.0108$ & $1.5340$ & $0.0254$ & $1.4751$ & $0.0235$ & $0.0159$ & $1.5084$ & $0.0235$ & $0.0156$ & $1.5066$ & $0.0442$ & $0.0293$ & $-7.5708$ & $0.0092$ & $-13.7955$ & $0.0112$ & $-0.0553$ & $4768$ & $53$ & $5060$ & $64$ & $\dots$ & $\dots$ & $4768$ & $53$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $0.146$ & $0.080$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.230$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183751.17$-$631255.5 & 6630070306794345728 & 482412935 & 20120724_1834m62_134 & 18:37:51.17 & $-$63:12:55.5 & $\dots$ & $12.866$ & $12.484$ & $1.486$ & $12.920$ & $-28.4$ & $1.0$ & $-26.8$ & $1.0$ & $0.2512$ & $0.0141$ & $3.9809$ & $0.2234$ & $3.6075$ & $0.1835$ & $0.0509$ & $3.9036$ & $0.1922$ & $0.0492$ & $3.7248$ & $0.3718$ & $0.0998$ & $-0.2514$ & $0.0095$ & $-9.4705$ & $0.0103$ & $-0.0860$ & $4350$ & $53$ & $4522$ & $77$ & $\dots$ & $\dots$ & $4350$ & $53$ & $2.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.131$ & $-0.981$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.680$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183830.33$-$470817.5 & 6705585040268513024 & 475940292 & 20110517_1837m45_144 & 18:38:30.33 & $-$47:08:17.5 & $\dots$ & $10.265$ & $9.912$ & $1.432$ & $10.319$ & $-21.2$ & $0.9$ & $\dots$ & $\dots$ & $0.9081$ & $0.0186$ & $1.1012$ & $0.0226$ & $1.0705$ & $0.0213$ & $0.0199$ & $1.0685$ & $0.0182$ & $0.0170$ & $1.0684$ & $0.0340$ & $0.0318$ & $1.3060$ & $0.0163$ & $-4.8550$ & $0.0161$ & $0.1715$ & $4392$ & $54$ & $4706$ & $64$ & $\dots$ & $\dots$ & $4392$ & $54$ & $3.683$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.119$ & $0.486$ & $0.080$ & $\dots$ & $\dots$ & $-0.940$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.037$ & $0.065$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183832.10$-$464134.6 & 6705655958769630336 & 475993552 & 20110701_1837m45_035 & 18:38:32.10 & $-$46:41:34.6 & $\dots$ & $12.376$ & $11.954$ & $1.512$ & $12.403$ & $120.7$ & $1.0$ & $120.0$ & $0.5$ & $0.1952$ & $0.0168$ & $5.1230$ & $0.4409$ & $4.5208$ & $0.3434$ & $0.0759$ & $4.5376$ & $0.2959$ & $0.0652$ & $4.0499$ & $0.2752$ & $0.0679$ & $0.2861$ & $0.0161$ & $-5.1817$ & $0.0133$ & $0.3061$ & $4255$ & $51$ & $4410$ & $77$ & $\dots$ & $\dots$ & $4255$ & $51$ & $1.034$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $-1.237$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183900.22$-$483017.8 & 6704522946394437888 & 476471057 & 20050725_1836m47_149 & 18:39:00.22 & $-$48:30:17.8 & $\dots$ & $12.888$ & $12.577$ & $1.288$ & $12.913$ & $0.9$ & $3.4$ & $-3.4$ & $3.9$ & $0.3964$ & $0.0156$ & $2.5227$ & $0.0993$ & $2.3674$ & $0.0874$ & $0.0369$ & $2.4190$ & $0.0851$ & $0.0352$ & $2.3416$ & $0.1493$ & $0.0637$ & $4.4019$ & $0.0140$ & $-8.3384$ & $0.0131$ & $0.1001$ & $4626$ & $73$ & $4756$ & $87$ & $\dots$ & $\dots$ & $4626$ & $73$ & $3.940$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.288$ & $0.636$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.116$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183905.03$-$422002.6 & 6722254731758305536 & 205241247 & 20050727_1847m41_026 & 18:39:05.03 & $-$42:20:02.6 & $\dots$ & $13.154$ & $12.905$ & $1.115$ & $13.165$ & $-12.1$ & $1.1$ & $-9.7$ & $1.8$ & $0.4661$ & $0.0178$ & $2.1455$ & $0.0819$ & $2.0321$ & $0.0735$ & $0.0362$ & $2.0336$ & $0.0813$ & $0.0400$ & $1.9823$ & $0.1593$ & $0.0803$ & $1.3595$ & $0.0184$ & $-8.1357$ & $0.0153$ & $0.1874$ & $5046$ & $53$ & $5266$ & $94$ & $\dots$ & $\dots$ & $5046$ & $53$ & $2.977$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.780$ & $0.180$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.522$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183909.56$-$441413.8 & 6709856569929218688 & 204698597 & 20120811_1837m45_085 & 18:39:09.56 & $-$44:14:13.8 & $\dots$ & $12.754$ & $12.340$ & $1.338$ & $12.700$ & $-61.7$ & $3.9$ & $-87.1$ & $4.0$ & $0.5377$ & $0.0123$ & $1.8598$ & $0.0425$ & $1.7740$ & $0.0387$ & $0.0218$ & $1.8186$ & $0.0449$ & $0.0247$ & $1.8540$ & $0.0731$ & $0.0395$ & $2.0328$ & $0.0148$ & $1.7996$ & $0.0119$ & $-0.2541$ & $4573$ & $66$ & $4636$ & $64$ & $\dots$ & $\dots$ & $4573$ & $66$ & $4.425$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.119$ & $0.533$ & $0.080$ & $\dots$ & $\dots$ & $-1.310$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.133$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183919.66$-$643343.3 & 6437593683885539840 & 482458818 & 20120518_1834m62_149 & 18:39:19.66 & $-$64:33:43.3 & $\dots$ & $12.504$ & $12.092$ & $1.512$ & $12.541$ & $47.6$ & $1.4$ & $43.6$ & $0.5$ & $0.1149$ & $0.0129$ & $8.7032$ & $0.9771$ & $7.0972$ & $0.6498$ & $0.0916$ & $8.2631$ & $0.9220$ & $0.1116$ & $7.4257$ & $0.1191$ & $0.0160$ & $-2.2619$ & $0.0096$ & $-1.9269$ & $0.0103$ & $0.1196$ & $4316$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4316$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.200$ & $0.122$ & $-0.771$ & $0.190$ & $\dots$ & $\dots$ & $-2.200$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J183924.96$-$492758.1 & 6703814478649111296 & 476509400 & 20120529_1826m50_102 & 18:39:24.96 & $-$49:27:58.1 & $\dots$ & $12.599$ & $12.292$ & $1.301$ & $12.634$ & $-8.1$ & $0.7$ & $-9.1$ & $0.8$ & $0.2990$ & $0.0153$ & $3.3445$ & $0.1711$ & $3.0769$ & $0.1449$ & $0.0471$ & $3.2402$ & $0.1444$ & $0.0446$ & $3.6014$ & $0.3313$ & $0.0920$ & $-3.8683$ & $0.0156$ & $-13.0435$ & $0.0141$ & $0.3231$ & $4674$ & $52$ & $4645$ & $68$ & $\dots$ & $\dots$ & $4674$ & $52$ & $2.050$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $-0.934$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184020.39$-$604732.3 & 6632970367493618688 & 478364566 & 20120719_1834m62_139 & 18:40:20.39 & $-$60:47:32.3 & $\dots$ & $12.852$ & $12.530$ & $1.312$ & $12.878$ & $-50.1$ & $0.9$ & $-50.9$ & $1.3$ & $0.2151$ & $0.0145$ & $4.6490$ & $0.3134$ & $4.1477$ & $0.2494$ & $0.0601$ & $4.2835$ & $0.2677$ & $0.0625$ & $4.0121$ & $0.5412$ & $0.1349$ & $-4.9752$ & $0.0105$ & $-20.8566$ & $0.0092$ & $-0.2158$ & $4693$ & $53$ & $4673$ & $77$ & $\dots$ & $\dots$ & $4693$ & $53$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.104$ & $-1.330$ & $0.170$ & $\dots$ & $\dots$ & $-1.560$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.431$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184020.44$-$443915.4 & 6709075130695965696 & 475817549 & 20120811_1837m45_084 & 18:40:20.44 & $-$44:39:15.4 & $\dots$ & $12.443$ & $12.082$ & $1.426$ & $12.486$ & $-116.1$ & $0.6$ & $-116.0$ & $1.0$ & $0.2095$ & $0.0159$ & $4.7733$ & $0.3623$ & $4.2463$ & $0.2867$ & $0.0675$ & $4.2334$ & $0.2360$ & $0.0557$ & $4.1402$ & $0.1752$ & $0.0423$ & $-7.1467$ & $0.0175$ & $-3.7932$ & $0.0137$ & $-0.2943$ & $4409$ & $52$ & $4437$ & $68$ & $\dots$ & $\dots$ & $4409$ & $52$ & $1.475$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.103$ & $-0.895$ & $0.140$ & $\dots$ & $\dots$ & $-1.050$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184026.91$-$452508.6 & 6708800184068419456 & 475832647 & 20050725_1836m47_084 & 18:40:26.91 & $-$45:25:08.6 & $\dots$ & $13.278$ & $12.940$ & $1.323$ & $13.293$ & $-68.1$ & $1.7$ & $-71.1$ & $6.0$ & $0.4495$ & $0.0159$ & $2.2247$ & $0.0787$ & $2.1030$ & $0.0703$ & $0.0334$ & $2.1260$ & $0.0723$ & $0.0340$ & $2.1670$ & $0.0974$ & $0.0449$ & $-3.5360$ & $0.0144$ & $-10.7289$ & $0.0134$ & $0.4550$ & $4588$ & $56$ & $4632$ & $49$ & $\dots$ & $\dots$ & $4588$ & $56$ & $3.561$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.108$ & $0.279$ & $0.090$ & $\dots$ & $\dots$ & $-1.010$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.126$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184036.04$-$563222.6 & 6649706450595363712 & 477851737 & 20120512_1846m57_051 & 18:40:36.04 & $-$56:32:22.6 & $\dots$ & $11.681$ & $11.330$ & $1.352$ & $11.697$ & $-101.5$ & $0.9$ & $-104.0$ & $0.3$ & $0.2648$ & $0.0219$ & $3.7764$ & $0.3123$ & $3.4388$ & $0.2590$ & $0.0753$ & $3.3551$ & $0.2522$ & $0.0752$ & $3.1687$ & $0.3527$ & $0.1113$ & $-7.1347$ & $0.0171$ & $-16.9902$ & $0.0143$ & $-0.3256$ & $4579$ & $53$ & $4718$ & $77$ & $\dots$ & $\dots$ & $4579$ & $53$ & $2.095$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.106$ & $-1.410$ & $0.170$ & $\dots$ & $\dots$ & $-1.980$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.548$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184045.85$-$453632.0 & 6708782999896342272 & 475869712 & 20120811_1837m45_107 & 18:40:45.85 & $-$45:36:32.0 & NTTE & $12.504$ & $12.158$ & $1.309$ & $12.504$ & $-209.4$ & $0.7$ & $-209.4$ & $0.9$ & $0.2563$ & $0.0203$ & $3.9017$ & $0.3090$ & $3.5423$ & $0.2547$ & $0.0719$ & $3.5145$ & $0.2403$ & $0.0684$ & $3.5432$ & $0.3793$ & $0.1070$ & $-7.6127$ & $0.0183$ & $-14.4098$ & $0.0159$ & $0.4166$ & $4595$ & $153$ & $4562$ & $68$ & $4595$ & $153$ & $4637$ & $53$ & $1.522$ & $0.150$ & $0.836$ & $0.272$ & $0.836$ & $0.272$ & $-2.524$ & $0.153$ & $-1.535$ & $0.140$ & $-2.524$ & $0.153$ & $-1.810$ & $0.108$ & $-0.291$ & $0.111$ & $0.449$ & $6.355$ & D & $0.995$ & I & $0.552$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $80$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J184056.80$-$752141.7 & 6414054995358934528 & 483051064 & 20080714_1905m74_023 & 18:40:56.80 & $-$75:21:41.7 & $\dots$ & $12.236$ & $11.962$ & $1.250$ & $12.281$ & $68.2$ & $1.1$ & $70.4$ & $0.5$ & $0.7731$ & $0.0099$ & $1.2935$ & $0.0166$ & $1.2514$ & $0.0155$ & $0.0124$ & $1.2631$ & $0.0133$ & $0.0106$ & $1.2431$ & $0.0237$ & $0.0191$ & $-3.1196$ & $0.0085$ & $7.9900$ & $0.0110$ & $-0.0448$ & $4863$ & $53$ & $4666$ & $77$ & $\dots$ & $\dots$ & $4863$ & $53$ & $2.050$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.944$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184101.74$-$444846.0 & 6709019811517158016 & 475820885 & 20110701_1837m45_089 & 18:41:01.74 & $-$44:48:46.0 & $\dots$ & $12.006$ & $11.803$ & $1.482$ & $12.236$ & $-23.7$ & $0.5$ & $-25.0$ & $1.1$ & $0.1376$ & $0.0139$ & $7.2674$ & $0.7341$ & $6.1125$ & $0.5193$ & $0.0850$ & $6.0453$ & $0.7323$ & $0.1211$ & $5.4359$ & $0.5918$ & $0.1089$ & $0.3252$ & $0.0152$ & $-0.7385$ & $0.0123$ & $-0.0475$ & $4337$ & $60$ & $4536$ & $68$ & $\dots$ & $\dots$ & $4337$ & $60$ & $0.987$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.193$ & $-1.399$ & $0.140$ & $\dots$ & $\dots$ & $-1.780$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.113$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184110.74$-$633628.2 & 6439379496928487040 & 482421532 & 20120724_1834m62_144 & 18:41:10.74 & $-$63:36:28.2 & $\dots$ & $12.728$ & $12.304$ & $1.546$ & $12.771$ & $95.4$ & $0.8$ & $102.2$ & $0.6$ & $0.1963$ & $0.0210$ & $5.0942$ & $0.5450$ & $4.4984$ & $0.4250$ & $0.0945$ & $4.7399$ & $0.3412$ & $0.0720$ & $4.5910$ & $1.0162$ & $0.2214$ & $-7.1746$ & $0.0132$ & $-9.9938$ & $0.0151$ & $0.0754$ & $4264$ & $52$ & $4447$ & $77$ & $\dots$ & $\dots$ & $4264$ & $52$ & $0.776$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $-1.314$ & $0.170$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.136$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184112.82$-$610558.5 & 6632762873329420544 & 478369378 & 20120412_1834m62_090 & 18:41:12.82 & $-$61:05:58.5 & $\dots$ & $11.863$ & $11.514$ & $1.373$ & $11.891$ & $153.1$ & $1.2$ & $146.9$ & $1.7$ & $0.2362$ & $0.0182$ & $4.2337$ & $0.3262$ & $3.8139$ & $0.2647$ & $0.0694$ & $3.6820$ & $0.2426$ & $0.0659$ & $3.5348$ & $0.2911$ & $0.0823$ & $-11.9427$ & $0.0139$ & $-6.0603$ & $0.0128$ & $-0.1812$ & $4670$ & $57$ & $4871$ & $86$ & $\dots$ & $\dots$ & $4670$ & $57$ & $3.650$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.750$ & $0.128$ & $-2.388$ & $0.130$ & $\dots$ & $\dots$ & $-2.750$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184121.03$-$572615.1 & 6637413292119964416 & 477863642 & 20110425_1846m57_071 & 18:41:21.03 & $-$57:26:15.1 & $\dots$ & $10.963$ & $10.651$ & $1.230$ & $10.961$ & $25.8$ & $0.6$ & $24.3$ & $0.3$ & $0.7441$ & $0.0134$ & $1.3439$ & $0.0242$ & $1.2985$ & $0.0226$ & $0.0174$ & $1.2972$ & $0.0264$ & $0.0203$ & $1.2868$ & $0.0359$ & $0.0279$ & $-3.8190$ & $0.0103$ & $-65.2724$ & $0.0089$ & $-0.1727$ & $4795$ & $53$ & $4764$ & $68$ & $\dots$ & $\dots$ & $4795$ & $53$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $-1.223$ & $0.140$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.407$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184153.01$-$690105.1 & 6432140552889377408 & 482613184 & 20110521_1820m67_134 & 18:41:53.01 & $-$69:01:05.1 & $\dots$ & $11.870$ & $12.204$ & $1.203$ & $12.501$ & $-46.9$ & $1.6$ & $-45.2$ & $0.7$ & $6.6283$ & $0.0493$ & $0.1509$ & $0.0011$ & $0.1503$ & $0.0011$ & $0.0074$ & $0.1504$ & $0.0010$ & $0.0066$ & $\dots$ & $\dots$ & $\dots$ & $36.1209$ & $0.0305$ & $-57.3638$ & $0.0444$ & $-0.0778$ & $4768$ & $117$ & $4687$ & $64$ & $\dots$ & $\dots$ & $4768$ & $117$ & $4.223$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.915$ & $0.158$ & $0.007$ & $0.080$ & $\dots$ & $\dots$ & $-0.915$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.188$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J184202.48$-$613342.6 & 6632688067882423168 & 478371871 & 20050906_1846m60_013 & 18:42:02.48 & $-$61:33:42.6 & $\dots$ & $12.892$ & $12.567$ & $1.305$ & $12.911$ & $95.5$ & $1.1$ & $93.5$ & $0.8$ & $0.4025$ & $0.0124$ & $2.4845$ & $0.0765$ & $2.3337$ & $0.0675$ & $0.0289$ & $2.3970$ & $0.0592$ & $0.0247$ & $2.3225$ & $0.0751$ & $0.0323$ & $-9.2602$ & $0.0118$ & $-21.5286$ & $0.0109$ & $-0.2672$ & $4743$ & $53$ & $4721$ & $77$ & $\dots$ & $\dots$ & $4743$ & $53$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.112$ & $-1.096$ & $0.170$ & $\dots$ & $\dots$ & $-1.200$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.319$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184219.23$-$754942.7 & 6413980228568128128 & 484476069 & 20060504_1819m78_087 & 18:42:19.23 & $-$75:49:42.7 & $\dots$ & $12.048$ & $11.581$ & $1.612$ & $12.085$ & $56.2$ & $0.8$ & $56.6$ & $0.4$ & $0.4432$ & $0.0112$ & $2.2563$ & $0.0570$ & $2.1313$ & $0.0509$ & $0.0239$ & $2.2081$ & $0.0506$ & $0.0229$ & $2.1075$ & $0.0173$ & $0.0082$ & $-8.7274$ & $0.0096$ & $-6.4393$ & $0.0115$ & $-0.0704$ & $4266$ & $51$ & $4392$ & $65$ & $\dots$ & $\dots$ & $4266$ & $51$ & $1.614$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $-0.592$ & $0.090$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.122$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184304.95$-$590713.3 & 6636177166172499840 & 478284929 & 20120921_1846m57_069 & 18:43:04.95 & $-$59:07:13.3 & $\dots$ & $12.034$ & $11.751$ & $1.215$ & $12.054$ & $-65.8$ & $0.8$ & $-65.4$ & $0.6$ & $0.8298$ & $0.0162$ & $1.2051$ & $0.0235$ & $1.1685$ & $0.0221$ & $0.0189$ & $1.1662$ & $0.0199$ & $0.0171$ & $1.1789$ & $0.0199$ & $0.0169$ & $2.5042$ & $0.0127$ & $-13.4013$ & $0.0113$ & $-0.2335$ & $4867$ & $53$ & $4667$ & $77$ & $\dots$ & $\dots$ & $4867$ & $53$ & $2.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $-0.731$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.137$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184404.20$-$464413.7 & 6705514117472062464 & 476022010 & 20120811_1837m45_132 & 18:44:04.20 & $-$46:44:13.7 & $\dots$ & $12.595$ & $12.242$ & $1.359$ & $12.612$ & $-29.2$ & $0.7$ & $-28.2$ & $0.9$ & $0.1803$ & $0.0140$ & $5.5463$ & $0.4307$ & $4.8473$ & $0.3289$ & $0.0679$ & $5.3246$ & $0.5356$ & $0.1006$ & $4.9481$ & $0.3565$ & $0.0720$ & $-4.6390$ & $0.0123$ & $-7.3323$ & $0.0116$ & $0.2247$ & $4524$ & $53$ & $4520$ & $77$ & $\dots$ & $\dots$ & $4524$ & $53$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.114$ & $-1.491$ & $0.170$ & $\dots$ & $\dots$ & $-1.550$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184410.16$-$563734.7 & 6637660819675196928 & 478599183 & 20120512_1846m57_063 & 18:44:10.16 & $-$56:37:34.7 & $\dots$ & $11.821$ & $11.541$ & $1.166$ & $11.822$ & $208.5$ & $1.1$ & $203.6$ & $3.2$ & $0.4172$ & $0.0298$ & $2.3969$ & $0.1712$ & $2.2563$ & $0.1517$ & $0.0672$ & $2.3799$ & $0.2043$ & $0.0858$ & $2.0842$ & $0.2420$ & $0.1161$ & $0.9903$ & $0.0228$ & $-9.4042$ & $0.0192$ & $-0.1122$ & $4934$ & $54$ & $4655$ & $77$ & $\dots$ & $\dots$ & $4934$ & $54$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.103$ & $-1.362$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.119$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184411.51$-$765758.8 & 6365630716565176576 & 484488282 & 20070526_1859m79_069 & 18:44:11.51 & $-$76:57:58.8 & $\dots$ & $11.328$ & $10.984$ & $1.366$ & $11.357$ & $18.3$ & $0.6$ & $16.6$ & $0.4$ & $0.4004$ & $0.0108$ & $2.4975$ & $0.0674$ & $2.3452$ & $0.0594$ & $0.0253$ & $2.3448$ & $0.0538$ & $0.0229$ & $2.2425$ & $0.0774$ & $0.0345$ & $2.3651$ & $0.0110$ & $-8.4419$ & $0.0133$ & $0.1881$ & $4652$ & $52$ & $4710$ & $77$ & $\dots$ & $\dots$ & $4652$ & $52$ & $2.104$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-0.908$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.540$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184413.60$-$480929.3 & 6704500028449167488 & 476056815 & 20050728_1836m47_125 & 18:44:13.60 & $-$48:09:29.3 & NTTE & $12.525$ & $12.232$ & $1.217$ & $12.535$ & $190.5$ & $0.7$ & $190.4$ & $1.2$ & $0.2904$ & $0.0134$ & $3.4435$ & $0.1589$ & $3.1606$ & $0.1339$ & $0.0424$ & $3.3026$ & $0.1237$ & $0.0375$ & $3.3247$ & $0.1708$ & $0.0514$ & $-4.9115$ & $0.0137$ & $-4.3347$ & $0.0113$ & $0.1754$ & $4858$ & $54$ & $4649$ & $92$ & $4897$ & $53$ & $4818$ & $54$ & $0.699$ & $0.470$ & $1.335$ & $0.252$ & $1.335$ & $0.252$ & $-1.942$ & $0.089$ & $-1.583$ & $0.160$ & $-2.024$ & $0.070$ & $-1.860$ & $0.108$ & $-0.136$ & $0.105$ & $0.374$ & $6.862$ & D & $0.997$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J184415.48$-$725202.2 & 6418260485598403712 & 483015526 & 20100612_1905m74_055 & 18:44:15.48 & $-$72:52:02.2 & $\dots$ & $12.906$ & $12.635$ & $1.165$ & $12.916$ & $-58.3$ & $1.0$ & $-56.2$ & $1.7$ & $0.4053$ & $0.0100$ & $2.4673$ & $0.0609$ & $2.3186$ & $0.0538$ & $0.0232$ & $2.3816$ & $0.0536$ & $0.0225$ & $2.3696$ & $0.0796$ & $0.0336$ & $-4.2245$ & $0.0080$ & $-1.2188$ & $0.0101$ & $-0.0101$ & $4942$ & $53$ & $4856$ & $77$ & $\dots$ & $\dots$ & $4942$ & $53$ & $2.327$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.978$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.389$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184453.43$-$821052.4 & 6359533233097457408 & 484630791 & 20090801_1852m84_072 & 18:44:53.43 & $-$82:10:52.4 & NTTE & $12.480$ & $11.969$ & $1.552$ & $12.440$ & $158.2$ & $2.2$ & $159.3$ & $0.5$ & $0.1880$ & $0.0094$ & $5.3191$ & $0.2660$ & $4.6729$ & $0.2053$ & $0.0439$ & $5.1666$ & $0.1952$ & $0.0378$ & $4.7309$ & $0.4081$ & $0.0863$ & $-4.4371$ & $0.0120$ & $-15.0569$ & $0.0112$ & $-0.1573$ & $4507$ & $81$ & $3988$ & $120$ & $4569$ & $109$ & $4445$ & $54$ & $4.432$ & $0.210$ & $0.432$ & $0.156$ & $0.432$ & $0.156$ & $-2.261$ & $0.128$ & $-0.983$ & $0.190$ & $-2.411$ & $0.139$ & $-2.110$ & $0.117$ & $-0.737$ & $0.101$ & $0.043$ & $6.212$ & D & $0.978$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J184457.00$-$605352.6 & 6632745830900440832 & 478373412 & 20110517_1834m62_090 & 18:44:57.00 & $-$60:53:52.6 & $\dots$ & $10.727$ & $10.454$ & $1.196$ & $10.748$ & $50.0$ & $3.7$ & $43.2$ & $0.7$ & $0.8464$ & $0.0140$ & $1.1815$ & $0.0195$ & $1.1463$ & $0.0184$ & $0.0160$ & $1.1307$ & $0.0157$ & $0.0139$ & $1.1271$ & $0.0292$ & $0.0259$ & $-28.6113$ & $0.0121$ & $-60.0155$ & $0.0106$ & $-0.0805$ & $4939$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4939$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.150$ & $0.112$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-2.150$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184522.60$-$721414.5 & 6418619274285440256 & 483126183 & 20060505_1837m73_079 & 18:45:22.60 & $-$72:14:14.5 & $\dots$ & $11.748$ & $11.421$ & $1.270$ & $11.748$ & $-30.4$ & $0.6$ & $-30.7$ & $0.3$ & $0.9807$ & $0.0182$ & $1.0197$ & $0.0189$ & $0.9933$ & $0.0180$ & $0.0181$ & $1.0069$ & $0.0200$ & $0.0198$ & $0.9842$ & $0.0315$ & $0.0321$ & $-13.9561$ & $0.0141$ & $-17.3453$ & $0.0185$ & $-0.2445$ & $4715$ & $52$ & $4709$ & $68$ & $\dots$ & $\dots$ & $4715$ & $52$ & $1.897$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.850$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.290$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184557.76$-$830630.7 & 6359231936847936128 & 484958569 & 20100512_1852m84_085 & 18:45:57.76 & $-$83:06:30.7 & $\dots$ & $12.570$ & $12.174$ & $1.423$ & $12.576$ & $29.9$ & $13.3$ & $\dots$ & $\dots$ & $2.0296$ & $0.0159$ & $0.4927$ & $0.0039$ & $0.4865$ & $0.0038$ & $0.0077$ & $0.4919$ & $0.0038$ & $0.0078$ & $0.4885$ & $0.0086$ & $0.0175$ & $-5.3441$ & $0.0168$ & $-30.9883$ & $0.0159$ & $0.0008$ & $4605$ & $54$ & $4008$ & $120$ & $\dots$ & $\dots$ & $4605$ & $54$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.398$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J184635.39$-$465122.1 & 6705453953565377152 & 476290069 & 20120515_1837m45_127 & 18:46:35.39 & $-$46:51:22.1 & $\dots$ & $12.670$ & $12.322$ & $1.305$ & $12.666$ & $-7.1$ & $0.8$ & $-8.7$ & $0.5$ & $0.2519$ & $0.0159$ & $3.9698$ & $0.2506$ & $3.5984$ & $0.2059$ & $0.0572$ & $3.6780$ & $0.1867$ & $0.0508$ & $4.0266$ & $0.2131$ & $0.0529$ & $-5.1919$ & $0.0135$ & $-16.6232$ & $0.0131$ & $0.3038$ & $4608$ & $52$ & $4592$ & $77$ & $\dots$ & $\dots$ & $4608$ & $52$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.103$ & $-1.336$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184652.00$-$470309.0 & 6704697528226119552 & 476292533 & 20110725_1837m45_098 & 18:46:52.00 & $-$47:03:09.0 & $\dots$ & $12.894$ & $12.560$ & $1.297$ & $12.900$ & $88.1$ & $1.3$ & $86.2$ & $4.1$ & $0.2796$ & $0.0136$ & $3.5765$ & $0.1740$ & $3.2723$ & $0.1456$ & $0.0445$ & $3.3552$ & $0.1491$ & $0.0444$ & $3.6916$ & $0.2465$ & $0.0668$ & $-13.0008$ & $0.0123$ & $-4.1216$ & $0.0115$ & $0.3479$ & $4611$ & $56$ & $4717$ & $77$ & $\dots$ & $\dots$ & $4611$ & $56$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.152$ & $-0.863$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184705.65$-$441823.4 & 6708954523712283008 & 204912382 & 20110725_1837m45_127 & 18:47:05.65 & $-$44:18:23.4 & $\dots$ & $12.925$ & $12.486$ & $1.458$ & $12.907$ & $47.3$ & $0.7$ & $47.1$ & $0.4$ & $0.1747$ & $0.0135$ & $5.7241$ & $0.4423$ & $4.9826$ & $0.3351$ & $0.0673$ & $5.1882$ & $0.3056$ & $0.0589$ & $5.5821$ & $0.5701$ & $0.1021$ & $-6.5078$ & $0.0146$ & $-1.7939$ & $0.0120$ & $-0.0828$ & $4359$ & $52$ & $4437$ & $77$ & $\dots$ & $\dots$ & $4359$ & $52$ & $0.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $-1.174$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.105$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184714.57$-$480140.8 & 6704409284379632384 & 476081460 & 20110725_1837m45_088 & 18:47:14.57 & $-$48:01:40.8 & $\dots$ & $12.961$ & $12.585$ & $1.281$ & $12.918$ & $-76.9$ & $9.3$ & $\dots$ & $\dots$ & $1.2087$ & $0.0165$ & $0.8273$ & $0.0113$ & $0.8099$ & $0.0108$ & $0.0134$ & $0.8148$ & $0.0100$ & $0.0123$ & $0.8002$ & $0.0179$ & $0.0224$ & $-17.4373$ & $0.0139$ & $-15.7599$ & $0.0126$ & $0.2317$ & $4714$ & $173$ & $5266$ & $69$ & $\dots$ & $\dots$ & $4714$ & $173$ & $2.625$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.687$ & $-0.201$ & $0.090$ & $\dots$ & $\dots$ & $-1.650$ & $0.687$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.320$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184731.70$-$665137.5 & 6434819543031474176 & 482594878 & 20050815_1833m66_128 & 18:47:31.70 & $-$66:51:37.5 & $\dots$ & $12.810$ & $12.681$ & $1.033$ & $12.908$ & $26.6$ & $4.0$ & $41.4$ & $2.3$ & $2.9376$ & $0.0791$ & $0.3404$ & $0.0092$ & $0.3374$ & $0.0090$ & $0.0267$ & $0.3370$ & $0.0088$ & $0.0262$ & $0.3323$ & $0.0087$ & $0.0260$ & $-3.4914$ & $0.0475$ & $-1.1203$ & $0.0674$ & $-0.0573$ & $5207$ & $66$ & $5815$ & $275$ & $\dots$ & $\dots$ & $5207$ & $66$ & $4.810$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.805$ & $0.125$ & $0.480$ & $0.290$ & $\dots$ & $\dots$ & $-0.805$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.426$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184740.42$-$701848.9 & 6419793483985177344 & 483090991 & 20060509_1849m68_004 & 18:47:40.42 & $-$70:18:48.9 & $\dots$ & $11.105$ & $10.864$ & $1.294$ & $11.203$ & $235.0$ & $0.5$ & $234.3$ & $0.5$ & $0.3551$ & $0.0129$ & $2.8161$ & $0.1023$ & $2.6240$ & $0.0888$ & $0.0338$ & $2.6275$ & $0.0725$ & $0.0276$ & $2.6861$ & $0.0364$ & $0.0136$ & $-12.6203$ & $0.0090$ & $-20.6993$ & $0.0123$ & $-0.1601$ & $4644$ & $53$ & $4592$ & $51$ & $\dots$ & $\dots$ & $4644$ & $53$ & $1.447$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.010$ & $0.104$ & $-1.616$ & $0.140$ & $\dots$ & $\dots$ & $-2.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.373$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184807.61$-$842811.7 & 6346909224702516608 & 484967277 & 20080726_1852m84_042 & 18:48:07.61 & $-$84:28:11.7 & $\dots$ & $10.140$ & $10.001$ & $0.903$ & $10.181$ & $48.2$ & $1.2$ & $\dots$ & $\dots$ & $3.7360$ & $0.0142$ & $0.2677$ & $0.0010$ & $0.2658$ & $0.0010$ & $0.0038$ & $0.2668$ & $0.0011$ & $0.0039$ & $0.2658$ & $0.0016$ & $0.0060$ & $11.2363$ & $0.0220$ & $6.4543$ & $0.0166$ & $0.0490$ & $6004$ & $96$ & $5727$ & $104$ & $\dots$ & $\dots$ & $6004$ & $96$ & $3.780$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.186$ & $0.170$ & $-0.477$ & $0.110$ & $\dots$ & $\dots$ & $-1.186$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.235$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J184843.23$-$465100.0 & 6704726699644619776 & 476296529 & 20110725_1837m45_102 & 18:48:43.23 & $-$46:51:00.0 & $\dots$ & $12.899$ & $12.621$ & $1.131$ & $12.887$ & $4.7$ & $1.5$ & $5.2$ & $1.5$ & $0.3839$ & $0.0154$ & $2.6048$ & $0.1045$ & $2.4396$ & $0.0917$ & $0.0376$ & $2.5035$ & $0.0913$ & $0.0365$ & $2.4772$ & $0.1311$ & $0.0529$ & $-6.7834$ & $0.0160$ & $-1.0522$ & $0.0128$ & $0.2235$ & $4982$ & $54$ & $4969$ & $87$ & $\dots$ & $\dots$ & $4982$ & $54$ & $3.764$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.108$ & $-1.692$ & $0.160$ & $\dots$ & $\dots$ & $-1.390$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.890$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J184853.80$-$483838.1 & 6656303863957960576 & 476559787 & 20120822_1905m47_030 & 18:48:53.80 & $-$48:38:38.1 & $\dots$ & $12.249$ & $11.841$ & $1.468$ & $12.266$ & $-6.1$ & $1.1$ & $-4.3$ & $0.6$ & $0.1716$ & $0.0166$ & $5.8275$ & $0.5637$ & $5.0607$ & $0.4251$ & $0.0840$ & $4.9645$ & $0.3867$ & $0.0779$ & $4.9222$ & $0.0533$ & $0.0108$ & $-3.3556$ & $0.0147$ & $-2.3320$ & $0.0127$ & $0.2566$ & $4394$ & $52$ & $4531$ & $77$ & $\dots$ & $\dots$ & $4394$ & $52$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.106$ & $-1.305$ & $0.170$ & $\dots$ & $\dots$ & $-1.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.599$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185013.19$-$402735.8 & 6716551878484759552 & 209119746 & 20050727_1847m41_079 & 18:50:13.19 & $-$40:27:35.8 & $\dots$ & $13.444$ & $13.094$ & $1.345$ & $13.457$ & $93.0$ & $15.8$ & $117.4$ & $2.0$ & $0.1113$ & $0.0128$ & $8.9847$ & $1.0333$ & $7.2833$ & $0.6790$ & $0.0932$ & $6.2999$ & $0.5282$ & $0.0838$ & $6.7127$ & $0.6804$ & $0.1014$ & $-4.1335$ & $0.0154$ & $-6.9331$ & $0.0129$ & $-0.0818$ & $4604$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4604$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.106$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.680$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185036.59$-$470049.8 & 6710664504810049024 & 476316472 & 20110725_1837m45_100 & 18:50:36.59 & $-$47:00:49.8 & $\dots$ & $13.005$ & $12.642$ & $1.340$ & $13.003$ & $20.2$ & $1.5$ & $24.0$ & $0.7$ & $0.1550$ & $0.0159$ & $6.4516$ & $0.6618$ & $5.5249$ & $0.4853$ & $0.0878$ & $5.3602$ & $0.3955$ & $0.0738$ & $6.1939$ & $0.6991$ & $0.1129$ & $1.2472$ & $0.0128$ & $-4.8009$ & $0.0118$ & $0.1994$ & $4556$ & $54$ & $4656$ & $77$ & $\dots$ & $\dots$ & $4556$ & $54$ & $1.715$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.128$ & $-1.044$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185041.55$-$852524.1 & 6345921523960514560 & 484999331 & 20060815_1852m84_007 & 18:50:41.55 & $-$85:25:24.1 & $\dots$ & $12.692$ & $12.286$ & $1.415$ & $12.685$ & $13.7$ & $1.7$ & $41.1$ & $6.0$ & $0.7035$ & $0.0104$ & $1.4215$ & $0.0210$ & $1.3708$ & $0.0195$ & $0.0143$ & $1.4168$ & $0.0179$ & $0.0126$ & $1.4421$ & $0.0306$ & $0.0212$ & $0.3813$ & $0.0132$ & $-13.5165$ & $0.0135$ & $0.2631$ & $4524$ & $53$ & $4786$ & $64$ & $\dots$ & $\dots$ & $4524$ & $53$ & $4.051$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $0.395$ & $0.080$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.139$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185043.07$-$442529.2 & 6714907077804603264 & 476192502 & 20120515_1837m45_100 & 18:50:43.07 & $-$44:25:29.2 & $\dots$ & $12.746$ & $12.418$ & $1.210$ & $12.719$ & $-38.0$ & $1.8$ & $-39.7$ & $1.7$ & $0.2517$ & $0.0159$ & $3.9730$ & $0.2510$ & $3.6010$ & $0.2062$ & $0.0573$ & $3.7280$ & $0.1674$ & $0.0449$ & $3.6745$ & $0.1475$ & $0.0402$ & $0.1455$ & $0.0149$ & $-14.5715$ & $0.0133$ & $0.0669$ & $4837$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4837$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.108$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185128.72$-$692130.6 & 6433393205870788096 & 483094779 & 20090817_1911m69_038 & 18:51:28.72 & $-$69:21:30.6 & $\dots$ & $12.851$ & $12.616$ & $1.099$ & $12.868$ & $-36.3$ & $0.9$ & $-35.8$ & $1.2$ & $0.2102$ & $0.0112$ & $4.7574$ & $0.2535$ & $4.2337$ & $0.2008$ & $0.0474$ & $4.4268$ & $0.2172$ & $0.0491$ & $4.2302$ & $0.4336$ & $0.1025$ & $3.5778$ & $0.0073$ & $-24.8240$ & $0.0102$ & $-0.1078$ & $5027$ & $55$ & $5128$ & $94$ & $\dots$ & $\dots$ & $5027$ & $55$ & $3.305$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.108$ & $-1.571$ & $0.180$ & $\dots$ & $\dots$ & $-1.750$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.799$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185222.50$-$684931.2 & 6433466632631816320 & 482633320 & 20060605_1911m69_044 & 18:52:22.50 & $-$68:49:31.2 & $\dots$ & $12.021$ & $11.756$ & $1.192$ & $12.048$ & $125.2$ & $1.1$ & $125.0$ & $0.5$ & $0.8186$ & $0.0163$ & $1.2216$ & $0.0243$ & $1.1840$ & $0.0228$ & $0.0193$ & $1.1803$ & $0.0230$ & $0.0195$ & $1.1662$ & $0.0413$ & $0.0354$ & $-14.9145$ & $0.0105$ & $-10.8629$ & $0.0142$ & $-0.1493$ & $4854$ & $53$ & $4941$ & $77$ & $\dots$ & $\dots$ & $4854$ & $53$ & $2.406$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.866$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185228.42$-$615430.6 & 6631796883646117760 & 478409006 & 20050906_1846m60_149 & 18:52:28.42 & $-$61:54:30.6 & $\dots$ & $12.570$ & $12.202$ & $1.408$ & $12.596$ & $-59.5$ & $1.1$ & $-61.0$ & $0.7$ & $0.1877$ & $0.0155$ & $5.3277$ & $0.4399$ & $4.6795$ & $0.3394$ & $0.0725$ & $4.7397$ & $0.2958$ & $0.0624$ & $4.8675$ & $0.8869$ & $0.1822$ & $-3.3615$ & $0.0133$ & $-19.7880$ & $0.0124$ & $-0.0828$ & $4439$ & $52$ & $4706$ & $77$ & $\dots$ & $\dots$ & $4439$ & $52$ & $2.122$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $-1.308$ & $0.170$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.701$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185231.24$-$473739.1 & 6710394231107655808 & 476360154 & 20120922_1905m47_041 & 18:52:31.24 & $-$47:37:39.1 & $\dots$ & $12.409$ & $11.972$ & $1.493$ & $12.411$ & $-148.0$ & $0.7$ & $-156.8$ & $0.7$ & $0.1846$ & $0.0205$ & $5.4171$ & $0.6016$ & $4.7483$ & $0.4622$ & $0.0973$ & $4.5112$ & $0.3411$ & $0.0756$ & $4.9205$ & $0.3123$ & $0.0635$ & $0.4036$ & $0.0184$ & $-10.7504$ & $0.0165$ & $0.2518$ & $4302$ & $52$ & $4293$ & $77$ & $\dots$ & $\dots$ & $4302$ & $52$ & $1.204$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $-0.997$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185249.98$-$685251.3 & 6433465223882536192 & 482633550 & 20080715_1911m69_041 & 18:52:49.98 & $-$68:52:51.3 & $\dots$ & $11.629$ & $11.494$ & $0.876$ & $11.665$ & $119.1$ & $0.9$ & $112.7$ & $1.9$ & $0.7531$ & $0.0388$ & $1.3278$ & $0.0684$ & $1.2835$ & $0.0639$ & $0.0498$ & $1.3167$ & $0.0757$ & $0.0575$ & $1.4131$ & $0.1700$ & $0.1203$ & $-8.5769$ & $0.0241$ & $-44.6082$ & $0.0344$ & $-0.1635$ & $5617$ & $63$ & $5653$ & $94$ & $\dots$ & $\dots$ & $5617$ & $63$ & $3.205$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.149$ & $-1.142$ & $0.180$ & $\dots$ & $\dots$ & $-1.400$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185258.10$-$574320.0 & 6636914285638232704 & $\dots$ & 20110425_1846m57_122 & 18:52:58.10 & $-$57:43:20.0 & NTTE & $11.038$ & $10.644$ & $1.573$ & $11.127$ & $-48.6$ & $0.6$ & $-49.4$ & $1.0$ & $0.2346$ & $0.0129$ & $4.2626$ & $0.2344$ & $3.8373$ & $0.1900$ & $0.0495$ & $3.8365$ & $0.1831$ & $0.0477$ & $3.7241$ & $0.1014$ & $0.0272$ & $3.0903$ & $0.0103$ & $-21.1095$ & $0.0088$ & $-0.0768$ & $4619$ & $150$ & $4480$ & $92$ & $4619$ & $150$ & $\dots$ & $\dots$ & $1.503$ & $0.470$ & $1.019$ & $0.019$ & $1.019$ & $0.019$ & $-2.268$ & $0.131$ & $-1.971$ & $0.160$ & $-2.268$ & $0.131$ & $\dots$ & $\dots$ & $-0.689$ & $0.097$ & $0.081$ & $6.243$ & D & $0.983$ & I & $0.789$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J185308.90$-$420038.0 & 6716163579080024320 & 205479781 & 20050727_1847m41_110 & 18:53:08.90 & $-$42:00:38.0 & NTTE & $12.739$ & $12.414$ & $1.220$ & $12.719$ & $-37.0$ & $0.8$ & $-36.2$ & $1.2$ & $0.2282$ & $0.0147$ & $4.3821$ & $0.2823$ & $3.9339$ & $0.2275$ & $0.0578$ & $3.9873$ & $0.2553$ & $0.0640$ & $3.9033$ & $0.1791$ & $0.0459$ & $-1.3136$ & $0.0152$ & $0.0873$ & $0.0131$ & $0.0790$ & $4865$ & $45$ & $4422$ & $92$ & $4875$ & $34$ & $4855$ & $56$ & $1.186$ & $0.470$ & $0.900$ & $0.098$ & $0.900$ & $0.098$ & $-2.446$ & $0.090$ & $-2.296$ & $0.160$ & $-2.511$ & $0.068$ & $-2.380$ & $0.112$ & $-0.212$ & $0.115$ & $0.508$ & $6.492$ & D & $0.983$ & I & $0.346$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $53$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J185341.40$-$654636.6 & 6434939462815082368 & 482536349 & 20050814_2314m31_113 & 18:53:41.40 & $-$65:46:36.6 & $\dots$ & $13.428$ & $13.139$ & $1.274$ & $13.468$ & $-41.5$ & $0.8$ & $\dots$ & $\dots$ & $0.3752$ & $0.0124$ & $2.6652$ & $0.0881$ & $2.4925$ & $0.0770$ & $0.0309$ & $2.4251$ & $0.0913$ & $0.0376$ & $2.4834$ & $0.1772$ & $0.0713$ & $-4.7234$ & $0.0091$ & $-6.8555$ & $0.0106$ & $0.1084$ & $4684$ & $53$ & $4807$ & $79$ & $\dots$ & $\dots$ & $4684$ & $53$ & $3.772$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $-0.275$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.006$ & $0.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185341.44$-$672011.7 & 6434559409748014336 & 482684145 & 20050807_1833m66_129 & 18:53:41.44 & $-$67:20:11.7 & $\dots$ & $11.683$ & $11.433$ & $1.160$ & $11.711$ & $109.9$ & $0.9$ & $112.0$ & $0.4$ & $0.9829$ & $0.0251$ & $1.0174$ & $0.0260$ & $0.9912$ & $0.0247$ & $0.0249$ & $0.9892$ & $0.0298$ & $0.0301$ & $0.9597$ & $0.0229$ & $0.0238$ & $-15.9609$ & $0.0161$ & $-6.8912$ & $0.0228$ & $-0.0503$ & $4898$ & $53$ & $5139$ & $94$ & $\dots$ & $\dots$ & $4898$ & $53$ & $3.255$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.699$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185454.13$-$693603.4 & 6421361967381898112 & 483100709 & 20070527_1911m69_033 & 18:54:54.13 & $-$69:36:03.4 & $\dots$ & $11.184$ & $10.948$ & $1.046$ & $11.180$ & $-20.6$ & $1.0$ & $-17.0$ & $0.5$ & $0.8498$ & $0.0146$ & $1.1767$ & $0.0202$ & $1.1418$ & $0.0190$ & $0.0167$ & $1.1533$ & $0.0159$ & $0.0138$ & $1.1382$ & $0.0501$ & $0.0440$ & $-13.6021$ & $0.0103$ & $-6.8702$ & $0.0137$ & $-0.0910$ & $5147$ & $54$ & $5018$ & $94$ & $\dots$ & $\dots$ & $5147$ & $54$ & $2.345$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.930$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185507.36$-$470350.6 & 6710479099665048960 & 476407269 & 20120822_1905m47_055 & 18:55:07.36 & $-$47:03:50.6 & $\dots$ & $12.270$ & $11.928$ & $1.283$ & $12.262$ & $78.7$ & $1.0$ & $81.0$ & $1.1$ & $0.3048$ & $0.0136$ & $3.2808$ & $0.1464$ & $3.0230$ & $0.1243$ & $0.0411$ & $3.0599$ & $0.1179$ & $0.0385$ & $3.0494$ & $0.2412$ & $0.0791$ & $-6.7678$ & $0.0155$ & $-13.6013$ & $0.0145$ & $0.0730$ & $4695$ & $53$ & $4513$ & $77$ & $\dots$ & $\dots$ & $4695$ & $53$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.112$ & $-1.331$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185517.42$-$683536.7 & 6433478585520571648 & 482634287 & 20100610_1911m69_043 & 18:55:17.42 & $-$68:35:36.7 & $\dots$ & $12.716$ & $12.486$ & $1.087$ & $12.733$ & $145.8$ & $1.9$ & $144.3$ & $0.8$ & $0.3618$ & $0.0105$ & $2.7640$ & $0.0802$ & $2.5786$ & $0.0698$ & $0.0271$ & $2.6261$ & $0.0663$ & $0.0253$ & $2.5692$ & $0.1321$ & $0.0514$ & $-9.9726$ & $0.0062$ & $-3.7491$ & $0.0094$ & $-0.1334$ & $5072$ & $57$ & $5404$ & $136$ & $\dots$ & $\dots$ & $5072$ & $57$ & $4.532$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.050$ & $0.125$ & $-1.528$ & $0.190$ & $\dots$ & $\dots$ & $-2.050$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.325$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185518.42$-$661429.9 & 6434864146268003584 & 482645025 & 20050814_2314m31_116 & 18:55:18.42 & $-$66:14:29.9 & $\dots$ & $13.288$ & $13.104$ & $0.980$ & $13.311$ & $-26.0$ & $0.6$ & $20.4$ & $3.9$ & $0.2809$ & $0.0128$ & $3.5600$ & $0.1622$ & $3.2584$ & $0.1359$ & $0.0417$ & $3.1574$ & $0.1221$ & $0.0387$ & $3.3725$ & $0.1558$ & $0.0462$ & $2.5640$ & $0.0087$ & $-27.3131$ & $0.0111$ & $0.1190$ & $5338$ & $56$ & $4718$ & $49$ & $\dots$ & $\dots$ & $5338$ & $56$ & $2.450$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.110$ & $-0.160$ & $0.090$ & $\dots$ & $\dots$ & $-1.290$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.042$ & $0.458$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185527.06$-$635756.7 & 6438418833002071040 & 482513862 & 20120724_1834m62_130 & 18:55:27.06 & $-$63:57:56.7 & $\dots$ & $12.398$ & $12.081$ & $1.256$ & $12.402$ & $-36.5$ & $1.3$ & $-23.8$ & $7.2$ & $0.5749$ & $0.0173$ & $1.7394$ & $0.0523$ & $1.6642$ & $0.0479$ & $0.0288$ & $1.7023$ & $0.0483$ & $0.0284$ & $1.7526$ & $0.0718$ & $0.0409$ & $4.5153$ & $0.0123$ & $-2.4896$ & $0.0128$ & $-0.0650$ & $4751$ & $54$ & $4817$ & $49$ & $\dots$ & $\dots$ & $4751$ & $54$ & $3.070$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.119$ & $-0.111$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.155$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185612.32$-$425405.7 & 6715141136342844800 & 210575234 & 20050727_1847m41_127 & 18:56:12.32 & $-$42:54:05.7 & $\dots$ & $11.828$ & $11.434$ & $1.408$ & $11.828$ & $-299.2$ & $0.8$ & $-299.8$ & $0.3$ & $0.2363$ & $0.0211$ & $4.2319$ & $0.3779$ & $3.8124$ & $0.3067$ & $0.0804$ & $3.6152$ & $0.2793$ & $0.0773$ & $3.6009$ & $0.4338$ & $0.1205$ & $-2.0355$ & $0.0202$ & $-16.2053$ & $0.0175$ & $-0.0310$ & $4491$ & $52$ & $4446$ & $77$ & $\dots$ & $\dots$ & $4491$ & $52$ & $0.882$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $-1.466$ & $0.170$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.230$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185641.22$-$563438.3 & 6637133638206049280 & 478679347 & 20120512_1846m57_095 & 18:56:41.22 & $-$56:34:38.3 & $\dots$ & $11.175$ & $10.892$ & $1.138$ & $11.161$ & $39.4$ & $0.8$ & $37.1$ & $0.4$ & $0.8960$ & $0.0139$ & $1.1161$ & $0.0173$ & $1.0846$ & $0.0164$ & $0.0151$ & $1.0908$ & $0.0169$ & $0.0155$ & $1.0907$ & $0.0211$ & $0.0193$ & $-17.8618$ & $0.0112$ & $-5.7921$ & $0.0094$ & $-0.1178$ & $4991$ & $54$ & $4910$ & $68$ & $\dots$ & $\dots$ & $4991$ & $54$ & $2.468$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $-1.306$ & $0.140$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185641.86$-$780745.1 & 6364541100541688960 & 484541216 & 20030610_1929m76_019 & 18:56:41.86 & $-$78:07:45.1 & $\dots$ & $12.865$ & $12.509$ & $1.515$ & $12.960$ & $-31.6$ & $3.2$ & $-22.9$ & $4.4$ & $0.6403$ & $0.0101$ & $1.5618$ & $0.0246$ & $1.5008$ & $0.0228$ & $0.0152$ & $1.5516$ & $0.0231$ & $0.0149$ & $1.5714$ & $0.0386$ & $0.0246$ & $-0.1459$ & $0.0087$ & $-11.1058$ & $0.0117$ & $-0.0727$ & $4433$ & $56$ & $4617$ & $64$ & $\dots$ & $\dots$ & $4433$ & $56$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.128$ & $0.322$ & $0.080$ & $\dots$ & $\dots$ & $-1.020$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.235$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185648.40$-$565713.0 & 6637110063132256128 & 478680924 & 20120512_1846m57_100 & 18:56:48.40 & $-$56:57:13.0 & NTTE & $11.943$ & $11.478$ & $1.591$ & $11.970$ & $100.9$ & $0.5$ & $100.4$ & $0.6$ & $0.0927$ & $0.0147$ & $10.7875$ & $1.7106$ & $8.4246$ & $1.0433$ & $0.1238$ & $8.5061$ & $0.9208$ & $0.1083$ & $6.3995$ & $0.7379$ & $0.1153$ & $0.0132$ & $0.0136$ & $-4.4980$ & $0.0118$ & $0.0543$ & $4437$ & $123$ & $4474$ & $77$ & $4692$ & $191$ & $4182$ & $54$ & $2.086$ & $0.230$ & $2.731$ & $0.256$ & $2.731$ & $0.256$ & $-2.135$ & $0.261$ & $-1.224$ & $0.170$ & $-2.130$ & $0.396$ & $-2.140$ & $0.125$ & $-0.628$ & $0.092$ & $-0.618$ & $5.677$ & D & $0.979$ & I & $0.220$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $64$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J185703.05$-$801415.2 & 6361059496971928960 & 484650045 & 20060504_1819m78_137 & 18:57:03.05 & $-$80:14:15.2 & $\dots$ & $11.643$ & $11.355$ & $1.213$ & $11.656$ & $-17.3$ & $2.8$ & $-19.6$ & $18.7$ & $1.1523$ & $0.0126$ & $0.8678$ & $0.0095$ & $0.8487$ & $0.0091$ & $0.0107$ & $0.8506$ & $0.0091$ & $0.0107$ & $\dots$ & $\dots$ & $\dots$ & $7.4232$ & $0.0119$ & $-15.2069$ & $0.0142$ & $0.0478$ & $5180$ & $60$ & $4682$ & $64$ & $\dots$ & $\dots$ & $5180$ & $60$ & $4.660$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.030$ & $0.112$ & $0.656$ & $0.080$ & $\dots$ & $\dots$ & $-2.030$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.184$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J185717.08$-$750937.3 & 6414113991026758656 & 483302396 & 20090618_1905m74_017 & 18:57:17.08 & $-$75:09:37.3 & $\dots$ & $12.470$ & $12.966$ & $1.018$ & $13.187$ & $-22.2$ & $1.0$ & $\dots$ & $\dots$ & $3.0993$ & $0.4645$ & $0.3227$ & $0.0484$ & $0.3200$ & $0.0476$ & $0.1486$ & $0.3415$ & $0.0453$ & $0.1327$ & $\dots$ & $\dots$ & $\dots$ & $1.0755$ & $0.3765$ & $-6.2292$ & $0.4772$ & $0.0750$ & $5396$ & $122$ & $5521$ & $76$ & $\dots$ & $\dots$ & $5396$ & $122$ & $3.996$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.159$ & $0.368$ & $0.100$ & $\dots$ & $\dots$ & $-0.880$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.055$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J185725.25$-$721055.9 & 6418399921714853632 & 483264785 & 20100612_1905m74_071 & 18:57:25.25 & $-$72:10:55.9 & $\dots$ & $12.969$ & $12.665$ & $1.085$ & $12.912$ & $-28.6$ & $4.7$ & $89.2$ & $16.4$ & $3.8763$ & $0.0103$ & $0.2580$ & $0.0007$ & $0.2563$ & $0.0007$ & $0.0026$ & $0.2570$ & $0.0006$ & $0.0024$ & $0.2564$ & $0.0011$ & $0.0042$ & $9.7160$ & $0.0078$ & $-11.8730$ & $0.0100$ & $-0.1611$ & $5074$ & $71$ & $5631$ & $69$ & $\dots$ & $\dots$ & $5074$ & $71$ & $2.660$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.175$ & $0.168$ & $0.379$ & $0.090$ & $\dots$ & $\dots$ & $-1.175$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185729.13$-$520640.5 & 6657536382133256576 & 476944574 & 20100902_1856m52_079 & 18:57:29.13 & $-$52:06:40.5 & $\dots$ & $10.557$ & $10.226$ & $1.358$ & $10.596$ & $-78.8$ & $0.7$ & $-80.9$ & $0.2$ & $0.5262$ & $0.0240$ & $1.9004$ & $0.0867$ & $1.8109$ & $0.0787$ & $0.0435$ & $1.7739$ & $0.0727$ & $0.0410$ & $1.7641$ & $0.1347$ & $0.0763$ & $-0.2983$ & $0.0161$ & $-7.2926$ & $0.0109$ & $-0.3069$ & $4528$ & $52$ & $4536$ & $68$ & $\dots$ & $\dots$ & $4528$ & $52$ & $1.063$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.106$ & $-1.414$ & $0.140$ & $\dots$ & $\dots$ & $-1.490$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.287$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $120$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185732.24$-$574554.7 & 6636735237042134400 & 479068675 & 20120512_1846m57_115 & 18:57:32.24 & $-$57:45:54.7 & $\dots$ & $11.766$ & $11.495$ & $1.123$ & $11.757$ & $-10.0$ & $1.2$ & $-8.3$ & $0.6$ & $0.6697$ & $0.0190$ & $1.4932$ & $0.0424$ & $1.4374$ & $0.0393$ & $0.0273$ & $1.4393$ & $0.0479$ & $0.0333$ & $1.4787$ & $0.0496$ & $0.0335$ & $2.4264$ & $0.0154$ & $-4.9695$ & $0.0146$ & $-0.2151$ & $5047$ & $53$ & $5185$ & $94$ & $\dots$ & $\dots$ & $5047$ & $53$ & $2.599$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.934$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185732.39$-$780525.3 & 6364541615937760896 & 484541270 & 20070824_1859m79_116 & 18:57:32.39 & $-$78:05:25.3 & $\dots$ & $11.195$ & $10.782$ & $1.515$ & $11.233$ & $107.2$ & $0.8$ & $106.7$ & $0.3$ & $0.2932$ & $0.0113$ & $3.4106$ & $0.1314$ & $3.1328$ & $0.1109$ & $0.0354$ & $3.1174$ & $0.0969$ & $0.0311$ & $2.9100$ & $0.1886$ & $0.0648$ & $-11.9754$ & $0.0104$ & $-10.5024$ & $0.0124$ & $-0.0389$ & $4445$ & $52$ & $4641$ & $77$ & $\dots$ & $\dots$ & $4445$ & $52$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.104$ & $-1.235$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.448$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185734.90$-$214606.5 & 4081773335724558208 & 257889025 & 20110528_1904m20_023 & 18:57:34.90 & $-$21:46:06.5 & $\dots$ & $10.176$ & $9.786$ & $1.293$ & $10.124$ & $-111.0$ & $1.2$ & $-115.0$ & $0.2$ & $1.8551$ & $0.0168$ & $0.5391$ & $0.0049$ & $0.5316$ & $0.0047$ & $0.0089$ & $0.5283$ & $0.0044$ & $0.0084$ & $0.5336$ & $0.0062$ & $0.0117$ & $-8.0009$ & $0.0181$ & $-81.7724$ & $0.0145$ & $0.1144$ & $5080$ & $54$ & $4900$ & $68$ & $\dots$ & $\dots$ & $5080$ & $54$ & $2.024$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.103$ & $-0.982$ & $0.140$ & $\dots$ & $\dots$ & $-1.210$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185754.70$-$202933.6 & 4085009748203588608 & 258228529 & 20110825_1904m20_033 & 18:57:54.70 & $-$20:29:33.6 & $\dots$ & $12.330$ & $12.174$ & $1.330$ & $12.530$ & $154.3$ & $1.2$ & $\dots$ & $\dots$ & $0.6810$ & $0.0346$ & $1.4684$ & $0.0746$ & $1.4144$ & $0.0692$ & $0.0489$ & $1.4909$ & $0.0691$ & $0.0464$ & $1.6021$ & $0.0089$ & $0.0056$ & $-11.9282$ & $0.0347$ & $-3.3288$ & $0.0299$ & $0.2048$ & $4901$ & $60$ & $5309$ & $74$ & $\dots$ & $\dots$ & $4901$ & $60$ & $3.536$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.110$ & $-0.283$ & $0.110$ & $\dots$ & $\dots$ & $-1.000$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185800.37$-$480732.7 & 6662184322721646080 & 476833670 & 20050914_1907m49_056 & 18:58:00.37 & $-$48:07:32.7 & $\dots$ & $13.337$ & $13.108$ & $1.055$ & $13.344$ & $128.9$ & $2.0$ & $128.2$ & $4.4$ & $0.2987$ & $0.0130$ & $3.3478$ & $0.1457$ & $3.0798$ & $0.1233$ & $0.0400$ & $2.9849$ & $0.0911$ & $0.0305$ & $3.1394$ & $0.1206$ & $0.0384$ & $-9.2910$ & $0.0132$ & $1.3688$ & $0.0124$ & $0.0914$ & $5136$ & $57$ & $5809$ & $94$ & $\dots$ & $\dots$ & $5136$ & $57$ & $3.380$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.119$ & $-1.021$ & $0.180$ & $\dots$ & $\dots$ & $-1.900$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.443$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185801.89$-$690128.7 & 6421417222141009152 & 483155164 & 20090916_1911m69_042 & 18:58:01.89 & $-$69:01:28.7 & $\dots$ & $13.000$ & $12.730$ & $1.185$ & $13.019$ & $-87.5$ & $1.3$ & $-88.9$ & $1.1$ & $0.5741$ & $0.0127$ & $1.7419$ & $0.0385$ & $1.6664$ & $0.0353$ & $0.0212$ & $1.6914$ & $0.0347$ & $0.0205$ & $1.6257$ & $0.0390$ & $0.0240$ & $1.2925$ & $0.0078$ & $-23.4329$ & $0.0108$ & $-0.1195$ & $4849$ & $53$ & $4900$ & $77$ & $\dots$ & $\dots$ & $4849$ & $53$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.872$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.142$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185804.62$-$654100.8 & 6435025396520441984 & 482659872 & 20080901_1917m64_021 & 18:58:04.62 & $-$65:41:00.8 & $\dots$ & $11.836$ & $11.651$ & $1.048$ & $11.883$ & $7.7$ & $1.2$ & $7.1$ & $0.6$ & $0.6385$ & $0.0143$ & $1.5662$ & $0.0351$ & $1.5049$ & $0.0324$ & $0.0215$ & $1.5139$ & $0.0357$ & $0.0236$ & $1.5164$ & $0.0560$ & $0.0369$ & $-5.9387$ & $0.0105$ & $-5.2892$ & $0.0117$ & $0.1841$ & $5217$ & $54$ & $5487$ & $136$ & $\dots$ & $\dots$ & $5217$ & $54$ & $3.748$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.864$ & $0.190$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.690$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185814.29$-$464925.7 & 6710532529057944192 & 476401131 & 20120822_1905m47_056 & 18:58:14.29 & $-$46:49:25.7 & $\dots$ & $12.346$ & $11.958$ & $1.440$ & $12.369$ & $7.6$ & $0.9$ & $7.0$ & $0.7$ & $0.2692$ & $0.0176$ & $3.7147$ & $0.2429$ & $3.3875$ & $0.2020$ & $0.0596$ & $3.4683$ & $0.2131$ & $0.0615$ & $3.6005$ & $0.1131$ & $0.0314$ & $-2.7661$ & $0.0156$ & $-8.4085$ & $0.0144$ & $0.2475$ & $4346$ & $51$ & $4505$ & $77$ & $\dots$ & $\dots$ & $4346$ & $51$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.674$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.301$ & $0.406$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185824.89$-$224140.7 & 4075663001691097984 & 257790891 & 20110825_1904m20_064 & 18:58:24.89 & $-$22:41:40.7 & $\dots$ & $12.100$ & $11.771$ & $1.281$ & $12.104$ & $-11.6$ & $1.7$ & $-10.9$ & $0.5$ & $0.5303$ & $0.0159$ & $1.8857$ & $0.0565$ & $1.7976$ & $0.0514$ & $0.0286$ & $1.7364$ & $0.0438$ & $0.0252$ & $1.7109$ & $0.0707$ & $0.0413$ & $1.0230$ & $0.0169$ & $-2.2448$ & $0.0138$ & $0.1429$ & $4946$ & $53$ & $4764$ & $77$ & $\dots$ & $\dots$ & $4946$ & $53$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-1.179$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185828.27$-$695257.9 & 6421111416170381184 & 483110258 & 20090720_1911m69_019 & 18:58:28.27 & $-$69:52:57.9 & $\dots$ & $12.510$ & $12.230$ & $1.231$ & $12.539$ & $30.3$ & $1.1$ & $30.9$ & $0.6$ & $0.4767$ & $0.0122$ & $2.0978$ & $0.0537$ & $1.9893$ & $0.0483$ & $0.0243$ & $2.0495$ & $0.0567$ & $0.0277$ & $2.0512$ & $0.0840$ & $0.0410$ & $4.2145$ & $0.0094$ & $-2.6288$ & $0.0116$ & $-0.0769$ & $4739$ & $69$ & $5027$ & $49$ & $\dots$ & $\dots$ & $4739$ & $69$ & $3.213$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.265$ & $-0.084$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.115$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185837.21$-$485403.1 & 6661997616202815616 & 476843434 & 20120910_1905m47_021 & 18:58:37.21 & $-$48:54:03.1 & $\dots$ & $12.521$ & $12.314$ & $1.246$ & $12.630$ & $5.6$ & $1.3$ & $6.8$ & $0.5$ & $1.2030$ & $0.0120$ & $0.8313$ & $0.0083$ & $0.8137$ & $0.0079$ & $0.0098$ & $0.8195$ & $0.0080$ & $0.0098$ & $0.8162$ & $0.0168$ & $0.0206$ & $4.9406$ & $0.0114$ & $5.7003$ & $0.0109$ & $0.3862$ & $4774$ & $56$ & $4976$ & $64$ & $\dots$ & $\dots$ & $4774$ & $56$ & $3.683$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.135$ & $0.106$ & $0.080$ & $\dots$ & $\dots$ & $-0.970$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.041$ & $0.075$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J185916.91$-$460113.6 & 6710823452959351424 & 476395560 & 20120822_1905m47_064 & 18:59:16.91 & $-$46:01:13.6 & $\dots$ & $12.235$ & $11.861$ & $1.331$ & $12.217$ & $275.5$ & $1.0$ & $277.1$ & $0.4$ & $0.2465$ & $0.0163$ & $4.0568$ & $0.2683$ & $3.6697$ & $0.2195$ & $0.0598$ & $3.5435$ & $0.2053$ & $0.0579$ & $3.7119$ & $0.4275$ & $0.1152$ & $-15.6402$ & $0.0164$ & $-2.2412$ & $0.0148$ & $0.0123$ & $4561$ & $53$ & $4631$ & $77$ & $\dots$ & $\dots$ & $4561$ & $53$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.110$ & $-1.288$ & $0.170$ & $\dots$ & $\dots$ & $-1.620$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.476$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185946.26$-$313420.5 & 6760061340313888000 & 228424713 & 20110906_1907m31_030 & 18:59:46.26 & $-$31:34:20.5 & $\dots$ & $11.209$ & $10.832$ & $1.374$ & $11.210$ & $23.1$ & $0.5$ & $21.2$ & $0.3$ & $0.7285$ & $0.0138$ & $1.3727$ & $0.0260$ & $1.3254$ & $0.0242$ & $0.0183$ & $1.3040$ & $0.0256$ & $0.0196$ & $1.3131$ & $0.0251$ & $0.0191$ & $-3.9928$ & $0.0152$ & $-13.7462$ & $0.0117$ & $-0.0266$ & $4602$ & $52$ & $4566$ & $77$ & $\dots$ & $\dots$ & $4602$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $-0.930$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J185952.52$-$414850.1 & 6715767853672514816 & 210821321 & 20050727_1847m41_112 & 18:59:52.52 & $-$41:48:50.1 & $\dots$ & $12.475$ & $12.085$ & $1.292$ & $12.423$ & $102.6$ & $0.8$ & $104.8$ & $1.7$ & $0.2941$ & $0.0153$ & $3.4002$ & $0.1769$ & $3.1240$ & $0.1493$ & $0.0478$ & $3.2089$ & $0.1353$ & $0.0422$ & $3.0975$ & $0.1530$ & $0.0494$ & $-11.0073$ & $0.0149$ & $-11.4742$ & $0.0134$ & $0.0979$ & $4723$ & $53$ & $4578$ & $77$ & $\dots$ & $\dots$ & $4723$ & $53$ & $1.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.103$ & $-1.493$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190004.70$-$742213.9 & 6414234353193552384 & 483296657 & 20080614_1905m74_030 & 19:00:04.70 & $-$74:22:13.9 & $\dots$ & $10.971$ & $10.805$ & $0.710$ & $10.926$ & $-25.2$ & $1.2$ & $-25.6$ & $0.5$ & $4.9153$ & $0.0111$ & $0.2034$ & $0.0005$ & $0.2024$ & $0.0005$ & $0.0022$ & $0.2027$ & $0.0004$ & $0.0022$ & $0.2025$ & $0.0005$ & $0.0024$ & $-18.7472$ & $0.0087$ & $-10.5579$ & $0.0105$ & $-0.0628$ & $6457$ & $69$ & $5737$ & $104$ & $\dots$ & $\dots$ & $6457$ & $69$ & $3.924$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.142$ & $-0.528$ & $0.110$ & $\dots$ & $\dots$ & $-0.870$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.098$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190029.80$-$483151.5 & 6662104573773043072 & 476846586 & 20120922_1905m47_032 & 19:00:29.80 & $-$48:31:51.5 & $\dots$ & $12.426$ & $12.032$ & $1.464$ & $12.456$ & $-96.3$ & $0.7$ & $-96.8$ & $1.3$ & $0.2328$ & $0.0157$ & $4.2955$ & $0.2897$ & $3.8640$ & $0.2344$ & $0.0607$ & $3.9946$ & $0.2507$ & $0.0628$ & $3.8515$ & $0.2049$ & $0.0532$ & $-3.4114$ & $0.0142$ & $-1.6874$ & $0.0132$ & $0.1040$ & $4325$ & $52$ & $4425$ & $77$ & $\dots$ & $\dots$ & $4325$ & $52$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $-0.915$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.301$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190046.96$-$463842.2 & 6710552599440404864 & 476405918 & 20100911_1905m47_058 & 19:00:46.96 & $-$46:38:42.2 & $\dots$ & $10.693$ & $10.393$ & $1.452$ & $10.810$ & $-68.4$ & $0.4$ & $-70.3$ & $0.5$ & $0.5934$ & $0.0176$ & $1.6852$ & $0.0500$ & $1.6145$ & $0.0459$ & $0.0284$ & $1.6099$ & $0.0463$ & $0.0288$ & $1.5939$ & $0.0498$ & $0.0312$ & $1.4484$ & $0.0184$ & $-9.4564$ & $0.0180$ & $0.2342$ & $4345$ & $52$ & $4343$ & $68$ & $\dots$ & $\dots$ & $4345$ & $52$ & $1.540$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $-0.841$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.310$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J190058.74$-$645133.3 & 6438099184355780480 & 482551876 & 20060816_1917m64_030 & 19:00:58.74 & $-$64:51:33.3 & $\dots$ & $12.359$ & $12.084$ & $1.241$ & $12.398$ & $-34.1$ & $0.8$ & $-34.7$ & $0.4$ & $0.3432$ & $0.0132$ & $2.9138$ & $0.1121$ & $2.7086$ & $0.0968$ & $0.0358$ & $2.8352$ & $0.1236$ & $0.0436$ & $2.7243$ & $0.0141$ & $0.0052$ & $6.7872$ & $0.0090$ & $-8.1448$ & $0.0120$ & $0.2674$ & $4742$ & $53$ & $4868$ & $77$ & $\dots$ & $\dots$ & $4742$ & $53$ & $2.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.110$ & $-0.759$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190126.99$-$664900.5 & 6434671143319257088 & 482675399 & 20090526_1911m69_069 & 19:01:26.99 & $-$66:49:00.5 & $\dots$ & $12.016$ & $12.033$ & $0.939$ & $12.225$ & $-30.2$ & $1.4$ & $-26.6$ & $1.9$ & $3.8499$ & $0.0180$ & $0.2597$ & $0.0012$ & $0.2580$ & $0.0012$ & $0.0046$ & $0.2581$ & $0.0011$ & $0.0043$ & $0.2580$ & $0.0029$ & $0.0112$ & $4.4284$ & $0.0106$ & $-22.5484$ & $0.0147$ & $-0.1104$ & $5488$ & $69$ & $5308$ & $76$ & $\dots$ & $\dots$ & $5488$ & $69$ & $3.748$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.873$ & $0.127$ & $-0.089$ & $0.100$ & $\dots$ & $\dots$ & $-0.873$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.044$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190128.32$-$683416.4 & 6433443611607152256 & 482705912 & 20080702_1911m69_059 & 19:01:28.32 & $-$68:34:16.4 & $\dots$ & $11.670$ & $11.780$ & $0.802$ & $11.927$ & $-34.7$ & $1.7$ & $-38.1$ & $1.8$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5819$ & $123$ & $5912$ & $76$ & $\dots$ & $\dots$ & $5819$ & $123$ & $4.027$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.066$ & $0.258$ & $-0.084$ & $0.100$ & $\dots$ & $\dots$ & $-2.066$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.218$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & NOMAD-1 & $\dots$ & RAVE DR6\\
J190135.48$-$853829.8 & 6345806109598864640 & 485000899 & 20090801_1852m84_141 & 19:01:35.48 & $-$85:38:29.8 & $\dots$ & $12.398$ & $12.156$ & $1.314$ & $12.504$ & $19.3$ & $1.1$ & $22.1$ & $0.7$ & $0.6217$ & $0.0536$ & $1.6085$ & $0.1387$ & $1.5439$ & $0.1278$ & $0.0828$ & $1.6817$ & $0.1355$ & $0.0806$ & $1.7388$ & $0.0988$ & $0.0568$ & $3.5801$ & $0.0611$ & $-18.6627$ & $0.0604$ & $0.1114$ & $4709$ & $53$ & $4784$ & $65$ & $\dots$ & $\dots$ & $4709$ & $53$ & $3.355$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.301$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.520$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190139.50$-$662244.9 & 6434741958741463680 & 482672644 & 20080507_1917m64_015 & 19:01:39.50 & $-$66:22:44.9 & $\dots$ & $10.184$ & $10.093$ & $1.346$ & $10.457$ & $34.0$ & $0.8$ & $32.8$ & $0.3$ & $1.4839$ & $0.0138$ & $0.6739$ & $0.0063$ & $0.6623$ & $0.0061$ & $0.0091$ & $0.6629$ & $0.0056$ & $0.0084$ & $0.6626$ & $0.0098$ & $0.0148$ & $1.1010$ & $0.0081$ & $-2.0375$ & $0.0113$ & $-0.0221$ & $4556$ & $54$ & $4772$ & $49$ & $\dots$ & $\dots$ & $4556$ & $54$ & $2.362$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.131$ & $-0.198$ & $0.090$ & $\dots$ & $\dots$ & $-1.260$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.059$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190140.92$-$383228.7 & 6718671530740420608 & 211631449 & 20100906_1858m36_138 & 19:01:40.92 & $-$38:32:28.7 & $\dots$ & $10.529$ & $10.119$ & $1.495$ & $10.559$ & $135.1$ & $0.8$ & $\dots$ & $\dots$ & $0.6181$ & $0.0170$ & $1.6179$ & $0.0445$ & $1.5526$ & $0.0410$ & $0.0264$ & $1.5195$ & $0.0416$ & $0.0274$ & $1.5073$ & $0.0665$ & $0.0441$ & $4.7431$ & $0.0196$ & $5.4573$ & $0.0180$ & $0.3147$ & $4379$ & $52$ & $4490$ & $68$ & $\dots$ & $\dots$ & $4379$ & $52$ & $1.382$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $-1.026$ & $0.140$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190154.70$-$650139.9 & 6438082068906808448 & 482552429 & 20120909_1917m64_052 & 19:01:54.70 & $-$65:01:39.9 & $\dots$ & $12.758$ & $12.403$ & $1.451$ & $12.820$ & $112.4$ & $1.1$ & $115.2$ & $0.8$ & $0.1500$ & $0.0113$ & $6.6667$ & $0.5022$ & $5.6818$ & $0.3648$ & $0.0642$ & $6.0921$ & $0.4570$ & $0.0750$ & $5.2753$ & $0.5941$ & $0.1126$ & $-0.0493$ & $0.0075$ & $-11.4256$ & $0.0089$ & $0.1283$ & $4342$ & $52$ & $4500$ & $77$ & $\dots$ & $\dots$ & $4342$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.106$ & $-1.066$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.729$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190156.70$-$441627.3 & 6712086315082389120 & 479555434 & 20120519_1913m43_051 & 19:01:56.70 & $-$44:16:27.3 & $\dots$ & $12.827$ & $12.453$ & $1.374$ & $12.830$ & $-94.5$ & $14.5$ & $-92.7$ & $0.6$ & $0.1921$ & $0.0141$ & $5.2056$ & $0.3821$ & $4.5851$ & $0.2964$ & $0.0646$ & $4.7798$ & $0.3969$ & $0.0830$ & $5.0070$ & $0.7681$ & $0.1534$ & $-4.4270$ & $0.0165$ & $-12.2052$ & $0.0149$ & $0.2650$ & $4509$ & $53$ & $5636$ & $275$ & $\dots$ & $\dots$ & $4509$ & $53$ & $4.425$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.104$ & $0.310$ & $0.290$ & $\dots$ & $\dots$ & $-1.770$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190157.25$-$513530.3 & 6657566721782669696 & 476962026 & 20100709_1856m52_083 & 19:01:57.25 & $-$51:35:30.3 & $\dots$ & $10.869$ & $10.616$ & $1.155$ & $10.892$ & $100.9$ & $0.7$ & $101.0$ & $0.4$ & $0.7595$ & $0.0151$ & $1.3167$ & $0.0262$ & $1.2731$ & $0.0245$ & $0.0192$ & $1.2556$ & $0.0230$ & $0.0183$ & $1.2246$ & $0.0396$ & $0.0323$ & $11.4454$ & $0.0114$ & $-3.1622$ & $0.0087$ & $-0.1219$ & $4948$ & $53$ & $4950$ & $77$ & $\dots$ & $\dots$ & $4948$ & $53$ & $2.424$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.934$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.476$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190203.48$-$734009.3 & 6415022359433384576 & 483279532 & 20080505_1905m74_015 & 19:02:03.48 & $-$73:40:09.3 & $\dots$ & $10.482$ & $10.052$ & $1.432$ & $10.459$ & $-33.4$ & $1.2$ & $25.4$ & $14.4$ & $1.0293$ & $0.0136$ & $0.9715$ & $0.0128$ & $0.9476$ & $0.0122$ & $0.0129$ & $0.9535$ & $0.0129$ & $0.0136$ & $0.9406$ & $0.0251$ & $0.0267$ & $11.2979$ & $0.0109$ & $-0.5562$ & $0.0138$ & $-0.0214$ & $4457$ & $58$ & $4867$ & $51$ & $\dots$ & $\dots$ & $4457$ & $58$ & $3.585$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.149$ & $-0.042$ & $0.090$ & $\dots$ & $\dots$ & $-1.100$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.057$ & $0.057$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190208.20$-$321745.0 & 6756976522997966208 & $\dots$ & 20050730_1908m31_022 & 19:02:08.20 & $-$32:17:45.0 & NTTE & $13.359$ & $12.858$ & $1.535$ & $13.320$ & $52.5$ & $1.9$ & $49.3$ & $1.0$ & $0.0741$ & $0.0161$ & $13.4953$ & $2.9322$ & $9.9900$ & $1.6068$ & $0.1608$ & $8.0121$ & $1.2117$ & $0.1512$ & $8.5762$ & $0.4714$ & $0.0550$ & $-3.7405$ & $0.0169$ & $-6.0413$ & $0.0142$ & $0.0904$ & $4694$ & $108$ & $4488$ & $92$ & $4694$ & $108$ & $\dots$ & $\dots$ & $2.158$ & $0.470$ & $0.824$ & $0.097$ & $0.824$ & $0.097$ & $-2.684$ & $0.132$ & $-2.228$ & $0.160$ & $-2.684$ & $0.132$ & $\dots$ & $\dots$ & $-0.326$ & $0.101$ & $0.424$ & $6.170$ & D & $0.971$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $25$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J190211.25$-$462207.8 & 6710932442049886336 & 479673480 & 20120822_1905m47_067 & 19:02:11.25 & $-$46:22:07.8 & $\dots$ & $12.334$ & $11.970$ & $1.388$ & $12.354$ & $43.6$ & $1.0$ & $44.6$ & $0.4$ & $0.3429$ & $0.0147$ & $2.9163$ & $0.1250$ & $2.7108$ & $0.1080$ & $0.0398$ & $2.7664$ & $0.1169$ & $0.0423$ & $2.7548$ & $0.1169$ & $0.0424$ & $-6.0784$ & $0.0151$ & $-1.7033$ & $0.0137$ & $0.1293$ & $4477$ & $52$ & $4563$ & $77$ & $\dots$ & $\dots$ & $4477$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-0.795$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190232.30$-$410711.8 & 6715906254696401920 & 210854792 & 20120519_1913m43_021 & 19:02:32.30 & $-$41:07:11.8 & $\dots$ & $12.778$ & $12.419$ & $1.404$ & $12.811$ & $-96.4$ & $3.3$ & $-91.7$ & $1.9$ & $0.2478$ & $0.0160$ & $4.0355$ & $0.2606$ & $3.6523$ & $0.2134$ & $0.0584$ & $3.8426$ & $0.2610$ & $0.0679$ & $3.6709$ & $0.4022$ & $0.1096$ & $-3.7498$ & $0.0230$ & $-4.1006$ & $0.0158$ & $-0.3363$ & $4517$ & $52$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4517$ & $52$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.102$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-1.260$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190235.64$-$482942.3 & 6661375941159025280 & 476859572 & 20120910_1905m47_114 & 19:02:35.64 & $-$48:29:42.3 & $\dots$ & $12.471$ & $12.141$ & $1.292$ & $12.478$ & $-47.3$ & $0.7$ & $-45.4$ & $1.0$ & $0.4762$ & $0.0183$ & $2.1000$ & $0.0807$ & $1.9912$ & $0.0726$ & $0.0364$ & $2.0105$ & $0.0775$ & $0.0386$ & $2.0111$ & $0.0999$ & $0.0497$ & $0.1460$ & $0.0180$ & $-1.3041$ & $0.0159$ & $0.0505$ & $4637$ & $52$ & $4717$ & $65$ & $\dots$ & $\dots$ & $4637$ & $52$ & $2.503$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.106$ & $-0.455$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.325$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190240.99$-$442630.1 & 6712092426816769920 & 479563015 & 20120911_1913m43_022 & 19:02:40.99 & $-$44:26:30.1 & $\dots$ & $12.689$ & $12.375$ & $1.258$ & $12.697$ & $58.7$ & $1.5$ & $58.1$ & $1.0$ & $0.2571$ & $0.0121$ & $3.8895$ & $0.1831$ & $3.5323$ & $0.1510$ & $0.0427$ & $3.6577$ & $0.1609$ & $0.0440$ & $3.7055$ & $0.3032$ & $0.0818$ & $5.4070$ & $0.0135$ & $-8.0038$ & $0.0132$ & $0.1601$ & $4692$ & $53$ & $4915$ & $77$ & $\dots$ & $\dots$ & $4692$ & $53$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.104$ & $-0.972$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.615$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190254.94$-$783701.1 & 6364276324397946752 & 484550752 & 20090405_1859m79_081 & 19:02:54.94 & $-$78:37:01.1 & SOAR & $11.601$ & $11.289$ & $1.314$ & $11.637$ & $281.6$ & $1.1$ & $281.6$ & $0.4$ & $0.4708$ & $0.0131$ & $2.1240$ & $0.0591$ & $2.0129$ & $0.0531$ & $0.0264$ & $2.0486$ & $0.0540$ & $0.0264$ & $1.9893$ & $0.0519$ & $0.0261$ & $-40.9461$ & $0.0125$ & $-10.8845$ & $0.0159$ & $-0.0365$ & $4905$ & $50$ & $4643$ & $92$ & $4911$ & $45$ & $4898$ & $55$ & $1.063$ & $0.470$ & $1.610$ & $0.213$ & $1.610$ & $0.213$ & $-2.196$ & $0.099$ & $-1.967$ & $0.160$ & $-2.261$ & $0.087$ & $-2.130$ & $0.110$ & $-0.089$ & $0.114$ & $0.311$ & $6.545$ & D & $0.998$ & I & $0.188$ & $0.281$ & $0.135$ & $0.042$ & $0.135$ & $0.042$ & D & $0.979$ & $66$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J190257.01$-$435505.2 & 6712165136322466176 & 479600369 & 20110904_1913m43_051 & 19:02:57.01 & $-$43:55:05.2 & $\dots$ & $11.072$ & $10.849$ & $1.086$ & $11.096$ & $49.6$ & $7.3$ & $18.3$ & $0.9$ & $1.9627$ & $0.0798$ & $0.5095$ & $0.0207$ & $0.5028$ & $0.0202$ & $0.0401$ & $0.5034$ & $0.0192$ & $0.0381$ & $0.4992$ & $0.0253$ & $0.0506$ & $-29.1690$ & $0.0715$ & $-19.4850$ & $0.0714$ & $0.1617$ & $5124$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5124$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190258.40$-$470108.0 & 6662816305687855232 & 479697735 & 20100926_1905m47_064 & 19:02:58.40 & $-$47:01:08.0 & NTTE & $11.572$ & $11.165$ & $1.506$ & $11.611$ & $-215.4$ & $0.3$ & $-215.1$ & $0.6$ & $0.1711$ & $0.0165$ & $5.8445$ & $0.5636$ & $5.0736$ & $0.4247$ & $0.0837$ & $4.7749$ & $0.3221$ & $0.0674$ & $4.2903$ & $0.3168$ & $0.0738$ & $3.8168$ & $0.0168$ & $-8.0344$ & $0.0159$ & $0.0959$ & $4450$ & $109$ & $4476$ & $51$ & $4617$ & $166$ & $4284$ & $52$ & $0.996$ & $0.210$ & $1.634$ & $0.186$ & $1.634$ & $0.186$ & $-2.009$ & $0.177$ & $-1.569$ & $0.140$ & $-2.058$ & $0.245$ & $-1.960$ & $0.108$ & $-0.523$ & $0.081$ & $-0.163$ & $6.258$ & D & $0.992$ & I & $0.280$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $80$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J190312.30$-$791305.0 & 6364189458682750464 & 484655091 & 20070418_1859m79_132 & 19:03:12.30 & $-$79:13:05.0 & NTTE & $12.742$ & $12.298$ & $1.652$ & $12.826$ & $458.8$ & $1.6$ & $457.5$ & $0.8$ & $0.1611$ & $0.0112$ & $6.2073$ & $0.4315$ & $5.3447$ & $0.3199$ & $0.0599$ & $5.9404$ & $0.4218$ & $0.0710$ & $5.4467$ & $0.2940$ & $0.0540$ & $-6.5134$ & $0.0094$ & $-10.4556$ & $0.0123$ & $-0.1149$ & $4346$ & $79$ & $4477$ & $92$ & $4388$ & $104$ & $4304$ & $53$ & $0.996$ & $0.470$ & $0.310$ & $0.250$ & $0.310$ & $0.250$ & $-2.285$ & $0.064$ & $-1.840$ & $0.160$ & $-2.520$ & $0.008$ & $-2.050$ & $0.119$ & $-0.531$ & $0.090$ & $0.229$ & $6.374$ & D & $0.980$ & I & $0.615$ & $0.357$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $27$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J190322.49$-$422014.4 & 6715578467092102784 & 210647858 & 20120619_1913m43_048 & 19:03:22.49 & $-$42:20:14.4 & $\dots$ & $12.857$ & $12.538$ & $1.415$ & $12.936$ & $138.4$ & $0.9$ & $138.4$ & $2.1$ & $0.2106$ & $0.0156$ & $4.7483$ & $0.3517$ & $4.2265$ & $0.2787$ & $0.0659$ & $4.4009$ & $0.3358$ & $0.0763$ & $4.6139$ & $0.0850$ & $0.0184$ & $-7.3935$ & $0.0165$ & $-10.7218$ & $0.0139$ & $0.2223$ & $4464$ & $52$ & $4489$ & $68$ & $\dots$ & $\dots$ & $4464$ & $52$ & $1.466$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-1.021$ & $0.140$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.366$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190325.01$-$653404.9 & 6435003505068777600 & 482666439 & 20080703_1917m64_018 & 19:03:25.01 & $-$65:34:04.9 & $\dots$ & $11.750$ & $11.531$ & $1.179$ & $11.818$ & $19.2$ & $0.8$ & $20.0$ & $0.4$ & $0.9893$ & $0.0188$ & $1.0108$ & $0.0192$ & $0.9849$ & $0.0182$ & $0.0185$ & $0.9881$ & $0.0189$ & $0.0191$ & $0.9544$ & $0.0321$ & $0.0336$ & $-6.6723$ & $0.0137$ & $-30.9132$ & $0.0170$ & $-0.0318$ & $4878$ & $53$ & $4936$ & $87$ & $\dots$ & $\dots$ & $4878$ & $53$ & $3.683$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.794$ & $0.160$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.667$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190331.15$-$655848.7 & 6434792093897097088 & 482669148 & 20080901_1917m64_017 & 19:03:31.15 & $-$65:58:48.7 & $\dots$ & $12.042$ & $11.765$ & $1.352$ & $12.132$ & $161.4$ & $1.6$ & $162.5$ & $0.5$ & $0.3625$ & $0.0157$ & $2.7586$ & $0.1195$ & $2.5740$ & $0.1040$ & $0.0404$ & $2.5959$ & $0.0986$ & $0.0380$ & $2.5000$ & $0.1298$ & $0.0519$ & $-15.2891$ & $0.0100$ & $-0.2905$ & $0.0135$ & $-0.0941$ & $4519$ & $52$ & $4703$ & $77$ & $\dots$ & $\dots$ & $4519$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.910$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.495$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190343.54$-$632902.6 & 6438821151176823040 & 483426568 & 20060816_1917m64_053 & 19:03:43.54 & $-$63:29:02.6 & $\dots$ & $12.389$ & $12.518$ & $0.874$ & $12.688$ & $-5.7$ & $1.4$ & $-8.9$ & $2.0$ & $2.8009$ & $0.0136$ & $0.3570$ & $0.0017$ & $0.3537$ & $0.0017$ & $0.0048$ & $0.3542$ & $0.0017$ & $0.0048$ & $0.3538$ & $0.0006$ & $0.0016$ & $-7.6237$ & $0.0115$ & $-25.2267$ & $0.0106$ & $0.1649$ & $5638$ & $84$ & $5077$ & $87$ & $\dots$ & $\dots$ & $5638$ & $84$ & $4.059$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.078$ & $0.133$ & $-1.255$ & $0.160$ & $\dots$ & $\dots$ & $-1.078$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.555$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190344.59$-$684626.5 & 6421518063673787264 & 483162539 & 20060811_1911m69_044 & 19:03:44.59 & $-$68:46:26.5 & $\dots$ & $12.666$ & $12.363$ & $1.291$ & $12.700$ & $4.9$ & $1.0$ & $-20.5$ & $4.1$ & $0.5037$ & $0.0126$ & $1.9853$ & $0.0497$ & $1.8879$ & $0.0449$ & $0.0238$ & $1.9527$ & $0.0441$ & $0.0226$ & $1.9793$ & $0.0799$ & $0.0404$ & $-11.3199$ & $0.0084$ & $-13.5641$ & $0.0123$ & $-0.0296$ & $4619$ & $52$ & $4619$ & $77$ & $\dots$ & $\dots$ & $4619$ & $52$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $-0.792$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190348.33$-$410918.9 & 6715897291104233472 & 210877984 & 20120510_1913m43_060 & 19:03:48.33 & $-$41:09:18.9 & $\dots$ & $11.568$ & $11.215$ & $1.395$ & $11.604$ & $-0.1$ & $1.1$ & $-2.4$ & $0.9$ & $0.5628$ & $0.0182$ & $1.7768$ & $0.0575$ & $1.6984$ & $0.0525$ & $0.0309$ & $1.7057$ & $0.0513$ & $0.0301$ & $1.6926$ & $0.0517$ & $0.0305$ & $3.6940$ & $0.0184$ & $-9.9836$ & $0.0160$ & $-0.0990$ & $4535$ & $52$ & $4566$ & $77$ & $\dots$ & $\dots$ & $4535$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-1.087$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.462$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190401.18$-$491909.0 & 6661090828346948992 & 476891151 & 20120922_1905m47_004 & 19:04:01.18 & $-$49:19:09.0 & $\dots$ & $12.221$ & $11.822$ & $1.378$ & $12.201$ & $25.7$ & $1.8$ & $23.9$ & $6.2$ & $0.8059$ & $0.0168$ & $1.2408$ & $0.0259$ & $1.2021$ & $0.0243$ & $0.0202$ & $1.2120$ & $0.0197$ & $0.0163$ & $1.2005$ & $0.0710$ & $0.0592$ & $-0.1138$ & $0.0147$ & $2.0562$ & $0.0148$ & $0.2295$ & $4488$ & $56$ & $4572$ & $64$ & $\dots$ & $\dots$ & $4488$ & $56$ & $3.948$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $0.773$ & $0.080$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.061$ & $0.079$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190404.92$-$461606.5 & 6662899005280862336 & 479677815 & 20120922_1905m47_078 & 19:04:04.92 & $-$46:16:06.5 & $\dots$ & $12.166$ & $11.845$ & $1.356$ & $12.214$ & $33.9$ & $0.7$ & $35.4$ & $0.7$ & $0.2894$ & $0.0146$ & $3.4554$ & $0.1743$ & $3.1706$ & $0.1468$ & $0.0463$ & $3.0868$ & $0.1272$ & $0.0412$ & $3.1540$ & $0.2946$ & $0.0934$ & $-1.5278$ & $0.0143$ & $-4.1247$ & $0.0135$ & $0.1332$ & $4543$ & $52$ & $4527$ & $68$ & $\dots$ & $\dots$ & $4543$ & $52$ & $1.429$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $-0.911$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.129$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190407.27$-$414710.9 & 6715653676262139392 & 210857095 & 20120619_1913m43_055 & 19:04:07.27 & $-$41:47:10.9 & $\dots$ & $12.639$ & $12.423$ & $1.326$ & $12.777$ & $-68.0$ & $1.8$ & $-64.4$ & $6.3$ & $1.0008$ & $0.0146$ & $0.9992$ & $0.0146$ & $0.9739$ & $0.0138$ & $0.0142$ & $0.9831$ & $0.0146$ & $0.0148$ & $0.9421$ & $0.0292$ & $0.0310$ & $13.6667$ & $0.0171$ & $-10.9913$ & $0.0150$ & $0.2889$ & $4646$ & $57$ & $4610$ & $64$ & $\dots$ & $\dots$ & $4646$ & $57$ & $3.820$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.112$ & $0.330$ & $0.080$ & $\dots$ & $\dots$ & $-0.870$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.109$ & $0.071$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190417.95$-$411415.7 & 6715707552331090944 & 210876936 & 20120619_1913m43_061 & 19:04:17.95 & $-$41:14:15.7 & $\dots$ & $12.824$ & $12.408$ & $1.520$ & $12.861$ & $-65.1$ & $0.9$ & $-67.3$ & $1.4$ & $0.1381$ & $0.0130$ & $7.2411$ & $0.6816$ & $6.0938$ & $0.4828$ & $0.0792$ & $5.8970$ & $0.3912$ & $0.0663$ & $7.1153$ & $0.4114$ & $0.0578$ & $4.8008$ & $0.0130$ & $-13.7596$ & $0.0112$ & $0.1275$ & $4312$ & $52$ & $4415$ & $68$ & $\dots$ & $\dots$ & $4312$ & $52$ & $1.447$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.106$ & $-1.099$ & $0.140$ & $\dots$ & $\dots$ & $-1.190$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.327$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190422.58$-$291930.9 & 6760934833578498688 & 230185781 & 20050730_1908m31_066 & 19:04:22.58 & $-$29:19:30.9 & $\dots$ & $13.156$ & $12.772$ & $1.429$ & $13.177$ & $195.1$ & $2.7$ & $193.5$ & $1.7$ & $0.1012$ & $0.0186$ & $9.8814$ & $1.8162$ & $7.8616$ & $1.1496$ & $0.1462$ & $8.2727$ & $1.4776$ & $0.1786$ & $7.1589$ & $0.8368$ & $0.1169$ & $0.9918$ & $0.0187$ & $-9.8613$ & $0.0151$ & $0.0361$ & $4655$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4655$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.640$ & $0.104$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.640$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190425.75$-$702235.1 & 6420299465491273088 & 483202817 & 20060605_1911m69_008 & 19:04:25.75 & $-$70:22:35.1 & $\dots$ & $12.300$ & $12.060$ & $1.075$ & $12.303$ & $-128.8$ & $1.6$ & $-129.0$ & $0.7$ & $0.6537$ & $0.0111$ & $1.5298$ & $0.0260$ & $1.4712$ & $0.0240$ & $0.0163$ & $1.4901$ & $0.0274$ & $0.0184$ & $1.4682$ & $0.0394$ & $0.0268$ & $-0.2072$ & $0.0074$ & $-41.3841$ & $0.0108$ & $-0.0346$ & $5109$ & $57$ & $4732$ & $92$ & $\dots$ & $\dots$ & $5109$ & $57$ & $1.522$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.131$ & $-1.653$ & $0.160$ & $\dots$ & $\dots$ & $-1.480$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.485$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190442.49$-$630409.3 & 6438868906916373888 & 483431697 & 20090914_1917m64_055 & 19:04:42.49 & $-$63:04:09.3 & $\dots$ & $12.858$ & $12.632$ & $1.127$ & $12.896$ & $-82.7$ & $1.5$ & $-83.0$ & $1.5$ & $0.4107$ & $0.0120$ & $2.4349$ & $0.0711$ & $2.2899$ & $0.0629$ & $0.0275$ & $2.3877$ & $0.0629$ & $0.0263$ & $2.3619$ & $0.1414$ & $0.0599$ & $2.7834$ & $0.0111$ & $-10.1622$ & $0.0107$ & $-0.0407$ & $4984$ & $53$ & $5659$ & $74$ & $\dots$ & $\dots$ & $4984$ & $53$ & $3.104$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.385$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.284$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190454.37$-$732344.9 & 6416574869851796096 & 483280394 & 20100521_1905m74_071 & 19:04:54.37 & $-$73:23:44.9 & $\dots$ & $12.440$ & $12.851$ & $0.952$ & $13.047$ & $34.1$ & $1.2$ & $\dots$ & $\dots$ & $2.0615$ & $0.0174$ & $0.4851$ & $0.0041$ & $0.4790$ & $0.0040$ & $0.0083$ & $0.4813$ & $0.0036$ & $0.0074$ & $\dots$ & $\dots$ & $\dots$ & $-4.1921$ & $0.0126$ & $-12.2808$ & $0.0180$ & $-0.1209$ & $5519$ & $94$ & $5716$ & $76$ & $\dots$ & $\dots$ & $5519$ & $94$ & $4.098$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.024$ & $0.154$ & $0.122$ & $0.100$ & $\dots$ & $\dots$ & $-1.024$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.064$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J190501.20$-$194928.0 & 4085482057157831936 & 258482564 & 20110528_1904m20_081 & 19:05:01.20 & $-$19:49:28.0 & NTTE & $10.240$ & $9.830$ & $1.368$ & $10.205$ & $99.4$ & $1.4$ & $101.6$ & $0.6$ & $0.7924$ & $0.0266$ & $1.2620$ & $0.0424$ & $1.2219$ & $0.0397$ & $0.0325$ & $1.1992$ & $0.0400$ & $0.0333$ & $1.2178$ & $0.0666$ & $0.0547$ & $-5.8588$ & $0.0259$ & $-38.5352$ & $0.0196$ & $-0.1377$ & $4816$ & $61$ & $4934$ & $84$ & $4843$ & $68$ & $4788$ & $54$ & $4.324$ & $0.140$ & $0.880$ & $0.141$ & $0.880$ & $0.141$ & $-2.201$ & $0.065$ & $-1.560$ & $0.150$ & $-2.211$ & $0.027$ & $-2.190$ & $0.103$ & $-0.269$ & $0.110$ & $0.431$ & $6.660$ & D & $0.996$ & I & $0.563$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $115$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J190508.93$-$465853.4 & 6662806302706645504 & 479701947 & 20120910_1905m47_067 & 19:05:08.93 & $-$46:58:53.4 & $\dots$ & $12.790$ & $12.435$ & $1.378$ & $12.814$ & $-188.7$ & $0.8$ & $-192.3$ & $1.0$ & $0.2961$ & $0.0128$ & $3.3772$ & $0.1460$ & $3.1046$ & $0.1234$ & $0.0397$ & $3.2970$ & $0.1412$ & $0.0428$ & $3.3153$ & $0.2485$ & $0.0750$ & $3.8830$ & $0.0131$ & $-8.1594$ & $0.0125$ & $0.1170$ & $4507$ & $52$ & $4511$ & $77$ & $\dots$ & $\dots$ & $4507$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.942$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190525.05$-$782644.1 & 6364286563599950592 & 484552713 & 20030709_1929m76_012 & 19:05:25.05 & $-$78:26:44.1 & $\dots$ & $11.221$ & $10.958$ & $1.281$ & $11.291$ & $-59.1$ & $24.6$ & $-17.5$ & $15.9$ & $2.3850$ & $0.0106$ & $0.4193$ & $0.0019$ & $0.4148$ & $0.0018$ & $0.0044$ & $0.4162$ & $0.0017$ & $0.0041$ & $0.4192$ & $0.0040$ & $0.0096$ & $-1.0792$ & $0.0096$ & $-19.5506$ & $0.0112$ & $-0.0113$ & $4906$ & $56$ & $6071$ & $106$ & $\dots$ & $\dots$ & $4906$ & $56$ & $3.238$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.112$ & $0.372$ & $0.080$ & $\dots$ & $\dots$ & $-1.220$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.400$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190528.57$-$384355.5 & 6718440049184814464 & 211644458 & 20110514_1858m36_141 & 19:05:28.57 & $-$38:43:55.5 & $\dots$ & $11.415$ & $10.948$ & $1.592$ & $11.442$ & $101.2$ & $14.8$ & $\dots$ & $\dots$ & $0.2260$ & $0.0240$ & $4.4248$ & $0.4699$ & $3.9683$ & $0.3779$ & $0.0952$ & $3.6457$ & $0.2674$ & $0.0733$ & $3.5554$ & $0.4411$ & $0.1241$ & $-4.1884$ & $0.0239$ & $-1.9569$ & $0.0209$ & $-0.1238$ & $4272$ & $53$ & $3819$ & $253$ & $\dots$ & $\dots$ & $4272$ & $53$ & $4.743$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.310$ & $0.108$ & $-0.756$ & $0.310$ & $\dots$ & $\dots$ & $-2.310$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190535.08$-$630059.4 & 6438870251242943872 & 483431658 & 20080507_1917m64_058 & 19:05:35.08 & $-$63:00:59.4 & $\dots$ & $9.634$ & $9.352$ & $1.437$ & $9.761$ & $73.2$ & $0.4$ & $70.8$ & $0.2$ & $0.8403$ & $0.0128$ & $1.1901$ & $0.0181$ & $1.1543$ & $0.0171$ & $0.0148$ & $1.1554$ & $0.0156$ & $0.0135$ & $1.1486$ & $0.0340$ & $0.0296$ & $15.8988$ & $0.0135$ & $-19.0765$ & $0.0129$ & $0.0010$ & $4372$ & $51$ & $4567$ & $68$ & $\dots$ & $\dots$ & $4372$ & $51$ & $1.751$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $-0.948$ & $0.140$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.426$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $111$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190539.37$-$813822.9 & 6359946447605359872 & 484677189 & 20090613_1852m84_078 & 19:05:39.37 & $-$81:38:22.9 & $\dots$ & $11.891$ & $12.250$ & $0.957$ & $12.449$ & $8.4$ & $1.2$ & $8.6$ & $1.7$ & $2.5956$ & $0.0320$ & $0.3853$ & $0.0047$ & $0.3814$ & $0.0047$ & $0.0122$ & $0.3828$ & $0.0045$ & $0.0116$ & $\dots$ & $\dots$ & $\dots$ & $-1.4896$ & $0.0352$ & $-32.5502$ & $0.0326$ & $0.0233$ & $6099$ & $149$ & $6168$ & $83$ & $\dots$ & $\dots$ & $6099$ & $149$ & $4.301$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.374$ & $0.238$ & $0.239$ & $0.120$ & $\dots$ & $\dots$ & $-1.374$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.099$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J190552.13$-$674446.9 & 6433644066322121728 & 482713777 & 20060605_1911m69_065 & 19:05:52.13 & $-$67:44:46.9 & $\dots$ & $12.007$ & $11.852$ & $0.779$ & $11.992$ & $-54.0$ & $1.0$ & $-54.0$ & $0.7$ & $2.9039$ & $0.0173$ & $0.3444$ & $0.0021$ & $0.3413$ & $0.0020$ & $0.0059$ & $0.3401$ & $0.0021$ & $0.0061$ & $0.3382$ & $0.0037$ & $0.0109$ & $-12.0255$ & $0.0106$ & $-76.6643$ & $0.0155$ & $-0.1136$ & $6012$ & $68$ & $5495$ & $94$ & $\dots$ & $\dots$ & $6012$ & $68$ & $3.330$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.872$ & $0.128$ & $-1.148$ & $0.180$ & $\dots$ & $\dots$ & $-0.872$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.254$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190602.27$-$631011.9 & 6438853483690577024 & 483432283 & 20060417_1909m63_061 & 19:06:02.27 & $-$63:10:11.9 & $\dots$ & $11.209$ & $10.823$ & $1.294$ & $11.161$ & $38.4$ & $4.8$ & $-0.9$ & $7.2$ & $2.5133$ & $0.0145$ & $0.3979$ & $0.0023$ & $0.3938$ & $0.0022$ & $0.0057$ & $0.3940$ & $0.0022$ & $0.0056$ & $0.3996$ & $0.0085$ & $0.0213$ & $6.8341$ & $0.0124$ & $-9.4917$ & $0.0122$ & $-0.0323$ & $4623$ & $65$ & $4910$ & $49$ & $\dots$ & $\dots$ & $4623$ & $65$ & $1.559$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.206$ & $0.099$ & $0.090$ & $\dots$ & $\dots$ & $-1.300$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190608.85$-$654413.0 & 6435173521352593408 & 483576401 & 20090914_1917m64_019 & 19:06:08.85 & $-$65:44:13.0 & $\dots$ & $12.847$ & $12.505$ & $1.405$ & $12.898$ & $-111.3$ & $0.9$ & $-111.1$ & $0.9$ & $0.2321$ & $0.0125$ & $4.3085$ & $0.2320$ & $3.8745$ & $0.1876$ & $0.0484$ & $4.0378$ & $0.2168$ & $0.0537$ & $3.8300$ & $0.4116$ & $0.1075$ & $-2.5041$ & $0.0086$ & $-1.0951$ & $0.0103$ & $0.0453$ & $4418$ & $52$ & $4509$ & $77$ & $\dots$ & $\dots$ & $4418$ & $52$ & $1.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.103$ & $-1.105$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.185$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190612.00$-$595429.0 & 6632552862310219392 & 479191418 & 20120914_1922m59_047 & 19:06:12.00 & $-$59:54:29.0 & NTTE & $12.705$ & $12.425$ & $1.268$ & $12.751$ & $-71.0$ & $2.2$ & $-73.0$ & $0.9$ & $0.1907$ & $0.0108$ & $5.2438$ & $0.2970$ & $4.6147$ & $0.2300$ & $0.0498$ & $4.7573$ & $0.3736$ & $0.0785$ & $4.5294$ & $0.2769$ & $0.0611$ & $2.1955$ & $0.0094$ & $-6.8343$ & $0.0088$ & $0.0111$ & $4706$ & $40$ & $4816$ & $247$ & $4706$ & $40$ & $4701$ & $54$ & $1.669$ & $0.610$ & $0.632$ & $0.359$ & $0.632$ & $0.359$ & $-2.625$ & $0.072$ & $-1.781$ & $0.200$ & $-2.625$ & $0.072$ & $-1.950$ & $0.106$ & $-0.140$ & $0.090$ & $0.580$ & $6.385$ & D & $0.988$ & I & $0.428$ & $0.331$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $19$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J190614.80$-$481304.0 & 6661749019196388992 & 480004461 & 20100926_1905m47_037 & 19:06:14.80 & $-$48:13:04.0 & NTTE & $11.517$ & $11.222$ & $1.388$ & $11.606$ & $225.4$ & $0.8$ & $223.5$ & $0.4$ & $0.2456$ & $0.0155$ & $4.0717$ & $0.2570$ & $3.6819$ & $0.2101$ & $0.0571$ & $3.6986$ & $0.2582$ & $0.0698$ & $3.4121$ & $0.3332$ & $0.0977$ & $-6.2036$ & $0.0186$ & $-1.6120$ & $0.0171$ & $0.2584$ & $4606$ & $66$ & $4664$ & $51$ & $4685$ & $77$ & $4527$ & $56$ & $1.779$ & $0.210$ & $0.855$ & $0.107$ & $0.855$ & $0.107$ & $-2.229$ & $0.101$ & $-1.733$ & $0.140$ & $-2.337$ & $0.066$ & $-2.120$ & $0.135$ & $-0.343$ & $0.115$ & $0.397$ & $6.598$ & D & $0.995$ & I & $0.492$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $86$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J190617.86$-$630148.5 & 6438867223289192960 & 483432902 & 20090724_1917m64_058 & 19:06:17.86 & $-$63:01:48.5 & $\dots$ & $13.024$ & $12.654$ & $1.442$ & $13.066$ & $-168.4$ & $1.0$ & $-168.0$ & $0.9$ & $0.1198$ & $0.0143$ & $8.3472$ & $0.9964$ & $6.8587$ & $0.6727$ & $0.0981$ & $8.2159$ & $0.4853$ & $0.0591$ & $5.6084$ & $0.5711$ & $0.1018$ & $-2.2917$ & $0.0127$ & $-9.9688$ & $0.0108$ & $-0.0937$ & $4359$ & $52$ & $4665$ & $77$ & $\dots$ & $\dots$ & $4359$ & $52$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $-0.914$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.465$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190627.57$-$450256.0 & 6711157086018884096 & 479636431 & 20110904_1913m43_063 & 19:06:27.57 & $-$45:02:56.0 & $\dots$ & $11.178$ & $11.077$ & $1.323$ & $11.429$ & $-34.6$ & $1.4$ & $-34.1$ & $0.7$ & $1.4739$ & $0.2511$ & $0.6785$ & $0.1156$ & $0.6667$ & $0.1116$ & $0.1674$ & $0.7673$ & $0.2491$ & $0.3246$ & $\dots$ & $\dots$ & $\dots$ & $0.5961$ & $0.2686$ & $-4.6857$ & $0.2546$ & $-0.1430$ & $4599$ & $53$ & $4473$ & $49$ & $\dots$ & $\dots$ & $4599$ & $53$ & $2.211$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.117$ & $-0.058$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.210$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & $\dots$ & RAVE DR6\\
J190633.02$-$674130.5 & 6433644822236281984 & 482717860 & 20090817_1911m69_067 & 19:06:33.02 & $-$67:41:30.5 & $\dots$ & $12.815$ & $12.577$ & $1.047$ & $12.809$ & $-81.3$ & $1.4$ & $-80.4$ & $0.6$ & $1.2547$ & $0.0104$ & $0.7970$ & $0.0066$ & $0.7808$ & $0.0063$ & $0.0081$ & $0.7871$ & $0.0077$ & $0.0098$ & $0.7859$ & $0.0138$ & $0.0175$ & $-3.6769$ & $0.0063$ & $-31.0894$ & $0.0092$ & $-0.1473$ & $5222$ & $55$ & $4961$ & $77$ & $\dots$ & $\dots$ & $5222$ & $55$ & $2.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.106$ & $-1.105$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.110$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190642.32$-$743158.5 & 6414162094663616000 & 483321787 & 20060516_1837m73_128 & 19:06:42.32 & $-$74:31:58.5 & $\dots$ & $11.845$ & $11.435$ & $1.468$ & $11.860$ & $312.7$ & $0.9$ & $312.2$ & $0.4$ & $0.2477$ & $0.0128$ & $4.0371$ & $0.2086$ & $3.6536$ & $0.1709$ & $0.0468$ & $3.8263$ & $0.1632$ & $0.0426$ & $3.7155$ & $0.0650$ & $0.0175$ & $-8.2003$ & $0.0116$ & $4.6228$ & $0.0128$ & $-0.0367$ & $4382$ & $52$ & $4431$ & $77$ & $\dots$ & $\dots$ & $4382$ & $52$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.117$ & $-1.106$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.465$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190647.40$-$283337.3 & 6762487408405662592 & 230292058 & 20110824_1915m27_023 & 19:06:47.40 & $-$28:33:37.3 & $\dots$ & $12.296$ & $11.962$ & $1.568$ & $12.442$ & $-65.1$ & $1.9$ & $-65.8$ & $0.4$ & $0.3520$ & $0.0127$ & $2.8409$ & $0.1025$ & $2.6455$ & $0.0889$ & $0.0336$ & $2.7382$ & $0.0979$ & $0.0357$ & $2.6573$ & $0.1399$ & $0.0526$ & $0.7457$ & $0.0147$ & $-14.9686$ & $0.0118$ & $-0.1248$ & $4365$ & $52$ & $4515$ & $77$ & $\dots$ & $\dots$ & $4365$ & $52$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.117$ & $-0.720$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.309$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190656.55$-$350923.6 & 6755431399914068480 & 227548080 & 20050716_1858m36_097 & 19:06:56.55 & $-$35:09:23.6 & $\dots$ & $13.431$ & $13.228$ & $1.312$ & $13.575$ & $-15.5$ & $3.8$ & $-11.7$ & $1.3$ & $0.3059$ & $0.0159$ & $3.2690$ & $0.1699$ & $3.0130$ & $0.1443$ & $0.0479$ & $2.8885$ & $0.0934$ & $0.0323$ & $2.9999$ & $0.1512$ & $0.0504$ & $3.0515$ & $0.0201$ & $-4.9190$ & $0.0149$ & $-0.2919$ & $4671$ & $55$ & $5074$ & $119$ & $\dots$ & $\dots$ & $4671$ & $55$ & $4.262$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.122$ & $-0.084$ & $0.140$ & $\dots$ & $\dots$ & $-1.180$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190708.16$-$635829.3 & 6438570325087219840 & 483472593 & 20060506_1858m63_016 & 19:07:08.16 & $-$63:58:29.3 & $\dots$ & $11.489$ & $11.181$ & $1.224$ & $11.487$ & $-102.0$ & $0.5$ & $-102.8$ & $0.3$ & $0.3632$ & $0.0183$ & $2.7533$ & $0.1387$ & $2.5694$ & $0.1208$ & $0.0470$ & $2.5849$ & $0.1284$ & $0.0497$ & $2.5656$ & $0.1157$ & $0.0451$ & $-1.9477$ & $0.0156$ & $-7.3649$ & $0.0144$ & $0.1811$ & $4758$ & $54$ & $4651$ & $51$ & $\dots$ & $\dots$ & $4758$ & $54$ & $1.345$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.970$ & $0.103$ & $-1.610$ & $0.140$ & $\dots$ & $\dots$ & $-1.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.231$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190733.10$-$415832.0 & 6712610438532395264 & 210664112 & 20120510_1913m43_052 & 19:07:33.10 & $-$41:58:32.0 & NTTE & $11.558$ & $11.190$ & $1.372$ & $11.567$ & $179.6$ & $0.9$ & $177.6$ & $0.7$ & $0.2222$ & $0.0170$ & $4.5005$ & $0.3443$ & $4.0290$ & $0.2760$ & $0.0685$ & $4.1863$ & $0.4119$ & $0.0984$ & $3.8829$ & $0.4972$ & $0.1280$ & $-4.5279$ & $0.0189$ & $-1.9165$ & $0.0169$ & $0.0644$ & $4602$ & $123$ & $4580$ & $92$ & $4602$ & $123$ & $4555$ & $53$ & $1.373$ & $0.470$ & $1.110$ & $0.150$ & $1.110$ & $0.150$ & $-2.753$ & $0.078$ & $-2.009$ & $0.160$ & $-2.753$ & $0.078$ & $-1.370$ & $0.119$ & $0.088$ & $0.173$ & $0.758$ & $6.435$ & D & $0.996$ & C & $0.371$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $74$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J190745.09$-$613013.1 & 6440034221739579136 & 479240325 & 20050906_1846m60_125 & 19:07:45.09 & $-$61:30:13.1 & $\dots$ & $13.011$ & $12.812$ & $1.149$ & $13.085$ & $-34.0$ & $1.1$ & $\dots$ & $\dots$ & $0.5994$ & $0.0134$ & $1.6683$ & $0.0373$ & $1.5990$ & $0.0343$ & $0.0214$ & $1.6275$ & $0.0344$ & $0.0212$ & $1.5889$ & $0.0325$ & $0.0204$ & $-11.2703$ & $0.0119$ & $-16.5757$ & $0.0111$ & $0.0504$ & $4926$ & $53$ & $4768$ & $77$ & $\dots$ & $\dots$ & $4926$ & $53$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $-1.107$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.636$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190747.39$-$480730.6 & 6661726994604137856 & 480007530 & 20120820_1905m47_109 & 19:07:47.39 & $-$48:07:30.6 & $\dots$ & $11.982$ & $11.742$ & $1.059$ & $11.979$ & $-96.5$ & $1.3$ & $-76.4$ & $0.7$ & $0.5306$ & $0.0310$ & $1.8847$ & $0.1101$ & $1.7966$ & $0.1001$ & $0.0557$ & $1.7477$ & $0.0766$ & $0.0438$ & $1.7673$ & $0.0764$ & $0.0432$ & $6.6610$ & $0.0281$ & $-16.2472$ & $0.0265$ & $0.1144$ & $5160$ & $54$ & $5312$ & $94$ & $\dots$ & $\dots$ & $5160$ & $54$ & $3.188$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.762$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.534$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190751.23$-$625049.7 & 6438875851880479360 & 483435605 & 20080703_1917m64_057 & 19:07:51.23 & $-$62:50:49.7 & $\dots$ & $11.483$ & $11.309$ & $1.057$ & $11.545$ & $-12.9$ & $0.7$ & $-10.8$ & $0.5$ & $0.6339$ & $0.0165$ & $1.5775$ & $0.0411$ & $1.5154$ & $0.0379$ & $0.0250$ & $1.5217$ & $0.0373$ & $0.0245$ & $1.5111$ & $0.0566$ & $0.0375$ & $-9.1019$ & $0.0138$ & $-22.1196$ & $0.0135$ & $-0.0456$ & $5156$ & $54$ & $4855$ & $77$ & $\dots$ & $\dots$ & $5156$ & $54$ & $2.122$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $-1.155$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.482$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190822.48$-$313409.5 & 6757305002093850368 & 228515309 & 20110906_1907m31_105 & 19:08:22.48 & $-$31:34:09.5 & $\dots$ & $11.158$ & $10.807$ & $1.466$ & $11.231$ & $-340.8$ & $0.8$ & $-342.0$ & $0.6$ & $0.2656$ & $0.0196$ & $3.7651$ & $0.2778$ & $3.4294$ & $0.2305$ & $0.0672$ & $3.3488$ & $0.1884$ & $0.0563$ & $3.3718$ & $0.3246$ & $0.0963$ & $10.1404$ & $0.0166$ & $-15.5188$ & $0.0142$ & $0.1038$ & $4395$ & $53$ & $4488$ & $68$ & $\dots$ & $\dots$ & $4395$ & $53$ & $1.382$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.122$ & $-1.196$ & $0.140$ & $\dots$ & $\dots$ & $-1.480$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.498$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190822.72$-$262750.4 & 6763910829286608768 & 231157889 & 20110824_1915m27_046 & 19:08:22.72 & $-$26:27:50.4 & $\dots$ & $12.099$ & $11.856$ & $1.017$ & $12.076$ & $-55.8$ & $0.8$ & $-54.5$ & $1.4$ & $0.6019$ & $0.0134$ & $1.6614$ & $0.0370$ & $1.5926$ & $0.0340$ & $0.0213$ & $1.5720$ & $0.0292$ & $0.0186$ & $1.6067$ & $0.0640$ & $0.0398$ & $-1.7603$ & $0.0143$ & $-1.0810$ & $0.0130$ & $0.1825$ & $5521$ & $56$ & $5521$ & $94$ & $\dots$ & $\dots$ & $5521$ & $56$ & $2.711$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $-1.126$ & $0.180$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190824.51$-$671959.9 & 6433671004357060352 & 482716617 & 20090511_1911m69_071 & 19:08:24.51 & $-$67:19:59.9 & $\dots$ & $11.860$ & $11.526$ & $1.327$ & $11.880$ & $85.2$ & $0.9$ & $86.7$ & $0.5$ & $0.3982$ & $0.0215$ & $2.5113$ & $0.1356$ & $2.3574$ & $0.1195$ & $0.0507$ & $2.3798$ & $0.1026$ & $0.0431$ & $2.2997$ & $0.1556$ & $0.0677$ & $-2.6637$ & $0.0131$ & $6.8894$ & $0.0191$ & $-0.2157$ & $4567$ & $52$ & $4770$ & $77$ & $\dots$ & $\dots$ & $4567$ & $52$ & $2.529$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.959$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.656$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190840.20$-$414502.0 & 6714114673517511424 & $\dots$ & 20110515_1913m43_064 & 19:08:40.20 & $-$41:45:02.0 & NTTE & $11.198$ & $10.931$ & $1.416$ & $11.330$ & $17.8$ & $1.2$ & $1.3$ & $0.7$ & $0.1944$ & $0.0205$ & $5.1440$ & $0.5425$ & $4.5372$ & $0.4220$ & $0.0930$ & $4.5598$ & $0.4051$ & $0.0888$ & $\dots$ & $\dots$ & $\dots$ & $-1.1438$ & $0.0164$ & $-10.3473$ & $0.0154$ & $0.0588$ & $4768$ & $82$ & $5227$ & $214$ & $4768$ & $82$ & $\dots$ & $\dots$ & $2.389$ & $0.480$ & $1.122$ & $0.061$ & $1.122$ & $0.061$ & $-2.283$ & $0.057$ & $-1.649$ & $0.270$ & $-2.283$ & $0.057$ & $\dots$ & $\dots$ & $-0.268$ & $0.181$ & $0.432$ & $6.579$ & D & $0.756$ & I & $0.217$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $71$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6\\
J190913.11$-$260108.0 & 6764062115213883392 & 231214427 & 20110824_1915m27_053 & 19:09:13.11 & $-$26:01:08.0 & $\dots$ & $12.764$ & $12.280$ & $1.621$ & $12.790$ & $-127.9$ & $0.9$ & $-130.5$ & $0.5$ & $0.1830$ & $0.0155$ & $5.4645$ & $0.4628$ & $4.7847$ & $0.3548$ & $0.0742$ & $4.9816$ & $0.3625$ & $0.0728$ & $4.9184$ & $0.3058$ & $0.0622$ & $-6.1068$ & $0.0164$ & $-1.7309$ & $0.0138$ & $0.1637$ & $4280$ & $51$ & $4458$ & $68$ & $\dots$ & $\dots$ & $4280$ & $51$ & $1.214$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $-1.146$ & $0.140$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190919.37$-$692840.3 & 6421229613670270976 & 483190999 & 20060811_1911m69_129 & 19:09:19.37 & $-$69:28:40.3 & $\dots$ & $12.760$ & $12.359$ & $1.266$ & $12.685$ & $-39.2$ & $2.0$ & $-54.1$ & $3.6$ & $0.8940$ & $0.0114$ & $1.1186$ & $0.0143$ & $1.0870$ & $0.0135$ & $0.0124$ & $1.1040$ & $0.0131$ & $0.0118$ & $1.0943$ & $0.0269$ & $0.0246$ & $8.4409$ & $0.0075$ & $-9.3378$ & $0.0101$ & $-0.1008$ & $4681$ & $54$ & $4914$ & $64$ & $\dots$ & $\dots$ & $4681$ & $54$ & $4.378$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.112$ & $0.341$ & $0.080$ & $\dots$ & $\dots$ & $-0.920$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.160$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190923.07$-$435356.6 & 6711463888422146944 & 479625017 & 20120615_1913m43_145 & 19:09:23.07 & $-$43:53:56.6 & NTTE & $12.788$ & $12.499$ & $1.255$ & $12.820$ & $26.1$ & $1.4$ & $28.3$ & $3.3$ & $0.1997$ & $0.0124$ & $5.0075$ & $0.3109$ & $4.4307$ & $0.2434$ & $0.0549$ & $4.4885$ & $0.2141$ & $0.0477$ & $4.4833$ & $0.0204$ & $0.0046$ & $-9.3106$ & $0.0140$ & $-7.8913$ & $0.0136$ & $0.2816$ & $4850$ & $76$ & $5103$ & $94$ & $4945$ & $97$ & $4755$ & $55$ & $3.113$ & $0.250$ & $1.489$ & $0.276$ & $1.489$ & $0.276$ & $-2.216$ & $0.114$ & $-1.603$ & $0.180$ & $-2.272$ & $0.111$ & $-2.160$ & $0.117$ & $-0.160$ & $0.093$ & $0.320$ & $6.534$ & D & $0.966$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J190923.39$-$415919.1 & 6714054917633354752 & 210665467 & 20120519_1913m43_026 & 19:09:23.39 & $-$41:59:19.1 & $\dots$ & $12.964$ & $12.512$ & $1.518$ & $12.965$ & $-102.9$ & $0.7$ & $-98.3$ & $2.1$ & $0.0986$ & $0.0184$ & $10.1420$ & $1.8926$ & $8.0257$ & $1.1852$ & $0.1477$ & $7.3353$ & $0.8512$ & $0.1160$ & $7.0067$ & $0.5993$ & $0.0855$ & $-0.6676$ & $0.0173$ & $-4.3940$ & $0.0159$ & $0.1999$ & $4285$ & $54$ & $4291$ & $77$ & $\dots$ & $\dots$ & $4285$ & $54$ & $0.958$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.131$ & $-1.356$ & $0.170$ & $\dots$ & $\dots$ & $-1.670$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190936.95$-$370127.9 & 6719036259361171456 & 212101836 & 20120509_1921m38_051 & 19:09:36.95 & $-$37:01:27.9 & $\dots$ & $12.024$ & $11.130$ & $1.805$ & $11.751$ & $17.6$ & $2.3$ & $-0.8$ & $11.2$ & $1.2380$ & $0.0428$ & $0.8078$ & $0.0279$ & $0.7911$ & $0.0268$ & $0.0339$ & $0.7897$ & $0.0245$ & $0.0310$ & $\dots$ & $\dots$ & $\dots$ & $-1.3243$ & $0.0331$ & $-9.6271$ & $0.0265$ & $0.0730$ & $4749$ & $73$ & $4503$ & $51$ & $\dots$ & $\dots$ & $4749$ & $73$ & $3.642$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.138$ & $0.807$ & $0.090$ & $\dots$ & $\dots$ & $-1.640$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.014$ & $0.079$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2031$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J190954.82$-$611904.9 & 6440059918528614656 & 479243399 & 20080510_1922m59_015 & 19:09:54.82 & $-$61:19:04.9 & $\dots$ & $12.153$ & $11.850$ & $1.211$ & $12.150$ & $-80.6$ & $0.8$ & $\dots$ & $\dots$ & $0.7734$ & $0.0182$ & $1.2930$ & $0.0304$ & $1.2509$ & $0.0285$ & $0.0228$ & $1.2615$ & $0.0253$ & $0.0200$ & $1.2430$ & $0.0150$ & $0.0121$ & $21.4853$ & $0.0170$ & $-37.2559$ & $0.0154$ & $0.1543$ & $4805$ & $53$ & $4864$ & $77$ & $\dots$ & $\dots$ & $4805$ & $53$ & $2.353$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.731$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J190956.66$-$421157.9 & 6714036741331766400 & 210747971 & 20120610_1913m43_066 & 19:09:56.66 & $-$42:11:57.9 & NTTE & $11.314$ & $10.958$ & $1.318$ & $11.308$ & $-23.7$ & $1.5$ & $-26.5$ & $0.2$ & $0.3676$ & $0.0240$ & $2.7203$ & $0.1776$ & $2.5407$ & $0.1549$ & $0.0610$ & $2.4147$ & $0.1318$ & $0.0546$ & $2.4910$ & $0.2092$ & $0.0840$ & $-10.5739$ & $0.0248$ & $-2.1143$ & $0.0213$ & $0.1633$ & $4683$ & $51$ & $5090$ & $136$ & $4717$ & $48$ & $4649$ & $53$ & $3.972$ & $0.180$ & $0.660$ & $0.021$ & $0.660$ & $0.021$ & $-2.196$ & $0.077$ & $-1.553$ & $0.190$ & $-2.291$ & $0.049$ & $-2.100$ & $0.104$ & $-0.205$ & $0.104$ & $0.475$ & $6.709$ & D & $0.996$ & I & $0.637$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $27$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J191012.35$-$600552.0 & 6632371034877872000 & 479210401 & 20100614_1922m59_030 & 19:10:12.35 & $-$60:05:52.0 & $\dots$ & $13.003$ & $12.743$ & $1.194$ & $13.036$ & $-30.8$ & $1.6$ & $\dots$ & $\dots$ & $0.2661$ & $0.0132$ & $3.7580$ & $0.1864$ & $3.4235$ & $0.1547$ & $0.0452$ & $3.3804$ & $0.1352$ & $0.0400$ & $4.2506$ & $0.0201$ & $0.0047$ & $-3.2581$ & $0.0111$ & $-4.2154$ & $0.0102$ & $0.0810$ & $4824$ & $55$ & $5134$ & $136$ & $\dots$ & $\dots$ & $4824$ & $55$ & $4.509$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.131$ & $-1.328$ & $0.190$ & $\dots$ & $\dots$ & $-1.400$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.684$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191016.63$-$403136.5 & 6717287245600436608 & 211069407 & 20120911_1913m43_073 & 19:10:16.63 & $-$40:31:36.5 & $\dots$ & $12.921$ & $12.498$ & $1.513$ & $12.948$ & $-66.4$ & $0.8$ & $-66.3$ & $0.7$ & $0.1756$ & $0.0161$ & $5.6948$ & $0.5221$ & $4.9603$ & $0.3961$ & $0.0799$ & $5.2084$ & $0.4328$ & $0.0831$ & $5.7829$ & $0.4112$ & $0.0711$ & $-1.4506$ & $0.0162$ & $0.8743$ & $0.0143$ & $0.1276$ & $4393$ & $52$ & $4477$ & $77$ & $\dots$ & $\dots$ & $4393$ & $52$ & $0.709$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.112$ & $-1.404$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.115$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191021.27$-$682346.8 & 6421542252929930752 & 482729667 & 20090720_1911m69_026 & 19:10:21.27 & $-$68:23:46.8 & $\dots$ & $12.713$ & $12.367$ & $1.345$ & $12.730$ & $-11.2$ & $0.5$ & $-12.5$ & $0.4$ & $0.4117$ & $0.0108$ & $2.4290$ & $0.0637$ & $2.2847$ & $0.0564$ & $0.0247$ & $2.3607$ & $0.0590$ & $0.0250$ & $2.3548$ & $0.0202$ & $0.0086$ & $-2.1298$ & $0.0066$ & $-2.6594$ & $0.0101$ & $-0.0482$ & $4573$ & $52$ & $4705$ & $77$ & $\dots$ & $\dots$ & $4573$ & $52$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.711$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.342$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191027.88$-$701325.6 & 6420387151543368832 & 483208041 & 20090817_1911m69_013 & 19:10:27.88 & $-$70:13:25.6 & $\dots$ & $13.075$ & $12.761$ & $1.343$ & $13.123$ & $-48.9$ & $1.0$ & $-47.2$ & $0.7$ & $0.1829$ & $0.0113$ & $5.4675$ & $0.3378$ & $4.7870$ & $0.2589$ & $0.0541$ & $5.0354$ & $0.2593$ & $0.0515$ & $4.1730$ & $0.4319$ & $0.1035$ & $-5.8647$ & $0.0087$ & $-0.7643$ & $0.0112$ & $0.0167$ & $4524$ & $52$ & $4711$ & $77$ & $\dots$ & $\dots$ & $4524$ & $52$ & $1.706$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.110$ & $-1.063$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191036.86$-$431636.1 & 6712993206016290432 & 210672374 & 20110515_1913m43_041 & 19:10:36.86 & $-$43:16:36.1 & $\dots$ & $10.093$ & $9.803$ & $1.000$ & $10.017$ & $345.1$ & $0.6$ & $343.6$ & $0.3$ & $1.0341$ & $0.0157$ & $0.9670$ & $0.0147$ & $0.9433$ & $0.0140$ & $0.0148$ & $0.9428$ & $0.0147$ & $0.0156$ & $0.9242$ & $0.0225$ & $0.0243$ & $-12.9757$ & $0.0170$ & $-50.0132$ & $0.0151$ & $-0.0186$ & $5368$ & $57$ & $5218$ & $63$ & $\dots$ & $\dots$ & $5368$ & $57$ & $2.380$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.112$ & $-1.478$ & $0.170$ & $\dots$ & $\dots$ & $-1.940$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.221$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $132$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191046.17$-$595626.7 & 6632376085759398144 & 479214139 & 20090503_1922m59_030 & 19:10:46.17 & $-$59:56:26.7 & $\dots$ & $12.191$ & $11.901$ & $1.329$ & $12.257$ & $-14.3$ & $0.8$ & $-15.3$ & $0.6$ & $0.2573$ & $0.0204$ & $3.8865$ & $0.3081$ & $3.5298$ & $0.2542$ & $0.0720$ & $3.3798$ & $0.2294$ & $0.0679$ & $3.9371$ & $0.3802$ & $0.0966$ & $-3.3139$ & $0.0180$ & $-4.4167$ & $0.0164$ & $-0.0734$ & $4563$ & $52$ & $4692$ & $77$ & $\dots$ & $\dots$ & $4563$ & $52$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $-1.305$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.430$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191049.57$-$485454.5 & 6661436074997745408 & 480032299 & 20120910_1905m47_139 & 19:10:49.57 & $-$48:54:54.5 & $\dots$ & $12.900$ & $12.526$ & $1.548$ & $12.995$ & $122.5$ & $0.7$ & $120.7$ & $1.0$ & $0.1271$ & $0.0131$ & $7.8678$ & $0.8109$ & $6.5317$ & $0.5589$ & $0.0856$ & $6.9026$ & $0.5737$ & $0.0831$ & $6.9544$ & $0.3874$ & $0.0557$ & $-5.5274$ & $0.0124$ & $-5.7607$ & $0.0089$ & $-0.3142$ & $4253$ & $54$ & $4417$ & $77$ & $\dots$ & $\dots$ & $4253$ & $54$ & $1.687$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.131$ & $-1.439$ & $0.170$ & $\dots$ & $\dots$ & $-1.750$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.783$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191057.28$-$600124.5 & 6632371752132656768 & 479211908 & 20080802_1922m59_027 & 19:10:57.28 & $-$60:01:24.5 & $\dots$ & $11.261$ & $10.950$ & $1.472$ & $11.378$ & $-30.0$ & $1.1$ & $-29.0$ & $0.6$ & $0.2445$ & $0.0167$ & $4.0900$ & $0.2794$ & $3.6969$ & $0.2282$ & $0.0617$ & $3.4037$ & $0.2709$ & $0.0796$ & $4.2611$ & $0.0061$ & $0.0014$ & $-3.2575$ & $0.0147$ & $-4.2494$ & $0.0141$ & $-0.0313$ & $4332$ & $55$ & $4413$ & $77$ & $\dots$ & $\dots$ & $4332$ & $55$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.930$ & $0.131$ & $-1.134$ & $0.170$ & $\dots$ & $\dots$ & $-1.930$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191059.16$-$405945.8 & 6714257987986543360 & 211009842 & 20120619_1913m43_072 & 19:10:59.16 & $-$40:59:45.8 & NTTE & $12.560$ & $12.449$ & $1.414$ & $12.846$ & $-35.4$ & $0.6$ & $-34.0$ & $1.9$ & $0.2143$ & $0.0189$ & $4.6664$ & $0.4115$ & $4.1615$ & $0.3273$ & $0.0787$ & $4.2733$ & $0.3243$ & $0.0759$ & $4.6116$ & $0.5654$ & $0.1226$ & $-4.1585$ & $0.0160$ & $-14.4582$ & $0.0132$ & $-0.1387$ & $4756$ & $103$ & $4652$ & $51$ & $4871$ & $150$ & $4641$ & $56$ & $1.364$ & $0.210$ & $1.629$ & $0.274$ & $1.629$ & $0.274$ & $-2.697$ & $0.171$ & $-2.122$ & $0.140$ & $-2.513$ & $0.225$ & $-2.880$ & $0.117$ & $0.277$ & $0.129$ & $0.577$ & $6.310$ & D & $0.869$ & I & $0.299$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $34$ & RAVE DR6 & Average & NOMAD-1 & STARHORSE & RAVE DR6\\
J191059.55$-$825017.6 & 6347255742664538496 & 485010019 & 20060815_1852m84_081 & 19:10:59.55 & $-$82:50:17.6 & $\dots$ & $13.218$ & $12.774$ & $1.512$ & $13.223$ & $29.8$ & $1.2$ & $31.0$ & $1.0$ & $0.2623$ & $0.0121$ & $3.8124$ & $0.1759$ & $3.4686$ & $0.1456$ & $0.0420$ & $3.6862$ & $0.1637$ & $0.0444$ & $3.4622$ & $0.3316$ & $0.0958$ & $5.1608$ & $0.0149$ & $-3.7748$ & $0.0133$ & $-0.0633$ & $4546$ & $52$ & $4553$ & $77$ & $\dots$ & $\dots$ & $4546$ & $52$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $-0.943$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.333$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191100.07$-$595222.6 & 6638381923205104384 & 479214448 & 20080524_1922m59_029 & 19:11:00.07 & $-$59:52:22.6 & $\dots$ & $11.518$ & $11.112$ & $1.481$ & $11.544$ & $-21.4$ & $0.8$ & $-26.3$ & $0.2$ & $0.2108$ & $0.0203$ & $4.7438$ & $0.4568$ & $4.2230$ & $0.3620$ & $0.0857$ & $4.0059$ & $0.2375$ & $0.0593$ & $3.8049$ & $0.4576$ & $0.1203$ & $-3.2009$ & $0.0171$ & $-4.1508$ & $0.0146$ & $0.0008$ & $4313$ & $52$ & $4443$ & $77$ & $\dots$ & $\dots$ & $4313$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.104$ & $-1.260$ & $0.170$ & $\dots$ & $\dots$ & $-1.660$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191100.51$-$595404.8 & 6638380995493636736 & 479214078 & 20090826_1922m59_031 & 19:11:00.51 & $-$59:54:04.8 & $\dots$ & $12.740$ & $12.208$ & $0.907$ & $12.389$ & $37.9$ & $1.7$ & $\dots$ & $\dots$ & $2.4137$ & $0.0158$ & $0.4143$ & $0.0027$ & $0.4099$ & $0.0027$ & $0.0065$ & $0.4109$ & $0.0026$ & $0.0063$ & $0.4095$ & $0.0036$ & $0.0087$ & $-5.3612$ & $0.0136$ & $14.5341$ & $0.0113$ & $0.0255$ & $5556$ & $79$ & $5607$ & $76$ & $\dots$ & $\dots$ & $5556$ & $79$ & $4.003$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.833$ & $0.154$ & $-0.026$ & $0.100$ & $\dots$ & $\dots$ & $-0.833$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.119$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J191104.02$-$204219.0 & 4082150433841904896 & 258825852 & 20110825_1904m20_111 & 19:11:04.02 & $-$20:42:19.0 & $\dots$ & $12.559$ & $12.095$ & $1.582$ & $12.583$ & $100.8$ & $0.7$ & $101.0$ & $0.6$ & $0.1709$ & $0.0133$ & $5.8514$ & $0.4554$ & $5.0787$ & $0.3431$ & $0.0675$ & $5.2105$ & $0.2863$ & $0.0549$ & $5.1956$ & $0.2586$ & $0.0498$ & $1.2227$ & $0.0149$ & $-4.4348$ & $0.0132$ & $0.2223$ & $4277$ & $51$ & $4404$ & $68$ & $\dots$ & $\dots$ & $4277$ & $51$ & $1.204$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $-1.186$ & $0.140$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191107.24$-$595943.3 & 6638377353362994944 & 479216431 & 20060606_1922m59_026 & 19:11:07.24 & $-$59:59:43.3 & $\dots$ & $12.243$ & $11.961$ & $1.303$ & $12.304$ & $-20.7$ & $1.1$ & $-20.1$ & $1.4$ & $0.2132$ & $0.0218$ & $4.6904$ & $0.4796$ & $4.1806$ & $0.3810$ & $0.0911$ & $4.2406$ & $0.4668$ & $0.1101$ & $\dots$ & $\dots$ & $\dots$ & $-3.7153$ & $0.0170$ & $-3.7052$ & $0.0157$ & $-0.0038$ & $4605$ & $120$ & $4608$ & $77$ & $\dots$ & $\dots$ & $4605$ & $120$ & $0.939$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.221$ & $-1.407$ & $0.170$ & $\dots$ & $\dots$ & $-1.130$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.200$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J191109.18$-$744746.5 & 6415453127472739456 & 483324158 & 20080920_1905m74_029 & 19:11:09.18 & $-$74:47:46.5 & $\dots$ & $12.511$ & $12.147$ & $1.393$ & $12.534$ & $-25.9$ & $0.9$ & $-25.0$ & $0.5$ & $0.2692$ & $0.0100$ & $3.7147$ & $0.1380$ & $3.3875$ & $0.1148$ & $0.0339$ & $3.5775$ & $0.1330$ & $0.0372$ & $3.4606$ & $0.2344$ & $0.0677$ & $1.1938$ & $0.0090$ & $-4.8956$ & $0.0103$ & $-0.0999$ & $4436$ & $52$ & $4346$ & $77$ & $\dots$ & $\dots$ & $4436$ & $52$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $-1.044$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191116.20$-$601240.3 & 6632319697125815680 & 479227249 & 20080606_1922m59_028 & 19:11:16.20 & $-$60:12:40.3 & $\dots$ & $12.019$ & $11.639$ & $1.375$ & $12.017$ & $-25.3$ & $0.9$ & $-24.7$ & $0.5$ & $0.2289$ & $0.0171$ & $4.3687$ & $0.3264$ & $3.9231$ & $0.2632$ & $0.0671$ & $3.9578$ & $0.2472$ & $0.0625$ & $4.1793$ & $0.1543$ & $0.0369$ & $-3.4379$ & $0.0155$ & $-3.9747$ & $0.0152$ & $0.1848$ & $4487$ & $52$ & $4794$ & $77$ & $\dots$ & $\dots$ & $4487$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.103$ & $-1.261$ & $0.170$ & $\dots$ & $\dots$ & $-1.630$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191118.80$-$600645.9 & 6638328120155046656 & 479217855 & 20090429_1922m59_028 & 19:11:18.80 & $-$60:06:45.9 & $\dots$ & $11.812$ & $11.503$ & $1.390$ & $11.889$ & $-25.7$ & $0.8$ & $-24.8$ & $0.3$ & $0.2369$ & $0.0200$ & $4.2212$ & $0.3564$ & $3.8037$ & $0.2894$ & $0.0761$ & $3.5588$ & $0.2193$ & $0.0616$ & $3.5071$ & $0.5009$ & $0.1428$ & $-2.9944$ & $0.0168$ & $-4.1404$ & $0.0167$ & $0.0148$ & $4452$ & $52$ & $4535$ & $77$ & $\dots$ & $\dots$ & $4452$ & $52$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $-1.429$ & $0.170$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.549$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191119.46$-$600034.8 & 6638376429948400000 & 479216687 & 20090616_1922m59_025 & 19:11:19.46 & $-$60:00:34.8 & $\dots$ & $12.195$ & $11.822$ & $1.329$ & $12.177$ & $-28.5$ & $1.0$ & $-29.1$ & $0.8$ & $0.2644$ & $0.0182$ & $3.7821$ & $0.2603$ & $3.4435$ & $0.2158$ & $0.0627$ & $3.4101$ & $0.2478$ & $0.0727$ & $\dots$ & $\dots$ & $\dots$ & $-3.6305$ & $0.0159$ & $-3.8898$ & $0.0157$ & $0.0645$ & $4571$ & $53$ & $4589$ & $77$ & $\dots$ & $\dots$ & $4571$ & $53$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $-1.541$ & $0.170$ & $\dots$ & $\dots$ & $-1.760$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.675$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J191122.23$-$470816.3 & 6661911197161911040 & 479765783 & 20120910_1905m47_104 & 19:11:22.23 & $-$47:08:16.3 & $\dots$ & $12.928$ & $12.526$ & $1.463$ & $12.950$ & $-127.5$ & $1.1$ & $-127.7$ & $0.6$ & $0.2598$ & $0.0138$ & $3.8491$ & $0.2045$ & $3.4990$ & $0.1689$ & $0.0483$ & $3.7248$ & $0.2054$ & $0.0551$ & $3.4470$ & $0.4286$ & $0.1243$ & $4.4860$ & $0.0147$ & $-14.9658$ & $0.0149$ & $0.2223$ & $4387$ & $52$ & $4356$ & $68$ & $\dots$ & $\dots$ & $4387$ & $52$ & $1.586$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $-0.852$ & $0.140$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.292$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191123.19$-$595317.1 & 6638381236011677824 & 479215578 & 20060912_1922m59_035 & 19:11:23.19 & $-$59:53:17.1 & $\dots$ & $12.168$ & $11.843$ & $1.326$ & $12.197$ & $-23.9$ & $1.5$ & $-22.0$ & $0.4$ & $0.2454$ & $0.0242$ & $4.0750$ & $0.4019$ & $3.6846$ & $0.3285$ & $0.0892$ & $3.4759$ & $0.2776$ & $0.0799$ & $\dots$ & $\dots$ & $\dots$ & $-3.1194$ & $0.0194$ & $-4.2390$ & $0.0168$ & $0.0578$ & $4574$ & $52$ & $4643$ & $87$ & $\dots$ & $\dots$ & $4574$ & $52$ & $3.844$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $-1.306$ & $0.160$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J191128.21$-$752439.5 & 6365837527830744832 & 484724205 & 20080514_1905m74_135 & 19:11:28.21 & $-$75:24:39.5 & $\dots$ & $10.917$ & $10.656$ & $1.247$ & $10.973$ & $-51.3$ & $0.7$ & $-66.6$ & $4.2$ & $0.9003$ & $0.0178$ & $1.1107$ & $0.0220$ & $1.0796$ & $0.0207$ & $0.0192$ & $1.0867$ & $0.0221$ & $0.0203$ & $1.0637$ & $0.0363$ & $0.0341$ & $7.6686$ & $0.0149$ & $-21.0056$ & $0.0188$ & $-0.0351$ & $4724$ & $52$ & $4731$ & $68$ & $\dots$ & $\dots$ & $4724$ & $52$ & $2.459$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.102$ & $-1.083$ & $0.140$ & $\dots$ & $\dots$ & $-1.100$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.498$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191128.32$-$641001.7 & 6438506553412427520 & 483482914 & 20060614_1917m64_046 & 19:11:28.32 & $-$64:10:01.7 & $\dots$ & $11.981$ & $11.636$ & $1.258$ & $11.958$ & $-89.7$ & $1.2$ & $-90.4$ & $1.3$ & $0.6716$ & $0.0151$ & $1.4890$ & $0.0335$ & $1.4335$ & $0.0310$ & $0.0216$ & $1.4480$ & $0.0357$ & $0.0246$ & $1.4603$ & $0.0593$ & $0.0406$ & $5.6646$ & $0.0125$ & $-7.5666$ & $0.0124$ & $0.0759$ & $4652$ & $52$ & $5042$ & $64$ & $\dots$ & $\dots$ & $4652$ & $52$ & $3.908$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.196$ & $0.080$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.195$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191141.00$-$595706.7 & 6638377082783384064 & 479218506 & 20060701_1922m59_026 & 19:11:41.00 & $-$59:57:06.7 & $\dots$ & $12.711$ & $12.414$ & $1.245$ & $12.730$ & $-22.4$ & $1.5$ & $-22.1$ & $0.7$ & $0.2520$ & $0.0164$ & $3.9683$ & $0.2583$ & $3.5971$ & $0.2122$ & $0.0590$ & $3.7814$ & $0.2060$ & $0.0545$ & $4.2290$ & $0.0196$ & $0.0046$ & $-3.3711$ & $0.0134$ & $-3.8850$ & $0.0110$ & $0.0166$ & $4732$ & $54$ & $4628$ & $77$ & $\dots$ & $\dots$ & $4732$ & $54$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.110$ & $-1.458$ & $0.170$ & $\dots$ & $\dots$ & $-1.630$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191143.19$-$373355.9 & 6718209525398119552 & 212080667 & 20120515_1921m38_031 & 19:11:43.19 & $-$37:33:55.9 & $\dots$ & $12.393$ & $11.871$ & $1.700$ & $12.427$ & $-301.1$ & $0.9$ & $-299.4$ & $0.6$ & $0.1677$ & $0.0144$ & $5.9630$ & $0.5120$ & $5.1626$ & $0.3838$ & $0.0743$ & $4.9828$ & $0.3114$ & $0.0625$ & $5.6548$ & $0.8565$ & $0.1515$ & $-1.3049$ & $0.0171$ & $-11.2879$ & $0.0138$ & $-0.0519$ & $4332$ & $53$ & $4383$ & $77$ & $\dots$ & $\dots$ & $4332$ & $53$ & $0.709$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.114$ & $-1.198$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.119$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191144.73$-$600208.8 & 6638329490244366976 & 479218217 & 20080524_1922m59_026 & 19:11:44.73 & $-$60:02:08.8 & $\dots$ & $11.440$ & $11.085$ & $1.415$ & $11.483$ & $-27.0$ & $0.7$ & $-33.8$ & $0.7$ & $0.2227$ & $0.0214$ & $4.4903$ & $0.4315$ & $4.0209$ & $0.3460$ & $0.0860$ & $4.0090$ & $0.3445$ & $0.0859$ & $4.2602$ & $0.0058$ & $0.0014$ & $-3.1884$ & $0.0171$ & $-4.0102$ & $0.0155$ & $0.0507$ & $4417$ & $53$ & $4404$ & $77$ & $\dots$ & $\dots$ & $4417$ & $53$ & $0.930$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.108$ & $-1.406$ & $0.170$ & $\dots$ & $\dots$ & $-1.710$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.145$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191146.24$-$595658.9 & 6638377181561214464 & 479218592 & 20090503_1922m59_022 & 19:11:46.24 & $-$59:56:58.9 & $\dots$ & $12.193$ & $11.833$ & $1.328$ & $12.188$ & $-22.3$ & $0.7$ & $-23.3$ & $0.5$ & $0.2437$ & $0.0221$ & $4.1034$ & $0.3721$ & $3.7078$ & $0.3038$ & $0.0819$ & $3.5143$ & $0.3284$ & $0.0934$ & $3.9426$ & $0.5489$ & $0.1392$ & $-3.4001$ & $0.0181$ & $-4.0986$ & $0.0155$ & $0.0711$ & $4568$ & $52$ & $4482$ & $77$ & $\dots$ & $\dots$ & $4568$ & $52$ & $0.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.102$ & $-1.390$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.150$ & $0.319$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191149.21$-$640016.3 & 6438605268940526336 & 483480630 & 20060626_1917m64_039 & 19:11:49.21 & $-$64:00:16.3 & $\dots$ & $11.844$ & $11.528$ & $1.276$ & $11.858$ & $-42.5$ & $2.1$ & $-5.0$ & $7.4$ & $0.8818$ & $0.0215$ & $1.1340$ & $0.0277$ & $1.1016$ & $0.0261$ & $0.0237$ & $1.1039$ & $0.0271$ & $0.0246$ & $1.0639$ & $0.0481$ & $0.0452$ & $1.1647$ & $0.0167$ & $3.6516$ & $0.0132$ & $-0.0815$ & $4626$ & $59$ & $4867$ & $64$ & $\dots$ & $\dots$ & $4626$ & $59$ & $4.340$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.138$ & $0.357$ & $0.080$ & $\dots$ & $\dots$ & $-1.420$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.132$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191150.30$-$434858.6 & 6712911116303516672 & 479792137 & 20120911_1913m43_140 & 19:11:50.30 & $-$43:48:58.6 & $\dots$ & $12.587$ & $12.321$ & $1.270$ & $12.649$ & $-29.2$ & $1.1$ & $-27.7$ & $5.5$ & $0.5828$ & $0.0123$ & $1.7159$ & $0.0362$ & $1.6426$ & $0.0332$ & $0.0202$ & $1.6761$ & $0.0327$ & $0.0195$ & $1.6408$ & $0.0460$ & $0.0280$ & $-3.6677$ & $0.0134$ & $-12.5540$ & $0.0125$ & $0.0977$ & $4718$ & $60$ & $5089$ & $76$ & $\dots$ & $\dots$ & $4718$ & $60$ & $3.916$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.145$ & $-0.079$ & $0.100$ & $\dots$ & $\dots$ & $-0.930$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.368$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191154.43$-$433421.7 & 6712929193823532416 & 479791067 & 20050809_1916m43_090 & 19:11:54.43 & $-$43:34:21.7 & $\dots$ & $12.232$ & $11.957$ & $1.277$ & $12.288$ & $-45.5$ & $1.3$ & $-32.8$ & $2.8$ & $0.2627$ & $0.0165$ & $3.8066$ & $0.2391$ & $3.4638$ & $0.1980$ & $0.0572$ & $3.4531$ & $0.1799$ & $0.0521$ & $3.6886$ & $0.2242$ & $0.0608$ & $-1.6313$ & $0.0136$ & $-16.6421$ & $0.0146$ & $0.1873$ & $4729$ & $53$ & $4841$ & $77$ & $\dots$ & $\dots$ & $4729$ & $53$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.103$ & $-1.122$ & $0.170$ & $\dots$ & $\dots$ & $-1.670$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191158.37$-$220931.9 & 4081144994868497024 & 258569105 & 20120720_1904m20_129 & 19:11:58.37 & $-$22:09:31.9 & $\dots$ & $12.791$ & $12.682$ & $1.371$ & $13.058$ & $-61.5$ & $1.3$ & $-74.4$ & $1.8$ & $0.2587$ & $0.0143$ & $3.8655$ & $0.2137$ & $3.5125$ & $0.1764$ & $0.0502$ & $3.5980$ & $0.1597$ & $0.0444$ & $3.5298$ & $0.3606$ & $0.1022$ & $9.2472$ & $0.0157$ & $-4.5013$ & $0.0140$ & $0.3615$ & $4676$ & $52$ & $4727$ & $77$ & $\dots$ & $\dots$ & $4676$ & $52$ & $1.138$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.101$ & $-1.112$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.284$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191217.61$-$414951.8 & 6714071689484449536 & 210754718 & 20110904_1913m43_012 & 19:12:17.61 & $-$41:49:51.8 & $\dots$ & $10.911$ & $10.627$ & $1.110$ & $10.884$ & $-44.0$ & $0.6$ & $-46.4$ & $0.8$ & $0.6744$ & $0.0135$ & $1.4828$ & $0.0297$ & $1.4278$ & $0.0275$ & $0.0193$ & $1.4159$ & $0.0257$ & $0.0182$ & $1.3976$ & $0.0337$ & $0.0241$ & $-7.9235$ & $0.0151$ & $-2.2465$ & $0.0144$ & $0.2005$ & $5077$ & $55$ & $5325$ & $63$ & $\dots$ & $\dots$ & $5077$ & $55$ & $2.720$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.106$ & $-1.157$ & $0.170$ & $\dots$ & $\dots$ & $-1.680$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.443$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191218.94$-$201414.6 & 4083718401837667712 & 258888552 & 20110825_1904m20_118 & 19:12:18.94 & $-$20:14:14.6 & $\dots$ & $12.199$ & $11.713$ & $1.621$ & $12.223$ & $136.0$ & $1.2$ & $137.0$ & $1.0$ & $0.1146$ & $0.0123$ & $8.7260$ & $0.9366$ & $7.1124$ & $0.6222$ & $0.0875$ & $6.9819$ & $0.5354$ & $0.0767$ & $5.7552$ & $0.2668$ & $0.0464$ & $-8.8204$ & $0.0131$ & $-4.3061$ & $0.0117$ & $0.2382$ & $4257$ & $52$ & $4379$ & $51$ & $\dots$ & $\dots$ & $4257$ & $52$ & $0.968$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $-1.794$ & $0.140$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.758$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191222.98$-$644508.9 & 6435427607320192384 & 483489073 & 20060816_1917m64_041 & 19:12:22.98 & $-$64:45:08.9 & $\dots$ & $12.437$ & $12.159$ & $1.148$ & $12.433$ & $126.9$ & $1.0$ & $117.6$ & $2.4$ & $0.5252$ & $0.0142$ & $1.9040$ & $0.0515$ & $1.8142$ & $0.0467$ & $0.0258$ & $1.8611$ & $0.0553$ & $0.0297$ & $1.8981$ & $0.0863$ & $0.0455$ & $-17.9828$ & $0.0088$ & $-32.3739$ & $0.0109$ & $0.1520$ & $4884$ & $53$ & $4764$ & $77$ & $\dots$ & $\dots$ & $4884$ & $53$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.104$ & $-1.229$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191227.42$-$631257.8 & 6438889801933817344 & 483507244 & 20060506_1858m63_115 & 19:12:27.42 & $-$63:12:57.8 & $\dots$ & $11.482$ & $11.106$ & $1.373$ & $11.483$ & $-3.9$ & $1.3$ & $\dots$ & $\dots$ & $12.7215$ & $0.0214$ & $0.0786$ & $0.0001$ & $0.0784$ & $0.0001$ & $0.0017$ & $0.0785$ & $0.0002$ & $0.0020$ & $0.0783$ & $0.0002$ & $0.0028$ & $-50.9768$ & $0.0198$ & $57.4567$ & $0.0175$ & $0.0554$ & $4415$ & $66$ & $4614$ & $64$ & $\dots$ & $\dots$ & $4415$ & $66$ & $4.713$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.065$ & $0.123$ & $0.140$ & $0.080$ & $\dots$ & $\dots$ & $-1.065$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.137$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191230.52$-$370226.8 & 6719000800111410432 & 212104321 & 20120515_1921m38_026 & 19:12:30.52 & $-$37:02:26.8 & $\dots$ & $12.276$ & $12.253$ & $1.197$ & $12.547$ & $11.3$ & $3.0$ & $18.7$ & $1.1$ & $2.4558$ & $0.0144$ & $0.4072$ & $0.0024$ & $0.4029$ & $0.0023$ & $0.0058$ & $0.4042$ & $0.0025$ & $0.0061$ & $0.4065$ & $0.0038$ & $0.0093$ & $-9.5470$ & $0.0140$ & $0.1841$ & $0.0125$ & $0.1384$ & $5870$ & $73$ & $6143$ & $83$ & $\dots$ & $\dots$ & $5870$ & $73$ & $3.916$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.456$ & $0.163$ & $-0.162$ & $0.120$ & $\dots$ & $\dots$ & $-1.456$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.476$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191234.60$-$464507.0 & 6662692297095982720 & 479763800 & 20120910_1905m47_091 & 19:12:34.60 & $-$46:45:07.0 & NTTE & $12.572$ & $12.248$ & $1.394$ & $12.635$ & $-189.5$ & $1.2$ & $-189.6$ & $0.8$ & $0.1463$ & $0.0112$ & $6.8353$ & $0.5233$ & $5.8038$ & $0.3773$ & $0.0650$ & $6.1321$ & $0.5986$ & $0.0976$ & $5.6983$ & $0.8941$ & $0.1569$ & $-5.8927$ & $0.0125$ & $-9.7181$ & $0.0129$ & $0.2899$ & $4630$ & $90$ & $4499$ & $92$ & $4759$ & $123$ & $4501$ & $57$ & $1.466$ & $0.470$ & $1.222$ & $0.265$ & $1.222$ & $0.265$ & $-2.187$ & $0.171$ & $-1.596$ & $0.160$ & $-2.184$ & $0.197$ & $-2.190$ & $0.145$ & $-0.411$ & $0.103$ & $0.249$ & $6.492$ & D & $0.984$ & I & $0.376$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J191243.73$-$571457.1 & 6639777242118261248 & 479274722 & 20080524_1922m59_065 & 19:12:43.73 & $-$57:14:57.1 & $\dots$ & $11.918$ & $11.572$ & $1.340$ & $11.933$ & $-157.6$ & $0.6$ & $-158.8$ & $0.8$ & $0.2955$ & $0.0177$ & $3.3841$ & $0.2027$ & $3.1104$ & $0.1712$ & $0.0551$ & $2.9982$ & $0.1155$ & $0.0385$ & $2.8296$ & $0.1848$ & $0.0653$ & $-4.7166$ & $0.0143$ & $-6.6390$ & $0.0124$ & $0.0807$ & $4560$ & $52$ & $4670$ & $77$ & $\dots$ & $\dots$ & $4560$ & $52$ & $1.879$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.103$ & $-0.926$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191257.32$-$483643.0 & 6661535099760262528 & 480043703 & 20050914_1907m49_086 & 19:12:57.32 & $-$48:36:43.0 & $\dots$ & $11.920$ & $12.187$ & $0.673$ & $12.297$ & $3.6$ & $1.7$ & $8.1$ & $3.5$ & $1.5174$ & $0.0278$ & $0.6590$ & $0.0121$ & $0.6479$ & $0.0117$ & $0.0180$ & $0.6494$ & $0.0109$ & $0.0169$ & $\dots$ & $\dots$ & $\dots$ & $-0.4047$ & $0.0275$ & $-10.9045$ & $0.0215$ & $-0.3015$ & $6474$ & $259$ & $6077$ & $116$ & $\dots$ & $\dots$ & $6474$ & $259$ & $3.788$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.440$ & $0.710$ & $-0.433$ & $0.120$ & $\dots$ & $\dots$ & $-2.440$ & $0.710$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J191258.33$-$790348.4 & 6361286408684122112 & 484659460 & 20090422_1859m79_107 & 19:12:58.33 & $-$79:03:48.4 & $\dots$ & $9.537$ & $9.196$ & $1.262$ & $9.520$ & $86.6$ & $0.7$ & $87.5$ & $0.5$ & $2.6291$ & $0.0115$ & $0.3804$ & $0.0017$ & $0.3766$ & $0.0016$ & $0.0043$ & $0.3781$ & $0.0015$ & $0.0040$ & $0.3750$ & $0.0029$ & $0.0078$ & $19.3835$ & $0.0112$ & $-96.3728$ & $0.0121$ & $-0.0618$ & $5060$ & $54$ & $4766$ & $68$ & $\dots$ & $\dots$ & $5060$ & $54$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.110$ & $-1.377$ & $0.140$ & $\dots$ & $\dots$ & $-1.240$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.325$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $106$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191308.59$-$650218.1 & 6435220903432168064 & 483491661 & 20070421_1917m64_130 & 19:13:08.59 & $-$65:02:18.1 & $\dots$ & $11.870$ & $11.965$ & $0.845$ & $12.126$ & $8.6$ & $2.2$ & $4.8$ & $1.0$ & $3.7053$ & $0.0209$ & $0.2699$ & $0.0015$ & $0.2680$ & $0.0015$ & $0.0056$ & $0.2678$ & $0.0015$ & $0.0055$ & $\dots$ & $\dots$ & $\dots$ & $6.1298$ & $0.0122$ & $-21.6315$ & $0.0165$ & $0.1068$ & $5687$ & $117$ & $5168$ & $104$ & $\dots$ & $\dots$ & $5687$ & $117$ & $4.075$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.302$ & $0.176$ & $-0.607$ & $0.110$ & $\dots$ & $\dots$ & $-1.302$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J191313.74$-$603113.1 & 6446147197152902400 & 479231674 & 20060912_1922m59_021 & 19:13:13.74 & $-$60:31:13.1 & $\dots$ & $11.811$ & $11.560$ & $1.199$ & $11.856$ & $-27.0$ & $0.7$ & $-26.5$ & $0.5$ & $0.5116$ & $0.0217$ & $1.9547$ & $0.0829$ & $1.8601$ & $0.0751$ & $0.0404$ & $1.8231$ & $0.0665$ & $0.0365$ & $1.8040$ & $0.0941$ & $0.0522$ & $-13.9704$ & $0.0203$ & $2.3382$ & $0.0177$ & $-0.0159$ & $4811$ & $53$ & $4863$ & $77$ & $\dots$ & $\dots$ & $4811$ & $53$ & $2.318$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-0.948$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191317.95$-$425058.6 & 6713033441270202112 & 210693369 & 20110515_1913m43_103 & 19:13:17.95 & $-$42:50:58.6 & $\dots$ & $10.721$ & $10.426$ & $1.267$ & $10.752$ & $-17.9$ & $0.9$ & $-15.5$ & $1.3$ & $1.0184$ & $0.0209$ & $0.9819$ & $0.0202$ & $0.9575$ & $0.0192$ & $0.0200$ & $0.9495$ & $0.0173$ & $0.0182$ & $0.9260$ & $0.0363$ & $0.0392$ & $-8.5248$ & $0.0204$ & $-17.2208$ & $0.0194$ & $0.0759$ & $4714$ & $52$ & $4829$ & $68$ & $\dots$ & $\dots$ & $4714$ & $52$ & $2.353$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.902$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $106$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191319.54$-$744220.3 & 6415452401620984576 & 483328013 & 20090719_1905m74_035 & 19:13:19.54 & $-$74:42:20.3 & $\dots$ & $12.210$ & $12.148$ & $1.377$ & $12.527$ & $-45.2$ & $0.7$ & $-46.7$ & $0.7$ & $0.2559$ & $0.0116$ & $3.9078$ & $0.1771$ & $3.5474$ & $0.1460$ & $0.0411$ & $3.8102$ & $0.1446$ & $0.0379$ & $3.9002$ & $0.0530$ & $0.0136$ & $4.4894$ & $0.0099$ & $-7.9652$ & $0.0127$ & $-0.0396$ & $4480$ & $52$ & $4442$ & $77$ & $\dots$ & $\dots$ & $4480$ & $52$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $-0.882$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J191320.04$-$473025.2 & 6661850586583450368 & 480054672 & 20120922_1905m47_108 & 19:13:20.04 & $-$47:30:25.2 & NTTE & $12.234$ & $11.828$ & $1.475$ & $12.257$ & $103.5$ & $0.4$ & $104.0$ & $0.6$ & $0.0864$ & $0.0167$ & $11.5741$ & $2.2371$ & $8.8968$ & $1.3219$ & $0.1486$ & $9.1120$ & $1.1619$ & $0.1275$ & $6.6368$ & $0.4631$ & $0.0698$ & $-12.1499$ & $0.0171$ & $0.1704$ & $0.0158$ & $0.1000$ & $4519$ & $83$ & $4511$ & $51$ & $4625$ & $112$ & $4413$ & $54$ & $2.015$ & $0.210$ & $0.605$ & $0.250$ & $0.605$ & $0.250$ & $-2.374$ & $0.132$ & $-1.946$ & $0.140$ & $-2.537$ & $0.150$ & $-2.210$ & $0.114$ & $-0.547$ & $0.103$ & $0.213$ & $6.269$ & D & $0.982$ & I & $0.753$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $81$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J191320.70$-$003542.0 & 4263841431819084032 & $\dots$ & 20080509_1913m00_042 & 19:13:20.70 & $-$00:35:42.0 & KPNR & $9.253$ & $9.093$ & $0.760$ & $9.228$ & $-58.5$ & $1.5$ & $-64.6$ & $0.7$ & $10.1567$ & $0.0564$ & $0.0985$ & $0.0005$ & $0.0982$ & $0.0005$ & $0.0055$ & $0.0981$ & $0.0006$ & $0.0058$ & $0.0978$ & $0.0006$ & $0.0066$ & $-317.5400$ & $0.0572$ & $-447.8127$ & $0.0496$ & $0.2302$ & $5971$ & $42$ & $5076$ & $87$ & $5971$ & $42$ & $\dots$ & $\dots$ & $4.713$ & $0.170$ & $3.977$ & $0.189$ & $3.977$ & $0.189$ & $-1.165$ & $0.078$ & $-1.742$ & $0.160$ & $-1.165$ & $0.078$ & $\dots$ & $\dots$ & $0.216$ & $0.088$ & $0.216$ & $7.481$ & D & $0.997$ & I & $0.597$ & $0.238$ & $0.325$ & $0.043$ & $0.325$ & $0.043$ & D & $0.971$ & $40$ & RAVE DR6 & Spectroscopic & NOMAD-1 & STARHORSE & RAVE DR6\\
J191347.07$-$202720.7 & 4083649721027583104 & 258860555 & 20100910_1904m20_107 & 19:13:47.07 & $-$20:27:20.7 & $\dots$ & $10.426$ & $10.163$ & $1.257$ & $10.484$ & $-47.3$ & $3.0$ & $-28.8$ & $18.1$ & $6.3467$ & $0.0292$ & $0.1576$ & $0.0007$ & $0.1569$ & $0.0007$ & $0.0046$ & $0.1569$ & $0.0009$ & $0.0055$ & $\dots$ & $\dots$ & $\dots$ & $-70.0147$ & $0.0275$ & $-32.6113$ & $0.0214$ & $-0.0125$ & $4904$ & $63$ & $4752$ & $49$ & $\dots$ & $\dots$ & $4904$ & $63$ & $2.772$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.117$ & $-0.001$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.196$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J191353.11$-$410048.5 & 6714219779957199744 & 211014778 & 20120911_1913m43_078 & 19:13:53.11 & $-$41:00:48.5 & $\dots$ & $12.811$ & $12.498$ & $1.374$ & $12.876$ & $89.7$ & $0.6$ & $91.1$ & $1.1$ & $0.5169$ & $0.0132$ & $1.9346$ & $0.0494$ & $1.8420$ & $0.0448$ & $0.0243$ & $1.8918$ & $0.0475$ & $0.0251$ & $1.8956$ & $0.0950$ & $0.0501$ & $11.7635$ & $0.0132$ & $-12.0016$ & $0.0124$ & $0.0937$ & $4605$ & $52$ & $4594$ & $77$ & $\dots$ & $\dots$ & $4605$ & $52$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.871$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.462$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191355.58$-$740514.1 & 6415676568851076864 & 483320601 & 20090506_1905m74_062 & 19:13:55.58 & $-$74:05:14.1 & $\dots$ & $12.274$ & $12.004$ & $1.424$ & $12.407$ & $29.8$ & $0.7$ & $31.4$ & $0.4$ & $0.3274$ & $0.0109$ & $3.0544$ & $0.1017$ & $2.8297$ & $0.0873$ & $0.0308$ & $2.9447$ & $0.0944$ & $0.0321$ & $2.8052$ & $0.0378$ & $0.0135$ & $-3.4670$ & $0.0085$ & $-16.7525$ & $0.0105$ & $-0.1528$ & $4478$ & $54$ & $4459$ & $77$ & $\dots$ & $\dots$ & $4478$ & $54$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.135$ & $-0.853$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.222$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191412.80$-$690954.9 & 6421262843836011648 & 483188890 & 20090526_1911m69_033 & 19:14:12.80 & $-$69:09:54.9 & $\dots$ & $11.754$ & $11.521$ & $1.069$ & $11.762$ & $74.4$ & $0.9$ & $73.3$ & $1.2$ & $0.6487$ & $0.0174$ & $1.5415$ & $0.0413$ & $1.4821$ & $0.0382$ & $0.0258$ & $1.4987$ & $0.0331$ & $0.0221$ & $1.5174$ & $0.0596$ & $0.0393$ & $9.8323$ & $0.0124$ & $-0.2189$ & $0.0165$ & $-0.0772$ & $5119$ & $54$ & $4865$ & $77$ & $\dots$ & $\dots$ & $5119$ & $54$ & $1.761$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-1.186$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.314$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191432.16$-$680934.9 & 6421924539378295296 & 483639218 & 20090511_1911m69_041 & 19:14:32.16 & $-$68:09:34.9 & $\dots$ & $11.080$ & $11.322$ & $0.794$ & $11.466$ & $1.8$ & $1.2$ & $6.1$ & $1.2$ & $3.4789$ & $0.0331$ & $0.2874$ & $0.0027$ & $0.2853$ & $0.0027$ & $0.0094$ & $0.2850$ & $0.0025$ & $0.0087$ & $\dots$ & $\dots$ & $\dots$ & $2.3334$ & $0.0209$ & $-18.4444$ & $0.0304$ & $-0.0656$ & $5896$ & $78$ & $5928$ & $76$ & $\dots$ & $\dots$ & $5896$ & $78$ & $4.067$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.271$ & $0.158$ & $0.076$ & $0.100$ & $\dots$ & $\dots$ & $-1.271$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.005$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J191440.65$-$645717.6 & 6435315285334443136 & 483496594 & 20120909_1917m64_057 & 19:14:40.65 & $-$64:57:17.6 & $\dots$ & $12.147$ & $12.284$ & $0.981$ & $12.491$ & $-2.0$ & $1.2$ & $23.2$ & $11.3$ & $2.6898$ & $0.0197$ & $0.3718$ & $0.0027$ & $0.3682$ & $0.0027$ & $0.0073$ & $0.3690$ & $0.0023$ & $0.0061$ & $\dots$ & $\dots$ & $\dots$ & $6.6927$ & $0.0126$ & $-7.0630$ & $0.0175$ & $0.2366$ & $5304$ & $72$ & $5632$ & $76$ & $\dots$ & $\dots$ & $5304$ & $72$ & $4.417$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.161$ & $0.132$ & $0.064$ & $0.100$ & $\dots$ & $\dots$ & $-1.161$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.126$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J191440.83$-$250434.2 & 6770104485667973248 & 257365682 & 20050615_1918m25_058 & 19:14:40.83 & $-$25:04:34.2 & $\dots$ & $12.691$ & $12.700$ & $0.888$ & $12.874$ & $-18.4$ & $2.7$ & $-28.2$ & $7.0$ & $1.6470$ & $0.0234$ & $0.6072$ & $0.0086$ & $0.5977$ & $0.0084$ & $0.0140$ & $0.5980$ & $0.0086$ & $0.0144$ & $0.5909$ & $0.0049$ & $0.0083$ & $0.5847$ & $0.0247$ & $3.9129$ & $0.0191$ & $0.1172$ & $6077$ & $83$ & $5543$ & $76$ & $\dots$ & $\dots$ & $6077$ & $83$ & $4.027$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.926$ & $0.126$ & $0.133$ & $0.100$ & $\dots$ & $\dots$ & $-0.926$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.132$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191444.20$-$593946.5 & 6638411438221897216 & 479225379 & 20080510_1922m59_034 & 19:14:44.20 & $-$59:39:46.5 & $\dots$ & $12.431$ & $12.116$ & $1.351$ & $12.482$ & $-21.8$ & $2.1$ & $-20.0$ & $7.3$ & $0.7209$ & $0.0148$ & $1.3872$ & $0.0285$ & $1.3389$ & $0.0265$ & $0.0198$ & $1.3680$ & $0.0279$ & $0.0204$ & $1.3892$ & $0.0347$ & $0.0250$ & $5.7704$ & $0.0130$ & $-8.0830$ & $0.0114$ & $-0.0865$ & $4535$ & $63$ & $4731$ & $64$ & $\dots$ & $\dots$ & $4535$ & $63$ & $3.812$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.117$ & $0.179$ & $0.080$ & $\dots$ & $\dots$ & $-1.610$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191457.37$-$725858.7 & 6416567168971853184 & 483344439 & 20090618_1905m74_084 & 19:14:57.37 & $-$72:58:58.7 & $\dots$ & $12.677$ & $12.689$ & $1.227$ & $12.997$ & $30.3$ & $1.2$ & $30.1$ & $0.7$ & $0.5219$ & $0.0124$ & $1.9161$ & $0.0455$ & $1.8252$ & $0.0413$ & $0.0226$ & $1.8752$ & $0.0439$ & $0.0234$ & $1.8389$ & $0.0147$ & $0.0080$ & $9.8803$ & $0.0094$ & $-8.7095$ & $0.0125$ & $-0.0502$ & $4840$ & $79$ & $4881$ & $77$ & $\dots$ & $\dots$ & $4840$ & $79$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.520$ & $0.260$ & $-0.665$ & $0.170$ & $\dots$ & $\dots$ & $-2.520$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.134$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191508.11$-$604118.0 & 6446089266633463808 & 479236435 & 20060420_1914m59_004 & 19:15:08.11 & $-$60:41:18.0 & $\dots$ & $11.066$ & $10.803$ & $1.225$ & $11.110$ & $94.3$ & $0.7$ & $93.3$ & $0.2$ & $0.9178$ & $0.0124$ & $1.0896$ & $0.0147$ & $1.0595$ & $0.0139$ & $0.0131$ & $1.0610$ & $0.0145$ & $0.0137$ & $1.0536$ & $0.0196$ & $0.0186$ & $-23.3116$ & $0.0118$ & $-44.1608$ & $0.0123$ & $0.1681$ & $4751$ & $52$ & $4843$ & $68$ & $\dots$ & $\dots$ & $4751$ & $52$ & $2.371$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-0.874$ & $0.140$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191512.67$-$455306.2 & 6664281984749859584 & 479901220 & 20050809_1916m43_004 & 19:15:12.67 & $-$45:53:06.2 & $\dots$ & $12.019$ & $11.587$ & $1.472$ & $12.015$ & $100.2$ & $0.7$ & $99.4$ & $0.7$ & $0.1241$ & $0.0152$ & $8.0580$ & $0.9870$ & $6.6622$ & $0.6747$ & $0.1013$ & $6.7427$ & $0.6623$ & $0.0982$ & $4.5647$ & $0.9905$ & $0.2170$ & $0.7606$ & $0.0162$ & $-5.5342$ & $0.0145$ & $0.0820$ & $4352$ & $52$ & $4466$ & $77$ & $\dots$ & $\dots$ & $4352$ & $52$ & $0.554$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $-1.302$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.066$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191538.73$-$753352.4 & 6367318363834795904 & 484726137 & 20090719_1905m74_139 & 19:15:38.73 & $-$75:33:52.4 & $\dots$ & $12.321$ & $12.222$ & $1.408$ & $12.616$ & $-8.8$ & $0.6$ & $-11.2$ & $0.8$ & $0.2949$ & $0.0123$ & $3.3910$ & $0.1414$ & $3.1162$ & $0.1194$ & $0.0383$ & $3.3834$ & $0.1279$ & $0.0378$ & $3.0244$ & $0.1623$ & $0.0537$ & $6.5604$ & $0.0109$ & $-7.4120$ & $0.0118$ & $-0.0265$ & $4478$ & $60$ & $4396$ & $65$ & $\dots$ & $\dots$ & $4478$ & $60$ & $1.623$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.120$ & $0.125$ & $-0.538$ & $0.090$ & $\dots$ & $\dots$ & $-2.120$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.214$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191541.40$-$634319.0 & 6438615542502186880 & $\dots$ & 20060626_1917m64_112 & 19:15:41.40 & $-$63:43:19.0 & NTTE & $11.746$ & $11.297$ & $1.583$ & $11.785$ & $64.3$ & $0.9$ & $65.7$ & $0.6$ & $0.1298$ & $0.0166$ & $7.7042$ & $0.9853$ & $6.4185$ & $0.6839$ & $0.1065$ & $6.0477$ & $0.3555$ & $0.0588$ & $6.5465$ & $0.5807$ & $0.0887$ & $-3.5807$ & $0.0146$ & $-3.5375$ & $0.0132$ & $0.0570$ & $4592$ & $156$ & $4461$ & $92$ & $4592$ & $156$ & $\dots$ & $\dots$ & $1.298$ & $0.470$ & $1.983$ & $0.016$ & $1.983$ & $0.016$ & $-2.815$ & $0.183$ & $-2.256$ & $0.160$ & $-2.815$ & $0.183$ & $\dots$ & $\dots$ & $-0.723$ & $0.132$ & $-0.703$ & $4.912$ & D & $0.927$ & I & $0.774$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J191544.24$-$765444.6 & 6365461215678303104 & 484723603 & 20080902_1905m74_149 & 19:15:44.24 & $-$76:54:44.6 & $\dots$ & $12.277$ & $11.848$ & $1.493$ & $12.287$ & $-22.4$ & $2.6$ & $-20.9$ & $0.7$ & $0.5514$ & $0.0110$ & $1.8136$ & $0.0362$ & $1.7319$ & $0.0330$ & $0.0191$ & $1.7752$ & $0.0337$ & $0.0190$ & $1.7363$ & $0.0660$ & $0.0380$ & $-2.7088$ & $0.0098$ & $-9.8261$ & $0.0122$ & $0.0749$ & $4449$ & $52$ & $4617$ & $87$ & $\dots$ & $\dots$ & $4449$ & $52$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.106$ & $-0.068$ & $0.090$ & $\dots$ & $\dots$ & $-1.040$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.173$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191549.40$-$574318.5 & 6639596922210845440 & 479293887 & 20090826_1922m59_067 & 19:15:49.40 & $-$57:43:18.5 & $\dots$ & $12.755$ & $12.520$ & $1.089$ & $12.769$ & $71.4$ & $1.2$ & $73.3$ & $0.4$ & $0.4296$ & $0.0133$ & $2.3277$ & $0.0721$ & $2.1949$ & $0.0641$ & $0.0292$ & $2.2681$ & $0.0593$ & $0.0262$ & $2.3609$ & $0.0755$ & $0.0320$ & $4.8767$ & $0.0118$ & $-13.0716$ & $0.0106$ & $0.1095$ & $5075$ & $54$ & $5117$ & $94$ & $\dots$ & $\dots$ & $5075$ & $54$ & $2.841$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.830$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.665$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191550.72$-$745245.6 & 6415404817680446976 & 483330076 & 20030610_1929m76_069 & 19:15:50.72 & $-$74:52:45.6 & $\dots$ & $10.812$ & $10.666$ & $1.101$ & $10.920$ & $151.8$ & $1.6$ & $150.3$ & $0.3$ & $0.9870$ & $0.0179$ & $1.0132$ & $0.0184$ & $0.9872$ & $0.0174$ & $0.0177$ & $0.9979$ & $0.0161$ & $0.0162$ & $0.9858$ & $0.0263$ & $0.0267$ & $-6.7272$ & $0.0152$ & $13.3007$ & $0.0191$ & $-0.0634$ & $5053$ & $53$ & $4913$ & $65$ & $\dots$ & $\dots$ & $5053$ & $53$ & $3.129$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.466$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.095$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191556.60$-$822739.9 & 6359652392670425984 & 484687327 & 20100716_1852m84_083 & 19:15:56.60 & $-$82:27:39.9 & $\dots$ & $12.270$ & $12.319$ & $1.049$ & $12.552$ & $37.6$ & $1.0$ & $25.8$ & $8.7$ & $1.9983$ & $0.0121$ & $0.5004$ & $0.0030$ & $0.4940$ & $0.0030$ & $0.0060$ & $0.4968$ & $0.0027$ & $0.0054$ & $0.4940$ & $0.0036$ & $0.0072$ & $9.8076$ & $0.0164$ & $-19.9139$ & $0.0144$ & $0.0448$ & $5714$ & $73$ & $5570$ & $74$ & $\dots$ & $\dots$ & $5714$ & $73$ & $3.512$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.607$ & $0.136$ & $-0.299$ & $0.110$ & $\dots$ & $\dots$ & $-1.607$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.179$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191600.82$-$383225.4 & 6717929940207948416 & 211778393 & 20120509_1921m38_145 & 19:16:00.82 & $-$38:32:25.4 & $\dots$ & $11.814$ & $11.286$ & $1.520$ & $11.739$ & $-103.2$ & $0.5$ & $-104.0$ & $0.8$ & $0.4198$ & $0.0140$ & $2.3821$ & $0.0794$ & $2.2432$ & $0.0704$ & $0.0314$ & $2.2438$ & $0.0692$ & $0.0309$ & $2.1344$ & $0.1009$ & $0.0473$ & $5.5086$ & $0.0154$ & $-19.7317$ & $0.0140$ & $0.2334$ & $4666$ & $53$ & $4512$ & $68$ & $\dots$ & $\dots$ & $4666$ & $53$ & $1.289$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.108$ & $-1.437$ & $0.140$ & $\dots$ & $\dots$ & $-1.540$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191603.63$-$655016.1 & 6415779334530809728 & 483372639 & 20090719_1905m74_083 & 19:16:03.60 & $-$73:29:38.0 & $\dots$ & $12.173$ & $11.888$ & $1.237$ & $12.201$ & $221.7$ & $0.9$ & $223.6$ & $2.5$ & $0.3346$ & $0.0108$ & $2.9886$ & $0.0965$ & $2.7732$ & $0.0831$ & $0.0300$ & $2.8185$ & $0.0928$ & $0.0329$ & $2.8056$ & $0.0289$ & $0.0103$ & $-5.6769$ & $0.0151$ & $-25.8312$ & $0.0212$ & $-0.1272$ & $4832$ & $56$ & $4694$ & $92$ & $\dots$ & $\dots$ & $4832$ & $56$ & $1.751$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.230$ & $0.117$ & $-1.677$ & $0.160$ & $\dots$ & $\dots$ & $-2.230$ & $0.117$ & $0.112$ & $0.119$ & $0.422$ & $6.622$ & D & $0.992$ & I & $0.259$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191603.60$-$732938.0 & 6434375207191143424 & 483605787 & 20080808_1917m64_005 & 19:16:03.63 & $-$65:50:16.1 & NTTE & $11.691$ & $11.461$ & $1.080$ & $11.706$ & $6.4$ & $3.4$ & $7.1$ & $0.4$ & $1.2604$ & $0.0231$ & $0.7934$ & $0.0145$ & $0.7774$ & $0.0140$ & $0.0180$ & $0.7737$ & $0.0126$ & $0.0163$ & $0.7530$ & $0.0167$ & $0.0222$ & $-0.7173$ & $0.0089$ & $-6.8329$ & $0.0107$ & $-0.1000$ & $4808$ & $15$ & $4008$ & $120$ & $4808$ & $15$ & $5053$ & $53$ & $4.810$ & $0.210$ & $0.821$ & $0.056$ & $0.821$ & $0.056$ & $-2.291$ & $0.061$ & $-0.759$ & $0.190$ & $-2.352$ & $0.005$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.663$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J191614.35$-$553103.9 & 6643066568591653632 & 478960267 & 20100508_1928m54_024 & 19:16:14.35 & $-$55:31:03.9 & $\dots$ & $12.670$ & $12.284$ & $1.500$ & $12.727$ & $109.8$ & $0.8$ & $111.2$ & $1.6$ & $0.2173$ & $0.0149$ & $4.6019$ & $0.3155$ & $4.1102$ & $0.2517$ & $0.0612$ & $4.3317$ & $0.2520$ & $0.0582$ & $3.9892$ & $0.1532$ & $0.0384$ & $-10.4390$ & $0.0120$ & $-3.5978$ & $0.0104$ & $-0.0066$ & $4261$ & $51$ & $4323$ & $77$ & $\dots$ & $\dots$ & $4261$ & $51$ & $0.891$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.102$ & $-1.148$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191618.21$-$554445.4 & 6643016300294380672 & 478961896 & 20080614_1928m54_021 & 19:16:18.21 & $-$55:44:45.4 & NTTE & $11.454$ & $11.074$ & $1.446$ & $11.488$ & $46.5$ & $1.0$ & $46.7$ & $0.3$ & $0.1711$ & $0.0161$ & $5.8445$ & $0.5500$ & $5.0736$ & $0.4144$ & $0.0817$ & $5.0934$ & $0.4607$ & $0.0904$ & $4.3925$ & $0.2336$ & $0.0532$ & $-1.3500$ & $0.0128$ & $-3.2820$ & $0.0128$ & $0.0624$ & $4503$ & $93$ & $5299$ & $328$ & $4574$ & $132$ & $4432$ & $53$ & $4.075$ & $0.460$ & $0.658$ & $0.209$ & $0.658$ & $0.209$ & $-2.707$ & $0.133$ & $-2.461$ & $0.260$ & $-2.804$ & $0.161$ & $-2.610$ & $0.104$ & $-0.412$ & $0.119$ & $0.328$ & $6.051$ & D & $0.966$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J191626.47$-$630945.4 & 6438712265166091904 & 483513300 & 20090528_1917m64_039 & 19:16:26.47 & $-$63:09:45.4 & $\dots$ & $12.043$ & $11.784$ & $1.258$ & $12.106$ & $-12.3$ & $1.4$ & $-11.8$ & $0.6$ & $0.4973$ & $0.0130$ & $2.0109$ & $0.0526$ & $1.9109$ & $0.0475$ & $0.0248$ & $1.9013$ & $0.0435$ & $0.0229$ & $1.8190$ & $0.0586$ & $0.0322$ & $-5.5467$ & $0.0110$ & $-15.5517$ & $0.0108$ & $0.0563$ & $4673$ & $52$ & $4843$ & $65$ & $\dots$ & $\dots$ & $4673$ & $52$ & $3.585$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-0.468$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.508$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191637.03$-$663529.7 & 6434280786629695488 & 483616028 & 20060811_1911m69_077 & 19:16:37.03 & $-$66:35:29.7 & $\dots$ & $12.858$ & $12.665$ & $1.077$ & $12.909$ & $-14.3$ & $2.5$ & $-13.3$ & $3.2$ & $4.6041$ & $0.3642$ & $0.2172$ & $0.0172$ & $0.2160$ & $0.0170$ & $0.0787$ & $0.2166$ & $0.0153$ & $0.0708$ & $0.1790$ & $0.0080$ & $0.0450$ & $55.0130$ & $0.2042$ & $-49.8981$ & $0.2897$ & $-0.1360$ & $5083$ & $66$ & $4843$ & $95$ & $\dots$ & $\dots$ & $5083$ & $66$ & $4.169$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.896$ & $0.125$ & $-0.611$ & $0.100$ & $\dots$ & $\dots$ & $-0.896$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191639.29$-$491809.4 & 6658278135867131648 & 480158447 & 20120910_1905m47_132 & 19:16:39.29 & $-$49:18:09.4 & $\dots$ & $12.791$ & $12.531$ & $1.196$ & $12.825$ & $-101.3$ & $0.9$ & $-99.2$ & $1.0$ & $0.5335$ & $0.0135$ & $1.8744$ & $0.0474$ & $1.7873$ & $0.0431$ & $0.0241$ & $1.8115$ & $0.0502$ & $0.0277$ & $1.8983$ & $0.0694$ & $0.0366$ & $10.7172$ & $0.0118$ & $-11.1866$ & $0.0087$ & $-0.3382$ & $4856$ & $54$ & $4770$ & $77$ & $\dots$ & $\dots$ & $4856$ & $54$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.122$ & $-0.640$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.143$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191642.28$-$731445.7 & 6415797583850017536 & 483347108 & 20080917_1905m74_079 & 19:16:42.28 & $-$73:14:45.7 & $\dots$ & $10.277$ & $10.012$ & $1.219$ & $10.317$ & $-5.6$ & $0.7$ & $-3.6$ & $0.3$ & $1.1873$ & $0.0114$ & $0.8422$ & $0.0081$ & $0.8242$ & $0.0077$ & $0.0094$ & $0.8317$ & $0.0088$ & $0.0105$ & $0.8137$ & $0.0102$ & $0.0126$ & $-30.2705$ & $0.0096$ & $-14.4972$ & $0.0118$ & $-0.0633$ & $4840$ & $53$ & $4896$ & $68$ & $\dots$ & $\dots$ & $4840$ & $53$ & $2.450$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.689$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.290$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191645.20$-$562810.0 & 6639962922144188800 & 478910638 & 20080614_1928m54_015 & 19:16:45.20 & $-$56:28:10.0 & $\dots$ & $11.576$ & $11.282$ & $1.224$ & $11.588$ & $-110.6$ & $0.9$ & $-111.1$ & $0.5$ & $0.2898$ & $0.0227$ & $3.4507$ & $0.2703$ & $3.1666$ & $0.2276$ & $0.0719$ & $3.1888$ & $0.2823$ & $0.0885$ & $2.8427$ & $0.4357$ & $0.1533$ & $6.3555$ & $0.0178$ & $-9.6711$ & $0.0137$ & $0.1044$ & $4792$ & $54$ & $4956$ & $77$ & $\dots$ & $\dots$ & $4792$ & $54$ & $2.203$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.060$ & $0.108$ & $-1.458$ & $0.170$ & $\dots$ & $\dots$ & $-2.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191645.77$-$361012.6 & 6743164698436872320 & 212254666 & 20120908_1921m38_068 & 19:16:45.77 & $-$36:10:12.6 & $\dots$ & $12.757$ & $12.382$ & $1.384$ & $12.765$ & $46.5$ & $2.0$ & $43.0$ & $1.2$ & $0.1970$ & $0.0127$ & $5.0761$ & $0.3272$ & $4.4843$ & $0.2554$ & $0.0570$ & $4.6346$ & $0.2371$ & $0.0512$ & $4.9479$ & $0.4111$ & $0.0831$ & $-4.1224$ & $0.0142$ & $-3.8932$ & $0.0131$ & $0.3138$ & $4692$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4692$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.310$ & $0.110$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.310$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191647.83$-$550949.9 & 6643465034180757632 & 478933078 & 20090717_1928m54_031 & 19:16:47.83 & $-$55:09:49.9 & $\dots$ & $12.471$ & $12.295$ & $0.980$ & $12.502$ & $-79.5$ & $1.2$ & $-78.9$ & $1.5$ & $0.2234$ & $0.0126$ & $4.4763$ & $0.2525$ & $4.0096$ & $0.2026$ & $0.0505$ & $4.1379$ & $0.1877$ & $0.0454$ & $3.9623$ & $0.1556$ & $0.0393$ & $-1.1801$ & $0.0101$ & $-10.3990$ & $0.0085$ & $0.0827$ & $5308$ & $57$ & $5335$ & $94$ & $\dots$ & $\dots$ & $5308$ & $57$ & $2.220$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.122$ & $-1.242$ & $0.180$ & $\dots$ & $\dots$ & $-1.450$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.527$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191658.40$-$532633.9 & 6644608320114774656 & 478831365 & 20090717_1928m54_051 & 19:16:58.40 & $-$53:26:33.9 & $\dots$ & $12.808$ & $12.444$ & $1.461$ & $12.865$ & $-2.0$ & $1.4$ & $-2.6$ & $2.3$ & $0.6828$ & $0.0157$ & $1.4646$ & $0.0337$ & $1.4108$ & $0.0313$ & $0.0222$ & $1.4534$ & $0.0363$ & $0.0250$ & $1.4910$ & $0.0255$ & $0.0171$ & $3.6020$ & $0.0112$ & $-9.7685$ & $0.0100$ & $0.1313$ & $4351$ & $53$ & $4515$ & $49$ & $\dots$ & $\dots$ & $4351$ & $53$ & $3.155$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $0.559$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.097$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191708.22$-$594901.8 & 6638345055207376384 & 479396307 & 20090616_1922m59_038 & 19:17:08.22 & $-$59:49:01.8 & $\dots$ & $12.060$ & $11.966$ & $1.251$ & $12.285$ & $92.4$ & $0.7$ & $94.2$ & $1.0$ & $1.1681$ & $0.0308$ & $0.8561$ & $0.0226$ & $0.8375$ & $0.0216$ & $0.0258$ & $0.8470$ & $0.0241$ & $0.0284$ & $\dots$ & $\dots$ & $\dots$ & $-16.5613$ & $0.0266$ & $4.6061$ & $0.0261$ & $0.0373$ & $4711$ & $84$ & $4940$ & $49$ & $\dots$ & $\dots$ & $4711$ & $84$ & $3.553$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.131$ & $-0.049$ & $0.090$ & $\dots$ & $\dots$ & $-1.230$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.026$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J191713.39$-$672528.9 & 6433992164829293056 & 483635272 & 20060605_1911m69_080 & 19:17:13.39 & $-$67:25:28.9 & $\dots$ & $11.876$ & $11.623$ & $1.053$ & $11.858$ & $115.6$ & $0.9$ & $115.6$ & $0.3$ & $0.6513$ & $0.0185$ & $1.5354$ & $0.0436$ & $1.4765$ & $0.0403$ & $0.0273$ & $1.4907$ & $0.0306$ & $0.0205$ & $1.4578$ & $0.0840$ & $0.0576$ & $-6.5044$ & $0.0106$ & $-32.9367$ & $0.0161$ & $-0.1529$ & $5118$ & $54$ & $5288$ & $94$ & $\dots$ & $\dots$ & $5118$ & $54$ & $3.255$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $-0.918$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.703$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191717.33$-$752944.2 & 6367319012372974464 & 484726474 & 20090506_1905m74_148 & 19:17:17.33 & $-$75:29:44.2 & $\dots$ & $12.576$ & $12.188$ & $1.454$ & $12.606$ & $51.8$ & $1.5$ & $62.4$ & $0.4$ & $0.2930$ & $0.0089$ & $3.4130$ & $0.1037$ & $3.1348$ & $0.0875$ & $0.0279$ & $3.3523$ & $0.0942$ & $0.0281$ & $3.2481$ & $0.3367$ & $0.1036$ & $2.9356$ & $0.0079$ & $-4.3944$ & $0.0093$ & $-0.0860$ & $4375$ & $52$ & $4530$ & $77$ & $\dots$ & $\dots$ & $4375$ & $52$ & $1.298$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.705$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.157$ & $0.369$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191717.54$-$644837.6 & 6435320374874679040 & 483498459 & 20030809_1930m65_048 & 19:17:17.54 & $-$64:48:37.6 & $\dots$ & $13.131$ & $12.817$ & $1.216$ & $13.120$ & $108.5$ & $2.2$ & $\dots$ & $\dots$ & $0.1757$ & $0.0130$ & $5.6915$ & $0.4211$ & $4.9579$ & $0.3195$ & $0.0645$ & $5.2838$ & $0.2829$ & $0.0536$ & $5.2465$ & $0.3973$ & $0.0757$ & $-0.3482$ & $0.0096$ & $-7.3394$ & $0.0115$ & $0.1763$ & $4781$ & $57$ & $4841$ & $77$ & $\dots$ & $\dots$ & $4781$ & $57$ & $0.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.190$ & $0.128$ & $-1.557$ & $0.170$ & $\dots$ & $\dots$ & $-2.190$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.369$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191718.05$-$422357.3 & 6713148340234676992 & 210764238 & 20110515_1913m43_109 & 19:17:18.05 & $-$42:23:57.3 & $\dots$ & $10.681$ & $10.306$ & $1.412$ & $10.703$ & $80.2$ & $0.4$ & $83.1$ & $0.3$ & $0.5334$ & $0.0186$ & $1.8748$ & $0.0654$ & $1.7876$ & $0.0594$ & $0.0332$ & $1.7891$ & $0.0597$ & $0.0334$ & $1.7441$ & $0.0694$ & $0.0398$ & $0.0213$ & $0.0200$ & $-14.3755$ & $0.0180$ & $-0.0234$ & $4468$ & $52$ & $4456$ & $68$ & $\dots$ & $\dots$ & $4468$ & $52$ & $1.549$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.966$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $112$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191722.33$-$653845.7 & 6434471448820236160 & 483609623 & 20030710_1930m65_036 & 19:17:22.33 & $-$65:38:45.7 & $\dots$ & $12.749$ & $12.436$ & $1.283$ & $12.769$ & $132.2$ & $7.6$ & $134.6$ & $0.9$ & $0.1515$ & $0.0134$ & $6.6007$ & $0.5838$ & $5.6338$ & $0.4253$ & $0.0755$ & $5.9229$ & $0.6787$ & $0.1146$ & $6.6127$ & $1.0548$ & $0.1595$ & $-0.3422$ & $0.0079$ & $-9.0582$ & $0.0115$ & $-0.0791$ & $4633$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4633$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191722.38$-$395904.0 & 6714653949611499264 & 211121937 & 20120509_1921m38_012 & 19:17:22.38 & $-$39:59:04.0 & $\dots$ & $11.817$ & $11.345$ & $1.544$ & $11.811$ & $-0.3$ & $0.9$ & $-2.2$ & $0.3$ & $0.2608$ & $0.0168$ & $3.8344$ & $0.2470$ & $3.4868$ & $0.2042$ & $0.0586$ & $3.4290$ & $0.1702$ & $0.0496$ & $3.4440$ & $0.2446$ & $0.0710$ & $6.0371$ & $0.0169$ & $-6.6278$ & $0.0166$ & $0.3518$ & $4280$ & $52$ & $4541$ & $77$ & $\dots$ & $\dots$ & $4280$ & $52$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.102$ & $-1.090$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.373$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191724.03$-$421124.1 & 6713164386232839808 & 210768184 & 20120911_1913m43_098 & 19:17:24.03 & $-$42:11:24.1 & NTTE & $12.845$ & $12.553$ & $1.260$ & $12.876$ & $37.9$ & $0.8$ & $39.9$ & $3.8$ & $0.1946$ & $0.0145$ & $5.1387$ & $0.3829$ & $4.5331$ & $0.2980$ & $0.0657$ & $4.5621$ & $0.3035$ & $0.0665$ & $4.7447$ & $0.3352$ & $0.0706$ & $-7.4350$ & $0.0175$ & $-4.2300$ & $0.0159$ & $0.0041$ & $4792$ & $37$ & $4771$ & $92$ & $4777$ & $19$ & $4806$ & $55$ & $1.815$ & $0.470$ & $0.773$ & $0.282$ & $0.773$ & $0.282$ & $-2.596$ & $0.068$ & $-2.501$ & $0.160$ & $-2.812$ & $0.023$ & $-2.380$ & $0.112$ & $-0.685$ & $0.102$ & $0.085$ & $5.919$ & D & $0.894$ & I & $0.737$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J191734.20$-$752123.9 & 6367329530749737344 & 484729162 & 20080920_1905m74_141 & 19:17:34.20 & $-$75:21:23.9 & $\dots$ & $12.320$ & $12.012$ & $1.324$ & $12.365$ & $-49.0$ & $1.2$ & $-48.3$ & $0.4$ & $0.3765$ & $0.0121$ & $2.6560$ & $0.0854$ & $2.4845$ & $0.0747$ & $0.0301$ & $2.5865$ & $0.0872$ & $0.0337$ & $2.5150$ & $0.0949$ & $0.0377$ & $0.2869$ & $0.0100$ & $-12.0605$ & $0.0126$ & $-0.0839$ & $4593$ & $52$ & $4423$ & $77$ & $\dots$ & $\dots$ & $4593$ & $52$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.937$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.254$ & $0.417$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191738.19$-$602128.7 & 6446118953447628160 & 479405274 & 20060508_1907m58_139 & 19:17:38.19 & $-$60:21:28.7 & $\dots$ & $11.596$ & $11.333$ & $1.237$ & $11.646$ & $-29.6$ & $1.4$ & $-31.2$ & $0.3$ & $0.4513$ & $0.0309$ & $2.2158$ & $0.1517$ & $2.0951$ & $0.1356$ & $0.0647$ & $2.1460$ & $0.1247$ & $0.0581$ & $1.9875$ & $0.2823$ & $0.1420$ & $-4.3167$ & $0.0272$ & $-14.3384$ & $0.0257$ & $0.0369$ & $4746$ & $52$ & $4804$ & $77$ & $\dots$ & $\dots$ & $4746$ & $52$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-1.048$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.630$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191741.62$-$592343.4 & 6638375296076620928 & 479397709 & 20030719_1934m59_040 & 19:17:41.62 & $-$59:23:43.4 & $\dots$ & $13.121$ & $13.403$ & $0.744$ & $13.533$ & $-19.9$ & $5.5$ & $\dots$ & $\dots$ & $1.2719$ & $0.0139$ & $0.7862$ & $0.0086$ & $0.7705$ & $0.0083$ & $0.0107$ & $0.7602$ & $0.0068$ & $0.0090$ & $0.7583$ & $0.0121$ & $0.0160$ & $5.4874$ & $0.0123$ & $-5.2956$ & $0.0109$ & $0.0816$ & $6148$ & $105$ & $7418$ & $204$ & $\dots$ & $\dots$ & $6148$ & $105$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.610$ & $0.282$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-2.610$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191746.99$-$670858.0 & 6434011956038611456 & 483634821 & 20090817_1911m69_079 & 19:17:46.99 & $-$67:08:58.0 & $\dots$ & $13.103$ & $12.772$ & $1.254$ & $13.092$ & $-61.2$ & $1.2$ & $-61.6$ & $0.7$ & $0.3118$ & $0.0111$ & $3.2072$ & $0.1142$ & $2.9603$ & $0.0973$ & $0.0329$ & $3.0357$ & $0.0973$ & $0.0320$ & $2.9491$ & $0.1636$ & $0.0555$ & $-6.7771$ & $0.0067$ & $0.0434$ & $0.0098$ & $-0.1133$ & $4689$ & $52$ & $4409$ & $77$ & $\dots$ & $\dots$ & $4689$ & $52$ & $0.882$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-1.341$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191754.45$-$522803.3 & 6644896533897950592 & 480920206 & 20070419_1928m54_061 & 19:17:54.45 & $-$52:28:03.3 & $\dots$ & $11.995$ & $11.699$ & $1.302$ & $12.041$ & $119.2$ & $1.4$ & $122.5$ & $0.4$ & $0.6138$ & $0.0167$ & $1.6292$ & $0.0443$ & $1.5630$ & $0.0408$ & $0.0261$ & $1.5677$ & $0.0420$ & $0.0268$ & $1.5408$ & $0.0558$ & $0.0362$ & $4.1333$ & $0.0119$ & $-37.2820$ & $0.0107$ & $0.1889$ & $4666$ & $53$ & $4835$ & $87$ & $\dots$ & $\dots$ & $4666$ & $53$ & $4.059$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $-1.224$ & $0.160$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.819$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191755.86$-$544014.5 & 6643680508396027776 & 478946700 & 20060418_1920m55_034 & 19:17:55.86 & $-$54:40:14.5 & NTTE & $10.778$ & $10.512$ & $1.118$ & $10.773$ & $25.6$ & $3.9$ & $31.2$ & $0.7$ & $0.7180$ & $0.0164$ & $1.3928$ & $0.0318$ & $1.3441$ & $0.0296$ & $0.0220$ & $1.3438$ & $0.0289$ & $0.0215$ & $1.3122$ & $0.0700$ & $0.0534$ & $14.1134$ & $0.0125$ & $-74.5664$ & $0.0116$ & $0.0167$ & $5050$ & $52$ & $5475$ & $654$ & $5040$ & $45$ & $5059$ & $58$ & $4.145$ & $0.670$ & $1.903$ & $0.444$ & $1.903$ & $0.444$ & $-2.713$ & $0.125$ & $-2.024$ & $0.500$ & $-2.645$ & $0.136$ & $-2.780$ & $0.114$ & $0.531$ & $0.146$ & $0.621$ & $6.338$ & D & $0.994$ & I & $0.745$ & $0.585$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J191756.90$-$465952.9 & 6663368741562340736 & 479785736 & 20120922_1905m47_103 & 19:17:56.90 & $-$46:59:52.9 & $\dots$ & $12.017$ & $11.699$ & $1.243$ & $12.014$ & $-6.0$ & $0.7$ & $-6.9$ & $0.3$ & $0.4232$ & $0.0270$ & $2.3629$ & $0.1508$ & $2.2262$ & $0.1338$ & $0.0601$ & $2.0570$ & $0.0848$ & $0.0412$ & $2.0251$ & $0.2005$ & $0.0990$ & $-7.3431$ & $0.0251$ & $-3.7922$ & $0.0170$ & $-0.3092$ & $4743$ & $53$ & $4836$ & $77$ & $\dots$ & $\dots$ & $4743$ & $53$ & $2.529$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $-1.037$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.586$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191758.16$-$581548.6 & 6638808538014169344 & 479321570 & 20070907_1922m59_065 & 19:17:58.16 & $-$58:15:48.6 & $\dots$ & $10.507$ & $10.418$ & $0.637$ & $10.520$ & $-33.1$ & $2.3$ & $-33.8$ & $0.3$ & $5.0234$ & $0.0171$ & $0.1991$ & $0.0007$ & $0.1980$ & $0.0007$ & $0.0034$ & $0.1982$ & $0.0006$ & $0.0028$ & $0.1977$ & $0.0008$ & $0.0041$ & $17.6646$ & $0.0132$ & $-40.7031$ & $0.0117$ & $0.1668$ & $6493$ & $72$ & $6001$ & $136$ & $\dots$ & $\dots$ & $6493$ & $72$ & $4.161$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.188$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.120$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.634$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191806.61$-$522641.5 & 6644896873197178880 & 480920178 & 20100508_1928m54_061 & 19:18:06.61 & $-$52:26:41.5 & $\dots$ & $12.559$ & $12.340$ & $1.057$ & $12.577$ & $4.4$ & $1.5$ & $5.5$ & $1.1$ & $1.0580$ & $0.0126$ & $0.9452$ & $0.0113$ & $0.9225$ & $0.0107$ & $0.0116$ & $0.9289$ & $0.0083$ & $0.0089$ & $0.9268$ & $0.0104$ & $0.0112$ & $-6.4062$ & $0.0092$ & $-13.5525$ & $0.0085$ & $0.2017$ & $5202$ & $55$ & $4997$ & $77$ & $\dots$ & $\dots$ & $5202$ & $55$ & $2.389$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.112$ & $-0.865$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191811.71$-$542018.7 & 6643736510472411264 & 478939238 & 20090814_1928m54_042 & 19:18:11.71 & $-$54:20:18.7 & $\dots$ & $12.661$ & $12.306$ & $1.389$ & $12.691$ & $11.6$ & $0.8$ & $12.3$ & $0.1$ & $0.1776$ & $0.0151$ & $5.6306$ & $0.4787$ & $4.9116$ & $0.3643$ & $0.0742$ & $5.0140$ & $0.4303$ & $0.0858$ & $5.1614$ & $0.3557$ & $0.0689$ & $-0.1415$ & $0.0124$ & $-20.3303$ & $0.0102$ & $0.0394$ & $4446$ & $52$ & $4785$ & $77$ & $\dots$ & $\dots$ & $4446$ & $52$ & $2.590$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.101$ & $-1.180$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.517$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191815.08$-$115835.2 & 4198109667444430464 & 282221706 & 20110905_1921m11_037 & 19:18:15.08 & $-$11:58:35.2 & $\dots$ & $11.015$ & $10.546$ & $1.600$ & $11.044$ & $-24.2$ & $0.5$ & $\dots$ & $\dots$ & $0.6205$ & $0.0204$ & $1.6116$ & $0.0530$ & $1.5468$ & $0.0488$ & $0.0316$ & $1.5092$ & $0.0507$ & $0.0336$ & $1.5303$ & $0.0659$ & $0.0431$ & $6.7318$ & $0.0234$ & $-6.0624$ & $0.0161$ & $-0.2653$ & $4384$ & $51$ & $4579$ & $68$ & $\dots$ & $\dots$ & $4384$ & $51$ & $1.697$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.945$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.372$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $111$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191815.17$-$491802.3 & 6658269550229839232 & 480159495 & 20110509_1905m47_129 & 19:18:15.17 & $-$49:18:02.3 & NTTE & $11.534$ & $11.170$ & $1.428$ & $11.575$ & $69.6$ & $0.7$ & $69.5$ & $0.5$ & $0.1552$ & $0.0233$ & $6.4433$ & $0.9673$ & $5.5188$ & $0.7096$ & $0.1286$ & $5.4646$ & $0.6023$ & $0.1102$ & $5.2868$ & $0.6188$ & $0.1171$ & $-0.0242$ & $0.0220$ & $-17.5823$ & $0.0142$ & $-0.3050$ & $4541$ & $77$ & $4633$ & $92$ & $4612$ & $96$ & $4470$ & $58$ & $1.392$ & $0.470$ & $0.666$ & $0.250$ & $0.666$ & $0.250$ & $-2.600$ & $0.073$ & $-1.965$ & $0.160$ & $-2.590$ & $0.001$ & $-2.610$ & $0.145$ & $-0.250$ & $0.097$ & $0.490$ & $6.320$ & D & $0.989$ & I & $0.558$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J191825.08$-$121159.7 & 4186091906575502464 & 282204368 & 20110905_1921m11_054 & 19:18:25.08 & $-$12:11:59.7 & $\dots$ & $10.941$ & $10.557$ & $1.476$ & $10.987$ & $16.9$ & $0.9$ & $18.2$ & $0.7$ & $0.8213$ & $0.0272$ & $1.2176$ & $0.0403$ & $1.1802$ & $0.0379$ & $0.0321$ & $1.1659$ & $0.0376$ & $0.0322$ & $1.1664$ & $0.0240$ & $0.0206$ & $-7.7439$ & $0.0296$ & $-7.6729$ & $0.0235$ & $0.0201$ & $4594$ & $52$ & $4530$ & $68$ & $\dots$ & $\dots$ & $4594$ & $52$ & $1.614$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.844$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.269$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191841.93$-$602819.8 & 6446102082815993600 & 479406161 & 20090826_1922m59_018 & 19:18:41.93 & $-$60:28:19.8 & $\dots$ & $12.490$ & $12.186$ & $1.269$ & $12.513$ & $148.0$ & $1.4$ & $147.0$ & $0.6$ & $0.2450$ & $0.0170$ & $4.0816$ & $0.2832$ & $3.6900$ & $0.2315$ & $0.0627$ & $3.7529$ & $0.2025$ & $0.0539$ & $3.9976$ & $0.1423$ & $0.0356$ & $-5.7199$ & $0.0143$ & $-10.8659$ & $0.0134$ & $0.1240$ & $4688$ & $53$ & $4657$ & $77$ & $\dots$ & $\dots$ & $4688$ & $53$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.102$ & $-1.294$ & $0.170$ & $\dots$ & $\dots$ & $-1.550$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.394$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191850.56$-$443739.6 & 6664632454080992256 & 479836041 & 20120619_1913m43_142 & 19:18:50.56 & $-$44:37:39.6 & $\dots$ & $12.854$ & $12.504$ & $1.340$ & $12.864$ & $-39.0$ & $0.7$ & $-38.0$ & $1.4$ & $0.3563$ & $0.0172$ & $2.8066$ & $0.1355$ & $2.6157$ & $0.1177$ & $0.0450$ & $2.6602$ & $0.1423$ & $0.0535$ & $2.5945$ & $0.1646$ & $0.0635$ & $-5.0445$ & $0.0160$ & $-6.4100$ & $0.0145$ & $0.1205$ & $4594$ & $53$ & $4522$ & $77$ & $\dots$ & $\dots$ & $4594$ & $53$ & $1.751$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.117$ & $-1.076$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191901.97$-$663622.8 & 6434090188862928384 & 483617760 & 20080921_1911m69_080 & 19:19:01.97 & $-$66:36:22.8 & $\dots$ & $11.915$ & $11.588$ & $1.311$ & $11.935$ & $-32.8$ & $0.6$ & $-29.9$ & $0.8$ & $0.4503$ & $0.0177$ & $2.2207$ & $0.0873$ & $2.0995$ & $0.0780$ & $0.0372$ & $2.1098$ & $0.0840$ & $0.0398$ & $2.0937$ & $0.0992$ & $0.0474$ & $-5.6496$ & $0.0103$ & $3.3877$ & $0.0147$ & $-0.0969$ & $4589$ & $52$ & $4599$ & $77$ & $\dots$ & $\dots$ & $4589$ & $52$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.813$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.381$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191910.01$-$541254.0 & 6643761112045075840 & 478943637 & 20090717_1928m54_042 & 19:19:10.01 & $-$54:12:54.0 & $\dots$ & $12.439$ & $12.372$ & $0.598$ & $12.464$ & $1.0$ & $1.7$ & $-7.0$ & $5.1$ & $1.0053$ & $0.0174$ & $0.9947$ & $0.0172$ & $0.9696$ & $0.0164$ & $0.0169$ & $0.9664$ & $0.0151$ & $0.0157$ & $0.9805$ & $0.0327$ & $0.0334$ & $-4.5089$ & $0.0140$ & $-4.5336$ & $0.0127$ & $0.1941$ & $4851$ & $54$ & $6471$ & $83$ & $\dots$ & $\dots$ & $4851$ & $54$ & $3.764$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.110$ & $0.150$ & $0.120$ & $\dots$ & $\dots$ & $-1.490$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191912.66$-$404513.7 & 6714413740680145792 & 211055242 & 20120911_1913m43_083 & 19:19:12.66 & $-$40:45:13.7 & $\dots$ & $12.909$ & $12.515$ & $1.417$ & $12.914$ & $-75.8$ & $0.8$ & $-76.9$ & $0.8$ & $0.2042$ & $0.0184$ & $4.8972$ & $0.4413$ & $4.3440$ & $0.3472$ & $0.0799$ & $4.4777$ & $0.3205$ & $0.0716$ & $4.5616$ & $0.5474$ & $0.1200$ & $8.4324$ & $0.0162$ & $-7.7143$ & $0.0134$ & $0.0705$ & $4489$ & $52$ & $4441$ & $77$ & $\dots$ & $\dots$ & $4489$ & $52$ & $1.214$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $-1.186$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.307$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191917.83$-$433853.0 & 6712793129259331712 & 479849904 & 20120615_1913m43_127 & 19:19:17.83 & $-$43:38:53.0 & $\dots$ & $12.833$ & $12.412$ & $1.461$ & $12.834$ & $114.8$ & $1.2$ & $113.3$ & $0.7$ & $0.1339$ & $0.0136$ & $7.4683$ & $0.7585$ & $6.2539$ & $0.5319$ & $0.0851$ & $5.9816$ & $0.4168$ & $0.0697$ & $6.2895$ & $0.7874$ & $0.1252$ & $0.9685$ & $0.0162$ & $-8.0310$ & $0.0153$ & $0.1014$ & $4361$ & $52$ & $4175$ & $79$ & $\dots$ & $\dots$ & $4361$ & $52$ & $4.455$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.110$ & $-0.514$ & $0.090$ & $\dots$ & $\dots$ & $-1.460$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.206$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191927.32$-$363817.0 & 6742328309386811648 & 212162921 & 20120515_1921m38_007 & 19:19:27.32 & $-$36:38:17.0 & $\dots$ & $12.653$ & $11.937$ & $1.886$ & $12.608$ & $-3.5$ & $1.1$ & $-2.7$ & $0.7$ & $0.5201$ & $0.0155$ & $1.9227$ & $0.0573$ & $1.8312$ & $0.0520$ & $0.0284$ & $1.8643$ & $0.0498$ & $0.0267$ & $1.8999$ & $0.0366$ & $0.0192$ & $-0.4063$ & $0.0160$ & $-0.6739$ & $0.0139$ & $0.1054$ & $4275$ & $55$ & $4331$ & $65$ & $\dots$ & $\dots$ & $4275$ & $55$ & $1.420$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.160$ & $-0.447$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.072$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191927.70$-$595914.0 & 6446179976343212928 & $\dots$ & 20080413_1922m59_023 & 19:19:27.70 & $-$59:59:14.0 & NTTE & $10.497$ & $10.057$ & $1.583$ & $10.545$ & $-77.7$ & $0.5$ & $-78.5$ & $0.6$ & $0.2464$ & $0.0137$ & $4.0584$ & $0.2257$ & $3.6711$ & $0.1846$ & $0.0503$ & $3.6765$ & $0.1653$ & $0.0450$ & $3.2890$ & $0.0764$ & $0.0232$ & $3.2479$ & $0.0125$ & $-33.8675$ & $0.0122$ & $0.0572$ & $4523$ & $108$ & $4511$ & $51$ & $4523$ & $108$ & $\dots$ & $\dots$ & $1.251$ & $0.210$ & $0.211$ & $0.016$ & $0.211$ & $0.016$ & $-2.860$ & $0.124$ & $-2.138$ & $0.140$ & $-2.860$ & $0.124$ & $\dots$ & $\dots$ & $-0.302$ & $0.144$ & $0.438$ & $6.008$ & D & $0.975$ & I & $0.343$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $93$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J191931.41$-$654707.0 & 6434457842362678784 & 483611634 & 20090914_1917m64_143 & 19:19:31.41 & $-$65:47:07.0 & $\dots$ & $12.433$ & $12.220$ & $1.016$ & $12.440$ & $310.6$ & $1.0$ & $299.9$ & $2.7$ & $1.1062$ & $0.0202$ & $0.9040$ & $0.0165$ & $0.8832$ & $0.0158$ & $0.0178$ & $0.8904$ & $0.0142$ & $0.0159$ & $0.9289$ & $0.0242$ & $0.0260$ & $-40.8466$ & $0.0108$ & $-9.9783$ & $0.0173$ & $-0.1307$ & $5203$ & $54$ & $4894$ & $77$ & $\dots$ & $\dots$ & $5203$ & $54$ & $3.495$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-1.678$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.718$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191936.02$-$585808.8 & 6638530464651651456 & 479330305 & 20100614_1922m59_055 & 19:19:36.02 & $-$58:58:08.8 & $\dots$ & $12.705$ & $12.337$ & $1.371$ & $12.713$ & $102.6$ & $0.8$ & $100.3$ & $0.8$ & $0.2032$ & $0.0135$ & $4.9213$ & $0.3270$ & $4.3630$ & $0.2570$ & $0.0589$ & $4.6082$ & $0.2942$ & $0.0638$ & $4.6891$ & $0.0585$ & $0.0125$ & $-12.1344$ & $0.0121$ & $-1.1413$ & $0.0104$ & $-0.1096$ & $4526$ & $52$ & $4494$ & $77$ & $\dots$ & $\dots$ & $4526$ & $52$ & $1.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $-1.411$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191936.71$-$384113.5 & 6738883784272124800 & 211738121 & 20120908_1921m38_037 & 19:19:36.71 & $-$38:41:13.5 & $\dots$ & $12.954$ & $12.482$ & $1.713$ & $13.045$ & $-69.4$ & $1.1$ & $-82.7$ & $4.9$ & $0.2910$ & $0.0152$ & $3.4364$ & $0.1795$ & $3.1546$ & $0.1513$ & $0.0479$ & $3.3107$ & $0.1538$ & $0.0465$ & $3.5716$ & $0.2155$ & $0.0603$ & $-3.1805$ & $0.0182$ & $-3.0255$ & $0.0165$ & $0.1563$ & $4255$ & $53$ & $4262$ & $77$ & $\dots$ & $\dots$ & $4255$ & $53$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.128$ & $-0.652$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.109$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191937.11$-$631331.7 & 6444668766329832320 & 483517388 & 20090724_1917m64_076 & 19:19:37.11 & $-$63:13:31.7 & $\dots$ & $12.496$ & $12.117$ & $1.403$ & $12.509$ & $146.6$ & $0.9$ & $149.2$ & $0.8$ & $0.2609$ & $0.0117$ & $3.8329$ & $0.1719$ & $3.4855$ & $0.1421$ & $0.0408$ & $3.6639$ & $0.1579$ & $0.0431$ & $3.8527$ & $0.3768$ & $0.0978$ & $-6.5011$ & $0.0105$ & $-7.3173$ & $0.0099$ & $-0.0765$ & $4414$ & $52$ & $4388$ & $77$ & $\dots$ & $\dots$ & $4414$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-1.049$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J191938.13$-$551217.2 & 6643452291012093056 & 478980140 & 20080902_1928m54_028 & 19:19:38.13 & $-$55:12:17.2 & $\dots$ & $11.830$ & $12.054$ & $0.860$ & $12.219$ & $-5.8$ & $1.5$ & $-10.6$ & $1.8$ & $2.8593$ & $0.0171$ & $0.3497$ & $0.0021$ & $0.3466$ & $0.0021$ & $0.0059$ & $0.3465$ & $0.0019$ & $0.0055$ & $\dots$ & $\dots$ & $\dots$ & $9.9742$ & $0.3820$ & $-9.4188$ & $0.3542$ & $0.1612$ & $5643$ & $119$ & $5409$ & $104$ & $\dots$ & $\dots$ & $5643$ & $119$ & $3.988$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.347$ & $0.176$ & $-0.362$ & $0.110$ & $\dots$ & $\dots$ & $-1.347$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J192006.93$-$582531.0 & 6638744457102003200 & 479328688 & 20080606_1922m59_041 & 19:20:06.93 & $-$58:25:31.0 & $\dots$ & $11.137$ & $10.828$ & $1.317$ & $11.177$ & $-42.9$ & $1.2$ & $-64.1$ & $13.8$ & $1.1064$ & $0.0160$ & $0.9038$ & $0.0131$ & $0.8831$ & $0.0125$ & $0.0141$ & $0.8842$ & $0.0146$ & $0.0165$ & $0.8824$ & $0.0156$ & $0.0176$ & $3.8648$ & $0.0132$ & $-0.2808$ & $0.0105$ & $0.0469$ & $4621$ & $56$ & $4837$ & $64$ & $\dots$ & $\dots$ & $4621$ & $56$ & $3.932$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.113$ & $0.080$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.172$ & $0.097$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192008.26$-$850728.8 & 6346010515682428544 & 484998827 & 20080516_1852m84_122 & 19:20:08.26 & $-$85:07:28.8 & $\dots$ & $10.017$ & $9.564$ & $1.547$ & $10.032$ & $86.4$ & $0.3$ & $80.1$ & $0.9$ & $0.7401$ & $0.0175$ & $1.3512$ & $0.0319$ & $1.3053$ & $0.0298$ & $0.0228$ & $1.3208$ & $0.0309$ & $0.0234$ & $1.2899$ & $0.0273$ & $0.0211$ & $1.5586$ & $0.0226$ & $-14.1196$ & $0.0202$ & $-0.1246$ & $4318$ & $51$ & $4331$ & $68$ & $\dots$ & $\dots$ & $4318$ & $51$ & $1.261$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-1.039$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $110$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192011.15$-$370629.4 & 6742126549002712576 & 212139555 & 20050630_1925m38_064 & 19:20:11.15 & $-$37:06:29.4 & $\dots$ & $12.469$ & $11.772$ & $1.918$ & $12.465$ & $41.9$ & $0.8$ & $42.1$ & $1.2$ & $1.0040$ & $0.0140$ & $0.9960$ & $0.0139$ & $0.9709$ & $0.0132$ & $0.0136$ & $0.9777$ & $0.0129$ & $0.0131$ & $0.9769$ & $0.0192$ & $0.0196$ & $6.4482$ & $0.0137$ & $1.9177$ & $0.0115$ & $0.1811$ & $4606$ & $52$ & $4829$ & $65$ & $\dots$ & $\dots$ & $4606$ & $52$ & $2.050$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.577$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.141$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192012.74$-$580232.7 & 6638834617055928448 & 479324196 & 20090826_1922m59_070 & 19:20:12.74 & $-$58:02:32.7 & $\dots$ & $13.029$ & $12.625$ & $1.455$ & $13.044$ & $4.1$ & $0.8$ & $3.4$ & $0.4$ & $0.2878$ & $0.0134$ & $3.4746$ & $0.1618$ & $3.1867$ & $0.1361$ & $0.0427$ & $3.3529$ & $0.1580$ & $0.0471$ & $3.5409$ & $0.4302$ & $0.1215$ & $7.5231$ & $0.0106$ & $-7.2521$ & $0.0100$ & $0.1480$ & $4367$ & $58$ & $4581$ & $65$ & $\dots$ & $\dots$ & $4367$ & $58$ & $1.861$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.202$ & $-0.425$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.188$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192030.25$-$711030.7 & 6417056284146075904 & 483238492 & 20060508_1947m70_026 & 19:20:30.25 & $-$71:10:30.7 & $\dots$ & $11.595$ & $11.292$ & $1.326$ & $11.646$ & $-61.7$ & $1.4$ & $-60.1$ & $1.9$ & $0.7127$ & $0.0144$ & $1.4031$ & $0.0283$ & $1.3537$ & $0.0264$ & $0.0195$ & $1.3630$ & $0.0278$ & $0.0204$ & $1.3215$ & $0.0324$ & $0.0246$ & $4.9119$ & $0.0121$ & $-16.7760$ & $0.0138$ & $-0.1230$ & $4581$ & $57$ & $4991$ & $49$ & $\dots$ & $\dots$ & $4581$ & $57$ & $3.553$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.160$ & $0.279$ & $0.090$ & $\dots$ & $\dots$ & $-0.970$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.214$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192047.94$-$721843.0 & 6416731309740791424 & 483355753 & 20080902_1905m74_085 & 19:20:47.94 & $-$72:18:43.0 & $\dots$ & $11.946$ & $11.615$ & $1.318$ & $11.965$ & $77.6$ & $0.6$ & $77.2$ & $0.2$ & $0.5737$ & $0.0104$ & $1.7431$ & $0.0316$ & $1.6675$ & $0.0289$ & $0.0173$ & $1.6821$ & $0.0314$ & $0.0187$ & $1.6302$ & $0.0302$ & $0.0185$ & $-3.8423$ & $0.0082$ & $-7.5494$ & $0.0104$ & $-0.0642$ & $4607$ & $53$ & $4591$ & $68$ & $\dots$ & $\dots$ & $4607$ & $53$ & $1.843$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $-0.953$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192051.92$-$620301.0 & 6444986692691562368 & 483521965 & 20060626_1917m64_078 & 19:20:51.92 & $-$62:03:01.0 & $\dots$ & $11.243$ & $10.965$ & $1.132$ & $11.232$ & $19.7$ & $1.2$ & $20.8$ & $0.5$ & $1.4903$ & $0.0183$ & $0.6710$ & $0.0082$ & $0.6595$ & $0.0080$ & $0.0121$ & $0.6608$ & $0.0071$ & $0.0107$ & $0.6524$ & $0.0152$ & $0.0233$ & $4.3069$ & $0.0155$ & $-27.6413$ & $0.0131$ & $-0.1308$ & $4947$ & $53$ & $4831$ & $77$ & $\dots$ & $\dots$ & $4947$ & $53$ & $1.879$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.858$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.317$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192101.88$-$682657.8 & 6421681929562092672 & 483927860 & 20070527_1911m69_107 & 19:21:01.88 & $-$68:26:57.8 & $\dots$ & $11.485$ & $11.021$ & $1.526$ & $11.478$ & $224.0$ & $0.8$ & $225.1$ & $0.2$ & $0.2633$ & $0.0165$ & $3.7979$ & $0.2380$ & $3.4566$ & $0.1971$ & $0.0570$ & $3.5426$ & $0.3037$ & $0.0857$ & $3.1044$ & $0.2208$ & $0.0711$ & $0.4702$ & $0.0102$ & $-17.2375$ & $0.0132$ & $-0.0938$ & $4252$ & $52$ & $4381$ & $77$ & $\dots$ & $\dots$ & $4252$ & $52$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $-1.154$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192143.21$-$204703.5 & 4082688610420707200 & 259001187 & 20050731_1928m20_034 & 19:21:43.21 & $-$20:47:03.5 & $\dots$ & $12.617$ & $12.369$ & $1.087$ & $12.617$ & $51.9$ & $1.1$ & $53.0$ & $2.1$ & $0.4614$ & $0.0129$ & $2.1673$ & $0.0606$ & $2.0517$ & $0.0543$ & $0.0265$ & $2.1007$ & $0.0522$ & $0.0248$ & $2.1469$ & $0.0813$ & $0.0379$ & $-1.9226$ & $0.0153$ & $-6.8442$ & $0.0127$ & $0.0926$ & $5118$ & $54$ & $4969$ & $65$ & $\dots$ & $\dots$ & $5118$ & $54$ & $2.415$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.641$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.257$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192145.93$-$712436.4 & 6417041234580564736 & 483239180 & 20060508_1947m70_025 & 19:21:45.93 & $-$71:24:36.4 & $\dots$ & $11.599$ & $11.382$ & $1.154$ & $11.658$ & $121.5$ & $0.8$ & $119.6$ & $0.4$ & $0.4741$ & $0.0164$ & $2.1093$ & $0.0730$ & $1.9996$ & $0.0656$ & $0.0328$ & $2.0137$ & $0.0832$ & $0.0413$ & $2.0023$ & $0.0792$ & $0.0395$ & $-14.0522$ & $0.0113$ & $-1.4241$ & $0.0150$ & $-0.1669$ & $4968$ & $55$ & $4621$ & $92$ & $\dots$ & $\dots$ & $4968$ & $55$ & $1.336$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.010$ & $0.108$ & $-1.729$ & $0.160$ & $\dots$ & $\dots$ & $-2.010$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.077$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192149.50$-$794738.2 & 6361002631604746752 & 484848222 & 20060721_1859m79_134 & 19:21:49.50 & $-$79:47:38.2 & $\dots$ & $11.345$ & $10.964$ & $1.434$ & $11.372$ & $-51.2$ & $4.6$ & $\dots$ & $\dots$ & $2.3722$ & $0.0109$ & $0.4215$ & $0.0019$ & $0.4170$ & $0.0019$ & $0.0045$ & $0.4183$ & $0.0018$ & $0.0044$ & $0.4139$ & $0.0041$ & $0.0100$ & $7.8046$ & $0.0110$ & $3.8218$ & $0.0117$ & $0.0936$ & $5059$ & $57$ & $5509$ & $94$ & $\dots$ & $\dots$ & $5059$ & $57$ & $0.930$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.125$ & $-0.827$ & $0.180$ & $\dots$ & $\dots$ & $-1.580$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192150.80$-$445255.0 & 6664403004047021184 & 479880460 & 20110515_1913m43_137 & 19:21:50.80 & $-$44:52:55.0 & NTTE & $11.407$ & $10.961$ & $1.499$ & $11.403$ & $1.6$ & $0.4$ & $2.8$ & $0.4$ & $0.1310$ & $0.0297$ & $7.6336$ & $1.7307$ & $6.3694$ & $1.2049$ & $0.1892$ & $6.1291$ & $1.0313$ & $0.1683$ & $4.4056$ & $0.0772$ & $0.0175$ & $-3.4598$ & $0.0234$ & $1.1260$ & $0.0176$ & $-0.2161$ & $4523$ & $85$ & $4794$ & $51$ & $4590$ & $115$ & $4457$ & $55$ & $1.540$ & $0.210$ & $0.164$ & $0.041$ & $0.164$ & $0.041$ & $-2.871$ & $0.115$ & $-1.985$ & $0.140$ & $-2.822$ & $0.115$ & $-2.920$ & $0.114$ & $-0.166$ & $0.172$ & $0.564$ & $6.123$ & D & $0.982$ & I & $0.290$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $92$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J192159.98$-$534200.3 & 6643871273664104064 & 480945370 & 20100508_1928m54_052 & 19:21:59.98 & $-$53:42:00.3 & $\dots$ & $13.097$ & $12.670$ & $1.348$ & $13.035$ & $-10.3$ & $7.3$ & $-36.2$ & $13.0$ & $1.6167$ & $0.0135$ & $0.6185$ & $0.0052$ & $0.6088$ & $0.0050$ & $0.0082$ & $0.6128$ & $0.0043$ & $0.0069$ & $0.6035$ & $0.0133$ & $0.0220$ & $3.6522$ & $0.0121$ & $-1.1125$ & $0.0103$ & $0.0913$ & $4532$ & $61$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4532$ & $61$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.125$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.610$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192212.57$-$511844.3 & 6657069708166184320 & 480927792 & 20070808_1934m49_019 & 19:22:12.57 & $-$51:18:44.3 & $\dots$ & $11.023$ & $10.657$ & $1.369$ & $11.032$ & $-106.4$ & $1.0$ & $-107.9$ & $0.7$ & $0.4741$ & $0.0142$ & $2.1093$ & $0.0632$ & $1.9996$ & $0.0568$ & $0.0284$ & $1.9745$ & $0.0554$ & $0.0281$ & $1.9246$ & $0.0939$ & $0.0488$ & $-3.4998$ & $0.0131$ & $-27.8020$ & $0.0104$ & $-0.1012$ & $4516$ & $52$ & $4715$ & $77$ & $\dots$ & $\dots$ & $4516$ & $52$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.103$ & $-0.920$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.489$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192217.88$-$505519.8 & 6657093927483881344 & 480188811 & 20050914_1907m49_129 & 19:22:17.88 & $-$50:55:19.8 & $\dots$ & $13.174$ & $12.886$ & $1.213$ & $13.187$ & $73.3$ & $1.3$ & $70.5$ & $3.2$ & $0.6878$ & $0.0196$ & $1.4539$ & $0.0414$ & $1.4010$ & $0.0385$ & $0.0275$ & $1.4157$ & $0.0365$ & $0.0258$ & $1.4261$ & $0.0346$ & $0.0243$ & $5.2838$ & $0.0190$ & $-12.4124$ & $0.0128$ & $-0.3778$ & $4837$ & $53$ & $4834$ & $77$ & $\dots$ & $\dots$ & $4837$ & $53$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $-0.658$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.199$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192221.46$-$315739.2 & 6745784903368133504 & 229327779 & 20110605_1929m33_058 & 19:22:21.46 & $-$31:57:39.2 & $\dots$ & $11.198$ & $10.857$ & $1.376$ & $11.236$ & $29.1$ & $1.1$ & $28.6$ & $0.4$ & $0.4123$ & $0.0158$ & $2.4254$ & $0.0929$ & $2.2815$ & $0.0822$ & $0.0360$ & $2.1814$ & $0.0604$ & $0.0277$ & $2.1853$ & $0.1257$ & $0.0575$ & $-14.2096$ & $0.0170$ & $-36.9672$ & $0.0148$ & $0.0980$ & $4623$ & $52$ & $4433$ & $77$ & $\dots$ & $\dots$ & $4623$ & $52$ & $0.757$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $-1.417$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.127$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192222.83$-$501225.4 & 6658860778247130752 & 480185695 & 20090819_1934m49_031 & 19:22:22.83 & $-$50:12:25.4 & $\dots$ & $12.642$ & $12.432$ & $0.991$ & $12.642$ & $-68.0$ & $1.1$ & $-69.5$ & $2.5$ & $0.2054$ & $0.0131$ & $4.8685$ & $0.3105$ & $4.3215$ & $0.2446$ & $0.0566$ & $4.3482$ & $0.2573$ & $0.0592$ & $4.3064$ & $0.3561$ & $0.0827$ & $-1.1239$ & $0.0127$ & $-4.7921$ & $0.0100$ & $-0.3060$ & $5337$ & $57$ & $5186$ & $214$ & $\dots$ & $\dots$ & $5337$ & $57$ & $1.577$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.117$ & $-1.678$ & $0.270$ & $\dots$ & $\dots$ & $-1.490$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.663$ & $0.338$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192233.09$-$682120.5 & 6421683334016448256 & 483927826 & 20030618_1928m71_074 & 19:22:33.09 & $-$68:21:20.5 & $\dots$ & $12.495$ & $12.174$ & $1.152$ & $12.448$ & $94.0$ & $2.9$ & $93.9$ & $0.5$ & $0.5128$ & $0.0114$ & $1.9501$ & $0.0434$ & $1.8560$ & $0.0393$ & $0.0212$ & $1.9061$ & $0.0410$ & $0.0215$ & $1.9748$ & $0.0589$ & $0.0298$ & $-4.5029$ & $0.0072$ & $-2.6270$ & $0.0097$ & $-0.0808$ & $4971$ & $53$ & $5510$ & $69$ & $\dots$ & $\dots$ & $4971$ & $53$ & $3.121$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.056$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.061$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192245.84$-$510105.7 & 6658589748629819392 & 480189838 & 20080625_1934m49_021 & 19:22:45.84 & $-$51:01:05.7 & $\dots$ & $11.742$ & $11.462$ & $1.133$ & $11.729$ & $73.7$ & $0.8$ & $74.5$ & $0.9$ & $1.1087$ & $0.0196$ & $0.9020$ & $0.0159$ & $0.8813$ & $0.0152$ & $0.0173$ & $0.8815$ & $0.0160$ & $0.0182$ & $0.8854$ & $0.0178$ & $0.0201$ & $9.5333$ & $0.0180$ & $-16.0530$ & $0.0132$ & $-0.3963$ & $5013$ & $54$ & $5095$ & $94$ & $\dots$ & $\dots$ & $5013$ & $54$ & $3.479$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.114$ & $-0.794$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192248.23$-$200234.8 & 4083173971780127360 & 259876460 & 20050731_1928m20_051 & 19:22:48.23 & $-$20:02:34.8 & $\dots$ & $13.488$ & $13.562$ & $1.375$ & $13.940$ & $17.3$ & $2.1$ & $18.3$ & $1.8$ & $0.1261$ & $0.0158$ & $7.9302$ & $0.9936$ & $6.5746$ & $0.6830$ & $0.1039$ & $5.8390$ & $0.4191$ & $0.0718$ & $6.2278$ & $0.4107$ & $0.0659$ & $-0.9623$ & $0.0177$ & $-7.6570$ & $0.0159$ & $0.3346$ & $4558$ & $57$ & $4612$ & $102$ & $\dots$ & $\dots$ & $4558$ & $57$ & $3.642$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.156$ & $0.147$ & $0.100$ & $\dots$ & $\dots$ & $-1.530$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.214$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192254.72$-$523301.3 & 6644751020405159168 & 480949228 & 20060826_1928m54_068 & 19:22:54.72 & $-$52:33:01.3 & $\dots$ & $12.693$ & $12.483$ & $1.084$ & $12.730$ & $45.6$ & $1.4$ & $46.4$ & $1.2$ & $0.4671$ & $0.0147$ & $2.1409$ & $0.0674$ & $2.0280$ & $0.0605$ & $0.0298$ & $2.0878$ & $0.0548$ & $0.0262$ & $2.1287$ & $0.1826$ & $0.0858$ & $-6.6812$ & $0.0116$ & $-1.0473$ & $0.0097$ & $0.0729$ & $5062$ & $55$ & $5029$ & $94$ & $\dots$ & $\dots$ & $5062$ & $55$ & $2.468$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.125$ & $-0.908$ & $0.180$ & $\dots$ & $\dots$ & $-0.880$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.594$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192305.70$-$170438.7 & 4180789782326654592 & 264261612 & 20120517_1932m17_048 & 19:23:05.70 & $-$17:04:38.7 & $\dots$ & $13.980$ & $12.840$ & $3.035$ & $14.411$ & $128.3$ & $7.0$ & $124.1$ & $0.7$ & $0.1345$ & $0.0264$ & $7.4349$ & $1.4593$ & $6.2305$ & $1.0248$ & $0.1645$ & $6.1814$ & $1.2043$ & $0.1948$ & $10.5668$ & $0.5884$ & $0.0557$ & $0.4949$ & $0.0330$ & $-2.5214$ & $0.0267$ & $0.0455$ & $4697$ & $56$ & $3802$ & $253$ & $\dots$ & $\dots$ & $4697$ & $56$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.117$ & $-0.743$ & $0.310$ & $\dots$ & $\dots$ & $-1.890$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192307.62$-$723234.7 & 6416673894617555584 & 483362591 & 20100604_1905m74_090 & 19:23:07.62 & $-$72:32:34.7 & $\dots$ & $12.256$ & $12.047$ & $0.994$ & $12.259$ & $53.5$ & $1.4$ & $54.9$ & $0.7$ & $0.5112$ & $0.0098$ & $1.9562$ & $0.0375$ & $1.8615$ & $0.0340$ & $0.0182$ & $1.8763$ & $0.0353$ & $0.0188$ & $1.8848$ & $0.0760$ & $0.0403$ & $5.1223$ & $0.0079$ & $-36.7171$ & $0.0098$ & $-0.0612$ & $5328$ & $57$ & $5031$ & $94$ & $\dots$ & $\dots$ & $5328$ & $57$ & $1.852$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.122$ & $-1.242$ & $0.180$ & $\dots$ & $\dots$ & $-1.250$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192309.66$-$553456.8 & 6640389189058410496 & 478995925 & 20080629_1928m54_004 & 19:23:09.66 & $-$55:34:56.8 & $\dots$ & $11.451$ & $11.275$ & $0.943$ & $11.468$ & $193.2$ & $0.8$ & $191.9$ & $0.5$ & $0.5745$ & $0.0176$ & $1.7406$ & $0.0533$ & $1.6653$ & $0.0488$ & $0.0293$ & $1.6329$ & $0.0412$ & $0.0252$ & $1.5973$ & $0.0618$ & $0.0387$ & $-32.4570$ & $0.0135$ & $-33.3066$ & $0.0133$ & $0.2183$ & $5377$ & $56$ & $5396$ & $94$ & $\dots$ & $\dots$ & $5377$ & $56$ & $2.875$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.106$ & $-1.246$ & $0.180$ & $\dots$ & $\dots$ & $-1.770$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.228$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192312.34$-$493946.7 & 6658935957354345856 & 480176820 & 20100805_1934m49_040 & 19:23:12.34 & $-$49:39:46.7 & $\dots$ & $12.978$ & $12.513$ & $1.532$ & $12.972$ & $137.8$ & $1.5$ & $143.5$ & $1.4$ & $0.1019$ & $0.0155$ & $9.8135$ & $1.4927$ & $7.8186$ & $0.9475$ & $0.1212$ & $7.3057$ & $0.7366$ & $0.1008$ & $7.0315$ & $0.2697$ & $0.0384$ & $-1.0667$ & $0.0144$ & $-5.4186$ & $0.0108$ & $-0.2286$ & $4273$ & $54$ & $4418$ & $77$ & $\dots$ & $\dots$ & $4273$ & $54$ & $0.891$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.150$ & $0.131$ & $-1.290$ & $0.170$ & $\dots$ & $\dots$ & $-2.150$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192314.82$-$623217.8 & 6444758685765498112 & 483524607 & 20080512_1917m64_083 & 19:23:14.82 & $-$62:32:17.8 & $\dots$ & $10.067$ & $9.811$ & $0.955$ & $10.008$ & $-13.5$ & $0.7$ & $-12.6$ & $0.3$ & $11.9658$ & $0.0138$ & $0.0836$ & $0.0001$ & $0.0834$ & $0.0001$ & $0.0012$ & $0.0834$ & $0.0001$ & $0.0013$ & $0.0832$ & $0.0001$ & $0.0016$ & $-3.4730$ & $0.0111$ & $-167.4504$ & $0.0119$ & $0.1632$ & $5784$ & $72$ & $5408$ & $57$ & $\dots$ & $\dots$ & $5784$ & $72$ & $4.371$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.049$ & $0.244$ & $-0.039$ & $0.090$ & $\dots$ & $\dots$ & $-1.049$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.087$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192318.60$-$115038.0 & 4187568756853709568 & 285123995 & 20110428_1921m11_061 & 19:23:18.60 & $-$11:50:38.0 & NTTE & $11.226$ & $10.726$ & $1.720$ & $11.293$ & $150.3$ & $0.8$ & $151.1$ & $0.8$ & $0.2475$ & $0.0150$ & $4.0404$ & $0.2449$ & $3.6563$ & $0.2005$ & $0.0548$ & $3.4543$ & $0.1617$ & $0.0468$ & $3.1890$ & $0.1158$ & $0.0363$ & $-3.2523$ & $0.0170$ & $-7.8199$ & $0.0147$ & $0.2459$ & $4435$ & $153$ & $4371$ & $77$ & $4435$ & $153$ & $4179$ & $52$ & $0.872$ & $0.230$ & $0.836$ & $0.039$ & $0.836$ & $0.039$ & $-1.988$ & $0.019$ & $-1.466$ & $0.170$ & $-1.988$ & $0.019$ & $-1.360$ & $0.117$ & $-0.524$ & $0.120$ & $0.156$ & $6.598$ & D & $0.987$ & I & $0.414$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $64$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J192323.78$-$504305.9 & 6658598265547671936 & 480190634 & 20100805_1934m49_021 & 19:23:23.78 & $-$50:43:05.9 & $\dots$ & $12.861$ & $12.508$ & $1.232$ & $12.818$ & $166.3$ & $1.1$ & $162.5$ & $1.7$ & $0.3527$ & $0.0139$ & $2.8353$ & $0.1117$ & $2.6406$ & $0.0969$ & $0.0367$ & $2.6912$ & $0.0968$ & $0.0360$ & $2.5380$ & $0.1063$ & $0.0419$ & $-1.1418$ & $0.0135$ & $-11.5518$ & $0.0112$ & $-0.2377$ & $4801$ & $53$ & $4612$ & $77$ & $\dots$ & $\dots$ & $4801$ & $53$ & $0.844$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $-1.329$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.118$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192325.19$-$583340.9 & 6638565923901510656 & 479334110 & 20080606_1922m59_102 & 19:23:25.19 & $-$58:33:40.9 & NTTE & $11.859$ & $11.561$ & $1.212$ & $11.862$ & $128.6$ & $0.8$ & $126.9$ & $0.9$ & $0.5628$ & $0.0191$ & $1.7768$ & $0.0603$ & $1.6984$ & $0.0551$ & $0.0324$ & $1.6885$ & $0.0498$ & $0.0295$ & $1.6370$ & $0.0895$ & $0.0547$ & $-23.6369$ & $0.0151$ & $-16.5920$ & $0.0141$ & $0.0065$ & $5056$ & $52$ & $4748$ & $92$ & $5097$ & $49$ & $5015$ & $56$ & $1.815$ & $0.470$ & $1.661$ & $0.357$ & $1.661$ & $0.357$ & $-2.396$ & $0.120$ & $-2.561$ & $0.160$ & $-2.452$ & $0.133$ & $-2.340$ & $0.106$ & $0.984$ & $0.142$ & $1.214$ & $7.248$ & D & $0.955$ & C & $0.750$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J192325.70$-$530241.1 & 6644678899314190976 & 480954883 & 20100508_1928m54_059 & 19:23:25.70 & $-$53:02:41.1 & $\dots$ & $12.653$ & $12.370$ & $1.287$ & $12.705$ & $50.7$ & $1.4$ & $50.4$ & $0.9$ & $0.4958$ & $0.0147$ & $2.0169$ & $0.0598$ & $1.9164$ & $0.0540$ & $0.0282$ & $1.9844$ & $0.0543$ & $0.0274$ & $2.0192$ & $0.0967$ & $0.0479$ & $2.1108$ & $0.0102$ & $-16.8833$ & $0.0093$ & $0.1649$ & $4627$ & $54$ & $5066$ & $94$ & $\dots$ & $\dots$ & $4627$ & $54$ & $2.918$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.135$ & $-0.730$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192326.20$-$495340.9 & 6658882974637715584 & 480177624 & 20050724_1907m49_118 & 19:23:26.20 & $-$49:53:40.9 & $\dots$ & $13.597$ & $13.202$ & $1.371$ & $13.578$ & $101.3$ & $2.0$ & $\dots$ & $\dots$ & $0.3364$ & $0.0144$ & $2.9727$ & $0.1272$ & $2.7594$ & $0.1096$ & $0.0397$ & $2.6806$ & $0.1037$ & $0.0387$ & $2.6941$ & $0.1414$ & $0.0525$ & $-8.8873$ & $0.0162$ & $-2.8683$ & $0.0117$ & $-0.4314$ & $4504$ & $54$ & $4743$ & $49$ & $\dots$ & $\dots$ & $4504$ & $54$ & $2.441$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $-0.011$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.242$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192328.98$-$533905.0 & 6643874705342065664 & 480948084 & 20090814_1928m54_094 & 19:23:28.98 & $-$53:39:05.0 & $\dots$ & $12.998$ & $12.633$ & $1.348$ & $12.998$ & $-12.4$ & $0.9$ & $-26.7$ & $1.1$ & $0.2929$ & $0.0148$ & $3.4141$ & $0.1725$ & $3.1358$ & $0.1455$ & $0.0464$ & $3.2540$ & $0.1295$ & $0.0398$ & $3.3524$ & $0.3483$ & $0.1039$ & $0.4379$ & $0.0111$ & $-4.0057$ & $0.0094$ & $0.0605$ & $4510$ & $52$ & $4414$ & $77$ & $\dots$ & $\dots$ & $4510$ & $52$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-1.035$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.401$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192329.40$-$442543.0 & 6664839853760464256 & $\dots$ & 20110526_1913m43b_132 & 19:23:29.40 & $-$44:25:43.0 & NTTE & $11.071$ & $10.565$ & $1.755$ & $11.154$ & $263.6$ & $0.8$ & $261.3$ & $0.6$ & $0.1710$ & $0.0147$ & $5.8480$ & $0.5027$ & $5.0761$ & $0.3788$ & $0.0746$ & $4.6004$ & $0.3482$ & $0.0757$ & $4.5563$ & $0.0484$ & $0.0106$ & $-13.5562$ & $0.0164$ & $-17.8055$ & $0.0114$ & $-0.3682$ & $4427$ & $153$ & $4325$ & $92$ & $4427$ & $153$ & $\dots$ & $\dots$ & $0.534$ & $0.470$ & $0.293$ & $0.250$ & $0.293$ & $0.250$ & $-2.702$ & $0.075$ & $-1.923$ & $0.160$ & $-2.702$ & $0.075$ & $\dots$ & $\dots$ & $-0.357$ & $0.120$ & $0.393$ & $6.121$ & D & $0.982$ & I & $0.291$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $63$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J192331.32$-$494525.6 & 6658910977824510848 & 480177114 & 20060510_1921m48_018 & 19:23:31.32 & $-$49:45:25.6 & $\dots$ & $11.814$ & $11.473$ & $1.391$ & $11.859$ & $-89.2$ & $0.5$ & $-90.2$ & $0.9$ & $0.3338$ & $0.0180$ & $2.9958$ & $0.1615$ & $2.7793$ & $0.1390$ & $0.0500$ & $2.8576$ & $0.2148$ & $0.0752$ & $2.7484$ & $0.1574$ & $0.0573$ & $-3.1307$ & $0.0182$ & $-8.8616$ & $0.0136$ & $-0.2573$ & $4463$ & $52$ & $4436$ & $68$ & $\dots$ & $\dots$ & $4463$ & $52$ & $1.559$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $-0.813$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192332.77$-$622004.9 & 6444777240024238720 & 483524430 & 20090528_1917m64_080 & 19:23:32.77 & $-$62:20:04.9 & $\dots$ & $12.121$ & $11.864$ & $1.283$ & $12.198$ & $336.0$ & $1.7$ & $335.3$ & $0.5$ & $0.2663$ & $0.0141$ & $3.7552$ & $0.1988$ & $3.4211$ & $0.1650$ & $0.0482$ & $3.3764$ & $0.1517$ & $0.0449$ & $3.3780$ & $0.1969$ & $0.0583$ & $-11.0591$ & $0.0120$ & $-1.7625$ & $0.0111$ & $0.1085$ & $4643$ & $53$ & $4570$ & $77$ & $\dots$ & $\dots$ & $4643$ & $53$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.103$ & $-1.253$ & $0.170$ & $\dots$ & $\dots$ & $-1.640$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192340.21$-$283825.9 & 6759526973346678656 & 231832479 & 20110727_1915m27_131 & 19:23:40.21 & $-$28:38:25.9 & $\dots$ & $13.425$ & $12.505$ & $2.088$ & $13.312$ & $-23.4$ & $11.5$ & $-3.6$ & $4.7$ & $14.2872$ & $0.1748$ & $0.0700$ & $0.0009$ & $0.0699$ & $0.0009$ & $0.0122$ & $0.0698$ & $0.0008$ & $0.0114$ & $0.0674$ & $0.0015$ & $0.0221$ & $28.7225$ & $0.2083$ & $-16.6883$ & $0.1843$ & $0.2957$ & $5193$ & $80$ & $3808$ & $158$ & $\dots$ & $\dots$ & $5193$ & $80$ & $4.539$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.242$ & $-0.455$ & $0.180$ & $\dots$ & $\dots$ & $-1.240$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192344.75$-$744949.4 & 6367382337369410048 & 483387014 & 20080714_1905m74_117 & 19:23:44.75 & $-$74:49:49.4 & $\dots$ & $11.555$ & $11.504$ & $0.653$ & $11.609$ & $-16.5$ & $23.4$ & $-9.6$ & $1.4$ & $3.2807$ & $0.0265$ & $0.3048$ & $0.0025$ & $0.3024$ & $0.0024$ & $0.0080$ & $0.3012$ & $0.0025$ & $0.0083$ & $0.3013$ & $0.0033$ & $0.0109$ & $-7.6957$ & $0.0236$ & $-89.9295$ & $0.0289$ & $-0.0366$ & $6484$ & $74$ & $7418$ & $361$ & $\dots$ & $\dots$ & $6484$ & $74$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.163$ & $0.310$ & $0.340$ & $\dots$ & $\dots$ & $-1.730$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192349.08$-$561043.7 & 6640124339898595200 & 478995537 & 20060826_1928m54_006 & 19:23:49.08 & $-$56:10:43.7 & $\dots$ & $13.287$ & $12.853$ & $1.494$ & $13.293$ & $63.9$ & $1.2$ & $65.6$ & $1.2$ & $0.1068$ & $0.0149$ & $9.3633$ & $1.3063$ & $7.5301$ & $0.8449$ & $0.1122$ & $7.2009$ & $0.6516$ & $0.0905$ & $7.7029$ & $0.8173$ & $0.1061$ & $-4.3401$ & $0.0113$ & $-6.4796$ & $0.0110$ & $0.1607$ & $4273$ & $52$ & $4482$ & $77$ & $\dots$ & $\dots$ & $4273$ & $52$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.117$ & $-1.104$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.530$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192350.02$-$382758.8 & 6738939137810316544 & 212339542 & 20110608_1921m38a_053 & 19:23:50.02 & $-$38:27:58.8 & $\dots$ & $11.849$ & $11.553$ & $1.243$ & $11.868$ & $-57.6$ & $1.5$ & $-60.4$ & $0.9$ & $1.2294$ & $0.0180$ & $0.8134$ & $0.0119$ & $0.7966$ & $0.0114$ & $0.0143$ & $0.7960$ & $0.0120$ & $0.0151$ & $0.7980$ & $0.0193$ & $0.0242$ & $18.8910$ & $0.0174$ & $-26.6946$ & $0.0156$ & $0.0178$ & $5007$ & $53$ & $6006$ & $76$ & $\dots$ & $\dots$ & $5007$ & $53$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $-0.068$ & $0.100$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.003$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192354.01$-$833745.9 & 6347335869573105792 & 485022874 & 20090801_1852m84_087 & 19:23:54.01 & $-$83:37:45.9 & $\dots$ & $12.228$ & $11.959$ & $1.233$ & $12.270$ & $-0.3$ & $2.2$ & $-2.9$ & $1.9$ & $0.9807$ & $0.0108$ & $1.0197$ & $0.0112$ & $0.9933$ & $0.0107$ & $0.0107$ & $1.0045$ & $0.0111$ & $0.0110$ & $1.0067$ & $0.0142$ & $0.0141$ & $4.1919$ & $0.0135$ & $-23.3781$ & $0.0119$ & $0.0477$ & $4996$ & $53$ & $5065$ & $74$ & $\dots$ & $\dots$ & $4996$ & $53$ & $2.841$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $-0.516$ & $0.110$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.369$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192356.58$-$665600.8 & 6434105002208550016 & 483656334 & 20060811_1911m69_085 & 19:23:56.58 & $-$66:56:00.8 & $\dots$ & $13.151$ & $12.748$ & $1.421$ & $13.149$ & $101.6$ & $1.3$ & $102.0$ & $4.1$ & $0.3751$ & $0.0123$ & $2.6660$ & $0.0874$ & $2.4931$ & $0.0765$ & $0.0307$ & $2.5731$ & $0.0740$ & $0.0288$ & $2.4804$ & $0.0251$ & $0.0101$ & $-1.7918$ & $0.0065$ & $-4.5785$ & $0.0096$ & $-0.1628$ & $4436$ & $52$ & $4290$ & $77$ & $\dots$ & $\dots$ & $4436$ & $52$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.603$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.108$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192400.61$-$585801.4 & 6638495177200095360 & 479419234 & 20100611_1922m59_033 & 19:24:00.61 & $-$58:58:01.4 & $\dots$ & $13.000$ & $12.565$ & $1.496$ & $13.005$ & $-46.7$ & $1.2$ & $-46.6$ & $0.5$ & $0.3948$ & $0.0120$ & $2.5329$ & $0.0770$ & $2.3764$ & $0.0678$ & $0.0285$ & $2.4761$ & $0.0789$ & $0.0319$ & $2.4679$ & $0.1087$ & $0.0441$ & $0.8890$ & $0.0118$ & $-3.3199$ & $0.0112$ & $0.2729$ & $4474$ & $52$ & $4725$ & $77$ & $\dots$ & $\dots$ & $4474$ & $52$ & $2.309$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.832$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.489$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $122$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J192406.72$-$572621.7 & 6639234216515988096 & 479350384 & 20060606_1922m59_078 & 19:24:06.72 & $-$57:26:21.7 & $\dots$ & $12.097$ & $12.164$ & $1.289$ & $12.500$ & $-25.1$ & $1.0$ & $-25.3$ & $0.5$ & $0.7882$ & $0.0135$ & $1.2687$ & $0.0217$ & $1.2282$ & $0.0204$ & $0.0166$ & $1.2465$ & $0.0213$ & $0.0171$ & $\dots$ & $\dots$ & $\dots$ & $-2.3802$ & $0.0117$ & $-10.9578$ & $0.0118$ & $0.0079$ & $4642$ & $67$ & $4845$ & $49$ & $\dots$ & $\dots$ & $4642$ & $67$ & $2.668$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.131$ & $-0.144$ & $0.090$ & $\dots$ & $\dots$ & $-1.140$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.013$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J192426.79$-$643143.4 & 6441297148282562688 & 483558044 & 20090504_1917m64_128 & 19:24:26.79 & $-$64:31:43.4 & $\dots$ & $11.885$ & $11.629$ & $1.145$ & $11.901$ & $85.8$ & $1.0$ & $88.9$ & $0.7$ & $0.5828$ & $0.0154$ & $1.7159$ & $0.0453$ & $1.6426$ & $0.0416$ & $0.0253$ & $1.6422$ & $0.0459$ & $0.0280$ & $1.5717$ & $0.0593$ & $0.0377$ & $-7.1180$ & $0.0148$ & $6.9294$ & $0.0119$ & $-0.1161$ & $4941$ & $53$ & $5213$ & $74$ & $\dots$ & $\dots$ & $4941$ & $53$ & $3.045$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.643$ & $0.110$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.483$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192427.80$-$532722.0 & 6643901750751954304 & 480956569 & 20090814_1928m54_060 & 19:24:27.80 & $-$53:27:22.0 & NTTE & $12.365$ & $12.232$ & $0.684$ & $12.346$ & $206.9$ & $1.6$ & $203.7$ & $2.1$ & $1.8524$ & $0.0160$ & $0.5398$ & $0.0047$ & $0.5324$ & $0.0045$ & $0.0085$ & $0.5319$ & $0.0047$ & $0.0088$ & $0.5321$ & $0.0034$ & $0.0064$ & $-23.8273$ & $0.0123$ & $-15.0991$ & $0.0107$ & $0.2321$ & $6341$ & $50$ & $6552$ & $383$ & $6341$ & $50$ & $6240$ & $73$ & $4.301$ & $0.460$ & $3.356$ & $0.458$ & $3.356$ & $0.458$ & $-2.504$ & $0.165$ & $-1.754$ & $0.410$ & $-2.504$ & $0.165$ & $-1.829$ & $0.157$ & $0.585$ & $0.278$ & $0.585$ & $6.511$ & D & $0.837$ & I & $0.254$ & $0.471$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J192430.36$-$533344.7 & 6643900170203962240 & 480956628 & 20080902_1928m54_094 & 19:24:30.36 & $-$53:33:44.7 & $\dots$ & $11.654$ & $11.892$ & $0.776$ & $12.031$ & $-4.0$ & $1.5$ & $-4.8$ & $1.6$ & $2.9289$ & $0.0192$ & $0.3414$ & $0.0022$ & $0.3384$ & $0.0022$ & $0.0065$ & $0.3366$ & $0.0022$ & $0.0065$ & $\dots$ & $\dots$ & $\dots$ & $-2.3898$ & $0.0142$ & $-24.6192$ & $0.0126$ & $0.1577$ & $5926$ & $77$ & $5896$ & $76$ & $\dots$ & $\dots$ & $5926$ & $77$ & $4.493$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.941$ & $0.142$ & $0.037$ & $0.100$ & $\dots$ & $\dots$ & $-0.941$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.198$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J192435.82$-$433853.6 & 6665063192058500224 & 480407614 & 20120615_1913m43_121 & 19:24:35.82 & $-$43:38:53.6 & $\dots$ & $12.845$ & $12.474$ & $1.345$ & $12.837$ & $129.8$ & $1.5$ & $127.9$ & $0.8$ & $0.2512$ & $0.0175$ & $3.9809$ & $0.2773$ & $3.6075$ & $0.2277$ & $0.0631$ & $3.7644$ & $0.2279$ & $0.0605$ & $3.7301$ & $0.5444$ & $0.1460$ & $-9.3202$ & $0.0169$ & $-9.9514$ & $0.0134$ & $-0.1460$ & $4615$ & $53$ & $5078$ & $87$ & $\dots$ & $\dots$ & $4615$ & $53$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.108$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-1.140$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.411$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192435.87$-$530913.9 & 6643924458241269632 & 480955769 & 20070419_1928m54_064 & 19:24:35.87 & $-$53:09:13.9 & $\dots$ & $12.222$ & $11.976$ & $1.097$ & $12.228$ & $14.4$ & $1.3$ & $12.6$ & $1.2$ & $0.5381$ & $0.0163$ & $1.8584$ & $0.0563$ & $1.7727$ & $0.0512$ & $0.0289$ & $1.7934$ & $0.0471$ & $0.0263$ & $1.8615$ & $0.0091$ & $0.0049$ & $-3.2271$ & $0.0117$ & $-6.7001$ & $0.0107$ & $0.2768$ & $5025$ & $54$ & $4624$ & $77$ & $\dots$ & $\dots$ & $5025$ & $54$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.117$ & $-1.158$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192440.00$-$534727.0 & 6643823788505504256 & 481018347 & 20070419_1928m54_106 & 19:24:40.00 & $-$53:47:27.0 & NTTE & $12.156$ & $11.821$ & $1.295$ & $12.160$ & $128.1$ & $1.2$ & $127.5$ & $0.5$ & $0.1468$ & $0.0163$ & $6.8120$ & $0.7564$ & $5.7870$ & $0.5459$ & $0.0943$ & $5.8099$ & $0.4922$ & $0.0847$ & $5.5715$ & $0.5747$ & $0.1032$ & $-11.8078$ & $0.0123$ & $-10.6648$ & $0.0114$ & $0.0845$ & $4725$ & $64$ & $4897$ & $92$ & $4804$ & $75$ & $4645$ & $54$ & $3.280$ & $0.470$ & $0.918$ & $0.022$ & $0.918$ & $0.022$ & $-2.272$ & $0.073$ & $-1.886$ & $0.160$ & $-2.383$ & $0.038$ & $-2.160$ & $0.108$ & $-0.514$ & $0.117$ & $0.226$ & $6.384$ & D & $0.943$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J192444.29$-$472459.0 & 6660201632677725312 & 480226120 & 20060510_1921m48_082 & 19:24:44.29 & $-$47:24:59.0 & $\dots$ & $11.811$ & $11.421$ & $1.414$ & $11.819$ & $-165.7$ & $0.6$ & $-166.5$ & $0.3$ & $0.2039$ & $0.0160$ & $4.9044$ & $0.3848$ & $4.3497$ & $0.3027$ & $0.0696$ & $4.2086$ & $0.3121$ & $0.0741$ & $4.1380$ & $0.3296$ & $0.0796$ & $-11.5247$ & $0.0158$ & $-7.2173$ & $0.0119$ & $-0.2845$ & $4436$ & $52$ & $4432$ & $77$ & $\dots$ & $\dots$ & $4436$ & $52$ & $0.910$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.104$ & $-1.416$ & $0.170$ & $\dots$ & $\dots$ & $-1.640$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192450.93$-$585919.6 & 6638493046896287488 & 479419593 & 20030510_1934m59_052 & 19:24:50.93 & $-$58:59:19.6 & $\dots$ & $11.285$ & $11.126$ & $0.759$ & $11.260$ & $29.4$ & $3.3$ & $28.4$ & $0.5$ & $4.6360$ & $0.0183$ & $0.2157$ & $0.0009$ & $0.2145$ & $0.0008$ & $0.0039$ & $0.2144$ & $0.0007$ & $0.0035$ & $0.2142$ & $0.0014$ & $0.0067$ & $-54.7022$ & $0.0160$ & $-13.4422$ & $0.0151$ & $0.2232$ & $6352$ & $69$ & $5133$ & $94$ & $\dots$ & $\dots$ & $6352$ & $69$ & $2.362$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.139$ & $-1.078$ & $0.180$ & $\dots$ & $\dots$ & $-1.010$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.041$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192452.16$-$105801.0 & 4187778763576354688 & 285353946 & 20110905_1921m11_119 & 19:24:52.16 & $-$10:58:01.0 & $\dots$ & $11.393$ & $10.931$ & $1.548$ & $11.400$ & $79.5$ & $0.9$ & $79.4$ & $0.9$ & $0.2801$ & $0.0161$ & $3.5702$ & $0.2052$ & $3.2669$ & $0.1718$ & $0.0526$ & $3.1381$ & $0.1836$ & $0.0585$ & $3.0997$ & $0.2075$ & $0.0669$ & $6.7725$ & $0.0200$ & $-6.5388$ & $0.0178$ & $0.2386$ & $4474$ & $52$ & $4533$ & $51$ & $\dots$ & $\dots$ & $4474$ & $52$ & $1.317$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.104$ & $-1.619$ & $0.140$ & $\dots$ & $\dots$ & $-1.630$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.614$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192504.45$-$585804.5 & 6638492973881118592 & 479419562 & 20120914_1922m59_123 & 19:25:04.45 & $-$58:58:04.5 & $\dots$ & $12.765$ & $12.408$ & $1.392$ & $12.794$ & $-85.6$ & $1.4$ & $-87.1$ & $3.1$ & $1.3014$ & $0.0124$ & $0.7684$ & $0.0073$ & $0.7534$ & $0.0070$ & $0.0093$ & $0.7616$ & $0.0064$ & $0.0084$ & $0.7551$ & $0.0132$ & $0.0174$ & $-3.6447$ & $0.0107$ & $-3.6890$ & $0.0103$ & $0.0844$ & $4560$ & $53$ & $4725$ & $49$ & $\dots$ & $\dots$ & $4560$ & $53$ & $3.610$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $0.446$ & $0.090$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.096$ & $0.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192504.58$-$721856.4 & 6416704302986380928 & 483357438 & 20090512_1905m74_090 & 19:25:04.58 & $-$72:18:56.4 & $\dots$ & $12.064$ & $11.659$ & $1.487$ & $12.095$ & $-106.4$ & $1.1$ & $\dots$ & $\dots$ & $0.3394$ & $0.0123$ & $2.9464$ & $0.1068$ & $2.7367$ & $0.0921$ & $0.0337$ & $2.8105$ & $0.0870$ & $0.0309$ & $2.5308$ & $0.0381$ & $0.0151$ & $-8.6907$ & $0.0095$ & $-14.5860$ & $0.0119$ & $-0.2172$ & $4302$ & $51$ & $4415$ & $77$ & $\dots$ & $\dots$ & $4302$ & $51$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.820$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.512$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192505.78$-$481724.8 & 6659913251393223040 & 480236921 & 20060720_1934m49_056 & 19:25:05.78 & $-$48:17:24.8 & $\dots$ & $12.572$ & $12.304$ & $1.123$ & $12.567$ & $-104.9$ & $1.0$ & $-103.2$ & $0.9$ & $0.2622$ & $0.0134$ & $3.8139$ & $0.1949$ & $3.4698$ & $0.1613$ & $0.0465$ & $3.5484$ & $0.1561$ & $0.0440$ & $3.8309$ & $0.2320$ & $0.0605$ & $4.0460$ & $0.0131$ & $-24.8037$ & $0.0102$ & $-0.2584$ & $5011$ & $61$ & $4776$ & $92$ & $\dots$ & $\dots$ & $5011$ & $61$ & $1.354$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.000$ & $0.156$ & $-1.719$ & $0.160$ & $\dots$ & $\dots$ & $-2.000$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.299$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192509.12$-$521816.4 & 6644760946074873088 & 480935694 & 20080902_1928m54_075 & 19:25:09.12 & $-$52:18:16.4 & $\dots$ & $12.265$ & $11.976$ & $1.176$ & $12.261$ & $34.4$ & $0.7$ & $36.1$ & $1.0$ & $0.7180$ & $0.0167$ & $1.3928$ & $0.0324$ & $1.3441$ & $0.0302$ & $0.0224$ & $1.3506$ & $0.0298$ & $0.0221$ & $1.3107$ & $0.0143$ & $0.0109$ & $7.8648$ & $0.0138$ & $-12.4613$ & $0.0117$ & $-0.0581$ & $4876$ & $53$ & $4925$ & $77$ & $\dots$ & $\dots$ & $4876$ & $53$ & $2.607$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.725$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192528.32$-$581011.5 & 6638959823942182528 & 479372755 & 20080524_1922m59_077 & 19:25:28.32 & $-$58:10:11.5 & $\dots$ & $11.317$ & $11.126$ & $1.408$ & $11.521$ & $-4.5$ & $1.5$ & $4.0$ & $9.7$ & $1.1644$ & $0.0154$ & $0.8588$ & $0.0114$ & $0.8401$ & $0.0109$ & $0.0129$ & $0.8437$ & $0.0112$ & $0.0133$ & $0.8429$ & $0.0131$ & $0.0155$ & $-0.7221$ & $0.0140$ & $2.8255$ & $0.0132$ & $-0.0218$ & $4470$ & $89$ & $4657$ & $64$ & $\dots$ & $\dots$ & $4470$ & $89$ & $3.948$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.407$ & $0.369$ & $0.080$ & $\dots$ & $\dots$ & $-1.210$ & $0.407$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.093$ & $0.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192536.44$-$215230.1 & 6772530489354338944 & 259643907 & 20050731_1928m20_005 & 19:25:36.44 & $-$21:52:30.1 & $\dots$ & $13.441$ & $13.033$ & $1.466$ & $13.458$ & $69.8$ & $1.3$ & $71.1$ & $1.2$ & $0.1005$ & $0.0151$ & $9.9502$ & $1.4950$ & $7.9051$ & $0.9436$ & $0.1194$ & $7.0021$ & $0.5038$ & $0.0719$ & $6.2180$ & $0.3109$ & $0.0500$ & $-0.2344$ & $0.0147$ & $-4.0594$ & $0.0128$ & $0.2280$ & $4376$ & $52$ & $4657$ & $77$ & $\dots$ & $\dots$ & $4376$ & $52$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.102$ & $-0.895$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.470$ & $0.312$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192542.92$-$802905.0 & 6360161157315588736 & 484692549 & 20060603_1859m79_136 & 19:25:42.92 & $-$80:29:05.0 & $\dots$ & $13.003$ & $12.191$ & $1.860$ & $12.845$ & $23.3$ & $1.5$ & $24.2$ & $0.4$ & $0.7631$ & $0.0113$ & $1.3104$ & $0.0194$ & $1.2673$ & $0.0181$ & $0.0143$ & $1.3195$ & $0.0205$ & $0.0155$ & $1.2880$ & $0.0313$ & $0.0243$ & $-3.1822$ & $0.0102$ & $4.8665$ & $0.0125$ & $-0.2737$ & $4298$ & $51$ & $4384$ & $49$ & $\dots$ & $\dots$ & $4298$ & $51$ & $2.327$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $0.034$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.178$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192611.76$-$630205.5 & 6441687131313580288 & 483533783 & 20090611_1917m64_085 & 19:26:11.76 & $-$63:02:05.5 & $\dots$ & $12.147$ & $11.806$ & $1.371$ & $12.181$ & $-111.2$ & $0.5$ & $-111.1$ & $0.3$ & $0.2914$ & $0.0130$ & $3.4317$ & $0.1531$ & $3.1506$ & $0.1290$ & $0.0410$ & $3.1607$ & $0.1409$ & $0.0446$ & $2.9848$ & $0.2107$ & $0.0706$ & $10.0797$ & $0.0111$ & $-6.4058$ & $0.0118$ & $-0.1565$ & $4461$ & $53$ & $4540$ & $68$ & $\dots$ & $\dots$ & $4461$ & $53$ & $1.933$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.117$ & $-1.085$ & $0.140$ & $\dots$ & $\dots$ & $-0.980$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.537$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192626.70$-$630058.0 & 6441687200033047296 & 483748468 & 20030718_1930m65_073 & 19:26:26.70 & $-$63:00:58.0 & NTTE & $10.564$ & $10.195$ & $1.428$ & $10.600$ & $-27.7$ & $2.3$ & $-28.2$ & $0.4$ & $0.4451$ & $0.0124$ & $2.2467$ & $0.0626$ & $2.1227$ & $0.0559$ & $0.0263$ & $2.1195$ & $0.0473$ & $0.0223$ & $2.1382$ & $0.1205$ & $0.0563$ & $0.4052$ & $0.0104$ & $-23.5087$ & $0.0110$ & $-0.0230$ & $4554$ & $106$ & $4522$ & $65$ & $4737$ & $160$ & $4371$ & $52$ & $2.371$ & $0.170$ & $2.427$ & $0.056$ & $2.427$ & $0.056$ & $-1.510$ & $0.142$ & $-0.206$ & $0.090$ & $-1.649$ & $0.172$ & $-1.370$ & $0.112$ & $-0.341$ & $0.115$ & $-0.321$ & $6.599$ & D & $0.998$ & I & $-0.098$ & $0.065$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J192632.80$-$584657.0 & 6638871308959834368 & 479375137 & 20090503_1922m59_101 & 19:26:32.80 & $-$58:46:57.0 & NTTE & $12.516$ & $12.105$ & $1.459$ & $12.526$ & $182.5$ & $1.1$ & $181.4$ & $0.9$ & $0.1206$ & $0.0218$ & $8.2919$ & $1.4989$ & $6.8213$ & $1.0144$ & $0.1487$ & $7.2422$ & $1.3113$ & $0.1811$ & $5.9197$ & $0.7327$ & $0.1238$ & $-1.3504$ & $0.0177$ & $-10.1523$ & $0.0153$ & $0.0654$ & $4644$ & $105$ & $4259$ & $92$ & $4756$ & $155$ & $4533$ & $54$ & $1.015$ & $0.470$ & $2.233$ & $0.256$ & $2.233$ & $0.256$ & $-2.765$ & $0.129$ & $-2.123$ & $0.160$ & $-2.790$ & $0.150$ & $-2.740$ & $0.108$ & $-0.577$ & $0.131$ & $-0.567$ & $5.098$ & D & $0.964$ & I & $0.396$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J192643.13$-$583126.6 & 6638889386478413056 & 479374783 & 20090429_1922m59_090 & 19:26:43.13 & $-$58:31:26.6 & $\dots$ & $10.804$ & $10.436$ & $1.407$ & $10.830$ & $48.8$ & $0.8$ & $51.4$ & $2.3$ & $1.2489$ & $0.0455$ & $0.8007$ & $0.0292$ & $0.7844$ & $0.0280$ & $0.0357$ & $0.7799$ & $0.0237$ & $0.0304$ & $0.7812$ & $0.0171$ & $0.0218$ & $9.6174$ & $0.0353$ & $-32.4409$ & $0.0276$ & $-0.0457$ & $4545$ & $52$ & $4782$ & $65$ & $\dots$ & $\dots$ & $4545$ & $52$ & $2.380$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $-0.512$ & $0.090$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.193$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192650.41$-$741245.1 & 6415539915873877504 & 483389018 & 20090506_1905m74_120 & 19:26:50.41 & $-$74:12:45.1 & $\dots$ & $11.445$ & $11.649$ & $0.594$ & $11.741$ & $-2.9$ & $1.6$ & $-8.9$ & $1.4$ & $1.9152$ & $0.0130$ & $0.5221$ & $0.0035$ & $0.5151$ & $0.0034$ & $0.0067$ & $0.5122$ & $0.0036$ & $0.0070$ & $0.5073$ & $0.0062$ & $0.0123$ & $5.6938$ & $0.0105$ & $-3.9379$ & $0.0125$ & $-0.0813$ & $5593$ & $83$ & $6416$ & $83$ & $\dots$ & $\dots$ & $5593$ & $83$ & $4.011$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.351$ & $0.070$ & $0.120$ & $\dots$ & $\dots$ & $-1.560$ & $0.351$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192722.56$-$540830.0 & 6643621753244188160 & 481037681 & 20030518_1939m54_034 & 19:27:22.56 & $-$54:08:30.0 & $\dots$ & $11.248$ & $11.126$ & $0.707$ & $11.245$ & $-61.9$ & $5.2$ & $-63.0$ & $0.7$ & $3.1968$ & $0.0194$ & $0.3128$ & $0.0019$ & $0.3103$ & $0.0019$ & $0.0060$ & $0.3096$ & $0.0023$ & $0.0073$ & $0.3095$ & $0.0018$ & $0.0059$ & $63.6498$ & $0.0148$ & $-13.3610$ & $0.0115$ & $-0.1144$ & $6155$ & $68$ & $6741$ & $83$ & $\dots$ & $\dots$ & $6155$ & $68$ & $4.082$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.144$ & $-0.144$ & $0.120$ & $\dots$ & $\dots$ & $-0.820$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.142$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192732.13$-$580416.8 & 6638955249799277824 & 479371345 & 20060701_1922m59_087 & 19:27:32.13 & $-$58:04:16.8 & $\dots$ & $12.356$ & $12.212$ & $1.173$ & $12.496$ & $17.9$ & $3.4$ & $14.4$ & $5.1$ & $1.3481$ & $0.0225$ & $0.7418$ & $0.0124$ & $0.7277$ & $0.0119$ & $0.0164$ & $0.7314$ & $0.0115$ & $0.0158$ & $0.7346$ & $0.0032$ & $0.0044$ & $10.9423$ & $0.0200$ & $-6.2315$ & $0.0187$ & $0.1242$ & $4941$ & $57$ & $5429$ & $69$ & $\dots$ & $\dots$ & $4941$ & $57$ & $2.746$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $0.376$ & $0.090$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192744.55$-$592041.6 & 6446640839216678912 & 479470998 & 20090826_1922m59_089 & 19:27:44.55 & $-$59:20:41.6 & $\dots$ & $12.542$ & $12.236$ & $1.272$ & $12.564$ & $145.8$ & $1.0$ & $151.4$ & $0.6$ & $0.4412$ & $0.0136$ & $2.2665$ & $0.0699$ & $2.1404$ & $0.0623$ & $0.0291$ & $2.1934$ & $0.0658$ & $0.0300$ & $2.0779$ & $0.0898$ & $0.0432$ & $3.6613$ & $0.0111$ & $-8.9246$ & $0.0115$ & $0.0598$ & $4727$ & $52$ & $4617$ & $77$ & $\dots$ & $\dots$ & $4727$ & $52$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-0.900$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192818.58$-$521214.5 & 6646217425319103232 & 480989586 & 20051009_1939m54_061 & 19:28:18.58 & $-$52:12:14.5 & $\dots$ & $13.444$ & $13.059$ & $1.382$ & $13.441$ & $-159.0$ & $1.2$ & $-161.2$ & $1.2$ & $0.2179$ & $0.0137$ & $4.5893$ & $0.2885$ & $4.1000$ & $0.2303$ & $0.0562$ & $3.9399$ & $0.2407$ & $0.0611$ & $3.7729$ & $0.3682$ & $0.0976$ & $4.1511$ & $0.0130$ & $-8.2802$ & $0.0111$ & $-0.3415$ & $4455$ & $52$ & $4413$ & $77$ & $\dots$ & $\dots$ & $4455$ & $52$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $-0.653$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.040$ & $0.374$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192819.90$-$633935.0 & 6441410874720278272 & 483567941 & 20060816_1917m64_110 & 19:28:19.90 & $-$63:39:35.0 & GEMS & $12.760$ & $12.494$ & $1.116$ & $12.754$ & $-108.8$ & $1.2$ & $-108.3$ & $0.9$ & $0.3135$ & $0.0136$ & $3.1898$ & $0.1384$ & $2.9455$ & $0.1180$ & $0.0401$ & $2.9180$ & $0.0887$ & $0.0304$ & $2.8796$ & $0.2128$ & $0.0739$ & $4.8358$ & $0.0129$ & $-9.4241$ & $0.0111$ & $-0.2513$ & $5070$ & $61$ & $5551$ & $328$ & $5111$ & $56$ & $5030$ & $66$ & $4.184$ & $0.460$ & $2.231$ & $0.367$ & $2.231$ & $0.367$ & $-2.278$ & $0.160$ & $-1.981$ & $0.260$ & $-2.326$ & $0.136$ & $-2.230$ & $0.184$ & $0.497$ & $0.141$ & $0.507$ & $6.659$ & D & $0.995$ & I & $0.787$ & $0.350$ & $0.235$ & $0.043$ & $0.235$ & $0.043$ & D & $0.977$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J192821.60$-$245755.0 & 6769625751430072576 & 232419381 & 20120813_1924m22_145 & 19:28:21.60 & $-$24:57:55.0 & NTTE & $12.600$ & $12.246$ & $1.290$ & $12.583$ & $191.5$ & $1.8$ & $188.5$ & $2.2$ & $0.2724$ & $0.0134$ & $3.6711$ & $0.1806$ & $3.3512$ & $0.1505$ & $0.0449$ & $3.4208$ & $0.1320$ & $0.0386$ & $3.4961$ & $0.2699$ & $0.0772$ & $-10.1901$ & $0.0146$ & $-28.2142$ & $0.0143$ & $0.4118$ & $4886$ & $68$ & $4603$ & $92$ & $4907$ & $79$ & $4864$ & $56$ & $2.006$ & $0.470$ & $1.634$ & $0.314$ & $1.634$ & $0.314$ & $-2.729$ & $0.136$ & $-2.371$ & $0.160$ & $-2.798$ & $0.161$ & $-2.660$ & $0.110$ & $0.319$ & $0.109$ & $0.609$ & $6.310$ & D & $0.990$ & I & $0.687$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J192834.07$-$542057.1 & 6643562031720989440 & 481038427 & 20060826_1928m54_120 & 19:28:34.07 & $-$54:20:57.1 & $\dots$ & $12.858$ & $12.573$ & $1.243$ & $12.888$ & $-29.9$ & $0.9$ & $-36.8$ & $4.3$ & $0.4770$ & $0.0136$ & $2.0964$ & $0.0598$ & $1.9881$ & $0.0538$ & $0.0270$ & $2.0376$ & $0.0474$ & $0.0233$ & $2.0960$ & $0.0588$ & $0.0280$ & $4.1780$ & $0.0104$ & $-12.5400$ & $0.0102$ & $0.1889$ & $4717$ & $56$ & $4914$ & $65$ & $\dots$ & $\dots$ & $4717$ & $56$ & $2.677$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.145$ & $-0.499$ & $0.090$ & $\dots$ & $\dots$ & $-1.100$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.363$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192835.80$-$511008.4 & 6646531026651190784 & 480974294 & 20080625_1934m49_011 & 19:28:35.80 & $-$51:10:08.4 & $\dots$ & $11.784$ & $11.456$ & $1.327$ & $11.811$ & $59.4$ & $0.9$ & $58.9$ & $0.6$ & $0.3315$ & $0.0150$ & $3.0166$ & $0.1365$ & $2.7972$ & $0.1174$ & $0.0420$ & $2.7544$ & $0.1183$ & $0.0430$ & $2.7697$ & $0.1603$ & $0.0579$ & $2.5676$ & $0.0142$ & $-13.1062$ & $0.0109$ & $-0.1898$ & $4570$ & $52$ & $4435$ & $77$ & $\dots$ & $\dots$ & $4570$ & $52$ & $0.939$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $-1.334$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192836.50$-$541851.9 & 6643563234311830912 & 481038440 & 20100508_1928m54_135 & 19:28:36.50 & $-$54:18:51.9 & $\dots$ & $12.953$ & $12.616$ & $1.332$ & $12.973$ & $16.5$ & $9.5$ & $\dots$ & $\dots$ & $0.2802$ & $0.0159$ & $3.5689$ & $0.2025$ & $3.2658$ & $0.1696$ & $0.0519$ & $3.3806$ & $0.1615$ & $0.0478$ & $3.4243$ & $0.2237$ & $0.0653$ & $3.5833$ & $0.0113$ & $-4.0950$ & $0.0101$ & $0.0943$ & $4546$ & $54$ & $4704$ & $119$ & $\dots$ & $\dots$ & $4546$ & $54$ & $4.728$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.128$ & $-0.295$ & $0.140$ & $\dots$ & $\dots$ & $-0.930$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.518$ & $0.520$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192850.72$-$605706.2 & 6445183028534088960 & 479459369 & 20050921_1934m59_013 & 19:28:50.72 & $-$60:57:06.2 & $\dots$ & $12.892$ & $12.573$ & $1.254$ & $12.894$ & $42.5$ & $1.3$ & $43.6$ & $0.7$ & $0.3825$ & $0.0118$ & $2.6144$ & $0.0807$ & $2.4480$ & $0.0707$ & $0.0289$ & $2.5140$ & $0.0637$ & $0.0253$ & $2.4114$ & $0.1308$ & $0.0543$ & $8.2568$ & $0.0113$ & $-11.2715$ & $0.0108$ & $-0.0803$ & $4754$ & $53$ & $4710$ & $77$ & $\dots$ & $\dots$ & $4754$ & $53$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.114$ & $-1.085$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192856.90$-$711304.0 & 6417374932061580928 & 483972441 & 20090720_1911m69_141 & 19:28:56.90 & $-$71:13:04.0 & GEMS & $12.510$ & $12.327$ & $0.937$ & $12.519$ & $230.4$ & $1.1$ & $228.0$ & $0.6$ & $0.3859$ & $0.0108$ & $2.5913$ & $0.0725$ & $2.4278$ & $0.0637$ & $0.0262$ & $2.4485$ & $0.0603$ & $0.0246$ & $2.3976$ & $0.0793$ & $0.0331$ & $-23.6803$ & $0.0081$ & $4.1876$ & $0.0113$ & $-0.1307$ & $5556$ & $105$ & $5222$ & $214$ & $5593$ & $43$ & $5518$ & $167$ & $2.625$ & $0.480$ & $3.074$ & $0.299$ & $3.074$ & $0.299$ & $-2.595$ & $0.340$ & $-1.948$ & $0.270$ & $-2.419$ & $0.170$ & $-2.770$ & $0.510$ & $0.054$ & $0.110$ & $0.064$ & $5.899$ & D & $0.915$ & I & $0.285$ & $0.324$ & $0.483$ & $0.052$ & $0.483$ & $0.052$ & D & $0.963$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J192857.99$-$165651.2 & 4180657119378744192 & 264398750 & 20120517_1932m17_061 & 19:28:57.99 & $-$16:56:51.2 & $\dots$ & $12.496$ & $12.171$ & $1.277$ & $12.501$ & $-70.6$ & $1.2$ & $-76.4$ & $1.2$ & $0.5883$ & $0.0123$ & $1.6998$ & $0.0355$ & $1.6279$ & $0.0326$ & $0.0200$ & $1.6671$ & $0.0395$ & $0.0237$ & $1.6880$ & $0.0682$ & $0.0404$ & $7.6063$ & $0.0139$ & $-3.3301$ & $0.0114$ & $0.2077$ & $4846$ & $53$ & $5184$ & $94$ & $\dots$ & $\dots$ & $4846$ & $53$ & $3.618$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.102$ & $-0.791$ & $0.180$ & $\dots$ & $\dots$ & $-1.180$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.477$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192900.63$-$481412.5 & 6659883560281298560 & 480254119 & 20090819_1934m49_062 & 19:29:00.63 & $-$48:14:12.5 & $\dots$ & $12.359$ & $12.089$ & $1.213$ & $12.391$ & $-54.5$ & $0.8$ & $-55.1$ & $0.9$ & $0.4625$ & $0.0150$ & $2.1622$ & $0.0701$ & $2.0471$ & $0.0629$ & $0.0307$ & $2.0605$ & $0.0613$ & $0.0298$ & $2.0478$ & $0.0875$ & $0.0427$ & $-6.7331$ & $0.0137$ & $-5.2530$ & $0.0106$ & $-0.1952$ & $4816$ & $53$ & $4760$ & $77$ & $\dots$ & $\dots$ & $4816$ & $53$ & $2.050$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.106$ & $-1.092$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.279$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192901.39$-$622014.9 & 6444806200985913856 & 483744531 & 20060816_1917m64_087 & 19:29:01.39 & $-$62:20:14.9 & $\dots$ & $12.644$ & $12.348$ & $1.383$ & $12.730$ & $-58.9$ & $3.4$ & $-19.2$ & $12.8$ & $1.2081$ & $0.0136$ & $0.8277$ & $0.0093$ & $0.8103$ & $0.0089$ & $0.0110$ & $0.8206$ & $0.0085$ & $0.0104$ & $0.8200$ & $0.0080$ & $0.0098$ & $3.2841$ & $0.0113$ & $-5.0417$ & $0.0107$ & $-0.0250$ & $4468$ & $55$ & $4623$ & $87$ & $\dots$ & $\dots$ & $4468$ & $55$ & $4.402$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.135$ & $0.806$ & $0.090$ & $\dots$ & $\dots$ & $-1.180$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.160$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192901.99$-$543124.7 & 6640554528119389184 & 481039712 & 20090814_1928m54_063 & 19:29:01.99 & $-$54:31:24.7 & $\dots$ & $12.409$ & $12.122$ & $1.229$ & $12.431$ & $-122.4$ & $0.6$ & $-132.4$ & $2.0$ & $0.2417$ & $0.0145$ & $4.1374$ & $0.2482$ & $3.7355$ & $0.2023$ & $0.0542$ & $3.8433$ & $0.1865$ & $0.0485$ & $3.8175$ & $0.5282$ & $0.1384$ & $-4.7303$ & $0.0110$ & $3.9641$ & $0.0122$ & $0.1212$ & $4746$ & $53$ & $4724$ & $77$ & $\dots$ & $\dots$ & $4746$ & $53$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.110$ & $-1.193$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192912.99$-$301219.1 & 6746383278209600512 & 229529734 & 20120912_1937m28_022 & 19:29:12.99 & $-$30:12:19.1 & $\dots$ & $12.727$ & $12.381$ & $1.273$ & $12.710$ & $-104.4$ & $2.7$ & $-149.6$ & $11.6$ & $0.6240$ & $0.0145$ & $1.6026$ & $0.0372$ & $1.5385$ & $0.0343$ & $0.0223$ & $1.5632$ & $0.0442$ & $0.0283$ & $1.5176$ & $0.0494$ & $0.0326$ & $-3.0554$ & $0.0160$ & $0.5536$ & $0.0128$ & $0.1757$ & $4827$ & $53$ & $4002$ & $79$ & $\dots$ & $\dots$ & $4827$ & $53$ & $4.713$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.533$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.213$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192916.99$-$511613.3 & 6646516011445479424 & 480975553 & 20080605_1934m49_010 & 19:29:16.99 & $-$51:16:13.3 & NTTE & $10.525$ & $10.109$ & $1.434$ & $10.517$ & $88.8$ & $0.5$ & $84.0$ & $0.3$ & $0.3703$ & $0.0168$ & $2.7005$ & $0.1225$ & $2.5233$ & $0.1070$ & $0.0424$ & $2.4462$ & $0.1106$ & $0.0452$ & $2.4585$ & $0.1757$ & $0.0715$ & $-7.1841$ & $0.0154$ & $-6.2561$ & $0.0139$ & $-0.0069$ & $4489$ & $64$ & $4578$ & $68$ & $4575$ & $74$ & $4403$ & $54$ & $1.242$ & $0.150$ & $1.069$ & $0.131$ & $1.069$ & $0.131$ & $-2.036$ & $0.089$ & $-1.519$ & $0.140$ & $-1.991$ & $0.058$ & $-2.080$ & $0.119$ & $-0.241$ & $0.078$ & $0.399$ & $6.793$ & D & $0.996$ & I & $0.325$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $84$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J192919.10$-$552818.0 & 6640264493270119424 & $\dots$ & 20100508_1928m54_008 & 19:29:19.10 & $-$55:28:18.0 & NTTE & $12.842$ & $12.384$ & $1.522$ & $12.839$ & $-96.5$ & $2.5$ & $-101.3$ & $1.0$ & $0.1325$ & $0.0121$ & $7.5472$ & $0.6892$ & $6.3091$ & $0.4816$ & $0.0763$ & $6.5676$ & $0.4368$ & $0.0665$ & $7.5722$ & $0.8328$ & $0.1100$ & $-0.5354$ & $0.0104$ & $-9.2991$ & $0.0083$ & $0.0090$ & $4571$ & $125$ & $4460$ & $247$ & $4571$ & $125$ & $\dots$ & $\dots$ & $1.053$ & $0.610$ & $0.275$ & $0.250$ & $0.275$ & $0.250$ & $-2.713$ & $0.165$ & $-1.833$ & $0.200$ & $-2.713$ & $0.165$ & $\dots$ & $\dots$ & $-0.317$ & $0.115$ & $0.423$ & $6.140$ & D & $0.989$ & I & $0.491$ & $0.359$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $20$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J192919.71$-$385930.5 & 6737937444060007040 & 211420320 & 20110608_1921m38b_130 & 19:29:19.71 & $-$38:59:30.5 & $\dots$ & $12.066$ & $11.620$ & $1.555$ & $12.092$ & $-119.4$ & $1.1$ & $-119.8$ & $0.3$ & $0.2467$ & $0.0159$ & $4.0535$ & $0.2613$ & $3.6670$ & $0.2138$ & $0.0583$ & $3.5958$ & $0.2404$ & $0.0668$ & $3.9245$ & $0.4026$ & $0.1026$ & $-2.9300$ & $0.0152$ & $-19.3028$ & $0.0142$ & $0.1550$ & $4324$ & $52$ & $4289$ & $77$ & $\dots$ & $\dots$ & $4324$ & $52$ & $1.129$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.106$ & $-1.355$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.548$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J192928.85$-$561812.5 & 6640148842687764992 & 481306009 & 20060608_1928m54_150 & 19:29:28.85 & $-$56:18:12.5 & $\dots$ & $12.089$ & $11.685$ & $1.301$ & $12.027$ & $-23.8$ & $5.9$ & $\dots$ & $\dots$ & $1.5460$ & $0.0158$ & $0.6468$ & $0.0066$ & $0.6361$ & $0.0064$ & $0.0101$ & $0.6373$ & $0.0073$ & $0.0115$ & $0.6270$ & $0.0111$ & $0.0176$ & $6.7756$ & $0.0127$ & $-9.1094$ & $0.0109$ & $0.1161$ & $4615$ & $61$ & $4614$ & $87$ & $\dots$ & $\dots$ & $4615$ & $61$ & $4.735$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.176$ & $0.791$ & $0.090$ & $\dots$ & $\dots$ & $-1.190$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193005.29$-$512015.2 & 6646326689287989248 & 480978016 & 20080625_1934m49_008 & 19:30:05.29 & $-$51:20:15.2 & $\dots$ & $11.411$ & $11.151$ & $1.107$ & $11.407$ & $147.3$ & $0.8$ & $148.5$ & $0.7$ & $0.6865$ & $0.0318$ & $1.4567$ & $0.0675$ & $1.4035$ & $0.0626$ & $0.0446$ & $1.3988$ & $0.0589$ & $0.0421$ & $1.3901$ & $0.0447$ & $0.0322$ & $-5.2187$ & $0.0263$ & $-26.8155$ & $0.0220$ & $-0.1100$ & $5000$ & $54$ & $4895$ & $77$ & $\dots$ & $\dots$ & $5000$ & $54$ & $2.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $-0.959$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193008.10$-$355921.0 & 6739628664743415680 & $\dots$ & 20050630_1925m38_081 & 19:30:08.10 & $-$35:59:21.0 & NTTE & $13.416$ & $12.900$ & $1.641$ & $13.421$ & $-129.3$ & $1.7$ & $-127.1$ & $1.4$ & $0.0794$ & $0.0181$ & $12.5945$ & $2.8710$ & $9.4877$ & $1.6293$ & $0.1717$ & $7.8924$ & $1.4008$ & $0.1775$ & $7.6067$ & $1.2532$ & $0.1648$ & $0.7821$ & $0.0174$ & $-9.2333$ & $0.0150$ & $0.0831$ & $4581$ & $107$ & $4308$ & $247$ & $4581$ & $107$ & $\dots$ & $\dots$ & $1.475$ & $0.610$ & $0.626$ & $0.250$ & $0.626$ & $0.250$ & $-2.747$ & $0.024$ & $-2.444$ & $0.200$ & $-2.747$ & $0.024$ & $\dots$ & $\dots$ & $-0.121$ & $0.115$ & $0.609$ & $6.292$ & D & $0.963$ & I & $0.620$ & $0.331$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $17$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J193011.60$-$532829.6 & 6645159278519910528 & 481070992 & 20090814_1928m54_091 & 19:30:11.60 & $-$53:28:29.6 & $\dots$ & $12.440$ & $12.194$ & $1.094$ & $12.445$ & $-75.3$ & $0.9$ & $-80.8$ & $0.8$ & $0.5291$ & $0.0152$ & $1.8900$ & $0.0543$ & $1.8015$ & $0.0493$ & $0.0274$ & $1.8568$ & $0.0458$ & $0.0247$ & $1.9208$ & $0.1394$ & $0.0726$ & $-6.4063$ & $0.0112$ & $-2.3118$ & $0.0113$ & $0.1752$ & $5028$ & $54$ & $4947$ & $77$ & $\dots$ & $\dots$ & $5028$ & $54$ & $2.353$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.882$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.367$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193013.14$-$473910.2 & 6660285981537515008 & 480280612 & 20100805_1934m49_070 & 19:30:13.14 & $-$47:39:10.2 & $\dots$ & $12.946$ & $12.647$ & $1.172$ & $12.931$ & $40.2$ & $1.0$ & $42.2$ & $0.9$ & $0.3756$ & $0.0130$ & $2.6624$ & $0.0921$ & $2.4900$ & $0.0806$ & $0.0324$ & $2.5525$ & $0.0793$ & $0.0311$ & $2.5264$ & $0.1058$ & $0.0419$ & $3.6260$ & $0.0117$ & $-7.4020$ & $0.0089$ & $-0.1701$ & $4887$ & $55$ & $4925$ & $77$ & $\dots$ & $\dots$ & $4887$ & $55$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.128$ & $-0.669$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.318$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193013.40$-$552359.1 & 6640265700158310400 & 481055980 & 20090717_1928m54_132 & 19:30:13.40 & $-$55:23:59.1 & $\dots$ & $13.044$ & $12.769$ & $1.177$ & $13.054$ & $10.1$ & $1.1$ & $9.4$ & $2.5$ & $0.3344$ & $0.0157$ & $2.9904$ & $0.1404$ & $2.7747$ & $0.1209$ & $0.0436$ & $2.8252$ & $0.1101$ & $0.0390$ & $2.7469$ & $0.1534$ & $0.0559$ & $-6.0253$ & $0.0124$ & $-1.6957$ & $0.0100$ & $0.0798$ & $4845$ & $53$ & $4985$ & $77$ & $\dots$ & $\dots$ & $4845$ & $53$ & $2.780$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.668$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193023.77$-$620350.1 & 6444845753341868288 & 483758282 & 20090611_1917m64_088 & 19:30:23.77 & $-$62:03:50.1 & $\dots$ & $11.982$ & $11.736$ & $1.113$ & $11.995$ & $38.7$ & $0.7$ & $38.8$ & $0.5$ & $0.5872$ & $0.0145$ & $1.7030$ & $0.0421$ & $1.6308$ & $0.0386$ & $0.0236$ & $1.6320$ & $0.0347$ & $0.0212$ & $1.6585$ & $0.0272$ & $0.0164$ & $3.3631$ & $0.0126$ & $-11.5797$ & $0.0133$ & $0.1159$ & $5019$ & $53$ & $4911$ & $77$ & $\dots$ & $\dots$ & $5019$ & $53$ & $2.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.976$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.537$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193027.57$-$651323.2 & 6440445232930784896 & 483689351 & 20060426_1945m65_039 & 19:30:27.57 & $-$65:13:23.2 & $\dots$ & $11.802$ & $11.452$ & $1.369$ & $11.828$ & $19.9$ & $0.8$ & $20.6$ & $0.4$ & $0.3462$ & $0.0241$ & $2.8885$ & $0.2011$ & $2.6867$ & $0.1740$ & $0.0648$ & $2.7485$ & $0.2161$ & $0.0786$ & $2.6256$ & $0.2620$ & $0.0998$ & $10.2951$ & $0.0135$ & $-25.6906$ & $0.0204$ & $-0.2982$ & $4559$ & $52$ & $4439$ & $77$ & $\dots$ & $\dots$ & $4559$ & $52$ & $0.612$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.103$ & $-1.284$ & $0.170$ & $\dots$ & $\dots$ & $-1.350$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.075$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193038.56$-$664653.7 & 6422110807820628992 & 483707566 & 20030809_1930m65_150 & 19:30:38.56 & $-$66:46:53.7 & $\dots$ & $13.262$ & $12.829$ & $1.451$ & $13.245$ & $89.0$ & $3.2$ & $86.5$ & $0.5$ & $0.1471$ & $0.0117$ & $6.7981$ & $0.5407$ & $5.7770$ & $0.3905$ & $0.0676$ & $6.1486$ & $0.4581$ & $0.0745$ & $5.4972$ & $0.7400$ & $0.1346$ & $1.3522$ & $0.0062$ & $-3.7839$ & $0.0093$ & $-0.1898$ & $4445$ & $52$ & $3983$ & $95$ & $\dots$ & $\dots$ & $4445$ & $52$ & $4.432$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.104$ & $-0.301$ & $0.100$ & $\dots$ & $\dots$ & $-1.050$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193046.31$-$434619.2 & 6664940527793992192 & 480441537 & 20100615_1940m44_049 & 19:30:46.31 & $-$43:46:19.2 & NTTE & $13.152$ & $12.671$ & $1.523$ & $13.126$ & $-320.8$ & $1.3$ & $-319.1$ & $1.0$ & $0.1075$ & $0.0126$ & $9.3023$ & $1.0903$ & $7.4906$ & $0.7070$ & $0.0944$ & $7.4275$ & $0.5390$ & $0.0726$ & $8.1950$ & $0.7495$ & $0.0915$ & $-6.3413$ & $0.0121$ & $-2.1915$ & $0.0092$ & $0.0515$ & $4679$ & $158$ & $4278$ & $86$ & $4679$ & $158$ & $4300$ & $56$ & $4.355$ & $0.180$ & $1.337$ & $0.119$ & $1.337$ & $0.119$ & $-2.222$ & $0.187$ & $-1.822$ & $0.130$ & $-2.431$ & $0.187$ & $-1.730$ & $0.156$ & $-1.358$ & $0.106$ & $-0.758$ & $5.450$ & D & $0.960$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $38$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J193048.98$-$500006.7 & 6658749177816112000 & 480332052 & 20100805_1934m49_141 & 19:30:48.98 & $-$50:00:06.7 & $\dots$ & $13.156$ & $12.838$ & $1.420$ & $13.239$ & $90.2$ & $1.0$ & $87.8$ & $1.8$ & $0.2063$ & $0.0167$ & $4.8473$ & $0.3924$ & $4.3048$ & $0.3095$ & $0.0719$ & $4.5335$ & $0.2784$ & $0.0614$ & $4.5543$ & $0.6876$ & $0.1510$ & $2.0045$ & $0.0146$ & $-6.8159$ & $0.0127$ & $-0.0462$ & $4406$ & $53$ & $4551$ & $77$ & $\dots$ & $\dots$ & $4406$ & $53$ & $1.678$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.110$ & $-1.314$ & $0.170$ & $\dots$ & $\dots$ & $-1.660$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.540$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193051.67$-$644633.8 & 6440537866786757760 & 483690082 & 20060626_1917m64_118 & 19:30:51.67 & $-$64:46:33.8 & $\dots$ & $11.300$ & $11.579$ & $0.754$ & $11.711$ & $-22.9$ & $1.2$ & $-21.8$ & $1.1$ & $2.8255$ & $0.0286$ & $0.3539$ & $0.0036$ & $0.3507$ & $0.0035$ & $0.0100$ & $0.3503$ & $0.0035$ & $0.0100$ & $\dots$ & $\dots$ & $\dots$ & $7.1260$ & $0.0218$ & $3.9462$ & $0.0248$ & $-0.2005$ & $6187$ & $104$ & $6136$ & $116$ & $\dots$ & $\dots$ & $6187$ & $104$ & $4.090$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.575$ & $0.186$ & $-0.357$ & $0.120$ & $\dots$ & $\dots$ & $-1.575$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.201$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J193101.59$-$481040.9 & 6659507016206160384 & 480286322 & 20090419_1934m49_062 & 19:31:01.59 & $-$48:10:40.9 & $\dots$ & $11.732$ & $11.475$ & $1.088$ & $11.723$ & $-6.2$ & $2.0$ & $-5.6$ & $0.5$ & $0.6107$ & $0.0190$ & $1.6375$ & $0.0509$ & $1.5706$ & $0.0469$ & $0.0298$ & $1.5781$ & $0.0418$ & $0.0265$ & $1.5685$ & $0.0797$ & $0.0508$ & $15.3297$ & $0.0200$ & $-12.9322$ & $0.0138$ & $-0.3151$ & $5093$ & $54$ & $4918$ & $77$ & $\dots$ & $\dots$ & $5093$ & $54$ & $2.406$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.904$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.460$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193102.80$-$440158.0 & 6664148638903080832 & 480442327 & 20090818_1940m44_042 & 19:31:02.80 & $-$44:01:58.0 & NTTE & $12.953$ & $12.585$ & $1.277$ & $12.916$ & $-64.1$ & $0.7$ & $-63.5$ & $1.1$ & $0.2090$ & $0.0124$ & $4.7847$ & $0.2839$ & $4.2553$ & $0.2245$ & $0.0528$ & $4.3497$ & $0.2005$ & $0.0461$ & $4.5536$ & $0.5274$ & $0.1158$ & $1.8967$ & $0.0124$ & $-5.3210$ & $0.0085$ & $-0.1809$ & $4748$ & $48$ & $4579$ & $92$ & $4747$ & $42$ & $4750$ & $54$ & $0.747$ & $0.470$ & $0.658$ & $0.359$ & $0.658$ & $0.359$ & $-2.374$ & $0.056$ & $-1.825$ & $0.160$ & $-2.567$ & $0.007$ & $-2.180$ & $0.104$ & $-0.270$ & $0.119$ & $0.460$ & $6.516$ & D & $0.992$ & I & $0.087$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J193103.20$-$474835.0 & 6660274196147258752 & 480282289 & 20080806_1934m49_067 & 19:31:03.20 & $-$47:48:35.0 & $\dots$ & $12.481$ & $12.111$ & $1.388$ & $12.496$ & $49.6$ & $0.7$ & $50.4$ & $0.2$ & $0.2694$ & $0.0129$ & $3.7120$ & $0.1777$ & $3.3852$ & $0.1478$ & $0.0437$ & $3.5006$ & $0.1589$ & $0.0454$ & $3.5650$ & $0.1800$ & $0.0505$ & $1.3899$ & $0.0115$ & $-11.6306$ & $0.0094$ & $-0.1686$ & $4475$ & $52$ & $4608$ & $77$ & $\dots$ & $\dots$ & $4475$ & $52$ & $2.450$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.859$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.676$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193104.30$-$370740.0 & 6739306542197664768 & 212470708 & 20120908_1921m38_101 & 19:31:04.30 & $-$37:07:40.0 & NTTE & $12.779$ & $12.295$ & $1.557$ & $12.768$ & $-14.4$ & $1.4$ & $-13.4$ & $0.5$ & $0.2110$ & $0.0138$ & $4.7393$ & $0.3100$ & $4.2194$ & $0.2457$ & $0.0582$ & $4.5316$ & $0.3042$ & $0.0671$ & $4.9851$ & $0.3476$ & $0.0697$ & $3.3201$ & $0.0159$ & $-13.7592$ & $0.0147$ & $0.2120$ & $4636$ & $76$ & $4547$ & $92$ & $4729$ & $98$ & $4542$ & $54$ & $2.625$ & $0.470$ & $0.920$ & $0.016$ & $0.920$ & $0.016$ & $-2.377$ & $0.144$ & $-2.153$ & $0.160$ & $-2.413$ & $0.182$ & $-2.340$ & $0.106$ & $-0.495$ & $0.087$ & $0.255$ & $6.308$ & D & $0.979$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J193106.50$-$490736.3 & 6658849817490062592 & 480318499 & 20030720_1944m48_030 & 19:31:06.50 & $-$49:07:36.3 & $\dots$ & $12.908$ & $12.672$ & $1.098$ & $12.925$ & $12.0$ & $3.4$ & $18.1$ & $1.5$ & $0.7157$ & $0.0217$ & $1.3972$ & $0.0424$ & $1.3483$ & $0.0394$ & $0.0293$ & $1.3676$ & $0.0337$ & $0.0246$ & $1.4111$ & $0.0621$ & $0.0440$ & $-7.4953$ & $0.0189$ & $-21.8005$ & $0.0146$ & $-0.0076$ & $5019$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5019$ & $54$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.112$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193111.46$-$393347.3 & 6737850208981954560 & 211410845 & 20120908_1921m38_127 & 19:31:11.46 & $-$39:33:47.3 & $\dots$ & $12.922$ & $12.458$ & $1.522$ & $12.912$ & $21.8$ & $1.3$ & $16.9$ & $0.9$ & $0.1699$ & $0.0154$ & $5.8858$ & $0.5335$ & $5.1046$ & $0.4013$ & $0.0786$ & $5.3282$ & $0.3837$ & $0.0720$ & $5.3218$ & $1.7348$ & $0.3260$ & $0.7715$ & $0.0142$ & $-14.1169$ & $0.0126$ & $0.1083$ & $4360$ & $60$ & $4273$ & $77$ & $\dots$ & $\dots$ & $4360$ & $60$ & $1.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.219$ & $-1.165$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J193114.79$-$560238.5 & 6640176051305127296 & 481307997 & 20060826_1928m54_144 & 19:31:14.79 & $-$56:02:38.5 & $\dots$ & $12.435$ & $12.086$ & $1.328$ & $12.442$ & $-146.0$ & $1.1$ & $-149.7$ & $0.5$ & $0.3313$ & $0.0116$ & $3.0184$ & $0.1057$ & $2.7988$ & $0.0909$ & $0.0325$ & $2.9032$ & $0.0981$ & $0.0338$ & $3.0659$ & $0.1464$ & $0.0478$ & $-4.5932$ & $0.0097$ & $-5.1379$ & $0.0095$ & $0.0190$ & $4569$ & $52$ & $4544$ & $77$ & $\dots$ & $\dots$ & $4569$ & $52$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.108$ & $-1.131$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.356$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193116.69$-$435933.6 & 6664172278403069312 & 480442443 & 20080523_1940m44_047 & 19:31:16.69 & $-$43:59:33.6 & NTTE & $11.651$ & $11.229$ & $1.471$ & $11.656$ & $435.6$ & $1.1$ & $436.3$ & $0.7$ & $0.2089$ & $0.0181$ & $4.7870$ & $0.4148$ & $4.2571$ & $0.3280$ & $0.0771$ & $4.0991$ & $0.3500$ & $0.0854$ & $4.3223$ & $0.1360$ & $0.0315$ & $-15.1913$ & $0.0165$ & $-4.0756$ & $0.0124$ & $-0.0542$ & $4473$ & $75$ & $4429$ & $77$ & $4576$ & $98$ & $4369$ & $52$ & $0.977$ & $0.230$ & $0.485$ & $0.021$ & $0.485$ & $0.021$ & $-1.846$ & $0.059$ & $-1.557$ & $0.170$ & $-2.072$ & $0.010$ & $-1.620$ & $0.108$ & $-0.827$ & $0.090$ & $-0.127$ & $6.457$ & D & $0.994$ & I & $0.537$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J193128.81$-$525845.9 & 6645381590323454464 & 480998214 & 20060418_1920m55_090 & 19:31:28.81 & $-$52:58:45.9 & $\dots$ & $9.952$ & $9.853$ & $0.871$ & $10.022$ & $-5.3$ & $2.1$ & $-14.2$ & $8.0$ & $6.4735$ & $0.0341$ & $0.1545$ & $0.0008$ & $0.1539$ & $0.0008$ & $0.0052$ & $0.1539$ & $0.0008$ & $0.0053$ & $\dots$ & $\dots$ & $\dots$ & $15.0020$ & $0.0279$ & $-2.0968$ & $0.0244$ & $-0.0148$ & $5597$ & $90$ & $5684$ & $69$ & $\dots$ & $\dots$ & $5597$ & $90$ & $3.618$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.149$ & $0.005$ & $0.090$ & $\dots$ & $\dots$ & $-1.300$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J193135.87$-$203002.4 & 6773095737111076352 & 259973197 & 20120813_1924m22_091 & 19:31:35.87 & $-$20:30:02.4 & $\dots$ & $12.731$ & $12.386$ & $1.389$ & $12.771$ & $48.1$ & $0.8$ & $48.2$ & $0.8$ & $0.3897$ & $0.0148$ & $2.5661$ & $0.0975$ & $2.4056$ & $0.0856$ & $0.0356$ & $2.4466$ & $0.0754$ & $0.0308$ & $2.6127$ & $0.1343$ & $0.0514$ & $6.2370$ & $0.0161$ & $-4.8717$ & $0.0136$ & $0.2417$ & $4514$ & $52$ & $4426$ & $77$ & $\dots$ & $\dots$ & $4514$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.893$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.297$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193146.35$-$451812.7 & 6663804354323798656 & 480494462 & 20100615_1940m44_025 & 19:31:46.35 & $-$45:18:12.7 & $\dots$ & $12.500$ & $12.769$ & $1.016$ & $12.990$ & $-22.5$ & $1.5$ & $-22.1$ & $2.2$ & $3.7077$ & $0.0141$ & $0.2697$ & $0.0010$ & $0.2678$ & $0.0010$ & $0.0038$ & $0.2681$ & $0.0011$ & $0.0039$ & $\dots$ & $\dots$ & $\dots$ & $9.5156$ & $0.2174$ & $-8.0204$ & $0.1598$ & $-0.1784$ & $5291$ & $80$ & $5037$ & $79$ & $\dots$ & $\dots$ & $5291$ & $80$ & $4.585$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.273$ & $0.159$ & $-0.448$ & $0.090$ & $\dots$ & $\dots$ & $-1.273$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.281$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J193147.22$-$543915.6 & 6641990387225688320 & 481061730 & 20090717_1928m54_129 & 19:31:47.22 & $-$54:39:15.6 & NTTE & $12.814$ & $12.466$ & $1.412$ & $12.863$ & $220.1$ & $0.5$ & $221.5$ & $1.1$ & $0.1367$ & $0.0142$ & $7.3153$ & $0.7599$ & $6.1463$ & $0.5364$ & $0.0873$ & $6.3379$ & $0.4028$ & $0.0636$ & $6.5395$ & $1.0275$ & $0.1571$ & $4.3972$ & $0.0112$ & $-11.0414$ & $0.0110$ & $0.2619$ & $4528$ & $80$ & $4399$ & $92$ & $4594$ & $106$ & $4461$ & $53$ & $0.670$ & $0.470$ & $1.014$ & $0.027$ & $1.014$ & $0.027$ & $-2.239$ & $0.064$ & $-1.854$ & $0.160$ & $-2.378$ & $0.018$ & $-2.100$ & $0.110$ & $-0.490$ & $0.112$ & $0.250$ & $6.441$ & D & $0.969$ & I & $0.341$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J193154.99$-$525758.1 & 6645381792185460864 & 480998276 & 20060826_1928m54_087 & 19:31:54.99 & $-$52:57:58.1 & $\dots$ & $12.711$ & $12.410$ & $1.288$ & $12.746$ & $56.9$ & $0.9$ & $57.8$ & $1.5$ & $0.2591$ & $0.0137$ & $3.8595$ & $0.2041$ & $3.5075$ & $0.1685$ & $0.0481$ & $3.6959$ & $0.1593$ & $0.0431$ & $3.6409$ & $0.4013$ & $0.1102$ & $1.9997$ & $0.0126$ & $-2.4641$ & $0.0096$ & $-0.3292$ & $4612$ & $52$ & $4597$ & $77$ & $\dots$ & $\dots$ & $4612$ & $52$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.104$ & $-1.078$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.574$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193200.03$-$462557.4 & 6660605011707307136 & 479995232 & 20090915_1940m44_013 & 19:32:00.03 & $-$46:25:57.4 & $\dots$ & $12.419$ & $12.108$ & $1.405$ & $12.501$ & $-21.2$ & $0.9$ & $-17.1$ & $8.7$ & $0.6875$ & $0.0144$ & $1.4545$ & $0.0305$ & $1.4015$ & $0.0283$ & $0.0202$ & $1.4278$ & $0.0274$ & $0.0192$ & $1.4234$ & $0.0560$ & $0.0393$ & $0.3418$ & $0.0133$ & $-0.6605$ & $0.0110$ & $-0.0245$ & $4432$ & $64$ & $4654$ & $49$ & $\dots$ & $\dots$ & $4432$ & $64$ & $3.479$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.172$ & $0.528$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.097$ & $0.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193203.65$-$312915.5 & 6746049679509267200 & 229405617 & 20110605_1929m33_081 & 19:32:03.65 & $-$31:29:15.5 & $\dots$ & $11.630$ & $11.279$ & $1.315$ & $11.628$ & $-223.7$ & $0.6$ & $-225.1$ & $0.5$ & $0.2647$ & $0.0143$ & $3.7779$ & $0.2041$ & $3.4400$ & $0.1692$ & $0.0492$ & $3.3488$ & $0.1780$ & $0.0531$ & $3.4988$ & $0.3553$ & $0.1015$ & $4.0776$ & $0.0177$ & $-22.4251$ & $0.0159$ & $0.2331$ & $4729$ & $53$ & $4557$ & $92$ & $\dots$ & $\dots$ & $4729$ & $53$ & $1.242$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.102$ & $-1.691$ & $0.160$ & $\dots$ & $\dots$ & $-1.540$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193204.50$-$730918.0 & 6415845756203249024 & $\dots$ & 20070825_1905m74_101 & 19:32:04.50 & $-$73:09:18.0 & NTTE & $10.088$ & $9.892$ & $1.697$ & $10.447$ & $38.0$ & $0.5$ & $40.7$ & $3.9$ & $0.2211$ & $0.0129$ & $4.5228$ & $0.2639$ & $4.0469$ & $0.2113$ & $0.0522$ & $4.1585$ & $0.2024$ & $0.0487$ & $\dots$ & $\dots$ & $\dots$ & $-0.5967$ & $0.0109$ & $-5.8049$ & $0.0136$ & $-0.0495$ & $4300$ & $125$ & $4485$ & $51$ & $4300$ & $125$ & $\dots$ & $\dots$ & $0.747$ & $0.210$ & $0.308$ & $0.047$ & $0.308$ & $0.047$ & $-3.683$ & $0.061$ & $-2.326$ & $0.140$ & $-3.683$ & $0.061$ & $\dots$ & $\dots$ & $0.674$ & $0.347$ & $1.404$ & $6.151$ & D & $0.942$ & C & $0.500$ & $0.088$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $85$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6\\
J193204.58$-$531217.1 & 6645187732680148992 & 480998199 & 20100508_1928m54_094 & 19:32:04.58 & $-$53:12:17.1 & $\dots$ & $12.202$ & $11.882$ & $1.138$ & $12.151$ & $-48.3$ & $6.2$ & $\dots$ & $\dots$ & $0.8727$ & $0.0179$ & $1.1459$ & $0.0235$ & $1.1127$ & $0.0222$ & $0.0199$ & $1.1198$ & $0.0227$ & $0.0203$ & $1.1312$ & $0.0363$ & $0.0321$ & $-0.2206$ & $0.0139$ & $-7.1698$ & $0.0108$ & $-0.0523$ & $4911$ & $58$ & $5642$ & $69$ & $\dots$ & $\dots$ & $4911$ & $58$ & $1.779$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $0.182$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193207.62$-$505827.6 & 6646432448561968896 & 481116913 & 20060510_1921m48_139 & 19:32:07.62 & $-$50:58:27.6 & $\dots$ & $11.982$ & $11.565$ & $1.454$ & $11.983$ & $-129.5$ & $1.1$ & $-126.5$ & $0.3$ & $0.2301$ & $0.0178$ & $4.3459$ & $0.3362$ & $3.9047$ & $0.2714$ & $0.0695$ & $3.9591$ & $0.3179$ & $0.0803$ & $3.6651$ & $0.3098$ & $0.0845$ & $-2.6679$ & $0.0198$ & $-14.4588$ & $0.0149$ & $-0.3154$ & $4329$ & $52$ & $4456$ & $77$ & $\dots$ & $\dots$ & $4329$ & $52$ & $1.025$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $-1.206$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.374$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193209.77$-$420913.3 & 6689279523344941056 & 211184617 & 20080523_1940m44_066 & 19:32:09.77 & $-$42:09:13.3 & $\dots$ & $11.486$ & $11.212$ & $1.259$ & $11.534$ & $-86.8$ & $1.0$ & $-86.5$ & $0.4$ & $0.5097$ & $0.0229$ & $1.9619$ & $0.0881$ & $1.8667$ & $0.0798$ & $0.0427$ & $1.8855$ & $0.0986$ & $0.0523$ & $1.8245$ & $0.1887$ & $0.1034$ & $-7.8572$ & $0.0238$ & $-13.7274$ & $0.0152$ & $-0.3619$ & $4784$ & $53$ & $4875$ & $77$ & $\dots$ & $\dots$ & $4784$ & $53$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $-0.919$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193228.25$-$744155.0 & 6367466072052349824 & 483393126 & 20080920_1905m74_119 & 19:32:28.25 & $-$74:41:55.0 & $\dots$ & $12.020$ & $11.709$ & $1.306$ & $12.053$ & $-11.9$ & $1.3$ & $-9.9$ & $0.4$ & $0.4992$ & $0.0115$ & $2.0032$ & $0.0461$ & $1.9040$ & $0.0417$ & $0.0219$ & $1.9233$ & $0.0471$ & $0.0245$ & $1.8367$ & $0.0692$ & $0.0377$ & $7.0950$ & $0.0096$ & $-7.5929$ & $0.0114$ & $-0.0598$ & $4664$ & $53$ & $4692$ & $77$ & $\dots$ & $\dots$ & $4664$ & $53$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $-0.948$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.712$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193228.86$-$662732.7 & 6428134791510424960 & 483707159 & 20060626_1917m64_139 & 19:32:28.86 & $-$66:27:32.7 & $\dots$ & $11.903$ & $11.569$ & $1.345$ & $11.932$ & $32.7$ & $1.2$ & $33.1$ & $0.3$ & $0.7848$ & $0.0225$ & $1.2742$ & $0.0365$ & $1.2333$ & $0.0342$ & $0.0278$ & $1.2484$ & $0.0311$ & $0.0249$ & $1.2612$ & $0.0690$ & $0.0547$ & $2.5603$ & $0.0133$ & $-14.5856$ & $0.0174$ & $-0.2195$ & $4725$ & $53$ & $4905$ & $65$ & $\dots$ & $\dots$ & $4725$ & $53$ & $2.309$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.545$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193233.38$-$333418.6 & 6744608975679915904 & 229046322 & 20101019_1929m33_118 & 19:32:33.38 & $-$33:34:18.6 & $\dots$ & $11.347$ & $10.995$ & $1.319$ & $11.346$ & $12.1$ & $0.9$ & $11.1$ & $0.4$ & $0.9350$ & $0.0148$ & $1.0695$ & $0.0169$ & $1.0406$ & $0.0160$ & $0.0154$ & $1.0372$ & $0.0174$ & $0.0167$ & $1.0414$ & $0.0213$ & $0.0205$ & $-11.2737$ & $0.0150$ & $-17.5416$ & $0.0134$ & $0.1250$ & $4691$ & $52$ & $4709$ & $77$ & $\dots$ & $\dots$ & $4691$ & $52$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.725$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.363$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193238.30$-$394318.2 & 6737659237558321536 & 211412107 & 20110919_1946m39_037 & 19:32:38.30 & $-$39:43:18.2 & $\dots$ & $12.709$ & $12.299$ & $1.536$ & $12.761$ & $-353.5$ & $0.9$ & $-354.9$ & $0.6$ & $0.1978$ & $0.0178$ & $5.0556$ & $0.4550$ & $4.4683$ & $0.3554$ & $0.0795$ & $4.7063$ & $0.3517$ & $0.0747$ & $4.8190$ & $0.7139$ & $0.1482$ & $-11.5657$ & $0.0164$ & $-16.8514$ & $0.0128$ & $0.0794$ & $4362$ & $52$ & $4539$ & $77$ & $\dots$ & $\dots$ & $4362$ & $52$ & $1.270$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.104$ & $-1.189$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193240.01$-$470054.7 & 6660379852341777792 & 480275119 & 20090711_1940m44_013 & 19:32:40.01 & $-$47:00:54.7 & $\dots$ & $12.525$ & $12.264$ & $1.086$ & $12.511$ & $241.2$ & $1.3$ & $243.3$ & $0.8$ & $1.4658$ & $0.0175$ & $0.6822$ & $0.0081$ & $0.6703$ & $0.0079$ & $0.0117$ & $0.6739$ & $0.0075$ & $0.0112$ & $0.6650$ & $0.0075$ & $0.0113$ & $-18.8475$ & $0.0185$ & $-52.4480$ & $0.0141$ & $-0.0656$ & $5111$ & $54$ & $5193$ & $74$ & $\dots$ & $\dots$ & $5111$ & $54$ & $3.388$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.668$ & $0.110$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.422$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193241.30$-$445441.9 & 6663865785239032064 & 480497999 & 20090827_1940m44_037 & 19:32:41.30 & $-$44:54:41.9 & $\dots$ & $12.355$ & $12.086$ & $1.166$ & $12.367$ & $158.6$ & $0.6$ & $159.5$ & $1.1$ & $0.4678$ & $0.0158$ & $2.1377$ & $0.0722$ & $2.0251$ & $0.0648$ & $0.0320$ & $2.0326$ & $0.0669$ & $0.0329$ & $1.9504$ & $0.0742$ & $0.0381$ & $0.6951$ & $0.0149$ & $-2.8091$ & $0.0105$ & $-0.2635$ & $4946$ & $55$ & $4690$ & $51$ & $\dots$ & $\dots$ & $4946$ & $55$ & $2.095$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.860$ & $0.108$ & $-1.632$ & $0.140$ & $\dots$ & $\dots$ & $-1.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.448$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193248.60$-$590802.0 & 6446477428598140160 & $\dots$ & 20090503_1922m59_109 & 19:32:48.60 & $-$59:08:02.0 & NTTE & $12.754$ & $12.222$ & $1.735$ & $12.799$ & $304.4$ & $0.9$ & $300.8$ & $1.0$ & $0.0846$ & $0.0201$ & $11.8203$ & $2.8084$ & $9.0416$ & $1.6432$ & $0.1817$ & $9.9850$ & $2.9638$ & $0.2968$ & $10.0613$ & $1.6231$ & $0.1613$ & $1.6629$ & $0.0140$ & $-0.0088$ & $0.0107$ & $-0.1251$ & $4458$ & $163$ & $4249$ & $92$ & $4458$ & $163$ & $\dots$ & $\dots$ & $1.006$ & $0.470$ & $1.525$ & $0.188$ & $1.525$ & $0.188$ & $-3.047$ & $0.161$ & $-1.841$ & $0.160$ & $-3.047$ & $0.161$ & $\dots$ & $\dots$ & $-0.787$ & $0.161$ & $-0.357$ & $5.026$ & D & $0.893$ & I & $0.396$ & $0.304$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $44$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J193251.48$-$472541.1 & 6660304230856074624 & 480276154 & 20060731_1934m49_074 & 19:32:51.48 & $-$47:25:41.1 & $\dots$ & $12.077$ & $11.741$ & $1.252$ & $12.060$ & $58.9$ & $0.9$ & $58.7$ & $0.5$ & $0.7373$ & $0.0170$ & $1.3563$ & $0.0313$ & $1.3101$ & $0.0292$ & $0.0223$ & $1.3062$ & $0.0288$ & $0.0220$ & $1.2959$ & $0.0467$ & $0.0360$ & $-12.5123$ & $0.0169$ & $-35.5964$ & $0.0130$ & $-0.2205$ & $4781$ & $53$ & $4894$ & $77$ & $\dots$ & $\dots$ & $4781$ & $53$ & $2.327$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $-0.968$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.391$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193338.21$-$595902.9 & 6446375551973492992 & 479499481 & 20060424_1946m60_039 & 19:33:38.21 & $-$59:59:02.9 & NTTE & $11.493$ & $11.183$ & $1.167$ & $11.464$ & $14.8$ & $0.6$ & $16.1$ & $0.5$ & $0.3434$ & $0.0188$ & $2.9121$ & $0.1594$ & $2.7071$ & $0.1378$ & $0.0509$ & $2.7618$ & $0.1829$ & $0.0662$ & $2.5752$ & $0.2258$ & $0.0877$ & $-12.4903$ & $0.0158$ & $-15.4857$ & $0.0164$ & $0.1531$ & $4974$ & $47$ & $4624$ & $92$ & $4996$ & $38$ & $4952$ & $55$ & $0.632$ & $0.470$ & $0.920$ & $0.032$ & $0.920$ & $0.032$ & $-2.293$ & $0.064$ & $-1.940$ & $0.160$ & $-2.446$ & $0.018$ & $-2.140$ & $0.110$ & $-0.406$ & $0.111$ & $0.334$ & $6.471$ & D & $0.959$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $70$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J193338.78$-$602305.0 & 6445581494123241472 & 479498634 & 20060606_1922m59_132 & 19:33:38.78 & $-$60:23:05.0 & $\dots$ & $11.791$ & $11.679$ & $0.643$ & $11.782$ & $-28.7$ & $2.2$ & $-18.3$ & $3.4$ & $1.6197$ & $0.0223$ & $0.6174$ & $0.0085$ & $0.6076$ & $0.0082$ & $0.0136$ & $0.6026$ & $0.0069$ & $0.0114$ & $0.5941$ & $0.0096$ & $0.0162$ & $10.3536$ & $0.0172$ & $-18.9351$ & $0.0142$ & $-0.1091$ & $5880$ & $61$ & $6223$ & $83$ & $\dots$ & $\dots$ & $5880$ & $61$ & $3.675$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.135$ & $0.153$ & $0.120$ & $\dots$ & $\dots$ & $-0.980$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.006$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193341.35$-$173612.2 & 4179994667919253248 & 264234073 & 20120517_1932m17_054 & 19:33:41.35 & $-$17:36:12.2 & $\dots$ & $12.630$ & $12.543$ & $1.507$ & $12.989$ & $-96.6$ & $0.7$ & $-96.2$ & $0.9$ & $0.1836$ & $0.0131$ & $5.4466$ & $0.3886$ & $4.7710$ & $0.2982$ & $0.0625$ & $4.8688$ & $0.2337$ & $0.0480$ & $5.1245$ & $0.0522$ & $0.0102$ & $-5.1617$ & $0.0139$ & $-16.0577$ & $0.0114$ & $0.0723$ & $4355$ & $51$ & $4654$ & $77$ & $\dots$ & $\dots$ & $4355$ & $51$ & $2.300$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.101$ & $-1.105$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.526$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J193343.16$-$611712.2 & 6445302699206961664 & 479467769 & 20090616_1922m59_141 & 19:33:43.16 & $-$61:17:12.2 & $\dots$ & $12.504$ & $12.122$ & $1.411$ & $12.517$ & $-43.0$ & $0.9$ & $-42.5$ & $0.6$ & $0.2247$ & $0.0131$ & $4.4504$ & $0.2595$ & $3.9888$ & $0.2084$ & $0.0523$ & $4.0986$ & $0.1785$ & $0.0436$ & $4.1713$ & $0.2628$ & $0.0630$ & $-6.0184$ & $0.0126$ & $-4.0454$ & $0.0127$ & $0.3216$ & $4445$ & $53$ & $4650$ & $77$ & $\dots$ & $\dots$ & $4445$ & $53$ & $2.573$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.125$ & $-1.220$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.884$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193345.26$-$804814.3 & 6360094538079224320 & 484869349 & 20080714_1859m79_138 & 19:33:45.26 & $-$80:48:14.3 & $\dots$ & $10.634$ & $9.994$ & $1.805$ & $10.614$ & $105.0$ & $0.7$ & $103.4$ & $0.3$ & $0.6462$ & $0.0120$ & $1.5475$ & $0.0287$ & $1.4877$ & $0.0266$ & $0.0179$ & $1.4953$ & $0.0300$ & $0.0201$ & $1.4583$ & $0.0467$ & $0.0321$ & $14.4263$ & $0.0123$ & $-19.9185$ & $0.0129$ & $-0.0898$ & $4475$ & $53$ & $4478$ & $77$ & $\dots$ & $\dots$ & $4475$ & $53$ & $1.110$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.060$ & $0.108$ & $-1.522$ & $0.170$ & $\dots$ & $\dots$ & $-2.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.389$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193347.51$-$621705.6 & 6441827662643415808 & 483767460 & 20060424_1946m60_013 & 19:33:47.51 & $-$62:17:05.6 & $\dots$ & $11.670$ & $11.234$ & $1.517$ & $11.686$ & $97.5$ & $0.6$ & $95.5$ & $0.3$ & $0.1696$ & $0.0204$ & $5.8962$ & $0.7092$ & $5.1125$ & $0.5332$ & $0.1043$ & $4.9886$ & $0.6600$ & $0.1323$ & $4.7263$ & $0.8381$ & $0.1773$ & $-10.9793$ & $0.0176$ & $-16.8881$ & $0.0171$ & $0.1777$ & $4285$ & $52$ & $4511$ & $92$ & $\dots$ & $\dots$ & $4285$ & $52$ & $0.554$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.106$ & $-1.574$ & $0.160$ & $\dots$ & $\dots$ & $-1.980$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.076$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193353.16$-$144508.5 & 4183012380662739840 & 265033685 & 20050801_1938m15_069 & 19:33:53.16 & $-$14:45:08.5 & $\dots$ & $13.741$ & $13.183$ & $1.499$ & $13.625$ & $-183.7$ & $2.7$ & $\dots$ & $\dots$ & $0.1136$ & $0.0181$ & $8.8028$ & $1.4026$ & $7.1633$ & $0.9288$ & $0.1297$ & $5.9097$ & $0.7905$ & $0.1338$ & $6.2024$ & $0.6751$ & $0.1088$ & $2.1203$ & $0.0189$ & $3.0667$ & $0.0138$ & $-0.0336$ & $4538$ & $53$ & $3973$ & $120$ & $\dots$ & $\dots$ & $4538$ & $53$ & $4.448$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.106$ & $-0.800$ & $0.190$ & $\dots$ & $\dots$ & $-1.940$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193357.08$-$582141.9 & 6446835903748302720 & 479390248 & 20030510_1934m59_075 & 19:33:57.08 & $-$58:21:41.9 & NTTE & $10.733$ & $10.341$ & $1.393$ & $10.728$ & $-8.1$ & $2.5$ & $-8.8$ & $0.3$ & $0.3849$ & $0.0165$ & $2.5981$ & $0.1114$ & $2.4337$ & $0.0977$ & $0.0402$ & $2.4083$ & $0.0812$ & $0.0337$ & $2.2986$ & $0.0930$ & $0.0405$ & $-6.8055$ & $0.0135$ & $-7.5562$ & $0.0138$ & $0.0731$ & $4567$ & $73$ & $4675$ & $68$ & $4636$ & $88$ & $4497$ & $58$ & $1.706$ & $0.150$ & $0.986$ & $0.105$ & $0.986$ & $0.105$ & $-1.983$ & $0.131$ & $-1.244$ & $0.140$ & $-2.136$ & $0.094$ & $-1.830$ & $0.168$ & $-0.678$ & $0.116$ & $0.032$ & $6.479$ & D & $0.992$ & I & $0.302$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $88$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J193359.65$-$500918.2 & 6646679460721101824 & 480348825 & 20090815_1934m49_134 & 19:33:59.65 & $-$50:09:18.2 & $\dots$ & $12.879$ & $12.542$ & $1.358$ & $12.911$ & $0.1$ & $0.6$ & $2.2$ & $1.9$ & $0.2733$ & $0.0176$ & $3.6590$ & $0.2356$ & $3.3411$ & $0.1965$ & $0.0588$ & $3.4570$ & $0.1894$ & $0.0548$ & $3.4074$ & $0.4948$ & $0.1452$ & $-5.0016$ & $0.0178$ & $-6.3631$ & $0.0148$ & $-0.3933$ & $4492$ & $52$ & $4467$ & $77$ & $\dots$ & $\dots$ & $4492$ & $52$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $-1.195$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.570$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193414.81$-$603755.5 & 6445525285887795840 & 479499107 & 20080510_1922m59_136 & 19:34:14.81 & $-$60:37:55.5 & $\dots$ & $12.384$ & $12.061$ & $1.290$ & $12.398$ & $60.0$ & $0.8$ & $60.8$ & $0.7$ & $0.5347$ & $0.0157$ & $1.8702$ & $0.0549$ & $1.7835$ & $0.0499$ & $0.0280$ & $1.8349$ & $0.0470$ & $0.0256$ & $1.7662$ & $0.0650$ & $0.0368$ & $-6.9342$ & $0.0141$ & $-6.0733$ & $0.0131$ & $-0.0071$ & $4662$ & $52$ & $4608$ & $77$ & $\dots$ & $\dots$ & $4662$ & $52$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.821$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193421.66$-$461457.4 & 6660693457971556352 & 480514047 & 20090827_1940m44_012 & 19:34:21.66 & $-$46:14:57.4 & $\dots$ & $13.203$ & $12.779$ & $1.486$ & $13.214$ & $-31.1$ & $0.7$ & $-29.4$ & $1.3$ & $0.1804$ & $0.0176$ & $5.5432$ & $0.5408$ & $4.8450$ & $0.4131$ & $0.0853$ & $4.9827$ & $0.3787$ & $0.0760$ & $5.1532$ & $0.6780$ & $0.1316$ & $-4.8968$ & $0.0171$ & $-4.3736$ & $0.0119$ & $-0.3561$ & $4283$ & $52$ & $4387$ & $77$ & $\dots$ & $\dots$ & $4283$ & $52$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.114$ & $-0.987$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193422.86$-$594257.7 & 6446383592152529408 & 479482936 & 20090503_1922m59_118 & 19:34:22.86 & $-$59:42:57.7 & $\dots$ & $11.796$ & $11.572$ & $1.156$ & $11.849$ & $98.8$ & $1.6$ & $99.8$ & $0.9$ & $0.3817$ & $0.0230$ & $2.6199$ & $0.1579$ & $2.4528$ & $0.1384$ & $0.0564$ & $2.5674$ & $0.1331$ & $0.0518$ & $2.4876$ & $0.1627$ & $0.0654$ & $-9.7296$ & $0.0187$ & $-22.1044$ & $0.0182$ & $0.1566$ & $4958$ & $54$ & $4602$ & $77$ & $\dots$ & $\dots$ & $4958$ & $54$ & $1.373$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.110$ & $-1.065$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.204$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193429.24$-$342831.1 & 6744318842048431488 & 229022466 & 20101019_1929m33_129 & 19:34:29.24 & $-$34:28:31.1 & $\dots$ & $11.667$ & $11.347$ & $1.262$ & $11.671$ & $20.4$ & $1.0$ & $22.7$ & $0.9$ & $0.6862$ & $0.0183$ & $1.4573$ & $0.0389$ & $1.4041$ & $0.0361$ & $0.0257$ & $1.3948$ & $0.0302$ & $0.0217$ & $1.3603$ & $0.0378$ & $0.0278$ & $-4.0828$ & $0.0184$ & $-6.8283$ & $0.0153$ & $0.0328$ & $4806$ & $53$ & $4699$ & $77$ & $\dots$ & $\dots$ & $4806$ & $53$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $-1.353$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.307$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193429.80$-$751253.6 & 6367206007487794944 & 484782904 & 20070411_1905m74_127 & 19:34:29.80 & $-$75:12:53.6 & $\dots$ & $11.437$ & $11.504$ & $0.854$ & $11.667$ & $49.6$ & $0.9$ & $49.4$ & $0.6$ & $4.2021$ & $0.0155$ & $0.2380$ & $0.0009$ & $0.2365$ & $0.0009$ & $0.0037$ & $0.2368$ & $0.0008$ & $0.0033$ & $\dots$ & $\dots$ & $\dots$ & $-19.7827$ & $0.0135$ & $-4.6817$ & $0.0191$ & $-0.0096$ & $5819$ & $130$ & $5527$ & $76$ & $\dots$ & $\dots$ & $5819$ & $130$ & $3.988$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.977$ & $0.166$ & $-0.033$ & $0.100$ & $\dots$ & $\dots$ & $-0.977$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.075$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $101$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J193431.26$-$444032.0 & 6663894651716490368 & 480500346 & 20060629_1940m44_149 & 19:34:31.26 & $-$44:40:32.0 & $\dots$ & $12.244$ & $11.826$ & $1.491$ & $12.264$ & $105.4$ & $1.1$ & $105.2$ & $0.7$ & $0.1507$ & $0.0151$ & $6.6357$ & $0.6649$ & $5.6593$ & $0.4836$ & $0.0855$ & $5.2858$ & $0.3380$ & $0.0639$ & $4.6904$ & $0.6962$ & $0.1484$ & $-1.5907$ & $0.0143$ & $-1.0785$ & $0.0105$ & $-0.1466$ & $4288$ & $54$ & $4470$ & $77$ & $\dots$ & $\dots$ & $4288$ & $54$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.119$ & $-1.109$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.252$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193437.92$-$472408.4 & 6659556970967597696 & 480295106 & 20090813_1934m49_077 & 19:34:37.92 & $-$47:24:08.4 & $\dots$ & $12.907$ & $12.474$ & $1.474$ & $12.903$ & $-44.7$ & $0.6$ & $-41.5$ & $1.1$ & $0.1364$ & $0.0145$ & $7.3314$ & $0.7794$ & $6.1576$ & $0.5498$ & $0.0893$ & $6.4623$ & $0.6132$ & $0.0949$ & $5.9028$ & $0.0490$ & $0.0083$ & $6.1073$ & $0.0146$ & $-17.4790$ & $0.0104$ & $-0.3186$ & $4328$ & $52$ & $4300$ & $77$ & $\dots$ & $\dots$ & $4328$ & $52$ & $0.891$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.114$ & $-1.290$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.397$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193438.57$-$312329.2 & 6746019301200761344 & 229572533 & 20101019_1929m33_085 & 19:34:38.57 & $-$31:23:29.2 & $\dots$ & $11.902$ & $11.560$ & $1.384$ & $11.943$ & $-22.7$ & $1.1$ & $-22.1$ & $0.8$ & $0.7544$ & $0.0196$ & $1.3256$ & $0.0344$ & $1.2814$ & $0.0322$ & $0.0251$ & $1.2801$ & $0.0341$ & $0.0267$ & $1.3424$ & $0.0533$ & $0.0397$ & $9.1434$ & $0.0207$ & $-0.4975$ & $0.0169$ & $0.1122$ & $5371$ & $61$ & $4540$ & $49$ & $\dots$ & $\dots$ & $5371$ & $61$ & $2.318$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.135$ & $0.221$ & $0.090$ & $\dots$ & $\dots$ & $-1.770$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.109$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193443.13$-$462130.6 & 6660504479411287936 & 480669661 & 20080508_1940m44_013 & 19:34:43.13 & $-$46:21:30.6 & $\dots$ & $10.054$ & $9.597$ & $1.202$ & $9.894$ & $59.2$ & $0.9$ & $57.7$ & $0.3$ & $1.0220$ & $0.0165$ & $0.9785$ & $0.0158$ & $0.9542$ & $0.0150$ & $0.0157$ & $0.9557$ & $0.0113$ & $0.0119$ & $0.9427$ & $0.0331$ & $0.0352$ & $-38.6675$ & $0.0161$ & $-57.7799$ & $0.0129$ & $-0.1555$ & $4799$ & $53$ & $4692$ & $77$ & $\dots$ & $\dots$ & $4799$ & $53$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $-1.363$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.369$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193448.29$-$441520.2 & 6687937943061010176 & 480473107 & 20090511_1940m44_048 & 19:34:48.29 & $-$44:15:20.2 & $\dots$ & $12.066$ & $11.725$ & $1.366$ & $12.098$ & $49.7$ & $3.2$ & $75.3$ & $14.7$ & $1.5865$ & $0.0148$ & $0.6303$ & $0.0059$ & $0.6202$ & $0.0057$ & $0.0092$ & $0.6205$ & $0.0053$ & $0.0086$ & $0.6155$ & $0.0132$ & $0.0215$ & $-7.2843$ & $0.0143$ & $2.5275$ & $0.0113$ & $-0.1359$ & $4556$ & $78$ & $4588$ & $64$ & $\dots$ & $\dots$ & $4556$ & $78$ & $4.409$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.228$ & $0.812$ & $0.080$ & $\dots$ & $\dots$ & $-1.320$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.098$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193449.46$-$442412.1 & 6687921660843371264 & 480520185 & 20090711_1940m44_044 & 19:34:49.46 & $-$44:24:12.1 & $\dots$ & $11.902$ & $11.855$ & $0.673$ & $11.966$ & $-29.0$ & $1.1$ & $-28.1$ & $1.8$ & $2.4156$ & $0.0134$ & $0.4140$ & $0.0023$ & $0.4096$ & $0.0022$ & $0.0055$ & $0.4066$ & $0.0024$ & $0.0059$ & $0.4087$ & $0.0046$ & $0.0112$ & $18.1107$ & $0.0133$ & $0.9864$ & $0.0097$ & $-0.0436$ & $6421$ & $81$ & $5776$ & $94$ & $\dots$ & $\dots$ & $6421$ & $81$ & $3.479$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.323$ & $-1.046$ & $0.180$ & $\dots$ & $\dots$ & $-1.140$ & $0.323$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193449.88$-$573746.3 & 6639049468498911360 & 481330018 & 20100614_1922m59_094 & 19:34:49.88 & $-$57:37:46.3 & GEMS & $13.215$ & $12.821$ & $1.358$ & $13.190$ & $290.2$ & $1.0$ & $289.5$ & $0.7$ & $0.1800$ & $0.0142$ & $5.5556$ & $0.4383$ & $4.8544$ & $0.3346$ & $0.0689$ & $4.9404$ & $0.3050$ & $0.0617$ & $5.0504$ & $0.9580$ & $0.1897$ & $-1.9516$ & $0.0118$ & $-12.5850$ & $0.0139$ & $0.2944$ & $4608$ & $40$ & $4742$ & $92$ & $4609$ & $21$ & $4607$ & $59$ & $2.994$ & $0.470$ & $1.572$ & $0.263$ & $1.572$ & $0.263$ & $-2.504$ & $0.119$ & $-2.232$ & $0.160$ & $-2.648$ & $0.085$ & $-2.360$ & $0.152$ & $-0.528$ & $0.119$ & $-0.088$ & $5.838$ & D & $0.997$ & I & $0.824$ & $0.202$ & $0.181$ & $0.044$ & $0.181$ & $0.044$ & D & $0.991$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J193455.00$-$575140.0 & 6446867136750798464 & $\dots$ & 20100614_1922m59_095 & 19:34:55.00 & $-$57:51:40.0 & SOAR & $13.114$ & $12.521$ & $1.669$ & $13.058$ & $-85.3$ & $0.6$ & $-85.2$ & $0.6$ & $0.0977$ & $0.0170$ & $10.2354$ & $1.7810$ & $8.0841$ & $1.1110$ & $0.1374$ & $9.1494$ & $2.4523$ & $0.2680$ & $9.4825$ & $1.5277$ & $0.1611$ & $-5.6603$ & $0.0145$ & $-9.4526$ & $0.0152$ & $0.0664$ & $4377$ & $82$ & $4599$ & $92$ & $4377$ & $82$ & $\dots$ & $\dots$ & $1.261$ & $0.470$ & $0.838$ & $0.087$ & $0.838$ & $0.087$ & $-3.104$ & $0.004$ & $-2.561$ & $0.160$ & $-3.104$ & $0.004$ & $\dots$ & $\dots$ & $-0.635$ & $0.172$ & $0.115$ & $5.441$ & D & $0.962$ & I & $\dots$ & $\dots$ & $0.138$ & $0.052$ & $0.138$ & $0.052$ & D & $0.971$ & $50$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J193457.18$-$284039.6 & 6764593217990594176 & 232008146 & 20100830_1937m28_142 & 19:34:57.18 & $-$28:40:39.6 & $\dots$ & $11.128$ & $10.659$ & $1.505$ & $11.104$ & $79.7$ & $0.8$ & $\dots$ & $\dots$ & $0.6155$ & $0.0154$ & $1.6247$ & $0.0407$ & $1.5588$ & $0.0374$ & $0.0240$ & $1.5396$ & $0.0353$ & $0.0229$ & $1.5188$ & $0.0883$ & $0.0581$ & $-13.2392$ & $0.0177$ & $-12.0489$ & $0.0167$ & $0.3140$ & $4348$ & $51$ & $4451$ & $77$ & $\dots$ & $\dots$ & $4348$ & $51$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-0.954$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193504.89$-$440539.9 & 6687941486412489472 & 480474406 & 20060812_1940m44_072 & 19:35:04.89 & $-$44:05:39.9 & $\dots$ & $12.181$ & $12.031$ & $0.684$ & $12.144$ & $-47.7$ & $1.6$ & $-49.9$ & $1.7$ & $2.4320$ & $0.0179$ & $0.4112$ & $0.0030$ & $0.4068$ & $0.0030$ & $0.0073$ & $0.4054$ & $0.0023$ & $0.0056$ & $0.4032$ & $0.0045$ & $0.0111$ & $4.8811$ & $0.0177$ & $10.8687$ & $0.0135$ & $-0.2534$ & $6429$ & $70$ & $6300$ & $174$ & $\dots$ & $\dots$ & $6429$ & $70$ & $4.114$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.153$ & $-0.833$ & $0.200$ & $\dots$ & $\dots$ & $-1.110$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.671$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193509.70$-$503526.0 & 6646467117537871744 & $\dots$ & 20060720_1934m49_150 & 19:35:09.70 & $-$50:35:26.0 & SOAR & $13.002$ & $12.568$ & $1.470$ & $12.995$ & $72.4$ & $1.0$ & $73.3$ & $1.5$ & $0.1002$ & $0.0142$ & $9.9800$ & $1.4143$ & $7.9239$ & $0.8916$ & $0.1125$ & $7.7411$ & $0.8855$ & $0.1144$ & $8.5313$ & $0.3808$ & $0.0446$ & $-1.9728$ & $0.0128$ & $-2.0472$ & $0.0102$ & $-0.1264$ & $4592$ & $89$ & $4902$ & $92$ & $4592$ & $89$ & $\dots$ & $\dots$ & $3.512$ & $0.470$ & $1.050$ & $0.122$ & $1.050$ & $0.122$ & $-2.567$ & $0.115$ & $-1.999$ & $0.160$ & $-2.567$ & $0.115$ & $\dots$ & $\dots$ & $-0.518$ & $0.115$ & $0.222$ & $6.085$ & D & $0.970$ & I & $0.889$ & $0.195$ & $0.392$ & $0.048$ & $0.392$ & $0.048$ & D & $0.987$ & $41$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J193515.81$-$640604.5 & 6440667742299762304 & 483783043 & 20030718_1930m65_079 & 19:35:15.81 & $-$64:06:04.5 & $\dots$ & $12.849$ & $12.555$ & $1.227$ & $12.863$ & $24.0$ & $3.0$ & $27.5$ & $2.1$ & $0.4184$ & $0.0279$ & $2.3901$ & $0.1594$ & $2.2502$ & $0.1413$ & $0.0628$ & $2.3471$ & $0.1327$ & $0.0565$ & $2.2813$ & $0.0906$ & $0.0397$ & $-2.3884$ & $0.0213$ & $-12.9958$ & $0.0208$ & $-0.2889$ & $4861$ & $53$ & $5353$ & $74$ & $\dots$ & $\dots$ & $4861$ & $53$ & $3.197$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $-0.451$ & $0.110$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193528.30$-$714408.8 & 6417120261978263552 & 484066775 & 20060520_1947m70_013 & 19:35:28.30 & $-$71:44:08.8 & $\dots$ & $11.522$ & $11.122$ & $1.499$ & $11.564$ & $-45.7$ & $0.5$ & $-43.3$ & $0.3$ & $0.4016$ & $0.0128$ & $2.4900$ & $0.0794$ & $2.3386$ & $0.0700$ & $0.0299$ & $2.3733$ & $0.0706$ & $0.0297$ & $2.3554$ & $0.1486$ & $0.0631$ & $3.3172$ & $0.0096$ & $-0.9184$ & $0.0134$ & $-0.0464$ & $4296$ & $52$ & $4493$ & $68$ & $\dots$ & $\dots$ & $4296$ & $52$ & $1.715$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $-0.907$ & $0.140$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193607.70$-$142149.8 & 4183142741509276928 & 265476353 & 20050801_1938m15_058 & 19:36:07.70 & $-$14:21:49.8 & $\dots$ & $13.142$ & $12.674$ & $1.500$ & $13.116$ & $69.5$ & $2.2$ & $68.5$ & $1.3$ & $0.3200$ & $0.0132$ & $3.1250$ & $0.1289$ & $2.8902$ & $0.1103$ & $0.0382$ & $2.9541$ & $0.1095$ & $0.0371$ & $2.9703$ & $0.2634$ & $0.0887$ & $-3.5599$ & $0.0156$ & $-8.4597$ & $0.0150$ & $0.3387$ & $4484$ & $52$ & $4656$ & $120$ & $\dots$ & $\dots$ & $4484$ & $52$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $-1.250$ & $0.190$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193610.46$-$675409.8 & 6427762675542908032 & 484000457 & 20080715_1911m69_102 & 19:36:10.46 & $-$67:54:09.8 & $\dots$ & $12.190$ & $11.884$ & $1.248$ & $12.201$ & $-72.2$ & $3.4$ & $-33.2$ & $13.9$ & $1.7188$ & $0.0163$ & $0.5818$ & $0.0055$ & $0.5731$ & $0.0054$ & $0.0093$ & $0.5749$ & $0.0056$ & $0.0097$ & $0.5731$ & $0.0150$ & $0.0262$ & $13.0605$ & $0.0105$ & $-28.6222$ & $0.0155$ & $-0.0048$ & $4812$ & $57$ & $4736$ & $64$ & $\dots$ & $\dots$ & $4812$ & $57$ & $4.720$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.145$ & $0.440$ & $0.080$ & $\dots$ & $\dots$ & $-1.020$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.167$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193611.62$-$521552.2 & 6645523255524526976 & 481142346 & 20030518_1939m54_071 & 19:36:11.62 & $-$52:15:52.2 & $\dots$ & $12.579$ & $12.154$ & $1.350$ & $12.520$ & $-68.0$ & $3.4$ & $-67.9$ & $0.9$ & $0.3459$ & $0.0146$ & $2.8910$ & $0.1220$ & $2.6889$ & $0.1056$ & $0.0393$ & $2.8281$ & $0.1239$ & $0.0438$ & $2.7334$ & $0.1883$ & $0.0689$ & $4.7064$ & $0.0160$ & $-6.3405$ & $0.0109$ & $-0.3961$ & $4529$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4529$ & $53$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.117$ & $0.119$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193614.07$-$242809.0 & 6768209438714116224 & 259432867 & 20110724_1945m23_047 & 19:36:14.07 & $-$24:28:09.0 & $\dots$ & $12.928$ & $12.599$ & $1.319$ & $12.950$ & $36.4$ & $0.7$ & $37.5$ & $1.3$ & $0.5149$ & $0.0141$ & $1.9421$ & $0.0532$ & $1.8488$ & $0.0482$ & $0.0261$ & $1.8956$ & $0.0536$ & $0.0283$ & $1.9800$ & $0.0703$ & $0.0355$ & $-7.4425$ & $0.0151$ & $-3.3210$ & $0.0118$ & $-0.0071$ & $4699$ & $52$ & $4521$ & $65$ & $\dots$ & $\dots$ & $4699$ & $52$ & $1.788$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.101$ & $-0.564$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.082$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193647.85$-$591113.1 & 6446506496936493440 & 479492985 & 20060420_1914m59_115 & 19:36:47.85 & $-$59:11:13.1 & $\dots$ & $10.425$ & $10.105$ & $1.399$ & $10.495$ & $-37.4$ & $0.9$ & $-37.7$ & $5.1$ & $1.3478$ & $0.0166$ & $0.7419$ & $0.0091$ & $0.7279$ & $0.0088$ & $0.0121$ & $0.7293$ & $0.0084$ & $0.0115$ & $0.7199$ & $0.0119$ & $0.0165$ & $3.2884$ & $0.0140$ & $-6.5705$ & $0.0127$ & $0.0172$ & $4489$ & $54$ & $4742$ & $51$ & $\dots$ & $\dots$ & $4489$ & $54$ & $3.618$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.114$ & $0.155$ & $0.090$ & $\dots$ & $\dots$ & $-1.050$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.084$ & $0.072$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193652.50$-$745854.6 & 6367233632719959808 & 484793368 & 20060623_1905m74_125 & 19:36:52.50 & $-$74:58:54.6 & $\dots$ & $12.843$ & $12.515$ & $1.307$ & $12.860$ & $-19.0$ & $1.1$ & $-18.3$ & $0.7$ & $0.2228$ & $0.0108$ & $4.4883$ & $0.2176$ & $4.0193$ & $0.1745$ & $0.0434$ & $4.3266$ & $0.1674$ & $0.0387$ & $4.2165$ & $0.1764$ & $0.0418$ & $0.1860$ & $0.0103$ & $-4.1129$ & $0.0121$ & $-0.1105$ & $4694$ & $52$ & $4588$ & $77$ & $\dots$ & $\dots$ & $4694$ & $52$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.938$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.490$ & $0.322$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193655.03$-$235709.7 & 6768262524511082880 & 259444304 & 20110724_1945m23_037 & 19:36:55.03 & $-$23:57:09.7 & $\dots$ & $12.630$ & $12.271$ & $1.481$ & $12.704$ & $39.5$ & $1.0$ & $44.6$ & $3.2$ & $0.3919$ & $0.0138$ & $2.5517$ & $0.0899$ & $2.3929$ & $0.0790$ & $0.0330$ & $2.4690$ & $0.1002$ & $0.0406$ & $2.3960$ & $0.1060$ & $0.0442$ & $-1.7586$ & $0.0151$ & $-5.9562$ & $0.0121$ & $0.1528$ & $4397$ & $52$ & $4445$ & $77$ & $\dots$ & $\dots$ & $4397$ & $52$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $-0.674$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.130$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193707.49$-$140020.5 & 4183179231551714304 & 265481601 & 20050801_1938m15_074 & 19:37:07.49 & $-$14:00:20.5 & $\dots$ & $13.714$ & $13.305$ & $1.430$ & $13.711$ & $-2.4$ & $2.3$ & $\dots$ & $\dots$ & $0.2292$ & $0.0144$ & $4.3630$ & $0.2741$ & $3.9185$ & $0.2211$ & $0.0564$ & $3.5727$ & $0.1725$ & $0.0483$ & $3.4616$ & $0.3256$ & $0.0941$ & $0.5379$ & $0.0174$ & $-1.2044$ & $0.0138$ & $0.2389$ & $4571$ & $52$ & $4630$ & $87$ & $\dots$ & $\dots$ & $4571$ & $52$ & $4.317$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-1.007$ & $0.160$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J193852.12$-$505147.0 & 6646762400831787392 & 481133762 & 20030617_1944m48_006 & 19:38:52.12 & $-$50:51:47.0 & $\dots$ & $12.607$ & $12.949$ & $0.833$ & $13.106$ & $12.5$ & $4.4$ & $\dots$ & $\dots$ & $0.5515$ & $0.1561$ & $1.8132$ & $0.5132$ & $1.7316$ & $0.4681$ & $0.2703$ & $1.4726$ & $0.3192$ & $0.2168$ & $\dots$ & $\dots$ & $\dots$ & $9.1222$ & $0.1460$ & $-20.4695$ & $0.1296$ & $-0.2677$ & $5715$ & $248$ & $4970$ & $77$ & $\dots$ & $\dots$ & $5715$ & $248$ & $2.555$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.757$ & $-0.893$ & $0.170$ & $\dots$ & $\dots$ & $-1.620$ & $0.757$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.151$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J193952.14$-$245354.0 & 6767960678507734528 & 232652270 & 20110724_1945m23_059 & 19:39:52.14 & $-$24:53:54.0 & $\dots$ & $12.670$ & $12.306$ & $1.378$ & $12.686$ & $25.0$ & $0.8$ & $25.1$ & $2.5$ & $0.3268$ & $0.0131$ & $3.0600$ & $0.1227$ & $2.8345$ & $0.1052$ & $0.0371$ & $2.9346$ & $0.0953$ & $0.0325$ & $3.0036$ & $0.0043$ & $0.0014$ & $-6.7625$ & $0.0145$ & $-15.8402$ & $0.0109$ & $0.0433$ & $4572$ & $52$ & $4507$ & $77$ & $\dots$ & $\dots$ & $4572$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.101$ & $-1.089$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194051.70$-$065417.4 & 4208634128325458560 & 287278970 & 20120426_1930m07_110 & 19:40:51.70 & $-$06:54:17.4 & $\dots$ & $11.983$ & $11.615$ & $1.364$ & $11.988$ & $-75.7$ & $0.9$ & $-75.3$ & $1.3$ & $0.7600$ & $0.0161$ & $1.3158$ & $0.0279$ & $1.2723$ & $0.0261$ & $0.0205$ & $1.2608$ & $0.0221$ & $0.0175$ & $1.2879$ & $0.0457$ & $0.0355$ & $-14.7251$ & $0.0181$ & $-6.3392$ & $0.0132$ & $0.0206$ & $4860$ & $53$ & $4954$ & $77$ & $\dots$ & $\dots$ & $4860$ & $53$ & $2.607$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $-0.963$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194104.99$-$163654.8 & 4181613110374697344 & 264738786 & 20120517_1932m17_099 & 19:41:04.99 & $-$16:36:54.8 & $\dots$ & $12.915$ & $12.466$ & $1.494$ & $12.906$ & $-157.6$ & $0.6$ & $-157.0$ & $2.6$ & $0.2285$ & $0.0128$ & $4.3764$ & $0.2452$ & $3.9293$ & $0.1976$ & $0.0503$ & $4.0957$ & $0.2126$ & $0.0519$ & $4.2262$ & $0.1591$ & $0.0376$ & $-4.0212$ & $0.0137$ & $-3.0251$ & $0.0110$ & $0.1940$ & $4422$ & $52$ & $4454$ & $77$ & $\dots$ & $\dots$ & $4422$ & $52$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-1.083$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.520$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194147.97$-$462504.2 & 6683711115423579392 & 480705749 & 20030617_1944m48_072 & 19:41:47.97 & $-$46:25:04.2 & $\dots$ & $13.544$ & $13.217$ & $1.348$ & $13.581$ & $120.6$ & $5.8$ & $129.1$ & $1.4$ & $0.1611$ & $0.0153$ & $6.2073$ & $0.5895$ & $5.3447$ & $0.4371$ & $0.0818$ & $4.9398$ & $0.4095$ & $0.0829$ & $5.5596$ & $0.8943$ & $0.1609$ & $-2.5825$ & $0.0130$ & $-7.2058$ & $0.0114$ & $-0.1014$ & $4521$ & $54$ & $4173$ & $119$ & $\dots$ & $\dots$ & $4521$ & $54$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.138$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.517$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194211.84$-$855610.1 & 6342745859500970240 & 485007584 & 20090504_1852m84_146 & 19:42:11.84 & $-$85:56:10.1 & $\dots$ & $11.639$ & $11.317$ & $1.315$ & $11.665$ & $215.3$ & $3.2$ & $213.4$ & $0.4$ & $0.6083$ & $0.0116$ & $1.6439$ & $0.0313$ & $1.5765$ & $0.0288$ & $0.0183$ & $1.5944$ & $0.0349$ & $0.0219$ & $1.5561$ & $0.0405$ & $0.0260$ & $-26.1562$ & $0.0142$ & $-27.7108$ & $0.0153$ & $0.0462$ & $4807$ & $54$ & $3998$ & $253$ & $\dots$ & $\dots$ & $4807$ & $54$ & $4.638$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $-0.828$ & $0.310$ & $\dots$ & $\dots$ & $-1.600$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194231.54$-$780955.1 & 6362848436749972608 & 484774810 & 20070418_1859m79_102 & 19:42:31.54 & $-$78:09:55.1 & $\dots$ & $12.029$ & $11.670$ & $1.329$ & $12.026$ & $121.3$ & $1.8$ & $119.5$ & $0.5$ & $0.6831$ & $0.0096$ & $1.4639$ & $0.0206$ & $1.4102$ & $0.0191$ & $0.0135$ & $1.4252$ & $0.0189$ & $0.0133$ & $1.3937$ & $0.0322$ & $0.0231$ & $-2.1616$ & $0.0091$ & $-12.6840$ & $0.0103$ & $-0.0221$ & $5037$ & $56$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5037$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.114$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.800$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194307.08$-$581415.1 & 6448109516170167936 & 481405549 & 20030719_1934m59_090 & 19:43:07.08 & $-$58:14:15.1 & $\dots$ & $11.650$ & $11.260$ & $1.369$ & $11.635$ & $109.4$ & $2.2$ & $109.8$ & $0.5$ & $0.3374$ & $0.0150$ & $2.9638$ & $0.1318$ & $2.7518$ & $0.1136$ & $0.0413$ & $2.7626$ & $0.0996$ & $0.0361$ & $2.6593$ & $0.1749$ & $0.0658$ & $-3.2053$ & $0.0127$ & $-14.1624$ & $0.0133$ & $0.1598$ & $4502$ & $53$ & $4681$ & $77$ & $\dots$ & $\dots$ & $4502$ & $53$ & $2.581$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.114$ & $-0.875$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.637$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194318.70$-$594819.9 & 6445675644102974592 & 481416920 & 20060818_2002m60_045 & 19:43:18.70 & $-$59:48:19.9 & SOAR & $12.529$ & $12.316$ & $1.018$ & $12.537$ & $-2.6$ & $1.4$ & $1.6$ & $4.4$ & $0.6789$ & $0.0166$ & $1.4730$ & $0.0360$ & $1.4186$ & $0.0334$ & $0.0235$ & $1.4360$ & $0.0321$ & $0.0223$ & $1.3829$ & $0.0755$ & $0.0546$ & $-6.1018$ & $0.0154$ & $-27.3843$ & $0.0139$ & $0.0563$ & $5225$ & $51$ & $5337$ & $214$ & $5180$ & $39$ & $5270$ & $64$ & $3.263$ & $0.480$ & $1.882$ & $0.291$ & $1.882$ & $0.291$ & $-2.228$ & $0.143$ & $-2.099$ & $0.270$ & $-2.325$ & $0.129$ & $-2.130$ & $0.156$ & $0.741$ & $0.156$ & $0.861$ & $7.063$ & D & $0.983$ & C & $0.687$ & $0.336$ & $-0.095$ & $0.051$ & $-0.095$ & $0.051$ & D & $0.977$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J194319.02$-$405424.7 & 6689586149649037184 & 211299952 & 20090614_1946m39_018 & 19:43:19.02 & $-$40:54:24.7 & SOAR & $11.866$ & $11.768$ & $0.753$ & $11.901$ & $-86.8$ & $2.0$ & $-88.0$ & $1.5$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6122$ & $49$ & $5205$ & $328$ & $6164$ & $30$ & $6080$ & $69$ & $4.773$ & $0.460$ & $3.989$ & $0.054$ & $3.989$ & $0.054$ & $-1.426$ & $0.114$ & $-2.347$ & $0.260$ & $-1.562$ & $0.101$ & $-1.290$ & $0.126$ & $0.135$ & $0.122$ & $0.135$ & $7.139$ & D & $0.954$ & I & $0.672$ & $0.381$ & $0.125$ & $0.042$ & $0.125$ & $0.042$ & D & $0.965$ & $34$ & RAVE DR6 & Average & APASS & $\dots$ & RAVE DR6\\
J194321.25$-$824606.5 & 6347587112277204096 & 485032219 & 20090511_1852m84_095 & 19:43:21.25 & $-$82:46:06.5 & $\dots$ & $10.259$ & $10.112$ & $0.793$ & $10.256$ & $-3.5$ & $0.7$ & $-0.0$ & $1.2$ & $4.1019$ & $0.1091$ & $0.2438$ & $0.0065$ & $0.2423$ & $0.0064$ & $0.0264$ & $0.2422$ & $0.0071$ & $0.0292$ & $0.2364$ & $0.0156$ & $0.0660$ & $4.7235$ & $0.1504$ & $24.7570$ & $0.1264$ & $0.0560$ & $6484$ & $70$ & $6077$ & $70$ & $\dots$ & $\dots$ & $6484$ & $70$ & $3.916$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.153$ & $-0.447$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.221$ & $0.109$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194328.13$-$484243.0 & 6647240482231432576 & 480742803 & 20060520_1952m50_056 & 19:43:28.13 & $-$48:42:43.0 & $\dots$ & $12.551$ & $12.190$ & $1.383$ & $12.572$ & $159.4$ & $0.8$ & $158.1$ & $0.6$ & $0.2009$ & $0.0137$ & $4.9776$ & $0.3394$ & $4.4072$ & $0.2661$ & $0.0604$ & $4.5852$ & $0.2743$ & $0.0598$ & $4.7441$ & $0.7391$ & $0.1558$ & $1.2590$ & $0.0124$ & $-0.3556$ & $0.0108$ & $0.0383$ & $4450$ & $52$ & $4614$ & $77$ & $\dots$ & $\dots$ & $4450$ & $52$ & $1.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.104$ & $-1.389$ & $0.170$ & $\dots$ & $\dots$ & $-1.630$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194330.26$-$792551.6 & 6362480478309639808 & 484862695 & 20040803_1929m76a_148 & 19:43:30.26 & $-$79:25:51.6 & SOAR & $11.334$ & $10.779$ & $1.797$ & $11.394$ & $71.5$ & $1.9$ & $73.7$ & $0.5$ & $0.2484$ & $0.0107$ & $4.0258$ & $0.1734$ & $3.6443$ & $0.1421$ & $0.0390$ & $3.6513$ & $0.1245$ & $0.0341$ & $3.3904$ & $0.1178$ & $0.0347$ & $8.4398$ & $0.0100$ & $-18.5021$ & $0.0111$ & $-0.0555$ & $4347$ & $118$ & $4193$ & $79$ & $4347$ & $118$ & $4219$ & $53$ & $4.810$ & $0.160$ & $0.298$ & $0.023$ & $0.298$ & $0.023$ & $-2.323$ & $0.144$ & $-0.307$ & $0.090$ & $-2.715$ & $0.144$ & $-1.950$ & $0.125$ & $-1.000$ & $0.091$ & $-0.210$ & $5.897$ & D & $0.999$ & I & $-0.277$ & $0.178$ & $-0.297$ & $0.048$ & $-0.297$ & $0.048$ & D & $0.923$ & $28$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J194330.87$-$413909.2 & 6688800926547868032 & 211265250 & 20070423_1946m39_006 & 19:43:30.87 & $-$41:39:09.2 & $\dots$ & $13.424$ & $13.043$ & $1.315$ & $13.392$ & $27.9$ & $8.0$ & $\dots$ & $\dots$ & $4.4237$ & $0.0195$ & $0.2261$ & $0.0010$ & $0.2247$ & $0.0010$ & $0.0044$ & $0.2242$ & $0.0010$ & $0.0045$ & $0.2225$ & $0.0032$ & $0.0143$ & $-9.5390$ & $0.0187$ & $-45.1652$ & $0.0139$ & $-0.1160$ & $4596$ & $70$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4596$ & $70$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.126$ & $0.152$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.126$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194332.03$-$490559.9 & 6647216365993053568 & 480755981 & 20070808_1934m49_115 & 19:43:32.03 & $-$49:05:59.9 & $\dots$ & $11.088$ & $10.778$ & $1.336$ & $11.136$ & $-73.3$ & $1.0$ & $-72.1$ & $0.2$ & $0.4274$ & $0.0142$ & $2.3397$ & $0.0777$ & $2.2056$ & $0.0691$ & $0.0313$ & $2.1715$ & $0.0578$ & $0.0266$ & $2.3363$ & $0.1291$ & $0.0553$ & $11.8124$ & $0.0141$ & $-21.2872$ & $0.0115$ & $-0.2129$ & $4516$ & $52$ & $4386$ & $68$ & $\dots$ & $\dots$ & $4516$ & $52$ & $1.595$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $-1.137$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.575$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194332.85$-$631144.4 & 6441095800215689472 & 483835546 & 20060426_1945m65_074 & 19:43:32.85 & $-$63:11:44.4 & $\dots$ & $11.542$ & $11.149$ & $1.425$ & $11.552$ & $-44.3$ & $1.3$ & $-9.6$ & $9.6$ & $0.6444$ & $0.0170$ & $1.5518$ & $0.0409$ & $1.4916$ & $0.0378$ & $0.0254$ & $1.5011$ & $0.0334$ & $0.0223$ & $1.5108$ & $0.0557$ & $0.0369$ & $1.7582$ & $0.0137$ & $-18.0520$ & $0.0143$ & $0.0067$ & $4436$ & $52$ & $4659$ & $65$ & $\dots$ & $\dots$ & $4436$ & $52$ & $2.033$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $-0.513$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.049$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194336.44$-$834550.3 & 6347273403570310784 & 485035871 & 20080805_1852m84_110 & 19:43:36.44 & $-$83:45:50.3 & $\dots$ & $10.877$ & $10.755$ & $0.781$ & $10.895$ & $-0.1$ & $1.5$ & $0.0$ & $0.9$ & $4.6733$ & $0.0111$ & $0.2140$ & $0.0005$ & $0.2128$ & $0.0005$ & $0.0024$ & $0.2133$ & $0.0005$ & $0.0026$ & $0.2120$ & $0.0010$ & $0.0047$ & $-2.5646$ & $0.0152$ & $-55.8236$ & $0.0143$ & $0.2178$ & $6499$ & $74$ & $5989$ & $104$ & $\dots$ & $\dots$ & $6499$ & $74$ & $3.828$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.242$ & $-0.578$ & $0.110$ & $\dots$ & $\dots$ & $-0.910$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.315$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194358.72$-$613854.2 & 6442277053659324928 & 483816897 & 20060516_1946m60_008 & 19:43:58.72 & $-$61:38:54.2 & $\dots$ & $11.651$ & $11.231$ & $1.427$ & $11.635$ & $-12.9$ & $0.7$ & $-12.6$ & $0.7$ & $0.3204$ & $0.0241$ & $3.1211$ & $0.2348$ & $2.8868$ & $0.2008$ & $0.0696$ & $3.0203$ & $0.2075$ & $0.0687$ & $2.8991$ & $0.4012$ & $0.1384$ & $3.4065$ & $0.0198$ & $-10.0585$ & $0.0238$ & $0.0658$ & $4398$ & $52$ & $4377$ & $77$ & $\dots$ & $\dots$ & $4398$ & $52$ & $0.968$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $-1.315$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.269$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194403.01$-$602005.5 & 6445461273695049344 & 479522571 & 20110902_2002m60_038 & 19:44:03.01 & $-$60:20:05.5 & $\dots$ & $12.640$ & $12.700$ & $1.464$ & $13.123$ & $62.7$ & $2.7$ & $57.2$ & $1.9$ & $0.1230$ & $0.0138$ & $8.1301$ & $0.9122$ & $6.7114$ & $0.6216$ & $0.0926$ & $7.6831$ & $0.4269$ & $0.0556$ & $7.3218$ & $0.9472$ & $0.1294$ & $-5.6000$ & $0.0117$ & $-2.9174$ & $0.0123$ & $0.1252$ & $4399$ & $59$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4399$ & $59$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.460$ & $0.164$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.460$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $127$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J194407.81$-$512332.8 & 6645760234640267776 & 481190179 & 20030619_1939m54_080 & 19:44:07.81 & $-$51:23:32.8 & $\dots$ & $13.157$ & $12.953$ & $1.044$ & $13.184$ & $-3.3$ & $4.5$ & $\dots$ & $\dots$ & $0.3314$ & $0.0207$ & $3.0175$ & $0.1885$ & $2.7980$ & $0.1621$ & $0.0579$ & $2.8646$ & $0.1528$ & $0.0533$ & $3.1177$ & $0.1781$ & $0.0571$ & $-6.5819$ & $0.0181$ & $-4.9559$ & $0.0154$ & $-0.0445$ & $5119$ & $54$ & $3993$ & $79$ & $\dots$ & $\dots$ & $5119$ & $54$ & $4.539$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.517$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194411.10$-$111927.0 & 4192993025664315648 & $\dots$ & 20100908_1941m13_080 & 19:44:11.10 & $-$11:19:27.0 & KPNR & $10.876$ & $10.490$ & $1.342$ & $10.852$ & $-46.5$ & $1.4$ & $-62.1$ & $9.1$ & $0.2459$ & $0.0191$ & $4.0667$ & $0.3159$ & $3.6778$ & $0.2584$ & $0.0702$ & $3.5241$ & $0.2227$ & $0.0632$ & $\dots$ & $\dots$ & $\dots$ & $-0.3303$ & $0.0247$ & $-3.5087$ & $0.0196$ & $0.3095$ & $5418$ & $48$ & $5040$ & $214$ & $5418$ & $48$ & $\dots$ & $\dots$ & $0.930$ & $0.480$ & $0.784$ & $0.249$ & $0.784$ & $0.249$ & $-2.185$ & $0.187$ & $-1.948$ & $0.270$ & $-2.185$ & $0.187$ & $\dots$ & $\dots$ & $0.172$ & $0.105$ & $0.752$ & $6.997$ & D & $0.780$ & C & $0.477$ & $0.252$ & $0.814$ & $0.084$ & $0.814$ & $0.084$ & L & $0.925$ & $40$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6\\
J194411.70$-$352627.9 & 6740594040250794752 & 212971245 & 20070422_1952m34_030 & 19:44:11.70 & $-$35:26:27.9 & NTTE & $10.424$ & $9.989$ & $1.590$ & $10.481$ & $60.0$ & $0.8$ & $59.0$ & $0.3$ & $0.3451$ & $0.0193$ & $2.8977$ & $0.1621$ & $2.6947$ & $0.1401$ & $0.0520$ & $2.6430$ & $0.1247$ & $0.0472$ & $2.5079$ & $0.2780$ & $0.1108$ & $-19.0351$ & $0.0153$ & $-20.6662$ & $0.0114$ & $-0.2223$ & $4741$ & $120$ & $4562$ & $92$ & $4741$ & $120$ & $4379$ & $52$ & $0.853$ & $0.470$ & $0.930$ & $0.228$ & $0.930$ & $0.228$ & $-2.118$ & $0.093$ & $-1.678$ & $0.160$ & $-2.339$ & $0.049$ & $-1.800$ & $0.104$ & $-0.630$ & $0.090$ & $0.100$ & $6.412$ & D & $0.991$ & I & $0.241$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $59$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J194412.65$-$113750.4 & 4189888000529709952 & 285846442 & 20050909_1947m10_013 & 19:44:12.65 & $-$11:37:50.4 & $\dots$ & $12.406$ & $12.050$ & $1.303$ & $12.393$ & $-383.4$ & $1.0$ & $-384.8$ & $0.9$ & $0.4029$ & $0.0162$ & $2.4820$ & $0.0998$ & $2.3315$ & $0.0881$ & $0.0378$ & $2.2999$ & $0.1157$ & $0.0503$ & $2.4229$ & $0.1499$ & $0.0619$ & $0.5373$ & $0.0164$ & $-26.2362$ & $0.0128$ & $0.1508$ & $5062$ & $55$ & $5158$ & $94$ & $\dots$ & $\dots$ & $5062$ & $55$ & $2.185$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.110$ & $-1.332$ & $0.180$ & $\dots$ & $\dots$ & $-1.810$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.319$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194414.76$-$451923.2 & 6684636045221032704 & 480540013 & 20090818_1940m44_148 & 19:44:14.76 & $-$45:19:23.2 & $\dots$ & $12.786$ & $12.521$ & $1.163$ & $12.800$ & $-137.7$ & $0.7$ & $-136.6$ & $0.5$ & $0.2898$ & $0.0161$ & $3.4507$ & $0.1917$ & $3.1666$ & $0.1614$ & $0.0510$ & $3.1187$ & $0.1638$ & $0.0525$ & $3.0897$ & $0.3400$ & $0.1100$ & $-0.0579$ & $0.0139$ & $-11.9577$ & $0.0120$ & $-0.2220$ & $4882$ & $62$ & $4596$ & $77$ & $\dots$ & $\dots$ & $4882$ & $62$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.189$ & $-1.393$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194417.85$-$404616.4 & 6689679225881917056 & 211306237 & 20090614_1946m39_011 & 19:44:17.85 & $-$40:46:16.4 & $\dots$ & $12.212$ & $11.916$ & $1.278$ & $12.247$ & $165.0$ & $1.6$ & $147.4$ & $8.7$ & $0.2590$ & $0.0120$ & $3.8610$ & $0.1789$ & $3.5088$ & $0.1477$ & $0.0421$ & $3.3403$ & $0.1108$ & $0.0332$ & $3.3115$ & $0.2479$ & $0.0749$ & $-0.2080$ & $0.0155$ & $-1.1713$ & $0.0096$ & $-0.3815$ & $4695$ & $53$ & $4650$ & $92$ & $\dots$ & $\dots$ & $4695$ & $53$ & $1.522$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.102$ & $-1.685$ & $0.160$ & $\dots$ & $\dots$ & $-1.620$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.808$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194433.57$-$475119.3 & 6671341747050082944 & 480747848 & 20030617_1944m48_050 & 19:44:33.57 & $-$47:51:19.3 & $\dots$ & $13.267$ & $13.056$ & $1.043$ & $13.287$ & $37.1$ & $3.1$ & $\dots$ & $\dots$ & $0.3109$ & $0.0193$ & $3.2165$ & $0.1997$ & $2.9682$ & $0.1700$ & $0.0573$ & $2.9425$ & $0.1391$ & $0.0473$ & $3.1483$ & $0.1244$ & $0.0395$ & $-5.3342$ & $0.0154$ & $-8.5789$ & $0.0133$ & $-0.0587$ & $5150$ & $54$ & $4030$ & $87$ & $\dots$ & $\dots$ & $5150$ & $54$ & $4.780$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.289$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.284$ & $0.592$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194434.90$-$114132.0 & 4189874845046665728 & 285844944 & 20120915_1941m13_088 & 19:44:34.90 & $-$11:41:32.0 & KPNR & $12.955$ & $12.492$ & $1.505$ & $12.937$ & $-772.3$ & $32.7$ & $-76.3$ & $1.5$ & $0.3504$ & $0.0154$ & $2.8539$ & $0.1254$ & $2.6567$ & $0.1087$ & $0.0409$ & $2.7384$ & $0.1204$ & $0.0440$ & $2.7778$ & $0.3666$ & $0.1320$ & $0.5715$ & $0.0174$ & $-5.8812$ & $0.0146$ & $0.2632$ & $4728$ & $67$ & $4265$ & $246$ & $4728$ & $67$ & $4643$ & $52$ & $1.466$ & $1.010$ & $2.042$ & $0.128$ & $2.042$ & $0.128$ & $-1.210$ & $0.146$ & $-2.151$ & $0.150$ & $-1.543$ & $0.212$ & $-0.940$ & $0.104$ & $-0.433$ & $0.071$ & $-0.333$ & $6.887$ & D & $0.995$ & I & $\dots$ & $\dots$ & $0.236$ & $0.042$ & $0.236$ & $0.042$ & D & $0.964$ & $0$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J194435.46$-$155258.0 & 4181762231641343616 & 264793524 & 20120915_1941m13_146 & 19:44:35.46 & $-$15:52:58.0 & $\dots$ & $12.842$ & $12.467$ & $1.315$ & $12.816$ & $-84.7$ & $7.6$ & $-81.9$ & $0.5$ & $0.2985$ & $0.0133$ & $3.3501$ & $0.1493$ & $3.0817$ & $0.1263$ & $0.0410$ & $3.2044$ & $0.1329$ & $0.0415$ & $3.2302$ & $0.2781$ & $0.0861$ & $-1.5280$ & $0.0130$ & $-5.0813$ & $0.0102$ & $0.1074$ & $4939$ & $55$ & $4118$ & $119$ & $\dots$ & $\dots$ & $4939$ & $55$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.114$ & $0.441$ & $0.140$ & $\dots$ & $\dots$ & $-1.500$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194451.14$-$490350.0 & 6647026936457463552 & 480758621 & 20090819_1934m49_106 & 19:44:51.14 & $-$49:03:50.0 & $\dots$ & $12.891$ & $12.534$ & $1.474$ & $12.963$ & $151.0$ & $0.7$ & $152.7$ & $0.9$ & $0.1124$ & $0.0137$ & $8.8968$ & $1.0844$ & $7.2254$ & $0.7152$ & $0.0990$ & $7.1464$ & $0.5176$ & $0.0724$ & $7.5261$ & $0.1014$ & $0.0135$ & $3.3871$ & $0.0122$ & $-7.6684$ & $0.0098$ & $-0.0294$ & $4287$ & $54$ & $4408$ & $92$ & $\dots$ & $\dots$ & $4287$ & $54$ & $1.298$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.131$ & $-1.705$ & $0.160$ & $\dots$ & $\dots$ & $-1.440$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.528$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194452.41$-$423309.9 & 6688493784846205824 & 480579062 & 20090915_1940m44_083 & 19:44:52.41 & $-$42:33:09.9 & $\dots$ & $13.029$ & $12.740$ & $1.186$ & $13.030$ & $-75.5$ & $0.9$ & $-77.1$ & $0.8$ & $0.2290$ & $0.0137$ & $4.3668$ & $0.2612$ & $3.9216$ & $0.2107$ & $0.0537$ & $4.1695$ & $0.3165$ & $0.0759$ & $3.9206$ & $0.2824$ & $0.0720$ & $5.5499$ & $0.0129$ & $-13.5808$ & $0.0094$ & $-0.1433$ & $4863$ & $53$ & $4665$ & $77$ & $\dots$ & $\dots$ & $4863$ & $53$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $-1.286$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.401$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194453.45$-$451309.6 & 6684638209884534528 & 480621064 & 20090915_1940m44_015 & 19:44:53.45 & $-$45:13:09.6 & $\dots$ & $13.200$ & $12.842$ & $1.354$ & $13.210$ & $51.8$ & $1.0$ & $52.1$ & $0.9$ & $0.3134$ & $0.0188$ & $3.1908$ & $0.1914$ & $2.9464$ & $0.1632$ & $0.0554$ & $2.9604$ & $0.1442$ & $0.0487$ & $3.0663$ & $0.2269$ & $0.0740$ & $8.4531$ & $0.0168$ & $-14.1327$ & $0.0134$ & $-0.0786$ & $4505$ & $56$ & $4384$ & $77$ & $\dots$ & $\dots$ & $4505$ & $56$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.160$ & $-0.869$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.207$ & $0.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194454.84$-$403945.9 & 6689685655451162752 & 211307534 & 20070906_1946m39_013 & 19:44:54.84 & $-$40:39:45.9 & NTTE & $10.593$ & $10.203$ & $1.444$ & $10.616$ & $99.5$ & $0.6$ & $100.2$ & $0.5$ & $0.3675$ & $0.0167$ & $2.7211$ & $0.1237$ & $2.5413$ & $0.1079$ & $0.0424$ & $2.5205$ & $0.1137$ & $0.0451$ & $2.5326$ & $0.1192$ & $0.0471$ & $-12.8256$ & $0.0175$ & $-26.8882$ & $0.0125$ & $-0.1250$ & $4505$ & $61$ & $4580$ & $68$ & $4578$ & $69$ & $4432$ & $53$ & $1.336$ & $0.150$ & $1.048$ & $0.006$ & $1.048$ & $0.006$ & $-2.225$ & $0.056$ & $-1.514$ & $0.140$ & $-2.239$ & $0.009$ & $-2.210$ & $0.103$ & $-0.391$ & $0.104$ & $0.299$ & $6.504$ & D & $0.996$ & I & $0.318$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $79$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J194457.50$-$191024.9 & 6868951538777394560 & 260383085 & 20110823_1953m19_043 & 19:44:57.50 & $-$19:10:24.9 & $\dots$ & $12.661$ & $12.336$ & $1.154$ & $12.612$ & $57.6$ & $2.0$ & $54.0$ & $2.6$ & $0.5050$ & $0.0143$ & $1.9802$ & $0.0561$ & $1.8832$ & $0.0507$ & $0.0269$ & $1.9428$ & $0.0473$ & $0.0244$ & $1.9121$ & $0.1405$ & $0.0735$ & $-3.5314$ & $0.0143$ & $-11.9841$ & $0.0111$ & $0.2572$ & $4976$ & $53$ & $5252$ & $74$ & $\dots$ & $\dots$ & $4976$ & $53$ & $2.969$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.667$ & $0.110$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194501.44$-$405431.3 & 6688925961636024960 & 211304628 & 20070906_1946m39_011 & 19:45:01.44 & $-$40:54:31.3 & $\dots$ & $10.789$ & $10.493$ & $1.279$ & $10.825$ & $-78.2$ & $1.1$ & $-77.6$ & $0.3$ & $0.8016$ & $0.0153$ & $1.2475$ & $0.0238$ & $1.2083$ & $0.0223$ & $0.0185$ & $1.2010$ & $0.0231$ & $0.0192$ & $1.2105$ & $0.0380$ & $0.0314$ & $2.8585$ & $0.0153$ & $-26.4668$ & $0.0111$ & $-0.0443$ & $4685$ & $52$ & $4573$ & $77$ & $\dots$ & $\dots$ & $4685$ & $52$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.102$ & $-0.887$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.188$ & $0.364$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194503.08$-$455017.2 & 6683843018162605312 & 480709140 & 20080530_1940m44_136 & 19:45:03.08 & $-$45:50:17.2 & $\dots$ & $12.483$ & $12.126$ & $1.393$ & $12.513$ & $-85.5$ & $1.3$ & $-85.1$ & $0.5$ & $0.3188$ & $0.0122$ & $3.1368$ & $0.1200$ & $2.9002$ & $0.1026$ & $0.0354$ & $3.0368$ & $0.1142$ & $0.0376$ & $3.0362$ & $0.2222$ & $0.0732$ & $5.1507$ & $0.0123$ & $-5.3435$ & $0.0096$ & $-0.0145$ & $4416$ & $62$ & $4533$ & $77$ & $\dots$ & $\dots$ & $4416$ & $62$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.233$ & $-0.748$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.607$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194503.15$-$551748.5 & 6641018723887209728 & 481363720 & 20090814_1928m54_121 & 19:45:03.15 & $-$55:17:48.5 & $\dots$ & $12.857$ & $12.531$ & $1.214$ & $12.833$ & $149.9$ & $0.8$ & $148.1$ & $1.6$ & $0.2507$ & $0.0190$ & $3.9888$ & $0.3023$ & $3.6140$ & $0.2482$ & $0.0687$ & $3.8754$ & $0.2615$ & $0.0675$ & $3.9845$ & $0.4566$ & $0.1146$ & $-10.9071$ & $0.0144$ & $-7.2823$ & $0.0109$ & $0.1110$ & $4793$ & $54$ & $4623$ & $92$ & $\dots$ & $\dots$ & $4793$ & $54$ & $1.834$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.850$ & $0.112$ & $-1.813$ & $0.160$ & $\dots$ & $\dots$ & $-1.850$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.719$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194505.14$-$614734.5 & 6442261106447101312 & 483823490 & 20060516_1946m60_005 & 19:45:05.14 & $-$61:47:34.5 & $\dots$ & $11.867$ & $11.540$ & $1.242$ & $11.854$ & $184.1$ & $1.2$ & $189.0$ & $0.4$ & $0.3508$ & $0.0185$ & $2.8506$ & $0.1503$ & $2.6539$ & $0.1303$ & $0.0491$ & $2.5840$ & $0.1043$ & $0.0404$ & $2.5324$ & $0.1614$ & $0.0637$ & $4.5491$ & $0.0177$ & $-27.2520$ & $0.0178$ & $0.0188$ & $4745$ & $53$ & $4703$ & $77$ & $\dots$ & $\dots$ & $4745$ & $53$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $-1.372$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.473$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194505.96$-$335311.5 & 6741583497637444096 & 229203502 & 20110723_1952m34_051 & 19:45:05.96 & $-$33:53:11.5 & $\dots$ & $12.881$ & $12.582$ & $1.217$ & $12.886$ & $-66.0$ & $1.4$ & $-59.6$ & $1.0$ & $1.1319$ & $0.0184$ & $0.8835$ & $0.0144$ & $0.8636$ & $0.0137$ & $0.0159$ & $0.8674$ & $0.0137$ & $0.0158$ & $0.8704$ & $0.0339$ & $0.0389$ & $3.5420$ & $0.0172$ & $-5.0254$ & $0.0111$ & $0.0144$ & $5058$ & $54$ & $4552$ & $77$ & $\dots$ & $\dots$ & $5058$ & $54$ & $1.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $-1.193$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.108$ & $0.324$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194510.55$-$440322.5 & 6684952597193360256 & 480612561 & 20090711_1940m44_095 & 19:45:10.55 & $-$44:03:22.5 & $\dots$ & $12.982$ & $12.608$ & $1.365$ & $12.981$ & $248.6$ & $0.8$ & $247.6$ & $1.6$ & $0.2043$ & $0.0145$ & $4.8948$ & $0.3474$ & $4.3422$ & $0.2734$ & $0.0630$ & $4.5032$ & $0.3113$ & $0.0691$ & $3.9917$ & $0.6693$ & $0.1677$ & $-0.9851$ & $0.0127$ & $-8.8387$ & $0.0099$ & $0.0067$ & $4519$ & $52$ & $4741$ & $77$ & $\dots$ & $\dots$ & $4519$ & $52$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.104$ & $-1.190$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.606$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194511.59$-$510626.4 & 6645867196505722368 & 481176465 & 20080605_1934m49_136 & 19:45:11.59 & $-$51:06:26.4 & $\dots$ & $10.057$ & $9.785$ & $1.049$ & $10.018$ & $95.1$ & $0.8$ & $96.7$ & $0.5$ & $1.4721$ & $0.0158$ & $0.6793$ & $0.0073$ & $0.6675$ & $0.0070$ & $0.0105$ & $0.6665$ & $0.0071$ & $0.0107$ & $0.6640$ & $0.0125$ & $0.0189$ & $6.3414$ & $0.0177$ & $-41.7135$ & $0.0144$ & $-0.0184$ & $5118$ & $54$ & $5423$ & $63$ & $\dots$ & $\dots$ & $5118$ & $54$ & $3.180$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $-0.705$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194514.10$-$172927.0 & 6871465473332110464 & $\dots$ & 20080928_1951m19_062 & 19:45:14.10 & $-$17:29:27.0 & KPNR & $9.166$ & $8.809$ & $1.298$ & $9.149$ & $35.6$ & $0.5$ & $32.0$ & $1.7$ & $1.0967$ & $0.0179$ & $0.9118$ & $0.0149$ & $0.8907$ & $0.0142$ & $0.0159$ & $0.8780$ & $0.0143$ & $0.0163$ & $0.8351$ & $0.0011$ & $0.0013$ & $-22.1272$ & $0.0185$ & $-85.0682$ & $0.0162$ & $0.3908$ & $4788$ & $59$ & $4584$ & $51$ & $4788$ & $59$ & $\dots$ & $\dots$ & $1.195$ & $0.210$ & $1.117$ & $0.206$ & $1.117$ & $0.206$ & $-2.714$ & $0.099$ & $-2.402$ & $0.140$ & $-2.714$ & $0.099$ & $\dots$ & $\dots$ & $0.017$ & $0.119$ & $0.697$ & $6.413$ & D & $0.994$ & I & $0.323$ & $0.158$ & $0.515$ & $0.041$ & $0.515$ & $0.041$ & D & $0.958$ & $100$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J194521.86$-$075710.0 & 4196304308012429952 & 287254597 & 20100927_1950m08_052 & 19:45:21.86 & $-$07:57:10.0 & $\dots$ & $11.674$ & $11.238$ & $1.487$ & $11.673$ & $-3.9$ & $0.7$ & $-5.7$ & $0.4$ & $0.8801$ & $0.0186$ & $1.1362$ & $0.0240$ & $1.1036$ & $0.0227$ & $0.0205$ & $1.0958$ & $0.0193$ & $0.0176$ & $1.0873$ & $0.0234$ & $0.0215$ & $-0.6972$ & $0.0203$ & $3.5060$ & $0.0154$ & $0.3444$ & $4701$ & $52$ & $5046$ & $65$ & $\dots$ & $\dots$ & $4701$ & $52$ & $2.737$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.475$ & $0.070$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.362$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194523.42$-$585716.5 & 6447268389774987264 & 481410986 & 20030719_1934m59_101 & 19:45:23.42 & $-$58:57:16.5 & $\dots$ & $12.907$ & $12.677$ & $1.116$ & $12.936$ & $-0.6$ & $5.1$ & $-2.9$ & $2.2$ & $0.8111$ & $0.0160$ & $1.2329$ & $0.0243$ & $1.1946$ & $0.0228$ & $0.0191$ & $1.2043$ & $0.0226$ & $0.0187$ & $1.1970$ & $0.0191$ & $0.0159$ & $-4.6567$ & $0.0133$ & $-7.0989$ & $0.0099$ & $0.0168$ & $5004$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5004$ & $53$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194525.25$-$295207.4 & 6751803801814094208 & 229698040 & 20100830_1937m28_127 & 19:45:25.25 & $-$29:52:07.4 & $\dots$ & $11.110$ & $10.683$ & $1.551$ & $11.153$ & $57.1$ & $14.8$ & $67.9$ & $0.8$ & $0.3290$ & $0.0151$ & $3.0395$ & $0.1395$ & $2.8169$ & $0.1198$ & $0.0425$ & $2.7091$ & $0.0884$ & $0.0326$ & $2.5807$ & $0.2286$ & $0.0886$ & $-4.9174$ & $0.0154$ & $-13.3869$ & $0.0115$ & $0.1205$ & $4283$ & $51$ & $4656$ & $120$ & $\dots$ & $\dots$ & $4283$ & $51$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-1.250$ & $0.190$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194525.63$-$651042.3 & 6428318547391700864 & 483875378 & 20070824_2004m65_043 & 19:45:25.63 & $-$65:10:42.3 & $\dots$ & $11.125$ & $10.841$ & $1.238$ & $11.153$ & $-0.8$ & $1.2$ & $-1.9$ & $0.2$ & $1.1916$ & $0.0132$ & $0.8392$ & $0.0093$ & $0.8213$ & $0.0089$ & $0.0108$ & $0.8253$ & $0.0105$ & $0.0127$ & $0.8112$ & $0.0112$ & $0.0138$ & $-6.5627$ & $0.0078$ & $-8.4155$ & $0.0114$ & $-0.1373$ & $4792$ & $53$ & $4891$ & $87$ & $\dots$ & $\dots$ & $4792$ & $53$ & $3.707$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.796$ & $0.160$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.609$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194530.04$-$660251.9 & 6428032433849702656 & 483883893 & 20060504_1945m65_128 & 19:45:30.04 & $-$66:02:51.9 & $\dots$ & $11.202$ & $11.097$ & $0.719$ & $11.220$ & $83.3$ & $1.0$ & $82.3$ & $0.4$ & $4.1078$ & $0.0186$ & $0.2434$ & $0.0011$ & $0.2419$ & $0.0011$ & $0.0045$ & $0.2414$ & $0.0010$ & $0.0041$ & $0.2409$ & $0.0017$ & $0.0070$ & $78.9591$ & $0.0109$ & $17.1530$ & $0.0149$ & $-0.1691$ & $6404$ & $69$ & $5766$ & $136$ & $\dots$ & $\dots$ & $6404$ & $69$ & $3.715$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.150$ & $-0.805$ & $0.190$ & $\dots$ & $\dots$ & $-0.930$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194530.38$-$605921.0 & 6442381674767530240 & 483819596 & 20090709_2002m60_033 & 19:45:30.38 & $-$60:59:21.0 & $\dots$ & $12.183$ & $11.944$ & $1.100$ & $12.198$ & $-99.9$ & $0.9$ & $-103.0$ & $0.7$ & $1.0253$ & $0.0126$ & $0.9753$ & $0.0120$ & $0.9512$ & $0.0114$ & $0.0120$ & $0.9524$ & $0.0100$ & $0.0105$ & $0.9561$ & $0.0168$ & $0.0175$ & $-24.0782$ & $0.0108$ & $-28.5879$ & $0.0103$ & $0.0443$ & $5061$ & $54$ & $5121$ & $94$ & $\dots$ & $\dots$ & $5061$ & $54$ & $2.866$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.114$ & $-0.966$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.473$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194531.21$-$404710.1 & 6688933997516438528 & 211305294 & 20060616_1946m39_010 & 19:45:31.21 & $-$40:47:10.1 & $\dots$ & $13.033$ & $12.648$ & $1.441$ & $13.060$ & $-20.2$ & $1.0$ & $-20.3$ & $0.6$ & $0.1723$ & $0.0158$ & $5.8038$ & $0.5322$ & $5.0429$ & $0.4018$ & $0.0797$ & $5.1214$ & $0.4537$ & $0.0886$ & $4.9477$ & $0.3787$ & $0.0765$ & $-0.4152$ & $0.0169$ & $-3.8479$ & $0.0124$ & $-0.1860$ & $4383$ & $52$ & $4729$ & $77$ & $\dots$ & $\dots$ & $4383$ & $52$ & $1.706$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.110$ & $-1.004$ & $0.170$ & $\dots$ & $\dots$ & $-1.230$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.442$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194533.09$-$382901.4 & 6691569874784433792 & 211497826 & 20080909_1946m39_060 & 19:45:33.09 & $-$38:29:01.4 & SOAR & $11.864$ & $11.536$ & $1.043$ & $11.766$ & $55.4$ & $0.9$ & $52.8$ & $0.9$ & $1.1698$ & $0.0143$ & $0.8548$ & $0.0104$ & $0.8363$ & $0.0100$ & $0.0120$ & $0.8310$ & $0.0084$ & $0.0101$ & $0.8096$ & $0.0145$ & $0.0180$ & $11.4537$ & $0.0151$ & $-43.3038$ & $0.0103$ & $-0.1718$ & $5301$ & $44$ & $4835$ & $86$ & $5337$ & $32$ & $5265$ & $55$ & $4.270$ & $0.180$ & $2.951$ & $0.062$ & $2.951$ & $0.062$ & $-1.544$ & $0.081$ & $-2.272$ & $0.130$ & $-1.578$ & $0.054$ & $-1.510$ & $0.108$ & $0.127$ & $0.112$ & $0.147$ & $7.033$ & D & $0.996$ & I & $0.642$ & $0.170$ & $0.227$ & $0.043$ & $0.227$ & $0.043$ & D & $0.983$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J194550.60$-$392631.0 & 6691308358519234048 & 211461948 & 20060616_1946m39_048 & 19:45:50.60 & $-$39:26:31.0 & SOAR & $12.744$ & $12.440$ & $1.149$ & $12.713$ & $-12.1$ & $1.5$ & $-12.7$ & $1.4$ & $0.1882$ & $0.0146$ & $5.3135$ & $0.4122$ & $4.6685$ & $0.3182$ & $0.0682$ & $4.7938$ & $0.4967$ & $0.1036$ & $4.6358$ & $0.4043$ & $0.0872$ & $-5.8191$ & $0.0147$ & $-17.3734$ & $0.0097$ & $-0.1561$ & $5058$ & $48$ & $4667$ & $92$ & $5087$ & $37$ & $5028$ & $59$ & $2.538$ & $0.470$ & $1.980$ & $0.158$ & $1.980$ & $0.158$ & $-2.577$ & $0.111$ & $-2.877$ & $0.160$ & $-2.634$ & $0.090$ & $-2.520$ & $0.131$ & $0.129$ & $0.135$ & $0.169$ & $6.022$ & D & $0.966$ & I & $0.734$ & $0.235$ & $0.039$ & $0.046$ & $0.039$ & $0.046$ & D & $0.956$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J194551.32$-$431441.5 & 6685413743539559936 & 480593331 & 20060530_1940m44_087 & 19:45:51.32 & $-$43:14:41.5 & $\dots$ & $11.700$ & $11.312$ & $1.447$ & $11.726$ & $-65.7$ & $0.6$ & $-66.1$ & $0.5$ & $0.2750$ & $0.0133$ & $3.6364$ & $0.1759$ & $3.3223$ & $0.1468$ & $0.0442$ & $3.2070$ & $0.1392$ & $0.0434$ & $3.2380$ & $0.1245$ & $0.0384$ & $1.0126$ & $0.0133$ & $-3.7222$ & $0.0105$ & $-0.1475$ & $4383$ & $55$ & $4432$ & $68$ & $\dots$ & $\dots$ & $4383$ & $55$ & $1.233$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.156$ & $-1.361$ & $0.140$ & $\dots$ & $\dots$ & $-1.230$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.442$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194552.69$-$504608.0 & 6646062565977894400 & 481184157 & 20060506_1952m50_028 & 19:45:52.69 & $-$50:46:08.0 & $\dots$ & $11.716$ & $11.294$ & $1.464$ & $11.718$ & $21.6$ & $0.5$ & $20.9$ & $2.5$ & $0.2406$ & $0.0215$ & $4.1563$ & $0.3714$ & $3.7509$ & $0.3025$ & $0.0806$ & $4.0872$ & $0.5600$ & $0.1370$ & $3.8121$ & $0.4339$ & $0.1138$ & $0.6428$ & $0.0198$ & $-3.2633$ & $0.0165$ & $-0.1926$ & $4297$ & $52$ & $4345$ & $77$ & $\dots$ & $\dots$ & $4297$ & $52$ & $0.612$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $-1.440$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.213$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194554.40$-$844103.9 & 6346422901262131456 & 485047685 & 20090511_1852m84_121 & 19:45:54.40 & $-$84:41:03.9 & $\dots$ & $11.820$ & $11.481$ & $1.365$ & $11.854$ & $177.5$ & $1.0$ & $176.0$ & $0.5$ & $0.3978$ & $0.0124$ & $2.5138$ & $0.0784$ & $2.3596$ & $0.0690$ & $0.0293$ & $2.4004$ & $0.0534$ & $0.0223$ & $2.2261$ & $0.0929$ & $0.0417$ & $-11.8595$ & $0.0153$ & $-20.9759$ & $0.0157$ & $0.0005$ & $4733$ & $54$ & $4959$ & $77$ & $\dots$ & $\dots$ & $4733$ & $54$ & $3.338$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.114$ & $-1.467$ & $0.170$ & $\dots$ & $\dots$ & $-1.610$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.696$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194619.14$-$203957.1 & 6868181605758371712 & 295653735 & 20110823_1953m19_058 & 19:46:19.14 & $-$20:39:57.1 & $\dots$ & $12.622$ & $12.256$ & $1.323$ & $12.609$ & $16.1$ & $2.0$ & $12.7$ & $1.9$ & $0.2796$ & $0.0136$ & $3.5765$ & $0.1740$ & $3.2723$ & $0.1456$ & $0.0445$ & $3.3666$ & $0.1408$ & $0.0418$ & $3.2774$ & $0.1846$ & $0.0563$ & $9.4658$ & $0.0155$ & $-4.1842$ & $0.0115$ & $0.1897$ & $4605$ & $53$ & $4951$ & $87$ & $\dots$ & $\dots$ & $4605$ & $53$ & $4.137$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.104$ & $-1.604$ & $0.160$ & $\dots$ & $\dots$ & $-1.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194638.34$-$391516.6 & 6691333960820531072 & 232845549 & 20050810_1954m39_051 & 19:46:38.34 & $-$39:15:16.6 & $\dots$ & $12.630$ & $12.416$ & $0.994$ & $12.628$ & $140.6$ & $1.4$ & $142.0$ & $1.1$ & $0.4994$ & $0.0140$ & $2.0024$ & $0.0561$ & $1.9033$ & $0.0507$ & $0.0266$ & $1.9769$ & $0.0441$ & $0.0223$ & $1.9051$ & $0.1104$ & $0.0579$ & $-19.4913$ & $0.0136$ & $-1.2115$ & $0.0085$ & $-0.1512$ & $5366$ & $56$ & $5504$ & $94$ & $\dots$ & $\dots$ & $5366$ & $56$ & $3.180$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.114$ & $-1.191$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.747$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194659.96$-$105530.9 & 4190034476093390336 & 299021221 & 20110921_1941m13_088 & 19:46:59.96 & $-$10:55:30.9 & $\dots$ & $12.613$ & $12.220$ & $1.309$ & $12.566$ & $35.0$ & $0.5$ & $\dots$ & $\dots$ & $0.5854$ & $0.0125$ & $1.7082$ & $0.0365$ & $1.6356$ & $0.0334$ & $0.0204$ & $1.6718$ & $0.0370$ & $0.0221$ & $1.7283$ & $0.0728$ & $0.0421$ & $4.1135$ & $0.0136$ & $-18.0439$ & $0.0101$ & $0.0612$ & $4956$ & $53$ & $4950$ & $68$ & $\dots$ & $\dots$ & $4956$ & $53$ & $2.546$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.106$ & $-0.825$ & $0.140$ & $\dots$ & $\dots$ & $-1.030$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194701.31$-$332650.9 & 6747624317598780544 & 234291093 & 20050815_1934m33_117 & 19:47:01.31 & $-$33:26:50.9 & $\dots$ & $12.451$ & $12.107$ & $1.279$ & $12.439$ & $-78.3$ & $1.7$ & $-84.2$ & $3.2$ & $4.8464$ & $0.0350$ & $0.2063$ & $0.0015$ & $0.2052$ & $0.0015$ & $0.0072$ & $0.2057$ & $0.0016$ & $0.0078$ & $0.2107$ & $0.0046$ & $0.0220$ & $11.1952$ & $0.0377$ & $6.7633$ & $0.0220$ & $-0.2190$ & $5076$ & $66$ & $4744$ & $87$ & $\dots$ & $\dots$ & $5076$ & $66$ & $3.956$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.809$ & $0.124$ & $-0.760$ & $0.160$ & $\dots$ & $\dots$ & $-0.809$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.501$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194701.58$-$235335.9 & 6767750014654098304 & 295271352 & 20050617_1951m22_016 & 19:47:01.58 & $-$23:53:35.9 & NTTE & $12.297$ & $11.941$ & $1.298$ & $12.281$ & $16.7$ & $1.3$ & $16.8$ & $1.0$ & $0.1510$ & $0.0232$ & $6.6225$ & $1.0175$ & $5.6497$ & $0.7405$ & $0.1311$ & $5.3950$ & $0.7000$ & $0.1297$ & $5.2706$ & $0.5371$ & $0.1019$ & $4.4266$ & $0.0262$ & $-4.1600$ & $0.0221$ & $0.2313$ & $4756$ & $67$ & $4599$ & $86$ & $4760$ & $78$ & $4751$ & $55$ & $3.658$ & $0.180$ & $1.112$ & $0.167$ & $1.112$ & $0.167$ & $-2.176$ & $0.080$ & $-1.963$ & $0.130$ & $-2.201$ & $0.041$ & $-2.150$ & $0.119$ & $-0.132$ & $0.100$ & $0.508$ & $6.762$ & D & $0.996$ & I & $0.882$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J194711.32$-$430844.6 & 6685435557675284736 & 480595320 & 20070516_1940m44_089 & 19:47:11.32 & $-$43:08:44.6 & $\dots$ & $11.986$ & $11.606$ & $1.437$ & $12.016$ & $26.5$ & $1.3$ & $28.3$ & $0.5$ & $0.4125$ & $0.0158$ & $2.4242$ & $0.0929$ & $2.2805$ & $0.0822$ & $0.0360$ & $2.2998$ & $0.0892$ & $0.0388$ & $2.3537$ & $0.0528$ & $0.0224$ & $-12.9800$ & $0.0139$ & $-7.7618$ & $0.0117$ & $0.0286$ & $4379$ & $52$ & $4288$ & $77$ & $\dots$ & $\dots$ & $4379$ & $52$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.945$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.523$ & $0.352$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194715.81$-$821304.0 & 6347708432216786304 & 485031604 & 20040507_1941m82_086 & 19:47:15.81 & $-$82:13:04.0 & $\dots$ & $12.756$ & $12.328$ & $1.448$ & $12.744$ & $-28.0$ & $1.0$ & $-27.4$ & $1.1$ & $0.7901$ & $0.0110$ & $1.2657$ & $0.0176$ & $1.2253$ & $0.0165$ & $0.0135$ & $1.2577$ & $0.0187$ & $0.0148$ & $1.2528$ & $0.0275$ & $0.0219$ & $-2.2755$ & $0.0141$ & $-8.2152$ & $0.0148$ & $-0.0501$ & $4767$ & $53$ & $4768$ & $77$ & $\dots$ & $\dots$ & $4767$ & $53$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.703$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.229$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194717.33$-$420806.7 & 6688529965651151360 & 480584715 & 20090818_1940m44_085 & 19:47:17.33 & $-$42:08:06.7 & $\dots$ & $12.801$ & $12.509$ & $1.185$ & $12.799$ & $29.1$ & $0.6$ & $31.6$ & $1.2$ & $0.4008$ & $0.0132$ & $2.4950$ & $0.0822$ & $2.3430$ & $0.0725$ & $0.0309$ & $2.3905$ & $0.0649$ & $0.0271$ & $2.3966$ & $0.0903$ & $0.0377$ & $9.3955$ & $0.0130$ & $-5.8665$ & $0.0105$ & $-0.0645$ & $4844$ & $53$ & $4909$ & $77$ & $\dots$ & $\dots$ & $4844$ & $53$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $-1.021$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.553$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194723.93$-$491553.3 & 6670983649856643072 & 480761056 & 20060506_1952m50_056 & 19:47:23.93 & $-$49:15:53.3 & $\dots$ & $11.840$ & $11.499$ & $1.327$ & $11.854$ & $139.2$ & $0.8$ & $136.0$ & $1.2$ & $0.3684$ & $0.0177$ & $2.7144$ & $0.1304$ & $2.5355$ & $0.1138$ & $0.0449$ & $2.5441$ & $0.1066$ & $0.0419$ & $2.5617$ & $0.2415$ & $0.0943$ & $-9.7574$ & $0.0161$ & $-9.9436$ & $0.0140$ & $0.0651$ & $4529$ & $52$ & $4507$ & $68$ & $\dots$ & $\dots$ & $4529$ & $52$ & $1.623$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $-0.922$ & $0.140$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.284$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194725.01$-$331056.5 & 6747637443019509888 & 234301168 & 20060505_1943m34_099 & 19:47:25.01 & $-$33:10:56.5 & $\dots$ & $11.720$ & $11.671$ & $1.097$ & $11.923$ & $-22.1$ & $1.6$ & $\dots$ & $\dots$ & $1.7145$ & $0.1391$ & $0.5833$ & $0.0473$ & $0.5745$ & $0.0459$ & $0.0799$ & $0.5664$ & $0.0431$ & $0.0762$ & $\dots$ & $\dots$ & $\dots$ & $4.8761$ & $0.1459$ & $-3.9826$ & $0.0895$ & $-0.2418$ & $5435$ & $67$ & $5057$ & $55$ & $\dots$ & $\dots$ & $5435$ & $67$ & $3.602$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.122$ & $-0.268$ & $0.080$ & $\dots$ & $\dots$ & $-0.910$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.113$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J194727.54$-$391300.0 & 6691337843470896896 & 232845813 & 20060616_1946m39_073 & 19:47:27.54 & $-$39:13:00.0 & $\dots$ & $12.859$ & $12.623$ & $1.087$ & $12.871$ & $62.5$ & $1.4$ & $61.8$ & $1.3$ & $0.7784$ & $0.0150$ & $1.2847$ & $0.0248$ & $1.2432$ & $0.0232$ & $0.0186$ & $1.2515$ & $0.0226$ & $0.0181$ & $1.2036$ & $0.0443$ & $0.0368$ & $-1.0846$ & $0.0135$ & $-14.4052$ & $0.0091$ & $-0.0393$ & $5125$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5125$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.112$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.280$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194727.63$-$363214.6 & 6740253707040904448 & 233203330 & 20090622_1952m34_013 & 19:47:27.63 & $-$36:32:14.6 & $\dots$ & $12.616$ & $12.104$ & $1.641$ & $12.626$ & $-18.3$ & $0.9$ & $-21.5$ & $0.8$ & $0.8006$ & $0.0204$ & $1.2491$ & $0.0318$ & $1.2098$ & $0.0299$ & $0.0247$ & $1.2436$ & $0.0317$ & $0.0255$ & $1.2252$ & $0.0449$ & $0.0367$ & $1.4703$ & $0.0185$ & $-5.8124$ & $0.0120$ & $-0.0158$ & $4370$ & $52$ & $4689$ & $65$ & $\dots$ & $\dots$ & $4370$ & $52$ & $2.077$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $-0.561$ & $0.090$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.216$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194729.75$-$512405.6 & 6645795380355893632 & 481201888 & 20060520_1952m50_018 & 19:47:29.75 & $-$51:24:05.6 & $\dots$ & $12.478$ & $12.125$ & $1.314$ & $12.473$ & $27.4$ & $1.2$ & $26.8$ & $0.6$ & $0.4537$ & $0.0122$ & $2.2041$ & $0.0593$ & $2.0846$ & $0.0530$ & $0.0254$ & $2.1283$ & $0.0502$ & $0.0236$ & $2.0544$ & $0.0985$ & $0.0480$ & $-9.3516$ & $0.0130$ & $-2.5822$ & $0.0104$ & $-0.1017$ & $4559$ & $52$ & $4529$ & $77$ & $\dots$ & $\dots$ & $4559$ & $52$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.841$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.287$ & $0.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194733.32$-$482150.8 & 6671276940287061760 & 480753779 & 20090819_1934m49_101 & 19:47:33.32 & $-$48:21:50.8 & $\dots$ & $12.690$ & $12.973$ & $1.183$ & $13.261$ & $-25.4$ & $1.2$ & $-22.4$ & $1.6$ & $4.1489$ & $0.0263$ & $0.2410$ & $0.0015$ & $0.2395$ & $0.0015$ & $0.0063$ & $0.2391$ & $0.0017$ & $0.0071$ & $\dots$ & $\dots$ & $\dots$ & $19.3824$ & $0.0237$ & $-36.8819$ & $0.0163$ & $-0.1358$ & $4773$ & $90$ & $4946$ & $64$ & $\dots$ & $\dots$ & $4773$ & $90$ & $4.402$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.951$ & $0.162$ & $0.096$ & $0.080$ & $\dots$ & $\dots$ & $-1.951$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.239$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J194735.62$-$341645.1 & 6746763430055418112 & 233373178 & 20060813_1952m34_036 & 19:47:35.62 & $-$34:16:45.1 & $\dots$ & $12.778$ & $12.382$ & $1.416$ & $12.781$ & $810.1$ & $11.7$ & $-203.5$ & $0.5$ & $0.3321$ & $0.0129$ & $3.0111$ & $0.1170$ & $2.7925$ & $0.1006$ & $0.0360$ & $2.9000$ & $0.1137$ & $0.0392$ & $2.9826$ & $0.2006$ & $0.0672$ & $-5.8875$ & $0.0119$ & $-17.0025$ & $0.0084$ & $-0.0234$ & $4643$ & $52$ & $3451$ & $119$ & $\dots$ & $\dots$ & $4643$ & $52$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $0.106$ & $0.140$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194810.32$-$510652.6 & 6645872861565888256 & 481202340 & 20090813_1934m49_128 & 19:48:10.32 & $-$51:06:52.6 & $\dots$ & $12.290$ & $12.696$ & $0.726$ & $12.821$ & $25.6$ & $1.4$ & $18.3$ & $4.4$ & $1.1301$ & $0.0211$ & $0.8849$ & $0.0165$ & $0.8650$ & $0.0158$ & $0.0183$ & $0.8609$ & $0.0148$ & $0.0172$ & $\dots$ & $\dots$ & $\dots$ & $-15.7823$ & $0.0227$ & $-18.3469$ & $0.0183$ & $-0.2625$ & $6047$ & $192$ & $6024$ & $116$ & $\dots$ & $\dots$ & $6047$ & $192$ & $4.122$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.383$ & $0.306$ & $-0.324$ & $0.120$ & $\dots$ & $\dots$ & $-1.383$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.220$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $109$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J194813.29$-$490344.8 & 6670987390771270912 & 480768289 & 20090813_1934m49_108 & 19:48:13.29 & $-$49:03:44.8 & NTTE & $12.666$ & $12.385$ & $1.200$ & $12.681$ & $146.0$ & $1.0$ & $144.6$ & $1.0$ & $0.2282$ & $0.0118$ & $4.3821$ & $0.2266$ & $3.9339$ & $0.1826$ & $0.0464$ & $4.0862$ & $0.1927$ & $0.0471$ & $4.4476$ & $0.4083$ & $0.0918$ & $-12.6340$ & $0.0116$ & $-15.2372$ & $0.0104$ & $-0.0295$ & $4830$ & $56$ & $4984$ & $92$ & $4843$ & $56$ & $4816$ & $56$ & $2.815$ & $0.470$ & $1.090$ & $0.151$ & $1.090$ & $0.151$ & $-2.486$ & $0.097$ & $-2.256$ & $0.160$ & $-2.601$ & $0.075$ & $-2.370$ & $0.119$ & $0.135$ & $0.095$ & $0.765$ & $6.709$ & D & $0.989$ & C & $0.773$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J194838.61$-$503138.3 & 6645905335815329152 & 481631110 & 20090815_1934m49_122 & 19:48:38.61 & $-$50:31:38.3 & $\dots$ & $12.787$ & $12.479$ & $1.316$ & $12.828$ & $161.0$ & $0.6$ & $160.9$ & $2.6$ & $0.3368$ & $0.0158$ & $2.9691$ & $0.1393$ & $2.7563$ & $0.1200$ & $0.0436$ & $2.8281$ & $0.1107$ & $0.0391$ & $2.7347$ & $0.2404$ & $0.0879$ & $-4.5342$ & $0.0145$ & $-13.2110$ & $0.0123$ & $0.0024$ & $4547$ & $52$ & $4499$ & $77$ & $\dots$ & $\dots$ & $4547$ & $52$ & $2.113$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $-0.842$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.586$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194849.11$-$465107.2 & 6683499528154645888 & 480726769 & 20100615_1940m44_141 & 19:48:49.11 & $-$46:51:07.2 & $\dots$ & $12.491$ & $12.185$ & $1.328$ & $12.540$ & $121.4$ & $4.9$ & $131.6$ & $0.8$ & $0.2345$ & $0.0142$ & $4.2644$ & $0.2582$ & $3.8388$ & $0.2093$ & $0.0545$ & $3.9625$ & $0.2033$ & $0.0513$ & $4.1674$ & $0.3041$ & $0.0730$ & $-6.8623$ & $0.0130$ & $-12.0380$ & $0.0098$ & $-0.0529$ & $4550$ & $53$ & $4079$ & $120$ & $\dots$ & $\dots$ & $4550$ & $53$ & $4.713$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.112$ & $-0.927$ & $0.190$ & $\dots$ & $\dots$ & $-1.580$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.771$ & $0.371$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194851.58$-$322453.5 & 6747787423276842880 & 234342045 & 20110723_1952m34_069 & 19:48:51.58 & $-$32:24:53.5 & $\dots$ & $13.109$ & $12.666$ & $1.617$ & $13.173$ & $-248.3$ & $0.8$ & $-249.8$ & $1.4$ & $0.1969$ & $0.0151$ & $5.0787$ & $0.3895$ & $4.4863$ & $0.3039$ & $0.0677$ & $4.6210$ & $0.3108$ & $0.0673$ & $4.1729$ & $0.6061$ & $0.1453$ & $5.8437$ & $0.0141$ & $-5.5735$ & $0.0095$ & $0.0069$ & $4374$ & $51$ & $4494$ & $77$ & $\dots$ & $\dots$ & $4374$ & $51$ & $1.261$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-1.089$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194856.25$-$655104.2 & 6428039065279383168 & 483889720 & 20030718_1930m65_122 & 19:48:56.25 & $-$65:51:04.2 & $\dots$ & $11.914$ & $11.600$ & $1.331$ & $11.957$ & $-32.4$ & $2.8$ & $-31.7$ & $0.7$ & $0.4588$ & $0.0190$ & $2.1796$ & $0.0903$ & $2.0627$ & $0.0808$ & $0.0392$ & $2.0962$ & $0.1016$ & $0.0485$ & $2.2895$ & $0.1944$ & $0.0849$ & $1.5878$ & $0.0113$ & $-22.2533$ & $0.0145$ & $-0.2364$ & $4632$ & $53$ & $5384$ & $74$ & $\dots$ & $\dots$ & $4632$ & $53$ & $3.313$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $-0.342$ & $0.110$ & $\dots$ & $\dots$ & $-1.050$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194857.74$-$280557.4 & 6754317594632559360 & 235003889 & 20120912_1937m28_107 & 19:48:57.74 & $-$28:05:57.4 & $\dots$ & $12.607$ & $12.319$ & $1.228$ & $12.627$ & $-246.8$ & $1.0$ & $-247.3$ & $1.0$ & $0.3984$ & $0.0153$ & $2.5100$ & $0.0964$ & $2.3563$ & $0.0849$ & $0.0361$ & $2.3664$ & $0.0846$ & $0.0358$ & $2.2651$ & $0.1338$ & $0.0591$ & $-3.6103$ & $0.0155$ & $-7.1187$ & $0.0096$ & $0.0879$ & $4936$ & $54$ & $4660$ & $92$ & $\dots$ & $\dots$ & $4936$ & $54$ & $1.298$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.108$ & $-1.705$ & $0.160$ & $\dots$ & $\dots$ & $-1.540$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194906.57$-$080537.6 & 4195511250892300672 & 299483245 & 20110720_1950m08_064 & 19:49:06.57 & $-$08:05:37.6 & $\dots$ & $11.712$ & $11.166$ & $1.637$ & $11.685$ & $-121.3$ & $0.9$ & $-120.1$ & $0.4$ & $0.1999$ & $0.0215$ & $5.0025$ & $0.5380$ & $4.4267$ & $0.4213$ & $0.0952$ & $4.1795$ & $0.4747$ & $0.1136$ & $4.0300$ & $0.5687$ & $0.1411$ & $-9.2085$ & $0.0236$ & $-15.8322$ & $0.0139$ & $0.2212$ & $4265$ & $51$ & $4478$ & $77$ & $\dots$ & $\dots$ & $4265$ & $51$ & $0.776$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-1.314$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.185$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194908.79$-$290427.1 & 6753447365539976448 & 234570655 & 20120912_1937m28_118 & 19:49:08.79 & $-$29:04:27.1 & $\dots$ & $12.624$ & $12.244$ & $1.348$ & $12.609$ & $-116.2$ & $1.0$ & $-116.7$ & $1.2$ & $0.2275$ & $0.0166$ & $4.3956$ & $0.3207$ & $3.9448$ & $0.2583$ & $0.0655$ & $3.9316$ & $0.2125$ & $0.0540$ & $4.1756$ & $0.3359$ & $0.0804$ & $-9.1331$ & $0.0177$ & $-8.0705$ & $0.0105$ & $-0.2009$ & $4776$ & $54$ & $5313$ & $94$ & $\dots$ & $\dots$ & $4776$ & $54$ & $3.146$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.104$ & $-1.616$ & $0.180$ & $\dots$ & $\dots$ & $-1.980$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.663$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194915.89$-$255422.9 & 6755201292745510272 & 235264911 & 20100820_1945m23_137 & 19:49:15.89 & $-$25:54:22.9 & $\dots$ & $10.966$ & $10.619$ & $1.307$ & $10.964$ & $-2.9$ & $0.9$ & $-7.0$ & $1.6$ & $1.1276$ & $0.0305$ & $0.8868$ & $0.0240$ & $0.8669$ & $0.0229$ & $0.0264$ & $0.8595$ & $0.0199$ & $0.0231$ & $0.8737$ & $0.0484$ & $0.0554$ & $1.8415$ & $0.0314$ & $-15.5476$ & $0.0192$ & $0.0649$ & $4725$ & $53$ & $5019$ & $77$ & $\dots$ & $\dots$ & $4725$ & $53$ & $2.789$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $-0.837$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.478$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194918.27$-$424657.2 & 6685529600279276416 & 480599832 & 20060812_1940m44_093 & 19:49:18.27 & $-$42:46:57.2 & $\dots$ & $12.468$ & $12.053$ & $1.492$ & $12.492$ & $-77.1$ & $0.8$ & $-76.4$ & $0.5$ & $0.1675$ & $0.0158$ & $5.9701$ & $0.5632$ & $5.1680$ & $0.4220$ & $0.0817$ & $4.9127$ & $0.3298$ & $0.0671$ & $4.8345$ & $0.3596$ & $0.0744$ & $-0.8979$ & $0.0154$ & $-11.8094$ & $0.0119$ & $-0.2117$ & $4313$ & $52$ & $4588$ & $77$ & $\dots$ & $\dots$ & $4313$ & $52$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.850$ & $0.106$ & $-1.202$ & $0.170$ & $\dots$ & $\dots$ & $-1.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.624$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194921.56$-$311233.4 & 6748473415453397248 & 234492329 & 20090825_1959m29_029 & 19:49:21.56 & $-$31:12:33.4 & $\dots$ & $12.366$ & $12.022$ & $1.351$ & $12.388$ & $193.1$ & $2.1$ & $178.7$ & $1.5$ & $0.5210$ & $0.0286$ & $1.9194$ & $0.1054$ & $1.8282$ & $0.0956$ & $0.0523$ & $1.8135$ & $0.0952$ & $0.0525$ & $1.7334$ & $0.1112$ & $0.0642$ & $-12.5687$ & $0.0257$ & $-7.7452$ & $0.0178$ & $0.2518$ & $4756$ & $52$ & $4694$ & $77$ & $\dots$ & $\dots$ & $4756$ & $52$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-1.162$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.274$ & $0.309$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194922.86$-$191123.7 & 6868818669665958144 & 295770282 & 20110823_1953m19_024 & 19:49:22.86 & $-$19:11:23.7 & $\dots$ & $12.776$ & $12.333$ & $1.454$ & $12.751$ & $37.8$ & $1.0$ & $42.7$ & $2.8$ & $0.3086$ & $0.0306$ & $3.2404$ & $0.3213$ & $2.9886$ & $0.2733$ & $0.0915$ & $3.2401$ & $0.3248$ & $0.1003$ & $3.1005$ & $0.2258$ & $0.0728$ & $0.1835$ & $0.0303$ & $-8.0424$ & $0.0214$ & $0.0598$ & $4462$ & $52$ & $4641$ & $77$ & $\dots$ & $\dots$ & $4462$ & $52$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $-0.917$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.469$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194925.00$-$201101.1 & 6865596142825318528 & 295680872 & 20110823_1953m19_054 & 19:49:25.00 & $-$20:11:01.1 & $\dots$ & $13.171$ & $12.698$ & $1.409$ & $13.094$ & $14.4$ & $1.6$ & $-6.9$ & $7.4$ & $0.4969$ & $0.0181$ & $2.0125$ & $0.0733$ & $1.9124$ & $0.0662$ & $0.0346$ & $1.9619$ & $0.0821$ & $0.0419$ & $2.0056$ & $0.0868$ & $0.0433$ & $-9.5844$ & $0.0177$ & $-6.3578$ & $0.0108$ & $-0.0361$ & $4499$ & $56$ & $4744$ & $64$ & $\dots$ & $\dots$ & $4499$ & $56$ & $4.645$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.112$ & $0.056$ & $0.080$ & $\dots$ & $\dots$ & $-1.450$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.171$ & $0.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194925.06$-$383341.2 & 6691473873674699392 & 232872413 & 20110602_1946m39_047 & 19:49:25.06 & $-$38:33:41.2 & $\dots$ & $12.883$ & $12.610$ & $1.139$ & $12.880$ & $83.2$ & $2.3$ & $86.9$ & $2.0$ & $0.4267$ & $0.0168$ & $2.3436$ & $0.0923$ & $2.2090$ & $0.0820$ & $0.0371$ & $2.2666$ & $0.0881$ & $0.0389$ & $2.3828$ & $0.1013$ & $0.0425$ & $-10.7237$ & $0.0144$ & $-9.2685$ & $0.0099$ & $-0.0162$ & $5020$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5020$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.750$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194937.05$-$164900.6 & 6871618511606931456 & 296624110 & 20110823_1953m19_010 & 19:49:37.05 & $-$16:49:00.6 & $\dots$ & $13.116$ & $12.733$ & $1.500$ & $13.176$ & $47.7$ & $7.9$ & $57.9$ & $2.4$ & $0.5822$ & $0.0155$ & $1.7176$ & $0.0457$ & $1.6442$ & $0.0419$ & $0.0255$ & $1.6747$ & $0.0368$ & $0.0220$ & $1.7439$ & $0.0567$ & $0.0325$ & $3.8998$ & $0.0165$ & $0.6118$ & $0.0116$ & $0.2207$ & $4547$ & $53$ & $3849$ & $333$ & $\dots$ & $\dots$ & $4547$ & $53$ & $4.810$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.122$ & $-2.734$ & $0.390$ & $\dots$ & $\dots$ & $-1.120$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J194940.30$-$542411.0 & 6641456643049840384 & $\dots$ & 20120623_2002m55_054 & 19:49:40.30 & $-$54:24:11.0 & SOAR & $12.685$ & $12.313$ & $1.331$ & $12.670$ & $60.2$ & $0.8$ & $60.4$ & $1.2$ & $0.1532$ & $0.0147$ & $6.5274$ & $0.6263$ & $5.5804$ & $0.4578$ & $0.0820$ & $5.5137$ & $0.4218$ & $0.0765$ & $5.8810$ & $0.8602$ & $0.1463$ & $0.9554$ & $0.0126$ & $-6.0631$ & $0.0115$ & $0.0441$ & $4796$ & $68$ & $4749$ & $92$ & $4796$ & $68$ & $\dots$ & $\dots$ & $2.564$ & $0.470$ & $1.674$ & $0.361$ & $1.674$ & $0.361$ & $-2.875$ & $0.140$ & $-2.767$ & $0.160$ & $-2.875$ & $0.140$ & $\dots$ & $\dots$ & $-0.252$ & $0.130$ & $0.048$ & $5.603$ & D & $0.981$ & I & $0.883$ & $0.160$ & $0.161$ & $0.057$ & $0.161$ & $0.057$ & D & $0.916$ & $56$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J194950.50$-$565214.0 & 6448488710242595200 & 481384921 & 20080623_2002m55_024 & 19:49:50.50 & $-$56:52:14.0 & NTTE & $10.933$ & $10.844$ & $1.484$ & $11.279$ & $78.1$ & $2.6$ & $68.4$ & $1.7$ & $0.1735$ & $0.0210$ & $5.7637$ & $0.6976$ & $5.0125$ & $0.5276$ & $0.1053$ & $4.9597$ & $0.4356$ & $0.0878$ & $\dots$ & $\dots$ & $\dots$ & $-1.9711$ & $0.0166$ & $-9.3947$ & $0.0151$ & $0.1023$ & $4450$ & $102$ & $3806$ & $86$ & $4584$ & $85$ & $4317$ & $120$ & $4.425$ & $0.180$ & $0.468$ & $0.053$ & $0.468$ & $0.053$ & $-2.162$ & $0.137$ & $-4.249$ & $0.130$ & $-2.084$ & $0.068$ & $-2.240$ & $0.206$ & $-0.585$ & $0.122$ & $0.155$ & $6.423$ & D & $0.940$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $30$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6\\
J194950.71$-$410140.0 & 6690190808026448128 & 232724347 & 20100717_1946m39_139 & 19:49:50.71 & $-$41:01:40.0 & NTTE & $12.530$ & $12.236$ & $1.262$ & $12.559$ & $75.3$ & $0.7$ & $77.1$ & $1.2$ & $0.2383$ & $0.0149$ & $4.1964$ & $0.2624$ & $3.7836$ & $0.2133$ & $0.0564$ & $3.9256$ & $0.2460$ & $0.0627$ & $3.9383$ & $0.4686$ & $0.1190$ & $0.7500$ & $0.0121$ & $-15.0467$ & $0.0087$ & $-0.0462$ & $4733$ & $68$ & $4542$ & $92$ & $4734$ & $82$ & $4732$ & $54$ & $0.824$ & $0.470$ & $0.843$ & $0.204$ & $0.843$ & $0.204$ & $-2.326$ & $0.160$ & $-1.919$ & $0.160$ & $-2.331$ & $0.214$ & $-2.320$ & $0.106$ & $-0.147$ & $0.099$ & $0.553$ & $6.657$ & D & $0.993$ & I & $0.123$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $74$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J194955.16$-$650341.8 & 6428686742047462912 & 483877637 & 20060930_2004m65_047 & 19:49:55.16 & $-$65:03:41.8 & $\dots$ & $12.430$ & $12.296$ & $0.785$ & $12.437$ & $-38.4$ & $1.6$ & $-39.8$ & $1.6$ & $2.1837$ & $0.2348$ & $0.4579$ & $0.0492$ & $0.4526$ & $0.0481$ & $0.1063$ & $0.4525$ & $0.0435$ & $0.0962$ & $0.4584$ & $0.0950$ & $0.2073$ & $22.4077$ & $0.1609$ & $-18.4630$ & $0.2087$ & $-0.1790$ & $5969$ & $88$ & $5754$ & $136$ & $\dots$ & $\dots$ & $5969$ & $88$ & $4.035$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.926$ & $0.492$ & $-0.877$ & $0.190$ & $\dots$ & $\dots$ & $-0.926$ & $0.492$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J194956.47$-$383652.3 & 6691423085683297792 & 232871321 & 20070423_1946m39_101 & 19:49:56.47 & $-$38:36:52.3 & $\dots$ & $12.495$ & $12.224$ & $1.141$ & $12.494$ & $-97.6$ & $4.1$ & $-96.1$ & $0.9$ & $0.5498$ & $0.0165$ & $1.8188$ & $0.0546$ & $1.7367$ & $0.0498$ & $0.0287$ & $1.7798$ & $0.0539$ & $0.0303$ & $1.8813$ & $0.1309$ & $0.0696$ & $3.1997$ & $0.0154$ & $-27.3908$ & $0.0103$ & $-0.0208$ & $5012$ & $54$ & $5993$ & $197$ & $\dots$ & $\dots$ & $5012$ & $54$ & $3.772$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $-0.485$ & $0.150$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.594$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195012.00$-$594625.4 & 6446957086248729216 & 481429918 & 20110506_2002m60_053 & 19:50:12.00 & $-$59:46:25.4 & $\dots$ & $12.677$ & $12.404$ & $1.215$ & $12.707$ & $18.5$ & $1.2$ & $20.8$ & $0.7$ & $0.3173$ & $0.0131$ & $3.1516$ & $0.1301$ & $2.9129$ & $0.1112$ & $0.0382$ & $3.0155$ & $0.1227$ & $0.0407$ & $2.7684$ & $0.2527$ & $0.0913$ & $6.6674$ & $0.0101$ & $-21.5421$ & $0.0112$ & $0.0976$ & $4882$ & $53$ & $4770$ & $77$ & $\dots$ & $\dots$ & $4882$ & $53$ & $1.623$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.104$ & $-1.383$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195012.13$-$610345.1 & 6442310176449260160 & 485588612 & 20080528_2002m60_037 & 19:50:12.13 & $-$61:03:45.1 & $\dots$ & $11.121$ & $11.063$ & $1.400$ & $11.453$ & $-48.7$ & $0.7$ & $-48.8$ & $1.4$ & $0.7502$ & $0.0147$ & $1.3330$ & $0.0261$ & $1.2883$ & $0.0244$ & $0.0189$ & $1.2964$ & $0.0237$ & $0.0183$ & $1.2705$ & $0.0346$ & $0.0273$ & $4.3943$ & $0.0125$ & $-9.4718$ & $0.0140$ & $0.2102$ & $4453$ & $85$ & $4577$ & $65$ & $\dots$ & $\dots$ & $4453$ & $85$ & $1.951$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.403$ & $-0.456$ & $0.090$ & $\dots$ & $\dots$ & $-1.280$ & $0.403$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.066$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195025.75$-$462332.4 & 6683546326118575360 & 480811593 & 20060812_1940m44_136 & 19:50:25.75 & $-$46:23:32.4 & $\dots$ & $12.675$ & $12.355$ & $1.256$ & $12.676$ & $-34.8$ & $1.4$ & $-32.9$ & $0.5$ & $0.2331$ & $0.0175$ & $4.2900$ & $0.3221$ & $3.8595$ & $0.2607$ & $0.0675$ & $3.9873$ & $0.2300$ & $0.0577$ & $3.9810$ & $0.3449$ & $0.0866$ & $0.2954$ & $0.0154$ & $-11.6618$ & $0.0105$ & $-0.0833$ & $4684$ & $52$ & $4537$ & $77$ & $\dots$ & $\dots$ & $4684$ & $52$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $-1.193$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.484$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195039.82$-$625905.7 & 6441160465242885888 & 483854914 & 20060818_2002m60_011 & 19:50:39.82 & $-$62:59:05.7 & $\dots$ & $12.862$ & $12.584$ & $1.183$ & $12.872$ & $-40.5$ & $1.7$ & $-40.0$ & $1.4$ & $0.4082$ & $0.0120$ & $2.4498$ & $0.0720$ & $2.3031$ & $0.0637$ & $0.0276$ & $2.3902$ & $0.0615$ & $0.0257$ & $2.3159$ & $0.0682$ & $0.0294$ & $2.2204$ & $0.0100$ & $-3.4368$ & $0.0111$ & $-0.3557$ & $4844$ & $54$ & $5234$ & $74$ & $\dots$ & $\dots$ & $4844$ & $54$ & $3.263$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.112$ & $-0.672$ & $0.110$ & $\dots$ & $\dots$ & $-1.140$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195049.90$-$332111.0 & 6746916438267981696 & $\dots$ & 20060721_1952m34_065 & 19:50:49.90 & $-$33:21:11.0 & SOAR & $12.291$ & $11.915$ & $1.342$ & $12.276$ & $48.7$ & $0.8$ & $44.0$ & $0.6$ & $0.1971$ & $0.0146$ & $5.0736$ & $0.3758$ & $4.4823$ & $0.2933$ & $0.0654$ & $4.2417$ & $0.2615$ & $0.0617$ & $4.3990$ & $0.4731$ & $0.1075$ & $-6.1095$ & $0.0146$ & $-4.3993$ & $0.0101$ & $0.0729$ & $4847$ & $36$ & $4973$ & $214$ & $4847$ & $36$ & $\dots$ & $\dots$ & $1.233$ & $0.480$ & $1.747$ & $0.111$ & $1.747$ & $0.111$ & $-3.191$ & $0.047$ & $-2.136$ & $0.270$ & $-3.191$ & $0.047$ & $\dots$ & $\dots$ & $-0.096$ & $0.137$ & $0.034$ & $5.273$ & D & $0.937$ & I & $\dots$ & $\dots$ & $-0.096$ & $0.059$ & $-0.096$ & $0.059$ & D & $0.977$ & $60$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J195053.84$-$401254.9 & 6690434659091423744 & 232755797 & 20070423_1946m39_016 & 19:50:53.84 & $-$40:12:54.9 & $\dots$ & $12.659$ & $12.409$ & $1.146$ & $12.682$ & $73.6$ & $2.1$ & $80.5$ & $1.4$ & $0.4493$ & $0.0141$ & $2.2257$ & $0.0698$ & $2.1039$ & $0.0624$ & $0.0297$ & $2.1497$ & $0.0622$ & $0.0290$ & $2.1851$ & $0.0922$ & $0.0422$ & $-2.4248$ & $0.0143$ & $-9.7998$ & $0.0097$ & $-0.2023$ & $4955$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4955$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.104$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.570$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195056.54$-$433836.1 & 6685246549051732864 & 480644177 & 20100615_1940m44_101 & 19:50:56.54 & $-$43:38:36.1 & $\dots$ & $12.628$ & $12.257$ & $0.953$ & $12.454$ & $-142.6$ & $1.3$ & $-151.6$ & $1.6$ & $0.5068$ & $0.0170$ & $1.9732$ & $0.0662$ & $1.8769$ & $0.0599$ & $0.0319$ & $1.9362$ & $0.0510$ & $0.0263$ & $1.9893$ & $0.1431$ & $0.0719$ & $0.2892$ & $0.0159$ & $-24.8117$ & $0.0130$ & $0.0486$ & $5439$ & $57$ & $5043$ & $94$ & $\dots$ & $\dots$ & $5439$ & $57$ & $1.834$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.117$ & $-1.385$ & $0.180$ & $\dots$ & $\dots$ & $-1.290$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.265$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195101.26$-$593755.5 & 6446962446367909248 & 481430534 & 20110506_2002m60_055 & 19:51:01.26 & $-$59:37:55.5 & $\dots$ & $12.863$ & $12.486$ & $1.462$ & $12.908$ & $-27.0$ & $2.1$ & $-21.2$ & $0.8$ & $0.1774$ & $0.0132$ & $5.6370$ & $0.4194$ & $4.9164$ & $0.3191$ & $0.0649$ & $5.1929$ & $0.3932$ & $0.0757$ & $5.0048$ & $0.4712$ & $0.0942$ & $5.8929$ & $0.0104$ & $-17.4034$ & $0.0107$ & $0.1571$ & $4392$ & $52$ & $3637$ & $177$ & $\dots$ & $\dots$ & $4392$ & $52$ & $4.810$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.112$ & $-2.014$ & $0.190$ & $\dots$ & $\dots$ & $-1.390$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195101.81$-$633111.0 & 6440940837795536768 & 483844999 & 20080828_2004m65_064 & 19:51:01.81 & $-$63:31:11.0 & NTTE & $10.489$ & $10.198$ & $1.213$ & $10.499$ & $264.6$ & $0.4$ & $259.0$ & $0.3$ & $0.6588$ & $0.0135$ & $1.5179$ & $0.0311$ & $1.4603$ & $0.0288$ & $0.0197$ & $1.4630$ & $0.0300$ & $0.0205$ & $1.4110$ & $0.0695$ & $0.0492$ & $2.6972$ & $0.0102$ & $-6.5693$ & $0.0124$ & $-0.1182$ & $4815$ & $56$ & $4587$ & $51$ & $4809$ & $57$ & $4821$ & $54$ & $0.786$ & $0.210$ & $0.992$ & $0.157$ & $0.992$ & $0.157$ & $-2.238$ & $0.056$ & $-1.839$ & $0.140$ & $-2.346$ & $0.006$ & $-2.130$ & $0.106$ & $-0.019$ & $0.120$ & $0.621$ & $6.813$ & D & $0.995$ & I & $0.078$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $79$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J195110.89$-$331134.9 & 6746919702443041152 & 234299274 & 20110723_1952m34_071 & 19:51:10.89 & $-$33:11:34.9 & $\dots$ & $13.202$ & $12.838$ & $1.422$ & $13.239$ & $45.0$ & $1.1$ & $44.8$ & $0.9$ & $0.2132$ & $0.0148$ & $4.6904$ & $0.3256$ & $4.1806$ & $0.2587$ & $0.0619$ & $4.2417$ & $0.2812$ & $0.0663$ & $4.4975$ & $0.3347$ & $0.0744$ & $1.4918$ & $0.0145$ & $-3.2543$ & $0.0098$ & $-0.0884$ & $4630$ & $53$ & $4758$ & $77$ & $\dots$ & $\dots$ & $4630$ & $53$ & $1.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.114$ & $-1.049$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.327$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195111.53$-$565227.4 & 6448306015217036544 & 481388602 & 20060805_2002m55_020 & 19:51:11.53 & $-$56:52:27.4 & $\dots$ & $12.201$ & $11.824$ & $1.380$ & $12.205$ & $51.8$ & $0.6$ & $52.8$ & $0.6$ & $0.2753$ & $0.0190$ & $3.6324$ & $0.2507$ & $3.3190$ & $0.2093$ & $0.0631$ & $3.3158$ & $0.2101$ & $0.0634$ & $3.0559$ & $0.2921$ & $0.0956$ & $9.3183$ & $0.0154$ & $-14.9645$ & $0.0139$ & $0.1380$ & $4443$ & $52$ & $4383$ & $77$ & $\dots$ & $\dots$ & $4443$ & $52$ & $1.605$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.114$ & $-0.815$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195111.71$-$441331.6 & 6685079663803054592 & 480642458 & 20060530_1940m44_112 & 19:51:11.71 & $-$44:13:31.6 & $\dots$ & $12.030$ & $11.556$ & $1.451$ & $11.973$ & $-51.8$ & $1.2$ & $-50.8$ & $0.5$ & $0.2961$ & $0.0193$ & $3.3772$ & $0.2201$ & $3.1046$ & $0.1860$ & $0.0599$ & $3.0651$ & $0.1425$ & $0.0465$ & $3.0609$ & $0.4418$ & $0.1443$ & $2.3774$ & $0.0206$ & $-15.9724$ & $0.0152$ & $0.0541$ & $4366$ & $52$ & $4303$ & $77$ & $\dots$ & $\dots$ & $4366$ & $52$ & $1.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.114$ & $-0.926$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.413$ & $0.468$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195113.40$-$253430.6 & 6755329248411427712 & 235269198 & 20110724_1945m23_088 & 19:51:13.40 & $-$25:34:30.6 & $\dots$ & $13.114$ & $12.695$ & $1.440$ & $13.106$ & $46.7$ & $1.1$ & $49.3$ & $1.0$ & $0.2656$ & $0.0234$ & $3.7651$ & $0.3317$ & $3.4294$ & $0.2752$ & $0.0802$ & $3.5311$ & $0.3417$ & $0.0968$ & $3.2472$ & $0.6035$ & $0.1858$ & $-2.1406$ & $0.0340$ & $-10.5151$ & $0.0166$ & $-0.4420$ & $4489$ & $52$ & $4575$ & $77$ & $\dots$ & $\dots$ & $4489$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $-0.813$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.505$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195116.72$-$430201.6 & 6685466554456880256 & 480603409 & 20060629_1940m44_096 & 19:51:16.72 & $-$43:02:01.6 & $\dots$ & $12.000$ & $11.852$ & $0.794$ & $11.997$ & $-59.2$ & $1.5$ & $-56.2$ & $1.1$ & $2.9553$ & $0.0192$ & $0.3384$ & $0.0022$ & $0.3354$ & $0.0022$ & $0.0064$ & $0.3337$ & $0.0023$ & $0.0069$ & $0.3337$ & $0.0048$ & $0.0143$ & $14.5752$ & $0.0212$ & $-13.4943$ & $0.0160$ & $-0.2603$ & $6023$ & $68$ & $5384$ & $94$ & $\dots$ & $\dots$ & $6023$ & $68$ & $3.171$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.937$ & $0.126$ & $-1.011$ & $0.180$ & $\dots$ & $\dots$ & $-0.937$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195117.67$-$173939.8 & 6870741165747509888 & 296517949 & 20110823_1953m19_007 & 19:51:17.67 & $-$17:39:39.8 & $\dots$ & $12.596$ & $12.285$ & $1.247$ & $12.602$ & $-49.2$ & $2.5$ & $-51.9$ & $0.8$ & $0.5525$ & $0.0151$ & $1.8100$ & $0.0495$ & $1.7286$ & $0.0451$ & $0.0261$ & $1.7699$ & $0.0389$ & $0.0220$ & $1.8308$ & $0.1154$ & $0.0630$ & $-9.2764$ & $0.0157$ & $-8.5766$ & $0.0084$ & $0.1004$ & $4988$ & $54$ & $5918$ & $160$ & $\dots$ & $\dots$ & $4988$ & $54$ & $3.764$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $-0.065$ & $0.140$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195131.16$-$625626.4 & 6441160838904601984 & 483855653 & 20090709_2002m60_010 & 19:51:31.16 & $-$62:56:26.4 & $\dots$ & $12.001$ & $11.756$ & $1.091$ & $12.006$ & $92.7$ & $1.2$ & $\dots$ & $\dots$ & $0.5489$ & $0.0194$ & $1.8218$ & $0.0644$ & $1.7394$ & $0.0587$ & $0.0337$ & $1.7420$ & $0.0532$ & $0.0306$ & $1.6998$ & $0.0594$ & $0.0350$ & $-6.3273$ & $0.0182$ & $-39.0854$ & $0.0178$ & $-0.3334$ & $5053$ & $56$ & $5407$ & $136$ & $\dots$ & $\dots$ & $5053$ & $56$ & $3.691$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.910$ & $0.117$ & $-1.517$ & $0.190$ & $\dots$ & $\dots$ & $-1.910$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.669$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195138.38$-$612819.3 & 6442098760978689664 & 485595312 & 20060818_2002m60_020 & 19:51:38.38 & $-$61:28:19.3 & $\dots$ & $13.134$ & $12.775$ & $1.361$ & $13.146$ & $-17.1$ & $1.1$ & $-18.7$ & $1.2$ & $0.3030$ & $0.0126$ & $3.3003$ & $0.1372$ & $3.0395$ & $0.1164$ & $0.0383$ & $3.1422$ & $0.1279$ & $0.0407$ & $2.8144$ & $0.2246$ & $0.0798$ & $1.1225$ & $0.0110$ & $-11.6979$ & $0.0125$ & $0.1698$ & $4518$ & $57$ & $4474$ & $77$ & $\dots$ & $\dots$ & $4518$ & $57$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.180$ & $-0.695$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.060$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195142.13$-$141226.4 & 4188367242801105536 & 296987407 & 20110525_2001m14_042 & 19:51:42.13 & $-$14:12:26.4 & $\dots$ & $11.010$ & $10.599$ & $1.580$ & $11.085$ & $9.4$ & $0.4$ & $8.4$ & $0.7$ & $0.5035$ & $0.0167$ & $1.9861$ & $0.0659$ & $1.8886$ & $0.0596$ & $0.0315$ & $1.8380$ & $0.0569$ & $0.0310$ & $1.8976$ & $0.0897$ & $0.0473$ & $-4.2194$ & $0.0185$ & $-3.8338$ & $0.0098$ & $-0.0754$ & $4273$ & $52$ & $4498$ & $68$ & $\dots$ & $\dots$ & $4273$ & $52$ & $1.410$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.112$ & $-0.758$ & $0.140$ & $\dots$ & $\dots$ & $-0.940$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195146.61$-$394912.0 & 6690543716899296640 & 232765280 & 20100717_1946m39_080 & 19:51:46.61 & $-$39:49:12.0 & $\dots$ & $12.450$ & $12.392$ & $0.734$ & $12.519$ & $8.6$ & $1.3$ & $4.8$ & $2.1$ & $2.4015$ & $0.0159$ & $0.4164$ & $0.0028$ & $0.4119$ & $0.0027$ & $0.0065$ & $0.4113$ & $0.0032$ & $0.0077$ & $0.4129$ & $0.0038$ & $0.0091$ & $8.5388$ & $0.0148$ & $2.7546$ & $0.0112$ & $0.0349$ & $6162$ & $98$ & $5545$ & $76$ & $\dots$ & $\dots$ & $6162$ & $98$ & $3.796$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.451$ & $-0.208$ & $0.100$ & $\dots$ & $\dots$ & $-1.530$ & $0.451$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.145$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J195151.37$-$613923.2 & 6442046568536088320 & 485596266 & 20110506_2002m60_023 & 19:51:51.37 & $-$61:39:23.2 & $\dots$ & $12.686$ & $12.411$ & $1.196$ & $12.705$ & $-107.8$ & $1.5$ & $-104.0$ & $2.1$ & $0.5474$ & $0.0241$ & $1.8268$ & $0.0804$ & $1.7440$ & $0.0733$ & $0.0420$ & $1.8316$ & $0.0831$ & $0.0454$ & $1.6950$ & $0.1401$ & $0.0827$ & $10.9875$ & $0.0210$ & $-7.7850$ & $0.0186$ & $0.0496$ & $4840$ & $54$ & $5360$ & $94$ & $\dots$ & $\dots$ & $4840$ & $54$ & $3.487$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.125$ & $-0.881$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.752$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195155.36$-$385011.2 & 6691408006056351616 & 232861211 & 20060616_1946m39_098 & 19:51:55.36 & $-$38:50:11.2 & SOAR & $12.363$ & $12.111$ & $1.097$ & $12.363$ & $-35.2$ & $9.7$ & $\dots$ & $\dots$ & $1.2793$ & $0.0477$ & $0.7817$ & $0.0291$ & $0.7661$ & $0.0280$ & $0.0365$ & $0.7687$ & $0.0250$ & $0.0325$ & $0.7474$ & $0.0613$ & $0.0820$ & $1.4840$ & $0.0447$ & $-2.6789$ & $0.0301$ & $-0.0629$ & $5529$ & $121$ & $6354$ & $106$ & $5529$ & $121$ & $5130$ & $57$ & $3.297$ & $0.150$ & $3.740$ & $0.251$ & $3.740$ & $0.251$ & $-0.909$ & $0.391$ & $-0.221$ & $0.080$ & $-0.909$ & $0.391$ & $-1.610$ & $0.108$ & $-0.541$ & $0.086$ & $-0.541$ & $6.980$ & D & $0.987$ & I & $-0.111$ & $0.161$ & $-0.086$ & $0.048$ & $-0.086$ & $0.048$ & D & $0.982$ & $41$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J195213.18$-$092937.5 & 4195107592681927680 & 299150364 & 20100927_1950m08_136 & 19:52:13.18 & $-$09:29:37.5 & $\dots$ & $11.922$ & $11.471$ & $1.563$ & $11.948$ & $-92.6$ & $0.9$ & $-92.1$ & $0.4$ & $0.3927$ & $0.0167$ & $2.5465$ & $0.1083$ & $2.3883$ & $0.0953$ & $0.0399$ & $2.3373$ & $0.1029$ & $0.0440$ & $2.2123$ & $0.1750$ & $0.0791$ & $0.9865$ & $0.0179$ & $2.0053$ & $0.0111$ & $0.0624$ & $4322$ & $51$ & $4589$ & $77$ & $\dots$ & $\dots$ & $4322$ & $51$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $-1.012$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.541$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195222.97$-$244733.9 & 6755395803225257856 & 235351677 & 20110606_1945m23_124 & 19:52:22.97 & $-$24:47:33.9 & $\dots$ & $11.454$ & $11.015$ & $1.429$ & $11.420$ & $-112.3$ & $1.0$ & $-112.4$ & $0.3$ & $0.4621$ & $0.0207$ & $2.1640$ & $0.0969$ & $2.0488$ & $0.0869$ & $0.0424$ & $2.0445$ & $0.0750$ & $0.0367$ & $1.9921$ & $0.1453$ & $0.0730$ & $11.2494$ & $0.0199$ & $-4.6971$ & $0.0125$ & $0.0241$ & $4498$ & $52$ & $4572$ & $77$ & $\dots$ & $\dots$ & $4498$ & $52$ & $2.077$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.878$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.558$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195225.11$-$435129.8 & 6685179646344492032 & 480647559 & 20090711_1940m44_106 & 19:52:25.11 & $-$43:51:29.8 & $\dots$ & $13.272$ & $12.805$ & $1.380$ & $13.186$ & $-97.6$ & $0.8$ & $-98.2$ & $1.0$ & $0.2576$ & $0.0147$ & $3.8820$ & $0.2215$ & $3.5261$ & $0.1828$ & $0.0518$ & $3.5853$ & $0.1754$ & $0.0489$ & $3.6462$ & $0.2861$ & $0.0785$ & $2.0348$ & $0.0131$ & $-7.5686$ & $0.0116$ & $0.1910$ & $4493$ & $52$ & $4594$ & $77$ & $\dots$ & $\dots$ & $4493$ & $52$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $-0.956$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195225.40$-$555851.0 & 6448953180890556672 & 481483250 & 20120919_2002m55_038 & 19:52:25.40 & $-$55:58:51.0 & GEMS & $12.678$ & $12.369$ & $1.052$ & $12.603$ & $139.1$ & $1.9$ & $136.2$ & $1.5$ & $0.3979$ & $0.0132$ & $2.5132$ & $0.0834$ & $2.3590$ & $0.0735$ & $0.0311$ & $2.4052$ & $0.0722$ & $0.0300$ & $2.3196$ & $0.0936$ & $0.0403$ & $6.2769$ & $0.0103$ & $-3.9412$ & $0.0104$ & $0.1907$ & $5221$ & $53$ & $4908$ & $92$ & $5273$ & $41$ & $5169$ & $65$ & $1.186$ & $0.470$ & $2.851$ & $0.340$ & $2.851$ & $0.340$ & $-2.501$ & $0.121$ & $-1.963$ & $0.160$ & $-2.382$ & $0.086$ & $-2.620$ & $0.156$ & $0.655$ & $0.126$ & $0.665$ & $6.594$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.232$ & $0.044$ & $0.232$ & $0.044$ & D & $0.969$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J195234.16$-$661352.8 & 6428331707171342208 & 483892933 & 20060930_2004m65_021 & 19:52:34.16 & $-$66:13:52.8 & $\dots$ & $12.850$ & $12.528$ & $1.304$ & $12.872$ & $60.1$ & $0.9$ & $56.7$ & $1.0$ & $0.4972$ & $0.0303$ & $2.0113$ & $0.1226$ & $1.9113$ & $0.1107$ & $0.0579$ & $2.0366$ & $0.1127$ & $0.0553$ & $2.1053$ & $0.2575$ & $0.1223$ & $-1.4166$ & $0.0179$ & $6.0284$ & $0.0261$ & $-0.2312$ & $4657$ & $52$ & $4788$ & $77$ & $\dots$ & $\dots$ & $4657$ & $52$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-0.743$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.310$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195244.91$-$600813.0 & 6443920273789215872 & 481435535 & 20060424_1946m60_119 & 19:52:44.91 & $-$60:08:13.0 & $\dots$ & $11.155$ & $10.883$ & $1.110$ & $11.141$ & $42.2$ & $0.6$ & $42.7$ & $0.3$ & $0.4206$ & $0.0147$ & $2.3776$ & $0.0831$ & $2.2391$ & $0.0737$ & $0.0329$ & $2.2062$ & $0.0599$ & $0.0272$ & $2.1493$ & $0.0836$ & $0.0389$ & $10.7969$ & $0.0128$ & $-11.6826$ & $0.0133$ & $0.1062$ & $5047$ & $54$ & $4759$ & $68$ & $\dots$ & $\dots$ & $5047$ & $54$ & $1.494$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.106$ & $-1.566$ & $0.140$ & $\dots$ & $\dots$ & $-1.470$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.391$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195302.66$-$345606.5 & 6746450412838086784 & 233347565 & 20051010_2001m34_034 & 19:53:02.66 & $-$34:56:06.5 & $\dots$ & $12.780$ & $12.962$ & $0.946$ & $13.156$ & $5.2$ & $3.0$ & $\dots$ & $\dots$ & $1.3872$ & $0.0602$ & $0.7209$ & $0.0313$ & $0.7076$ & $0.0301$ & $0.0426$ & $0.6917$ & $0.0282$ & $0.0408$ & $\dots$ & $\dots$ & $\dots$ & $-1.3107$ & $0.0579$ & $-7.1469$ & $0.0423$ & $-0.1168$ & $5709$ & $153$ & $5764$ & $76$ & $\dots$ & $\dots$ & $5709$ & $153$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.085$ & $0.178$ & $0.255$ & $0.100$ & $\dots$ & $\dots$ & $-1.085$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.197$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J195307.19$-$615151.5 & 6442028319218082304 & 485596925 & 20090515_2002m60_017 & 19:53:07.19 & $-$61:51:51.5 & $\dots$ & $12.275$ & $11.969$ & $1.262$ & $12.293$ & $222.7$ & $1.1$ & $224.5$ & $0.5$ & $0.2552$ & $0.0207$ & $3.9185$ & $0.3178$ & $3.5562$ & $0.2618$ & $0.0736$ & $3.5249$ & $0.2715$ & $0.0770$ & $3.0521$ & $0.3430$ & $0.1124$ & $-3.3381$ & $0.0181$ & $-8.8775$ & $0.0188$ & $0.1022$ & $4682$ & $52$ & $4537$ & $77$ & $\dots$ & $\dots$ & $4682$ & $52$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.104$ & $-1.140$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195310.07$-$450627.5 & 6684231081344445312 & 480656367 & 20090915_1940m44_120 & 19:53:10.07 & $-$45:06:27.5 & $\dots$ & $12.772$ & $12.391$ & $1.379$ & $12.771$ & $-125.2$ & $0.8$ & $-125.4$ & $1.0$ & $0.2104$ & $0.0154$ & $4.7529$ & $0.3479$ & $4.2301$ & $0.2756$ & $0.0651$ & $4.4198$ & $0.3914$ & $0.0886$ & $4.4387$ & $0.1718$ & $0.0387$ & $-5.6822$ & $0.0131$ & $-7.1097$ & $0.0098$ & $0.0045$ & $4474$ & $52$ & $4578$ & $77$ & $\dots$ & $\dots$ & $4474$ & $52$ & $1.697$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $-1.163$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.582$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195325.23$-$613615.8 & 6443544653128922368 & 485597380 & 20060818_2002m60_017 & 19:53:25.23 & $-$61:36:15.8 & $\dots$ & $12.886$ & $12.573$ & $1.295$ & $12.912$ & $171.8$ & $1.4$ & $171.8$ & $1.5$ & $0.1909$ & $0.0145$ & $5.2383$ & $0.3979$ & $4.6104$ & $0.3082$ & $0.0669$ & $4.6607$ & $0.4583$ & $0.0983$ & $4.6419$ & $0.4745$ & $0.1022$ & $10.6716$ & $0.0119$ & $-12.9989$ & $0.0121$ & $0.0736$ & $4627$ & $53$ & $5132$ & $94$ & $\dots$ & $\dots$ & $4627$ & $53$ & $3.305$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.117$ & $-1.465$ & $0.180$ & $\dots$ & $\dots$ & $-1.270$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.878$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195327.02$-$224930.7 & 6863948967028484480 & 295337248 & 20110724_1945m23_124 & 19:53:27.02 & $-$22:49:30.7 & $\dots$ & $12.960$ & $12.720$ & $1.130$ & $12.986$ & $-51.4$ & $2.4$ & $-29.9$ & $3.3$ & $1.5531$ & $0.0131$ & $0.6439$ & $0.0054$ & $0.6333$ & $0.0053$ & $0.0083$ & $0.6332$ & $0.0059$ & $0.0093$ & $0.6318$ & $0.0108$ & $0.0171$ & $-1.1477$ & $0.0185$ & $-14.9350$ & $0.0114$ & $0.1389$ & $4644$ & $54$ & $4657$ & $79$ & $\dots$ & $\dots$ & $4644$ & $54$ & $4.145$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $-0.430$ & $0.090$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.135$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J195327.77$-$355739.2 & 6692330010977734272 & 233237956 & 20110723_1952m34_039 & 19:53:27.77 & $-$35:57:39.2 & $\dots$ & $12.552$ & $12.224$ & $1.183$ & $12.512$ & $-170.3$ & $1.4$ & $-169.9$ & $0.9$ & $0.5140$ & $0.0141$ & $1.9455$ & $0.0534$ & $1.8519$ & $0.0484$ & $0.0261$ & $1.8985$ & $0.0454$ & $0.0239$ & $1.9651$ & $0.0419$ & $0.0213$ & $-3.8237$ & $0.0151$ & $-42.3303$ & $0.0103$ & $-0.1799$ & $4939$ & $54$ & $5533$ & $94$ & $\dots$ & $\dots$ & $4939$ & $54$ & $3.280$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.102$ & $-1.016$ & $0.180$ & $\dots$ & $\dots$ & $-1.500$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.579$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195347.98$-$440451.6 & 6684425454384061440 & 480648584 & 20090711_1940m44_108 & 19:53:47.98 & $-$44:04:51.6 & $\dots$ & $12.962$ & $12.642$ & $1.273$ & $12.971$ & $-166.5$ & $0.9$ & $-166.5$ & $1.4$ & $0.2552$ & $0.0126$ & $3.9185$ & $0.1935$ & $3.5562$ & $0.1593$ & $0.0448$ & $3.6892$ & $0.1491$ & $0.0404$ & $3.6852$ & $0.4470$ & $0.1213$ & $7.7640$ & $0.0117$ & $-16.4544$ & $0.0098$ & $0.1451$ & $4685$ & $53$ & $4735$ & $77$ & $\dots$ & $\dots$ & $4685$ & $53$ & $1.879$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $-0.849$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.202$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195348.42$-$664257.8 & 6427555864277344384 & 483893516 & 20060604_2004m65_018 & 19:53:48.42 & $-$66:42:57.8 & $\dots$ & $12.345$ & $11.967$ & $1.445$ & $12.380$ & $38.7$ & $1.3$ & $38.6$ & $0.6$ & $0.6580$ & $0.0147$ & $1.5198$ & $0.0340$ & $1.4620$ & $0.0314$ & $0.0215$ & $1.4875$ & $0.0306$ & $0.0206$ & $1.5271$ & $0.0361$ & $0.0236$ & $4.7348$ & $0.0090$ & $-3.9217$ & $0.0137$ & $-0.0981$ & $4385$ & $54$ & $4832$ & $49$ & $\dots$ & $\dots$ & $4385$ & $54$ & $3.553$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.138$ & $0.279$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.130$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195349.80$-$594000.0 & 6446949909360040320 & 481436944 & 20110506_2002m60_054 & 19:53:49.80 & $-$59:40:00.0 & SOAR & $12.616$ & $12.320$ & $1.286$ & $12.655$ & $209.3$ & $1.5$ & $214.8$ & $0.9$ & $0.2432$ & $0.0141$ & $4.1118$ & $0.2384$ & $3.7147$ & $0.1946$ & $0.0524$ & $3.8446$ & $0.1588$ & $0.0413$ & $3.6634$ & $0.4472$ & $0.1221$ & $-13.4053$ & $0.0123$ & $-3.1071$ & $0.0110$ & $0.1702$ & $4774$ & $50$ & $4546$ & $92$ & $4764$ & $31$ & $4785$ & $69$ & $1.129$ & $0.470$ & $1.237$ & $0.220$ & $1.237$ & $0.220$ & $-2.818$ & $0.122$ & $-2.637$ & $0.160$ & $-2.875$ & $0.042$ & $-2.760$ & $0.202$ & $-0.835$ & $0.087$ & $-0.175$ & $5.437$ & D & $0.879$ & I & $0.305$ & $0.242$ & $0.198$ & $0.043$ & $0.198$ & $0.043$ & D & $0.989$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J195354.43$-$274305.4 & 6753638543123835520 & 235037033 & 20090918_1959m29_068 & 19:53:54.43 & $-$27:43:05.4 & $\dots$ & $12.594$ & $12.156$ & $1.522$ & $12.610$ & $-32.9$ & $1.0$ & $-33.2$ & $0.5$ & $0.2067$ & $0.0124$ & $4.8379$ & $0.2902$ & $4.2974$ & $0.2290$ & $0.0533$ & $4.5808$ & $0.2928$ & $0.0639$ & $4.2787$ & $0.0859$ & $0.0201$ & $-4.6631$ & $0.0125$ & $-3.2718$ & $0.0088$ & $0.1740$ & $4377$ & $52$ & $4608$ & $68$ & $\dots$ & $\dots$ & $4377$ & $52$ & $1.308$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.103$ & $-1.181$ & $0.140$ & $\dots$ & $\dots$ & $-1.540$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.224$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195403.45$-$733253.8 & 6367968518803173376 & 484121825 & 20090927_2025m75_057 & 19:54:03.45 & $-$73:32:53.8 & $\dots$ & $11.787$ & $11.433$ & $1.439$ & $11.843$ & $-36.6$ & $0.7$ & $-35.9$ & $0.3$ & $0.3775$ & $0.0128$ & $2.6490$ & $0.0898$ & $2.4783$ & $0.0786$ & $0.0317$ & $2.5318$ & $0.0850$ & $0.0336$ & $2.4898$ & $0.1459$ & $0.0586$ & $14.3476$ & $0.0103$ & $-14.2069$ & $0.0139$ & $-0.0779$ & $4372$ & $51$ & $4396$ & $77$ & $\dots$ & $\dots$ & $4372$ & $51$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.865$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.431$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195414.18$-$495339.2 & 6670047828022435456 & 481640870 & 20090913_2004m50_048 & 19:54:14.18 & $-$49:53:39.2 & $\dots$ & $10.635$ & $10.474$ & $0.643$ & $10.577$ & $32.3$ & $0.6$ & $24.8$ & $0.5$ & $3.2523$ & $0.0386$ & $0.3075$ & $0.0036$ & $0.3050$ & $0.0036$ & $0.0118$ & $0.3061$ & $0.0030$ & $0.0100$ & $0.3016$ & $0.0065$ & $0.0216$ & $-17.6108$ & $0.0351$ & $2.9283$ & $0.0289$ & $0.0973$ & $6455$ & $69$ & $6287$ & $70$ & $\dots$ & $\dots$ & $6455$ & $69$ & $3.876$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.144$ & $-0.644$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.257$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195422.74$-$283434.5 & 6753373835699306624 & 235018162 & 20070412_1959m29_064 & 19:54:22.74 & $-$28:34:34.5 & $\dots$ & $10.534$ & $10.177$ & $1.447$ & $10.592$ & $-45.1$ & $0.7$ & $-46.3$ & $0.3$ & $0.6868$ & $0.0151$ & $1.4560$ & $0.0320$ & $1.4029$ & $0.0297$ & $0.0212$ & $1.3838$ & $0.0348$ & $0.0252$ & $1.3882$ & $0.0356$ & $0.0257$ & $3.9987$ & $0.0177$ & $-3.8920$ & $0.0111$ & $-0.1506$ & $4535$ & $52$ & $4520$ & $68$ & $\dots$ & $\dots$ & $4535$ & $52$ & $1.345$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $-1.143$ & $0.140$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.314$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195431.16$-$504823.8 & 6666862233598962176 & 481653681 & 20090913_2004m50_036 & 19:54:31.16 & $-$50:48:23.8 & $\dots$ & $10.467$ & $10.452$ & $0.389$ & $10.506$ & $-11.9$ & $2.0$ & $\dots$ & $\dots$ & $2.6093$ & $0.1477$ & $0.3832$ & $0.0217$ & $0.3795$ & $0.0213$ & $0.0560$ & $0.3781$ & $0.0199$ & $0.0526$ & $0.3712$ & $0.0247$ & $0.0665$ & $7.5411$ & $0.1444$ & $-11.5477$ & $0.1147$ & $-0.1911$ & $5635$ & $67$ & $7131$ & $83$ & $\dots$ & $\dots$ & $5635$ & $67$ & $3.924$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.945$ & $0.134$ & $0.576$ & $0.120$ & $\dots$ & $\dots$ & $-0.945$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195440.57$-$335055.8 & 6746662760319505280 & 233402853 & 20060505_1943m34_110 & 19:54:40.57 & $-$33:50:55.8 & $\dots$ & $11.480$ & $11.125$ & $1.378$ & $11.505$ & $104.6$ & $0.8$ & $105.3$ & $0.4$ & $0.4925$ & $0.0156$ & $2.0305$ & $0.0643$ & $1.9286$ & $0.0580$ & $0.0301$ & $1.9221$ & $0.0578$ & $0.0301$ & $1.9418$ & $0.0810$ & $0.0417$ & $-29.5786$ & $0.0159$ & $-28.9463$ & $0.0120$ & $0.0716$ & $4605$ & $52$ & $4618$ & $77$ & $\dots$ & $\dots$ & $4605$ & $52$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $-0.986$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195442.15$-$520448.5 & 6666532173952103424 & 481276310 & 20090913_2004m50_019 & 19:54:42.15 & $-$52:04:48.5 & $\dots$ & $10.546$ & $10.639$ & $0.629$ & $10.739$ & $-0.4$ & $1.3$ & $12.6$ & $2.1$ & $4.0413$ & $0.0347$ & $0.2474$ & $0.0021$ & $0.2459$ & $0.0021$ & $0.0085$ & $0.2458$ & $0.0020$ & $0.0083$ & $0.2472$ & $0.0018$ & $0.0071$ & $26.0464$ & $0.0361$ & $10.3323$ & $0.0275$ & $-0.1880$ & $6485$ & $74$ & $6132$ & $83$ & $\dots$ & $\dots$ & $6485$ & $74$ & $4.035$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.238$ & $-0.269$ & $0.120$ & $\dots$ & $\dots$ & $-0.930$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.167$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195507.56$-$455619.7 & 6671939327322228864 & 480824473 & 20060608_2008m45_034 & 19:55:07.56 & $-$45:56:19.7 & $\dots$ & $12.235$ & $11.976$ & $1.285$ & $12.310$ & $-9.2$ & $4.8$ & $-2.6$ & $15.1$ & $5.3703$ & $0.0169$ & $0.1862$ & $0.0006$ & $0.1853$ & $0.0006$ & $0.0031$ & $0.1854$ & $0.0006$ & $0.0034$ & $0.1851$ & $0.0005$ & $0.0029$ & $8.8767$ & $0.0189$ & $-49.2719$ & $0.0128$ & $-0.3504$ & $4591$ & $68$ & $5746$ & $74$ & $\dots$ & $\dots$ & $4591$ & $68$ & $1.176$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.047$ & $0.129$ & $-0.295$ & $0.110$ & $\dots$ & $\dots$ & $-1.047$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195507.63$-$322126.2 & 6747369815015709952 & 234336944 & 20080531_1959m29_006 & 19:55:07.63 & $-$32:21:26.2 & $\dots$ & $11.110$ & $10.947$ & $0.808$ & $11.096$ & $-13.4$ & $0.9$ & $\dots$ & $\dots$ & $4.1068$ & $0.0165$ & $0.2435$ & $0.0010$ & $0.2420$ & $0.0010$ & $0.0040$ & $0.2416$ & $0.0008$ & $0.0035$ & $0.2417$ & $0.0015$ & $0.0060$ & $0.8912$ & $0.0192$ & $-19.3128$ & $0.0130$ & $-0.0148$ & $6364$ & $165$ & $5899$ & $57$ & $\dots$ & $\dots$ & $6364$ & $165$ & $3.715$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.700$ & $0.824$ & $-0.180$ & $0.090$ & $\dots$ & $\dots$ & $-1.700$ & $0.824$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.109$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J195515.17$-$275111.0 & 6753993788457724800 & 235040211 & 20090918_1959m29_067 & 19:55:15.17 & $-$27:51:11.0 & $\dots$ & $12.680$ & $12.276$ & $1.417$ & $12.675$ & $28.4$ & $1.1$ & $31.7$ & $0.7$ & $0.2777$ & $0.0109$ & $3.6010$ & $0.1413$ & $3.2927$ & $0.1182$ & $0.0359$ & $3.4466$ & $0.1347$ & $0.0391$ & $3.2591$ & $0.1881$ & $0.0577$ & $1.7366$ & $0.0119$ & $-1.7686$ & $0.0081$ & $0.1000$ & $4575$ & $52$ & $4701$ & $68$ & $\dots$ & $\dots$ & $4575$ & $52$ & $1.852$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.706$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.203$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195521.58$-$461357.0 & 6671915382881993472 & 480836877 & 20060806_2008m45_032 & 19:55:21.58 & $-$46:13:57.0 & SOAR & $11.943$ & $11.622$ & $1.230$ & $11.931$ & $158.5$ & $0.9$ & $155.1$ & $0.7$ & $0.2336$ & $0.0181$ & $4.2808$ & $0.3317$ & $3.8521$ & $0.2686$ & $0.0697$ & $3.7067$ & $0.2325$ & $0.0627$ & $3.9695$ & $0.4876$ & $0.1228$ & $-7.2726$ & $0.0178$ & $-16.0133$ & $0.0159$ & $0.0587$ & $4771$ & $49$ & $4925$ & $92$ & $4746$ & $41$ & $4796$ & $57$ & $2.468$ & $0.470$ & $1.256$ & $0.255$ & $1.256$ & $0.255$ & $-2.565$ & $0.098$ & $-2.270$ & $0.160$ & $-2.540$ & $0.073$ & $-2.590$ & $0.122$ & $-0.186$ & $0.118$ & $0.454$ & $6.319$ & D & $0.998$ & I & $0.775$ & $0.197$ & $0.064$ & $0.045$ & $0.064$ & $0.045$ & D & $0.992$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J195535.81$-$295219.7 & 6750159477876036480 & 234581025 & 20090918_1959m29_042 & 19:55:35.81 & $-$29:52:19.7 & $\dots$ & $12.551$ & $12.225$ & $1.318$ & $12.575$ & $-192.5$ & $0.9$ & $-192.0$ & $1.1$ & $0.2458$ & $0.0127$ & $4.0683$ & $0.2102$ & $3.6792$ & $0.1719$ & $0.0467$ & $3.7910$ & $0.1524$ & $0.0402$ & $3.7665$ & $0.3839$ & $0.1019$ & $6.5636$ & $0.0128$ & $-11.3772$ & $0.0087$ & $-0.0019$ & $4720$ & $52$ & $4760$ & $68$ & $\dots$ & $\dots$ & $4720$ & $52$ & $1.770$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-1.037$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.228$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195539.00$-$292260.0 & 6750284512963340416 & 234585466 & 20080506_1959m29_053 & 19:55:39.00 & $-$29:22:60.0 & GEMS & $11.979$ & $11.627$ & $1.409$ & $12.022$ & $146.3$ & $0.8$ & $144.0$ & $0.2$ & $0.1584$ & $0.0143$ & $6.3131$ & $0.5699$ & $5.4230$ & $0.4205$ & $0.0775$ & $5.0732$ & $0.3588$ & $0.0707$ & $4.8441$ & $0.3818$ & $0.0788$ & $-2.7435$ & $0.0145$ & $-15.7562$ & $0.0104$ & $0.1354$ & $4637$ & $67$ & $4495$ & $92$ & $4668$ & $77$ & $4606$ & $56$ & $0.882$ & $0.470$ & $1.449$ & $0.159$ & $1.449$ & $0.159$ & $-2.500$ & $0.125$ & $-1.911$ & $0.160$ & $-2.459$ & $0.124$ & $-2.540$ & $0.125$ & $-0.147$ & $0.119$ & $0.383$ & $6.313$ & D & $0.993$ & I & $0.136$ & $0.305$ & $0.282$ & $0.027$ & $0.282$ & $0.027$ & D & $0.994$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J195541.21$-$541926.3 & 6641344041891860480 & 481290769 & 20080711_2002m55_061 & 19:55:41.21 & $-$54:19:26.3 & $\dots$ & $11.540$ & $11.191$ & $1.335$ & $11.549$ & $-18.0$ & $1.1$ & $-19.9$ & $0.4$ & $0.2044$ & $0.0201$ & $4.8924$ & $0.4811$ & $4.3403$ & $0.3786$ & $0.0872$ & $4.2912$ & $0.4177$ & $0.0973$ & $3.9600$ & $0.3507$ & $0.0886$ & $-4.4572$ & $0.0222$ & $-2.4583$ & $0.0180$ & $-0.1375$ & $4560$ & $54$ & $5048$ & $94$ & $\dots$ & $\dots$ & $4560$ & $54$ & $2.318$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.130$ & $0.112$ & $-1.318$ & $0.180$ & $\dots$ & $\dots$ & $-2.130$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.506$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J195542.90$-$321343.0 & 6747372666873982976 & 234337788 & 20060618_1952m34_078 & 19:55:42.90 & $-$32:13:43.0 & SOAR & $12.233$ & $11.610$ & $1.798$ & $12.225$ & $-222.2$ & $0.5$ & $-230.2$ & $1.8$ & $0.1172$ & $0.0240$ & $8.5324$ & $1.7473$ & $6.9832$ & $1.1704$ & $0.1676$ & $5.6728$ & $0.4454$ & $0.0785$ & $7.6514$ & $0.2509$ & $0.0328$ & $1.8202$ & $0.0260$ & $-6.8013$ & $0.0147$ & $-0.0861$ & $4273$ & $60$ & $4278$ & $51$ & $4273$ & $60$ & $4017$ & $98$ & $1.044$ & $0.210$ & $0.314$ & $0.017$ & $0.314$ & $0.017$ & $-2.425$ & $0.085$ & $-1.821$ & $0.140$ & $-2.425$ & $0.085$ & $-1.090$ & $0.544$ & $-0.659$ & $0.101$ & $0.111$ & $6.116$ & D & $0.989$ & I & $0.312$ & $0.216$ & $0.205$ & $0.044$ & $0.205$ & $0.044$ & D & $0.989$ & $82$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J195544.30$-$511147.9 & 6666791688758896384 & 481648967 & 20060820_2004m50_029 & 19:55:44.30 & $-$51:11:47.9 & $\dots$ & $11.964$ & $11.877$ & $0.828$ & $12.032$ & $-3.6$ & $1.1$ & $-3.9$ & $1.3$ & $2.0495$ & $0.0159$ & $0.4879$ & $0.0038$ & $0.4818$ & $0.0037$ & $0.0077$ & $0.4794$ & $0.0038$ & $0.0079$ & $0.4841$ & $0.0075$ & $0.0154$ & $3.1416$ & $0.0141$ & $-35.1127$ & $0.0124$ & $-0.0466$ & $6015$ & $72$ & $5805$ & $76$ & $\dots$ & $\dots$ & $6015$ & $72$ & $3.948$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.395$ & $0.181$ & $0.174$ & $0.100$ & $\dots$ & $\dots$ & $-1.395$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.142$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195546.08$-$412841.5 & 6687119910707714048 & 486950438 & 20080803_1946m39_136 & 19:55:46.08 & $-$41:28:41.5 & $\dots$ & $11.609$ & $11.096$ & $1.576$ & $11.580$ & $-22.7$ & $5.0$ & $-12.6$ & $1.0$ & $17.1301$ & $0.0175$ & $0.0584$ & $0.0001$ & $0.0583$ & $0.0001$ & $0.0010$ & $0.0583$ & $0.0001$ & $0.0010$ & $0.0582$ & $0.0002$ & $0.0029$ & $46.0138$ & $0.0164$ & $-94.1851$ & $0.0113$ & $0.0335$ & $5983$ & $100$ & $4637$ & $87$ & $\dots$ & $\dots$ & $5983$ & $100$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.962$ & $0.145$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.962$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.192$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195546.45$-$230657.1 & 6863736142806742656 & 295329732 & 20050617_1951m22_134 & 19:55:46.45 & $-$23:06:57.1 & $\dots$ & $12.368$ & $12.107$ & $1.140$ & $12.377$ & $70.8$ & $0.8$ & $\dots$ & $\dots$ & $0.5045$ & $0.0143$ & $1.9822$ & $0.0562$ & $1.8850$ & $0.0508$ & $0.0270$ & $1.8955$ & $0.0464$ & $0.0245$ & $1.8881$ & $0.0642$ & $0.0340$ & $8.6443$ & $0.0152$ & $-9.6851$ & $0.0093$ & $0.0639$ & $5142$ & $54$ & $4815$ & $77$ & $\dots$ & $\dots$ & $5142$ & $54$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $-1.154$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195552.83$-$504003.5 & 6666869724021897856 & 481654171 & 20090919_2004m50_036 & 19:55:52.83 & $-$50:40:03.5 & $\dots$ & $11.310$ & $11.141$ & $0.866$ & $11.308$ & $-129.8$ & $0.9$ & $-132.3$ & $1.2$ & $0.5766$ & $0.0187$ & $1.7343$ & $0.0562$ & $1.6595$ & $0.0515$ & $0.0310$ & $1.6132$ & $0.0436$ & $0.0270$ & $1.5536$ & $0.0947$ & $0.0610$ & $17.8382$ & $0.0172$ & $-48.3274$ & $0.0151$ & $0.0740$ & $5586$ & $245$ & $5392$ & $94$ & $\dots$ & $\dots$ & $5586$ & $245$ & $2.746$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.896$ & $-1.594$ & $0.180$ & $\dots$ & $\dots$ & $-1.800$ & $0.896$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.287$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195553.85$-$471627.0 & 6671607034292505472 & 480876127 & 20051012_1944m48_101 & 19:55:53.85 & $-$47:16:27.0 & $\dots$ & $12.882$ & $12.676$ & $1.008$ & $12.893$ & $258.6$ & $1.8$ & $259.9$ & $2.8$ & $0.2720$ & $0.0159$ & $3.6765$ & $0.2149$ & $3.3557$ & $0.1790$ & $0.0534$ & $3.1712$ & $0.1316$ & $0.0415$ & $3.0325$ & $0.2757$ & $0.0909$ & $-16.7274$ & $0.0171$ & $-8.2933$ & $0.0141$ & $-0.2232$ & $5219$ & $58$ & $4944$ & $77$ & $\dots$ & $\dots$ & $5219$ & $58$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.145$ & $-1.103$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.563$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195556.93$-$552109.5 & 6449088901855660416 & 481492546 & 20070823_2002m55_032 & 19:55:56.93 & $-$55:21:09.5 & $\dots$ & $11.208$ & $10.930$ & $0.739$ & $11.058$ & $16.7$ & $2.3$ & $\dots$ & $\dots$ & $2.3623$ & $0.0193$ & $0.4233$ & $0.0035$ & $0.4187$ & $0.0034$ & $0.0081$ & $0.4192$ & $0.0032$ & $0.0077$ & $\dots$ & $\dots$ & $\dots$ & $-11.4160$ & $0.0158$ & $-18.4086$ & $0.0175$ & $0.3026$ & $6073$ & $170$ & $6060$ & $83$ & $\dots$ & $\dots$ & $6073$ & $170$ & $4.145$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.253$ & $0.089$ & $0.120$ & $\dots$ & $\dots$ & $-1.100$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.318$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $160$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J195559.71$-$171531.5 & 6871101053946520576 & 296596113 & 20050906_2001m16_046 & 19:55:59.71 & $-$17:15:31.5 & KPNR & $12.910$ & $12.505$ & $1.380$ & $12.886$ & $11.4$ & $1.2$ & $2.7$ & $3.0$ & $0.7525$ & $0.0194$ & $1.3289$ & $0.0343$ & $1.2845$ & $0.0320$ & $0.0249$ & $1.2996$ & $0.0293$ & $0.0225$ & $1.2963$ & $0.0353$ & $0.0273$ & $-23.5822$ & $0.0199$ & $-31.6223$ & $0.0121$ & $0.1638$ & $4981$ & $71$ & $4910$ & $87$ & $5108$ & $89$ & $4853$ & $54$ & $4.130$ & $0.170$ & $2.395$ & $0.354$ & $2.395$ & $0.354$ & $-1.707$ & $0.135$ & $-1.497$ & $0.160$ & $-1.784$ & $0.166$ & $-1.630$ & $0.104$ & $0.043$ & $0.116$ & $0.063$ & $6.786$ & D & $0.981$ & I & $0.697$ & $0.196$ & $0.485$ & $0.042$ & $0.485$ & $0.042$ & D & $0.928$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J195603.92$-$534035.6 & 6641588236550422528 & 481288752 & 20060814_2002m55_068 & 19:56:03.92 & $-$53:40:35.6 & $\dots$ & $13.005$ & $12.705$ & $1.245$ & $13.021$ & $-47.4$ & $1.1$ & $-47.6$ & $0.5$ & $0.4103$ & $0.0174$ & $2.4372$ & $0.1034$ & $2.2920$ & $0.0914$ & $0.0399$ & $2.3189$ & $0.0929$ & $0.0401$ & $2.3745$ & $0.1731$ & $0.0729$ & $2.0728$ & $0.0147$ & $-12.3268$ & $0.0127$ & $0.1046$ & $4693$ & $52$ & $4720$ & $77$ & $\dots$ & $\dots$ & $4693$ & $52$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.702$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.293$ & $0.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195606.69$-$103759.1 & 4190291727451435520 & 299124954 & 20050909_1947m10_118 & 19:56:06.69 & $-$10:37:59.1 & $\dots$ & $13.265$ & $12.850$ & $1.593$ & $13.344$ & $-19.6$ & $1.2$ & $-16.8$ & $1.6$ & $0.1615$ & $0.0150$ & $6.1920$ & $0.5751$ & $5.3333$ & $0.4267$ & $0.0800$ & $5.4230$ & $0.4100$ & $0.0756$ & $5.3768$ & $0.3393$ & $0.0631$ & $-10.1805$ & $0.0169$ & $-12.8660$ & $0.0110$ & $0.2805$ & $4312$ & $52$ & $4344$ & $77$ & $\dots$ & $\dots$ & $4312$ & $52$ & $1.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.114$ & $-0.961$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.589$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195610.10$-$452825.4 & 6684053647654825984 & 480848079 & 20081001_2008m45_043 & 19:56:10.10 & $-$45:28:25.4 & $\dots$ & $12.086$ & $11.674$ & $1.414$ & $12.072$ & $61.9$ & $1.0$ & $62.4$ & $0.5$ & $0.3702$ & $0.0125$ & $2.7012$ & $0.0912$ & $2.5240$ & $0.0796$ & $0.0315$ & $2.5673$ & $0.0897$ & $0.0349$ & $2.6036$ & $0.1516$ & $0.0582$ & $-4.0626$ & $0.0112$ & $-7.4356$ & $0.0084$ & $0.0187$ & $4384$ & $54$ & $4459$ & $77$ & $\dots$ & $\dots$ & $4384$ & $54$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.138$ & $-1.084$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195614.57$-$305950.5 & 6748340370251842816 & 234521708 & 20080411_1959m29_017 & 19:56:14.57 & $-$30:59:50.5 & $\dots$ & $11.114$ & $10.619$ & $0.869$ & $10.787$ & $-11.8$ & $1.7$ & $\dots$ & $\dots$ & $6.6566$ & $0.0174$ & $0.1502$ & $0.0004$ & $0.1496$ & $0.0004$ & $0.0026$ & $0.1496$ & $0.0004$ & $0.0025$ & $\dots$ & $\dots$ & $\dots$ & $-23.2040$ & $0.0202$ & $-4.1999$ & $0.0132$ & $0.0832$ & $5980$ & $222$ & $5915$ & $104$ & $\dots$ & $\dots$ & $5980$ & $222$ & $4.524$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.694$ & $0.404$ & $-0.366$ & $0.110$ & $\dots$ & $\dots$ & $-2.694$ & $0.404$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.246$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $156$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J195617.35$-$541422.7 & 6641368235442786048 & 481291072 & 20090501_2002m55_061 & 19:56:17.35 & $-$54:14:22.7 & $\dots$ & $11.062$ & $10.845$ & $1.157$ & $11.122$ & $-146.1$ & $2.2$ & $-147.1$ & $0.4$ & $0.5786$ & $0.0147$ & $1.7283$ & $0.0439$ & $1.6540$ & $0.0402$ & $0.0243$ & $1.6288$ & $0.0475$ & $0.0291$ & $1.6587$ & $0.0545$ & $0.0328$ & $-2.6210$ & $0.0148$ & $-15.2804$ & $0.0126$ & $-0.1083$ & $4871$ & $53$ & $4942$ & $77$ & $\dots$ & $\dots$ & $4871$ & $53$ & $2.720$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $-0.998$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195634.33$-$593703.9 & 6444044381163881344 & 481465037 & 20060818_2002m60_063 & 19:56:34.33 & $-$59:37:03.9 & $\dots$ & $12.700$ & $12.392$ & $1.316$ & $12.741$ & $53.7$ & $1.2$ & $55.6$ & $1.0$ & $0.2685$ & $0.0117$ & $3.7244$ & $0.1623$ & $3.3956$ & $0.1349$ & $0.0397$ & $3.5851$ & $0.1573$ & $0.0439$ & $3.6136$ & $0.3033$ & $0.0839$ & $-5.3230$ & $0.0101$ & $-7.1538$ & $0.0091$ & $0.0534$ & $4601$ & $53$ & $4547$ & $77$ & $\dots$ & $\dots$ & $4601$ & $53$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $-0.926$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.498$ & $0.329$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195637.98$-$793124.0 & 6361728446717708672 & 484868027 & 20060804_1859m79_118 & 19:56:37.98 & $-$79:31:24.0 & GEMS & $13.044$ & $12.770$ & $1.198$ & $13.065$ & $36.0$ & $8.4$ & $\dots$ & $\dots$ & $1.7772$ & $0.0567$ & $0.5627$ & $0.0180$ & $0.5546$ & $0.0174$ & $0.0314$ & $0.5563$ & $0.0168$ & $0.0302$ & $0.5450$ & $0.0145$ & $0.0267$ & $10.5429$ & $0.0517$ & $-32.2471$ & $0.0632$ & $-0.0359$ & $6150$ & $63$ & $5347$ & $756$ & $6532$ & $59$ & $5768$ & $67$ & $4.705$ & $0.950$ & $3.545$ & $0.505$ & $3.545$ & $0.505$ & $-0.930$ & $0.103$ & $-1.941$ & $0.610$ & $-0.774$ & $0.081$ & $-1.085$ & $0.125$ & $1.041$ & $0.086$ & $1.041$ & $8.541$ & D & $0.984$ & C & $\dots$ & $\dots$ & $0.439$ & $0.049$ & $0.439$ & $0.049$ & D & $0.989$ & $7$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J195638.22$-$405423.6 & 6687239860554739072 & 232736467 & 20080909_1946m39_128 & 19:56:38.22 & $-$40:54:23.6 & GEMS & $11.552$ & $11.386$ & $0.877$ & $11.557$ & $-327.4$ & $4.8$ & $-318.4$ & $0.7$ & $0.4422$ & $0.0167$ & $2.2614$ & $0.0854$ & $2.1358$ & $0.0762$ & $0.0357$ & $2.1023$ & $0.0586$ & $0.0279$ & $1.9031$ & $0.0719$ & $0.0378$ & $-18.7398$ & $0.0174$ & $-12.3678$ & $0.0141$ & $0.0013$ & $5738$ & $59$ & $4762$ & $177$ & $5738$ & $59$ & $5642$ & $61$ & $3.940$ & $0.140$ & $3.476$ & $0.262$ & $3.476$ & $0.262$ & $-2.362$ & $0.142$ & $-2.585$ & $0.190$ & $-2.362$ & $0.142$ & $-0.930$ & $0.141$ & $0.432$ & $0.133$ & $0.432$ & $6.500$ & D & $0.789$ & I & $0.739$ & $0.297$ & $0.509$ & $0.037$ & $0.509$ & $0.037$ & D & $0.952$ & $18$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J195641.17$-$361814.2 & 6698077025115163392 & 233232508 & 20110920_1952m34_144 & 19:56:41.17 & $-$36:18:14.2 & $\dots$ & $11.904$ & $11.798$ & $0.724$ & $11.922$ & $13.5$ & $1.2$ & $14.0$ & $1.3$ & $2.7086$ & $0.0151$ & $0.3692$ & $0.0021$ & $0.3657$ & $0.0020$ & $0.0055$ & $0.3631$ & $0.0020$ & $0.0054$ & $0.3621$ & $0.0025$ & $0.0070$ & $-2.3988$ & $0.0147$ & $21.5177$ & $0.0103$ & $-0.1002$ & $6363$ & $75$ & $5829$ & $136$ & $\dots$ & $\dots$ & $6363$ & $75$ & $4.509$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.286$ & $-1.075$ & $0.190$ & $\dots$ & $\dots$ & $-0.840$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.470$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195656.40$-$363944.7 & 6698051461469725440 & 233196672 & 20040510_2001m34_007 & 19:56:56.40 & $-$36:39:44.7 & $\dots$ & $12.516$ & $12.183$ & $1.315$ & $12.531$ & $-156.5$ & $1.5$ & $-153.2$ & $0.8$ & $0.2772$ & $0.0144$ & $3.6075$ & $0.1874$ & $3.2982$ & $0.1566$ & $0.0475$ & $3.4262$ & $0.1623$ & $0.0474$ & $3.3902$ & $0.3944$ & $0.1163$ & $2.0517$ & $0.0139$ & $-19.5971$ & $0.0095$ & $-0.1096$ & $4690$ & $52$ & $4703$ & $77$ & $\dots$ & $\dots$ & $4690$ & $52$ & $2.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.933$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.596$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195700.86$-$845747.0 & 6346212581007024768 & 485054061 & 20060604_1852m84_129 & 19:57:00.86 & $-$84:57:47.0 & $\dots$ & $12.512$ & $12.107$ & $1.506$ & $12.553$ & $154.5$ & $1.1$ & $154.3$ & $0.6$ & $0.4236$ & $0.0091$ & $2.3607$ & $0.0507$ & $2.2242$ & $0.0450$ & $0.0202$ & $2.3447$ & $0.0448$ & $0.0191$ & $2.2378$ & $0.0048$ & $0.0022$ & $9.5978$ & $0.0119$ & $-35.1291$ & $0.0104$ & $0.1312$ & $4553$ & $52$ & $4547$ & $77$ & $\dots$ & $\dots$ & $4553$ & $52$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $-1.041$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.397$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195704.36$-$291156.7 & 6750291213112316928 & 234587432 & 20090918_1959m29_057 & 19:57:04.36 & $-$29:11:56.7 & $\dots$ & $12.845$ & $12.425$ & $1.537$ & $12.888$ & $-72.6$ & $0.8$ & $-70.9$ & $0.7$ & $0.1836$ & $0.0114$ & $5.4466$ & $0.3382$ & $4.7710$ & $0.2595$ & $0.0544$ & $4.9795$ & $0.2383$ & $0.0479$ & $4.9073$ & $0.4480$ & $0.0913$ & $-3.1129$ & $0.0127$ & $0.6924$ & $0.0088$ & $-0.0450$ & $4310$ & $51$ & $4430$ & $68$ & $\dots$ & $\dots$ & $4310$ & $51$ & $1.522$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-1.073$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195708.90$-$331732.0 & 6747055938805358720 & 233414748 & 20060721_1952m34_082 & 19:57:08.90 & $-$33:17:32.0 & SOAR & $12.403$ & $12.017$ & $1.393$ & $12.404$ & $0.4$ & $0.9$ & $-0.9$ & $0.7$ & $0.1359$ & $0.0156$ & $7.3584$ & $0.8447$ & $6.1767$ & $0.5952$ & $0.0964$ & $6.2861$ & $0.6371$ & $0.1014$ & $5.4884$ & $0.3635$ & $0.0662$ & $11.4029$ & $0.0148$ & $-5.2128$ & $0.0110$ & $0.1846$ & $4645$ & $43$ & $4629$ & $92$ & $4624$ & $32$ & $4666$ & $55$ & $2.238$ & $0.470$ & $1.244$ & $0.256$ & $1.244$ & $0.256$ & $-2.887$ & $0.082$ & $-3.327$ & $0.160$ & $-3.033$ & $0.056$ & $-2.740$ & $0.108$ & $-0.411$ & $0.161$ & $0.229$ & $5.772$ & D & $0.992$ & I & $\dots$ & $\dots$ & $0.055$ & $0.048$ & $0.055$ & $0.048$ & D & $0.992$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J195739.59$-$291244.0 & 6750278916625083136 & 234651536 & 20030914_2008m28_037 & 19:57:39.59 & $-$29:12:44.0 & $\dots$ & $10.657$ & $10.241$ & $1.523$ & $10.695$ & $-208.7$ & $1.1$ & $-208.8$ & $0.4$ & $0.3875$ & $0.0178$ & $2.5806$ & $0.1185$ & $2.4184$ & $0.1041$ & $0.0430$ & $2.3543$ & $0.0878$ & $0.0373$ & $2.3464$ & $0.0999$ & $0.0426$ & $2.0687$ & $0.0178$ & $-34.9837$ & $0.0124$ & $-0.1136$ & $4343$ & $52$ & $4371$ & $77$ & $\dots$ & $\dots$ & $4343$ & $52$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.103$ & $-1.379$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.504$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195806.74$-$723022.4 & 6416125959870022656 & 484119447 & 20030815_1927m71_129 & 19:58:06.74 & $-$72:30:22.4 & $\dots$ & $12.988$ & $12.737$ & $1.072$ & $12.979$ & $-105.2$ & $2.8$ & $-103.8$ & $1.5$ & $0.3951$ & $0.0108$ & $2.5310$ & $0.0692$ & $2.3747$ & $0.0609$ & $0.0256$ & $2.4687$ & $0.0604$ & $0.0244$ & $2.5392$ & $0.1260$ & $0.0496$ & $-2.2264$ & $0.0092$ & $-4.5619$ & $0.0107$ & $-0.0624$ & $5166$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5166$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195807.06$-$605943.2 & 6443593336581277568 & 485610865 & 20110506_2002m60_025 & 19:58:07.06 & $-$60:59:43.2 & $\dots$ & $12.689$ & $12.526$ & $0.908$ & $12.708$ & $-54.0$ & $1.8$ & $-53.1$ & $1.2$ & $2.4651$ & $0.0121$ & $0.4057$ & $0.0020$ & $0.4014$ & $0.0019$ & $0.0049$ & $0.4027$ & $0.0020$ & $0.0049$ & $0.4005$ & $0.0028$ & $0.0069$ & $15.1607$ & $0.0109$ & $-28.7977$ & $0.0097$ & $0.0353$ & $5268$ & $69$ & $5558$ & $76$ & $\dots$ & $\dots$ & $5268$ & $69$ & $4.386$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.204$ & $0.311$ & $0.100$ & $\dots$ & $\dots$ & $-0.880$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195811.10$-$285904.8 & 6750312279931062656 & 234661054 & 20090918_1959m29_064 & 19:58:11.10 & $-$28:59:04.8 & SOAR & $12.485$ & $12.166$ & $1.209$ & $12.466$ & $-28.0$ & $0.9$ & $-25.0$ & $0.7$ & $0.3743$ & $0.0124$ & $2.6717$ & $0.0885$ & $2.4981$ & $0.0774$ & $0.0310$ & $2.4682$ & $0.0651$ & $0.0264$ & $2.5504$ & $0.0967$ & $0.0379$ & $2.9198$ & $0.0129$ & $-15.6484$ & $0.0095$ & $-0.0345$ & $5069$ & $51$ & $4721$ & $92$ & $5108$ & $40$ & $5030$ & $63$ & $0.815$ & $0.470$ & $2.528$ & $0.175$ & $2.528$ & $0.175$ & $-2.696$ & $0.119$ & $-2.449$ & $0.160$ & $-2.532$ & $0.092$ & $-2.860$ & $0.145$ & $0.352$ & $0.122$ & $0.362$ & $6.096$ & D & $0.994$ & I & $0.256$ & $0.267$ & $0.259$ & $0.041$ & $0.259$ & $0.041$ & D & $0.988$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J195812.47$-$712349.2 & 6422423962473431552 & 484142920 & 20100501_2010m70_020 & 19:58:12.47 & $-$71:23:49.2 & $\dots$ & $12.011$ & $11.704$ & $1.359$ & $12.074$ & $-52.4$ & $0.7$ & $-54.5$ & $0.7$ & $0.2905$ & $0.0128$ & $3.4423$ & $0.1517$ & $3.1596$ & $0.1278$ & $0.0404$ & $3.2765$ & $0.1224$ & $0.0374$ & $3.1370$ & $0.0857$ & $0.0273$ & $-0.9709$ & $0.0092$ & $-7.4320$ & $0.0123$ & $-0.1457$ & $4557$ & $53$ & $4548$ & $77$ & $\dots$ & $\dots$ & $4557$ & $53$ & $1.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.108$ & $-1.410$ & $0.170$ & $\dots$ & $\dots$ & $-1.750$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195815.60$-$281558.0 & 6753725365882982912 & 235124084 & 20060818_1959m29_073 & 19:58:15.60 & $-$28:15:58.0 & $\dots$ & $12.574$ & $12.209$ & $1.362$ & $12.581$ & $-197.9$ & $1.1$ & $-199.7$ & $0.7$ & $0.1924$ & $0.0118$ & $5.1975$ & $0.3188$ & $4.5788$ & $0.2474$ & $0.0540$ & $4.7811$ & $0.2449$ & $0.0512$ & $4.9215$ & $0.4122$ & $0.0837$ & $-1.1537$ & $0.0117$ & $-7.3190$ & $0.0083$ & $0.2160$ & $4696$ & $53$ & $4575$ & $92$ & $4722$ & $52$ & $4671$ & $55$ & $1.308$ & $0.470$ & $0.884$ & $0.171$ & $0.884$ & $0.171$ & $-2.600$ & $0.108$ & $-2.577$ & $0.160$ & $-2.791$ & $0.029$ & $-2.600$ & $0.108$ & $-0.546$ & $0.127$ & $0.204$ & $6.034$ & D & $0.843$ & I & $0.764$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J195815.60$-$280239.0 & 6753744435538474880 & 235127438 & 20090918_1959m29_074 & 19:58:15.60 & $-$28:02:39.0 & NTTE & $12.633$ & $12.174$ & $1.562$ & $12.651$ & $-3.5$ & $1.1$ & $-3.1$ & $0.3$ & $0.2840$ & $0.0137$ & $3.5211$ & $0.1699$ & $3.2258$ & $0.1426$ & $0.0442$ & $3.3838$ & $0.1607$ & $0.0475$ & $3.3805$ & $0.2293$ & $0.0678$ & $-1.6132$ & $0.0150$ & $-4.0873$ & $0.0099$ & $-0.0256$ & $4266$ & $51$ & $4491$ & $77$ & $\dots$ & $\dots$ & $4266$ & $51$ & $1.761$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.696$ & $0.069$ & $-0.682$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.268$ & $0.458$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195828.51$-$504123.2 & 6666907038697756672 & 481655877 & 20100621_2004m50_040 & 19:58:28.51 & $-$50:41:23.2 & $\dots$ & $11.655$ & $11.541$ & $0.645$ & $11.645$ & $-15.5$ & $2.0$ & $-17.3$ & $1.2$ & $2.2042$ & $0.0481$ & $0.4537$ & $0.0099$ & $0.4484$ & $0.0097$ & $0.0216$ & $0.4418$ & $0.0081$ & $0.0183$ & $0.4441$ & $0.0103$ & $0.0231$ & $7.7984$ & $0.0394$ & $5.9036$ & $0.0340$ & $0.0977$ & $6378$ & $69$ & $6441$ & $174$ & $\dots$ & $\dots$ & $6378$ & $69$ & $4.208$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.144$ & $-0.837$ & $0.200$ & $\dots$ & $\dots$ & $-0.930$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195830.68$-$380954.7 & 6691111206635868544 & 232928341 & 20060820_1946m39_100 & 19:58:30.68 & $-$38:09:54.7 & $\dots$ & $12.713$ & $12.379$ & $1.194$ & $12.672$ & $133.0$ & $3.9$ & $132.6$ & $1.3$ & $0.2904$ & $0.0125$ & $3.4435$ & $0.1482$ & $3.1606$ & $0.1249$ & $0.0395$ & $3.3355$ & $0.1213$ & $0.0364$ & $3.3440$ & $0.2295$ & $0.0686$ & $-1.7786$ & $0.0120$ & $-9.7653$ & $0.0091$ & $0.0345$ & $4913$ & $53$ & $4019$ & $120$ & $\dots$ & $\dots$ & $4913$ & $53$ & $4.615$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.106$ & $-0.808$ & $0.190$ & $\dots$ & $\dots$ & $-1.100$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.723$ & $0.469$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195830.97$-$571339.9 & 6447857689351845760 & 481557382 & 20060523_1949m55_142 & 19:58:30.97 & $-$57:13:39.9 & $\dots$ & $12.552$ & $12.113$ & $1.446$ & $12.527$ & $93.1$ & $1.1$ & $93.1$ & $0.8$ & $0.1977$ & $0.0123$ & $5.0582$ & $0.3147$ & $4.4703$ & $0.2458$ & $0.0550$ & $4.8370$ & $0.5956$ & $0.1231$ & $4.7549$ & $0.5284$ & $0.1111$ & $-3.8506$ & $0.0097$ & $-9.4335$ & $0.0109$ & $0.2361$ & $4345$ & $52$ & $4240$ & $77$ & $\dots$ & $\dots$ & $4345$ & $52$ & $0.612$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $-1.112$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195832.54$-$490548.7 & 6670470349723002880 & 480802004 & 20060506_1952m50_093 & 19:58:32.54 & $-$49:05:48.7 & $\dots$ & $11.141$ & $11.436$ & $0.694$ & $11.552$ & $0.5$ & $1.0$ & $0.9$ & $1.5$ & $0.3887$ & $0.5357$ & $2.5727$ & $3.5456$ & $2.4114$ & $3.1150$ & $1.2918$ & $1.4136$ & $0.4653$ & $0.3292$ & $\dots$ & $\dots$ & $\dots$ & $13.3963$ & $0.4732$ & $-9.5286$ & $0.4153$ & $-0.0036$ & $4895$ & $54$ & $6010$ & $83$ & $\dots$ & $\dots$ & $4895$ & $54$ & $3.964$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.112$ & $-0.206$ & $0.120$ & $\dots$ & $\dots$ & $-1.100$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.112$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & $\dots$ & RAVE DR6\\
J195903.72$-$573729.2 & 6447764711898928768 & 481558325 & 20060531_2002m55_004 & 19:59:03.72 & $-$57:37:29.2 & $\dots$ & $12.120$ & $11.648$ & $1.340$ & $12.009$ & $17.7$ & $3.1$ & $30.1$ & $12.0$ & $0.8336$ & $0.0155$ & $1.1996$ & $0.0223$ & $1.1633$ & $0.0210$ & $0.0180$ & $1.1616$ & $0.0203$ & $0.0175$ & $1.1734$ & $0.0479$ & $0.0408$ & $4.8083$ & $0.0129$ & $-9.6639$ & $0.0124$ & $0.1210$ & $4517$ & $53$ & $4632$ & $64$ & $\dots$ & $\dots$ & $4517$ & $53$ & $4.773$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $0.613$ & $0.080$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.244$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195921.76$-$294857.9 & 6750012800451050112 & 234620354 & 20070906_1959m29_071 & 19:59:21.76 & $-$29:48:57.9 & $\dots$ & $10.280$ & $9.830$ & $1.395$ & $10.218$ & $-43.7$ & $3.4$ & $-34.2$ & $3.8$ & $2.0980$ & $0.0219$ & $0.4766$ & $0.0050$ & $0.4708$ & $0.0049$ & $0.0103$ & $0.4700$ & $0.0056$ & $0.0118$ & $0.4759$ & $0.0072$ & $0.0150$ & $5.9057$ & $0.0209$ & $-15.5591$ & $0.0143$ & $0.1336$ & $4546$ & $53$ & $4735$ & $64$ & $\dots$ & $\dots$ & $4546$ & $53$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $0.741$ & $0.080$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.087$ & $0.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195924.29$-$282505.1 & 6750718068441099776 & 235124483 & 20090918_1959m29_077 & 19:59:24.29 & $-$28:25:05.1 & $\dots$ & $12.327$ & $12.066$ & $1.131$ & $12.332$ & $-68.6$ & $0.7$ & $-69.8$ & $0.9$ & $0.4341$ & $0.0116$ & $2.3036$ & $0.0616$ & $2.1734$ & $0.0548$ & $0.0252$ & $2.1578$ & $0.0557$ & $0.0258$ & $2.1439$ & $0.0752$ & $0.0351$ & $4.5355$ & $0.0119$ & $-10.6604$ & $0.0086$ & $0.0758$ & $5053$ & $53$ & $4934$ & $77$ & $\dots$ & $\dots$ & $5053$ & $53$ & $1.843$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $-1.061$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.277$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195928.57$-$361024.1 & 6698047200862339968 & 233275559 & 20030905_2001m34_006 & 19:59:28.57 & $-$36:10:24.1 & $\dots$ & $12.464$ & $12.208$ & $1.276$ & $12.538$ & $70.4$ & $5.5$ & $43.4$ & $10.1$ & $0.9231$ & $0.0179$ & $1.0833$ & $0.0210$ & $1.0536$ & $0.0199$ & $0.0189$ & $1.0673$ & $0.0207$ & $0.0194$ & $1.0709$ & $0.0132$ & $0.0123$ & $-0.3291$ & $0.0155$ & $0.9831$ & $0.0123$ & $-0.1856$ & $4772$ & $69$ & $5105$ & $69$ & $\dots$ & $\dots$ & $4772$ & $69$ & $3.471$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.128$ & $0.356$ & $0.090$ & $\dots$ & $\dots$ & $-1.430$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.373$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195937.23$-$590827.6 & 6444081382305040128 & 481470681 & 20090709_2002m60_065 & 19:59:37.23 & $-$59:08:27.6 & $\dots$ & $12.147$ & $11.762$ & $1.441$ & $12.173$ & $-31.7$ & $0.6$ & $-31.0$ & $0.6$ & $0.2674$ & $0.0149$ & $3.7397$ & $0.2084$ & $3.4083$ & $0.1731$ & $0.0508$ & $3.4022$ & $0.1348$ & $0.0396$ & $3.4203$ & $0.2282$ & $0.0667$ & $-0.4747$ & $0.0107$ & $-1.7102$ & $0.0116$ & $0.1472$ & $4335$ & $56$ & $4369$ & $68$ & $\dots$ & $\dots$ & $4335$ & $56$ & $1.494$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.172$ & $-0.954$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195940.01$-$255413.1 & 6850353441328491648 & 235389855 & 20080614_2006m25_026 & 19:59:40.01 & $-$25:54:13.1 & $\dots$ & $11.399$ & $11.125$ & $1.151$ & $11.400$ & $-152.3$ & $0.9$ & $-153.3$ & $0.6$ & $0.7102$ & $0.0189$ & $1.4081$ & $0.0375$ & $1.3583$ & $0.0349$ & $0.0257$ & $1.3415$ & $0.0300$ & $0.0224$ & $1.3374$ & $0.0379$ & $0.0284$ & $0.2645$ & $0.0191$ & $-21.5700$ & $0.0126$ & $0.1363$ & $5056$ & $53$ & $4896$ & $77$ & $\dots$ & $\dots$ & $5056$ & $53$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-1.016$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195943.06$-$583658.6 & 6447484443809088128 & 481470023 & 20060516_1946m60_094 & 19:59:43.06 & $-$58:36:58.6 & $\dots$ & $11.557$ & $11.215$ & $1.335$ & $11.573$ & $-43.8$ & $1.1$ & $-44.5$ & $0.4$ & $0.2907$ & $0.0209$ & $3.4400$ & $0.2473$ & $3.1576$ & $0.2084$ & $0.0660$ & $2.9984$ & $0.2054$ & $0.0685$ & $2.9235$ & $0.2567$ & $0.0878$ & $1.1838$ & $0.0166$ & $-15.7138$ & $0.0166$ & $0.0362$ & $4544$ & $53$ & $4461$ & $77$ & $\dots$ & $\dots$ & $4544$ & $53$ & $1.119$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.110$ & $-1.386$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195944.77$-$713045.3 & 6422232368277517696 & 484143311 & 20070812_2010m70_018 & 19:59:44.77 & $-$71:30:45.3 & $\dots$ & $11.288$ & $10.870$ & $0.822$ & $11.023$ & $14.3$ & $0.8$ & $13.1$ & $0.5$ & $6.3570$ & $0.0248$ & $0.1573$ & $0.0006$ & $0.1567$ & $0.0006$ & $0.0039$ & $0.1567$ & $0.0005$ & $0.0032$ & $\dots$ & $\dots$ & $\dots$ & $-10.3538$ & $0.0193$ & $46.1589$ & $0.0248$ & $0.0389$ & $5903$ & $116$ & $5331$ & $104$ & $\dots$ & $\dots$ & $5903$ & $116$ & $3.932$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.857$ & $0.162$ & $-0.675$ & $0.110$ & $\dots$ & $\dots$ & $-0.857$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.295$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J195945.58$-$254907.7 & 6850355807851385472 & 235390658 & 20110527_2006m25_033 & 19:59:45.58 & $-$25:49:07.7 & NTTE & $12.209$ & $11.821$ & $1.451$ & $12.238$ & $-204.5$ & $1.3$ & $-205.8$ & $0.6$ & $0.1325$ & $0.0170$ & $7.5472$ & $0.9683$ & $6.3091$ & $0.6767$ & $0.1073$ & $5.7235$ & $0.6838$ & $0.1195$ & $5.4552$ & $0.8544$ & $0.1566$ & $-2.3183$ & $0.0174$ & $-1.1653$ & $0.0109$ & $0.0674$ & $4630$ & $67$ & $5111$ & $214$ & $4704$ & $80$ & $4555$ & $55$ & $3.280$ & $0.480$ & $0.959$ & $0.139$ & $0.959$ & $0.139$ & $-2.749$ & $0.111$ & $-2.043$ & $0.270$ & $-2.608$ & $0.112$ & $-2.890$ & $0.110$ & $-0.405$ & $0.100$ & $0.335$ & $6.016$ & D & $0.978$ & I & $0.681$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J195949.27$-$525759.6 & 6665650223890563840 & 481703699 & 20100509_2002m55_074 & 19:59:49.27 & $-$52:57:59.6 & $\dots$ & $11.814$ & $11.679$ & $0.736$ & $11.807$ & $16.2$ & $7.4$ & $\dots$ & $\dots$ & $3.7231$ & $0.0257$ & $0.2686$ & $0.0019$ & $0.2667$ & $0.0018$ & $0.0069$ & $0.2656$ & $0.0017$ & $0.0063$ & $0.2650$ & $0.0022$ & $0.0082$ & $9.5160$ & $0.0222$ & $-63.7780$ & $0.0183$ & $-0.0061$ & $6039$ & $68$ & $7418$ & $361$ & $\dots$ & $\dots$ & $6039$ & $68$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.073$ & $0.126$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-1.073$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195952.02$-$344224.3 & 6698466664548327680 & 233420962 & 20080829_1952m34_122 & 19:59:52.02 & $-$34:42:24.3 & $\dots$ & $11.450$ & $11.919$ & $0.799$ & $12.065$ & $-35.8$ & $1.5$ & $-33.3$ & $0.1$ & $2.3532$ & $0.0272$ & $0.4250$ & $0.0049$ & $0.4203$ & $0.0048$ & $0.0114$ & $0.4172$ & $0.0041$ & $0.0099$ & $\dots$ & $\dots$ & $\dots$ & $12.6316$ & $0.0240$ & $-7.0673$ & $0.0177$ & $0.1414$ & $6069$ & $178$ & $5852$ & $76$ & $\dots$ & $\dots$ & $6069$ & $178$ & $3.916$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.332$ & $-0.264$ & $0.100$ & $\dots$ & $\dots$ & $-1.500$ & $0.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.248$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $100$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J195953.60$-$041037.3 & 4221470995300148736 & 301226753 & 20110930_1959m04_045 & 19:59:53.60 & $-$04:10:37.3 & $\dots$ & $11.243$ & $10.662$ & $1.754$ & $11.251$ & $36.6$ & $1.3$ & $40.7$ & $2.7$ & $0.4865$ & $0.0185$ & $2.0555$ & $0.0782$ & $1.9512$ & $0.0704$ & $0.0361$ & $1.8940$ & $0.0633$ & $0.0334$ & $1.8565$ & $0.0625$ & $0.0336$ & $2.7427$ & $0.0197$ & $-9.7242$ & $0.0138$ & $0.1836$ & $4467$ & $53$ & $4867$ & $87$ & $\dots$ & $\dots$ & $4467$ & $53$ & $3.868$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.108$ & $-1.463$ & $0.160$ & $\dots$ & $\dots$ & $-1.590$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J195955.05$-$035119.5 & 4221866922564412416 & 301251973 & 20050909_1958m05_080 & 19:59:55.05 & $-$03:51:19.5 & $\dots$ & $11.755$ & $11.067$ & $1.928$ & $11.766$ & $-18.3$ & $1.1$ & $-17.7$ & $0.3$ & $0.5364$ & $0.0173$ & $1.8643$ & $0.0601$ & $1.7781$ & $0.0547$ & $0.0308$ & $1.7742$ & $0.0638$ & $0.0359$ & $1.8041$ & $0.1039$ & $0.0576$ & $-0.3851$ & $0.0189$ & $-2.8360$ & $0.0128$ & $0.1962$ & $4267$ & $52$ & $4527$ & $49$ & $\dots$ & $\dots$ & $4267$ & $52$ & $2.353$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.117$ & $-0.008$ & $0.090$ & $\dots$ & $\dots$ & $-1.050$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.239$ & $0.081$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200000.14$-$290941.0 & 6750256548435274368 & 234653502 & 20080703_1959m29_119 & 20:00:00.14 & $-$29:09:41.0 & $\dots$ & $11.852$ & $11.449$ & $1.360$ & $11.820$ & $-33.8$ & $2.4$ & $-21.1$ & $4.5$ & $1.0373$ & $0.0160$ & $0.9640$ & $0.0149$ & $0.9405$ & $0.0142$ & $0.0150$ & $0.9405$ & $0.0135$ & $0.0144$ & $0.9550$ & $0.0175$ & $0.0183$ & $4.5158$ & $0.0155$ & $-2.1192$ & $0.0108$ & $-0.0112$ & $4577$ & $55$ & $4883$ & $64$ & $\dots$ & $\dots$ & $4577$ & $55$ & $4.402$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $0.554$ & $0.080$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.178$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200000.91$-$340037.1 & 6698923747850833024 & 233464396 & 20110723_1952m34_106 & 20:00:00.91 & $-$34:00:37.1 & $\dots$ & $12.267$ & $12.167$ & $0.609$ & $12.262$ & $-21.9$ & $3.4$ & $\dots$ & $\dots$ & $1.1619$ & $0.0242$ & $0.8607$ & $0.0179$ & $0.8418$ & $0.0171$ & $0.0204$ & $0.8348$ & $0.0156$ & $0.0186$ & $0.8337$ & $0.0188$ & $0.0225$ & $6.4468$ & $0.0228$ & $-4.5876$ & $0.0178$ & $-0.0161$ & $5453$ & $77$ & $7017$ & $83$ & $\dots$ & $\dots$ & $5453$ & $77$ & $3.892$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.153$ & $-0.005$ & $0.120$ & $\dots$ & $\dots$ & $-0.970$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200003.75$-$441524.8 & 6685674808830688256 & 486989825 & 20100607_2008m45_058 & 20:00:03.75 & $-$44:15:24.8 & $\dots$ & $12.398$ & $12.111$ & $1.214$ & $12.413$ & $-35.5$ & $1.0$ & $-34.4$ & $1.0$ & $0.6878$ & $0.0851$ & $1.4539$ & $0.1799$ & $1.4010$ & $0.1670$ & $0.1192$ & $1.4380$ & $0.2209$ & $0.1536$ & $1.8184$ & $0.3298$ & $0.1814$ & $5.4123$ & $0.0776$ & $-10.8249$ & $0.0607$ & $0.0721$ & $4770$ & $53$ & $4590$ & $77$ & $\dots$ & $\dots$ & $4770$ & $53$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.802$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200006.92$-$241453.6 & 6851371790954929152 & 235459437 & 20050617_1951m22_135 & 20:00:06.92 & $-$24:14:53.6 & $\dots$ & $12.651$ & $12.217$ & $1.481$ & $12.649$ & $-166.0$ & $0.8$ & $-164.3$ & $0.7$ & $0.3516$ & $0.0133$ & $2.8441$ & $0.1076$ & $2.6483$ & $0.0933$ & $0.0352$ & $2.7801$ & $0.0832$ & $0.0299$ & $2.8503$ & $0.2762$ & $0.0969$ & $-3.4269$ & $0.0132$ & $-6.2600$ & $0.0090$ & $0.1105$ & $4400$ & $52$ & $4453$ & $77$ & $\dots$ & $\dots$ & $4400$ & $52$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.884$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.172$ & $0.345$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200007.34$-$235036.1 & 6851575720301641984 & 235472439 & 20110527_2006m25_063 & 20:00:07.34 & $-$23:50:36.1 & $\dots$ & $12.214$ & $11.829$ & $1.414$ & $12.226$ & $-75.9$ & $1.0$ & $-78.7$ & $0.4$ & $0.3917$ & $0.0133$ & $2.5530$ & $0.0867$ & $2.3941$ & $0.0762$ & $0.0318$ & $2.3785$ & $0.0724$ & $0.0305$ & $2.3797$ & $0.1041$ & $0.0438$ & $-2.7748$ & $0.0132$ & $-26.6256$ & $0.0097$ & $0.2508$ & $4541$ & $52$ & $4547$ & $68$ & $\dots$ & $\dots$ & $4541$ & $52$ & $1.336$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-1.103$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200008.86$-$540528.5 & 6665335149386454016 & 481300934 & 20090505_2002m55_066 & 20:00:08.86 & $-$54:05:28.5 & $\dots$ & $11.710$ & $11.348$ & $1.380$ & $11.728$ & $117.3$ & $0.9$ & $117.9$ & $0.9$ & $0.2563$ & $0.0223$ & $3.9017$ & $0.3395$ & $3.5423$ & $0.2798$ & $0.0790$ & $3.2999$ & $0.2530$ & $0.0767$ & $3.2285$ & $0.2432$ & $0.0753$ & $-7.0643$ & $0.0172$ & $-7.3080$ & $0.0149$ & $0.0201$ & $4453$ & $53$ & $4545$ & $77$ & $\dots$ & $\dots$ & $4453$ & $53$ & $1.279$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.114$ & $-1.190$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.255$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200009.09$-$824020.5 & 6347485957207236480 & 485168557 & 20080805_1852m84_098 & 20:00:09.09 & $-$82:40:20.5 & GEMS & $11.415$ & $11.087$ & $1.294$ & $11.425$ & $213.6$ & $1.5$ & $214.8$ & $0.7$ & $0.9222$ & $0.0130$ & $1.0844$ & $0.0153$ & $1.0546$ & $0.0145$ & $0.0137$ & $1.0670$ & $0.0143$ & $0.0134$ & $1.0430$ & $0.0204$ & $0.0195$ & $3.7288$ & $0.0158$ & $-56.3041$ & $0.0142$ & $-0.0477$ & $5108$ & $57$ & $5390$ & $328$ & $5119$ & $55$ & $5097$ & $58$ & $4.122$ & $0.460$ & $2.251$ & $0.289$ & $2.251$ & $0.289$ & $-2.100$ & $0.145$ & $-2.125$ & $0.260$ & $-2.149$ & $0.161$ & $-2.050$ & $0.128$ & $0.284$ & $0.108$ & $0.294$ & $6.624$ & D & $0.998$ & I & $0.877$ & $0.302$ & $0.178$ & $0.046$ & $0.178$ & $0.046$ & D & $0.994$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J200010.30$-$481539.2 & 6670718461395267456 & 480886628 & 20060506_1952m50_087 & 20:00:10.30 & $-$48:15:39.2 & $\dots$ & $11.841$ & $11.514$ & $1.336$ & $11.873$ & $153.9$ & $0.7$ & $151.0$ & $0.6$ & $0.2487$ & $0.0196$ & $4.0209$ & $0.3169$ & $3.6403$ & $0.2597$ & $0.0714$ & $3.4304$ & $0.2318$ & $0.0676$ & $3.3324$ & $0.2538$ & $0.0762$ & $-2.3770$ & $0.0169$ & $-1.9493$ & $0.0165$ & $0.1235$ & $4541$ & $53$ & $4483$ & $77$ & $\dots$ & $\dots$ & $4541$ & $53$ & $1.251$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.112$ & $-1.148$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.235$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200012.26$-$582218.7 & 6447497775387617408 & 481459053 & 20090820_2002m60_075 & 20:00:12.26 & $-$58:22:18.7 & $\dots$ & $11.743$ & $11.328$ & $1.472$ & $11.756$ & $54.3$ & $0.9$ & $48.9$ & $3.0$ & $0.4924$ & $0.0172$ & $2.0309$ & $0.0709$ & $1.9290$ & $0.0640$ & $0.0332$ & $1.9389$ & $0.0684$ & $0.0353$ & $2.0224$ & $0.0957$ & $0.0473$ & $-2.7450$ & $0.0145$ & $-9.0907$ & $0.0155$ & $0.2816$ & $4294$ & $51$ & $4425$ & $65$ & $\dots$ & $\dots$ & $4294$ & $51$ & $1.531$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.597$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.134$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200016.20$-$465258.1 & 6671682595654192896 & 480894284 & 20081001_2008m45_019 & 20:00:16.20 & $-$46:52:58.1 & $\dots$ & $11.449$ & $11.178$ & $1.125$ & $11.442$ & $1.9$ & $0.8$ & $1.4$ & $0.5$ & $0.4399$ & $0.0203$ & $2.2732$ & $0.1049$ & $2.1464$ & $0.0935$ & $0.0436$ & $2.1357$ & $0.0824$ & $0.0386$ & $2.2108$ & $0.1236$ & $0.0559$ & $-7.2836$ & $0.0189$ & $-9.0920$ & $0.0174$ & $0.1473$ & $4943$ & $54$ & $4973$ & $77$ & $\dots$ & $\dots$ & $4943$ & $54$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.104$ & $-1.161$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.443$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200021.55$-$255402.6 & 6850342446212169216 & 235395198 & 20120816_2006m25_028 & 20:00:21.55 & $-$25:54:02.6 & $\dots$ & $12.184$ & $11.814$ & $1.414$ & $12.211$ & $-41.7$ & $1.0$ & $-42.5$ & $0.5$ & $0.3162$ & $0.0127$ & $3.1626$ & $0.1270$ & $2.9223$ & $0.1085$ & $0.0371$ & $2.8706$ & $0.1039$ & $0.0362$ & $3.0161$ & $0.1014$ & $0.0336$ & $1.1322$ & $0.0136$ & $-15.4007$ & $0.0094$ & $0.0695$ & $4508$ & $52$ & $4473$ & $77$ & $\dots$ & $\dots$ & $4508$ & $52$ & $1.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.102$ & $-1.124$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.252$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200034.70$-$342004.0 & 6698855926024042368 & 233434902 & 20090617_1952m34_111 & 20:00:34.70 & $-$34:20:04.0 & GEMS & $12.241$ & $11.983$ & $1.054$ & $12.218$ & $-9.9$ & $1.0$ & $-7.9$ & $1.2$ & $1.1593$ & $0.0139$ & $0.8626$ & $0.0103$ & $0.8437$ & $0.0099$ & $0.0117$ & $0.8409$ & $0.0093$ & $0.0111$ & $0.8404$ & $0.0114$ & $0.0136$ & $-14.8239$ & $0.0137$ & $-84.4957$ & $0.0095$ & $-0.0055$ & $5381$ & $41$ & $4719$ & $92$ & $5458$ & $24$ & $5303$ & $57$ & $2.441$ & $0.470$ & $3.102$ & $0.269$ & $3.102$ & $0.269$ & $-2.098$ & $0.101$ & $-2.280$ & $0.160$ & $-1.945$ & $0.091$ & $-2.250$ & $0.110$ & $0.648$ & $0.095$ & $0.658$ & $6.990$ & D & $0.998$ & I & $0.525$ & $0.223$ & $0.373$ & $0.057$ & $0.373$ & $0.057$ & D & $0.993$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J200043.63$-$305636.3 & 6749058871034636800 & 234458433 & 20080703_1959m29_129 & 20:00:43.63 & $-$30:56:36.3 & $\dots$ & $11.058$ & $10.737$ & $1.281$ & $11.069$ & $7.3$ & $1.0$ & $7.0$ & $0.3$ & $1.6000$ & $0.0166$ & $0.6250$ & $0.0065$ & $0.6150$ & $0.0063$ & $0.0102$ & $0.6111$ & $0.0059$ & $0.0096$ & $0.6133$ & $0.0071$ & $0.0115$ & $-20.3060$ & $0.0184$ & $-86.0059$ & $0.0115$ & $-0.0761$ & $4925$ & $53$ & $5029$ & $77$ & $\dots$ & $\dots$ & $4925$ & $53$ & $3.380$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.705$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200046.98$-$465037.9 & 6671687955773359616 & 480894361 & 20060806_2008m45_023 & 20:00:46.98 & $-$46:50:37.9 & $\dots$ & $12.165$ & $11.881$ & $1.163$ & $12.161$ & $5.1$ & $1.0$ & $7.1$ & $2.0$ & $0.8359$ & $0.0262$ & $1.1963$ & $0.0375$ & $1.1602$ & $0.0353$ & $0.0304$ & $1.1440$ & $0.0316$ & $0.0276$ & $1.2354$ & $0.0562$ & $0.0455$ & $21.8787$ & $0.0245$ & $-21.7834$ & $0.0209$ & $0.0431$ & $4864$ & $58$ & $4976$ & $77$ & $\dots$ & $\dots$ & $4864$ & $58$ & $2.780$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.164$ & $-0.780$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.530$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200047.54$-$612450.5 & 6442803577995356416 & 485616327 & 20090709_2002m60_014 & 20:00:47.54 & $-$61:24:50.5 & $\dots$ & $12.235$ & $11.831$ & $1.432$ & $12.238$ & $42.6$ & $0.8$ & $42.0$ & $0.5$ & $0.2023$ & $0.0130$ & $4.9432$ & $0.3177$ & $4.3802$ & $0.2494$ & $0.0569$ & $4.5083$ & $0.2489$ & $0.0552$ & $4.1355$ & $0.3675$ & $0.0889$ & $-3.7165$ & $0.0106$ & $-17.2894$ & $0.0113$ & $0.0455$ & $4366$ & $55$ & $4587$ & $77$ & $\dots$ & $\dots$ & $4366$ & $55$ & $2.095$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.149$ & $-1.144$ & $0.170$ & $\dots$ & $\dots$ & $-1.200$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.717$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200052.82$-$613342.5 & 6442798561473556096 & 485637013 & 20090709_2002m60_013 & 20:00:52.82 & $-$61:33:42.5 & $\dots$ & $11.750$ & $11.984$ & $0.698$ & $12.101$ & $-23.2$ & $0.8$ & $-23.5$ & $2.5$ & $1.5195$ & $0.1021$ & $0.6581$ & $0.0442$ & $0.6470$ & $0.0427$ & $0.0661$ & $0.6395$ & $0.0415$ & $0.0648$ & $0.5894$ & $0.0680$ & $0.1154$ & $7.7081$ & $0.0795$ & $-8.5201$ & $0.0863$ & $0.0558$ & $6189$ & $76$ & $5893$ & $76$ & $\dots$ & $\dots$ & $6189$ & $76$ & $3.844$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.145$ & $0.223$ & $-0.052$ & $0.100$ & $\dots$ & $\dots$ & $-1.145$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.009$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200057.67$-$254148.8 & 6850369556046198400 & 235396605 & 20070414_2006m25_030 & 20:00:57.67 & $-$25:41:48.8 & NTTE & $10.918$ & $10.604$ & $1.290$ & $10.941$ & $137.6$ & $0.8$ & $149.4$ & $1.7$ & $0.5459$ & $0.0174$ & $1.8318$ & $0.0584$ & $1.7486$ & $0.0532$ & $0.0304$ & $1.7306$ & $0.0517$ & $0.0299$ & $1.7314$ & $0.0676$ & $0.0391$ & $-9.8154$ & $0.0164$ & $-26.8837$ & $0.0118$ & $0.1128$ & $4788$ & $43$ & $4716$ & $92$ & $4779$ & $32$ & $4797$ & $54$ & $0.544$ & $0.470$ & $0.947$ & $0.086$ & $0.947$ & $0.086$ & $-2.206$ & $0.056$ & $-1.890$ & $0.160$ & $-2.361$ & $0.003$ & $-2.050$ & $0.108$ & $-0.093$ & $0.106$ & $0.567$ & $6.791$ & D & $0.994$ & I & $0.175$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J200059.46$-$475405.9 & 6670743818880996096 & 480889727 & 20090710_2004m50_073 & 20:00:59.46 & $-$47:54:05.9 & $\dots$ & $12.108$ & $11.625$ & $0.904$ & $11.805$ & $0.6$ & $1.8$ & $\dots$ & $\dots$ & $2.0909$ & $0.0278$ & $0.4783$ & $0.0064$ & $0.4724$ & $0.0062$ & $0.0131$ & $0.4676$ & $0.0065$ & $0.0139$ & $\dots$ & $\dots$ & $\dots$ & $13.2135$ & $0.0302$ & $-4.2402$ & $0.0242$ & $-0.2805$ & $5537$ & $250$ & $5348$ & $104$ & $\dots$ & $\dots$ & $5537$ & $250$ & $3.852$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.510$ & $0.677$ & $-0.498$ & $0.110$ & $\dots$ & $\dots$ & $-2.510$ & $0.677$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.512$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $117$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J200106.69$-$562643.5 & 6448735413164198144 & 481512214 & 20060814_2002m55_007 & 20:01:06.69 & $-$56:26:43.5 & $\dots$ & $12.320$ & $12.851$ & $0.785$ & $12.993$ & $17.7$ & $2.0$ & $19.6$ & $1.9$ & $1.4158$ & $0.0198$ & $0.7063$ & $0.0099$ & $0.6936$ & $0.0095$ & $0.0137$ & $0.6940$ & $0.0087$ & $0.0125$ & $\dots$ & $\dots$ & $\dots$ & $2.6854$ & $0.0144$ & $-14.1620$ & $0.0138$ & $0.1735$ & $5951$ & $166$ & $6251$ & $83$ & $\dots$ & $\dots$ & $5951$ & $166$ & $4.192$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.608$ & $0.387$ & $-0.025$ & $0.120$ & $\dots$ & $\dots$ & $-2.608$ & $0.387$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.317$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $124$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J200111.89$-$333546.7 & 6698962303774237184 & 233472959 & 20110723_1952m34_097 & 20:01:11.89 & $-$33:35:46.7 & $\dots$ & $12.156$ & $11.947$ & $0.910$ & $12.129$ & $-134.8$ & $1.1$ & $-133.3$ & $1.8$ & $3.4655$ & $0.1047$ & $0.2886$ & $0.0087$ & $0.2864$ & $0.0086$ & $0.0300$ & $0.2871$ & $0.0093$ & $0.0324$ & $0.2841$ & $0.0019$ & $0.0069$ & $-14.0164$ & $0.1097$ & $-8.6225$ & $0.0955$ & $0.2713$ & $5796$ & $67$ & $5318$ & $94$ & $\dots$ & $\dots$ & $5796$ & $67$ & $3.471$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.122$ & $-0.861$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.243$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200111.98$-$701738.3 & 6422643658640453632 & 484151319 & 20100501_2010m70_047 & 20:01:11.98 & $-$70:17:38.3 & $\dots$ & $11.796$ & $11.612$ & $0.897$ & $11.789$ & $124.5$ & $2.3$ & $111.8$ & $1.0$ & $0.6434$ & $0.0244$ & $1.5542$ & $0.0589$ & $1.4939$ & $0.0545$ & $0.0365$ & $1.5305$ & $0.0565$ & $0.0369$ & $1.5633$ & $0.1235$ & $0.0790$ & $-9.7591$ & $0.0186$ & $-41.4431$ & $0.0241$ & $-0.1684$ & $5521$ & $56$ & $5194$ & $94$ & $\dots$ & $\dots$ & $5521$ & $56$ & $2.494$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.110$ & $-1.516$ & $0.180$ & $\dots$ & $\dots$ & $-1.250$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200117.32$-$270725.5 & 6753959600518489600 & 235183284 & 20080901_2006m25_009 & 20:01:17.32 & $-$27:07:25.5 & $\dots$ & $11.778$ & $11.475$ & $1.291$ & $11.813$ & $245.4$ & $0.8$ & $244.5$ & $0.5$ & $0.4231$ & $0.0198$ & $2.3635$ & $0.1106$ & $2.2267$ & $0.0982$ & $0.0441$ & $2.2221$ & $0.0883$ & $0.0397$ & $2.2263$ & $0.1655$ & $0.0743$ & $-9.2553$ & $0.0180$ & $-23.4749$ & $0.0125$ & $-0.0559$ & $4786$ & $54$ & $4737$ & $77$ & $\dots$ & $\dots$ & $4786$ & $54$ & $1.951$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.106$ & $-1.381$ & $0.170$ & $\dots$ & $\dots$ & $-1.920$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.271$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200118.36$-$651441.8 & 6428493266660031616 & 483911370 & 20100513_2004m65_059 & 20:01:18.36 & $-$65:14:41.8 & $\dots$ & $12.008$ & $11.749$ & $1.358$ & $12.119$ & $-115.3$ & $0.8$ & $-115.9$ & $0.5$ & $0.3931$ & $0.0187$ & $2.5439$ & $0.1210$ & $2.3861$ & $0.1065$ & $0.0446$ & $2.4641$ & $0.1155$ & $0.0469$ & $2.4564$ & $0.1320$ & $0.0537$ & $1.1088$ & $0.0115$ & $-11.1331$ & $0.0146$ & $-0.1387$ & $4549$ & $53$ & $4515$ & $77$ & $\dots$ & $\dots$ & $4549$ & $53$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.122$ & $-0.926$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.148$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200139.81$-$350352.9 & 6698629907664965376 & 233289344 & 20090617_1952m34_118 & 20:01:39.81 & $-$35:03:52.9 & $\dots$ & $11.910$ & $11.731$ & $1.005$ & $11.947$ & $-44.0$ & $0.9$ & $-42.0$ & $1.2$ & $1.3719$ & $0.0781$ & $0.7289$ & $0.0415$ & $0.7154$ & $0.0400$ & $0.0559$ & $0.7061$ & $0.0380$ & $0.0538$ & $0.6926$ & $0.0487$ & $0.0703$ & $25.9539$ & $0.0727$ & $-36.0937$ & $0.0493$ & $0.1060$ & $5339$ & $55$ & $5222$ & $94$ & $\dots$ & $\dots$ & $5339$ & $55$ & $3.462$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $-0.728$ & $0.180$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.137$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200140.33$-$414237.6 & 6686920555505541504 & 487034849 & 20050809_1954m39_140 & 20:01:40.33 & $-$41:42:37.6 & $\dots$ & $11.946$ & $11.820$ & $0.674$ & $11.931$ & $-48.0$ & $4.8$ & $-47.8$ & $1.3$ & $2.6825$ & $0.0142$ & $0.3728$ & $0.0020$ & $0.3692$ & $0.0019$ & $0.0052$ & $0.3663$ & $0.0018$ & $0.0048$ & $0.3661$ & $0.0021$ & $0.0056$ & $22.5732$ & $0.0160$ & $-9.9367$ & $0.0123$ & $-0.1290$ & $6369$ & $69$ & $5362$ & $614$ & $\dots$ & $\dots$ & $6369$ & $69$ & $4.098$ & $0.700$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.144$ & $-1.267$ & $0.520$ & $\dots$ & $\dots$ & $-0.960$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200143.80$-$281821.9 & 6750732289074033024 & 235131153 & 20090502_1959m29_079 & 20:01:43.80 & $-$28:18:21.9 & $\dots$ & $12.342$ & $11.963$ & $1.398$ & $12.353$ & $1.8$ & $0.6$ & $0.6$ & $0.7$ & $0.2106$ & $0.0152$ & $4.7483$ & $0.3427$ & $4.2265$ & $0.2715$ & $0.0642$ & $4.1669$ & $0.2614$ & $0.0627$ & $4.3797$ & $0.4937$ & $0.1127$ & $-0.8326$ & $0.0160$ & $-15.9313$ & $0.0109$ & $0.1151$ & $4525$ & $53$ & $4427$ & $77$ & $\dots$ & $\dots$ & $4525$ & $53$ & $1.233$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.108$ & $-1.445$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200150.57$-$310651.4 & 6749040832171743488 & 234457005 & 20080703_1959m29_135 & 20:01:50.57 & $-$31:06:51.4 & $\dots$ & $12.119$ & $11.652$ & $1.610$ & $12.155$ & $-88.3$ & $0.9$ & $-86.9$ & $0.7$ & $0.1949$ & $0.0150$ & $5.1308$ & $0.3949$ & $4.5269$ & $0.3074$ & $0.0679$ & $4.3038$ & $0.4119$ & $0.0957$ & $4.1377$ & $0.2414$ & $0.0583$ & $-0.9954$ & $0.0150$ & $-10.0569$ & $0.0108$ & $-0.0140$ & $4352$ & $54$ & $4473$ & $77$ & $\dots$ & $\dots$ & $4352$ & $54$ & $1.129$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.131$ & $-1.345$ & $0.170$ & $\dots$ & $\dots$ & $-1.600$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.382$ & $0.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200153.60$-$295956.2 & 6749966964560252544 & 234623396 & 20090502_1959m29_028 & 20:01:53.60 & $-$29:59:56.2 & $\dots$ & $12.542$ & $12.143$ & $1.546$ & $12.611$ & $-10.0$ & $1.0$ & $13.4$ & $9.8$ & $0.5175$ & $0.0150$ & $1.9324$ & $0.0560$ & $1.8399$ & $0.0508$ & $0.0276$ & $1.8876$ & $0.0587$ & $0.0311$ & $1.9440$ & $0.0282$ & $0.0145$ & $-1.6463$ & $0.0154$ & $-6.6936$ & $0.0100$ & $0.0138$ & $4266$ & $57$ & $4657$ & $49$ & $\dots$ & $\dots$ & $4266$ & $57$ & $3.355$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.152$ & $0.525$ & $0.090$ & $\dots$ & $\dots$ & $-1.200$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.136$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200153.86$-$442535.2 & 6685633675926755840 & 486994532 & 20060806_2008m45_059 & 20:01:53.86 & $-$44:25:35.2 & $\dots$ & $12.475$ & $12.138$ & $1.339$ & $12.498$ & $50.6$ & $1.1$ & $50.0$ & $0.7$ & $0.3810$ & $0.0152$ & $2.6247$ & $0.1047$ & $2.4570$ & $0.0918$ & $0.0373$ & $2.5398$ & $0.0893$ & $0.0352$ & $2.4756$ & $0.1175$ & $0.0474$ & $-6.4651$ & $0.0143$ & $-13.4999$ & $0.0099$ & $-0.1050$ & $4528$ & $52$ & $4634$ & $77$ & $\dots$ & $\dots$ & $4528$ & $52$ & $1.751$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.813$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200157.53$-$531003.9 & 6665447677530787840 & 481705501 & 20050806_2018m53_043 & 20:01:57.53 & $-$53:10:03.9 & $\dots$ & $10.239$ & $10.031$ & $1.077$ & $10.275$ & $108.6$ & $0.6$ & $107.7$ & $0.9$ & $1.2998$ & $0.0191$ & $0.7693$ & $0.0113$ & $0.7543$ & $0.0109$ & $0.0144$ & $0.7544$ & $0.0099$ & $0.0131$ & $0.7576$ & $0.0166$ & $0.0219$ & $-19.8115$ & $0.0165$ & $5.0144$ & $0.0135$ & $0.1413$ & $5060$ & $53$ & $5156$ & $63$ & $\dots$ & $\dots$ & $5060$ & $53$ & $2.625$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.763$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200201.01$-$352938.7 & 6698186903260244992 & 233286582 & 20110920_1952m34_123 & 20:02:01.01 & $-$35:29:38.7 & $\dots$ & $12.866$ & $12.538$ & $1.242$ & $12.853$ & $-231.9$ & $0.8$ & $-230.6$ & $1.5$ & $0.2203$ & $0.0146$ & $4.5393$ & $0.3008$ & $4.0601$ & $0.2407$ & $0.0593$ & $4.2990$ & $0.2975$ & $0.0692$ & $4.4878$ & $0.3968$ & $0.0884$ & $3.3547$ & $0.0138$ & $-6.2950$ & $0.0099$ & $0.1345$ & $4843$ & $59$ & $5154$ & $214$ & $\dots$ & $\dots$ & $4843$ & $59$ & $3.347$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.310$ & $0.145$ & $-1.834$ & $0.270$ & $\dots$ & $\dots$ & $-2.310$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.713$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200205.82$-$074029.7 & 4192811812403617152 & 299835691 & 20050909_1958m05_144 & 20:02:05.82 & $-$07:40:29.7 & $\dots$ & $12.593$ & $12.281$ & $1.275$ & $12.611$ & $-280.3$ & $6.5$ & $-269.7$ & $1.2$ & $0.2273$ & $0.0110$ & $4.3995$ & $0.2129$ & $3.9479$ & $0.1714$ & $0.0434$ & $4.0327$ & $0.1749$ & $0.0434$ & $3.7857$ & $0.3852$ & $0.1018$ & $4.6896$ & $0.0110$ & $3.5976$ & $0.0078$ & $0.2068$ & $4871$ & $53$ & $5564$ & $275$ & $\dots$ & $\dots$ & $4871$ & $53$ & $4.432$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.102$ & $0.310$ & $0.290$ & $\dots$ & $\dots$ & $-1.480$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200214.38$-$523432.4 & 6665755781303510144 & 481693575 & 20040825_2018m53_049 & 20:02:14.38 & $-$52:34:32.4 & $\dots$ & $12.656$ & $12.498$ & $0.806$ & $12.646$ & $55.6$ & $2.1$ & $\dots$ & $\dots$ & $2.6092$ & $0.0313$ & $0.3833$ & $0.0046$ & $0.3795$ & $0.0045$ & $0.0119$ & $0.3806$ & $0.0048$ & $0.0127$ & $0.3849$ & $0.0079$ & $0.0206$ & $0.1421$ & $0.0320$ & $3.4732$ & $0.0301$ & $-0.0016$ & $5792$ & $67$ & $5463$ & $317$ & $\dots$ & $\dots$ & $5792$ & $67$ & $3.956$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.982$ & $0.125$ & $-0.941$ & $0.300$ & $\dots$ & $\dots$ & $-0.982$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.749$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200225.56$-$105940.7 & 4190918006703660544 & 299232443 & 20101010_2010m09_030 & 20:02:25.56 & $-$10:59:40.7 & $\dots$ & $11.576$ & $11.138$ & $1.550$ & $11.609$ & $-132.5$ & $1.8$ & $-133.5$ & $0.4$ & $0.5229$ & $0.0196$ & $1.9124$ & $0.0717$ & $1.8218$ & $0.0651$ & $0.0357$ & $1.8120$ & $0.0642$ & $0.0354$ & $1.8118$ & $0.0703$ & $0.0388$ & $8.1126$ & $0.0181$ & $8.3033$ & $0.0123$ & $0.1908$ & $4304$ & $51$ & $4369$ & $77$ & $\dots$ & $\dots$ & $4304$ & $51$ & $0.882$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $-0.825$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.070$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200234.58$-$344254.4 & 6698642483329488896 & 233424224 & 20060518_2007m35_057 & 20:02:34.58 & $-$34:42:54.4 & $\dots$ & $12.188$ & $11.796$ & $1.478$ & $12.227$ & $-61.8$ & $0.5$ & $-64.6$ & $0.5$ & $0.1625$ & $0.0140$ & $6.1538$ & $0.5302$ & $5.3050$ & $0.3940$ & $0.0743$ & $5.2774$ & $0.3388$ & $0.0642$ & $5.6510$ & $0.4136$ & $0.0732$ & $-0.8294$ & $0.0142$ & $-1.0446$ & $0.0108$ & $-0.0607$ & $4365$ & $52$ & $4313$ & $77$ & $\dots$ & $\dots$ & $4365$ & $52$ & $0.872$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.103$ & $-1.330$ & $0.170$ & $\dots$ & $\dots$ & $-1.520$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.219$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200239.09$-$505509.7 & 6666710260476181504 & 481675926 & 20060820_2004m50_108 & 20:02:39.09 & $-$50:55:09.7 & $\dots$ & $12.950$ & $12.664$ & $1.191$ & $12.956$ & $103.0$ & $2.2$ & $104.7$ & $1.4$ & $0.4643$ & $0.0195$ & $2.1538$ & $0.0905$ & $2.0396$ & $0.0811$ & $0.0398$ & $2.0836$ & $0.1083$ & $0.0520$ & $2.1481$ & $0.1100$ & $0.0512$ & $5.3070$ & $0.0163$ & $-9.0918$ & $0.0124$ & $0.1716$ & $4828$ & $53$ & $5079$ & $64$ & $\dots$ & $\dots$ & $4828$ & $53$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.114$ & $0.132$ & $0.080$ & $\dots$ & $\dots$ & $-0.800$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.155$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200243.95$-$560848.0 & 6448768982628647680 & 481514312 & 20090615_2002m55_009 & 20:02:43.95 & $-$56:08:48.0 & $\dots$ & $12.323$ & $11.933$ & $1.435$ & $12.342$ & $-179.7$ & $0.9$ & $-183.5$ & $0.8$ & $0.1654$ & $0.0203$ & $6.0459$ & $0.7420$ & $5.2247$ & $0.5541$ & $0.1061$ & $4.8830$ & $0.3087$ & $0.0632$ & $4.2425$ & $0.4735$ & $0.1116$ & $-2.9425$ & $0.0155$ & $-5.6000$ & $0.0186$ & $0.4026$ & $4382$ & $54$ & $4406$ & $77$ & $\dots$ & $\dots$ & $4382$ & $54$ & $0.882$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.138$ & $-1.290$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.267$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200244.88$-$192738.4 & 6867053579845032320 & 295904491 & 20120824_2014m20_049 & 20:02:44.88 & $-$19:27:38.4 & $\dots$ & $12.179$ & $11.849$ & $1.293$ & $12.187$ & $69.4$ & $1.7$ & $66.6$ & $0.5$ & $0.6666$ & $0.0136$ & $1.5002$ & $0.0306$ & $1.4438$ & $0.0284$ & $0.0196$ & $1.4370$ & $0.0306$ & $0.0213$ & $1.4585$ & $0.0422$ & $0.0290$ & $-17.2175$ & $0.0154$ & $-0.8498$ & $0.0098$ & $0.2097$ & $4877$ & $53$ & $5551$ & $104$ & $\dots$ & $\dots$ & $4877$ & $53$ & $3.683$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $-0.455$ & $0.110$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.544$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200246.92$-$583058.0 & 6447501073922475392 & 481576671 & 20060424_1946m60_096 & 20:02:46.92 & $-$58:30:58.0 & $\dots$ & $10.585$ & $10.704$ & $0.666$ & $10.813$ & $-28.6$ & $1.1$ & $-28.4$ & $0.5$ & $2.3912$ & $0.0125$ & $0.4182$ & $0.0022$ & $0.4137$ & $0.0021$ & $0.0052$ & $0.4145$ & $0.0021$ & $0.0050$ & $0.4125$ & $0.0030$ & $0.0074$ & $29.7963$ & $0.0106$ & $-14.4336$ & $0.0103$ & $0.2109$ & $6328$ & $97$ & $6504$ & $83$ & $\dots$ & $\dots$ & $6328$ & $97$ & $4.239$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.456$ & $-0.251$ & $0.120$ & $\dots$ & $\dots$ & $-1.330$ & $0.456$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.330$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200248.09$-$504744.7 & 6666715654955112192 & 481675848 & 20100509_2004m50_031 & 20:02:48.09 & $-$50:47:44.7 & $\dots$ & $12.188$ & $11.969$ & $1.046$ & $12.200$ & $27.1$ & $1.0$ & $21.9$ & $0.9$ & $0.5221$ & $0.0313$ & $1.9153$ & $0.1148$ & $1.8245$ & $0.1042$ & $0.0571$ & $1.8718$ & $0.0933$ & $0.0498$ & $1.9760$ & $0.0713$ & $0.0361$ & $10.3366$ & $0.0252$ & $-7.9343$ & $0.0183$ & $0.0349$ & $5155$ & $54$ & $5132$ & $94$ & $\dots$ & $\dots$ & $5155$ & $54$ & $2.564$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $-0.798$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200250.82$-$300757.2 & 6749949887770230272 & 234630649 & 20080703_1959m29_120 & 20:02:50.82 & $-$30:07:57.2 & $\dots$ & $11.649$ & $11.333$ & $1.229$ & $11.642$ & $-148.7$ & $1.2$ & $-150.5$ & $0.5$ & $0.2375$ & $0.0177$ & $4.2105$ & $0.3138$ & $3.7951$ & $0.2549$ & $0.0672$ & $3.7335$ & $0.2137$ & $0.0572$ & $3.5488$ & $0.4363$ & $0.1229$ & $-0.8710$ & $0.0178$ & $-3.1011$ & $0.0137$ & $0.1291$ & $4899$ & $54$ & $4725$ & $77$ & $\dots$ & $\dots$ & $4899$ & $54$ & $0.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.108$ & $-1.421$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.261$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200251.84$-$361149.7 & 6697374879564203904 & 233269215 & 20110920_1952m34_131 & 20:02:51.84 & $-$36:11:49.7 & $\dots$ & $12.799$ & $12.447$ & $1.344$ & $12.810$ & $-119.3$ & $1.8$ & $\dots$ & $\dots$ & $0.2600$ & $0.0144$ & $3.8462$ & $0.2130$ & $3.4965$ & $0.1760$ & $0.0503$ & $3.6509$ & $0.1795$ & $0.0492$ & $3.9734$ & $0.2090$ & $0.0526$ & $11.9597$ & $0.0132$ & $-12.2323$ & $0.0098$ & $0.0601$ & $4636$ & $53$ & $4665$ & $77$ & $\dots$ & $\dots$ & $4636$ & $53$ & $1.091$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.106$ & $-1.261$ & $0.170$ & $\dots$ & $\dots$ & $-1.770$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.255$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200252.24$-$223854.8 & 6852170727890523904 & 295502543 & 20120816_2006m25_071 & 20:02:52.24 & $-$22:38:54.8 & $\dots$ & $12.226$ & $11.773$ & $1.545$ & $12.240$ & $139.9$ & $0.9$ & $138.4$ & $0.9$ & $0.2623$ & $0.0176$ & $3.8124$ & $0.2558$ & $3.4686$ & $0.2117$ & $0.0610$ & $3.2935$ & $0.1817$ & $0.0552$ & $3.4748$ & $0.3177$ & $0.0914$ & $-2.5763$ & $0.0192$ & $-16.9674$ & $0.0120$ & $0.1115$ & $4423$ & $53$ & $4458$ & $77$ & $\dots$ & $\dots$ & $4423$ & $53$ & $0.757$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.050$ & $0.103$ & $-1.533$ & $0.170$ & $\dots$ & $\dots$ & $-2.050$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200252.47$-$475852.0 & 6670818654392473856 & 480890207 & 20100515_2008m45_004 & 20:02:52.47 & $-$47:58:52.0 & $\dots$ & $10.065$ & $9.983$ & $0.301$ & $10.025$ & $-31.4$ & $2.8$ & $\dots$ & $\dots$ & $1.4730$ & $0.0215$ & $0.6789$ & $0.0099$ & $0.6671$ & $0.0096$ & $0.0143$ & $0.6692$ & $0.0112$ & $0.0167$ & $0.6745$ & $0.0091$ & $0.0135$ & $10.3606$ & $0.0217$ & $-9.7701$ & $0.0170$ & $0.0030$ & $6021$ & $77$ & $7643$ & $83$ & $\dots$ & $\dots$ & $6021$ & $77$ & $4.035$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.009$ & $0.201$ & $0.667$ & $0.120$ & $\dots$ & $\dots$ & $-2.009$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200253.96$-$732459.0 & 6367797987124530944 & 484127247 & 20070930_2025m75_062 & 20:02:53.96 & $-$73:24:59.0 & $\dots$ & $11.165$ & $11.044$ & $0.664$ & $11.152$ & $-26.1$ & $2.2$ & $-25.3$ & $4.8$ & $3.3315$ & $0.0478$ & $0.3002$ & $0.0043$ & $0.2978$ & $0.0042$ & $0.0142$ & $0.2982$ & $0.0043$ & $0.0145$ & $0.2956$ & $0.0047$ & $0.0158$ & $30.6579$ & $0.0374$ & $-10.2569$ & $0.0486$ & $-0.2854$ & $6483$ & $73$ & $6565$ & $116$ & $\dots$ & $\dots$ & $6483$ & $73$ & $4.247$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.216$ & $-0.329$ & $0.120$ & $\dots$ & $\dots$ & $-0.920$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200254.00$-$473910.0 & 6670843457827997440 & 480884606 & 20120620_2008m45_009 & 20:02:54.00 & $-$47:39:10.0 & GEMS & $12.804$ & $12.510$ & $1.193$ & $12.802$ & $49.6$ & $1.4$ & $49.9$ & $2.5$ & $0.2090$ & $0.0175$ & $4.7847$ & $0.4006$ & $4.2553$ & $0.3169$ & $0.0745$ & $4.4582$ & $0.3780$ & $0.0848$ & $4.3937$ & $0.7900$ & $0.1798$ & $1.1283$ & $0.0156$ & $-6.8960$ & $0.0112$ & $0.1740$ & $4870$ & $60$ & $4876$ & $92$ & $4857$ & $57$ & $4883$ & $63$ & $2.607$ & $0.470$ & $1.778$ & $0.427$ & $1.778$ & $0.427$ & $-2.581$ & $0.129$ & $-2.015$ & $0.160$ & $-2.522$ & $0.097$ & $-2.640$ & $0.160$ & $-0.098$ & $0.094$ & $0.092$ & $5.941$ & D & $0.994$ & I & $0.510$ & $0.193$ & $0.093$ & $0.041$ & $0.093$ & $0.041$ & D & $0.977$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J200301.78$-$572622.9 & 6447699295253627136 & 481561659 & 20060814_2002m55_148 & 20:03:01.78 & $-$57:26:22.9 & $\dots$ & $13.032$ & $12.726$ & $1.080$ & $12.971$ & $152.6$ & $2.3$ & $157.8$ & $0.9$ & $0.3712$ & $0.0142$ & $2.6940$ & $0.1031$ & $2.5176$ & $0.0900$ & $0.0358$ & $2.6010$ & $0.0814$ & $0.0313$ & $2.6779$ & $0.0907$ & $0.0339$ & $1.7445$ & $0.0110$ & $-3.9602$ & $0.0118$ & $0.3377$ & $5045$ & $63$ & $5391$ & $74$ & $\dots$ & $\dots$ & $5045$ & $63$ & $3.593$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.193$ & $-0.550$ & $0.110$ & $\dots$ & $\dots$ & $-0.890$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.411$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200304.40$-$571803.0 & 6447888887993732096 & 481567888 & 20120623_2002m55_148 & 20:03:04.40 & $-$57:18:03.0 & GEMS & $12.575$ & $12.222$ & $1.294$ & $12.561$ & $-162.3$ & $0.7$ & $-162.7$ & $1.2$ & $0.1777$ & $0.0127$ & $5.6275$ & $0.4022$ & $4.9092$ & $0.3061$ & $0.0623$ & $4.8353$ & $0.4807$ & $0.0994$ & $5.6602$ & $0.3397$ & $0.0600$ & $-3.5087$ & $0.0100$ & $-4.4212$ & $0.0105$ & $0.3248$ & $4702$ & $59$ & $4647$ & $92$ & $4678$ & $56$ & $4725$ & $61$ & $1.577$ & $0.470$ & $1.321$ & $0.284$ & $1.321$ & $0.284$ & $-2.886$ & $0.119$ & $-1.953$ & $0.160$ & $-2.692$ & $0.092$ & $-3.080$ & $0.145$ & $-0.557$ & $0.112$ & $0.063$ & $5.607$ & D & $0.894$ & I & $0.323$ & $0.206$ & $0.539$ & $0.043$ & $0.539$ & $0.043$ & D & $0.994$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J200307.44$-$255242.4 & 6850307910376665088 & 235223308 & 20110527_2006m25_027 & 20:03:07.44 & $-$25:52:42.4 & $\dots$ & $12.434$ & $12.095$ & $1.362$ & $12.466$ & $-186.4$ & $0.7$ & $-186.9$ & $2.4$ & $0.2703$ & $0.0129$ & $3.6996$ & $0.1766$ & $3.3750$ & $0.1469$ & $0.0435$ & $3.4362$ & $0.1471$ & $0.0428$ & $3.5368$ & $0.2293$ & $0.0648$ & $12.0719$ & $0.0131$ & $-17.4544$ & $0.0093$ & $0.1366$ & $4600$ & $53$ & $4627$ & $77$ & $\dots$ & $\dots$ & $4600$ & $53$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.108$ & $-1.188$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.310$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200311.71$-$560027.2 & 6448774475889587200 & 481539186 & 20060523_1949m55_121 & 20:03:11.71 & $-$56:00:27.2 & $\dots$ & $12.350$ & $12.577$ & $1.253$ & $12.896$ & $-22.6$ & $1.3$ & $-24.7$ & $0.9$ & $6.3330$ & $0.0157$ & $0.1579$ & $0.0004$ & $0.1573$ & $0.0004$ & $0.0025$ & $0.1575$ & $0.0004$ & $0.0023$ & $\dots$ & $\dots$ & $\dots$ & $4.3035$ & $0.0112$ & $4.8940$ & $0.0118$ & $0.2887$ & $4678$ & $71$ & $4732$ & $79$ & $\dots$ & $\dots$ & $4678$ & $71$ & $4.409$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.834$ & $0.181$ & $-0.309$ & $0.090$ & $\dots$ & $\dots$ & $-1.834$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.078$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $132$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J200315.42$-$535147.6 & 6473211194833300096 & 481304166 & 20060814_2002m55_077 & 20:03:15.42 & $-$53:51:47.6 & $\dots$ & $13.228$ & $12.887$ & $1.294$ & $13.226$ & $92.6$ & $1.9$ & $93.9$ & $1.8$ & $0.1382$ & $0.0160$ & $7.2359$ & $0.8377$ & $6.0901$ & $0.5934$ & $0.0974$ & $5.9714$ & $0.3972$ & $0.0665$ & $6.1218$ & $0.5923$ & $0.0967$ & $0.5594$ & $0.0168$ & $-4.1382$ & $0.0145$ & $-0.1357$ & $4655$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4655$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.030$ & $0.108$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-2.030$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200317.77$-$450433.9 & 6673547401734918400 & 487107276 & 20090924_2008m45_053 & 20:03:17.77 & $-$45:04:33.9 & $\dots$ & $11.620$ & $11.304$ & $1.280$ & $11.637$ & $232.3$ & $1.5$ & $232.8$ & $0.4$ & $0.4303$ & $0.0183$ & $2.3240$ & $0.0988$ & $2.1915$ & $0.0879$ & $0.0401$ & $2.1839$ & $0.0813$ & $0.0372$ & $2.2025$ & $0.0968$ & $0.0439$ & $0.7320$ & $0.0171$ & $-23.7893$ & $0.0136$ & $-0.0097$ & $4628$ & $52$ & $4778$ & $77$ & $\dots$ & $\dots$ & $4628$ & $52$ & $2.194$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.108$ & $-0.695$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.369$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200320.10$-$274347.9 & 6750867086626574464 & 235153538 & 20090502_1959m29_082 & 20:03:20.10 & $-$27:43:47.9 & $\dots$ & $12.364$ & $12.027$ & $1.235$ & $12.338$ & $-290.4$ & $1.1$ & $-292.4$ & $0.6$ & $0.4335$ & $0.0156$ & $2.3068$ & $0.0830$ & $2.1763$ & $0.0739$ & $0.0339$ & $2.1408$ & $0.0568$ & $0.0265$ & $2.1165$ & $0.1349$ & $0.0638$ & $3.8625$ & $0.0161$ & $-20.3117$ & $0.0107$ & $0.0761$ & $4843$ & $54$ & $4668$ & $77$ & $\dots$ & $\dots$ & $4843$ & $54$ & $1.687$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.108$ & $-1.325$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200328.73$-$304624.7 & 6749100721195633152 & 234476001 & 20060722_1959m29_119 & 20:03:28.73 & $-$30:46:24.7 & $\dots$ & $13.296$ & $12.829$ & $1.563$ & $13.306$ & $-50.9$ & $1.4$ & $-52.6$ & $0.8$ & $0.2205$ & $0.0152$ & $4.5351$ & $0.3126$ & $4.0568$ & $0.2502$ & $0.0617$ & $4.1430$ & $0.2406$ & $0.0581$ & $4.7385$ & $0.6235$ & $0.1316$ & $1.8593$ & $0.0160$ & $0.4566$ & $0.0115$ & $-0.0012$ & $4353$ & $52$ & $4621$ & $65$ & $\dots$ & $\dots$ & $4353$ & $52$ & $2.149$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.112$ & $-0.537$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.515$ & $0.358$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200330.20$-$190330.8 & 6867454454912153984 & 295989890 & 20110823_1953m19_113 & 20:03:30.20 & $-$19:03:30.8 & $\dots$ & $13.200$ & $12.798$ & $1.503$ & $13.242$ & $-13.2$ & $1.1$ & $-13.2$ & $0.9$ & $0.3648$ & $0.0152$ & $2.7412$ & $0.1142$ & $2.5589$ & $0.0995$ & $0.0389$ & $2.5816$ & $0.0928$ & $0.0360$ & $2.7981$ & $0.1947$ & $0.0696$ & $-5.6483$ & $0.0156$ & $-8.5190$ & $0.0103$ & $0.1146$ & $4446$ & $52$ & $4519$ & $77$ & $\dots$ & $\dots$ & $4446$ & $52$ & $2.113$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $-0.747$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.318$ & $0.358$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J200331.32$-$544035.6 & 6473095226420725632 & 481532637 & 20120623_2002m55_079 & 20:03:31.32 & $-$54:40:35.6 & $\dots$ & $12.900$ & $12.529$ & $1.396$ & $12.918$ & $35.6$ & $0.7$ & $33.6$ & $1.1$ & $0.1834$ & $0.0131$ & $5.4526$ & $0.3895$ & $4.7755$ & $0.2988$ & $0.0626$ & $4.8249$ & $0.2728$ & $0.0565$ & $4.8765$ & $0.6508$ & $0.1335$ & $9.8329$ & $0.0119$ & $-16.3904$ & $0.0101$ & $0.0369$ & $4410$ & $59$ & $4354$ & $77$ & $\dots$ & $\dots$ & $4410$ & $59$ & $1.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.197$ & $-1.317$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200333.24$-$620820.8 & 6442534232007847168 & 485639625 & 20060818_2002m60_002 & 20:03:33.24 & $-$62:08:20.8 & $\dots$ & $12.656$ & $12.428$ & $1.049$ & $12.661$ & $-36.2$ & $1.7$ & $-35.8$ & $0.9$ & $0.4443$ & $0.0104$ & $2.2507$ & $0.0527$ & $2.1263$ & $0.0470$ & $0.0221$ & $2.1945$ & $0.0426$ & $0.0194$ & $2.1880$ & $0.0694$ & $0.0317$ & $-2.7225$ & $0.0084$ & $-8.4431$ & $0.0097$ & $-0.2500$ & $5114$ & $54$ & $5502$ & $94$ & $\dots$ & $\dots$ & $5114$ & $54$ & $3.238$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.783$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.622$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200334.22$-$705935.9 & 6422273054502830080 & 484156437 & 20040629_2037m70_033 & 20:03:34.22 & $-$70:59:35.9 & $\dots$ & $12.871$ & $12.618$ & $1.075$ & $12.861$ & $-4.0$ & $4.2$ & $-8.4$ & $1.2$ & $0.4342$ & $0.0119$ & $2.3031$ & $0.0631$ & $2.1730$ & $0.0562$ & $0.0259$ & $2.2350$ & $0.0542$ & $0.0242$ & $2.2325$ & $0.1611$ & $0.0722$ & $-0.1319$ & $0.0093$ & $-8.5600$ & $0.0114$ & $-0.0829$ & $5109$ & $56$ & $4008$ & $95$ & $\dots$ & $\dots$ & $5109$ & $56$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.131$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-0.800$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.689$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200334.35$-$311016.4 & 6749071721576336256 & 234465592 & 20080623_1959m29_128 & 20:03:34.35 & $-$31:10:16.4 & $\dots$ & $11.840$ & $11.365$ & $1.594$ & $11.859$ & $-146.7$ & $0.8$ & $-147.1$ & $0.4$ & $0.3303$ & $0.0176$ & $3.0276$ & $0.1613$ & $2.8066$ & $0.1386$ & $0.0494$ & $2.7824$ & $0.1479$ & $0.0532$ & $3.0185$ & $0.3909$ & $0.1295$ & $-6.5147$ & $0.0176$ & $-9.4977$ & $0.0128$ & $-0.0370$ & $4339$ & $51$ & $4442$ & $77$ & $\dots$ & $\dots$ & $4339$ & $51$ & $0.920$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.101$ & $-1.130$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.230$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200339.96$-$094949.5 & 4191154848379316096 & 299368238 & 20101010_2010m09_043 & 20:03:39.96 & $-$09:49:49.5 & $\dots$ & $11.361$ & $10.982$ & $1.430$ & $11.388$ & $-61.2$ & $0.7$ & $-59.6$ & $0.5$ & $0.8406$ & $0.0160$ & $1.1896$ & $0.0226$ & $1.1539$ & $0.0213$ & $0.0185$ & $1.1432$ & $0.0181$ & $0.0158$ & $1.1526$ & $0.0311$ & $0.0270$ & $1.7719$ & $0.0169$ & $-8.5906$ & $0.0111$ & $0.1755$ & $4609$ & $52$ & $4936$ & $68$ & $\dots$ & $\dots$ & $4609$ & $52$ & $2.858$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.102$ & $-0.822$ & $0.140$ & $\dots$ & $\dots$ & $-1.110$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.540$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200340.93$-$422041.9 & 6686131312314913152 & 487039099 & 20070821_2012m40_019 & 20:03:40.93 & $-$42:20:41.9 & $\dots$ & $10.957$ & $10.733$ & $1.107$ & $10.989$ & $-11.1$ & $1.2$ & $-8.7$ & $0.3$ & $0.9946$ & $0.0159$ & $1.0054$ & $0.0161$ & $0.9798$ & $0.0153$ & $0.0156$ & $0.9792$ & $0.0136$ & $0.0139$ & $0.9826$ & $0.0207$ & $0.0211$ & $-0.0781$ & $0.0160$ & $-9.4629$ & $0.0114$ & $0.0833$ & $5044$ & $54$ & $4941$ & $77$ & $\dots$ & $\dots$ & $5044$ & $54$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.117$ & $-0.968$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200344.00$-$274647.1 & 6750867258426026240 & 235153336 & 20040530_2008m28_062 & 20:03:44.00 & $-$27:46:47.1 & $\dots$ & $10.969$ & $10.518$ & $1.479$ & $10.950$ & $-12.1$ & $0.8$ & $-13.3$ & $0.3$ & $0.6897$ & $0.0167$ & $1.4499$ & $0.0351$ & $1.3972$ & $0.0326$ & $0.0233$ & $1.3843$ & $0.0373$ & $0.0269$ & $1.3643$ & $0.0568$ & $0.0416$ & $4.0052$ & $0.0172$ & $-19.0467$ & $0.0117$ & $-0.0057$ & $4373$ & $51$ & $4489$ & $68$ & $\dots$ & $\dots$ & $4373$ & $51$ & $1.969$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.101$ & $-0.844$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200346.64$-$310838.6 & 6749073297827673728 & 234465630 & 20060607_1959m29_136 & 20:03:46.64 & $-$31:08:38.6 & $\dots$ & $12.508$ & $12.132$ & $1.381$ & $12.513$ & $-38.1$ & $0.7$ & $-37.8$ & $0.6$ & $0.6395$ & $0.0133$ & $1.5637$ & $0.0325$ & $1.5026$ & $0.0300$ & $0.0200$ & $1.5426$ & $0.0333$ & $0.0216$ & $1.5382$ & $0.0459$ & $0.0298$ & $1.0907$ & $0.0139$ & $-9.3470$ & $0.0101$ & $-0.0905$ & $4753$ & $52$ & $4901$ & $77$ & $\dots$ & $\dots$ & $4753$ & $52$ & $3.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.745$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.533$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200347.25$-$422925.7 & 6686076164934808064 & 487004542 & 20100813_2012m40_016 & 20:03:47.25 & $-$42:29:25.7 & $\dots$ & $11.971$ & $11.705$ & $1.271$ & $12.032$ & $11.6$ & $0.6$ & $12.5$ & $0.5$ & $0.3099$ & $0.0188$ & $3.2268$ & $0.1958$ & $2.9771$ & $0.1666$ & $0.0560$ & $2.8998$ & $0.1680$ & $0.0579$ & $2.7091$ & $0.1126$ & $0.0416$ & $10.8673$ & $0.0166$ & $-13.7432$ & $0.0112$ & $-0.0941$ & $4691$ & $52$ & $4747$ & $77$ & $\dots$ & $\dots$ & $4691$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-1.382$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200351.15$-$354835.3 & 6697413641646958080 & 233290270 & 20030913_2001m34_144 & 20:03:51.15 & $-$35:48:35.3 & $\dots$ & $13.100$ & $12.794$ & $1.133$ & $13.061$ & $12.8$ & $2.8$ & $18.9$ & $11.0$ & $3.1841$ & $0.0365$ & $0.3141$ & $0.0036$ & $0.3115$ & $0.0035$ & $0.0114$ & $0.3113$ & $0.0037$ & $0.0118$ & $0.3141$ & $0.0060$ & $0.0191$ & $-3.9670$ & $0.0334$ & $6.2917$ & $0.0248$ & $0.1560$ & $5067$ & $66$ & $4924$ & $64$ & $\dots$ & $\dots$ & $5067$ & $66$ & $3.804$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.238$ & $0.125$ & $-0.234$ & $0.080$ & $\dots$ & $\dots$ & $-1.238$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.306$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200356.43$-$494825.5 & 6667351791151093632 & 481671184 & 20090710_2004m50_048 & 20:03:56.43 & $-$49:48:25.5 & $\dots$ & $10.998$ & $11.010$ & $0.309$ & $11.053$ & $-23.4$ & $2.4$ & $\dots$ & $\dots$ & $1.5466$ & $0.0505$ & $0.6466$ & $0.0211$ & $0.6359$ & $0.0204$ & $0.0321$ & $0.6334$ & $0.0192$ & $0.0303$ & $0.6134$ & $0.0209$ & $0.0341$ & $6.4835$ & $0.0377$ & $-27.7134$ & $0.0364$ & $0.1725$ & $5752$ & $85$ & $7428$ & $83$ & $\dots$ & $\dots$ & $5752$ & $85$ & $4.082$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.221$ & $0.253$ & $0.120$ & $\dots$ & $\dots$ & $-1.150$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200400.60$-$400347.0 & 6687707290434749056 & $\dots$ & 20050810_1954m39_116 & 20:04:00.60 & $-$40:03:47.0 & GEMS & $11.643$ & $11.230$ & $1.638$ & $11.749$ & $-41.6$ & $0.6$ & $-40.2$ & $0.7$ & $0.1477$ & $0.0179$ & $6.7705$ & $0.8205$ & $5.7571$ & $0.5933$ & $0.1031$ & $5.9631$ & $0.5819$ & $0.0976$ & $5.5125$ & $0.2639$ & $0.0479$ & $-4.4240$ & $0.0164$ & $-12.0382$ & $0.0136$ & $0.0337$ & $4417$ & $111$ & $4407$ & $51$ & $4417$ & $111$ & $\dots$ & $\dots$ & $0.709$ & $0.210$ & $0.463$ & $0.031$ & $0.463$ & $0.031$ & $-2.790$ & $0.087$ & $-2.104$ & $0.140$ & $-2.790$ & $0.087$ & $\dots$ & $\dots$ & $-0.656$ & $0.108$ & $0.104$ & $5.744$ & D & $0.989$ & I & $0.500$ & $0.213$ & $0.249$ & $0.067$ & $0.249$ & $0.067$ & L & $0.996$ & $83$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J200400.74$-$453310.6 & 6673309323107516672 & 487112372 & 20100607_2008m45_044 & 20:04:00.74 & $-$45:33:10.6 & $\dots$ & $12.226$ & $11.920$ & $1.243$ & $12.235$ & $-45.5$ & $1.2$ & $-40.7$ & $2.7$ & $0.5808$ & $0.0163$ & $1.7218$ & $0.0483$ & $1.6480$ & $0.0443$ & $0.0269$ & $1.6686$ & $0.0464$ & $0.0278$ & $1.6677$ & $0.0694$ & $0.0416$ & $6.4116$ & $0.0156$ & $-13.3910$ & $0.0116$ & $-0.0451$ & $4686$ & $54$ & $4806$ & $79$ & $\dots$ & $\dots$ & $4686$ & $54$ & $3.683$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $-0.297$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.081$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200400.88$-$345820.3 & 6698599911613533568 & 233300055 & 20090731_1952m34_117 & 20:04:00.88 & $-$34:58:20.3 & $\dots$ & $11.943$ & $11.590$ & $1.387$ & $11.974$ & $-91.5$ & $0.9$ & $-92.4$ & $0.4$ & $0.2773$ & $0.0162$ & $3.6062$ & $0.2107$ & $3.2971$ & $0.1761$ & $0.0534$ & $3.1482$ & $0.1231$ & $0.0391$ & $3.1510$ & $0.0272$ & $0.0086$ & $-2.4139$ & $0.0158$ & $-6.7041$ & $0.0118$ & $-0.0071$ & $4551$ & $53$ & $4430$ & $77$ & $\dots$ & $\dots$ & $4551$ & $53$ & $1.326$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.122$ & $-0.877$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.183$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200410.01$-$505713.4 & 6667035539822892800 & 481676792 & 20060730_2004m50_110 & 20:04:10.01 & $-$50:57:13.4 & $\dots$ & $11.544$ & $11.297$ & $1.110$ & $11.555$ & $64.7$ & $0.9$ & $64.6$ & $0.6$ & $0.7167$ & $0.0230$ & $1.3953$ & $0.0448$ & $1.3464$ & $0.0417$ & $0.0310$ & $1.3491$ & $0.0361$ & $0.0267$ & $1.3847$ & $0.0616$ & $0.0445$ & $2.6448$ & $0.0223$ & $-6.8493$ & $0.0186$ & $-0.1407$ & $5005$ & $53$ & $4995$ & $77$ & $\dots$ & $\dots$ & $5005$ & $53$ & $2.729$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.873$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.503$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200414.21$-$291804.0 & 6750391101170339456 & 234675098 & 20060528_2013m30_053 & 20:04:14.21 & $-$29:18:04.0 & $\dots$ & $11.666$ & $11.331$ & $1.285$ & $11.666$ & $-344.5$ & $1.3$ & $-344.1$ & $3.5$ & $0.6288$ & $0.0179$ & $1.5903$ & $0.0453$ & $1.5272$ & $0.0417$ & $0.0273$ & $1.5127$ & $0.0369$ & $0.0244$ & $1.4816$ & $0.0640$ & $0.0432$ & $8.9113$ & $0.0177$ & $-33.6320$ & $0.0131$ & $0.1767$ & $4727$ & $52$ & $4533$ & $77$ & $\dots$ & $\dots$ & $4727$ & $52$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $-1.084$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.142$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200419.05$-$465938.0 & 6670932591285168512 & 480896394 & 20080702_2008m45_006 & 20:04:19.05 & $-$46:59:38.0 & $\dots$ & $10.699$ & $10.380$ & $1.322$ & $10.732$ & $-99.5$ & $0.5$ & $-99.9$ & $0.3$ & $0.5976$ & $0.0156$ & $1.6734$ & $0.0437$ & $1.6036$ & $0.0401$ & $0.0250$ & $1.5968$ & $0.0420$ & $0.0263$ & $1.5541$ & $0.0298$ & $0.0192$ & $-1.5852$ & $0.0154$ & $-6.0343$ & $0.0121$ & $-0.0881$ & $4556$ & $52$ & $4648$ & $77$ & $\dots$ & $\dots$ & $4556$ & $52$ & $1.951$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.900$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200420.30$-$270110.8 & 6849985173651894016 & 235167527 & 20060507_1957m24_141 & 20:04:20.30 & $-$27:01:10.8 & $\dots$ & $11.177$ & $10.864$ & $1.052$ & $11.098$ & $45.8$ & $1.0$ & $43.6$ & $0.4$ & $1.2465$ & $0.0171$ & $0.8022$ & $0.0110$ & $0.7859$ & $0.0106$ & $0.0134$ & $0.7807$ & $0.0093$ & $0.0120$ & $0.7695$ & $0.0239$ & $0.0311$ & $-6.9082$ & $0.0177$ & $-76.8382$ & $0.0128$ & $0.2545$ & $5256$ & $58$ & $5751$ & $328$ & $\dots$ & $\dots$ & $5256$ & $58$ & $4.027$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.130$ & $0.117$ & $-1.871$ & $0.260$ & $\dots$ & $\dots$ & $-2.130$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.564$ & $0.398$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200426.52$-$175924.2 & 6867858010040080256 & 296017494 & 20050906_2001m16_136 & 20:04:26.52 & $-$17:59:24.2 & $\dots$ & $13.431$ & $13.004$ & $1.445$ & $13.417$ & $-72.5$ & $1.0$ & $-70.7$ & $1.9$ & $0.2468$ & $0.0198$ & $4.0519$ & $0.3251$ & $3.6657$ & $0.2661$ & $0.0726$ & $3.5768$ & $0.3163$ & $0.0884$ & $3.7523$ & $0.6564$ & $0.1749$ & $-7.1020$ & $0.0187$ & $-13.7034$ & $0.0119$ & $0.1157$ & $4529$ & $55$ & $4742$ & $77$ & $\dots$ & $\dots$ & $4529$ & $55$ & $2.634$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.149$ & $-0.782$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200427.62$-$565227.2 & 6447905419324027136 & 481569176 & 20120919_2002m55_077 & 20:04:27.62 & $-$56:52:27.2 & $\dots$ & $12.885$ & $12.516$ & $1.363$ & $12.888$ & $154.8$ & $1.1$ & $155.2$ & $1.1$ & $0.2186$ & $0.0149$ & $4.5746$ & $0.3118$ & $4.0883$ & $0.2490$ & $0.0609$ & $4.2691$ & $0.2070$ & $0.0485$ & $4.0865$ & $0.3325$ & $0.0814$ & $3.2169$ & $0.0108$ & $-3.8923$ & $0.0124$ & $0.3277$ & $4479$ & $52$ & $4750$ & $77$ & $\dots$ & $\dots$ & $4479$ & $52$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.108$ & $-1.127$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.722$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200444.13$-$534751.7 & 6473215348066599936 & 481710817 & 20060805_2002m55_081 & 20:04:44.13 & $-$53:47:51.7 & $\dots$ & $12.159$ & $11.921$ & $1.104$ & $12.176$ & $-40.1$ & $1.3$ & $-39.5$ & $2.4$ & $0.8590$ & $0.0159$ & $1.1641$ & $0.0215$ & $1.1299$ & $0.0203$ & $0.0180$ & $1.1275$ & $0.0172$ & $0.0153$ & $1.1073$ & $0.0363$ & $0.0328$ & $11.5842$ & $0.0155$ & $-7.2719$ & $0.0158$ & $0.2605$ & $5012$ & $53$ & $5026$ & $94$ & $\dots$ & $\dots$ & $5012$ & $53$ & $2.336$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-1.087$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.502$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200445.62$-$265242.9 & 6849988158651289344 & 235207148 & 20060819_2006m25_007 & 20:04:45.62 & $-$26:52:42.9 & $\dots$ & $12.518$ & $12.207$ & $1.258$ & $12.529$ & $-41.7$ & $1.3$ & $-40.5$ & $0.9$ & $0.6033$ & $0.0134$ & $1.6576$ & $0.0368$ & $1.5891$ & $0.0338$ & $0.0213$ & $1.6380$ & $0.0337$ & $0.0206$ & $1.6298$ & $0.0675$ & $0.0414$ & $-2.7157$ & $0.0128$ & $-22.6703$ & $0.0095$ & $0.1676$ & $4770$ & $53$ & $4751$ & $77$ & $\dots$ & $\dots$ & $4770$ & $53$ & $2.362$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-0.675$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.305$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200446.85$-$274243.4 & 6750823243600604672 & 235154691 & 20060722_1959m29_084 & 20:04:46.85 & $-$27:42:43.4 & $\dots$ & $11.991$ & $11.839$ & $0.733$ & $11.966$ & $-7.1$ & $2.8$ & $3.6$ & $3.3$ & $1.4844$ & $0.0205$ & $0.6737$ & $0.0093$ & $0.6621$ & $0.0090$ & $0.0136$ & $0.6550$ & $0.0110$ & $0.0168$ & $0.6462$ & $0.0155$ & $0.0239$ & $14.3367$ & $0.0230$ & $-16.3890$ & $0.0171$ & $0.1560$ & $6289$ & $120$ & $6713$ & $83$ & $\dots$ & $\dots$ & $6289$ & $120$ & $4.394$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.160$ & $0.466$ & $0.303$ & $0.120$ & $\dots$ & $\dots$ & $-2.160$ & $0.466$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200501.77$-$294618.1 & 6749592958804937344 & 234638820 & 20060722_1959m29_101 & 20:05:01.77 & $-$29:46:18.1 & $\dots$ & $13.214$ & $13.509$ & $1.325$ & $13.862$ & $-54.9$ & $1.5$ & $\dots$ & $\dots$ & $3.1427$ & $0.0255$ & $0.3182$ & $0.0026$ & $0.3156$ & $0.0025$ & $0.0080$ & $0.3133$ & $0.0025$ & $0.0079$ & $\dots$ & $\dots$ & $\dots$ & $19.5808$ & $0.1303$ & $-26.8084$ & $0.0672$ & $-0.9280$ & $4616$ & $129$ & $4660$ & $64$ & $\dots$ & $\dots$ & $4616$ & $129$ & $4.293$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.961$ & $0.173$ & $0.299$ & $0.080$ & $\dots$ & $\dots$ & $-0.961$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.156$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J200502.29$-$264732.9 & 6850015199765380352 & 235207691 & 20120816_2006m25_005 & 20:05:02.29 & $-$26:47:32.9 & $\dots$ & $12.582$ & $12.215$ & $1.413$ & $12.612$ & $-19.0$ & $1.4$ & $-18.9$ & $0.8$ & $0.3752$ & $0.0122$ & $2.6652$ & $0.0867$ & $2.4925$ & $0.0758$ & $0.0304$ & $2.6211$ & $0.0854$ & $0.0326$ & $2.4994$ & $0.0717$ & $0.0287$ & $-1.0875$ & $0.0130$ & $-10.7764$ & $0.0098$ & $0.2003$ & $4471$ & $52$ & $4684$ & $77$ & $\dots$ & $\dots$ & $4471$ & $52$ & $1.797$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.101$ & $-0.638$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.314$ & $0.393$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200503.99$-$595258.5 & 6444161891468929152 & 485663459 & 20090515_2002m60_087 & 20:05:03.99 & $-$59:52:58.5 & $\dots$ & $12.313$ & $11.907$ & $1.440$ & $12.318$ & $-25.4$ & $0.8$ & $-26.8$ & $0.5$ & $0.3131$ & $0.0154$ & $3.1939$ & $0.1571$ & $2.9490$ & $0.1339$ & $0.0454$ & $3.0788$ & $0.1410$ & $0.0458$ & $2.8311$ & $0.2217$ & $0.0783$ & $-1.4668$ & $0.0120$ & $-7.8681$ & $0.0126$ & $0.2264$ & $4327$ & $52$ & $4337$ & $77$ & $\dots$ & $\dots$ & $4327$ & $52$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.112$ & $-0.638$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200506.71$-$305744.7 & 6749102714060650880 & 234474578 & 20070906_1959m29_134 & 20:05:06.71 & $-$30:57:44.7 & GEMS & $11.246$ & $10.774$ & $1.559$ & $11.249$ & $-264.8$ & $0.8$ & $\dots$ & $\dots$ & $0.3011$ & $0.0144$ & $3.3212$ & $0.1588$ & $3.0572$ & $0.1346$ & $0.0440$ & $2.9034$ & $0.1468$ & $0.0506$ & $3.0615$ & $0.1248$ & $0.0408$ & $2.2978$ & $0.0139$ & $-28.9360$ & $0.0101$ & $0.1313$ & $4585$ & $56$ & $4687$ & $51$ & $4599$ & $55$ & $4571$ & $56$ & $0.564$ & $0.210$ & $1.674$ & $0.525$ & $1.674$ & $0.525$ & $-3.138$ & $0.111$ & $-2.338$ & $0.140$ & $-3.046$ & $0.108$ & $-3.230$ & $0.114$ & $-0.169$ & $0.131$ & $0.081$ & $5.373$ & D & $0.985$ & I & $0.099$ & $0.224$ & $0.459$ & $0.040$ & $0.459$ & $0.040$ & D & $0.957$ & $78$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J200507.36$-$193124.7 & 6866660744955671808 & 295930790 & 20120824_2014m20_050 & 20:05:07.36 & $-$19:31:24.7 & $\dots$ & $12.641$ & $12.254$ & $1.486$ & $12.689$ & $3.2$ & $1.0$ & $1.9$ & $0.7$ & $0.5214$ & $0.0135$ & $1.9179$ & $0.0497$ & $1.8268$ & $0.0451$ & $0.0247$ & $1.8662$ & $0.0469$ & $0.0252$ & $1.8980$ & $0.0894$ & $0.0471$ & $5.9737$ & $0.0146$ & $-24.9850$ & $0.0103$ & $0.2856$ & $4446$ & $52$ & $4584$ & $77$ & $\dots$ & $\dots$ & $4446$ & $52$ & $1.706$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.802$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.300$ & $0.320$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200510.16$-$150828.4 & 6877462381547556992 & 296909146 & 20050906_2001m16_083 & 20:05:10.16 & $-$15:08:28.4 & $\dots$ & $11.356$ & $10.919$ & $1.515$ & $11.370$ & $1.1$ & $0.9$ & $0.2$ & $0.4$ & $0.7020$ & $0.0197$ & $1.4245$ & $0.0400$ & $1.3736$ & $0.0372$ & $0.0271$ & $1.3751$ & $0.0388$ & $0.0282$ & $1.4147$ & $0.0546$ & $0.0386$ & $-7.0359$ & $0.0187$ & $-15.9122$ & $0.0135$ & $0.2189$ & $4588$ & $52$ & $4756$ & $68$ & $\dots$ & $\dots$ & $4588$ & $52$ & $1.997$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $-0.779$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200513.51$-$300152.8 & 6749567326442610176 & 234631831 & 20030914_2008m28_010 & 20:05:13.51 & $-$30:01:52.8 & $\dots$ & $12.817$ & $12.546$ & $1.198$ & $12.841$ & $93.7$ & $3.0$ & $93.2$ & $1.5$ & $0.5477$ & $0.0118$ & $1.8258$ & $0.0393$ & $1.7431$ & $0.0359$ & $0.0206$ & $1.7602$ & $0.0363$ & $0.0206$ & $1.7238$ & $0.0111$ & $0.0064$ & $1.9101$ & $0.0117$ & $-2.4037$ & $0.0088$ & $0.1553$ & $4956$ & $54$ & $3988$ & $64$ & $\dots$ & $\dots$ & $4956$ & $54$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.119$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-0.800$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200514.47$-$420419.0 & 6686510746906118400 & 487040209 & 20070821_2012m40_015 & 20:05:14.47 & $-$42:04:19.0 & $\dots$ & $10.583$ & $10.452$ & $0.723$ & $10.576$ & $-0.4$ & $1.1$ & $1.1$ & $0.5$ & $2.8178$ & $0.0174$ & $0.3549$ & $0.0022$ & $0.3516$ & $0.0022$ & $0.0061$ & $0.3519$ & $0.0021$ & $0.0058$ & $0.3505$ & $0.0014$ & $0.0041$ & $-1.7150$ & $0.0178$ & $11.1557$ & $0.0143$ & $0.0646$ & $6172$ & $68$ & $5914$ & $136$ & $\dots$ & $\dots$ & $6172$ & $68$ & $4.035$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.818$ & $0.146$ & $-0.897$ & $0.190$ & $\dots$ & $\dots$ & $-0.818$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200519.16$-$600540.4 & 6444107736225878528 & 485663692 & 20110902_2002m60_119 & 20:05:19.16 & $-$60:05:40.4 & $\dots$ & $13.060$ & $12.647$ & $1.446$ & $13.061$ & $143.1$ & $0.7$ & $141.9$ & $1.5$ & $0.1742$ & $0.0157$ & $5.7405$ & $0.5174$ & $4.9950$ & $0.3917$ & $0.0784$ & $5.2807$ & $0.4327$ & $0.0819$ & $5.5340$ & $0.4082$ & $0.0738$ & $-2.5960$ & $0.0129$ & $-10.7460$ & $0.0117$ & $0.1657$ & $4320$ & $52$ & $4358$ & $77$ & $\dots$ & $\dots$ & $4320$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.110$ & $-1.030$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.509$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200528.23$-$340047.6 & 6698783147800134016 & 233457551 & 20060518_2007m35_066 & 20:05:28.23 & $-$34:00:47.6 & $\dots$ & $11.912$ & $12.080$ & $0.761$ & $12.215$ & $11.5$ & $1.3$ & $8.7$ & $1.1$ & $2.0623$ & $0.0124$ & $0.4849$ & $0.0029$ & $0.4789$ & $0.0028$ & $0.0059$ & $0.4778$ & $0.0033$ & $0.0069$ & $0.4774$ & $0.0041$ & $0.0086$ & $20.1402$ & $0.0123$ & $18.6574$ & $0.0096$ & $0.1434$ & $6230$ & $83$ & $5897$ & $104$ & $\dots$ & $\dots$ & $6230$ & $83$ & $3.868$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.404$ & $0.316$ & $-0.498$ & $0.110$ & $\dots$ & $\dots$ & $-1.404$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.265$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200529.99$-$201205.4 & 6866199396749624832 & 295917585 & 20060607_2014m20_043 & 20:05:29.99 & $-$20:12:05.4 & $\dots$ & $11.847$ & $11.763$ & $1.182$ & $12.050$ & $-27.2$ & $1.2$ & $-25.3$ & $1.9$ & $1.1178$ & $0.1117$ & $0.8946$ & $0.0894$ & $0.8743$ & $0.0854$ & $0.0977$ & $0.8567$ & $0.0838$ & $0.0978$ & $0.8594$ & $0.1020$ & $0.1187$ & $29.3520$ & $0.1155$ & $-38.8708$ & $0.0804$ & $0.1915$ & $5106$ & $54$ & $5054$ & $94$ & $\dots$ & $\dots$ & $5106$ & $54$ & $3.205$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $-0.744$ & $0.180$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200534.22$-$444347.8 & 6673648964824219776 & 487109862 & 20120620_2008m45_052 & 20:05:34.22 & $-$44:43:47.8 & $\dots$ & $12.874$ & $12.554$ & $1.256$ & $12.875$ & $26.9$ & $0.7$ & $28.7$ & $1.4$ & $0.2494$ & $0.0185$ & $4.0096$ & $0.2974$ & $3.6311$ & $0.2439$ & $0.0672$ & $3.8682$ & $0.2302$ & $0.0595$ & $3.6237$ & $0.4080$ & $0.1126$ & $1.4232$ & $0.0186$ & $-9.2827$ & $0.0115$ & $0.0393$ & $4656$ & $53$ & $4459$ & $77$ & $\dots$ & $\dots$ & $4656$ & $53$ & $0.977$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $-1.367$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.195$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200535.01$-$573556.4 & 6447638719034749696 & 481572018 & 20090611_2002m55_144 & 20:05:35.01 & $-$57:35:56.4 & $\dots$ & $11.670$ & $11.252$ & $1.307$ & $11.597$ & $2.8$ & $0.8$ & $3.0$ & $0.4$ & $0.4606$ & $0.0343$ & $2.1711$ & $0.1617$ & $2.0551$ & $0.1449$ & $0.0705$ & $2.1630$ & $0.1312$ & $0.0607$ & $2.1930$ & $0.1867$ & $0.0851$ & $5.8561$ & $0.0258$ & $-16.2749$ & $0.0289$ & $0.2883$ & $4567$ & $52$ & $4542$ & $77$ & $\dots$ & $\dots$ & $4567$ & $52$ & $1.879$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.110$ & $-0.935$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200538.45$-$213816.9 & 6853765118531913856 & 295595816 & 20090910_2014m20_029 & 20:05:38.45 & $-$21:38:16.9 & $\dots$ & $12.734$ & $12.561$ & $1.470$ & $12.987$ & $-57.4$ & $1.1$ & $-62.5$ & $1.1$ & $0.6719$ & $0.0157$ & $1.4883$ & $0.0348$ & $1.4329$ & $0.0322$ & $0.0225$ & $1.4541$ & $0.0325$ & $0.0223$ & $1.4508$ & $0.0556$ & $0.0383$ & $3.8399$ & $0.0149$ & $-5.1300$ & $0.0102$ & $0.0203$ & $4502$ & $55$ & $4704$ & $65$ & $\dots$ & $\dots$ & $4502$ & $55$ & $1.861$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.138$ & $-0.407$ & $0.090$ & $\dots$ & $\dots$ & $-1.180$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.039$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200544.63$-$591118.1 & 6444406292287881856 & 481474627 & 20081006_2002m60_076 & 20:05:44.63 & $-$59:11:18.1 & $\dots$ & $11.812$ & $11.423$ & $1.429$ & $11.829$ & $-94.8$ & $0.9$ & $-94.8$ & $0.5$ & $0.3203$ & $0.0159$ & $3.1221$ & $0.1550$ & $2.8877$ & $0.1326$ & $0.0459$ & $2.9385$ & $0.1319$ & $0.0449$ & $2.9414$ & $0.1440$ & $0.0489$ & $5.4545$ & $0.0136$ & $-29.1736$ & $0.0138$ & $0.0853$ & $4335$ & $52$ & $4399$ & $77$ & $\dots$ & $\dots$ & $4335$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.108$ & $-0.865$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.489$ & $0.344$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200545.55$-$335128.7 & 6698810566873397888 & 233459608 & 20060528_2007m35_073 & 20:05:45.55 & $-$33:51:28.7 & $\dots$ & $11.179$ & $10.883$ & $1.225$ & $11.190$ & $-35.7$ & $0.8$ & $-36.9$ & $1.1$ & $0.9475$ & $0.0139$ & $1.0554$ & $0.0155$ & $1.0272$ & $0.0147$ & $0.0143$ & $1.0216$ & $0.0148$ & $0.0145$ & $1.0325$ & $0.0167$ & $0.0162$ & $-11.9969$ & $0.0151$ & $-2.1508$ & $0.0119$ & $0.0201$ & $4888$ & $54$ & $4891$ & $65$ & $\dots$ & $\dots$ & $4888$ & $54$ & $2.300$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.112$ & $-0.635$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.172$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200546.53$-$382723.5 & 6693879841337106176 & 232917562 & 20060811_2012m40_066 & 20:05:46.53 & $-$38:27:23.5 & $\dots$ & $12.742$ & $12.460$ & $1.164$ & $12.740$ & $-83.9$ & $1.5$ & $\dots$ & $\dots$ & $0.4727$ & $0.0147$ & $2.1155$ & $0.0658$ & $2.0052$ & $0.0591$ & $0.0295$ & $2.0419$ & $0.0683$ & $0.0335$ & $2.1732$ & $0.0346$ & $0.0159$ & $-4.2823$ & $0.0147$ & $-18.0443$ & $0.0120$ & $-0.0413$ & $5002$ & $53$ & $5186$ & $94$ & $\dots$ & $\dots$ & $5002$ & $53$ & $3.388$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.781$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.712$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200547.64$-$284407.8 & 6750553274836876800 & 234682502 & 20070906_1959m29_089 & 20:05:47.64 & $-$28:44:07.8 & $\dots$ & $10.393$ & $10.042$ & $1.335$ & $10.401$ & $12.9$ & $3.7$ & $5.6$ & $7.6$ & $1.6281$ & $0.0217$ & $0.6142$ & $0.0082$ & $0.6046$ & $0.0079$ & $0.0131$ & $0.6032$ & $0.0087$ & $0.0145$ & $0.5939$ & $0.0148$ & $0.0249$ & $6.9129$ & $0.0216$ & $-3.6985$ & $0.0162$ & $0.1503$ & $4644$ & $67$ & $4733$ & $64$ & $\dots$ & $\dots$ & $4644$ & $67$ & $4.309$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.184$ & $0.672$ & $0.080$ & $\dots$ & $\dots$ & $-1.730$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.142$ & $0.097$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200601.12$-$514731.7 & 6665815395449702016 & 481726466 & 20050806_2018m53_060 & 20:06:01.12 & $-$51:47:31.7 & NTTE & $11.038$ & $10.650$ & $1.481$ & $11.082$ & $83.8$ & $0.5$ & $83.1$ & $0.4$ & $0.2499$ & $0.0149$ & $4.0016$ & $0.2386$ & $3.6245$ & $0.1957$ & $0.0540$ & $3.6496$ & $0.1630$ & $0.0447$ & $3.5362$ & $0.3057$ & $0.0864$ & $8.5162$ & $0.0155$ & $-11.6387$ & $0.0136$ & $0.2685$ & $4477$ & $88$ & $4700$ & $92$ & $4613$ & $123$ & $4341$ & $53$ & $1.242$ & $0.470$ & $0.487$ & $0.043$ & $0.487$ & $0.043$ & $-2.369$ & $0.093$ & $-1.647$ & $0.160$ & $-2.408$ & $0.078$ & $-2.330$ & $0.108$ & $-0.413$ & $0.087$ & $0.327$ & $6.388$ & D & $0.994$ & I & $0.473$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J200603.75$-$633316.7 & 6430349139206212096 & 485701565 & 20060930_2004m65_078 & 20:06:03.75 & $-$63:33:16.7 & $\dots$ & $12.420$ & $12.072$ & $1.352$ & $12.438$ & $89.4$ & $1.0$ & $91.0$ & $1.1$ & $0.1746$ & $0.0131$ & $5.7274$ & $0.4297$ & $4.9850$ & $0.3255$ & $0.0653$ & $5.6915$ & $0.3072$ & $0.0540$ & $5.3098$ & $0.5537$ & $0.1043$ & $4.6786$ & $0.0105$ & $-10.7485$ & $0.0102$ & $-0.3060$ & $4536$ & $54$ & $4801$ & $92$ & $\dots$ & $\dots$ & $4536$ & $54$ & $2.015$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.114$ & $-1.813$ & $0.160$ & $\dots$ & $\dots$ & $-1.960$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200615.88$-$104705.1 & 4190823242544254720 & 299276905 & 20111002_2010m09_022 & 20:06:15.88 & $-$10:47:05.1 & $\dots$ & $11.835$ & $11.461$ & $1.374$ & $11.839$ & $-95.3$ & $0.9$ & $-99.0$ & $0.7$ & $0.2826$ & $0.0210$ & $3.5386$ & $0.2630$ & $3.2404$ & $0.2205$ & $0.0680$ & $3.3434$ & $0.1701$ & $0.0509$ & $3.0576$ & $0.5109$ & $0.1671$ & $4.0796$ & $0.0209$ & $-10.0774$ & $0.0141$ & $0.1493$ & $4668$ & $54$ & $5135$ & $94$ & $\dots$ & $\dots$ & $4668$ & $54$ & $2.694$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.220$ & $0.106$ & $-1.115$ & $0.180$ & $\dots$ & $\dots$ & $-2.220$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200626.45$-$342919.0 & 6698709965856030976 & 233446770 & 20060528_2007m35_093 & 20:06:26.45 & $-$34:29:19.0 & $\dots$ & $10.763$ & $10.664$ & $0.735$ & $10.791$ & $-36.0$ & $1.1$ & $-40.2$ & $1.8$ & $3.4825$ & $0.0656$ & $0.2872$ & $0.0054$ & $0.2850$ & $0.0053$ & $0.0187$ & $0.2832$ & $0.0058$ & $0.0206$ & $\dots$ & $\dots$ & $\dots$ & $24.6738$ & $0.0614$ & $-3.9544$ & $0.0521$ & $0.2207$ & $6342$ & $73$ & $6373$ & $100$ & $\dots$ & $\dots$ & $6342$ & $73$ & $4.293$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.181$ & $-1.075$ & $0.160$ & $\dots$ & $\dots$ & $-1.510$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.554$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J200628.23$-$594955.6 & 6444120659782833792 & 485664326 & 20030809_2019m59_031 & 20:06:28.23 & $-$59:49:55.6 & $\dots$ & $10.628$ & $10.286$ & $1.342$ & $10.648$ & $-16.6$ & $2.6$ & $-16.6$ & $0.5$ & $1.1267$ & $0.0133$ & $0.8875$ & $0.0105$ & $0.8675$ & $0.0100$ & $0.0115$ & $0.8700$ & $0.0085$ & $0.0098$ & $0.8548$ & $0.0167$ & $0.0196$ & $10.8416$ & $0.0118$ & $-20.4527$ & $0.0137$ & $0.4117$ & $4493$ & $52$ & $4554$ & $49$ & $\dots$ & $\dots$ & $4493$ & $52$ & $2.986$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $-0.018$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.193$ & $0.069$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200628.66$-$340034.7 & 6698794662610598016 & 233457800 & 20051010_2001m34_113 & 20:06:28.66 & $-$34:00:34.7 & $\dots$ & $11.074$ & $10.953$ & $0.731$ & $11.079$ & $-16.9$ & $0.9$ & $-15.9$ & $1.4$ & $4.8663$ & $0.0184$ & $0.2055$ & $0.0008$ & $0.2044$ & $0.0008$ & $0.0038$ & $0.2041$ & $0.0007$ & $0.0036$ & $0.2038$ & $0.0010$ & $0.0051$ & $19.2932$ & $0.0178$ & $14.5241$ & $0.0139$ & $-0.0346$ & $6393$ & $69$ & $5743$ & $136$ & $\dots$ & $\dots$ & $6393$ & $69$ & $3.650$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.144$ & $-0.888$ & $0.190$ & $\dots$ & $\dots$ & $-1.030$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200630.40$-$490004.0 & 6667519187499925504 & $\dots$ & 20060820_2004m50_078 & 20:06:30.40 & $-$49:00:04.0 & GEMS & $12.388$ & $12.278$ & $0.664$ & $12.386$ & $-93.2$ & $2.5$ & $\dots$ & $\dots$ & $2.3241$ & $0.0175$ & $0.4303$ & $0.0032$ & $0.4255$ & $0.0032$ & $0.0074$ & $0.4250$ & $0.0027$ & $0.0064$ & $0.4260$ & $0.0080$ & $0.0187$ & $49.0041$ & $0.0147$ & $-176.5362$ & $0.0114$ & $0.1415$ & $6368$ & $28$ & $5684$ & $654$ & $6368$ & $28$ & $\dots$ & $\dots$ & $4.478$ & $0.670$ & $4.370$ & $0.177$ & $4.370$ & $0.177$ & $-1.611$ & $0.110$ & $-2.030$ & $0.500$ & $-1.611$ & $0.110$ & $\dots$ & $\dots$ & $0.887$ & $0.097$ & $0.887$ & $7.706$ & D & $0.965$ & C & $0.674$ & $0.616$ & $0.233$ & $0.037$ & $0.233$ & $0.037$ & D & $0.986$ & $22$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J200631.35$-$561225.0 & 6472024851849737088 & 481544429 & 20120919_2002m55_099 & 20:06:31.35 & $-$56:12:25.0 & $\dots$ & $12.704$ & $12.358$ & $1.330$ & $12.714$ & $1.4$ & $1.0$ & $1.9$ & $1.2$ & $0.2162$ & $0.0119$ & $4.6253$ & $0.2546$ & $4.1288$ & $0.2029$ & $0.0491$ & $4.3042$ & $0.2069$ & $0.0481$ & $4.1850$ & $0.3999$ & $0.0956$ & $-6.3912$ & $0.0090$ & $-9.9169$ & $0.0104$ & $0.3742$ & $4559$ & $53$ & $4604$ & $77$ & $\dots$ & $\dots$ & $4559$ & $53$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.110$ & $-1.444$ & $0.170$ & $\dots$ & $\dots$ & $-1.720$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.542$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200634.39$-$405614.6 & 6687423685153996160 & 487049297 & 20060606_2012m40_143 & 20:06:34.39 & $-$40:56:14.6 & $\dots$ & $11.826$ & $11.742$ & $0.678$ & $11.854$ & $-3.0$ & $0.9$ & $-10.8$ & $4.3$ & $2.8071$ & $0.0290$ & $0.3562$ & $0.0037$ & $0.3530$ & $0.0036$ & $0.0102$ & $0.3502$ & $0.0034$ & $0.0096$ & $0.3467$ & $0.0064$ & $0.0186$ & $17.8288$ & $0.0294$ & $-31.1039$ & $0.0251$ & $0.2600$ & $6321$ & $76$ & $5427$ & $94$ & $\dots$ & $\dots$ & $6321$ & $76$ & $3.205$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.221$ & $-1.263$ & $0.180$ & $\dots$ & $\dots$ & $-1.550$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200638.03$-$601704.7 & 6444090659435912448 & 485663881 & 20090709_2002m60_133 & 20:06:38.03 & $-$60:17:04.7 & $\dots$ & $11.946$ & $11.611$ & $1.143$ & $11.882$ & $61.0$ & $1.1$ & $61.3$ & $0.4$ & $0.9779$ & $0.0143$ & $1.0226$ & $0.0150$ & $0.9961$ & $0.0142$ & $0.0142$ & $0.9957$ & $0.0164$ & $0.0164$ & $0.9834$ & $0.0162$ & $0.0165$ & $-3.8758$ & $0.0120$ & $-13.6359$ & $0.0131$ & $0.1237$ & $4902$ & $53$ & $4907$ & $65$ & $\dots$ & $\dots$ & $4902$ & $53$ & $3.585$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $-0.531$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200638.23$-$551126.8 & 6472832344357849728 & 481547925 & 20120623_2002m55_096 & 20:06:38.23 & $-$55:11:26.8 & $\dots$ & $12.462$ & $12.156$ & $1.250$ & $12.475$ & $8.8$ & $0.6$ & $16.4$ & $2.9$ & $0.3353$ & $0.0161$ & $2.9824$ & $0.1432$ & $2.7678$ & $0.1233$ & $0.0446$ & $2.8743$ & $0.1689$ & $0.0587$ & $3.2974$ & $0.3282$ & $0.0995$ & $-4.4871$ & $0.0151$ & $-8.5550$ & $0.0138$ & $0.0949$ & $4689$ & $53$ & $4722$ & $77$ & $\dots$ & $\dots$ & $4689$ & $53$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.110$ & $-1.194$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.506$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200643.35$-$300626.3 & 6749522070370676736 & 234633528 & 20090502_1959m29_116 & 20:06:43.35 & $-$30:06:26.3 & $\dots$ & $12.242$ & $11.777$ & $1.319$ & $12.128$ & $-130.5$ & $1.5$ & $-129.0$ & $0.8$ & $0.6981$ & $0.0161$ & $1.4325$ & $0.0330$ & $1.3810$ & $0.0307$ & $0.0222$ & $1.3729$ & $0.0287$ & $0.0209$ & $1.3685$ & $0.0556$ & $0.0406$ & $1.4880$ & $0.0164$ & $-5.0786$ & $0.0111$ & $-0.0584$ & $4754$ & $53$ & $5161$ & $74$ & $\dots$ & $\dots$ & $4754$ & $53$ & $2.599$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $-0.486$ & $0.110$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.333$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200643.85$-$713923.6 & 6422182688390641920 & 484158486 & 20100618_2010m70_050 & 20:06:43.85 & $-$71:39:23.6 & $\dots$ & $12.957$ & $12.599$ & $1.426$ & $13.003$ & $47.7$ & $1.7$ & $50.2$ & $0.8$ & $0.1554$ & $0.0104$ & $6.4350$ & $0.4307$ & $5.5127$ & $0.3161$ & $0.0573$ & $5.7254$ & $0.2678$ & $0.0468$ & $5.5734$ & $0.2331$ & $0.0418$ & $-8.1639$ & $0.0086$ & $-2.8530$ & $0.0127$ & $-0.2155$ & $4437$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4437$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.131$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.880$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200646.80$-$265442.5 & 6846999552905991296 & 235174231 & 20060819_2006m25_148 & 20:06:46.80 & $-$26:54:42.5 & $\dots$ & $12.586$ & $12.226$ & $1.316$ & $12.575$ & $70.0$ & $1.3$ & $74.3$ & $1.5$ & $0.4373$ & $0.0123$ & $2.2868$ & $0.0643$ & $2.1584$ & $0.0573$ & $0.0265$ & $2.2068$ & $0.0603$ & $0.0273$ & $2.1780$ & $0.1050$ & $0.0482$ & $-2.7455$ & $0.0126$ & $-6.5350$ & $0.0097$ & $0.2412$ & $4707$ & $52$ & $4754$ & $65$ & $\dots$ & $\dots$ & $4707$ & $52$ & $2.033$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.460$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.148$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200649.59$-$251753.1 & 6850631579111300608 & 235429359 & 20110527_2006m25_054 & 20:06:49.59 & $-$25:17:53.1 & $\dots$ & $12.387$ & $11.901$ & $1.582$ & $12.389$ & $-167.1$ & $0.7$ & $\dots$ & $\dots$ & $0.1726$ & $0.0152$ & $5.7937$ & $0.5102$ & $5.0352$ & $0.3854$ & $0.0765$ & $4.6531$ & $0.4253$ & $0.0914$ & $5.1028$ & $0.5933$ & $0.1163$ & $10.7051$ & $0.0145$ & $-6.8257$ & $0.0102$ & $0.1997$ & $4269$ & $52$ & $4440$ & $77$ & $\dots$ & $\dots$ & $4269$ & $52$ & $0.670$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.114$ & $-1.288$ & $0.170$ & $\dots$ & $\dots$ & $-1.350$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.081$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200656.99$-$204253.4 & 6865937231945058304 & 295619721 & 20060814_2014m20_036 & 20:06:56.99 & $-$20:42:53.4 & $\dots$ & $13.020$ & $12.684$ & $1.258$ & $13.006$ & $119.0$ & $2.3$ & $110.3$ & $3.9$ & $1.3391$ & $0.0172$ & $0.7468$ & $0.0096$ & $0.7325$ & $0.0092$ & $0.0126$ & $0.7358$ & $0.0092$ & $0.0125$ & $0.7352$ & $0.0096$ & $0.0131$ & $-24.5135$ & $0.0178$ & $-27.7500$ & $0.0132$ & $0.2435$ & $4974$ & $54$ & $4004$ & $87$ & $\dots$ & $\dots$ & $4974$ & $54$ & $4.750$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $-0.757$ & $0.160$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.685$ & $0.343$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200702.01$-$292724.3 & 6749623637755597568 & 234644274 & 20090918_1959m29_099 & 20:07:02.01 & $-$29:27:24.3 & $\dots$ & $12.225$ & $11.835$ & $1.450$ & $12.251$ & $-47.4$ & $0.5$ & $-46.3$ & $2.9$ & $0.3884$ & $0.0123$ & $2.5747$ & $0.0815$ & $2.4131$ & $0.0716$ & $0.0297$ & $2.3968$ & $0.0725$ & $0.0303$ & $2.4241$ & $0.1542$ & $0.0636$ & $9.4678$ & $0.0128$ & $-6.8128$ & $0.0101$ & $0.1909$ & $4433$ & $52$ & $4550$ & $68$ & $\dots$ & $\dots$ & $4433$ & $52$ & $1.797$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.883$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200703.09$-$265755.4 & 6846998178516439936 & 235173679 & 20080901_2006m25_149 & 20:07:03.09 & $-$26:57:55.4 & $\dots$ & $11.767$ & $11.447$ & $1.437$ & $11.856$ & $-33.9$ & $1.8$ & $-33.6$ & $1.5$ & $0.9167$ & $0.0159$ & $1.0909$ & $0.0189$ & $1.0608$ & $0.0179$ & $0.0169$ & $1.0547$ & $0.0162$ & $0.0153$ & $1.0642$ & $0.0340$ & $0.0319$ & $7.1569$ & $0.0165$ & $0.8804$ & $0.0126$ & $0.2233$ & $4490$ & $55$ & $4793$ & $64$ & $\dots$ & $\dots$ & $4490$ & $55$ & $3.956$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $0.362$ & $0.080$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.097$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200706.98$-$365031.6 & 6697109725462424704 & 232954949 & 20110903_2017m35_023 & 20:07:06.98 & $-$36:50:31.6 & $\dots$ & $12.152$ & $11.794$ & $1.358$ & $12.164$ & $-95.5$ & $0.5$ & $-97.4$ & $0.7$ & $0.2277$ & $0.0152$ & $4.3917$ & $0.2932$ & $3.9417$ & $0.2362$ & $0.0599$ & $3.9960$ & $0.2240$ & $0.0561$ & $4.0075$ & $0.3285$ & $0.0820$ & $-0.4766$ & $0.0144$ & $-8.9660$ & $0.0119$ & $0.0603$ & $4551$ & $53$ & $4672$ & $77$ & $\dots$ & $\dots$ & $4551$ & $53$ & $0.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.104$ & $-1.474$ & $0.170$ & $\dots$ & $\dots$ & $-1.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200709.60$-$103002.9 & 4190859698226677376 & 299358783 & 20111002_2010m09_128 & 20:07:09.60 & $-$10:30:02.9 & $\dots$ & $11.588$ & $11.248$ & $1.300$ & $11.590$ & $-34.9$ & $1.0$ & $\dots$ & $\dots$ & $0.8461$ & $0.0190$ & $1.1819$ & $0.0265$ & $1.1467$ & $0.0250$ & $0.0218$ & $1.1458$ & $0.0251$ & $0.0219$ & $1.1658$ & $0.0370$ & $0.0317$ & $-13.0599$ & $0.0193$ & $-8.8932$ & $0.0130$ & $0.1107$ & $4771$ & $52$ & $5122$ & $74$ & $\dots$ & $\dots$ & $4771$ & $52$ & $3.180$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.513$ & $0.110$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.577$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200710.34$-$374403.6 & 6696996273903932288 & 232927240 & 20060527_2001m40_083 & 20:07:10.34 & $-$37:44:03.6 & $\dots$ & $11.415$ & $11.058$ & $1.395$ & $11.446$ & $91.9$ & $1.2$ & $92.0$ & $0.4$ & $0.5087$ & $0.0156$ & $1.9658$ & $0.0603$ & $1.8702$ & $0.0546$ & $0.0292$ & $1.8675$ & $0.0517$ & $0.0277$ & $1.8588$ & $0.0553$ & $0.0297$ & $-8.2202$ & $0.0155$ & $-5.0469$ & $0.0114$ & $-0.1345$ & $4483$ & $52$ & $4438$ & $77$ & $\dots$ & $\dots$ & $4483$ & $52$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.851$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200718.84$-$092026.5 & 4191559915335500416 & 299389589 & 20111002_2010m09_064 & 20:07:18.84 & $-$09:20:26.5 & $\dots$ & $11.361$ & $10.983$ & $1.390$ & $11.369$ & $-40.7$ & $0.9$ & $-41.1$ & $0.5$ & $1.1239$ & $0.0209$ & $0.8898$ & $0.0165$ & $0.8696$ & $0.0158$ & $0.0182$ & $0.8687$ & $0.0159$ & $0.0184$ & $0.8730$ & $0.0256$ & $0.0293$ & $-12.4596$ & $0.0210$ & $0.0678$ & $0.0138$ & $0.1336$ & $4594$ & $52$ & $4934$ & $77$ & $\dots$ & $\dots$ & $4594$ & $52$ & $2.832$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.689$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.430$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200736.88$-$633650.4 & 6430334776835522432 & 485703822 & 20040704_2024m65_058 & 20:07:36.88 & $-$63:36:50.4 & SOAR & $12.523$ & $12.282$ & $1.057$ & $12.519$ & $192.8$ & $1.4$ & $192.7$ & $0.7$ & $0.2549$ & $0.0127$ & $3.9231$ & $0.1955$ & $3.5600$ & $0.1610$ & $0.0452$ & $3.6262$ & $0.1367$ & $0.0377$ & $3.9126$ & $0.3235$ & $0.0827$ & $1.1378$ & $0.0097$ & $-19.7831$ & $0.0100$ & $-0.2873$ & $5140$ & $47$ & $4752$ & $92$ & $5123$ & $30$ & $5157$ & $63$ & $1.410$ & $0.470$ & $1.906$ & $0.242$ & $1.906$ & $0.242$ & $-2.575$ & $0.113$ & $-2.451$ & $0.160$ & $-2.579$ & $0.076$ & $-2.570$ & $0.149$ & $-0.221$ & $0.106$ & $-0.121$ & $5.734$ & D & $0.988$ & I & $0.479$ & $0.255$ & $0.276$ & $0.044$ & $0.276$ & $0.044$ & D & $0.982$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J200740.90$-$283652.3 & 6750530292470113920 & 234684002 & 20090825_1959m29_098 & 20:07:40.90 & $-$28:36:52.3 & $\dots$ & $12.180$ & $11.941$ & $1.261$ & $12.264$ & $-54.1$ & $1.3$ & $-55.9$ & $0.6$ & $0.6354$ & $0.0131$ & $1.5738$ & $0.0324$ & $1.5119$ & $0.0299$ & $0.0198$ & $1.5124$ & $0.0261$ & $0.0172$ & $1.5587$ & $0.0659$ & $0.0423$ & $12.1748$ & $0.0131$ & $-3.1043$ & $0.0090$ & $0.0632$ & $4771$ & $59$ & $4721$ & $77$ & $\dots$ & $\dots$ & $4771$ & $59$ & $3.113$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.176$ & $-0.891$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.757$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200754.66$-$254249.9 & 6850184425774422400 & 235231607 & 20110527_2006m25_037 & 20:07:54.66 & $-$25:42:49.9 & $\dots$ & $12.310$ & $11.931$ & $1.379$ & $12.311$ & $-133.0$ & $0.7$ & $-135.1$ & $0.4$ & $0.3382$ & $0.0149$ & $2.9568$ & $0.1303$ & $2.7457$ & $0.1123$ & $0.0409$ & $2.7407$ & $0.0930$ & $0.0339$ & $2.6192$ & $0.1669$ & $0.0637$ & $14.9014$ & $0.0149$ & $-20.6350$ & $0.0116$ & $0.0760$ & $4619$ & $53$ & $4673$ & $77$ & $\dots$ & $\dots$ & $4619$ & $53$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.106$ & $-1.185$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200758.92$-$415448.4 & 6686480716494837120 & 487045124 & 20070526_2012m40_009 & 20:07:58.92 & $-$41:54:48.4 & $\dots$ & $10.828$ & $10.622$ & $1.069$ & $10.863$ & $-120.5$ & $0.7$ & $-120.7$ & $0.2$ & $1.0092$ & $0.0149$ & $0.9909$ & $0.0146$ & $0.9660$ & $0.0139$ & $0.0144$ & $0.9662$ & $0.0152$ & $0.0157$ & $0.9670$ & $0.0263$ & $0.0272$ & $10.2277$ & $0.0138$ & $-4.7145$ & $0.0110$ & $0.1482$ & $5125$ & $54$ & $4964$ & $68$ & $\dots$ & $\dots$ & $5125$ & $54$ & $2.494$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.861$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200806.84$-$501056.3 & 6667085193941343360 & 481764927 & 20090710_2004m50_117 & 20:08:06.84 & $-$50:10:56.3 & $\dots$ & $11.704$ & $11.343$ & $1.421$ & $11.744$ & $32.8$ & $0.6$ & $32.0$ & $0.4$ & $0.3344$ & $0.0391$ & $2.9904$ & $0.3497$ & $2.7747$ & $0.3010$ & $0.1085$ & $2.6493$ & $0.2616$ & $0.0987$ & $2.9047$ & $0.1156$ & $0.0398$ & $-4.0267$ & $0.0332$ & $-0.7984$ & $0.0281$ & $-0.0372$ & $4360$ & $52$ & $4330$ & $77$ & $\dots$ & $\dots$ & $4360$ & $52$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-0.799$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200821.48$-$230852.5 & 6851869285606877184 & 235769057 & 20040529_2016m23_045 & 20:08:21.48 & $-$23:08:52.5 & $\dots$ & $12.700$ & $12.328$ & $1.404$ & $12.721$ & $23.2$ & $3.7$ & $29.6$ & $0.7$ & $0.4763$ & $0.0140$ & $2.0995$ & $0.0617$ & $1.9908$ & $0.0555$ & $0.0279$ & $2.0342$ & $0.0506$ & $0.0249$ & $2.0522$ & $0.1535$ & $0.0748$ & $6.7001$ & $0.0139$ & $2.5104$ & $0.0096$ & $0.0748$ & $4598$ & $52$ & $5080$ & $64$ & $\dots$ & $\dots$ & $4598$ & $52$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $0.132$ & $0.080$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.238$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200825.60$-$264427.0 & 6847093904746725888 & 235539020 & 20060524_2019m25_028 & 20:08:25.60 & $-$26:44:27.0 & $\dots$ & $11.438$ & $10.987$ & $1.563$ & $11.464$ & $-68.5$ & $1.0$ & $-70.6$ & $0.3$ & $0.2228$ & $0.0191$ & $4.4883$ & $0.3848$ & $4.0193$ & $0.3086$ & $0.0768$ & $3.9259$ & $0.2238$ & $0.0570$ & $3.4282$ & $0.4860$ & $0.1418$ & $0.1095$ & $0.0178$ & $-3.3694$ & $0.0120$ & $0.0571$ & $4283$ & $52$ & $4485$ & $77$ & $\dots$ & $\dots$ & $4283$ & $52$ & $1.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $-1.143$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200826.87$-$253849.5 & 6850560149513012096 & 235588566 & 20080528_2006m25_028 & 20:08:26.87 & $-$25:38:49.5 & $\dots$ & $11.426$ & $11.001$ & $1.517$ & $11.453$ & $59.4$ & $0.7$ & $60.1$ & $0.3$ & $1.0478$ & $0.0233$ & $0.9544$ & $0.0212$ & $0.9313$ & $0.0202$ & $0.0217$ & $0.9201$ & $0.0194$ & $0.0211$ & $0.9307$ & $0.0210$ & $0.0226$ & $-2.4122$ & $0.0194$ & $2.7250$ & $0.0142$ & $-0.0191$ & $4383$ & $53$ & $4673$ & $49$ & $\dots$ & $\dots$ & $4383$ & $53$ & $3.205$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.112$ & $0.201$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.087$ & $0.083$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200827.38$-$294024.4 & 6749651817038698880 & 234829385 & 20060528_2013m30_058 & 20:08:27.38 & $-$29:40:24.4 & $\dots$ & $10.821$ & $10.712$ & $0.720$ & $10.835$ & $-25.9$ & $1.1$ & $-24.0$ & $0.5$ & $4.1766$ & $0.0158$ & $0.2394$ & $0.0009$ & $0.2379$ & $0.0009$ & $0.0038$ & $0.2376$ & $0.0008$ & $0.0033$ & $0.2369$ & $0.0012$ & $0.0052$ & $50.4647$ & $0.0164$ & $-30.1944$ & $0.0125$ & $0.1348$ & $6455$ & $69$ & $5776$ & $94$ & $\dots$ & $\dots$ & $6455$ & $69$ & $3.569$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.144$ & $-0.770$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200827.44$-$080455.9 & 4216518004653097728 & 300372878 & 20120513_2010m09_073 & 20:08:27.44 & $-$08:04:55.9 & $\dots$ & $11.678$ & $11.406$ & $1.130$ & $11.672$ & $-49.0$ & $0.9$ & $\dots$ & $\dots$ & $0.7222$ & $0.0192$ & $1.3847$ & $0.0368$ & $1.3365$ & $0.0343$ & $0.0257$ & $1.3321$ & $0.0349$ & $0.0262$ & $1.3478$ & $0.0536$ & $0.0398$ & $1.7356$ & $0.0200$ & $-1.2009$ & $0.0145$ & $0.2653$ & $5105$ & $54$ & $5123$ & $94$ & $\dots$ & $\dots$ & $5105$ & $54$ & $2.211$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.904$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.221$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200828.64$-$363152.5 & 6697495963281680128 & 233509869 & 20060518_2007m35_135 & 20:08:28.64 & $-$36:31:52.5 & $\dots$ & $11.989$ & $11.660$ & $1.281$ & $11.993$ & $-25.9$ & $0.7$ & $-28.2$ & $8.1$ & $0.6056$ & $0.0159$ & $1.6513$ & $0.0434$ & $1.5833$ & $0.0399$ & $0.0252$ & $1.5726$ & $0.0395$ & $0.0251$ & $1.5754$ & $0.0527$ & $0.0335$ & $1.2792$ & $0.0164$ & $-12.4539$ & $0.0129$ & $-0.0398$ & $4666$ & $52$ & $4699$ & $77$ & $\dots$ & $\dots$ & $4666$ & $52$ & $2.220$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.641$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.161$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200830.32$-$561549.2 & 6471974656568861184 & 481546518 & 20090525_2002m55_139 & 20:08:30.32 & $-$56:15:49.2 & $\dots$ & $11.244$ & $11.568$ & $0.850$ & $11.730$ & $-2.9$ & $5.4$ & $\dots$ & $\dots$ & $2.4314$ & $0.0176$ & $0.4113$ & $0.0030$ & $0.4069$ & $0.0029$ & $0.0072$ & $0.4050$ & $0.0027$ & $0.0067$ & $\dots$ & $\dots$ & $\dots$ & $0.1812$ & $0.0133$ & $-23.1032$ & $0.0146$ & $0.2129$ & $5737$ & $135$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5737$ & $135$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.437$ & $0.379$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-2.437$ & $0.379$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.360$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J200857.29$-$184458.6 & 6866809350824722176 & 296310158 & 20050906_2001m16_132 & 20:08:57.29 & $-$18:44:58.6 & $\dots$ & $12.619$ & $12.427$ & $0.858$ & $12.591$ & $34.7$ & $1.0$ & $32.6$ & $2.2$ & $2.7711$ & $0.0196$ & $0.3609$ & $0.0026$ & $0.3575$ & $0.0025$ & $0.0070$ & $0.3570$ & $0.0021$ & $0.0060$ & $0.3579$ & $0.0029$ & $0.0082$ & $29.1799$ & $0.0197$ & $-88.7797$ & $0.0125$ & $0.2159$ & $5860$ & $68$ & $5457$ & $94$ & $\dots$ & $\dots$ & $5860$ & $68$ & $3.263$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.973$ & $0.128$ & $-1.225$ & $0.180$ & $\dots$ & $\dots$ & $-0.973$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200901.81$-$445146.2 & 6673456966903194880 & 487123632 & 20080702_2008m45_119 & 20:09:01.81 & $-$44:51:46.2 & $\dots$ & $9.409$ & $9.724$ & $0.676$ & $9.835$ & $-15.9$ & $1.0$ & $\dots$ & $\dots$ & $5.5566$ & $0.3208$ & $0.1800$ & $0.0104$ & $0.1791$ & $0.0103$ & $0.0575$ & $0.1740$ & $0.0103$ & $0.0591$ & $0.1772$ & $0.0146$ & $0.0824$ & $9.8006$ & $0.3153$ & $-37.6266$ & $0.2480$ & $0.1772$ & $6240$ & $111$ & $5939$ & $57$ & $\dots$ & $\dots$ & $6240$ & $111$ & $3.868$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.676$ & $0.503$ & $-0.119$ & $0.090$ & $\dots$ & $\dots$ & $-1.676$ & $0.503$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.087$ & $0.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200901.99$-$055658.7 & 4220061524471564800 & 302079674 & 20120521_2019m05_033 & 20:09:01.99 & $-$05:56:58.7 & $\dots$ & $11.276$ & $10.961$ & $1.274$ & $11.290$ & $-637.8$ & $26.2$ & $-83.7$ & $0.3$ & $0.5321$ & $0.0187$ & $1.8793$ & $0.0660$ & $1.7918$ & $0.0600$ & $0.0335$ & $1.7709$ & $0.0713$ & $0.0403$ & $1.8723$ & $0.0674$ & $0.0360$ & $-8.8226$ & $0.0187$ & $-0.1135$ & $0.0118$ & $0.0932$ & $4724$ & $52$ & $4008$ & $119$ & $\dots$ & $\dots$ & $4724$ & $52$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.102$ & $0.815$ & $0.140$ & $\dots$ & $\dots$ & $-1.100$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200907.06$-$230119.8 & 6853372764680191488 & 235770097 & 20040529_2016m23_047 & 20:09:07.06 & $-$23:01:19.8 & $\dots$ & $13.005$ & $12.707$ & $1.250$ & $13.025$ & $142.0$ & $2.1$ & $141.5$ & $1.2$ & $0.4599$ & $0.0143$ & $2.1744$ & $0.0676$ & $2.0580$ & $0.0606$ & $0.0294$ & $2.1053$ & $0.0600$ & $0.0285$ & $2.1322$ & $0.1285$ & $0.0603$ & $-1.7758$ & $0.0162$ & $-33.8191$ & $0.0101$ & $0.0425$ & $4901$ & $53$ & $5544$ & $76$ & $\dots$ & $\dots$ & $4901$ & $53$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $0.322$ & $0.100$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.027$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200908.39$-$354022.1 & 6697744182329352576 & 233519841 & 20051010_2001m34_130 & 20:09:08.39 & $-$35:40:22.1 & $\dots$ & $12.630$ & $13.051$ & $0.975$ & $13.256$ & $-27.1$ & $1.9$ & $\dots$ & $\dots$ & $2.4040$ & $0.0184$ & $0.4160$ & $0.0032$ & $0.4115$ & $0.0031$ & $0.0076$ & $0.4098$ & $0.0029$ & $0.0071$ & $\dots$ & $\dots$ & $\dots$ & $7.6759$ & $0.0182$ & $-7.9987$ & $0.0147$ & $0.0841$ & $5504$ & $121$ & $5579$ & $104$ & $\dots$ & $\dots$ & $5504$ & $121$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.504$ & $0.177$ & $-0.377$ & $0.110$ & $\dots$ & $\dots$ & $-1.504$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J200910.71$-$283756.7 & 6750520667445158144 & 234870142 & 20090502_1959m29_099 & 20:09:10.71 & $-$28:37:56.7 & SOAR & $12.144$ & $11.860$ & $1.160$ & $12.138$ & $23.8$ & $0.7$ & $22.2$ & $0.5$ & $0.4143$ & $0.0114$ & $2.4137$ & $0.0664$ & $2.2712$ & $0.0588$ & $0.0259$ & $2.1703$ & $0.0389$ & $0.0179$ & $2.2110$ & $0.1157$ & $0.0523$ & $-19.5570$ & $0.0116$ & $-41.5442$ & $0.0090$ & $0.1782$ & $5058$ & $43$ & $4392$ & $92$ & $5086$ & $31$ & $5029$ & $55$ & $0.910$ & $0.470$ & $2.189$ & $0.084$ & $2.189$ & $0.084$ & $-2.173$ & $0.105$ & $-2.372$ & $0.160$ & $-2.185$ & $0.103$ & $-2.160$ & $0.106$ & $0.350$ & $0.120$ & $0.360$ & $6.617$ & D & $0.997$ & I & $0.500$ & $0.166$ & $0.099$ & $0.042$ & $0.099$ & $0.042$ & D & $0.995$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J200911.64$-$315529.2 & 6700763166381557888 & 234697803 & 20080623_1959m29_134 & 20:09:11.64 & $-$31:55:29.2 & $\dots$ & $11.515$ & $11.291$ & $1.066$ & $11.531$ & $-15.2$ & $1.2$ & $-21.2$ & $0.6$ & $0.8419$ & $0.0200$ & $1.1878$ & $0.0282$ & $1.1522$ & $0.0266$ & $0.0230$ & $1.1499$ & $0.0246$ & $0.0214$ & $1.1732$ & $0.0474$ & $0.0404$ & $1.9397$ & $0.0207$ & $-21.0356$ & $0.0161$ & $0.1038$ & $5382$ & $55$ & $5426$ & $94$ & $\dots$ & $\dots$ & $5382$ & $55$ & $2.772$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.110$ & $-0.913$ & $0.180$ & $\dots$ & $\dots$ & $-1.020$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200915.58$-$335308.9 & 6700250725243913344 & 233639385 & 20110903_2017m35_062 & 20:09:15.58 & $-$33:53:08.9 & $\dots$ & $12.261$ & $11.947$ & $1.453$ & $12.365$ & $10.0$ & $0.6$ & $8.4$ & $1.0$ & $0.1493$ & $0.0139$ & $6.6979$ & $0.6236$ & $5.7045$ & $0.4523$ & $0.0793$ & $5.4667$ & $0.5008$ & $0.0916$ & $5.0784$ & $0.5281$ & $0.1040$ & $1.3288$ & $0.0139$ & $-11.3496$ & $0.0096$ & $0.0229$ & $4459$ & $65$ & $4649$ & $68$ & $\dots$ & $\dots$ & $4459$ & $65$ & $1.279$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.228$ & $-1.468$ & $0.140$ & $\dots$ & $\dots$ & $-1.960$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200919.87$-$484054.6 & 6667506306894443264 & 481778675 & 20060820_2004m50_081 & 20:09:19.87 & $-$48:40:54.6 & $\dots$ & $13.077$ & $12.769$ & $1.279$ & $13.101$ & $-11.0$ & $2.0$ & $-10.4$ & $2.5$ & $0.2297$ & $0.0176$ & $4.3535$ & $0.3336$ & $3.9108$ & $0.2692$ & $0.0688$ & $4.0291$ & $0.3319$ & $0.0824$ & $3.6793$ & $0.4669$ & $0.1269$ & $9.6663$ & $0.0166$ & $-14.7499$ & $0.0138$ & $-0.0143$ & $4651$ & $56$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4651$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.141$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.390$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200930.88$-$283620.2 & 6845846848109034240 & 234870980 & 20060722_1959m29_100 & 20:09:30.88 & $-$28:36:20.2 & $\dots$ & $12.345$ & $12.153$ & $1.352$ & $12.520$ & $-125.2$ & $2.6$ & $-126.6$ & $0.5$ & $0.4229$ & $0.0108$ & $2.3646$ & $0.0604$ & $2.2277$ & $0.0536$ & $0.0241$ & $2.2727$ & $0.0568$ & $0.0250$ & $2.2779$ & $0.0635$ & $0.0279$ & $1.8167$ & $0.0113$ & $-8.5272$ & $0.0088$ & $0.1847$ & $4618$ & $53$ & $5087$ & $160$ & $\dots$ & $\dots$ & $4618$ & $53$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.110$ & $0.132$ & $0.140$ & $\dots$ & $\dots$ & $-0.930$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.082$ & $0.341$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200933.90$-$341027.0 & 6700230899674742528 & $\dots$ & 20090501_2017m35_058 & 20:09:33.90 & $-$34:10:27.0 & NTTE & $11.784$ & $11.211$ & $1.712$ & $11.774$ & $33.7$ & $1.0$ & $27.8$ & $1.1$ & $0.1347$ & $0.0168$ & $7.4239$ & $0.9259$ & $6.2228$ & $0.6505$ & $0.1045$ & $5.8668$ & $0.7074$ & $0.1206$ & $5.9088$ & $0.2029$ & $0.0343$ & $-8.0802$ & $0.0191$ & $-16.8484$ & $0.0149$ & $0.1436$ & $4255$ & $54$ & $4245$ & $92$ & $4255$ & $54$ & $\dots$ & $\dots$ & $0.996$ & $0.470$ & $0.590$ & $0.143$ & $0.590$ & $0.143$ & $-2.843$ & $0.084$ & $-1.840$ & $0.160$ & $-2.843$ & $0.084$ & $\dots$ & $\dots$ & $-0.844$ & $0.126$ & $-0.084$ & $5.503$ & D & $0.968$ & I & $0.228$ & $0.378$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $74$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J200937.52$-$201832.0 & 6866329448358480896 & 296107847 & 20090910_2014m20_049 & 20:09:37.52 & $-$20:18:32.0 & $\dots$ & $13.392$ & $12.955$ & $1.541$ & $13.420$ & $37.9$ & $1.0$ & $36.4$ & $0.9$ & $0.2147$ & $0.0179$ & $4.6577$ & $0.3883$ & $4.1545$ & $0.3090$ & $0.0744$ & $4.1029$ & $0.2815$ & $0.0686$ & $3.9842$ & $0.3024$ & $0.0759$ & $2.6565$ & $0.0188$ & $-5.5326$ & $0.0141$ & $0.2600$ & $4330$ & $54$ & $4344$ & $77$ & $\dots$ & $\dots$ & $4330$ & $54$ & $0.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.138$ & $-1.411$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.320$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200944.27$-$180034.2 & 6873623196180391680 & 296331504 & 20090908_2014m20_069 & 20:09:44.27 & $-$18:00:34.2 & $\dots$ & $11.310$ & $11.034$ & $1.408$ & $11.428$ & $-89.6$ & $1.7$ & $\dots$ & $\dots$ & $1.9616$ & $0.0266$ & $0.5098$ & $0.0069$ & $0.5031$ & $0.0067$ & $0.0134$ & $0.5013$ & $0.0074$ & $0.0148$ & $0.5035$ & $0.0154$ & $0.0305$ & $0.0734$ & $0.0258$ & $-3.4177$ & $0.0173$ & $0.1524$ & $4539$ & $56$ & $4595$ & $64$ & $\dots$ & $\dots$ & $4539$ & $56$ & $3.731$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.138$ & $0.491$ & $0.080$ & $\dots$ & $\dots$ & $-1.120$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.062$ & $0.078$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200946.46$-$384723.1 & 6693705018987513472 & 232987147 & 20090814_2012m40_072 & 20:09:46.46 & $-$38:47:23.1 & $\dots$ & $12.592$ & $12.186$ & $1.379$ & $12.566$ & $-109.6$ & $7.2$ & $-124.5$ & $3.3$ & $0.7805$ & $0.0132$ & $1.2812$ & $0.0217$ & $1.2399$ & $0.0203$ & $0.0164$ & $1.2617$ & $0.0217$ & $0.0172$ & $1.2665$ & $0.0262$ & $0.0207$ & $14.4192$ & $0.0127$ & $-4.2903$ & $0.0097$ & $-0.0903$ & $4638$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4638$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200951.99$-$314320.9 & 6700772340429638400 & 234704388 & 20060521_2013m30_022 & 20:09:51.99 & $-$31:43:20.9 & $\dots$ & $11.425$ & $11.010$ & $1.518$ & $11.463$ & $12.1$ & $0.5$ & $11.1$ & $0.5$ & $0.2261$ & $0.0182$ & $4.4228$ & $0.3560$ & $3.9667$ & $0.2864$ & $0.0722$ & $3.6368$ & $0.2499$ & $0.0687$ & $3.3737$ & $0.2921$ & $0.0866$ & $-5.8052$ & $0.0188$ & $-12.4553$ & $0.0153$ & $0.3748$ & $4421$ & $54$ & $4515$ & $68$ & $\dots$ & $\dots$ & $4421$ & $54$ & $1.577$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.040$ & $0.122$ & $-1.538$ & $0.140$ & $\dots$ & $\dots$ & $-2.040$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200954.13$-$703328.6 & 6422401800442053760 & 484281430 & 20090515_2010m70_010 & 20:09:54.13 & $-$70:33:28.6 & $\dots$ & $11.672$ & $11.345$ & $1.385$ & $11.727$ & $-31.1$ & $2.2$ & $3.1$ & $2.6$ & $1.0198$ & $0.0209$ & $0.9806$ & $0.0201$ & $0.9562$ & $0.0191$ & $0.0200$ & $0.9649$ & $0.0200$ & $0.0207$ & $0.9672$ & $0.0411$ & $0.0425$ & $3.5869$ & $0.0145$ & $-10.0081$ & $0.0226$ & $-0.1267$ & $4452$ & $52$ & $4008$ & $95$ & $\dots$ & $\dots$ & $4452$ & $52$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.596$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200955.42$-$214307.3 & 6853788727969329664 & 296051461 & 20080507_2014m20_013 & 20:09:55.42 & $-$21:43:07.3 & $\dots$ & $11.405$ & $11.043$ & $1.358$ & $11.412$ & $-125.9$ & $1.1$ & $-123.2$ & $0.6$ & $1.0003$ & $0.0143$ & $0.9997$ & $0.0143$ & $0.9744$ & $0.0136$ & $0.0139$ & $0.9690$ & $0.0124$ & $0.0127$ & $0.9674$ & $0.0250$ & $0.0258$ & $5.6924$ & $0.0160$ & $-12.9122$ & $0.0103$ & $0.0870$ & $4667$ & $53$ & $4723$ & $77$ & $\dots$ & $\dots$ & $4667$ & $53$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-0.856$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200955.96$-$605928.1 & 6443247200874338432 & 485684216 & 20090820_2002m60_121 & 20:09:55.96 & $-$60:59:28.1 & $\dots$ & $10.568$ & $10.939$ & $0.684$ & $11.053$ & $20.7$ & $0.6$ & $\dots$ & $\dots$ & $3.8807$ & $0.0227$ & $0.2577$ & $0.0015$ & $0.2560$ & $0.0015$ & $0.0058$ & $0.2561$ & $0.0013$ & $0.0052$ & $0.2555$ & $0.0024$ & $0.0093$ & $-2.5191$ & $0.0146$ & $5.4756$ & $0.0154$ & $-0.1103$ & $6199$ & $126$ & $5686$ & $65$ & $\dots$ & $\dots$ & $6199$ & $126$ & $3.577$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.561$ & $0.648$ & $-0.301$ & $0.070$ & $\dots$ & $\dots$ & $-1.561$ & $0.648$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.089$ & $0.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J200959.27$-$713242.7 & 6422274703769452928 & 484159685 & 20100501_2010m70_008 & 20:09:59.27 & $-$71:32:42.7 & $\dots$ & $10.849$ & $11.080$ & $0.640$ & $11.182$ & $9.9$ & $2.2$ & $12.1$ & $1.2$ & $2.1712$ & $0.0163$ & $0.4606$ & $0.0035$ & $0.4551$ & $0.0034$ & $0.0074$ & $0.4555$ & $0.0039$ & $0.0085$ & $0.4544$ & $0.0063$ & $0.0138$ & $-5.3630$ & $0.0125$ & $-13.1388$ & $0.0170$ & $-0.1782$ & $6451$ & $97$ & $6480$ & $83$ & $\dots$ & $\dots$ & $6451$ & $97$ & $4.059$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.408$ & $-0.068$ & $0.120$ & $\dots$ & $\dots$ & $-1.490$ & $0.408$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.173$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201004.10$-$403531.8 & 6686699858608947712 & 487221559 & 20060811_2012m40_041 & 20:10:04.10 & $-$40:35:31.8 & $\dots$ & $12.490$ & $12.751$ & $1.047$ & $12.984$ & $2.2$ & $1.9$ & $3.6$ & $2.5$ & $1.6261$ & $0.0217$ & $0.6150$ & $0.0082$ & $0.6053$ & $0.0080$ & $0.0131$ & $0.6070$ & $0.0077$ & $0.0126$ & $\dots$ & $\dots$ & $\dots$ & $-12.8611$ & $0.0224$ & $-20.5115$ & $0.0186$ & $0.0044$ & $5145$ & $100$ & $5393$ & $76$ & $\dots$ & $\dots$ & $5145$ & $100$ & $3.707$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.176$ & $0.221$ & $0.100$ & $\dots$ & $\dots$ & $-1.290$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.024$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J201007.10$-$515502.0 & 6665977161098190336 & 481730048 & 20090710_2004m50_143 & 20:10:07.10 & $-$51:55:02.0 & SOAR & $11.868$ & $11.519$ & $1.331$ & $11.876$ & $152.0$ & $0.7$ & $158.1$ & $2.5$ & $0.1824$ & $0.0253$ & $5.4825$ & $0.7605$ & $4.7985$ & $0.5825$ & $0.1214$ & $4.1666$ & $0.7489$ & $0.1797$ & $4.6927$ & $0.3092$ & $0.0659$ & $-13.5911$ & $0.0233$ & $-10.9904$ & $0.0195$ & $0.1015$ & $4682$ & $44$ & $4542$ & $92$ & $4765$ & $34$ & $4600$ & $54$ & $2.607$ & $0.470$ & $1.308$ & $0.155$ & $1.308$ & $0.155$ & $-2.491$ & $0.094$ & $-2.648$ & $0.160$ & $-2.562$ & $0.077$ & $-2.420$ & $0.110$ & $-0.161$ & $0.133$ & $0.439$ & $6.378$ & D & $0.960$ & I & $\dots$ & $\dots$ & $0.331$ & $0.038$ & $0.331$ & $0.038$ & D & $0.962$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J201011.66$-$624417.4 & 6430517635067964416 & 485708193 & 20060818_2002m60_146 & 20:10:11.66 & $-$62:44:17.4 & $\dots$ & $12.718$ & $12.484$ & $1.074$ & $12.727$ & $117.9$ & $1.8$ & $116.1$ & $1.5$ & $0.4292$ & $0.0132$ & $2.3299$ & $0.0717$ & $2.1968$ & $0.0637$ & $0.0290$ & $2.2558$ & $0.0560$ & $0.0248$ & $2.3613$ & $0.1291$ & $0.0547$ & $5.2045$ & $0.0109$ & $-6.1804$ & $0.0110$ & $-0.1093$ & $5091$ & $54$ & $5161$ & $94$ & $\dots$ & $\dots$ & $5091$ & $54$ & $3.380$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.752$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.573$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201019.78$-$615430.7 & 6442601684468873472 & 485677954 & 20060730_2002m60_136 & 20:10:19.78 & $-$61:54:30.7 & $\dots$ & $12.563$ & $12.177$ & $1.451$ & $12.593$ & $-57.3$ & $0.7$ & $-54.8$ & $0.6$ & $0.2094$ & $0.0124$ & $4.7755$ & $0.2828$ & $4.2481$ & $0.2238$ & $0.0527$ & $4.7496$ & $0.4012$ & $0.0845$ & $4.5596$ & $0.2344$ & $0.0514$ & $-0.0298$ & $0.0102$ & $-1.1234$ & $0.0111$ & $-0.1392$ & $4314$ & $52$ & $4351$ & $77$ & $\dots$ & $\dots$ & $4314$ & $52$ & $0.996$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.114$ & $-1.114$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.349$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201020.42$-$415155.0 & 6686387803465074304 & 487057660 & 20060811_2012m40_009 & 20:10:20.42 & $-$41:51:55.0 & $\dots$ & $13.153$ & $12.805$ & $1.352$ & $13.172$ & $177.4$ & $0.9$ & $176.5$ & $1.4$ & $0.1834$ & $0.0195$ & $5.4526$ & $0.5797$ & $4.7755$ & $0.4447$ & $0.0931$ & $4.6511$ & $0.3005$ & $0.0646$ & $5.0561$ & $0.4985$ & $0.0986$ & $-0.7804$ & $0.0201$ & $-9.7635$ & $0.0144$ & $-0.1560$ & $4544$ & $55$ & $4891$ & $77$ & $\dots$ & $\dots$ & $4544$ & $55$ & $2.546$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.090$ & $0.125$ & $-1.456$ & $0.170$ & $\dots$ & $\dots$ & $-2.090$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201021.39$-$215433.9 & 6853594904685025664 & 296048502 & 20120824_2014m20_012 & 20:10:21.39 & $-$21:54:33.9 & $\dots$ & $12.346$ & $11.990$ & $1.286$ & $12.325$ & $-45.2$ & $1.2$ & $-46.0$ & $1.1$ & $0.5687$ & $0.0134$ & $1.7584$ & $0.0414$ & $1.6815$ & $0.0379$ & $0.0225$ & $1.6818$ & $0.0336$ & $0.0200$ & $1.6814$ & $0.0668$ & $0.0397$ & $-3.5172$ & $0.0154$ & $1.3740$ & $0.0116$ & $0.3224$ & $4845$ & $54$ & $5297$ & $104$ & $\dots$ & $\dots$ & $4845$ & $54$ & $3.691$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.119$ & $-0.289$ & $0.110$ & $\dots$ & $\dots$ & $-0.810$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.398$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201021.59$-$090128.3 & 4191639904808064768 & 300158656 & 20100828_2010m09_058 & 20:10:21.59 & $-$09:01:28.3 & $\dots$ & $9.786$ & $9.349$ & $1.479$ & $9.781$ & $84.3$ & $0.8$ & $56.5$ & $9.0$ & $1.5224$ & $0.0193$ & $0.6569$ & $0.0083$ & $0.6458$ & $0.0080$ & $0.0125$ & $0.6396$ & $0.0083$ & $0.0130$ & $0.6479$ & $0.0183$ & $0.0282$ & $-10.7990$ & $0.0212$ & $0.5016$ & $0.0134$ & $0.0916$ & $4363$ & $55$ & $4691$ & $49$ & $\dots$ & $\dots$ & $4363$ & $55$ & $3.503$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.119$ & $0.296$ & $0.090$ & $\dots$ & $\dots$ & $-1.060$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.031$ & $0.063$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201025.54$-$395452.8 & 6693485945592830720 & 232956747 & 20100629_2012m40_058 & 20:10:25.54 & $-$39:54:52.8 & $\dots$ & $11.417$ & $11.255$ & $1.133$ & $11.522$ & $-18.1$ & $0.7$ & $-18.1$ & $0.8$ & $0.3797$ & $0.0185$ & $2.6337$ & $0.1283$ & $2.4649$ & $0.1124$ & $0.0456$ & $2.4455$ & $0.1111$ & $0.0454$ & $2.4271$ & $0.2111$ & $0.0870$ & $4.6353$ & $0.0166$ & $-1.5949$ & $0.0131$ & $0.2322$ & $4964$ & $54$ & $4753$ & $77$ & $\dots$ & $\dots$ & $4964$ & $54$ & $2.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.106$ & $-1.426$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.501$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201027.80$-$082656.0 & 4215740924811272576 & 300356789 & 20100828_2010m09_074 & 20:10:27.80 & $-$08:26:56.0 & KPNR & $10.543$ & $10.013$ & $1.575$ & $10.496$ & $-333.5$ & $0.5$ & $-332.8$ & $0.4$ & $0.3155$ & $0.0151$ & $3.1696$ & $0.1517$ & $2.9283$ & $0.1295$ & $0.0442$ & $2.8075$ & $0.1182$ & $0.0421$ & $2.8197$ & $0.2425$ & $0.0860$ & $8.8070$ & $0.0155$ & $-7.8891$ & $0.0104$ & $0.1611$ & $4334$ & $39$ & $4348$ & $51$ & $4428$ & $26$ & $4241$ & $52$ & $0.583$ & $0.210$ & $0.502$ & $0.137$ & $0.502$ & $0.137$ & $-2.220$ & $0.098$ & $-1.555$ & $0.140$ & $-2.189$ & $0.092$ & $-2.250$ & $0.104$ & $-0.536$ & $0.113$ & $0.204$ & $6.414$ & D & $0.965$ & I & $0.193$ & $0.197$ & $0.595$ & $0.053$ & $0.595$ & $0.053$ & D & $0.954$ & $77$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J201031.21$-$240904.2 & 6851000606999470720 & 235717962 & 20070905_2006m25_085 & 20:10:31.21 & $-$24:09:04.2 & $\dots$ & $11.195$ & $11.003$ & $1.409$ & $11.398$ & $29.8$ & $1.3$ & $26.5$ & $0.5$ & $0.9393$ & $0.0168$ & $1.0646$ & $0.0190$ & $1.0359$ & $0.0180$ & $0.0174$ & $1.0283$ & $0.0197$ & $0.0191$ & $1.0195$ & $0.0229$ & $0.0224$ & $5.9590$ & $0.0183$ & $-5.6150$ & $0.0121$ & $0.1809$ & $4605$ & $54$ & $4931$ & $49$ & $\dots$ & $\dots$ & $4605$ & $54$ & $2.599$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.122$ & $-0.208$ & $0.090$ & $\dots$ & $\dots$ & $-1.010$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.164$ & $0.384$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201031.72$-$150538.0 & 6877615419823039872 & 297518289 & 20110525_2001m14_120 & 20:10:31.72 & $-$15:05:38.0 & $\dots$ & $10.906$ & $10.522$ & $1.378$ & $10.902$ & $42.8$ & $0.8$ & $46.0$ & $6.0$ & $1.2120$ & $0.0243$ & $0.8251$ & $0.0165$ & $0.8078$ & $0.0159$ & $0.0196$ & $0.8057$ & $0.0178$ & $0.0221$ & $0.8032$ & $0.0231$ & $0.0287$ & $-7.0077$ & $0.0232$ & $-4.9291$ & $0.0155$ & $0.0461$ & $4711$ & $53$ & $4895$ & $51$ & $\dots$ & $\dots$ & $4711$ & $53$ & $2.780$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $-0.174$ & $0.090$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.069$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201031.93$-$355854.5 & 6697627874614728960 & 233513662 & 20060627_2017m35_034 & 20:10:31.93 & $-$35:58:54.5 & GEMS & $11.401$ & $11.167$ & $1.036$ & $11.395$ & $132.7$ & $0.6$ & $129.8$ & $0.4$ & $0.4649$ & $0.0141$ & $2.1510$ & $0.0652$ & $2.0371$ & $0.0585$ & $0.0287$ & $2.0055$ & $0.0627$ & $0.0313$ & $1.9762$ & $0.1298$ & $0.0657$ & $1.1787$ & $0.0138$ & $-25.9407$ & $0.0115$ & $0.1010$ & $5310$ & $48$ & $5360$ & $214$ & $5345$ & $37$ & $5275$ & $59$ & $2.866$ & $0.480$ & $2.339$ & $0.222$ & $2.339$ & $0.222$ & $-2.317$ & $0.108$ & $-2.121$ & $0.270$ & $-2.254$ & $0.098$ & $-2.380$ & $0.117$ & $-0.160$ & $0.140$ & $-0.150$ & $5.963$ & D & $0.958$ & I & $0.701$ & $0.289$ & $0.450$ & $0.036$ & $0.450$ & $0.036$ & D & $0.969$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J201036.86$-$390615.3 & 6693592048465228416 & 232983089 & 20080925_2012m40_074 & 20:10:36.86 & $-$39:06:15.3 & $\dots$ & $10.844$ & $10.483$ & $1.309$ & $10.829$ & $-16.8$ & $0.7$ & $-14.7$ & $0.3$ & $0.6213$ & $0.0144$ & $1.6095$ & $0.0373$ & $1.5449$ & $0.0344$ & $0.0222$ & $1.5286$ & $0.0267$ & $0.0174$ & $1.5110$ & $0.0697$ & $0.0461$ & $-13.0074$ & $0.0143$ & $-17.7256$ & $0.0126$ & $0.0341$ & $4647$ & $52$ & $4753$ & $77$ & $\dots$ & $\dots$ & $4647$ & $52$ & $2.415$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.781$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.534$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201051.85$-$233159.3 & 6852580467769678592 & 235762259 & 20110527_2006m25_089 & 20:10:51.85 & $-$23:31:59.3 & $\dots$ & $12.019$ & $11.615$ & $1.453$ & $12.033$ & $-179.0$ & $0.7$ & $-180.8$ & $0.6$ & $0.1996$ & $0.0188$ & $5.0100$ & $0.4719$ & $4.4326$ & $0.3694$ & $0.0833$ & $4.1337$ & $0.2585$ & $0.0625$ & $4.1937$ & $0.3596$ & $0.0858$ & $0.2311$ & $0.0174$ & $-13.8397$ & $0.0134$ & $0.1648$ & $4505$ & $52$ & $4642$ & $68$ & $\dots$ & $\dots$ & $4505$ & $52$ & $1.336$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $-1.053$ & $0.140$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201053.62$-$333653.1 & 6700272955994588672 & 233644721 & 20081017_2017m35_065 & 20:10:53.62 & $-$33:36:53.1 & $\dots$ & $9.400$ & $9.135$ & $1.157$ & $9.412$ & $-7.5$ & $0.4$ & $-8.7$ & $0.2$ & $3.4864$ & $0.0190$ & $0.2868$ & $0.0016$ & $0.2847$ & $0.0015$ & $0.0054$ & $0.2841$ & $0.0014$ & $0.0049$ & $0.2845$ & $0.0027$ & $0.0094$ & $-46.9127$ & $0.0156$ & $12.1071$ & $0.0121$ & $0.1953$ & $5073$ & $54$ & $4895$ & $68$ & $\dots$ & $\dots$ & $5073$ & $54$ & $2.211$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $-1.140$ & $0.140$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $104$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J201054.64$-$370743.0 & 6694416304229077632 & 233085516 & 20070516_2017m35_016 & 20:10:54.64 & $-$37:07:43.0 & $\dots$ & $11.979$ & $11.611$ & $1.369$ & $11.986$ & $79.3$ & $0.6$ & $78.1$ & $0.6$ & $0.4063$ & $0.0163$ & $2.4612$ & $0.0987$ & $2.3132$ & $0.0872$ & $0.0377$ & $2.3272$ & $0.0865$ & $0.0372$ & $2.3448$ & $0.1925$ & $0.0821$ & $-8.7396$ & $0.0160$ & $-5.8177$ & $0.0118$ & $-0.0278$ & $4547$ & $52$ & $4554$ & $77$ & $\dots$ & $\dots$ & $4547$ & $52$ & $1.742$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $-0.785$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.229$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201056.16$-$345513.0 & 6697887801739415168 & 233546678 & 20060627_2017m35_056 & 20:10:56.16 & $-$34:55:13.0 & $\dots$ & $12.093$ & $11.651$ & $1.543$ & $12.117$ & $47.6$ & $0.6$ & $48.6$ & $0.5$ & $0.3125$ & $0.0153$ & $3.2000$ & $0.1567$ & $2.9542$ & $0.1335$ & $0.0452$ & $2.9329$ & $0.1342$ & $0.0457$ & $3.0534$ & $0.1374$ & $0.0450$ & $2.8895$ & $0.0139$ & $-6.1560$ & $0.0109$ & $0.1072$ & $4266$ & $51$ & $4320$ & $77$ & $\dots$ & $\dots$ & $4266$ & $51$ & $1.605$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.863$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.416$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201057.44$-$154426.8 & 6874548022899396992 & 297504043 & 20050906_2001m16_101 & 20:10:57.44 & $-$15:44:26.8 & $\dots$ & $13.414$ & $13.062$ & $1.288$ & $13.398$ & $-38.5$ & $1.3$ & $\dots$ & $\dots$ & $0.3202$ & $0.0150$ & $3.1230$ & $0.1463$ & $2.8885$ & $0.1252$ & $0.0433$ & $2.7989$ & $0.1256$ & $0.0449$ & $2.7220$ & $0.1530$ & $0.0562$ & $9.8659$ & $0.0167$ & $-7.5350$ & $0.0116$ & $0.3948$ & $4893$ & $54$ & $5167$ & $94$ & $\dots$ & $\dots$ & $4893$ & $54$ & $2.823$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.108$ & $-1.043$ & $0.180$ & $\dots$ & $\dots$ & $-1.380$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.501$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201102.11$-$461618.2 & 6672512383335693312 & 487141218 & 20100622_2008m45_132 & 20:11:02.11 & $-$46:16:18.2 & $\dots$ & $11.758$ & $11.523$ & $1.095$ & $11.774$ & $188.1$ & $6.0$ & $188.2$ & $0.7$ & $0.4722$ & $0.0217$ & $2.1177$ & $0.0973$ & $2.0072$ & $0.0874$ & $0.0436$ & $1.9111$ & $0.0877$ & $0.0459$ & $1.8829$ & $0.1326$ & $0.0704$ & $-15.5539$ & $0.0188$ & $-20.1594$ & $0.0144$ & $0.1630$ & $4990$ & $55$ & $3988$ & $253$ & $\dots$ & $\dots$ & $4990$ & $55$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.820$ & $0.114$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.820$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201103.34$-$251656.6 & 6850587633005926016 & 235702662 & 20040530_2016m23_014 & 20:11:03.34 & $-$25:16:56.6 & $\dots$ & $12.604$ & $12.228$ & $1.365$ & $12.601$ & $32.2$ & $0.8$ & $29.6$ & $0.6$ & $0.6377$ & $0.0140$ & $1.5681$ & $0.0344$ & $1.5067$ & $0.0318$ & $0.0211$ & $1.5422$ & $0.0367$ & $0.0238$ & $1.5834$ & $0.0699$ & $0.0442$ & $2.2465$ & $0.0147$ & $-5.1263$ & $0.0098$ & $0.1868$ & $4717$ & $52$ & $4618$ & $77$ & $\dots$ & $\dots$ & $4717$ & $52$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $-1.012$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.360$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201105.49$-$695104.2 & 6422624520266211072 & 484283377 & 20100618_2010m70_041 & 20:11:05.49 & $-$69:51:04.2 & $\dots$ & $12.901$ & $12.475$ & $1.473$ & $12.903$ & $22.3$ & $2.1$ & $31.1$ & $6.2$ & $7.1491$ & $0.0125$ & $0.1399$ & $0.0002$ & $0.1394$ & $0.0002$ & $0.0017$ & $0.1398$ & $0.0002$ & $0.0018$ & $0.1403$ & $0.0004$ & $0.0025$ & $35.9264$ & $0.0086$ & $-54.1906$ & $0.0124$ & $-0.0934$ & $4265$ & $66$ & $4479$ & $64$ & $\dots$ & $\dots$ & $4265$ & $66$ & $4.758$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.803$ & $0.128$ & $0.586$ & $0.080$ & $\dots$ & $\dots$ & $-0.803$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.133$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201105.50$-$240609.4 & 6850999335689126400 & 235723224 & 20060819_2006m25_094 & 20:11:05.50 & $-$24:06:09.4 & GEMS & $13.313$ & $12.905$ & $1.492$ & $13.343$ & $92.5$ & $2.4$ & $91.6$ & $5.2$ & $0.1044$ & $0.0158$ & $9.5785$ & $1.4496$ & $7.6687$ & $0.9292$ & $0.1212$ & $7.1860$ & $0.5053$ & $0.0703$ & $7.9672$ & $0.9280$ & $0.1165$ & $-4.1712$ & $0.0170$ & $-3.1080$ & $0.0120$ & $0.1371$ & $4524$ & $80$ & $3988$ & $120$ & $4517$ & $106$ & $4531$ & $54$ & $4.432$ & $0.210$ & $0.470$ & $0.127$ & $0.470$ & $0.127$ & $-2.657$ & $0.116$ & $-0.983$ & $0.190$ & $-2.673$ & $0.122$ & $-2.640$ & $0.110$ & $-0.367$ & $0.101$ & $0.383$ & $6.156$ & D & $0.990$ & I & $\dots$ & $\dots$ & $0.143$ & $0.038$ & $0.143$ & $0.038$ & D & $0.957$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J201111.60$-$470648.0 & 6672151365564956800 & 487144590 & 20120620_2008m45_146 & 20:11:11.60 & $-$47:06:48.0 & $\dots$ & $12.526$ & $12.237$ & $1.202$ & $12.534$ & $-52.5$ & $0.9$ & $-51.7$ & $0.9$ & $0.2991$ & $0.0124$ & $3.3434$ & $0.1386$ & $3.0760$ & $0.1173$ & $0.0381$ & $3.1649$ & $0.1332$ & $0.0421$ & $3.2503$ & $0.1613$ & $0.0496$ & $7.5611$ & $0.0106$ & $-2.1513$ & $0.0084$ & $0.1608$ & $4771$ & $53$ & $4810$ & $77$ & $\dots$ & $\dots$ & $4771$ & $53$ & $2.789$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.885$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.509$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201111.81$-$670524.2 & 6424341854350143744 & 484247216 & 20030907_2024m65_014 & 20:11:11.81 & $-$67:05:24.2 & $\dots$ & $13.305$ & $13.089$ & $1.063$ & $13.327$ & $24.7$ & $3.1$ & $27.9$ & $1.8$ & $1.4119$ & $0.0125$ & $0.7083$ & $0.0063$ & $0.6955$ & $0.0060$ & $0.0087$ & $0.6912$ & $0.0057$ & $0.0083$ & $0.6866$ & $0.0047$ & $0.0069$ & $0.8775$ & $0.0077$ & $-4.3871$ & $0.0112$ & $-0.2351$ & $5095$ & $54$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5095$ & $54$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.381$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201115.31$-$412341.8 & 6686425908414298112 & 487059859 & 20050724_2023m41_033 & 20:11:15.31 & $-$41:23:41.8 & $\dots$ & $12.079$ & $12.068$ & $0.647$ & $12.172$ & $-38.0$ & $1.2$ & $-41.4$ & $3.0$ & $2.0339$ & $0.0140$ & $0.4917$ & $0.0034$ & $0.4855$ & $0.0033$ & $0.0068$ & $0.4832$ & $0.0034$ & $0.0071$ & $0.4830$ & $0.0065$ & $0.0135$ & $2.9912$ & $0.0127$ & $1.9465$ & $0.0107$ & $0.1415$ & $6394$ & $79$ & $6566$ & $83$ & $\dots$ & $\dots$ & $6394$ & $79$ & $4.448$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.156$ & $-0.233$ & $0.120$ & $\dots$ & $\dots$ & $-0.910$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.138$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201117.42$-$193844.7 & 6866514509909366144 & 296255146 & 20090910_2014m20_065 & 20:11:17.42 & $-$19:38:44.7 & $\dots$ & $13.366$ & $12.926$ & $1.507$ & $13.373$ & $-81.0$ & $0.7$ & $-81.1$ & $1.1$ & $0.3085$ & $0.0177$ & $3.2415$ & $0.1860$ & $2.9895$ & $0.1582$ & $0.0529$ & $2.9787$ & $0.1530$ & $0.0514$ & $3.1738$ & $0.1702$ & $0.0536$ & $-4.1601$ & $0.0185$ & $-6.4711$ & $0.0140$ & $0.3574$ & $4376$ & $52$ & $4405$ & $65$ & $\dots$ & $\dots$ & $4376$ & $52$ & $1.770$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $-0.573$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.059$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201121.75$-$501338.4 & 6666413598494952320 & 481769771 & 20040529_2019m48_012 & 20:11:21.75 & $-$50:13:38.4 & $\dots$ & $11.106$ & $10.779$ & $1.384$ & $11.161$ & $-32.3$ & $0.7$ & $-34.6$ & $0.9$ & $0.6088$ & $0.0140$ & $1.6426$ & $0.0378$ & $1.5753$ & $0.0347$ & $0.0221$ & $1.5704$ & $0.0270$ & $0.0172$ & $1.5544$ & $0.0504$ & $0.0324$ & $1.8738$ & $0.0131$ & $-1.9924$ & $0.0113$ & $0.0391$ & $4446$ & $52$ & $4434$ & $77$ & $\dots$ & $\dots$ & $4446$ & $52$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $-0.853$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201125.50$-$183037.9 & 6872798768618443392 & 296320232 & 20090908_2014m20_071 & 20:11:25.50 & $-$18:30:37.9 & KPNR & $11.884$ & $11.436$ & $1.437$ & $11.846$ & $-99.6$ & $0.5$ & $-96.3$ & $0.6$ & $0.2665$ & $0.0231$ & $3.7523$ & $0.3253$ & $3.4188$ & $0.2700$ & $0.0790$ & $3.2911$ & $0.2819$ & $0.0857$ & $3.3597$ & $0.2494$ & $0.0742$ & $-2.8392$ & $0.0241$ & $-3.1115$ & $0.0173$ & $0.2523$ & $4668$ & $55$ & $4662$ & $51$ & $4756$ & $56$ & $4579$ & $54$ & $1.447$ & $0.210$ & $0.906$ & $0.091$ & $0.906$ & $0.091$ & $-2.384$ & $0.124$ & $-2.207$ & $0.140$ & $-2.467$ & $0.142$ & $-2.300$ & $0.106$ & $-0.328$ & $0.117$ & $0.422$ & $6.468$ & D & $0.983$ & I & $0.685$ & $0.170$ & $0.578$ & $0.033$ & $0.578$ & $0.033$ & U & $0.882$ & $78$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J201142.00$-$463218.0 & 6672314780480561792 & 487140140 & 20120620_2008m45_138 & 20:11:42.00 & $-$46:32:18.0 & GEMS & $12.730$ & $12.419$ & $1.147$ & $12.692$ & $77.3$ & $1.3$ & $\dots$ & $\dots$ & $0.2751$ & $0.0153$ & $3.6350$ & $0.2022$ & $3.3212$ & $0.1688$ & $0.0508$ & $3.2572$ & $0.1260$ & $0.0387$ & $3.4321$ & $0.1960$ & $0.0571$ & $1.7276$ & $0.0149$ & $-13.1201$ & $0.0118$ & $-0.0498$ & $4857$ & $61$ & $4617$ & $92$ & $4812$ & $66$ & $4902$ & $56$ & $1.270$ & $0.470$ & $1.763$ & $0.173$ & $1.763$ & $0.173$ & $-2.308$ & $0.125$ & $-2.116$ & $0.160$ & $-2.556$ & $0.133$ & $-2.060$ & $0.117$ & $-0.193$ & $0.123$ & $0.077$ & $6.199$ & D & $0.999$ & I & $0.408$ & $0.238$ & $0.015$ & $0.053$ & $0.015$ & $0.053$ & D & $0.990$ & $58$ & RAVE DR6 & Average & SPM4 & STARHORSE & RAVE DR6\\
J201149.34$-$691806.9 & 6423075801069707392 & 484236727 & 20100517_2010m70_080 & 20:11:49.34 & $-$69:18:06.9 & $\dots$ & $12.013$ & $11.726$ & $1.297$ & $12.067$ & $-12.0$ & $0.6$ & $-12.2$ & $0.4$ & $0.4846$ & $0.0144$ & $2.0636$ & $0.0613$ & $1.9585$ & $0.0552$ & $0.0282$ & $1.9748$ & $0.0471$ & $0.0238$ & $1.9947$ & $0.1187$ & $0.0595$ & $4.0558$ & $0.0094$ & $-14.9185$ & $0.0121$ & $-0.2081$ & $4584$ & $52$ & $4715$ & $77$ & $\dots$ & $\dots$ & $4584$ & $52$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.727$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.243$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201154.09$-$202231.4 & 6854324396290995328 & 296114891 & 20120824_2014m20_037 & 20:11:54.09 & $-$20:22:31.4 & $\dots$ & $12.535$ & $12.087$ & $1.554$ & $12.559$ & $-36.0$ & $1.3$ & $-37.3$ & $7.7$ & $0.4679$ & $0.0114$ & $2.1372$ & $0.0521$ & $2.0247$ & $0.0467$ & $0.0231$ & $2.0650$ & $0.0445$ & $0.0216$ & $2.0390$ & $0.0593$ & $0.0291$ & $-4.1151$ & $0.0120$ & $-0.9687$ & $0.0088$ & $0.2673$ & $4271$ & $52$ & $4478$ & $65$ & $\dots$ & $\dots$ & $4271$ & $52$ & $1.614$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.112$ & $-0.257$ & $0.090$ & $\dots$ & $\dots$ & $-0.950$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.137$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201202.87$-$543816.5 & 6472955352221095424 & 481854580 & 20080711_2002m55_098 & 20:12:02.87 & $-$54:38:16.5 & $\dots$ & $11.695$ & $11.367$ & $1.387$ & $11.751$ & $-39.6$ & $1.3$ & $-39.0$ & $0.5$ & $0.5338$ & $0.0167$ & $1.8734$ & $0.0586$ & $1.7864$ & $0.0533$ & $0.0298$ & $1.7959$ & $0.0497$ & $0.0277$ & $1.8392$ & $0.0623$ & $0.0339$ & $-0.5185$ & $0.0157$ & $-10.7507$ & $0.0143$ & $0.0977$ & $4452$ & $52$ & $4470$ & $77$ & $\dots$ & $\dots$ & $4452$ & $52$ & $1.715$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.634$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.086$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201203.36$-$660403.9 & 6427458248260427776 & 484248859 & 20050915_2024m65_028 & 20:12:03.36 & $-$66:04:03.9 & $\dots$ & $13.082$ & $12.698$ & $1.451$ & $13.115$ & $-58.4$ & $1.7$ & $-58.4$ & $0.5$ & $0.2839$ & $0.0120$ & $3.5224$ & $0.1489$ & $3.2268$ & $0.1250$ & $0.0387$ & $3.4074$ & $0.1563$ & $0.0459$ & $3.4405$ & $0.0926$ & $0.0269$ & $8.2949$ & $0.0070$ & $-12.7460$ & $0.0104$ & $-0.1628$ & $4364$ & $55$ & $4405$ & $64$ & $\dots$ & $\dots$ & $4364$ & $55$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.156$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-0.810$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.167$ & $0.451$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201209.93$-$423121.1 & 6674289709522971008 & 487087108 & 20060811_2012m40_002 & 20:12:09.93 & $-$42:31:21.1 & $\dots$ & $12.822$ & $12.542$ & $1.236$ & $12.854$ & $141.1$ & $1.3$ & $142.7$ & $1.0$ & $0.4293$ & $0.0135$ & $2.3294$ & $0.0733$ & $2.1964$ & $0.0651$ & $0.0297$ & $2.2426$ & $0.0677$ & $0.0302$ & $2.2604$ & $0.0838$ & $0.0371$ & $-0.7278$ & $0.0136$ & $-8.4128$ & $0.0114$ & $0.0928$ & $4731$ & $52$ & $5015$ & $79$ & $\dots$ & $\dots$ & $4731$ & $52$ & $3.748$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.538$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201211.38$-$561617.9 & 6471798631629401088 & 481598203 & 20090501_2002m55_120 & 20:12:11.38 & $-$56:16:17.9 & $\dots$ & $11.154$ & $10.876$ & $1.137$ & $11.145$ & $-108.2$ & $0.8$ & $-108.6$ & $0.4$ & $0.4323$ & $0.0155$ & $2.3132$ & $0.0829$ & $2.1820$ & $0.0738$ & $0.0338$ & $2.1940$ & $0.0716$ & $0.0326$ & $2.0484$ & $0.0937$ & $0.0457$ & $8.5185$ & $0.0173$ & $-30.0127$ & $0.0141$ & $-0.0088$ & $4961$ & $56$ & $4831$ & $92$ & $\dots$ & $\dots$ & $4961$ & $56$ & $1.623$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.020$ & $0.114$ & $-1.648$ & $0.160$ & $\dots$ & $\dots$ & $-2.020$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.264$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201214.89$-$502511.2 & 6666395864573678976 & 481770717 & 20100509_2004m50_071 & 20:12:14.89 & $-$50:25:11.2 & $\dots$ & $12.229$ & $11.993$ & $1.122$ & $12.255$ & $142.5$ & $2.1$ & $144.7$ & $0.6$ & $0.7727$ & $0.0148$ & $1.2942$ & $0.0248$ & $1.2520$ & $0.0232$ & $0.0185$ & $1.2551$ & $0.0217$ & $0.0172$ & $1.2361$ & $0.0422$ & $0.0341$ & $11.1743$ & $0.0138$ & $-29.6861$ & $0.0123$ & $0.0522$ & $4966$ & $53$ & $5220$ & $136$ & $\dots$ & $\dots$ & $4966$ & $53$ & $4.169$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-0.769$ & $0.190$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.545$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201224.24$-$442612.5 & 6673803038188100352 & 487128742 & 20100510_2008m45_090 & 20:12:24.24 & $-$44:26:12.5 & $\dots$ & $11.785$ & $11.431$ & $1.354$ & $11.799$ & $-103.2$ & $0.5$ & $-103.2$ & $0.8$ & $0.2843$ & $0.0201$ & $3.5174$ & $0.2487$ & $3.2227$ & $0.2088$ & $0.0648$ & $3.2246$ & $0.2323$ & $0.0721$ & $2.7920$ & $0.3072$ & $0.1100$ & $-1.5072$ & $0.0189$ & $-12.7626$ & $0.0145$ & $0.0545$ & $4505$ & $53$ & $4619$ & $68$ & $\dots$ & $\dots$ & $4505$ & $53$ & $1.119$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.106$ & $-1.491$ & $0.140$ & $\dots$ & $\dots$ & $-1.610$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.362$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201225.86$-$373436.2 & 6694332943207781376 & 233065905 & 20070523_2017m35_009 & 20:12:25.86 & $-$37:34:36.2 & $\dots$ & $12.702$ & $12.418$ & $1.224$ & $12.725$ & $8.8$ & $1.8$ & $13.3$ & $3.1$ & $0.4722$ & $0.0508$ & $2.1177$ & $0.2278$ & $2.0072$ & $0.2047$ & $0.1020$ & $2.0838$ & $0.2163$ & $0.1038$ & $2.1114$ & $0.1985$ & $0.0940$ & $8.3573$ & $0.0458$ & $-5.9414$ & $0.0371$ & $0.0024$ & $4808$ & $53$ & $4853$ & $77$ & $\dots$ & $\dots$ & $4808$ & $53$ & $2.634$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-0.945$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.625$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201237.50$-$612405.7 & 6442994175760274560 & 485686513 & 20040704_2019m59_008 & 20:12:37.50 & $-$61:24:05.7 & $\dots$ & $13.105$ & $12.839$ & $1.109$ & $13.096$ & $123.2$ & $4.8$ & $127.6$ & $1.9$ & $0.2265$ & $0.0153$ & $4.4150$ & $0.2982$ & $3.9604$ & $0.2400$ & $0.0606$ & $3.8520$ & $0.2546$ & $0.0661$ & $4.1091$ & $0.5091$ & $0.1239$ & $-14.0757$ & $0.0101$ & $-4.0760$ & $0.0107$ & $-0.0152$ & $4993$ & $58$ & $4976$ & $177$ & $\dots$ & $\dots$ & $4993$ & $58$ & $4.262$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.380$ & $0.125$ & $-2.087$ & $0.190$ & $\dots$ & $\dots$ & $-2.380$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201242.03$-$451750.7 & 6672626762608236544 & 487131348 & 20060806_2008m45_100 & 20:12:42.03 & $-$45:17:50.7 & $\dots$ & $12.440$ & $12.139$ & $1.446$ & $12.553$ & $162.4$ & $0.9$ & $162.8$ & $0.8$ & $0.2316$ & $0.0154$ & $4.3178$ & $0.2871$ & $3.8820$ & $0.2321$ & $0.0598$ & $3.9597$ & $0.2210$ & $0.0558$ & $4.3004$ & $0.5819$ & $0.1353$ & $-4.9900$ & $0.0141$ & $-6.3055$ & $0.0095$ & $0.0533$ & $4304$ & $51$ & $4292$ & $77$ & $\dots$ & $\dots$ & $4304$ & $51$ & $0.786$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $-1.284$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J201246.31$-$345434.2 & 6699199351608500224 & 233547453 & 20060518_2007m35_114 & 20:12:46.31 & $-$34:54:34.2 & $\dots$ & $12.539$ & $12.118$ & $1.501$ & $12.561$ & $-79.5$ & $0.8$ & $-74.1$ & $0.6$ & $0.1478$ & $0.0144$ & $6.7659$ & $0.6592$ & $5.7537$ & $0.4767$ & $0.0829$ & $5.6155$ & $0.6516$ & $0.1160$ & $5.7595$ & $0.2518$ & $0.0437$ & $-4.7661$ & $0.0135$ & $-14.9433$ & $0.0112$ & $0.0543$ & $4349$ & $53$ & $4416$ & $77$ & $\dots$ & $\dots$ & $4349$ & $53$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.117$ & $-1.454$ & $0.170$ & $\dots$ & $\dots$ & $-1.760$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.442$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201306.46$-$632843.5 & 6430239084966266112 & 485712909 & 20090429_2004m65_082 & 20:13:06.46 & $-$63:28:43.5 & $\dots$ & $11.614$ & $11.628$ & $1.378$ & $12.008$ & $-15.7$ & $1.9$ & $-20.0$ & $2.9$ & $1.2986$ & $0.0202$ & $0.7701$ & $0.0120$ & $0.7549$ & $0.0115$ & $0.0152$ & $0.7563$ & $0.0106$ & $0.0140$ & $\dots$ & $\dots$ & $\dots$ & $2.6640$ & $0.0138$ & $-2.1110$ & $0.0156$ & $-0.2269$ & $4496$ & $112$ & $4637$ & $64$ & $\dots$ & $\dots$ & $4496$ & $112$ & $4.463$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.240$ & $0.398$ & $0.525$ & $0.080$ & $\dots$ & $\dots$ & $-2.240$ & $0.398$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.174$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J201323.80$-$675718.3 & 6424052751510935680 & 484255473 & 20100618_2010m70_076 & 20:13:23.80 & $-$67:57:18.3 & $\dots$ & $12.421$ & $12.119$ & $1.189$ & $12.409$ & $-29.0$ & $2.0$ & $-19.7$ & $1.7$ & $0.8260$ & $0.0109$ & $1.2107$ & $0.0160$ & $1.1737$ & $0.0150$ & $0.0128$ & $1.1878$ & $0.0145$ & $0.0122$ & $1.1777$ & $0.0216$ & $0.0183$ & $7.8079$ & $0.0081$ & $-0.3330$ & $0.0107$ & $-0.1693$ & $4800$ & $54$ & $4684$ & $49$ & $\dots$ & $\dots$ & $4800$ & $54$ & $3.121$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $-0.064$ & $0.090$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.202$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201327.33$-$350507.4 & 6699181755124951296 & 233557372 & 20060816_2017m35_098 & 20:13:27.33 & $-$35:05:07.4 & $\dots$ & $12.364$ & $12.038$ & $1.292$ & $12.376$ & $38.3$ & $1.1$ & $37.2$ & $0.7$ & $0.2277$ & $0.0109$ & $4.3917$ & $0.2102$ & $3.9417$ & $0.1694$ & $0.0430$ & $3.9386$ & $0.1698$ & $0.0431$ & $3.8745$ & $0.1080$ & $0.0279$ & $-8.1791$ & $0.0109$ & $-14.8435$ & $0.0081$ & $0.0228$ & $4738$ & $54$ & $4729$ & $92$ & $\dots$ & $\dots$ & $4738$ & $54$ & $1.586$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.070$ & $0.103$ & $-1.646$ & $0.160$ & $\dots$ & $\dots$ & $-2.070$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201330.00$-$370705.7 & 6694381326015560832 & 233096194 & 20060528_2007m35_138 & 20:13:30.00 & $-$37:07:05.7 & $\dots$ & $11.219$ & $11.091$ & $0.676$ & $11.203$ & $20.2$ & $1.4$ & $21.1$ & $0.9$ & $3.8009$ & $0.0338$ & $0.2631$ & $0.0023$ & $0.2613$ & $0.0023$ & $0.0088$ & $0.2605$ & $0.0023$ & $0.0089$ & $0.2603$ & $0.0037$ & $0.0143$ & $24.0100$ & $0.0352$ & $14.7392$ & $0.0245$ & $-0.0161$ & $6413$ & $70$ & $6060$ & $174$ & $\dots$ & $\dots$ & $6413$ & $70$ & $3.683$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.142$ & $-0.804$ & $0.200$ & $\dots$ & $\dots$ & $-1.120$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201331.30$-$661719.4 & 6427404681429277440 & 484249682 & 20060930_2004m65_133 & 20:13:31.30 & $-$66:17:19.4 & $\dots$ & $12.440$ & $12.560$ & $1.303$ & $12.903$ & $-2.4$ & $2.2$ & $5.2$ & $8.1$ & $1.6487$ & $0.0387$ & $0.6065$ & $0.0142$ & $0.5971$ & $0.0138$ & $0.0231$ & $0.6057$ & $0.0142$ & $0.0234$ & $\dots$ & $\dots$ & $\dots$ & $6.5024$ & $0.0226$ & $-20.5181$ & $0.0350$ & $-0.1541$ & $4603$ & $64$ & $5036$ & $64$ & $\dots$ & $\dots$ & $4603$ & $64$ & $4.585$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.122$ & $0.521$ & $0.080$ & $\dots$ & $\dots$ & $-1.520$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.205$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J201333.48$-$130345.3 & 6879598389043946496 & 297793530 & 20050908_2010m11_139 & 20:13:33.48 & $-$13:03:45.3 & $\dots$ & $12.961$ & $12.782$ & $0.904$ & $12.962$ & $-7.6$ & $1.5$ & $-6.8$ & $1.6$ & $1.9400$ & $0.0818$ & $0.5155$ & $0.0217$ & $0.5086$ & $0.0212$ & $0.0416$ & $0.5025$ & $0.0207$ & $0.0412$ & $0.5344$ & $0.0354$ & $0.0663$ & $-9.2613$ & $0.0844$ & $-4.5548$ & $0.0591$ & $0.1371$ & $5750$ & $67$ & $5285$ & $94$ & $\dots$ & $\dots$ & $5750$ & $67$ & $2.720$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.831$ & $0.124$ & $-0.805$ & $0.180$ & $\dots$ & $\dots$ & $-0.831$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.274$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201335.24$-$221839.1 & 6853528762188800768 & 296062580 & 20040628_2016m23_068 & 20:13:35.24 & $-$22:18:39.1 & $\dots$ & $13.116$ & $12.716$ & $1.388$ & $13.101$ & $23.4$ & $2.6$ & $14.8$ & $1.3$ & $0.4275$ & $0.0139$ & $2.3392$ & $0.0761$ & $2.2051$ & $0.0676$ & $0.0307$ & $2.2220$ & $0.0729$ & $0.0328$ & $2.2082$ & $0.0742$ & $0.0336$ & $11.2428$ & $0.0143$ & $-5.3234$ & $0.0099$ & $0.3857$ & $4590$ & $53$ & $5633$ & $104$ & $\dots$ & $\dots$ & $4590$ & $53$ & $3.964$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.117$ & $-0.648$ & $0.110$ & $\dots$ & $\dots$ & $-0.970$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201335.25$-$540449.3 & 6473008094419721088 & 481861736 & 20030717_2018m53_038 & 20:13:35.25 & $-$54:04:49.3 & $\dots$ & $13.108$ & $12.844$ & $1.131$ & $13.110$ & $10.9$ & $3.5$ & $14.8$ & $1.1$ & $0.1746$ & $0.0167$ & $5.7274$ & $0.5478$ & $4.9850$ & $0.4150$ & $0.0833$ & $4.9570$ & $0.2967$ & $0.0599$ & $4.9505$ & $0.5624$ & $0.1136$ & $-7.2886$ & $0.0154$ & $-6.9434$ & $0.0147$ & $0.0242$ & $4962$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4962$ & $54$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.106$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-1.580$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201336.11$-$424026.5 & 6674274861818808064 & 487094152 & 20090814_2012m40_149 & 20:13:36.11 & $-$42:40:26.5 & $\dots$ & $12.284$ & $11.949$ & $1.340$ & $12.310$ & $30.7$ & $0.7$ & $32.1$ & $0.6$ & $0.1953$ & $0.0130$ & $5.1203$ & $0.3408$ & $4.5188$ & $0.2654$ & $0.0587$ & $4.6092$ & $0.2846$ & $0.0618$ & $4.7935$ & $0.4122$ & $0.0860$ & $1.8764$ & $0.0121$ & $-5.2341$ & $0.0093$ & $0.0201$ & $4518$ & $52$ & $4811$ & $77$ & $\dots$ & $\dots$ & $4518$ & $52$ & $2.581$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $-1.322$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.868$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201345.28$-$655347.4 & 6428962277087874560 & 484250318 & 20090429_2004m65_014 & 20:13:45.28 & $-$65:53:47.4 & $\dots$ & $11.975$ & $11.638$ & $1.370$ & $12.013$ & $-45.6$ & $1.1$ & $-49.5$ & $1.6$ & $0.5026$ & $0.0183$ & $1.9897$ & $0.0724$ & $1.8918$ & $0.0655$ & $0.0346$ & $1.8981$ & $0.0563$ & $0.0296$ & $1.8747$ & $0.1441$ & $0.0769$ & $-3.9606$ & $0.0114$ & $-7.6895$ & $0.0180$ & $-0.1526$ & $4489$ & $52$ & $4523$ & $77$ & $\dots$ & $\dots$ & $4489$ & $52$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.713$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.124$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201348.81$-$722135.7 & 6374048573289414016 & 484187447 & 20100501_2010m70_144 & 20:13:48.81 & $-$72:21:35.7 & $\dots$ & $11.564$ & $11.303$ & $1.259$ & $11.625$ & $-37.2$ & $1.1$ & $-38.1$ & $0.3$ & $0.4224$ & $0.0823$ & $2.3674$ & $0.4613$ & $2.2302$ & $0.4093$ & $0.1835$ & $2.2836$ & $0.3694$ & $0.1618$ & $1.7103$ & $0.4744$ & $0.2774$ & $9.5258$ & $0.0672$ & $-1.5530$ & $0.0900$ & $-0.1502$ & $4732$ & $53$ & $4726$ & $77$ & $\dots$ & $\dots$ & $4732$ & $53$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.892$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201404.62$-$650839.0 & 6429210423118219264 & 485717642 & 20090429_2004m65_094 & 20:14:04.62 & $-$65:08:39.0 & $\dots$ & $11.814$ & $11.440$ & $1.344$ & $11.803$ & $18.8$ & $4.4$ & $23.3$ & $7.1$ & $2.0433$ & $0.0168$ & $0.4894$ & $0.0040$ & $0.4833$ & $0.0039$ & $0.0081$ & $0.4835$ & $0.0035$ & $0.0072$ & $\dots$ & $\dots$ & $\dots$ & $9.9273$ & $0.0106$ & $-19.1913$ & $0.0157$ & $-0.1635$ & $4533$ & $56$ & $4513$ & $119$ & $\dots$ & $\dots$ & $4533$ & $56$ & $4.773$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.138$ & $0.784$ & $0.140$ & $\dots$ & $\dots$ & $-1.680$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J201410.90$-$294547.4 & 6845490163958308736 & 234845033 & 20070616_2022m30_055 & 20:14:10.90 & $-$29:45:47.4 & $\dots$ & $10.765$ & $10.791$ & $1.104$ & $11.045$ & $-7.0$ & $0.9$ & $-10.2$ & $0.7$ & $1.8727$ & $0.0309$ & $0.5340$ & $0.0088$ & $0.5267$ & $0.0086$ & $0.0163$ & $0.5251$ & $0.0085$ & $0.0161$ & $0.5325$ & $0.0133$ & $0.0250$ & $-2.6521$ & $0.0309$ & $-41.5250$ & $0.0223$ & $0.2615$ & $5087$ & $56$ & $5108$ & $89$ & $\dots$ & $\dots$ & $5087$ & $56$ & $3.683$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.117$ & $-0.785$ & $0.160$ & $\dots$ & $\dots$ & $-1.530$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201423.09$-$181527.8 & 6872820273515636608 & 296354480 & 20060814_2014m20_076 & 20:14:23.09 & $-$18:15:27.8 & $\dots$ & $12.910$ & $12.468$ & $1.537$ & $12.930$ & $-7.0$ & $1.3$ & $-7.0$ & $0.6$ & $0.1541$ & $0.0139$ & $6.4893$ & $0.5853$ & $5.5525$ & $0.4285$ & $0.0772$ & $5.5457$ & $0.3957$ & $0.0713$ & $5.1354$ & $0.7479$ & $0.1456$ & $-6.9647$ & $0.0173$ & $-8.9594$ & $0.0100$ & $-0.1142$ & $4287$ & $52$ & $4419$ & $77$ & $\dots$ & $\dots$ & $4287$ & $52$ & $0.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.106$ & $-1.327$ & $0.170$ & $\dots$ & $\dots$ & $-1.740$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.142$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201423.49$-$554717.3 & 6471908612855871872 & 481869066 & 20060521_2024m56_046 & 20:14:23.49 & $-$55:47:17.3 & $\dots$ & $11.805$ & $11.505$ & $1.347$ & $11.869$ & $-44.9$ & $0.9$ & $\dots$ & $\dots$ & $0.5160$ & $0.0149$ & $1.9380$ & $0.0560$ & $1.8450$ & $0.0507$ & $0.0275$ & $1.8787$ & $0.0576$ & $0.0306$ & $1.8235$ & $0.0891$ & $0.0489$ & $6.9860$ & $0.0148$ & $-13.9802$ & $0.0139$ & $0.1358$ & $4505$ & $52$ & $4598$ & $77$ & $\dots$ & $\dots$ & $4505$ & $52$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.692$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.337$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201425.01$-$241627.2 & 6852248204803349632 & 235740018 & 20040628_2016m23_032 & 20:14:25.01 & $-$24:16:27.2 & $\dots$ & $12.022$ & $11.704$ & $1.296$ & $12.043$ & $-8.4$ & $1.7$ & $-16.9$ & $0.6$ & $0.6692$ & $0.0185$ & $1.4943$ & $0.0413$ & $1.4384$ & $0.0383$ & $0.0266$ & $1.4231$ & $0.0319$ & $0.0225$ & $1.4127$ & $0.0454$ & $0.0321$ & $-5.3488$ & $0.0160$ & $-13.2381$ & $0.0119$ & $0.2251$ & $4839$ & $53$ & $5306$ & $136$ & $\dots$ & $\dots$ & $4839$ & $53$ & $4.532$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.880$ & $0.190$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.576$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201428.64$-$614248.4 & 6430961567183838336 & 485691795 & 20090820_2002m60_128 & 20:14:28.64 & $-$61:42:48.4 & $\dots$ & $11.534$ & $11.144$ & $1.406$ & $11.537$ & $38.8$ & $0.6$ & $48.7$ & $2.9$ & $0.3840$ & $0.0161$ & $2.6042$ & $0.1092$ & $2.4390$ & $0.0958$ & $0.0393$ & $2.4804$ & $0.1056$ & $0.0426$ & $2.5978$ & $0.1242$ & $0.0478$ & $-5.4188$ & $0.0129$ & $-5.2673$ & $0.0123$ & $0.0013$ & $4386$ & $54$ & $4421$ & $68$ & $\dots$ & $\dots$ & $4386$ & $54$ & $1.382$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.122$ & $-0.938$ & $0.140$ & $\dots$ & $\dots$ & $-1.070$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.253$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201429.05$-$701144.3 & 6422788931613935744 & 484286011 & 20060813_2010m70_135 & 20:14:29.05 & $-$70:11:44.3 & $\dots$ & $12.449$ & $12.080$ & $1.294$ & $12.419$ & $31.6$ & $0.8$ & $33.5$ & $0.4$ & $0.4257$ & $0.0109$ & $2.3491$ & $0.0601$ & $2.2139$ & $0.0534$ & $0.0241$ & $2.2613$ & $0.0475$ & $0.0210$ & $2.2876$ & $0.0992$ & $0.0434$ & $3.6677$ & $0.0079$ & $-14.3009$ & $0.0103$ & $-0.1054$ & $4609$ & $52$ & $4529$ & $77$ & $\dots$ & $\dots$ & $4609$ & $52$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.734$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.172$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201431.02$-$192114.1 & 6872497777311076352 & 296294277 & 20060726_2014m20_085 & 20:14:31.02 & $-$19:21:14.1 & $\dots$ & $12.148$ & $11.766$ & $1.362$ & $12.137$ & $-273.9$ & $1.0$ & $-275.6$ & $0.6$ & $0.2774$ & $0.0153$ & $3.6049$ & $0.1988$ & $3.2960$ & $0.1662$ & $0.0504$ & $3.0923$ & $0.1294$ & $0.0419$ & $\dots$ & $\dots$ & $\dots$ & $7.6455$ & $0.0147$ & $-6.0508$ & $0.0102$ & $0.0558$ & $4619$ & $53$ & $4820$ & $77$ & $\dots$ & $\dots$ & $4619$ & $53$ & $2.238$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.108$ & $-1.141$ & $0.170$ & $\dots$ & $\dots$ & $-1.540$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.509$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J201434.65$-$350554.1 & 6699137160481976448 & 233535367 & 20060816_2017m35_022 & 20:14:34.65 & $-$35:05:54.1 & $\dots$ & $11.923$ & $11.662$ & $1.153$ & $11.937$ & $-238.7$ & $0.9$ & $-240.0$ & $0.6$ & $0.5915$ & $0.0151$ & $1.6906$ & $0.0432$ & $1.6194$ & $0.0396$ & $0.0245$ & $1.6016$ & $0.0377$ & $0.0236$ & $1.6007$ & $0.0512$ & $0.0320$ & $-12.0041$ & $0.0143$ & $-37.4662$ & $0.0110$ & $-0.0399$ & $4981$ & $54$ & $4905$ & $77$ & $\dots$ & $\dots$ & $4981$ & $54$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.103$ & $-1.194$ & $0.170$ & $\dots$ & $\dots$ & $-1.550$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.237$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201435.98$-$460840.4 & 6672344600437309952 & 487152982 & 20100607_2008m45_128 & 20:14:35.98 & $-$46:08:40.4 & $\dots$ & $12.254$ & $11.982$ & $1.199$ & $12.277$ & $-17.5$ & $0.8$ & $-18.3$ & $0.8$ & $0.2634$ & $0.0140$ & $3.7965$ & $0.2018$ & $3.4554$ & $0.1672$ & $0.0484$ & $3.5270$ & $0.1653$ & $0.0469$ & $3.4273$ & $0.2132$ & $0.0622$ & $-5.8715$ & $0.0130$ & $-13.4899$ & $0.0115$ & $0.0838$ & $4796$ & $55$ & $4610$ & $92$ & $\dots$ & $\dots$ & $4796$ & $55$ & $0.920$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.110$ & $0.114$ & $-1.737$ & $0.160$ & $\dots$ & $\dots$ & $-2.110$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.026$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201438.03$-$431207.1 & 6674015102197049216 & 487083735 & 20060606_2012m40_148 & 20:14:38.03 & $-$43:12:07.1 & $\dots$ & $12.115$ & $11.862$ & $1.135$ & $12.130$ & $4.4$ & $2.7$ & $41.4$ & $10.5$ & $0.9858$ & $0.0135$ & $1.0144$ & $0.0139$ & $0.9883$ & $0.0132$ & $0.0133$ & $0.9839$ & $0.0134$ & $0.0137$ & $0.9815$ & $0.0207$ & $0.0211$ & $-9.6238$ & $0.0138$ & $-8.0957$ & $0.0111$ & $0.0125$ & $4920$ & $56$ & $5159$ & $76$ & $\dots$ & $\dots$ & $4920$ & $56$ & $3.908$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.128$ & $-0.022$ & $0.100$ & $\dots$ & $\dots$ & $-1.100$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.191$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201443.21$-$190525.2 & 6872520798335500032 & 296295664 & 20120824_2014m20_081 & 20:14:43.21 & $-$19:05:25.2 & $\dots$ & $12.505$ & $12.084$ & $1.418$ & $12.484$ & $43.7$ & $0.6$ & $45.2$ & $1.5$ & $0.3429$ & $0.0138$ & $2.9163$ & $0.1174$ & $2.7108$ & $0.1014$ & $0.0374$ & $2.7939$ & $0.0748$ & $0.0268$ & $2.9321$ & $0.0396$ & $0.0135$ & $-4.8849$ & $0.0141$ & $-6.0843$ & $0.0103$ & $0.2837$ & $4519$ & $52$ & $4526$ & $77$ & $\dots$ & $\dots$ & $4519$ & $52$ & $1.779$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.683$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.157$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201446.10$-$563530.0 & 6471722864109740160 & 481599643 & 20060531_2002m55_128 & 20:14:46.10 & $-$56:35:30.0 & GEMS & $12.196$ & $11.917$ & $1.242$ & $12.232$ & $-14.5$ & $1.0$ & $-10.8$ & $0.3$ & $0.3873$ & $0.0173$ & $2.5820$ & $0.1153$ & $2.4195$ & $0.1013$ & $0.0419$ & $2.4750$ & $0.1723$ & $0.0696$ & $\dots$ & $\dots$ & $\dots$ & $-1.1154$ & $0.0140$ & $-16.0144$ & $0.0168$ & $0.0871$ & $4785$ & $108$ & $4541$ & $92$ & $4785$ & $108$ & $4722$ & $52$ & $0.824$ & $0.470$ & $1.334$ & $0.259$ & $1.334$ & $0.259$ & $-2.849$ & $0.140$ & $-2.100$ & $0.160$ & $-2.849$ & $0.140$ & $-0.440$ & $0.108$ & $1.387$ & $0.129$ & $1.707$ & $7.288$ & D & $0.997$ & C & $0.418$ & $0.267$ & $0.547$ & $0.045$ & $0.547$ & $0.045$ & u & $-0.031$ & $45$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6\\
J201448.07$-$161233.7 & 6874292386447653504 & 297477734 & 20070812_2021m15_037 & 20:14:48.07 & $-$16:12:33.7 & $\dots$ & $10.118$ & $9.846$ & $1.074$ & $10.088$ & $93.8$ & $0.6$ & $93.7$ & $0.5$ & $1.4905$ & $0.0192$ & $0.6709$ & $0.0086$ & $0.6594$ & $0.0083$ & $0.0127$ & $0.6553$ & $0.0083$ & $0.0126$ & $0.6558$ & $0.0132$ & $0.0201$ & $-38.7246$ & $0.0197$ & $-94.3214$ & $0.0119$ & $0.3031$ & $5202$ & $55$ & $4993$ & $63$ & $\dots$ & $\dots$ & $5202$ & $55$ & $1.843$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.106$ & $-1.313$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $109$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201451.30$-$263446.7 & 6847242712477698816 & 235565129 & 20040530_2008m28_087 & 20:14:51.30 & $-$26:34:46.7 & $\dots$ & $13.104$ & $12.773$ & $1.262$ & $13.097$ & $-115.5$ & $1.3$ & $-118.8$ & $1.0$ & $0.4793$ & $0.0165$ & $2.0864$ & $0.0718$ & $1.9790$ & $0.0646$ & $0.0327$ & $2.0166$ & $0.0792$ & $0.0393$ & $1.9887$ & $0.0624$ & $0.0314$ & $1.9025$ & $0.0148$ & $0.6195$ & $0.0117$ & $0.1221$ & $4768$ & $53$ & $4974$ & $65$ & $\dots$ & $\dots$ & $4768$ & $53$ & $3.272$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.110$ & $-0.499$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201452.93$-$201458.8 & 6854369682426242560 & 296137575 & 20120824_2014m20_109 & 20:14:52.93 & $-$20:14:58.8 & $\dots$ & $12.027$ & $11.700$ & $1.259$ & $12.022$ & $-398.7$ & $1.2$ & $-398.1$ & $0.8$ & $0.4493$ & $0.0175$ & $2.2257$ & $0.0867$ & $2.1039$ & $0.0775$ & $0.0368$ & $2.0425$ & $0.0882$ & $0.0432$ & $2.0645$ & $0.1713$ & $0.0830$ & $15.6006$ & $0.0167$ & $-21.4880$ & $0.0112$ & $0.1090$ & $4827$ & $54$ & $4620$ & $92$ & $\dots$ & $\dots$ & $4827$ & $54$ & $0.680$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.090$ & $0.104$ & $-1.832$ & $0.160$ & $\dots$ & $\dots$ & $-2.090$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.220$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201505.81$-$544902.4 & 6472210634955048064 & 481871956 & 20040825_2018m53_016 & 20:15:05.81 & $-$54:49:02.4 & $\dots$ & $12.354$ & $12.008$ & $1.434$ & $12.416$ & $33.2$ & $0.9$ & $35.1$ & $0.5$ & $0.1879$ & $0.0124$ & $5.3220$ & $0.3512$ & $4.6751$ & $0.2710$ & $0.0580$ & $4.7942$ & $0.2053$ & $0.0428$ & $5.1995$ & $0.2992$ & $0.0575$ & $-3.6857$ & $0.0117$ & $-3.7074$ & $0.0101$ & $0.1019$ & $4369$ & $52$ & $4343$ & $77$ & $\dots$ & $\dots$ & $4369$ & $52$ & $1.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.108$ & $-1.358$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201508.14$-$230757.8 & 6852652829378222848 & 235792850 & 20090910_2014m20_148 & 20:15:08.14 & $-$23:07:57.8 & $\dots$ & $13.041$ & $12.675$ & $1.467$ & $13.101$ & $0.7$ & $1.2$ & $1.1$ & $2.0$ & $0.1876$ & $0.0166$ & $5.3305$ & $0.4717$ & $4.6816$ & $0.3638$ & $0.0777$ & $4.8084$ & $0.4274$ & $0.0889$ & $4.1374$ & $1.0166$ & $0.2457$ & $1.7220$ & $0.0146$ & $-6.4489$ & $0.0102$ & $0.1939$ & $4440$ & $53$ & $4438$ & $77$ & $\dots$ & $\dots$ & $4440$ & $53$ & $0.891$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.117$ & $-1.260$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201516.40$-$195939.0 & 6854445926685734400 & 296139176 & 20090908_2014m20_052 & 20:15:16.40 & $-$19:59:39.0 & KPNR & $11.385$ & $11.030$ & $1.290$ & $11.367$ & $-47.9$ & $0.6$ & $-46.6$ & $0.4$ & $0.3809$ & $0.0180$ & $2.6254$ & $0.1241$ & $2.4576$ & $0.1087$ & $0.0442$ & $2.4323$ & $0.1059$ & $0.0435$ & $2.2767$ & $0.1414$ & $0.0621$ & $-14.8259$ & $0.0175$ & $-24.6876$ & $0.0120$ & $0.2598$ & $4832$ & $68$ & $4527$ & $51$ & $4882$ & $79$ & $4782$ & $58$ & $1.167$ & $0.210$ & $1.972$ & $0.271$ & $1.972$ & $0.271$ & $-2.795$ & $0.111$ & $-2.365$ & $0.140$ & $-2.910$ & $0.093$ & $-2.680$ & $0.128$ & $-0.262$ & $0.107$ & $-0.212$ & $5.423$ & D & $0.948$ & I & $0.287$ & $0.159$ & $0.633$ & $0.037$ & $0.633$ & $0.037$ & U & $0.803$ & $89$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J201523.00$-$374018.0 & 6694147709857729920 & 233071087 & 20060816_2017m35_002 & 20:15:23.00 & $-$37:40:18.0 & SOAR & $11.813$ & $11.526$ & $1.145$ & $11.798$ & $-20.6$ & $0.8$ & $-20.0$ & $0.4$ & $0.3684$ & $0.0221$ & $2.7144$ & $0.1628$ & $2.5355$ & $0.1421$ & $0.0560$ & $2.5345$ & $0.1321$ & $0.0521$ & $2.5175$ & $0.1761$ & $0.0699$ & $-27.3338$ & $0.0220$ & $-42.5149$ & $0.0169$ & $0.0291$ & $5045$ & $46$ & $4555$ & $92$ & $5079$ & $35$ & $5012$ & $58$ & $3.610$ & $0.470$ & $2.696$ & $0.042$ & $2.696$ & $0.042$ & $-2.602$ & $0.103$ & $-2.130$ & $0.160$ & $-2.564$ & $0.088$ & $-2.640$ & $0.117$ & $0.289$ & $0.132$ & $0.299$ & $6.127$ & D & $0.999$ & I & $0.082$ & $0.267$ & $0.174$ & $0.035$ & $0.174$ & $0.035$ & D & $0.950$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J201526.13$-$682918.5 & 6423968501432363520 & 484261163 & 20100517_2010m70_077 & 20:15:26.13 & $-$68:29:18.5 & $\dots$ & $11.749$ & $11.697$ & $0.623$ & $11.796$ & $42.6$ & $1.2$ & $42.2$ & $1.0$ & $2.8556$ & $0.0348$ & $0.3502$ & $0.0043$ & $0.3470$ & $0.0042$ & $0.0121$ & $0.3452$ & $0.0038$ & $0.0111$ & $0.3465$ & $0.0058$ & $0.0169$ & $-30.9169$ & $0.0238$ & $-1.6120$ & $0.0337$ & $-0.3024$ & $6453$ & $69$ & $6387$ & $116$ & $\dots$ & $\dots$ & $6453$ & $69$ & $4.425$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.147$ & $-0.613$ & $0.120$ & $\dots$ & $\dots$ & $-0.850$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.309$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201526.48$-$494053.5 & 6667945935450048128 & 481788439 & 20100506_2004m50_098 & 20:15:26.48 & $-$49:40:53.5 & $\dots$ & $12.260$ & $11.970$ & $1.391$ & $12.356$ & $-23.3$ & $0.8$ & $-24.6$ & $0.3$ & $0.2989$ & $0.0282$ & $3.3456$ & $0.3156$ & $3.0779$ & $0.2671$ & $0.0868$ & $3.1133$ & $0.2510$ & $0.0806$ & $3.4211$ & $0.4553$ & $0.1331$ & $-0.1361$ & $0.0206$ & $1.7905$ & $0.0171$ & $-0.0702$ & $4439$ & $53$ & $4380$ & $77$ & $\dots$ & $\dots$ & $4439$ & $53$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.119$ & $-0.708$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201529.58$-$180428.8 & 6872918065630484352 & 296355969 & 20120824_2014m20_077 & 20:15:29.58 & $-$18:04:28.8 & $\dots$ & $12.315$ & $11.962$ & $1.184$ & $12.251$ & $-157.0$ & $1.4$ & $-158.3$ & $0.9$ & $0.3243$ & $0.0137$ & $3.0836$ & $0.1303$ & $2.8547$ & $0.1116$ & $0.0391$ & $2.8564$ & $0.0887$ & $0.0311$ & $2.8882$ & $0.1573$ & $0.0545$ & $6.9754$ & $0.0143$ & $-14.3125$ & $0.0103$ & $0.1238$ & $4945$ & $54$ & $4599$ & $77$ & $\dots$ & $\dots$ & $4945$ & $54$ & $0.786$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.104$ & $-1.471$ & $0.170$ & $\dots$ & $\dots$ & $-1.630$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.063$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201529.97$-$363935.1 & 6694488871996095872 & 233098993 & 20060816_2017m35_029 & 20:15:29.97 & $-$36:39:35.1 & $\dots$ & $12.083$ & $11.853$ & $1.088$ & $12.101$ & $-68.3$ & $0.9$ & $-69.9$ & $0.7$ & $0.4937$ & $0.0163$ & $2.0255$ & $0.0669$ & $1.9242$ & $0.0604$ & $0.0314$ & $1.8943$ & $0.0517$ & $0.0273$ & $1.8806$ & $0.0636$ & $0.0338$ & $3.5911$ & $0.0141$ & $-20.8161$ & $0.0111$ & $0.0495$ & $5063$ & $54$ & $4900$ & $77$ & $\dots$ & $\dots$ & $5063$ & $54$ & $2.291$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $-0.870$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201530.09$-$185248.3 & 6872550377771709440 & 296299353 & 20060814_2014m20_079 & 20:15:30.09 & $-$18:52:48.3 & $\dots$ & $12.953$ & $12.572$ & $1.251$ & $12.890$ & $-263.4$ & $1.2$ & $-262.4$ & $1.3$ & $0.2910$ & $0.0132$ & $3.4364$ & $0.1559$ & $3.1546$ & $0.1314$ & $0.0416$ & $3.1001$ & $0.1355$ & $0.0437$ & $3.2536$ & $0.1490$ & $0.0458$ & $12.7007$ & $0.0137$ & $-9.9891$ & $0.0089$ & $0.2229$ & $4840$ & $54$ & $4948$ & $77$ & $\dots$ & $\dots$ & $4840$ & $54$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.104$ & $-1.242$ & $0.170$ & $\dots$ & $\dots$ & $-1.750$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.355$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201534.60$-$365945.0 & 6694462891737978240 & 233078229 & 20060816_2017m35_146 & 20:15:34.60 & $-$36:59:45.0 & $\dots$ & $12.495$ & $12.096$ & $1.435$ & $12.504$ & $-98.0$ & $1.0$ & $-97.9$ & $0.7$ & $0.1467$ & $0.0155$ & $6.8166$ & $0.7202$ & $5.7904$ & $0.5197$ & $0.0898$ & $5.6957$ & $0.4597$ & $0.0807$ & $4.8872$ & $0.2314$ & $0.0473$ & $5.8575$ & $0.0141$ & $-15.7986$ & $0.0126$ & $0.3909$ & $4369$ & $52$ & $4391$ & $77$ & $\dots$ & $\dots$ & $4369$ & $52$ & $1.101$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $-1.150$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.203$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201542.46$-$602805.1 & 6443195553890328704 & 485770612 & 20110902_2002m60_111 & 20:15:42.46 & $-$60:28:05.1 & $\dots$ & $12.594$ & $12.392$ & $0.966$ & $12.594$ & $-75.4$ & $1.9$ & $-66.0$ & $7.0$ & $1.5749$ & $0.0138$ & $0.6350$ & $0.0056$ & $0.6246$ & $0.0054$ & $0.0086$ & $0.6283$ & $0.0046$ & $0.0073$ & $0.6300$ & $0.0086$ & $0.0136$ & $50.3242$ & $0.0094$ & $-23.2925$ & $0.0099$ & $-0.0884$ & $5303$ & $57$ & $5039$ & $79$ & $\dots$ & $\dots$ & $5303$ & $57$ & $4.425$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.114$ & $-0.423$ & $0.090$ & $\dots$ & $\dots$ & $-0.970$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.031$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201543.34$-$115029.8 & 6880946184141490176 & 297827081 & 20111002_2010m09_139 & 20:15:43.34 & $-$11:50:29.8 & $\dots$ & $11.803$ & $11.434$ & $1.391$ & $11.820$ & $-43.2$ & $0.8$ & $-42.1$ & $0.5$ & $0.3267$ & $0.0195$ & $3.0609$ & $0.1827$ & $2.8353$ & $0.1568$ & $0.0553$ & $2.7106$ & $0.1370$ & $0.0506$ & $2.7402$ & $0.1731$ & $0.0632$ & $-13.1702$ & $0.0202$ & $-28.5632$ & $0.0132$ & $0.2912$ & $4544$ & $53$ & $4561$ & $92$ & $\dots$ & $\dots$ & $4544$ & $53$ & $0.767$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.103$ & $-1.587$ & $0.160$ & $\dots$ & $\dots$ & $-1.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.250$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201605.79$-$300427.7 & 6797429411196639872 & 234758591 & 20080810_2022m30_055 & 20:16:05.79 & $-$30:04:27.7 & $\dots$ & $10.949$ & $10.626$ & $1.345$ & $10.990$ & $-140.4$ & $2.0$ & $-141.2$ & $0.3$ & $0.4302$ & $0.0151$ & $2.3245$ & $0.0816$ & $2.1920$ & $0.0726$ & $0.0331$ & $2.1494$ & $0.0717$ & $0.0334$ & $2.2343$ & $0.1300$ & $0.0582$ & $1.7268$ & $0.0144$ & $-29.9668$ & $0.0107$ & $0.1915$ & $4608$ & $53$ & $3999$ & $120$ & $\dots$ & $\dots$ & $4608$ & $53$ & $4.645$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.103$ & $-0.857$ & $0.190$ & $\dots$ & $\dots$ & $-1.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201616.50$-$671435.5 & 6424287875200875648 & 484252532 & 20080715_2004m65_143 & 20:16:16.50 & $-$67:14:35.5 & $\dots$ & $12.413$ & $12.106$ & $1.338$ & $12.465$ & $30.5$ & $0.7$ & $31.9$ & $0.6$ & $0.3029$ & $0.0131$ & $3.3014$ & $0.1428$ & $3.0404$ & $0.1211$ & $0.0398$ & $3.1801$ & $0.1203$ & $0.0378$ & $3.0439$ & $0.1679$ & $0.0552$ & $2.0658$ & $0.0083$ & $-9.6444$ & $0.0119$ & $-0.2128$ & $4529$ & $52$ & $4337$ & $77$ & $\dots$ & $\dots$ & $4529$ & $52$ & $0.593$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $-1.062$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201629.70$-$312416.0 & 6701018974632975744 & $\dots$ & 20060528_2013m30_135 & 20:16:29.70 & $-$31:24:16.0 & GEMS & $11.616$ & $11.278$ & $1.661$ & $11.811$ & $131.6$ & $0.9$ & $132.1$ & $0.5$ & $0.1483$ & $0.0172$ & $6.7431$ & $0.7821$ & $5.7372$ & $0.5662$ & $0.0987$ & $5.8316$ & $0.5692$ & $0.0976$ & $4.4984$ & $0.2945$ & $0.0655$ & $0.7442$ & $0.0179$ & $-15.9351$ & $0.0130$ & $0.2291$ & $4470$ & $110$ & $4453$ & $51$ & $4470$ & $110$ & $\dots$ & $\dots$ & $0.872$ & $0.210$ & $0.805$ & $0.185$ & $0.805$ & $0.185$ & $-2.506$ & $0.089$ & $-2.000$ & $0.140$ & $-2.506$ & $0.089$ & $\dots$ & $\dots$ & $-0.687$ & $0.118$ & $0.083$ & $6.007$ & D & $0.996$ & I & $0.500$ & $0.163$ & $0.483$ & $0.043$ & $0.483$ & $0.043$ & D & $0.995$ & $83$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J201634.97$-$154455.4 & 6874407285410954368 & 297541664 & 20060928_2021m15_044 & 20:16:34.97 & $-$15:44:55.4 & $\dots$ & $12.951$ & $12.657$ & $1.147$ & $12.930$ & $35.9$ & $1.2$ & $33.0$ & $3.1$ & $0.4373$ & $0.0143$ & $2.2868$ & $0.0748$ & $2.1584$ & $0.0666$ & $0.0309$ & $2.2073$ & $0.0572$ & $0.0259$ & $2.2300$ & $0.1880$ & $0.0843$ & $4.0502$ & $0.0141$ & $-2.5427$ & $0.0100$ & $0.1609$ & $4955$ & $55$ & $4965$ & $77$ & $\dots$ & $\dots$ & $4955$ & $55$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.122$ & $-1.137$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201638.84$-$184335.6 & 6872557082216730752 & 296306041 & 20060607_2014m20_087 & 20:16:38.84 & $-$18:43:35.6 & $\dots$ & $10.947$ & $10.668$ & $1.078$ & $10.913$ & $-11.7$ & $0.8$ & $-7.3$ & $2.3$ & $2.2564$ & $0.0606$ & $0.4432$ & $0.0119$ & $0.4381$ & $0.0116$ & $0.0266$ & $0.4369$ & $0.0104$ & $0.0237$ & $0.4454$ & $0.0282$ & $0.0633$ & $-28.7018$ & $0.0643$ & $-45.9598$ & $0.0518$ & $0.4162$ & $5169$ & $54$ & $5236$ & $63$ & $\dots$ & $\dots$ & $5169$ & $54$ & $3.288$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $-0.701$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.227$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201643.08$-$335619.4 & 6699372799568162432 & 233573250 & 20060518_2007m35_098 & 20:16:43.08 & $-$33:56:19.4 & $\dots$ & $12.471$ & $12.180$ & $1.343$ & $12.542$ & $21.9$ & $0.7$ & $13.4$ & $3.4$ & $0.1882$ & $0.0139$ & $5.3135$ & $0.3924$ & $4.6685$ & $0.3030$ & $0.0649$ & $4.6869$ & $0.4414$ & $0.0942$ & $5.4522$ & $0.6670$ & $0.1223$ & $-0.6410$ & $0.0156$ & $-5.6724$ & $0.0106$ & $-0.1571$ & $4647$ & $53$ & $4698$ & $77$ & $\dots$ & $\dots$ & $4647$ & $53$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.110$ & $-1.133$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.550$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201647.66$-$250611.8 & 6847647955527987456 & 235618472 & 20080516_2028m26_048 & 20:16:47.66 & $-$25:06:11.8 & SOAR & $10.840$ & $10.445$ & $1.403$ & $10.837$ & $0.7$ & $0.7$ & $-0.9$ & $0.8$ & $0.3116$ & $0.0259$ & $3.2092$ & $0.2668$ & $2.9621$ & $0.2272$ & $0.0767$ & $2.9257$ & $0.1871$ & $0.0639$ & $3.0458$ & $0.2406$ & $0.0790$ & $-0.7492$ & $0.0262$ & $-14.9176$ & $0.0184$ & $0.2703$ & $4611$ & $59$ & $4646$ & $92$ & $4664$ & $64$ & $4557$ & $53$ & $1.540$ & $0.470$ & $1.106$ & $0.105$ & $1.106$ & $0.105$ & $-2.223$ & $0.130$ & $-1.730$ & $0.160$ & $-2.255$ & $0.154$ & $-2.190$ & $0.106$ & $-0.323$ & $0.102$ & $0.357$ & $6.564$ & D & $0.994$ & I & $0.459$ & $0.238$ & $0.285$ & $0.041$ & $0.285$ & $0.041$ & D & $0.996$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J201650.30$-$333157.9 & 6699575487664154624 & 233656469 & 20060518_2007m35_094 & 20:16:50.30 & $-$33:31:57.9 & $\dots$ & $12.293$ & $11.857$ & $1.515$ & $12.308$ & $18.1$ & $1.0$ & $19.9$ & $0.6$ & $0.6643$ & $0.0132$ & $1.5053$ & $0.0299$ & $1.4486$ & $0.0277$ & $0.0191$ & $1.4549$ & $0.0271$ & $0.0186$ & $1.4316$ & $0.0185$ & $0.0129$ & $-12.8372$ & $0.0112$ & $-2.2738$ & $0.0091$ & $0.2207$ & $4541$ & $52$ & $4818$ & $65$ & $\dots$ & $\dots$ & $4541$ & $52$ & $2.485$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.463$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.411$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201700.20$-$323958.9 & 6700036629713179392 & 233686670 & 20100630_2022m30_013 & 20:17:00.20 & $-$32:39:58.9 & $\dots$ & $11.691$ & $11.349$ & $1.346$ & $11.713$ & $35.8$ & $1.1$ & $36.4$ & $0.4$ & $0.9885$ & $0.0166$ & $1.0116$ & $0.0170$ & $0.9857$ & $0.0161$ & $0.0164$ & $0.9844$ & $0.0155$ & $0.0157$ & $0.9827$ & $0.0123$ & $0.0125$ & $2.4331$ & $0.0175$ & $1.6266$ & $0.0122$ & $0.0780$ & $4785$ & $53$ & $4636$ & $77$ & $\dots$ & $\dots$ & $4785$ & $53$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-1.059$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201701.32$-$390828.7 & 6693212407715866240 & 232973061 & 20090814_2012m40_083 & 20:17:01.32 & $-$39:08:28.7 & $\dots$ & $11.486$ & $11.378$ & $0.620$ & $11.475$ & $-17.5$ & $1.4$ & $-17.6$ & $0.8$ & $2.8260$ & $0.0201$ & $0.3539$ & $0.0025$ & $0.3506$ & $0.0025$ & $0.0070$ & $0.3485$ & $0.0024$ & $0.0068$ & $0.3485$ & $0.0041$ & $0.0118$ & $7.8393$ & $0.0197$ & $5.8739$ & $0.0164$ & $0.0046$ & $5255$ & $98$ & $5981$ & $104$ & $\dots$ & $\dots$ & $5255$ & $98$ & $3.739$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.190$ & $0.351$ & $-0.325$ & $0.110$ & $\dots$ & $\dots$ & $-2.190$ & $0.351$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.117$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201705.06$-$660944.3 & 6428898196175674880 & 484251261 & 20060604_2004m65_126 & 20:17:05.06 & $-$66:09:44.3 & $\dots$ & $11.883$ & $11.741$ & $0.768$ & $11.878$ & $8.0$ & $2.0$ & $10.4$ & $2.1$ & $3.2873$ & $0.0201$ & $0.3042$ & $0.0019$ & $0.3018$ & $0.0018$ & $0.0061$ & $0.3009$ & $0.0017$ & $0.0058$ & $0.3013$ & $0.0020$ & $0.0066$ & $-42.1636$ & $0.0116$ & $-57.1037$ & $0.0174$ & $-0.2363$ & $5907$ & $68$ & $5731$ & $136$ & $\dots$ & $\dots$ & $5907$ & $68$ & $4.554$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.005$ & $0.133$ & $-0.959$ & $0.190$ & $\dots$ & $\dots$ & $-1.005$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.502$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201707.08$-$152158.5 & 6874452571546612096 & 297547486 & 20060624_2021m15_051 & 20:17:07.08 & $-$15:21:58.5 & $\dots$ & $11.902$ & $11.626$ & $1.105$ & $11.882$ & $39.2$ & $0.9$ & $38.8$ & $1.6$ & $0.7166$ & $0.0167$ & $1.3955$ & $0.0325$ & $1.3466$ & $0.0303$ & $0.0225$ & $1.3384$ & $0.0273$ & $0.0204$ & $1.3101$ & $0.0508$ & $0.0388$ & $-14.2739$ & $0.0176$ & $-8.8796$ & $0.0109$ & $0.3398$ & $5051$ & $54$ & $5241$ & $94$ & $\dots$ & $\dots$ & $5051$ & $54$ & $2.823$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.110$ & $-0.896$ & $0.180$ & $\dots$ & $\dots$ & $-1.030$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201711.60$-$511322.0 & 6666081266808420736 & 481806448 & 20060820_2004m50_120 & 20:17:11.60 & $-$51:13:22.0 & GEMS & $13.069$ & $12.729$ & $1.386$ & $13.113$ & $106.9$ & $1.2$ & $106.7$ & $0.9$ & $0.1386$ & $0.0125$ & $7.2150$ & $0.6507$ & $6.0753$ & $0.4614$ & $0.0759$ & $6.2129$ & $0.3523$ & $0.0567$ & $6.7221$ & $0.9877$ & $0.1469$ & $-3.5392$ & $0.0123$ & $-4.9843$ & $0.0111$ & $-0.0215$ & $4563$ & $70$ & $4605$ & $92$ & $4609$ & $86$ & $4517$ & $54$ & $1.969$ & $0.470$ & $1.417$ & $0.245$ & $1.417$ & $0.245$ & $-2.399$ & $0.132$ & $-1.876$ & $0.160$ & $-2.288$ & $0.151$ & $-2.510$ & $0.112$ & $-0.306$ & $0.117$ & $0.254$ & $6.285$ & D & $0.993$ & I & $0.703$ & $0.270$ & $0.528$ & $0.041$ & $0.528$ & $0.041$ & D & $0.989$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J201718.35$-$151011.3 & 6874648834372245760 & 297548694 & 20070815_2021m15_057 & 20:17:18.35 & $-$15:10:11.3 & $\dots$ & $10.570$ & $10.579$ & $0.724$ & $10.703$ & $-5.7$ & $0.9$ & $-7.7$ & $0.7$ & $3.6749$ & $0.0167$ & $0.2721$ & $0.0012$ & $0.2702$ & $0.0012$ & $0.0045$ & $0.2696$ & $0.0010$ & $0.0038$ & $0.2697$ & $0.0021$ & $0.0080$ & $15.1286$ & $0.0969$ & $-2.6755$ & $0.0676$ & $0.3246$ & $6190$ & $148$ & $6415$ & $83$ & $\dots$ & $\dots$ & $6190$ & $148$ & $4.114$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.210$ & $0.622$ & $0.137$ & $0.120$ & $\dots$ & $\dots$ & $-2.210$ & $0.622$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J201718.94$-$545137.9 & 6472534922166278400 & 481873405 & 20040825_2018m53_047 & 20:17:18.94 & $-$54:51:37.9 & $\dots$ & $12.370$ & $12.063$ & $1.353$ & $12.431$ & $112.3$ & $0.8$ & $105.6$ & $2.2$ & $0.1462$ & $0.0138$ & $6.8399$ & $0.6456$ & $5.8072$ & $0.4654$ & $0.0801$ & $6.2398$ & $0.5953$ & $0.0954$ & $5.9161$ & $0.4360$ & $0.0737$ & $-0.2022$ & $0.0145$ & $-6.3535$ & $0.0128$ & $-0.0728$ & $4521$ & $54$ & $4650$ & $77$ & $\dots$ & $\dots$ & $4521$ & $54$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.131$ & $-1.141$ & $0.170$ & $\dots$ & $\dots$ & $-1.620$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.360$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201723.33$-$252325.2 & 6847439391916128128 & 235616807 & 20040628_2016m23_146 & 20:17:23.33 & $-$25:23:25.2 & $\dots$ & $13.280$ & $12.960$ & $1.259$ & $13.282$ & $0.2$ & $2.5$ & $-8.2$ & $1.3$ & $0.3388$ & $0.0172$ & $2.9516$ & $0.1498$ & $2.7412$ & $0.1292$ & $0.0471$ & $2.7814$ & $0.1190$ & $0.0428$ & $2.6274$ & $0.1185$ & $0.0451$ & $-0.8075$ & $0.0203$ & $-4.2183$ & $0.0164$ & $0.3724$ & $4828$ & $53$ & $4985$ & $87$ & $\dots$ & $\dots$ & $4828$ & $53$ & $4.122$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.106$ & $-1.167$ & $0.160$ & $\dots$ & $\dots$ & $-1.020$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.532$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201724.89$-$371223.6 & 6694260311016169856 & 233079220 & 20090815_2017m35_004 & 20:17:24.89 & $-$37:12:23.6 & $\dots$ & $11.713$ & $11.379$ & $1.287$ & $11.715$ & $-87.1$ & $0.9$ & $-87.2$ & $0.4$ & $0.2494$ & $0.0166$ & $4.0096$ & $0.2669$ & $3.6311$ & $0.2189$ & $0.0603$ & $3.6016$ & $0.2630$ & $0.0730$ & $3.5968$ & $0.3028$ & $0.0842$ & $7.9656$ & $0.0146$ & $-25.5328$ & $0.0127$ & $0.2570$ & $4651$ & $53$ & $4706$ & $77$ & $\dots$ & $\dots$ & $4651$ & $53$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.103$ & $-1.194$ & $0.170$ & $\dots$ & $\dots$ & $-1.510$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201724.97$-$612337.1 & 6430996373598765696 & 485695245 & 20070523_2002m60_126 & 20:17:24.97 & $-$61:23:37.1 & $\dots$ & $10.750$ & $10.513$ & $1.245$ & $10.829$ & $-33.6$ & $2.0$ & $\dots$ & $\dots$ & $1.2769$ & $0.0153$ & $0.7831$ & $0.0094$ & $0.7675$ & $0.0090$ & $0.0117$ & $0.7697$ & $0.0102$ & $0.0132$ & $0.7493$ & $0.0167$ & $0.0223$ & $10.3892$ & $0.0111$ & $-15.8972$ & $0.0120$ & $0.0021$ & $4694$ & $58$ & $4840$ & $64$ & $\dots$ & $\dots$ & $4694$ & $58$ & $4.130$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.112$ & $0.562$ & $0.080$ & $\dots$ & $\dots$ & $-1.610$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.105$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201729.57$-$504057.7 & 6667653229135490560 & 481809694 & 20060522_2023m51_058 & 20:17:29.57 & $-$50:40:57.7 & $\dots$ & $11.484$ & $11.223$ & $1.228$ & $11.531$ & $-11.3$ & $0.6$ & $-12.5$ & $0.3$ & $0.7558$ & $0.0180$ & $1.3231$ & $0.0315$ & $1.2791$ & $0.0294$ & $0.0230$ & $1.2793$ & $0.0315$ & $0.0246$ & $1.2811$ & $0.0411$ & $0.0321$ & $-5.8660$ & $0.0182$ & $6.3151$ & $0.0161$ & $0.0282$ & $4745$ & $52$ & $4915$ & $77$ & $\dots$ & $\dots$ & $4745$ & $52$ & $3.155$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.713$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.547$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201734.81$-$050422.3 & 4219049149137110400 & 302173934 & 20110622_2019m05a_060 & 20:17:34.81 & $-$05:04:22.3 & $\dots$ & $11.241$ & $10.823$ & $1.484$ & $11.257$ & $35.5$ & $0.9$ & $39.3$ & $5.2$ & $0.2795$ & $0.0183$ & $3.5778$ & $0.2343$ & $3.2733$ & $0.1961$ & $0.0599$ & $3.3441$ & $0.1943$ & $0.0581$ & $3.1838$ & $0.2778$ & $0.0873$ & $-0.5937$ & $0.0173$ & $-2.6588$ & $0.0125$ & $0.2950$ & $4403$ & $52$ & $4498$ & $77$ & $\dots$ & $\dots$ & $4403$ & $52$ & $1.242$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.103$ & $-1.178$ & $0.170$ & $\dots$ & $\dots$ & $-1.760$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.305$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201741.13$-$681555.2 & 6423989220354547200 & 484258172 & 20100522_2010m70_082 & 20:17:41.13 & $-$68:15:55.2 & $\dots$ & $12.265$ & $12.016$ & $1.217$ & $12.320$ & $-20.2$ & $0.9$ & $-18.7$ & $0.6$ & $0.5220$ & $0.0115$ & $1.9157$ & $0.0422$ & $1.8248$ & $0.0383$ & $0.0210$ & $1.8672$ & $0.0393$ & $0.0211$ & $1.8469$ & $0.0804$ & $0.0435$ & $5.0032$ & $0.0083$ & $-26.6663$ & $0.0119$ & $-0.1182$ & $4739$ & $53$ & $4927$ & $77$ & $\dots$ & $\dots$ & $4739$ & $53$ & $2.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $-0.689$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.505$ & $0.380$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201742.05$-$344329.3 & 6699252128166615808 & 233562830 & 20040508_2028m35_045 & 20:17:42.05 & $-$34:43:29.3 & GEMS & $13.129$ & $12.789$ & $1.364$ & $13.161$ & $-204.1$ & $1.4$ & $-204.0$ & $1.5$ & $0.2027$ & $0.0142$ & $4.9334$ & $0.3456$ & $4.3725$ & $0.2715$ & $0.0621$ & $4.4485$ & $0.2902$ & $0.0652$ & $4.7567$ & $0.4899$ & $0.1030$ & $-1.8458$ & $0.0131$ & $-12.4639$ & $0.0113$ & $0.2631$ & $4587$ & $46$ & $4856$ & $92$ & $4579$ & $38$ & $4595$ & $53$ & $2.892$ & $0.470$ & $1.460$ & $0.150$ & $1.460$ & $0.150$ & $-2.367$ & $0.101$ & $-1.886$ & $0.160$ & $-2.504$ & $0.097$ & $-2.230$ & $0.104$ & $-0.025$ & $0.114$ & $0.495$ & $6.558$ & D & $0.998$ & I & $0.864$ & $0.193$ & $0.321$ & $0.048$ & $0.321$ & $0.048$ & D & $0.979$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J201743.52$-$455724.4 & 6672675385934304256 & 487154301 & 20090924_2008m45_118 & 20:17:43.52 & $-$45:57:24.4 & $\dots$ & $11.320$ & $11.267$ & $1.250$ & $11.585$ & $-4.1$ & $1.3$ & $-15.2$ & $7.6$ & $1.7109$ & $0.0262$ & $0.5845$ & $0.0090$ & $0.5757$ & $0.0087$ & $0.0151$ & $0.5732$ & $0.0079$ & $0.0138$ & $0.5638$ & $0.0176$ & $0.0312$ & $-23.5759$ & $0.0250$ & $-35.8155$ & $0.0244$ & $0.2468$ & $4667$ & $73$ & $4933$ & $64$ & $\dots$ & $\dots$ & $4667$ & $73$ & $4.539$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.128$ & $0.123$ & $0.080$ & $\dots$ & $\dots$ & $-1.600$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.196$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J201748.91$-$351956.3 & 6696122535820520064 & 233531895 & 20100510_2017m35_028 & 20:17:48.91 & $-$35:19:56.3 & $\dots$ & $11.798$ & $11.579$ & $1.077$ & $11.823$ & $-47.9$ & $2.7$ & $-48.9$ & $0.9$ & $1.6845$ & $0.0165$ & $0.5936$ & $0.0058$ & $0.5846$ & $0.0056$ & $0.0096$ & $0.5832$ & $0.0061$ & $0.0105$ & $0.5780$ & $0.0021$ & $0.0036$ & $57.4720$ & $0.0182$ & $-16.8760$ & $0.0146$ & $0.0329$ & $5131$ & $54$ & $4008$ & $120$ & $\dots$ & $\dots$ & $5131$ & $54$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-1.000$ & $0.190$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.800$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201749.79$-$692916.4 & 6423020825488157952 & 484298632 & 20060617_2010m70_094 & 20:17:49.79 & $-$69:29:16.4 & $\dots$ & $10.833$ & $10.737$ & $0.782$ & $10.878$ & $4.9$ & $1.3$ & $9.8$ & $0.9$ & $5.5087$ & $0.0122$ & $0.1815$ & $0.0004$ & $0.1807$ & $0.0004$ & $0.0022$ & $0.1810$ & $0.0004$ & $0.0022$ & $0.1808$ & $0.0006$ & $0.0032$ & $107.9846$ & $0.0091$ & $-101.8116$ & $0.0114$ & $-0.0507$ & $5757$ & $71$ & $5318$ & $136$ & $\dots$ & $\dots$ & $5757$ & $71$ & $3.804$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.142$ & $-0.725$ & $0.190$ & $\dots$ & $\dots$ & $-1.210$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.329$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201753.74$-$502631.4 & 6667664739648715008 & 481809557 & 20060522_2023m51_063 & 20:17:53.74 & $-$50:26:31.4 & $\dots$ & $11.273$ & $11.058$ & $1.193$ & $11.350$ & $101.5$ & $1.0$ & $100.9$ & $0.6$ & $0.9401$ & $0.0169$ & $1.0637$ & $0.0191$ & $1.0351$ & $0.0181$ & $0.0175$ & $1.0352$ & $0.0214$ & $0.0207$ & $1.0213$ & $0.0265$ & $0.0259$ & $8.8766$ & $0.0160$ & $-28.6724$ & $0.0158$ & $0.1987$ & $4804$ & $53$ & $4787$ & $68$ & $\dots$ & $\dots$ & $4804$ & $53$ & $2.194$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.855$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.230$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201754.48$-$332152.3 & 6699950764726764160 & 233657209 & 20070523_2017m35_076 & 20:17:54.48 & $-$33:21:52.3 & $\dots$ & $12.830$ & $12.528$ & $1.160$ & $12.806$ & $-8.1$ & $1.6$ & $-8.6$ & $1.3$ & $0.5100$ & $0.0125$ & $1.9608$ & $0.0481$ & $1.8657$ & $0.0435$ & $0.0233$ & $1.9146$ & $0.0476$ & $0.0249$ & $1.9587$ & $0.0616$ & $0.0315$ & $-8.9155$ & $0.0120$ & $-3.5251$ & $0.0095$ & $0.1435$ & $5140$ & $54$ & $4759$ & $95$ & $\dots$ & $\dots$ & $5140$ & $54$ & $3.715$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $-0.316$ & $0.100$ & $\dots$ & $\dots$ & $-1.170$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.274$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201755.95$-$280340.8 & 6845751332329829504 & 234898764 & 20030914_2008m28_102 & 20:17:55.95 & $-$28:03:40.8 & $\dots$ & $10.898$ & $10.613$ & $1.221$ & $10.918$ & $-98.7$ & $3.1$ & $-98.7$ & $0.2$ & $1.3651$ & $0.0166$ & $0.7325$ & $0.0089$ & $0.7189$ & $0.0086$ & $0.0119$ & $0.7146$ & $0.0090$ & $0.0126$ & $0.7173$ & $0.0099$ & $0.0138$ & $-6.7169$ & $0.0145$ & $3.6826$ & $0.0107$ & $-0.0506$ & $4820$ & $53$ & $4678$ & $77$ & $\dots$ & $\dots$ & $4820$ & $53$ & $3.096$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.692$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.063$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201756.93$-$155958.1 & 6874337397703254656 & 297486915 & 20070812_2021m15_034 & 20:17:56.93 & $-$15:59:58.1 & $\dots$ & $10.527$ & $10.264$ & $1.114$ & $10.523$ & $-13.8$ & $0.9$ & $-13.4$ & $0.3$ & $2.4443$ & $0.0162$ & $0.4091$ & $0.0027$ & $0.4048$ & $0.0027$ & $0.0066$ & $0.4039$ & $0.0024$ & $0.0060$ & $0.4023$ & $0.0026$ & $0.0065$ & $6.8581$ & $0.0174$ & $15.8246$ & $0.0110$ & $0.1264$ & $5029$ & $53$ & $5237$ & $63$ & $\dots$ & $\dots$ & $5029$ & $53$ & $3.363$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $-0.789$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201757.22$-$153158.3 & 6874431955703440896 & 297544752 & 20060928_2021m15_042 & 20:17:57.22 & $-$15:31:58.3 & $\dots$ & $12.934$ & $12.599$ & $1.186$ & $12.889$ & $-21.6$ & $1.2$ & $-21.0$ & $1.3$ & $0.3999$ & $0.0125$ & $2.5006$ & $0.0782$ & $2.3480$ & $0.0689$ & $0.0293$ & $2.3844$ & $0.0639$ & $0.0268$ & $2.3530$ & $0.0837$ & $0.0356$ & $-21.0256$ & $0.0138$ & $-22.1368$ & $0.0086$ & $0.2729$ & $4875$ & $54$ & $5404$ & $136$ & $\dots$ & $\dots$ & $4875$ & $54$ & $3.948$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.104$ & $-1.239$ & $0.190$ & $\dots$ & $\dots$ & $-1.750$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.826$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201825.22$-$604501.7 & 6443124875908858624 & 485777153 & 20040704_2019m59_149 & 20:18:25.22 & $-$60:45:01.7 & $\dots$ & $13.036$ & $12.779$ & $1.037$ & $13.007$ & $43.4$ & $2.3$ & $61.4$ & $9.2$ & $3.4402$ & $0.0177$ & $0.2907$ & $0.0015$ & $0.2885$ & $0.0015$ & $0.0051$ & $0.2895$ & $0.0014$ & $0.0048$ & $0.2880$ & $0.0010$ & $0.0035$ & $49.7361$ & $0.0135$ & $-35.3643$ & $0.0132$ & $-0.0437$ & $5142$ & $66$ & $4729$ & $79$ & $\dots$ & $\dots$ & $5142$ & $66$ & $4.355$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.929$ & $0.128$ & $-0.665$ & $0.090$ & $\dots$ & $\dots$ & $-0.929$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.055$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201827.76$-$223425.7 & 6852886063283181696 & 235861060 & 20090908_2014m20_138 & 20:18:27.76 & $-$22:34:25.7 & $\dots$ & $11.154$ & $10.900$ & $1.140$ & $11.169$ & $-60.8$ & $1.0$ & $-59.7$ & $0.8$ & $0.8838$ & $0.0171$ & $1.1315$ & $0.0219$ & $1.0991$ & $0.0207$ & $0.0188$ & $1.0917$ & $0.0214$ & $0.0196$ & $1.1027$ & $0.0297$ & $0.0270$ & $-1.6526$ & $0.0163$ & $-5.1470$ & $0.0115$ & $0.2575$ & $5010$ & $53$ & $4940$ & $77$ & $\dots$ & $\dots$ & $5010$ & $53$ & $2.883$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.938$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.497$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201838.05$-$163845.9 & 6873455417579408896 & 297572560 & 20060928_2021m15_021 & 20:18:38.05 & $-$16:38:45.9 & $\dots$ & $12.897$ & $12.526$ & $1.348$ & $12.890$ & $45.7$ & $1.2$ & $45.3$ & $1.0$ & $0.3276$ & $0.0140$ & $3.0525$ & $0.1304$ & $2.8281$ & $0.1120$ & $0.0396$ & $2.8412$ & $0.1291$ & $0.0455$ & $2.9092$ & $0.2463$ & $0.0846$ & $-4.3352$ & $0.0140$ & $-5.0637$ & $0.0105$ & $0.4248$ & $4588$ & $53$ & $4937$ & $65$ & $\dots$ & $\dots$ & $4588$ & $53$ & $3.087$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.114$ & $-0.518$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.507$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201840.77$-$144912.5 & 6876164304993033600 & 297636993 & 20060624_2021m15_064 & 20:18:40.77 & $-$14:49:12.5 & $\dots$ & $12.164$ & $11.753$ & $1.427$ & $12.157$ & $-73.6$ & $0.7$ & $-70.2$ & $0.9$ & $0.3162$ & $0.0193$ & $3.1626$ & $0.1930$ & $2.9223$ & $0.1648$ & $0.0564$ & $2.7968$ & $0.1471$ & $0.0526$ & $2.6945$ & $0.2998$ & $0.1113$ & $11.4380$ & $0.0190$ & $-6.3493$ & $0.0136$ & $0.3414$ & $4385$ & $51$ & $4596$ & $77$ & $\dots$ & $\dots$ & $4385$ & $51$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.783$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201843.10$-$191813.0 & 6860457094195170560 & 296385921 & 20090910_2014m20_098 & 20:18:43.10 & $-$19:18:13.0 & NTTE & $12.689$ & $12.336$ & $1.271$ & $12.664$ & $8.3$ & $0.8$ & $20.4$ & $0.9$ & $0.2541$ & $0.0152$ & $3.9355$ & $0.2354$ & $3.5702$ & $0.1937$ & $0.0543$ & $3.6280$ & $0.1743$ & $0.0480$ & $3.6728$ & $0.2959$ & $0.0806$ & $-7.4699$ & $0.0169$ & $2.0207$ & $0.0100$ & $0.4313$ & $4763$ & $85$ & $4581$ & $92$ & $4763$ & $85$ & $4760$ & $53$ & $1.475$ & $0.470$ & $1.421$ & $0.297$ & $1.421$ & $0.297$ & $-1.827$ & $0.087$ & $-1.914$ & $0.160$ & $-1.827$ & $0.087$ & $-1.020$ & $0.108$ & $0.056$ & $0.177$ & $0.466$ & $7.069$ & D & $0.996$ & I & $0.768$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $71$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J201847.45$-$044252.2 & 4219088486738692992 & 302310894 & 20110509_2019m05_084 & 20:18:47.45 & $-$04:42:52.2 & $\dots$ & $12.257$ & $11.683$ & $1.759$ & $12.274$ & $-13.2$ & $0.7$ & $-11.8$ & $0.3$ & $0.4167$ & $0.0145$ & $2.3998$ & $0.0835$ & $2.2589$ & $0.0740$ & $0.0328$ & $2.2671$ & $0.0687$ & $0.0303$ & $2.2825$ & $0.0938$ & $0.0411$ & $0.2322$ & $0.0146$ & $-4.2692$ & $0.0119$ & $0.4282$ & $5806$ & $102$ & $4298$ & $65$ & $\dots$ & $\dots$ & $5806$ & $102$ & $2.006$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.375$ & $-0.198$ & $0.090$ & $\dots$ & $\dots$ & $-1.400$ & $0.375$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.112$ & $0.392$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201850.24$-$165755.7 & 6873392951574920960 & 297569232 & 20060928_2021m15_020 & 20:18:50.24 & $-$16:57:55.7 & $\dots$ & $13.222$ & $12.855$ & $1.311$ & $13.202$ & $-101.3$ & $1.6$ & $-100.4$ & $1.3$ & $0.5148$ & $0.0188$ & $1.9425$ & $0.0709$ & $1.8491$ & $0.0643$ & $0.0348$ & $1.8700$ & $0.0635$ & $0.0340$ & $1.8722$ & $0.1036$ & $0.0553$ & $0.3833$ & $0.0199$ & $-4.6131$ & $0.0128$ & $0.1966$ & $4676$ & $52$ & $5288$ & $74$ & $\dots$ & $\dots$ & $4676$ & $52$ & $3.297$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.324$ & $0.110$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.256$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201855.69$+$000030.8 & 4230343332576300288 & 305638256 & 20110605_2028m00_049 & 20:18:55.69 & $+$00:00:30.8 & $\dots$ & $11.788$ & $11.335$ & $1.559$ & $11.810$ & $-105.9$ & $0.9$ & $-106.9$ & $0.6$ & $0.3093$ & $0.0229$ & $3.2331$ & $0.2394$ & $2.9824$ & $0.2037$ & $0.0683$ & $2.8875$ & $0.1876$ & $0.0650$ & $2.8588$ & $0.2806$ & $0.0981$ & $-5.9555$ & $0.0212$ & $-14.9430$ & $0.0187$ & $0.3959$ & $4355$ & $52$ & $4553$ & $77$ & $\dots$ & $\dots$ & $4355$ & $52$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $-1.123$ & $0.170$ & $\dots$ & $\dots$ & $-1.520$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.458$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201856.06$-$543337.6 & 6472546157800209408 & 481875085 & 20040825_2018m53_135 & 20:18:56.06 & $-$54:33:37.6 & $\dots$ & $12.246$ & $11.886$ & $1.481$ & $12.319$ & $77.0$ & $0.6$ & $79.7$ & $1.2$ & $0.1773$ & $0.0147$ & $5.6402$ & $0.4676$ & $4.9188$ & $0.3557$ & $0.0723$ & $5.0964$ & $0.3709$ & $0.0728$ & $5.0164$ & $0.4707$ & $0.0938$ & $4.8812$ & $0.0145$ & $-12.4614$ & $0.0120$ & $0.0023$ & $4334$ & $53$ & $4518$ & $92$ & $\dots$ & $\dots$ & $4334$ & $53$ & $1.279$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.150$ & $0.110$ & $-1.857$ & $0.160$ & $\dots$ & $\dots$ & $-2.150$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.669$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201856.81$-$465851.1 & 6669569815342977792 & 487160377 & 20060806_2008m45_131 & 20:18:56.81 & $-$46:58:51.1 & $\dots$ & $12.369$ & $12.009$ & $1.410$ & $12.405$ & $129.5$ & $0.8$ & $129.9$ & $0.4$ & $0.1350$ & $0.0206$ & $7.4074$ & $1.1303$ & $6.2112$ & $0.7947$ & $0.1280$ & $5.6905$ & $0.8651$ & $0.1520$ & $4.5627$ & $0.1295$ & $0.0284$ & $2.5405$ & $0.0197$ & $-4.0530$ & $0.0176$ & $0.2117$ & $4393$ & $52$ & $4405$ & $77$ & $\dots$ & $\dots$ & $4393$ & $52$ & $1.053$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.106$ & $-1.351$ & $0.170$ & $\dots$ & $\dots$ & $-1.550$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.484$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201858.05$-$431311.0 & 6679969747935264640 & 487185832 & 20050724_2023m41_006 & 20:18:58.05 & $-$43:13:11.0 & $\dots$ & $12.352$ & $12.011$ & $1.363$ & $12.383$ & $-174.5$ & $0.7$ & $-176.1$ & $0.5$ & $0.2653$ & $0.0132$ & $3.7693$ & $0.1875$ & $3.4329$ & $0.1556$ & $0.0453$ & $3.4748$ & $0.1516$ & $0.0436$ & $3.6227$ & $0.2051$ & $0.0566$ & $12.4075$ & $0.0130$ & $-12.3131$ & $0.0110$ & $0.1699$ & $4469$ & $54$ & $4475$ & $77$ & $\dots$ & $\dots$ & $4469$ & $54$ & $1.204$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.128$ & $-1.086$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.275$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201901.26$-$034110.4 & 4222308273400408448 & 302364279 & 20110509_2019m05_079 & 20:19:01.26 & $-$03:41:10.4 & $\dots$ & $11.808$ & $11.377$ & $1.493$ & $11.815$ & $35.4$ & $0.8$ & $37.0$ & $0.8$ & $0.4332$ & $0.0178$ & $2.3084$ & $0.0949$ & $2.1777$ & $0.0844$ & $0.0388$ & $2.1672$ & $0.0833$ & $0.0385$ & $2.1983$ & $0.1299$ & $0.0591$ & $1.1723$ & $0.0175$ & $-11.1723$ & $0.0146$ & $0.3792$ & $4367$ & $51$ & $4700$ & $65$ & $\dots$ & $\dots$ & $4367$ & $51$ & $2.353$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.638$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201903.58$-$194700.8 & 6860401568857727872 & 296212446 & 20090925_2014m20_101 & 20:19:03.58 & $-$19:47:00.8 & $\dots$ & $11.617$ & $11.510$ & $0.741$ & $11.639$ & $18.7$ & $1.2$ & $18.3$ & $1.1$ & $2.7294$ & $0.0208$ & $0.3664$ & $0.0028$ & $0.3629$ & $0.0027$ & $0.0075$ & $0.3603$ & $0.0022$ & $0.0061$ & $0.3596$ & $0.0036$ & $0.0101$ & $-4.5606$ & $0.0208$ & $-11.7947$ & $0.0164$ & $0.3004$ & $6186$ & $105$ & $6021$ & $83$ & $\dots$ & $\dots$ & $6186$ & $105$ & $4.075$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.207$ & $0.583$ & $0.060$ & $0.120$ & $\dots$ & $\dots$ & $-1.207$ & $0.583$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.202$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J201904.88$-$420319.9 & 6680282666369070592 & 487264004 & 20050724_2023m41_014 & 20:19:04.88 & $-$42:03:19.9 & $\dots$ & $13.886$ & $13.949$ & $1.264$ & $14.274$ & $-23.4$ & $3.2$ & $-21.8$ & $9.5$ & $2.8961$ & $0.0212$ & $0.3453$ & $0.0025$ & $0.3422$ & $0.0025$ & $0.0073$ & $0.3402$ & $0.0024$ & $0.0072$ & $\dots$ & $\dots$ & $\dots$ & $12.3791$ & $0.0191$ & $9.0161$ & $0.0150$ & $0.1357$ & $4661$ & $74$ & $5071$ & $87$ & $\dots$ & $\dots$ & $4661$ & $74$ & $4.386$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.988$ & $0.138$ & $0.120$ & $0.090$ & $\dots$ & $\dots$ & $-0.988$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.369$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J201906.02$-$612913.1 & 6430980980435913728 & 485696350 & 20081006_2002m60_127 & 20:19:06.02 & $-$61:29:13.1 & $\dots$ & $11.556$ & $11.287$ & $1.173$ & $11.571$ & $234.2$ & $1.6$ & $233.8$ & $0.8$ & $0.4752$ & $0.0171$ & $2.1044$ & $0.0757$ & $1.9952$ & $0.0681$ & $0.0341$ & $2.0582$ & $0.1172$ & $0.0570$ & $1.9476$ & $0.1253$ & $0.0643$ & $-9.2891$ & $0.0131$ & $-6.6820$ & $0.0130$ & $-0.1187$ & $4836$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4836$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.110$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.460$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201906.77$-$011910.6 & 4223996298625832960 & 302793025 & 20110825_2028m00_034 & 20:19:06.77 & $-$01:19:10.6 & $\dots$ & $12.783$ & $12.420$ & $1.349$ & $12.785$ & $72.6$ & $1.6$ & $75.0$ & $1.0$ & $0.6923$ & $0.0122$ & $1.4445$ & $0.0255$ & $1.3922$ & $0.0236$ & $0.0170$ & $1.4079$ & $0.0221$ & $0.0157$ & $1.4336$ & $0.0443$ & $0.0309$ & $-7.2167$ & $0.0120$ & $-4.3031$ & $0.0102$ & $0.2776$ & $4668$ & $52$ & $5182$ & $74$ & $\dots$ & $\dots$ & $4668$ & $52$ & $3.146$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $-0.657$ & $0.110$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201913.53$-$682010.1 & 6423974789264401664 & 484264851 & 20100517_2010m70_081 & 20:19:13.53 & $-$68:20:10.1 & $\dots$ & $12.430$ & $12.104$ & $1.391$ & $12.490$ & $27.6$ & $0.7$ & $27.0$ & $0.7$ & $0.2789$ & $0.0098$ & $3.5855$ & $0.1260$ & $3.2798$ & $0.1054$ & $0.0321$ & $3.4492$ & $0.0971$ & $0.0281$ & $3.5710$ & $0.0226$ & $0.0063$ & $3.3073$ & $0.0068$ & $0.3750$ & $0.0095$ & $-0.0694$ & $4413$ & $52$ & $4556$ & $77$ & $\dots$ & $\dots$ & $4413$ & $52$ & $2.068$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.102$ & $-0.801$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.491$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201913.87$-$200134.5 & 6860205787068488960 & 296211314 & 20060814_2014m20_114 & 20:19:13.87 & $-$20:01:34.5 & $\dots$ & $12.573$ & $12.299$ & $1.140$ & $12.568$ & $47.8$ & $1.2$ & $49.8$ & $1.1$ & $0.4510$ & $0.0159$ & $2.2173$ & $0.0782$ & $2.0964$ & $0.0699$ & $0.0333$ & $2.1419$ & $0.0691$ & $0.0322$ & $2.1386$ & $0.0912$ & $0.0426$ & $-1.4492$ & $0.0153$ & $-6.5613$ & $0.0108$ & $0.1752$ & $5007$ & $54$ & $4931$ & $77$ & $\dots$ & $\dots$ & $5007$ & $54$ & $2.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $-0.892$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201915.16$-$214836.3 & 6853139878670243328 & 296153202 & 20060726_2014m20_135 & 20:19:15.16 & $-$21:48:36.3 & $\dots$ & $12.476$ & $12.085$ & $1.447$ & $12.500$ & $-101.6$ & $0.9$ & $-100.3$ & $0.4$ & $0.3976$ & $0.0149$ & $2.5151$ & $0.0943$ & $2.3607$ & $0.0830$ & $0.0352$ & $2.4141$ & $0.0899$ & $0.0372$ & $2.4325$ & $0.1145$ & $0.0471$ & $-1.8933$ & $0.0157$ & $-14.9738$ & $0.0099$ & $0.2077$ & $4413$ & $52$ & $4394$ & $77$ & $\dots$ & $\dots$ & $4413$ & $52$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.897$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.309$ & $0.314$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201918.37$-$213350.5 & 6853284258291829888 & 296162528 & 20090910_2014m20_129 & 20:19:18.37 & $-$21:33:50.5 & $\dots$ & $12.630$ & $12.288$ & $1.346$ & $12.652$ & $-14.7$ & $0.6$ & $-12.9$ & $0.5$ & $0.3191$ & $0.0121$ & $3.1338$ & $0.1188$ & $2.8977$ & $0.1016$ & $0.0351$ & $3.0319$ & $0.1101$ & $0.0363$ & $3.1671$ & $0.2519$ & $0.0796$ & $-0.1773$ & $0.0126$ & $2.3036$ & $0.0091$ & $0.2647$ & $4590$ & $52$ & $4548$ & $77$ & $\dots$ & $\dots$ & $4590$ & $52$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.945$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.512$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201922.00$-$613015.0 & 6430979984003489024 & 485696375 & 20080528_2002m60_125 & 20:19:22.00 & $-$61:30:15.0 & SOAR & $11.799$ & $11.465$ & $1.307$ & $11.810$ & $-16.7$ & $0.9$ & $-16.2$ & $0.6$ & $0.1763$ & $0.0185$ & $5.6721$ & $0.5952$ & $4.9432$ & $0.4520$ & $0.0914$ & $5.0840$ & $0.3943$ & $0.0776$ & $5.2214$ & $0.4441$ & $0.0851$ & $-15.4707$ & $0.0138$ & $-12.6069$ & $0.0141$ & $-0.0845$ & $4645$ & $46$ & $4913$ & $92$ & $4616$ & $36$ & $4674$ & $55$ & $3.045$ & $0.470$ & $1.358$ & $0.260$ & $1.358$ & $0.260$ & $-2.980$ & $0.082$ & $-3.226$ & $0.160$ & $-3.039$ & $0.056$ & $-2.920$ & $0.108$ & $-0.091$ & $0.177$ & $0.449$ & $5.899$ & D & $0.988$ & I & $\dots$ & $\dots$ & $0.121$ & $0.048$ & $0.121$ & $0.048$ & D & $0.983$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J201922.88$-$690537.7 & 6423140569176219648 & 484242177 & 20060813_2010m70_082 & 20:19:22.88 & $-$69:05:37.7 & $\dots$ & $12.281$ & $11.986$ & $1.288$ & $12.322$ & $19.2$ & $1.0$ & $20.6$ & $0.5$ & $0.3730$ & $0.0116$ & $2.6810$ & $0.0834$ & $2.5063$ & $0.0729$ & $0.0291$ & $2.5130$ & $0.0660$ & $0.0263$ & $2.6438$ & $0.0332$ & $0.0126$ & $0.6633$ & $0.0085$ & $-6.9885$ & $0.0120$ & $-0.1542$ & $4592$ & $52$ & $4684$ & $77$ & $\dots$ & $\dots$ & $4592$ & $52$ & $2.095$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $-0.879$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201924.85$-$251341.7 & 6848946444401062656 & 235666133 & 20100703_2028m26_049 & 20:19:24.85 & $-$25:13:41.7 & $\dots$ & $11.164$ & $10.877$ & $1.138$ & $11.146$ & $-25.3$ & $3.0$ & $-27.2$ & $11.2$ & $2.3159$ & $0.0769$ & $0.4318$ & $0.0143$ & $0.4270$ & $0.0140$ & $0.0328$ & $0.4238$ & $0.0135$ & $0.0318$ & $0.4415$ & $0.0173$ & $0.0393$ & $7.1070$ & $0.0746$ & $-17.5031$ & $0.0614$ & $0.3335$ & $5003$ & $61$ & $5120$ & $69$ & $\dots$ & $\dots$ & $5003$ & $61$ & $1.392$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.125$ & $0.153$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201927.69$-$351032.2 & 6696221908480271488 & 233582889 & 20040706_2028m35_045 & 20:19:27.69 & $-$35:10:32.2 & $\dots$ & $12.930$ & $12.601$ & $1.297$ & $12.941$ & $195.2$ & $3.0$ & $201.4$ & $1.4$ & $0.1989$ & $0.0130$ & $5.0277$ & $0.3286$ & $4.4464$ & $0.2570$ & $0.0578$ & $4.5184$ & $0.2482$ & $0.0549$ & $4.4361$ & $0.4133$ & $0.0932$ & $-5.8118$ & $0.0121$ & $-9.0800$ & $0.0091$ & $0.1367$ & $4661$ & $53$ & $4255$ & $158$ & $\dots$ & $\dots$ & $4661$ & $53$ & $4.660$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.104$ & $-0.495$ & $0.180$ & $\dots$ & $\dots$ & $-1.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.598$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201929.81$-$430618.1 & 6679972054334175616 & 487102314 & 20070526_2012m40_142 & 20:19:29.81 & $-$43:06:18.1 & $\dots$ & $11.341$ & $11.162$ & $0.946$ & $11.356$ & $-123.3$ & $1.8$ & $-125.3$ & $1.0$ & $0.7332$ & $0.0187$ & $1.3639$ & $0.0348$ & $1.3172$ & $0.0324$ & $0.0246$ & $1.3100$ & $0.0361$ & $0.0275$ & $1.3284$ & $0.0748$ & $0.0563$ & $13.1561$ & $0.0174$ & $-13.1849$ & $0.0174$ & $0.2438$ & $5387$ & $57$ & $5219$ & $94$ & $\dots$ & $\dots$ & $5387$ & $57$ & $2.494$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.122$ & $-0.957$ & $0.180$ & $\dots$ & $\dots$ & $-1.050$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201940.56$-$491618.7 & 6668025791778840832 & 481795986 & 20060522_2023m51_070 & 20:19:40.56 & $-$49:16:18.7 & $\dots$ & $11.212$ & $10.890$ & $1.319$ & $11.240$ & $100.2$ & $0.8$ & $99.9$ & $0.6$ & $0.6273$ & $0.0174$ & $1.5941$ & $0.0442$ & $1.5307$ & $0.0408$ & $0.0266$ & $1.5325$ & $0.0463$ & $0.0302$ & $1.5393$ & $0.0985$ & $0.0640$ & $16.4045$ & $0.0157$ & $-13.0839$ & $0.0142$ & $0.0292$ & $4540$ & $52$ & $4613$ & $77$ & $\dots$ & $\dots$ & $4540$ & $52$ & $2.291$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.709$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201940.98$-$292226.8 & 6797560699757276544 & 234912839 & 20060528_2013m30_098 & 20:19:40.98 & $-$29:22:26.8 & $\dots$ & $11.654$ & $11.332$ & $1.197$ & $11.626$ & $-39.8$ & $3.3$ & $-41.2$ & $13.0$ & $1.8426$ & $0.0181$ & $0.5427$ & $0.0053$ & $0.5352$ & $0.0052$ & $0.0097$ & $0.5361$ & $0.0057$ & $0.0106$ & $0.5365$ & $0.0083$ & $0.0155$ & $19.1313$ & $0.0179$ & $-14.4835$ & $0.0129$ & $0.0947$ & $5056$ & $59$ & $5312$ & $74$ & $\dots$ & $\dots$ & $5056$ & $59$ & $1.289$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.112$ & $-0.388$ & $0.110$ & $\dots$ & $\dots$ & $-1.520$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.245$ & $0.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201943.11$-$315816.6 & 6700176989244257536 & 233733456 & 20060521_2013m30_136 & 20:19:43.11 & $-$31:58:16.6 & $\dots$ & $11.154$ & $10.874$ & $1.129$ & $11.139$ & $-153.4$ & $0.6$ & $-148.5$ & $3.3$ & $0.9320$ & $0.0216$ & $1.0730$ & $0.0249$ & $1.0438$ & $0.0235$ & $0.0225$ & $1.0451$ & $0.0232$ & $0.0222$ & $1.0687$ & $0.0294$ & $0.0275$ & $16.6709$ & $0.0221$ & $-40.4210$ & $0.0154$ & $0.0510$ & $5160$ & $56$ & $5069$ & $90$ & $\dots$ & $\dots$ & $5160$ & $56$ & $2.274$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.110$ & $-1.707$ & $0.170$ & $\dots$ & $\dots$ & $-1.990$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.250$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $101$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201944.79$-$301649.5 & 6797188583790615936 & 234794276 & 20040607_2008m28_126 & 20:19:44.79 & $-$30:16:49.5 & $\dots$ & $13.768$ & $13.346$ & $1.490$ & $13.783$ & $-226.9$ & $2.1$ & $\dots$ & $\dots$ & $0.0805$ & $0.0146$ & $12.4224$ & $2.2530$ & $9.3897$ & $1.2872$ & $0.1371$ & $7.4682$ & $0.5477$ & $0.0733$ & $7.3278$ & $0.4300$ & $0.0587$ & $-4.1817$ & $0.0148$ & $-3.9684$ & $0.0105$ & $0.2386$ & $4360$ & $52$ & $4470$ & $120$ & $\dots$ & $\dots$ & $4360$ & $52$ & $4.448$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.106$ & $-1.033$ & $0.190$ & $\dots$ & $\dots$ & $-1.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.442$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201946.29$-$735018.0 & 6372933672796185856 & 485304765 & 20060925_2025m75_073 & 20:19:46.29 & $-$73:50:18.0 & $\dots$ & $12.834$ & $12.573$ & $1.111$ & $12.830$ & $347.7$ & $1.8$ & $346.0$ & $1.5$ & $0.4604$ & $0.0108$ & $2.1720$ & $0.0510$ & $2.0559$ & $0.0456$ & $0.0222$ & $2.1145$ & $0.0443$ & $0.0210$ & $2.0964$ & $0.1880$ & $0.0897$ & $-16.3385$ & $0.0101$ & $0.7256$ & $0.0113$ & $-0.1072$ & $5036$ & $54$ & $4009$ & $87$ & $\dots$ & $\dots$ & $5036$ & $54$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.104$ & $-1.000$ & $0.160$ & $\dots$ & $\dots$ & $-1.510$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.800$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J201946.40$-$195410.9 & 6860231625591872000 & 296212932 & 20070814_2014m20_107 & 20:19:46.40 & $-$19:54:10.9 & $\dots$ & $11.151$ & $10.769$ & $1.404$ & $11.162$ & $23.5$ & $1.2$ & $23.7$ & $0.3$ & $0.7338$ & $0.0172$ & $1.3628$ & $0.0319$ & $1.3161$ & $0.0298$ & $0.0226$ & $1.2935$ & $0.0242$ & $0.0187$ & $1.3138$ & $0.0325$ & $0.0247$ & $2.3330$ & $0.0153$ & $-13.9529$ & $0.0111$ & $0.3178$ & $4470$ & $52$ & $4425$ & $77$ & $\dots$ & $\dots$ & $4470$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-0.930$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.344$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202006.20$-$261722.7 & 6846583147235960960 & 235631759 & 20100606_2028m26_037 & 20:20:06.20 & $-$26:17:22.7 & $\dots$ & $11.891$ & $11.459$ & $1.484$ & $11.894$ & $-12.3$ & $1.0$ & $-15.6$ & $0.4$ & $0.3022$ & $0.0193$ & $3.3091$ & $0.2113$ & $3.0469$ & $0.1792$ & $0.0588$ & $2.9523$ & $0.1652$ & $0.0560$ & $3.0282$ & $0.0124$ & $0.0041$ & $5.9960$ & $0.0202$ & $3.7759$ & $0.0159$ & $0.2688$ & $4333$ & $51$ & $4530$ & $77$ & $\dots$ & $\dots$ & $4333$ & $51$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-0.907$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.443$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202021.47$-$201835.6 & 6860139056158088064 & 296209635 & 20120824_2014m20_111 & 20:20:21.47 & $-$20:18:35.6 & $\dots$ & $12.098$ & $11.766$ & $1.323$ & $12.118$ & $-157.2$ & $0.8$ & $-155.0$ & $0.5$ & $0.5629$ & $0.0155$ & $1.7765$ & $0.0489$ & $1.6981$ & $0.0447$ & $0.0263$ & $1.6718$ & $0.0433$ & $0.0259$ & $1.6550$ & $0.0673$ & $0.0407$ & $20.3033$ & $0.0169$ & $-5.7933$ & $0.0119$ & $0.2824$ & $4621$ & $52$ & $4604$ & $77$ & $\dots$ & $\dots$ & $4621$ & $52$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $-0.947$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202029.20$-$270735.0 & 6846461582481204096 & 234961949 & 20060524_2019m25_149 & 20:20:29.20 & $-$27:07:35.0 & GEMS & $11.172$ & $10.890$ & $1.114$ & $11.149$ & $-17.1$ & $1.2$ & $-21.0$ & $0.3$ & $0.5984$ & $0.0126$ & $1.6711$ & $0.0352$ & $1.6015$ & $0.0323$ & $0.0202$ & $1.5717$ & $0.0417$ & $0.0266$ & $1.6050$ & $0.0559$ & $0.0348$ & $-25.1007$ & $0.0138$ & $-27.1468$ & $0.0100$ & $0.0384$ & $5157$ & $51$ & $5363$ & $214$ & $5209$ & $43$ & $5105$ & $59$ & $3.053$ & $0.480$ & $2.612$ & $0.295$ & $2.612$ & $0.295$ & $-2.604$ & $0.109$ & $-2.144$ & $0.270$ & $-2.497$ & $0.096$ & $-2.710$ & $0.122$ & $0.678$ & $0.117$ & $0.688$ & $6.514$ & D & $0.996$ & I & $0.502$ & $0.328$ & $0.305$ & $0.043$ & $0.305$ & $0.043$ & D & $0.966$ & $74$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202033.04$-$160407.6 & 6873592272417331200 & 297591772 & 20100928_2021m15_031 & 20:20:33.04 & $-$16:04:07.6 & $\dots$ & $12.744$ & $12.300$ & $1.423$ & $12.702$ & $-4.5$ & $0.8$ & $-4.8$ & $0.7$ & $0.3100$ & $0.0126$ & $3.2258$ & $0.1311$ & $2.9762$ & $0.1116$ & $0.0375$ & $3.1029$ & $0.1235$ & $0.0398$ & $3.1226$ & $0.1015$ & $0.0325$ & $3.1975$ & $0.0128$ & $-9.2536$ & $0.0091$ & $0.4166$ & $4452$ & $53$ & $4520$ & $68$ & $\dots$ & $\dots$ & $4452$ & $53$ & $1.761$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.122$ & $-0.785$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.367$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202037.96$-$103830.6 & 6905150730035481472 & 300240147 & 20101005_2010m09_118 & 20:20:37.96 & $-$10:38:30.6 & $\dots$ & $9.477$ & $9.234$ & $1.163$ & $9.514$ & $20.0$ & $1.2$ & $23.8$ & $0.5$ & $2.4957$ & $0.0172$ & $0.4007$ & $0.0028$ & $0.3966$ & $0.0027$ & $0.0068$ & $0.3961$ & $0.0028$ & $0.0071$ & $0.3967$ & $0.0044$ & $0.0111$ & $0.2185$ & $0.0183$ & $10.6492$ & $0.0129$ & $0.0934$ & $4947$ & $57$ & $5267$ & $57$ & $\dots$ & $\dots$ & $4947$ & $57$ & $4.478$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $0.014$ & $0.090$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $104$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202044.30$-$281624.3 & 6846049158244641280 & 234930191 & 20030914_2008m28_106 & 20:20:44.30 & $-$28:16:24.3 & $\dots$ & $13.692$ & $13.668$ & $1.146$ & $13.940$ & $-73.8$ & $4.5$ & $\dots$ & $\dots$ & $0.4775$ & $0.0167$ & $2.0942$ & $0.0732$ & $1.9861$ & $0.0659$ & $0.0332$ & $1.9158$ & $0.0547$ & $0.0285$ & $2.0655$ & $0.0365$ & $0.0177$ & $-0.1813$ & $0.0179$ & $-5.0357$ & $0.0125$ & $0.1313$ & $4961$ & $60$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4961$ & $60$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.119$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.610$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202044.85$-$160313.4 & 6873592238057579392 & 297591897 & 20070815_2021m15_090 & 20:20:44.85 & $-$16:03:13.4 & $\dots$ & $9.602$ & $9.458$ & $0.705$ & $9.577$ & $9.7$ & $2.8$ & $9.4$ & $0.4$ & $10.2103$ & $0.0153$ & $0.0979$ & $0.0001$ & $0.0977$ & $0.0001$ & $0.0015$ & $0.0976$ & $0.0002$ & $0.0016$ & $0.0975$ & $0.0002$ & $0.0025$ & $37.8254$ & $0.0160$ & $-4.2497$ & $0.0106$ & $0.3281$ & $6324$ & $70$ & $5826$ & $136$ & $\dots$ & $\dots$ & $6324$ & $70$ & $4.324$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.150$ & $-1.227$ & $0.190$ & $\dots$ & $\dots$ & $-1.220$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.600$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J202054.81$-$271443.4 & 6846269404167266944 & 234961497 & 20060927_2028m26_024 & 20:20:54.81 & $-$27:14:43.4 & $\dots$ & $12.050$ & $11.863$ & $0.805$ & $12.011$ & $-34.0$ & $1.3$ & $-32.2$ & $1.1$ & $2.5935$ & $0.0190$ & $0.3856$ & $0.0028$ & $0.3818$ & $0.0028$ & $0.0073$ & $0.3795$ & $0.0026$ & $0.0069$ & $0.3778$ & $0.0024$ & $0.0064$ & $-18.6640$ & $0.0175$ & $-31.2304$ & $0.0129$ & $0.1858$ & $5927$ & $67$ & $5597$ & $136$ & $\dots$ & $\dots$ & $5927$ & $67$ & $4.090$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.124$ & $-1.155$ & $0.190$ & $\dots$ & $\dots$ & $-0.870$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.448$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202059.15$-$142715.5 & 6876105584195950208 & 297644509 & 20060928_2021m15_071 & 20:20:59.15 & $-$14:27:15.5 & $\dots$ & $12.678$ & $12.720$ & $1.264$ & $13.045$ & $19.4$ & $2.7$ & $25.5$ & $1.0$ & $0.8633$ & $0.0460$ & $1.1583$ & $0.0617$ & $1.1245$ & $0.0582$ & $0.0517$ & $1.1405$ & $0.0703$ & $0.0616$ & $\dots$ & $\dots$ & $\dots$ & $-3.3445$ & $0.0504$ & $-6.0722$ & $0.0311$ & $0.1921$ & $4712$ & $60$ & $4822$ & $119$ & $\dots$ & $\dots$ & $4712$ & $60$ & $3.650$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.114$ & $-0.053$ & $0.140$ & $\dots$ & $\dots$ & $-1.640$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.279$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J202059.65$-$262802.6 & 6846564799135571712 & 235628264 & 20060927_2028m26_036 & 20:20:59.65 & $-$26:28:02.6 & $\dots$ & $12.959$ & $12.541$ & $1.448$ & $12.956$ & $62.6$ & $1.4$ & $70.7$ & $0.9$ & $0.3048$ & $0.0140$ & $3.2808$ & $0.1507$ & $3.0230$ & $0.1279$ & $0.0423$ & $3.1508$ & $0.1312$ & $0.0416$ & $3.0318$ & $0.3166$ & $0.1044$ & $2.2928$ & $0.0127$ & $-4.9648$ & $0.0102$ & $0.3188$ & $4386$ & $51$ & $4476$ & $65$ & $\dots$ & $\dots$ & $4386$ & $51$ & $1.852$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.486$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.132$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202107.72$-$222427.4 & 6852905717053329536 & 235868019 & 20040628_2016m23_094 & 20:21:07.72 & $-$22:24:27.4 & $\dots$ & $12.658$ & $12.395$ & $1.138$ & $12.664$ & $1.8$ & $2.7$ & $-5.8$ & $0.8$ & $0.8182$ & $0.0132$ & $1.2222$ & $0.0197$ & $1.1846$ & $0.0185$ & $0.0156$ & $1.1889$ & $0.0216$ & $0.0182$ & $1.1633$ & $0.0206$ & $0.0177$ & $-13.2472$ & $0.0137$ & $-7.1342$ & $0.0099$ & $0.2940$ & $5012$ & $54$ & $5630$ & $104$ & $\dots$ & $\dots$ & $5012$ & $54$ & $4.577$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.112$ & $-0.592$ & $0.110$ & $\dots$ & $\dots$ & $-0.860$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.317$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202109.23$-$272418.2 & 6846264185784220416 & 234960142 & 20100703_2028m26_022 & 20:21:09.23 & $-$27:24:18.2 & $\dots$ & $11.979$ & $11.584$ & $1.490$ & $12.021$ & $-0.8$ & $0.6$ & $0.8$ & $0.3$ & $0.2377$ & $0.0266$ & $4.2070$ & $0.4708$ & $3.7922$ & $0.3825$ & $0.1009$ & $3.6483$ & $0.2794$ & $0.0766$ & $3.8158$ & $0.4928$ & $0.1291$ & $-3.6088$ & $0.0199$ & $-4.5501$ & $0.0167$ & $0.2007$ & $4306$ & $54$ & $4445$ & $77$ & $\dots$ & $\dots$ & $4306$ & $54$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.141$ & $-1.100$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.361$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202109.37$-$015748.0 & 4223138950138433408 & 302735404 & 20110905_2028m00_024 & 20:21:09.37 & $-$01:57:48.0 & $\dots$ & $11.835$ & $11.558$ & $1.401$ & $11.949$ & $-1.1$ & $2.2$ & $-8.4$ & $2.5$ & $0.8554$ & $0.0177$ & $1.1690$ & $0.0242$ & $1.1346$ & $0.0228$ & $0.0201$ & $1.1289$ & $0.0211$ & $0.0187$ & $1.1533$ & $0.0286$ & $0.0248$ & $-2.3191$ & $0.0167$ & $-0.6418$ & $0.0138$ & $0.3475$ & $4508$ & $62$ & $4834$ & $64$ & $\dots$ & $\dots$ & $4508$ & $62$ & $4.293$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.141$ & $0.653$ & $0.080$ & $\dots$ & $\dots$ & $-0.920$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.117$ & $0.088$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202109.85$-$153156.4 & 6875873995265080448 & 297628489 & 20100928_2021m15_062 & 20:21:09.85 & $-$15:31:56.4 & $\dots$ & $12.579$ & $12.184$ & $1.350$ & $12.550$ & $-81.5$ & $0.7$ & $-80.9$ & $0.6$ & $0.4579$ & $0.0165$ & $2.1839$ & $0.0787$ & $2.0665$ & $0.0705$ & $0.0341$ & $2.1080$ & $0.0584$ & $0.0277$ & $2.0701$ & $0.1691$ & $0.0817$ & $-3.6875$ & $0.0157$ & $-8.6624$ & $0.0112$ & $0.2127$ & $4564$ & $52$ & $4520$ & $68$ & $\dots$ & $\dots$ & $4564$ & $52$ & $2.050$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $-0.819$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202110.25$-$145718.6 & 6875979140363773568 & 297642528 & 20090930_2021m15_053 & 20:21:10.25 & $-$14:57:18.6 & $\dots$ & $11.621$ & $11.339$ & $1.161$ & $11.618$ & $7.9$ & $7.3$ & $\dots$ & $\dots$ & $2.0215$ & $0.0278$ & $0.4947$ & $0.0068$ & $0.4884$ & $0.0066$ & $0.0136$ & $0.4852$ & $0.0069$ & $0.0143$ & $0.4912$ & $0.0098$ & $0.0200$ & $18.6842$ & $0.0282$ & $0.8639$ & $0.0207$ & $0.5066$ & $4928$ & $56$ & $6124$ & $83$ & $\dots$ & $\dots$ & $4928$ & $56$ & $3.876$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.117$ & $0.200$ & $0.120$ & $\dots$ & $\dots$ & $-1.670$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.319$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202115.91$-$122742.0 & 6879925802990120832 & 297890501 & 20070611_2030m11_024 & 20:21:15.91 & $-$12:27:42.0 & $\dots$ & $12.662$ & $12.340$ & $1.253$ & $12.659$ & $58.1$ & $1.6$ & $\dots$ & $\dots$ & $0.7490$ & $0.0141$ & $1.3351$ & $0.0251$ & $1.2903$ & $0.0235$ & $0.0182$ & $1.3135$ & $0.0242$ & $0.0185$ & $1.2997$ & $0.0541$ & $0.0416$ & $-6.1972$ & $0.0149$ & $-9.5160$ & $0.0098$ & $0.3064$ & $4727$ & $53$ & $5108$ & $79$ & $\dots$ & $\dots$ & $4727$ & $53$ & $4.795$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.555$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.000$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202116.55$-$530201.3 & 6473542938107400064 & 481889025 & 20040825_2018m53_108 & 20:21:16.55 & $-$53:02:01.3 & $\dots$ & $12.858$ & $12.604$ & $1.097$ & $12.856$ & $-183.9$ & $1.2$ & $-184.4$ & $0.8$ & $0.3518$ & $0.0145$ & $2.8425$ & $0.1172$ & $2.6469$ & $0.1016$ & $0.0384$ & $2.6716$ & $0.0977$ & $0.0366$ & $2.5897$ & $0.1499$ & $0.0579$ & $11.0921$ & $0.0138$ & $-28.5726$ & $0.0127$ & $0.1393$ & $5011$ & $55$ & $5166$ & $94$ & $\dots$ & $\dots$ & $5011$ & $55$ & $2.935$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.110$ & $-1.158$ & $0.180$ & $\dots$ & $\dots$ & $-1.750$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202128.83$-$392854.3 & 6692968075616169088 & 487302681 & 20050724_2023m41_068 & 20:21:28.83 & $-$39:28:54.3 & $\dots$ & $12.805$ & $12.566$ & $1.113$ & $12.824$ & $-27.2$ & $1.2$ & $-31.6$ & $1.5$ & $0.4894$ & $0.0137$ & $2.0433$ & $0.0572$ & $1.9402$ & $0.0516$ & $0.0266$ & $1.9705$ & $0.0543$ & $0.0276$ & $2.0691$ & $0.0874$ & $0.0422$ & $-3.6049$ & $0.0154$ & $-9.8318$ & $0.0130$ & $0.3154$ & $4998$ & $54$ & $4938$ & $77$ & $\dots$ & $\dots$ & $4998$ & $54$ & $2.353$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $-1.188$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202133.09$-$473854.0 & 6669295968226934144 & 487464845 & 20030619_2019m48_121 & 20:21:33.09 & $-$47:38:54.0 & $\dots$ & $13.344$ & $13.114$ & $1.088$ & $13.362$ & $-79.2$ & $5.6$ & $\dots$ & $\dots$ & $0.2335$ & $0.0152$ & $4.2827$ & $0.2788$ & $3.8536$ & $0.2257$ & $0.0586$ & $3.5126$ & $0.1455$ & $0.0414$ & $3.3147$ & $0.2868$ & $0.0865$ & $9.3757$ & $0.0152$ & $-16.2893$ & $0.0122$ & $0.1316$ & $5032$ & $55$ & $5828$ & $94$ & $\dots$ & $\dots$ & $5032$ & $55$ & $3.197$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.110$ & $-1.242$ & $0.180$ & $\dots$ & $\dots$ & $-1.960$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.799$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202135.43$-$092026.6 & 6905577615423439360 & 300306509 & 20110510_2030m11_058 & 20:21:35.43 & $-$09:20:26.6 & $\dots$ & $11.215$ & $10.945$ & $1.109$ & $11.203$ & $-10.8$ & $0.6$ & $-11.8$ & $0.4$ & $0.8459$ & $0.0167$ & $1.1822$ & $0.0233$ & $1.1469$ & $0.0220$ & $0.0192$ & $1.1318$ & $0.0219$ & $0.0193$ & $1.1606$ & $0.0328$ & $0.0282$ & $-2.2465$ & $0.0166$ & $-6.0091$ & $0.0130$ & $0.3914$ & $5045$ & $53$ & $5000$ & $63$ & $\dots$ & $\dots$ & $5045$ & $53$ & $2.274$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-0.917$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202139.67$-$683915.4 & 6423201141097590912 & 484264117 & 20040629_2037m70_062 & 20:21:39.67 & $-$68:39:15.4 & $\dots$ & $12.271$ & $11.902$ & $1.451$ & $12.319$ & $51.1$ & $0.7$ & $50.7$ & $0.5$ & $0.2982$ & $0.0120$ & $3.3535$ & $0.1349$ & $3.0845$ & $0.1142$ & $0.0370$ & $3.1680$ & $0.0995$ & $0.0314$ & $3.1552$ & $0.1980$ & $0.0628$ & $1.5917$ & $0.0088$ & $-9.9343$ & $0.0111$ & $-0.0408$ & $4305$ & $51$ & $4371$ & $77$ & $\dots$ & $\dots$ & $4305$ & $51$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-0.901$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202141.10$-$555031.1 & 6469232749446813824 & 481915766 & 20090709_2039m56_047 & 20:21:41.10 & $-$55:50:31.1 & GEMS & $11.839$ & $11.633$ & $1.024$ & $11.856$ & $18.6$ & $0.6$ & $17.7$ & $0.6$ & $0.8956$ & $0.0125$ & $1.1166$ & $0.0156$ & $1.0851$ & $0.0147$ & $0.0136$ & $1.0787$ & $0.0136$ & $0.0126$ & $1.0672$ & $0.0102$ & $0.0096$ & $-19.8788$ & $0.0125$ & $-35.0625$ & $0.0122$ & $0.1316$ & $5269$ & $49$ & $4958$ & $51$ & $5311$ & $41$ & $5226$ & $56$ & $2.686$ & $0.210$ & $2.759$ & $0.239$ & $2.759$ & $0.239$ & $-1.872$ & $0.098$ & $-1.952$ & $0.140$ & $-1.884$ & $0.086$ & $-1.860$ & $0.110$ & $0.035$ & $0.102$ & $0.045$ & $6.603$ & D & $0.957$ & I & $0.485$ & $0.156$ & $0.156$ & $0.048$ & $0.156$ & $0.048$ & D & $0.992$ & $75$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202141.47$-$021634.4 & 4222929703627698176 & 302717131 & 20100907_2028m00_024 & 20:21:41.47 & $-$02:16:34.4 & $\dots$ & $10.444$ & $10.031$ & $1.504$ & $10.476$ & $-2.6$ & $0.6$ & $-1.6$ & $0.4$ & $0.9017$ & $0.0155$ & $1.1090$ & $0.0191$ & $1.0779$ & $0.0180$ & $0.0167$ & $1.0680$ & $0.0132$ & $0.0124$ & $1.0620$ & $0.0326$ & $0.0307$ & $-12.2935$ & $0.0159$ & $-26.5292$ & $0.0126$ & $0.2490$ & $4335$ & $52$ & $4380$ & $68$ & $\dots$ & $\dots$ & $4335$ & $52$ & $1.595$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $-0.796$ & $0.140$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.335$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $103$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202143.47$-$561923.0 & 6468834004683136640 & 481913214 & 20030807_2018m53_148 & 20:21:43.47 & $-$56:19:23.0 & $\dots$ & $11.653$ & $11.358$ & $1.131$ & $11.624$ & $-38.2$ & $11.5$ & $-46.7$ & $9.5$ & $1.1967$ & $0.0210$ & $0.8356$ & $0.0147$ & $0.8179$ & $0.0140$ & $0.0172$ & $0.8211$ & $0.0115$ & $0.0141$ & $0.8078$ & $0.0164$ & $0.0203$ & $12.1972$ & $0.0203$ & $-12.1582$ & $0.0194$ & $-0.2282$ & $4991$ & $75$ & $5833$ & $69$ & $\dots$ & $\dots$ & $4991$ & $75$ & $2.651$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.138$ & $0.458$ & $0.090$ & $\dots$ & $\dots$ & $-0.920$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202147.37$-$504325.4 & 6475468522269750656 & 481830351 & 20100608_2004m50_113 & 20:21:47.37 & $-$50:43:25.4 & $\dots$ & $12.163$ & $11.938$ & $1.237$ & $12.250$ & $-62.4$ & $0.8$ & $-60.7$ & $0.9$ & $0.5152$ & $0.0120$ & $1.9410$ & $0.0452$ & $1.8477$ & $0.0410$ & $0.0222$ & $1.8623$ & $0.0390$ & $0.0210$ & $1.8103$ & $0.0592$ & $0.0327$ & $9.8019$ & $0.0128$ & $-22.1353$ & $0.0112$ & $-0.0472$ & $4710$ & $58$ & $4797$ & $68$ & $\dots$ & $\dots$ & $4710$ & $58$ & $2.397$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.108$ & $-0.659$ & $0.140$ & $\dots$ & $\dots$ & $-1.070$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.136$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202154.52$-$303117.7 & 6797124468518705792 & 234777808 & 20070616_2022m30_115 & 20:21:54.52 & $-$30:31:17.7 & $\dots$ & $10.701$ & $10.243$ & $1.509$ & $10.691$ & $-79.1$ & $1.0$ & $-54.6$ & $8.7$ & $1.8982$ & $0.0223$ & $0.5268$ & $0.0062$ & $0.5197$ & $0.0060$ & $0.0116$ & $0.5193$ & $0.0066$ & $0.0127$ & $0.5277$ & $0.0047$ & $0.0088$ & $12.7289$ & $0.0207$ & $2.4278$ & $0.0167$ & $0.2517$ & $4281$ & $73$ & $4631$ & $49$ & $\dots$ & $\dots$ & $4281$ & $73$ & $3.479$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.251$ & $0.548$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.061$ & $0.097$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202211.03$-$682849.9 & 6423229526537306368 & 484265507 & 20040629_2037m70_064 & 20:22:11.03 & $-$68:28:49.9 & $\dots$ & $11.037$ & $10.729$ & $1.338$ & $11.089$ & $257.2$ & $0.5$ & $253.7$ & $0.3$ & $0.4039$ & $0.0119$ & $2.4759$ & $0.0729$ & $2.3261$ & $0.0644$ & $0.0277$ & $2.3596$ & $0.0659$ & $0.0279$ & $2.2370$ & $0.0937$ & $0.0419$ & $-9.9185$ & $0.0082$ & $-5.1811$ & $0.0110$ & $-0.1547$ & $4514$ & $53$ & $4571$ & $68$ & $\dots$ & $\dots$ & $4514$ & $53$ & $1.641$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.106$ & $-1.395$ & $0.140$ & $\dots$ & $\dots$ & $-1.610$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202212.62$-$294252.2 & 6797302898640809984 & 234808429 & 20070616_2022m30_074 & 20:22:12.62 & $-$29:42:52.2 & $\dots$ & $10.525$ & $10.188$ & $1.293$ & $10.526$ & $33.6$ & $0.7$ & $39.7$ & $0.4$ & $0.7835$ & $0.0232$ & $1.2763$ & $0.0378$ & $1.2353$ & $0.0354$ & $0.0287$ & $1.2190$ & $0.0373$ & $0.0306$ & $1.2027$ & $0.0598$ & $0.0497$ & $8.3786$ & $0.0233$ & $-10.4695$ & $0.0177$ & $0.2208$ & $4660$ & $52$ & $4688$ & $77$ & $\dots$ & $\dots$ & $4660$ & $52$ & $2.104$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.101$ & $-1.094$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202219.74$-$821442.9 & 6348974592871632384 & 485180059 & 20111102_2059m80_012 & 20:22:19.74 & $-$82:14:42.9 & $\dots$ & $11.747$ & $11.208$ & $1.707$ & $11.768$ & $20.3$ & $1.1$ & $21.5$ & $0.2$ & $1.1757$ & $0.0118$ & $0.8506$ & $0.0085$ & $0.8322$ & $0.0082$ & $0.0098$ & $0.8416$ & $0.0091$ & $0.0108$ & $0.8327$ & $0.0139$ & $0.0167$ & $0.1711$ & $0.0140$ & $-17.9330$ & $0.0109$ & $-0.0525$ & $4374$ & $52$ & $4591$ & $65$ & $\dots$ & $\dots$ & $4374$ & $52$ & $1.960$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $-0.519$ & $0.090$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.185$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202231.72$-$662208.1 & 6425852274089101824 & 485856787 & 20060930_2004m65_127 & 20:22:31.72 & $-$66:22:08.1 & $\dots$ & $12.614$ & $12.466$ & $0.829$ & $12.622$ & $43.4$ & $1.8$ & $\dots$ & $\dots$ & $3.5332$ & $0.0131$ & $0.2830$ & $0.0010$ & $0.2810$ & $0.0010$ & $0.0037$ & $0.2814$ & $0.0013$ & $0.0044$ & $0.2801$ & $0.0020$ & $0.0071$ & $11.5858$ & $0.0069$ & $-12.7938$ & $0.0121$ & $-0.2886$ & $5709$ & $67$ & $5467$ & $94$ & $\dots$ & $\dots$ & $5709$ & $67$ & $3.188$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.805$ & $0.124$ & $-0.992$ & $0.180$ & $\dots$ & $\dots$ & $-0.805$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.426$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202233.16$-$173235.8 & 6873106185197695104 & 296454310 & 20040529_2024m18_059 & 20:22:33.16 & $-$17:32:35.8 & $\dots$ & $12.598$ & $12.271$ & $1.295$ & $12.610$ & $-77.3$ & $3.0$ & $-80.6$ & $0.7$ & $0.2657$ & $0.0134$ & $3.7636$ & $0.1898$ & $3.4282$ & $0.1575$ & $0.0459$ & $3.5198$ & $0.1269$ & $0.0361$ & $3.7319$ & $0.3130$ & $0.0839$ & $-12.6727$ & $0.0161$ & $-15.9317$ & $0.0132$ & $0.6180$ & $4655$ & $53$ & $4978$ & $94$ & $\dots$ & $\dots$ & $4655$ & $53$ & $1.494$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.117$ & $-1.161$ & $0.180$ & $\dots$ & $\dots$ & $-1.200$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202235.00$-$172642.8 & 6873120341410392832 & 296455194 & 20040628_2024m18_052 & 20:22:35.00 & $-$17:26:42.8 & NTTE & $12.337$ & $11.887$ & $1.537$ & $12.350$ & $-92.9$ & $0.7$ & $-93.1$ & $0.7$ & $0.0974$ & $0.0153$ & $10.2669$ & $1.6128$ & $8.1037$ & $1.0048$ & $0.1240$ & $6.9930$ & $0.7492$ & $0.1071$ & $6.9022$ & $0.0743$ & $0.0108$ & $-8.3359$ & $0.0172$ & $-6.9975$ & $0.0112$ & $0.3279$ & $4421$ & $93$ & $4594$ & $92$ & $4559$ & $132$ & $4283$ & $53$ & $1.420$ & $0.470$ & $0.857$ & $0.248$ & $0.857$ & $0.248$ & $-2.435$ & $0.132$ & $-1.701$ & $0.160$ & $-2.550$ & $0.151$ & $-2.320$ & $0.112$ & $-0.462$ & $0.115$ & $0.288$ & $6.283$ & D & $0.969$ & I & $0.494$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202241.59$-$570634.2 & 6468559706595024128 & 481922790 & 20040704_2019m59_080 & 20:22:41.59 & $-$57:06:34.2 & $\dots$ & $12.329$ & $12.022$ & $1.237$ & $12.334$ & $219.5$ & $0.8$ & $218.3$ & $0.6$ & $0.2194$ & $0.0152$ & $4.5579$ & $0.3158$ & $4.0750$ & $0.2524$ & $0.0619$ & $4.1168$ & $0.2158$ & $0.0524$ & $4.0039$ & $0.1784$ & $0.0446$ & $-1.8663$ & $0.0117$ & $-2.7287$ & $0.0149$ & $0.2827$ & $4805$ & $56$ & $4870$ & $92$ & $\dots$ & $\dots$ & $4805$ & $56$ & $2.772$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.128$ & $-1.812$ & $0.160$ & $\dots$ & $\dots$ & $-1.720$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.809$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202252.00$-$332001.4 & 6699813939951209984 & 233712029 & 20040706_2028m35_067 & 20:22:52.00 & $-$33:20:01.4 & $\dots$ & $12.725$ & $12.635$ & $1.208$ & $12.934$ & $-34.2$ & $2.2$ & $-27.2$ & $1.3$ & $4.7957$ & $0.0756$ & $0.2085$ & $0.0033$ & $0.2074$ & $0.0033$ & $0.0157$ & $0.2068$ & $0.0038$ & $0.0185$ & $\dots$ & $\dots$ & $\dots$ & $-22.2021$ & $0.0748$ & $11.3373$ & $0.0568$ & $0.1996$ & $4858$ & $67$ & $4173$ & $95$ & $\dots$ & $\dots$ & $4858$ & $67$ & $4.432$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.818$ & $0.123$ & $-0.513$ & $0.100$ & $\dots$ & $\dots$ & $-0.818$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.205$ & $0.351$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J202301.17$-$191804.4 & 6860360165372389376 & 296407283 & 20081003_2014m20_101 & 20:23:01.17 & $-$19:18:04.4 & $\dots$ & $11.699$ & $11.386$ & $1.316$ & $11.735$ & $-60.3$ & $1.9$ & $-102.7$ & $7.4$ & $0.9547$ & $0.0404$ & $1.0474$ & $0.0443$ & $1.0197$ & $0.0420$ & $0.0412$ & $1.0118$ & $0.0376$ & $0.0372$ & $1.0703$ & $0.0552$ & $0.0516$ & $7.0724$ & $0.0368$ & $-11.7929$ & $0.0290$ & $0.2915$ & $4621$ & $56$ & $4618$ & $49$ & $\dots$ & $\dots$ & $4621$ & $56$ & $3.544$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $0.095$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.102$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202303.85$-$152642.0 & 6875151964022760960 & 297647470 & 20060728_2021m15_085 & 20:23:03.85 & $-$15:26:42.0 & $\dots$ & $11.503$ & $11.301$ & $1.277$ & $11.632$ & $-46.5$ & $3.0$ & $-21.6$ & $4.8$ & $2.3612$ & $0.0709$ & $0.4235$ & $0.0127$ & $0.4189$ & $0.0124$ & $0.0297$ & $0.4201$ & $0.0132$ & $0.0315$ & $0.4622$ & $0.0279$ & $0.0603$ & $0.2032$ & $0.0725$ & $-6.3683$ & $0.0500$ & $0.4165$ & $4695$ & $58$ & $4631$ & $64$ & $\dots$ & $\dots$ & $4695$ & $58$ & $4.493$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.149$ & $0.524$ & $0.080$ & $\dots$ & $\dots$ & $-1.270$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.176$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202304.87$-$653117.8 & 6429032061716076544 & 485859574 & 20050915_2024m65_100 & 20:23:04.87 & $-$65:31:17.8 & $\dots$ & $11.521$ & $11.239$ & $1.213$ & $11.540$ & $36.2$ & $0.7$ & $36.7$ & $0.3$ & $0.8886$ & $0.0159$ & $1.1254$ & $0.0201$ & $1.0934$ & $0.0190$ & $0.0174$ & $1.1032$ & $0.0190$ & $0.0172$ & $1.0865$ & $0.0463$ & $0.0426$ & $-3.5705$ & $0.0095$ & $-20.4731$ & $0.0141$ & $-0.1809$ & $4770$ & $52$ & $4838$ & $68$ & $\dots$ & $\dots$ & $4770$ & $52$ & $2.494$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.738$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.370$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202314.10$-$161904.0 & 6873525408366709504 & $\dots$ & 20090920_2021m15_134 & 20:23:14.10 & $-$16:19:04.0 & KPNR & $11.435$ & $11.231$ & $0.836$ & $11.388$ & $47.9$ & $1.5$ & $48.9$ & $0.6$ & $6.7401$ & $0.0285$ & $0.1484$ & $0.0006$ & $0.1478$ & $0.0006$ & $0.0042$ & $0.1474$ & $0.0008$ & $0.0052$ & $0.1469$ & $0.0011$ & $0.0074$ & $-59.3024$ & $0.0314$ & $-350.8839$ & $0.0194$ & $0.2359$ & $5851$ & $38$ & $5556$ & $94$ & $5851$ & $38$ & $\dots$ & $\dots$ & $3.544$ & $0.250$ & $4.404$ & $0.067$ & $4.404$ & $0.067$ & $-1.545$ & $0.078$ & $-1.478$ & $0.180$ & $-1.545$ & $0.078$ & $\dots$ & $\dots$ & $0.147$ & $0.107$ & $0.147$ & $7.032$ & D & $0.980$ & I & $0.564$ & $0.247$ & $0.215$ & $0.039$ & $0.215$ & $0.039$ & D & $0.928$ & $43$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J202319.10$-$661218.0 & 6425860039389952384 & 485857880 & 20060729_2004m65_125 & 20:23:19.10 & $-$66:12:18.0 & SOAR & $12.057$ & $11.780$ & $1.197$ & $12.074$ & $25.4$ & $1.4$ & $26.2$ & $1.0$ & $0.2677$ & $0.0155$ & $3.7355$ & $0.2163$ & $3.4048$ & $0.1797$ & $0.0528$ & $3.3225$ & $0.1527$ & $0.0460$ & $3.2537$ & $0.4027$ & $0.1238$ & $-9.7959$ & $0.0092$ & $-3.2978$ & $0.0155$ & $-0.2912$ & $4837$ & $46$ & $4858$ & $86$ & $4844$ & $37$ & $4830$ & $55$ & $4.448$ & $0.180$ & $1.564$ & $0.351$ & $1.564$ & $0.351$ & $-2.262$ & $0.103$ & $-2.376$ & $0.130$ & $-2.254$ & $0.099$ & $-2.270$ & $0.106$ & $-0.129$ & $0.081$ & $0.311$ & $6.479$ & D & $0.997$ & I & $0.678$ & $0.223$ & $0.070$ & $0.043$ & $0.070$ & $0.043$ & D & $0.988$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202319.61$-$380936.0 & 6693186672271628416 & 233026319 & 20060816_2017m35_142 & 20:23:19.61 & $-$38:09:36.0 & $\dots$ & $11.769$ & $11.633$ & $0.832$ & $11.789$ & $2.0$ & $1.3$ & $5.7$ & $0.8$ & $2.3684$ & $0.0177$ & $0.4222$ & $0.0032$ & $0.4176$ & $0.0031$ & $0.0074$ & $0.4147$ & $0.0027$ & $0.0066$ & $0.4105$ & $0.0049$ & $0.0120$ & $-11.6369$ & $0.0171$ & $-49.5235$ & $0.0147$ & $0.2948$ & $5748$ & $67$ & $5742$ & $136$ & $\dots$ & $\dots$ & $5748$ & $67$ & $4.043$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.958$ & $0.124$ & $-1.034$ & $0.190$ & $\dots$ & $\dots$ & $-0.958$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.407$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202319.80$-$214651.5 & 6853043980639131136 & 296174583 & 20120824_2014m20_129 & 20:23:19.80 & $-$21:46:51.5 & $\dots$ & $12.050$ & $12.346$ & $1.078$ & $12.591$ & $-26.3$ & $1.1$ & $-24.3$ & $1.7$ & $4.8097$ & $0.0698$ & $0.2079$ & $0.0030$ & $0.2068$ & $0.0030$ & $0.0144$ & $0.2062$ & $0.0029$ & $0.0140$ & $\dots$ & $\dots$ & $\dots$ & $22.8599$ & $0.0712$ & $-8.2251$ & $0.0545$ & $0.1845$ & $5128$ & $116$ & $4965$ & $64$ & $\dots$ & $\dots$ & $5128$ & $116$ & $4.394$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.825$ & $0.149$ & $-0.283$ & $0.080$ & $\dots$ & $\dots$ & $-0.825$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.111$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J202325.12$-$172456.8 & 6873203320178976768 & 296472442 & 20060728_2021m15_144 & 20:23:25.12 & $-$17:24:56.8 & $\dots$ & $11.481$ & $11.364$ & $1.154$ & $11.640$ & $34.8$ & $1.1$ & $38.0$ & $2.1$ & $1.6979$ & $0.0403$ & $0.5890$ & $0.0140$ & $0.5801$ & $0.0136$ & $0.0234$ & $0.5774$ & $0.0132$ & $0.0228$ & $0.5701$ & $0.0218$ & $0.0383$ & $-17.3947$ & $0.0394$ & $3.5795$ & $0.0272$ & $0.2435$ & $4949$ & $56$ & $5044$ & $94$ & $\dots$ & $\dots$ & $4949$ & $56$ & $2.512$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.131$ & $-0.900$ & $0.180$ & $\dots$ & $\dots$ & $-1.280$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202329.06$-$123836.7 & 6876949699889467264 & 297908062 & 20040605_2034m12_041 & 20:23:29.06 & $-$12:38:36.7 & $\dots$ & $11.312$ & $10.977$ & $1.294$ & $11.316$ & $-88.1$ & $2.5$ & $-68.0$ & $5.1$ & $1.2464$ & $0.0144$ & $0.8023$ & $0.0093$ & $0.7859$ & $0.0089$ & $0.0113$ & $0.7821$ & $0.0083$ & $0.0106$ & $0.7894$ & $0.0171$ & $0.0216$ & $-10.2482$ & $0.0149$ & $-14.5029$ & $0.0114$ & $0.3393$ & $4640$ & $54$ & $4683$ & $79$ & $\dots$ & $\dots$ & $4640$ & $54$ & $4.577$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.110$ & $-0.528$ & $0.090$ & $\dots$ & $\dots$ & $-1.040$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.168$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202331.35$-$561211.0 & 6469163789451739008 & 481918749 & 20060521_2024m56_040 & 20:23:31.35 & $-$56:12:11.0 & $\dots$ & $11.217$ & $11.140$ & $0.661$ & $11.247$ & $-3.7$ & $2.2$ & $-4.9$ & $1.2$ & $3.2724$ & $0.0188$ & $0.3056$ & $0.0018$ & $0.3032$ & $0.0017$ & $0.0057$ & $0.3030$ & $0.0017$ & $0.0057$ & $0.3019$ & $0.0035$ & $0.0118$ & $-13.0849$ & $0.0172$ & $-14.4837$ & $0.0167$ & $0.0443$ & $6430$ & $69$ & $6640$ & $204$ & $\dots$ & $\dots$ & $6430$ & $69$ & $4.378$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.134$ & $0.049$ & $0.190$ & $\dots$ & $\dots$ & $-0.950$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202333.11$-$215005.4 & 6853042812410545792 & 296174663 & 20060726_2014m20_128 & 20:23:33.11 & $-$21:50:05.4 & $\dots$ & $11.990$ & $12.348$ & $0.800$ & $12.494$ & $-84.5$ & $0.8$ & $\dots$ & $\dots$ & $3.7371$ & $0.3441$ & $0.2676$ & $0.0246$ & $0.2657$ & $0.0243$ & $0.0914$ & $0.2871$ & $0.0252$ & $0.0879$ & $\dots$ & $\dots$ & $\dots$ & $8.7354$ & $0.3857$ & $-28.0893$ & $0.2593$ & $-0.0206$ & $5932$ & $68$ & $5475$ & $94$ & $\dots$ & $\dots$ & $5932$ & $68$ & $3.188$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.842$ & $0.131$ & $-0.943$ & $0.180$ & $\dots$ & $\dots$ & $-0.842$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.297$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J202334.12$-$450532.9 & 6669830296518295680 & 487199333 & 20090826_2036m46_052 & 20:23:34.12 & $-$45:05:32.9 & $\dots$ & $11.949$ & $11.758$ & $0.974$ & $11.963$ & $-7.7$ & $4.3$ & $-3.8$ & $0.6$ & $0.5519$ & $0.0200$ & $1.8119$ & $0.0657$ & $1.7304$ & $0.0599$ & $0.0346$ & $1.7196$ & $0.0597$ & $0.0347$ & $1.7867$ & $0.1110$ & $0.0621$ & $0.4953$ & $0.0202$ & $-4.1863$ & $0.0150$ & $0.1404$ & $5277$ & $55$ & $4008$ & $120$ & $\dots$ & $\dots$ & $5277$ & $55$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.106$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.080$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.382$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202334.27$-$204032.5 & 6859369883352859648 & 296219810 & 20090812_2035m21_047 & 20:23:34.27 & $-$20:40:32.5 & SOAR & $11.965$ & $11.676$ & $1.128$ & $11.941$ & $229.0$ & $0.7$ & $230.0$ & $0.9$ & $0.3135$ & $0.0175$ & $3.1898$ & $0.1781$ & $2.9455$ & $0.1518$ & $0.0515$ & $2.8117$ & $0.1245$ & $0.0443$ & $2.9204$ & $0.2315$ & $0.0793$ & $-3.3461$ & $0.0200$ & $-24.2899$ & $0.0138$ & $0.0312$ & $5021$ & $39$ & $4654$ & $92$ & $5016$ & $21$ & $5026$ & $57$ & $0.863$ & $0.470$ & $1.843$ & $0.284$ & $1.843$ & $0.284$ & $-2.459$ & $0.090$ & $-2.182$ & $0.160$ & $-2.358$ & $0.070$ & $-2.560$ & $0.110$ & $0.085$ & $0.125$ & $0.255$ & $6.226$ & D & $0.995$ & I & $0.076$ & $0.261$ & $0.091$ & $0.052$ & $0.091$ & $0.052$ & D & $0.982$ & $74$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202334.41$-$510819.7 & 6475394958069147904 & 481836641 & 20100518_2036m51_041 & 20:23:34.41 & $-$51:08:19.7 & $\dots$ & $12.148$ & $11.837$ & $1.262$ & $12.161$ & $112.6$ & $1.4$ & $\dots$ & $\dots$ & $0.2762$ & $0.0174$ & $3.6206$ & $0.2281$ & $3.3091$ & $0.1905$ & $0.0576$ & $3.1953$ & $0.1477$ & $0.0462$ & $3.5118$ & $0.1933$ & $0.0550$ & $4.8387$ & $0.0181$ & $-5.8097$ & $0.0165$ & $0.0842$ & $4646$ & $53$ & $5040$ & $87$ & $\dots$ & $\dots$ & $4646$ & $53$ & $3.707$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.110$ & $-0.998$ & $0.160$ & $\dots$ & $\dots$ & $-1.490$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.775$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202337.40$-$165953.0 & 6873254241311424896 & 296476191 & 20090920_2021m15_138 & 20:23:37.40 & $-$16:59:53.0 & KPNR & $11.658$ & $11.366$ & $1.234$ & $11.677$ & $-157.4$ & $1.3$ & $-162.4$ & $3.1$ & $0.4279$ & $0.0238$ & $2.3370$ & $0.1300$ & $2.2031$ & $0.1155$ & $0.0524$ & $2.1860$ & $0.1022$ & $0.0467$ & $2.1440$ & $0.1496$ & $0.0698$ & $-11.5306$ & $0.0259$ & $-23.0385$ & $0.0193$ & $0.2742$ & $4835$ & $44$ & $4886$ & $92$ & $4792$ & $27$ & $4878$ & $62$ & $2.149$ & $0.470$ & $1.075$ & $0.145$ & $1.075$ & $0.145$ & $-2.649$ & $0.112$ & $-2.403$ & $0.160$ & $-2.647$ & $0.071$ & $-2.650$ & $0.152$ & $-0.088$ & $0.135$ & $0.622$ & $6.403$ & D & $0.983$ & I & $0.848$ & $0.196$ & $0.548$ & $0.038$ & $0.548$ & $0.038$ & D & $0.963$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202343.86$-$532511.7 & 6472765957047808896 & 481892190 & 20110526_2036m51_018 & 20:23:43.86 & $-$53:25:11.7 & $\dots$ & $11.988$ & $11.637$ & $1.335$ & $11.995$ & $84.8$ & $1.0$ & $84.7$ & $0.5$ & $0.2017$ & $0.0179$ & $4.9579$ & $0.4400$ & $4.3917$ & $0.3452$ & $0.0786$ & $4.3515$ & $0.4920$ & $0.1131$ & $3.9842$ & $0.3927$ & $0.0986$ & $6.1052$ & $0.0182$ & $-4.9257$ & $0.0139$ & $-0.0056$ & $4543$ & $52$ & $4460$ & $77$ & $\dots$ & $\dots$ & $4543$ & $52$ & $0.661$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.104$ & $-1.308$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202345.74$-$413555.8 & 6680214290489864960 & 487283113 & 20060914_2038m41_036 & 20:23:45.74 & $-$41:35:55.8 & $\dots$ & $11.719$ & $11.359$ & $1.408$ & $11.754$ & $-11.8$ & $1.3$ & $-10.3$ & $0.6$ & $0.2969$ & $0.0192$ & $3.3681$ & $0.2178$ & $3.0969$ & $0.1841$ & $0.0595$ & $2.9686$ & $0.2418$ & $0.0814$ & $2.8954$ & $0.1518$ & $0.0524$ & $-9.2017$ & $0.0177$ & $-3.1270$ & $0.0142$ & $0.0758$ & $4411$ & $52$ & $4474$ & $77$ & $\dots$ & $\dots$ & $4411$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $-0.894$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.388$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202345.85$-$001253.8 & 4230175279095607680 & 302878525 & 20050730_2031m01_054 & 20:23:45.85 & $-$00:12:53.8 & $\dots$ & $13.761$ & $13.452$ & $1.215$ & $13.754$ & $-2.4$ & $2.5$ & $\dots$ & $\dots$ & $0.4197$ & $0.0175$ & $2.3827$ & $0.0993$ & $2.2437$ & $0.0881$ & $0.0393$ & $2.1523$ & $0.0810$ & $0.0377$ & $2.3551$ & $0.1613$ & $0.0685$ & $-4.2700$ & $0.0177$ & $-5.7526$ & $0.0125$ & $0.0895$ & $4960$ & $53$ & $6351$ & $204$ & $\dots$ & $\dots$ & $4960$ & $53$ & $3.876$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $0.043$ & $0.190$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202400.52$-$182024.1 & 6860982145356450944 & 296421932 & 20080531_2021m15_149 & 20:24:00.52 & $-$18:20:24.1 & KPNR & $10.260$ & $9.961$ & $1.152$ & $10.236$ & $-56.8$ & $0.7$ & $-61.0$ & $0.3$ & $0.8130$ & $0.0182$ & $1.2300$ & $0.0275$ & $1.1919$ & $0.0259$ & $0.0217$ & $1.1797$ & $0.0213$ & $0.0181$ & $1.1465$ & $0.0583$ & $0.0508$ & $-6.4033$ & $0.0166$ & $-14.3215$ & $0.0131$ & $0.2095$ & $4963$ & $57$ & $4776$ & $77$ & $4996$ & $60$ & $4930$ & $54$ & $1.623$ & $0.230$ & $1.631$ & $0.284$ & $1.631$ & $0.284$ & $-1.805$ & $0.128$ & $-1.415$ & $0.170$ & $-1.990$ & $0.149$ & $-1.620$ & $0.106$ & $-0.224$ & $0.091$ & $0.106$ & $6.731$ & D & $0.974$ & I & $0.354$ & $0.211$ & $0.225$ & $0.041$ & $0.225$ & $0.041$ & D & $0.966$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202404.65$-$152402.1 & 6875145779270037376 & 297649181 & 20060624_2021m15_061 & 20:24:04.65 & $-$15:24:02.1 & $\dots$ & $12.480$ & $12.040$ & $1.500$ & $12.482$ & $41.8$ & $0.8$ & $40.5$ & $0.3$ & $0.2790$ & $0.0160$ & $3.5842$ & $0.2055$ & $3.2787$ & $0.1720$ & $0.0525$ & $3.3041$ & $0.1981$ & $0.0600$ & $3.3226$ & $0.3426$ & $0.1031$ & $-3.2646$ & $0.0167$ & $-6.2537$ & $0.0117$ & $0.5499$ & $4264$ & $52$ & $4362$ & $77$ & $\dots$ & $\dots$ & $4264$ & $52$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.119$ & $-0.909$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.477$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202404.81$-$311348.3 & 6796274820908554496 & 234779651 & 20100630_2022m30_130 & 20:24:04.81 & $-$31:13:48.3 & $\dots$ & $11.340$ & $11.233$ & $0.906$ & $11.414$ & $-12.3$ & $3.2$ & $\dots$ & $\dots$ & $1.6147$ & $0.0182$ & $0.6193$ & $0.0070$ & $0.6095$ & $0.0068$ & $0.0111$ & $0.6075$ & $0.0058$ & $0.0095$ & $0.6061$ & $0.0034$ & $0.0056$ & $7.4316$ & $0.0177$ & $0.2986$ & $0.0120$ & $0.0869$ & $5580$ & $60$ & $5591$ & $74$ & $\dots$ & $\dots$ & $5580$ & $60$ & $1.724$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.125$ & $-0.598$ & $0.110$ & $\dots$ & $\dots$ & $-1.310$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.024$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202405.12$-$393802.1 & 6680943507217084288 & 487309421 & 20050724_2023m41_079 & 20:24:05.12 & $-$39:38:02.1 & $\dots$ & $13.411$ & $12.938$ & $1.431$ & $13.344$ & $-30.8$ & $13.8$ & $\dots$ & $\dots$ & $1.3750$ & $0.0207$ & $0.7273$ & $0.0109$ & $0.7138$ & $0.0105$ & $0.0148$ & $0.7153$ & $0.0082$ & $0.0115$ & $\dots$ & $\dots$ & $\dots$ & $-5.0348$ & $0.0211$ & $-9.8938$ & $0.0162$ & $0.0683$ & $4368$ & $60$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4368$ & $60$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.114$ & $0.119$ & $0.140$ & $\dots$ & $\dots$ & $-1.230$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J202406.05$-$152713.3 & 6875142377656022144 & 297648983 & 20080625_2021m15_094 & 20:24:06.05 & $-$15:27:13.3 & $\dots$ & $11.052$ & $10.749$ & $1.244$ & $11.065$ & $-6.5$ & $1.0$ & $-7.6$ & $0.3$ & $1.2184$ & $0.0202$ & $0.8207$ & $0.0136$ & $0.8036$ & $0.0130$ & $0.0162$ & $0.7992$ & $0.0119$ & $0.0149$ & $0.7960$ & $0.0143$ & $0.0180$ & $-31.5322$ & $0.0187$ & $-28.0312$ & $0.0120$ & $0.4407$ & $4742$ & $52$ & $4839$ & $65$ & $\dots$ & $\dots$ & $4742$ & $52$ & $3.222$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.652$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202407.33$-$122150.6 & 6879962877145934976 & 297911813 & 20060728_2030m11_022 & 20:24:07.33 & $-$12:21:50.6 & KPNR & $11.868$ & $11.603$ & $1.120$ & $11.864$ & $-79.9$ & $0.7$ & $-80.7$ & $0.7$ & $0.4456$ & $0.0207$ & $2.2442$ & $0.1043$ & $2.1204$ & $0.0931$ & $0.0439$ & $1.9572$ & $0.0695$ & $0.0355$ & $2.0115$ & $0.1236$ & $0.0614$ & $-21.8948$ & $0.0199$ & $-1.0353$ & $0.0158$ & $0.2144$ & $4993$ & $43$ & $4928$ & $92$ & $4973$ & $29$ & $5012$ & $56$ & $1.870$ & $0.470$ & $1.989$ & $0.109$ & $1.989$ & $0.109$ & $-2.342$ & $0.104$ & $-1.871$ & $0.160$ & $-2.374$ & $0.095$ & $-2.310$ & $0.112$ & $0.431$ & $0.107$ & $0.491$ & $6.579$ & D & $0.999$ & I & $0.282$ & $0.220$ & $0.218$ & $0.040$ & $0.218$ & $0.040$ & D & $0.982$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202408.29$-$653338.5 & 6426034346342822656 & 485859650 & 20080715_2004m65_117 & 20:24:08.29 & $-$65:33:38.5 & $\dots$ & $11.932$ & $11.544$ & $1.439$ & $11.954$ & $96.8$ & $0.7$ & $98.4$ & $0.3$ & $0.2129$ & $0.0171$ & $4.6970$ & $0.3773$ & $4.1859$ & $0.2996$ & $0.0716$ & $4.1262$ & $0.2233$ & $0.0541$ & $4.2420$ & $0.3562$ & $0.0840$ & $-4.9690$ & $0.0102$ & $-4.3139$ & $0.0148$ & $-0.1820$ & $4367$ & $53$ & $4397$ & $77$ & $\dots$ & $\dots$ & $4367$ & $53$ & $0.996$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.117$ & $-1.296$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202413.23$-$072352.7 & 4216089263835821312 & 300616902 & 20110622_2019m05b_142 & 20:24:13.23 & $-$07:23:52.7 & $\dots$ & $10.901$ & $10.559$ & $1.282$ & $10.892$ & $-278.7$ & $1.2$ & $-277.4$ & $0.5$ & $0.7193$ & $0.0184$ & $1.3902$ & $0.0356$ & $1.3417$ & $0.0331$ & $0.0247$ & $1.3214$ & $0.0389$ & $0.0295$ & $1.2889$ & $0.0699$ & $0.0542$ & $-16.1260$ & $0.0177$ & $-7.1233$ & $0.0148$ & $0.3380$ & $4604$ & $52$ & $5039$ & $55$ & $\dots$ & $\dots$ & $4604$ & $52$ & $3.487$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $-0.527$ & $0.080$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.045$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202419.86$-$170012.9 & 6873250564819352704 & 296477362 & 20080625_2021m15_136 & 20:24:19.86 & $-$17:00:12.9 & $\dots$ & $11.311$ & $10.927$ & $1.491$ & $11.365$ & $-41.8$ & $1.3$ & $-49.7$ & $6.2$ & $0.8678$ & $0.0217$ & $1.1523$ & $0.0288$ & $1.1188$ & $0.0272$ & $0.0243$ & $1.1034$ & $0.0235$ & $0.0213$ & $1.0879$ & $0.0459$ & $0.0422$ & $0.4887$ & $0.0224$ & $-4.0371$ & $0.0163$ & $0.3908$ & $4303$ & $56$ & $4581$ & $49$ & $\dots$ & $\dots$ & $4303$ & $56$ & $3.528$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.152$ & $0.310$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.083$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202421.20$-$265644.0 & 6846292979245375232 & 234973691 & 20060927_2028m26_019 & 20:24:21.20 & $-$26:56:44.0 & GEMS & $12.867$ & $12.473$ & $1.424$ & $12.876$ & $221.0$ & $1.3$ & $223.7$ & $1.0$ & $0.1166$ & $0.0153$ & $8.5763$ & $1.1254$ & $7.0126$ & $0.7524$ & $0.1073$ & $6.7293$ & $0.6889$ & $0.1024$ & $7.2278$ & $0.6506$ & $0.0900$ & $1.6360$ & $0.0152$ & $-9.2198$ & $0.0115$ & $0.2388$ & $4514$ & $73$ & $5187$ & $328$ & $4521$ & $87$ & $4507$ & $59$ & $4.386$ & $0.460$ & $1.197$ & $0.248$ & $1.197$ & $0.248$ & $-2.971$ & $0.112$ & $-2.185$ & $0.260$ & $-2.932$ & $0.078$ & $-3.010$ & $0.145$ & $-0.649$ & $0.142$ & $0.041$ & $5.500$ & D & $0.988$ & I & $0.610$ & $0.397$ & $0.216$ & $0.047$ & $0.216$ & $0.047$ & D & $0.983$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202422.98$-$444134.2 & 6678845703453707904 & 487192619 & 20090516_2036m46_056 & 20:24:22.98 & $-$44:41:34.2 & $\dots$ & $11.736$ & $11.530$ & $1.085$ & $11.778$ & $224.0$ & $5.2$ & $221.5$ & $0.8$ & $0.5635$ & $0.0257$ & $1.7746$ & $0.0809$ & $1.6964$ & $0.0740$ & $0.0436$ & $1.6582$ & $0.0513$ & $0.0310$ & $1.6087$ & $0.0560$ & $0.0348$ & $-20.6581$ & $0.0215$ & $-34.9067$ & $0.0193$ & $-0.0500$ & $5015$ & $54$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5015$ & $54$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.106$ & $-0.082$ & $0.140$ & $\dots$ & $\dots$ & $-1.590$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202424.60$-$252955.0 & 6848220487550880640 & 235676238 & 20060726_2028m26_050 & 20:24:24.60 & $-$25:29:55.0 & GEMS & $12.251$ & $11.938$ & $1.292$ & $12.276$ & $61.7$ & $1.4$ & $43.0$ & $3.4$ & $0.1019$ & $0.0118$ & $9.8135$ & $1.1364$ & $7.8186$ & $0.7213$ & $0.0923$ & $7.5634$ & $0.7214$ & $0.0954$ & $6.5463$ & $0.3227$ & $0.0493$ & $2.7859$ & $0.0120$ & $-6.6486$ & $0.0081$ & $0.0346$ & $4712$ & $40$ & $4691$ & $92$ & $4700$ & $23$ & $4724$ & $57$ & $1.157$ & $0.470$ & $1.577$ & $0.336$ & $1.577$ & $0.336$ & $-2.914$ & $0.119$ & $-2.166$ & $0.160$ & $-2.827$ & $0.118$ & $-3.000$ & $0.119$ & $-0.050$ & $0.112$ & $0.290$ & $5.806$ & D & $0.943$ & I & $0.386$ & $0.293$ & $0.491$ & $0.039$ & $0.491$ & $0.039$ & D & $0.982$ & $28$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202427.27$-$333639.8 & 6696788844162850432 & 233625047 & 20060929_2022m30_149 & 20:24:27.27 & $-$33:36:39.8 & $\dots$ & $12.599$ & $12.301$ & $1.232$ & $12.611$ & $-71.4$ & $1.3$ & $-72.2$ & $1.2$ & $0.5342$ & $0.0137$ & $1.8720$ & $0.0480$ & $1.7851$ & $0.0437$ & $0.0245$ & $1.8404$ & $0.0440$ & $0.0239$ & $1.8952$ & $0.0744$ & $0.0393$ & $8.1416$ & $0.0131$ & $-7.5724$ & $0.0096$ & $0.1503$ & $4770$ & $52$ & $4793$ & $77$ & $\dots$ & $\dots$ & $4770$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.728$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.177$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202432.10$-$151029.0 & 6875245456867334656 & 297652680 & 20090930_2021m15_115 & 20:24:32.10 & $-$15:10:29.0 & KPNR & $10.840$ & $10.544$ & $1.199$ & $10.839$ & $-42.6$ & $0.7$ & $-55.9$ & $6.3$ & $0.7457$ & $0.0196$ & $1.3410$ & $0.0352$ & $1.2958$ & $0.0329$ & $0.0254$ & $1.2660$ & $0.0280$ & $0.0221$ & $1.2757$ & $0.0640$ & $0.0502$ & $-2.9216$ & $0.0213$ & $-30.6045$ & $0.0150$ & $0.5049$ & $4923$ & $58$ & $4687$ & $51$ & $5021$ & $62$ & $4825$ & $54$ & $1.233$ & $0.210$ & $2.030$ & $0.183$ & $2.030$ & $0.183$ & $-1.744$ & $0.141$ & $-1.625$ & $0.140$ & $-1.767$ & $0.172$ & $-1.720$ & $0.110$ & $0.148$ & $0.115$ & $0.188$ & $6.874$ & D & $0.996$ & I & $0.368$ & $0.182$ & $0.436$ & $0.036$ & $0.436$ & $0.036$ & D & $0.956$ & $80$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202432.47$-$620455.5 & 6430795197330996992 & 485743244 & 20061009_2044m61_030 & 20:24:32.47 & $-$62:04:55.5 & $\dots$ & $11.002$ & $10.732$ & $1.219$ & $11.036$ & $172.9$ & $1.2$ & $173.2$ & $0.7$ & $0.7999$ & $0.0144$ & $1.2502$ & $0.0225$ & $1.2108$ & $0.0211$ & $0.0174$ & $1.2080$ & $0.0194$ & $0.0161$ & $1.2114$ & $0.0334$ & $0.0276$ & $-23.3744$ & $0.0101$ & $-16.1492$ & $0.0105$ & $-0.2326$ & $4756$ & $52$ & $4740$ & $77$ & $\dots$ & $\dots$ & $4756$ & $52$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.642$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.176$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202434.17$-$474641.5 & 6668549464254939776 & 487477554 & 20030619_2019m48_145 & 20:24:34.17 & $-$47:46:41.5 & $\dots$ & $12.666$ & $12.533$ & $0.773$ & $12.671$ & $-15.5$ & $5.9$ & $-15.1$ & $1.8$ & $2.1232$ & $0.0140$ & $0.4710$ & $0.0031$ & $0.4653$ & $0.0030$ & $0.0065$ & $0.4650$ & $0.0027$ & $0.0059$ & $0.4630$ & $0.0051$ & $0.0110$ & $2.6231$ & $0.0139$ & $-29.8038$ & $0.0126$ & $0.0508$ & $5884$ & $68$ & $7161$ & $116$ & $\dots$ & $\dots$ & $5884$ & $68$ & $4.432$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.995$ & $0.128$ & $-0.293$ & $0.120$ & $\dots$ & $\dots$ & $-0.995$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202434.50$-$423334.0 & 6679346019900960512 & 487278253 & 20050724_2023m41_148 & 20:24:34.50 & $-$42:33:34.0 & GEMS & $13.035$ & $12.820$ & $0.981$ & $13.027$ & $226.3$ & $1.7$ & $\dots$ & $\dots$ & $0.3907$ & $0.0161$ & $2.5595$ & $0.1055$ & $2.3998$ & $0.0927$ & $0.0386$ & $2.4773$ & $0.0860$ & $0.0347$ & $2.3740$ & $0.2084$ & $0.0878$ & $-7.0162$ & $0.0148$ & $-16.5107$ & $0.0131$ & $0.1241$ & $5394$ & $87$ & $4957$ & $92$ & $5409$ & $33$ & $5379$ & $142$ & $1.978$ & $0.470$ & $3.155$ & $0.350$ & $3.155$ & $0.350$ & $-2.633$ & $0.282$ & $-2.393$ & $0.160$ & $-2.516$ & $0.117$ & $-2.750$ & $0.446$ & $0.901$ & $0.117$ & $0.911$ & $6.708$ & D & $0.999$ & C & $0.458$ & $0.248$ & $0.469$ & $0.042$ & $0.469$ & $0.042$ & D & $0.947$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202438.25$-$015548.8 & 4228955783261817728 & 302773464 & 20101004_2028m00_024 & 20:24:38.25 & $-$01:55:48.8 & $\dots$ & $10.943$ & $10.649$ & $1.187$ & $10.939$ & $38.6$ & $1.3$ & $39.5$ & $0.3$ & $1.0496$ & $0.0154$ & $0.9527$ & $0.0140$ & $0.9297$ & $0.0133$ & $0.0143$ & $0.9199$ & $0.0117$ & $0.0127$ & $0.9211$ & $0.0298$ & $0.0323$ & $-18.3302$ & $0.0137$ & $-6.0674$ & $0.0113$ & $0.3898$ & $4979$ & $53$ & $4763$ & $77$ & $\dots$ & $\dots$ & $4979$ & $53$ & $2.140$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $-0.959$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202442.67$-$290130.0 & 6797725660861752448 & 234933265 & 20080810_2022m30_083 & 20:24:42.67 & $-$29:01:30.0 & $\dots$ & $11.016$ & $10.757$ & $1.163$ & $11.037$ & $-61.0$ & $1.0$ & $-62.2$ & $0.4$ & $0.9971$ & $0.0163$ & $1.0029$ & $0.0164$ & $0.9774$ & $0.0156$ & $0.0159$ & $0.9746$ & $0.0152$ & $0.0156$ & $0.9684$ & $0.0254$ & $0.0262$ & $-8.4616$ & $0.0146$ & $0.3799$ & $0.0113$ & $0.1914$ & $4899$ & $53$ & $4809$ & $77$ & $\dots$ & $\dots$ & $4899$ & $53$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.106$ & $-1.087$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202445.10$-$160527.0 & 6874849529603646080 & 297611524 & 20100928_2021m15_019 & 20:24:45.10 & $-$16:05:27.0 & KPNR & $12.819$ & $12.439$ & $1.352$ & $12.806$ & $-142.9$ & $1.4$ & $-142.0$ & $0.9$ & $0.1585$ & $0.0153$ & $6.3091$ & $0.6090$ & $5.4201$ & $0.4495$ & $0.0829$ & $5.9276$ & $0.3925$ & $0.0662$ & $5.9418$ & $0.2760$ & $0.0464$ & $0.2123$ & $0.0152$ & $-3.5916$ & $0.0111$ & $0.3037$ & $4668$ & $48$ & $4823$ & $92$ & $4708$ & $41$ & $4627$ & $55$ & $3.438$ & $0.470$ & $0.927$ & $0.091$ & $0.927$ & $0.091$ & $-2.639$ & $0.114$ & $-2.411$ & $0.160$ & $-2.547$ & $0.120$ & $-2.730$ & $0.108$ & $-0.323$ & $0.114$ & $0.417$ & $6.208$ & D & $0.990$ & I & $\dots$ & $\dots$ & $0.660$ & $0.039$ & $0.660$ & $0.039$ & D & $0.946$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202450.16$-$264052.5 & 6847801848499203840 & 235639722 & 20060726_2028m26_030 & 20:24:50.16 & $-$26:40:52.5 & $\dots$ & $12.422$ & $12.008$ & $1.501$ & $12.451$ & $-125.1$ & $1.4$ & $-127.1$ & $0.7$ & $0.1775$ & $0.0153$ & $5.6338$ & $0.4856$ & $4.9140$ & $0.3695$ & $0.0752$ & $4.6257$ & $0.4609$ & $0.0996$ & $5.0050$ & $0.4400$ & $0.0879$ & $-3.6254$ & $0.0141$ & $-13.1851$ & $0.0114$ & $0.2188$ & $4281$ & $52$ & $4309$ & $77$ & $\dots$ & $\dots$ & $4281$ & $52$ & $0.690$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.114$ & $-1.177$ & $0.170$ & $\dots$ & $\dots$ & $-1.530$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.089$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202450.67$-$004505.8 & 4229374800270171648 & 302859920 & 20100907_2028m00_049 & 20:24:50.67 & $-$00:45:05.8 & $\dots$ & $11.043$ & $10.582$ & $1.446$ & $10.996$ & $18.6$ & $1.1$ & $19.5$ & $0.2$ & $18.2065$ & $0.0175$ & $0.0549$ & $0.0001$ & $0.0548$ & $0.0001$ & $0.0010$ & $0.0548$ & $0.0000$ & $0.0008$ & $0.0548$ & $0.0001$ & $0.0017$ & $137.3564$ & $0.0160$ & $-245.4690$ & $0.0147$ & $0.4462$ & $5646$ & $68$ & $4498$ & $64$ & $\dots$ & $\dots$ & $5646$ & $68$ & $4.690$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.848$ & $0.124$ & $0.157$ & $0.080$ & $\dots$ & $\dots$ & $-0.848$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.165$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202457.04$-$175824.4 & 6861021590336572544 & 296462221 & 20040628_2024m18_016 & 20:24:57.04 & $-$17:58:24.4 & $\dots$ & $12.897$ & $12.520$ & $1.442$ & $12.931$ & $97.1$ & $0.7$ & $103.9$ & $1.9$ & $0.1706$ & $0.0143$ & $5.8617$ & $0.4913$ & $5.0865$ & $0.3700$ & $0.0727$ & $5.0890$ & $0.4437$ & $0.0872$ & $5.4346$ & $0.6447$ & $0.1186$ & $-2.0510$ & $0.0140$ & $-1.3905$ & $0.0094$ & $0.3490$ & $4369$ & $53$ & $4468$ & $77$ & $\dots$ & $\dots$ & $4369$ & $53$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.128$ & $-0.602$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.085$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202502.22$-$571356.2 & 6468502295768928896 & 481924491 & 20090523_2039m56_030 & 20:25:02.22 & $-$57:13:56.2 & $\dots$ & $11.215$ & $10.841$ & $1.454$ & $11.260$ & $-18.5$ & $0.6$ & $-18.5$ & $0.3$ & $0.4667$ & $0.0144$ & $2.1427$ & $0.0661$ & $2.0296$ & $0.0593$ & $0.0292$ & $2.0413$ & $0.0521$ & $0.0255$ & $1.9307$ & $0.1123$ & $0.0582$ & $12.7054$ & $0.0105$ & $-9.8833$ & $0.0134$ & $0.2202$ & $4375$ & $55$ & $4307$ & $77$ & $\dots$ & $\dots$ & $4375$ & $55$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.160$ & $-0.883$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.434$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202516.41$-$013422.5 & 4229004574090560896 & 302787083 & 20050730_2031m01_039 & 20:25:16.41 & $-$01:34:22.5 & $\dots$ & $13.454$ & $13.020$ & $1.381$ & $13.401$ & $34.2$ & $3.9$ & $\dots$ & $\dots$ & $0.8231$ & $0.0179$ & $1.2149$ & $0.0264$ & $1.1777$ & $0.0248$ & $0.0211$ & $1.1739$ & $0.0287$ & $0.0244$ & $1.1330$ & $0.0743$ & $0.0656$ & $3.6749$ & $0.0174$ & $-7.1885$ & $0.0141$ & $0.2905$ & $4689$ & $55$ & $4503$ & $64$ & $\dots$ & $\dots$ & $4689$ & $55$ & $4.690$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.830$ & $0.106$ & $0.476$ & $0.080$ & $\dots$ & $\dots$ & $-1.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.140$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202517.96$-$542444.7 & 6472457200438144640 & 481903237 & 20030807_2018m53_131 & 20:25:17.96 & $-$54:24:44.7 & $\dots$ & $13.121$ & $12.811$ & $1.271$ & $13.139$ & $76.4$ & $3.8$ & $65.8$ & $2.4$ & $0.1735$ & $0.0141$ & $5.7637$ & $0.4684$ & $5.0125$ & $0.3543$ & $0.0707$ & $5.1953$ & $0.3439$ & $0.0662$ & $5.1684$ & $0.4779$ & $0.0925$ & $-2.8825$ & $0.0130$ & $-8.7816$ & $0.0122$ & $0.0890$ & $4682$ & $61$ & $4805$ & $87$ & $\dots$ & $\dots$ & $4682$ & $61$ & $3.908$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.184$ & $-1.237$ & $0.160$ & $\dots$ & $\dots$ & $-1.800$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.694$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202522.18$-$362911.9 & 6695103838296221952 & 233129872 & 20070523_2017m35_122 & 20:25:22.18 & $-$36:29:11.9 & $\dots$ & $12.470$ & $12.189$ & $1.159$ & $12.467$ & $-16.1$ & $1.0$ & $-14.8$ & $0.7$ & $0.5290$ & $0.0129$ & $1.8904$ & $0.0461$ & $1.8018$ & $0.0419$ & $0.0232$ & $1.8520$ & $0.0483$ & $0.0261$ & $1.9122$ & $0.0832$ & $0.0435$ & $9.0442$ & $0.0135$ & $-1.1051$ & $0.0113$ & $0.0368$ & $4867$ & $53$ & $4997$ & $65$ & $\dots$ & $\dots$ & $4867$ & $53$ & $2.651$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.516$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202529.56$-$465048.3 & 6669436774434704640 & 487166535 & 20090826_2036m46_030 & 20:25:29.56 & $-$46:50:48.3 & $\dots$ & $11.439$ & $11.584$ & $1.052$ & $11.818$ & $-42.3$ & $0.9$ & $-40.8$ & $0.4$ & $0.5544$ & $0.0161$ & $1.8038$ & $0.0524$ & $1.7229$ & $0.0478$ & $0.0277$ & $1.6957$ & $0.0408$ & $0.0241$ & $1.6869$ & $0.0521$ & $0.0309$ & $-5.7490$ & $0.0155$ & $-14.5535$ & $0.0156$ & $0.4011$ & $5075$ & $67$ & $5086$ & $94$ & $\dots$ & $\dots$ & $5075$ & $67$ & $2.858$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.127$ & $-0.869$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.555$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J202544.52$-$511819.7 & 6475283769954940800 & 481837561 & 20100518_2036m51_039 & 20:25:44.52 & $-$51:18:19.7 & $\dots$ & $11.935$ & $11.826$ & $1.245$ & $12.142$ & $65.1$ & $1.5$ & $64.7$ & $0.5$ & $0.1813$ & $0.0136$ & $5.5157$ & $0.4138$ & $4.8239$ & $0.3165$ & $0.0656$ & $4.8017$ & $0.2905$ & $0.0605$ & $4.8049$ & $0.6878$ & $0.1431$ & $-7.6829$ & $0.0146$ & $-15.1495$ & $0.0118$ & $0.0588$ & $4712$ & $63$ & $5309$ & $136$ & $\dots$ & $\dots$ & $4712$ & $63$ & $4.011$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.140$ & $0.189$ & $-1.717$ & $0.190$ & $\dots$ & $\dots$ & $-2.140$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.689$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202547.57$-$514042.4 & 6475166744982546048 & 481838934 & 20080917_2036m51_031 & 20:25:47.57 & $-$51:40:42.4 & $\dots$ & $11.115$ & $10.947$ & $1.075$ & $11.190$ & $-35.1$ & $1.9$ & $\dots$ & $\dots$ & $1.5752$ & $0.0159$ & $0.6348$ & $0.0064$ & $0.6245$ & $0.0062$ & $0.0099$ & $0.6239$ & $0.0063$ & $0.0100$ & $0.6235$ & $0.0106$ & $0.0170$ & $13.3422$ & $0.0136$ & $-28.9424$ & $0.0129$ & $0.1732$ & $5037$ & $56$ & $5406$ & $76$ & $\dots$ & $\dots$ & $5037$ & $56$ & $3.707$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $-0.063$ & $0.100$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.175$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202552.31$-$611852.5 & 6431039014033899648 & 485784757 & 20061001_2044m61_039 & 20:25:52.31 & $-$61:18:52.5 & $\dots$ & $12.906$ & $12.517$ & $1.430$ & $12.923$ & $14.5$ & $0.9$ & $12.6$ & $1.0$ & $0.2734$ & $0.0112$ & $3.6576$ & $0.1498$ & $3.3400$ & $0.1249$ & $0.0374$ & $3.5615$ & $0.1125$ & $0.0316$ & $3.2077$ & $0.0976$ & $0.0304$ & $-3.3662$ & $0.0082$ & $2.2591$ & $0.0097$ & $-0.0607$ & $4365$ & $53$ & $4458$ & $77$ & $\dots$ & $\dots$ & $4365$ & $53$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.135$ & $-0.900$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.475$ & $0.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202602.40$-$474029.0 & 6668545207943906432 & 487478436 & 20060522_2025m46_148 & 20:26:02.40 & $-$47:40:29.0 & NTTE & $11.682$ & $11.453$ & $1.091$ & $11.702$ & $202.0$ & $1.9$ & $206.9$ & $0.4$ & $0.4579$ & $0.0192$ & $2.1839$ & $0.0916$ & $2.0665$ & $0.0820$ & $0.0397$ & $1.9168$ & $0.0613$ & $0.0320$ & $1.9607$ & $0.1686$ & $0.0860$ & $1.5915$ & $0.0187$ & $-9.2984$ & $0.0177$ & $0.0799$ & $5041$ & $43$ & $3357$ & $86$ & $5040$ & $27$ & $5042$ & $58$ & $4.570$ & $0.180$ & $1.650$ & $0.269$ & $1.650$ & $0.269$ & $-2.542$ & $0.123$ & $-3.443$ & $0.130$ & $-2.484$ & $0.127$ & $-2.600$ & $0.119$ & $0.475$ & $0.106$ & $0.785$ & $6.673$ & D & $0.996$ & C & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202604.95$-$312222.4 & 6796260454239856768 & 233751578 & 20040824_2034m29_021 & 20:26:04.95 & $-$31:22:22.4 & $\dots$ & $12.261$ & $11.955$ & $1.296$ & $12.294$ & $141.0$ & $2.3$ & $140.1$ & $0.6$ & $0.1761$ & $0.0152$ & $5.6786$ & $0.4901$ & $4.9480$ & $0.3721$ & $0.0752$ & $4.7858$ & $0.2344$ & $0.0490$ & $5.2542$ & $0.5313$ & $0.1011$ & $-11.6231$ & $0.0148$ & $-13.7003$ & $0.0112$ & $0.3002$ & $4707$ & $56$ & $4946$ & $92$ & $\dots$ & $\dots$ & $4707$ & $56$ & $3.087$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.410$ & $0.122$ & $-1.743$ & $0.160$ & $\dots$ & $\dots$ & $-2.410$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.565$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202609.30$-$544707.9 & 6472389825287308288 & 481899523 & 20090523_2039m56_058 & 20:26:09.30 & $-$54:47:07.9 & $\dots$ & $11.649$ & $11.360$ & $1.284$ & $11.694$ & $27.6$ & $0.6$ & $28.0$ & $0.4$ & $0.4586$ & $0.0171$ & $2.1805$ & $0.0813$ & $2.0636$ & $0.0728$ & $0.0353$ & $2.0897$ & $0.1023$ & $0.0490$ & $2.0726$ & $0.1462$ & $0.0705$ & $3.1486$ & $0.0168$ & $-5.8304$ & $0.0142$ & $-0.0569$ & $4643$ & $52$ & $4700$ & $77$ & $\dots$ & $\dots$ & $4643$ & $52$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-1.100$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.586$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202615.20$-$711655.1 & 6374577683197606656 & 484316950 & 20060813_2010m70_133 & 20:26:15.20 & $-$71:16:55.1 & $\dots$ & $11.775$ & $11.569$ & $0.989$ & $11.779$ & $41.4$ & $0.7$ & $41.4$ & $0.6$ & $0.6354$ & $0.0120$ & $1.5738$ & $0.0297$ & $1.5119$ & $0.0274$ & $0.0181$ & $1.5183$ & $0.0261$ & $0.0172$ & $1.4936$ & $0.0381$ & $0.0255$ & $-6.1962$ & $0.0097$ & $-11.7000$ & $0.0113$ & $-0.0775$ & $5266$ & $54$ & $5621$ & $94$ & $\dots$ & $\dots$ & $5266$ & $54$ & $3.297$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $-0.910$ & $0.180$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.516$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202621.99$-$365014.5 & 6695031476688603520 & 233124932 & 20060816_2017m35_126 & 20:26:21.99 & $-$36:50:14.5 & $\dots$ & $12.349$ & $12.039$ & $1.241$ & $12.354$ & $-14.3$ & $1.4$ & $-13.3$ & $0.4$ & $0.4742$ & $0.0157$ & $2.1088$ & $0.0698$ & $1.9992$ & $0.0627$ & $0.0314$ & $2.0103$ & $0.0629$ & $0.0313$ & $2.0121$ & $0.0586$ & $0.0291$ & $-3.6015$ & $0.0146$ & $-1.6580$ & $0.0115$ & $0.0980$ & $4707$ & $53$ & $4811$ & $77$ & $\dots$ & $\dots$ & $4707$ & $53$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $-0.748$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.495$ & $0.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202624.56$-$132816.6 & 6876566588807143168 & 297868636 & 20060624_2021m15_084 & 20:26:24.56 & $-$13:28:16.6 & $\dots$ & $12.106$ & $11.866$ & $0.987$ & $12.075$ & $135.4$ & $1.3$ & $136.3$ & $0.9$ & $1.3612$ & $0.0171$ & $0.7346$ & $0.0092$ & $0.7209$ & $0.0089$ & $0.0123$ & $0.7117$ & $0.0079$ & $0.0111$ & $\dots$ & $\dots$ & $\dots$ & $-20.8377$ & $0.0162$ & $-82.3673$ & $0.0116$ & $0.4073$ & $5282$ & $55$ & $5559$ & $94$ & $\dots$ & $\dots$ & $5282$ & $55$ & $3.479$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $-1.196$ & $0.180$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.541$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J202625.82$-$020935.2 & 4228887609243696896 & 302767394 & 20050730_2031m01_025 & 20:26:25.82 & $-$02:09:35.2 & $\dots$ & $11.479$ & $11.290$ & $0.850$ & $11.452$ & $-93.0$ & $1.1$ & $-94.8$ & $0.8$ & $4.0073$ & $0.1299$ & $0.2495$ & $0.0081$ & $0.2479$ & $0.0080$ & $0.0322$ & $0.2480$ & $0.0076$ & $0.0308$ & $0.2489$ & $0.0095$ & $0.0383$ & $36.4996$ & $0.1278$ & $0.2479$ & $0.1023$ & $0.1359$ & $5889$ & $67$ & $5577$ & $104$ & $\dots$ & $\dots$ & $5889$ & $67$ & $3.812$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.815$ & $0.122$ & $-0.550$ & $0.110$ & $\dots$ & $\dots$ & $-0.815$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.150$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202628.49$-$055222.3 & 4218045810415738880 & 300690662 & 20110509_2019m05_120 & 20:26:28.49 & $-$05:52:22.3 & $\dots$ & $10.750$ & $10.383$ & $1.387$ & $10.767$ & $-315.7$ & $0.4$ & $-315.2$ & $0.6$ & $0.3910$ & $0.0211$ & $2.5575$ & $0.1380$ & $2.3981$ & $0.1213$ & $0.0506$ & $2.2124$ & $0.0749$ & $0.0339$ & $2.5533$ & $0.1848$ & $0.0724$ & $15.7829$ & $0.0195$ & $-7.5881$ & $0.0174$ & $0.2988$ & $4457$ & $52$ & $4535$ & $68$ & $\dots$ & $\dots$ & $4457$ & $52$ & $1.559$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.104$ & $-1.380$ & $0.140$ & $\dots$ & $\dots$ & $-1.650$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $103$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202629.09$-$175457.1 & 6861107627121572352 & 296467478 & 20060526_2034m16_021 & 20:26:29.09 & $-$17:54:57.1 & $\dots$ & $11.304$ & $11.335$ & $0.811$ & $11.484$ & $-47.2$ & $3.4$ & $\dots$ & $\dots$ & $3.2700$ & $0.0225$ & $0.3058$ & $0.0021$ & $0.3034$ & $0.0021$ & $0.0068$ & $0.3013$ & $0.0020$ & $0.0067$ & $0.2992$ & $0.0009$ & $0.0031$ & $24.0597$ & $0.0228$ & $-18.4698$ & $0.0152$ & $0.2778$ & $5872$ & $69$ & $5761$ & $69$ & $\dots$ & $\dots$ & $5872$ & $69$ & $3.197$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.178$ & $0.134$ & $0.085$ & $0.090$ & $\dots$ & $\dots$ & $-1.178$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.348$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202630.16$-$305355.2 & 6796383019724438144 & 234783804 & 20060812_2022m30_114 & 20:26:30.16 & $-$30:53:55.2 & $\dots$ & $11.686$ & $11.605$ & $0.675$ & $11.716$ & $-44.4$ & $1.5$ & $-41.8$ & $1.1$ & $2.4679$ & $0.0145$ & $0.4052$ & $0.0024$ & $0.4010$ & $0.0023$ & $0.0058$ & $0.3987$ & $0.0026$ & $0.0065$ & $0.3969$ & $0.0025$ & $0.0063$ & $18.2634$ & $0.0148$ & $-16.9589$ & $0.0113$ & $0.2608$ & $6455$ & $70$ & $5719$ & $94$ & $\dots$ & $\dots$ & $6455$ & $70$ & $3.396$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.150$ & $-0.963$ & $0.180$ & $\dots$ & $\dots$ & $-1.020$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202637.53$-$272708.9 & 6798177938096883072 & 234969721 & 20060726_2028m26_012 & 20:26:37.53 & $-$27:27:08.9 & $\dots$ & $12.017$ & $11.739$ & $1.273$ & $12.068$ & $70.0$ & $1.2$ & $53.8$ & $4.2$ & $0.2534$ & $0.0128$ & $3.9463$ & $0.1993$ & $3.5791$ & $0.1640$ & $0.0458$ & $3.4470$ & $0.1869$ & $0.0542$ & $3.6724$ & $0.1563$ & $0.0426$ & $-13.0096$ & $0.0131$ & $-19.5133$ & $0.0105$ & $0.2857$ & $4686$ & $53$ & $4564$ & $77$ & $\dots$ & $\dots$ & $4686$ & $53$ & $0.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.110$ & $-1.306$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.218$ & $0.322$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202638.65$-$522858.0 & 6474333620110060288 & 481974199 & 20120527_2036m51_057 & 20:26:38.65 & $-$52:28:58.0 & $\dots$ & $12.633$ & $12.354$ & $1.183$ & $12.642$ & $-40.8$ & $0.9$ & $\dots$ & $\dots$ & $0.2914$ & $0.0156$ & $3.4317$ & $0.1837$ & $3.1506$ & $0.1548$ & $0.0491$ & $3.3870$ & $0.2285$ & $0.0675$ & $3.1319$ & $0.3258$ & $0.1040$ & $-0.1727$ & $0.0153$ & $-2.9261$ & $0.0122$ & $0.2819$ & $4825$ & $53$ & $4702$ & $77$ & $\dots$ & $\dots$ & $4825$ & $53$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.106$ & $-1.070$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.477$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202641.95$-$050604.6 & 4218162251272502016 & 302336758 & 20110509_2019m05_111 & 20:26:41.95 & $-$05:06:04.6 & $\dots$ & $11.759$ & $11.408$ & $1.271$ & $11.736$ & $53.5$ & $1.7$ & $57.7$ & $0.5$ & $0.6995$ & $0.0214$ & $1.4296$ & $0.0437$ & $1.3784$ & $0.0407$ & $0.0295$ & $1.3629$ & $0.0383$ & $0.0281$ & $1.3978$ & $0.0466$ & $0.0334$ & $3.2834$ & $0.0206$ & $-4.1154$ & $0.0150$ & $0.1381$ & $4692$ & $52$ & $4855$ & $65$ & $\dots$ & $\dots$ & $4692$ & $52$ & $2.042$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.505$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.204$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202643.13$-$200221.6 & 6859465197266851712 & 296228964 & 20070507_2035m21_052 & 20:26:43.13 & $-$20:02:21.6 & $\dots$ & $12.664$ & $12.472$ & $0.954$ & $12.670$ & $-32.1$ & $2.1$ & $-30.7$ & $2.4$ & $1.8036$ & $0.0184$ & $0.5544$ & $0.0057$ & $0.5466$ & $0.0055$ & $0.0101$ & $0.5459$ & $0.0053$ & $0.0098$ & $0.5525$ & $0.0110$ & $0.0200$ & $-30.2704$ & $0.0190$ & $5.9157$ & $0.0143$ & $0.2802$ & $5413$ & $67$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5413$ & $67$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.966$ & $0.123$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.966$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202643.43$-$082044.2 & 6905942000447706496 & 300604477 & 20050816_2020m06_136 & 20:26:43.43 & $-$08:20:44.2 & $\dots$ & $12.910$ & $12.650$ & $1.111$ & $12.908$ & $-94.4$ & $1.5$ & $-89.5$ & $2.1$ & $0.8226$ & $0.0143$ & $1.2157$ & $0.0211$ & $1.1784$ & $0.0199$ & $0.0169$ & $1.1796$ & $0.0172$ & $0.0145$ & $1.1844$ & $0.0298$ & $0.0251$ & $1.6140$ & $0.0141$ & $-13.3742$ & $0.0105$ & $0.2894$ & $4997$ & $53$ & $4696$ & $77$ & $\dots$ & $\dots$ & $4997$ & $53$ & $3.205$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.925$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.647$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202644.71$-$033101.0 & 4219546398971925760 & 302440713 & 20110509_2019m05_094 & 20:26:44.71 & $-$03:31:01.0 & $\dots$ & $12.093$ & $11.667$ & $1.456$ & $12.087$ & $-219.3$ & $1.3$ & $-215.5$ & $0.6$ & $0.2187$ & $0.0146$ & $4.5725$ & $0.3052$ & $4.0866$ & $0.2438$ & $0.0597$ & $3.9661$ & $0.2462$ & $0.0621$ & $4.1691$ & $0.3756$ & $0.0901$ & $-9.4673$ & $0.0149$ & $-7.7859$ & $0.0120$ & $0.0534$ & $4352$ & $52$ & $4413$ & $77$ & $\dots$ & $\dots$ & $4352$ & $52$ & $0.844$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.103$ & $-1.318$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.344$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202649.50$-$473428.0 & 6668638151035674752 & 487478669 & 20090826_2036m46_023 & 20:26:49.50 & $-$47:34:28.0 & GEMS & $12.231$ & $11.957$ & $1.141$ & $12.227$ & $247.8$ & $0.7$ & $246.7$ & $0.5$ & $0.2909$ & $0.0136$ & $3.4376$ & $0.1607$ & $3.1556$ & $0.1354$ & $0.0429$ & $3.2036$ & $0.1172$ & $0.0366$ & $3.2676$ & $0.1661$ & $0.0508$ & $-12.8587$ & $0.0134$ & $-12.9293$ & $0.0117$ & $-0.0132$ & $4962$ & $45$ & $4723$ & $92$ & $5008$ & $34$ & $4917$ & $55$ & $1.466$ & $0.470$ & $2.073$ & $0.316$ & $2.073$ & $0.316$ & $-2.161$ & $0.093$ & $-1.880$ & $0.160$ & $-2.101$ & $0.075$ & $-2.220$ & $0.110$ & $0.057$ & $0.117$ & $0.087$ & $6.356$ & D & $0.996$ & I & $0.222$ & $0.223$ & $0.183$ & $0.047$ & $0.183$ & $0.047$ & D & $0.991$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202650.98$-$032704.4 & 4219734896496639104 & 302441017 & 20110705_2028m00a_002 & 20:26:50.98 & $-$03:27:04.4 & $\dots$ & $10.243$ & $9.853$ & $1.417$ & $10.253$ & $54.3$ & $0.7$ & $57.2$ & $0.6$ & $0.7955$ & $0.0185$ & $1.2571$ & $0.0292$ & $1.2173$ & $0.0274$ & $0.0225$ & $1.2020$ & $0.0295$ & $0.0246$ & $1.1679$ & $0.0919$ & $0.0787$ & $3.8161$ & $0.0176$ & $-4.6302$ & $0.0150$ & $0.1528$ & $4402$ & $52$ & $4471$ & $77$ & $\dots$ & $\dots$ & $4402$ & $52$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.803$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.411$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202651.74$-$355156.0 & 6695157993541072512 & 233150085 & 20070516_2017m35_115 & 20:26:51.74 & $-$35:51:56.0 & $\dots$ & $11.240$ & $11.320$ & $0.969$ & $11.523$ & $73.4$ & $0.9$ & $74.9$ & $1.2$ & $5.5067$ & $0.0225$ & $0.1816$ & $0.0007$ & $0.1807$ & $0.0007$ & $0.0041$ & $0.1801$ & $0.0007$ & $0.0039$ & $\dots$ & $\dots$ & $\dots$ & $-14.3085$ & $0.0196$ & $-43.0660$ & $0.0171$ & $0.2022$ & $5302$ & $103$ & $5268$ & $76$ & $\dots$ & $\dots$ & $5302$ & $103$ & $4.082$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.628$ & $0.146$ & $0.004$ & $0.100$ & $\dots$ & $\dots$ & $-1.628$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.060$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $136$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J202654.69$-$595013.3 & 6467210949425753216 & 485801959 & 20061001_2044m61_055 & 20:26:54.69 & $-$59:50:13.3 & GEMS & $12.782$ & $12.573$ & $1.017$ & $12.794$ & $116.3$ & $1.4$ & $117.8$ & $0.7$ & $0.5641$ & $0.0139$ & $1.7727$ & $0.0437$ & $1.6946$ & $0.0399$ & $0.0236$ & $1.7152$ & $0.0374$ & $0.0218$ & $1.6584$ & $0.0213$ & $0.0128$ & $-17.0471$ & $0.0103$ & $-11.0575$ & $0.0113$ & $0.0922$ & $5240$ & $59$ & $4777$ & $92$ & $5270$ & $42$ & $5210$ & $76$ & $1.915$ & $0.470$ & $2.567$ & $0.256$ & $2.567$ & $0.256$ & $-1.869$ & $0.192$ & $-1.985$ & $0.160$ & $-1.948$ & $0.142$ & $-1.790$ & $0.242$ & $0.370$ & $0.078$ & $0.380$ & $6.941$ & D & $0.999$ & I & $0.494$ & $0.250$ & $0.277$ & $0.045$ & $0.277$ & $0.045$ & D & $0.992$ & $45$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202655.87$-$310929.0 & 6796363262874820480 & 233753818 & 20030711_2034m29_025 & 20:26:55.87 & $-$31:09:29.0 & $\dots$ & $13.485$ & $13.252$ & $1.105$ & $13.507$ & $-77.8$ & $8.3$ & $\dots$ & $\dots$ & $0.1651$ & $0.0143$ & $6.0569$ & $0.5246$ & $5.2329$ & $0.3916$ & $0.0748$ & $4.4649$ & $0.4869$ & $0.1091$ & $4.3578$ & $0.4493$ & $0.1031$ & $3.1178$ & $0.0146$ & $-15.1914$ & $0.0117$ & $0.3634$ & $5115$ & $59$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5115$ & $59$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.520$ & $0.125$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-2.520$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202658.75$-$352346.9 & 6696300145604018048 & 233155720 & 20040508_2028m35_039 & 20:26:58.75 & $-$35:23:46.9 & $\dots$ & $11.939$ & $11.711$ & $1.063$ & $11.950$ & $-133.8$ & $0.9$ & $-134.0$ & $1.6$ & $1.1678$ & $0.1322$ & $0.8563$ & $0.0969$ & $0.8377$ & $0.0928$ & $0.1107$ & $0.8085$ & $0.0870$ & $0.1076$ & $0.9012$ & $0.2046$ & $0.2270$ & $-4.1538$ & $0.1240$ & $-31.0224$ & $0.0946$ & $-0.0512$ & $5076$ & $54$ & $5065$ & $94$ & $\dots$ & $\dots$ & $5076$ & $54$ & $2.711$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $-0.872$ & $0.180$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.401$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202711.38$-$362451.5 & 6695079374163877888 & 233130652 & 20100510_2017m35_122 & 20:27:11.38 & $-$36:24:51.5 & $\dots$ & $12.070$ & $11.792$ & $1.092$ & $12.042$ & $-71.1$ & $6.3$ & $-77.4$ & $1.2$ & $0.4535$ & $0.0151$ & $2.2051$ & $0.0734$ & $2.0855$ & $0.0657$ & $0.0315$ & $2.0317$ & $0.0757$ & $0.0372$ & $1.9876$ & $0.1153$ & $0.0580$ & $-3.3627$ & $0.0143$ & $-16.1634$ & $0.0110$ & $0.1336$ & $5012$ & $57$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5012$ & $57$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.960$ & $0.128$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.960$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202714.18$-$203855.6 & 6859218322546806912 & 296195206 & 20100716_2035m21_048 & 20:27:14.18 & $-$20:38:55.6 & $\dots$ & $12.084$ & $11.722$ & $1.368$ & $12.096$ & $-36.2$ & $0.6$ & $-31.0$ & $0.8$ & $0.3502$ & $0.0183$ & $2.8555$ & $0.1492$ & $2.6582$ & $0.1293$ & $0.0486$ & $2.6135$ & $0.1301$ & $0.0498$ & $2.5512$ & $0.1949$ & $0.0764$ & $-1.4366$ & $0.0182$ & $-5.5638$ & $0.0116$ & $0.2344$ & $4495$ & $52$ & $4606$ & $77$ & $\dots$ & $\dots$ & $4495$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $-0.909$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.430$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202717.91$-$590813.9 & 6467385187658987904 & 485794713 & 20060521_2024m56_150 & 20:27:17.91 & $-$59:08:13.9 & $\dots$ & $11.224$ & $10.948$ & $1.221$ & $11.253$ & $-47.8$ & $0.7$ & $-43.2$ & $1.0$ & $0.5300$ & $0.0319$ & $1.8868$ & $0.1136$ & $1.7986$ & $0.1032$ & $0.0574$ & $1.9045$ & $0.0743$ & $0.0390$ & $1.9909$ & $0.1180$ & $0.0593$ & $-4.8381$ & $0.0234$ & $-31.9362$ & $0.0258$ & $-0.0526$ & $4786$ & $55$ & $4798$ & $68$ & $\dots$ & $\dots$ & $4786$ & $55$ & $1.706$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.131$ & $-1.183$ & $0.140$ & $\dots$ & $\dots$ & $-1.470$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.257$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202720.79$-$532701.7 & 6474206940050940288 & 481978714 & 20110526_2036m51_014 & 20:27:20.79 & $-$53:27:01.7 & $\dots$ & $12.184$ & $11.914$ & $1.154$ & $12.189$ & $-169.8$ & $1.4$ & $-167.7$ & $0.7$ & $0.2541$ & $0.0139$ & $3.9355$ & $0.2153$ & $3.5702$ & $0.1772$ & $0.0496$ & $3.5653$ & $0.1732$ & $0.0486$ & $3.4537$ & $0.2057$ & $0.0595$ & $10.4259$ & $0.0123$ & $-22.9156$ & $0.0122$ & $0.1045$ & $4888$ & $53$ & $4888$ & $87$ & $\dots$ & $\dots$ & $4888$ & $53$ & $4.378$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-1.671$ & $0.160$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.538$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202722.78$-$532240.4 & 6474209448312642688 & 481972795 & 20061002_2036m51_012 & 20:27:22.78 & $-$53:22:40.4 & $\dots$ & $11.356$ & $11.016$ & $1.293$ & $11.354$ & $106.3$ & $0.8$ & $104.1$ & $0.4$ & $0.4370$ & $0.0164$ & $2.2883$ & $0.0859$ & $2.1598$ & $0.0765$ & $0.0354$ & $2.1678$ & $0.0659$ & $0.0304$ & $2.1748$ & $0.1501$ & $0.0690$ & $-14.7481$ & $0.0151$ & $-19.4776$ & $0.0152$ & $0.1140$ & $4608$ & $52$ & $4646$ & $77$ & $\dots$ & $\dots$ & $4608$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $-0.930$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.430$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202723.87$-$660333.5 & 6425947450565074944 & 485863799 & 20090429_2004m65_117 & 20:27:23.87 & $-$66:03:33.5 & $\dots$ & $10.856$ & $10.664$ & $0.963$ & $10.864$ & $246.7$ & $0.8$ & $244.6$ & $0.5$ & $2.5002$ & $0.0127$ & $0.4000$ & $0.0020$ & $0.3959$ & $0.0020$ & $0.0050$ & $0.3964$ & $0.0018$ & $0.0046$ & $0.3959$ & $0.0023$ & $0.0057$ & $-79.1738$ & $0.0078$ & $-61.9710$ & $0.0122$ & $-0.2558$ & $5336$ & $55$ & $4955$ & $77$ & $\dots$ & $\dots$ & $5336$ & $55$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $-1.475$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.307$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202724.03$-$164121.6 & 6874755968036078464 & 297606212 & 20070812_2021m15_120 & 20:27:24.03 & $-$16:41:21.6 & $\dots$ & $10.620$ & $10.320$ & $1.205$ & $10.618$ & $-38.8$ & $3.0$ & $-25.8$ & $16.7$ & $1.3267$ & $0.0195$ & $0.7537$ & $0.0111$ & $0.7393$ & $0.0107$ & $0.0144$ & $0.7359$ & $0.0092$ & $0.0125$ & $0.7348$ & $0.0301$ & $0.0410$ & $2.8885$ & $0.0199$ & $-1.8174$ & $0.0134$ & $0.4267$ & $4823$ & $53$ & $4636$ & $49$ & $\dots$ & $\dots$ & $4823$ & $53$ & $1.779$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $0.041$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.205$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202724.37$-$510838.8 & 6475288820836492672 & 481838611 & 20060618_2036m51_040 & 20:27:24.37 & $-$51:08:38.8 & $\dots$ & $11.360$ & $11.734$ & $0.651$ & $11.839$ & $-7.2$ & $1.0$ & $\dots$ & $\dots$ & $2.2072$ & $0.0371$ & $0.4531$ & $0.0076$ & $0.4478$ & $0.0074$ & $0.0166$ & $0.4429$ & $0.0072$ & $0.0162$ & $\dots$ & $\dots$ & $\dots$ & $-1.9417$ & $0.0334$ & $-10.3512$ & $0.0342$ & $0.2099$ & $6290$ & $188$ & $6502$ & $83$ & $\dots$ & $\dots$ & $6290$ & $188$ & $4.348$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.417$ & $0.398$ & $0.114$ & $0.120$ & $\dots$ & $\dots$ & $-1.417$ & $0.398$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $112$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J202725.52$-$255747.5 & 6847954753633165824 & 235651189 & 20100606_2028m26_043 & 20:27:25.52 & $-$25:57:47.5 & $\dots$ & $11.613$ & $11.290$ & $1.316$ & $11.640$ & $-33.1$ & $1.1$ & $-34.6$ & $0.4$ & $0.8063$ & $0.0779$ & $1.2402$ & $0.1198$ & $1.2015$ & $0.1125$ & $0.0936$ & $1.2147$ & $0.0999$ & $0.0822$ & $1.2164$ & $0.2376$ & $0.1953$ & $15.3501$ & $0.0745$ & $-6.7854$ & $0.0583$ & $0.2439$ & $4578$ & $52$ & $4630$ & $77$ & $\dots$ & $\dots$ & $4578$ & $52$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.825$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202730.18$-$711607.2 & 6374575690332768896 & 484327336 & 20100502_2010m70a_124 & 20:27:30.18 & $-$71:16:07.2 & $\dots$ & $12.044$ & $11.759$ & $1.198$ & $12.054$ & $22.4$ & $0.9$ & $24.6$ & $0.5$ & $0.7021$ & $0.0112$ & $1.4243$ & $0.0227$ & $1.3734$ & $0.0211$ & $0.0154$ & $1.3905$ & $0.0209$ & $0.0150$ & $1.3699$ & $0.0088$ & $0.0064$ & $5.6907$ & $0.0091$ & $-7.3628$ & $0.0112$ & $-0.1169$ & $4796$ & $53$ & $4906$ & $77$ & $\dots$ & $\dots$ & $4796$ & $53$ & $2.362$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $-0.941$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202731.08$-$452910.4 & 6675751682030017920 & 487201988 & 20060815_2036m46_054 & 20:27:31.08 & $-$45:29:10.4 & $\dots$ & $13.093$ & $12.783$ & $1.294$ & $13.122$ & $-68.5$ & $1.8$ & $-83.2$ & $2.8$ & $0.2679$ & $0.0192$ & $3.7327$ & $0.2675$ & $3.4025$ & $0.2223$ & $0.0653$ & $3.3767$ & $0.2728$ & $0.0808$ & $3.7901$ & $0.7454$ & $0.1967$ & $-6.0712$ & $0.0170$ & $-4.2969$ & $0.0152$ & $0.2204$ & $4616$ & $54$ & $4006$ & $87$ & $\dots$ & $\dots$ & $4616$ & $54$ & $4.773$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.970$ & $0.112$ & $-0.776$ & $0.160$ & $\dots$ & $\dots$ & $-1.970$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.611$ & $0.343$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202735.51$-$052706.9 & 4218086320547706752 & 303554180 & 20120521_2019m05_113 & 20:27:35.51 & $-$05:27:06.9 & $\dots$ & $10.919$ & $11.254$ & $0.800$ & $11.400$ & $-47.9$ & $0.9$ & $-48.1$ & $1.9$ & $1.8043$ & $0.0192$ & $0.5542$ & $0.0059$ & $0.5464$ & $0.0057$ & $0.0105$ & $0.5410$ & $0.0050$ & $0.0093$ & $0.5395$ & $0.0092$ & $0.0170$ & $4.1127$ & $0.0197$ & $-7.1764$ & $0.0150$ & $0.1037$ & $5921$ & $70$ & $5742$ & $76$ & $\dots$ & $\dots$ & $5921$ & $70$ & $3.707$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.896$ & $0.206$ & $0.026$ & $0.100$ & $\dots$ & $\dots$ & $-0.896$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.118$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202736.77$-$414017.1 & 6679781387849830912 & 487295676 & 20050813_2022m42_109 & 20:27:36.77 & $-$41:40:17.1 & $\dots$ & $13.640$ & $13.589$ & $1.040$ & $13.819$ & $-20.8$ & $2.4$ & $\dots$ & $\dots$ & $0.7510$ & $0.0188$ & $1.3316$ & $0.0333$ & $1.2870$ & $0.0311$ & $0.0242$ & $1.2593$ & $0.0273$ & $0.0216$ & $1.2380$ & $0.0566$ & $0.0457$ & $0.5460$ & $0.0168$ & $-17.6340$ & $0.0139$ & $0.1611$ & $5157$ & $55$ & $4783$ & $95$ & $\dots$ & $\dots$ & $5157$ & $55$ & $3.707$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.112$ & $-0.298$ & $0.100$ & $\dots$ & $\dots$ & $-1.070$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.281$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202737.25$-$610559.4 & 6455066877856591104 & 485788432 & 20061001_2044m61_042 & 20:27:37.25 & $-$61:05:59.4 & $\dots$ & $12.386$ & $12.176$ & $0.986$ & $12.385$ & $-85.5$ & $1.1$ & $-86.1$ & $0.7$ & $0.3048$ & $0.0165$ & $3.2808$ & $0.1776$ & $3.0230$ & $0.1508$ & $0.0499$ & $3.0952$ & $0.1432$ & $0.0463$ & $2.6801$ & $0.1874$ & $0.0699$ & $0.8914$ & $0.0107$ & $-6.2665$ & $0.0104$ & $-0.1857$ & $5282$ & $55$ & $5710$ & $94$ & $\dots$ & $\dots$ & $5282$ & $55$ & $3.438$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $-0.898$ & $0.180$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.500$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202737.87$-$144454.6 & 6875659938390010240 & 298430434 & 20060928_2021m15_091 & 20:27:37.87 & $-$14:44:54.6 & $\dots$ & $12.911$ & $12.624$ & $1.167$ & $12.906$ & $-53.3$ & $2.4$ & $-57.1$ & $4.5$ & $4.7332$ & $0.1838$ & $0.2113$ & $0.0082$ & $0.2101$ & $0.0081$ & $0.0386$ & $0.2098$ & $0.0078$ & $0.0370$ & $0.1929$ & $0.0053$ & $0.0277$ & $-32.6999$ & $0.1928$ & $24.0017$ & $0.1551$ & $0.5002$ & $4844$ & $66$ & $5080$ & $87$ & $\dots$ & $\dots$ & $4844$ & $66$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.135$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-1.180$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.392$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202738.05$-$084338.3 & 6905777206845946624 & 302967457 & 20050816_2020m06_137 & 20:27:38.05 & $-$08:43:38.3 & $\dots$ & $12.502$ & $12.137$ & $1.307$ & $12.482$ & $-320.0$ & $1.2$ & $-319.2$ & $0.8$ & $0.2561$ & $0.0188$ & $3.9047$ & $0.2866$ & $3.5448$ & $0.2362$ & $0.0666$ & $3.5335$ & $0.2479$ & $0.0701$ & $3.6729$ & $0.1775$ & $0.0483$ & $15.0968$ & $0.0177$ & $-1.0376$ & $0.0113$ & $0.3540$ & $4639$ & $53$ & $4692$ & $77$ & $\dots$ & $\dots$ & $4639$ & $53$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.103$ & $-1.442$ & $0.170$ & $\dots$ & $\dots$ & $-1.550$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202738.85$-$112040.2 & 6904080321104978688 & 298572269 & 20060626_2030m11_058 & 20:27:38.85 & $-$11:20:40.2 & $\dots$ & $11.160$ & $11.034$ & $0.665$ & $11.143$ & $2.2$ & $1.3$ & $10.3$ & $1.1$ & $3.2022$ & $0.0188$ & $0.3123$ & $0.0018$ & $0.3098$ & $0.0018$ & $0.0058$ & $0.3087$ & $0.0017$ & $0.0054$ & $0.3095$ & $0.0030$ & $0.0096$ & $49.8042$ & $0.0194$ & $-5.4822$ & $0.0165$ & $0.3717$ & $6363$ & $69$ & $6440$ & $174$ & $\dots$ & $\dots$ & $6363$ & $69$ & $4.137$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.134$ & $-0.740$ & $0.200$ & $\dots$ & $\dots$ & $-0.960$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202738.89$-$261941.2 & 6847793155484426112 & 236197023 & 20110726_2028m26_035 & 20:27:38.89 & $-$26:19:41.2 & $\dots$ & $12.249$ & $12.070$ & $0.967$ & $12.272$ & $-31.8$ & $9.2$ & $-26.6$ & $1.3$ & $4.6204$ & $0.1421$ & $0.2164$ & $0.0067$ & $0.2152$ & $0.0066$ & $0.0306$ & $0.2158$ & $0.0081$ & $0.0377$ & $0.2072$ & $0.0091$ & $0.0441$ & $-36.5883$ & $0.1351$ & $-47.6021$ & $0.1087$ & $0.2583$ & $5368$ & $66$ & $4157$ & $119$ & $\dots$ & $\dots$ & $5368$ & $66$ & $4.516$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.824$ & $0.124$ & $0.307$ & $0.140$ & $\dots$ & $\dots$ & $-0.824$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.344$ & $0.511$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202740.38$-$743003.7 & 6372654156324432384 & 485308772 & 20090528_2025m75_090 & 20:27:40.38 & $-$74:30:03.7 & $\dots$ & $10.342$ & $10.143$ & $0.975$ & $10.348$ & $333.5$ & $0.4$ & $334.0$ & $0.5$ & $2.8147$ & $0.0108$ & $0.3553$ & $0.0014$ & $0.3520$ & $0.0013$ & $0.0038$ & $0.3529$ & $0.0013$ & $0.0038$ & $0.3531$ & $0.0034$ & $0.0096$ & $-76.2826$ & $0.0094$ & $21.5877$ & $0.0122$ & $-0.0955$ & $5354$ & $56$ & $4902$ & $68$ & $\dots$ & $\dots$ & $5354$ & $56$ & $2.149$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.108$ & $-1.476$ & $0.140$ & $\dots$ & $\dots$ & $-1.400$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202744.68$-$323026.6 & 6792940758055361920 & 234065908 & 20070616_2022m30_137 & 20:27:44.68 & $-$32:30:26.6 & $\dots$ & $11.053$ & $10.671$ & $1.471$ & $11.098$ & $31.0$ & $1.8$ & $30.6$ & $0.8$ & $0.2696$ & $0.0159$ & $3.7092$ & $0.2188$ & $3.3829$ & $0.1820$ & $0.0538$ & $3.3400$ & $0.1517$ & $0.0454$ & $3.0689$ & $0.3135$ & $0.1022$ & $-5.8255$ & $0.0156$ & $-17.9505$ & $0.0118$ & $0.2174$ & $4359$ & $52$ & $4419$ & $77$ & $\dots$ & $\dots$ & $4359$ & $52$ & $0.891$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.104$ & $-1.270$ & $0.170$ & $\dots$ & $\dots$ & $-1.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.125$ & $0.323$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202746.76$-$125549.7 & 6876703443645610752 & 298521869 & 20040629_2034m12_040 & 20:27:46.76 & $-$12:55:49.7 & $\dots$ & $10.729$ & $10.479$ & $1.110$ & $10.736$ & $-90.1$ & $0.5$ & $\dots$ & $\dots$ & $1.7197$ & $0.0214$ & $0.5815$ & $0.0072$ & $0.5728$ & $0.0070$ & $0.0123$ & $0.5687$ & $0.0066$ & $0.0116$ & $0.5671$ & $0.0115$ & $0.0203$ & $2.0517$ & $0.0226$ & $-9.5745$ & $0.0185$ & $0.4275$ & $4985$ & $54$ & $5237$ & $63$ & $\dots$ & $\dots$ & $4985$ & $54$ & $3.138$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.110$ & $-0.951$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.363$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202750.64$-$143404.7 & 6875666879057229952 & 298433863 & 20040629_2034m12_016 & 20:27:50.64 & $-$14:34:04.7 & $\dots$ & $12.245$ & $11.940$ & $1.233$ & $12.250$ & $-7.4$ & $1.0$ & $-7.9$ & $0.7$ & $0.6496$ & $0.0159$ & $1.5394$ & $0.0377$ & $1.4802$ & $0.0348$ & $0.0235$ & $1.4825$ & $0.0314$ & $0.0212$ & $1.4833$ & $0.0599$ & $0.0404$ & $-5.4525$ & $0.0170$ & $-15.8986$ & $0.0122$ & $0.4351$ & $4740$ & $53$ & $4969$ & $77$ & $\dots$ & $\dots$ & $4740$ & $53$ & $2.755$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.817$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202752.24$-$310011.7 & 6796202111405604352 & 234096518 & 20030610_2034m29_022 & 20:27:52.24 & $-$31:00:11.7 & $\dots$ & $12.775$ & $12.616$ & $1.103$ & $12.870$ & $18.3$ & $4.2$ & $20.7$ & $2.0$ & $0.6927$ & $0.0126$ & $1.4436$ & $0.0263$ & $1.3914$ & $0.0244$ & $0.0175$ & $1.3955$ & $0.0264$ & $0.0189$ & $1.4040$ & $0.0268$ & $0.0191$ & $-7.1563$ & $0.0125$ & $-24.9300$ & $0.0100$ & $0.2820$ & $5068$ & $55$ & $5079$ & $87$ & $\dots$ & $\dots$ & $5068$ & $55$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.114$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-1.070$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.315$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202752.59$-$394348.9 & 6680985254299190144 & 487333620 & 20060914_2038m41_056 & 20:27:52.59 & $-$39:43:48.9 & $\dots$ & $11.297$ & $11.097$ & $0.958$ & $11.296$ & $-6.9$ & $0.7$ & $-7.3$ & $0.6$ & $0.7434$ & $0.0174$ & $1.3452$ & $0.0315$ & $1.2997$ & $0.0294$ & $0.0226$ & $1.2873$ & $0.0277$ & $0.0215$ & $1.3252$ & $0.0329$ & $0.0248$ & $4.7566$ & $0.0166$ & $-12.5104$ & $0.0134$ & $0.0193$ & $5342$ & $56$ & $5255$ & $63$ & $\dots$ & $\dots$ & $5342$ & $56$ & $2.573$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.112$ & $-1.129$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202753.95$-$512619.1 & 6475223369831047936 & 481840142 & 20040825_2018m53_088 & 20:27:53.95 & $-$51:26:19.1 & $\dots$ & $13.054$ & $12.823$ & $1.090$ & $13.072$ & $-2.4$ & $3.0$ & $0.6$ & $2.2$ & $0.7071$ & $0.0155$ & $1.4142$ & $0.0310$ & $1.3641$ & $0.0288$ & $0.0211$ & $1.3674$ & $0.0291$ & $0.0212$ & $1.3527$ & $0.0712$ & $0.0527$ & $-0.8013$ & $0.0146$ & $-6.9169$ & $0.0126$ & $0.0721$ & $4993$ & $53$ & $5264$ & $76$ & $\dots$ & $\dots$ & $4993$ & $53$ & $3.828$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $-0.076$ & $0.100$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202754.32$-$092404.8 & 6904963641256313728 & 302953341 & 20110510_2030m11_072 & 20:27:54.32 & $-$09:24:04.8 & $\dots$ & $11.500$ & $11.824$ & $0.939$ & $12.017$ & $-84.3$ & $0.8$ & $-84.7$ & $0.4$ & $2.9434$ & $0.0520$ & $0.3397$ & $0.0060$ & $0.3368$ & $0.0059$ & $0.0175$ & $0.3345$ & $0.0057$ & $0.0170$ & $\dots$ & $\dots$ & $\dots$ & $-0.6710$ & $0.0573$ & $-18.0088$ & $0.0486$ & $0.4635$ & $5532$ & $162$ & $5521$ & $104$ & $\dots$ & $\dots$ & $5532$ & $162$ & $4.043$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.804$ & $0.225$ & $-0.321$ & $0.110$ & $\dots$ & $\dots$ & $-1.804$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.183$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J202759.32$-$022913.2 & 4225858459006236416 & 303797112 & 20100907_2028m00_004 & 20:27:59.32 & $-$02:29:13.2 & $\dots$ & $11.093$ & $10.720$ & $1.451$ & $11.137$ & $-4.5$ & $0.6$ & $-3.5$ & $0.6$ & $0.6109$ & $0.0139$ & $1.6369$ & $0.0372$ & $1.5701$ & $0.0343$ & $0.0218$ & $1.5513$ & $0.0274$ & $0.0177$ & $1.5573$ & $0.0599$ & $0.0385$ & $-7.8779$ & $0.0146$ & $-7.1477$ & $0.0114$ & $0.1938$ & $4387$ & $52$ & $4464$ & $77$ & $\dots$ & $\dots$ & $4387$ & $52$ & $1.761$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-0.795$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202759.50$-$140608.0 & 6875718968420994048 & 298435551 & 20100929_2021m15_090 & 20:27:59.50 & $-$14:06:08.0 & KPNR & $12.804$ & $12.511$ & $1.158$ & $12.788$ & $41.9$ & $1.6$ & $43.5$ & $1.5$ & $0.2356$ & $0.0122$ & $4.2445$ & $0.2198$ & $3.8226$ & $0.1783$ & $0.0466$ & $3.9590$ & $0.1716$ & $0.0433$ & $4.0636$ & $0.3253$ & $0.0801$ & $-0.0845$ & $0.0134$ & $-15.1866$ & $0.0096$ & $0.1212$ & $4927$ & $46$ & $5133$ & $214$ & $4908$ & $35$ & $4947$ & $56$ & $3.280$ & $0.480$ & $1.795$ & $0.108$ & $1.795$ & $0.108$ & $-2.515$ & $0.102$ & $-2.009$ & $0.270$ & $-2.510$ & $0.094$ & $-2.520$ & $0.110$ & $0.015$ & $0.112$ & $0.225$ & $6.140$ & D & $0.998$ & I & $0.534$ & $0.351$ & $-0.017$ & $0.038$ & $-0.017$ & $0.038$ & D & $0.984$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202800.41$-$151949.7 & 6875015280979936512 & 298428696 & 20060526_2034m16_053 & 20:28:00.41 & $-$15:19:49.7 & $\dots$ & $11.818$ & $11.420$ & $1.408$ & $11.814$ & $-39.5$ & $1.9$ & $-0.6$ & $10.1$ & $0.7915$ & $0.0178$ & $1.2634$ & $0.0284$ & $1.2232$ & $0.0266$ & $0.0218$ & $1.2205$ & $0.0278$ & $0.0228$ & $1.2319$ & $0.0431$ & $0.0350$ & $15.0967$ & $0.0210$ & $1.0123$ & $0.0143$ & $0.0259$ & $4420$ & $53$ & $4533$ & $49$ & $\dots$ & $\dots$ & $4420$ & $53$ & $3.593$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $0.293$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.139$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202803.28$-$302548.5 & 6796795302224539392 & 235896596 & 20070616_2022m30_106 & 20:28:03.28 & $-$30:25:48.5 & $\dots$ & $9.917$ & $9.650$ & $1.127$ & $9.914$ & $2.5$ & $1.3$ & $5.1$ & $0.5$ & $1.6167$ & $0.0171$ & $0.6185$ & $0.0065$ & $0.6088$ & $0.0063$ & $0.0104$ & $0.6056$ & $0.0064$ & $0.0105$ & $0.6185$ & $0.0119$ & $0.0193$ & $-10.4721$ & $0.0168$ & $-47.6882$ & $0.0131$ & $0.2990$ & $5016$ & $53$ & $5068$ & $94$ & $\dots$ & $\dots$ & $5016$ & $53$ & $3.438$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.869$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.631$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202812.62$-$173741.2 & 6861138894484305408 & 298112600 & 20100929_2021m15_133 & 20:28:12.62 & $-$17:37:41.2 & $\dots$ & $12.920$ & $12.614$ & $1.170$ & $12.897$ & $-50.9$ & $1.3$ & $-52.7$ & $1.0$ & $0.5869$ & $0.0141$ & $1.7039$ & $0.0409$ & $1.6316$ & $0.0375$ & $0.0230$ & $1.6370$ & $0.0460$ & $0.0281$ & $1.6360$ & $0.0359$ & $0.0219$ & $-2.3019$ & $0.0141$ & $-10.3142$ & $0.0101$ & $0.3277$ & $4896$ & $53$ & $5074$ & $74$ & $\dots$ & $\dots$ & $4896$ & $53$ & $3.045$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.444$ & $0.110$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.256$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202814.63$-$450441.8 & 6675785320213890944 & 487210228 & 20060729_2036m46_057 & 20:28:14.63 & $-$45:04:41.8 & $\dots$ & $11.775$ & $11.522$ & $1.142$ & $11.792$ & $55.1$ & $0.6$ & $54.9$ & $0.4$ & $0.5705$ & $0.0228$ & $1.7528$ & $0.0701$ & $1.6764$ & $0.0641$ & $0.0382$ & $1.6615$ & $0.0607$ & $0.0365$ & $1.6294$ & $0.0645$ & $0.0396$ & $5.7010$ & $0.0197$ & $-11.7394$ & $0.0179$ & $-0.0479$ & $4883$ & $54$ & $4950$ & $77$ & $\dots$ & $\dots$ & $4883$ & $54$ & $2.555$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.110$ & $-1.118$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.527$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202820.74$-$251532.4 & 6848196096435082368 & 236227591 & 20100606_2028m26_071 & 20:28:20.74 & $-$25:15:32.4 & $\dots$ & $11.699$ & $11.336$ & $1.391$ & $11.722$ & $14.3$ & $0.8$ & $14.1$ & $0.3$ & $0.3134$ & $0.0196$ & $3.1908$ & $0.1996$ & $2.9464$ & $0.1702$ & $0.0577$ & $2.8596$ & $0.1515$ & $0.0530$ & $2.8590$ & $0.2012$ & $0.0704$ & $2.5133$ & $0.0177$ & $-3.4160$ & $0.0135$ & $0.3421$ & $4440$ & $52$ & $4556$ & $77$ & $\dots$ & $\dots$ & $4440$ & $52$ & $2.327$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.112$ & $-1.106$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.576$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202830.05$-$630647.3 & 6429896037337354240 & 485758595 & 20090711_2044m61_020 & 20:28:30.05 & $-$63:06:47.3 & $\dots$ & $11.539$ & $11.147$ & $1.508$ & $11.594$ & $-102.5$ & $0.4$ & $-104.7$ & $0.3$ & $0.2403$ & $0.0169$ & $4.1615$ & $0.2927$ & $3.7552$ & $0.2383$ & $0.0635$ & $3.6761$ & $0.1863$ & $0.0507$ & $3.3057$ & $0.4847$ & $0.1466$ & $5.8030$ & $0.0130$ & $-21.2848$ & $0.0137$ & $-0.0906$ & $4320$ & $52$ & $4527$ & $68$ & $\dots$ & $\dots$ & $4320$ & $52$ & $1.485$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.108$ & $-1.396$ & $0.140$ & $\dots$ & $\dots$ & $-1.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202834.79$-$283047.1 & 6797871724108610304 & 235983842 & 20030610_2034m29_060 & 20:28:34.79 & $-$28:30:47.1 & $\dots$ & $13.541$ & $13.334$ & $1.124$ & $13.597$ & $-44.8$ & $6.2$ & $\dots$ & $\dots$ & $0.3048$ & $0.0177$ & $3.2808$ & $0.1905$ & $3.0230$ & $0.1617$ & $0.0535$ & $2.9500$ & $0.2080$ & $0.0705$ & $3.3981$ & $0.2568$ & $0.0756$ & $0.7898$ & $0.0151$ & $-3.9159$ & $0.0125$ & $0.1483$ & $4982$ & $62$ & $5080$ & $87$ & $\dots$ & $\dots$ & $4982$ & $62$ & $4.051$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.193$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.327$ & $0.746$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202852.90$-$244910.0 & 6848598998727337472 & $\dots$ & 20060608_2028m26_081 & 20:28:52.90 & $-$24:49:10.0 & GEMS & $11.290$ & $11.116$ & $0.754$ & $11.249$ & $-87.3$ & $1.3$ & $-88.4$ & $0.4$ & $6.6273$ & $0.0275$ & $0.1509$ & $0.0006$ & $0.1503$ & $0.0006$ & $0.0041$ & $0.1499$ & $0.0007$ & $0.0044$ & $\dots$ & $\dots$ & $\dots$ & $85.6685$ & $0.0536$ & $-241.4326$ & $0.0435$ & $0.5698$ & $5940$ & $55$ & $5483$ & $328$ & $5940$ & $55$ & $\dots$ & $\dots$ & $4.547$ & $0.460$ & $4.211$ & $0.231$ & $4.211$ & $0.231$ & $-1.666$ & $0.097$ & $-2.057$ & $0.260$ & $-1.666$ & $0.097$ & $\dots$ & $\dots$ & $0.355$ & $0.114$ & $0.355$ & $7.119$ & D & $0.998$ & I & $0.568$ & $0.436$ & $0.419$ & $0.049$ & $0.419$ & $0.049$ & L & $0.997$ & $38$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6\\
J202900.10$-$650459.7 & 6426068946599219968 & 485862223 & 20100422_2004m65_108 & 20:29:00.10 & $-$65:04:59.7 & $\dots$ & $11.588$ & $11.243$ & $1.327$ & $11.597$ & $-79.3$ & $4.8$ & $\dots$ & $\dots$ & $1.5168$ & $0.0183$ & $0.6593$ & $0.0080$ & $0.6482$ & $0.0077$ & $0.0119$ & $0.6520$ & $0.0061$ & $0.0094$ & $0.6580$ & $0.0064$ & $0.0097$ & $10.7217$ & $0.0118$ & $-11.8544$ & $0.0181$ & $-0.3033$ & $4576$ & $55$ & $4814$ & $79$ & $\dots$ & $\dots$ & $4576$ & $55$ & $4.653$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.125$ & $-0.345$ & $0.090$ & $\dots$ & $\dots$ & $-1.060$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.262$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202906.25$-$261128.7 & 6847891256836556672 & 236197911 & 20080516_2028m26_120 & 20:29:06.25 & $-$26:11:28.7 & $\dots$ & $10.770$ & $10.567$ & $1.049$ & $10.799$ & $-56.7$ & $0.9$ & $-56.8$ & $0.4$ & $2.4342$ & $0.0178$ & $0.4108$ & $0.0030$ & $0.4065$ & $0.0029$ & $0.0072$ & $0.4044$ & $0.0036$ & $0.0090$ & $0.4002$ & $0.0041$ & $0.0101$ & $78.5859$ & $0.0168$ & $-7.8534$ & $0.0134$ & $0.2516$ & $5148$ & $54$ & $5118$ & $63$ & $\dots$ & $\dots$ & $5148$ & $54$ & $3.305$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.901$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202909.82$-$142113.6 & 6875696703310390144 & 298434850 & 20090920_2021m15_095 & 20:29:09.82 & $-$14:21:13.6 & $\dots$ & $12.031$ & $11.632$ & $1.419$ & $12.033$ & $106.4$ & $0.9$ & $106.8$ & $0.5$ & $0.3431$ & $0.0178$ & $2.9146$ & $0.1512$ & $2.7093$ & $0.1307$ & $0.0482$ & $2.6482$ & $0.1334$ & $0.0504$ & $2.8496$ & $0.1745$ & $0.0612$ & $-1.1921$ & $0.0183$ & $-10.4684$ & $0.0139$ & $0.2851$ & $4393$ & $52$ & $4599$ & $77$ & $\dots$ & $\dots$ & $4393$ & $52$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $-0.876$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.554$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202909.92$-$224015.0 & 6855698304789674752 & 236360661 & 20070521_2035m21_024 & 20:29:09.92 & $-$22:40:15.0 & $\dots$ & $11.240$ & $10.959$ & $1.027$ & $11.183$ & $-21.2$ & $1.1$ & $-16.6$ & $1.4$ & $8.0916$ & $0.0178$ & $0.1236$ & $0.0003$ & $0.1232$ & $0.0003$ & $0.0022$ & $0.1230$ & $0.0003$ & $0.0022$ & $\dots$ & $\dots$ & $\dots$ & $12.1718$ & $0.0744$ & $-31.5970$ & $0.0503$ & $0.0436$ & $5254$ & $79$ & $5253$ & $76$ & $\dots$ & $\dots$ & $5254$ & $79$ & $4.394$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.666$ & $0.148$ & $-0.064$ & $0.100$ & $\dots$ & $\dots$ & $-1.666$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.019$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J202911.70$-$142628.0 & 6875694985323443840 & $\dots$ & 20040605_2034m12_015 & 20:29:11.70 & $-$14:26:28.0 & KPNR & $12.440$ & $11.967$ & $1.530$ & $12.426$ & $26.5$ & $0.8$ & $26.0$ & $0.6$ & $0.0657$ & $0.0137$ & $15.2207$ & $3.1739$ & $10.9051$ & $1.6292$ & $0.1494$ & $12.1051$ & $2.1709$ & $0.1793$ & $7.3902$ & $0.6094$ & $0.0825$ & $-4.8445$ & $0.0137$ & $-7.2929$ & $0.0104$ & $0.2145$ & $4493$ & $83$ & $4591$ & $92$ & $4493$ & $83$ & $\dots$ & $\dots$ & $0.699$ & $0.470$ & $0.595$ & $0.037$ & $0.595$ & $0.037$ & $-2.367$ & $0.116$ & $-1.583$ & $0.160$ & $-2.367$ & $0.116$ & $\dots$ & $\dots$ & $-0.371$ & $0.117$ & $0.379$ & $6.442$ & D & $0.991$ & I & $0.187$ & $0.315$ & $0.646$ & $0.036$ & $0.646$ & $0.036$ & D & $0.988$ & $53$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J202918.31$-$230028.5 & 6849672809270839168 & 236336344 & 20090802_2035m21_019 & 20:29:18.31 & $-$23:00:28.5 & $\dots$ & $11.515$ & $11.315$ & $1.033$ & $11.542$ & $2.7$ & $0.8$ & $1.9$ & $0.6$ & $0.6722$ & $0.0248$ & $1.4877$ & $0.0549$ & $1.4323$ & $0.0509$ & $0.0355$ & $1.4219$ & $0.0544$ & $0.0383$ & $1.4430$ & $0.0510$ & $0.0353$ & $-3.2144$ & $0.0242$ & $-7.7338$ & $0.0199$ & $0.4077$ & $5221$ & $54$ & $5247$ & $94$ & $\dots$ & $\dots$ & $5221$ & $54$ & $2.703$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $-1.017$ & $0.180$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.531$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202920.86$-$293807.2 & 6796896732172582400 & 235917384 & 20030610_2034m29_053 & 20:29:20.86 & $-$29:38:07.2 & $\dots$ & $13.549$ & $13.187$ & $1.520$ & $13.640$ & $-67.8$ & $4.4$ & $-67.4$ & $1.4$ & $0.0581$ & $0.0149$ & $17.2117$ & $4.4140$ & $11.8906$ & $2.1067$ & $0.1772$ & $10.4805$ & $1.4580$ & $0.1391$ & $14.1011$ & $3.0714$ & $0.2178$ & $-3.3901$ & $0.0151$ & $-4.3366$ & $0.0119$ & $0.1127$ & $4308$ & $59$ & $3802$ & $87$ & $\dots$ & $\dots$ & $4308$ & $59$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.290$ & $0.176$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-2.290$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202923.17$-$373351.9 & 6694755263047171968 & 233776599 & 20040706_2028m35_150 & 20:29:23.17 & $-$37:33:51.9 & $\dots$ & $11.247$ & $10.985$ & $1.151$ & $11.260$ & $62.3$ & $1.1$ & $63.4$ & $0.8$ & $1.1690$ & $0.0641$ & $0.8554$ & $0.0469$ & $0.8368$ & $0.0449$ & $0.0536$ & $0.8360$ & $0.0442$ & $0.0529$ & $0.8101$ & $0.0726$ & $0.0896$ & $-1.7210$ & $0.0625$ & $-28.8667$ & $0.0508$ & $0.2731$ & $4886$ & $53$ & $4974$ & $77$ & $\dots$ & $\dots$ & $4886$ & $53$ & $2.892$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.110$ & $-0.804$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.422$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202933.13$-$170319.8 & 6862695351972672640 & 298123014 & 20060624_2021m15_129 & 20:29:33.13 & $-$17:03:19.8 & $\dots$ & $12.301$ & $11.941$ & $1.418$ & $12.341$ & $-39.7$ & $4.0$ & $\dots$ & $\dots$ & $1.1378$ & $0.0152$ & $0.8789$ & $0.0117$ & $0.8593$ & $0.0112$ & $0.0131$ & $0.8612$ & $0.0124$ & $0.0144$ & $0.8598$ & $0.0142$ & $0.0165$ & $5.4008$ & $0.0159$ & $-10.1719$ & $0.0104$ & $0.2948$ & $4405$ & $56$ & $4489$ & $64$ & $\dots$ & $\dots$ & $4405$ & $56$ & $4.509$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.138$ & $0.733$ & $0.080$ & $\dots$ & $\dots$ & $-1.440$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202934.75$-$100106.8 & 6904865922161814528 & 302915672 & 20060728_2030m11_073 & 20:29:34.75 & $-$10:01:06.8 & $\dots$ & $12.017$ & $11.730$ & $1.119$ & $11.991$ & $-47.8$ & $1.4$ & $-45.5$ & $1.2$ & $1.5814$ & $0.0453$ & $0.6324$ & $0.0181$ & $0.6221$ & $0.0175$ & $0.0282$ & $0.6154$ & $0.0167$ & $0.0271$ & $0.6138$ & $0.0353$ & $0.0575$ & $7.8417$ & $0.0471$ & $0.3550$ & $0.0336$ & $0.2374$ & $5035$ & $54$ & $4970$ & $77$ & $\dots$ & $\dots$ & $5035$ & $54$ & $3.129$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $-0.892$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202935.53$-$004859.1 & 4229143249993901440 & 303876644 & 20110825_2028m00_025 & 20:29:35.53 & $-$00:48:59.1 & $\dots$ & $12.588$ & $12.342$ & $1.044$ & $12.572$ & $-1.3$ & $6.1$ & $\dots$ & $\dots$ & $2.8488$ & $0.0644$ & $0.3510$ & $0.0079$ & $0.3479$ & $0.0078$ & $0.0224$ & $0.3496$ & $0.0079$ & $0.0227$ & $0.3339$ & $0.0113$ & $0.0337$ & $-27.0382$ & $0.0668$ & $-30.8843$ & $0.0572$ & $0.2667$ & $5664$ & $85$ & $6994$ & $83$ & $\dots$ & $\dots$ & $5664$ & $85$ & $4.059$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.206$ & $0.162$ & $0.706$ & $0.120$ & $\dots$ & $\dots$ & $-1.206$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202936.86$-$210734.7 & 6859133316553762944 & 297937277 & 20080805_2035m21_036 & 20:29:36.86 & $-$21:07:34.7 & $\dots$ & $8.883$ & $8.503$ & $1.371$ & $8.879$ & $-6.8$ & $0.8$ & $-7.9$ & $7.3$ & $2.0315$ & $0.0204$ & $0.4922$ & $0.0049$ & $0.4860$ & $0.0048$ & $0.0099$ & $0.4842$ & $0.0048$ & $0.0099$ & $0.4814$ & $0.0076$ & $0.0158$ & $3.7618$ & $0.0219$ & $-10.7977$ & $0.0177$ & $0.4189$ & $4485$ & $53$ & $4697$ & $49$ & $\dots$ & $\dots$ & $4485$ & $53$ & $3.602$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.106$ & $0.396$ & $0.090$ & $\dots$ & $\dots$ & $-1.010$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.021$ & $0.061$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202941.11$-$152152.5 & 6875006828484197120 & 298414975 & 20060526_2034m16_056 & 20:29:41.11 & $-$15:21:52.5 & $\dots$ & $10.865$ & $10.957$ & $0.788$ & $11.099$ & $17.4$ & $2.0$ & $\dots$ & $\dots$ & $3.8788$ & $0.0189$ & $0.2578$ & $0.0013$ & $0.2561$ & $0.0012$ & $0.0048$ & $0.2553$ & $0.0013$ & $0.0052$ & $0.2549$ & $0.0015$ & $0.0059$ & $7.4445$ & $0.0195$ & $0.3228$ & $0.0150$ & $0.2343$ & $5944$ & $72$ & $6954$ & $204$ & $\dots$ & $\dots$ & $5944$ & $72$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.834$ & $0.126$ & $0.310$ & $0.190$ & $\dots$ & $\dots$ & $-0.834$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.253$ & $0.350$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202944.29$-$121541.5 & 6900937916872522752 & 298558350 & 20070901_2030m11_011 & 20:29:44.29 & $-$12:15:41.5 & $\dots$ & $10.921$ & $10.437$ & $0.629$ & $10.537$ & $23.9$ & $1.4$ & $23.5$ & $0.6$ & $3.4249$ & $0.0322$ & $0.2920$ & $0.0027$ & $0.2898$ & $0.0027$ & $0.0093$ & $0.2893$ & $0.0024$ & $0.0082$ & $\dots$ & $\dots$ & $\dots$ & $16.5639$ & $0.0318$ & $-13.3215$ & $0.0250$ & $0.3983$ & $6505$ & $293$ & $6431$ & $83$ & $\dots$ & $\dots$ & $6505$ & $293$ & $4.200$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.710$ & $0.651$ & $-0.132$ & $0.120$ & $\dots$ & $\dots$ & $-2.710$ & $0.651$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J202945.33$-$124922.5 & 6876697430690816384 & 298528503 & 20060626_2030m11_004 & 20:29:45.33 & $-$12:49:22.5 & KPNR & $11.574$ & $11.284$ & $1.161$ & $11.562$ & $-125.3$ & $0.8$ & $-124.9$ & $0.7$ & $0.2377$ & $0.0169$ & $4.2070$ & $0.2991$ & $3.7922$ & $0.2430$ & $0.0641$ & $3.5829$ & $0.2985$ & $0.0833$ & $3.6643$ & $0.3259$ & $0.0889$ & $5.1245$ & $0.0171$ & $-9.6930$ & $0.0129$ & $0.3563$ & $4905$ & $52$ & $4618$ & $92$ & $4912$ & $49$ & $4898$ & $56$ & $1.101$ & $0.470$ & $1.328$ & $0.134$ & $1.328$ & $0.134$ & $-2.243$ & $0.133$ & $-1.737$ & $0.160$ & $-2.165$ & $0.153$ & $-2.320$ & $0.112$ & $-0.139$ & $0.115$ & $0.451$ & $6.638$ & D & $0.995$ & I & $0.034$ & $0.220$ & $0.102$ & $0.036$ & $0.102$ & $0.036$ & D & $0.984$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J202950.06$-$794618.8 & 6361524418591303680 & 484927903 & 20060918_2059m80_042 & 20:29:50.06 & $-$79:46:18.8 & $\dots$ & $11.795$ & $11.395$ & $1.430$ & $11.801$ & $66.0$ & $0.9$ & $64.6$ & $0.4$ & $1.0028$ & $0.0117$ & $0.9972$ & $0.0116$ & $0.9720$ & $0.0111$ & $0.0114$ & $0.9836$ & $0.0108$ & $0.0110$ & $0.9751$ & $0.0182$ & $0.0186$ & $12.7111$ & $0.0116$ & $-0.0336$ & $0.0141$ & $-0.0211$ & $4725$ & $53$ & $4724$ & $77$ & $\dots$ & $\dots$ & $4725$ & $53$ & $2.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.110$ & $-0.892$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.393$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202951.36$-$211020.6 & 6859132010883670656 & 297940656 & 20060623_2035m21_051 & 20:29:51.36 & $-$21:10:20.6 & $\dots$ & $11.951$ & $11.671$ & $1.127$ & $11.936$ & $-122.1$ & $0.7$ & $-122.7$ & $0.8$ & $0.4974$ & $0.0172$ & $2.0105$ & $0.0695$ & $1.9106$ & $0.0628$ & $0.0329$ & $1.8401$ & $0.0549$ & $0.0298$ & $1.8342$ & $0.0916$ & $0.0500$ & $-18.3385$ & $0.0177$ & $-21.8050$ & $0.0134$ & $0.3896$ & $4985$ & $55$ & $4677$ & $92$ & $\dots$ & $\dots$ & $4985$ & $55$ & $1.251$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.110$ & $-1.605$ & $0.160$ & $\dots$ & $\dots$ & $-1.890$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.263$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202954.83$-$023343.0 & 4225824511585048704 & 303803325 & 20110905_2028m00_145 & 20:29:54.83 & $-$02:33:43.0 & $\dots$ & $11.639$ & $11.328$ & $1.380$ & $11.709$ & $-36.5$ & $0.7$ & $-37.0$ & $0.3$ & $0.5618$ & $0.0246$ & $1.7800$ & $0.0779$ & $1.7013$ & $0.0712$ & $0.0419$ & $1.6684$ & $0.0846$ & $0.0507$ & $1.7005$ & $0.1074$ & $0.0632$ & $-3.9647$ & $0.0278$ & $-6.6608$ & $0.0199$ & $0.0141$ & $4585$ & $52$ & $4601$ & $68$ & $\dots$ & $\dots$ & $4585$ & $52$ & $2.006$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.101$ & $-0.704$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J202955.35$-$713055.7 & 6374369909860076032 & 484333003 & 20070825_2010m70_128 & 20:29:55.35 & $-$71:30:55.7 & $\dots$ & $10.799$ & $10.484$ & $1.286$ & $10.819$ & $86.5$ & $2.1$ & $86.8$ & $0.4$ & $1.0483$ & $0.0110$ & $0.9539$ & $0.0100$ & $0.9308$ & $0.0095$ & $0.0102$ & $0.9366$ & $0.0113$ & $0.0120$ & $0.9160$ & $0.0124$ & $0.0135$ & $14.3765$ & $0.0095$ & $1.2815$ & $0.0113$ & $-0.0542$ & $4625$ & $52$ & $5061$ & $87$ & $\dots$ & $\dots$ & $4625$ & $52$ & $3.683$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $0.145$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.392$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203000.26$-$232414.6 & 6849606357536737536 & 236336648 & 20070601_2028m26_076 & 20:30:00.26 & $-$23:24:14.6 & $\dots$ & $10.377$ & $10.028$ & $1.425$ & $10.432$ & $8.8$ & $0.7$ & $6.3$ & $0.2$ & $0.8828$ & $0.0177$ & $1.1328$ & $0.0227$ & $1.1004$ & $0.0214$ & $0.0195$ & $1.0889$ & $0.0239$ & $0.0219$ & $1.0894$ & $0.0503$ & $0.0462$ & $-5.5222$ & $0.0183$ & $-10.5049$ & $0.0126$ & $0.2620$ & $4416$ & $52$ & $4438$ & $68$ & $\dots$ & $\dots$ & $4416$ & $52$ & $1.861$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.876$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203000.76$-$173156.7 & 6862452123681300480 & 298117753 & 20070812_2021m15_132 & 20:30:00.76 & $-$17:31:56.7 & $\dots$ & $10.299$ & $9.982$ & $1.222$ & $10.288$ & $57.4$ & $1.5$ & $57.8$ & $0.7$ & $2.3949$ & $0.0182$ & $0.4176$ & $0.0032$ & $0.4131$ & $0.0031$ & $0.0075$ & $0.4114$ & $0.0035$ & $0.0084$ & $0.4109$ & $0.0047$ & $0.0115$ & $-23.9910$ & $0.0171$ & $-87.3032$ & $0.0119$ & $0.2764$ & $4793$ & $53$ & $4968$ & $65$ & $\dots$ & $\dots$ & $4793$ & $53$ & $3.280$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.500$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203004.12$-$334741.5 & 6696549116268595072 & 234013453 & 20040706_2028m35_086 & 20:30:04.12 & $-$33:47:41.5 & $\dots$ & $10.945$ & $10.702$ & $1.078$ & $10.947$ & $58.2$ & $1.3$ & $58.9$ & $0.3$ & $0.9419$ & $0.0148$ & $1.0617$ & $0.0167$ & $1.0332$ & $0.0158$ & $0.0153$ & $1.0289$ & $0.0133$ & $0.0129$ & $1.0273$ & $0.0292$ & $0.0284$ & $-25.1664$ & $0.0135$ & $-11.9479$ & $0.0116$ & $0.3442$ & $5064$ & $54$ & $5067$ & $94$ & $\dots$ & $\dots$ & $5064$ & $54$ & $3.104$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $-0.748$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.575$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203010.03$-$600231.1 & 6455183670904847488 & 485803107 & 20101016_2044m61_055 & 20:30:10.03 & $-$60:02:31.1 & $\dots$ & $12.302$ & $11.928$ & $1.489$ & $12.364$ & $72.3$ & $1.1$ & $73.9$ & $0.6$ & $0.1861$ & $0.0182$ & $5.3735$ & $0.5255$ & $4.7148$ & $0.4046$ & $0.0858$ & $4.4123$ & $0.2142$ & $0.0485$ & $4.9422$ & $0.3641$ & $0.0737$ & $3.5123$ & $0.0116$ & $-12.1703$ & $0.0108$ & $-0.1182$ & $4278$ & $52$ & $4335$ & $77$ & $\dots$ & $\dots$ & $4278$ & $52$ & $1.138$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.112$ & $-1.102$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.382$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203015.48$-$353149.9 & 6695511864486878464 & 233860543 & 20060816_2017m35_111 & 20:30:15.48 & $-$35:31:49.9 & $\dots$ & $12.188$ & $11.775$ & $1.253$ & $12.095$ & $-57.0$ & $0.9$ & $-54.3$ & $0.3$ & $0.5069$ & $0.0141$ & $1.9728$ & $0.0549$ & $1.8765$ & $0.0497$ & $0.0265$ & $1.8509$ & $0.0432$ & $0.0233$ & $1.7639$ & $0.0730$ & $0.0414$ & $-3.3007$ & $0.0132$ & $-11.9516$ & $0.0105$ & $0.2513$ & $4678$ & $52$ & $4780$ & $77$ & $\dots$ & $\dots$ & $4678$ & $52$ & $2.590$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.894$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.594$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203020.00$-$521448.0 & 6474419695550625536 & 481989898 & 20080917_2036m51_016 & 20:30:20.00 & $-$52:14:48.0 & GEMS & $11.225$ & $10.807$ & $1.405$ & $11.200$ & $74.4$ & $1.1$ & $75.4$ & $0.4$ & $0.2213$ & $0.0151$ & $4.5188$ & $0.3083$ & $4.0437$ & $0.2469$ & $0.0611$ & $4.0248$ & $0.3041$ & $0.0756$ & $3.6447$ & $0.1639$ & $0.0450$ & $-6.7797$ & $0.0134$ & $-10.4427$ & $0.0136$ & $0.1004$ & $4516$ & $80$ & $4451$ & $92$ & $4564$ & $106$ & $4469$ & $54$ & $3.322$ & $0.470$ & $1.191$ & $0.145$ & $1.191$ & $0.145$ & $-2.646$ & $0.133$ & $-2.148$ & $0.160$ & $-2.631$ & $0.157$ & $-2.660$ & $0.108$ & $-0.303$ & $0.115$ & $0.357$ & $6.141$ & D & $0.998$ & I & $0.727$ & $0.182$ & $0.361$ & $0.059$ & $0.361$ & $0.059$ & D & $0.992$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J203024.00$-$524657.6 & 6474256555513329280 & 481977343 & 20060618_2036m51_013 & 20:30:24.00 & $-$52:46:57.6 & $\dots$ & $11.049$ & $10.919$ & $0.641$ & $11.022$ & $-63.8$ & $1.2$ & $-64.2$ & $0.9$ & $3.4000$ & $0.0175$ & $0.2941$ & $0.0015$ & $0.2919$ & $0.0015$ & $0.0051$ & $0.2919$ & $0.0013$ & $0.0045$ & $0.2911$ & $0.0020$ & $0.0070$ & $34.4923$ & $0.0172$ & $-6.8452$ & $0.0155$ & $0.1487$ & $6387$ & $69$ & $6424$ & $70$ & $\dots$ & $\dots$ & $6387$ & $69$ & $4.286$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.142$ & $-0.607$ & $0.090$ & $\dots$ & $\dots$ & $-0.920$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203026.84$-$362125.5 & 6695261038396453888 & 233837266 & 20090501_2017m35_118 & 20:30:26.84 & $-$36:21:25.5 & $\dots$ & $10.578$ & $10.302$ & $1.119$ & $10.563$ & $-3.1$ & $0.5$ & $-2.3$ & $1.0$ & $1.6905$ & $0.0207$ & $0.5915$ & $0.0072$ & $0.5826$ & $0.0070$ & $0.0121$ & $0.5810$ & $0.0061$ & $0.0106$ & $0.5770$ & $0.0078$ & $0.0135$ & $29.6683$ & $0.0174$ & $-5.1899$ & $0.0145$ & $0.3399$ & $4963$ & $53$ & $5126$ & $63$ & $\dots$ & $\dots$ & $4963$ & $53$ & $3.355$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $-0.884$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203028.49$-$453116.4 & 6675575347852879104 & 487214233 & 20080622_2036m46_060 & 20:30:28.49 & $-$45:31:16.4 & $\dots$ & $10.088$ & $9.885$ & $0.965$ & $10.086$ & $-7.9$ & $1.2$ & $-9.2$ & $1.0$ & $1.1547$ & $0.0301$ & $0.8660$ & $0.0226$ & $0.8470$ & $0.0216$ & $0.0255$ & $0.8423$ & $0.0179$ & $0.0212$ & $0.8231$ & $0.0314$ & $0.0382$ & $-27.3576$ & $0.0348$ & $-43.3099$ & $0.0347$ & $0.3747$ & $5310$ & $62$ & $5034$ & $214$ & $\dots$ & $\dots$ & $5310$ & $62$ & $1.960$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.260$ & $0.138$ & $-1.668$ & $0.270$ & $\dots$ & $\dots$ & $-2.260$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203031.75$-$360012.9 & 6695480661548239616 & 233842311 & 20060814_2041m36_041 & 20:30:31.75 & $-$36:00:12.9 & $\dots$ & $12.926$ & $12.509$ & $1.283$ & $12.843$ & $20.7$ & $1.1$ & $21.4$ & $1.4$ & $0.1854$ & $0.0138$ & $5.3937$ & $0.4015$ & $4.7304$ & $0.3088$ & $0.0653$ & $4.5619$ & $0.3745$ & $0.0821$ & $4.7359$ & $0.4739$ & $0.1001$ & $-12.8151$ & $0.0133$ & $-7.3857$ & $0.0107$ & $0.2321$ & $4649$ & $54$ & $4759$ & $92$ & $\dots$ & $\dots$ & $4649$ & $54$ & $3.528$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.240$ & $0.103$ & $-1.844$ & $0.160$ & $\dots$ & $\dots$ & $-2.240$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.889$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203033.40$-$251950.0 & 6848364940190313856 & $\dots$ & 20080901_2028m26_042 & 20:30:33.40 & $-$25:19:50.0 & NTTE & $10.356$ & $9.921$ & $1.575$ & $10.405$ & $-56.2$ & $0.4$ & $-56.8$ & $0.5$ & $0.2465$ & $0.0201$ & $4.0568$ & $0.3308$ & $3.6697$ & $0.2707$ & $0.0738$ & $3.6274$ & $0.2690$ & $0.0742$ & $3.7271$ & $0.5071$ & $0.1361$ & $0.3881$ & $0.0186$ & $-22.6067$ & $0.0145$ & $0.2542$ & $4346$ & $78$ & $4477$ & $51$ & $4346$ & $78$ & $\dots$ & $\dots$ & $0.996$ & $0.210$ & $0.515$ & $0.029$ & $0.515$ & $0.029$ & $-2.947$ & $0.024$ & $-1.569$ & $0.140$ & $-2.947$ & $0.024$ & $\dots$ & $\dots$ & $-0.476$ & $0.113$ & $0.264$ & $5.747$ & D & $0.996$ & I & $0.214$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $80$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J203033.50$-$153225.3 & 6874950817816267136 & 298416377 & 20040629_2034m12_005 & 20:30:33.50 & $-$15:32:25.3 & $\dots$ & $10.836$ & $10.629$ & $1.346$ & $10.992$ & $-32.5$ & $0.7$ & $-31.9$ & $0.3$ & $1.2797$ & $0.0159$ & $0.7814$ & $0.0097$ & $0.7659$ & $0.0093$ & $0.0122$ & $0.7570$ & $0.0086$ & $0.0114$ & $0.7577$ & $0.0132$ & $0.0174$ & $-0.8661$ & $0.0161$ & $-6.0306$ & $0.0128$ & $0.3897$ & $4544$ & $52$ & $4721$ & $65$ & $\dots$ & $\dots$ & $4544$ & $52$ & $2.538$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.108$ & $-0.291$ & $0.090$ & $\dots$ & $\dots$ & $-1.150$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.157$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203043.06$-$155405.7 & 6874923334319715712 & 298412011 & 20060526_2034m16_034 & 20:30:43.06 & $-$15:54:05.7 & $\dots$ & $11.827$ & $11.497$ & $1.318$ & $11.847$ & $-249.6$ & $1.6$ & $-252.5$ & $0.7$ & $0.2447$ & $0.0172$ & $4.0866$ & $0.2873$ & $3.6941$ & $0.2347$ & $0.0635$ & $3.6523$ & $0.2156$ & $0.0590$ & $3.4504$ & $0.2333$ & $0.0676$ & $6.9390$ & $0.0171$ & $-14.2548$ & $0.0129$ & $0.3195$ & $4639$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4639$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.130$ & $0.106$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.130$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203043.16$-$510005.1 & 6475259683778348672 & 481842932 & 20120527_2036m51_019 & 20:30:43.16 & $-$51:00:05.1 & $\dots$ & $12.188$ & $12.077$ & $0.723$ & $12.201$ & $6.8$ & $1.2$ & $9.3$ & $2.4$ & $2.3923$ & $0.0123$ & $0.4180$ & $0.0021$ & $0.4135$ & $0.0021$ & $0.0051$ & $0.4126$ & $0.0023$ & $0.0055$ & $0.4116$ & $0.0052$ & $0.0127$ & $14.9299$ & $0.0120$ & $-2.2642$ & $0.0117$ & $0.1359$ & $6028$ & $68$ & $5586$ & $136$ & $\dots$ & $\dots$ & $6028$ & $68$ & $3.948$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.067$ & $0.129$ & $-1.280$ & $0.190$ & $\dots$ & $\dots$ & $-1.067$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.529$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203043.56$-$363038.2 & 6695241556424780160 & 233835654 & 20060628_2041m36_035 & 20:30:43.56 & $-$36:30:38.2 & $\dots$ & $11.368$ & $11.286$ & $1.052$ & $11.520$ & $-61.7$ & $1.3$ & $-60.0$ & $0.9$ & $1.4951$ & $0.0164$ & $0.6689$ & $0.0073$ & $0.6574$ & $0.0071$ & $0.0108$ & $0.6559$ & $0.0080$ & $0.0121$ & $0.6496$ & $0.0070$ & $0.0108$ & $21.0493$ & $0.0169$ & $-3.3679$ & $0.0143$ & $0.4639$ & $5103$ & $58$ & $5126$ & $74$ & $\dots$ & $\dots$ & $5103$ & $58$ & $3.363$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.122$ & $-0.476$ & $0.110$ & $\dots$ & $\dots$ & $-1.280$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.317$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203044.93$-$655640.0 & 6425782867416986496 & 485864335 & 20080828_2004m65_119 & 20:30:44.93 & $-$65:56:40.0 & $\dots$ & $10.908$ & $10.665$ & $1.217$ & $10.969$ & $93.2$ & $0.7$ & $90.8$ & $0.3$ & $0.8339$ & $0.0120$ & $1.1992$ & $0.0173$ & $1.1629$ & $0.0162$ & $0.0140$ & $1.1671$ & $0.0159$ & $0.0136$ & $1.1415$ & $0.0234$ & $0.0205$ & $20.2647$ & $0.0069$ & $-14.3550$ & $0.0128$ & $-0.2055$ & $4781$ & $57$ & $4519$ & $77$ & $\dots$ & $\dots$ & $4781$ & $57$ & $1.091$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.152$ & $-1.395$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.207$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203046.36$-$064914.8 & 6907842265777809152 & 303158189 & 20060705_2038m06_036 & 20:30:46.36 & $-$06:49:14.8 & $\dots$ & $11.573$ & $11.360$ & $1.073$ & $11.603$ & $49.8$ & $5.0$ & $45.2$ & $0.8$ & $0.7063$ & $0.0251$ & $1.4158$ & $0.0503$ & $1.3656$ & $0.0468$ & $0.0343$ & $1.3708$ & $0.0404$ & $0.0295$ & $1.4487$ & $0.0535$ & $0.0369$ & $-2.7986$ & $0.0263$ & $-8.3486$ & $0.0181$ & $0.0868$ & $5061$ & $54$ & $5020$ & $119$ & $\dots$ & $\dots$ & $5061$ & $54$ & $3.868$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $0.283$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203049.77$-$275403.0 & 6799395161890647680 & 235991521 & 20110726_2028m26_146 & 20:30:49.77 & $-$27:54:03.0 & $\dots$ & $12.746$ & $12.591$ & $1.352$ & $12.957$ & $-13.9$ & $1.2$ & $-20.2$ & $3.7$ & $0.5929$ & $0.0136$ & $1.6866$ & $0.0387$ & $1.6158$ & $0.0355$ & $0.0220$ & $1.6296$ & $0.0388$ & $0.0238$ & $1.6323$ & $0.0886$ & $0.0543$ & $-1.7261$ & $0.0127$ & $-10.1842$ & $0.0105$ & $0.2455$ & $4527$ & $54$ & $4607$ & $49$ & $\dots$ & $\dots$ & $4527$ & $54$ & $3.544$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.112$ & $0.064$ & $0.090$ & $\dots$ & $\dots$ & $-1.760$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.119$ & $0.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203053.38$-$393725.0 & 6682290202802409856 & 487339614 & 20070917_2038m41_062 & 20:30:53.38 & $-$39:37:25.0 & $\dots$ & $10.386$ & $10.014$ & $1.425$ & $10.417$ & $-58.0$ & $0.6$ & $-59.1$ & $0.4$ & $0.3730$ & $0.0207$ & $2.6810$ & $0.1488$ & $2.5063$ & $0.1300$ & $0.0519$ & $2.4512$ & $0.1050$ & $0.0428$ & $2.3169$ & $0.1593$ & $0.0687$ & $4.0683$ & $0.0168$ & $-26.1821$ & $0.0169$ & $0.1972$ & $4406$ & $52$ & $4485$ & $68$ & $\dots$ & $\dots$ & $4406$ & $52$ & $1.559$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.106$ & $-1.338$ & $0.140$ & $\dots$ & $\dots$ & $-1.730$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.550$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203056.47$-$622846.9 & 6429985853693663744 & 485815517 & 20071003_2044m61_026 & 20:30:56.47 & $-$62:28:46.9 & $\dots$ & $11.007$ & $10.661$ & $1.381$ & $11.042$ & $198.8$ & $1.2$ & $198.7$ & $0.3$ & $0.3558$ & $0.0115$ & $2.8106$ & $0.0908$ & $2.6192$ & $0.0789$ & $0.0301$ & $2.6257$ & $0.0720$ & $0.0274$ & $2.2839$ & $0.1723$ & $0.0754$ & $-19.8799$ & $0.0088$ & $-8.5645$ & $0.0103$ & $-0.1594$ & $4477$ & $52$ & $4658$ & $77$ & $\dots$ & $\dots$ & $4477$ & $52$ & $1.641$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.700$ & $0.104$ & $-1.405$ & $0.170$ & $\dots$ & $\dots$ & $-1.700$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.518$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203056.50$-$344652.0 & 6695685793482147712 & 233866838 & 20090718_2041m36_055 & 20:30:56.50 & $-$34:46:52.0 & GEMS & $10.892$ & $10.567$ & $1.255$ & $10.887$ & $-10.0$ & $0.4$ & $-11.3$ & $0.2$ & $0.3499$ & $0.0177$ & $2.8580$ & $0.1446$ & $2.6603$ & $0.1253$ & $0.0471$ & $2.6365$ & $0.1300$ & $0.0493$ & $2.4756$ & $0.1837$ & $0.0742$ & $2.3205$ & $0.0166$ & $-14.0531$ & $0.0128$ & $0.1804$ & $4726$ & $56$ & $4622$ & $51$ & $4702$ & $53$ & $4751$ & $60$ & $1.034$ & $0.210$ & $1.353$ & $0.278$ & $1.353$ & $0.278$ & $-2.694$ & $0.116$ & $-1.988$ & $0.140$ & $-2.597$ & $0.091$ & $-2.790$ & $0.141$ & $-0.132$ & $0.123$ & $0.438$ & $6.174$ & D & $0.997$ & I & $0.132$ & $0.201$ & $0.513$ & $0.042$ & $0.513$ & $0.042$ & D & $0.990$ & $115$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J203101.27$-$671843.0 & 6424805126700352128 & 485868275 & 20080902_2056m66_027 & 20:31:01.27 & $-$67:18:43.0 & $\dots$ & $10.869$ & $10.565$ & $1.325$ & $10.918$ & $58.4$ & $1.9$ & $62.3$ & $0.2$ & $0.8026$ & $0.0121$ & $1.2460$ & $0.0188$ & $1.2069$ & $0.0176$ & $0.0146$ & $1.2131$ & $0.0165$ & $0.0136$ & $1.1633$ & $0.0020$ & $0.0017$ & $-5.9204$ & $0.0083$ & $-15.2255$ & $0.0113$ & $-0.2246$ & $4527$ & $53$ & $4520$ & $77$ & $\dots$ & $\dots$ & $4527$ & $53$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $-0.869$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.229$ & $0.406$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203104.08$-$171845.0 & 6862485074670827264 & 298119759 & 20060728_2021m15_128 & 20:31:04.08 & $-$17:18:45.0 & $\dots$ & $11.890$ & $11.525$ & $1.400$ & $11.916$ & $25.8$ & $1.1$ & $24.5$ & $2.3$ & $0.5403$ & $0.0228$ & $1.8508$ & $0.0781$ & $1.7658$ & $0.0711$ & $0.0403$ & $1.7372$ & $0.0732$ & $0.0421$ & $1.7665$ & $0.0944$ & $0.0535$ & $-3.7038$ & $0.0238$ & $-7.5128$ & $0.0157$ & $0.3734$ & $4436$ & $52$ & $4512$ & $77$ & $\dots$ & $\dots$ & $4436$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.645$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.144$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203104.10$-$345321.0 & 6695672908580178560 & 233866726 & 20060814_2041m36_054 & 20:31:04.10 & $-$34:53:21.0 & GEMS & $12.532$ & $12.338$ & $0.887$ & $12.512$ & $-439.9$ & $1.3$ & $-441.5$ & $1.1$ & $0.2791$ & $0.0139$ & $3.5829$ & $0.1784$ & $3.2776$ & $0.1493$ & $0.0456$ & $3.3004$ & $0.1667$ & $0.0505$ & $3.2082$ & $0.1741$ & $0.0543$ & $-1.1223$ & $0.0142$ & $-21.3849$ & $0.0116$ & $0.2425$ & $5517$ & $65$ & $5517$ & $328$ & $5517$ & $65$ & $5490$ & $66$ & $3.852$ & $0.460$ & $3.063$ & $0.220$ & $3.063$ & $0.220$ & $-2.431$ & $0.140$ & $-3.554$ & $0.260$ & $-2.431$ & $0.140$ & $-1.640$ & $0.172$ & $0.406$ & $0.145$ & $0.416$ & $6.415$ & D & $0.917$ & I & $\dots$ & $\dots$ & $0.540$ & $0.035$ & $0.540$ & $0.035$ & D & $0.971$ & $36$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J203106.05$-$212612.9 & 6856107838512317312 & 297938958 & 20090812_2035m21_035 & 20:31:06.05 & $-$21:26:12.9 & $\dots$ & $12.070$ & $11.769$ & $1.192$ & $12.061$ & $-13.6$ & $0.8$ & $-13.1$ & $1.6$ & $0.3774$ & $0.0208$ & $2.6497$ & $0.1460$ & $2.4789$ & $0.1278$ & $0.0516$ & $2.3715$ & $0.1136$ & $0.0479$ & $2.3367$ & $0.2213$ & $0.0947$ & $-5.3501$ & $0.0231$ & $-4.7386$ & $0.0169$ & $0.3847$ & $4844$ & $54$ & $4946$ & $68$ & $\dots$ & $\dots$ & $4844$ & $54$ & $2.389$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.114$ & $-1.090$ & $0.140$ & $\dots$ & $\dots$ & $-1.460$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.531$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203109.60$-$233940.0 & 6848833675740031104 & 236330881 & 20060927_2028m26_077 & 20:31:09.60 & $-$23:39:40.0 & GEMS & $12.792$ & $12.588$ & $0.973$ & $12.793$ & $23.3$ & $2.1$ & $22.3$ & $3.1$ & $0.2749$ & $0.0152$ & $3.6377$ & $0.2011$ & $3.3234$ & $0.1679$ & $0.0505$ & $3.1531$ & $0.0977$ & $0.0310$ & $3.1661$ & $0.4098$ & $0.1294$ & $-8.4240$ & $0.0159$ & $-5.1026$ & $0.0107$ & $0.4079$ & $5408$ & $54$ & $4700$ & $92$ & $5434$ & $50$ & $5382$ & $59$ & $2.798$ & $0.470$ & $2.545$ & $0.328$ & $2.545$ & $0.328$ & $-1.803$ & $0.107$ & $-2.083$ & $0.160$ & $-1.755$ & $0.092$ & $-1.850$ & $0.122$ & $0.024$ & $0.116$ & $0.034$ & $6.661$ & D & $0.997$ & I & $0.777$ & $0.234$ & $0.568$ & $0.036$ & $0.568$ & $0.036$ & D & $0.988$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J203115.53$-$015103.0 & 4226004659692970240 & 303824973 & 20110825_2028m00_141 & 20:31:15.53 & $-$01:51:03.0 & $\dots$ & $12.760$ & $12.469$ & $1.237$ & $12.782$ & $-171.7$ & $1.0$ & $-169.8$ & $1.0$ & $0.4647$ & $0.0147$ & $2.1519$ & $0.0681$ & $2.0379$ & $0.0610$ & $0.0300$ & $2.0992$ & $0.0726$ & $0.0346$ & $2.1536$ & $0.0650$ & $0.0302$ & $0.5223$ & $0.0143$ & $2.6381$ & $0.0121$ & $0.3208$ & $4991$ & $53$ & $5105$ & $94$ & $\dots$ & $\dots$ & $4991$ & $53$ & $2.755$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.836$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.456$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203115.94$-$424920.0 & 6679429754583004288 & 487390332 & 20050724_2023m41_138 & 20:31:15.94 & $-$42:49:20.0 & $\dots$ & $13.268$ & $12.965$ & $1.268$ & $13.292$ & $35.5$ & $1.5$ & $40.4$ & $1.8$ & $0.3364$ & $0.0230$ & $2.9727$ & $0.2032$ & $2.7594$ & $0.1751$ & $0.0635$ & $2.7838$ & $0.1437$ & $0.0516$ & $2.6895$ & $0.1907$ & $0.0709$ & $3.5833$ & $0.0208$ & $-2.1032$ & $0.0164$ & $0.0868$ & $4661$ & $53$ & $4423$ & $77$ & $\dots$ & $\dots$ & $4661$ & $53$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.117$ & $-0.888$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.189$ & $0.382$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203116.67$-$493238.7 & 6475961142133682944 & 487494375 & 20080808_2036m51_071 & 20:31:16.67 & $-$49:32:38.7 & $\dots$ & $10.513$ & $10.257$ & $1.010$ & $10.474$ & $-16.0$ & $1.0$ & $-16.4$ & $0.4$ & $0.9284$ & $0.0579$ & $1.0771$ & $0.0672$ & $1.0478$ & $0.0636$ & $0.0607$ & $1.0036$ & $0.0483$ & $0.0481$ & $1.0130$ & $0.0642$ & $0.0634$ & $-1.8480$ & $0.0546$ & $-11.6731$ & $0.0454$ & $0.2129$ & $5177$ & $54$ & $4963$ & $77$ & $\dots$ & $\dots$ & $5177$ & $54$ & $2.389$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.942$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203118.85$-$153625.4 & 6874937215654449024 & 298415958 & 20040629_2034m12_004 & 20:31:18.85 & $-$15:36:25.4 & KPNR & $13.107$ & $12.712$ & $1.430$ & $13.117$ & $-97.6$ & $1.3$ & $-98.4$ & $1.4$ & $0.1091$ & $0.0147$ & $9.1659$ & $1.2350$ & $7.4019$ & $0.8054$ & $0.1088$ & $7.6049$ & $0.8577$ & $0.1128$ & $6.4855$ & $0.9074$ & $0.1399$ & $1.5766$ & $0.0147$ & $-1.0969$ & $0.0114$ & $0.2980$ & $4558$ & $53$ & $4370$ & $77$ & $4680$ & $53$ & $4435$ & $53$ & $0.920$ & $0.230$ & $0.999$ & $0.236$ & $0.999$ & $0.236$ & $-2.308$ & $0.135$ & $-1.395$ & $0.170$ & $-2.395$ & $0.162$ & $-2.220$ & $0.108$ & $-0.218$ & $0.101$ & $0.492$ & $6.614$ & D & $0.984$ & I & $\dots$ & $\dots$ & $0.315$ & $0.031$ & $0.315$ & $0.031$ & D & $0.950$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J203129.34$-$262541.1 & 6799843423336588416 & 236012609 & 20060524_2019m25_120 & 20:31:29.34 & $-$26:25:41.1 & $\dots$ & $10.860$ & $10.849$ & $0.549$ & $10.931$ & $-13.2$ & $1.5$ & $-13.3$ & $1.2$ & $2.0910$ & $0.0232$ & $0.4782$ & $0.0053$ & $0.4724$ & $0.0052$ & $0.0110$ & $0.4711$ & $0.0044$ & $0.0093$ & $0.4678$ & $0.0088$ & $0.0188$ & $4.3197$ & $0.0218$ & $-6.2684$ & $0.0156$ & $0.2053$ & $5260$ & $80$ & $6503$ & $83$ & $\dots$ & $\dots$ & $5260$ & $80$ & $3.683$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.580$ & $0.228$ & $0.043$ & $0.120$ & $\dots$ & $\dots$ & $-2.580$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.007$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203130.27$-$220600.8 & 6855932191528422912 & 236375402 & 20060816_2035m21_026 & 20:31:30.27 & $-$22:06:00.8 & $\dots$ & $11.358$ & $11.173$ & $0.960$ & $11.372$ & $-397.4$ & $0.9$ & $-396.7$ & $0.4$ & $0.7530$ & $0.0189$ & $1.3280$ & $0.0333$ & $1.2837$ & $0.0311$ & $0.0243$ & $1.2779$ & $0.0303$ & $0.0237$ & $1.2880$ & $0.0571$ & $0.0443$ & $14.6956$ & $0.0186$ & $-26.7117$ & $0.0152$ & $0.3984$ & $5393$ & $56$ & $5361$ & $63$ & $\dots$ & $\dots$ & $5393$ & $56$ & $2.694$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.110$ & $-0.977$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.349$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203131.87$-$185843.7 & 6859999869155137152 & 298078561 & 20090802_2035m21_070 & 20:31:31.87 & $-$18:58:43.7 & $\dots$ & $12.030$ & $11.445$ & $1.451$ & $11.862$ & $-69.5$ & $0.6$ & $-71.2$ & $0.8$ & $0.2398$ & $0.0262$ & $4.1701$ & $0.4556$ & $3.7622$ & $0.3708$ & $0.0986$ & $3.6225$ & $0.3258$ & $0.0899$ & $3.2469$ & $0.4705$ & $0.1449$ & $-7.5138$ & $0.0247$ & $-9.6418$ & $0.0170$ & $0.3626$ & $4374$ & $52$ & $4425$ & $77$ & $\dots$ & $\dots$ & $4374$ & $52$ & $1.186$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.108$ & $-1.379$ & $0.170$ & $\dots$ & $\dots$ & $-1.560$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203134.13$-$150808.2 & 6875389355450641792 & 298432014 & 20060928_2021m15_105 & 20:31:34.13 & $-$15:08:08.2 & $\dots$ & $13.073$ & $12.777$ & $1.319$ & $13.128$ & $26.6$ & $2.6$ & $28.0$ & $2.6$ & $0.7592$ & $0.0170$ & $1.3172$ & $0.0295$ & $1.2736$ & $0.0276$ & $0.0217$ & $1.2804$ & $0.0284$ & $0.0222$ & $1.2805$ & $0.0181$ & $0.0142$ & $-4.4114$ & $0.0187$ & $-3.0749$ & $0.0138$ & $0.4991$ & $4601$ & $55$ & $4662$ & $64$ & $\dots$ & $\dots$ & $4601$ & $55$ & $3.723$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.114$ & $0.333$ & $0.080$ & $\dots$ & $\dots$ & $-0.830$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.125$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203135.32$-$312731.9 & 6796118793336320000 & 234092499 & 20040824_2034m29_006 & 20:31:35.32 & $-$31:27:31.9 & GEMS & $13.574$ & $13.332$ & $1.085$ & $13.579$ & $-221.1$ & $3.9$ & $\dots$ & $\dots$ & $0.3763$ & $0.0162$ & $2.6575$ & $0.1144$ & $2.4857$ & $0.1001$ & $0.0403$ & $2.3649$ & $0.0950$ & $0.0402$ & $2.4562$ & $0.0768$ & $0.0313$ & $-9.8314$ & $0.0161$ & $-27.1703$ & $0.0124$ & $0.1821$ & $5288$ & $59$ & $5016$ & $177$ & $5371$ & $56$ & $5204$ & $61$ & $4.278$ & $0.140$ & $2.896$ & $0.324$ & $2.896$ & $0.324$ & $-2.281$ & $0.121$ & $-3.076$ & $0.190$ & $-2.112$ & $0.107$ & $-2.450$ & $0.135$ & $0.654$ & $0.114$ & $0.664$ & $6.813$ & D & $0.983$ & I & $0.734$ & $0.307$ & $0.483$ & $0.035$ & $0.483$ & $0.035$ & D & $0.981$ & $23$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J203135.36$-$234249.0 & 6848822023490189184 & 236329474 & 20060726_2028m26_081 & 20:31:35.36 & $-$23:42:49.0 & $\dots$ & $12.175$ & $11.932$ & $1.137$ & $12.200$ & $46.6$ & $8.1$ & $43.7$ & $0.5$ & $0.8417$ & $0.0163$ & $1.1881$ & $0.0230$ & $1.1525$ & $0.0216$ & $0.0188$ & $1.1494$ & $0.0199$ & $0.0173$ & $1.1242$ & $0.0359$ & $0.0319$ & $-1.3805$ & $0.0153$ & $-5.7207$ & $0.0108$ & $0.3275$ & $4959$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4959$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203140.89$-$535320.2 & 6473937589765162112 & 481982674 & 20080917_2036m51_003 & 20:31:40.89 & $-$53:53:20.2 & $\dots$ & $11.021$ & $10.882$ & $0.663$ & $10.991$ & $-6.1$ & $10.5$ & $\dots$ & $\dots$ & $3.7464$ & $0.0156$ & $0.2669$ & $0.0011$ & $0.2651$ & $0.0011$ & $0.0041$ & $0.2651$ & $0.0010$ & $0.0037$ & $0.2645$ & $0.0022$ & $0.0084$ & $-14.0007$ & $0.0152$ & $-2.3660$ & $0.0125$ & $0.0115$ & $6278$ & $160$ & $7263$ & $83$ & $\dots$ & $\dots$ & $6278$ & $160$ & $4.003$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.062$ & $0.333$ & $0.785$ & $0.120$ & $\dots$ & $\dots$ & $-1.062$ & $0.333$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203142.15$-$345010.5 & 6695693180825991040 & 233866777 & 20060814_2041m36_056 & 20:31:42.15 & $-$34:50:10.5 & $\dots$ & $12.823$ & $12.570$ & $1.105$ & $12.825$ & $-103.6$ & $1.0$ & $-102.4$ & $1.2$ & $0.4297$ & $0.0148$ & $2.3272$ & $0.0802$ & $2.1944$ & $0.0713$ & $0.0325$ & $2.2365$ & $0.0651$ & $0.0291$ & $2.3454$ & $0.1948$ & $0.0831$ & $10.8401$ & $0.0138$ & $-26.2872$ & $0.0111$ & $0.1370$ & $4967$ & $54$ & $4611$ & $77$ & $\dots$ & $\dots$ & $4967$ & $54$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-1.326$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.301$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203142.20$-$444823.7 & 6675701619891241984 & 487213366 & 20090826_2036m46_066 & 20:31:42.20 & $-$44:48:23.7 & $\dots$ & $12.233$ & $11.969$ & $1.195$ & $12.263$ & $-69.4$ & $0.9$ & $-68.3$ & $1.1$ & $0.3152$ & $0.0140$ & $3.1726$ & $0.1409$ & $2.9308$ & $0.1203$ & $0.0410$ & $2.9889$ & $0.1043$ & $0.0349$ & $2.8606$ & $0.2597$ & $0.0908$ & $-3.9056$ & $0.0136$ & $-18.2566$ & $0.0123$ & $0.2566$ & $4768$ & $53$ & $4719$ & $77$ & $\dots$ & $\dots$ & $4768$ & $53$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $-0.854$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203144.78$-$354204.0 & 6695492034621629696 & 233844636 & 20070509_2041m36_046 & 20:31:44.78 & $-$35:42:04.0 & $\dots$ & $12.460$ & $12.042$ & $1.255$ & $12.363$ & $-97.9$ & $1.1$ & $-97.3$ & $0.6$ & $0.3841$ & $0.0160$ & $2.6035$ & $0.1085$ & $2.4384$ & $0.0951$ & $0.0390$ & $2.4284$ & $0.0921$ & $0.0379$ & $2.4585$ & $0.1434$ & $0.0583$ & $1.8437$ & $0.0149$ & $-1.6010$ & $0.0126$ & $0.3454$ & $4667$ & $52$ & $4403$ & $77$ & $\dots$ & $\dots$ & $4667$ & $52$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-1.016$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.382$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203146.96$-$454721.8 & 6675506697095487232 & 487214663 & 20110830_2036m46_013 & 20:31:46.96 & $-$45:47:21.8 & $\dots$ & $12.896$ & $12.560$ & $1.313$ & $12.908$ & $-65.5$ & $1.8$ & $-65.4$ & $0.9$ & $0.1849$ & $0.0133$ & $5.4083$ & $0.3890$ & $4.7416$ & $0.2990$ & $0.0631$ & $4.7543$ & $0.3115$ & $0.0655$ & $4.6063$ & $0.5806$ & $0.1260$ & $0.2125$ & $0.0126$ & $-9.4894$ & $0.0105$ & $0.1279$ & $4585$ & $58$ & $4756$ & $77$ & $\dots$ & $\dots$ & $4585$ & $58$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.970$ & $0.160$ & $-1.405$ & $0.170$ & $\dots$ & $\dots$ & $-1.970$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.524$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203147.88$-$180328.8 & 6862365021744465920 & 298091610 & 20040628_2024m18_115 & 20:31:47.88 & $-$18:03:28.8 & $\dots$ & $12.246$ & $11.806$ & $1.159$ & $12.084$ & $47.4$ & $0.8$ & $47.9$ & $0.8$ & $0.5703$ & $0.0171$ & $1.7535$ & $0.0526$ & $1.6770$ & $0.0481$ & $0.0287$ & $1.6527$ & $0.0460$ & $0.0279$ & $1.6857$ & $0.0656$ & $0.0389$ & $-6.5912$ & $0.0164$ & $-11.9501$ & $0.0118$ & $0.3240$ & $4959$ & $53$ & $4964$ & $77$ & $\dots$ & $\dots$ & $4959$ & $53$ & $2.371$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $-0.941$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.413$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203152.94$-$315651.3 & 6793083965147330176 & 234074191 & 20060929_2022m30_126 & 20:31:52.94 & $-$31:56:51.3 & $\dots$ & $13.008$ & $12.619$ & $1.495$ & $13.060$ & $59.5$ & $1.0$ & $58.0$ & $1.0$ & $0.2438$ & $0.0141$ & $4.1017$ & $0.2372$ & $3.7064$ & $0.1937$ & $0.0523$ & $3.8916$ & $0.1944$ & $0.0500$ & $3.7458$ & $0.2860$ & $0.0764$ & $-4.4022$ & $0.0140$ & $-14.4112$ & $0.0110$ & $0.3248$ & $4272$ & $51$ & $4274$ & $77$ & $\dots$ & $\dots$ & $4272$ & $51$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.830$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.523$ & $0.347$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203153.66$-$353611.6 & 6695586523901966336 & 233845011 & 20070509_2041m36_047 & 20:31:53.66 & $-$35:36:11.6 & $\dots$ & $12.078$ & $11.919$ & $0.903$ & $12.099$ & $79.3$ & $1.5$ & $80.2$ & $1.1$ & $1.3411$ & $0.0151$ & $0.7457$ & $0.0084$ & $0.7315$ & $0.0081$ & $0.0110$ & $0.7255$ & $0.0076$ & $0.0105$ & $0.7346$ & $0.0101$ & $0.0138$ & $77.7180$ & $0.0150$ & $-38.5976$ & $0.0119$ & $0.2996$ & $5459$ & $66$ & $4999$ & $214$ & $\dots$ & $\dots$ & $5459$ & $66$ & $2.265$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.020$ & $0.164$ & $-1.983$ & $0.270$ & $\dots$ & $\dots$ & $-2.020$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.315$ & $0.355$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203214.23$-$804730.6 & 6349398729482428928 & 484925361 & 20111102_2059m80_030 & 20:32:14.23 & $-$80:47:30.6 & $\dots$ & $11.915$ & $11.386$ & $1.604$ & $11.886$ & $-24.8$ & $1.1$ & $-24.9$ & $0.6$ & $0.4766$ & $0.0125$ & $2.0982$ & $0.0550$ & $1.9897$ & $0.0495$ & $0.0249$ & $2.0402$ & $0.0473$ & $0.0232$ & $1.9983$ & $0.0725$ & $0.0363$ & $-0.9524$ & $0.0131$ & $-15.3165$ & $0.0142$ & $0.0967$ & $4468$ & $52$ & $4611$ & $77$ & $\dots$ & $\dots$ & $4468$ & $52$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $-0.871$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.520$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203220.33$-$825320.6 & 6348177618740766976 & 485177838 & 20040507_1941m82_123 & 20:32:20.33 & $-$82:53:20.6 & $\dots$ & $10.941$ & $10.401$ & $1.716$ & $10.966$ & $7.1$ & $0.7$ & $8.1$ & $0.3$ & $1.0082$ & $0.0209$ & $0.9919$ & $0.0206$ & $0.9669$ & $0.0195$ & $0.0202$ & $0.9791$ & $0.0167$ & $0.0171$ & $0.9513$ & $0.0112$ & $0.0118$ & $11.1632$ & $0.0284$ & $3.1223$ & $0.0276$ & $0.0233$ & $4437$ & $52$ & $4663$ & $77$ & $\dots$ & $\dots$ & $4437$ & $52$ & $1.951$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-0.646$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.259$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203223.67$-$221703.7 & 6855726685931048704 & 236381567 & 20060816_2035m21_025 & 20:32:23.67 & $-$22:17:03.7 & $\dots$ & $11.370$ & $11.359$ & $0.833$ & $11.515$ & $-14.9$ & $1.0$ & $\dots$ & $\dots$ & $3.0200$ & $0.0365$ & $0.3311$ & $0.0040$ & $0.3283$ & $0.0039$ & $0.0120$ & $0.3267$ & $0.0037$ & $0.0113$ & $\dots$ & $\dots$ & $\dots$ & $11.3205$ & $0.0368$ & $9.3124$ & $0.0267$ & $0.1509$ & $5777$ & $138$ & $6275$ & $54$ & $\dots$ & $\dots$ & $5777$ & $138$ & $4.378$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.574$ & $0.252$ & $-0.015$ & $0.100$ & $\dots$ & $\dots$ & $-1.574$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J203224.65$-$214630.4 & 6856037057446527488 & 236391168 & 20070521_2035m21_139 & 20:32:24.65 & $-$21:46:30.4 & $\dots$ & $10.206$ & $10.293$ & $0.718$ & $10.416$ & $-23.2$ & $1.1$ & $-21.9$ & $1.3$ & $5.0173$ & $0.0231$ & $0.1993$ & $0.0009$ & $0.1983$ & $0.0009$ & $0.0046$ & $0.1980$ & $0.0009$ & $0.0045$ & $0.1967$ & $0.0009$ & $0.0044$ & $39.1914$ & $0.0219$ & $-28.3444$ & $0.0184$ & $0.4807$ & $6183$ & $73$ & $5583$ & $104$ & $\dots$ & $\dots$ & $6183$ & $73$ & $3.683$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.038$ & $0.141$ & $-0.490$ & $0.110$ & $\dots$ & $\dots$ & $-1.038$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.178$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203226.10$+$000014.0 & 4229676856730319232 & $\dots$ & 20110905_2028m00_090 & 20:32:26.10 & $+$00:00:14.0 & KPNR & $10.870$ & $10.467$ & $1.424$ & $10.870$ & $-164.9$ & $0.6$ & $-164.5$ & $0.6$ & $0.3711$ & $0.0145$ & $2.6947$ & $0.1053$ & $2.5183$ & $0.0920$ & $0.0365$ & $2.4638$ & $0.0927$ & $0.0376$ & $2.4626$ & $0.1559$ & $0.0633$ & $6.3010$ & $0.0139$ & $-25.3130$ & $0.0129$ & $0.3670$ & $4653$ & $55$ & $4706$ & $51$ & $4653$ & $55$ & $\dots$ & $\dots$ & $1.733$ & $0.210$ & $0.650$ & $0.086$ & $0.650$ & $0.086$ & $-2.493$ & $0.090$ & $-1.687$ & $0.140$ & $-2.493$ & $0.090$ & $\dots$ & $\dots$ & $-0.656$ & $0.116$ & $0.104$ & $6.041$ & D & $0.993$ & I & $0.250$ & $0.150$ & $0.289$ & $0.044$ & $0.289$ & $0.044$ & D & $0.993$ & $120$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J203234.76$-$121507.7 & 6900763128883172224 & 298582385 & 20070813_2030m11_135 & 20:32:34.76 & $-$12:15:07.7 & $\dots$ & $11.005$ & $10.652$ & $1.326$ & $11.006$ & $5.2$ & $0.8$ & $7.1$ & $0.2$ & $0.5257$ & $0.0136$ & $1.9022$ & $0.0492$ & $1.8126$ & $0.0447$ & $0.0247$ & $1.7692$ & $0.0491$ & $0.0277$ & $1.7780$ & $0.1182$ & $0.0665$ & $2.7647$ & $0.0144$ & $-17.6911$ & $0.0131$ & $0.4206$ & $4558$ & $52$ & $4452$ & $77$ & $\dots$ & $\dots$ & $4558$ & $52$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-1.064$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203235.89$-$080232.7 & 6907411532098060544 & 303126636 & 20090928_2038m06_019 & 20:32:35.89 & $-$08:02:32.7 & $\dots$ & $11.781$ & $11.427$ & $1.311$ & $11.774$ & $-112.6$ & $0.9$ & $-115.0$ & $0.9$ & $0.2926$ & $0.0248$ & $3.4176$ & $0.2897$ & $3.1387$ & $0.2443$ & $0.0778$ & $2.9419$ & $0.2360$ & $0.0802$ & $2.9152$ & $0.5106$ & $0.1752$ & $5.8706$ & $0.0269$ & $-14.8581$ & $0.0197$ & $0.2405$ & $4572$ & $52$ & $4613$ & $65$ & $\dots$ & $\dots$ & $4572$ & $52$ & $1.494$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.541$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.018$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203242.70$-$093114.6 & 6904817337491655296 & 302979590 & 20100831_2030m11_080 & 20:32:42.70 & $-$09:31:14.6 & $\dots$ & $11.382$ & $10.985$ & $1.509$ & $11.432$ & $59.2$ & $0.4$ & $66.5$ & $4.1$ & $0.3725$ & $0.0241$ & $2.6846$ & $0.1737$ & $2.5094$ & $0.1518$ & $0.0605$ & $2.4107$ & $0.1253$ & $0.0520$ & $2.3052$ & $0.1554$ & $0.0674$ & $-12.4314$ & $0.0249$ & $-9.4887$ & $0.0188$ & $0.3343$ & $4250$ & $51$ & $4330$ & $68$ & $\dots$ & $\dots$ & $4250$ & $51$ & $1.447$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.942$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203244.90$-$523528.7 & 6474168044827262592 & 481992472 & 20030807_2018m53_102 & 20:32:44.90 & $-$52:35:28.7 & $\dots$ & $10.643$ & $10.858$ & $0.792$ & $11.002$ & $6.5$ & $4.1$ & $7.4$ & $0.8$ & $2.7138$ & $0.0982$ & $0.3685$ & $0.0133$ & $0.3650$ & $0.0131$ & $0.0358$ & $0.3614$ & $0.0151$ & $0.0418$ & $0.3658$ & $0.0187$ & $0.0511$ & $3.8486$ & $0.0950$ & $-30.2552$ & $0.0889$ & $0.0689$ & $5812$ & $75$ & $5113$ & $69$ & $\dots$ & $\dots$ & $5812$ & $75$ & $3.471$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.488$ & $0.244$ & $0.245$ & $0.090$ & $\dots$ & $\dots$ & $-1.488$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.054$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203247.11$-$092244.9 & 6905012844402621056 & 302982064 & 20060728_2030m11_081 & 20:32:47.11 & $-$09:22:44.9 & $\dots$ & $11.976$ & $11.675$ & $1.213$ & $11.977$ & $-178.4$ & $1.4$ & $-176.5$ & $1.0$ & $0.7485$ & $0.0204$ & $1.3360$ & $0.0364$ & $1.2912$ & $0.0340$ & $0.0263$ & $1.2784$ & $0.0428$ & $0.0335$ & $1.3003$ & $0.0422$ & $0.0324$ & $2.4299$ & $0.0213$ & $-23.3120$ & $0.0142$ & $0.1774$ & $4822$ & $53$ & $5003$ & $77$ & $\dots$ & $\dots$ & $4822$ & $53$ & $2.538$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.103$ & $-1.127$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203256.71$-$024723.2 & 4225570386959691648 & 303831487 & 20110825_2028m00_142 & 20:32:56.71 & $-$02:47:23.2 & $\dots$ & $12.921$ & $12.518$ & $1.439$ & $12.928$ & $-29.5$ & $0.7$ & $-26.7$ & $0.7$ & $0.4618$ & $0.0150$ & $2.1654$ & $0.0703$ & $2.0500$ & $0.0630$ & $0.0308$ & $2.0986$ & $0.0666$ & $0.0318$ & $2.0398$ & $0.0604$ & $0.0296$ & $5.1536$ & $0.0154$ & $1.8447$ & $0.0117$ & $0.2797$ & $4481$ & $52$ & $4607$ & $68$ & $\dots$ & $\dots$ & $4481$ & $52$ & $2.131$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.729$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203301.59$-$215010.9 & 6855848216325446656 & 236389610 & 20060525_2027m20_128 & 20:33:01.59 & $-$21:50:10.9 & $\dots$ & $11.316$ & $10.999$ & $1.236$ & $11.311$ & $-207.3$ & $0.9$ & $-221.2$ & $1.0$ & $0.3866$ & $0.0294$ & $2.5867$ & $0.1967$ & $2.4237$ & $0.1727$ & $0.0713$ & $2.3124$ & $0.1128$ & $0.0488$ & $2.3211$ & $0.3015$ & $0.1299$ & $8.3455$ & $0.0273$ & $-5.9015$ & $0.0210$ & $0.3340$ & $4779$ & $55$ & $4976$ & $68$ & $\dots$ & $\dots$ & $4779$ & $55$ & $2.529$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.060$ & $0.112$ & $-1.582$ & $0.140$ & $\dots$ & $\dots$ & $-2.060$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.584$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203303.02$-$082450.9 & 6906641904022741120 & 302996879 & 20040605_2043m07_031 & 20:33:03.02 & $-$08:24:50.9 & $\dots$ & $12.645$ & $12.508$ & $0.856$ & $12.672$ & $-18.1$ & $34.0$ & $\dots$ & $\dots$ & $2.0675$ & $0.0158$ & $0.4837$ & $0.0037$ & $0.4777$ & $0.0036$ & $0.0075$ & $0.4772$ & $0.0040$ & $0.0083$ & $0.4796$ & $0.0075$ & $0.0157$ & $3.6904$ & $0.0159$ & $-16.6577$ & $0.0112$ & $0.1559$ & $5729$ & $155$ & $6954$ & $174$ & $\dots$ & $\dots$ & $5729$ & $155$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.831$ & $0.187$ & $-0.743$ & $0.200$ & $\dots$ & $\dots$ & $-0.831$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.358$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203312.10$-$420027.0 & 6679615950005226240 & 487419690 & 20050813_2022m42_110 & 20:33:12.10 & $-$42:00:27.0 & GEMS & $12.197$ & $11.989$ & $0.992$ & $12.200$ & $-305.4$ & $1.1$ & $-309.0$ & $2.1$ & $0.4813$ & $0.0223$ & $2.0777$ & $0.0963$ & $1.9712$ & $0.0867$ & $0.0440$ & $1.9801$ & $0.0773$ & $0.0390$ & $1.9350$ & $0.1135$ & $0.0587$ & $-2.3464$ & $0.0201$ & $-28.3636$ & $0.0182$ & $0.1151$ & $5301$ & $54$ & $5022$ & $214$ & $5345$ & $52$ & $5257$ & $56$ & $2.625$ & $0.480$ & $2.681$ & $0.361$ & $2.681$ & $0.361$ & $-1.919$ & $0.110$ & $-1.971$ & $0.270$ & $-1.908$ & $0.110$ & $-1.930$ & $0.110$ & $0.124$ & $0.118$ & $0.134$ & $6.645$ & D & $0.996$ & I & $0.629$ & $0.319$ & $0.258$ & $0.042$ & $0.258$ & $0.042$ & D & $0.981$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J203317.20$-$284022.6 & 6798543938031983872 & 235933979 & 20030711_2034m29_079 & 20:33:17.20 & $-$28:40:22.6 & $\dots$ & $12.337$ & $12.061$ & $1.330$ & $12.417$ & $-1.4$ & $3.3$ & $-12.1$ & $3.3$ & $7.0956$ & $0.1438$ & $0.1409$ & $0.0029$ & $0.1404$ & $0.0028$ & $0.0202$ & $0.1404$ & $0.0025$ & $0.0176$ & $0.1439$ & $0.0108$ & $0.0751$ & $-16.6574$ & $0.1427$ & $-37.8203$ & $0.1070$ & $0.3041$ & $4517$ & $66$ & $4193$ & $87$ & $\dots$ & $\dots$ & $4517$ & $66$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.986$ & $0.123$ & $0.298$ & $0.090$ & $\dots$ & $\dots$ & $-0.986$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.391$ & $0.459$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203317.32$-$613140.5 & 6454799700828478464 & 485818373 & 20030906_2019m59_138 & 20:33:17.32 & $-$61:31:40.5 & $\dots$ & $12.937$ & $12.726$ & $1.024$ & $12.949$ & $-19.9$ & $4.7$ & $-12.4$ & $1.1$ & $0.9872$ & $0.0125$ & $1.0130$ & $0.0128$ & $0.9870$ & $0.0122$ & $0.0123$ & $0.9903$ & $0.0114$ & $0.0115$ & $0.9899$ & $0.0123$ & $0.0124$ & $-2.1669$ & $0.0089$ & $-15.2172$ & $0.0100$ & $-0.0631$ & $5209$ & $60$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5209$ & $60$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.160$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203323.39$-$224849.0 & 6855643501007072768 & 236353331 & 20060525_2027m20_137 & 20:33:23.39 & $-$22:48:49.0 & $\dots$ & $11.608$ & $11.232$ & $1.454$ & $11.651$ & $35.0$ & $0.6$ & $35.8$ & $0.7$ & $0.3256$ & $0.0239$ & $3.0713$ & $0.2254$ & $2.8441$ & $0.1933$ & $0.0680$ & $2.7847$ & $0.1905$ & $0.0684$ & $2.8212$ & $0.2296$ & $0.0814$ & $0.7384$ & $0.0231$ & $-6.8346$ & $0.0165$ & $0.3781$ & $4327$ & $51$ & $4370$ & $68$ & $\dots$ & $\dots$ & $4327$ & $51$ & $1.317$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.906$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.282$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203336.76$-$104024.2 & 6901584395348784384 & 302928512 & 20091006_2030m11_077 & 20:33:36.76 & $-$10:40:24.2 & $\dots$ & $11.318$ & $10.986$ & $1.386$ & $11.369$ & $-197.2$ & $0.5$ & $-196.8$ & $0.4$ & $0.3206$ & $0.0179$ & $3.1192$ & $0.1742$ & $2.8852$ & $0.1490$ & $0.0516$ & $2.7583$ & $0.1596$ & $0.0578$ & $2.9873$ & $0.3244$ & $0.1086$ & $5.6699$ & $0.0195$ & $-13.3447$ & $0.0136$ & $0.1887$ & $4454$ & $52$ & $4446$ & $68$ & $\dots$ & $\dots$ & $4454$ & $52$ & $1.270$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.103$ & $-1.322$ & $0.140$ & $\dots$ & $\dots$ & $-1.440$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203342.86$-$225743.1 & 6854889442189029376 & 236351706 & 20050531_2041m24_057 & 20:33:42.86 & $-$22:57:43.1 & $\dots$ & $12.505$ & $12.223$ & $1.215$ & $12.526$ & $-266.6$ & $10.3$ & $-257.7$ & $0.7$ & $0.3198$ & $0.0143$ & $3.1270$ & $0.1398$ & $2.8918$ & $0.1196$ & $0.0414$ & $3.0032$ & $0.1653$ & $0.0550$ & $2.9475$ & $0.2996$ & $0.1016$ & $13.6791$ & $0.0141$ & $-6.3479$ & $0.0101$ & $0.1156$ & $4759$ & $55$ & $4034$ & $253$ & $\dots$ & $\dots$ & $4759$ & $55$ & $4.750$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.125$ & $-0.785$ & $0.310$ & $\dots$ & $\dots$ & $-1.350$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203353.49$-$521410.7 & 6474384511178594048 & 481993098 & 20030717_2018m53_101 & 20:33:53.49 & $-$52:14:10.7 & $\dots$ & $12.750$ & $12.485$ & $1.166$ & $12.766$ & $0.6$ & $3.5$ & $0.1$ & $1.0$ & $0.4412$ & $0.0137$ & $2.2665$ & $0.0704$ & $2.1404$ & $0.0628$ & $0.0293$ & $2.1915$ & $0.0650$ & $0.0297$ & $2.2558$ & $0.1324$ & $0.0587$ & $-8.0634$ & $0.0121$ & $-4.1542$ & $0.0110$ & $0.0963$ & $4824$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4824$ & $53$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.108$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-1.140$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203402.97$-$282649.8 & 6798576545423015296 & 235935120 & 20030610_2034m29_072 & 20:34:02.97 & $-$28:26:49.8 & $\dots$ & $12.799$ & $12.578$ & $1.058$ & $12.815$ & $-9.0$ & $4.1$ & $-4.9$ & $1.0$ & $0.4019$ & $0.0127$ & $2.4882$ & $0.0786$ & $2.3370$ & $0.0694$ & $0.0297$ & $2.3800$ & $0.0750$ & $0.0315$ & $2.4802$ & $0.0940$ & $0.0379$ & $-3.9618$ & $0.0126$ & $-2.9924$ & $0.0104$ & $0.3031$ & $5116$ & $54$ & $3988$ & $64$ & $\dots$ & $\dots$ & $5116$ & $54$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203403.88$-$052937.7 & 4218228123187137792 & 303585061 & 20070917_2038m06_058 & 20:34:03.88 & $-$05:29:37.7 & $\dots$ & $10.535$ & $10.864$ & $0.712$ & $10.985$ & $26.0$ & $1.2$ & $26.6$ & $0.7$ & $3.8858$ & $0.0381$ & $0.2573$ & $0.0025$ & $0.2556$ & $0.0025$ & $0.0097$ & $0.2544$ & $0.0027$ & $0.0106$ & $\dots$ & $\dots$ & $\dots$ & $19.8021$ & $0.0399$ & $2.2353$ & $0.0319$ & $0.1972$ & $6144$ & $131$ & $5896$ & $104$ & $\dots$ & $\dots$ & $6144$ & $131$ & $3.796$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.714$ & $0.247$ & $-0.595$ & $0.110$ & $\dots$ & $\dots$ & $-1.714$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.253$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J203407.16$-$355323.3 & 6695336488084735616 & 233848009 & 20040508_2028m35_124 & 20:34:07.16 & $-$35:53:23.3 & $\dots$ & $11.607$ & $11.202$ & $1.086$ & $11.449$ & $-9.2$ & $3.3$ & $\dots$ & $\dots$ & $2.2389$ & $0.0412$ & $0.4466$ & $0.0082$ & $0.4415$ & $0.0080$ & $0.0182$ & $0.4403$ & $0.0084$ & $0.0192$ & $0.4709$ & $0.0090$ & $0.0192$ & $10.8902$ & $0.0406$ & $-18.7671$ & $0.0297$ & $0.3096$ & $5011$ & $56$ & $4908$ & $49$ & $\dots$ & $\dots$ & $5011$ & $56$ & $1.559$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.106$ & $0.043$ & $0.090$ & $\dots$ & $\dots$ & $-1.420$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203407.74$-$175002.0 & 6861645872420450304 & 298104782 & 20120716_2043m16_025 & 20:34:07.74 & $-$17:50:02.0 & $\dots$ & $12.035$ & $11.720$ & $1.294$ & $12.059$ & $-40.7$ & $0.5$ & $-37.9$ & $0.5$ & $0.6282$ & $0.0168$ & $1.5918$ & $0.0426$ & $1.5286$ & $0.0393$ & $0.0257$ & $1.4986$ & $0.0430$ & $0.0287$ & $1.5470$ & $0.0587$ & $0.0379$ & $12.5112$ & $0.0168$ & $-12.1034$ & $0.0113$ & $0.1932$ & $4626$ & $52$ & $4792$ & $77$ & $\dots$ & $\dots$ & $4626$ & $52$ & $2.397$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.724$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203428.11$-$433844.6 & 6676322431643922048 & 487389087 & 20050813_2022m42_127 & 20:34:28.11 & $-$43:38:44.6 & $\dots$ & $11.540$ & $11.218$ & $1.229$ & $11.527$ & $-14.1$ & $0.6$ & $-14.8$ & $0.5$ & $0.7635$ & $0.0205$ & $1.3098$ & $0.0352$ & $1.2666$ & $0.0329$ & $0.0260$ & $1.2729$ & $0.0323$ & $0.0254$ & $1.2609$ & $0.0511$ & $0.0405$ & $23.2357$ & $0.0201$ & $-16.5393$ & $0.0189$ & $0.1859$ & $4721$ & $52$ & $4774$ & $68$ & $\dots$ & $\dots$ & $4721$ & $52$ & $2.353$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.816$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.465$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203428.40$-$241830.0 & 6848552887958095360 & 236259213 & 20110726_2028m26_091 & 20:34:28.40 & $-$24:18:30.0 & GEMS & $12.716$ & $12.470$ & $1.089$ & $12.718$ & $52.8$ & $0.9$ & $\dots$ & $\dots$ & $0.3249$ & $0.0133$ & $3.0779$ & $0.1260$ & $2.8498$ & $0.1080$ & $0.0379$ & $2.8278$ & $0.0907$ & $0.0321$ & $2.8498$ & $0.2086$ & $0.0732$ & $-10.6261$ & $0.0133$ & $-9.3677$ & $0.0095$ & $0.2584$ & $5108$ & $48$ & $4622$ & $92$ & $5149$ & $40$ & $5067$ & $57$ & $2.104$ & $0.470$ & $2.435$ & $0.282$ & $2.435$ & $0.282$ & $-2.368$ & $0.100$ & $-2.353$ & $0.160$ & $-2.376$ & $0.087$ & $-2.360$ & $0.112$ & $0.551$ & $0.121$ & $0.561$ & $6.623$ & D & $0.998$ & I & $0.416$ & $0.201$ & $0.093$ & $0.042$ & $0.093$ & $0.042$ & D & $0.958$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J203429.69$-$090419.2 & 6904861657258054528 & 302989420 & 20070901_2030m11_086 & 20:34:29.69 & $-$09:04:19.2 & $\dots$ & $11.061$ & $10.317$ & $2.009$ & $11.069$ & $-568.9$ & $14.8$ & $-52.5$ & $4.4$ & $0.4537$ & $0.0238$ & $2.2041$ & $0.1156$ & $2.0846$ & $0.1034$ & $0.0496$ & $2.0302$ & $0.0885$ & $0.0436$ & $2.0882$ & $0.1500$ & $0.0718$ & $5.1028$ & $0.0249$ & $-3.9092$ & $0.0217$ & $0.4155$ & $6180$ & $86$ & $4637$ & $333$ & $\dots$ & $\dots$ & $6180$ & $86$ & $4.432$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.149$ & $0.184$ & $-5.749$ & $0.390$ & $\dots$ & $\dots$ & $-1.149$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203430.85$-$074753.6 & 6907442765101862272 & 303134647 & 20040627_2043m07_038 & 20:34:30.85 & $-$07:47:53.6 & KPNR & $11.019$ & $10.701$ & $1.263$ & $11.026$ & $-248.4$ & $2.8$ & $-250.2$ & $0.8$ & $0.5533$ & $0.0146$ & $1.8073$ & $0.0477$ & $1.7262$ & $0.0435$ & $0.0252$ & $1.6865$ & $0.0443$ & $0.0262$ & $1.6719$ & $0.0597$ & $0.0357$ & $-1.0781$ & $0.0163$ & $-45.0305$ & $0.0115$ & $-0.0126$ & $4739$ & $56$ & $3988$ & $120$ & $4783$ & $59$ & $4694$ & $53$ & $4.432$ & $0.210$ & $1.677$ & $0.144$ & $1.677$ & $0.144$ & $-1.678$ & $0.115$ & $-0.983$ & $0.190$ & $-1.696$ & $0.119$ & $-1.660$ & $0.110$ & $0.024$ & $0.086$ & $0.294$ & $7.046$ & D & $0.970$ & I & $\dots$ & $\dots$ & $0.435$ & $0.043$ & $0.435$ & $0.043$ & D & $0.959$ & $20$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J203441.40$-$000543.0 & 4229617135208374016 & 303941894 & 20110825_2028m00_097 & 20:34:41.40 & $-$00:05:43.0 & $\dots$ & $12.871$ & $12.498$ & $1.342$ & $12.859$ & $59.1$ & $0.8$ & $58.0$ & $1.0$ & $0.3984$ & $0.0133$ & $2.5100$ & $0.0838$ & $2.3563$ & $0.0738$ & $0.0313$ & $2.4166$ & $0.0768$ & $0.0318$ & $2.3056$ & $0.1666$ & $0.0723$ & $-7.7330$ & $0.0128$ & $-3.8279$ & $0.0112$ & $0.2354$ & $4657$ & $52$ & $4689$ & $68$ & $\dots$ & $\dots$ & $4657$ & $52$ & $1.797$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.873$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.266$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203441.80$-$663858.9 & 6425690061763316096 & 485875248 & 20030907_2024m65_139 & 20:34:41.80 & $-$66:38:58.9 & $\dots$ & $12.826$ & $12.604$ & $1.074$ & $12.847$ & $8.9$ & $3.8$ & $13.7$ & $1.3$ & $0.4856$ & $0.0127$ & $2.0593$ & $0.0539$ & $1.9547$ & $0.0485$ & $0.0248$ & $1.9889$ & $0.0552$ & $0.0278$ & $1.9210$ & $0.0968$ & $0.0504$ & $13.7340$ & $0.0083$ & $-14.6700$ & $0.0119$ & $-0.2908$ & $5070$ & $55$ & $5042$ & $94$ & $\dots$ & $\dots$ & $5070$ & $55$ & $2.642$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.108$ & $-0.975$ & $0.180$ & $\dots$ & $\dots$ & $-1.640$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.190$ & $0.358$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203444.17$-$123702.9 & 6900781305184116480 & 298552626 & 20060626_2030m11_136 & 20:34:44.17 & $-$12:37:02.9 & $\dots$ & $11.866$ & $11.487$ & $1.445$ & $11.901$ & $46.6$ & $0.7$ & $46.7$ & $0.3$ & $0.3371$ & $0.0157$ & $2.9665$ & $0.1382$ & $2.7541$ & $0.1191$ & $0.0432$ & $2.6924$ & $0.1196$ & $0.0444$ & $2.6532$ & $0.1829$ & $0.0689$ & $0.2702$ & $0.0162$ & $-10.6509$ & $0.0126$ & $0.3277$ & $4344$ & $51$ & $4639$ & $77$ & $\dots$ & $\dots$ & $4344$ & $51$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $-0.917$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.514$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203459.53$-$702656.3 & 6374720791508409472 & 484365864 & 20100522_2010m70_111 & 20:34:59.53 & $-$70:26:56.3 & $\dots$ & $12.536$ & $12.147$ & $1.495$ & $12.587$ & $176.3$ & $1.0$ & $175.8$ & $0.5$ & $0.1367$ & $0.0100$ & $7.3153$ & $0.5351$ & $6.1463$ & $0.3778$ & $0.0615$ & $7.0504$ & $0.4675$ & $0.0663$ & $6.1669$ & $0.1612$ & $0.0261$ & $9.4160$ & $0.0078$ & $-2.2565$ & $0.0098$ & $-0.1197$ & $4287$ & $53$ & $4568$ & $92$ & $\dots$ & $\dots$ & $4287$ & $53$ & $1.279$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.114$ & $-1.639$ & $0.160$ & $\dots$ & $\dots$ & $-1.740$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.571$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203502.80$-$334629.0 & 6791843857767362432 & 234016938 & 20040508_2028m35_088 & 20:35:02.80 & $-$33:46:29.0 & GEMS & $12.897$ & $12.696$ & $0.942$ & $12.889$ & $-261.5$ & $2.1$ & $-260.3$ & $1.8$ & $0.3270$ & $0.0160$ & $3.0581$ & $0.1496$ & $2.8329$ & $0.1284$ & $0.0453$ & $2.8336$ & $0.1078$ & $0.0380$ & $2.8773$ & $0.0102$ & $0.0036$ & $2.4423$ & $0.0162$ & $-18.2512$ & $0.0131$ & $0.2619$ & $5408$ & $48$ & $4721$ & $247$ & $5465$ & $40$ & $5351$ & $57$ & $1.025$ & $0.610$ & $2.525$ & $0.259$ & $2.525$ & $0.259$ & $-1.559$ & $0.103$ & $-1.831$ & $0.200$ & $-1.688$ & $0.089$ & $-1.430$ & $0.117$ & $-0.296$ & $0.115$ & $-0.276$ & $6.595$ & D & $0.712$ & I & $0.673$ & $0.338$ & $0.124$ & $0.057$ & $0.124$ & $0.057$ & D & $0.977$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J203504.34$-$432614.3 & 6676360570953633280 & 487395560 & 20050813_2022m42_125 & 20:35:04.34 & $-$43:26:14.3 & $\dots$ & $11.763$ & $11.662$ & $0.640$ & $11.764$ & $60.3$ & $1.4$ & $49.4$ & $9.6$ & $2.3360$ & $0.0186$ & $0.4281$ & $0.0034$ & $0.4234$ & $0.0033$ & $0.0079$ & $0.4205$ & $0.0032$ & $0.0075$ & $0.4190$ & $0.0049$ & $0.0116$ & $6.1242$ & $0.0163$ & $6.9973$ & $0.0146$ & $0.0486$ & $6392$ & $69$ & $5716$ & $94$ & $\dots$ & $\dots$ & $6392$ & $69$ & $3.405$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.139$ & $-1.022$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203505.86$-$680006.0 & 6424712595926366976 & 485871858 & 20110904_2056m66_019 & 20:35:05.86 & $-$68:00:06.0 & $\dots$ & $12.111$ & $11.843$ & $1.246$ & $12.159$ & $16.5$ & $1.5$ & $17.8$ & $0.5$ & $0.3869$ & $0.0111$ & $2.5846$ & $0.0742$ & $2.4219$ & $0.0651$ & $0.0269$ & $2.4275$ & $0.0622$ & $0.0256$ & $2.4181$ & $0.0457$ & $0.0189$ & $-9.4212$ & $0.0084$ & $-9.9763$ & $0.0120$ & $-0.2146$ & $4691$ & $53$ & $4842$ & $77$ & $\dots$ & $\dots$ & $4691$ & $53$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.103$ & $-1.273$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.791$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203516.67$-$235847.4 & 6854571679032550528 & 236260242 & 20060927_2028m26_090 & 20:35:16.67 & $-$23:58:47.4 & $\dots$ & $12.900$ & $12.719$ & $1.152$ & $12.994$ & $78.3$ & $2.0$ & $\dots$ & $\dots$ & $0.2797$ & $0.0143$ & $3.5753$ & $0.1828$ & $3.2712$ & $0.1530$ & $0.0468$ & $3.2048$ & $0.1213$ & $0.0378$ & $2.9589$ & $0.1700$ & $0.0574$ & $-8.9614$ & $0.0138$ & $-23.2431$ & $0.0104$ & $0.3223$ & $4895$ & $68$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4895$ & $68$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.134$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.900$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J203519.80$-$772036.0 & 6362420280050030336 & 485339499 & 20060925_2025m75_148 & 20:35:19.80 & $-$77:20:36.0 & GEMS & $12.776$ & $12.463$ & $1.209$ & $12.763$ & $196.9$ & $1.4$ & $198.3$ & $0.7$ & $0.3686$ & $0.0099$ & $2.7130$ & $0.0729$ & $2.5342$ & $0.0636$ & $0.0251$ & $2.6157$ & $0.0567$ & $0.0217$ & $2.5448$ & $0.1418$ & $0.0557$ & $-3.5493$ & $0.0095$ & $-12.2616$ & $0.0099$ & $-0.0888$ & $4974$ & $50$ & $4995$ & $86$ & $5016$ & $45$ & $4931$ & $54$ & $4.735$ & $0.180$ & $2.176$ & $0.296$ & $2.176$ & $0.296$ & $-1.798$ & $0.100$ & $-2.240$ & $0.130$ & $-1.845$ & $0.092$ & $-1.750$ & $0.108$ & $0.145$ & $0.106$ & $0.155$ & $6.787$ & D & $0.999$ & I & $\dots$ & $\dots$ & $0.256$ & $0.054$ & $0.256$ & $0.054$ & D & $0.995$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J203538.04$-$681750.3 & 6424516809840607360 & 484356861 & 20120715_2056m66_059 & 20:35:38.04 & $-$68:17:50.3 & $\dots$ & $12.553$ & $12.288$ & $1.274$ & $12.617$ & $81.8$ & $1.3$ & $82.8$ & $0.6$ & $0.3413$ & $0.0094$ & $2.9300$ & $0.0807$ & $2.7226$ & $0.0697$ & $0.0256$ & $2.8545$ & $0.0656$ & $0.0230$ & $2.7015$ & $0.1166$ & $0.0432$ & $-15.9218$ & $0.0067$ & $4.0922$ & $0.0096$ & $-0.1775$ & $4643$ & $52$ & $4827$ & $87$ & $\dots$ & $\dots$ & $4643$ & $52$ & $3.650$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $-0.908$ & $0.160$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.763$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203540.97$-$082246.7 & 6906607750441106944 & 303005404 & 20040605_2043m07_029 & 20:35:40.97 & $-$08:22:46.7 & $\dots$ & $13.068$ & $12.848$ & $1.047$ & $13.080$ & $-41.0$ & $1.2$ & $-39.8$ & $2.8$ & $0.3518$ & $0.0157$ & $2.8425$ & $0.1269$ & $2.6469$ & $0.1100$ & $0.0416$ & $2.6807$ & $0.1134$ & $0.0423$ & $2.9082$ & $0.1725$ & $0.0593$ & $0.0518$ & $0.0164$ & $-8.6501$ & $0.0135$ & $0.3164$ & $5162$ & $56$ & $5286$ & $74$ & $\dots$ & $\dots$ & $5162$ & $56$ & $3.255$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.122$ & $-0.635$ & $0.110$ & $\dots$ & $\dots$ & $-0.950$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203546.94$-$473649.5 & 6674374333261681920 & 487525674 & 20090826_2036m46_008 & 20:35:46.94 & $-$47:36:49.5 & $\dots$ & $12.503$ & $12.122$ & $1.422$ & $12.524$ & $-7.1$ & $1.0$ & $-9.1$ & $0.3$ & $0.3041$ & $0.0140$ & $3.2884$ & $0.1514$ & $3.0294$ & $0.1285$ & $0.0424$ & $3.1447$ & $0.1169$ & $0.0372$ & $3.3099$ & $0.2560$ & $0.0773$ & $-0.8980$ & $0.0144$ & $-7.6569$ & $0.0134$ & $0.0920$ & $4365$ & $53$ & $4334$ & $77$ & $\dots$ & $\dots$ & $4365$ & $53$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.135$ & $-0.745$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203549.50$-$373813.9 & 6682883694266672768 & 233769697 & 20060628_2041m36_021 & 20:35:49.50 & $-$37:38:13.9 & $\dots$ & $11.872$ & $11.535$ & $1.270$ & $11.863$ & $-74.3$ & $0.8$ & $-74.6$ & $0.3$ & $0.5825$ & $0.0236$ & $1.7167$ & $0.0696$ & $1.6434$ & $0.0637$ & $0.0388$ & $1.6166$ & $0.0687$ & $0.0425$ & $1.5093$ & $0.0784$ & $0.0519$ & $16.9900$ & $0.0246$ & $-6.7933$ & $0.0235$ & $0.3144$ & $4643$ & $52$ & $4817$ & $65$ & $\dots$ & $\dots$ & $4643$ & $52$ & $3.471$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.535$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.639$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203550.46$-$214612.5 & 6855814921742777472 & 236395184 & 20090823_2035m21_134 & 20:35:50.46 & $-$21:46:12.5 & $\dots$ & $12.470$ & $12.135$ & $1.314$ & $12.483$ & $-13.3$ & $0.7$ & $-12.9$ & $0.3$ & $0.9252$ & $0.1649$ & $1.0808$ & $0.1926$ & $1.0513$ & $0.1823$ & $0.1734$ & $1.2588$ & $0.3711$ & $0.2948$ & $2.5684$ & $0.4670$ & $0.1818$ & $-8.2596$ & $0.1495$ & $-5.5899$ & $0.1005$ & $0.4386$ & $4563$ & $52$ & $4511$ & $65$ & $\dots$ & $\dots$ & $4563$ & $52$ & $2.095$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.103$ & $-0.418$ & $0.090$ & $\dots$ & $\dots$ & $-1.230$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.093$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203552.25$-$303853.9 & 6793631285718958592 & 234111534 & 20071018_2046m31_047 & 20:35:52.25 & $-$30:38:53.9 & $\dots$ & $10.463$ & $10.072$ & $1.385$ & $10.454$ & $127.7$ & $0.5$ & $119.5$ & $1.1$ & $0.7540$ & $0.0452$ & $1.3263$ & $0.0795$ & $1.2821$ & $0.0743$ & $0.0579$ & $1.2619$ & $0.0566$ & $0.0448$ & $1.2577$ & $0.0930$ & $0.0739$ & $-4.9983$ & $0.0473$ & $-3.4202$ & $0.0415$ & $0.3815$ & $4457$ & $52$ & $4506$ & $68$ & $\dots$ & $\dots$ & $4457$ & $52$ & $1.392$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-1.007$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.342$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203603.03$-$193236.1 & 6859728976976966912 & 297997741 & 20060525_2027m20_100 & 20:36:03.03 & $-$19:32:36.1 & $\dots$ & $11.553$ & $11.176$ & $1.436$ & $11.585$ & $-23.9$ & $0.9$ & $-22.5$ & $1.8$ & $0.3451$ & $0.0248$ & $2.8977$ & $0.2082$ & $2.6947$ & $0.1801$ & $0.0668$ & $2.5932$ & $0.1639$ & $0.0632$ & $2.5953$ & $0.2500$ & $0.0963$ & $1.3755$ & $0.0258$ & $-3.9223$ & $0.0161$ & $0.2157$ & $4341$ & $52$ & $4548$ & $77$ & $\dots$ & $\dots$ & $4341$ & $52$ & $1.997$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-0.836$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.682$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203611.88$-$521845.9 & 6474187110186006016 & 481996772 & 20120527_2036m51_029 & 20:36:11.88 & $-$52:18:45.9 & $\dots$ & $12.919$ & $12.540$ & $1.409$ & $12.936$ & $98.1$ & $0.5$ & $100.8$ & $0.8$ & $0.2188$ & $0.0126$ & $4.5704$ & $0.2632$ & $4.0850$ & $0.2103$ & $0.0515$ & $4.2986$ & $0.2150$ & $0.0500$ & $3.9077$ & $0.5790$ & $0.1482$ & $-6.0555$ & $0.0120$ & $-7.9892$ & $0.0130$ & $0.1352$ & $4363$ & $51$ & $4358$ & $77$ & $\dots$ & $\dots$ & $4363$ & $51$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.703$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.261$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203612.27$-$153257.6 & 6863269610576569216 & 298426499 & 20040629_2034m12_149 & 20:36:12.27 & $-$15:32:57.6 & $\dots$ & $13.457$ & $13.285$ & $0.964$ & $13.486$ & $-14.4$ & $6.7$ & $\dots$ & $\dots$ & $2.2737$ & $0.0175$ & $0.4398$ & $0.0034$ & $0.4348$ & $0.0033$ & $0.0076$ & $0.4319$ & $0.0033$ & $0.0077$ & $0.4344$ & $0.0061$ & $0.0140$ & $8.6529$ & $0.0172$ & $-1.6895$ & $0.0128$ & $0.1387$ & $5323$ & $69$ & $5624$ & $160$ & $\dots$ & $\dots$ & $5323$ & $69$ & $4.615$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.845$ & $0.131$ & $0.073$ & $0.140$ & $\dots$ & $\dots$ & $-0.845$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.054$ & $0.431$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203617.20$-$463606.2 & 6674566026241495808 & 487530049 & 20090826_2036m46_038 & 20:36:17.20 & $-$46:36:06.2 & $\dots$ & $12.371$ & $12.049$ & $1.159$ & $12.327$ & $-25.4$ & $1.0$ & $-25.8$ & $0.4$ & $0.5732$ & $0.0118$ & $1.7446$ & $0.0359$ & $1.6689$ & $0.0329$ & $0.0197$ & $1.6814$ & $0.0370$ & $0.0220$ & $1.6846$ & $0.0434$ & $0.0258$ & $-15.8603$ & $0.0116$ & $2.0481$ & $0.0095$ & $0.1661$ & $4838$ & $54$ & $4839$ & $77$ & $\dots$ & $\dots$ & $4838$ & $54$ & $2.291$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.119$ & $-0.870$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.307$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203623.35$-$400430.4 & 6681435607389688960 & 487370396 & 20060523_2027m41_101 & 20:36:23.35 & $-$40:04:30.4 & $\dots$ & $11.309$ & $10.927$ & $1.420$ & $11.328$ & $-85.7$ & $1.9$ & $-85.7$ & $0.5$ & $0.2437$ & $0.0173$ & $4.1034$ & $0.2913$ & $3.7078$ & $0.2378$ & $0.0641$ & $3.6451$ & $0.2263$ & $0.0621$ & $3.2032$ & $0.2641$ & $0.0824$ & $4.8605$ & $0.0147$ & $-12.0439$ & $0.0137$ & $0.1089$ & $4374$ & $52$ & $4400$ & $68$ & $\dots$ & $\dots$ & $4374$ & $52$ & $0.872$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.112$ & $-1.382$ & $0.140$ & $\dots$ & $\dots$ & $-1.510$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203624.19$-$543619.5 & 6470678190623817984 & 482009736 & 20040825_2018m53_122 & 20:36:24.19 & $-$54:36:19.5 & $\dots$ & $13.059$ & $12.688$ & $1.343$ & $13.050$ & $-57.8$ & $0.7$ & $\dots$ & $\dots$ & $0.1777$ & $0.0148$ & $5.6275$ & $0.4687$ & $4.9092$ & $0.3567$ & $0.0727$ & $4.9431$ & $0.3166$ & $0.0640$ & $5.2925$ & $0.4245$ & $0.0802$ & $1.5952$ & $0.0139$ & $-2.9053$ & $0.0119$ & $0.0440$ & $4517$ & $52$ & $4460$ & $77$ & $\dots$ & $\dots$ & $4517$ & $52$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $-1.355$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.617$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203625.32$-$195514.8 & 6856690407873867520 & 298039170 & 20090812_2035m21_074 & 20:36:25.32 & $-$19:55:14.8 & $\dots$ & $12.254$ & $11.985$ & $1.183$ & $12.273$ & $37.3$ & $1.0$ & $37.3$ & $0.4$ & $0.3684$ & $0.0150$ & $2.7144$ & $0.1105$ & $2.5355$ & $0.0964$ & $0.0380$ & $2.4342$ & $0.0702$ & $0.0288$ & $2.4079$ & $0.1897$ & $0.0788$ & $21.0638$ & $0.0141$ & $-7.3783$ & $0.0110$ & $0.3191$ & $4810$ & $54$ & $4680$ & $77$ & $\dots$ & $\dots$ & $4810$ & $54$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.112$ & $-1.124$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203627.08$-$372941.8 & 6682908506294584960 & 233799189 & 20070509_2041m36_019 & 20:36:27.08 & $-$37:29:41.8 & $\dots$ & $11.958$ & $11.684$ & $1.131$ & $11.950$ & $85.5$ & $1.3$ & $84.7$ & $0.5$ & $0.3105$ & $0.0195$ & $3.2206$ & $0.2023$ & $2.9718$ & $0.1722$ & $0.0579$ & $2.9228$ & $0.1735$ & $0.0594$ & $2.8776$ & $0.3112$ & $0.1082$ & $-14.1568$ & $0.0188$ & $-10.9483$ & $0.0162$ & $0.2709$ & $4921$ & $53$ & $4707$ & $77$ & $\dots$ & $\dots$ & $4921$ & $53$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $-1.207$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203641.63$-$621921.6 & 6453953832789096064 & 485819438 & 20061001_2044m61_020 & 20:36:41.63 & $-$62:19:21.6 & $\dots$ & $12.967$ & $12.682$ & $1.126$ & $12.946$ & $-4.7$ & $3.6$ & $-1.9$ & $1.2$ & $0.3170$ & $0.0123$ & $3.1546$ & $0.1224$ & $2.9155$ & $0.1045$ & $0.0359$ & $2.9365$ & $0.1147$ & $0.0391$ & $2.9016$ & $0.1659$ & $0.0572$ & $9.3429$ & $0.0106$ & $-8.1245$ & $0.0107$ & $-0.2670$ & $4986$ & $58$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4986$ & $58$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.010$ & $0.138$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.010$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203648.10$-$695050.5 & 6374774633218596992 & 484352033 & 20040629_2037m70_085 & 20:36:48.10 & $-$69:50:50.5 & $\dots$ & $12.855$ & $12.663$ & $1.038$ & $12.891$ & $30.8$ & $1.3$ & $31.7$ & $2.4$ & $0.9119$ & $0.0108$ & $1.0966$ & $0.0130$ & $1.0662$ & $0.0123$ & $0.0115$ & $1.0786$ & $0.0103$ & $0.0096$ & $1.0769$ & $0.0110$ & $0.0102$ & $4.0666$ & $0.0084$ & $-24.4335$ & $0.0106$ & $-0.1086$ & $5145$ & $54$ & $5206$ & $94$ & $\dots$ & $\dots$ & $5145$ & $54$ & $3.263$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $-0.957$ & $0.180$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.596$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203650.65$-$363844.6 & 6683227158508146816 & 233816125 & 20070603_2041m36_020 & 20:36:50.65 & $-$36:38:44.6 & $\dots$ & $10.822$ & $10.599$ & $1.055$ & $10.834$ & $10.8$ & $0.6$ & $9.2$ & $0.3$ & $0.9976$ & $0.0165$ & $1.0024$ & $0.0166$ & $0.9769$ & $0.0157$ & $0.0161$ & $0.9775$ & $0.0175$ & $0.0179$ & $0.9696$ & $0.0259$ & $0.0267$ & $1.5562$ & $0.0147$ & $-13.3003$ & $0.0133$ & $0.2580$ & $5096$ & $54$ & $5351$ & $63$ & $\dots$ & $\dots$ & $5096$ & $54$ & $3.388$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $-0.781$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.470$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203654.13$-$115315.5 & 6901209049566307456 & 298624914 & 20070901_2030m11_122 & 20:36:54.13 & $-$11:53:15.5 & $\dots$ & $10.400$ & $10.054$ & $1.376$ & $10.433$ & $-1.6$ & $0.7$ & $-2.6$ & $0.2$ & $0.9291$ & $0.0168$ & $1.0763$ & $0.0195$ & $1.0470$ & $0.0184$ & $0.0176$ & $1.0359$ & $0.0157$ & $0.0152$ & $1.0154$ & $0.0320$ & $0.0315$ & $-19.6249$ & $0.0172$ & $-21.2610$ & $0.0137$ & $0.3509$ & $4476$ & $52$ & $4359$ & $77$ & $\dots$ & $\dots$ & $4476$ & $52$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $-0.848$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203658.57$-$161239.0 & 6863033937131136640 & 298192073 & 20060720_2043m16_046 & 20:36:58.57 & $-$16:12:39.0 & $\dots$ & $12.357$ & $12.116$ & $1.201$ & $12.413$ & $-43.4$ & $0.6$ & $-43.5$ & $1.0$ & $0.2813$ & $0.0133$ & $3.5549$ & $0.1681$ & $3.2541$ & $0.1408$ & $0.0433$ & $3.3309$ & $0.1331$ & $0.0400$ & $3.5085$ & $0.2320$ & $0.0661$ & $-7.0699$ & $0.0128$ & $-2.1695$ & $0.0094$ & $0.2943$ & $4797$ & $53$ & $4757$ & $77$ & $\dots$ & $\dots$ & $4797$ & $53$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.108$ & $-1.327$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.543$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203659.12$-$255624.5 & 6800201657968794624 & 236045158 & 20070601_2028m26_116 & 20:36:59.12 & $-$25:56:24.5 & $\dots$ & $10.866$ & $10.523$ & $1.370$ & $10.898$ & $26.4$ & $0.6$ & $26.8$ & $0.5$ & $0.4809$ & $0.0168$ & $2.0794$ & $0.0726$ & $1.9728$ & $0.0654$ & $0.0331$ & $1.9236$ & $0.0519$ & $0.0270$ & $1.9195$ & $0.1718$ & $0.0895$ & $2.7682$ & $0.0188$ & $-3.8992$ & $0.0138$ & $0.3238$ & $4486$ & $52$ & $4534$ & $68$ & $\dots$ & $\dots$ & $4486$ & $52$ & $1.861$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.963$ & $0.140$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203702.80$-$320528.4 & 6793199761763971456 & 234113806 & 20070523_2046m31_029 & 20:37:02.80 & $-$32:05:28.4 & $\dots$ & $12.458$ & $12.078$ & $1.408$ & $12.473$ & $8.0$ & $2.0$ & $7.2$ & $0.3$ & $0.1366$ & $0.0170$ & $7.3206$ & $0.9111$ & $6.1501$ & $0.6430$ & $0.1046$ & $5.7257$ & $0.7815$ & $0.1365$ & $6.8949$ & $0.8058$ & $0.1169$ & $8.7439$ & $0.0163$ & $-4.5554$ & $0.0136$ & $0.3047$ & $4453$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4453$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.200$ & $0.108$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-2.200$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203703.61$-$140610.3 & 6899539509879043200 & 298490410 & 20060526_2034m16_077 & 20:37:03.61 & $-$14:06:10.3 & $\dots$ & $11.314$ & $11.457$ & $0.702$ & $11.575$ & $-38.8$ & $3.1$ & $-48.8$ & $0.5$ & $2.3765$ & $0.0192$ & $0.4208$ & $0.0034$ & $0.4162$ & $0.0033$ & $0.0080$ & $0.4126$ & $0.0032$ & $0.0076$ & $0.4117$ & $0.0066$ & $0.0161$ & $7.7046$ & $0.0189$ & $-5.7657$ & $0.0143$ & $0.3158$ & $6149$ & $68$ & $7186$ & $361$ & $\dots$ & $\dots$ & $6149$ & $68$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.886$ & $0.131$ & $0.662$ & $0.340$ & $\dots$ & $\dots$ & $-0.886$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203704.83$-$042841.0 & 4224397517289811200 & 303702311 & 20080529_2038m06_072 & 20:37:04.83 & $-$04:28:41.0 & $\dots$ & $10.811$ & $10.790$ & $1.326$ & $11.144$ & $21.1$ & $1.2$ & $21.9$ & $1.9$ & $0.9064$ & $0.0152$ & $1.1033$ & $0.0185$ & $1.0725$ & $0.0175$ & $0.0163$ & $1.0691$ & $0.0168$ & $0.0157$ & $1.0402$ & $0.0278$ & $0.0267$ & $-2.2862$ & $0.0160$ & $-8.8136$ & $0.0135$ & $0.3419$ & $4567$ & $59$ & $4847$ & $49$ & $\dots$ & $\dots$ & $4567$ & $59$ & $3.222$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.119$ & $0.178$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.176$ & $0.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203706.34$-$130100.0 & 6899955155337477632 & 298607019 & 20070611_2030m11_135 & 20:37:06.34 & $-$13:01:00.0 & $\dots$ & $12.464$ & $12.200$ & $1.171$ & $12.483$ & $19.7$ & $1.2$ & $21.8$ & $0.7$ & $0.6627$ & $0.0129$ & $1.5090$ & $0.0294$ & $1.4520$ & $0.0272$ & $0.0187$ & $1.4737$ & $0.0325$ & $0.0220$ & $1.4778$ & $0.0567$ & $0.0384$ & $-11.1586$ & $0.0126$ & $-10.5538$ & $0.0104$ & $0.3560$ & $4866$ & $53$ & $5107$ & $74$ & $\dots$ & $\dots$ & $4866$ & $53$ & $3.129$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.448$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.301$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203706.40$-$122125.0 & 6900062671257456000 & 298612014 & 20110510_2030m11_126 & 20:37:06.40 & $-$12:21:25.0 & KPNR & $11.680$ & $11.303$ & $1.404$ & $11.696$ & $-22.2$ & $0.7$ & $-22.4$ & $0.7$ & $0.1458$ & $0.0266$ & $6.8587$ & $1.2513$ & $5.8207$ & $0.9012$ & $0.1548$ & $5.5330$ & $0.7551$ & $0.1365$ & $4.6911$ & $0.3866$ & $0.0824$ & $-2.1469$ & $0.0296$ & $-3.7627$ & $0.0187$ & $0.0710$ & $4562$ & $56$ & $4340$ & $92$ & $4562$ & $56$ & $4441$ & $54$ & $1.101$ & $0.470$ & $1.048$ & $0.104$ & $1.048$ & $0.104$ & $-2.860$ & $0.151$ & $-2.587$ & $0.160$ & $-2.860$ & $0.151$ & $-2.290$ & $0.112$ & $0.334$ & $0.100$ & $0.974$ & $6.544$ & D & $0.985$ & C & $0.588$ & $0.220$ & $0.141$ & $0.045$ & $0.141$ & $0.045$ & D & $0.912$ & $44$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J203712.13$-$500101.1 & 6475770583024417280 & 487503047 & 20040922_2054m49_035 & 20:37:12.13 & $-$50:01:01.1 & $\dots$ & $13.795$ & $13.388$ & $1.450$ & $13.805$ & $749.5$ & $9.9$ & $\dots$ & $\dots$ & $0.0565$ & $0.0156$ & $17.6991$ & $4.8868$ & $12.1212$ & $2.2920$ & $0.1891$ & $8.7822$ & $1.2582$ & $0.1433$ & $8.2117$ & $0.7381$ & $0.0899$ & $2.3511$ & $0.0154$ & $-0.9459$ & $0.0116$ & $0.0129$ & $4293$ & $53$ & $3802$ & $119$ & $\dots$ & $\dots$ & $4293$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.131$ & $0.119$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203716.02$-$353343.5 & 6791432773560371200 & 233874838 & 20040508_2028m35_116 & 20:37:16.02 & $-$35:33:43.5 & $\dots$ & $12.327$ & $12.010$ & $1.312$ & $12.357$ & $9.8$ & $1.9$ & $-23.0$ & $5.1$ & $0.9006$ & $0.0226$ & $1.1104$ & $0.0279$ & $1.0792$ & $0.0263$ & $0.0244$ & $1.0920$ & $0.0260$ & $0.0238$ & $\dots$ & $\dots$ & $\dots$ & $6.4524$ & $0.0217$ & $-20.3699$ & $0.0180$ & $0.2408$ & $4544$ & $70$ & $4488$ & $64$ & $\dots$ & $\dots$ & $4544$ & $70$ & $3.731$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.265$ & $0.588$ & $0.080$ & $\dots$ & $\dots$ & $-1.100$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.079$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J203722.22$-$531831.6 & 6471092745163893760 & 482000634 & 20110526_2036m51_150 & 20:37:22.22 & $-$53:18:31.6 & $\dots$ & $11.117$ & $10.952$ & $0.728$ & $11.078$ & $41.5$ & $0.7$ & $41.4$ & $0.6$ & $3.5889$ & $0.0205$ & $0.2786$ & $0.0016$ & $0.2766$ & $0.0016$ & $0.0057$ & $0.2766$ & $0.0017$ & $0.0061$ & $0.2748$ & $0.0021$ & $0.0077$ & $-26.3916$ & $0.0201$ & $21.2526$ & $0.0185$ & $0.0779$ & $6080$ & $68$ & $5510$ & $63$ & $\dots$ & $\dots$ & $6080$ & $68$ & $3.421$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.821$ & $0.127$ & $-1.043$ & $0.170$ & $\dots$ & $\dots$ & $-0.821$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.360$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203723.01$-$180000.6 & 6861663980002583936 & 298156433 & 20060915_2043m16_020 & 20:37:23.01 & $-$18:00:00.6 & $\dots$ & $11.482$ & $11.214$ & $1.129$ & $11.479$ & $98.2$ & $0.6$ & $98.4$ & $0.5$ & $0.4394$ & $0.0226$ & $2.2758$ & $0.1171$ & $2.1487$ & $0.1043$ & $0.0486$ & $2.0658$ & $0.1244$ & $0.0602$ & $2.2961$ & $0.1802$ & $0.0785$ & $-6.6889$ & $0.0193$ & $-6.9573$ & $0.0149$ & $0.2554$ & $4945$ & $54$ & $5026$ & $63$ & $\dots$ & $\dots$ & $4945$ & $54$ & $2.203$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.108$ & $-1.190$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203724.80$-$711515.4 & 6374444436132497152 & 484337391 & 20060617_2010m70_123 & 20:37:24.80 & $-$71:15:15.4 & $\dots$ & $11.701$ & $11.398$ & $1.131$ & $11.665$ & $-66.3$ & $2.7$ & $-45.2$ & $5.4$ & $2.3083$ & $0.0172$ & $0.4332$ & $0.0032$ & $0.4284$ & $0.0032$ & $0.0074$ & $0.4294$ & $0.0038$ & $0.0088$ & $0.4217$ & $0.0065$ & $0.0154$ & $2.7424$ & $0.0145$ & $-6.1823$ & $0.0170$ & $-0.1995$ & $4947$ & $54$ & $4859$ & $64$ & $\dots$ & $\dots$ & $4947$ & $54$ & $4.735$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $0.077$ & $0.080$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.197$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203726.18$-$041836.0 & 4224409508838507648 & 303703423 & 20060705_2038m06_074 & 20:37:26.18 & $-$04:18:36.0 & $\dots$ & $11.585$ & $11.299$ & $1.122$ & $11.561$ & $-69.9$ & $0.6$ & $-69.6$ & $0.6$ & $0.6475$ & $0.0258$ & $1.5444$ & $0.0615$ & $1.4848$ & $0.0569$ & $0.0383$ & $1.4581$ & $0.0502$ & $0.0344$ & $1.4578$ & $0.0629$ & $0.0432$ & $-0.3454$ & $0.0279$ & $-15.9906$ & $0.0201$ & $0.1964$ & $5005$ & $53$ & $4973$ & $68$ & $\dots$ & $\dots$ & $5005$ & $53$ & $2.477$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-0.879$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203728.39$-$395216.2 & 6681520918323594240 & 487940049 & 20070917_2038m41_072 & 20:37:28.39 & $-$39:52:16.2 & $\dots$ & $10.452$ & $10.216$ & $1.096$ & $10.468$ & $-94.3$ & $0.9$ & $-98.4$ & $0.2$ & $0.9859$ & $0.0213$ & $1.0143$ & $0.0219$ & $0.9882$ & $0.0208$ & $0.0210$ & $0.9795$ & $0.0168$ & $0.0172$ & $0.9581$ & $0.0298$ & $0.0311$ & $10.7770$ & $0.0181$ & $-59.6001$ & $0.0144$ & $0.2279$ & $5005$ & $54$ & $5101$ & $94$ & $\dots$ & $\dots$ & $5005$ & $54$ & $3.028$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.104$ & $-1.535$ & $0.180$ & $\dots$ & $\dots$ & $-1.740$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.717$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203730.59$-$042835.6 & 4224402838752634368 & 303703742 & 20070917_2038m06_073 & 20:37:30.59 & $-$04:28:35.6 & $\dots$ & $10.936$ & $10.562$ & $1.365$ & $10.935$ & $-24.3$ & $1.1$ & $-24.1$ & $0.2$ & $1.0638$ & $0.0160$ & $0.9400$ & $0.0141$ & $0.9176$ & $0.0135$ & $0.0147$ & $0.9090$ & $0.0144$ & $0.0158$ & $0.9047$ & $0.0177$ & $0.0195$ & $1.3844$ & $0.0177$ & $-7.7618$ & $0.0138$ & $0.2247$ & $5739$ & $70$ & $4557$ & $102$ & $\dots$ & $\dots$ & $5739$ & $70$ & $2.538$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.833$ & $0.127$ & $0.310$ & $0.100$ & $\dots$ & $\dots$ & $-0.833$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.257$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203738.99$-$123924.0 & 6899995184432644864 & 298611133 & 20040605_2034m12_076 & 20:37:38.99 & $-$12:39:24.0 & $\dots$ & $12.833$ & $12.486$ & $1.353$ & $12.853$ & $-148.2$ & $0.9$ & $-147.0$ & $1.2$ & $0.1382$ & $0.0148$ & $7.2359$ & $0.7749$ & $6.0901$ & $0.5489$ & $0.0901$ & $5.8977$ & $0.4407$ & $0.0747$ & $5.6725$ & $0.3713$ & $0.0654$ & $-0.6244$ & $0.0151$ & $-12.4085$ & $0.0111$ & $0.2317$ & $4497$ & $52$ & $4426$ & $77$ & $\dots$ & $\dots$ & $4497$ & $52$ & $1.186$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.104$ & $-1.338$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203739.70$-$055630.0 & 6908381266992772992 & 303263347 & 20090523_2038m06_059 & 20:37:39.70 & $-$05:56:30.0 & KPNR & $10.985$ & $10.751$ & $1.059$ & $10.987$ & $46.6$ & $3.9$ & $50.2$ & $0.3$ & $1.5644$ & $0.0149$ & $0.6392$ & $0.0061$ & $0.6288$ & $0.0059$ & $0.0094$ & $0.6239$ & $0.0052$ & $0.0084$ & $0.6228$ & $0.0012$ & $0.0019$ & $-12.2535$ & $0.0151$ & $-1.5859$ & $0.0111$ & $0.2646$ & $5132$ & $51$ & $4946$ & $87$ & $5152$ & $48$ & $5111$ & $54$ & $4.153$ & $0.170$ & $2.806$ & $0.181$ & $2.806$ & $0.181$ & $-1.331$ & $0.118$ & $-1.670$ & $0.160$ & $-1.531$ & $0.131$ & $-1.130$ & $0.104$ & $0.053$ & $0.065$ & $0.073$ & $7.172$ & D & $0.999$ & I & $0.427$ & $0.193$ & $0.279$ & $0.043$ & $0.279$ & $0.043$ & D & $0.983$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J203740.42$-$552050.0 & 6470564150652196480 & 482011332 & 20120624_2039m56_065 & 20:37:40.42 & $-$55:20:50.0 & NTTE & $12.750$ & $12.468$ & $1.164$ & $12.748$ & $-4.8$ & $0.8$ & $-5.0$ & $1.6$ & $0.2165$ & $0.0111$ & $4.6189$ & $0.2368$ & $4.1237$ & $0.1888$ & $0.0458$ & $4.2010$ & $0.1965$ & $0.0468$ & $4.2570$ & $0.2611$ & $0.0613$ & $-7.7803$ & $0.0137$ & $-8.9695$ & $0.0116$ & $-0.2309$ & $4912$ & $61$ & $5213$ & $214$ & $4874$ & $50$ & $4950$ & $72$ & $3.263$ & $0.480$ & $1.008$ & $0.088$ & $1.008$ & $0.088$ & $-2.811$ & $0.161$ & $-2.156$ & $0.270$ & $-2.862$ & $0.115$ & $-2.760$ & $0.206$ & $0.476$ & $0.111$ & $1.086$ & $6.705$ & D & $0.997$ & C & $0.593$ & $0.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J203742.62$-$465000.7 & 6674506240297138944 & 487530400 & 20110830_2036m46_024 & 20:37:42.62 & $-$46:50:00.7 & $\dots$ & $12.241$ & $12.421$ & $0.817$ & $12.573$ & $39.8$ & $1.3$ & $39.7$ & $2.0$ & $2.1837$ & $0.0163$ & $0.4579$ & $0.0034$ & $0.4526$ & $0.0033$ & $0.0074$ & $0.4525$ & $0.0034$ & $0.0074$ & $0.4517$ & $0.0062$ & $0.0138$ & $-17.4871$ & $0.0149$ & $6.2609$ & $0.0136$ & $0.1703$ & $5701$ & $72$ & $5701$ & $76$ & $\dots$ & $\dots$ & $5701$ & $72$ & $3.852$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.227$ & $0.132$ & $-0.052$ & $0.100$ & $\dots$ & $\dots$ & $-1.227$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.022$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203745.96$-$630754.1 & 6429662081878522240 & 485823587 & 20071005_2044m61_011 & 20:37:45.96 & $-$63:07:54.1 & $\dots$ & $10.329$ & $10.107$ & $1.124$ & $10.370$ & $7.8$ & $1.1$ & $5.9$ & $0.4$ & $1.1671$ & $0.0119$ & $0.8568$ & $0.0087$ & $0.8382$ & $0.0084$ & $0.0100$ & $0.8419$ & $0.0074$ & $0.0088$ & $0.8350$ & $0.0054$ & $0.0064$ & $-25.7846$ & $0.0095$ & $-26.0168$ & $0.0108$ & $-0.1461$ & $5004$ & $54$ & $4770$ & $77$ & $\dots$ & $\dots$ & $5004$ & $54$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.110$ & $-1.311$ & $0.170$ & $\dots$ & $\dots$ & $-1.520$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203749.00$-$182723.2 & 6861354944218273408 & 298150193 & 20090812_2043m16_013 & 20:37:49.00 & $-$18:27:23.2 & $\dots$ & $11.454$ & $11.397$ & $1.095$ & $11.648$ & $31.4$ & $1.1$ & $30.3$ & $0.8$ & $1.1502$ & $0.0236$ & $0.8694$ & $0.0178$ & $0.8502$ & $0.0171$ & $0.0201$ & $0.8420$ & $0.0173$ & $0.0205$ & $0.8499$ & $0.0301$ & $0.0355$ & $-8.8361$ & $0.0258$ & $-2.3821$ & $0.0176$ & $0.1610$ & $5003$ & $64$ & $5093$ & $69$ & $\dots$ & $\dots$ & $5003$ & $64$ & $3.634$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.128$ & $-0.193$ & $0.090$ & $\dots$ & $\dots$ & $-1.030$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203750.04$-$474859.5 & 6482200419648454144 & 487526655 & 20110830_2036m46_078 & 20:37:50.04 & $-$47:48:59.5 & $\dots$ & $12.698$ & $12.385$ & $1.290$ & $12.722$ & $128.8$ & $1.1$ & $128.9$ & $0.6$ & $0.3575$ & $0.0127$ & $2.7972$ & $0.0994$ & $2.6076$ & $0.0864$ & $0.0331$ & $2.6437$ & $0.0938$ & $0.0355$ & $2.7855$ & $0.2128$ & $0.0764$ & $2.1055$ & $0.0124$ & $-14.5512$ & $0.0108$ & $0.1798$ & $4594$ & $53$ & $4761$ & $77$ & $\dots$ & $\dots$ & $4594$ & $53$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.117$ & $-0.733$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.319$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203752.50$-$211300.1 & 6856276132510055168 & 236433920 & 20090823_2035m21_099 & 20:37:52.50 & $-$21:13:00.1 & $\dots$ & $12.049$ & $11.836$ & $1.027$ & $12.061$ & $74.7$ & $1.3$ & $69.3$ & $4.5$ & $0.9352$ & $0.0730$ & $1.0693$ & $0.0835$ & $1.0404$ & $0.0790$ & $0.0759$ & $1.0084$ & $0.0727$ & $0.0721$ & $1.0026$ & $0.1692$ & $0.1687$ & $-32.8851$ & $0.0764$ & $-18.6172$ & $0.0521$ & $0.4058$ & $5161$ & $54$ & $5149$ & $94$ & $\dots$ & $\dots$ & $5161$ & $54$ & $3.255$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.104$ & $-1.055$ & $0.180$ & $\dots$ & $\dots$ & $-1.160$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203755.45$-$130426.3 & 6899940728544705920 & 298607224 & 20070901_2030m11_134 & 20:37:55.45 & $-$13:04:26.3 & $\dots$ & $10.874$ & $10.621$ & $1.409$ & $11.016$ & $-15.3$ & $2.0$ & $-13.6$ & $1.5$ & $1.2819$ & $0.0162$ & $0.7801$ & $0.0099$ & $0.7646$ & $0.0095$ & $0.0124$ & $0.7591$ & $0.0088$ & $0.0116$ & $0.7534$ & $0.0136$ & $0.0181$ & $1.3318$ & $0.0154$ & $-1.8676$ & $0.0121$ & $0.3066$ & $4418$ & $68$ & $4528$ & $49$ & $\dots$ & $\dots$ & $4418$ & $68$ & $3.471$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.164$ & $0.521$ & $0.090$ & $\dots$ & $\dots$ & $-1.540$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.137$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203800.60$-$450527.0 & 6675259749359756672 & 487405306 & 20060729_2036m46_082 & 20:38:00.60 & $-$45:05:27.0 & GEMS & $12.377$ & $12.079$ & $1.193$ & $12.371$ & $26.1$ & $1.1$ & $24.4$ & $0.7$ & $0.2225$ & $0.0140$ & $4.4944$ & $0.2828$ & $4.0241$ & $0.2267$ & $0.0563$ & $4.0797$ & $0.1943$ & $0.0476$ & $3.9277$ & $0.0329$ & $0.0084$ & $-8.3533$ & $0.0143$ & $-12.7298$ & $0.0118$ & $0.0839$ & $4775$ & $55$ & $4637$ & $92$ & $4745$ & $56$ & $4804$ & $55$ & $1.475$ & $0.470$ & $1.613$ & $0.255$ & $1.613$ & $0.255$ & $-2.231$ & $0.137$ & $-1.970$ & $0.160$ & $-2.371$ & $0.159$ & $-2.090$ & $0.114$ & $-0.114$ & $0.119$ & $0.286$ & $6.485$ & D & $0.998$ & I & $0.475$ & $0.252$ & $0.052$ & $0.053$ & $0.052$ & $0.053$ & D & $0.992$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J203809.09$-$440125.5 & 6676088407465933056 & 487410127 & 20091001_2036m46_076 & 20:38:09.09 & $-$44:01:25.5 & $\dots$ & $12.139$ & $11.657$ & $1.423$ & $12.059$ & $42.6$ & $0.6$ & $44.2$ & $0.6$ & $0.1428$ & $0.0138$ & $7.0028$ & $0.6767$ & $5.9242$ & $0.4843$ & $0.0818$ & $6.0442$ & $0.6135$ & $0.1015$ & $4.9170$ & $0.2990$ & $0.0608$ & $5.0504$ & $0.0133$ & $-5.1548$ & $0.0119$ & $0.1097$ & $4346$ & $52$ & $4501$ & $68$ & $\dots$ & $\dots$ & $4346$ & $52$ & $1.298$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-0.866$ & $0.140$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203810.06$-$165258.2 & 6862174290836369792 & 298185006 & 20060915_2043m16_018 & 20:38:10.06 & $-$16:52:58.2 & $\dots$ & $11.641$ & $11.452$ & $1.349$ & $11.818$ & $-104.5$ & $1.0$ & $-100.5$ & $11.5$ & $1.0542$ & $0.0254$ & $0.9486$ & $0.0229$ & $0.9258$ & $0.0218$ & $0.0235$ & $0.9175$ & $0.0213$ & $0.0232$ & $0.8956$ & $0.0242$ & $0.0270$ & $17.5044$ & $0.0234$ & $-7.2966$ & $0.0173$ & $0.2193$ & $4531$ & $61$ & $4818$ & $64$ & $\dots$ & $\dots$ & $4531$ & $61$ & $3.932$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.152$ & $0.136$ & $0.080$ & $\dots$ & $\dots$ & $-1.440$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.115$ & $0.093$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203815.55$-$130348.5 & 6899945779426235648 & 298607365 & 20060626_2030m11_134 & 20:38:15.55 & $-$13:03:48.5 & $\dots$ & $11.780$ & $11.410$ & $1.396$ & $11.799$ & $84.6$ & $1.5$ & $82.6$ & $0.5$ & $0.3757$ & $0.0163$ & $2.6617$ & $0.1155$ & $2.4894$ & $0.1010$ & $0.0406$ & $2.4653$ & $0.0904$ & $0.0367$ & $2.5281$ & $0.2735$ & $0.1082$ & $-2.5350$ & $0.0171$ & $-8.1669$ & $0.0146$ & $0.3919$ & $4423$ & $51$ & $4499$ & $77$ & $\dots$ & $\dots$ & $4423$ & $51$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.692$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.290$ & $0.444$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203815.64$-$232548.7 & 6854707576094389760 & 236399304 & 20050426_2041m24_064 & 20:38:15.64 & $-$23:25:48.7 & $\dots$ & $13.228$ & $12.975$ & $1.131$ & $13.241$ & $-43.2$ & $5.4$ & $-53.2$ & $1.7$ & $0.2877$ & $0.0214$ & $3.4758$ & $0.2585$ & $3.1878$ & $0.2175$ & $0.0682$ & $3.0810$ & $0.1554$ & $0.0504$ & $2.8830$ & $0.1622$ & $0.0563$ & $-20.9408$ & $0.0226$ & $-33.0501$ & $0.0149$ & $0.3077$ & $4922$ & $53$ & $5184$ & $94$ & $\dots$ & $\dots$ & $4922$ & $53$ & $0.872$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.104$ & $-0.949$ & $0.180$ & $\dots$ & $\dots$ & $-1.160$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.020$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203816.51$-$564526.8 & 6468196597176845184 & 481959441 & 20060521_2024m56_118 & 20:38:16.51 & $-$56:45:26.8 & $\dots$ & $11.742$ & $11.433$ & $1.298$ & $11.774$ & $-59.0$ & $0.8$ & $-59.6$ & $0.3$ & $0.2817$ & $0.0263$ & $3.5499$ & $0.3314$ & $3.2499$ & $0.2778$ & $0.0855$ & $3.2676$ & $0.3326$ & $0.1018$ & $3.3822$ & $0.6561$ & $0.1940$ & $7.0376$ & $0.0253$ & $-4.6484$ & $0.0216$ & $-0.3886$ & $4618$ & $54$ & $4512$ & $92$ & $\dots$ & $\dots$ & $4618$ & $54$ & $1.157$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.117$ & $-1.610$ & $0.160$ & $\dots$ & $\dots$ & $-1.570$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.488$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203820.55$-$233012.3 & 6854695309667767424 & 236306399 & 20050531_2041m24_066 & 20:38:20.55 & $-$23:30:12.3 & $\dots$ & $11.424$ & $11.088$ & $1.322$ & $11.440$ & $-215.5$ & $0.9$ & $-215.4$ & $0.3$ & $0.3829$ & $0.0255$ & $2.6116$ & $0.1739$ & $2.4456$ & $0.1525$ & $0.0624$ & $2.3097$ & $0.1206$ & $0.0522$ & $2.1422$ & $0.2963$ & $0.1383$ & $-6.9339$ & $0.0246$ & $-7.1622$ & $0.0164$ & $0.3234$ & $4544$ & $53$ & $4501$ & $77$ & $\dots$ & $\dots$ & $4544$ & $53$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $-1.169$ & $0.170$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.394$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203825.45$-$195218.8 & 6856704800307634688 & 298018972 & 20070507_2035m21_083 & 20:38:25.45 & $-$19:52:18.8 & $\dots$ & $12.954$ & $12.672$ & $1.187$ & $12.962$ & $-155.8$ & $1.7$ & $-155.9$ & $2.0$ & $0.1854$ & $0.0191$ & $5.3937$ & $0.5557$ & $4.7304$ & $0.4274$ & $0.0904$ & $4.6397$ & $0.3178$ & $0.0685$ & $5.2715$ & $0.8030$ & $0.1523$ & $0.3479$ & $0.0201$ & $-12.5329$ & $0.0129$ & $0.3964$ & $4809$ & $54$ & $4538$ & $77$ & $\dots$ & $\dots$ & $4809$ & $54$ & $3.553$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.108$ & $-1.659$ & $0.170$ & $\dots$ & $\dots$ & $-1.720$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203831.58$-$050725.8 & 6908497746506316544 & 303690546 & 20090523_2038m06_070 & 20:38:31.58 & $-$05:07:25.8 & $\dots$ & $10.571$ & $10.617$ & $0.420$ & $10.675$ & $0.7$ & $2.0$ & $\dots$ & $\dots$ & $2.1481$ & $0.0351$ & $0.4655$ & $0.0076$ & $0.4600$ & $0.0074$ & $0.0161$ & $0.4598$ & $0.0077$ & $0.0167$ & $0.4544$ & $0.0180$ & $0.0396$ & $-6.4169$ & $0.0394$ & $-7.4082$ & $0.0297$ & $0.2488$ & $5684$ & $73$ & $7418$ & $204$ & $\dots$ & $\dots$ & $5684$ & $73$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.922$ & $0.193$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-0.922$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203838.70$-$361411.0 & 6683268012237286784 & 233822534 & 20040706_2028m35_127 & 20:38:38.70 & $-$36:14:11.0 & GEMS & $12.118$ & $11.792$ & $1.256$ & $12.113$ & $-25.9$ & $1.3$ & $-23.8$ & $0.4$ & $0.2179$ & $0.0161$ & $4.5893$ & $0.3391$ & $4.1000$ & $0.2706$ & $0.0660$ & $3.8852$ & $0.2804$ & $0.0722$ & $3.8508$ & $0.2042$ & $0.0530$ & $-19.0721$ & $0.0147$ & $-20.7254$ & $0.0123$ & $0.2643$ & $4730$ & $43$ & $4566$ & $92$ & $4739$ & $31$ & $4720$ & $55$ & $2.806$ & $0.470$ & $1.456$ & $0.306$ & $1.456$ & $0.306$ & $-2.337$ & $0.106$ & $-2.140$ & $0.160$ & $-2.344$ & $0.099$ & $-2.330$ & $0.112$ & $-0.062$ & $0.079$ & $0.458$ & $6.551$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.516$ & $0.036$ & $0.516$ & $0.036$ & D & $0.997$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J203839.06$-$232314.5 & 6854697817928683648 & 236401533 & 20060623_2035m21_146 & 20:38:39.06 & $-$23:23:14.5 & $\dots$ & $12.087$ & $12.214$ & $0.841$ & $12.373$ & $29.3$ & $1.4$ & $32.9$ & $1.7$ & $1.5277$ & $0.0210$ & $0.6546$ & $0.0090$ & $0.6436$ & $0.0087$ & $0.0135$ & $0.6419$ & $0.0088$ & $0.0137$ & $\dots$ & $\dots$ & $\dots$ & $-13.7107$ & $0.0199$ & $-11.2086$ & $0.0149$ & $0.4562$ & $5661$ & $108$ & $5895$ & $76$ & $\dots$ & $\dots$ & $5661$ & $108$ & $3.956$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.178$ & $0.032$ & $0.100$ & $\dots$ & $\dots$ & $-1.730$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.036$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J203843.20$-$002333.0 & 4226556850750887168 & 304030631 & 20110825_2028m00_106 & 20:38:43.20 & $-$00:23:33.0 & KPNR & $12.739$ & $12.380$ & $1.305$ & $12.724$ & $-319.4$ & $0.5$ & $-322.7$ & $0.8$ & $0.1525$ & $0.0136$ & $6.5574$ & $0.5848$ & $5.6022$ & $0.4268$ & $0.0762$ & $5.4878$ & $0.4125$ & $0.0752$ & $6.1597$ & $0.8309$ & $0.1349$ & $3.0016$ & $0.0146$ & $-16.2935$ & $0.0114$ & $0.1404$ & $4746$ & $58$ & $4318$ & $92$ & $4692$ & $57$ & $4801$ & $60$ & $1.298$ & $0.470$ & $0.735$ & $0.146$ & $0.735$ & $0.146$ & $-3.263$ & $0.117$ & $-1.770$ & $0.160$ & $-3.176$ & $0.108$ & $-3.350$ & $0.125$ & $-0.035$ & $0.122$ & $0.735$ & $5.902$ & D & $0.992$ & C & $\dots$ & $\dots$ & $0.426$ & $0.049$ & $0.426$ & $0.049$ & U & $0.972$ & $74$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J203849.21$-$645105.3 & 6426497206377072896 & 485894617 & 20090811_2056m66_058 & 20:38:49.21 & $-$64:51:05.3 & $\dots$ & $11.260$ & $11.071$ & $1.052$ & $11.305$ & $34.4$ & $0.9$ & $34.8$ & $0.3$ & $0.8165$ & $0.0204$ & $1.2247$ & $0.0306$ & $1.1869$ & $0.0287$ & $0.0242$ & $1.1913$ & $0.0279$ & $0.0234$ & $1.2147$ & $0.0408$ & $0.0336$ & $16.5452$ & $0.0117$ & $-2.0556$ & $0.0178$ & $-0.3702$ & $5167$ & $54$ & $4950$ & $77$ & $\dots$ & $\dots$ & $5167$ & $54$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.972$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.356$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203857.23$-$273600.1 & 6799098465550201088 & 236023525 & 20030711_2034m29_083 & 20:38:57.23 & $-$27:36:00.1 & $\dots$ & $12.885$ & $12.304$ & $1.288$ & $12.640$ & $-114.5$ & $9.5$ & $-87.4$ & $4.1$ & $0.6326$ & $0.0150$ & $1.5808$ & $0.0375$ & $1.5184$ & $0.0346$ & $0.0228$ & $1.5426$ & $0.0306$ & $0.0199$ & $1.6118$ & $0.0681$ & $0.0423$ & $15.6175$ & $0.0131$ & $-6.3746$ & $0.0111$ & $0.3920$ & $4644$ & $57$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4644$ & $57$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.112$ & $0.119$ & $0.090$ & $\dots$ & $\dots$ & $-1.400$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203858.90$-$025212.0 & 4224862129672842752 & $\dots$ & 20050730_2031m01_131 & 20:38:58.90 & $-$02:52:12.0 & KPNR & $11.796$ & $11.294$ & $1.627$ & $11.807$ & $-177.0$ & $0.6$ & $-176.0$ & $0.6$ & $0.1260$ & $0.0182$ & $7.9365$ & $1.1464$ & $6.5789$ & $0.7877$ & $0.1197$ & $6.6242$ & $0.6896$ & $0.1041$ & $5.3987$ & $0.2182$ & $0.0404$ & $2.8769$ & $0.0187$ & $-2.6613$ & $0.0147$ & $0.1494$ & $4448$ & $65$ & $4565$ & $92$ & $4448$ & $65$ & $\dots$ & $\dots$ & $1.623$ & $0.470$ & $0.223$ & $0.038$ & $0.223$ & $0.038$ & $-2.593$ & $0.124$ & $-1.648$ & $0.160$ & $-2.593$ & $0.124$ & $\dots$ & $\dots$ & $-0.288$ & $0.096$ & $0.452$ & $6.289$ & D & $0.994$ & I & $0.479$ & $0.255$ & $0.753$ & $0.036$ & $0.753$ & $0.036$ & D & $0.986$ & $71$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J203904.31$-$660852.2 & 6426084236681933440 & 485905027 & 20100620_2056m66_041 & 20:39:04.31 & $-$66:08:52.2 & $\dots$ & $12.377$ & $12.020$ & $1.374$ & $12.398$ & $-65.6$ & $1.3$ & $-65.8$ & $0.4$ & $0.2897$ & $0.0118$ & $3.4518$ & $0.1406$ & $3.1676$ & $0.1184$ & $0.0374$ & $3.2948$ & $0.1320$ & $0.0401$ & $3.2008$ & $0.3627$ & $0.1133$ & $-0.5600$ & $0.0085$ & $-10.9285$ & $0.0116$ & $-0.3467$ & $4461$ & $53$ & $4539$ & $77$ & $\dots$ & $\dots$ & $4461$ & $53$ & $2.050$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.125$ & $-0.896$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.703$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203924.45$-$780053.8 & 6362324004062844032 & 485337473 & 20060925_2025m75_146 & 20:39:24.45 & $-$78:00:53.8 & $\dots$ & $12.774$ & $12.365$ & $1.454$ & $12.783$ & $216.8$ & $1.1$ & $218.7$ & $0.5$ & $0.3124$ & $0.0092$ & $3.2010$ & $0.0943$ & $2.9551$ & $0.0803$ & $0.0272$ & $3.1456$ & $0.0681$ & $0.0216$ & $3.2309$ & $0.0881$ & $0.0273$ & $-6.4705$ & $0.0091$ & $5.6349$ & $0.0112$ & $-0.0067$ & $4519$ & $53$ & $4826$ & $77$ & $\dots$ & $\dots$ & $4519$ & $53$ & $2.389$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.112$ & $-0.884$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.605$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203935.62$-$271625.5 & 6799113828651182720 & 236025144 & 20060608_2028m26_125 & 20:39:35.62 & $-$27:16:25.5 & $\dots$ & $11.149$ & $11.287$ & $1.087$ & $11.535$ & $48.2$ & $1.2$ & $49.9$ & $1.4$ & $7.4376$ & $0.0268$ & $0.1345$ & $0.0005$ & $0.1340$ & $0.0005$ & $0.0036$ & $0.1339$ & $0.0005$ & $0.0040$ & $\dots$ & $\dots$ & $\dots$ & $-25.0391$ & $0.0263$ & $-4.2334$ & $0.0180$ & $0.1711$ & $5069$ & $124$ & $5014$ & $79$ & $\dots$ & $\dots$ & $5069$ & $124$ & $4.463$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.975$ & $0.212$ & $-0.303$ & $0.090$ & $\dots$ & $\dots$ & $-1.975$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J203937.40$-$103418.0 & 6901469015347030144 & $\dots$ & 20100831_2030m11_104 & 20:39:37.40 & $-$10:34:18.0 & KPNR & $10.679$ & $10.519$ & $0.888$ & $10.694$ & $5.6$ & $0.5$ & $3.7$ & $0.4$ & $2.9623$ & $0.0285$ & $0.3376$ & $0.0032$ & $0.3346$ & $0.0032$ & $0.0095$ & $0.3334$ & $0.0027$ & $0.0082$ & $0.3353$ & $0.0032$ & $0.0095$ & $-56.5247$ & $0.0304$ & $-210.7261$ & $0.0220$ & $0.3121$ & $5458$ & $45$ & $4926$ & $51$ & $5458$ & $45$ & $\dots$ & $\dots$ & $2.309$ & $0.210$ & $3.254$ & $0.146$ & $3.254$ & $0.146$ & $-1.952$ & $0.082$ & $-2.122$ & $0.140$ & $-1.952$ & $0.082$ & $\dots$ & $\dots$ & $0.201$ & $0.113$ & $0.201$ & $6.679$ & D & $0.999$ & I & $0.354$ & $0.150$ & $0.083$ & $0.044$ & $0.083$ & $0.044$ & D & $0.972$ & $101$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J203939.45$-$180410.1 & 6861462631935904256 & 298155698 & 20120716_2043m16_010 & 20:39:39.45 & $-$18:04:10.1 & $\dots$ & $12.093$ & $11.861$ & $1.157$ & $12.138$ & $-10.4$ & $1.6$ & $20.4$ & $3.8$ & $1.3058$ & $0.0181$ & $0.7658$ & $0.0106$ & $0.7509$ & $0.0102$ & $0.0136$ & $0.7438$ & $0.0096$ & $0.0129$ & $0.7460$ & $0.0180$ & $0.0242$ & $-27.0099$ & $0.0180$ & $-91.1115$ & $0.0146$ & $0.3315$ & $4887$ & $71$ & $5004$ & $79$ & $\dots$ & $\dots$ & $4887$ & $71$ & $3.707$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.251$ & $-0.272$ & $0.090$ & $\dots$ & $\dots$ & $-1.070$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.205$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203944.80$-$161246.0 & 6862975280760351360 & 298195665 & 20080808_2043m16_094 & 20:39:44.80 & $-$16:12:46.0 & KPNR & $10.995$ & $10.590$ & $1.497$ & $11.031$ & $-76.2$ & $1.4$ & $-76.5$ & $0.3$ & $0.2255$ & $0.0240$ & $4.4346$ & $0.4720$ & $3.9761$ & $0.3794$ & $0.0954$ & $3.9941$ & $0.5097$ & $0.1276$ & $3.2863$ & $0.3510$ & $0.1068$ & $-3.7065$ & $0.0219$ & $-9.9394$ & $0.0154$ & $0.5152$ & $4304$ & $52$ & $4284$ & $68$ & $4325$ & $53$ & $4284$ & $52$ & $1.072$ & $0.150$ & $0.804$ & $0.206$ & $0.804$ & $0.206$ & $-2.094$ & $0.143$ & $-1.530$ & $0.140$ & $-2.318$ & $0.183$ & $-1.870$ & $0.103$ & $-0.528$ & $0.095$ & $0.182$ & $6.518$ & D & $0.968$ & I & $0.286$ & $0.207$ & $0.467$ & $0.037$ & $0.467$ & $0.037$ & D & $0.944$ & $83$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J203951.96$-$423816.9 & 6676492477988761088 & 487428696 & 20080624_2038m41_146 & 20:39:51.96 & $-$42:38:16.9 & $\dots$ & $10.287$ & $10.002$ & $1.176$ & $10.287$ & $266.0$ & $1.1$ & $264.4$ & $0.4$ & $0.6771$ & $0.0308$ & $1.4769$ & $0.0672$ & $1.4223$ & $0.0623$ & $0.0438$ & $1.3533$ & $0.0496$ & $0.0366$ & $1.3465$ & $0.0617$ & $0.0458$ & $-44.1105$ & $0.0227$ & $-43.1500$ & $0.0189$ & $0.1189$ & $4813$ & $54$ & $4997$ & $84$ & $\dots$ & $\dots$ & $4813$ & $54$ & $3.868$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.106$ & $-1.225$ & $0.150$ & $\dots$ & $\dots$ & $-1.710$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.493$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203952.37$-$221850.7 & 6855344777437826688 & 236410877 & 20060816_2035m21_136 & 20:39:52.37 & $-$22:18:50.7 & $\dots$ & $10.895$ & $10.631$ & $1.324$ & $10.983$ & $-20.5$ & $1.1$ & $-39.0$ & $0.3$ & $1.1626$ & $0.0420$ & $0.8601$ & $0.0311$ & $0.8413$ & $0.0297$ & $0.0353$ & $0.8427$ & $0.0372$ & $0.0442$ & $0.8498$ & $0.0470$ & $0.0554$ & $21.8096$ & $0.0313$ & $-1.7808$ & $0.0196$ & $0.3154$ & $4536$ & $62$ & $4700$ & $64$ & $\dots$ & $\dots$ & $4536$ & $62$ & $3.707$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.117$ & $0.296$ & $0.080$ & $\dots$ & $\dots$ & $-1.450$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.055$ & $0.068$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J203955.43$-$671613.4 & 6424849828721513344 & 485878353 & 20090811_2056m66_026 & 20:39:55.43 & $-$67:16:13.4 & $\dots$ & $11.430$ & $11.217$ & $1.127$ & $11.481$ & $16.3$ & $0.6$ & $12.3$ & $0.4$ & $1.3160$ & $0.0180$ & $0.7599$ & $0.0104$ & $0.7452$ & $0.0100$ & $0.0134$ & $0.7484$ & $0.0107$ & $0.0143$ & $0.7293$ & $0.0146$ & $0.0200$ & $17.9640$ & $0.0125$ & $-20.4990$ & $0.0172$ & $-0.1498$ & $4974$ & $53$ & $5223$ & $74$ & $\dots$ & $\dots$ & $4974$ & $53$ & $3.355$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.575$ & $0.110$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.337$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204006.71$-$711227.0 & 6374439625766825856 & 484370262 & 20081005_2010m70_122 & 20:40:06.71 & $-$71:12:27.0 & $\dots$ & $10.939$ & $11.200$ & $0.775$ & $11.339$ & $-17.0$ & $6.3$ & $\dots$ & $\dots$ & $3.8283$ & $0.0298$ & $0.2612$ & $0.0020$ & $0.2595$ & $0.0020$ & $0.0077$ & $0.2599$ & $0.0021$ & $0.0081$ & $\dots$ & $\dots$ & $\dots$ & $18.7401$ & $0.0252$ & $-29.2796$ & $0.0303$ & $-0.4051$ & $5936$ & $178$ & $7418$ & $361$ & $\dots$ & $\dots$ & $5936$ & $178$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.169$ & $0.223$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-1.169$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J204010.99$-$105526.9 & 6901377549723316096 & 298641702 & 20110510_2030m11_109 & 20:40:10.99 & $-$10:55:26.9 & KPNR & $10.908$ & $10.720$ & $0.944$ & $10.914$ & $-42.6$ & $0.5$ & $-43.2$ & $0.3$ & $2.2310$ & $0.0137$ & $0.4482$ & $0.0028$ & $0.4431$ & $0.0027$ & $0.0061$ & $0.4420$ & $0.0027$ & $0.0061$ & $0.4418$ & $0.0010$ & $0.0022$ & $3.6409$ & $0.0144$ & $-55.5995$ & $0.0126$ & $0.4090$ & $5372$ & $46$ & $5070$ & $90$ & $5315$ & $33$ & $5429$ & $59$ & $2.883$ & $0.250$ & $3.088$ & $0.065$ & $3.088$ & $0.065$ & $-1.764$ & $0.114$ & $-1.731$ & $0.170$ & $-1.767$ & $0.103$ & $-1.760$ & $0.125$ & $0.039$ & $0.117$ & $0.049$ & $6.715$ & D & $0.999$ & I & $0.409$ & $0.181$ & $0.236$ & $0.043$ & $0.236$ & $0.043$ & D & $0.983$ & $88$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J204012.90$-$153959.5 & 6863169555017733760 & 298462590 & 20120716_2043m16_054 & 20:40:12.90 & $-$15:39:59.5 & $\dots$ & $11.858$ & $11.749$ & $0.775$ & $11.888$ & $-98.8$ & $1.1$ & $-95.3$ & $0.9$ & $3.8584$ & $0.0198$ & $0.2592$ & $0.0013$ & $0.2574$ & $0.0013$ & $0.0051$ & $0.2560$ & $0.0011$ & $0.0044$ & $0.2562$ & $0.0022$ & $0.0086$ & $53.3846$ & $0.0199$ & $-14.6863$ & $0.0153$ & $0.2632$ & $5932$ & $67$ & $5824$ & $136$ & $\dots$ & $\dots$ & $5932$ & $67$ & $4.509$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.892$ & $0.124$ & $-1.026$ & $0.190$ & $\dots$ & $\dots$ & $-0.892$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.434$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204024.60$-$423335.8 & 6677806561887915776 & 487428829 & 20060914_2038m41_135 & 20:40:24.60 & $-$42:33:35.8 & $\dots$ & $11.651$ & $11.311$ & $1.339$ & $11.671$ & $83.7$ & $0.7$ & $84.7$ & $0.4$ & $0.3731$ & $0.0197$ & $2.6802$ & $0.1415$ & $2.5056$ & $0.1237$ & $0.0494$ & $2.5061$ & $0.1076$ & $0.0430$ & $2.5168$ & $0.2047$ & $0.0813$ & $9.0395$ & $0.0195$ & $-6.3769$ & $0.0171$ & $0.0665$ & $4487$ & $52$ & $4372$ & $77$ & $\dots$ & $\dots$ & $4487$ & $52$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $-1.156$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204028.07$-$815949.3 & 6348996857981966976 & 485183876 & 20100511_2059m80_011 & 20:40:28.07 & $-$81:59:49.3 & $\dots$ & $11.145$ & $10.622$ & $1.651$ & $11.149$ & $15.7$ & $1.0$ & $16.0$ & $0.1$ & $1.0892$ & $0.0157$ & $0.9181$ & $0.0132$ & $0.8967$ & $0.0126$ & $0.0141$ & $0.9012$ & $0.0127$ & $0.0141$ & $0.9094$ & $0.0161$ & $0.0178$ & $-4.7223$ & $0.0204$ & $-4.9493$ & $0.0190$ & $-0.0033$ & $4339$ & $65$ & $4528$ & $65$ & $\dots$ & $\dots$ & $4339$ & $65$ & $2.068$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.246$ & $-0.408$ & $0.090$ & $\dots$ & $\dots$ & $-1.800$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.303$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204029.13$-$510455.2 & 6474730548103912576 & 487567594 & 20061002_2036m51_096 & 20:40:29.13 & $-$51:04:55.2 & $\dots$ & $11.860$ & $11.769$ & $0.891$ & $11.945$ & $-44.2$ & $0.9$ & $\dots$ & $\dots$ & $4.3602$ & $0.0157$ & $0.2293$ & $0.0008$ & $0.2280$ & $0.0008$ & $0.0036$ & $0.2274$ & $0.0007$ & $0.0031$ & $\dots$ & $\dots$ & $\dots$ & $27.9015$ & $0.0167$ & $-18.6048$ & $0.0156$ & $0.0717$ & $5481$ & $121$ & $5150$ & $104$ & $\dots$ & $\dots$ & $5481$ & $121$ & $4.003$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.061$ & $0.160$ & $-0.486$ & $0.110$ & $\dots$ & $\dots$ & $-1.061$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.245$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $109$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J204032.68$-$500934.3 & 6475025698256582528 & 487514075 & 20061002_2036m51_086 & 20:40:32.68 & $-$50:09:34.3 & $\dots$ & $10.965$ & $10.754$ & $1.016$ & $10.974$ & $30.1$ & $1.0$ & $28.1$ & $0.2$ & $0.9330$ & $0.0133$ & $1.0718$ & $0.0153$ & $1.0428$ & $0.0145$ & $0.0139$ & $1.0438$ & $0.0134$ & $0.0128$ & $1.0129$ & $0.0233$ & $0.0230$ & $-2.6364$ & $0.0129$ & $-9.3769$ & $0.0110$ & $0.0084$ & $5153$ & $54$ & $4872$ & $77$ & $\dots$ & $\dots$ & $5153$ & $54$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $-1.139$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.310$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204034.97$-$584600.4 & 6455695115609904512 & 486163084 & 20060805_2039m56_149 & 20:40:34.97 & $-$58:46:00.4 & $\dots$ & $11.468$ & $11.108$ & $1.415$ & $11.506$ & $159.0$ & $1.6$ & $164.9$ & $0.4$ & $0.2980$ & $0.0134$ & $3.3557$ & $0.1509$ & $3.0864$ & $0.1276$ & $0.0414$ & $3.1807$ & $0.1342$ & $0.0422$ & $3.1086$ & $0.1913$ & $0.0615$ & $-18.1912$ & $0.0091$ & $-8.2296$ & $0.0113$ & $0.0998$ & $4448$ & $52$ & $4579$ & $68$ & $\dots$ & $\dots$ & $4448$ & $52$ & $1.251$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.106$ & $-1.108$ & $0.140$ & $\dots$ & $\dots$ & $-1.280$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.194$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204036.90$-$344451.4 & 6791572896871359232 & 233882459 & 20051009_2028m35_106 & 20:40:36.90 & $-$34:44:51.4 & $\dots$ & $13.064$ & $12.727$ & $1.294$ & $13.066$ & $-115.3$ & $2.7$ & $-116.2$ & $1.0$ & $0.1643$ & $0.0160$ & $6.0864$ & $0.5927$ & $5.2549$ & $0.4418$ & $0.0841$ & $5.1823$ & $0.4162$ & $0.0803$ & $4.9809$ & $0.6241$ & $0.1253$ & $12.9876$ & $0.0139$ & $-14.6304$ & $0.0123$ & $0.2567$ & $4583$ & $59$ & $4008$ & $120$ & $\dots$ & $\dots$ & $4583$ & $59$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.184$ & $-1.000$ & $0.190$ & $\dots$ & $\dots$ & $-1.320$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.773$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204043.25$-$213058.9 & 6855458881834420736 & 236439772 & 20100716_2035m21_115 & 20:40:43.25 & $-$21:30:58.9 & $\dots$ & $11.801$ & $11.453$ & $1.370$ & $11.828$ & $86.9$ & $1.2$ & $\dots$ & $\dots$ & $0.4657$ & $0.0257$ & $2.1473$ & $0.1185$ & $2.0338$ & $0.1063$ & $0.0523$ & $2.0222$ & $0.1120$ & $0.0554$ & $2.2622$ & $0.2613$ & $0.1155$ & $-3.9269$ & $0.0248$ & $-9.0384$ & $0.0168$ & $0.3968$ & $4459$ & $52$ & $4430$ & $77$ & $\dots$ & $\dots$ & $4459$ & $52$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.810$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.271$ & $0.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204043.39$-$465135.9 & 6482358478740858752 & 487534871 & 20060729_2036m46_128 & 20:40:43.39 & $-$46:51:35.9 & $\dots$ & $12.127$ & $11.814$ & $1.031$ & $12.040$ & $-28.2$ & $2.7$ & $-28.7$ & $0.5$ & $0.5464$ & $0.0155$ & $1.8302$ & $0.0519$ & $1.7470$ & $0.0473$ & $0.0271$ & $1.7280$ & $0.0454$ & $0.0263$ & $1.7988$ & $0.0743$ & $0.0413$ & $7.4402$ & $0.0162$ & $-12.0262$ & $0.0145$ & $0.0982$ & $5136$ & $54$ & $5620$ & $94$ & $\dots$ & $\dots$ & $5136$ & $54$ & $3.104$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $-0.824$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.717$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204102.16$-$453845.2 & 6674985219346282624 & 487687830 & 20110830_2036m46_118 & 20:41:02.16 & $-$45:38:45.2 & $\dots$ & $12.732$ & $12.500$ & $1.131$ & $12.766$ & $-62.8$ & $1.6$ & $-73.2$ & $1.1$ & $0.5714$ & $0.0140$ & $1.7501$ & $0.0429$ & $1.6739$ & $0.0392$ & $0.0234$ & $1.6955$ & $0.0442$ & $0.0261$ & $1.7061$ & $0.0421$ & $0.0247$ & $-7.6690$ & $0.0143$ & $-15.9877$ & $0.0119$ & $0.1762$ & $4893$ & $53$ & $4923$ & $77$ & $\dots$ & $\dots$ & $4893$ & $53$ & $3.363$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $-0.827$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.598$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204112.29$-$354713.7 & 6779378247766849152 & 233829938 & 20070909_2041m36_131 & 20:41:12.29 & $-$35:47:13.7 & $\dots$ & $10.050$ & $9.828$ & $1.091$ & $10.078$ & $13.6$ & $0.8$ & $5.9$ & $0.3$ & $1.4078$ & $0.0168$ & $0.7103$ & $0.0085$ & $0.6974$ & $0.0082$ & $0.0117$ & $0.6942$ & $0.0078$ & $0.0112$ & $0.7061$ & $0.0130$ & $0.0184$ & $-7.9993$ & $0.0165$ & $-53.9087$ & $0.0147$ & $0.3925$ & $5036$ & $53$ & $4935$ & $68$ & $\dots$ & $\dots$ & $5036$ & $53$ & $2.256$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.717$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.158$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204114.20$-$465432.0 & 6482360334166711680 & 487534931 & 20090826_2036m46_144 & 20:41:14.20 & $-$46:54:32.0 & GEMS & $12.166$ & $11.824$ & $1.270$ & $12.151$ & $-64.2$ & $0.9$ & $-67.2$ & $0.8$ & $0.1630$ & $0.0138$ & $6.1350$ & $0.5194$ & $5.2910$ & $0.3863$ & $0.0730$ & $5.1968$ & $0.3088$ & $0.0594$ & $5.2675$ & $0.5101$ & $0.0968$ & $4.6925$ & $0.0145$ & $-9.5573$ & $0.0114$ & $0.0905$ & $4677$ & $58$ & $4631$ & $92$ & $4666$ & $61$ & $4687$ & $55$ & $1.651$ & $0.470$ & $1.317$ & $0.177$ & $1.317$ & $0.177$ & $-2.483$ & $0.136$ & $-1.880$ & $0.160$ & $-2.506$ & $0.161$ & $-2.460$ & $0.110$ & $-0.242$ & $0.115$ & $0.368$ & $6.315$ & D & $0.997$ & I & $0.430$ & $0.247$ & $0.297$ & $0.038$ & $0.297$ & $0.038$ & D & $0.992$ & $48$ & RAVE DR6 & Average & UCAC4 & STARHORSE & RAVE DR6\\
J204126.75$-$104643.4 & 6901400983066755072 & 303029999 & 20080726_2051m12_051 & 20:41:26.75 & $-$10:46:43.4 & $\dots$ & $10.333$ & $10.195$ & $1.241$ & $10.510$ & $10.4$ & $1.2$ & $11.6$ & $1.3$ & $1.2848$ & $0.0225$ & $0.7783$ & $0.0136$ & $0.7629$ & $0.0131$ & $0.0172$ & $0.7576$ & $0.0137$ & $0.0181$ & $0.7661$ & $0.0227$ & $0.0296$ & $-7.3351$ & $0.0234$ & $-10.7952$ & $0.0151$ & $0.1071$ & $4736$ & $54$ & $4678$ & $49$ & $\dots$ & $\dots$ & $4736$ & $54$ & $2.841$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.119$ & $0.099$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.170$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204127.85$-$272859.5 & 6799067889681936512 & 236030253 & 20061013_2051m26_027 & 20:41:27.85 & $-$27:28:59.5 & $\dots$ & $11.375$ & $11.181$ & $1.054$ & $11.416$ & $-138.7$ & $1.1$ & $-141.1$ & $0.5$ & $1.4354$ & $0.0239$ & $0.6967$ & $0.0116$ & $0.6843$ & $0.0112$ & $0.0164$ & $0.6812$ & $0.0133$ & $0.0195$ & $0.6815$ & $0.0267$ & $0.0392$ & $14.8732$ & $0.0256$ & $-67.9797$ & $0.0192$ & $0.4023$ & $5191$ & $57$ & $5451$ & $94$ & $\dots$ & $\dots$ & $5191$ & $57$ & $3.138$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.119$ & $-1.229$ & $0.180$ & $\dots$ & $\dots$ & $-1.800$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204130.60$-$113157.0 & 6900576379408139776 & 298644376 & 20040605_2034m12_097 & 20:41:30.60 & $-$11:31:57.0 & KPNR & $12.870$ & $12.516$ & $1.261$ & $12.839$ & $-464.5$ & $1.4$ & $-462.6$ & $1.2$ & $0.1399$ & $0.0147$ & $7.1480$ & $0.7511$ & $6.0277$ & $0.5341$ & $0.0886$ & $5.8993$ & $0.3945$ & $0.0669$ & $5.8834$ & $0.7401$ & $0.1258$ & $7.0214$ & $0.0150$ & $-8.7896$ & $0.0114$ & $0.2706$ & $4742$ & $39$ & $4676$ & $92$ & $4797$ & $23$ & $4687$ & $55$ & $1.577$ & $0.470$ & $1.285$ & $0.032$ & $1.285$ & $0.032$ & $-1.930$ & $0.096$ & $-1.864$ & $0.160$ & $-1.829$ & $0.069$ & $-2.030$ & $0.122$ & $0.039$ & $0.112$ & $0.499$ & $6.999$ & D & $0.986$ & I & $0.825$ & $0.270$ & $0.429$ & $0.035$ & $0.429$ & $0.035$ & D & $0.933$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J204134.11$-$204313.1 & 6856364192220802560 & 298023802 & 20100716_2035m21_101 & 20:41:34.11 & $-$20:43:13.1 & $\dots$ & $11.509$ & $11.224$ & $1.251$ & $11.543$ & $0.4$ & $1.2$ & $-0.6$ & $0.4$ & $0.5896$ & $0.0222$ & $1.6961$ & $0.0639$ & $1.6244$ & $0.0586$ & $0.0361$ & $1.5782$ & $0.0662$ & $0.0419$ & $1.5566$ & $0.0944$ & $0.0606$ & $1.0284$ & $0.0222$ & $2.3050$ & $0.0171$ & $0.2585$ & $4662$ & $52$ & $4919$ & $77$ & $\dots$ & $\dots$ & $4662$ & $52$ & $3.413$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.754$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.683$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204134.82$-$765844.9 & 6362454742867506176 & 485341172 & 20100531_2025m75_144 & 20:41:34.82 & $-$76:58:44.9 & $\dots$ & $12.198$ & $11.860$ & $1.267$ & $12.186$ & $78.3$ & $2.1$ & $75.8$ & $0.9$ & $0.3392$ & $0.0109$ & $2.9481$ & $0.0947$ & $2.7382$ & $0.0817$ & $0.0298$ & $2.8321$ & $0.0990$ & $0.0350$ & $2.7232$ & $0.1622$ & $0.0596$ & $2.6292$ & $0.0100$ & $-15.2982$ & $0.0117$ & $-0.2125$ & $4793$ & $54$ & $5354$ & $317$ & $\dots$ & $\dots$ & $4793$ & $54$ & $4.137$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.112$ & $-1.218$ & $0.300$ & $\dots$ & $\dots$ & $-1.870$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.620$ & $0.349$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204136.84$-$224905.7 & 6855117144173705344 & 236413362 & 20070507_2035m21_136 & 20:41:36.84 & $-$22:49:05.7 & $\dots$ & $12.704$ & $12.427$ & $1.351$ & $12.793$ & $-19.1$ & $1.1$ & $-18.4$ & $1.0$ & $0.1495$ & $0.0163$ & $6.6890$ & $0.7293$ & $5.6980$ & $0.5292$ & $0.0929$ & $6.0140$ & $0.8488$ & $0.1411$ & $5.1776$ & $0.4279$ & $0.0826$ & $-3.9070$ & $0.0168$ & $-11.0315$ & $0.0115$ & $0.2988$ & $4485$ & $52$ & $4486$ & $77$ & $\dots$ & $\dots$ & $4485$ & $52$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $-0.941$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204141.64$-$544758.5 & 6470697883053803392 & 482017452 & 20100425_2039m56_079 & 20:41:41.64 & $-$54:47:58.5 & $\dots$ & $12.386$ & $12.100$ & $1.287$ & $12.435$ & $-59.9$ & $0.8$ & $-59.9$ & $1.6$ & $0.4049$ & $0.0123$ & $2.4697$ & $0.0750$ & $2.3207$ & $0.0662$ & $0.0285$ & $2.3668$ & $0.0650$ & $0.0274$ & $2.3065$ & $0.1153$ & $0.0500$ & $6.6645$ & $0.0135$ & $-4.7389$ & $0.0131$ & $-0.1225$ & $4619$ & $53$ & $4921$ & $79$ & $\dots$ & $\dots$ & $4619$ & $53$ & $3.707$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.114$ & $-0.412$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.038$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204145.26$-$712933.7 & 6373680344270622080 & 484338395 & 20100517_2010m70_120 & 20:41:45.26 & $-$71:29:33.7 & $\dots$ & $12.336$ & $11.857$ & $1.480$ & $12.288$ & $110.7$ & $0.7$ & $110.8$ & $0.3$ & $0.2972$ & $0.0120$ & $3.3647$ & $0.1359$ & $3.0941$ & $0.1149$ & $0.0371$ & $3.2330$ & $0.1103$ & $0.0341$ & $2.9768$ & $0.2481$ & $0.0833$ & $-2.3619$ & $0.0102$ & $8.3516$ & $0.0121$ & $-0.1585$ & $4288$ & $52$ & $4327$ & $77$ & $\dots$ & $\dots$ & $4288$ & $52$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $-0.660$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204149.50$-$043223.9 & 6914502003410659328 & 303727073 & 20070506_2048m02_015 & 20:41:49.50 & $-$04:32:23.9 & $\dots$ & $11.006$ & $10.865$ & $0.636$ & $10.966$ & $30.2$ & $1.0$ & $27.7$ & $0.6$ & $3.5926$ & $0.0152$ & $0.2783$ & $0.0012$ & $0.2763$ & $0.0012$ & $0.0042$ & $0.2760$ & $0.0011$ & $0.0041$ & $0.2749$ & $0.0014$ & $0.0051$ & $-33.6740$ & $0.0182$ & $-37.9818$ & $0.0137$ & $0.0952$ & $6475$ & $70$ & $6282$ & $174$ & $\dots$ & $\dots$ & $6475$ & $70$ & $4.090$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.144$ & $-0.728$ & $0.200$ & $\dots$ & $\dots$ & $-1.060$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204154.22$-$491345.3 & 6481841467757648256 & 487516704 & 20040922_2054m49_043 & 20:41:54.22 & $-$49:13:45.3 & $\dots$ & $12.767$ & $12.815$ & $1.101$ & $13.069$ & $23.1$ & $4.9$ & $-13.7$ & $1.4$ & $0.8581$ & $0.0147$ & $1.1654$ & $0.0200$ & $1.1311$ & $0.0188$ & $0.0166$ & $1.1426$ & $0.0203$ & $0.0178$ & $1.1457$ & $0.0236$ & $0.0206$ & $-1.0140$ & $0.0146$ & $-5.6652$ & $0.0118$ & $0.0552$ & $4966$ & $67$ & $4421$ & $119$ & $\dots$ & $\dots$ & $4966$ & $67$ & $4.743$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.210$ & $0.654$ & $0.140$ & $\dots$ & $\dots$ & $-1.670$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204154.88$-$561340.0 & 6469714369900910848 & 481966184 & 20090709_2039m56_100 & 20:41:54.88 & $-$56:13:40.0 & $\dots$ & $11.731$ & $11.639$ & $0.680$ & $11.751$ & $36.4$ & $0.8$ & $26.9$ & $1.7$ & $1.8905$ & $0.0575$ & $0.5290$ & $0.0161$ & $0.5218$ & $0.0157$ & $0.0300$ & $0.5100$ & $0.0170$ & $0.0333$ & $0.5260$ & $0.0221$ & $0.0420$ & $15.2401$ & $0.0442$ & $7.2737$ & $0.0399$ & $-0.2087$ & $6337$ & $69$ & $6433$ & $116$ & $\dots$ & $\dots$ & $6337$ & $69$ & $4.239$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.153$ & $-0.478$ & $0.120$ & $\dots$ & $\dots$ & $-0.850$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.326$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204205.51$-$144921.5 & 6887257483960482560 & 298479129 & 20060526_2034m16_097 & 20:42:05.51 & $-$14:49:21.5 & $\dots$ & $11.589$ & $11.365$ & $1.004$ & $11.581$ & $-65.1$ & $3.0$ & $-65.8$ & $0.5$ & $1.0045$ & $0.0303$ & $0.9955$ & $0.0300$ & $0.9704$ & $0.0285$ & $0.0294$ & $0.9634$ & $0.0290$ & $0.0301$ & $0.9664$ & $0.0313$ & $0.0324$ & $-3.1363$ & $0.0324$ & $-30.0728$ & $0.0258$ & $0.3168$ & $5222$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5222$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.108$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.880$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204211.22$-$653212.6 & 6426138078392096256 & 485892055 & 20120715_2056m66_028 & 20:42:11.22 & $-$65:32:12.6 & $\dots$ & $12.257$ & $12.081$ & $0.966$ & $12.283$ & $62.8$ & $0.9$ & $62.3$ & $1.0$ & $0.5164$ & $0.0138$ & $1.9365$ & $0.0517$ & $1.8437$ & $0.0469$ & $0.0254$ & $1.8718$ & $0.0416$ & $0.0222$ & $1.8936$ & $0.0726$ & $0.0383$ & $1.6672$ & $0.0085$ & $-7.9032$ & $0.0131$ & $-0.2946$ & $5324$ & $57$ & $5058$ & $94$ & $\dots$ & $\dots$ & $5324$ & $57$ & $2.520$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.122$ & $-1.166$ & $0.180$ & $\dots$ & $\dots$ & $-1.100$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204213.04$-$242150.8 & 6806506326361381504 & 236290460 & 20050426_2041m24_118 & 20:42:13.04 & $-$24:21:50.8 & $\dots$ & $12.267$ & $11.929$ & $1.328$ & $12.284$ & $-248.9$ & $0.7$ & $-248.9$ & $0.4$ & $0.1949$ & $0.0236$ & $5.1308$ & $0.6213$ & $4.5269$ & $0.4836$ & $0.1068$ & $4.1153$ & $0.4718$ & $0.1146$ & $5.1679$ & $0.7250$ & $0.1403$ & $-2.9914$ & $0.0228$ & $-9.7759$ & $0.0178$ & $0.2221$ & $4607$ & $54$ & $4646$ & $92$ & $\dots$ & $\dots$ & $4607$ & $54$ & $1.531$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.400$ & $0.106$ & $-1.839$ & $0.160$ & $\dots$ & $\dots$ & $-2.400$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.552$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204214.89$-$055355.1 & 6908151705286725504 & 303288629 & 20060815_2038m06_109 & 20:42:14.89 & $-$05:53:55.1 & $\dots$ & $12.635$ & $12.151$ & $1.390$ & $12.536$ & $47.3$ & $1.0$ & $37.7$ & $0.7$ & $0.2143$ & $0.0172$ & $4.6664$ & $0.3745$ & $4.1615$ & $0.2979$ & $0.0716$ & $4.2503$ & $0.3220$ & $0.0758$ & $4.0654$ & $0.6331$ & $0.1557$ & $-6.3831$ & $0.0166$ & $-6.3204$ & $0.0122$ & $0.3019$ & $4438$ & $52$ & $4482$ & $77$ & $\dots$ & $\dots$ & $4438$ & $52$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.104$ & $-0.913$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.490$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J204217.99$-$121109.6 & 6900397128950868608 & 298621309 & 20070808_2051m12_035 & 20:42:17.99 & $-$12:11:09.6 & $\dots$ & $10.626$ & $10.350$ & $1.115$ & $10.609$ & $41.6$ & $0.9$ & $43.7$ & $0.5$ & $1.1359$ & $0.0183$ & $0.8804$ & $0.0142$ & $0.8607$ & $0.0136$ & $0.0158$ & $0.8568$ & $0.0119$ & $0.0139$ & $0.8759$ & $0.0278$ & $0.0317$ & $3.4917$ & $0.0190$ & $-4.9144$ & $0.0143$ & $0.2705$ & $4953$ & $54$ & $4956$ & $77$ & $\dots$ & $\dots$ & $4953$ & $54$ & $2.283$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $-0.727$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.015$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204218.40$-$233140.4 & 6806618820145247232 & 236318174 & 20120611_2035m21_140 & 20:42:18.40 & $-$23:31:40.4 & $\dots$ & $12.064$ & $11.820$ & $1.197$ & $12.114$ & $39.5$ & $1.5$ & $38.7$ & $0.9$ & $0.5364$ & $0.0273$ & $1.8643$ & $0.0949$ & $1.7781$ & $0.0863$ & $0.0485$ & $1.7526$ & $0.0808$ & $0.0461$ & $1.7706$ & $0.0838$ & $0.0473$ & $-19.7960$ & $0.0280$ & $-24.5125$ & $0.0241$ & $0.5908$ & $4790$ & $53$ & $4444$ & $77$ & $\dots$ & $\dots$ & $4790$ & $53$ & $0.891$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $-1.394$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204220.97$-$013937.4 & 4225449505102764928 & 303995673 & 20050730_2031m01_114 & 20:42:20.97 & $-$01:39:37.4 & $\dots$ & $12.910$ & $12.680$ & $1.300$ & $13.021$ & $96.4$ & $4.5$ & $79.7$ & $9.5$ & $0.5384$ & $0.0152$ & $1.8574$ & $0.0524$ & $1.7718$ & $0.0477$ & $0.0269$ & $1.7918$ & $0.0417$ & $0.0233$ & $1.7396$ & $0.0646$ & $0.0372$ & $-7.8020$ & $0.0160$ & $-6.1161$ & $0.0134$ & $0.2708$ & $4729$ & $60$ & $5080$ & $87$ & $\dots$ & $\dots$ & $4729$ & $60$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.122$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-1.620$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.334$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204226.54$-$230433.9 & 6855060072648238336 & 236412538 & 20030709_2041m24_082 & 20:42:26.54 & $-$23:04:33.9 & $\dots$ & $12.898$ & $12.668$ & $1.167$ & $12.949$ & $22.6$ & $5.4$ & $34.5$ & $2.3$ & $0.2169$ & $0.0202$ & $4.6104$ & $0.4294$ & $4.1169$ & $0.3424$ & $0.0832$ & $4.2500$ & $0.2933$ & $0.0690$ & $4.0037$ & $0.3985$ & $0.0995$ & $-11.1073$ & $0.0193$ & $-18.7329$ & $0.0131$ & $0.3401$ & $4842$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4842$ & $53$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $0.119$ & $0.090$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204232.25$-$111731.8 & 6900587447539545344 & 298651945 & 20070808_2051m12_047 & 20:42:32.25 & $-$11:17:31.8 & $\dots$ & $10.435$ & $10.100$ & $1.235$ & $10.412$ & $-134.2$ & $1.0$ & $-134.3$ & $0.3$ & $0.7102$ & $0.0159$ & $1.4081$ & $0.0315$ & $1.3583$ & $0.0293$ & $0.0216$ & $1.3423$ & $0.0261$ & $0.0195$ & $1.3251$ & $0.0379$ & $0.0286$ & $0.9916$ & $0.0170$ & $-27.9058$ & $0.0130$ & $0.1947$ & $4722$ & $54$ & $4722$ & $68$ & $\dots$ & $\dots$ & $4722$ & $54$ & $1.289$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.112$ & $-1.292$ & $0.140$ & $\dots$ & $\dots$ & $-1.780$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.245$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204234.03$-$201038.7 & 6857936463785416448 & 298032332 & 20120611_2035m21_098 & 20:42:34.03 & $-$20:10:38.7 & $\dots$ & $12.242$ & $11.929$ & $1.277$ & $12.260$ & $-92.0$ & $0.8$ & $-94.7$ & $0.6$ & $0.2909$ & $0.0232$ & $3.4376$ & $0.2742$ & $3.1556$ & $0.2310$ & $0.0732$ & $3.0394$ & $0.1823$ & $0.0600$ & $3.3915$ & $0.3446$ & $0.1016$ & $10.4269$ & $0.0233$ & $-13.1570$ & $0.0161$ & $0.3469$ & $4629$ & $52$ & $4599$ & $77$ & $\dots$ & $\dots$ & $4629$ & $52$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.102$ & $-1.215$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.538$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204235.71$-$222533.5 & 6855165690187138816 & 236418643 & 20050531_2041m24_079 & 20:42:35.71 & $-$22:25:33.5 & $\dots$ & $12.984$ & $12.737$ & $1.160$ & $13.015$ & $149.8$ & $4.2$ & $146.3$ & $1.1$ & $0.4331$ & $0.0147$ & $2.3089$ & $0.0784$ & $2.1782$ & $0.0697$ & $0.0320$ & $2.2332$ & $0.0686$ & $0.0307$ & $2.3496$ & $0.2068$ & $0.0880$ & $-2.5231$ & $0.0152$ & $-3.8120$ & $0.0131$ & $0.3551$ & $4854$ & $53$ & $3997$ & $158$ & $\dots$ & $\dots$ & $4854$ & $53$ & $4.425$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $-0.733$ & $0.180$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204240.21$-$362611.7 & 6779125944208621440 & 233812920 & 20090718_2041m36_044 & 20:42:40.21 & $-$36:26:11.7 & $\dots$ & $12.219$ & $11.709$ & $1.155$ & $11.986$ & $-55.0$ & $0.6$ & $-54.5$ & $1.1$ & $7.8278$ & $0.0189$ & $0.1277$ & $0.0003$ & $0.1273$ & $0.0003$ & $0.0024$ & $0.1272$ & $0.0003$ & $0.0024$ & $\dots$ & $\dots$ & $\dots$ & $146.0473$ & $0.0152$ & $-19.3428$ & $0.0155$ & $0.4648$ & $4865$ & $69$ & $4819$ & $59$ & $\dots$ & $\dots$ & $4865$ & $69$ & $4.340$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.174$ & $0.211$ & $-0.079$ & $0.080$ & $\dots$ & $\dots$ & $-1.174$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.022$ & $0.084$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J204245.75$-$350650.6 & 6779498060175205888 & 233885519 & 20060628_2041m36_075 & 20:42:45.75 & $-$35:06:50.6 & $\dots$ & $11.168$ & $10.914$ & $1.113$ & $11.173$ & $28.2$ & $0.9$ & $29.5$ & $0.3$ & $1.7301$ & $0.0281$ & $0.5780$ & $0.0094$ & $0.5694$ & $0.0091$ & $0.0160$ & $0.5673$ & $0.0082$ & $0.0145$ & $0.5719$ & $0.0129$ & $0.0225$ & $9.6311$ & $0.0290$ & $2.0768$ & $0.0216$ & $0.2203$ & $4963$ & $53$ & $5115$ & $94$ & $\dots$ & $\dots$ & $4963$ & $53$ & $3.087$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.692$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204257.05$-$345151.1 & 6779572311570087936 & 233887977 & 20090718_2041m36_079 & 20:42:57.05 & $-$34:51:51.1 & $\dots$ & $11.368$ & $10.957$ & $1.449$ & $11.373$ & $-86.3$ & $0.6$ & $-83.9$ & $0.2$ & $0.3759$ & $0.0179$ & $2.6603$ & $0.1267$ & $2.4882$ & $0.1108$ & $0.0445$ & $2.4353$ & $0.1000$ & $0.0411$ & $2.7131$ & $0.2219$ & $0.0818$ & $10.3135$ & $0.0158$ & $-15.6625$ & $0.0149$ & $0.2534$ & $4315$ & $52$ & $4420$ & $68$ & $\dots$ & $\dots$ & $4315$ & $52$ & $1.586$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.117$ & $-0.881$ & $0.140$ & $\dots$ & $\dots$ & $-0.930$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $113$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204257.72$-$434245.9 & 6675442169506437504 & 487414390 & 20050731_2053m44_044 & 20:42:57.72 & $-$43:42:45.9 & $\dots$ & $11.582$ & $11.475$ & $0.627$ & $11.574$ & $-11.5$ & $1.6$ & $-14.3$ & $1.0$ & $2.7459$ & $0.0202$ & $0.3642$ & $0.0027$ & $0.3608$ & $0.0026$ & $0.0073$ & $0.3583$ & $0.0026$ & $0.0073$ & $0.3577$ & $0.0028$ & $0.0077$ & $-9.0067$ & $0.0201$ & $-7.5034$ & $0.0171$ & $0.2360$ & $6406$ & $69$ & $6147$ & $174$ & $\dots$ & $\dots$ & $6406$ & $69$ & $3.844$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.139$ & $-0.792$ & $0.200$ & $\dots$ & $\dots$ & $-0.870$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204311.06$-$614120.5 & 6453903530131684096 & 485840047 & 20060616_2044m61_085 & 20:43:11.06 & $-$61:41:20.5 & $\dots$ & $13.043$ & $12.737$ & $1.290$ & $13.074$ & $-20.3$ & $0.8$ & $-19.7$ & $1.3$ & $0.3796$ & $0.0132$ & $2.6344$ & $0.0916$ & $2.4655$ & $0.0802$ & $0.0325$ & $2.5534$ & $0.0704$ & $0.0276$ & $2.4186$ & $0.0854$ & $0.0353$ & $3.0348$ & $0.0095$ & $-3.9408$ & $0.0095$ & $-0.1712$ & $4626$ & $52$ & $4839$ & $77$ & $\dots$ & $\dots$ & $4626$ & $52$ & $2.291$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $-0.681$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204312.50$-$361950.0 & 6779149789867187072 & 233814172 & 20070912_2041m36_119 & 20:43:12.50 & $-$36:19:50.0 & SOAR & $10.927$ & $10.537$ & $1.454$ & $10.955$ & $-319.2$ & $1.6$ & $-320.9$ & $0.4$ & $0.2835$ & $0.0153$ & $3.5273$ & $0.1904$ & $3.2310$ & $0.1597$ & $0.0494$ & $3.2177$ & $0.1493$ & $0.0464$ & $3.2661$ & $0.0422$ & $0.0129$ & $13.5889$ & $0.0135$ & $-7.8131$ & $0.0120$ & $0.2536$ & $4439$ & $59$ & $4245$ & $92$ & $4500$ & $64$ & $4378$ & $55$ & $0.996$ & $0.470$ & $0.831$ & $0.067$ & $0.831$ & $0.067$ & $-2.249$ & $0.111$ & $-1.569$ & $0.160$ & $-2.298$ & $0.093$ & $-2.200$ & $0.128$ & $-0.620$ & $0.128$ & $0.140$ & $6.321$ & D & $0.995$ & I & $0.328$ & $0.331$ & $0.368$ & $0.042$ & $0.368$ & $0.042$ & D & $0.997$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J204317.09$-$355603.8 & 6779176315585265152 & 233828170 & 20090718_2041m36_133 & 20:43:17.09 & $-$35:56:03.8 & $\dots$ & $11.383$ & $11.027$ & $1.392$ & $11.414$ & $46.0$ & $0.6$ & $47.0$ & $0.3$ & $0.4358$ & $0.0197$ & $2.2946$ & $0.1037$ & $2.1654$ & $0.0924$ & $0.0427$ & $2.0917$ & $0.0849$ & $0.0406$ & $2.3413$ & $0.1415$ & $0.0604$ & $4.5300$ & $0.0192$ & $-7.1232$ & $0.0182$ & $0.4161$ & $4416$ & $52$ & $4349$ & $68$ & $\dots$ & $\dots$ & $4416$ & $52$ & $1.522$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.112$ & $-0.897$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.297$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204329.13$-$624952.0 & 6453697715299063680 & 485832571 & 20071003_2044m61_008 & 20:43:29.13 & $-$62:49:52.0 & $\dots$ & $10.874$ & $10.551$ & $1.321$ & $10.902$ & $26.4$ & $4.1$ & $27.0$ & $1.1$ & $0.9043$ & $0.0116$ & $1.1058$ & $0.0142$ & $1.0749$ & $0.0134$ & $0.0125$ & $1.0782$ & $0.0139$ & $0.0129$ & $1.0662$ & $0.0251$ & $0.0236$ & $6.1198$ & $0.0098$ & $-27.4757$ & $0.0096$ & $-0.1791$ & $4557$ & $53$ & $4590$ & $87$ & $\dots$ & $\dots$ & $4557$ & $53$ & $3.667$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $0.130$ & $0.090$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.265$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204332.96$-$270228.2 & 6799178974714591488 & 236033809 & 20061013_2051m26_030 & 20:43:32.96 & $-$27:02:28.2 & $\dots$ & $12.004$ & $11.558$ & $1.514$ & $12.009$ & $5.0$ & $1.1$ & $2.1$ & $0.3$ & $0.3304$ & $0.0216$ & $3.0266$ & $0.1979$ & $2.8058$ & $0.1701$ & $0.0606$ & $2.8044$ & $0.1739$ & $0.0620$ & $3.1296$ & $0.2578$ & $0.0824$ & $-10.7302$ & $0.0206$ & $-4.8447$ & $0.0174$ & $0.3686$ & $4351$ & $52$ & $4560$ & $77$ & $\dots$ & $\dots$ & $4351$ & $52$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.119$ & $-0.975$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.423$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204334.34$-$455432.2 & 6674937081352744960 & 487689684 & 20060815_2036m46_104 & 20:43:34.34 & $-$45:54:32.2 & $\dots$ & $12.556$ & $12.286$ & $1.184$ & $12.574$ & $-42.3$ & $1.2$ & $-42.0$ & $0.9$ & $0.3536$ & $0.0124$ & $2.8281$ & $0.0992$ & $2.6344$ & $0.0861$ & $0.0327$ & $2.6416$ & $0.0764$ & $0.0289$ & $2.8010$ & $0.0844$ & $0.0301$ & $3.1625$ & $0.0129$ & $-24.8927$ & $0.0100$ & $0.1319$ & $4794$ & $53$ & $5030$ & $94$ & $\dots$ & $\dots$ & $4794$ & $53$ & $2.892$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $-1.076$ & $0.180$ & $\dots$ & $\dots$ & $-1.350$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204335.89$-$254511.0 & 6806068170977701504 & 236057186 & 20080730_2051m26_044 & 20:43:35.89 & $-$25:45:11.0 & $\dots$ & $11.614$ & $11.250$ & $1.368$ & $11.625$ & $-128.8$ & $3.2$ & $-128.2$ & $0.5$ & $0.2330$ & $0.0292$ & $4.2918$ & $0.5379$ & $3.8610$ & $0.4353$ & $0.1127$ & $3.5313$ & $0.4652$ & $0.1317$ & $3.7356$ & $0.2530$ & $0.0677$ & $15.8227$ & $0.0301$ & $-6.6921$ & $0.0233$ & $0.3146$ & $4567$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4567$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.010$ & $0.119$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.010$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204346.80$-$221030.4 & 6855176517802163456 & 236422063 & 20090802_2035m21_122 & 20:43:46.80 & $-$22:10:30.4 & $\dots$ & $11.166$ & $11.376$ & $1.125$ & $11.639$ & $-15.8$ & $1.8$ & $\dots$ & $\dots$ & $7.0276$ & $0.0389$ & $0.1423$ & $0.0008$ & $0.1418$ & $0.0008$ & $0.0055$ & $0.1414$ & $0.0007$ & $0.0048$ & $\dots$ & $\dots$ & $\dots$ & $22.1884$ & $0.0382$ & $-32.3649$ & $0.0303$ & $0.4255$ & $4928$ & $74$ & $5089$ & $59$ & $\dots$ & $\dots$ & $4928$ & $74$ & $4.486$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.954$ & $0.129$ & $0.038$ & $0.080$ & $\dots$ & $\dots$ & $-0.954$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.079$ & $0.073$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J204348.61$-$374718.5 & 6682136339895301888 & 487980924 & 20070509_2041m36_148 & 20:43:48.61 & $-$37:47:18.5 & $\dots$ & $12.268$ & $11.993$ & $1.190$ & $12.284$ & $14.5$ & $1.1$ & $8.2$ & $1.0$ & $0.5443$ & $0.0169$ & $1.8372$ & $0.0570$ & $1.7535$ & $0.0520$ & $0.0296$ & $1.7613$ & $0.0493$ & $0.0280$ & $1.8021$ & $0.0740$ & $0.0411$ & $-6.5914$ & $0.0158$ & $-26.1344$ & $0.0130$ & $0.2238$ & $4792$ & $53$ & $4728$ & $77$ & $\dots$ & $\dots$ & $4792$ & $53$ & $2.068$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $-1.233$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.647$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204349.10$-$654356.0 & 6425369725923085824 & 485906981 & 20120715_2056m66_029 & 20:43:49.10 & $-$65:43:56.0 & $\dots$ & $11.788$ & $12.032$ & $0.688$ & $12.147$ & $7.1$ & $1.9$ & $20.1$ & $17.9$ & $1.5871$ & $0.0146$ & $0.6301$ & $0.0058$ & $0.6199$ & $0.0056$ & $0.0091$ & $0.6172$ & $0.0053$ & $0.0086$ & $0.6147$ & $0.0083$ & $0.0134$ & $28.9992$ & $0.0102$ & $-4.2380$ & $0.0141$ & $-0.2649$ & $6235$ & $98$ & $6114$ & $54$ & $\dots$ & $\dots$ & $6235$ & $98$ & $3.796$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.160$ & $0.328$ & $-0.010$ & $0.100$ & $\dots$ & $\dots$ & $-2.160$ & $0.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.196$ & $0.094$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204352.06$-$223323.7 & 6855102816163049856 & 236417127 & 20070507_2035m21_128 & 20:43:52.06 & $-$22:33:23.7 & $\dots$ & $12.854$ & $12.602$ & $1.159$ & $12.880$ & $-113.7$ & $2.5$ & $\dots$ & $\dots$ & $0.1934$ & $0.0168$ & $5.1706$ & $0.4492$ & $4.5579$ & $0.3490$ & $0.0766$ & $4.6599$ & $0.2893$ & $0.0621$ & $4.8005$ & $0.6105$ & $0.1272$ & $0.1273$ & $0.0164$ & $-2.1716$ & $0.0127$ & $0.4016$ & $4864$ & $53$ & $5268$ & $160$ & $\dots$ & $\dots$ & $4864$ & $53$ & $3.667$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.104$ & $0.138$ & $0.140$ & $\dots$ & $\dots$ & $-1.070$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.101$ & $0.357$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204355.80$-$563629.0 & 6469526486553477120 & 486179271 & 20100425_2039m56_070 & 20:43:55.80 & $-$56:36:29.0 & GEMS & $12.192$ & $11.988$ & $1.028$ & $12.213$ & $185.2$ & $1.0$ & $183.0$ & $1.3$ & $0.6855$ & $0.0142$ & $1.4588$ & $0.0302$ & $1.4055$ & $0.0281$ & $0.0200$ & $1.4007$ & $0.0211$ & $0.0151$ & $1.3621$ & $0.0804$ & $0.0590$ & $-10.4660$ & $0.0118$ & $-25.4532$ & $0.0109$ & $-0.1915$ & $5225$ & $44$ & $4598$ & $92$ & $5271$ & $30$ & $5179$ & $57$ & $0.680$ & $0.470$ & $2.759$ & $0.281$ & $2.759$ & $0.281$ & $-1.991$ & $0.127$ & $-1.977$ & $0.160$ & $-2.032$ & $0.134$ & $-1.950$ & $0.119$ & $0.369$ & $0.098$ & $0.379$ & $6.818$ & D & $0.999$ & I & $\dots$ & $\dots$ & $0.147$ & $0.043$ & $0.147$ & $0.043$ & D & $0.987$ & $57$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J204357.80$-$440804.0 & 6675381936885041792 & 487417587 & 20070906_2036m46_086 & 20:43:57.80 & $-$44:08:04.0 & NTTE & $11.363$ & $10.919$ & $1.504$ & $11.364$ & $48.0$ & $1.6$ & $45.2$ & $0.4$ & $0.2046$ & $0.0162$ & $4.8876$ & $0.3870$ & $4.3365$ & $0.3046$ & $0.0703$ & $4.1269$ & $0.2019$ & $0.0489$ & $3.6976$ & $0.3284$ & $0.0888$ & $-2.1191$ & $0.0145$ & $-4.3503$ & $0.0126$ & $0.0459$ & $4408$ & $99$ & $4008$ & $87$ & $4571$ & $146$ & $4245$ & $52$ & $4.810$ & $0.170$ & $0.742$ & $0.146$ & $0.742$ & $0.146$ & $-2.219$ & $0.131$ & $-1.000$ & $0.160$ & $-2.397$ & $0.154$ & $-2.040$ & $0.108$ & $-0.628$ & $0.095$ & $0.122$ & $6.333$ & D & $0.969$ & I & $0.690$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $29$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J204406.30$-$300007.0 & 6795038076486104320 & $\dots$ & 20070913_2046m31_071 & 20:44:06.30 & $-$30:00:07.0 & GEMS & $9.928$ & $9.816$ & $0.644$ & $9.920$ & $18.4$ & $1.3$ & $18.0$ & $0.4$ & $6.8969$ & $0.0230$ & $0.1450$ & $0.0005$ & $0.1444$ & $0.0005$ & $0.0033$ & $0.1443$ & $0.0006$ & $0.0039$ & $0.1444$ & $0.0007$ & $0.0046$ & $-60.1992$ & $0.0364$ & $-320.3444$ & $0.0307$ & $0.3769$ & $6059$ & $151$ & $5843$ & $328$ & $6059$ & $151$ & $\dots$ & $\dots$ & $3.876$ & $0.460$ & $3.350$ & $0.364$ & $3.350$ & $0.364$ & $-2.286$ & $0.126$ & $-2.238$ & $0.260$ & $-2.286$ & $0.126$ & $\dots$ & $\dots$ & $0.788$ & $0.095$ & $0.788$ & $6.932$ & D & $0.968$ & C & $0.747$ & $0.323$ & $-0.145$ & $0.035$ & $-0.145$ & $0.035$ & D & $0.951$ & $49$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J204412.21$-$293123.7 & 6795267943135219328 & 234155951 & 20060627_2046m31_073 & 20:44:12.21 & $-$29:31:23.7 & $\dots$ & $11.628$ & $11.383$ & $1.142$ & $11.654$ & $1.9$ & $1.1$ & $-0.7$ & $0.4$ & $0.9766$ & $0.0290$ & $1.0240$ & $0.0304$ & $0.9974$ & $0.0288$ & $0.0289$ & $0.9868$ & $0.0278$ & $0.0282$ & $0.9965$ & $0.0272$ & $0.0273$ & $19.4814$ & $0.0271$ & $-32.1550$ & $0.0233$ & $0.3339$ & $4972$ & $53$ & $4831$ & $77$ & $\dots$ & $\dots$ & $4972$ & $53$ & $2.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $-0.977$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204412.52$-$205711.9 & 6857086781815198464 & 236449619 & 20050427_2049m18_009 & 20:44:12.52 & $-$20:57:11.9 & $\dots$ & $12.994$ & $12.684$ & $1.295$ & $13.023$ & $-76.1$ & $2.2$ & $-75.7$ & $0.9$ & $0.2311$ & $0.0186$ & $4.3271$ & $0.3483$ & $3.8895$ & $0.2814$ & $0.0723$ & $4.0024$ & $0.2076$ & $0.0519$ & $4.1273$ & $0.6358$ & $0.1541$ & $-2.0995$ & $0.0185$ & $-5.9249$ & $0.0129$ & $0.3570$ & $4636$ & $52$ & $4405$ & $77$ & $\dots$ & $\dots$ & $4636$ & $52$ & $0.920$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-1.241$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.135$ & $0.367$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204412.65$-$212703.0 & 6855518775155407488 & 236443225 & 20030716_2049m18_010 & 20:44:12.65 & $-$21:27:03.0 & $\dots$ & $12.929$ & $13.084$ & $0.819$ & $13.236$ & $-58.9$ & $4.9$ & $\dots$ & $\dots$ & $1.8939$ & $0.6072$ & $0.5280$ & $0.1693$ & $0.5209$ & $0.1647$ & $0.3163$ & $0.5399$ & $0.1495$ & $0.2769$ & $\dots$ & $\dots$ & $\dots$ & $3.2385$ & $0.6212$ & $-11.3140$ & $0.4182$ & $0.1917$ & $5774$ & $88$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5774$ & $88$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.315$ & $0.148$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.315$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J204414.91$-$124758.9 & 6900117990434335616 & 298618903 & 20040531_2034m12_111 & 20:44:14.91 & $-$12:47:58.9 & $\dots$ & $12.011$ & $11.742$ & $1.244$ & $12.058$ & $32.0$ & $2.0$ & $31.3$ & $0.7$ & $1.0387$ & $0.0170$ & $0.9627$ & $0.0158$ & $0.9392$ & $0.0150$ & $0.0160$ & $0.9317$ & $0.0154$ & $0.0165$ & $0.9379$ & $0.0190$ & $0.0203$ & $-1.6099$ & $0.0183$ & $-17.2009$ & $0.0154$ & $0.3503$ & $4686$ & $55$ & $5042$ & $64$ & $\dots$ & $\dots$ & $4686$ & $55$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.122$ & $0.028$ & $0.080$ & $\dots$ & $\dots$ & $-1.320$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.386$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204418.36$-$221520.5 & 6855254170807908608 & 236422113 & 20090823_2035m21_121 & 20:44:18.36 & $-$22:15:20.5 & $\dots$ & $12.056$ & $11.745$ & $1.272$ & $12.074$ & $-64.0$ & $0.7$ & $-63.5$ & $0.3$ & $0.2923$ & $0.0232$ & $3.4211$ & $0.2715$ & $3.1417$ & $0.2290$ & $0.0729$ & $3.0130$ & $0.1730$ & $0.0574$ & $2.9573$ & $0.3637$ & $0.1230$ & $-5.9207$ & $0.0208$ & $-2.3092$ & $0.0158$ & $0.2676$ & $4642$ & $52$ & $4578$ & $77$ & $\dots$ & $\dots$ & $4642$ & $52$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $-1.174$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.600$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204419.90$-$214505.6 & 6855287289300395904 & 236441885 & 20090812_2035m21_117 & 20:44:19.90 & $-$21:45:05.6 & $\dots$ & $12.552$ & $12.157$ & $1.463$ & $12.580$ & $70.6$ & $0.7$ & $66.4$ & $0.4$ & $0.1648$ & $0.0175$ & $6.0680$ & $0.6444$ & $5.2411$ & $0.4807$ & $0.0917$ & $5.2786$ & $0.4561$ & $0.0864$ & $4.8400$ & $0.0784$ & $0.0162$ & $-4.7313$ & $0.0198$ & $-10.3191$ & $0.0143$ & $0.3190$ & $4304$ & $51$ & $4460$ & $68$ & $\dots$ & $\dots$ & $4304$ & $51$ & $2.059$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $-0.858$ & $0.140$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.582$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204420.36$-$201348.3 & 6857896984446196608 & 298030379 & 20050805_2049m18_021 & 20:44:20.36 & $-$20:13:48.3 & $\dots$ & $12.950$ & $12.763$ & $0.887$ & $12.937$ & $2.5$ & $1.3$ & $\dots$ & $\dots$ & $0.4270$ & $0.0190$ & $2.3419$ & $0.1042$ & $2.2075$ & $0.0926$ & $0.0419$ & $2.2493$ & $0.1353$ & $0.0601$ & $2.4183$ & $0.2447$ & $0.1012$ & $1.5183$ & $0.0170$ & $-5.0157$ & $0.0131$ & $0.4442$ & $5547$ & $56$ & $5155$ & $94$ & $\dots$ & $\dots$ & $5547$ & $56$ & $1.906$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.108$ & $-1.327$ & $0.180$ & $\dots$ & $\dots$ & $-1.030$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.482$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204420.40$-$570321.0 & 6469434475471086336 & 486178632 & 20041002_2058m55_021 & 20:44:20.40 & $-$57:03:21.0 & GEMS & $12.943$ & $12.737$ & $1.086$ & $12.985$ & $37.8$ & $4.1$ & $42.8$ & $1.2$ & $0.4347$ & $0.0136$ & $2.3004$ & $0.0720$ & $2.1706$ & $0.0641$ & $0.0295$ & $2.2527$ & $0.0725$ & $0.0322$ & $2.1471$ & $0.1645$ & $0.0766$ & $-10.2315$ & $0.0141$ & $-9.5241$ & $0.0119$ & $-0.4038$ & $5116$ & $50$ & $4988$ & $246$ & $5172$ & $44$ & $5061$ & $56$ & $2.122$ & $1.010$ & $2.354$ & $0.313$ & $2.354$ & $0.313$ & $-1.762$ & $0.104$ & $-1.930$ & $0.150$ & $-1.763$ & $0.090$ & $-1.760$ & $0.117$ & $0.329$ & $0.076$ & $0.349$ & $7.017$ & D & $0.999$ & I & $0.824$ & $0.347$ & $0.368$ & $0.042$ & $0.368$ & $0.042$ & D & $0.994$ & $13$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J204432.17$-$312919.6 & 6794038998372980480 & 234064121 & 20060627_2046m31_104 & 20:44:32.17 & $-$31:29:19.6 & $\dots$ & $11.269$ & $11.413$ & $1.142$ & $11.684$ & $30.5$ & $0.9$ & $32.7$ & $0.6$ & $1.5812$ & $0.0545$ & $0.6324$ & $0.0218$ & $0.6222$ & $0.0211$ & $0.0339$ & $0.6188$ & $0.0197$ & $0.0318$ & $\dots$ & $\dots$ & $\dots$ & $2.1622$ & $0.0469$ & $-9.3969$ & $0.0403$ & $0.4079$ & $4950$ & $68$ & $5105$ & $69$ & $\dots$ & $\dots$ & $4950$ & $68$ & $3.618$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.122$ & $0.163$ & $0.090$ & $\dots$ & $\dots$ & $-1.160$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.027$ & $0.116$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J204434.37$-$144211.0 & 6887341729742156672 & 298482561 & 20120716_2043m16_079 & 20:44:34.37 & $-$14:42:11.0 & $\dots$ & $11.972$ & $11.701$ & $1.106$ & $11.957$ & $-47.8$ & $1.0$ & $-46.5$ & $0.7$ & $0.5670$ & $0.0307$ & $1.7637$ & $0.0955$ & $1.6863$ & $0.0873$ & $0.0518$ & $1.6360$ & $0.0665$ & $0.0406$ & $1.7175$ & $0.0154$ & $0.0089$ & $-6.6561$ & $0.0329$ & $-13.7645$ & $0.0220$ & $0.2416$ & $4989$ & $53$ & $5042$ & $94$ & $\dots$ & $\dots$ & $4989$ & $53$ & $2.943$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.750$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.485$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204436.72$-$063222.0 & 6907317004161961344 & 303282659 & 20050427_2043m07_077 & 20:44:36.72 & $-$06:32:22.0 & $\dots$ & $13.576$ & $13.278$ & $1.214$ & $13.580$ & $-29.5$ & $2.4$ & $\dots$ & $\dots$ & $0.2428$ & $0.0171$ & $4.1186$ & $0.2901$ & $3.7202$ & $0.2367$ & $0.0636$ & $3.5365$ & $0.2220$ & $0.0628$ & $3.2677$ & $0.1410$ & $0.0432$ & $-1.3991$ & $0.0172$ & $-4.9490$ & $0.0124$ & $0.3032$ & $4744$ & $53$ & $5347$ & $160$ & $\dots$ & $\dots$ & $4744$ & $53$ & $3.916$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.110$ & $0.252$ & $0.140$ & $\dots$ & $\dots$ & $-1.000$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.047$ & $0.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204438.79$-$444845.2 & 6675148767405552512 & 487416684 & 20060815_2036m46_091 & 20:44:38.79 & $-$44:48:45.2 & $\dots$ & $13.185$ & $12.828$ & $1.307$ & $13.173$ & $-75.2$ & $1.6$ & $-75.2$ & $1.4$ & $0.1603$ & $0.0160$ & $6.2383$ & $0.6227$ & $5.3677$ & $0.4610$ & $0.0859$ & $5.4086$ & $0.4348$ & $0.0804$ & $5.4272$ & $0.7055$ & $0.1300$ & $-2.4911$ & $0.0153$ & $-7.6509$ & $0.0126$ & $0.2007$ & $4582$ & $54$ & $4752$ & $77$ & $\dots$ & $\dots$ & $4582$ & $54$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.030$ & $0.110$ & $-1.412$ & $0.170$ & $\dots$ & $\dots$ & $-2.030$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.504$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204448.28$-$150919.1 & 6887172306167684992 & 298663742 & 20060915_2043m16_087 & 20:44:48.28 & $-$15:09:19.1 & $\dots$ & $11.216$ & $10.937$ & $1.147$ & $11.210$ & $86.7$ & $1.0$ & $87.7$ & $0.6$ & $0.4497$ & $0.0173$ & $2.2237$ & $0.0855$ & $2.1022$ & $0.0765$ & $0.0364$ & $2.0590$ & $0.0735$ & $0.0357$ & $2.0546$ & $0.1303$ & $0.0634$ & $-11.5848$ & $0.0182$ & $-12.4370$ & $0.0149$ & $0.3496$ & $4906$ & $54$ & $4784$ & $77$ & $\dots$ & $\dots$ & $4906$ & $54$ & $1.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.104$ & $-1.405$ & $0.170$ & $\dots$ & $\dots$ & $-1.690$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204450.17$-$202513.5 & 6857140726604734976 & 298211340 & 20040627_2049m18_014 & 20:44:50.17 & $-$20:25:13.5 & $\dots$ & $12.564$ & $12.258$ & $1.272$ & $12.586$ & $94.6$ & $1.6$ & $93.9$ & $0.4$ & $0.2753$ & $0.0154$ & $3.6324$ & $0.2032$ & $3.3190$ & $0.1696$ & $0.0511$ & $3.3924$ & $0.1818$ & $0.0536$ & $3.3349$ & $0.2916$ & $0.0874$ & $-6.3424$ & $0.0162$ & $-10.2090$ & $0.0125$ & $0.4579$ & $4671$ & $53$ & $5295$ & $136$ & $\dots$ & $\dots$ & $4671$ & $53$ & $3.691$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.108$ & $-0.968$ & $0.190$ & $\dots$ & $\dots$ & $-1.350$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.787$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204450.66$-$713454.6 & 6373662099249497984 & 484371201 & 20100507_2116m71_034 & 20:44:50.66 & $-$71:34:54.6 & $\dots$ & $11.772$ & $11.399$ & $1.230$ & $11.708$ & $7.8$ & $1.0$ & $5.9$ & $0.3$ & $0.3956$ & $0.0139$ & $2.5278$ & $0.0888$ & $2.3719$ & $0.0782$ & $0.0330$ & $2.3830$ & $0.0966$ & $0.0405$ & $2.3213$ & $0.1310$ & $0.0564$ & $4.7101$ & $0.0119$ & $-2.9569$ & $0.0144$ & $-0.1622$ & $4765$ & $53$ & $4829$ & $77$ & $\dots$ & $\dots$ & $4765$ & $53$ & $1.715$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $-1.024$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.385$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204450.70$-$371400.0 & 6778282545773246336 & 487982721 & 20070509_2041m36_122 & 20:44:50.70 & $-$37:14:00.0 & SOAR & $12.342$ & $11.966$ & $1.402$ & $12.357$ & $165.9$ & $0.8$ & $162.5$ & $0.7$ & $0.0643$ & $0.0142$ & $15.5521$ & $3.4345$ & $11.0742$ & $1.7415$ & $0.1573$ & $11.9783$ & $2.2053$ & $0.1841$ & $\dots$ & $\dots$ & $\dots$ & $3.2205$ & $0.0137$ & $-5.6211$ & $0.0124$ & $0.3015$ & $4507$ & $71$ & $4477$ & $92$ & $4504$ & $81$ & $4509$ & $61$ & $1.110$ & $0.470$ & $0.717$ & $0.215$ & $0.717$ & $0.215$ & $-3.023$ & $0.113$ & $-2.420$ & $0.160$ & $-3.015$ & $0.069$ & $-3.030$ & $0.156$ & $0.341$ & $0.118$ & $1.021$ & $6.428$ & D & $0.998$ & C & $0.346$ & $0.267$ & $0.266$ & $0.047$ & $0.266$ & $0.047$ & D & $0.992$ & $45$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6\\
J204452.58$-$442050.3 & 6675176534369563520 & 487417767 & 20050731_2053m44_028 & 20:44:52.58 & $-$44:20:50.3 & $\dots$ & $13.239$ & $13.030$ & $0.924$ & $13.217$ & $-68.1$ & $2.5$ & $-81.5$ & $3.4$ & $1.3427$ & $0.0225$ & $0.7448$ & $0.0125$ & $0.7306$ & $0.0120$ & $0.0164$ & $0.7249$ & $0.0128$ & $0.0176$ & $0.7510$ & $0.0369$ & $0.0491$ & $-4.7723$ & $0.0200$ & $-6.4795$ & $0.0190$ & $0.1975$ & $5414$ & $67$ & $4782$ & $95$ & $\dots$ & $\dots$ & $5414$ & $67$ & $3.972$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.816$ & $0.124$ & $-0.370$ & $0.100$ & $\dots$ & $\dots$ & $-0.816$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.166$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204455.90$-$225060.0 & 6855079417181067904 & $\dots$ & 20090522_2035m21_126 & 20:44:55.90 & $-$22:50:60.0 & GEMS & $11.275$ & $10.860$ & $1.514$ & $11.311$ & $53.7$ & $0.5$ & $53.1$ & $0.6$ & $0.1494$ & $0.0180$ & $6.6934$ & $0.8064$ & $5.7013$ & $0.5851$ & $0.1026$ & $5.2551$ & $0.4363$ & $0.0830$ & $4.7108$ & $0.7909$ & $0.1679$ & $-3.2145$ & $0.0180$ & $-1.9372$ & $0.0130$ & $0.3526$ & $4397$ & $89$ & $4503$ & $92$ & $4397$ & $89$ & $\dots$ & $\dots$ & $0.824$ & $0.470$ & $0.707$ & $0.171$ & $0.707$ & $0.171$ & $-2.715$ & $0.122$ & $-2.031$ & $0.160$ & $-2.715$ & $0.122$ & $\dots$ & $\dots$ & $-0.199$ & $0.115$ & $0.531$ & $6.246$ & D & $0.997$ & I & $0.391$ & $0.258$ & $0.479$ & $0.036$ & $0.479$ & $0.036$ & D & $0.993$ & $62$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J204501.74$-$215502.2 & 6855269662754949248 & 236542313 & 20090823_2035m21_118 & 20:45:01.74 & $-$21:55:02.2 & $\dots$ & $11.990$ & $11.707$ & $0.961$ & $11.907$ & $73.4$ & $1.1$ & $\dots$ & $\dots$ & $1.6305$ & $0.0603$ & $0.6133$ & $0.0227$ & $0.6037$ & $0.0220$ & $0.0364$ & $0.5997$ & $0.0204$ & $0.0340$ & $0.5912$ & $0.0254$ & $0.0430$ & $-24.1696$ & $0.0640$ & $-57.1761$ & $0.0416$ & $0.3623$ & $5336$ & $64$ & $5124$ & $136$ & $\dots$ & $\dots$ & $5336$ & $64$ & $4.122$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.180$ & $-1.508$ & $0.190$ & $\dots$ & $\dots$ & $-1.020$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.682$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J204502.21$-$170702.5 & 6862011150798048000 & 298307409 & 20080808_2043m16_089 & 20:45:02.21 & $-$17:07:02.5 & $\dots$ & $10.033$ & $9.748$ & $1.209$ & $10.048$ & $-151.4$ & $0.9$ & $-151.5$ & $0.3$ & $0.9321$ & $0.0180$ & $1.0728$ & $0.0207$ & $1.0437$ & $0.0196$ & $0.0188$ & $1.0323$ & $0.0198$ & $0.0192$ & $1.0408$ & $0.0403$ & $0.0388$ & $21.0764$ & $0.0196$ & $-28.7739$ & $0.0121$ & $0.2231$ & $4791$ & $53$ & $5085$ & $63$ & $\dots$ & $\dots$ & $4791$ & $53$ & $2.686$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $-0.957$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204502.82$-$173737.0 & 6861842581922268288 & 298299493 & 20090808_2043m16_138 & 20:45:02.82 & $-$17:37:37.0 & $\dots$ & $11.268$ & $10.867$ & $1.479$ & $11.298$ & $-74.9$ & $0.7$ & $-76.2$ & $0.3$ & $0.4741$ & $0.0159$ & $2.1093$ & $0.0707$ & $1.9996$ & $0.0636$ & $0.0318$ & $1.9607$ & $0.0521$ & $0.0266$ & $2.0352$ & $0.0969$ & $0.0476$ & $-0.1633$ & $0.0170$ & $-0.7979$ & $0.0149$ & $0.4239$ & $4300$ & $51$ & $4326$ & $68$ & $\dots$ & $\dots$ & $4300$ & $51$ & $1.623$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.883$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204503.41$-$230315.1 & 6807034091941757824 & 236481843 & 20050531_2041m24_091 & 20:45:03.41 & $-$23:03:15.1 & $\dots$ & $11.017$ & $10.813$ & $1.023$ & $11.036$ & $-46.8$ & $0.6$ & $-47.7$ & $0.6$ & $1.4437$ & $0.0184$ & $0.6927$ & $0.0088$ & $0.6804$ & $0.0085$ & $0.0125$ & $0.6756$ & $0.0080$ & $0.0118$ & $0.6765$ & $0.0090$ & $0.0133$ & $-8.4439$ & $0.0204$ & $-19.9189$ & $0.0130$ & $0.2320$ & $5176$ & $55$ & $4994$ & $77$ & $\dots$ & $\dots$ & $5176$ & $55$ & $2.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.104$ & $-1.207$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204504.58$-$814940.6 & 6349091377325816448 & 485199729 & 20030807_1941m82_108 & 20:45:04.58 & $-$81:49:40.6 & $\dots$ & $13.149$ & $12.680$ & $1.551$ & $13.151$ & $-42.0$ & $3.1$ & $-41.6$ & $0.6$ & $0.1842$ & $0.0136$ & $5.4289$ & $0.4008$ & $4.7574$ & $0.3078$ & $0.0647$ & $5.1233$ & $0.3040$ & $0.0593$ & $4.3753$ & $0.4208$ & $0.0962$ & $1.5845$ & $0.0165$ & $-6.0058$ & $0.0145$ & $-0.0203$ & $4453$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4453$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.131$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.630$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204505.26$-$805548.6 & 6349203806686452224 & 485198643 & 20100511_2059m80_026 & 20:45:05.26 & $-$80:55:48.6 & $\dots$ & $10.854$ & $10.545$ & $1.238$ & $10.858$ & $5.4$ & $0.7$ & $3.1$ & $0.8$ & $0.9585$ & $0.0102$ & $1.0433$ & $0.0111$ & $1.0157$ & $0.0105$ & $0.0104$ & $1.0225$ & $0.0111$ & $0.0108$ & $1.0012$ & $0.0150$ & $0.0150$ & $12.6400$ & $0.0110$ & $1.1924$ & $0.0101$ & $0.0037$ & $5074$ & $54$ & $5027$ & $94$ & $\dots$ & $\dots$ & $5074$ & $54$ & $2.397$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.108$ & $-1.001$ & $0.180$ & $\dots$ & $\dots$ & $-1.130$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204521.41$-$743710.1 & 6369694133583366400 & 485326285 & 20060614_2025m75_101 & 20:45:21.41 & $-$74:37:10.1 & $\dots$ & $10.987$ & $10.725$ & $0.957$ & $10.923$ & $-2.9$ & $0.5$ & $-4.3$ & $0.4$ & $0.9339$ & $0.0108$ & $1.0708$ & $0.0124$ & $1.0418$ & $0.0117$ & $0.0113$ & $1.0529$ & $0.0145$ & $0.0138$ & $1.0416$ & $0.0204$ & $0.0196$ & $17.9825$ & $0.0106$ & $-22.7841$ & $0.0133$ & $-0.2582$ & $5380$ & $55$ & $5155$ & $63$ & $\dots$ & $\dots$ & $5380$ & $55$ & $2.494$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.106$ & $-1.338$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.525$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204526.22$-$521843.3 & 6471559797088565120 & 487572718 & 20040922_2054m49_011 & 20:45:26.22 & $-$52:18:43.3 & $\dots$ & $13.377$ & $13.061$ & $1.145$ & $13.333$ & $32.9$ & $10.3$ & $-70.1$ & $1.1$ & $0.1707$ & $0.0146$ & $5.8582$ & $0.5011$ & $5.0839$ & $0.3773$ & $0.0742$ & $4.8984$ & $0.3095$ & $0.0632$ & $4.7134$ & $0.6536$ & $0.1387$ & $2.1127$ & $0.0141$ & $-3.3204$ & $0.0123$ & $0.0264$ & $4866$ & $54$ & $4008$ & $119$ & $\dots$ & $\dots$ & $4866$ & $54$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.110$ & $0.298$ & $0.140$ & $\dots$ & $\dots$ & $-1.180$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204534.54$-$143115.2 & 6887351938881045504 & 298672890 & 20080808_2043m16_083 & 20:45:34.54 & $-$14:31:15.2 & KPNR & $10.746$ & $10.435$ & $1.165$ & $10.715$ & $-74.1$ & $0.5$ & $\dots$ & $\dots$ & $0.5685$ & $0.0160$ & $1.7590$ & $0.0495$ & $1.6821$ & $0.0453$ & $0.0269$ & $1.6741$ & $0.0455$ & $0.0272$ & $1.6557$ & $0.0487$ & $0.0294$ & $2.7353$ & $0.0170$ & $-21.0833$ & $0.0123$ & $0.2186$ & $4935$ & $44$ & $4552$ & $51$ & $4909$ & $28$ & $4961$ & $60$ & $1.420$ & $0.210$ & $1.547$ & $0.093$ & $1.547$ & $0.093$ & $-2.860$ & $0.110$ & $-2.584$ & $0.140$ & $-2.649$ & $0.092$ & $-3.070$ & $0.128$ & $0.123$ & $0.116$ & $0.493$ & $6.063$ & D & $0.995$ & I & $0.303$ & $0.162$ & $0.313$ & $0.042$ & $0.313$ & $0.042$ & D & $0.979$ & $87$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J204537.37$-$702526.1 & 6376001963072381568 & 484375320 & 20100708_2116m71_042 & 20:45:37.37 & $-$70:25:26.1 & $\dots$ & $11.156$ & $11.043$ & $0.767$ & $11.180$ & $65.2$ & $2.2$ & $27.4$ & $10.1$ & $3.4897$ & $0.0166$ & $0.2866$ & $0.0014$ & $0.2844$ & $0.0013$ & $0.0047$ & $0.2845$ & $0.0013$ & $0.0045$ & $0.2845$ & $0.0018$ & $0.0062$ & $-14.4545$ & $0.0133$ & $-31.3574$ & $0.0172$ & $-0.1292$ & $5993$ & $68$ & $5713$ & $136$ & $\dots$ & $\dots$ & $5993$ & $68$ & $4.098$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.881$ & $0.126$ & $-0.823$ & $0.190$ & $\dots$ & $\dots$ & $-0.881$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.071$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204546.12$-$241913.5 & 6806331572732029568 & 236458074 & 20060625_2051m26_068 & 20:45:46.12 & $-$24:19:13.5 & $\dots$ & $11.308$ & $10.977$ & $1.358$ & $11.346$ & $0.2$ & $0.8$ & $-0.8$ & $0.4$ & $0.3050$ & $0.0197$ & $3.2787$ & $0.2118$ & $3.0211$ & $0.1798$ & $0.0595$ & $2.8635$ & $0.1845$ & $0.0644$ & $2.6974$ & $0.2118$ & $0.0785$ & $4.8326$ & $0.0212$ & $-16.8245$ & $0.0159$ & $0.2992$ & $4520$ & $52$ & $4625$ & $68$ & $\dots$ & $\dots$ & $4520$ & $52$ & $1.797$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $-1.118$ & $0.140$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.466$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204547.10$-$621403.0 & 6453826220720124288 & 485845845 & 20061009_2044m61_116 & 20:45:47.10 & $-$62:14:03.0 & SOAR & $11.481$ & $11.288$ & $1.078$ & $11.532$ & $72.2$ & $0.7$ & $74.1$ & $0.5$ & $0.6643$ & $0.0151$ & $1.5053$ & $0.0342$ & $1.4486$ & $0.0317$ & $0.0219$ & $1.4515$ & $0.0362$ & $0.0249$ & $1.4059$ & $0.0572$ & $0.0407$ & $-4.9237$ & $0.0118$ & $4.3354$ & $0.0139$ & $-0.1188$ & $5100$ & $34$ & $4620$ & $51$ & $5131$ & $14$ & $5069$ & $55$ & $0.987$ & $0.210$ & $2.425$ & $0.128$ & $2.425$ & $0.128$ & $-1.890$ & $0.099$ & $-2.271$ & $0.140$ & $-2.019$ & $0.090$ & $-1.760$ & $0.108$ & $0.022$ & $0.115$ & $0.032$ & $6.572$ & D & $0.999$ & I & $0.402$ & $0.181$ & $0.008$ & $0.045$ & $0.008$ & $0.045$ & D & $0.996$ & $79$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J204550.65$-$670109.4 & 6425047946972864640 & 485881034 & 20070812_2056m66_023 & 20:45:50.65 & $-$67:01:09.4 & $\dots$ & $10.794$ & $10.512$ & $1.313$ & $10.859$ & $-18.0$ & $0.9$ & $-20.3$ & $8.7$ & $0.9394$ & $0.0374$ & $1.0645$ & $0.0424$ & $1.0358$ & $0.0401$ & $0.0387$ & $1.0369$ & $0.0324$ & $0.0312$ & $0.9926$ & $0.0679$ & $0.0684$ & $3.1114$ & $0.0278$ & $-1.7906$ & $0.0346$ & $-0.2656$ & $4566$ & $54$ & $4859$ & $51$ & $\dots$ & $\dots$ & $4566$ & $54$ & $3.462$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.119$ & $0.222$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.105$ & $0.079$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204557.65$-$672158.7 & 6425021726194719232 & 485937137 & 20100927_2056m66_022 & 20:45:57.65 & $-$67:21:58.7 & $\dots$ & $11.980$ & $11.692$ & $1.246$ & $12.008$ & $179.9$ & $1.0$ & $181.8$ & $0.7$ & $0.4061$ & $0.0135$ & $2.4624$ & $0.0819$ & $2.3143$ & $0.0723$ & $0.0312$ & $2.3272$ & $0.0721$ & $0.0310$ & $2.2230$ & $0.2072$ & $0.0932$ & $-12.1920$ & $0.0100$ & $-15.3201$ & $0.0130$ & $-0.1963$ & $4695$ & $53$ & $4767$ & $77$ & $\dots$ & $\dots$ & $4695$ & $53$ & $2.247$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.108$ & $-0.974$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.382$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204601.16$-$634615.4 & 6450577743678550528 & 486001557 & 20040704_2024m65_101 & 20:46:01.16 & $-$63:46:15.4 & $\dots$ & $11.342$ & $11.648$ & $0.841$ & $11.808$ & $25.0$ & $1.2$ & $29.6$ & $0.6$ & $2.6938$ & $0.0181$ & $0.3712$ & $0.0025$ & $0.3677$ & $0.0024$ & $0.0067$ & $0.3669$ & $0.0023$ & $0.0063$ & $\dots$ & $\dots$ & $\dots$ & $8.1803$ & $0.0189$ & $-35.6505$ & $0.0187$ & $-0.0786$ & $5703$ & $79$ & $5563$ & $76$ & $\dots$ & $\dots$ & $5703$ & $79$ & $4.075$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.009$ & $0.137$ & $-0.135$ & $0.100$ & $\dots$ & $\dots$ & $-1.009$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.116$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J204604.44$-$662226.5 & 6425291316999941120 & 485909493 & 20100518_2056m66_037 & 20:46:04.44 & $-$66:22:26.5 & $\dots$ & $12.461$ & $12.121$ & $1.364$ & $12.493$ & $88.6$ & $0.9$ & $87.9$ & $0.7$ & $0.2641$ & $0.0124$ & $3.7864$ & $0.1778$ & $3.4471$ & $0.1473$ & $0.0427$ & $3.6143$ & $0.1510$ & $0.0418$ & $3.3994$ & $0.2241$ & $0.0659$ & $1.7659$ & $0.0078$ & $-11.6507$ & $0.0124$ & $-0.1520$ & $4472$ & $52$ & $4642$ & $77$ & $\dots$ & $\dots$ & $4472$ & $52$ & $1.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.104$ & $-0.951$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204610.17$-$623736.7 & 6450797237984586752 & 485834692 & 20061009_2044m61_137 & 20:46:10.17 & $-$62:37:36.7 & $\dots$ & $11.361$ & $11.083$ & $1.179$ & $11.370$ & $268.8$ & $0.9$ & $269.8$ & $0.3$ & $0.6020$ & $0.0173$ & $1.6611$ & $0.0477$ & $1.5924$ & $0.0439$ & $0.0275$ & $1.5726$ & $0.0450$ & $0.0286$ & $1.5653$ & $0.0744$ & $0.0475$ & $-20.0084$ & $0.0149$ & $-24.7800$ & $0.0164$ & $-0.1622$ & $4862$ & $54$ & $4723$ & $77$ & $\dots$ & $\dots$ & $4862$ & $54$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.114$ & $-1.242$ & $0.170$ & $\dots$ & $\dots$ & $-1.520$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204619.23$-$681608.1 & 6376523230366649856 & 485928855 & 20120715_2056m66_065 & 20:46:19.23 & $-$68:16:08.1 & $\dots$ & $12.331$ & $12.214$ & $0.780$ & $12.354$ & $87.6$ & $1.4$ & $89.0$ & $1.4$ & $2.2521$ & $0.0096$ & $0.4440$ & $0.0019$ & $0.4390$ & $0.0018$ & $0.0042$ & $0.4397$ & $0.0022$ & $0.0051$ & $0.4392$ & $0.0052$ & $0.0118$ & $-3.5309$ & $0.0072$ & $-65.1234$ & $0.0109$ & $-0.2525$ & $5948$ & $67$ & $6429$ & $116$ & $\dots$ & $\dots$ & $5948$ & $67$ & $4.402$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.824$ & $0.123$ & $-0.503$ & $0.120$ & $\dots$ & $\dots$ & $-0.824$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.320$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204619.36$-$091406.9 & 6903153913837383680 & 303332176 & 20040605_2043m07_136 & 20:46:19.36 & $-$09:14:06.9 & $\dots$ & $11.461$ & $11.176$ & $1.148$ & $11.449$ & $-30.0$ & $0.6$ & $-30.0$ & $0.5$ & $0.7757$ & $0.0240$ & $1.2892$ & $0.0399$ & $1.2473$ & $0.0373$ & $0.0299$ & $1.2499$ & $0.0332$ & $0.0265$ & $1.2679$ & $0.0359$ & $0.0283$ & $-12.2979$ & $0.0263$ & $-21.9075$ & $0.0181$ & $0.1206$ & $4947$ & $53$ & $5182$ & $65$ & $\dots$ & $\dots$ & $4947$ & $53$ & $3.396$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.559$ & $0.070$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204624.63$-$222703.6 & 6855192288922478720 & 236537268 & 20070521_2035m21_125 & 20:46:24.63 & $-$22:27:03.6 & $\dots$ & $10.425$ & $10.228$ & $0.895$ & $10.405$ & $-19.8$ & $0.7$ & $-20.1$ & $1.0$ & $1.0199$ & $0.0187$ & $0.9805$ & $0.0180$ & $0.9561$ & $0.0171$ & $0.0179$ & $0.9439$ & $0.0187$ & $0.0198$ & $0.9532$ & $0.0155$ & $0.0162$ & $-1.5585$ & $0.0192$ & $-7.0878$ & $0.0136$ & $0.2552$ & $5556$ & $65$ & $5283$ & $94$ & $\dots$ & $\dots$ & $5556$ & $65$ & $2.300$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.160$ & $-1.590$ & $0.180$ & $\dots$ & $\dots$ & $-1.740$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204627.42$-$642615.9 & 6450355543548096768 & 486004165 & 20060731_2056m66_069 & 20:46:27.42 & $-$64:26:15.9 & $\dots$ & $11.695$ & $11.339$ & $1.360$ & $11.710$ & $-28.4$ & $0.9$ & $-30.1$ & $0.5$ & $0.5107$ & $0.0213$ & $1.9581$ & $0.0817$ & $1.8632$ & $0.0739$ & $0.0397$ & $1.9692$ & $0.0602$ & $0.0306$ & $1.9360$ & $0.1672$ & $0.0864$ & $-0.7930$ & $0.0142$ & $-17.3148$ & $0.0197$ & $-0.1804$ & $4467$ & $52$ & $4570$ & $77$ & $\dots$ & $\dots$ & $4467$ & $52$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.821$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.500$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204634.58$-$160638.5 & 6886295338269841408 & 298335053 & 20060720_2043m16_109 & 20:46:34.58 & $-$16:06:38.5 & KPNR & $13.095$ & $12.725$ & $1.412$ & $13.121$ & $50.7$ & $1.1$ & $52.3$ & $0.8$ & $0.1152$ & $0.0184$ & $8.6806$ & $1.3865$ & $7.0822$ & $0.9229$ & $0.1303$ & $6.8090$ & $0.6937$ & $0.1019$ & $7.7676$ & $1.7742$ & $0.2284$ & $-3.7560$ & $0.0205$ & $-0.9484$ & $0.0118$ & $0.1762$ & $4725$ & $75$ & $4574$ & $92$ & $4725$ & $75$ & $4435$ & $53$ & $1.697$ & $0.470$ & $0.824$ & $0.151$ & $0.824$ & $0.151$ & $-2.354$ & $0.101$ & $-1.685$ & $0.160$ & $-2.488$ & $0.138$ & $-1.940$ & $0.108$ & $-0.352$ & $0.074$ & $0.398$ & $6.474$ & D & $0.982$ & I & $0.617$ & $0.290$ & $0.552$ & $0.037$ & $0.552$ & $0.037$ & U & $0.909$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J204638.70$-$115012.9 & 6900332773158150144 & 298787613 & 20060917_2051m12_033 & 20:46:38.70 & $-$11:50:12.9 & $\dots$ & $11.570$ & $11.248$ & $1.227$ & $11.556$ & $20.3$ & $0.7$ & $19.3$ & $0.4$ & $0.4314$ & $0.0199$ & $2.3180$ & $0.1069$ & $2.1863$ & $0.0951$ & $0.0435$ & $2.1819$ & $0.1106$ & $0.0507$ & $2.1777$ & $0.1135$ & $0.0521$ & $1.7397$ & $0.0197$ & $-2.2874$ & $0.0154$ & $0.2664$ & $4721$ & $52$ & $4796$ & $77$ & $\dots$ & $\dots$ & $4721$ & $52$ & $1.915$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.947$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204640.42$-$032139.8 & 6915110995413178624 & 304111499 & 20050428_2054m02_033 & 20:46:40.42 & $-$03:21:39.8 & $\dots$ & $11.236$ & $10.908$ & $1.252$ & $11.227$ & $-35.3$ & $3.6$ & $-27.1$ & $2.9$ & $3.3847$ & $0.0227$ & $0.2954$ & $0.0020$ & $0.2932$ & $0.0020$ & $0.0067$ & $0.2921$ & $0.0021$ & $0.0072$ & $0.2958$ & $0.0035$ & $0.0118$ & $21.8565$ & $0.0249$ & $-14.4329$ & $0.0207$ & $0.2776$ & $4698$ & $55$ & $4794$ & $64$ & $\dots$ & $\dots$ & $4698$ & $55$ & $4.750$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.119$ & $0.674$ & $0.080$ & $\dots$ & $\dots$ & $-0.950$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.199$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204644.39$-$850918.5 & 6343250599760371968 & 485069548 & 20090801_1852m84_129 & 20:46:44.39 & $-$85:09:18.5 & $\dots$ & $12.279$ & $12.004$ & $1.251$ & $12.323$ & $36.7$ & $1.6$ & $32.9$ & $0.8$ & $0.5998$ & $0.0108$ & $1.6672$ & $0.0300$ & $1.5980$ & $0.0276$ & $0.0173$ & $1.6361$ & $0.0263$ & $0.0161$ & $1.6413$ & $0.0467$ & $0.0284$ & $3.9832$ & $0.0124$ & $-8.9850$ & $0.0127$ & $0.0824$ & $4995$ & $55$ & $5014$ & $94$ & $\dots$ & $\dots$ & $4995$ & $55$ & $2.599$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.119$ & $-0.828$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.559$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204648.95$-$675156.2 & 6424576806240051584 & 485936406 & 20100927_2056m66_012 & 20:46:48.95 & $-$67:51:56.2 & $\dots$ & $12.425$ & $12.027$ & $1.489$ & $12.464$ & $10.3$ & $1.5$ & $11.0$ & $0.4$ & $0.2632$ & $0.0118$ & $3.7994$ & $0.1703$ & $3.4578$ & $0.1411$ & $0.0408$ & $3.6970$ & $0.1758$ & $0.0476$ & $3.5762$ & $0.1680$ & $0.0470$ & $-2.7196$ & $0.0083$ & $2.2005$ & $0.0117$ & $-0.1766$ & $4258$ & $51$ & $4550$ & $77$ & $\dots$ & $\dots$ & $4258$ & $51$ & $3.602$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-0.734$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204649.39$-$660658.2 & 6425392437707190528 & 485907521 & 20050915_2024m65_125 & 20:46:49.39 & $-$66:06:58.2 & $\dots$ & $11.568$ & $11.163$ & $1.488$ & $11.599$ & $34.2$ & $1.1$ & $34.6$ & $0.3$ & $0.2583$ & $0.0170$ & $3.8715$ & $0.2548$ & $3.5174$ & $0.2103$ & $0.0598$ & $3.4631$ & $0.3666$ & $0.1059$ & $2.7546$ & $0.2617$ & $0.0950$ & $15.3592$ & $0.0122$ & $-19.5983$ & $0.0161$ & $-0.2030$ & $4270$ & $52$ & $4393$ & $77$ & $\dots$ & $\dots$ & $4270$ & $52$ & $1.072$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.104$ & $-1.342$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.515$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204650.42$-$694745.5 & 6376097242627045248 & 484376766 & 20100708_2116m71_049 & 20:46:50.42 & $-$69:47:45.5 & $\dots$ & $10.656$ & $10.366$ & $1.089$ & $10.615$ & $68.5$ & $0.6$ & $70.4$ & $0.3$ & $2.3998$ & $0.0120$ & $0.4167$ & $0.0021$ & $0.4122$ & $0.0020$ & $0.0049$ & $0.4135$ & $0.0020$ & $0.0049$ & $0.4123$ & $0.0025$ & $0.0061$ & $0.3787$ & $0.0095$ & $-51.9374$ & $0.0114$ & $-0.1635$ & $5049$ & $53$ & $5156$ & $63$ & $\dots$ & $\dots$ & $5049$ & $53$ & $3.405$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.896$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J204655.63$-$665300.0 & 6425072892142893440 & 485908607 & 20080812_2056m66_135 & 20:46:55.63 & $-$66:53:00.0 & $\dots$ & $10.686$ & $10.390$ & $1.385$ & $10.773$ & $-0.7$ & $1.2$ & $-9.0$ & $11.1$ & $1.6209$ & $0.0162$ & $0.6169$ & $0.0062$ & $0.6072$ & $0.0060$ & $0.0098$ & $0.6098$ & $0.0056$ & $0.0091$ & $0.6057$ & $0.0093$ & $0.0154$ & $-10.8462$ & $0.0118$ & $-19.4472$ & $0.0152$ & $-0.2923$ & $4448$ & $56$ & $4606$ & $49$ & $\dots$ & $\dots$ & $4448$ & $56$ & $3.396$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.119$ & $0.432$ & $0.090$ & $\dots$ & $\dots$ & $-1.510$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.047$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204657.55$-$202930.1 & 6857128455882265984 & 236568442 & 20121022_2057m21_050 & 20:46:57.55 & $-$20:29:30.1 & $\dots$ & $11.773$ & $11.559$ & $1.063$ & $11.798$ & $-134.5$ & $0.9$ & $-130.9$ & $0.4$ & $0.9230$ & $0.0250$ & $1.0834$ & $0.0293$ & $1.0537$ & $0.0278$ & $0.0263$ & $1.0304$ & $0.0249$ & $0.0242$ & $1.0507$ & $0.0248$ & $0.0236$ & $-29.3235$ & $0.0266$ & $-72.3505$ & $0.0210$ & $0.4009$ & $5145$ & $55$ & $4776$ & $77$ & $\dots$ & $\dots$ & $5145$ & $55$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.106$ & $-1.485$ & $0.170$ & $\dots$ & $\dots$ & $-1.580$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204658.00$-$120130.3 & 6900274567761319424 & 298774651 & 20080726_2051m12_041 & 20:46:58.00 & $-$12:01:30.3 & $\dots$ & $11.216$ & $10.885$ & $1.236$ & $11.197$ & $-31.4$ & $1.0$ & $-15.8$ & $1.2$ & $0.5780$ & $0.0265$ & $1.7301$ & $0.0793$ & $1.6556$ & $0.0726$ & $0.0439$ & $1.6186$ & $0.0733$ & $0.0453$ & $1.6141$ & $0.0995$ & $0.0616$ & $13.9726$ & $0.0271$ & $-5.0988$ & $0.0219$ & $0.2955$ & $4699$ & $52$ & $4723$ & $77$ & $\dots$ & $\dots$ & $4699$ & $52$ & $2.220$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.705$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204715.60$-$611053.0 & 6454314300803841536 & 485843804 & 20061001_2044m61_033 & 20:47:15.60 & $-$61:10:53.0 & $\dots$ & $12.672$ & $12.434$ & $1.098$ & $12.686$ & $31.5$ & $2.8$ & $37.3$ & $1.1$ & $0.3068$ & $0.0108$ & $3.2595$ & $0.1147$ & $3.0048$ & $0.0975$ & $0.0325$ & $3.0095$ & $0.0754$ & $0.0250$ & $3.0044$ & $0.2559$ & $0.0852$ & $-5.5663$ & $0.0083$ & $-4.9128$ & $0.0101$ & $-0.0124$ & $4991$ & $54$ & $4003$ & $120$ & $\dots$ & $\dots$ & $4991$ & $54$ & $4.720$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.108$ & $-0.996$ & $0.190$ & $\dots$ & $\dots$ & $-1.560$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.798$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204716.19$-$744506.9 & 6369679904355926272 & 485326359 & 20060913_2025m75_103 & 20:47:16.19 & $-$74:45:06.9 & $\dots$ & $11.335$ & $11.500$ & $0.827$ & $11.655$ & $-11.6$ & $1.7$ & $\dots$ & $\dots$ & $3.8483$ & $0.0146$ & $0.2599$ & $0.0010$ & $0.2581$ & $0.0010$ & $0.0038$ & $0.2585$ & $0.0008$ & $0.0031$ & $0.2571$ & $0.0015$ & $0.0057$ & $-3.9618$ & $0.0138$ & $-17.7674$ & $0.0151$ & $-0.1254$ & $5808$ & $73$ & $5882$ & $76$ & $\dots$ & $\dots$ & $5808$ & $73$ & $4.003$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.925$ & $0.143$ & $-0.157$ & $0.100$ & $\dots$ & $\dots$ & $-0.925$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.286$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204727.76$-$374807.1 & 6778015231306025216 & 487988378 & 20030719_2056m35_017 & 20:47:27.76 & $-$37:48:07.1 & $\dots$ & $11.932$ & $11.564$ & $1.361$ & $11.935$ & $126.3$ & $2.3$ & $127.3$ & $0.3$ & $0.2547$ & $0.0190$ & $3.9262$ & $0.2929$ & $3.5625$ & $0.2411$ & $0.0677$ & $3.5214$ & $0.2757$ & $0.0783$ & $3.3909$ & $0.4123$ & $0.1216$ & $-4.9712$ & $0.0169$ & $-7.4096$ & $0.0152$ & $0.2082$ & $4484$ & $53$ & $4320$ & $77$ & $\dots$ & $\dots$ & $4484$ & $53$ & $1.298$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.110$ & $-1.191$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.354$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204743.74$-$585948.2 & 6455545062334931072 & 486167458 & 20061001_2044m61_077 & 20:47:43.74 & $-$58:59:48.2 & $\dots$ & $13.052$ & $12.739$ & $1.376$ & $13.118$ & $117.7$ & $3.6$ & $122.8$ & $1.0$ & $0.1727$ & $0.0121$ & $5.7904$ & $0.4057$ & $5.0327$ & $0.3065$ & $0.0609$ & $5.1278$ & $0.2460$ & $0.0480$ & $5.0177$ & $0.2545$ & $0.0507$ & $-9.9301$ & $0.0083$ & $-4.0114$ & $0.0103$ & $-0.1479$ & $4495$ & $53$ & $4829$ & $109$ & $\dots$ & $\dots$ & $4495$ & $53$ & $3.642$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.108$ & $-0.261$ & $0.120$ & $\dots$ & $\dots$ & $-1.710$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.295$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204750.43$-$600154.4 & 6454623675888424576 & 486199761 & 20090711_2044m61_078 & 20:47:50.43 & $-$60:01:54.4 & $\dots$ & $11.721$ & $11.247$ & $1.520$ & $11.700$ & $62.4$ & $0.5$ & $60.0$ & $0.5$ & $0.1780$ & $0.0186$ & $5.6180$ & $0.5870$ & $4.9020$ & $0.4469$ & $0.0912$ & $4.7509$ & $0.3577$ & $0.0753$ & $5.9799$ & $0.5567$ & $0.0931$ & $12.8888$ & $0.0120$ & $-10.3785$ & $0.0153$ & $-0.0543$ & $4256$ & $53$ & $4468$ & $92$ & $\dots$ & $\dots$ & $4256$ & $53$ & $1.138$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.220$ & $0.110$ & $-1.674$ & $0.160$ & $\dots$ & $\dots$ & $-2.220$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204751.03$-$531554.5 & 6471269629099619968 & 482039844 & 20041002_2058m55_064 & 20:47:51.03 & $-$53:15:54.5 & $\dots$ & $12.910$ & $12.668$ & $1.026$ & $12.892$ & $-22.2$ & $3.0$ & $-21.9$ & $1.4$ & $0.2819$ & $0.0168$ & $3.5474$ & $0.2114$ & $3.2478$ & $0.1772$ & $0.0546$ & $3.1388$ & $0.1441$ & $0.0459$ & $2.9379$ & $0.1897$ & $0.0646$ & $1.4867$ & $0.0153$ & $-5.6052$ & $0.0159$ & $0.1064$ & $5136$ & $59$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5136$ & $59$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.156$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-0.950$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204752.30$-$003156.2 & 4227137427251140480 & 304281522 & 20040626_2054m02_064 & 20:47:52.30 & $-$00:31:56.2 & $\dots$ & $12.330$ & $12.108$ & $1.106$ & $12.364$ & $15.8$ & $1.2$ & $46.9$ & $9.9$ & $0.5031$ & $0.0152$ & $1.9877$ & $0.0601$ & $1.8900$ & $0.0543$ & $0.0287$ & $1.9211$ & $0.0510$ & $0.0266$ & $2.0135$ & $0.0524$ & $0.0260$ & $-6.5470$ & $0.0150$ & $-8.2712$ & $0.0122$ & $0.2690$ & $5051$ & $59$ & $4536$ & $77$ & $\dots$ & $\dots$ & $5051$ & $59$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.110$ & $-1.180$ & $0.170$ & $\dots$ & $\dots$ & $-1.530$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.062$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204803.00$-$655758.0 & 6425395014689839744 & 485913055 & 20031003_2024m65_124 & 20:48:03.00 & $-$65:57:58.0 & NTTE & $11.919$ & $11.559$ & $1.434$ & $11.967$ & $73.3$ & $1.1$ & $78.1$ & $0.9$ & $0.1360$ & $0.0187$ & $7.3529$ & $1.0110$ & $6.1728$ & $0.7125$ & $0.1154$ & $5.7211$ & $0.3588$ & $0.0627$ & $5.0913$ & $0.0633$ & $0.0124$ & $-7.4477$ & $0.0136$ & $-12.3576$ & $0.0189$ & $-0.3819$ & $4522$ & $53$ & $4476$ & $92$ & $4602$ & $43$ & $4441$ & $63$ & $0.996$ & $0.470$ & $0.510$ & $0.250$ & $0.510$ & $0.250$ & $-2.756$ & $0.128$ & $-2.122$ & $0.160$ & $-2.721$ & $0.075$ & $-2.790$ & $0.180$ & $-0.809$ & $0.127$ & $-0.039$ & $5.635$ & D & $0.925$ & I & $0.500$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J204803.08$-$612644.5 & 6454293203924462848 & 485849520 & 20101016_2044m61_050 & 20:48:03.08 & $-$61:26:44.5 & $\dots$ & $12.019$ & $11.768$ & $1.198$ & $12.063$ & $-91.4$ & $2.3$ & $-91.9$ & $0.5$ & $0.3539$ & $0.0134$ & $2.8257$ & $0.1070$ & $2.6323$ & $0.0928$ & $0.0353$ & $2.6295$ & $0.0842$ & $0.0320$ & $2.5597$ & $0.1443$ & $0.0564$ & $-1.2806$ & $0.0094$ & $-11.1381$ & $0.0113$ & $-0.0972$ & $4794$ & $53$ & $4003$ & $87$ & $\dots$ & $\dots$ & $4794$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.110$ & $-0.963$ & $0.160$ & $\dots$ & $\dots$ & $-1.390$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.485$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204803.48$-$490147.0 & 6481155578661617920 & 487548147 & 20040922_2054m49_058 & 20:48:03.48 & $-$49:01:47.0 & $\dots$ & $12.709$ & $12.431$ & $1.254$ & $12.752$ & $23.9$ & $3.2$ & $23.3$ & $0.7$ & $0.2707$ & $0.0127$ & $3.6941$ & $0.1733$ & $3.3704$ & $0.1443$ & $0.0428$ & $3.5163$ & $0.1541$ & $0.0438$ & $3.4507$ & $0.2538$ & $0.0735$ & $-4.2004$ & $0.0120$ & $1.0013$ & $0.0108$ & $0.1178$ & $4643$ & $52$ & $4829$ & $102$ & $\dots$ & $\dots$ & $4643$ & $52$ & $3.642$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $0.147$ & $0.100$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.273$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204815.32$-$240437.6 & 6806707635771600512 & 236461339 & 20050426_2041m24_113 & 20:48:15.32 & $-$24:04:37.6 & $\dots$ & $12.949$ & $12.673$ & $1.217$ & $12.977$ & $-71.5$ & $1.5$ & $-78.9$ & $1.8$ & $0.5219$ & $0.0195$ & $1.9161$ & $0.0716$ & $1.8252$ & $0.0650$ & $0.0356$ & $1.8392$ & $0.0681$ & $0.0370$ & $1.8611$ & $0.1081$ & $0.0581$ & $7.2492$ & $0.0194$ & $1.5341$ & $0.0164$ & $0.4186$ & $4780$ & $60$ & $5034$ & $64$ & $\dots$ & $\dots$ & $4780$ & $60$ & $3.699$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.180$ & $-0.055$ & $0.080$ & $\dots$ & $\dots$ & $-1.180$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.056$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204819.89$-$264009.0 & 6805020473835784448 & 236128998 & 20110721_2051m26_068 & 20:48:19.89 & $-$26:40:09.0 & $\dots$ & $11.753$ & $11.649$ & $0.679$ & $11.761$ & $2.5$ & $0.9$ & $4.7$ & $0.6$ & $2.6867$ & $0.0189$ & $0.3722$ & $0.0026$ & $0.3686$ & $0.0026$ & $0.0070$ & $0.3657$ & $0.0021$ & $0.0059$ & $0.3655$ & $0.0038$ & $0.0105$ & $17.6578$ & $0.0186$ & $-5.4999$ & $0.0155$ & $0.4341$ & $6393$ & $69$ & $5901$ & $89$ & $\dots$ & $\dots$ & $6393$ & $69$ & $3.707$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.134$ & $-0.711$ & $0.160$ & $\dots$ & $\dots$ & $-0.870$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204822.13$-$052916.9 & 6913480385309463552 & 303465569 & 20070615_2038m06_102 & 20:48:22.13 & $-$05:29:16.9 & $\dots$ & $10.908$ & $10.548$ & $1.335$ & $10.907$ & $-233.0$ & $1.2$ & $-235.6$ & $0.3$ & $0.4114$ & $0.0164$ & $2.4307$ & $0.0969$ & $2.2862$ & $0.0857$ & $0.0375$ & $2.2441$ & $0.0650$ & $0.0290$ & $2.2145$ & $0.1462$ & $0.0660$ & $17.9760$ & $0.0182$ & $3.5531$ & $0.0131$ & $0.0937$ & $4539$ & $52$ & $4606$ & $77$ & $\dots$ & $\dots$ & $4539$ & $52$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $-1.200$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.497$ & $0.276$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204822.55$-$352502.5 & 6779612856060364032 & 233918240 & 20050808_2056m35_049 & 20:48:22.55 & $-$35:25:02.5 & $\dots$ & $13.157$ & $12.940$ & $1.069$ & $13.181$ & $-3.3$ & $2.0$ & $\dots$ & $\dots$ & $0.6696$ & $0.0191$ & $1.4934$ & $0.0426$ & $1.4376$ & $0.0395$ & $0.0275$ & $1.4526$ & $0.0393$ & $0.0271$ & $1.4923$ & $0.0234$ & $0.0157$ & $-4.3483$ & $0.0177$ & $-42.3455$ & $0.0162$ & $0.2876$ & $5120$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5120$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.110$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.510$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204825.45$-$703056.6 & 6375983752410997504 & 484379186 & 20040902_2037m70_111 & 20:48:25.45 & $-$70:30:56.6 & $\dots$ & $12.911$ & $12.651$ & $1.251$ & $12.969$ & $85.0$ & $2.1$ & $83.8$ & $1.2$ & $0.4493$ & $0.0104$ & $2.2257$ & $0.0515$ & $2.1039$ & $0.0460$ & $0.0219$ & $2.1867$ & $0.0530$ & $0.0242$ & $2.1927$ & $0.1602$ & $0.0730$ & $-12.9912$ & $0.0084$ & $1.6557$ & $0.0099$ & $-0.0843$ & $4711$ & $55$ & $5061$ & $87$ & $\dots$ & $\dots$ & $4711$ & $55$ & $3.658$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.135$ & $0.146$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.085$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204839.32$-$644447.1 & 6450286308675260672 & 486005685 & 20110904_2056m66_066 & 20:48:39.32 & $-$64:44:47.1 & $\dots$ & $12.317$ & $11.972$ & $1.370$ & $12.348$ & $-70.8$ & $0.7$ & $-71.0$ & $0.4$ & $0.3030$ & $0.0141$ & $3.3003$ & $0.1536$ & $3.0395$ & $0.1303$ & $0.0429$ & $3.1479$ & $0.1252$ & $0.0398$ & $3.0306$ & $0.1058$ & $0.0349$ & $2.6115$ & $0.0083$ & $-3.2049$ & $0.0123$ & $-0.4005$ & $4445$ & $52$ & $4568$ & $77$ & $\dots$ & $\dots$ & $4445$ & $52$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.112$ & $-0.927$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.263$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204840.42$-$593254.0 & 6454744725246555776 & 486202952 & 20100519_2044m61_080 & 20:48:40.42 & $-$59:32:54.0 & $\dots$ & $12.237$ & $11.801$ & $1.385$ & $12.183$ & $27.8$ & $5.8$ & $\dots$ & $\dots$ & $7.5043$ & $0.0169$ & $0.1333$ & $0.0003$ & $0.1328$ & $0.0003$ & $0.0022$ & $0.1328$ & $0.0003$ & $0.0024$ & $0.1327$ & $0.0003$ & $0.0025$ & $9.1942$ & $0.0110$ & $-27.0546$ & $0.0121$ & $-0.0684$ & $4426$ & $66$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4426$ & $66$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.153$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-0.880$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204840.60$-$471925.0 & 6482425480231632384 & 487554990 & 20060815_2036m46_125 & 20:48:40.60 & $-$47:19:25.0 & $\dots$ & $13.088$ & $12.695$ & $1.238$ & $13.008$ & $-22.4$ & $2.1$ & $-21.2$ & $1.3$ & $0.3499$ & $0.0127$ & $2.8580$ & $0.1037$ & $2.6603$ & $0.0899$ & $0.0338$ & $2.7259$ & $0.0874$ & $0.0321$ & $2.6344$ & $0.1938$ & $0.0736$ & $1.9698$ & $0.0135$ & $2.0265$ & $0.0122$ & $0.2279$ & $4684$ & $60$ & $4778$ & $49$ & $\dots$ & $\dots$ & $4684$ & $60$ & $3.495$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.197$ & $0.002$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.255$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204843.08$-$003428.8 & 4227156088885001600 & 304281967 & 20070506_2048m02_075 & 20:48:43.08 & $-$00:34:28.8 & $\dots$ & $11.551$ & $11.289$ & $1.145$ & $11.561$ & $-38.7$ & $0.7$ & $-40.7$ & $0.4$ & $0.4716$ & $0.0249$ & $2.1204$ & $0.1120$ & $2.0096$ & $0.1006$ & $0.0500$ & $2.0139$ & $0.1104$ & $0.0548$ & $2.0600$ & $0.1767$ & $0.0858$ & $3.9097$ & $0.0251$ & $-21.7286$ & $0.0210$ & $0.1805$ & $4991$ & $54$ & $4942$ & $77$ & $\dots$ & $\dots$ & $4991$ & $54$ & $2.424$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.102$ & $-1.131$ & $0.170$ & $\dots$ & $\dots$ & $-1.600$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204844.02$-$263335.1 & 6805045006690079744 & 236129243 & 20110721_2051m26_070 & 20:48:44.02 & $-$26:33:35.1 & $\dots$ & $12.384$ & $12.074$ & $1.303$ & $12.417$ & $17.3$ & $0.8$ & $16.8$ & $0.5$ & $0.2332$ & $0.0166$ & $4.2882$ & $0.3052$ & $3.8580$ & $0.2471$ & $0.0640$ & $3.7682$ & $0.2093$ & $0.0556$ & $3.9850$ & $0.5577$ & $0.1399$ & $3.0000$ & $0.0161$ & $-9.8096$ & $0.0133$ & $0.4174$ & $4650$ & $53$ & $4556$ & $92$ & $\dots$ & $\dots$ & $4650$ & $53$ & $0.632$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.110$ & $-1.547$ & $0.160$ & $\dots$ & $\dots$ & $-1.620$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204845.03$-$525425.9 & 6471283407354877568 & 487593454 & 20100518_2036m51_133 & 20:48:45.03 & $-$52:54:25.9 & $\dots$ & $12.027$ & $11.679$ & $1.220$ & $11.984$ & $-40.5$ & $1.0$ & $-37.6$ & $0.6$ & $0.3576$ & $0.0127$ & $2.7964$ & $0.0993$ & $2.6069$ & $0.0863$ & $0.0331$ & $2.6064$ & $0.0870$ & $0.0334$ & $2.5792$ & $0.0881$ & $0.0342$ & $-1.4909$ & $0.0141$ & $-3.1721$ & $0.0129$ & $-0.1330$ & $4708$ & $52$ & $4800$ & $77$ & $\dots$ & $\dots$ & $4708$ & $52$ & $2.220$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.982$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.558$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204850.50$-$734145.0 & 6370159673678547712 & 485401746 & 20050421_2106m75_066 & 20:48:50.50 & $-$73:41:45.0 & GEMS & $12.971$ & $12.431$ & $1.426$ & $12.835$ & $285.7$ & $1.4$ & $282.7$ & $0.7$ & $0.1212$ & $0.0095$ & $8.2508$ & $0.6467$ & $6.7935$ & $0.4384$ & $0.0645$ & $7.9229$ & $0.5543$ & $0.0700$ & $7.6009$ & $0.3517$ & $0.0463$ & $3.3112$ & $0.0093$ & $-9.0828$ & $0.0098$ & $-0.1632$ & $4521$ & $71$ & $4698$ & $92$ & $4563$ & $88$ & $4479$ & $54$ & $1.410$ & $0.470$ & $1.263$ & $0.210$ & $1.263$ & $0.210$ & $-2.756$ & $0.102$ & $-1.899$ & $0.160$ & $-2.671$ & $0.093$ & $-2.840$ & $0.110$ & $-0.447$ & $0.132$ & $0.203$ & $5.877$ & D & $0.990$ & I & $0.401$ & $0.271$ & $0.251$ & $0.051$ & $0.251$ & $0.051$ & D & $0.993$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J204850.95$-$070637.8 & 6913026256943219328 & 303434547 & 20100715_2059m07_042 & 20:48:50.95 & $-$07:06:37.8 & $\dots$ & $10.985$ & $10.875$ & $0.647$ & $10.979$ & $33.9$ & $0.9$ & $\dots$ & $\dots$ & $2.6199$ & $0.0206$ & $0.3817$ & $0.0030$ & $0.3779$ & $0.0029$ & $0.0078$ & $0.3767$ & $0.0025$ & $0.0066$ & $0.3765$ & $0.0057$ & $0.0152$ & $-1.0412$ & $0.0202$ & $5.1755$ & $0.0145$ & $0.2864$ & $6502$ & $69$ & $6140$ & $116$ & $\dots$ & $\dots$ & $6502$ & $69$ & $4.137$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.139$ & $-0.628$ & $0.120$ & $\dots$ & $\dots$ & $-0.950$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204855.97$-$651619.5 & 6425503076067206656 & 485914509 & 20040704_2024m65_116 & 20:48:55.97 & $-$65:16:19.5 & GEMS & $13.043$ & $12.794$ & $1.141$ & $13.064$ & $130.0$ & $1.2$ & $\dots$ & $\dots$ & $0.1915$ & $0.0114$ & $5.2219$ & $0.3109$ & $4.5977$ & $0.2410$ & $0.0524$ & $4.8110$ & $0.2310$ & $0.0480$ & $4.7587$ & $0.4300$ & $0.0904$ & $5.0441$ & $0.0073$ & $-13.4974$ & $0.0114$ & $-0.2854$ & $4941$ & $40$ & $4845$ & $92$ & $4952$ & $24$ & $4929$ & $55$ & $1.906$ & $0.470$ & $1.428$ & $0.208$ & $1.428$ & $0.208$ & $-2.202$ & $0.102$ & $-1.839$ & $0.160$ & $-2.254$ & $0.093$ & $-2.150$ & $0.110$ & $-0.655$ & $0.089$ & $-0.115$ & $6.113$ & D & $0.977$ & I & $0.562$ & $0.280$ & $0.272$ & $0.039$ & $0.272$ & $0.039$ & D & $0.980$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J204859.31$-$055820.8 & 6913259868804760192 & 303469775 & 20060705_2038m06_104 & 20:48:59.31 & $-$05:58:20.8 & $\dots$ & $11.942$ & $11.557$ & $1.355$ & $11.925$ & $-30.3$ & $2.2$ & $-26.8$ & $8.2$ & $0.8355$ & $0.0206$ & $1.1969$ & $0.0295$ & $1.1608$ & $0.0278$ & $0.0239$ & $1.1635$ & $0.0313$ & $0.0269$ & $1.1599$ & $0.0263$ & $0.0226$ & $1.0682$ & $0.0204$ & $-10.0752$ & $0.0145$ & $0.2826$ & $4513$ & $54$ & $4586$ & $49$ & $\dots$ & $\dots$ & $4513$ & $54$ & $3.577$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.104$ & $0.218$ & $0.090$ & $\dots$ & $\dots$ & $-1.040$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.163$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204902.28$-$540816.1 & 6470374553616108928 & 482041361 & 20031007_2058m55_057 & 20:49:02.28 & $-$54:08:16.1 & $\dots$ & $12.563$ & $12.149$ & $1.468$ & $12.574$ & $92.4$ & $1.4$ & $93.4$ & $0.9$ & $0.1347$ & $0.0170$ & $7.4239$ & $0.9369$ & $6.2228$ & $0.6583$ & $0.1058$ & $7.3908$ & $0.5591$ & $0.0757$ & $6.5482$ & $0.7778$ & $0.1188$ & $-0.0482$ & $0.0171$ & $-6.8920$ & $0.0136$ & $-0.3657$ & $4297$ & $52$ & $4571$ & $77$ & $\dots$ & $\dots$ & $4297$ & $52$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.910$ & $0.104$ & $-1.587$ & $0.170$ & $\dots$ & $\dots$ & $-1.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.530$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204907.05$-$135232.4 & 6887750370111302144 & 298709017 & 20040627_2058m13_035 & 20:49:07.05 & $-$13:52:32.4 & $\dots$ & $12.198$ & $12.085$ & $0.773$ & $12.224$ & $-48.4$ & $2.6$ & $-61.4$ & $1.1$ & $1.9040$ & $0.0297$ & $0.5252$ & $0.0082$ & $0.5181$ & $0.0080$ & $0.0154$ & $0.5154$ & $0.0091$ & $0.0177$ & $0.5063$ & $0.0067$ & $0.0133$ & $4.9101$ & $0.0316$ & $-27.3867$ & $0.0232$ & $0.2147$ & $5983$ & $68$ & $6264$ & $204$ & $\dots$ & $\dots$ & $5983$ & $68$ & $3.723$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.126$ & $-0.222$ & $0.190$ & $\dots$ & $\dots$ & $-0.830$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204914.00$-$523918.8 & 6471358071066348032 & 487574960 & 20060813_2036m51_129 & 20:49:14.00 & $-$52:39:18.8 & $\dots$ & $12.084$ & $11.806$ & $0.992$ & $12.017$ & $-46.3$ & $1.6$ & $-44.7$ & $0.6$ & $0.3856$ & $0.0150$ & $2.5934$ & $0.1009$ & $2.4295$ & $0.0885$ & $0.0364$ & $2.2641$ & $0.0537$ & $0.0237$ & $2.2734$ & $0.1270$ & $0.0559$ & $-1.8431$ & $0.0143$ & $-2.1694$ & $0.0131$ & $0.0428$ & $5213$ & $54$ & $5515$ & $94$ & $\dots$ & $\dots$ & $5213$ & $54$ & $3.222$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.104$ & $-0.689$ & $0.180$ & $\dots$ & $\dots$ & $-1.110$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.469$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204917.40$-$595105.0 & 6454717546693436288 & 486203254 & 20050428_2108m61_051 & 20:49:17.40 & $-$59:51:05.0 & GEMS & $12.390$ & $12.111$ & $1.138$ & $12.380$ & $200.9$ & $0.9$ & $201.0$ & $0.8$ & $0.3592$ & $0.0134$ & $2.7840$ & $0.1039$ & $2.5961$ & $0.0903$ & $0.0348$ & $2.5372$ & $0.0741$ & $0.0292$ & $2.4852$ & $0.2035$ & $0.0819$ & $-6.2802$ & $0.0085$ & $-34.9555$ & $0.0099$ & $-0.0729$ & $4973$ & $54$ & $4568$ & $92$ & $4985$ & $52$ & $4962$ & $56$ & $1.897$ & $0.470$ & $2.016$ & $0.333$ & $2.016$ & $0.333$ & $-2.194$ & $0.147$ & $-1.984$ & $0.160$ & $-2.208$ & $0.176$ & $-2.180$ & $0.117$ & $0.175$ & $0.080$ & $0.225$ & $6.461$ & D & $0.997$ & I & $0.582$ & $0.247$ & $0.253$ & $0.049$ & $0.253$ & $0.049$ & D & $0.992$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J204917.61$-$252225.1 & 6805415232868766848 & 236154367 & 20110721_2051m26_053 & 20:49:17.61 & $-$25:22:25.1 & $\dots$ & $12.324$ & $11.946$ & $1.445$ & $12.359$ & $50.4$ & $3.3$ & $16.0$ & $15.6$ & $1.8145$ & $0.0174$ & $0.5511$ & $0.0053$ & $0.5433$ & $0.0051$ & $0.0095$ & $0.5444$ & $0.0054$ & $0.0099$ & $0.5592$ & $0.0017$ & $0.0030$ & $-6.9637$ & $0.0181$ & $-9.3405$ & $0.0138$ & $0.3677$ & $4381$ & $75$ & $4630$ & $87$ & $\dots$ & $\dots$ & $4381$ & $75$ & $4.675$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.279$ & $0.786$ & $0.090$ & $\dots$ & $\dots$ & $-0.990$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.180$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204923.40$-$362239.0 & 6778399338820961664 & $\dots$ & 20090718_2041m36_115 & 20:49:23.40 & $-$36:22:39.0 & GEMS & $10.842$ & $10.424$ & $1.515$ & $10.874$ & $71.7$ & $0.7$ & $73.3$ & $0.5$ & $0.1754$ & $0.0165$ & $5.7013$ & $0.5363$ & $4.9652$ & $0.4068$ & $0.0819$ & $4.7025$ & $0.2904$ & $0.0618$ & $4.4331$ & $0.3927$ & $0.0886$ & $-5.6223$ & $0.0172$ & $-5.7776$ & $0.0139$ & $0.4645$ & $4443$ & $94$ & $4737$ & $51$ & $4443$ & $94$ & $\dots$ & $\dots$ & $0.958$ & $0.210$ & $0.865$ & $0.159$ & $0.865$ & $0.159$ & $-2.770$ & $0.140$ & $-2.340$ & $0.140$ & $-2.770$ & $0.140$ & $\dots$ & $\dots$ & $-0.530$ & $0.122$ & $0.220$ & $5.880$ & D & $0.996$ & I & $0.731$ & $0.176$ & $0.542$ & $0.042$ & $0.542$ & $0.042$ & D & $0.996$ & $105$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J204925.85$-$100936.8 & 6902248328572507008 & 303316648 & 20060917_2051m12_072 & 20:49:25.85 & $-$10:09:36.8 & $\dots$ & $11.577$ & $11.222$ & $1.314$ & $11.570$ & $-28.7$ & $0.7$ & $-29.1$ & $0.3$ & $0.5391$ & $0.0199$ & $1.8549$ & $0.0685$ & $1.7696$ & $0.0623$ & $0.0352$ & $1.7420$ & $0.0630$ & $0.0362$ & $1.8010$ & $0.1337$ & $0.0743$ & $-0.6512$ & $0.0214$ & $-8.9661$ & $0.0147$ & $0.1788$ & $4601$ & $52$ & $4553$ & $77$ & $\dots$ & $\dots$ & $4601$ & $52$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $-0.877$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204926.69$-$023431.7 & 6915259395123950208 & 304237109 & 20040626_2054m02_040 & 20:49:26.69 & $-$02:34:31.7 & $\dots$ & $10.092$ & $10.009$ & $1.207$ & $10.308$ & $-60.2$ & $0.8$ & $-52.4$ & $4.1$ & $2.3362$ & $0.0283$ & $0.4280$ & $0.0052$ & $0.4233$ & $0.0051$ & $0.0120$ & $0.4214$ & $0.0055$ & $0.0130$ & $0.4185$ & $0.0114$ & $0.0272$ & $60.8858$ & $0.0291$ & $1.5311$ & $0.0236$ & $0.2492$ & $4776$ & $54$ & $4838$ & $55$ & $\dots$ & $\dots$ & $4776$ & $54$ & $2.798$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.108$ & $-0.294$ & $0.080$ & $\dots$ & $\dots$ & $-1.190$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.064$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204927.70$-$512444.0 & 6477616903566840064 & 487586389 & 20090809_2036m51_113 & 20:49:27.70 & $-$51:24:44.0 & GEMS & $11.525$ & $11.162$ & $1.385$ & $11.545$ & $25.9$ & $0.9$ & $25.6$ & $0.6$ & $0.1605$ & $0.0162$ & $6.2305$ & $0.6289$ & $5.3619$ & $0.4658$ & $0.0869$ & $5.2109$ & $0.5931$ & $0.1138$ & $4.9200$ & $0.5835$ & $0.1186$ & $-3.7334$ & $0.0154$ & $-6.9897$ & $0.0147$ & $0.1318$ & $4504$ & $73$ & $4558$ & $92$ & $4514$ & $92$ & $4494$ & $54$ & $0.987$ & $0.470$ & $0.926$ & $0.257$ & $0.926$ & $0.257$ & $-2.777$ & $0.087$ & $-2.053$ & $0.160$ & $-2.833$ & $0.065$ & $-2.720$ & $0.108$ & $-0.644$ & $0.127$ & $0.116$ & $5.769$ & D & $0.997$ & I & $0.378$ & $0.286$ & $0.321$ & $0.044$ & $0.321$ & $0.044$ & D & $0.992$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J204930.96$-$105544.4 & 6901995264803723392 & 298812948 & 20120522_2051m12_062 & 20:49:30.96 & $-$10:55:44.4 & $\dots$ & $12.594$ & $12.478$ & $0.752$ & $12.610$ & $-64.3$ & $1.0$ & $\dots$ & $\dots$ & $2.4114$ & $0.0237$ & $0.4147$ & $0.0041$ & $0.4103$ & $0.0040$ & $0.0097$ & $0.4097$ & $0.0042$ & $0.0102$ & $0.4051$ & $0.0042$ & $0.0103$ & $-6.4910$ & $0.0247$ & $-20.4089$ & $0.0203$ & $0.2951$ & $6121$ & $68$ & $5731$ & $136$ & $\dots$ & $\dots$ & $6121$ & $68$ & $4.043$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.127$ & $-1.224$ & $0.190$ & $\dots$ & $\dots$ & $-1.000$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.431$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204932.87$-$531638.9 & 6471263650505096576 & 487593708 & 20100518_2036m51_134 & 20:49:32.87 & $-$53:16:38.9 & $\dots$ & $11.991$ & $11.642$ & $1.280$ & $11.974$ & $51.4$ & $0.9$ & $51.2$ & $0.4$ & $0.4409$ & $0.0162$ & $2.2681$ & $0.0833$ & $2.1418$ & $0.0743$ & $0.0347$ & $2.1522$ & $0.0774$ & $0.0359$ & $2.0328$ & $0.1395$ & $0.0686$ & $-16.1499$ & $0.0151$ & $4.6920$ & $0.0129$ & $-0.1475$ & $4595$ & $52$ & $4294$ & $77$ & $\dots$ & $\dots$ & $4595$ & $52$ & $1.091$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-1.059$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.271$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204937.69$-$175436.5 & 6858853692704665856 & 298257368 & 20050427_2049m18_087 & 20:49:37.69 & $-$17:54:36.5 & KPNR & $12.454$ & $12.214$ & $1.107$ & $12.470$ & $-117.7$ & $1.0$ & $-117.4$ & $0.8$ & $0.4046$ & $0.0170$ & $2.4716$ & $0.1038$ & $2.3223$ & $0.0917$ & $0.0395$ & $2.3482$ & $0.0775$ & $0.0330$ & $2.2990$ & $0.1304$ & $0.0567$ & $-9.4940$ & $0.0176$ & $-13.4229$ & $0.0120$ & $0.2284$ & $5025$ & $47$ & $4928$ & $77$ & $5039$ & $40$ & $5010$ & $54$ & $2.211$ & $0.230$ & $1.893$ & $0.267$ & $1.893$ & $0.267$ & $-1.955$ & $0.101$ & $-1.479$ & $0.170$ & $-2.120$ & $0.098$ & $-1.790$ & $0.104$ & $0.165$ & $0.116$ & $0.295$ & $6.770$ & D & $0.965$ & I & $0.348$ & $0.228$ & $0.234$ & $0.040$ & $0.234$ & $0.040$ & D & $0.895$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J204938.69$-$251059.8 & 6805421589420379904 & 236158231 & 20111017_2051m26_010 & 20:49:38.69 & $-$25:10:59.8 & $\dots$ & $11.969$ & $11.686$ & $1.226$ & $11.994$ & $70.0$ & $1.3$ & $72.0$ & $0.6$ & $0.3040$ & $0.0203$ & $3.2895$ & $0.2197$ & $3.0303$ & $0.1864$ & $0.0615$ & $2.8276$ & $0.1523$ & $0.0539$ & $3.0016$ & $0.2528$ & $0.0842$ & $-15.9734$ & $0.0227$ & $-21.5574$ & $0.0146$ & $0.1769$ & $4791$ & $53$ & $4869$ & $77$ & $\dots$ & $\dots$ & $4791$ & $53$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.104$ & $-1.195$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204941.17$-$364502.9 & 6778352643936271616 & 488086274 & 20070509_2041m36_118 & 20:49:41.17 & $-$36:45:02.9 & $\dots$ & $12.248$ & $11.879$ & $1.386$ & $12.263$ & $-98.3$ & $1.3$ & $-100.9$ & $0.8$ & $0.1759$ & $0.0143$ & $5.6850$ & $0.4622$ & $4.9529$ & $0.3508$ & $0.0708$ & $4.9153$ & $0.3273$ & $0.0666$ & $4.5765$ & $0.2572$ & $0.0562$ & $-1.6545$ & $0.0134$ & $-8.7780$ & $0.0118$ & $0.2088$ & $4463$ & $53$ & $4494$ & $77$ & $\dots$ & $\dots$ & $4463$ & $53$ & $0.930$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.090$ & $0.110$ & $-1.469$ & $0.170$ & $\dots$ & $\dots$ & $-2.090$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.190$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204943.77$-$291315.6 & 6795429055948290176 & 234255606 & 20070523_2046m31_082 & 20:49:43.77 & $-$29:13:15.6 & $\dots$ & $12.013$ & $11.747$ & $1.187$ & $12.037$ & $-3.4$ & $5.8$ & $-2.2$ & $0.3$ & $0.6418$ & $0.0160$ & $1.5581$ & $0.0388$ & $1.4975$ & $0.0359$ & $0.0240$ & $1.4736$ & $0.0380$ & $0.0258$ & $1.5474$ & $0.0838$ & $0.0542$ & $-3.0227$ & $0.0164$ & $-13.4794$ & $0.0156$ & $0.6108$ & $4941$ & $53$ & $4407$ & $119$ & $\dots$ & $\dots$ & $4941$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $0.491$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J204954.40$-$480045.0 & 6481634519055230208 & 487553980 & 20060729_2036m46_131 & 20:49:54.40 & $-$48:00:45.0 & SOAR & $11.596$ & $11.423$ & $0.983$ & $11.630$ & $73.1$ & $3.1$ & $74.8$ & $0.6$ & $1.0111$ & $0.0184$ & $0.9890$ & $0.0180$ & $0.9642$ & $0.0171$ & $0.0177$ & $0.9570$ & $0.0156$ & $0.0163$ & $0.9592$ & $0.0291$ & $0.0303$ & $-13.2518$ & $0.0162$ & $-37.8037$ & $0.0153$ & $0.1760$ & $5277$ & $47$ & $4718$ & $247$ & $5304$ & $38$ & $5250$ & $56$ & $2.433$ & $0.610$ & $2.687$ & $0.203$ & $2.687$ & $0.203$ & $-1.813$ & $0.090$ & $-2.303$ & $0.200$ & $-1.785$ & $0.069$ & $-1.840$ & $0.110$ & $0.278$ & $0.119$ & $0.288$ & $6.905$ & D & $0.998$ & I & $0.629$ & $0.342$ & $0.339$ & $0.042$ & $0.339$ & $0.042$ & D & $0.936$ & $18$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J205016.66$-$625032.3 & 6450735974570970112 & 485847908 & 20100722_2044m61_137 & 20:50:16.66 & $-$62:50:32.3 & $\dots$ & $11.656$ & $11.752$ & $0.811$ & $11.902$ & $-48.9$ & $1.6$ & $-51.4$ & $0.9$ & $2.8429$ & $0.0197$ & $0.3518$ & $0.0024$ & $0.3486$ & $0.0024$ & $0.0069$ & $0.3478$ & $0.0025$ & $0.0072$ & $0.3480$ & $0.0041$ & $0.0117$ & $16.0085$ & $0.0153$ & $-8.7326$ & $0.0178$ & $-0.1168$ & $5771$ & $76$ & $5787$ & $76$ & $\dots$ & $\dots$ & $5771$ & $76$ & $3.924$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.512$ & $0.135$ & $-0.121$ & $0.100$ & $\dots$ & $\dots$ & $-1.512$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.118$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205025.26$-$464604.2 & 6482541100752115584 & 487695645 & 20110830_2036m46_104 & 20:50:25.26 & $-$46:46:04.2 & $\dots$ & $12.651$ & $12.323$ & $1.364$ & $12.695$ & $29.2$ & $2.2$ & $35.4$ & $2.3$ & $0.7209$ & $0.0153$ & $1.3872$ & $0.0294$ & $1.3389$ & $0.0274$ & $0.0205$ & $1.3630$ & $0.0264$ & $0.0194$ & $1.3276$ & $0.0073$ & $0.0055$ & $-1.2124$ & $0.0132$ & $-4.7902$ & $0.0114$ & $0.3051$ & $4450$ & $53$ & $4531$ & $49$ & $\dots$ & $\dots$ & $4450$ & $53$ & $3.536$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.114$ & $0.405$ & $0.090$ & $\dots$ & $\dots$ & $-1.250$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.125$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205026.33$-$643719.6 & 6450293932239999744 & 486008170 & 20120715_2056m66_012 & 20:50:26.33 & $-$64:37:19.6 & $\dots$ & $12.437$ & $12.215$ & $1.018$ & $12.436$ & $-24.3$ & $0.8$ & $-23.4$ & $0.7$ & $0.4732$ & $0.0110$ & $2.1133$ & $0.0491$ & $2.0032$ & $0.0441$ & $0.0220$ & $2.0470$ & $0.0447$ & $0.0218$ & $2.0856$ & $0.0734$ & $0.0352$ & $1.3811$ & $0.0063$ & $-25.0640$ & $0.0101$ & $-0.4004$ & $5212$ & $60$ & $5731$ & $328$ & $\dots$ & $\dots$ & $5212$ & $60$ & $4.027$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.620$ & $0.122$ & $-1.860$ & $0.260$ & $\dots$ & $\dots$ & $-2.620$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.558$ & $0.385$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205026.72$-$132552.6 & 6887906363322812032 & 298713685 & 20080726_2051m12_004 & 20:50:26.72 & $-$13:25:52.6 & $\dots$ & $10.310$ & $10.027$ & $1.066$ & $10.267$ & $-6.3$ & $0.9$ & $-4.8$ & $0.3$ & $2.2080$ & $0.0191$ & $0.4529$ & $0.0039$ & $0.4476$ & $0.0038$ & $0.0085$ & $0.4455$ & $0.0036$ & $0.0081$ & $0.4458$ & $0.0053$ & $0.0119$ & $8.7985$ & $0.0216$ & $7.0571$ & $0.0158$ & $0.0423$ & $5090$ & $76$ & $5136$ & $57$ & $\dots$ & $\dots$ & $5090$ & $76$ & $3.658$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.128$ & $-0.078$ & $0.090$ & $\dots$ & $\dots$ & $-1.250$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.209$ & $0.089$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205030.46$-$494345.1 & 6480878020695225856 & 487628891 & 20060618_2036m51_098 & 20:50:30.46 & $-$49:43:45.1 & $\dots$ & $11.295$ & $11.049$ & $1.162$ & $11.328$ & $-39.2$ & $0.5$ & $-40.2$ & $0.3$ & $0.3417$ & $0.0178$ & $2.9265$ & $0.1525$ & $2.7196$ & $0.1317$ & $0.0484$ & $2.7928$ & $0.1463$ & $0.0524$ & $2.6870$ & $0.1106$ & $0.0412$ & $-13.1607$ & $0.0191$ & $-18.8345$ & $0.0158$ & $0.2357$ & $4855$ & $60$ & $4697$ & $51$ & $\dots$ & $\dots$ & $4855$ & $60$ & $1.457$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.950$ & $0.160$ & $-1.780$ & $0.140$ & $\dots$ & $\dots$ & $-1.950$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.595$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205037.10$-$024019.0 & 6916707628031904256 & 304143259 & 20070506_2048m02_087 & 20:50:37.10 & $-$02:40:19.0 & KPNR & $12.003$ & $11.651$ & $1.332$ & $12.008$ & $-138.3$ & $1.1$ & $-141.1$ & $0.4$ & $0.1716$ & $0.0203$ & $5.8275$ & $0.6894$ & $5.0607$ & $0.5199$ & $0.1027$ & $4.6579$ & $0.6369$ & $0.1367$ & $4.9957$ & $0.9113$ & $0.1824$ & $-4.5797$ & $0.0209$ & $-11.7144$ & $0.0163$ & $0.2090$ & $4674$ & $51$ & $4894$ & $92$ & $4721$ & $49$ & $4626$ & $54$ & $3.171$ & $0.470$ & $1.050$ & $0.103$ & $1.050$ & $0.103$ & $-2.425$ & $0.086$ & $-1.991$ & $0.160$ & $-2.340$ & $0.067$ & $-2.510$ & $0.104$ & $-0.276$ & $0.091$ & $0.454$ & $6.459$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.434$ & $0.045$ & $0.434$ & $0.045$ & D & $0.974$ & $62$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J205038.15$-$475526.5 & 6481633591342273664 & 487555997 & 20060815_2036m46_129 & 20:50:38.15 & $-$47:55:26.5 & $\dots$ & $12.366$ & $12.318$ & $0.893$ & $12.494$ & $53.0$ & $2.1$ & $\dots$ & $\dots$ & $2.3794$ & $0.1120$ & $0.4203$ & $0.0198$ & $0.4157$ & $0.0194$ & $0.0466$ & $0.4171$ & $0.0182$ & $0.0436$ & $0.4581$ & $0.0480$ & $0.1047$ & $-44.3709$ & $0.0967$ & $-5.9940$ & $0.0880$ & $0.1462$ & $5521$ & $67$ & $5240$ & $104$ & $\dots$ & $\dots$ & $5521$ & $67$ & $3.804$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.819$ & $0.123$ & $-0.424$ & $0.110$ & $\dots$ & $\dots$ & $-0.819$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.201$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205039.82$-$382952.7 & 6774920827628338688 & 488003290 & 20070509_2041m36_137 & 20:50:39.82 & $-$38:29:52.7 & $\dots$ & $12.142$ & $11.814$ & $1.391$ & $12.200$ & $3.2$ & $1.1$ & $2.6$ & $0.4$ & $0.2408$ & $0.0134$ & $4.1528$ & $0.2311$ & $3.7481$ & $0.1882$ & $0.0502$ & $3.6205$ & $0.1460$ & $0.0403$ & $3.3897$ & $0.4343$ & $0.1281$ & $1.3551$ & $0.0136$ & $-0.9296$ & $0.0113$ & $0.3775$ & $4419$ & $52$ & $4426$ & $77$ & $\dots$ & $\dots$ & $4419$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $-0.910$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.578$ & $0.361$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205040.05$-$590836.4 & 6454780150136880768 & 486168387 & 20080813_2044m61_081 & 20:50:40.05 & $-$59:08:36.4 & $\dots$ & $11.720$ & $11.673$ & $1.157$ & $11.951$ & $25.6$ & $0.8$ & $27.8$ & $0.5$ & $1.6878$ & $0.0137$ & $0.5925$ & $0.0048$ & $0.5835$ & $0.0047$ & $0.0080$ & $0.5836$ & $0.0042$ & $0.0072$ & $0.5799$ & $0.0083$ & $0.0143$ & $-10.2835$ & $0.0096$ & $-8.3464$ & $0.0112$ & $-0.0395$ & $4921$ & $68$ & $5089$ & $76$ & $\dots$ & $\dots$ & $4921$ & $68$ & $3.731$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.210$ & $0.073$ & $0.100$ & $\dots$ & $\dots$ & $-1.940$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.007$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J205041.54$-$614029.8 & 6454228264018751616 & 485850151 & 20101016_2044m61_130 & 20:50:41.54 & $-$61:40:29.8 & $\dots$ & $12.469$ & $12.137$ & $1.308$ & $12.482$ & $-57.7$ & $8.8$ & $-53.4$ & $0.7$ & $0.2054$ & $0.0110$ & $4.8685$ & $0.2607$ & $4.3215$ & $0.2054$ & $0.0475$ & $4.5527$ & $0.1715$ & $0.0377$ & $4.5666$ & $0.2840$ & $0.0622$ & $5.0066$ & $0.0090$ & $-17.2161$ & $0.0094$ & $-0.1104$ & $4586$ & $54$ & $4008$ & $119$ & $\dots$ & $\dots$ & $4586$ & $54$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.122$ & $0.298$ & $0.140$ & $\dots$ & $\dots$ & $-1.920$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205048.70$-$335529.0 & 6779872100286836992 & 233964475 & 20060627_2046m31_144 & 20:50:48.70 & $-$33:55:29.0 & GEMS & $11.122$ & $10.787$ & $1.324$ & $11.140$ & $-158.6$ & $0.6$ & $-160.0$ & $0.4$ & $0.3128$ & $0.0171$ & $3.1969$ & $0.1748$ & $2.9516$ & $0.1490$ & $0.0505$ & $2.8052$ & $0.1757$ & $0.0627$ & $2.8223$ & $0.2523$ & $0.0894$ & $3.7734$ & $0.0153$ & $-12.6575$ & $0.0112$ & $0.2962$ & $4693$ & $56$ & $4570$ & $51$ & $4722$ & $58$ & $4665$ & $54$ & $0.930$ & $0.210$ & $1.188$ & $0.170$ & $1.188$ & $0.170$ & $-2.633$ & $0.115$ & $-2.175$ & $0.140$ & $-2.696$ & $0.126$ & $-2.570$ & $0.104$ & $-0.049$ & $0.114$ & $0.591$ & $6.388$ & D & $0.997$ & I & $0.168$ & $0.162$ & $0.325$ & $0.044$ & $0.325$ & $0.044$ & D & $0.992$ & $86$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J205050.53$-$523710.2 & 6471317079895141248 & 487597144 & 20060618_2036m51_126 & 20:50:50.53 & $-$52:37:10.2 & $\dots$ & $11.118$ & $10.840$ & $0.625$ & $10.939$ & $-19.0$ & $1.6$ & $\dots$ & $\dots$ & $2.5758$ & $0.0312$ & $0.3882$ & $0.0047$ & $0.3843$ & $0.0046$ & $0.0120$ & $0.3837$ & $0.0048$ & $0.0124$ & $\dots$ & $\dots$ & $\dots$ & $10.3306$ & $0.0241$ & $-12.4222$ & $0.0231$ & $0.0080$ & $6406$ & $161$ & $6113$ & $83$ & $\dots$ & $\dots$ & $6406$ & $161$ & $3.707$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.534$ & $-0.162$ & $0.120$ & $\dots$ & $\dots$ & $-1.770$ & $0.534$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.059$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J205053.93$-$360403.2 & 6778781556550327040 & 233912002 & 20050906_2056m35_034 & 20:50:53.93 & $-$36:04:03.2 & $\dots$ & $13.652$ & $13.383$ & $1.117$ & $13.643$ & $-23.1$ & $2.6$ & $\dots$ & $\dots$ & $0.2065$ & $0.0154$ & $4.8426$ & $0.3611$ & $4.3011$ & $0.2849$ & $0.0662$ & $3.8642$ & $0.1749$ & $0.0453$ & $3.5997$ & $0.1253$ & $0.0348$ & $-2.7622$ & $0.0144$ & $-10.0757$ & $0.0130$ & $0.3828$ & $5031$ & $56$ & $4866$ & $77$ & $\dots$ & $\dots$ & $5031$ & $56$ & $3.642$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.112$ & $-1.472$ & $0.170$ & $\dots$ & $\dots$ & $-1.980$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.539$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205056.86$+$000400.5 & 4227559261759120256 & 305865904 & 20070506_2048m02_079 & 20:50:56.86 & $+$00:04:00.5 & $\dots$ & $11.028$ & $10.938$ & $0.693$ & $11.054$ & $-38.2$ & $0.8$ & $-39.6$ & $0.5$ & $2.9304$ & $0.0192$ & $0.3413$ & $0.0022$ & $0.3382$ & $0.0022$ & $0.0065$ & $0.3374$ & $0.0023$ & $0.0069$ & $0.3385$ & $0.0028$ & $0.0083$ & $17.7828$ & $0.0228$ & $7.0770$ & $0.0162$ & $-0.0471$ & $5501$ & $\dots$ & $5976$ & $104$ & $\dots$ & $\dots$ & $5501$ & $\dots$ & $3.715$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.113$ & $\dots$ & $-0.573$ & $0.110$ & $\dots$ & $\dots$ & $-1.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.266$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205058.85$-$213731.1 & 6808728813020595584 & 236555283 & 20121022_2057m21_038 & 20:50:58.85 & $-$21:37:31.1 & $\dots$ & $11.836$ & $11.784$ & $1.188$ & $12.074$ & $-59.9$ & $1.1$ & $-61.7$ & $0.6$ & $1.8662$ & $0.0278$ & $0.5358$ & $0.0080$ & $0.5285$ & $0.0078$ & $0.0147$ & $0.5254$ & $0.0073$ & $0.0139$ & $0.5376$ & $0.0121$ & $0.0224$ & $-20.2211$ & $0.0271$ & $-28.8950$ & $0.0186$ & $0.3709$ & $4914$ & $61$ & $4994$ & $64$ & $\dots$ & $\dots$ & $4914$ & $61$ & $3.723$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.135$ & $-0.230$ & $0.080$ & $\dots$ & $\dots$ & $-0.970$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.166$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205100.99$-$103002.4 & 6902033923805244160 & 298818597 & 20070905_2051m12_078 & 20:51:00.99 & $-$10:30:02.4 & $\dots$ & $10.496$ & $10.057$ & $1.476$ & $10.487$ & $-63.8$ & $0.7$ & $-85.5$ & $5.3$ & $1.0188$ & $0.0165$ & $0.9815$ & $0.0159$ & $0.9571$ & $0.0151$ & $0.0158$ & $0.9491$ & $0.0111$ & $0.0117$ & $0.9466$ & $0.0187$ & $0.0197$ & $6.4269$ & $0.0187$ & $-5.4003$ & $0.0131$ & $0.1889$ & $4310$ & $51$ & $4440$ & $55$ & $\dots$ & $\dots$ & $4310$ & $51$ & $2.380$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-0.283$ & $0.080$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.021$ & $0.061$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205110.64$-$631057.2 & 6450712816107104512 & 486014424 & 20101016_2044m61_142 & 20:51:10.64 & $-$63:10:57.2 & $\dots$ & $12.278$ & $11.961$ & $1.191$ & $12.253$ & $-6.2$ & $4.1$ & $-22.6$ & $5.6$ & $0.4832$ & $0.0133$ & $2.0695$ & $0.0570$ & $1.9639$ & $0.0513$ & $0.0261$ & $1.9671$ & $0.0441$ & $0.0224$ & $1.9503$ & $0.0912$ & $0.0468$ & $7.9045$ & $0.0105$ & $-5.9217$ & $0.0128$ & $-0.1595$ & $4792$ & $53$ & $5564$ & $160$ & $\dots$ & $\dots$ & $4792$ & $53$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.110$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.090$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.009$ & $0.348$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205118.30$-$062601.0 & 6913171388184329600 & 303472018 & 20040627_2043m07_097 & 20:51:18.30 & $-$06:26:01.0 & KPNR & $10.819$ & $10.566$ & $1.071$ & $10.808$ & $9.9$ & $3.2$ & $10.7$ & $0.3$ & $1.1782$ & $0.0146$ & $0.8488$ & $0.0105$ & $0.8304$ & $0.0101$ & $0.0121$ & $0.8278$ & $0.0100$ & $0.0121$ & $0.8248$ & $0.0118$ & $0.0143$ & $0.0987$ & $0.0153$ & $-31.5698$ & $0.0115$ & $0.2578$ & $5156$ & $42$ & $4682$ & $92$ & $5163$ & $28$ & $5149$ & $56$ & $1.129$ & $0.470$ & $2.590$ & $0.025$ & $2.590$ & $0.025$ & $-2.125$ & $0.103$ & $-2.374$ & $0.160$ & $-2.119$ & $0.100$ & $-2.130$ & $0.106$ & $0.355$ & $0.117$ & $0.365$ & $6.670$ & D & $0.999$ & I & $0.357$ & $0.238$ & $0.416$ & $0.040$ & $0.416$ & $0.040$ & D & $0.979$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J205128.87$-$734006.2 & 6370171115471373056 & 485402316 & 20060614_2025m75_094 & 20:51:28.87 & $-$73:40:06.2 & $\dots$ & $11.194$ & $11.070$ & $0.808$ & $11.219$ & $3.8$ & $2.2$ & $1.1$ & $1.2$ & $3.5425$ & $0.0460$ & $0.2823$ & $0.0037$ & $0.2802$ & $0.0036$ & $0.0129$ & $0.2798$ & $0.0038$ & $0.0135$ & $0.2760$ & $0.0070$ & $0.0253$ & $14.4709$ & $0.0406$ & $-19.0358$ & $0.0473$ & $-0.1981$ & $5586$ & $69$ & $5232$ & $76$ & $\dots$ & $\dots$ & $5586$ & $69$ & $4.114$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.921$ & $0.166$ & $-0.079$ & $0.100$ & $\dots$ & $\dots$ & $-0.921$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.209$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205131.59$-$423717.0 & 6677243130896521344 & 487453909 & 20050731_2053m44_070 & 20:51:31.59 & $-$42:37:17.0 & $\dots$ & $13.336$ & $13.086$ & $1.190$ & $13.378$ & $-22.9$ & $3.2$ & $-21.1$ & $1.0$ & $0.3765$ & $0.0149$ & $2.6560$ & $0.1051$ & $2.4845$ & $0.0920$ & $0.0370$ & $2.4155$ & $0.0843$ & $0.0349$ & $2.2462$ & $0.1420$ & $0.0632$ & $-4.5481$ & $0.0140$ & $-4.2626$ & $0.0119$ & $0.0924$ & $4801$ & $53$ & $4173$ & $87$ & $\dots$ & $\dots$ & $4801$ & $53$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.111$ & $0.406$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205137.53$-$524455.8 & 6471300655943447168 & 487597285 & 20060813_2036m51_128 & 20:51:37.53 & $-$52:44:55.8 & $\dots$ & $12.077$ & $11.670$ & $1.332$ & $12.027$ & $19.5$ & $0.8$ & $18.4$ & $0.5$ & $0.2624$ & $0.0180$ & $3.8110$ & $0.2614$ & $3.4674$ & $0.2164$ & $0.0624$ & $3.2366$ & $0.1222$ & $0.0378$ & $3.2575$ & $0.1806$ & $0.0554$ & $2.6552$ & $0.0157$ & $-21.3051$ & $0.0137$ & $-0.0519$ & $4516$ & $53$ & $4518$ & $77$ & $\dots$ & $\dots$ & $4516$ & $53$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.110$ & $-1.341$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.483$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205138.63$-$073934.1 & 6909931097350486656 & 303431203 & 20100715_2059m07_038 & 20:51:38.63 & $-$07:39:34.1 & $\dots$ & $11.518$ & $11.320$ & $0.819$ & $11.472$ & $-60.0$ & $1.2$ & $-66.3$ & $4.2$ & $3.6925$ & $0.0586$ & $0.2708$ & $0.0043$ & $0.2689$ & $0.0042$ & $0.0158$ & $0.2673$ & $0.0041$ & $0.0154$ & $0.2707$ & $0.0091$ & $0.0337$ & $-13.5823$ & $0.0618$ & $-48.1680$ & $0.0439$ & $0.3507$ & $5832$ & $67$ & $5413$ & $104$ & $\dots$ & $\dots$ & $5832$ & $67$ & $3.739$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.883$ & $0.126$ & $-0.538$ & $0.110$ & $\dots$ & $\dots$ & $-0.883$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.071$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205138.69$-$420226.1 & 6677460632337802496 & 488030283 & 20090719_2105m41_034 & 20:51:38.69 & $-$42:02:26.1 & $\dots$ & $12.083$ & $11.761$ & $1.355$ & $12.129$ & $31.2$ & $0.6$ & $33.4$ & $4.1$ & $0.2131$ & $0.0212$ & $4.6926$ & $0.4668$ & $4.1824$ & $0.3708$ & $0.0887$ & $4.1404$ & $0.3605$ & $0.0871$ & $4.2968$ & $0.3540$ & $0.0824$ & $1.0472$ & $0.0189$ & $-10.8702$ & $0.0167$ & $0.0840$ & $4493$ & $52$ & $4417$ & $77$ & $\dots$ & $\dots$ & $4493$ & $52$ & $0.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.110$ & $-1.359$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.186$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205140.31$-$254701.9 & 6805188905271768576 & 236141982 & 20070918_2051m26_078 & 20:51:40.31 & $-$25:47:01.9 & $\dots$ & $10.572$ & $10.738$ & $1.228$ & $11.047$ & $8.2$ & $0.7$ & $8.8$ & $0.7$ & $2.4625$ & $0.0173$ & $0.4061$ & $0.0029$ & $0.4018$ & $0.0028$ & $0.0070$ & $0.4008$ & $0.0030$ & $0.0074$ & $\dots$ & $\dots$ & $\dots$ & $-11.9547$ & $0.0168$ & $-15.6283$ & $0.0130$ & $0.4025$ & $4836$ & $62$ & $4797$ & $65$ & $\dots$ & $\dots$ & $4836$ & $62$ & $2.256$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.125$ & $-0.542$ & $0.090$ & $\dots$ & $\dots$ & $-1.990$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.081$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J205144.38$-$015956.9 & 6916817510475591296 & 304247287 & 20090502_2048m02_062 & 20:51:44.38 & $-$01:59:56.9 & $\dots$ & $10.342$ & $9.945$ & $1.413$ & $10.342$ & $7.1$ & $1.1$ & $-4.3$ & $2.8$ & $0.8121$ & $0.0294$ & $1.2314$ & $0.0446$ & $1.1932$ & $0.0419$ & $0.0351$ & $1.1649$ & $0.0387$ & $0.0332$ & $1.1613$ & $0.0747$ & $0.0644$ & $0.2281$ & $0.0334$ & $-4.1293$ & $0.0264$ & $0.1078$ & $4450$ & $56$ & $4669$ & $49$ & $\dots$ & $\dots$ & $4450$ & $56$ & $3.634$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.125$ & $0.402$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.054$ & $0.097$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205147.70$-$174313.4 & 6858695710924059392 & 298317086 & 20090809_2043m16_127 & 20:51:47.70 & $-$17:43:13.4 & $\dots$ & $10.907$ & $11.059$ & $1.307$ & $11.404$ & $-45.8$ & $0.9$ & $-46.5$ & $0.4$ & $0.5421$ & $0.0196$ & $1.8447$ & $0.0667$ & $1.7603$ & $0.0607$ & $0.0345$ & $1.7322$ & $0.0547$ & $0.0316$ & $1.7268$ & $0.0938$ & $0.0543$ & $8.0705$ & $0.0199$ & $-7.3277$ & $0.0152$ & $0.2479$ & $4599$ & $52$ & $4489$ & $77$ & $\dots$ & $\dots$ & $4599$ & $52$ & $2.380$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.855$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.613$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J205149.72$-$615800.9 & 6451215048105801216 & 485851410 & 20060616_2044m61_116 & 20:51:49.72 & $-$61:58:00.9 & SOAR & $12.296$ & $12.095$ & $0.937$ & $12.286$ & $-92.3$ & $1.0$ & $-90.9$ & $2.7$ & $1.2984$ & $0.0435$ & $0.7702$ & $0.0258$ & $0.7551$ & $0.0248$ & $0.0328$ & $0.7505$ & $0.0307$ & $0.0409$ & $0.7373$ & $0.0291$ & $0.0395$ & $-6.5782$ & $0.0309$ & $-32.7336$ & $0.0356$ & $-0.0738$ & $5445$ & $47$ & $5697$ & $136$ & $5493$ & $37$ & $5396$ & $58$ & $3.828$ & $0.180$ & $3.201$ & $0.238$ & $3.201$ & $0.238$ & $-1.934$ & $0.110$ & $-1.545$ & $0.190$ & $-1.868$ & $0.106$ & $-2.000$ & $0.114$ & $0.471$ & $0.117$ & $0.471$ & $6.967$ & D & $0.981$ & I & $0.553$ & $0.253$ & $0.252$ & $0.044$ & $0.252$ & $0.044$ & D & $0.920$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J205155.44$-$325126.7 & 6781633895871095040 & 233980260 & 20060627_2046m31_135 & 20:51:55.44 & $-$32:51:26.7 & $\dots$ & $11.679$ & $11.348$ & $1.294$ & $11.687$ & $-3.0$ & $0.7$ & $\dots$ & $\dots$ & $0.4370$ & $0.0257$ & $2.2883$ & $0.1346$ & $2.1598$ & $0.1199$ & $0.0555$ & $2.1388$ & $0.1082$ & $0.0506$ & $2.1937$ & $0.0098$ & $0.0045$ & $3.8827$ & $0.0239$ & $-13.2804$ & $0.0196$ & $0.3870$ & $4711$ & $53$ & $4687$ & $77$ & $\dots$ & $\dots$ & $4711$ & $53$ & $2.113$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.110$ & $-1.226$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.423$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205155.91$-$001045.9 & 4227501679132802944 & 304309731 & 20060727_2048m02_082 & 20:51:55.91 & $-$00:10:45.9 & $\dots$ & $11.703$ & $11.321$ & $1.481$ & $11.754$ & $-19.0$ & $0.7$ & $\dots$ & $\dots$ & $0.4270$ & $0.0282$ & $2.3419$ & $0.1547$ & $2.2075$ & $0.1374$ & $0.0623$ & $2.2109$ & $0.1326$ & $0.0600$ & $2.1847$ & $0.1535$ & $0.0703$ & $7.1522$ & $0.0343$ & $-12.0370$ & $0.0198$ & $-0.1253$ & $4426$ & $51$ & $4497$ & $77$ & $\dots$ & $\dots$ & $4426$ & $51$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.101$ & $-0.695$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.190$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205156.06$-$332506.2 & 6781391144320266624 & 233976139 & 20061003_2046m31_142 & 20:51:56.06 & $-$33:25:06.2 & $\dots$ & $11.758$ & $11.376$ & $1.391$ & $11.762$ & $-32.8$ & $0.9$ & $-34.5$ & $0.3$ & $0.2763$ & $0.0251$ & $3.6193$ & $0.3288$ & $3.3080$ & $0.2747$ & $0.0830$ & $3.0578$ & $0.1370$ & $0.0448$ & $3.2085$ & $0.3435$ & $0.1071$ & $9.6434$ & $0.0229$ & $-21.9356$ & $0.0187$ & $0.2955$ & $4492$ & $52$ & $4431$ & $77$ & $\dots$ & $\dots$ & $4492$ & $52$ & $1.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $-1.421$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205200.11$-$565517.9 & 6457485464136446720 & 486239941 & 20100425_2039m56_118 & 20:52:00.11 & $-$56:55:17.9 & $\dots$ & $11.550$ & $11.766$ & $0.809$ & $11.915$ & $-44.4$ & $1.2$ & $-37.5$ & $1.3$ & $3.0912$ & $0.0704$ & $0.3235$ & $0.0074$ & $0.3208$ & $0.0072$ & $0.0226$ & $0.3218$ & $0.0071$ & $0.0220$ & $0.3260$ & $0.0103$ & $0.0317$ & $39.4640$ & $0.0551$ & $-6.4307$ & $0.0588$ & $-0.1363$ & $5840$ & $91$ & $5939$ & $104$ & $\dots$ & $\dots$ & $5840$ & $91$ & $3.932$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.601$ & $0.163$ & $-0.273$ & $0.110$ & $\dots$ & $\dots$ & $-1.601$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.094$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205200.29$-$640928.7 & 6450336611332338816 & 486016743 & 20060731_2056m66_072 & 20:52:00.29 & $-$64:09:28.7 & $\dots$ & $11.504$ & $11.156$ & $1.353$ & $11.523$ & $-137.3$ & $0.7$ & $-137.8$ & $0.2$ & $0.3957$ & $0.0200$ & $2.5272$ & $0.1277$ & $2.3714$ & $0.1125$ & $0.0474$ & $2.3445$ & $0.1418$ & $0.0605$ & $2.3443$ & $0.1731$ & $0.0739$ & $7.9227$ & $0.0154$ & $-7.4254$ & $0.0214$ & $-0.2138$ & $4473$ & $52$ & $4493$ & $77$ & $\dots$ & $\dots$ & $4473$ & $52$ & $1.373$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $-0.928$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.216$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205201.81$-$203418.7 & 6856979854309421952 & 236577121 & 20061014_2057m21_057 & 20:52:01.81 & $-$20:34:18.7 & $\dots$ & $10.661$ & $10.555$ & $0.699$ & $10.673$ & $43.4$ & $0.9$ & $43.0$ & $0.4$ & $5.0587$ & $0.0172$ & $0.1977$ & $0.0007$ & $0.1967$ & $0.0007$ & $0.0034$ & $0.1966$ & $0.0006$ & $0.0031$ & $0.1969$ & $0.0014$ & $0.0072$ & $-55.2055$ & $0.0179$ & $-26.3689$ & $0.0130$ & $0.2579$ & $6381$ & $69$ & $5889$ & $65$ & $\dots$ & $\dots$ & $6381$ & $69$ & $3.593$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.153$ & $-0.559$ & $0.070$ & $\dots$ & $\dots$ & $-0.830$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.196$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205204.12$-$293821.0 & 6794644245162692736 & 234252883 & 20070913_2046m31_091 & 20:52:04.12 & $-$29:38:21.0 & $\dots$ & $9.602$ & $9.479$ & $1.209$ & $9.779$ & $-32.6$ & $0.7$ & $-26.0$ & $1.5$ & $1.7994$ & $0.0383$ & $0.5557$ & $0.0118$ & $0.5478$ & $0.0115$ & $0.0210$ & $0.5462$ & $0.0102$ & $0.0187$ & $0.5502$ & $0.0167$ & $0.0304$ & $3.7457$ & $0.0354$ & $-7.5556$ & $0.0324$ & $0.5043$ & $4952$ & $56$ & $4965$ & $49$ & $\dots$ & $\dots$ & $4952$ & $56$ & $2.823$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.138$ & $0.170$ & $0.090$ & $\dots$ & $\dots$ & $-1.160$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.051$ & $0.065$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205205.04$-$101904.3 & 6902042376300837248 & 303320817 & 20080726_2051m12_077 & 20:52:05.04 & $-$10:19:04.3 & $\dots$ & $11.401$ & $11.033$ & $1.347$ & $11.397$ & $-95.0$ & $0.7$ & $-94.5$ & $0.3$ & $0.5038$ & $0.0215$ & $1.9849$ & $0.0847$ & $1.8875$ & $0.0766$ & $0.0406$ & $1.8736$ & $0.0686$ & $0.0366$ & $1.8617$ & $0.1354$ & $0.0727$ & $10.9891$ & $0.0250$ & $-1.3593$ & $0.0175$ & $0.2423$ & $4580$ & $52$ & $4637$ & $77$ & $\dots$ & $\dots$ & $4580$ & $52$ & $2.238$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $-0.753$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.335$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205213.36$-$141316.2 & 6886964326672396544 & 298694704 & 20060608_2051m12_148 & 20:52:13.36 & $-$14:13:16.2 & $\dots$ & $11.615$ & $11.385$ & $1.265$ & $11.710$ & $-11.2$ & $0.9$ & $-12.3$ & $0.5$ & $0.6339$ & $0.0250$ & $1.5775$ & $0.0622$ & $1.5154$ & $0.0574$ & $0.0379$ & $1.4915$ & $0.0569$ & $0.0382$ & $1.4443$ & $0.1027$ & $0.0711$ & $4.3793$ & $0.0242$ & $-10.0791$ & $0.0188$ & $0.2318$ & $4671$ & $52$ & $4674$ & $77$ & $\dots$ & $\dots$ & $4671$ & $52$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.853$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.290$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205214.56$-$322208.5 & 6781698079862618752 & 234167476 & 20070523_2046m31_128 & 20:52:14.56 & $-$32:22:08.5 & $\dots$ & $11.856$ & $11.599$ & $1.158$ & $11.877$ & $88.0$ & $1.5$ & $83.7$ & $0.8$ & $0.5363$ & $0.0201$ & $1.8646$ & $0.0699$ & $1.7784$ & $0.0636$ & $0.0357$ & $1.7336$ & $0.0597$ & $0.0345$ & $1.6910$ & $0.0804$ & $0.0475$ & $-17.0942$ & $0.0177$ & $-10.1494$ & $0.0150$ & $0.3980$ & $5038$ & $53$ & $4958$ & $77$ & $\dots$ & $\dots$ & $5038$ & $53$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-0.976$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205215.08$-$551020.3 & 6470018522303742976 & 482048418 & 20120624_2039m56_101 & 20:52:15.08 & $-$55:10:20.3 & $\dots$ & $12.242$ & $12.023$ & $1.036$ & $12.251$ & $17.1$ & $2.0$ & $16.8$ & $1.0$ & $1.0211$ & $0.0123$ & $0.9793$ & $0.0118$ & $0.9550$ & $0.0112$ & $0.0117$ & $0.9582$ & $0.0108$ & $0.0113$ & $0.9462$ & $0.0014$ & $0.0015$ & $35.7659$ & $0.0109$ & $-25.0086$ & $0.0097$ & $-0.1435$ & $5133$ & $54$ & $5998$ & $76$ & $\dots$ & $\dots$ & $5133$ & $54$ & $4.051$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.106$ & $-0.068$ & $0.100$ & $\dots$ & $\dots$ & $-1.160$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.052$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205218.21$-$202717.8 & 6856987379092138112 & 236577474 & 20030716_2049m18_136 & 20:52:18.21 & $-$20:27:17.8 & $\dots$ & $11.573$ & $11.170$ & $1.445$ & $11.584$ & $-18.5$ & $2.5$ & $-17.5$ & $1.6$ & $0.3771$ & $0.0203$ & $2.6518$ & $0.1428$ & $2.4808$ & $0.1249$ & $0.0504$ & $2.4414$ & $0.1123$ & $0.0460$ & $2.3049$ & $0.2212$ & $0.0960$ & $0.2243$ & $0.0216$ & $-13.8021$ & $0.0156$ & $0.2593$ & $4407$ & $52$ & $4652$ & $65$ & $\dots$ & $\dots$ & $4407$ & $52$ & $1.960$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $-0.609$ & $0.090$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.052$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205236.54$-$691925.0 & 6376198466416316672 & 485947987 & 20040902_2037m70_091 & 20:52:36.54 & $-$69:19:25.0 & $\dots$ & $12.225$ & $11.987$ & $1.200$ & $12.282$ & $60.0$ & $1.1$ & $61.1$ & $0.5$ & $0.6782$ & $0.0117$ & $1.4745$ & $0.0254$ & $1.4201$ & $0.0236$ & $0.0166$ & $1.4503$ & $0.0231$ & $0.0159$ & $1.4083$ & $0.0381$ & $0.0271$ & $5.0206$ & $0.0089$ & $0.6114$ & $0.0113$ & $-0.2475$ & $4798$ & $53$ & $4699$ & $77$ & $\dots$ & $\dots$ & $4798$ & $53$ & $2.220$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.678$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.225$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205238.61$-$562755.7 & 6457566759277500288 & 486245740 & 20030618_2058m55_022 & 20:52:38.61 & $-$56:27:55.7 & $\dots$ & $12.628$ & $12.411$ & $1.076$ & $12.654$ & $94.9$ & $8.1$ & $96.0$ & $1.4$ & $0.5237$ & $0.0110$ & $1.9095$ & $0.0401$ & $1.8192$ & $0.0364$ & $0.0200$ & $1.8600$ & $0.0407$ & $0.0219$ & $1.9074$ & $0.0174$ & $0.0091$ & $-3.9473$ & $0.0108$ & $-13.2854$ & $0.0099$ & $-0.1033$ & $5077$ & $55$ & $4008$ & $119$ & $\dots$ & $\dots$ & $5077$ & $55$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.104$ & $0.298$ & $0.140$ & $\dots$ & $\dots$ & $-1.740$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.218$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205244.39$-$300723.7 & 6794565870601982464 & 234263895 & 20071018_2046m31_090 & 20:52:44.39 & $-$30:07:23.7 & $\dots$ & $10.911$ & $10.559$ & $1.393$ & $10.946$ & $-2.3$ & $1.7$ & $-7.2$ & $0.5$ & $0.8798$ & $0.0292$ & $1.1366$ & $0.0377$ & $1.1040$ & $0.0356$ & $0.0322$ & $1.0942$ & $0.0355$ & $0.0325$ & $1.1285$ & $0.0322$ & $0.0285$ & $1.1535$ & $0.0289$ & $-1.3457$ & $0.0265$ & $0.5970$ & $4521$ & $52$ & $4590$ & $49$ & $\dots$ & $\dots$ & $4521$ & $52$ & $2.194$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.115$ & $0.090$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.167$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205245.75$-$545905.2 & 6470091639827938560 & 482049830 & 20070921_2039m56_097 & 20:52:45.75 & $-$54:59:05.2 & $\dots$ & $10.454$ & $10.149$ & $1.295$ & $10.488$ & $-109.8$ & $0.7$ & $-108.6$ & $0.2$ & $1.0723$ & $0.0159$ & $0.9326$ & $0.0138$ & $0.9105$ & $0.0132$ & $0.0145$ & $0.9087$ & $0.0119$ & $0.0131$ & $0.8984$ & $0.0088$ & $0.0098$ & $1.3846$ & $0.0128$ & $-19.9637$ & $0.0122$ & $-0.0804$ & $4584$ & $52$ & $4562$ & $77$ & $\dots$ & $\dots$ & $4584$ & $52$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-0.699$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205251.96$-$320701.5 & 6781796348713919616 & 234191826 & 20060523_2100m31_034 & 20:52:51.96 & $-$32:07:01.5 & $\dots$ & $11.265$ & $11.164$ & $0.709$ & $11.284$ & $-18.5$ & $1.1$ & $-24.9$ & $1.8$ & $4.3312$ & $0.1540$ & $0.2309$ & $0.0082$ & $0.2295$ & $0.0081$ & $0.0353$ & $0.2296$ & $0.0085$ & $0.0369$ & $0.2328$ & $0.0164$ & $0.0703$ & $62.7715$ & $0.1451$ & $-53.8450$ & $0.1192$ & $0.6037$ & $6413$ & $74$ & $6206$ & $116$ & $\dots$ & $\dots$ & $6413$ & $74$ & $4.216$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.238$ & $-0.371$ & $0.120$ & $\dots$ & $\dots$ & $-1.060$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.171$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205255.08$-$570720.3 & 6457467489697935360 & 486240093 & 20090709_2039m56_118 & 20:52:55.08 & $-$57:07:20.3 & $\dots$ & $12.212$ & $11.898$ & $1.361$ & $12.269$ & $10.6$ & $0.9$ & $9.8$ & $0.5$ & $0.2749$ & $0.0132$ & $3.6377$ & $0.1747$ & $3.3234$ & $0.1458$ & $0.0439$ & $3.3951$ & $0.1312$ & $0.0386$ & $3.2924$ & $0.0437$ & $0.0133$ & $-4.4291$ & $0.0124$ & $-2.7075$ & $0.0121$ & $-0.1816$ & $4497$ & $53$ & $4492$ & $77$ & $\dots$ & $\dots$ & $4497$ & $53$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.125$ & $-1.142$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.519$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205257.90$-$344414.5 & 6779006058783312128 & 233942473 & 20060814_2041m36_099 & 20:52:57.90 & $-$34:44:14.5 & $\dots$ & $12.779$ & $12.459$ & $1.307$ & $12.804$ & $-63.7$ & $2.4$ & $-65.6$ & $1.3$ & $0.2416$ & $0.0144$ & $4.1391$ & $0.2467$ & $3.7369$ & $0.2011$ & $0.0538$ & $3.8317$ & $0.1874$ & $0.0489$ & $3.6159$ & $0.2711$ & $0.0750$ & $5.7829$ & $0.0139$ & $-10.7358$ & $0.0118$ & $0.2762$ & $4653$ & $53$ & $4707$ & $77$ & $\dots$ & $\dots$ & $4653$ & $53$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $-1.150$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.458$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205301.71$-$075925.7 & 6909719780664560128 & 303393420 & 20070905_2059m07_032 & 20:53:01.71 & $-$07:59:25.7 & $\dots$ & $10.685$ & $10.328$ & $1.301$ & $10.669$ & $-35.2$ & $0.7$ & $-34.4$ & $1.1$ & $1.0498$ & $0.0292$ & $0.9526$ & $0.0265$ & $0.9295$ & $0.0252$ & $0.0271$ & $0.9167$ & $0.0193$ & $0.0211$ & $0.9281$ & $0.0207$ & $0.0223$ & $13.3646$ & $0.0303$ & $-15.3639$ & $0.0206$ & $0.2709$ & $4632$ & $53$ & $4548$ & $77$ & $\dots$ & $\dots$ & $4632$ & $53$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $-0.928$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205305.76$-$002946.6 & 4227288992354260992 & 304362740 & 20050426_2054m02_072 & 20:53:05.76 & $-$00:29:46.6 & $\dots$ & $10.142$ & $10.038$ & $0.669$ & $10.148$ & $-12.9$ & $0.8$ & $-13.0$ & $0.4$ & $4.1244$ & $0.0268$ & $0.2425$ & $0.0016$ & $0.2409$ & $0.0016$ & $0.0065$ & $0.2405$ & $0.0019$ & $0.0077$ & $0.2405$ & $0.0022$ & $0.0092$ & $-11.2772$ & $0.0300$ & $-14.5755$ & $0.0218$ & $0.1602$ & $6500$ & $69$ & $5815$ & $65$ & $\dots$ & $\dots$ & $6500$ & $69$ & $3.536$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.130$ & $-0.448$ & $0.070$ & $\dots$ & $\dots$ & $-0.980$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.178$ & $0.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205311.49$-$383526.4 & 6774883547312100608 & 488004760 & 20050906_2056m35_004 & 20:53:11.49 & $-$38:35:26.4 & $\dots$ & $13.118$ & $12.902$ & $1.094$ & $13.153$ & $-123.2$ & $2.0$ & $\dots$ & $\dots$ & $0.2247$ & $0.0189$ & $4.4504$ & $0.3743$ & $3.9888$ & $0.3007$ & $0.0754$ & $3.8162$ & $0.3959$ & $0.1037$ & $3.4105$ & $0.7264$ & $0.2130$ & $2.0375$ & $0.0172$ & $-19.5371$ & $0.0160$ & $0.3775$ & $5024$ & $55$ & $4954$ & $77$ & $\dots$ & $\dots$ & $5024$ & $55$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.119$ & $-1.047$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.183$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205312.41$-$324620.7 & 6781626542887263104 & 233998645 & 20061003_2046m31_129 & 20:53:12.41 & $-$32:46:20.7 & $\dots$ & $11.503$ & $11.037$ & $1.580$ & $11.524$ & $-49.2$ & $0.7$ & $-50.9$ & $0.4$ & $0.4089$ & $0.0183$ & $2.4456$ & $0.1095$ & $2.2994$ & $0.0968$ & $0.0421$ & $2.2419$ & $0.0927$ & $0.0414$ & $2.2549$ & $0.1753$ & $0.0777$ & $3.1885$ & $0.0181$ & $-4.1240$ & $0.0150$ & $0.3145$ & $4253$ & $52$ & $4290$ & $77$ & $\dots$ & $\dots$ & $4253$ & $52$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $-0.950$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205319.44$-$244456.9 & 6805822601926147584 & 236184190 & 20080626_2051m26_078 & 20:53:19.44 & $-$24:44:56.9 & $\dots$ & $12.130$ & $11.456$ & $1.207$ & $11.754$ & $-12.3$ & $0.6$ & $-11.4$ & $0.6$ & $0.2615$ & $0.0234$ & $3.8241$ & $0.3422$ & $3.4783$ & $0.2831$ & $0.0814$ & $3.1298$ & $0.1647$ & $0.0526$ & $3.1392$ & $0.3160$ & $0.1007$ & $2.4864$ & $0.0221$ & $-9.3146$ & $0.0181$ & $0.3819$ & $4828$ & $55$ & $4627$ & $92$ & $\dots$ & $\dots$ & $4828$ & $55$ & $1.420$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.930$ & $0.112$ & $-1.604$ & $0.160$ & $\dots$ & $\dots$ & $-1.930$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.269$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J205325.07$-$155118.4 & 6886182878847467264 & 298385336 & 20060720_2043m16_104 & 20:53:25.07 & $-$15:51:18.4 & $\dots$ & $12.812$ & $12.678$ & $1.290$ & $13.015$ & $-8.9$ & $2.3$ & $-0.7$ & $1.5$ & $3.1005$ & $0.1882$ & $0.3225$ & $0.0196$ & $0.3198$ & $0.0193$ & $0.0602$ & $0.3350$ & $0.0169$ & $0.0506$ & $\dots$ & $\dots$ & $\dots$ & $-9.5781$ & $0.2339$ & $-63.0874$ & $0.1413$ & $0.0779$ & $4615$ & $66$ & $4993$ & $87$ & $\dots$ & $\dots$ & $4615$ & $66$ & $4.082$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.235$ & $0.124$ & $-0.069$ & $0.090$ & $\dots$ & $\dots$ & $-1.235$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.195$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J205336.28$-$113342.8 & 6889877104773239296 & 298827448 & 20120522_2051m12_101 & 20:53:36.28 & $-$11:33:42.8 & $\dots$ & $12.672$ & $12.334$ & $1.294$ & $12.672$ & $-0.8$ & $1.3$ & $-11.1$ & $13.5$ & $0.5883$ & $0.0126$ & $1.6998$ & $0.0364$ & $1.6279$ & $0.0334$ & $0.0205$ & $1.6566$ & $0.0320$ & $0.0193$ & $1.6360$ & $0.0283$ & $0.0173$ & $14.6197$ & $0.0136$ & $-7.1496$ & $0.0095$ & $0.1741$ & $4661$ & $56$ & $4858$ & $73$ & $\dots$ & $\dots$ & $4661$ & $56$ & $3.739$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.125$ & $-0.387$ & $0.080$ & $\dots$ & $\dots$ & $-1.300$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.045$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205347.36$-$340454.1 & 6779799498159542400 & 233982095 & 20030719_2056m35_071 & 20:53:47.36 & $-$34:04:54.1 & $\dots$ & $13.485$ & $13.230$ & $1.194$ & $13.524$ & $-102.0$ & $2.5$ & $\dots$ & $\dots$ & $0.3993$ & $0.0162$ & $2.5044$ & $0.1016$ & $2.3513$ & $0.0896$ & $0.0381$ & $2.2760$ & $0.0900$ & $0.0395$ & $2.2548$ & $0.1309$ & $0.0581$ & $2.4475$ & $0.0157$ & $-3.7108$ & $0.0139$ & $0.4494$ & $4868$ & $54$ & $4010$ & $79$ & $\dots$ & $\dots$ & $4868$ & $54$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.341$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205416.33$-$353059.5 & 6778907691150381440 & 233929687 & 20060529_2056m36_108 & 20:54:16.33 & $-$35:30:59.5 & $\dots$ & $11.171$ & $11.077$ & $0.654$ & $11.183$ & $-0.3$ & $2.3$ & $3.4$ & $0.9$ & $3.0597$ & $0.0455$ & $0.3268$ & $0.0049$ & $0.3241$ & $0.0048$ & $0.0147$ & $0.3232$ & $0.0054$ & $0.0167$ & $0.3283$ & $0.0082$ & $0.0249$ & $4.4596$ & $0.0421$ & $-12.1198$ & $0.0343$ & $0.3584$ & $6446$ & $69$ & $6527$ & $83$ & $\dots$ & $\dots$ & $6446$ & $69$ & $4.247$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.153$ & $-0.150$ & $0.120$ & $\dots$ & $\dots$ & $-0.860$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205420.11$-$431545.7 & 6677151222893494016 & 487455506 & 20090621_2105m41_024 & 20:54:20.11 & $-$43:15:45.7 & $\dots$ & $10.988$ & $10.761$ & $1.160$ & $11.039$ & $6.5$ & $0.6$ & $3.8$ & $0.3$ & $1.0227$ & $0.0141$ & $0.9778$ & $0.0135$ & $0.9536$ & $0.0128$ & $0.0134$ & $0.9526$ & $0.0139$ & $0.0146$ & $0.9531$ & $0.0273$ & $0.0287$ & $19.3864$ & $0.0154$ & $-34.6497$ & $0.0127$ & $-0.0180$ & $4865$ & $54$ & $5034$ & $63$ & $\dots$ & $\dots$ & $4865$ & $54$ & $2.875$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.110$ & $-0.918$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.513$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205423.50$-$003310.0 & 4227297165674750336 & $\dots$ & 20070506_2048m02_092 & 20:54:23.50 & $-$00:33:10.0 & KPNR & $11.650$ & $11.106$ & $1.636$ & $11.624$ & $-57.6$ & $0.6$ & $-61.8$ & $0.5$ & $0.1995$ & $0.0280$ & $5.0125$ & $0.7035$ & $4.4346$ & $0.5506$ & $0.1242$ & $4.6802$ & $0.6001$ & $0.1282$ & $4.4136$ & $0.4833$ & $0.1095$ & $-2.6085$ & $0.0312$ & $-1.0209$ & $0.0214$ & $0.0850$ & $4348$ & $61$ & $6722$ & $116$ & $4348$ & $61$ & $\dots$ & $\dots$ & $4.432$ & $0.200$ & $0.481$ & $0.056$ & $0.481$ & $0.056$ & $-3.069$ & $0.085$ & $-0.293$ & $0.120$ & $-3.069$ & $0.085$ & $\dots$ & $\dots$ & $-0.153$ & $0.126$ & $0.587$ & $5.948$ & D & $0.977$ & I & $-0.044$ & $0.158$ & $0.669$ & $0.047$ & $0.669$ & $0.047$ & L & $0.951$ & $58$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J205427.52$-$515641.3 & 6477364939307635968 & 487589165 & 20061010_2109m51_034 & 20:54:27.52 & $-$51:56:41.3 & GEMS & $11.844$ & $11.546$ & $0.942$ & $11.739$ & $96.6$ & $0.8$ & $96.7$ & $0.4$ & $1.2266$ & $0.0194$ & $0.8153$ & $0.0129$ & $0.7983$ & $0.0124$ & $0.0155$ & $0.7928$ & $0.0114$ & $0.0144$ & $0.8008$ & $0.0332$ & $0.0414$ & $11.3774$ & $0.0162$ & $-89.2175$ & $0.0144$ & $-0.0540$ & $5380$ & $45$ & $5397$ & $328$ & $5411$ & $33$ & $5349$ & $57$ & $4.059$ & $0.460$ & $3.084$ & $0.267$ & $3.084$ & $0.267$ & $-1.871$ & $0.119$ & $-2.007$ & $0.260$ & $-2.022$ & $0.125$ & $-1.720$ & $0.112$ & $0.365$ & $0.107$ & $0.375$ & $6.934$ & D & $0.998$ & I & $0.637$ & $0.394$ & $0.186$ & $0.047$ & $0.186$ & $0.047$ & D & $0.987$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J205428.18$-$401953.7 & 6677710977391351552 & 488059163 & 20061004_2105m41_055 & 20:54:28.18 & $-$40:19:53.7 & $\dots$ & $12.379$ & $12.058$ & $1.290$ & $12.395$ & $42.2$ & $1.0$ & $41.6$ & $0.5$ & $0.2796$ & $0.0129$ & $3.5765$ & $0.1650$ & $3.2723$ & $0.1381$ & $0.0422$ & $3.3317$ & $0.1303$ & $0.0391$ & $3.4599$ & $0.2962$ & $0.0856$ & $-5.3033$ & $0.0124$ & $-3.5665$ & $0.0104$ & $0.2704$ & $4604$ & $54$ & $4732$ & $77$ & $\dots$ & $\dots$ & $4604$ & $54$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.131$ & $-0.705$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.290$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205429.23$-$755717.7 & 6368613378076071680 & 485364198 & 20060925_2025m75_127 & 20:54:29.23 & $-$75:57:17.7 & $\dots$ & $12.961$ & $12.693$ & $1.165$ & $12.973$ & $172.8$ & $2.1$ & $\dots$ & $\dots$ & $0.3787$ & $0.0121$ & $2.6406$ & $0.0844$ & $2.4710$ & $0.0739$ & $0.0299$ & $2.5656$ & $0.0694$ & $0.0271$ & $2.4896$ & $0.0641$ & $0.0257$ & $-0.3015$ & $0.0119$ & $-11.4253$ & $0.0133$ & $-0.1180$ & $4918$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4918$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.108$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.670$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205429.40$-$273122.5 & 6801694210643959040 & 236101582 & 20080626_2051m26_137 & 20:54:29.40 & $-$27:31:22.5 & $\dots$ & $11.708$ & $11.675$ & $0.828$ & $11.830$ & $-31.9$ & $1.7$ & $-35.4$ & $1.2$ & $2.9134$ & $0.0665$ & $0.3432$ & $0.0078$ & $0.3402$ & $0.0077$ & $0.0226$ & $0.3378$ & $0.0078$ & $0.0231$ & $\dots$ & $\dots$ & $\dots$ & $-9.1645$ & $0.0712$ & $-31.2697$ & $0.0687$ & $0.7638$ & $5963$ & $70$ & $6004$ & $104$ & $\dots$ & $\dots$ & $5963$ & $70$ & $4.509$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.849$ & $0.185$ & $-0.589$ & $0.110$ & $\dots$ & $\dots$ & $-0.849$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J205432.56$-$514007.3 & 6477419266351696000 & 487589092 & 20061002_2036m51_116 & 20:54:32.56 & $-$51:40:07.3 & $\dots$ & $11.824$ & $11.509$ & $1.314$ & $11.857$ & $152.6$ & $1.2$ & $151.7$ & $0.4$ & $0.2144$ & $0.0138$ & $4.6642$ & $0.3002$ & $4.1597$ & $0.2388$ & $0.0574$ & $4.1625$ & $0.2196$ & $0.0528$ & $4.2666$ & $0.4553$ & $0.1067$ & $-7.2561$ & $0.0132$ & $-15.4482$ & $0.0119$ & $-0.0413$ & $4556$ & $53$ & $4585$ & $92$ & $\dots$ & $\dots$ & $4556$ & $53$ & $1.568$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.103$ & $-1.775$ & $0.160$ & $\dots$ & $\dots$ & $-1.780$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.661$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205433.57$-$215725.6 & 6808739606275303680 & 236581716 & 20121022_2057m21_035 & 20:54:33.57 & $-$21:57:25.6 & $\dots$ & $11.727$ & $11.641$ & $0.674$ & $11.752$ & $3.9$ & $1.7$ & $3.7$ & $2.1$ & $2.6439$ & $0.0298$ & $0.3782$ & $0.0043$ & $0.3745$ & $0.0042$ & $0.0112$ & $0.3732$ & $0.0037$ & $0.0100$ & $0.3721$ & $0.0058$ & $0.0156$ & $3.5719$ & $0.0322$ & $1.2971$ & $0.0214$ & $0.2482$ & $6494$ & $69$ & $5923$ & $104$ & $\dots$ & $\dots$ & $6494$ & $69$ & $3.996$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.139$ & $-0.576$ & $0.110$ & $\dots$ & $\dots$ & $-0.880$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205444.56$-$223308.0 & 6808424596192702720 & 236521522 & 20090912_2057m21_121 & 20:54:44.56 & $-$22:33:08.0 & $\dots$ & $11.372$ & $11.021$ & $1.434$ & $11.429$ & $24.6$ & $0.6$ & $25.1$ & $0.3$ & $0.4731$ & $0.0202$ & $2.1137$ & $0.0902$ & $2.0036$ & $0.0811$ & $0.0405$ & $2.0240$ & $0.0747$ & $0.0369$ & $1.9630$ & $0.1144$ & $0.0583$ & $-5.0940$ & $0.0197$ & $-3.3313$ & $0.0151$ & $0.3846$ & $4411$ & $51$ & $4461$ & $68$ & $\dots$ & $\dots$ & $4411$ & $51$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.830$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205453.10$-$471029.0 & 6481731516596154368 & 487711040 & 20060617_2105m46_035 & 20:54:53.10 & $-$47:10:29.0 & GEMS & $11.687$ & $11.327$ & $1.324$ & $11.680$ & $-40.7$ & $0.9$ & $-41.9$ & $0.5$ & $0.2048$ & $0.0205$ & $4.8828$ & $0.4888$ & $4.3328$ & $0.3848$ & $0.0888$ & $4.0604$ & $0.2908$ & $0.0716$ & $4.1733$ & $0.3096$ & $0.0742$ & $5.2927$ & $0.0183$ & $-6.8796$ & $0.0185$ & $0.2896$ & $4596$ & $64$ & $4517$ & $92$ & $4603$ & $72$ & $4590$ & $55$ & $1.632$ & $0.470$ & $1.177$ & $0.171$ & $1.177$ & $0.171$ & $-2.626$ & $0.110$ & $-2.161$ & $0.160$ & $-2.622$ & $0.105$ & $-2.630$ & $0.114$ & $-0.478$ & $0.121$ & $0.202$ & $6.006$ & D & $0.997$ & I & $0.634$ & $0.233$ & $0.464$ & $0.055$ & $0.464$ & $0.055$ & D & $0.986$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J205453.40$-$074228.0 & 6909708514966834048 & $\dots$ & 20061012_2059m07_031 & 20:54:53.40 & $-$07:42:28.0 & KPNR & $11.623$ & $11.167$ & $1.518$ & $11.620$ & $-167.7$ & $0.5$ & $-170.5$ & $0.8$ & $0.1414$ & $0.0247$ & $7.0721$ & $1.2354$ & $5.9737$ & $0.8814$ & $0.1476$ & $5.5692$ & $0.7300$ & $0.1311$ & $5.0288$ & $0.1466$ & $0.0292$ & $-2.4724$ & $0.0272$ & $-8.1903$ & $0.0162$ & $-0.0286$ & $4501$ & $77$ & $4700$ & $51$ & $4501$ & $77$ & $\dots$ & $\dots$ & $3.413$ & $0.210$ & $0.485$ & $0.069$ & $0.485$ & $0.069$ & $-2.643$ & $0.136$ & $-2.199$ & $0.140$ & $-2.643$ & $0.136$ & $\dots$ & $\dots$ & $-0.626$ & $0.091$ & $0.134$ & $5.921$ & D & $0.995$ & I & $\dots$ & $\dots$ & $0.343$ & $0.036$ & $0.343$ & $0.036$ & D & $0.983$ & $78$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J205457.58$-$013838.1 & 6916933852551565696 & 304327542 & 20090502_2048m02_107 & 20:54:57.58 & $-$01:38:38.1 & $\dots$ & $10.977$ & $10.519$ & $1.539$ & $10.983$ & $-39.8$ & $0.8$ & $-36.4$ & $0.7$ & $0.6762$ & $0.0198$ & $1.4789$ & $0.0433$ & $1.4241$ & $0.0402$ & $0.0282$ & $1.4099$ & $0.0323$ & $0.0229$ & $1.3601$ & $0.0833$ & $0.0613$ & $12.1211$ & $0.0203$ & $-17.0319$ & $0.0148$ & $0.0985$ & $4348$ & $51$ & $4573$ & $68$ & $\dots$ & $\dots$ & $4348$ & $51$ & $2.220$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $-0.715$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.450$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205507.28$-$062846.1 & 6910130998013415552 & 303502153 & 20070814_2059m07_055 & 20:55:07.28 & $-$06:28:46.1 & $\dots$ & $10.735$ & $10.633$ & $1.040$ & $10.863$ & $11.2$ & $1.6$ & $5.9$ & $0.4$ & $7.8942$ & $0.0979$ & $0.1267$ & $0.0016$ & $0.1263$ & $0.0016$ & $0.0124$ & $0.1261$ & $0.0017$ & $0.0138$ & $0.1288$ & $0.0011$ & $0.0085$ & $12.8831$ & $0.1156$ & $-9.9627$ & $0.0648$ & $-0.0348$ & $5192$ & $68$ & $4632$ & $64$ & $\dots$ & $\dots$ & $5192$ & $68$ & $3.772$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.919$ & $0.125$ & $-0.001$ & $0.080$ & $\dots$ & $\dots$ & $-0.919$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.168$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205511.13$-$432106.2 & 6484994179912052864 & 487456243 & 20050731_2053m44_132 & 20:55:11.13 & $-$43:21:06.2 & $\dots$ & $12.791$ & $12.643$ & $0.844$ & $12.803$ & $-44.5$ & $4.1$ & $-30.7$ & $11.8$ & $0.8375$ & $0.0265$ & $1.1940$ & $0.0378$ & $1.1581$ & $0.0355$ & $0.0307$ & $1.1573$ & $0.0342$ & $0.0296$ & $1.1727$ & $0.0345$ & $0.0294$ & $1.1590$ & $0.0308$ & $-0.3778$ & $0.0232$ & $-0.0410$ & $5639$ & $70$ & $5704$ & $74$ & $\dots$ & $\dots$ & $5639$ & $70$ & $2.564$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.160$ & $-0.224$ & $0.110$ & $\dots$ & $\dots$ & $-1.000$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.110$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205514.95$-$191844.5 & 6857536688228914048 & 298265058 & 20040627_2049m18_110 & 20:55:14.95 & $-$19:18:44.5 & $\dots$ & $13.634$ & $13.243$ & $1.018$ & $13.464$ & $25.6$ & $1.7$ & $\dots$ & $\dots$ & $0.3393$ & $0.0144$ & $2.9472$ & $0.1251$ & $2.7375$ & $0.1079$ & $0.0394$ & $2.6098$ & $0.1080$ & $0.0414$ & $2.6510$ & $0.1204$ & $0.0454$ & $1.9424$ & $0.0145$ & $-9.0340$ & $0.0108$ & $0.2410$ & $5282$ & $55$ & $3988$ & $79$ & $\dots$ & $\dots$ & $5282$ & $55$ & $4.440$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.112$ & $-0.513$ & $0.090$ & $\dots$ & $\dots$ & $-1.160$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205527.36$-$511709.9 & 6477527018490864384 & 487592263 & 20060819_2109m51_043 & 20:55:27.36 & $-$51:17:09.9 & $\dots$ & $11.840$ & $11.466$ & $1.469$ & $11.892$ & $36.9$ & $0.6$ & $38.7$ & $0.5$ & $0.1625$ & $0.0191$ & $6.1538$ & $0.7233$ & $5.3050$ & $0.5375$ & $0.1013$ & $4.8422$ & $0.3136$ & $0.0648$ & $4.8323$ & $0.3928$ & $0.0813$ & $2.4214$ & $0.0209$ & $-9.6211$ & $0.0163$ & $-0.0884$ & $4296$ & $53$ & $4417$ & $77$ & $\dots$ & $\dots$ & $4296$ & $53$ & $0.930$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.125$ & $-1.511$ & $0.170$ & $\dots$ & $\dots$ & $-1.610$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.337$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205532.46$-$765659.7 & 6368413305615976192 & 485361433 & 20081018_2025m75_135 & 20:55:32.46 & $-$76:56:59.7 & $\dots$ & $10.931$ & $10.559$ & $1.262$ & $10.883$ & $2.3$ & $13.7$ & $10.2$ & $0.3$ & $0.8674$ & $0.0101$ & $1.1529$ & $0.0134$ & $1.1193$ & $0.0127$ & $0.0113$ & $1.1323$ & $0.0118$ & $0.0104$ & $1.1046$ & $0.0183$ & $0.0166$ & $-4.0909$ & $0.0098$ & $-30.5071$ & $0.0137$ & $-0.1755$ & $4827$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4827$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $0.491$ & $0.140$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $3$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205536.12$-$494750.6 & 6478227166879303680 & 487633856 & 20040922_2054m49_120 & 20:55:36.12 & $-$49:47:50.6 & $\dots$ & $11.436$ & $11.218$ & $1.056$ & $11.454$ & $-61.5$ & $1.3$ & $-63.4$ & $0.9$ & $6.5249$ & $0.3389$ & $0.1533$ & $0.0080$ & $0.1527$ & $0.0079$ & $0.0517$ & $0.1505$ & $0.0068$ & $0.0453$ & $0.1528$ & $0.0157$ & $0.1030$ & $83.1319$ & $0.3149$ & $-26.1163$ & $0.2921$ & $0.0815$ & $5079$ & $66$ & $5220$ & $76$ & $\dots$ & $\dots$ & $5079$ & $66$ & $4.098$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.809$ & $0.130$ & $-0.070$ & $0.100$ & $\dots$ & $\dots$ & $-0.809$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.140$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205536.38$-$754643.6 & 6368617127584372096 & 485364296 & 20050421_2106m75_072 & 20:55:36.38 & $-$75:46:43.6 & $\dots$ & $10.575$ & $10.374$ & $0.989$ & $10.584$ & $23.5$ & $1.4$ & $\dots$ & $\dots$ & $2.2209$ & $0.0112$ & $0.4503$ & $0.0023$ & $0.4451$ & $0.0022$ & $0.0050$ & $0.4467$ & $0.0020$ & $0.0045$ & $0.4400$ & $0.0028$ & $0.0064$ & $0.2796$ & $0.0113$ & $-12.1701$ & $0.0129$ & $-0.2602$ & $5320$ & $56$ & $5324$ & $57$ & $\dots$ & $\dots$ & $5320$ & $56$ & $4.386$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.112$ & $-0.072$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.286$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205537.65$-$023337.8 & 6916619220425223680 & 304317296 & 20050428_2054m02_094 & 20:55:37.65 & $-$02:33:37.8 & $\dots$ & $11.103$ & $10.751$ & $1.310$ & $11.097$ & $-114.0$ & $1.3$ & $-114.5$ & $0.2$ & $1.3304$ & $0.0162$ & $0.7517$ & $0.0092$ & $0.7372$ & $0.0088$ & $0.0119$ & $0.7321$ & $0.0083$ & $0.0113$ & $0.7278$ & $0.0108$ & $0.0148$ & $15.8736$ & $0.0169$ & $-36.6695$ & $0.0131$ & $0.1084$ & $4702$ & $52$ & $5056$ & $74$ & $\dots$ & $\dots$ & $4702$ & $52$ & $3.405$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.320$ & $0.110$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.366$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205545.90$-$315516.0 & 6781781088692875776 & 234194111 & 20071018_2046m31_119 & 20:55:45.90 & $-$31:55:16.0 & SOAR & $10.795$ & $10.420$ & $1.383$ & $10.802$ & $-155.0$ & $0.7$ & $-157.3$ & $0.3$ & $0.3695$ & $0.0195$ & $2.7064$ & $0.1428$ & $2.5284$ & $0.1247$ & $0.0493$ & $2.5419$ & $0.1129$ & $0.0444$ & $2.2551$ & $0.1548$ & $0.0686$ & $7.6869$ & $0.0171$ & $-17.4841$ & $0.0147$ & $0.1896$ & $4678$ & $45$ & $4520$ & $92$ & $4679$ & $34$ & $4677$ & $55$ & $1.392$ & $0.470$ & $1.217$ & $0.166$ & $1.217$ & $0.166$ & $-2.854$ & $0.091$ & $-2.391$ & $0.160$ & $-2.778$ & $0.075$ & $-2.930$ & $0.106$ & $-0.361$ & $0.113$ & $0.309$ & $5.885$ & D & $0.991$ & I & $0.370$ & $0.206$ & $0.293$ & $0.041$ & $0.293$ & $0.041$ & D & $0.957$ & $69$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J205556.10$-$235530.4 & 6805985948122011264 & 236500679 & 20060625_2051m26_082 & 20:55:56.10 & $-$23:55:30.4 & $\dots$ & $11.589$ & $11.236$ & $1.409$ & $11.632$ & $-116.9$ & $0.6$ & $-116.9$ & $0.4$ & $0.2980$ & $0.0256$ & $3.3557$ & $0.2883$ & $3.0864$ & $0.2439$ & $0.0790$ & $2.9112$ & $0.4295$ & $0.1475$ & $2.9056$ & $0.4290$ & $0.1476$ & $3.9764$ & $0.0247$ & $-7.0048$ & $0.0191$ & $0.3033$ & $4419$ & $52$ & $4538$ & $77$ & $\dots$ & $\dots$ & $4419$ & $52$ & $1.279$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $-1.160$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.296$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205557.83$-$114236.7 & 6889651326931891584 & 298830330 & 20060608_2051m12_113 & 20:55:57.83 & $-$11:42:36.7 & $\dots$ & $11.456$ & $11.203$ & $0.854$ & $11.366$ & $-53.3$ & $1.3$ & $\dots$ & $\dots$ & $3.8724$ & $0.0424$ & $0.2582$ & $0.0028$ & $0.2565$ & $0.0028$ & $0.0109$ & $0.2557$ & $0.0026$ & $0.0102$ & $\dots$ & $\dots$ & $\dots$ & $0.0275$ & $0.0485$ & $3.5457$ & $0.0303$ & $0.3185$ & $5690$ & $119$ & $5916$ & $76$ & $\dots$ & $\dots$ & $5690$ & $119$ & $4.309$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.076$ & $0.221$ & $0.083$ & $0.100$ & $\dots$ & $\dots$ & $-2.076$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.055$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J205601.47$-$062925.0 & 6910132303683474304 & 303503356 & 20070905_2059m07_056 & 20:56:01.47 & $-$06:29:25.0 & $\dots$ & $10.180$ & $10.057$ & $0.630$ & $10.157$ & $-11.1$ & $0.8$ & $-10.1$ & $0.5$ & $5.0338$ & $0.0198$ & $0.1987$ & $0.0008$ & $0.1976$ & $0.0008$ & $0.0039$ & $0.1974$ & $0.0007$ & $0.0033$ & $0.1972$ & $0.0010$ & $0.0051$ & $-13.2944$ & $0.0214$ & $21.4597$ & $0.0138$ & $0.1709$ & $6510$ & $69$ & $6050$ & $174$ & $\dots$ & $\dots$ & $6510$ & $69$ & $3.860$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.134$ & $-0.889$ & $0.200$ & $\dots$ & $\dots$ & $-0.800$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205602.74$-$170118.9 & 6882844628401744000 & 298362097 & 20100910_2105m16_039 & 20:56:02.74 & $-$17:01:18.9 & $\dots$ & $11.916$ & $11.621$ & $1.143$ & $11.892$ & $68.5$ & $2.3$ & $68.2$ & $0.4$ & $1.0168$ & $0.0199$ & $0.9835$ & $0.0192$ & $0.9590$ & $0.0183$ & $0.0191$ & $0.9447$ & $0.0207$ & $0.0219$ & $0.9858$ & $0.0424$ & $0.0430$ & $-29.1395$ & $0.0212$ & $-35.9577$ & $0.0164$ & $0.3472$ & $4930$ & $53$ & $5251$ & $160$ & $\dots$ & $\dots$ & $4930$ & $53$ & $3.731$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.048$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.487$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205603.81$-$505800.0 & 6477566772708245376 & 487635087 & 20030720_2054m49_148 & 20:56:03.81 & $-$50:58:00.0 & $\dots$ & $13.053$ & $12.770$ & $1.238$ & $13.083$ & $93.4$ & $2.8$ & $92.9$ & $1.1$ & $0.1591$ & $0.0142$ & $6.2854$ & $0.5610$ & $5.4025$ & $0.4145$ & $0.0767$ & $5.5657$ & $0.3711$ & $0.0667$ & $5.6059$ & $0.4766$ & $0.0850$ & $4.1715$ & $0.0140$ & $-4.4126$ & $0.0116$ & $-0.0188$ & $4693$ & $53$ & $4008$ & $79$ & $\dots$ & $\dots$ & $4693$ & $53$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.175$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205607.71$-$520059.6 & 6477349271266945536 & 487612708 & 20030720_2054m49_149 & 20:56:07.71 & $-$52:00:59.6 & $\dots$ & $13.081$ & $12.787$ & $1.231$ & $13.096$ & $26.5$ & $3.0$ & $25.7$ & $1.1$ & $0.1425$ & $0.0140$ & $7.0175$ & $0.6894$ & $5.9347$ & $0.4931$ & $0.0831$ & $5.9285$ & $0.6152$ & $0.1038$ & $5.6741$ & $0.6500$ & $0.1145$ & $-4.2759$ & $0.0114$ & $-5.4188$ & $0.0100$ & $-0.1336$ & $4721$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4721$ & $53$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.840$ & $0.106$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-1.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205609.10$-$133118.0 & 6888560851915102464 & 298748772 & 20070905_2051m12_137 & 20:56:09.10 & $-$13:31:18.0 & KPNR & $10.164$ & $9.949$ & $1.090$ & $10.199$ & $122.5$ & $0.7$ & $122.5$ & $0.5$ & $0.9708$ & $0.0148$ & $1.0301$ & $0.0157$ & $1.0032$ & $0.0149$ & $0.0148$ & $0.9995$ & $0.0161$ & $0.0161$ & $0.9956$ & $0.0327$ & $0.0328$ & $-19.4626$ & $0.0149$ & $-84.3474$ & $0.0117$ & $0.2033$ & $4993$ & $52$ & $5466$ & $214$ & $4942$ & $47$ & $5044$ & $57$ & $3.479$ & $0.480$ & $1.884$ & $0.122$ & $1.884$ & $0.122$ & $-2.452$ & $0.109$ & $-1.908$ & $0.270$ & $-2.383$ & $0.101$ & $-2.520$ & $0.117$ & $0.343$ & $0.104$ & $0.473$ & $6.451$ & D & $0.998$ & I & $0.647$ & $0.321$ & $0.402$ & $0.042$ & $0.402$ & $0.042$ & D & $0.986$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J205611.00$-$675424.3 & 6376872290948788864 & 485966861 & 20120528_2056m66_148 & 20:56:11.00 & $-$67:54:24.3 & $\dots$ & $12.570$ & $12.350$ & $1.093$ & $12.600$ & $-20.2$ & $0.8$ & $-20.1$ & $0.7$ & $0.9854$ & $0.0105$ & $1.0148$ & $0.0108$ & $0.9887$ & $0.0103$ & $0.0104$ & $1.0016$ & $0.0112$ & $0.0112$ & $0.9853$ & $0.0168$ & $0.0170$ & $11.1941$ & $0.0074$ & $-9.7798$ & $0.0104$ & $-0.1827$ & $5015$ & $54$ & $4972$ & $77$ & $\dots$ & $\dots$ & $5015$ & $54$ & $3.171$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $-0.742$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.462$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205614.44$-$083138.0 & 6908876798844324096 & 303391007 & 20110702_2059m07_025 & 20:56:14.44 & $-$08:31:38.0 & $\dots$ & $12.466$ & $12.104$ & $1.291$ & $12.441$ & $39.1$ & $1.0$ & $32.1$ & $1.0$ & $0.3585$ & $0.0158$ & $2.7894$ & $0.1229$ & $2.6008$ & $0.1069$ & $0.0411$ & $2.4923$ & $0.0658$ & $0.0264$ & $\dots$ & $\dots$ & $\dots$ & $1.9759$ & $0.0169$ & $-11.3084$ & $0.0114$ & $0.2389$ & $4651$ & $52$ & $4674$ & $77$ & $\dots$ & $\dots$ & $4651$ & $52$ & $1.843$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-0.866$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J205624.68$-$002212.5 & 4227350805521532672 & 304384630 & 20040626_2054m02_077 & 20:56:24.68 & $-$00:22:12.5 & KPNR & $11.162$ & $10.864$ & $1.190$ & $11.155$ & $-373.3$ & $0.9$ & $-374.1$ & $0.2$ & $0.5363$ & $0.0210$ & $1.8646$ & $0.0730$ & $1.7784$ & $0.0664$ & $0.0373$ & $1.7518$ & $0.0605$ & $0.0346$ & $1.8284$ & $0.0568$ & $0.0310$ & $12.8027$ & $0.0245$ & $-34.1118$ & $0.0174$ & $-0.0282$ & $4926$ & $37$ & $4642$ & $92$ & $4912$ & $20$ & $4939$ & $54$ & $1.345$ & $0.470$ & $1.580$ & $0.035$ & $1.580$ & $0.035$ & $-2.037$ & $0.090$ & $-1.817$ & $0.160$ & $-2.023$ & $0.078$ & $-2.050$ & $0.102$ & $0.133$ & $0.099$ & $0.483$ & $6.876$ & D & $0.984$ & I & $0.274$ & $0.234$ & $0.154$ & $0.033$ & $0.154$ & $0.033$ & D & $0.926$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J205633.50$-$685641.0 & 6376606041633063808 & 485954276 & 20040902_2037m70_095 & 20:56:33.50 & $-$68:56:41.0 & GEMS & $12.422$ & $12.157$ & $1.229$ & $12.466$ & $250.2$ & $3.6$ & $250.3$ & $0.6$ & $0.1871$ & $0.0113$ & $5.3447$ & $0.3228$ & $4.6926$ & $0.2488$ & $0.0530$ & $4.9380$ & $0.2409$ & $0.0488$ & $4.6234$ & $0.4583$ & $0.0991$ & $-2.5721$ & $0.0086$ & $-4.2233$ & $0.0106$ & $-0.1959$ & $4791$ & $51$ & $4784$ & $92$ & $4801$ & $47$ & $4782$ & $55$ & $1.279$ & $0.470$ & $1.812$ & $0.292$ & $1.812$ & $0.292$ & $-2.449$ & $0.115$ & $-2.059$ & $0.160$ & $-2.458$ & $0.126$ & $-2.440$ & $0.104$ & $-0.101$ & $0.109$ & $0.109$ & $6.090$ & D & $0.995$ & I & $0.262$ & $0.278$ & $0.297$ & $0.045$ & $0.297$ & $0.045$ & D & $0.980$ & $28$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J205635.73$-$160550.9 & 6883489006639121792 & 298392881 & 20040627_2058m13_003 & 20:56:35.73 & $-$16:05:50.9 & $\dots$ & $12.014$ & $11.878$ & $0.766$ & $12.014$ & $-16.9$ & $25.2$ & $-31.5$ & $1.0$ & $3.4598$ & $0.0215$ & $0.2890$ & $0.0018$ & $0.2869$ & $0.0018$ & $0.0062$ & $0.2853$ & $0.0017$ & $0.0060$ & $0.2835$ & $0.0030$ & $0.0106$ & $-11.0842$ & $0.0230$ & $-107.2367$ & $0.0163$ & $0.3169$ & $5966$ & $67$ & $5312$ & $275$ & $\dots$ & $\dots$ & $5966$ & $67$ & $4.043$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.826$ & $0.122$ & $0.673$ & $0.290$ & $\dots$ & $\dots$ & $-0.826$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.414$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $4$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205639.65$-$610848.0 & 6451360497175437696 & 486209141 & 20080813_2044m61_116 & 20:56:39.65 & $-$61:08:48.0 & $\dots$ & $11.879$ & $11.581$ & $1.315$ & $11.930$ & $66.5$ & $1.7$ & $67.7$ & $0.5$ & $0.4606$ & $0.0173$ & $2.1711$ & $0.0815$ & $2.0551$ & $0.0731$ & $0.0356$ & $2.0610$ & $0.0920$ & $0.0446$ & $1.9480$ & $0.0392$ & $0.0201$ & $1.6683$ & $0.0124$ & $-4.4347$ & $0.0140$ & $-0.0507$ & $4552$ & $52$ & $4389$ & $77$ & $\dots$ & $\dots$ & $4552$ & $52$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.866$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.284$ & $0.473$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205642.80$-$002218.4 & 4227350290125202560 & 304384713 & 20050426_2054m02_078 & 20:56:42.80 & $-$00:22:18.4 & $\dots$ & $9.969$ & $9.757$ & $0.690$ & $9.872$ & $34.8$ & $1.2$ & $34.0$ & $0.8$ & $5.3531$ & $0.0176$ & $0.1868$ & $0.0006$ & $0.1859$ & $0.0006$ & $0.0033$ & $0.1857$ & $0.0005$ & $0.0029$ & $0.1850$ & $0.0003$ & $0.0018$ & $-19.1778$ & $0.0200$ & $-25.5033$ & $0.0147$ & $0.0117$ & $6433$ & $69$ & $6175$ & $70$ & $\dots$ & $\dots$ & $6433$ & $69$ & $4.332$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.128$ & $-0.536$ & $0.090$ & $\dots$ & $\dots$ & $-1.010$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.239$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J205654.20$-$621440.6 & 6451138120948620800 & 485852264 & 20080813_2044m61_129 & 20:56:54.20 & $-$62:14:40.6 & $\dots$ & $11.571$ & $11.135$ & $1.480$ & $11.567$ & $88.3$ & $0.5$ & $89.4$ & $0.4$ & $0.2466$ & $0.0175$ & $4.0552$ & $0.2878$ & $3.6684$ & $0.2355$ & $0.0642$ & $4.0787$ & $0.2007$ & $0.0492$ & $3.6265$ & $0.1954$ & $0.0539$ & $18.6881$ & $0.0131$ & $-16.8717$ & $0.0159$ & $-0.1270$ & $4278$ & $52$ & $4344$ & $68$ & $\dots$ & $\dots$ & $4278$ & $52$ & $0.882$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.108$ & $-1.249$ & $0.140$ & $\dots$ & $\dots$ & $-1.200$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205655.03$-$591633.7 & 6456204120774130304 & 486217447 & 20061001_2044m61_088 & 20:56:55.03 & $-$59:16:33.7 & $\dots$ & $12.471$ & $12.229$ & $1.138$ & $12.497$ & $-14.1$ & $6.8$ & $-13.6$ & $0.7$ & $0.6442$ & $0.0123$ & $1.5523$ & $0.0296$ & $1.4921$ & $0.0274$ & $0.0184$ & $1.5185$ & $0.0266$ & $0.0175$ & $1.4956$ & $0.0484$ & $0.0323$ & $-5.4190$ & $0.0080$ & $-5.9603$ & $0.0094$ & $-0.0110$ & $4935$ & $55$ & $4001$ & $253$ & $\dots$ & $\dots$ & $4935$ & $55$ & $4.690$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.125$ & $-0.839$ & $0.310$ & $\dots$ & $\dots$ & $-0.930$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.736$ & $0.518$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205659.25$-$802053.9 & 6349600146268718848 & 485203656 & 20100511_2059m80_012 & 20:56:59.25 & $-$80:20:53.9 & $\dots$ & $10.941$ & $10.479$ & $1.573$ & $10.962$ & $20.3$ & $0.8$ & $19.3$ & $0.6$ & $0.3520$ & $0.0098$ & $2.8409$ & $0.0791$ & $2.6455$ & $0.0686$ & $0.0259$ & $2.7071$ & $0.0711$ & $0.0263$ & $2.5312$ & $0.0394$ & $0.0156$ & $9.8922$ & $0.0110$ & $-33.1981$ & $0.0119$ & $-0.0462$ & $4377$ & $52$ & $4429$ & $77$ & $\dots$ & $\dots$ & $4377$ & $52$ & $0.863$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.108$ & $-1.434$ & $0.170$ & $\dots$ & $\dots$ & $-1.620$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205705.66$-$762933.9 & 6368531674914871936 & 485360424 & 20041025_2106m75_014 & 20:57:05.66 & $-$76:29:33.9 & $\dots$ & $12.996$ & $12.604$ & $1.350$ & $12.970$ & $115.9$ & $1.5$ & $115.7$ & $0.7$ & $0.1797$ & $0.0106$ & $5.5648$ & $0.3283$ & $4.8614$ & $0.2505$ & $0.0515$ & $5.1694$ & $0.3019$ & $0.0584$ & $4.7947$ & $0.4112$ & $0.0858$ & $-10.1588$ & $0.0099$ & $1.8381$ & $0.0107$ & $-0.1089$ & $4625$ & $56$ & $4065$ & $87$ & $\dots$ & $\dots$ & $4625$ & $56$ & $4.728$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.830$ & $0.135$ & $-0.947$ & $0.160$ & $\dots$ & $\dots$ & $-1.830$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.687$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205723.17$-$202309.0 & 6809281906025104128 & 236608086 & 20090912_2057m21_081 & 20:57:23.17 & $-$20:23:09.0 & $\dots$ & $11.551$ & $11.249$ & $1.302$ & $11.592$ & $-47.0$ & $0.5$ & $-46.2$ & $0.4$ & $0.3742$ & $0.0268$ & $2.6724$ & $0.1914$ & $2.4988$ & $0.1673$ & $0.0670$ & $2.4137$ & $0.1609$ & $0.0667$ & $2.4721$ & $0.1287$ & $0.0521$ & $-5.5063$ & $0.0268$ & $-7.7858$ & $0.0203$ & $0.3429$ & $4652$ & $52$ & $4657$ & $68$ & $\dots$ & $\dots$ & $4652$ & $52$ & $2.104$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-1.114$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.566$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205742.44$-$121909.5 & 6889536427966458368 & 298832163 & 20060917_2051m12_111 & 20:57:42.44 & $-$12:19:09.5 & $\dots$ & $11.702$ & $11.321$ & $1.410$ & $11.717$ & $-17.3$ & $1.1$ & $-16.9$ & $0.5$ & $0.4977$ & $0.0267$ & $2.0092$ & $0.1078$ & $1.9095$ & $0.0974$ & $0.0510$ & $1.9410$ & $0.1103$ & $0.0568$ & $1.8905$ & $0.1550$ & $0.0820$ & $10.1390$ & $0.0283$ & $-3.3629$ & $0.0232$ & $0.3425$ & $4423$ & $53$ & $4598$ & $65$ & $\dots$ & $\dots$ & $4423$ & $53$ & $1.951$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.122$ & $-0.600$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.161$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205744.14$-$592842.4 & 6456012015476572928 & 486218406 & 20061001_2044m61_090 & 20:57:44.14 & $-$59:28:42.4 & $\dots$ & $12.965$ & $12.647$ & $1.340$ & $13.008$ & $-129.6$ & $4.1$ & $-91.3$ & $8.7$ & $0.5024$ & $0.0108$ & $1.9904$ & $0.0428$ & $1.8925$ & $0.0387$ & $0.0204$ & $1.9551$ & $0.0377$ & $0.0193$ & $1.9472$ & $0.0492$ & $0.0252$ & $1.6570$ & $0.0070$ & $-10.7174$ & $0.0101$ & $0.0488$ & $4522$ & $69$ & $5618$ & $275$ & $\dots$ & $\dots$ & $4522$ & $69$ & $3.916$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.283$ & $0.074$ & $0.290$ & $\dots$ & $\dots$ & $-0.990$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205748.38$-$213723.0 & 6808579696051070336 & 236589874 & 20060607_2057m21_129 & 20:57:48.38 & $-$21:37:23.0 & $\dots$ & $11.096$ & $10.883$ & $1.106$ & $11.138$ & $-121.1$ & $0.9$ & $-121.6$ & $0.3$ & $0.9210$ & $0.0192$ & $1.0858$ & $0.0226$ & $1.0560$ & $0.0214$ & $0.0203$ & $1.0546$ & $0.0204$ & $0.0193$ & $1.1002$ & $0.0293$ & $0.0266$ & $2.7804$ & $0.0198$ & $-13.6738$ & $0.0148$ & $0.3422$ & $5081$ & $53$ & $4767$ & $68$ & $\dots$ & $\dots$ & $5081$ & $53$ & $2.006$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-1.119$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205749.06$-$083727.0 & 6908819937773796608 & 303399484 & 20080627_2059m07_011 & 20:57:49.06 & $-$08:37:27.0 & $\dots$ & $10.752$ & $10.625$ & $0.644$ & $10.728$ & $-21.0$ & $1.2$ & $-18.1$ & $0.7$ & $4.1356$ & $0.0224$ & $0.2418$ & $0.0013$ & $0.2403$ & $0.0013$ & $0.0054$ & $0.2398$ & $0.0014$ & $0.0057$ & $0.2411$ & $0.0021$ & $0.0087$ & $25.8650$ & $0.0247$ & $52.7376$ & $0.0206$ & $0.2946$ & $6439$ & $74$ & $5712$ & $94$ & $\dots$ & $\dots$ & $6439$ & $74$ & $3.479$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.238$ & $-0.851$ & $0.180$ & $\dots$ & $\dots$ & $-0.930$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.411$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205755.08$-$215518.4 & 6808518531421701504 & 236531735 & 20060607_2057m21_132 & 20:57:55.08 & $-$21:55:18.4 & $\dots$ & $11.151$ & $10.819$ & $1.294$ & $11.158$ & $3.0$ & $0.9$ & $3.4$ & $2.7$ & $1.1884$ & $0.0270$ & $0.8415$ & $0.0191$ & $0.8235$ & $0.0183$ & $0.0222$ & $0.8108$ & $0.0176$ & $0.0216$ & $0.8119$ & $0.0187$ & $0.0230$ & $5.4471$ & $0.0282$ & $-5.9408$ & $0.0197$ & $0.3306$ & $4646$ & $54$ & $4842$ & $51$ & $\dots$ & $\dots$ & $4646$ & $54$ & $3.520$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $0.017$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.151$ & $0.079$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205805.61$-$672544.9 & 6377029078731430016 & 485968848 & 20090811_2056m66_039 & 20:58:05.61 & $-$67:25:44.9 & $\dots$ & $11.758$ & $11.398$ & $1.395$ & $11.787$ & $25.9$ & $0.8$ & $24.2$ & $0.4$ & $0.4555$ & $0.0181$ & $2.1954$ & $0.0872$ & $2.0768$ & $0.0781$ & $0.0376$ & $2.1245$ & $0.0947$ & $0.0446$ & $2.1143$ & $0.1141$ & $0.0540$ & $7.0646$ & $0.0145$ & $-3.8899$ & $0.0176$ & $-0.3577$ & $4406$ & $51$ & $4552$ & $77$ & $\dots$ & $\dots$ & $4406$ & $51$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.784$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.444$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205809.02$-$073256.7 & 6909798056444321536 & 303504518 & 20091011_2059m07_125 & 20:58:09.02 & $-$07:32:56.7 & $\dots$ & $12.220$ & $11.938$ & $1.226$ & $12.246$ & $-107.8$ & $1.6$ & $-104.6$ & $0.5$ & $0.3117$ & $0.0127$ & $3.2082$ & $0.1307$ & $2.9612$ & $0.1114$ & $0.0376$ & $2.9033$ & $0.1128$ & $0.0388$ & $2.9310$ & $0.1210$ & $0.0413$ & $-0.2981$ & $0.0134$ & $-2.8633$ & $0.0110$ & $0.2410$ & $4812$ & $54$ & $5080$ & $160$ & $\dots$ & $\dots$ & $4812$ & $54$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.122$ & $0.132$ & $0.140$ & $\dots$ & $\dots$ & $-0.980$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.136$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205823.09$-$101832.0 & 6890443280245361152 & 298867340 & 20070808_2051m12_094 & 20:58:23.09 & $-$10:18:32.0 & $\dots$ & $10.907$ & $10.446$ & $1.550$ & $10.916$ & $30.8$ & $0.7$ & $9.1$ & $3.5$ & $0.6829$ & $0.0163$ & $1.4643$ & $0.0350$ & $1.4106$ & $0.0324$ & $0.0230$ & $1.3837$ & $0.0325$ & $0.0235$ & $1.4010$ & $0.0760$ & $0.0543$ & $-19.1962$ & $0.0168$ & $-3.4389$ & $0.0141$ & $0.2934$ & $4306$ & $51$ & $4461$ & $55$ & $\dots$ & $\dots$ & $4306$ & $51$ & $1.924$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.499$ & $0.080$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.130$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205828.28$-$175754.5 & 6881851215350580480 & 298291645 & 20040627_2049m18_102 & 20:58:28.28 & $-$17:57:54.5 & GEMS & $12.563$ & $12.222$ & $1.297$ & $12.563$ & $-178.3$ & $1.1$ & $-177.1$ & $1.5$ & $0.1751$ & $0.0131$ & $5.7110$ & $0.4273$ & $4.9727$ & $0.3239$ & $0.0651$ & $5.3376$ & $0.3193$ & $0.0598$ & $4.9399$ & $0.8314$ & $0.1683$ & $-8.1473$ & $0.0130$ & $-16.2750$ & $0.0096$ & $0.2092$ & $4706$ & $38$ & $4578$ & $92$ & $4751$ & $22$ & $4661$ & $54$ & $0.844$ & $0.470$ & $1.507$ & $0.187$ & $1.507$ & $0.187$ & $-2.230$ & $0.092$ & $-1.886$ & $0.160$ & $-2.250$ & $0.078$ & $-2.210$ & $0.106$ & $-0.175$ & $0.125$ & $0.315$ & $6.515$ & D & $0.997$ & I & $0.229$ & $0.264$ & $0.245$ & $0.048$ & $0.245$ & $0.048$ & D & $0.997$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J205829.82$-$181249.9 & 6881837372671591936 & 298290689 & 20100910_2105m16_017 & 20:58:29.82 & $-$18:12:49.9 & $\dots$ & $11.641$ & $11.329$ & $1.250$ & $11.648$ & $-33.4$ & $2.8$ & $-39.4$ & $0.5$ & $0.4108$ & $0.0220$ & $2.4343$ & $0.1304$ & $2.2894$ & $0.1153$ & $0.0504$ & $2.2629$ & $0.1024$ & $0.0453$ & $2.3802$ & $0.2488$ & $0.1045$ & $3.6274$ & $0.0213$ & $-8.4608$ & $0.0177$ & $0.4516$ & $4743$ & $53$ & $4164$ & $120$ & $\dots$ & $\dots$ & $4743$ & $53$ & $4.592$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $-0.778$ & $0.190$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.711$ & $0.443$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205831.43$-$233435.6 & 6807508737366458496 & 236508570 & 20060607_2057m21_149 & 20:58:31.43 & $-$23:34:35.6 & $\dots$ & $11.551$ & $11.228$ & $1.109$ & $11.485$ & $-61.9$ & $0.9$ & $-64.6$ & $0.3$ & $0.7611$ & $0.0323$ & $1.3139$ & $0.0558$ & $1.2705$ & $0.0521$ & $0.0410$ & $1.2789$ & $0.0461$ & $0.0361$ & $1.3434$ & $0.0374$ & $0.0278$ & $-12.9024$ & $0.0383$ & $-0.2931$ & $0.0266$ & $0.3990$ & $5042$ & $53$ & $5066$ & $94$ & $\dots$ & $\dots$ & $5042$ & $53$ & $2.167$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.731$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.167$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205849.02$-$240049.9 & 6807274743251621248 & 236195955 & 20121022_2057m21_149 & 20:58:49.02 & $-$24:00:49.9 & $\dots$ & $12.308$ & $11.975$ & $1.291$ & $12.313$ & $34.8$ & $3.3$ & $32.2$ & $0.4$ & $0.3862$ & $0.0267$ & $2.5893$ & $0.1790$ & $2.4260$ & $0.1571$ & $0.0648$ & $2.2482$ & $0.2990$ & $0.1330$ & $2.3893$ & $0.2084$ & $0.0872$ & $-21.4141$ & $0.0265$ & $-28.0386$ & $0.0176$ & $0.2981$ & $4647$ & $52$ & $4879$ & $95$ & $\dots$ & $\dots$ & $4647$ & $52$ & $3.723$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $-0.265$ & $0.100$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.294$ & $0.526$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205849.20$-$035434.0 & 6915405153429721216 & 304178795 & 20061022_2109m03_030 & 20:58:49.20 & $-$03:54:34.0 & KPNR & $11.536$ & $11.226$ & $1.124$ & $11.489$ & $-160.4$ & $0.6$ & $-161.2$ & $0.3$ & $0.5445$ & $0.0313$ & $1.8365$ & $0.1056$ & $1.7528$ & $0.0962$ & $0.0549$ & $1.6355$ & $0.0659$ & $0.0403$ & $1.6296$ & $0.1658$ & $0.1018$ & $-7.2159$ & $0.0345$ & $-26.0097$ & $0.0258$ & $0.2804$ & $5055$ & $46$ & $4731$ & $92$ & $5033$ & $29$ & $5078$ & $62$ & $1.897$ & $0.470$ & $1.853$ & $0.101$ & $1.853$ & $0.101$ & $-2.551$ & $0.097$ & $-2.247$ & $0.160$ & $-2.431$ & $0.049$ & $-2.670$ & $0.145$ & $0.447$ & $0.125$ & $0.587$ & $6.466$ & D & $0.997$ & I & $0.219$ & $0.196$ & $0.421$ & $0.040$ & $0.421$ & $0.040$ & D & $0.941$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J205855.10$-$175901.0 & 6881847646233384704 & 298291778 & 20060623_2105m16_025 & 20:58:55.10 & $-$17:59:01.0 & KPNR & $12.375$ & $12.070$ & $1.234$ & $12.381$ & $-154.5$ & $1.0$ & $-155.1$ & $0.8$ & $0.1517$ & $0.0148$ & $6.5920$ & $0.6431$ & $5.6275$ & $0.4687$ & $0.0833$ & $5.3646$ & $0.6786$ & $0.1265$ & $5.7096$ & $0.3537$ & $0.0619$ & $-5.7113$ & $0.0148$ & $-12.8491$ & $0.0100$ & $0.3463$ & $4862$ & $38$ & $4781$ & $92$ & $4862$ & $38$ & $5830$ & $67$ & $1.742$ & $0.470$ & $1.626$ & $0.258$ & $1.626$ & $0.258$ & $-3.346$ & $0.094$ & $-2.544$ & $0.160$ & $-3.346$ & $0.094$ & $0.094$ & $0.123$ & $0.104$ & $0.116$ & $0.314$ & $5.398$ & D & $0.963$ & I & $0.150$ & $0.249$ & $0.409$ & $0.050$ & $0.409$ & $0.050$ & D & $0.960$ & $54$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J205908.10$-$231714.6 & 6807521759707325440 & 236512079 & 20061014_2057m21_144 & 20:59:08.10 & $-$23:17:14.6 & $\dots$ & $11.772$ & $11.427$ & $1.362$ & $11.799$ & $39.5$ & $2.2$ & $32.0$ & $3.6$ & $1.0209$ & $0.0354$ & $0.9795$ & $0.0340$ & $0.9552$ & $0.0323$ & $0.0338$ & $0.9466$ & $0.0275$ & $0.0291$ & $1.0474$ & $0.0837$ & $0.0799$ & $-0.9504$ & $0.0370$ & $-2.4734$ & $0.0283$ & $0.4193$ & $4502$ & $52$ & $4849$ & $64$ & $\dots$ & $\dots$ & $4502$ & $52$ & $4.425$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $0.512$ & $0.080$ & $\dots$ & $\dots$ & $-1.140$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.143$ & $0.095$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205911.24$-$595822.3 & 6455934912223487360 & 486218821 & 20101016_2044m61_098 & 20:59:11.24 & $-$59:58:22.3 & $\dots$ & $12.422$ & $12.076$ & $1.392$ & $12.463$ & $60.2$ & $4.1$ & $56.9$ & $0.5$ & $0.1580$ & $0.0126$ & $6.3291$ & $0.5047$ & $5.4348$ & $0.3722$ & $0.0685$ & $5.8804$ & $0.4161$ & $0.0708$ & $\dots$ & $\dots$ & $\dots$ & $3.2170$ & $0.0093$ & $-5.5858$ & $0.0096$ & $-0.0997$ & $4428$ & $53$ & $3798$ & $253$ & $\dots$ & $\dots$ & $4428$ & $53$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.122$ & $-0.993$ & $0.310$ & $\dots$ & $\dots$ & $-1.550$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J205917.46$-$133559.1 & 6888380527712150656 & 298757644 & 20050530_2058m13_109 & 20:59:17.46 & $-$13:35:59.1 & $\dots$ & $12.699$ & $12.424$ & $1.180$ & $12.711$ & $72.1$ & $2.5$ & $71.8$ & $1.1$ & $0.2733$ & $0.0130$ & $3.6590$ & $0.1740$ & $3.3411$ & $0.1451$ & $0.0434$ & $3.3200$ & $0.1492$ & $0.0449$ & $3.4410$ & $0.1795$ & $0.0522$ & $2.6297$ & $0.0139$ & $-1.3327$ & $0.0105$ & $0.2642$ & $4819$ & $55$ & $5095$ & $160$ & $\dots$ & $\dots$ & $4819$ & $55$ & $4.051$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.128$ & $0.140$ & $0.140$ & $\dots$ & $\dots$ & $-1.250$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.334$ & $0.374$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205920.99$-$203642.5 & 6809213633224873728 & 236608973 & 20090912_2057m21_082 & 20:59:20.99 & $-$20:36:42.5 & $\dots$ & $11.542$ & $11.319$ & $1.127$ & $11.584$ & $-16.6$ & $0.7$ & $-15.5$ & $0.5$ & $0.7783$ & $0.0183$ & $1.2849$ & $0.0302$ & $1.2433$ & $0.0283$ & $0.0228$ & $1.2423$ & $0.0317$ & $0.0255$ & $1.2592$ & $0.0609$ & $0.0484$ & $-9.1900$ & $0.0181$ & $-13.5433$ & $0.0150$ & $0.4088$ & $5007$ & $55$ & $5002$ & $68$ & $\dots$ & $\dots$ & $5007$ & $55$ & $2.746$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.125$ & $-0.951$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.531$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205921.22$-$672510.3 & 6376987331649277696 & 485969555 & 20100927_2056m66_144 & 20:59:21.22 & $-$67:25:10.3 & $\dots$ & $12.118$ & $11.890$ & $1.094$ & $12.140$ & $12.7$ & $1.3$ & $15.4$ & $4.6$ & $0.6375$ & $0.0111$ & $1.5686$ & $0.0273$ & $1.5072$ & $0.0252$ & $0.0167$ & $1.5161$ & $0.0305$ & $0.0201$ & $1.4699$ & $0.0431$ & $0.0293$ & $30.5405$ & $0.0089$ & $-35.2093$ & $0.0115$ & $-0.2321$ & $5009$ & $55$ & $5536$ & $136$ & $\dots$ & $\dots$ & $5009$ & $55$ & $4.177$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.830$ & $0.106$ & $-0.971$ & $0.190$ & $\dots$ & $\dots$ & $-1.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.164$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205939.88$-$122257.7 & 6888803294229113984 & 298834671 & 20060917_2051m12_119 & 20:59:39.88 & $-$12:22:57.7 & $\dots$ & $11.474$ & $11.197$ & $1.160$ & $11.475$ & $-185.8$ & $1.8$ & $-186.5$ & $0.6$ & $0.3397$ & $0.0205$ & $2.9438$ & $0.1776$ & $2.7345$ & $0.1533$ & $0.0561$ & $2.6192$ & $0.1121$ & $0.0428$ & $2.5231$ & $0.1487$ & $0.0589$ & $0.3923$ & $0.0226$ & $-2.3470$ & $0.0177$ & $0.2410$ & $4895$ & $56$ & $5756$ & $136$ & $\dots$ & $\dots$ & $4895$ & $56$ & $4.106$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.170$ & $0.114$ & $-1.086$ & $0.190$ & $\dots$ & $\dots$ & $-2.170$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205940.92$-$031537.9 & 6915720919425117184 & 304204714 & 20061022_2109m03_036 & 20:59:40.92 & $-$03:15:37.9 & $\dots$ & $11.770$ & $11.502$ & $1.083$ & $11.749$ & $-73.7$ & $0.9$ & $-72.7$ & $1.0$ & $0.7307$ & $0.0244$ & $1.3686$ & $0.0457$ & $1.3215$ & $0.0426$ & $0.0322$ & $1.3244$ & $0.0439$ & $0.0331$ & $1.2853$ & $0.1042$ & $0.0811$ & $-2.0698$ & $0.0238$ & $-24.5624$ & $0.0199$ & $0.2803$ & $5158$ & $54$ & $5241$ & $94$ & $\dots$ & $\dots$ & $5158$ & $54$ & $3.222$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $-0.994$ & $0.180$ & $\dots$ & $\dots$ & $-1.100$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.554$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205953.35$-$195034.9 & 6809415599765946112 & 236613400 & 20071016_2057m21_082 & 20:59:53.35 & $-$19:50:34.9 & $\dots$ & $11.263$ & $10.861$ & $1.481$ & $11.294$ & $-273.3$ & $0.7$ & $-273.6$ & $0.6$ & $0.4000$ & $0.0156$ & $2.5000$ & $0.0975$ & $2.3474$ & $0.0860$ & $0.0366$ & $2.2542$ & $0.0650$ & $0.0288$ & $2.2749$ & $0.0996$ & $0.0438$ & $16.5056$ & $0.0152$ & $-13.2728$ & $0.0118$ & $0.3011$ & $4305$ & $51$ & $4511$ & $77$ & $\dots$ & $\dots$ & $4305$ & $51$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.720$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.194$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J205959.21$-$685841.4 & 6376561030375729536 & 485955468 & 20040629_2037m70_096 & 20:59:59.21 & $-$68:58:41.4 & $\dots$ & $10.361$ & $10.151$ & $1.035$ & $10.378$ & $45.3$ & $1.0$ & $45.1$ & $0.4$ & $1.2437$ & $0.0116$ & $0.8041$ & $0.0075$ & $0.7876$ & $0.0072$ & $0.0091$ & $0.7928$ & $0.0061$ & $0.0077$ & $0.7771$ & $0.0133$ & $0.0171$ & $-15.9027$ & $0.0086$ & $4.1826$ & $0.0112$ & $-0.1503$ & $5145$ & $54$ & $4929$ & $68$ & $\dots$ & $\dots$ & $5145$ & $54$ & $2.477$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $-0.937$ & $0.140$ & $\dots$ & $\dots$ & $-0.930$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210008.69$-$642211.2 & 6449606947928391296 & 486039094 & 20120528_2056m66_082 & 21:00:08.69 & $-$64:22:11.2 & $\dots$ & $12.563$ & $12.216$ & $1.316$ & $12.565$ & $49.9$ & $0.8$ & $49.5$ & $0.7$ & $0.2412$ & $0.0106$ & $4.1459$ & $0.1822$ & $3.7425$ & $0.1485$ & $0.0397$ & $3.9178$ & $0.1310$ & $0.0334$ & $4.0971$ & $0.3088$ & $0.0754$ & $0.9113$ & $0.0066$ & $-10.9826$ & $0.0109$ & $-0.4023$ & $4543$ & $52$ & $4531$ & $77$ & $\dots$ & $\dots$ & $4543$ & $52$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.103$ & $-1.182$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.347$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210009.09$-$224057.2 & 6807671430727704064 & 859678 & 20061014_2057m21_132 & 21:00:09.09 & $-$22:40:57.2 & $\dots$ & $11.694$ & $11.423$ & $1.195$ & $11.716$ & $72.5$ & $0.6$ & $72.0$ & $0.6$ & $0.7850$ & $0.0259$ & $1.2739$ & $0.0420$ & $1.2330$ & $0.0394$ & $0.0319$ & $1.2160$ & $0.0377$ & $0.0310$ & $1.2785$ & $0.0821$ & $0.0642$ & $2.9233$ & $0.0279$ & $-3.5946$ & $0.0179$ & $0.1936$ & $4835$ & $53$ & $4835$ & $77$ & $\dots$ & $\dots$ & $4835$ & $53$ & $2.203$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-0.913$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210016.90$-$181055.5 & 6881735255528369664 & 3227566 & 20030716_2049m18_105 & 21:00:16.90 & $-$18:10:55.5 & $\dots$ & $13.214$ & $12.976$ & $1.108$ & $13.233$ & $80.7$ & $4.7$ & $\dots$ & $\dots$ & $0.5196$ & $0.0244$ & $1.9246$ & $0.0904$ & $1.8328$ & $0.0820$ & $0.0447$ & $1.8073$ & $0.0823$ & $0.0455$ & $1.8093$ & $0.1440$ & $0.0796$ & $2.3666$ & $0.0251$ & $-10.8488$ & $0.0202$ & $0.3355$ & $5018$ & $53$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5018$ & $53$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210017.36$-$340356.2 & 6780594135828064256 & 10446 & 20060529_2056m36_079 & 21:00:17.36 & $-$34:03:56.2 & $\dots$ & $11.447$ & $11.193$ & $1.153$ & $11.469$ & $-28.2$ & $0.9$ & $-28.3$ & $0.7$ & $0.7806$ & $0.0227$ & $1.2811$ & $0.0373$ & $1.2398$ & $0.0349$ & $0.0281$ & $1.2395$ & $0.0346$ & $0.0279$ & $1.2958$ & $0.0268$ & $0.0207$ & $5.3848$ & $0.0221$ & $-26.4245$ & $0.0175$ & $0.2762$ & $5020$ & $54$ & $5392$ & $74$ & $\dots$ & $\dots$ & $5020$ & $54$ & $3.096$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.536$ & $0.110$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.344$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210018.02$-$222457.9 & 6807725993992342784 & 860856 & 20061014_2057m21_137 & 21:00:18.02 & $-$22:24:57.9 & $\dots$ & $11.660$ & $11.397$ & $1.054$ & $11.631$ & $-86.3$ & $1.2$ & $-86.1$ & $0.5$ & $0.7070$ & $0.0237$ & $1.4144$ & $0.0474$ & $1.3643$ & $0.0441$ & $0.0323$ & $1.3668$ & $0.0440$ & $0.0322$ & $1.4785$ & $0.0256$ & $0.0173$ & $-9.3655$ & $0.0226$ & $-9.3162$ & $0.0195$ & $0.5033$ & $5162$ & $54$ & $5165$ & $94$ & $\dots$ & $\dots$ & $5162$ & $54$ & $3.322$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $-0.693$ & $0.180$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210022.75$-$160628.3 & 6883299001581745536 & 3281253 & 20100806_2105m16_049 & 21:00:22.75 & $-$16:06:28.3 & $\dots$ & $12.134$ & $11.773$ & $1.405$ & $12.166$ & $-95.5$ & $0.8$ & $-94.8$ & $0.5$ & $0.1733$ & $0.0136$ & $5.7703$ & $0.4528$ & $5.0176$ & $0.3424$ & $0.0682$ & $4.8013$ & $0.3199$ & $0.0666$ & $4.6871$ & $0.3037$ & $0.0648$ & $2.7915$ & $0.0131$ & $-6.4529$ & $0.0107$ & $0.3115$ & $4439$ & $52$ & $4556$ & $77$ & $\dots$ & $\dots$ & $4439$ & $52$ & $1.678$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.102$ & $-1.376$ & $0.170$ & $\dots$ & $\dots$ & $-1.730$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.460$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210024.87$-$170026.8 & 6882437156264890880 & 3274369 & 20100806_2105m16_035 & 21:00:24.87 & $-$17:00:26.8 & $\dots$ & $12.210$ & $12.008$ & $1.095$ & $12.259$ & $29.1$ & $1.0$ & $29.2$ & $0.3$ & $1.5516$ & $0.1285$ & $0.6445$ & $0.0534$ & $0.6339$ & $0.0516$ & $0.0815$ & $0.6409$ & $0.0461$ & $0.0720$ & $0.6334$ & $0.0895$ & $0.1413$ & $15.1790$ & $0.1379$ & $-15.1786$ & $0.1002$ & $0.0450$ & $5060$ & $54$ & $5001$ & $77$ & $\dots$ & $\dots$ & $5060$ & $54$ & $2.763$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-0.846$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210029.70$-$293754.2 & 6800449666559665408 & 227722 & 20090811_2109m31_059 & 21:00:29.70 & $-$29:37:54.2 & $\dots$ & $10.501$ & $10.169$ & $1.248$ & $10.486$ & $-144.2$ & $0.7$ & $-143.3$ & $0.3$ & $0.7984$ & $0.0188$ & $1.2525$ & $0.0295$ & $1.2130$ & $0.0277$ & $0.0228$ & $1.1906$ & $0.0271$ & $0.0227$ & $1.2003$ & $0.0254$ & $0.0212$ & $-4.0106$ & $0.0179$ & $-39.9171$ & $0.0168$ & $0.6786$ & $4817$ & $54$ & $4644$ & $68$ & $\dots$ & $\dots$ & $4817$ & $54$ & $0.786$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.840$ & $0.112$ & $-1.535$ & $0.140$ & $\dots$ & $\dots$ & $-1.840$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $98$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210030.65$-$194048.2 & 6809424464579359232 & 931098 & 20050805_2049m18_120 & 21:00:30.65 & $-$19:40:48.2 & $\dots$ & $13.085$ & $12.845$ & $1.075$ & $13.088$ & $25.8$ & $1.4$ & $24.9$ & $2.4$ & $0.2433$ & $0.0166$ & $4.1102$ & $0.2804$ & $3.7133$ & $0.2289$ & $0.0616$ & $3.4060$ & $0.1439$ & $0.0422$ & $3.2372$ & $0.3376$ & $0.1043$ & $-1.0929$ & $0.0192$ & $-6.9569$ & $0.0189$ & $0.5964$ & $5096$ & $54$ & $4705$ & $77$ & $\dots$ & $\dots$ & $5096$ & $54$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-1.231$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210033.21$-$492531.4 & 6478297501263602432 & 487643613 & 20080629_2109m51_066 & 21:00:33.21 & $-$49:25:31.4 & $\dots$ & $11.486$ & $11.133$ & $1.288$ & $11.469$ & $-83.6$ & $0.9$ & $-83.7$ & $1.4$ & $0.5220$ & $0.0170$ & $1.9157$ & $0.0624$ & $1.8248$ & $0.0566$ & $0.0310$ & $1.8154$ & $0.0485$ & $0.0267$ & $1.8383$ & $0.1243$ & $0.0676$ & $4.5252$ & $0.0166$ & $-9.9443$ & $0.0166$ & $0.2081$ & $4580$ & $53$ & $4614$ & $77$ & $\dots$ & $\dots$ & $4580$ & $53$ & $1.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.125$ & $-0.836$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210035.07$-$170452.4 & 6882432964375852416 & 3274452 & 20070811_2105m16_047 & 21:00:35.07 & $-$17:04:52.4 & $\dots$ & $10.724$ & $10.693$ & $0.772$ & $10.831$ & $-17.8$ & $1.6$ & $\dots$ & $\dots$ & $2.2768$ & $0.0190$ & $0.4392$ & $0.0037$ & $0.4343$ & $0.0036$ & $0.0083$ & $0.4326$ & $0.0035$ & $0.0081$ & $0.4350$ & $0.0073$ & $0.0168$ & $1.6403$ & $0.0204$ & $3.6380$ & $0.0167$ & $0.2166$ & $5980$ & $87$ & $6041$ & $106$ & $\dots$ & $\dots$ & $5980$ & $87$ & $3.593$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.742$ & $0.343$ & $0.030$ & $0.080$ & $\dots$ & $\dots$ & $-1.742$ & $0.343$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.050$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J210035.76$-$032423.3 & 6915708515559738112 & 4531252 & 20060914_2109m03_034 & 21:00:35.76 & $-$03:24:23.3 & $\dots$ & $11.726$ & $11.288$ & $1.503$ & $11.732$ & $-34.0$ & $0.7$ & $-34.1$ & $1.0$ & $0.3550$ & $0.0184$ & $2.8169$ & $0.1460$ & $2.6247$ & $0.1268$ & $0.0483$ & $2.5670$ & $0.1113$ & $0.0434$ & $2.6006$ & $0.2174$ & $0.0836$ & $2.9642$ & $0.0186$ & $-11.6012$ & $0.0140$ & $0.0981$ & $4329$ & $51$ & $4422$ & $77$ & $\dots$ & $\dots$ & $4329$ & $51$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-1.053$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.470$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210038.24$-$053917.1 & 6910648563048757376 & 4277848 & 20070905_2059m07_080 & 21:00:38.24 & $-$05:39:17.1 & KPNR & $10.766$ & $10.510$ & $1.059$ & $10.747$ & $-118.2$ & $0.6$ & $-116.9$ & $0.2$ & $0.6237$ & $0.0141$ & $1.6033$ & $0.0362$ & $1.5392$ & $0.0334$ & $0.0217$ & $1.5263$ & $0.0299$ & $0.0196$ & $1.5391$ & $0.0450$ & $0.0292$ & $-5.6049$ & $0.0153$ & $-18.3489$ & $0.0121$ & $0.1703$ & $5087$ & $41$ & $4974$ & $92$ & $5050$ & $25$ & $5124$ & $56$ & $2.573$ & $0.470$ & $1.450$ & $0.236$ & $1.450$ & $0.236$ & $-2.304$ & $0.103$ & $-2.070$ & $0.160$ & $-2.407$ & $0.096$ & $-2.200$ & $0.110$ & $-0.322$ & $0.135$ & $0.218$ & $6.344$ & D & $0.996$ & I & $0.646$ & $0.201$ & $0.338$ & $0.042$ & $0.338$ & $0.042$ & D & $0.988$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J210043.81$-$015247.3 & 6917019305218720768 & 4621242 & 20060914_2109m03_053 & 21:00:43.81 & $-$01:52:47.3 & $\dots$ & $10.865$ & $10.929$ & $0.646$ & $11.033$ & $-15.7$ & $1.4$ & $-1.6$ & $3.6$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6490$ & $71$ & $6690$ & $116$ & $\dots$ & $\dots$ & $6490$ & $71$ & $4.425$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.139$ & $-0.477$ & $0.120$ & $\dots$ & $\dots$ & $-1.370$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.292$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & $\dots$ & RAVE DR6\\
J210049.17$-$792206.7 & 6349949447368702976 & 485350716 & 20100515_2059m80_108 & 21:00:49.17 & $-$79:22:06.7 & $\dots$ & $11.399$ & $10.969$ & $1.531$ & $11.429$ & $181.0$ & $0.6$ & $182.8$ & $0.3$ & $0.5364$ & $0.0123$ & $1.8643$ & $0.0427$ & $1.7781$ & $0.0389$ & $0.0219$ & $1.8172$ & $0.0428$ & $0.0236$ & $1.7351$ & $0.0714$ & $0.0411$ & $0.0916$ & $0.0130$ & $-15.9871$ & $0.0127$ & $-0.1908$ & $4448$ & $52$ & $4477$ & $68$ & $\dots$ & $\dots$ & $4448$ & $52$ & $1.485$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $-1.181$ & $0.140$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210053.41$-$615615.2 & 6451077574793467008 & 486210285 & 20060616_2044m61_118 & 21:00:53.41 & $-$61:56:15.2 & $\dots$ & $12.532$ & $12.888$ & $0.778$ & $13.027$ & $10.1$ & $1.2$ & $\dots$ & $\dots$ & $1.6392$ & $0.0416$ & $0.6101$ & $0.0155$ & $0.6005$ & $0.0150$ & $0.0250$ & $0.6018$ & $0.0152$ & $0.0252$ & $\dots$ & $\dots$ & $\dots$ & $-11.2564$ & $0.0315$ & $-8.9389$ & $0.0384$ & $0.0410$ & $5869$ & $92$ & $5943$ & $76$ & $\dots$ & $\dots$ & $5869$ & $92$ & $3.956$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.927$ & $0.142$ & $-0.240$ & $0.100$ & $\dots$ & $\dots$ & $-0.927$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.019$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J210056.28$-$080801.9 & 6908955310846364672 & 4183039 & 20110702_2059m07_138 & 21:00:56.28 & $-$08:08:01.9 & $\dots$ & $11.844$ & $11.734$ & $0.658$ & $11.841$ & $40.7$ & $1.9$ & $41.3$ & $0.9$ & $2.3035$ & $0.0180$ & $0.4341$ & $0.0034$ & $0.4293$ & $0.0033$ & $0.0077$ & $0.4243$ & $0.0027$ & $0.0063$ & $0.4259$ & $0.0041$ & $0.0096$ & $-23.8726$ & $0.0187$ & $-11.2860$ & $0.0149$ & $0.2152$ & $6496$ & $87$ & $6286$ & $116$ & $\dots$ & $\dots$ & $6496$ & $87$ & $4.130$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.398$ & $-0.307$ & $0.120$ & $\dots$ & $\dots$ & $-1.070$ & $0.398$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.253$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210056.30$-$522131.5 & 6476614080241905152 & 487617523 & 20080629_2109m51_027 & 21:00:56.30 & $-$52:21:31.5 & $\dots$ & $11.509$ & $11.163$ & $1.316$ & $11.512$ & $-89.8$ & $0.8$ & $-100.2$ & $0.5$ & $0.1894$ & $0.0170$ & $5.2798$ & $0.4739$ & $4.6425$ & $0.3664$ & $0.0789$ & $4.3464$ & $0.4004$ & $0.0921$ & $4.2473$ & $0.5227$ & $0.1231$ & $8.2337$ & $0.0140$ & $-15.5957$ & $0.0133$ & $0.0052$ & $4540$ & $52$ & $4630$ & $77$ & $\dots$ & $\dots$ & $4540$ & $52$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $-1.194$ & $0.170$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.309$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210057.71$-$312255.6 & 6782090326338585856 & 179656 & 20060523_2100m31_121 & 21:00:57.71 & $-$31:22:55.6 & $\dots$ & $11.628$ & $11.387$ & $1.063$ & $11.626$ & $-56.1$ & $2.0$ & $-55.4$ & $0.7$ & $1.1045$ & $0.0312$ & $0.9054$ & $0.0256$ & $0.8846$ & $0.0244$ & $0.0276$ & $0.8692$ & $0.0219$ & $0.0252$ & $0.8510$ & $0.0059$ & $0.0069$ & $21.0503$ & $0.0294$ & $-55.3480$ & $0.0259$ & $0.4409$ & $5248$ & $56$ & $5719$ & $94$ & $\dots$ & $\dots$ & $5248$ & $56$ & $3.593$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.850$ & $0.106$ & $-1.438$ & $0.180$ & $\dots$ & $\dots$ & $-1.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.630$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210058.72$-$514616.9 & 6476713070648325120 & 487617227 & 20070909_2109m51_025 & 21:00:58.72 & $-$51:46:16.9 & $\dots$ & $10.308$ & $9.920$ & $1.416$ & $10.319$ & $53.2$ & $0.7$ & $54.0$ & $0.2$ & $0.4559$ & $0.0150$ & $2.1935$ & $0.0722$ & $2.0751$ & $0.0646$ & $0.0311$ & $2.0700$ & $0.0585$ & $0.0282$ & $2.0108$ & $0.1687$ & $0.0839$ & $1.6416$ & $0.0143$ & $-19.1477$ & $0.0109$ & $-0.2658$ & $4362$ & $52$ & $4537$ & $68$ & $\dots$ & $\dots$ & $4362$ & $52$ & $1.595$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $-1.018$ & $0.140$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.431$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $113$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210059.57$-$234153.9 & 6807307458019229696 & 845316 & 20121022_2057m21_144 & 21:00:59.57 & $-$23:41:53.9 & $\dots$ & $11.760$ & $11.537$ & $1.087$ & $11.785$ & $-184.4$ & $1.9$ & $-189.2$ & $0.7$ & $0.6190$ & $0.0186$ & $1.6155$ & $0.0485$ & $1.5504$ & $0.0447$ & $0.0288$ & $1.5222$ & $0.0454$ & $0.0298$ & $1.5341$ & $0.0586$ & $0.0382$ & $5.3056$ & $0.0186$ & $-25.4035$ & $0.0155$ & $0.5666$ & $5072$ & $54$ & $5172$ & $136$ & $\dots$ & $\dots$ & $5072$ & $54$ & $4.270$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-0.985$ & $0.190$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.794$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210100.44$-$440723.6 & 6484680578580097792 & 487745781 & 20090621_2105m41_008 & 21:01:00.44 & $-$44:07:23.6 & $\dots$ & $12.026$ & $11.616$ & $1.471$ & $12.043$ & $41.2$ & $1.4$ & $33.2$ & $0.3$ & $0.3157$ & $0.0168$ & $3.1676$ & $0.1686$ & $2.9265$ & $0.1439$ & $0.0492$ & $2.9926$ & $0.1191$ & $0.0398$ & $2.9143$ & $0.3288$ & $0.1128$ & $-1.3246$ & $0.0182$ & $-0.7760$ & $0.0150$ & $0.1664$ & $4277$ & $51$ & $4420$ & $77$ & $\dots$ & $\dots$ & $4277$ & $51$ & $0.844$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.101$ & $-0.919$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.032$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210103.20$-$033229.0 & 6915510191149685504 & 4530583 & 20040626_2054m02_125 & 21:01:03.20 & $-$03:32:29.0 & KPNR & $12.717$ & $12.424$ & $1.190$ & $12.716$ & $-175.6$ & $1.4$ & $-176.9$ & $0.7$ & $0.2695$ & $0.0127$ & $3.7106$ & $0.1749$ & $3.3841$ & $0.1454$ & $0.0430$ & $3.5648$ & $0.0995$ & $0.0279$ & $3.4844$ & $0.2006$ & $0.0576$ & $12.1842$ & $0.0130$ & $-10.6453$ & $0.0124$ & $0.3660$ & $4964$ & $56$ & $4422$ & $86$ & $4924$ & $55$ & $5004$ & $56$ & $4.448$ & $0.180$ & $1.838$ & $0.134$ & $1.838$ & $0.134$ & $-2.496$ & $0.119$ & $-2.447$ & $0.130$ & $-2.521$ & $0.129$ & $-2.470$ & $0.108$ & $0.030$ & $0.125$ & $0.190$ & $6.124$ & D & $0.996$ & I & $0.483$ & $0.217$ & $0.288$ & $0.045$ & $0.288$ & $0.045$ & D & $0.988$ & $31$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J210104.44$-$074554.4 & 6909000704355918208 & 4184843 & 20070905_2059m07_083 & 21:01:04.44 & $-$07:45:54.4 & $\dots$ & $11.079$ & $10.667$ & $1.472$ & $11.095$ & $-80.2$ & $0.7$ & $-78.4$ & $0.4$ & $0.4928$ & $0.0158$ & $2.0292$ & $0.0651$ & $1.9275$ & $0.0587$ & $0.0305$ & $1.8858$ & $0.0481$ & $0.0255$ & $1.9506$ & $0.0727$ & $0.0373$ & $-3.1315$ & $0.0158$ & $0.0047$ & $0.0129$ & $0.2473$ & $4336$ & $51$ & $4397$ & $77$ & $\dots$ & $\dots$ & $4336$ & $51$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.851$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210105.53$-$431549.4 & 6484862513395023232 & 488236152 & 20090621_2105m41_013 & 21:01:05.53 & $-$43:15:49.4 & $\dots$ & $11.213$ & $11.089$ & $0.898$ & $11.266$ & $6.1$ & $0.8$ & $-10.2$ & $8.3$ & $7.0030$ & $0.0292$ & $0.1428$ & $0.0006$ & $0.1423$ & $0.0006$ & $0.0042$ & $0.1422$ & $0.0006$ & $0.0041$ & $0.1418$ & $0.0010$ & $0.0074$ & $83.5236$ & $0.0248$ & $-9.1449$ & $0.0246$ & $0.2441$ & $5519$ & $67$ & $4999$ & $87$ & $\dots$ & $\dots$ & $5519$ & $67$ & $4.043$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.833$ & $0.122$ & $-0.965$ & $0.160$ & $\dots$ & $\dots$ & $-0.833$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.389$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210108.90$-$080958.7 & 6908767294358194432 & 4183070 & 20030806_2108m08_043 & 21:01:08.90 & $-$08:09:58.7 & $\dots$ & $12.961$ & $12.636$ & $1.285$ & $12.971$ & $26.3$ & $2.1$ & $27.1$ & $0.6$ & $0.4112$ & $0.0129$ & $2.4319$ & $0.0763$ & $2.2873$ & $0.0675$ & $0.0295$ & $2.3170$ & $0.0734$ & $0.0317$ & $2.3189$ & $0.1069$ & $0.0461$ & $6.4338$ & $0.0133$ & $-7.5174$ & $0.0109$ & $0.2105$ & $4682$ & $52$ & $4825$ & $87$ & $\dots$ & $\dots$ & $4682$ & $52$ & $3.650$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $0.146$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.163$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210116.09$-$754358.2 & 6368631279499388800 & 485366415 & 20041003_2106m75_118 & 21:01:16.09 & $-$75:43:58.2 & $\dots$ & $13.142$ & $12.854$ & $1.234$ & $13.166$ & $-6.1$ & $2.2$ & $\dots$ & $\dots$ & $0.2009$ & $0.0137$ & $4.9776$ & $0.3394$ & $4.4072$ & $0.2661$ & $0.0604$ & $4.8001$ & $0.2733$ & $0.0569$ & $4.5290$ & $0.2922$ & $0.0645$ & $3.2232$ & $0.0127$ & $-4.3281$ & $0.0128$ & $-0.2090$ & $4775$ & $56$ & $4012$ & $333$ & $\dots$ & $\dots$ & $4775$ & $56$ & $4.788$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.135$ & $-2.058$ & $0.390$ & $\dots$ & $\dots$ & $-1.730$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210124.41$-$613013.9 & 6451281744654992512 & 486211117 & 20061009_2044m61_115 & 21:01:24.41 & $-$61:30:13.9 & $\dots$ & $11.741$ & $11.294$ & $1.323$ & $11.647$ & $12.5$ & $0.9$ & $12.0$ & $0.4$ & $0.3407$ & $0.0170$ & $2.9351$ & $0.1465$ & $2.7270$ & $0.1264$ & $0.0464$ & $2.7801$ & $0.0921$ & $0.0331$ & $2.5088$ & $0.1913$ & $0.0763$ & $5.2336$ & $0.0118$ & $-6.0504$ & $0.0138$ & $-0.0625$ & $4536$ & $52$ & $4487$ & $77$ & $\dots$ & $\dots$ & $4536$ & $52$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.103$ & $-1.184$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210146.68$-$412727.1 & 6581294184276076672 & 488049226 & 20061004_2105m41_082 & 21:01:46.68 & $-$41:27:27.1 & $\dots$ & $12.148$ & $11.728$ & $1.326$ & $12.083$ & $44.0$ & $0.6$ & $41.2$ & $0.6$ & $0.1623$ & $0.0158$ & $6.1614$ & $0.5998$ & $5.3107$ & $0.4456$ & $0.0839$ & $5.2107$ & $0.3945$ & $0.0757$ & $4.6435$ & $0.5623$ & $0.1211$ & $2.7689$ & $0.0149$ & $-13.7085$ & $0.0142$ & $0.2833$ & $4533$ & $53$ & $4591$ & $77$ & $\dots$ & $\dots$ & $4533$ & $53$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.112$ & $-1.363$ & $0.170$ & $\dots$ & $\dots$ & $-1.730$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.702$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210147.53$-$764519.7 & 6368326272397577984 & 485362830 & 20090528_2025m75_125 & 21:01:47.53 & $-$76:45:19.7 & $\dots$ & $10.583$ & $10.716$ & $1.120$ & $10.977$ & $2.7$ & $0.9$ & $\dots$ & $\dots$ & $2.5465$ & $0.0252$ & $0.3927$ & $0.0039$ & $0.3887$ & $0.0038$ & $0.0098$ & $0.3902$ & $0.0035$ & $0.0089$ & $0.3913$ & $0.0098$ & $0.0251$ & $-2.7025$ & $0.0242$ & $5.7887$ & $0.0261$ & $-0.3274$ & $5112$ & $99$ & $5207$ & $70$ & $\dots$ & $\dots$ & $5112$ & $99$ & $3.512$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.283$ & $-0.072$ & $0.080$ & $\dots$ & $\dots$ & $-1.640$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.037$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210159.89$-$400015.9 & 6773654533829724544 & 488069630 & 20090719_2105m41_065 & 21:01:59.89 & $-$40:00:15.9 & $\dots$ & $11.821$ & $11.607$ & $1.066$ & $11.846$ & $24.6$ & $0.6$ & $24.3$ & $0.4$ & $0.4368$ & $0.0160$ & $2.2894$ & $0.0839$ & $2.1608$ & $0.0747$ & $0.0346$ & $2.0296$ & $0.0444$ & $0.0219$ & $1.9836$ & $0.1106$ & $0.0558$ & $-5.9669$ & $0.0156$ & $-5.8491$ & $0.0132$ & $0.3017$ & $5057$ & $53$ & $5441$ & $65$ & $\dots$ & $\dots$ & $5057$ & $53$ & $3.405$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.514$ & $0.070$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.454$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210205.85$-$505238.5 & 6477149508045285504 & 487639764 & 20070901_2109m51_057 & 21:02:05.85 & $-$50:52:38.5 & $\dots$ & $10.301$ & $10.003$ & $1.227$ & $10.311$ & $-64.4$ & $0.5$ & $-66.8$ & $0.3$ & $0.6711$ & $0.0140$ & $1.4901$ & $0.0311$ & $1.4345$ & $0.0288$ & $0.0201$ & $1.4285$ & $0.0290$ & $0.0203$ & $1.4345$ & $0.0462$ & $0.0322$ & $3.8577$ & $0.0124$ & $-28.6275$ & $0.0111$ & $-0.0813$ & $4712$ & $57$ & $4559$ & $92$ & $\dots$ & $\dots$ & $4712$ & $57$ & $0.641$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.149$ & $-1.580$ & $0.160$ & $\dots$ & $\dots$ & $-1.600$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.082$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210212.29$-$354156.2 & 6777155756809673856 & 488139731 & 20030619_2056m35_106 & 21:02:12.29 & $-$35:41:56.2 & $\dots$ & $13.869$ & $14.079$ & $1.043$ & $14.309$ & $-22.1$ & $5.5$ & $\dots$ & $\dots$ & $1.6788$ & $0.0207$ & $0.5957$ & $0.0073$ & $0.5866$ & $0.0071$ & $0.0121$ & $0.5825$ & $0.0067$ & $0.0115$ & $\dots$ & $\dots$ & $\dots$ & $25.4008$ & $0.0218$ & $-13.8102$ & $0.0169$ & $0.4007$ & $5205$ & $73$ & $7418$ & $204$ & $\dots$ & $\dots$ & $5205$ & $73$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.139$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-1.540$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J210220.34$-$312314.6 & 6782081500183414656 & 181415 & 20030711_2101m30_037 & 21:02:20.34 & $-$31:23:14.6 & $\dots$ & $12.701$ & $12.413$ & $1.264$ & $12.738$ & $-175.8$ & $3.6$ & $-175.0$ & $2.7$ & $0.5052$ & $0.0252$ & $1.9794$ & $0.0987$ & $1.8825$ & $0.0893$ & $0.0474$ & $1.9385$ & $0.0945$ & $0.0488$ & $2.0889$ & $0.0639$ & $0.0306$ & $19.0960$ & $0.0227$ & $-0.0348$ & $0.0207$ & $0.4142$ & $4769$ & $52$ & $4165$ & $119$ & $\dots$ & $\dots$ & $4769$ & $52$ & $4.478$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $0.308$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.170$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210223.72$-$525031.8 & 6476400809344308992 & 487620356 & 20041002_2058m55_078 & 21:02:23.72 & $-$52:50:31.8 & $\dots$ & $12.601$ & $13.021$ & $0.857$ & $13.186$ & $-1.5$ & $22.7$ & $\dots$ & $\dots$ & $1.4721$ & $0.1862$ & $0.6793$ & $0.0859$ & $0.6675$ & $0.0830$ & $0.1243$ & $0.6475$ & $0.0739$ & $0.1141$ & $\dots$ & $\dots$ & $\dots$ & $28.5939$ & $0.1509$ & $-25.7398$ & $0.1243$ & $-0.3829$ & $5575$ & $140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5575$ & $140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.798$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.798$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J210226.01$-$084616.7 & 6908669132880887936 & 4179405 & 20090723_2059m07_137 & 21:02:26.01 & $-$08:46:16.7 & $\dots$ & $12.778$ & $12.640$ & $0.900$ & $12.818$ & $-124.3$ & $2.3$ & $-124.6$ & $2.3$ & $2.3552$ & $0.2530$ & $0.4246$ & $0.0456$ & $0.4200$ & $0.0446$ & $0.1062$ & $0.4292$ & $0.0541$ & $0.1260$ & $0.3918$ & $0.0370$ & $0.0944$ & $9.3456$ & $0.2520$ & $-27.2812$ & $0.2068$ & $0.3174$ & $5849$ & $68$ & $6707$ & $197$ & $\dots$ & $\dots$ & $5849$ & $68$ & $4.425$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.235$ & $0.127$ & $-0.353$ & $0.150$ & $\dots$ & $\dots$ & $-1.235$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210232.70$-$165002.0 & 6882454851529327488 & 3278725 & 20100806_2105m16_041 & 21:02:32.70 & $-$16:50:02.0 & KPNR & $12.099$ & $11.774$ & $1.298$ & $12.115$ & $-178.2$ & $0.6$ & $-176.9$ & $0.9$ & $0.2202$ & $0.0140$ & $4.5413$ & $0.2887$ & $4.0617$ & $0.2310$ & $0.0569$ & $3.6737$ & $0.2473$ & $0.0673$ & $3.9445$ & $0.4515$ & $0.1145$ & $-11.5391$ & $0.0146$ & $-13.3923$ & $0.0132$ & $0.3502$ & $4745$ & $44$ & $4630$ & $92$ & $4779$ & $34$ & $4712$ & $54$ & $1.072$ & $0.470$ & $1.303$ & $0.102$ & $1.303$ & $0.102$ & $-2.443$ & $0.125$ & $-1.912$ & $0.160$ & $-2.425$ & $0.147$ & $-2.460$ & $0.103$ & $-0.201$ & $0.126$ & $0.419$ & $6.406$ & D & $0.985$ & I & $0.153$ & $0.273$ & $0.617$ & $0.034$ & $0.617$ & $0.034$ & D & $0.938$ & $71$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J210242.53$-$482923.5 & 6479857158507412480 & 487813883 & 20060617_2105m46_004 & 21:02:42.53 & $-$48:29:23.5 & $\dots$ & $10.172$ & $9.925$ & $1.167$ & $10.206$ & $25.3$ & $1.4$ & $-9.8$ & $15.1$ & $1.6208$ & $0.0160$ & $0.6170$ & $0.0061$ & $0.6072$ & $0.0059$ & $0.0097$ & $0.6103$ & $0.0055$ & $0.0091$ & $0.6052$ & $0.0039$ & $0.0065$ & $-7.6554$ & $0.0160$ & $-4.7433$ & $0.0149$ & $0.2082$ & $4826$ & $56$ & $5070$ & $59$ & $\dots$ & $\dots$ & $4826$ & $56$ & $4.547$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.110$ & $-0.289$ & $0.080$ & $\dots$ & $\dots$ & $-1.080$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.075$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210254.19$-$145329.6 & 6885166247203517440 & 3429038 & 20090911_2105m21_071 & 21:02:54.19 & $-$14:53:29.6 & $\dots$ & $12.838$ & $12.519$ & $1.267$ & $12.845$ & $78.8$ & $0.9$ & $77.6$ & $4.7$ & $0.2595$ & $0.0171$ & $3.8536$ & $0.2539$ & $3.5026$ & $0.2098$ & $0.0599$ & $3.6576$ & $0.2478$ & $0.0678$ & $3.8792$ & $0.0637$ & $0.0164$ & $1.2500$ & $0.0182$ & $-7.9716$ & $0.0115$ & $0.1619$ & $4670$ & $52$ & $4604$ & $77$ & $\dots$ & $\dots$ & $4670$ & $52$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-1.456$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210254.60$-$392809.0 & 6774070527182347904 & 488069118 & 20090719_2105m41_073 & 21:02:54.60 & $-$39:28:09.0 & GEMS & $12.369$ & $12.037$ & $1.287$ & $12.372$ & $26.9$ & $1.4$ & $26.9$ & $0.7$ & $0.1671$ & $0.0136$ & $5.9844$ & $0.4871$ & $5.1787$ & $0.3647$ & $0.0704$ & $5.2239$ & $0.2946$ & $0.0564$ & $4.9797$ & $0.5827$ & $0.1170$ & $-3.4107$ & $0.0125$ & $-7.7953$ & $0.0111$ & $0.2384$ & $4678$ & $58$ & $4673$ & $92$ & $4673$ & $59$ & $4684$ & $56$ & $1.687$ & $0.470$ & $1.287$ & $0.181$ & $1.287$ & $0.181$ & $-2.690$ & $0.091$ & $-2.130$ & $0.160$ & $-2.599$ & $0.062$ & $-2.780$ & $0.119$ & $-0.502$ & $0.122$ & $0.118$ & $5.858$ & D & $0.994$ & I & $0.720$ & $0.237$ & $0.396$ & $0.043$ & $0.396$ & $0.043$ & D & $0.985$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J210255.98$-$082738.7 & 6908696414513163008 & 4181509 & 20090723_2059m07_136 & 21:02:55.98 & $-$08:27:38.7 & KPNR & $12.815$ & $12.636$ & $1.183$ & $12.924$ & $41.8$ & $1.3$ & $42.4$ & $0.6$ & $0.2357$ & $0.0128$ & $4.2427$ & $0.2304$ & $3.8212$ & $0.1869$ & $0.0489$ & $3.9290$ & $0.2056$ & $0.0523$ & $3.9369$ & $0.4060$ & $0.1031$ & $-7.7076$ & $0.0133$ & $-18.0872$ & $0.0115$ & $0.3163$ & $4968$ & $43$ & $4668$ & $92$ & $4984$ & $26$ & $4952$ & $60$ & $1.586$ & $0.470$ & $1.796$ & $0.164$ & $1.796$ & $0.164$ & $-2.288$ & $0.127$ & $-2.101$ & $0.160$ & $-2.266$ & $0.108$ & $-2.310$ & $0.145$ & $0.132$ & $0.100$ & $0.402$ & $6.544$ & D & $0.999$ & I & $0.473$ & $0.262$ & $0.402$ & $0.041$ & $0.402$ & $0.041$ & D & $0.986$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J210258.08$-$154113.4 & 6883388607483535872 & 3301963 & 20100806_2105m16_065 & 21:02:58.08 & $-$15:41:13.4 & $\dots$ & $12.086$ & $11.858$ & $1.073$ & $12.101$ & $-149.2$ & $0.8$ & $-148.4$ & $1.4$ & $0.5155$ & $0.0139$ & $1.9399$ & $0.0523$ & $1.8467$ & $0.0474$ & $0.0257$ & $1.8084$ & $0.0377$ & $0.0209$ & $1.8469$ & $0.0523$ & $0.0283$ & $6.8877$ & $0.0142$ & $-6.7615$ & $0.0115$ & $0.1863$ & $5103$ & $54$ & $4977$ & $77$ & $\dots$ & $\dots$ & $5103$ & $54$ & $2.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.949$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.477$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210301.96$-$505329.5 & 6477146480091913216 & 487639926 & 20120913_2109m51_026 & 21:03:01.96 & $-$50:53:29.5 & $\dots$ & $12.909$ & $12.450$ & $1.463$ & $12.873$ & $-41.8$ & $3.4$ & $\dots$ & $\dots$ & $0.5795$ & $0.0125$ & $1.7256$ & $0.0372$ & $1.6515$ & $0.0341$ & $0.0206$ & $1.7113$ & $0.0405$ & $0.0237$ & $1.6471$ & $0.0257$ & $0.0156$ & $1.2721$ & $0.0122$ & $-10.1604$ & $0.0100$ & $-0.1088$ & $4271$ & $53$ & $4517$ & $87$ & $\dots$ & $\dots$ & $4271$ & $53$ & $3.980$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.108$ & $0.708$ & $0.090$ & $\dots$ & $\dots$ & $-1.110$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.094$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210302.88$-$550509.4 & 6458068892494084992 & 488567810 & 20080828_2116m56_057 & 21:03:02.88 & $-$55:05:09.4 & $\dots$ & $10.378$ & $10.000$ & $1.451$ & $10.417$ & $-71.8$ & $1.2$ & $-72.2$ & $0.9$ & $0.4081$ & $0.0183$ & $2.4504$ & $0.1099$ & $2.3036$ & $0.0971$ & $0.0422$ & $2.2688$ & $0.0790$ & $0.0348$ & $2.1464$ & $0.1232$ & $0.0574$ & $2.4838$ & $0.0154$ & $-24.3460$ & $0.0140$ & $-0.1235$ & $4326$ & $52$ & $4500$ & $77$ & $\dots$ & $\dots$ & $4326$ & $52$ & $0.863$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.104$ & $-1.382$ & $0.170$ & $\dots$ & $\dots$ & $-1.690$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210309.82$-$551434.4 & 6458065662678545152 & 486274704 & 20110901_2116m56_025 & 21:03:09.82 & $-$55:14:34.4 & $\dots$ & $12.672$ & $12.537$ & $0.830$ & $12.693$ & $5.0$ & $2.9$ & $-0.9$ & $5.1$ & $1.8383$ & $0.0330$ & $0.5440$ & $0.0098$ & $0.5364$ & $0.0095$ & $0.0177$ & $0.5364$ & $0.0088$ & $0.0163$ & $0.5549$ & $0.0047$ & $0.0084$ & $-9.5334$ & $0.0243$ & $-51.8649$ & $0.0253$ & $-0.1010$ & $5717$ & $67$ & $5437$ & $74$ & $\dots$ & $\dots$ & $5717$ & $67$ & $3.096$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.815$ & $0.124$ & $-0.307$ & $0.110$ & $\dots$ & $\dots$ & $-0.815$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.054$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210311.85$-$474841.0 & 6479949345685586688 & 487719207 & 20040922_2054m49_090 & 21:03:11.85 & $-$47:48:41.0 & $\dots$ & $13.333$ & $13.159$ & $1.049$ & $13.392$ & $208.4$ & $27.2$ & $\dots$ & $\dots$ & $0.5072$ & $0.0147$ & $1.9716$ & $0.0571$ & $1.8755$ & $0.0517$ & $0.0276$ & $1.8199$ & $0.0545$ & $0.0300$ & $1.7308$ & $0.0408$ & $0.0236$ & $2.8985$ & $0.0133$ & $-21.4010$ & $0.0130$ & $0.2369$ & $5097$ & $54$ & $4008$ & $119$ & $\dots$ & $\dots$ & $5097$ & $54$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $0.815$ & $0.140$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210312.65$-$035905.7 & 6915422058421233664 & 4516450 & 20050426_2054m02_126 & 21:03:12.65 & $-$03:59:05.7 & $\dots$ & $10.737$ & $10.642$ & $0.661$ & $10.750$ & $-20.5$ & $1.0$ & $-20.5$ & $1.6$ & $4.3986$ & $0.0254$ & $0.2273$ & $0.0013$ & $0.2260$ & $0.0013$ & $0.0057$ & $0.2255$ & $0.0011$ & $0.0051$ & $0.2263$ & $0.0026$ & $0.0114$ & $8.8815$ & $0.0256$ & $-16.6038$ & $0.0197$ & $0.2028$ & $6500$ & $70$ & $6132$ & $83$ & $\dots$ & $\dots$ & $6500$ & $70$ & $4.011$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.159$ & $0.030$ & $0.120$ & $\dots$ & $\dots$ & $-1.000$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.155$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210320.23$-$660904.0 & 6401126594039914112 & 486086381 & 20120715_2056m66_112 & 21:03:20.23 & $-$66:09:04.0 & $\dots$ & $12.268$ & $12.234$ & $0.912$ & $12.416$ & $-32.6$ & $1.1$ & $-31.2$ & $1.7$ & $3.6924$ & $0.0136$ & $0.2708$ & $0.0010$ & $0.2689$ & $0.0010$ & $0.0037$ & $0.2691$ & $0.0009$ & $0.0033$ & $0.2678$ & $0.0019$ & $0.0073$ & $32.9622$ & $0.0103$ & $10.4985$ & $0.0132$ & $-0.2577$ & $5444$ & $69$ & $5080$ & $104$ & $\dots$ & $\dots$ & $5444$ & $69$ & $4.003$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.908$ & $0.124$ & $-0.696$ & $0.110$ & $\dots$ & $\dots$ & $-0.908$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210321.58$-$581609.1 & 6456376915897828864 & 486290042 & 20100517_2116m56_018 & 21:03:21.58 & $-$58:16:09.1 & $\dots$ & $12.068$ & $11.882$ & $1.068$ & $12.122$ & $-53.0$ & $1.3$ & $-56.4$ & $1.4$ & $1.0752$ & $0.0137$ & $0.9301$ & $0.0119$ & $0.9081$ & $0.0113$ & $0.0124$ & $0.9123$ & $0.0124$ & $0.0136$ & $0.8997$ & $0.0022$ & $0.0024$ & $18.4846$ & $0.0121$ & $-18.1417$ & $0.0110$ & $-0.2912$ & $5089$ & $55$ & $5145$ & $94$ & $\dots$ & $\dots$ & $5089$ & $55$ & $2.994$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.119$ & $-0.743$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.450$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210337.31$-$085903.6 & 6896650783594438656 & 4164459 & 20050801_2108m08_030 & 21:03:37.31 & $-$08:59:03.6 & $\dots$ & $12.664$ & $12.496$ & $1.058$ & $12.733$ & $-13.3$ & $1.4$ & $-14.8$ & $1.0$ & $1.5992$ & $0.0164$ & $0.6253$ & $0.0064$ & $0.6153$ & $0.0062$ & $0.0101$ & $0.6160$ & $0.0051$ & $0.0083$ & $0.6243$ & $0.0140$ & $0.0224$ & $14.8548$ & $0.0165$ & $-1.2488$ & $0.0108$ & $0.0888$ & $5442$ & $57$ & $5517$ & $94$ & $\dots$ & $\dots$ & $5442$ & $57$ & $3.188$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.119$ & $-0.914$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.480$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210350.25$-$231039.9 & 6807398025993088384 & 857058 & 20030815_2107m24_068 & 21:03:50.25 & $-$23:10:39.9 & $\dots$ & $12.914$ & $12.673$ & $1.110$ & $12.930$ & $11.0$ & $2.4$ & $9.4$ & $1.4$ & $0.9457$ & $0.0193$ & $1.0574$ & $0.0216$ & $1.0291$ & $0.0204$ & $0.0199$ & $1.0390$ & $0.0207$ & $0.0199$ & $1.0291$ & $0.0439$ & $0.0427$ & $-0.7105$ & $0.0229$ & $-11.7222$ & $0.0171$ & $0.5812$ & $4989$ & $53$ & $4011$ & $79$ & $\dots$ & $\dots$ & $4989$ & $53$ & $4.803$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.350$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210350.31$-$583817.8 & 6456164332196495872 & 486290328 & 20100522_2116m56a_018 & 21:03:50.31 & $-$58:38:17.8 & $\dots$ & $12.462$ & $12.118$ & $1.407$ & $12.512$ & $33.5$ & $1.8$ & $26.3$ & $0.6$ & $0.1733$ & $0.0139$ & $5.7703$ & $0.4628$ & $5.0176$ & $0.3499$ & $0.0697$ & $4.8979$ & $0.5926$ & $0.1210$ & $5.2273$ & $0.0540$ & $0.0103$ & $-6.1474$ & $0.0089$ & $-8.3779$ & $0.0119$ & $0.0421$ & $4412$ & $52$ & $4955$ & $87$ & $\dots$ & $\dots$ & $4412$ & $52$ & $4.027$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $-1.213$ & $0.160$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210354.19$-$274746.3 & 6801100062045212032 & 605302 & 20100704_2114m26_026 & 21:03:54.19 & $-$27:47:46.3 & $\dots$ & $12.070$ & $11.482$ & $1.424$ & $11.884$ & $-9.2$ & $0.9$ & $-9.8$ & $0.9$ & $0.2672$ & $0.0296$ & $3.7425$ & $0.4146$ & $3.4106$ & $0.3443$ & $0.1010$ & $3.4614$ & $0.3371$ & $0.0974$ & $3.2724$ & $0.2528$ & $0.0773$ & $-1.9120$ & $0.0306$ & $-14.0197$ & $0.0219$ & $0.4803$ & $4468$ & $52$ & $4557$ & $77$ & $\dots$ & $\dots$ & $4468$ & $52$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.102$ & $-1.213$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J210356.15$-$625907.7 & 6450129696987691904 & 486060784 & 20090711_2044m61_130 & 21:03:56.15 & $-$62:59:07.7 & $\dots$ & $11.723$ & $11.397$ & $1.285$ & $11.732$ & $23.2$ & $0.6$ & $22.7$ & $0.4$ & $0.5109$ & $0.0222$ & $1.9573$ & $0.0851$ & $1.8625$ & $0.0770$ & $0.0413$ & $1.8445$ & $0.0742$ & $0.0402$ & $1.7974$ & $0.1103$ & $0.0614$ & $5.9399$ & $0.0175$ & $-7.1689$ & $0.0201$ & $-0.2776$ & $4588$ & $52$ & $4490$ & $77$ & $\dots$ & $\dots$ & $4588$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $-1.057$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.565$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210357.15$-$321303.5 & 6781231062298498432 & 56999 & 20100718_2109m31_035 & 21:03:57.15 & $-$32:13:03.5 & $\dots$ & $11.505$ & $11.415$ & $0.649$ & $11.520$ & $-33.9$ & $1.2$ & $-38.6$ & $0.9$ & $2.6986$ & $0.0342$ & $0.3706$ & $0.0047$ & $0.3670$ & $0.0046$ & $0.0126$ & $0.3651$ & $0.0044$ & $0.0121$ & $0.3662$ & $0.0058$ & $0.0158$ & $2.4439$ & $0.0337$ & $-16.0420$ & $0.0303$ & $0.6436$ & $4864$ & $54$ & $5953$ & $57$ & $\dots$ & $\dots$ & $4864$ & $54$ & $3.723$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.112$ & $-0.188$ & $0.090$ & $\dots$ & $\dots$ & $-1.360$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.110$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210400.57$-$555607.2 & 6457774429534609920 & 486273955 & 20060729_2116m56_048 & 21:04:00.57 & $-$55:56:07.2 & $\dots$ & $11.689$ & $11.485$ & $1.156$ & $11.762$ & $-6.0$ & $0.8$ & $-6.3$ & $0.4$ & $0.9698$ & $0.0162$ & $1.0311$ & $0.0172$ & $1.0042$ & $0.0163$ & $0.0163$ & $1.0040$ & $0.0135$ & $0.0135$ & $0.9713$ & $0.0237$ & $0.0244$ & $9.1253$ & $0.0135$ & $-13.3727$ & $0.0130$ & $-0.0532$ & $4849$ & $53$ & $4900$ & $65$ & $\dots$ & $\dots$ & $4849$ & $53$ & $3.618$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.542$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.405$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210417.82$-$433011.4 & 6484804307998121600 & 488240955 & 20050731_2053m44_108 & 21:04:17.82 & $-$43:30:11.4 & $\dots$ & $12.301$ & $12.007$ & $1.251$ & $12.326$ & $119.7$ & $1.3$ & $122.3$ & $0.6$ & $0.2310$ & $0.0159$ & $4.3290$ & $0.2980$ & $3.8911$ & $0.2407$ & $0.0619$ & $3.9300$ & $0.1985$ & $0.0505$ & $4.1199$ & $0.3168$ & $0.0769$ & $-0.7576$ & $0.0134$ & $-8.0823$ & $0.0121$ & $0.1155$ & $4661$ & $53$ & $4946$ & $86$ & $\dots$ & $\dots$ & $4661$ & $53$ & $4.402$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.103$ & $-1.781$ & $0.130$ & $\dots$ & $\dots$ & $-1.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210438.12$-$614144.3 & 6451096820543580800 & 486340137 & 20071005_2044m61_117 & 21:04:38.12 & $-$61:41:44.3 & $\dots$ & $10.672$ & $10.353$ & $1.124$ & $10.616$ & $136.7$ & $0.6$ & $135.8$ & $0.2$ & $0.7001$ & $0.0154$ & $1.4284$ & $0.0314$ & $1.3772$ & $0.0292$ & $0.0212$ & $1.4080$ & $0.0361$ & $0.0257$ & $1.3465$ & $0.0502$ & $0.0373$ & $-0.2730$ & $0.0106$ & $-30.0614$ & $0.0123$ & $-0.0554$ & $4923$ & $54$ & $4811$ & $77$ & $\dots$ & $\dots$ & $4923$ & $54$ & $2.068$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $-1.450$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.585$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210452.82$-$475423.2 & 6479903750311411072 & 487719366 & 20090710_2105m46_012 & 21:04:52.82 & $-$47:54:23.2 & $\dots$ & $11.210$ & $11.742$ & $1.006$ & $11.959$ & $-40.1$ & $0.6$ & $\dots$ & $\dots$ & $2.5332$ & $0.0651$ & $0.3948$ & $0.0101$ & $0.3907$ & $0.0099$ & $0.0254$ & $0.3948$ & $0.0095$ & $0.0242$ & $\dots$ & $\dots$ & $\dots$ & $-16.6824$ & $0.0591$ & $-16.9521$ & $0.0617$ & $0.3707$ & $5197$ & $122$ & $5282$ & $69$ & $\dots$ & $\dots$ & $5197$ & $122$ & $3.602$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.215$ & $-0.158$ & $0.090$ & $\dots$ & $\dots$ & $-1.390$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.010$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J210503.85$-$074518.5 & 6909167757108061440 & 4198579 & 20080627_2059m07_118 & 21:05:03.85 & $-$07:45:18.5 & $\dots$ & $11.965$ & $11.577$ & $1.472$ & $12.004$ & $213.5$ & $1.5$ & $214.9$ & $0.5$ & $0.2037$ & $0.0319$ & $4.9092$ & $0.7688$ & $4.3535$ & $0.6046$ & $0.1389$ & $4.5622$ & $0.3778$ & $0.0828$ & $3.8094$ & $0.5058$ & $0.1328$ & $7.5844$ & $0.0336$ & $-12.4135$ & $0.0258$ & $0.2822$ & $4340$ & $52$ & $4561$ & $77$ & $\dots$ & $\dots$ & $4340$ & $52$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $-0.965$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.645$ & $0.304$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210512.94$-$043955.6 & 6912326452151949568 & 4519489 & 20091014_2109m03_016 & 21:05:12.94 & $-$04:39:55.6 & KPNK & $10.553$ & $10.286$ & $1.109$ & $10.543$ & $-1.7$ & $1.0$ & $-3.1$ & $4.1$ & $0.9393$ & $0.0230$ & $1.0646$ & $0.0261$ & $1.0359$ & $0.0247$ & $0.0238$ & $1.0163$ & $0.0209$ & $0.0206$ & $1.0041$ & $0.0368$ & $0.0366$ & $-38.5528$ & $0.0242$ & $-72.4856$ & $0.0213$ & $0.3839$ & $5098$ & $48$ & $5101$ & $63$ & $5113$ & $42$ & $5083$ & $54$ & $1.824$ & $0.170$ & $2.264$ & $0.164$ & $2.264$ & $0.164$ & $-1.524$ & $0.099$ & $-1.050$ & $0.170$ & $-1.517$ & $0.091$ & $-1.530$ & $0.106$ & $-0.082$ & $0.118$ & $-0.062$ & $6.844$ & D & $0.988$ & I & $0.027$ & $0.159$ & $0.435$ & $0.043$ & $0.435$ & $0.043$ & D & $0.982$ & $107$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J210514.64$-$022755.6 & 6916166359073751808 & 4631369 & 20050426_2054m02_110 & 21:05:14.64 & $-$02:27:55.6 & $\dots$ & $13.972$ & $13.708$ & $1.110$ & $13.965$ & $-34.2$ & $5.8$ & $\dots$ & $\dots$ & $0.2112$ & $0.0182$ & $4.7348$ & $0.4080$ & $4.2159$ & $0.3235$ & $0.0767$ & $4.0939$ & $0.2526$ & $0.0617$ & $4.2275$ & $0.0845$ & $0.0200$ & $-2.8004$ & $0.0210$ & $-5.8814$ & $0.0170$ & $0.1997$ & $5043$ & $53$ & $4010$ & $158$ & $\dots$ & $\dots$ & $5043$ & $53$ & $4.516$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.728$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210517.32$-$502441.3 & 6477258737653240448 & 487648831 & 20120612_2109m51_068 & 21:05:17.32 & $-$50:24:41.3 & $\dots$ & $11.823$ & $11.684$ & $0.748$ & $11.815$ & $-15.9$ & $2.0$ & $-17.3$ & $2.6$ & $3.4741$ & $0.0173$ & $0.2878$ & $0.0014$ & $0.2857$ & $0.0014$ & $0.0049$ & $0.2844$ & $0.0018$ & $0.0063$ & $0.2843$ & $0.0021$ & $0.0074$ & $32.3035$ & $0.0155$ & $-91.5491$ & $0.0134$ & $-0.0784$ & $5952$ & $68$ & $6655$ & $83$ & $\dots$ & $\dots$ & $5952$ & $68$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.892$ & $0.131$ & $-0.140$ & $0.120$ & $\dots$ & $\dots$ & $-0.892$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210519.89$-$072607.5 & 6909212016747154304 & 4262443 & 20060916_2059m07_115 & 21:05:19.89 & $-$07:26:07.5 & $\dots$ & $11.545$ & $11.229$ & $1.263$ & $11.554$ & $-50.7$ & $0.8$ & $-45.8$ & $0.7$ & $1.0483$ & $0.0188$ & $0.9539$ & $0.0171$ & $0.9308$ & $0.0163$ & $0.0175$ & $0.9210$ & $0.0174$ & $0.0189$ & $0.9286$ & $0.0291$ & $0.0314$ & $35.5429$ & $0.0204$ & $-18.6704$ & $0.0190$ & $0.4070$ & $4784$ & $53$ & $4921$ & $68$ & $\dots$ & $\dots$ & $4784$ & $53$ & $2.977$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.686$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210522.62$-$172946.1 & 6882170215455905664 & 3286158 & 20070920_2105m16_125 & 21:05:22.62 & $-$17:29:46.1 & $\dots$ & $11.205$ & $10.975$ & $0.889$ & $11.149$ & $60.1$ & $2.5$ & $\dots$ & $\dots$ & $2.5117$ & $0.0239$ & $0.3981$ & $0.0038$ & $0.3941$ & $0.0037$ & $0.0094$ & $0.3928$ & $0.0040$ & $0.0103$ & $\dots$ & $\dots$ & $\dots$ & $-34.6784$ & $0.0244$ & $-23.5884$ & $0.0186$ & $0.4304$ & $5712$ & $137$ & $5240$ & $69$ & $\dots$ & $\dots$ & $5712$ & $137$ & $2.494$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.632$ & $0.203$ & $0.199$ & $0.090$ & $\dots$ & $\dots$ & $-1.632$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J210524.96$-$233430.5 & 6804368459142186496 & 856716 & 20110603_2057m21_136 & 21:05:24.96 & $-$23:34:30.5 & $\dots$ & $12.188$ & $11.838$ & $1.395$ & $12.226$ & $43.9$ & $0.6$ & $43.5$ & $0.7$ & $0.2005$ & $0.0225$ & $4.9875$ & $0.5597$ & $4.4150$ & $0.4386$ & $0.0993$ & $3.7401$ & $0.2225$ & $0.0595$ & $4.6969$ & $0.4825$ & $0.1027$ & $-0.3215$ & $0.0218$ & $-10.0597$ & $0.0147$ & $0.5928$ & $4468$ & $53$ & $4532$ & $68$ & $\dots$ & $\dots$ & $4468$ & $53$ & $1.308$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.850$ & $0.106$ & $-1.449$ & $0.140$ & $\dots$ & $\dots$ & $-1.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.453$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210528.96$-$713207.9 & 6374897538001854592 & 485423768 & 20060615_2116m71_066 & 21:05:28.96 & $-$71:32:07.9 & $\dots$ & $11.578$ & $11.214$ & $1.405$ & $11.607$ & $-120.2$ & $0.7$ & $-119.8$ & $0.5$ & $0.6060$ & $0.0168$ & $1.6502$ & $0.0457$ & $1.5823$ & $0.0421$ & $0.0266$ & $1.6012$ & $0.0425$ & $0.0265$ & $1.6115$ & $0.0677$ & $0.0420$ & $10.4658$ & $0.0127$ & $-6.1181$ & $0.0156$ & $-0.0712$ & $4442$ & $52$ & $4475$ & $77$ & $\dots$ & $\dots$ & $4442$ & $52$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.830$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210531.08$-$025632.7 & 6915946108854232704 & 4555554 & 20080531_2109m03_051 & 21:05:31.08 & $-$02:56:32.7 & $\dots$ & $10.846$ & $10.471$ & $1.495$ & $10.911$ & $-70.4$ & $1.1$ & $-71.4$ & $0.3$ & $0.4181$ & $0.0152$ & $2.3918$ & $0.0870$ & $2.2517$ & $0.0771$ & $0.0342$ & $2.1856$ & $0.0596$ & $0.0273$ & $2.1974$ & $0.0158$ & $0.0072$ & $-2.6616$ & $0.0149$ & $-9.7918$ & $0.0113$ & $0.2760$ & $4275$ & $52$ & $4434$ & $77$ & $\dots$ & $\dots$ & $4275$ & $52$ & $1.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.112$ & $-0.916$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.309$ & $0.312$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210531.61$-$190455.4 & 6833536376618433280 & 3225414 & 20100910_2105m16_149 & 21:05:31.61 & $-$19:04:55.4 & $\dots$ & $9.883$ & $9.505$ & $1.354$ & $9.872$ & $-226.5$ & $1.0$ & $-234.1$ & $0.3$ & $0.8666$ & $0.0177$ & $1.1539$ & $0.0236$ & $1.1203$ & $0.0222$ & $0.0198$ & $1.1034$ & $0.0172$ & $0.0156$ & $1.1140$ & $0.0145$ & $0.0130$ & $14.2722$ & $0.0158$ & $-23.2241$ & $0.0119$ & $0.3388$ & $4521$ & $52$ & $4530$ & $68$ & $\dots$ & $\dots$ & $4521$ & $52$ & $1.063$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-1.088$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.256$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210534.95$-$372313.0 & 6774533077980372352 & 488152048 & 20070823_2106m36_119 & 21:05:34.95 & $-$37:23:13.0 & $\dots$ & $10.423$ & $10.184$ & $1.193$ & $10.477$ & $-48.0$ & $0.6$ & $-48.0$ & $0.3$ & $1.5652$ & $0.0172$ & $0.6389$ & $0.0070$ & $0.6285$ & $0.0068$ & $0.0108$ & $0.6268$ & $0.0070$ & $0.0111$ & $0.5977$ & $0.0144$ & $0.0241$ & $30.1934$ & $0.0149$ & $-61.9851$ & $0.0150$ & $0.4460$ & $4816$ & $53$ & $4949$ & $77$ & $\dots$ & $\dots$ & $4816$ & $53$ & $2.746$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $-0.835$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.401$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210538.00$-$081408.0 & 6909088420473420416 & 4198826 & 20070814_2059m07_131 & 21:05:38.00 & $-$08:14:08.0 & $\dots$ & $10.824$ & $10.531$ & $1.215$ & $10.833$ & $-224.0$ & $1.0$ & $-226.1$ & $0.4$ & $1.0364$ & $0.0168$ & $0.9649$ & $0.0156$ & $0.9413$ & $0.0149$ & $0.0158$ & $0.9341$ & $0.0139$ & $0.0149$ & $0.9467$ & $0.0177$ & $0.0187$ & $12.5961$ & $0.0188$ & $-58.0803$ & $0.0163$ & $0.3801$ & $4841$ & $54$ & $5145$ & $94$ & $\dots$ & $\dots$ & $4841$ & $54$ & $2.703$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $-0.968$ & $0.180$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210540.70$-$452057.0 & 6483621714522704128 & 487771664 & 20060617_2105m46_077 & 21:05:40.70 & $-$45:20:57.0 & NTTE & $11.772$ & $11.491$ & $1.085$ & $11.738$ & $-1.7$ & $1.6$ & $-2.5$ & $0.6$ & $0.4017$ & $0.0171$ & $2.4894$ & $0.1060$ & $2.3381$ & $0.0935$ & $0.0400$ & $2.3105$ & $0.0959$ & $0.0415$ & $2.4420$ & $0.1374$ & $0.0563$ & $20.4249$ & $0.0162$ & $-24.6871$ & $0.0160$ & $0.3294$ & $5074$ & $50$ & $5679$ & $214$ & $5076$ & $42$ & $5072$ & $58$ & $3.438$ & $0.480$ & $1.778$ & $0.356$ & $1.778$ & $0.356$ & $-2.637$ & $0.122$ & $-1.773$ & $0.270$ & $-2.564$ & $0.130$ & $-2.710$ & $0.114$ & $0.601$ & $0.112$ & $0.771$ & $6.564$ & D & $0.995$ & C & $0.705$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J210541.98$-$522843.8 & 6476761483519260672 & 487624164 & 20090514_2109m51_016 & 21:05:41.98 & $-$52:28:43.8 & $\dots$ & $11.247$ & $10.936$ & $1.181$ & $11.223$ & $-56.1$ & $0.7$ & $-64.3$ & $2.0$ & $1.4225$ & $0.0176$ & $0.7030$ & $0.0087$ & $0.6904$ & $0.0084$ & $0.0122$ & $0.6902$ & $0.0088$ & $0.0128$ & $0.6943$ & $0.0155$ & $0.0224$ & $18.2451$ & $0.0150$ & $-17.4067$ & $0.0142$ & $-0.0497$ & $4786$ & $53$ & $4719$ & $68$ & $\dots$ & $\dots$ & $4786$ & $53$ & $2.415$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.809$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210558.66$-$491933.6 & 6479574961975897856 & 487651064 & 20071017_2109m51_072 & 21:05:58.66 & $-$49:19:33.6 & GEMS & $10.892$ & $10.580$ & $1.288$ & $10.916$ & $212.6$ & $1.0$ & $194.2$ & $6.1$ & $0.3042$ & $0.0133$ & $3.2873$ & $0.1437$ & $3.0285$ & $0.1220$ & $0.0403$ & $3.0154$ & $0.1291$ & $0.0428$ & $2.8904$ & $0.1128$ & $0.0390$ & $15.0298$ & $0.0105$ & $-24.8598$ & $0.0097$ & $-0.0929$ & $4695$ & $58$ & $4471$ & $92$ & $4750$ & $61$ & $4639$ & $55$ & $1.072$ & $0.470$ & $1.488$ & $0.221$ & $1.488$ & $0.221$ & $-2.430$ & $0.125$ & $-1.990$ & $0.160$ & $-2.450$ & $0.140$ & $-2.410$ & $0.110$ & $-0.298$ & $0.118$ & $0.182$ & $6.182$ & D & $0.998$ & I & $0.170$ & $0.231$ & $0.284$ & $0.040$ & $0.284$ & $0.040$ & D & $0.993$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J210607.15$-$624717.5 & 6450228687392105344 & 486062725 & 20100610_2044m61_128 & 21:06:07.15 & $-$62:47:17.5 & $\dots$ & $11.938$ & $12.071$ & $1.014$ & $12.290$ & $-45.4$ & $1.7$ & $-42.6$ & $0.8$ & $1.1188$ & $0.0907$ & $0.8938$ & $0.0725$ & $0.8735$ & $0.0692$ & $0.0792$ & $0.8702$ & $0.0682$ & $0.0784$ & $\dots$ & $\dots$ & $\dots$ & $21.5713$ & $0.0650$ & $-13.4507$ & $0.0807$ & $0.0024$ & $5176$ & $57$ & $5095$ & $76$ & $\dots$ & $\dots$ & $5176$ & $57$ & $3.691$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.255$ & $0.100$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.259$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J210629.53$-$602617.6 & 6452869473805716864 & 486228284 & 20081022_2128m61_047 & 21:06:29.53 & $-$60:26:17.6 & $\dots$ & $10.891$ & $10.572$ & $1.325$ & $10.926$ & $-4.8$ & $1.4$ & $-3.8$ & $0.5$ & $0.5238$ & $0.0143$ & $1.9091$ & $0.0521$ & $1.8188$ & $0.0473$ & $0.0260$ & $1.8192$ & $0.0476$ & $0.0262$ & $1.7112$ & $0.0879$ & $0.0514$ & $16.8971$ & $0.0097$ & $-35.5668$ & $0.0129$ & $-0.0485$ & $4548$ & $54$ & $4632$ & $77$ & $\dots$ & $\dots$ & $4548$ & $54$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.135$ & $-1.061$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.595$ & $0.288$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210632.53$-$150826.0 & 6884933253818212352 & 3439257 & 20050530_2058m13_130 & 21:06:32.53 & $-$15:08:26.0 & $\dots$ & $10.101$ & $10.167$ & $1.224$ & $10.473$ & $-4.0$ & $0.7$ & $-4.9$ & $0.5$ & $1.2650$ & $0.0195$ & $0.7905$ & $0.0122$ & $0.7746$ & $0.0117$ & $0.0151$ & $0.7659$ & $0.0119$ & $0.0156$ & $0.7731$ & $0.0204$ & $0.0263$ & $15.1704$ & $0.0194$ & $-2.4595$ & $0.0147$ & $0.2741$ & $4788$ & $55$ & $5019$ & $51$ & $\dots$ & $\dots$ & $4788$ & $55$ & $3.347$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.135$ & $-0.240$ & $0.090$ & $\dots$ & $\dots$ & $-1.110$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.277$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210634.70$-$495750.0 & 6477295296414847232 & $\dots$ & 20070901_2109m51_072 & 21:06:34.70 & $-$49:57:50.0 & NTTE & $9.036$ & $8.885$ & $0.914$ & $9.068$ & $-44.4$ & $1.1$ & $-44.6$ & $0.2$ & $3.6212$ & $0.0144$ & $0.2762$ & $0.0011$ & $0.2742$ & $0.0011$ & $0.0039$ & $0.2742$ & $0.0012$ & $0.0045$ & $0.2722$ & $0.0012$ & $0.0043$ & $193.9535$ & $0.0131$ & $-274.0404$ & $0.0108$ & $-0.2587$ & $5849$ & $23$ & $5705$ & $169$ & $5849$ & $23$ & $\dots$ & $\dots$ & $4.340$ & $0.220$ & $3.366$ & $0.705$ & $3.366$ & $0.705$ & $-2.549$ & $0.020$ & $-2.393$ & $0.180$ & $-2.549$ & $0.020$ & $\dots$ & $\dots$ & $0.839$ & $0.099$ & $0.839$ & $6.720$ & D & $0.998$ & C & $0.484$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $75$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J210635.71$-$344333.9 & 6777281680953658752 & 15619 & 20110727_2106m36_005 & 21:06:35.71 & $-$34:43:33.9 & $\dots$ & $12.422$ & $12.006$ & $1.468$ & $12.432$ & $6.2$ & $3.3$ & $0.5$ & $0.7$ & $0.1102$ & $0.0194$ & $9.0744$ & $1.5975$ & $7.3421$ & $1.0458$ & $0.1424$ & $7.1180$ & $1.2576$ & $0.1767$ & $6.5863$ & $0.5936$ & $0.0901$ & $1.3797$ & $0.0176$ & $-1.3189$ & $0.0172$ & $0.4619$ & $4426$ & $55$ & $3988$ & $253$ & $\dots$ & $\dots$ & $4426$ & $55$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.610$ & $0.119$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-2.610$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210636.13$-$492321.9 & 6479562214512955776 & 487651137 & 20090514_2109m51_073 & 21:06:36.13 & $-$49:23:21.9 & $\dots$ & $11.213$ & $11.117$ & $0.604$ & $11.210$ & $-39.1$ & $1.0$ & $-39.7$ & $0.7$ & $3.1164$ & $0.0219$ & $0.3209$ & $0.0023$ & $0.3182$ & $0.0022$ & $0.0070$ & $0.3171$ & $0.0019$ & $0.0060$ & $0.3160$ & $0.0042$ & $0.0131$ & $41.5053$ & $0.0177$ & $4.7657$ & $0.0182$ & $0.0232$ & $6476$ & $70$ & $6320$ & $174$ & $\dots$ & $\dots$ & $6476$ & $70$ & $4.130$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.163$ & $-1.107$ & $0.200$ & $\dots$ & $\dots$ & $-0.860$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.641$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210639.32$-$793048.2 & 6349756861035724672 & 485350901 & 20100515_2059m80_037 & 21:06:39.32 & $-$79:30:48.2 & $\dots$ & $11.491$ & $11.209$ & $1.243$ & $11.524$ & $-23.9$ & $1.3$ & $-27.3$ & $0.5$ & $0.9197$ & $0.0131$ & $1.0873$ & $0.0155$ & $1.0574$ & $0.0146$ & $0.0139$ & $1.0720$ & $0.0155$ & $0.0145$ & $1.0305$ & $0.0174$ & $0.0169$ & $48.8215$ & $0.0151$ & $-43.2106$ & $0.0137$ & $-0.0374$ & $5091$ & $54$ & $5219$ & $74$ & $\dots$ & $\dots$ & $5091$ & $54$ & $3.113$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $-0.674$ & $0.110$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.476$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210642.94$-$682826.7 & 6376678403241698560 & 485985902 & 20110604_2055m66_142 & 21:06:42.94 & $-$68:28:26.7 & GEMS & $12.799$ & $12.582$ & $0.988$ & $12.791$ & $-64.9$ & $2.6$ & $-72.3$ & $1.5$ & $0.4704$ & $0.0117$ & $2.1259$ & $0.0529$ & $2.0145$ & $0.0475$ & $0.0236$ & $2.1011$ & $0.0695$ & $0.0331$ & $2.0292$ & $0.0026$ & $0.0013$ & $-4.4985$ & $0.0091$ & $-18.5356$ & $0.0119$ & $-0.2903$ & $5401$ & $84$ & $5117$ & $654$ & $5444$ & $64$ & $5358$ & $103$ & $3.667$ & $0.670$ & $3.696$ & $0.188$ & $3.696$ & $0.188$ & $-2.918$ & $0.225$ & $-3.254$ & $0.500$ & $-2.725$ & $0.161$ & $-3.110$ & $0.288$ & $1.019$ & $0.127$ & $1.019$ & $6.531$ & D & $0.995$ & C & $\dots$ & $\dots$ & $0.659$ & $0.037$ & $0.659$ & $0.037$ & D & $0.927$ & $18$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J210649.54$-$191727.0 & 6833329462274131712 & 3225742 & 20050805_2114m19_043 & 21:06:49.54 & $-$19:17:27.0 & $\dots$ & $11.472$ & $11.061$ & $1.342$ & $11.422$ & $56.3$ & $0.6$ & $56.8$ & $0.6$ & $0.5586$ & $0.0207$ & $1.7902$ & $0.0663$ & $1.7106$ & $0.0606$ & $0.0354$ & $1.7243$ & $0.0688$ & $0.0399$ & $1.8445$ & $0.1022$ & $0.0554$ & $-15.8209$ & $0.0201$ & $-11.3556$ & $0.0174$ & $0.4201$ & $4532$ & $52$ & $4626$ & $68$ & $\dots$ & $\dots$ & $4532$ & $52$ & $1.797$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.854$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210659.14$-$192615.7 & 6833324338377142656 & 3222633 & 20030905_2114m19_042 & 21:06:59.14 & $-$19:26:15.7 & $\dots$ & $13.643$ & $13.331$ & $1.090$ & $13.580$ & $104.6$ & $3.7$ & $\dots$ & $\dots$ & $0.2986$ & $0.0156$ & $3.3490$ & $0.1750$ & $3.0807$ & $0.1481$ & $0.0481$ & $2.9964$ & $0.1954$ & $0.0652$ & $3.5578$ & $0.1409$ & $0.0396$ & $-2.9788$ & $0.0150$ & $-6.2235$ & $0.0119$ & $0.2579$ & $5058$ & $54$ & $5080$ & $87$ & $\dots$ & $\dots$ & $5058$ & $54$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.104$ & $0.322$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.341$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210703.37$-$115232.7 & 6889059716660462208 & 3509716 & 20091009_2113m12_041 & 21:07:03.37 & $-$11:52:32.7 & GEMS & $12.856$ & $12.647$ & $1.034$ & $12.874$ & $-365.6$ & $1.9$ & $-365.9$ & $1.7$ & $0.4730$ & $0.0160$ & $2.1142$ & $0.0715$ & $2.0040$ & $0.0643$ & $0.0321$ & $1.9942$ & $0.0645$ & $0.0323$ & $1.9925$ & $0.0792$ & $0.0397$ & $15.6905$ & $0.0164$ & $-8.2301$ & $0.0109$ & $0.1347$ & $5201$ & $36$ & $4722$ & $86$ & $5254$ & $17$ & $5148$ & $54$ & $3.948$ & $0.180$ & $2.617$ & $0.157$ & $2.617$ & $0.157$ & $-1.442$ & $0.083$ & $-1.735$ & $0.130$ & $-1.563$ & $0.062$ & $-1.320$ & $0.104$ & $-0.004$ & $0.101$ & $0.016$ & $7.004$ & D & $1.000$ & I & $\dots$ & $\dots$ & $0.155$ & $0.041$ & $0.155$ & $0.041$ & D & $0.997$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J210711.66$-$160721.0 & 6882554185532893056 & 3311660 & 20100806_2105m16_048 & 21:07:11.66 & $-$16:07:21.0 & $\dots$ & $12.206$ & $11.922$ & $1.144$ & $12.193$ & $-41.4$ & $0.8$ & $-39.5$ & $1.1$ & $0.5280$ & $0.0150$ & $1.8939$ & $0.0538$ & $1.8051$ & $0.0489$ & $0.0271$ & $1.7948$ & $0.0573$ & $0.0319$ & $1.8186$ & $0.0331$ & $0.0182$ & $6.9315$ & $0.0157$ & $-11.8077$ & $0.0129$ & $0.2932$ & $4962$ & $53$ & $5124$ & $74$ & $\dots$ & $\dots$ & $4962$ & $53$ & $3.121$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.492$ & $0.110$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.312$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210712.50$-$370702.0 & 6776044425431874304 & 488154356 & 20110727_2106m36_024 & 21:07:12.50 & $-$37:07:02.0 & $\dots$ & $11.856$ & $12.211$ & $0.717$ & $12.334$ & $-26.0$ & $6.2$ & $\dots$ & $\dots$ & $1.4430$ & $0.0268$ & $0.6930$ & $0.0129$ & $0.6807$ & $0.0124$ & $0.0182$ & $0.6778$ & $0.0132$ & $0.0194$ & $\dots$ & $\dots$ & $\dots$ & $14.7538$ & $0.0249$ & $-13.3260$ & $0.0237$ & $0.3718$ & $6168$ & $130$ & $6252$ & $106$ & $\dots$ & $\dots$ & $6168$ & $130$ & $3.330$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.860$ & $0.324$ & $0.197$ & $0.080$ & $\dots$ & $\dots$ & $-1.860$ & $0.324$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.400$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J210713.49$-$562057.9 & 6457019133767768576 & 486283632 & 20100506_2116m56_042 & 21:07:13.49 & $-$56:20:57.9 & $\dots$ & $11.738$ & $11.454$ & $1.272$ & $11.783$ & $-84.3$ & $0.9$ & $-86.0$ & $4.4$ & $0.3668$ & $0.0267$ & $2.7263$ & $0.1985$ & $2.5458$ & $0.1730$ & $0.0680$ & $2.4542$ & $0.1178$ & $0.0480$ & $2.3651$ & $0.1357$ & $0.0574$ & $19.5533$ & $0.0232$ & $-15.1119$ & $0.0209$ & $-0.1869$ & $4615$ & $52$ & $4626$ & $77$ & $\dots$ & $\dots$ & $4615$ & $52$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.879$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210715.43$-$145629.1 & 6884943011983035136 & 3440103 & 20090911_2105m21_081 & 21:07:15.43 & $-$14:56:29.1 & $\dots$ & $11.930$ & $11.805$ & $0.662$ & $11.913$ & $1.7$ & $0.8$ & $3.3$ & $1.3$ & $2.6840$ & $0.0165$ & $0.3726$ & $0.0023$ & $0.3690$ & $0.0022$ & $0.0061$ & $0.3653$ & $0.0024$ & $0.0064$ & $0.3666$ & $0.0042$ & $0.0115$ & $-5.1938$ & $0.0177$ & $21.5745$ & $0.0138$ & $0.1786$ & $6437$ & $69$ & $6121$ & $70$ & $\dots$ & $\dots$ & $6437$ & $69$ & $4.027$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.136$ & $-0.469$ & $0.090$ & $\dots$ & $\dots$ & $-0.870$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.249$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210734.99$-$532608.5 & 6464320200213193088 & 487622728 & 20061010_2109m51_002 & 21:07:34.99 & $-$53:26:08.5 & $\dots$ & $12.139$ & $11.762$ & $1.381$ & $12.143$ & $23.7$ & $0.8$ & $24.2$ & $0.3$ & $0.4138$ & $0.0142$ & $2.4166$ & $0.0829$ & $2.2738$ & $0.0734$ & $0.0323$ & $2.2873$ & $0.0956$ & $0.0418$ & $2.1172$ & $0.1696$ & $0.0801$ & $2.3717$ & $0.0119$ & $-8.4760$ & $0.0135$ & $0.0540$ & $4429$ & $52$ & $4555$ & $77$ & $\dots$ & $\dots$ & $4429$ & $52$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.690$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.232$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210742.92$-$262937.7 & 6801472933926192640 & 682590 & 20070901_2114m26_047 & 21:07:42.92 & $-$26:29:37.7 & $\dots$ & $10.282$ & $10.003$ & $1.248$ & $10.320$ & $-28.6$ & $1.1$ & $-26.5$ & $0.4$ & $1.7273$ & $0.0183$ & $0.5789$ & $0.0061$ & $0.5704$ & $0.0060$ & $0.0104$ & $0.5685$ & $0.0057$ & $0.0100$ & $0.5698$ & $0.0095$ & $0.0166$ & $9.5554$ & $0.0156$ & $-28.6023$ & $0.0119$ & $0.3473$ & $4736$ & $52$ & $4929$ & $55$ & $\dots$ & $\dots$ & $4736$ & $52$ & $2.176$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.547$ & $0.080$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.170$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210746.84$-$074548.9 & 6909135394530431104 & 4293544 & 20060916_2059m07_117 & 21:07:46.84 & $-$07:45:48.9 & $\dots$ & $11.278$ & $11.024$ & $1.157$ & $11.302$ & $170.9$ & $0.5$ & $170.5$ & $0.5$ & $0.5101$ & $0.0171$ & $1.9604$ & $0.0657$ & $1.8653$ & $0.0595$ & $0.0319$ & $1.8193$ & $0.0488$ & $0.0268$ & $1.8549$ & $0.1148$ & $0.0619$ & $14.2461$ & $0.0171$ & $-26.7943$ & $0.0133$ & $0.2370$ & $4906$ & $54$ & $4675$ & $77$ & $\dots$ & $\dots$ & $4906$ & $54$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.106$ & $-1.364$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210753.56$-$113325.3 & 6889097168776038528 & 3548612 & 20091009_2113m12_057 & 21:07:53.56 & $-$11:33:25.3 & $\dots$ & $12.549$ & $12.438$ & $0.854$ & $12.601$ & $-44.5$ & $10.9$ & $\dots$ & $\dots$ & $1.8799$ & $0.0126$ & $0.5319$ & $0.0036$ & $0.5247$ & $0.0035$ & $0.0066$ & $0.5248$ & $0.0030$ & $0.0057$ & $0.5298$ & $0.0014$ & $0.0026$ & $0.8134$ & $0.0132$ & $-17.2448$ & $0.0119$ & $0.3465$ & $5656$ & $112$ & $7496$ & $83$ & $\dots$ & $\dots$ & $5656$ & $112$ & $4.011$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.814$ & $0.162$ & $0.835$ & $0.120$ & $\dots$ & $\dots$ & $-0.814$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210753.99$-$125037.2 & 6885853162796815744 & 3533607 & 20100829_2113m12_037 & 21:07:53.99 & $-$12:50:37.2 & $\dots$ & $11.245$ & $10.952$ & $1.279$ & $11.283$ & $25.9$ & $0.6$ & $22.8$ & $0.3$ & $0.8558$ & $0.0200$ & $1.1685$ & $0.0273$ & $1.1340$ & $0.0257$ & $0.0227$ & $1.1230$ & $0.0215$ & $0.0191$ & $1.1279$ & $0.0418$ & $0.0370$ & $0.7795$ & $0.0223$ & $-3.8478$ & $0.0183$ & $0.3267$ & $4633$ & $52$ & $4726$ & $68$ & $\dots$ & $\dots$ & $4633$ & $52$ & $1.742$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $-0.700$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.075$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210757.83$-$383141.0 & 6774227860425274752 & 488177531 & 20080516_2106m36_149 & 21:07:57.83 & $-$38:31:41.0 & $\dots$ & $10.742$ & $10.401$ & $1.364$ & $10.774$ & $-45.2$ & $0.8$ & $-45.0$ & $0.4$ & $0.3607$ & $0.0188$ & $2.7724$ & $0.1445$ & $2.5860$ & $0.1257$ & $0.0486$ & $2.5159$ & $0.1046$ & $0.0416$ & $2.4872$ & $0.1991$ & $0.0801$ & $2.5637$ & $0.0203$ & $-7.5442$ & $0.0164$ & $0.2585$ & $4494$ & $54$ & $4555$ & $77$ & $\dots$ & $\dots$ & $4494$ & $54$ & $0.786$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.030$ & $0.117$ & $-1.514$ & $0.170$ & $\dots$ & $\dots$ & $-2.030$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.085$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210758.82$-$363240.9 & 6776085485319454848 & 488161013 & 20110727_2106m36_115 & 21:07:58.82 & $-$36:32:40.9 & $\dots$ & $12.361$ & $12.076$ & $1.239$ & $12.389$ & $-11.8$ & $1.2$ & $-10.6$ & $0.6$ & $0.5567$ & $0.0162$ & $1.7963$ & $0.0523$ & $1.7161$ & $0.0477$ & $0.0278$ & $1.7478$ & $0.0484$ & $0.0277$ & $1.8005$ & $0.0622$ & $0.0345$ & $5.2440$ & $0.0149$ & $-7.3897$ & $0.0142$ & $0.4041$ & $4764$ & $53$ & $4750$ & $77$ & $\dots$ & $\dots$ & $4764$ & $53$ & $1.843$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.866$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.215$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210759.31$-$251012.6 & 6803958551757752832 & 702631 & 20060912_2114m26_057 & 21:07:59.31 & $-$25:10:12.6 & $\dots$ & $11.868$ & $11.567$ & $1.091$ & $11.817$ & $-30.6$ & $1.0$ & $-30.6$ & $0.5$ & $0.5810$ & $0.0281$ & $1.7212$ & $0.0832$ & $1.6474$ & $0.0763$ & $0.0463$ & $1.6232$ & $0.0549$ & $0.0338$ & $1.6476$ & $0.0777$ & $0.0471$ & $-23.0858$ & $0.0262$ & $-25.0159$ & $0.0160$ & $0.3786$ & $5074$ & $54$ & $5205$ & $74$ & $\dots$ & $\dots$ & $5074$ & $54$ & $3.180$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $-0.668$ & $0.110$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.486$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210801.50$-$655537.0 & 6401235548771904640 & $\dots$ & 20070812_2056m66_102 & 21:08:01.50 & $-$65:55:37.0 & GEMS & $10.815$ & $10.403$ & $1.436$ & $10.812$ & $88.4$ & $0.4$ & $87.7$ & $0.4$ & $0.2592$ & $0.0128$ & $3.8580$ & $0.1905$ & $3.5063$ & $0.1574$ & $0.0449$ & $3.5510$ & $0.1618$ & $0.0456$ & $3.3061$ & $0.2154$ & $0.0652$ & $-9.9156$ & $0.0092$ & $-5.8993$ & $0.0131$ & $-0.2827$ & $4386$ & $66$ & $4489$ & $51$ & $4386$ & $66$ & $\dots$ & $\dots$ & $1.214$ & $0.210$ & $0.739$ & $0.162$ & $0.739$ & $0.162$ & $-2.809$ & $0.068$ & $-1.965$ & $0.140$ & $-2.809$ & $0.068$ & $\dots$ & $\dots$ & $-0.341$ & $0.132$ & $0.399$ & $6.020$ & D & $0.997$ & I & $0.366$ & $0.163$ & $0.524$ & $0.034$ & $0.524$ & $0.034$ & D & $0.993$ & $83$ & RAVE DR6 & Spectroscopic & NOMAD-1 & STARHORSE & RAVE DR6\\
J210813.20$-$212156.1 & 6808223213766416512 & 947433 & 20061014_2057m21_109 & 21:08:13.20 & $-$21:21:56.1 & $\dots$ & $11.335$ & $10.980$ & $1.450$ & $11.397$ & $-270.1$ & $0.6$ & $-269.8$ & $0.3$ & $0.3354$ & $0.0187$ & $2.9815$ & $0.1662$ & $2.7670$ & $0.1432$ & $0.0517$ & $2.7159$ & $0.1283$ & $0.0472$ & $2.8039$ & $0.1648$ & $0.0588$ & $11.9117$ & $0.0259$ & $-10.4777$ & $0.0206$ & $0.6995$ & $4324$ & $52$ & $4308$ & $68$ & $\dots$ & $\dots$ & $4324$ & $52$ & $0.939$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.117$ & $-1.344$ & $0.140$ & $\dots$ & $\dots$ & $-1.060$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.496$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210813.71$-$691543.1 & 6375756840699242880 & 485959010 & 20100507_2116m71_070 & 21:08:13.71 & $-$69:15:43.1 & $\dots$ & $11.875$ & $11.549$ & $1.306$ & $11.894$ & $-58.9$ & $0.7$ & $-60.1$ & $0.5$ & $0.3624$ & $0.0161$ & $2.7594$ & $0.1226$ & $2.5747$ & $0.1067$ & $0.0415$ & $2.6267$ & $0.1135$ & $0.0432$ & $2.5483$ & $0.1234$ & $0.0484$ & $5.0237$ & $0.0116$ & $-14.4886$ & $0.0141$ & $-0.2788$ & $4571$ & $52$ & $4671$ & $77$ & $\dots$ & $\dots$ & $4571$ & $52$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.898$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.593$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210821.13$-$352143.5 & 6777046458481998592 & 21918 & 20100521_2106m36_082 & 21:08:21.13 & $-$35:21:43.5 & $\dots$ & $12.571$ & $12.209$ & $1.410$ & $12.605$ & $151.5$ & $1.1$ & $152.2$ & $0.5$ & $0.1670$ & $0.0172$ & $5.9880$ & $0.6167$ & $5.1813$ & $0.4618$ & $0.0891$ & $4.8821$ & $0.6356$ & $0.1302$ & $5.1673$ & $0.5312$ & $0.1028$ & $2.3522$ & $0.0167$ & $-4.8634$ & $0.0178$ & $0.5320$ & $4501$ & $53$ & $4706$ & $77$ & $\dots$ & $\dots$ & $4501$ & $53$ & $1.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.112$ & $-1.270$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.650$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210822.88$-$635348.6 & 6449845198355290240 & 486069364 & 20080812_2056m66_086 & 21:08:22.88 & $-$63:53:48.6 & $\dots$ & $10.056$ & $9.725$ & $1.336$ & $10.084$ & $126.9$ & $0.6$ & $127.5$ & $0.3$ & $0.6528$ & $0.0124$ & $1.5319$ & $0.0291$ & $1.4732$ & $0.0269$ & $0.0183$ & $1.4729$ & $0.0273$ & $0.0185$ & $1.4359$ & $0.0322$ & $0.0224$ & $10.2307$ & $0.0078$ & $-49.0204$ & $0.0120$ & $-0.3553$ & $4501$ & $52$ & $4552$ & $68$ & $\dots$ & $\dots$ & $4501$ & $52$ & $1.522$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.102$ & $-1.173$ & $0.140$ & $\dots$ & $\dots$ & $-1.410$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210824.15$-$564029.6 & 6456952785112807424 & 486281477 & 20100426_2116m56_035 & 21:08:24.15 & $-$56:40:29.6 & $\dots$ & $11.589$ & $11.353$ & $1.161$ & $11.632$ & $174.5$ & $1.4$ & $175.9$ & $0.5$ & $0.4998$ & $0.0145$ & $2.0008$ & $0.0580$ & $1.9019$ & $0.0524$ & $0.0276$ & $1.8868$ & $0.0508$ & $0.0269$ & $1.8550$ & $0.0515$ & $0.0277$ & $-6.8135$ & $0.0133$ & $-31.3601$ & $0.0123$ & $-0.1375$ & $4875$ & $55$ & $4731$ & $77$ & $\dots$ & $\dots$ & $4875$ & $55$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.890$ & $0.112$ & $-1.413$ & $0.170$ & $\dots$ & $\dots$ & $-1.890$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.279$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210824.81$-$072348.3 & 6909253553374696320 & 4296143 & 20100715_2059m07_114 & 21:08:24.81 & $-$07:23:48.3 & $\dots$ & $12.241$ & $11.729$ & $1.535$ & $12.191$ & $-108.5$ & $1.2$ & $-109.4$ & $0.5$ & $0.1395$ & $0.0168$ & $7.1685$ & $0.8633$ & $6.0423$ & $0.6134$ & $0.1015$ & $5.5191$ & $0.3047$ & $0.0552$ & $4.8978$ & $0.4454$ & $0.0909$ & $0.5973$ & $0.0180$ & $-10.6396$ & $0.0123$ & $0.0218$ & $4294$ & $54$ & $4332$ & $77$ & $\dots$ & $\dots$ & $4294$ & $54$ & $1.082$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.131$ & $-1.281$ & $0.170$ & $\dots$ & $\dots$ & $-1.940$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.107$ & $0.409$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210842.50$-$364558.1 & 6776067790054131072 & 488159406 & 20030719_2056m35_122 & 21:08:42.50 & $-$36:45:58.1 & $\dots$ & $13.142$ & $12.766$ & $1.381$ & $13.147$ & $-20.9$ & $2.6$ & $-20.3$ & $1.1$ & $0.1443$ & $0.0143$ & $6.9300$ & $0.6868$ & $5.8720$ & $0.4931$ & $0.0840$ & $6.5283$ & $0.3731$ & $0.0572$ & $5.6074$ & $0.5112$ & $0.0912$ & $5.4806$ & $0.0125$ & $-8.6967$ & $0.0121$ & $0.4124$ & $4511$ & $54$ & $3988$ & $79$ & $\dots$ & $\dots$ & $4511$ & $54$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.950$ & $0.122$ & $-0.513$ & $0.090$ & $\dots$ & $\dots$ & $-1.950$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210855.65$-$023622.3 & 6915997721477255040 & 4683739 & 20080531_2109m03_056 & 21:08:55.65 & $-$02:36:22.3 & $\dots$ & $10.714$ & $10.431$ & $1.173$ & $10.715$ & $-258.5$ & $1.0$ & $-260.7$ & $0.5$ & $0.6268$ & $0.0168$ & $1.5954$ & $0.0428$ & $1.5319$ & $0.0394$ & $0.0257$ & $1.5213$ & $0.0491$ & $0.0323$ & $1.4753$ & $0.0489$ & $0.0332$ & $4.5596$ & $0.0191$ & $-15.5538$ & $0.0129$ & $-0.2055$ & $4859$ & $53$ & $5037$ & $94$ & $\dots$ & $\dots$ & $4859$ & $53$ & $2.986$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.895$ & $0.180$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.703$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210856.30$-$681806.4 & 6376686649576932608 & 485987040 & 20060731_2056m66_141 & 21:08:56.30 & $-$68:18:06.4 & $\dots$ & $11.416$ & $10.947$ & $1.346$ & $11.310$ & $107.3$ & $2.0$ & $106.3$ & $0.5$ & $0.2984$ & $0.0147$ & $3.3512$ & $0.1651$ & $3.0826$ & $0.1397$ & $0.0453$ & $3.1616$ & $0.1663$ & $0.0526$ & $2.9077$ & $0.2422$ & $0.0833$ & $4.0538$ & $0.0118$ & $-28.4557$ & $0.0146$ & $-0.3541$ & $4517$ & $52$ & $4367$ & $77$ & $\dots$ & $\dots$ & $4517$ & $52$ & $0.690$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.104$ & $-1.238$ & $0.170$ & $\dots$ & $\dots$ & $-1.640$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210901.41$-$270024.9 & 6801255024465501568 & 641746 & 20070901_2114m26_038 & 21:09:01.41 & $-$27:00:24.9 & $\dots$ & $9.044$ & $8.914$ & $0.642$ & $9.017$ & $7.5$ & $0.9$ & $\dots$ & $\dots$ & $7.0180$ & $0.0267$ & $0.1425$ & $0.0005$ & $0.1420$ & $0.0005$ & $0.0038$ & $0.1419$ & $0.0005$ & $0.0035$ & $0.1424$ & $0.0010$ & $0.0067$ & $68.5705$ & $0.0267$ & $9.8418$ & $0.0195$ & $0.4805$ & $6467$ & $79$ & $6035$ & $70$ & $\dots$ & $\dots$ & $6467$ & $79$ & $4.011$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.259$ & $-0.669$ & $0.090$ & $\dots$ & $\dots$ & $-1.360$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.255$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J210901.66$-$772322.0 & 6368235493969994240 & 485372533 & 20050419_2106m75_149 & 21:09:01.66 & $-$77:23:22.0 & $\dots$ & $12.473$ & $12.085$ & $1.225$ & $12.392$ & $-2.7$ & $3.7$ & $0.6$ & $0.6$ & $0.5669$ & $0.0094$ & $1.7640$ & $0.0292$ & $1.6866$ & $0.0267$ & $0.0159$ & $1.7245$ & $0.0265$ & $0.0154$ & $1.7395$ & $0.0388$ & $0.0223$ & $4.0530$ & $0.0100$ & $-16.4661$ & $0.0105$ & $-0.2348$ & $4926$ & $53$ & $4925$ & $119$ & $\dots$ & $\dots$ & $4926$ & $53$ & $3.764$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.033$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.308$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210901.72$-$195002.9 & 6833237996650508032 & 3250493 & 20030905_2114m19_024 & 21:09:01.72 & $-$19:50:02.9 & $\dots$ & $12.621$ & $12.408$ & $1.024$ & $12.631$ & $34.8$ & $2.2$ & $27.3$ & $3.8$ & $1.3434$ & $0.0184$ & $0.7444$ & $0.0102$ & $0.7302$ & $0.0098$ & $0.0134$ & $0.7338$ & $0.0096$ & $0.0131$ & $0.7477$ & $0.0169$ & $0.0226$ & $0.9538$ & $0.0189$ & $-0.9267$ & $0.0166$ & $0.3756$ & $5173$ & $54$ & $4967$ & $65$ & $\dots$ & $\dots$ & $5173$ & $54$ & $3.520$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-0.693$ & $0.090$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210903.62$-$131309.5 & 6885782003778677376 & 3481148 & 20091009_2113m12_019 & 21:09:03.62 & $-$13:13:09.5 & $\dots$ & $12.152$ & $12.043$ & $0.646$ & $12.147$ & $23.1$ & $2.0$ & $23.2$ & $1.1$ & $2.1467$ & $0.0193$ & $0.4658$ & $0.0042$ & $0.4603$ & $0.0041$ & $0.0089$ & $0.4572$ & $0.0052$ & $0.0114$ & $0.4600$ & $0.0069$ & $0.0149$ & $9.3049$ & $0.0228$ & $-9.2510$ & $0.0140$ & $-0.0180$ & $6425$ & $70$ & $6215$ & $116$ & $\dots$ & $\dots$ & $6425$ & $70$ & $4.075$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.156$ & $-0.534$ & $0.120$ & $\dots$ & $\dots$ & $-0.980$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.198$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210915.93$-$632727.1 & 6450046512060997632 & 486077823 & 20050428_2108m61_150 & 21:09:15.93 & $-$63:27:27.1 & $\dots$ & $11.039$ & $10.782$ & $1.154$ & $11.057$ & $0.3$ & $1.3$ & $6.6$ & $1.0$ & $0.8550$ & $0.0134$ & $1.1696$ & $0.0183$ & $1.1351$ & $0.0173$ & $0.0152$ & $1.1396$ & $0.0148$ & $0.0130$ & $1.1364$ & $0.0250$ & $0.0220$ & $26.4006$ & $0.0111$ & $-15.6865$ & $0.0122$ & $-0.2357$ & $4858$ & $53$ & $4906$ & $77$ & $\dots$ & $\dots$ & $4858$ & $53$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.101$ & $-0.883$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.263$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210916.88$-$684359.5 & 6375909157419004160 & 485987925 & 20100620_2056m66_139 & 21:09:16.88 & $-$68:43:59.5 & $\dots$ & $12.413$ & $12.082$ & $1.191$ & $12.374$ & $284.6$ & $1.3$ & $286.8$ & $0.5$ & $0.6157$ & $0.0118$ & $1.6242$ & $0.0311$ & $1.5584$ & $0.0287$ & $0.0184$ & $1.5962$ & $0.0317$ & $0.0199$ & $1.5343$ & $0.0597$ & $0.0389$ & $-6.0795$ & $0.0098$ & $-14.1374$ & $0.0130$ & $-0.3441$ & $4795$ & $53$ & $4849$ & $77$ & $\dots$ & $\dots$ & $4795$ & $53$ & $3.371$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.104$ & $-0.789$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.623$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210918.30$-$131006.0 & 6885782695269539584 & 3481232 & 20060913_2113m12_019 & 21:09:18.30 & $-$13:10:06.0 & KPNR & $10.687$ & $10.440$ & $1.126$ & $10.704$ & $-36.3$ & $0.7$ & $-35.7$ & $0.5$ & $0.4663$ & $0.0167$ & $2.1445$ & $0.0768$ & $2.0313$ & $0.0689$ & $0.0339$ & $2.0033$ & $0.0654$ & $0.0326$ & $1.8998$ & $0.0787$ & $0.0415$ & $3.1294$ & $0.0186$ & $-28.9325$ & $0.0130$ & $0.0982$ & $4965$ & $41$ & $4839$ & $92$ & $4907$ & $26$ & $5024$ & $57$ & $1.933$ & $0.470$ & $1.226$ & $0.093$ & $1.226$ & $0.093$ & $-2.660$ & $0.090$ & $-2.020$ & $0.160$ & $-2.729$ & $0.069$ & $-2.590$ & $0.110$ & $-0.034$ & $0.109$ & $0.576$ & $6.346$ & D & $0.991$ & I & $0.269$ & $0.197$ & $0.175$ & $0.043$ & $0.175$ & $0.043$ & D & $0.985$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J210925.21$-$555627.9 & 6463037241942756608 & 486285445 & 20060729_2116m56_051 & 21:09:25.21 & $-$55:56:27.9 & $\dots$ & $11.221$ & $10.930$ & $1.304$ & $11.273$ & $211.0$ & $0.7$ & $209.1$ & $0.3$ & $0.3257$ & $0.0138$ & $3.0703$ & $0.1301$ & $2.8433$ & $0.1116$ & $0.0392$ & $2.8635$ & $0.1107$ & $0.0387$ & $2.8339$ & $0.1182$ & $0.0417$ & $-8.6029$ & $0.0122$ & $-15.4629$ & $0.0123$ & $-0.0869$ & $4563$ & $52$ & $4540$ & $77$ & $\dots$ & $\dots$ & $4563$ & $52$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.103$ & $-1.414$ & $0.170$ & $\dots$ & $\dots$ & $-1.580$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210925.46$-$590437.4 & 6453089788447661312 & 486302983 & 20100517_2116m56_008 & 21:09:25.46 & $-$59:04:37.4 & $\dots$ & $12.134$ & $11.956$ & $0.946$ & $12.150$ & $75.5$ & $3.1$ & $80.3$ & $1.0$ & $1.4471$ & $0.0180$ & $0.6910$ & $0.0086$ & $0.6788$ & $0.0083$ & $0.0122$ & $0.6761$ & $0.0079$ & $0.0117$ & $0.6867$ & $0.0171$ & $0.0249$ & $3.0180$ & $0.0111$ & $-104.4896$ & $0.0152$ & $0.0514$ & $5352$ & $56$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5352$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.108$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.450$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210930.95$-$175243.8 & 6834049191418125440 & 3268442 & 20050805_2114m19_058 & 21:09:30.95 & $-$17:52:43.8 & $\dots$ & $11.578$ & $11.227$ & $1.356$ & $11.596$ & $62.2$ & $0.7$ & $60.4$ & $1.0$ & $0.6320$ & $0.0270$ & $1.5823$ & $0.0676$ & $1.5198$ & $0.0624$ & $0.0410$ & $1.4777$ & $0.0570$ & $0.0386$ & $1.4412$ & $0.1360$ & $0.0944$ & $2.2064$ & $0.0271$ & $-4.3325$ & $0.0212$ & $0.3040$ & $4535$ & $52$ & $4564$ & $68$ & $\dots$ & $\dots$ & $4535$ & $52$ & $1.933$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.101$ & $-0.880$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.361$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210933.39$-$303032.5 & 6787448933695103744 & 249255 & 20030618_2101m30_121 & 21:09:33.39 & $-$30:30:32.5 & $\dots$ & $13.606$ & $13.225$ & $1.330$ & $13.580$ & $16.9$ & $4.4$ & $\dots$ & $\dots$ & $0.3511$ & $0.0185$ & $2.8482$ & $0.1501$ & $2.6518$ & $0.1301$ & $0.0491$ & $2.5516$ & $0.1284$ & $0.0503$ & $2.7670$ & $0.1236$ & $0.0447$ & $2.7799$ & $0.0206$ & $-4.3175$ & $0.0145$ & $0.2730$ & $4673$ & $52$ & $4833$ & $64$ & $\dots$ & $\dots$ & $4673$ & $52$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $0.146$ & $0.080$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.306$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210939.40$-$345629.4 & 6777445615562790656 & 33023 & 20110727_2106m36_139 & 21:09:39.40 & $-$34:56:29.4 & $\dots$ & $12.056$ & $12.360$ & $1.008$ & $12.577$ & $-14.1$ & $1.1$ & $-34.6$ & $11.2$ & $1.2610$ & $0.0180$ & $0.7930$ & $0.0113$ & $0.7770$ & $0.0109$ & $0.0140$ & $0.7784$ & $0.0106$ & $0.0137$ & $\dots$ & $\dots$ & $\dots$ & $3.9093$ & $0.0170$ & $-12.4181$ & $0.0155$ & $0.4091$ & $5468$ & $189$ & $5714$ & $76$ & $\dots$ & $\dots$ & $5468$ & $189$ & $3.756$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.510$ & $0.603$ & $-0.057$ & $0.100$ & $\dots$ & $\dots$ & $-2.510$ & $0.603$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.027$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J210952.82$-$492917.9 & 6478821762150944896 & 487819679 & 20060819_2109m51_077 & 21:09:52.82 & $-$49:29:17.9 & $\dots$ & $11.049$ & $10.945$ & $0.586$ & $11.035$ & $-22.7$ & $2.5$ & $-22.0$ & $0.6$ & $3.1548$ & $0.0161$ & $0.3170$ & $0.0016$ & $0.3144$ & $0.0016$ & $0.0051$ & $0.3141$ & $0.0015$ & $0.0049$ & $0.3131$ & $0.0021$ & $0.0066$ & $22.6879$ & $0.0128$ & $-23.2034$ & $0.0121$ & $0.0162$ & $5753$ & $68$ & $6615$ & $83$ & $\dots$ & $\dots$ & $5753$ & $68$ & $4.169$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.813$ & $0.144$ & $0.112$ & $0.120$ & $\dots$ & $\dots$ & $-0.813$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.016$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210957.21$-$210650.0 & 6832065779816658944 & 958305 & 20070831_2120m21_046 & 21:09:57.21 & $-$21:06:50.0 & $\dots$ & $10.592$ & $10.400$ & $1.068$ & $10.640$ & $-81.7$ & $0.6$ & $-81.0$ & $0.5$ & $0.9524$ & $0.0158$ & $1.0500$ & $0.0174$ & $1.0221$ & $0.0165$ & $0.0161$ & $1.0139$ & $0.0147$ & $0.0145$ & $1.0022$ & $0.0304$ & $0.0304$ & $8.0544$ & $0.0149$ & $0.5378$ & $0.0124$ & $0.4491$ & $5061$ & $54$ & $4945$ & $68$ & $\dots$ & $\dots$ & $5061$ & $54$ & $2.068$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $-0.926$ & $0.140$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210957.47$-$115209.2 & 6889024502224823296 & 3540388 & 20100606_2113m12_049 & 21:09:57.47 & $-$11:52:09.2 & $\dots$ & $11.432$ & $11.297$ & $1.346$ & $11.661$ & $-20.6$ & $1.0$ & $-18.7$ & $0.3$ & $0.7583$ & $0.0178$ & $1.3187$ & $0.0310$ & $1.2750$ & $0.0289$ & $0.0227$ & $1.2775$ & $0.0275$ & $0.0215$ & $1.2410$ & $0.0423$ & $0.0341$ & $1.1720$ & $0.0199$ & $-7.4733$ & $0.0171$ & $0.3592$ & $4499$ & $54$ & $4836$ & $49$ & $\dots$ & $\dots$ & $4499$ & $54$ & $3.396$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.138$ & $0.315$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.223$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J210958.10$-$094540.0 & 6896316222821807232 & $\dots$ & 20050801_2108m08_132 & 21:09:58.10 & $-$09:45:40.0 & KPNR & $13.202$ & $12.623$ & $1.695$ & $13.176$ & $-19.2$ & $0.9$ & $-18.7$ & $1.7$ & $0.1932$ & $0.0201$ & $5.1760$ & $0.5385$ & $4.5620$ & $0.4183$ & $0.0917$ & $4.6387$ & $0.3764$ & $0.0812$ & $6.7870$ & $0.8874$ & $0.1307$ & $2.1109$ & $0.0197$ & $-5.2725$ & $0.0133$ & $0.2832$ & $4625$ & $50$ & $4714$ & $92$ & $4625$ & $50$ & $\dots$ & $\dots$ & $1.485$ & $0.470$ & $0.542$ & $0.182$ & $0.542$ & $0.182$ & $-3.129$ & $0.146$ & $-2.492$ & $0.160$ & $-3.129$ & $0.146$ & $\dots$ & $\dots$ & $-0.049$ & $0.113$ & $0.711$ & $6.012$ & D & $0.983$ & C & $0.593$ & $0.234$ & $0.501$ & $0.041$ & $0.501$ & $0.041$ & D & $0.970$ & $43$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J210958.59$-$253349.2 & 6803179994447548032 & 703459 & 20070901_2114m26_057 & 21:09:58.59 & $-$25:33:49.2 & $\dots$ & $9.669$ & $9.508$ & $0.672$ & $9.618$ & $-34.2$ & $0.8$ & $-33.0$ & $0.3$ & $9.2029$ & $0.1266$ & $0.1087$ & $0.0015$ & $0.1084$ & $0.0015$ & $0.0137$ & $0.1087$ & $0.0016$ & $0.0143$ & $0.1081$ & $0.0025$ & $0.0230$ & $74.4526$ & $0.1061$ & $44.3060$ & $0.0780$ & $0.5088$ & $6345$ & $70$ & $6057$ & $70$ & $\dots$ & $\dots$ & $6345$ & $70$ & $4.051$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.147$ & $-0.689$ & $0.090$ & $\dots$ & $\dots$ & $-1.200$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.207$ & $0.109$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J211001.98$-$321140.4 & 6787002261394035840 & 206000 & 20030711_2101m30_135 & 21:10:01.98 & $-$32:11:40.4 & $\dots$ & $13.360$ & $13.084$ & $1.186$ & $13.373$ & $161.6$ & $101.0$ & $163.6$ & $1.1$ & $0.2526$ & $0.0148$ & $3.9588$ & $0.2320$ & $3.5894$ & $0.1907$ & $0.0531$ & $3.3530$ & $0.1467$ & $0.0438$ & $3.2328$ & $0.2583$ & $0.0799$ & $-16.1230$ & $0.0133$ & $-15.7072$ & $0.0128$ & $0.5179$ & $4965$ & $55$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4965$ & $55$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.000$ & $0.112$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-2.000$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211007.57$-$534543.3 & 6464251686894731008 & 488590013 & 20080629_2109m51_149 & 21:10:07.57 & $-$53:45:43.3 & $\dots$ & $11.527$ & $11.140$ & $1.411$ & $11.536$ & $-27.4$ & $0.9$ & $-30.1$ & $0.3$ & $0.2640$ & $0.0143$ & $3.7879$ & $0.2052$ & $3.4483$ & $0.1700$ & $0.0493$ & $3.4464$ & $0.1678$ & $0.0487$ & $3.5863$ & $0.2256$ & $0.0629$ & $6.4915$ & $0.0128$ & $-16.4159$ & $0.0131$ & $0.0122$ & $4398$ & $52$ & $4454$ & $77$ & $\dots$ & $\dots$ & $4398$ & $52$ & $1.157$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.119$ & $-1.173$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.266$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211009.78$-$251533.9 & 6803194734775579520 & 706308 & 20070902_2114m26_065 & 21:10:09.78 & $-$25:15:33.9 & $\dots$ & $11.620$ & $11.228$ & $1.245$ & $11.545$ & $46.6$ & $0.6$ & $45.4$ & $0.5$ & $0.4687$ & $0.0274$ & $2.1336$ & $0.1247$ & $2.0214$ & $0.1120$ & $0.0554$ & $2.0431$ & $0.1021$ & $0.0500$ & $2.1364$ & $0.2135$ & $0.0999$ & $-12.2395$ & $0.0278$ & $-3.4515$ & $0.0183$ & $0.3145$ & $4726$ & $53$ & $4774$ & $68$ & $\dots$ & $\dots$ & $4726$ & $53$ & $2.238$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $-0.964$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.479$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211013.89$-$012527.3 & 2688780167317343360 & 4699962 & 20061022_2109m03_075 & 21:10:13.89 & $-$01:25:27.3 & $\dots$ & $11.544$ & $11.260$ & $1.232$ & $11.570$ & $12.2$ & $1.0$ & $7.7$ & $4.4$ & $0.8036$ & $0.0295$ & $1.2444$ & $0.0457$ & $1.2054$ & $0.0429$ & $0.0356$ & $1.2086$ & $0.0418$ & $0.0346$ & $1.2549$ & $0.0697$ & $0.0555$ & $3.5065$ & $0.0318$ & $-22.5651$ & $0.0219$ & $0.0608$ & $4781$ & $53$ & $4978$ & $65$ & $\dots$ & $\dots$ & $4781$ & $53$ & $3.602$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.102$ & $-0.478$ & $0.090$ & $\dots$ & $\dots$ & $-1.130$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.095$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211019.96$-$073622.0 & 6897222078669397504 & 4298306 & 20050503_2108m08_092 & 21:10:19.96 & $-$07:36:22.0 & $\dots$ & $13.104$ & $12.777$ & $1.302$ & $13.120$ & $-13.7$ & $4.2$ & $-24.0$ & $0.8$ & $0.2540$ & $0.0160$ & $3.9370$ & $0.2480$ & $3.5714$ & $0.2041$ & $0.0571$ & $3.4951$ & $0.1513$ & $0.0433$ & $3.4247$ & $0.3909$ & $0.1141$ & $-3.0271$ & $0.0163$ & $-11.5391$ & $0.0111$ & $0.1630$ & $4834$ & $56$ & $3988$ & $253$ & $\dots$ & $\dots$ & $4834$ & $56$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.520$ & $0.110$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-2.520$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211026.82$-$052741.7 & 6911276246748597120 & 4328398 & 20061022_2109m03_150 & 21:10:26.82 & $-$05:27:41.7 & $\dots$ & $11.039$ & $11.071$ & $0.731$ & $11.197$ & $-0.7$ & $1.0$ & $0.5$ & $0.9$ & $3.5045$ & $0.0221$ & $0.2853$ & $0.0018$ & $0.2832$ & $0.0018$ & $0.0063$ & $0.2822$ & $0.0017$ & $0.0060$ & $0.2824$ & $0.0024$ & $0.0086$ & $-18.3541$ & $0.0242$ & $-4.0037$ & $0.0214$ & $0.4074$ & $6348$ & $72$ & $6513$ & $83$ & $\dots$ & $\dots$ & $6348$ & $72$ & $4.455$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.144$ & $-0.175$ & $0.120$ & $\dots$ & $\dots$ & $-1.120$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.101$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211030.37$-$074956.9 & 6897202978949538560 & 4297782 & 20090723_2059m07_117 & 21:10:30.37 & $-$07:49:56.9 & $\dots$ & $13.192$ & $12.807$ & $1.446$ & $13.221$ & $-164.9$ & $1.3$ & $-164.8$ & $1.0$ & $0.1320$ & $0.0134$ & $7.5758$ & $0.7691$ & $6.3291$ & $0.5368$ & $0.0848$ & $6.1575$ & $0.7501$ & $0.1218$ & $5.5955$ & $0.3258$ & $0.0582$ & $-5.3665$ & $0.0147$ & $-12.7993$ & $0.0121$ & $0.1675$ & $4434$ & $52$ & $4504$ & $77$ & $\dots$ & $\dots$ & $4434$ & $52$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $-1.121$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.598$ & $0.302$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211032.25$-$485316.6 & 6478945113612065792 & 487821180 & 20100513_2105m46_140 & 21:10:32.25 & $-$48:53:16.6 & $\dots$ & $12.371$ & $11.968$ & $1.435$ & $12.376$ & $91.0$ & $0.7$ & $93.3$ & $0.6$ & $0.1184$ & $0.0165$ & $8.4459$ & $1.1770$ & $6.9252$ & $0.7913$ & $0.1143$ & $6.1830$ & $1.0542$ & $0.1705$ & $6.2167$ & $0.2644$ & $0.0425$ & $2.3453$ & $0.0163$ & $-8.5118$ & $0.0121$ & $-0.2469$ & $4410$ & $54$ & $4663$ & $92$ & $\dots$ & $\dots$ & $4410$ & $54$ & $1.242$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.450$ & $0.117$ & $-1.594$ & $0.160$ & $\dots$ & $\dots$ & $-2.450$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.337$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211032.46$-$105706.0 & 6895336489241108608 & 3556714 & 20050801_2108m08_149 & 21:10:32.46 & $-$10:57:06.0 & $\dots$ & $13.566$ & $13.974$ & $1.092$ & $14.224$ & $-34.1$ & $1.8$ & $\dots$ & $\dots$ & $1.5204$ & $0.0354$ & $0.6577$ & $0.0153$ & $0.6467$ & $0.0148$ & $0.0229$ & $0.6383$ & $0.0132$ & $0.0206$ & $\dots$ & $\dots$ & $\dots$ & $7.3233$ & $0.0361$ & $-9.0708$ & $0.0322$ & $0.5543$ & $5046$ & $79$ & $5604$ & $160$ & $\dots$ & $\dots$ & $5046$ & $79$ & $4.607$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.143$ & $0.097$ & $0.140$ & $\dots$ & $\dots$ & $-1.410$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.372$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J211034.10$-$633136.0 & 6449950785829977600 & 486078735 & 20050428_2108m61_149 & 21:10:34.10 & $-$63:31:36.0 & SOAR & $10.797$ & $10.593$ & $0.945$ & $10.787$ & $-130.8$ & $1.6$ & $-129.5$ & $0.4$ & $1.6816$ & $0.0131$ & $0.5947$ & $0.0046$ & $0.5856$ & $0.0045$ & $0.0077$ & $0.5880$ & $0.0040$ & $0.0069$ & $0.5847$ & $0.0058$ & $0.0099$ & $32.9555$ & $0.0101$ & $-100.3144$ & $0.0120$ & $-0.2785$ & $5358$ & $42$ & $4739$ & $86$ & $5367$ & $28$ & $5349$ & $57$ & $4.645$ & $0.180$ & $2.963$ & $0.138$ & $2.963$ & $0.138$ & $-2.007$ & $0.096$ & $-2.578$ & $0.130$ & $-2.023$ & $0.084$ & $-1.990$ & $0.108$ & $0.295$ & $0.122$ & $0.305$ & $6.728$ & D & $0.999$ & I & $0.675$ & $0.178$ & $0.028$ & $0.035$ & $0.028$ & $0.035$ & D & $0.996$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J211039.19$-$342213.4 & 6777680086417390464 & 60818 & 20100604_2106m36_080 & 21:10:39.19 & $-$34:22:13.4 & $\dots$ & $11.997$ & $11.538$ & $1.497$ & $11.979$ & $-39.8$ & $1.0$ & $-41.2$ & $0.3$ & $0.2540$ & $0.0291$ & $3.9370$ & $0.4511$ & $3.5714$ & $0.3712$ & $0.1039$ & $3.6376$ & $0.4176$ & $0.1148$ & $3.2717$ & $0.0777$ & $0.0238$ & $3.1529$ & $0.0279$ & $-9.1407$ & $0.0291$ & $0.5309$ & $4332$ & $52$ & $4280$ & $77$ & $\dots$ & $\dots$ & $4332$ & $52$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $-1.044$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.576$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211050.68$-$223600.2 & 6804884752867595776 & 898381 & 20070831_2120m21_029 & 21:10:50.68 & $-$22:36:00.2 & $\dots$ & $10.435$ & $10.017$ & $1.467$ & $10.442$ & $-21.9$ & $1.6$ & $-10.2$ & $1.4$ & $0.7861$ & $0.0215$ & $1.2721$ & $0.0348$ & $1.2314$ & $0.0326$ & $0.0265$ & $1.2270$ & $0.0340$ & $0.0277$ & $1.1688$ & $0.0798$ & $0.0682$ & $-0.3055$ & $0.0210$ & $-10.7658$ & $0.0172$ & $0.3905$ & $4286$ & $51$ & $4294$ & $77$ & $\dots$ & $\dots$ & $4286$ & $51$ & $1.373$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.598$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.094$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211057.50$-$085348.6 & 6896809869183108480 & 4227157 & 20030806_2108m08_138 & 21:10:57.50 & $-$08:53:48.6 & $\dots$ & $13.409$ & $13.249$ & $0.826$ & $13.403$ & $-42.8$ & $8.4$ & $\dots$ & $\dots$ & $1.4684$ & $0.0159$ & $0.6810$ & $0.0074$ & $0.6692$ & $0.0071$ & $0.0106$ & $0.6618$ & $0.0067$ & $0.0101$ & $0.6575$ & $0.0061$ & $0.0093$ & $3.9011$ & $0.0163$ & $-14.9295$ & $0.0135$ & $0.1872$ & $6054$ & $68$ & $7418$ & $361$ & $\dots$ & $\dots$ & $6054$ & $68$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.893$ & $0.128$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-0.893$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211100.52$-$315837.7 & 6787031776409474432 & 215441 & 20070902_2109m31_132 & 21:11:00.52 & $-$31:58:37.7 & $\dots$ & $11.280$ & $10.868$ & $1.478$ & $11.298$ & $-118.7$ & $1.0$ & $-119.1$ & $0.3$ & $0.3993$ & $0.0165$ & $2.5044$ & $0.1035$ & $2.3513$ & $0.0912$ & $0.0388$ & $2.3180$ & $0.0771$ & $0.0333$ & $2.3110$ & $0.0964$ & $0.0417$ & $13.7982$ & $0.0149$ & $-9.4573$ & $0.0137$ & $0.4888$ & $4359$ & $51$ & $4310$ & $77$ & $\dots$ & $\dots$ & $4359$ & $51$ & $1.233$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-1.047$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.244$ & $0.326$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211100.60$-$295113.8 & 6788618504830046848 & 261166 & 20100718_2109m31_078 & 21:11:00.60 & $-$29:51:13.8 & $\dots$ & $12.455$ & $12.132$ & $1.228$ & $12.440$ & $57.5$ & $0.7$ & $\dots$ & $\dots$ & $0.5520$ & $0.0172$ & $1.8116$ & $0.0564$ & $1.7301$ & $0.0515$ & $0.0298$ & $1.7637$ & $0.0491$ & $0.0279$ & $1.8438$ & $0.0498$ & $0.0270$ & $0.3504$ & $0.0143$ & $-10.2421$ & $0.0116$ & $0.4484$ & $4885$ & $54$ & $5076$ & $94$ & $\dots$ & $\dots$ & $4885$ & $54$ & $2.607$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.125$ & $-0.866$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.532$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211103.78$-$071251.2 & 6909272245072360704 & 4304035 & 20060628_2122m07_043 & 21:11:03.78 & $-$07:12:51.2 & KPNR & $12.037$ & $11.631$ & $1.494$ & $12.070$ & $-65.9$ & $0.7$ & $-66.3$ & $0.7$ & $0.2187$ & $0.0157$ & $4.5725$ & $0.3282$ & $4.0866$ & $0.2622$ & $0.0642$ & $3.8961$ & $0.2842$ & $0.0729$ & $4.2290$ & $0.2384$ & $0.0564$ & $-11.1006$ & $0.0160$ & $-1.8534$ & $0.0127$ & $0.2000$ & $4484$ & $44$ & $4497$ & $92$ & $4525$ & $36$ & $4443$ & $53$ & $0.699$ & $0.470$ & $0.878$ & $0.140$ & $0.878$ & $0.140$ & $-2.017$ & $0.122$ & $-1.734$ & $0.160$ & $-2.063$ & $0.140$ & $-1.970$ & $0.104$ & $-0.443$ & $0.116$ & $0.227$ & $6.640$ & D & $0.998$ & I & $0.282$ & $0.261$ & $0.360$ & $0.044$ & $0.360$ & $0.044$ & D & $0.981$ & $63$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J211104.91$-$502603.7 & 6478522832427393280 & 487675128 & 20120530_2109m51_075 & 21:11:04.91 & $-$50:26:03.7 & $\dots$ & $12.772$ & $12.455$ & $1.394$ & $12.842$ & $-25.5$ & $0.6$ & $-28.4$ & $0.7$ & $0.2537$ & $0.0127$ & $3.9417$ & $0.1973$ & $3.5753$ & $0.1623$ & $0.0454$ & $3.7586$ & $0.1802$ & $0.0479$ & $3.4719$ & $0.3292$ & $0.0948$ & $-0.0512$ & $0.0113$ & $-7.9949$ & $0.0094$ & $-0.0897$ & $4378$ & $52$ & $4417$ & $68$ & $\dots$ & $\dots$ & $4378$ & $52$ & $1.577$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.117$ & $-0.910$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.420$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211119.16$-$103037.9 & 6895447814795130880 & 3565787 & 20110608_2113m12_072 & 21:11:19.16 & $-$10:30:37.9 & $\dots$ & $12.060$ & $12.207$ & $1.203$ & $12.504$ & $-26.7$ & $0.9$ & $-27.4$ & $1.4$ & $5.5518$ & $0.0209$ & $0.1801$ & $0.0007$ & $0.1793$ & $0.0007$ & $0.0037$ & $0.1796$ & $0.0007$ & $0.0038$ & $\dots$ & $\dots$ & $\dots$ & $34.6025$ & $0.0213$ & $-23.9436$ & $0.0166$ & $0.2152$ & $4943$ & $83$ & $4910$ & $64$ & $\dots$ & $\dots$ & $4943$ & $83$ & $4.471$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.814$ & $0.137$ & $-0.125$ & $0.080$ & $\dots$ & $\dots$ & $-0.814$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.043$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J211124.97$-$082716.5 & 6896839379902268032 & 4242430 & 20090522_2122m07_030 & 21:11:24.97 & $-$08:27:16.5 & $\dots$ & $10.486$ & $10.258$ & $1.199$ & $10.554$ & $-107.4$ & $1.1$ & $-108.2$ & $0.4$ & $1.2585$ & $0.0161$ & $0.7946$ & $0.0102$ & $0.7785$ & $0.0098$ & $0.0125$ & $0.7721$ & $0.0090$ & $0.0117$ & $0.7913$ & $0.0123$ & $0.0156$ & $44.5970$ & $0.0157$ & $-22.8712$ & $0.0138$ & $0.3279$ & $4854$ & $53$ & $4963$ & $77$ & $\dots$ & $\dots$ & $4854$ & $53$ & $2.433$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $-0.801$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211138.62$-$112150.4 & 6895070304349163520 & 3560067 & 20110608_2113m12_061 & 21:11:38.62 & $-$11:21:50.4 & $\dots$ & $12.172$ & $11.740$ & $1.435$ & $12.148$ & $-29.7$ & $0.7$ & $-23.5$ & $2.9$ & $0.3232$ & $0.0279$ & $3.0941$ & $0.2671$ & $2.8637$ & $0.2288$ & $0.0799$ & $2.7303$ & $0.1461$ & $0.0535$ & $2.6450$ & $0.2084$ & $0.0788$ & $-7.0170$ & $0.0302$ & $-4.3993$ & $0.0255$ & $0.3333$ & $4348$ & $51$ & $4566$ & $65$ & $\dots$ & $\dots$ & $4348$ & $51$ & $1.997$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.611$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.337$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211141.23$-$852024.9 & 6343002629825713280 & 485138084 & 20090615_2235m84_021 & 21:11:41.23 & $-$85:20:24.9 & $\dots$ & $10.249$ & $9.821$ & $1.556$ & $10.294$ & $202.4$ & $0.6$ & $200.1$ & $0.3$ & $0.5396$ & $0.0124$ & $1.8532$ & $0.0426$ & $1.7680$ & $0.0388$ & $0.0219$ & $1.8175$ & $0.0410$ & $0.0226$ & $1.7811$ & $0.0466$ & $0.0262$ & $15.7211$ & $0.0137$ & $-28.7923$ & $0.0153$ & $0.0606$ & $4354$ & $53$ & $4522$ & $68$ & $\dots$ & $\dots$ & $4354$ & $53$ & $1.503$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.119$ & $-1.304$ & $0.140$ & $\dots$ & $\dots$ & $-1.680$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.533$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211145.83$-$395806.7 & 6581880013518374144 & 488182979 & 20061004_2105m41_091 & 21:11:45.83 & $-$39:58:06.7 & $\dots$ & $11.956$ & $11.859$ & $0.643$ & $11.963$ & $-1.5$ & $3.1$ & $2.5$ & $2.1$ & $1.6180$ & $0.0199$ & $0.6180$ & $0.0076$ & $0.6083$ & $0.0074$ & $0.0121$ & $0.6028$ & $0.0060$ & $0.0100$ & $0.6057$ & $0.0073$ & $0.0121$ & $2.0388$ & $0.0200$ & $5.7751$ & $0.0172$ & $0.2979$ & $6402$ & $72$ & $6483$ & $116$ & $\dots$ & $\dots$ & $6402$ & $72$ & $4.059$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.216$ & $-0.489$ & $0.120$ & $\dots$ & $\dots$ & $-0.880$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211151.26$-$525707.3 & 6464688708407259008 & 487627687 & 20071017_2109m51_135 & 21:11:51.26 & $-$52:57:07.3 & $\dots$ & $10.822$ & $10.523$ & $1.111$ & $10.780$ & $107.4$ & $1.0$ & $107.2$ & $0.3$ & $1.1871$ & $0.0130$ & $0.8424$ & $0.0092$ & $0.8243$ & $0.0088$ & $0.0107$ & $0.8228$ & $0.0079$ & $0.0097$ & $0.8151$ & $0.0169$ & $0.0207$ & $-48.6995$ & $0.0113$ & $-59.7296$ & $0.0115$ & $0.1293$ & $4955$ & $54$ & $4696$ & $77$ & $\dots$ & $\dots$ & $4955$ & $54$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.104$ & $-1.383$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211158.14$-$334050.7 & 6777829482559512320 & 74024 & 20110822_2109m31_078 & 21:11:58.14 & $-$33:40:50.7 & $\dots$ & $12.512$ & $12.197$ & $1.249$ & $12.515$ & $-126.0$ & $2.4$ & $-126.8$ & $0.6$ & $0.3408$ & $0.0153$ & $2.9343$ & $0.1317$ & $2.7263$ & $0.1137$ & $0.0417$ & $2.9649$ & $0.1591$ & $0.0537$ & $2.6733$ & $0.2587$ & $0.0968$ & $10.1859$ & $0.0131$ & $-13.7851$ & $0.0127$ & $0.4460$ & $4802$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4802$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.106$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.300$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211210.94$-$074131.3 & 6897182466185798272 & 4306719 & 20050921_2108m08_103 & 21:12:10.94 & $-$07:41:31.3 & KPNR & $10.577$ & $10.112$ & $1.538$ & $10.576$ & $-195.3$ & $0.7$ & $-195.8$ & $0.5$ & $0.2618$ & $0.0188$ & $3.8197$ & $0.2743$ & $3.4746$ & $0.2270$ & $0.0653$ & $3.3627$ & $0.2473$ & $0.0735$ & $3.0003$ & $0.3640$ & $0.1213$ & $0.4262$ & $0.0185$ & $-22.1048$ & $0.0117$ & $0.1443$ & $4430$ & $68$ & $4443$ & $51$ & $4510$ & $79$ & $4350$ & $57$ & $0.767$ & $0.210$ & $0.479$ & $0.169$ & $0.479$ & $0.169$ & $-2.344$ & $0.141$ & $-1.793$ & $0.140$ & $-2.347$ & $0.125$ & $-2.340$ & $0.156$ & $-0.481$ & $0.104$ & $0.269$ & $6.355$ & D & $0.997$ & I & $0.289$ & $0.171$ & $0.654$ & $0.044$ & $0.654$ & $0.044$ & D & $0.983$ & $97$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J211217.64$-$042939.3 & 6912473992869158528 & 4577030 & 20091014_2109m03_138 & 21:12:17.64 & $-$04:29:39.3 & $\dots$ & $10.643$ & $10.366$ & $1.089$ & $10.615$ & $-86.7$ & $0.6$ & $-86.5$ & $0.9$ & $1.1438$ & $0.0160$ & $0.8743$ & $0.0122$ & $0.8548$ & $0.0117$ & $0.0137$ & $0.8503$ & $0.0124$ & $0.0146$ & $0.8535$ & $0.0257$ & $0.0302$ & $16.8244$ & $0.0185$ & $-3.2617$ & $0.0167$ & $0.3990$ & $5099$ & $54$ & $5061$ & $63$ & $\dots$ & $\dots$ & $5099$ & $54$ & $2.711$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-0.862$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211218.58$-$102843.4 & 6895445993728028160 & 4213127 & 20060913_2113m12_074 & 21:12:18.58 & $-$10:28:43.4 & $\dots$ & $11.088$ & $10.947$ & $0.678$ & $11.059$ & $-16.8$ & $2.5$ & $-18.3$ & $0.8$ & $2.8489$ & $0.0198$ & $0.3510$ & $0.0024$ & $0.3478$ & $0.0024$ & $0.0069$ & $0.3469$ & $0.0024$ & $0.0070$ & $\dots$ & $\dots$ & $\dots$ & $0.8312$ & $0.0210$ & $11.4889$ & $0.0172$ & $0.2128$ & $5478$ & $68$ & $5876$ & $69$ & $\dots$ & $\dots$ & $5478$ & $68$ & $3.585$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.153$ & $-0.141$ & $0.090$ & $\dots$ & $\dots$ & $-1.010$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.174$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J211242.26$-$502744.2 & 6478513830175909248 & 487675646 & 20120913_2109m51_130 & 21:12:42.26 & $-$50:27:44.2 & $\dots$ & $12.351$ & $12.166$ & $1.055$ & $12.402$ & $-3.7$ & $1.5$ & $-4.4$ & $0.9$ & $0.4579$ & $0.0142$ & $2.1839$ & $0.0677$ & $2.0665$ & $0.0606$ & $0.0293$ & $2.1141$ & $0.0687$ & $0.0325$ & $2.1885$ & $0.0395$ & $0.0181$ & $-2.2315$ & $0.0121$ & $-3.4585$ & $0.0104$ & $0.0471$ & $5055$ & $58$ & $4862$ & $77$ & $\dots$ & $\dots$ & $5055$ & $58$ & $2.140$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.156$ & $-0.959$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.454$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211242.58$-$340044.8 & 6777598718260083584 & 73603 & 20100718_2109m31_143 & 21:12:42.58 & $-$34:00:44.8 & $\dots$ & $12.470$ & $12.091$ & $1.450$ & $12.507$ & $-82.0$ & $0.6$ & $-83.0$ & $0.5$ & $0.2108$ & $0.0210$ & $4.7438$ & $0.4726$ & $4.2230$ & $0.3745$ & $0.0887$ & $4.3774$ & $0.4289$ & $0.0980$ & $4.0332$ & $0.6321$ & $0.1567$ & $-4.1625$ & $0.0172$ & $-11.7628$ & $0.0134$ & $0.3765$ & $4404$ & $52$ & $4491$ & $77$ & $\dots$ & $\dots$ & $4404$ & $52$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.106$ & $-1.066$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.423$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211245.83$-$004504.5 & 2689109952086827392 & 4746687 & 20091014_2109m03_081 & 21:12:45.83 & $-$00:45:04.5 & $\dots$ & $10.294$ & $10.277$ & $0.636$ & $10.379$ & $-34.3$ & $1.3$ & $-36.4$ & $1.8$ & $3.1271$ & $0.0275$ & $0.3198$ & $0.0028$ & $0.3171$ & $0.0028$ & $0.0087$ & $0.3158$ & $0.0028$ & $0.0088$ & $0.3146$ & $0.0029$ & $0.0092$ & $12.2174$ & $0.0313$ & $-8.0351$ & $0.0188$ & $-0.1289$ & $6512$ & $213$ & $6439$ & $54$ & $\dots$ & $\dots$ & $6512$ & $213$ & $4.051$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.300$ & $0.839$ & $-0.060$ & $0.100$ & $\dots$ & $\dots$ & $-2.300$ & $0.839$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.120$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J211249.62$-$545456.8 & 6463190104122275968 & 488584314 & 20110901_2116m56_007 & 21:12:49.62 & $-$54:54:56.8 & $\dots$ & $12.651$ & $12.325$ & $1.250$ & $12.643$ & $110.2$ & $1.6$ & $110.2$ & $0.5$ & $0.3705$ & $0.0106$ & $2.6991$ & $0.0772$ & $2.5221$ & $0.0674$ & $0.0267$ & $2.5885$ & $0.0634$ & $0.0245$ & $2.5452$ & $0.0693$ & $0.0272$ & $5.6784$ & $0.0106$ & $-14.0148$ & $0.0103$ & $-0.1074$ & $4670$ & $53$ & $4703$ & $77$ & $\dots$ & $\dots$ & $4670$ & $53$ & $2.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $-0.758$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.436$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211259.40$-$213625.1 & 6831998022412417792 & 962993 & 20030905_2114m19_001 & 21:12:59.40 & $-$21:36:25.1 & $\dots$ & $11.305$ & $10.972$ & $1.413$ & $11.370$ & $13.9$ & $1.5$ & $12.6$ & $0.7$ & $0.4230$ & $0.0172$ & $2.3641$ & $0.0961$ & $2.2272$ & $0.0853$ & $0.0383$ & $2.1573$ & $0.0802$ & $0.0372$ & $2.2353$ & $0.0315$ & $0.0141$ & $7.1410$ & $0.0175$ & $-15.3635$ & $0.0151$ & $0.3533$ & $4390$ & $52$ & $4576$ & $77$ & $\dots$ & $\dots$ & $4390$ & $52$ & $2.256$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-0.652$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.447$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211305.86$-$643001.1 & 6449753251695126528 & 486074329 & 20120528_2056m66_095 & 21:13:05.86 & $-$64:30:01.1 & $\dots$ & $12.359$ & $12.215$ & $0.872$ & $12.385$ & $-21.8$ & $1.3$ & $-20.9$ & $0.8$ & $2.2332$ & $0.0117$ & $0.4478$ & $0.0023$ & $0.4426$ & $0.0023$ & $0.0052$ & $0.4438$ & $0.0021$ & $0.0048$ & $0.4436$ & $0.0044$ & $0.0100$ & $9.3199$ & $0.0080$ & $-18.6346$ & $0.0121$ & $-0.3661$ & $4972$ & $64$ & $5559$ & $76$ & $\dots$ & $\dots$ & $4972$ & $64$ & $4.059$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.280$ & $0.156$ & $0.292$ & $0.100$ & $\dots$ & $\dots$ & $-2.280$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.128$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211307.12$-$210440.3 & 6832123985212977024 & 963982 & 20070831_2120m21_049 & 21:13:07.12 & $-$21:04:40.3 & SOAR & $11.003$ & $10.686$ & $1.326$ & $11.040$ & $65.0$ & $1.6$ & $68.7$ & $0.5$ & $0.3199$ & $0.0175$ & $3.1260$ & $0.1710$ & $2.8910$ & $0.1463$ & $0.0506$ & $2.7162$ & $0.1127$ & $0.0415$ & $2.7880$ & $0.1937$ & $0.0695$ & $-4.1807$ & $0.0170$ & $-5.2948$ & $0.0136$ & $0.4585$ & $4610$ & $40$ & $4575$ & $86$ & $4641$ & $27$ & $4579$ & $54$ & $3.972$ & $0.180$ & $1.402$ & $0.123$ & $1.402$ & $0.123$ & $-2.291$ & $0.074$ & $-1.913$ & $0.130$ & $-2.272$ & $0.041$ & $-2.310$ & $0.106$ & $-0.177$ & $0.122$ & $0.383$ & $6.522$ & D & $0.991$ & I & $0.820$ & $0.147$ & $0.200$ & $0.039$ & $0.200$ & $0.039$ & D & $0.951$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J211308.28$-$333130.2 & 6777825698691158912 & 76385 & 20060728_2109m31_149 & 21:13:08.28 & $-$33:31:30.2 & $\dots$ & $12.491$ & $12.106$ & $1.400$ & $12.496$ & $40.9$ & $1.4$ & $47.8$ & $0.8$ & $0.4716$ & $0.0164$ & $2.1204$ & $0.0737$ & $2.0096$ & $0.0662$ & $0.0330$ & $2.0364$ & $0.0661$ & $0.0325$ & $2.0599$ & $0.1206$ & $0.0586$ & $-7.6456$ & $0.0142$ & $-12.5822$ & $0.0136$ & $0.5494$ & $4538$ & $52$ & $4647$ & $77$ & $\dots$ & $\dots$ & $4538$ & $52$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.786$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211316.97$-$424451.5 & 6580220717329689728 & 488270026 & 20090621_2105m41_129 & 21:13:16.97 & $-$42:44:51.5 & $\dots$ & $11.511$ & $11.295$ & $0.987$ & $11.505$ & $-109.2$ & $0.8$ & $-110.4$ & $0.5$ & $0.7282$ & $0.0193$ & $1.3732$ & $0.0364$ & $1.3259$ & $0.0339$ & $0.0256$ & $1.3231$ & $0.0314$ & $0.0237$ & $1.3162$ & $0.0888$ & $0.0674$ & $8.5592$ & $0.0189$ & $-41.4197$ & $0.0153$ & $0.1885$ & $5259$ & $55$ & $4864$ & $77$ & $\dots$ & $\dots$ & $5259$ & $55$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $-1.285$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.407$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211319.78$-$300519.6 & 6787849499525002496 & 265911 & 20110822_2109m31_135 & 21:13:19.78 & $-$30:05:19.6 & $\dots$ & $12.618$ & $12.313$ & $1.274$ & $12.642$ & $-64.9$ & $0.7$ & $-65.1$ & $0.8$ & $0.5908$ & $0.0168$ & $1.6926$ & $0.0481$ & $1.6213$ & $0.0442$ & $0.0272$ & $1.6552$ & $0.0407$ & $0.0246$ & $1.6764$ & $0.1187$ & $0.0708$ & $10.3304$ & $0.0164$ & $3.8578$ & $0.0139$ & $0.3580$ & $4780$ & $53$ & $4617$ & $77$ & $\dots$ & $\dots$ & $4780$ & $53$ & $1.915$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.850$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.252$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211323.19$-$645715.1 & 6401670336901257472 & 486116506 & 20090929_2056m66_098 & 21:13:23.19 & $-$64:57:15.1 & $\dots$ & $11.937$ & $11.587$ & $1.387$ & $11.971$ & $68.3$ & $1.1$ & $67.5$ & $0.4$ & $0.1930$ & $0.0153$ & $5.1813$ & $0.4107$ & $4.5662$ & $0.3190$ & $0.0699$ & $4.4641$ & $0.2055$ & $0.0460$ & $4.4662$ & $0.2177$ & $0.0487$ & $-2.6402$ & $0.0105$ & $-5.9999$ & $0.0164$ & $-0.4094$ & $4432$ & $52$ & $4553$ & $77$ & $\dots$ & $\dots$ & $4432$ & $52$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.103$ & $-1.385$ & $0.170$ & $\dots$ & $\dots$ & $-1.690$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.614$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211328.04$-$424602.7 & 6580225596412531328 & 488273364 & 20050727_2124m42_040 & 21:13:28.04 & $-$42:46:02.7 & $\dots$ & $13.401$ & $13.035$ & $1.389$ & $13.420$ & $-72.7$ & $2.6$ & $-71.9$ & $1.1$ & $0.1217$ & $0.0176$ & $8.2169$ & $1.1883$ & $6.7705$ & $0.8068$ & $0.1192$ & $6.0269$ & $0.4825$ & $0.0801$ & $6.1805$ & $1.4671$ & $0.2374$ & $-1.5197$ & $0.0170$ & $-1.8768$ & $0.0128$ & $0.2850$ & $4426$ & $55$ & $3826$ & $95$ & $\dots$ & $\dots$ & $4426$ & $55$ & $4.750$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.149$ & $-0.747$ & $0.100$ & $\dots$ & $\dots$ & $-1.220$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211328.53$-$013823.2 & 2688795521825840512 & 4718667 & 20061022_2109m03_083 & 21:13:28.53 & $-$01:38:23.2 & $\dots$ & $11.408$ & $11.066$ & $1.329$ & $11.421$ & $57.5$ & $1.0$ & $58.4$ & $0.8$ & $0.4107$ & $0.0233$ & $2.4349$ & $0.1381$ & $2.2899$ & $0.1222$ & $0.0534$ & $2.2033$ & $0.0845$ & $0.0383$ & $2.2273$ & $0.0927$ & $0.0416$ & $-3.8218$ & $0.0237$ & $-4.9037$ & $0.0179$ & $0.2086$ & $4576$ & $52$ & $4569$ & $77$ & $\dots$ & $\dots$ & $4576$ & $52$ & $1.733$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.832$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.314$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211330.24$-$022708.2 & 2685632884002016768 & 4706564 & 20040629_2119m03_057 & 21:13:30.24 & $-$02:27:08.2 & $\dots$ & $13.428$ & $13.134$ & $1.142$ & $13.405$ & $-197.3$ & $1.8$ & $-197.5$ & $2.1$ & $0.3470$ & $0.0151$ & $2.8818$ & $0.1254$ & $2.6810$ & $0.1085$ & $0.0405$ & $2.5824$ & $0.0973$ & $0.0377$ & $2.5142$ & $0.1724$ & $0.0686$ & $16.8263$ & $0.0164$ & $-3.5805$ & $0.0128$ & $0.0819$ & $4912$ & $53$ & $4433$ & $77$ & $\dots$ & $\dots$ & $4912$ & $53$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $-1.208$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.627$ & $0.336$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211331.65$-$534659.9 & 6464427711834886912 & 488594580 & 20061010_2109m51_147 & 21:13:31.65 & $-$53:46:59.9 & $\dots$ & $12.347$ & $12.041$ & $1.217$ & $12.344$ & $0.8$ & $1.3$ & $3.4$ & $0.7$ & $0.6429$ & $0.0121$ & $1.5555$ & $0.0293$ & $1.4950$ & $0.0270$ & $0.0181$ & $1.5140$ & $0.0237$ & $0.0156$ & $1.5386$ & $0.0396$ & $0.0257$ & $-1.3016$ & $0.0112$ & $-5.6320$ & $0.0100$ & $-0.1013$ & $4755$ & $53$ & $4505$ & $77$ & $\dots$ & $\dots$ & $4755$ & $53$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.935$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.026$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211338.73$-$111219.2 & 6895158295344668800 & 3566796 & 20110608_2113m12_065 & 21:13:38.73 & $-$11:12:19.2 & $\dots$ & $12.116$ & $11.820$ & $1.121$ & $12.082$ & $-66.0$ & $1.0$ & $-66.3$ & $0.7$ & $0.6851$ & $0.0174$ & $1.4596$ & $0.0371$ & $1.4063$ & $0.0344$ & $0.0245$ & $1.4024$ & $0.0337$ & $0.0240$ & $\dots$ & $\dots$ & $\dots$ & $1.0298$ & $0.0201$ & $-1.2719$ & $0.0218$ & $0.6256$ & $4944$ & $55$ & $4992$ & $87$ & $\dots$ & $\dots$ & $4944$ & $55$ & $3.836$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.122$ & $-0.868$ & $0.160$ & $\dots$ & $\dots$ & $-1.090$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.501$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J211351.04$-$455822.9 & 6480577991459092992 & 487803265 & 20060617_2105m46_100 & 21:13:51.04 & $-$45:58:22.9 & $\dots$ & $11.666$ & $11.581$ & $1.281$ & $11.914$ & $-58.6$ & $5.3$ & $-30.3$ & $5.3$ & $2.6685$ & $0.0235$ & $0.3747$ & $0.0033$ & $0.3711$ & $0.0032$ & $0.0087$ & $0.3719$ & $0.0033$ & $0.0087$ & $0.3673$ & $0.0028$ & $0.0075$ & $30.6414$ & $0.0228$ & $-25.8124$ & $0.0189$ & $0.0182$ & $4619$ & $74$ & $4699$ & $64$ & $\dots$ & $\dots$ & $4619$ & $74$ & $4.713$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.274$ & $0.779$ & $0.080$ & $\dots$ & $\dots$ & $-1.550$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.196$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211354.00$-$182630.0 & 6833818122177262336 & 3273096 & 20100820_2105m16_130 & 21:13:54.00 & $-$18:26:30.0 & $\dots$ & $11.549$ & $11.302$ & $1.047$ & $11.534$ & $-44.5$ & $1.0$ & $-41.3$ & $0.5$ & $0.6906$ & $0.0335$ & $1.4480$ & $0.0702$ & $1.3955$ & $0.0652$ & $0.0467$ & $1.3752$ & $0.0626$ & $0.0455$ & $1.4795$ & $0.0629$ & $0.0425$ & $1.7796$ & $0.0329$ & $-13.1592$ & $0.0260$ & $0.4277$ & $5124$ & $54$ & $5002$ & $94$ & $\dots$ & $\dots$ & $5124$ & $54$ & $2.300$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.967$ & $0.180$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211359.54$-$493153.2 & 6478853059576336768 & 487820921 & 20061010_2109m51_081 & 21:13:59.54 & $-$49:31:53.2 & $\dots$ & $11.818$ & $11.574$ & $1.004$ & $11.790$ & $-4.4$ & $1.7$ & $-8.0$ & $0.5$ & $0.7823$ & $0.0154$ & $1.2783$ & $0.0252$ & $1.2372$ & $0.0236$ & $0.0191$ & $1.2261$ & $0.0303$ & $0.0247$ & $1.2163$ & $0.0398$ & $0.0327$ & $-16.3924$ & $0.0135$ & $-36.3839$ & $0.0131$ & $0.0134$ & $5196$ & $58$ & $4945$ & $77$ & $\dots$ & $\dots$ & $5196$ & $58$ & $1.751$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.125$ & $-1.506$ & $0.170$ & $\dots$ & $\dots$ & $-1.870$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.171$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211400.92$-$513547.6 & 6464908675155760640 & 487668248 & 20120612_2109m51_110 & 21:14:00.92 & $-$51:35:47.6 & $\dots$ & $12.470$ & $12.630$ & $1.407$ & $13.024$ & $-9.4$ & $2.6$ & $-5.5$ & $1.6$ & $7.1804$ & $0.0137$ & $0.1393$ & $0.0003$ & $0.1388$ & $0.0003$ & $0.0019$ & $0.1390$ & $0.0003$ & $0.0019$ & $\dots$ & $\dots$ & $\dots$ & $50.7656$ & $0.0119$ & $-12.4853$ & $0.0114$ & $0.0267$ & $4315$ & $67$ & $4405$ & $64$ & $\dots$ & $\dots$ & $4315$ & $67$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.951$ & $0.217$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-0.951$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.206$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J211405.39$-$201748.6 & 6832235379484895488 & 3256429 & 20060530_2120m21_061 & 21:14:05.39 & $-$20:17:48.6 & $\dots$ & $10.933$ & $10.804$ & $0.732$ & $10.931$ & $-56.5$ & $1.0$ & $-55.4$ & $0.7$ & $4.6848$ & $0.0252$ & $0.2135$ & $0.0011$ & $0.2123$ & $0.0011$ & $0.0053$ & $0.2121$ & $0.0011$ & $0.0051$ & $0.2114$ & $0.0022$ & $0.0103$ & $5.5349$ & $0.0241$ & $-20.7887$ & $0.0199$ & $0.3812$ & $6053$ & $68$ & $5661$ & $63$ & $\dots$ & $\dots$ & $6053$ & $68$ & $3.438$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.831$ & $0.129$ & $-0.699$ & $0.170$ & $\dots$ & $\dots$ & $-0.831$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.155$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211409.30$-$185900.4 & 6832940677538546688 & 3271113 & 20030809_2114m19_140 & 21:14:09.30 & $-$18:59:00.4 & $\dots$ & $12.908$ & $12.779$ & $0.697$ & $12.896$ & $3.6$ & $3.5$ & $-1.0$ & $3.0$ & $1.9355$ & $0.0197$ & $0.5167$ & $0.0053$ & $0.5098$ & $0.0051$ & $0.0100$ & $0.5067$ & $0.0047$ & $0.0092$ & $0.5105$ & $0.0100$ & $0.0196$ & $16.7444$ & $0.0206$ & $-4.3556$ & $0.0150$ & $0.3457$ & $6162$ & $70$ & $6621$ & $174$ & $\dots$ & $\dots$ & $6162$ & $70$ & $4.378$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.572$ & $0.139$ & $-1.301$ & $0.200$ & $\dots$ & $\dots$ & $-1.572$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.416$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211413.50$-$572636.0 & 6456657566240502784 & 486315824 & 20081021_2116m56_119 & 21:14:13.50 & $-$57:26:36.0 & SOAR & $10.519$ & $10.258$ & $1.153$ & $10.533$ & $157.8$ & $0.5$ & $157.8$ & $0.4$ & $0.6260$ & $0.0147$ & $1.5974$ & $0.0375$ & $1.5337$ & $0.0346$ & $0.0225$ & $1.5321$ & $0.0369$ & $0.0241$ & $1.4638$ & $0.0556$ & $0.0380$ & $-1.7687$ & $0.0136$ & $-11.5709$ & $0.0128$ & $-0.1842$ & $4982$ & $44$ & $4797$ & $51$ & $4998$ & $27$ & $4966$ & $61$ & $2.033$ & $0.210$ & $2.206$ & $0.199$ & $2.206$ & $0.199$ & $-2.680$ & $0.118$ & $-2.844$ & $0.140$ & $-2.649$ & $0.095$ & $-2.710$ & $0.141$ & $0.267$ & $0.110$ & $0.277$ & $6.027$ & D & $0.990$ & I & $0.834$ & $0.152$ & $0.062$ & $0.048$ & $0.062$ & $0.048$ & D & $0.973$ & $76$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J211416.95$-$513805.8 & 6464896619184100992 & 487668263 & 20120913_2109m51_110 & 21:14:16.95 & $-$51:38:05.8 & $\dots$ & $12.696$ & $12.451$ & $1.259$ & $12.773$ & $6.6$ & $1.2$ & $-11.9$ & $5.5$ & $0.5720$ & $0.0128$ & $1.7483$ & $0.0391$ & $1.6722$ & $0.0358$ & $0.0214$ & $1.7180$ & $0.0368$ & $0.0214$ & $1.7225$ & $0.0436$ & $0.0253$ & $-3.2349$ & $0.0111$ & $-3.2209$ & $0.0111$ & $0.1646$ & $4616$ & $54$ & $4926$ & $49$ & $\dots$ & $\dots$ & $4616$ & $54$ & $3.222$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $-0.118$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.034$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211418.17$-$280252.5 & 6788893455752545664 & 648401 & 20070902_2114m26_002 & 21:14:18.17 & $-$28:02:52.5 & $\dots$ & $11.342$ & $11.216$ & $0.676$ & $11.328$ & $-55.8$ & $1.4$ & $-25.6$ & $4.6$ & $2.6018$ & $0.0321$ & $0.3843$ & $0.0047$ & $0.3805$ & $0.0046$ & $0.0122$ & $0.3785$ & $0.0043$ & $0.0113$ & $0.3773$ & $0.0057$ & $0.0150$ & $11.1579$ & $0.0277$ & $-20.9374$ & $0.0224$ & $0.6111$ & $6462$ & $72$ & $6058$ & $116$ & $\dots$ & $\dots$ & $6462$ & $72$ & $3.916$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.188$ & $-0.646$ & $0.120$ & $\dots$ & $\dots$ & $-1.000$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.237$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211420.27$-$371104.0 & 6775864792720266496 & 488203154 & 20060703_2106m36_121 & 21:14:20.27 & $-$37:11:04.0 & $\dots$ & $11.472$ & $11.665$ & $0.648$ & $11.769$ & $8.9$ & $1.0$ & $9.2$ & $2.1$ & $2.4675$ & $0.0307$ & $0.4053$ & $0.0050$ & $0.4010$ & $0.0049$ & $0.0123$ & $0.3989$ & $0.0043$ & $0.0108$ & $0.4019$ & $0.0088$ & $0.0220$ & $-2.1426$ & $0.0289$ & $9.3557$ & $0.0253$ & $0.4345$ & $6386$ & $75$ & $5823$ & $104$ & $\dots$ & $\dots$ & $6386$ & $75$ & $3.804$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.268$ & $-0.550$ & $0.110$ & $\dots$ & $\dots$ & $-0.880$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.330$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211420.37$-$372601.2 & 6775833559717261056 & 488201986 & 20050528_2124m35_023 & 21:14:20.37 & $-$37:26:01.2 & $\dots$ & $13.040$ & $12.883$ & $0.816$ & $13.034$ & $-61.5$ & $4.6$ & $-51.7$ & $3.0$ & $1.5721$ & $0.0211$ & $0.6361$ & $0.0085$ & $0.6257$ & $0.0083$ & $0.0132$ & $0.6237$ & $0.0078$ & $0.0126$ & $0.6258$ & $0.0104$ & $0.0167$ & $-2.6950$ & $0.0179$ & $-21.3784$ & $0.0185$ & $0.4402$ & $5763$ & $67$ & $6953$ & $204$ & $\dots$ & $\dots$ & $5763$ & $67$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.823$ & $0.126$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-0.823$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.300$ & $0.408$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211432.48$-$005852.5 & 2688905232468944000 & 4751197 & 20070811_2109m03_088 & 21:14:32.48 & $-$00:58:52.5 & $\dots$ & $9.059$ & $8.833$ & $0.971$ & $9.036$ & $-25.4$ & $5.4$ & $\dots$ & $\dots$ & $3.5035$ & $0.0209$ & $0.2854$ & $0.0017$ & $0.2833$ & $0.0017$ & $0.0059$ & $0.2828$ & $0.0016$ & $0.0058$ & $0.2856$ & $0.0038$ & $0.0133$ & $24.1306$ & $0.0207$ & $12.6139$ & $0.0157$ & $0.0462$ & $5359$ & $57$ & $6705$ & $83$ & $\dots$ & $\dots$ & $5359$ & $57$ & $4.043$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $-0.043$ & $0.120$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.183$ & $0.098$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211433.57$-$293505.0 & 6787891182183546112 & 269334 & 20070830_2109m31_086 & 21:14:33.57 & $-$29:35:05.0 & $\dots$ & $10.151$ & $10.027$ & $0.698$ & $10.144$ & $-16.8$ & $1.2$ & $-19.0$ & $1.3$ & $4.9279$ & $0.0240$ & $0.2029$ & $0.0010$ & $0.2019$ & $0.0010$ & $0.0048$ & $0.2012$ & $0.0009$ & $0.0044$ & $0.2019$ & $0.0013$ & $0.0064$ & $25.6404$ & $0.0224$ & $-18.2108$ & $0.0150$ & $0.5246$ & $6376$ & $69$ & $6147$ & $83$ & $\dots$ & $\dots$ & $6376$ & $69$ & $4.067$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.132$ & $-0.102$ & $0.120$ & $\dots$ & $\dots$ & $-0.850$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.023$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J211434.07$-$333508.8 & 6783636415783443840 & 77803 & 20060728_2109m31_142 & 21:14:34.07 & $-$33:35:08.8 & $\dots$ & $11.549$ & $11.411$ & $0.734$ & $11.539$ & $20.8$ & $1.1$ & $25.5$ & $0.5$ & $2.8175$ & $0.0393$ & $0.3549$ & $0.0050$ & $0.3517$ & $0.0049$ & $0.0138$ & $0.3503$ & $0.0042$ & $0.0121$ & $0.3587$ & $0.0081$ & $0.0227$ & $18.2961$ & $0.0353$ & $-3.3091$ & $0.0325$ & $0.4287$ & $6371$ & $69$ & $5785$ & $104$ & $\dots$ & $\dots$ & $6371$ & $69$ & $3.996$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.150$ & $-0.668$ & $0.110$ & $\dots$ & $\dots$ & $-0.840$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.327$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211443.14$-$370548.5 & 6775866235828616064 & 488203730 & 20090526_2106m36_121 & 21:14:43.14 & $-$37:05:48.5 & $\dots$ & $10.837$ & $10.718$ & $0.632$ & $10.819$ & $-42.1$ & $1.0$ & $\dots$ & $\dots$ & $3.0091$ & $0.1451$ & $0.3323$ & $0.0160$ & $0.3295$ & $0.0158$ & $0.0478$ & $0.3303$ & $0.0153$ & $0.0463$ & $0.3409$ & $0.0209$ & $0.0615$ & $32.3937$ & $0.1245$ & $-53.0454$ & $0.1222$ & $0.4165$ & $6454$ & $72$ & $6838$ & $116$ & $\dots$ & $\dots$ & $6454$ & $72$ & $4.378$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.208$ & $-0.511$ & $0.120$ & $\dots$ & $\dots$ & $-0.920$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.430$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211444.91$-$072421.0 & 6898686868674579200 & 4312510 & 20071001_2122m07_047 & 21:14:44.91 & $-$07:24:21.0 & $\dots$ & $10.930$ & $10.611$ & $1.367$ & $10.985$ & $-34.6$ & $1.2$ & $-34.7$ & $13.2$ & $1.0113$ & $0.0159$ & $0.9888$ & $0.0155$ & $0.9640$ & $0.0148$ & $0.0153$ & $0.9529$ & $0.0125$ & $0.0131$ & $0.9539$ & $0.0209$ & $0.0219$ & $-12.0780$ & $0.0175$ & $-15.6434$ & $0.0150$ & $0.3186$ & $4653$ & $58$ & $4920$ & $79$ & $\dots$ & $\dots$ & $4653$ & $58$ & $3.723$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.152$ & $-0.474$ & $0.090$ & $\dots$ & $\dots$ & $-1.260$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.012$ & $0.088$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211454.80$-$032212.0 & 6912718221888942080 & 4605061 & 20061022_2109m03_119 & 21:14:54.80 & $-$03:22:12.0 & KPNR & $11.328$ & $11.183$ & $0.778$ & $11.323$ & $50.6$ & $1.4$ & $\dots$ & $\dots$ & $3.3553$ & $0.0239$ & $0.2980$ & $0.0021$ & $0.2957$ & $0.0021$ & $0.0071$ & $0.2939$ & $0.0024$ & $0.0081$ & $0.2949$ & $0.0038$ & $0.0128$ & $-13.3595$ & $0.0267$ & $-34.0695$ & $0.0255$ & $0.5195$ & $5874$ & $54$ & $4984$ & $77$ & $5780$ & $40$ & $5968$ & $68$ & $2.960$ & $0.230$ & $3.660$ & $0.192$ & $3.660$ & $0.192$ & $-1.079$ & $0.142$ & $-1.447$ & $0.170$ & $-1.220$ & $0.160$ & $-0.937$ & $0.123$ & $0.093$ & $0.118$ & $0.093$ & $7.444$ & D & $0.985$ & I & $0.347$ & $0.215$ & $0.358$ & $0.041$ & $0.358$ & $0.041$ & D & $0.920$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J211456.92$-$111318.0 & 6895161117137225728 & 3567694 & 20110608_2113m12_080 & 21:14:56.92 & $-$11:13:18.0 & $\dots$ & $12.240$ & $11.925$ & $1.084$ & $12.172$ & $-132.4$ & $1.0$ & $-132.2$ & $0.9$ & $0.7486$ & $0.0153$ & $1.3358$ & $0.0273$ & $1.2910$ & $0.0255$ & $0.0198$ & $1.2708$ & $0.0243$ & $0.0191$ & $1.2429$ & $0.0367$ & $0.0295$ & $-10.8448$ & $0.0145$ & $-15.0617$ & $0.0112$ & $0.2090$ & $5041$ & $54$ & $4680$ & $77$ & $\dots$ & $\dots$ & $5041$ & $54$ & $1.678$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.106$ & $-1.345$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211459.42$-$511032.4 & 6466419889465048064 & 487679279 & 20120612_2109m51_093 & 21:14:59.42 & $-$51:10:32.4 & $\dots$ & $11.165$ & $11.195$ & $0.634$ & $11.296$ & $-33.2$ & $1.6$ & $-31.1$ & $1.1$ & $3.4675$ & $0.0210$ & $0.2884$ & $0.0017$ & $0.2862$ & $0.0017$ & $0.0060$ & $0.2852$ & $0.0018$ & $0.0062$ & $0.2843$ & $0.0026$ & $0.0092$ & $14.0473$ & $0.0186$ & $-23.7683$ & $0.0162$ & $0.0849$ & $6336$ & $69$ & $6854$ & $116$ & $\dots$ & $\dots$ & $6336$ & $69$ & $4.425$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.153$ & $-0.388$ & $0.120$ & $\dots$ & $\dots$ & $-0.870$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211501.61$-$491726.3 & 6478697929654204800 & 487823250 & 20030913_2128m48_028 & 21:15:01.61 & $-$49:17:26.3 & $\dots$ & $13.307$ & $13.082$ & $0.935$ & $13.273$ & $-67.0$ & $2.4$ & $\dots$ & $\dots$ & $0.3244$ & $0.0151$ & $3.0826$ & $0.1435$ & $2.8539$ & $0.1230$ & $0.0431$ & $2.8943$ & $0.0832$ & $0.0288$ & $2.6044$ & $0.2966$ & $0.1139$ & $-3.5058$ & $0.0152$ & $-10.2718$ & $0.0110$ & $-0.1741$ & $5358$ & $61$ & $4762$ & $87$ & $\dots$ & $\dots$ & $5358$ & $61$ & $3.739$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.160$ & $0.112$ & $0.090$ & $\dots$ & $\dots$ & $-1.080$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.210$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211510.00$-$121907.2 & 6891927487799693056 & 3547478 & 20091009_2113m12_065 & 21:15:10.00 & $-$12:19:07.2 & $\dots$ & $12.546$ & $12.409$ & $0.745$ & $12.539$ & $35.8$ & $1.8$ & $34.6$ & $2.3$ & $2.2671$ & $0.0136$ & $0.4411$ & $0.0026$ & $0.4361$ & $0.0026$ & $0.0059$ & $0.4350$ & $0.0027$ & $0.0062$ & $0.4340$ & $0.0038$ & $0.0088$ & $-3.5971$ & $0.0141$ & $-33.4779$ & $0.0116$ & $0.2659$ & $5997$ & $68$ & $6019$ & $116$ & $\dots$ & $\dots$ & $5997$ & $68$ & $3.836$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.125$ & $0.134$ & $-0.698$ & $0.120$ & $\dots$ & $\dots$ & $-1.125$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.411$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211517.06$-$113456.9 & 6892130961874636928 & 3637270 & 20100606_2113m12_048 & 21:15:17.06 & $-$11:34:56.9 & $\dots$ & $11.448$ & $11.019$ & $1.410$ & $11.414$ & $-28.1$ & $0.6$ & $-29.1$ & $0.6$ & $0.3119$ & $0.0221$ & $3.2062$ & $0.2272$ & $2.9595$ & $0.1936$ & $0.0654$ & $2.8341$ & $0.1523$ & $0.0537$ & $2.9612$ & $0.0191$ & $0.0065$ & $-8.9485$ & $0.0223$ & $-14.4595$ & $0.0150$ & $0.3413$ & $4383$ & $52$ & $4435$ & $77$ & $\dots$ & $\dots$ & $4383$ & $52$ & $0.977$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.103$ & $-1.357$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.355$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211525.50$-$150331.0 & 6884412046650171904 & 3572915 & 20040530_2123m14_028 & 21:15:25.50 & $-$15:03:31.0 & KPNR & $12.638$ & $12.410$ & $1.247$ & $12.727$ & $-11.8$ & $1.5$ & $-5.0$ & $1.2$ & $0.2108$ & $0.0135$ & $4.7438$ & $0.3038$ & $4.2230$ & $0.2408$ & $0.0570$ & $4.1593$ & $0.1998$ & $0.0480$ & $4.0017$ & $0.6543$ & $0.1635$ & $6.6062$ & $0.0133$ & $-10.9021$ & $0.0093$ & $0.2268$ & $4622$ & $75$ & $4323$ & $92$ & $4622$ & $75$ & $4796$ & $53$ & $2.729$ & $0.470$ & $0.728$ & $0.175$ & $0.728$ & $0.175$ & $-2.601$ & $0.100$ & $-2.583$ & $0.160$ & $-2.601$ & $0.100$ & $-0.680$ & $0.108$ & $0.504$ & $0.130$ & $1.074$ & $6.903$ & D & $0.998$ & C & $\dots$ & $\dots$ & $0.818$ & $0.048$ & $0.818$ & $0.048$ & L & $0.965$ & $34$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J211530.03$-$013623.7 & 2685797054832071680 & 4861961 & 20091014_2109m03_093 & 21:15:30.03 & $-$01:36:23.7 & $\dots$ & $11.702$ & $11.288$ & $1.456$ & $11.707$ & $-37.7$ & $0.9$ & $-29.3$ & $0.5$ & $0.3440$ & $0.0231$ & $2.9070$ & $0.1952$ & $2.7027$ & $0.1687$ & $0.0624$ & $2.6413$ & $0.1404$ & $0.0532$ & $2.5031$ & $0.4188$ & $0.1673$ & $4.2303$ & $0.0266$ & $0.7621$ & $0.0206$ & $0.0947$ & $4328$ & $51$ & $4410$ & $68$ & $\dots$ & $\dots$ & $4328$ & $51$ & $1.447$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.101$ & $-0.893$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.388$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211532.03$-$163647.7 & 6835831053090180224 & 3396037 & 20090911_2105m21_108 & 21:15:32.03 & $-$16:36:47.7 & $\dots$ & $13.077$ & $12.768$ & $1.226$ & $13.075$ & $-79.3$ & $1.2$ & $-76.1$ & $1.5$ & $0.3826$ & $0.0170$ & $2.6137$ & $0.1161$ & $2.4474$ & $0.1018$ & $0.0416$ & $2.4908$ & $0.1060$ & $0.0426$ & $2.4654$ & $0.0794$ & $0.0322$ & $3.3743$ & $0.0188$ & $-13.0900$ & $0.0139$ & $0.2839$ & $4864$ & $54$ & $4719$ & $77$ & $\dots$ & $\dots$ & $4864$ & $54$ & $2.077$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.114$ & $-0.946$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.526$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211540.60$-$253757.0 & 6803273311200900992 & 805245 & 20100704_2114m26_044 & 21:15:40.60 & $-$25:37:57.0 & $\dots$ & $11.511$ & $11.247$ & $1.219$ & $11.552$ & $-103.7$ & $0.6$ & $-103.7$ & $0.3$ & $0.3938$ & $0.0262$ & $2.5394$ & $0.1689$ & $2.3821$ & $0.1487$ & $0.0624$ & $2.3772$ & $0.1168$ & $0.0491$ & $2.2138$ & $0.1978$ & $0.0893$ & $4.1091$ & $0.0265$ & $-12.5489$ & $0.0211$ & $0.5659$ & $4784$ & $53$ & $4627$ & $77$ & $\dots$ & $\dots$ & $4784$ & $53$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.103$ & $-1.285$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.292$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211547.53$-$203755.3 & 6832165251258792960 & 3344785 & 20070903_2120m21_064 & 21:15:47.53 & $-$20:37:55.3 & $\dots$ & $12.538$ & $12.371$ & $1.191$ & $12.663$ & $8.6$ & $7.0$ & $13.6$ & $3.2$ & $1.3553$ & $0.0138$ & $0.7378$ & $0.0075$ & $0.7240$ & $0.0072$ & $0.0100$ & $0.7299$ & $0.0083$ & $0.0113$ & $0.7324$ & $0.0175$ & $0.0239$ & $-2.2830$ & $0.0131$ & $-13.4595$ & $0.0105$ & $0.3917$ & $4910$ & $59$ & $4810$ & $87$ & $\dots$ & $\dots$ & $4910$ & $59$ & $4.630$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.840$ & $0.110$ & $0.583$ & $0.090$ & $\dots$ & $\dots$ & $-1.840$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.155$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211621.90$-$021342.0 & 2685699404455601280 & 4854755 & 20070811_2109m03_105 & 21:16:21.90 & $-$02:13:42.0 & KPNR & $10.244$ & $9.717$ & $1.598$ & $10.213$ & $-2.8$ & $0.5$ & $\dots$ & $\dots$ & $0.2315$ & $0.0193$ & $4.3197$ & $0.3601$ & $3.8835$ & $0.2911$ & $0.0750$ & $3.6608$ & $0.2136$ & $0.0583$ & $3.3265$ & $0.0276$ & $0.0083$ & $-4.4388$ & $0.0211$ & $-6.6794$ & $0.0141$ & $0.0700$ & $4393$ & $79$ & $4470$ & $51$ & $4393$ & $79$ & $4156$ & $62$ & $1.420$ & $0.210$ & $0.332$ & $0.032$ & $0.332$ & $0.032$ & $-2.527$ & $0.094$ & $-1.899$ & $0.140$ & $-2.848$ & $0.147$ & $-2.230$ & $0.125$ & $-1.111$ & $0.105$ & $-0.331$ & $5.572$ & D & $0.982$ & I & $0.303$ & $0.154$ & $-0.098$ & $0.040$ & $-0.098$ & $0.040$ & D & $0.990$ & $106$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J211622.15$-$430045.3 & 6580344652905844864 & 488274513 & 20050816_2124m42_027 & 21:16:22.15 & $-$43:00:45.3 & $\dots$ & $12.815$ & $12.532$ & $1.198$ & $12.827$ & $25.6$ & $1.0$ & $24.6$ & $0.8$ & $0.5040$ & $0.0146$ & $1.9841$ & $0.0575$ & $1.8868$ & $0.0520$ & $0.0275$ & $1.9280$ & $0.0535$ & $0.0277$ & $1.8333$ & $0.1111$ & $0.0606$ & $-0.4006$ & $0.0134$ & $0.8341$ & $0.0112$ & $0.2554$ & $4779$ & $53$ & $4741$ & $77$ & $\dots$ & $\dots$ & $4779$ & $53$ & $2.424$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.886$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.587$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211624.98$-$452519.4 & 6576674448731020416 & 487810438 & 20070810_2105m46_098 & 21:16:24.98 & $-$45:25:19.4 & $\dots$ & $11.009$ & $10.666$ & $1.446$ & $11.080$ & $56.7$ & $0.9$ & $58.0$ & $0.5$ & $0.4164$ & $0.0150$ & $2.4015$ & $0.0865$ & $2.2604$ & $0.0766$ & $0.0339$ & $2.2466$ & $0.0775$ & $0.0345$ & $2.1651$ & $0.0575$ & $0.0266$ & $-1.5856$ & $0.0142$ & $-23.0781$ & $0.0108$ & $-0.1184$ & $4324$ & $52$ & $4340$ & $77$ & $\dots$ & $\dots$ & $4324$ & $52$ & $1.176$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $-1.154$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.643$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211626.06$-$405412.3 & 6580830774485452288 & 488082069 & 20090616_2105m41_103 & 21:16:26.06 & $-$40:54:12.3 & $\dots$ & $11.474$ & $11.252$ & $1.161$ & $11.531$ & $28.4$ & $1.3$ & $27.1$ & $0.3$ & $0.9152$ & $0.0233$ & $1.0927$ & $0.0278$ & $1.0625$ & $0.0263$ & $0.0248$ & $1.0613$ & $0.0251$ & $0.0236$ & $1.0960$ & $0.0238$ & $0.0218$ & $0.3221$ & $0.0198$ & $-7.0236$ & $0.0169$ & $0.3769$ & $4840$ & $53$ & $4804$ & $77$ & $\dots$ & $\dots$ & $4840$ & $53$ & $1.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-1.180$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.606$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211627.90$-$133209.0 & 6884864259463027584 & 3588012 & 20091009_2113m12_142 & 21:16:27.90 & $-$13:32:09.0 & KPNR & $13.067$ & $12.752$ & $1.344$ & $13.114$ & $-256.4$ & $0.9$ & $-252.6$ & $1.1$ & $0.1338$ & $0.0172$ & $7.4738$ & $0.9608$ & $6.2578$ & $0.6736$ & $0.1076$ & $5.9205$ & $0.4506$ & $0.0761$ & $5.6463$ & $0.9541$ & $0.1690$ & $3.4037$ & $0.0194$ & $-9.1957$ & $0.0143$ & $0.1728$ & $4625$ & $47$ & $4919$ & $92$ & $4660$ & $40$ & $4590$ & $54$ & $3.003$ & $0.470$ & $0.678$ & $0.083$ & $0.678$ & $0.083$ & $-2.257$ & $0.092$ & $-1.826$ & $0.160$ & $-2.284$ & $0.066$ & $-2.230$ & $0.117$ & $-0.375$ & $0.098$ & $0.355$ & $6.528$ & D & $0.982$ & I & $\dots$ & $\dots$ & $0.201$ & $0.037$ & $0.201$ & $0.037$ & D & $0.953$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J211633.32$-$561402.7 & 6462785174605141120 & 488611069 & 20110901_2116m56_141 & 21:16:33.32 & $-$56:14:02.7 & $\dots$ & $12.816$ & $12.645$ & $0.960$ & $12.844$ & $297.4$ & $1.4$ & $300.3$ & $2.3$ & $0.4030$ & $0.0123$ & $2.4814$ & $0.0757$ & $2.3310$ & $0.0668$ & $0.0287$ & $2.3769$ & $0.0731$ & $0.0308$ & $2.4341$ & $0.1671$ & $0.0686$ & $-11.9807$ & $0.0112$ & $-21.0724$ & $0.0108$ & $-0.0785$ & $5331$ & $55$ & $5007$ & $94$ & $\dots$ & $\dots$ & $5331$ & $55$ & $1.997$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.106$ & $-1.199$ & $0.180$ & $\dots$ & $\dots$ & $-1.040$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.391$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211639.15$-$171151.0 & 6835471684586177664 & 3389819 & 20090817_2127m17_034 & 21:16:39.15 & $-$17:11:51.0 & $\dots$ & $12.193$ & $11.859$ & $1.273$ & $12.188$ & $-5.9$ & $0.9$ & $-7.0$ & $0.6$ & $0.3971$ & $0.0183$ & $2.5183$ & $0.1161$ & $2.3635$ & $0.1022$ & $0.0433$ & $2.2645$ & $0.0767$ & $0.0339$ & $2.2889$ & $0.1361$ & $0.0595$ & $1.1374$ & $0.0208$ & $-5.2144$ & $0.0215$ & $0.5996$ & $4690$ & $53$ & $4709$ & $77$ & $\dots$ & $\dots$ & $4690$ & $53$ & $1.072$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $-1.270$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.165$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211642.80$-$204642.9 & 6832148101454245248 & 1055501 & 20060530_2120m21_066 & 21:16:42.80 & $-$20:46:42.9 & $\dots$ & $12.085$ & $11.677$ & $1.476$ & $12.107$ & $-114.3$ & $1.0$ & $\dots$ & $\dots$ & $0.2197$ & $0.0193$ & $4.5517$ & $0.3999$ & $4.0700$ & $0.3197$ & $0.0786$ & $3.7953$ & $0.2024$ & $0.0533$ & $\dots$ & $\dots$ & $\dots$ & $-11.0056$ & $0.0211$ & $-17.3223$ & $0.0202$ & $0.5368$ & $4303$ & $52$ & $4422$ & $77$ & $\dots$ & $\dots$ & $4303$ & $52$ & $0.872$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $-1.299$ & $0.170$ & $\dots$ & $\dots$ & $-1.370$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J211646.95$-$475559.7 & 6479386838111886720 & 487835312 & 20030914_2128m48_044 & 21:16:46.95 & $-$47:55:59.7 & $\dots$ & $11.200$ & $11.011$ & $1.063$ & $11.249$ & $74.5$ & $1.9$ & $74.8$ & $0.3$ & $0.8350$ & $0.0162$ & $1.1976$ & $0.0232$ & $1.1614$ & $0.0219$ & $0.0188$ & $1.1631$ & $0.0197$ & $0.0170$ & $1.1814$ & $0.0429$ & $0.0363$ & $-5.2035$ & $0.0139$ & $2.1713$ & $0.0124$ & $0.0427$ & $5089$ & $54$ & $5027$ & $94$ & $\dots$ & $\dots$ & $5089$ & $54$ & $2.883$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.804$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.478$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211650.82$-$374252.8 & 6583671190976583936 & 488202868 & 20100604_2106m36_128 & 21:16:50.82 & $-$37:42:52.8 & $\dots$ & $11.035$ & $10.938$ & $0.631$ & $11.038$ & $23.0$ & $4.4$ & $15.8$ & $0.6$ & $2.8931$ & $0.0211$ & $0.3456$ & $0.0025$ & $0.3426$ & $0.0025$ & $0.0072$ & $0.3417$ & $0.0034$ & $0.0100$ & $0.3430$ & $0.0037$ & $0.0107$ & $22.7497$ & $0.0167$ & $14.0666$ & $0.0172$ & $0.4139$ & $6438$ & $70$ & $6330$ & $945$ & $\dots$ & $\dots$ & $6438$ & $70$ & $4.293$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.166$ & $-0.765$ & $0.790$ & $\dots$ & $\dots$ & $-0.970$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.706$ & $0.524$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211654.83$-$265747.4 & 6790733247943310208 & 788250 & 20080806_2114m26_127 & 21:16:54.83 & $-$26:57:47.4 & $\dots$ & $11.087$ & $10.734$ & $1.419$ & $11.134$ & $-50.1$ & $1.3$ & $-53.5$ & $0.4$ & $0.5132$ & $0.0200$ & $1.9486$ & $0.0759$ & $1.8546$ & $0.0688$ & $0.0371$ & $1.8331$ & $0.0719$ & $0.0392$ & $1.8275$ & $0.0867$ & $0.0475$ & $-0.1411$ & $0.0216$ & $0.0350$ & $0.0174$ & $0.6037$ & $4416$ & $52$ & $4697$ & $65$ & $\dots$ & $\dots$ & $4416$ & $52$ & $3.255$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-0.410$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.224$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211708.88$-$092952.8 & 6895998463961442816 & 4348409 & 20030806_2108m08_124 & 21:17:08.88 & $-$09:29:52.8 & $\dots$ & $12.423$ & $12.020$ & $1.420$ & $12.420$ & $-129.6$ & $2.1$ & $-127.0$ & $0.6$ & $0.4267$ & $0.0240$ & $2.3436$ & $0.1318$ & $2.2090$ & $0.1171$ & $0.0530$ & $2.2040$ & $0.1286$ & $0.0583$ & $2.4214$ & $0.1726$ & $0.0713$ & $-2.2586$ & $0.0217$ & $-11.5843$ & $0.0147$ & $0.3162$ & $4516$ & $52$ & $5080$ & $160$ & $\dots$ & $\dots$ & $4516$ & $52$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.106$ & $0.322$ & $0.140$ & $\dots$ & $\dots$ & $-1.170$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.199$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211713.45$-$603541.0 & 6451966637319894144 & 486359048 & 20031006_2108m61_107 & 21:17:13.45 & $-$60:35:41.0 & $\dots$ & $13.186$ & $12.757$ & $1.396$ & $13.145$ & $35.8$ & $1.9$ & $36.9$ & $1.1$ & $0.1588$ & $0.0119$ & $6.2972$ & $0.4719$ & $5.4113$ & $0.3485$ & $0.0644$ & $5.5628$ & $0.2618$ & $0.0471$ & $\dots$ & $\dots$ & $\dots$ & $-8.1107$ & $0.0085$ & $-7.9741$ & $0.0102$ & $-0.1104$ & $4400$ & $54$ & $4326$ & $77$ & $\dots$ & $\dots$ & $4400$ & $54$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.141$ & $-1.111$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.576$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J211716.59$-$411532.4 & 6580773015762728704 & 488310208 & 20070913_2131m41_040 & 21:17:16.59 & $-$41:15:32.4 & $\dots$ & $11.609$ & $11.285$ & $1.209$ & $11.584$ & $-86.0$ & $21.5$ & $-37.9$ & $15.2$ & $2.4499$ & $0.0249$ & $0.4082$ & $0.0041$ & $0.4039$ & $0.0041$ & $0.0101$ & $0.4039$ & $0.0049$ & $0.0121$ & $0.4069$ & $0.0072$ & $0.0178$ & $-11.0426$ & $0.0219$ & $7.0319$ & $0.0242$ & $0.4637$ & $4735$ & $59$ & $4008$ & $120$ & $\dots$ & $\dots$ & $4735$ & $59$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.112$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.360$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.704$ & $0.351$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211726.56$-$590126.8 & 6453234511665566592 & 486308371 & 20050428_2108m61_086 & 21:17:26.56 & $-$59:01:26.8 & $\dots$ & $10.815$ & $10.578$ & $1.138$ & $10.847$ & $17.5$ & $2.2$ & $-35.8$ & $12.4$ & $2.9716$ & $0.0157$ & $0.3365$ & $0.0018$ & $0.3336$ & $0.0017$ & $0.0052$ & $0.3336$ & $0.0015$ & $0.0046$ & $0.3329$ & $0.0022$ & $0.0065$ & $11.8076$ & $0.0094$ & $-19.8794$ & $0.0140$ & $-0.0829$ & $4902$ & $54$ & $5098$ & $64$ & $\dots$ & $\dots$ & $4902$ & $54$ & $4.743$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $0.171$ & $0.080$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.291$ & $0.087$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211736.68$-$485111.2 & 6479083274120112128 & 487833120 & 20030913_2128m48_029 & 21:17:36.68 & $-$48:51:11.2 & $\dots$ & $13.209$ & $13.020$ & $1.026$ & $13.244$ & $12.4$ & $3.4$ & $\dots$ & $\dots$ & $0.3402$ & $0.0187$ & $2.9394$ & $0.1616$ & $2.7307$ & $0.1394$ & $0.0511$ & $2.8612$ & $0.1019$ & $0.0356$ & $3.0797$ & $0.3421$ & $0.1111$ & $6.6280$ & $0.0161$ & $-4.9238$ & $0.0155$ & $-0.0267$ & $5139$ & $54$ & $4030$ & $87$ & $\dots$ & $\dots$ & $5139$ & $54$ & $4.773$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.288$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.285$ & $0.352$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211737.57$-$473938.7 & 6479484458425307392 & 487876713 & 20100911_2105m46_123 & 21:17:37.57 & $-$47:39:38.7 & $\dots$ & $11.858$ & $11.605$ & $1.289$ & $11.941$ & $33.0$ & $0.9$ & $33.5$ & $0.5$ & $0.4403$ & $0.0185$ & $2.2712$ & $0.0954$ & $2.1445$ & $0.0851$ & $0.0397$ & $2.1836$ & $0.0928$ & $0.0425$ & $2.0741$ & $0.0346$ & $0.0167$ & $8.1594$ & $0.0156$ & $-4.5775$ & $0.0149$ & $0.1411$ & $4586$ & $52$ & $4712$ & $77$ & $\dots$ & $\dots$ & $4586$ & $52$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.847$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.506$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211751.82$-$354940.7 & 6776446056413504128 & 97304 & 20050528_2124m35_040 & 21:17:51.82 & $-$35:49:40.7 & $\dots$ & $12.955$ & $12.727$ & $1.199$ & $13.023$ & $33.0$ & $1.4$ & $34.2$ & $1.1$ & $0.4385$ & $0.0142$ & $2.2805$ & $0.0738$ & $2.1529$ & $0.0658$ & $0.0306$ & $2.2052$ & $0.0628$ & $0.0285$ & $2.2151$ & $0.1821$ & $0.0822$ & $8.6729$ & $0.0131$ & $-7.3398$ & $0.0124$ & $0.5240$ & $4839$ & $53$ & $4755$ & $77$ & $\dots$ & $\dots$ & $4839$ & $53$ & $1.888$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $-0.830$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.237$ & $0.317$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211821.41$-$355932.2 & 6776439940380060288 & 95216 & 20051022_2124m35_046 & 21:18:21.41 & $-$35:59:32.2 & $\dots$ & $12.553$ & $12.210$ & $1.409$ & $12.606$ & $-33.0$ & $5.1$ & $-40.8$ & $0.6$ & $0.2367$ & $0.0174$ & $4.2248$ & $0.3106$ & $3.8066$ & $0.2521$ & $0.0662$ & $3.8885$ & $0.1781$ & $0.0458$ & $4.4377$ & $0.2343$ & $0.0528$ & $5.1274$ & $0.0142$ & $-10.3558$ & $0.0117$ & $0.3747$ & $4424$ & $52$ & $4493$ & $87$ & $\dots$ & $\dots$ & $4424$ & $52$ & $3.892$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.938$ & $0.160$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.775$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211826.27$-$295355.1 & 6787726049281619200 & 336081 & 20060728_2109m31_096 & 21:18:26.27 & $-$29:53:55.1 & $\dots$ & $12.020$ & $11.695$ & $1.282$ & $12.029$ & $-86.0$ & $0.8$ & $-77.3$ & $0.9$ & $0.3353$ & $0.0226$ & $2.9824$ & $0.2010$ & $2.7678$ & $0.1731$ & $0.0626$ & $2.7078$ & $0.1666$ & $0.0615$ & $2.6315$ & $0.4065$ & $0.1545$ & $-2.6861$ & $0.0197$ & $-8.3602$ & $0.0152$ & $0.3310$ & $4708$ & $53$ & $4745$ & $77$ & $\dots$ & $\dots$ & $4708$ & $53$ & $1.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $-1.332$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.521$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211826.28$-$223208.7 & 6828647806187114496 & 1039943 & 20090523_2120m21_027 & 21:18:26.28 & $-$22:32:08.7 & $\dots$ & $11.649$ & $11.280$ & $1.422$ & $11.682$ & $-74.8$ & $1.3$ & $-72.9$ & $0.3$ & $0.3135$ & $0.0223$ & $3.1898$ & $0.2269$ & $2.9455$ & $0.1935$ & $0.0657$ & $2.9501$ & $0.1773$ & $0.0601$ & $3.0360$ & $0.4324$ & $0.1424$ & $-6.9427$ & $0.0229$ & $-18.6482$ & $0.0201$ & $0.2915$ & $4382$ & $52$ & $4621$ & $77$ & $\dots$ & $\dots$ & $4382$ & $52$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $-0.886$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.614$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211828.48$-$662229.1 & 6400941704288907264 & 486103831 & 20090811_2056m66_115 & 21:18:28.48 & $-$66:22:29.1 & $\dots$ & $11.527$ & $11.345$ & $1.019$ & $11.567$ & $-14.0$ & $0.7$ & $-15.5$ & $0.7$ & $2.3191$ & $0.0193$ & $0.4312$ & $0.0036$ & $0.4264$ & $0.0035$ & $0.0082$ & $0.4271$ & $0.0037$ & $0.0086$ & $0.4230$ & $0.0056$ & $0.0133$ & $33.5618$ & $0.0132$ & $-31.7302$ & $0.0174$ & $-0.2828$ & $5166$ & $54$ & $5175$ & $94$ & $\dots$ & $\dots$ & $5166$ & $54$ & $3.053$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.709$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.330$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211828.63$-$205009.2 & 6829504982875419264 & 3346012 & 20070831_2120m21_061 & 21:18:28.63 & $-$20:50:09.2 & $\dots$ & $10.640$ & $10.403$ & $1.070$ & $10.644$ & $-54.4$ & $1.9$ & $-54.8$ & $0.4$ & $0.7174$ & $0.0154$ & $1.3939$ & $0.0299$ & $1.3452$ & $0.0279$ & $0.0207$ & $1.3358$ & $0.0273$ & $0.0205$ & $1.3307$ & $0.0493$ & $0.0370$ & $-13.0543$ & $0.0163$ & $-0.0236$ & $0.0151$ & $0.4285$ & $5084$ & $55$ & $5148$ & $136$ & $\dots$ & $\dots$ & $5084$ & $55$ & $4.247$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.860$ & $0.108$ & $-1.696$ & $0.190$ & $\dots$ & $\dots$ & $-1.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.823$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211851.63$-$340339.0 & 6782802161336355072 & 149167 & 20050528_2124m35_065 & 21:18:51.63 & $-$34:03:39.0 & $\dots$ & $12.927$ & $12.646$ & $1.263$ & $12.970$ & $11.7$ & $2.9$ & $9.1$ & $2.4$ & $1.0842$ & $0.0226$ & $0.9223$ & $0.0192$ & $0.9007$ & $0.0183$ & $0.0204$ & $0.9060$ & $0.0169$ & $0.0187$ & $0.9279$ & $0.0625$ & $0.0673$ & $-11.3413$ & $0.0212$ & $-5.1259$ & $0.0187$ & $0.3785$ & $4805$ & $53$ & $5984$ & $160$ & $\dots$ & $\dots$ & $4805$ & $53$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $0.322$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.304$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211857.58$-$353736.2 & 6776455505341653760 & 98945 & 20050528_2124m35_043 & 21:18:57.58 & $-$35:37:36.2 & $\dots$ & $12.406$ & $12.185$ & $1.142$ & $12.456$ & $106.2$ & $0.9$ & $108.2$ & $0.6$ & $0.4481$ & $0.0216$ & $2.2316$ & $0.1076$ & $2.1093$ & $0.0961$ & $0.0456$ & $2.1067$ & $0.0701$ & $0.0333$ & $2.0758$ & $0.0057$ & $0.0028$ & $5.4413$ & $0.0202$ & $-1.0924$ & $0.0216$ & $0.6330$ & $5021$ & $53$ & $5403$ & $74$ & $\dots$ & $\dots$ & $5021$ & $53$ & $3.247$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.644$ & $0.110$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211857.66$-$311357.4 & 6784479255867699328 & 320066 & 20110822_2109m31_115 & 21:18:57.66 & $-$31:13:57.4 & $\dots$ & $12.746$ & $12.409$ & $1.341$ & $12.770$ & $126.3$ & $0.6$ & $126.6$ & $1.8$ & $0.5493$ & $0.0183$ & $1.8205$ & $0.0607$ & $1.7382$ & $0.0553$ & $0.0318$ & $1.7877$ & $0.0588$ & $0.0329$ & $1.8917$ & $0.0681$ & $0.0360$ & $-12.3063$ & $0.0156$ & $-8.6839$ & $0.0122$ & $0.4861$ & $4780$ & $53$ & $5051$ & $74$ & $\dots$ & $\dots$ & $4780$ & $53$ & $3.297$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $-0.637$ & $0.110$ & $\dots$ & $\dots$ & $-0.970$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211917.30$-$161607.0 & 6835808860994576768 & 3400843 & 20080921_2127m17_049 & 21:19:17.30 & $-$16:16:07.0 & KPNR & $11.529$ & $11.212$ & $1.371$ & $11.588$ & $-91.3$ & $49.2$ & $37.7$ & $0.5$ & $0.8990$ & $0.0292$ & $1.1123$ & $0.0361$ & $1.0811$ & $0.0341$ & $0.0316$ & $1.0807$ & $0.0325$ & $0.0300$ & $1.1062$ & $0.0537$ & $0.0485$ & $-6.1287$ & $0.0341$ & $-13.9569$ & $0.0316$ & $0.4972$ & $4716$ & $144$ & $6000$ & $\dots$ & $4716$ & $144$ & $4635$ & $52$ & $2.500$ & $\dots$ & $2.125$ & $0.559$ & $2.125$ & $0.559$ & $-0.867$ & $0.331$ & $-2.250$ & $\dots$ & $-1.021$ & $0.299$ & $-0.250$ & $0.103$ & $-0.253$ & $0.116$ & $-0.213$ & $7.350$ & D & $0.991$ & I & $\dots$ & $\dots$ & $-0.046$ & $0.044$ & $-0.046$ & $0.044$ & D & $0.862$ & $1$ & RAVE DR5 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J211921.00$-$324930.0 & 6783769456689076736 & $\dots$ & 20090907_2109m31_128 & 21:19:21.00 & $-$32:49:30.0 & GEMS & $12.004$ & $11.445$ & $1.660$ & $11.978$ & $131.7$ & $0.7$ & $129.5$ & $0.4$ & $0.1624$ & $0.0228$ & $6.1576$ & $0.8645$ & $5.3079$ & $0.6424$ & $0.1210$ & $5.3951$ & $0.8006$ & $0.1484$ & $5.9206$ & $0.6824$ & $0.1153$ & $-2.7279$ & $0.0201$ & $-4.5917$ & $0.0161$ & $0.4335$ & $4401$ & $104$ & $4608$ & $92$ & $4401$ & $104$ & $\dots$ & $\dots$ & $1.852$ & $0.470$ & $0.745$ & $0.145$ & $0.745$ & $0.145$ & $-2.699$ & $0.018$ & $-1.881$ & $0.160$ & $-2.699$ & $0.018$ & $\dots$ & $\dots$ & $-0.617$ & $0.097$ & $0.143$ & $5.874$ & D & $0.997$ & I & $0.653$ & $0.239$ & $0.529$ & $0.051$ & $0.529$ & $0.051$ & D & $0.993$ & $67$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J211927.10$-$402908.0 & 6582323258440558848 & 488188006 & 20050907_2124m41_062 & 21:19:27.10 & $-$40:29:08.0 & GEMS & $13.028$ & $12.754$ & $1.092$ & $13.003$ & $92.6$ & $1.5$ & $89.7$ & $1.3$ & $0.3571$ & $0.0158$ & $2.8003$ & $0.1239$ & $2.6103$ & $0.1077$ & $0.0412$ & $2.6483$ & $0.1216$ & $0.0459$ & $2.6808$ & $0.1101$ & $0.0411$ & $1.3569$ & $0.0148$ & $-14.8977$ & $0.0168$ & $0.5109$ & $5053$ & $53$ & $4646$ & $92$ & $5087$ & $51$ & $5020$ & $56$ & $1.568$ & $0.470$ & $2.138$ & $0.339$ & $2.138$ & $0.339$ & $-2.081$ & $0.100$ & $-1.975$ & $0.160$ & $-2.081$ & $0.089$ & $-2.080$ & $0.110$ & $0.391$ & $0.102$ & $0.401$ & $6.750$ & D & $0.997$ & I & $0.434$ & $0.271$ & $0.396$ & $0.036$ & $0.396$ & $0.036$ & D & $0.991$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J211929.37$-$414913.3 & 6580544764022363520 & 488309799 & 20090719_2105m41_116 & 21:19:29.37 & $-$41:49:13.3 & $\dots$ & $12.020$ & $11.688$ & $1.329$ & $12.043$ & $62.9$ & $0.8$ & $63.8$ & $1.1$ & $0.2157$ & $0.0227$ & $4.6361$ & $0.4879$ & $4.1374$ & $0.3886$ & $0.0939$ & $3.5416$ & $0.1892$ & $0.0534$ & $4.3301$ & $0.4786$ & $0.1105$ & $6.9974$ & $0.0179$ & $-10.7661$ & $0.0154$ & $0.0910$ & $4554$ & $54$ & $4830$ & $77$ & $\dots$ & $\dots$ & $4554$ & $54$ & $3.371$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.120$ & $0.110$ & $-1.585$ & $0.170$ & $\dots$ & $\dots$ & $-2.120$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.849$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211933.19$-$600317.9 & 6453107204538643072 & 486400854 & 20090916_2128m61_057 & 21:19:33.19 & $-$60:03:17.9 & $\dots$ & $12.273$ & $12.064$ & $1.139$ & $12.334$ & $90.8$ & $0.8$ & $92.0$ & $0.6$ & $0.4121$ & $0.0111$ & $2.4266$ & $0.0654$ & $2.2826$ & $0.0578$ & $0.0253$ & $2.3087$ & $0.0696$ & $0.0301$ & $2.2531$ & $0.1151$ & $0.0511$ & $-8.2197$ & $0.0078$ & $-3.9401$ & $0.0103$ & $-0.0947$ & $4897$ & $53$ & $4694$ & $77$ & $\dots$ & $\dots$ & $4897$ & $53$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $-0.822$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211936.61$-$171653.5 & 6835499550333995904 & 3394011 & 20070813_2127m17_034 & 21:19:36.61 & $-$17:16:53.5 & $\dots$ & $10.838$ & $10.527$ & $1.309$ & $10.872$ & $19.9$ & $0.8$ & $20.7$ & $0.2$ & $0.8125$ & $0.0185$ & $1.2308$ & $0.0280$ & $1.1926$ & $0.0263$ & $0.0221$ & $1.1685$ & $0.0246$ & $0.0211$ & $1.1868$ & $0.0195$ & $0.0164$ & $-21.3003$ & $0.0215$ & $-4.1038$ & $0.0160$ & $0.4421$ & $4595$ & $52$ & $4586$ & $77$ & $\dots$ & $\dots$ & $4595$ & $52$ & $2.140$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $-0.939$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.527$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211943.64$-$480127.9 & 6479227791179796096 & 487877094 & 20030913_2128m48_044 & 21:19:43.64 & $-$48:01:27.9 & $\dots$ & $12.772$ & $12.565$ & $1.131$ & $12.831$ & $164.1$ & $2.6$ & $165.1$ & $0.8$ & $0.4367$ & $0.0133$ & $2.2899$ & $0.0697$ & $2.1612$ & $0.0621$ & $0.0287$ & $2.2441$ & $0.0674$ & $0.0300$ & $2.1691$ & $0.1076$ & $0.0496$ & $9.9295$ & $0.0116$ & $-15.5012$ & $0.0107$ & $0.0687$ & $4900$ & $53$ & $5458$ & $74$ & $\dots$ & $\dots$ & $4900$ & $53$ & $2.892$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $-0.385$ & $0.110$ & $\dots$ & $\dots$ & $-1.300$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.106$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211944.59$-$222056.4 & 6828738314033297920 & 1047023 & 20100731_2120m21_030 & 21:19:44.59 & $-$22:20:56.4 & $\dots$ & $12.123$ & $11.918$ & $0.904$ & $12.098$ & $54.8$ & $1.9$ & $34.0$ & $1.5$ & $0.1068$ & $0.0259$ & $9.3633$ & $2.2707$ & $7.5301$ & $1.4686$ & $0.1950$ & $7.0509$ & $1.0216$ & $0.1449$ & $4.1172$ & $0.6662$ & $0.1618$ & $-0.6232$ & $0.0266$ & $-11.6338$ & $0.0248$ & $0.5146$ & $5479$ & $61$ & $5083$ & $94$ & $\dots$ & $\dots$ & $5479$ & $61$ & $0.844$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.135$ & $-1.145$ & $0.180$ & $\dots$ & $\dots$ & $-1.980$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211947.93$-$701027.6 & 6375455093476408064 & 486467351 & 20120529_2116m71_137 & 21:19:47.93 & $-$70:10:27.6 & $\dots$ & $12.295$ & $11.952$ & $1.415$ & $12.350$ & $188.9$ & $0.7$ & $188.2$ & $0.6$ & $0.1734$ & $0.0119$ & $5.7670$ & $0.3958$ & $5.0150$ & $0.2993$ & $0.0597$ & $5.2264$ & $0.2447$ & $0.0468$ & $4.8549$ & $0.3903$ & $0.0804$ & $0.8974$ & $0.0095$ & $-12.0972$ & $0.0121$ & $-0.2810$ & $4381$ & $52$ & $4533$ & $77$ & $\dots$ & $\dots$ & $4381$ & $52$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.104$ & $-1.355$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.696$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211951.68$-$515636.9 & 6466130374310371072 & 487681593 & 20070901_2109m51_116 & 21:19:51.68 & $-$51:56:36.9 & $\dots$ & $10.325$ & $9.709$ & $1.408$ & $10.104$ & $-39.9$ & $0.4$ & $-39.1$ & $0.3$ & $0.7345$ & $0.0154$ & $1.3615$ & $0.0285$ & $1.3149$ & $0.0266$ & $0.0202$ & $1.3267$ & $0.0291$ & $0.0220$ & $1.2732$ & $0.0473$ & $0.0371$ & $-0.6752$ & $0.0151$ & $-12.8914$ & $0.0117$ & $-0.2229$ & $4347$ & $52$ & $4314$ & $68$ & $\dots$ & $\dots$ & $4347$ & $52$ & $1.512$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.117$ & $-1.073$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $131$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J211953.07$-$494355.6 & 6478615565064733440 & 487844271 & 20120530_2109m51_092 & 21:19:53.07 & $-$49:43:55.6 & $\dots$ & $12.745$ & $12.433$ & $1.274$ & $12.762$ & $70.7$ & $0.8$ & $66.3$ & $1.0$ & $0.1868$ & $0.0121$ & $5.3533$ & $0.3468$ & $4.6992$ & $0.2672$ & $0.0569$ & $4.7601$ & $0.3279$ & $0.0689$ & $4.8368$ & $0.5822$ & $0.1204$ & $10.9528$ & $0.0125$ & $-9.8079$ & $0.0140$ & $0.1635$ & $4601$ & $53$ & $4793$ & $77$ & $\dots$ & $\dots$ & $4601$ & $53$ & $2.380$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.108$ & $-1.139$ & $0.170$ & $\dots$ & $\dots$ & $-1.530$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.592$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212006.69$-$122816.5 & 6891777194009655424 & 3633489 & 20110608_2113m12_115 & 21:20:06.69 & $-$12:28:16.5 & KPNR & $11.981$ & $11.753$ & $1.009$ & $11.970$ & $-221.5$ & $1.0$ & $-222.8$ & $0.9$ & $0.3906$ & $0.0173$ & $2.5602$ & $0.1134$ & $2.4004$ & $0.0997$ & $0.0415$ & $2.1810$ & $0.0638$ & $0.0292$ & $2.2016$ & $0.1125$ & $0.0511$ & $23.1875$ & $0.0198$ & $-10.9348$ & $0.0217$ & $0.5952$ & $5294$ & $47$ & $4652$ & $77$ & $5306$ & $38$ & $5282$ & $55$ & $1.279$ & $0.230$ & $1.933$ & $0.249$ & $1.933$ & $0.249$ & $-1.524$ & $0.096$ & $-1.521$ & $0.170$ & $-1.677$ & $0.083$ & $-1.370$ & $0.108$ & $-0.094$ & $0.138$ & $0.016$ & $6.922$ & D & $0.987$ & I & $0.153$ & $0.190$ & $0.048$ & $0.039$ & $0.048$ & $0.039$ & D & $0.926$ & $51$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J212006.70$-$021759.8 & 2685472870700534912 & 4870965 & 20060914_2109m03_104 & 21:20:06.70 & $-$02:17:59.8 & $\dots$ & $11.291$ & $11.040$ & $1.250$ & $11.358$ & $-35.7$ & $2.1$ & $\dots$ & $\dots$ & $1.7106$ & $0.0242$ & $0.5846$ & $0.0083$ & $0.5758$ & $0.0080$ & $0.0139$ & $0.5726$ & $0.0073$ & $0.0127$ & $0.5931$ & $0.0166$ & $0.0279$ & $19.7808$ & $0.0268$ & $7.4571$ & $0.0221$ & $0.2062$ & $4710$ & $58$ & $4840$ & $64$ & $\dots$ & $\dots$ & $4710$ & $58$ & $3.683$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.114$ & $0.327$ & $0.080$ & $\dots$ & $\dots$ & $-1.510$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.127$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212010.80$-$563038.4 & 6462807272213597568 & 488612198 & 20100613_2116m56_114 & 21:20:10.80 & $-$56:30:38.4 & $\dots$ & $11.909$ & $11.664$ & $1.143$ & $11.935$ & $16.8$ & $0.9$ & $17.6$ & $0.9$ & $0.5347$ & $0.0121$ & $1.8702$ & $0.0423$ & $1.7835$ & $0.0385$ & $0.0216$ & $1.7726$ & $0.0377$ & $0.0213$ & $1.7410$ & $0.0568$ & $0.0326$ & $11.7542$ & $0.0110$ & $-20.1632$ & $0.0105$ & $-0.0847$ & $4964$ & $53$ & $5143$ & $136$ & $\dots$ & $\dots$ & $4964$ & $53$ & $3.658$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.727$ & $0.190$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.651$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212024.84$-$415329.7 & 6580517168855917312 & 488313178 & 20080820_2131m41_031 & 21:20:24.84 & $-$41:53:29.7 & $\dots$ & $11.933$ & $11.603$ & $1.320$ & $11.954$ & $96.2$ & $1.7$ & $96.2$ & $0.7$ & $0.2391$ & $0.0187$ & $4.1824$ & $0.3271$ & $3.7722$ & $0.2661$ & $0.0705$ & $3.4513$ & $0.2294$ & $0.0665$ & $3.2932$ & $0.2443$ & $0.0742$ & $-9.9152$ & $0.0163$ & $-8.2719$ & $0.0144$ & $0.1451$ & $4546$ & $53$ & $4687$ & $77$ & $\dots$ & $\dots$ & $4546$ & $53$ & $1.475$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.104$ & $-1.303$ & $0.170$ & $\dots$ & $\dots$ & $-1.670$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.456$ & $0.271$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212026.67$-$525307.7 & 6464540514855944320 & 488664871 & 20070909_2109m51_126 & 21:20:26.67 & $-$52:53:07.7 & $\dots$ & $11.028$ & $10.684$ & $1.300$ & $11.025$ & $-33.9$ & $0.9$ & $-33.5$ & $0.5$ & $0.3906$ & $0.0139$ & $2.5602$ & $0.0911$ & $2.4004$ & $0.0801$ & $0.0334$ & $2.3671$ & $0.0612$ & $0.0258$ & $2.3067$ & $0.0712$ & $0.0309$ & $15.6788$ & $0.0127$ & $-20.2133$ & $0.0115$ & $-0.1283$ & $4540$ & $52$ & $4505$ & $77$ & $\dots$ & $\dots$ & $4540$ & $52$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-1.117$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.407$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212044.09$-$543759.3 & 6463546350186454144 & 488602199 & 20081021_2116m56_084 & 21:20:44.09 & $-$54:37:59.3 & $\dots$ & $10.472$ & $10.335$ & $1.348$ & $10.699$ & $-23.0$ & $8.0$ & $\dots$ & $\dots$ & $4.9967$ & $0.0147$ & $0.2001$ & $0.0006$ & $0.1991$ & $0.0006$ & $0.0029$ & $0.1991$ & $0.0005$ & $0.0027$ & $\dots$ & $\dots$ & $\dots$ & $-9.9668$ & $0.0154$ & $6.1382$ & $0.0130$ & $-0.2398$ & $4513$ & $68$ & $5624$ & $69$ & $\dots$ & $\dots$ & $4513$ & $68$ & $2.737$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.202$ & $0.448$ & $0.090$ & $\dots$ & $\dots$ & $-1.630$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J212044.39$-$560011.2 & 6462859224138105472 & 488616985 & 20100426_2116m56_083 & 21:20:44.39 & $-$56:00:11.2 & $\dots$ & $11.565$ & $11.182$ & $1.422$ & $11.584$ & $-70.2$ & $0.9$ & $-70.4$ & $0.2$ & $0.6229$ & $0.0149$ & $1.6054$ & $0.0384$ & $1.5411$ & $0.0354$ & $0.0230$ & $1.5460$ & $0.0448$ & $0.0289$ & $1.6312$ & $0.0617$ & $0.0378$ & $8.1502$ & $0.0135$ & $-16.3945$ & $0.0134$ & $-0.0839$ & $4480$ & $56$ & $4631$ & $77$ & $\dots$ & $\dots$ & $4480$ & $56$ & $2.068$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.160$ & $-0.878$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212046.02$-$640340.6 & 6401832755385144192 & 486127398 & 20090722_2128m61_009 & 21:20:46.02 & $-$64:03:40.6 & $\dots$ & $13.042$ & $12.785$ & $1.093$ & $13.035$ & $58.7$ & $3.1$ & $\dots$ & $\dots$ & $0.3628$ & $0.0134$ & $2.7563$ & $0.1018$ & $2.5720$ & $0.0886$ & $0.0345$ & $2.6667$ & $0.0838$ & $0.0314$ & $2.6934$ & $0.0934$ & $0.0347$ & $23.7053$ & $0.0088$ & $-26.9326$ & $0.0129$ & $-0.4011$ & $4969$ & $54$ & $5544$ & $160$ & $\dots$ & $\dots$ & $4969$ & $54$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $0.322$ & $0.140$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.087$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212049.28$-$493713.5 & 6466982667619697408 & 487844531 & 20120612_2109m51_092 & 21:20:49.28 & $-$49:37:13.5 & $\dots$ & $11.903$ & $11.603$ & $1.160$ & $11.881$ & $-205.3$ & $0.9$ & $-206.0$ & $0.9$ & $0.2789$ & $0.0164$ & $3.5855$ & $0.2108$ & $3.2798$ & $0.1764$ & $0.0538$ & $3.2090$ & $0.1328$ & $0.0414$ & $3.1136$ & $0.2812$ & $0.0903$ & $3.8487$ & $0.0173$ & $-9.8727$ & $0.0150$ & $-0.1298$ & $4845$ & $58$ & $4552$ & $86$ & $\dots$ & $\dots$ & $4845$ & $58$ & $3.948$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.200$ & $0.141$ & $-2.161$ & $0.130$ & $\dots$ & $\dots$ & $-2.200$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.782$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212104.82$-$544843.3 & 6463332632613119232 & 488603845 & 20060729_2116m56_082 & 21:21:04.82 & $-$54:48:43.3 & $\dots$ & $11.830$ & $11.563$ & $1.247$ & $11.880$ & $-17.9$ & $1.5$ & $-24.2$ & $3.4$ & $1.2750$ & $0.0162$ & $0.7843$ & $0.0100$ & $0.7686$ & $0.0096$ & $0.0125$ & $0.7687$ & $0.0090$ & $0.0117$ & $0.7716$ & $0.0242$ & $0.0313$ & $9.8431$ & $0.0136$ & $-8.7420$ & $0.0132$ & $-0.0991$ & $4696$ & $68$ & $4894$ & $49$ & $\dots$ & $\dots$ & $4696$ & $68$ & $3.471$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.206$ & $-0.005$ & $0.090$ & $\dots$ & $\dots$ & $-1.160$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.259$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212105.09$-$580003.0 & 6459572543364252800 & 486329806 & 20110901_2116m56_080 & 21:21:05.09 & $-$58:00:03.0 & $\dots$ & $12.604$ & $12.362$ & $1.080$ & $12.607$ & $-48.9$ & $0.6$ & $-46.6$ & $0.9$ & $0.4610$ & $0.0108$ & $2.1692$ & $0.0508$ & $2.0534$ & $0.0455$ & $0.0222$ & $2.1112$ & $0.0491$ & $0.0232$ & $2.1585$ & $0.1155$ & $0.0535$ & $7.8805$ & $0.0098$ & $-6.7919$ & $0.0097$ & $-0.2285$ & $5082$ & $54$ & $4904$ & $77$ & $\dots$ & $\dots$ & $5082$ & $54$ & $2.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-1.016$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.548$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212109.30$-$561252.3 & 6462819160683060992 & 488613583 & 20100506_2116m56_135 & 21:21:09.30 & $-$56:12:52.3 & $\dots$ & $11.224$ & $11.454$ & $0.799$ & $11.600$ & $4.8$ & $1.7$ & $\dots$ & $\dots$ & $2.2459$ & $0.0282$ & $0.4453$ & $0.0056$ & $0.4402$ & $0.0055$ & $0.0124$ & $0.4366$ & $0.0055$ & $0.0126$ & $\dots$ & $\dots$ & $\dots$ & $-7.1022$ & $0.0249$ & $3.0835$ & $0.0237$ & $-0.1724$ & $6034$ & $94$ & $5787$ & $76$ & $\dots$ & $\dots$ & $6034$ & $94$ & $3.683$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.863$ & $0.152$ & $0.098$ & $0.100$ & $\dots$ & $\dots$ & $-0.863$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.134$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J212113.46$-$472304.7 & 6479459238377373952 & 487880616 & 20070810_2105m46_120 & 21:21:13.46 & $-$47:23:04.7 & $\dots$ & $10.996$ & $10.686$ & $1.323$ & $11.039$ & $44.4$ & $0.6$ & $52.1$ & $1.3$ & $0.5681$ & $0.0161$ & $1.7603$ & $0.0499$ & $1.6832$ & $0.0456$ & $0.0271$ & $1.6818$ & $0.0490$ & $0.0292$ & $1.6513$ & $0.0831$ & $0.0503$ & $8.1581$ & $0.0146$ & $-12.6593$ & $0.0120$ & $0.0160$ & $4525$ & $52$ & $4605$ & $68$ & $\dots$ & $\dots$ & $4525$ & $52$ & $2.033$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.650$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212119.49$-$410755.3 & 6582088409628799488 & 488434139 & 20050727_2124m42_066 & 21:21:19.49 & $-$41:07:55.3 & $\dots$ & $13.445$ & $13.210$ & $1.080$ & $13.455$ & $23.5$ & $2.6$ & $\dots$ & $\dots$ & $0.5078$ & $0.0145$ & $1.9693$ & $0.0562$ & $1.8734$ & $0.0509$ & $0.0272$ & $1.8071$ & $0.0442$ & $0.0245$ & $1.7554$ & $0.1533$ & $0.0873$ & $19.3830$ & $0.0126$ & $-8.4240$ & $0.0093$ & $0.1784$ & $5022$ & $54$ & $3997$ & $120$ & $\dots$ & $\dots$ & $5022$ & $54$ & $4.516$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $-0.765$ & $0.190$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212120.89$-$803857.7 & 6348885837371378816 & 485474649 & 20100515_2059m80_082 & 21:21:20.89 & $-$80:38:57.7 & $\dots$ & $11.934$ & $11.631$ & $1.257$ & $11.952$ & $101.2$ & $0.8$ & $103.3$ & $0.5$ & $0.4878$ & $0.0107$ & $2.0500$ & $0.0450$ & $1.9463$ & $0.0405$ & $0.0208$ & $1.9735$ & $0.0413$ & $0.0209$ & $1.9262$ & $0.0753$ & $0.0391$ & $14.3267$ & $0.0128$ & $-10.8847$ & $0.0130$ & $-0.0294$ & $5019$ & $53$ & $5309$ & $74$ & $\dots$ & $\dots$ & $5019$ & $53$ & $3.171$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.522$ & $0.110$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.420$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212131.74$-$065648.2 & 6898970748832986624 & 4447465 & 20100917_2122m07_079 & 21:21:31.74 & $-$06:56:48.2 & $\dots$ & $12.105$ & $11.517$ & $1.720$ & $12.085$ & $-2.6$ & $0.9$ & $1.9$ & $5.1$ & $1.3644$ & $0.0211$ & $0.7329$ & $0.0113$ & $0.7192$ & $0.0109$ & $0.0152$ & $0.7189$ & $0.0116$ & $0.0161$ & $0.7248$ & $0.0161$ & $0.0222$ & $-7.4922$ & $0.0238$ & $-29.6992$ & $0.0212$ & $0.3485$ & $4344$ & $53$ & $4793$ & $73$ & $\dots$ & $\dots$ & $4344$ & $53$ & $4.145$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.106$ & $-0.483$ & $0.080$ & $\dots$ & $\dots$ & $-1.780$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.096$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212140.56$-$251755.0 & 6791371651881638656 & 979286 & 20060912_2114m26_098 & 21:21:40.56 & $-$25:17:55.0 & $\dots$ & $12.123$ & $11.759$ & $1.123$ & $12.022$ & $-52.6$ & $0.8$ & $-52.2$ & $0.7$ & $0.6776$ & $0.0167$ & $1.4758$ & $0.0364$ & $1.4213$ & $0.0337$ & $0.0237$ & $1.4172$ & $0.0286$ & $0.0202$ & $1.4272$ & $0.0757$ & $0.0530$ & $6.6597$ & $0.0183$ & $-36.2360$ & $0.0144$ & $0.4300$ & $4927$ & $54$ & $4838$ & $77$ & $\dots$ & $\dots$ & $4927$ & $54$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.110$ & $-1.105$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212140.72$-$553043.1 & 6463251646709589632 & 488588590 & 20100613_2116m56_082 & 21:21:40.72 & $-$55:30:43.1 & $\dots$ & $12.411$ & $12.030$ & $1.339$ & $12.390$ & $-21.2$ & $0.7$ & $-20.8$ & $1.0$ & $0.5643$ & $0.0118$ & $1.7721$ & $0.0371$ & $1.6941$ & $0.0339$ & $0.0200$ & $1.7391$ & $0.0387$ & $0.0223$ & $1.7122$ & $0.0584$ & $0.0341$ & $10.9492$ & $0.0097$ & $-8.7464$ & $0.0107$ & $-0.0342$ & $4594$ & $52$ & $4752$ & $77$ & $\dots$ & $\dots$ & $4594$ & $52$ & $2.468$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.718$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.417$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212141.08$-$130222.2 & 6890948368399513856 & 3631679 & 20100606_2113m12_121 & 21:21:41.08 & $-$13:02:22.2 & $\dots$ & $11.573$ & $11.310$ & $1.147$ & $11.583$ & $17.5$ & $1.2$ & $17.3$ & $0.5$ & $0.5664$ & $0.0194$ & $1.7655$ & $0.0605$ & $1.6880$ & $0.0553$ & $0.0327$ & $1.6317$ & $0.0497$ & $0.0305$ & $1.6059$ & $0.0804$ & $0.0501$ & $-4.9530$ & $0.0239$ & $-13.9151$ & $0.0155$ & $-0.0007$ & $4975$ & $53$ & $5395$ & $136$ & $\dots$ & $\dots$ & $4975$ & $53$ & $4.417$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-0.895$ & $0.190$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.758$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212151.10$-$200158.0 & 6829654756975076864 & 3352557 & 20050805_2114m19_121 & 21:21:51.10 & $-$20:01:58.0 & SOAR & $11.566$ & $11.089$ & $1.575$ & $11.573$ & $-193.4$ & $0.4$ & $-194.0$ & $0.7$ & $0.1751$ & $0.0259$ & $5.7110$ & $0.8447$ & $4.9727$ & $0.6404$ & $0.1288$ & $4.2386$ & $0.2453$ & $0.0579$ & $5.4404$ & $0.7286$ & $0.1339$ & $-3.5567$ & $0.0270$ & $-8.3876$ & $0.0224$ & $0.4180$ & $4266$ & $36$ & $4425$ & $51$ & $4353$ & $20$ & $4179$ & $52$ & $0.930$ & $0.210$ & $0.424$ & $0.034$ & $0.424$ & $0.034$ & $-2.338$ & $0.097$ & $-1.925$ & $0.140$ & $-2.505$ & $0.085$ & $-2.170$ & $0.108$ & $-0.466$ & $0.123$ & $0.284$ & $6.376$ & D & $0.995$ & I & $0.486$ & $0.178$ & $0.531$ & $0.048$ & $0.531$ & $0.048$ & D & $0.924$ & $102$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J212151.82$-$120325.3 & 6891819937522797824 & 3650164 & 20091009_2113m12_109 & 21:21:51.82 & $-$12:03:25.3 & KPNK & $12.587$ & $12.404$ & $0.829$ & $12.560$ & $67.0$ & $2.5$ & $65.1$ & $1.1$ & $1.5321$ & $0.0139$ & $0.6527$ & $0.0059$ & $0.6418$ & $0.0057$ & $0.0089$ & $0.6417$ & $0.0058$ & $0.0090$ & $0.6409$ & $0.0129$ & $0.0201$ & $-33.0740$ & $0.0155$ & $-23.0330$ & $0.0113$ & $0.1362$ & $5744$ & $49$ & $6010$ & $529$ & $5734$ & $29$ & $5754$ & $69$ & $3.788$ & $0.480$ & $3.310$ & $0.303$ & $3.310$ & $0.303$ & $-1.863$ & $0.115$ & $-1.459$ & $0.400$ & $-2.069$ & $0.102$ & $-1.657$ & $0.127$ & $0.218$ & $0.092$ & $0.218$ & $6.785$ & D & $0.985$ & I & $0.626$ & $0.496$ & $0.053$ & $0.046$ & $0.053$ & $0.046$ & D & $0.976$ & $24$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J212201.57$-$171658.6 & 6834761129492396544 & 3402344 & 20091008_2127m17_028 & 21:22:01.57 & $-$17:16:58.6 & $\dots$ & $12.654$ & $12.311$ & $1.380$ & $12.692$ & $55.6$ & $1.1$ & $55.2$ & $0.4$ & $0.2811$ & $0.0507$ & $3.5575$ & $0.6416$ & $3.2563$ & $0.5376$ & $0.1651$ & $3.1815$ & $0.4810$ & $0.1512$ & $4.2275$ & $1.0191$ & $0.2411$ & $8.3249$ & $0.0579$ & $-0.8069$ & $0.0435$ & $0.3430$ & $4560$ & $53$ & $4412$ & $77$ & $\dots$ & $\dots$ & $4560$ & $53$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.117$ & $-0.842$ & $0.170$ & $\dots$ & $\dots$ & $-1.100$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.063$ & $0.347$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212205.18$-$202746.7 & 6829588197866348288 & 3352138 & 20080610_2120m21_083 & 21:22:05.18 & $-$20:27:46.7 & $\dots$ & $11.759$ & $11.519$ & $1.045$ & $11.750$ & $50.2$ & $1.0$ & $49.5$ & $0.6$ & $0.6321$ & $0.0198$ & $1.5820$ & $0.0496$ & $1.5195$ & $0.0457$ & $0.0301$ & $1.5008$ & $0.0471$ & $0.0314$ & $1.5589$ & $0.0558$ & $0.0358$ & $0.8822$ & $0.0212$ & $-26.9649$ & $0.0201$ & $0.4394$ & $5136$ & $56$ & $5069$ & $94$ & $\dots$ & $\dots$ & $5136$ & $56$ & $2.203$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.131$ & $-0.981$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212212.47$-$030740.5 & 2684599308712221440 & 4810847 & 20091017_2132m03_040 & 21:22:12.47 & $-$03:07:40.5 & $\dots$ & $12.058$ & $11.691$ & $1.384$ & $12.073$ & $-21.5$ & $0.8$ & $-19.1$ & $1.4$ & $0.4053$ & $0.0245$ & $2.4673$ & $0.1491$ & $2.3186$ & $0.1317$ & $0.0568$ & $2.3360$ & $0.1646$ & $0.0705$ & $2.4420$ & $0.3029$ & $0.1240$ & $-5.3710$ & $0.0260$ & $-3.3196$ & $0.0157$ & $0.3035$ & $4467$ & $52$ & $4603$ & $77$ & $\dots$ & $\dots$ & $4467$ & $52$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.652$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212215.97$-$153718.7 & 6836325081703891200 & 3579102 & 20091008_2127m17_064 & 21:22:15.97 & $-$15:37:18.7 & $\dots$ & $12.770$ & $12.513$ & $1.130$ & $12.778$ & $-34.2$ & $1.7$ & $-28.7$ & $2.2$ & $0.6299$ & $0.0214$ & $1.5876$ & $0.0539$ & $1.5246$ & $0.0497$ & $0.0326$ & $1.5200$ & $0.0423$ & $0.0278$ & $1.5442$ & $0.0037$ & $0.0024$ & $-0.3862$ & $0.0234$ & $-19.2498$ & $0.0215$ & $0.4675$ & $5046$ & $54$ & $5485$ & $74$ & $\dots$ & $\dots$ & $5046$ & $54$ & $3.371$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.432$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212216.96$-$412320.1 & 6582031677403588096 & 488434358 & 20050907_2124m41_140 & 21:22:16.96 & $-$41:23:20.1 & $\dots$ & $12.762$ & $12.606$ & $0.809$ & $12.755$ & $41.0$ & $8.3$ & $33.9$ & $1.7$ & $1.5748$ & $0.0137$ & $0.6350$ & $0.0055$ & $0.6247$ & $0.0053$ & $0.0086$ & $0.6251$ & $0.0053$ & $0.0085$ & $0.6277$ & $0.0048$ & $0.0076$ & $6.5205$ & $0.0125$ & $-14.8112$ & $0.0096$ & $0.2264$ & $5772$ & $68$ & $7418$ & $361$ & $\dots$ & $\dots$ & $5772$ & $68$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.130$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-1.220$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.467$ & $0.463$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212220.99$-$545215.6 & 6463340123036065536 & 488604284 & 20070602_2116m56_084 & 21:22:20.99 & $-$54:52:15.6 & $\dots$ & $9.659$ & $9.428$ & $1.182$ & $9.716$ & $-6.1$ & $0.6$ & $-8.7$ & $0.2$ & $2.0496$ & $0.0139$ & $0.4879$ & $0.0033$ & $0.4818$ & $0.0032$ & $0.0067$ & $0.4825$ & $0.0032$ & $0.0066$ & $0.4807$ & $0.0040$ & $0.0084$ & $20.8983$ & $0.0113$ & $-67.0274$ & $0.0110$ & $-0.0527$ & $4814$ & $53$ & $4537$ & $77$ & $\dots$ & $\dots$ & $4814$ & $53$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.110$ & $-1.273$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.335$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212222.72$-$105416.0 & 6892335952073588864 & 4355159 & 20091009_2113m12_101 & 21:22:22.72 & $-$10:54:16.0 & $\dots$ & $12.735$ & $12.349$ & $1.385$ & $12.731$ & $37.8$ & $0.7$ & $38.7$ & $0.4$ & $0.2889$ & $0.0134$ & $3.4614$ & $0.1605$ & $3.1756$ & $0.1351$ & $0.0426$ & $3.2906$ & $0.1391$ & $0.0423$ & $3.4703$ & $0.1691$ & $0.0487$ & $0.6823$ & $0.0137$ & $-6.0975$ & $0.0117$ & $0.2702$ & $4443$ & $52$ & $4639$ & $65$ & $\dots$ & $\dots$ & $4443$ & $52$ & $1.987$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.611$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212224.64$-$614912.8 & 6451634722246908160 & 486362400 & 20031006_2108m61_128 & 21:22:24.64 & $-$61:49:12.8 & $\dots$ & $13.272$ & $13.044$ & $1.116$ & $13.304$ & $180.2$ & $2.1$ & $188.0$ & $3.5$ & $0.2552$ & $0.0121$ & $3.9185$ & $0.1858$ & $3.5562$ & $0.1530$ & $0.0430$ & $3.4540$ & $0.1212$ & $0.0351$ & $3.2379$ & $0.2567$ & $0.0793$ & $-9.6034$ & $0.0106$ & $-13.6711$ & $0.0115$ & $-0.2050$ & $4940$ & $54$ & $4008$ & $95$ & $\dots$ & $\dots$ & $4940$ & $54$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.114$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-1.420$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212227.23$-$223109.2 & 6827986930978798080 & 1049136 & 20071020_2120m21_132 & 21:22:27.23 & $-$22:31:09.2 & $\dots$ & $9.729$ & $9.515$ & $0.977$ & $9.720$ & $22.3$ & $1.0$ & $22.4$ & $0.5$ & $5.0505$ & $0.0163$ & $0.1980$ & $0.0006$ & $0.1970$ & $0.0006$ & $0.0032$ & $0.1968$ & $0.0006$ & $0.0030$ & $0.1966$ & $0.0004$ & $0.0023$ & $26.6067$ & $0.0172$ & $-29.1014$ & $0.0161$ & $0.5282$ & $5313$ & $55$ & $4905$ & $77$ & $\dots$ & $\dots$ & $5313$ & $55$ & $2.371$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $-1.069$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.252$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J212229.63$-$420551.2 & 6577499799711910144 & 488314602 & 20060602_2131m41_030 & 21:22:29.63 & $-$42:05:51.2 & $\dots$ & $12.406$ & $12.032$ & $1.392$ & $12.419$ & $74.2$ & $0.9$ & $\dots$ & $\dots$ & $0.2149$ & $0.0146$ & $4.6533$ & $0.3161$ & $4.1511$ & $0.2516$ & $0.0606$ & $4.1573$ & $0.2544$ & $0.0612$ & $4.2181$ & $0.4051$ & $0.0960$ & $-0.8370$ & $0.0120$ & $-13.0793$ & $0.0113$ & $0.2010$ & $4395$ & $52$ & $4503$ & $77$ & $\dots$ & $\dots$ & $4395$ & $52$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.943$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212238.40$-$223105.2 & 6827988206585596160 & 1049461 & 20060530_2120m21_128 & 21:22:38.40 & $-$22:31:05.2 & $\dots$ & $11.748$ & $11.412$ & $1.305$ & $11.756$ & $10.2$ & $0.8$ & $\dots$ & $\dots$ & $9.4249$ & $0.5191$ & $0.1061$ & $0.0058$ & $0.1058$ & $0.0058$ & $0.0549$ & $0.1047$ & $0.0055$ & $0.0524$ & $\dots$ & $\dots$ & $\dots$ & $39.3929$ & $0.5517$ & $-10.2585$ & $0.5066$ & $0.4864$ & $4569$ & $66$ & $4683$ & $64$ & $\dots$ & $\dots$ & $4569$ & $66$ & $4.638$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.123$ & $-0.223$ & $0.080$ & $\dots$ & $\dots$ & $-0.940$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.126$ & $0.092$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J212245.90$-$464103.1 & 6575590360331409536 & 487886163 & 20080906_2134m46_036 & 21:22:45.90 & $-$46:41:03.1 & SOAR & $12.287$ & $11.985$ & $1.160$ & $12.263$ & $-100.4$ & $0.8$ & $-99.8$ & $0.6$ & $0.2203$ & $0.0129$ & $4.5393$ & $0.2658$ & $4.0601$ & $0.2126$ & $0.0524$ & $4.0615$ & $0.2335$ & $0.0575$ & $4.0124$ & $0.2356$ & $0.0587$ & $-7.4219$ & $0.0111$ & $-9.7615$ & $0.0095$ & $0.0296$ & $4867$ & $48$ & $4544$ & $92$ & $4825$ & $38$ & $4908$ & $59$ & $0.863$ & $0.470$ & $1.409$ & $0.294$ & $1.409$ & $0.294$ & $-2.831$ & $0.129$ & $-2.608$ & $0.160$ & $-2.951$ & $0.129$ & $-2.710$ & $0.128$ & $-0.195$ & $0.145$ & $0.335$ & $5.934$ & D & $0.995$ & I & $0.500$ & $0.276$ & $0.167$ & $0.057$ & $0.167$ & $0.057$ & D & $0.986$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J212247.25$-$181616.5 & 6834445599719305856 & 3393010 & 20060604_2127m17_013 & 21:22:47.25 & $-$18:16:16.5 & $\dots$ & $12.268$ & $11.857$ & $1.451$ & $12.274$ & $-104.5$ & $0.6$ & $-103.0$ & $0.6$ & $0.2537$ & $0.0211$ & $3.9417$ & $0.3278$ & $3.5753$ & $0.2697$ & $0.0754$ & $3.4097$ & $0.2070$ & $0.0607$ & $3.6751$ & $0.4158$ & $0.1131$ & $-11.4133$ & $0.0214$ & $-16.6580$ & $0.0156$ & $0.2972$ & $4331$ & $52$ & $4489$ & $77$ & $\dots$ & $\dots$ & $4331$ & $52$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.119$ & $-0.905$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.423$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212251.11$-$055243.5 & 6899376193746135040 & 4471610 & 20060628_2122m07_078 & 21:22:51.11 & $-$05:52:43.5 & $\dots$ & $11.624$ & $11.229$ & $1.552$ & $11.700$ & $32.8$ & $1.5$ & $-7.3$ & $8.2$ & $1.1347$ & $0.0208$ & $0.8813$ & $0.0162$ & $0.8615$ & $0.0154$ & $0.0179$ & $0.8596$ & $0.0162$ & $0.0189$ & $0.8711$ & $0.0235$ & $0.0270$ & $2.2168$ & $0.0220$ & $-6.0487$ & $0.0190$ & $0.2717$ & $4315$ & $60$ & $4627$ & $49$ & $\dots$ & $\dots$ & $4315$ & $60$ & $3.577$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.160$ & $0.538$ & $0.090$ & $\dots$ & $\dots$ & $-1.660$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.077$ & $0.086$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212251.16$-$694605.2 & 6375584217373291264 & 486480562 & 20110926_2116m71_134 & 21:22:51.16 & $-$69:46:05.2 & $\dots$ & $11.813$ & $11.738$ & $0.746$ & $11.869$ & $3.9$ & $2.2$ & $1.2$ & $6.1$ & $3.3488$ & $0.0232$ & $0.2986$ & $0.0021$ & $0.2963$ & $0.0020$ & $0.0069$ & $0.2956$ & $0.0020$ & $0.0069$ & $0.2940$ & $0.0031$ & $0.0106$ & $23.9712$ & $0.0189$ & $9.8446$ & $0.0224$ & $-0.1213$ & $5993$ & $68$ & $6195$ & $116$ & $\dots$ & $\dots$ & $5993$ & $68$ & $4.011$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.852$ & $0.126$ & $-0.311$ & $0.120$ & $\dots$ & $\dots$ & $-0.852$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.113$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212300.25$-$175853.8 & 6834644645683678464 & 3394711 & 20091008_2127m17_018 & 21:23:00.25 & $-$17:58:53.8 & $\dots$ & $12.882$ & $12.556$ & $1.385$ & $12.939$ & $-3.1$ & $0.8$ & $-2.2$ & $0.7$ & $0.1877$ & $0.0136$ & $5.3277$ & $0.3860$ & $4.6795$ & $0.2978$ & $0.0636$ & $4.7529$ & $0.3217$ & $0.0677$ & $5.0472$ & $0.5683$ & $0.1126$ & $-2.6160$ & $0.0152$ & $-6.2400$ & $0.0130$ & $0.4638$ & $4442$ & $52$ & $4414$ & $77$ & $\dots$ & $\dots$ & $4442$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-1.011$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.356$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212300.75$-$205418.5 & 6829280884365985152 & 3350552 & 20060530_2120m21_090 & 21:23:00.75 & $-$20:54:18.5 & $\dots$ & $11.365$ & $11.044$ & $1.263$ & $11.368$ & $6.3$ & $1.2$ & $5.6$ & $0.4$ & $0.7938$ & $0.0232$ & $1.2598$ & $0.0368$ & $1.2198$ & $0.0345$ & $0.0283$ & $1.2034$ & $0.0298$ & $0.0247$ & $1.1929$ & $0.0576$ & $0.0483$ & $-1.8202$ & $0.0237$ & $-9.9513$ & $0.0183$ & $0.4758$ & $4690$ & $53$ & $4326$ & $77$ & $\dots$ & $\dots$ & $4690$ & $53$ & $1.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.110$ & $-0.955$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.202$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212318.81$-$200706.9 & 6829624451685820672 & 3352971 & 20030905_2114m19_123 & 21:23:18.81 & $-$20:07:06.9 & $\dots$ & $13.132$ & $12.982$ & $0.771$ & $13.120$ & $-10.6$ & $4.4$ & $\dots$ & $\dots$ & $2.1547$ & $0.0241$ & $0.4641$ & $0.0052$ & $0.4586$ & $0.0051$ & $0.0111$ & $0.4579$ & $0.0050$ & $0.0110$ & $0.4567$ & $0.0103$ & $0.0225$ & $-7.0965$ & $0.0268$ & $-10.7766$ & $0.0212$ & $0.4112$ & $5981$ & $68$ & $6942$ & $204$ & $\dots$ & $\dots$ & $5981$ & $68$ & $4.425$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.916$ & $0.129$ & $-0.132$ & $0.190$ & $\dots$ & $\dots$ & $-0.916$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.049$ & $0.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212336.22$-$083926.7 & 6897381237271563648 & 4383740 & 20100917_2122m07_133 & 21:23:36.22 & $-$08:39:26.7 & $\dots$ & $11.397$ & $11.442$ & $0.732$ & $11.568$ & $-6.4$ & $2.1$ & $-5.5$ & $1.4$ & $3.5099$ & $0.0211$ & $0.2849$ & $0.0017$ & $0.2828$ & $0.0017$ & $0.0060$ & $0.2808$ & $0.0017$ & $0.0059$ & $0.2817$ & $0.0026$ & $0.0092$ & $-11.3504$ & $0.0242$ & $0.8630$ & $0.0187$ & $0.1301$ & $6169$ & $74$ & $5686$ & $74$ & $\dots$ & $\dots$ & $6169$ & $74$ & $3.255$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.802$ & $0.132$ & $-0.635$ & $0.110$ & $\dots$ & $\dots$ & $-0.802$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.051$ & $0.146$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212345.90$-$083945.0 & 6897380378278787200 & $\dots$ & 20040628_2133m08_040 & 21:23:45.90 & $-$08:39:45.0 & KPNR & $12.209$ & $11.766$ & $1.564$ & $12.243$ & $-168.2$ & $0.7$ & $-167.8$ & $0.4$ & $0.1357$ & $0.0180$ & $7.3692$ & $0.9775$ & $6.1843$ & $0.6884$ & $0.1113$ & $5.1396$ & $0.6763$ & $0.1316$ & $6.1654$ & $1.0313$ & $0.1673$ & $5.8632$ & $0.0209$ & $-5.7669$ & $0.0161$ & $0.2165$ & $4478$ & $93$ & $4569$ & $92$ & $4478$ & $93$ & $\dots$ & $\dots$ & $1.924$ & $0.470$ & $0.645$ & $0.146$ & $0.645$ & $0.146$ & $-3.262$ & $0.152$ & $-2.837$ & $0.160$ & $-3.262$ & $0.152$ & $\dots$ & $\dots$ & $-0.620$ & $0.117$ & $0.120$ & $5.288$ & D & $0.977$ & I & $0.734$ & $0.211$ & $0.368$ & $0.045$ & $0.368$ & $0.045$ & D & $0.966$ & $55$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J212347.26$-$591152.1 & 6453272887196413312 & 486312065 & 20110901_2116m56_082 & 21:23:47.26 & $-$59:11:52.1 & $\dots$ & $11.904$ & $12.252$ & $0.734$ & $12.379$ & $-18.9$ & $2.3$ & $-24.4$ & $1.6$ & $2.4254$ & $0.0121$ & $0.4123$ & $0.0021$ & $0.4079$ & $0.0020$ & $0.0049$ & $0.4081$ & $0.0018$ & $0.0045$ & $0.4086$ & $0.0036$ & $0.0089$ & $4.7384$ & $0.0080$ & $-6.8074$ & $0.0108$ & $-0.0431$ & $6017$ & $93$ & $5339$ & $136$ & $\dots$ & $\dots$ & $6017$ & $93$ & $4.440$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.283$ & $0.306$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-2.283$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212348.01$-$652934.2 & 6401370823061572096 & 486123499 & 20090915_2148m65_044 & 21:23:48.01 & $-$65:29:34.2 & $\dots$ & $12.002$ & $11.803$ & $1.020$ & $12.025$ & $117.2$ & $1.1$ & $119.7$ & $0.7$ & $1.6289$ & $0.0152$ & $0.6139$ & $0.0057$ & $0.6043$ & $0.0056$ & $0.0092$ & $0.6052$ & $0.0057$ & $0.0095$ & $0.5945$ & $0.0011$ & $0.0019$ & $18.7475$ & $0.0096$ & $-35.5440$ & $0.0132$ & $-0.3270$ & $5147$ & $54$ & $5143$ & $94$ & $\dots$ & $\dots$ & $5147$ & $54$ & $2.806$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.678$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.167$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212348.16$-$173444.4 & 6834690412855171200 & 3408504 & 20060604_2127m17_144 & 21:23:48.16 & $-$17:34:44.4 & $\dots$ & $11.914$ & $12.082$ & $0.980$ & $12.288$ & $-45.8$ & $1.0$ & $-43.9$ & $0.7$ & $1.7939$ & $0.0184$ & $0.5574$ & $0.0057$ & $0.5495$ & $0.0056$ & $0.0101$ & $0.5488$ & $0.0051$ & $0.0092$ & $0.5496$ & $0.0087$ & $0.0159$ & $2.7716$ & $0.0187$ & $-7.0985$ & $0.0138$ & $0.3955$ & $5362$ & $68$ & $5741$ & $76$ & $\dots$ & $\dots$ & $5362$ & $68$ & $3.948$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.210$ & $0.151$ & $0.100$ & $\dots$ & $\dots$ & $-0.840$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.077$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212349.80$-$162747.8 & 6835943340714822016 & 3417841 & 20080918_2127m17_060 & 21:23:49.80 & $-$16:27:47.8 & KPNR & $11.348$ & $11.104$ & $1.236$ & $11.416$ & $-139.1$ & $1.2$ & $-142.1$ & $1.2$ & $0.3976$ & $0.0241$ & $2.5151$ & $0.1524$ & $2.3607$ & $0.1343$ & $0.0569$ & $2.2627$ & $0.1481$ & $0.0654$ & $2.4378$ & $0.2569$ & $0.1054$ & $-9.0561$ & $0.0272$ & $-13.5049$ & $0.0165$ & $0.1865$ & $4782$ & $44$ & $4958$ & $86$ & $4773$ & $33$ & $4790$ & $54$ & $3.980$ & $0.180$ & $1.126$ & $0.150$ & $1.126$ & $0.150$ & $-2.247$ & $0.094$ & $-1.969$ & $0.130$ & $-2.304$ & $0.083$ & $-2.190$ & $0.104$ & $-0.554$ & $0.118$ & $0.146$ & $6.329$ & D & $0.984$ & I & $0.851$ & $0.143$ & $0.412$ & $0.038$ & $0.412$ & $0.038$ & D & $0.984$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J212359.08$-$172248.6 & 6834703061534510976 & 3415448 & 20080921_2127m17_025 & 21:23:59.08 & $-$17:22:48.6 & $\dots$ & $11.828$ & $11.539$ & $1.349$ & $11.904$ & $111.5$ & $0.9$ & $114.6$ & $0.7$ & $0.1879$ & $0.0372$ & $5.3220$ & $1.0536$ & $4.6751$ & $0.8131$ & $0.1739$ & $4.2570$ & $0.9099$ & $0.2138$ & $3.6670$ & $0.5331$ & $0.1454$ & $1.6784$ & $0.0371$ & $-7.6183$ & $0.0285$ & $0.4953$ & $4635$ & $54$ & $4612$ & $92$ & $\dots$ & $\dots$ & $4635$ & $54$ & $1.233$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.050$ & $0.108$ & $-1.777$ & $0.160$ & $\dots$ & $\dots$ & $-2.050$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212400.61$-$524152.0 & 6465286018099447680 & 488668956 & 20080629_2109m51_126 & 21:24:00.61 & $-$52:41:52.0 & $\dots$ & $11.684$ & $11.420$ & $1.106$ & $11.675$ & $-35.1$ & $1.1$ & $-36.6$ & $0.4$ & $0.6295$ & $0.0143$ & $1.5886$ & $0.0361$ & $1.5256$ & $0.0333$ & $0.0218$ & $1.5215$ & $0.0284$ & $0.0187$ & $1.4975$ & $0.0588$ & $0.0392$ & $5.6134$ & $0.0114$ & $-23.3571$ & $0.0120$ & $0.0630$ & $4920$ & $54$ & $4617$ & $77$ & $\dots$ & $\dots$ & $4920$ & $54$ & $0.882$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.108$ & $-1.509$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212400.83$-$301617.5 & 6786151411191413888 & 359273 & 20031014_2127m30_038 & 21:24:00.83 & $-$30:16:17.5 & $\dots$ & $12.203$ & $12.007$ & $0.752$ & $12.140$ & $-13.8$ & $3.1$ & $-15.1$ & $1.8$ & $2.9439$ & $0.1157$ & $0.3397$ & $0.0134$ & $0.3367$ & $0.0131$ & $0.0390$ & $0.3370$ & $0.0149$ & $0.0443$ & $0.3383$ & $0.0196$ & $0.0578$ & $15.8107$ & $0.0983$ & $17.5796$ & $0.0904$ & $0.6016$ & $6328$ & $69$ & $5026$ & $94$ & $\dots$ & $\dots$ & $6328$ & $69$ & $2.477$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.132$ & $-1.084$ & $0.180$ & $\dots$ & $\dots$ & $-1.050$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212403.59$-$484200.4 & 6467131170409122176 & 487859120 & 20090929_2134m46_018 & 21:24:03.59 & $-$48:42:00.4 & $\dots$ & $10.164$ & $9.910$ & $1.131$ & $10.176$ & $-40.2$ & $1.1$ & $-37.9$ & $1.5$ & $2.0841$ & $0.2224$ & $0.4798$ & $0.0512$ & $0.4739$ & $0.0499$ & $0.1054$ & $0.4551$ & $0.0538$ & $0.1181$ & $0.5859$ & $0.1684$ & $0.2874$ & $40.2025$ & $0.1945$ & $-28.3063$ & $0.1651$ & $-0.1096$ & $4900$ & $53$ & $5079$ & $65$ & $\dots$ & $\dots$ & $4900$ & $53$ & $3.113$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.555$ & $0.070$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.414$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212407.98$-$572826.4 & 6459615458677503360 & 486334986 & 20100506_2116m56_127 & 21:24:07.98 & $-$57:28:26.4 & $\dots$ & $11.705$ & $11.422$ & $0.986$ & $11.631$ & $25.4$ & $1.4$ & $23.6$ & $0.4$ & $0.6767$ & $0.0186$ & $1.4778$ & $0.0406$ & $1.4231$ & $0.0377$ & $0.0265$ & $1.4253$ & $0.0298$ & $0.0209$ & $1.5184$ & $0.0536$ & $0.0353$ & $21.6343$ & $0.0170$ & $-4.7552$ & $0.0158$ & $-0.1927$ & $5234$ & $55$ & $4923$ & $77$ & $\dots$ & $\dots$ & $5234$ & $55$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $-0.924$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.355$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212410.89$-$350855.7 & 6782459663463503360 & 166211 & 20051022_2124m35_059 & 21:24:10.89 & $-$35:08:55.7 & $\dots$ & $13.064$ & $12.778$ & $1.269$ & $13.104$ & $24.9$ & $1.3$ & $23.8$ & $0.7$ & $0.4456$ & $0.0151$ & $2.2442$ & $0.0760$ & $2.1204$ & $0.0679$ & $0.0320$ & $2.1744$ & $0.0765$ & $0.0352$ & $2.3692$ & $0.1531$ & $0.0646$ & $9.9461$ & $0.0122$ & $-1.7037$ & $0.0123$ & $0.5682$ & $4810$ & $53$ & $4886$ & $77$ & $\dots$ & $\dots$ & $4810$ & $53$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-1.205$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.403$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212413.32$-$143803.8 & 6842449052232936064 & 3610041 & 20040530_2123m14_121 & 21:24:13.32 & $-$14:38:03.8 & $\dots$ & $12.646$ & $12.291$ & $1.315$ & $12.640$ & $0.8$ & $0.9$ & $1.8$ & $0.6$ & $0.3180$ & $0.0185$ & $3.1447$ & $0.1829$ & $2.9070$ & $0.1563$ & $0.0538$ & $2.9658$ & $0.2596$ & $0.0875$ & $3.0644$ & $0.2017$ & $0.0658$ & $-0.3749$ & $0.0186$ & $-6.1389$ & $0.0131$ & $0.4143$ & $4621$ & $52$ & $4800$ & $77$ & $\dots$ & $\dots$ & $4621$ & $52$ & $2.256$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.670$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.351$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212414.38$-$144432.1 & 6842399260677301632 & 3609447 & 20091008_2127m17_073 & 21:24:14.38 & $-$14:44:32.1 & $\dots$ & $12.850$ & $12.508$ & $1.338$ & $12.868$ & $7.3$ & $2.5$ & $36.8$ & $6.5$ & $0.7159$ & $0.0160$ & $1.3968$ & $0.0312$ & $1.3479$ & $0.0291$ & $0.0216$ & $1.3613$ & $0.0289$ & $0.0212$ & $1.3658$ & $0.0390$ & $0.0286$ & $10.5349$ & $0.0169$ & $-9.9344$ & $0.0141$ & $0.3632$ & $4563$ & $59$ & $4854$ & $64$ & $\dots$ & $\dots$ & $4563$ & $59$ & $4.417$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $0.181$ & $0.080$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.221$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212414.90$-$510739.0 & 6466291246604994048 & 487847946 & 20090914_2141m51_040 & 21:24:14.90 & $-$51:07:39.0 & $\dots$ & $12.321$ & $12.069$ & $1.156$ & $12.345$ & $-23.2$ & $0.6$ & $-20.4$ & $0.6$ & $0.7032$ & $0.0124$ & $1.4221$ & $0.0251$ & $1.3714$ & $0.0233$ & $0.0170$ & $1.3903$ & $0.0241$ & $0.0173$ & $1.3382$ & $0.0195$ & $0.0146$ & $18.1292$ & $0.0118$ & $-11.7432$ & $0.0100$ & $-0.0960$ & $4817$ & $53$ & $4833$ & $77$ & $\dots$ & $\dots$ & $4817$ & $53$ & $2.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $-0.928$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.462$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212415.97$-$732043.5 & 6370758392119716736 & 485432545 & 20090614_2153m75_058 & 21:24:15.97 & $-$73:20:43.5 & $\dots$ & $10.213$ & $9.879$ & $1.350$ & $10.245$ & $-6.7$ & $0.5$ & $-4.5$ & $0.3$ & $1.1194$ & $0.0129$ & $0.8933$ & $0.0103$ & $0.8731$ & $0.0098$ & $0.0113$ & $0.8803$ & $0.0105$ & $0.0119$ & $0.8362$ & $0.0160$ & $0.0191$ & $-4.5229$ & $0.0123$ & $-20.7975$ & $0.0169$ & $-0.1431$ & $4511$ & $52$ & $4461$ & $68$ & $\dots$ & $\dots$ & $4511$ & $52$ & $1.815$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $-0.694$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212417.25$-$445503.3 & 6576194374468114176 & 488289203 & 20080906_2134m46_057 & 21:24:17.25 & $-$44:55:03.3 & $\dots$ & $11.847$ & $11.698$ & $0.984$ & $11.906$ & $91.9$ & $14.5$ & $\dots$ & $\dots$ & $4.0028$ & $0.0159$ & $0.2498$ & $0.0010$ & $0.2482$ & $0.0010$ & $0.0039$ & $0.2477$ & $0.0011$ & $0.0046$ & $0.2473$ & $0.0023$ & $0.0094$ & $-22.7973$ & $0.0137$ & $-20.2620$ & $0.0120$ & $0.1646$ & $5249$ & $86$ & $5878$ & $69$ & $\dots$ & $\dots$ & $5249$ & $86$ & $1.706$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.247$ & $0.466$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212419.71$-$345318.3 & 6782471517573382528 & 166983 & 20091007_2131m36_061 & 21:24:19.71 & $-$34:53:18.3 & $\dots$ & $12.577$ & $12.283$ & $1.307$ & $12.627$ & $66.1$ & $1.2$ & $69.2$ & $0.8$ & $0.3992$ & $0.0137$ & $2.5050$ & $0.0860$ & $2.3518$ & $0.0758$ & $0.0322$ & $2.3849$ & $0.0775$ & $0.0325$ & $2.3275$ & $0.1971$ & $0.0847$ & $-7.6585$ & $0.0122$ & $-18.0979$ & $0.0126$ & $0.5968$ & $4692$ & $53$ & $4659$ & $77$ & $\dots$ & $\dots$ & $4692$ & $53$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $-1.055$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.450$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212435.24$-$330212.2 & 6783291375289185664 & 304758 & 20070831_2133m31_023 & 21:24:35.24 & $-$33:02:12.2 & $\dots$ & $10.706$ & $10.402$ & $1.276$ & $10.732$ & $58.3$ & $0.6$ & $57.3$ & $0.4$ & $1.1835$ & $0.0229$ & $0.8450$ & $0.0163$ & $0.8268$ & $0.0157$ & $0.0189$ & $0.8228$ & $0.0121$ & $0.0147$ & $0.8232$ & $0.0291$ & $0.0354$ & $-18.4336$ & $0.0197$ & $-1.1628$ & $0.0177$ & $0.4755$ & $4789$ & $53$ & $5029$ & $65$ & $\dots$ & $\dots$ & $4789$ & $53$ & $2.677$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.608$ & $0.070$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $112$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212439.52$-$364650.3 & 6583970219482419072 & 121782 & 20100612_2131m36_033 & 21:24:39.52 & $-$36:46:50.3 & $\dots$ & $12.699$ & $12.382$ & $1.420$ & $12.783$ & $-19.9$ & $1.4$ & $-21.2$ & $2.1$ & $0.4128$ & $0.0167$ & $2.4225$ & $0.0980$ & $2.2789$ & $0.0867$ & $0.0381$ & $2.3125$ & $0.0889$ & $0.0384$ & $2.4138$ & $0.1138$ & $0.0471$ & $-2.9724$ & $0.0156$ & $-8.1509$ & $0.0125$ & $0.3355$ & $4444$ & $57$ & $4883$ & $49$ & $\dots$ & $\dots$ & $4444$ & $57$ & $3.593$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $0.308$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.146$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212445.45$-$320210.8 & 6784161015971471872 & 345622 & 20070903_2133m31_033 & 21:24:45.45 & $-$32:02:10.8 & $\dots$ & $11.421$ & $11.552$ & $0.894$ & $11.729$ & $-10.8$ & $1.3$ & $\dots$ & $\dots$ & $5.3585$ & $0.0310$ & $0.1866$ & $0.0011$ & $0.1857$ & $0.0011$ & $0.0058$ & $0.1848$ & $0.0013$ & $0.0069$ & $\dots$ & $\dots$ & $\dots$ & $46.3267$ & $0.0319$ & $-42.7726$ & $0.0234$ & $0.5783$ & $6042$ & $164$ & $5415$ & $104$ & $\dots$ & $\dots$ & $6042$ & $164$ & $4.554$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.340$ & $0.451$ & $-0.332$ & $0.110$ & $\dots$ & $\dots$ & $-2.340$ & $0.451$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.325$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J212445.75$-$350013.8 & 6782466844648954112 & 166746 & 20091007_2131m36_057 & 21:24:45.75 & $-$35:00:13.8 & $\dots$ & $12.843$ & $12.675$ & $1.410$ & $13.071$ & $-34.4$ & $2.4$ & $-45.2$ & $4.8$ & $1.4418$ & $0.0151$ & $0.6936$ & $0.0073$ & $0.6813$ & $0.0070$ & $0.0103$ & $0.6843$ & $0.0071$ & $0.0104$ & $\dots$ & $\dots$ & $\dots$ & $7.2680$ & $0.0132$ & $4.6927$ & $0.0138$ & $0.6318$ & $4544$ & $62$ & $4602$ & $64$ & $\dots$ & $\dots$ & $4544$ & $62$ & $4.486$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.130$ & $0.128$ & $0.510$ & $0.080$ & $\dots$ & $\dots$ & $-2.130$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.162$ & $0.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J212447.32$-$461710.4 & 6575685090129944320 & 487888580 & 20070809_2134m46_043 & 21:24:47.32 & $-$46:17:10.4 & $\dots$ & $12.188$ & $11.971$ & $1.040$ & $12.200$ & $-78.6$ & $0.9$ & $-80.0$ & $0.5$ & $0.5156$ & $0.0152$ & $1.9395$ & $0.0572$ & $1.8464$ & $0.0518$ & $0.0281$ & $1.8457$ & $0.0503$ & $0.0273$ & $1.9162$ & $0.0590$ & $0.0308$ & $6.6895$ & $0.0153$ & $-7.1069$ & $0.0120$ & $0.1172$ & $5100$ & $54$ & $4726$ & $77$ & $\dots$ & $\dots$ & $5100$ & $54$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $-1.288$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212459.69$-$240511.6 & 6815491810258858752 & 1021812 & 20090523_2120m21_143 & 21:24:59.69 & $-$24:05:11.6 & $\dots$ & $11.206$ & $10.901$ & $1.341$ & $11.263$ & $-67.2$ & $0.8$ & $-69.1$ & $0.3$ & $0.5462$ & $0.0171$ & $1.8308$ & $0.0573$ & $1.7476$ & $0.0522$ & $0.0299$ & $1.7399$ & $0.0612$ & $0.0352$ & $1.7527$ & $0.0706$ & $0.0403$ & $2.6159$ & $0.0174$ & $-2.7664$ & $0.0141$ & $0.3729$ & $4503$ & $57$ & $4453$ & $77$ & $\dots$ & $\dots$ & $4503$ & $57$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.180$ & $-0.932$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.549$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212500.40$-$425610.1 & 6577215919553958656 & 488322979 & 20050907_2124m41_148 & 21:25:00.40 & $-$42:56:10.1 & $\dots$ & $12.443$ & $12.233$ & $1.083$ & $12.479$ & $-105.1$ & $1.0$ & $-103.6$ & $0.6$ & $0.2909$ & $0.0150$ & $3.4376$ & $0.1773$ & $3.1556$ & $0.1494$ & $0.0473$ & $3.2142$ & $0.1423$ & $0.0443$ & $3.1836$ & $0.2418$ & $0.0760$ & $10.0515$ & $0.0117$ & $-35.6159$ & $0.0102$ & $0.1171$ & $4996$ & $54$ & $4707$ & $77$ & $\dots$ & $\dots$ & $4996$ & $54$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.102$ & $-1.399$ & $0.170$ & $\dots$ & $\dots$ & $-1.610$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212500.70$-$315119.7 & 6784257124455548800 & 347535 & 20070903_2133m31_034 & 21:25:00.70 & $-$31:51:19.7 & $\dots$ & $11.364$ & $11.039$ & $1.280$ & $11.371$ & $-48.2$ & $1.3$ & $-48.2$ & $0.2$ & $0.9836$ & $0.0225$ & $1.0167$ & $0.0233$ & $0.9905$ & $0.0221$ & $0.0223$ & $0.9909$ & $0.0199$ & $0.0201$ & $0.9971$ & $0.0445$ & $0.0447$ & $-5.4512$ & $0.0196$ & $-60.8011$ & $0.0170$ & $0.4530$ & $4780$ & $53$ & $4618$ & $77$ & $\dots$ & $\dots$ & $4780$ & $53$ & $3.569$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.106$ & $-1.150$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.806$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212502.92$-$400409.7 & 6582261788868865920 & 488444612 & 20070913_2131m41_060 & 21:25:02.92 & $-$40:04:09.7 & $\dots$ & $11.345$ & $11.059$ & $1.257$ & $11.381$ & $-73.0$ & $4.4$ & $\dots$ & $\dots$ & $9.5308$ & $0.0219$ & $0.1049$ & $0.0002$ & $0.1046$ & $0.0002$ & $0.0023$ & $0.1046$ & $0.0002$ & $0.0022$ & $0.1047$ & $0.0003$ & $0.0028$ & $6.6846$ & $0.0198$ & $-36.3264$ & $0.0154$ & $0.0140$ & $4604$ & $68$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4604$ & $68$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.184$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.450$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212509.39$-$524205.9 & 6465305190831938560 & 488686129 & 20090514_2109m51_121 & 21:25:09.39 & $-$52:42:05.9 & $\dots$ & $11.477$ & $11.134$ & $1.331$ & $11.491$ & $84.8$ & $0.7$ & $80.2$ & $2.2$ & $0.5276$ & $0.0304$ & $1.8954$ & $0.1092$ & $1.8064$ & $0.0992$ & $0.0549$ & $1.7744$ & $0.1120$ & $0.0631$ & $1.9242$ & $0.0948$ & $0.0493$ & $0.1559$ & $0.0261$ & $-3.0934$ & $0.0257$ & $-0.0456$ & $4478$ & $52$ & $4639$ & $77$ & $\dots$ & $\dots$ & $4478$ & $52$ & $2.158$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.730$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.367$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212514.99$-$305356.1 & 6784384599085107200 & 356721 & 20031014_2127m30_012 & 21:25:14.99 & $-$30:53:56.1 & $\dots$ & $12.701$ & $12.747$ & $0.797$ & $12.893$ & $-77.1$ & $3.5$ & $-73.0$ & $4.8$ & $2.1649$ & $0.0348$ & $0.4619$ & $0.0074$ & $0.4564$ & $0.0072$ & $0.0159$ & $0.4573$ & $0.0064$ & $0.0140$ & $0.4646$ & $0.0132$ & $0.0284$ & $-34.7863$ & $0.0362$ & $-36.9884$ & $0.0251$ & $0.4503$ & $6007$ & $100$ & $4780$ & $77$ & $\dots$ & $\dots$ & $6007$ & $100$ & $2.256$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.708$ & $0.234$ & $-1.142$ & $0.170$ & $\dots$ & $\dots$ & $-1.708$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212517.20$-$184920.0 & 6834353245038245120 & 3406006 & 20050805_2114m19_109 & 21:25:17.20 & $-$18:49:20.0 & GEMS & $13.671$ & $13.304$ & $1.446$ & $13.718$ & $73.4$ & $1.6$ & $\dots$ & $\dots$ & $0.0418$ & $0.0202$ & $23.9234$ & $11.5611$ & $14.7493$ & $4.3943$ & $0.2979$ & $9.0707$ & $1.0845$ & $0.1196$ & $10.5040$ & $2.0381$ & $0.1940$ & $1.6396$ & $0.0203$ & $-3.9495$ & $0.0167$ & $0.4555$ & $4478$ & $64$ & $4974$ & $92$ & $4550$ & $74$ & $4406$ & $54$ & $2.694$ & $0.470$ & $0.845$ & $0.086$ & $0.845$ & $0.086$ & $-2.408$ & $0.101$ & $-1.986$ & $0.160$ & $-2.356$ & $0.091$ & $-2.460$ & $0.110$ & $-0.539$ & $0.121$ & $0.221$ & $6.243$ & D & $0.996$ & I & $\dots$ & $\dots$ & $0.433$ & $0.042$ & $0.433$ & $0.042$ & D & $0.998$ & $30$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J212537.92$-$190139.6 & 6831250766822504704 & 3379180 & 20061026_2127m17_002 & 21:25:37.92 & $-$19:01:39.6 & $\dots$ & $10.916$ & $10.665$ & $1.226$ & $10.972$ & $-96.3$ & $0.6$ & $-96.8$ & $1.0$ & $0.7631$ & $0.0190$ & $1.3104$ & $0.0326$ & $1.2673$ & $0.0305$ & $0.0241$ & $1.2432$ & $0.0275$ & $0.0221$ & $1.2357$ & $0.0273$ & $0.0221$ & $14.2094$ & $0.0206$ & $-12.0079$ & $0.0154$ & $0.3909$ & $4730$ & $53$ & $4693$ & $68$ & $\dots$ & $\dots$ & $4730$ & $53$ & $1.843$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.117$ & $-1.130$ & $0.140$ & $\dots$ & $\dots$ & $-1.000$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.337$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212553.35$-$205215.3 & 6829339678174131328 & 3364753 & 20080610_2120m21_099 & 21:25:53.35 & $-$20:52:15.3 & $\dots$ & $11.868$ & $11.674$ & $0.842$ & $11.833$ & $-19.4$ & $1.2$ & $\dots$ & $\dots$ & $3.3473$ & $0.0237$ & $0.2987$ & $0.0021$ & $0.2964$ & $0.0021$ & $0.0070$ & $0.2950$ & $0.0020$ & $0.0067$ & $0.2984$ & $0.0026$ & $0.0086$ & $43.6874$ & $0.0239$ & $-53.4471$ & $0.0216$ & $0.5520$ & $5746$ & $68$ & $5302$ & $136$ & $\dots$ & $\dots$ & $5746$ & $68$ & $3.932$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.177$ & $0.132$ & $-1.018$ & $0.190$ & $\dots$ & $\dots$ & $-1.177$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.347$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212600.29$-$615924.1 & 6451590947940152832 & 486363389 & 20090916_2128m61_013 & 21:26:00.29 & $-$61:59:24.1 & $\dots$ & $12.096$ & $11.725$ & $1.464$ & $12.148$ & $33.5$ & $0.7$ & $33.6$ & $0.4$ & $0.2434$ & $0.0177$ & $4.1085$ & $0.2988$ & $3.7120$ & $0.2439$ & $0.0657$ & $3.6675$ & $0.2793$ & $0.0762$ & $3.2867$ & $0.5852$ & $0.1781$ & $-3.4051$ & $0.0158$ & $-17.7266$ & $0.0169$ & $-0.2873$ & $4274$ & $51$ & $4503$ & $77$ & $\dots$ & $\dots$ & $4274$ & $51$ & $1.475$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-0.982$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212604.23$-$195115.7 & 6831126693807082624 & 3377379 & 20070903_2120m21_089 & 21:26:04.23 & $-$19:51:15.7 & $\dots$ & $12.914$ & $12.511$ & $1.410$ & $12.906$ & $-25.6$ & $3.6$ & $-25.0$ & $1.3$ & $7.0901$ & $0.1507$ & $0.1410$ & $0.0030$ & $0.1405$ & $0.0030$ & $0.0212$ & $0.1410$ & $0.0031$ & $0.0223$ & $0.1387$ & $0.0020$ & $0.0144$ & $66.6435$ & $0.1693$ & $22.3481$ & $0.1530$ & $0.4874$ & $4381$ & $66$ & $4173$ & $119$ & $\dots$ & $\dots$ & $4381$ & $66$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.834$ & $0.141$ & $0.119$ & $0.140$ & $\dots$ & $\dots$ & $-0.834$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212604.35$-$042847.6 & 2672159949551329152 & 4823147 & 20040629_2119m03_126 & 21:26:04.35 & $-$04:28:47.6 & $\dots$ & $12.795$ & $12.498$ & $1.248$ & $12.816$ & $-22.9$ & $0.9$ & $-20.6$ & $0.9$ & $0.4239$ & $0.0181$ & $2.3590$ & $0.1007$ & $2.2227$ & $0.0894$ & $0.0402$ & $2.2738$ & $0.0876$ & $0.0385$ & $2.2607$ & $0.1498$ & $0.0663$ & $2.8813$ & $0.0202$ & $-4.4482$ & $0.0179$ & $0.3403$ & $4683$ & $53$ & $4735$ & $77$ & $\dots$ & $\dots$ & $4683$ & $53$ & $2.185$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $-0.685$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.283$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212606.42$-$150946.9 & 6842182626821709440 & 3602542 & 20080918_2127m17_072 & 21:26:06.42 & $-$15:09:46.9 & $\dots$ & $11.133$ & $10.872$ & $1.319$ & $11.223$ & $-33.1$ & $2.2$ & $-27.5$ & $1.7$ & $0.8977$ & $0.0190$ & $1.1140$ & $0.0236$ & $1.0826$ & $0.0223$ & $0.0206$ & $1.0685$ & $0.0199$ & $0.0186$ & $1.0557$ & $0.0277$ & $0.0263$ & $10.0180$ & $0.0211$ & $-0.1584$ & $0.0181$ & $0.4505$ & $4588$ & $52$ & $4173$ & $79$ & $\dots$ & $\dots$ & $4588$ & $52$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.513$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.195$ & $0.474$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212607.76$-$580633.7 & 6459347551500897280 & 486336372 & 20100506_2116m56_136 & 21:26:07.76 & $-$58:06:33.7 & $\dots$ & $11.688$ & $11.409$ & $1.105$ & $11.664$ & $109.4$ & $1.2$ & $109.8$ & $0.6$ & $0.9614$ & $0.0184$ & $1.0401$ & $0.0199$ & $1.0128$ & $0.0189$ & $0.0186$ & $1.0205$ & $0.0217$ & $0.0213$ & $1.0016$ & $0.0288$ & $0.0288$ & $-2.5530$ & $0.0158$ & $-12.4251$ & $0.0166$ & $-0.1070$ & $5024$ & $54$ & $4722$ & $77$ & $\dots$ & $\dots$ & $5024$ & $54$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.104$ & $-1.137$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.048$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212608.62$-$152828.6 & 6836157234381925632 & 3601766 & 20061026_2127m17_074 & 21:26:08.62 & $-$15:28:28.6 & $\dots$ & $10.648$ & $10.580$ & $0.667$ & $10.690$ & $12.3$ & $1.7$ & $13.1$ & $1.1$ & $3.7060$ & $0.0232$ & $0.2698$ & $0.0017$ & $0.2680$ & $0.0017$ & $0.0062$ & $0.2675$ & $0.0017$ & $0.0064$ & $0.2675$ & $0.0025$ & $0.0094$ & $-17.5390$ & $0.0255$ & $-10.8208$ & $0.0190$ & $0.2800$ & $6380$ & $69$ & $6230$ & $174$ & $\dots$ & $\dots$ & $6380$ & $69$ & $4.262$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.132$ & $-0.840$ & $0.200$ & $\dots$ & $\dots$ & $-0.890$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.521$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212617.27$-$722527.2 & 6371652153338228736 & 485437640 & 20110926_2116m71_084 & 21:26:17.27 & $-$72:25:27.2 & $\dots$ & $11.657$ & $11.913$ & $0.838$ & $12.071$ & $20.0$ & $1.3$ & $22.2$ & $1.6$ & $2.3602$ & $0.0200$ & $0.4237$ & $0.0036$ & $0.4191$ & $0.0035$ & $0.0084$ & $0.4182$ & $0.0031$ & $0.0075$ & $0.4180$ & $0.0069$ & $0.0165$ & $-10.4775$ & $0.0198$ & $11.5957$ & $0.0227$ & $-0.1806$ & $5705$ & $72$ & $5610$ & $104$ & $\dots$ & $\dots$ & $5705$ & $72$ & $4.059$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.175$ & $0.248$ & $-0.295$ & $0.110$ & $\dots$ & $\dots$ & $-1.175$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.163$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212621.66$-$304055.6 & 6785890552057908224 & 360624 & 20050729_2127m30_065 & 21:26:21.66 & $-$30:40:55.6 & $\dots$ & $11.626$ & $11.220$ & $1.225$ & $11.527$ & $45.1$ & $4.6$ & $43.8$ & $0.8$ & $0.4212$ & $0.0256$ & $2.3742$ & $0.1443$ & $2.2361$ & $0.1280$ & $0.0572$ & $2.2160$ & $0.1117$ & $0.0504$ & $2.3995$ & $0.1353$ & $0.0564$ & $2.1052$ & $0.0220$ & $-12.4129$ & $0.0183$ & $0.5672$ & $4827$ & $54$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4827$ & $54$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.850$ & $0.106$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212625.30$-$214424.0 & 6828418214414954880 & $\dots$ & 20100731_2120m21_107 & 21:26:25.30 & $-$21:44:24.0 & SOAR & $12.113$ & $11.690$ & $1.463$ & $12.113$ & $-80.3$ & $0.7$ & $-81.5$ & $0.7$ & $0.0897$ & $0.0201$ & $11.1483$ & $2.4981$ & $8.6430$ & $1.5015$ & $0.1737$ & $8.1026$ & $1.4316$ & $0.1767$ & $\dots$ & $\dots$ & $\dots$ & $5.9180$ & $0.0205$ & $-5.0464$ & $0.0183$ & $0.5095$ & $4392$ & $53$ & $4676$ & $92$ & $4392$ & $53$ & $\dots$ & $\dots$ & $2.024$ & $0.470$ & $0.538$ & $0.151$ & $0.538$ & $0.151$ & $-3.113$ & $0.084$ & $-2.930$ & $0.160$ & $-3.255$ & $0.078$ & $\dots$ & $\dots$ & $-0.360$ & $0.125$ & $0.380$ & $5.697$ & D & $0.935$ & I & $\dots$ & $\dots$ & $0.246$ & $0.044$ & $0.246$ & $0.044$ & D & $0.993$ & $71$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6\\
J212627.68$-$460709.1 & 6575525699598657664 & 488354245 & 20030913_2128m48_075 & 21:26:27.68 & $-$46:07:09.1 & $\dots$ & $11.621$ & $11.427$ & $1.039$ & $11.656$ & $-2.4$ & $2.6$ & $-1.8$ & $4.0$ & $0.8954$ & $0.0476$ & $1.1168$ & $0.0594$ & $1.0853$ & $0.0561$ & $0.0517$ & $1.0704$ & $0.0524$ & $0.0489$ & $0.9808$ & $0.0514$ & $0.0524$ & $19.5379$ & $0.0411$ & $2.3447$ & $0.0410$ & $0.0983$ & $5100$ & $54$ & $5514$ & $69$ & $\dots$ & $\dots$ & $5100$ & $54$ & $3.053$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $0.192$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212630.40$-$155907.1 & 6836054842361526656 & 3599289 & 20091008_2127m17_078 & 21:26:30.40 & $-$15:59:07.1 & $\dots$ & $13.159$ & $12.835$ & $1.381$ & $13.216$ & $-25.0$ & $0.9$ & $-24.9$ & $1.4$ & $0.1362$ & $0.0188$ & $7.3421$ & $1.0135$ & $6.1652$ & $0.7146$ & $0.1159$ & $6.1270$ & $0.8006$ & $0.1307$ & $5.3564$ & $1.1112$ & $0.2075$ & $2.4652$ & $0.0205$ & $-6.1381$ & $0.0155$ & $0.3567$ & $4484$ & $52$ & $4777$ & $77$ & $\dots$ & $\dots$ & $4484$ & $52$ & $2.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.110$ & $-0.842$ & $0.170$ & $\dots$ & $\dots$ & $-1.340$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.690$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212638.39$-$580613.5 & 6459344802721827328 & 486336521 & 20100517_2116m56_135 & 21:26:38.39 & $-$58:06:13.5 & $\dots$ & $12.132$ & $11.800$ & $1.208$ & $12.100$ & $150.4$ & $3.4$ & $146.5$ & $0.5$ & $0.7219$ & $0.0136$ & $1.3852$ & $0.0261$ & $1.3371$ & $0.0243$ & $0.0182$ & $1.3376$ & $0.0243$ & $0.0182$ & $1.3588$ & $0.0231$ & $0.0170$ & $-23.0220$ & $0.0117$ & $-14.8059$ & $0.0125$ & $-0.0269$ & $4798$ & $53$ & $5123$ & $104$ & $\dots$ & $\dots$ & $4798$ & $53$ & $3.650$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-0.287$ & $0.110$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212657.21$-$131044.6 & 6890710427211435008 & 3660952 & 20040530_2123m14_106 & 21:26:57.21 & $-$13:10:44.6 & $\dots$ & $12.680$ & $12.434$ & $1.184$ & $12.723$ & $33.4$ & $0.8$ & $32.5$ & $0.8$ & $0.6163$ & $0.0215$ & $1.6226$ & $0.0566$ & $1.5569$ & $0.0521$ & $0.0335$ & $1.5622$ & $0.0502$ & $0.0322$ & $1.5053$ & $0.0081$ & $0.0054$ & $3.3847$ & $0.0224$ & $-6.3794$ & $0.0178$ & $0.5517$ & $4847$ & $53$ & $4880$ & $77$ & $\dots$ & $\dots$ & $4847$ & $53$ & $2.590$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.808$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.484$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212659.00$-$171312.4 & 6834904959357367680 & 3417130 & 20060604_2127m17_082 & 21:26:59.00 & $-$17:13:12.4 & $\dots$ & $12.181$ & $11.873$ & $1.258$ & $12.195$ & $-181.0$ & $0.7$ & $-180.5$ & $0.8$ & $0.2680$ & $0.0151$ & $3.7313$ & $0.2102$ & $3.4014$ & $0.1747$ & $0.0514$ & $3.2914$ & $0.1314$ & $0.0399$ & $3.3071$ & $0.2574$ & $0.0778$ & $-0.6679$ & $0.0172$ & $-8.5125$ & $0.0162$ & $0.4189$ & $4733$ & $54$ & $4807$ & $92$ & $\dots$ & $\dots$ & $4733$ & $54$ & $1.761$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.210$ & $0.108$ & $-1.699$ & $0.160$ & $\dots$ & $\dots$ & $-2.210$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.416$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212700.26$-$194227.3 & 6831152115718007168 & 3378072 & 20080610_2120m21_090 & 21:27:00.26 & $-$19:42:27.3 & $\dots$ & $12.040$ & $11.757$ & $1.125$ & $12.021$ & $-75.7$ & $0.9$ & $-76.3$ & $0.4$ & $0.2572$ & $0.0176$ & $3.8880$ & $0.2661$ & $3.5311$ & $0.2194$ & $0.0621$ & $3.1737$ & $0.2011$ & $0.0634$ & $3.3757$ & $0.3971$ & $0.1176$ & $-6.0054$ & $0.0180$ & $-19.8519$ & $0.0142$ & $0.3911$ & $4962$ & $55$ & $4826$ & $92$ & $\dots$ & $\dots$ & $4962$ & $55$ & $1.706$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.160$ & $0.108$ & $-1.773$ & $0.160$ & $\dots$ & $\dots$ & $-2.160$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.405$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212702.21$-$015524.2 & 2685204826086480896 & 4939910 & 20071003_2132m03_060 & 21:27:02.21 & $-$01:55:24.2 & KPNK & $11.865$ & $11.511$ & $1.337$ & $11.870$ & $-63.0$ & $1.4$ & $-62.2$ & $0.2$ & $0.1990$ & $0.0292$ & $5.0251$ & $0.7374$ & $4.4444$ & $0.5768$ & $0.1298$ & $3.5296$ & $0.7987$ & $0.2263$ & $4.5933$ & $0.6928$ & $0.1508$ & $1.2796$ & $0.0348$ & $-1.4172$ & $0.0253$ & $0.1033$ & $4639$ & $59$ & $4649$ & $92$ & $4640$ & $64$ & $4638$ & $54$ & $1.852$ & $0.470$ & $1.026$ & $0.100$ & $1.026$ & $0.100$ & $-2.568$ & $0.072$ & $-1.858$ & $0.160$ & $-2.486$ & $0.038$ & $-2.650$ & $0.106$ & $-0.256$ & $0.121$ & $0.464$ & $6.326$ & D & $0.993$ & I & $0.254$ & $0.238$ & $0.360$ & $0.045$ & $0.360$ & $0.045$ & D & $0.977$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J212718.52$-$361728.7 & 6589979845099594752 & 156922 & 20100612_2131m36_047 & 21:27:18.52 & $-$36:17:28.7 & $\dots$ & $12.656$ & $12.390$ & $1.113$ & $12.649$ & $-5.2$ & $1.7$ & $-12.6$ & $1.6$ & $0.8482$ & $0.0139$ & $1.1790$ & $0.0193$ & $1.1439$ & $0.0182$ & $0.0159$ & $1.1461$ & $0.0166$ & $0.0144$ & $1.1465$ & $0.0404$ & $0.0353$ & $12.5855$ & $0.0145$ & $-16.7556$ & $0.0154$ & $0.6780$ & $5075$ & $54$ & $5077$ & $136$ & $\dots$ & $\dots$ & $5075$ & $54$ & $3.667$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.112$ & $-1.125$ & $0.190$ & $\dots$ & $\dots$ & $-0.950$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.482$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212725.50$-$351728.0 & 6590338663847178880 & $\dots$ & 20100612_2131m36_061 & 21:27:25.50 & $-$35:17:28.0 & GEMS & $13.139$ & $12.680$ & $1.548$ & $13.149$ & $33.9$ & $0.8$ & $34.6$ & $0.7$ & $0.0974$ & $0.0148$ & $10.2669$ & $1.5601$ & $8.1037$ & $0.9719$ & $0.1199$ & $6.9410$ & $1.1627$ & $0.1675$ & $6.9756$ & $0.1173$ & $0.0168$ & $-2.3271$ & $0.0131$ & $-5.9862$ & $0.0120$ & $0.5376$ & $4489$ & $94$ & $4511$ & $92$ & $4489$ & $94$ & $\dots$ & $\dots$ & $0.786$ & $0.470$ & $1.083$ & $0.341$ & $1.083$ & $0.341$ & $-3.024$ & $0.124$ & $-2.317$ & $0.160$ & $-3.024$ & $0.124$ & $\dots$ & $\dots$ & $-0.524$ & $0.124$ & $0.206$ & $5.612$ & D & $0.981$ & I & $0.249$ & $0.253$ & $0.330$ & $0.038$ & $0.330$ & $0.038$ & D & $0.983$ & $49$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J212726.41$-$711406.2 & 6372157726824305280 & 486474379 & 20120529_2116m71_116 & 21:27:26.41 & $-$71:14:06.2 & $\dots$ & $11.628$ & $11.738$ & $0.737$ & $11.866$ & $-8.1$ & $1.1$ & $-11.5$ & $2.5$ & $0.8301$ & $0.1958$ & $1.2047$ & $0.2842$ & $1.1681$ & $0.2672$ & $0.2287$ & $0.8539$ & $0.0943$ & $0.1104$ & $0.8783$ & $0.1685$ & $0.1919$ & $3.2838$ & $0.1759$ & $-1.4305$ & $0.2121$ & $-0.1332$ & $5937$ & $211$ & $5246$ & $94$ & $\dots$ & $\dots$ & $5937$ & $211$ & $3.405$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.747$ & $-1.003$ & $0.180$ & $\dots$ & $\dots$ & $-1.240$ & $0.747$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212736.99$-$601211.2 & 6452394897098252800 & 486404221 & 20090722_2128m61_085 & 21:27:36.99 & $-$60:12:11.2 & $\dots$ & $12.746$ & $12.330$ & $1.448$ & $12.745$ & $-4.6$ & $0.9$ & $-3.3$ & $0.6$ & $0.1628$ & $0.0114$ & $6.1425$ & $0.4301$ & $5.2966$ & $0.3198$ & $0.0604$ & $5.8649$ & $0.3032$ & $0.0517$ & $5.5625$ & $0.4406$ & $0.0792$ & $10.6044$ & $0.0079$ & $-0.6021$ & $0.0121$ & $-0.2183$ & $4300$ & $52$ & $4445$ & $77$ & $\dots$ & $\dots$ & $4300$ & $52$ & $1.138$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.110$ & $-1.112$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.347$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212751.80$-$325344.1 & 6783123901628027264 & 308400 & 20110922_2133m31_019 & 21:27:51.80 & $-$32:53:44.1 & $\dots$ & $12.500$ & $12.800$ & $1.217$ & $13.104$ & $-14.5$ & $1.3$ & $-10.6$ & $3.9$ & $4.0684$ & $0.0504$ & $0.2458$ & $0.0030$ & $0.2442$ & $0.0030$ & $0.0123$ & $0.2446$ & $0.0033$ & $0.0134$ & $\dots$ & $\dots$ & $\dots$ & $-5.5905$ & $0.0356$ & $-25.1919$ & $0.0288$ & $0.3997$ & $4845$ & $97$ & $5118$ & $76$ & $\dots$ & $\dots$ & $4845$ & $97$ & $4.378$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.177$ & $0.236$ & $0.100$ & $\dots$ & $\dots$ & $-1.500$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.153$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J212752.71$-$350433.1 & 6590347043326703488 & 168880 & 20100604_2131m36_062 & 21:27:52.71 & $-$35:04:33.1 & $\dots$ & $11.520$ & $11.488$ & $0.715$ & $11.610$ & $-12.3$ & $1.1$ & $-15.0$ & $1.8$ & $3.4548$ & $0.0238$ & $0.2895$ & $0.0020$ & $0.2873$ & $0.0020$ & $0.0068$ & $0.2861$ & $0.0018$ & $0.0064$ & $0.2864$ & $0.0030$ & $0.0106$ & $17.1419$ & $0.0204$ & $-34.0411$ & $0.0193$ & $0.5183$ & $6430$ & $70$ & $5515$ & $74$ & $\dots$ & $\dots$ & $6430$ & $70$ & $3.421$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.166$ & $-0.479$ & $0.110$ & $\dots$ & $\dots$ & $-1.020$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212758.83$-$441420.9 & 6576319615714460032 & 488300083 & 20070913_2131m41_003 & 21:27:58.83 & $-$44:14:20.9 & $\dots$ & $11.101$ & $10.972$ & $0.764$ & $11.108$ & $-5.4$ & $4.5$ & $-5.3$ & $2.3$ & $5.9827$ & $0.0309$ & $0.1671$ & $0.0009$ & $0.1664$ & $0.0009$ & $0.0051$ & $0.1664$ & $0.0007$ & $0.0043$ & $0.1655$ & $0.0017$ & $0.0103$ & $-2.7835$ & $0.0246$ & $-79.2524$ & $0.0199$ & $0.1336$ & $5863$ & $67$ & $6164$ & $945$ & $\dots$ & $\dots$ & $5863$ & $67$ & $4.585$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.931$ & $0.123$ & $-0.941$ & $0.790$ & $\dots$ & $\dots$ & $-0.931$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.776$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212838.69$-$520533.0 & 6465396931334968704 & 488692487 & 20080910_2141m51_029 & 21:28:38.69 & $-$52:05:33.0 & $\dots$ & $11.478$ & $11.203$ & $1.069$ & $11.443$ & $57.2$ & $1.3$ & $58.5$ & $3.5$ & $0.5079$ & $0.0210$ & $1.9689$ & $0.0814$ & $1.8730$ & $0.0737$ & $0.0393$ & $1.7845$ & $0.0500$ & $0.0280$ & $1.7306$ & $0.1069$ & $0.0618$ & $2.7063$ & $0.0185$ & $-8.9022$ & $0.0163$ & $-0.0908$ & $5002$ & $53$ & $4644$ & $77$ & $\dots$ & $\dots$ & $5002$ & $53$ & $1.298$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-1.221$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212846.78$-$251730.6 & 6815130032277847168 & 1013912 & 20040531_2133m24_017 & 21:28:46.78 & $-$25:17:30.6 & $\dots$ & $13.069$ & $12.869$ & $0.808$ & $13.018$ & $38.3$ & $2.0$ & $42.1$ & $0.7$ & $2.1194$ & $0.0506$ & $0.4718$ & $0.0113$ & $0.4661$ & $0.0110$ & $0.0236$ & $0.4656$ & $0.0106$ & $0.0227$ & $0.4754$ & $0.0197$ & $0.0415$ & $6.8089$ & $0.0552$ & $-32.1781$ & $0.0433$ & $0.3553$ & $5762$ & $68$ & $5665$ & $94$ & $\dots$ & $\dots$ & $5762$ & $68$ & $3.330$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.306$ & $0.128$ & $-0.816$ & $0.180$ & $\dots$ & $\dots$ & $-1.306$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212905.26$-$280437.5 & 6789781002154014464 & 824940 & 20080522_2137m26_022 & 21:29:05.26 & $-$28:04:37.5 & $\dots$ & $11.246$ & $10.960$ & $1.246$ & $11.276$ & $137.7$ & $0.7$ & $135.2$ & $0.4$ & $0.6950$ & $0.0226$ & $1.4388$ & $0.0468$ & $1.3870$ & $0.0435$ & $0.0313$ & $1.3614$ & $0.0458$ & $0.0337$ & $1.3767$ & $0.0570$ & $0.0414$ & $4.5912$ & $0.0209$ & $-13.5265$ & $0.0155$ & $0.4971$ & $4707$ & $52$ & $4773$ & $68$ & $\dots$ & $\dots$ & $4707$ & $52$ & $2.274$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $-0.975$ & $0.140$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.434$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212909.09$-$162258.2 & 6835252675613839104 & 3603478 & 20040530_2123m14_141 & 21:29:09.09 & $-$16:22:58.2 & $\dots$ & $12.900$ & $12.555$ & $1.295$ & $12.895$ & $56.6$ & $0.9$ & $57.9$ & $0.7$ & $0.3836$ & $0.0165$ & $2.6069$ & $0.1121$ & $2.4414$ & $0.0983$ & $0.0403$ & $2.4731$ & $0.1040$ & $0.0420$ & $2.5332$ & $0.1795$ & $0.0708$ & $0.4003$ & $0.0165$ & $-6.9529$ & $0.0121$ & $0.1718$ & $4621$ & $53$ & $4601$ & $77$ & $\dots$ & $\dots$ & $4621$ & $53$ & $2.077$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $-0.878$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.609$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212915.93$-$423622.0 & 6578691056137414016 & 488341408 & 20050727_2124m42_114 & 21:29:15.93 & $-$42:36:22.0 & GEMS & $12.959$ & $12.642$ & $1.274$ & $12.971$ & $-144.9$ & $0.7$ & $-141.8$ & $0.7$ & $0.1364$ & $0.0131$ & $7.3314$ & $0.7041$ & $6.1576$ & $0.4967$ & $0.0807$ & $5.8250$ & $0.4383$ & $0.0752$ & $6.5112$ & $0.5033$ & $0.0773$ & $0.1733$ & $0.0107$ & $-1.9858$ & $0.0097$ & $0.2187$ & $4675$ & $66$ & $4435$ & $92$ & $4681$ & $76$ & $4668$ & $56$ & $0.901$ & $0.470$ & $1.623$ & $0.140$ & $1.623$ & $0.140$ & $-2.736$ & $0.123$ & $-2.806$ & $0.160$ & $-2.882$ & $0.128$ & $-2.590$ & $0.117$ & $0.078$ & $0.115$ & $0.418$ & $6.112$ & D & $0.997$ & I & $0.597$ & $0.238$ & $0.086$ & $0.040$ & $0.086$ & $0.040$ & D & $0.978$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J212921.04$-$620914.7 & 6403549574071661184 & 486364723 & 20090722_2128m61_016 & 21:29:21.04 & $-$62:09:14.7 & GEMS & $12.678$ & $12.468$ & $1.070$ & $12.710$ & $-16.9$ & $1.2$ & $-15.7$ & $0.9$ & $0.3348$ & $0.0112$ & $2.9869$ & $0.0999$ & $2.7716$ & $0.0860$ & $0.0310$ & $2.8008$ & $0.0763$ & $0.0273$ & $2.7879$ & $0.1050$ & $0.0377$ & $3.7437$ & $0.0087$ & $-9.9696$ & $0.0104$ & $-0.2359$ & $5079$ & $53$ & $4965$ & $92$ & $5091$ & $49$ & $5067$ & $56$ & $2.415$ & $0.470$ & $2.238$ & $0.338$ & $2.238$ & $0.338$ & $-2.301$ & $0.122$ & $-1.914$ & $0.160$ & $-2.341$ & $0.131$ & $-2.260$ & $0.112$ & $0.440$ & $0.104$ & $0.450$ & $6.579$ & D & $0.998$ & I & $0.494$ & $0.206$ & $0.250$ & $0.051$ & $0.250$ & $0.051$ & D & $0.983$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J212932.20$-$713425.8 & 6372089831981124224 & 486471544 & 20060615_2116m71_112 & 21:29:32.20 & $-$71:34:25.8 & $\dots$ & $11.519$ & $11.123$ & $1.438$ & $11.533$ & $158.3$ & $0.7$ & $158.2$ & $0.7$ & $0.2208$ & $0.0142$ & $4.5290$ & $0.2913$ & $4.0519$ & $0.2331$ & $0.0575$ & $4.1995$ & $0.2131$ & $0.0507$ & $3.5221$ & $0.2555$ & $0.0725$ & $-8.9664$ & $0.0129$ & $-0.3698$ & $0.0149$ & $-0.2081$ & $4345$ & $52$ & $4478$ & $77$ & $\dots$ & $\dots$ & $4345$ & $52$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.106$ & $-1.091$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.530$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212945.42$-$353557.7 & 6590130409473313792 & 171762 & 20091007_2131m36_082 & 21:29:45.42 & $-$35:35:57.7 & GEMS & $12.768$ & $12.332$ & $1.348$ & $12.696$ & $-32.5$ & $0.6$ & $-31.1$ & $0.8$ & $0.2476$ & $0.0156$ & $4.0388$ & $0.2545$ & $3.6550$ & $0.2084$ & $0.0570$ & $3.9391$ & $0.2287$ & $0.0581$ & $3.7362$ & $0.4279$ & $0.1145$ & $1.2587$ & $0.0128$ & $-13.6250$ & $0.0121$ & $0.5413$ & $4746$ & $24$ & $4575$ & $92$ & $4746$ & $24$ & $4725$ & $54$ & $1.214$ & $0.470$ & $1.691$ & $0.299$ & $1.691$ & $0.299$ & $-2.474$ & $0.102$ & $-1.954$ & $0.160$ & $-2.474$ & $0.102$ & $-1.870$ & $0.112$ & $0.123$ & $0.095$ & $0.453$ & $6.409$ & D & $0.999$ & I & $0.343$ & $0.230$ & $0.480$ & $0.040$ & $0.480$ & $0.040$ & D & $0.989$ & $65$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J212946.14$-$340923.7 & 6590833925115168640 & 302242 & 20050528_2124m35_084 & 21:29:46.14 & $-$34:09:23.7 & $\dots$ & $12.706$ & $12.367$ & $1.376$ & $12.745$ & $21.8$ & $3.9$ & $27.4$ & $0.7$ & $0.4285$ & $0.0157$ & $2.3337$ & $0.0855$ & $2.2002$ & $0.0760$ & $0.0345$ & $2.2477$ & $0.0849$ & $0.0378$ & $2.0743$ & $0.1072$ & $0.0517$ & $-1.9547$ & $0.0134$ & $-18.2572$ & $0.0095$ & $0.1780$ & $4590$ & $52$ & $4596$ & $87$ & $\dots$ & $\dots$ & $4590$ & $52$ & $3.860$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $0.092$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.248$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J212955.97$-$073624.6 & 6897891234573353600 & 4483883 & 20040628_2133m08_066 & 21:29:55.97 & $-$07:36:24.6 & $\dots$ & $12.980$ & $12.655$ & $1.238$ & $12.968$ & $-51.5$ & $1.9$ & $-45.9$ & $1.5$ & $1.4565$ & $0.0192$ & $0.6866$ & $0.0091$ & $0.6745$ & $0.0087$ & $0.0130$ & $0.6788$ & $0.0082$ & $0.0121$ & $0.6846$ & $0.0032$ & $0.0046$ & $18.5506$ & $0.0179$ & $3.1105$ & $0.0118$ & $0.3654$ & $4926$ & $55$ & $5659$ & $104$ & $\dots$ & $\dots$ & $4926$ & $55$ & $3.667$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.119$ & $-0.392$ & $0.110$ & $\dots$ & $\dots$ & $-1.350$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213012.87$-$350126.5 & 6590360069964261248 & 174408 & 20100612_2131m36_070 & 21:30:12.87 & $-$35:01:26.5 & $\dots$ & $12.846$ & $12.547$ & $1.308$ & $12.893$ & $10.2$ & $3.5$ & $35.6$ & $4.2$ & $0.5964$ & $0.0196$ & $1.6767$ & $0.0551$ & $1.6067$ & $0.0506$ & $0.0315$ & $1.6197$ & $0.0462$ & $0.0286$ & $1.6573$ & $0.0803$ & $0.0485$ & $0.3409$ & $0.0173$ & $-11.5043$ & $0.0107$ & $0.1611$ & $4633$ & $53$ & $3992$ & $120$ & $\dots$ & $\dots$ & $4633$ & $53$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $-0.973$ & $0.190$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213013.85$-$460725.3 & 6575840194284936704 & 488358223 & 20060730_2134m46_086 & 21:30:13.85 & $-$46:07:25.3 & $\dots$ & $11.608$ & $11.437$ & $0.974$ & $11.641$ & $71.2$ & $1.0$ & $69.4$ & $0.4$ & $1.2686$ & $0.0171$ & $0.7883$ & $0.0106$ & $0.7724$ & $0.0102$ & $0.0132$ & $0.7709$ & $0.0090$ & $0.0116$ & $0.7547$ & $0.0061$ & $0.0081$ & $11.4400$ & $0.0148$ & $-18.3950$ & $0.0127$ & $0.0757$ & $5242$ & $56$ & $5043$ & $94$ & $\dots$ & $\dots$ & $5242$ & $56$ & $2.441$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $-1.641$ & $0.180$ & $\dots$ & $\dots$ & $-1.540$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.577$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213023.54$-$242539.1 & 6815324443973359360 & 1031575 & 20070814_2137m26_065 & 21:30:23.54 & $-$24:25:39.1 & $\dots$ & $8.339$ & $8.307$ & $1.125$ & $8.570$ & $-18.4$ & $0.5$ & $-17.2$ & $0.2$ & $2.7650$ & $0.0231$ & $0.3617$ & $0.0030$ & $0.3583$ & $0.0030$ & $0.0083$ & $0.3581$ & $0.0024$ & $0.0067$ & $0.3582$ & $0.0050$ & $0.0139$ & $9.5302$ & $0.0248$ & $-9.0644$ & $0.0248$ & $0.5657$ & $4940$ & $54$ & $4944$ & $49$ & $\dots$ & $\dots$ & $4940$ & $54$ & $2.815$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $0.124$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.080$ & $0.056$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213024.86$-$491136.6 & 6466869521001907072 & 487866174 & 20080703_2141m51_062 & 21:30:24.86 & $-$49:11:36.6 & $\dots$ & $11.677$ & $11.249$ & $1.394$ & $11.637$ & $-37.4$ & $8.5$ & $-36.5$ & $2.9$ & $0.9228$ & $0.0197$ & $1.0837$ & $0.0231$ & $1.0540$ & $0.0219$ & $0.0208$ & $1.0570$ & $0.0240$ & $0.0227$ & $1.0314$ & $0.0239$ & $0.0231$ & $7.8688$ & $0.0161$ & $-14.7840$ & $0.0148$ & $0.0492$ & $4379$ & $52$ & $3638$ & $253$ & $\dots$ & $\dots$ & $4379$ & $52$ & $4.810$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-1.000$ & $0.310$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213024.90$-$012451.8 & 2686703808327756544 & 4984597 & 20091017_2132m03_070 & 21:30:24.90 & $-$01:24:51.8 & $\dots$ & $11.940$ & $12.313$ & $0.754$ & $12.446$ & $8.9$ & $5.2$ & $-1.5$ & $3.5$ & $2.3382$ & $0.0406$ & $0.4277$ & $0.0074$ & $0.4230$ & $0.0073$ & $0.0172$ & $0.4228$ & $0.0069$ & $0.0164$ & $\dots$ & $\dots$ & $\dots$ & $-22.5697$ & $0.0527$ & $-12.4137$ & $0.0347$ & $0.1341$ & $6151$ & $180$ & $5808$ & $317$ & $\dots$ & $\dots$ & $6151$ & $180$ & $4.524$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.802$ & $0.343$ & $-1.319$ & $0.300$ & $\dots$ & $\dots$ & $-2.802$ & $0.343$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.683$ & $0.381$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J213027.50$-$484742.0 & 6562966115714915584 & 487893549 & 20050725_2128m48_130 & 21:30:27.50 & $-$48:47:42.0 & GEMS & $13.133$ & $12.788$ & $1.327$ & $13.143$ & $44.1$ & $1.0$ & $43.9$ & $0.8$ & $0.1025$ & $0.0134$ & $9.7561$ & $1.2754$ & $7.7821$ & $0.8115$ & $0.1043$ & $7.3213$ & $0.6424$ & $0.0877$ & $9.2613$ & $1.3676$ & $0.1477$ & $3.0102$ & $0.0118$ & $-6.4807$ & $0.0111$ & $0.1060$ & $4599$ & $59$ & $4782$ & $92$ & $4599$ & $59$ & $4543$ & $58$ & $1.815$ & $0.470$ & $1.161$ & $0.266$ & $1.161$ & $0.266$ & $-2.720$ & $0.127$ & $-2.867$ & $0.160$ & $-2.720$ & $0.127$ & $-2.140$ & $0.160$ & $-0.489$ & $0.121$ & $0.211$ & $5.921$ & D & $0.991$ & I & $\dots$ & $\dots$ & $0.409$ & $0.047$ & $0.409$ & $0.047$ & D & $0.986$ & $42$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J213029.43$-$021833.6 & 2684935621831795712 & 4947945 & 20071003_2132m03_071 & 21:30:29.43 & $-$02:18:33.6 & $\dots$ & $11.261$ & $10.811$ & $1.475$ & $11.240$ & $-28.2$ & $0.7$ & $-26.7$ & $0.1$ & $0.3540$ & $0.0161$ & $2.8249$ & $0.1285$ & $2.6316$ & $0.1115$ & $0.0424$ & $2.5273$ & $0.1226$ & $0.0485$ & $2.3627$ & $0.1374$ & $0.0582$ & $-2.8775$ & $0.0177$ & $-5.4096$ & $0.0119$ & $0.1298$ & $4294$ & $51$ & $4270$ & $77$ & $\dots$ & $\dots$ & $4294$ & $51$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.912$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.306$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213030.63$-$522338.2 & 6465187057757208448 & 488702253 & 20120811_2141m52_057 & 21:30:30.63 & $-$52:23:38.2 & $\dots$ & $12.450$ & $12.233$ & $1.001$ & $12.448$ & $-7.2$ & $0.8$ & $-6.8$ & $0.6$ & $1.5220$ & $0.0113$ & $0.6570$ & $0.0049$ & $0.6460$ & $0.0047$ & $0.0073$ & $0.6487$ & $0.0050$ & $0.0077$ & $0.6472$ & $0.0066$ & $0.0102$ & $13.7827$ & $0.0102$ & $-19.7056$ & $0.0099$ & $-0.1043$ & $5160$ & $54$ & $5124$ & $63$ & $\dots$ & $\dots$ & $5160$ & $54$ & $3.272$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.880$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.308$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213032.43$-$432434.8 & 6577873741040674944 & 488332420 & 20050816_2124m42_128 & 21:30:32.43 & $-$43:24:34.8 & $\dots$ & $13.410$ & $13.083$ & $1.228$ & $13.391$ & $-14.4$ & $1.7$ & $\dots$ & $\dots$ & $4.1606$ & $0.0351$ & $0.2403$ & $0.0020$ & $0.2389$ & $0.0020$ & $0.0084$ & $0.2381$ & $0.0020$ & $0.0084$ & $0.2408$ & $0.0021$ & $0.0087$ & $8.2096$ & $0.0310$ & $-3.5217$ & $0.0239$ & $0.1190$ & $4682$ & $66$ & $4574$ & $64$ & $\dots$ & $\dots$ & $4682$ & $66$ & $4.145$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.802$ & $0.121$ & $-0.105$ & $0.080$ & $\dots$ & $\dots$ & $-0.802$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.240$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213033.75$-$112438.2 & 6891540047390133120 & 3686926 & 20060606_2135m12_057 & 21:30:33.75 & $-$11:24:38.2 & $\dots$ & $11.509$ & $11.072$ & $1.395$ & $11.459$ & $7.9$ & $2.6$ & $-13.6$ & $4.8$ & $1.8721$ & $0.0246$ & $0.5342$ & $0.0070$ & $0.5268$ & $0.0068$ & $0.0130$ & $0.5279$ & $0.0059$ & $0.0112$ & $0.5447$ & $0.0154$ & $0.0283$ & $27.4775$ & $0.0253$ & $-10.9825$ & $0.0196$ & $0.4422$ & $4434$ & $52$ & $4670$ & $87$ & $\dots$ & $\dots$ & $4434$ & $52$ & $4.184$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $0.715$ & $0.090$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.058$ & $0.086$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213035.60$-$693222.1 & 6396598495920532480 & 486482328 & 20071004_2116m71_091 & 21:30:35.60 & $-$69:32:22.1 & $\dots$ & $10.240$ & $9.886$ & $1.420$ & $10.287$ & $-25.9$ & $0.5$ & $-26.6$ & $0.2$ & $0.8399$ & $0.0144$ & $1.1906$ & $0.0204$ & $1.1549$ & $0.0192$ & $0.0166$ & $1.1670$ & $0.0160$ & $0.0137$ & $1.1399$ & $0.0289$ & $0.0253$ & $9.9262$ & $0.0120$ & $-25.6849$ & $0.0142$ & $-0.1772$ & $4340$ & $51$ & $4483$ & $68$ & $\dots$ & $\dots$ & $4340$ & $51$ & $2.086$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.736$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.528$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $113$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213038.50$-$160158.8 & 6841269929091436800 & 3605546 & 20050614_2123m14_136 & 21:30:38.50 & $-$16:01:58.8 & $\dots$ & $10.852$ & $10.553$ & $1.255$ & $10.874$ & $-30.2$ & $0.6$ & $-29.4$ & $0.6$ & $1.2944$ & $0.0228$ & $0.7726$ & $0.0136$ & $0.7573$ & $0.0131$ & $0.0173$ & $0.7534$ & $0.0112$ & $0.0149$ & $0.7457$ & $0.0017$ & $0.0023$ & $18.9893$ & $0.0267$ & $-12.4492$ & $0.0270$ & $0.6612$ & $4703$ & $53$ & $4775$ & $68$ & $\dots$ & $\dots$ & $4703$ & $53$ & $2.300$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.106$ & $-0.737$ & $0.140$ & $\dots$ & $\dots$ & $-1.010$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.273$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213042.25$-$151010.3 & 6841389260462988032 & 3617038 & 20080918_2127m17_080 & 21:30:42.25 & $-$15:10:10.3 & $\dots$ & $11.082$ & $10.753$ & $1.376$ & $11.131$ & $-51.2$ & $1.1$ & $-50.0$ & $0.4$ & $0.8681$ & $0.0163$ & $1.1519$ & $0.0216$ & $1.1184$ & $0.0204$ & $0.0182$ & $1.1051$ & $0.0179$ & $0.0162$ & $1.1129$ & $0.0306$ & $0.0275$ & $12.8645$ & $0.0171$ & $-21.5135$ & $0.0152$ & $0.4420$ & $4510$ & $52$ & $4382$ & $77$ & $\dots$ & $\dots$ & $4510$ & $52$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.716$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.114$ & $0.422$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213049.53$-$342325.9 & 6590768362438323968 & 301592 & 20071002_2131m36_075 & 21:30:49.53 & $-$34:23:25.9 & $\dots$ & $10.708$ & $10.309$ & $1.497$ & $10.750$ & $93.0$ & $0.6$ & $93.5$ & $0.3$ & $1.0268$ & $0.0185$ & $0.9739$ & $0.0175$ & $0.9498$ & $0.0167$ & $0.0176$ & $0.9440$ & $0.0140$ & $0.0148$ & $0.9505$ & $0.0374$ & $0.0394$ & $-8.3838$ & $0.0152$ & $0.9206$ & $0.0135$ & $0.4733$ & $4367$ & $53$ & $4546$ & $55$ & $\dots$ & $\dots$ & $4367$ & $53$ & $2.095$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.138$ & $-0.598$ & $0.080$ & $\dots$ & $\dots$ & $-0.810$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.431$ & $0.401$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213051.95$-$051720.5 & 2671902938708207488 & 4826380 & 20060603_2132m03_004 & 21:30:51.95 & $-$05:17:20.5 & $\dots$ & $11.929$ & $11.685$ & $1.221$ & $11.990$ & $-283.4$ & $0.9$ & $-283.4$ & $1.4$ & $0.3617$ & $0.0223$ & $2.7647$ & $0.1705$ & $2.5793$ & $0.1484$ & $0.0575$ & $2.5673$ & $0.1763$ & $0.0687$ & $2.2928$ & $0.1392$ & $0.0607$ & $7.0915$ & $0.0257$ & $-26.8226$ & $0.0171$ & $0.1972$ & $4761$ & $55$ & $4885$ & $77$ & $\dots$ & $\dots$ & $4761$ & $55$ & $2.238$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.114$ & $-1.062$ & $0.170$ & $\dots$ & $\dots$ & $-1.980$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213059.38$-$275108.9 & 6789881813625642368 & 829737 & 20060927_2137m26_020 & 21:30:59.38 & $-$27:51:08.9 & $\dots$ & $11.840$ & $11.539$ & $1.041$ & $11.768$ & $-82.9$ & $0.8$ & $-85.0$ & $0.9$ & $0.9617$ & $0.0362$ & $1.0398$ & $0.0391$ & $1.0125$ & $0.0371$ & $0.0367$ & $0.9885$ & $0.0315$ & $0.0319$ & $0.9236$ & $0.0437$ & $0.0473$ & $7.6611$ & $0.0357$ & $-34.4567$ & $0.0253$ & $0.4023$ & $5131$ & $55$ & $5470$ & $63$ & $\dots$ & $\dots$ & $5131$ & $55$ & $3.363$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.114$ & $-0.952$ & $0.170$ & $\dots$ & $\dots$ & $-1.510$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213100.70$-$320553.4 & 6784766576296319744 & 354627 & 20110922_2133m31_034 & 21:31:00.70 & $-$32:05:53.4 & $\dots$ & $12.307$ & $12.094$ & $1.067$ & $12.334$ & $-34.9$ & $1.4$ & $-33.3$ & $1.8$ & $1.3620$ & $0.0233$ & $0.7342$ & $0.0126$ & $0.7205$ & $0.0121$ & $0.0168$ & $0.7211$ & $0.0101$ & $0.0140$ & $0.7192$ & $0.0127$ & $0.0177$ & $-37.8721$ & $0.0201$ & $-21.5560$ & $0.0162$ & $0.4559$ & $5089$ & $54$ & $5339$ & $74$ & $\dots$ & $\dots$ & $5089$ & $54$ & $3.536$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $-0.538$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213105.38$-$671143.4 & 6400269456007602176 & 486114354 & 20090529_2148m65_025 & 21:31:05.38 & $-$67:11:43.4 & $\dots$ & $10.642$ & $10.342$ & $1.261$ & $10.666$ & $33.3$ & $1.4$ & $14.5$ & $6.2$ & $1.4389$ & $0.0130$ & $0.6950$ & $0.0063$ & $0.6826$ & $0.0061$ & $0.0089$ & $0.6863$ & $0.0064$ & $0.0093$ & $0.6801$ & $0.0108$ & $0.0159$ & $31.1484$ & $0.0110$ & $-13.3860$ & $0.0127$ & $-0.3684$ & $4625$ & $54$ & $4922$ & $64$ & $\dots$ & $\dots$ & $4625$ & $54$ & $4.051$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.125$ & $-0.036$ & $0.080$ & $\dots$ & $\dots$ & $-0.910$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.239$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213105.85$-$223743.1 & 6828160894334169856 & 1097709 & 20080610_2120m21_122 & 21:31:05.85 & $-$22:37:43.1 & $\dots$ & $12.326$ & $11.992$ & $1.288$ & $12.328$ & $-71.3$ & $2.1$ & $-45.8$ & $9.5$ & $2.0258$ & $0.0200$ & $0.4936$ & $0.0049$ & $0.4874$ & $0.0048$ & $0.0097$ & $0.4893$ & $0.0047$ & $0.0096$ & $0.4900$ & $0.0027$ & $0.0055$ & $25.5336$ & $0.0180$ & $6.2575$ & $0.0152$ & $0.3973$ & $4616$ & $56$ & $4859$ & $64$ & $\dots$ & $\dots$ & $4616$ & $56$ & $4.735$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.108$ & $0.163$ & $0.080$ & $\dots$ & $\dots$ & $-1.160$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.165$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213111.85$-$695854.6 & 6372517232766662912 & 486482155 & 20071004_2116m71_095 & 21:31:11.85 & $-$69:58:54.6 & $\dots$ & $11.128$ & $10.818$ & $1.326$ & $11.172$ & $62.3$ & $2.6$ & $60.7$ & $0.4$ & $0.5212$ & $0.0117$ & $1.9186$ & $0.0431$ & $1.8275$ & $0.0391$ & $0.0214$ & $1.8530$ & $0.0399$ & $0.0216$ & $1.8045$ & $0.0347$ & $0.0192$ & $7.7367$ & $0.0100$ & $-3.4762$ & $0.0125$ & $-0.1033$ & $4503$ & $52$ & $4708$ & $95$ & $\dots$ & $\dots$ & $4503$ & $52$ & $4.516$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $-0.507$ & $0.100$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.661$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213122.16$-$162557.2 & 6835052358340022016 & 3604866 & 20060604_2127m17_086 & 21:31:22.16 & $-$16:25:57.2 & $\dots$ & $12.417$ & $12.042$ & $1.317$ & $12.392$ & $-186.5$ & $1.1$ & $-189.6$ & $1.8$ & $0.1516$ & $0.0240$ & $6.5963$ & $1.0443$ & $5.6306$ & $0.7609$ & $0.1351$ & $4.8734$ & $0.3273$ & $0.0672$ & $4.4575$ & $0.5832$ & $0.1308$ & $-8.9293$ & $0.0257$ & $-11.7618$ & $0.0175$ & $0.2237$ & $4580$ & $53$ & $4515$ & $92$ & $\dots$ & $\dots$ & $4580$ & $53$ & $1.223$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.114$ & $-1.614$ & $0.160$ & $\dots$ & $\dots$ & $-1.600$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.609$ & $0.326$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213123.78$-$694558.8 & 6396540221804213504 & 486482383 & 20120529_2116m71_132 & 21:31:23.78 & $-$69:45:58.8 & GEMS & $12.007$ & $11.744$ & $1.216$ & $12.047$ & $8.9$ & $1.5$ & $7.6$ & $0.8$ & $0.2536$ & $0.0125$ & $3.9432$ & $0.1944$ & $3.5765$ & $0.1599$ & $0.0447$ & $3.4475$ & $0.1920$ & $0.0557$ & $3.6500$ & $0.2297$ & $0.0629$ & $-4.6157$ & $0.0106$ & $-13.9558$ & $0.0123$ & $-0.2933$ & $4755$ & $49$ & $4934$ & $92$ & $4766$ & $44$ & $4744$ & $54$ & $2.763$ & $0.470$ & $1.378$ & $0.130$ & $1.378$ & $0.130$ & $-2.232$ & $0.086$ & $-1.901$ & $0.160$ & $-2.313$ & $0.068$ & $-2.150$ & $0.104$ & $-0.159$ & $0.122$ & $0.411$ & $6.609$ & D & $0.999$ & I & $0.710$ & $0.186$ & $0.338$ & $0.038$ & $0.338$ & $0.038$ & D & $0.987$ & $56$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J213124.78$-$355910.5 & 6590049457929657856 & 165853 & 20050528_2124m35_114 & 21:31:24.78 & $-$35:59:10.5 & $\dots$ & $10.996$ & $10.942$ & $0.677$ & $11.054$ & $-39.4$ & $4.1$ & $-36.6$ & $0.5$ & $2.7152$ & $0.0780$ & $0.3683$ & $0.0106$ & $0.3648$ & $0.0104$ & $0.0285$ & $0.3614$ & $0.0102$ & $0.0282$ & $0.3663$ & $0.0106$ & $0.0289$ & $36.5961$ & $0.0689$ & $-10.2662$ & $0.0646$ & $0.5104$ & $6452$ & $79$ & $5342$ & $317$ & $\dots$ & $\dots$ & $6452$ & $79$ & $4.539$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.342$ & $-1.096$ & $0.300$ & $\dots$ & $\dots$ & $-0.840$ & $0.342$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.888$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213134.89$-$602851.4 & 6452144998721398656 & 486410069 & 20090916_2128m61_048 & 21:31:34.89 & $-$60:28:51.4 & $\dots$ & $12.050$ & $11.749$ & $1.158$ & $12.027$ & $-53.4$ & $0.8$ & $-56.0$ & $0.4$ & $0.6765$ & $0.0143$ & $1.4782$ & $0.0312$ & $1.4235$ & $0.0290$ & $0.0204$ & $1.4305$ & $0.0265$ & $0.0185$ & $1.3770$ & $0.0331$ & $0.0240$ & $17.5519$ & $0.0106$ & $-17.1311$ & $0.0131$ & $-0.1354$ & $4844$ & $53$ & $4908$ & $77$ & $\dots$ & $\dots$ & $4844$ & $53$ & $2.291$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $-0.976$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.385$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213142.60$-$145911.0 & 6841486391147238912 & 3618193 & 20060604_2127m17_085 & 21:31:42.60 & $-$14:59:11.0 & KPNR & $12.115$ & $11.873$ & $1.130$ & $12.139$ & $17.8$ & $0.9$ & $19.2$ & $2.9$ & $0.6163$ & $0.0270$ & $1.6226$ & $0.0711$ & $1.5569$ & $0.0654$ & $0.0420$ & $1.5535$ & $0.0692$ & $0.0445$ & $1.6488$ & $0.1569$ & $0.0952$ & $1.1947$ & $0.0277$ & $-21.9814$ & $0.0171$ & $0.3034$ & $5069$ & $50$ & $4557$ & $92$ & $5093$ & $45$ & $5044$ & $56$ & $1.308$ & $0.470$ & $2.228$ & $0.196$ & $2.228$ & $0.196$ & $-2.062$ & $0.102$ & $-2.164$ & $0.160$ & $-1.964$ & $0.095$ & $-2.160$ & $0.108$ & $0.269$ & $0.099$ & $0.279$ & $6.647$ & D & $0.996$ & I & $0.447$ & $0.250$ & $0.265$ & $0.031$ & $0.265$ & $0.031$ & D & $0.955$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J213144.01$-$254142.1 & 6814342923686787968 & 1015632 & 20040531_2133m24_011 & 21:31:44.01 & $-$25:41:42.1 & $\dots$ & $12.971$ & $12.670$ & $1.159$ & $12.948$ & $-96.9$ & $1.2$ & $-95.1$ & $0.1$ & $0.5543$ & $0.0213$ & $1.8041$ & $0.0693$ & $1.7232$ & $0.0633$ & $0.0367$ & $1.7164$ & $0.0503$ & $0.0293$ & $1.6276$ & $0.1030$ & $0.0633$ & $-10.0495$ & $0.0215$ & $-27.2939$ & $0.0161$ & $0.3079$ & $4864$ & $53$ & $5013$ & $65$ & $\dots$ & $\dots$ & $4864$ & $53$ & $3.347$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.292$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.115$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213150.22$-$690737.8 & 6396631927946030464 & 486485383 & 20120529_2116m71_133 & 21:31:50.22 & $-$69:07:37.8 & $\dots$ & $12.200$ & $11.835$ & $1.413$ & $12.233$ & $94.2$ & $0.8$ & $92.9$ & $0.5$ & $0.1773$ & $0.0106$ & $5.6402$ & $0.3372$ & $4.9188$ & $0.2565$ & $0.0521$ & $5.1320$ & $0.1994$ & $0.0389$ & $5.0000$ & $0.2968$ & $0.0594$ & $-2.0431$ & $0.0094$ & $-3.7184$ & $0.0108$ & $-0.2522$ & $4389$ & $54$ & $4521$ & $92$ & $\dots$ & $\dots$ & $4389$ & $54$ & $1.053$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.020$ & $0.122$ & $-1.572$ & $0.160$ & $\dots$ & $\dots$ & $-2.020$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.355$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213151.30$-$703054.0 & 6372299804342261120 & 486487449 & 20060615_2116m71_111 & 21:31:51.30 & $-$70:30:54.0 & GEMS & $11.908$ & $11.581$ & $1.347$ & $11.945$ & $162.8$ & $0.9$ & $162.6$ & $0.6$ & $0.1913$ & $0.0125$ & $5.2274$ & $0.3416$ & $4.6019$ & $0.2647$ & $0.0575$ & $4.8894$ & $0.2904$ & $0.0594$ & $4.3639$ & $0.2279$ & $0.0522$ & $-2.0642$ & $0.0114$ & $-16.9466$ & $0.0152$ & $-0.2786$ & $4559$ & $53$ & $4477$ & $92$ & $4575$ & $52$ & $4543$ & $55$ & $0.996$ & $0.470$ & $1.345$ & $0.198$ & $1.345$ & $0.198$ & $-2.584$ & $0.106$ & $-2.122$ & $0.160$ & $-2.598$ & $0.095$ & $-2.570$ & $0.117$ & $-0.468$ & $0.125$ & $0.122$ & $5.968$ & D & $0.990$ & I & $0.500$ & $0.206$ & $0.297$ & $0.047$ & $0.297$ & $0.047$ & D & $0.989$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J213153.14$-$264146.9 & 6814034957351686016 & 844081 & 20060927_2137m26_033 & 21:31:53.14 & $-$26:41:46.9 & $\dots$ & $11.929$ & $11.726$ & $0.963$ & $11.927$ & $-53.1$ & $1.4$ & $-52.3$ & $1.2$ & $2.0571$ & $0.0225$ & $0.4861$ & $0.0053$ & $0.4801$ & $0.0052$ & $0.0108$ & $0.4773$ & $0.0065$ & $0.0137$ & $0.4746$ & $0.0076$ & $0.0159$ & $-17.9333$ & $0.0217$ & $-31.3667$ & $0.0159$ & $0.2869$ & $5313$ & $55$ & $5290$ & $94$ & $\dots$ & $\dots$ & $5313$ & $55$ & $3.288$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.110$ & $-0.929$ & $0.180$ & $\dots$ & $\dots$ & $-1.070$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.378$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213202.67$-$104242.5 & 6893106714020671872 & 4404180 & 20060606_2135m12_068 & 21:32:02.67 & $-$10:42:42.5 & $\dots$ & $11.800$ & $11.397$ & $1.472$ & $11.824$ & $-84.5$ & $0.8$ & $-86.9$ & $0.4$ & $0.2023$ & $0.0329$ & $4.9432$ & $0.8039$ & $4.3802$ & $0.6312$ & $0.1441$ & $3.5393$ & $0.4589$ & $0.1297$ & $3.2819$ & $0.4840$ & $0.1475$ & $-14.5102$ & $0.0349$ & $-19.8576$ & $0.0287$ & $0.4504$ & $4285$ & $52$ & $4312$ & $77$ & $\dots$ & $\dots$ & $4285$ & $52$ & $0.728$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $-1.240$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.215$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213208.82$-$414212.2 & 6578836981946837504 & 488453062 & 20050907_2124m41_109 & 21:32:08.82 & $-$41:42:12.2 & $\dots$ & $13.105$ & $13.267$ & $0.921$ & $13.453$ & $-27.6$ & $2.6$ & $-10.6$ & $4.2$ & $1.4893$ & $0.0249$ & $0.6715$ & $0.0112$ & $0.6599$ & $0.0108$ & $0.0164$ & $0.6525$ & $0.0103$ & $0.0157$ & $\dots$ & $\dots$ & $\dots$ & $9.9384$ & $0.0197$ & $-8.6256$ & $0.0186$ & $0.2564$ & $5379$ & $75$ & $5434$ & $104$ & $\dots$ & $\dots$ & $5379$ & $75$ & $4.255$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.695$ & $0.140$ & $-0.294$ & $0.110$ & $\dots$ & $\dots$ & $-1.695$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.309$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J213212.65$-$034855.7 & 2672641393909972864 & 4846149 & 20060603_2132m03_135 & 21:32:12.65 & $-$03:48:55.7 & $\dots$ & $12.509$ & $12.367$ & $1.323$ & $12.720$ & $43.0$ & $3.7$ & $\dots$ & $\dots$ & $0.7649$ & $0.0123$ & $1.3074$ & $0.0210$ & $1.2644$ & $0.0197$ & $0.0156$ & $1.2786$ & $0.0188$ & $0.0147$ & $\dots$ & $\dots$ & $\dots$ & $0.9549$ & $0.0124$ & $0.5522$ & $0.0086$ & $0.1740$ & $4548$ & $55$ & $4844$ & $64$ & $\dots$ & $\dots$ & $4548$ & $55$ & $4.348$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.114$ & $0.393$ & $0.080$ & $\dots$ & $\dots$ & $-1.780$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.183$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J213216.62$-$741845.2 & 6370465608492556032 & 485459888 & 20100629_2153m75_053 & 21:32:16.62 & $-$74:18:45.2 & $\dots$ & $10.673$ & $10.986$ & $0.691$ & $11.101$ & $-10.9$ & $3.7$ & $\dots$ & $\dots$ & $2.7060$ & $0.0127$ & $0.3695$ & $0.0017$ & $0.3660$ & $0.0017$ & $0.0046$ & $0.3666$ & $0.0015$ & $0.0040$ & $\dots$ & $\dots$ & $\dots$ & $1.4046$ & $0.0124$ & $7.2473$ & $0.0144$ & $-0.2026$ & $6326$ & $125$ & $6002$ & $106$ & $\dots$ & $\dots$ & $6326$ & $125$ & $2.711$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.332$ & $-0.129$ & $0.080$ & $\dots$ & $\dots$ & $-1.540$ & $0.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.148$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J213220.53$-$435138.9 & 6577797114527485440 & 488397505 & 20050816_2124m42_133 & 21:32:20.53 & $-$43:51:38.9 & $\dots$ & $12.489$ & $12.174$ & $1.233$ & $12.485$ & $42.2$ & $1.8$ & $44.8$ & $0.6$ & $0.2201$ & $0.0114$ & $4.5434$ & $0.2353$ & $4.0634$ & $0.1882$ & $0.0463$ & $4.2571$ & $0.1573$ & $0.0369$ & $4.1922$ & $0.3748$ & $0.0894$ & $5.4078$ & $0.0098$ & $-10.4454$ & $0.0095$ & $0.1671$ & $4689$ & $53$ & $4677$ & $87$ & $\dots$ & $\dots$ & $4689$ & $53$ & $3.723$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.103$ & $-1.572$ & $0.160$ & $\dots$ & $\dots$ & $-1.660$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213222.88$-$255830.5 & 6814271558510159744 & 1015425 & 20110725_2137m26_051 & 21:32:22.88 & $-$25:58:30.5 & $\dots$ & $13.043$ & $12.771$ & $1.114$ & $13.030$ & $72.7$ & $1.1$ & $73.4$ & $1.2$ & $0.2968$ & $0.0172$ & $3.3693$ & $0.1953$ & $3.0979$ & $0.1651$ & $0.0533$ & $3.0307$ & $0.1283$ & $0.0423$ & $2.8384$ & $0.2285$ & $0.0805$ & $8.5280$ & $0.0194$ & $-4.4083$ & $0.0141$ & $0.1747$ & $4962$ & $54$ & $5179$ & $136$ & $\dots$ & $\dots$ & $4962$ & $54$ & $4.278$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.103$ & $-1.590$ & $0.190$ & $\dots$ & $\dots$ & $-1.560$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.765$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213229.80$-$643654.2 & 6403003597828842240 & 486373101 & 20040607_2127m66_081 & 21:32:29.80 & $-$64:36:54.2 & GEMS & $12.748$ & $12.614$ & $0.803$ & $12.761$ & $-32.1$ & $1.8$ & $\dots$ & $\dots$ & $2.6386$ & $0.0392$ & $0.3790$ & $0.0056$ & $0.3753$ & $0.0055$ & $0.0147$ & $0.3738$ & $0.0056$ & $0.0150$ & $0.3700$ & $0.0047$ & $0.0126$ & $-28.1421$ & $0.0274$ & $-55.5927$ & $0.0379$ & $-0.3714$ & $5834$ & $75$ & $4620$ & $86$ & $5891$ & $80$ & $5776$ & $69$ & $3.658$ & $0.180$ & $4.258$ & $0.278$ & $4.258$ & $0.278$ & $-1.768$ & $0.112$ & $-2.144$ & $0.130$ & $-1.623$ & $0.091$ & $-1.912$ & $0.133$ & $0.388$ & $0.094$ & $0.388$ & $7.050$ & D & $0.993$ & I & $0.548$ & $0.221$ & $0.433$ & $0.041$ & $0.433$ & $0.041$ & L & $0.979$ & $37$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J213232.49$-$354107.1 & 6590082580717547008 & 417965 & 20050528_2124m35_113 & 21:32:32.49 & $-$35:41:07.1 & $\dots$ & $13.271$ & $12.969$ & $1.300$ & $13.310$ & $-106.4$ & $12.3$ & $-90.9$ & $0.8$ & $0.6322$ & $0.0204$ & $1.5818$ & $0.0510$ & $1.5193$ & $0.0471$ & $0.0310$ & $1.5195$ & $0.0387$ & $0.0255$ & $\dots$ & $\dots$ & $\dots$ & $10.3657$ & $0.0178$ & $-9.8260$ & $0.0168$ & $0.5920$ & $4733$ & $56$ & $4601$ & $158$ & $\dots$ & $\dots$ & $4733$ & $56$ & $4.223$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.145$ & $-0.310$ & $0.180$ & $\dots$ & $\dots$ & $-0.970$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J213234.40$-$374323.6 & 6588866555216104960 & 379876 & 20070524_2131m36_137 & 21:32:34.40 & $-$37:43:23.6 & $\dots$ & $11.860$ & $12.044$ & $0.710$ & $12.164$ & $-10.3$ & $1.2$ & $-15.2$ & $2.3$ & $2.0739$ & $0.0257$ & $0.4822$ & $0.0060$ & $0.4762$ & $0.0058$ & $0.0122$ & $0.4740$ & $0.0051$ & $0.0107$ & $\dots$ & $\dots$ & $\dots$ & $8.1265$ & $0.0226$ & $-1.7301$ & $0.0205$ & $0.4191$ & $6193$ & $143$ & $5747$ & $76$ & $\dots$ & $\dots$ & $6193$ & $143$ & $3.667$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.852$ & $0.187$ & $-0.152$ & $0.100$ & $\dots$ & $\dots$ & $-0.852$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.165$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J213234.94$-$324253.2 & 6783187059123705600 & 500639 & 20031014_2127m30_144 & 21:32:34.94 & $-$32:42:53.2 & $\dots$ & $13.029$ & $12.876$ & $0.823$ & $13.030$ & $-911.3$ & $359.2$ & $-43.1$ & $2.9$ & $1.5021$ & $0.0252$ & $0.6657$ & $0.0112$ & $0.6544$ & $0.0108$ & $0.0165$ & $0.6513$ & $0.0101$ & $0.0155$ & $0.6442$ & $0.0199$ & $0.0309$ & $-11.4833$ & $0.0217$ & $-31.6880$ & $0.0147$ & $0.3862$ & $5783$ & $67$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5783$ & $67$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.859$ & $0.135$ & $0.491$ & $0.140$ & $\dots$ & $\dots$ & $-0.859$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213235.45$-$520052.4 & 6465574846059877504 & 488704434 & 20080910_2141m51_028 & 21:32:35.45 & $-$52:00:52.4 & $\dots$ & $12.211$ & $11.976$ & $1.081$ & $12.222$ & $164.6$ & $22.1$ & $-36.0$ & $0.8$ & $0.4884$ & $0.0128$ & $2.0475$ & $0.0537$ & $1.9440$ & $0.0484$ & $0.0249$ & $1.9601$ & $0.0419$ & $0.0214$ & $1.9310$ & $0.0482$ & $0.0249$ & $5.0374$ & $0.0105$ & $-5.0155$ & $0.0101$ & $-0.0079$ & $4985$ & $53$ & $5564$ & $295$ & $\dots$ & $\dots$ & $4985$ & $53$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.293$ & $0.220$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213240.92$-$364857.7 & 6589210942874755072 & 409472 & 20091007_2131m36_116 & 21:32:40.92 & $-$36:48:57.7 & $\dots$ & $12.620$ & $12.835$ & $1.255$ & $13.156$ & $20.3$ & $1.1$ & $\dots$ & $\dots$ & $4.3669$ & $0.0243$ & $0.2290$ & $0.0013$ & $0.2276$ & $0.0013$ & $0.0055$ & $0.2279$ & $0.0010$ & $0.0044$ & $\dots$ & $\dots$ & $\dots$ & $-43.9577$ & $0.0199$ & $-49.4899$ & $0.0201$ & $0.5497$ & $4637$ & $84$ & $4884$ & $64$ & $\dots$ & $\dots$ & $4637$ & $84$ & $4.539$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.150$ & $-0.045$ & $0.080$ & $\dots$ & $\dots$ & $-1.750$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.023$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J213246.80$-$364454.1 & 6589212317264343168 & 409582 & 20060531_2131m36_131 & 21:32:46.80 & $-$36:44:54.1 & $\dots$ & $11.561$ & $11.291$ & $1.230$ & $11.600$ & $-96.2$ & $0.6$ & $-96.9$ & $0.5$ & $0.2500$ & $0.0208$ & $4.0000$ & $0.3328$ & $3.6232$ & $0.2731$ & $0.0754$ & $3.4987$ & $0.2045$ & $0.0585$ & $3.4118$ & $0.6783$ & $0.1988$ & $2.5379$ & $0.0175$ & $-22.2242$ & $0.0164$ & $0.4925$ & $4768$ & $56$ & $4745$ & $92$ & $\dots$ & $\dots$ & $4768$ & $56$ & $1.969$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.330$ & $0.122$ & $-1.766$ & $0.160$ & $\dots$ & $\dots$ & $-2.330$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.360$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213249.94$-$665101.3 & 6400303227333818496 & 486115560 & 20060926_2148m65_025 & 21:32:49.94 & $-$66:51:01.3 & $\dots$ & $12.041$ & $11.781$ & $1.167$ & $12.063$ & $129.6$ & $0.9$ & $129.3$ & $0.7$ & $0.3047$ & $0.0114$ & $3.2819$ & $0.1228$ & $3.0239$ & $0.1042$ & $0.0345$ & $3.0541$ & $0.0968$ & $0.0317$ & $2.9332$ & $0.1618$ & $0.0552$ & $-7.1651$ & $0.0082$ & $-16.6247$ & $0.0122$ & $-0.1566$ & $4818$ & $54$ & $4672$ & $77$ & $\dots$ & $\dots$ & $4818$ & $54$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.117$ & $-1.171$ & $0.170$ & $\dots$ & $\dots$ & $-1.360$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213257.63$-$355545.7 & 6589320138123525504 & 417458 & 20070524_2131m36_101 & 21:32:57.63 & $-$35:55:45.7 & $\dots$ & $11.679$ & $11.593$ & $0.697$ & $11.710$ & $-8.9$ & $1.5$ & $-8.8$ & $1.0$ & $2.3943$ & $0.0252$ & $0.4177$ & $0.0044$ & $0.4132$ & $0.0043$ & $0.0104$ & $0.4111$ & $0.0046$ & $0.0113$ & $0.4082$ & $0.0046$ & $0.0113$ & $4.6371$ & $0.0231$ & $-15.9935$ & $0.0217$ & $0.6146$ & $6442$ & $69$ & $5257$ & $94$ & $\dots$ & $\dots$ & $6442$ & $69$ & $3.138$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.156$ & $-1.229$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.562$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213259.88$-$774043.9 & 6355981883553499776 & 485383709 & 20050419_2106m75_137 & 21:32:59.88 & $-$77:40:43.9 & $\dots$ & $11.572$ & $11.144$ & $1.492$ & $11.582$ & $-16.3$ & $1.2$ & $27.7$ & $8.7$ & $1.0428$ & $0.0137$ & $0.9590$ & $0.0126$ & $0.9356$ & $0.0120$ & $0.0128$ & $0.9467$ & $0.0133$ & $0.0141$ & $0.9263$ & $0.0257$ & $0.0277$ & $15.8804$ & $0.0138$ & $-4.5008$ & $0.0158$ & $-0.1005$ & $4389$ & $55$ & $4658$ & $49$ & $\dots$ & $\dots$ & $4389$ & $55$ & $3.129$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.110$ & $0.295$ & $0.090$ & $\dots$ & $\dots$ & $-1.040$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.136$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213301.43$-$743534.1 & 6370424381102689408 & 485459774 & 20100630_2153m75_043 & 21:33:01.43 & $-$74:35:34.1 & $\dots$ & $11.395$ & $11.029$ & $1.438$ & $11.439$ & $44.2$ & $0.9$ & $43.9$ & $0.2$ & $0.7233$ & $0.0140$ & $1.3826$ & $0.0268$ & $1.3346$ & $0.0249$ & $0.0187$ & $1.3583$ & $0.0282$ & $0.0207$ & $1.3313$ & $0.0224$ & $0.0168$ & $-1.6618$ & $0.0153$ & $-0.9717$ & $0.0156$ & $-0.2868$ & $4418$ & $52$ & $4568$ & $77$ & $\dots$ & $\dots$ & $4418$ & $52$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.623$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.111$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213324.37$-$635000.5 & 6403156739183156736 & 486376720 & 20060926_2148m65_063 & 21:33:24.37 & $-$63:50:00.5 & $\dots$ & $12.348$ & $12.066$ & $1.188$ & $12.356$ & $-55.3$ & $0.8$ & $-53.2$ & $0.5$ & $0.6556$ & $0.0110$ & $1.5253$ & $0.0256$ & $1.4671$ & $0.0237$ & $0.0161$ & $1.4891$ & $0.0242$ & $0.0162$ & $1.4655$ & $0.0121$ & $0.0083$ & $25.0028$ & $0.0081$ & $-6.0029$ & $0.0107$ & $-0.3191$ & $4800$ & $53$ & $4749$ & $77$ & $\dots$ & $\dots$ & $4800$ & $53$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.731$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.186$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213332.44$-$460829.8 & 6563842117244628736 & 488361646 & 20090929_2134m46_139 & 21:33:32.44 & $-$46:08:29.8 & $\dots$ & $10.978$ & $10.852$ & $0.759$ & $10.986$ & $42.3$ & $0.8$ & $40.3$ & $2.3$ & $4.4608$ & $0.0422$ & $0.2242$ & $0.0021$ & $0.2229$ & $0.0021$ & $0.0094$ & $0.2225$ & $0.0023$ & $0.0102$ & $0.2238$ & $0.0038$ & $0.0168$ & $-62.5601$ & $0.0379$ & $-53.6401$ & $0.0318$ & $0.1391$ & $5884$ & $67$ & $5526$ & $63$ & $\dots$ & $\dots$ & $5884$ & $67$ & $3.602$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.127$ & $-0.934$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.282$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213334.32$-$362300.1 & 6589270900618399744 & 411833 & 20100604_2131m36_100 & 21:33:34.32 & $-$36:23:00.1 & $\dots$ & $11.496$ & $11.289$ & $1.069$ & $11.530$ & $-109.3$ & $2.2$ & $-111.8$ & $0.5$ & $1.6269$ & $0.0391$ & $0.6147$ & $0.0148$ & $0.6050$ & $0.0143$ & $0.0237$ & $0.5994$ & $0.0139$ & $0.0232$ & $0.6194$ & $0.0314$ & $0.0507$ & $20.7970$ & $0.0326$ & $-14.5941$ & $0.0311$ & $0.4140$ & $5074$ & $54$ & $3993$ & $120$ & $\dots$ & $\dots$ & $5074$ & $54$ & $4.532$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-0.861$ & $0.190$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213338.52$-$261816.0 & 6814060413622161920 & 1328855 & 20070814_2137m26_054 & 21:33:38.52 & $-$26:18:16.0 & $\dots$ & $10.235$ & $10.013$ & $1.044$ & $10.244$ & $5.3$ & $0.8$ & $6.3$ & $0.3$ & $1.3138$ & $0.0184$ & $0.7612$ & $0.0107$ & $0.7464$ & $0.0103$ & $0.0137$ & $0.7422$ & $0.0129$ & $0.0174$ & $0.7428$ & $0.0184$ & $0.0248$ & $-15.3619$ & $0.0174$ & $3.6148$ & $0.0142$ & $0.3299$ & $5119$ & $54$ & $5084$ & $63$ & $\dots$ & $\dots$ & $5119$ & $54$ & $2.737$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.979$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.423$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213339.75$-$522139.1 & 6465550931681840640 & 488704856 & 20061025_2141m51_022 & 21:33:39.75 & $-$52:21:39.1 & $\dots$ & $12.218$ & $11.928$ & $1.238$ & $12.240$ & $9.9$ & $1.2$ & $9.8$ & $1.4$ & $0.4142$ & $0.0125$ & $2.4143$ & $0.0729$ & $2.2717$ & $0.0645$ & $0.0284$ & $2.2491$ & $0.0536$ & $0.0238$ & $2.1954$ & $0.1221$ & $0.0556$ & $11.7152$ & $0.0112$ & $0.8195$ & $0.0099$ & $0.0581$ & $4657$ & $52$ & $4770$ & $65$ & $\dots$ & $\dots$ & $4657$ & $52$ & $2.194$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.603$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.264$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213346.96$-$361318.5 & 6589300656151835136 & 412492 & 20060531_2131m36_096 & 21:33:46.96 & $-$36:13:18.5 & $\dots$ & $11.209$ & $10.881$ & $1.365$ & $11.254$ & $-128.6$ & $0.6$ & $-129.6$ & $0.3$ & $0.6720$ & $0.0174$ & $1.4881$ & $0.0385$ & $1.4327$ & $0.0357$ & $0.0249$ & $1.4241$ & $0.0345$ & $0.0242$ & $1.4141$ & $0.0497$ & $0.0351$ & $12.1870$ & $0.0157$ & $-23.5401$ & $0.0132$ & $0.3794$ & $4496$ & $52$ & $4535$ & $68$ & $\dots$ & $\dots$ & $4496$ & $52$ & $1.815$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.769$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.273$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $104$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213349.15$-$440129.3 & 6577606181757810304 & 488398054 & 20050727_2124m42_135 & 21:33:49.15 & $-$44:01:29.3 & $\dots$ & $12.941$ & $12.619$ & $1.280$ & $12.952$ & $93.4$ & $1.0$ & $93.0$ & $0.6$ & $0.2152$ & $0.0119$ & $4.6468$ & $0.2570$ & $4.1459$ & $0.2045$ & $0.0493$ & $4.2439$ & $0.1933$ & $0.0455$ & $4.1517$ & $0.3279$ & $0.0790$ & $0.4593$ & $0.0106$ & $-17.7638$ & $0.0107$ & $0.3151$ & $4594$ & $52$ & $4837$ & $77$ & $\dots$ & $\dots$ & $4594$ & $52$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.102$ & $-1.022$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.519$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213353.11$-$190934.7 & 6831412287656673024 & 3740057 & 20060604_2127m17_138 & 21:33:53.11 & $-$19:09:34.7 & $\dots$ & $11.466$ & $11.745$ & $0.683$ & $11.858$ & $-21.2$ & $1.5$ & $-24.8$ & $1.7$ & $2.1906$ & $0.0372$ & $0.4565$ & $0.0078$ & $0.4511$ & $0.0076$ & $0.0168$ & $0.4447$ & $0.0077$ & $0.0174$ & $0.4469$ & $0.0104$ & $0.0232$ & $11.9051$ & $0.0486$ & $1.4428$ & $0.0436$ & $0.5379$ & $6215$ & $73$ & $5954$ & $76$ & $\dots$ & $\dots$ & $6215$ & $73$ & $3.916$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.314$ & $0.212$ & $0.097$ & $0.100$ & $\dots$ & $\dots$ & $-1.314$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.146$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213353.71$-$344008.4 & 6590568221258465792 & 478263 & 20050528_2124m35_097 & 21:33:53.71 & $-$34:40:08.4 & $\dots$ & $11.631$ & $11.374$ & $1.160$ & $11.653$ & $58.1$ & $1.1$ & $58.8$ & $0.8$ & $0.3720$ & $0.0233$ & $2.6882$ & $0.1684$ & $2.5126$ & $0.1471$ & $0.0585$ & $2.3617$ & $0.1102$ & $0.0466$ & $2.5223$ & $0.1950$ & $0.0773$ & $2.2533$ & $0.0195$ & $-17.5118$ & $0.0155$ & $0.3684$ & $4882$ & $54$ & $4897$ & $77$ & $\dots$ & $\dots$ & $4882$ & $54$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.112$ & $-1.119$ & $0.170$ & $\dots$ & $\dots$ & $-1.530$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213359.08$-$032449.4 & 2672749390863162496 & 5289267 & 20060603_2132m03_132 & 21:33:59.08 & $-$03:24:49.4 & KPNK & $12.338$ & $12.030$ & $1.224$ & $12.337$ & $-9.2$ & $1.0$ & $-10.9$ & $7.9$ & $0.1983$ & $0.0156$ & $5.0429$ & $0.3967$ & $4.4583$ & $0.3101$ & $0.0695$ & $4.4525$ & $0.2549$ & $0.0573$ & $4.4902$ & $0.5928$ & $0.1320$ & $-1.8162$ & $0.0166$ & $-4.3318$ & $0.0121$ & $0.1387$ & $4777$ & $67$ & $4923$ & $92$ & $4766$ & $78$ & $4788$ & $56$ & $2.581$ & $0.470$ & $1.454$ & $0.135$ & $1.454$ & $0.135$ & $-2.384$ & $0.081$ & $-1.935$ & $0.160$ & $-2.288$ & $0.043$ & $-2.480$ & $0.119$ & $-0.151$ & $0.095$ & $0.389$ & $6.435$ & D & $0.993$ & I & $0.759$ & $0.209$ & $0.323$ & $0.045$ & $0.323$ & $0.045$ & D & $0.973$ & $44$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J213400.19$-$465636.5 & 6563736495408837248 & 488374459 & 20090929_2134m46_080 & 21:34:00.19 & $-$46:56:36.5 & $\dots$ & $10.642$ & $10.421$ & $1.112$ & $10.679$ & $-14.9$ & $0.6$ & $-13.9$ & $0.4$ & $2.0811$ & $0.0205$ & $0.4805$ & $0.0047$ & $0.4746$ & $0.0046$ & $0.0097$ & $0.4736$ & $0.0048$ & $0.0101$ & $0.4775$ & $0.0082$ & $0.0172$ & $-14.8056$ & $0.0193$ & $-87.5919$ & $0.0186$ & $0.1244$ & $4926$ & $53$ & $4961$ & $68$ & $\dots$ & $\dots$ & $4926$ & $53$ & $2.763$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $-0.704$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.222$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $111$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213400.50$-$303129.9 & 6785204044485315200 & 1108729 & 20060605_2133m31_088 & 21:34:00.50 & $-$30:31:29.9 & $\dots$ & $12.020$ & $11.613$ & $1.421$ & $12.014$ & $-46.7$ & $0.8$ & $-49.8$ & $0.5$ & $0.1663$ & $0.0309$ & $6.0132$ & $1.1173$ & $5.2002$ & $0.8356$ & $0.1607$ & $4.8816$ & $0.8874$ & $0.1818$ & $3.5705$ & $0.7051$ & $0.1975$ & $-3.7969$ & $0.0307$ & $-13.2109$ & $0.0240$ & $0.6967$ & $4375$ & $51$ & $4325$ & $77$ & $\dots$ & $\dots$ & $4375$ & $51$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.891$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.274$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213409.18$-$474512.0 & 6563139529314594816 & 487897586 & 20070809_2134m46_141 & 21:34:09.18 & $-$47:45:12.0 & $\dots$ & $11.780$ & $11.690$ & $1.057$ & $11.926$ & $26.5$ & $1.1$ & $24.8$ & $0.5$ & $0.5659$ & $0.0135$ & $1.7671$ & $0.0422$ & $1.6895$ & $0.0385$ & $0.0228$ & $1.6844$ & $0.0444$ & $0.0264$ & $1.7216$ & $0.0345$ & $0.0200$ & $0.4166$ & $0.0117$ & $-7.6275$ & $0.0118$ & $0.1084$ & $5052$ & $54$ & $5400$ & $74$ & $\dots$ & $\dots$ & $5052$ & $54$ & $3.263$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.110$ & $-0.672$ & $0.110$ & $\dots$ & $\dots$ & $-0.900$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213410.49$-$363312.8 & 6589218948693835776 & 411906 & 20070524_2131m36_119 & 21:34:10.49 & $-$36:33:12.8 & $\dots$ & $12.134$ & $11.772$ & $1.425$ & $12.176$ & $95.1$ & $0.5$ & $95.2$ & $0.4$ & $0.2459$ & $0.0178$ & $4.0667$ & $0.2944$ & $3.6778$ & $0.2408$ & $0.0655$ & $3.4050$ & $0.1577$ & $0.0463$ & $3.9286$ & $0.4026$ & $0.1025$ & $-1.2669$ & $0.0142$ & $-6.9779$ & $0.0123$ & $0.3722$ & $4359$ & $53$ & $4363$ & $77$ & $\dots$ & $\dots$ & $4359$ & $53$ & $1.298$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.135$ & $-1.041$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.300$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213410.92$-$123721.2 & 6843137002914500864 & 3939137 & 20060606_2135m12_104 & 21:34:10.92 & $-$12:37:21.2 & $\dots$ & $11.340$ & $11.110$ & $1.084$ & $11.357$ & $-296.6$ & $1.1$ & $-296.8$ & $1.1$ & $1.0124$ & $0.0182$ & $0.9878$ & $0.0178$ & $0.9630$ & $0.0169$ & $0.0175$ & $0.9505$ & $0.0145$ & $0.0153$ & $0.9738$ & $0.0309$ & $0.0317$ & $39.8649$ & $0.0196$ & $-17.1942$ & $0.0130$ & $0.2799$ & $5060$ & $55$ & $4838$ & $68$ & $\dots$ & $\dots$ & $5060$ & $55$ & $2.006$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.560$ & $0.108$ & $-1.312$ & $0.140$ & $\dots$ & $\dots$ & $-1.560$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213412.28$-$733902.3 & 6370772750193134464 & 485462872 & 20110708_2153m75_062 & 21:34:12.28 & $-$73:39:02.3 & $\dots$ & $12.159$ & $11.910$ & $1.171$ & $12.193$ & $130.1$ & $1.1$ & $129.2$ & $0.5$ & $0.4519$ & $0.0113$ & $2.2129$ & $0.0553$ & $2.0925$ & $0.0495$ & $0.0236$ & $2.1008$ & $0.0479$ & $0.0228$ & $2.0108$ & $0.0808$ & $0.0402$ & $-0.6711$ & $0.0108$ & $-10.1797$ & $0.0106$ & $-0.1787$ & $4861$ & $55$ & $4647$ & $77$ & $\dots$ & $\dots$ & $4861$ & $55$ & $1.119$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.128$ & $-1.334$ & $0.170$ & $\dots$ & $\dots$ & $-1.380$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.153$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213416.63$-$182559.7 & 6831520147170934144 & 3743256 & 20080702_2127m17_132 & 21:34:16.63 & $-$18:25:59.7 & $\dots$ & $10.069$ & $9.933$ & $0.631$ & $10.033$ & $-33.0$ & $1.9$ & $-32.9$ & $0.8$ & $5.2684$ & $0.0180$ & $0.1898$ & $0.0006$ & $0.1889$ & $0.0006$ & $0.0034$ & $0.1886$ & $0.0006$ & $0.0033$ & $0.1889$ & $0.0009$ & $0.0048$ & $42.4371$ & $0.0194$ & $20.2009$ & $0.0167$ & $0.3895$ & $6439$ & $69$ & $6064$ & $174$ & $\dots$ & $\dots$ & $6439$ & $69$ & $3.964$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.132$ & $-0.913$ & $0.200$ & $\dots$ & $\dots$ & $-0.800$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.637$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213418.97$-$180139.1 & 6831823092688368128 & 3751140 & 20090817_2127m17_128 & 21:34:18.97 & $-$18:01:39.1 & $\dots$ & $12.359$ & $12.015$ & $1.229$ & $12.324$ & $-70.5$ & $2.9$ & $-18.7$ & $11.7$ & $5.8452$ & $0.0249$ & $0.1711$ & $0.0007$ & $0.1703$ & $0.0007$ & $0.0042$ & $0.1702$ & $0.0008$ & $0.0047$ & $\dots$ & $\dots$ & $\dots$ & $47.6653$ & $0.0272$ & $3.0956$ & $0.0189$ & $0.3391$ & $4708$ & $67$ & $4809$ & $64$ & $\dots$ & $\dots$ & $4708$ & $67$ & $4.758$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.139$ & $0.613$ & $0.080$ & $\dots$ & $\dots$ & $-0.990$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.170$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J213420.34$-$522503.5 & 6465503102926029440 & 488705066 & 20080910_2141m51_019 & 21:34:20.34 & $-$52:25:03.5 & $\dots$ & $12.231$ & $12.016$ & $1.058$ & $12.253$ & $-2.8$ & $1.7$ & $-1.8$ & $1.6$ & $0.4832$ & $0.0128$ & $2.0695$ & $0.0548$ & $1.9639$ & $0.0494$ & $0.0251$ & $1.9790$ & $0.0397$ & $0.0201$ & $1.9970$ & $0.0345$ & $0.0173$ & $0.3096$ & $0.0113$ & $2.6916$ & $0.0104$ & $-0.0760$ & $5031$ & $53$ & $5054$ & $87$ & $\dots$ & $\dots$ & $5031$ & $53$ & $3.884$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.756$ & $0.160$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.703$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213424.25$-$560449.5 & 6460017811213501696 & 488647446 & 20081021_2116m56_107 & 21:34:24.25 & $-$56:04:49.5 & $\dots$ & $10.081$ & $9.726$ & $1.461$ & $10.148$ & $-13.2$ & $0.6$ & $-12.5$ & $0.3$ & $0.5367$ & $0.0125$ & $1.8632$ & $0.0434$ & $1.7771$ & $0.0395$ & $0.0222$ & $1.7503$ & $0.0487$ & $0.0278$ & $1.6929$ & $0.0546$ & $0.0323$ & $7.9541$ & $0.0111$ & $-27.3160$ & $0.0112$ & $-0.1108$ & $4298$ & $52$ & $4394$ & $68$ & $\dots$ & $\dots$ & $4298$ & $52$ & $1.824$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.106$ & $-1.080$ & $0.140$ & $\dots$ & $\dots$ & $-1.020$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.514$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $107$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213427.99$-$403512.1 & 6579317154994296704 & 488473551 & 20060602_2131m41_099 & 21:34:27.99 & $-$40:35:12.1 & $\dots$ & $12.256$ & $11.798$ & $1.296$ & $12.137$ & $-18.1$ & $1.4$ & $-33.6$ & $4.2$ & $0.7682$ & $0.0139$ & $1.3017$ & $0.0236$ & $1.2591$ & $0.0220$ & $0.0175$ & $1.2544$ & $0.0204$ & $0.0163$ & $1.2444$ & $0.0478$ & $0.0384$ & $4.7692$ & $0.0115$ & $1.5537$ & $0.0106$ & $0.1995$ & $4561$ & $59$ & $4647$ & $64$ & $\dots$ & $\dots$ & $4561$ & $59$ & $3.739$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.117$ & $0.273$ & $0.080$ & $\dots$ & $\dots$ & $-1.020$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.072$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213429.95$-$131611.6 & 6842887482493800832 & 3930271 & 20070811_2135m12_028 & 21:34:29.95 & $-$13:16:11.6 & $\dots$ & $10.361$ & $10.632$ & $0.678$ & $10.744$ & $-8.2$ & $0.9$ & $-9.7$ & $2.9$ & $3.4808$ & $0.0339$ & $0.2873$ & $0.0028$ & $0.2852$ & $0.0028$ & $0.0097$ & $0.2843$ & $0.0028$ & $0.0098$ & $\dots$ & $\dots$ & $\dots$ & $21.1819$ & $0.0364$ & $13.5605$ & $0.0271$ & $0.4370$ & $6308$ & $95$ & $5894$ & $74$ & $\dots$ & $\dots$ & $6308$ & $95$ & $3.610$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.017$ & $0.165$ & $-0.514$ & $0.110$ & $\dots$ & $\dots$ & $-1.017$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.189$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J213430.89$-$511704.7 & 6465620785030159104 & 488905851 & 20090914_2141m51_041 & 21:34:30.89 & $-$51:17:04.7 & $\dots$ & $12.739$ & $12.510$ & $1.042$ & $12.741$ & $55.2$ & $1.2$ & $56.4$ & $0.8$ & $0.3880$ & $0.0125$ & $2.5773$ & $0.0830$ & $2.4155$ & $0.0729$ & $0.0302$ & $2.4628$ & $0.0652$ & $0.0265$ & $2.5785$ & $0.0905$ & $0.0351$ & $5.3573$ & $0.0115$ & $-11.1556$ & $0.0110$ & $0.0400$ & $5079$ & $54$ & $5133$ & $94$ & $\dots$ & $\dots$ & $5079$ & $54$ & $3.011$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-1.013$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.762$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213437.54$-$522921.3 & 6465499357714544640 & 488705039 & 20030907_2136m53_072 & 21:34:37.54 & $-$52:29:21.3 & $\dots$ & $13.284$ & $13.470$ & $1.164$ & $13.750$ & $19.5$ & $6.3$ & $\dots$ & $\dots$ & $2.6861$ & $0.0299$ & $0.3723$ & $0.0041$ & $0.3687$ & $0.0041$ & $0.0110$ & $0.3669$ & $0.0037$ & $0.0100$ & $\dots$ & $\dots$ & $\dots$ & $4.3359$ & $0.0232$ & $-41.0852$ & $0.0283$ & $-0.0615$ & $4773$ & $100$ & $4564$ & $64$ & $\dots$ & $\dots$ & $4773$ & $100$ & $4.363$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.133$ & $0.224$ & $0.175$ & $0.080$ & $\dots$ & $\dots$ & $-1.133$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.199$ & $0.194$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J213439.68$-$442524.7 & 6577580411954009344 & 488396615 & 20050727_2124m42_133 & 21:34:39.68 & $-$44:25:24.7 & $\dots$ & $13.493$ & $13.224$ & $1.127$ & $13.489$ & $84.0$ & $2.1$ & $\dots$ & $\dots$ & $0.3501$ & $0.0134$ & $2.8563$ & $0.1093$ & $2.6589$ & $0.0947$ & $0.0356$ & $2.5124$ & $0.0821$ & $0.0327$ & $2.6267$ & $0.0258$ & $0.0098$ & $-2.6838$ & $0.0118$ & $3.3043$ & $0.0127$ & $0.3643$ & $4900$ & $53$ & $5080$ & $160$ & $\dots$ & $\dots$ & $4900$ & $53$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.102$ & $0.132$ & $0.140$ & $\dots$ & $\dots$ & $-1.100$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.246$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213441.23$-$742020.2 & 6370451589719302528 & 485460105 & 20100608_2153m75_057 & 21:34:41.23 & $-$74:20:20.2 & $\dots$ & $12.024$ & $11.690$ & $1.388$ & $12.074$ & $-58.8$ & $0.5$ & $-58.8$ & $0.4$ & $0.1881$ & $0.0098$ & $5.3163$ & $0.2770$ & $4.6707$ & $0.2138$ & $0.0458$ & $4.8857$ & $0.1992$ & $0.0408$ & $4.5343$ & $0.4099$ & $0.0904$ & $10.2689$ & $0.0092$ & $-22.0445$ & $0.0098$ & $-0.1829$ & $4477$ & $52$ & $4404$ & $77$ & $\dots$ & $\dots$ & $4477$ & $52$ & $1.044$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.104$ & $-1.309$ & $0.170$ & $\dots$ & $\dots$ & $-1.690$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213443.27$-$402840.8 & 6579411889088449152 & 488473633 & 20070913_2131m41_091 & 21:34:43.27 & $-$40:28:40.8 & $\dots$ & $11.674$ & $11.306$ & $1.447$ & $11.721$ & $38.4$ & $1.0$ & $38.3$ & $0.5$ & $0.2136$ & $0.0191$ & $4.6816$ & $0.4186$ & $4.1736$ & $0.3327$ & $0.0797$ & $3.8376$ & $0.1743$ & $0.0454$ & $3.3335$ & $0.5027$ & $0.1508$ & $3.2134$ & $0.0152$ & $-9.3645$ & $0.0137$ & $0.2766$ & $4294$ & $52$ & $4447$ & $77$ & $\dots$ & $\dots$ & $4294$ & $52$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.104$ & $-1.080$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.515$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213448.17$-$312855.1 & 6784890511872652800 & 511593 & 20070903_2133m31_116 & 21:34:48.17 & $-$31:28:55.1 & SOAR & $11.391$ & $11.124$ & $1.161$ & $11.402$ & $-10.0$ & $1.2$ & $-10.8$ & $0.5$ & $0.3774$ & $0.0267$ & $2.6497$ & $0.1875$ & $2.4789$ & $0.1641$ & $0.0662$ & $2.6160$ & $0.1711$ & $0.0654$ & $2.3764$ & $0.2680$ & $0.1128$ & $-5.0819$ & $0.0272$ & $-20.7374$ & $0.0244$ & $0.6530$ & $4889$ & $48$ & $4479$ & $92$ & $4851$ & $35$ & $4927$ & $60$ & $0.573$ & $0.470$ & $1.558$ & $0.155$ & $1.558$ & $0.155$ & $-2.660$ & $0.131$ & $-2.350$ & $0.160$ & $-2.590$ & $0.124$ & $-2.730$ & $0.138$ & $-0.024$ & $0.126$ & $0.396$ & $6.166$ & D & $0.996$ & I & $0.500$ & $0.330$ & $0.193$ & $0.041$ & $0.193$ & $0.041$ & D & $0.988$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J213453.63$-$063656.1 & 2670689799425923200 & 5053075 & 20081024_2145m07_051 & 21:34:53.63 & $-$06:36:56.1 & $\dots$ & $10.771$ & $10.402$ & $1.373$ & $10.779$ & $-61.6$ & $0.6$ & $-57.1$ & $0.5$ & $0.7046$ & $0.0157$ & $1.4192$ & $0.0316$ & $1.3687$ & $0.0294$ & $0.0215$ & $1.3591$ & $0.0315$ & $0.0232$ & $1.3661$ & $0.0562$ & $0.0411$ & $12.9990$ & $0.0178$ & $0.0928$ & $0.0135$ & $0.1874$ & $4440$ & $52$ & $4513$ & $77$ & $\dots$ & $\dots$ & $4440$ & $52$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.714$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.361$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213505.55$-$444701.6 & 6577524852257004800 & 488396201 & 20050816_2124m42_136 & 21:35:05.55 & $-$44:47:01.6 & $\dots$ & $12.842$ & $13.066$ & $0.776$ & $13.205$ & $7.5$ & $3.4$ & $9.1$ & $1.3$ & $1.6281$ & $0.0138$ & $0.6142$ & $0.0052$ & $0.6046$ & $0.0050$ & $0.0083$ & $0.6007$ & $0.0051$ & $0.0084$ & $0.5952$ & $0.0088$ & $0.0148$ & $8.3146$ & $0.0115$ & $-1.7387$ & $0.0106$ & $0.2273$ & $5830$ & $75$ & $7418$ & $361$ & $\dots$ & $\dots$ & $5830$ & $75$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.022$ & $0.145$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-1.022$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213514.34$-$203541.2 & 6829949907127723904 & 3707631 & 20081023_2142m21_053 & 21:35:14.34 & $-$20:35:41.2 & $\dots$ & $11.349$ & $11.006$ & $1.373$ & $11.383$ & $-99.2$ & $0.9$ & $-98.4$ & $0.3$ & $0.3205$ & $0.0196$ & $3.1201$ & $0.1908$ & $2.8860$ & $0.1632$ & $0.0566$ & $2.6785$ & $0.1593$ & $0.0595$ & $2.7104$ & $0.3209$ & $0.1184$ & $2.3963$ & $0.0201$ & $-1.7590$ & $0.0151$ & $0.3379$ & $4436$ & $52$ & $4458$ & $77$ & $\dots$ & $\dots$ & $4436$ & $52$ & $0.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $-1.317$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.054$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213517.03$-$553311.8 & 6460110479427930624 & 488652007 & 20060925_2152m56_043 & 21:35:17.03 & $-$55:33:11.8 & $\dots$ & $11.911$ & $11.663$ & $1.083$ & $11.909$ & $64.5$ & $1.8$ & $62.7$ & $0.5$ & $0.3873$ & $0.0137$ & $2.5820$ & $0.0913$ & $2.4195$ & $0.0802$ & $0.0331$ & $2.3862$ & $0.0894$ & $0.0375$ & $2.3280$ & $0.1014$ & $0.0436$ & $22.0931$ & $0.0121$ & $-27.2356$ & $0.0124$ & $-0.1130$ & $5024$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5024$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.490$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213526.92$-$491040.4 & 6562157665430760960 & 487895642 & 20050725_2128m48_129 & 21:35:26.92 & $-$49:10:40.4 & $\dots$ & $12.937$ & $12.511$ & $1.353$ & $12.877$ & $-86.0$ & $1.1$ & $-85.7$ & $1.1$ & $0.1457$ & $0.0144$ & $6.8634$ & $0.6783$ & $5.8241$ & $0.4885$ & $0.0839$ & $5.5324$ & $0.3087$ & $0.0558$ & $6.2880$ & $0.5976$ & $0.0950$ & $4.1161$ & $0.0122$ & $-4.2377$ & $0.0112$ & $-0.0399$ & $4486$ & $53$ & $4796$ & $77$ & $\dots$ & $\dots$ & $4486$ & $53$ & $2.033$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.110$ & $0.106$ & $-1.448$ & $0.170$ & $\dots$ & $\dots$ & $-2.110$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.750$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213539.29$-$152631.1 & 6841236286612367872 & 3889762 & 20061026_2127m17_096 & 21:35:39.29 & $-$15:26:31.1 & $\dots$ & $11.441$ & $11.049$ & $1.451$ & $11.466$ & $41.8$ & $0.4$ & $41.7$ & $0.5$ & $0.0949$ & $0.0227$ & $10.5374$ & $2.5205$ & $8.2713$ & $1.5530$ & $0.1878$ & $7.4789$ & $1.2976$ & $0.1735$ & $4.6127$ & $0.1735$ & $0.0376$ & $8.8185$ & $0.0228$ & $-6.7247$ & $0.0145$ & $0.3412$ & $4444$ & $54$ & $4580$ & $92$ & $\dots$ & $\dots$ & $4444$ & $54$ & $1.605$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.620$ & $0.108$ & $-2.240$ & $0.160$ & $\dots$ & $\dots$ & $-2.620$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.727$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213556.30$-$534232.6 & 6462041354988951552 & 488734670 & 20030907_2136m53_122 & 21:35:56.30 & $-$53:42:32.6 & $\dots$ & $12.768$ & $12.516$ & $1.157$ & $12.793$ & $-20.5$ & $11.6$ & $-6.2$ & $8.1$ & $3.4925$ & $0.0237$ & $0.2863$ & $0.0019$ & $0.2842$ & $0.0019$ & $0.0067$ & $0.2845$ & $0.0021$ & $0.0073$ & $0.2844$ & $0.0010$ & $0.0036$ & $14.4321$ & $0.0227$ & $-3.7049$ & $0.0205$ & $-0.0986$ & $4768$ & $67$ & $4710$ & $64$ & $\dots$ & $\dots$ & $4768$ & $67$ & $4.690$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.586$ & $0.126$ & $0.722$ & $0.080$ & $\dots$ & $\dots$ & $-1.586$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.145$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213557.32$-$482947.6 & 6563026417056300544 & 487896336 & 20050725_2128m48_125 & 21:35:57.32 & $-$48:29:47.6 & $\dots$ & $10.593$ & $10.400$ & $1.082$ & $10.646$ & $85.4$ & $0.8$ & $86.0$ & $0.5$ & $1.1825$ & $0.0912$ & $0.8457$ & $0.0652$ & $0.8275$ & $0.0624$ & $0.0755$ & $0.8607$ & $0.0613$ & $0.0712$ & $0.8330$ & $0.1211$ & $0.1454$ & $-41.9507$ & $0.0766$ & $-23.2580$ & $0.0718$ & $0.1301$ & $4998$ & $55$ & $5323$ & $63$ & $\dots$ & $\dots$ & $4998$ & $55$ & $3.338$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.114$ & $-1.148$ & $0.170$ & $\dots$ & $\dots$ & $-1.800$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.513$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $103$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213614.21$-$694908.8 & 6396342618948599808 & 486490252 & 20031007_2160m71_054 & 21:36:14.21 & $-$69:49:08.8 & $\dots$ & $12.249$ & $11.969$ & $1.262$ & $12.293$ & $383.5$ & $2.5$ & $383.3$ & $0.3$ & $0.3269$ & $0.0106$ & $3.0590$ & $0.0992$ & $2.8337$ & $0.0851$ & $0.0300$ & $2.8949$ & $0.0760$ & $0.0262$ & $2.9052$ & $0.0563$ & $0.0194$ & $-16.3554$ & $0.0093$ & $-8.0568$ & $0.0105$ & $-0.2867$ & $4639$ & $52$ & $4538$ & $77$ & $\dots$ & $\dots$ & $4639$ & $52$ & $2.247$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $-0.984$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.482$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213630.20$-$371309.6 & 6588941940480827648 & 410771 & 20051022_2124m35_127 & 21:36:30.20 & $-$37:13:09.6 & $\dots$ & $11.620$ & $11.267$ & $1.397$ & $11.655$ & $29.6$ & $0.6$ & $29.7$ & $0.8$ & $0.2369$ & $0.0292$ & $4.2212$ & $0.5203$ & $3.8037$ & $0.4225$ & $0.1111$ & $3.9918$ & $0.2724$ & $0.0682$ & $3.6679$ & $0.4836$ & $0.1319$ & $-7.3290$ & $0.0222$ & $-10.5993$ & $0.0216$ & $0.4192$ & $4411$ & $63$ & $4579$ & $77$ & $\dots$ & $\dots$ & $4411$ & $63$ & $1.475$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.700$ & $0.219$ & $-1.334$ & $0.170$ & $\dots$ & $\dots$ & $-1.700$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.522$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213708.10$-$092735.0 & 6893711995171559680 & $\dots$ & 20040628_2133m08_122 & 21:37:08.10 & $-$09:27:35.0 & KPNR & $13.266$ & $12.824$ & $1.493$ & $13.263$ & $-64.0$ & $0.8$ & $-63.3$ & $3.7$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15.8363$ & $3.7908$ & $0.2394$ & $13.9225$ & $1.4733$ & $0.1058$ & $0.5493$ & $0.0173$ & $-4.3236$ & $0.0131$ & $0.3303$ & $4504$ & $76$ & $4598$ & $92$ & $4504$ & $76$ & $\dots$ & $\dots$ & $1.568$ & $0.470$ & $0.118$ & $0.008$ & $0.118$ & $0.008$ & $-2.876$ & $0.092$ & $-2.296$ & $0.160$ & $-2.876$ & $0.092$ & $\dots$ & $\dots$ & $-0.110$ & $0.150$ & $0.630$ & $6.184$ & D & $0.994$ & I & $0.588$ & $0.240$ & $0.315$ & $0.064$ & $0.315$ & $0.064$ & D & $0.980$ & $52$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J213725.16$-$310910.2 & 6784928543807397504 & 1111929 & 20031014_2127m30_125 & 21:37:25.16 & $-$31:09:10.2 & $\dots$ & $12.441$ & $12.151$ & $1.187$ & $12.441$ & $35.9$ & $9.6$ & $42.0$ & $1.1$ & $0.6158$ & $0.0157$ & $1.6239$ & $0.0414$ & $1.5581$ & $0.0381$ & $0.0245$ & $1.5698$ & $0.0357$ & $0.0228$ & $1.5112$ & $0.0611$ & $0.0404$ & $11.9764$ & $0.0165$ & $-8.4938$ & $0.0098$ & $0.3132$ & $4803$ & $53$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4803$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213744.82$-$213457.4 & 6817821086986705408 & 3699042 & 20061023_2142m21_036 & 21:37:44.82 & $-$21:34:57.4 & $\dots$ & $11.588$ & $11.291$ & $1.306$ & $11.636$ & $3.8$ & $0.9$ & $3.6$ & $0.5$ & $0.4146$ & $0.0343$ & $2.4120$ & $0.1995$ & $2.2696$ & $0.1767$ & $0.0778$ & $2.2769$ & $0.1642$ & $0.0721$ & $2.1142$ & $0.3310$ & $0.1566$ & $-7.1218$ & $0.0323$ & $-20.9932$ & $0.0218$ & $0.2353$ & $4584$ & $54$ & $4457$ & $77$ & $\dots$ & $\dots$ & $4584$ & $54$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.131$ & $-0.866$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.503$ & $0.315$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213752.06$-$134214.6 & 6842054941738398336 & 3933803 & 20060606_2135m12_149 & 21:37:52.06 & $-$13:42:14.6 & $\dots$ & $11.446$ & $11.272$ & $0.956$ & $11.470$ & $2.0$ & $1.0$ & $0.2$ & $4.5$ & $1.2382$ & $0.0284$ & $0.8076$ & $0.0185$ & $0.7910$ & $0.0178$ & $0.0225$ & $0.7864$ & $0.0204$ & $0.0259$ & $0.7670$ & $0.0256$ & $0.0334$ & $-13.5629$ & $0.0282$ & $-89.8239$ & $0.0261$ & $0.4677$ & $5356$ & $60$ & $4773$ & $92$ & $\dots$ & $\dots$ & $5356$ & $60$ & $1.392$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.135$ & $-1.624$ & $0.160$ & $\dots$ & $\dots$ & $-1.760$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.035$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213755.11$-$050749.1 & 2671302601064060800 & 5276423 & 20050617_2145m03_026 & 21:37:55.11 & $-$05:07:49.1 & $\dots$ & $13.664$ & $13.383$ & $1.206$ & $13.681$ & $-19.7$ & $2.7$ & $\dots$ & $\dots$ & $3.1886$ & $0.0688$ & $0.3136$ & $0.0068$ & $0.3111$ & $0.0067$ & $0.0214$ & $0.3078$ & $0.0064$ & $0.0207$ & $0.3127$ & $0.0084$ & $0.0268$ & $16.6525$ & $0.0962$ & $-28.1597$ & $0.0582$ & $-0.1633$ & $4765$ & $66$ & $5009$ & $87$ & $\dots$ & $\dots$ & $4765$ & $66$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.865$ & $0.134$ & $-0.165$ & $0.090$ & $\dots$ & $\dots$ & $-0.865$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.134$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213803.28$-$370619.5 & 6588968809798566272 & 414472 & 20091007_2131m36_123 & 21:38:03.28 & $-$37:06:19.5 & $\dots$ & $12.610$ & $12.219$ & $0.921$ & $12.405$ & $-11.7$ & $1.4$ & $-8.4$ & $1.6$ & $2.7190$ & $0.0466$ & $0.3678$ & $0.0063$ & $0.3643$ & $0.0062$ & $0.0170$ & $0.3634$ & $0.0057$ & $0.0156$ & $0.3633$ & $0.0113$ & $0.0311$ & $1.7036$ & $0.0379$ & $-6.9300$ & $0.0385$ & $0.5831$ & $5405$ & $89$ & $5557$ & $76$ & $\dots$ & $\dots$ & $5405$ & $89$ & $4.705$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.050$ & $0.379$ & $-0.184$ & $0.100$ & $\dots$ & $\dots$ & $-2.050$ & $0.379$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.128$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J213805.44$-$350907.7 & 6589825157556394880 & 481071 & 20050528_2124m35_106 & 21:38:05.44 & $-$35:09:07.7 & $\dots$ & $13.322$ & $13.070$ & $1.164$ & $13.350$ & $-377.2$ & $10.1$ & $\dots$ & $\dots$ & $0.1274$ & $0.0168$ & $7.8493$ & $1.0351$ & $6.5189$ & $0.7139$ & $0.1095$ & $6.2529$ & $0.4952$ & $0.0792$ & $6.3880$ & $0.8979$ & $0.1406$ & $-2.5566$ & $0.0150$ & $-13.1228$ & $0.0114$ & $0.2015$ & $4870$ & $54$ & $4384$ & $119$ & $\dots$ & $\dots$ & $4870$ & $54$ & $4.615$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.110$ & $0.637$ & $0.140$ & $\dots$ & $\dots$ & $-1.340$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213834.89$-$484519.7 & 6562277958874997248 & 487896978 & 20090914_2141m51_074 & 21:38:34.89 & $-$48:45:19.7 & $\dots$ & $12.902$ & $12.683$ & $1.133$ & $12.950$ & $-47.4$ & $1.2$ & $-45.6$ & $0.9$ & $0.4274$ & $0.0143$ & $2.3397$ & $0.0783$ & $2.2056$ & $0.0696$ & $0.0315$ & $2.2752$ & $0.0839$ & $0.0369$ & $2.2962$ & $0.2319$ & $0.1010$ & $10.4098$ & $0.0126$ & $-15.2545$ & $0.0117$ & $0.1474$ & $4868$ & $53$ & $5029$ & $77$ & $\dots$ & $\dots$ & $4868$ & $53$ & $3.053$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-0.831$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.460$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213835.59$-$554326.5 & 6461544203934682752 & 488654116 & 20101019_2152m56_044 & 21:38:35.59 & $-$55:43:26.5 & $\dots$ & $12.487$ & $12.214$ & $1.165$ & $12.495$ & $60.4$ & $6.1$ & $49.1$ & $0.6$ & $0.4678$ & $0.0122$ & $2.1377$ & $0.0557$ & $2.0251$ & $0.0500$ & $0.0247$ & $2.0750$ & $0.0519$ & $0.0250$ & $2.0901$ & $0.0641$ & $0.0307$ & $0.3120$ & $0.0118$ & $-5.2525$ & $0.0109$ & $-0.2370$ & $4872$ & $53$ & $4037$ & $158$ & $\dots$ & $\dots$ & $4872$ & $53$ & $4.773$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $-0.402$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $7$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213836.71$-$410548.8 & 6578572927356660864 & 488462041 & 20080820_2131m41_106 & 21:38:36.71 & $-$41:05:48.8 & $\dots$ & $9.125$ & $8.764$ & $1.408$ & $9.159$ & $-169.5$ & $0.5$ & $-166.5$ & $0.6$ & $1.1342$ & $0.0152$ & $0.8817$ & $0.0118$ & $0.8619$ & $0.0113$ & $0.0131$ & $0.8623$ & $0.0116$ & $0.0134$ & $0.8465$ & $0.0179$ & $0.0212$ & $3.3233$ & $0.0116$ & $-29.6303$ & $0.0132$ & $0.2537$ & $4348$ & $52$ & $4543$ & $68$ & $\dots$ & $\dots$ & $4348$ & $52$ & $1.843$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.114$ & $-0.914$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.476$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $115$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213836.75$-$561833.8 & 6459271930013407360 & 488650496 & 20060614_2152m56_035 & 21:38:36.75 & $-$56:18:33.8 & $\dots$ & $11.319$ & $11.071$ & $1.130$ & $11.337$ & $240.1$ & $0.5$ & $239.6$ & $0.4$ & $0.6608$ & $0.0169$ & $1.5133$ & $0.0387$ & $1.4560$ & $0.0358$ & $0.0246$ & $1.4425$ & $0.0304$ & $0.0211$ & $1.4026$ & $0.0575$ & $0.0410$ & $-38.5548$ & $0.0170$ & $-26.1062$ & $0.0143$ & $-0.1812$ & $4909$ & $53$ & $4803$ & $68$ & $\dots$ & $\dots$ & $4909$ & $53$ & $2.033$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.103$ & $-1.365$ & $0.140$ & $\dots$ & $\dots$ & $-1.430$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.388$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213838.92$-$483647.2 & 6562292252526160768 & 487898813 & 20090929_2134m46_143 & 21:38:38.92 & $-$48:36:47.2 & $\dots$ & $10.868$ & $10.700$ & $1.062$ & $10.938$ & $-90.1$ & $0.7$ & $-87.4$ & $0.3$ & $0.8728$ & $0.0126$ & $1.1457$ & $0.0165$ & $1.1126$ & $0.0156$ & $0.0140$ & $1.1127$ & $0.0170$ & $0.0153$ & $1.1162$ & $0.0174$ & $0.0156$ & $18.7687$ & $0.0124$ & $-31.9964$ & $0.0102$ & $0.0933$ & $5032$ & $54$ & $4832$ & $68$ & $\dots$ & $\dots$ & $5032$ & $54$ & $1.969$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $-1.058$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213839.52$-$640914.1 & 6402385981531492736 & 486382908 & 20060926_2148m65_066 & 21:38:39.52 & $-$64:09:14.1 & $\dots$ & $11.994$ & $11.751$ & $1.186$ & $12.041$ & $-31.8$ & $1.8$ & $-51.8$ & $5.6$ & $1.2457$ & $0.0138$ & $0.8028$ & $0.0089$ & $0.7863$ & $0.0085$ & $0.0109$ & $0.7883$ & $0.0089$ & $0.0113$ & $0.7756$ & $0.0141$ & $0.0181$ & $18.4912$ & $0.0110$ & $-1.0633$ & $0.0152$ & $-0.3630$ & $4802$ & $55$ & $4930$ & $64$ & $\dots$ & $\dots$ & $4802$ & $55$ & $4.554$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.122$ & $-0.062$ & $0.080$ & $\dots$ & $\dots$ & $-1.100$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.175$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213847.20$-$315804.1 & 6592653719939152896 & 516718 & 20070831_2133m31_120 & 21:38:47.20 & $-$31:58:04.1 & $\dots$ & $10.446$ & $10.309$ & $0.783$ & $10.450$ & $-37.2$ & $0.8$ & $-36.3$ & $1.1$ & $4.6501$ & $0.0249$ & $0.2150$ & $0.0012$ & $0.2139$ & $0.0011$ & $0.0053$ & $0.2134$ & $0.0011$ & $0.0052$ & $0.2128$ & $0.0006$ & $0.0029$ & $63.5806$ & $0.0219$ & $-15.1405$ & $0.0187$ & $0.5236$ & $5855$ & $67$ & $5599$ & $63$ & $\dots$ & $\dots$ & $5855$ & $67$ & $3.553$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.125$ & $-1.069$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.420$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213852.20$-$620502.9 & 6403691685950215808 & 486391470 & 20090916_2128m61_121 & 21:38:52.20 & $-$62:05:02.9 & $\dots$ & $12.151$ & $11.924$ & $1.083$ & $12.170$ & $274.8$ & $2.3$ & $274.8$ & $0.4$ & $0.5047$ & $0.0153$ & $1.9814$ & $0.0601$ & $1.8843$ & $0.0543$ & $0.0288$ & $1.9001$ & $0.0563$ & $0.0297$ & $1.8630$ & $0.0416$ & $0.0223$ & $-25.0414$ & $0.0119$ & $-14.7700$ & $0.0170$ & $-0.2846$ & $5004$ & $54$ & $3988$ & $253$ & $\dots$ & $\dots$ & $5004$ & $54$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.104$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-1.540$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213853.56$-$531851.4 & 6462027443591542912 & 488736784 & 20061025_2141m51_004 & 21:38:53.56 & $-$53:18:51.4 & $\dots$ & $12.040$ & $11.838$ & $1.149$ & $12.112$ & $160.6$ & $1.0$ & $161.3$ & $0.7$ & $0.2781$ & $0.0128$ & $3.5958$ & $0.1655$ & $3.2884$ & $0.1384$ & $0.0421$ & $3.3131$ & $0.1579$ & $0.0477$ & $3.1729$ & $0.1205$ & $0.0380$ & $0.7102$ & $0.0120$ & $-7.8321$ & $0.0111$ & $0.0203$ & $4833$ & $55$ & $4643$ & $77$ & $\dots$ & $\dots$ & $4833$ & $55$ & $1.317$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.117$ & $-1.408$ & $0.170$ & $\dots$ & $\dots$ & $-1.690$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213904.44$-$531809.7 & 6462402819436926208 & 488736801 & 20030907_2136m53_118 & 21:39:04.44 & $-$53:18:09.7 & $\dots$ & $13.105$ & $12.878$ & $1.230$ & $13.187$ & $-12.2$ & $3.3$ & $-7.5$ & $0.9$ & $0.2261$ & $0.0156$ & $4.4228$ & $0.3052$ & $3.9667$ & $0.2455$ & $0.0619$ & $4.2422$ & $0.3995$ & $0.0942$ & $4.2495$ & $0.8104$ & $0.1907$ & $9.7379$ & $0.0140$ & $-13.7777$ & $0.0133$ & $0.0585$ & $4662$ & $52$ & $4011$ & $79$ & $\dots$ & $\dots$ & $4662$ & $52$ & $4.803$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.104$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-1.130$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.223$ & $0.378$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213907.18$-$264657.4 & 6811022359915416448 & 1337664 & 20110725_2137m26_037 & 21:39:07.18 & $-$26:46:57.4 & $\dots$ & $12.487$ & $12.762$ & $0.975$ & $12.966$ & $-14.8$ & $4.3$ & $-38.4$ & $17.3$ & $2.8198$ & $0.0212$ & $0.3546$ & $0.0027$ & $0.3514$ & $0.0026$ & $0.0074$ & $0.3514$ & $0.0031$ & $0.0087$ & $\dots$ & $\dots$ & $\dots$ & $4.3228$ & $0.0239$ & $-11.7186$ & $0.0177$ & $0.2724$ & $5239$ & $100$ & $5594$ & $190$ & $\dots$ & $\dots$ & $5239$ & $100$ & $4.035$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.095$ & $0.174$ & $-0.506$ & $0.140$ & $\dots$ & $\dots$ & $-2.095$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J213927.41$-$215135.6 & 6817749829185034752 & 3699414 & 20061023_2142m21_081 & 21:39:27.41 & $-$21:51:35.6 & $\dots$ & $11.821$ & $11.558$ & $1.213$ & $11.860$ & $-11.8$ & $1.2$ & $-11.6$ & $0.7$ & $0.5748$ & $0.0302$ & $1.7397$ & $0.0914$ & $1.6644$ & $0.0837$ & $0.0503$ & $1.6255$ & $0.0793$ & $0.0488$ & $1.5651$ & $0.0467$ & $0.0299$ & $6.8400$ & $0.0324$ & $-7.0346$ & $0.0268$ & $0.3557$ & $4755$ & $52$ & $4755$ & $77$ & $\dots$ & $\dots$ & $4755$ & $52$ & $2.256$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-0.858$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213934.79$-$345923.9 & 6589809695674693632 & 482677 & 20040607_2153m35_043 & 21:39:34.79 & $-$34:59:23.9 & $\dots$ & $11.231$ & $10.929$ & $1.284$ & $11.264$ & $-195.6$ & $0.7$ & $-195.3$ & $0.6$ & $0.3445$ & $0.0204$ & $2.9028$ & $0.1719$ & $2.6991$ & $0.1486$ & $0.0551$ & $2.6414$ & $0.1341$ & $0.0508$ & $2.7038$ & $0.2082$ & $0.0770$ & $8.8605$ & $0.0193$ & $-18.7981$ & $0.0165$ & $0.3998$ & $4641$ & $54$ & $4682$ & $77$ & $\dots$ & $\dots$ & $4641$ & $54$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.860$ & $0.110$ & $-1.551$ & $0.170$ & $\dots$ & $\dots$ & $-1.860$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.378$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213945.16$-$684225.0 & 6396715009792734720 & 486511526 & 20040704_2127m66_143 & 21:39:45.16 & $-$68:42:25.0 & $\dots$ & $12.648$ & $12.252$ & $1.412$ & $12.649$ & $183.2$ & $1.7$ & $181.9$ & $0.4$ & $0.2115$ & $0.0115$ & $4.7281$ & $0.2571$ & $4.2105$ & $0.2039$ & $0.0484$ & $4.5356$ & $0.2590$ & $0.0571$ & $4.0391$ & $0.4631$ & $0.1146$ & $-6.9576$ & $0.0091$ & $-3.5835$ & $0.0102$ & $-0.2988$ & $4363$ & $52$ & $4350$ & $77$ & $\dots$ & $\dots$ & $4363$ & $52$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.104$ & $-0.896$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.454$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213952.15$-$575646.0 & 6458825322134263680 & 488753829 & 20031006_2152m59_056 & 21:39:52.15 & $-$57:56:46.0 & $\dots$ & $13.095$ & $12.869$ & $1.009$ & $13.086$ & $-62.8$ & $3.9$ & $-72.6$ & $4.0$ & $4.2331$ & $0.1254$ & $0.2362$ & $0.0070$ & $0.2348$ & $0.0069$ & $0.0294$ & $0.2369$ & $0.0064$ & $0.0270$ & $0.2182$ & $0.0153$ & $0.0702$ & $-10.0540$ & $0.1132$ & $-74.5122$ & $0.1096$ & $-0.1085$ & $5156$ & $67$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5156$ & $67$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.461$ & $0.124$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.461$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J213959.22$-$642755.3 & 6402314788153424000 & 486382817 & 20040607_2127m66_088 & 21:39:59.22 & $-$64:27:55.3 & $\dots$ & $12.840$ & $12.643$ & $1.030$ & $12.868$ & $-35.9$ & $2.0$ & $-36.1$ & $0.9$ & $0.3894$ & $0.0107$ & $2.5681$ & $0.0706$ & $2.4073$ & $0.0620$ & $0.0258$ & $2.4651$ & $0.0671$ & $0.0272$ & $2.6031$ & $0.0796$ & $0.0306$ & $-1.7701$ & $0.0085$ & $-10.7802$ & $0.0124$ & $-0.4148$ & $5141$ & $56$ & $5265$ & $76$ & $\dots$ & $\dots$ & $5141$ & $56$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.122$ & $0.123$ & $0.100$ & $\dots$ & $\dots$ & $-1.030$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.112$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214002.99$-$634446.0 & 6402422196695779584 & 486378560 & 20080529_2128m61_142 & 21:40:02.99 & $-$63:44:46.0 & $\dots$ & $10.649$ & $10.355$ & $1.233$ & $10.665$ & $-70.9$ & $0.8$ & $-69.6$ & $0.3$ & $1.0640$ & $0.0129$ & $0.9398$ & $0.0114$ & $0.9174$ & $0.0109$ & $0.0118$ & $0.9240$ & $0.0096$ & $0.0104$ & $0.9005$ & $0.0153$ & $0.0170$ & $20.0776$ & $0.0085$ & $-26.5214$ & $0.0124$ & $-0.3366$ & $4693$ & $52$ & $4907$ & $77$ & $\dots$ & $\dots$ & $4693$ & $52$ & $2.858$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.737$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.503$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214012.21$-$791301.2 & 6355077432161614336 & 485480481 & 20111102_2059m80_103 & 21:40:12.21 & $-$79:13:01.2 & $\dots$ & $11.412$ & $11.253$ & $0.845$ & $11.413$ & $18.7$ & $1.0$ & $19.3$ & $0.6$ & $4.4203$ & $0.0125$ & $0.2262$ & $0.0006$ & $0.2249$ & $0.0006$ & $0.0028$ & $0.2250$ & $0.0007$ & $0.0030$ & $0.2242$ & $0.0009$ & $0.0041$ & $-22.7827$ & $0.0147$ & $-5.4450$ & $0.0131$ & $-0.0214$ & $6417$ & $70$ & $5488$ & $94$ & $\dots$ & $\dots$ & $6417$ & $70$ & $3.363$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.163$ & $-0.962$ & $0.180$ & $\dots$ & $\dots$ & $-0.950$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.285$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214012.30$-$821115.9 & 6348426417605699200 & 485212894 & 20100511_2059m80_141 & 21:40:12.30 & $-$82:11:15.9 & $\dots$ & $10.947$ & $10.512$ & $1.472$ & $10.940$ & $0.2$ & $1.7$ & $-10.0$ & $0.3$ & $1.2015$ & $0.0136$ & $0.8323$ & $0.0094$ & $0.8147$ & $0.0090$ & $0.0111$ & $0.8206$ & $0.0085$ & $0.0104$ & $0.8014$ & $0.0130$ & $0.0162$ & $26.2354$ & $0.0146$ & $-22.3396$ & $0.0147$ & $0.0706$ & $4681$ & $53$ & $4644$ & $77$ & $\dots$ & $\dots$ & $4681$ & $53$ & $0.853$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $-1.056$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.118$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214019.01$-$351931.2 & 6589763718048296064 & 481719 & 20050815_2153m35_039 & 21:40:19.01 & $-$35:19:31.2 & $\dots$ & $12.677$ & $12.422$ & $1.176$ & $12.707$ & $-3.0$ & $1.5$ & $-2.4$ & $2.3$ & $0.3086$ & $0.0122$ & $3.2404$ & $0.1281$ & $2.9886$ & $0.1090$ & $0.0365$ & $3.0209$ & $0.1135$ & $0.0376$ & $3.1509$ & $0.2482$ & $0.0788$ & $4.7934$ & $0.0113$ & $-25.3061$ & $0.0092$ & $0.2208$ & $4851$ & $53$ & $4819$ & $77$ & $\dots$ & $\dots$ & $4851$ & $53$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $-1.258$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.464$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214024.70$-$053309.6 & 2671237528015200128 & 5277556 & 20050617_2145m03_014 & 21:40:24.70 & $-$05:33:09.6 & $\dots$ & $12.830$ & $12.643$ & $0.896$ & $12.820$ & $83.7$ & $3.7$ & $82.6$ & $3.0$ & $1.4923$ & $0.0185$ & $0.6701$ & $0.0083$ & $0.6586$ & $0.0080$ & $0.0122$ & $0.6579$ & $0.0063$ & $0.0096$ & $0.6647$ & $0.0132$ & $0.0198$ & $-24.7812$ & $0.0176$ & $-35.2286$ & $0.0136$ & $0.2601$ & $5529$ & $67$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5529$ & $67$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.148$ & $0.128$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.148$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214043.40$-$601417.2 & 6410138672378075264 & 486426253 & 20090722_2128m61_094 & 21:40:43.40 & $-$60:14:17.2 & $\dots$ & $12.228$ & $12.029$ & $1.053$ & $12.263$ & $-18.1$ & $0.6$ & $\dots$ & $\dots$ & $0.7538$ & $0.0130$ & $1.3266$ & $0.0229$ & $1.2824$ & $0.0214$ & $0.0167$ & $1.2757$ & $0.0176$ & $0.0138$ & $1.2981$ & $0.0533$ & $0.0411$ & $28.4146$ & $0.0100$ & $-17.6838$ & $0.0133$ & $-0.0196$ & $5091$ & $54$ & $4802$ & $77$ & $\dots$ & $\dots$ & $5091$ & $54$ & $2.068$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.110$ & $-1.419$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214110.30$-$230019.0 & 6816607501028269824 & 1410001 & 20061023_2142m21_005 & 21:41:10.30 & $-$23:00:19.0 & SOAR & $11.265$ & $10.899$ & $1.390$ & $11.285$ & $-131.3$ & $0.6$ & $-128.7$ & $0.6$ & $0.2139$ & $0.0209$ & $4.6751$ & $0.4568$ & $4.1684$ & $0.3631$ & $0.0871$ & $3.6599$ & $0.1987$ & $0.0543$ & $3.8135$ & $0.3835$ & $0.1006$ & $-8.5997$ & $0.0210$ & $-7.7906$ & $0.0170$ & $0.4040$ & $4548$ & $55$ & $4523$ & $92$ & $4612$ & $56$ & $4485$ & $55$ & $0.939$ & $0.470$ & $0.908$ & $0.117$ & $0.908$ & $0.117$ & $-2.311$ & $0.085$ & $-1.683$ & $0.160$ & $-2.272$ & $0.048$ & $-2.350$ & $0.122$ & $-0.643$ & $0.122$ & $0.127$ & $6.246$ & D & $0.981$ & I & $0.160$ & $0.244$ & $0.244$ & $0.042$ & $0.244$ & $0.042$ & D & $0.984$ & $61$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J214115.62$-$020959.6 & 2674277570291180800 & 5368648 & 20060603_2132m03_101 & 21:41:15.62 & $-$02:09:59.6 & $\dots$ & $12.069$ & $11.815$ & $1.098$ & $12.068$ & $-184.6$ & $0.9$ & $-183.2$ & $0.3$ & $0.3541$ & $0.0192$ & $2.8241$ & $0.1531$ & $2.6309$ & $0.1329$ & $0.0505$ & $2.5282$ & $0.1377$ & $0.0545$ & $2.3676$ & $0.1403$ & $0.0592$ & $5.4515$ & $0.0238$ & $0.8469$ & $0.0167$ & $0.0032$ & $5019$ & $53$ & $5318$ & $74$ & $\dots$ & $\dots$ & $5019$ & $53$ & $3.413$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.679$ & $0.110$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214126.32$-$104749.1 & 6845275789253197696 & 5011277 & 20091016_2135m12_094 & 21:41:26.32 & $-$10:47:49.1 & $\dots$ & $12.477$ & $12.134$ & $1.366$ & $12.507$ & $25.2$ & $5.5$ & $30.1$ & $14.7$ & $1.5463$ & $0.0207$ & $0.6467$ & $0.0087$ & $0.6360$ & $0.0084$ & $0.0132$ & $0.6407$ & $0.0076$ & $0.0119$ & $\dots$ & $\dots$ & $\dots$ & $19.0560$ & $0.0210$ & $-0.3030$ & $0.0178$ & $0.5080$ & $4527$ & $84$ & $4677$ & $87$ & $\dots$ & $\dots$ & $4527$ & $84$ & $4.615$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.280$ & $0.307$ & $0.610$ & $0.090$ & $\dots$ & $\dots$ & $-2.280$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J214138.59$-$652059.9 & 6401992150210075008 & 486380951 & 20120908_2148m65_029 & 21:41:38.59 & $-$65:20:59.9 & $\dots$ & $12.407$ & $12.237$ & $0.983$ & $12.445$ & $169.3$ & $1.0$ & $171.5$ & $0.8$ & $1.4803$ & $0.0116$ & $0.6755$ & $0.0053$ & $0.6639$ & $0.0051$ & $0.0077$ & $0.6668$ & $0.0050$ & $0.0075$ & $0.6657$ & $0.0103$ & $0.0154$ & $38.0935$ & $0.0090$ & $-24.3018$ & $0.0104$ & $-0.3199$ & $5245$ & $55$ & $5067$ & $136$ & $\dots$ & $\dots$ & $5245$ & $55$ & $3.699$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $-1.156$ & $0.190$ & $\dots$ & $\dots$ & $-1.170$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214144.94$-$562821.8 & 6459210735319801600 & 488651436 & 20040924_2136m53_148 & 21:41:44.94 & $-$56:28:21.8 & $\dots$ & $10.733$ & $10.529$ & $1.061$ & $10.767$ & $4.1$ & $1.1$ & $6.2$ & $0.4$ & $1.0515$ & $0.0129$ & $0.9510$ & $0.0117$ & $0.9281$ & $0.0111$ & $0.0120$ & $0.9275$ & $0.0096$ & $0.0103$ & $0.9195$ & $0.0221$ & $0.0240$ & $-25.2223$ & $0.0125$ & $-33.1239$ & $0.0119$ & $-0.0120$ & $5080$ & $54$ & $4888$ & $77$ & $\dots$ & $\dots$ & $5080$ & $54$ & $2.424$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.867$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214146.32$-$264237.8 & 6810847743725065856 & 1341130 & 20110725_2137m26_119 & 21:41:46.32 & $-$26:42:37.8 & $\dots$ & $12.945$ & $12.617$ & $1.245$ & $12.933$ & $-52.0$ & $1.1$ & $-51.5$ & $1.2$ & $0.2674$ & $0.0171$ & $3.7397$ & $0.2392$ & $3.4083$ & $0.1986$ & $0.0583$ & $3.6833$ & $0.3814$ & $0.1035$ & $3.4474$ & $0.4427$ & $0.1284$ & $2.1227$ & $0.0168$ & $-18.7969$ & $0.0123$ & $0.3234$ & $4666$ & $53$ & $4765$ & $77$ & $\dots$ & $\dots$ & $4666$ & $53$ & $2.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.112$ & $-1.237$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.851$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214210.63$-$722314.5 & 6371235747669038336 & 486495808 & 20051012_2160m71_026 & 21:42:10.63 & $-$72:23:14.5 & $\dots$ & $12.955$ & $12.775$ & $0.973$ & $12.979$ & $34.3$ & $1.7$ & $38.8$ & $1.5$ & $0.3650$ & $0.0113$ & $2.7397$ & $0.0848$ & $2.5575$ & $0.0739$ & $0.0289$ & $2.6394$ & $0.0818$ & $0.0310$ & $2.6188$ & $0.1702$ & $0.0650$ & $25.1673$ & $0.0109$ & $-20.8226$ & $0.0128$ & $-0.2136$ & $5303$ & $57$ & $5184$ & $94$ & $\dots$ & $\dots$ & $5303$ & $57$ & $3.618$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.131$ & $-1.033$ & $0.180$ & $\dots$ & $\dots$ & $-0.930$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.823$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214221.79$-$574338.6 & 6458846178495369728 & 488760886 & 20101019_2152m56_017 & 21:42:21.79 & $-$57:43:38.6 & $\dots$ & $12.443$ & $12.153$ & $1.087$ & $12.400$ & $118.2$ & $2.4$ & $122.6$ & $1.1$ & $0.4669$ & $0.0113$ & $2.1418$ & $0.0518$ & $2.0288$ & $0.0465$ & $0.0229$ & $2.0653$ & $0.0451$ & $0.0219$ & $2.0634$ & $0.0445$ & $0.0216$ & $14.4893$ & $0.0096$ & $-7.5449$ & $0.0095$ & $-0.1581$ & $5006$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5006$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.108$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.640$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214224.79$-$230105.1 & 6816599396426897792 & 1425843 & 20060722_2142m21_005 & 21:42:24.79 & $-$23:01:05.1 & GEMS & $12.792$ & $12.451$ & $1.347$ & $12.815$ & $-184.2$ & $0.8$ & $-184.9$ & $1.3$ & $0.0958$ & $0.0160$ & $10.4384$ & $1.7434$ & $8.2102$ & $1.0785$ & $0.1314$ & $8.7042$ & $1.0567$ & $0.1214$ & $7.9078$ & $0.0531$ & $0.0067$ & $-0.6327$ & $0.0142$ & $-7.3266$ & $0.0109$ & $0.3771$ & $4570$ & $72$ & $5078$ & $214$ & $4565$ & $88$ & $4575$ & $55$ & $2.918$ & $0.480$ & $0.773$ & $0.172$ & $0.773$ & $0.172$ & $-2.649$ & $0.101$ & $-2.056$ & $0.270$ & $-2.697$ & $0.085$ & $-2.600$ & $0.117$ & $-0.798$ & $0.123$ & $-0.028$ & $5.753$ & D & $0.980$ & I & $\dots$ & $\dots$ & $0.373$ & $0.046$ & $0.373$ & $0.046$ & D & $0.987$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J214253.46$-$515357.2 & 6462585720620393216 & 488915285 & 20040924_2136m53_084 & 21:42:53.46 & $-$51:53:57.2 & $\dots$ & $11.649$ & $11.323$ & $1.337$ & $11.682$ & $109.6$ & $0.6$ & $108.3$ & $0.4$ & $0.2365$ & $0.0194$ & $4.2283$ & $0.3468$ & $3.8095$ & $0.2815$ & $0.0739$ & $3.6143$ & $0.1972$ & $0.0546$ & $4.1995$ & $0.6394$ & $0.1523$ & $7.6521$ & $0.0198$ & $-15.7037$ & $0.0163$ & $-0.1087$ & $4479$ & $52$ & $4459$ & $77$ & $\dots$ & $\dots$ & $4479$ & $52$ & $1.129$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.104$ & $-1.449$ & $0.170$ & $\dots$ & $\dots$ & $-1.660$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214253.70$-$132053.0 & 6843554297641340928 & 3955026 & 20040626_2149m13_049 & 21:42:53.70 & $-$13:20:53.0 & $\dots$ & $12.767$ & $12.483$ & $1.228$ & $12.791$ & $-31.3$ & $1.3$ & $-28.7$ & $1.3$ & $0.4821$ & $0.0134$ & $2.0743$ & $0.0577$ & $1.9681$ & $0.0519$ & $0.0264$ & $2.0080$ & $0.0583$ & $0.0291$ & $2.0358$ & $0.0729$ & $0.0358$ & $6.2172$ & $0.0132$ & $-2.8391$ & $0.0115$ & $0.4659$ & $4730$ & $52$ & $4466$ & $77$ & $\dots$ & $\dots$ & $4730$ & $52$ & $1.364$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-1.035$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214259.20$-$041039.0 & 2672978020562283520 & 5317376 & 20050617_2145m03_126 & 21:42:59.20 & $-$04:10:39.0 & KPNR & $11.523$ & $11.164$ & $1.400$ & $11.554$ & $-112.6$ & $0.4$ & $-113.1$ & $0.5$ & $0.2059$ & $0.0296$ & $4.8567$ & $0.6982$ & $4.3122$ & $0.5504$ & $0.1276$ & $4.1779$ & $0.5029$ & $0.1204$ & $3.7904$ & $0.3066$ & $0.0809$ & $7.1454$ & $0.0268$ & $-5.4587$ & $0.0168$ & $0.3437$ & $4482$ & $47$ & $4556$ & $51$ & $4502$ & $37$ & $4462$ & $57$ & $1.485$ & $0.210$ & $0.470$ & $0.064$ & $0.470$ & $0.064$ & $-2.622$ & $0.125$ & $-1.993$ & $0.140$ & $-2.653$ & $0.104$ & $-2.590$ & $0.145$ & $-0.392$ & $0.122$ & $0.348$ & $6.156$ & D & $0.988$ & I & $0.490$ & $0.167$ & $0.642$ & $0.038$ & $0.642$ & $0.038$ & D & $0.964$ & $82$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J214309.38$-$040628.4 & 2672981624039152640 & 5317448 & 20071003_2132m03_120 & 21:43:09.38 & $-$04:06:28.4 & KPNR & $11.556$ & $11.294$ & $1.169$ & $11.576$ & $-120.4$ & $0.7$ & $-119.3$ & $0.8$ & $0.4119$ & $0.0519$ & $2.4278$ & $0.3059$ & $2.2836$ & $0.2707$ & $0.1185$ & $2.2401$ & $0.1650$ & $0.0737$ & $2.0199$ & $0.3138$ & $0.1554$ & $-12.3950$ & $0.0440$ & $-29.2862$ & $0.0285$ & $0.3006$ & $4867$ & $59$ & $4576$ & $77$ & $4905$ & $63$ & $4828$ & $55$ & $1.466$ & $0.230$ & $1.812$ & $0.294$ & $1.812$ & $0.294$ & $-1.657$ & $0.127$ & $-1.469$ & $0.170$ & $-1.693$ & $0.137$ & $-1.620$ & $0.117$ & $0.223$ & $0.099$ & $0.403$ & $7.176$ & D & $0.979$ & I & $0.343$ & $0.223$ & $0.471$ & $0.042$ & $0.471$ & $0.042$ & D & $0.965$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J214322.55$-$625550.7 & 6402847978276529408 & 486392824 & 20090916_2128m61_134 & 21:43:22.55 & $-$62:55:50.7 & $\dots$ & $12.089$ & $12.351$ & $0.938$ & $12.543$ & $-29.9$ & $5.3$ & $-30.9$ & $1.2$ & $4.1432$ & $0.0195$ & $0.2414$ & $0.0011$ & $0.2399$ & $0.0011$ & $0.0047$ & $0.2402$ & $0.0013$ & $0.0053$ & $\dots$ & $\dots$ & $\dots$ & $9.4059$ & $0.0147$ & $-13.8050$ & $0.0184$ & $-0.3945$ & $5342$ & $94$ & $7418$ & $204$ & $\dots$ & $\dots$ & $5342$ & $94$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.285$ & $0.156$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-1.285$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J214325.85$-$552315.5 & 6460817735987039744 & 488727395 & 20040924_2136m53_144 & 21:43:25.85 & $-$55:23:15.5 & $\dots$ & $12.989$ & $13.179$ & $1.010$ & $13.396$ & $6.7$ & $3.6$ & $9.9$ & $0.9$ & $2.4316$ & $0.0130$ & $0.4113$ & $0.0022$ & $0.4069$ & $0.0022$ & $0.0053$ & $0.4044$ & $0.0019$ & $0.0048$ & $\dots$ & $\dots$ & $\dots$ & $16.2023$ & $0.0125$ & $-1.4879$ & $0.0115$ & $0.0271$ & $5164$ & $72$ & $5556$ & $160$ & $\dots$ & $\dots$ & $5164$ & $72$ & $4.278$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.062$ & $0.126$ & $0.314$ & $0.140$ & $\dots$ & $\dots$ & $-1.062$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.448$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J214328.66$-$300555.7 & 6785419548763874048 & 1140668 & 20060605_2133m31_099 & 21:43:28.66 & $-$30:05:55.7 & $\dots$ & $11.701$ & $11.345$ & $1.423$ & $11.747$ & $-43.8$ & $1.2$ & $-43.4$ & $0.7$ & $0.2230$ & $0.0248$ & $4.4843$ & $0.4987$ & $4.0161$ & $0.4000$ & $0.0996$ & $3.4342$ & $0.3926$ & $0.1143$ & $3.6986$ & $0.4357$ & $0.1178$ & $-10.1250$ & $0.0261$ & $-17.7531$ & $0.0202$ & $0.3196$ & $4378$ & $52$ & $4386$ & $77$ & $\dots$ & $\dots$ & $4378$ & $52$ & $0.910$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.108$ & $-1.169$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.292$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214339.86$-$201709.3 & 6818381563038796544 & 3732737 & 20050806_2140m19_128 & 21:43:39.86 & $-$20:17:09.3 & $\dots$ & $10.687$ & $10.480$ & $1.071$ & $10.722$ & $13.4$ & $1.0$ & $13.6$ & $0.9$ & $1.0081$ & $0.0185$ & $0.9920$ & $0.0182$ & $0.9670$ & $0.0173$ & $0.0179$ & $0.9637$ & $0.0163$ & $0.0169$ & $0.9783$ & $0.0249$ & $0.0254$ & $-12.2791$ & $0.0213$ & $-1.1710$ & $0.0166$ & $0.2552$ & $5052$ & $53$ & $5206$ & $94$ & $\dots$ & $\dots$ & $5052$ & $53$ & $2.909$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.758$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.522$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214341.53$-$770831.0 & 6356389080814480640 & 485452584 & 20050419_2106m75_127 & 21:43:41.53 & $-$77:08:31.0 & $\dots$ & $13.187$ & $12.812$ & $1.424$ & $13.215$ & $183.9$ & $3.0$ & $199.1$ & $6.5$ & $0.2091$ & $0.0116$ & $4.7824$ & $0.2653$ & $4.2535$ & $0.2099$ & $0.0493$ & $4.5082$ & $0.2145$ & $0.0476$ & $4.2538$ & $0.4974$ & $0.1169$ & $9.3306$ & $0.0119$ & $-13.2545$ & $0.0125$ & $-0.0477$ & $4563$ & $53$ & $4019$ & $120$ & $\dots$ & $\dots$ & $4563$ & $53$ & $4.509$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.110$ & $-0.947$ & $0.190$ & $\dots$ & $\dots$ & $-1.160$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.779$ & $0.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214344.50$-$141134.3 & 6843242792253140352 & 3951808 & 20070811_2135m12_133 & 21:43:44.50 & $-$14:11:34.3 & $\dots$ & $10.588$ & $10.324$ & $1.138$ & $10.593$ & $-29.7$ & $3.2$ & $-32.9$ & $0.3$ & $1.4986$ & $0.0199$ & $0.6673$ & $0.0089$ & $0.6559$ & $0.0086$ & $0.0131$ & $0.6528$ & $0.0092$ & $0.0141$ & $0.6552$ & $0.0066$ & $0.0101$ & $49.2398$ & $0.0232$ & $-16.0383$ & $0.0239$ & $0.7063$ & $4901$ & $53$ & $4078$ & $120$ & $\dots$ & $\dots$ & $4901$ & $53$ & $4.713$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $-0.937$ & $0.190$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.775$ & $0.388$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214346.69$-$511041.5 & 6558735366769469056 & 488924053 & 20090914_2141m51_033 & 21:43:46.69 & $-$51:10:41.5 & $\dots$ & $12.565$ & $12.395$ & $1.025$ & $12.619$ & $152.3$ & $2.3$ & $153.7$ & $0.9$ & $1.2417$ & $0.0156$ & $0.8053$ & $0.0101$ & $0.7888$ & $0.0097$ & $0.0123$ & $0.7952$ & $0.0115$ & $0.0145$ & $0.7953$ & $0.0167$ & $0.0210$ & $-26.7173$ & $0.0122$ & $-52.3144$ & $0.0144$ & $0.1253$ & $5111$ & $54$ & $4911$ & $79$ & $\dots$ & $\dots$ & $5111$ & $54$ & $3.852$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.680$ & $0.090$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.155$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214348.98$-$162138.1 & 6838237785259436672 & 3905774 & 20060915_2149m17_051 & 21:43:48.98 & $-$16:21:38.1 & $\dots$ & $11.241$ & $10.920$ & $1.153$ & $11.196$ & $-9.6$ & $0.7$ & $-11.5$ & $0.4$ & $0.3791$ & $0.0174$ & $2.6378$ & $0.1211$ & $2.4685$ & $0.1060$ & $0.0430$ & $2.3843$ & $0.0929$ & $0.0390$ & $2.4456$ & $0.1811$ & $0.0740$ & $0.7496$ & $0.0167$ & $-12.5906$ & $0.0119$ & $0.4144$ & $4888$ & $55$ & $4721$ & $77$ & $\dots$ & $\dots$ & $4888$ & $55$ & $1.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.117$ & $-1.409$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.259$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214351.80$-$180505.7 & 6836809858956665984 & 3774663 & 20080606_2149m17_021 & 21:43:51.80 & $-$18:05:05.7 & $\dots$ & $10.650$ & $10.439$ & $0.977$ & $10.645$ & $18.0$ & $0.9$ & $16.5$ & $0.6$ & $1.0881$ & $0.0160$ & $0.9190$ & $0.0135$ & $0.8976$ & $0.0129$ & $0.0144$ & $0.8947$ & $0.0136$ & $0.0152$ & $0.8924$ & $0.0382$ & $0.0428$ & $-0.0293$ & $0.0193$ & $-5.2189$ & $0.0163$ & $0.3862$ & $5258$ & $55$ & $5045$ & $94$ & $\dots$ & $\dots$ & $5258$ & $55$ & $2.389$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.110$ & $-1.149$ & $0.180$ & $\dots$ & $\dots$ & $-1.180$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.402$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214400.97$-$234346.0 & 6816322555717337600 & 1423198 & 20061023_2142m21_147 & 21:44:00.97 & $-$23:43:46.0 & $\dots$ & $11.518$ & $11.196$ & $1.321$ & $11.548$ & $-42.8$ & $1.1$ & $-26.3$ & $1.3$ & $0.3593$ & $0.0266$ & $2.7832$ & $0.2060$ & $2.5954$ & $0.1792$ & $0.0690$ & $2.4892$ & $0.1482$ & $0.0596$ & $2.3737$ & $0.1690$ & $0.0712$ & $1.8584$ & $0.0298$ & $-9.4745$ & $0.0243$ & $0.3318$ & $4555$ & $52$ & $4816$ & $77$ & $\dots$ & $\dots$ & $4555$ & $52$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.104$ & $-0.768$ & $0.170$ & $\dots$ & $\dots$ & $-1.130$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.265$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214405.53$-$561845.0 & 6460708441954773504 & 488781455 & 20071009_2152m56_039 & 21:44:05.53 & $-$56:18:45.0 & $\dots$ & $10.914$ & $10.627$ & $1.354$ & $10.995$ & $7.3$ & $2.2$ & $19.2$ & $9.4$ & $0.8476$ & $0.0141$ & $1.1798$ & $0.0196$ & $1.1447$ & $0.0185$ & $0.0161$ & $1.1429$ & $0.0190$ & $0.0166$ & $1.1159$ & $0.0405$ & $0.0363$ & $1.6661$ & $0.0145$ & $-7.8778$ & $0.0124$ & $-0.1663$ & $4457$ & $52$ & $4652$ & $49$ & $\dots$ & $\dots$ & $4457$ & $52$ & $3.347$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $0.048$ & $0.090$ & $\dots$ & $\dots$ & $-0.990$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.241$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214412.60$-$620154.7 & 6403750200584018560 & 486433761 & 20090722_2128m61_121 & 21:44:12.60 & $-$62:01:54.7 & $\dots$ & $12.993$ & $12.750$ & $1.172$ & $13.033$ & $52.7$ & $1.3$ & $55.1$ & $0.9$ & $0.3287$ & $0.0127$ & $3.0423$ & $0.1175$ & $2.8193$ & $0.1009$ & $0.0358$ & $2.9229$ & $0.0854$ & $0.0292$ & $2.7343$ & $0.1153$ & $0.0422$ & $1.3664$ & $0.0083$ & $-2.1020$ & $0.0113$ & $-0.4475$ & $4808$ & $54$ & $4927$ & $77$ & $\dots$ & $\dots$ & $4808$ & $54$ & $2.362$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.114$ & $-0.816$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.510$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214417.87$-$181345.1 & 6836791854453777024 & 3774489 & 20060624_2149m17_017 & 21:44:17.87 & $-$18:13:45.1 & $\dots$ & $12.131$ & $11.898$ & $1.017$ & $12.119$ & $45.6$ & $1.5$ & $44.2$ & $1.1$ & $1.5719$ & $0.0189$ & $0.6362$ & $0.0076$ & $0.6258$ & $0.0074$ & $0.0118$ & $0.6241$ & $0.0077$ & $0.0123$ & $0.6398$ & $0.0106$ & $0.0166$ & $-7.2094$ & $0.0277$ & $-19.2563$ & $0.0151$ & $-0.1762$ & $5169$ & $54$ & $5164$ & $94$ & $\dots$ & $\dots$ & $5169$ & $54$ & $2.336$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.721$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.100$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214419.61$-$430725.1 & 6566034887027499264 & 488503610 & 20050814_2157m43_045 & 21:44:19.61 & $-$43:07:25.1 & $\dots$ & $11.538$ & $11.230$ & $1.317$ & $11.580$ & $-39.4$ & $0.7$ & $-40.5$ & $0.3$ & $0.4614$ & $0.0180$ & $2.1673$ & $0.0846$ & $2.0517$ & $0.0758$ & $0.0369$ & $2.0658$ & $0.0706$ & $0.0342$ & $2.1936$ & $0.0783$ & $0.0357$ & $9.3217$ & $0.0145$ & $-7.4812$ & $0.0195$ & $0.4545$ & $4497$ & $52$ & $4423$ & $77$ & $\dots$ & $\dots$ & $4497$ & $52$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $-0.871$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214429.38$-$431450.0 & 6566033169040572416 & 488505531 & 20050810_2157m43_043 & 21:44:29.38 & $-$43:14:50.0 & $\dots$ & $11.836$ & $11.574$ & $1.193$ & $11.867$ & $-34.6$ & $1.3$ & $-44.8$ & $6.6$ & $0.6910$ & $0.0191$ & $1.4472$ & $0.0400$ & $1.3947$ & $0.0372$ & $0.0266$ & $1.4068$ & $0.0397$ & $0.0282$ & $1.4053$ & $0.0608$ & $0.0433$ & $3.3558$ & $0.0147$ & $-13.9846$ & $0.0159$ & $0.1851$ & $4735$ & $59$ & $4946$ & $79$ & $\dots$ & $\dots$ & $4735$ & $59$ & $4.019$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.168$ & $-0.451$ & $0.090$ & $\dots$ & $\dots$ & $-1.220$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.105$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214456.68$-$655903.0 & 6401883710875610240 & 486529832 & 20090908_2148m65_033 & 21:44:56.68 & $-$65:59:03.0 & $\dots$ & $11.894$ & $11.619$ & $1.248$ & $11.936$ & $-23.1$ & $0.8$ & $-22.8$ & $0.4$ & $0.6174$ & $0.0129$ & $1.6197$ & $0.0338$ & $1.5542$ & $0.0312$ & $0.0200$ & $1.5769$ & $0.0333$ & $0.0211$ & $1.5395$ & $0.0403$ & $0.0262$ & $-0.2884$ & $0.0101$ & $-7.9970$ & $0.0116$ & $-0.2252$ & $4667$ & $52$ & $4789$ & $77$ & $\dots$ & $\dots$ & $4667$ & $52$ & $2.371$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.704$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214505.19$-$472607.9 & 6562784249619541632 & 488381284 & 20060730_2134m46_123 & 21:45:05.19 & $-$47:26:07.9 & $\dots$ & $11.325$ & $11.004$ & $1.245$ & $11.319$ & $85.2$ & $0.8$ & $85.7$ & $0.3$ & $0.6119$ & $0.0161$ & $1.6343$ & $0.0430$ & $1.5676$ & $0.0396$ & $0.0252$ & $1.5681$ & $0.0343$ & $0.0219$ & $1.4762$ & $0.0952$ & $0.0645$ & $7.7489$ & $0.0137$ & $-14.7727$ & $0.0138$ & $0.1003$ & $4637$ & $52$ & $4681$ & $68$ & $\dots$ & $\dots$ & $4637$ & $52$ & $1.824$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $-0.846$ & $0.140$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214509.60$-$595039.0 & 6410223231693933824 & 486427654 & 20120810_2128m61_098 & 21:45:09.60 & $-$59:50:39.0 & GEMS & $12.258$ & $11.977$ & $1.160$ & $12.255$ & $12.9$ & $0.7$ & $13.2$ & $1.2$ & $0.3014$ & $0.0125$ & $3.3179$ & $0.1376$ & $3.0544$ & $0.1166$ & $0.0382$ & $3.1152$ & $0.1980$ & $0.0636$ & $2.9726$ & $0.0991$ & $0.0333$ & $3.2071$ & $0.0093$ & $-15.7787$ & $0.0126$ & $-0.0992$ & $4896$ & $41$ & $4899$ & $92$ & $4911$ & $28$ & $4881$ & $55$ & $2.729$ & $0.470$ & $1.863$ & $0.286$ & $1.863$ & $0.286$ & $-2.206$ & $0.098$ & $-1.977$ & $0.160$ & $-2.232$ & $0.088$ & $-2.180$ & $0.108$ & $0.097$ & $0.084$ & $0.287$ & $6.511$ & D & $0.993$ & I & $0.752$ & $0.190$ & $0.360$ & $0.032$ & $0.360$ & $0.032$ & D & $0.981$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J214514.73$-$672404.6 & 6397248753968523904 & 486526897 & 20060926_2148m65_010 & 21:45:14.73 & $-$67:24:04.6 & $\dots$ & $12.328$ & $12.041$ & $1.244$ & $12.356$ & $123.6$ & $1.1$ & $125.9$ & $0.6$ & $0.2425$ & $0.0100$ & $4.1237$ & $0.1700$ & $3.7244$ & $0.1387$ & $0.0372$ & $3.9879$ & $0.1391$ & $0.0349$ & $3.6853$ & $0.2059$ & $0.0559$ & $-11.6021$ & $0.0084$ & $-2.2299$ & $0.0094$ & $-0.3157$ & $4678$ & $54$ & $4587$ & $77$ & $\dots$ & $\dots$ & $4678$ & $54$ & $1.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.112$ & $-1.311$ & $0.170$ & $\dots$ & $\dots$ & $-1.670$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214525.63$+$020729.0 & 2693695392314659968 & 16075413 & 20120618_2143p00_082 & 21:45:25.63 & $+$02:07:29.0 & $\dots$ & $11.677$ & $11.314$ & $1.405$ & $11.707$ & $-88.3$ & $1.3$ & $-87.9$ & $0.2$ & $0.4529$ & $0.0277$ & $2.2080$ & $0.1350$ & $2.0881$ & $0.1208$ & $0.0578$ & $1.9954$ & $0.1078$ & $0.0540$ & $2.0703$ & $0.1258$ & $0.0608$ & $-8.5896$ & $0.0306$ & $-18.6768$ & $0.0206$ & $0.0017$ & $4446$ & $52$ & $4561$ & $77$ & $\dots$ & $\dots$ & $4446$ & $52$ & $1.678$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-1.062$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.504$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214528.39$-$675821.8 & 6397131278022904320 & 486516317 & 20090908_2148m65_002 & 21:45:28.39 & $-$67:58:21.8 & $\dots$ & $12.390$ & $12.025$ & $1.380$ & $12.405$ & $-7.3$ & $1.4$ & $-2.4$ & $2.0$ & $0.4380$ & $0.0110$ & $2.2831$ & $0.0573$ & $2.1552$ & $0.0511$ & $0.0237$ & $2.2094$ & $0.0471$ & $0.0213$ & $2.2643$ & $0.0922$ & $0.0407$ & $7.2001$ & $0.0090$ & $-12.6423$ & $0.0102$ & $-0.1911$ & $4416$ & $52$ & $4305$ & $65$ & $\dots$ & $\dots$ & $4416$ & $52$ & $1.915$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.194$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.063$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214535.68$-$263948.3 & 6811186187148458752 & 1362727 & 20110725_2137m26_110 & 21:45:35.68 & $-$26:39:48.3 & $\dots$ & $12.515$ & $12.310$ & $0.980$ & $12.517$ & $-90.8$ & $0.9$ & $-89.2$ & $0.9$ & $1.5067$ & $0.0141$ & $0.6637$ & $0.0062$ & $0.6524$ & $0.0060$ & $0.0092$ & $0.6554$ & $0.0063$ & $0.0096$ & $0.6443$ & $0.0113$ & $0.0175$ & $6.1916$ & $0.0150$ & $-8.9654$ & $0.0127$ & $0.3274$ & $5242$ & $55$ & $4911$ & $77$ & $\dots$ & $\dots$ & $5242$ & $55$ & $3.421$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $-1.142$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.379$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214548.79$-$715759.3 & 6371342645110477696 & 486497783 & 20071004_2116m71_126 & 21:45:48.79 & $-$71:57:59.3 & $\dots$ & $10.227$ & $10.013$ & $1.041$ & $10.243$ & $1.2$ & $0.5$ & $0.2$ & $0.4$ & $1.2129$ & $0.0153$ & $0.8245$ & $0.0104$ & $0.8072$ & $0.0100$ & $0.0123$ & $0.8164$ & $0.0093$ & $0.0114$ & $0.8031$ & $0.0091$ & $0.0114$ & $33.3604$ & $0.0124$ & $-62.9625$ & $0.0133$ & $-0.1123$ & $5099$ & $54$ & $4787$ & $77$ & $\dots$ & $\dots$ & $5099$ & $54$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.112$ & $-1.167$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.500$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214550.70$-$225739.9 & 6816632862809924352 & 1428820 & 20060722_2142m21_134 & 21:45:50.70 & $-$22:57:39.9 & $\dots$ & $12.433$ & $12.256$ & $0.859$ & $12.421$ & $-113.9$ & $1.5$ & $-112.9$ & $1.6$ & $0.4970$ & $0.0149$ & $2.0121$ & $0.0603$ & $1.9120$ & $0.0545$ & $0.0285$ & $1.9496$ & $0.0487$ & $0.0250$ & $1.9708$ & $0.0583$ & $0.0296$ & $-2.9825$ & $0.0153$ & $-0.3094$ & $0.0128$ & $0.4133$ & $5598$ & $59$ & $5031$ & $94$ & $\dots$ & $\dots$ & $5598$ & $59$ & $1.715$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.131$ & $-1.399$ & $0.180$ & $\dots$ & $\dots$ & $-1.110$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.333$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214552.80$-$063456.6 & 2667876007436814848 & 5081868 & 20060916_2145m07_079 & 21:45:52.80 & $-$06:34:56.6 & KPNR & $12.081$ & $11.661$ & $1.400$ & $12.051$ & $-145.2$ & $0.8$ & $-146.2$ & $1.2$ & $0.2238$ & $0.0241$ & $4.4683$ & $0.4812$ & $4.0032$ & $0.3862$ & $0.0965$ & $3.9804$ & $0.2542$ & $0.0639$ & $4.3368$ & $0.4660$ & $0.1074$ & $-5.9413$ & $0.0252$ & $-4.6428$ & $0.0176$ & $0.3250$ & $4432$ & $44$ & $4705$ & $77$ & $4469$ & $35$ & $4394$ & $52$ & $1.678$ & $0.230$ & $1.224$ & $0.117$ & $1.224$ & $0.117$ & $-1.663$ & $0.107$ & $-1.439$ & $0.170$ & $-1.796$ & $0.109$ & $-1.530$ & $0.104$ & $-0.332$ & $0.116$ & $0.178$ & $6.945$ & D & $0.981$ & I & $0.682$ & $0.252$ & $0.568$ & $0.035$ & $0.568$ & $0.035$ & D & $0.955$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J214614.89$-$070421.3 & 2667073776264729984 & 5078066 & 20081024_2145m07_116 & 21:46:14.89 & $-$07:04:21.3 & $\dots$ & $10.932$ & $10.590$ & $1.341$ & $10.951$ & $67.3$ & $0.8$ & $64.7$ & $0.5$ & $0.6155$ & $0.0175$ & $1.6247$ & $0.0462$ & $1.5588$ & $0.0425$ & $0.0273$ & $1.5356$ & $0.0509$ & $0.0331$ & $1.5546$ & $0.0563$ & $0.0362$ & $3.0064$ & $0.0170$ & $-12.0109$ & $0.0136$ & $0.5587$ & $4494$ & $52$ & $4511$ & $77$ & $\dots$ & $\dots$ & $4494$ & $52$ & $1.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.714$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.104$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214615.10$-$351031.5 & 6591058191126553728 & 491829 & 20040607_2153m35_039 & 21:46:15.10 & $-$35:10:31.5 & $\dots$ & $10.705$ & $10.582$ & $1.299$ & $10.923$ & $-36.0$ & $0.9$ & $-34.4$ & $1.8$ & $1.3999$ & $0.0181$ & $0.7143$ & $0.0092$ & $0.7013$ & $0.0089$ & $0.0127$ & $0.7002$ & $0.0098$ & $0.0140$ & $0.7009$ & $0.0074$ & $0.0106$ & $19.2651$ & $0.0152$ & $-7.3678$ & $0.0126$ & $0.4514$ & $4563$ & $54$ & $4596$ & $49$ & $\dots$ & $\dots$ & $4563$ & $54$ & $2.555$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.112$ & $0.189$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.103$ & $0.082$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214622.19$-$051232.5 & 2668310280169569408 & 5308291 & 20070905_2145m07_076 & 21:46:22.19 & $-$05:12:32.5 & KPNR & $10.674$ & $10.409$ & $1.223$ & $10.715$ & $-310.6$ & $0.6$ & $-310.7$ & $1.0$ & $0.4194$ & $0.0174$ & $2.3844$ & $0.0989$ & $2.2452$ & $0.0877$ & $0.0391$ & $2.2160$ & $0.0675$ & $0.0305$ & $2.2255$ & $0.1283$ & $0.0577$ & $11.7555$ & $0.0187$ & $-9.0687$ & $0.0137$ & $0.2948$ & $4826$ & $67$ & $4558$ & $51$ & $4934$ & $81$ & $4718$ & $53$ & $0.632$ & $0.210$ & $1.545$ & $0.149$ & $1.545$ & $0.149$ & $-1.845$ & $0.097$ & $-1.600$ & $0.140$ & $-1.839$ & $0.090$ & $-1.850$ & $0.104$ & $-0.148$ & $0.077$ & $0.232$ & $6.817$ & D & $0.979$ & I & $0.139$ & $0.243$ & $0.719$ & $0.038$ & $0.719$ & $0.038$ & U & $0.906$ & $76$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J214622.22$-$184849.4 & 6836525875719099776 & 3768057 & 20060624_2149m17_007 & 21:46:22.22 & $-$18:48:49.4 & $\dots$ & $12.141$ & $11.799$ & $1.361$ & $12.171$ & $-112.1$ & $0.9$ & $-112.3$ & $0.8$ & $0.2777$ & $0.0239$ & $3.6010$ & $0.3099$ & $3.2927$ & $0.2591$ & $0.0787$ & $3.3077$ & $0.2547$ & $0.0770$ & $3.2452$ & $0.1248$ & $0.0385$ & $3.9586$ & $0.0254$ & $-13.1855$ & $0.0216$ & $0.4289$ & $4462$ & $52$ & $4840$ & $77$ & $\dots$ & $\dots$ & $4462$ & $52$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $-0.847$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214625.32$-$371053.7 & 6586171377338117504 & 429252 & 20040607_2153m35_014 & 21:46:25.32 & $-$37:10:53.7 & $\dots$ & $12.890$ & $13.053$ & $0.814$ & $13.204$ & $11.7$ & $1.5$ & $12.3$ & $6.8$ & $1.3346$ & $0.0335$ & $0.7493$ & $0.0188$ & $0.7350$ & $0.0181$ & $0.0246$ & $0.7226$ & $0.0182$ & $0.0252$ & $\dots$ & $\dots$ & $\dots$ & $-14.4395$ & $0.0309$ & $-10.6872$ & $0.0338$ & $0.6953$ & $5736$ & $100$ & $5353$ & $76$ & $\dots$ & $\dots$ & $5736$ & $100$ & $3.731$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.806$ & $0.147$ & $-0.056$ & $0.100$ & $\dots$ & $\dots$ & $-0.806$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.055$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J214628.03$-$315514.8 & 6592772050581202560 & 1131412 & 20071029_2133m31_117 & 21:46:28.03 & $-$31:55:14.8 & $\dots$ & $12.087$ & $11.804$ & $1.208$ & $12.104$ & $-99.8$ & $1.8$ & $-100.2$ & $1.0$ & $5.7521$ & $0.1120$ & $0.1738$ & $0.0034$ & $0.1731$ & $0.0034$ & $0.0194$ & $0.1726$ & $0.0039$ & $0.0224$ & $0.1675$ & $0.0041$ & $0.0247$ & $37.3421$ & $0.1430$ & $-54.1286$ & $0.0770$ & $-0.0556$ & $4714$ & $66$ & $4698$ & $79$ & $\dots$ & $\dots$ & $4714$ & $66$ & $4.035$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.975$ & $0.125$ & $-0.346$ & $0.090$ & $\dots$ & $\dots$ & $-0.975$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.142$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214657.87$-$352537.8 & 6588046109086755840 & 493554 & 20060813_2156m36_045 & 21:46:57.87 & $-$35:25:37.8 & $\dots$ & $12.309$ & $11.998$ & $1.314$ & $12.346$ & $-33.5$ & $1.0$ & $-33.7$ & $0.4$ & $0.2527$ & $0.0164$ & $3.9573$ & $0.2568$ & $3.5881$ & $0.2111$ & $0.0588$ & $3.4593$ & $0.1521$ & $0.0440$ & $3.7739$ & $0.3728$ & $0.0988$ & $8.5260$ & $0.0151$ & $-14.2502$ & $0.0112$ & $0.4089$ & $4525$ & $54$ & $4565$ & $77$ & $\dots$ & $\dots$ & $4525$ & $54$ & $1.687$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.138$ & $-1.132$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.641$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214712.00$-$551220.5 & 6460889517775872512 & 488732963 & 20060614_2152m56_058 & 21:47:12.00 & $-$55:12:20.5 & $\dots$ & $11.510$ & $11.571$ & $0.760$ & $11.705$ & $3.3$ & $0.9$ & $\dots$ & $\dots$ & $4.0284$ & $0.0208$ & $0.2482$ & $0.0013$ & $0.2466$ & $0.0013$ & $0.0051$ & $0.2462$ & $0.0013$ & $0.0054$ & $\dots$ & $\dots$ & $\dots$ & $-8.9172$ & $0.0212$ & $-9.6981$ & $0.0180$ & $-0.0771$ & $5866$ & $117$ & $5739$ & $76$ & $\dots$ & $\dots$ & $5866$ & $117$ & $3.876$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.360$ & $0.275$ & $-0.037$ & $0.100$ & $\dots$ & $\dots$ & $-2.360$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.024$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J214716.50$-$501552.0 & 6558901393025463424 & 488955755 & 20080910_2141m51_091 & 21:47:16.50 & $-$50:15:52.0 & $\dots$ & $12.140$ & $11.843$ & $1.291$ & $12.180$ & $-61.1$ & $0.6$ & $-58.6$ & $2.8$ & $0.2200$ & $0.0139$ & $4.5455$ & $0.2872$ & $4.0650$ & $0.2297$ & $0.0565$ & $3.9444$ & $0.2025$ & $0.0513$ & $4.1838$ & $0.4240$ & $0.1014$ & $-0.6349$ & $0.0113$ & $-3.5819$ & $0.0124$ & $0.0721$ & $4561$ & $53$ & $4454$ & $77$ & $\dots$ & $\dots$ & $4561$ & $53$ & $1.063$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.112$ & $-1.310$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214736.22$-$021322.3 & 2673841790025189248 & 5435790 & 20100617_2155m03_055 & 21:47:36.22 & $-$02:13:22.3 & $\dots$ & $11.842$ & $11.619$ & $1.165$ & $11.899$ & $-128.9$ & $0.6$ & $\dots$ & $\dots$ & $0.6854$ & $0.0258$ & $1.4590$ & $0.0549$ & $1.4057$ & $0.0510$ & $0.0363$ & $1.4076$ & $0.0458$ & $0.0325$ & $1.4141$ & $0.1219$ & $0.0862$ & $6.0471$ & $0.0374$ & $3.3676$ & $0.0366$ & $0.6986$ & $4862$ & $53$ & $4827$ & $77$ & $\dots$ & $\dots$ & $4862$ & $53$ & $2.415$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $-0.963$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214803.99$-$075131.5 & 2666411011271388032 & 5073147 & 20091018_2145m07_004 & 21:48:03.99 & $-$07:51:31.5 & $\dots$ & $12.239$ & $11.965$ & $1.172$ & $12.249$ & $-38.1$ & $0.8$ & $-40.9$ & $3.1$ & $0.5405$ & $0.0176$ & $1.8501$ & $0.0602$ & $1.7652$ & $0.0548$ & $0.0311$ & $1.7690$ & $0.0565$ & $0.0319$ & $1.7957$ & $0.0123$ & $0.0068$ & $2.5837$ & $0.0216$ & $-3.0315$ & $0.0136$ & $-0.0324$ & $4870$ & $53$ & $4774$ & $77$ & $\dots$ & $\dots$ & $4870$ & $53$ & $2.050$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.678$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.063$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214901.86$-$464904.5 & 6564128196426708992 & 488391079 & 20060730_2134m46_117 & 21:49:01.86 & $-$46:49:04.5 & $\dots$ & $11.892$ & $11.502$ & $1.204$ & $11.800$ & $-98.7$ & $1.8$ & $-102.3$ & $0.9$ & $0.5337$ & $0.0230$ & $1.8737$ & $0.0807$ & $1.7867$ & $0.0734$ & $0.0411$ & $1.7366$ & $0.0590$ & $0.0340$ & $1.6640$ & $0.1365$ & $0.0821$ & $3.6080$ & $0.0196$ & $-8.2383$ & $0.0179$ & $0.0407$ & $4717$ & $52$ & $5049$ & $64$ & $\dots$ & $\dots$ & $4717$ & $52$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $-0.053$ & $0.080$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.176$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214906.20$-$524342.4 & 6462295002874686976 & 488930142 & 20061025_2141m51_142 & 21:49:06.20 & $-$52:43:42.4 & $\dots$ & $11.397$ & $11.723$ & $0.679$ & $11.835$ & $7.4$ & $2.3$ & $9.1$ & $0.5$ & $1.6074$ & $0.0187$ & $0.6221$ & $0.0072$ & $0.6122$ & $0.0070$ & $0.0114$ & $0.6093$ & $0.0075$ & $0.0122$ & $0.6104$ & $0.0093$ & $0.0152$ & $8.2031$ & $0.0167$ & $-9.1521$ & $0.0171$ & $-0.0283$ & $6165$ & $173$ & $5689$ & $104$ & $\dots$ & $\dots$ & $6165$ & $173$ & $3.699$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.580$ & $0.666$ & $-0.402$ & $0.110$ & $\dots$ & $\dots$ & $-2.580$ & $0.666$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.411$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J214914.08$-$432137.5 & 6565931906595398016 & 488508026 & 20050810_2157m43_048 & 21:49:14.08 & $-$43:21:37.5 & $\dots$ & $13.241$ & $12.977$ & $1.231$ & $13.287$ & $48.5$ & $1.3$ & $45.5$ & $0.5$ & $0.2122$ & $0.0178$ & $4.7125$ & $0.3953$ & $4.1982$ & $0.3137$ & $0.0747$ & $4.1756$ & $0.3168$ & $0.0759$ & $4.4468$ & $0.3895$ & $0.0876$ & $1.6740$ & $0.0145$ & $-6.8922$ & $0.0137$ & $0.1530$ & $4651$ & $55$ & $4599$ & $77$ & $\dots$ & $\dots$ & $4651$ & $55$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.138$ & $-0.867$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.442$ & $0.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214917.42$-$541522.4 & 6461318666611857152 & 488747246 & 20100808_2152m56_072 & 21:49:17.42 & $-$54:15:22.4 & $\dots$ & $12.010$ & $11.753$ & $1.230$ & $12.062$ & $-108.6$ & $1.0$ & $-104.9$ & $0.4$ & $0.5196$ & $0.0160$ & $1.9246$ & $0.0593$ & $1.8328$ & $0.0537$ & $0.0293$ & $1.8146$ & $0.0483$ & $0.0266$ & $1.7701$ & $0.0714$ & $0.0403$ & $5.5419$ & $0.0164$ & $-10.7991$ & $0.0133$ & $-0.1481$ & $4671$ & $52$ & $5035$ & $65$ & $\dots$ & $\dots$ & $4671$ & $52$ & $3.396$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-0.505$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.497$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214922.51$-$300134.1 & 6617244774233559552 & 1183120 & 20060816_2157m31_055 & 21:49:22.51 & $-$30:01:34.1 & $\dots$ & $11.794$ & $11.494$ & $1.236$ & $11.806$ & $28.7$ & $2.7$ & $\dots$ & $\dots$ & $1.5339$ & $0.0190$ & $0.6519$ & $0.0081$ & $0.6411$ & $0.0078$ & $0.0122$ & $0.6392$ & $0.0068$ & $0.0107$ & $0.6403$ & $0.0095$ & $0.0148$ & $-6.2383$ & $0.0194$ & $-8.7575$ & $0.0151$ & $0.3141$ & $4677$ & $54$ & $4751$ & $64$ & $\dots$ & $\dots$ & $4677$ & $54$ & $4.425$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $0.649$ & $0.080$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.070$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214923.13$-$031743.2 & 2673472521621996672 & 5337642 & 20060607_2155m03_039 & 21:49:23.13 & $-$03:17:43.2 & $\dots$ & $11.549$ & $11.264$ & $1.343$ & $11.626$ & $-74.4$ & $0.8$ & $-89.3$ & $1.5$ & $1.0478$ & $0.0258$ & $0.9544$ & $0.0235$ & $0.9313$ & $0.0224$ & $0.0240$ & $0.9292$ & $0.0220$ & $0.0236$ & $0.9455$ & $0.0323$ & $0.0341$ & $11.3391$ & $0.0274$ & $-10.4298$ & $0.0192$ & $0.3453$ & $4480$ & $54$ & $4637$ & $49$ & $\dots$ & $\dots$ & $4480$ & $54$ & $2.625$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.117$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.132$ & $0.091$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214923.56$-$380908.1 & 6585321489209653504 & 429579 & 20061024_2156m36_012 & 21:49:23.56 & $-$38:09:08.1 & $\dots$ & $11.742$ & $11.376$ & $1.453$ & $11.793$ & $20.3$ & $1.4$ & $21.4$ & $0.7$ & $0.2002$ & $0.0318$ & $4.9950$ & $0.7934$ & $4.4209$ & $0.6215$ & $0.1406$ & $4.4155$ & $0.5144$ & $0.1165$ & $4.7467$ & $0.9398$ & $0.1980$ & $1.3766$ & $0.0284$ & $-1.3496$ & $0.0275$ & $0.6060$ & $4278$ & $52$ & $4462$ & $77$ & $\dots$ & $\dots$ & $4278$ & $52$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.108$ & $-0.879$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.327$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214928.66$-$363107.3 & 6587718007945045120 & 436719 & 20060813_2156m36_030 & 21:49:28.66 & $-$36:31:07.3 & $\dots$ & $11.802$ & $11.624$ & $0.964$ & $11.825$ & $56.4$ & $1.9$ & $81.3$ & $17.2$ & $2.3455$ & $0.0214$ & $0.4263$ & $0.0039$ & $0.4217$ & $0.0038$ & $0.0090$ & $0.4202$ & $0.0039$ & $0.0093$ & $0.4277$ & $0.0061$ & $0.0143$ & $-5.0453$ & $0.0200$ & $-24.9120$ & $0.0202$ & $0.5237$ & $5270$ & $55$ & $5006$ & $74$ & $\dots$ & $\dots$ & $5270$ & $55$ & $2.397$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $-0.640$ & $0.110$ & $\dots$ & $\dots$ & $-1.030$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.144$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214935.25$-$423910.8 & 6571968294151001344 & 488513058 & 20050810_2157m43_057 & 21:49:35.25 & $-$42:39:10.8 & $\dots$ & $12.255$ & $12.088$ & $0.983$ & $12.296$ & $-78.3$ & $1.1$ & $-77.8$ & $1.0$ & $0.4507$ & $0.0134$ & $2.2188$ & $0.0660$ & $2.0978$ & $0.0590$ & $0.0281$ & $2.1104$ & $0.0656$ & $0.0311$ & $2.1400$ & $0.0560$ & $0.0262$ & $-5.7638$ & $0.0108$ & $-6.0294$ & $0.0109$ & $0.2503$ & $5189$ & $54$ & $4972$ & $77$ & $\dots$ & $\dots$ & $5189$ & $54$ & $2.371$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $-1.079$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214939.36$-$181950.3 & 6836644146234329600 & 3782371 & 20060915_2149m17_004 & 21:49:39.36 & $-$18:19:50.3 & $\dots$ & $11.806$ & $11.557$ & $1.123$ & $11.820$ & $16.3$ & $1.0$ & $14.6$ & $13.1$ & $1.4818$ & $0.0217$ & $0.6749$ & $0.0099$ & $0.6632$ & $0.0095$ & $0.0144$ & $0.6606$ & $0.0084$ & $0.0127$ & $0.6810$ & $0.0196$ & $0.0287$ & $-4.1924$ & $0.0205$ & $-9.6843$ & $0.0153$ & $0.2679$ & $4930$ & $56$ & $5068$ & $74$ & $\dots$ & $\dots$ & $4930$ & $56$ & $3.512$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.110$ & $-0.299$ & $0.110$ & $\dots$ & $\dots$ & $-0.850$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.124$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214943.97$-$611615.5 & 6409793803684042496 & 486438131 & 20120810_2128m61_113 & 21:49:43.97 & $-$61:16:15.5 & $\dots$ & $11.969$ & $11.720$ & $1.110$ & $11.978$ & $184.2$ & $0.9$ & $183.4$ & $0.7$ & $0.5571$ & $0.0173$ & $1.7950$ & $0.0557$ & $1.7150$ & $0.0509$ & $0.0297$ & $1.7273$ & $0.0451$ & $0.0261$ & $1.7052$ & $0.0497$ & $0.0292$ & $-11.2429$ & $0.0122$ & $-24.7425$ & $0.0160$ & $-0.1573$ & $4946$ & $56$ & $4696$ & $77$ & $\dots$ & $\dots$ & $4946$ & $56$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.131$ & $-1.561$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.510$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214946.55$-$183700.1 & 6824625831307730688 & 3781792 & 20060915_2149m17_149 & 21:49:46.55 & $-$18:37:00.1 & $\dots$ & $11.198$ & $10.868$ & $1.297$ & $11.208$ & $28.4$ & $0.7$ & $0.8$ & $7.0$ & $1.0284$ & $0.0157$ & $0.9724$ & $0.0148$ & $0.9484$ & $0.0141$ & $0.0149$ & $0.9440$ & $0.0162$ & $0.0172$ & $0.9322$ & $0.0298$ & $0.0320$ & $0.1439$ & $0.0175$ & $-2.3154$ & $0.0150$ & $0.4031$ & $4572$ & $55$ & $4877$ & $59$ & $\dots$ & $\dots$ & $4572$ & $55$ & $4.130$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.106$ & $-0.213$ & $0.080$ & $\dots$ & $\dots$ & $-1.210$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.138$ & $0.067$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214950.85$-$523238.9 & 6558374658235864960 & 488932220 & 20061025_2141m51_133 & 21:49:50.85 & $-$52:32:38.9 & $\dots$ & $11.875$ & $11.691$ & $0.928$ & $11.879$ & $-74.7$ & $2.1$ & $-71.8$ & $0.8$ & $0.5871$ & $0.0147$ & $1.7033$ & $0.0426$ & $1.6311$ & $0.0391$ & $0.0240$ & $1.6219$ & $0.0349$ & $0.0215$ & $1.6566$ & $0.0231$ & $0.0139$ & $7.9100$ & $0.0117$ & $-27.2493$ & $0.0126$ & $0.1057$ & $5331$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5331$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.108$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-1.110$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J214951.90$-$112932.7 & 6844285232355485824 & 5029213 & 20060928_2158m12_049 & 21:49:51.90 & $-$11:29:32.7 & $\dots$ & $12.972$ & $12.558$ & $1.479$ & $12.989$ & $-93.0$ & $1.0$ & $-91.9$ & $2.0$ & $0.2105$ & $0.0165$ & $4.7506$ & $0.3724$ & $4.2283$ & $0.2950$ & $0.0698$ & $4.5621$ & $0.3588$ & $0.0786$ & $4.4224$ & $0.1297$ & $0.0293$ & $9.3527$ & $0.0183$ & $-8.2853$ & $0.0132$ & $0.3353$ & $4277$ & $51$ & $4637$ & $65$ & $\dots$ & $\dots$ & $4277$ & $51$ & $2.113$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.580$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215005.51$-$592335.2 & 6410415371351057280 & 486431675 & 20060805_2210m60_049 & 21:50:05.51 & $-$59:23:35.2 & $\dots$ & $11.344$ & $11.192$ & $0.741$ & $11.322$ & $-6.8$ & $1.6$ & $-6.4$ & $0.6$ & $5.8391$ & $0.0169$ & $0.1713$ & $0.0005$ & $0.1705$ & $0.0005$ & $0.0029$ & $0.1704$ & $0.0004$ & $0.0023$ & $0.1698$ & $0.0007$ & $0.0040$ & $53.5921$ & $0.0122$ & $8.5647$ & $0.0177$ & $-0.2209$ & $6030$ & $68$ & $5559$ & $94$ & $\dots$ & $\dots$ & $6030$ & $68$ & $3.070$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.035$ & $0.137$ & $-1.215$ & $0.180$ & $\dots$ & $\dots$ & $-1.035$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215007.44$-$724319.3 & 6371068969794715008 & 486497098 & 20110930_2153m75_003 & 21:50:07.44 & $-$72:43:19.3 & $\dots$ & $11.982$ & $11.735$ & $1.129$ & $12.000$ & $-28.2$ & $3.0$ & $-26.7$ & $0.5$ & $0.6968$ & $0.0128$ & $1.4351$ & $0.0264$ & $1.3835$ & $0.0245$ & $0.0177$ & $1.3927$ & $0.0239$ & $0.0172$ & $1.3522$ & $0.0432$ & $0.0320$ & $16.2553$ & $0.0128$ & $-15.4730$ & $0.0123$ & $-0.2131$ & $4919$ & $54$ & $5099$ & $160$ & $\dots$ & $\dots$ & $4919$ & $54$ & $3.691$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.119$ & $0.160$ & $0.140$ & $\dots$ & $\dots$ & $-1.050$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.115$ & $0.515$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215010.39$-$641417.8 & 6402511050979582208 & 486396189 & 20060614_2148m65_075 & 21:50:10.39 & $-$64:14:17.8 & $\dots$ & $11.508$ & $11.277$ & $1.120$ & $11.538$ & $40.4$ & $0.7$ & $40.5$ & $0.7$ & $1.1523$ & $0.0140$ & $0.8678$ & $0.0105$ & $0.8487$ & $0.0101$ & $0.0119$ & $0.8504$ & $0.0110$ & $0.0129$ & $0.8489$ & $0.0074$ & $0.0087$ & $-9.1853$ & $0.0120$ & $-22.1473$ & $0.0154$ & $-0.4386$ & $4943$ & $53$ & $5028$ & $63$ & $\dots$ & $\dots$ & $4943$ & $53$ & $2.711$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $-0.748$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.292$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215017.21$-$121316.3 & 6843919030559626496 & 3972563 & 20081028_2158m12_043 & 21:50:17.21 & $-$12:13:16.3 & $\dots$ & $10.649$ & $10.336$ & $1.295$ & $10.675$ & $59.5$ & $0.7$ & $\dots$ & $\dots$ & $0.9220$ & $0.0187$ & $1.0846$ & $0.0220$ & $1.0549$ & $0.0208$ & $0.0197$ & $1.0441$ & $0.0224$ & $0.0214$ & $1.0601$ & $0.0329$ & $0.0310$ & $-11.3718$ & $0.0178$ & $-14.7048$ & $0.0149$ & $0.5194$ & $4586$ & $52$ & $4567$ & $77$ & $\dots$ & $\dots$ & $4586$ & $52$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.898$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.418$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215022.95$-$130401.4 & 6843788772791313536 & 3969511 & 20111002_2158m12_050 & 21:50:22.95 & $-$13:04:01.4 & $\dots$ & $11.280$ & $11.076$ & $1.070$ & $11.317$ & $-121.9$ & $0.6$ & $-121.0$ & $0.4$ & $0.7950$ & $0.0188$ & $1.2579$ & $0.0297$ & $1.2180$ & $0.0279$ & $0.0229$ & $1.2162$ & $0.0302$ & $0.0248$ & $1.2588$ & $0.0449$ & $0.0356$ & $31.3230$ & $0.0189$ & $-19.9413$ & $0.0143$ & $0.2758$ & $5064$ & $54$ & $4979$ & $77$ & $\dots$ & $\dots$ & $5064$ & $54$ & $2.327$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $-0.920$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.510$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215024.72$-$504327.3 & 6558639296940980864 & 488956530 & 20080910_2141m51_095 & 21:50:24.72 & $-$50:43:27.3 & $\dots$ & $12.329$ & $12.028$ & $1.258$ & $12.350$ & $57.5$ & $2.9$ & $58.5$ & $0.6$ & $0.3440$ & $0.0138$ & $2.9070$ & $0.1166$ & $2.7027$ & $0.1008$ & $0.0373$ & $2.8049$ & $0.1098$ & $0.0392$ & $2.6916$ & $0.1579$ & $0.0587$ & $6.4481$ & $0.0120$ & $-18.9806$ & $0.0117$ & $0.0888$ & $4613$ & $52$ & $5291$ & $160$ & $\dots$ & $\dots$ & $4613$ & $52$ & $3.764$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.103$ & $0.142$ & $0.140$ & $\dots$ & $\dots$ & $-1.160$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.100$ & $0.363$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215032.22$-$653102.8 & 6399013843792206976 & 486563230 & 20120908_2148m65_055 & 21:50:32.22 & $-$65:31:02.8 & $\dots$ & $12.880$ & $12.461$ & $1.486$ & $12.896$ & $65.1$ & $0.5$ & $61.9$ & $0.5$ & $0.1119$ & $0.0132$ & $8.9366$ & $1.0542$ & $7.2516$ & $0.6941$ & $0.0957$ & $7.9307$ & $1.0190$ & $0.1285$ & $6.6919$ & $0.3213$ & $0.0480$ & $2.3308$ & $0.0101$ & $-4.6545$ & $0.0114$ & $-0.3245$ & $4258$ & $52$ & $4419$ & $77$ & $\dots$ & $\dots$ & $4258$ & $52$ & $0.738$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.106$ & $-1.395$ & $0.170$ & $\dots$ & $\dots$ & $-1.760$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.207$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215040.77$-$592501.9 & 6410412175895377280 & 486431733 & 20100717_2210m60_049 & 21:50:40.77 & $-$59:25:01.9 & $\dots$ & $12.314$ & $11.904$ & $1.461$ & $12.326$ & $133.7$ & $0.9$ & $137.0$ & $0.4$ & $0.1640$ & $0.0130$ & $6.0976$ & $0.4833$ & $5.2632$ & $0.3601$ & $0.0684$ & $5.5652$ & $0.3268$ & $0.0587$ & $5.4353$ & $0.7510$ & $0.1382$ & $-4.6208$ & $0.0092$ & $-6.9611$ & $0.0140$ & $-0.1687$ & $4303$ & $51$ & $4388$ & $77$ & $\dots$ & $\dots$ & $4303$ & $51$ & $0.910$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.104$ & $-1.099$ & $0.170$ & $\dots$ & $\dots$ & $-1.130$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.259$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215101.70$-$105804.0 & 6844339765556377600 & 5031539 & 20090924_2158m12_057 & 21:51:01.70 & $-$10:58:04.0 & KPNR & $11.207$ & $10.896$ & $1.325$ & $11.249$ & $-57.5$ & $0.6$ & $-57.3$ & $0.3$ & $0.2700$ & $0.0157$ & $3.7037$ & $0.2154$ & $3.3784$ & $0.1792$ & $0.0530$ & $3.2880$ & $0.1471$ & $0.0447$ & $3.1747$ & $0.1631$ & $0.0514$ & $1.8354$ & $0.0171$ & $-12.8510$ & $0.0165$ & $0.5630$ & $4577$ & $37$ & $4542$ & $92$ & $4588$ & $21$ & $4565$ & $54$ & $0.815$ & $0.470$ & $0.609$ & $0.161$ & $0.609$ & $0.161$ & $-2.369$ & $0.107$ & $-2.065$ & $0.160$ & $-2.567$ & $0.105$ & $-2.170$ & $0.108$ & $-0.169$ & $0.124$ & $0.531$ & $6.592$ & D & $0.965$ & I & $0.314$ & $0.273$ & $0.330$ & $0.035$ & $0.330$ & $0.035$ & D & $0.988$ & $72$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J215106.14$-$611440.1 & 6409044108553735424 & 486438283 & 20060527_2155m61_061 & 21:51:06.14 & $-$61:14:40.1 & $\dots$ & $11.381$ & $11.106$ & $1.171$ & $11.389$ & $52.9$ & $1.3$ & $52.2$ & $0.9$ & $0.7831$ & $0.0170$ & $1.2770$ & $0.0277$ & $1.2359$ & $0.0260$ & $0.0210$ & $1.2458$ & $0.0301$ & $0.0242$ & $1.2352$ & $0.0372$ & $0.0301$ & $14.5888$ & $0.0125$ & $-12.2521$ & $0.0155$ & $-0.2771$ & $4827$ & $54$ & $4867$ & $55$ & $\dots$ & $\dots$ & $4827$ & $54$ & $1.933$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.125$ & $-0.446$ & $0.080$ & $\dots$ & $\dots$ & $-0.870$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.222$ & $0.084$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215106.71$-$061940.2 & 2667232075874806912 & 5088379 & 20060916_2145m07_090 & 21:51:06.71 & $-$06:19:40.2 & $\dots$ & $11.762$ & $11.503$ & $1.196$ & $11.797$ & $-133.2$ & $1.1$ & $-132.9$ & $0.6$ & $0.8258$ & $0.0252$ & $1.2109$ & $0.0370$ & $1.1740$ & $0.0347$ & $0.0296$ & $1.1596$ & $0.0301$ & $0.0259$ & $1.2018$ & $0.0638$ & $0.0531$ & $16.4963$ & $0.0283$ & $-15.1904$ & $0.0207$ & $0.3772$ & $4774$ & $53$ & $4953$ & $77$ & $\dots$ & $\dots$ & $4774$ & $53$ & $2.362$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.117$ & $-0.741$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.333$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215108.39$-$510010.1 & 6558619707594092800 & 488942227 & 20120811_2141m52_116 & 21:51:08.39 & $-$51:00:10.1 & $\dots$ & $12.351$ & $12.142$ & $1.020$ & $12.363$ & $20.9$ & $1.4$ & $21.2$ & $0.9$ & $0.4844$ & $0.0139$ & $2.0644$ & $0.0592$ & $1.9592$ & $0.0534$ & $0.0272$ & $2.0114$ & $0.0474$ & $0.0236$ & $2.0825$ & $0.1165$ & $0.0559$ & $0.4247$ & $0.0134$ & $-8.8019$ & $0.0111$ & $0.0008$ & $5125$ & $54$ & $4756$ & $77$ & $\dots$ & $\dots$ & $5125$ & $54$ & $1.623$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-1.179$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215109.40$-$430558.3 & 6571896624033609088 & 488508807 & 20080623_2158m41_013 & 21:51:09.40 & $-$43:05:58.3 & $\dots$ & $11.041$ & $10.779$ & $1.258$ & $11.101$ & $24.4$ & $0.9$ & $24.2$ & $0.5$ & $0.7081$ & $0.0148$ & $1.4122$ & $0.0295$ & $1.3622$ & $0.0275$ & $0.0202$ & $1.3606$ & $0.0228$ & $0.0168$ & $1.3790$ & $0.0678$ & $0.0491$ & $8.0833$ & $0.0129$ & $7.4393$ & $0.0133$ & $0.3771$ & $4603$ & $52$ & $4479$ & $77$ & $\dots$ & $\dots$ & $4603$ & $52$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $-1.007$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.456$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215118.29$-$135936.6 & 6840316991812226944 & 3961647 & 20090909_2158m12_020 & 21:51:18.29 & $-$13:59:36.6 & KPNK & $11.621$ & $11.374$ & $1.087$ & $11.622$ & $-107.7$ & $0.6$ & $-100.1$ & $17.9$ & $0.5525$ & $0.0234$ & $1.8100$ & $0.0767$ & $1.7286$ & $0.0699$ & $0.0404$ & $1.6559$ & $0.0586$ & $0.0354$ & $1.6022$ & $0.0674$ & $0.0421$ & $0.9412$ & $0.0236$ & $-36.1880$ & $0.0205$ & $0.3563$ & $5097$ & $50$ & $4689$ & $51$ & $5119$ & $42$ & $5074$ & $57$ & $1.082$ & $0.210$ & $2.492$ & $0.048$ & $2.492$ & $0.048$ & $-2.034$ & $0.082$ & $-1.616$ & $0.140$ & $-1.968$ & $0.044$ & $-2.100$ & $0.119$ & $0.282$ & $0.091$ & $0.292$ & $6.688$ & D & $0.989$ & I & $\dots$ & $\dots$ & $0.244$ & $0.042$ & $0.244$ & $0.042$ & D & $0.979$ & $75$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J215123.23$-$263045.0 & 6810488856258329856 & 1375988 & 20090918_2200m26_028 & 21:51:23.23 & $-$26:30:45.0 & $\dots$ & $11.718$ & $11.451$ & $1.221$ & $11.757$ & $13.0$ & $0.6$ & $13.8$ & $0.7$ & $0.2887$ & $0.0250$ & $3.4638$ & $0.2999$ & $3.1776$ & $0.2524$ & $0.0794$ & $3.1555$ & $0.2957$ & $0.0937$ & $2.9730$ & $0.4249$ & $0.1429$ & $-20.5954$ & $0.0261$ & $-19.8066$ & $0.0189$ & $0.1822$ & $4720$ & $53$ & $4774$ & $68$ & $\dots$ & $\dots$ & $4720$ & $53$ & $1.924$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $-1.175$ & $0.140$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215128.35$-$454326.5 & 6564466742929182208 & 488419353 & 20060731_2203m46_041 & 21:51:28.35 & $-$45:43:26.5 & $\dots$ & $11.243$ & $11.046$ & $1.036$ & $11.274$ & $29.3$ & $0.7$ & $29.3$ & $0.3$ & $0.8045$ & $0.0159$ & $1.2430$ & $0.0246$ & $1.2041$ & $0.0231$ & $0.0191$ & $1.2067$ & $0.0227$ & $0.0188$ & $1.2081$ & $0.0554$ & $0.0458$ & $18.0258$ & $0.0143$ & $-14.2295$ & $0.0139$ & $0.2124$ & $5075$ & $54$ & $5265$ & $94$ & $\dots$ & $\dots$ & $5075$ & $54$ & $3.222$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $-0.811$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215135.54$-$242440.4 & 6813064260382885504 & 1422530 & 20060629_2200m26_056 & 21:51:35.54 & $-$24:24:40.4 & $\dots$ & $11.348$ & $11.546$ & $0.855$ & $11.710$ & $-33.4$ & $1.1$ & $-33.5$ & $1.2$ & $3.4845$ & $0.0253$ & $0.2870$ & $0.0021$ & $0.2849$ & $0.0021$ & $0.0072$ & $0.2828$ & $0.0022$ & $0.0079$ & $0.2885$ & $0.0070$ & $0.0244$ & $53.4114$ & $0.0256$ & $-10.7145$ & $0.0192$ & $0.3190$ & $5631$ & $81$ & $5479$ & $76$ & $\dots$ & $\dots$ & $5631$ & $81$ & $4.003$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.075$ & $0.151$ & $-0.066$ & $0.100$ & $\dots$ & $\dots$ & $-1.075$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.100$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215136.00$-$054340.0 & 2669519953413598080 & $\dots$ & 20070905_2145m07_090 & 21:51:36.00 & $-$05:43:40.0 & KPNR & $9.979$ & $9.604$ & $1.312$ & $9.952$ & $-208.9$ & $0.7$ & $-209.5$ & $0.3$ & $0.4475$ & $0.0165$ & $2.2346$ & $0.0824$ & $2.1119$ & $0.0736$ & $0.0348$ & $2.1032$ & $0.0836$ & $0.0398$ & $1.9693$ & $0.1123$ & $0.0570$ & $-5.8907$ & $0.0171$ & $-33.5940$ & $0.0138$ & $0.5555$ & $4599$ & $47$ & $4496$ & $51$ & $4599$ & $47$ & $\dots$ & $\dots$ & $1.447$ & $0.210$ & $0.639$ & $0.156$ & $0.639$ & $0.156$ & $-2.787$ & $0.064$ & $-2.150$ & $0.140$ & $-2.787$ & $0.064$ & $\dots$ & $\dots$ & $-0.798$ & $0.085$ & $-0.028$ & $5.615$ & D & $0.977$ & I & $0.342$ & $0.151$ & $0.221$ & $0.039$ & $0.221$ & $0.039$ & D & $0.973$ & $108$ & RAVE DR6 & Spectroscopic & NOMAD-1 & STARHORSE & RAVE DR6\\
J215143.92$-$024517.6 & 2673518941627764480 & 5433481 & 20080625_2155m03_052 & 21:51:43.92 & $-$02:45:17.6 & $\dots$ & $10.454$ & $10.157$ & $1.217$ & $10.460$ & $63.0$ & $0.7$ & $62.7$ & $0.3$ & $1.2125$ & $0.0218$ & $0.8247$ & $0.0148$ & $0.8074$ & $0.0142$ & $0.0176$ & $0.7987$ & $0.0116$ & $0.0145$ & $0.8275$ & $0.0086$ & $0.0103$ & $-8.0058$ & $0.0315$ & $-13.2410$ & $0.0373$ & $0.4604$ & $4763$ & $52$ & $4666$ & $77$ & $\dots$ & $\dots$ & $4763$ & $52$ & $2.095$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $-0.976$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.398$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215152.48$-$225605.6 & 6816797308517921792 & 3726420 & 20050909_2159m24_056 & 21:51:52.48 & $-$22:56:05.6 & $\dots$ & $10.956$ & $10.704$ & $1.159$ & $10.982$ & $-62.3$ & $0.6$ & $-63.1$ & $0.8$ & $0.5274$ & $0.0235$ & $1.8961$ & $0.0845$ & $1.8070$ & $0.0767$ & $0.0425$ & $1.7813$ & $0.0622$ & $0.0349$ & $1.8360$ & $0.1061$ & $0.0578$ & $3.5140$ & $0.0279$ & $-4.0541$ & $0.0291$ & $0.5152$ & $4839$ & $53$ & $4867$ & $51$ & $\dots$ & $\dots$ & $4839$ & $53$ & $1.969$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.103$ & $-1.865$ & $0.140$ & $\dots$ & $\dots$ & $-1.520$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215159.87$-$731259.1 & 6370947125865692672 & 486496723 & 20110930_2153m75_005 & 21:51:59.87 & $-$73:12:59.1 & $\dots$ & $11.512$ & $11.391$ & $0.733$ & $11.518$ & $-65.0$ & $2.7$ & $-65.3$ & $0.6$ & $3.7268$ & $0.0132$ & $0.2683$ & $0.0010$ & $0.2665$ & $0.0009$ & $0.0035$ & $0.2663$ & $0.0009$ & $0.0034$ & $0.2657$ & $0.0010$ & $0.0036$ & $35.9287$ & $0.0135$ & $-18.7638$ & $0.0153$ & $-0.3198$ & $6102$ & $68$ & $5905$ & $104$ & $\dots$ & $\dots$ & $6102$ & $68$ & $3.675$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.826$ & $0.150$ & $-0.571$ & $0.110$ & $\dots$ & $\dots$ & $-0.826$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215215.75$-$595510.9 & 6410336374016181248 & 486448902 & 20081006_2210m60_043 & 21:52:15.75 & $-$59:55:10.9 & $\dots$ & $12.218$ & $11.937$ & $1.164$ & $12.217$ & $15.4$ & $1.4$ & $5.6$ & $4.3$ & $0.7582$ & $0.0320$ & $1.3189$ & $0.0557$ & $1.2752$ & $0.0520$ & $0.0408$ & $1.2823$ & $0.0512$ & $0.0400$ & $1.2407$ & $0.0044$ & $0.0035$ & $2.3839$ & $0.0226$ & $-15.7399$ & $0.0320$ & $-0.1229$ & $4844$ & $53$ & $5149$ & $104$ & $\dots$ & $\dots$ & $4844$ & $53$ & $3.876$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.626$ & $0.110$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215217.11$-$125848.5 & 6840814250240896768 & 4079673 & 20060928_2158m12_028 & 21:52:17.11 & $-$12:58:48.5 & $\dots$ & $12.622$ & $12.244$ & $1.467$ & $12.669$ & $-101.3$ & $0.9$ & $-104.3$ & $0.4$ & $0.1044$ & $0.0158$ & $9.5785$ & $1.4496$ & $7.6687$ & $0.9292$ & $0.1212$ & $8.2032$ & $1.5135$ & $0.1845$ & $7.4408$ & $0.9532$ & $0.1281$ & $0.7184$ & $0.0157$ & $-6.8188$ & $0.0142$ & $0.4160$ & $4310$ & $53$ & $4460$ & $92$ & $\dots$ & $\dots$ & $4310$ & $53$ & $0.593$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.110$ & $-1.663$ & $0.160$ & $\dots$ & $\dots$ & $-1.730$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.171$ & $0.312$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215219.90$-$471735.0 & 6564046866925836416 & 489733765 & 20090711_2203m46_027 & 21:52:19.90 & $-$47:17:35.0 & GEMS & $11.653$ & $11.404$ & $1.157$ & $11.681$ & $22.3$ & $0.4$ & $21.5$ & $0.5$ & $0.3053$ & $0.0229$ & $3.2755$ & $0.2457$ & $3.0184$ & $0.2086$ & $0.0691$ & $2.9318$ & $0.1437$ & $0.0490$ & $2.8026$ & $0.3393$ & $0.1211$ & $0.1883$ & $0.0204$ & $-10.8266$ & $0.0197$ & $0.1521$ & $4872$ & $44$ & $4959$ & $51$ & $4881$ & $31$ & $4863$ & $57$ & $2.573$ & $0.210$ & $1.867$ & $0.294$ & $1.867$ & $0.294$ & $-2.469$ & $0.124$ & $-2.253$ & $0.140$ & $-2.547$ & $0.123$ & $-2.390$ & $0.125$ & $-0.073$ & $0.128$ & $0.097$ & $6.058$ & D & $0.998$ & I & $0.670$ & $0.162$ & $0.245$ & $0.038$ & $0.245$ & $0.038$ & D & $0.983$ & $76$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J215219.98$-$615907.9 & 6408938624156797056 & 486435520 & 20100717_2210m60_024 & 21:52:19.98 & $-$61:59:07.9 & $\dots$ & $12.348$ & $12.059$ & $1.229$ & $12.367$ & $150.2$ & $2.8$ & $154.2$ & $0.7$ & $0.2442$ & $0.0127$ & $4.0950$ & $0.2130$ & $3.7010$ & $0.1740$ & $0.0470$ & $3.7606$ & $0.1453$ & $0.0386$ & $3.7527$ & $0.3712$ & $0.0989$ & $16.4693$ & $0.0090$ & $-13.3563$ & $0.0107$ & $-0.3984$ & $4711$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4711$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.770$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215220.28$-$075928.5 & 2666731385767048064 & 5172675 & 20070905_2145m07_115 & 21:52:20.28 & $-$07:59:28.5 & KPNK & $10.754$ & $10.469$ & $1.320$ & $10.820$ & $-203.2$ & $0.9$ & $-203.4$ & $0.4$ & $0.6969$ & $0.0215$ & $1.4349$ & $0.0443$ & $1.3833$ & $0.0411$ & $0.0297$ & $1.3606$ & $0.0343$ & $0.0252$ & $1.4035$ & $0.1008$ & $0.0718$ & $24.4839$ & $0.0204$ & $-47.3937$ & $0.0155$ & $0.5342$ & $4548$ & $89$ & $4687$ & $77$ & $4548$ & $89$ & $4548$ & $52$ & $2.397$ & $0.230$ & $1.849$ & $0.194$ & $1.849$ & $0.194$ & $-1.521$ & $0.191$ & $-1.160$ & $0.170$ & $-1.820$ & $0.158$ & $-1.130$ & $0.106$ & $-0.178$ & $0.073$ & $0.002$ & $6.911$ & D & $0.995$ & I & $0.515$ & $0.223$ & $0.411$ & $0.043$ & $0.411$ & $0.043$ & D & $0.971$ & $59$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J215237.26$-$711708.7 & 6395404701170020352 & 486504578 & 20080721_2221m70_026 & 21:52:37.26 & $-$71:17:08.7 & $\dots$ & $10.349$ & $10.067$ & $1.113$ & $10.325$ & $29.1$ & $0.8$ & $29.9$ & $0.2$ & $1.2303$ & $0.0138$ & $0.8128$ & $0.0091$ & $0.7960$ & $0.0087$ & $0.0110$ & $0.8018$ & $0.0087$ & $0.0109$ & $0.7936$ & $0.0124$ & $0.0156$ & $-6.8302$ & $0.0124$ & $-25.1659$ & $0.0145$ & $-0.2782$ & $4923$ & $55$ & $4887$ & $77$ & $\dots$ & $\dots$ & $4923$ & $55$ & $2.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.122$ & $-1.256$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.490$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215245.82$-$424838.0 & 6571918236309160960 & 488514003 & 20060914_2158m41_013 & 21:52:45.82 & $-$42:48:38.0 & $\dots$ & $11.891$ & $11.678$ & $1.123$ & $11.941$ & $67.0$ & $0.9$ & $69.1$ & $0.6$ & $0.6459$ & $0.0152$ & $1.5482$ & $0.0364$ & $1.4883$ & $0.0337$ & $0.0226$ & $1.4767$ & $0.0413$ & $0.0280$ & $1.4840$ & $0.0580$ & $0.0391$ & $-1.4904$ & $0.0130$ & $1.1481$ & $0.0122$ & $0.2209$ & $4874$ & $54$ & $4908$ & $77$ & $\dots$ & $\dots$ & $4874$ & $54$ & $2.203$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.122$ & $-1.011$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.331$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215247.17$-$095259.1 & 2617882248808514944 & 5100340 & 20091018_2145m07_134 & 21:52:47.17 & $-$09:52:59.1 & $\dots$ & $12.224$ & $12.002$ & $1.106$ & $12.257$ & $-154.9$ & $0.9$ & $-152.9$ & $0.8$ & $0.4445$ & $0.0170$ & $2.2497$ & $0.0860$ & $2.1254$ & $0.0768$ & $0.0361$ & $2.0840$ & $0.0714$ & $0.0343$ & $1.9502$ & $0.1197$ & $0.0614$ & $6.4416$ & $0.0206$ & $-8.0443$ & $0.0145$ & $0.3470$ & $4974$ & $54$ & $4974$ & $77$ & $\dots$ & $\dots$ & $4974$ & $54$ & $2.538$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.114$ & $-0.960$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.552$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215254.78$-$013507.6 & 2679941433859252608 & 5575652 & 20080625_2155m03_074 & 21:52:54.78 & $-$01:35:07.6 & $\dots$ & $9.783$ & $10.046$ & $0.724$ & $10.171$ & $-6.3$ & $1.0$ & $-7.9$ & $0.6$ & $6.8312$ & $0.0174$ & $0.1464$ & $0.0004$ & $0.1458$ & $0.0004$ & $0.0025$ & $0.1456$ & $0.0004$ & $0.0025$ & $0.1457$ & $0.0006$ & $0.0042$ & $4.4758$ & $0.0172$ & $-28.4171$ & $0.0168$ & $0.2680$ & $6338$ & $95$ & $5567$ & $57$ & $\dots$ & $\dots$ & $6338$ & $95$ & $3.658$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.413$ & $-0.219$ & $0.090$ & $\dots$ & $\dots$ & $-1.460$ & $0.413$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.018$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215256.32$-$175202.2 & 6825050723832185856 & 3838860 & 20060915_2149m17_139 & 21:52:56.32 & $-$17:52:02.2 & $\dots$ & $11.100$ & $10.964$ & $0.721$ & $11.088$ & $1.9$ & $0.6$ & $-2.0$ & $1.1$ & $2.9233$ & $0.0250$ & $0.3421$ & $0.0029$ & $0.3391$ & $0.0029$ & $0.0085$ & $0.3384$ & $0.0028$ & $0.0083$ & $0.3347$ & $0.0035$ & $0.0106$ & $-35.7723$ & $0.0240$ & $-85.5039$ & $0.0210$ & $0.3916$ & $6077$ & $68$ & $5689$ & $63$ & $\dots$ & $\dots$ & $6077$ & $68$ & $3.577$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.803$ & $0.130$ & $-0.992$ & $0.170$ & $\dots$ & $\dots$ & $-0.803$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.342$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215257.24$-$075835.8 & 2618698391378899456 & 5172762 & 20060916_2145m07_116 & 21:52:57.24 & $-$07:58:35.8 & $\dots$ & $11.554$ & $11.341$ & $1.098$ & $11.593$ & $-48.0$ & $0.9$ & $-46.7$ & $1.2$ & $1.3538$ & $0.0242$ & $0.7387$ & $0.0132$ & $0.7247$ & $0.0127$ & $0.0175$ & $0.7214$ & $0.0123$ & $0.0170$ & $0.7126$ & $0.0141$ & $0.0198$ & $14.4523$ & $0.0242$ & $-16.6150$ & $0.0199$ & $0.5045$ & $5009$ & $53$ & $5063$ & $74$ & $\dots$ & $\dots$ & $5009$ & $53$ & $3.330$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.511$ & $0.110$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.177$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215304.38$-$542833.4 & 6461112787355958144 & 488747804 & 20060614_2152m56_072 & 21:53:04.38 & $-$54:28:33.4 & $\dots$ & $11.796$ & $11.518$ & $1.174$ & $11.803$ & $84.5$ & $1.7$ & $77.1$ & $2.3$ & $0.9610$ & $0.0177$ & $1.0406$ & $0.0192$ & $1.0132$ & $0.0182$ & $0.0179$ & $1.0158$ & $0.0180$ & $0.0177$ & $0.9850$ & $0.0189$ & $0.0192$ & $3.6770$ & $0.0158$ & $-22.5181$ & $0.0151$ & $-0.1306$ & $4791$ & $84$ & $4772$ & $65$ & $\dots$ & $\dots$ & $4791$ & $84$ & $2.389$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.640$ & $0.326$ & $-0.258$ & $0.090$ & $\dots$ & $\dots$ & $-1.640$ & $0.326$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.209$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215314.24$-$641337.4 & 6402485178095857408 & 486396791 & 20060614_2148m65_082 & 21:53:14.24 & $-$64:13:37.4 & $\dots$ & $11.348$ & $11.153$ & $1.105$ & $11.409$ & $234.3$ & $0.6$ & $231.0$ & $1.4$ & $0.6467$ & $0.0147$ & $1.5463$ & $0.0351$ & $1.4865$ & $0.0325$ & $0.0219$ & $1.4872$ & $0.0326$ & $0.0219$ & $1.4419$ & $0.0481$ & $0.0334$ & $2.5141$ & $0.0111$ & $-41.0800$ & $0.0152$ & $-0.2071$ & $4964$ & $55$ & $4756$ & $51$ & $\dots$ & $\dots$ & $4964$ & $55$ & $1.806$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.800$ & $0.110$ & $-1.680$ & $0.140$ & $\dots$ & $\dots$ & $-1.800$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215343.80$-$353744.5 & 6587840298550306304 & 538807 & 20040607_2153m35_129 & 21:53:43.80 & $-$35:37:44.5 & $\dots$ & $13.333$ & $12.962$ & $1.257$ & $13.283$ & $7.7$ & $1.5$ & $1.2$ & $1.4$ & $0.2006$ & $0.0210$ & $4.9850$ & $0.5219$ & $4.4131$ & $0.4090$ & $0.0927$ & $4.5163$ & $0.4171$ & $0.0924$ & $4.3804$ & $0.7470$ & $0.1705$ & $1.3582$ & $0.0196$ & $-20.3152$ & $0.0168$ & $0.4497$ & $4625$ & $62$ & $4412$ & $77$ & $\dots$ & $\dots$ & $4625$ & $62$ & $0.690$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.202$ & $-1.320$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.080$ & $0.352$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215412.82$-$081207.8 & 2618676199282891264 & 5172913 & 20040627_2159m08_047 & 21:54:12.82 & $-$08:12:07.8 & $\dots$ & $11.207$ & $10.829$ & $1.388$ & $11.213$ & $-47.0$ & $0.8$ & $-47.5$ & $0.6$ & $0.4014$ & $0.0197$ & $2.4913$ & $0.1223$ & $2.3397$ & $0.1078$ & $0.0461$ & $2.2168$ & $0.0695$ & $0.0313$ & $2.2703$ & $0.1584$ & $0.0698$ & $9.0595$ & $0.0193$ & $-11.7927$ & $0.0142$ & $0.4980$ & $4445$ & $54$ & $4559$ & $77$ & $\dots$ & $\dots$ & $4445$ & $54$ & $1.942$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.138$ & $-0.929$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215416.58$-$673254.9 & 6397060806199555712 & 486533602 & 20120908_2148m65_084 & 21:54:16.58 & $-$67:32:54.9 & $\dots$ & $12.648$ & $12.436$ & $1.080$ & $12.681$ & $29.0$ & $2.1$ & $25.2$ & $2.1$ & $0.7432$ & $0.0102$ & $1.3455$ & $0.0185$ & $1.3001$ & $0.0172$ & $0.0133$ & $1.3152$ & $0.0181$ & $0.0138$ & $1.3020$ & $0.0055$ & $0.0042$ & $8.8733$ & $0.0088$ & $-14.1396$ & $0.0099$ & $-0.1714$ & $5002$ & $53$ & $5138$ & $104$ & $\dots$ & $\dots$ & $5002$ & $53$ & $3.675$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $-0.263$ & $0.110$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.047$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215427.41$-$644211.8 & 6399436816467667968 & 486566608 & 20030719_2217m64_029 & 21:54:27.41 & $-$64:42:11.8 & $\dots$ & $13.041$ & $12.836$ & $1.094$ & $13.087$ & $27.6$ & $4.7$ & $\dots$ & $\dots$ & $0.2335$ & $0.0122$ & $4.2827$ & $0.2238$ & $3.8536$ & $0.1812$ & $0.0470$ & $4.1179$ & $0.2567$ & $0.0623$ & $3.7242$ & $0.4416$ & $0.1186$ & $2.0663$ & $0.0103$ & $-10.3197$ & $0.0116$ & $-0.2503$ & $5004$ & $67$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5004$ & $67$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.206$ & $0.298$ & $0.090$ & $\dots$ & $\dots$ & $-1.760$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.156$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215430.47$-$371559.7 & 6586839158853441536 & 461953 & 20060813_2156m36_010 & 21:54:30.47 & $-$37:15:59.7 & $\dots$ & $11.802$ & $11.574$ & $1.071$ & $11.815$ & $49.6$ & $0.8$ & $55.6$ & $1.2$ & $0.8302$ & $0.0246$ & $1.2045$ & $0.0357$ & $1.1680$ & $0.0336$ & $0.0287$ & $1.1567$ & $0.0335$ & $0.0289$ & $1.1852$ & $0.0336$ & $0.0283$ & $-6.9143$ & $0.0234$ & $-15.9444$ & $0.0246$ & $0.7267$ & $4995$ & $54$ & $5124$ & $94$ & $\dots$ & $\dots$ & $4995$ & $54$ & $2.986$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $-1.091$ & $0.180$ & $\dots$ & $\dots$ & $-1.200$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.602$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215433.63$-$320315.8 & 6615879799267791232 & 1199921 & 20090808_2157m31_010 & 21:54:33.63 & $-$32:03:15.8 & $\dots$ & $11.105$ & $10.742$ & $1.418$ & $11.141$ & $-194.5$ & $0.9$ & $-195.1$ & $0.5$ & $0.4193$ & $0.0169$ & $2.3849$ & $0.0961$ & $2.2457$ & $0.0852$ & $0.0380$ & $2.2093$ & $0.1085$ & $0.0491$ & $2.2560$ & $0.1049$ & $0.0465$ & $-2.2062$ & $0.0168$ & $-28.9305$ & $0.0146$ & $0.2234$ & $4337$ & $52$ & $4427$ & $68$ & $\dots$ & $\dots$ & $4337$ & $52$ & $1.317$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.112$ & $-0.993$ & $0.140$ & $\dots$ & $\dots$ & $-1.030$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215500.56$-$370909.4 & 6586845824642684800 & 463422 & 20061024_2156m36_011 & 21:55:00.56 & $-$37:09:09.4 & $\dots$ & $10.996$ & $10.751$ & $1.166$ & $11.032$ & $62.4$ & $0.7$ & $63.3$ & $0.4$ & $1.1940$ & $0.0191$ & $0.8375$ & $0.0134$ & $0.8197$ & $0.0128$ & $0.0157$ & $0.8170$ & $0.0130$ & $0.0159$ & $0.8098$ & $0.0047$ & $0.0058$ & $-11.4310$ & $0.0160$ & $-72.7987$ & $0.0161$ & $0.5300$ & $4792$ & $53$ & $4786$ & $68$ & $\dots$ & $\dots$ & $4792$ & $53$ & $2.194$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.704$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.259$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215503.16$-$174220.6 & 6825139058423968384 & 3974546 & 20080606_2149m17_125 & 21:55:03.16 & $-$17:42:20.6 & $\dots$ & $10.068$ & $9.827$ & $1.098$ & $10.079$ & $-18.7$ & $0.6$ & $\dots$ & $\dots$ & $1.5034$ & $0.0234$ & $0.6652$ & $0.0104$ & $0.6539$ & $0.0100$ & $0.0153$ & $0.6512$ & $0.0098$ & $0.0151$ & $0.6525$ & $0.0277$ & $0.0425$ & $16.7398$ & $0.0220$ & $-18.4974$ & $0.0159$ & $0.4956$ & $5036$ & $53$ & $5098$ & $63$ & $\dots$ & $\dots$ & $5036$ & $53$ & $2.711$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.730$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.381$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215506.14$-$663124.7 & 6398816279592436096 & 486532347 & 20040704_2127m66_116 & 21:55:06.14 & $-$66:31:24.7 & $\dots$ & $13.978$ & $13.497$ & $1.418$ & $13.897$ & $29.6$ & $5.0$ & $\dots$ & $\dots$ & $4.5566$ & $0.0127$ & $0.2195$ & $0.0006$ & $0.2182$ & $0.0006$ & $0.0028$ & $0.2177$ & $0.0008$ & $0.0035$ & $0.2171$ & $0.0013$ & $0.0062$ & $19.0574$ & $0.0112$ & $-22.1141$ & $0.0122$ & $-0.2269$ & $4318$ & $66$ & $4189$ & $87$ & $\dots$ & $\dots$ & $4318$ & $66$ & $4.795$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.055$ & $0.135$ & $-0.103$ & $0.090$ & $\dots$ & $\dots$ & $-1.055$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.239$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215550.81$-$510537.2 & 6558932694746826240 & 488971432 & 20090812_2213m50_037 & 21:55:50.81 & $-$51:05:37.2 & $\dots$ & $11.726$ & $11.455$ & $1.177$ & $11.741$ & $-31.7$ & $0.5$ & $-33.5$ & $0.6$ & $0.3407$ & $0.0181$ & $2.9351$ & $0.1559$ & $2.7270$ & $0.1346$ & $0.0494$ & $2.5991$ & $0.1537$ & $0.0591$ & $2.6811$ & $0.2527$ & $0.0943$ & $0.1633$ & $0.0185$ & $-44.1012$ & $0.0161$ & $-0.0890$ & $4811$ & $56$ & $4581$ & $92$ & $\dots$ & $\dots$ & $4811$ & $56$ & $1.420$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.840$ & $0.128$ & $-1.701$ & $0.160$ & $\dots$ & $\dots$ & $-1.840$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215554.27$-$733846.4 & 6358912219482098432 & 486500472 & 20110708_2153m75_075 & 21:55:54.27 & $-$73:38:46.4 & $\dots$ & $12.441$ & $12.079$ & $1.449$ & $12.494$ & $137.5$ & $1.0$ & $136.8$ & $0.6$ & $0.1991$ & $0.0103$ & $5.0226$ & $0.2598$ & $4.4425$ & $0.2033$ & $0.0458$ & $4.8436$ & $0.2162$ & $0.0446$ & $4.9901$ & $0.4519$ & $0.0906$ & $-8.8702$ & $0.0112$ & $-5.7071$ & $0.0142$ & $-0.3349$ & $4374$ & $62$ & $4494$ & $77$ & $\dots$ & $\dots$ & $4374$ & $62$ & $1.233$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.219$ & $-1.197$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215600.72$-$590708.1 & 6410480414335655680 & 488801166 & 20120627_2210m60_024 & 21:56:00.72 & $-$59:07:08.1 & $\dots$ & $12.629$ & $12.399$ & $1.100$ & $12.653$ & $-13.9$ & $1.1$ & $-11.2$ & $0.8$ & $0.8417$ & $0.0110$ & $1.1881$ & $0.0155$ & $1.1525$ & $0.0146$ & $0.0127$ & $1.1660$ & $0.0138$ & $0.0118$ & $1.1593$ & $0.0238$ & $0.0205$ & $42.2741$ & $0.0072$ & $-40.2419$ & $0.0112$ & $-0.1208$ & $4972$ & $54$ & $5179$ & $74$ & $\dots$ & $\dots$ & $4972$ & $54$ & $3.585$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $-0.477$ & $0.110$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.389$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215604.49$-$513641.9 & 6557783636376491136 & 488943331 & 20080703_2141m51_117 & 21:56:04.49 & $-$51:36:41.9 & $\dots$ & $9.356$ & $9.076$ & $1.168$ & $9.358$ & $109.4$ & $0.4$ & $108.9$ & $0.4$ & $1.1373$ & $0.0129$ & $0.8793$ & $0.0100$ & $0.8596$ & $0.0095$ & $0.0111$ & $0.8622$ & $0.0096$ & $0.0111$ & $0.8674$ & $0.0158$ & $0.0183$ & $10.4597$ & $0.0116$ & $-41.8230$ & $0.0113$ & $0.0583$ & $4807$ & $54$ & $4610$ & $51$ & $\dots$ & $\dots$ & $4807$ & $54$ & $1.531$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.860$ & $0.106$ & $-1.621$ & $0.140$ & $\dots$ & $\dots$ & $-1.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.318$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J215609.43$-$173113.9 & 6825171287858551040 & 3975115 & 20030709_2206m18_051 & 21:56:09.43 & $-$17:31:13.9 & $\dots$ & $11.321$ & $11.117$ & $1.044$ & $11.347$ & $79.8$ & $10.0$ & $\dots$ & $\dots$ & $7.6472$ & $0.0238$ & $0.1308$ & $0.0004$ & $0.1303$ & $0.0004$ & $0.0031$ & $0.1302$ & $0.0004$ & $0.0032$ & $0.1307$ & $0.0007$ & $0.0053$ & $42.4936$ & $0.0236$ & $-12.4202$ & $0.0180$ & $0.3833$ & $5137$ & $111$ & $5294$ & $69$ & $\dots$ & $\dots$ & $5137$ & $111$ & $1.447$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.144$ & $0.153$ & $-0.106$ & $0.090$ & $\dots$ & $\dots$ & $-1.144$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.358$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215611.68$-$443717.4 & 6564825939633085440 & 488429982 & 20100807_2203m46_062 & 21:56:11.68 & $-$44:37:17.4 & $\dots$ & $12.036$ & $11.777$ & $1.002$ & $11.992$ & $-67.9$ & $0.8$ & $-69.5$ & $0.6$ & $0.5393$ & $0.0121$ & $1.8543$ & $0.0416$ & $1.7690$ & $0.0379$ & $0.0214$ & $1.7480$ & $0.0372$ & $0.0213$ & $1.8058$ & $0.0550$ & $0.0305$ & $0.3521$ & $0.0104$ & $-10.0091$ & $0.0102$ & $0.1862$ & $5143$ & $54$ & $5039$ & $94$ & $\dots$ & $\dots$ & $5143$ & $54$ & $2.256$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-0.984$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215617.20$-$180737.8 & 6825065391144916992 & 3840584 & 20060624_2149m17_131 & 21:56:17.20 & $-$18:07:37.8 & $\dots$ & $12.163$ & $11.869$ & $1.180$ & $12.156$ & $-54.9$ & $1.0$ & $-56.3$ & $0.8$ & $0.6104$ & $0.0146$ & $1.6383$ & $0.0392$ & $1.5713$ & $0.0360$ & $0.0229$ & $1.5531$ & $0.0362$ & $0.0233$ & $1.6252$ & $0.0859$ & $0.0529$ & $5.3744$ & $0.0155$ & $-14.0475$ & $0.0153$ & $0.3197$ & $4826$ & $53$ & $4777$ & $77$ & $\dots$ & $\dots$ & $4826$ & $53$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.882$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.267$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215625.81$-$542747.1 & 6461150754866759552 & 488850132 & 20060925_2152m56_081 & 21:56:25.81 & $-$54:27:47.1 & $\dots$ & $11.872$ & $11.661$ & $1.156$ & $11.938$ & $28.6$ & $1.7$ & $31.0$ & $0.4$ & $0.7346$ & $0.0133$ & $1.3613$ & $0.0246$ & $1.3148$ & $0.0230$ & $0.0175$ & $1.3104$ & $0.0209$ & $0.0160$ & $1.3155$ & $0.0209$ & $0.0159$ & $0.7912$ & $0.0110$ & $-19.4185$ & $0.0125$ & $-0.0416$ & $4828$ & $53$ & $5033$ & $77$ & $\dots$ & $\dots$ & $4828$ & $53$ & $3.222$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $-0.745$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.561$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215643.55$-$462159.2 & 6561565612779544448 & 489776492 & 20060731_2203m46_032 & 21:56:43.55 & $-$46:21:59.2 & $\dots$ & $11.192$ & $11.354$ & $0.758$ & $11.488$ & $9.7$ & $1.2$ & $\dots$ & $\dots$ & $3.8924$ & $0.0323$ & $0.2569$ & $0.0021$ & $0.2552$ & $0.0021$ & $0.0082$ & $0.2550$ & $0.0024$ & $0.0095$ & $0.2545$ & $0.0030$ & $0.0119$ & $37.2401$ & $0.0295$ & $-33.6574$ & $0.0251$ & $0.0129$ & $5855$ & $87$ & $5884$ & $76$ & $\dots$ & $\dots$ & $5855$ & $87$ & $4.177$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.457$ & $0.248$ & $-0.106$ & $0.100$ & $\dots$ & $\dots$ & $-2.457$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.134$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J215658.71$-$613043.5 & 6409060257630476032 & 486443265 & 20040827_2152m59_149 & 21:56:58.71 & $-$61:30:43.5 & $\dots$ & $13.268$ & $12.927$ & $1.298$ & $13.268$ & $32.0$ & $2.6$ & $34.4$ & $1.1$ & $0.1295$ & $0.0151$ & $7.7220$ & $0.9004$ & $6.4309$ & $0.6245$ & $0.0971$ & $6.1298$ & $0.8217$ & $0.1340$ & $5.9171$ & $0.4906$ & $0.0829$ & $5.2422$ & $0.0096$ & $-7.4571$ & $0.0124$ & $-0.4331$ & $4580$ & $54$ & $4178$ & $95$ & $\dots$ & $\dots$ & $4580$ & $54$ & $4.501$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.128$ & $-0.516$ & $0.100$ & $\dots$ & $\dots$ & $-1.420$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.206$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215700.71$-$254424.2 & 6812125651115221760 & 1497424 & 20090918_2200m26_018 & 21:57:00.71 & $-$25:44:24.2 & $\dots$ & $12.579$ & $12.183$ & $1.417$ & $12.582$ & $-15.9$ & $0.8$ & $-15.3$ & $1.4$ & $0.2012$ & $0.0174$ & $4.9702$ & $0.4298$ & $4.4014$ & $0.3371$ & $0.0766$ & $4.6622$ & $0.2953$ & $0.0633$ & $4.9596$ & $0.5078$ & $0.1024$ & $-6.3431$ & $0.0169$ & $-6.9242$ & $0.0121$ & $0.2040$ & $4358$ & $52$ & $4457$ & $77$ & $\dots$ & $\dots$ & $4358$ & $52$ & $0.863$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $-1.278$ & $0.170$ & $\dots$ & $\dots$ & $-1.350$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.267$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215700.84$-$621919.3 & 6408748511723789056 & 486440594 & 20100717_2210m60_017 & 21:57:00.84 & $-$62:19:19.3 & $\dots$ & $12.107$ & $11.748$ & $1.392$ & $12.134$ & $-83.4$ & $1.1$ & $-87.6$ & $1.7$ & $0.1952$ & $0.0152$ & $5.1230$ & $0.3989$ & $4.5208$ & $0.3107$ & $0.0687$ & $4.6100$ & $0.2594$ & $0.0563$ & $4.5502$ & $0.5087$ & $0.1118$ & $5.9479$ & $0.0110$ & $-6.6426$ & $0.0143$ & $-0.3240$ & $4414$ & $52$ & $4537$ & $77$ & $\dots$ & $\dots$ & $4414$ & $52$ & $1.678$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.106$ & $-1.366$ & $0.170$ & $\dots$ & $\dots$ & $-1.610$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.668$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215700.92$-$503848.1 & 6558974166951073920 & 488973720 & 20090812_2213m50_041 & 21:57:00.92 & $-$50:38:48.1 & $\dots$ & $11.208$ & $10.884$ & $1.327$ & $11.238$ & $220.2$ & $0.5$ & $211.9$ & $1.9$ & $0.2773$ & $0.0149$ & $3.6062$ & $0.1938$ & $3.2971$ & $0.1620$ & $0.0491$ & $3.3381$ & $0.1579$ & $0.0473$ & $3.2620$ & $0.0807$ & $0.0248$ & $-10.6403$ & $0.0144$ & $-18.6872$ & $0.0130$ & $0.0848$ & $4507$ & $53$ & $4437$ & $77$ & $\dots$ & $\dots$ & $4507$ & $53$ & $0.920$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.112$ & $-1.458$ & $0.170$ & $\dots$ & $\dots$ & $-1.630$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.288$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215701.81$-$283124.7 & 6617713681583536256 & 1277170 & 20061009_2200m26_005 & 21:57:01.81 & $-$28:31:24.7 & $\dots$ & $12.049$ & $11.832$ & $1.165$ & $12.112$ & $-130.4$ & $0.9$ & $-130.2$ & $0.5$ & $0.5614$ & $0.0167$ & $1.7813$ & $0.0530$ & $1.7024$ & $0.0484$ & $0.0284$ & $1.6937$ & $0.0461$ & $0.0272$ & $1.7255$ & $0.0556$ & $0.0322$ & $4.6968$ & $0.0183$ & $-4.9121$ & $0.0142$ & $0.2788$ & $4829$ & $53$ & $4874$ & $77$ & $\dots$ & $\dots$ & $4829$ & $53$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.106$ & $-0.869$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.169$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215706.88$-$390731.4 & 6572978337318171136 & 444305 & 20090718_2158m41_072 & 21:57:06.88 & $-$39:07:31.4 & $\dots$ & $11.520$ & $11.534$ & $1.126$ & $11.798$ & $21.7$ & $1.4$ & $\dots$ & $\dots$ & $6.3152$ & $0.0246$ & $0.1583$ & $0.0006$ & $0.1577$ & $0.0006$ & $0.0039$ & $0.1575$ & $0.0006$ & $0.0041$ & $0.1575$ & $0.0001$ & $0.0009$ & $10.9689$ & $0.0199$ & $-67.8363$ & $0.0201$ & $0.4167$ & $4859$ & $66$ & $5051$ & $79$ & $\dots$ & $\dots$ & $4859$ & $66$ & $4.615$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.972$ & $0.142$ & $-0.667$ & $0.090$ & $\dots$ & $\dots$ & $-0.972$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.330$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215709.62$-$472730.6 & 6561074612118142080 & 489738502 & 20070921_2203m46_014 & 21:57:09.62 & $-$47:27:30.6 & $\dots$ & $11.096$ & $10.729$ & $1.420$ & $11.129$ & $-37.3$ & $0.6$ & $-37.0$ & $0.2$ & $0.3807$ & $0.0122$ & $2.6267$ & $0.0842$ & $2.4588$ & $0.0738$ & $0.0300$ & $2.4401$ & $0.0717$ & $0.0294$ & $2.4115$ & $0.1311$ & $0.0544$ & $-8.5818$ & $0.0109$ & $-11.8237$ & $0.0107$ & $0.1466$ & $4327$ & $52$ & $4432$ & $77$ & $\dots$ & $\dots$ & $4327$ & $52$ & $1.308$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $-1.002$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.236$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215711.75$-$140210.1 & 6840445604608258688 & 4069960 & 20090909_2158m12_009 & 21:57:11.75 & $-$14:02:10.1 & $\dots$ & $11.125$ & $11.356$ & $0.752$ & $11.488$ & $-4.9$ & $0.9$ & $\dots$ & $\dots$ & $2.5843$ & $0.0192$ & $0.3870$ & $0.0029$ & $0.3831$ & $0.0028$ & $0.0074$ & $0.3804$ & $0.0030$ & $0.0079$ & $0.3809$ & $0.0052$ & $0.0135$ & $3.9606$ & $0.0205$ & $-20.9838$ & $0.0189$ & $0.4037$ & $6027$ & $71$ & $5920$ & $76$ & $\dots$ & $\dots$ & $6027$ & $71$ & $3.924$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.833$ & $0.220$ & $-0.055$ & $0.100$ & $\dots$ & $\dots$ & $-0.833$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.172$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215712.94$-$401238.7 & 6572672947963819648 & 440751 & 20070930_2158m41_116 & 21:57:12.94 & $-$40:12:38.7 & $\dots$ & $10.566$ & $10.360$ & $1.124$ & $10.623$ & $106.1$ & $4.2$ & $101.4$ & $0.3$ & $1.0356$ & $0.0137$ & $0.9656$ & $0.0128$ & $0.9420$ & $0.0122$ & $0.0129$ & $0.9364$ & $0.0099$ & $0.0106$ & $0.9347$ & $0.0231$ & $0.0247$ & $14.3511$ & $0.0109$ & $-18.7386$ & $0.0117$ & $0.4624$ & $4876$ & $54$ & $3996$ & $119$ & $\dots$ & $\dots$ & $4876$ & $54$ & $4.585$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.110$ & $-0.088$ & $0.140$ & $\dots$ & $\dots$ & $-1.530$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215713.38$-$243612.8 & 6812630743563942144 & 1503155 & 20060629_2200m26_068 & 21:57:13.38 & $-$24:36:12.8 & $\dots$ & $11.816$ & $11.510$ & $0.995$ & $11.723$ & $-132.6$ & $0.9$ & $-134.9$ & $1.4$ & $1.4844$ & $0.0160$ & $0.6737$ & $0.0073$ & $0.6621$ & $0.0070$ & $0.0106$ & $0.6588$ & $0.0086$ & $0.0131$ & $0.6597$ & $0.0152$ & $0.0231$ & $20.4539$ & $0.0155$ & $-11.2188$ & $0.0116$ & $0.1785$ & $5223$ & $55$ & $5078$ & $94$ & $\dots$ & $\dots$ & $5223$ & $55$ & $3.079$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.103$ & $-1.145$ & $0.180$ & $\dots$ & $\dots$ & $-1.310$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.295$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215720.41$-$601425.6 & 6409577955806773120 & 486450262 & 20031006_2152m59_139 & 21:57:20.41 & $-$60:14:25.6 & $\dots$ & $12.967$ & $12.896$ & $0.721$ & $13.019$ & $-70.0$ & $5.1$ & $\dots$ & $\dots$ & $1.7876$ & $0.0157$ & $0.5594$ & $0.0049$ & $0.5514$ & $0.0048$ & $0.0087$ & $0.5519$ & $0.0047$ & $0.0084$ & $0.5498$ & $0.0083$ & $0.0151$ & $17.7632$ & $0.0119$ & $-44.9561$ & $0.0142$ & $-0.2117$ & $6048$ & $73$ & $7418$ & $83$ & $\dots$ & $\dots$ & $6048$ & $73$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.236$ & $0.154$ & $-0.082$ & $0.120$ & $\dots$ & $\dots$ & $-1.236$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.367$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215724.42$-$725012.7 & 6359046634778502144 & 486499407 & 20031007_2160m71_007 & 21:57:24.42 & $-$72:50:12.7 & $\dots$ & $12.620$ & $12.465$ & $0.807$ & $12.614$ & $122.6$ & $2.2$ & $122.3$ & $1.1$ & $0.3881$ & $0.0110$ & $2.5767$ & $0.0730$ & $2.4149$ & $0.0641$ & $0.0266$ & $2.4476$ & $0.0640$ & $0.0261$ & $2.5416$ & $0.0986$ & $0.0388$ & $20.5828$ & $0.0105$ & $-21.5294$ & $0.0104$ & $-0.1992$ & $5722$ & $202$ & $5888$ & $94$ & $\dots$ & $\dots$ & $5722$ & $202$ & $3.045$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.950$ & $0.682$ & $-1.399$ & $0.180$ & $\dots$ & $\dots$ & $-1.950$ & $0.682$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215725.11$-$601800.5 & 6409553526035010688 & 486450266 & 20080901_2210m60_041 & 21:57:25.11 & $-$60:18:00.5 & $\dots$ & $10.777$ & $10.449$ & $1.097$ & $10.701$ & $-69.5$ & $0.8$ & $-66.3$ & $0.4$ & $1.7292$ & $0.0144$ & $0.5783$ & $0.0048$ & $0.5697$ & $0.0047$ & $0.0082$ & $0.5706$ & $0.0047$ & $0.0083$ & $0.5587$ & $0.0027$ & $0.0048$ & $36.4624$ & $0.0110$ & $-27.7767$ & $0.0138$ & $-0.2349$ & $4985$ & $53$ & $5122$ & $94$ & $\dots$ & $\dots$ & $4985$ & $53$ & $3.618$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.726$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215733.45$-$413953.5 & 6571694966729518720 & 488543312 & 20060914_2158m41_022 & 21:57:33.45 & $-$41:39:53.5 & $\dots$ & $12.230$ & $11.885$ & $1.362$ & $12.256$ & $22.3$ & $1.0$ & $20.8$ & $0.5$ & $0.2089$ & $0.0124$ & $4.7870$ & $0.2841$ & $4.2571$ & $0.2247$ & $0.0528$ & $4.0239$ & $0.1727$ & $0.0429$ & $3.7732$ & $0.5131$ & $0.1360$ & $2.5424$ & $0.0106$ & $-4.4961$ & $0.0109$ & $0.2746$ & $4428$ & $53$ & $4611$ & $77$ & $\dots$ & $\dots$ & $4428$ & $53$ & $1.651$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.110$ & $-1.323$ & $0.170$ & $\dots$ & $\dots$ & $-1.670$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.646$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215734.99$-$595155.2 & 6409602243847268096 & 486450881 & 20060815_2210m60_049 & 21:57:34.99 & $-$59:51:55.2 & $\dots$ & $12.514$ & $12.309$ & $1.073$ & $12.551$ & $195.1$ & $1.1$ & $193.3$ & $0.6$ & $0.4324$ & $0.0110$ & $2.3127$ & $0.0588$ & $2.1815$ & $0.0523$ & $0.0240$ & $2.2311$ & $0.0535$ & $0.0240$ & $2.2186$ & $0.0591$ & $0.0266$ & $3.8561$ & $0.0080$ & $-14.3383$ & $0.0098$ & $-0.0763$ & $5026$ & $54$ & $4907$ & $77$ & $\dots$ & $\dots$ & $5026$ & $54$ & $1.997$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $-1.311$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.287$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215745.26$-$202504.7 & 6823223193772232960 & 3830982 & 20060604_2206m21_049 & 21:57:45.26 & $-$20:25:04.7 & $\dots$ & $12.230$ & $12.048$ & $1.284$ & $12.382$ & $-5.5$ & $0.7$ & $10.5$ & $4.6$ & $0.4944$ & $0.0204$ & $2.0227$ & $0.0835$ & $1.9216$ & $0.0753$ & $0.0392$ & $1.9549$ & $0.0750$ & $0.0384$ & $1.9206$ & $0.1691$ & $0.0881$ & $-0.0142$ & $0.0190$ & $-4.9269$ & $0.0156$ & $0.3973$ & $4596$ & $55$ & $4622$ & $77$ & $\dots$ & $\dots$ & $4596$ & $55$ & $2.095$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.110$ & $-0.671$ & $0.170$ & $\dots$ & $\dots$ & $-1.510$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.318$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215747.17$-$334846.6 & 6588660946540204288 & 563339 & 20060813_2156m36_079 & 21:57:47.17 & $-$33:48:46.6 & $\dots$ & $12.057$ & $11.800$ & $1.172$ & $12.083$ & $48.2$ & $0.8$ & $47.3$ & $0.7$ & $0.6627$ & $0.0151$ & $1.5090$ & $0.0344$ & $1.4520$ & $0.0318$ & $0.0219$ & $1.4426$ & $0.0371$ & $0.0257$ & $1.4703$ & $0.0456$ & $0.0310$ & $-10.6097$ & $0.0158$ & $-13.6533$ & $0.0153$ & $0.1212$ & $4784$ & $53$ & $4840$ & $77$ & $\dots$ & $\dots$ & $4784$ & $53$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.106$ & $-0.933$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.419$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215759.05$-$540347.2 & 6461186282836251776 & 488850895 & 20060614_2152m56_084 & 21:57:59.05 & $-$54:03:47.2 & $\dots$ & $11.267$ & $11.140$ & $0.930$ & $11.328$ & $-58.6$ & $0.9$ & $-59.0$ & $0.5$ & $0.7419$ & $0.0146$ & $1.3479$ & $0.0265$ & $1.3023$ & $0.0248$ & $0.0190$ & $1.3009$ & $0.0227$ & $0.0174$ & $1.3079$ & $0.0315$ & $0.0241$ & $24.5340$ & $0.0125$ & $-13.2551$ & $0.0140$ & $0.0268$ & $5317$ & $56$ & $5574$ & $94$ & $\dots$ & $\dots$ & $5317$ & $56$ & $3.371$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.119$ & $-0.846$ & $0.180$ & $\dots$ & $\dots$ & $-1.120$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.531$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215807.50$-$134432.0 & 6840468831791494784 & 4075840 & 20090924_2158m12_142 & 21:58:07.50 & $-$13:44:32.0 & KPNR & $11.238$ & $11.076$ & $1.022$ & $11.299$ & $23.3$ & $1.1$ & $21.7$ & $0.1$ & $0.9645$ & $0.0195$ & $1.0368$ & $0.0210$ & $1.0096$ & $0.0199$ & $0.0197$ & $1.0076$ & $0.0215$ & $0.0214$ & $1.0074$ & $0.0389$ & $0.0386$ & $37.3315$ & $0.0203$ & $-8.3326$ & $0.0152$ & $0.2959$ & $5183$ & $42$ & $5115$ & $214$ & $5190$ & $29$ & $5177$ & $56$ & $3.305$ & $0.480$ & $2.701$ & $0.086$ & $2.701$ & $0.086$ & $-1.938$ & $0.099$ & $-2.112$ & $0.270$ & $-1.965$ & $0.089$ & $-1.910$ & $0.108$ & $0.122$ & $0.089$ & $0.132$ & $6.624$ & D & $0.988$ & I & $0.789$ & $0.268$ & $0.405$ & $0.039$ & $0.405$ & $0.039$ & D & $0.943$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J215812.70$-$731124.4 & 6359032233751219712 & 486501056 & 20100720_2153m75_077 & 21:58:12.70 & $-$73:11:24.4 & $\dots$ & $11.348$ & $11.042$ & $1.298$ & $11.382$ & $2.3$ & $0.7$ & $0.4$ & $0.4$ & $0.4773$ & $0.0118$ & $2.0951$ & $0.0518$ & $1.9869$ & $0.0466$ & $0.0234$ & $2.0087$ & $0.0426$ & $0.0212$ & $1.9922$ & $0.0594$ & $0.0298$ & $0.2864$ & $0.0112$ & $-5.3412$ & $0.0129$ & $-0.1509$ & $4584$ & $52$ & $4688$ & $68$ & $\dots$ & $\dots$ & $4584$ & $52$ & $1.969$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $-0.647$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.198$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $101$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215813.58$-$645031.4 & 6399440080642760448 & 486567101 & 20120908_2148m65_132 & 21:58:13.58 & $-$64:50:31.4 & $\dots$ & $12.449$ & $12.188$ & $1.249$ & $12.506$ & $24.8$ & $1.0$ & $24.3$ & $0.7$ & $0.3635$ & $0.0114$ & $2.7510$ & $0.0863$ & $2.5674$ & $0.0751$ & $0.0293$ & $2.6024$ & $0.0764$ & $0.0293$ & $2.8247$ & $0.1476$ & $0.0522$ & $7.4279$ & $0.0088$ & $-4.8521$ & $0.0101$ & $-0.2082$ & $4656$ & $52$ & $4588$ & $77$ & $\dots$ & $\dots$ & $4656$ & $52$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $-1.022$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.556$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215815.83$-$544150.3 & 6461130031648227840 & 488851328 & 20060925_2152m56_078 & 21:58:15.83 & $-$54:41:50.3 & $\dots$ & $12.368$ & $12.045$ & $1.150$ & $12.320$ & $7.0$ & $1.1$ & $5.5$ & $1.4$ & $0.7233$ & $0.0141$ & $1.3826$ & $0.0270$ & $1.3346$ & $0.0251$ & $0.0188$ & $1.3548$ & $0.0247$ & $0.0182$ & $1.3646$ & $0.0526$ & $0.0385$ & $-4.6522$ & $0.0137$ & $-8.4827$ & $0.0120$ & $-0.1652$ & $4840$ & $53$ & $4823$ & $77$ & $\dots$ & $\dots$ & $4840$ & $53$ & $2.300$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $-0.870$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.488$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215823.79$-$240319.3 & 6813428160076453248 & 1509286 & 20090622_2200m26_073 & 21:58:23.79 & $-$24:03:19.3 & $\dots$ & $10.914$ & $10.782$ & $0.750$ & $10.914$ & $-48.8$ & $1.2$ & $-51.9$ & $0.4$ & $5.1046$ & $0.0186$ & $0.1959$ & $0.0007$ & $0.1949$ & $0.0007$ & $0.0036$ & $0.1945$ & $0.0007$ & $0.0036$ & $0.1942$ & $0.0015$ & $0.0076$ & $22.5729$ & $0.0202$ & $-78.9127$ & $0.0125$ & $0.0935$ & $5986$ & $68$ & $5995$ & $136$ & $\dots$ & $\dots$ & $5986$ & $68$ & $3.980$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.867$ & $0.127$ & $-0.837$ & $0.190$ & $\dots$ & $\dots$ & $-0.867$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215829.71$-$641205.5 & 6399565012651252352 & 486573265 & 20060614_2148m65_083 & 21:58:29.71 & $-$64:12:05.5 & $\dots$ & $11.479$ & $11.307$ & $1.045$ & $11.539$ & $59.8$ & $1.0$ & $58.9$ & $0.6$ & $0.7054$ & $0.0148$ & $1.4176$ & $0.0297$ & $1.3672$ & $0.0277$ & $0.0202$ & $1.3763$ & $0.0245$ & $0.0178$ & $1.3938$ & $0.0429$ & $0.0308$ & $8.2337$ & $0.0109$ & $-2.7619$ & $0.0147$ & $-0.3323$ & $5108$ & $54$ & $5098$ & $94$ & $\dots$ & $\dots$ & $5108$ & $54$ & $2.625$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.896$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215909.85$-$535640.9 & 6557261815029860736 & 488990452 & 20060614_2152m56_083 & 21:59:09.85 & $-$53:56:40.9 & $\dots$ & $11.221$ & $10.940$ & $1.397$ & $11.329$ & $-106.2$ & $1.2$ & $-108.1$ & $0.2$ & $0.3270$ & $0.0129$ & $3.0581$ & $0.1206$ & $2.8329$ & $0.1035$ & $0.0365$ & $2.7792$ & $0.0756$ & $0.0272$ & $2.6959$ & $0.0264$ & $0.0098$ & $9.1580$ & $0.0123$ & $-20.5689$ & $0.0118$ & $-0.0084$ & $4356$ & $52$ & $4537$ & $77$ & $\dots$ & $\dots$ & $4356$ & $52$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $-1.047$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.413$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215914.90$-$670055.5 & 6398556519970379264 & 486536588 & 20090908_2148m65_130 & 21:59:14.90 & $-$67:00:55.5 & $\dots$ & $11.873$ & $11.685$ & $0.990$ & $11.895$ & $177.7$ & $1.1$ & $180.0$ & $0.6$ & $1.7628$ & $0.0127$ & $0.5673$ & $0.0041$ & $0.5590$ & $0.0040$ & $0.0071$ & $0.5595$ & $0.0039$ & $0.0070$ & $0.5607$ & $0.0038$ & $0.0068$ & $3.4170$ & $0.0110$ & $-26.4865$ & $0.0126$ & $-0.2412$ & $5228$ & $55$ & $5216$ & $94$ & $\dots$ & $\dots$ & $5228$ & $55$ & $3.471$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.112$ & $-1.006$ & $0.180$ & $\dots$ & $\dots$ & $-1.040$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215933.94$-$415631.0 & 6571626934447510656 & 488551849 & 20090718_2158m41_141 & 21:59:33.94 & $-$41:56:31.0 & $\dots$ & $11.475$ & $11.196$ & $1.150$ & $11.470$ & $-24.4$ & $0.7$ & $-24.1$ & $0.4$ & $0.4617$ & $0.0192$ & $2.1659$ & $0.0901$ & $2.0504$ & $0.0807$ & $0.0394$ & $2.0439$ & $0.0647$ & $0.0316$ & $2.0191$ & $0.2530$ & $0.1253$ & $-11.4749$ & $0.0147$ & $-19.4316$ & $0.0173$ & $0.4129$ & $4818$ & $53$ & $4967$ & $68$ & $\dots$ & $\dots$ & $4818$ & $53$ & $2.892$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $-1.017$ & $0.140$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.587$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $82$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215938.11$-$510749.1 & 6558146647012334464 & 488975665 & 20090812_2213m50_036 & 21:59:38.11 & $-$51:07:49.1 & $\dots$ & $11.022$ & $10.997$ & $0.537$ & $11.076$ & $5.7$ & $0.9$ & $8.1$ & $0.8$ & $1.9091$ & $0.0154$ & $0.5238$ & $0.0042$ & $0.5168$ & $0.0041$ & $0.0080$ & $0.5156$ & $0.0041$ & $0.0079$ & $0.5117$ & $0.0048$ & $0.0094$ & $0.3359$ & $0.0149$ & $-2.8490$ & $0.0139$ & $0.0592$ & $5119$ & $55$ & $6492$ & $54$ & $\dots$ & $\dots$ & $5119$ & $55$ & $3.988$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.117$ & $-0.066$ & $0.100$ & $\dots$ & $\dots$ & $-0.960$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.136$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J215952.45$-$660722.7 & 6398754844380367872 & 486565301 & 20120908_2148m65_104 & 21:59:52.45 & $-$66:07:22.7 & $\dots$ & $12.294$ & $12.612$ & $0.903$ & $12.792$ & $16.2$ & $1.8$ & $12.9$ & $2.4$ & $2.0619$ & $0.0551$ & $0.4850$ & $0.0130$ & $0.4790$ & $0.0126$ & $0.0264$ & $0.4763$ & $0.0132$ & $0.0277$ & $\dots$ & $\dots$ & $\dots$ & $-16.1914$ & $0.0462$ & $-10.1252$ & $0.0516$ & $-0.2263$ & $5483$ & $101$ & $5251$ & $104$ & $\dots$ & $\dots$ & $5483$ & $101$ & $3.948$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.725$ & $0.183$ & $-0.325$ & $0.110$ & $\dots$ & $\dots$ & $-2.725$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.201$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J220012.47$-$620810.6 & 6408836094697250176 & 486444018 & 20100708_2210m60_019 & 22:00:12.47 & $-$62:08:10.6 & $\dots$ & $12.475$ & $12.084$ & $1.444$ & $12.497$ & $71.7$ & $1.5$ & $72.8$ & $0.5$ & $0.2983$ & $0.0109$ & $3.3523$ & $0.1225$ & $3.0836$ & $0.1036$ & $0.0336$ & $3.2827$ & $0.1008$ & $0.0307$ & $3.1050$ & $0.2787$ & $0.0898$ & $4.2683$ & $0.0081$ & $-7.1090$ & $0.0094$ & $-0.3401$ & $4311$ & $51$ & $4305$ & $77$ & $\dots$ & $\dots$ & $4311$ & $51$ & $1.195$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.938$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.530$ & $0.338$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220030.25$-$182610.3 & 6824819860749999360 & 3846790 & 20051108_2206m18_040 & 22:00:30.25 & $-$18:26:10.3 & $\dots$ & $11.215$ & $11.177$ & $0.394$ & $11.231$ & $25.2$ & $1.9$ & $\dots$ & $\dots$ & $1.6075$ & $0.0368$ & $0.6221$ & $0.0142$ & $0.6122$ & $0.0138$ & $0.0225$ & $0.6020$ & $0.0171$ & $0.0284$ & $0.6041$ & $0.0272$ & $0.0450$ & $-10.8011$ & $0.0362$ & $-3.6480$ & $0.0335$ & $0.4109$ & $4543$ & $82$ & $7362$ & $83$ & $\dots$ & $\dots$ & $4543$ & $82$ & $4.090$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.970$ & $0.225$ & $0.268$ & $0.120$ & $\dots$ & $\dots$ & $-1.970$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.169$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220031.48$-$163809.0 & 6826776815353230848 & 3990120 & 20051108_2206m18_065 & 22:00:31.48 & $-$16:38:09.0 & $\dots$ & $10.768$ & $10.572$ & $1.084$ & $10.819$ & $30.9$ & $0.6$ & $31.6$ & $0.3$ & $1.0112$ & $0.0184$ & $0.9889$ & $0.0180$ & $0.9641$ & $0.0171$ & $0.0177$ & $0.9587$ & $0.0150$ & $0.0156$ & $0.9734$ & $0.0267$ & $0.0275$ & $4.3037$ & $0.0197$ & $-25.7443$ & $0.0180$ & $0.4268$ & $5003$ & $53$ & $5230$ & $65$ & $\dots$ & $\dots$ & $5003$ & $53$ & $3.096$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.591$ & $0.070$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220104.52$-$582510.1 & 6412036876123993728 & 488811178 & 20080901_2210m60_066 & 22:01:04.52 & $-$58:25:10.1 & $\dots$ & $10.669$ & $10.333$ & $1.295$ & $10.672$ & $-17.4$ & $1.4$ & $8.2$ & $4.3$ & $1.1809$ & $0.0138$ & $0.8468$ & $0.0099$ & $0.8286$ & $0.0095$ & $0.0114$ & $0.8289$ & $0.0095$ & $0.0115$ & $0.8259$ & $0.0118$ & $0.0143$ & $4.6061$ & $0.0100$ & $5.7930$ & $0.0132$ & $-0.1212$ & $4550$ & $55$ & $4754$ & $64$ & $\dots$ & $\dots$ & $4550$ & $55$ & $3.964$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.117$ & $0.391$ & $0.080$ & $\dots$ & $\dots$ & $-0.830$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.086$ & $0.073$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220113.46$-$191620.1 & 6823956400524691328 & 3842672 & 20061028_2206m21_065 & 22:01:13.46 & $-$19:16:20.1 & $\dots$ & $10.907$ & $11.404$ & $0.858$ & $11.568$ & $5.5$ & $1.0$ & $7.2$ & $1.0$ & $5.0208$ & $0.0214$ & $0.1992$ & $0.0008$ & $0.1981$ & $0.0008$ & $0.0042$ & $0.1977$ & $0.0006$ & $0.0032$ & $0.1973$ & $0.0016$ & $0.0081$ & $35.3580$ & $0.0263$ & $-49.8905$ & $0.0276$ & $0.6109$ & $5582$ & $74$ & $5546$ & $57$ & $\dots$ & $\dots$ & $5582$ & $74$ & $4.114$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.868$ & $0.218$ & $0.106$ & $0.090$ & $\dots$ & $\dots$ & $-1.868$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.031$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220113.93$-$251501.1 & 6812343285697226368 & 1503884 & 20060629_2200m26_075 & 22:01:13.93 & $-$25:15:01.1 & $\dots$ & $11.439$ & $11.579$ & $0.682$ & $11.692$ & $-8.3$ & $1.6$ & $-6.7$ & $0.9$ & $1.7255$ & $0.0270$ & $0.5795$ & $0.0091$ & $0.5709$ & $0.0088$ & $0.0154$ & $0.5648$ & $0.0091$ & $0.0160$ & $0.5691$ & $0.0117$ & $0.0205$ & $20.6346$ & $0.0291$ & $-0.5315$ & $0.0199$ & $0.1631$ & $6194$ & $74$ & $6469$ & $116$ & $\dots$ & $\dots$ & $6194$ & $74$ & $4.216$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.891$ & $0.268$ & $-0.310$ & $0.120$ & $\dots$ & $\dots$ & $-0.891$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.286$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220115.75$-$471511.8 & 6561279975977990144 & 489740870 & 20090711_2203m46_005 & 22:01:15.75 & $-$47:15:11.8 & $\dots$ & $11.444$ & $11.135$ & $1.143$ & $11.406$ & $16.1$ & $0.6$ & $28.8$ & $0.9$ & $0.4427$ & $0.0283$ & $2.2589$ & $0.1444$ & $2.1336$ & $0.1288$ & $0.0604$ & $2.0423$ & $0.0848$ & $0.0415$ & $2.0522$ & $0.2592$ & $0.1263$ & $9.7683$ & $0.0247$ & $-20.5159$ & $0.0238$ & $0.0721$ & $4836$ & $53$ & $4784$ & $68$ & $\dots$ & $\dots$ & $4836$ & $53$ & $1.861$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $-1.182$ & $0.140$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.355$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220118.36$-$225338.1 & 6819600960089318272 & 3792687 & 20071005_2206m21_012 & 22:01:18.36 & $-$22:53:38.1 & $\dots$ & $10.322$ & $10.002$ & $1.331$ & $10.359$ & $41.8$ & $0.4$ & $42.8$ & $0.6$ & $0.7116$ & $0.0169$ & $1.4053$ & $0.0334$ & $1.3557$ & $0.0311$ & $0.0229$ & $1.3323$ & $0.0233$ & $0.0175$ & $1.3394$ & $0.0675$ & $0.0504$ & $3.0331$ & $0.0174$ & $-9.0406$ & $0.0136$ & $0.3934$ & $4489$ & $52$ & $4514$ & $68$ & $\dots$ & $\dots$ & $4489$ & $52$ & $1.522$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $-1.043$ & $0.140$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.297$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $109$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220119.00$-$250036.3 & 6812381566741374720 & 1504318 & 20090918_2200m26_065 & 22:01:19.00 & $-$25:00:36.3 & $\dots$ & $12.134$ & $11.896$ & $1.108$ & $12.153$ & $-20.2$ & $0.8$ & $-32.2$ & $1.3$ & $0.6218$ & $0.0269$ & $1.6082$ & $0.0696$ & $1.5437$ & $0.0641$ & $0.0415$ & $1.4992$ & $0.0807$ & $0.0538$ & $1.5186$ & $0.1295$ & $0.0853$ & $-7.4595$ & $0.0269$ & $-11.6369$ & $0.0204$ & $0.1959$ & $4947$ & $54$ & $4676$ & $77$ & $\dots$ & $\dots$ & $4947$ & $54$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.106$ & $-1.321$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.249$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220127.13$-$053059.8 & 2668977855526429824 & 5490627 & 20080625_2155m03_137 & 22:01:27.13 & $-$05:30:59.8 & $\dots$ & $10.063$ & $9.782$ & $1.104$ & $10.036$ & $-21.7$ & $0.7$ & $-17.4$ & $0.4$ & $2.8489$ & $0.1019$ & $0.3510$ & $0.0126$ & $0.3478$ & $0.0123$ & $0.0354$ & $0.3493$ & $0.0119$ & $0.0339$ & $0.3584$ & $0.0209$ & $0.0585$ & $-8.5455$ & $0.1430$ & $-11.1505$ & $0.1129$ & $0.2573$ & $5008$ & $53$ & $4997$ & $77$ & $\dots$ & $\dots$ & $5008$ & $53$ & $3.610$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.906$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.418$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220129.72$-$132825.1 & 6839831664802832512 & 4085420 & 20090909_2158m12_148 & 22:01:29.72 & $-$13:28:25.1 & $\dots$ & $11.363$ & $11.305$ & $0.500$ & $11.377$ & $-1.1$ & $2.1$ & $-12.5$ & $14.7$ & $1.9579$ & $0.0252$ & $0.5108$ & $0.0066$ & $0.5041$ & $0.0064$ & $0.0127$ & $0.4975$ & $0.0064$ & $0.0128$ & $0.5060$ & $0.0076$ & $0.0151$ & $16.5854$ & $0.0260$ & $10.7965$ & $0.0219$ & $0.4281$ & $4470$ & $66$ & $6606$ & $83$ & $\dots$ & $\dots$ & $4470$ & $66$ & $3.868$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.144$ & $0.169$ & $0.120$ & $\dots$ & $\dots$ & $-1.180$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220130.02$-$593742.2 & 6409713225801149824 & 488802308 & 20110831_2210m60_025 & 22:01:30.02 & $-$59:37:42.2 & $\dots$ & $12.702$ & $12.503$ & $1.070$ & $12.744$ & $71.8$ & $1.9$ & $73.5$ & $2.0$ & $0.8622$ & $0.0124$ & $1.1598$ & $0.0167$ & $1.1259$ & $0.0157$ & $0.0140$ & $1.1414$ & $0.0174$ & $0.0152$ & $1.1514$ & $0.0305$ & $0.0265$ & $-10.3857$ & $0.0095$ & $-5.4648$ & $0.0122$ & $-0.2492$ & $5060$ & $54$ & $5041$ & $94$ & $\dots$ & $\dots$ & $5060$ & $54$ & $1.595$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $-0.665$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.042$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220142.47$-$211530.9 & 6820108453424920448 & 3803652 & 20061028_2206m21_030 & 22:01:42.47 & $-$21:15:30.9 & $\dots$ & $11.541$ & $11.280$ & $1.168$ & $11.562$ & $17.9$ & $1.1$ & $12.9$ & $6.4$ & $1.0507$ & $0.0167$ & $0.9517$ & $0.0151$ & $0.9288$ & $0.0144$ & $0.0155$ & $0.9184$ & $0.0125$ & $0.0136$ & $0.9265$ & $0.0193$ & $0.0208$ & $10.7553$ & $0.0190$ & $5.1431$ & $0.0151$ & $0.1706$ & $4823$ & $55$ & $5123$ & $104$ & $\dots$ & $\dots$ & $4823$ & $55$ & $4.478$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.112$ & $-0.689$ & $0.110$ & $\dots$ & $\dots$ & $-1.070$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.086$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220157.60$-$444950.0 & 6567743425017702784 & 489931709 & 20070921_2203m46_079 & 22:01:57.60 & $-$44:49:50.0 & SOAR & $11.085$ & $10.781$ & $1.273$ & $11.110$ & $27.8$ & $0.9$ & $26.5$ & $0.5$ & $0.3380$ & $0.0127$ & $2.9586$ & $0.1112$ & $2.7473$ & $0.0959$ & $0.0349$ & $2.6789$ & $0.1218$ & $0.0455$ & $2.6575$ & $0.1425$ & $0.0536$ & $3.8147$ & $0.0127$ & $-6.8019$ & $0.0104$ & $0.0745$ & $4628$ & $59$ & $4569$ & $51$ & $4650$ & $64$ & $4606$ & $53$ & $1.641$ & $0.210$ & $1.445$ & $0.064$ & $1.445$ & $0.064$ & $-2.001$ & $0.064$ & $-1.638$ & $0.140$ & $-1.942$ & $0.023$ & $-2.060$ & $0.104$ & $-0.301$ & $0.098$ & $0.189$ & $6.618$ & D & $1.000$ & I & $0.428$ & $0.174$ & $0.272$ & $0.038$ & $0.272$ & $0.038$ & D & $0.970$ & $75$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J220207.17$-$390241.5 & 6574249853795641088 & 459620 & 20060617_2158m41_083 & 22:02:07.17 & $-$39:02:41.5 & $\dots$ & $11.159$ & $10.852$ & $1.279$ & $11.184$ & $-68.9$ & $0.7$ & $-70.7$ & $0.7$ & $0.7055$ & $0.0202$ & $1.4174$ & $0.0406$ & $1.3671$ & $0.0378$ & $0.0276$ & $1.3596$ & $0.0296$ & $0.0218$ & $1.3685$ & $0.0543$ & $0.0397$ & $4.4325$ & $0.0169$ & $-4.1030$ & $0.0150$ & $0.3641$ & $4569$ & $52$ & $4582$ & $77$ & $\dots$ & $\dots$ & $4569$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.682$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220211.80$-$441702.0 & 6567795205143479296 & $\dots$ & 20060814_2203m46_073 & 22:02:11.80 & $-$44:17:02.0 & NTTE & $12.099$ & $11.890$ & $0.906$ & $12.071$ & $122.9$ & $1.1$ & $118.1$ & $0.9$ & $0.8698$ & $0.0144$ & $1.1497$ & $0.0190$ & $1.1163$ & $0.0179$ & $0.0161$ & $1.0990$ & $0.0174$ & $0.0158$ & $1.1289$ & $0.0190$ & $0.0168$ & $-18.0822$ & $0.0109$ & $-44.0644$ & $0.0125$ & $0.3183$ & $5545$ & $118$ & $6709$ & $383$ & $5545$ & $118$ & $\dots$ & $\dots$ & $3.916$ & $0.460$ & $2.923$ & $0.791$ & $2.923$ & $0.791$ & $-2.511$ & $0.109$ & $-3.786$ & $0.410$ & $-2.511$ & $0.109$ & $\dots$ & $\dots$ & $0.582$ & $0.084$ & $0.592$ & $6.511$ & D & $0.990$ & I & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $47$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J220215.77$-$142602.6 & 6839513940301992576 & 4077275 & 20081028_2158m12_141 & 22:02:15.77 & $-$14:26:02.6 & $\dots$ & $10.618$ & $10.263$ & $1.390$ & $10.649$ & $-90.6$ & $1.0$ & $-90.8$ & $0.8$ & $0.3119$ & $0.0188$ & $3.2062$ & $0.1933$ & $2.9595$ & $0.1647$ & $0.0556$ & $2.7415$ & $0.0945$ & $0.0345$ & $2.6331$ & $0.3337$ & $0.1267$ & $-5.3092$ & $0.0177$ & $-8.7551$ & $0.0148$ & $0.4153$ & $4477$ & $53$ & $4683$ & $92$ & $\dots$ & $\dots$ & $4477$ & $53$ & $1.298$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.550$ & $0.103$ & $-1.803$ & $0.160$ & $\dots$ & $\dots$ & $-2.550$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220216.40$-$053648.0 & 2668962496722780544 & $\dots$ & 20100617_2155m03_137 & 22:02:16.40 & $-$05:36:48.0 & KPNR & $12.382$ & $12.058$ & $1.217$ & $12.362$ & $-105.1$ & $1.6$ & $\dots$ & $\dots$ & $0.2154$ & $0.0160$ & $4.6425$ & $0.3448$ & $4.1425$ & $0.2746$ & $0.0663$ & $3.8203$ & $0.1992$ & $0.0521$ & $4.3070$ & $0.6850$ & $0.1590$ & $0.9232$ & $0.0178$ & $-4.3641$ & $0.0147$ & $0.1117$ & $4822$ & $22$ & $5164$ & $214$ & $4822$ & $22$ & $\dots$ & $\dots$ & $2.858$ & $0.480$ & $1.265$ & $0.091$ & $1.265$ & $0.091$ & $-2.943$ & $0.114$ & $-2.086$ & $0.270$ & $-2.943$ & $0.114$ & $\dots$ & $\dots$ & $-0.208$ & $0.139$ & $0.422$ & $5.909$ & D & $0.885$ & I & $0.548$ & $0.350$ & $0.187$ & $0.036$ & $0.187$ & $0.036$ & D & $0.973$ & $40$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J220225.55$-$604049.1 & 6409316718718405888 & 486454580 & 20040827_2152m59_140 & 22:02:25.55 & $-$60:40:49.1 & $\dots$ & $11.962$ & $11.645$ & $1.046$ & $11.877$ & $43.6$ & $0.9$ & $43.0$ & $0.5$ & $1.5193$ & $0.0195$ & $0.6582$ & $0.0084$ & $0.6471$ & $0.0082$ & $0.0126$ & $0.6489$ & $0.0079$ & $0.0121$ & $0.6465$ & $0.0177$ & $0.0273$ & $-25.3742$ & $0.0137$ & $-29.4022$ & $0.0180$ & $-0.4756$ & $5105$ & $54$ & $5213$ & $94$ & $\dots$ & $\dots$ & $5105$ & $54$ & $3.272$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.785$ & $0.180$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220230.99$-$295759.3 & 6616586372927959680 & 1271805 & 20050906_2154m29_120 & 22:02:30.99 & $-$29:57:59.3 & $\dots$ & $13.235$ & $13.106$ & $0.799$ & $13.252$ & $74.1$ & $2.3$ & $\dots$ & $\dots$ & $1.1607$ & $0.0188$ & $0.8615$ & $0.0140$ & $0.8427$ & $0.0133$ & $0.0158$ & $0.8274$ & $0.0115$ & $0.0139$ & $0.8444$ & $0.0310$ & $0.0368$ & $27.1699$ & $0.0195$ & $-30.2520$ & $0.0157$ & $0.3916$ & $5731$ & $68$ & $5706$ & $94$ & $\dots$ & $\dots$ & $5731$ & $68$ & $3.087$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.472$ & $0.122$ & $-1.559$ & $0.180$ & $\dots$ & $\dots$ & $-1.472$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.794$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220231.49$-$774013.1 & 6355597050189024640 & 485538051 & 20110708_2153m75_149 & 22:02:31.49 & $-$77:40:13.1 & $\dots$ & $12.358$ & $11.971$ & $1.480$ & $12.403$ & $78.8$ & $1.1$ & $80.6$ & $0.6$ & $0.2487$ & $0.0108$ & $4.0209$ & $0.1746$ & $3.6403$ & $0.1431$ & $0.0393$ & $3.7443$ & $0.1766$ & $0.0472$ & $3.6349$ & $0.0509$ & $0.0140$ & $6.9824$ & $0.0119$ & $0.0032$ & $0.0138$ & $-0.2505$ & $4530$ & $56$ & $4534$ & $77$ & $\dots$ & $\dots$ & $4530$ & $56$ & $1.623$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.149$ & $-1.311$ & $0.170$ & $\dots$ & $\dots$ & $-1.650$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220233.13$-$140329.7 & 6839718552544083712 & 4078638 & 20060720_2158m12_142 & 22:02:33.13 & $-$14:03:29.7 & $\dots$ & $11.206$ & $11.119$ & $0.723$ & $11.243$ & $-4.3$ & $1.2$ & $\dots$ & $\dots$ & $3.8910$ & $0.0369$ & $0.2570$ & $0.0024$ & $0.2553$ & $0.0024$ & $0.0094$ & $0.2548$ & $0.0022$ & $0.0086$ & $\dots$ & $\dots$ & $\dots$ & $20.1815$ & $0.0348$ & $15.5104$ & $0.0256$ & $0.3578$ & $6122$ & $97$ & $5587$ & $76$ & $\dots$ & $\dots$ & $6122$ & $97$ & $3.723$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.140$ & $0.238$ & $0.001$ & $0.100$ & $\dots$ & $\dots$ & $-3.140$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.039$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J220239.56$-$775040.9 & 6355589254824267648 & 485537990 & 20100608_2153m75_148 & 22:02:39.56 & $-$77:50:40.9 & $\dots$ & $11.146$ & $10.824$ & $1.405$ & $11.217$ & $139.0$ & $2.0$ & $138.9$ & $0.4$ & $1.6297$ & $0.0122$ & $0.6136$ & $0.0046$ & $0.6040$ & $0.0045$ & $0.0074$ & $0.6075$ & $0.0041$ & $0.0068$ & $0.5965$ & $0.0035$ & $0.0058$ & $22.8596$ & $0.0132$ & $-18.9071$ & $0.0146$ & $-0.1700$ & $4698$ & $54$ & $4850$ & $87$ & $\dots$ & $\dots$ & $4698$ & $54$ & $4.051$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.122$ & $-0.726$ & $0.160$ & $\dots$ & $\dots$ & $-1.100$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.400$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220242.86$-$105434.1 & 2614146688117662464 & 5120196 & 20040627_2159m08_144 & 22:02:42.86 & $-$10:54:34.1 & $\dots$ & $12.742$ & $12.575$ & $1.013$ & $12.794$ & $-50.4$ & $6.1$ & $\dots$ & $\dots$ & $1.4593$ & $0.0169$ & $0.6853$ & $0.0079$ & $0.6733$ & $0.0077$ & $0.0114$ & $0.6749$ & $0.0079$ & $0.0117$ & $0.6813$ & $0.0144$ & $0.0212$ & $14.5787$ & $0.0180$ & $1.7930$ & $0.0149$ & $0.5307$ & $5179$ & $68$ & $5334$ & $69$ & $\dots$ & $\dots$ & $5179$ & $68$ & $1.870$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.117$ & $0.217$ & $0.090$ & $\dots$ & $\dots$ & $-1.190$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220247.90$-$275411.6 & 6619222520774247680 & 1459947 & 20061009_2200m26_146 & 22:02:47.90 & $-$27:54:11.6 & $\dots$ & $11.955$ & $11.756$ & $0.989$ & $11.966$ & $118.3$ & $1.2$ & $119.6$ & $1.1$ & $0.7493$ & $0.0238$ & $1.3346$ & $0.0424$ & $1.2898$ & $0.0396$ & $0.0307$ & $1.2696$ & $0.0342$ & $0.0269$ & $1.3185$ & $0.0591$ & $0.0448$ & $-21.3545$ & $0.0238$ & $-46.4340$ & $0.0191$ & $0.2793$ & $5213$ & $57$ & $4738$ & $92$ & $\dots$ & $\dots$ & $5213$ & $57$ & $0.968$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.117$ & $-2.006$ & $0.160$ & $\dots$ & $\dots$ & $-1.900$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220255.94$-$265211.4 & 6619600924573043968 & 1476955 & 20070906_2200m26_023 & 22:02:55.94 & $-$26:52:11.4 & $\dots$ & $10.686$ & $10.507$ & $0.883$ & $10.680$ & $-4.9$ & $0.9$ & $-5.3$ & $0.9$ & $8.6202$ & $0.0236$ & $0.1160$ & $0.0003$ & $0.1157$ & $0.0003$ & $0.0027$ & $0.1156$ & $0.0003$ & $0.0024$ & $0.1155$ & $0.0004$ & $0.0037$ & $10.9385$ & $0.0211$ & $18.0168$ & $0.0163$ & $0.1861$ & $5504$ & $68$ & $5423$ & $57$ & $\dots$ & $\dots$ & $5504$ & $68$ & $4.501$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.246$ & $0.154$ & $-0.143$ & $0.090$ & $\dots$ & $\dots$ & $-1.246$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.002$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J220301.57$-$140151.7 & 6839741603633229184 & 4101143 & 20081028_2158m12_137 & 22:03:01.57 & $-$14:01:51.7 & $\dots$ & $10.751$ & $10.513$ & $1.161$ & $10.792$ & $17.2$ & $1.1$ & $18.1$ & $0.3$ & $1.5497$ & $0.0201$ & $0.6453$ & $0.0084$ & $0.6346$ & $0.0081$ & $0.0128$ & $0.6334$ & $0.0086$ & $0.0135$ & $0.6274$ & $0.0122$ & $0.0195$ & $7.5736$ & $0.0183$ & $-27.2747$ & $0.0149$ & $0.5079$ & $4838$ & $53$ & $4873$ & $65$ & $\dots$ & $\dots$ & $4838$ & $53$ & $3.544$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.529$ & $0.090$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.280$ & $0.164$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220303.09$-$200331.4 & 6823573182067261824 & 3852307 & 20060604_2206m21_065 & 22:03:03.09 & $-$20:03:31.4 & $\dots$ & $12.125$ & $11.894$ & $1.070$ & $12.135$ & $-31.9$ & $0.8$ & $-29.8$ & $1.0$ & $1.0218$ & $0.0121$ & $0.9787$ & $0.0116$ & $0.9544$ & $0.0110$ & $0.0115$ & $0.9453$ & $0.0123$ & $0.0130$ & $0.9502$ & $0.0272$ & $0.0286$ & $14.3638$ & $0.0130$ & $-7.9289$ & $0.0099$ & $0.3010$ & $5023$ & $53$ & $5187$ & $94$ & $\dots$ & $\dots$ & $5023$ & $53$ & $3.197$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $-0.781$ & $0.180$ & $\dots$ & $\dots$ & $-0.970$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.347$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220305.69$-$260601.8 & 6620085710416626944 & 1512800 & 20080722_2200m26_071 & 22:03:05.69 & $-$26:06:01.8 & $\dots$ & $10.348$ & $10.100$ & $1.200$ & $10.396$ & $61.6$ & $0.6$ & $61.4$ & $0.1$ & $1.5752$ & $0.0160$ & $0.6348$ & $0.0064$ & $0.6245$ & $0.0062$ & $0.0100$ & $0.6234$ & $0.0057$ & $0.0091$ & $0.6073$ & $0.0127$ & $0.0209$ & $4.9295$ & $0.0155$ & $-1.5345$ & $0.0156$ & $0.4762$ & $4750$ & $52$ & $4825$ & $68$ & $\dots$ & $\dots$ & $4750$ & $52$ & $2.512$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.101$ & $-0.701$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220308.27$-$162500.1 & 6826796434764287104 & 4035353 & 20091121_2213m16_041 & 22:03:08.27 & $-$16:25:00.1 & $\dots$ & $11.626$ & $11.365$ & $1.152$ & $11.640$ & $-36.9$ & $1.2$ & $-36.1$ & $0.1$ & $0.7883$ & $0.0283$ & $1.2686$ & $0.0455$ & $1.2280$ & $0.0427$ & $0.0348$ & $1.2082$ & $0.0457$ & $0.0379$ & $1.2325$ & $0.0650$ & $0.0527$ & $-3.5438$ & $0.0246$ & $-18.1466$ & $0.0169$ & $0.4698$ & $4853$ & $53$ & $4943$ & $87$ & $\dots$ & $\dots$ & $4853$ & $53$ & $3.667$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-0.784$ & $0.160$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.645$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220317.97$-$413901.0 & 6571554366679831936 & 488561522 & 20050810_2157m43_085 & 22:03:17.97 & $-$41:39:01.0 & $\dots$ & $13.149$ & $12.906$ & $1.168$ & $13.188$ & $-60.7$ & $1.1$ & $-50.1$ & $3.1$ & $0.1931$ & $0.0151$ & $5.1787$ & $0.4050$ & $4.5641$ & $0.3146$ & $0.0689$ & $4.5972$ & $0.2482$ & $0.0540$ & $5.1204$ & $0.7460$ & $0.1457$ & $11.8310$ & $0.0127$ & $-14.7748$ & $0.0126$ & $0.3862$ & $4780$ & $53$ & $4765$ & $77$ & $\dots$ & $\dots$ & $4780$ & $53$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.108$ & $-0.944$ & $0.170$ & $\dots$ & $\dots$ & $-1.200$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.464$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220328.74$-$170759.5 & 6826545578609546368 & 4013924 & 20120718_2213m18_048 & 22:03:28.74 & $-$17:07:59.5 & $\dots$ & $13.471$ & $13.102$ & $1.231$ & $13.412$ & $-12.5$ & $1.6$ & $\dots$ & $\dots$ & $0.3468$ & $0.0164$ & $2.8835$ & $0.1364$ & $2.6824$ & $0.1180$ & $0.0440$ & $2.5909$ & $0.0934$ & $0.0361$ & $2.1985$ & $0.1995$ & $0.0908$ & $3.6236$ & $0.0158$ & $-5.6377$ & $0.0135$ & $0.4342$ & $4690$ & $55$ & $4896$ & $64$ & $\dots$ & $\dots$ & $4690$ & $55$ & $4.440$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.122$ & $-0.050$ & $0.080$ & $\dots$ & $\dots$ & $-1.090$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.233$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220329.17$-$193431.2 & 6823734672838024064 & 3853067 & 20060604_2206m21_071 & 22:03:29.17 & $-$19:34:31.2 & $\dots$ & $12.272$ & $11.915$ & $1.400$ & $12.305$ & $-178.3$ & $0.9$ & $-175.2$ & $0.8$ & $0.1615$ & $0.0150$ & $6.1920$ & $0.5751$ & $5.3333$ & $0.4267$ & $0.0800$ & $4.8484$ & $0.2735$ & $0.0564$ & $5.2128$ & $0.7729$ & $0.1483$ & $8.6910$ & $0.0138$ & $-9.7119$ & $0.0099$ & $0.3095$ & $4372$ & $52$ & $4490$ & $77$ & $\dots$ & $\dots$ & $4372$ & $52$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.108$ & $-1.082$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.619$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220333.38$-$345308.4 & 6587550126263629568 & 566207 & 20100905_2156m36_091 & 22:03:33.38 & $-$34:53:08.4 & $\dots$ & $12.321$ & $12.010$ & $1.343$ & $12.372$ & $-60.6$ & $0.7$ & $-62.0$ & $0.4$ & $0.1515$ & $0.0160$ & $6.6007$ & $0.6971$ & $5.6338$ & $0.5078$ & $0.0901$ & $4.9881$ & $0.6090$ & $0.1221$ & $5.6659$ & $0.2867$ & $0.0506$ & $-6.2873$ & $0.0164$ & $-11.0178$ & $0.0143$ & $0.1288$ & $4447$ & $59$ & $4346$ & $77$ & $\dots$ & $\dots$ & $4447$ & $59$ & $1.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.193$ & $-1.195$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220348.30$-$353213.7 & 6587317652569431424 & 551890 & 20050815_2153m35_114 & 22:03:48.30 & $-$35:32:13.7 & $\dots$ & $13.132$ & $12.895$ & $1.028$ & $13.120$ & $-40.3$ & $2.4$ & $\dots$ & $\dots$ & $3.3498$ & $0.0594$ & $0.2985$ & $0.0053$ & $0.2962$ & $0.0052$ & $0.0176$ & $0.2953$ & $0.0058$ & $0.0197$ & $0.2836$ & $0.0079$ & $0.0280$ & $18.7085$ & $0.0592$ & $-83.7004$ & $0.0522$ & $0.1555$ & $5085$ & $66$ & $5212$ & $69$ & $\dots$ & $\dots$ & $5085$ & $66$ & $3.479$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.045$ & $0.122$ & $-0.204$ & $0.090$ & $\dots$ & $\dots$ & $-1.045$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.123$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220403.60$-$402919.0 & 6573311111383796608 & 449120 & 20060617_2158m41_094 & 22:04:03.60 & $-$40:29:19.0 & SOAR & $11.149$ & $10.969$ & $0.952$ & $11.166$ & $-36.0$ & $0.6$ & $-38.1$ & $0.3$ & $1.0121$ & $0.0193$ & $0.9880$ & $0.0188$ & $0.9633$ & $0.0179$ & $0.0186$ & $0.9725$ & $0.0173$ & $0.0178$ & $0.9642$ & $0.0224$ & $0.0232$ & $57.5024$ & $0.0157$ & $-8.8355$ & $0.0153$ & $0.4423$ & $5328$ & $45$ & $5309$ & $94$ & $5356$ & $28$ & $5300$ & $63$ & $3.446$ & $0.250$ & $2.865$ & $0.193$ & $2.865$ & $0.193$ & $-2.386$ & $0.120$ & $-1.675$ & $0.180$ & $-2.401$ & $0.098$ & $-2.370$ & $0.141$ & $0.454$ & $0.136$ & $0.464$ & $6.508$ & D & $0.994$ & I & $0.021$ & $0.194$ & $0.002$ & $0.044$ & $0.002$ & $0.044$ & D & $0.984$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J220420.44$-$443751.3 & 6567818844643331712 & 489933438 & 20110923_2203m46_072 & 22:04:20.44 & $-$44:37:51.3 & $\dots$ & $12.713$ & $12.447$ & $1.167$ & $12.728$ & $-96.2$ & $0.7$ & $-94.2$ & $1.2$ & $0.4047$ & $0.0153$ & $2.4710$ & $0.0934$ & $2.3218$ & $0.0825$ & $0.0355$ & $2.3724$ & $0.0942$ & $0.0397$ & $2.3233$ & $0.1485$ & $0.0639$ & $2.5997$ & $0.0129$ & $-5.2167$ & $0.0131$ & $0.2564$ & $4778$ & $52$ & $5022$ & $68$ & $\dots$ & $\dots$ & $4778$ & $52$ & $3.188$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.924$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.624$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220436.61$-$604434.9 & 6409307304149253248 & 486454883 & 20120627_2210m60_050 & 22:04:36.61 & $-$60:44:34.9 & $\dots$ & $12.322$ & $12.100$ & $1.027$ & $12.324$ & $92.2$ & $0.7$ & $90.3$ & $0.7$ & $0.5120$ & $0.0173$ & $1.9531$ & $0.0660$ & $1.8587$ & $0.0598$ & $0.0322$ & $1.9141$ & $0.0571$ & $0.0298$ & $2.0572$ & $0.0970$ & $0.0472$ & $11.3313$ & $0.0116$ & $-29.5084$ & $0.0148$ & $-0.5260$ & $5158$ & $56$ & $5528$ & $136$ & $\dots$ & $\dots$ & $5158$ & $56$ & $3.699$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.108$ & $-1.496$ & $0.190$ & $\dots$ & $\dots$ & $-1.880$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.447$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220449.27$-$585850.4 & 6411212994021172352 & 488804906 & 20120627_2210m60_009 & 22:04:49.27 & $-$58:58:50.4 & $\dots$ & $12.430$ & $12.158$ & $1.139$ & $12.427$ & $21.5$ & $1.3$ & $30.6$ & $0.5$ & $0.2971$ & $0.0126$ & $3.3659$ & $0.1427$ & $3.0950$ & $0.1207$ & $0.0390$ & $3.3297$ & $0.0904$ & $0.0271$ & $3.4757$ & $0.1838$ & $0.0529$ & $-13.7597$ & $0.0074$ & $-11.4195$ & $0.0113$ & $-0.1423$ & $4857$ & $53$ & $4530$ & $77$ & $\dots$ & $\dots$ & $4857$ & $53$ & $0.699$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.106$ & $-0.998$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.299$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220457.76$-$753314.1 & 6358126584063918080 & 485553773 & 20100630_2153m75_128 & 22:04:57.76 & $-$75:33:14.1 & $\dots$ & $11.633$ & $11.235$ & $1.482$ & $11.668$ & $-26.4$ & $0.5$ & $-25.3$ & $0.3$ & $0.5357$ & $0.0117$ & $1.8667$ & $0.0408$ & $1.7803$ & $0.0371$ & $0.0208$ & $1.8168$ & $0.0439$ & $0.0241$ & $1.7945$ & $0.0403$ & $0.0224$ & $11.4886$ & $0.0122$ & $-9.2323$ & $0.0143$ & $-0.0183$ & $4372$ & $52$ & $4336$ & $77$ & $\dots$ & $\dots$ & $4372$ & $52$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.795$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220505.51$-$500750.8 & 6559785675252766208 & 488985938 & 20040925_2205m49_015 & 22:05:05.51 & $-$50:07:50.8 & $\dots$ & $10.451$ & $10.273$ & $0.911$ & $10.455$ & $141.4$ & $0.7$ & $141.4$ & $0.2$ & $0.9293$ & $0.0164$ & $1.0761$ & $0.0190$ & $1.0468$ & $0.0180$ & $0.0172$ & $1.0437$ & $0.0157$ & $0.0151$ & $1.0250$ & $0.0264$ & $0.0258$ & $-23.2613$ & $0.0131$ & $-24.7225$ & $0.0159$ & $0.1177$ & $5385$ & $59$ & $5216$ & $63$ & $\dots$ & $\dots$ & $5385$ & $59$ & $2.573$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.125$ & $-1.457$ & $0.170$ & $\dots$ & $\dots$ & $-1.750$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.349$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220512.26$-$131603.8 & 2612427056227209472 & 4125446 & 20060720_2158m12_124 & 22:05:12.26 & $-$13:16:03.8 & $\dots$ & $11.452$ & $11.064$ & $1.423$ & $11.467$ & $166.2$ & $0.7$ & $162.6$ & $0.7$ & $0.2964$ & $0.0229$ & $3.3738$ & $0.2607$ & $3.1017$ & $0.2203$ & $0.0710$ & $2.9637$ & $0.2398$ & $0.0809$ & $2.8492$ & $0.1299$ & $0.0456$ & $11.7080$ & $0.0215$ & $-7.1168$ & $0.0191$ & $0.5507$ & $4357$ & $52$ & $4418$ & $77$ & $\dots$ & $\dots$ & $4357$ & $52$ & $1.279$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.230$ & $0.102$ & $-1.030$ & $0.170$ & $\dots$ & $\dots$ & $-1.230$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220514.13$-$650058.3 & 6399281849750802048 & 486574320 & 20051010_2217m64_021 & 22:05:14.13 & $-$65:00:58.3 & $\dots$ & $12.531$ & $12.249$ & $1.248$ & $12.567$ & $98.9$ & $0.8$ & $98.4$ & $0.6$ & $0.2644$ & $0.0105$ & $3.7821$ & $0.1502$ & $3.4435$ & $0.1245$ & $0.0362$ & $3.6144$ & $0.1307$ & $0.0362$ & $3.5038$ & $0.1924$ & $0.0549$ & $-1.1489$ & $0.0082$ & $-6.3542$ & $0.0097$ & $-0.2926$ & $4658$ & $54$ & $4463$ & $77$ & $\dots$ & $\dots$ & $4658$ & $54$ & $0.767$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.122$ & $-1.335$ & $0.170$ & $\dots$ & $\dots$ & $-1.290$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220515.21$-$190143.3 & 6823780062052092800 & 3859970 & 20051108_2206m18_096 & 22:05:15.21 & $-$19:01:43.3 & $\dots$ & $12.460$ & $12.169$ & $1.216$ & $12.472$ & $24.7$ & $0.9$ & $25.1$ & $1.2$ & $0.4840$ & $0.0135$ & $2.0661$ & $0.0576$ & $1.9608$ & $0.0519$ & $0.0265$ & $2.0031$ & $0.0636$ & $0.0317$ & $1.9828$ & $0.0629$ & $0.0317$ & $11.3569$ & $0.0138$ & $-6.0159$ & $0.0124$ & $0.5108$ & $4710$ & $52$ & $4484$ & $77$ & $\dots$ & $\dots$ & $4710$ & $52$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-1.068$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.508$ & $0.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220517.57$-$091019.4 & 2617418044447723008 & 5194920 & 20060603_2208m08_013 & 22:05:17.57 & $-$09:10:19.4 & $\dots$ & $12.003$ & $11.789$ & $1.067$ & $12.029$ & $-100.9$ & $0.8$ & $\dots$ & $\dots$ & $0.5526$ & $0.0165$ & $1.8096$ & $0.0540$ & $1.7283$ & $0.0493$ & $0.0285$ & $1.7041$ & $0.0433$ & $0.0254$ & $1.7488$ & $0.0621$ & $0.0355$ & $17.6882$ & $0.0225$ & $1.8887$ & $0.0282$ & $0.7015$ & $5047$ & $53$ & $4879$ & $77$ & $\dots$ & $\dots$ & $5047$ & $53$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.101$ & $-0.878$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220519.89$-$105408.6 & 2614111366306619904 & 5123825 & 20060720_2158m12_093 & 22:05:19.89 & $-$10:54:08.6 & $\dots$ & $11.542$ & $11.328$ & $1.054$ & $11.563$ & $5.7$ & $1.0$ & $6.5$ & $0.3$ & $0.7167$ & $0.0301$ & $1.3953$ & $0.0586$ & $1.3464$ & $0.0546$ & $0.0405$ & $1.3523$ & $0.0522$ & $0.0386$ & $1.4314$ & $0.0856$ & $0.0598$ & $17.6828$ & $0.0311$ & $-19.8030$ & $0.0261$ & $0.5537$ & $5086$ & $54$ & $5128$ & $94$ & $\dots$ & $\dots$ & $5086$ & $54$ & $2.789$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.818$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.504$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220525.24$-$091808.8 & 2617411589112364800 & 5197872 & 20040627_2159m08_118 & 22:05:25.24 & $-$09:18:08.8 & $\dots$ & $12.821$ & $12.480$ & $1.348$ & $12.845$ & $-134.1$ & $0.8$ & $-134.0$ & $0.9$ & $0.2741$ & $0.0162$ & $3.6483$ & $0.2156$ & $3.3322$ & $0.1799$ & $0.0540$ & $3.5378$ & $0.1797$ & $0.0508$ & $3.2425$ & $0.4225$ & $0.1303$ & $3.3061$ & $0.0169$ & $-12.8036$ & $0.0160$ & $0.4626$ & $4473$ & $52$ & $4359$ & $77$ & $\dots$ & $\dots$ & $4473$ & $52$ & $1.279$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $-0.846$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.138$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220527.71$-$084856.3 & 2619133591824643072 & 5200394 & 20060917_2208m08_010 & 22:05:27.71 & $-$08:48:56.3 & $\dots$ & $11.921$ & $11.554$ & $1.436$ & $11.962$ & $-286.1$ & $0.9$ & $-287.4$ & $0.4$ & $0.2078$ & $0.0259$ & $4.8123$ & $0.5998$ & $4.2772$ & $0.4738$ & $0.1108$ & $4.1620$ & $0.4592$ & $0.1103$ & $4.0039$ & $0.1906$ & $0.0476$ & $-12.6464$ & $0.0222$ & $-22.0529$ & $0.0232$ & $0.4619$ & $4324$ & $51$ & $4451$ & $77$ & $\dots$ & $\dots$ & $4324$ & $51$ & $1.354$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.101$ & $-1.104$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.326$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220541.08$-$263218.0 & 6619823747475990528 & 1484604 & 20061009_2200m26_123 & 22:05:41.08 & $-$26:32:18.0 & $\dots$ & $11.527$ & $11.314$ & $1.253$ & $11.634$ & $13.0$ & $1.0$ & $9.9$ & $8.7$ & $1.0746$ & $0.0205$ & $0.9306$ & $0.0178$ & $0.9086$ & $0.0169$ & $0.0186$ & $0.9027$ & $0.0150$ & $0.0167$ & $0.9537$ & $0.0378$ & $0.0397$ & $6.6263$ & $0.0195$ & $3.5849$ & $0.0180$ & $0.3386$ & $4644$ & $55$ & $4873$ & $49$ & $\dots$ & $\dots$ & $4644$ & $55$ & $3.626$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $0.045$ & $0.090$ & $\dots$ & $\dots$ & $-1.200$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.178$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220541.46$-$411926.7 & 6571577181546141440 & 488563159 & 20070930_2158m41_117 & 22:05:41.46 & $-$41:19:26.7 & $\dots$ & $11.057$ & $10.747$ & $1.310$ & $11.093$ & $39.5$ & $0.7$ & $46.0$ & $0.5$ & $0.3071$ & $0.0143$ & $3.2563$ & $0.1516$ & $3.0021$ & $0.1289$ & $0.0429$ & $2.9556$ & $0.1053$ & $0.0356$ & $2.7073$ & $0.1104$ & $0.0408$ & $3.8183$ & $0.0107$ & $-13.3060$ & $0.0112$ & $0.4009$ & $4540$ & $54$ & $5073$ & $94$ & $\dots$ & $\dots$ & $4540$ & $54$ & $3.138$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.090$ & $0.112$ & $-1.530$ & $0.180$ & $\dots$ & $\dots$ & $-2.090$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.867$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220542.10$-$172301.5 & 6825730561320942464 & 4017607 & 20090826_2213m16_030 & 22:05:42.10 & $-$17:23:01.5 & $\dots$ & $10.491$ & $10.195$ & $1.299$ & $10.536$ & $-78.2$ & $0.5$ & $-78.0$ & $0.6$ & $0.9491$ & $0.0176$ & $1.0536$ & $0.0195$ & $1.0255$ & $0.0185$ & $0.0180$ & $1.0153$ & $0.0183$ & $0.0181$ & $1.0093$ & $0.0329$ & $0.0326$ & $-3.7030$ & $0.0170$ & $-25.9835$ & $0.0131$ & $0.3199$ & $4571$ & $52$ & $4675$ & $68$ & $\dots$ & $\dots$ & $4571$ & $52$ & $2.194$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.639$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.264$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $102$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220551.66$-$483030.0 & 6560033168447977472 & 489746759 & 20061004_2213m50_066 & 22:05:51.66 & $-$48:30:30.0 & $\dots$ & $11.945$ & $11.759$ & $0.931$ & $11.949$ & $155.1$ & $1.5$ & $151.3$ & $0.5$ & $0.4001$ & $0.0210$ & $2.4994$ & $0.1312$ & $2.3469$ & $0.1157$ & $0.0493$ & $2.2111$ & $0.1151$ & $0.0521$ & $1.9658$ & $0.1397$ & $0.0710$ & $-8.5687$ & $0.0201$ & $-29.0989$ & $0.0183$ & $-0.0430$ & $5315$ & $55$ & $5221$ & $94$ & $\dots$ & $\dots$ & $5315$ & $55$ & $2.406$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.104$ & $-1.211$ & $0.180$ & $\dots$ & $\dots$ & $-1.320$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.462$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220554.90$-$065525.5 & 2620179605339812608 & 5244451 & 20091019_2208m08_061 & 22:05:54.90 & $-$06:55:25.5 & $\dots$ & $12.342$ & $12.035$ & $1.199$ & $12.330$ & $-178.3$ & $0.9$ & $-178.4$ & $1.7$ & $0.3283$ & $0.0193$ & $3.0460$ & $0.1791$ & $2.8225$ & $0.1537$ & $0.0545$ & $2.6274$ & $0.1211$ & $0.0461$ & $2.6751$ & $0.5326$ & $0.1991$ & $3.7446$ & $0.0155$ & $-17.3509$ & $0.0138$ & $0.2809$ & $4792$ & $53$ & $4937$ & $77$ & $\dots$ & $\dots$ & $4792$ & $53$ & $2.291$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $-0.889$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.397$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220555.41$-$201317.4 & 6820638963489902848 & 3853440 & 20060604_2206m21_118 & 22:05:55.41 & $-$20:13:17.4 & $\dots$ & $12.093$ & $11.852$ & $1.091$ & $12.101$ & $-55.5$ & $1.1$ & $-53.2$ & $1.9$ & $4.3335$ & $0.2395$ & $0.2308$ & $0.0128$ & $0.2294$ & $0.0126$ & $0.0549$ & $0.2240$ & $0.0096$ & $0.0430$ & $0.2190$ & $0.0267$ & $0.1219$ & $99.4124$ & $0.2628$ & $-10.5042$ & $0.1704$ & $0.0927$ & $4966$ & $66$ & $4984$ & $79$ & $\dots$ & $\dots$ & $4966$ & $66$ & $4.683$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.966$ & $0.123$ & $-0.469$ & $0.090$ & $\dots$ & $\dots$ & $-0.966$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.050$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220603.09$-$154740.1 & 6827218617164987648 & 4048279 & 20060602_2213m16_043 & 22:06:03.09 & $-$15:47:40.1 & $\dots$ & $11.817$ & $11.563$ & $1.099$ & $11.815$ & $-7.1$ & $0.8$ & $-8.5$ & $1.0$ & $0.5422$ & $0.0179$ & $1.8443$ & $0.0609$ & $1.7599$ & $0.0554$ & $0.0315$ & $1.7156$ & $0.0490$ & $0.0285$ & $1.7058$ & $0.0911$ & $0.0534$ & $7.0590$ & $0.0194$ & $-12.2189$ & $0.0155$ & $0.2490$ & $4980$ & $54$ & $5193$ & $94$ & $\dots$ & $\dots$ & $4980$ & $54$ & $3.338$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.103$ & $-1.168$ & $0.180$ & $\dots$ & $\dots$ & $-1.650$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.509$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220609.97$-$412543.3 & 6573027025067106688 & 488563171 & 20090718_2158m41_118 & 22:06:09.97 & $-$41:25:43.3 & $\dots$ & $10.702$ & $10.974$ & $0.663$ & $11.082$ & $13.3$ & $1.1$ & $\dots$ & $\dots$ & $2.7981$ & $0.0235$ & $0.3574$ & $0.0030$ & $0.3541$ & $0.0029$ & $0.0083$ & $0.3535$ & $0.0028$ & $0.0081$ & $\dots$ & $\dots$ & $\dots$ & $25.1598$ & $0.0196$ & $-7.4351$ & $0.0206$ & $0.4922$ & $6165$ & $100$ & $6158$ & $54$ & $\dots$ & $\dots$ & $6165$ & $100$ & $4.169$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.034$ & $0.243$ & $-0.032$ & $0.100$ & $\dots$ & $\dots$ & $-2.034$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.073$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J220622.08$-$210238.8 & 6820267951330060672 & 3851263 & 20071005_2206m21_069 & 22:06:22.08 & $-$21:02:38.8 & $\dots$ & $11.352$ & $11.113$ & $0.789$ & $11.256$ & $37.5$ & $11.4$ & $25.8$ & $0.7$ & $5.0539$ & $0.1028$ & $0.1979$ & $0.0040$ & $0.1969$ & $0.0040$ & $0.0202$ & $0.1968$ & $0.0042$ & $0.0214$ & $\dots$ & $\dots$ & $\dots$ & $0.3511$ & $0.1357$ & $-0.6341$ & $0.1392$ & $0.7001$ & $5863$ & $110$ & $3979$ & $119$ & $\dots$ & $\dots$ & $5863$ & $110$ & $4.262$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.901$ & $0.175$ & $0.093$ & $0.140$ & $\dots$ & $\dots$ & $-0.901$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APOP & BAILER-JONES & RAVE DR6\\
J220625.57$-$021522.7 & 2676469073059517952 & 5637245 & 20040629_2212m04_061 & 22:06:25.57 & $-$02:15:22.7 & $\dots$ & $12.559$ & $12.106$ & $1.419$ & $12.506$ & $-19.8$ & $9.6$ & $\dots$ & $\dots$ & $8.9109$ & $0.0147$ & $0.1122$ & $0.0002$ & $0.1119$ & $0.0002$ & $0.0016$ & $0.1120$ & $0.0002$ & $0.0016$ & $0.1123$ & $0.0000$ & $0.0001$ & $52.4633$ & $0.0159$ & $12.3918$ & $0.0160$ & $0.4290$ & $4570$ & $68$ & $3989$ & $120$ & $\dots$ & $\dots$ & $4570$ & $68$ & $4.455$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.131$ & $-0.984$ & $0.190$ & $\dots$ & $\dots$ & $-1.100$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220630.28$-$552511.3 & 6412825741357149952 & 488855853 & 20100808_2152m56_108 & 22:06:30.28 & $-$55:25:11.3 & $\dots$ & $12.007$ & $11.688$ & $1.315$ & $12.037$ & $67.3$ & $1.2$ & $68.5$ & $1.4$ & $0.4246$ & $0.0125$ & $2.3552$ & $0.0693$ & $2.2193$ & $0.0616$ & $0.0277$ & $2.2422$ & $0.0610$ & $0.0272$ & $2.2372$ & $0.1225$ & $0.0548$ & $0.9135$ & $0.0106$ & $-2.9957$ & $0.0113$ & $-0.1077$ & $4498$ & $54$ & $4762$ & $65$ & $\dots$ & $\dots$ & $4498$ & $54$ & $3.495$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.135$ & $-0.359$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.145$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220634.00$-$700108.4 & 6395783276767511168 & 486538873 & 20100930_2221m70_038 & 22:06:34.00 & $-$70:01:08.4 & $\dots$ & $12.300$ & $12.683$ & $1.019$ & $12.904$ & $60.0$ & $1.2$ & $65.0$ & $1.4$ & $1.5315$ & $0.0104$ & $0.6530$ & $0.0044$ & $0.6421$ & $0.0043$ & $0.0067$ & $0.6473$ & $0.0043$ & $0.0066$ & $\dots$ & $\dots$ & $\dots$ & $2.0508$ & $0.0101$ & $-8.1609$ & $0.0115$ & $-0.2081$ & $5141$ & $140$ & $5212$ & $76$ & $\dots$ & $\dots$ & $5141$ & $140$ & $3.675$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.237$ & $0.114$ & $0.100$ & $\dots$ & $\dots$ & $-1.710$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.035$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J220642.85$-$492838.7 & 6559919025396990720 & 489749449 & 20090820_2213m50_061 & 22:06:42.85 & $-$49:28:38.7 & $\dots$ & $12.335$ & $12.010$ & $1.267$ & $12.336$ & $15.6$ & $1.1$ & $15.8$ & $0.8$ & $0.1909$ & $0.0146$ & $5.2383$ & $0.4006$ & $4.6104$ & $0.3103$ & $0.0673$ & $4.9428$ & $0.2775$ & $0.0561$ & $4.8936$ & $0.3386$ & $0.0692$ & $-9.9796$ & $0.0139$ & $-11.2023$ & $0.0129$ & $0.1574$ & $4605$ & $53$ & $4563$ & $77$ & $\dots$ & $\dots$ & $4605$ & $53$ & $1.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $-1.338$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220651.47$-$265759.8 & 6619748194706558976 & 1483825 & 20080722_2200m26_131 & 22:06:51.47 & $-$26:57:59.8 & $\dots$ & $10.269$ & $10.033$ & $1.023$ & $10.256$ & $-60.2$ & $1.1$ & $-61.6$ & $0.3$ & $1.3045$ & $0.0161$ & $0.7666$ & $0.0095$ & $0.7516$ & $0.0091$ & $0.0121$ & $0.7493$ & $0.0101$ & $0.0134$ & $0.7589$ & $0.0194$ & $0.0256$ & $3.6893$ & $0.0172$ & $-25.0939$ & $0.0145$ & $0.4529$ & $5127$ & $54$ & $4887$ & $77$ & $\dots$ & $\dots$ & $5127$ & $54$ & $1.924$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $-1.115$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.517$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220701.27$-$312505.3 & 6613301891176612608 & 1248787 & 20071004_2157m31_118 & 22:07:01.27 & $-$31:25:05.3 & $\dots$ & $10.812$ & $10.604$ & $1.003$ & $10.819$ & $-82.8$ & $1.1$ & $-83.4$ & $0.3$ & $1.6862$ & $0.0152$ & $0.5930$ & $0.0053$ & $0.5840$ & $0.0052$ & $0.0089$ & $0.5829$ & $0.0050$ & $0.0086$ & $0.5835$ & $0.0070$ & $0.0120$ & $-21.9191$ & $0.0177$ & $-11.7301$ & $0.0162$ & $0.4843$ & $5145$ & $54$ & $5042$ & $87$ & $\dots$ & $\dots$ & $5145$ & $54$ & $3.731$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $-1.118$ & $0.160$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220707.15$-$152358.2 & 6827337364420446592 & 4051394 & 20070909_2213m16_055 & 22:07:07.15 & $-$15:23:58.2 & $\dots$ & $11.164$ & $10.954$ & $1.054$ & $11.188$ & $-64.0$ & $1.9$ & $-64.9$ & $0.5$ & $0.8255$ & $0.0194$ & $1.2114$ & $0.0285$ & $1.1744$ & $0.0268$ & $0.0228$ & $1.1756$ & $0.0245$ & $0.0208$ & $1.1791$ & $0.0273$ & $0.0231$ & $22.9392$ & $0.0273$ & $-6.8593$ & $0.0293$ & $0.7327$ & $5073$ & $54$ & $5605$ & $160$ & $\dots$ & $\dots$ & $5073$ & $54$ & $3.715$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $-0.080$ & $0.140$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.284$ & $0.304$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220709.30$-$531421.1 & 6509319358551458944 & 489004290 & 20090820_2213m50_008 & 22:07:09.30 & $-$53:14:21.1 & $\dots$ & $12.276$ & $11.984$ & $1.199$ & $12.280$ & $91.6$ & $2.0$ & $90.9$ & $0.9$ & $0.2174$ & $0.0132$ & $4.5998$ & $0.2793$ & $4.1085$ & $0.2228$ & $0.0542$ & $4.0647$ & $0.2664$ & $0.0655$ & $3.9785$ & $0.4758$ & $0.1196$ & $10.4929$ & $0.0113$ & $-10.7684$ & $0.0133$ & $0.0202$ & $4778$ & $55$ & $5062$ & $214$ & $\dots$ & $\dots$ & $4778$ & $55$ & $1.997$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.230$ & $0.114$ & $-1.627$ & $0.270$ & $\dots$ & $\dots$ & $-2.230$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.648$ & $0.341$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220736.18$-$180300.9 & 6825631055517607424 & 4010430 & 20091020_2213m16_019 & 22:07:36.18 & $-$18:03:00.9 & $\dots$ & $11.870$ & $11.646$ & $1.023$ & $11.869$ & $-10.9$ & $0.8$ & $-9.3$ & $2.0$ & $0.5607$ & $0.0214$ & $1.7835$ & $0.0681$ & $1.7044$ & $0.0622$ & $0.0365$ & $1.6745$ & $0.0599$ & $0.0358$ & $1.7062$ & $0.0510$ & $0.0299$ & $-7.4860$ & $0.0179$ & $1.3610$ & $0.0181$ & $0.5120$ & $5152$ & $54$ & $5181$ & $94$ & $\dots$ & $\dots$ & $5152$ & $54$ & $2.746$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.750$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220744.28$-$773839.0 & 6355617734751520640 & 485538282 & 20110930_2153m75_082 & 22:07:44.28 & $-$77:38:39.0 & $\dots$ & $11.750$ & $11.927$ & $1.030$ & $12.153$ & $1.0$ & $6.4$ & $-0.3$ & $1.0$ & $4.2804$ & $0.0297$ & $0.2336$ & $0.0016$ & $0.2322$ & $0.0016$ & $0.0069$ & $0.2324$ & $0.0016$ & $0.0069$ & $\dots$ & $\dots$ & $\dots$ & $20.3923$ & $0.0326$ & $-14.9591$ & $0.0353$ & $-0.1510$ & $5574$ & $74$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5574$ & $74$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.277$ & $0.259$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.277$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J220750.38$-$164648.5 & 6826898002150854656 & 4040445 & 20090826_2213m16_037 & 22:07:50.38 & $-$16:46:48.5 & $\dots$ & $10.814$ & $10.508$ & $1.266$ & $10.834$ & $-159.5$ & $0.6$ & $-158.9$ & $0.4$ & $0.7065$ & $0.0208$ & $1.4154$ & $0.0417$ & $1.3652$ & $0.0388$ & $0.0284$ & $1.3549$ & $0.0466$ & $0.0344$ & $1.3412$ & $0.0567$ & $0.0423$ & $39.8796$ & $0.0200$ & $-29.9320$ & $0.0155$ & $0.4619$ & $4636$ & $52$ & $4564$ & $68$ & $\dots$ & $\dots$ & $4636$ & $52$ & $1.641$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.102$ & $-1.060$ & $0.140$ & $\dots$ & $\dots$ & $-1.250$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.344$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220751.30$-$245107.0 & 6620284855164864000 & 1529801 & 20080722_2200m26_098 & 22:07:51.30 & $-$24:51:07.0 & SOAR & $11.274$ & $10.930$ & $1.320$ & $11.281$ & $18.7$ & $1.5$ & $17.9$ & $0.4$ & $0.2413$ & $0.0191$ & $4.1442$ & $0.3280$ & $3.7411$ & $0.2673$ & $0.0715$ & $3.4279$ & $0.1706$ & $0.0498$ & $3.8849$ & $0.4204$ & $0.1082$ & $13.9258$ & $0.0176$ & $-23.1054$ & $0.0165$ & $0.4078$ & $4697$ & $60$ & $4720$ & $92$ & $4803$ & $65$ & $4590$ & $54$ & $3.180$ & $0.470$ & $1.579$ & $0.258$ & $1.579$ & $0.258$ & $-2.437$ & $0.096$ & $-2.174$ & $0.160$ & $-2.334$ & $0.082$ & $-2.540$ & $0.110$ & $-0.130$ & $0.114$ & $0.260$ & $6.253$ & D & $0.982$ & I & $\dots$ & $\dots$ & $0.328$ & $0.045$ & $0.328$ & $0.045$ & D & $0.966$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J220752.12$-$453442.2 & 6567441467341124864 & 489806659 & 20050810_2157m43_132 & 22:07:52.12 & $-$45:34:42.2 & $\dots$ & $12.785$ & $12.510$ & $1.151$ & $12.784$ & $-36.1$ & $1.0$ & $-37.6$ & $1.3$ & $0.2812$ & $0.0122$ & $3.5562$ & $0.1543$ & $3.2552$ & $0.1293$ & $0.0397$ & $3.2252$ & $0.2101$ & $0.0651$ & $3.4098$ & $0.2155$ & $0.0632$ & $-13.5604$ & $0.0093$ & $-2.7878$ & $0.0106$ & $0.2424$ & $4815$ & $53$ & $5146$ & $94$ & $\dots$ & $\dots$ & $4815$ & $53$ & $3.096$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.530$ & $0.106$ & $-0.920$ & $0.180$ & $\dots$ & $\dots$ & $-1.530$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220756.30$-$432712.4 & 6568273973738185216 & 489952766 & 20050810_2157m43_106 & 22:07:56.30 & $-$43:27:12.4 & $\dots$ & $12.167$ & $11.942$ & $1.145$ & $12.214$ & $1.0$ & $2.0$ & $-1.4$ & $0.6$ & $0.6176$ & $0.0136$ & $1.6192$ & $0.0357$ & $1.5538$ & $0.0328$ & $0.0211$ & $1.5621$ & $0.0388$ & $0.0249$ & $1.5396$ & $0.0699$ & $0.0454$ & $6.0603$ & $0.0102$ & $-14.4390$ & $0.0115$ & $0.3039$ & $4827$ & $53$ & $4948$ & $65$ & $\dots$ & $\dots$ & $4827$ & $53$ & $2.450$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.278$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.057$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220758.32$-$161120.5 & 6827002666209386880 & 4043026 & 20090910_2213m16_044 & 22:07:58.32 & $-$16:11:20.5 & $\dots$ & $12.880$ & $12.532$ & $1.348$ & $12.896$ & $-35.8$ & $0.5$ & $-38.1$ & $1.4$ & $0.1311$ & $0.0141$ & $7.6278$ & $0.8204$ & $6.3654$ & $0.5713$ & $0.0898$ & $6.7129$ & $0.6785$ & $0.1011$ & $6.9529$ & $0.2438$ & $0.0351$ & $-5.1745$ & $0.0142$ & $-11.7288$ & $0.0118$ & $0.3516$ & $4512$ & $53$ & $4544$ & $77$ & $\dots$ & $\dots$ & $4512$ & $53$ & $1.091$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.930$ & $0.104$ & $-1.500$ & $0.170$ & $\dots$ & $\dots$ & $-1.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220801.97$-$234546.6 & 6818565284559853568 & 3805814 & 20070906_2200m26_090 & 22:08:01.97 & $-$23:45:46.6 & $\dots$ & $10.647$ & $10.382$ & $1.173$ & $10.665$ & $-166.2$ & $0.9$ & $-167.4$ & $0.5$ & $0.6621$ & $0.0205$ & $1.5103$ & $0.0468$ & $1.4533$ & $0.0433$ & $0.0298$ & $1.4202$ & $0.0420$ & $0.0296$ & $1.4926$ & $0.0869$ & $0.0582$ & $21.9601$ & $0.0203$ & $-12.7915$ & $0.0212$ & $0.5584$ & $4807$ & $54$ & $4584$ & $77$ & $\dots$ & $\dots$ & $4807$ & $54$ & $3.553$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.110$ & $-1.659$ & $0.170$ & $\dots$ & $\dots$ & $-1.770$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.762$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220808.02$-$660549.6 & 6399064288184713216 & 486570502 & 20060614_2148m65_116 & 22:08:08.02 & $-$66:05:49.6 & $\dots$ & $10.463$ & $10.415$ & $0.767$ & $10.552$ & $39.4$ & $1.0$ & $40.0$ & $0.5$ & $3.8992$ & $0.1209$ & $0.2565$ & $0.0080$ & $0.2548$ & $0.0078$ & $0.0308$ & $0.2557$ & $0.0078$ & $0.0305$ & $0.2584$ & $0.0004$ & $0.0015$ & $19.5639$ & $0.1013$ & $17.7561$ & $0.1235$ & $-0.2286$ & $5904$ & $67$ & $5429$ & $63$ & $\dots$ & $\dots$ & $5904$ & $67$ & $3.255$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.812$ & $0.128$ & $-0.986$ & $0.170$ & $\dots$ & $\dots$ & $-0.812$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.228$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220808.40$-$274410.3 & 6618576592052576512 & 1471843 & 20090918_2200m26_134 & 22:08:08.40 & $-$27:44:10.3 & $\dots$ & $12.439$ & $12.207$ & $1.099$ & $12.460$ & $2.0$ & $1.0$ & $3.9$ & $2.0$ & $0.6680$ & $0.0133$ & $1.4970$ & $0.0298$ & $1.4409$ & $0.0276$ & $0.0192$ & $1.4554$ & $0.0294$ & $0.0202$ & $1.4671$ & $0.0652$ & $0.0444$ & $0.9663$ & $0.0116$ & $-10.0867$ & $0.0116$ & $0.5084$ & $4932$ & $53$ & $4888$ & $77$ & $\dots$ & $\dots$ & $4932$ & $53$ & $2.538$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.969$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.579$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220816.23$-$180503.4 & 6825442424849658112 & 4021882 & 20051108_2206m18_091 & 22:08:16.23 & $-$18:05:03.4 & $\dots$ & $11.852$ & $11.477$ & $1.426$ & $11.881$ & $-106.0$ & $1.9$ & $\dots$ & $\dots$ & $0.2373$ & $0.0218$ & $4.2141$ & $0.3871$ & $3.7979$ & $0.3145$ & $0.0828$ & $3.4972$ & $0.2676$ & $0.0765$ & $3.5899$ & $0.2348$ & $0.0654$ & $-4.3967$ & $0.0202$ & $-12.5192$ & $0.0147$ & $0.2977$ & $4339$ & $52$ & $4549$ & $77$ & $\dots$ & $\dots$ & $4339$ & $52$ & $2.194$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.104$ & $-0.649$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220818.23$-$033337.0 & 2675373611585385728 & 5562463 & 20091021_2219m03_044 & 22:08:18.23 & $-$03:33:37.0 & $\dots$ & $12.410$ & $11.990$ & $1.565$ & $12.468$ & $-61.9$ & $2.3$ & $-55.7$ & $1.6$ & $0.9660$ & $0.0161$ & $1.0352$ & $0.0173$ & $1.0081$ & $0.0164$ & $0.0162$ & $1.0177$ & $0.0168$ & $0.0165$ & $1.0085$ & $0.0142$ & $0.0141$ & $9.5770$ & $0.0165$ & $-16.5137$ & $0.0154$ & $0.1664$ & $4444$ & $52$ & $5035$ & $87$ & $\dots$ & $\dots$ & $4444$ & $52$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $0.322$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.378$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220820.04$-$134820.3 & 2612147775978095488 & 4136501 & 20060928_2158m12_127 & 22:08:20.04 & $-$13:48:20.3 & $\dots$ & $12.424$ & $12.190$ & $1.095$ & $12.442$ & $-87.7$ & $1.1$ & $-87.2$ & $0.9$ & $0.8750$ & $0.0163$ & $1.1429$ & $0.0213$ & $1.1099$ & $0.0201$ & $0.0181$ & $1.1154$ & $0.0222$ & $0.0199$ & $1.1235$ & $0.0200$ & $0.0178$ & $12.7520$ & $0.0137$ & $-5.0514$ & $0.0107$ & $0.5556$ & $4991$ & $53$ & $4999$ & $77$ & $\dots$ & $\dots$ & $4991$ & $53$ & $3.544$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.760$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.532$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220840.17$-$543759.2 & 6508949720781785216 & 488996465 & 20060614_2152m56_099 & 22:08:40.17 & $-$54:37:59.2 & $\dots$ & $11.265$ & $10.985$ & $1.156$ & $11.262$ & $61.0$ & $2.5$ & $55.9$ & $0.7$ & $0.9505$ & $0.0382$ & $1.0521$ & $0.0423$ & $1.0241$ & $0.0401$ & $0.0391$ & $1.0543$ & $0.0363$ & $0.0345$ & $1.0234$ & $0.0749$ & $0.0732$ & $10.1202$ & $0.0330$ & $-14.0927$ & $0.0377$ & $0.0213$ & $4818$ & $53$ & $3989$ & $120$ & $\dots$ & $\dots$ & $4818$ & $53$ & $4.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220842.65$-$491023.6 & 6559770041571397376 & 489750264 & 20061004_2213m50_065 & 22:08:42.65 & $-$49:10:23.6 & $\dots$ & $11.868$ & $11.635$ & $1.309$ & $11.981$ & $-20.0$ & $3.5$ & $-16.2$ & $0.9$ & $2.4152$ & $0.0188$ & $0.4140$ & $0.0032$ & $0.4096$ & $0.0032$ & $0.0077$ & $0.4106$ & $0.0027$ & $0.0065$ & $\dots$ & $\dots$ & $\dots$ & $34.7686$ & $0.0147$ & $-24.0431$ & $0.0185$ & $0.1402$ & $4524$ & $53$ & $4644$ & $64$ & $\dots$ & $\dots$ & $4524$ & $53$ & $4.690$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $0.642$ & $0.080$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.200$ & $0.167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J220848.57$-$170932.1 & 6826121957395566848 & 4030053 & 20060602_2213m16_022 & 22:08:48.57 & $-$17:09:32.1 & $\dots$ & $12.370$ & $11.972$ & $1.459$ & $12.393$ & $-58.5$ & $0.7$ & $-59.8$ & $0.5$ & $0.2287$ & $0.0137$ & $4.3725$ & $0.2619$ & $3.9262$ & $0.2112$ & $0.0538$ & $3.9007$ & $0.1786$ & $0.0458$ & $4.2102$ & $0.0748$ & $0.0178$ & $-0.9680$ & $0.0126$ & $-3.4485$ & $0.0112$ & $0.4384$ & $4281$ & $51$ & $4515$ & $77$ & $\dots$ & $\dots$ & $4281$ & $51$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.747$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.506$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220850.40$-$120728.3 & 2613009659950855936 & 5125867 & 20081028_2158m12_110 & 22:08:50.40 & $-$12:07:28.3 & $\dots$ & $10.930$ & $10.575$ & $1.428$ & $10.980$ & $2.8$ & $0.6$ & $4.0$ & $1.3$ & $0.4304$ & $0.0175$ & $2.3234$ & $0.0945$ & $2.1911$ & $0.0840$ & $0.0383$ & $2.0317$ & $0.0509$ & $0.0251$ & $2.1576$ & $0.0396$ & $0.0184$ & $2.6175$ & $0.0179$ & $-4.6827$ & $0.0146$ & $0.5792$ & $4368$ & $52$ & $4408$ & $77$ & $\dots$ & $\dots$ & $4368$ & $52$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $-1.082$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.385$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220852.41$-$255557.0 & 6619965996793609728 & 1521947 & 20050909_2159m24_132 & 22:08:52.41 & $-$25:55:57.0 & $\dots$ & $11.420$ & $11.158$ & $1.224$ & $11.464$ & $-22.7$ & $0.6$ & $-25.7$ & $0.5$ & $0.6975$ & $0.0210$ & $1.4337$ & $0.0432$ & $1.3822$ & $0.0401$ & $0.0290$ & $1.3640$ & $0.0336$ & $0.0246$ & $1.3397$ & $0.0595$ & $0.0444$ & $14.3813$ & $0.0216$ & $-9.5080$ & $0.0229$ & $0.4992$ & $4695$ & $52$ & $4629$ & $68$ & $\dots$ & $\dots$ & $4695$ & $52$ & $2.095$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.101$ & $-0.966$ & $0.140$ & $\dots$ & $\dots$ & $-0.940$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.451$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220852.62$-$442605.1 & 6567637871901509376 & 489939599 & 20060731_2203m46_088 & 22:08:52.62 & $-$44:26:05.1 & $\dots$ & $11.654$ & $11.335$ & $1.332$ & $11.692$ & $-74.0$ & $1.0$ & $-74.2$ & $0.4$ & $0.3918$ & $0.0146$ & $2.5523$ & $0.0951$ & $2.3935$ & $0.0836$ & $0.0349$ & $2.4144$ & $0.0940$ & $0.0389$ & $2.2257$ & $0.2132$ & $0.0958$ & $5.1576$ & $0.0123$ & $-10.8348$ & $0.0120$ & $0.2121$ & $4465$ & $52$ & $4531$ & $77$ & $\dots$ & $\dots$ & $4465$ & $52$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $-0.919$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220856.49$-$063815.5 & 2620575498246114176 & 5260697 & 20060917_2208m08_078 & 22:08:56.49 & $-$06:38:15.5 & KPNR & $11.385$ & $11.431$ & $1.334$ & $11.789$ & $-172.4$ & $0.6$ & $-172.8$ & $0.8$ & $0.3028$ & $0.0173$ & $3.3025$ & $0.1887$ & $3.0414$ & $0.1600$ & $0.0526$ & $2.9406$ & $0.1235$ & $0.0420$ & $3.0387$ & $0.4251$ & $0.1399$ & $0.3612$ & $0.0248$ & $-15.4564$ & $0.0287$ & $0.5823$ & $4645$ & $46$ & $4486$ & $92$ & $4695$ & $39$ & $4594$ & $53$ & $1.651$ & $0.470$ & $1.038$ & $0.108$ & $1.038$ & $0.108$ & $-2.026$ & $0.085$ & $-1.802$ & $0.160$ & $-2.102$ & $0.067$ & $-1.950$ & $0.102$ & $-0.329$ & $0.117$ & $0.341$ & $6.745$ & D & $0.998$ & I & $0.628$ & $0.261$ & $0.383$ & $0.043$ & $0.383$ & $0.043$ & D & $0.981$ & $67$ & RAVE DR6 & Average & NOMAD-1 & STARHORSE & RAVE DR6\\
J220856.83$-$621109.9 & 6406160978609714176 & 486626254 & 20050808_2217m64_068 & 22:08:56.83 & $-$62:11:09.9 & $\dots$ & $11.474$ & $11.227$ & $1.207$ & $11.526$ & $-12.3$ & $0.9$ & $-13.5$ & $0.2$ & $0.9776$ & $0.0137$ & $1.0229$ & $0.0143$ & $0.9964$ & $0.0136$ & $0.0137$ & $0.9992$ & $0.0129$ & $0.0129$ & $0.9860$ & $0.0328$ & $0.0332$ & $6.8006$ & $0.0110$ & $-10.9542$ & $0.0132$ & $-0.3276$ & $4763$ & $53$ & $4742$ & $55$ & $\dots$ & $\dots$ & $4763$ & $53$ & $2.309$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $-0.527$ & $0.080$ & $\dots$ & $\dots$ & $-0.840$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.111$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220859.78$-$663124.3 & 6398296996570089216 & 486569780 & 20060926_2148m65_125 & 22:08:59.78 & $-$66:31:24.3 & $\dots$ & $12.018$ & $11.907$ & $0.921$ & $12.092$ & $19.7$ & $1.9$ & $1.5$ & $12.3$ & $3.8196$ & $0.0129$ & $0.2618$ & $0.0009$ & $0.2600$ & $0.0009$ & $0.0034$ & $0.2600$ & $0.0009$ & $0.0033$ & $0.2571$ & $0.0006$ & $0.0022$ & $52.1846$ & $0.0127$ & $15.3291$ & $0.0130$ & $-0.3116$ & $5440$ & $68$ & $4905$ & $87$ & $\dots$ & $\dots$ & $5440$ & $68$ & $4.788$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.803$ & $0.160$ & $-0.979$ & $0.160$ & $\dots$ & $\dots$ & $-0.803$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.008$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220904.40$-$121416.0 & 2613003539621974272 & $\dots$ & 20040628_2216m13_055 & 22:09:04.40 & $-$12:14:16.0 & GEMS & $12.284$ & $12.121$ & $0.820$ & $12.274$ & $-84.8$ & $4.6$ & $-87.9$ & $1.2$ & $4.5125$ & $0.0261$ & $0.2216$ & $0.0013$ & $0.2203$ & $0.0013$ & $0.0058$ & $0.2203$ & $0.0012$ & $0.0055$ & $0.2212$ & $0.0014$ & $0.0064$ & $111.3820$ & $0.0274$ & $19.2904$ & $0.0233$ & $0.5823$ & $5757$ & $62$ & $5800$ & $317$ & $5757$ & $62$ & $\dots$ & $\dots$ & $4.690$ & $0.390$ & $4.351$ & $0.177$ & $4.351$ & $0.177$ & $-1.330$ & $0.066$ & $-1.752$ & $0.300$ & $-1.330$ & $0.066$ & $\dots$ & $\dots$ & $0.363$ & $0.100$ & $0.363$ & $7.463$ & D & $0.999$ & I & $0.694$ & $0.438$ & $0.505$ & $0.042$ & $0.505$ & $0.042$ & L & $0.996$ & $19$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J220905.69$-$144915.2 & 2600007449620632576 & 4109539 & 20090910_2213m16_065 & 22:09:05.69 & $-$14:49:15.2 & $\dots$ & $13.012$ & $12.740$ & $1.173$ & $13.024$ & $-13.7$ & $0.9$ & $-8.7$ & $3.8$ & $0.4282$ & $0.0348$ & $2.3354$ & $0.1898$ & $2.2017$ & $0.1687$ & $0.0766$ & $2.2618$ & $0.1636$ & $0.0724$ & $2.5459$ & $0.0970$ & $0.0381$ & $2.2620$ & $0.0362$ & $4.0272$ & $0.0291$ & $0.3509$ & $4833$ & $53$ & $4965$ & $77$ & $\dots$ & $\dots$ & $4833$ & $53$ & $2.909$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.101$ & $-0.711$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220914.86$-$425408.1 & 6568386501881285248 & 489985050 & 20090718_2158m41_129 & 22:09:14.86 & $-$42:54:08.1 & $\dots$ & $11.662$ & $11.334$ & $1.343$ & $11.696$ & $-30.7$ & $0.8$ & $-29.9$ & $0.7$ & $0.3246$ & $0.0192$ & $3.0807$ & $0.1822$ & $2.8523$ & $0.1562$ & $0.0548$ & $2.7309$ & $0.1286$ & $0.0471$ & $2.9199$ & $0.2516$ & $0.0862$ & $12.2548$ & $0.0150$ & $-2.3796$ & $0.0146$ & $0.3052$ & $4440$ & $52$ & $4560$ & $68$ & $\dots$ & $\dots$ & $4440$ & $52$ & $1.969$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.101$ & $-0.959$ & $0.140$ & $\dots$ & $\dots$ & $-0.960$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.543$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220923.81$-$391729.7 & 6573490263059278464 & 469986 & 20060617_2158m41_096 & 22:09:23.81 & $-$39:17:29.7 & $\dots$ & $11.927$ & $11.520$ & $1.361$ & $11.891$ & $5.2$ & $1.7$ & $7.4$ & $4.9$ & $0.4636$ & $0.0161$ & $2.1570$ & $0.0749$ & $2.0425$ & $0.0672$ & $0.0329$ & $2.0485$ & $0.0893$ & $0.0436$ & $2.0016$ & $0.1109$ & $0.0554$ & $-0.8130$ & $0.0140$ & $-1.1313$ & $0.0133$ & $0.5223$ & $4434$ & $60$ & $4661$ & $64$ & $\dots$ & $\dots$ & $4434$ & $60$ & $4.471$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.149$ & $0.397$ & $0.080$ & $\dots$ & $\dots$ & $-1.210$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.155$ & $0.096$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220930.99$-$261800.8 & 6619888859180826624 & 1521021 & 20090918_2200m26_122 & 22:09:30.99 & $-$26:18:00.8 & $\dots$ & $12.485$ & $12.251$ & $1.109$ & $12.508$ & $-52.9$ & $0.9$ & $-52.8$ & $1.3$ & $0.7240$ & $0.0134$ & $1.3812$ & $0.0256$ & $1.3333$ & $0.0238$ & $0.0179$ & $1.3484$ & $0.0209$ & $0.0155$ & $1.3685$ & $0.0292$ & $0.0213$ & $0.1007$ & $0.0134$ & $-19.9587$ & $0.0113$ & $0.2769$ & $4934$ & $53$ & $4790$ & $77$ & $\dots$ & $\dots$ & $4934$ & $53$ & $2.149$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.721$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.147$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220936.80$-$841625.6 & 6344619942710500992 & 485224998 & 20080808_2235m84_029 & 22:09:36.80 & $-$84:16:25.6 & $\dots$ & $10.573$ & $10.355$ & $1.434$ & $10.764$ & $37.2$ & $0.6$ & $37.9$ & $0.5$ & $1.0603$ & $0.0130$ & $0.9431$ & $0.0116$ & $0.9206$ & $0.0110$ & $0.0120$ & $0.9284$ & $0.0107$ & $0.0115$ & $0.9092$ & $0.0131$ & $0.0144$ & $-29.8146$ & $0.0158$ & $-22.1660$ & $0.0137$ & $-0.1146$ & $4540$ & $52$ & $4551$ & $68$ & $\dots$ & $\dots$ & $4540$ & $52$ & $2.095$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-0.774$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220937.48$-$441218.0 & 6568021910697380096 & 489950610 & 20110923_2203m46_084 & 22:09:37.48 & $-$44:12:18.0 & $\dots$ & $11.871$ & $11.722$ & $0.667$ & $11.831$ & $251.4$ & $1.0$ & $251.9$ & $1.3$ & $2.0319$ & $0.2563$ & $0.4922$ & $0.0621$ & $0.4859$ & $0.0605$ & $0.1245$ & $0.4742$ & $0.0649$ & $0.1368$ & $0.3923$ & $0.0747$ & $0.1904$ & $-48.7573$ & $0.2130$ & $-73.1189$ & $0.2090$ & $0.2058$ & $6151$ & $68$ & $6336$ & $100$ & $\dots$ & $\dots$ & $6151$ & $68$ & $4.216$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.975$ & $0.126$ & $-1.121$ & $0.160$ & $\dots$ & $\dots$ & $-0.975$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.416$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220951.50$-$612019.5 & 6406224754580952064 & 486456088 & 20110831_2210m60_071 & 22:09:51.50 & $-$61:20:19.5 & $\dots$ & $12.831$ & $12.540$ & $1.304$ & $12.883$ & $14.7$ & $1.0$ & $7.5$ & $2.7$ & $0.4898$ & $0.0141$ & $2.0416$ & $0.0588$ & $1.9387$ & $0.0530$ & $0.0273$ & $1.9982$ & $0.0508$ & $0.0254$ & $2.0608$ & $0.0853$ & $0.0414$ & $-4.7502$ & $0.0102$ & $-14.1330$ & $0.0133$ & $-0.3480$ & $4571$ & $52$ & $4791$ & $77$ & $\dots$ & $\dots$ & $4571$ & $52$ & $2.068$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $-0.726$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J220959.55$-$234714.2 & 6818596659296304768 & 3809603 & 20090830_2206m21_141 & 22:09:59.55 & $-$23:47:14.2 & $\dots$ & $10.095$ & $9.853$ & $1.064$ & $10.092$ & $-43.8$ & $0.5$ & $\dots$ & $\dots$ & $1.1202$ & $0.0198$ & $0.8927$ & $0.0158$ & $0.8724$ & $0.0151$ & $0.0173$ & $0.8660$ & $0.0150$ & $0.0174$ & $0.8614$ & $0.0253$ & $0.0293$ & $-1.6273$ & $0.0183$ & $-37.0053$ & $0.0159$ & $0.3148$ & $5037$ & $54$ & $5102$ & $63$ & $\dots$ & $\dots$ & $5037$ & $54$ & $2.823$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.735$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.416$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $116$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221000.34$-$265648.7 & 6619010319325310080 & 1492068 & 20061009_2200m26_124 & 22:10:00.34 & $-$26:56:48.7 & $\dots$ & $10.984$ & $11.008$ & $0.668$ & $11.117$ & $-37.2$ & $1.1$ & $-29.9$ & $4.7$ & $1.8513$ & $0.0267$ & $0.5402$ & $0.0078$ & $0.5327$ & $0.0076$ & $0.0142$ & $0.5297$ & $0.0062$ & $0.0117$ & $0.5335$ & $0.0106$ & $0.0199$ & $13.0445$ & $0.0242$ & $-10.6985$ & $0.0219$ & $0.5103$ & $6186$ & $76$ & $6442$ & $83$ & $\dots$ & $\dots$ & $6186$ & $76$ & $4.394$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.337$ & $0.244$ & $-0.122$ & $0.120$ & $\dots$ & $\dots$ & $-1.337$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.266$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J221003.45$-$243320.7 & 6626309354251420416 & 1535643 & 20061009_2200m26_100 & 22:10:03.45 & $-$24:33:20.7 & $\dots$ & $11.788$ & $11.312$ & $1.381$ & $11.693$ & $-0.6$ & $2.7$ & $4.1$ & $13.7$ & $10.7174$ & $0.0616$ & $0.0933$ & $0.0005$ & $0.0931$ & $0.0005$ & $0.0057$ & $0.0929$ & $0.0006$ & $0.0060$ & $0.0926$ & $0.0002$ & $0.0021$ & $32.2926$ & $0.0600$ & $-52.3682$ & $0.0553$ & $0.4180$ & $4395$ & $66$ & $4514$ & $64$ & $\dots$ & $\dots$ & $4395$ & $66$ & $4.758$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.807$ & $0.126$ & $0.467$ & $0.080$ & $\dots$ & $\dots$ & $-0.807$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.172$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221008.62$-$444618.6 & 6567583132541786368 & 489944280 & 20050814_2157m43_125 & 22:10:08.62 & $-$44:46:18.6 & $\dots$ & $13.097$ & $12.776$ & $1.193$ & $13.069$ & $-4.8$ & $2.3$ & $-8.9$ & $4.5$ & $0.2807$ & $0.0142$ & $3.5625$ & $0.1802$ & $3.2605$ & $0.1510$ & $0.0463$ & $3.2218$ & $0.1266$ & $0.0393$ & $3.0490$ & $0.2447$ & $0.0803$ & $8.3311$ & $0.0115$ & $-3.5566$ & $0.0122$ & $0.1770$ & $4724$ & $52$ & $5054$ & $87$ & $\dots$ & $\dots$ & $4724$ & $52$ & $4.082$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $0.131$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221015.26$-$165621.4 & 6826155286341754368 & 4052773 & 20120718_2213m18_058 & 22:10:15.26 & $-$16:56:21.4 & $\dots$ & $13.402$ & $13.082$ & $1.335$ & $13.441$ & $-91.8$ & $0.8$ & $-94.3$ & $1.1$ & $0.2153$ & $0.0150$ & $4.6447$ & $0.3236$ & $4.1442$ & $0.2576$ & $0.0622$ & $3.8094$ & $0.2237$ & $0.0587$ & $4.1428$ & $0.3140$ & $0.0758$ & $-7.3132$ & $0.0153$ & $-9.9855$ & $0.0113$ & $0.2857$ & $4487$ & $52$ & $4504$ & $77$ & $\dots$ & $\dots$ & $4487$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.683$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.172$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221019.42$-$480359.8 & 6560479192210917504 & 489764276 & 20060814_2203m46_143 & 22:10:19.42 & $-$48:03:59.8 & $\dots$ & $11.850$ & $11.654$ & $1.042$ & $11.884$ & $-5.7$ & $0.8$ & $-4.7$ & $0.4$ & $0.5666$ & $0.0187$ & $1.7649$ & $0.0582$ & $1.6875$ & $0.0532$ & $0.0316$ & $1.6924$ & $0.0432$ & $0.0255$ & $1.7171$ & $0.0399$ & $0.0232$ & $8.1058$ & $0.0147$ & $0.6526$ & $0.0168$ & $0.0455$ & $5052$ & $53$ & $5136$ & $94$ & $\dots$ & $\dots$ & $5052$ & $53$ & $2.909$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.930$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.504$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221031.37$-$524921.8 & 6509721298770354816 & 489008638 & 20090813_2213m50_004 & 22:10:31.37 & $-$52:49:21.8 & $\dots$ & $11.248$ & $10.951$ & $1.306$ & $11.295$ & $-0.6$ & $1.0$ & $-2.2$ & $0.3$ & $0.5038$ & $0.0142$ & $1.9849$ & $0.0559$ & $1.8875$ & $0.0506$ & $0.0268$ & $1.8786$ & $0.0473$ & $0.0252$ & $1.8616$ & $0.0904$ & $0.0486$ & $2.7596$ & $0.0117$ & $-22.3669$ & $0.0129$ & $0.0870$ & $4537$ & $52$ & $4624$ & $77$ & $\dots$ & $\dots$ & $4537$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $-0.959$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.401$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221101.55$-$465927.1 & 6566552344686932736 & 489814218 & 20100807_2203m46_127 & 22:11:01.55 & $-$46:59:27.1 & $\dots$ & $11.770$ & $11.530$ & $1.104$ & $11.785$ & $115.7$ & $0.6$ & $117.4$ & $0.8$ & $0.6221$ & $0.0179$ & $1.6075$ & $0.0463$ & $1.5430$ & $0.0426$ & $0.0276$ & $1.5387$ & $0.0393$ & $0.0255$ & $1.5494$ & $0.0423$ & $0.0273$ & $-21.8897$ & $0.0149$ & $-32.7355$ & $0.0155$ & $0.2519$ & $4910$ & $53$ & $4761$ & $68$ & $\dots$ & $\dots$ & $4910$ & $53$ & $1.706$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $-1.043$ & $0.140$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.198$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221125.98$-$161128.8 & 6826292377402648192 & 4062719 & 20091121_2213m16_052 & 22:11:25.98 & $-$16:11:28.8 & $\dots$ & $11.227$ & $11.406$ & $0.794$ & $11.551$ & $-37.2$ & $1.4$ & $\dots$ & $\dots$ & $4.0689$ & $0.1856$ & $0.2458$ & $0.0112$ & $0.2442$ & $0.0111$ & $0.0453$ & $0.2473$ & $0.0125$ & $0.0507$ & $\dots$ & $\dots$ & $\dots$ & $39.2316$ & $0.2627$ & $-2.4242$ & $0.1296$ & $-0.1536$ & $5780$ & $67$ & $5831$ & $136$ & $\dots$ & $\dots$ & $5780$ & $67$ & $3.650$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.123$ & $-0.727$ & $0.190$ & $\dots$ & $\dots$ & $-0.840$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J221132.56$-$524501.8 & 6509719825597829632 & 489009104 & 20060616_2213m50_005 & 22:11:32.56 & $-$52:45:01.8 & $\dots$ & $11.462$ & $11.236$ & $1.135$ & $11.504$ & $-51.7$ & $1.6$ & $-54.0$ & $0.4$ & $0.6155$ & $0.0174$ & $1.6247$ & $0.0459$ & $1.5588$ & $0.0423$ & $0.0271$ & $1.5562$ & $0.0407$ & $0.0261$ & $1.5217$ & $0.0605$ & $0.0398$ & $-4.9948$ & $0.0144$ & $-8.7427$ & $0.0161$ & $0.0675$ & $4874$ & $53$ & $4856$ & $65$ & $\dots$ & $\dots$ & $4874$ & $53$ & $3.593$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.522$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.267$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221132.88$-$405239.0 & 6570146545120292480 & 451306 & 20080929_2224m40_029 & 22:11:32.88 & $-$40:52:39.0 & $\dots$ & $10.630$ & $10.369$ & $1.219$ & $10.673$ & $-172.0$ & $1.9$ & $-171.4$ & $0.2$ & $0.5486$ & $0.0142$ & $1.8228$ & $0.0472$ & $1.7403$ & $0.0430$ & $0.0247$ & $1.7276$ & $0.0397$ & $0.0230$ & $1.6725$ & $0.0592$ & $0.0354$ & $39.2070$ & $0.0112$ & $-28.7863$ & $0.0103$ & $0.4056$ & $4680$ & $53$ & $4655$ & $77$ & $\dots$ & $\dots$ & $4680$ & $53$ & $1.195$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.110$ & $-1.359$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221134.69$-$310413.4 & 6613230938316955392 & 1300497 & 20080805_2220m30_026 & 22:11:34.69 & $-$31:04:13.4 & $\dots$ & $11.171$ & $10.807$ & $1.396$ & $11.196$ & $22.4$ & $1.1$ & $25.8$ & $0.2$ & $0.2947$ & $0.0200$ & $3.3933$ & $0.2303$ & $3.1182$ & $0.1945$ & $0.0624$ & $3.0474$ & $0.1556$ & $0.0511$ & $2.8929$ & $0.1176$ & $0.0406$ & $3.0840$ & $0.0215$ & $-2.1589$ & $0.0165$ & $0.1843$ & $4355$ & $51$ & $4436$ & $77$ & $\dots$ & $\dots$ & $4355$ & $51$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.881$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221140.39$-$175310.0 & 6825463311276046208 & 4026935 & 20030709_2206m18_100 & 22:11:40.39 & $-$17:53:10.0 & $\dots$ & $12.567$ & $12.661$ & $0.813$ & $12.811$ & $8.1$ & $5.0$ & $3.1$ & $3.1$ & $2.3642$ & $0.0133$ & $0.4230$ & $0.0024$ & $0.4184$ & $0.0023$ & $0.0056$ & $0.4180$ & $0.0024$ & $0.0057$ & $0.4187$ & $0.0039$ & $0.0093$ & $-34.8298$ & $0.0132$ & $13.8300$ & $0.0134$ & $0.5288$ & $5719$ & $73$ & $7418$ & $204$ & $\dots$ & $\dots$ & $5719$ & $73$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.995$ & $0.123$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-0.995$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.015$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221142.12$-$582237.0 & 6411148848685180416 & 488823587 & 20060805_2210m60_076 & 22:11:42.12 & $-$58:22:37.0 & $\dots$ & $11.389$ & $11.137$ & $0.920$ & $11.322$ & $100.0$ & $1.3$ & $99.8$ & $0.4$ & $0.6953$ & $0.0174$ & $1.4382$ & $0.0360$ & $1.3864$ & $0.0334$ & $0.0241$ & $1.3902$ & $0.0289$ & $0.0208$ & $1.4133$ & $0.0386$ & $0.0273$ & $-4.1417$ & $0.0107$ & $-35.6128$ & $0.0171$ & $-0.2413$ & $5368$ & $55$ & $5744$ & $94$ & $\dots$ & $\dots$ & $5368$ & $55$ & $3.405$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $-1.003$ & $0.180$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.657$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221147.20$-$614827.0 & 6406150331387540480 & 486648161 & 20100717_2210m60_142 & 22:11:47.20 & $-$61:48:27.0 & $\dots$ & $11.855$ & $11.739$ & $0.790$ & $11.882$ & $-28.5$ & $1.1$ & $-33.8$ & $1.0$ & $3.4834$ & $0.0133$ & $0.2871$ & $0.0011$ & $0.2849$ & $0.0011$ & $0.0038$ & $0.2841$ & $0.0009$ & $0.0032$ & $0.2827$ & $0.0019$ & $0.0066$ & $47.4315$ & $0.0104$ & $-63.3727$ & $0.0124$ & $-0.3702$ & $5852$ & $67$ & $5146$ & $136$ & $\dots$ & $\dots$ & $5852$ & $67$ & $3.972$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.872$ & $0.128$ & $-1.251$ & $0.190$ & $\dots$ & $\dots$ & $-0.872$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.452$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221154.90$-$284738.0 & 6618219289428734080 & 1469025 & 20070809_2220m30_054 & 22:11:54.90 & $-$28:47:38.0 & SOAR & $10.433$ & $10.178$ & $1.092$ & $10.428$ & $-128.7$ & $2.3$ & $-132.9$ & $0.5$ & $0.6739$ & $0.0161$ & $1.4839$ & $0.0355$ & $1.4288$ & $0.0329$ & $0.0230$ & $1.4100$ & $0.0284$ & $0.0202$ & $1.4184$ & $0.0249$ & $0.0176$ & $7.5172$ & $0.0151$ & $-42.9305$ & $0.0127$ & $0.2547$ & $5051$ & $61$ & $4521$ & $92$ & $5089$ & $65$ & $5012$ & $57$ & $1.176$ & $0.470$ & $1.888$ & $0.254$ & $1.888$ & $0.254$ & $-2.509$ & $0.091$ & $-2.677$ & $0.160$ & $-2.368$ & $0.071$ & $-2.650$ & $0.110$ & $0.333$ & $0.130$ & $0.453$ & $6.374$ & D & $0.990$ & I & $0.634$ & $0.265$ & $0.454$ & $0.043$ & $0.454$ & $0.043$ & D & $0.920$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J221211.85$-$504352.6 & 6511494884042046080 & 489070063 & 20040925_2205m49_142 & 22:12:11.85 & $-$50:43:52.6 & $\dots$ & $11.303$ & $11.121$ & $0.928$ & $11.309$ & $-7.5$ & $1.0$ & $-7.0$ & $0.4$ & $6.6062$ & $0.0178$ & $0.1514$ & $0.0004$ & $0.1508$ & $0.0004$ & $0.0027$ & $0.1507$ & $0.0004$ & $0.0028$ & $0.1502$ & $0.0007$ & $0.0047$ & $80.2205$ & $0.0155$ & $-81.4706$ & $0.0181$ & $0.0952$ & $5222$ & $59$ & $5463$ & $76$ & $\dots$ & $\dots$ & $5222$ & $59$ & $4.169$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.131$ & $0.057$ & $0.100$ & $\dots$ & $\dots$ & $-1.650$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.044$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221220.55$-$385323.4 & 6573886151668011776 & 475837 & 20061031_2224m40_052 & 22:12:20.55 & $-$38:53:23.4 & $\dots$ & $12.006$ & $11.778$ & $1.101$ & $12.031$ & $28.5$ & $3.0$ & $25.2$ & $1.1$ & $0.6820$ & $0.0158$ & $1.4663$ & $0.0340$ & $1.4124$ & $0.0315$ & $0.0223$ & $1.4002$ & $0.0402$ & $0.0287$ & $1.3645$ & $0.0189$ & $0.0139$ & $-17.3426$ & $0.0137$ & $-22.2870$ & $0.0117$ & $0.2894$ & $4930$ & $53$ & $4886$ & $87$ & $\dots$ & $\dots$ & $4930$ & $53$ & $3.691$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.106$ & $-0.246$ & $0.090$ & $\dots$ & $\dots$ & $-1.170$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221254.25$-$023541.5 & 2675834650555144576 & 5645701 & 20091021_2219m03_057 & 22:12:54.25 & $-$02:35:41.5 & KPNK & $12.218$ & $11.993$ & $0.982$ & $12.201$ & $-127.0$ & $1.3$ & $-127.9$ & $1.0$ & $1.4378$ & $0.0150$ & $0.6955$ & $0.0073$ & $0.6832$ & $0.0070$ & $0.0102$ & $0.6806$ & $0.0080$ & $0.0118$ & $0.6715$ & $0.0061$ & $0.0091$ & $63.3197$ & $0.0151$ & $-54.6050$ & $0.0154$ & $0.3671$ & $5359$ & $47$ & $5486$ & $94$ & $5339$ & $34$ & $5378$ & $59$ & $3.396$ & $0.250$ & $2.725$ & $0.316$ & $2.725$ & $0.316$ & $-2.017$ & $0.069$ & $-1.651$ & $0.180$ & $-2.113$ & $0.012$ & $-1.920$ & $0.125$ & $0.023$ & $0.115$ & $0.033$ & $6.446$ & D & $0.994$ & I & $0.354$ & $0.215$ & $0.092$ & $0.047$ & $0.092$ & $0.047$ & D & $0.976$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J221254.60$-$040859.0 & 2627229884351014144 & 5561761 & 20090827_2219m03_029 & 22:12:54.60 & $-$04:08:59.0 & KPNK & $11.671$ & $11.352$ & $1.247$ & $11.670$ & $-270.0$ & $0.9$ & $-270.3$ & $0.3$ & $0.3950$ & $0.0189$ & $2.5316$ & $0.1211$ & $2.3753$ & $0.1066$ & $0.0449$ & $2.4543$ & $0.1626$ & $0.0663$ & $2.2003$ & $0.1739$ & $0.0790$ & $-3.4528$ & $0.0201$ & $-3.0153$ & $0.0205$ & $0.2583$ & $4810$ & $55$ & $4932$ & $92$ & $4784$ & $52$ & $4836$ & $57$ & $1.997$ & $0.470$ & $1.493$ & $0.118$ & $1.493$ & $0.118$ & $-2.364$ & $0.081$ & $-1.757$ & $0.160$ & $-2.437$ & $0.033$ & $-2.290$ & $0.128$ & $-0.378$ & $0.116$ & $0.122$ & $6.188$ & D & $0.990$ & I & $0.307$ & $0.211$ & $0.018$ & $0.049$ & $0.018$ & $0.049$ & D & $0.983$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J221300.64$-$182503.6 & 6822383613565541120 & 4025693 & 20091121_2213m16_003 & 22:13:00.64 & $-$18:25:03.6 & $\dots$ & $11.537$ & $11.308$ & $1.019$ & $11.529$ & $-44.4$ & $0.7$ & $-41.0$ & $0.4$ & $0.6590$ & $0.0248$ & $1.5175$ & $0.0571$ & $1.4599$ & $0.0529$ & $0.0362$ & $1.4383$ & $0.0461$ & $0.0321$ & $1.4729$ & $0.0463$ & $0.0314$ & $-11.6295$ & $0.0222$ & $-7.5295$ & $0.0178$ & $0.4942$ & $5141$ & $54$ & $5150$ & $94$ & $\dots$ & $\dots$ & $5141$ & $54$ & $2.677$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $-0.908$ & $0.180$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.361$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221314.83$-$332132.3 & 6611956123303944320 & 1235584 & 20060818_2220m35_063 & 22:13:14.83 & $-$33:21:32.3 & $\dots$ & $11.795$ & $11.631$ & $0.740$ & $11.760$ & $-71.6$ & $0.9$ & $-71.2$ & $0.9$ & $2.8759$ & $0.0573$ & $0.3477$ & $0.0069$ & $0.3446$ & $0.0068$ & $0.0197$ & $0.3445$ & $0.0063$ & $0.0184$ & $0.3469$ & $0.0106$ & $0.0305$ & $4.5013$ & $0.0550$ & $4.2948$ & $0.0516$ & $0.3256$ & $5932$ & $67$ & $5545$ & $94$ & $\dots$ & $\dots$ & $5932$ & $67$ & $3.520$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.803$ & $0.125$ & $-0.960$ & $0.180$ & $\dots$ & $\dots$ & $-0.803$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221319.81$-$655631.6 & 6398329711337431168 & 486571974 & 20060614_2148m65_114 & 22:13:19.81 & $-$65:56:31.6 & $\dots$ & $11.661$ & $11.371$ & $1.247$ & $11.688$ & $-3.4$ & $0.7$ & $-3.2$ & $0.2$ & $0.5044$ & $0.0155$ & $1.9826$ & $0.0609$ & $1.8854$ & $0.0551$ & $0.0292$ & $1.9154$ & $0.0719$ & $0.0375$ & $1.9001$ & $0.0202$ & $0.0107$ & $-8.7045$ & $0.0120$ & $-4.4037$ & $0.0150$ & $-0.2511$ & $4657$ & $54$ & $4868$ & $68$ & $\dots$ & $\dots$ & $4657$ & $54$ & $2.546$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.131$ & $-0.950$ & $0.140$ & $\dots$ & $\dots$ & $-1.150$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.580$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221321.75$-$472033.6 & 6566342819002206336 & 489813346 & 20110923_2203m46_132 & 22:13:21.75 & $-$47:20:33.6 & $\dots$ & $12.747$ & $12.436$ & $1.281$ & $12.769$ & $-33.6$ & $0.8$ & $-34.0$ & $0.9$ & $0.3254$ & $0.0130$ & $3.0731$ & $0.1228$ & $2.8458$ & $0.1053$ & $0.0370$ & $2.9317$ & $0.1194$ & $0.0407$ & $2.7868$ & $0.0296$ & $0.0106$ & $0.7242$ & $0.0108$ & $-3.3839$ & $0.0117$ & $0.1844$ & $4577$ & $52$ & $4535$ & $77$ & $\dots$ & $\dots$ & $4577$ & $52$ & $1.843$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.953$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.501$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221321.91$-$833631.6 & 6345082695369964672 & 485236291 & 20111018_2235m84_027 & 22:13:21.91 & $-$83:36:31.6 & $\dots$ & $12.215$ & $11.975$ & $1.523$ & $12.430$ & $26.1$ & $1.0$ & $26.1$ & $0.5$ & $0.3499$ & $0.0096$ & $2.8580$ & $0.0784$ & $2.6603$ & $0.0679$ & $0.0255$ & $2.8168$ & $0.0740$ & $0.0263$ & $2.7284$ & $0.0873$ & $0.0320$ & $-2.3937$ & $0.0116$ & $1.0143$ & $0.0129$ & $0.0539$ & $4393$ & $52$ & $4432$ & $77$ & $\dots$ & $\dots$ & $4393$ & $52$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.805$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.273$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221322.52$-$450955.2 & 6567169166413938304 & 489943550 & 20110923_2203m46_102 & 22:13:22.52 & $-$45:09:55.2 & $\dots$ & $12.470$ & $12.187$ & $1.321$ & $12.538$ & $-94.1$ & $0.7$ & $-95.8$ & $3.2$ & $0.2180$ & $0.0148$ & $4.5872$ & $0.3114$ & $4.0984$ & $0.2486$ & $0.0607$ & $4.3284$ & $0.2635$ & $0.0609$ & $4.1377$ & $0.0166$ & $0.0040$ & $7.8885$ & $0.0119$ & $-7.3004$ & $0.0133$ & $0.2769$ & $4511$ & $52$ & $4535$ & $77$ & $\dots$ & $\dots$ & $4511$ & $52$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-0.978$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.488$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221325.40$-$043302.0 & 2627154013753371392 & 5560714 & 20060531_2219m03_028 & 22:13:25.40 & $-$04:33:02.0 & KPNK & $12.409$ & $12.106$ & $1.263$ & $12.430$ & $-138.8$ & $1.3$ & $-139.6$ & $0.4$ & $0.2489$ & $0.0182$ & $4.0177$ & $0.2938$ & $3.6377$ & $0.2408$ & $0.0662$ & $3.9208$ & $0.2056$ & $0.0524$ & $3.7032$ & $0.3928$ & $0.1061$ & $-3.7782$ & $0.0231$ & $-4.1469$ & $0.0180$ & $0.1523$ & $4711$ & $56$ & $5482$ & $94$ & $4711$ & $56$ & $4799$ & $54$ & $2.977$ & $0.250$ & $1.404$ & $0.122$ & $1.404$ & $0.122$ & $-2.241$ & $0.038$ & $-1.333$ & $0.180$ & $-2.241$ & $0.038$ & $-1.630$ & $0.112$ & $0.154$ & $0.107$ & $0.644$ & $6.833$ & D & $0.994$ & I & $0.634$ & $0.240$ & $0.257$ & $0.046$ & $0.257$ & $0.046$ & D & $0.974$ & $43$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J221329.13$-$122226.8 & 2612769584163328128 & 5130569 & 20111030_2222m11_034 & 22:13:29.13 & $-$12:22:26.8 & $\dots$ & $11.993$ & $11.849$ & $0.848$ & $12.011$ & $17.7$ & $1.8$ & $17.1$ & $1.2$ & $4.1766$ & $0.0926$ & $0.2394$ & $0.0053$ & $0.2379$ & $0.0052$ & $0.0220$ & $0.2376$ & $0.0047$ & $0.0199$ & $\dots$ & $\dots$ & $\dots$ & $19.9926$ & $0.1033$ & $-16.2805$ & $0.0840$ & $0.3782$ & $5667$ & $67$ & $5115$ & $94$ & $\dots$ & $\dots$ & $5667$ & $67$ & $2.806$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.822$ & $0.123$ & $-0.819$ & $0.180$ & $\dots$ & $\dots$ & $-0.822$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.248$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J221336.76$-$671642.8 & 6397833865952917888 & 486543862 & 20120908_2148m65_098 & 22:13:36.76 & $-$67:16:42.8 & $\dots$ & $12.789$ & $12.532$ & $1.230$ & $12.841$ & $-10.3$ & $4.4$ & $-16.2$ & $0.7$ & $0.4569$ & $0.0100$ & $2.1887$ & $0.0479$ & $2.0708$ & $0.0429$ & $0.0207$ & $2.1426$ & $0.0424$ & $0.0198$ & $2.1767$ & $0.0764$ & $0.0351$ & $9.4371$ & $0.0089$ & $-8.5001$ & $0.0119$ & $-0.3089$ & $4705$ & $53$ & $5081$ & $160$ & $\dots$ & $\dots$ & $4705$ & $53$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $0.132$ & $0.140$ & $\dots$ & $\dots$ & $-1.090$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.170$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221337.45$-$481312.2 & 6560277977287325184 & 489771550 & 20100807_2203m46_134 & 22:13:37.45 & $-$48:13:12.2 & $\dots$ & $12.127$ & $11.906$ & $0.776$ & $12.045$ & $-50.8$ & $1.1$ & $-49.7$ & $2.2$ & $3.1923$ & $0.0128$ & $0.3133$ & $0.0013$ & $0.3107$ & $0.0012$ & $0.0040$ & $0.3101$ & $0.0011$ & $0.0036$ & $0.3090$ & $0.0015$ & $0.0049$ & $11.9054$ & $0.0109$ & $18.7824$ & $0.0111$ & $0.0592$ & $5766$ & $75$ & $5526$ & $104$ & $\dots$ & $\dots$ & $5766$ & $75$ & $3.884$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.362$ & $0.267$ & $-0.323$ & $0.110$ & $\dots$ & $\dots$ & $-1.362$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.137$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J221340.89$-$204548.1 & 6821076053722005760 & 3856666 & 20100928_2206m21_108 & 22:13:40.89 & $-$20:45:48.1 & $\dots$ & $12.331$ & $11.990$ & $1.373$ & $12.367$ & $-27.9$ & $1.0$ & $\dots$ & $\dots$ & $0.2723$ & $0.0170$ & $3.6724$ & $0.2293$ & $3.3523$ & $0.1910$ & $0.0570$ & $3.2878$ & $0.1445$ & $0.0440$ & $3.1218$ & $0.2829$ & $0.0906$ & $4.4926$ & $0.0177$ & $-3.8572$ & $0.0142$ & $0.2935$ & $4437$ & $52$ & $4582$ & $77$ & $\dots$ & $\dots$ & $4437$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $-1.080$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.552$ & $0.281$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221354.31$-$245503.2 & 6626042039782413184 & 2393410 & 20110726_2223m25_034 & 22:13:54.31 & $-$24:55:03.2 & $\dots$ & $12.962$ & $12.668$ & $1.265$ & $12.993$ & $-51.6$ & $0.7$ & $-56.1$ & $3.8$ & $0.1121$ & $0.0194$ & $8.9206$ & $1.5438$ & $7.2411$ & $1.0172$ & $0.1405$ & $5.9867$ & $0.3993$ & $0.0667$ & $6.5883$ & $0.2887$ & $0.0438$ & $-9.0045$ & $0.0165$ & $-14.1697$ & $0.0170$ & $0.4790$ & $4620$ & $53$ & $4657$ & $77$ & $\dots$ & $\dots$ & $4620$ & $53$ & $1.897$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $-1.133$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.461$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221413.43$-$071005.1 & 2619638714338464000 & 6940095 & 20090625_2208m08_097 & 22:14:13.43 & $-$07:10:05.1 & $\dots$ & $11.524$ & $11.388$ & $0.771$ & $11.526$ & $-85.9$ & $0.9$ & $-86.7$ & $1.3$ & $4.8237$ & $0.0168$ & $0.2073$ & $0.0007$ & $0.2062$ & $0.0007$ & $0.0035$ & $0.2055$ & $0.0008$ & $0.0038$ & $0.2051$ & $0.0014$ & $0.0069$ & $45.4963$ & $0.0190$ & $-4.6155$ & $0.0179$ & $0.2985$ & $5941$ & $68$ & $5786$ & $136$ & $\dots$ & $\dots$ & $5941$ & $68$ & $3.756$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.123$ & $-1.199$ & $0.190$ & $\dots$ & $\dots$ & $-1.080$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.449$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221418.77$-$354108.1 & 6599131110439912576 & 1661451 & 20080626_2220m35_035 & 22:14:18.77 & $-$35:41:08.1 & $\dots$ & $10.122$ & $9.702$ & $1.310$ & $10.048$ & $-4.8$ & $0.4$ & $-6.1$ & $0.7$ & $0.6231$ & $0.0166$ & $1.6049$ & $0.0428$ & $1.5406$ & $0.0394$ & $0.0256$ & $1.5405$ & $0.0359$ & $0.0233$ & $1.5512$ & $0.0625$ & $0.0403$ & $5.3997$ & $0.0163$ & $-4.3286$ & $0.0123$ & $-0.0040$ & $4506$ & $52$ & $4512$ & $68$ & $\dots$ & $\dots$ & $4506$ & $52$ & $1.531$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $-0.869$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221418.84$-$245743.9 & 6626038363290391424 & 2393315 & 20090728_2223m25_042 & 22:14:18.84 & $-$24:57:43.9 & $\dots$ & $11.742$ & $11.498$ & $1.152$ & $11.773$ & $-7.6$ & $1.1$ & $-8.5$ & $0.8$ & $0.7418$ & $0.0160$ & $1.3481$ & $0.0291$ & $1.3024$ & $0.0271$ & $0.0208$ & $1.2898$ & $0.0290$ & $0.0225$ & $1.2850$ & $0.0514$ & $0.0400$ & $-16.9029$ & $0.0148$ & $-1.7993$ & $0.0136$ & $0.3308$ & $4838$ & $53$ & $4750$ & $77$ & $\dots$ & $\dots$ & $4838$ & $53$ & $1.779$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $-0.940$ & $0.170$ & $\dots$ & $\dots$ & $-0.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.200$ & $0.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221421.62$-$281005.5 & 6618639401654454400 & 2288755 & 20080805_2220m30_065 & 22:14:21.62 & $-$28:10:05.5 & $\dots$ & $11.236$ & $11.000$ & $1.100$ & $11.254$ & $-138.3$ & $1.0$ & $-137.9$ & $1.2$ & $0.6635$ & $0.0170$ & $1.5072$ & $0.0386$ & $1.4503$ & $0.0358$ & $0.0247$ & $1.4218$ & $0.0414$ & $0.0291$ & $1.3922$ & $0.0494$ & $0.0355$ & $33.9563$ & $0.0164$ & $-28.9463$ & $0.0151$ & $0.2017$ & $4925$ & $53$ & $4806$ & $77$ & $\dots$ & $\dots$ & $4925$ & $53$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-0.886$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.243$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221431.41$-$501509.1 & 6511610745079841280 & 489072312 & 20120909_2213m50_031 & 22:14:31.41 & $-$50:15:09.1 & $\dots$ & $12.342$ & $12.083$ & $0.957$ & $12.281$ & $14.8$ & $0.8$ & $14.1$ & $0.7$ & $0.2733$ & $0.0161$ & $3.6590$ & $0.2155$ & $3.3411$ & $0.1797$ & $0.0538$ & $3.2933$ & $0.1835$ & $0.0557$ & $3.2743$ & $0.1785$ & $0.0545$ & $8.9528$ & $0.0129$ & $-14.5950$ & $0.0132$ & $-0.0305$ & $5248$ & $55$ & $4886$ & $77$ & $\dots$ & $\dots$ & $5248$ & $55$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $-1.242$ & $0.170$ & $\dots$ & $\dots$ & $-1.310$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.173$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221440.31$-$550316.5 & 6508220675853191296 & 489021684 & 20030815_2221m54_041 & 22:14:40.31 & $-$55:03:16.5 & $\dots$ & $13.116$ & $12.831$ & $1.144$ & $13.102$ & $45.8$ & $3.6$ & $48.8$ & $1.0$ & $0.4852$ & $0.0158$ & $2.0610$ & $0.0671$ & $1.9562$ & $0.0605$ & $0.0309$ & $1.9796$ & $0.0630$ & $0.0318$ & $1.9569$ & $0.0356$ & $0.0182$ & $2.4864$ & $0.0134$ & $-8.4781$ & $0.0128$ & $0.0473$ & $4844$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4844$ & $53$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $0.119$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221443.10$-$480307.0 & 6560256781624625024 & 489772771 & 20040925_2205m49_095 & 22:14:43.10 & $-$48:03:07.0 & GEMS & $12.808$ & $12.495$ & $1.239$ & $12.809$ & $-304.2$ & $1.8$ & $-302.2$ & $1.4$ & $0.1281$ & $0.0133$ & $7.8064$ & $0.8105$ & $6.4893$ & $0.5601$ & $0.0863$ & $6.2115$ & $0.4087$ & $0.0658$ & $7.0415$ & $0.8740$ & $0.1241$ & $1.6134$ & $0.0105$ & $-6.1938$ & $0.0122$ & $0.1308$ & $4683$ & $54$ & $4692$ & $92$ & $4665$ & $53$ & $4701$ & $54$ & $1.034$ & $0.470$ & $0.960$ & $0.188$ & $0.960$ & $0.188$ & $-2.532$ & $0.090$ & $-2.124$ & $0.160$ & $-2.594$ & $0.073$ & $-2.470$ & $0.106$ & $-0.172$ & $0.115$ & $0.538$ & $6.436$ & D & $0.998$ & I & $0.398$ & $0.269$ & $0.430$ & $0.043$ & $0.430$ & $0.043$ & D & $0.999$ & $29$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J221450.46$-$595443.2 & 6407914360355718400 & 488809905 & 20100717_2210m60_133 & 22:14:50.46 & $-$59:54:43.2 & $\dots$ & $11.680$ & $11.939$ & $0.753$ & $12.071$ & $40.4$ & $1.6$ & $41.4$ & $1.2$ & $2.1431$ & $0.0186$ & $0.4666$ & $0.0040$ & $0.4610$ & $0.0040$ & $0.0086$ & $0.4590$ & $0.0035$ & $0.0076$ & $0.4594$ & $0.0048$ & $0.0104$ & $-7.7241$ & $0.0121$ & $-2.5379$ & $0.0146$ & $-0.4846$ & $5876$ & $72$ & $5672$ & $76$ & $\dots$ & $\dots$ & $5876$ & $72$ & $3.756$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.209$ & $-0.024$ & $0.100$ & $\dots$ & $\dots$ & $-1.340$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.126$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J221451.22$-$071818.9 & 2619621195167478656 & 6934482 & 20090625_2208m08_104 & 22:14:51.22 & $-$07:18:18.9 & $\dots$ & $11.852$ & $11.504$ & $1.386$ & $11.887$ & $-13.2$ & $0.6$ & $-12.0$ & $0.9$ & $0.5059$ & $0.0188$ & $1.9767$ & $0.0735$ & $1.8801$ & $0.0665$ & $0.0353$ & $1.8549$ & $0.0640$ & $0.0345$ & $1.8640$ & $0.0796$ & $0.0427$ & $6.2807$ & $0.0186$ & $-0.8353$ & $0.0167$ & $0.3319$ & $4430$ & $51$ & $4466$ & $68$ & $\dots$ & $\dots$ & $4430$ & $51$ & $2.050$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $-0.706$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221459.97$-$165318.9 & 6825996063313827328 & 5880056 & 20090826_2213m16_113 & 22:14:59.97 & $-$16:53:18.9 & $\dots$ & $11.040$ & $10.797$ & $1.091$ & $11.046$ & $-67.4$ & $2.3$ & $-40.7$ & $15.7$ & $3.4126$ & $0.0197$ & $0.2930$ & $0.0017$ & $0.2908$ & $0.0017$ & $0.0057$ & $0.2904$ & $0.0017$ & $0.0058$ & $0.2881$ & $0.0007$ & $0.0025$ & $8.6777$ & $0.0183$ & $-45.9487$ & $0.0153$ & $0.4710$ & $4966$ & $63$ & $4503$ & $65$ & $\dots$ & $\dots$ & $4966$ & $63$ & $1.044$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.125$ & $-0.306$ & $0.090$ & $\dots$ & $\dots$ & $-1.410$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.077$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221505.83$-$725416.1 & 6382849992071056000 & 486503889 & 20110708_2153m75_088 & 22:15:05.83 & $-$72:54:16.1 & $\dots$ & $11.640$ & $11.541$ & $0.689$ & $11.656$ & $0.1$ & $0.8$ & $-0.1$ & $0.9$ & $2.5352$ & $0.0122$ & $0.3944$ & $0.0019$ & $0.3904$ & $0.0019$ & $0.0048$ & $0.3895$ & $0.0017$ & $0.0043$ & $0.3888$ & $0.0034$ & $0.0088$ & $-34.6820$ & $0.0117$ & $-9.7457$ & $0.0136$ & $-0.1768$ & $6144$ & $69$ & $5780$ & $94$ & $\dots$ & $\dots$ & $6144$ & $69$ & $3.487$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.150$ & $-0.997$ & $0.180$ & $\dots$ & $\dots$ & $-1.020$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.394$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221516.21$-$135006.7 & 2600175713555136256 & 5977639 & 20091020_2213m16_077 & 22:15:16.21 & $-$13:50:06.7 & $\dots$ & $11.857$ & $11.635$ & $1.084$ & $11.882$ & $55.8$ & $0.7$ & $54.4$ & $1.4$ & $0.6365$ & $0.0293$ & $1.5711$ & $0.0723$ & $1.5094$ & $0.0668$ & $0.0442$ & $1.4727$ & $0.0652$ & $0.0443$ & $1.6518$ & $0.0728$ & $0.0441$ & $-24.0674$ & $0.0300$ & $-49.0883$ & $0.0266$ & $0.5719$ & $5024$ & $53$ & $4824$ & $77$ & $\dots$ & $\dots$ & $5024$ & $53$ & $1.951$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $-1.278$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221542.06$-$101258.6 & 2615512285854694528 & 6822491 & 20111003_2222m11_061 & 22:15:42.06 & $-$10:12:58.6 & $\dots$ & $12.060$ & $11.747$ & $1.245$ & $12.063$ & $-76.8$ & $1.0$ & $-76.0$ & $0.9$ & $0.4915$ & $0.0176$ & $2.0346$ & $0.0729$ & $1.9324$ & $0.0657$ & $0.0340$ & $1.8780$ & $0.0591$ & $0.0315$ & $1.8201$ & $0.1133$ & $0.0622$ & $14.2617$ & $0.0194$ & $-2.5679$ & $0.0169$ & $0.1573$ & $4722$ & $53$ & $5125$ & $94$ & $\dots$ & $\dots$ & $4722$ & $53$ & $3.079$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.102$ & $-0.728$ & $0.180$ & $\dots$ & $\dots$ & $-1.140$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.541$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221609.13$-$561147.3 & 6507998574504150272 & 488884515 & 20060913_2229m55_026 & 22:16:09.13 & $-$56:11:47.3 & $\dots$ & $11.823$ & $11.478$ & $1.330$ & $11.833$ & $-64.8$ & $0.6$ & $-65.7$ & $0.4$ & $0.2260$ & $0.0146$ & $4.4248$ & $0.2858$ & $3.9683$ & $0.2299$ & $0.0579$ & $4.0574$ & $0.2323$ & $0.0573$ & $3.7894$ & $0.2590$ & $0.0684$ & $2.6128$ & $0.0119$ & $-14.8869$ & $0.0138$ & $-0.0369$ & $4511$ & $53$ & $4726$ & $77$ & $\dots$ & $\dots$ & $4511$ & $53$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.010$ & $0.112$ & $-1.480$ & $0.170$ & $\dots$ & $\dots$ & $-2.010$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.577$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221611.70$-$531949.0 & 6509537512826629632 & 489015259 & 20051021_2221m54_066 & 22:16:11.70 & $-$53:19:49.0 & GEMS & $10.876$ & $10.704$ & $0.965$ & $10.905$ & $73.3$ & $0.8$ & $73.7$ & $0.4$ & $0.5550$ & $0.0144$ & $1.8018$ & $0.0467$ & $1.7212$ & $0.0427$ & $0.0248$ & $1.7149$ & $0.0400$ & $0.0233$ & $1.7197$ & $0.0789$ & $0.0459$ & $-11.4430$ & $0.0133$ & $-26.2627$ & $0.0157$ & $-0.0568$ & $5316$ & $51$ & $5258$ & $90$ & $5364$ & $42$ & $5268$ & $59$ & $2.529$ & $0.250$ & $2.457$ & $0.243$ & $2.457$ & $0.243$ & $-2.234$ & $0.110$ & $-2.010$ & $0.170$ & $-2.297$ & $0.094$ & $-2.170$ & $0.125$ & $-0.227$ & $0.134$ & $-0.217$ & $5.979$ & D & $0.952$ & I & $0.492$ & $0.189$ & $0.305$ & $0.036$ & $0.305$ & $0.036$ & D & $0.963$ & $78$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J221613.38$-$410346.9 & 6570281574594518784 & 1539182 & 20101004_2224m40_025 & 22:16:13.38 & $-$41:03:46.9 & $\dots$ & $12.163$ & $11.737$ & $1.109$ & $11.994$ & $-24.8$ & $0.8$ & $-24.1$ & $0.8$ & $0.3359$ & $0.0168$ & $2.9771$ & $0.1489$ & $2.7632$ & $0.1283$ & $0.0464$ & $2.7661$ & $0.1355$ & $0.0490$ & $2.7603$ & $0.2892$ & $0.1048$ & $4.7109$ & $0.0133$ & $-10.4148$ & $0.0138$ & $0.4755$ & $4904$ & $53$ & $5129$ & $94$ & $\dots$ & $\dots$ & $4904$ & $53$ & $3.297$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $-0.711$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.505$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221615.76$-$781632.9 & 6355365607287397760 & 485504920 & 20110907_2301m78_037 & 22:16:15.76 & $-$78:16:32.9 & $\dots$ & $10.608$ & $10.497$ & $0.763$ & $10.632$ & $65.8$ & $1.3$ & $65.3$ & $0.5$ & $4.8869$ & $0.0125$ & $0.2046$ & $0.0005$ & $0.2035$ & $0.0005$ & $0.0025$ & $0.2041$ & $0.0006$ & $0.0027$ & $0.2032$ & $0.0012$ & $0.0059$ & $-17.1963$ & $0.0145$ & $7.6047$ & $0.0148$ & $-0.0072$ & $6500$ & $69$ & $6158$ & $83$ & $\dots$ & $\dots$ & $6500$ & $69$ & $4.493$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.150$ & $-0.176$ & $0.120$ & $\dots$ & $\dots$ & $-0.860$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.158$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221630.01$-$220307.4 & 6819211286296293248 & 5707476 & 20090830_2206m21_120 & 22:16:30.01 & $-$22:03:07.4 & $\dots$ & $11.472$ & $11.122$ & $1.343$ & $11.484$ & $-4.0$ & $0.5$ & $-2.6$ & $0.6$ & $0.3809$ & $0.0206$ & $2.6254$ & $0.1420$ & $2.4576$ & $0.1244$ & $0.0506$ & $2.4365$ & $0.1291$ & $0.0530$ & $2.6088$ & $0.2123$ & $0.0814$ & $-9.9578$ & $0.0224$ & $-2.3018$ & $0.0185$ & $0.3520$ & $4477$ & $52$ & $4658$ & $68$ & $\dots$ & $\dots$ & $4477$ & $52$ & $2.468$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.110$ & $-0.966$ & $0.140$ & $\dots$ & $\dots$ & $-1.060$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.703$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221631.46$-$260740.8 & 6625105702552048768 & 2378318 & 20061030_2223m25_025 & 22:16:31.46 & $-$26:07:40.8 & $\dots$ & $11.660$ & $11.443$ & $1.102$ & $11.697$ & $-57.2$ & $0.9$ & $-57.9$ & $0.4$ & $1.1785$ & $0.0214$ & $0.8485$ & $0.0154$ & $0.8302$ & $0.0148$ & $0.0178$ & $0.8265$ & $0.0167$ & $0.0202$ & $0.8453$ & $0.0277$ & $0.0328$ & $5.5156$ & $0.0197$ & $-5.0064$ & $0.0213$ & $0.3363$ & $4937$ & $53$ & $4934$ & $77$ & $\dots$ & $\dots$ & $4937$ & $53$ & $2.849$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.708$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.460$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221632.67$-$171911.1 & 6825919642960156416 & 5864790 & 20090910_2213m16_136 & 22:16:32.67 & $-$17:19:11.1 & $\dots$ & $12.169$ & $12.647$ & $0.851$ & $12.809$ & $-21.5$ & $0.8$ & $-20.8$ & $0.7$ & $2.4472$ & $0.0149$ & $0.4086$ & $0.0025$ & $0.4043$ & $0.0024$ & $0.0060$ & $0.4033$ & $0.0025$ & $0.0063$ & $0.4043$ & $0.0038$ & $0.0095$ & $10.3029$ & $0.0221$ & $-27.3926$ & $0.0180$ & $0.3981$ & $5590$ & $70$ & $5376$ & $76$ & $\dots$ & $\dots$ & $5590$ & $70$ & $3.900$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.438$ & $0.137$ & $0.043$ & $0.100$ & $\dots$ & $\dots$ & $-1.438$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.052$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J221702.96$-$512203.1 & 6511309066576795136 & 489070910 & 20040925_2205m49_136 & 22:17:02.96 & $-$51:22:03.1 & $\dots$ & $12.553$ & $12.354$ & $1.012$ & $12.573$ & $64.5$ & $1.0$ & $64.1$ & $1.3$ & $0.2943$ & $0.0115$ & $3.3979$ & $0.1328$ & $3.1221$ & $0.1121$ & $0.0359$ & $3.0374$ & $0.1454$ & $0.0479$ & $3.0736$ & $0.2211$ & $0.0719$ & $1.6459$ & $0.0098$ & $-19.6645$ & $0.0104$ & $0.1532$ & $5126$ & $55$ & $5069$ & $214$ & $\dots$ & $\dots$ & $5126$ & $55$ & $1.742$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $-1.797$ & $0.270$ & $\dots$ & $\dots$ & $-1.520$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.578$ & $0.343$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221706.97$-$104130.8 & 2614687201161945216 & 6819260 & 20111003_2222m11_055 & 22:17:06.97 & $-$10:41:30.8 & $\dots$ & $10.590$ & $10.447$ & $0.732$ & $10.574$ & $-15.9$ & $1.3$ & $-15.4$ & $1.3$ & $5.8424$ & $0.0226$ & $0.1712$ & $0.0007$ & $0.1704$ & $0.0007$ & $0.0039$ & $0.1703$ & $0.0006$ & $0.0037$ & $0.1710$ & $0.0015$ & $0.0089$ & $106.0281$ & $0.0234$ & $-1.3959$ & $0.0188$ & $0.0921$ & $6132$ & $68$ & $5447$ & $136$ & $\dots$ & $\dots$ & $6132$ & $68$ & $3.683$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.123$ & $-1.036$ & $0.190$ & $\dots$ & $\dots$ & $-0.810$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221722.60$-$134613.0 & 2600364275503466880 & 5982826 & 20060602_2213m16_082 & 22:17:22.60 & $-$13:46:13.0 & $\dots$ & $11.955$ & $11.683$ & $1.184$ & $11.972$ & $-67.4$ & $0.6$ & $-67.2$ & $0.6$ & $0.7307$ & $0.0168$ & $1.3686$ & $0.0315$ & $1.3215$ & $0.0293$ & $0.0222$ & $1.2954$ & $0.0279$ & $0.0215$ & $1.2862$ & $0.0296$ & $0.0230$ & $-6.1923$ & $0.0173$ & $-1.9893$ & $0.0143$ & $0.3467$ & $4807$ & $52$ & $4770$ & $77$ & $\dots$ & $\dots$ & $4807$ & $52$ & $2.220$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $-0.678$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.208$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221734.87$-$113718.2 & 2614410953160733696 & 6797126 & 20080710_2222m11_051 & 22:17:34.87 & $-$11:37:18.2 & $\dots$ & $11.766$ & $11.404$ & $1.367$ & $11.778$ & $-120.8$ & $0.8$ & $-123.2$ & $1.0$ & $0.3086$ & $0.0176$ & $3.2404$ & $0.1848$ & $2.9886$ & $0.1572$ & $0.0526$ & $2.9147$ & $0.2040$ & $0.0700$ & $2.7903$ & $0.0417$ & $0.0149$ & $14.0326$ & $0.0201$ & $-6.6666$ & $0.0161$ & $0.0082$ & $4467$ & $52$ & $4413$ & $77$ & $\dots$ & $\dots$ & $4467$ & $52$ & $1.223$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.101$ & $-1.087$ & $0.170$ & $\dots$ & $\dots$ & $-1.160$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221747.37$-$013906.7 & 2677489759152170112 & 7413129 & 20091021_2219m03_075 & 22:17:47.37 & $-$01:39:06.7 & $\dots$ & $12.082$ & $11.776$ & $1.196$ & $12.070$ & $-123.0$ & $1.0$ & $-107.1$ & $8.0$ & $0.7121$ & $0.0358$ & $1.4043$ & $0.0706$ & $1.3548$ & $0.0657$ & $0.0485$ & $1.3997$ & $0.0664$ & $0.0474$ & $1.4662$ & $0.1539$ & $0.1049$ & $19.7605$ & $0.0385$ & $2.0697$ & $0.0276$ & $0.1800$ & $4905$ & $54$ & $4993$ & $77$ & $\dots$ & $\dots$ & $4905$ & $54$ & $2.371$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.108$ & $-1.079$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.376$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221755.82$-$115342.2 & 2612855831402201600 & 6796606 & 20120719_2222m13_057 & 22:17:55.82 & $-$11:53:42.2 & $\dots$ & $12.829$ & $12.483$ & $1.322$ & $12.836$ & $-255.5$ & $0.7$ & $-260.8$ & $1.6$ & $0.1992$ & $0.0137$ & $5.0201$ & $0.3453$ & $4.4405$ & $0.2701$ & $0.0608$ & $4.6072$ & $0.2882$ & $0.0626$ & $4.3654$ & $0.2427$ & $0.0556$ & $-4.6901$ & $0.0162$ & $-10.6359$ & $0.0146$ & $0.2176$ & $4556$ & $52$ & $4501$ & $77$ & $\dots$ & $\dots$ & $4556$ & $52$ & $1.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.102$ & $-1.206$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.192$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221800.65$-$423628.0 & 6569013841985203712 & 490006203 & 20050727_2227m42_042 & 22:18:00.65 & $-$42:36:28.0 & $\dots$ & $12.474$ & $12.176$ & $1.322$ & $12.528$ & $322.4$ & $24.7$ & $281.8$ & $1.1$ & $0.1851$ & $0.0126$ & $5.4025$ & $0.3678$ & $4.7371$ & $0.2827$ & $0.0597$ & $4.8876$ & $0.4797$ & $0.0981$ & $4.9330$ & $0.5575$ & $0.1130$ & $1.3468$ & $0.0095$ & $-3.1813$ & $0.0115$ & $0.4504$ & $4495$ & $52$ & $3988$ & $119$ & $\dots$ & $\dots$ & $4495$ & $52$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221800.91$-$270858.8 & 6618795880197800320 & 2313410 & 20110726_2223m25_061 & 22:18:00.91 & $-$27:08:58.8 & $\dots$ & $12.744$ & $12.978$ & $1.128$ & $13.243$ & $14.6$ & $1.0$ & $\dots$ & $\dots$ & $3.4691$ & $0.0206$ & $0.2883$ & $0.0017$ & $0.2861$ & $0.0017$ & $0.0059$ & $0.2860$ & $0.0018$ & $0.0062$ & $\dots$ & $\dots$ & $\dots$ & $11.4877$ & $0.0215$ & $-4.3772$ & $0.0189$ & $0.3141$ & $4828$ & $79$ & $4842$ & $64$ & $\dots$ & $\dots$ & $4828$ & $79$ & $4.137$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.874$ & $0.128$ & $-0.055$ & $0.080$ & $\dots$ & $\dots$ & $-1.874$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.108$ & $0.107$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J221806.56$-$635155.7 & 6405396719245477760 & 486630814 & 20060819_2237m64_045 & 22:18:06.56 & $-$63:51:55.7 & $\dots$ & $11.494$ & $11.223$ & $1.268$ & $11.549$ & $119.3$ & $0.6$ & $111.1$ & $1.9$ & $0.2831$ & $0.0171$ & $3.5323$ & $0.2134$ & $3.2352$ & $0.1790$ & $0.0553$ & $3.2677$ & $0.1553$ & $0.0475$ & $3.3731$ & $0.2366$ & $0.0702$ & $-2.3383$ & $0.0136$ & $-4.6535$ & $0.0158$ & $-0.2602$ & $4639$ & $54$ & $4641$ & $77$ & $\dots$ & $\dots$ & $4639$ & $54$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.114$ & $-1.448$ & $0.170$ & $\dots$ & $\dots$ & $-1.920$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.420$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221807.61$-$031253.4 & 2627734663267435136 & 7401611 & 20090823_2219m03_061 & 22:18:07.61 & $-$03:12:53.4 & $\dots$ & $11.403$ & $11.091$ & $1.288$ & $11.427$ & $-100.1$ & $1.4$ & $\dots$ & $\dots$ & $1.2064$ & $0.0180$ & $0.8289$ & $0.0124$ & $0.8114$ & $0.0119$ & $0.0146$ & $0.8063$ & $0.0135$ & $0.0168$ & $0.7860$ & $0.0231$ & $0.0294$ & $1.9951$ & $0.0185$ & $-11.9071$ & $0.0183$ & $0.1662$ & $4699$ & $52$ & $4953$ & $65$ & $\dots$ & $\dots$ & $4699$ & $52$ & $1.715$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.102$ & $-0.489$ & $0.090$ & $\dots$ & $\dots$ & $-0.960$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.204$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221808.51$-$121511.6 & 2600818648683645952 & 6791571 & 20120719_2222m13_053 & 22:18:08.51 & $-$12:15:11.6 & $\dots$ & $12.534$ & $12.172$ & $1.368$ & $12.546$ & $-196.8$ & $1.2$ & $-194.5$ & $1.0$ & $0.3025$ & $0.0144$ & $3.3058$ & $0.1574$ & $3.0441$ & $0.1334$ & $0.0438$ & $3.1531$ & $0.1456$ & $0.0462$ & $3.2211$ & $0.1800$ & $0.0559$ & $3.6773$ & $0.0172$ & $-16.4622$ & $0.0132$ & $0.1088$ & $4454$ & $52$ & $4423$ & $77$ & $\dots$ & $\dots$ & $4454$ & $52$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $-0.923$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221814.01$-$242430.3 & 6626502047959101696 & 2397935 & 20061030_2223m25_060 & 22:18:14.01 & $-$24:24:30.3 & $\dots$ & $10.966$ & $10.738$ & $1.015$ & $10.958$ & $56.5$ & $1.1$ & $51.4$ & $0.5$ & $0.3736$ & $0.0170$ & $2.6767$ & $0.1218$ & $2.5025$ & $0.1065$ & $0.0425$ & $2.4519$ & $0.0956$ & $0.0390$ & $2.2104$ & $0.1227$ & $0.0555$ & $0.5481$ & $0.0133$ & $-9.2375$ & $0.0110$ & $0.3967$ & $5156$ & $54$ & $5226$ & $94$ & $\dots$ & $\dots$ & $5156$ & $54$ & $2.238$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $-1.013$ & $0.180$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221821.24$-$183424.5 & 6822516139076276224 & 5859784 & 20060602_2213m16_142 & 22:18:21.24 & $-$18:34:24.5 & $\dots$ & $12.126$ & $11.856$ & $1.194$ & $12.148$ & $-154.4$ & $1.1$ & $-158.3$ & $0.8$ & $0.2559$ & $0.0144$ & $3.9078$ & $0.2199$ & $3.5474$ & $0.1812$ & $0.0511$ & $3.3739$ & $0.1302$ & $0.0386$ & $3.3628$ & $0.2585$ & $0.0769$ & $-8.1423$ & $0.0139$ & $-12.4988$ & $0.0124$ & $0.4491$ & $4761$ & $53$ & $4724$ & $77$ & $\dots$ & $\dots$ & $4761$ & $53$ & $1.223$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.102$ & $-1.361$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.194$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221839.17$-$495356.7 & 6511963894471305600 & 489839716 & 20060616_2213m50_085 & 22:18:39.17 & $-$49:53:56.7 & $\dots$ & $11.363$ & $11.063$ & $0.827$ & $11.217$ & $38.7$ & $1.2$ & $38.6$ & $0.5$ & $4.4679$ & $0.0219$ & $0.2238$ & $0.0011$ & $0.2225$ & $0.0011$ & $0.0049$ & $0.2224$ & $0.0009$ & $0.0042$ & $0.2215$ & $0.0023$ & $0.0102$ & $-16.7616$ & $0.0165$ & $-25.6666$ & $0.0247$ & $0.1648$ & $5628$ & $75$ & $5633$ & $57$ & $\dots$ & $\dots$ & $5628$ & $75$ & $4.067$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.115$ & $0.316$ & $0.185$ & $0.090$ & $\dots$ & $\dots$ & $-1.115$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.045$ & $0.111$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J221846.12$-$351644.9 & 6599488795316336256 & 1664796 & 20060818_2220m35_035 & 22:18:46.12 & $-$35:16:44.9 & $\dots$ & $12.000$ & $11.872$ & $0.963$ & $12.072$ & $-75.7$ & $2.5$ & $-74.1$ & $1.6$ & $1.7167$ & $0.0215$ & $0.5825$ & $0.0073$ & $0.5738$ & $0.0071$ & $0.0123$ & $0.5719$ & $0.0070$ & $0.0123$ & $0.5783$ & $0.0079$ & $0.0136$ & $4.9565$ & $0.0253$ & $-25.9992$ & $0.0195$ & $0.1792$ & $5232$ & $54$ & $5287$ & $104$ & $\dots$ & $\dots$ & $5232$ & $54$ & $4.059$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $-0.597$ & $0.110$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221852.95$-$364119.0 & 6598223089929875584 & 1645139 & 20090815_2220m35_010 & 22:18:52.95 & $-$36:41:19.0 & $\dots$ & $11.609$ & $11.299$ & $1.255$ & $11.619$ & $-134.1$ & $1.2$ & $-123.7$ & $2.7$ & $0.2414$ & $0.0186$ & $4.1425$ & $0.3192$ & $3.7397$ & $0.2601$ & $0.0696$ & $3.7200$ & $0.1723$ & $0.0463$ & $3.5342$ & $0.2130$ & $0.0603$ & $16.9135$ & $0.0186$ & $-7.5987$ & $0.0174$ & $0.2202$ & $4623$ & $53$ & $4706$ & $77$ & $\dots$ & $\dots$ & $4623$ & $53$ & $1.997$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.108$ & $-1.069$ & $0.170$ & $\dots$ & $\dots$ & $-1.520$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.548$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221856.96$-$391548.4 & 6570720176654783616 & 1565851 & 20060606_2224m40_058 & 22:18:56.96 & $-$39:15:48.4 & $\dots$ & $11.755$ & $11.464$ & $1.010$ & $11.682$ & $15.1$ & $2.7$ & $14.6$ & $4.9$ & $2.5220$ & $0.0197$ & $0.3965$ & $0.0031$ & $0.3925$ & $0.0030$ & $0.0077$ & $0.3919$ & $0.0028$ & $0.0072$ & $\dots$ & $\dots$ & $\dots$ & $29.9024$ & $0.0209$ & $7.0830$ & $0.0153$ & $0.0020$ & $5121$ & $58$ & $5141$ & $76$ & $\dots$ & $\dots$ & $5121$ & $58$ & $4.402$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.122$ & $0.384$ & $0.100$ & $\dots$ & $\dots$ & $-1.170$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.328$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J221908.40$-$233347.0 & 6626606295405710848 & 5698142 & 20050908_2226m23_033 & 22:19:08.40 & $-$23:33:47.0 & SOAR & $10.924$ & $10.648$ & $1.116$ & $10.908$ & $-43.1$ & $2.6$ & $-42.7$ & $0.4$ & $0.3822$ & $0.0167$ & $2.6164$ & $0.1143$ & $2.4498$ & $0.1002$ & $0.0409$ & $2.4270$ & $0.1131$ & $0.0466$ & $2.1983$ & $0.2498$ & $0.1136$ & $-6.6168$ & $0.0145$ & $-9.1329$ & $0.0105$ & $0.3588$ & $4966$ & $39$ & $5136$ & $392$ & $4948$ & $19$ & $4984$ & $58$ & $2.176$ & $0.830$ & $1.602$ & $0.196$ & $1.602$ & $0.196$ & $-2.489$ & $0.103$ & $-1.745$ & $0.380$ & $-2.438$ & $0.080$ & $-2.540$ & $0.125$ & $0.168$ & $0.119$ & $0.538$ & $6.479$ & D & $0.998$ & I & $0.470$ & $0.497$ & $0.127$ & $0.040$ & $0.127$ & $0.040$ & D & $0.955$ & $23$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J221929.24$-$773242.7 & 6356915884323447936 & 485539511 & 20091001_2301m78_049 & 22:19:29.24 & $-$77:32:42.7 & $\dots$ & $11.458$ & $11.123$ & $1.361$ & $11.494$ & $50.4$ & $1.4$ & $48.8$ & $0.4$ & $0.8993$ & $0.0127$ & $1.1120$ & $0.0157$ & $1.0807$ & $0.0148$ & $0.0137$ & $1.0967$ & $0.0132$ & $0.0121$ & $1.0905$ & $0.0247$ & $0.0227$ & $7.8306$ & $0.0134$ & $-7.4888$ & $0.0158$ & $-0.0820$ & $4650$ & $52$ & $4889$ & $65$ & $\dots$ & $\dots$ & $4650$ & $52$ & $3.113$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.510$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.561$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221937.95$-$334530.2 & 6599900871658857472 & 1974417 & 20100813_2220m35_071 & 22:19:37.95 & $-$33:45:30.2 & $\dots$ & $12.620$ & $12.503$ & $0.751$ & $12.635$ & $-10.0$ & $1.7$ & $-10.0$ & $5.6$ & $2.2163$ & $0.0281$ & $0.4512$ & $0.0057$ & $0.4460$ & $0.0056$ & $0.0125$ & $0.4453$ & $0.0064$ & $0.0144$ & $0.4496$ & $0.0088$ & $0.0196$ & $39.8042$ & $0.0275$ & $8.1979$ & $0.0239$ & $0.1171$ & $5874$ & $68$ & $5972$ & $136$ & $\dots$ & $\dots$ & $5874$ & $68$ & $3.812$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.997$ & $0.124$ & $-0.753$ & $0.190$ & $\dots$ & $\dots$ & $-0.997$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.297$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221944.35$-$315202.1 & 6613603986292271360 & 2048249 & 20060627_2220m30_006 & 22:19:44.35 & $-$31:52:02.1 & $\dots$ & $10.989$ & $10.832$ & $0.934$ & $11.022$ & $-66.6$ & $0.7$ & $-65.9$ & $0.6$ & $1.7701$ & $0.0156$ & $0.5649$ & $0.0050$ & $0.5568$ & $0.0048$ & $0.0087$ & $0.5544$ & $0.0040$ & $0.0073$ & $0.5500$ & $0.0111$ & $0.0201$ & $10.0539$ & $0.0159$ & $-15.9758$ & $0.0134$ & $0.2430$ & $5306$ & $56$ & $5558$ & $89$ & $\dots$ & $\dots$ & $5306$ & $56$ & $3.748$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $-1.394$ & $0.160$ & $\dots$ & $\dots$ & $-1.680$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.471$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221952.34$-$693403.7 & 6385336541913936512 & 486541780 & 20100930_2221m70_135 & 22:19:52.34 & $-$69:34:03.7 & $\dots$ & $12.267$ & $11.998$ & $1.182$ & $12.286$ & $57.7$ & $2.3$ & $49.7$ & $0.6$ & $0.4466$ & $0.0101$ & $2.2391$ & $0.0506$ & $2.1160$ & $0.0452$ & $0.0214$ & $2.1579$ & $0.0455$ & $0.0211$ & $2.0551$ & $0.0640$ & $0.0312$ & $8.5052$ & $0.0093$ & $-5.0718$ & $0.0116$ & $-0.2617$ & $4780$ & $53$ & $5080$ & $76$ & $\dots$ & $\dots$ & $4780$ & $53$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $0.132$ & $0.100$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.206$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221952.46$-$263045.6 & 6624858101981922176 & 2382853 & 20080628_2223m25_015 & 22:19:52.46 & $-$26:30:45.6 & $\dots$ & $11.927$ & $11.728$ & $1.025$ & $11.952$ & $-50.0$ & $1.0$ & $-48.5$ & $0.6$ & $0.5860$ & $0.0141$ & $1.7065$ & $0.0411$ & $1.6340$ & $0.0376$ & $0.0230$ & $1.6177$ & $0.0454$ & $0.0281$ & $1.6304$ & $0.0720$ & $0.0441$ & $11.6406$ & $0.0136$ & $0.0092$ & $0.0138$ & $0.3664$ & $5109$ & $54$ & $5427$ & $94$ & $\dots$ & $\dots$ & $5109$ & $54$ & $3.421$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.717$ & $0.180$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.571$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221954.32$-$034826.1 & 2627499947599483648 & 7338243 & 20090823_2219m03_023 & 22:19:54.32 & $-$03:48:26.1 & $\dots$ & $11.295$ & $11.136$ & $1.191$ & $11.427$ & $14.6$ & $0.9$ & $15.7$ & $0.9$ & $1.3609$ & $0.0198$ & $0.7348$ & $0.0107$ & $0.7210$ & $0.0103$ & $0.0143$ & $0.7170$ & $0.0079$ & $0.0110$ & $0.7114$ & $0.0106$ & $0.0149$ & $32.9733$ & $0.0183$ & $13.1129$ & $0.0194$ & $0.4086$ & $4900$ & $53$ & $4848$ & $77$ & $\dots$ & $\dots$ & $4900$ & $53$ & $2.477$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.841$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J221955.42$-$265237.7 & 6624831408760531712 & 2381504 & 20061030_2223m25_012 & 22:19:55.42 & $-$26:52:37.7 & $\dots$ & $10.600$ & $10.925$ & $0.691$ & $11.040$ & $0.4$ & $1.2$ & $2.0$ & $1.2$ & $2.8206$ & $0.0193$ & $0.3545$ & $0.0024$ & $0.3513$ & $0.0024$ & $0.0068$ & $0.3502$ & $0.0021$ & $0.0061$ & $0.3505$ & $0.0035$ & $0.0100$ & $37.6479$ & $0.0174$ & $25.3613$ & $0.0144$ & $0.2947$ & $6163$ & $130$ & $5817$ & $74$ & $\dots$ & $\dots$ & $6163$ & $130$ & $3.495$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.940$ & $0.408$ & $-0.464$ & $0.110$ & $\dots$ & $\dots$ & $-2.940$ & $0.408$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222005.12$-$225231.9 & 6626943261359842816 & 5709911 & 20050801_2226m23_048 & 22:20:05.12 & $-$22:52:31.9 & $\dots$ & $12.099$ & $11.795$ & $1.217$ & $12.098$ & $-28.8$ & $1.9$ & $-14.1$ & $0.9$ & $7.4199$ & $0.1097$ & $0.1348$ & $0.0020$ & $0.1343$ & $0.0020$ & $0.0147$ & $0.1343$ & $0.0021$ & $0.0156$ & $0.1323$ & $0.0015$ & $0.0110$ & $63.2123$ & $0.1014$ & $-32.9111$ & $0.0886$ & $0.3333$ & $4681$ & $67$ & $4448$ & $64$ & $\dots$ & $\dots$ & $4681$ & $67$ & $4.409$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.081$ & $0.154$ & $0.280$ & $0.080$ & $\dots$ & $\dots$ & $-1.081$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.197$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222008.50$-$203641.0 & 6820941196043926912 & 5741028 & 20060626_2229m20_035 & 22:20:08.50 & $-$20:36:41.0 & $\dots$ & $11.734$ & $11.420$ & $1.190$ & $11.712$ & $26.6$ & $1.7$ & $29.3$ & $0.8$ & $0.5543$ & $0.0201$ & $1.8041$ & $0.0654$ & $1.7232$ & $0.0597$ & $0.0346$ & $1.6759$ & $0.0489$ & $0.0292$ & $1.6240$ & $0.0900$ & $0.0554$ & $9.1214$ & $0.0216$ & $-0.1928$ & $0.0170$ & $0.2648$ & $4762$ & $53$ & $4813$ & $77$ & $\dots$ & $\dots$ & $4762$ & $53$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.114$ & $-0.982$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.526$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222008.62$-$144544.7 & 2599491886042100608 & 5969616 & 20070909_2213m16_094 & 22:20:08.62 & $-$14:45:44.7 & $\dots$ & $11.556$ & $11.370$ & $0.943$ & $11.563$ & $-48.9$ & $1.8$ & $-46.8$ & $2.8$ & $0.2721$ & $0.0188$ & $3.6751$ & $0.2539$ & $3.3546$ & $0.2116$ & $0.0631$ & $3.2196$ & $0.2137$ & $0.0664$ & $3.3203$ & $0.3660$ & $0.1102$ & $7.6368$ & $0.0196$ & $-10.2239$ & $0.0152$ & $0.4820$ & $5330$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5330$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.400$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222027.98$-$265625.0 & 6621827641777328000 & 2381608 & 20090728_2223m25_010 & 22:20:27.98 & $-$26:56:25.0 & $\dots$ & $10.343$ & $10.020$ & $1.328$ & $10.375$ & $-40.4$ & $0.8$ & $-42.6$ & $0.5$ & $0.9287$ & $0.0187$ & $1.0768$ & $0.0217$ & $1.0474$ & $0.0205$ & $0.0196$ & $1.0356$ & $0.0219$ & $0.0212$ & $1.0538$ & $0.0347$ & $0.0330$ & $16.2352$ & $0.0181$ & $-24.7814$ & $0.0143$ & $0.2467$ & $4480$ & $52$ & $4535$ & $77$ & $\dots$ & $\dots$ & $4480$ & $52$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.918$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222036.38$-$444956.9 & 6567059528784343680 & 489975753 & 20060929_2232m45_043 & 22:20:36.38 & $-$44:49:56.9 & $\dots$ & $11.981$ & $11.730$ & $1.140$ & $11.999$ & $113.7$ & $1.0$ & $115.3$ & $0.4$ & $0.7051$ & $0.0144$ & $1.4182$ & $0.0290$ & $1.3678$ & $0.0269$ & $0.0197$ & $1.3626$ & $0.0287$ & $0.0211$ & $1.3434$ & $0.0669$ & $0.0498$ & $15.2024$ & $0.0113$ & $-42.6812$ & $0.0134$ & $0.3363$ & $4843$ & $53$ & $4716$ & $77$ & $\dots$ & $\dots$ & $4843$ & $53$ & $2.122$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-1.056$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.500$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222040.31$-$734931.0 & 6358708500592914944 & 486545689 & 20110708_2153m75_096 & 22:20:40.31 & $-$73:49:31.0 & $\dots$ & $12.138$ & $11.872$ & $1.129$ & $12.137$ & $-8.2$ & $1.0$ & $-7.1$ & $1.7$ & $6.1647$ & $0.1812$ & $0.1622$ & $0.0048$ & $0.1615$ & $0.0047$ & $0.0293$ & $0.1617$ & $0.0044$ & $0.0274$ & $0.1564$ & $0.0086$ & $0.0550$ & $37.4286$ & $0.1911$ & $-13.3787$ & $0.1872$ & $-0.1482$ & $4902$ & $66$ & $4960$ & $64$ & $\dots$ & $\dots$ & $4902$ & $66$ & $4.615$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.130$ & $-0.064$ & $0.080$ & $\dots$ & $\dots$ & $-0.910$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.178$ & $0.098$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222055.31$-$441945.0 & 6568576957911370880 & 489978827 & 20060929_2232m45_048 & 22:20:55.31 & $-$44:19:45.0 & $\dots$ & $12.248$ & $11.849$ & $1.413$ & $12.247$ & $26.6$ & $0.7$ & $25.4$ & $0.6$ & $0.1986$ & $0.0130$ & $5.0352$ & $0.3296$ & $4.4524$ & $0.2577$ & $0.0579$ & $4.5766$ & $0.2530$ & $0.0553$ & $4.5422$ & $0.0445$ & $0.0098$ & $0.0121$ & $0.0095$ & $-12.3679$ & $0.0126$ & $0.3357$ & $4332$ & $52$ & $4512$ & $77$ & $\dots$ & $\dots$ & $4332$ & $52$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $-1.136$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.530$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222055.69$-$163828.7 & 2595607582043619584 & 5895240 & 20060602_2213m16_114 & 22:20:55.69 & $-$16:38:28.7 & $\dots$ & $11.760$ & $11.596$ & $0.859$ & $11.760$ & $1.9$ & $0.9$ & $5.6$ & $2.5$ & $4.6520$ & $0.1353$ & $0.2150$ & $0.0063$ & $0.2138$ & $0.0062$ & $0.0289$ & $0.2134$ & $0.0061$ & $0.0285$ & $0.2103$ & $0.0124$ & $0.0591$ & $-13.5932$ & $0.1316$ & $-28.6641$ & $0.1330$ & $0.6322$ & $5623$ & $67$ & $5099$ & $94$ & $\dots$ & $\dots$ & $5623$ & $67$ & $3.536$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.911$ & $0.124$ & $-0.960$ & $0.180$ & $\dots$ & $\dots$ & $-0.911$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.289$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222058.69$-$043215.6 & 2626567188077168896 & 7332883 & 20081008_2219m03_125 & 22:20:58.69 & $-$04:32:15.6 & $\dots$ & $10.298$ & $10.065$ & $1.050$ & $10.299$ & $-291.9$ & $1.1$ & $-292.5$ & $0.4$ & $1.2850$ & $0.0189$ & $0.7782$ & $0.0114$ & $0.7628$ & $0.0110$ & $0.0144$ & $0.7559$ & $0.0099$ & $0.0131$ & $0.7639$ & $0.0123$ & $0.0161$ & $68.2127$ & $0.0239$ & $-2.3368$ & $0.0327$ & $0.6066$ & $5146$ & $54$ & $4771$ & $77$ & $\dots$ & $\dots$ & $5146$ & $54$ & $2.131$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.102$ & $-1.046$ & $0.170$ & $\dots$ & $\dots$ & $-1.130$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.294$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222107.16$-$122626.1 & 2602242589256586496 & 6801538 & 20081001_2222m11_021 & 22:21:07.16 & $-$12:26:26.1 & $\dots$ & $10.548$ & $10.681$ & $0.739$ & $10.809$ & $-24.0$ & $1.0$ & $-17.7$ & $1.1$ & $2.1919$ & $0.0252$ & $0.4562$ & $0.0052$ & $0.4509$ & $0.0051$ & $0.0114$ & $0.4494$ & $0.0040$ & $0.0089$ & $0.4473$ & $0.0083$ & $0.0185$ & $12.3085$ & $0.0302$ & $-7.3908$ & $0.0242$ & $0.1042$ & $6025$ & $73$ & $6059$ & $83$ & $\dots$ & $\dots$ & $6025$ & $73$ & $3.924$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.873$ & $0.129$ & $0.002$ & $0.120$ & $\dots$ & $\dots$ & $-0.873$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.141$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222107.36$-$145322.6 & 2599427835194208128 & 5970332 & 20091020_2213m16_097 & 22:21:07.36 & $-$14:53:22.6 & $\dots$ & $12.038$ & $11.800$ & $1.151$ & $12.074$ & $-96.1$ & $0.7$ & $-95.6$ & $1.1$ & $0.5803$ & $0.0183$ & $1.7232$ & $0.0543$ & $1.6493$ & $0.0498$ & $0.0302$ & $1.6239$ & $0.0378$ & $0.0233$ & $1.6859$ & $0.0916$ & $0.0543$ & $-1.9392$ & $0.0193$ & $-11.3528$ & $0.0169$ & $0.4151$ & $4860$ & $53$ & $4825$ & $68$ & $\dots$ & $\dots$ & $4860$ & $53$ & $2.247$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.744$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.254$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222108.89$-$411730.2 & 6569480889611322752 & 1546196 & 20120815_2224m40_026 & 22:21:08.89 & $-$41:17:30.2 & $\dots$ & $12.464$ & $12.243$ & $1.062$ & $12.480$ & $50.1$ & $1.1$ & $50.2$ & $1.0$ & $0.7459$ & $0.0138$ & $1.3407$ & $0.0248$ & $1.2955$ & $0.0232$ & $0.0179$ & $1.3099$ & $0.0228$ & $0.0174$ & $1.3311$ & $0.0174$ & $0.0130$ & $6.9742$ & $0.0115$ & $2.9588$ & $0.0114$ & $0.5826$ & $5000$ & $53$ & $4967$ & $77$ & $\dots$ & $\dots$ & $5000$ & $53$ & $3.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.882$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.514$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222118.05$-$211240.2 & 6820847698901214464 & 5739080 & 20030905_2226m23_067 & 22:21:18.05 & $-$21:12:40.2 & $\dots$ & $13.130$ & $12.869$ & $1.064$ & $13.108$ & $5.8$ & $4.6$ & $9.2$ & $3.1$ & $0.4227$ & $0.0160$ & $2.3657$ & $0.0895$ & $2.2287$ & $0.0795$ & $0.0357$ & $2.1814$ & $0.0549$ & $0.0252$ & $2.1846$ & $0.1261$ & $0.0577$ & $5.4739$ & $0.0159$ & $-3.2828$ & $0.0136$ & $0.2532$ & $5037$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5037$ & $55$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $-0.082$ & $0.090$ & $\dots$ & $\dots$ & $-1.500$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222126.50$-$180112.8 & 6822643716784658560 & 5874059 & 20090826_2213m16_129 & 22:21:26.50 & $-$18:01:12.8 & $\dots$ & $10.781$ & $10.450$ & $1.376$ & $10.828$ & $-164.7$ & $0.5$ & $-164.0$ & $0.4$ & $0.3711$ & $0.0146$ & $2.6947$ & $0.1060$ & $2.5183$ & $0.0926$ & $0.0368$ & $2.5055$ & $0.1084$ & $0.0433$ & $2.4678$ & $0.2225$ & $0.0902$ & $0.2595$ & $0.0159$ & $-13.9349$ & $0.0148$ & $0.5052$ & $4438$ & $52$ & $4516$ & $68$ & $\dots$ & $\dots$ & $4438$ & $52$ & $1.503$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.102$ & $-1.397$ & $0.140$ & $\dots$ & $\dots$ & $-1.420$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.541$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $104$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222203.45$-$802459.3 & 6351730381328092672 & 485490192 & 20100629_2301m78_021 & 22:22:03.45 & $-$80:24:59.3 & SOAR & $11.813$ & $11.433$ & $1.405$ & $11.826$ & $249.8$ & $1.2$ & $250.0$ & $0.5$ & $0.1397$ & $0.0126$ & $7.1582$ & $0.6456$ & $6.0350$ & $0.4589$ & $0.0760$ & $6.4042$ & $0.6311$ & $0.0985$ & $5.1338$ & $0.3503$ & $0.0682$ & $5.8971$ & $0.0148$ & $-0.8371$ & $0.0174$ & $0.0980$ & $4799$ & $87$ & $4729$ & $92$ & $4895$ & $108$ & $4703$ & $65$ & $0.738$ & $0.470$ & $1.500$ & $0.377$ & $1.500$ & $0.377$ & $-2.895$ & $0.172$ & $-2.267$ & $0.160$ & $-2.840$ & $0.167$ & $-2.950$ & $0.176$ & $0.442$ & $0.118$ & $0.842$ & $6.377$ & D & $0.987$ & C & $0.120$ & $0.275$ & $0.236$ & $0.069$ & $0.236$ & $0.069$ & D & $0.993$ & $42$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J222230.22$-$193349.0 & 6821599524335658496 & 5753859 & 20100615_2229m20_055 & 22:22:30.22 & $-$19:33:49.0 & $\dots$ & $10.930$ & $10.748$ & $0.927$ & $10.936$ & $0.6$ & $1.2$ & $-0.4$ & $0.7$ & $0.9424$ & $0.0169$ & $1.0611$ & $0.0190$ & $1.0326$ & $0.0180$ & $0.0175$ & $1.0333$ & $0.0159$ & $0.0154$ & $1.0722$ & $0.0324$ & $0.0302$ & $-11.1310$ & $0.0154$ & $-30.2427$ & $0.0153$ & $0.5069$ & $5384$ & $56$ & $5028$ & $63$ & $\dots$ & $\dots$ & $5384$ & $56$ & $2.485$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.110$ & $-1.473$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.607$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222232.69$-$505657.1 & 6511649640303739136 & 489077992 & 20120909_2213m50_128 & 22:22:32.69 & $-$50:56:57.1 & $\dots$ & $12.472$ & $12.240$ & $1.190$ & $12.531$ & $69.4$ & $0.9$ & $71.6$ & $0.5$ & $0.7369$ & $0.1139$ & $1.3570$ & $0.2098$ & $1.3108$ & $0.1957$ & $0.1493$ & $1.2556$ & $0.2297$ & $0.1829$ & $1.6612$ & $0.4439$ & $0.2672$ & $-6.6393$ & $0.0945$ & $-15.9751$ & $0.1118$ & $0.1228$ & $4739$ & $53$ & $4671$ & $77$ & $\dots$ & $\dots$ & $4739$ & $53$ & $2.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-0.712$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222233.25$-$131448.9 & 2600462819233555840 & 6003446 & 20081001_2222m11_146 & 22:22:33.25 & $-$13:14:48.9 & KPNR & $10.775$ & $10.455$ & $1.297$ & $10.795$ & $10.9$ & $0.7$ & $9.2$ & $0.6$ & $0.3140$ & $0.0201$ & $3.1847$ & $0.2039$ & $2.9412$ & $0.1739$ & $0.0591$ & $2.6858$ & $0.1291$ & $0.0481$ & $3.0086$ & $0.2350$ & $0.0781$ & $-1.4955$ & $0.0236$ & $-19.9088$ & $0.0197$ & $0.0863$ & $4658$ & $50$ & $5142$ & $214$ & $4650$ & $46$ & $4665$ & $55$ & $3.230$ & $0.480$ & $0.789$ & $0.125$ & $0.789$ & $0.125$ & $-2.718$ & $0.088$ & $-2.097$ & $0.270$ & $-2.705$ & $0.067$ & $-2.730$ & $0.108$ & $-0.487$ & $0.126$ & $0.263$ & $5.975$ & D & $0.978$ & I & $0.889$ & $0.244$ & $0.516$ & $0.043$ & $0.516$ & $0.043$ & D & $0.971$ & $54$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J222236.00$-$013827.1 & 2629500925618285952 & 7427210 & 20060531_2219m03_082 & 22:22:36.00 & $-$01:38:27.1 & KPNR & $11.851$ & $11.607$ & $1.087$ & $11.855$ & $-62.7$ & $0.8$ & $-65.8$ & $1.1$ & $0.7570$ & $0.0166$ & $1.3210$ & $0.0290$ & $1.2771$ & $0.0271$ & $0.0212$ & $1.2558$ & $0.0263$ & $0.0209$ & $1.2781$ & $0.0313$ & $0.0245$ & $12.5670$ & $0.0212$ & $-67.6386$ & $0.0187$ & $-0.0222$ & $5197$ & $51$ & $5907$ & $328$ & $5197$ & $51$ & $5190$ & $56$ & $3.820$ & $0.460$ & $2.377$ & $0.304$ & $2.377$ & $0.304$ & $-3.049$ & $0.118$ & $-1.994$ & $0.260$ & $-3.049$ & $0.118$ & $-2.210$ & $0.106$ & $1.251$ & $0.104$ & $1.261$ & $6.642$ & D & $0.989$ & C & $0.416$ & $0.378$ & $0.286$ & $0.033$ & $0.286$ & $0.033$ & D & $0.960$ & $55$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J222237.55$-$401602.7 & 6570385031767456512 & 1563012 & 20070901_2224m40_069 & 22:22:37.55 & $-$40:16:02.7 & $\dots$ & $10.520$ & $10.197$ & $1.306$ & $10.541$ & $-21.1$ & $0.6$ & $-23.8$ & $1.1$ & $0.9110$ & $0.0186$ & $1.0977$ & $0.0224$ & $1.0672$ & $0.0212$ & $0.0199$ & $1.0506$ & $0.0200$ & $0.0190$ & $1.0583$ & $0.0291$ & $0.0275$ & $2.9529$ & $0.0160$ & $-16.8346$ & $0.0146$ & $0.1425$ & $4508$ & $52$ & $4460$ & $68$ & $\dots$ & $\dots$ & $4508$ & $52$ & $1.559$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.775$ & $0.140$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.230$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222240.07$-$184203.6 & 6821788404113096704 & 5870754 & 20120721_2230m19_033 & 22:22:40.07 & $-$18:42:03.6 & $\dots$ & $13.630$ & $13.221$ & $1.467$ & $13.646$ & $-160.6$ & $0.8$ & $\dots$ & $\dots$ & $0.1096$ & $0.0157$ & $9.1241$ & $1.3070$ & $7.3746$ & $0.8538$ & $0.1158$ & $6.2789$ & $0.6104$ & $0.0972$ & $7.9354$ & $1.4118$ & $0.1779$ & $-3.1292$ & $0.0142$ & $-5.0103$ & $0.0125$ & $0.3743$ & $4279$ & $52$ & $4411$ & $77$ & $\dots$ & $\dots$ & $4279$ & $52$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.110$ & $-1.058$ & $0.170$ & $\dots$ & $\dots$ & $-1.280$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.532$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222242.05$-$420857.8 & 6569360256868315136 & 1541142 & 20120815_2224m40_004 & 22:22:42.05 & $-$42:08:57.8 & $\dots$ & $12.535$ & $12.327$ & $1.012$ & $12.546$ & $34.0$ & $1.5$ & $36.1$ & $1.2$ & $0.4410$ & $0.0155$ & $2.2676$ & $0.0797$ & $2.1413$ & $0.0711$ & $0.0332$ & $2.1911$ & $0.0856$ & $0.0391$ & $2.3881$ & $0.0616$ & $0.0258$ & $-1.0172$ & $0.0102$ & $-12.1194$ & $0.0125$ & $0.4450$ & $5129$ & $54$ & $4675$ & $77$ & $\dots$ & $\dots$ & $5129$ & $54$ & $1.586$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-1.047$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.397$ & $0.291$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222248.94$-$403819.5 & 6570341227396696704 & 1548377 & 20061031_2224m40_011 & 22:22:48.94 & $-$40:38:19.5 & $\dots$ & $11.299$ & $11.230$ & $0.619$ & $11.328$ & $-38.9$ & $1.6$ & $-33.9$ & $0.9$ & $2.8941$ & $0.0227$ & $0.3455$ & $0.0027$ & $0.3425$ & $0.0027$ & $0.0078$ & $0.3407$ & $0.0026$ & $0.0076$ & $0.3390$ & $0.0044$ & $0.0131$ & $7.7564$ & $0.0208$ & $-4.7866$ & $0.0192$ & $0.3073$ & $6342$ & $69$ & $6521$ & $174$ & $\dots$ & $\dots$ & $6342$ & $69$ & $4.501$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.136$ & $-0.869$ & $0.200$ & $\dots$ & $\dots$ & $-0.800$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.606$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222253.96$-$245636.4 & 6625651262182924032 & 2402773 & 20090728_2223m25_120 & 22:22:53.96 & $-$24:56:36.4 & $\dots$ & $11.273$ & $11.179$ & $0.818$ & $11.331$ & $1.4$ & $1.1$ & $\dots$ & $\dots$ & $4.5556$ & $0.0587$ & $0.2195$ & $0.0028$ & $0.2183$ & $0.0028$ & $0.0128$ & $0.2174$ & $0.0026$ & $0.0119$ & $\dots$ & $\dots$ & $\dots$ & $28.1090$ & $0.0533$ & $-0.8984$ & $0.0432$ & $0.2700$ & $5689$ & $172$ & $6243$ & $83$ & $\dots$ & $\dots$ & $5689$ & $172$ & $4.471$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.116$ & $0.229$ & $0.030$ & $0.120$ & $\dots$ & $\dots$ & $-1.116$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.104$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J222300.44$-$032256.4 & 2627496790798710656 & 7342118 & 20090827_2219m03_108 & 22:23:00.44 & $-$03:22:56.4 & $\dots$ & $10.986$ & $10.800$ & $1.330$ & $11.156$ & $-57.9$ & $3.7$ & $-66.4$ & $6.9$ & $2.6950$ & $0.0147$ & $0.3711$ & $0.0020$ & $0.3675$ & $0.0020$ & $0.0054$ & $0.3660$ & $0.0017$ & $0.0047$ & $\dots$ & $\dots$ & $\dots$ & $31.8679$ & $0.0189$ & $-3.1553$ & $0.0150$ & $0.1685$ & $4624$ & $97$ & $5133$ & $69$ & $\dots$ & $\dots$ & $4624$ & $97$ & $2.077$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.360$ & $0.219$ & $0.487$ & $0.090$ & $\dots$ & $\dots$ & $-2.360$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.171$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J222316.65$-$334353.3 & 6601224035119223552 & 1980930 & 20090815_2220m35_083 & 22:23:16.65 & $-$33:43:53.3 & $\dots$ & $11.456$ & $11.224$ & $1.176$ & $11.509$ & $-3.1$ & $1.3$ & $-6.6$ & $0.5$ & $0.7125$ & $0.0156$ & $1.4035$ & $0.0307$ & $1.3541$ & $0.0286$ & $0.0211$ & $1.3505$ & $0.0287$ & $0.0213$ & $1.3683$ & $0.0400$ & $0.0293$ & $-5.6952$ & $0.0160$ & $-4.8898$ & $0.0133$ & $0.1864$ & $4758$ & $53$ & $4889$ & $65$ & $\dots$ & $\dots$ & $4758$ & $53$ & $2.015$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.250$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.196$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222326.14$-$471009.0 & 6518321923537051520 & 489835629 & 20090913_2232m45_017 & 22:23:26.14 & $-$47:10:09.0 & $\dots$ & $12.417$ & $12.380$ & $0.827$ & $12.534$ & $-36.0$ & $13.3$ & $\dots$ & $\dots$ & $1.3504$ & $0.0163$ & $0.7405$ & $0.0089$ & $0.7265$ & $0.0086$ & $0.0118$ & $0.7245$ & $0.0079$ & $0.0109$ & $0.7346$ & $0.0037$ & $0.0050$ & $13.7194$ & $0.0140$ & $-17.6181$ & $0.0150$ & $0.1790$ & $5600$ & $112$ & $6615$ & $83$ & $\dots$ & $\dots$ & $5600$ & $112$ & $3.868$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.453$ & $0.181$ & $0.550$ & $0.120$ & $\dots$ & $\dots$ & $-1.453$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222327.64$-$153749.4 & 2598769713060773120 & 5966238 & 20091121_2213m16_103 & 22:23:27.64 & $-$15:37:49.4 & $\dots$ & $11.258$ & $11.068$ & $0.963$ & $11.269$ & $2.4$ & $0.9$ & $3.2$ & $0.3$ & $0.7473$ & $0.0205$ & $1.3382$ & $0.0367$ & $1.2932$ & $0.0343$ & $0.0265$ & $1.2843$ & $0.0334$ & $0.0260$ & $1.3268$ & $0.0333$ & $0.0251$ & $13.6348$ & $0.0203$ & $-10.0399$ & $0.0192$ & $0.3921$ & $5290$ & $55$ & $4905$ & $77$ & $\dots$ & $\dots$ & $5290$ & $55$ & $1.997$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.106$ & $-1.394$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222331.26$-$294007.5 & 6614543862575490048 & 2295552 & 20091022_2220m30_087 & 22:23:31.26 & $-$29:40:07.5 & $\dots$ & $12.113$ & $11.818$ & $1.066$ & $12.057$ & $-36.3$ & $0.8$ & $-37.7$ & $1.6$ & $0.5162$ & $0.0143$ & $1.9372$ & $0.0537$ & $1.8443$ & $0.0486$ & $0.0264$ & $1.8148$ & $0.0406$ & $0.0224$ & $1.8262$ & $0.0665$ & $0.0364$ & $4.6063$ & $0.0141$ & $-1.3894$ & $0.0129$ & $0.1905$ & $5002$ & $53$ & $5161$ & $65$ & $\dots$ & $\dots$ & $5002$ & $53$ & $2.746$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.602$ & $0.070$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.109$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222346.00$-$101253.3 & 2614985276187635968 & 6840667 & 20081001_2222m11_078 & 22:23:46.00 & $-$10:12:53.3 & $\dots$ & $10.528$ & $10.437$ & $0.630$ & $10.537$ & $-3.1$ & $0.7$ & $-3.8$ & $0.6$ & $4.5407$ & $0.0191$ & $0.2202$ & $0.0009$ & $0.2190$ & $0.0009$ & $0.0042$ & $0.2187$ & $0.0010$ & $0.0047$ & $0.2186$ & $0.0015$ & $0.0067$ & $-0.7530$ & $0.0203$ & $6.1071$ & $0.0164$ & $0.0720$ & $6455$ & $69$ & $6548$ & $116$ & $\dots$ & $\dots$ & $6455$ & $69$ & $4.208$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.147$ & $-0.613$ & $0.120$ & $\dots$ & $\dots$ & $-0.830$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.368$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222349.02$-$611929.2 & 6407526950009244032 & 486659775 & 20060815_2210m60_120 & 22:23:49.02 & $-$61:19:29.2 & $\dots$ & $12.870$ & $12.647$ & $1.014$ & $12.867$ & $180.0$ & $2.3$ & $181.8$ & $1.5$ & $0.5756$ & $0.0123$ & $1.7373$ & $0.0371$ & $1.6622$ & $0.0340$ & $0.0204$ & $1.6887$ & $0.0325$ & $0.0192$ & $1.6611$ & $0.0152$ & $0.0091$ & $-30.1602$ & $0.0096$ & $-25.5569$ & $0.0114$ & $-0.3324$ & $5162$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5162$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.114$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.340$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222355.15$-$153129.3 & 2599146257138504064 & 5967504 & 20060602_2213m16_104 & 22:23:55.15 & $-$15:31:29.3 & KPNR & $11.866$ & $11.749$ & $0.690$ & $11.864$ & $-72.8$ & $1.7$ & $\dots$ & $\dots$ & $2.5551$ & $0.0197$ & $0.3914$ & $0.0030$ & $0.3874$ & $0.0030$ & $0.0076$ & $0.3846$ & $0.0026$ & $0.0068$ & $0.3882$ & $0.0016$ & $0.0041$ & $13.8697$ & $0.0177$ & $-68.1845$ & $0.0163$ & $0.1945$ & $6150$ & $48$ & $5487$ & $214$ & $6148$ & $25$ & $6152$ & $70$ & $3.413$ & $0.480$ & $3.976$ & $0.063$ & $3.976$ & $0.063$ & $-1.684$ & $0.116$ & $-2.073$ & $0.270$ & $-1.689$ & $0.099$ & $-1.679$ & $0.133$ & $0.360$ & $0.115$ & $0.360$ & $7.106$ & D & $0.958$ & I & $0.728$ & $0.319$ & $0.433$ & $0.040$ & $0.433$ & $0.040$ & D & $0.966$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J222356.23$-$215843.2 & 6628502433272922240 & 5714825 & 20060626_2229m20_013 & 22:23:56.23 & $-$21:58:43.2 & $\dots$ & $11.453$ & $11.214$ & $1.152$ & $11.489$ & $60.2$ & $1.1$ & $59.5$ & $0.4$ & $0.8673$ & $0.0232$ & $1.1530$ & $0.0308$ & $1.1194$ & $0.0291$ & $0.0260$ & $1.1141$ & $0.0304$ & $0.0273$ & $1.1152$ & $0.0096$ & $0.0086$ & $-3.8131$ & $0.0226$ & $-15.7920$ & $0.0179$ & $0.2583$ & $4841$ & $53$ & $4662$ & $77$ & $\dots$ & $\dots$ & $4841$ & $53$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $-1.158$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.233$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222406.15$-$394312.9 & 6594423624420785280 & 1564906 & 20080929_2224m40_080 & 22:24:06.15 & $-$39:43:12.9 & $\dots$ & $10.879$ & $10.646$ & $0.814$ & $10.796$ & $37.5$ & $1.1$ & $35.2$ & $1.0$ & $5.9048$ & $0.0203$ & $0.1694$ & $0.0006$ & $0.1686$ & $0.0006$ & $0.0034$ & $0.1686$ & $0.0006$ & $0.0038$ & $0.1687$ & $0.0006$ & $0.0033$ & $-15.1805$ & $0.0205$ & $-26.5002$ & $0.0175$ & $0.0848$ & $5668$ & $68$ & $5544$ & $94$ & $\dots$ & $\dots$ & $5668$ & $68$ & $3.079$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.142$ & $-0.719$ & $0.180$ & $\dots$ & $\dots$ & $-1.240$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.021$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J222406.63$-$394313.2 & 6594423620125078784 & 1564906 & 20091023_2224m40_077 & 22:24:06.63 & $-$39:43:13.2 & $\dots$ & $10.556$ & $10.330$ & $0.792$ & $10.474$ & $33.1$ & $1.1$ & $57.7$ & $12.7$ & $5.9102$ & $0.0205$ & $0.1692$ & $0.0006$ & $0.1685$ & $0.0006$ & $0.0035$ & $0.1685$ & $0.0006$ & $0.0034$ & $0.1688$ & $0.0014$ & $0.0082$ & $-14.2062$ & $0.0201$ & $-28.2655$ & $0.0182$ & $0.1145$ & $5668$ & $68$ & $5375$ & $89$ & $\dots$ & $\dots$ & $5668$ & $68$ & $4.200$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.142$ & $-0.847$ & $0.160$ & $\dots$ & $\dots$ & $-1.240$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.139$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J222410.73$-$132255.1 & 2599699517645259264 & 6004047 & 20080710_2222m11_140 & 22:24:10.73 & $-$13:22:55.1 & $\dots$ & $11.238$ & $10.965$ & $1.186$ & $11.254$ & $-21.8$ & $4.2$ & $-23.0$ & $0.3$ & $0.9842$ & $0.0164$ & $1.0161$ & $0.0169$ & $0.9899$ & $0.0161$ & $0.0162$ & $0.9844$ & $0.0162$ & $0.0165$ & $0.9590$ & $0.0301$ & $0.0313$ & $1.3245$ & $0.0197$ & $-16.4288$ & $0.0187$ & $0.2382$ & $4804$ & $52$ & $5564$ & $275$ & $\dots$ & $\dots$ & $4804$ & $52$ & $4.432$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $0.310$ & $0.290$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $11$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222431.47$-$601501.8 & 6407747951846116608 & 489119459 & 20060815_2210m60_110 & 22:24:31.47 & $-$60:15:01.8 & $\dots$ & $12.555$ & $12.326$ & $0.891$ & $12.501$ & $-24.1$ & $1.9$ & $-20.9$ & $1.0$ & $1.0251$ & $0.0103$ & $0.9755$ & $0.0098$ & $0.9514$ & $0.0093$ & $0.0098$ & $0.9570$ & $0.0090$ & $0.0094$ & $0.9485$ & $0.0119$ & $0.0125$ & $24.9124$ & $0.0079$ & $-35.2972$ & $0.0087$ & $-0.3464$ & $5433$ & $56$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5433$ & $56$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.110$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.280$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222432.43$-$540209.4 & 6508530012282538752 & 489036934 & 20120610_2229m55_014 & 22:24:32.43 & $-$54:02:09.4 & $\dots$ & $11.947$ & $11.660$ & $1.280$ & $11.992$ & $21.5$ & $1.4$ & $25.6$ & $0.4$ & $0.6407$ & $0.0170$ & $1.5608$ & $0.0414$ & $1.4999$ & $0.0382$ & $0.0255$ & $1.5148$ & $0.0381$ & $0.0252$ & $1.5354$ & $0.0433$ & $0.0282$ & $2.7486$ & $0.0147$ & $-0.9024$ & $0.0166$ & $0.0118$ & $4570$ & $54$ & $4820$ & $64$ & $\dots$ & $\dots$ & $4570$ & $54$ & $3.715$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $0.326$ & $0.080$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.099$ & $0.088$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222442.39$-$152619.3 & 2599153438323829760 & 5968313 & 20120719_2222m13_147 & 22:24:42.39 & $-$15:26:19.3 & $\dots$ & $14.006$ & $13.630$ & $1.421$ & $14.031$ & $-250.7$ & $3.5$ & $\dots$ & $\dots$ & $0.0578$ & $0.0215$ & $17.3010$ & $6.4355$ & $11.9332$ & $3.0616$ & $0.2566$ & $8.5735$ & $0.8007$ & $0.0934$ & $7.3583$ & $2.4072$ & $0.3271$ & $-0.2536$ & $0.0260$ & $-5.0679$ & $0.0206$ & $0.0856$ & $4359$ & $54$ & $4381$ & $253$ & $\dots$ & $\dots$ & $4359$ & $54$ & $4.019$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.138$ & $-0.744$ & $0.310$ & $\dots$ & $\dots$ & $-1.610$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J222447.48$-$412619.8 & 6569498864051560320 & 1546942 & 20060606_2224m40_005 & 22:24:47.48 & $-$41:26:19.8 & $\dots$ & $11.172$ & $10.853$ & $1.331$ & $11.210$ & $-32.1$ & $1.0$ & $-28.2$ & $0.3$ & $0.6005$ & $0.0153$ & $1.6653$ & $0.0424$ & $1.5962$ & $0.0390$ & $0.0244$ & $1.5851$ & $0.0357$ & $0.0225$ & $1.5530$ & $0.0713$ & $0.0459$ & $-6.6196$ & $0.0121$ & $-15.9251$ & $0.0119$ & $0.5087$ & $4459$ & $52$ & $4401$ & $77$ & $\dots$ & $\dots$ & $4459$ & $52$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $-0.863$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222455.10$-$323533.4 & 6601576634754138880 & 2000916 & 20090815_2220m35_080 & 22:24:55.10 & $-$32:35:33.4 & $\dots$ & $11.766$ & $11.553$ & $1.386$ & $11.936$ & $-39.5$ & $0.7$ & $-39.8$ & $0.5$ & $0.2346$ & $0.0231$ & $4.2626$ & $0.4197$ & $3.8373$ & $0.3401$ & $0.0886$ & $4.5493$ & $0.5578$ & $0.1226$ & $3.1133$ & $0.6542$ & $0.2101$ & $5.9766$ & $0.0241$ & $-1.2703$ & $0.0216$ & $0.3933$ & $4370$ & $51$ & $4327$ & $77$ & $\dots$ & $\dots$ & $4370$ & $51$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-1.030$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.599$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222502.64$-$330944.4 & 6601267667691120384 & 1996427 & 20100813_2220m35_081 & 22:25:02.64 & $-$33:09:44.4 & $\dots$ & $12.407$ & $12.158$ & $1.037$ & $12.386$ & $30.2$ & $1.3$ & $35.5$ & $1.0$ & $5.2185$ & $0.0504$ & $0.1916$ & $0.0019$ & $0.1907$ & $0.0018$ & $0.0096$ & $0.1907$ & $0.0015$ & $0.0080$ & $0.1907$ & $0.0045$ & $0.0234$ & $63.1525$ & $0.0542$ & $-16.5693$ & $0.0429$ & $0.2606$ & $5067$ & $66$ & $4852$ & $73$ & $\dots$ & $\dots$ & $5067$ & $66$ & $4.011$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.809$ & $0.121$ & $-0.550$ & $0.080$ & $\dots$ & $\dots$ & $-0.809$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.164$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222508.94$-$520220.4 & 6510433168126328448 & 489069072 & 20060616_2213m50_130 & 22:25:08.94 & $-$52:02:20.4 & $\dots$ & $11.016$ & $10.949$ & $0.560$ & $11.033$ & $-22.5$ & $1.6$ & $-19.4$ & $0.7$ & $2.4154$ & $0.0151$ & $0.4140$ & $0.0026$ & $0.4096$ & $0.0025$ & $0.0062$ & $0.4092$ & $0.0022$ & $0.0053$ & $0.4068$ & $0.0056$ & $0.0137$ & $42.3471$ & $0.0139$ & $-28.2576$ & $0.0150$ & $0.0450$ & $5330$ & $62$ & $6464$ & $83$ & $\dots$ & $\dots$ & $5330$ & $62$ & $4.106$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.156$ & $-0.111$ & $0.120$ & $\dots$ & $\dots$ & $-1.580$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.141$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222531.15$-$354012.8 & 6598568229206937984 & 1688585 & 20100813_2220m35_128 & 22:25:31.15 & $-$35:40:12.8 & $\dots$ & $12.274$ & $12.177$ & $0.651$ & $12.283$ & $-24.0$ & $1.0$ & $-21.6$ & $2.0$ & $2.1336$ & $0.0937$ & $0.4687$ & $0.0206$ & $0.4630$ & $0.0201$ & $0.0434$ & $0.4595$ & $0.0181$ & $0.0393$ & $0.4654$ & $0.0253$ & $0.0543$ & $12.6892$ & $0.0929$ & $8.0039$ & $0.0782$ & $0.2783$ & $6208$ & $68$ & $5325$ & $94$ & $\dots$ & $\dots$ & $6208$ & $68$ & $3.626$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.913$ & $0.132$ & $-1.143$ & $0.180$ & $\dots$ & $\dots$ & $-0.913$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222531.66$-$145437.9 & 2599207692350264192 & 6012814 & 20040628_2216m13_128 & 22:25:31.66 & $-$14:54:37.9 & $\dots$ & $12.510$ & $12.135$ & $1.413$ & $12.532$ & $-155.8$ & $0.7$ & $-156.9$ & $0.7$ & $0.2484$ & $0.0165$ & $4.0258$ & $0.2674$ & $3.6443$ & $0.2191$ & $0.0601$ & $3.8601$ & $0.2261$ & $0.0586$ & $3.5178$ & $0.2033$ & $0.0578$ & $1.9318$ & $0.0160$ & $-16.3787$ & $0.0143$ & $0.1719$ & $4358$ & $51$ & $4367$ & $77$ & $\dots$ & $\dots$ & $4358$ & $51$ & $2.122$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-1.046$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.691$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222542.00$-$603535.0 & 6407668963103576064 & 489119666 & 20090901_2210m60_117 & 22:25:42.00 & $-$60:35:35.0 & SOAR & $11.495$ & $11.126$ & $1.218$ & $11.430$ & $142.5$ & $0.6$ & $143.2$ & $0.3$ & $0.3009$ & $0.0151$ & $3.3234$ & $0.1668$ & $3.0590$ & $0.1413$ & $0.0462$ & $3.0086$ & $0.1236$ & $0.0411$ & $2.8995$ & $0.1137$ & $0.0392$ & $7.6084$ & $0.0115$ & $-9.8795$ & $0.0140$ & $-0.3918$ & $4823$ & $49$ & $4779$ & $92$ & $4918$ & $45$ & $4727$ & $54$ & $2.433$ & $0.470$ & $1.585$ & $0.154$ & $1.585$ & $0.154$ & $-2.053$ & $0.089$ & $-1.960$ & $0.160$ & $-1.996$ & $0.074$ & $-2.110$ & $0.103$ & $-0.021$ & $0.113$ & $0.359$ & $6.736$ & D & $0.998$ & I & $0.810$ & $0.187$ & $0.437$ & $0.042$ & $0.437$ & $0.042$ & D & $0.982$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J222549.25$-$435818.3 & 6568649869276487680 & 490015621 & 20060929_2232m45_060 & 22:25:49.25 & $-$43:58:18.3 & $\dots$ & $12.423$ & $11.846$ & $1.352$ & $12.213$ & $114.6$ & $1.3$ & $113.2$ & $0.5$ & $0.1941$ & $0.0146$ & $5.1520$ & $0.3875$ & $4.5434$ & $0.3014$ & $0.0663$ & $4.5863$ & $0.2945$ & $0.0642$ & $4.0302$ & $0.3539$ & $0.0878$ & $-13.6084$ & $0.0104$ & $-14.0337$ & $0.0135$ & $0.3354$ & $4435$ & $52$ & $4380$ & $77$ & $\dots$ & $\dots$ & $4435$ & $52$ & $0.767$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.103$ & $-1.418$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222557.10$-$552631.9 & 6508280118200582912 & 489028526 & 20100902_2229m55_033 & 22:25:57.10 & $-$55:26:31.9 & $\dots$ & $12.153$ & $11.832$ & $1.335$ & $12.190$ & $92.2$ & $1.4$ & $82.6$ & $0.6$ & $0.2996$ & $0.0135$ & $3.3378$ & $0.1504$ & $3.0713$ & $0.1273$ & $0.0415$ & $3.0800$ & $0.0947$ & $0.0308$ & $3.3794$ & $0.1881$ & $0.0557$ & $-4.6085$ & $0.0113$ & $-14.0969$ & $0.0127$ & $0.0163$ & $4479$ & $52$ & $4663$ & $77$ & $\dots$ & $\dots$ & $4479$ & $52$ & $2.520$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.108$ & $-0.998$ & $0.170$ & $\dots$ & $\dots$ & $-1.040$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.750$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222602.31$-$073639.6 & 2622286583151665408 & 7003123 & 20061014_2233m07_034 & 22:26:02.31 & $-$07:36:39.6 & $\dots$ & $11.870$ & $12.362$ & $0.890$ & $12.537$ & $-11.3$ & $1.0$ & $-8.8$ & $1.7$ & $1.4923$ & $0.0289$ & $0.6701$ & $0.0130$ & $0.6586$ & $0.0125$ & $0.0190$ & $0.6568$ & $0.0121$ & $0.0184$ & $0.6360$ & $0.0261$ & $0.0410$ & $-6.6688$ & $0.0336$ & $-14.2880$ & $0.0285$ & $0.0612$ & $5581$ & $172$ & $5439$ & $74$ & $\dots$ & $\dots$ & $5581$ & $172$ & $3.213$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.867$ & $0.328$ & $-0.390$ & $0.110$ & $\dots$ & $\dots$ & $-1.867$ & $0.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.250$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J222606.86$-$832036.6 & 6345066035193207424 & 485238167 & 20090615_2235m84_078 & 22:26:06.86 & $-$83:20:36.6 & $\dots$ & $9.861$ & $9.363$ & $1.542$ & $9.828$ & $34.6$ & $0.6$ & $35.7$ & $0.5$ & $3.0793$ & $0.0128$ & $0.3247$ & $0.0013$ & $0.3220$ & $0.0013$ & $0.0041$ & $0.3233$ & $0.0013$ & $0.0040$ & $0.3212$ & $0.0009$ & $0.0029$ & $7.0210$ & $0.0145$ & $-19.2467$ & $0.0172$ & $0.2438$ & $4722$ & $53$ & $4720$ & $55$ & $\dots$ & $\dots$ & $4722$ & $53$ & $2.336$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $-0.600$ & $0.080$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.116$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J222609.10$-$610942.5 & 6407545813504898944 & 489115842 & 20120627_2210m60_101 & 22:26:09.10 & $-$61:09:42.5 & $\dots$ & $12.791$ & $12.372$ & $1.280$ & $12.704$ & $35.9$ & $2.8$ & $6.4$ & $10.4$ & $1.3631$ & $0.0107$ & $0.7336$ & $0.0058$ & $0.7199$ & $0.0055$ & $0.0077$ & $0.7292$ & $0.0056$ & $0.0077$ & $0.7337$ & $0.0027$ & $0.0037$ & $8.2092$ & $0.0086$ & $-2.3639$ & $0.0107$ & $-0.3227$ & $4591$ & $54$ & $4639$ & $64$ & $\dots$ & $\dots$ & $4591$ & $54$ & $4.728$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $0.468$ & $0.080$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.132$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222610.56$-$602259.5 & 6407697584765667712 & 489120075 & 20060805_2210m60_111 & 22:26:10.56 & $-$60:22:59.5 & $\dots$ & $11.892$ & $11.440$ & $1.224$ & $11.747$ & $-3.8$ & $0.9$ & $-4.4$ & $0.4$ & $0.3762$ & $0.0183$ & $2.6582$ & $0.1293$ & $2.4863$ & $0.1131$ & $0.0455$ & $2.4801$ & $0.1210$ & $0.0488$ & $2.3812$ & $0.1350$ & $0.0567$ & $1.0261$ & $0.0131$ & $5.6292$ & $0.0152$ & $-0.4423$ & $4679$ & $52$ & $4661$ & $77$ & $\dots$ & $\dots$ & $4679$ & $52$ & $2.104$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $-0.986$ & $0.170$ & $\dots$ & $\dots$ & $-1.010$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.486$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222613.67$-$090818.2 & 2615363057216037760 & 6967979 & 20090912_2233m07_020 & 22:26:13.67 & $-$09:08:18.2 & $\dots$ & $11.630$ & $11.373$ & $0.997$ & $11.586$ & $-150.4$ & $1.2$ & $-151.1$ & $0.6$ & $0.6844$ & $0.0198$ & $1.4611$ & $0.0423$ & $1.4077$ & $0.0392$ & $0.0279$ & $1.3974$ & $0.0339$ & $0.0242$ & $1.4408$ & $0.0836$ & $0.0580$ & $53.7627$ & $0.0208$ & $-1.4025$ & $0.0177$ & $0.1069$ & $5246$ & $54$ & $4961$ & $77$ & $\dots$ & $\dots$ & $5246$ & $54$ & $1.906$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $-0.956$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222618.70$-$525233.3 & 6510093384673543808 & 489080881 & 20090617_2229m55_073 & 22:26:18.70 & $-$52:52:33.3 & $\dots$ & $11.082$ & $10.831$ & $1.083$ & $11.077$ & $78.2$ & $0.6$ & $78.7$ & $0.4$ & $0.8592$ & $0.0122$ & $1.1639$ & $0.0165$ & $1.1297$ & $0.0156$ & $0.0138$ & $1.1344$ & $0.0143$ & $0.0126$ & $1.1360$ & $0.0091$ & $0.0080$ & $-25.0633$ & $0.0105$ & $-14.2612$ & $0.0120$ & $0.0023$ & $4971$ & $53$ & $4959$ & $68$ & $\dots$ & $\dots$ & $4971$ & $53$ & $2.668$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.699$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.309$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222624.20$-$512711.6 & 6510829782586694144 & 489077407 & 20090812_2213m50_121 & 22:26:24.20 & $-$51:27:11.6 & $\dots$ & $11.481$ & $11.239$ & $1.122$ & $11.502$ & $38.9$ & $3.0$ & $36.7$ & $0.7$ & $1.9783$ & $0.0204$ & $0.5055$ & $0.0052$ & $0.4989$ & $0.0051$ & $0.0102$ & $0.4990$ & $0.0050$ & $0.0101$ & $0.4931$ & $0.0079$ & $0.0161$ & $-11.2612$ & $0.0169$ & $-14.3532$ & $0.0217$ & $0.0688$ & $4878$ & $55$ & $4940$ & $64$ & $\dots$ & $\dots$ & $4878$ & $55$ & $4.713$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $0.539$ & $0.080$ & $\dots$ & $\dots$ & $-0.970$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.100$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222624.66$-$521715.6 & 6510391867720723712 & 489085407 & 20051021_2221m54_082 & 22:26:24.66 & $-$52:17:15.6 & $\dots$ & $12.943$ & $12.655$ & $0.960$ & $12.855$ & $9.5$ & $1.6$ & $12.0$ & $0.9$ & $1.4189$ & $0.0131$ & $0.7048$ & $0.0065$ & $0.6921$ & $0.0063$ & $0.0091$ & $0.6933$ & $0.0057$ & $0.0082$ & $0.6937$ & $0.0151$ & $0.0218$ & $-21.1877$ & $0.0098$ & $-32.4543$ & $0.0125$ & $0.0718$ & $5255$ & $55$ & $5289$ & $74$ & $\dots$ & $\dots$ & $5255$ & $55$ & $3.104$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.117$ & $-0.573$ & $0.110$ & $\dots$ & $\dots$ & $-0.910$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.413$ & $0.329$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222625.18$-$611719.5 & 6407541728992625152 & 489121825 & 20080813_2210m60_126 & 22:26:25.18 & $-$61:17:19.5 & $\dots$ & $11.304$ & $11.098$ & $0.721$ & $11.221$ & $6.6$ & $1.0$ & $3.3$ & $0.5$ & $3.2328$ & $0.0141$ & $0.3093$ & $0.0013$ & $0.3069$ & $0.0013$ & $0.0043$ & $0.3070$ & $0.0012$ & $0.0038$ & $0.3057$ & $0.0010$ & $0.0033$ & $31.1698$ & $0.0122$ & $-58.2877$ & $0.0137$ & $-0.3125$ & $6018$ & $68$ & $5688$ & $136$ & $\dots$ & $\dots$ & $6018$ & $68$ & $4.114$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.981$ & $0.124$ & $-1.539$ & $0.190$ & $\dots$ & $\dots$ & $-0.981$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.608$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222643.94$-$613702.5 & 6406757154431238912 & 486670591 & 20120627_2210m60_099 & 22:26:43.94 & $-$61:37:02.5 & $\dots$ & $12.440$ & $12.184$ & $1.139$ & $12.453$ & $257.7$ & $1.4$ & $257.8$ & $0.9$ & $0.2396$ & $0.0113$ & $4.1736$ & $0.1968$ & $3.7651$ & $0.1602$ & $0.0425$ & $3.9727$ & $0.1855$ & $0.0467$ & $3.7370$ & $0.3605$ & $0.0965$ & $8.8717$ & $0.0089$ & $-9.0244$ & $0.0115$ & $-0.4320$ & $4922$ & $55$ & $5193$ & $94$ & $\dots$ & $\dots$ & $4922$ & $55$ & $2.389$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.410$ & $0.106$ & $-1.353$ & $0.180$ & $\dots$ & $\dots$ & $-2.410$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.188$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222644.39$-$445043.1 & 6520475244044749312 & 489982732 & 20060929_2232m45_031 & 22:26:44.39 & $-$44:50:43.1 & $\dots$ & $12.168$ & $11.917$ & $1.027$ & $12.141$ & $135.0$ & $1.0$ & $133.3$ & $0.8$ & $0.4891$ & $0.0119$ & $2.0446$ & $0.0497$ & $1.9414$ & $0.0449$ & $0.0231$ & $1.9263$ & $0.0380$ & $0.0197$ & $1.9568$ & $0.0318$ & $0.0162$ & $-3.3963$ & $0.0086$ & $-17.8878$ & $0.0127$ & $0.4082$ & $5083$ & $54$ & $5045$ & $94$ & $\dots$ & $\dots$ & $5083$ & $54$ & $2.763$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $-0.760$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.516$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222645.62$-$144903.2 & 2599300841600982656 & 6014298 & 20121008_2226m16_140 & 22:26:45.62 & $-$14:49:03.2 & $\dots$ & $13.223$ & $12.797$ & $1.419$ & $13.197$ & $-200.2$ & $0.7$ & $-201.0$ & $0.8$ & $0.1393$ & $0.0190$ & $7.1788$ & $0.9792$ & $6.0496$ & $0.6954$ & $0.1149$ & $5.9281$ & $0.5371$ & $0.0906$ & $6.4513$ & $0.9189$ & $0.1424$ & $-0.9706$ & $0.0223$ & $-7.4733$ & $0.0198$ & $0.1276$ & $4358$ & $52$ & $4311$ & $77$ & $\dots$ & $\dots$ & $4358$ & $52$ & $0.690$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.102$ & $-1.268$ & $0.170$ & $\dots$ & $\dots$ & $-1.180$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.274$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222653.56$-$264329.3 & 6621696318858147072 & 2406000 & 20081003_2223m25_146 & 22:26:53.56 & $-$26:43:29.3 & $\dots$ & $10.293$ & $10.082$ & $1.062$ & $10.320$ & $-68.7$ & $1.5$ & $-82.2$ & $0.2$ & $2.3500$ & $0.0203$ & $0.4255$ & $0.0037$ & $0.4209$ & $0.0036$ & $0.0085$ & $0.4214$ & $0.0036$ & $0.0085$ & $0.4211$ & $0.0089$ & $0.0211$ & $-26.9516$ & $0.0181$ & $-43.2950$ & $0.0177$ & $0.3661$ & $5008$ & $53$ & $4991$ & $77$ & $\dots$ & $\dots$ & $5008$ & $53$ & $3.634$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.102$ & $-1.053$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.750$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222703.45$-$051456.2 & 2626307252361238016 & 7355055 & 20061014_2233m07_065 & 22:27:03.45 & $-$05:14:56.2 & $\dots$ & $11.592$ & $11.423$ & $0.811$ & $11.572$ & $-91.2$ & $29.7$ & $-76.5$ & $0.5$ & $3.5235$ & $0.0179$ & $0.2838$ & $0.0014$ & $0.2817$ & $0.0014$ & $0.0050$ & $0.2806$ & $0.0013$ & $0.0046$ & $0.2804$ & $0.0028$ & $0.0101$ & $-4.1385$ & $0.0191$ & $-70.1181$ & $0.0178$ & $0.2480$ & $5906$ & $67$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5906$ & $67$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.823$ & $0.124$ & $0.491$ & $0.140$ & $\dots$ & $\dots$ & $-0.823$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222711.18$-$071808.1 & 2622394708952964096 & 7010204 & 20061014_2233m07_054 & 22:27:11.18 & $-$07:18:08.1 & $\dots$ & $12.132$ & $11.783$ & $1.241$ & $12.097$ & $13.5$ & $1.4$ & $8.1$ & $1.8$ & $0.7235$ & $0.0585$ & $1.3822$ & $0.1118$ & $1.3342$ & $0.1041$ & $0.0781$ & $1.3082$ & $0.0983$ & $0.0751$ & $1.2977$ & $0.1791$ & $0.1380$ & $4.0320$ & $0.0645$ & $-8.2898$ & $0.0586$ & $0.2851$ & $4708$ & $62$ & $4917$ & $49$ & $\dots$ & $\dots$ & $4708$ & $62$ & $3.593$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.112$ & $-0.034$ & $0.090$ & $\dots$ & $\dots$ & $-1.180$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.186$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222712.74$-$490522.1 & 6517873528951327488 & 489853403 & 20120909_2213m50_098 & 22:27:12.74 & $-$49:05:22.1 & $\dots$ & $12.485$ & $12.232$ & $1.201$ & $12.528$ & $12.5$ & $1.0$ & $18.4$ & $0.7$ & $0.4999$ & $0.0204$ & $2.0004$ & $0.0816$ & $1.9015$ & $0.0738$ & $0.0388$ & $1.9870$ & $0.0700$ & $0.0353$ & $1.9814$ & $0.1141$ & $0.0576$ & $9.3842$ & $0.0172$ & $-6.0110$ & $0.0202$ & $0.1589$ & $4713$ & $52$ & $4600$ & $77$ & $\dots$ & $\dots$ & $4713$ & $52$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.880$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.391$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222723.82$-$345036.3 & 6600307725320628736 & 1696358 & 20110622_2220m35_101 & 22:27:23.82 & $-$34:50:36.3 & $\dots$ & $12.275$ & $11.985$ & $1.310$ & $12.331$ & $-82.5$ & $0.7$ & $-83.3$ & $0.5$ & $0.3722$ & $0.0139$ & $2.6867$ & $0.1003$ & $2.5113$ & $0.0877$ & $0.0349$ & $2.5508$ & $0.0957$ & $0.0375$ & $2.7587$ & $0.1786$ & $0.0647$ & $11.5056$ & $0.0139$ & $-2.8532$ & $0.0132$ & $0.3131$ & $4502$ & $52$ & $4479$ & $68$ & $\dots$ & $\dots$ & $4502$ & $52$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.101$ & $-0.773$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222739.42$-$340911.6 & 6600367476905637632 & 2004079 & 20090815_2220m35_102 & 22:27:39.42 & $-$34:09:11.6 & $\dots$ & $11.060$ & $10.963$ & $0.735$ & $11.090$ & $19.2$ & $0.9$ & $19.3$ & $1.7$ & $4.7595$ & $0.0180$ & $0.2101$ & $0.0008$ & $0.2090$ & $0.0008$ & $0.0038$ & $0.2087$ & $0.0009$ & $0.0044$ & $0.2075$ & $0.0012$ & $0.0057$ & $-13.3616$ & $0.0191$ & $-40.4053$ & $0.0160$ & $0.1711$ & $5913$ & $68$ & $5755$ & $136$ & $\dots$ & $\dots$ & $5913$ & $68$ & $4.019$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.925$ & $0.122$ & $-0.935$ & $0.190$ & $\dots$ & $\dots$ & $-0.925$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.262$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222739.68$-$075310.5 & 2621512492606466816 & 7002551 & 20061014_2233m07_030 & 22:27:39.68 & $-$07:53:10.5 & $\dots$ & $12.160$ & $11.908$ & $1.317$ & $12.258$ & $-7.4$ & $1.1$ & $-4.4$ & $1.8$ & $7.4826$ & $0.3519$ & $0.1336$ & $0.0063$ & $0.1332$ & $0.0062$ & $0.0469$ & $0.1321$ & $0.0064$ & $0.0485$ & $\dots$ & $\dots$ & $\dots$ & $3.9183$ & $0.4105$ & $50.1723$ & $0.3843$ & $0.2633$ & $4527$ & $66$ & $4575$ & $87$ & $\dots$ & $\dots$ & $4527$ & $66$ & $4.394$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.925$ & $0.121$ & $-0.751$ & $0.160$ & $\dots$ & $\dots$ & $-0.925$ & $0.121$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.052$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J222740.72$-$201902.4 & 6629139703340161024 & 5765658 & 20060726_2229m20_135 & 22:27:40.72 & $-$20:19:02.4 & $\dots$ & $12.156$ & $11.918$ & $1.072$ & $12.160$ & $-129.1$ & $0.9$ & $-129.7$ & $0.7$ & $1.2123$ & $0.0158$ & $0.8249$ & $0.0108$ & $0.8076$ & $0.0103$ & $0.0128$ & $0.8049$ & $0.0104$ & $0.0129$ & $0.8047$ & $0.0116$ & $0.0144$ & $28.0742$ & $0.0139$ & $1.4011$ & $0.0116$ & $0.4342$ & $5052$ & $53$ & $4935$ & $77$ & $\dots$ & $\dots$ & $5052$ & $53$ & $3.479$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.899$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222756.04$-$455319.6 & 6518864223288517504 & 489974352 & 20060618_2232m45_127 & 22:27:56.04 & $-$45:53:19.6 & $\dots$ & $11.350$ & $11.020$ & $1.400$ & $11.411$ & $55.1$ & $0.6$ & $54.9$ & $0.4$ & $0.2484$ & $0.0143$ & $4.0258$ & $0.2318$ & $3.6443$ & $0.1899$ & $0.0521$ & $3.6747$ & $0.1975$ & $0.0538$ & $3.4305$ & $0.2217$ & $0.0646$ & $-4.8240$ & $0.0102$ & $-7.9075$ & $0.0130$ & $0.2982$ & $4345$ & $52$ & $4428$ & $68$ & $\dots$ & $\dots$ & $4345$ & $52$ & $1.289$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.106$ & $-1.130$ & $0.140$ & $\dots$ & $\dots$ & $-1.140$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.394$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222816.01$-$301002.6 & 6614280216007152128 & 2105787 & 20091022_2220m30_111 & 22:28:16.01 & $-$30:10:02.6 & $\dots$ & $12.428$ & $12.076$ & $1.347$ & $12.440$ & $-6.2$ & $0.6$ & $-6.2$ & $0.6$ & $0.3108$ & $0.0150$ & $3.2175$ & $0.1553$ & $2.9691$ & $0.1322$ & $0.0445$ & $2.9979$ & $0.1359$ & $0.0453$ & $2.8192$ & $0.2698$ & $0.0957$ & $11.3007$ & $0.0135$ & $-5.3835$ & $0.0121$ & $0.1965$ & $4442$ & $52$ & $4516$ & $68$ & $\dots$ & $\dots$ & $4442$ & $52$ & $1.834$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.865$ & $0.140$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.462$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222821.59$-$152231.3 & 2596162049436990848 & 6009293 & 20120914_2237m15_043 & 22:28:21.59 & $-$15:22:31.3 & $\dots$ & $12.208$ & $12.295$ & $1.082$ & $12.542$ & $-3.9$ & $1.1$ & $-3.8$ & $1.1$ & $1.5205$ & $0.0192$ & $0.6577$ & $0.0083$ & $0.6466$ & $0.0080$ & $0.0124$ & $0.6477$ & $0.0080$ & $0.0123$ & $0.6466$ & $0.0174$ & $0.0268$ & $15.0520$ & $0.0242$ & $-0.3041$ & $0.0178$ & $0.0914$ & $5031$ & $65$ & $5252$ & $76$ & $\dots$ & $\dots$ & $5031$ & $65$ & $3.764$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.117$ & $0.024$ & $0.100$ & $\dots$ & $\dots$ & $-1.500$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.012$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222824.60$-$041739.8 & 2627926974722919168 & 7382930 & 20070907_2219m03_118 & 22:28:24.60 & $-$04:17:39.8 & $\dots$ & $10.763$ & $10.531$ & $1.101$ & $10.785$ & $-84.0$ & $2.4$ & $-80.1$ & $0.4$ & $1.0110$ & $0.0165$ & $0.9891$ & $0.0161$ & $0.9643$ & $0.0153$ & $0.0159$ & $0.9536$ & $0.0139$ & $0.0146$ & $0.9607$ & $0.0285$ & $0.0297$ & $-4.2910$ & $0.0187$ & $-11.9276$ & $0.0159$ & $0.1109$ & $5029$ & $53$ & $5080$ & $87$ & $\dots$ & $\dots$ & $5029$ & $53$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $0.132$ & $0.090$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222825.13$-$101635.3 & 2603018019832091648 & 6874586 & 20121010_2236m11_026 & 22:28:25.13 & $-$10:16:35.3 & $\dots$ & $13.597$ & $13.302$ & $1.255$ & $13.623$ & $9.5$ & $1.2$ & $\dots$ & $\dots$ & $0.2563$ & $0.0172$ & $3.9017$ & $0.2618$ & $3.5423$ & $0.2158$ & $0.0609$ & $3.3188$ & $0.1695$ & $0.0511$ & $3.4742$ & $0.1200$ & $0.0345$ & $-1.3245$ & $0.0184$ & $-7.6257$ & $0.0167$ & $0.2044$ & $4685$ & $53$ & $4554$ & $77$ & $\dots$ & $\dots$ & $4685$ & $53$ & $1.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $-0.707$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.117$ & $0.366$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222832.26$-$543748.7 & 6508441746408528640 & 489032567 & 20090811_2229m55_066 & 22:28:32.26 & $-$54:37:48.7 & $\dots$ & $11.577$ & $11.382$ & $0.991$ & $11.592$ & $-99.1$ & $1.1$ & $-101.6$ & $0.5$ & $0.4258$ & $0.0148$ & $2.3485$ & $0.0816$ & $2.2134$ & $0.0725$ & $0.0328$ & $2.1871$ & $0.0627$ & $0.0287$ & $2.1105$ & $0.0861$ & $0.0408$ & $11.9978$ & $0.0126$ & $-7.9619$ & $0.0145$ & $-0.1121$ & $5181$ & $54$ & $4746$ & $77$ & $\dots$ & $\dots$ & $5181$ & $54$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-1.205$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.288$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222840.72$-$424624.5 & 6521068194348412416 & 490025116 & 20090913_2232m45_071 & 22:28:40.72 & $-$42:46:24.5 & $\dots$ & $12.577$ & $12.330$ & $1.134$ & $12.597$ & $21.6$ & $0.7$ & $20.5$ & $0.8$ & $0.3225$ & $0.0126$ & $3.1008$ & $0.1211$ & $2.8694$ & $0.1037$ & $0.0362$ & $2.8784$ & $0.0894$ & $0.0311$ & $2.8972$ & $0.2572$ & $0.0888$ & $5.7809$ & $0.0088$ & $-1.9667$ & $0.0116$ & $0.5623$ & $4858$ & $54$ & $4823$ & $77$ & $\dots$ & $\dots$ & $4858$ & $54$ & $2.015$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.110$ & $-1.364$ & $0.170$ & $\dots$ & $\dots$ & $-1.420$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222844.64$-$390116.9 & 6594571848036395264 & 1578561 & 20120815_2224m40_088 & 22:28:44.64 & $-$39:01:16.9 & $\dots$ & $12.973$ & $12.680$ & $1.228$ & $12.988$ & $-25.9$ & $1.0$ & $-27.3$ & $1.1$ & $0.3609$ & $0.0215$ & $2.7709$ & $0.1651$ & $2.5846$ & $0.1436$ & $0.0556$ & $2.6561$ & $0.1424$ & $0.0536$ & $2.5513$ & $0.0627$ & $0.0246$ & $4.4797$ & $0.0204$ & $-2.6938$ & $0.0154$ & $0.1771$ & $4656$ & $53$ & $4609$ & $77$ & $\dots$ & $\dots$ & $4656$ & $53$ & $1.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.112$ & $-0.684$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.188$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222848.25$-$242959.8 & 6625562854575989504 & 5716509 & 20110726_2223m25_118 & 22:28:48.25 & $-$24:29:59.8 & $\dots$ & $12.425$ & $12.411$ & $0.673$ & $12.521$ & $8.3$ & $3.7$ & $8.1$ & $3.0$ & $1.4125$ & $0.0235$ & $0.7080$ & $0.0118$ & $0.6952$ & $0.0114$ & $0.0163$ & $0.6947$ & $0.0125$ & $0.0180$ & $0.7019$ & $0.0199$ & $0.0283$ & $-11.4857$ & $0.0223$ & $0.2982$ & $0.0186$ & $0.2066$ & $6179$ & $68$ & $6631$ & $204$ & $\dots$ & $\dots$ & $6179$ & $68$ & $4.340$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.819$ & $0.127$ & $-0.137$ & $0.190$ & $\dots$ & $\dots$ & $-0.819$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.423$ & $0.379$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222849.46$-$193330.4 & 6821447791731312128 & 5768835 & 20060726_2229m20_085 & 22:28:49.46 & $-$19:33:30.4 & $\dots$ & $11.923$ & $11.657$ & $1.178$ & $11.943$ & $16.0$ & $0.7$ & $12.4$ & $1.3$ & $0.6974$ & $0.0164$ & $1.4339$ & $0.0337$ & $1.3824$ & $0.0313$ & $0.0227$ & $1.3693$ & $0.0309$ & $0.0226$ & $1.3869$ & $0.0661$ & $0.0477$ & $9.6342$ & $0.0143$ & $-19.6423$ & $0.0137$ & $0.4138$ & $4824$ & $53$ & $4861$ & $68$ & $\dots$ & $\dots$ & $4824$ & $53$ & $2.459$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.897$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.506$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222853.18$-$661433.5 & 6404124030240139008 & 486599938 & 20061029_2237m64_010 & 22:28:53.18 & $-$66:14:33.5 & $\dots$ & $12.372$ & $12.063$ & $1.221$ & $12.368$ & $124.1$ & $1.0$ & $123.6$ & $0.4$ & $0.4719$ & $0.0109$ & $2.1191$ & $0.0489$ & $2.0084$ & $0.0440$ & $0.0219$ & $2.0635$ & $0.0438$ & $0.0212$ & $1.9861$ & $0.0587$ & $0.0296$ & $8.8796$ & $0.0097$ & $-2.6446$ & $0.0112$ & $-0.2976$ & $4698$ & $53$ & $4659$ & $77$ & $\dots$ & $\dots$ & $4698$ & $53$ & $1.915$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $-0.870$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.366$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222913.14$-$205748.8 & 6628867166190440704 & 5759351 & 20051009_2226m23_082 & 22:29:13.14 & $-$20:57:48.8 & $\dots$ & $10.436$ & $10.242$ & $0.890$ & $10.417$ & $54.4$ & $0.6$ & $53.5$ & $0.5$ & $1.1524$ & $0.0180$ & $0.8678$ & $0.0136$ & $0.8486$ & $0.0130$ & $0.0153$ & $0.8478$ & $0.0123$ & $0.0145$ & $0.8275$ & $0.0142$ & $0.0171$ & $-34.2160$ & $0.0171$ & $-104.1093$ & $0.0159$ & $0.4700$ & $5642$ & $58$ & $5472$ & $63$ & $\dots$ & $\dots$ & $5642$ & $58$ & $2.900$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.119$ & $-1.247$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.555$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222921.35$-$364341.5 & 6595405552728151680 & 1687379 & 20100813_2220m35_129 & 22:29:21.35 & $-$36:43:41.5 & $\dots$ & $12.792$ & $12.555$ & $1.085$ & $12.802$ & $88.7$ & $0.9$ & $90.2$ & $1.2$ & $0.3633$ & $0.0170$ & $2.7525$ & $0.1288$ & $2.5687$ & $0.1122$ & $0.0437$ & $2.6078$ & $0.1061$ & $0.0407$ & $2.6189$ & $0.0959$ & $0.0366$ & $-8.3088$ & $0.0202$ & $-8.8724$ & $0.0147$ & $-0.1370$ & $4951$ & $53$ & $5084$ & $74$ & $\dots$ & $\dots$ & $4951$ & $53$ & $2.798$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.650$ & $0.110$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.500$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222925.81$-$050139.6 & 2623336406302916224 & 7359547 & 20060531_2219m03_125 & 22:29:25.81 & $-$05:01:39.6 & $\dots$ & $12.327$ & $11.985$ & $1.302$ & $12.328$ & $-78.1$ & $0.7$ & $-77.7$ & $0.9$ & $0.2613$ & $0.0137$ & $3.8270$ & $0.2007$ & $3.4807$ & $0.1660$ & $0.0477$ & $3.4806$ & $0.1637$ & $0.0470$ & $3.4557$ & $0.4284$ & $0.1240$ & $-0.4966$ & $0.0152$ & $-5.8960$ & $0.0139$ & $0.3166$ & $4595$ & $52$ & $4539$ & $77$ & $\dots$ & $\dots$ & $4595$ & $52$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.102$ & $-1.370$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.460$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222928.52$-$065444.5 & 2622804728006307840 & 7015826 & 20101010_2233m07_050 & 22:29:28.52 & $-$06:54:44.5 & $\dots$ & $12.298$ & $12.058$ & $1.089$ & $12.307$ & $-14.1$ & $8.6$ & $34.4$ & $15.3$ & $3.8202$ & $0.0161$ & $0.2618$ & $0.0011$ & $0.2600$ & $0.0011$ & $0.0042$ & $0.2600$ & $0.0010$ & $0.0040$ & $0.2594$ & $0.0008$ & $0.0030$ & $16.3950$ & $0.0171$ & $1.0073$ & $0.0161$ & $0.1412$ & $5012$ & $73$ & $6007$ & $204$ & $\dots$ & $\dots$ & $5012$ & $73$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.653$ & $0.129$ & $-0.068$ & $0.190$ & $\dots$ & $\dots$ & $-1.653$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.199$ & $0.324$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222940.80$-$330540.0 & 6600574876582217344 & 2023616 & 20060818_2220m35_092 & 22:29:40.80 & $-$33:05:40.0 & SOAR & $12.021$ & $11.773$ & $1.163$ & $12.052$ & $196.7$ & $1.6$ & $196.8$ & $0.6$ & $0.1990$ & $0.0172$ & $5.0251$ & $0.4343$ & $4.4444$ & $0.3398$ & $0.0764$ & $3.8129$ & $0.1554$ & $0.0408$ & $4.3362$ & $0.5046$ & $0.1164$ & $13.2278$ & $0.0184$ & $-0.4791$ & $0.0161$ & $0.1356$ & $4856$ & $51$ & $4477$ & $92$ & $4863$ & $46$ & $4848$ & $55$ & $0.996$ & $0.470$ & $1.325$ & $0.227$ & $1.325$ & $0.227$ & $-2.642$ & $0.118$ & $-2.714$ & $0.160$ & $-2.694$ & $0.130$ & $-2.590$ & $0.106$ & $-0.423$ & $0.113$ & $0.197$ & $5.985$ & D & $0.972$ & I & $0.555$ & $0.207$ & $0.159$ & $0.036$ & $0.159$ & $0.036$ & D & $0.982$ & $31$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J222950.73$-$601958.6 & 6408060251804083200 & 489128740 & 20060815_2210m60_109 & 22:29:50.73 & $-$60:19:58.6 & $\dots$ & $12.504$ & $12.270$ & $1.205$ & $12.568$ & $110.1$ & $3.6$ & $106.0$ & $6.0$ & $0.5720$ & $0.0122$ & $1.7483$ & $0.0373$ & $1.6722$ & $0.0341$ & $0.0204$ & $1.7262$ & $0.0353$ & $0.0205$ & $1.7552$ & $0.0605$ & $0.0344$ & $-6.7184$ & $0.0089$ & $-11.6928$ & $0.0115$ & $-0.3823$ & $4721$ & $55$ & $3988$ & $95$ & $\dots$ & $\dots$ & $4721$ & $55$ & $4.432$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $-0.513$ & $0.100$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222952.76$-$483117.5 & 6517259211189330560 & 489886417 & 20070808_2245m49_048 & 22:29:52.76 & $-$48:31:17.5 & $\dots$ & $10.409$ & $10.618$ & $1.111$ & $10.876$ & $35.1$ & $1.6$ & $34.7$ & $0.2$ & $2.2378$ & $0.0281$ & $0.4469$ & $0.0056$ & $0.4417$ & $0.0055$ & $0.0124$ & $0.4417$ & $0.0056$ & $0.0128$ & $\dots$ & $\dots$ & $\dots$ & $2.1509$ & $0.0215$ & $-26.8349$ & $0.0226$ & $0.0447$ & $4895$ & $72$ & $4887$ & $64$ & $\dots$ & $\dots$ & $4895$ & $72$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.122$ & $0.322$ & $0.080$ & $\dots$ & $\dots$ & $-1.140$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.247$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J222953.08$-$384028.7 & 6594583427268222976 & 1649704 & 20060606_2224m40_086 & 22:29:53.08 & $-$38:40:28.7 & $\dots$ & $10.645$ & $11.029$ & $0.663$ & $11.137$ & $14.1$ & $1.3$ & $10.1$ & $1.3$ & $2.1009$ & $0.0229$ & $0.4760$ & $0.0052$ & $0.4702$ & $0.0051$ & $0.0108$ & $0.4689$ & $0.0048$ & $0.0102$ & $0.4647$ & $0.0091$ & $0.0195$ & $-5.8723$ & $0.0202$ & $-11.5308$ & $0.0191$ & $0.2824$ & $6195$ & $120$ & $6561$ & $83$ & $\dots$ & $\dots$ & $6195$ & $120$ & $4.278$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.308$ & $0.444$ & $0.100$ & $0.120$ & $\dots$ & $\dots$ & $-2.308$ & $0.444$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J222955.09$-$283845.4 & 6620619793894474240 & 2353341 & 20080805_2220m30_098 & 22:29:55.09 & $-$28:38:45.4 & $\dots$ & $11.271$ & $10.886$ & $1.150$ & $11.160$ & $-70.1$ & $1.2$ & $-71.1$ & $0.4$ & $0.5116$ & $0.0143$ & $1.9547$ & $0.0546$ & $1.8601$ & $0.0495$ & $0.0266$ & $1.8517$ & $0.0442$ & $0.0238$ & $1.8158$ & $0.0241$ & $0.0132$ & $-12.8516$ & $0.0131$ & $-10.5029$ & $0.0138$ & $0.3699$ & $4827$ & $54$ & $4622$ & $77$ & $\dots$ & $\dots$ & $4827$ & $54$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.103$ & $-1.575$ & $0.170$ & $\dots$ & $\dots$ & $-1.730$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.426$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223000.59$-$634154.6 & 6404818238689599744 & 486644417 & 20061029_2237m64_064 & 22:30:00.59 & $-$63:41:54.6 & $\dots$ & $11.870$ & $12.211$ & $0.748$ & $12.342$ & $-0.2$ & $1.6$ & $-2.6$ & $3.0$ & $1.4219$ & $0.0339$ & $0.7033$ & $0.0168$ & $0.6907$ & $0.0162$ & $0.0234$ & $0.6974$ & $0.0164$ & $0.0235$ & $\dots$ & $\dots$ & $\dots$ & $8.0451$ & $0.0321$ & $1.1257$ & $0.0301$ & $-0.2239$ & $5918$ & $164$ & $5918$ & $76$ & $\dots$ & $\dots$ & $5918$ & $164$ & $3.748$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.295$ & $0.321$ & $-0.081$ & $0.100$ & $\dots$ & $\dots$ & $-2.295$ & $0.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.201$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J223001.01$-$391511.8 & 6593804217121507968 & 1578363 & 20120815_2224m40_096 & 22:30:01.01 & $-$39:15:11.8 & $\dots$ & $12.989$ & $12.677$ & $1.273$ & $13.006$ & $77.6$ & $0.7$ & $76.4$ & $1.8$ & $0.3016$ & $0.0149$ & $3.3156$ & $0.1638$ & $3.0525$ & $0.1388$ & $0.0455$ & $3.0593$ & $0.1495$ & $0.0489$ & $2.9216$ & $0.0377$ & $0.0129$ & $5.6393$ & $0.0158$ & $-12.3125$ & $0.0132$ & $0.0032$ & $4570$ & $52$ & $4430$ & $77$ & $\dots$ & $\dots$ & $4570$ & $52$ & $1.549$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $-1.006$ & $0.170$ & $\dots$ & $\dots$ & $-0.920$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223015.85$-$203306.5 & 6629162041465101056 & 5766695 & 20080803_2229m20_011 & 22:30:15.85 & $-$20:33:06.5 & $\dots$ & $10.919$ & $11.074$ & $0.905$ & $11.254$ & $31.9$ & $1.6$ & $39.7$ & $4.6$ & $2.8928$ & $0.0390$ & $0.3457$ & $0.0047$ & $0.3426$ & $0.0046$ & $0.0134$ & $0.3419$ & $0.0045$ & $0.0133$ & $\dots$ & $\dots$ & $\dots$ & $-6.7571$ & $0.0375$ & $-15.8590$ & $0.0359$ & $0.3335$ & $5506$ & $218$ & $5706$ & $76$ & $\dots$ & $\dots$ & $5506$ & $218$ & $3.972$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.939$ & $0.307$ & $0.196$ & $0.100$ & $\dots$ & $\dots$ & $-1.939$ & $0.307$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.043$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J223018.74$-$361537.4 & 6595489149972043392 & 1689101 & 20110622_2220m35_126 & 22:30:18.74 & $-$36:15:37.4 & $\dots$ & $11.841$ & $11.702$ & $0.751$ & $11.834$ & $-30.1$ & $1.4$ & $9.4$ & $12.9$ & $2.2993$ & $0.0172$ & $0.4349$ & $0.0033$ & $0.4301$ & $0.0032$ & $0.0074$ & $0.4264$ & $0.0033$ & $0.0078$ & $0.4268$ & $0.0056$ & $0.0130$ & $-24.5672$ & $0.0165$ & $-20.1065$ & $0.0159$ & $0.1515$ & $5874$ & $68$ & $5677$ & $104$ & $\dots$ & $\dots$ & $5874$ & $68$ & $3.884$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.867$ & $0.131$ & $-0.358$ & $0.110$ & $\dots$ & $\dots$ & $-0.867$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.064$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223019.88$-$504013.5 & 6510978732053039360 & 489859000 & 20090813_2213m50_114 & 22:30:19.88 & $-$50:40:13.5 & $\dots$ & $11.564$ & $11.259$ & $1.260$ & $11.582$ & $-125.4$ & $0.6$ & $-126.3$ & $0.7$ & $0.3732$ & $0.0235$ & $2.6795$ & $0.1687$ & $2.5050$ & $0.1475$ & $0.0589$ & $2.4838$ & $0.1146$ & $0.0461$ & $2.3296$ & $0.3035$ & $0.1303$ & $24.2718$ & $0.0180$ & $-19.7787$ & $0.0216$ & $0.1014$ & $4590$ & $52$ & $4583$ & $68$ & $\dots$ & $\dots$ & $4590$ & $52$ & $1.549$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-1.094$ & $0.140$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.452$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223029.00$-$255730.0 & 6622214017036143872 & $\dots$ & 20061030_2223m25_129 & 22:30:29.00 & $-$25:57:30.0 & SOAR & $11.957$ & $11.465$ & $1.585$ & $11.955$ & $-52.9$ & $0.6$ & $-55.4$ & $0.6$ & $0.1020$ & $0.0194$ & $9.8039$ & $1.8647$ & $7.8125$ & $1.1841$ & $0.1516$ & $7.5770$ & $0.9966$ & $0.1315$ & $6.3076$ & $0.1099$ & $0.0174$ & $0.9216$ & $0.0171$ & $-4.4563$ & $0.0156$ & $0.2560$ & $4520$ & $76$ & $4432$ & $92$ & $4520$ & $76$ & $\dots$ & $\dots$ & $2.441$ & $0.470$ & $0.791$ & $0.099$ & $0.791$ & $0.099$ & $-2.602$ & $0.034$ & $-2.613$ & $0.160$ & $-2.602$ & $0.034$ & $\dots$ & $\dots$ & $-0.750$ & $0.135$ & $0.030$ & $5.858$ & D & $0.973$ & I & $\dots$ & $\dots$ & $0.518$ & $0.038$ & $0.518$ & $0.038$ & D & $0.961$ & $65$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J223032.07$-$345358.9 & 6600085727050999040 & 1698132 & 20050813_2220m34_119 & 22:30:32.07 & $-$34:53:58.9 & $\dots$ & $11.785$ & $11.615$ & $0.928$ & $11.803$ & $-33.4$ & $2.0$ & $-35.0$ & $0.7$ & $4.7213$ & $0.0380$ & $0.2118$ & $0.0017$ & $0.2106$ & $0.0017$ & $0.0080$ & $0.2099$ & $0.0016$ & $0.0074$ & $0.2082$ & $0.0039$ & $0.0187$ & $-4.6132$ & $0.0387$ & $-73.5904$ & $0.0376$ & $0.2149$ & $5309$ & $67$ & $4881$ & $65$ & $\dots$ & $\dots$ & $5309$ & $67$ & $3.528$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.383$ & $0.122$ & $-0.629$ & $0.090$ & $\dots$ & $\dots$ & $-1.383$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223040.61$-$620818.1 & 6406681979619151488 & 486672274 & 20110707_2237m64a_070 & 22:30:40.61 & $-$62:08:18.1 & $\dots$ & $10.068$ & $9.690$ & $1.432$ & $10.097$ & $110.0$ & $2.2$ & $98.1$ & $2.6$ & $0.4560$ & $0.0199$ & $2.1930$ & $0.0957$ & $2.0747$ & $0.0857$ & $0.0413$ & $2.1207$ & $0.0797$ & $0.0376$ & $1.9860$ & $0.1116$ & $0.0562$ & $-15.6600$ & $0.0163$ & $-19.6741$ & $0.0185$ & $-0.3294$ & $4371$ & $53$ & $3960$ & $87$ & $\dots$ & $\dots$ & $4371$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.230$ & $0.106$ & $-0.847$ & $0.160$ & $\dots$ & $\dots$ & $-2.230$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223101.00$-$551651.0 & 6505382424025187072 & 489033135 & 20051021_2221m54_123 & 22:31:01.00 & $-$55:16:51.0 & GEMS & $13.011$ & $12.779$ & $1.014$ & $12.998$ & $278.2$ & $1.4$ & $276.0$ & $1.6$ & $0.2472$ & $0.0125$ & $4.0453$ & $0.2046$ & $3.6603$ & $0.1675$ & $0.0458$ & $3.5498$ & $0.1069$ & $0.0301$ & $3.7628$ & $0.2381$ & $0.0633$ & $7.1832$ & $0.0111$ & $-7.4271$ & $0.0124$ & $-0.0342$ & $5179$ & $44$ & $5370$ & $214$ & $5208$ & $31$ & $5151$ & $57$ & $3.388$ & $0.480$ & $2.360$ & $0.280$ & $2.360$ & $0.280$ & $-2.300$ & $0.101$ & $-2.083$ & $0.270$ & $-2.279$ & $0.087$ & $-2.320$ & $0.114$ & $0.220$ & $0.109$ & $0.230$ & $6.360$ & D & $0.996$ & I & $0.716$ & $0.322$ & $0.155$ & $0.048$ & $0.155$ & $0.048$ & D & $0.975$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J223120.11$-$242115.0 & 6624055703307528192 & 5717192 & 20030905_2226m23_138 & 22:31:20.11 & $-$24:21:15.0 & $\dots$ & $12.942$ & $12.540$ & $1.248$ & $12.857$ & $-30.4$ & $2.4$ & $\dots$ & $\dots$ & $0.3110$ & $0.0138$ & $3.2154$ & $0.1427$ & $2.9674$ & $0.1215$ & $0.0409$ & $3.0220$ & $0.1309$ & $0.0433$ & $2.9656$ & $0.2074$ & $0.0699$ & $9.0108$ & $0.0124$ & $-8.1088$ & $0.0129$ & $0.3740$ & $4636$ & $52$ & $4894$ & $65$ & $\dots$ & $\dots$ & $4636$ & $52$ & $2.291$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $-0.349$ & $0.090$ & $\dots$ & $\dots$ & $-1.120$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.080$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223128.64$-$701739.9 & 6385053001056559488 & 486542362 & 20100607_2221m70_127 & 22:31:28.64 & $-$70:17:39.9 & $\dots$ & $11.327$ & $11.213$ & $0.666$ & $11.322$ & $-42.7$ & $0.8$ & $-37.3$ & $1.0$ & $2.7502$ & $0.0180$ & $0.3636$ & $0.0024$ & $0.3602$ & $0.0023$ & $0.0065$ & $0.3596$ & $0.0028$ & $0.0078$ & $0.3556$ & $0.0039$ & $0.0111$ & $-3.9349$ & $0.0194$ & $14.9512$ & $0.0167$ & $-0.2811$ & $6227$ & $69$ & $6416$ & $116$ & $\dots$ & $\dots$ & $6227$ & $69$ & $4.332$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.147$ & $-0.376$ & $0.120$ & $\dots$ & $\dots$ & $-0.800$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223138.54$-$243029.5 & 6624049862152001024 & 5719765 & 20080628_2223m25_107 & 22:31:38.54 & $-$24:30:29.5 & $\dots$ & $11.836$ & $11.654$ & $0.844$ & $11.814$ & $-43.9$ & $21.0$ & $-3.4$ & $16.3$ & $3.1712$ & $0.0164$ & $0.3153$ & $0.0016$ & $0.3128$ & $0.0016$ & $0.0051$ & $0.3113$ & $0.0017$ & $0.0054$ & $0.3102$ & $0.0004$ & $0.0011$ & $32.6857$ & $0.0156$ & $12.6319$ & $0.0160$ & $0.4029$ & $5610$ & $84$ & $7604$ & $116$ & $\dots$ & $\dots$ & $5610$ & $84$ & $4.324$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.885$ & $0.145$ & $-0.384$ & $0.120$ & $\dots$ & $\dots$ & $-0.885$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223145.36$-$400350.4 & 6593509964618176896 & 1575222 & 20050727_2227m42_082 & 22:31:45.36 & $-$40:03:50.4 & $\dots$ & $11.240$ & $11.055$ & $0.956$ & $11.253$ & $123.9$ & $1.0$ & $122.3$ & $0.7$ & $0.8135$ & $0.0201$ & $1.2293$ & $0.0304$ & $1.1912$ & $0.0285$ & $0.0239$ & $1.2029$ & $0.0287$ & $0.0238$ & $1.2576$ & $0.0340$ & $0.0270$ & $-18.4486$ & $0.0205$ & $-9.5346$ & $0.0153$ & $0.0414$ & $5263$ & $54$ & $5076$ & $63$ & $\dots$ & $\dots$ & $5263$ & $54$ & $2.441$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $-0.926$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.466$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223152.69$-$353708.6 & 6597015959306062848 & 1698905 & 20080626_2220m35_119 & 22:31:52.69 & $-$35:37:08.6 & $\dots$ & $10.585$ & $10.359$ & $0.983$ & $10.567$ & $-57.1$ & $1.5$ & $-60.4$ & $0.3$ & $2.7594$ & $0.0170$ & $0.3624$ & $0.0022$ & $0.3590$ & $0.0022$ & $0.0061$ & $0.3588$ & $0.0023$ & $0.0065$ & $0.3570$ & $0.0039$ & $0.0108$ & $3.8349$ & $0.0155$ & $-40.4459$ & $0.0152$ & $0.1739$ & $5187$ & $54$ & $4864$ & $77$ & $\dots$ & $\dots$ & $5187$ & $54$ & $1.261$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $-1.179$ & $0.170$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.004$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223158.41$-$462510.5 & 6518590784193860992 & 490028827 & 20090818_2232m45_008 & 22:31:58.41 & $-$46:25:10.5 & $\dots$ & $12.935$ & $12.701$ & $1.105$ & $12.956$ & $-41.6$ & $5.0$ & $-44.1$ & $1.3$ & $0.6360$ & $0.0173$ & $1.5723$ & $0.0428$ & $1.5106$ & $0.0395$ & $0.0261$ & $1.5296$ & $0.0451$ & $0.0295$ & $1.4787$ & $0.0321$ & $0.0217$ & $0.3703$ & $0.0125$ & $-2.4201$ & $0.0159$ & $0.2228$ & $4906$ & $56$ & $3988$ & $253$ & $\dots$ & $\dots$ & $4906$ & $56$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.141$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-0.810$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223203.31$-$213556.6 & 6628022741260514816 & 5761071 & 20070911_2229m20_143 & 22:32:03.31 & $-$21:35:56.6 & $\dots$ & $9.793$ & $9.638$ & $1.064$ & $9.877$ & $4.7$ & $0.8$ & $3.4$ & $0.2$ & $1.5165$ & $0.0191$ & $0.6594$ & $0.0083$ & $0.6483$ & $0.0080$ & $0.0124$ & $0.6431$ & $0.0082$ & $0.0128$ & $0.6562$ & $0.0118$ & $0.0180$ & $4.9524$ & $0.0168$ & $-4.6708$ & $0.0136$ & $0.2073$ & $5058$ & $54$ & $5009$ & $94$ & $\dots$ & $\dots$ & $5058$ & $54$ & $2.238$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.110$ & $-0.993$ & $0.180$ & $\dots$ & $\dots$ & $-0.980$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223237.27$-$572834.2 & 6504542259703666048 & 489188578 & 20100902_2229m55_146 & 22:32:37.27 & $-$57:28:34.2 & $\dots$ & $11.825$ & $11.600$ & $0.896$ & $11.777$ & $-151.9$ & $1.7$ & $-153.4$ & $0.6$ & $0.5374$ & $0.0176$ & $1.8608$ & $0.0609$ & $1.7749$ & $0.0554$ & $0.0312$ & $1.7498$ & $0.0446$ & $0.0255$ & $1.7365$ & $0.0892$ & $0.0514$ & $41.7412$ & $0.0111$ & $-32.0386$ & $0.0135$ & $-0.4839$ & $5408$ & $57$ & $4744$ & $77$ & $\dots$ & $\dots$ & $5408$ & $57$ & $1.687$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.119$ & $-1.377$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223245.61$-$345412.7 & 6600166300637493888 & 1701049 & 20100813_2220m35_108 & 22:32:45.61 & $-$34:54:12.7 & $\dots$ & $12.360$ & $12.084$ & $1.264$ & $12.409$ & $-41.3$ & $0.7$ & $-41.3$ & $0.5$ & $0.3631$ & $0.0117$ & $2.7541$ & $0.0887$ & $2.5700$ & $0.0773$ & $0.0301$ & $2.6197$ & $0.0792$ & $0.0302$ & $2.6107$ & $0.2068$ & $0.0792$ & $-7.1834$ & $0.0115$ & $-20.6873$ & $0.0107$ & $0.1926$ & $4582$ & $52$ & $4599$ & $77$ & $\dots$ & $\dots$ & $4582$ & $52$ & $1.997$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $-0.817$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223257.71$-$494242.7 & 6517036834961413120 & 489854734 & 20040824_2239m47_010 & 22:32:57.71 & $-$49:42:42.7 & SOAR & $11.662$ & $11.342$ & $1.265$ & $11.667$ & $-43.4$ & $0.8$ & $-42.2$ & $0.5$ & $0.2727$ & $0.0164$ & $3.6670$ & $0.2205$ & $3.3478$ & $0.1838$ & $0.0549$ & $3.1850$ & $0.1288$ & $0.0404$ & $3.0722$ & $0.5823$ & $0.1895$ & $0.9234$ & $0.0125$ & $-3.3540$ & $0.0141$ & $0.0559$ & $4611$ & $40$ & $4477$ & $92$ & $4618$ & $27$ & $4603$ & $53$ & $1.091$ & $0.470$ & $1.323$ & $0.126$ & $1.323$ & $0.126$ & $-1.738$ & $0.087$ & $-1.649$ & $0.160$ & $-1.885$ & $0.062$ & $-1.590$ & $0.112$ & $-0.467$ & $0.122$ & $0.063$ & $6.755$ & D & $0.996$ & I & $0.418$ & $0.295$ & $0.348$ & $0.040$ & $0.348$ & $0.040$ & D & $0.980$ & $52$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J223258.54$-$281058.3 & 6620565161911171712 & 2367991 & 20050730_2221m28_107 & 22:32:58.54 & $-$28:10:58.3 & $\dots$ & $12.920$ & $12.530$ & $0.966$ & $12.732$ & $-59.7$ & $9.8$ & $-88.7$ & $4.7$ & $0.3047$ & $0.0213$ & $3.2819$ & $0.2294$ & $3.0239$ & $0.1948$ & $0.0644$ & $2.9024$ & $0.1213$ & $0.0418$ & $2.7857$ & $0.1903$ & $0.0683$ & $21.2376$ & $0.0202$ & $-12.1248$ & $0.0191$ & $0.2734$ & $5237$ & $55$ & $4193$ & $87$ & $\dots$ & $\dots$ & $5237$ & $55$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.103$ & $0.298$ & $0.090$ & $\dots$ & $\dots$ & $-1.360$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.366$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223322.24$-$163836.2 & 2595037313466042880 & 5941737 & 20060624_2237m15_021 & 22:33:22.24 & $-$16:38:36.2 & $\dots$ & $12.081$ & $11.786$ & $1.268$ & $12.112$ & $-31.4$ & $0.9$ & $-31.7$ & $0.3$ & $0.3343$ & $0.0150$ & $2.9913$ & $0.1342$ & $2.7755$ & $0.1155$ & $0.0416$ & $2.8337$ & $0.0996$ & $0.0352$ & $2.6729$ & $0.0430$ & $0.0161$ & $-2.1717$ & $0.0167$ & $-5.7651$ & $0.0189$ & $0.3811$ & $4641$ & $52$ & $4684$ & $77$ & $\dots$ & $\dots$ & $4641$ & $52$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.101$ & $-0.950$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223344.37$-$350012.4 & 6597160270206931840 & 1701308 & 20061010_2244m34_028 & 22:33:44.37 & $-$35:00:12.4 & $\dots$ & $12.844$ & $12.613$ & $1.228$ & $12.921$ & $-19.8$ & $1.5$ & $-21.5$ & $1.6$ & $3.8476$ & $0.1247$ & $0.2599$ & $0.0084$ & $0.2582$ & $0.0083$ & $0.0322$ & $0.2549$ & $0.0059$ & $0.0231$ & $0.2530$ & $0.0075$ & $0.0296$ & $67.8705$ & $0.1176$ & $-15.0342$ & $0.1163$ & $0.2304$ & $4630$ & $66$ & $4954$ & $64$ & $\dots$ & $\dots$ & $4630$ & $66$ & $4.200$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.987$ & $0.122$ & $-0.275$ & $0.080$ & $\dots$ & $\dots$ & $-0.987$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.018$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223353.54$-$422408.3 & 6545144234818273920 & 1553034 & 20120815_2224m40_137 & 22:33:53.54 & $-$42:24:08.3 & $\dots$ & $12.872$ & $12.688$ & $1.048$ & $12.920$ & $3.5$ & $2.0$ & $0.6$ & $4.3$ & $0.8499$ & $0.0398$ & $1.1766$ & $0.0551$ & $1.1417$ & $0.0519$ & $0.0454$ & $1.1505$ & $0.0513$ & $0.0446$ & $1.2039$ & $0.0562$ & $0.0466$ & $2.3836$ & $0.0437$ & $-44.7073$ & $0.0389$ & $0.0171$ & $5045$ & $56$ & $4154$ & $95$ & $\dots$ & $\dots$ & $5045$ & $56$ & $4.539$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.135$ & $-0.563$ & $0.100$ & $\dots$ & $\dots$ & $-1.030$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.225$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223358.29$-$400923.0 & 6593473337136704896 & 1575460 & 20070901_2224m40_115 & 22:33:58.29 & $-$40:09:23.0 & $\dots$ & $9.239$ & $8.910$ & $1.323$ & $9.263$ & $59.7$ & $0.8$ & $27.5$ & $15.2$ & $1.5988$ & $0.0220$ & $0.6255$ & $0.0086$ & $0.6155$ & $0.0083$ & $0.0135$ & $0.6174$ & $0.0073$ & $0.0118$ & $0.6121$ & $0.0129$ & $0.0210$ & $-7.6859$ & $0.0212$ & $1.2940$ & $0.0178$ & $0.1607$ & $4486$ & $53$ & $4726$ & $49$ & $\dots$ & $\dots$ & $4486$ & $53$ & $3.079$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.110$ & $0.176$ & $0.090$ & $\dots$ & $\dots$ & $-1.050$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.094$ & $0.065$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223409.76$-$763819.1 & 6357036757586527872 & 485560138 & 20110930_2153m75_097 & 22:34:09.76 & $-$76:38:19.1 & $\dots$ & $12.421$ & $12.047$ & $1.341$ & $12.408$ & $65.0$ & $1.9$ & $63.3$ & $0.7$ & $0.3819$ & $0.0110$ & $2.6185$ & $0.0754$ & $2.4516$ & $0.0661$ & $0.0270$ & $2.5687$ & $0.0667$ & $0.0260$ & $2.4743$ & $0.1292$ & $0.0522$ & $5.9333$ & $0.0127$ & $-4.3297$ & $0.0138$ & $-0.2607$ & $4674$ & $53$ & $5191$ & $76$ & $\dots$ & $\dots$ & $4674$ & $53$ & $3.948$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.108$ & $-0.114$ & $0.100$ & $\dots$ & $\dots$ & $-1.260$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.248$ & $0.403$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223422.18$-$442823.3 & 6520674534824800000 & 490058390 & 20090913_2232m45_044 & 22:34:22.18 & $-$44:28:23.3 & $\dots$ & $12.826$ & $12.972$ & $1.143$ & $13.243$ & $32.0$ & $1.0$ & $32.9$ & $2.6$ & $0.9043$ & $0.0194$ & $1.1058$ & $0.0237$ & $1.0749$ & $0.0224$ & $0.0209$ & $1.0757$ & $0.0205$ & $0.0191$ & $1.0758$ & $0.0201$ & $0.0187$ & $-1.7771$ & $0.0144$ & $-2.3491$ & $0.0160$ & $0.4665$ & $4832$ & $94$ & $5040$ & $49$ & $\dots$ & $\dots$ & $4832$ & $94$ & $3.553$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.393$ & $-0.098$ & $0.090$ & $\dots$ & $\dots$ & $-1.580$ & $0.393$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.106$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223442.00$-$082650.0 & 2621281281631075456 & 6999025 & 20030618_2227m08_110 & 22:34:42.00 & $-$08:26:50.0 & KPNK & $12.368$ & $12.112$ & $1.072$ & $12.354$ & $-177.2$ & $2.0$ & $-180.1$ & $0.5$ & $0.4636$ & $0.0157$ & $2.1570$ & $0.0730$ & $2.0425$ & $0.0655$ & $0.0321$ & $2.0480$ & $0.0595$ & $0.0290$ & $2.0099$ & $0.0843$ & $0.0420$ & $11.7159$ & $0.0178$ & $-23.8147$ & $0.0139$ & $-0.0581$ & $5108$ & $39$ & $4533$ & $92$ & $5079$ & $19$ & $5137$ & $58$ & $1.770$ & $0.470$ & $2.241$ & $0.193$ & $2.241$ & $0.193$ & $-2.660$ & $0.087$ & $-2.777$ & $0.160$ & $-2.640$ & $0.060$ & $-2.680$ & $0.114$ & $0.122$ & $0.121$ & $0.132$ & $5.902$ & D & $0.990$ & I & $0.451$ & $0.232$ & $0.118$ & $0.044$ & $0.118$ & $0.044$ & D & $0.978$ & $39$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J223454.50$-$660517.0 & 6392134513070641408 & 486604842 & 20080912_2237m64_006 & 22:34:54.50 & $-$66:05:17.0 & SOAR & $11.359$ & $11.135$ & $1.087$ & $11.383$ & $-56.4$ & $5.4$ & $-54.9$ & $0.2$ & $0.3748$ & $0.0146$ & $2.6681$ & $0.1039$ & $2.4950$ & $0.0909$ & $0.0364$ & $2.4750$ & $0.0734$ & $0.0296$ & $2.4393$ & $0.1196$ & $0.0490$ & $9.8744$ & $0.0130$ & $-12.8329$ & $0.0130$ & $-0.2684$ & $5110$ & $64$ & $4536$ & $246$ & $5182$ & $69$ & $5037$ & $59$ & $2.131$ & $1.010$ & $2.078$ & $0.218$ & $2.078$ & $0.218$ & $-2.622$ & $0.106$ & $-2.461$ & $0.150$ & $-2.584$ & $0.089$ & $-2.660$ & $0.122$ & $-0.195$ & $0.141$ & $-0.185$ & $5.623$ & D & $0.970$ & I & $\dots$ & $\dots$ & $0.324$ & $0.044$ & $0.324$ & $0.044$ & D & $0.978$ & $12$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J223500.81$-$625402.6 & 6406445687698164096 & 486713053 & 20051010_2217m64_101 & 22:35:00.81 & $-$62:54:02.6 & $\dots$ & $13.504$ & $13.225$ & $1.192$ & $13.518$ & $-26.5$ & $1.6$ & $\dots$ & $\dots$ & $0.1910$ & $0.0126$ & $5.2356$ & $0.3454$ & $4.6083$ & $0.2676$ & $0.0581$ & $4.2922$ & $0.3502$ & $0.0816$ & $3.7606$ & $0.4055$ & $0.1078$ & $15.8443$ & $0.0099$ & $-12.6258$ & $0.0116$ & $-0.3703$ & $4756$ & $53$ & $4835$ & $64$ & $\dots$ & $\dots$ & $4756$ & $53$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.108$ & $0.146$ & $0.080$ & $\dots$ & $\dots$ & $-1.140$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.228$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223501.08$-$103814.8 & 2608716062749340544 & 6891880 & 20030617_2227m08_136 & 22:35:01.08 & $-$10:38:14.8 & $\dots$ & $11.579$ & $11.726$ & $0.761$ & $11.860$ & $-40.0$ & $5.3$ & $\dots$ & $\dots$ & $3.0803$ & $0.0183$ & $0.3246$ & $0.0019$ & $0.3219$ & $0.0019$ & $0.0059$ & $0.3195$ & $0.0017$ & $0.0053$ & $0.3190$ & $0.0032$ & $0.0102$ & $14.9585$ & $0.0197$ & $9.1405$ & $0.0184$ & $0.2349$ & $6031$ & $69$ & $5797$ & $74$ & $\dots$ & $\dots$ & $6031$ & $69$ & $2.841$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.947$ & $0.140$ & $-0.579$ & $0.110$ & $\dots$ & $\dots$ & $-0.947$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.071$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223501.28$-$055434.9 & 2622975976942392320 & 7368949 & 20061014_2233m07_078 & 22:35:01.28 & $-$05:54:34.9 & $\dots$ & $11.825$ & $11.586$ & $1.028$ & $11.811$ & $-40.7$ & $1.4$ & $-41.2$ & $2.4$ & $1.4228$ & $0.0183$ & $0.7028$ & $0.0090$ & $0.6902$ & $0.0087$ & $0.0126$ & $0.6827$ & $0.0087$ & $0.0128$ & $0.6853$ & $0.0098$ & $0.0143$ & $32.4201$ & $0.0256$ & $0.7349$ & $0.0194$ & $0.0487$ & $5197$ & $55$ & $4847$ & $92$ & $\dots$ & $\dots$ & $5197$ & $55$ & $1.063$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.106$ & $-1.669$ & $0.160$ & $\dots$ & $\dots$ & $-1.750$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.170$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223519.43$-$095220.6 & 2608837116402519296 & 6986567 & 20121010_2236m11_009 & 22:35:19.43 & $-$09:52:20.6 & $\dots$ & $12.800$ & $12.419$ & $1.419$ & $12.819$ & $31.7$ & $1.8$ & $19.7$ & $7.0$ & $4.5117$ & $0.2226$ & $0.2216$ & $0.0109$ & $0.2204$ & $0.0108$ & $0.0491$ & $0.2326$ & $0.0077$ & $0.0332$ & $0.2083$ & $0.0116$ & $0.0556$ & $-16.9844$ & $0.2480$ & $-24.0629$ & $0.2397$ & $0.3240$ & $4365$ & $67$ & $4602$ & $64$ & $\dots$ & $\dots$ & $4365$ & $67$ & $4.577$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.125$ & $0.430$ & $0.080$ & $\dots$ & $\dots$ & $-0.930$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.152$ & $0.074$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223524.64$-$075947.7 & 2621685906205553280 & 7023298 & 20101010_2233m07_135 & 22:35:24.64 & $-$07:59:47.7 & $\dots$ & $10.457$ & $10.359$ & $1.224$ & $10.666$ & $7.5$ & $4.4$ & $-109.8$ & $0.6$ & $1.1947$ & $0.0198$ & $0.8370$ & $0.0139$ & $0.8192$ & $0.0133$ & $0.0162$ & $0.8144$ & $0.0131$ & $0.0161$ & $0.8305$ & $0.0223$ & $0.0268$ & $-4.4633$ & $0.0168$ & $-2.0815$ & $0.0157$ & $0.2429$ & $4634$ & $52$ & $4008$ & $120$ & $\dots$ & $\dots$ & $4634$ & $52$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.101$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.260$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.660$ & $0.372$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J223536.97$-$460745.5 & 6519362645653206912 & 490030396 & 20060929_2232m45_134 & 22:35:36.97 & $-$46:07:45.5 & $\dots$ & $12.233$ & $11.934$ & $1.260$ & $12.257$ & $12.8$ & $0.9$ & $12.2$ & $1.0$ & $0.3864$ & $0.0117$ & $2.5880$ & $0.0784$ & $2.4248$ & $0.0688$ & $0.0284$ & $2.4577$ & $0.0646$ & $0.0263$ & $2.3012$ & $0.1670$ & $0.0726$ & $0.1922$ & $0.0088$ & $-16.0667$ & $0.0115$ & $0.2763$ & $4588$ & $52$ & $4866$ & $65$ & $\dots$ & $\dots$ & $4588$ & $52$ & $3.171$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $-0.540$ & $0.090$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223545.31$-$485707.3 & 6517361706288667648 & 489887941 & 20040824_2239m47_013 & 22:35:45.31 & $-$48:57:07.3 & $\dots$ & $13.122$ & $12.858$ & $1.153$ & $13.133$ & $-58.3$ & $1.2$ & $-58.9$ & $2.9$ & $0.4057$ & $0.0195$ & $2.4649$ & $0.1185$ & $2.3164$ & $0.1046$ & $0.0452$ & $2.3930$ & $0.1044$ & $0.0436$ & $2.4150$ & $0.3578$ & $0.1482$ & $9.3877$ & $0.0144$ & $-8.9382$ & $0.0147$ & $0.1210$ & $4809$ & $53$ & $4723$ & $77$ & $\dots$ & $\dots$ & $4809$ & $53$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-0.882$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.185$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223546.14$-$075037.8 & 2621691953519507712 & 7025298 & 20101010_2233m07_132 & 22:35:46.14 & $-$07:50:37.8 & $\dots$ & $12.186$ & $11.791$ & $1.401$ & $12.182$ & $-31.3$ & $3.1$ & $-28.0$ & $0.5$ & $0.3341$ & $0.0173$ & $2.9931$ & $0.1550$ & $2.7770$ & $0.1334$ & $0.0480$ & $2.6135$ & $0.0948$ & $0.0363$ & $2.7750$ & $0.2083$ & $0.0750$ & $-0.3578$ & $0.0191$ & $0.9526$ & $0.0167$ & $0.2076$ & $4411$ & $52$ & $4007$ & $95$ & $\dots$ & $\dots$ & $4411$ & $52$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.528$ & $0.100$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.239$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223546.21$-$080630.6 & 2621672295453708800 & 7023033 & 20050914_2227m08_106 & 22:35:46.21 & $-$08:06:30.6 & $\dots$ & $13.514$ & $13.118$ & $1.459$ & $13.539$ & $-53.3$ & $1.8$ & $\dots$ & $\dots$ & $4.8764$ & $0.1324$ & $0.2051$ & $0.0056$ & $0.2040$ & $0.0055$ & $0.0270$ & $0.2023$ & $0.0049$ & $0.0242$ & $0.2226$ & $0.0148$ & $0.0666$ & $60.7806$ & $0.1458$ & $2.3874$ & $0.1409$ & $0.3305$ & $4295$ & $65$ & $4424$ & $87$ & $\dots$ & $\dots$ & $4295$ & $65$ & $4.788$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.985$ & $0.123$ & $-0.111$ & $0.090$ & $\dots$ & $\dots$ & $-0.985$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.199$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223547.20$-$152047.4 & 2597478096135624704 & 6028183 & 20071013_2237m15_034 & 22:35:47.20 & $-$15:20:47.4 & $\dots$ & $11.473$ & $11.200$ & $1.187$ & $11.490$ & $11.8$ & $4.7$ & $15.2$ & $0.8$ & $0.8642$ & $0.0173$ & $1.1571$ & $0.0232$ & $1.1233$ & $0.0218$ & $0.0194$ & $1.1188$ & $0.0205$ & $0.0183$ & $1.0965$ & $0.0098$ & $0.0089$ & $13.2160$ & $0.0222$ & $-7.0169$ & $0.0177$ & $0.0967$ & $4813$ & $53$ & $5681$ & $275$ & $\dots$ & $\dots$ & $4813$ & $53$ & $3.731$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $-0.105$ & $0.290$ & $\dots$ & $\dots$ & $-0.860$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223558.88$-$770234.2 & 6357011370035947648 & 485550521 & 20111004_2301m78_061 & 22:35:58.88 & $-$77:02:34.2 & $\dots$ & $11.843$ & $11.600$ & $1.066$ & $11.840$ & $223.4$ & $1.7$ & $223.7$ & $0.5$ & $0.6976$ & $0.0106$ & $1.4335$ & $0.0218$ & $1.3820$ & $0.0202$ & $0.0146$ & $1.3926$ & $0.0164$ & $0.0118$ & $1.3590$ & $0.0327$ & $0.0241$ & $22.6426$ & $0.0142$ & $-2.7026$ & $0.0147$ & $0.0101$ & $5321$ & $56$ & $5214$ & $94$ & $\dots$ & $\dots$ & $5321$ & $56$ & $2.494$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.114$ & $-1.226$ & $0.180$ & $\dots$ & $\dots$ & $-1.250$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223611.94$-$210411.4 & 6628151521559942784 & 5764757 & 20070911_2229m20_126 & 22:36:11.94 & $-$21:04:11.4 & $\dots$ & $10.422$ & $10.278$ & $0.756$ & $10.411$ & $-64.0$ & $1.5$ & $-63.7$ & $0.5$ & $5.6670$ & $0.0178$ & $0.1765$ & $0.0006$ & $0.1757$ & $0.0005$ & $0.0031$ & $0.1756$ & $0.0006$ & $0.0033$ & $0.1758$ & $0.0003$ & $0.0015$ & $72.3967$ & $0.0147$ & $-84.7597$ & $0.0144$ & $0.4059$ & $5918$ & $67$ & $5483$ & $136$ & $\dots$ & $\dots$ & $5918$ & $67$ & $4.177$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.844$ & $0.126$ & $-1.079$ & $0.190$ & $\dots$ & $\dots$ & $-0.844$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223622.89$-$551521.4 & 6505163208893452416 & 489431262 & 20090811_2229m55_114 & 22:36:22.89 & $-$55:15:21.4 & $\dots$ & $11.870$ & $11.936$ & $0.965$ & $12.138$ & $45.0$ & $1.4$ & $48.2$ & $1.0$ & $3.6703$ & $0.0579$ & $0.2725$ & $0.0043$ & $0.2705$ & $0.0042$ & $0.0157$ & $0.2702$ & $0.0049$ & $0.0183$ & $\dots$ & $\dots$ & $\dots$ & $47.4637$ & $0.0466$ & $-33.5187$ & $0.0550$ & $-0.1200$ & $5262$ & $118$ & $5288$ & $76$ & $\dots$ & $\dots$ & $5262$ & $118$ & $3.988$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.855$ & $0.154$ & $0.111$ & $0.100$ & $\dots$ & $\dots$ & $-0.855$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.012$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J223624.52$-$393039.5 & 6593887371983942656 & 1581777 & 20060806_2249m39_033 & 22:36:24.52 & $-$39:30:39.5 & $\dots$ & $11.036$ & $10.792$ & $1.159$ & $11.069$ & $4.6$ & $0.7$ & $3.5$ & $0.4$ & $0.8557$ & $0.0151$ & $1.1686$ & $0.0206$ & $1.1342$ & $0.0194$ & $0.0171$ & $1.1296$ & $0.0186$ & $0.0165$ & $1.1266$ & $0.0322$ & $0.0286$ & $4.8933$ & $0.0172$ & $-16.9924$ & $0.0131$ & $0.1218$ & $4803$ & $53$ & $4847$ & $68$ & $\dots$ & $\dots$ & $4803$ & $53$ & $2.336$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $-0.949$ & $0.140$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.351$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223638.38$-$742056.9 & 6381705164245462016 & 486546343 & 20080804_2311m73_026 & 22:36:38.38 & $-$74:20:56.9 & $\dots$ & $10.896$ & $10.530$ & $1.458$ & $10.951$ & $141.1$ & $0.7$ & $140.7$ & $0.4$ & $0.5945$ & $0.0136$ & $1.6821$ & $0.0385$ & $1.6116$ & $0.0353$ & $0.0219$ & $1.6490$ & $0.0359$ & $0.0218$ & $1.5938$ & $0.0404$ & $0.0253$ & $-8.2853$ & $0.0150$ & $-17.1413$ & $0.0139$ & $-0.0392$ & $4296$ & $51$ & $4321$ & $77$ & $\dots$ & $\dots$ & $4296$ & $51$ & $1.373$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $-0.718$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.219$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223655.74$-$543219.0 & 6506895175930717184 & 489045580 & 20100821_2229m55_107 & 22:36:55.74 & $-$54:32:19.0 & $\dots$ & $11.740$ & $11.499$ & $1.090$ & $11.748$ & $-61.7$ & $1.0$ & $-59.3$ & $0.4$ & $0.4026$ & $0.0166$ & $2.4839$ & $0.1024$ & $2.3332$ & $0.0904$ & $0.0387$ & $2.3612$ & $0.0891$ & $0.0377$ & $2.2774$ & $0.2203$ & $0.0967$ & $35.9963$ & $0.0153$ & $-19.0809$ & $0.0164$ & $-0.0835$ & $4971$ & $60$ & $4922$ & $92$ & $\dots$ & $\dots$ & $4971$ & $60$ & $2.875$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.010$ & $0.149$ & $-1.896$ & $0.160$ & $\dots$ & $\dots$ & $-2.010$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.677$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223657.09$-$344719.2 & 6597136428843936256 & 2014154 & 20060728_2244m34_025 & 22:36:57.09 & $-$34:47:19.2 & $\dots$ & $11.274$ & $11.019$ & $1.168$ & $11.301$ & $92.1$ & $1.5$ & $91.5$ & $0.5$ & $0.3460$ & $0.0167$ & $2.8902$ & $0.1395$ & $2.6882$ & $0.1207$ & $0.0449$ & $2.6261$ & $0.1792$ & $0.0683$ & $2.6695$ & $0.1746$ & $0.0654$ & $-18.4350$ & $0.0177$ & $-21.3932$ & $0.0222$ & $0.5254$ & $4788$ & $53$ & $4807$ & $77$ & $\dots$ & $\dots$ & $4788$ & $53$ & $1.531$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.102$ & $-1.204$ & $0.170$ & $\dots$ & $\dots$ & $-1.600$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223700.92$-$555139.0 & 6505110329257104640 & 489428851 & 20090617_2229m55_125 & 22:37:00.92 & $-$55:51:39.0 & $\dots$ & $11.519$ & $11.113$ & $1.460$ & $11.535$ & $-44.1$ & $0.5$ & $-44.7$ & $0.5$ & $0.2534$ & $0.0159$ & $3.9463$ & $0.2476$ & $3.5791$ & $0.2037$ & $0.0569$ & $3.5074$ & $0.1589$ & $0.0453$ & $3.0766$ & $0.5796$ & $0.1884$ & $-2.2030$ & $0.0131$ & $-7.6860$ & $0.0168$ & $-0.2052$ & $4250$ & $52$ & $4352$ & $77$ & $\dots$ & $\dots$ & $4250$ & $52$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.122$ & $-1.080$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.558$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223708.66$-$425141.8 & 6544887292695072768 & 1552681 & 20060929_2232m45_084 & 22:37:08.66 & $-$42:51:41.8 & $\dots$ & $11.824$ & $11.676$ & $0.889$ & $11.851$ & $-23.1$ & $1.2$ & $-25.8$ & $0.6$ & $0.5377$ & $0.0193$ & $1.8598$ & $0.0668$ & $1.7740$ & $0.0607$ & $0.0342$ & $1.7517$ & $0.0549$ & $0.0313$ & $1.8030$ & $0.0828$ & $0.0459$ & $9.2325$ & $0.0157$ & $0.1504$ & $0.0179$ & $0.2582$ & $5420$ & $56$ & $5290$ & $94$ & $\dots$ & $\dots$ & $5420$ & $56$ & $2.158$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.114$ & $-1.198$ & $0.180$ & $\dots$ & $\dots$ & $-1.110$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223716.20$-$160801.0 & 2595124350978668032 & $\dots$ & 20071013_2237m15_102 & 22:37:16.20 & $-$16:08:01.0 & KPNK & $10.604$ & $10.459$ & $0.706$ & $10.579$ & $2.4$ & $0.8$ & $2.7$ & $0.6$ & $3.1192$ & $0.0212$ & $0.3206$ & $0.0022$ & $0.3179$ & $0.0021$ & $0.0067$ & $0.3166$ & $0.0024$ & $0.0074$ & $0.3157$ & $0.0017$ & $0.0055$ & $117.2138$ & $0.0261$ & $-88.1967$ & $0.0193$ & $-0.1112$ & $6174$ & $17$ & $6633$ & $174$ & $6174$ & $17$ & $\dots$ & $\dots$ & $4.348$ & $0.270$ & $3.189$ & $0.180$ & $3.189$ & $0.180$ & $-2.066$ & $0.021$ & $-1.734$ & $0.200$ & $-2.066$ & $0.021$ & $\dots$ & $\dots$ & $0.547$ & $0.097$ & $0.547$ & $6.911$ & D & $0.922$ & I & $0.588$ & $0.230$ & $0.342$ & $0.041$ & $0.342$ & $0.041$ & D & $0.963$ & $69$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J223717.49$-$183442.8 & 2402411191336483072 & 5922019 & 20060726_2229m20_094 & 22:37:17.49 & $-$18:34:42.8 & $\dots$ & $11.491$ & $11.789$ & $0.795$ & $11.934$ & $22.8$ & $1.7$ & $20.2$ & $2.6$ & $2.5586$ & $0.0192$ & $0.3908$ & $0.0029$ & $0.3869$ & $0.0029$ & $0.0074$ & $0.3834$ & $0.0027$ & $0.0070$ & $\dots$ & $\dots$ & $\dots$ & $8.7975$ & $0.0211$ & $-32.6179$ & $0.0144$ & $-0.0098$ & $5821$ & $116$ & $6196$ & $83$ & $\dots$ & $\dots$ & $5821$ & $116$ & $4.675$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.827$ & $0.185$ & $-0.157$ & $0.120$ & $\dots$ & $\dots$ & $-2.827$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.367$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J223723.26$-$044209.8 & 2624712380680566016 & 7393522 & 20120814_2247m04_047 & 22:37:23.26 & $-$04:42:09.8 & $\dots$ & $13.496$ & $13.143$ & $1.354$ & $13.510$ & $-272.1$ & $2.0$ & $\dots$ & $\dots$ & $0.1141$ & $0.0173$ & $8.7642$ & $1.3288$ & $7.1378$ & $0.8814$ & $0.1235$ & $6.3236$ & $0.6619$ & $0.1047$ & $5.0972$ & $0.5929$ & $0.1163$ & $-2.5301$ & $0.0185$ & $-6.0472$ & $0.0187$ & $0.3322$ & $4508$ & $54$ & $4008$ & $86$ & $\dots$ & $\dots$ & $4508$ & $54$ & $4.810$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.119$ & $-2.648$ & $0.130$ & $\dots$ & $\dots$ & $-1.720$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223726.12$-$411242.5 & 6545316651985492992 & 1574255 & 20050727_2227m42_100 & 22:37:26.12 & $-$41:12:42.5 & $\dots$ & $12.944$ & $12.757$ & $0.892$ & $12.933$ & $-25.8$ & $3.7$ & $\dots$ & $\dots$ & $3.1318$ & $0.0421$ & $0.3193$ & $0.0043$ & $0.3167$ & $0.0042$ & $0.0133$ & $0.3183$ & $0.0044$ & $0.0139$ & $0.3125$ & $0.0062$ & $0.0199$ & $-38.3711$ & $0.0380$ & $-21.2597$ & $0.0364$ & $0.1596$ & $5434$ & $67$ & $4004$ & $120$ & $\dots$ & $\dots$ & $5434$ & $67$ & $4.750$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.033$ & $0.130$ & $-0.757$ & $0.190$ & $\dots$ & $\dots$ & $-1.033$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.606$ & $0.376$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223733.20$-$434118.0 & 6520826714109323392 & 490063205 & 20060618_2232m45_090 & 22:37:33.20 & $-$43:41:18.0 & NTTE & $10.977$ & $10.736$ & $1.064$ & $10.975$ & $-10.4$ & $0.9$ & $-9.6$ & $0.3$ & $0.6726$ & $0.0154$ & $1.4868$ & $0.0340$ & $1.4314$ & $0.0316$ & $0.0220$ & $1.4176$ & $0.0237$ & $0.0167$ & $1.3950$ & $0.0414$ & $0.0297$ & $0.9868$ & $0.0109$ & $-43.6004$ & $0.0132$ & $0.5978$ & $5079$ & $55$ & $4735$ & $92$ & $5119$ & $51$ & $5039$ & $59$ & $1.091$ & $0.470$ & $1.714$ & $0.277$ & $1.714$ & $0.277$ & $-2.406$ & $0.134$ & $-2.105$ & $0.160$ & $-2.351$ & $0.139$ & $-2.460$ & $0.128$ & $0.511$ & $0.102$ & $0.781$ & $6.805$ & D & $0.995$ & C & $0.299$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & $\dots$ & $55$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J223733.96$-$503432.4 & 6516754054316568064 & 489864473 & 20060729_2245m49_019 & 22:37:33.96 & $-$50:34:32.4 & $\dots$ & $11.248$ & $11.567$ & $0.616$ & $11.663$ & $26.7$ & $0.6$ & $26.1$ & $1.2$ & $1.9006$ & $0.1074$ & $0.5261$ & $0.0297$ & $0.5190$ & $0.0289$ & $0.0557$ & $0.5176$ & $0.0294$ & $0.0568$ & $\dots$ & $\dots$ & $\dots$ & $-14.4174$ & $0.0761$ & $3.8431$ & $0.0934$ & $-0.0272$ & $6347$ & $156$ & $6059$ & $70$ & $\dots$ & $\dots$ & $6347$ & $156$ & $3.956$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.259$ & $-0.369$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.154$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J223745.11$-$353303.2 & 6596875913307568768 & 1701796 & 20100803_2244m34_021 & 22:37:45.11 & $-$35:33:03.2 & $\dots$ & $11.857$ & $11.652$ & $1.015$ & $11.872$ & $54.4$ & $0.9$ & $50.2$ & $0.5$ & $1.1937$ & $0.0174$ & $0.8377$ & $0.0122$ & $0.8199$ & $0.0117$ & $0.0143$ & $0.8099$ & $0.0129$ & $0.0159$ & $0.7958$ & $0.0232$ & $0.0292$ & $40.3840$ & $0.0193$ & $-42.7121$ & $0.0173$ & $0.2455$ & $5102$ & $54$ & $5434$ & $94$ & $\dots$ & $\dots$ & $5102$ & $54$ & $3.338$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $-0.750$ & $0.180$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.353$ & $0.201$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223750.02$-$165430.5 & 2594863079528308736 & 6075642 & 20120914_2237m15_005 & 22:37:50.02 & $-$16:54:30.5 & $\dots$ & $12.737$ & $12.445$ & $1.170$ & $12.728$ & $-1.3$ & $1.3$ & $-4.1$ & $2.6$ & $0.2327$ & $0.0187$ & $4.2974$ & $0.3453$ & $3.8655$ & $0.2794$ & $0.0723$ & $3.8346$ & $0.3750$ & $0.0978$ & $3.9244$ & $0.6397$ & $0.1630$ & $3.5102$ & $0.0154$ & $-10.0551$ & $0.0132$ & $0.2243$ & $4848$ & $53$ & $4770$ & $77$ & $\dots$ & $\dots$ & $4848$ & $53$ & $1.279$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-1.050$ & $0.170$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223758.70$-$084708.0 & 2609572689681506176 & 7153579 & 20120722_2232m08_097 & 22:37:58.70 & $-$08:47:08.0 & KPNR & $13.902$ & $13.412$ & $1.604$ & $13.913$ & $-133.6$ & $1.9$ & $\dots$ & $\dots$ & $0.0507$ & $0.0182$ & $19.7239$ & $7.0804$ & $13.0378$ & $3.0937$ & $0.2373$ & $7.8930$ & $2.0473$ & $0.2594$ & $10.9104$ & $1.1455$ & $0.1050$ & $-0.5768$ & $0.0259$ & $-2.1374$ & $0.0176$ & $-0.1525$ & $4436$ & $44$ & $4193$ & $95$ & $4436$ & $44$ & $4090$ & $68$ & $4.810$ & $0.200$ & $0.299$ & $0.017$ & $0.299$ & $0.017$ & $-1.921$ & $0.086$ & $-0.307$ & $0.100$ & $-2.302$ & $0.086$ & $-1.330$ & $0.307$ & $-0.603$ & $0.113$ & $0.077$ & $6.586$ & D & $0.956$ & I & $-0.159$ & $0.152$ & $0.251$ & $0.038$ & $0.251$ & $0.038$ & D & $0.973$ & $24$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J223801.61$-$043646.0 & 2624725089488363008 & 7569584 & 20110920_2245m03_051 & 22:38:01.61 & $-$04:36:46.0 & $\dots$ & $12.469$ & $12.198$ & $1.161$ & $12.477$ & $-138.6$ & $7.1$ & $-152.6$ & $0.5$ & $0.6156$ & $0.0233$ & $1.6244$ & $0.0615$ & $1.5586$ & $0.0566$ & $0.0363$ & $1.5639$ & $0.0525$ & $0.0336$ & $1.6384$ & $0.0724$ & $0.0442$ & $10.0662$ & $0.0216$ & $-4.3985$ & $0.0218$ & $0.2847$ & $4873$ & $53$ & $4009$ & $253$ & $\dots$ & $\dots$ & $4873$ & $53$ & $4.592$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $-0.769$ & $0.310$ & $\dots$ & $\dots$ & $-1.090$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.708$ & $0.469$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223811.49$-$104127.3 & 2607975782185966336 & 7065979 & 20060804_2247m11_044 & 22:38:11.49 & $-$10:41:27.3 & $\dots$ & $11.929$ & $11.742$ & $1.001$ & $11.957$ & $-230.4$ & $1.9$ & $\dots$ & $\dots$ & $1.8080$ & $0.0138$ & $0.5531$ & $0.0042$ & $0.5453$ & $0.0041$ & $0.0075$ & $0.5409$ & $0.0043$ & $0.0080$ & $0.5396$ & $0.0029$ & $0.0054$ & $-29.1737$ & $0.0178$ & $-101.9272$ & $0.0173$ & $0.3194$ & $5296$ & $55$ & $5027$ & $87$ & $\dots$ & $\dots$ & $5296$ & $55$ & $4.130$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $-1.279$ & $0.160$ & $\dots$ & $\dots$ & $-1.310$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.509$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223821.48$-$094110.5 & 2608885043942141056 & 7146452 & 20061014_2233m07_141 & 22:38:21.48 & $-$09:41:10.5 & $\dots$ & $12.060$ & $11.835$ & $1.054$ & $12.070$ & $-86.5$ & $1.7$ & $-83.9$ & $0.8$ & $0.6029$ & $0.0136$ & $1.6586$ & $0.0374$ & $1.5901$ & $0.0344$ & $0.0216$ & $1.5691$ & $0.0321$ & $0.0205$ & $1.6005$ & $0.0304$ & $0.0190$ & $12.4302$ & $0.0187$ & $-0.7829$ & $0.0115$ & $-0.2732$ & $5159$ & $54$ & $4958$ & $77$ & $\dots$ & $\dots$ & $5159$ & $54$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-1.125$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.297$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223854.79$-$452316.4 & 6519827635993017472 & 490037513 & 20090818_2232m45_127 & 22:38:54.79 & $-$45:23:16.4 & $\dots$ & $12.668$ & $12.470$ & $1.004$ & $12.686$ & $15.3$ & $1.0$ & $14.4$ & $1.3$ & $0.3713$ & $0.0120$ & $2.6932$ & $0.0870$ & $2.5170$ & $0.0760$ & $0.0302$ & $2.5567$ & $0.0763$ & $0.0298$ & $2.5423$ & $0.0633$ & $0.0249$ & $20.2993$ & $0.0086$ & $-22.9860$ & $0.0105$ & $0.2958$ & $5134$ & $54$ & $4864$ & $77$ & $\dots$ & $\dots$ & $5134$ & $54$ & $1.770$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.110$ & $-1.156$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223907.48$-$801121.5 & 6352056828905574912 & 485520804 & 20110907_2301m78_062 & 22:39:07.48 & $-$80:11:21.5 & $\dots$ & $11.306$ & $10.856$ & $1.569$ & $11.336$ & $13.6$ & $1.4$ & $22.2$ & $9.5$ & $1.1530$ & $0.0126$ & $0.8673$ & $0.0095$ & $0.8482$ & $0.0091$ & $0.0107$ & $0.8562$ & $0.0089$ & $0.0104$ & $0.8489$ & $0.0182$ & $0.0215$ & $25.9275$ & $0.0135$ & $-14.4786$ & $0.0175$ & $-0.0319$ & $4286$ & $53$ & $4603$ & $49$ & $\dots$ & $\dots$ & $4286$ & $53$ & $3.503$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.106$ & $0.399$ & $0.090$ & $\dots$ & $\dots$ & $-1.210$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.084$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223916.55$-$645526.6 & 6392663996638968448 & 486680399 & 20030719_2217m64_123 & 22:39:16.55 & $-$64:55:26.6 & $\dots$ & $13.138$ & $12.957$ & $0.983$ & $13.165$ & $19.8$ & $3.0$ & $\dots$ & $\dots$ & $0.2983$ & $0.0165$ & $3.3523$ & $0.1854$ & $3.0836$ & $0.1569$ & $0.0509$ & $3.1635$ & $0.1371$ & $0.0434$ & $3.1480$ & $0.0513$ & $0.0163$ & $9.0930$ & $0.0140$ & $-5.4320$ & $0.0152$ & $-0.1444$ & $5227$ & $56$ & $4008$ & $79$ & $\dots$ & $\dots$ & $5227$ & $56$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.125$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-1.160$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.354$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223924.70$-$191809.3 & 2401752553806858880 & 6054547 & 20120721_2230m19_108 & 22:39:24.70 & $-$19:18:09.3 & $\dots$ & $13.738$ & $13.397$ & $1.435$ & $13.805$ & $-67.5$ & $1.2$ & $-70.8$ & $2.3$ & $0.0417$ & $0.0201$ & $23.9808$ & $11.5591$ & $14.7710$ & $4.3855$ & $0.2969$ & $8.7571$ & $0.7748$ & $0.0885$ & $9.3409$ & $1.0999$ & $0.1178$ & $1.3584$ & $0.0215$ & $-3.7643$ & $0.0192$ & $0.0635$ & $4340$ & $53$ & $4775$ & $77$ & $\dots$ & $\dots$ & $4340$ & $53$ & $2.573$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.117$ & $-1.312$ & $0.170$ & $\dots$ & $\dots$ & $-1.770$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223932.10$-$180751.0 & 2402451946281390208 & 6059199 & 20060624_2237m15_148 & 22:39:32.10 & $-$18:07:51.0 & KPNK & $11.931$ & $11.699$ & $1.036$ & $11.927$ & $-29.9$ & $1.5$ & $-30.7$ & $0.6$ & $0.3487$ & $0.0173$ & $2.8678$ & $0.1423$ & $2.6688$ & $0.1232$ & $0.0462$ & $2.5061$ & $0.0993$ & $0.0396$ & $2.6238$ & $0.2300$ & $0.0877$ & $10.7832$ & $0.0154$ & $-11.9391$ & $0.0159$ & $0.3051$ & $5089$ & $55$ & $4723$ & $92$ & $5060$ & $54$ & $5118$ & $56$ & $1.025$ & $0.470$ & $0.531$ & $0.085$ & $0.531$ & $0.085$ & $-2.189$ & $0.094$ & $-2.101$ & $0.160$ & $-2.418$ & $0.079$ & $-1.960$ & $0.108$ & $-0.190$ & $0.114$ & $0.490$ & $6.731$ & D & $0.975$ & I & $0.390$ & $0.257$ & $0.415$ & $0.038$ & $0.415$ & $0.038$ & D & $0.972$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J223941.86$-$163546.0 & 2596396657730484352 & 6077775 & 20060624_2237m15_125 & 22:39:41.86 & $-$16:35:46.0 & $\dots$ & $12.211$ & $11.786$ & $1.436$ & $12.195$ & $-229.8$ & $0.6$ & $-228.7$ & $0.6$ & $0.1790$ & $0.0139$ & $5.5866$ & $0.4338$ & $4.8780$ & $0.3308$ & $0.0678$ & $4.7555$ & $0.3083$ & $0.0648$ & $4.6108$ & $0.5161$ & $0.1119$ & $-4.7222$ & $0.0195$ & $-14.6644$ & $0.0146$ & $-0.0109$ & $4371$ & $53$ & $4455$ & $92$ & $\dots$ & $\dots$ & $4371$ & $53$ & $0.958$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.108$ & $-1.631$ & $0.160$ & $\dots$ & $\dots$ & $-1.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.349$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223945.89$-$090200.9 & 2609351928362477056 & 7154189 & 20121010_2236m11_141 & 22:39:45.89 & $-$09:02:00.9 & $\dots$ & $14.623$ & $14.328$ & $1.820$ & $14.958$ & $-0.3$ & $1.5$ & $\dots$ & $\dots$ & $6.8339$ & $0.6820$ & $0.1463$ & $0.0146$ & $0.1458$ & $0.0145$ & $0.0994$ & $0.1513$ & $0.0169$ & $0.1119$ & $\dots$ & $\dots$ & $\dots$ & $-8.8510$ & $0.7323$ & $-39.0618$ & $0.5968$ & $-0.0167$ & $4971$ & $75$ & $4405$ & $79$ & $\dots$ & $\dots$ & $4971$ & $75$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.138$ & $-0.293$ & $0.090$ & $\dots$ & $\dots$ & $-1.100$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.283$ & $0.419$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J223947.30$-$332952.7 & 6597723671132395904 & 2141756 & 20060728_2244m34_038 & 22:39:47.30 & $-$33:29:52.7 & $\dots$ & $11.046$ & $10.988$ & $1.076$ & $11.232$ & $-0.5$ & $0.7$ & $-0.3$ & $0.8$ & $1.3106$ & $0.0222$ & $0.7630$ & $0.0129$ & $0.7482$ & $0.0124$ & $0.0166$ & $0.7456$ & $0.0109$ & $0.0146$ & $0.7315$ & $0.0169$ & $0.0231$ & $-3.8759$ & $0.0211$ & $0.5826$ & $0.0189$ & $0.1665$ & $4965$ & $61$ & $5209$ & $65$ & $\dots$ & $\dots$ & $4965$ & $61$ & $3.355$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.114$ & $-0.283$ & $0.070$ & $\dots$ & $\dots$ & $-1.010$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.227$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223948.30$-$080354.0 & 2609765684036561920 & 7180088 & 20120722_2232m08_106 & 22:39:48.30 & $-$08:03:54.0 & KPNK & $13.167$ & $12.703$ & $1.584$ & $13.192$ & $-273.2$ & $0.8$ & $-274.2$ & $1.0$ & $0.1224$ & $0.0185$ & $8.1699$ & $1.2348$ & $6.7385$ & $0.8400$ & $0.1247$ & $6.4815$ & $0.6985$ & $0.1078$ & $\dots$ & $\dots$ & $\dots$ & $0.9207$ & $0.0219$ & $-5.0572$ & $0.0199$ & $0.1500$ & $4294$ & $63$ & $4254$ & $92$ & $4424$ & $74$ & $4163$ & $53$ & $0.996$ & $0.470$ & $1.055$ & $0.213$ & $1.055$ & $0.213$ & $-2.251$ & $0.112$ & $-1.569$ & $0.160$ & $-2.191$ & $0.120$ & $-2.310$ & $0.104$ & $-0.658$ & $0.099$ & $0.092$ & $6.271$ & D & $0.985$ & I & $0.383$ & $0.336$ & $0.402$ & $0.051$ & $0.402$ & $0.051$ & D & $0.990$ & $41$ & RAVE DR6 & Average & APASS & BAILER-JONES & RAVE DR6\\
J223949.96$-$361615.0 & 6596042689651870720 & 1741656 & 20061010_2244m34_009 & 22:39:49.96 & $-$36:16:15.0 & $\dots$ & $12.820$ & $12.519$ & $1.323$ & $12.871$ & $-19.7$ & $1.1$ & $-19.7$ & $1.3$ & $0.2590$ & $0.0164$ & $3.8610$ & $0.2445$ & $3.5088$ & $0.2019$ & $0.0575$ & $3.6295$ & $0.2034$ & $0.0560$ & $3.9476$ & $0.6376$ & $0.1615$ & $-1.3179$ & $0.0153$ & $-3.3026$ & $0.0137$ & $0.1158$ & $4485$ & $55$ & $4436$ & $77$ & $\dots$ & $\dots$ & $4485$ & $55$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.152$ & $-0.833$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.297$ & $0.326$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223957.24$-$090437.3 & 2609350824555464320 & 7154117 & 20100621_2233m07_133 & 22:39:57.24 & $-$09:04:37.3 & $\dots$ & $11.285$ & $11.608$ & $0.855$ & $11.772$ & $3.4$ & $3.6$ & $5.1$ & $0.8$ & $1.8406$ & $0.0176$ & $0.5433$ & $0.0052$ & $0.5357$ & $0.0051$ & $0.0094$ & $0.5300$ & $0.0046$ & $0.0086$ & $0.5290$ & $0.0109$ & $0.0206$ & $-1.6485$ & $0.0197$ & $-17.1541$ & $0.0167$ & $-0.0556$ & $5663$ & $76$ & $4003$ & $120$ & $\dots$ & $\dots$ & $5663$ & $76$ & $4.720$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.706$ & $0.250$ & $-0.755$ & $0.190$ & $\dots$ & $\dots$ & $-1.706$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.702$ & $0.383$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223957.58$-$115724.9 & 2601594873828622976 & 7044378 & 20100721_2247m11_033 & 22:39:57.58 & $-$11:57:24.9 & $\dots$ & $11.885$ & $11.593$ & $1.239$ & $11.906$ & $-53.6$ & $0.9$ & $-52.1$ & $0.5$ & $0.8102$ & $0.0191$ & $1.2343$ & $0.0291$ & $1.1959$ & $0.0273$ & $0.0228$ & $1.1789$ & $0.0214$ & $0.0182$ & $1.1502$ & $0.0391$ & $0.0340$ & $-18.5345$ & $0.0191$ & $-11.0924$ & $0.0161$ & $0.0106$ & $4783$ & $53$ & $4807$ & $77$ & $\dots$ & $\dots$ & $4783$ & $53$ & $2.677$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.747$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.350$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J223958.04$-$345429.0 & 6597307432966969216 & 2121709 & 20061010_2244m34_011 & 22:39:58.04 & $-$34:54:29.0 & $\dots$ & $12.711$ & $12.582$ & $0.966$ & $12.784$ & $-61.3$ & $2.1$ & $-60.6$ & $1.4$ & $0.4910$ & $0.1891$ & $2.0367$ & $0.7844$ & $1.9342$ & $0.7075$ & $0.3658$ & $1.4331$ & $0.3283$ & $0.2291$ & $1.1617$ & $0.7409$ & $0.6378$ & $9.4245$ & $0.1942$ & $-48.1981$ & $0.1755$ & $0.2770$ & $5226$ & $55$ & $5810$ & $136$ & $\dots$ & $\dots$ & $5226$ & $55$ & $3.964$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $-1.020$ & $0.190$ & $\dots$ & $\dots$ & $-1.220$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.588$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J224006.11$-$711951.4 & 6382704792113180416 & 486554206 & 20070923_2221m70_129 & 22:40:06.11 & $-$71:19:51.4 & $\dots$ & $10.375$ & $10.064$ & $1.075$ & $10.307$ & $-29.9$ & $2.4$ & $-28.9$ & $1.7$ & $1.3204$ & $0.0274$ & $0.7573$ & $0.0157$ & $0.7427$ & $0.0151$ & $0.0204$ & $0.7525$ & $0.0150$ & $0.0200$ & $0.7512$ & $0.0331$ & $0.0441$ & $-0.6677$ & $0.0269$ & $-48.6052$ & $0.0326$ & $-0.2568$ & $5006$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5006$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.112$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.720$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224009.29$-$105154.2 & 2607914110750753792 & 7063422 & 20060804_2247m11_043 & 22:40:09.29 & $-$10:51:54.2 & $\dots$ & $12.344$ & $12.068$ & $1.249$ & $12.386$ & $-19.6$ & $0.9$ & $-19.3$ & $1.2$ & $0.6862$ & $0.0157$ & $1.4573$ & $0.0333$ & $1.4041$ & $0.0310$ & $0.0220$ & $1.4074$ & $0.0286$ & $0.0203$ & $1.4627$ & $0.0738$ & $0.0504$ & $7.4393$ & $0.0178$ & $-4.6624$ & $0.0163$ & $0.2164$ & $4744$ & $52$ & $4695$ & $77$ & $\dots$ & $\dots$ & $4744$ & $52$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.723$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.146$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224009.83$-$265056.2 & 6622615824111311488 & 2534547 & 20110718_2244m28a_066 & 22:40:09.83 & $-$26:50:56.2 & $\dots$ & $11.333$ & $11.245$ & $1.024$ & $11.468$ & $10.4$ & $0.8$ & $\dots$ & $\dots$ & $1.8066$ & $0.0172$ & $0.5535$ & $0.0053$ & $0.5457$ & $0.0051$ & $0.0094$ & $0.5441$ & $0.0052$ & $0.0096$ & $0.5462$ & $0.0064$ & $0.0116$ & $-8.1186$ & $0.0169$ & $0.5312$ & $0.0151$ & $0.2549$ & $5101$ & $55$ & $5199$ & $94$ & $\dots$ & $\dots$ & $5101$ & $55$ & $3.536$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.119$ & $-0.712$ & $0.180$ & $\dots$ & $\dots$ & $-0.960$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.356$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224010.70$-$373826.0 & 6595625729931613568 & 1710078 & 20060806_2249m39_058 & 22:40:10.70 & $-$37:38:26.0 & SOAR & $11.411$ & $11.155$ & $1.173$ & $11.439$ & $-86.8$ & $0.8$ & $-88.7$ & $0.6$ & $0.2930$ & $0.0195$ & $3.4130$ & $0.2271$ & $3.1348$ & $0.1916$ & $0.0611$ & $3.0951$ & $0.2180$ & $0.0704$ & $3.2528$ & $0.3091$ & $0.0950$ & $2.7256$ & $0.0205$ & $-3.5664$ & $0.0190$ & $0.2727$ & $4870$ & $52$ & $4594$ & $92$ & $4910$ & $49$ & $4829$ & $56$ & $1.706$ & $0.470$ & $1.378$ & $0.295$ & $1.378$ & $0.295$ & $-2.472$ & $0.106$ & $-2.086$ & $0.160$ & $-2.463$ & $0.097$ & $-2.480$ & $0.114$ & $-0.121$ & $0.113$ & $0.429$ & $6.387$ & D & $0.999$ & I & $0.324$ & $0.203$ & $0.157$ & $0.044$ & $0.157$ & $0.044$ & D & $0.951$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J224011.38$-$231340.5 & 6624577352855470720 & 5782925 & 20091015_2248m23_049 & 22:40:11.38 & $-$23:13:40.5 & $\dots$ & $12.130$ & $11.708$ & $1.074$ & $11.951$ & $30.7$ & $1.7$ & $\dots$ & $\dots$ & $0.6380$ & $0.0157$ & $1.5674$ & $0.0386$ & $1.5060$ & $0.0356$ & $0.0236$ & $1.4944$ & $0.0366$ & $0.0245$ & $1.4530$ & $0.0552$ & $0.0380$ & $9.0298$ & $0.0151$ & $-5.8585$ & $0.0146$ & $0.4987$ & $5013$ & $70$ & $5085$ & $94$ & $\dots$ & $\dots$ & $5013$ & $70$ & $1.326$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.149$ & $-0.974$ & $0.180$ & $\dots$ & $\dots$ & $-1.120$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.010$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224015.37$-$343429.6 & 6597339731121028864 & 2126282 & 20100803_2244m34_040 & 22:40:15.37 & $-$34:34:29.6 & $\dots$ & $12.200$ & $11.980$ & $1.054$ & $12.214$ & $77.2$ & $1.1$ & $79.9$ & $0.7$ & $1.0817$ & $0.0201$ & $0.9245$ & $0.0172$ & $0.9028$ & $0.0164$ & $0.0181$ & $0.9012$ & $0.0173$ & $0.0192$ & $0.9196$ & $0.0448$ & $0.0487$ & $12.3337$ & $0.0197$ & $-17.0392$ & $0.0162$ & $0.0995$ & $5023$ & $53$ & $5303$ & $104$ & $\dots$ & $\dots$ & $5023$ & $53$ & $3.900$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.554$ & $0.110$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.436$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224020.05$-$102251.1 & 2608079518531217408 & 7069194 & 20120816_2248m10_043 & 22:40:20.05 & $-$10:22:51.1 & $\dots$ & $13.915$ & $13.554$ & $1.373$ & $13.931$ & $-27.2$ & $1.5$ & $\dots$ & $\dots$ & $0.1336$ & $0.0177$ & $7.4850$ & $0.9917$ & $6.2657$ & $0.6949$ & $0.1109$ & $5.7637$ & $0.4435$ & $0.0769$ & $4.6301$ & $0.4791$ & $0.1035$ & $6.0381$ & $0.0206$ & $-6.1098$ & $0.0173$ & $0.0954$ & $4496$ & $52$ & $4829$ & $64$ & $\dots$ & $\dots$ & $4496$ & $52$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $0.132$ & $0.080$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.241$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224028.26$-$725201.2 & 6382452522914584832 & 486547934 & 20061013_2311m73_041 & 22:40:28.26 & $-$72:52:01.2 & $\dots$ & $11.033$ & $10.835$ & $1.044$ & $11.066$ & $-3.4$ & $0.7$ & $-3.8$ & $0.4$ & $0.9255$ & $0.0106$ & $1.0805$ & $0.0124$ & $1.0510$ & $0.0117$ & $0.0111$ & $1.0602$ & $0.0099$ & $0.0093$ & $1.0362$ & $0.0208$ & $0.0201$ & $-5.9812$ & $0.0102$ & $-4.1311$ & $0.0123$ & $-0.0466$ & $5089$ & $54$ & $5397$ & $63$ & $\dots$ & $\dots$ & $5089$ & $54$ & $3.104$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $-0.711$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224034.03$-$154720.6 & 2596651538269593216 & 6128429 & 20100715_2237m15_012 & 22:40:34.03 & $-$15:47:20.6 & $\dots$ & $11.049$ & $10.855$ & $1.099$ & $11.108$ & $79.4$ & $7.2$ & $\dots$ & $\dots$ & $4.7194$ & $0.0146$ & $0.2119$ & $0.0007$ & $0.2107$ & $0.0006$ & $0.0031$ & $0.2105$ & $0.0006$ & $0.0028$ & $0.2101$ & $0.0021$ & $0.0098$ & $20.6771$ & $0.0198$ & $-57.1373$ & $0.0151$ & $-0.0452$ & $5011$ & $86$ & $5625$ & $69$ & $\dots$ & $\dots$ & $5011$ & $86$ & $2.229$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.008$ & $0.192$ & $0.381$ & $0.090$ & $\dots$ & $\dots$ & $-1.008$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224035.32$-$014524.6 & 2652706152882234496 & 7662842 & 20081021_2245m03_065 & 22:40:35.32 & $-$01:45:24.6 & $\dots$ & $10.514$ & $10.156$ & $1.316$ & $10.506$ & $-157.8$ & $0.7$ & $-157.6$ & $0.3$ & $1.0006$ & $0.0198$ & $0.9994$ & $0.0198$ & $0.9741$ & $0.0188$ & $0.0193$ & $0.9574$ & $0.0165$ & $0.0172$ & $0.9644$ & $0.0290$ & $0.0301$ & $9.7199$ & $0.0194$ & $-5.1629$ & $0.0186$ & $0.2673$ & $4571$ & $52$ & $4658$ & $68$ & $\dots$ & $\dots$ & $4571$ & $52$ & $2.033$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.101$ & $-0.847$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.418$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224055.02$-$200604.9 & 2400923826981536768 & 5825916 & 20050729_2233m17_138 & 22:40:55.02 & $-$20:06:04.9 & $\dots$ & $12.044$ & $11.781$ & $1.054$ & $12.016$ & $-140.5$ & $0.9$ & $-140.3$ & $0.6$ & $0.2704$ & $0.0154$ & $3.6982$ & $0.2106$ & $3.3738$ & $0.1753$ & $0.0520$ & $3.1829$ & $0.1464$ & $0.0460$ & $2.9884$ & $0.2425$ & $0.0811$ & $18.2722$ & $0.0182$ & $-10.6309$ & $0.0161$ & $0.3048$ & $5088$ & $56$ & $4733$ & $92$ & $\dots$ & $\dots$ & $5088$ & $56$ & $1.438$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.210$ & $0.110$ & $-2.092$ & $0.160$ & $\dots$ & $\dots$ & $-2.210$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.511$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224057.62$-$593304.5 & 6503481810801927040 & 489151530 & 20061018_2252m59_033 & 22:40:57.62 & $-$59:33:04.5 & $\dots$ & $12.249$ & $11.972$ & $1.336$ & $12.330$ & $35.2$ & $0.8$ & $34.0$ & $0.4$ & $0.3486$ & $0.0117$ & $2.8686$ & $0.0963$ & $2.6695$ & $0.0834$ & $0.0312$ & $2.7834$ & $0.0867$ & $0.0311$ & $2.7042$ & $0.0264$ & $0.0098$ & $4.6286$ & $0.0091$ & $-19.8701$ & $0.0120$ & $-0.3873$ & $4468$ & $52$ & $4448$ & $77$ & $\dots$ & $\dots$ & $4468$ & $52$ & $1.317$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $-1.013$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.247$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224126.29$-$580330.1 & 6503680414385974272 & 489195487 & 20080726_2252m59_056 & 22:41:26.29 & $-$58:03:30.1 & $\dots$ & $10.925$ & $10.713$ & $1.078$ & $10.958$ & $-32.0$ & $0.6$ & $-32.4$ & $0.5$ & $1.7310$ & $0.0124$ & $0.5777$ & $0.0041$ & $0.5692$ & $0.0040$ & $0.0071$ & $0.5694$ & $0.0043$ & $0.0076$ & $0.5629$ & $0.0054$ & $0.0096$ & $56.8412$ & $0.0086$ & $-20.8740$ & $0.0102$ & $-0.4566$ & $4980$ & $53$ & $5126$ & $94$ & $\dots$ & $\dots$ & $4980$ & $53$ & $3.280$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.795$ & $0.180$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.429$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224132.32$-$672248.0 & 6391809774888200192 & 486601609 & 20041002_2257m68_052 & 22:41:32.32 & $-$67:22:48.0 & $\dots$ & $13.306$ & $12.809$ & $1.427$ & $13.213$ & $66.7$ & $47.5$ & $\dots$ & $\dots$ & $1.7957$ & $0.0134$ & $0.5569$ & $0.0042$ & $0.5489$ & $0.0040$ & $0.0074$ & $0.5550$ & $0.0043$ & $0.0078$ & $\dots$ & $\dots$ & $\dots$ & $-0.9711$ & $0.0133$ & $9.9748$ & $0.0137$ & $-0.3059$ & $4375$ & $71$ & $3547$ & $86$ & $\dots$ & $\dots$ & $4375$ & $71$ & $4.509$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.250$ & $0.141$ & $-5.157$ & $0.130$ & $\dots$ & $\dots$ & $-2.250$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J224147.08$-$162800.4 & 2596354837633544320 & 6080585 & 20120914_2237m15_130 & 22:41:47.08 & $-$16:28:00.4 & $\dots$ & $12.121$ & $12.433$ & $0.845$ & $12.593$ & $-132.4$ & $1.2$ & $-131.1$ & $3.9$ & $1.4204$ & $0.0279$ & $0.7040$ & $0.0138$ & $0.6914$ & $0.0133$ & $0.0193$ & $0.6900$ & $0.0119$ & $0.0173$ & $0.6992$ & $0.0215$ & $0.0307$ & $-2.0424$ & $0.0316$ & $-25.4414$ & $0.0269$ & $0.1267$ & $5672$ & $84$ & $5501$ & $94$ & $\dots$ & $\dots$ & $5672$ & $84$ & $3.561$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.199$ & $0.280$ & $-0.789$ & $0.180$ & $\dots$ & $\dots$ & $-2.199$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.449$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224150.95$-$131714.0 & 2598244726323074944 & 6156249 & 20120914_2237m15_083 & 22:41:50.95 & $-$13:17:14.0 & $\dots$ & $12.091$ & $11.902$ & $0.928$ & $12.090$ & $-45.4$ & $1.2$ & $-45.3$ & $0.8$ & $0.8451$ & $0.0158$ & $1.1833$ & $0.0221$ & $1.1480$ & $0.0208$ & $0.0181$ & $1.1300$ & $0.0201$ & $0.0178$ & $1.1000$ & $0.0113$ & $0.0103$ & $-17.4511$ & $0.0176$ & $-56.3840$ & $0.0139$ & $-0.0937$ & $5430$ & $57$ & $5402$ & $94$ & $\dots$ & $\dots$ & $5430$ & $57$ & $3.011$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.117$ & $-1.142$ & $0.180$ & $\dots$ & $\dots$ & $-1.270$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224201.25$-$045118.9 & 2624280066452229504 & 7572316 & 20071012_2245m03_013 & 22:42:01.25 & $-$04:51:18.9 & $\dots$ & $11.286$ & $10.949$ & $1.343$ & $11.312$ & $-204.9$ & $0.9$ & $-203.8$ & $0.5$ & $0.2710$ & $0.0192$ & $3.6900$ & $0.2614$ & $3.3670$ & $0.2177$ & $0.0646$ & $3.0728$ & $0.1447$ & $0.0471$ & $3.0810$ & $0.2950$ & $0.0957$ & $-5.0633$ & $0.0176$ & $-23.2880$ & $0.0179$ & $0.2691$ & $4504$ & $52$ & $4545$ & $77$ & $\dots$ & $\dots$ & $4504$ & $52$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.102$ & $-1.247$ & $0.170$ & $\dots$ & $\dots$ & $-1.430$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.352$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224201.28$-$025116.4 & 2625519319136123392 & 7658268 & 20110920_2245m03_027 & 22:42:01.28 & $-$02:51:16.4 & $\dots$ & $12.397$ & $12.162$ & $1.123$ & $12.425$ & $-61.1$ & $1.8$ & $-73.2$ & $0.8$ & $0.5355$ & $0.0126$ & $1.8674$ & $0.0439$ & $1.7809$ & $0.0400$ & $0.0224$ & $1.8115$ & $0.0391$ & $0.0216$ & $1.8069$ & $0.0586$ & $0.0324$ & $1.6564$ & $0.0123$ & $-3.5469$ & $0.0111$ & $0.2145$ & $4975$ & $53$ & $5189$ & $94$ & $\dots$ & $\dots$ & $4975$ & $53$ & $1.336$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.916$ & $0.180$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.125$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224212.93$-$055409.5 & 2623582868705908608 & 7537805 & 20061014_2233m07_097 & 22:42:12.93 & $-$05:54:09.5 & $\dots$ & $11.894$ & $11.750$ & $0.881$ & $11.922$ & $33.1$ & $2.4$ & $36.1$ & $0.6$ & $4.1230$ & $0.0168$ & $0.2425$ & $0.0010$ & $0.2410$ & $0.0010$ & $0.0040$ & $0.2399$ & $0.0009$ & $0.0038$ & $0.2400$ & $0.0005$ & $0.0022$ & $-15.3361$ & $0.0182$ & $-122.7111$ & $0.0140$ & $-0.0926$ & $5382$ & $59$ & $5707$ & $160$ & $\dots$ & $\dots$ & $5382$ & $59$ & $3.932$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.131$ & $-0.163$ & $0.140$ & $\dots$ & $\dots$ & $-1.100$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.264$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224224.95$-$643948.9 & 6392647332165809920 & 486683076 & 20060819_2237m64_127 & 22:42:24.95 & $-$64:39:48.9 & $\dots$ & $10.925$ & $10.854$ & $0.578$ & $10.942$ & $-12.6$ & $1.4$ & $-12.1$ & $1.5$ & $3.0892$ & $0.0126$ & $0.3237$ & $0.0013$ & $0.3210$ & $0.0013$ & $0.0040$ & $0.3215$ & $0.0014$ & $0.0044$ & $0.3203$ & $0.0023$ & $0.0072$ & $11.1217$ & $0.0116$ & $9.4653$ & $0.0126$ & $-0.3098$ & $5336$ & $68$ & $6192$ & $83$ & $\dots$ & $\dots$ & $5336$ & $68$ & $3.667$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.156$ & $-0.111$ & $0.120$ & $\dots$ & $\dots$ & $-0.970$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.068$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224242.91$-$065415.5 & 2611348813276897280 & 7196161 & 20070830_2233m07_107 & 22:42:42.91 & $-$06:54:15.5 & $\dots$ & $10.768$ & $10.418$ & $1.360$ & $10.789$ & $-201.0$ & $1.0$ & $-199.1$ & $0.4$ & $0.7959$ & $0.0166$ & $1.2564$ & $0.0262$ & $1.2167$ & $0.0246$ & $0.0202$ & $1.1990$ & $0.0238$ & $0.0198$ & $1.2090$ & $0.0300$ & $0.0248$ & $14.6297$ & $0.0234$ & $-36.6382$ & $0.0155$ & $-0.1091$ & $4454$ & $52$ & $4485$ & $77$ & $\dots$ & $\dots$ & $4454$ & $52$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.772$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224245.51$-$110912.7 & 2607654144969912064 & 7065363 & 20071002_2247m11_041 & 22:42:45.51 & $-$11:09:12.7 & $\dots$ & $10.216$ & $10.540$ & $0.771$ & $10.678$ & $-26.2$ & $1.4$ & $\dots$ & $\dots$ & $3.0296$ & $0.0224$ & $0.3301$ & $0.0024$ & $0.3273$ & $0.0024$ & $0.0073$ & $0.3263$ & $0.0019$ & $0.0059$ & $\dots$ & $\dots$ & $\dots$ & $12.7522$ & $0.0237$ & $-6.9283$ & $0.0241$ & $0.3637$ & $5982$ & $133$ & $6124$ & $83$ & $\dots$ & $\dots$ & $5982$ & $133$ & $3.940$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.558$ & $0.238$ & $0.065$ & $0.120$ & $\dots$ & $\dots$ & $-1.558$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.033$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J224249.28$-$743016.3 & 6381706981014985600 & 486546975 & 20120623_2311m73_054 & 22:42:49.28 & $-$74:30:16.3 & $\dots$ & $11.953$ & $11.781$ & $0.914$ & $11.964$ & $245.4$ & $1.0$ & $245.3$ & $1.7$ & $0.0178$ & $0.0418$ & $56.1798$ & $131.9278$ & $22.8311$ & $21.7885$ & $0.9543$ & $10.0405$ & $4.4064$ & $0.4389$ & $3.8398$ & $0.1828$ & $0.0476$ & $10.6300$ & $0.0448$ & $-15.4071$ & $0.0467$ & $-0.2224$ & $5476$ & $184$ & $5855$ & $94$ & $\dots$ & $\dots$ & $5476$ & $184$ & $3.263$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.660$ & $0.579$ & $-0.784$ & $0.180$ & $\dots$ & $\dots$ & $-2.660$ & $0.579$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224253.17$-$684414.3 & 6385584894102836864 & 486545420 & 20041002_2257m68_022 & 22:42:53.17 & $-$68:44:14.3 & $\dots$ & $10.274$ & $9.975$ & $1.293$ & $10.313$ & $53.1$ & $0.5$ & $52.0$ & $0.3$ & $0.9722$ & $0.0127$ & $1.0286$ & $0.0134$ & $1.0018$ & $0.0127$ & $0.0127$ & $1.0082$ & $0.0160$ & $0.0159$ & $0.9964$ & $0.0218$ & $0.0219$ & $22.1404$ & $0.0119$ & $-3.5658$ & $0.0153$ & $-0.2604$ & $4566$ & $52$ & $4676$ & $68$ & $\dots$ & $\dots$ & $4566$ & $52$ & $1.824$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $-0.874$ & $0.140$ & $\dots$ & $\dots$ & $-1.060$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.277$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224300.25$-$103857.5 & 2607825527049815040 & 7070879 & 20071002_2247m11_044 & 22:43:00.25 & $-$10:38:57.5 & $\dots$ & $10.580$ & $10.526$ & $1.113$ & $10.785$ & $-30.6$ & $0.8$ & $-28.7$ & $0.5$ & $2.3017$ & $0.0178$ & $0.4345$ & $0.0034$ & $0.4296$ & $0.0033$ & $0.0076$ & $0.4283$ & $0.0039$ & $0.0092$ & $0.4277$ & $0.0051$ & $0.0120$ & $-29.7907$ & $0.0278$ & $-1.9189$ & $0.0211$ & $0.0225$ & $4989$ & $59$ & $5058$ & $63$ & $\dots$ & $\dots$ & $4989$ & $59$ & $3.213$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.122$ & $-0.688$ & $0.170$ & $\dots$ & $\dots$ & $-1.690$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.264$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224304.89$-$015913.6 & 2652657705651077632 & 7666079 & 20120814_2247m04_012 & 22:43:04.89 & $-$01:59:13.6 & $\dots$ & $12.910$ & $12.461$ & $1.400$ & $12.852$ & $-145.9$ & $0.9$ & $-148.4$ & $0.8$ & $0.1830$ & $0.0147$ & $5.4645$ & $0.4390$ & $4.7847$ & $0.3365$ & $0.0703$ & $5.2363$ & $0.2748$ & $0.0525$ & $4.2801$ & $0.1756$ & $0.0410$ & $3.0702$ & $0.0156$ & $-6.1245$ & $0.0149$ & $0.2589$ & $4434$ & $53$ & $4672$ & $77$ & $\dots$ & $\dots$ & $4434$ & $53$ & $1.522$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.114$ & $-1.093$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.291$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224310.71$-$093859.8 & 2608509354563068928 & 7150915 & 20121010_2236m11_130 & 22:43:10.71 & $-$09:38:59.8 & KPNR & $12.564$ & $12.162$ & $1.486$ & $12.597$ & $78.8$ & $0.8$ & $77.3$ & $1.4$ & $0.1407$ & $0.0145$ & $7.1073$ & $0.7325$ & $5.9988$ & $0.5218$ & $0.0870$ & $6.2293$ & $0.4016$ & $0.0645$ & $\dots$ & $\dots$ & $\dots$ & $1.4745$ & $0.0160$ & $-5.2335$ & $0.0139$ & $0.0806$ & $4401$ & $47$ & $4484$ & $92$ & $4401$ & $47$ & $4290$ & $52$ & $1.549$ & $0.470$ & $0.501$ & $0.072$ & $0.501$ & $0.072$ & $-2.223$ & $0.121$ & $-1.709$ & $0.160$ & $-2.390$ & $0.161$ & $-1.840$ & $0.106$ & $-0.503$ & $0.108$ & $0.227$ & $6.434$ & D & $0.998$ & I & $0.646$ & $0.277$ & $0.543$ & $0.037$ & $0.543$ & $0.037$ & D & $0.982$ & $48$ & RAVE DR6 & Spectroscopic & APASS & BAILER-JONES & RAVE DR6\\
J224313.89$-$032555.0 & 2625276082252686336 & 7578007 & 20081021_2245m03_042 & 22:43:13.89 & $-$03:25:55.0 & $\dots$ & $9.892$ & $10.108$ & $0.704$ & $10.227$ & $-33.7$ & $0.8$ & $\dots$ & $\dots$ & $3.8339$ & $0.0176$ & $0.2608$ & $0.0012$ & $0.2591$ & $0.0012$ & $0.0046$ & $0.2587$ & $0.0012$ & $0.0045$ & $0.2591$ & $0.0017$ & $0.0065$ & $29.3159$ & $0.0198$ & $7.2203$ & $0.0170$ & $0.1906$ & $6163$ & $76$ & $5970$ & $64$ & $\dots$ & $\dots$ & $6163$ & $76$ & $3.675$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.834$ & $0.311$ & $-0.375$ & $0.080$ & $\dots$ & $\dots$ & $-0.834$ & $0.311$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.186$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224325.64$-$552405.7 & 6505861708016380928 & 489433380 & 20090811_2229m55_115 & 22:43:25.64 & $-$55:24:05.7 & $\dots$ & $11.954$ & $11.523$ & $1.212$ & $11.824$ & $-76.6$ & $0.8$ & $-76.8$ & $0.4$ & $0.4869$ & $0.0176$ & $2.0538$ & $0.0742$ & $1.9497$ & $0.0669$ & $0.0343$ & $1.9569$ & $0.0614$ & $0.0314$ & $1.8762$ & $0.1234$ & $0.0658$ & $0.6924$ & $0.0145$ & $-15.8564$ & $0.0140$ & $-0.1828$ & $4694$ & $52$ & $4729$ & $77$ & $\dots$ & $\dots$ & $4694$ & $52$ & $2.113$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.102$ & $-1.095$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.545$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J224329.82$-$565406.5 & 6504208794145959296 & 489212101 & 20110903_2252m59_012 & 22:43:29.82 & $-$56:54:06.5 & $\dots$ & $12.639$ & $12.391$ & $1.192$ & $12.684$ & $84.3$ & $1.7$ & $86.5$ & $0.8$ & $0.4783$ & $0.0114$ & $2.0907$ & $0.0498$ & $1.9829$ & $0.0448$ & $0.0226$ & $2.0474$ & $0.0432$ & $0.0211$ & $2.0529$ & $0.0648$ & $0.0316$ & $-1.9622$ & $0.0075$ & $-5.1752$ & $0.0093$ & $-0.4695$ & $4738$ & $53$ & $4931$ & $77$ & $\dots$ & $\dots$ & $4738$ & $53$ & $2.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.712$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.263$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224330.72$-$321344.1 & 6603822387253762944 & 2205659 & 20061010_2244m34_073 & 22:43:30.72 & $-$32:13:44.1 & $\dots$ & $12.354$ & $12.124$ & $1.141$ & $12.395$ & $-91.9$ & $1.1$ & $-91.1$ & $2.0$ & $0.3063$ & $0.0121$ & $3.2648$ & $0.1290$ & $3.0093$ & $0.1096$ & $0.0364$ & $3.1033$ & $0.1103$ & $0.0355$ & $3.1448$ & $0.1302$ & $0.0414$ & $9.9654$ & $0.0123$ & $-12.4012$ & $0.0116$ & $0.2330$ & $4831$ & $53$ & $4832$ & $77$ & $\dots$ & $\dots$ & $4831$ & $53$ & $2.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $-0.960$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.445$ & $0.282$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224345.17$-$123314.3 & 2604489406908368256 & 7042294 & 20060625_2247m11_016 & 22:43:45.17 & $-$12:33:14.3 & $\dots$ & $11.906$ & $11.559$ & $1.356$ & $11.928$ & $-55.9$ & $0.9$ & $-57.4$ & $0.5$ & $0.5524$ & $0.0128$ & $1.8103$ & $0.0419$ & $1.7289$ & $0.0383$ & $0.0221$ & $1.6961$ & $0.0312$ & $0.0184$ & $1.7419$ & $0.0266$ & $0.0152$ & $4.1078$ & $0.0160$ & $-16.4473$ & $0.0117$ & $-0.0404$ & $4500$ & $52$ & $4602$ & $77$ & $\dots$ & $\dots$ & $4500$ & $52$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.727$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.146$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224345.56$-$705047.3 & 6384239744705325824 & 486554667 & 20070923_2221m70_126 & 22:43:45.56 & $-$70:50:47.3 & $\dots$ & $9.183$ & $8.765$ & $1.469$ & $9.191$ & $-60.9$ & $0.8$ & $-62.0$ & $0.2$ & $1.1172$ & $0.0150$ & $0.8951$ & $0.0120$ & $0.8747$ & $0.0115$ & $0.0131$ & $0.8825$ & $0.0126$ & $0.0143$ & $0.8742$ & $0.0184$ & $0.0211$ & $6.0527$ & $0.0137$ & $-24.0497$ & $0.0159$ & $-0.1267$ & $4259$ & $51$ & $4353$ & $77$ & $\dots$ & $\dots$ & $4259$ & $51$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.106$ & $-0.941$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $134$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J224353.68$-$405808.9 & 6545466357365518976 & 1602904 & 20060806_2249m39_012 & 22:43:53.68 & $-$40:58:08.9 & $\dots$ & $11.714$ & $11.470$ & $1.104$ & $11.725$ & $-35.6$ & $0.9$ & $-34.0$ & $1.2$ & $0.4990$ & $0.0269$ & $2.0040$ & $0.1080$ & $1.9048$ & $0.0976$ & $0.0512$ & $1.8267$ & $0.0868$ & $0.0475$ & $1.7236$ & $0.1771$ & $0.1028$ & $-1.5343$ & $0.0258$ & $-11.0227$ & $0.0239$ & $0.2424$ & $4910$ & $54$ & $5197$ & $94$ & $\dots$ & $\dots$ & $4910$ & $54$ & $2.952$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.106$ & $-1.089$ & $0.180$ & $\dots$ & $\dots$ & $-1.630$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.473$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224357.65$-$220150.2 & 2397404431995522944 & 5814944 & 20070812_2248m23_070 & 22:43:57.65 & $-$22:01:50.2 & $\dots$ & $10.626$ & $10.241$ & $1.359$ & $10.612$ & $47.2$ & $0.8$ & $44.1$ & $0.2$ & $0.5978$ & $0.0139$ & $1.6728$ & $0.0389$ & $1.6031$ & $0.0357$ & $0.0223$ & $1.5651$ & $0.0353$ & $0.0226$ & $1.5791$ & $0.0575$ & $0.0364$ & $12.1227$ & $0.0130$ & $-9.2541$ & $0.0115$ & $0.5234$ & $4441$ & $52$ & $4465$ & $77$ & $\dots$ & $\dots$ & $4441$ & $52$ & $1.678$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $-1.052$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.520$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224407.31$-$472136.4 & 6519007331598965376 & 489920743 & 20081017_2245m49_075 & 22:44:07.31 & $-$47:21:36.4 & $\dots$ & $11.400$ & $11.082$ & $1.335$ & $11.441$ & $42.0$ & $0.6$ & $40.7$ & $1.5$ & $0.2866$ & $0.0192$ & $3.4892$ & $0.2337$ & $3.1990$ & $0.1965$ & $0.0614$ & $3.3621$ & $0.2255$ & $0.0671$ & $3.0066$ & $0.3513$ & $0.1168$ & $4.8813$ & $0.0133$ & $-12.1020$ & $0.0182$ & $0.2577$ & $4450$ & $52$ & $4546$ & $77$ & $\dots$ & $\dots$ & $4450$ & $52$ & $1.270$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $-1.240$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.313$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224408.14$-$333118.4 & 6603496686998889728 & 2155454 & 20061010_2244m34_067 & 22:44:08.14 & $-$33:31:18.4 & GEMS & $12.713$ & $12.538$ & $0.957$ & $12.736$ & $28.1$ & $1.9$ & $30.6$ & $2.3$ & $0.6850$ & $0.0148$ & $1.4599$ & $0.0315$ & $1.4065$ & $0.0293$ & $0.0208$ & $1.4128$ & $0.0265$ & $0.0188$ & $1.3734$ & $0.0353$ & $0.0257$ & $11.6474$ & $0.0130$ & $-19.5162$ & $0.0129$ & $0.3654$ & $5287$ & $39$ & $4654$ & $86$ & $5327$ & $23$ & $5246$ & $55$ & $3.699$ & $0.180$ & $2.880$ & $0.215$ & $2.880$ & $0.215$ & $-1.677$ & $0.122$ & $-2.124$ & $0.130$ & $-1.704$ & $0.140$ & $-1.650$ & $0.104$ & $0.180$ & $0.118$ & $0.200$ & $6.953$ & D & $0.975$ & I & $0.854$ & $0.190$ & $0.251$ & $0.046$ & $0.251$ & $0.046$ & D & $0.997$ & $36$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J224412.68$-$270600.3 & 6610549096313376896 & 2542972 & 20060623_2244m28_074 & 22:44:12.68 & $-$27:06:00.3 & $\dots$ & $10.999$ & $10.781$ & $1.004$ & $10.997$ & $49.9$ & $1.0$ & $47.1$ & $0.6$ & $0.8673$ & $0.0151$ & $1.1530$ & $0.0201$ & $1.1194$ & $0.0189$ & $0.0169$ & $1.1125$ & $0.0169$ & $0.0152$ & $1.1550$ & $0.0341$ & $0.0295$ & $9.0128$ & $0.0150$ & $-21.6084$ & $0.0136$ & $0.3221$ & $5151$ & $54$ & $4925$ & $77$ & $\dots$ & $\dots$ & $5151$ & $54$ & $2.113$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $-1.125$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224418.23$-$350326.0 & 6596505304874090624 & 2131480 & 20060728_2244m34_143 & 22:44:18.23 & $-$35:03:26.0 & $\dots$ & $11.151$ & $10.857$ & $1.286$ & $11.192$ & $11.7$ & $0.7$ & $11.7$ & $0.3$ & $0.3750$ & $0.0182$ & $2.6667$ & $0.1294$ & $2.4938$ & $0.1132$ & $0.0454$ & $2.4243$ & $0.1280$ & $0.0528$ & $2.6517$ & $0.3175$ & $0.1197$ & $12.1939$ & $0.0185$ & $-9.4429$ & $0.0168$ & $0.0805$ & $4552$ & $52$ & $4524$ & $68$ & $\dots$ & $\dots$ & $4552$ & $52$ & $1.512$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $-1.193$ & $0.140$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.375$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224438.69$-$451741.2 & 6519689716005949824 & 490038816 & 20060618_2232m45_117 & 22:44:38.69 & $-$45:17:41.2 & SOAR & $11.589$ & $11.287$ & $1.367$ & $11.661$ & $-46.1$ & $0.5$ & $-45.0$ & $1.0$ & $0.1946$ & $0.0190$ & $5.1387$ & $0.5017$ & $4.5331$ & $0.3904$ & $0.0861$ & $4.6409$ & $0.2751$ & $0.0593$ & $4.5269$ & $0.8198$ & $0.1811$ & $7.4544$ & $0.0121$ & $-2.8016$ & $0.0173$ & $0.4278$ & $4447$ & $45$ & $4319$ & $92$ & $4482$ & $38$ & $4411$ & $52$ & $0.882$ & $0.470$ & $1.179$ & $0.109$ & $1.179$ & $0.109$ & $-1.694$ & $0.089$ & $-1.669$ & $0.160$ & $-1.758$ & $0.072$ & $-1.630$ & $0.106$ & $-0.504$ & $0.122$ & $0.056$ & $6.792$ & D & $0.986$ & I & $0.518$ & $0.274$ & $0.431$ & $0.042$ & $0.431$ & $0.042$ & D & $0.993$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J224447.00$-$561754.0 & 6504253191224441600 & $\dots$ & 20100902_2229m55_128 & 22:44:47.00 & $-$56:17:54.0 & GEMS & $12.537$ & $12.084$ & $1.599$ & $12.581$ & $-192.3$ & $1.0$ & $-190.3$ & $0.6$ & $0.1039$ & $0.0127$ & $9.6246$ & $1.1764$ & $7.6982$ & $0.7526$ & $0.0978$ & $8.0732$ & $0.5381$ & $0.0667$ & $9.0398$ & $0.1821$ & $0.0201$ & $0.0504$ & $0.0105$ & $-3.1369$ & $0.0107$ & $-0.2038$ & $4343$ & $95$ & $4401$ & $92$ & $4343$ & $95$ & $\dots$ & $\dots$ & $2.512$ & $0.470$ & $0.313$ & $0.014$ & $0.313$ & $0.014$ & $-3.001$ & $0.075$ & $-2.261$ & $0.160$ & $-3.001$ & $0.075$ & $\dots$ & $\dots$ & $-0.089$ & $0.101$ & $0.661$ & $6.090$ & D & $0.992$ & I & $\dots$ & $\dots$ & $0.674$ & $0.059$ & $0.674$ & $0.059$ & D & $0.990$ & $41$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J224448.34$-$523844.0 & 6507340649937917056 & 489505808 & 20040827_2258m52_034 & 22:44:48.34 & $-$52:38:44.0 & $\dots$ & $12.350$ & $12.089$ & $1.165$ & $12.370$ & $56.8$ & $0.8$ & $54.5$ & $0.5$ & $0.6194$ & $0.0149$ & $1.6145$ & $0.0388$ & $1.5494$ & $0.0358$ & $0.0231$ & $1.5765$ & $0.0346$ & $0.0220$ & $1.5825$ & $0.0185$ & $0.0117$ & $-1.8146$ & $0.0125$ & $-6.3036$ & $0.0140$ & $-0.0974$ & $4781$ & $53$ & $4643$ & $77$ & $\dots$ & $\dots$ & $4781$ & $53$ & $1.915$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.908$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.345$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224448.59$-$685736.1 & 6384828052145520256 & 486555599 & 20080721_2221m70_102 & 22:44:48.59 & $-$68:57:36.1 & $\dots$ & $10.682$ & $10.439$ & $1.066$ & $10.678$ & $85.0$ & $3.2$ & $88.3$ & $0.7$ & $0.9410$ & $0.0139$ & $1.0627$ & $0.0157$ & $1.0341$ & $0.0149$ & $0.0144$ & $1.0415$ & $0.0128$ & $0.0123$ & $1.0222$ & $0.0208$ & $0.0204$ & $-4.9318$ & $0.0130$ & $-42.9221$ & $0.0143$ & $-0.2274$ & $5043$ & $54$ & $5055$ & $94$ & $\dots$ & $\dots$ & $5043$ & $54$ & $1.861$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.106$ & $-1.081$ & $0.180$ & $\dots$ & $\dots$ & $-1.330$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.270$ & $0.269$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224449.11$-$481013.0 & 6515948181012257792 & 489918281 & 20070808_2245m49_082 & 22:44:49.11 & $-$48:10:13.0 & $\dots$ & $10.662$ & $10.639$ & $1.040$ & $10.869$ & $-2.2$ & $4.0$ & $\dots$ & $\dots$ & $5.2956$ & $0.8678$ & $0.1888$ & $0.0309$ & $0.1879$ & $0.0306$ & $0.1631$ & $0.2254$ & $0.0595$ & $0.2641$ & $\dots$ & $\dots$ & $\dots$ & $22.1260$ & $0.5919$ & $0.0047$ & $0.7866$ & $0.1561$ & $5050$ & $102$ & $5771$ & $74$ & $\dots$ & $\dots$ & $5050$ & $102$ & $0.738$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.242$ & $-0.404$ & $0.110$ & $\dots$ & $\dots$ & $-1.920$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J224450.72$-$392829.6 & 6547198019459500928 & 1705959 & 20050812_2253m38_030 & 22:44:50.72 & $-$39:28:29.6 & $\dots$ & $11.277$ & $11.029$ & $1.081$ & $11.275$ & $19.4$ & $0.5$ & $19.8$ & $0.6$ & $0.3743$ & $0.0200$ & $2.6717$ & $0.1428$ & $2.4981$ & $0.1248$ & $0.0500$ & $2.4666$ & $0.1310$ & $0.0531$ & $2.3470$ & $0.0107$ & $0.0046$ & $-7.6444$ & $0.0177$ & $-23.7968$ & $0.0158$ & $0.3447$ & $4957$ & $54$ & $4735$ & $68$ & $\dots$ & $\dots$ & $4957$ & $54$ & $1.559$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.520$ & $0.103$ & $-1.580$ & $0.140$ & $\dots$ & $\dots$ & $-1.520$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.392$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224457.99$-$332905.0 & 6603494659774325504 & 2155883 & 20061010_2244m34_080 & 22:44:57.99 & $-$33:29:05.0 & $\dots$ & $12.696$ & $12.447$ & $1.145$ & $12.719$ & $-84.7$ & $0.9$ & $-85.0$ & $1.0$ & $0.3820$ & $0.0149$ & $2.6178$ & $0.1021$ & $2.4510$ & $0.0895$ & $0.0365$ & $2.4773$ & $0.0844$ & $0.0340$ & $2.3590$ & $0.1683$ & $0.0713$ & $-2.6286$ & $0.0139$ & $-9.9329$ & $0.0148$ & $0.3521$ & $4818$ & $53$ & $4872$ & $77$ & $\dots$ & $\dots$ & $4818$ & $53$ & $2.274$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-0.898$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224516.67$-$114428.7 & 2604605130507262720 & 7055522 & 20120816_2248m10_065 & 22:45:16.67 & $-$11:44:28.7 & $\dots$ & $13.414$ & $12.948$ & $1.490$ & $13.385$ & $8.4$ & $1.2$ & $-0.9$ & $8.0$ & $6.1398$ & $0.0202$ & $0.1629$ & $0.0005$ & $0.1622$ & $0.0005$ & $0.0033$ & $0.1620$ & $0.0005$ & $0.0032$ & $0.1625$ & $0.0014$ & $0.0085$ & $1.7574$ & $0.0238$ & $-36.6352$ & $0.0196$ & $0.1389$ & $4261$ & $65$ & $4529$ & $64$ & $\dots$ & $\dots$ & $4261$ & $65$ & $4.780$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.934$ & $0.127$ & $0.314$ & $0.080$ & $\dots$ & $\dots$ & $-0.934$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.210$ & $0.107$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224525.83$-$230413.7 & 6624442284723749760 & 5788334 & 20080730_2248m23_038 & 22:45:25.83 & $-$23:04:13.7 & $\dots$ & $11.087$ & $10.841$ & $1.146$ & $11.113$ & $-213.2$ & $0.7$ & $-213.3$ & $0.1$ & $0.4859$ & $0.0180$ & $2.0580$ & $0.0762$ & $1.9535$ & $0.0687$ & $0.0352$ & $1.9620$ & $0.0674$ & $0.0343$ & $1.9223$ & $0.0916$ & $0.0476$ & $22.5378$ & $0.0181$ & $-15.1608$ & $0.0187$ & $0.4694$ & $4852$ & $53$ & $4787$ & $77$ & $\dots$ & $\dots$ & $4852$ & $53$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.102$ & $-1.432$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224538.60$-$092551.8 & 2608493892680549632 & 7163887 & 20120816_2248m10_055 & 22:45:38.60 & $-$09:25:51.8 & $\dots$ & $12.935$ & $12.587$ & $1.408$ & $12.981$ & $-114.9$ & $0.6$ & $-105.8$ & $4.4$ & $0.1389$ & $0.0186$ & $7.1994$ & $0.9641$ & $6.0643$ & $0.6840$ & $0.1128$ & $6.1593$ & $0.6371$ & $0.1034$ & $5.2978$ & $0.4662$ & $0.0880$ & $-4.6534$ & $0.0210$ & $-8.7529$ & $0.0153$ & $-0.0016$ & $4396$ & $53$ & $4477$ & $68$ & $\dots$ & $\dots$ & $4396$ & $53$ & $1.354$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.125$ & $-1.154$ & $0.140$ & $\dots$ & $\dots$ & $-1.160$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224542.35$-$380509.3 & 6547604284710984320 & 1712536 & 20060806_2249m39_065 & 22:45:42.35 & $-$38:05:09.3 & $\dots$ & $9.064$ & $8.917$ & $0.583$ & $9.006$ & $10.9$ & $0.6$ & $9.7$ & $0.2$ & $7.9621$ & $0.0187$ & $0.1256$ & $0.0003$ & $0.1252$ & $0.0003$ & $0.0023$ & $0.1252$ & $0.0002$ & $0.0020$ & $0.1250$ & $0.0006$ & $0.0048$ & $85.0769$ & $0.0186$ & $41.5398$ & $0.0170$ & $0.1901$ & $6482$ & $70$ & $6408$ & $100$ & $\dots$ & $\dots$ & $6482$ & $70$ & $4.153$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.166$ & $-0.816$ & $0.160$ & $\dots$ & $\dots$ & $-0.950$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $169$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224546.12$-$034702.0 & 2625213826702145408 & 7586374 & 20070617_2245m03_143 & 22:45:46.12 & $-$03:47:02.0 & $\dots$ & $10.765$ & $10.404$ & $1.430$ & $10.810$ & $-41.8$ & $0.8$ & $-44.1$ & $0.4$ & $0.4592$ & $0.0167$ & $2.1777$ & $0.0792$ & $2.0610$ & $0.0709$ & $0.0344$ & $2.0146$ & $0.0767$ & $0.0381$ & $1.9403$ & $0.0149$ & $0.0077$ & $-1.3638$ & $0.0193$ & $-3.2912$ & $0.0168$ & $0.2089$ & $4349$ & $52$ & $4408$ & $77$ & $\dots$ & $\dots$ & $4349$ & $52$ & $1.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.921$ & $0.170$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.279$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224547.47$-$083712.1 & 2608699058973928960 & 7172712 & 20120816_2248m10_011 & 22:45:47.47 & $-$08:37:12.1 & $\dots$ & $13.108$ & $12.765$ & $1.401$ & $13.156$ & $-61.6$ & $1.2$ & $-50.2$ & $1.5$ & $0.2197$ & $0.0190$ & $4.5517$ & $0.3936$ & $4.0700$ & $0.3147$ & $0.0773$ & $4.0406$ & $0.2325$ & $0.0575$ & $4.1553$ & $0.2748$ & $0.0661$ & $3.7747$ & $0.0224$ & $-6.2764$ & $0.0193$ & $0.1148$ & $4395$ & $51$ & $4339$ & $77$ & $\dots$ & $\dots$ & $4395$ & $51$ & $1.485$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-0.866$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.443$ & $0.333$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224601.31$-$593804.5 & 6503256105975810176 & 489169461 & 20071110_2252m59_005 & 22:46:01.31 & $-$59:38:04.5 & SOAR & $11.611$ & $11.264$ & $1.466$ & $11.688$ & $125.7$ & $1.4$ & $120.7$ & $0.5$ & $0.1522$ & $0.0164$ & $6.5703$ & $0.7080$ & $5.6117$ & $0.5165$ & $0.0920$ & $5.8707$ & $0.4128$ & $0.0703$ & $6.2493$ & $0.5593$ & $0.0895$ & $8.3180$ & $0.0130$ & $-5.3389$ & $0.0145$ & $-0.3323$ & $4584$ & $78$ & $4791$ & $92$ & $4584$ & $78$ & $4285$ & $54$ & $3.569$ & $0.470$ & $0.905$ & $0.120$ & $0.905$ & $0.120$ & $-2.543$ & $0.154$ & $-2.059$ & $0.160$ & $-2.543$ & $0.154$ & $-2.040$ & $0.128$ & $0.152$ & $0.120$ & $0.802$ & $6.689$ & D & $0.997$ & C & $\dots$ & $\dots$ & $0.483$ & $0.040$ & $0.483$ & $0.040$ & D & $0.968$ & $42$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J224611.70$-$122532.7 & 2604330080801623680 & 7054382 & 20121016_2253m12_032 & 22:46:11.70 & $-$12:25:32.7 & $\dots$ & $12.932$ & $12.542$ & $1.416$ & $12.941$ & $-61.0$ & $0.6$ & $\dots$ & $\dots$ & $0.2028$ & $0.0199$ & $4.9310$ & $0.4839$ & $4.3706$ & $0.3801$ & $0.0870$ & $4.1308$ & $0.2655$ & $0.0643$ & $4.4465$ & $0.4552$ & $0.1024$ & $0.7940$ & $0.0215$ & $-8.8404$ & $0.0195$ & $0.2353$ & $4383$ & $52$ & $4475$ & $68$ & $\dots$ & $\dots$ & $4383$ & $52$ & $1.815$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $-0.657$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.267$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224617.51$-$225719.9 & 2397065267017972352 & 5788697 & 20090930_2248m23_064 & 22:46:17.51 & $-$22:57:19.9 & $\dots$ & $11.664$ & $11.463$ & $0.999$ & $11.676$ & $-44.8$ & $1.0$ & $-46.0$ & $1.1$ & $1.4232$ & $0.0493$ & $0.7026$ & $0.0243$ & $0.6900$ & $0.0235$ & $0.0340$ & $0.6800$ & $0.0326$ & $0.0480$ & $0.6667$ & $0.0209$ & $0.0314$ & $-3.1715$ & $0.0467$ & $-23.4829$ & $0.0446$ & $0.5031$ & $5179$ & $55$ & $5497$ & $63$ & $\dots$ & $\dots$ & $5179$ & $55$ & $3.053$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.108$ & $-0.793$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.242$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224618.55$-$525204.1 & 6507322752810747136 & 489496607 & 20060918_2304m53_044 & 22:46:18.55 & $-$52:52:04.1 & $\dots$ & $10.765$ & $10.810$ & $0.734$ & $10.937$ & $8.2$ & $0.7$ & $7.2$ & $0.8$ & $2.1335$ & $0.0202$ & $0.4687$ & $0.0044$ & $0.4631$ & $0.0043$ & $0.0094$ & $0.4631$ & $0.0048$ & $0.0104$ & $0.4629$ & $0.0052$ & $0.0113$ & $6.7984$ & $0.0161$ & $-10.2195$ & $0.0191$ & $-0.1340$ & $5936$ & $68$ & $5691$ & $65$ & $\dots$ & $\dots$ & $5936$ & $68$ & $3.520$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.813$ & $0.129$ & $-0.474$ & $0.070$ & $\dots$ & $\dots$ & $-0.813$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.262$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224624.20$-$453319.0 & 6519667927632370304 & 490053386 & 20040824_2239m47_087 & 22:46:24.20 & $-$45:33:19.0 & GEMS & $12.488$ & $12.275$ & $1.094$ & $12.526$ & $7.8$ & $1.8$ & $7.9$ & $1.3$ & $0.2864$ & $0.0127$ & $3.4916$ & $0.1548$ & $3.2010$ & $0.1301$ & $0.0407$ & $3.2567$ & $0.1402$ & $0.0430$ & $3.1916$ & $0.1823$ & $0.0571$ & $10.2210$ & $0.0084$ & $-33.8079$ & $0.0119$ & $0.3966$ & $4967$ & $39$ & $4528$ & $92$ & $4987$ & $21$ & $4946$ & $58$ & $0.844$ & $0.470$ & $2.028$ & $0.274$ & $2.028$ & $0.274$ & $-2.193$ & $0.141$ & $-2.124$ & $0.160$ & $-2.205$ & $0.150$ & $-2.180$ & $0.131$ & $0.073$ & $0.117$ & $0.103$ & $6.340$ & D & $0.998$ & I & $0.362$ & $0.306$ & $0.204$ & $0.050$ & $0.204$ & $0.050$ & D & $0.989$ & $41$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J224631.03$-$124757.4 & 2604237790544347392 & 7049361 & 20121016_2253m12_043 & 22:46:31.03 & $-$12:47:57.4 & $\dots$ & $13.825$ & $13.428$ & $1.413$ & $13.825$ & $-231.8$ & $0.6$ & $\dots$ & $\dots$ & $0.0985$ & $0.0176$ & $10.1523$ & $1.8140$ & $8.0321$ & $1.1355$ & $0.1414$ & $7.7283$ & $1.3919$ & $0.1801$ & $6.4678$ & $0.9528$ & $0.1473$ & $-1.2266$ & $0.0198$ & $-5.4666$ & $0.0154$ & $-0.0168$ & $4405$ & $54$ & $4491$ & $77$ & $\dots$ & $\dots$ & $4405$ & $54$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.138$ & $-1.332$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.514$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224645.64$-$530522.0 & 6507315842207656960 & 489496504 & 20090719_2304m53_044 & 22:46:45.64 & $-$53:05:22.0 & $\dots$ & $12.359$ & $12.143$ & $1.013$ & $12.363$ & $-23.1$ & $1.8$ & $-22.4$ & $0.8$ & $1.3434$ & $0.0235$ & $0.7444$ & $0.0130$ & $0.7302$ & $0.0125$ & $0.0172$ & $0.7315$ & $0.0109$ & $0.0149$ & $0.7457$ & $0.0127$ & $0.0170$ & $-20.8787$ & $0.0184$ & $-34.1238$ & $0.0232$ & $-0.1952$ & $5115$ & $57$ & $4907$ & $77$ & $\dots$ & $\dots$ & $5115$ & $57$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.141$ & $-0.858$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.057$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224707.69$-$524243.5 & 6507330586830767488 & 489506365 & 20040827_2258m52_042 & 22:47:07.69 & $-$52:42:43.5 & $\dots$ & $10.468$ & $10.281$ & $1.059$ & $10.518$ & $-34.3$ & $1.3$ & $-35.0$ & $0.4$ & $1.1035$ & $0.0141$ & $0.9062$ & $0.0116$ & $0.8853$ & $0.0111$ & $0.0125$ & $0.8887$ & $0.0105$ & $0.0118$ & $0.8876$ & $0.0149$ & $0.0168$ & $13.1528$ & $0.0109$ & $-21.5879$ & $0.0142$ & $-0.0915$ & $5010$ & $55$ & $5092$ & $94$ & $\dots$ & $\dots$ & $5010$ & $55$ & $3.096$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.122$ & $-0.748$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.558$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224714.91$-$721610.7 & 6382405553151821312 & 486548388 & 20100910_2311m73_052 & 22:47:14.91 & $-$72:16:10.7 & $\dots$ & $11.463$ & $11.407$ & $0.810$ & $11.557$ & $-34.2$ & $2.0$ & $\dots$ & $\dots$ & $3.4746$ & $0.0130$ & $0.2878$ & $0.0011$ & $0.2857$ & $0.0011$ & $0.0037$ & $0.2859$ & $0.0012$ & $0.0043$ & $0.2835$ & $0.0016$ & $0.0058$ & $29.7026$ & $0.0134$ & $-0.9918$ & $0.0137$ & $-0.0873$ & $5738$ & $68$ & $6046$ & $83$ & $\dots$ & $\dots$ & $5738$ & $68$ & $3.860$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.139$ & $0.084$ & $0.120$ & $\dots$ & $\dots$ & $-0.930$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.435$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224719.66$-$720144.0 & 6382433144021702656 & 486548471 & 20061013_2311m73_053 & 22:47:19.66 & $-$72:01:44.0 & $\dots$ & $11.658$ & $11.472$ & $0.985$ & $11.681$ & $-21.8$ & $2.3$ & $5.6$ & $9.7$ & $2.2242$ & $0.0152$ & $0.4496$ & $0.0031$ & $0.4444$ & $0.0030$ & $0.0068$ & $0.4447$ & $0.0026$ & $0.0058$ & $0.4451$ & $0.0020$ & $0.0045$ & $36.8352$ & $0.0145$ & $-12.1155$ & $0.0151$ & $-0.2316$ & $5218$ & $56$ & $5739$ & $74$ & $\dots$ & $\dots$ & $5218$ & $56$ & $3.045$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.114$ & $-0.498$ & $0.110$ & $\dots$ & $\dots$ & $-1.330$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.201$ & $0.163$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224737.97$-$081100.6 & 2610971126737689728 & 7201840 & 20121014_2248m07_063 & 22:47:37.97 & $-$08:11:00.6 & $\dots$ & $15.194$ & $14.907$ & $2.105$ & $15.726$ & $-10.5$ & $3.1$ & $\dots$ & $\dots$ & $4.5297$ & $0.6332$ & $0.2208$ & $0.0309$ & $0.2195$ & $0.0305$ & $0.1390$ & $0.2009$ & $0.0165$ & $0.0819$ & $\dots$ & $\dots$ & $\dots$ & $-2.0015$ & $0.7566$ & $-5.0820$ & $0.4425$ & $-0.2203$ & $5990$ & $137$ & $3992$ & $95$ & $\dots$ & $\dots$ & $5990$ & $137$ & $4.516$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.456$ & $-0.516$ & $0.100$ & $\dots$ & $\dots$ & $-1.160$ & $0.456$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J224825.86$-$613007.5 & 6394951358781613952 & 489155799 & 20061018_2252m59_002 & 22:48:25.86 & $-$61:30:07.5 & $\dots$ & $11.915$ & $11.627$ & $1.227$ & $11.934$ & $-45.2$ & $0.9$ & $-45.9$ & $1.1$ & $0.5182$ & $0.0115$ & $1.9298$ & $0.0428$ & $1.8376$ & $0.0388$ & $0.0211$ & $1.8462$ & $0.0352$ & $0.0191$ & $1.8817$ & $0.0845$ & $0.0449$ & $0.0697$ & $0.0098$ & $-9.9568$ & $0.0118$ & $-0.4297$ & $4679$ & $56$ & $4444$ & $77$ & $\dots$ & $\dots$ & $4679$ & $56$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.156$ & $-0.938$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.300$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224838.52$-$203644.6 & 2397984694961963520 & 5830119 & 20120819_2256m20_050 & 22:48:38.52 & $-$20:36:44.6 & $\dots$ & $13.058$ & $12.731$ & $1.343$ & $13.093$ & $-127.6$ & $1.0$ & $-125.4$ & $1.0$ & $0.3493$ & $0.0166$ & $2.8629$ & $0.1361$ & $2.6645$ & $0.1179$ & $0.0442$ & $2.7050$ & $0.1171$ & $0.0433$ & $2.4844$ & $0.2597$ & $0.1045$ & $12.6281$ & $0.0172$ & $-10.4384$ & $0.0147$ & $0.1047$ & $4490$ & $53$ & $4565$ & $65$ & $\dots$ & $\dots$ & $4490$ & $53$ & $2.024$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.122$ & $-0.603$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.191$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224844.00$-$543610.0 & 6506319306715395200 & 489448568 & 20061108_2304m53_027 & 22:48:44.00 & $-$54:36:10.0 & GEMS & $12.692$ & $12.417$ & $1.139$ & $12.687$ & $326.3$ & $1.6$ & $325.7$ & $1.0$ & $0.2047$ & $0.0125$ & $4.8852$ & $0.2983$ & $4.3346$ & $0.2349$ & $0.0542$ & $4.4975$ & $0.2442$ & $0.0543$ & $4.1426$ & $0.4888$ & $0.1180$ & $7.4404$ & $0.0102$ & $-10.8577$ & $0.0093$ & $-0.3139$ & $4887$ & $62$ & $5287$ & $328$ & $4869$ & $68$ & $4905$ & $56$ & $4.340$ & $0.460$ & $1.699$ & $0.393$ & $1.699$ & $0.393$ & $-2.612$ & $0.109$ & $-3.560$ & $0.260$ & $-2.673$ & $0.104$ & $-2.550$ & $0.114$ & $-0.014$ & $0.098$ & $0.276$ & $6.094$ & D & $0.994$ & I & $\dots$ & $\dots$ & $0.239$ & $0.039$ & $0.239$ & $0.039$ & D & $0.974$ & $33$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J224844.86$-$162329.2 & 2404264078882886912 & 6138910 & 20071013_2237m15_120 & 22:48:44.86 & $-$16:23:29.2 & $\dots$ & $11.116$ & $10.841$ & $1.254$ & $11.161$ & $-14.5$ & $0.9$ & $-12.9$ & $0.7$ & $0.3391$ & $0.0172$ & $2.9490$ & $0.1496$ & $2.7390$ & $0.1290$ & $0.0471$ & $2.6677$ & $0.1388$ & $0.0520$ & $2.7289$ & $0.1472$ & $0.0539$ & $13.3396$ & $0.0198$ & $-11.2120$ & $0.0170$ & $0.2968$ & $4679$ & $53$ & $4526$ & $77$ & $\dots$ & $\dots$ & $4679$ & $53$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.790$ & $0.104$ & $-1.464$ & $0.170$ & $\dots$ & $\dots$ & $-1.790$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224900.10$-$081344.1 & 2610240608635930368 & 7202994 & 20030907_2257m08_038 & 22:49:00.10 & $-$08:13:44.1 & $\dots$ & $10.998$ & $10.686$ & $0.891$ & $10.861$ & $-32.4$ & $4.2$ & $\dots$ & $\dots$ & $7.6283$ & $0.0180$ & $0.1311$ & $0.0003$ & $0.1306$ & $0.0003$ & $0.0024$ & $0.1305$ & $0.0003$ & $0.0025$ & $\dots$ & $\dots$ & $\dots$ & $83.5691$ & $0.0182$ & $-20.7328$ & $0.0164$ & $0.1904$ & $5529$ & $189$ & $5854$ & $69$ & $\dots$ & $\dots$ & $5529$ & $189$ & $3.213$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.868$ & $0.200$ & $-0.109$ & $0.090$ & $\dots$ & $\dots$ & $-0.868$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.212$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J224904.92$-$524850.8 & 6512578074793998848 & 489507234 & 20060918_2304m53_045 & 22:49:04.92 & $-$52:48:50.8 & $\dots$ & $11.053$ & $10.812$ & $1.158$ & $11.090$ & $-9.9$ & $0.6$ & $-11.0$ & $0.3$ & $1.0335$ & $0.0144$ & $0.9676$ & $0.0135$ & $0.9438$ & $0.0128$ & $0.0136$ & $0.9470$ & $0.0138$ & $0.0146$ & $0.9389$ & $0.0174$ & $0.0185$ & $8.9341$ & $0.0112$ & $-14.4441$ & $0.0141$ & $-0.0741$ & $4788$ & $53$ & $4848$ & $77$ & $\dots$ & $\dots$ & $4788$ & $53$ & $2.229$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.953$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224911.60$-$801524.2 & 6351874069457616640 & 485521526 & 20120619_2301m78_069 & 22:49:11.60 & $-$80:15:24.2 & $\dots$ & $11.963$ & $11.802$ & $0.757$ & $11.935$ & $-0.5$ & $0.9$ & $-0.8$ & $0.6$ & $3.1531$ & $0.0104$ & $0.3171$ & $0.0010$ & $0.3146$ & $0.0010$ & $0.0033$ & $0.3142$ & $0.0009$ & $0.0028$ & $0.3124$ & $0.0017$ & $0.0055$ & $4.0309$ & $0.0115$ & $9.0373$ & $0.0130$ & $-0.1021$ & $6255$ & $69$ & $6193$ & $116$ & $\dots$ & $\dots$ & $6255$ & $69$ & $4.184$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.153$ & $-0.676$ & $0.120$ & $\dots$ & $\dots$ & $-1.020$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224917.38$-$534430.6 & 6506509114206080896 & 489495160 & 20040827_2258m52_025 & 22:49:17.38 & $-$53:44:30.6 & $\dots$ & $11.228$ & $11.400$ & $1.107$ & $11.656$ & $15.0$ & $1.0$ & $15.4$ & $0.4$ & $1.1253$ & $0.1665$ & $0.8887$ & $0.1315$ & $0.8686$ & $0.1256$ & $0.1446$ & $0.8735$ & $0.1259$ & $0.1442$ & $1.3418$ & $0.2094$ & $0.1561$ & $1.2161$ & $0.1335$ & $-1.0607$ & $0.1590$ & $-0.1306$ & $4904$ & $58$ & $5078$ & $69$ & $\dots$ & $\dots$ & $4904$ & $58$ & $3.618$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.149$ & $0.116$ & $0.090$ & $\dots$ & $\dots$ & $-1.570$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.063$ & $0.082$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224927.57$-$223829.0 & 2397088116243930752 & 5790666 & 20091015_2248m23_074 & 22:49:27.57 & $-$22:38:29.0 & SOAR & $12.020$ & $11.721$ & $1.226$ & $12.029$ & $-2.5$ & $0.9$ & $-7.5$ & $0.8$ & $0.2493$ & $0.0196$ & $4.0112$ & $0.3154$ & $3.6324$ & $0.2586$ & $0.0712$ & $3.4506$ & $0.2681$ & $0.0777$ & $3.6435$ & $0.4774$ & $0.1310$ & $14.1793$ & $0.0186$ & $-12.7602$ & $0.0157$ & $0.3384$ & $4821$ & $64$ & $4623$ & $92$ & $4915$ & $73$ & $4727$ & $54$ & $1.044$ & $0.470$ & $1.598$ & $0.189$ & $1.598$ & $0.189$ & $-2.043$ & $0.110$ & $-2.171$ & $0.160$ & $-1.985$ & $0.109$ & $-2.100$ & $0.110$ & $0.214$ & $0.114$ & $0.554$ & $6.941$ & D & $0.988$ & I & $0.769$ & $0.266$ & $0.400$ & $0.047$ & $0.400$ & $0.047$ & U & $0.939$ & $43$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J224938.47$-$092242.2 & 2608400507207410560 & 7168433 & 20060625_2247m11_080 & 22:49:38.47 & $-$09:22:42.2 & $\dots$ & $11.575$ & $11.358$ & $1.033$ & $11.585$ & $-70.3$ & $0.9$ & $-70.5$ & $1.0$ & $0.7184$ & $0.0193$ & $1.3920$ & $0.0374$ & $1.3434$ & $0.0348$ & $0.0259$ & $1.3307$ & $0.0368$ & $0.0277$ & $1.3994$ & $0.0859$ & $0.0614$ & $21.8631$ & $0.0208$ & $-3.9039$ & $0.0172$ & $0.1820$ & $5156$ & $54$ & $5228$ & $94$ & $\dots$ & $\dots$ & $5156$ & $54$ & $2.755$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $-0.732$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.366$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J224944.26$-$204910.6 & 2397919209595606016 & 5829903 & 20081023_2254m18_015 & 22:49:44.26 & $-$20:49:10.6 & $\dots$ & $11.224$ & $10.884$ & $1.350$ & $11.249$ & $-62.2$ & $0.7$ & $-59.9$ & $0.3$ & $0.5968$ & $0.0185$ & $1.6756$ & $0.0519$ & $1.6057$ & $0.0477$ & $0.0297$ & $1.6065$ & $0.0866$ & $0.0539$ & $1.6015$ & $0.0349$ & $0.0218$ & $-0.4780$ & $0.0252$ & $-22.8439$ & $0.0199$ & $0.0770$ & $4471$ & $52$ & $4439$ & $77$ & $\dots$ & $\dots$ & $4471$ & $52$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $-0.914$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.159$ & $0.320$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225012.39$-$232404.9 & 2396250455886931584 & 5788203 & 20031014_2253m21_010 & 22:50:12.39 & $-$23:24:04.9 & $\dots$ & $10.627$ & $10.405$ & $1.121$ & $10.666$ & $59.7$ & $1.7$ & $60.3$ & $0.3$ & $0.9135$ & $0.0192$ & $1.0947$ & $0.0230$ & $1.0644$ & $0.0218$ & $0.0204$ & $1.0534$ & $0.0175$ & $0.0166$ & $1.0205$ & $0.0336$ & $0.0329$ & $-24.8627$ & $0.0168$ & $-89.9516$ & $0.0169$ & $0.5737$ & $4917$ & $54$ & $4686$ & $77$ & $\dots$ & $\dots$ & $4917$ & $54$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.104$ & $-1.319$ & $0.170$ & $\dots$ & $\dots$ & $-1.570$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.307$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225019.94$-$062802.4 & 2611621350427143040 & 7556056 & 20120624_2259m07_032 & 22:50:19.94 & $-$06:28:02.4 & $\dots$ & $12.074$ & $11.863$ & $1.061$ & $12.101$ & $-30.9$ & $0.8$ & $-32.6$ & $1.0$ & $0.5276$ & $0.0159$ & $1.8954$ & $0.0571$ & $1.8064$ & $0.0519$ & $0.0287$ & $1.7700$ & $0.0479$ & $0.0271$ & $1.8635$ & $0.0685$ & $0.0367$ & $4.7422$ & $0.0186$ & $3.0575$ & $0.0165$ & $0.1744$ & $5088$ & $54$ & $4825$ & $77$ & $\dots$ & $\dots$ & $5088$ & $54$ & $2.024$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-1.031$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.438$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225034.31$-$192250.6 & 2401182624531435136 & 6063989 & 20060817_2254m18_068 & 22:50:34.31 & $-$19:22:50.6 & $\dots$ & $11.124$ & $10.956$ & $1.004$ & $11.172$ & $-11.7$ & $0.8$ & $-12.1$ & $0.4$ & $0.8397$ & $0.0201$ & $1.1909$ & $0.0285$ & $1.1551$ & $0.0268$ & $0.0232$ & $1.1517$ & $0.0261$ & $0.0227$ & $1.2142$ & $0.0263$ & $0.0217$ & $-11.5721$ & $0.0188$ & $-22.1455$ & $0.0155$ & $0.0137$ & $5179$ & $55$ & $5233$ & $94$ & $\dots$ & $\dots$ & $5179$ & $55$ & $3.062$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $-0.899$ & $0.180$ & $\dots$ & $\dots$ & $-0.820$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.545$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225100.59$-$372943.1 & 6547987949844698752 & 1748603 & 20050810_2253m38_062 & 22:51:00.59 & $-$37:29:43.1 & $\dots$ & $12.606$ & $12.873$ & $0.877$ & $13.044$ & $32.5$ & $1.3$ & $\dots$ & $\dots$ & $1.2073$ & $0.0152$ & $0.8283$ & $0.0104$ & $0.8108$ & $0.0100$ & $0.0123$ & $0.8095$ & $0.0101$ & $0.0125$ & $\dots$ & $\dots$ & $\dots$ & $-16.9156$ & $0.0155$ & $-1.6222$ & $0.0149$ & $0.2015$ & $5455$ & $84$ & $5363$ & $76$ & $\dots$ & $\dots$ & $5455$ & $84$ & $4.059$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.138$ & $0.069$ & $0.100$ & $\dots$ & $\dots$ & $-0.870$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.028$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J225118.76$-$381438.1 & 6547694891340666752 & 1726309 & 20060806_2249m39_084 & 22:51:18.76 & $-$38:14:38.1 & $\dots$ & $11.217$ & $11.032$ & $1.071$ & $11.273$ & $199.1$ & $1.0$ & $196.7$ & $1.7$ & $0.6260$ & $0.0178$ & $1.5974$ & $0.0454$ & $1.5337$ & $0.0419$ & $0.0273$ & $1.5206$ & $0.0434$ & $0.0285$ & $1.4738$ & $0.0746$ & $0.0506$ & $12.9055$ & $0.0173$ & $-36.9800$ & $0.0151$ & $0.0700$ & $5011$ & $55$ & $5234$ & $94$ & $\dots$ & $\dots$ & $5011$ & $55$ & $3.180$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.120$ & $0.106$ & $-1.511$ & $0.180$ & $\dots$ & $\dots$ & $-2.120$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.503$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225127.40$-$504940.6 & 6513929237145370880 & 490082039 & 20060729_2245m49_136 & 22:51:27.40 & $-$50:49:40.6 & SOAR & $11.082$ & $10.874$ & $1.059$ & $11.111$ & $-28.2$ & $0.8$ & $-30.1$ & $0.7$ & $0.4851$ & $0.0158$ & $2.0614$ & $0.0671$ & $1.9566$ & $0.0605$ & $0.0309$ & $2.0023$ & $0.0737$ & $0.0368$ & $1.9616$ & $0.1219$ & $0.0622$ & $47.4032$ & $0.0125$ & $-28.8609$ & $0.0166$ & $-0.0515$ & $5038$ & $48$ & $4651$ & $92$ & $5073$ & $42$ & $5002$ & $54$ & $1.669$ & $0.470$ & $1.717$ & $0.235$ & $1.717$ & $0.235$ & $-1.786$ & $0.102$ & $-1.608$ & $0.160$ & $-1.922$ & $0.096$ & $-1.650$ & $0.108$ & $-0.339$ & $0.118$ & $-0.039$ & $6.605$ & D & $0.997$ & I & $0.473$ & $0.260$ & $0.117$ & $0.053$ & $0.117$ & $0.053$ & D & $0.976$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J225133.12$-$465621.0 & 6516275045203744896 & 490047913 & 20110917_2245m49_140 & 22:51:33.12 & $-$46:56:21.0 & $\dots$ & $12.394$ & $12.120$ & $1.022$ & $12.342$ & $41.6$ & $2.4$ & $45.5$ & $0.9$ & $0.9660$ & $0.0127$ & $1.0352$ & $0.0136$ & $1.0081$ & $0.0129$ & $0.0128$ & $1.0116$ & $0.0137$ & $0.0135$ & $1.0043$ & $0.0074$ & $0.0073$ & $-3.3829$ & $0.0087$ & $-12.1983$ & $0.0121$ & $0.2751$ & $5082$ & $54$ & $4816$ & $87$ & $\dots$ & $\dots$ & $5082$ & $54$ & $3.658$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $0.138$ & $0.090$ & $\dots$ & $\dots$ & $-0.930$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.232$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225135.61$-$035307.0 & 2648244983236179328 & 7632920 & 20071012_2245m03_117 & 22:51:35.61 & $-$03:53:07.0 & $\dots$ & $11.704$ & $11.496$ & $1.089$ & $11.744$ & $-49.6$ & $2.3$ & $-39.7$ & $0.4$ & $0.6563$ & $0.0164$ & $1.5237$ & $0.0381$ & $1.4656$ & $0.0352$ & $0.0240$ & $1.4523$ & $0.0333$ & $0.0229$ & $\dots$ & $\dots$ & $\dots$ & $16.5110$ & $0.0171$ & $-2.5449$ & $0.0154$ & $0.1355$ & $5053$ & $53$ & $5986$ & $160$ & $\dots$ & $\dots$ & $5053$ & $53$ & $4.019$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $0.315$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.030$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J225135.65$+$012647.6 & 2655313399893742208 & 16369075 & 20070814_2259m00_055 & 22:51:35.65 & $+$01:26:47.6 & $\dots$ & $10.296$ & $10.065$ & $1.281$ & $10.397$ & $14.9$ & $1.4$ & $13.9$ & $13.3$ & $2.0114$ & $0.0223$ & $0.4972$ & $0.0055$ & $0.4908$ & $0.0054$ & $0.0109$ & $0.4898$ & $0.0053$ & $0.0109$ & $0.4872$ & $0.0072$ & $0.0147$ & $-21.3757$ & $0.0247$ & $-10.8251$ & $0.0227$ & $0.1234$ & $4695$ & $64$ & $4895$ & $64$ & $\dots$ & $\dots$ & $4695$ & $64$ & $4.122$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.128$ & $0.114$ & $0.080$ & $\dots$ & $\dots$ & $-1.290$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.158$ & $0.089$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225137.26$-$483043.6 & 6515700275499651456 & 489925002 & 20101017_2245m49_083 & 22:51:37.26 & $-$48:30:43.6 & $\dots$ & $12.104$ & $11.890$ & $1.002$ & $12.105$ & $-73.2$ & $2.1$ & $-73.6$ & $0.5$ & $0.7183$ & $0.0169$ & $1.3922$ & $0.0328$ & $1.3435$ & $0.0305$ & $0.0227$ & $1.3446$ & $0.0308$ & $0.0229$ & $1.3167$ & $0.0312$ & $0.0237$ & $10.5545$ & $0.0118$ & $-12.0175$ & $0.0143$ & $0.0818$ & $5121$ & $54$ & $4847$ & $77$ & $\dots$ & $\dots$ & $5121$ & $54$ & $1.987$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $-1.352$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.338$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225209.63$-$502813.5 & 6513284064337890432 & 490093591 & 20070808_2245m49_132 & 22:52:09.63 & $-$50:28:13.5 & $\dots$ & $10.273$ & $10.147$ & $0.957$ & $10.346$ & $21.7$ & $1.9$ & $23.2$ & $0.5$ & $1.5044$ & $0.0695$ & $0.6647$ & $0.0307$ & $0.6534$ & $0.0297$ & $0.0454$ & $0.6567$ & $0.0288$ & $0.0438$ & $0.6338$ & $0.0366$ & $0.0577$ & $-14.6178$ & $0.0434$ & $-18.8391$ & $0.0771$ & $-0.0191$ & $5235$ & $54$ & $5194$ & $74$ & $\dots$ & $\dots$ & $5235$ & $54$ & $3.536$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $-0.638$ & $0.110$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225211.11$-$241115.0 & 2395945826741815424 & 5793875 & 20091015_2248m23_128 & 22:52:11.11 & $-$24:11:15.0 & $\dots$ & $11.825$ & $11.605$ & $1.128$ & $11.870$ & $-41.6$ & $0.9$ & $-39.5$ & $0.8$ & $0.6550$ & $0.0184$ & $1.5267$ & $0.0429$ & $1.4684$ & $0.0397$ & $0.0270$ & $1.4533$ & $0.0413$ & $0.0284$ & $1.5196$ & $0.0646$ & $0.0425$ & $12.8414$ & $0.0175$ & $-2.5733$ & $0.0160$ & $0.3497$ & $4882$ & $53$ & $4652$ & $77$ & $\dots$ & $\dots$ & $4882$ & $53$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.943$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.196$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225219.53$-$185656.0 & 2402704490358447616 & 6096915 & 20060817_2254m18_085 & 22:52:19.53 & $-$18:56:56.0 & KPNK & $11.718$ & $11.374$ & $1.316$ & $11.723$ & $-11.1$ & $0.6$ & $-10.3$ & $0.6$ & $0.1988$ & $0.0142$ & $5.0302$ & $0.3593$ & $4.4484$ & $0.2810$ & $0.0632$ & $4.3654$ & $0.2557$ & $0.0586$ & $4.1683$ & $0.4580$ & $0.1099$ & $3.3802$ & $0.0169$ & $-13.7728$ & $0.0141$ & $0.1233$ & $4603$ & $52$ & $4650$ & $92$ & $4664$ & $51$ & $4541$ & $53$ & $1.687$ & $0.470$ & $1.288$ & $0.117$ & $1.288$ & $0.117$ & $-1.855$ & $0.077$ & $-1.728$ & $0.160$ & $-1.949$ & $0.048$ & $-1.760$ & $0.106$ & $-0.461$ & $0.094$ & $0.079$ & $6.654$ & D & $0.984$ & I & $0.755$ & $0.255$ & $0.270$ & $0.042$ & $0.270$ & $0.042$ & D & $0.980$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J225228.47$-$041951.2 & 2648148093069338112 & 7627583 & 20120910_2300m06_023 & 22:52:28.47 & $-$04:19:51.2 & KPNR & $13.357$ & $12.961$ & $1.418$ & $13.361$ & $-57.3$ & $3.6$ & $-56.4$ & $0.6$ & $0.0772$ & $0.0219$ & $12.9534$ & $3.6746$ & $9.6899$ & $2.0563$ & $0.2122$ & $9.1132$ & $1.9688$ & $0.2160$ & $8.3744$ & $1.0273$ & $0.1227$ & $2.4960$ & $0.0217$ & $-3.4685$ & $0.0182$ & $0.2200$ & $4477$ & $47$ & $4002$ & $119$ & $4530$ & $41$ & $4424$ & $53$ & $4.713$ & $0.230$ & $0.308$ & $0.073$ & $0.308$ & $0.073$ & $-2.408$ & $0.106$ & $-0.092$ & $0.140$ & $-2.415$ & $0.105$ & $-2.400$ & $0.106$ & $-0.196$ & $0.095$ & $0.514$ & $6.536$ & D & $0.943$ & I & $-0.215$ & $0.693$ & $0.359$ & $0.036$ & $0.359$ & $0.036$ & D & $0.944$ & $11$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J225248.54$-$584116.7 & 6491760952425862656 & 489219413 & 20040704_2245m59_081 & 22:52:48.54 & $-$58:41:16.7 & $\dots$ & $11.495$ & $11.258$ & $1.076$ & $11.502$ & $-70.8$ & $0.9$ & $-70.0$ & $0.4$ & $0.7316$ & $0.0135$ & $1.3669$ & $0.0252$ & $1.3200$ & $0.0235$ & $0.0178$ & $1.3304$ & $0.0267$ & $0.0201$ & $1.3343$ & $0.0350$ & $0.0263$ & $9.0242$ & $0.0107$ & $-19.2453$ & $0.0131$ & $-0.4071$ & $4986$ & $54$ & $4621$ & $77$ & $\dots$ & $\dots$ & $4986$ & $54$ & $1.559$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $-1.195$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.230$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225256.64$-$123539.0 & 2603561865771292672 & 7094525 & 20121016_2253m12_086 & 22:52:56.64 & $-$12:35:39.0 & $\dots$ & $13.388$ & $13.014$ & $1.437$ & $13.423$ & $-8.7$ & $0.5$ & $-8.6$ & $3.5$ & $0.0696$ & $0.0184$ & $14.3678$ & $3.7984$ & $10.4603$ & $2.0133$ & $0.1925$ & $8.8764$ & $1.5761$ & $0.1776$ & $7.9516$ & $0.2853$ & $0.0359$ & $5.2444$ & $0.0213$ & $-4.9649$ & $0.0181$ & $0.0969$ & $4352$ & $52$ & $4468$ & $77$ & $\dots$ & $\dots$ & $4352$ & $52$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.650$ & $0.108$ & $-1.207$ & $0.170$ & $\dots$ & $\dots$ & $-1.650$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225303.99$-$065537.8 & 2611535249217772928 & 7262468 & 20030907_2257m08_064 & 22:53:03.99 & $-$06:55:37.8 & $\dots$ & $13.445$ & $13.336$ & $0.656$ & $13.442$ & $-290.9$ & $6.7$ & $\dots$ & $\dots$ & $1.7617$ & $0.0158$ & $0.5676$ & $0.0051$ & $0.5594$ & $0.0049$ & $0.0088$ & $0.5540$ & $0.0049$ & $0.0088$ & $0.5571$ & $0.0101$ & $0.0181$ & $68.3547$ & $0.0219$ & $-86.4037$ & $0.0147$ & $-0.0977$ & $6405$ & $88$ & $6625$ & $741$ & $\dots$ & $\dots$ & $6405$ & $88$ & $4.348$ & $0.730$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-3.200$ & $0.185$ & $-1.922$ & $0.630$ & $\dots$ & $\dots$ & $-3.200$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.592$ & $0.722$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225314.20$-$111313.0 & 2604883994144005248 & 7118628 & 20060625_2247m11_117 & 22:53:14.20 & $-$11:13:13.0 & KPNR & $10.841$ & $10.699$ & $0.846$ & $10.860$ & $-131.4$ & $0.5$ & $-130.9$ & $0.8$ & $0.9961$ & $0.0142$ & $1.0039$ & $0.0143$ & $0.9784$ & $0.0136$ & $0.0139$ & $0.9731$ & $0.0128$ & $0.0131$ & $0.9899$ & $0.0081$ & $0.0081$ & $-4.7913$ & $0.0163$ & $-65.4869$ & $0.0137$ & $0.1395$ & $5616$ & $41$ & $5304$ & $63$ & $5606$ & $25$ & $5627$ & $57$ & $2.607$ & $0.170$ & $2.388$ & $0.208$ & $2.388$ & $0.208$ & $-1.592$ & $0.115$ & $-1.554$ & $0.170$ & $-1.834$ & $0.120$ & $-1.350$ & $0.110$ & $-0.237$ & $0.145$ & $-0.217$ & $6.621$ & D & $0.971$ & I & $0.544$ & $0.184$ & $0.147$ & $0.042$ & $0.147$ & $0.042$ & D & $0.916$ & $84$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J225319.90$-$224856.0 & 2396378381488196352 & 5805182 & 20060707_2248m23_096 & 22:53:19.90 & $-$22:48:56.0 & SOAR & $11.140$ & $10.868$ & $1.270$ & $11.195$ & $12.3$ & $0.9$ & $0.5$ & $4.6$ & $0.3271$ & $0.0306$ & $3.0572$ & $0.2860$ & $2.8321$ & $0.2454$ & $0.0867$ & $2.7799$ & $0.3235$ & $0.1164$ & $2.7868$ & $0.5532$ & $0.1985$ & $11.2072$ & $0.0248$ & $-14.1616$ & $0.0200$ & $-0.0383$ & $4864$ & $151$ & $4518$ & $92$ & $4864$ & $151$ & $4614$ & $54$ & $1.715$ & $0.470$ & $1.167$ & $0.130$ & $1.167$ & $0.130$ & $-2.312$ & $0.221$ & $-1.995$ & $0.160$ & $-2.312$ & $0.221$ & $-0.590$ & $0.128$ & $1.402$ & $0.126$ & $1.572$ & $7.690$ & D & $0.954$ & C & $0.777$ & $0.232$ & $0.465$ & $0.036$ & $0.465$ & $0.036$ & D & $0.721$ & $68$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J225330.28$-$131153.6 & 2603313616661440768 & 7086493 & 20071002_2247m11_138 & 22:53:30.28 & $-$13:11:53.6 & $\dots$ & $10.213$ & $9.847$ & $1.400$ & $10.238$ & $-59.2$ & $0.8$ & $-56.6$ & $0.2$ & $0.9828$ & $0.0187$ & $1.0175$ & $0.0194$ & $0.9913$ & $0.0184$ & $0.0185$ & $0.9800$ & $0.0188$ & $0.0192$ & $0.9713$ & $0.0409$ & $0.0421$ & $-3.3805$ & $0.0224$ & $-6.7836$ & $0.0184$ & $0.1305$ & $4393$ & $51$ & $4530$ & $68$ & $\dots$ & $\dots$ & $4393$ & $51$ & $1.770$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.655$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.256$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225351.47$-$422720.3 & 6541445301608126848 & 1595247 & 20051021_2304m43_056 & 22:53:51.47 & $-$42:27:20.3 & $\dots$ & $12.620$ & $12.481$ & $0.836$ & $12.638$ & $53.3$ & $1.6$ & $55.9$ & $1.4$ & $0.4235$ & $0.0165$ & $2.3613$ & $0.0920$ & $2.2247$ & $0.0817$ & $0.0367$ & $2.3104$ & $0.0912$ & $0.0395$ & $2.5376$ & $0.1420$ & $0.0560$ & $2.1480$ & $0.0158$ & $-17.9473$ & $0.0131$ & $0.1529$ & $5559$ & $57$ & $5396$ & $94$ & $\dots$ & $\dots$ & $5559$ & $57$ & $2.520$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.112$ & $-0.978$ & $0.180$ & $\dots$ & $\dots$ & $-1.190$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225449.85$-$020914.3 & 2649085151854144896 & 7728035 & 20070814_2259m00_011 & 22:54:49.85 & $-$02:09:14.3 & $\dots$ & $10.445$ & $10.202$ & $1.197$ & $10.496$ & $-62.4$ & $1.4$ & $-63.3$ & $0.3$ & $1.2638$ & $0.0172$ & $0.7913$ & $0.0108$ & $0.7753$ & $0.0103$ & $0.0133$ & $0.7722$ & $0.0108$ & $0.0139$ & $0.7864$ & $0.0142$ & $0.0180$ & $-27.5330$ & $0.0171$ & $-23.9208$ & $0.0173$ & $0.3304$ & $4876$ & $53$ & $5018$ & $77$ & $\dots$ & $\dots$ & $4876$ & $53$ & $2.883$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.701$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.712$ & $0.283$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225456.07$-$082633.4 & 2610058154129817344 & 7254308 & 20060916_2259m07_015 & 22:54:56.07 & $-$08:26:33.4 & $\dots$ & $11.614$ & $11.343$ & $1.143$ & $11.614$ & $-51.8$ & $0.7$ & $-53.5$ & $0.4$ & $0.6574$ & $0.0182$ & $1.5211$ & $0.0421$ & $1.4633$ & $0.0390$ & $0.0266$ & $1.4493$ & $0.0387$ & $0.0267$ & $1.4071$ & $0.0310$ & $0.0220$ & $5.1953$ & $0.0208$ & $-6.5758$ & $0.0175$ & $0.1212$ & $4895$ & $53$ & $4963$ & $77$ & $\dots$ & $\dots$ & $4895$ & $53$ & $2.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $-1.048$ & $0.170$ & $\dots$ & $\dots$ & $-1.400$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.305$ & $0.207$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225504.60$-$172822.1 & 2403519365913178880 & 6116577 & 20081023_2254m18_078 & 22:55:04.60 & $-$17:28:22.1 & $\dots$ & $10.199$ & $9.928$ & $1.174$ & $10.212$ & $-18.6$ & $0.3$ & $\dots$ & $\dots$ & $1.0458$ & $0.0158$ & $0.9562$ & $0.0144$ & $0.9330$ & $0.0138$ & $0.0147$ & $0.9248$ & $0.0120$ & $0.0130$ & $0.9142$ & $0.0167$ & $0.0183$ & $5.7984$ & $0.0178$ & $-67.9044$ & $0.0146$ & $0.0614$ & $4818$ & $54$ & $4721$ & $68$ & $\dots$ & $\dots$ & $4818$ & $54$ & $2.113$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.400$ & $0.114$ & $-1.307$ & $0.140$ & $\dots$ & $\dots$ & $-1.400$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.406$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $108$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225526.09$-$522747.3 & 6512638582293369088 & 489517029 & 20030809_2258m52_108 & 22:55:26.09 & $-$52:27:47.3 & $\dots$ & $13.203$ & $12.890$ & $1.170$ & $13.173$ & $49.2$ & $1.9$ & $\dots$ & $\dots$ & $0.3424$ & $0.0134$ & $2.9206$ & $0.1143$ & $2.7144$ & $0.0987$ & $0.0364$ & $2.7941$ & $0.0882$ & $0.0316$ & $2.7727$ & $0.0847$ & $0.0305$ & $-0.9788$ & $0.0100$ & $-8.9450$ & $0.0136$ & $0.0131$ & $4766$ & $52$ & $5080$ & $76$ & $\dots$ & $\dots$ & $4766$ & $52$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $0.132$ & $0.100$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.157$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225539.58$-$782810.6 & 6353588590338431232 & 485562750 & 20091001_2301m78_060 & 22:55:39.58 & $-$78:28:10.6 & $\dots$ & $11.829$ & $11.551$ & $1.254$ & $11.872$ & $72.9$ & $4.6$ & $80.7$ & $0.5$ & $1.3605$ & $0.0128$ & $0.7350$ & $0.0069$ & $0.7212$ & $0.0067$ & $0.0092$ & $0.7248$ & $0.0080$ & $0.0110$ & $0.7180$ & $0.0076$ & $0.0106$ & $-17.7360$ & $0.0140$ & $-7.0042$ & $0.0153$ & $0.1188$ & $4935$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4935$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $-0.743$ & $0.160$ & $\dots$ & $\dots$ & $-0.900$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225545.48$-$485858.0 & 6514968103834999296 & 490149008 & 20081017_2245m49_102 & 22:55:45.48 & $-$48:58:58.0 & $\dots$ & $10.813$ & $10.536$ & $1.113$ & $10.795$ & $92.0$ & $0.7$ & $92.1$ & $0.6$ & $0.7875$ & $0.0146$ & $1.2698$ & $0.0235$ & $1.2293$ & $0.0221$ & $0.0179$ & $1.2186$ & $0.0214$ & $0.0176$ & $1.2205$ & $0.0300$ & $0.0246$ & $20.2106$ & $0.0114$ & $-20.9911$ & $0.0128$ & $0.1116$ & $4881$ & $54$ & $4796$ & $77$ & $\dots$ & $\dots$ & $4881$ & $54$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.103$ & $-1.420$ & $0.170$ & $\dots$ & $\dots$ & $-1.620$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.513$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225558.13$-$093519.8 & 2606797659772303360 & 7222913 & 20121019_2303m08_053 & 22:55:58.13 & $-$09:35:19.8 & $\dots$ & $14.851$ & $13.897$ & $2.305$ & $14.862$ & $-24.6$ & $1.8$ & $\dots$ & $\dots$ & $12.4099$ & $0.0223$ & $0.0806$ & $0.0001$ & $0.0804$ & $0.0001$ & $0.0018$ & $0.0803$ & $0.0001$ & $0.0016$ & $0.0806$ & $0.0000$ & $0.0006$ & $-32.0535$ & $0.0232$ & $-121.2213$ & $0.0191$ & $0.0703$ & $5497$ & $147$ & $4079$ & $64$ & $\dots$ & $\dots$ & $5497$ & $147$ & $4.795$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.650$ & $0.309$ & $-0.298$ & $0.080$ & $\dots$ & $\dots$ & $-2.650$ & $0.309$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.281$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225604.39$-$525123.3 & 6512435756758537728 & 489513528 & 20101113_2304m53_049 & 22:56:04.39 & $-$52:51:23.3 & $\dots$ & $12.613$ & $12.328$ & $1.159$ & $12.606$ & $-14.9$ & $1.2$ & $-13.4$ & $0.8$ & $0.2501$ & $0.0132$ & $3.9984$ & $0.2110$ & $3.6219$ & $0.1732$ & $0.0478$ & $3.7737$ & $0.1595$ & $0.0423$ & $3.8343$ & $0.1742$ & $0.0454$ & $-10.7576$ & $0.0107$ & $-16.6060$ & $0.0107$ & $-0.2704$ & $4800$ & $57$ & $5495$ & $94$ & $\dots$ & $\dots$ & $4800$ & $57$ & $3.495$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.138$ & $-0.843$ & $0.180$ & $\dots$ & $\dots$ & $-1.710$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.496$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225606.87$-$733510.5 & 6379172263115299712 & 486548580 & 20101103_2311m73_030 & 22:56:06.87 & $-$73:35:10.5 & $\dots$ & $12.687$ & $12.333$ & $1.375$ & $12.711$ & $16.6$ & $0.8$ & $16.4$ & $0.5$ & $0.3672$ & $0.0101$ & $2.7233$ & $0.0749$ & $2.5432$ & $0.0653$ & $0.0257$ & $2.6728$ & $0.0743$ & $0.0278$ & $2.6668$ & $0.1438$ & $0.0539$ & $3.5196$ & $0.0103$ & $-6.6055$ & $0.0116$ & $-0.0504$ & $4428$ & $54$ & $4532$ & $77$ & $\dots$ & $\dots$ & $4428$ & $54$ & $1.641$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.141$ & $-0.704$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.279$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225619.41$-$270156.1 & 6609991953155636992 & 2590311 & 20110824_2307m27_033 & 22:56:19.41 & $-$27:01:56.1 & $\dots$ & $12.632$ & $12.390$ & $1.121$ & $12.652$ & $16.7$ & $2.3$ & $16.2$ & $0.6$ & $0.6301$ & $0.0137$ & $1.5870$ & $0.0345$ & $1.5242$ & $0.0318$ & $0.0209$ & $1.5417$ & $0.0353$ & $0.0229$ & $1.5218$ & $0.0280$ & $0.0184$ & $17.9202$ & $0.0119$ & $-7.4135$ & $0.0123$ & $0.3455$ & $4900$ & $53$ & $5471$ & $160$ & $\dots$ & $\dots$ & $4900$ & $53$ & $3.772$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $0.103$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.181$ & $0.346$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225620.58$-$473753.7 & 6516183167263183104 & 490046288 & 20070808_2245m49_093 & 22:56:20.58 & $-$47:37:53.7 & $\dots$ & $10.495$ & $10.311$ & $1.018$ & $10.532$ & $79.4$ & $1.9$ & $81.0$ & $1.0$ & $1.0728$ & $0.0160$ & $0.9321$ & $0.0139$ & $0.9101$ & $0.0133$ & $0.0146$ & $0.9139$ & $0.0153$ & $0.0167$ & $0.9142$ & $0.0175$ & $0.0191$ & $-5.7430$ & $0.0098$ & $-14.1246$ & $0.0152$ & $0.2194$ & $5099$ & $54$ & $5714$ & $104$ & $\dots$ & $\dots$ & $5099$ & $54$ & $4.114$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-0.682$ & $0.110$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225623.00$-$433946.0 & 6541051951323284096 & 1590445 & 20041022_2304m43_040 & 22:56:23.00 & $-$43:39:46.0 & GEMS & $12.609$ & $12.395$ & $0.978$ & $12.601$ & $-92.1$ & $1.3$ & $-91.7$ & $1.4$ & $0.2566$ & $0.0191$ & $3.8971$ & $0.2901$ & $3.5386$ & $0.2392$ & $0.0676$ & $3.6011$ & $0.2656$ & $0.0738$ & $3.3649$ & $0.4470$ & $0.1329$ & $2.1424$ & $0.0153$ & $-18.5269$ & $0.0176$ & $0.1486$ & $5313$ & $47$ & $5162$ & $214$ & $5390$ & $32$ & $5235$ & $62$ & $1.586$ & $0.480$ & $2.897$ & $0.301$ & $2.897$ & $0.301$ & $-2.531$ & $0.150$ & $-2.205$ & $0.270$ & $-2.532$ & $0.161$ & $-2.530$ & $0.138$ & $0.112$ & $0.138$ & $0.122$ & $6.021$ & D & $0.958$ & I & $0.506$ & $0.352$ & $0.462$ & $0.044$ & $0.462$ & $0.044$ & D & $0.960$ & $38$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J225625.37$-$071956.3 & 2610720889058877696 & 7264643 & 20060916_2259m07_022 & 22:56:25.37 & $-$07:19:56.3 & KPNR & $11.587$ & $11.228$ & $1.327$ & $11.582$ & $-95.5$ & $0.5$ & $-96.8$ & $0.2$ & $0.2514$ & $0.0212$ & $3.9777$ & $0.3354$ & $3.6049$ & $0.2755$ & $0.0764$ & $3.2037$ & $0.2879$ & $0.0899$ & $3.7822$ & $0.3800$ & $0.1005$ & $-2.4870$ & $0.0289$ & $-11.1200$ & $0.0196$ & $-0.0878$ & $4609$ & $55$ & $4602$ & $92$ & $4643$ & $55$ & $4575$ & $54$ & $1.485$ & $0.470$ & $0.844$ & $0.130$ & $0.844$ & $0.130$ & $-2.409$ & $0.117$ & $-1.948$ & $0.160$ & $-2.447$ & $0.123$ & $-2.370$ & $0.110$ & $-0.310$ & $0.106$ & $0.430$ & $6.451$ & D & $0.998$ & I & $0.436$ & $0.225$ & $0.306$ & $0.036$ & $0.306$ & $0.036$ & D & $0.979$ & $70$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J225641.11$-$111017.7 & 2604170823414319872 & 7123128 & 20060625_2247m11_114 & 22:56:41.11 & $-$11:10:17.7 & $\dots$ & $11.489$ & $11.573$ & $1.398$ & $11.963$ & $16.2$ & $1.0$ & $15.5$ & $0.8$ & $12.1439$ & $0.0141$ & $0.0823$ & $0.0001$ & $0.0822$ & $0.0001$ & $0.0012$ & $0.0821$ & $0.0001$ & $0.0012$ & $0.0823$ & $0.0002$ & $0.0019$ & $-70.2867$ & $0.0223$ & $5.3528$ & $0.0175$ & $0.1137$ & $4373$ & $66$ & $4508$ & $59$ & $\dots$ & $\dots$ & $4373$ & $66$ & $4.698$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.872$ & $0.142$ & $-0.108$ & $0.080$ & $\dots$ & $\dots$ & $-0.872$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.109$ & $0.072$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225645.36$-$104753.8 & 2604971744619925888 & 7129624 & 20100721_2247m11_107 & 22:56:45.36 & $-$10:47:53.8 & $\dots$ & $11.828$ & $11.470$ & $1.358$ & $11.840$ & $-43.0$ & $0.9$ & $-42.5$ & $0.2$ & $0.4226$ & $0.0181$ & $2.3663$ & $0.1013$ & $2.2292$ & $0.0899$ & $0.0403$ & $2.1758$ & $0.0697$ & $0.0321$ & $2.2626$ & $0.0321$ & $0.0142$ & $4.7342$ & $0.0212$ & $1.3131$ & $0.0172$ & $0.0594$ & $4475$ & $52$ & $4477$ & $77$ & $\dots$ & $\dots$ & $4475$ & $52$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.101$ & $-0.881$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225649.40$-$072308.5 & 2610716628451313536 & 7264699 & 20120624_2259m07_054 & 22:56:49.40 & $-$07:23:08.5 & $\dots$ & $12.315$ & $12.001$ & $1.224$ & $12.308$ & $-63.7$ & $1.1$ & $-63.6$ & $1.0$ & $0.3399$ & $0.0143$ & $2.9420$ & $0.1238$ & $2.7330$ & $0.1068$ & $0.0391$ & $2.6850$ & $0.1064$ & $0.0396$ & $2.8094$ & $0.0871$ & $0.0310$ & $4.1880$ & $0.0176$ & $-4.0235$ & $0.0123$ & $-0.0450$ & $4724$ & $53$ & $4498$ & $77$ & $\dots$ & $\dots$ & $4724$ & $53$ & $0.901$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $-1.394$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.136$ & $0.298$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225651.57$-$551357.1 & 6506054088191622784 & 489448283 & 20060918_2304m53_013 & 22:56:51.57 & $-$55:13:57.1 & $\dots$ & $10.839$ & $10.623$ & $0.601$ & $10.716$ & $0.7$ & $1.4$ & $3.1$ & $2.6$ & $3.0954$ & $0.0631$ & $0.3231$ & $0.0066$ & $0.3204$ & $0.0065$ & $0.0202$ & $0.3196$ & $0.0068$ & $0.0214$ & $0.3103$ & $0.0142$ & $0.0458$ & $68.7332$ & $0.0524$ & $-9.1313$ & $0.0548$ & $-0.2933$ & $6422$ & $70$ & $6417$ & $70$ & $\dots$ & $\dots$ & $6422$ & $70$ & $4.130$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.177$ & $-0.492$ & $0.090$ & $\dots$ & $\dots$ & $-0.860$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.121$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225652.60$-$050007.0 & 2636049204556441088 & 7629443 & 20120624_2259m07_010 & 22:56:52.60 & $-$05:00:07.0 & KPNR & $11.938$ & $11.635$ & $1.242$ & $11.950$ & $-134.9$ & $0.7$ & $-140.2$ & $1.7$ & $0.2796$ & $0.0162$ & $3.5765$ & $0.2072$ & $3.2723$ & $0.1735$ & $0.0530$ & $3.1416$ & $0.1690$ & $0.0538$ & $3.2398$ & $0.1536$ & $0.0474$ & $8.0585$ & $0.0202$ & $-17.9837$ & $0.0171$ & $0.1900$ & $4775$ & $42$ & $4588$ & $77$ & $4819$ & $31$ & $4731$ & $54$ & $1.186$ & $0.230$ & $1.544$ & $0.097$ & $1.544$ & $0.097$ & $-1.874$ & $0.080$ & $-1.569$ & $0.170$ & $-1.888$ & $0.053$ & $-1.860$ & $0.106$ & $-0.112$ & $0.116$ & $0.268$ & $6.824$ & D & $0.976$ & I & $0.247$ & $0.209$ & $0.445$ & $0.032$ & $0.445$ & $0.032$ & D & $0.950$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J225654.65$-$445209.6 & 6540599850181315328 & 490071933 & 20060826_2259m43_012 & 22:56:54.65 & $-$44:52:09.6 & $\dots$ & $11.630$ & $11.335$ & $1.121$ & $11.596$ & $-114.2$ & $0.6$ & $-123.8$ & $2.7$ & $0.4771$ & $0.0247$ & $2.0960$ & $0.1085$ & $1.9877$ & $0.0976$ & $0.0491$ & $1.8989$ & $0.0642$ & $0.0338$ & $2.1217$ & $0.2099$ & $0.0989$ & $21.2097$ & $0.0170$ & $-24.6677$ & $0.0241$ & $0.3303$ & $4882$ & $54$ & $4674$ & $77$ & $\dots$ & $\dots$ & $4882$ & $54$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.106$ & $-1.409$ & $0.170$ & $\dots$ & $\dots$ & $-1.710$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.211$ & $0.217$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225700.46$+$011305.6 & 2655063024775734528 & 16372765 & 20061022_2259m00_069 & 22:57:00.46 & $+$01:13:05.6 & $\dots$ & $11.422$ & $11.207$ & $1.044$ & $11.438$ & $29.1$ & $0.8$ & $\dots$ & $\dots$ & $0.8040$ & $0.0195$ & $1.2438$ & $0.0302$ & $1.2048$ & $0.0283$ & $0.0235$ & $1.2023$ & $0.0290$ & $0.0242$ & $1.1754$ & $0.0403$ & $0.0342$ & $19.0758$ & $0.0175$ & $-12.6370$ & $0.0165$ & $0.2183$ & $5186$ & $54$ & $5071$ & $94$ & $\dots$ & $\dots$ & $5186$ & $54$ & $2.441$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $-1.082$ & $0.180$ & $\dots$ & $\dots$ & $-0.990$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225701.54$-$402810.6 & 6546160492799863680 & 1628181 & 20050812_2253m38_144 & 22:57:01.54 & $-$40:28:10.6 & $\dots$ & $11.155$ & $10.868$ & $1.277$ & $11.199$ & $-3.3$ & $0.6$ & $-2.8$ & $1.7$ & $0.5048$ & $0.0195$ & $1.9810$ & $0.0765$ & $1.8839$ & $0.0692$ & $0.0367$ & $1.9393$ & $0.0618$ & $0.0319$ & $1.8382$ & $0.0022$ & $0.0012$ & $3.0532$ & $0.0218$ & $-5.6826$ & $0.0203$ & $0.0830$ & $4556$ & $52$ & $4551$ & $68$ & $\dots$ & $\dots$ & $4556$ & $52$ & $1.614$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.102$ & $-1.088$ & $0.140$ & $\dots$ & $\dots$ & $-1.210$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.394$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225701.63$-$310925.2 & 6604172547347144448 & 2271258 & 20080908_2308m32_053 & 22:57:01.63 & $-$31:09:25.2 & $\dots$ & $11.510$ & $11.679$ & $0.941$ & $11.871$ & $-18.0$ & $1.2$ & $-20.5$ & $3.2$ & $5.1512$ & $0.0159$ & $0.1941$ & $0.0006$ & $0.1932$ & $0.0006$ & $0.0031$ & $0.1926$ & $0.0006$ & $0.0030$ & $\dots$ & $\dots$ & $\dots$ & $-7.5982$ & $0.0153$ & $-33.2354$ & $0.0138$ & $0.1259$ & $5316$ & $132$ & $5255$ & $74$ & $\dots$ & $\dots$ & $5316$ & $132$ & $3.322$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.265$ & $0.172$ & $-0.413$ & $0.110$ & $\dots$ & $\dots$ & $-1.265$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J225702.76$-$095902.5 & 2606559409346408192 & 7220957 & 20030907_2257m08_150 & 22:57:02.76 & $-$09:59:02.5 & $\dots$ & $11.649$ & $11.508$ & $0.771$ & $11.645$ & $38.8$ & $3.0$ & $39.4$ & $1.8$ & $4.3213$ & $0.0174$ & $0.2314$ & $0.0009$ & $0.2300$ & $0.0009$ & $0.0040$ & $0.2293$ & $0.0009$ & $0.0039$ & $0.2301$ & $0.0017$ & $0.0073$ & $45.6405$ & $0.0185$ & $-85.6193$ & $0.0173$ & $0.2480$ & $5908$ & $67$ & $6584$ & $116$ & $\dots$ & $\dots$ & $5908$ & $67$ & $4.200$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.123$ & $-0.450$ & $0.120$ & $\dots$ & $\dots$ & $-0.920$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.187$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225705.24$-$524757.1 & 6512430808956201984 & 489513982 & 20101113_2304m53_050 & 22:57:05.24 & $-$52:47:57.1 & $\dots$ & $12.257$ & $12.051$ & $0.915$ & $12.234$ & $109.0$ & $2.5$ & $106.0$ & $0.8$ & $0.4716$ & $0.0182$ & $2.1204$ & $0.0818$ & $2.0096$ & $0.0735$ & $0.0366$ & $2.0319$ & $0.0639$ & $0.0315$ & $2.1886$ & $0.1095$ & $0.0500$ & $16.9004$ & $0.0148$ & $-6.9080$ & $0.0135$ & $-0.1958$ & $5353$ & $55$ & $5831$ & $190$ & $\dots$ & $\dots$ & $5353$ & $55$ & $3.650$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $-0.516$ & $0.140$ & $\dots$ & $\dots$ & $-1.060$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.457$ & $0.305$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225707.17$-$201559.3 & 2399366166897798528 & 5849956 & 20120819_2256m20_029 & 22:57:07.17 & $-$20:15:59.3 & $\dots$ & $12.807$ & $12.458$ & $1.323$ & $12.810$ & $-75.5$ & $0.9$ & $-73.2$ & $1.5$ & $0.3252$ & $0.0131$ & $3.0750$ & $0.1239$ & $2.8474$ & $0.1062$ & $0.0373$ & $2.8912$ & $0.0940$ & $0.0325$ & $2.6984$ & $0.2604$ & $0.0965$ & $0.3116$ & $0.0154$ & $-11.0028$ & $0.0144$ & $0.1519$ & $4531$ & $52$ & $4534$ & $77$ & $\dots$ & $\dots$ & $4531$ & $52$ & $1.761$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $-0.645$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.156$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225710.40$-$145914.3 & 2410650798331113600 & 6201956 & 20121016_2253m12_082 & 22:57:10.40 & $-$14:59:14.3 & $\dots$ & $14.095$ & $13.728$ & $1.372$ & $14.104$ & $-132.1$ & $1.1$ & $\dots$ & $\dots$ & $0.0537$ & $0.0183$ & $18.6220$ & $6.3460$ & $12.5471$ & $2.8809$ & $0.2296$ & $8.3435$ & $1.8725$ & $0.2244$ & $7.9094$ & $1.3504$ & $0.1707$ & $2.2025$ & $0.0201$ & $-6.4852$ & $0.0159$ & $0.0796$ & $4444$ & $53$ & $4960$ & $77$ & $\dots$ & $\dots$ & $4444$ & $53$ & $2.415$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.114$ & $-1.490$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225713.58$-$441531.5 & 6540996292843538944 & 490076871 & 20071018_2259m43_016 & 22:57:13.58 & $-$44:15:31.5 & $\dots$ & $11.732$ & $11.513$ & $0.707$ & $11.632$ & $-99.6$ & $1.1$ & $-101.8$ & $0.7$ & $3.2005$ & $0.0328$ & $0.3125$ & $0.0032$ & $0.3099$ & $0.0032$ & $0.0102$ & $0.3092$ & $0.0029$ & $0.0094$ & $0.3058$ & $0.0058$ & $0.0189$ & $92.1769$ & $0.0202$ & $-52.9145$ & $0.0373$ & $0.3962$ & $6019$ & $68$ & $5811$ & $136$ & $\dots$ & $\dots$ & $6019$ & $68$ & $3.972$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.957$ & $0.133$ & $-1.230$ & $0.190$ & $\dots$ & $\dots$ & $-0.957$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.515$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225728.22$-$412016.2 & 6543051207060843520 & 1620638 & 20050810_2253m38_144 & 22:57:28.22 & $-$41:20:16.2 & $\dots$ & $13.057$ & $12.935$ & $0.705$ & $13.054$ & $-12.4$ & $2.0$ & $\dots$ & $\dots$ & $1.5197$ & $0.0214$ & $0.6580$ & $0.0093$ & $0.6470$ & $0.0090$ & $0.0138$ & $0.6463$ & $0.0079$ & $0.0122$ & $0.6518$ & $0.0196$ & $0.0301$ & $16.7111$ & $0.0216$ & $5.3537$ & $0.0201$ & $0.1077$ & $6013$ & $68$ & $5299$ & $136$ & $\dots$ & $\dots$ & $6013$ & $68$ & $3.796$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.945$ & $0.127$ & $-1.554$ & $0.190$ & $\dots$ & $\dots$ & $-0.945$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.738$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225737.37$-$510652.3 & 6513192701793247232 & 490089275 & 20101017_2245m49_132 & 22:57:37.37 & $-$51:06:52.3 & $\dots$ & $11.670$ & $11.962$ & $0.826$ & $12.117$ & $21.7$ & $3.9$ & $7.7$ & $1.7$ & $2.6306$ & $0.0140$ & $0.3801$ & $0.0020$ & $0.3764$ & $0.0020$ & $0.0053$ & $0.3761$ & $0.0020$ & $0.0054$ & $\dots$ & $\dots$ & $\dots$ & $17.1795$ & $0.0106$ & $2.2035$ & $0.0131$ & $0.0168$ & $5590$ & $107$ & $6860$ & $204$ & $\dots$ & $\dots$ & $5590$ & $107$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.813$ & $0.152$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-1.813$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.389$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J225745.65$-$155223.0 & 2403792418458982912 & 6183245 & 20030808_2302m16_044 & 22:57:45.65 & $-$15:52:23.0 & $\dots$ & $12.805$ & $12.588$ & $1.069$ & $12.829$ & $17.7$ & $2.8$ & $13.9$ & $1.7$ & $4.0482$ & $0.0306$ & $0.2470$ & $0.0019$ & $0.2454$ & $0.0018$ & $0.0075$ & $0.2451$ & $0.0017$ & $0.0068$ & $0.2471$ & $0.0027$ & $0.0109$ & $27.5116$ & $0.0371$ & $-10.4819$ & $0.0317$ & $0.0408$ & $5033$ & $66$ & $4588$ & $65$ & $\dots$ & $\dots$ & $5033$ & $66$ & $3.479$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.943$ & $0.122$ & $-0.636$ & $0.090$ & $\dots$ & $\dots$ & $-0.943$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.050$ & $0.777$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225748.68$-$063715.0 & 2610902720794326016 & 7606243 & 20101026_2259m07_064 & 22:57:48.68 & $-$06:37:15.0 & $\dots$ & $11.876$ & $11.745$ & $0.837$ & $11.903$ & $-13.0$ & $1.6$ & $-5.4$ & $5.6$ & $2.6982$ & $0.0420$ & $0.3706$ & $0.0058$ & $0.3671$ & $0.0057$ & $0.0154$ & $0.3647$ & $0.0058$ & $0.0158$ & $0.3641$ & $0.0051$ & $0.0141$ & $-25.1712$ & $0.0474$ & $-73.7858$ & $0.0405$ & $0.1241$ & $5718$ & $67$ & $5197$ & $136$ & $\dots$ & $\dots$ & $5718$ & $67$ & $4.019$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.802$ & $0.123$ & $-0.867$ & $0.190$ & $\dots$ & $\dots$ & $-0.802$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.430$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225754.76$-$545251.4 & 6506160225423105664 & 489450409 & 20100806_2304m53_017 & 22:57:54.76 & $-$54:52:51.4 & $\dots$ & $11.487$ & $11.416$ & $0.710$ & $11.536$ & $-9.9$ & $1.2$ & $-11.4$ & $1.1$ & $2.3793$ & $0.0247$ & $0.4203$ & $0.0044$ & $0.4157$ & $0.0043$ & $0.0103$ & $0.4137$ & $0.0036$ & $0.0088$ & $0.4134$ & $0.0052$ & $0.0127$ & $27.4269$ & $0.0221$ & $-7.3857$ & $0.0226$ & $-0.3782$ & $5987$ & $71$ & $5786$ & $76$ & $\dots$ & $\dots$ & $5987$ & $71$ & $3.836$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.332$ & $0.189$ & $-0.118$ & $0.100$ & $\dots$ & $\dots$ & $-1.332$ & $0.189$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.054$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225758.40$-$094852.0 & 2606591741860207232 & 7234552 & 20060916_2259m07_002 & 22:57:58.40 & $-$09:48:52.0 & KPNK & $11.184$ & $10.896$ & $1.239$ & $11.209$ & $-110.7$ & $0.6$ & $-111.5$ & $0.6$ & $0.3636$ & $0.0163$ & $2.7503$ & $0.1233$ & $2.5667$ & $0.1074$ & $0.0418$ & $2.5260$ & $0.0930$ & $0.0368$ & $2.4565$ & $0.1457$ & $0.0593$ & $5.9281$ & $0.0193$ & $-29.7916$ & $0.0152$ & $0.0176$ & $4725$ & $59$ & $4723$ & $77$ & $4725$ & $65$ & $4726$ & $54$ & $1.167$ & $0.230$ & $1.360$ & $0.104$ & $1.360$ & $0.104$ & $-2.111$ & $0.072$ & $-1.430$ & $0.170$ & $-2.072$ & $0.040$ & $-2.150$ & $0.103$ & $-0.239$ & $0.101$ & $0.311$ & $6.630$ & D & $0.990$ & I & $0.004$ & $0.192$ & $0.349$ & $0.042$ & $0.349$ & $0.042$ & D & $0.983$ & $67$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J225807.98$-$262503.3 & 6610129868850868736 & 2603288 & 20110824_2307m27_027 & 22:58:07.98 & $-$26:25:03.3 & $\dots$ & $12.685$ & $12.404$ & $1.242$ & $12.718$ & $53.8$ & $3.6$ & $57.5$ & $0.8$ & $0.2318$ & $0.0155$ & $4.3141$ & $0.2885$ & $3.8790$ & $0.2332$ & $0.0601$ & $4.1897$ & $0.2667$ & $0.0636$ & $3.8487$ & $0.2296$ & $0.0596$ & $12.3587$ & $0.0127$ & $-6.2543$ & $0.0130$ & $0.5429$ & $4685$ & $53$ & $5815$ & $275$ & $\dots$ & $\dots$ & $4685$ & $53$ & $4.810$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.106$ & $0.480$ & $0.290$ & $\dots$ & $\dots$ & $-1.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.195$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $12$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225816.94$-$630307.8 & 6394574913487849856 & 486731567 & 20031006_2321m62_036 & 22:58:16.94 & $-$63:03:07.8 & $\dots$ & $13.132$ & $12.958$ & $0.824$ & $13.112$ & $132.3$ & $4.1$ & $\dots$ & $\dots$ & $3.0905$ & $0.0136$ & $0.3236$ & $0.0014$ & $0.3209$ & $0.0014$ & $0.0044$ & $0.3208$ & $0.0014$ & $0.0043$ & $0.3189$ & $0.0019$ & $0.0060$ & $-9.9086$ & $0.0127$ & $-92.3392$ & $0.0133$ & $-0.2822$ & $5660$ & $67$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5660$ & $67$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.192$ & $0.128$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.192$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225821.82$-$572359.8 & 6493428460592477056 & 489241214 & 20061018_2252m59_078 & 22:58:21.82 & $-$57:23:59.8 & $\dots$ & $11.744$ & $11.554$ & $1.033$ & $11.781$ & $-33.1$ & $1.7$ & $-33.6$ & $0.4$ & $0.5739$ & $0.0162$ & $1.7425$ & $0.0492$ & $1.6669$ & $0.0450$ & $0.0270$ & $1.6788$ & $0.0430$ & $0.0256$ & $1.6423$ & $0.0266$ & $0.0162$ & $-7.4707$ & $0.0123$ & $-11.2982$ & $0.0151$ & $-0.4467$ & $5079$ & $53$ & $5233$ & $94$ & $\dots$ & $\dots$ & $5079$ & $53$ & $3.222$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-0.955$ & $0.180$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.719$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225839.78$-$515042.5 & 6512879340981160448 & 490084484 & 20090719_2304m53_065 & 22:58:39.78 & $-$51:50:42.5 & $\dots$ & $12.946$ & $12.611$ & $1.134$ & $12.878$ & $72.6$ & $1.1$ & $70.8$ & $0.9$ & $0.2744$ & $0.0127$ & $3.6443$ & $0.1687$ & $3.3289$ & $0.1407$ & $0.0423$ & $3.2465$ & $0.1701$ & $0.0524$ & $3.2999$ & $0.2226$ & $0.0675$ & $17.5061$ & $0.0099$ & $-7.6934$ & $0.0129$ & $-0.0896$ & $4833$ & $53$ & $4856$ & $77$ & $\dots$ & $\dots$ & $4833$ & $53$ & $1.933$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.102$ & $-1.318$ & $0.170$ & $\dots$ & $\dots$ & $-1.450$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.366$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225859.33$-$534613.6 & 6512234339971885568 & 489503805 & 20100806_2304m53_033 & 22:58:59.33 & $-$53:46:13.6 & $\dots$ & $11.374$ & $11.667$ & $0.700$ & $11.785$ & $0.4$ & $0.7$ & $-4.5$ & $0.8$ & $1.9370$ & $0.0164$ & $0.5163$ & $0.0044$ & $0.5094$ & $0.0043$ & $0.0084$ & $0.5066$ & $0.0050$ & $0.0098$ & $\dots$ & $\dots$ & $\dots$ & $-2.2874$ & $0.0134$ & $6.3232$ & $0.0129$ & $-0.2659$ & $6008$ & $75$ & $5911$ & $76$ & $\dots$ & $\dots$ & $6008$ & $75$ & $3.772$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.596$ & $0.212$ & $-0.049$ & $0.100$ & $\dots$ & $\dots$ & $-1.596$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.100$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J225901.72$-$085941.5 & 2606936679272980864 & 7243976 & 20121020_2303m08_051 & 22:59:01.72 & $-$08:59:41.5 & $\dots$ & $13.193$ & $12.636$ & $1.629$ & $13.150$ & $20.3$ & $2.3$ & $24.1$ & $1.4$ & $9.6641$ & $0.0185$ & $0.1035$ & $0.0002$ & $0.1032$ & $0.0002$ & $0.0019$ & $0.1033$ & $0.0002$ & $0.0019$ & $0.1035$ & $0.0005$ & $0.0048$ & $-101.7269$ & $0.0198$ & $-52.9724$ & $0.0178$ & $0.1769$ & $5687$ & $67$ & $4205$ & $64$ & $\dots$ & $\dots$ & $5687$ & $67$ & $4.810$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.806$ & $0.126$ & $-0.298$ & $0.080$ & $\dots$ & $\dots$ & $-0.806$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.281$ & $0.832$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225902.58$-$431730.6 & 6541162593976261760 & 1593771 & 20030718_2304m43_044 & 22:59:02.58 & $-$43:17:30.6 & $\dots$ & $12.904$ & $12.764$ & $0.807$ & $12.913$ & $-84.3$ & $2.5$ & $-84.2$ & $2.7$ & $2.8901$ & $0.0164$ & $0.3460$ & $0.0020$ & $0.3429$ & $0.0019$ & $0.0056$ & $0.3430$ & $0.0021$ & $0.0062$ & $0.3414$ & $0.0039$ & $0.0115$ & $65.0920$ & $0.0147$ & $-54.4864$ & $0.0140$ & $0.1642$ & $5674$ & $67$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5674$ & $67$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.855$ & $0.124$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-0.855$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225926.90$-$523733.0 & 6512412907532485376 & 489519603 & 20061108_2304m53_066 & 22:59:26.90 & $-$52:37:33.0 & GEMS & $12.590$ & $12.353$ & $0.937$ & $12.544$ & $128.0$ & $1.8$ & $127.9$ & $0.8$ & $0.7059$ & $0.0127$ & $1.4166$ & $0.0255$ & $1.3663$ & $0.0237$ & $0.0174$ & $1.3786$ & $0.0246$ & $0.0178$ & $1.3750$ & $0.0612$ & $0.0445$ & $12.4218$ & $0.0097$ & $-22.2589$ & $0.0095$ & $-0.0588$ & $5369$ & $48$ & $4939$ & $86$ & $5445$ & $40$ & $5294$ & $56$ & $4.286$ & $0.180$ & $3.203$ & $0.313$ & $3.203$ & $0.313$ & $-1.878$ & $0.101$ & $-2.308$ & $0.130$ & $-1.885$ & $0.095$ & $-1.870$ & $0.106$ & $0.405$ & $0.100$ & $0.405$ & $6.957$ & D & $0.996$ & I & $0.602$ & $0.221$ & $0.036$ & $0.046$ & $0.036$ & $0.046$ & D & $0.990$ & $31$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J225932.18$-$421839.2 & 6542717269058142080 & 1599795 & 20060826_2259m43_078 & 22:59:32.18 & $-$42:18:39.2 & $\dots$ & $11.684$ & $11.469$ & $1.072$ & $11.710$ & $26.6$ & $0.8$ & $24.6$ & $0.3$ & $0.6519$ & $0.0195$ & $1.5340$ & $0.0459$ & $1.4751$ & $0.0424$ & $0.0288$ & $1.4800$ & $0.0405$ & $0.0273$ & $1.5177$ & $0.0618$ & $0.0407$ & $5.5852$ & $0.0165$ & $-5.3247$ & $0.0150$ & $0.2278$ & $4977$ & $53$ & $5007$ & $77$ & $\dots$ & $\dots$ & $4977$ & $53$ & $2.780$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.837$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.476$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225939.54$-$130249.9 & 2411499720092137088 & 7105304 & 20070821_2304m14_060 & 22:59:39.54 & $-$13:02:49.9 & $\dots$ & $10.330$ & $9.925$ & $1.417$ & $10.324$ & $-6.1$ & $0.4$ & $\dots$ & $\dots$ & $0.3447$ & $0.0141$ & $2.9011$ & $0.1187$ & $2.6976$ & $0.1026$ & $0.0380$ & $2.5633$ & $0.0783$ & $0.0305$ & $2.4440$ & $0.1190$ & $0.0487$ & $5.1383$ & $0.0189$ & $-5.0268$ & $0.0159$ & $-0.0305$ & $4394$ & $52$ & $4425$ & $68$ & $\dots$ & $\dots$ & $4394$ & $52$ & $0.891$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.112$ & $-1.352$ & $0.140$ & $\dots$ & $\dots$ & $-1.440$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.310$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $105$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225943.89$-$151211.9 & 2410594031747837184 & 6185138 & 20061024_2304m14_021 & 22:59:43.89 & $-$15:12:11.9 & $\dots$ & $13.002$ & $12.759$ & $1.159$ & $13.037$ & $49.9$ & $1.7$ & $46.9$ & $0.7$ & $0.4149$ & $0.0177$ & $2.4102$ & $0.1028$ & $2.2681$ & $0.0911$ & $0.0401$ & $2.2783$ & $0.0978$ & $0.0429$ & $2.5939$ & $0.1412$ & $0.0544$ & $10.5010$ & $0.0189$ & $-10.1094$ & $0.0162$ & $0.0593$ & $4839$ & $53$ & $4829$ & $109$ & $\dots$ & $\dots$ & $4839$ & $53$ & $3.642$ & $0.310$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $-0.261$ & $0.120$ & $\dots$ & $\dots$ & $-0.980$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.295$ & $0.644$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J225955.54$-$150216.6 & 2410602179301340416 & 6202624 & 20061003_2304m14_023 & 22:59:55.54 & $-$15:02:16.6 & $\dots$ & $11.439$ & $11.995$ & $1.004$ & $12.210$ & $-8.5$ & $1.2$ & $\dots$ & $\dots$ & $4.8178$ & $0.0259$ & $0.2076$ & $0.0011$ & $0.2064$ & $0.0011$ & $0.0053$ & $0.2065$ & $0.0012$ & $0.0058$ & $\dots$ & $\dots$ & $\dots$ & $25.3101$ & $0.0283$ & $-19.8523$ & $0.0275$ & $0.2256$ & $5217$ & $165$ & $5362$ & $76$ & $\dots$ & $\dots$ & $5217$ & $165$ & $4.114$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.811$ & $0.191$ & $0.074$ & $0.100$ & $\dots$ & $\dots$ & $-0.811$ & $0.191$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.122$ & $0.151$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J225958.80$-$155418.0 & 2409780088201030144 & 6183857 & 20070821_2304m14_009 & 22:59:58.80 & $-$15:54:18.0 & SOAR & $10.856$ & $10.550$ & $1.267$ & $10.876$ & $20.8$ & $0.7$ & $20.6$ & $0.6$ & $0.3325$ & $0.0168$ & $3.0075$ & $0.1520$ & $2.7894$ & $0.1307$ & $0.0469$ & $2.6821$ & $0.0932$ & $0.0347$ & $2.6952$ & $0.2390$ & $0.0887$ & $6.1686$ & $0.0178$ & $-18.9127$ & $0.0140$ & $0.0306$ & $4677$ & $63$ & $5325$ & $214$ & $4639$ & $68$ & $4715$ & $58$ & $3.280$ & $0.480$ & $0.633$ & $0.019$ & $0.633$ & $0.019$ & $-2.864$ & $0.079$ & $-1.908$ & $0.270$ & $-2.888$ & $0.030$ & $-2.840$ & $0.128$ & $-0.637$ & $0.110$ & $0.113$ & $5.679$ & D & $0.989$ & I & $0.702$ & $0.295$ & $0.310$ & $0.049$ & $0.310$ & $0.049$ & D & $0.983$ & $58$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J230005.99$-$424112.4 & 6542638684041483776 & 1598480 & 20070810_2259m43_119 & 23:00:05.99 & $-$42:41:12.4 & $\dots$ & $10.360$ & $10.179$ & $0.851$ & $10.341$ & $-14.5$ & $0.7$ & $-6.2$ & $2.7$ & $11.1063$ & $0.2973$ & $0.0900$ & $0.0024$ & $0.0898$ & $0.0024$ & $0.0267$ & $0.0909$ & $0.0025$ & $0.0281$ & $0.0902$ & $0.0025$ & $0.0280$ & $-61.2639$ & $0.2429$ & $-96.8517$ & $0.2369$ & $0.1650$ & $5541$ & $67$ & $5290$ & $136$ & $\dots$ & $\dots$ & $5541$ & $67$ & $4.003$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.953$ & $0.125$ & $-0.914$ & $0.190$ & $\dots$ & $\dots$ & $-0.953$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230006.84$-$372641.6 & 6553044432022148096 & 1756146 & 20060806_2249m39_098 & 23:00:06.84 & $-$37:26:41.6 & $\dots$ & $11.436$ & $11.298$ & $0.809$ & $11.447$ & $25.0$ & $0.8$ & $23.1$ & $0.6$ & $0.6392$ & $0.0247$ & $1.5645$ & $0.0605$ & $1.5033$ & $0.0558$ & $0.0371$ & $1.4828$ & $0.0478$ & $0.0323$ & $1.4641$ & $0.0900$ & $0.0615$ & $-30.0403$ & $0.0255$ & $-46.1540$ & $0.0234$ & $0.2697$ & $5621$ & $58$ & $5662$ & $94$ & $\dots$ & $\dots$ & $5621$ & $58$ & $3.163$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.114$ & $-1.119$ & $0.180$ & $\dots$ & $\dots$ & $-1.290$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.524$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230027.76$-$583349.6 & 6491809738957783936 & 489222844 & 20040704_2245m59_106 & 23:00:27.76 & $-$58:33:49.6 & $\dots$ & $12.325$ & $12.114$ & $1.064$ & $12.353$ & $-5.7$ & $1.3$ & $-1.7$ & $0.8$ & $1.0221$ & $0.0118$ & $0.9784$ & $0.0113$ & $0.9541$ & $0.0107$ & $0.0113$ & $0.9597$ & $0.0103$ & $0.0107$ & $0.9593$ & $0.0121$ & $0.0126$ & $13.0915$ & $0.0091$ & $-14.2959$ & $0.0112$ & $-0.3068$ & $5006$ & $54$ & $4662$ & $77$ & $\dots$ & $\dots$ & $5006$ & $54$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $-0.740$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.104$ & $0.382$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230027.97$-$771641.1 & 6354117249272940288 & 485568025 & 20120619_2301m78_010 & 23:00:27.97 & $-$77:16:41.1 & $\dots$ & $12.360$ & $12.041$ & $1.075$ & $12.285$ & $-56.4$ & $4.6$ & $53.6$ & $13.4$ & $4.3757$ & $0.0103$ & $0.2285$ & $0.0005$ & $0.2272$ & $0.0005$ & $0.0023$ & $0.2277$ & $0.0005$ & $0.0021$ & $0.2271$ & $0.0007$ & $0.0031$ & $-26.4558$ & $0.0113$ & $5.8461$ & $0.0127$ & $0.0156$ & $5286$ & $68$ & $5084$ & $69$ & $\dots$ & $\dots$ & $5286$ & $68$ & $1.345$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.823$ & $0.126$ & $0.100$ & $0.090$ & $\dots$ & $\dots$ & $-0.823$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230033.94$-$231828.4 & 2384457545139528704 & 5811600 & 20031014_2253m21_129 & 23:00:33.94 & $-$23:18:28.4 & $\dots$ & $12.968$ & $12.731$ & $1.027$ & $12.955$ & $71.5$ & $1.5$ & $70.5$ & $0.5$ & $0.2202$ & $0.0125$ & $4.5413$ & $0.2578$ & $4.0617$ & $0.2062$ & $0.0508$ & $3.8119$ & $0.1910$ & $0.0501$ & $4.4490$ & $0.4570$ & $0.1027$ & $20.4850$ & $0.0138$ & $-6.9359$ & $0.0129$ & $0.1049$ & $5153$ & $54$ & $4861$ & $92$ & $\dots$ & $\dots$ & $5153$ & $54$ & $0.719$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.106$ & $-1.670$ & $0.160$ & $\dots$ & $\dots$ & $-1.210$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230036.55$-$602157.8 & 6491037194600540416 & 489175951 & 20110903_2252m59_086 & 23:00:36.55 & $-$60:21:57.8 & $\dots$ & $12.589$ & $12.238$ & $1.336$ & $12.597$ & $35.9$ & $0.6$ & $34.2$ & $0.5$ & $0.2813$ & $0.0112$ & $3.5549$ & $0.1415$ & $3.2541$ & $0.1186$ & $0.0364$ & $3.5305$ & $0.1359$ & $0.0385$ & $3.2588$ & $0.3144$ & $0.0965$ & $8.4657$ & $0.0091$ & $-0.5471$ & $0.0098$ & $-0.3942$ & $4475$ & $52$ & $4547$ & $68$ & $\dots$ & $\dots$ & $4475$ & $52$ & $1.779$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.969$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.391$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230039.01$-$545652.7 & 6494149332199760256 & 489475200 & 20091109_2304m53_012 & 23:00:39.01 & $-$54:56:52.7 & $\dots$ & $11.314$ & $10.993$ & $1.137$ & $11.262$ & $-57.0$ & $0.8$ & $-57.1$ & $0.3$ & $0.9025$ & $0.0180$ & $1.1080$ & $0.0221$ & $1.0770$ & $0.0209$ & $0.0194$ & $1.0884$ & $0.0206$ & $0.0189$ & $1.0905$ & $0.0311$ & $0.0285$ & $12.6961$ & $0.0152$ & $-15.1379$ & $0.0148$ & $-0.3771$ & $4837$ & $53$ & $4908$ & $77$ & $\dots$ & $\dots$ & $4837$ & $53$ & $2.309$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $-0.909$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.354$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230039.41$-$084423.0 & 2607322642214744064 & 7247644 & 20121020_2303m08_055 & 23:00:39.41 & $-$08:44:23.0 & $\dots$ & $13.150$ & $12.777$ & $1.380$ & $13.158$ & $31.9$ & $0.6$ & $32.9$ & $3.3$ & $0.2518$ & $0.0166$ & $3.9714$ & $0.2618$ & $3.5997$ & $0.2151$ & $0.0598$ & $3.5783$ & $0.1776$ & $0.0496$ & $3.8385$ & $0.4620$ & $0.1204$ & $2.1072$ & $0.0180$ & $-2.1771$ & $0.0147$ & $0.1207$ & $4433$ & $52$ & $4360$ & $68$ & $\dots$ & $\dots$ & $4433$ & $52$ & $1.457$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.117$ & $-0.894$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.341$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230039.97$-$813203.2 & 6350627846042914048 & 485512760 & 20100703_2235m84_081 & 23:00:39.97 & $-$81:32:03.2 & $\dots$ & $12.141$ & $11.625$ & $1.553$ & $12.096$ & $93.9$ & $1.1$ & $95.0$ & $0.4$ & $0.2931$ & $0.0118$ & $3.4118$ & $0.1374$ & $3.1338$ & $0.1159$ & $0.0370$ & $3.2219$ & $0.1237$ & $0.0384$ & $3.0407$ & $0.1910$ & $0.0628$ & $3.5773$ & $0.0138$ & $-3.9988$ & $0.0149$ & $0.1803$ & $4385$ & $57$ & $4439$ & $77$ & $\dots$ & $\dots$ & $4385$ & $57$ & $1.261$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.176$ & $-1.332$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.176$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.462$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230047.75$-$633021.6 & 6393796734133398272 & 486728240 & 20060819_2237m64_105 & 23:00:47.75 & $-$63:30:21.6 & $\dots$ & $11.485$ & $11.254$ & $1.026$ & $11.478$ & $-13.7$ & $2.3$ & $-12.5$ & $0.6$ & $0.4965$ & $0.0165$ & $2.0141$ & $0.0669$ & $1.9139$ & $0.0604$ & $0.0316$ & $1.8984$ & $0.0527$ & $0.0277$ & $1.8914$ & $0.0723$ & $0.0382$ & $15.9404$ & $0.0156$ & $-4.1809$ & $0.0167$ & $-0.3384$ & $5118$ & $55$ & $3990$ & $120$ & $\dots$ & $\dots$ & $5118$ & $55$ & $4.471$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.670$ & $0.108$ & $-0.839$ & $0.190$ & $\dots$ & $\dots$ & $-1.670$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230055.44$-$475626.6 & 6515447834503243008 & 490165713 & 20060731_2316m48_039 & 23:00:55.44 & $-$47:56:26.6 & $\dots$ & $11.232$ & $11.097$ & $0.707$ & $11.216$ & $-25.6$ & $1.0$ & $\dots$ & $\dots$ & $3.8179$ & $0.0412$ & $0.2619$ & $0.0028$ & $0.2602$ & $0.0028$ & $0.0107$ & $0.2602$ & $0.0025$ & $0.0095$ & $\dots$ & $\dots$ & $\dots$ & $37.5557$ & $0.0269$ & $-5.3236$ & $0.0364$ & $0.2086$ & $5982$ & $184$ & $5631$ & $57$ & $\dots$ & $\dots$ & $5982$ & $184$ & $3.828$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.815$ & $0.315$ & $-0.142$ & $0.090$ & $\dots$ & $\dots$ & $-1.815$ & $0.315$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.205$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J230056.55$-$691641.8 & 6384666664454416768 & 486556016 & 20081009_2316m67_017 & 23:00:56.55 & $-$69:16:41.8 & $\dots$ & $11.546$ & $11.257$ & $1.450$ & $11.673$ & $122.0$ & $1.4$ & $107.0$ & $12.9$ & $0.3644$ & $0.0156$ & $2.7442$ & $0.1175$ & $2.5615$ & $0.1024$ & $0.0400$ & $2.6237$ & $0.1000$ & $0.0381$ & $2.6714$ & $0.1668$ & $0.0624$ & $21.1288$ & $0.0158$ & $-5.6226$ & $0.0176$ & $-0.1993$ & $4318$ & $61$ & $4799$ & $64$ & $\dots$ & $\dots$ & $4318$ & $61$ & $3.723$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.820$ & $0.122$ & $-0.056$ & $0.080$ & $\dots$ & $\dots$ & $-1.820$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230110.02$-$304042.7 & 6605044765011936256 & 2497219 & 20061002_2308m32_064 & 23:01:10.02 & $-$30:40:42.7 & $\dots$ & $12.657$ & $12.452$ & $1.018$ & $12.673$ & $32.9$ & $1.9$ & $\dots$ & $\dots$ & $0.4053$ & $0.0142$ & $2.4673$ & $0.0864$ & $2.3186$ & $0.0763$ & $0.0329$ & $2.3479$ & $0.0739$ & $0.0315$ & $2.4899$ & $0.0990$ & $0.0398$ & $13.0674$ & $0.0118$ & $-11.8617$ & $0.0131$ & $0.3854$ & $5122$ & $54$ & $5285$ & $94$ & $\dots$ & $\dots$ & $5122$ & $54$ & $3.247$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.746$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.784$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230111.24$-$323228.6 & 6603093578547728384 & 2259420 & 20080908_2308m32_039 & 23:01:11.24 & $-$32:32:28.6 & $\dots$ & $10.426$ & $10.650$ & $0.684$ & $10.763$ & $4.1$ & $0.9$ & $3.2$ & $0.7$ & $2.2977$ & $0.0155$ & $0.4352$ & $0.0029$ & $0.4303$ & $0.0029$ & $0.0067$ & $0.4305$ & $0.0027$ & $0.0063$ & $0.4303$ & $0.0044$ & $0.0102$ & $-13.0561$ & $0.0150$ & $-7.6969$ & $0.0166$ & $0.2688$ & $6094$ & $79$ & $6066$ & $106$ & $\dots$ & $\dots$ & $6094$ & $79$ & $3.602$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.582$ & $0.173$ & $-0.451$ & $0.080$ & $\dots$ & $\dots$ & $-1.582$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230119.59$-$064317.3 & 2610675465484836224 & 7610520 & 20070901_2259m07_090 & 23:01:19.59 & $-$06:43:17.3 & $\dots$ & $10.425$ & $10.238$ & $1.214$ & $10.541$ & $-89.1$ & $0.8$ & $-88.5$ & $0.5$ & $1.1082$ & $0.0156$ & $0.9024$ & $0.0127$ & $0.8817$ & $0.0121$ & $0.0138$ & $0.8792$ & $0.0116$ & $0.0132$ & $0.8655$ & $0.0145$ & $0.0167$ & $3.9865$ & $0.0166$ & $-30.3503$ & $0.0139$ & $0.0931$ & $4749$ & $54$ & $4893$ & $65$ & $\dots$ & $\dots$ & $4749$ & $54$ & $3.618$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.110$ & $-0.381$ & $0.090$ & $\dots$ & $\dots$ & $-1.040$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.085$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230128.13$-$250941.2 & 2382922588252202880 & 5798113 & 20110824_2307m27_013 & 23:01:28.13 & $-$25:09:41.2 & $\dots$ & $12.770$ & $12.402$ & $1.361$ & $12.773$ & $134.5$ & $3.5$ & $134.1$ & $0.8$ & $0.1182$ & $0.0167$ & $8.4602$ & $1.1953$ & $6.9348$ & $0.8031$ & $0.1158$ & $7.4300$ & $0.8857$ & $0.1192$ & $6.7770$ & $1.3738$ & $0.2027$ & $7.1313$ & $0.0148$ & $-3.6533$ & $0.0177$ & $0.5889$ & $4505$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4505$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.540$ & $0.119$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-2.540$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230138.56$-$211148.2 & 2398457180019262592 & 5852332 & 20061101_2254m18_139 & 23:01:38.56 & $-$21:11:48.2 & $\dots$ & $12.237$ & $11.921$ & $1.320$ & $12.272$ & $42.0$ & $1.5$ & $29.3$ & $11.3$ & $0.4665$ & $0.0188$ & $2.1436$ & $0.0864$ & $2.0305$ & $0.0775$ & $0.0382$ & $2.0038$ & $0.0706$ & $0.0352$ & $1.9132$ & $0.0272$ & $0.0142$ & $-2.2428$ & $0.0200$ & $-7.6185$ & $0.0196$ & $0.1571$ & $4537$ & $53$ & $4630$ & $77$ & $\dots$ & $\dots$ & $4537$ & $53$ & $2.309$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.114$ & $-0.719$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.750$ & $0.313$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230155.35$-$595045.2 & 6491450202951884288 & 489177752 & 20040704_2245m59_124 & 23:01:55.35 & $-$59:50:45.2 & $\dots$ & $12.315$ & $12.016$ & $1.324$ & $12.369$ & $75.4$ & $0.6$ & $75.2$ & $0.5$ & $0.3561$ & $0.0120$ & $2.8082$ & $0.0946$ & $2.6171$ & $0.0822$ & $0.0314$ & $2.7287$ & $0.0824$ & $0.0302$ & $2.7741$ & $0.0754$ & $0.0272$ & $-6.9031$ & $0.0116$ & $0.0244$ & $0.0125$ & $-0.5168$ & $4496$ & $52$ & $4529$ & $77$ & $\dots$ & $\dots$ & $4496$ & $52$ & $1.834$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $-0.668$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230159.56$-$551554.6 & 6494129364896543872 & 489472370 & 20080624_2304m53_004 & 23:01:59.56 & $-$55:15:54.6 & $\dots$ & $9.714$ & $9.602$ & $0.590$ & $9.693$ & $35.0$ & $3.0$ & $\dots$ & $\dots$ & $3.3916$ & $0.0206$ & $0.2948$ & $0.0018$ & $0.2926$ & $0.0018$ & $0.0060$ & $0.2928$ & $0.0018$ & $0.0062$ & $\dots$ & $\dots$ & $\dots$ & $11.4159$ & $0.0169$ & $-6.3611$ & $0.0203$ & $-0.2936$ & $6433$ & $114$ & $7418$ & $204$ & $\dots$ & $\dots$ & $6433$ & $114$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.242$ & $0.491$ & $0.190$ & $\dots$ & $\dots$ & $-1.010$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J230200.93$-$034437.4 & 2636616204666223744 & 7654406 & 20040626_2313m03_040 & 23:02:00.93 & $-$03:44:37.4 & $\dots$ & $12.305$ & $12.832$ & $0.763$ & $12.968$ & $2.3$ & $1.2$ & $-0.3$ & $16.9$ & $1.9688$ & $0.0204$ & $0.5079$ & $0.0053$ & $0.5013$ & $0.0051$ & $0.0102$ & $0.5002$ & $0.0049$ & $0.0098$ & $0.5000$ & $0.0068$ & $0.0137$ & $-17.4127$ & $0.0215$ & $-15.6764$ & $0.0188$ & $0.1838$ & $6018$ & $165$ & $5205$ & $94$ & $\dots$ & $\dots$ & $6018$ & $165$ & $3.577$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.660$ & $0.641$ & $-1.021$ & $0.180$ & $\dots$ & $\dots$ & $-2.660$ & $0.641$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.862$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J230205.18$-$585154.7 & 6491613652227454464 & 489229432 & 20100719_2252m59_098 & 23:02:05.18 & $-$58:51:54.7 & $\dots$ & $11.448$ & $11.188$ & $1.220$ & $11.492$ & $-4.7$ & $0.7$ & $-4.4$ & $0.3$ & $0.6713$ & $0.0166$ & $1.4896$ & $0.0368$ & $1.4341$ & $0.0341$ & $0.0238$ & $1.4379$ & $0.0376$ & $0.0262$ & $1.4099$ & $0.0396$ & $0.0281$ & $6.3140$ & $0.0143$ & $-10.5724$ & $0.0162$ & $-0.4228$ & $4682$ & $53$ & $4746$ & $77$ & $\dots$ & $\dots$ & $4682$ & $53$ & $1.915$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.117$ & $-0.908$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.328$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230205.58$-$600708.3 & 6491070390405199744 & 489177430 & 20071110_2252m59_133 & 23:02:05.58 & $-$60:07:08.3 & $\dots$ & $11.609$ & $11.561$ & $0.723$ & $11.685$ & $-13.6$ & $2.1$ & $\dots$ & $\dots$ & $2.6166$ & $0.0145$ & $0.3822$ & $0.0021$ & $0.3784$ & $0.0021$ & $0.0055$ & $0.3779$ & $0.0022$ & $0.0058$ & $\dots$ & $\dots$ & $\dots$ & $28.6276$ & $0.0128$ & $-14.3421$ & $0.0134$ & $-0.4254$ & $5989$ & $160$ & $5597$ & $136$ & $\dots$ & $\dots$ & $5989$ & $160$ & $3.707$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.920$ & $0.403$ & $-0.786$ & $0.190$ & $\dots$ & $\dots$ & $-1.920$ & $0.403$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.391$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $86$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J230209.00$-$621611.8 & 6394724756306985088 & 489161460 & 20061028_2324m62_039 & 23:02:09.00 & $-$62:16:11.8 & $\dots$ & $11.639$ & $11.328$ & $1.299$ & $11.669$ & $56.8$ & $1.1$ & $56.4$ & $0.3$ & $0.3847$ & $0.0155$ & $2.5994$ & $0.1047$ & $2.4349$ & $0.0919$ & $0.0377$ & $2.4454$ & $0.1038$ & $0.0425$ & $2.3770$ & $0.1005$ & $0.0423$ & $23.2282$ & $0.0152$ & $-11.6444$ & $0.0140$ & $-0.2609$ & $4537$ & $54$ & $4606$ & $77$ & $\dots$ & $\dots$ & $4537$ & $54$ & $1.660$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.135$ & $-1.091$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.558$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230212.44$-$513721.6 & 6512935209914644864 & 490090475 & 20090719_2304m53_073 & 23:02:12.44 & $-$51:37:21.6 & $\dots$ & $12.896$ & $12.629$ & $1.142$ & $12.900$ & $40.0$ & $1.0$ & $40.8$ & $0.7$ & $0.1973$ & $0.0122$ & $5.0684$ & $0.3134$ & $4.4783$ & $0.2447$ & $0.0546$ & $4.7462$ & $0.2643$ & $0.0557$ & $4.3006$ & $0.6799$ & $0.1581$ & $11.8115$ & $0.0094$ & $-7.8195$ & $0.0099$ & $-0.1646$ & $4818$ & $53$ & $4634$ & $77$ & $\dots$ & $\dots$ & $4818$ & $53$ & $1.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.102$ & $-1.322$ & $0.170$ & $\dots$ & $\dots$ & $-1.390$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.465$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230213.97$-$270530.3 & 6609803112033525760 & 2601054 & 20061023_2307m27_051 & 23:02:13.97 & $-$27:05:30.3 & $\dots$ & $11.813$ & $11.591$ & $1.070$ & $11.832$ & $20.1$ & $0.7$ & $19.4$ & $0.8$ & $0.5974$ & $0.0203$ & $1.6739$ & $0.0569$ & $1.6041$ & $0.0522$ & $0.0326$ & $1.5813$ & $0.0453$ & $0.0287$ & $1.5997$ & $0.0641$ & $0.0401$ & $6.9503$ & $0.0184$ & $-7.9353$ & $0.0175$ & $0.4488$ & $5028$ & $54$ & $4592$ & $92$ & $\dots$ & $\dots$ & $5028$ & $54$ & $0.939$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.102$ & $-1.608$ & $0.160$ & $\dots$ & $\dots$ & $-1.510$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.082$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230221.64$-$614024.3 & 6490820217148810368 & 489165025 & 20090812_2324m62_044 & 23:02:21.64 & $-$61:40:24.3 & $\dots$ & $11.257$ & $10.974$ & $1.223$ & $11.280$ & $59.5$ & $0.9$ & $57.8$ & $1.0$ & $0.8753$ & $0.0121$ & $1.1425$ & $0.0158$ & $1.1095$ & $0.0149$ & $0.0134$ & $1.1218$ & $0.0156$ & $0.0139$ & $1.1019$ & $0.0203$ & $0.0184$ & $26.8289$ & $0.0105$ & $-25.7738$ & $0.0118$ & $-0.3311$ & $4682$ & $53$ & $4759$ & $65$ & $\dots$ & $\dots$ & $4682$ & $53$ & $1.951$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.110$ & $-0.447$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.152$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230222.89$-$683323.3 & 6390694633874538496 & 486734622 & 20061025_2316m67_023 & 23:02:22.89 & $-$68:33:23.3 & GEMS & $11.593$ & $11.384$ & $0.974$ & $11.589$ & $135.8$ & $0.9$ & $134.8$ & $0.5$ & $0.8993$ & $0.0150$ & $1.1120$ & $0.0185$ & $1.0807$ & $0.0175$ & $0.0162$ & $1.0803$ & $0.0165$ & $0.0152$ & $1.0636$ & $0.0316$ & $0.0297$ & $30.8300$ & $0.0135$ & $-20.5396$ & $0.0153$ & $-0.0826$ & $5437$ & $24$ & $5355$ & $214$ & $5437$ & $24$ & $5367$ & $108$ & $3.338$ & $0.480$ & $3.080$ & $0.286$ & $3.080$ & $0.286$ & $-2.279$ & $0.086$ & $-2.264$ & $0.270$ & $-2.279$ & $0.086$ & $-3.070$ & $0.307$ & $0.603$ & $0.107$ & $0.613$ & $6.764$ & D & $0.996$ & I & $0.572$ & $0.348$ & $0.092$ & $0.039$ & $0.092$ & $0.039$ & D & $0.942$ & $60$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J230226.96$-$432819.4 & 6541852395789075456 & 1594204 & 20041022_2304m43_048 & 23:02:26.96 & $-$43:28:19.4 & $\dots$ & $12.392$ & $12.151$ & $1.191$ & $12.443$ & $-33.1$ & $0.7$ & $-31.9$ & $1.3$ & $0.1866$ & $0.0185$ & $5.3591$ & $0.5313$ & $4.7037$ & $0.4093$ & $0.0870$ & $4.3981$ & $0.2175$ & $0.0495$ & $4.5676$ & $0.1153$ & $0.0252$ & $4.0431$ & $0.0166$ & $-4.5761$ & $0.0163$ & $0.0490$ & $4735$ & $54$ & $4675$ & $77$ & $\dots$ & $\dots$ & $4735$ & $54$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.760$ & $0.110$ & $-1.511$ & $0.170$ & $\dots$ & $\dots$ & $-1.760$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.529$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230230.81$-$460335.5 & 6539676844531542016 & 490330334 & 20071018_2259m43_149 & 23:02:30.81 & $-$46:03:35.5 & $\dots$ & $12.424$ & $12.097$ & $1.354$ & $12.465$ & $5.9$ & $1.4$ & $5.8$ & $0.9$ & $0.2082$ & $0.0338$ & $4.8031$ & $0.7797$ & $4.2699$ & $0.6162$ & $0.1443$ & $4.6787$ & $0.7645$ & $0.1634$ & $3.6583$ & $0.4146$ & $0.1133$ & $-5.2129$ & $0.0217$ & $-11.5912$ & $0.0353$ & $0.5999$ & $4421$ & $55$ & $4502$ & $77$ & $\dots$ & $\dots$ & $4421$ & $55$ & $1.475$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.156$ & $-1.011$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.481$ & $0.292$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230234.57$-$061738.7 & 2634734463527709568 & 7613994 & 20060916_2259m07_096 & 23:02:34.57 & $-$06:17:38.7 & $\dots$ & $11.143$ & $10.946$ & $1.053$ & $11.180$ & $4.4$ & $0.6$ & $4.5$ & $0.5$ & $0.8430$ & $0.0168$ & $1.1862$ & $0.0236$ & $1.1507$ & $0.0222$ & $0.0193$ & $1.1416$ & $0.0194$ & $0.0170$ & $1.1865$ & $0.0485$ & $0.0409$ & $3.8290$ & $0.0167$ & $-9.6796$ & $0.0162$ & $0.3150$ & $5123$ & $54$ & $5120$ & $63$ & $\dots$ & $\dots$ & $5123$ & $54$ & $2.651$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $-0.888$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230248.47$-$672430.8 & 6390885536580697856 & 486736362 & 20061025_2316m67_041 & 23:02:48.47 & $-$67:24:30.8 & $\dots$ & $11.655$ & $11.419$ & $1.170$ & $11.702$ & $66.7$ & $0.6$ & $66.6$ & $0.6$ & $0.7213$ & $0.0127$ & $1.3864$ & $0.0244$ & $1.3382$ & $0.0227$ & $0.0170$ & $1.3446$ & $0.0220$ & $0.0163$ & $1.3449$ & $0.0476$ & $0.0354$ & $8.6274$ & $0.0121$ & $-8.8093$ & $0.0129$ & $-0.1526$ & $4801$ & $53$ & $4720$ & $77$ & $\dots$ & $\dots$ & $4801$ & $53$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $-0.974$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230255.45$-$430619.2 & 6541864013675362944 & 1598689 & 20041022_2304m43_078 & 23:02:55.45 & $-$43:06:19.2 & $\dots$ & $12.837$ & $12.731$ & $0.822$ & $12.884$ & $0.2$ & $1.7$ & $3.0$ & $1.6$ & $1.9163$ & $0.0180$ & $0.5218$ & $0.0049$ & $0.5149$ & $0.0048$ & $0.0093$ & $0.5162$ & $0.0046$ & $0.0089$ & $0.5086$ & $0.0054$ & $0.0105$ & $-6.2260$ & $0.0146$ & $-29.9386$ & $0.0172$ & $0.1800$ & $5643$ & $67$ & $5325$ & $104$ & $\dots$ & $\dots$ & $5643$ & $67$ & $3.940$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.124$ & $-0.448$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.178$ & $0.232$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230302.03$-$410353.6 & 6543248431958197376 & 1632091 & 20060826_2259m43_079 & 23:03:02.03 & $-$41:03:53.6 & $\dots$ & $11.793$ & $11.462$ & $1.427$ & $11.866$ & $37.2$ & $0.6$ & $35.9$ & $0.4$ & $0.2081$ & $0.0230$ & $4.8054$ & $0.5311$ & $4.2717$ & $0.4197$ & $0.0982$ & $3.5871$ & $0.1802$ & $0.0502$ & $3.6424$ & $0.2887$ & $0.0793$ & $6.9978$ & $0.0203$ & $-2.2810$ & $0.0186$ & $0.0678$ & $4295$ & $51$ & $4466$ & $68$ & $\dots$ & $\dots$ & $4295$ & $51$ & $1.660$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $-1.051$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.575$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $76$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230326.77$-$592341.2 & 6491444052558679424 & 489225453 & 20100719_2252m59_118 & 23:03:26.77 & $-$59:23:41.2 & $\dots$ & $11.828$ & $11.663$ & $0.906$ & $11.843$ & $153.5$ & $1.0$ & $156.4$ & $0.6$ & $1.4604$ & $0.0131$ & $0.6847$ & $0.0061$ & $0.6728$ & $0.0059$ & $0.0088$ & $0.6701$ & $0.0052$ & $0.0077$ & $0.6685$ & $0.0104$ & $0.0155$ & $26.6258$ & $0.0110$ & $-52.1054$ & $0.0126$ & $-0.4368$ & $5389$ & $62$ & $5244$ & $94$ & $\dots$ & $\dots$ & $5389$ & $62$ & $2.651$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.145$ & $-1.504$ & $0.180$ & $\dots$ & $\dots$ & $-1.780$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230332.20$-$420017.0 & 6542038458066995712 & 1619518 & 20041022_2304m43_074 & 23:03:32.20 & $-$42:00:17.0 & GEMS & $13.328$ & $12.989$ & $1.408$ & $13.383$ & $97.2$ & $1.4$ & $100.4$ & $1.6$ & $0.0146$ & $0.0160$ & $68.4932$ & $75.0610$ & $24.6305$ & $9.7066$ & $0.3941$ & $17.1889$ & $5.6284$ & $0.3274$ & $11.6754$ & $0.8517$ & $0.0729$ & $0.7524$ & $0.0148$ & $-5.0057$ & $0.0140$ & $0.0746$ & $4436$ & $79$ & $4268$ & $92$ & $4495$ & $104$ & $4377$ & $54$ & $0.641$ & $0.470$ & $0.614$ & $0.005$ & $0.614$ & $0.005$ & $-2.455$ & $0.089$ & $-1.952$ & $0.160$ & $-2.670$ & $0.064$ & $-2.240$ & $0.114$ & $-0.776$ & $0.122$ & $0.004$ & $5.979$ & D & $0.990$ & I & $0.320$ & $0.345$ & $0.315$ & $0.044$ & $0.315$ & $0.044$ & D & $0.988$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J230332.57$-$553029.5 & 6494070545319612032 & 489473582 & 20090710_2304m53_002 & 23:03:32.57 & $-$55:30:29.5 & $\dots$ & $12.244$ & $11.914$ & $1.387$ & $12.298$ & $-44.4$ & $0.9$ & $-42.9$ & $0.5$ & $0.1639$ & $0.0155$ & $6.1013$ & $0.5770$ & $5.2659$ & $0.4298$ & $0.0816$ & $5.4752$ & $0.4351$ & $0.0795$ & $5.0200$ & $0.6500$ & $0.1295$ & $0.6631$ & $0.0130$ & $-5.7444$ & $0.0158$ & $-0.4596$ & $4364$ & $52$ & $4430$ & $77$ & $\dots$ & $\dots$ & $4364$ & $52$ & $1.420$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $-1.167$ & $0.170$ & $\dots$ & $\dots$ & $-1.190$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.428$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230339.92$-$614709.5 & 6490065161898054528 & 489165253 & 20110721_2324m62_044 & 23:03:39.92 & $-$61:47:09.5 & $\dots$ & $11.839$ & $11.599$ & $1.114$ & $11.858$ & $21.5$ & $2.5$ & $23.6$ & $0.3$ & $0.5484$ & $0.0139$ & $1.8235$ & $0.0462$ & $1.7409$ & $0.0421$ & $0.0242$ & $1.7494$ & $0.0367$ & $0.0210$ & $1.6920$ & $0.0534$ & $0.0316$ & $10.0082$ & $0.0118$ & $-9.9777$ & $0.0132$ & $-0.2622$ & $4910$ & $54$ & $4006$ & $120$ & $\dots$ & $\dots$ & $4910$ & $54$ & $4.773$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.370$ & $0.110$ & $-0.757$ & $0.190$ & $\dots$ & $\dots$ & $-1.370$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.703$ & $0.389$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230340.10$-$682710.9 & 6390717380021313408 & 486734716 & 20070825_2316m67_020 & 23:03:40.10 & $-$68:27:10.9 & $\dots$ & $10.790$ & $10.494$ & $1.226$ & $10.802$ & $194.5$ & $0.5$ & $192.8$ & $0.4$ & $0.6477$ & $0.0123$ & $1.5439$ & $0.0293$ & $1.4843$ & $0.0271$ & $0.0183$ & $1.5155$ & $0.0241$ & $0.0159$ & $1.4844$ & $0.0446$ & $0.0300$ & $21.4693$ & $0.0121$ & $-11.0320$ & $0.0118$ & $-0.1028$ & $4700$ & $53$ & $4688$ & $68$ & $\dots$ & $\dots$ & $4700$ & $53$ & $1.806$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $-0.931$ & $0.140$ & $\dots$ & $\dots$ & $-1.110$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.265$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $104$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230409.81$-$270019.0 & 2382417431378469376 & 2974353 & 20050813_2315m25_027 & 23:04:09.81 & $-$27:00:19.0 & $\dots$ & $12.332$ & $12.077$ & $1.135$ & $12.345$ & $-8.5$ & $1.5$ & $-10.3$ & $1.6$ & $0.5719$ & $0.0232$ & $1.7486$ & $0.0709$ & $1.6725$ & $0.0649$ & $0.0388$ & $1.6980$ & $0.0815$ & $0.0480$ & $1.9236$ & $0.1505$ & $0.0783$ & $3.5622$ & $0.0204$ & $-6.3149$ & $0.0191$ & $0.4602$ & $4893$ & $53$ & $5059$ & $94$ & $\dots$ & $\dots$ & $4893$ & $53$ & $2.935$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.101$ & $-0.960$ & $0.180$ & $\dots$ & $\dots$ & $-1.060$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.525$ & $0.240$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230411.23$-$691047.8 & 6384624573774863232 & 486556351 & 20041002_2257m68_137 & 23:04:11.23 & $-$69:10:47.8 & $\dots$ & $11.350$ & $11.219$ & $0.779$ & $11.359$ & $38.5$ & $1.1$ & $33.2$ & $0.7$ & $3.6690$ & $0.0395$ & $0.2726$ & $0.0029$ & $0.2706$ & $0.0029$ & $0.0107$ & $0.2708$ & $0.0034$ & $0.0126$ & $0.2702$ & $0.0044$ & $0.0162$ & $50.2002$ & $0.0415$ & $-5.1712$ & $0.0432$ & $-0.3102$ & $5856$ & $68$ & $5543$ & $136$ & $\dots$ & $\dots$ & $5856$ & $68$ & $3.980$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.142$ & $-0.865$ & $0.190$ & $\dots$ & $\dots$ & $-1.060$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.474$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230414.09$-$402607.5 & 6543302308028984192 & 1796193 & 20050810_2253m38_131 & 23:04:14.09 & $-$40:26:07.5 & $\dots$ & $12.654$ & $12.728$ & $0.724$ & $12.852$ & $15.2$ & $1.8$ & $20.7$ & $3.5$ & $1.5514$ & $0.0194$ & $0.6446$ & $0.0081$ & $0.6340$ & $0.0078$ & $0.0123$ & $0.6356$ & $0.0084$ & $0.0133$ & $0.6327$ & $0.0153$ & $0.0242$ & $-1.3593$ & $0.0146$ & $7.1612$ & $0.0186$ & $0.1669$ & $5946$ & $68$ & $5390$ & $94$ & $\dots$ & $\dots$ & $5946$ & $68$ & $3.446$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.888$ & $0.125$ & $-1.064$ & $0.180$ & $\dots$ & $\dots$ & $-0.888$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.842$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $30$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230418.05$-$270853.1 & 2382406955953636352 & 2974010 & 20110807_2307m27_029 & 23:04:18.05 & $-$27:08:53.1 & $\dots$ & $12.515$ & $12.105$ & $1.250$ & $12.423$ & $-7.1$ & $6.9$ & $\dots$ & $\dots$ & $5.4420$ & $0.0187$ & $0.1838$ & $0.0006$ & $0.1829$ & $0.0006$ & $0.0034$ & $0.1830$ & $0.0006$ & $0.0034$ & $0.1835$ & $0.0001$ & $0.0007$ & $1.7540$ & $0.0146$ & $-9.2407$ & $0.0132$ & $0.4123$ & $4629$ & $68$ & $4008$ & $87$ & $\dots$ & $\dots$ & $4629$ & $68$ & $4.810$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.901$ & $0.126$ & $0.106$ & $0.090$ & $\dots$ & $\dots$ & $-0.901$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.272$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230425.43$-$305900.5 & 6604966871485049856 & 2859835 & 20061002_2308m32_065 & 23:04:25.43 & $-$30:59:00.5 & $\dots$ & $12.552$ & $12.839$ & $1.135$ & $13.107$ & $12.7$ & $1.1$ & $14.9$ & $4.7$ & $3.4543$ & $0.1061$ & $0.2895$ & $0.0089$ & $0.2873$ & $0.0088$ & $0.0305$ & $0.2871$ & $0.0069$ & $0.0241$ & $\dots$ & $\dots$ & $\dots$ & $27.0733$ & $0.0953$ & $-34.0858$ & $0.1051$ & $0.3675$ & $4859$ & $90$ & $4954$ & $64$ & $\dots$ & $\dots$ & $4859$ & $90$ & $4.363$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.827$ & $0.139$ & $-0.080$ & $0.080$ & $\dots$ & $\dots$ & $-0.827$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.045$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J230430.20$+$015517.0 & 2652540916900514304 & 16433842 & 20061022_2259m00_088 & 23:04:30.20 & $+$01:55:17.0 & KPNR & $12.079$ & $11.894$ & $1.276$ & $12.224$ & $-55.2$ & $1.7$ & $-55.6$ & $0.5$ & $0.2305$ & $0.0146$ & $4.3384$ & $0.2748$ & $3.8986$ & $0.2219$ & $0.0569$ & $3.6993$ & $0.2575$ & $0.0696$ & $4.1481$ & $0.3952$ & $0.0953$ & $3.0419$ & $0.0181$ & $-4.7928$ & $0.0157$ & $0.1645$ & $4725$ & $52$ & $4789$ & $92$ & $4692$ & $47$ & $4759$ & $57$ & $2.185$ & $0.470$ & $1.144$ & $0.118$ & $1.144$ & $0.118$ & $-2.660$ & $0.077$ & $-2.218$ & $0.160$ & $-2.580$ & $0.032$ & $-2.740$ & $0.122$ & $-0.021$ & $0.116$ & $0.639$ & $6.409$ & D & $0.991$ & I & $0.747$ & $0.221$ & $0.456$ & $0.039$ & $0.456$ & $0.039$ & D & $0.979$ & $32$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J230430.25$-$120929.4 & 2413172970630508416 & 7791185 & 20061024_2304m14_076 & 23:04:30.25 & $-$12:09:29.4 & $\dots$ & $12.464$ & $12.216$ & $1.066$ & $12.455$ & $-175.7$ & $2.4$ & $-178.0$ & $2.1$ & $0.4546$ & $0.0123$ & $2.1997$ & $0.0595$ & $2.0807$ & $0.0533$ & $0.0256$ & $2.1261$ & $0.0533$ & $0.0251$ & $2.1230$ & $0.0618$ & $0.0291$ & $-4.4007$ & $0.0145$ & $-20.7154$ & $0.0113$ & $0.0326$ & $5070$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5070$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.106$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.980$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230431.98$-$040514.2 & 2636355689127090176 & 8324160 & 20061111_2313m03_033 & 23:04:31.98 & $-$04:05:14.2 & $\dots$ & $12.175$ & $11.826$ & $1.321$ & $12.178$ & $-31.0$ & $0.8$ & $-31.6$ & $0.4$ & $0.4885$ & $0.0188$ & $2.0471$ & $0.0788$ & $1.9436$ & $0.0710$ & $0.0365$ & $1.9008$ & $0.0719$ & $0.0378$ & $1.8756$ & $0.1646$ & $0.0878$ & $-1.7492$ & $0.0139$ & $-13.4807$ & $0.0130$ & $0.2179$ & $4557$ & $52$ & $4716$ & $77$ & $\dots$ & $\dots$ & $4557$ & $52$ & $1.852$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.866$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.358$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230444.67$-$223715.6 & 2384572272305807104 & 6283641 & 20061012_2311m24_040 & 23:04:44.67 & $-$22:37:15.6 & $\dots$ & $10.851$ & $10.614$ & $1.108$ & $10.871$ & $-13.3$ & $0.5$ & $-13.3$ & $0.4$ & $0.7582$ & $0.0147$ & $1.3189$ & $0.0256$ & $1.2752$ & $0.0239$ & $0.0187$ & $1.2562$ & $0.0224$ & $0.0178$ & $1.2631$ & $0.0416$ & $0.0329$ & $42.4776$ & $0.0161$ & $-27.8653$ & $0.0158$ & $0.2146$ & $4944$ & $54$ & $4582$ & $68$ & $\dots$ & $\dots$ & $4944$ & $54$ & $1.586$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.106$ & $-1.571$ & $0.140$ & $\dots$ & $\dots$ & $-1.580$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.346$ & $0.159$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230449.20$-$424348.0 & 6541978225445591296 & $\dots$ & 20071018_2259m43_090 & 23:04:49.20 & $-$42:43:48.0 & SOAR & $12.112$ & $11.829$ & $1.313$ & $12.177$ & $-275.9$ & $1.1$ & $-277.4$ & $0.5$ & $0.1276$ & $0.0174$ & $7.8370$ & $1.0687$ & $6.5104$ & $0.7375$ & $0.1133$ & $5.9462$ & $0.4132$ & $0.0695$ & $5.2710$ & $1.0651$ & $0.2021$ & $7.1246$ & $0.0158$ & $-6.3621$ & $0.0134$ & $0.0878$ & $4551$ & $59$ & $4519$ & $92$ & $4551$ & $59$ & $\dots$ & $\dots$ & $1.091$ & $0.470$ & $1.260$ & $0.252$ & $1.260$ & $0.252$ & $-3.376$ & $0.089$ & $-2.671$ & $0.160$ & $-3.376$ & $0.089$ & $\dots$ & $\dots$ & $-0.793$ & $0.150$ & $-0.163$ & $4.891$ & D & $0.978$ & I & $0.324$ & $0.252$ & $0.497$ & $0.040$ & $0.497$ & $0.040$ & D & $0.988$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J230502.71$-$045133.9 & 2635528478425914240 & 8316671 & 20061111_2313m03_024 & 23:05:02.71 & $-$04:51:33.9 & $\dots$ & $12.005$ & $11.779$ & $0.971$ & $11.982$ & $-78.9$ & $1.4$ & $\dots$ & $\dots$ & $4.3424$ & $0.0301$ & $0.2303$ & $0.0016$ & $0.2289$ & $0.0016$ & $0.0069$ & $0.2284$ & $0.0016$ & $0.0072$ & $0.2286$ & $0.0041$ & $0.0179$ & $-42.4274$ & $0.0353$ & $-61.5169$ & $0.0296$ & $0.2390$ & $5317$ & $67$ & $5314$ & $136$ & $\dots$ & $\dots$ & $5317$ & $67$ & $4.743$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.966$ & $0.124$ & $-0.948$ & $0.190$ & $\dots$ & $\dots$ & $-0.966$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.491$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230503.17$-$193027.0 & 2399090185183694464 & 6493328 & 20061101_2254m18_119 & 23:05:03.17 & $-$19:30:27.0 & $\dots$ & $12.147$ & $11.884$ & $1.165$ & $12.164$ & $-36.9$ & $1.3$ & $-33.8$ & $1.0$ & $0.2953$ & $0.0125$ & $3.3864$ & $0.1433$ & $3.1124$ & $0.1211$ & $0.0389$ & $2.9727$ & $0.0960$ & $0.0323$ & $3.1608$ & $0.0786$ & $0.0249$ & $6.9656$ & $0.0143$ & $-8.5743$ & $0.0110$ & $0.0637$ & $4840$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4840$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.930$ & $0.108$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.930$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230520.23$-$592912.8 & 6491440406130416512 & 489227414 & 20061018_2252m59_118 & 23:05:20.23 & $-$59:29:12.8 & $\dots$ & $12.121$ & $11.916$ & $1.126$ & $12.181$ & $101.7$ & $1.4$ & $100.3$ & $1.0$ & $0.5547$ & $0.0122$ & $1.8028$ & $0.0397$ & $1.7221$ & $0.0362$ & $0.0210$ & $1.7393$ & $0.0349$ & $0.0201$ & $1.8123$ & $0.0522$ & $0.0288$ & $-0.4463$ & $0.0099$ & $0.4383$ & $0.0117$ & $-0.3094$ & $4878$ & $53$ & $4995$ & $79$ & $\dots$ & $\dots$ & $4878$ & $53$ & $3.715$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $-0.501$ & $0.090$ & $\dots$ & $\dots$ & $-0.890$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230535.68$-$672311.1 & 6391246240818247808 & 486737179 & 20120912_2316m67_031 & 23:05:35.68 & $-$67:23:11.1 & $\dots$ & $12.319$ & $12.119$ & $1.077$ & $12.363$ & $-19.3$ & $0.7$ & $\dots$ & $\dots$ & $0.5128$ & $0.0100$ & $1.9501$ & $0.0380$ & $1.8560$ & $0.0344$ & $0.0186$ & $1.9003$ & $0.0351$ & $0.0184$ & $1.9033$ & $0.0609$ & $0.0320$ & $32.1478$ & $0.0089$ & $-20.0732$ & $0.0110$ & $-0.1881$ & $5000$ & $58$ & $4947$ & $77$ & $\dots$ & $\dots$ & $5000$ & $58$ & $2.503$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.410$ & $0.145$ & $-1.096$ & $0.170$ & $\dots$ & $\dots$ & $-1.410$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.369$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230541.26$-$501424.7 & 6514606703810466048 & 490106644 & 20040827_2258m52_084 & 23:05:41.26 & $-$50:14:24.7 & $\dots$ & $12.094$ & $11.764$ & $1.192$ & $12.056$ & $63.4$ & $0.8$ & $63.0$ & $0.9$ & $0.5098$ & $0.0135$ & $1.9616$ & $0.0519$ & $1.8664$ & $0.0470$ & $0.0252$ & $1.8760$ & $0.0399$ & $0.0213$ & $1.8120$ & $0.0242$ & $0.0133$ & $1.7837$ & $0.0108$ & $-13.8421$ & $0.0140$ & $0.0243$ & $4716$ & $52$ & $4548$ & $77$ & $\dots$ & $\dots$ & $4716$ & $52$ & $1.806$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.893$ & $0.170$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.326$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230548.01$-$064538.3 & 2631641331160209536 & 8280645 & 20060916_2259m07_105 & 23:05:48.01 & $-$06:45:38.3 & $\dots$ & $11.344$ & $11.046$ & $1.235$ & $11.357$ & $35.9$ & $0.5$ & $36.0$ & $0.4$ & $0.4412$ & $0.0178$ & $2.2665$ & $0.0914$ & $2.1404$ & $0.0815$ & $0.0381$ & $2.1447$ & $0.0796$ & $0.0371$ & $2.1151$ & $0.0394$ & $0.0186$ & $10.8046$ & $0.0173$ & $-9.8369$ & $0.0151$ & $0.2274$ & $4703$ & $53$ & $4658$ & $68$ & $\dots$ & $\dots$ & $4703$ & $53$ & $1.733$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.103$ & $-1.245$ & $0.140$ & $\dots$ & $\dots$ & $-1.320$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.412$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230550.54$-$255722.4 & 2382626274163790720 & 2983401 & 20050813_2315m25_035 & 23:05:50.54 & $-$25:57:22.4 & GEMS & $11.206$ & $10.942$ & $1.122$ & $11.204$ & $-73.6$ & $0.8$ & $-74.8$ & $1.2$ & $0.4709$ & $0.0166$ & $2.1236$ & $0.0749$ & $2.0125$ & $0.0672$ & $0.0334$ & $2.0018$ & $0.0600$ & $0.0300$ & $1.9660$ & $0.0421$ & $0.0214$ & $2.3198$ & $0.0148$ & $-7.2775$ & $0.0151$ & $0.5083$ & $4948$ & $52$ & $5226$ & $90$ & $4959$ & $50$ & $4937$ & $55$ & $3.104$ & $0.250$ & $1.929$ & $0.285$ & $1.929$ & $0.285$ & $-2.276$ & $0.089$ & $-1.864$ & $0.170$ & $-2.342$ & $0.073$ & $-2.210$ & $0.104$ & $-0.064$ & $0.120$ & $0.026$ & $6.180$ & D & $0.998$ & I & $0.568$ & $0.189$ & $0.239$ & $0.037$ & $0.239$ & $0.037$ & D & $0.990$ & $78$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J230554.59$-$160814.1 & 2409584336476121472 & 6572062 & 20030808_2302m16_146 & 23:05:54.59 & $-$16:08:14.1 & $\dots$ & $12.451$ & $12.239$ & $1.242$ & $12.554$ & $20.5$ & $2.1$ & $19.4$ & $0.7$ & $0.5496$ & $0.0144$ & $1.8195$ & $0.0477$ & $1.7373$ & $0.0435$ & $0.0250$ & $1.7904$ & $0.0492$ & $0.0275$ & $1.7792$ & $0.0943$ & $0.0530$ & $-7.9679$ & $0.0178$ & $-14.7765$ & $0.0127$ & $-0.0159$ & $4678$ & $59$ & $4970$ & $49$ & $\dots$ & $\dots$ & $4678$ & $59$ & $3.330$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.184$ & $-0.164$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.071$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230557.83$-$260739.9 & 2382576894924309504 & 2982997 & 20110824_2307m27_012 & 23:05:57.83 & $-$26:07:39.9 & $\dots$ & $12.020$ & $12.481$ & $0.737$ & $12.609$ & $-1.2$ & $1.4$ & $-3.6$ & $2.8$ & $2.0617$ & $0.0164$ & $0.4850$ & $0.0039$ & $0.4790$ & $0.0038$ & $0.0079$ & $0.4788$ & $0.0039$ & $0.0081$ & $\dots$ & $\dots$ & $\dots$ & $36.0383$ & $0.0144$ & $-4.1283$ & $0.0145$ & $0.4474$ & $5966$ & $112$ & $5769$ & $76$ & $\dots$ & $\dots$ & $5966$ & $112$ & $4.019$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.083$ & $0.173$ & $-0.051$ & $0.100$ & $\dots$ & $\dots$ & $-1.083$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.229$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J230558.42$-$863600.1 & 6341894558326196480 & 485164708 & 20111018_2235m84_077 & 23:05:58.42 & $-$86:36:00.1 & $\dots$ & $12.740$ & $12.125$ & $1.504$ & $12.570$ & $-40.1$ & $8.3$ & $-2.9$ & $9.0$ & $8.5401$ & $0.0103$ & $0.1171$ & $0.0001$ & $0.1167$ & $0.0001$ & $0.0012$ & $0.1170$ & $0.0001$ & $0.0012$ & $0.1168$ & $0.0001$ & $0.0008$ & $27.1647$ & $0.0124$ & $8.4694$ & $0.0118$ & $0.0007$ & $4390$ & $71$ & $3791$ & $333$ & $\dots$ & $\dots$ & $4390$ & $71$ & $4.019$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.024$ & $0.219$ & $-4.206$ & $0.390$ & $\dots$ & $\dots$ & $-1.024$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $13$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230601.57$-$685828.2 & 6390635088447833472 & 486556390 & 20081009_2316m67_021 & 23:06:01.57 & $-$68:58:28.2 & $\dots$ & $10.407$ & $10.039$ & $1.395$ & $10.427$ & $42.7$ & $0.5$ & $43.3$ & $0.4$ & $0.5043$ & $0.0108$ & $1.9829$ & $0.0425$ & $1.8857$ & $0.0384$ & $0.0204$ & $1.8983$ & $0.0408$ & $0.0215$ & $1.8422$ & $0.0790$ & $0.0429$ & $41.0753$ & $0.0105$ & $-10.5527$ & $0.0122$ & $-0.2264$ & $4403$ & $52$ & $4387$ & $68$ & $\dots$ & $\dots$ & $4403$ & $52$ & $0.844$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.450$ & $0.108$ & $-1.226$ & $0.140$ & $\dots$ & $\dots$ & $-1.450$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.267$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230609.77$-$610736.9 & 6490201535701622912 & 489173721 & 20051024_2321m62_058 & 23:06:09.77 & $-$61:07:36.9 & $\dots$ & $11.046$ & $10.764$ & $1.203$ & $11.061$ & $50.8$ & $1.3$ & $51.0$ & $0.4$ & $0.3608$ & $0.0109$ & $2.7716$ & $0.0837$ & $2.5853$ & $0.0729$ & $0.0282$ & $2.6426$ & $0.0833$ & $0.0315$ & $2.5186$ & $0.0847$ & $0.0336$ & $19.8441$ & $0.0102$ & $-20.4250$ & $0.0104$ & $-0.3144$ & $4773$ & $56$ & $4640$ & $92$ & $\dots$ & $\dots$ & $4773$ & $56$ & $0.622$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.350$ & $0.117$ & $-2.053$ & $0.160$ & $\dots$ & $\dots$ & $-2.350$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.190$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230610.06$-$623124.7 & 6393953826857128448 & 489255030 & 20120716_2324m62_037 & 23:06:10.06 & $-$62:31:24.7 & $\dots$ & $12.389$ & $12.125$ & $1.186$ & $12.414$ & $144.3$ & $0.8$ & $145.1$ & $0.7$ & $0.4755$ & $0.0110$ & $2.1030$ & $0.0487$ & $1.9940$ & $0.0437$ & $0.0219$ & $2.0428$ & $0.0465$ & $0.0228$ & $2.0043$ & $0.0787$ & $0.0393$ & $1.2139$ & $0.0098$ & $-8.1862$ & $0.0113$ & $-0.2147$ & $4763$ & $53$ & $4685$ & $68$ & $\dots$ & $\dots$ & $4763$ & $53$ & $1.861$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $-0.896$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.209$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230611.65$-$163010.7 & 2406466430737318144 & 6571751 & 20061024_2304m14_146 & 23:06:11.65 & $-$16:30:10.7 & $\dots$ & $12.275$ & $12.112$ & $0.874$ & $12.282$ & $-90.0$ & $2.3$ & $-95.6$ & $1.2$ & $3.7062$ & $0.0331$ & $0.2698$ & $0.0024$ & $0.2679$ & $0.0024$ & $0.0089$ & $0.2681$ & $0.0025$ & $0.0094$ & $0.2632$ & $0.0059$ & $0.0226$ & $70.8344$ & $0.0416$ & $-5.8731$ & $0.0340$ & $0.0029$ & $5559$ & $67$ & $3994$ & $120$ & $\dots$ & $\dots$ & $5559$ & $67$ & $4.562$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.977$ & $0.127$ & $-0.758$ & $0.190$ & $\dots$ & $\dots$ & $-0.977$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230612.63$-$675654.8 & 6390807162017387648 & 486735901 & 20081130_2316m67_031 & 23:06:12.63 & $-$67:56:54.8 & $\dots$ & $11.034$ & $10.960$ & $0.652$ & $11.065$ & $-44.9$ & $1.4$ & $-47.0$ & $1.3$ & $2.8256$ & $0.0132$ & $0.3539$ & $0.0017$ & $0.3507$ & $0.0016$ & $0.0046$ & $0.3509$ & $0.0021$ & $0.0060$ & $0.3478$ & $0.0022$ & $0.0063$ & $34.6038$ & $0.0136$ & $-5.0338$ & $0.0156$ & $-0.2930$ & $6289$ & $69$ & $6429$ & $116$ & $\dots$ & $\dots$ & $6289$ & $69$ & $4.059$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.153$ & $-0.652$ & $0.120$ & $\dots$ & $\dots$ & $-0.810$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.404$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230619.52$-$102525.5 & 2605606476362432768 & 7823172 & 20040627_2314m11_055 & 23:06:19.52 & $-$10:25:25.5 & $\dots$ & $9.714$ & $9.611$ & $0.625$ & $9.709$ & $43.8$ & $1.5$ & $\dots$ & $\dots$ & $6.0854$ & $0.0161$ & $0.1643$ & $0.0004$ & $0.1636$ & $0.0004$ & $0.0026$ & $0.1635$ & $0.0004$ & $0.0024$ & $0.1633$ & $0.0007$ & $0.0043$ & $88.6859$ & $0.0196$ & $4.5550$ & $0.0147$ & $-0.0475$ & $6428$ & $69$ & $6442$ & $54$ & $\dots$ & $\dots$ & $6428$ & $69$ & $4.177$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.132$ & $-0.266$ & $0.100$ & $\dots$ & $\dots$ & $-0.820$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.023$ & $0.116$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230620.38$-$695336.1 & 6384566265298804224 & 486556204 & 20081130_2316m67_006 & 23:06:20.38 & $-$69:53:36.1 & $\dots$ & $11.124$ & $10.775$ & $1.408$ & $11.169$ & $-34.9$ & $0.9$ & $-32.6$ & $0.6$ & $0.4164$ & $0.0177$ & $2.4015$ & $0.1021$ & $2.2604$ & $0.0904$ & $0.0400$ & $2.2449$ & $0.0846$ & $0.0377$ & $2.2357$ & $0.1384$ & $0.0619$ & $9.5487$ & $0.0169$ & $-5.4800$ & $0.0205$ & $-0.1977$ & $4366$ & $52$ & $4451$ & $77$ & $\dots$ & $\dots$ & $4366$ & $52$ & $1.614$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $-0.666$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.086$ & $0.279$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230626.55$-$085103.8 & 2607166958240042368 & 7922859 & 20121019_2303m08_099 & 23:06:26.55 & $-$08:51:03.8 & $\dots$ & $12.610$ & $12.191$ & $1.480$ & $12.623$ & $-221.3$ & $1.0$ & $-221.3$ & $0.9$ & $0.2136$ & $0.0153$ & $4.6816$ & $0.3353$ & $4.1736$ & $0.2665$ & $0.0639$ & $4.1138$ & $0.1844$ & $0.0448$ & $4.7754$ & $0.6619$ & $0.1386$ & $-1.6708$ & $0.0144$ & $-10.4683$ & $0.0130$ & $0.1997$ & $4272$ & $54$ & $4363$ & $77$ & $\dots$ & $\dots$ & $4272$ & $54$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.152$ & $-0.887$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.463$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230628.84$-$531104.0 & 6500685860107802752 & 489546781 & 20091109_2304m53_094 & 23:06:28.84 & $-$53:11:04.0 & $\dots$ & $10.079$ & $9.636$ & $1.290$ & $9.973$ & $-72.5$ & $0.5$ & $-71.1$ & $0.3$ & $0.8475$ & $0.0129$ & $1.1799$ & $0.0180$ & $1.1448$ & $0.0169$ & $0.0148$ & $1.1440$ & $0.0157$ & $0.0137$ & $1.1318$ & $0.0265$ & $0.0234$ & $-2.3166$ & $0.0110$ & $-17.3992$ & $0.0104$ & $-0.1389$ & $4527$ & $52$ & $4628$ & $68$ & $\dots$ & $\dots$ & $4527$ & $52$ & $1.706$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $-1.113$ & $0.140$ & $\dots$ & $\dots$ & $-1.150$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.344$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $144$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230639.69$-$334452.6 & 6554700777569864832 & 2660064 & 20070918_2308m32_018 & 23:06:39.69 & $-$33:44:52.6 & $\dots$ & $11.775$ & $11.639$ & $0.741$ & $11.768$ & $50.0$ & $1.4$ & $\dots$ & $\dots$ & $3.5844$ & $0.0170$ & $0.2790$ & $0.0013$ & $0.2770$ & $0.0013$ & $0.0047$ & $0.2755$ & $0.0015$ & $0.0054$ & $0.2747$ & $0.0021$ & $0.0078$ & $-24.3613$ & $0.0151$ & $-39.6744$ & $0.0160$ & $0.2688$ & $5913$ & $68$ & $5794$ & $136$ & $\dots$ & $\dots$ & $5913$ & $68$ & $3.996$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.097$ & $0.124$ & $-1.031$ & $0.190$ & $\dots$ & $\dots$ & $-1.097$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.366$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230646.67$-$362957.0 & 6553017730209971584 & 1881015 & 20061027_2313m37_055 & 23:06:46.67 & $-$36:29:57.0 & $\dots$ & $11.973$ & $11.798$ & $0.987$ & $12.008$ & $99.9$ & $2.5$ & $106.8$ & $0.1$ & $0.5632$ & $0.0177$ & $1.7756$ & $0.0558$ & $1.6972$ & $0.0510$ & $0.0300$ & $1.6762$ & $0.0649$ & $0.0387$ & $1.8085$ & $0.1066$ & $0.0589$ & $6.9493$ & $0.0162$ & $-12.0357$ & $0.0185$ & $0.2840$ & $5190$ & $54$ & $5831$ & $190$ & $\dots$ & $\dots$ & $5190$ & $54$ & $3.723$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $-0.316$ & $0.140$ & $\dots$ & $\dots$ & $-0.870$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.176$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230647.48$-$303938.9 & 6605186086615825536 & 2866262 & 20061002_2308m32_073 & 23:06:47.48 & $-$30:39:38.9 & $\dots$ & $12.814$ & $12.576$ & $1.116$ & $12.836$ & $-129.6$ & $1.9$ & $-130.2$ & $1.4$ & $0.2424$ & $0.0147$ & $4.1254$ & $0.2502$ & $3.7258$ & $0.2041$ & $0.0548$ & $3.8100$ & $0.2020$ & $0.0530$ & $3.7394$ & $0.5584$ & $0.1493$ & $-0.0432$ & $0.0142$ & $-15.6204$ & $0.0129$ & $0.3099$ & $4916$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4916$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.610$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230701.09$-$353506.1 & 6553642733850860416 & 2610418 & 20060730_2313m37_064 & 23:07:01.09 & $-$35:35:06.1 & $\dots$ & $12.000$ & $11.865$ & $0.991$ & $12.076$ & $-13.3$ & $1.1$ & $-14.4$ & $10.5$ & $4.4259$ & $0.0246$ & $0.2259$ & $0.0013$ & $0.2246$ & $0.0012$ & $0.0055$ & $0.2237$ & $0.0013$ & $0.0058$ & $\dots$ & $\dots$ & $\dots$ & $-5.4208$ & $0.0219$ & $7.2053$ & $0.0229$ & $0.1069$ & $5163$ & $116$ & $5324$ & $76$ & $\dots$ & $\dots$ & $5163$ & $116$ & $4.098$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.249$ & $0.162$ & $0.075$ & $0.100$ & $\dots$ & $\dots$ & $-1.249$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.011$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J230714.59$-$774049.0 & 6354048766018428416 & 485568238 & 20081025_2301m78_074 & 23:07:14.59 & $-$77:40:49.0 & $\dots$ & $10.482$ & $10.169$ & $1.387$ & $10.553$ & $29.5$ & $0.6$ & $28.3$ & $0.3$ & $1.4669$ & $0.0128$ & $0.6817$ & $0.0059$ & $0.6698$ & $0.0057$ & $0.0086$ & $0.6758$ & $0.0060$ & $0.0088$ & $0.6696$ & $0.0104$ & $0.0156$ & $-19.2466$ & $0.0141$ & $-27.7752$ & $0.0164$ & $-0.0030$ & $4599$ & $53$ & $4655$ & $68$ & $\dots$ & $\dots$ & $4599$ & $53$ & $2.122$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.114$ & $-0.710$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.268$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230758.80$-$081217.0 & 2607230248878170112 & $\dots$ & 20121020_2303m08_121 & 23:07:58.80 & $-$08:12:17.0 & KPNR & $13.245$ & $12.794$ & $1.632$ & $13.310$ & $-0.6$ & $0.7$ & $-2.3$ & $1.0$ & $0.0984$ & $0.0171$ & $10.1626$ & $1.7661$ & $8.0386$ & $1.1050$ & $0.1375$ & $8.0680$ & $1.0129$ & $0.1255$ & $10.8557$ & $0.3117$ & $0.0287$ & $0.3549$ & $0.0188$ & $-5.5163$ & $0.0170$ & $0.2425$ & $4598$ & $149$ & $4499$ & $92$ & $4598$ & $149$ & $\dots$ & $\dots$ & $1.978$ & $0.470$ & $0.452$ & $0.094$ & $0.452$ & $0.094$ & $-2.099$ & $0.049$ & $-2.023$ & $0.160$ & $-2.099$ & $0.049$ & $\dots$ & $\dots$ & $-0.782$ & $0.112$ & $-0.032$ & $6.299$ & D & $0.590$ & X & $0.886$ & $0.187$ & $0.443$ & $0.049$ & $0.443$ & $0.049$ & U & $0.968$ & $45$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J230800.95$-$333806.9 & 6556192329517108352 & 2661940 & 20080919_2308m32_143 & 23:08:00.95 & $-$33:38:06.9 & $\dots$ & $11.798$ & $11.492$ & $1.224$ & $11.799$ & $10.0$ & $1.0$ & $11.2$ & $1.7$ & $0.2530$ & $0.0184$ & $3.9526$ & $0.2875$ & $3.5842$ & $0.2364$ & $0.0659$ & $3.4873$ & $0.2488$ & $0.0714$ & $3.7202$ & $0.3477$ & $0.0935$ & $22.5216$ & $0.0173$ & $-18.3283$ & $0.0155$ & $0.2458$ & $4703$ & $53$ & $4562$ & $92$ & $\dots$ & $\dots$ & $4703$ & $53$ & $0.844$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.980$ & $0.103$ & $-1.710$ & $0.160$ & $\dots$ & $\dots$ & $-1.980$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230825.00$-$015200.8 & 2638486272079491456 & 8416692 & 20071017_2313m03_060 & 23:08:25.00 & $-$01:52:00.8 & $\dots$ & $10.381$ & $10.026$ & $1.400$ & $10.417$ & $-71.0$ & $0.6$ & $-58.6$ & $5.6$ & $1.0694$ & $0.0271$ & $0.9351$ & $0.0237$ & $0.9129$ & $0.0226$ & $0.0247$ & $0.9050$ & $0.0196$ & $0.0217$ & $0.8940$ & $0.0325$ & $0.0364$ & $4.3695$ & $0.0269$ & $-12.2854$ & $0.0211$ & $0.1062$ & $4459$ & $52$ & $4587$ & $68$ & $\dots$ & $\dots$ & $4459$ & $52$ & $1.770$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.767$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230826.63$-$041607.4 & 2635671277499129728 & 8327846 & 20061111_2313m03_030 & 23:08:26.63 & $-$04:16:07.4 & $\dots$ & $12.103$ & $11.786$ & $1.176$ & $12.072$ & $-64.8$ & $0.8$ & $-66.6$ & $0.7$ & $0.2405$ & $0.0166$ & $4.1580$ & $0.2870$ & $3.7523$ & $0.2337$ & $0.0623$ & $3.5092$ & $0.2048$ & $0.0584$ & $3.9119$ & $0.5100$ & $0.1304$ & $5.7624$ & $0.0187$ & $-4.6554$ & $0.0138$ & $-0.1888$ & $4847$ & $54$ & $5057$ & $94$ & $\dots$ & $\dots$ & $4847$ & $54$ & $2.256$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.050$ & $0.106$ & $-1.315$ & $0.180$ & $\dots$ & $\dots$ & $-2.050$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.226$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230903.33$-$230551.3 & 2385788396590080512 & 6284388 & 20100720_2311m22_025 & 23:09:03.33 & $-$23:05:51.3 & $\dots$ & $11.753$ & $11.667$ & $0.835$ & $11.825$ & $17.8$ & $1.4$ & $20.0$ & $1.6$ & $2.0717$ & $0.0167$ & $0.4827$ & $0.0039$ & $0.4767$ & $0.0038$ & $0.0080$ & $0.4745$ & $0.0036$ & $0.0075$ & $0.4767$ & $0.0096$ & $0.0202$ & $86.8910$ & $0.0168$ & $-30.4616$ & $0.0159$ & $0.1555$ & $5641$ & $68$ & $5518$ & $136$ & $\dots$ & $\dots$ & $5641$ & $68$ & $3.683$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.223$ & $0.132$ & $-1.247$ & $0.190$ & $\dots$ & $\dots$ & $-1.223$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230916.12$-$120812.0 & 2412942382426227456 & 7795469 & 20040627_2314m11_037 & 23:09:16.12 & $-$12:08:12.0 & $\dots$ & $12.648$ & $12.326$ & $1.288$ & $12.662$ & $-224.4$ & $2.1$ & $-222.9$ & $1.5$ & $0.1841$ & $0.0139$ & $5.4318$ & $0.4101$ & $4.7596$ & $0.3149$ & $0.0662$ & $4.8337$ & $0.4558$ & $0.0943$ & $4.8214$ & $0.9388$ & $0.1947$ & $2.4084$ & $0.0157$ & $-10.6739$ & $0.0131$ & $0.1547$ & $4602$ & $53$ & $5266$ & $136$ & $\dots$ & $\dots$ & $4602$ & $53$ & $4.455$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.780$ & $0.103$ & $-1.152$ & $0.190$ & $\dots$ & $\dots$ & $-1.780$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230918.83$-$101044.9 & 2606000960518463872 & 7916098 & 20081027_2316m10_038 & 23:09:18.83 & $-$10:10:44.9 & $\dots$ & $11.496$ & $11.556$ & $0.885$ & $11.730$ & $6.3$ & $1.8$ & $5.1$ & $5.3$ & $5.5419$ & $0.0486$ & $0.1804$ & $0.0016$ & $0.1796$ & $0.0016$ & $0.0087$ & $0.1792$ & $0.0013$ & $0.0073$ & $\dots$ & $\dots$ & $\dots$ & $38.0756$ & $0.0484$ & $28.5830$ & $0.0356$ & $0.0280$ & $5521$ & $80$ & $5254$ & $104$ & $\dots$ & $\dots$ & $5521$ & $80$ & $4.027$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.865$ & $0.125$ & $-0.541$ & $0.110$ & $\dots$ & $\dots$ & $-0.865$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.197$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $119$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J230933.74$-$051353.5 & 2635277794070286080 & 8298189 & 20100622_2313m03_021 & 23:09:33.74 & $-$05:13:53.5 & $\dots$ & $11.548$ & $11.241$ & $1.339$ & $11.601$ & $-35.1$ & $0.6$ & $-37.2$ & $0.4$ & $0.3436$ & $0.0188$ & $2.9104$ & $0.1592$ & $2.7056$ & $0.1376$ & $0.0509$ & $2.6509$ & $0.1063$ & $0.0401$ & $2.5901$ & $0.1059$ & $0.0409$ & $1.7369$ & $0.0210$ & $-6.3656$ & $0.0163$ & $0.0761$ & $4507$ & $52$ & $4411$ & $77$ & $\dots$ & $\dots$ & $4507$ & $52$ & $0.632$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.104$ & $-1.224$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.087$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230939.23$-$464935.1 & 6539404406167999616 & 490331912 & 20080812_2316m48_060 & 23:09:39.23 & $-$46:49:35.1 & $\dots$ & $12.185$ & $11.825$ & $1.185$ & $12.114$ & $-6.6$ & $1.0$ & $11.0$ & $1.6$ & $0.6596$ & $0.0177$ & $1.5161$ & $0.0407$ & $1.4586$ & $0.0377$ & $0.0258$ & $1.4749$ & $0.0382$ & $0.0259$ & $1.4872$ & $0.0473$ & $0.0318$ & $0.2131$ & $0.0099$ & $-9.9737$ & $0.0162$ & $0.5492$ & $4732$ & $53$ & $4882$ & $65$ & $\dots$ & $\dots$ & $4732$ & $53$ & $3.247$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $-0.445$ & $0.090$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.068$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J230942.49$-$313607.6 & 6556671927040782464 & 2686685 & 20080908_2308m32_099 & 23:09:42.49 & $-$31:36:07.6 & $\dots$ & $11.400$ & $11.794$ & $0.743$ & $11.924$ & $29.3$ & $1.5$ & $14.0$ & $14.5$ & $3.0007$ & $0.0255$ & $0.3333$ & $0.0028$ & $0.3304$ & $0.0028$ & $0.0084$ & $0.3271$ & $0.0030$ & $0.0091$ & $\dots$ & $\dots$ & $\dots$ & $16.8865$ & $0.0207$ & $-27.2626$ & $0.0245$ & $0.3106$ & $5909$ & $221$ & $5926$ & $104$ & $\dots$ & $\dots$ & $5909$ & $221$ & $3.980$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.160$ & $0.395$ & $-0.370$ & $0.110$ & $\dots$ & $\dots$ & $-2.160$ & $0.395$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.196$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J230958.38$-$094016.4 & 2606125338476244224 & 7918530 & 20121019_2303m08_097 & 23:09:58.38 & $-$09:40:16.4 & $\dots$ & $12.590$ & $12.200$ & $1.402$ & $12.592$ & $-65.4$ & $0.9$ & $-64.3$ & $1.0$ & $0.2505$ & $0.0149$ & $3.9920$ & $0.2374$ & $3.6166$ & $0.1949$ & $0.0539$ & $3.8227$ & $0.1621$ & $0.0424$ & $3.6803$ & $0.2048$ & $0.0556$ & $-5.0540$ & $0.0157$ & $-7.6085$ & $0.0159$ & $0.2929$ & $4380$ & $52$ & $4419$ & $68$ & $\dots$ & $\dots$ & $4380$ & $52$ & $1.457$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $-0.913$ & $0.140$ & $\dots$ & $\dots$ & $-0.920$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231000.51$-$152411.3 & 2410002666291069824 & 6578162 & 20101027_2304m14_128 & 23:10:00.51 & $-$15:24:11.3 & $\dots$ & $12.000$ & $11.761$ & $1.131$ & $12.027$ & $-72.4$ & $0.6$ & $-72.4$ & $0.7$ & $0.4168$ & $0.0130$ & $2.3992$ & $0.0748$ & $2.2584$ & $0.0663$ & $0.0294$ & $2.0879$ & $0.0670$ & $0.0321$ & $2.2727$ & $0.1240$ & $0.0546$ & $0.2049$ & $0.0152$ & $-22.3518$ & $0.0110$ & $-0.0371$ & $4911$ & $55$ & $4941$ & $77$ & $\dots$ & $\dots$ & $4911$ & $55$ & $3.305$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.730$ & $0.114$ & $-1.444$ & $0.170$ & $\dots$ & $\dots$ & $-1.730$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.769$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231003.20$-$770216.6 & 6354182945092770176 & 485577815 & 20111004_2301m78_082 & 23:10:03.20 & $-$77:02:16.6 & SOAR & $11.943$ & $11.653$ & $1.296$ & $11.992$ & $-54.1$ & $1.0$ & $-53.9$ & $0.6$ & $0.2739$ & $0.0142$ & $3.6510$ & $0.1893$ & $3.3344$ & $0.1579$ & $0.0473$ & $3.2830$ & $0.1301$ & $0.0396$ & $3.3161$ & $0.2140$ & $0.0645$ & $17.1440$ & $0.0158$ & $-9.9508$ & $0.0164$ & $-0.1800$ & $4833$ & $55$ & $4789$ & $92$ & $4914$ & $52$ & $4752$ & $58$ & $1.733$ & $0.470$ & $1.559$ & $0.182$ & $1.559$ & $0.182$ & $-2.550$ & $0.127$ & $-2.019$ & $0.160$ & $-2.640$ & $0.115$ & $-2.460$ & $0.138$ & $-0.029$ & $0.106$ & $0.411$ & $6.291$ & D & $0.993$ & I & $0.287$ & $0.229$ & $0.186$ & $0.035$ & $0.186$ & $0.035$ & D & $0.969$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J231007.64$-$275252.5 & 2379086327758415872 & 2959530 & 20061023_2307m27_125 & 23:10:07.64 & $-$27:52:52.5 & $\dots$ & $12.081$ & $11.795$ & $1.088$ & $12.044$ & $133.8$ & $0.7$ & $133.9$ & $1.5$ & $0.5388$ & $0.0189$ & $1.8560$ & $0.0651$ & $1.7705$ & $0.0592$ & $0.0335$ & $1.7511$ & $0.0481$ & $0.0275$ & $1.7460$ & $0.0182$ & $0.0104$ & $13.5128$ & $0.0155$ & $-20.3834$ & $0.0160$ & $0.4210$ & $5077$ & $55$ & $4741$ & $92$ & $\dots$ & $\dots$ & $5077$ & $55$ & $1.568$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.810$ & $0.106$ & $-2.100$ & $0.160$ & $\dots$ & $\dots$ & $-1.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.627$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231007.82$-$690214.2 & 6387640843407747072 & 486556424 & 20110711_2316m67_011 & 23:10:07.82 & $-$69:02:14.2 & $\dots$ & $12.121$ & $11.690$ & $1.479$ & $12.122$ & $-29.4$ & $0.6$ & $-28.7$ & $0.6$ & $0.1848$ & $0.0116$ & $5.4113$ & $0.3397$ & $4.7438$ & $0.2610$ & $0.0550$ & $4.8287$ & $0.2987$ & $0.0619$ & $4.3532$ & $0.1884$ & $0.0433$ & $2.3061$ & $0.0107$ & $-13.7744$ & $0.0125$ & $-0.1190$ & $4263$ & $52$ & $4490$ & $77$ & $\dots$ & $\dots$ & $4263$ & $52$ & $1.279$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.470$ & $0.112$ & $-1.120$ & $0.170$ & $\dots$ & $\dots$ & $-1.470$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.339$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231011.64$-$554740.2 & 6493828515322481408 & 489480391 & 20080624_2304m53_146 & 23:10:11.64 & $-$55:47:40.2 & $\dots$ & $10.152$ & $9.920$ & $1.079$ & $10.165$ & $31.9$ & $12.7$ & $57.9$ & $0.3$ & $1.1910$ & $0.0114$ & $0.8396$ & $0.0080$ & $0.8217$ & $0.0077$ & $0.0094$ & $0.8261$ & $0.0101$ & $0.0122$ & $0.8173$ & $0.0133$ & $0.0163$ & $54.3887$ & $0.0088$ & $-83.8968$ & $0.0105$ & $-0.5572$ & $4965$ & $54$ & $4023$ & $119$ & $\dots$ & $\dots$ & $4965$ & $54$ & $4.788$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $-0.298$ & $0.140$ & $\dots$ & $\dots$ & $-1.720$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.281$ & $0.896$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231033.03$-$555801.1 & 6493822124411099776 & 489479991 & 20100806_2304m53_141 & 23:10:33.03 & $-$55:58:01.1 & $\dots$ & $11.934$ & $11.855$ & $0.937$ & $12.047$ & $76.2$ & $1.9$ & $77.9$ & $0.9$ & $1.1251$ & $0.0163$ & $0.8888$ & $0.0129$ & $0.8687$ & $0.0123$ & $0.0142$ & $0.8631$ & $0.0110$ & $0.0127$ & $0.8549$ & $0.0188$ & $0.0220$ & $10.5872$ & $0.0117$ & $-41.2935$ & $0.0149$ & $-0.5042$ & $5296$ & $57$ & $4992$ & $94$ & $\dots$ & $\dots$ & $5296$ & $57$ & $1.942$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.570$ & $0.117$ & $-1.443$ & $0.180$ & $\dots$ & $\dots$ & $-1.570$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.294$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231048.72$-$360303.5 & 6553464578608012288 & 2615106 & 20060730_2313m37_073 & 23:10:48.72 & $-$36:03:03.5 & $\dots$ & $11.640$ & $11.658$ & $0.893$ & $11.834$ & $-20.1$ & $1.5$ & $\dots$ & $\dots$ & $4.4946$ & $0.0545$ & $0.2225$ & $0.0027$ & $0.2212$ & $0.0027$ & $0.0121$ & $0.2203$ & $0.0024$ & $0.0110$ & $0.2206$ & $0.0041$ & $0.0187$ & $36.6793$ & $0.0496$ & $-4.5255$ & $0.0494$ & $0.2406$ & $5438$ & $71$ & $5605$ & $76$ & $\dots$ & $\dots$ & $5438$ & $71$ & $4.402$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.014$ & $0.165$ & $0.159$ & $0.100$ & $\dots$ & $\dots$ & $-1.014$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.065$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J231109.43$-$521323.9 & 6500660914937398400 & 490111305 & 20061108_2304m53_085 & 23:11:09.43 & $-$52:13:23.9 & $\dots$ & $12.814$ & $12.617$ & $0.971$ & $12.821$ & $38.8$ & $1.7$ & $38.4$ & $0.9$ & $0.3836$ & $0.0127$ & $2.6069$ & $0.0863$ & $2.4414$ & $0.0757$ & $0.0310$ & $2.5244$ & $0.0804$ & $0.0318$ & $2.5904$ & $0.1300$ & $0.0502$ & $4.3992$ & $0.0095$ & $-11.1735$ & $0.0103$ & $-0.0872$ & $5200$ & $54$ & $5418$ & $94$ & $\dots$ & $\dots$ & $5200$ & $54$ & $3.313$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.106$ & $-0.979$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.648$ & $0.277$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231128.07$-$774056.2 & 6354069145639058304 & 485569967 & 20111004_2301m78_085 & 23:11:28.07 & $-$77:40:56.2 & $\dots$ & $12.082$ & $12.037$ & $0.996$ & $12.250$ & $17.8$ & $0.9$ & $18.1$ & $1.0$ & $2.0785$ & $0.0308$ & $0.4811$ & $0.0071$ & $0.4752$ & $0.0070$ & $0.0146$ & $0.4764$ & $0.0068$ & $0.0143$ & $0.4787$ & $0.0090$ & $0.0187$ & $-3.4851$ & $0.0360$ & $-2.9959$ & $0.0414$ & $0.1789$ & $5481$ & $115$ & $5536$ & $76$ & $\dots$ & $\dots$ & $5481$ & $115$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.490$ & $0.437$ & $-0.119$ & $0.100$ & $\dots$ & $\dots$ & $-2.490$ & $0.437$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.083$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J231137.04$-$124346.4 & 2412848099304149888 & 7803858 & 20061024_2304m14_096 & 23:11:37.04 & $-$12:43:46.4 & $\dots$ & $12.072$ & $11.934$ & $0.785$ & $12.076$ & $-29.2$ & $1.7$ & $\dots$ & $\dots$ & $3.7986$ & $0.0145$ & $0.2633$ & $0.0010$ & $0.2615$ & $0.0010$ & $0.0038$ & $0.2608$ & $0.0009$ & $0.0033$ & $0.2608$ & $0.0023$ & $0.0086$ & $90.3188$ & $0.0158$ & $36.5344$ & $0.0131$ & $0.1361$ & $5827$ & $67$ & $5397$ & $74$ & $\dots$ & $\dots$ & $5827$ & $67$ & $3.396$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.921$ & $0.123$ & $-0.687$ & $0.110$ & $\dots$ & $\dots$ & $-0.921$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.398$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231139.07$-$273159.6 & 2379192288896543744 & 2970551 & 20050813_2315m25_012 & 23:11:39.07 & $-$27:31:59.6 & $\dots$ & $10.583$ & $10.494$ & $0.662$ & $10.602$ & $4.4$ & $0.9$ & $\dots$ & $\dots$ & $4.8311$ & $0.0149$ & $0.2070$ & $0.0006$ & $0.2059$ & $0.0006$ & $0.0031$ & $0.2057$ & $0.0006$ & $0.0030$ & $0.2052$ & $0.0013$ & $0.0066$ & $65.3641$ & $0.0137$ & $11.7162$ & $0.0152$ & $0.4317$ & $6289$ & $68$ & $5739$ & $94$ & $\dots$ & $\dots$ & $6289$ & $68$ & $3.634$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.125$ & $-0.868$ & $0.180$ & $\dots$ & $\dots$ & $-0.800$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.276$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231145.56$-$252222.8 & 2383011824787655040 & 6222383 & 20110824_2307m27_140 & 23:11:45.56 & $-$25:22:22.8 & $\dots$ & $12.160$ & $11.942$ & $0.742$ & $12.071$ & $-50.3$ & $1.0$ & $-46.8$ & $1.2$ & $2.2533$ & $0.0140$ & $0.4438$ & $0.0028$ & $0.4387$ & $0.0027$ & $0.0061$ & $0.4359$ & $0.0019$ & $0.0044$ & $0.4376$ & $0.0060$ & $0.0136$ & $19.6922$ & $0.0187$ & $-53.7240$ & $0.0177$ & $0.1450$ & $5945$ & $68$ & $6298$ & $174$ & $\dots$ & $\dots$ & $5945$ & $68$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.889$ & $0.130$ & $-1.141$ & $0.200$ & $\dots$ & $\dots$ & $-0.889$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.710$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231152.73$-$642938.5 & 6393122046310728192 & 486823753 & 20120918_2324m62_013 & 23:11:52.73 & $-$64:29:38.5 & $\dots$ & $12.792$ & $12.551$ & $1.223$ & $12.857$ & $54.0$ & $1.0$ & $67.5$ & $1.5$ & $0.3442$ & $0.0144$ & $2.9053$ & $0.1215$ & $2.7012$ & $0.1051$ & $0.0389$ & $2.7860$ & $0.1170$ & $0.0420$ & $2.6973$ & $0.0843$ & $0.0312$ & $7.2136$ & $0.0129$ & $-1.7174$ & $0.0144$ & $-0.3025$ & $4683$ & $53$ & $4575$ & $77$ & $\dots$ & $\dots$ & $4683$ & $53$ & $1.466$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $-1.001$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.181$ & $0.267$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231155.80$-$194127.5 & 2398898359059691392 & 6505192 & 20041031_2321m20_045 & 23:11:55.80 & $-$19:41:27.5 & $\dots$ & $13.100$ & $12.860$ & $0.995$ & $13.072$ & $-133.7$ & $4.9$ & $\dots$ & $\dots$ & $0.4385$ & $0.0192$ & $2.2805$ & $0.0999$ & $2.1529$ & $0.0890$ & $0.0413$ & $2.1487$ & $0.0961$ & $0.0447$ & $2.2626$ & $0.1700$ & $0.0751$ & $5.7453$ & $0.0226$ & $-11.2261$ & $0.0186$ & $0.0095$ & $5210$ & $57$ & $4563$ & $333$ & $\dots$ & $\dots$ & $5210$ & $57$ & $3.964$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.030$ & $0.112$ & $-2.831$ & $0.390$ & $\dots$ & $\dots$ & $-2.030$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231158.43$-$052605.2 & 2632212626235067520 & 8310415 & 20071017_2313m03_002 & 23:11:58.43 & $-$05:26:05.2 & $\dots$ & $10.292$ & $10.221$ & $0.680$ & $10.334$ & $-32.9$ & $3.3$ & $\dots$ & $\dots$ & $2.9272$ & $0.0229$ & $0.3416$ & $0.0027$ & $0.3386$ & $0.0026$ & $0.0078$ & $0.3377$ & $0.0023$ & $0.0069$ & $0.3393$ & $0.0025$ & $0.0073$ & $20.5131$ & $0.0209$ & $-36.7064$ & $0.0180$ & $0.2460$ & $6230$ & $127$ & $6715$ & $83$ & $\dots$ & $\dots$ & $6230$ & $127$ & $3.884$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.209$ & $0.556$ & $0.120$ & $\dots$ & $\dots$ & $-0.940$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231158.89$-$101045.4 & 2605942548963284224 & 7928756 & 20061026_2316m10_035 & 23:11:58.89 & $-$10:10:45.4 & $\dots$ & $11.485$ & $11.248$ & $1.050$ & $11.482$ & $35.6$ & $1.0$ & $35.6$ & $0.6$ & $1.8984$ & $0.0167$ & $0.5268$ & $0.0046$ & $0.5196$ & $0.0045$ & $0.0087$ & $0.5166$ & $0.0048$ & $0.0093$ & $0.5203$ & $0.0088$ & $0.0170$ & $3.9114$ & $0.0240$ & $-49.1816$ & $0.0148$ & $-0.1374$ & $5090$ & $54$ & $5236$ & $136$ & $\dots$ & $\dots$ & $5090$ & $54$ & $4.003$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $-0.866$ & $0.190$ & $\dots$ & $\dots$ & $-0.900$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.647$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231206.12$-$643728.4 & 6393116617472072576 & 486823407 & 20051024_2321m62_009 & 23:12:06.12 & $-$64:37:28.4 & $\dots$ & $10.208$ & $9.933$ & $1.297$ & $10.273$ & $-52.8$ & $0.4$ & $-52.7$ & $0.2$ & $0.5569$ & $0.0122$ & $1.7957$ & $0.0393$ & $1.7156$ & $0.0359$ & $0.0209$ & $1.7431$ & $0.0376$ & $0.0216$ & $1.6938$ & $0.0467$ & $0.0276$ & $7.4567$ & $0.0107$ & $-7.8089$ & $0.0126$ & $-0.2574$ & $4553$ & $53$ & $4562$ & $68$ & $\dots$ & $\dots$ & $4553$ & $53$ & $1.298$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.110$ & $-1.313$ & $0.140$ & $\dots$ & $\dots$ & $-1.580$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $104$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231212.01$-$024255.7 & 2638132877875077504 & 8420560 & 20090724_2313m03_042 & 23:12:12.01 & $-$02:42:55.7 & $\dots$ & $12.473$ & $12.267$ & $0.980$ & $12.473$ & $-90.5$ & $0.8$ & $-89.9$ & $1.5$ & $1.2191$ & $0.0148$ & $0.8203$ & $0.0100$ & $0.8031$ & $0.0095$ & $0.0119$ & $0.8058$ & $0.0098$ & $0.0122$ & $0.8081$ & $0.0089$ & $0.0110$ & $50.5600$ & $0.0172$ & $-47.9984$ & $0.0131$ & $0.0624$ & $5278$ & $56$ & $5132$ & $94$ & $\dots$ & $\dots$ & $5278$ & $56$ & $2.703$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.510$ & $0.117$ & $-1.126$ & $0.180$ & $\dots$ & $\dots$ & $-1.510$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.177$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231216.62$-$240859.1 & 2383243405128892928 & 6238756 & 20100720_2311m22_144 & 23:12:16.62 & $-$24:08:59.1 & $\dots$ & $11.844$ & $11.751$ & $0.751$ & $11.883$ & $-99.4$ & $2.4$ & $-97.5$ & $1.6$ & $4.2504$ & $0.1174$ & $0.2353$ & $0.0065$ & $0.2338$ & $0.0064$ & $0.0275$ & $0.2347$ & $0.0059$ & $0.0253$ & $0.2365$ & $0.0091$ & $0.0386$ & $17.3471$ & $0.1192$ & $8.5093$ & $0.1109$ & $0.0833$ & $5914$ & $67$ & $5325$ & $136$ & $\dots$ & $\dots$ & $5914$ & $67$ & $4.027$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.815$ & $0.125$ & $-1.253$ & $0.190$ & $\dots$ & $\dots$ & $-0.815$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.501$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231228.91$-$034715.4 & 2637167712823945728 & 8343003 & 20100622_2313m03_031 & 23:12:28.91 & $-$03:47:15.4 & $\dots$ & $11.619$ & $11.677$ & $0.793$ & $11.821$ & $6.5$ & $1.0$ & $3.7$ & $1.3$ & $3.3445$ & $0.0190$ & $0.2990$ & $0.0017$ & $0.2967$ & $0.0017$ & $0.0056$ & $0.2944$ & $0.0019$ & $0.0063$ & $\dots$ & $\dots$ & $\dots$ & $-9.6567$ & $0.0218$ & $1.5747$ & $0.0179$ & $0.1153$ & $5882$ & $196$ & $5714$ & $76$ & $\dots$ & $\dots$ & $5882$ & $196$ & $3.820$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.564$ & $0.358$ & $-0.234$ & $0.100$ & $\dots$ & $\dots$ & $-2.564$ & $0.358$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.093$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $123$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J231232.76$-$060036.3 & 2632130098438427392 & 8308332 & 20061111_2313m03_001 & 23:12:32.76 & $-$06:00:36.3 & $\dots$ & $11.923$ & $11.752$ & $1.047$ & $11.984$ & $-82.0$ & $1.0$ & $-78.6$ & $1.0$ & $1.0422$ & $0.0138$ & $0.9595$ & $0.0127$ & $0.9362$ & $0.0121$ & $0.0129$ & $0.9221$ & $0.0130$ & $0.0141$ & $0.9137$ & $0.0151$ & $0.0165$ & $-1.5956$ & $0.0162$ & $-11.0109$ & $0.0124$ & $0.0904$ & $5126$ & $54$ & $4765$ & $77$ & $\dots$ & $\dots$ & $5126$ & $54$ & $1.457$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.104$ & $-1.109$ & $0.170$ & $\dots$ & $\dots$ & $-1.260$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.023$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231242.12$-$015304.9 & 2638635565142772864 & 8428464 & 20091118_2313m03_072 & 23:12:42.12 & $-$01:53:04.9 & $\dots$ & $11.483$ & $11.136$ & $1.263$ & $11.461$ & $-8.0$ & $4.1$ & $\dots$ & $\dots$ & $2.7026$ & $0.0180$ & $0.3700$ & $0.0025$ & $0.3665$ & $0.0024$ & $0.0066$ & $0.3655$ & $0.0024$ & $0.0066$ & $\dots$ & $\dots$ & $\dots$ & $-16.9738$ & $0.0188$ & $-16.8374$ & $0.0163$ & $0.2035$ & $4650$ & $64$ & $4776$ & $87$ & $\dots$ & $\dots$ & $4650$ & $64$ & $4.683$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.540$ & $0.156$ & $0.533$ & $0.090$ & $\dots$ & $\dots$ & $-1.540$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.148$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J231248.76$-$043958.2 & 2635370805882105728 & 8334850 & 20061111_2313m03_148 & 23:12:48.76 & $-$04:39:58.2 & $\dots$ & $11.846$ & $11.608$ & $1.046$ & $11.840$ & $-42.9$ & $1.0$ & $-44.0$ & $1.3$ & $1.6743$ & $0.0177$ & $0.5973$ & $0.0063$ & $0.5881$ & $0.0061$ & $0.0104$ & $0.5824$ & $0.0071$ & $0.0122$ & $0.5889$ & $0.0155$ & $0.0263$ & $15.5725$ & $0.0161$ & $-11.3594$ & $0.0129$ & $-0.0021$ & $5138$ & $54$ & $5151$ & $74$ & $\dots$ & $\dots$ & $5138$ & $54$ & $3.238$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $-0.570$ & $0.110$ & $\dots$ & $\dots$ & $-0.920$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.100$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231251.52$-$103855.7 & 2413756398987909248 & 7846351 & 20110902_2316m10_040 & 23:12:51.52 & $-$10:38:55.7 & $\dots$ & $12.387$ & $12.181$ & $0.901$ & $12.360$ & $-87.0$ & $0.8$ & $-90.4$ & $1.6$ & $1.9210$ & $0.0172$ & $0.5206$ & $0.0047$ & $0.5136$ & $0.0045$ & $0.0088$ & $0.5134$ & $0.0043$ & $0.0083$ & $0.5257$ & $0.0132$ & $0.0251$ & $-30.2966$ & $0.0156$ & $-21.3168$ & $0.0148$ & $0.3390$ & $5482$ & $67$ & $5211$ & $94$ & $\dots$ & $\dots$ & $5482$ & $67$ & $3.487$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.951$ & $0.138$ & $-1.017$ & $0.180$ & $\dots$ & $\dots$ & $-0.951$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.360$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231255.90$-$375927.0 & 6550012356909772032 & $\dots$ & 20050727_2323m38_043 & 23:12:55.90 & $-$37:59:27.0 & SOAR & $12.036$ & $11.575$ & $1.608$ & $12.078$ & $-6.6$ & $0.9$ & $-9.5$ & $1.0$ & $0.0850$ & $0.0195$ & $11.7647$ & $2.6990$ & $9.0090$ & $1.5827$ & $0.1757$ & $8.6696$ & $1.2363$ & $0.1426$ & $7.2491$ & $0.5277$ & $0.0728$ & $2.2014$ & $0.0180$ & $-4.9212$ & $0.0170$ & $0.1753$ & $4403$ & $81$ & $4629$ & $92$ & $4403$ & $81$ & $\dots$ & $\dots$ & $0.958$ & $0.470$ & $0.508$ & $0.073$ & $0.508$ & $0.073$ & $-2.869$ & $0.032$ & $-1.994$ & $0.160$ & $-2.869$ & $0.032$ & $\dots$ & $\dots$ & $-0.771$ & $0.131$ & $-0.011$ & $5.550$ & D & $0.953$ & I & $0.373$ & $0.238$ & $0.587$ & $0.056$ & $0.587$ & $0.056$ & D & $0.987$ & $68$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J231300.00$-$450707.0 & 6529464133855343872 & 490351986 & 20030718_2304m43_132 & 23:13:00.00 & $-$45:07:07.0 & SOAR & $11.220$ & $10.947$ & $1.189$ & $11.238$ & $-94.6$ & $3.7$ & $-94.7$ & $0.3$ & $0.3145$ & $0.0181$ & $3.1797$ & $0.1830$ & $2.9369$ & $0.1561$ & $0.0532$ & $2.8860$ & $0.1784$ & $0.0618$ & $2.9286$ & $0.1437$ & $0.0491$ & $4.8061$ & $0.0097$ & $-6.8279$ & $0.0168$ & $0.3653$ & $4886$ & $57$ & $4466$ & $92$ & $4979$ & $56$ & $4794$ & $57$ & $0.796$ & $0.470$ & $1.911$ & $0.185$ & $1.911$ & $0.185$ & $-2.654$ & $0.112$ & $-1.567$ & $0.160$ & $-2.657$ & $0.102$ & $-2.650$ & $0.122$ & $0.578$ & $0.118$ & $0.678$ & $6.454$ & D & $0.997$ & I & $\dots$ & $\dots$ & $0.224$ & $0.043$ & $0.224$ & $0.043$ & D & $0.969$ & $47$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J231304.33$-$060814.5 & 2632113296526356736 & 8302619 & 20120911_2316m07_018 & 23:13:04.33 & $-$06:08:14.5 & $\dots$ & $13.799$ & $13.493$ & $1.353$ & $13.860$ & $34.3$ & $1.1$ & $\dots$ & $\dots$ & $0.0910$ & $0.0152$ & $10.9890$ & $1.8355$ & $8.5470$ & $1.1104$ & $0.1299$ & $7.7002$ & $1.1163$ & $0.1450$ & $6.5284$ & $0.3209$ & $0.0492$ & $5.6302$ & $0.0189$ & $-1.8489$ & $0.0171$ & $0.2622$ & $4514$ & $53$ & $4488$ & $77$ & $\dots$ & $\dots$ & $4514$ & $53$ & $3.495$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.106$ & $-1.298$ & $0.170$ & $\dots$ & $\dots$ & $-1.770$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231348.40$-$172809.0 & 2405443713124800128 & 6534559 & 20070920_2319m18_051 & 23:13:48.40 & $-$17:28:09.0 & SOAR & $10.584$ & $10.315$ & $1.183$ & $10.604$ & $-46.7$ & $0.8$ & $-46.3$ & $0.5$ & $0.4657$ & $0.0142$ & $2.1473$ & $0.0655$ & $2.0338$ & $0.0587$ & $0.0289$ & $1.9935$ & $0.0521$ & $0.0261$ & $2.0236$ & $0.0422$ & $0.0209$ & $-4.9271$ & $0.0170$ & $-15.5275$ & $0.0140$ & $0.0384$ & $4816$ & $44$ & $4642$ & $92$ & $4822$ & $33$ & $4810$ & $54$ & $1.568$ & $0.470$ & $1.583$ & $0.214$ & $1.583$ & $0.214$ & $-1.960$ & $0.108$ & $-1.897$ & $0.160$ & $-1.969$ & $0.110$ & $-1.950$ & $0.106$ & $-0.140$ & $0.120$ & $0.230$ & $6.700$ & D & $0.999$ & I & $0.590$ & $0.236$ & $0.060$ & $0.049$ & $0.060$ & $0.049$ & D & $0.995$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J231349.16$-$093417.9 & 2606086000870972032 & 7931823 & 20061026_2316m10_090 & 23:13:49.16 & $-$09:34:17.9 & $\dots$ & $11.828$ & $11.507$ & $1.261$ & $11.831$ & $-25.9$ & $0.9$ & $-24.5$ & $1.3$ & $0.4054$ & $0.0365$ & $2.4667$ & $0.2221$ & $2.3180$ & $0.1961$ & $0.0846$ & $2.5700$ & $0.1505$ & $0.0585$ & $2.4368$ & $0.3415$ & $0.1401$ & $-1.0368$ & $0.0374$ & $-9.6536$ & $0.0307$ & $0.1570$ & $4642$ & $52$ & $4603$ & $77$ & $\dots$ & $\dots$ & $4642$ & $52$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $-0.963$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.436$ & $0.254$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231402.71$-$161321.7 & 2406710144361692800 & 6581309 & 20080802_2319m18_064 & 23:14:02.71 & $-$16:13:21.7 & $\dots$ & $11.691$ & $11.399$ & $1.264$ & $11.723$ & $-44.0$ & $0.9$ & $-44.8$ & $1.5$ & $0.4795$ & $0.0182$ & $2.0855$ & $0.0792$ & $1.9782$ & $0.0712$ & $0.0360$ & $2.0085$ & $0.0728$ & $0.0362$ & $1.9794$ & $0.0984$ & $0.0497$ & $14.1674$ & $0.0184$ & $-6.2768$ & $0.0173$ & $0.2450$ & $4634$ & $52$ & $4468$ & $77$ & $\dots$ & $\dots$ & $4634$ & $52$ & $1.595$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.959$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.303$ & $0.304$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231408.29$-$635840.4 & 6393490206611663488 & 486845861 & 20120716_2324m62_017 & 23:14:08.29 & $-$63:58:40.4 & $\dots$ & $12.684$ & $12.438$ & $1.148$ & $12.711$ & $-37.4$ & $0.9$ & $-36.9$ & $0.9$ & $4.6391$ & $0.1163$ & $0.2156$ & $0.0054$ & $0.2144$ & $0.0053$ & $0.0249$ & $0.2134$ & $0.0047$ & $0.0219$ & $0.2084$ & $0.0060$ & $0.0286$ & $42.9029$ & $0.1125$ & $-39.0654$ & $0.1248$ & $-0.2962$ & $4832$ & $66$ & $4896$ & $79$ & $\dots$ & $\dots$ & $4832$ & $66$ & $4.293$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.805$ & $0.125$ & $-0.718$ & $0.090$ & $\dots$ & $\dots$ & $-0.805$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.398$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231410.35$-$271614.0 & 2379216409432973440 & 2990672 & 20071015_2307m27_102 & 23:14:10.35 & $-$27:16:14.0 & $\dots$ & $11.338$ & $11.137$ & $1.040$ & $11.366$ & $-30.3$ & $0.9$ & $-32.2$ & $0.5$ & $0.7880$ & $0.0226$ & $1.2690$ & $0.0364$ & $1.2285$ & $0.0341$ & $0.0278$ & $1.2212$ & $0.0307$ & $0.0251$ & $1.3100$ & $0.0793$ & $0.0606$ & $5.7138$ & $0.0199$ & $-12.1177$ & $0.0220$ & $0.4450$ & $5159$ & $54$ & $4946$ & $77$ & $\dots$ & $\dots$ & $5159$ & $54$ & $2.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $-0.882$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.302$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231424.73$-$684425.9 & 6387736226041315840 & 486737659 & 20110711_2316m67_019 & 23:14:24.73 & $-$68:44:25.9 & $\dots$ & $11.914$ & $11.707$ & $1.007$ & $11.924$ & $231.0$ & $0.9$ & $232.2$ & $0.9$ & $0.7864$ & $0.0109$ & $1.2716$ & $0.0176$ & $1.2309$ & $0.0165$ & $0.0134$ & $1.2360$ & $0.0167$ & $0.0135$ & $1.2072$ & $0.0309$ & $0.0256$ & $35.5647$ & $0.0105$ & $-33.5916$ & $0.0127$ & $-0.1340$ & $5223$ & $60$ & $5258$ & $328$ & $\dots$ & $\dots$ & $5223$ & $60$ & $3.796$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.260$ & $0.135$ & $-1.727$ & $0.260$ & $\dots$ & $\dots$ & $-2.260$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.387$ & $0.355$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231425.33$-$625622.0 & 6489762040286399616 & 489257732 & 20031006_2321m62_012 & 23:14:25.33 & $-$62:56:22.0 & $\dots$ & $13.029$ & $12.851$ & $1.024$ & $13.074$ & $-12.8$ & $2.5$ & $-16.6$ & $1.3$ & $0.3359$ & $0.0135$ & $2.9771$ & $0.1197$ & $2.7632$ & $0.1031$ & $0.0373$ & $2.8282$ & $0.1303$ & $0.0461$ & $2.9704$ & $0.0903$ & $0.0304$ & $0.2760$ & $0.0116$ & $-5.5791$ & $0.0131$ & $-0.1405$ & $5124$ & $54$ & $3988$ & $64$ & $\dots$ & $\dots$ & $5124$ & $54$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231434.64$-$662559.5 & 6391358704537579136 & 486759508 & 20070825_2316m67_081 & 23:14:34.64 & $-$66:25:59.5 & $\dots$ & $10.453$ & $10.081$ & $1.406$ & $10.475$ & $147.8$ & $0.4$ & $147.3$ & $0.3$ & $0.5153$ & $0.0113$ & $1.9406$ & $0.0426$ & $1.8474$ & $0.0386$ & $0.0209$ & $1.8751$ & $0.0414$ & $0.0221$ & $1.8160$ & $0.0782$ & $0.0431$ & $35.0365$ & $0.0114$ & $-15.6150$ & $0.0124$ & $-0.1385$ & $4363$ & $52$ & $4351$ & $68$ & $\dots$ & $\dots$ & $4363$ & $52$ & $1.072$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.160$ & $0.103$ & $-1.260$ & $0.140$ & $\dots$ & $\dots$ & $-1.160$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.433$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $95$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231434.86$-$090732.8 & 2630134690992415616 & 7941413 & 20110902_2316m10_064 & 23:14:34.86 & $-$09:07:32.8 & $\dots$ & $12.048$ & $11.886$ & $0.769$ & $12.023$ & $21.5$ & $0.6$ & $20.6$ & $0.8$ & $3.5026$ & $0.0185$ & $0.2855$ & $0.0015$ & $0.2834$ & $0.0015$ & $0.0052$ & $0.2819$ & $0.0015$ & $0.0053$ & $\dots$ & $\dots$ & $\dots$ & $74.1626$ & $0.0163$ & $29.7442$ & $0.0143$ & $0.1501$ & $5902$ & $68$ & $6009$ & $70$ & $\dots$ & $\dots$ & $5902$ & $68$ & $3.988$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.126$ & $-0.640$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.201$ & $0.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J231442.78$-$274923.3 & 2378432973038428160 & 2972770 & 20110807_2307m27_104 & 23:14:42.78 & $-$27:49:23.3 & $\dots$ & $12.316$ & $12.058$ & $1.178$ & $12.344$ & $130.4$ & $1.6$ & $129.4$ & $0.8$ & $0.3488$ & $0.0161$ & $2.8670$ & $0.1323$ & $2.6681$ & $0.1146$ & $0.0430$ & $2.6109$ & $0.0812$ & $0.0311$ & $2.7147$ & $0.2316$ & $0.0853$ & $20.4955$ & $0.0138$ & $-16.6006$ & $0.0143$ & $0.4945$ & $4786$ & $53$ & $4595$ & $92$ & $\dots$ & $\dots$ & $4786$ & $53$ & $0.977$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.290$ & $0.103$ & $-1.664$ & $0.160$ & $\dots$ & $\dots$ & $-1.290$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.413$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231443.27$-$532114.6 & 6500529935613046912 & 489557493 & 20040827_2258m52_123 & 23:14:43.27 & $-$53:21:14.6 & $\dots$ & $11.108$ & $10.916$ & $1.025$ & $11.139$ & $15.6$ & $1.1$ & $16.0$ & $0.3$ & $0.8187$ & $0.0123$ & $1.2214$ & $0.0184$ & $1.1839$ & $0.0172$ & $0.0146$ & $1.1926$ & $0.0157$ & $0.0132$ & $1.1934$ & $0.0173$ & $0.0145$ & $11.3237$ & $0.0112$ & $-1.1143$ & $0.0127$ & $-0.2508$ & $5082$ & $54$ & $5045$ & $94$ & $\dots$ & $\dots$ & $5082$ & $54$ & $2.977$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.904$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.482$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231529.71$-$462235.1 & 6527832596038349568 & 490339373 & 20031003_2323m48_064 & 23:15:29.71 & $-$46:22:35.1 & $\dots$ & $12.103$ & $11.823$ & $1.233$ & $12.134$ & $-60.6$ & $1.9$ & $-43.5$ & $3.3$ & $0.1727$ & $0.0167$ & $5.7904$ & $0.5599$ & $5.0327$ & $0.4230$ & $0.0840$ & $4.4778$ & $0.1949$ & $0.0435$ & $5.1909$ & $0.4475$ & $0.0862$ & $-0.2323$ & $0.0119$ & $-11.4591$ & $0.0149$ & $0.2614$ & $4698$ & $55$ & $4966$ & $92$ & $\dots$ & $\dots$ & $4698$ & $55$ & $1.915$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.570$ & $0.112$ & $-1.929$ & $0.160$ & $\dots$ & $\dots$ & $-2.570$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.269$ & $0.223$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231534.87$-$090432.3 & 2630156200188625536 & 7941642 & 20061026_2316m10_059 & 23:15:34.87 & $-$09:04:32.3 & $\dots$ & $10.996$ & $11.228$ & $0.874$ & $11.398$ & $2.6$ & $0.9$ & $\dots$ & $\dots$ & $2.3141$ & $0.0347$ & $0.4321$ & $0.0065$ & $0.4273$ & $0.0063$ & $0.0148$ & $0.4241$ & $0.0061$ & $0.0145$ & $\dots$ & $\dots$ & $\dots$ & $-31.9144$ & $0.0354$ & $-36.7623$ & $0.0301$ & $0.2037$ & $5530$ & $63$ & $5475$ & $69$ & $\dots$ & $\dots$ & $5530$ & $63$ & $3.577$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.135$ & $-0.042$ & $0.090$ & $\dots$ & $\dots$ & $-1.500$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.082$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J231537.89$-$274539.5 & 2378437233645989632 & 2973004 & 20110807_2307m27_106 & 23:15:37.89 & $-$27:45:39.5 & $\dots$ & $12.470$ & $12.208$ & $1.057$ & $12.444$ & $-42.0$ & $0.7$ & $-43.8$ & $6.5$ & $0.3119$ & $0.0150$ & $3.2062$ & $0.1542$ & $2.9595$ & $0.1314$ & $0.0444$ & $2.8820$ & $0.1089$ & $0.0378$ & $3.0571$ & $0.2248$ & $0.0735$ & $6.3066$ & $0.0136$ & $1.7632$ & $0.0173$ & $0.6235$ & $5123$ & $59$ & $4580$ & $92$ & $\dots$ & $\dots$ & $5123$ & $59$ & $1.761$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.820$ & $0.119$ & $-2.740$ & $0.160$ & $\dots$ & $\dots$ & $-2.820$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231549.27$-$222053.9 & 2385196176435057280 & 6290760 & 20090730_2311m22_108 & 23:15:49.27 & $-$22:20:53.9 & $\dots$ & $10.912$ & $10.667$ & $1.211$ & $10.968$ & $-18.6$ & $3.6$ & $-16.3$ & $4.1$ & $3.2443$ & $0.0152$ & $0.3082$ & $0.0014$ & $0.3058$ & $0.0014$ & $0.0046$ & $0.3054$ & $0.0015$ & $0.0050$ & $0.3091$ & $0.0011$ & $0.0037$ & $-2.3500$ & $0.0170$ & $11.5835$ & $0.0155$ & $0.1568$ & $4717$ & $66$ & $4946$ & $65$ & $\dots$ & $\dots$ & $4717$ & $66$ & $1.279$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.117$ & $-0.156$ & $0.090$ & $\dots$ & $\dots$ & $-1.270$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.337$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231557.30$-$092115.5 & 2630111768753544448 & 7940975 & 20081027_2316m10_085 & 23:15:57.30 & $-$09:21:15.5 & $\dots$ & $11.593$ & $11.643$ & $1.295$ & $11.982$ & $-12.0$ & $1.5$ & $-14.0$ & $0.8$ & $8.6265$ & $0.0314$ & $0.1159$ & $0.0004$ & $0.1156$ & $0.0004$ & $0.0036$ & $0.1155$ & $0.0003$ & $0.0028$ & $\dots$ & $\dots$ & $\dots$ & $-70.1843$ & $0.0320$ & $-54.9847$ & $0.0269$ & $0.1985$ & $4508$ & $87$ & $4668$ & $64$ & $\dots$ & $\dots$ & $4508$ & $87$ & $4.409$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.190$ & $0.136$ & $-0.223$ & $0.080$ & $\dots$ & $\dots$ & $-2.190$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.137$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $69$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J231600.10$-$614140.9 & 6489940332969679232 & 489262813 & 20120918_2324m62_052 & 23:16:00.10 & $-$61:41:40.9 & $\dots$ & $12.850$ & $13.023$ & $0.708$ & $13.143$ & $261.7$ & $1.1$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6032$ & $68$ & $5789$ & $136$ & $\dots$ & $\dots$ & $6032$ & $68$ & $4.432$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.131$ & $-1.460$ & $0.190$ & $\dots$ & $\dots$ & $-0.860$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.665$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & NOMAD-1 & $\dots$ & RAVE DR6\\
J231608.79$-$264015.3 & 2379644570427870848 & 2997192 & 20050813_2315m25_132 & 23:16:08.79 & $-$26:40:15.3 & $\dots$ & $12.344$ & $12.104$ & $1.148$ & $12.377$ & $34.0$ & $0.8$ & $34.9$ & $1.0$ & $0.5012$ & $0.0130$ & $1.9952$ & $0.0518$ & $1.8968$ & $0.0468$ & $0.0247$ & $1.9260$ & $0.0413$ & $0.0214$ & $1.9875$ & $0.0519$ & $0.0261$ & $-0.9986$ & $0.0135$ & $-3.3861$ & $0.0119$ & $0.0579$ & $4851$ & $53$ & $4977$ & $77$ & $\dots$ & $\dots$ & $4851$ & $53$ & $2.780$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.102$ & $-1.001$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.494$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231620.30$-$273640.5 & 2378440085504273024 & 2973650 & 20061023_2307m27_116 & 23:16:20.30 & $-$27:36:40.5 & $\dots$ & $12.111$ & $11.853$ & $1.100$ & $12.107$ & $-179.4$ & $0.6$ & $-179.3$ & $0.6$ & $0.6674$ & $0.0199$ & $1.4984$ & $0.0447$ & $1.4422$ & $0.0414$ & $0.0287$ & $1.4407$ & $0.0434$ & $0.0302$ & $1.3239$ & $0.0492$ & $0.0372$ & $41.0986$ & $0.0186$ & $-22.8310$ & $0.0206$ & $0.5060$ & $4942$ & $54$ & $4675$ & $77$ & $\dots$ & $\dots$ & $4942$ & $54$ & $1.915$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.110$ & $-1.195$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.383$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231636.46$-$673517.2 & 6388193829036747392 & 486740578 & 20120912_2316m67_038 & 23:16:36.46 & $-$67:35:17.2 & $\dots$ & $12.648$ & $12.310$ & $1.363$ & $12.682$ & $98.7$ & $0.6$ & $99.2$ & $0.9$ & $0.2877$ & $0.0114$ & $3.4758$ & $0.1377$ & $3.1878$ & $0.1158$ & $0.0363$ & $3.4237$ & $0.1322$ & $0.0386$ & $3.4418$ & $0.1608$ & $0.0467$ & $12.4621$ & $0.0107$ & $-0.1165$ & $0.0113$ & $-0.2213$ & $4440$ & $54$ & $4575$ & $68$ & $\dots$ & $\dots$ & $4440$ & $54$ & $1.969$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.200$ & $0.141$ & $-1.028$ & $0.140$ & $\dots$ & $\dots$ & $-1.200$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.547$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $77$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231710.45$-$443659.7 & 6529530207631289984 & 490353665 & 20041022_2304m43_121 & 23:17:10.45 & $-$44:36:59.7 & $\dots$ & $13.261$ & $13.073$ & $1.029$ & $13.298$ & $69.2$ & $2.9$ & $\dots$ & $\dots$ & $0.2841$ & $0.0132$ & $3.5199$ & $0.1635$ & $3.2248$ & $0.1373$ & $0.0426$ & $3.1352$ & $0.1192$ & $0.0380$ & $3.1808$ & $0.0972$ & $0.0306$ & $-5.3136$ & $0.0105$ & $-17.9555$ & $0.0126$ & $0.1186$ & $5084$ & $56$ & $4005$ & $253$ & $\dots$ & $\dots$ & $5084$ & $56$ & $4.425$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.110$ & $-0.982$ & $0.310$ & $\dots$ & $\dots$ & $-1.900$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.493$ & $0.414$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231734.93$-$171507.4 & 2405787452242857472 & 6560441 & 20060812_2319m18_047 & 23:17:34.93 & $-$17:15:07.4 & $\dots$ & $11.794$ & $11.509$ & $1.238$ & $11.821$ & $12.0$ & $0.9$ & $11.7$ & $0.6$ & $0.6655$ & $0.0214$ & $1.5026$ & $0.0483$ & $1.4461$ & $0.0448$ & $0.0309$ & $1.4490$ & $0.0384$ & $0.0265$ & $1.4256$ & $0.0548$ & $0.0384$ & $-2.5127$ & $0.0239$ & $-1.2842$ & $0.0185$ & $0.0756$ & $4681$ & $52$ & $4699$ & $77$ & $\dots$ & $\dots$ & $4681$ & $52$ & $2.122$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $-0.738$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231742.92$-$194605.5 & 2392839564659006848 & 6540681 & 20060812_2319m18_008 & 23:17:42.92 & $-$19:46:05.5 & $\dots$ & $12.428$ & $12.107$ & $1.309$ & $12.453$ & $33.6$ & $0.7$ & $17.3$ & $3.1$ & $0.1848$ & $0.0140$ & $5.4113$ & $0.4099$ & $4.7438$ & $0.3151$ & $0.0664$ & $4.5349$ & $0.2073$ & $0.0457$ & $5.0943$ & $0.8477$ & $0.1664$ & $6.2767$ & $0.0161$ & $-5.4294$ & $0.0156$ & $0.2377$ & $4567$ & $53$ & $4551$ & $92$ & $\dots$ & $\dots$ & $4567$ & $53$ & $1.167$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.040$ & $0.108$ & $-1.600$ & $0.160$ & $\dots$ & $\dots$ & $-2.040$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.290$ & $0.293$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231744.73$-$181445.3 & 2405097882358462848 & 6557968 & 20060812_2319m18_048 & 23:17:44.73 & $-$18:14:45.3 & $\dots$ & $12.066$ & $11.757$ & $1.283$ & $12.090$ & $2.9$ & $0.8$ & $1.3$ & $0.5$ & $0.4438$ & $0.0164$ & $2.2533$ & $0.0833$ & $2.1286$ & $0.0743$ & $0.0349$ & $2.0832$ & $0.0707$ & $0.0339$ & $2.1056$ & $0.1360$ & $0.0646$ & $4.4861$ & $0.0176$ & $-9.2554$ & $0.0147$ & $0.1184$ & $4586$ & $53$ & $4677$ & $65$ & $\dots$ & $\dots$ & $4586$ & $53$ & $1.733$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.117$ & $-0.598$ & $0.090$ & $\dots$ & $\dots$ & $-0.950$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.057$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231814.62$-$392750.7 & 6548889991761350400 & 1865581 & 20050815_2320m37_003 & 23:18:14.62 & $-$39:27:50.7 & $\dots$ & $12.780$ & $12.669$ & $0.752$ & $12.801$ & $598.8$ & $7.5$ & $28.7$ & $3.4$ & $1.7003$ & $0.0151$ & $0.5881$ & $0.0052$ & $0.5793$ & $0.0051$ & $0.0087$ & $0.5793$ & $0.0048$ & $0.0082$ & $0.5770$ & $0.0094$ & $0.0164$ & $-32.0571$ & $0.0142$ & $-36.4156$ & $0.0147$ & $0.1826$ & $5895$ & $68$ & $5352$ & $275$ & $\dots$ & $\dots$ & $5895$ & $68$ & $4.810$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.831$ & $0.135$ & $0.652$ & $0.290$ & $\dots$ & $\dots$ & $-0.831$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231819.14$-$581942.3 & 6492217593348427904 & 489362681 & 20070930_2331m56_020 & 23:18:19.14 & $-$58:19:42.3 & $\dots$ & $10.555$ & $10.316$ & $1.151$ & $10.590$ & $106.4$ & $0.6$ & $105.6$ & $0.4$ & $1.0179$ & $0.0136$ & $0.9824$ & $0.0131$ & $0.9579$ & $0.0125$ & $0.0130$ & $0.9657$ & $0.0122$ & $0.0126$ & $0.9464$ & $0.0167$ & $0.0176$ & $-20.5264$ & $0.0108$ & $-64.3657$ & $0.0133$ & $-0.4066$ & $4812$ & $53$ & $4736$ & $68$ & $\dots$ & $\dots$ & $4812$ & $53$ & $2.104$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $-0.996$ & $0.140$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231822.57$-$232618.6 & 2384849860336648192 & 6271555 & 20061012_2311m24_131 & 23:18:22.57 & $-$23:26:18.6 & $\dots$ & $11.260$ & $10.977$ & $1.202$ & $11.274$ & $-56.5$ & $0.7$ & $-55.4$ & $0.4$ & $0.5177$ & $0.0195$ & $1.9316$ & $0.0728$ & $1.8392$ & $0.0660$ & $0.0359$ & $1.7728$ & $0.0461$ & $0.0260$ & $1.9384$ & $0.1280$ & $0.0660$ & $18.0908$ & $0.0220$ & $-22.0323$ & $0.0170$ & $-0.1221$ & $4730$ & $53$ & $4708$ & $77$ & $\dots$ & $\dots$ & $4730$ & $53$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.888$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.495$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231825.69$-$685951.5 & 6387679150219497088 & 486737688 & 20110711_2316m67_150 & 23:18:25.69 & $-$68:59:51.5 & $\dots$ & $12.087$ & $11.735$ & $1.242$ & $12.050$ & $60.6$ & $0.8$ & $58.2$ & $1.0$ & $0.5975$ & $0.0136$ & $1.6736$ & $0.0381$ & $1.6038$ & $0.0350$ & $0.0218$ & $1.6289$ & $0.0373$ & $0.0229$ & $1.5855$ & $0.0641$ & $0.0404$ & $-3.8444$ & $0.0132$ & $3.9636$ & $0.0167$ & $-0.0946$ & $4676$ & $53$ & $4622$ & $77$ & $\dots$ & $\dots$ & $4676$ & $53$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $-0.857$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.439$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231849.24$-$261331.5 & 2379743212941099136 & 3026743 & 20070906_2331m25_033 & 23:18:49.24 & $-$26:13:31.5 & $\dots$ & $9.352$ & $9.261$ & $0.610$ & $9.356$ & $-2.6$ & $0.5$ & $\dots$ & $\dots$ & $6.8297$ & $0.0196$ & $0.1464$ & $0.0004$ & $0.1459$ & $0.0004$ & $0.0029$ & $0.1457$ & $0.0003$ & $0.0021$ & $0.1461$ & $0.0010$ & $0.0069$ & $-38.5284$ & $0.0343$ & $-35.0361$ & $0.0234$ & $-0.1688$ & $6410$ & $69$ & $6392$ & $100$ & $\dots$ & $\dots$ & $6410$ & $69$ & $4.145$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.132$ & $-0.749$ & $0.160$ & $\dots$ & $\dots$ & $-0.860$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.382$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $84$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231849.67$-$575012.3 & 6492606919247800448 & 489367423 & 20091113_2331m56_028 & 23:18:49.67 & $-$57:50:12.3 & $\dots$ & $12.215$ & $12.008$ & $1.105$ & $12.263$ & $127.3$ & $1.3$ & $128.0$ & $0.7$ & $0.4422$ & $0.0120$ & $2.2614$ & $0.0614$ & $2.1358$ & $0.0547$ & $0.0256$ & $2.1789$ & $0.0494$ & $0.0227$ & $2.1182$ & $0.0784$ & $0.0370$ & $7.9849$ & $0.0107$ & $-12.3967$ & $0.0117$ & $-0.1919$ & $4915$ & $53$ & $5081$ & $94$ & $\dots$ & $\dots$ & $4915$ & $53$ & $2.841$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $-1.093$ & $0.180$ & $\dots$ & $\dots$ & $-1.390$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.552$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231906.87$-$094045.8 & 2437897795978900992 & 7978529 & 20110902_2316m10_066 & 23:19:06.87 & $-$09:40:45.8 & $\dots$ & $12.621$ & $12.366$ & $1.093$ & $12.616$ & $29.4$ & $6.9$ & $\dots$ & $\dots$ & $3.8757$ & $0.0153$ & $0.2580$ & $0.0010$ & $0.2563$ & $0.0010$ & $0.0039$ & $0.2564$ & $0.0009$ & $0.0035$ & $0.2576$ & $0.0012$ & $0.0047$ & $15.7869$ & $0.0134$ & $-0.2325$ & $0.0122$ & $0.2500$ & $4957$ & $71$ & $5059$ & $69$ & $\dots$ & $\dots$ & $4957$ & $71$ & $1.044$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.139$ & $-0.087$ & $0.090$ & $\dots$ & $\dots$ & $-1.150$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.365$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231909.40$-$862927.0 & 6343399514866460672 & 485165387 & 20111018_2235m84_079 & 23:19:09.40 & $-$86:29:27.0 & GEMS & $12.438$ & $12.043$ & $1.468$ & $12.468$ & $83.3$ & $1.8$ & $85.1$ & $0.5$ & $0.2031$ & $0.0096$ & $4.9237$ & $0.2327$ & $4.3649$ & $0.1829$ & $0.0419$ & $4.4998$ & $0.3024$ & $0.0672$ & $4.3532$ & $0.1814$ & $0.0417$ & $2.4917$ & $0.0127$ & $-5.4025$ & $0.0136$ & $-0.0402$ & $4645$ & $71$ & $4103$ & $247$ & $4645$ & $71$ & $4553$ & $55$ & $1.678$ & $0.610$ & $1.555$ & $0.250$ & $1.555$ & $0.250$ & $-2.201$ & $0.156$ & $-2.245$ & $0.200$ & $-2.201$ & $0.156$ & $-2.770$ & $0.114$ & $-0.366$ & $0.089$ & $0.084$ & $6.313$ & D & $0.997$ & I & $0.792$ & $0.299$ & $0.365$ & $0.034$ & $0.365$ & $0.034$ & D & $0.992$ & $18$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J231924.99$-$092426.8 & 2437920542125664896 & 7984812 & 20110902_2316m10_091 & 23:19:24.99 & $-$09:24:26.8 & $\dots$ & $12.251$ & $12.088$ & $0.785$ & $12.230$ & $-51.5$ & $0.9$ & $-53.3$ & $3.2$ & $2.7646$ & $0.0346$ & $0.3617$ & $0.0045$ & $0.3583$ & $0.0044$ & $0.0124$ & $0.3573$ & $0.0041$ & $0.0116$ & $0.3522$ & $0.0073$ & $0.0207$ & $67.3067$ & $0.0362$ & $7.4804$ & $0.0325$ & $0.2393$ & $5821$ & $67$ & $5634$ & $94$ & $\dots$ & $\dots$ & $5821$ & $67$ & $3.512$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.919$ & $0.123$ & $-0.805$ & $0.180$ & $\dots$ & $\dots$ & $-0.919$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.166$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231928.04$-$191002.0 & 2392982741688781824 & 6544933 & 20060812_2319m18_002 & 23:19:28.04 & $-$19:10:02.0 & $\dots$ & $12.229$ & $11.954$ & $1.110$ & $12.211$ & $25.0$ & $1.0$ & $27.2$ & $1.1$ & $0.8487$ & $0.0137$ & $1.1783$ & $0.0190$ & $1.1432$ & $0.0179$ & $0.0157$ & $1.1410$ & $0.0175$ & $0.0153$ & $1.1657$ & $0.0189$ & $0.0162$ & $-5.7036$ & $0.0172$ & $-0.0063$ & $0.0129$ & $-0.0568$ & $4936$ & $54$ & $4979$ & $77$ & $\dots$ & $\dots$ & $4936$ & $54$ & $3.429$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.114$ & $-0.717$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.700$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231930.79$-$040131.0 & 2634002326222552704 & 8385275 & 20071017_2313m03_118 & 23:19:30.79 & $-$04:01:31.0 & $\dots$ & $11.107$ & $10.782$ & $1.368$ & $11.157$ & $-128.1$ & $1.2$ & $-130.0$ & $2.0$ & $0.3545$ & $0.0161$ & $2.8209$ & $0.1281$ & $2.6281$ & $0.1112$ & $0.0423$ & $2.5600$ & $0.1040$ & $0.0406$ & $2.4180$ & $0.1351$ & $0.0559$ & $31.1477$ & $0.0191$ & $-11.8160$ & $0.0135$ & $-0.0015$ & $4474$ & $52$ & $4388$ & $77$ & $\dots$ & $\dots$ & $4474$ & $52$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.770$ & $0.104$ & $-1.396$ & $0.170$ & $\dots$ & $\dots$ & $-1.770$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.551$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231950.95$-$052226.9 & 2633564239557613696 & 8358677 & 20091118_2313m03_136 & 23:19:50.95 & $-$05:22:26.9 & $\dots$ & $11.097$ & $10.920$ & $0.882$ & $11.093$ & $0.5$ & $1.0$ & $\dots$ & $\dots$ & $3.5364$ & $0.0163$ & $0.2828$ & $0.0013$ & $0.2807$ & $0.0013$ & $0.0046$ & $0.2797$ & $0.0014$ & $0.0051$ & $0.2834$ & $0.0025$ & $0.0087$ & $19.6189$ & $0.0167$ & $-23.5201$ & $0.0120$ & $0.0272$ & $5563$ & $67$ & $5674$ & $136$ & $\dots$ & $\dots$ & $5563$ & $67$ & $4.378$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.835$ & $0.123$ & $-1.049$ & $0.190$ & $\dots$ & $\dots$ & $-0.835$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.459$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J231959.55$-$260128.2 & 2379775064419104256 & 6247245 & 20041024_2315m25_117 & 23:19:59.55 & $-$26:01:28.2 & $\dots$ & $10.519$ & $10.239$ & $1.238$ & $10.552$ & $-91.5$ & $0.5$ & $-91.2$ & $0.2$ & $0.7620$ & $0.0197$ & $1.3123$ & $0.0339$ & $1.2690$ & $0.0317$ & $0.0250$ & $1.2723$ & $0.0280$ & $0.0220$ & $1.2381$ & $0.0637$ & $0.0515$ & $13.1417$ & $0.0232$ & $-0.7968$ & $0.0186$ & $0.0081$ & $4653$ & $52$ & $4748$ & $68$ & $\dots$ & $\dots$ & $4653$ & $52$ & $2.494$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $-0.719$ & $0.140$ & $\dots$ & $\dots$ & $-0.890$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.504$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $96$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232014.15$-$630428.1 & 6489698715288480896 & 489263795 & 20111104_2324m62_063 & 23:20:14.15 & $-$63:04:28.1 & $\dots$ & $11.312$ & $11.140$ & $0.942$ & $11.333$ & $24.1$ & $1.4$ & $21.6$ & $0.6$ & $4.2096$ & $0.0814$ & $0.2376$ & $0.0046$ & $0.2361$ & $0.0045$ & $0.0192$ & $0.2350$ & $0.0047$ & $0.0199$ & $\dots$ & $\dots$ & $\dots$ & $-17.4281$ & $0.0807$ & $-19.7955$ & $0.0805$ & $-0.3188$ & $5301$ & $94$ & $5687$ & $57$ & $\dots$ & $\dots$ & $5301$ & $94$ & $4.378$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.217$ & $0.245$ & $0.057$ & $0.090$ & $\dots$ & $\dots$ & $-2.217$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.081$ & $0.113$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $35$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J232017.16$-$673511.4 & 6388235060722753280 & 486754521 & 20080629_2316m67_102 & 23:20:17.16 & $-$67:35:11.4 & $\dots$ & $11.088$ & $10.787$ & $1.307$ & $11.131$ & $117.0$ & $0.7$ & $117.6$ & $0.2$ & $0.5560$ & $0.0122$ & $1.7986$ & $0.0395$ & $1.7182$ & $0.0360$ & $0.0210$ & $1.7407$ & $0.0344$ & $0.0197$ & $1.6986$ & $0.0574$ & $0.0338$ & $-10.9110$ & $0.0122$ & $-19.8434$ & $0.0132$ & $-0.1447$ & $4542$ & $52$ & $4557$ & $77$ & $\dots$ & $\dots$ & $4542$ & $52$ & $1.997$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $-1.049$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.526$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232025.64$-$192505.5 & 2392960618312885248 & 6544758 & 20080802_2319m18_002 & 23:20:25.64 & $-$19:25:05.5 & $\dots$ & $11.738$ & $11.553$ & $1.055$ & $11.789$ & $-39.0$ & $4.1$ & $\dots$ & $\dots$ & $5.9656$ & $0.0149$ & $0.1676$ & $0.0004$ & $0.1669$ & $0.0004$ & $0.0025$ & $0.1667$ & $0.0005$ & $0.0028$ & $0.1659$ & $0.0009$ & $0.0053$ & $46.5472$ & $0.0195$ & $-51.4849$ & $0.0138$ & $-0.1574$ & $5049$ & $73$ & $5073$ & $64$ & $\dots$ & $\dots$ & $5049$ & $73$ & $4.758$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.166$ & $0.517$ & $0.080$ & $\dots$ & $\dots$ & $-1.130$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.204$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232039.46$-$222319.0 & 2385332962553548928 & 6314331 & 20090730_2311m22_109 & 23:20:39.46 & $-$22:23:19.0 & $\dots$ & $11.358$ & $11.144$ & $1.076$ & $11.387$ & $43.6$ & $1.5$ & $44.4$ & $1.4$ & $0.7165$ & $0.0136$ & $1.3957$ & $0.0265$ & $1.3468$ & $0.0247$ & $0.0183$ & $1.3364$ & $0.0243$ & $0.0182$ & $1.3390$ & $0.0330$ & $0.0247$ & $9.7125$ & $0.0163$ & $-0.7413$ & $0.0158$ & $0.2702$ & $5008$ & $61$ & $5090$ & $104$ & $\dots$ & $\dots$ & $5008$ & $61$ & $3.916$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.184$ & $-0.711$ & $0.110$ & $\dots$ & $\dots$ & $-0.880$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $40$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232043.27$-$123913.8 & 2412298897541618432 & 7861702 & 20071111_2330m13_050 & 23:20:43.27 & $-$12:39:13.8 & $\dots$ & $11.298$ & $11.101$ & $0.981$ & $11.308$ & $-126.1$ & $1.0$ & $-125.3$ & $0.6$ & $0.8331$ & $0.0148$ & $1.2003$ & $0.0213$ & $1.1640$ & $0.0201$ & $0.0172$ & $1.1556$ & $0.0206$ & $0.0178$ & $1.1386$ & $0.0208$ & $0.0183$ & $51.9278$ & $0.0164$ & $-23.5789$ & $0.0148$ & $0.2551$ & $5243$ & $55$ & $5218$ & $94$ & $\dots$ & $\dots$ & $5243$ & $55$ & $3.070$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $-1.125$ & $0.180$ & $\dots$ & $\dots$ & $-1.390$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.541$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232043.41$-$634804.1 & 6390596914778480256 & 486861093 & 20120918_2324m62_012 & 23:20:43.41 & $-$63:48:04.1 & $\dots$ & $13.009$ & $12.756$ & $1.171$ & $13.039$ & $56.7$ & $2.3$ & $54.4$ & $1.2$ & $0.3468$ & $0.0112$ & $2.8835$ & $0.0931$ & $2.6824$ & $0.0806$ & $0.0300$ & $2.7741$ & $0.0865$ & $0.0312$ & $2.7072$ & $0.0746$ & $0.0275$ & $27.3764$ & $0.0123$ & $-13.6831$ & $0.0137$ & $-0.3718$ & $4787$ & $54$ & $4599$ & $77$ & $\dots$ & $\dots$ & $4787$ & $54$ & $0.996$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.122$ & $-1.114$ & $0.170$ & $\dots$ & $\dots$ & $-1.140$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.205$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232048.53$-$192034.0 & 2392962813040530944 & 6544849 & 20060812_2319m18_143 & 23:20:48.53 & $-$19:20:34.0 & $\dots$ & $11.615$ & $11.854$ & $0.853$ & $12.017$ & $-26.4$ & $0.9$ & $-16.0$ & $2.4$ & $3.4996$ & $0.1614$ & $0.2857$ & $0.0132$ & $0.2836$ & $0.0130$ & $0.0458$ & $0.2865$ & $0.0141$ & $0.0494$ & $\dots$ & $\dots$ & $\dots$ & $2.9774$ & $0.2220$ & $-0.6832$ & $0.1653$ & $0.0441$ & $5594$ & $131$ & $5469$ & $69$ & $\dots$ & $\dots$ & $5594$ & $131$ & $3.553$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.180$ & $0.204$ & $-0.008$ & $0.090$ & $\dots$ & $\dots$ & $-1.180$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.107$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J232054.55$-$524816.9 & 6501285609340549504 & 489566118 & 20101113_2304m53_107 & 23:20:54.55 & $-$52:48:16.9 & $\dots$ & $13.035$ & $12.744$ & $1.313$ & $13.092$ & $64.7$ & $3.0$ & $67.4$ & $0.5$ & $0.1958$ & $0.0113$ & $5.1073$ & $0.2947$ & $4.5086$ & $0.2297$ & $0.0509$ & $4.6328$ & $0.2001$ & $0.0432$ & $4.7460$ & $0.5061$ & $0.1066$ & $5.2215$ & $0.0094$ & $-5.1642$ & $0.0103$ & $-0.2760$ & $4497$ & $52$ & $5080$ & $275$ & $\dots$ & $\dots$ & $4497$ & $52$ & $4.043$ & $0.400$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $0.322$ & $0.290$ & $\dots$ & $\dots$ & $-0.910$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.342$ & $0.874$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232054.72$-$544940.4 & 6499546044506491392 & 489647121 & 20060918_2304m53_127 & 23:20:54.72 & $-$54:49:40.4 & $\dots$ & $11.718$ & $11.327$ & $1.270$ & $11.655$ & $59.3$ & $1.2$ & $8.0$ & $8.8$ & $0.7771$ & $0.0218$ & $1.2868$ & $0.0361$ & $1.2452$ & $0.0338$ & $0.0271$ & $1.2573$ & $0.0373$ & $0.0297$ & $1.2790$ & $0.0604$ & $0.0472$ & $15.2077$ & $0.0143$ & $-2.3431$ & $0.0186$ & $-0.4638$ & $4572$ & $53$ & $4789$ & $64$ & $\dots$ & $\dots$ & $4572$ & $53$ & $3.900$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $0.305$ & $0.080$ & $\dots$ & $\dots$ & $-0.950$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.096$ & $0.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232101.51$-$261040.1 & 2379019940448728704 & 6248740 & 20060914_2331m25_032 & 23:21:01.51 & $-$26:10:40.1 & $\dots$ & $12.318$ & $12.029$ & $1.250$ & $12.348$ & $-113.5$ & $1.1$ & $-116.8$ & $0.7$ & $0.3104$ & $0.0165$ & $3.2216$ & $0.1713$ & $2.9727$ & $0.1458$ & $0.0490$ & $3.0593$ & $0.1513$ & $0.0495$ & $2.9327$ & $0.1736$ & $0.0592$ & $3.3940$ & $0.0181$ & $-15.9409$ & $0.0152$ & $0.0179$ & $4632$ & $52$ & $4619$ & $77$ & $\dots$ & $\dots$ & $4632$ & $52$ & $1.951$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.881$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.601$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232103.34$-$253348.9 & 2381293391192797312 & 6250557 & 20060914_2331m25_040 & 23:21:03.34 & $-$25:33:48.9 & $\dots$ & $11.779$ & $11.550$ & $0.996$ & $11.763$ & $33.7$ & $0.9$ & $34.5$ & $0.8$ & $0.6113$ & $0.0137$ & $1.6359$ & $0.0367$ & $1.5691$ & $0.0337$ & $0.0215$ & $1.5418$ & $0.0375$ & $0.0243$ & $1.6150$ & $0.0566$ & $0.0351$ & $15.0034$ & $0.0187$ & $-13.8749$ & $0.0150$ & $-0.0605$ & $5172$ & $54$ & $5193$ & $94$ & $\dots$ & $\dots$ & $5172$ & $54$ & $2.772$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.780$ & $0.180$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.385$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232109.99$-$572946.6 & 6492720894795089280 & 489569388 & 20100908_2331m56_035 & 23:21:09.99 & $-$57:29:46.6 & $\dots$ & $11.768$ & $11.559$ & $1.101$ & $11.812$ & $200.7$ & $1.0$ & $200.4$ & $0.6$ & $0.3436$ & $0.0139$ & $2.9104$ & $0.1177$ & $2.7056$ & $0.1018$ & $0.0376$ & $2.7440$ & $0.0931$ & $0.0339$ & $2.6676$ & $0.1429$ & $0.0536$ & $1.1500$ & $0.0117$ & $1.2180$ & $0.0147$ & $-0.4452$ & $4916$ & $54$ & $4545$ & $77$ & $\dots$ & $\dots$ & $4916$ & $54$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $-1.556$ & $0.170$ & $\dots$ & $\dots$ & $-1.440$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.372$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232112.64$-$422512.5 & 6535949186578545536 & 1800296 & 20120915_2325m42_060 & 23:21:12.64 & $-$42:25:12.5 & GEMS & $12.278$ & $12.091$ & $0.946$ & $12.285$ & $-16.3$ & $0.6$ & $-15.2$ & $1.2$ & $0.9375$ & $0.0560$ & $1.0667$ & $0.0637$ & $1.0379$ & $0.0603$ & $0.0581$ & $1.0619$ & $0.0581$ & $0.0547$ & $1.1443$ & $0.0925$ & $0.0808$ & $-11.4059$ & $0.0480$ & $-40.4074$ & $0.0514$ & $0.2244$ & $5338$ & $42$ & $5008$ & $86$ & $5390$ & $26$ & $5285$ & $58$ & $4.082$ & $0.180$ & $3.070$ & $0.233$ & $3.070$ & $0.233$ & $-1.812$ & $0.105$ & $-2.238$ & $0.130$ & $-1.863$ & $0.088$ & $-1.760$ & $0.122$ & $0.397$ & $0.099$ & $0.407$ & $7.025$ & D & $0.999$ & I & $0.567$ & $0.158$ & $0.114$ & $0.055$ & $0.114$ & $0.055$ & D & $0.989$ & $66$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J232123.75$-$620444.6 & 6489872128888344064 & 489269917 & 20061028_2324m62_036 & 23:21:23.75 & $-$62:04:44.6 & $\dots$ & $11.235$ & $10.966$ & $1.237$ & $11.278$ & $-11.2$ & $0.7$ & $-12.4$ & $0.3$ & $0.7502$ & $0.0126$ & $1.3330$ & $0.0224$ & $1.2883$ & $0.0209$ & $0.0162$ & $1.2982$ & $0.0196$ & $0.0151$ & $1.2828$ & $0.0293$ & $0.0228$ & $15.7279$ & $0.0112$ & $-21.2163$ & $0.0121$ & $-0.2133$ & $4656$ & $52$ & $4677$ & $68$ & $\dots$ & $\dots$ & $4656$ & $52$ & $1.942$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $-0.682$ & $0.140$ & $\dots$ & $\dots$ & $-0.900$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.199$ & $0.178$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232129.25$-$051548.2 & 2633546952314251648 & 8380317 & 20090724_2313m03_133 & 23:21:29.25 & $-$05:15:48.2 & $\dots$ & $12.858$ & $12.495$ & $1.399$ & $12.885$ & $44.3$ & $0.8$ & $43.0$ & $0.8$ & $0.1820$ & $0.0142$ & $5.4945$ & $0.4287$ & $4.8077$ & $0.3282$ & $0.0683$ & $4.5038$ & $0.1822$ & $0.0404$ & $4.8644$ & $0.6909$ & $0.1420$ & $-0.6252$ & $0.0140$ & $-4.2112$ & $0.0122$ & $0.1661$ & $4399$ & $52$ & $4416$ & $77$ & $\dots$ & $\dots$ & $4399$ & $52$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $-0.876$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.620$ & $0.285$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232129.34$-$130445.8 & 2409246996860270848 & 7858914 & 20061113_2330m13_044 & 23:21:29.34 & $-$13:04:45.8 & $\dots$ & $10.958$ & $10.739$ & $1.073$ & $10.981$ & $30.0$ & $0.7$ & $29.2$ & $0.3$ & $0.9454$ & $0.0160$ & $1.0578$ & $0.0179$ & $1.0294$ & $0.0170$ & $0.0165$ & $1.0249$ & $0.0148$ & $0.0145$ & $1.0446$ & $0.0306$ & $0.0293$ & $8.9512$ & $0.0167$ & $-15.9380$ & $0.0142$ & $0.0878$ & $5032$ & $53$ & $4971$ & $68$ & $\dots$ & $\dots$ & $5032$ & $53$ & $2.256$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $-0.868$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $93$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232131.00$-$612658.0 & 6490289634068950784 & 489285144 & 20090812_2324m62_071 & 23:21:31.00 & $-$61:26:58.0 & SOAR & $11.212$ & $10.909$ & $1.298$ & $11.250$ & $71.9$ & $1.0$ & $76.0$ & $1.6$ & $0.2615$ & $0.0165$ & $3.8241$ & $0.2413$ & $3.4783$ & $0.1996$ & $0.0574$ & $3.3330$ & $0.1643$ & $0.0493$ & $3.2266$ & $0.4366$ & $0.1353$ & $-3.3956$ & $0.0151$ & $-21.2730$ & $0.0160$ & $-0.4073$ & $4680$ & $47$ & $4672$ & $92$ & $4754$ & $36$ & $4607$ & $58$ & $1.364$ & $0.470$ & $1.460$ & $0.185$ & $1.460$ & $0.185$ & $-2.508$ & $0.109$ & $-1.929$ & $0.160$ & $-2.386$ & $0.080$ & $-2.630$ & $0.138$ & $-0.256$ & $0.126$ & $0.254$ & $6.176$ & D & $0.997$ & I & $0.337$ & $0.226$ & $0.417$ & $0.039$ & $0.417$ & $0.039$ & D & $0.998$ & $50$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J232133.59$-$293655.5 & 2329922107703913088 & 2935420 & 20030807_2314m31_091 & 23:21:33.59 & $-$29:36:55.5 & $\dots$ & $12.719$ & $12.489$ & $1.080$ & $12.734$ & $10.5$ & $3.4$ & $10.3$ & $4.6$ & $3.4358$ & $0.1802$ & $0.2911$ & $0.0153$ & $0.2889$ & $0.0150$ & $0.0521$ & $0.2866$ & $0.0122$ & $0.0426$ & $0.2708$ & $0.0029$ & $0.0107$ & $6.2729$ & $0.1413$ & $-45.6827$ & $0.1432$ & $0.3876$ & $4979$ & $66$ & $3988$ & $64$ & $\dots$ & $\dots$ & $4979$ & $66$ & $4.432$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.122$ & $-0.082$ & $0.080$ & $\dots$ & $\dots$ & $-0.990$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232134.63$-$681640.5 & 6388090062626721408 & 486740101 & 20041002_2257m68_117 & 23:21:34.63 & $-$68:16:40.5 & $\dots$ & $13.521$ & $12.882$ & $1.338$ & $13.242$ & $48.9$ & $2.6$ & $65.2$ & $6.0$ & $0.6333$ & $0.0135$ & $1.5790$ & $0.0337$ & $1.5168$ & $0.0311$ & $0.0205$ & $1.5641$ & $0.0326$ & $0.0209$ & $1.5125$ & $0.0276$ & $0.0183$ & $7.5938$ & $0.0134$ & $-0.6628$ & $0.0161$ & $-0.2241$ & $4489$ & $54$ & $4559$ & $102$ & $\dots$ & $\dots$ & $4489$ & $54$ & $3.322$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.920$ & $0.114$ & $0.384$ & $0.100$ & $\dots$ & $\dots$ & $-0.920$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.090$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232135.96$-$242245.9 & 2381710033085236608 & 6268827 & 20110707_2331m25_054 & 23:21:35.96 & $-$24:22:45.9 & $\dots$ & $11.884$ & $11.653$ & $0.994$ & $11.865$ & $-58.7$ & $0.5$ & $-54.7$ & $1.0$ & $0.5803$ & $0.0228$ & $1.7232$ & $0.0677$ & $1.6493$ & $0.0620$ & $0.0376$ & $1.6370$ & $0.0521$ & $0.0318$ & $1.6821$ & $0.0871$ & $0.0518$ & $17.7756$ & $0.0281$ & $-6.6329$ & $0.0226$ & $-0.0054$ & $5188$ & $54$ & $5094$ & $94$ & $\dots$ & $\dots$ & $5188$ & $54$ & $2.318$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $-1.027$ & $0.180$ & $\dots$ & $\dots$ & $-1.130$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.321$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232139.29$-$852207.9 & 6343573448158926080 & 485232314 & 20060615_2235m84_141 & 23:21:39.29 & $-$85:22:07.9 & $\dots$ & $11.579$ & $11.262$ & $1.270$ & $11.589$ & $13.6$ & $1.5$ & $15.2$ & $2.1$ & $1.1467$ & $0.0141$ & $0.8721$ & $0.0107$ & $0.8527$ & $0.0103$ & $0.0120$ & $0.8601$ & $0.0098$ & $0.0114$ & $0.8568$ & $0.0141$ & $0.0164$ & $31.1772$ & $0.0165$ & $-12.6990$ & $0.0156$ & $-0.1139$ & $4804$ & $53$ & $4747$ & $77$ & $\dots$ & $\dots$ & $4804$ & $53$ & $1.978$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $-0.863$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232153.02$-$542428.4 & 6499584355614782208 & 489652345 & 20101113_2304m53_122 & 23:21:53.02 & $-$54:24:28.4 & $\dots$ & $12.581$ & $12.490$ & $0.657$ & $12.596$ & $12.9$ & $12.9$ & $12.5$ & $1.0$ & $2.0116$ & $0.0122$ & $0.4971$ & $0.0030$ & $0.4908$ & $0.0029$ & $0.0060$ & $0.4909$ & $0.0027$ & $0.0055$ & $0.4920$ & $0.0044$ & $0.0089$ & $-5.5071$ & $0.0080$ & $-95.1392$ & $0.0106$ & $-0.4507$ & $6154$ & $71$ & $6047$ & $945$ & $\dots$ & $\dots$ & $6154$ & $71$ & $4.810$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.618$ & $0.157$ & $-1.000$ & $0.790$ & $\dots$ & $\dots$ & $-1.618$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.800$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232155.75$-$205942.4 & 2391764487100600576 & 6332501 & 20041031_2321m20_096 & 23:21:55.75 & $-$20:59:42.4 & $\dots$ & $10.712$ & $10.486$ & $1.275$ & $10.816$ & $-12.4$ & $0.8$ & $-12.2$ & $0.2$ & $0.6647$ & $0.0150$ & $1.5044$ & $0.0340$ & $1.4478$ & $0.0314$ & $0.0217$ & $1.4252$ & $0.0304$ & $0.0213$ & $1.4067$ & $0.0881$ & $0.0626$ & $5.0233$ & $0.0163$ & $-12.4453$ & $0.0126$ & $0.0075$ & $4594$ & $52$ & $4539$ & $68$ & $\dots$ & $\dots$ & $4594$ & $52$ & $1.660$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $-1.091$ & $0.140$ & $\dots$ & $\dots$ & $-1.120$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.435$ & $0.179$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J232209.58$-$121529.9 & 2412452519931863552 & 7865830 & 20040627_2314m11_119 & 23:22:09.58 & $-$12:15:29.9 & $\dots$ & $13.042$ & $13.304$ & $0.817$ & $13.455$ & $-8.7$ & $2.4$ & $\dots$ & $\dots$ & $1.6360$ & $0.0163$ & $0.6112$ & $0.0061$ & $0.6017$ & $0.0059$ & $0.0098$ & $0.5936$ & $0.0055$ & $0.0092$ & $\dots$ & $\dots$ & $\dots$ & $-16.5507$ & $0.0154$ & $-21.6582$ & $0.0126$ & $0.1229$ & $5722$ & $104$ & $5303$ & $76$ & $\dots$ & $\dots$ & $5722$ & $104$ & $3.699$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.069$ & $0.150$ & $0.144$ & $0.100$ & $\dots$ & $\dots$ & $-1.069$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.087$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J232211.86$-$355404.2 & 6551825962684657792 & 2636624 & 20050815_2320m37_079 & 23:22:11.86 & $-$35:54:04.2 & $\dots$ & $12.504$ & $12.615$ & $0.818$ & $12.767$ & $4.9$ & $10.6$ & $\dots$ & $\dots$ & $2.2197$ & $0.0215$ & $0.4505$ & $0.0044$ & $0.4453$ & $0.0043$ & $0.0096$ & $0.4460$ & $0.0041$ & $0.0092$ & $0.4482$ & $0.0075$ & $0.0167$ & $1.8902$ & $0.0177$ & $-11.3001$ & $0.0265$ & $0.2344$ & $5654$ & $79$ & $4008$ & $119$ & $\dots$ & $\dots$ & $5654$ & $79$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.213$ & $0.130$ & $0.106$ & $0.140$ & $\dots$ & $\dots$ & $-1.213$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.326$ & $0.264$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232212.58$-$385157.1 & 6549011629529917440 & 1867561 & 20061027_2313m37_132 & 23:22:12.58 & $-$38:51:57.1 & $\dots$ & $11.760$ & $11.614$ & $0.832$ & $11.771$ & $111.8$ & $1.6$ & $111.3$ & $2.3$ & $1.3216$ & $0.0216$ & $0.7567$ & $0.0124$ & $0.7421$ & $0.0119$ & $0.0160$ & $0.7336$ & $0.0103$ & $0.0140$ & $0.7429$ & $0.0151$ & $0.0203$ & $-29.9981$ & $0.0205$ & $-83.1074$ & $0.0214$ & $0.1553$ & $5588$ & $67$ & $5570$ & $94$ & $\dots$ & $\dots$ & $5588$ & $67$ & $3.255$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.184$ & $-1.114$ & $0.180$ & $\dots$ & $\dots$ & $-1.090$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232219.94$-$191955.2 & 2392777480907145984 & 6546466 & 20060812_2319m18_142 & 23:22:19.94 & $-$19:19:55.2 & $\dots$ & $12.010$ & $11.773$ & $0.901$ & $11.952$ & $10.1$ & $1.8$ & $10.5$ & $1.8$ & $3.8814$ & $0.1395$ & $0.2576$ & $0.0093$ & $0.2559$ & $0.0091$ & $0.0357$ & $0.2509$ & $0.0087$ & $0.0347$ & $0.2558$ & $0.0053$ & $0.0208$ & $15.9857$ & $0.1820$ & $-45.4520$ & $0.1265$ & $-0.0772$ & $5461$ & $67$ & $5029$ & $87$ & $\dots$ & $\dots$ & $5461$ & $67$ & $3.836$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.128$ & $-0.773$ & $0.160$ & $\dots$ & $\dots$ & $-1.000$ & $0.128$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.244$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232233.84$-$401044.9 & 6536779489655969152 & 1862123 & 20120915_2325m42_010 & 23:22:33.84 & $-$40:10:44.9 & $\dots$ & $12.460$ & $12.284$ & $1.050$ & $12.517$ & $-14.5$ & $3.3$ & $-15.0$ & $2.0$ & $1.1677$ & $0.0419$ & $0.8564$ & $0.0307$ & $0.8377$ & $0.0294$ & $0.0351$ & $0.8447$ & $0.0327$ & $0.0387$ & $0.8680$ & $0.0508$ & $0.0585$ & $12.1735$ & $0.0368$ & $-19.7402$ & $0.0376$ & $0.1483$ & $5056$ & $65$ & $5146$ & $160$ & $\dots$ & $\dots$ & $5056$ & $65$ & $3.650$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.215$ & $-0.053$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.069$ & $0.475$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232240.24$-$502900.7 & 6501989846538025600 & 490179441 & 20031003_2323m48_001 & 23:22:40.24 & $-$50:29:00.7 & $\dots$ & $11.044$ & $10.895$ & $1.004$ & $11.110$ & $64.4$ & $4.5$ & $35.0$ & $4.7$ & $2.1322$ & $0.0240$ & $0.4690$ & $0.0053$ & $0.4633$ & $0.0052$ & $0.0111$ & $0.4653$ & $0.0044$ & $0.0095$ & $0.4634$ & $0.0099$ & $0.0214$ & $-28.9802$ & $0.0153$ & $-8.1281$ & $0.0183$ & $-0.1249$ & $5137$ & $58$ & $4638$ & $64$ & $\dots$ & $\dots$ & $5137$ & $58$ & $4.011$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.141$ & $-0.124$ & $0.080$ & $\dots$ & $\dots$ & $-0.830$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.196$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232241.05$-$291345.0 & 2329960972863010176 & 2937038 & 20060816_2330m30_058 & 23:22:41.05 & $-$29:13:45.0 & $\dots$ & $11.421$ & $11.229$ & $0.995$ & $11.442$ & $-114.6$ & $0.9$ & $-114.1$ & $0.8$ & $0.6715$ & $0.0309$ & $1.4892$ & $0.0685$ & $1.4337$ & $0.0635$ & $0.0443$ & $1.4092$ & $0.0542$ & $0.0384$ & $1.4682$ & $0.0482$ & $0.0328$ & $7.6820$ & $0.0239$ & $-16.3933$ & $0.0337$ & $0.5761$ & $5189$ & $54$ & $5161$ & $94$ & $\dots$ & $\dots$ & $5189$ & $54$ & $2.327$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $-1.037$ & $0.180$ & $\dots$ & $\dots$ & $-1.110$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232241.58$-$533527.3 & 6499726738074194944 & 489668910 & 20101113_2304m53_114 & 23:22:41.58 & $-$53:35:27.3 & $\dots$ & $12.264$ & $12.115$ & $0.749$ & $12.246$ & $137.6$ & $5.4$ & $\dots$ & $\dots$ & $2.2741$ & $0.0212$ & $0.4397$ & $0.0041$ & $0.4348$ & $0.0040$ & $0.0092$ & $0.4354$ & $0.0040$ & $0.0092$ & $0.4349$ & $0.0093$ & $0.0214$ & $-17.6627$ & $0.0163$ & $-74.4082$ & $0.0195$ & $-0.2273$ & $5860$ & $67$ & $7418$ & $361$ & $\dots$ & $\dots$ & $5860$ & $67$ & $4.432$ & $0.430$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.904$ & $0.123$ & $0.491$ & $0.340$ & $\dots$ & $\dots$ & $-0.904$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232245.14$-$320846.6 & 6556020152868013312 & 2719301 & 20120620_2330m30_055 & 23:22:45.14 & $-$32:08:46.6 & $\dots$ & $12.174$ & $11.928$ & $1.139$ & $12.198$ & $-44.8$ & $0.9$ & $-44.4$ & $1.2$ & $0.6529$ & $0.0180$ & $1.5316$ & $0.0422$ & $1.4730$ & $0.0391$ & $0.0265$ & $1.4674$ & $0.0456$ & $0.0311$ & $1.5134$ & $0.0986$ & $0.0652$ & $22.7866$ & $0.0164$ & $-4.4619$ & $0.0166$ & $0.3148$ & $4839$ & $53$ & $4632$ & $77$ & $\dots$ & $\dots$ & $4839$ & $53$ & $1.824$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $-0.932$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.204$ & $0.322$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232245.50$-$032706.0 & 2634412164886044672 & 8472638 & 20110823_2313m03_110 & 23:22:45.50 & $-$03:27:06.0 & $\dots$ & $12.728$ & $12.425$ & $1.218$ & $12.729$ & $-28.8$ & $1.6$ & $-29.7$ & $1.8$ & $7.8738$ & $0.0141$ & $0.1270$ & $0.0002$ & $0.1266$ & $0.0002$ & $0.0018$ & $0.1267$ & $0.0002$ & $0.0018$ & $0.1270$ & $0.0005$ & $0.0039$ & $67.2409$ & $0.0145$ & $-61.4573$ & $0.0115$ & $0.1464$ & $4744$ & $66$ & $4619$ & $87$ & $\dots$ & $\dots$ & $4744$ & $66$ & $3.723$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.806$ & $0.122$ & $-0.787$ & $0.160$ & $\dots$ & $\dots$ & $-0.806$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.414$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232249.27$-$324749.7 & 6555775756344488704 & 2715370 & 20030807_2314m31_131 & 23:22:49.27 & $-$32:47:49.7 & $\dots$ & $10.593$ & $10.347$ & $1.213$ & $10.649$ & $14.7$ & $2.4$ & $16.5$ & $9.9$ & $0.9572$ & $0.0282$ & $1.0447$ & $0.0308$ & $1.0171$ & $0.0292$ & $0.0287$ & $1.0134$ & $0.0309$ & $0.0305$ & $0.9623$ & $0.0324$ & $0.0337$ & $3.2087$ & $0.0229$ & $-47.4938$ & $0.0237$ & $0.3537$ & $4691$ & $52$ & $4870$ & $65$ & $\dots$ & $\dots$ & $4691$ & $52$ & $3.479$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.446$ & $0.090$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.397$ & $0.214$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232255.41$-$474402.7 & 6526687282884019200 & 490337272 & 20070810_2316m48_116 & 23:22:55.41 & $-$47:44:02.7 & $\dots$ & $9.604$ & $9.349$ & $1.179$ & $9.636$ & $20.9$ & $1.2$ & $38.9$ & $5.9$ & $2.0780$ & $0.0152$ & $0.4812$ & $0.0035$ & $0.4753$ & $0.0034$ & $0.0072$ & $0.4769$ & $0.0037$ & $0.0078$ & $0.4751$ & $0.0053$ & $0.0112$ & $-3.8742$ & $0.0076$ & $-30.4024$ & $0.0124$ & $0.2302$ & $4738$ & $53$ & $4880$ & $59$ & $\dots$ & $\dots$ & $4738$ & $53$ & $4.501$ & $0.090$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $-0.227$ & $0.080$ & $\dots$ & $\dots$ & $-0.950$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.309$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232300.93$-$621732.7 & 6486858470595835264 & 489270127 & 20120918_2324m62_031 & 23:23:00.93 & $-$62:17:32.7 & $\dots$ & $12.725$ & $12.547$ & $0.954$ & $12.745$ & $55.2$ & $1.7$ & $67.3$ & $2.8$ & $0.9193$ & $0.0216$ & $1.0878$ & $0.0256$ & $1.0579$ & $0.0242$ & $0.0228$ & $1.0650$ & $0.0276$ & $0.0259$ & $1.1028$ & $0.0600$ & $0.0544$ & $19.1514$ & $0.0186$ & $-7.2033$ & $0.0213$ & $-0.2316$ & $5303$ & $55$ & $5706$ & $104$ & $\dots$ & $\dots$ & $5303$ & $55$ & $4.114$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.112$ & $-0.710$ & $0.110$ & $\dots$ & $\dots$ & $-0.860$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.408$ & $0.144$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232303.34$-$075415.1 & 2438555815033381888 & 8012313 & 20110902_2316m10_089 & 23:23:03.34 & $-$07:54:15.1 & $\dots$ & $12.585$ & $12.334$ & $1.085$ & $12.582$ & $-140.6$ & $0.7$ & $-142.7$ & $0.4$ & $0.9321$ & $0.0184$ & $1.0728$ & $0.0212$ & $1.0437$ & $0.0200$ & $0.0192$ & $1.0550$ & $0.0213$ & $0.0202$ & $1.0329$ & $0.0237$ & $0.0230$ & $21.6723$ & $0.0192$ & $-8.5776$ & $0.0150$ & $0.0747$ & $5015$ & $54$ & $4973$ & $77$ & $\dots$ & $\dots$ & $5015$ & $54$ & $2.211$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $-0.752$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.153$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232308.11$-$041027.4 & 2633949167411955584 & 8388120 & 20040626_2313m03_114 & 23:23:08.11 & $-$04:10:27.4 & $\dots$ & $12.538$ & $12.323$ & $1.171$ & $12.606$ & $-102.6$ & $1.4$ & $-106.3$ & $3.8$ & $0.5000$ & $0.0397$ & $2.0000$ & $0.1588$ & $1.9011$ & $0.1435$ & $0.0755$ & $2.0647$ & $0.1403$ & $0.0680$ & $2.1498$ & $0.0843$ & $0.0392$ & $9.4357$ & $0.0459$ & $-2.7170$ & $0.0378$ & $0.2075$ & $4851$ & $53$ & $4597$ & $77$ & $\dots$ & $\dots$ & $4851$ & $53$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $-1.123$ & $0.170$ & $\dots$ & $\dots$ & $-0.870$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.674$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232309.51$-$144139.6 & 2408468503972918656 & 6621343 & 20071111_2330m13_028 & 23:23:09.51 & $-$14:41:39.6 & $\dots$ & $11.276$ & $10.995$ & $1.160$ & $11.274$ & $-141.8$ & $1.1$ & $-141.4$ & $0.3$ & $1.0827$ & $0.0182$ & $0.9236$ & $0.0155$ & $0.9020$ & $0.0148$ & $0.0164$ & $0.8975$ & $0.0131$ & $0.0146$ & $0.9196$ & $0.0173$ & $0.0188$ & $3.0509$ & $0.0198$ & $-23.6507$ & $0.0155$ & $0.1038$ & $4837$ & $55$ & $4963$ & $77$ & $\dots$ & $\dots$ & $4837$ & $55$ & $2.336$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.138$ & $-0.721$ & $0.170$ & $\dots$ & $\dots$ & $-0.880$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.344$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232318.29$-$631433.2 & 6486702443023556352 & 486863230 & 20120716_2324m62_144 & 23:23:18.29 & $-$63:14:33.2 & $\dots$ & $12.340$ & $12.105$ & $1.027$ & $12.330$ & $-43.6$ & $0.8$ & $-41.7$ & $1.0$ & $0.4860$ & $0.0117$ & $2.0576$ & $0.0495$ & $1.9531$ & $0.0446$ & $0.0229$ & $2.0010$ & $0.0459$ & $0.0229$ & $2.0247$ & $0.0689$ & $0.0340$ & $13.9217$ & $0.0101$ & $2.5303$ & $0.0118$ & $-0.2946$ & $5107$ & $62$ & $4992$ & $77$ & $\dots$ & $\dots$ & $5107$ & $62$ & $2.815$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.184$ & $-0.925$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232319.90$-$600945.7 & 6491943230837511808 & 489349220 & 20111104_2324m62_005 & 23:23:19.90 & $-$60:09:45.7 & $\dots$ & $11.707$ & $11.503$ & $0.981$ & $11.710$ & $12.3$ & $0.9$ & $11.7$ & $0.7$ & $0.7566$ & $0.0147$ & $1.3217$ & $0.0257$ & $1.2778$ & $0.0240$ & $0.0188$ & $1.2727$ & $0.0241$ & $0.0189$ & $1.2317$ & $0.0399$ & $0.0324$ & $8.9139$ & $0.0126$ & $-40.7400$ & $0.0139$ & $-0.3088$ & $5214$ & $55$ & $5112$ & $214$ & $\dots$ & $\dots$ & $5214$ & $55$ & $2.763$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.110$ & $-1.703$ & $0.270$ & $\dots$ & $\dots$ & $-1.550$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.424$ & $0.301$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232320.87$-$080926.1 & 2438531217755898112 & 8011906 & 20060915_2331m06_021 & 23:23:20.87 & $-$08:09:26.1 & KPNK & $12.492$ & $12.264$ & $0.964$ & $12.465$ & $-192.0$ & $1.2$ & $-192.1$ & $1.3$ & $0.9332$ & $0.0164$ & $1.0716$ & $0.0188$ & $1.0425$ & $0.0178$ & $0.0171$ & $1.0467$ & $0.0159$ & $0.0151$ & $1.0687$ & $0.0083$ & $0.0077$ & $28.0128$ & $0.0184$ & $-65.0667$ & $0.0151$ & $0.1781$ & $5292$ & $40$ & $4666$ & $92$ & $5282$ & $22$ & $5301$ & $57$ & $1.270$ & $0.470$ & $3.039$ & $0.112$ & $3.039$ & $0.112$ & $-1.802$ & $0.090$ & $-1.890$ & $0.160$ & $-1.744$ & $0.065$ & $-1.860$ & $0.114$ & $0.125$ & $0.115$ & $0.135$ & $6.763$ & D & $0.988$ & I & $0.123$ & $0.285$ & $0.281$ & $0.042$ & $0.281$ & $0.042$ & D & $0.973$ & $40$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J232329.87$-$032032.3 & 2634438145143867008 & 8472802 & 20090724_2313m03_109 & 23:23:29.87 & $-$03:20:32.3 & $\dots$ & $12.908$ & $12.629$ & $1.176$ & $12.914$ & $18.7$ & $1.3$ & $17.0$ & $2.1$ & $0.6287$ & $0.0172$ & $1.5906$ & $0.0435$ & $1.5274$ & $0.0401$ & $0.0263$ & $1.5413$ & $0.0410$ & $0.0266$ & $1.5086$ & $0.0731$ & $0.0484$ & $10.8628$ & $0.0187$ & $-16.3542$ & $0.0155$ & $0.1774$ & $4830$ & $53$ & $4758$ & $77$ & $\dots$ & $\dots$ & $4830$ & $53$ & $1.870$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $-0.707$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.479$ & $0.374$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232332.56$-$252741.9 & 2380569392850691712 & 6254158 & 20060914_2331m25_041 & 23:23:32.56 & $-$25:27:41.9 & $\dots$ & $12.110$ & $11.752$ & $1.258$ & $12.074$ & $37.8$ & $0.9$ & $36.8$ & $0.7$ & $0.4610$ & $0.0176$ & $2.1692$ & $0.0828$ & $2.0534$ & $0.0742$ & $0.0361$ & $1.9814$ & $0.0585$ & $0.0295$ & $1.9532$ & $0.0352$ & $0.0180$ & $4.2570$ & $0.0218$ & $-5.4678$ & $0.0205$ & $0.0926$ & $4613$ & $52$ & $4585$ & $77$ & $\dots$ & $\dots$ & $4613$ & $52$ & $1.969$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $-0.768$ & $0.170$ & $\dots$ & $\dots$ & $-0.860$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.290$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232338.48$-$574555.2 & 6492665335099137280 & 489369968 & 20051009_2326m56_150 & 23:23:38.48 & $-$57:45:55.2 & $\dots$ & $12.949$ & $12.752$ & $0.991$ & $12.963$ & $42.5$ & $1.9$ & $42.2$ & $2.4$ & $0.3725$ & $0.0111$ & $2.6846$ & $0.0800$ & $2.5094$ & $0.0699$ & $0.0279$ & $2.5759$ & $0.0845$ & $0.0328$ & $2.6193$ & $0.1755$ & $0.0670$ & $9.1223$ & $0.0099$ & $-22.0365$ & $0.0120$ & $-0.4012$ & $5168$ & $54$ & $4769$ & $77$ & $\dots$ & $\dots$ & $5168$ & $54$ & $1.308$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-1.052$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.257$ & $0.316$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232339.61$-$372129.4 & 6550797030254854272 & 1892256 & 20061027_2313m37_114 & 23:23:39.61 & $-$37:21:29.4 & $\dots$ & $12.017$ & $11.822$ & $0.990$ & $12.032$ & $22.2$ & $1.1$ & $22.4$ & $0.2$ & $0.5263$ & $0.0148$ & $1.9001$ & $0.0534$ & $1.8106$ & $0.0485$ & $0.0268$ & $1.7940$ & $0.0392$ & $0.0218$ & $1.8655$ & $0.0675$ & $0.0362$ & $-4.2957$ & $0.0137$ & $-1.9767$ & $0.0118$ & $0.1610$ & $5179$ & $54$ & $5181$ & $94$ & $\dots$ & $\dots$ & $5179$ & $54$ & $2.660$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $-1.005$ & $0.180$ & $\dots$ & $\dots$ & $-0.960$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.581$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232347.45$-$325948.9 & 6555721983353922432 & 2703219 & 20090911_2330m30_012 & 23:23:47.45 & $-$32:59:48.9 & $\dots$ & $11.958$ & $11.879$ & $0.758$ & $12.013$ & $-16.5$ & $1.2$ & $-15.1$ & $1.7$ & $1.0181$ & $0.0191$ & $0.9822$ & $0.0184$ & $0.9578$ & $0.0175$ & $0.0183$ & $0.9455$ & $0.0161$ & $0.0170$ & $0.9248$ & $0.0086$ & $0.0093$ & $16.1064$ & $0.0143$ & $-9.1780$ & $0.0171$ & $0.3629$ & $5224$ & $69$ & $5835$ & $69$ & $\dots$ & $\dots$ & $5224$ & $69$ & $3.642$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.154$ & $0.401$ & $0.090$ & $\dots$ & $\dots$ & $-0.910$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.103$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232408.57$-$420735.6 & 6536017291875242624 & 1801727 & 20120915_2325m42_054 & 23:24:08.57 & $-$42:07:35.6 & $\dots$ & $12.667$ & $12.363$ & $1.220$ & $12.667$ & $78.0$ & $1.1$ & $80.8$ & $1.4$ & $0.4177$ & $0.0161$ & $2.3941$ & $0.0923$ & $2.2538$ & $0.0818$ & $0.0363$ & $2.3052$ & $0.0835$ & $0.0362$ & $2.2226$ & $0.1617$ & $0.0728$ & $20.5442$ & $0.0140$ & $-15.7558$ & $0.0174$ & $0.0845$ & $4680$ & $53$ & $4682$ & $77$ & $\dots$ & $\dots$ & $4680$ & $53$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $-0.879$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.241$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232414.81$-$425333.7 & 6535865902867864064 & 1785572 & 20120915_2325m42_062 & 23:24:14.81 & $-$42:53:33.7 & $\dots$ & $12.675$ & $12.418$ & $1.143$ & $12.689$ & $65.1$ & $0.9$ & $62.5$ & $3.7$ & $0.0989$ & $0.0133$ & $10.1112$ & $1.3597$ & $8.0064$ & $0.8526$ & $0.1065$ & $8.3653$ & $0.9010$ & $0.1077$ & $8.0790$ & $0.8744$ & $0.1082$ & $4.1975$ & $0.0131$ & $-8.3590$ & $0.0136$ & $0.1168$ & $4831$ & $54$ & $5002$ & $77$ & $\dots$ & $\dots$ & $4831$ & $54$ & $2.780$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.112$ & $-1.553$ & $0.170$ & $\dots$ & $\dots$ & $-1.660$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.499$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232415.58$-$622209.4 & 6486845482614663296 & 489270225 & 20080806_2324m62_023 & 23:24:15.58 & $-$62:22:09.4 & $\dots$ & $9.976$ & $9.881$ & $0.771$ & $10.019$ & $34.1$ & $2.6$ & $\dots$ & $\dots$ & $6.4524$ & $0.0133$ & $0.1550$ & $0.0003$ & $0.1544$ & $0.0003$ & $0.0021$ & $0.1545$ & $0.0003$ & $0.0021$ & $\dots$ & $\dots$ & $\dots$ & $-4.3955$ & $0.0108$ & $-31.1281$ & $0.0131$ & $-0.2764$ & $5825$ & $108$ & $6293$ & $106$ & $\dots$ & $\dots$ & $5825$ & $108$ & $3.263$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.037$ & $0.156$ & $0.521$ & $0.080$ & $\dots$ & $\dots$ & $-1.037$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.261$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J232419.68$-$152942.2 & 2407570477850558976 & 6620280 & 20100731_2319m18_083 & 23:24:19.68 & $-$15:29:42.2 & $\dots$ & $12.399$ & $12.129$ & $1.221$ & $12.434$ & $-60.2$ & $0.8$ & $-61.0$ & $1.0$ & $0.5397$ & $0.0164$ & $1.8529$ & $0.0563$ & $1.7677$ & $0.0512$ & $0.0290$ & $1.7959$ & $0.0603$ & $0.0336$ & $1.7834$ & $0.0593$ & $0.0333$ & $9.9832$ & $0.0185$ & $-2.6659$ & $0.0160$ & $0.1064$ & $4704$ & $52$ & $4586$ & $77$ & $\dots$ & $\dots$ & $4704$ & $52$ & $2.086$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $-0.783$ & $0.170$ & $\dots$ & $\dots$ & $-0.910$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.364$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232419.70$-$072622.6 & 2630821817040366336 & 8019433 & 20090611_2331m06_029 & 23:24:19.70 & $-$07:26:22.6 & $\dots$ & $10.685$ & $10.377$ & $1.292$ & $10.715$ & $124.0$ & $1.1$ & $126.1$ & $0.4$ & $0.7960$ & $0.0194$ & $1.2563$ & $0.0306$ & $1.2165$ & $0.0287$ & $0.0236$ & $1.1950$ & $0.0280$ & $0.0235$ & $1.1648$ & $0.0595$ & $0.0511$ & $8.3869$ & $0.0210$ & $-13.6202$ & $0.0168$ & $0.1138$ & $4583$ & $52$ & $4550$ & $68$ & $\dots$ & $\dots$ & $4583$ & $52$ & $1.345$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $-0.888$ & $0.140$ & $\dots$ & $\dots$ & $-0.980$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.130$ & $0.252$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232419.74$-$055257.1 & 2632695900250117888 & 8360749 & 20060915_2331m06_051 & 23:24:19.74 & $-$05:52:57.1 & $\dots$ & $12.937$ & $12.760$ & $1.169$ & $13.043$ & $5.5$ & $1.6$ & $4.8$ & $2.8$ & $0.3063$ & $0.0212$ & $3.2648$ & $0.2260$ & $3.0093$ & $0.1920$ & $0.0638$ & $2.9579$ & $0.1689$ & $0.0571$ & $3.1553$ & $0.3456$ & $0.1095$ & $1.9519$ & $0.0175$ & $-9.5897$ & $0.0156$ & $0.1877$ & $4840$ & $56$ & $4759$ & $77$ & $\dots$ & $\dots$ & $4840$ & $56$ & $2.459$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.490$ & $0.112$ & $-1.044$ & $0.170$ & $\dots$ & $\dots$ & $-1.490$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.644$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232422.70$-$092608.8 & 2437781346530145920 & 7989055 & 20110902_2316m10_106 & 23:24:22.70 & $-$09:26:08.8 & $\dots$ & $12.483$ & $12.245$ & $1.095$ & $12.496$ & $-155.4$ & $0.7$ & $-155.7$ & $0.9$ & $0.4799$ & $0.0149$ & $2.0838$ & $0.0647$ & $1.9767$ & $0.0582$ & $0.0295$ & $2.0370$ & $0.0599$ & $0.0294$ & $2.1387$ & $0.0579$ & $0.0271$ & $15.6941$ & $0.0209$ & $-25.4575$ & $0.0136$ & $-0.0714$ & $4971$ & $54$ & $5020$ & $63$ & $\dots$ & $\dots$ & $4971$ & $54$ & $2.247$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $-1.182$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232427.67$-$272805.6 & 2378644358443810944 & 3023513 & 20070906_2331m25_016 & 23:24:27.67 & $-$27:28:05.6 & SOAR & $10.621$ & $10.401$ & $1.082$ & $10.647$ & $-131.9$ & $3.2$ & $-134.1$ & $0.2$ & $0.6966$ & $0.0176$ & $1.4355$ & $0.0363$ & $1.3839$ & $0.0337$ & $0.0244$ & $1.3883$ & $0.0296$ & $0.0213$ & $1.3281$ & $0.0893$ & $0.0672$ & $4.0486$ & $0.0183$ & $-36.9008$ & $0.0162$ & $0.0616$ & $5062$ & $53$ & $4861$ & $177$ & $5118$ & $48$ & $5006$ & $58$ & $4.231$ & $0.140$ & $2.143$ & $0.209$ & $2.143$ & $0.209$ & $-2.230$ & $0.100$ & $-2.165$ & $0.190$ & $-2.190$ & $0.072$ & $-2.270$ & $0.128$ & $0.329$ & $0.124$ & $0.339$ & $6.539$ & D & $0.988$ & I & $\dots$ & $\dots$ & $0.178$ & $0.043$ & $0.178$ & $0.043$ & D & $0.977$ & $16$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J232428.12$-$363138.8 & 6550984806225285120 & 2634954 & 20050815_2320m37_093 & 23:24:28.12 & $-$36:31:38.8 & $\dots$ & $11.881$ & $11.557$ & $1.292$ & $11.894$ & $-26.0$ & $0.6$ & $-26.1$ & $0.3$ & $0.4194$ & $0.0200$ & $2.3844$ & $0.1137$ & $2.2452$ & $0.1008$ & $0.0449$ & $2.2434$ & $0.0868$ & $0.0387$ & $2.4328$ & $0.1534$ & $0.0630$ & $1.7674$ & $0.0168$ & $-6.4103$ & $0.0157$ & $0.2939$ & $4549$ & $52$ & $4535$ & $77$ & $\dots$ & $\dots$ & $4549$ & $52$ & $2.059$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.744$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.305$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232430.87$-$261344.5 & 2380446934742655360 & 6255559 & 20070906_2331m25_024 & 23:24:30.87 & $-$26:13:44.5 & $\dots$ & $11.013$ & $10.715$ & $1.289$ & $11.051$ & $-60.9$ & $0.7$ & $-60.8$ & $0.5$ & $0.4745$ & $0.0134$ & $2.1075$ & $0.0595$ & $1.9980$ & $0.0535$ & $0.0268$ & $1.9705$ & $0.0552$ & $0.0280$ & $1.9764$ & $0.1405$ & $0.0711$ & $4.1149$ & $0.0155$ & $-15.6279$ & $0.0151$ & $0.0496$ & $4557$ & $52$ & $4527$ & $77$ & $\dots$ & $\dots$ & $4557$ & $52$ & $1.447$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $-1.109$ & $0.170$ & $\dots$ & $\dots$ & $-1.270$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232440.94$-$634954.0 & 6486614207215384704 & 486863481 & 20110721_2324m62_150 & 23:24:40.94 & $-$63:49:54.0 & $\dots$ & $12.120$ & $11.839$ & $1.198$ & $12.134$ & $72.1$ & $0.8$ & $74.2$ & $0.6$ & $0.2791$ & $0.0116$ & $3.5829$ & $0.1489$ & $3.2776$ & $0.1246$ & $0.0380$ & $3.4235$ & $0.1125$ & $0.0329$ & $3.0125$ & $0.3446$ & $0.1144$ & $11.7293$ & $0.0113$ & $-10.9212$ & $0.0128$ & $-0.3490$ & $4764$ & $54$ & $4647$ & $92$ & $\dots$ & $\dots$ & $4764$ & $54$ & $0.834$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.930$ & $0.108$ & $-1.808$ & $0.160$ & $\dots$ & $\dots$ & $-1.930$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.266$ & $0.249$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232449.05$-$182500.8 & 2393418663689663104 & 6562401 & 20071005_2319m18_127 & 23:24:49.05 & $-$18:25:00.8 & $\dots$ & $11.074$ & $11.372$ & $0.933$ & $11.562$ & $17.4$ & $1.4$ & $16.2$ & $0.5$ & $2.0928$ & $0.0294$ & $0.4778$ & $0.0067$ & $0.4720$ & $0.0065$ & $0.0139$ & $0.4690$ & $0.0067$ & $0.0143$ & $\dots$ & $\dots$ & $\dots$ & $15.3268$ & $0.0257$ & $-2.0577$ & $0.0259$ & $0.2580$ & $5354$ & $134$ & $5080$ & $76$ & $\dots$ & $\dots$ & $5354$ & $134$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.420$ & $0.255$ & $-0.068$ & $0.100$ & $\dots$ & $\dots$ & $-1.420$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.045$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J232457.45$-$350958.1 & 6552246766400445952 & 2651136 & 20071004_2337m35_043 & 23:24:57.45 & $-$35:09:58.1 & $\dots$ & $11.103$ & $10.986$ & $0.841$ & $11.145$ & $-128.1$ & $1.9$ & $-107.4$ & $15.8$ & $6.4923$ & $0.0169$ & $0.1540$ & $0.0004$ & $0.1534$ & $0.0004$ & $0.0026$ & $0.1533$ & $0.0005$ & $0.0030$ & $0.1531$ & $0.0006$ & $0.0041$ & $46.7832$ & $0.0139$ & $-4.0371$ & $0.0153$ & $0.1190$ & $5604$ & $68$ & $5314$ & $136$ & $\dots$ & $\dots$ & $5604$ & $68$ & $4.067$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.902$ & $0.133$ & $-0.727$ & $0.190$ & $\dots$ & $\dots$ & $-0.902$ & $0.133$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.013$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232458.13$-$101604.4 & 2436947439975372672 & 7991742 & 20061026_2316m10_110 & 23:24:58.13 & $-$10:16:04.4 & KPNR & $11.518$ & $11.329$ & $0.903$ & $11.508$ & $-325.8$ & $1.1$ & $-324.2$ & $0.5$ & $1.7913$ & $0.0152$ & $0.5583$ & $0.0047$ & $0.5503$ & $0.0046$ & $0.0084$ & $0.5465$ & $0.0053$ & $0.0097$ & $0.5421$ & $0.0073$ & $0.0134$ & $58.0821$ & $0.0201$ & $51.8097$ & $0.0142$ & $-0.0683$ & $5414$ & $46$ & $4773$ & $92$ & $5392$ & $34$ & $5435$ & $58$ & $2.042$ & $0.470$ & $2.960$ & $0.034$ & $2.960$ & $0.034$ & $-1.837$ & $0.091$ & $-2.140$ & $0.160$ & $-1.854$ & $0.064$ & $-1.820$ & $0.117$ & $0.052$ & $0.115$ & $0.062$ & $6.655$ & D & $0.999$ & I & $0.674$ & $0.246$ & $0.122$ & $0.039$ & $0.122$ & $0.039$ & D & $0.979$ & $34$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J232515.51$-$400007.4 & 6536758843748551936 & 1864553 & 20060811_2325m42_076 & 23:25:15.51 & $-$40:00:07.4 & $\dots$ & $11.208$ & $11.029$ & $1.052$ & $11.263$ & $31.7$ & $0.8$ & $35.7$ & $4.7$ & $0.7299$ & $0.0220$ & $1.3701$ & $0.0413$ & $1.3229$ & $0.0385$ & $0.0291$ & $1.3274$ & $0.0340$ & $0.0256$ & $1.2719$ & $0.0083$ & $0.0066$ & $-1.2994$ & $0.0210$ & $1.2598$ & $0.0258$ & $0.2075$ & $5047$ & $53$ & $4940$ & $77$ & $\dots$ & $\dots$ & $5047$ & $53$ & $2.415$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.992$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.454$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232519.00$-$081554.0 & 2438481739732690176 & 8021883 & 20091117_2331m06_018 & 23:25:19.00 & $-$08:15:54.0 & KPNR & $11.882$ & $11.694$ & $0.939$ & $11.886$ & $271.2$ & $14.8$ & $-273.9$ & $0.4$ & $0.3974$ & $0.0204$ & $2.5164$ & $0.1292$ & $2.3618$ & $0.1138$ & $0.0482$ & $2.1385$ & $0.0618$ & $0.0289$ & $2.1869$ & $0.0737$ & $0.0337$ & $11.1443$ & $0.0203$ & $-18.0444$ & $0.0172$ & $0.2712$ & $5325$ & $46$ & $4500$ & $\dots$ & $5290$ & $35$ & $5360$ & $57$ & $1.500$ & $\dots$ & $2.066$ & $0.186$ & $2.066$ & $0.186$ & $-2.072$ & $0.076$ & $-3.000$ & $\dots$ & $-2.124$ & $0.041$ & $-2.020$ & $0.110$ & $-0.417$ & $0.118$ & $-0.377$ & $5.981$ & D & $0.952$ & I & $\dots$ & $\dots$ & $0.286$ & $0.038$ & $0.286$ & $0.038$ & D & $0.909$ & $0$ & RAVE DR5 & Average & APASS & STARHORSE & RAVE DR6\\
J232521.51$-$570407.7 & 6498714263959653248 & 489571796 & 20061011_2331m56_034 & 23:25:21.51 & $-$57:04:07.7 & $\dots$ & $11.405$ & $11.263$ & $0.903$ & $11.443$ & $-41.1$ & $1.0$ & $-42.8$ & $0.9$ & $2.4414$ & $0.0155$ & $0.4096$ & $0.0026$ & $0.4053$ & $0.0025$ & $0.0063$ & $0.4045$ & $0.0024$ & $0.0059$ & $0.4005$ & $0.0024$ & $0.0060$ & $17.1375$ & $0.0133$ & $-22.3234$ & $0.0163$ & $-0.3999$ & $5398$ & $55$ & $5114$ & $136$ & $\dots$ & $\dots$ & $5398$ & $55$ & $3.820$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $-1.162$ & $0.190$ & $\dots$ & $\dots$ & $-0.850$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.390$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232525.54$-$483218.0 & 6526581386169668864 & 490191527 & 20031003_2323m48_138 & 23:25:25.54 & $-$48:32:18.0 & $\dots$ & $13.150$ & $12.919$ & $1.019$ & $13.140$ & $34.6$ & $2.8$ & $35.6$ & $1.9$ & $0.4289$ & $0.0156$ & $2.3315$ & $0.0848$ & $2.1983$ & $0.0754$ & $0.0343$ & $2.2656$ & $0.0920$ & $0.0406$ & $2.1174$ & $0.1436$ & $0.0678$ & $-7.4749$ & $0.0084$ & $-25.3523$ & $0.0125$ & $0.2194$ & $5086$ & $55$ & $4008$ & $87$ & $\dots$ & $\dots$ & $5086$ & $55$ & $4.810$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.310$ & $0.110$ & $-0.759$ & $0.160$ & $\dots$ & $\dots$ & $-1.310$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232534.54$-$194019.0 & 2391965212397304832 & 6550018 & 20060812_2319m18_137 & 23:25:34.54 & $-$19:40:19.0 & $\dots$ & $12.172$ & $11.829$ & $1.218$ & $12.133$ & $-30.6$ & $0.9$ & $-33.6$ & $0.7$ & $0.3540$ & $0.0153$ & $2.8249$ & $0.1221$ & $2.6316$ & $0.1060$ & $0.0403$ & $2.6171$ & $0.0840$ & $0.0321$ & $2.7753$ & $0.3019$ & $0.1088$ & $1.5683$ & $0.0185$ & $-24.9119$ & $0.0140$ & $-0.0003$ & $4709$ & $52$ & $4509$ & $77$ & $\dots$ & $\dots$ & $4709$ & $52$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $-1.112$ & $0.170$ & $\dots$ & $\dots$ & $-0.970$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232539.06$-$344239.7 & 6552297893691686528 & 2654850 & 20111127_2337m35_031 & 23:25:39.06 & $-$34:42:39.7 & $\dots$ & $12.431$ & $12.138$ & $1.306$ & $12.482$ & $85.4$ & $2.8$ & $88.3$ & $3.1$ & $0.2873$ & $0.0149$ & $3.4807$ & $0.1805$ & $3.1918$ & $0.1518$ & $0.0476$ & $3.3176$ & $0.1899$ & $0.0572$ & $3.2234$ & $0.0144$ & $0.0045$ & $8.7764$ & $0.0115$ & $-4.6734$ & $0.0123$ & $0.3102$ & $4518$ & $52$ & $4640$ & $77$ & $\dots$ & $\dots$ & $4518$ & $52$ & $1.605$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.101$ & $-0.693$ & $0.170$ & $\dots$ & $\dots$ & $-0.850$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.323$ & $0.318$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232541.20$-$181042.0 & 2393432480599715328 & 6563266 & 20060812_2319m18_111 & 23:25:41.20 & $-$18:10:42.0 & SOAR & $12.192$ & $11.724$ & $1.613$ & $12.229$ & $-177.2$ & $0.6$ & $-178.4$ & $1.4$ & $0.1063$ & $0.0235$ & $9.4073$ & $2.0797$ & $7.5586$ & $1.3426$ & $0.1776$ & $7.3989$ & $1.7752$ & $0.2399$ & $6.8330$ & $0.3842$ & $0.0562$ & $-0.9428$ & $0.0214$ & $-6.4129$ & $0.0178$ & $0.0635$ & $4271$ & $51$ & $4253$ & $51$ & $4271$ & $51$ & $4051$ & $66$ & $1.015$ & $0.210$ & $0.403$ & $0.094$ & $0.403$ & $0.094$ & $-2.299$ & $0.060$ & $-1.830$ & $0.140$ & $-2.472$ & $0.060$ & $-1.340$ & $0.274$ & $-0.788$ & $0.111$ & $0.002$ & $6.133$ & D & $0.979$ & I & $0.379$ & $0.209$ & $0.596$ & $0.039$ & $0.596$ & $0.039$ & D & $0.980$ & $82$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J232541.64$-$235620.7 & 2381924235989147392 & 6279186 & 20070906_2331m25_065 & 23:25:41.64 & $-$23:56:20.7 & $\dots$ & $10.095$ & $9.766$ & $1.286$ & $10.101$ & $-77.1$ & $0.5$ & $-77.2$ & $1.1$ & $0.4104$ & $0.0141$ & $2.4366$ & $0.0837$ & $2.2915$ & $0.0740$ & $0.0323$ & $2.2659$ & $0.0704$ & $0.0311$ & $2.2049$ & $0.0586$ & $0.0266$ & $9.9808$ & $0.0161$ & $-21.0234$ & $0.0153$ & $0.1290$ & $4607$ & $53$ & $4796$ & $68$ & $\dots$ & $\dots$ & $4607$ & $53$ & $2.841$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.030$ & $0.106$ & $-1.546$ & $0.140$ & $\dots$ & $\dots$ & $-2.030$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.614$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232543.00$-$060209.4 & 2632680472727220864 & 8369930 & 20091117_2331m06_047 & 23:25:43.00 & $-$06:02:09.4 & $\dots$ & $12.064$ & $12.501$ & $1.070$ & $12.743$ & $-19.2$ & $1.0$ & $-21.2$ & $1.9$ & $4.1788$ & $0.0682$ & $0.2393$ & $0.0039$ & $0.2378$ & $0.0039$ & $0.0162$ & $0.2380$ & $0.0036$ & $0.0151$ & $\dots$ & $\dots$ & $\dots$ & $29.2918$ & $0.0595$ & $26.1035$ & $0.0514$ & $0.1928$ & $5046$ & $125$ & $5125$ & $76$ & $\dots$ & $\dots$ & $5046$ & $125$ & $4.348$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.147$ & $-0.006$ & $0.100$ & $\dots$ & $\dots$ & $-0.810$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.022$ & $0.109$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J232543.72$-$224154.7 & 2382345933058571264 & 6318312 & 20041031_2321m20_144 & 23:25:43.72 & $-$22:41:54.7 & $\dots$ & $13.034$ & $12.802$ & $1.062$ & $13.040$ & $19.4$ & $2.1$ & $19.7$ & $1.7$ & $0.6801$ & $0.0170$ & $1.4704$ & $0.0368$ & $1.4162$ & $0.0341$ & $0.0241$ & $1.4236$ & $0.0396$ & $0.0278$ & $1.4288$ & $0.0362$ & $0.0253$ & $10.0919$ & $0.0206$ & $-7.8533$ & $0.0181$ & $0.1147$ & $5049$ & $54$ & $4000$ & $120$ & $\dots$ & $\dots$ & $5049$ & $54$ & $4.660$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.106$ & $-0.753$ & $0.190$ & $\dots$ & $\dots$ & $-0.960$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232553.13$-$103920.5 & 2436875284524806272 & 7906834 & 20081027_2316m10_119 & 23:25:53.13 & $-$10:39:20.5 & KPNK & $11.537$ & $11.223$ & $1.285$ & $11.557$ & $-138.9$ & $1.8$ & $-139.6$ & $0.5$ & $0.2977$ & $0.0167$ & $3.3591$ & $0.1884$ & $3.0893$ & $0.1594$ & $0.0516$ & $2.9986$ & $0.1500$ & $0.0500$ & $2.9726$ & $0.2683$ & $0.0903$ & $3.1499$ & $0.0191$ & $-8.7467$ & $0.0161$ & $0.2320$ & $4619$ & $44$ & $4707$ & $77$ & $4626$ & $36$ & $4611$ & $53$ & $3.495$ & $0.230$ & $1.315$ & $0.084$ & $1.315$ & $0.084$ & $-1.937$ & $0.081$ & $-1.592$ & $0.170$ & $-2.023$ & $0.058$ & $-1.850$ & $0.103$ & $-0.314$ & $0.115$ & $0.226$ & $6.719$ & D & $0.985$ & I & $\dots$ & $\dots$ & $0.302$ & $0.042$ & $0.302$ & $0.042$ & D & $0.985$ & $35$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J232616.87$-$235757.6 & 2381899874934637440 & 6279422 & 20061116_2331m25_065 & 23:26:16.87 & $-$23:57:57.6 & $\dots$ & $11.807$ & $11.638$ & $0.888$ & $11.812$ & $-168.9$ & $0.8$ & $-167.2$ & $1.1$ & $0.6064$ & $0.0146$ & $1.6491$ & $0.0397$ & $1.5813$ & $0.0365$ & $0.0231$ & $1.5480$ & $0.0400$ & $0.0258$ & $1.6390$ & $0.0741$ & $0.0452$ & $46.3361$ & $0.0175$ & $-6.9093$ & $0.0157$ & $0.0762$ & $5462$ & $56$ & $5066$ & $94$ & $\dots$ & $\dots$ & $5462$ & $56$ & $2.095$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $-1.441$ & $0.180$ & $\dots$ & $\dots$ & $-1.100$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.472$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232617.16$-$602251.4 & 6488939949186205184 & 489292738 & 20080912_2324m62_078 & 23:26:17.16 & $-$60:22:51.4 & $\dots$ & $11.222$ & $10.876$ & $1.359$ & $11.246$ & $-26.2$ & $1.0$ & $-24.5$ & $0.3$ & $0.3297$ & $0.0125$ & $3.0331$ & $0.1150$ & $2.8114$ & $0.0988$ & $0.0351$ & $2.8586$ & $0.0899$ & $0.0315$ & $2.6374$ & $0.1852$ & $0.0702$ & $-1.5689$ & $0.0126$ & $-10.5829$ & $0.0143$ & $-0.4234$ & $4428$ & $52$ & $4358$ & $77$ & $\dots$ & $\dots$ & $4428$ & $52$ & $1.138$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.330$ & $0.102$ & $-1.450$ & $0.170$ & $\dots$ & $\dots$ & $-1.330$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.640$ & $0.259$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232619.50$-$080808.7 & 2438566844509110528 & 8023167 & 20060915_2331m06_016 & 23:26:19.50 & $-$08:08:08.7 & $\dots$ & $12.594$ & $12.273$ & $1.379$ & $12.653$ & $-219.0$ & $0.6$ & $-218.0$ & $1.2$ & $0.2353$ & $0.0156$ & $4.2499$ & $0.2818$ & $3.8270$ & $0.2285$ & $0.0597$ & $4.1578$ & $0.2170$ & $0.0522$ & $4.2541$ & $0.1021$ & $0.0240$ & $-5.0501$ & $0.0173$ & $-11.3863$ & $0.0140$ & $0.0998$ & $4410$ & $52$ & $4263$ & $77$ & $\dots$ & $\dots$ & $4410$ & $52$ & $1.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $-1.104$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.232$ & $0.295$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232627.57$-$152509.1 & 2407610541305669376 & 6627283 & 20110904_2330m13_069 & 23:26:27.57 & $-$15:25:09.1 & $\dots$ & $12.060$ & $12.045$ & $0.820$ & $12.197$ & $33.2$ & $1.0$ & $37.1$ & $0.6$ & $3.0699$ & $0.1482$ & $0.3257$ & $0.0157$ & $0.3230$ & $0.0155$ & $0.0479$ & $0.3233$ & $0.0157$ & $0.0487$ & $0.3069$ & $0.0017$ & $0.0055$ & $97.2890$ & $0.1869$ & $11.4256$ & $0.1507$ & $0.1341$ & $5714$ & $67$ & $5430$ & $94$ & $\dots$ & $\dots$ & $5714$ & $67$ & $3.495$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.811$ & $0.123$ & $-0.833$ & $0.180$ & $\dots$ & $\dots$ & $-0.811$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.315$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232635.40$-$194733.3 & 2391952877251231488 & 6550237 & 20070905_2319m18_135 & 23:26:35.40 & $-$19:47:33.3 & $\dots$ & $9.959$ & $10.113$ & $0.835$ & $10.270$ & $-15.7$ & $1.6$ & $-14.7$ & $0.6$ & $4.9906$ & $0.1121$ & $0.2004$ & $0.0045$ & $0.1993$ & $0.0045$ & $0.0223$ & $0.1990$ & $0.0045$ & $0.0224$ & $0.1991$ & $0.0022$ & $0.0108$ & $-12.0895$ & $0.1632$ & $-19.6793$ & $0.1102$ & $-0.0002$ & $5643$ & $86$ & $5495$ & $76$ & $\dots$ & $\dots$ & $5643$ & $86$ & $3.780$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.173$ & $0.157$ & $0.100$ & $\dots$ & $\dots$ & $-1.010$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.090$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & UCAC4 & STARHORSE & RAVE DR6\\
J232642.79$-$263633.9 & 2380210440958799488 & 3037250 & 20050813_2315m25_121 & 23:26:42.79 & $-$26:36:33.9 & $\dots$ & $11.445$ & $11.301$ & $0.832$ & $11.457$ & $-10.5$ & $1.0$ & $-10.6$ & $1.8$ & $3.0782$ & $0.0213$ & $0.3249$ & $0.0022$ & $0.3221$ & $0.0022$ & $0.0069$ & $0.3211$ & $0.0027$ & $0.0083$ & $\dots$ & $\dots$ & $\dots$ & $16.6815$ & $0.0273$ & $-4.8555$ & $0.0206$ & $-0.1979$ & $5641$ & $67$ & $5799$ & $74$ & $\dots$ & $\dots$ & $5641$ & $67$ & $3.561$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.812$ & $0.125$ & $-0.557$ & $0.110$ & $\dots$ & $\dots$ & $-0.812$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.290$ & $0.148$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $66$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J232650.20$-$421319.0 & 6535271994790377728 & 1803265 & 20050808_2339m43_048 & 23:26:50.20 & $-$42:13:19.0 & $\dots$ & $11.151$ & $10.843$ & $1.281$ & $11.176$ & $-60.5$ & $0.9$ & $-61.0$ & $0.5$ & $0.3182$ & $0.0123$ & $3.1427$ & $0.1215$ & $2.9053$ & $0.1038$ & $0.0357$ & $2.8454$ & $0.0887$ & $0.0312$ & $2.8343$ & $0.2403$ & $0.0848$ & $16.9165$ & $0.0122$ & $-17.4983$ & $0.0131$ & $0.1034$ & $4575$ & $53$ & $4516$ & $68$ & $\dots$ & $\dots$ & $4575$ & $53$ & $1.531$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.108$ & $-1.493$ & $0.140$ & $\dots$ & $\dots$ & $-1.740$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.166$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $99$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232652.59$-$015924.8 & 2643630302870307328 & 8491739 & 20071112_2329m00_005 & 23:26:52.59 & $-$01:59:24.8 & KPNR & $11.167$ & $10.761$ & $1.398$ & $11.151$ & $-221.8$ & $2.2$ & $-213.3$ & $1.5$ & $0.2042$ & $0.0169$ & $4.8972$ & $0.4053$ & $4.3440$ & $0.3189$ & $0.0734$ & $4.0986$ & $0.2872$ & $0.0701$ & $3.8565$ & $0.0954$ & $0.0247$ & $-0.0401$ & $0.0183$ & $-19.2339$ & $0.0148$ & $0.2419$ & $4544$ & $68$ & $4709$ & $86$ & $4500$ & $78$ & $4587$ & $58$ & $4.270$ & $0.180$ & $0.561$ & $0.152$ & $0.561$ & $0.152$ & $-3.290$ & $0.085$ & $-2.689$ & $0.130$ & $-3.220$ & $0.044$ & $-3.360$ & $0.125$ & $-0.114$ & $0.111$ & $0.656$ & $5.796$ & D & $0.997$ & I & $0.587$ & $0.253$ & $0.435$ & $0.046$ & $0.435$ & $0.046$ & D & $0.993$ & $26$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J232716.83$-$473823.4 & 6526717210213610112 & 490337954 & 20031003_2323m48_087 & 23:27:16.83 & $-$47:38:23.4 & $\dots$ & $13.389$ & $12.920$ & $1.479$ & $13.352$ & $60.5$ & $1.7$ & $62.0$ & $0.9$ & $0.0980$ & $0.0142$ & $10.2041$ & $1.4786$ & $8.0645$ & $0.9235$ & $0.1145$ & $7.4114$ & $0.4188$ & $0.0565$ & $10.8764$ & $0.4076$ & $0.0375$ & $6.0943$ & $0.0071$ & $-4.2459$ & $0.0119$ & $0.2788$ & $4260$ & $53$ & $3802$ & $87$ & $\dots$ & $\dots$ & $4260$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.300$ & $0.112$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-2.300$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232722.63$-$311719.2 & 2328599979331316224 & 2919745 & 20090911_2330m30_027 & 23:27:22.63 & $-$31:17:19.2 & $\dots$ & $13.106$ & $12.756$ & $1.348$ & $13.121$ & $46.4$ & $1.1$ & $49.0$ & $0.3$ & $0.2698$ & $0.0168$ & $3.7064$ & $0.2308$ & $3.3807$ & $0.1920$ & $0.0568$ & $3.7192$ & $0.2351$ & $0.0632$ & $3.5744$ & $0.1662$ & $0.0465$ & $6.4491$ & $0.0134$ & $-10.7968$ & $0.0159$ & $0.3377$ & $4440$ & $52$ & $4507$ & $77$ & $\dots$ & $\dots$ & $4440$ & $52$ & $1.568$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.852$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.278$ & $0.325$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232737.35$-$560228.9 & 6498873968023633792 & 489591362 & 20091113_2331m56_077 & 23:27:37.35 & $-$56:02:28.9 & $\dots$ & $11.741$ & $11.600$ & $0.832$ & $11.756$ & $118.6$ & $1.0$ & $118.6$ & $0.6$ & $2.5177$ & $0.0164$ & $0.3972$ & $0.0026$ & $0.3931$ & $0.0025$ & $0.0064$ & $0.3921$ & $0.0027$ & $0.0068$ & $0.3920$ & $0.0006$ & $0.0016$ & $40.9821$ & $0.0138$ & $-21.0566$ & $0.0176$ & $-0.4310$ & $5623$ & $67$ & $5640$ & $136$ & $\dots$ & $\dots$ & $5623$ & $67$ & $3.658$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.031$ & $0.123$ & $-0.774$ & $0.190$ & $\dots$ & $\dots$ & $-1.031$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.154$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232752.27$-$475202.2 & 6526710441341666816 & 490337732 & 20090907_2316m48_113 & 23:27:52.27 & $-$47:52:02.2 & $\dots$ & $11.300$ & $11.086$ & $1.077$ & $11.330$ & $114.1$ & $0.5$ & $113.7$ & $0.3$ & $0.5912$ & $0.0210$ & $1.6915$ & $0.0601$ & $1.6202$ & $0.0551$ & $0.0340$ & $1.6475$ & $0.0552$ & $0.0335$ & $1.5576$ & $0.0883$ & $0.0567$ & $21.8554$ & $0.0096$ & $-16.2605$ & $0.0167$ & $0.3185$ & $4968$ & $55$ & $4881$ & $68$ & $\dots$ & $\dots$ & $4968$ & $55$ & $2.397$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.114$ & $-1.617$ & $0.140$ & $\dots$ & $\dots$ & $-1.880$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.460$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $106$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232817.02$-$492344.6 & 6525980709220602624 & 490281977 & 20051012_2323m48_133 & 23:28:17.02 & $-$49:23:44.6 & $\dots$ & $11.071$ & $10.738$ & $1.354$ & $11.105$ & $223.8$ & $0.6$ & $222.6$ & $0.3$ & $0.4125$ & $0.0157$ & $2.4242$ & $0.0923$ & $2.2805$ & $0.0817$ & $0.0358$ & $2.3127$ & $0.0761$ & $0.0329$ & $2.1566$ & $0.1433$ & $0.0665$ & $9.5879$ & $0.0098$ & $-11.6040$ & $0.0115$ & $0.0784$ & $4427$ & $52$ & $4620$ & $68$ & $\dots$ & $\dots$ & $4427$ & $52$ & $1.815$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.101$ & $-1.119$ & $0.140$ & $\dots$ & $\dots$ & $-1.260$ & $0.101$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232824.40$-$720325.0 & 6381051156688800896 & $\dots$ & 20120623_2311m73_128 & 23:28:24.40 & $-$72:03:25.0 & SOAR & $12.210$ & $12.004$ & $0.998$ & $12.217$ & $48.3$ & $0.7$ & $48.8$ & $0.9$ & $0.2887$ & $0.0100$ & $3.4638$ & $0.1200$ & $3.1776$ & $0.1010$ & $0.0318$ & $3.2298$ & $0.0971$ & $0.0301$ & $3.1349$ & $0.1596$ & $0.0509$ & $-4.0184$ & $0.0095$ & $-0.8761$ & $0.0111$ & $-0.0803$ & $5264$ & $40$ & $4807$ & $92$ & $5264$ & $40$ & $\dots$ & $\dots$ & $1.595$ & $0.470$ & $2.500$ & $0.175$ & $2.500$ & $0.175$ & $-2.593$ & $0.116$ & $-2.559$ & $0.160$ & $-2.593$ & $0.116$ & $\dots$ & $\dots$ & $-0.508$ & $0.124$ & $-0.498$ & $5.339$ & D & $0.963$ & I & $0.527$ & $0.208$ & $0.381$ & $0.039$ & $0.381$ & $0.039$ & D & $0.977$ & $57$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J232824.88$-$254712.7 & 2380404470401590016 & 6260484 & 20110707_2331m25_045 & 23:28:24.88 & $-$25:47:12.7 & $\dots$ & $12.158$ & $11.993$ & $0.819$ & $12.145$ & $26.3$ & $2.0$ & $25.7$ & $0.3$ & $4.5013$ & $0.0159$ & $0.2222$ & $0.0008$ & $0.2209$ & $0.0008$ & $0.0035$ & $0.2204$ & $0.0008$ & $0.0037$ & $0.2202$ & $0.0011$ & $0.0052$ & $2.4114$ & $0.0220$ & $-104.2558$ & $0.0134$ & $-0.2324$ & $5676$ & $67$ & $5617$ & $136$ & $\dots$ & $\dots$ & $5676$ & $67$ & $4.735$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.868$ & $0.123$ & $-1.464$ & $0.190$ & $\dots$ & $\dots$ & $-0.868$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.740$ & $0.234$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232840.30$-$253835.6 & 2380418897196212224 & 6260602 & 20110707_2331m25_044 & 23:28:40.30 & $-$25:38:35.6 & $\dots$ & $12.404$ & $12.177$ & $1.007$ & $12.393$ & $7.8$ & $1.2$ & $8.1$ & $0.2$ & $0.6047$ & $0.0171$ & $1.6537$ & $0.0468$ & $1.5855$ & $0.0430$ & $0.0271$ & $1.5833$ & $0.0366$ & $0.0231$ & $1.4997$ & $0.0514$ & $0.0343$ & $-12.0501$ & $0.0148$ & $-9.7921$ & $0.0148$ & $0.1655$ & $5142$ & $55$ & $4780$ & $87$ & $\dots$ & $\dots$ & $5142$ & $55$ & $3.683$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.580$ & $0.108$ & $-1.699$ & $0.160$ & $\dots$ & $\dots$ & $-1.580$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.744$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232841.63$-$534236.8 & 6500987641689213568 & 489672097 & 20081019_2339m51_015 & 23:28:41.63 & $-$53:42:36.8 & $\dots$ & $11.550$ & $11.632$ & $0.747$ & $11.763$ & $-19.6$ & $1.4$ & $-6.1$ & $0.8$ & $2.5270$ & $0.0540$ & $0.3957$ & $0.0085$ & $0.3917$ & $0.0083$ & $0.0212$ & $0.3920$ & $0.0092$ & $0.0235$ & $\dots$ & $\dots$ & $\dots$ & $9.1598$ & $0.0379$ & $10.1736$ & $0.0508$ & $-0.4993$ & $5855$ & $106$ & $5354$ & $74$ & $\dots$ & $\dots$ & $5855$ & $106$ & $2.900$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.511$ & $0.168$ & $-0.646$ & $0.110$ & $\dots$ & $\dots$ & $-1.511$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.183$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J232850.76$-$255052.7 & 2380400274218023296 & 6260305 & 20061116_2331m25_083 & 23:28:50.76 & $-$25:50:52.7 & $\dots$ & $11.260$ & $11.450$ & $1.297$ & $11.790$ & $19.3$ & $1.1$ & $\dots$ & $\dots$ & $8.2437$ & $0.0708$ & $0.1213$ & $0.0010$ & $0.1209$ & $0.0010$ & $0.0086$ & $0.1206$ & $0.0009$ & $0.0077$ & $\dots$ & $\dots$ & $\dots$ & $-4.9420$ & $0.0859$ & $-55.6362$ & $0.0562$ & $-0.1753$ & $4479$ & $108$ & $4818$ & $64$ & $\dots$ & $\dots$ & $4479$ & $108$ & $4.532$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.940$ & $0.229$ & $0.351$ & $0.080$ & $\dots$ & $\dots$ & $-1.940$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.127$ & $0.099$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J232855.35$-$303247.0 & 2329210414443058176 & 2926443 & 20060816_2330m30_046 & 23:28:55.35 & $-$30:32:47.0 & $\dots$ & $11.445$ & $10.861$ & $1.146$ & $11.133$ & $63.6$ & $0.8$ & $64.5$ & $0.7$ & $0.7948$ & $0.0162$ & $1.2582$ & $0.0256$ & $1.2183$ & $0.0240$ & $0.0197$ & $1.2049$ & $0.0212$ & $0.0176$ & $1.1805$ & $0.0272$ & $0.0230$ & $9.9853$ & $0.0129$ & $-33.3703$ & $0.0148$ & $0.3663$ & $4832$ & $53$ & $4781$ & $77$ & $\dots$ & $\dots$ & $4832$ & $53$ & $2.238$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $-1.052$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232909.39$-$344530.3 & 6552318921851046400 & 2657048 & 20060813_2337m35_056 & 23:29:09.39 & $-$34:45:30.3 & $\dots$ & $12.587$ & $12.357$ & $1.139$ & $12.626$ & $50.6$ & $1.2$ & $\dots$ & $\dots$ & $0.3361$ & $0.0153$ & $2.9753$ & $0.1354$ & $2.7617$ & $0.1167$ & $0.0423$ & $2.7580$ & $0.1071$ & $0.0388$ & $2.7326$ & $0.1758$ & $0.0643$ & $10.6771$ & $0.0109$ & $-27.3844$ & $0.0130$ & $0.2693$ & $4850$ & $53$ & $4768$ & $77$ & $\dots$ & $\dots$ & $4850$ & $53$ & $1.915$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.500$ & $0.104$ & $-1.307$ & $0.170$ & $\dots$ & $\dots$ & $-1.500$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232913.85$-$401712.9 & 6536586701459299712 & 1865017 & 20060811_2325m42_088 & 23:29:13.85 & $-$40:17:12.9 & $\dots$ & $11.037$ & $10.807$ & $1.135$ & $11.075$ & $110.2$ & $0.8$ & $108.6$ & $0.4$ & $1.3420$ & $0.0157$ & $0.7452$ & $0.0087$ & $0.7310$ & $0.0084$ & $0.0115$ & $0.7286$ & $0.0083$ & $0.0115$ & $0.7205$ & $0.0101$ & $0.0140$ & $11.4224$ & $0.0166$ & $-12.7954$ & $0.0174$ & $-0.0936$ & $4857$ & $53$ & $5186$ & $74$ & $\dots$ & $\dots$ & $4857$ & $53$ & $3.121$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-0.421$ & $0.110$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.253$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232913.86$-$550848.8 & 6499303563536665856 & 489657188 & 20030716_2326m56_090 & 23:29:13.86 & $-$55:08:48.8 & $\dots$ & $12.810$ & $12.944$ & $0.934$ & $13.134$ & $51.0$ & $5.2$ & $\dots$ & $\dots$ & $2.1749$ & $0.2862$ & $0.4598$ & $0.0605$ & $0.4544$ & $0.0591$ & $0.1300$ & $0.4268$ & $0.0490$ & $0.1149$ & $\dots$ & $\dots$ & $\dots$ & $-9.0986$ & $0.2061$ & $-31.1080$ & $0.2608$ & $-0.2078$ & $5312$ & $67$ & $5348$ & $136$ & $\dots$ & $\dots$ & $5312$ & $67$ & $4.471$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.069$ & $0.124$ & $-1.483$ & $0.190$ & $\dots$ & $\dots$ & $-1.069$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.256$ & $0.247$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J232918.95$-$240151.6 & 2381136367188376448 & 6281224 & 20110707_2331m25_072 & 23:29:18.95 & $-$24:01:51.6 & $\dots$ & $11.913$ & $11.708$ & $0.956$ & $11.906$ & $-83.6$ & $0.8$ & $\dots$ & $\dots$ & $0.9655$ & $0.0202$ & $1.0357$ & $0.0217$ & $1.0086$ & $0.0205$ & $0.0204$ & $0.9932$ & $0.0216$ & $0.0218$ & $0.9635$ & $0.0285$ & $0.0295$ & $27.2855$ & $0.0224$ & $-6.1519$ & $0.0209$ & $0.2263$ & $5281$ & $55$ & $5344$ & $63$ & $\dots$ & $\dots$ & $5281$ & $55$ & $3.146$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.050$ & $0.112$ & $-1.069$ & $0.170$ & $\dots$ & $\dots$ & $-1.050$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.174$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $91$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232924.50$-$791422.0 & 6352766877195166080 & 485571315 & 20120619_2301m78_106 & 23:29:24.50 & $-$79:14:22.0 & $\dots$ & $11.959$ & $11.732$ & $0.988$ & $11.941$ & $121.1$ & $0.7$ & $121.4$ & $0.9$ & $2.0761$ & $0.0095$ & $0.4817$ & $0.0022$ & $0.4757$ & $0.0021$ & $0.0045$ & $0.4763$ & $0.0024$ & $0.0050$ & $0.4707$ & $0.0047$ & $0.0100$ & $10.7373$ & $0.0115$ & $-4.7877$ & $0.0136$ & $-0.0658$ & $5386$ & $57$ & $5271$ & $328$ & $\dots$ & $\dots$ & $5386$ & $57$ & $3.820$ & $0.460$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.390$ & $0.119$ & $-1.739$ & $0.260$ & $\dots$ & $\dots$ & $-1.390$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.511$ & $0.347$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232936.11$-$451042.9 & 6528850434568391680 & 490365657 & 20041030_2339m43_016 & 23:29:36.11 & $-$45:10:42.9 & $\dots$ & $12.828$ & $12.607$ & $1.034$ & $12.834$ & $66.4$ & $6.2$ & $53.5$ & $1.3$ & $0.4853$ & $0.0136$ & $2.0606$ & $0.0577$ & $1.9558$ & $0.0520$ & $0.0266$ & $1.9791$ & $0.0506$ & $0.0255$ & $1.8785$ & $0.0981$ & $0.0522$ & $13.9111$ & $0.0088$ & $-23.5188$ & $0.0100$ & $0.0192$ & $5056$ & $54$ & $4885$ & $333$ & $\dots$ & $\dots$ & $5056$ & $54$ & $4.363$ & $0.850$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $-2.070$ & $0.390$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232948.62$-$214214.7 & 2388433168732129024 & 6337997 & 20041031_2321m20_129 & 23:29:48.62 & $-$21:42:14.7 & $\dots$ & $12.819$ & $12.666$ & $0.822$ & $12.819$ & $-48.1$ & $2.4$ & $-43.1$ & $5.6$ & $2.6584$ & $0.0235$ & $0.3762$ & $0.0033$ & $0.3725$ & $0.0033$ & $0.0088$ & $0.3726$ & $0.0031$ & $0.0083$ & $0.3669$ & $0.0061$ & $0.0167$ & $22.6088$ & $0.0231$ & $6.3989$ & $0.0192$ & $0.1101$ & $5738$ & $67$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5738$ & $67$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.847$ & $0.134$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-0.847$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $23$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232949.87$-$534604.6 & 6500984755471149696 & 489671293 & 20121022_2339m51_065 & 23:29:49.87 & $-$53:46:04.6 & $\dots$ & $13.038$ & $12.698$ & $1.367$ & $13.071$ & $223.5$ & $1.4$ & $227.4$ & $1.0$ & $0.1136$ & $0.0115$ & $8.8028$ & $0.8911$ & $7.1633$ & $0.5901$ & $0.0824$ & $7.5950$ & $0.4703$ & $0.0619$ & $8.1454$ & $0.8401$ & $0.1031$ & $2.1141$ & $0.0080$ & $0.5073$ & $0.0112$ & $-0.5384$ & $4450$ & $53$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4450$ & $53$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.340$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-2.340$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J232951.02$-$354957.4 & 6551382996938328576 & 2642246 & 20070831_2337m35_035 & 23:29:51.02 & $-$35:49:57.4 & $\dots$ & $9.411$ & $9.706$ & $0.743$ & $9.836$ & $14.2$ & $0.8$ & $14.7$ & $0.3$ & $3.7844$ & $0.0156$ & $0.2642$ & $0.0011$ & $0.2624$ & $0.0011$ & $0.0041$ & $0.2621$ & $0.0012$ & $0.0045$ & $0.2611$ & $0.0016$ & $0.0061$ & $3.6410$ & $0.0144$ & $-9.9109$ & $0.0152$ & $0.2505$ & $5920$ & $73$ & $6027$ & $54$ & $\dots$ & $\dots$ & $5920$ & $73$ & $4.011$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.856$ & $0.275$ & $0.014$ & $0.100$ & $\dots$ & $\dots$ & $-0.856$ & $0.275$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.142$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233001.49$-$484406.9 & 6526387975199985792 & 490285628 & 20080812_2316m48_122 & 23:30:01.49 & $-$48:44:06.9 & $\dots$ & $11.986$ & $11.786$ & $1.054$ & $12.021$ & $-41.5$ & $0.7$ & $-41.6$ & $0.8$ & $0.4122$ & $0.0153$ & $2.4260$ & $0.0900$ & $2.2821$ & $0.0797$ & $0.0349$ & $2.2511$ & $0.0829$ & $0.0368$ & $2.1915$ & $0.1081$ & $0.0493$ & $15.1031$ & $0.0086$ & $-4.0230$ & $0.0123$ & $0.1024$ & $5013$ & $53$ & $5026$ & $74$ & $\dots$ & $\dots$ & $5013$ & $53$ & $2.503$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-0.636$ & $0.110$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.347$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233008.40$-$545915.4 & 6496397279425990528 & 489657549 & 20111019_2331m56_008 & 23:30:08.40 & $-$54:59:15.4 & $\dots$ & $12.752$ & $12.493$ & $1.067$ & $12.733$ & $137.2$ & $1.8$ & $135.0$ & $1.5$ & $0.3240$ & $0.0117$ & $3.0864$ & $0.1115$ & $2.8571$ & $0.0955$ & $0.0334$ & $2.8651$ & $0.0867$ & $0.0303$ & $2.7672$ & $0.1964$ & $0.0710$ & $3.1338$ & $0.0089$ & $-18.5224$ & $0.0115$ & $-0.4633$ & $4999$ & $55$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4999$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.112$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.990$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233018.12$-$322759.8 & 2325381919250233216 & 2725400 & 20060816_2330m30_004 & 23:30:18.12 & $-$32:27:59.8 & $\dots$ & $11.203$ & $11.004$ & $0.999$ & $11.218$ & $27.4$ & $0.8$ & $30.9$ & $0.3$ & $1.9385$ & $0.0197$ & $0.5159$ & $0.0052$ & $0.5090$ & $0.0051$ & $0.0100$ & $0.5082$ & $0.0046$ & $0.0090$ & $0.5139$ & $0.0058$ & $0.0113$ & $13.3833$ & $0.0165$ & $-104.5723$ & $0.0180$ & $0.4747$ & $5155$ & $54$ & $5103$ & $94$ & $\dots$ & $\dots$ & $5155$ & $54$ & $3.642$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $-0.985$ & $0.180$ & $\dots$ & $\dots$ & $-0.980$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.425$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233021.76$-$190624.6 & 2392467311253530240 & 6556872 & 20041031_2321m20_099 & 23:30:21.76 & $-$19:06:24.6 & $\dots$ & $13.166$ & $12.951$ & $1.089$ & $13.200$ & $-96.7$ & $2.0$ & $-98.5$ & $5.2$ & $0.3024$ & $0.0237$ & $3.3069$ & $0.2592$ & $3.0451$ & $0.2198$ & $0.0722$ & $3.0577$ & $0.1867$ & $0.0611$ & $3.0797$ & $0.1313$ & $0.0426$ & $14.0642$ & $0.0278$ & $-23.6466$ & $0.0242$ & $0.1831$ & $4979$ & $65$ & $3990$ & $120$ & $\dots$ & $\dots$ & $4979$ & $65$ & $4.471$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.380$ & $0.206$ & $-0.763$ & $0.190$ & $\dots$ & $\dots$ & $-1.380$ & $0.206$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233027.07$-$210625.0 & 2388561021318239616 & 6342158 & 20041031_2321m20_124 & 23:30:27.07 & $-$21:06:25.0 & $\dots$ & $12.960$ & $12.664$ & $1.206$ & $12.962$ & $-99.4$ & $2.7$ & $-99.6$ & $3.0$ & $0.2547$ & $0.0158$ & $3.9262$ & $0.2436$ & $3.5625$ & $0.2005$ & $0.0563$ & $3.9641$ & $0.1628$ & $0.0411$ & $3.5872$ & $0.4876$ & $0.1359$ & $5.1924$ & $0.0185$ & $-3.9610$ & $0.0146$ & $0.1116$ & $4763$ & $61$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4763$ & $61$ & $4.440$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.700$ & $0.180$ & $-0.743$ & $0.190$ & $\dots$ & $\dots$ & $-1.700$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233047.94$-$580118.2 & 6489654253786887296 & 489377368 & 20110830_2331m56_014 & 23:30:47.94 & $-$58:01:18.2 & $\dots$ & $12.632$ & $12.253$ & $1.349$ & $12.618$ & $61.3$ & $1.2$ & $64.4$ & $0.6$ & $0.3387$ & $0.0107$ & $2.9525$ & $0.0933$ & $2.7420$ & $0.0804$ & $0.0293$ & $2.9392$ & $0.0737$ & $0.0251$ & $2.7253$ & $0.0424$ & $0.0156$ & $2.5299$ & $0.0100$ & $-5.2787$ & $0.0110$ & $-0.4835$ & $4434$ & $52$ & $4311$ & $77$ & $\dots$ & $\dots$ & $4434$ & $52$ & $1.167$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $-1.044$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.315$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233048.53$-$545325.6 & 6496402403323514368 & 489658661 & 20030716_2326m56_081 & 23:30:48.53 & $-$54:53:25.6 & $\dots$ & $11.884$ & $11.578$ & $1.182$ & $11.866$ & $31.5$ & $4.4$ & $33.4$ & $0.3$ & $0.4975$ & $0.0172$ & $2.0101$ & $0.0695$ & $1.9102$ & $0.0628$ & $0.0329$ & $1.8989$ & $0.0620$ & $0.0326$ & $1.8640$ & $0.1074$ & $0.0576$ & $10.7225$ & $0.0131$ & $-5.2757$ & $0.0166$ & $-0.5266$ & $4739$ & $53$ & $5291$ & $76$ & $\dots$ & $\dots$ & $4739$ & $53$ & $3.908$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $-0.096$ & $0.100$ & $\dots$ & $\dots$ & $-1.090$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233106.21$-$571040.9 & 6495706859139391744 & 489579069 & 20110830_2331m56_081 & 23:31:06.21 & $-$57:10:40.9 & $\dots$ & $12.519$ & $12.321$ & $0.977$ & $12.526$ & $37.6$ & $1.1$ & $36.9$ & $0.8$ & $0.4381$ & $0.0106$ & $2.2826$ & $0.0552$ & $2.1547$ & $0.0492$ & $0.0228$ & $2.1975$ & $0.0441$ & $0.0201$ & $2.3480$ & $0.0551$ & $0.0235$ & $6.3369$ & $0.0096$ & $-8.0708$ & $0.0106$ & $-0.4405$ & $5215$ & $54$ & $5463$ & $94$ & $\dots$ & $\dots$ & $5215$ & $54$ & $3.222$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $-0.773$ & $0.180$ & $\dots$ & $\dots$ & $-0.910$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.399$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $67$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233107.20$-$022330.0 & 2640565860884558976 & 8493799 & 20090802_2329m00_146 & 23:31:07.20 & $-$02:23:30.0 & KPNR & $11.537$ & $11.263$ & $1.200$ & $11.559$ & $-98.1$ & $0.7$ & $-99.0$ & $0.4$ & $0.5924$ & $0.0229$ & $1.6880$ & $0.0653$ & $1.6171$ & $0.0599$ & $0.0370$ & $1.5776$ & $0.0502$ & $0.0318$ & $1.5140$ & $0.0623$ & $0.0412$ & $9.0052$ & $0.0213$ & $-21.0723$ & $0.0182$ & $0.2500$ & $4867$ & $99$ & $4574$ & $92$ & $4867$ & $99$ & $4784$ & $52$ & $0.920$ & $0.470$ & $1.423$ & $0.230$ & $1.423$ & $0.230$ & $-3.292$ & $0.113$ & $-2.587$ & $0.160$ & $-3.292$ & $0.113$ & $-0.790$ & $0.102$ & $2.449$ & $0.161$ & $2.609$ & $7.747$ & D & $0.863$ & C & $0.500$ & $0.229$ & $0.600$ & $0.088$ & $0.600$ & $0.088$ & u & $0.331$ & $66$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J233110.18$-$363834.9 & 6551074858804066176 & 2639629 & 20060813_2337m35_021 & 23:31:10.18 & $-$36:38:34.9 & $\dots$ & $12.826$ & $12.505$ & $1.296$ & $12.844$ & $-99.5$ & $1.0$ & $-100.6$ & $1.1$ & $0.2091$ & $0.0164$ & $4.7824$ & $0.3751$ & $4.2535$ & $0.2967$ & $0.0698$ & $4.9540$ & $0.6498$ & $0.1312$ & $4.2172$ & $0.3278$ & $0.0777$ & $0.6335$ & $0.0128$ & $-11.5012$ & $0.0136$ & $0.1487$ & $4535$ & $52$ & $4641$ & $77$ & $\dots$ & $\dots$ & $4535$ & $52$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $-0.949$ & $0.170$ & $\dots$ & $\dots$ & $-0.990$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.552$ & $0.280$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233110.43$-$151905.7 & 2407762793601864192 & 6630966 & 20120625_2330m13_148 & 23:31:10.43 & $-$15:19:05.7 & $\dots$ & $11.843$ & $11.673$ & $0.954$ & $11.870$ & $39.7$ & $1.0$ & $38.5$ & $1.6$ & $0.5381$ & $0.0164$ & $1.8584$ & $0.0566$ & $1.7727$ & $0.0515$ & $0.0291$ & $1.7222$ & $0.0502$ & $0.0291$ & $1.8109$ & $0.0377$ & $0.0208$ & $6.5760$ & $0.0184$ & $-8.2696$ & $0.0116$ & $-0.0899$ & $5293$ & $55$ & $5536$ & $94$ & $\dots$ & $\dots$ & $5293$ & $55$ & $3.171$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.106$ & $-1.011$ & $0.180$ & $\dots$ & $\dots$ & $-1.300$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.510$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233120.93$-$612525.6 & 6487331604192853632 & 489289570 & 20110721_2324m62_094 & 23:31:20.93 & $-$61:25:25.6 & $\dots$ & $11.453$ & $11.755$ & $0.780$ & $11.895$ & $-13.5$ & $1.0$ & $-14.1$ & $0.9$ & $3.3015$ & $0.0137$ & $0.3029$ & $0.0013$ & $0.3005$ & $0.0012$ & $0.0041$ & $0.3000$ & $0.0014$ & $0.0048$ & $\dots$ & $\dots$ & $\dots$ & $18.2295$ & $0.0120$ & $-2.1126$ & $0.0140$ & $-0.2809$ & $5765$ & $120$ & $5765$ & $76$ & $\dots$ & $\dots$ & $5765$ & $120$ & $4.184$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.990$ & $0.485$ & $-0.275$ & $0.100$ & $\dots$ & $\dots$ & $-1.990$ & $0.485$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $60$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J233130.21$-$405844.3 & 6535791342235713536 & 1832117 & 20071014_2325m42_095 & 23:31:30.21 & $-$40:58:44.3 & $\dots$ & $10.262$ & $10.168$ & $0.742$ & $10.297$ & $57.3$ & $21.8$ & $\dots$ & $\dots$ & $5.1685$ & $0.0158$ & $0.1935$ & $0.0006$ & $0.1925$ & $0.0006$ & $0.0030$ & $0.1927$ & $0.0006$ & $0.0032$ & $0.1927$ & $0.0012$ & $0.0063$ & $-8.7579$ & $0.0136$ & $-29.0198$ & $0.0184$ & $0.4261$ & $5910$ & $114$ & $7417$ & $204$ & $\dots$ & $\dots$ & $5910$ & $114$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.172$ & $-0.082$ & $0.190$ & $\dots$ & $\dots$ & $-1.210$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233140.43$-$072359.7 & 2439958551351870464 & 8191516 & 20090611_2331m06_132 & 23:31:40.43 & $-$07:23:59.7 & $\dots$ & $11.422$ & $11.170$ & $1.151$ & $11.444$ & $-101.2$ & $0.9$ & $\dots$ & $\dots$ & $0.9086$ & $0.0222$ & $1.1006$ & $0.0269$ & $1.0700$ & $0.0254$ & $0.0238$ & $1.0713$ & $0.0251$ & $0.0234$ & $1.0773$ & $0.0308$ & $0.0285$ & $33.8039$ & $0.0239$ & $-13.3222$ & $0.0197$ & $0.2828$ & $4852$ & $53$ & $4716$ & $77$ & $\dots$ & $\dots$ & $4852$ & $53$ & $2.529$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $-0.988$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.593$ & $0.241$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233155.61$-$595605.2 & 6488999769490669440 & 489353534 & 20061028_2324m62_083 & 23:31:55.61 & $-$59:56:05.2 & $\dots$ & $11.364$ & $11.196$ & $0.898$ & $11.374$ & $46.5$ & $0.7$ & $46.0$ & $0.3$ & $0.7247$ & $0.0153$ & $1.3799$ & $0.0291$ & $1.3321$ & $0.0271$ & $0.0204$ & $1.3402$ & $0.0243$ & $0.0181$ & $1.3468$ & $0.0321$ & $0.0238$ & $0.9057$ & $0.0152$ & $-10.1005$ & $0.0155$ & $-0.3070$ & $5398$ & $55$ & $5146$ & $94$ & $\dots$ & $\dots$ & $5398$ & $55$ & $2.450$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $-1.183$ & $0.180$ & $\dots$ & $\dots$ & $-1.080$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.228$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233243.60$-$605222.0 & 6488666136431122304 & 489294087 & 20120716_2324m62_088 & 23:32:43.60 & $-$60:52:22.0 & SOAR & $12.651$ & $12.357$ & $1.101$ & $12.611$ & $69.4$ & $0.8$ & $68.1$ & $0.7$ & $0.2301$ & $0.0105$ & $4.3459$ & $0.1983$ & $3.9047$ & $0.1601$ & $0.0410$ & $4.0034$ & $0.1283$ & $0.0320$ & $4.0813$ & $0.2037$ & $0.0499$ & $3.1043$ & $0.0102$ & $-9.5383$ & $0.0114$ & $-0.3949$ & $4953$ & $58$ & $4675$ & $92$ & $4921$ & $25$ & $4985$ & $91$ & $1.788$ & $0.470$ & $1.878$ & $0.259$ & $1.878$ & $0.259$ & $-2.624$ & $0.190$ & $-2.381$ & $0.160$ & $-2.628$ & $0.078$ & $-2.620$ & $0.302$ & $0.043$ & $0.123$ & $0.143$ & $5.949$ & D & $0.999$ & I & $0.403$ & $0.204$ & $0.234$ & $0.041$ & $0.234$ & $0.041$ & D & $0.989$ & $59$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J233303.35$-$443712.7 & 6528788518320365568 & 1810215 & 20041030_2339m43_014 & 23:33:03.35 & $-$44:37:12.7 & SOAR & $10.048$ & $9.774$ & $1.094$ & $10.024$ & $99.7$ & $0.5$ & $98.3$ & $0.4$ & $0.6943$ & $0.0170$ & $1.4403$ & $0.0353$ & $1.3883$ & $0.0328$ & $0.0236$ & $1.3826$ & $0.0300$ & $0.0217$ & $1.3562$ & $0.0942$ & $0.0695$ & $26.4647$ & $0.0188$ & $-46.9791$ & $0.0114$ & $-0.1767$ & $5017$ & $50$ & $5175$ & $214$ & $5039$ & $39$ & $4994$ & $62$ & $2.660$ & $0.480$ & $1.556$ & $0.219$ & $1.556$ & $0.219$ & $-2.572$ & $0.119$ & $-2.029$ & $0.270$ & $-2.474$ & $0.093$ & $-2.670$ & $0.145$ & $-0.132$ & $0.116$ & $0.288$ & $6.146$ & D & $0.994$ & I & $0.571$ & $0.313$ & $0.505$ & $0.042$ & $0.505$ & $0.042$ & D & $0.998$ & $69$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J233353.84$-$614120.5 & 6487136440877986560 & 489316893 & 20080806_2324m62_107 & 23:33:53.84 & $-$61:41:20.5 & $\dots$ & $10.286$ & $10.500$ & $0.914$ & $10.684$ & $20.4$ & $1.4$ & $17.3$ & $4.0$ & $7.7635$ & $0.5650$ & $0.1288$ & $0.0094$ & $0.1284$ & $0.0093$ & $0.0725$ & $0.1290$ & $0.0078$ & $0.0604$ & $\dots$ & $\dots$ & $\dots$ & $92.1025$ & $0.5290$ & $-11.0531$ & $0.5865$ & $-0.3682$ & $5398$ & $67$ & $5089$ & $104$ & $\dots$ & $\dots$ & $5398$ & $67$ & $3.980$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.870$ & $0.150$ & $-0.476$ & $0.110$ & $\dots$ & $\dots$ & $-0.870$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.205$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J233406.12$-$372329.2 & 6538971267302073472 & 1933544 & 20050815_2320m37_117 & 23:34:06.12 & $-$37:23:29.2 & $\dots$ & $12.589$ & $12.413$ & $0.978$ & $12.619$ & $-68.7$ & $1.7$ & $-68.3$ & $2.1$ & $0.4321$ & $0.0138$ & $2.3143$ & $0.0739$ & $2.1829$ & $0.0658$ & $0.0301$ & $2.2101$ & $0.0626$ & $0.0283$ & $2.4283$ & $0.0777$ & $0.0320$ & $16.4333$ & $0.0118$ & $-6.3458$ & $0.0128$ & $0.2401$ & $5211$ & $54$ & $5080$ & $160$ & $\dots$ & $\dots$ & $5211$ & $54$ & $4.043$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $0.132$ & $0.140$ & $\dots$ & $\dots$ & $-0.950$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.356$ & $0.268$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233417.43$-$122022.2 & 2433231468630753408 & 8044176 & 20120625_2330m13_087 & 23:34:17.43 & $-$12:20:22.2 & $\dots$ & $11.974$ & $11.808$ & $0.959$ & $12.007$ & $33.1$ & $1.8$ & $34.5$ & $0.9$ & $1.5182$ & $0.0164$ & $0.6587$ & $0.0071$ & $0.6476$ & $0.0069$ & $0.0106$ & $0.6411$ & $0.0065$ & $0.0102$ & $\dots$ & $\dots$ & $\dots$ & $-6.2459$ & $0.0144$ & $-5.2505$ & $0.0129$ & $0.3203$ & $5297$ & $55$ & $5013$ & $77$ & $\dots$ & $\dots$ & $5297$ & $55$ & $3.634$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.320$ & $0.104$ & $-1.305$ & $0.170$ & $\dots$ & $\dots$ & $-1.320$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.458$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J233436.28$-$224438.7 & 2387329155978338688 & 6423871 & 20060815_2337m20_006 & 23:34:36.28 & $-$22:44:38.7 & $\dots$ & $12.507$ & $12.275$ & $1.104$ & $12.530$ & $-143.4$ & $1.0$ & $-144.4$ & $1.4$ & $0.2332$ & $0.0138$ & $4.2882$ & $0.2538$ & $3.8580$ & $0.2054$ & $0.0532$ & $3.9007$ & $0.2651$ & $0.0680$ & $4.4565$ & $0.4635$ & $0.1040$ & $-6.1926$ & $0.0149$ & $-12.7707$ & $0.0138$ & $0.1513$ & $4946$ & $55$ & $4853$ & $77$ & $\dots$ & $\dots$ & $4946$ & $55$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.112$ & $-1.327$ & $0.170$ & $\dots$ & $\dots$ & $-1.880$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.197$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233441.82$-$614318.3 & 6487124788631340544 & 489316723 & 20110721_2324m62_099 & 23:34:41.82 & $-$61:43:18.3 & $\dots$ & $11.931$ & $11.728$ & $1.025$ & $11.952$ & $95.7$ & $0.7$ & $122.4$ & $5.3$ & $0.6392$ & $0.0153$ & $1.5645$ & $0.0374$ & $1.5033$ & $0.0346$ & $0.0230$ & $1.5159$ & $0.0324$ & $0.0214$ & $1.4905$ & $0.0013$ & $0.0009$ & $-3.0786$ & $0.0144$ & $-34.2078$ & $0.0152$ & $-0.3111$ & $5106$ & $63$ & $4738$ & $77$ & $\dots$ & $\dots$ & $5106$ & $63$ & $1.289$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.880$ & $0.168$ & $-1.532$ & $0.170$ & $\dots$ & $\dots$ & $-1.880$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.163$ & $0.245$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233454.69$-$274419.2 & 2331883636448235904 & 3145155 & 20110707_2331m25_144 & 23:34:54.69 & $-$27:44:19.2 & $\dots$ & $11.634$ & $11.617$ & $0.813$ & $11.767$ & $47.9$ & $0.6$ & $46.5$ & $1.2$ & $2.4667$ & $0.0168$ & $0.4054$ & $0.0028$ & $0.4012$ & $0.0027$ & $0.0067$ & $0.3988$ & $0.0031$ & $0.0079$ & $0.3990$ & $0.0029$ & $0.0072$ & $3.8545$ & $0.0168$ & $-48.0439$ & $0.0170$ & $0.1794$ & $5684$ & $68$ & $5274$ & $63$ & $\dots$ & $\dots$ & $5684$ & $68$ & $3.553$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.103$ & $0.138$ & $-1.199$ & $0.170$ & $\dots$ & $\dots$ & $-1.103$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.334$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233457.02$-$271351.0 & 2331938650684114688 & 3146718 & 20060914_2331m25_140 & 23:34:57.02 & $-$27:13:51.0 & $\dots$ & $11.824$ & $12.288$ & $0.716$ & $12.410$ & $7.4$ & $2.3$ & $8.4$ & $3.6$ & $1.6843$ & $0.0276$ & $0.5937$ & $0.0097$ & $0.5847$ & $0.0094$ & $0.0161$ & $0.5836$ & $0.0095$ & $0.0162$ & $\dots$ & $\dots$ & $\dots$ & $15.1809$ & $0.0303$ & $6.8467$ & $0.0217$ & $-0.0571$ & $6000$ & $234$ & $6210$ & $83$ & $\dots$ & $\dots$ & $6000$ & $234$ & $4.019$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.124$ & $0.440$ & $-0.092$ & $0.120$ & $\dots$ & $\dots$ & $-2.124$ & $0.440$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.258$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $114$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J233458.01$-$012152.7 & 2641108779110473088 & 8667605 & 20061117_2329m00_128 & 23:34:58.01 & $-$01:21:52.7 & $\dots$ & $11.136$ & $10.981$ & $1.252$ & $11.300$ & $-126.7$ & $0.7$ & $-125.4$ & $0.4$ & $0.8546$ & $0.0177$ & $1.1701$ & $0.0242$ & $1.1356$ & $0.0228$ & $0.0201$ & $1.1289$ & $0.0209$ & $0.0186$ & $1.1324$ & $0.0363$ & $0.0321$ & $-0.2502$ & $0.0201$ & $-44.8169$ & $0.0134$ & $0.0361$ & $4666$ & $52$ & $4746$ & $68$ & $\dots$ & $\dots$ & $4666$ & $52$ & $2.104$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $-0.841$ & $0.140$ & $\dots$ & $\dots$ & $-1.010$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.307$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233520.17$-$611146.0 & 6488645554947775744 & 489318386 & 20111029_2324m62_094 & 23:35:20.17 & $-$61:11:46.0 & $\dots$ & $12.273$ & $12.449$ & $0.884$ & $12.622$ & $26.4$ & $3.7$ & $21.8$ & $6.4$ & $2.4783$ & $0.0383$ & $0.4035$ & $0.0062$ & $0.3993$ & $0.0061$ & $0.0153$ & $0.3979$ & $0.0063$ & $0.0159$ & $0.4111$ & $0.0179$ & $0.0436$ & $8.3814$ & $0.0339$ & $7.0817$ & $0.0394$ & $-0.3528$ & $5449$ & $79$ & $4081$ & $87$ & $\dots$ & $\dots$ & $5449$ & $79$ & $4.690$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.150$ & $0.211$ & $-0.242$ & $0.090$ & $\dots$ & $\dots$ & $-2.150$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.493$ & $0.273$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $20$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233543.62$-$583120.8 & 6489391779745576960 & 489375256 & 20070930_2331m56_143 & 23:35:43.62 & $-$58:31:20.8 & $\dots$ & $10.600$ & $10.680$ & $0.868$ & $10.848$ & $15.9$ & $1.2$ & $11.0$ & $0.6$ & $2.6560$ & $0.0114$ & $0.3765$ & $0.0016$ & $0.3729$ & $0.0016$ & $0.0043$ & $0.3739$ & $0.0014$ & $0.0037$ & $0.3713$ & $0.0025$ & $0.0068$ & $17.7761$ & $0.0103$ & $20.3282$ & $0.0136$ & $-0.3790$ & $5476$ & $75$ & $5508$ & $76$ & $\dots$ & $\dots$ & $5476$ & $75$ & $3.723$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.242$ & $-0.163$ & $0.100$ & $\dots$ & $\dots$ & $-1.090$ & $0.242$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.086$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233549.29$-$650957.6 & 6390214800127985536 & 486874673 & 20031006_2321m62_140 & 23:35:49.29 & $-$65:09:57.6 & $\dots$ & $13.054$ & $12.862$ & $1.056$ & $13.098$ & $16.5$ & $3.7$ & $15.4$ & $1.4$ & $0.5935$ & $0.0135$ & $1.6849$ & $0.0383$ & $1.6142$ & $0.0352$ & $0.0218$ & $1.6407$ & $0.0333$ & $0.0203$ & $1.6336$ & $0.0973$ & $0.0596$ & $22.2657$ & $0.0137$ & $-0.5470$ & $0.0154$ & $-0.2735$ & $5044$ & $55$ & $3988$ & $120$ & $\dots$ & $\dots$ & $5044$ & $55$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.119$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.090$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $22$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233556.12$-$573508.2 & 6495453834026155776 & 489580246 & 20061011_2331m56_028 & 23:35:56.12 & $-$57:35:08.2 & $\dots$ & $12.053$ & $11.555$ & $1.368$ & $11.930$ & $10.1$ & $1.0$ & $6.5$ & $0.5$ & $0.2916$ & $0.0139$ & $3.4294$ & $0.1635$ & $3.1486$ & $0.1378$ & $0.0438$ & $3.1071$ & $0.0973$ & $0.0313$ & $3.3941$ & $0.3336$ & $0.0983$ & $4.2566$ & $0.0127$ & $-5.9736$ & $0.0150$ & $-0.3853$ & $4411$ & $52$ & $4555$ & $68$ & $\dots$ & $\dots$ & $4411$ & $52$ & $1.420$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.930$ & $0.140$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.267$ & $0.196$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233615.37$-$130331.4 & 2432293619572098560 & 8044487 & 20050907_2333m15_082 & 23:36:15.37 & $-$13:03:31.4 & $\dots$ & $13.859$ & $13.858$ & $1.308$ & $14.204$ & $-15.2$ & $2.4$ & $-14.7$ & $6.7$ & $3.2698$ & $0.0183$ & $0.3058$ & $0.0017$ & $0.3034$ & $0.0017$ & $0.0056$ & $0.3021$ & $0.0018$ & $0.0058$ & $0.3036$ & $0.0013$ & $0.0042$ & $28.6848$ & $0.0198$ & $-33.6368$ & $0.0170$ & $0.2197$ & $4517$ & $69$ & $4633$ & $87$ & $\dots$ & $\dots$ & $4517$ & $69$ & $4.509$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.812$ & $0.130$ & $-0.101$ & $0.090$ & $\dots$ & $\dots$ & $-0.812$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.228$ & $0.428$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $21$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233622.00$-$560750.0 & 6496010839745421824 & $\dots$ & 20031007_2326m56_097 & 23:36:22.00 & $-$56:07:50.0 & GEMS & $12.910$ & $12.500$ & $1.474$ & $12.929$ & $207.4$ & $1.6$ & $209.6$ & $0.8$ & $0.1210$ & $0.0117$ & $8.2645$ & $0.7991$ & $6.8027$ & $0.5414$ & $0.0796$ & $7.5402$ & $0.5620$ & $0.0745$ & $8.4954$ & $0.8258$ & $0.0972$ & $3.3378$ & $0.0097$ & $-2.1487$ & $0.0123$ & $-0.4163$ & $4521$ & $112$ & $3888$ & $92$ & $4521$ & $112$ & $\dots$ & $\dots$ & $2.371$ & $0.470$ & $0.409$ & $0.082$ & $0.409$ & $0.082$ & $-2.920$ & $0.128$ & $-1.922$ & $0.160$ & $-2.920$ & $0.128$ & $\dots$ & $\dots$ & $-0.202$ & $0.098$ & $0.538$ & $6.048$ & D & $0.990$ & I & $\dots$ & $\dots$ & $0.652$ & $0.072$ & $0.652$ & $0.072$ & L & $0.991$ & $37$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J233635.14$-$621847.6 & 6487036694558369024 & 489301572 & 20080901_2324m62_118 & 23:36:35.14 & $-$62:18:47.6 & $\dots$ & $10.182$ & $10.426$ & $0.674$ & $10.537$ & $8.5$ & $1.2$ & $9.4$ & $0.4$ & $5.1014$ & $0.0147$ & $0.1960$ & $0.0006$ & $0.1950$ & $0.0006$ & $0.0029$ & $0.1953$ & $0.0006$ & $0.0029$ & $0.1949$ & $0.0010$ & $0.0053$ & $40.5205$ & $0.0158$ & $-53.4089$ & $0.0188$ & $-0.5187$ & $6167$ & $71$ & $5926$ & $76$ & $\dots$ & $\dots$ & $6167$ & $71$ & $4.043$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.915$ & $0.205$ & $-0.192$ & $0.100$ & $\dots$ & $\dots$ & $-0.915$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.104$ & $0.162$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233647.01$-$292020.7 & 2330694037881218816 & 3068619 & 20050729_2340m29_059 & 23:36:47.01 & $-$29:20:20.7 & $\dots$ & $11.039$ & $10.881$ & $0.923$ & $11.067$ & $-54.0$ & $1.7$ & $-56.2$ & $0.5$ & $0.8856$ & $0.0160$ & $1.1292$ & $0.0204$ & $1.0970$ & $0.0193$ & $0.0176$ & $1.0925$ & $0.0182$ & $0.0166$ & $1.1219$ & $0.0129$ & $0.0115$ & $-17.4765$ & $0.0192$ & $-9.4169$ & $0.0158$ & $-0.0020$ & $5351$ & $55$ & $5655$ & $94$ & $\dots$ & $\dots$ & $5351$ & $55$ & $3.197$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.260$ & $0.106$ & $-0.848$ & $0.180$ & $\dots$ & $\dots$ & $-1.260$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.437$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $62$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233711.00$-$614702.3 & 6487079506792324864 & 489317335 & 20031006_2321m62_098 & 23:37:11.00 & $-$61:47:02.3 & $\dots$ & $12.919$ & $12.666$ & $1.169$ & $12.949$ & $86.9$ & $4.9$ & $89.0$ & $1.7$ & $0.4414$ & $0.0112$ & $2.2655$ & $0.0575$ & $2.1395$ & $0.0513$ & $0.0240$ & $2.1999$ & $0.0515$ & $0.0234$ & $2.1946$ & $0.0769$ & $0.0350$ & $9.8529$ & $0.0096$ & $-13.3382$ & $0.0124$ & $-0.3725$ & $4788$ & $56$ & $5052$ & $64$ & $\dots$ & $\dots$ & $4788$ & $56$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.149$ & $-0.061$ & $0.080$ & $\dots$ & $\dots$ & $-0.860$ & $0.149$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.152$ & $0.229$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233716.52$-$610004.4 & 6488628542581551872 & 489322298 & 20051024_2321m62_094 & 23:37:16.52 & $-$61:00:04.4 & $\dots$ & $11.896$ & $11.650$ & $1.018$ & $11.871$ & $25.6$ & $3.1$ & $29.3$ & $0.8$ & $1.8107$ & $0.0112$ & $0.5523$ & $0.0034$ & $0.5445$ & $0.0033$ & $0.0061$ & $0.5445$ & $0.0043$ & $0.0078$ & $0.5444$ & $0.0026$ & $0.0047$ & $-38.4868$ & $0.0115$ & $-62.3334$ & $0.0115$ & $-0.3116$ & $5117$ & $54$ & $4810$ & $87$ & $\dots$ & $\dots$ & $5117$ & $54$ & $3.667$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $0.138$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.136$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233727.97$-$314850.3 & 2325660061332702592 & 3043977 & 20090911_2330m30_135 & 23:37:27.97 & $-$31:48:50.3 & $\dots$ & $12.290$ & $12.461$ & $0.912$ & $12.644$ & $-53.1$ & $1.2$ & $-49.4$ & $0.7$ & $8.2649$ & $0.7766$ & $0.1210$ & $0.0114$ & $0.1206$ & $0.0113$ & $0.0937$ & $0.1706$ & $0.0109$ & $0.0641$ & $\dots$ & $\dots$ & $\dots$ & $-1.1342$ & $0.5039$ & $-12.8497$ & $0.6544$ & $0.4170$ & $5389$ & $67$ & $5118$ & $136$ & $\dots$ & $\dots$ & $5389$ & $67$ & $3.916$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.947$ & $0.145$ & $-0.872$ & $0.190$ & $\dots$ & $\dots$ & $-0.947$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.365$ & $0.216$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J233729.54$-$425354.8 & 6532320493264633344 & 1827540 & 20030717_2339m43_043 & 23:37:29.54 & $-$42:53:54.8 & $\dots$ & $13.176$ & $12.979$ & $1.061$ & $13.217$ & $21.8$ & $2.6$ & $19.4$ & $2.0$ & $0.2740$ & $0.0162$ & $3.6496$ & $0.2158$ & $3.3333$ & $0.1800$ & $0.0540$ & $3.2815$ & $0.1269$ & $0.0387$ & $3.1805$ & $0.0769$ & $0.0242$ & $9.4869$ & $0.0141$ & $-12.5854$ & $0.0124$ & $-0.0004$ & $5006$ & $55$ & $4008$ & $79$ & $\dots$ & $\dots$ & $5006$ & $55$ & $4.810$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.820$ & $0.114$ & $-0.307$ & $0.090$ & $\dots$ & $\dots$ & $-1.820$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.607$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233741.12$-$191717.1 & 2393667020173821568 & 6645903 & 20091021_2337m20_078 & 23:37:41.12 & $-$19:17:17.1 & $\dots$ & $12.288$ & $12.068$ & $1.024$ & $12.291$ & $-80.8$ & $1.6$ & $-83.5$ & $1.6$ & $0.5744$ & $0.0189$ & $1.7409$ & $0.0573$ & $1.6656$ & $0.0524$ & $0.0315$ & $1.6645$ & $0.0395$ & $0.0237$ & $1.7541$ & $0.0926$ & $0.0528$ & $26.9985$ & $0.0209$ & $-27.0495$ & $0.0187$ & $0.2731$ & $5135$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5135$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.114$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.710$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233746.28$-$582832.4 & 6489386385265669760 & 489411165 & 20051009_2326m56_141 & 23:37:46.28 & $-$58:28:32.4 & $\dots$ & $12.970$ & $13.342$ & $0.757$ & $13.475$ & $3.0$ & $1.3$ & $\dots$ & $\dots$ & $1.1235$ & $0.0410$ & $0.8901$ & $0.0325$ & $0.8699$ & $0.0310$ & $0.0357$ & $0.8734$ & $0.0309$ & $0.0353$ & $\dots$ & $\dots$ & $\dots$ & $1.8344$ & $0.0418$ & $-13.3291$ & $0.0462$ & $-0.6139$ & $5830$ & $117$ & $5713$ & $104$ & $\dots$ & $\dots$ & $5830$ & $117$ & $3.658$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.886$ & $0.224$ & $-0.331$ & $0.110$ & $\dots$ & $\dots$ & $-1.886$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.165$ & $0.212$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J233746.90$-$252047.1 & 2332781112813906304 & 6352374 & 20041101_2342m23_016 & 23:37:46.90 & $-$25:20:47.1 & $\dots$ & $10.941$ & $10.560$ & $1.476$ & $10.990$ & $-190.0$ & $0.5$ & $-191.4$ & $0.9$ & $0.2358$ & $0.0197$ & $4.2409$ & $0.3543$ & $3.8197$ & $0.2874$ & $0.0752$ & $3.6077$ & $0.1808$ & $0.0501$ & $3.2706$ & $0.3508$ & $0.1073$ & $6.1959$ & $0.0154$ & $-9.0818$ & $0.0179$ & $0.3168$ & $4255$ & $53$ & $4365$ & $68$ & $\dots$ & $\dots$ & $4255$ & $53$ & $0.853$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.720$ & $0.119$ & $-1.549$ & $0.140$ & $\dots$ & $\dots$ & $-1.720$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.389$ & $0.175$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $75$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233748.66$-$432308.4 & 6532281628105185280 & 1818011 & 20120915_2325m42_097 & 23:37:48.66 & $-$43:23:08.4 & $\dots$ & $12.573$ & $12.395$ & $1.010$ & $12.613$ & $-47.5$ & $1.6$ & $-42.9$ & $1.1$ & $0.2828$ & $0.0127$ & $3.5361$ & $0.1588$ & $3.2383$ & $0.1332$ & $0.0411$ & $3.3277$ & $0.2126$ & $0.0639$ & $3.1348$ & $0.1218$ & $0.0389$ & $7.6222$ & $0.0121$ & $-6.7738$ & $0.0104$ & $-0.0918$ & $5119$ & $54$ & $4872$ & $77$ & $\dots$ & $\dots$ & $5119$ & $54$ & $1.724$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $-0.860$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.160$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233807.30$-$393257.0 & 6537451123758010624 & $\dots$ & 20071120_2350m39_043 & 23:38:07.30 & $-$39:32:57.0 & SOAR & $11.565$ & $11.080$ & $1.538$ & $11.543$ & $13.5$ & $0.6$ & $14.4$ & $0.4$ & $0.1246$ & $0.0192$ & $8.0257$ & $1.2367$ & $6.6401$ & $0.8465$ & $0.1275$ & $6.5915$ & $0.6373$ & $0.0967$ & $5.2913$ & $0.7782$ & $0.1471$ & $-0.5855$ & $0.0187$ & $-8.4608$ & $0.0141$ & $-0.0720$ & $4463$ & $81$ & $4533$ & $92$ & $4463$ & $81$ & $\dots$ & $\dots$ & $0.958$ & $0.470$ & $0.469$ & $0.078$ & $0.469$ & $0.078$ & $-2.796$ & $0.129$ & $-1.994$ & $0.160$ & $-2.796$ & $0.129$ & $\dots$ & $\dots$ & $-0.495$ & $0.110$ & $0.245$ & $5.879$ & D & $0.996$ & I & $0.376$ & $0.249$ & $0.501$ & $0.055$ & $0.501$ & $0.055$ & D & $0.966$ & $59$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J233819.26$-$522901.8 & 6498564799096440192 & 490205998 & 20070921_2339m51_005 & 23:38:19.26 & $-$52:29:01.8 & $\dots$ & $10.030$ & $9.579$ & $1.336$ & $9.938$ & $3.8$ & $1.8$ & $5.1$ & $0.2$ & $1.4940$ & $0.0116$ & $0.6693$ & $0.0052$ & $0.6579$ & $0.0050$ & $0.0076$ & $0.6568$ & $0.0040$ & $0.0061$ & $0.6537$ & $0.0084$ & $0.0128$ & $11.9992$ & $0.0081$ & $6.0441$ & $0.0103$ & $-0.4779$ & $4452$ & $53$ & $4562$ & $65$ & $\dots$ & $\dots$ & $4452$ & $53$ & $2.477$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.117$ & $-0.305$ & $0.090$ & $\dots$ & $\dots$ & $-1.250$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.170$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233830.27$-$352231.9 & 2323868677717792128 & 2739977 & 20071004_2337m35_005 & 23:38:30.27 & $-$35:22:31.9 & $\dots$ & $10.966$ & $10.916$ & $0.784$ & $11.058$ & $-32.1$ & $22.1$ & $-10.0$ & $17.3$ & $4.0458$ & $0.0608$ & $0.2472$ & $0.0037$ & $0.2456$ & $0.0037$ & $0.0149$ & $0.2457$ & $0.0040$ & $0.0165$ & $0.2505$ & $0.0073$ & $0.0293$ & $-56.8186$ & $0.0562$ & $-18.4180$ & $0.0596$ & $0.1305$ & $5738$ & $139$ & $7418$ & $529$ & $\dots$ & $\dots$ & $5738$ & $139$ & $4.432$ & $0.480$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.454$ & $0.199$ & $-0.743$ & $0.400$ & $\dots$ & $\dots$ & $-1.454$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233833.35$-$424854.7 & 6532406736207937664 & 1827635 & 20120915_2325m42_102 & 23:38:33.35 & $-$42:48:54.7 & $\dots$ & $12.189$ & $12.113$ & $0.670$ & $12.223$ & $-23.2$ & $2.0$ & $\dots$ & $\dots$ & $2.0660$ & $0.0155$ & $0.4840$ & $0.0036$ & $0.4780$ & $0.0035$ & $0.0074$ & $0.4770$ & $0.0034$ & $0.0071$ & $0.4821$ & $0.0053$ & $0.0110$ & $5.0213$ & $0.0132$ & $-16.4883$ & $0.0115$ & $0.0106$ & $6133$ & $70$ & $6477$ & $116$ & $\dots$ & $\dots$ & $6133$ & $70$ & $4.169$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.188$ & $-0.422$ & $0.120$ & $\dots$ & $\dots$ & $-1.000$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.340$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233850.82$-$235323.1 & 2386970646467846912 & 6372271 & 20051113_2342m23_143 & 23:38:50.82 & $-$23:53:23.1 & $\dots$ & $12.152$ & $12.035$ & $1.138$ & $12.304$ & $-110.0$ & $0.8$ & $-111.8$ & $1.6$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.8629$ & $1.5541$ & $0.5428$ & $3.5757$ & $0.4962$ & $0.1388$ & $8.0507$ & $0.2553$ & $-13.2772$ & $0.2085$ & $0.0624$ & $4864$ & $53$ & $4910$ & $65$ & $\dots$ & $\dots$ & $4864$ & $53$ & $2.926$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $-0.629$ & $0.090$ & $\dots$ & $\dots$ & $-0.810$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.386$ & $0.169$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233851.22$-$280037.4 & 2331078523353472768 & 3140552 & 20050729_2340m29_065 & 23:38:51.22 & $-$28:00:37.4 & $\dots$ & $11.471$ & $11.272$ & $1.042$ & $11.502$ & $60.4$ & $0.9$ & $57.5$ & $0.6$ & $1.3854$ & $0.0169$ & $0.7218$ & $0.0088$ & $0.7085$ & $0.0085$ & $0.0120$ & $0.7050$ & $0.0069$ & $0.0097$ & $0.6963$ & $0.0177$ & $0.0254$ & $5.9205$ & $0.0172$ & $-50.6685$ & $0.0170$ & $0.1744$ & $5058$ & $53$ & $5413$ & $94$ & $\dots$ & $\dots$ & $5058$ & $53$ & $3.070$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $-0.719$ & $0.180$ & $\dots$ & $\dots$ & $-0.900$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.299$ & $0.208$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $70$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233917.57$-$614724.7 & 6488566664988428160 & 489317525 & 20111029_2324m62_102 & 23:39:17.57 & $-$61:47:24.7 & $\dots$ & $12.306$ & $12.096$ & $1.075$ & $12.339$ & $-46.7$ & $1.7$ & $-45.5$ & $0.7$ & $0.9441$ & $0.0118$ & $1.0592$ & $0.0132$ & $1.0308$ & $0.0125$ & $0.0122$ & $1.0422$ & $0.0124$ & $0.0119$ & $1.0260$ & $0.0244$ & $0.0238$ & $35.9856$ & $0.0103$ & $-5.9971$ & $0.0114$ & $-0.2465$ & $4989$ & $54$ & $4552$ & $77$ & $\dots$ & $\dots$ & $4989$ & $54$ & $1.960$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $-0.853$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.273$ & $0.329$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233917.57$-$031038.7 & 2639569187953708544 & 8653953 & 20090901_2347m03_045 & 23:39:17.57 & $-$03:10:38.7 & $\dots$ & $10.647$ & $10.409$ & $1.039$ & $10.638$ & $-0.3$ & $2.4$ & $\dots$ & $\dots$ & $2.7942$ & $0.0206$ & $0.3579$ & $0.0026$ & $0.3546$ & $0.0026$ & $0.0073$ & $0.3540$ & $0.0027$ & $0.0078$ & $0.3565$ & $0.0053$ & $0.0149$ & $25.4018$ & $0.0188$ & $-0.1770$ & $0.0153$ & $0.3169$ & $5125$ & $58$ & $4706$ & $73$ & $\dots$ & $\dots$ & $5125$ & $58$ & $4.600$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.110$ & $-0.404$ & $0.080$ & $\dots$ & $\dots$ & $-1.550$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.174$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $80$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233919.76$-$292905.1 & 2330651088208229632 & 3076229 & 20060816_2330m30_099 & 23:39:19.76 & $-$29:29:05.1 & $\dots$ & $11.395$ & $11.036$ & $1.407$ & $11.430$ & $-4.5$ & $1.3$ & $-4.4$ & $0.6$ & $0.2669$ & $0.0183$ & $3.7467$ & $0.2569$ & $3.4141$ & $0.2133$ & $0.0625$ & $3.1520$ & $0.1608$ & $0.0510$ & $3.0512$ & $0.0819$ & $0.0268$ & $4.4300$ & $0.0205$ & $-10.3072$ & $0.0177$ & $0.0631$ & $4357$ & $52$ & $4501$ & $77$ & $\dots$ & $\dots$ & $4357$ & $52$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.600$ & $0.103$ & $-1.086$ & $0.170$ & $\dots$ & $\dots$ & $-1.600$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.492$ & $0.289$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233922.86$-$502141.1 & 6523183551639361536 & 490276760 & 20110723_2339m51_009 & 23:39:22.86 & $-$50:21:41.1 & $\dots$ & $12.797$ & $12.484$ & $1.192$ & $12.776$ & $-17.5$ & $0.9$ & $-18.8$ & $0.7$ & $0.3476$ & $0.0131$ & $2.8769$ & $0.1084$ & $2.6767$ & $0.0939$ & $0.0351$ & $2.7242$ & $0.0777$ & $0.0285$ & $2.5394$ & $0.1247$ & $0.0491$ & $10.1852$ & $0.0084$ & $-10.2504$ & $0.0115$ & $-0.1237$ & $4727$ & $53$ & $4609$ & $77$ & $\dots$ & $\dots$ & $4727$ & $53$ & $1.512$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $-1.102$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.250$ & $0.284$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233926.67$-$265931.5 & 2331581996599837440 & 3159621 & 20110707_2331m25_129 & 23:39:26.67 & $-$26:59:31.5 & $\dots$ & $12.172$ & $12.023$ & $0.885$ & $12.196$ & $-72.6$ & $1.0$ & $-77.6$ & $2.8$ & $3.3028$ & $0.0194$ & $0.3028$ & $0.0018$ & $0.3004$ & $0.0018$ & $0.0058$ & $0.2998$ & $0.0019$ & $0.0065$ & $0.2981$ & $0.0031$ & $0.0104$ & $80.3512$ & $0.0191$ & $20.7729$ & $0.0177$ & $0.0927$ & $5478$ & $67$ & $5306$ & $136$ & $\dots$ & $\dots$ & $5478$ & $67$ & $4.067$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.847$ & $0.124$ & $-0.784$ & $0.190$ & $\dots$ & $\dots$ & $-0.847$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.455$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233932.12$-$524920.2 & 6498363382311742976 & 490205126 & 20110921_2339m51_079 & 23:39:32.12 & $-$52:49:20.2 & $\dots$ & $12.396$ & $12.093$ & $1.116$ & $12.353$ & $94.8$ & $1.1$ & $95.6$ & $0.7$ & $0.2481$ & $0.0138$ & $4.0306$ & $0.2242$ & $3.6483$ & $0.1837$ & $0.0503$ & $3.8428$ & $0.1842$ & $0.0479$ & $3.5370$ & $0.2819$ & $0.0797$ & $14.4073$ & $0.0108$ & $-14.2971$ & $0.0141$ & $-0.6071$ & $4885$ & $54$ & $4748$ & $77$ & $\dots$ & $\dots$ & $4885$ & $54$ & $1.392$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.108$ & $-1.464$ & $0.170$ & $\dots$ & $\dots$ & $-1.690$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.395$ & $0.215$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233936.04$-$073928.8 & 2439174054101037440 & 8206186 & 20090611_2331m06_124 & 23:39:36.04 & $-$07:39:28.8 & $\dots$ & $11.764$ & $11.439$ & $1.322$ & $11.791$ & $-25.7$ & $0.6$ & $-24.3$ & $0.8$ & $0.3885$ & $0.0160$ & $2.5740$ & $0.1060$ & $2.4125$ & $0.0931$ & $0.0386$ & $2.3324$ & $0.0869$ & $0.0372$ & $2.2547$ & $0.0286$ & $0.0127$ & $3.6719$ & $0.0193$ & $-11.9631$ & $0.0153$ & $0.1158$ & $4525$ & $52$ & $4767$ & $77$ & $\dots$ & $\dots$ & $4525$ & $52$ & $2.642$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $-0.936$ & $0.170$ & $\dots$ & $\dots$ & $-1.070$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.610$ & $0.238$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233936.94$-$481957.3 & 6524911983920449664 & 490369019 & 20091111_2343m45_007 & 23:39:36.94 & $-$48:19:57.3 & $\dots$ & $11.860$ & $11.971$ & $0.714$ & $12.093$ & $-22.8$ & $1.1$ & $\dots$ & $\dots$ & $1.5942$ & $0.0223$ & $0.6273$ & $0.0088$ & $0.6172$ & $0.0085$ & $0.0138$ & $0.6159$ & $0.0088$ & $0.0143$ & $\dots$ & $\dots$ & $\dots$ & $16.3204$ & $0.0105$ & $10.1733$ & $0.0228$ & $0.2153$ & $5972$ & $88$ & $6052$ & $100$ & $\dots$ & $\dots$ & $5972$ & $88$ & $3.707$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.704$ & $0.197$ & $-0.730$ & $0.160$ & $\dots$ & $\dots$ & $-1.704$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.183$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J233939.46$-$103810.3 & 2433896570086429184 & 8081642 & 20091114_2345m10_034 & 23:39:39.46 & $-$10:38:10.3 & $\dots$ & $11.794$ & $11.858$ & $0.903$ & $12.038$ & $17.3$ & $0.7$ & $18.5$ & $3.3$ & $5.6638$ & $0.2559$ & $0.1766$ & $0.0080$ & $0.1758$ & $0.0079$ & $0.0450$ & $0.1767$ & $0.0076$ & $0.0432$ & $\dots$ & $\dots$ & $\dots$ & $9.0501$ & $0.2613$ & $-27.0800$ & $0.2186$ & $0.1953$ & $5465$ & $72$ & $4814$ & $84$ & $\dots$ & $\dots$ & $5465$ & $72$ & $3.699$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.841$ & $0.126$ & $-0.805$ & $0.150$ & $\dots$ & $\dots$ & $-0.841$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.235$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J233942.80$-$292713.0 & 2330656929363751680 & 3076409 & 20090911_2330m30_098 & 23:39:42.80 & $-$29:27:13.0 & GEMS & $12.866$ & $12.619$ & $1.085$ & $12.867$ & $21.5$ & $0.8$ & $23.0$ & $1.3$ & $0.2139$ & $0.0174$ & $4.6751$ & $0.3803$ & $4.1684$ & $0.3023$ & $0.0725$ & $4.4275$ & $0.2350$ & $0.0531$ & $3.7869$ & $0.6308$ & $0.1666$ & $1.9437$ & $0.0237$ & $-17.6506$ & $0.0168$ & $-0.0837$ & $4947$ & $64$ & $4656$ & $92$ & $4885$ & $71$ & $5009$ & $56$ & $0.776$ & $0.470$ & $1.144$ & $0.238$ & $1.144$ & $0.238$ & $-2.459$ & $0.102$ & $-2.235$ & $0.160$ & $-2.488$ & $0.096$ & $-2.430$ & $0.108$ & $-0.389$ & $0.100$ & $0.301$ & $6.272$ & D & $0.987$ & I & $0.302$ & $0.258$ & $0.246$ & $0.034$ & $0.246$ & $0.034$ & D & $0.960$ & $49$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J233944.89$-$170707.0 & 2394539826247942400 & 6710457 & 20050906_2333m15_134 & 23:39:44.89 & $-$17:07:07.0 & $\dots$ & $12.625$ & $12.428$ & $1.019$ & $12.649$ & $-64.4$ & $1.3$ & $-81.8$ & $6.3$ & $0.6773$ & $0.0198$ & $1.4765$ & $0.0432$ & $1.4219$ & $0.0400$ & $0.0282$ & $1.4345$ & $0.0328$ & $0.0228$ & $1.4154$ & $0.0903$ & $0.0638$ & $9.2789$ & $0.0239$ & $-10.1290$ & $0.0150$ & $-0.1740$ & $5141$ & $68$ & $4907$ & $77$ & $\dots$ & $\dots$ & $5141$ & $68$ & $2.380$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.224$ & $-0.760$ & $0.170$ & $\dots$ & $\dots$ & $-0.930$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.226$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J233952.61$-$300135.7 & 2327598328533298304 & 3071321 & 20120620_2330m30_121 & 23:39:52.61 & $-$30:01:35.7 & $\dots$ & $11.596$ & $11.450$ & $0.858$ & $11.615$ & $-8.2$ & $0.7$ & $-5.5$ & $1.2$ & $4.4918$ & $0.0372$ & $0.2226$ & $0.0018$ & $0.2213$ & $0.0018$ & $0.0082$ & $0.2215$ & $0.0019$ & $0.0086$ & $0.2199$ & $0.0022$ & $0.0099$ & $39.0429$ & $0.0276$ & $-58.7203$ & $0.0329$ & $0.3720$ & $5537$ & $67$ & $5250$ & $89$ & $\dots$ & $\dots$ & $5537$ & $67$ & $3.820$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.125$ & $-0.754$ & $0.160$ & $\dots$ & $\dots$ & $-0.990$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.212$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $79$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234000.12$-$350335.0 & 2311892419110720384 & 2745631 & 20050908_2346m34_040 & 23:40:00.12 & $-$35:03:35.0 & $\dots$ & $13.170$ & $12.819$ & $1.014$ & $13.038$ & $70.7$ & $1.1$ & $73.9$ & $2.6$ & $1.3156$ & $0.0201$ & $0.7601$ & $0.0116$ & $0.7454$ & $0.0112$ & $0.0150$ & $0.7501$ & $0.0114$ & $0.0151$ & $0.7454$ & $0.0181$ & $0.0243$ & $2.4904$ & $0.0144$ & $-12.1438$ & $0.0153$ & $0.3824$ & $5188$ & $133$ & $5128$ & $74$ & $\dots$ & $\dots$ & $5188$ & $133$ & $2.634$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.860$ & $0.437$ & $-0.488$ & $0.110$ & $\dots$ & $\dots$ & $-2.860$ & $0.437$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.011$ & $0.199$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & SPM4 & STARHORSE & RAVE DR6\\
J234003.48$-$101937.2 & 2433911516572422912 & 8167627 & 20051112_2349m11_048 & 23:40:03.48 & $-$10:19:37.2 & $\dots$ & $12.038$ & $12.369$ & $0.823$ & $12.522$ & $1.7$ & $1.2$ & $\dots$ & $\dots$ & $1.9218$ & $0.0229$ & $0.5203$ & $0.0062$ & $0.5134$ & $0.0060$ & $0.0118$ & $0.5118$ & $0.0067$ & $0.0131$ & $\dots$ & $\dots$ & $\dots$ & $-1.2722$ & $0.0267$ & $-12.6503$ & $0.0202$ & $0.2882$ & $5694$ & $123$ & $5548$ & $69$ & $\dots$ & $\dots$ & $5694$ & $123$ & $3.569$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.982$ & $0.184$ & $-0.124$ & $0.090$ & $\dots$ & $\dots$ & $-0.982$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.096$ & $0.177$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J234008.59$-$252822.1 & 2332579288006019328 & 6358332 & 20051113_2342m23_004 & 23:40:08.59 & $-$25:28:22.1 & $\dots$ & $10.413$ & $10.145$ & $1.216$ & $10.448$ & $-76.6$ & $0.5$ & $-76.8$ & $0.2$ & $1.2369$ & $0.0185$ & $0.8085$ & $0.0121$ & $0.7918$ & $0.0116$ & $0.0146$ & $0.7837$ & $0.0114$ & $0.0145$ & $0.7935$ & $0.0211$ & $0.0266$ & $33.4414$ & $0.0191$ & $-8.9420$ & $0.0177$ & $0.0934$ & $4693$ & $52$ & $4679$ & $68$ & $\dots$ & $\dots$ & $4693$ & $52$ & $1.870$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $-0.688$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.079$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $109$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234017.60$-$622706.0 & 6487022263468157056 & 489303542 & 20120918_2324m62_115 & 23:40:17.60 & $-$62:27:06.0 & $\dots$ & $12.894$ & $12.692$ & $1.039$ & $12.921$ & $82.6$ & $1.7$ & $82.0$ & $1.1$ & $0.3610$ & $0.0154$ & $2.7701$ & $0.1182$ & $2.5840$ & $0.1028$ & $0.0398$ & $2.6828$ & $0.1007$ & $0.0376$ & $2.7516$ & $0.1390$ & $0.0505$ & $5.7104$ & $0.0140$ & $-5.5700$ & $0.0165$ & $-0.2853$ & $5082$ & $54$ & $4796$ & $77$ & $\dots$ & $\dots$ & $5082$ & $54$ & $2.042$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.110$ & $0.110$ & $-1.101$ & $0.170$ & $\dots$ & $\dots$ & $-1.110$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.347$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234023.31$-$641314.7 & 6485698657627160064 & 486895884 & 20051024_2321m62_128 & 23:40:23.31 & $-$64:13:14.7 & $\dots$ & $10.274$ & $10.038$ & $1.229$ & $10.347$ & $-11.4$ & $0.6$ & $-10.3$ & $0.4$ & $1.0579$ & $0.0169$ & $0.9453$ & $0.0151$ & $0.9226$ & $0.0144$ & $0.0156$ & $0.9305$ & $0.0173$ & $0.0185$ & $0.9220$ & $0.0200$ & $0.0217$ & $-0.1813$ & $0.0170$ & $-3.2064$ & $0.0206$ & $-0.3859$ & $4671$ & $52$ & $4835$ & $55$ & $\dots$ & $\dots$ & $4671$ & $52$ & $2.468$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $-0.489$ & $0.080$ & $\dots$ & $\dots$ & $-0.840$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.187$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $85$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234029.85$-$453159.2 & 6531633092339731584 & 490412850 & 20041030_2339m43_150 & 23:40:29.85 & $-$45:31:59.2 & $\dots$ & $13.213$ & $13.029$ & $1.024$ & $13.252$ & $-6.0$ & $20.6$ & $12.6$ & $13.5$ & $0.9902$ & $0.0156$ & $1.0099$ & $0.0159$ & $0.9841$ & $0.0151$ & $0.0154$ & $0.9748$ & $0.0135$ & $0.0139$ & $1.0057$ & $0.0299$ & $0.0298$ & $19.6834$ & $0.0105$ & $-4.2524$ & $0.0144$ & $0.1929$ & $5087$ & $56$ & $3988$ & $253$ & $\dots$ & $\dots$ & $5087$ & $56$ & $4.432$ & $0.340$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.900$ & $0.119$ & $-0.983$ & $0.310$ & $\dots$ & $\dots$ & $-0.900$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234032.81$-$042130.5 & 2446996495216541952 & 8579936 & 20090909_2347m03_029 & 23:40:32.81 & $-$04:21:30.5 & $\dots$ & $11.698$ & $11.493$ & $1.067$ & $11.733$ & $-38.9$ & $0.8$ & $-39.1$ & $0.2$ & $0.6600$ & $0.0168$ & $1.5152$ & $0.0386$ & $1.4577$ & $0.0357$ & $0.0245$ & $1.4332$ & $0.0392$ & $0.0274$ & $1.5052$ & $0.0467$ & $0.0310$ & $-0.5147$ & $0.0160$ & $-23.8211$ & $0.0124$ & $0.1543$ & $5058$ & $54$ & $5208$ & $94$ & $\dots$ & $\dots$ & $5058$ & $54$ & $2.918$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-0.911$ & $0.180$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.523$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234047.46$-$033306.5 & 2639309119093925760 & 8654239 & 20090909_2347m03_043 & 23:40:47.46 & $-$03:33:06.5 & $\dots$ & $11.143$ & $11.366$ & $0.796$ & $11.511$ & $5.2$ & $0.9$ & $8.1$ & $1.0$ & $2.4519$ & $0.0196$ & $0.4078$ & $0.0033$ & $0.4036$ & $0.0032$ & $0.0079$ & $0.4008$ & $0.0029$ & $0.0072$ & $0.4014$ & $0.0041$ & $0.0103$ & $3.0750$ & $0.0225$ & $-14.5800$ & $0.0171$ & $0.2121$ & $5792$ & $74$ & $5918$ & $57$ & $\dots$ & $\dots$ & $5792$ & $74$ & $4.019$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.312$ & $0.173$ & $0.054$ & $0.090$ & $\dots$ & $\dots$ & $-1.312$ & $0.173$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.128$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $94$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234114.04$-$353012.2 & 2311821264387774464 & 2745158 & 20071004_2337m35_103 & 23:41:14.04 & $-$35:30:12.2 & $\dots$ & $11.127$ & $10.845$ & $1.200$ & $11.141$ & $77.4$ & $3.7$ & $79.4$ & $1.0$ & $0.4348$ & $0.0158$ & $2.2999$ & $0.0836$ & $2.1701$ & $0.0744$ & $0.0343$ & $2.1555$ & $0.0736$ & $0.0342$ & $2.0508$ & $0.0986$ & $0.0481$ & $37.8207$ & $0.0144$ & $-12.7234$ & $0.0146$ & $0.1837$ & $4710$ & $53$ & $5079$ & $87$ & $\dots$ & $\dots$ & $4710$ & $53$ & $4.043$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.104$ & $0.322$ & $0.090$ & $\dots$ & $\dots$ & $-1.090$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.304$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234114.60$-$073506.5 & 2439365330469353216 & 8207305 & 20091117_2331m06_120 & 23:41:14.60 & $-$07:35:06.5 & KPNK & $12.258$ & $11.914$ & $1.301$ & $12.257$ & $-108.4$ & $0.8$ & $-95.6$ & $2.9$ & $0.1720$ & $0.0179$ & $5.8140$ & $0.6051$ & $5.0505$ & $0.4566$ & $0.0904$ & $4.9170$ & $0.3902$ & $0.0794$ & $4.1817$ & $0.6909$ & $0.1652$ & $4.4791$ & $0.0177$ & $-9.5802$ & $0.0125$ & $0.1129$ & $4621$ & $68$ & $4866$ & $77$ & $4672$ & $81$ & $4569$ & $54$ & $2.441$ & $0.230$ & $1.409$ & $0.127$ & $1.409$ & $0.127$ & $-1.726$ & $0.066$ & $-1.315$ & $0.170$ & $-1.611$ & $0.012$ & $-1.840$ & $0.119$ & $-0.361$ & $0.088$ & $0.109$ & $6.813$ & D & $0.981$ & I & $0.724$ & $0.216$ & $0.482$ & $0.044$ & $0.482$ & $0.044$ & D & $0.979$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J234115.81$-$640644.0 & 6485703674148959360 & 486896023 & 20100817_0005m64_043 & 23:41:15.81 & $-$64:06:44.0 & GEMS & $12.783$ & $12.544$ & $1.118$ & $12.805$ & $115.9$ & $1.2$ & $120.7$ & $1.1$ & $0.1722$ & $0.0108$ & $5.8072$ & $0.3642$ & $5.0454$ & $0.2749$ & $0.0545$ & $5.2553$ & $0.2353$ & $0.0448$ & $5.1284$ & $0.2660$ & $0.0519$ & $9.4760$ & $0.0109$ & $-6.3078$ & $0.0123$ & $-0.3758$ & $5014$ & $68$ & $5358$ & $328$ & $5047$ & $62$ & $4981$ & $75$ & $4.448$ & $0.460$ & $2.007$ & $0.486$ & $2.007$ & $0.486$ & $-2.592$ & $0.164$ & $-2.086$ & $0.260$ & $-2.374$ & $0.113$ & $-2.810$ & $0.215$ & $-0.122$ & $0.133$ & $-0.082$ & $5.756$ & D & $0.975$ & I & $0.702$ & $0.349$ & $0.413$ & $0.038$ & $0.413$ & $0.038$ & D & $0.975$ & $46$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J234117.80$-$300510.0 & 2327570080533347584 & 3072009 & 20090911_2330m30_106 & 23:41:17.80 & $-$30:05:10.0 & GEMS & $12.291$ & $12.083$ & $1.036$ & $12.310$ & $-39.7$ & $0.9$ & $-39.0$ & $0.7$ & $0.3792$ & $0.0172$ & $2.6371$ & $0.1196$ & $2.4679$ & $0.1048$ & $0.0424$ & $2.4582$ & $0.0906$ & $0.0368$ & $2.4130$ & $0.2262$ & $0.0938$ & $-4.6962$ & $0.0152$ & $-17.2985$ & $0.0153$ & $0.0619$ & $5113$ & $45$ & $4776$ & $92$ & $5134$ & $33$ & $5092$ & $57$ & $1.687$ & $0.470$ & $2.417$ & $0.254$ & $2.417$ & $0.254$ & $-2.236$ & $0.124$ & $-2.130$ & $0.160$ & $-2.281$ & $0.129$ & $-2.190$ & $0.119$ & $0.381$ & $0.121$ & $0.391$ & $6.585$ & D & $0.998$ & I & $0.475$ & $0.223$ & $0.384$ & $0.041$ & $0.384$ & $0.041$ & D & $0.985$ & $48$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J234118.01$-$135843.0 & 2420057841861149056 & 8048058 & 20120625_2330m13_116 & 23:41:18.01 & $-$13:58:43.0 & $\dots$ & $11.865$ & $11.636$ & $1.113$ & $11.894$ & $-54.4$ & $1.3$ & $-54.8$ & $0.6$ & $0.6666$ & $0.0169$ & $1.5002$ & $0.0380$ & $1.4438$ & $0.0352$ & $0.0244$ & $1.4347$ & $0.0275$ & $0.0192$ & $1.4613$ & $0.0950$ & $0.0650$ & $-10.7653$ & $0.0189$ & $-17.7753$ & $0.0150$ & $0.0788$ & $4931$ & $53$ & $4960$ & $77$ & $\dots$ & $\dots$ & $4931$ & $53$ & $2.450$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.103$ & $-0.907$ & $0.170$ & $\dots$ & $\dots$ & $-1.210$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.322$ & $0.221$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234124.03$-$213725.2 & 2387964776778055808 & 6445324 & 20090802_2337m20_129 & 23:41:24.03 & $-$21:37:25.2 & $\dots$ & $10.624$ & $10.416$ & $0.996$ & $10.628$ & $-12.3$ & $0.6$ & $-12.2$ & $0.2$ & $2.3355$ & $0.0402$ & $0.4282$ & $0.0074$ & $0.4235$ & $0.0072$ & $0.0170$ & $0.4232$ & $0.0075$ & $0.0178$ & $0.4217$ & $0.0026$ & $0.0062$ & $54.8710$ & $0.0312$ & $-72.2708$ & $0.0268$ & $-0.1446$ & $5184$ & $54$ & $4942$ & $68$ & $\dots$ & $\dots$ & $5184$ & $54$ & $2.485$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $-1.225$ & $0.140$ & $\dots$ & $\dots$ & $-1.210$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.441$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $90$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234136.59$-$575720.9 & 6495463042435892224 & 489413878 & 20091113_2331m56_131 & 23:41:36.59 & $-$57:57:20.9 & $\dots$ & $12.390$ & $12.080$ & $1.339$ & $12.440$ & $44.0$ & $0.6$ & $44.2$ & $0.6$ & $0.1622$ & $0.0102$ & $6.1652$ & $0.3877$ & $5.3135$ & $0.2880$ & $0.0542$ & $5.8665$ & $0.3170$ & $0.0540$ & $5.4508$ & $0.3551$ & $0.0652$ & $0.8942$ & $0.0096$ & $-3.4088$ & $0.0119$ & $-0.5141$ & $4481$ & $52$ & $4432$ & $77$ & $\dots$ & $\dots$ & $4481$ & $52$ & $1.072$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.710$ & $0.104$ & $-1.477$ & $0.170$ & $\dots$ & $\dots$ & $-1.710$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.380$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234139.63$-$355826.0 & 2311790409342679808 & 2736154 & 20050724_2350m36_044 & 23:41:39.63 & $-$35:58:26.0 & $\dots$ & $11.551$ & $11.426$ & $0.999$ & $11.640$ & $-35.3$ & $3.6$ & $-33.2$ & $8.3$ & $3.1016$ & $0.0203$ & $0.3224$ & $0.0021$ & $0.3197$ & $0.0021$ & $0.0065$ & $0.3196$ & $0.0016$ & $0.0051$ & $0.3236$ & $0.0056$ & $0.0172$ & $-24.3839$ & $0.0184$ & $-64.2650$ & $0.0187$ & $0.3064$ & $5138$ & $59$ & $5168$ & $69$ & $\dots$ & $\dots$ & $5138$ & $59$ & $1.392$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.112$ & $-0.062$ & $0.090$ & $\dots$ & $\dots$ & $-1.250$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.375$ & $0.154$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234141.79$-$203628.1 & 2388801028385811072 & 6448962 & 20091021_2337m20_074 & 23:41:41.79 & $-$20:36:28.1 & $\dots$ & $11.756$ & $11.721$ & $1.066$ & $11.960$ & $-18.6$ & $13.9$ & $\dots$ & $\dots$ & $4.6793$ & $0.0204$ & $0.2137$ & $0.0009$ & $0.2125$ & $0.0009$ & $0.0043$ & $0.2121$ & $0.0009$ & $0.0044$ & $0.2131$ & $0.0025$ & $0.0116$ & $23.7528$ & $0.0198$ & $-14.7798$ & $0.0157$ & $0.1963$ & $5036$ & $76$ & $5867$ & $69$ & $\dots$ & $\dots$ & $5036$ & $76$ & $1.724$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.803$ & $0.137$ & $0.458$ & $0.090$ & $\dots$ & $\dots$ & $-0.803$ & $0.137$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $29$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234144.90$-$343722.3 & 2312000141186054016 & 2749369 & 20091007_2337m35_085 & 23:41:44.90 & $-$34:37:22.3 & $\dots$ & $11.903$ & $11.649$ & $1.156$ & $11.925$ & $38.8$ & $0.9$ & $47.7$ & $2.7$ & $0.3764$ & $0.0165$ & $2.6567$ & $0.1165$ & $2.4851$ & $0.1019$ & $0.0410$ & $2.4867$ & $0.0867$ & $0.0349$ & $2.3820$ & $0.1710$ & $0.0718$ & $-4.2272$ & $0.0146$ & $-24.8860$ & $0.0166$ & $0.2582$ & $4812$ & $56$ & $4764$ & $92$ & $\dots$ & $\dots$ & $4812$ & $56$ & $1.815$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.820$ & $0.125$ & $-1.638$ & $0.160$ & $\dots$ & $\dots$ & $-1.820$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.409$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $68$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234145.70$-$354838.0 & 2311796216138487296 & 2736473 & 20050724_2350m36_048 & 23:41:45.70 & $-$35:48:38.0 & GEMS & $12.632$ & $12.348$ & $1.162$ & $12.627$ & $-65.3$ & $0.8$ & $-65.4$ & $1.3$ & $0.1940$ & $0.0157$ & $5.1546$ & $0.4172$ & $4.5455$ & $0.3244$ & $0.0714$ & $4.3233$ & $0.1912$ & $0.0442$ & $4.6726$ & $0.5369$ & $0.1149$ & $-2.9343$ & $0.0116$ & $-13.4735$ & $0.0149$ & $0.2301$ & $4811$ & $69$ & $5209$ & $214$ & $4763$ & $78$ & $4859$ & $60$ & $3.544$ & $0.480$ & $1.573$ & $0.229$ & $1.573$ & $0.229$ & $-2.605$ & $0.098$ & $-2.929$ & $0.270$ & $-2.519$ & $0.057$ & $-2.690$ & $0.138$ & $-0.049$ & $0.125$ & $0.381$ & $6.206$ & D & $0.998$ & I & $\dots$ & $\dots$ & $0.452$ & $0.043$ & $0.452$ & $0.043$ & D & $0.986$ & $60$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J234147.73$-$444910.2 & 6531770222054668032 & 1814156 & 20100831_2343m45_064 & 23:41:47.73 & $-$44:49:10.2 & $\dots$ & $12.517$ & $12.383$ & $0.731$ & $12.510$ & $65.3$ & $2.4$ & $62.2$ & $1.7$ & $2.1479$ & $0.0148$ & $0.4656$ & $0.0032$ & $0.4600$ & $0.0031$ & $0.0068$ & $0.4598$ & $0.0029$ & $0.0063$ & $0.4587$ & $0.0048$ & $0.0105$ & $0.2911$ & $0.0132$ & $-2.2779$ & $0.0124$ & $0.0194$ & $5937$ & $68$ & $6722$ & $83$ & $\dots$ & $\dots$ & $5937$ & $68$ & $4.432$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.127$ & $-0.082$ & $0.120$ & $\dots$ & $\dots$ & $-0.830$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.220$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $27$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234152.46$-$543803.6 & 6497734049343782912 & 489692686 & 20111019_2331m56_133 & 23:41:52.46 & $-$54:38:03.6 & $\dots$ & $12.739$ & $12.567$ & $0.958$ & $12.765$ & $851.7$ & $109.6$ & $123.3$ & $2.3$ & $4.3258$ & $0.0224$ & $0.2312$ & $0.0012$ & $0.2298$ & $0.0012$ & $0.0051$ & $0.2305$ & $0.0009$ & $0.0041$ & $0.2299$ & $0.0015$ & $0.0067$ & $-15.7992$ & $0.0180$ & $-32.3620$ & $0.0217$ & $-0.4679$ & $5255$ & $66$ & $4008$ & $119$ & $\dots$ & $\dots$ & $5255$ & $66$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.825$ & $0.122$ & $0.815$ & $0.140$ & $\dots$ & $\dots$ & $-0.825$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234159.32$-$015958.3 & 2640165703076148992 & 8662718 & 20090909_2347m03_059 & 23:41:59.32 & $-$01:59:58.3 & $\dots$ & $11.906$ & $11.674$ & $0.975$ & $11.878$ & $-43.4$ & $0.9$ & $-43.9$ & $0.6$ & $0.5719$ & $0.0175$ & $1.7486$ & $0.0535$ & $1.6725$ & $0.0490$ & $0.0293$ & $1.6406$ & $0.0496$ & $0.0302$ & $1.7279$ & $0.0733$ & $0.0424$ & $44.5351$ & $0.0219$ & $3.5139$ & $0.0133$ & $0.0667$ & $5247$ & $61$ & $4927$ & $77$ & $\dots$ & $\dots$ & $5247$ & $61$ & $2.104$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.150$ & $0.160$ & $-1.286$ & $0.170$ & $\dots$ & $\dots$ & $-1.150$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.398$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234202.09$-$145740.1 & 2419658341183380480 & 6737774 & 20090928_2348m16_060 & 23:42:02.09 & $-$14:57:40.1 & $\dots$ & $12.146$ & $11.874$ & $1.201$ & $12.171$ & $-13.1$ & $1.3$ & $-11.4$ & $0.5$ & $0.4667$ & $0.0176$ & $2.1427$ & $0.0808$ & $2.0296$ & $0.0725$ & $0.0357$ & $1.9848$ & $0.0589$ & $0.0297$ & $1.9414$ & $0.1184$ & $0.0610$ & $13.4834$ & $0.0188$ & $-3.3086$ & $0.0136$ & $-0.0470$ & $4740$ & $53$ & $4940$ & $77$ & $\dots$ & $\dots$ & $4740$ & $53$ & $2.424$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $-0.762$ & $0.170$ & $\dots$ & $\dots$ & $-1.120$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.432$ & $0.287$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234215.40$-$612936.9 & 6487847103347538560 & 489320742 & 20120918_2324m62_102 & 23:42:15.40 & $-$61:29:36.9 & $\dots$ & $12.661$ & $12.509$ & $0.954$ & $12.706$ & $19.9$ & $1.2$ & $19.5$ & $0.8$ & $1.0092$ & $0.0206$ & $0.9909$ & $0.0202$ & $0.9660$ & $0.0192$ & $0.0199$ & $0.9748$ & $0.0198$ & $0.0203$ & $0.9607$ & $0.0396$ & $0.0412$ & $18.8405$ & $0.0189$ & $0.4600$ & $0.0218$ & $-0.2539$ & $5283$ & $55$ & $5195$ & $104$ & $\dots$ & $\dots$ & $5283$ & $55$ & $3.658$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.112$ & $-0.534$ & $0.110$ & $\dots$ & $\dots$ & $-0.890$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.275$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234238.31$-$633422.8 & 6486104721014872064 & 486901555 & 20110721_2324m62_129 & 23:42:38.31 & $-$63:34:22.8 & $\dots$ & $12.102$ & $11.796$ & $1.296$ & $12.135$ & $-196.1$ & $0.6$ & $-197.3$ & $0.7$ & $0.1936$ & $0.0121$ & $5.1653$ & $0.3228$ & $4.5537$ & $0.2509$ & $0.0551$ & $4.6483$ & $0.2675$ & $0.0575$ & $4.0784$ & $0.3946$ & $0.0968$ & $2.1943$ & $0.0110$ & $1.3793$ & $0.0127$ & $-0.2335$ & $4581$ & $54$ & $4465$ & $92$ & $\dots$ & $\dots$ & $4581$ & $54$ & $1.129$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.130$ & $0.117$ & $-1.793$ & $0.160$ & $\dots$ & $\dots$ & $-2.130$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.357$ & $0.257$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234240.94$-$462524.3 & 6525392951534082816 & 490402867 & 20101106_2345m45_038 & 23:42:40.94 & $-$46:25:24.3 & $\dots$ & $12.710$ & $12.927$ & $0.734$ & $13.054$ & $14.7$ & $1.7$ & $\dots$ & $\dots$ & $1.6507$ & $0.0372$ & $0.6058$ & $0.0137$ & $0.5964$ & $0.0132$ & $0.0222$ & $0.5963$ & $0.0120$ & $0.0201$ & $\dots$ & $\dots$ & $\dots$ & $15.3212$ & $0.0248$ & $-6.3902$ & $0.0346$ & $-0.0027$ & $5893$ & $118$ & $5743$ & $104$ & $\dots$ & $\dots$ & $5893$ & $118$ & $3.956$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.860$ & $0.243$ & $-0.300$ & $0.110$ & $\dots$ & $\dots$ & $-1.860$ & $0.243$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.297$ & $0.187$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J234248.75$-$172359.9 & 2394337790986317440 & 6666442 & 20070808_2348m16_018 & 23:42:48.75 & $-$17:23:59.9 & $\dots$ & $10.774$ & $10.552$ & $1.092$ & $10.802$ & $-43.8$ & $0.6$ & $-44.0$ & $0.7$ & $1.8038$ & $0.0194$ & $0.5544$ & $0.0060$ & $0.5465$ & $0.0058$ & $0.0106$ & $0.5440$ & $0.0053$ & $0.0097$ & $0.5351$ & $0.0148$ & $0.0277$ & $46.4986$ & $0.0237$ & $-37.2300$ & $0.0163$ & $0.1385$ & $4972$ & $54$ & $5061$ & $84$ & $\dots$ & $\dots$ & $4972$ & $54$ & $3.667$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.114$ & $-0.803$ & $0.150$ & $\dots$ & $\dots$ & $-0.830$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.391$ & $0.158$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234258.15$-$432735.2 & 6532141753905691776 & 1819390 & 20091006_2343m45_075 & 23:42:58.15 & $-$43:27:35.2 & $\dots$ & $11.382$ & $11.159$ & $1.019$ & $11.381$ & $38.1$ & $1.3$ & $55.7$ & $17.7$ & $0.6208$ & $0.0226$ & $1.6108$ & $0.0586$ & $1.5461$ & $0.0540$ & $0.0349$ & $1.5255$ & $0.0473$ & $0.0310$ & $1.4169$ & $0.0766$ & $0.0540$ & $-13.0073$ & $0.0204$ & $-12.9048$ & $0.0214$ & $-0.0324$ & $5110$ & $78$ & $4908$ & $92$ & $\dots$ & $\dots$ & $5110$ & $78$ & $2.327$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.060$ & $0.251$ & $-2.112$ & $0.160$ & $\dots$ & $\dots$ & $-2.060$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.779$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234300.04$-$384127.9 & 6537866223757183488 & 1930822 & 20100911_2350m39_056 & 23:43:00.04 & $-$38:41:27.9 & $\dots$ & $12.678$ & $12.429$ & $1.161$ & $12.708$ & $9.5$ & $3.0$ & $11.4$ & $1.1$ & $0.4050$ & $0.0152$ & $2.4691$ & $0.0927$ & $2.3202$ & $0.0818$ & $0.0353$ & $2.3847$ & $0.0839$ & $0.0352$ & $2.3260$ & $0.1018$ & $0.0438$ & $0.7762$ & $0.0113$ & $-8.9661$ & $0.0115$ & $0.0569$ & $4789$ & $53$ & $5006$ & $95$ & $\dots$ & $\dots$ & $4789$ & $53$ & $3.940$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $-0.351$ & $0.100$ & $\dots$ & $\dots$ & $-0.850$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.234$ & $0.416$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $18$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234302.87$-$514203.3 & 6522501167235785984 & 490248173 & 20051022_2351m52_034 & 23:43:02.87 & $-$51:42:03.3 & $\dots$ & $13.156$ & $12.903$ & $1.186$ & $13.192$ & $21.9$ & $2.0$ & $\dots$ & $\dots$ & $0.3533$ & $0.0133$ & $2.8305$ & $0.1066$ & $2.6364$ & $0.0924$ & $0.0351$ & $2.7429$ & $0.0923$ & $0.0337$ & $2.7294$ & $0.1254$ & $0.0460$ & $8.5019$ & $0.0088$ & $-4.6861$ & $0.0120$ & $-0.2401$ & $4740$ & $53$ & $4916$ & $77$ & $\dots$ & $\dots$ & $4740$ & $53$ & $2.194$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $-0.658$ & $0.170$ & $\dots$ & $\dots$ & $-0.960$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.316$ & $0.321$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234303.46$-$461921.0 & 6525405595917779328 & 490402971 & 20070917_2343m45_140 & 23:43:03.46 & $-$46:19:21.0 & $\dots$ & $11.481$ & $11.417$ & $1.157$ & $11.694$ & $-11.9$ & $3.6$ & $\dots$ & $\dots$ & $9.8218$ & $0.5245$ & $0.1018$ & $0.0054$ & $0.1015$ & $0.0054$ & $0.0533$ & $0.1032$ & $0.0058$ & $0.0565$ & $\dots$ & $\dots$ & $\dots$ & $-17.6312$ & $0.3199$ & $4.9170$ & $0.5118$ & $0.0455$ & $4760$ & $67$ & $5315$ & $160$ & $\dots$ & $\dots$ & $4760$ & $67$ & $4.432$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.280$ & $0.132$ & $0.119$ & $0.140$ & $\dots$ & $\dots$ & $-1.280$ & $0.132$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.311$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J234304.31$-$012039.1 & 2640231609349557376 & 8685491 & 20090901_2347m03_068 & 23:43:04.31 & $-$01:20:39.1 & $\dots$ & $11.587$ & $11.479$ & $1.012$ & $11.698$ & $-27.3$ & $1.0$ & $-28.1$ & $0.6$ & $0.7283$ & $0.0211$ & $1.3731$ & $0.0398$ & $1.3257$ & $0.0371$ & $0.0280$ & $1.3274$ & $0.0345$ & $0.0260$ & $1.2759$ & $0.0531$ & $0.0416$ & $7.6028$ & $0.0194$ & $-7.9026$ & $0.0150$ & $0.1777$ & $5165$ & $54$ & $5396$ & $94$ & $\dots$ & $\dots$ & $5165$ & $54$ & $3.180$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $-0.790$ & $0.180$ & $\dots$ & $\dots$ & $-0.940$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.362$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234313.80$-$373649.4 & 6538073206821061632 & 1937231 & 20111127_2337m35_085 & 23:43:13.80 & $-$37:36:49.4 & $\dots$ & $11.937$ & $11.854$ & $1.070$ & $12.095$ & $49.5$ & $1.0$ & $51.6$ & $1.3$ & $0.5176$ & $0.0153$ & $1.9320$ & $0.0571$ & $1.8396$ & $0.0518$ & $0.0281$ & $1.8258$ & $0.0528$ & $0.0289$ & $1.8080$ & $0.0482$ & $0.0266$ & $4.3828$ & $0.0126$ & $-6.6621$ & $0.0113$ & $0.0040$ & $4988$ & $60$ & $5456$ & $74$ & $\dots$ & $\dots$ & $4988$ & $60$ & $3.247$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.125$ & $-0.445$ & $0.110$ & $\dots$ & $\dots$ & $-0.990$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.384$ & $0.161$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234315.16$-$610723.5 & 6487955370883201792 & 489324700 & 20080901_2324m62_101 & 23:43:15.16 & $-$61:07:23.5 & $\dots$ & $10.627$ & $10.272$ & $1.392$ & $10.658$ & $32.7$ & $0.7$ & $33.7$ & $0.3$ & $0.5268$ & $0.0114$ & $1.8983$ & $0.0411$ & $1.8090$ & $0.0373$ & $0.0206$ & $1.8245$ & $0.0312$ & $0.0171$ & $1.7692$ & $0.0650$ & $0.0367$ & $13.5903$ & $0.0111$ & $-1.4616$ & $0.0130$ & $-0.2274$ & $4370$ & $51$ & $4398$ & $68$ & $\dots$ & $\dots$ & $4370$ & $51$ & $1.512$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $-0.801$ & $0.140$ & $\dots$ & $\dots$ & $-0.940$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.264$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234319.51$-$800832.3 & 6352443753919698560 & 485536033 & 20091001_2301m78_132 & 23:43:19.51 & $-$80:08:32.3 & $\dots$ & $10.327$ & $9.957$ & $1.366$ & $10.330$ & $77.0$ & $3.1$ & $75.7$ & $0.9$ & $1.1958$ & $0.0132$ & $0.8363$ & $0.0092$ & $0.8185$ & $0.0088$ & $0.0108$ & $0.8274$ & $0.0087$ & $0.0105$ & $0.8185$ & $0.0134$ & $0.0164$ & $20.3790$ & $0.0148$ & $8.3412$ & $0.0143$ & $0.1086$ & $4592$ & $52$ & $4888$ & $65$ & $\dots$ & $\dots$ & $4592$ & $52$ & $1.933$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.263$ & $0.090$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.295$ & $0.116$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234321.99$-$294607.7 & 2327661550452308608 & 3078074 & 20061118_2353m28_028 & 23:43:21.99 & $-$29:46:07.7 & $\dots$ & $12.906$ & $12.696$ & $1.081$ & $12.941$ & $44.2$ & $2.0$ & $47.4$ & $1.8$ & $0.4698$ & $0.0161$ & $2.1286$ & $0.0729$ & $2.0169$ & $0.0655$ & $0.0325$ & $2.0294$ & $0.0678$ & $0.0334$ & $2.1570$ & $0.0589$ & $0.0273$ & $-8.0468$ & $0.0200$ & $-11.4168$ & $0.0150$ & $-0.0931$ & $4977$ & $54$ & $5212$ & $104$ & $\dots$ & $\dots$ & $4977$ & $54$ & $3.731$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $-0.547$ & $0.110$ & $\dots$ & $\dots$ & $-0.930$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.426$ & $0.308$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234341.79$-$144122.4 & 2419681396568156416 & 6745330 & 20070809_2348m16_064 & 23:43:41.79 & $-$14:41:22.4 & $\dots$ & $11.096$ & $10.736$ & $1.347$ & $11.100$ & $-99.6$ & $0.8$ & $\dots$ & $\dots$ & $0.5306$ & $0.0204$ & $1.8847$ & $0.0725$ & $1.7966$ & $0.0658$ & $0.0367$ & $1.7372$ & $0.0570$ & $0.0328$ & $1.7810$ & $0.0867$ & $0.0487$ & $-5.7189$ & $0.0196$ & $-8.7266$ & $0.0152$ & $0.2050$ & $4480$ & $53$ & $4561$ & $68$ & $\dots$ & $\dots$ & $4480$ & $53$ & $1.897$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.210$ & $0.119$ & $-0.792$ & $0.140$ & $\dots$ & $\dots$ & $-1.210$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.396$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $87$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234354.28$-$220406.7 & 2387701241880269056 & 6434990 & 20090802_2337m20_124 & 23:43:54.28 & $-$22:04:06.7 & $\dots$ & $10.328$ & $10.050$ & $1.185$ & $10.339$ & $-13.0$ & $0.4$ & $-3.4$ & $1.3$ & $0.8412$ & $0.0266$ & $1.1888$ & $0.0376$ & $1.1531$ & $0.0354$ & $0.0307$ & $1.1481$ & $0.0309$ & $0.0269$ & $1.1664$ & $0.0837$ & $0.0717$ & $22.7371$ & $0.0317$ & $-7.9844$ & $0.0230$ & $0.0422$ & $4766$ & $52$ & $4861$ & $68$ & $\dots$ & $\dots$ & $4766$ & $52$ & $2.564$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $-0.769$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.366$ & $0.168$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $120$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234357.86$-$745522.6 & 6377930815705141248 & 486551981 & 20081017_0020m74_035 & 23:43:57.86 & $-$74:55:22.6 & GEMS & $10.399$ & $10.201$ & $0.864$ & $10.368$ & $188.3$ & $1.3$ & $187.5$ & $0.6$ & $0.9365$ & $0.0159$ & $1.0678$ & $0.0181$ & $1.0390$ & $0.0172$ & $0.0165$ & $1.0490$ & $0.0166$ & $0.0159$ & $1.0069$ & $0.0411$ & $0.0408$ & $46.2809$ & $0.0198$ & $-75.8971$ & $0.0193$ & $-0.1286$ & $5662$ & $111$ & $5100$ & $214$ & $5743$ & $22$ & $5580$ & $200$ & $1.540$ & $0.480$ & $3.247$ & $0.053$ & $3.247$ & $0.053$ & $-2.317$ & $0.380$ & $-1.884$ & $0.270$ & $-2.114$ & $0.122$ & $-2.520$ & $0.638$ & $0.282$ & $0.129$ & $0.282$ & $6.395$ & D & $0.908$ & I & $0.202$ & $0.334$ & $0.561$ & $0.044$ & $0.561$ & $0.044$ & D & $0.970$ & $73$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J234407.74$-$402848.1 & 6534516664661259520 & 1904056 & 20120821_2350m39_039 & 23:44:07.74 & $-$40:28:48.1 & $\dots$ & $12.046$ & $12.620$ & $0.906$ & $12.801$ & $-28.1$ & $1.1$ & $-30.6$ & $2.0$ & $2.7345$ & $0.0152$ & $0.3657$ & $0.0020$ & $0.3623$ & $0.0020$ & $0.0055$ & $0.3632$ & $0.0020$ & $0.0055$ & $\dots$ & $\dots$ & $\dots$ & $44.9606$ & $0.0131$ & $-14.3944$ & $0.0131$ & $-0.0183$ & $5373$ & $181$ & $5521$ & $76$ & $\dots$ & $\dots$ & $5373$ & $181$ & $4.200$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.691$ & $0.299$ & $0.048$ & $0.100$ & $\dots$ & $\dots$ & $-1.691$ & $0.299$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.167$ & $0.153$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J234410.58$-$843407.2 & 6344043145782153728 & 485241953 & 20100829_2235m84_122 & 23:44:10.58 & $-$84:34:07.2 & $\dots$ & $10.468$ & $9.973$ & $1.498$ & $10.414$ & $563.0$ & $15.3$ & $141.5$ & $0.7$ & $0.5266$ & $0.0110$ & $1.8990$ & $0.0397$ & $1.8096$ & $0.0360$ & $0.0199$ & $1.8365$ & $0.0408$ & $0.0222$ & $1.7517$ & $0.0425$ & $0.0243$ & $33.3584$ & $0.0135$ & $-14.4879$ & $0.0138$ & $-0.0403$ & $4478$ & $53$ & $4007$ & $119$ & $\dots$ & $\dots$ & $4478$ & $53$ & $4.803$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.020$ & $0.110$ & $0.653$ & $0.140$ & $\dots$ & $\dots$ & $-2.020$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $1$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234427.97$-$391004.9 & 6537607220049228288 & 1910723 & 20060912_2350m39_044 & 23:44:27.97 & $-$39:10:04.9 & $\dots$ & $11.824$ & $11.706$ & $0.745$ & $11.836$ & $-7.4$ & $0.9$ & $-8.8$ & $0.8$ & $3.8720$ & $0.0213$ & $0.2583$ & $0.0014$ & $0.2565$ & $0.0014$ & $0.0055$ & $0.2559$ & $0.0014$ & $0.0053$ & $0.2568$ & $0.0020$ & $0.0078$ & $-11.3339$ & $0.0187$ & $2.9629$ & $0.0173$ & $0.0869$ & $5891$ & $67$ & $5635$ & $136$ & $\dots$ & $\dots$ & $5891$ & $67$ & $3.844$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.836$ & $0.125$ & $-0.878$ & $0.190$ & $\dots$ & $\dots$ & $-0.836$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.295$ & $0.220$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234528.92$-$593158.2 & 6488530690342527488 & 489391818 & 20040824_0004m59_032 & 23:45:28.92 & $-$59:31:58.2 & $\dots$ & $12.854$ & $12.762$ & $0.978$ & $12.968$ & $-14.8$ & $5.0$ & $\dots$ & $\dots$ & $3.6517$ & $0.0255$ & $0.2738$ & $0.0019$ & $0.2719$ & $0.0019$ & $0.0069$ & $0.2726$ & $0.0017$ & $0.0064$ & $0.2732$ & $0.0027$ & $0.0098$ & $33.5340$ & $0.0207$ & $9.8863$ & $0.0231$ & $-0.1841$ & $5177$ & $70$ & $4008$ & $120$ & $\dots$ & $\dots$ & $5177$ & $70$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.858$ & $0.131$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.858$ & $0.131$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.561$ & $0.345$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234530.28$-$560630.9 & 6495309621908406144 & 489631958 & 20110830_2331m56_102 & 23:45:30.28 & $-$56:06:30.9 & $\dots$ & $12.204$ & $12.174$ & $0.757$ & $12.308$ & $-0.1$ & $0.8$ & $-20.6$ & $5.2$ & $2.3930$ & $0.0145$ & $0.4179$ & $0.0025$ & $0.4134$ & $0.0025$ & $0.0060$ & $0.4137$ & $0.0019$ & $0.0046$ & $0.4145$ & $0.0015$ & $0.0036$ & $52.3839$ & $0.0133$ & $-13.9643$ & $0.0155$ & $-0.4334$ & $5838$ & $67$ & $5599$ & $94$ & $\dots$ & $\dots$ & $5838$ & $67$ & $3.454$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.923$ & $0.130$ & $-1.205$ & $0.180$ & $\dots$ & $\dots$ & $-0.923$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.468$ & $0.203$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234537.01$-$111123.7 & 2434485118045009536 & 8084318 & 20071113_2345m10_129 & 23:45:37.01 & $-$11:11:23.7 & $\dots$ & $11.167$ & $10.949$ & $1.147$ & $11.221$ & $19.1$ & $2.6$ & $\dots$ & $\dots$ & $2.9425$ & $0.0207$ & $0.3398$ & $0.0024$ & $0.3369$ & $0.0023$ & $0.0070$ & $0.3369$ & $0.0022$ & $0.0065$ & $0.3368$ & $0.0047$ & $0.0139$ & $24.7338$ & $0.0207$ & $-6.9468$ & $0.0169$ & $0.2441$ & $4869$ & $57$ & $5072$ & $64$ & $\dots$ & $\dots$ & $4869$ & $57$ & $4.803$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.125$ & $0.176$ & $0.080$ & $\dots$ & $\dots$ & $-0.800$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.243$ & $0.118$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234543.10$-$585921.9 & 6494550099891970048 & 489409524 & 20101124_0005m59_039 & 23:45:43.10 & $-$58:59:21.9 & $\dots$ & $12.748$ & $12.471$ & $1.304$ & $12.814$ & $13.5$ & $1.3$ & $15.5$ & $0.9$ & $0.2492$ & $0.0109$ & $4.0128$ & $0.1755$ & $3.6337$ & $0.1439$ & $0.0396$ & $3.8036$ & $0.1373$ & $0.0361$ & $3.9730$ & $0.3066$ & $0.0772$ & $2.1529$ & $0.0109$ & $-13.6682$ & $0.0117$ & $-0.4188$ & $4507$ & $52$ & $4317$ & $77$ & $\dots$ & $\dots$ & $4507$ & $52$ & $0.786$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $-1.388$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.413$ & $0.286$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234553.57$-$293115.9 & 2327509749127985280 & 3107360 & 20061118_2353m28_025 & 23:45:53.57 & $-$29:31:15.9 & $\dots$ & $12.694$ & $12.463$ & $1.117$ & $12.723$ & $-48.6$ & $1.1$ & $-50.4$ & $1.4$ & $0.2937$ & $0.0168$ & $3.4048$ & $0.1948$ & $3.1279$ & $0.1644$ & $0.0525$ & $3.0661$ & $0.1347$ & $0.0439$ & $3.2376$ & $0.1078$ & $0.0333$ & $3.2978$ & $0.0169$ & $-5.4880$ & $0.0160$ & $0.1277$ & $4895$ & $53$ & $4671$ & $77$ & $\dots$ & $\dots$ & $4895$ & $53$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.220$ & $0.104$ & $-1.288$ & $0.170$ & $\dots$ & $\dots$ & $-1.220$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.421$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234559.20$-$552744.1 & 6496850312576449280 & 489636244 & 20110830_2331m56_099 & 23:45:59.20 & $-$55:27:44.1 & $\dots$ & $12.590$ & $12.351$ & $1.137$ & $12.620$ & $46.4$ & $0.8$ & $48.0$ & $0.7$ & $0.2149$ & $0.0112$ & $4.6533$ & $0.2425$ & $4.1511$ & $0.1930$ & $0.0465$ & $4.1837$ & $0.1847$ & $0.0441$ & $4.4976$ & $0.3039$ & $0.0676$ & $2.9950$ & $0.0088$ & $-5.9037$ & $0.0102$ & $-0.2468$ & $4845$ & $54$ & $4723$ & $77$ & $\dots$ & $\dots$ & $4845$ & $54$ & $1.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.900$ & $0.108$ & $-1.568$ & $0.170$ & $\dots$ & $\dots$ & $-1.900$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.371$ & $0.211$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234559.37$-$215835.6 & 2387717249223004288 & 6471328 & 20091021_2337m20_127 & 23:45:59.37 & $-$21:58:35.6 & $\dots$ & $12.022$ & $12.038$ & $0.979$ & $12.245$ & $25.1$ & $1.6$ & $27.2$ & $2.0$ & $1.5498$ & $0.0211$ & $0.6452$ & $0.0088$ & $0.6346$ & $0.0085$ & $0.0134$ & $0.6339$ & $0.0078$ & $0.0124$ & $0.6325$ & $0.0082$ & $0.0130$ & $12.5644$ & $0.0168$ & $-5.9546$ & $0.0155$ & $0.0933$ & $5229$ & $65$ & $5302$ & $136$ & $\dots$ & $\dots$ & $5229$ & $65$ & $3.788$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.090$ & $0.114$ & $-0.724$ & $0.190$ & $\dots$ & $\dots$ & $-1.090$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.336$ & $0.272$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234559.55$-$573354.4 & 6495111611031839232 & 489611689 & 20070930_2331m56_126 & 23:45:59.55 & $-$57:33:54.4 & $\dots$ & $10.157$ & $10.065$ & $1.299$ & $10.406$ & $30.6$ & $1.4$ & $29.2$ & $0.3$ & $1.3881$ & $0.0142$ & $0.7204$ & $0.0074$ & $0.7072$ & $0.0071$ & $0.0100$ & $0.7099$ & $0.0077$ & $0.0109$ & $0.7054$ & $0.0117$ & $0.0166$ & $24.7701$ & $0.0128$ & $-0.8535$ & $0.0130$ & $-0.3219$ & $4535$ & $59$ & $4577$ & $49$ & $\dots$ & $\dots$ & $4535$ & $59$ & $2.703$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.125$ & $0.042$ & $0.090$ & $\dots$ & $\dots$ & $-1.360$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.249$ & $0.087$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234603.11$-$353520.5 & 2311719662641918208 & 2768866 & 20070831_2337m35_114 & 23:46:03.11 & $-$35:35:20.5 & $\dots$ & $10.715$ & $10.450$ & $1.185$ & $10.739$ & $7.5$ & $2.0$ & $\dots$ & $\dots$ & $3.6751$ & $0.0209$ & $0.2721$ & $0.0015$ & $0.2702$ & $0.0015$ & $0.0056$ & $0.2706$ & $0.0015$ & $0.0057$ & $0.2669$ & $0.0001$ & $0.0003$ & $70.4574$ & $0.0149$ & $-23.2655$ & $0.0126$ & $0.1678$ & $4741$ & $57$ & $4928$ & $64$ & $\dots$ & $\dots$ & $4741$ & $57$ & $4.570$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.140$ & $0.114$ & $0.283$ & $0.080$ & $\dots$ & $\dots$ & $-1.140$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.167$ & $0.115$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234603.92$-$211802.8 & 2389441940585602176 & 6475507 & 20041101_2342m23_081 & 23:46:03.92 & $-$21:18:02.8 & $\dots$ & $13.515$ & $13.212$ & $1.390$ & $13.598$ & $-19.7$ & $9.1$ & $\dots$ & $\dots$ & $4.5441$ & $0.0144$ & $0.2201$ & $0.0007$ & $0.2188$ & $0.0007$ & $0.0032$ & $0.2180$ & $0.0006$ & $0.0028$ & $0.2189$ & $0.0013$ & $0.0057$ & $-11.8930$ & $0.0151$ & $-37.1174$ & $0.0130$ & $0.1963$ & $4348$ & $68$ & $4008$ & $120$ & $\dots$ & $\dots$ & $4348$ & $68$ & $4.810$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.136$ & $-0.759$ & $0.190$ & $\dots$ & $\dots$ & $-1.020$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.096$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234604.73$-$421208.1 & 6533761231454317184 & 1837365 & 20120821_2350m39_071 & 23:46:04.73 & $-$42:12:08.1 & $\dots$ & $12.799$ & $12.583$ & $0.945$ & $12.777$ & $-72.3$ & $1.9$ & $-76.0$ & $1.0$ & $0.3523$ & $0.0143$ & $2.8385$ & $0.1152$ & $2.6434$ & $0.0999$ & $0.0378$ & $2.6664$ & $0.0996$ & $0.0373$ & $2.7570$ & $0.0866$ & $0.0314$ & $12.0316$ & $0.0124$ & $-5.4350$ & $0.0121$ & $0.0834$ & $5282$ & $58$ & $5438$ & $136$ & $\dots$ & $\dots$ & $5282$ & $58$ & $3.756$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.040$ & $0.135$ & $-0.779$ & $0.190$ & $\dots$ & $\dots$ & $-1.040$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.688$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234618.71$-$725212.8 & 6380015764628664576 & 486553811 & 20090929_2311m73_111 & 23:46:18.71 & $-$72:52:12.8 & $\dots$ & $11.212$ & $10.980$ & $1.145$ & $11.252$ & $-55.1$ & $1.2$ & $-54.8$ & $0.3$ & $0.9396$ & $0.0105$ & $1.0643$ & $0.0119$ & $1.0356$ & $0.0113$ & $0.0109$ & $1.0498$ & $0.0119$ & $0.0114$ & $1.0405$ & $0.0100$ & $0.0096$ & $-16.9717$ & $0.0116$ & $-29.4623$ & $0.0128$ & $-0.0707$ & $4864$ & $53$ & $4865$ & $77$ & $\dots$ & $\dots$ & $4864$ & $53$ & $2.140$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $-1.067$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.557$ & $0.255$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234619.22$-$431615.7 & 6532112238890401152 & 1824888 & 20060814_2343m45_077 & 23:46:19.22 & $-$43:16:15.7 & $\dots$ & $12.748$ & $12.566$ & $1.007$ & $12.783$ & $5.2$ & $2.3$ & $5.6$ & $1.0$ & $0.3857$ & $0.1530$ & $2.5927$ & $1.0285$ & $2.4290$ & $0.9027$ & $0.3716$ & $2.3167$ & $0.5054$ & $0.2182$ & $1.4928$ & $1.0873$ & $0.7284$ & $6.1672$ & $0.1460$ & $-3.4023$ & $0.1578$ & $-0.0877$ & $5135$ & $54$ & $5762$ & $160$ & $\dots$ & $\dots$ & $5135$ & $54$ & $3.650$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.110$ & $-0.045$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.330$ & $0.294$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J234625.98$-$113430.0 & 2432782283770599168 & 8121977 & 20091114_2345m10_140 & 23:46:25.98 & $-$11:34:30.0 & $\dots$ & $11.879$ & $12.442$ & $0.933$ & $12.632$ & $-8.8$ & $0.8$ & $-3.6$ & $2.8$ & $3.5056$ & $0.0162$ & $0.2853$ & $0.0013$ & $0.2832$ & $0.0013$ & $0.0046$ & $0.2827$ & $0.0014$ & $0.0048$ & $\dots$ & $\dots$ & $\dots$ & $-6.0965$ & $0.0181$ & $-3.1544$ & $0.0129$ & $0.2114$ & $5374$ & $199$ & $5528$ & $76$ & $\dots$ & $\dots$ & $5374$ & $199$ & $4.486$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.114$ & $0.219$ & $0.117$ & $0.100$ & $\dots$ & $\dots$ & $-1.114$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.027$ & $0.136$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & UCAC4 & BAILER-JONES & RAVE DR6\\
J234626.74$-$122918.8 & 2432650342375703936 & 8096309 & 20091114_2345m10_146 & 23:46:26.74 & $-$12:29:18.8 & $\dots$ & $11.931$ & $11.799$ & $0.767$ & $11.936$ & $61.9$ & $1.1$ & $55.1$ & $10.7$ & $3.6218$ & $0.0145$ & $0.2761$ & $0.0011$ & $0.2741$ & $0.0011$ & $0.0040$ & $0.2728$ & $0.0011$ & $0.0042$ & $0.2724$ & $0.0017$ & $0.0062$ & $33.7190$ & $0.0177$ & $-18.4254$ & $0.0126$ & $0.0340$ & $5878$ & $67$ & $5164$ & $136$ & $\dots$ & $\dots$ & $5878$ & $67$ & $4.161$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.891$ & $0.124$ & $-1.219$ & $0.190$ & $\dots$ & $\dots$ & $-0.891$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.129$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234628.51$-$445528.4 & 6531548253849466880 & 1819783 & 20100831_2343m45_107 & 23:46:28.51 & $-$44:55:28.4 & $\dots$ & $12.244$ & $12.126$ & $0.764$ & $12.262$ & $-11.0$ & $1.3$ & $-10.7$ & $2.4$ & $2.4855$ & $0.0172$ & $0.4023$ & $0.0028$ & $0.3982$ & $0.0027$ & $0.0068$ & $0.3978$ & $0.0025$ & $0.0063$ & $0.4003$ & $0.0036$ & $0.0091$ & $-10.0793$ & $0.0135$ & $-13.7609$ & $0.0185$ & $0.1067$ & $5791$ & $80$ & $5424$ & $94$ & $\dots$ & $\dots$ & $5791$ & $80$ & $3.561$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.350$ & $0.332$ & $-0.981$ & $0.180$ & $\dots$ & $\dots$ & $-1.350$ & $0.332$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.725$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234640.27$-$193534.9 & 2390479226727326848 & 6670841 & 20091021_2337m20_101 & 23:46:40.27 & $-$19:35:34.9 & $\dots$ & $12.016$ & $11.799$ & $1.081$ & $12.045$ & $-16.7$ & $1.2$ & $-15.2$ & $0.9$ & $5.1365$ & $0.2372$ & $0.1947$ & $0.0090$ & $0.1937$ & $0.0089$ & $0.0459$ & $0.1945$ & $0.0075$ & $0.0388$ & $0.1819$ & $0.0107$ & $0.0586$ & $57.3220$ & $0.2316$ & $14.7077$ & $0.2071$ & $0.2549$ & $4974$ & $66$ & $4847$ & $79$ & $\dots$ & $\dots$ & $4974$ & $66$ & $3.675$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.983$ & $0.123$ & $-0.314$ & $0.090$ & $\dots$ & $\dots$ & $-0.983$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.101$ & $0.188$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234640.29$-$083750.6 & 2436181767565977216 & 8248261 & 20070929_2345m10_081 & 23:46:40.29 & $-$08:37:50.6 & KPNR & $10.505$ & $10.231$ & $1.130$ & $10.496$ & $-112.4$ & $0.6$ & $-110.5$ & $0.5$ & $0.8298$ & $0.0141$ & $1.2051$ & $0.0205$ & $1.1685$ & $0.0193$ & $0.0165$ & $1.1593$ & $0.0210$ & $0.0181$ & $1.1634$ & $0.0308$ & $0.0265$ & $10.0888$ & $0.0170$ & $-41.9200$ & $0.0148$ & $0.2707$ & $4896$ & $41$ & $4627$ & $92$ & $4896$ & $28$ & $4896$ & $54$ & $1.586$ & $0.470$ & $1.670$ & $0.106$ & $1.670$ & $0.106$ & $-1.803$ & $0.091$ & $-1.722$ & $0.160$ & $-1.886$ & $0.079$ & $-1.720$ & $0.103$ & $-0.065$ & $0.112$ & $0.255$ & $6.882$ & D & $0.997$ & I & $0.417$ & $0.235$ & $0.285$ & $0.033$ & $0.285$ & $0.033$ & D & $0.978$ & $68$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J234644.14$-$645618.3 & 6485526515337439104 & 486887775 & 20040902_0009m65_040 & 23:46:44.14 & $-$64:56:18.3 & $\dots$ & $11.776$ & $11.625$ & $0.869$ & $11.793$ & $70.8$ & $1.3$ & $67.6$ & $0.3$ & $0.5295$ & $0.0124$ & $1.8886$ & $0.0442$ & $1.8002$ & $0.0402$ & $0.0223$ & $1.7888$ & $0.0363$ & $0.0203$ & $1.7678$ & $0.0767$ & $0.0434$ & $-2.8442$ & $0.0119$ & $-13.6655$ & $0.0139$ & $-0.2570$ & $5491$ & $58$ & $5225$ & $94$ & $\dots$ & $\dots$ & $5491$ & $58$ & $2.353$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.340$ & $0.119$ & $-1.424$ & $0.180$ & $\dots$ & $\dots$ & $-1.340$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.427$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234648.17$-$343818.5 & 2312327555133315072 & 2774178 & 20050724_2350m36_066 & 23:46:48.17 & $-$34:38:18.5 & $\dots$ & $10.878$ & $11.221$ & $0.645$ & $11.324$ & $16.2$ & $1.5$ & $12.9$ & $0.5$ & $2.9489$ & $0.0299$ & $0.3391$ & $0.0034$ & $0.3361$ & $0.0034$ & $0.0101$ & $0.3349$ & $0.0032$ & $0.0095$ & $\dots$ & $\dots$ & $\dots$ & $-25.2314$ & $0.0253$ & $-13.9464$ & $0.0210$ & $0.1331$ & $6229$ & $103$ & $5991$ & $76$ & $\dots$ & $\dots$ & $6229$ & $103$ & $3.868$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.109$ & $0.378$ & $-0.135$ & $0.100$ & $\dots$ & $\dots$ & $-2.109$ & $0.378$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.146$ & $0.138$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J234700.60$-$494519.5 & 6522337782382216192 & 490308764 & 20030718_2351m52_070 & 23:47:00.60 & $-$49:45:19.5 & $\dots$ & $12.864$ & $12.649$ & $1.022$ & $12.872$ & $19.5$ & $2.1$ & $14.7$ & $1.3$ & $0.5679$ & $0.0135$ & $1.7609$ & $0.0419$ & $1.6838$ & $0.0383$ & $0.0227$ & $1.6974$ & $0.0376$ & $0.0221$ & $1.7391$ & $0.0594$ & $0.0342$ & $19.9593$ & $0.0084$ & $-26.7993$ & $0.0128$ & $-0.0004$ & $5095$ & $54$ & $3988$ & $87$ & $\dots$ & $\dots$ & $5095$ & $54$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.460$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $28$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234707.70$-$613756.6 & 6487876652722537728 & 489328519 & 20120918_2324m62_108 & 23:47:07.70 & $-$61:37:56.6 & $\dots$ & $12.636$ & $12.508$ & $0.739$ & $12.637$ & $70.7$ & $1.3$ & $72.3$ & $1.2$ & $2.7794$ & $0.0114$ & $0.3598$ & $0.0015$ & $0.3565$ & $0.0014$ & $0.0041$ & $0.3567$ & $0.0012$ & $0.0034$ & $0.3582$ & $0.0024$ & $0.0067$ & $-16.9521$ & $0.0114$ & $23.2451$ & $0.0124$ & $-0.2976$ & $5932$ & $68$ & $5758$ & $136$ & $\dots$ & $\dots$ & $5932$ & $68$ & $3.980$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.007$ & $0.127$ & $-1.251$ & $0.190$ & $\dots$ & $\dots$ & $-1.007$ & $0.127$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.549$ & $0.224$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234712.24$-$625515.9 & 6486197591091814656 & 489307029 & 20061028_2324m62_120 & 23:47:12.24 & $-$62:55:15.9 & $\dots$ & $11.552$ & $11.347$ & $0.970$ & $11.550$ & $94.9$ & $1.5$ & $92.3$ & $0.7$ & $0.6793$ & $0.0150$ & $1.4721$ & $0.0325$ & $1.4178$ & $0.0302$ & $0.0213$ & $1.4229$ & $0.0281$ & $0.0198$ & $1.4219$ & $0.0265$ & $0.0186$ & $22.8273$ & $0.0183$ & $-31.7392$ & $0.0171$ & $-0.2638$ & $5240$ & $58$ & $5009$ & $94$ & $\dots$ & $\dots$ & $5240$ & $58$ & $2.095$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.960$ & $0.145$ & $-0.956$ & $0.180$ & $\dots$ & $\dots$ & $-0.960$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.343$ & $0.256$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234712.83$-$782657.5 & 6353104461624820480 & 485576371 & 20061021_2301m78_116 & 23:47:12.83 & $-$78:26:57.5 & $\dots$ & $11.203$ & $10.907$ & $1.289$ & $11.243$ & $-16.5$ & $1.1$ & $-16.7$ & $0.4$ & $0.7630$ & $0.0114$ & $1.3106$ & $0.0196$ & $1.2674$ & $0.0183$ & $0.0144$ & $1.2821$ & $0.0184$ & $0.0143$ & $1.2369$ & $0.0247$ & $0.0199$ & $6.9077$ & $0.0151$ & $-21.3570$ & $0.0152$ & $0.0363$ & $4675$ & $53$ & $4676$ & $77$ & $\dots$ & $\dots$ & $4675$ & $53$ & $1.861$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.250$ & $0.108$ & $-1.032$ & $0.170$ & $\dots$ & $\dots$ & $-1.250$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.389$ & $0.258$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $49$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234725.88$-$302952.5 & 2326631853517184384 & 3100890 & 20061118_2353m28_016 & 23:47:25.88 & $-$30:29:52.5 & $\dots$ & $12.796$ & $12.567$ & $1.067$ & $12.807$ & $-17.0$ & $1.9$ & $-17.7$ & $2.2$ & $0.4187$ & $0.0153$ & $2.3883$ & $0.0873$ & $2.2487$ & $0.0774$ & $0.0344$ & $2.3159$ & $0.0885$ & $0.0382$ & $2.2912$ & $0.1614$ & $0.0704$ & $14.1328$ & $0.0138$ & $-18.4971$ & $0.0129$ & $-0.0125$ & $5000$ & $54$ & $5274$ & $74$ & $\dots$ & $\dots$ & $5000$ & $54$ & $3.255$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.534$ & $0.110$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.298$ & $0.209$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $39$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234731.20$-$682448.0 & 6388646999625936768 & $\dots$ & 20101017_0007m69_055 & 23:47:31.20 & $-$68:24:48.0 & SOAR & $12.290$ & $11.923$ & $1.190$ & $12.214$ & $259.8$ & $0.9$ & $258.3$ & $0.5$ & $0.1934$ & $0.0114$ & $5.1706$ & $0.3048$ & $4.5579$ & $0.2368$ & $0.0520$ & $4.6265$ & $0.2130$ & $0.0460$ & $4.5135$ & $0.2602$ & $0.0577$ & $-2.3850$ & $0.0116$ & $3.6275$ & $0.0183$ & $-0.3447$ & $4856$ & $42$ & $5081$ & $214$ & $4856$ & $42$ & $\dots$ & $\dots$ & $2.720$ & $0.480$ & $1.591$ & $0.154$ & $1.591$ & $0.154$ & $-2.377$ & $0.070$ & $-1.954$ & $0.270$ & $-2.377$ & $0.070$ & $\dots$ & $\dots$ & $-0.099$ & $0.108$ & $0.301$ & $6.354$ & D & $0.997$ & I & $0.648$ & $0.313$ & $-0.045$ & $0.041$ & $-0.045$ & $0.041$ & D & $0.997$ & $59$ & RAVE DR6 & Spectroscopic & APASS & STARHORSE & RAVE DR6\\
J234731.70$-$370408.2 & 2310690622837486720 & 1952954 & 20111127_2337m35_096 & 23:47:31.70 & $-$37:04:08.2 & $\dots$ & $12.155$ & $11.930$ & $1.138$ & $12.199$ & $3.8$ & $2.3$ & $7.0$ & $1.2$ & $4.2157$ & $0.1048$ & $0.2372$ & $0.0059$ & $0.2358$ & $0.0058$ & $0.0247$ & $0.2348$ & $0.0053$ & $0.0225$ & $0.2352$ & $0.0036$ & $0.0151$ & $-4.9594$ & $0.0860$ & $-40.3874$ & $0.0853$ & $0.0939$ & $4823$ & $66$ & $4748$ & $64$ & $\dots$ & $\dots$ & $4823$ & $66$ & $4.765$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.958$ & $0.123$ & $0.307$ & $0.080$ & $\dots$ & $\dots$ & $-0.958$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.128$ & $0.082$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234738.43$-$330043.5 & 2324598792093504640 & 2840543 & 20060930_2359m33_045 & 23:47:38.43 & $-$33:00:43.5 & $\dots$ & $12.394$ & $12.158$ & $1.113$ & $12.416$ & $4.0$ & $1.4$ & $0.6$ & $1.6$ & $0.7574$ & $0.0199$ & $1.3203$ & $0.0347$ & $1.2765$ & $0.0324$ & $0.0254$ & $1.2928$ & $0.0330$ & $0.0256$ & $1.3357$ & $0.0191$ & $0.0143$ & $4.4304$ & $0.0138$ & $-12.0110$ & $0.0150$ & $0.2716$ & $4888$ & $53$ & $5083$ & $104$ & $\dots$ & $\dots$ & $4888$ & $53$ & $3.731$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $-0.493$ & $0.110$ & $\dots$ & $\dots$ & $-0.800$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.454$ & $0.265$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234738.75$-$033233.5 & 2447475263811561600 & 8697511 & 20080703_2347m03_035 & 23:47:38.75 & $-$03:32:33.5 & $\dots$ & $11.020$ & $10.622$ & $0.824$ & $10.776$ & $22.5$ & $0.9$ & $8.3$ & $19.7$ & $6.0653$ & $0.0242$ & $0.1649$ & $0.0007$ & $0.1642$ & $0.0007$ & $0.0040$ & $0.1639$ & $0.0006$ & $0.0040$ & $0.1645$ & $0.0002$ & $0.0010$ & $75.1623$ & $0.0247$ & $6.3947$ & $0.0175$ & $0.1219$ & $5741$ & $67$ & $5296$ & $136$ & $\dots$ & $\dots$ & $5741$ & $67$ & $4.035$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.976$ & $0.124$ & $-0.926$ & $0.190$ & $\dots$ & $\dots$ & $-0.976$ & $0.124$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.170$ & $0.172$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J234739.12$-$604550.0 & 6488301442168022528 & 489334226 & 20101111_0005m59_022 & 23:47:39.12 & $-$60:45:50.0 & $\dots$ & $12.089$ & $11.688$ & $1.266$ & $12.013$ & $2.6$ & $6.1$ & $20.0$ & $5.2$ & $0.8375$ & $0.0110$ & $1.1940$ & $0.0157$ & $1.1581$ & $0.0148$ & $0.0127$ & $1.1628$ & $0.0176$ & $0.0152$ & $1.1740$ & $0.0044$ & $0.0038$ & $7.5437$ & $0.0118$ & $-1.4746$ & $0.0123$ & $-0.4038$ & $4585$ & $55$ & $4008$ & $95$ & $\dots$ & $\dots$ & $4585$ & $55$ & $4.810$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $-0.307$ & $0.100$ & $\dots$ & $\dots$ & $-0.910$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.277$ & $0.653$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $15$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234743.65$-$220713.1 & 2387650973583113216 & 6456771 & 20061119_2355m23_057 & 23:47:43.65 & $-$22:07:13.1 & $\dots$ & $11.582$ & $11.457$ & $0.795$ & $11.602$ & $-84.7$ & $0.9$ & $-87.3$ & $0.3$ & $3.5952$ & $0.0714$ & $0.2781$ & $0.0055$ & $0.2762$ & $0.0054$ & $0.0197$ & $0.2768$ & $0.0056$ & $0.0204$ & $0.2786$ & $0.0076$ & $0.0272$ & $-3.8777$ & $0.0644$ & $-70.4818$ & $0.0608$ & $0.1741$ & $5779$ & $67$ & $5514$ & $94$ & $\dots$ & $\dots$ & $5779$ & $67$ & $3.205$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.815$ & $0.126$ & $-0.906$ & $0.180$ & $\dots$ & $\dots$ & $-0.815$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.363$ & $0.222$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234745.13$-$163455.2 & 2418457090370168320 & 6750179 & 20090928_2348m16_020 & 23:47:45.13 & $-$16:34:55.2 & $\dots$ & $12.194$ & $11.908$ & $1.079$ & $12.152$ & $-68.1$ & $1.2$ & $-67.8$ & $0.8$ & $0.5407$ & $0.0169$ & $1.8495$ & $0.0578$ & $1.7646$ & $0.0526$ & $0.0298$ & $1.7584$ & $0.0590$ & $0.0336$ & $1.8095$ & $0.0453$ & $0.0250$ & $48.4282$ & $0.0173$ & $-10.0539$ & $0.0134$ & $0.1002$ & $4997$ & $54$ & $5127$ & $94$ & $\dots$ & $\dots$ & $4997$ & $54$ & $2.512$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.430$ & $0.106$ & $-1.027$ & $0.180$ & $\dots$ & $\dots$ & $-1.430$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.410$ & $0.246$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234747.06$-$355545.2 & 2311650767071215616 & 2757206 & 20111127_2337m35_106 & 23:47:47.06 & $-$35:55:45.2 & $\dots$ & $12.538$ & $12.251$ & $1.225$ & $12.559$ & $42.4$ & $0.7$ & $41.7$ & $1.1$ & $0.5128$ & $0.0128$ & $1.9501$ & $0.0487$ & $1.8560$ & $0.0441$ & $0.0238$ & $1.8916$ & $0.0482$ & $0.0255$ & $1.9888$ & $0.0407$ & $0.0205$ & $3.8879$ & $0.0103$ & $-0.4493$ & $0.0109$ & $0.1146$ & $4660$ & $52$ & $4734$ & $68$ & $\dots$ & $\dots$ & $4660$ & $52$ & $2.274$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $-0.671$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.306$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $81$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234752.13$-$172346.5 & 2391370690139286272 & 6688926 & 20090928_2348m16_047 & 23:47:52.13 & $-$17:23:46.5 & $\dots$ & $11.858$ & $11.748$ & $0.631$ & $11.848$ & $-6.4$ & $1.7$ & $-2.7$ & $1.6$ & $2.4179$ & $0.0147$ & $0.4136$ & $0.0025$ & $0.4092$ & $0.0025$ & $0.0060$ & $0.4055$ & $0.0025$ & $0.0062$ & $0.4026$ & $0.0024$ & $0.0058$ & $-15.8251$ & $0.0168$ & $-26.5610$ & $0.0128$ & $0.1129$ & $6348$ & $69$ & $6592$ & $116$ & $\dots$ & $\dots$ & $6348$ & $69$ & $4.301$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.139$ & $-0.691$ & $0.120$ & $\dots$ & $\dots$ & $-0.810$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.509$ & $0.185$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $42$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234755.80$-$295423.1 & 2327427732432440320 & 3106650 & 20060726_2353m28_017 & 23:47:55.80 & $-$29:54:23.1 & $\dots$ & $10.205$ & $10.059$ & $0.636$ & $10.160$ & $-8.3$ & $1.0$ & $-8.4$ & $0.9$ & $4.0190$ & $0.0172$ & $0.2488$ & $0.0011$ & $0.2472$ & $0.0011$ & $0.0043$ & $0.2471$ & $0.0010$ & $0.0042$ & $0.2463$ & $0.0013$ & $0.0054$ & $-9.6291$ & $0.0195$ & $-41.2528$ & $0.0164$ & $0.1413$ & $6299$ & $125$ & $6221$ & $54$ & $\dots$ & $\dots$ & $6299$ & $125$ & $4.239$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.873$ & $0.109$ & $0.100$ & $\dots$ & $\dots$ & $-0.820$ & $0.873$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.084$ & $0.147$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J234759.43$-$570118.4 & 6495199194005040256 & 489616438 & 20061011_2331m56_117 & 23:47:59.43 & $-$57:01:18.4 & $\dots$ & $11.737$ & $11.509$ & $1.155$ & $11.785$ & $45.0$ & $0.9$ & $43.1$ & $0.5$ & $0.2470$ & $0.0139$ & $4.0486$ & $0.2278$ & $3.6630$ & $0.1865$ & $0.0509$ & $3.4193$ & $0.1678$ & $0.0491$ & $3.6623$ & $0.3046$ & $0.0832$ & $9.3023$ & $0.0129$ & $-19.2851$ & $0.0158$ & $-0.3964$ & $4843$ & $56$ & $4961$ & $92$ & $\dots$ & $\dots$ & $4843$ & $56$ & $2.345$ & $0.470$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.240$ & $0.122$ & $-2.136$ & $0.160$ & $\dots$ & $\dots$ & $-2.240$ & $0.122$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.864$ & $0.184$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $52$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234807.00$-$583625.6 & 6494634938381340672 & 489414945 & 20100813_0005m59_041 & 23:48:07.00 & $-$58:36:25.6 & $\dots$ & $12.890$ & $12.686$ & $1.153$ & $12.962$ & $58.8$ & $1.3$ & $59.6$ & $0.8$ & $0.4644$ & $0.0115$ & $2.1533$ & $0.0533$ & $2.0392$ & $0.0478$ & $0.0235$ & $2.0917$ & $0.0498$ & $0.0238$ & $2.0586$ & $0.0709$ & $0.0344$ & $3.1294$ & $0.0124$ & $-4.3701$ & $0.0138$ & $-0.4458$ & $4811$ & $53$ & $4918$ & $77$ & $\dots$ & $\dots$ & $4811$ & $53$ & $3.544$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $-0.722$ & $0.170$ & $\dots$ & $\dots$ & $-0.830$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234809.08$-$402617.5 & 6534297823192547968 & 1913395 & 20100911_2350m39_020 & 23:48:09.08 & $-$40:26:17.5 & $\dots$ & $12.614$ & $12.288$ & $1.332$ & $12.645$ & $152.7$ & $1.5$ & $151.4$ & $0.7$ & $0.1610$ & $0.0125$ & $6.2112$ & $0.4822$ & $5.3476$ & $0.3575$ & $0.0668$ & $5.7486$ & $0.3330$ & $0.0579$ & $5.1479$ & $0.7427$ & $0.1443$ & $8.1027$ & $0.0098$ & $-5.6637$ & $0.0120$ & $0.1107$ & $4488$ & $61$ & $5202$ & $76$ & $\dots$ & $\dots$ & $4488$ & $61$ & $3.650$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.870$ & $0.197$ & $-0.053$ & $0.100$ & $\dots$ & $\dots$ & $-1.870$ & $0.197$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.056$ & $0.262$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234813.50$-$101710.7 & 2434697633027004928 & 8215577 & 20070929_2345m10_122 & 23:48:13.50 & $-$10:17:10.7 & $\dots$ & $9.926$ & $10.122$ & $0.842$ & $10.282$ & $27.1$ & $0.9$ & $\dots$ & $\dots$ & $8.0613$ & $0.0286$ & $0.1240$ & $0.0004$ & $0.1237$ & $0.0004$ & $0.0035$ & $0.1235$ & $0.0005$ & $0.0037$ & $\dots$ & $\dots$ & $\dots$ & $-11.6040$ & $0.0240$ & $-11.5153$ & $0.0232$ & $0.4360$ & $5654$ & $92$ & $5239$ & $104$ & $\dots$ & $\dots$ & $5654$ & $92$ & $3.748$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.836$ & $0.141$ & $-0.565$ & $0.110$ & $\dots$ & $\dots$ & $-0.836$ & $0.141$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.195$ & $0.139$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $74$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J234813.65$-$273233.7 & 2328350669364861440 & 3190130 & 20060726_2353m28_060 & 23:48:13.65 & $-$27:32:33.7 & $\dots$ & $11.112$ & $10.888$ & $1.154$ & $11.164$ & $-3.4$ & $1.5$ & $-17.7$ & $4.0$ & $1.5534$ & $0.0211$ & $0.6437$ & $0.0087$ & $0.6332$ & $0.0085$ & $0.0134$ & $0.6336$ & $0.0094$ & $0.0149$ & $0.6363$ & $0.0194$ & $0.0305$ & $10.7758$ & $0.0177$ & $-0.9198$ & $0.0191$ & $0.1575$ & $4822$ & $53$ & $5286$ & $76$ & $\dots$ & $\dots$ & $4822$ & $53$ & $3.731$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $-0.089$ & $0.100$ & $\dots$ & $\dots$ & $-0.880$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.267$ & $0.134$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $64$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234818.30$-$494856.3 & 6523822436614527616 & 490299766 & 20121112_2339m51_131 & 23:48:18.30 & $-$49:48:56.3 & $\dots$ & $13.357$ & $12.933$ & $1.458$ & $13.354$ & $-47.0$ & $13.8$ & $-61.9$ & $12.2$ & $1.1319$ & $0.0207$ & $0.8835$ & $0.0162$ & $0.8636$ & $0.0154$ & $0.0179$ & $0.8706$ & $0.0147$ & $0.0169$ & $\dots$ & $\dots$ & $\dots$ & $7.5497$ & $0.0133$ & $-0.4893$ & $0.0192$ & $0.0650$ & $4267$ & $55$ & $3803$ & $87$ & $\dots$ & $\dots$ & $4267$ & $55$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.360$ & $0.112$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-1.360$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J234830.59$-$602417.8 & 6488341329528248576 & 489392938 & 20101111_0005m59_025 & 23:48:30.59 & $-$60:24:17.8 & $\dots$ & $12.557$ & $12.701$ & $0.905$ & $12.881$ & $-0.2$ & $2.2$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $5405$ & $70$ & $5193$ & $76$ & $\dots$ & $\dots$ & $5405$ & $70$ & $3.900$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.987$ & $0.219$ & $0.002$ & $0.100$ & $\dots$ & $\dots$ & $-0.987$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.046$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & NOMAD-1 & $\dots$ & RAVE DR6\\
J234904.23$-$504241.5 & 6522269857477502208 & 490294914 & 20030718_2351m52_067 & 23:49:04.23 & $-$50:42:41.5 & $\dots$ & $12.770$ & $13.104$ & $1.292$ & $13.442$ & $29.1$ & $3.9$ & $45.5$ & $11.0$ & $4.4835$ & $0.0810$ & $0.2230$ & $0.0040$ & $0.2218$ & $0.0040$ & $0.0180$ & $0.2213$ & $0.0046$ & $0.0210$ & $\dots$ & $\dots$ & $\dots$ & $-7.0251$ & $0.0612$ & $12.3572$ & $0.0733$ & $0.1321$ & $4501$ & $84$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4501$ & $84$ & $4.432$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.156$ & $0.119$ & $0.090$ & $\dots$ & $\dots$ & $-1.300$ & $0.156$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $25$ & RAVE DR6 & Photometric & SPM4 & BAILER-JONES & RAVE DR6\\
J234914.27$-$055002.8 & 2445879868144035328 & 8595058 & 20090901_2347m03_146 & 23:49:14.27 & $-$05:50:02.8 & $\dots$ & $11.196$ & $10.862$ & $1.303$ & $11.205$ & $-59.3$ & $0.5$ & $-64.8$ & $13.2$ & $0.6503$ & $0.0182$ & $1.5378$ & $0.0430$ & $1.4786$ & $0.0398$ & $0.0269$ & $1.4643$ & $0.0365$ & $0.0249$ & $1.4424$ & $0.0805$ & $0.0558$ & $12.2538$ & $0.0200$ & $-10.6809$ & $0.0160$ & $0.3729$ & $4547$ & $52$ & $4533$ & $68$ & $\dots$ & $\dots$ & $4547$ & $52$ & $1.933$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $-0.691$ & $0.140$ & $\dots$ & $\dots$ & $-0.880$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.294$ & $0.182$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $89$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234919.74$-$732115.6 & 6379986966872505728 & 486553845 & 20080808_2311m73_117 & 23:49:19.74 & $-$73:21:15.6 & $\dots$ & $10.287$ & $9.896$ & $1.360$ & $10.266$ & $30.4$ & $0.7$ & $31.4$ & $0.2$ & $1.0012$ & $0.0107$ & $0.9988$ & $0.0107$ & $0.9735$ & $0.0101$ & $0.0104$ & $0.9836$ & $0.0092$ & $0.0093$ & $0.9678$ & $0.0133$ & $0.0137$ & $17.5378$ & $0.0114$ & $-0.3176$ & $0.0124$ & $-0.0782$ & $4457$ & $52$ & $4399$ & $77$ & $\dots$ & $\dots$ & $4457$ & $52$ & $1.577$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $-0.720$ & $0.170$ & $\dots$ & $\dots$ & $-0.800$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.231$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234930.93$-$392632.4 & 6534638779172301440 & 1920428 & 20060912_2350m39_008 & 23:49:30.93 & $-$39:26:32.4 & $\dots$ & $11.922$ & $11.778$ & $0.855$ & $11.942$ & $1.3$ & $1.3$ & $11.4$ & $1.9$ & $3.0192$ & $0.0484$ & $0.3312$ & $0.0053$ & $0.3284$ & $0.0052$ & $0.0159$ & $0.3262$ & $0.0061$ & $0.0186$ & $0.3279$ & $0.0108$ & $0.0328$ & $20.0102$ & $0.0106$ & $-35.1469$ & $0.0119$ & $0.0815$ & $5526$ & $70$ & $5772$ & $76$ & $\dots$ & $\dots$ & $5526$ & $70$ & $4.067$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.297$ & $0.204$ & $-0.052$ & $0.100$ & $\dots$ & $\dots$ & $-1.297$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.182$ & $0.145$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J234931.05$-$432130.6 & 6532849839393846400 & 1825236 & 20050808_2339m43_116 & 23:49:31.05 & $-$43:21:30.6 & $\dots$ & $13.314$ & $13.173$ & $0.966$ & $13.375$ & $2.2$ & $1.2$ & $\dots$ & $\dots$ & $1.4523$ & $0.3023$ & $0.6886$ & $0.1433$ & $0.6765$ & $0.1383$ & $0.2045$ & $0.7094$ & $0.1633$ & $0.2302$ & $1.1139$ & $1.1573$ & $1.0389$ & $-13.6139$ & $0.2978$ & $-39.7906$ & $0.2744$ & $-0.0268$ & $5224$ & $55$ & $4965$ & $77$ & $\dots$ & $\dots$ & $5224$ & $55$ & $2.607$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.030$ & $0.112$ & $-0.886$ & $0.170$ & $\dots$ & $\dots$ & $-1.030$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.414$ & $0.300$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $32$ & RAVE DR6 & Photometric & APASS & BAILER-JONES & RAVE DR6\\
J234939.61$-$531157.5 & 6521516554573082624 & 489715675 & 20061010_2339m51_135 & 23:49:39.61 & $-$53:11:57.5 & $\dots$ & $11.641$ & $11.532$ & $0.883$ & $11.705$ & $-44.9$ & $1.0$ & $-44.3$ & $0.4$ & $0.5859$ & $0.0156$ & $1.7068$ & $0.0454$ & $1.6343$ & $0.0417$ & $0.0255$ & $1.6281$ & $0.0375$ & $0.0231$ & $1.6776$ & $0.0744$ & $0.0444$ & $40.7148$ & $0.0119$ & $-20.2986$ & $0.0151$ & $-0.4341$ & $5427$ & $56$ & $5042$ & $94$ & $\dots$ & $\dots$ & $5427$ & $56$ & $2.538$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.114$ & $-1.424$ & $0.180$ & $\dots$ & $\dots$ & $-1.130$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.489$ & $0.237$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $53$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J234952.31$-$323024.3 & 2326120241308998400 & 2846844 & 20090814_2359m33_051 & 23:49:52.31 & $-$32:30:24.3 & $\dots$ & $11.914$ & $11.789$ & $0.713$ & $11.910$ & $-53.5$ & $0.9$ & $-53.4$ & $1.1$ & $2.3421$ & $0.0218$ & $0.4270$ & $0.0040$ & $0.4223$ & $0.0039$ & $0.0092$ & $0.4187$ & $0.0045$ & $0.0108$ & $0.4197$ & $0.0021$ & $0.0050$ & $75.2190$ & $0.0165$ & $17.0922$ & $0.0149$ & $0.2525$ & $5977$ & $68$ & $5793$ & $63$ & $\dots$ & $\dots$ & $5977$ & $68$ & $3.577$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.170$ & $0.125$ & $-1.110$ & $0.170$ & $\dots$ & $\dots$ & $-1.170$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.320$ & $0.181$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235001.00$-$290333.8 & 2327867537083932544 & 3168415 & 20061118_2353m28_020 & 23:50:01.00 & $-$29:03:33.8 & $\dots$ & $12.721$ & $12.452$ & $1.241$ & $12.766$ & $79.7$ & $0.6$ & $83.0$ & $2.2$ & $0.1848$ & $0.0160$ & $5.4113$ & $0.4685$ & $4.7438$ & $0.3601$ & $0.0759$ & $4.8227$ & $0.3351$ & $0.0695$ & $4.5275$ & $0.7613$ & $0.1681$ & $16.5877$ & $0.0214$ & $-4.4778$ & $0.0144$ & $-0.0964$ & $4651$ & $52$ & $4635$ & $77$ & $\dots$ & $\dots$ & $4651$ & $52$ & $1.308$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $-1.131$ & $0.170$ & $\dots$ & $\dots$ & $-1.080$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.319$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $56$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235002.42$-$375600.7 & 2310402275912908544 & 1950683 & 20100911_2350m39_074 & 23:50:02.42 & $-$37:56:00.7 & $\dots$ & $12.571$ & $12.344$ & $1.100$ & $12.597$ & $55.4$ & $1.0$ & $58.0$ & $0.7$ & $0.6760$ & $0.0212$ & $1.4793$ & $0.0464$ & $1.4245$ & $0.0430$ & $0.0302$ & $1.4211$ & $0.0456$ & $0.0321$ & $1.5035$ & $0.0366$ & $0.0243$ & $18.0738$ & $0.0166$ & $-1.1947$ & $0.0193$ & $0.2401$ & $4919$ & $53$ & $4986$ & $77$ & $\dots$ & $\dots$ & $4919$ & $53$ & $3.197$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $-0.800$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.440$ & $0.231$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $58$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235010.76$-$582545.3 & 6494629234664750720 & 489423052 & 20070823_0005m59_043 & 23:50:10.76 & $-$58:25:45.3 & $\dots$ & $10.139$ & $9.747$ & $1.326$ & $10.101$ & $-25.6$ & $0.7$ & $-25.9$ & $0.6$ & $0.6700$ & $0.0141$ & $1.4925$ & $0.0314$ & $1.4368$ & $0.0291$ & $0.0203$ & $1.4565$ & $0.0324$ & $0.0222$ & $1.4216$ & $0.0221$ & $0.0155$ & $8.6364$ & $0.0127$ & $-11.1604$ & $0.0143$ & $-0.3678$ & $4471$ & $52$ & $4746$ & $77$ & $\dots$ & $\dots$ & $4471$ & $52$ & $2.625$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $-0.753$ & $0.170$ & $\dots$ & $\dots$ & $-0.840$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.318$ & $0.233$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $73$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235019.27$-$414649.6 & 6533400862223046144 & 1841465 & 20120821_2350m39_077 & 23:50:19.27 & $-$41:46:49.6 & $\dots$ & $12.807$ & $12.542$ & $1.204$ & $12.840$ & $-118.0$ & $1.3$ & $-119.8$ & $1.4$ & $0.2537$ & $0.0127$ & $3.9417$ & $0.1973$ & $3.5753$ & $0.1623$ & $0.0454$ & $3.7011$ & $0.1798$ & $0.0486$ & $3.8382$ & $0.1933$ & $0.0504$ & $22.3090$ & $0.0105$ & $-10.5110$ & $0.0117$ & $0.1548$ & $4714$ & $54$ & $4485$ & $77$ & $\dots$ & $\dots$ & $4714$ & $54$ & $1.298$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.690$ & $0.112$ & $-1.428$ & $0.170$ & $\dots$ & $\dots$ & $-1.690$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.496$ & $0.296$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $36$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235028.46$-$020108.8 & 2641397091675117824 & 8709304 & 20080703_2347m03_085 & 23:50:28.46 & $-$02:01:08.8 & $\dots$ & $11.631$ & $11.377$ & $1.207$ & $11.676$ & $-22.6$ & $0.7$ & $-22.4$ & $0.4$ & $0.3674$ & $0.0235$ & $2.7218$ & $0.1741$ & $2.5419$ & $0.1518$ & $0.0597$ & $2.2691$ & $0.1756$ & $0.0774$ & $2.4916$ & $0.2144$ & $0.0861$ & $0.2610$ & $0.0236$ & $-6.1762$ & $0.0171$ & $0.2171$ & $4742$ & $53$ & $4803$ & $77$ & $\dots$ & $\dots$ & $4742$ & $53$ & $2.345$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $-1.197$ & $0.170$ & $\dots$ & $\dots$ & $-1.460$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.431$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235051.08$-$010922.6 & 2641587994382309632 & 8730986 & 20080703_2347m03_082 & 23:50:51.08 & $-$01:09:22.6 & $\dots$ & $11.673$ & $11.374$ & $1.188$ & $11.665$ & $-68.0$ & $5.2$ & $\dots$ & $\dots$ & $2.5578$ & $0.0250$ & $0.3910$ & $0.0038$ & $0.3870$ & $0.0037$ & $0.0097$ & $0.3859$ & $0.0037$ & $0.0096$ & $0.3763$ & $0.0118$ & $0.0313$ & $48.2945$ & $0.0266$ & $-35.8714$ & $0.0176$ & $0.1129$ & $4835$ & $81$ & $4860$ & $65$ & $\dots$ & $\dots$ & $4835$ & $81$ & $1.025$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.610$ & $0.160$ & $-0.178$ & $0.090$ & $\dots$ & $\dots$ & $-2.610$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.329$ & $0.130$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235055.20$-$243410.1 & 2338298638256118656 & 6400284 & 20061119_2355m23_028 & 23:50:55.20 & $-$24:34:10.1 & $\dots$ & $11.793$ & $11.646$ & $0.767$ & $11.783$ & $1.9$ & $1.3$ & $2.5$ & $0.9$ & $3.8279$ & $0.0183$ & $0.2612$ & $0.0012$ & $0.2595$ & $0.0012$ & $0.0047$ & $0.2579$ & $0.0013$ & $0.0051$ & $0.2572$ & $0.0027$ & $0.0104$ & $72.1846$ & $0.0193$ & $-23.5098$ & $0.0165$ & $0.0544$ & $5859$ & $67$ & $5846$ & $104$ & $\dots$ & $\dots$ & $5859$ & $67$ & $3.916$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.815$ & $0.123$ & $-0.665$ & $0.110$ & $\dots$ & $\dots$ & $-0.815$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.348$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235107.25$-$245044.5 & 2338243697034448640 & 6399821 & 20041101_2342m23_127 & 23:51:07.25 & $-$24:50:44.5 & $\dots$ & $10.257$ & $10.385$ & $0.644$ & $10.489$ & $35.7$ & $1.3$ & $37.1$ & $2.6$ & $4.3803$ & $0.0184$ & $0.2283$ & $0.0010$ & $0.2269$ & $0.0009$ & $0.0042$ & $0.2267$ & $0.0009$ & $0.0042$ & $0.2277$ & $0.0015$ & $0.0067$ & $-16.9149$ & $0.0182$ & $-28.3360$ & $0.0200$ & $0.2737$ & $6261$ & $72$ & $6053$ & $70$ & $\dots$ & $\dots$ & $6261$ & $72$ & $4.003$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.344$ & $0.186$ & $-0.586$ & $0.090$ & $\dots$ & $\dots$ & $-1.344$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.218$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235118.97$-$525037.3 & 6521537410934250752 & 490238582 & 20101118_0008m53_049 & 23:51:18.97 & $-$52:50:37.3 & $\dots$ & $12.503$ & $12.202$ & $1.264$ & $12.526$ & $0.5$ & $1.5$ & $14.1$ & $1.9$ & $0.5454$ & $0.0118$ & $1.8335$ & $0.0397$ & $1.7501$ & $0.0361$ & $0.0207$ & $1.8090$ & $0.0362$ & $0.0200$ & $1.7990$ & $0.0616$ & $0.0343$ & $5.7482$ & $0.0081$ & $-7.5199$ & $0.0105$ & $-0.3567$ & $4585$ & $54$ & $4638$ & $49$ & $\dots$ & $\dots$ & $4585$ & $54$ & $3.113$ & $0.140$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $-0.072$ & $0.090$ & $\dots$ & $\dots$ & $-1.010$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.153$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $33$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235128.83$-$122201.5 & 2422100734465685376 & 8101156 & 20051112_2349m11_131 & 23:51:28.83 & $-$12:22:01.5 & $\dots$ & $13.299$ & $13.021$ & $1.165$ & $13.301$ & $-147.4$ & $1.8$ & $-146.3$ & $1.6$ & $0.2469$ & $0.0242$ & $4.0502$ & $0.3970$ & $3.6643$ & $0.3249$ & $0.0887$ & $3.3664$ & $0.2410$ & $0.0716$ & $3.0480$ & $0.4691$ & $0.1539$ & $-1.8346$ & $0.0225$ & $-18.3255$ & $0.0180$ & $0.3075$ & $4815$ & $53$ & $4862$ & $65$ & $\dots$ & $\dots$ & $4815$ & $53$ & $2.746$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.110$ & $-0.648$ & $0.090$ & $\dots$ & $\dots$ & $-1.020$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $31$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235132.55$-$215449.9 & 2341134691060981760 & 6474024 & 20041101_2342m23_096 & 23:51:32.55 & $-$21:54:49.9 & $\dots$ & $13.203$ & $12.982$ & $1.053$ & $13.217$ & $18.0$ & $1.5$ & $\dots$ & $\dots$ & $0.2977$ & $0.0189$ & $3.3591$ & $0.2133$ & $3.0893$ & $0.1804$ & $0.0584$ & $3.0675$ & $0.1430$ & $0.0466$ & $3.1140$ & $0.0132$ & $0.0042$ & $9.2166$ & $0.0223$ & $-11.7415$ & $0.0204$ & $0.2448$ & $5053$ & $61$ & $5309$ & $136$ & $\dots$ & $\dots$ & $5053$ & $61$ & $4.363$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.630$ & $0.160$ & $-1.373$ & $0.190$ & $\dots$ & $\dots$ & $-1.630$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.456$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235134.90$-$315919.9 & 2326251598588668416 & 2848752 & 20071029_2359m33_060 & 23:51:34.90 & $-$31:59:19.9 & $\dots$ & $12.396$ & $12.012$ & $1.420$ & $12.413$ & $69.9$ & $1.0$ & $70.6$ & $0.4$ & $0.1913$ & $0.0190$ & $5.2274$ & $0.5192$ & $4.6019$ & $0.4024$ & $0.0874$ & $5.0453$ & $0.3462$ & $0.0686$ & $5.3987$ & $0.6440$ & $0.1193$ & $11.9735$ & $0.0132$ & $-5.8566$ & $0.0170$ & $0.4052$ & $4309$ & $51$ & $4432$ & $77$ & $\dots$ & $\dots$ & $4309$ & $51$ & $1.540$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $-1.054$ & $0.170$ & $\dots$ & $\dots$ & $-1.020$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.532$ & $0.263$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $48$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235140.41$-$310314.3 & 2326370070966664832 & 3089379 & 20060726_2353m28_001 & 23:51:40.41 & $-$31:03:14.3 & $\dots$ & $11.046$ & $10.782$ & $1.218$ & $11.086$ & $-68.7$ & $0.6$ & $-67.8$ & $0.3$ & $0.8952$ & $0.0190$ & $1.1171$ & $0.0237$ & $1.0855$ & $0.0224$ & $0.0206$ & $1.0944$ & $0.0241$ & $0.0220$ & $1.0754$ & $0.0300$ & $0.0279$ & $8.7521$ & $0.0180$ & $-8.5520$ & $0.0130$ & $-0.1877$ & $4681$ & $52$ & $4530$ & $68$ & $\dots$ & $\dots$ & $4681$ & $52$ & $1.651$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $-0.827$ & $0.140$ & $\dots$ & $\dots$ & $-0.810$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.200$ & $0.165$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $92$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235144.25$-$462207.5 & 6530566016304577792 & 490418233 & 20040825_0004m46_042 & 23:51:44.25 & $-$46:22:07.5 & $\dots$ & $13.238$ & $13.086$ & $0.842$ & $13.245$ & $-11.2$ & $11.3$ & $\dots$ & $\dots$ & $1.1588$ & $0.0322$ & $0.8630$ & $0.0240$ & $0.8440$ & $0.0229$ & $0.0272$ & $0.8319$ & $0.0211$ & $0.0253$ & $0.8028$ & $0.0244$ & $0.0304$ & $5.1582$ & $0.0235$ & $-23.7778$ & $0.0336$ & $0.1000$ & $5563$ & $70$ & $4008$ & $119$ & $\dots$ & $\dots$ & $5563$ & $70$ & $4.810$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.860$ & $0.225$ & $0.298$ & $0.140$ & $\dots$ & $\dots$ & $-0.860$ & $0.225$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $6$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235144.56$-$335244.3 & 2312296150332530432 & 2824060 & 20061120_2359m33_030 & 23:51:44.56 & $-$33:52:44.3 & $\dots$ & $11.410$ & $11.186$ & $1.077$ & $11.430$ & $18.4$ & $0.7$ & $15.9$ & $0.8$ & $0.5901$ & $0.0212$ & $1.6946$ & $0.0609$ & $1.6231$ & $0.0559$ & $0.0344$ & $1.5712$ & $0.0574$ & $0.0365$ & $1.5143$ & $0.0698$ & $0.0461$ & $-2.7093$ & $0.0177$ & $-39.7612$ & $0.0190$ & $0.1904$ & $4971$ & $54$ & $4704$ & $77$ & $\dots$ & $\dots$ & $4971$ & $54$ & $1.715$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.750$ & $0.104$ & $-1.462$ & $0.170$ & $\dots$ & $\dots$ & $-1.750$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.154$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $65$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235146.96$-$101059.0 & 2434852458007926784 & 8220352 & 20090831_2345m10_117 & 23:51:46.96 & $-$10:10:59.0 & $\dots$ & $11.271$ & $11.085$ & $0.893$ & $11.261$ & $4.1$ & $1.4$ & $4.9$ & $0.3$ & $0.7427$ & $0.0191$ & $1.3464$ & $0.0346$ & $1.3009$ & $0.0323$ & $0.0248$ & $1.3057$ & $0.0309$ & $0.0236$ & $1.3042$ & $0.0819$ & $0.0628$ & $47.9531$ & $0.0196$ & $-6.7769$ & $0.0141$ & $0.1871$ & $5476$ & $57$ & $5373$ & $63$ & $\dots$ & $\dots$ & $5476$ & $57$ & $2.892$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.300$ & $0.112$ & $-1.186$ & $0.170$ & $\dots$ & $\dots$ & $-1.300$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.492$ & $0.186$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $78$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235204.49$-$491937.7 & 6523900708100055296 & 490316095 & 20080811_0008m48_029 & 23:52:04.49 & $-$49:19:37.7 & $\dots$ & $11.747$ & $11.396$ & $1.418$ & $11.796$ & $-59.1$ & $1.0$ & $-60.9$ & $0.3$ & $0.2940$ & $0.0210$ & $3.4014$ & $0.2430$ & $3.1250$ & $0.2051$ & $0.0656$ & $3.1718$ & $0.2115$ & $0.0667$ & $2.9199$ & $0.2713$ & $0.0929$ & $2.5481$ & $0.0105$ & $-11.1051$ & $0.0194$ & $-0.0616$ & $4316$ & $51$ & $4339$ & $77$ & $\dots$ & $\dots$ & $4316$ & $51$ & $1.410$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $-0.978$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.103$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.497$ & $0.328$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235210.30$-$534929.0 & 6497463878720901760 & 489717368 & 20060925_0008m53_041 & 23:52:10.30 & $-$53:49:29.0 & SOAR & $11.489$ & $11.131$ & $1.327$ & $11.486$ & $-2.3$ & $0.7$ & $-5.4$ & $0.9$ & $0.1758$ & $0.0159$ & $5.6883$ & $0.5145$ & $4.9554$ & $0.3904$ & $0.0788$ & $5.0711$ & $0.3967$ & $0.0782$ & $4.2196$ & $0.4519$ & $0.1071$ & $7.6405$ & $0.0138$ & $-3.7471$ & $0.0168$ & $-0.4918$ & $4673$ & $69$ & $4664$ & $92$ & $4818$ & $84$ & $4528$ & $54$ & $1.270$ & $0.470$ & $1.607$ & $0.234$ & $1.607$ & $0.234$ & $-2.387$ & $0.170$ & $-2.014$ & $0.160$ & $-2.387$ & $0.170$ & $-2.470$ & $0.106$ & $-0.087$ & $0.126$ & $0.313$ & $6.356$ & D & $0.990$ & I & $0.465$ & $0.243$ & $0.439$ & $0.046$ & $0.439$ & $0.046$ & D & $0.939$ & $65$ & RAVE DR6 & Average & APASS & STARHORSE & RAVE DR6\\
J235210.97$-$143220.3 & 2419331545711947776 & 6773403 & 20080705_2348m16_085 & 23:52:10.97 & $-$14:32:20.3 & $\dots$ & $11.823$ & $11.539$ & $1.240$ & $11.853$ & $-243.3$ & $1.0$ & $-243.8$ & $0.5$ & $0.2743$ & $0.0190$ & $3.6456$ & $0.2525$ & $3.3300$ & $0.2107$ & $0.0633$ & $3.3292$ & $0.1985$ & $0.0596$ & $3.2065$ & $0.2309$ & $0.0720$ & $20.0615$ & $0.0212$ & $-15.8195$ & $0.0158$ & $0.1851$ & $4696$ & $53$ & $4656$ & $77$ & $\dots$ & $\dots$ & $4696$ & $53$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.740$ & $0.104$ & $-1.565$ & $0.170$ & $\dots$ & $\dots$ & $-1.740$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.680$ & $0.260$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $41$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235230.27$-$610101.0 & 6488098406178365440 & 489333831 & 20100808_0005m59_018 & 23:52:30.27 & $-$61:01:01.0 & $\dots$ & $12.740$ & $12.456$ & $1.044$ & $12.687$ & $8.8$ & $1.9$ & $0.5$ & $0.9$ & $0.9583$ & $0.0112$ & $1.0435$ & $0.0122$ & $1.0160$ & $0.0116$ & $0.0114$ & $1.0294$ & $0.0112$ & $0.0108$ & $1.0109$ & $0.0196$ & $0.0194$ & $7.3167$ & $0.0110$ & $-10.4996$ & $0.0122$ & $-0.3938$ & $5049$ & $54$ & $4874$ & $77$ & $\dots$ & $\dots$ & $5049$ & $54$ & $1.669$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $-0.866$ & $0.170$ & $\dots$ & $\dots$ & $-0.890$ & $0.110$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.114$ & $0.236$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $50$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235233.58$-$510404.5 & 6522200931841663104 & 490262010 & 20080925_2339m51_110 & 23:52:33.58 & $-$51:04:04.5 & $\dots$ & $10.636$ & $10.285$ & $1.321$ & $10.637$ & $-40.3$ & $1.0$ & $-36.3$ & $0.5$ & $0.8625$ & $0.0136$ & $1.1594$ & $0.0183$ & $1.1255$ & $0.0172$ & $0.0153$ & $1.1117$ & $0.0237$ & $0.0213$ & $1.1075$ & $0.0217$ & $0.0196$ & $23.6292$ & $0.0080$ & $-0.7297$ & $0.0111$ & $-0.5229$ & $4488$ & $52$ & $4918$ & $65$ & $\dots$ & $\dots$ & $4488$ & $52$ & $2.503$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $-0.491$ & $0.090$ & $\dots$ & $\dots$ & $-0.820$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.230$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235258.13$-$170718.2 & 2415374128485376384 & 6757336 & 20030719_2353m18_079 & 23:52:58.13 & $-$17:07:18.2 & $\dots$ & $13.106$ & $12.845$ & $1.190$ & $13.136$ & $73.4$ & $3.6$ & $81.0$ & $2.4$ & $0.4975$ & $0.0266$ & $2.0101$ & $0.1075$ & $1.9102$ & $0.0971$ & $0.0508$ & $1.9281$ & $0.1003$ & $0.0520$ & $1.9716$ & $0.0911$ & $0.0462$ & $4.6052$ & $0.0260$ & $-2.1082$ & $0.0190$ & $0.1210$ & $4760$ & $53$ & $4173$ & $119$ & $\dots$ & $\dots$ & $4760$ & $53$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.800$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.359$ & $0.504$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $14$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235306.43$-$474910.6 & 6524459775401665920 & 490384468 & 20070909_2343m45_137 & 23:53:06.43 & $-$47:49:10.6 & $\dots$ & $10.462$ & $10.183$ & $0.958$ & $10.382$ & $-27.8$ & $1.2$ & $-24.4$ & $0.6$ & $3.6062$ & $0.0158$ & $0.2773$ & $0.0012$ & $0.2753$ & $0.0012$ & $0.0043$ & $0.2756$ & $0.0013$ & $0.0046$ & $0.2756$ & $0.0007$ & $0.0025$ & $52.6971$ & $0.0094$ & $-31.0092$ & $0.0167$ & $0.0248$ & $5233$ & $56$ & $5054$ & $94$ & $\dots$ & $\dots$ & $5233$ & $56$ & $3.146$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.125$ & $-1.099$ & $0.180$ & $\dots$ & $\dots$ & $-1.060$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.377$ & $0.202$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235310.91$-$322933.2 & 2314168859152653952 & 2854056 & 20080721_2359m33_054 & 23:53:10.91 & $-$32:29:33.2 & $\dots$ & $10.032$ & $9.730$ & $1.083$ & $9.976$ & $-15.8$ & $0.6$ & $-14.9$ & $0.3$ & $1.2917$ & $0.0159$ & $0.7742$ & $0.0095$ & $0.7589$ & $0.0092$ & $0.0121$ & $0.7549$ & $0.0086$ & $0.0114$ & $0.7543$ & $0.0120$ & $0.0159$ & $-15.5906$ & $0.0106$ & $-83.9982$ & $0.0142$ & $0.3832$ & $4954$ & $54$ & $4741$ & $77$ & $\dots$ & $\dots$ & $4954$ & $54$ & $2.006$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $-1.531$ & $0.170$ & $\dots$ & $\dots$ & $-1.590$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.415$ & $0.204$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $63$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235319.95$-$315652.3 & 2314245893686154496 & 3090938 & 20061120_2359m33_064 & 23:53:19.95 & $-$31:56:52.3 & $\dots$ & $11.314$ & $11.029$ & $1.409$ & $11.425$ & $0.9$ & $1.6$ & $-3.7$ & $3.7$ & $1.0516$ & $0.0183$ & $0.9509$ & $0.0165$ & $0.9280$ & $0.0158$ & $0.0170$ & $0.9284$ & $0.0143$ & $0.0154$ & $0.9152$ & $0.0070$ & $0.0076$ & $18.1019$ & $0.0114$ & $-12.5585$ & $0.0141$ & $0.3627$ & $4324$ & $53$ & $4594$ & $64$ & $\dots$ & $\dots$ & $4324$ & $53$ & $3.868$ & $0.120$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $0.591$ & $0.080$ & $\dots$ & $\dots$ & $-0.880$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.060$ & $0.097$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $51$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235324.35$-$162903.3 & 2415551008123474944 & 6761464 & 20101105_2348m16_116 & 23:53:24.35 & $-$16:29:03.3 & $\dots$ & $12.426$ & $12.252$ & $0.999$ & $12.466$ & $-133.0$ & $1.7$ & $-129.0$ & $1.2$ & $1.0416$ & $0.0152$ & $0.9601$ & $0.0140$ & $0.9367$ & $0.0133$ & $0.0142$ & $0.9404$ & $0.0145$ & $0.0154$ & $0.9348$ & $0.0149$ & $0.0159$ & $-18.0641$ & $0.0162$ & $-23.7659$ & $0.0113$ & $0.1495$ & $5177$ & $54$ & $5458$ & $94$ & $\dots$ & $\dots$ & $5177$ & $54$ & $3.495$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.130$ & $0.104$ & $-0.776$ & $0.180$ & $\dots$ & $\dots$ & $-1.130$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.612$ & $0.251$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235327.34$-$392130.7 & 2307056084072595584 & 1923329 & 20071120_2350m39_087 & 23:53:27.34 & $-$39:21:30.7 & $\dots$ & $11.353$ & $11.063$ & $1.258$ & $11.385$ & $27.8$ & $2.1$ & $23.3$ & $0.5$ & $0.2838$ & $0.0167$ & $3.5236$ & $0.2073$ & $3.2279$ & $0.1740$ & $0.0539$ & $3.2032$ & $0.1155$ & $0.0361$ & $3.3493$ & $0.2170$ & $0.0648$ & $4.0555$ & $0.0137$ & $-11.7108$ & $0.0160$ & $0.1941$ & $4605$ & $54$ & $4003$ & $120$ & $\dots$ & $\dots$ & $4605$ & $54$ & $4.728$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.620$ & $0.117$ & $-0.851$ & $0.190$ & $\dots$ & $\dots$ & $-1.620$ & $0.117$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.740$ & $0.411$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235340.02$-$341813.8 & 2312221825922909952 & 2829884 & 20090814_2359m33_027 & 23:53:40.02 & $-$34:18:13.8 & $\dots$ & $12.586$ & $12.325$ & $1.207$ & $12.624$ & $-99.4$ & $0.7$ & $-99.1$ & $0.7$ & $0.2740$ & $0.0125$ & $3.6496$ & $0.1665$ & $3.3333$ & $0.1389$ & $0.0417$ & $3.3375$ & $0.1195$ & $0.0358$ & $3.7936$ & $0.1370$ & $0.0361$ & $9.8865$ & $0.0087$ & $-8.1693$ & $0.0113$ & $0.2385$ & $4699$ & $52$ & $4855$ & $77$ & $\dots$ & $\dots$ & $4699$ & $52$ & $2.158$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $-0.730$ & $0.170$ & $\dots$ & $\dots$ & $-0.820$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.304$ & $0.235$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $72$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235350.68$-$044926.5 & 2446344072505066112 & 8628771 & 20090909_2347m03_127 & 23:53:50.68 & $-$04:49:26.5 & $\dots$ & $12.024$ & $12.231$ & $0.820$ & $12.383$ & $9.8$ & $1.4$ & $9.5$ & $3.4$ & $3.6267$ & $0.0382$ & $0.2757$ & $0.0029$ & $0.2738$ & $0.0029$ & $0.0105$ & $0.2739$ & $0.0026$ & $0.0095$ & $\dots$ & $\dots$ & $\dots$ & $-20.3415$ & $0.0383$ & $-22.2812$ & $0.0262$ & $0.1713$ & $5693$ & $172$ & $5513$ & $57$ & $\dots$ & $\dots$ & $5693$ & $172$ & $4.106$ & $0.080$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.291$ & $0.227$ & $0.003$ & $0.090$ & $\dots$ & $\dots$ & $-1.291$ & $0.227$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.038$ & $0.116$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $71$ & RAVE DR6 & Photometric & NOMAD-1 & BAILER-JONES & RAVE DR6\\
J235400.06$-$195115.1 & 2389847900894723456 & 6675922 & 20030719_2353m18_004 & 23:54:00.06 & $-$19:51:15.1 & $\dots$ & $13.331$ & $13.205$ & $0.707$ & $13.325$ & $85.0$ & $3.3$ & $\dots$ & $\dots$ & $1.4834$ & $0.0141$ & $0.6741$ & $0.0064$ & $0.6625$ & $0.0062$ & $0.0093$ & $0.6546$ & $0.0070$ & $0.0107$ & $0.6578$ & $0.0104$ & $0.0158$ & $30.7532$ & $0.0172$ & $-11.6103$ & $0.0132$ & $0.1309$ & $6024$ & $68$ & $5860$ & $317$ & $\dots$ & $\dots$ & $6024$ & $68$ & $3.900$ & $0.390$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.002$ & $0.129$ & $-1.402$ & $0.300$ & $\dots$ & $\dots$ & $-1.002$ & $0.129$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.829$ & $0.278$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $24$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235405.00$-$431717.9 & 6532895744004380032 & 1826465 & 20030717_2339m43_116 & 23:54:05.00 & $-$43:17:17.9 & $\dots$ & $13.209$ & $12.844$ & $1.149$ & $13.118$ & $40.1$ & $7.9$ & $33.7$ & $14.7$ & $0.5918$ & $0.0184$ & $1.6898$ & $0.0525$ & $1.6186$ & $0.0482$ & $0.0298$ & $1.6237$ & $0.0452$ & $0.0279$ & $1.6082$ & $0.0706$ & $0.0439$ & $1.8893$ & $0.0145$ & $-7.0779$ & $0.0159$ & $-0.0187$ & $4817$ & $64$ & $3988$ & $120$ & $\dots$ & $\dots$ & $4817$ & $64$ & $4.432$ & $0.210$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.550$ & $0.152$ & $-0.983$ & $0.190$ & $\dots$ & $\dots$ & $-1.550$ & $0.152$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $19$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235458.14$-$123845.6 & 2421868565713655296 & 8114832 & 20091017_0003m13_042 & 23:54:58.14 & $-$12:38:45.6 & $\dots$ & $11.937$ & $11.813$ & $0.740$ & $11.942$ & $-27.5$ & $1.1$ & $-31.0$ & $0.8$ & $3.4425$ & $0.0175$ & $0.2905$ & $0.0015$ & $0.2883$ & $0.0015$ & $0.0050$ & $0.2864$ & $0.0015$ & $0.0053$ & $0.2868$ & $0.0023$ & $0.0079$ & $3.4002$ & $0.0215$ & $-3.1595$ & $0.0132$ & $0.1091$ & $5964$ & $68$ & $5887$ & $136$ & $\dots$ & $\dots$ & $5964$ & $68$ & $3.748$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.826$ & $0.125$ & $-0.741$ & $0.190$ & $\dots$ & $\dots$ & $-0.826$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.315$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $59$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235528.66$-$625854.3 & 6487460762449565440 & 489309755 & 20101017_0005m64_059 & 23:55:28.66 & $-$62:58:54.3 & $\dots$ & $12.259$ & $11.851$ & $1.188$ & $12.142$ & $102.7$ & $2.3$ & $104.2$ & $0.6$ & $0.5531$ & $0.0099$ & $1.8080$ & $0.0324$ & $1.7268$ & $0.0295$ & $0.0171$ & $1.7484$ & $0.0298$ & $0.0170$ & $1.6977$ & $0.0424$ & $0.0250$ & $11.4531$ & $0.0099$ & $-15.6339$ & $0.0109$ & $-0.2657$ & $4756$ & $53$ & $4941$ & $87$ & $\dots$ & $\dots$ & $4756$ & $53$ & $4.184$ & $0.190$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $0.032$ & $0.090$ & $\dots$ & $\dots$ & $-0.850$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.309$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $17$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235538.46$-$485305.5 & 6524113051282665728 & 490319555 & 20101112_0008m48_033 & 23:55:38.46 & $-$48:53:05.5 & $\dots$ & $12.295$ & $12.078$ & $1.020$ & $12.300$ & $21.2$ & $3.1$ & $19.9$ & $0.6$ & $0.4698$ & $0.0134$ & $2.1286$ & $0.0607$ & $2.0169$ & $0.0545$ & $0.0270$ & $2.0469$ & $0.0501$ & $0.0245$ & $2.1265$ & $0.0243$ & $0.0114$ & $12.6105$ & $0.0072$ & $-4.9284$ & $0.0134$ & $-0.0447$ & $5092$ & $54$ & $3992$ & $95$ & $\dots$ & $\dots$ & $5092$ & $54$ & $4.432$ & $0.200$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $-0.513$ & $0.100$ & $\dots$ & $\dots$ & $-0.820$ & $0.114$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235540.02$-$105356.8 & 2422733224234137728 & 8148304 & 20090831_2345m10_119 & 23:55:40.02 & $-$10:53:56.8 & $\dots$ & $11.580$ & $11.409$ & $0.883$ & $11.582$ & $-25.3$ & $2.1$ & $\dots$ & $\dots$ & $2.0766$ & $0.0318$ & $0.4816$ & $0.0074$ & $0.4756$ & $0.0072$ & $0.0151$ & $0.4731$ & $0.0069$ & $0.0145$ & $0.4776$ & $0.0109$ & $0.0229$ & $14.3236$ & $0.0301$ & $11.8461$ & $0.0240$ & $0.2720$ & $5504$ & $61$ & $5625$ & $69$ & $\dots$ & $\dots$ & $5504$ & $61$ & $3.113$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.990$ & $0.135$ & $0.041$ & $0.090$ & $\dots$ & $\dots$ & $-0.990$ & $0.135$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.300$ & $0.155$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235656.83$-$025718.0 & 2448880267874489984 & 8716144 & 20101101_2347m03_107 & 23:56:56.83 & $-$02:57:18.0 & $\dots$ & $12.183$ & $12.079$ & $0.785$ & $12.221$ & $-11.2$ & $1.8$ & $-9.9$ & $1.6$ & $1.9069$ & $0.0217$ & $0.5244$ & $0.0060$ & $0.5174$ & $0.0058$ & $0.0112$ & $0.5157$ & $0.0065$ & $0.0126$ & $0.5157$ & $0.0090$ & $0.0175$ & $18.5644$ & $0.0226$ & $-13.8842$ & $0.0140$ & $0.2223$ & $5915$ & $69$ & $5165$ & $94$ & $\dots$ & $\dots$ & $5915$ & $69$ & $2.616$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.878$ & $0.125$ & $-1.355$ & $0.180$ & $\dots$ & $\dots$ & $-0.878$ & $0.125$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.324$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235722.63$-$290308.0 & 2333153641099198848 & 3180356 & 20061118_2353m28_127 & 23:57:22.63 & $-$29:03:08.0 & $\dots$ & $12.541$ & $12.411$ & $0.785$ & $12.552$ & $-58.1$ & $1.8$ & $\dots$ & $\dots$ & $2.9081$ & $0.0184$ & $0.3439$ & $0.0022$ & $0.3408$ & $0.0021$ & $0.0063$ & $0.3412$ & $0.0019$ & $0.0056$ & $0.3409$ & $0.0018$ & $0.0052$ & $-0.6426$ & $0.0200$ & $-6.3155$ & $0.0187$ & $0.1522$ & $5786$ & $67$ & $5059$ & $87$ & $\dots$ & $\dots$ & $5786$ & $67$ & $4.200$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.815$ & $0.123$ & $-1.448$ & $0.160$ & $\dots$ & $\dots$ & $-0.815$ & $0.123$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.647$ & $0.244$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $38$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235725.63$-$585115.6 & 6494393458140384896 & 489421910 & 20080711_0005m59_044 & 23:57:25.63 & $-$58:51:15.6 & $\dots$ & $10.869$ & $10.645$ & $1.000$ & $10.859$ & $6.3$ & $0.7$ & $5.6$ & $0.6$ & $0.7806$ & $0.0134$ & $1.2811$ & $0.0220$ & $1.2398$ & $0.0206$ & $0.0166$ & $1.2566$ & $0.0255$ & $0.0203$ & $1.2226$ & $0.0307$ & $0.0251$ & $26.5025$ & $0.0127$ & $1.0499$ & $0.0136$ & $-0.3501$ & $5133$ & $54$ & $5038$ & $94$ & $\dots$ & $\dots$ & $5133$ & $54$ & $2.424$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.070$ & $0.104$ & $-1.161$ & $0.180$ & $\dots$ & $\dots$ & $-1.070$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.508$ & $0.219$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $61$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235743.98$-$465729.6 & 6530381470149885568 & 490393136 & 20040825_0004m46_040 & 23:57:43.98 & $-$46:57:29.6 & $\dots$ & $12.756$ & $12.604$ & $0.734$ & $12.731$ & $37.3$ & $1.6$ & $27.9$ & $1.7$ & $1.8044$ & $0.0139$ & $0.5542$ & $0.0043$ & $0.5463$ & $0.0041$ & $0.0076$ & $0.5470$ & $0.0048$ & $0.0088$ & $0.5373$ & $0.0089$ & $0.0166$ & $60.6872$ & $0.0085$ & $-13.9090$ & $0.0142$ & $0.0365$ & $5910$ & $68$ & $6669$ & $83$ & $\dots$ & $\dots$ & $5910$ & $68$ & $4.378$ & $0.160$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.980$ & $0.142$ & $-0.180$ & $0.120$ & $\dots$ & $\dots$ & $-0.980$ & $0.142$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.068$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $43$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235750.04$-$545310.5 & 6497164021283998976 & 489704625 & 20080902_0008m53_025 & 23:57:50.04 & $-$54:53:10.5 & $\dots$ & $10.966$ & $10.633$ & $1.215$ & $10.935$ & $6.4$ & $0.8$ & $8.1$ & $0.3$ & $0.7411$ & $0.0110$ & $1.3493$ & $0.0200$ & $1.3036$ & $0.0187$ & $0.0143$ & $1.3029$ & $0.0226$ & $0.0174$ & $1.2858$ & $0.0266$ & $0.0207$ & $15.7360$ & $0.0094$ & $-32.0062$ & $0.0112$ & $-0.3754$ & $4680$ & $52$ & $4585$ & $77$ & $\dots$ & $\dots$ & $4680$ & $52$ & $1.494$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $-1.003$ & $0.170$ & $\dots$ & $\dots$ & $-0.950$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.368$ & $0.274$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $57$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235752.54$-$413732.6 & 6533236485234306048 & 1845743 & 20100911_2350m39_136 & 23:57:52.54 & $-$41:37:32.6 & $\dots$ & $12.922$ & $12.630$ & $1.260$ & $12.953$ & $78.0$ & $1.1$ & $78.9$ & $1.4$ & $0.1931$ & $0.0163$ & $5.1787$ & $0.4371$ & $4.5641$ & $0.3395$ & $0.0744$ & $4.3793$ & $0.2273$ & $0.0519$ & $4.3225$ & $0.6462$ & $0.1495$ & $2.1852$ & $0.0132$ & $-3.8439$ & $0.0156$ & $-0.0055$ & $4599$ & $53$ & $4736$ & $77$ & $\dots$ & $\dots$ & $4599$ & $53$ & $1.401$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $-1.156$ & $0.170$ & $\dots$ & $\dots$ & $-1.240$ & $0.108$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.382$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $46$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235803.41$-$532941.4 & 6521274421495873536 & 489723367 & 20051022_2351m52_136 & 23:58:03.41 & $-$53:29:41.4 & $\dots$ & $12.927$ & $12.726$ & $0.969$ & $12.929$ & $114.0$ & $1.2$ & $115.8$ & $1.4$ & $0.3762$ & $0.0127$ & $2.6582$ & $0.0897$ & $2.4863$ & $0.0785$ & $0.0316$ & $2.5922$ & $0.0792$ & $0.0305$ & $2.5691$ & $0.2163$ & $0.0842$ & $-0.3506$ & $0.0102$ & $-11.3878$ & $0.0114$ & $-0.3945$ & $5217$ & $55$ & $4830$ & $77$ & $\dots$ & $\dots$ & $5217$ & $55$ & $1.072$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.060$ & $0.112$ & $-1.280$ & $0.170$ & $\dots$ & $\dots$ & $-1.060$ & $0.112$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.198$ & $0.266$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $45$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235820.98$+$001322.4 & 2642134451661145088 & 16555461 & 20091018_0006m01_054 & 23:58:20.98 & $+$00:13:22.4 & $\dots$ & $12.054$ & $11.786$ & $1.172$ & $12.069$ & $-21.6$ & $0.7$ & $-20.8$ & $0.4$ & $0.6528$ & $0.0227$ & $1.5319$ & $0.0533$ & $1.4732$ & $0.0493$ & $0.0334$ & $1.4606$ & $0.0367$ & $0.0251$ & $1.5060$ & $0.1514$ & $0.1006$ & $-4.4691$ & $0.0290$ & $-12.1161$ & $0.0162$ & $0.1988$ & $4823$ & $53$ & $5053$ & $63$ & $\dots$ & $\dots$ & $4823$ & $53$ & $3.338$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.000$ & $0.102$ & $-0.807$ & $0.170$ & $\dots$ & $\dots$ & $-1.000$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.467$ & $0.192$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $88$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235821.73$-$490749.6 & 6524044572324038016 & 490320188 & 20031012_0004m46_008 & 23:58:21.73 & $-$49:07:49.6 & $\dots$ & $13.316$ & $13.115$ & $1.000$ & $13.329$ & $21.3$ & $4.7$ & $\dots$ & $\dots$ & $0.3216$ & $0.0128$ & $3.1095$ & $0.1238$ & $2.8769$ & $0.1059$ & $0.0368$ & $2.7559$ & $0.0909$ & $0.0330$ & $2.7562$ & $0.2146$ & $0.0778$ & $-6.0317$ & $0.0069$ & $-6.1475$ & $0.0119$ & $-0.0315$ & $5144$ & $54$ & $3988$ & $119$ & $\dots$ & $\dots$ & $5144$ & $54$ & $4.432$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $0.310$ & $0.140$ & $\dots$ & $\dots$ & $-0.840$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $9$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235821.77$-$413011.9 & 6533244529708823552 & 1845906 & 20041022_0010m40_028 & 23:58:21.77 & $-$41:30:11.9 & $\dots$ & $11.991$ & $11.726$ & $1.223$ & $12.032$ & $41.1$ & $2.8$ & $44.7$ & $0.4$ & $0.1881$ & $0.0138$ & $5.3163$ & $0.3900$ & $4.6707$ & $0.3011$ & $0.0645$ & $4.6136$ & $0.2497$ & $0.0541$ & $4.8059$ & $0.4983$ & $0.1037$ & $2.8467$ & $0.0133$ & $0.0399$ & $0.0130$ & $-0.0754$ & $4724$ & $56$ & $3988$ & $87$ & $\dots$ & $\dots$ & $4724$ & $56$ & $4.432$ & $0.170$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.450$ & $0.119$ & $-0.983$ & $0.160$ & $\dots$ & $\dots$ & $-2.450$ & $0.119$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $26$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235827.41$-$181806.9 & 2414253790560573056 & 6695409 & 20090920_0006m19_052 & 23:58:27.41 & $-$18:18:06.9 & $\dots$ & $11.953$ & $11.643$ & $1.289$ & $11.979$ & $45.3$ & $0.8$ & $45.9$ & $0.4$ & $0.3804$ & $0.0231$ & $2.6288$ & $0.1596$ & $2.4606$ & $0.1399$ & $0.0568$ & $2.4312$ & $0.2887$ & $0.1187$ & $2.2969$ & $0.0743$ & $0.0324$ & $0.4701$ & $0.0269$ & $0.8521$ & $0.0186$ & $0.1713$ & $4560$ & $52$ & $4536$ & $68$ & $\dots$ & $\dots$ & $4560$ & $52$ & $1.888$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $-0.868$ & $0.140$ & $\dots$ & $\dots$ & $-0.940$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.317$ & $0.198$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $83$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235830.32$-$155923.7 & 2415935188653997696 & 6765004 & 20070809_2348m16_107 & 23:58:30.32 & $-$15:59:23.7 & $\dots$ & $11.350$ & $11.129$ & $1.031$ & $11.355$ & $-80.5$ & $1.0$ & $-84.9$ & $3.5$ & $0.7809$ & $0.0384$ & $1.2806$ & $0.0630$ & $1.2393$ & $0.0590$ & $0.0476$ & $1.2380$ & $0.0560$ & $0.0452$ & $1.2980$ & $0.0789$ & $0.0608$ & $8.3347$ & $0.0371$ & $-31.3456$ & $0.0284$ & $0.2548$ & $5107$ & $55$ & $5325$ & $136$ & $\dots$ & $\dots$ & $5107$ & $55$ & $3.980$ & $0.180$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $-1.650$ & $0.190$ & $\dots$ & $\dots$ & $-1.660$ & $0.106$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.851$ & $0.193$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235850.28$-$673755.0 & 6388929367955732096 & 486798096 & 20090908_0007m69_069 & 23:58:50.28 & $-$67:37:55.0 & $\dots$ & $11.089$ & $11.020$ & $1.079$ & $11.264$ & $32.3$ & $1.1$ & $33.2$ & $0.4$ & $2.8283$ & $0.0130$ & $0.3536$ & $0.0016$ & $0.3503$ & $0.0016$ & $0.0046$ & $0.3513$ & $0.0013$ & $0.0038$ & $0.3494$ & $0.0026$ & $0.0073$ & $34.5642$ & $0.0128$ & $-27.9054$ & $0.0143$ & $-0.2446$ & $5019$ & $147$ & $5026$ & $51$ & $\dots$ & $\dots$ & $5019$ & $147$ & $3.618$ & $0.100$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-2.020$ & $0.505$ & $0.116$ & $0.090$ & $\dots$ & $\dots$ & $-2.020$ & $0.505$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.092$ & $0.057$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $34$ & RAVE DR6 & Photometric & NOMAD-1 & STARHORSE & RAVE DR6\\
J235857.34$-$143429.2 & 2419176170975528448 & 6782045 & 20111118_0003m13_063 & 23:58:57.34 & $-$14:34:29.2 & $\dots$ & $12.195$ & $12.062$ & $0.692$ & $12.178$ & $8.9$ & $1.7$ & $-1.2$ & $1.0$ & $2.2477$ & $0.0202$ & $0.4449$ & $0.0040$ & $0.4398$ & $0.0039$ & $0.0089$ & $0.4378$ & $0.0037$ & $0.0084$ & $0.4391$ & $0.0076$ & $0.0173$ & $12.1839$ & $0.0203$ & $3.0923$ & $0.0151$ & $0.1454$ & $6154$ & $68$ & $5625$ & $94$ & $\dots$ & $\dots$ & $6154$ & $68$ & $3.338$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.840$ & $0.143$ & $-0.731$ & $0.180$ & $\dots$ & $\dots$ & $-0.840$ & $0.143$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.332$ & $0.213$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $47$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235859.19$-$184034.9 & 2414029249670737536 & 6694394 & 20111119_0006m19_029 & 23:58:59.19 & $-$18:40:34.9 & $\dots$ & $12.258$ & $12.057$ & $0.952$ & $12.253$ & $92.9$ & $1.4$ & $83.4$ & $1.1$ & $0.3954$ & $0.0139$ & $2.5291$ & $0.0889$ & $2.3730$ & $0.0783$ & $0.0330$ & $2.3387$ & $0.0609$ & $0.0260$ & $2.2735$ & $0.0712$ & $0.0313$ & $25.7403$ & $0.0192$ & $-11.3405$ & $0.0101$ & $-0.0134$ & $5276$ & $55$ & $4878$ & $77$ & $\dots$ & $\dots$ & $5276$ & $55$ & $1.382$ & $0.230$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-1.480$ & $0.104$ & $-1.370$ & $0.170$ & $\dots$ & $\dots$ & $-1.480$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.155$ & $0.248$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $55$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235911.88$-$204920.5 & 2341635621687581568 & 6491636 & 20090920_0006m19_025 & 23:59:11.88 & $-$20:49:20.5 & $\dots$ & $11.623$ & $11.489$ & $0.732$ & $11.616$ & $-19.9$ & $1.6$ & $-21.4$ & $0.7$ & $4.1522$ & $0.0271$ & $0.2408$ & $0.0016$ & $0.2393$ & $0.0016$ & $0.0065$ & $0.2386$ & $0.0017$ & $0.0070$ & $0.2391$ & $0.0028$ & $0.0117$ & $6.2835$ & $0.0251$ & $-22.0840$ & $0.0182$ & $0.0839$ & $5954$ & $68$ & $5712$ & $94$ & $\dots$ & $\dots$ & $5954$ & $68$ & $3.520$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.901$ & $0.126$ & $-0.853$ & $0.180$ & $\dots$ & $\dots$ & $-0.901$ & $0.126$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.251$ & $0.205$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235918.74$-$075456.1 & 2441452413991876224 & 8276383 & 20091011_0001m07_019 & 23:59:18.74 & $-$07:54:56.1 & $\dots$ & $11.849$ & $11.736$ & $0.651$ & $11.841$ & $-10.4$ & $1.3$ & $-11.7$ & $1.2$ & $2.7295$ & $0.0252$ & $0.3664$ & $0.0034$ & $0.3629$ & $0.0033$ & $0.0091$ & $0.3594$ & $0.0037$ & $0.0103$ & $0.3610$ & $0.0043$ & $0.0118$ & $18.6560$ & $0.0459$ & $-8.9830$ & $0.0202$ & $0.2989$ & $6329$ & $69$ & $6319$ & $174$ & $\dots$ & $\dots$ & $6329$ & $69$ & $4.231$ & $0.270$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.877$ & $0.157$ & $-0.848$ & $0.200$ & $\dots$ & $\dots$ & $-0.877$ & $0.157$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.475$ & $0.253$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $44$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235934.33$-$125958.4 & 2421126876401924096 & 8117275 & 20060628_0003m13_025 & 23:59:34.33 & $-$12:59:58.4 & $\dots$ & $11.397$ & $11.068$ & $1.330$ & $11.424$ & $29.7$ & $0.6$ & $29.8$ & $0.3$ & $0.5268$ & $0.0207$ & $1.8983$ & $0.0746$ & $1.8090$ & $0.0677$ & $0.0374$ & $1.7935$ & $0.0728$ & $0.0406$ & $1.9202$ & $0.1320$ & $0.0687$ & $10.6831$ & $0.0214$ & $-9.3037$ & $0.0168$ & $0.3309$ & $4497$ & $52$ & $4617$ & $68$ & $\dots$ & $\dots$ & $4497$ & $52$ & $1.843$ & $0.150$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $-0.715$ & $0.140$ & $\dots$ & $\dots$ & $-0.830$ & $0.104$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.311$ & $0.195$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $97$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
J235938.21$-$012800.6 & 2449522348304764160 & 8751241 & 20090727_0006m01_033 & 23:59:38.21 & $-$01:28:00.6 & $\dots$ & $11.480$ & $11.227$ & $1.123$ & $11.489$ & $-34.0$ & $1.3$ & $-34.3$ & $1.2$ & $1.4799$ & $0.0800$ & $0.6757$ & $0.0365$ & $0.6641$ & $0.0353$ & $0.0531$ & $0.6583$ & $0.0288$ & $0.0437$ & $0.6792$ & $0.0907$ & $0.1336$ & $-4.7093$ & $0.0843$ & $-9.8678$ & $0.0557$ & $0.2244$ & $4939$ & $53$ & $5201$ & $94$ & $\dots$ & $\dots$ & $4939$ & $53$ & $3.438$ & $0.250$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $-0.717$ & $0.180$ & $\dots$ & $\dots$ & $-0.930$ & $0.102$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $0.487$ & $0.218$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $54$ & RAVE DR6 & Photometric & APASS & STARHORSE & RAVE DR6\\
\enddata
\end{deluxetable*}

